Fluid-mediated sources of granular temperature at finite Reynolds numbers

We derive analytical solutions for hydrodynamic sources and sinks to granular temperature in moderately dense suspensions of elastic particles at finite Reynolds numbers. Modeling the neighbor-induced drag disturbances with a Langevin equation allows an exact solution for the joint fluctuating acceleration-velocity distribution function $P\left(v^{\prime},a^{\prime};t\right)$. Quadrant-conditioned covariance integrals of $P\left(v^{\prime},a^{\prime};t\right)$ yield the hydrodynamic source and sink that dictate the evolution of granular temperature. Analytical predictions are in agreement with benchmark data obtained from particle-resolved direct numerical simulations and show promise as a general theory from gas--solid to bubbly flows.

==> SM_code/Data/heating_cooling/DEN_1000.000/ReT_0/source_dissip_hist.txt <==
     0.010  0.1749640E-16  0.1563144E-09  0.1563144E-09     0.000  0.3691438E-17  0.1881514E-10  0.1881514E-10
     0.015  0.5896422E-13  0.8480723E-07  0.0000000E+00     0.000  0.1810845E-14  0.2671094E-08  0.0000000E+00
     0.020  0.6586738E-12  0.4674793E-06  0.0000000E+00     0.000  0.2096524E-13  0.1528338E-07  0.0000000E+00
     0.025  0.3061285E-11  0.1430484E-05  0.0000000E+00     0.000  0.1002346E-12  0.4825834E-07  0.0000000E+00
     0.030  0.9493401E-11  0.3285257E-05  0.0000000E+00     0.000  0.3188028E-12  0.1142672E-06  0.0000000E+00
     0.035  0.2320889E-10  0.6341193E-05  0.0000000E+00     0.000  0.7989408E-12  0.2277460E-06  0.0000000E+00
     0.040  0.4845703E-10  0.1088043E-04  0.0000000E+00     0.000  0.1711286E-11  0.4046012E-06  0.0000000E+00
     0.045  0.9037316E-10  0.1713671E-04  0.0000000E+00     0.000  0.3279218E-11  0.6619006E-06  0.0000000E+00
     0.050  0.1548038E-09  0.2527765E-04  0.0000000E+00     0.000  0.5782089E-11  0.1017383E-05  0.0000000E+00
     0.055  0.2480775E-09  0.3539080E-04  0.0000000E+00     0.000  0.9556698E-11  0.1488684E-05  0.0000000E+00
     0.060  0.3767336E-09  0.4747413E-04  0.0000000E+00     0.000  0.1499609E-10  0.2092176E-05  0.0000000E+00
     0.064  0.5472235E-09  0.6143233E-04  0.0000000E+00     0.000  0.2254453E-10  0.2841630E-05  0.0000000E+00
     0.069  0.7656048E-09  0.7707743E-04  0.0000000E+00     0.000  0.3268779E-10  0.3746536E-05  0.0000000E+00
     0.074  0.1037242E-08  0.9413532E-04  0.0000000E+00     0.000  0.4593869E-10  0.4810514E-05  0.0000000E+00
     0.079  0.1366528E-08  0.1122585E-03  0.0000000E+00     0.000  0.6281638E-10  0.6030269E-05  0.0000000E+00
     0.084  0.1756660E-08  0.1310432E-03  0.0000000E+00     0.000  0.8382458E-10  0.7394302E-05  0.0000000E+00
     0.089  0.2209467E-08  0.1500505E-03  0.0000000E+00     0.000  0.1094233E-09  0.8883336E-05  0.0000000E+00
     0.094  0.2725308E-08  0.1688287E-03  0.0000000E+00     0.000  0.1400042E-09  0.1047097E-04  0.0000000E+00
     0.099  0.3303052E-08  0.1869367E-03  0.0000000E+00     0.000  0.1758683E-09  0.1212475E-04  0.0000000E+00
     0.104  0.3940125E-08  0.2039657E-03  0.0000000E+00     0.000  0.2172067E-09  0.1380809E-04  0.0000000E+00
     0.109  0.4632638E-08  0.2195591E-03  0.0000000E+00     0.000  0.2640877E-09  0.1548278E-04  0.0000000E+00
     0.114  0.5375562E-08  0.2334273E-03  0.0000000E+00     0.000  0.3164551E-09  0.1711133E-04  0.0000000E+00
     0.119  0.6162968E-08  0.2453597E-03  0.1962942E-09     0.000  0.3741276E-09  0.1865933E-04  0.4184992E-09
     0.124  0.6988284E-08  0.2552291E-03  0.4164022E-09     0.000  0.4368151E-09  0.2009671E-04  0.8877695E-09
     0.129  0.7844578E-08  0.2629940E-03  0.5820922E-09     0.000  0.5041296E-09  0.2140012E-04  0.1241021E-08
     0.134  0.8724840E-08  0.2686936E-03  0.6917108E-09     0.000  0.5756123E-09  0.2255372E-04  0.1474727E-08
     0.139  0.9622238E-08  0.2724395E-03  0.7487572E-09     0.000  0.6507542E-09  0.2354880E-04  0.1596350E-08
     0.144  0.1053036E-07  0.2744043E-03  0.7594948E-09     0.000  0.7290244E-09  0.2438360E-04  0.1619243E-08
     0.149  0.1144339E-07  0.2748075E-03  0.7318848E-09     0.000  0.8098937E-09  0.2506280E-04  0.1560378E-08
     0.154  0.1235628E-07  0.2738995E-03  0.6748942E-09     0.000  0.8928415E-09  0.2559649E-04  0.1438874E-08
     0.159  0.1326481E-07  0.2719479E-03  0.5971132E-09     0.000  0.9773941E-09  0.2599878E-04  0.1273045E-08
     0.164  0.1416568E-07  0.2692230E-03  0.5063562E-09     0.000  0.1063124E-08  0.2628637E-04  0.1079551E-08
     0.169  0.1505645E-07  0.2659858E-03  0.4094618E-09     0.000  0.1149667E-08  0.2647779E-04  0.8729726E-09
     0.174  0.1593558E-07  0.2624776E-03  0.3116006E-09     0.000  0.1236714E-08  0.2659244E-04  0.6643325E-09
     0.179  0.1680229E-07  0.2589109E-03  0.2165214E-09     0.000  0.1324023E-08  0.2664947E-04  0.4616236E-09
     0.184  0.1765650E-07  0.2554651E-03  0.1266973E-09     0.000  0.1411418E-08  0.2666727E-04  0.2701187E-09
     0.189  0.1849871E-07  0.2522835E-03  0.4346952E-10     0.000  0.1498786E-08  0.2666272E-04  0.9267702E-10
     0.193  0.1932988E-07  0.2494732E-03  0.0000000E+00     0.000  0.1586059E-08  0.2665064E-04  0.0000000E+00
     0.198  0.2015132E-07  0.2471067E-03  0.0000000E+00     0.000  0.1673231E-08  0.2664379E-04  0.0000000E+00
     0.203  0.2096455E-07  0.2452287E-03  0.3671412E-08     0.000  0.1760327E-08  0.2664984E-04  0.7827450E-08
     0.208  0.2177122E-07  0.2438499E-03  0.7155382E-08     0.000  0.1847408E-08  0.2667898E-04  0.1525527E-07
     0.213  0.2257303E-07  0.2429655E-03  0.1358470E-07     0.000  0.1934553E-08  0.2673438E-04  0.2896257E-07
     0.218  0.2337163E-07  0.2425483E-03  0.2062716E-07     0.000  0.2021871E-08  0.2682044E-04  0.4397711E-07
     0.223  0.2416859E-07  0.2425602E-03  0.2746880E-07     0.000  0.2109466E-08  0.2693766E-04  0.5646080E-07
     0.228  0.2496535E-07  0.2429562E-03  0.3397638E-07     0.000  0.2197444E-08  0.2708568E-04  0.6686576E-07
     0.233  0.2576318E-07  0.2436876E-03  0.4068030E-07     0.000  0.2285919E-08  0.2726150E-04  0.7540912E-07
     0.238  0.2656322E-07  0.2447036E-03  0.4647326E-07     0.000  0.2374980E-08  0.2746421E-04  0.8279679E-07
     0.243  0.2736641E-07  0.2459573E-03  0.5265881E-07     0.000  0.2464721E-08  0.2769062E-04  0.8841833E-07
     0.248  0.2817355E-07  0.2474076E-03  0.6264405E-07     0.000  0.2555218E-08  0.2793905E-04  0.9080358E-07
     0.253  0.2898527E-07  0.2490103E-03  0.7235909E-07     0.000  0.2646527E-08  0.2820422E-04  0.9275698E-07
     0.258  0.2982509E-07  0.2484674E-03  0.8316085E-07     0.000  0.2734124E-08  0.2863816E-04  0.9533419E-07
     0.263  0.3066442E-07  0.2491022E-03  0.9301358E-07     0.001  0.2822086E-08  0.2885135E-04  0.9848824E-07
     0.269  0.3150768E-07  0.2500443E-03  0.1017766E-06     0.001  0.2909758E-08  0.2904274E-04  0.1014991E-06
     0.274  0.3235601E-07  0.2511938E-03  0.1095084E-06     0.001  0.2997035E-08  0.2924173E-04  0.1042325E-06
     0.279  0.3320999E-07  0.2525462E-03  0.1171339E-06     0.001  0.3084134E-08  0.2943946E-04  0.1070118E-06
     0.284  0.3407005E-07  0.2540917E-03  0.1238241E-06     0.001  0.3171395E-08  0.2962709E-04  0.1095372E-06
     0.289  0.3493699E-07  0.2557872E-03  0.1296267E-06     0.002  0.3258760E-08  0.2982307E-04  0.1117457E-06
     0.294  0.3581104E-07  0.2576298E-03  0.1346225E-06     0.002  0.3346021E-08  0.3003804E-04  0.1136196E-06
     0.300  0.3669279E-07  0.2595765E-03  0.1389292E-06     0.002  0.3433219E-08  0.3026665E-04  0.1151826E-06
     0.305  0.3758271E-07  0.2616013E-03  0.1426443E-06     0.002  0.3520363E-08  0.3050548E-04  0.1164612E-06
     0.310  0.3848119E-07  0.2636835E-03  0.1458457E-06     0.002  0.3607486E-08  0.3075145E-04  0.1174787E-06
     0.315  0.3938803E-07  0.2658390E-03  0.1485915E-06     0.003  0.3695527E-08  0.3095225E-04  0.1182533E-06
     0.320  0.4030328E-07  0.2680449E-03  0.1522973E-06     0.003  0.3784815E-08  0.3113026E-04  0.1202416E-06
     0.326  0.4122725E-07  0.2702749E-03  0.1572662E-06     0.003  0.3875297E-08  0.3131692E-04  0.1240642E-06
     0.331  0.4216006E-07  0.2725237E-03  0.1616651E-06     0.003  0.3966988E-08  0.3151562E-04  0.1277815E-06
     0.336  0.4310178E-07  0.2747927E-03  0.1655089E-06     0.004  0.4059884E-08  0.3172801E-04  0.1312721E-06
     0.341  0.4405249E-07  0.2770728E-03  0.1687886E-06     0.004  0.4154178E-08  0.3194180E-04  0.1344104E-06
     0.347  0.4501212E-07  0.2793827E-03  0.1716006E-06     0.004  0.4250142E-08  0.3215422E-04  0.1372476E-06
     0.352  0.4598040E-07  0.2817301E-03  0.1739166E-06     0.004  0.4348097E-08  0.3235962E-04  0.1396838E-06
     0.357  0.4695749E-07  0.2840931E-03  0.1757428E-06     0.005  0.4448087E-08  0.3257229E-04  0.1416790E-06
     0.363  0.4794347E-07  0.2864692E-03  0.1770930E-06     0.005  0.4550172E-08  0.3279525E-04  0.1432092E-06
     0.368  0.4893825E-07  0.2888688E-03  0.1779895E-06     0.005  0.4654125E-08  0.3304590E-04  0.1442549E-06
     0.373  0.4994199E-07  0.2912795E-03  0.1784229E-06     0.005  0.4760049E-08  0.3330715E-04  0.1448202E-06
     0.378  0.5095474E-07  0.2937046E-03  0.1784172E-06     0.006  0.4868004E-08  0.3357632E-04  0.1448912E-06
     0.384  0.5197646E-07  0.2961506E-03  0.1781157E-06     0.006  0.4978138E-08  0.3384610E-04  0.1445417E-06
     0.389  0.5300732E-07  0.2986085E-03  0.1777736E-06     0.006  0.5090478E-08  0.3412092E-04  0.1440460E-06
     0.394  0.5404741E-07  0.3010782E-03  0.1773576E-06     0.006  0.5205053E-08  0.3440073E-04  0.1436152E-06
     0.400  0.5509688E-07  0.3035603E-03  0.1765756E-06     0.007  0.5321913E-08  0.3468503E-04  0.1425962E-06
     0.405  0.5615540E-07  0.3060813E-03  0.1771651E-06     0.007  0.5440450E-08  0.3501012E-04  0.1385882E-06
     0.410  0.5722286E-07  0.3086338E-03  0.1772620E-06     0.007  0.5560382E-08  0.3536418E-04  0.1342429E-06
     0.415  0.5829933E-07  0.3112048E-03  0.1768736E-06     0.007  0.5681685E-08  0.3572328E-04  0.1295445E-06
     0.421  0.5938490E-07  0.3137858E-03  0.1760172E-06     0.008  0.5804381E-08  0.3607849E-04  0.1244997E-06
     0.426  0.6047962E-07  0.3163791E-03  0.1747073E-06     0.008  0.5928348E-08  0.3643354E-04  0.1191158E-06
     0.431  0.6158359E-07  0.3189810E-03  0.1729585E-06     0.008  0.6053584E-08  0.3678244E-04  0.1133996E-06
     0.437  0.6269690E-07  0.3215917E-03  0.1707832E-06     0.008  0.6180073E-08  0.3712476E-04  0.1073575E-06
     0.442  0.6381961E-07  0.3242127E-03  0.1681934E-06     0.009  0.6307823E-08  0.3745892E-04  0.1009960E-06
     0.447  0.6495173E-07  0.3268484E-03  0.1651950E-06     0.009  0.6436813E-08  0.3778676E-04  0.9431375E-07
     0.453  0.6609327E-07  0.3294992E-03  0.1617954E-06     0.009  0.6566985E-08  0.3811158E-04  0.8731362E-07
     0.458  0.6724432E-07  0.3321616E-03  0.1580079E-06     0.009  0.6698349E-08  0.3843233E-04  0.8001095E-07
     0.463  0.6840498E-07  0.3348343E-03  0.1538440E-06     0.010  0.6830892E-08  0.3875093E-04  0.7241905E-07
     0.468  0.6957532E-07  0.3375175E-03  0.1493144E-06     0.010  0.6964609E-08  0.3906822E-04  0.6455086E-07
     0.474  0.7075545E-07  0.3402121E-03  0.1444281E-06     0.010  0.7099491E-08  0.3938480E-04  0.5642049E-07
     0.479  0.7194544E-07  0.3429180E-03  0.1392273E-06     0.010  0.7235538E-08  0.3970157E-04  0.4800825E-07
     0.484  0.7314538E-07  0.3456363E-03  0.1339415E-06     0.011  0.7372755E-08  0.4001887E-04  0.3909991E-07
     0.490  0.7435537E-07  0.3483669E-03  0.1283200E-06     0.011  0.7511143E-08  0.4033687E-04  0.3003934E-07
     0.495  0.7557550E-07  0.3511102E-03  0.1223695E-06     0.011  0.7650705E-08  0.4065574E-04  0.2096916E-07
     0.500  0.7680585E-07  0.3538680E-03  0.1175783E-06     0.011  0.7791450E-08  0.4097642E-04  0.1510883E-07
     0.506  0.7804650E-07  0.3566415E-03  0.1141730E-06     0.012  0.7933391E-08  0.4129837E-04  0.1344689E-07
     0.511  0.7929744E-07  0.3594343E-03  0.1109869E-06     0.012  0.8076579E-08  0.4161791E-04  0.1284439E-07
     0.516  0.8055876E-07  0.3622427E-03  0.1088342E-06     0.012  0.8221016E-08  0.4193710E-04  0.1223391E-07
     0.522  0.8183055E-07  0.3650645E-03  0.1064506E-06     0.012  0.8366730E-08  0.4225685E-04  0.1314631E-07
     0.527  0.8311271E-07  0.3679084E-03  0.1038366E-06     0.013  0.8513732E-08  0.4257731E-04  0.1537013E-07
     0.532  0.8440527E-07  0.3707695E-03  0.1009918E-06     0.013  0.8661974E-08  0.4290292E-04  0.1849101E-07
     0.538  0.8570833E-07  0.3736414E-03  0.9792444E-07     0.013  0.8811466E-08  0.4323054E-04  0.2217846E-07
     0.543  0.8702196E-07  0.3765242E-03  0.9521811E-07     0.013  0.8962220E-08  0.4356009E-04  0.2560568E-07
     0.548  0.8834623E-07  0.3794180E-03  0.9302664E-07     0.014  0.9114228E-08  0.4389152E-04  0.2836594E-07
     0.554  0.8968107E-07  0.3823314E-03  0.9147750E-07     0.014  0.9267604E-08  0.4421941E-04  0.3029882E-07
     0.559  0.9102630E-07  0.3852724E-03  0.9110347E-07     0.014  0.9422421E-08  0.4453949E-04  0.3121617E-07
     0.564  0.9238201E-07  0.3882238E-03  0.9112143E-07     0.014  0.9578665E-08  0.4486067E-04  0.3278592E-07
     0.570  0.9374827E-07  0.3911838E-03  0.9152070E-07     0.015  0.9736344E-08  0.4518446E-04  0.3398966E-07
     0.575  0.9512518E-07  0.3941531E-03  0.9280377E-07     0.015  0.9895502E-08  0.4551076E-04  0.3349466E-07
     0.580  0.9651271E-07  0.3971309E-03  0.9397827E-07     0.015  0.1005607E-07  0.4584016E-04  0.3316063E-07
     0.586  0.9791099E-07  0.4001179E-03  0.9521542E-07     0.015  0.1021816E-07  0.4617244E-04  0.3265163E-07
     0.591  0.9932002E-07  0.4031151E-03  0.9745002E-07     0.016  0.1038169E-07  0.4650691E-04  0.3001323E-07
     0.596  0.1007399E-06  0.4061220E-03  0.9956057E-07     0.016  0.1054672E-07  0.4684418E-04  0.2760276E-07
     0.602  0.1021706E-06  0.4091402E-03  0.1027428E-06     0.016  0.1071322E-07  0.4718468E-04  0.2616111E-07
     0.607  0.1036123E-06  0.4121702E-03  0.1071128E-06     0.016  0.1088127E-07  0.4752834E-04  0.2718337E-07
     0.613  0.1050650E-06  0.4152120E-03  0.1113422E-06     0.016  0.1105082E-07  0.4787478E-04  0.3018987E-07
     0.618  0.1065285E-06  0.4182735E-03  0.1154294E-06     0.017  0.1122162E-07  0.4823521E-04  0.3466569E-07
     0.623  0.1080028E-06  0.4213636E-03  0.1193736E-06     0.017  0.1139332E-07  0.4862404E-04  0.4011878E-07
     0.629  0.1094878E-06  0.4244634E-03  0.1231755E-06     0.017  0.1156595E-07  0.4901265E-04  0.4620146E-07
     0.634  0.1109836E-06  0.4275710E-03  0.1268351E-06     0.017  0.1173948E-07  0.4939781E-04  0.5269253E-07
     0.639  0.1124903E-06  0.4306865E-03  0.1303531E-06     0.018  0.1191399E-07  0.4977884E-04  0.5945404E-07
     0.645  0.1140079E-06  0.4338094E-03  0.1337302E-06     0.018  0.1208939E-07  0.5015596E-04  0.6639907E-07
     0.650  0.1155365E-06  0.4369402E-03  0.1369664E-06     0.018  0.1226567E-07  0.5052991E-04  0.7347067E-07
     0.655  0.1170761E-06  0.4400791E-03  0.1400609E-06     0.018  0.1244284E-07  0.5089993E-04  0.8062889E-07
     0.661  0.1186268E-06  0.4432264E-03  0.1430134E-06     0.018  0.1262085E-07  0.5126710E-04  0.8784651E-07
     0.666  0.1201885E-06  0.4463829E-03  0.1458241E-06     0.019  0.1279969E-07  0.5163201E-04  0.9510387E-07
     0.671  0.1217613E-06  0.4495524E-03  0.1484920E-06     0.019  0.1297932E-07  0.5199766E-04  0.1023855E-06
     0.677  0.1233452E-06  0.4527322E-03  0.1515986E-06     0.019  0.1315972E-07  0.5236221E-04  0.1089924E-06
     0.682  0.1249403E-06  0.4559221E-03  0.1554201E-06     0.019  0.1334090E-07  0.5272558E-04  0.1146033E-06
     0.688  0.1265465E-06  0.4591209E-03  0.1591359E-06     0.019  0.1352284E-07  0.5308762E-04  0.1201783E-06
     0.693  0.1281640E-06  0.4623295E-03  0.1630016E-06     0.020  0.1370549E-07  0.5344865E-04  0.1256462E-06
     0.698  0.1297928E-06  0.4655486E-03  0.1670602E-06     0.020  0.1388893E-07  0.5380870E-04  0.1310037E-06
     0.704  0.1314330E-06  0.4687782E-03  0.1709989E-06     0.020  0.1407315E-07  0.5416795E-04  0.1363256E-06
     0.709  0.1330844E-06  0.4720175E-03  0.1748178E-06     0.020  0.1425807E-07  0.5452718E-04  0.1416037E-06
     0.714  0.1347474E-06  0.4752665E-03  0.1785162E-06     0.020  0.1444377E-07  0.5488647E-04  0.1468305E-06
     0.720  0.1364217E-06  0.4785255E-03  0.1823034E-06     0.021  0.1463023E-07  0.5524569E-04  0.1519699E-06
     0.725  0.1381076E-06  0.4817947E-03  0.1862110E-06     0.021  0.1481746E-07  0.5560534E-04  0.1570250E-06
     0.730  0.1398049E-06  0.4850779E-03  0.1899858E-06     0.021  0.1500534E-07  0.5596501E-04  0.1620292E-06
     0.736  0.1415136E-06  0.4883842E-03  0.1936251E-06     0.021  0.1519444E-07  0.5630441E-04  0.1669755E-06
     0.741  0.1432335E-06  0.4916998E-03  0.1971289E-06     0.021  0.1538455E-07  0.5664488E-04  0.1718559E-06
     0.746  0.1449648E-06  0.4950228E-03  0.2004982E-06     0.021  0.1557577E-07  0.5698853E-04  0.1766670E-06
     0.752  0.1467076E-06  0.4983531E-03  0.2037323E-06     0.022  0.1576800E-07  0.5733511E-04  0.1814025E-06
     0.757  0.1484618E-06  0.5016914E-03  0.2070037E-06     0.022  0.1596140E-07  0.5768531E-04  0.1858882E-06
     0.762  0.1502275E-06  0.5050382E-03  0.2102440E-06     0.022  0.1615585E-07  0.5804020E-04  0.1901893E-06
     0.768  0.1520046E-06  0.5083921E-03  0.2133430E-06     0.022  0.1635141E-07  0.5839760E-04  0.1944113E-06
     0.773  0.1537933E-06  0.5117536E-03  0.2164418E-06     0.022  0.1654806E-07  0.5875697E-04  0.1985545E-06
     0.779  0.1555935E-06  0.5151229E-03  0.2195634E-06     0.022  0.1674588E-07  0.5911785E-04  0.2026212E-06
     0.784  0.1574053E-06  0.5184997E-03  0.2225486E-06     0.023  0.1694480E-07  0.5948087E-04  0.2066054E-06
     0.789  0.1592287E-06  0.5218849E-03  0.2253966E-06     0.023  0.1714490E-07  0.5984492E-04  0.2105038E-06
     0.795  0.1610638E-06  0.5252784E-03  0.2281069E-06     0.023  0.1734618E-07  0.6020992E-04  0.2143133E-06
     0.800  0.1629106E-06  0.5286806E-03  0.2306947E-06     0.023  0.1754861E-07  0.6057574E-04  0.2180322E-06
     0.805  0.1647691E-06  0.5320915E-03  0.2332477E-06     0.023  0.1775219E-07  0.6094234E-04  0.2216672E-06
     0.811  0.1666393E-06  0.5355112E-03  0.2356659E-06     0.023  0.1795698E-07  0.6130977E-04  0.2252079E-06
     0.816  0.1685213E-06  0.5389397E-03  0.2379486E-06     0.024  0.1816298E-07  0.6167788E-04  0.2286519E-06
     0.821  0.1704152E-06  0.5423780E-03  0.2400949E-06     0.024  0.1837022E-07  0.6204620E-04  0.2319967E-06
     0.827  0.1723209E-06  0.5458250E-03  0.2421049E-06     0.024  0.1857864E-07  0.6241531E-04  0.2352402E-06
     0.832  0.1742386E-06  0.5492806E-03  0.2439781E-06     0.024  0.1878830E-07  0.6278541E-04  0.2383804E-06
     0.837  0.1761681E-06  0.5527477E-03  0.2456598E-06     0.024  0.1899924E-07  0.6315863E-04  0.2413055E-06
     0.843  0.1781096E-06  0.5562207E-03  0.2472626E-06     0.024  0.1921141E-07  0.6353117E-04  0.2442404E-06
     0.848  0.1800630E-06  0.5597023E-03  0.2487330E-06     0.025  0.1942482E-07  0.6390492E-04  0.2470770E-06
     0.853  0.1820285E-06  0.5631929E-03  0.2502649E-06     0.025  0.1963945E-07  0.6427932E-04  0.2497028E-06
     0.859  0.1840060E-06  0.5666929E-03  0.2517625E-06     0.025  0.1985538E-07  0.6465446E-04  0.2521606E-06
     0.864  0.1859956E-06  0.5702025E-03  0.2531239E-06     0.025  0.2007251E-07  0.6503144E-04  0.2544999E-06
     0.869  0.1879972E-06  0.5737222E-03  0.2543495E-06     0.025  0.2029091E-07  0.6541082E-04  0.2567193E-06
     0.875  0.1900110E-06  0.5772496E-03  0.2554372E-06     0.025  0.2051057E-07  0.6579096E-04  0.2588146E-06
     0.880  0.1920368E-06  0.5807849E-03  0.2563874E-06     0.025  0.2073150E-07  0.6617164E-04  0.2607859E-06
     0.885  0.1940748E-06  0.5843285E-03  0.2572004E-06     0.026  0.2095367E-07  0.6655297E-04  0.2626331E-06
     0.891  0.1961249E-06  0.5878878E-03  0.2578752E-06     0.026  0.2117722E-07  0.6693433E-04  0.2643577E-06
     0.896  0.1981870E-06  0.5914545E-03  0.2584127E-06     0.026  0.2140206E-07  0.6731636E-04  0.2659572E-06
     0.901  0.2002613E-06  0.5950275E-03  0.2588139E-06     0.026  0.2162826E-07  0.6769934E-04  0.2674311E-06
     0.907  0.2023478E-06  0.5986081E-03  0.2590788E-06     0.026  0.2185581E-07  0.6808404E-04  0.2687787E-06
     0.912  0.2044463E-06  0.6021962E-03  0.2592074E-06     0.026  0.2208464E-07  0.6847076E-04  0.2699993E-06
     0.917  0.2065571E-06  0.6057910E-03  0.2591996E-06     0.026  0.2231485E-07  0.6885800E-04  0.2710919E-06
     0.923  0.2086802E-06  0.6093925E-03  0.2590555E-06     0.026  0.2254636E-07  0.6924570E-04  0.2720557E-06
     0.928  0.2108153E-06  0.6130069E-03  0.2587793E-06     0.027  0.2277916E-07  0.6963885E-04  0.2728980E-06
     0.933  0.2129625E-06  0.6166328E-03  0.2583677E-06     0.027  0.2301323E-07  0.7003618E-04  0.2736119E-06
     0.939  0.2151218E-06  0.6202640E-03  0.2578166E-06     0.027  0.2324851E-07  0.7043421E-04  0.2741887E-06
     0.944  0.2172933E-06  0.6239013E-03  0.2571273E-06     0.027  0.2348503E-07  0.7083080E-04  0.2746305E-06
     0.949  0.2194770E-06  0.6275446E-03  0.2563395E-06     0.027  0.2372286E-07  0.7122713E-04  0.2749066E-06
     0.955  0.2216728E-06  0.6311935E-03  0.2554380E-06     0.027  0.2396191E-07  0.7162270E-04  0.2750310E-06
     0.960  0.2238808E-06  0.6348483E-03  0.2543984E-06     0.027  0.2420222E-07  0.7201789E-04  0.2750258E-06
     0.965  0.2261011E-06  0.6385093E-03  0.2532201E-06     0.028  0.2444381E-07  0.7241327E-04  0.2748915E-06
     0.971  0.2283336E-06  0.6421769E-03  0.2519046E-06     0.028  0.2468665E-07  0.7280815E-04  0.2746268E-06
     0.976  0.2305783E-06  0.6458508E-03  0.2504508E-06     0.028  0.2493076E-07  0.7320280E-04  0.2742317E-06
     0.981  0.2328354E-06  0.6495310E-03  0.2488594E-06     0.028  0.2517616E-07  0.7359792E-04  0.2737065E-06
     0.987  0.2351047E-06  0.6532177E-03  0.2471308E-06     0.028  0.2542280E-07  0.7399327E-04  0.2730509E-06
     0.992  0.2373864E-06  0.6569110E-03  0.2453891E-06     0.028  0.2567075E-07  0.7438881E-04  0.2721568E-06
     0.997  0.2396804E-06  0.6606110E-03  0.2437841E-06     0.028  0.2591997E-07  0.7478431E-04  0.2708949E-06
     1.002  0.2419868E-06  0.6643191E-03  0.2420518E-06     0.028  0.2617045E-07  0.7518153E-04  0.2694975E-06
     1.008  0.2443055E-06  0.6680349E-03  0.2401918E-06     0.029  0.2642222E-07  0.7558004E-04  0.2679631E-06
     1.013  0.2466366E-06  0.6717609E-03  0.2382033E-06     0.029  0.2667527E-07  0.7597871E-04  0.2662911E-06
     1.018  0.2489799E-06  0.6754978E-03  0.2360864E-06     0.029  0.2692969E-07  0.7637732E-04  0.2644821E-06
     1.024  0.2513355E-06  0.6792402E-03  0.2338427E-06     0.029  0.2718545E-07  0.7677616E-04  0.2625364E-06
     1.029  0.2537035E-06  0.6829877E-03  0.2314724E-06     0.029  0.2744254E-07  0.7717539E-04  0.2604535E-06
     1.034  0.2560838E-06  0.6867402E-03  0.2289761E-06     0.029  0.2770101E-07  0.7757487E-04  0.2582337E-06
     1.040  0.2584765E-06  0.6904980E-03  0.2264562E-06     0.029  0.2796081E-07  0.7797454E-04  0.2558249E-06
     1.045  0.2608815E-06  0.6942610E-03  0.2238315E-06     0.029  0.2822202E-07  0.7837460E-04  0.2532693E-06
     1.050  0.2632989E-06  0.6980293E-03  0.2210817E-06     0.029  0.2848458E-07  0.7877497E-04  0.2505778E-06
     1.056  0.2657288E-06  0.7018030E-03  0.2182073E-06     0.030  0.2874849E-07  0.7917582E-04  0.2477506E-06
     1.061  0.2681711E-06  0.7055823E-03  0.2152087E-06     0.030  0.2901379E-07  0.7957706E-04  0.2447884E-06
     1.066  0.2706259E-06  0.7093669E-03  0.2120862E-06     0.030  0.2928050E-07  0.7997860E-04  0.2416915E-06
     1.071  0.2730931E-06  0.7131573E-03  0.2088404E-06     0.030  0.2954863E-07  0.8038060E-04  0.2384609E-06
     1.077  0.2755728E-06  0.7169531E-03  0.2054711E-06     0.030  0.2981813E-07  0.8078327E-04  0.2350967E-06
     1.082  0.2780650E-06  0.7207555E-03  0.2023151E-06     0.030  0.3008909E-07  0.8118633E-04  0.2322694E-06
     1.087  0.2805698E-06  0.7245639E-03  0.1992416E-06     0.030  0.3036140E-07  0.8159001E-04  0.2297177E-06
     1.093  0.2830871E-06  0.7283780E-03  0.1960550E-06     0.030  0.3063515E-07  0.8199424E-04  0.2270529E-06
     1.098  0.2856169E-06  0.7321980E-03  0.1927557E-06     0.031  0.3091035E-07  0.8239884E-04  0.2242757E-06
     1.103  0.2881593E-06  0.7360247E-03  0.1893441E-06     0.031  0.3118692E-07  0.8280392E-04  0.2213872E-06
     1.108  0.2907143E-06  0.7398573E-03  0.1858205E-06     0.031  0.3146495E-07  0.8320918E-04  0.2183875E-06
     1.114  0.2932819E-06  0.7436954E-03  0.1821855E-06     0.031  0.3174450E-07  0.8361504E-04  0.2152778E-06
     1.119  0.2958621E-06  0.7475390E-03  0.1784396E-06     0.031  0.3202542E-07  0.8402132E-04  0.2120586E-06
     1.124  0.2984550E-06  0.7513881E-03  0.1745832E-06     0.031  0.3230778E-07  0.8442798E-04  0.2087310E-06
     1.129  0.3010605E-06  0.7552427E-03  0.1706168E-06     0.031  0.3259166E-07  0.8483506E-04  0.2052958E-06
     1.135  0.3036787E-06  0.7591027E-03  0.1665407E-06     0.031  0.3287699E-07  0.8524256E-04  0.2017541E-06
     1.140  0.3063095E-06  0.7629686E-03  0.1628086E-06     0.032  0.3316378E-07  0.8565087E-04  0.1990234E-06
     1.145  0.3089531E-06  0.7668409E-03  0.1596125E-06     0.032  0.3345203E-07  0.8606057E-04  0.1975004E-06
     1.151  0.3116094E-06  0.7707181E-03  0.1563019E-06     0.032  0.3374177E-07  0.8647119E-04  0.1958727E-06
     1.156  0.3142784E-06  0.7746013E-03  0.1529243E-06     0.032  0.3403300E-07  0.8688174E-04  0.1940984E-06
     1.161  0.3169602E-06  0.7784896E-03  0.1496765E-06     0.032  0.3432570E-07  0.8729282E-04  0.1920057E-06
     1.166  0.3196548E-06  0.7823644E-03  0.1463945E-06     0.032  0.3461988E-07  0.8771853E-04  0.1897493E-06
     1.172  0.3223621E-06  0.7862640E-03  0.1430031E-06     0.032  0.3491563E-07  0.8812990E-04  0.1873931E-06
     1.177  0.3250821E-06  0.7901703E-03  0.1395044E-06     0.032  0.3521284E-07  0.8854046E-04  0.1849391E-06
     1.182  0.3278151E-06  0.7940815E-03  0.1358994E-06     0.033  0.3551156E-07  0.8895168E-04  0.1823890E-06
     1.187  0.3305608E-06  0.7979978E-03  0.1321879E-06     0.033  0.3581175E-07  0.8936348E-04  0.1797458E-06
     1.193  0.3333194E-06  0.8019189E-03  0.1283707E-06     0.033  0.3611350E-07  0.8977586E-04  0.1770122E-06
     1.198  0.3360909E-06  0.8058453E-03  0.1248660E-06     0.033  0.3641670E-07  0.9018810E-04  0.1739808E-06
     1.203  0.3388753E-06  0.8097765E-03  0.1212657E-06     0.033  0.3672145E-07  0.9060092E-04  0.1708645E-06
     1.208  0.3416725E-06  0.8137127E-03  0.1175556E-06     0.033  0.3702768E-07  0.9101428E-04  0.1676744E-06
     1.214  0.3444825E-06  0.8176653E-03  0.1137361E-06     0.033  0.3733513E-07  0.9144486E-04  0.1644148E-06
     1.219  0.3473049E-06  0.8216376E-03  0.1098068E-06     0.033  0.3764334E-07  0.9189728E-04  0.1610882E-06
     1.224  0.3501399E-06  0.8256122E-03  0.1057691E-06     0.034  0.3795238E-07  0.9234692E-04  0.1577034E-06
     1.229  0.3529875E-06  0.8295884E-03  0.1019674E-06     0.034  0.3826230E-07  0.9279158E-04  0.1548538E-06
     1.235  0.3558475E-06  0.8335667E-03  0.9922579E-07     0.034  0.3857307E-07  0.9323059E-04  0.1516711E-06
     1.240  0.3587202E-06  0.8375462E-03  0.9638475E-07     0.034  0.3888465E-07  0.9366491E-04  0.1483601E-06
     1.245  0.3616053E-06  0.8415292E-03  0.9413574E-07     0.034  0.3919701E-07  0.9409385E-04  0.1446346E-06
     1.250  0.3645030E-06  0.8455155E-03  0.9184581E-07     0.034  0.3951016E-07  0.9452071E-04  0.1407784E-06
     1.256  0.3674132E-06  0.8495033E-03  0.8946437E-07     0.034  0.3982401E-07  0.9494368E-04  0.1368175E-06
     1.261  0.3703359E-06  0.8534934E-03  0.8699069E-07     0.034  0.4013861E-07  0.9536371E-04  0.1327540E-06
     1.266  0.3732711E-06  0.8574861E-03  0.8442487E-07     0.035  0.4045394E-07  0.9578086E-04  0.1285907E-06
     1.271  0.3762189E-06  0.8614813E-03  0.8176797E-07     0.035  0.4076998E-07  0.9619551E-04  0.1243324E-06
     1.277  0.3791792E-06  0.8654795E-03  0.7902000E-07     0.035  0.4108671E-07  0.9660878E-04  0.1199851E-06
     1.282  0.3821521E-06  0.8694810E-03  0.7618098E-07     0.035  0.4140418E-07  0.9702079E-04  0.1155559E-06
     1.287  0.3851376E-06  0.8734857E-03  0.7325103E-07     0.035  0.4172231E-07  0.9743130E-04  0.1110529E-06
     1.292  0.3881355E-06  0.8774939E-03  0.7023033E-07     0.035  0.4204115E-07  0.9784086E-04  0.1064859E-06
     1.297  0.3911461E-06  0.8815059E-03  0.6719289E-07     0.035  0.4236067E-07  0.9824964E-04  0.1018130E-06
     1.303  0.3941693E-06  0.8855218E-03  0.6448018E-07     0.035  0.4268091E-07  0.9865683E-04  0.9677953E-07
     1.308  0.3972051E-06  0.8895418E-03  0.6194826E-07     0.036  0.4300185E-07  0.9906381E-04  0.9147882E-07
     1.313  0.4002535E-06  0.8935672E-03  0.6073293E-07     0.036  0.4332348E-07  0.9947075E-04  0.8879172E-07
     1.318  0.4033145E-06  0.8975983E-03  0.6116655E-07     0.036  0.4364582E-07  0.9987872E-04  0.8949042E-07
     1.323  0.4063881E-06  0.9016331E-03  0.6156211E-07     0.036  0.4396887E-07  0.1002862E-03  0.9014350E-07
     1.329  0.4094743E-06  0.9056714E-03  0.6191950E-07     0.036  0.4429262E-07  0.1006929E-03  0.9075078E-07
     1.334  0.4125733E-06  0.9097136E-03  0.6223844E-07     0.036  0.4461704E-07  0.1010994E-03  0.9131171E-07
     1.339  0.4156848E-06  0.9137594E-03  0.6278110E-07     0.036  0.4494225E-07  0.1015053E-03  0.9162603E-07
     1.344  0.4188090E-06  0.9178089E-03  0.6360333E-07     0.036  0.4526810E-07  0.1019109E-03  0.9167022E-07
     1.349  0.4219460E-06  0.9218631E-03  0.6513598E-07     0.036  0.4559468E-07  0.1023166E-03  0.9244086E-07
     1.355  0.4250956E-06  0.9259210E-03  0.6702805E-07     0.037  0.4592199E-07  0.1027217E-03  0.9396629E-07
     1.360  0.4282579E-06  0.9299822E-03  0.6888474E-07     0.037  0.4625002E-07  0.1031260E-03  0.9545789E-07
     1.365  0.4314330E-06  0.9340466E-03  0.7070642E-07     0.037  0.4657874E-07  0.1035296E-03  0.9691492E-07
     1.370  0.4346207E-06  0.9381145E-03  0.7249251E-07     0.037  0.4690815E-07  0.1039334E-03  0.9833721E-07
     1.375  0.4378212E-06  0.9421856E-03  0.7424284E-07     0.037  0.4723831E-07  0.1043361E-03  0.9972417E-07
     1.381  0.4410345E-06  0.9462607E-03  0.7608924E-07     0.037  0.4756919E-07  0.1047384E-03  0.1009863E-06
     1.386  0.4442605E-06  0.9503391E-03  0.7802183E-07     0.037  0.4790081E-07  0.1051400E-03  0.1021316E-06
     1.391  0.4474992E-06  0.9544209E-03  0.7992070E-07     0.037  0.4823316E-07  0.1055401E-03  0.1032402E-06
     1.396  0.4507508E-06  0.9585059E-03  0.8178741E-07     0.038  0.4856617E-07  0.1059401E-03  0.1043110E-06
     1.401  0.4540151E-06  0.9625946E-03  0.8362152E-07     0.038  0.4889995E-07  0.1063403E-03  0.1053439E-06
     1.407  0.4572923E-06  0.9666864E-03  0.8542254E-07     0.038  0.4923446E-07  0.1067396E-03  0.1063383E-06
     1.412  0.4605822E-06  0.9707819E-03  0.8718974E-07     0.038  0.4956968E-07  0.1071384E-03  0.1072937E-06
     1.417  0.4638850E-06  0.9748810E-03  0.8892368E-07     0.038  0.4990565E-07  0.1075367E-03  0.1082099E-06
     1.422  0.4672006E-06  0.9789836E-03  0.9062491E-07     0.038  0.5024236E-07  0.1079351E-03  0.1090885E-06
     1.427  0.4705291E-06  0.9830899E-03  0.9229139E-07     0.038  0.5057984E-07  0.1083334E-03  0.1099260E-06
     1.432  0.4738704E-06  0.9871986E-03  0.9392322E-07     0.038  0.5091800E-07  0.1087310E-03  0.1107217E-06
     1.438  0.4772246E-06  0.9913103E-03  0.9552018E-07     0.039  0.5125694E-07  0.1091271E-03  0.1114755E-06
     1.443  0.4805916E-06  0.9954252E-03  0.9708250E-07     0.039  0.5159665E-07  0.1095233E-03  0.1121866E-06
     1.448  0.4839715E-06  0.9995429E-03  0.9861022E-07     0.039  0.5193710E-07  0.1099185E-03  0.1128559E-06
     1.453  0.4873643E-06  0.1003664E-02  0.1001030E-06     0.039  0.5227825E-07  0.1103135E-03  0.1134830E-06
     1.458  0.4907700E-06  0.1007789E-02  0.1015607E-06     0.039  0.5262022E-07  0.1107080E-03  0.1140678E-06
     1.463  0.4941886E-06  0.1011918E-02  0.1029827E-06     0.039  0.5296290E-07  0.1111046E-03  0.1146102E-06
     1.469  0.4976200E-06  0.1016050E-02  0.1043690E-06     0.039  0.5330628E-07  0.1115006E-03  0.1151100E-06
     1.474  0.5010644E-06  0.1020185E-02  0.1057198E-06     0.039  0.5365039E-07  0.1118960E-03  0.1155668E-06
     1.479  0.5045217E-06  0.1024323E-02  0.1073048E-06     0.039  0.5399518E-07  0.1122905E-03  0.1158529E-06
     1.484  0.5079919E-06  0.1028525E-02  0.1087935E-06     0.040  0.5434073E-07  0.1127693E-03  0.1161391E-06
     1.489  0.5114752E-06  0.1032657E-02  0.1107780E-06     0.040  0.5468733E-07  0.1131446E-03  0.1163789E-06
     1.494  0.5149715E-06  0.1036790E-02  0.1128700E-06     0.040  0.5503463E-07  0.1135162E-03  0.1165971E-06
     1.500  0.5184807E-06  0.1040930E-02  0.1149122E-06     0.040  0.5538255E-07  0.1138932E-03  0.1167911E-06
     1.505  0.5220027E-06  0.1045077E-02  0.1169058E-06     0.040  0.5573112E-07  0.1142745E-03  0.1169598E-06
     1.510  0.5255378E-06  0.1049228E-02  0.1188513E-06     0.040  0.5608044E-07  0.1146583E-03  0.1171026E-06
     1.515  0.5290857E-06  0.1053383E-02  0.1207492E-06     0.040  0.5643042E-07  0.1150435E-03  0.1172191E-06
     1.520  0.5326467E-06  0.1057544E-02  0.1225998E-06     0.040  0.5678116E-07  0.1154292E-03  0.1173092E-06
     1.525  0.5362206E-06  0.1061708E-02  0.1244026E-06     0.040  0.5713262E-07  0.1158150E-03  0.1173726E-06
     1.530  0.5398075E-06  0.1065878E-02  0.1264588E-06     0.041  0.5748488E-07  0.1162018E-03  0.1179848E-06
     1.536  0.5434075E-06  0.1070053E-02  0.1287551E-06     0.041  0.5783787E-07  0.1165898E-03  0.1191165E-06
     1.541  0.5470204E-06  0.1074231E-02  0.1310024E-06     0.041  0.5819169E-07  0.1169783E-03  0.1202070E-06
     1.546  0.5506463E-06  0.1078410E-02  0.1332010E-06     0.041  0.5854622E-07  0.1173660E-03  0.1212545E-06
     1.551  0.5542852E-06  0.1082590E-02  0.1353503E-06     0.041  0.5890158E-07  0.1177524E-03  0.1222578E-06
     1.556  0.5579372E-06  0.1086773E-02  0.1374505E-06     0.041  0.5925773E-07  0.1181381E-03  0.1232168E-06
     1.561  0.5616021E-06  0.1090958E-02  0.1395016E-06     0.041  0.5961468E-07  0.1185232E-03  0.1241317E-06
     1.566  0.5652801E-06  0.1095146E-02  0.1415031E-06     0.041  0.5997239E-07  0.1189086E-03  0.1250022E-06
     1.572  0.5689712E-06  0.1099336E-02  0.1434549E-06     0.042  0.6033090E-07  0.1192928E-03  0.1258279E-06
     1.577  0.5726753E-06  0.1103528E-02  0.1453568E-06     0.042  0.6069024E-07  0.1196773E-03  0.1266089E-06
     1.582  0.5763924E-06  0.1107723E-02  0.1472084E-06     0.042  0.6105038E-07  0.1200612E-03  0.1273450E-06
     1.587  0.5801226E-06  0.1111921E-02  0.1491080E-06     0.042  0.6141131E-07  0.1204447E-03  0.1282173E-06
     1.592  0.5838660E-06  0.1116122E-02  0.1513427E-06     0.042  0.6177307E-07  0.1208286E-03  0.1297533E-06
     1.597  0.5876224E-06  0.1120324E-02  0.1535416E-06     0.042  0.6213563E-07  0.1212126E-03  0.1312663E-06
     1.602  0.5913919E-06  0.1124530E-02  0.1557045E-06     0.042  0.6249900E-07  0.1215960E-03  0.1327559E-06
     1.607  0.5951745E-06  0.1128739E-02  0.1578352E-06     0.042  0.6286325E-07  0.1219786E-03  0.1342289E-06
     1.613  0.5989702E-06  0.1132950E-02  0.1599250E-06     0.042  0.6322827E-07  0.1223606E-03  0.1356715E-06
     1.618  0.6027790E-06  0.1137163E-02  0.1619782E-06     0.043  0.6359413E-07  0.1227425E-03  0.1370890E-06
     1.623  0.6066010E-06  0.1141380E-02  0.1639951E-06     0.043  0.6396080E-07  0.1231251E-03  0.1384819E-06
     1.628  0.6104361E-06  0.1145601E-02  0.1659752E-06     0.043  0.6432833E-07  0.1235082E-03  0.1398500E-06
     1.633  0.6142844E-06  0.1149823E-02  0.1679181E-06     0.043  0.6469672E-07  0.1238902E-03  0.1411931E-06
     1.638  0.6181458E-06  0.1154048E-02  0.1698239E-06     0.043  0.6506593E-07  0.1242716E-03  0.1425112E-06
     1.643  0.6220205E-06  0.1158275E-02  0.1716926E-06     0.043  0.6543597E-07  0.1246523E-03  0.1438039E-06
     1.648  0.6259083E-06  0.1162504E-02  0.1736148E-06     0.043  0.6580687E-07  0.1250330E-03  0.1451022E-06
     1.653  0.6298093E-06  0.1166737E-02  0.1762730E-06     0.043  0.6617864E-07  0.1254116E-03  0.1466532E-06
     1.659  0.6337234E-06  0.1170972E-02  0.1788889E-06     0.043  0.6655123E-07  0.1257906E-03  0.1482037E-06
     1.664  0.6376508E-06  0.1175210E-02  0.1814624E-06     0.044  0.6692471E-07  0.1261693E-03  0.1497517E-06
     1.669  0.6415914E-06  0.1179450E-02  0.1839927E-06     0.044  0.6729906E-07  0.1265478E-03  0.1512956E-06
     1.674  0.6455453E-06  0.1183692E-02  0.1864797E-06     0.044  0.6767425E-07  0.1269261E-03  0.1528339E-06
     1.679  0.6495124E-06  0.1187937E-02  0.1889233E-06     0.044  0.6805029E-07  0.1273039E-03  0.1543653E-06
     1.684  0.6534927E-06  0.1192184E-02  0.1913223E-06     0.044  0.6842722E-07  0.1276815E-03  0.1558890E-06
     1.689  0.6574863E-06  0.1196435E-02  0.1936785E-06     0.044  0.6880502E-07  0.1280586E-03  0.1574029E-06
     1.694  0.6614931E-06  0.1200688E-02  0.1959906E-06     0.044  0.6918367E-07  0.1284380E-03  0.1589067E-06
     1.699  0.6655132E-06  0.1204944E-02  0.1982585E-06     0.044  0.6956318E-07  0.1288161E-03  0.1603996E-06
     1.704  0.6695465E-06  0.1209202E-02  0.2004804E-06     0.044  0.6994353E-07  0.1291940E-03  0.1618789E-06
     1.710  0.6735931E-06  0.1213463E-02  0.2026562E-06     0.045  0.7032476E-07  0.1295715E-03  0.1633440E-06
     1.715  0.6776530E-06  0.1217726E-02  0.2047890E-06     0.045  0.7070683E-07  0.1299477E-03  0.1647959E-06
     1.720  0.6817262E-06  0.1221991E-02  0.2068769E-06     0.045  0.7108972E-07  0.1303245E-03  0.1662340E-06
     1.725  0.6858126E-06  0.1226259E-02  0.2089205E-06     0.045  0.7147351E-07  0.1307017E-03  0.1676566E-06
     1.730  0.6899124E-06  0.1230528E-02  0.2109198E-06     0.045  0.7185813E-07  0.1310778E-03  0.1690625E-06
     1.735  0.6940255E-06  0.1234800E-02  0.2128743E-06     0.045  0.7224365E-07  0.1314538E-03  0.1704512E-06
     1.740  0.6981518E-06  0.1239076E-02  0.2147832E-06     0.045  0.7263008E-07  0.1318287E-03  0.1718218E-06
     1.745  0.7022915E-06  0.1243353E-02  0.2166462E-06     0.045  0.7301733E-07  0.1322031E-03  0.1731734E-06
     1.750  0.7064445E-06  0.1247633E-02  0.2184637E-06     0.046  0.7340551E-07  0.1325777E-03  0.1745056E-06
     1.755  0.7106108E-06  0.1251914E-02  0.2202355E-06     0.046  0.7379456E-07  0.1329517E-03  0.1758183E-06
     1.760  0.7147904E-06  0.1256197E-02  0.2219616E-06     0.046  0.7418448E-07  0.1333252E-03  0.1771108E-06
     1.766  0.7189833E-06  0.1260484E-02  0.2236406E-06     0.046  0.7457533E-07  0.1336985E-03  0.1783824E-06
     1.771  0.7231896E-06  0.1264773E-02  0.2252734E-06     0.046  0.7496711E-07  0.1340718E-03  0.1796326E-06
     1.776  0.7274091E-06  0.1269064E-02  0.2268603E-06     0.046  0.7535976E-07  0.1344447E-03  0.1808607E-06
     1.781  0.7316420E-06  0.1273356E-02  0.2284012E-06     0.046  0.7575336E-07  0.1348172E-03  0.1820663E-06
     1.786  0.7358882E-06  0.1277651E-02  0.2298959E-06     0.046  0.7614786E-07  0.1351897E-03  0.1832489E-06
     1.791  0.7401478E-06  0.1281948E-02  0.2313433E-06     0.046  0.7654326E-07  0.1355621E-03  0.1844072E-06
     1.796  0.7444207E-06  0.1286246E-02  0.2327448E-06     0.047  0.7693963E-07  0.1359348E-03  0.1855420E-06
     1.801  0.7487070E-06  0.1290546E-02  0.2340998E-06     0.047  0.7733693E-07  0.1363056E-03  0.1866524E-06
     1.806  0.7530065E-06  0.1294848E-02  0.2354091E-06     0.047  0.7773511E-07  0.1366770E-03  0.1877395E-06
     1.811  0.7573196E-06  0.1299153E-02  0.2366720E-06     0.047  0.7813425E-07  0.1370487E-03  0.1888012E-06
     1.816  0.7616459E-06  0.1303460E-02  0.2381448E-06     0.047  0.7853431E-07  0.1374206E-03  0.1896354E-06
     1.821  0.7659855E-06  0.1307777E-02  0.2398910E-06     0.047  0.7893541E-07  0.1377850E-03  0.1901956E-06
     1.826  0.7703383E-06  0.1312101E-02  0.2415885E-06     0.047  0.7933761E-07  0.1381454E-03  0.1907359E-06
     1.831  0.7747043E-06  0.1316426E-02  0.2432372E-06     0.047  0.7974088E-07  0.1385062E-03  0.1912559E-06
     1.837  0.7790835E-06  0.1320751E-02  0.2448368E-06     0.047  0.8014523E-07  0.1388688E-03  0.1917553E-06
     1.842  0.7834758E-06  0.1325075E-02  0.2463872E-06     0.048  0.8055067E-07  0.1392329E-03  0.1922338E-06
     1.847  0.7878814E-06  0.1329401E-02  0.2478883E-06     0.048  0.8095723E-07  0.1395977E-03  0.1926913E-06
     1.852  0.7923001E-06  0.1333727E-02  0.2493393E-06     0.048  0.8136486E-07  0.1399643E-03  0.1931266E-06
     1.857  0.7967321E-06  0.1338054E-02  0.2507412E-06     0.048  0.8177362E-07  0.1403317E-03  0.1935409E-06
     1.862  0.8011772E-06  0.1342382E-02  0.2520936E-06     0.048  0.8218352E-07  0.1406996E-03  0.1939335E-06
     1.867  0.8056356E-06  0.1346710E-02  0.2533964E-06     0.048  0.8259451E-07  0.1410686E-03  0.1943039E-06
     1.872  0.8101071E-06  0.1351041E-02  0.2552615E-06     0.048  0.8300663E-07  0.1414376E-03  0.1944991E-06
     1.877  0.8145919E-06  0.1355373E-02  0.2570751E-06     0.048  0.8341991E-07  0.1418073E-03  0.1946733E-06
     1.882  0.8190899E-06  0.1359706E-02  0.2588382E-06     0.048  0.8383434E-07  0.1421766E-03  0.1948280E-06
     1.887  0.8236011E-06  0.1364041E-02  0.2605483E-06     0.049  0.8424986E-07  0.1425465E-03  0.1949602E-06
     1.892  0.8281256E-06  0.1368378E-02  0.2622089E-06     0.049  0.8466656E-07  0.1429160E-03  0.1950736E-06
     1.897  0.8326632E-06  0.1372717E-02  0.2638181E-06     0.049  0.8508439E-07  0.1432862E-03  0.1951667E-06
     1.902  0.8372141E-06  0.1377058E-02  0.2653756E-06     0.049  0.8550340E-07  0.1436562E-03  0.1952395E-06
     1.907  0.8417781E-06  0.1381407E-02  0.2668776E-06     0.049  0.8592360E-07  0.1440253E-03  0.1952928E-06
     1.912  0.8463551E-06  0.1385762E-02  0.2683251E-06     0.049  0.8634507E-07  0.1443945E-03  0.1953257E-06
     1.917  0.8509453E-06  0.1390116E-02  0.2697212E-06     0.049  0.8676777E-07  0.1447633E-03  0.1953377E-06
     1.922  0.8555485E-06  0.1394470E-02  0.2710663E-06     0.049  0.8719175E-07  0.1451327E-03  0.1953285E-06
     1.928  0.8601648E-06  0.1398824E-02  0.2723603E-06     0.050  0.8761691E-07  0.1455022E-03  0.1952981E-06
     1.933  0.8647942E-06  0.1403179E-02  0.2736034E-06     0.050  0.8804339E-07  0.1458718E-03  0.1952465E-06
     1.938  0.8694367E-06  0.1407533E-02  0.2747953E-06     0.050  0.8847105E-07  0.1462421E-03  0.1951731E-06
     1.943  0.8740923E-06  0.1411888E-02  0.2759364E-06     0.050  0.8890003E-07  0.1466124E-03  0.1950788E-06
     1.948  0.8787609E-06  0.1416244E-02  0.2770264E-06     0.050  0.8933020E-07  0.1469823E-03  0.1949634E-06
     1.953  0.8834429E-06  0.1420601E-02  0.2780650E-06     0.050  0.8976188E-07  0.1473527E-03  0.1948266E-06
     1.958  0.8881377E-06  0.1424959E-02  0.2791024E-06     0.050  0.9019450E-07  0.1477231E-03  0.1946637E-06
     1.963  0.8928458E-06  0.1429319E-02  0.2802545E-06     0.050  0.9062869E-07  0.1480936E-03  0.1944663E-06
     1.968  0.8975668E-06  0.1433680E-02  0.2814051E-06     0.050  0.9106380E-07  0.1484642E-03  0.1943125E-06
     1.973  0.9023011E-06  0.1438042E-02  0.2826499E-06     0.051  0.9150045E-07  0.1488339E-03  0.1943228E-06
     1.978  0.9070484E-06  0.1442405E-02  0.2838465E-06     0.051  0.9193836E-07  0.1492046E-03  0.1943217E-06
     1.983  0.9118090E-06  0.1446769E-02  0.2849973E-06     0.051  0.9237751E-07  0.1495748E-03  0.1943099E-06
     1.988  0.9165825E-06  0.1451136E-02  0.2860997E-06     0.051  0.9281790E-07  0.1499451E-03  0.1942885E-06
     1.993  0.9213692E-06  0.1455473E-02  0.2871542E-06     0.051  0.9325956E-07  0.1503440E-03  0.1942576E-06
     1.998  0.9261692E-06  0.1459845E-02  0.2881609E-06     0.051  0.9370281E-07  0.1507113E-03  0.1942174E-06
     2.003  0.9309820E-06  0.1464220E-02  0.2891201E-06     0.051  0.9414703E-07  0.1510773E-03  0.1941683E-06
     2.008  0.9358083E-06  0.1468596E-02  0.2901776E-06     0.051  0.9459282E-07  0.1514444E-03  0.1941172E-06
     2.013  0.9406476E-06  0.1472971E-02  0.2912112E-06     0.052  0.9503972E-07  0.1518129E-03  0.1940613E-06
     2.018  0.9455001E-06  0.1477348E-02  0.2921959E-06     0.052  0.9548790E-07  0.1521817E-03  0.1940013E-06
     2.023  0.9503659E-06  0.1481724E-02  0.2931318E-06     0.052  0.9593751E-07  0.1525511E-03  0.1939377E-06
     2.028  0.9552446E-06  0.1486102E-02  0.2940189E-06     0.052  0.9638812E-07  0.1529214E-03  0.1938710E-06
     2.033  0.9601368E-06  0.1490481E-02  0.2948573E-06     0.052  0.9684032E-07  0.1532917E-03  0.1938014E-06
     2.038  0.9650420E-06  0.1494860E-02  0.2956469E-06     0.052  0.9729347E-07  0.1536620E-03  0.1937291E-06
     2.043  0.9699606E-06  0.1499241E-02  0.2963877E-06     0.052  0.9774843E-07  0.1540322E-03  0.1936544E-06
     2.048  0.9748923E-06  0.1503623E-02  0.2970797E-06     0.052  0.9820434E-07  0.1544034E-03  0.1935778E-06
     2.053  0.9798370E-06  0.1508006E-02  0.2977224E-06     0.053  0.9866138E-07  0.1547729E-03  0.1934988E-06
     2.058  0.9847951E-06  0.1512391E-02  0.2987552E-06     0.053  0.9912001E-07  0.1551448E-03  0.1932005E-06
     2.063  0.9897665E-06  0.1516778E-02  0.3007085E-06     0.053  0.9957993E-07  0.1555175E-03  0.1920927E-06
     2.068  0.9947511E-06  0.1521167E-02  0.3028843E-06     0.053  0.1000412E-06  0.1558899E-03  0.1905198E-06
     2.073  0.9997487E-06  0.1525557E-02  0.3049983E-06     0.053  0.1005035E-06  0.1562635E-03  0.1889815E-06
     2.078  0.1004760E-05  0.1529948E-02  0.3070511E-06     0.053  0.1009673E-06  0.1566352E-03  0.1874807E-06
     2.083  0.1009784E-05  0.1534340E-02  0.3090429E-06     0.053  0.1014325E-06  0.1570077E-03  0.1860178E-06
     2.088  0.1014821E-05  0.1538734E-02  0.3109743E-06     0.053  0.1018988E-06  0.1573798E-03  0.1845937E-06
     2.093  0.1019872E-05  0.1543128E-02  0.3128443E-06     0.054  0.1023664E-06  0.1577523E-03  0.1832101E-06
     2.098  0.1024936E-05  0.1547524E-02  0.3146523E-06     0.054  0.1028354E-06  0.1581252E-03  0.1818684E-06
     2.103  0.1030012E-05  0.1551966E-02  0.3163920E-06     0.054  0.1033049E-06  0.1585409E-03  0.1805649E-06
     2.108  0.1035101E-05  0.1556408E-02  0.3180647E-06     0.054  0.1037756E-06  0.1589504E-03  0.1793034E-06
     2.113  0.1040203E-05  0.1560846E-02  0.3196737E-06     0.054  0.1042469E-06  0.1593536E-03  0.1780883E-06
     2.118  0.1045317E-05  0.1565279E-02  0.3212188E-06     0.054  0.1047187E-06  0.1597530E-03  0.1769200E-06
     2.123  0.1050443E-05  0.1569709E-02  0.3227035E-06     0.054  0.1051915E-06  0.1601476E-03  0.1758016E-06
     2.128  0.1055582E-05  0.1574132E-02  0.3241290E-06     0.054  0.1056650E-06  0.1605369E-03  0.1747342E-06
     2.133  0.1060734E-05  0.1578551E-02  0.3254952E-06     0.055  0.1061398E-06  0.1609213E-03  0.1737188E-06
     2.138  0.1065898E-05  0.1582967E-02  0.3268009E-06     0.055  0.1066149E-06  0.1613023E-03  0.1727561E-06
     2.143  0.1071074E-05  0.1587381E-02  0.3280471E-06     0.055  0.1070903E-06  0.1616816E-03  0.1718463E-06
     2.148  0.1076263E-05  0.1591793E-02  0.3298070E-06     0.055  0.1075671E-06  0.1620582E-03  0.1709868E-06
     2.153  0.1081463E-05  0.1596204E-02  0.3322437E-06     0.055  0.1080441E-06  0.1624338E-03  0.1702638E-06
     2.158  0.1086677E-05  0.1600615E-02  0.3346164E-06     0.055  0.1085221E-06  0.1628073E-03  0.1697178E-06
     2.163  0.1091903E-05  0.1605024E-02  0.3369256E-06     0.055  0.1090008E-06  0.1631794E-03  0.1693476E-06
     2.168  0.1097141E-05  0.1609434E-02  0.3391697E-06     0.055  0.1094798E-06  0.1635506E-03  0.1691542E-06
     2.173  0.1102392E-05  0.1613843E-02  0.3413491E-06     0.056  0.1099600E-06  0.1639210E-03  0.1691373E-06
     2.178  0.1107656E-05  0.1618252E-02  0.3434642E-06     0.056  0.1104404E-06  0.1642911E-03  0.1692946E-06
     2.183  0.1112931E-05  0.1622662E-02  0.3455129E-06     0.056  0.1109218E-06  0.1646605E-03  0.1696263E-06
     2.188  0.1118219E-05  0.1627089E-02  0.3474919E-06     0.056  0.1114041E-06  0.1650068E-03  0.1701233E-06
     2.193  0.1123519E-05  0.1631535E-02  0.3493998E-06     0.056  0.1118882E-06  0.1653269E-03  0.1707774E-06
     2.198  0.1128830E-05  0.1635980E-02  0.3512354E-06     0.056  0.1123732E-06  0.1656516E-03  0.1715848E-06
     2.203  0.1134153E-05  0.1640420E-02  0.3530043E-06     0.056  0.1128599E-06  0.1659861E-03  0.1725510E-06
     2.208  0.1139488E-05  0.1644852E-02  0.3547076E-06     0.057  0.1133483E-06  0.1663260E-03  0.1736730E-06
     2.213  0.1144835E-05  0.1649279E-02  0.3563468E-06     0.057  0.1138379E-06  0.1666708E-03  0.1749475E-06
     2.217  0.1150194E-05  0.1653702E-02  0.3579236E-06     0.057  0.1143290E-06  0.1670195E-03  0.1763703E-06
     2.222  0.1155564E-05  0.1658110E-02  0.3593412E-06     0.057  0.1148213E-06  0.1673746E-03  0.1778974E-06
     2.227  0.1160946E-05  0.1662532E-02  0.3607956E-06     0.057  0.1153158E-06  0.1677304E-03  0.1796007E-06
     2.232  0.1166340E-05  0.1666952E-02  0.3621978E-06     0.057  0.1158111E-06  0.1680886E-03  0.1814392E-06
     2.237  0.1171745E-05  0.1671368E-02  0.3635326E-06     0.057  0.1163085E-06  0.1684487E-03  0.1834006E-06
     2.242  0.1177162E-05  0.1675783E-02  0.3648000E-06     0.057  0.1168075E-06  0.1688108E-03  0.1854783E-06
     2.247  0.1182591E-05  0.1680197E-02  0.3661302E-06     0.058  0.1173076E-06  0.1691744E-03  0.1877917E-06
     2.252  0.1188031E-05  0.1684612E-02  0.3679895E-06     0.058  0.1178096E-06  0.1695390E-03  0.1906869E-06
     2.257  0.1193484E-05  0.1689026E-02  0.3710859E-06     0.058  0.1183132E-06  0.1699020E-03  0.1941698E-06
     2.262  0.1198948E-05  0.1693441E-02  0.3741086E-06     0.058  0.1188178E-06  0.1702642E-03  0.1977424E-06
     2.267  0.1204423E-05  0.1697855E-02  0.3770582E-06     0.058  0.1193245E-06  0.1706262E-03  0.2013976E-06
     2.272  0.1209911E-05  0.1702268E-02  0.3799343E-06     0.058  0.1198330E-06  0.1709894E-03  0.2051294E-06
     2.277  0.1215409E-05  0.1706682E-02  0.3835668E-06     0.058  0.1203426E-06  0.1713537E-03  0.2081195E-06
     2.282  0.1220920E-05  0.1711095E-02  0.3874787E-06     0.058  0.1208539E-06  0.1717189E-03  0.2107891E-06
     2.286  0.1226442E-05  0.1715508E-02  0.3913254E-06     0.058  0.1213669E-06  0.1720844E-03  0.2134639E-06
     2.291  0.1231976E-05  0.1719922E-02  0.3951038E-06     0.059  0.1218814E-06  0.1724504E-03  0.2161430E-06
     2.296  0.1237522E-05  0.1724334E-02  0.3988225E-06     0.059  0.1223976E-06  0.1728167E-03  0.2188293E-06
     2.301  0.1243079E-05  0.1728747E-02  0.4024706E-06     0.059  0.1229150E-06  0.1731850E-03  0.2215155E-06
     2.306  0.1248648E-05  0.1733161E-02  0.4060503E-06     0.059  0.1234345E-06  0.1735538E-03  0.2241986E-06
     2.311  0.1254228E-05  0.1737573E-02  0.4095645E-06     0.059  0.1239553E-06  0.1739224E-03  0.2268784E-06
     2.316  0.1259820E-05  0.1741984E-02  0.4130149E-06     0.059  0.1244778E-06  0.1742912E-03  0.2295547E-06
     2.321  0.1265424E-05  0.1746395E-02  0.4163995E-06     0.059  0.1250019E-06  0.1746603E-03  0.2322248E-06
     2.326  0.1271040E-05  0.1750804E-02  0.4197177E-06     0.059  0.1255276E-06  0.1750293E-03  0.2348865E-06
     2.331  0.1276667E-05  0.1755213E-02  0.4229692E-06     0.059  0.1260547E-06  0.1753987E-03  0.2375388E-06
     2.335  0.1282305E-05  0.1759623E-02  0.4261517E-06     0.060  0.1265833E-06  0.1757688E-03  0.2401793E-06
     2.340  0.1287955E-05  0.1764033E-02  0.4292656E-06     0.060  0.1271139E-06  0.1761385E-03  0.2428064E-06
     2.345  0.1293617E-05  0.1768443E-02  0.4323141E-06     0.060  0.1276458E-06  0.1765091E-03  0.2454213E-06
     2.350  0.1299291E-05  0.1772852E-02  0.4352987E-06     0.060  0.1281795E-06  0.1768803E-03  0.2480239E-06
     2.355  0.1304976E-05  0.1777260E-02  0.4382174E-06     0.060  0.1287144E-06  0.1772519E-03  0.2506128E-06
     2.360  0.1310673E-05  0.1781669E-02  0.4418118E-06     0.060  0.1292512E-06  0.1776238E-03  0.2535024E-06
     2.365  0.1316381E-05  0.1786078E-02  0.4456725E-06     0.060  0.1297895E-06  0.1779956E-03  0.2564988E-06
     2.370  0.1322101E-05  0.1790486E-02  0.4494639E-06     0.060  0.1303296E-06  0.1783670E-03  0.2594561E-06
     2.375  0.1327832E-05  0.1794893E-02  0.4531853E-06     0.060  0.1308707E-06  0.1787388E-03  0.2623734E-06
     2.379  0.1333576E-05  0.1799300E-02  0.4568374E-06     0.061  0.1314136E-06  0.1791111E-03  0.2652497E-06
     2.384  0.1339330E-05  0.1803707E-02  0.4609886E-06     0.061  0.1319587E-06  0.1794834E-03  0.2674422E-06
     2.389  0.1345097E-05  0.1808114E-02  0.4654596E-06     0.061  0.1325046E-06  0.1798572E-03  0.2698661E-06
     2.394  0.1350875E-05  0.1812520E-02  0.4699039E-06     0.061  0.1330527E-06  0.1802324E-03  0.2723211E-06
     2.399  0.1356664E-05  0.1816926E-02  0.4742734E-06     0.061  0.1336018E-06  0.1806068E-03  0.2747421E-06
     2.404  0.1362465E-05  0.1821332E-02  0.4785673E-06     0.061  0.1341530E-06  0.1809804E-03  0.2771273E-06
     2.409  0.1368279E-05  0.1825737E-02  0.4827856E-06     0.061  0.1347054E-06  0.1813545E-03  0.2794787E-06
     2.413  0.1374103E-05  0.1830143E-02  0.4869289E-06     0.061  0.1352597E-06  0.1817292E-03  0.2817954E-06
     2.418  0.1379939E-05  0.1834549E-02  0.4909987E-06     0.061  0.1358152E-06  0.1821067E-03  0.2840788E-06
     2.423  0.1385786E-05  0.1838953E-02  0.4949909E-06     0.061  0.1363725E-06  0.1824833E-03  0.2863263E-06
     2.428  0.1391645E-05  0.1843357E-02  0.4989082E-06     0.062  0.1369313E-06  0.1828602E-03  0.2885385E-06
     2.433  0.1397516E-05  0.1847761E-02  0.5027518E-06     0.062  0.1374919E-06  0.1832373E-03  0.2907161E-06
     2.438  0.1403398E-05  0.1852167E-02  0.5065218E-06     0.062  0.1380542E-06  0.1836146E-03  0.2928602E-06
     2.443  0.1409292E-05  0.1856573E-02  0.5102135E-06     0.062  0.1386175E-06  0.1839919E-03  0.2949672E-06
     2.447  0.1415197E-05  0.1860976E-02  0.5138326E-06     0.062  0.1391830E-06  0.1843709E-03  0.2970407E-06
     2.452  0.1421114E-05  0.1865379E-02  0.5173817E-06     0.062  0.1397498E-06  0.1847521E-03  0.2990780E-06
     2.457  0.1427042E-05  0.1869783E-02  0.5208576E-06     0.062  0.1403180E-06  0.1851347E-03  0.3010836E-06
     2.462  0.1432983E-05  0.1874185E-02  0.5242581E-06     0.062  0.1408879E-06  0.1855158E-03  0.3030557E-06
     2.467  0.1438934E-05  0.1878585E-02  0.5275812E-06     0.062  0.1414593E-06  0.1858964E-03  0.3049918E-06
     2.472  0.1444897E-05  0.1882987E-02  0.5308322E-06     0.062  0.1420326E-06  0.1862753E-03  0.3068936E-06
     2.476  0.1450872E-05  0.1887390E-02  0.5340069E-06     0.062  0.1426072E-06  0.1866581E-03  0.3087605E-06
     2.481  0.1456858E-05  0.1891793E-02  0.5371070E-06     0.063  0.1431834E-06  0.1870402E-03  0.3105896E-06
     2.486  0.1462856E-05  0.1896194E-02  0.5401352E-06     0.063  0.1437611E-06  0.1874222E-03  0.3123860E-06
     2.491  0.1468865E-05  0.1900594E-02  0.5430899E-06     0.063  0.1443403E-06  0.1878050E-03  0.3141487E-06
     2.496  0.1474887E-05  0.1904993E-02  0.5459709E-06     0.063  0.1449212E-06  0.1881875E-03  0.3158769E-06
     2.500  0.1480919E-05  0.1909391E-02  0.5487764E-06     0.063  0.1455035E-06  0.1885706E-03  0.3175699E-06
     2.505  0.1486963E-05  0.1913790E-02  0.5515087E-06     0.063  0.1460875E-06  0.1889541E-03  0.3192277E-06
     2.510  0.1493018E-05  0.1918189E-02  0.5541682E-06     0.063  0.1466732E-06  0.1893379E-03  0.3208516E-06
     2.515  0.1499085E-05  0.1922587E-02  0.5567555E-06     0.063  0.1472600E-06  0.1897238E-03  0.3224425E-06
     2.520  0.1505163E-05  0.1926985E-02  0.5592718E-06     0.063  0.1478486E-06  0.1901099E-03  0.3239987E-06
     2.525  0.1511253E-05  0.1931382E-02  0.5617167E-06     0.063  0.1484388E-06  0.1904958E-03  0.3255222E-06
     2.529  0.1517355E-05  0.1935778E-02  0.5640896E-06     0.063  0.1490304E-06  0.1908817E-03  0.3270127E-06
     2.534  0.1523468E-05  0.1940172E-02  0.5663900E-06     0.063  0.1496235E-06  0.1912670E-03  0.3284692E-06
     2.539  0.1529592E-05  0.1944566E-02  0.5686182E-06     0.064  0.1502184E-06  0.1916533E-03  0.3298921E-06
     2.544  0.1535728E-05  0.1948960E-02  0.5707738E-06     0.064  0.1508144E-06  0.1920397E-03  0.3312826E-06
     2.549  0.1541876E-05  0.1953354E-02  0.5728594E-06     0.064  0.1514121E-06  0.1924267E-03  0.3326392E-06
     2.553  0.1548034E-05  0.1957748E-02  0.5748746E-06     0.064  0.1520113E-06  0.1928144E-03  0.3339631E-06
     2.558  0.1554205E-05  0.1962140E-02  0.5768210E-06     0.064  0.1526123E-06  0.1932015E-03  0.3352528E-06
     2.563  0.1560387E-05  0.1966533E-02  0.5786963E-06     0.064  0.1532145E-06  0.1935896E-03  0.3365120E-06
     2.568  0.1566580E-05  0.1970926E-02  0.5805004E-06     0.064  0.1538185E-06  0.1939790E-03  0.3377392E-06
     2.573  0.1572785E-05  0.1975319E-02  0.5822361E-06     0.064  0.1544238E-06  0.1943676E-03  0.3389354E-06
     2.577  0.1579001E-05  0.1979711E-02  0.5838993E-06     0.064  0.1550307E-06  0.1947568E-03  0.3400983E-06
     2.582  0.1585230E-05  0.1984102E-02  0.5854938E-06     0.064  0.1556390E-06  0.1951471E-03  0.3412318E-06
     2.587  0.1591469E-05  0.1988493E-02  0.5870186E-06     0.064  0.1562487E-06  0.1955382E-03  0.3423336E-06
     2.592  0.1597720E-05  0.1992884E-02  0.5884744E-06     0.064  0.1568602E-06  0.1959295E-03  0.3434042E-06
     2.597  0.1603982E-05  0.1997273E-02  0.5898616E-06     0.064  0.1574731E-06  0.1963231E-03  0.3444438E-06
     2.601  0.1610256E-05  0.2001662E-02  0.5911806E-06     0.064  0.1580872E-06  0.1967159E-03  0.3454530E-06
     2.606  0.1616541E-05  0.2006052E-02  0.5924311E-06     0.065  0.1587032E-06  0.1971078E-03  0.3464319E-06
     2.611  0.1622838E-05  0.2010442E-02  0.5937764E-06     0.065  0.1593208E-06  0.1975002E-03  0.3475325E-06
     2.616  0.1629146E-05  0.2014831E-02  0.5955904E-06     0.065  0.1599394E-06  0.1978935E-03  0.3491059E-06
     2.620  0.1635466E-05  0.2019220E-02  0.5973410E-06     0.065  0.1605599E-06  0.1982874E-03  0.3506650E-06
     2.625  0.1641797E-05  0.2023608E-02  0.5990283E-06     0.065  0.1611814E-06  0.1986816E-03  0.3522101E-06
     2.630  0.1648140E-05  0.2027998E-02  0.6006516E-06     0.065  0.1618048E-06  0.1990749E-03  0.3537416E-06
     2.635  0.1654494E-05  0.2032386E-02  0.6022108E-06     0.065  0.1624293E-06  0.1994699E-03  0.3552578E-06
     2.639  0.1660860E-05  0.2036774E-02  0.6037066E-06     0.065  0.1630557E-06  0.1998644E-03  0.3567654E-06
     2.644  0.1667237E-05  0.2041160E-02  0.6051416E-06     0.065  0.1636832E-06  0.2002625E-03  0.3582585E-06
     2.649  0.1673625E-05  0.2045547E-02  0.6065155E-06     0.065  0.1643124E-06  0.2006599E-03  0.3597383E-06
     2.654  0.1680025E-05  0.2049933E-02  0.6078275E-06     0.065  0.1649432E-06  0.2010583E-03  0.3612055E-06
     2.659  0.1686437E-05  0.2054318E-02  0.6090794E-06     0.065  0.1655755E-06  0.2014579E-03  0.3626597E-06
     2.663  0.1692860E-05  0.2058702E-02  0.6102704E-06     0.065  0.1662086E-06  0.2018554E-03  0.3641060E-06
     2.668  0.1699295E-05  0.2063087E-02  0.6113994E-06     0.065  0.1668439E-06  0.2022537E-03  0.3655416E-06
     2.673  0.1705741E-05  0.2067471E-02  0.6124673E-06     0.065  0.1674802E-06  0.2026534E-03  0.3669668E-06
     2.678  0.1712198E-05  0.2071856E-02  0.6134746E-06     0.066  0.1681181E-06  0.2030533E-03  0.3683801E-06
     2.682  0.1718667E-05  0.2076243E-02  0.6144237E-06     0.066  0.1687573E-06  0.2034562E-03  0.3697852E-06
     2.687  0.1725147E-05  0.2080630E-02  0.6153119E-06     0.066  0.1693982E-06  0.2038600E-03  0.3711818E-06
     2.692  0.1731639E-05  0.2085015E-02  0.6161387E-06     0.066  0.1700401E-06  0.2042638E-03  0.3725676E-06
     2.697  0.1738142E-05  0.2089414E-02  0.6168993E-06     0.066  0.1706836E-06  0.2046857E-03  0.3739366E-06
     2.701  0.1744656E-05  0.2093817E-02  0.6175916E-06     0.066  0.1713273E-06  0.2051140E-03  0.3752922E-06
     2.706  0.1751181E-05  0.2098218E-02  0.6182277E-06     0.066  0.1719724E-06  0.2055401E-03  0.3766362E-06
     2.711  0.1757717E-05  0.2102615E-02  0.6188034E-06     0.066  0.1726186E-06  0.2059612E-03  0.3779724E-06
     2.716  0.1764265E-05  0.2107011E-02  0.6194016E-06     0.066  0.1732651E-06  0.2063799E-03  0.3793050E-06
     2.720  0.1770823E-05  0.2111405E-02  0.6204873E-06     0.066  0.1739131E-06  0.2067945E-03  0.3806192E-06
     2.725  0.1777393E-05  0.2115796E-02  0.6215201E-06     0.066  0.1745615E-06  0.2072069E-03  0.3819216E-06
     2.730  0.1783973E-05  0.2120186E-02  0.6225038E-06     0.066  0.1752109E-06  0.2076212E-03  0.3832148E-06
     2.734  0.1790565E-05  0.2124572E-02  0.6234350E-06     0.066  0.1758611E-06  0.2080316E-03  0.3844972E-06
     2.739  0.1797168E-05  0.2128956E-02  0.6243142E-06     0.066  0.1765122E-06  0.2084393E-03  0.3857691E-06
     2.744  0.1803782E-05  0.2133338E-02  0.6251404E-06     0.066  0.1771641E-06  0.2088457E-03  0.3870295E-06
     2.749  0.1810407E-05  0.2137719E-02  0.6259160E-06     0.066  0.1778168E-06  0.2092522E-03  0.3882782E-06
     2.753  0.1817043E-05  0.2142098E-02  0.6266418E-06     0.066  0.1784707E-06  0.2096581E-03  0.3895133E-06
     2.758  0.1823690E-05  0.2146477E-02  0.6273136E-06     0.066  0.1791245E-06  0.2100637E-03  0.3907385E-06
     2.763  0.1830348E-05  0.2150853E-02  0.6279317E-06     0.066  0.1797798E-06  0.2104699E-03  0.3919500E-06
     2.768  0.1837017E-05  0.2155292E-02  0.6286026E-06     0.067  0.1804360E-06  0.2109519E-03  0.3930461E-06
     2.772  0.1843698E-05  0.2159657E-02  0.6291022E-06     0.067  0.1810930E-06  0.2113447E-03  0.3942538E-06
     2.777  0.1850389E-05  0.2164019E-02  0.6295408E-06     0.067  0.1817508E-06  0.2117340E-03  0.3954577E-06
     2.782  0.1857092E-05  0.2168385E-02  0.6299363E-06     0.067  0.1824092E-06  0.2121300E-03  0.3966425E-06
     2.786  0.1863805E-05  0.2172753E-02  0.6302869E-06     0.067  0.1830685E-06  0.2125288E-03  0.3978103E-06
     2.791  0.1870529E-05  0.2177123E-02  0.6305918E-06     0.067  0.1837289E-06  0.2129300E-03  0.3989647E-06
     2.796  0.1877265E-05  0.2181495E-02  0.6308462E-06     0.067  0.1843898E-06  0.2133310E-03  0.4001015E-06
     2.800  0.1884011E-05  0.2185870E-02  0.6310536E-06     0.067  0.1850513E-06  0.2137346E-03  0.4012256E-06
     2.805  0.1890769E-05  0.2190250E-02  0.6312085E-06     0.067  0.1857139E-06  0.2141388E-03  0.4023302E-06
     2.810  0.1897537E-05  0.2194630E-02  0.6313124E-06     0.067  0.1863776E-06  0.2145437E-03  0.4034223E-06
     2.815  0.1904317E-05  0.2199007E-02  0.6313684E-06     0.067  0.1870417E-06  0.2149496E-03  0.4045041E-06
     2.819  0.1911107E-05  0.2203383E-02  0.6313767E-06     0.067  0.1877071E-06  0.2153565E-03  0.4055757E-06
     2.824  0.1917909E-05  0.2207759E-02  0.6313391E-06     0.067  0.1883731E-06  0.2157653E-03  0.4066371E-06
     2.829  0.1924720E-05  0.2212133E-02  0.6312525E-06     0.067  0.1890400E-06  0.2161743E-03  0.4076882E-06
     2.833  0.1931544E-05  0.2216508E-02  0.6311151E-06     0.067  0.1897080E-06  0.2165820E-03  0.4087289E-06
     2.838  0.1938378E-05  0.2220880E-02  0.6309309E-06     0.067  0.1903767E-06  0.2169895E-03  0.4097600E-06
     2.843  0.1945222E-05  0.2225250E-02  0.6306993E-06     0.067  0.1910461E-06  0.2173973E-03  0.4107831E-06
     2.847  0.1952078E-05  0.2229619E-02  0.6304206E-06     0.067  0.1917168E-06  0.2178055E-03  0.4117973E-06
     2.852  0.1958945E-05  0.2233987E-02  0.6300949E-06     0.067  0.1923883E-06  0.2182146E-03  0.4128024E-06
     2.857  0.1965822E-05  0.2238355E-02  0.6297235E-06     0.067  0.1930601E-06  0.2186245E-03  0.4137990E-06
     2.862  0.1972711E-05  0.2242721E-02  0.6293051E-06     0.067  0.1937333E-06  0.2190342E-03  0.4147854E-06
     2.866  0.1979610E-05  0.2247088E-02  0.6288397E-06     0.067  0.1944074E-06  0.2194440E-03  0.4157616E-06
     2.871  0.1986521E-05  0.2251454E-02  0.6283278E-06     0.067  0.1950826E-06  0.2198544E-03  0.4167282E-06
     2.876  0.1993442E-05  0.2255820E-02  0.6277703E-06     0.067  0.1957585E-06  0.2202646E-03  0.4176870E-06
     2.880  0.2000374E-05  0.2260185E-02  0.6271668E-06     0.068  0.1964353E-06  0.2206756E-03  0.4186360E-06
     2.885  0.2007317E-05  0.2264549E-02  0.6265159E-06     0.068  0.1971126E-06  0.2210867E-03  0.4195729E-06
     2.890  0.2014270E-05  0.2268913E-02  0.6258214E-06     0.068  0.1977913E-06  0.2214981E-03  0.4205030E-06
     2.894  0.2021235E-05  0.2273277E-02  0.6250793E-06     0.068  0.1984707E-06  0.2219096E-03  0.4214242E-06
     2.899  0.2028211E-05  0.2277640E-02  0.6242933E-06     0.068  0.1991512E-06  0.2223204E-03  0.4223361E-06
     2.904  0.2035197E-05  0.2282002E-02  0.6234629E-06     0.068  0.1998325E-06  0.2227323E-03  0.4232392E-06
     2.908  0.2042195E-05  0.2286363E-02  0.6225886E-06     0.068  0.2005145E-06  0.2231444E-03  0.4241327E-06
     2.913  0.2049203E-05  0.2290725E-02  0.6216708E-06     0.068  0.2011977E-06  0.2235567E-03  0.4250170E-06
     2.918  0.2056222E-05  0.2295086E-02  0.6207085E-06     0.068  0.2018819E-06  0.2239702E-03  0.4258928E-06
     2.922  0.2063252E-05  0.2299445E-02  0.6197025E-06     0.068  0.2025665E-06  0.2243838E-03  0.4267587E-06
     2.927  0.2070293E-05  0.2303804E-02  0.6186535E-06     0.068  0.2032525E-06  0.2247978E-03  0.4276152E-06
     2.932  0.2077345E-05  0.2308163E-02  0.6175614E-06     0.068  0.2039395E-06  0.2252119E-03  0.4284630E-06
     2.936  0.2084407E-05  0.2312523E-02  0.6164268E-06     0.068  0.2046270E-06  0.2256273E-03  0.4293030E-06
     2.941  0.2091481E-05  0.2316881E-02  0.6159816E-06     0.068  0.2053159E-06  0.2260438E-03  0.4293891E-06
     2.946  0.2098565E-05  0.2321240E-02  0.6162799E-06     0.068  0.2060054E-06  0.2264611E-03  0.4286982E-06
     2.950  0.2105660E-05  0.2325599E-02  0.6165398E-06     0.068  0.2066956E-06  0.2268792E-03  0.4280221E-06
     2.955  0.2112767E-05  0.2329957E-02  0.6167591E-06     0.068  0.2073873E-06  0.2272971E-03  0.4273599E-06
     2.959  0.2119884E-05  0.2334315E-02  0.6169368E-06     0.068  0.2080799E-06  0.2277163E-03  0.4267133E-06
     2.964  0.2127011E-05  0.2338672E-02  0.6170750E-06     0.068  0.2087731E-06  0.2281356E-03  0.4260785E-06
     2.969  0.2134150E-05  0.2343029E-02  0.6171753E-06     0.068  0.2094675E-06  0.2285549E-03  0.4254576E-06
     2.973  0.2141300E-05  0.2347386E-02  0.6172375E-06     0.068  0.2101626E-06  0.2289738E-03  0.4248489E-06
     2.978  0.2148460E-05  0.2351742E-02  0.6172570E-06     0.068  0.2108589E-06  0.2293932E-03  0.4242548E-06
     2.983  0.2155632E-05  0.2356099E-02  0.6173459E-06     0.068  0.2115562E-06  0.2298142E-03  0.4235816E-06
     2.987  0.2162814E-05  0.2360499E-02  0.6176361E-06     0.068  0.2122544E-06  0.2302261E-03  0.4224583E-06
     2.992  0.2170007E-05  0.2364847E-02  0.6180172E-06     0.068  0.2129534E-06  0.2306477E-03  0.4215727E-06
     2.997  0.2177212E-05  0.2369191E-02  0.6183654E-06     0.068  0.2136532E-06  0.2310707E-03  0.4207226E-06
     3.001  0.2184427E-05  0.2373538E-02  0.6186701E-06     0.068  0.2143544E-06  0.2314937E-03  0.4198903E-06
     3.006  0.2191653E-05  0.2377887E-02  0.6189330E-06     0.068  0.2150563E-06  0.2319171E-03  0.4190793E-06
     3.011  0.2198889E-05  0.2382236E-02  0.6191576E-06     0.068  0.2157595E-06  0.2323392E-03  0.4182921E-06
     3.015  0.2206137E-05  0.2386587E-02  0.6193441E-06     0.068  0.2164634E-06  0.2327620E-03  0.4175318E-06
     3.020  0.2213395E-05  0.2390938E-02  0.6194936E-06     0.068  0.2171684E-06  0.2331856E-03  0.4168002E-06
     3.024  0.2220665E-05  0.2395290E-02  0.6196073E-06     0.068  0.2178744E-06  0.2336095E-03  0.4160993E-06
     3.029  0.2227945E-05  0.2399642E-02  0.6196837E-06     0.068  0.2185812E-06  0.2340344E-03  0.4154303E-06
     3.034  0.2235236E-05  0.2403993E-02  0.6197255E-06     0.069  0.2192889E-06  0.2344584E-03  0.4147929E-06
     3.038  0.2242538E-05  0.2408346E-02  0.6197327E-06     0.069  0.2199979E-06  0.2348852E-03  0.4141895E-06
     3.043  0.2249851E-05  0.2412699E-02  0.6197055E-06     0.069  0.2207077E-06  0.2353117E-03  0.4136199E-06
     3.048  0.2257174E-05  0.2417051E-02  0.6196439E-06     0.069  0.2214183E-06  0.2357377E-03  0.4130864E-06
     3.052  0.2264509E-05  0.2421401E-02  0.6195472E-06     0.069  0.2221299E-06  0.2361641E-03  0.4125869E-06
     3.057  0.2271855E-05  0.2425752E-02  0.6194170E-06     0.069  0.2228431E-06  0.2365912E-03  0.4121243E-06
     3.061  0.2279211E-05  0.2430101E-02  0.6192526E-06     0.069  0.2235565E-06  0.2370193E-03  0.4117015E-06
     3.066  0.2286578E-05  0.2434450E-02  0.6190528E-06     0.069  0.2242715E-06  0.2374472E-03  0.4113105E-06
     3.071  0.2293956E-05  0.2438800E-02  0.6188211E-06     0.069  0.2249871E-06  0.2378751E-03  0.4109558E-06
     3.075  0.2301345E-05  0.2443149E-02  0.6185596E-06     0.069  0.2257040E-06  0.2383029E-03  0.4106401E-06
     3.080  0.2308745E-05  0.2447497E-02  0.6182669E-06     0.069  0.2264218E-06  0.2387312E-03  0.4103619E-06
     3.084  0.2316155E-05  0.2451846E-02  0.6179388E-06     0.069  0.2271409E-06  0.2391593E-03  0.4101217E-06
     3.089  0.2323577E-05  0.2456195E-02  0.6175774E-06     0.069  0.2278609E-06  0.2395881E-03  0.4099193E-06
     3.094  0.2331009E-05  0.2460543E-02  0.6171827E-06     0.069  0.2285819E-06  0.2400177E-03  0.4097567E-06
     3.098  0.2338453E-05  0.2464895E-02  0.6167471E-06     0.069  0.2293035E-06  0.2404470E-03  0.4096187E-06
     3.103  0.2345907E-05  0.2469246E-02  0.6159700E-06     0.069  0.2300265E-06  0.2408774E-03  0.4096231E-06
     3.107  0.2353372E-05  0.2473594E-02  0.6152696E-06     0.069  0.2307504E-06  0.2413090E-03  0.4096288E-06
     3.112  0.2360848E-05  0.2477941E-02  0.6150277E-06     0.069  0.2314757E-06  0.2417402E-03  0.4094616E-06
     3.117  0.2368335E-05  0.2482286E-02  0.6152064E-06     0.069  0.2322020E-06  0.2421734E-03  0.4092459E-06
     3.121  0.2375833E-05  0.2486631E-02  0.6159210E-06     0.069  0.2329289E-06  0.2426063E-03  0.4092522E-06
     3.126  0.2383341E-05  0.2490977E-02  0.6166096E-06     0.069  0.2336572E-06  0.2430387E-03  0.4092753E-06
     3.130  0.2390860E-05  0.2495324E-02  0.6172668E-06     0.069  0.2343864E-06  0.2434713E-03  0.4093160E-06
     3.135  0.2398391E-05  0.2499671E-02  0.6178893E-06     0.069  0.2351168E-06  0.2439065E-03  0.4093748E-06
     3.140  0.2405932E-05  0.2504019E-02  0.6184789E-06     0.069  0.2358484E-06  0.2443427E-03  0.4094514E-06
     3.144  0.2413484E-05  0.2508366E-02  0.6190378E-06     0.069  0.2365808E-06  0.2447788E-03  0.4095448E-06
     3.149  0.2421047E-05  0.2512712E-02  0.6195660E-06     0.069  0.2373145E-06  0.2452145E-03  0.4096548E-06
     3.153  0.2428621E-05  0.2517055E-02  0.6200632E-06     0.069  0.2380490E-06  0.2456502E-03  0.4097808E-06
     3.158  0.2436206E-05  0.2521400E-02  0.6205332E-06     0.069  0.2387850E-06  0.2460868E-03  0.4099228E-06
     3.163  0.2443802E-05  0.2525745E-02  0.6209754E-06     0.069  0.2395219E-06  0.2465221E-03  0.4100818E-06
     3.167  0.2451408E-05  0.2530090E-02  0.6213909E-06     0.069  0.2402600E-06  0.2469580E-03  0.4102596E-06
     3.172  0.2459026E-05  0.2534439E-02  0.6217777E-06     0.069  0.2409990E-06  0.2473989E-03  0.4104520E-06
     3.176  0.2466654E-05  0.2538786E-02  0.6221361E-06     0.069  0.2417391E-06  0.2478389E-03  0.4106610E-06
     3.181  0.2474294E-05  0.2543132E-02  0.6224684E-06     0.069  0.2424805E-06  0.2482768E-03  0.4108863E-06
     3.185  0.2481944E-05  0.2547477E-02  0.6227715E-06     0.069  0.2432232E-06  0.2487147E-03  0.4111259E-06
     3.190  0.2489605E-05  0.2551822E-02  0.6230488E-06     0.069  0.2439666E-06  0.2491529E-03  0.4113840E-06
     3.195  0.2497277E-05  0.2556170E-02  0.6232942E-06     0.069  0.2447117E-06  0.2495918E-03  0.4116497E-06
     3.199  0.2504960E-05  0.2560509E-02  0.6235264E-06     0.069  0.2454575E-06  0.2500197E-03  0.4119424E-06
     3.204  0.2512654E-05  0.2564862E-02  0.6237158E-06     0.069  0.2462044E-06  0.2504695E-03  0.4122426E-06
     3.208  0.2520359E-05  0.2569212E-02  0.6238812E-06     0.069  0.2469527E-06  0.2509174E-03  0.4125655E-06
     3.213  0.2528075E-05  0.2573557E-02  0.6240218E-06     0.069  0.2477022E-06  0.2513615E-03  0.4129076E-06
     3.217  0.2535801E-05  0.2577901E-02  0.6241377E-06     0.069  0.2484527E-06  0.2518014E-03  0.4132668E-06
     3.222  0.2543539E-05  0.2582242E-02  0.6242277E-06     0.069  0.2492043E-06  0.2522409E-03  0.4136429E-06
     3.227  0.2551287E-05  0.2586581E-02  0.6242905E-06     0.069  0.2499573E-06  0.2526806E-03  0.4140350E-06
     3.231  0.2559047E-05  0.2590922E-02  0.6243260E-06     0.069  0.2507113E-06  0.2531211E-03  0.4144428E-06
     3.236  0.2566817E-05  0.2595261E-02  0.6245585E-06     0.069  0.2514664E-06  0.2535633E-03  0.4149039E-06
     3.240  0.2574598E-05  0.2599602E-02  0.6249696E-06     0.069  0.2522229E-06  0.2540051E-03  0.4154157E-06
     3.245  0.2582390E-05  0.2603943E-02  0.6253552E-06     0.069  0.2529804E-06  0.2544478E-03  0.4159413E-06
     3.249  0.2590193E-05  0.2608282E-02  0.6257155E-06     0.070  0.2537391E-06  0.2548936E-03  0.4164836E-06
     3.254  0.2598007E-05  0.2612623E-02  0.6260516E-06     0.070  0.2544990E-06  0.2553390E-03  0.4170384E-06
     3.259  0.2605832E-05  0.2616966E-02  0.6263630E-06     0.070  0.2552603E-06  0.2557855E-03  0.4176027E-06
     3.263  0.2613668E-05  0.2621309E-02  0.6266502E-06     0.070  0.2560226E-06  0.2562323E-03  0.4181780E-06
     3.268  0.2621515E-05  0.2625653E-02  0.6269135E-06     0.070  0.2567860E-06  0.2566813E-03  0.4187651E-06
     3.272  0.2629372E-05  0.2629997E-02  0.6271480E-06     0.070  0.2575509E-06  0.2571296E-03  0.4193614E-06
     3.277  0.2637241E-05  0.2634339E-02  0.6273583E-06     0.070  0.2583170E-06  0.2575788E-03  0.4199705E-06
     3.281  0.2645121E-05  0.2638681E-02  0.6275509E-06     0.070  0.2590840E-06  0.2580272E-03  0.4205964E-06
     3.286  0.2653011E-05  0.2643024E-02  0.6277207E-06     0.070  0.2598527E-06  0.2584762E-03  0.4212383E-06
     3.290  0.2660912E-05  0.2647367E-02  0.6278634E-06     0.070  0.2606222E-06  0.2589274E-03  0.4218925E-06
     3.295  0.2668825E-05  0.2651709E-02  0.6279790E-06     0.070  0.2613934E-06  0.2593772E-03  0.4225554E-06
     3.300  0.2676748E-05  0.2656053E-02  0.6280719E-06     0.070  0.2621652E-06  0.2598296E-03  0.4232332E-06
     3.304  0.2684682E-05  0.2660396E-02  0.6281354E-06     0.070  0.2629386E-06  0.2602822E-03  0.4239195E-06
     3.309  0.2692627E-05  0.2664738E-02  0.6281731E-06     0.070  0.2637132E-06  0.2607353E-03  0.4246189E-06
     3.313  0.2700584E-05  0.2669079E-02  0.6281846E-06     0.070  0.2644893E-06  0.2611870E-03  0.4253254E-06
     3.318  0.2708550E-05  0.2673421E-02  0.6281718E-06     0.070  0.2652661E-06  0.2616388E-03  0.4260417E-06
     3.322  0.2716528E-05  0.2677763E-02  0.6281365E-06     0.070  0.2660448E-06  0.2620907E-03  0.4267765E-06
     3.327  0.2724517E-05  0.2682104E-02  0.6280756E-06     0.070  0.2668244E-06  0.2625431E-03  0.4275233E-06
     3.331  0.2732517E-05  0.2686444E-02  0.6279893E-06     0.070  0.2676054E-06  0.2629957E-03  0.4282831E-06
     3.336  0.2740528E-05  0.2690783E-02  0.6278784E-06     0.070  0.2683873E-06  0.2634492E-03  0.4290519E-06
     3.340  0.2748549E-05  0.2695124E-02  0.6277416E-06     0.070  0.2691710E-06  0.2639031E-03  0.4298315E-06
     3.345  0.2756582E-05  0.2699464E-02  0.6275799E-06     0.070  0.2699558E-06  0.2643576E-03  0.4306233E-06
     3.349  0.2764626E-05  0.2703805E-02  0.6273935E-06     0.070  0.2707421E-06  0.2648132E-03  0.4314274E-06
     3.354  0.2772680E-05  0.2708144E-02  0.6271828E-06     0.070  0.2715293E-06  0.2652672E-03  0.4322433E-06
     3.359  0.2780746E-05  0.2712484E-02  0.6269474E-06     0.070  0.2723182E-06  0.2657226E-03  0.4330707E-06
     3.363  0.2788822E-05  0.2716827E-02  0.6266853E-06     0.070  0.2731081E-06  0.2661751E-03  0.4339100E-06
     3.368  0.2796909E-05  0.2721169E-02  0.6263999E-06     0.070  0.2738994E-06  0.2666311E-03  0.4347604E-06
     3.372  0.2805008E-05  0.2725510E-02  0.6260881E-06     0.070  0.2746922E-06  0.2670877E-03  0.4356221E-06
     3.377  0.2813117E-05  0.2729852E-02  0.6257518E-06     0.070  0.2754862E-06  0.2675453E-03  0.4364964E-06
     3.381  0.2821237E-05  0.2734192E-02  0.6253921E-06     0.070  0.2762816E-06  0.2680023E-03  0.4373840E-06
     3.386  0.2829368E-05  0.2738533E-02  0.6250072E-06     0.070  0.2770785E-06  0.2684613E-03  0.4382854E-06
     3.390  0.2837510E-05  0.2742873E-02  0.6245990E-06     0.070  0.2778766E-06  0.2689212E-03  0.4391978E-06
     3.395  0.2845663E-05  0.2747215E-02  0.6241633E-06     0.070  0.2786763E-06  0.2693809E-03  0.4401189E-06
     3.399  0.2853827E-05  0.2751554E-02  0.6234663E-06     0.070  0.2794769E-06  0.2698400E-03  0.4408277E-06
     3.404  0.2862002E-05  0.2755893E-02  0.6228557E-06     0.070  0.2802795E-06  0.2703018E-03  0.4416451E-06
     3.408  0.2870188E-05  0.2760230E-02  0.6223256E-06     0.070  0.2810831E-06  0.2707647E-03  0.4425719E-06
     3.413  0.2878385E-05  0.2764572E-02  0.6217999E-06     0.070  0.2818882E-06  0.2712267E-03  0.4435365E-06
     3.417  0.2886593E-05  0.2768913E-02  0.6215161E-06     0.070  0.2826946E-06  0.2716897E-03  0.4440985E-06
     3.422  0.2894812E-05  0.2773255E-02  0.6212970E-06     0.070  0.2835025E-06  0.2721521E-03  0.4445343E-06
     3.426  0.2903041E-05  0.2777597E-02  0.6210534E-06     0.070  0.2843117E-06  0.2726157E-03  0.4449809E-06
     3.431  0.2911282E-05  0.2781939E-02  0.6207842E-06     0.070  0.2851228E-06  0.2730784E-03  0.4454374E-06
     3.435  0.2919534E-05  0.2786281E-02  0.6204877E-06     0.070  0.2859346E-06  0.2735447E-03  0.4459016E-06
     3.440  0.2927797E-05  0.2790625E-02  0.6201645E-06     0.070  0.2867484E-06  0.2740142E-03  0.4463751E-06
     3.444  0.2936070E-05  0.2794968E-02  0.6198158E-06     0.070  0.2875635E-06  0.2744822E-03  0.4468588E-06
     3.449  0.2944355E-05  0.2799310E-02  0.6194401E-06     0.070  0.2883800E-06  0.2749486E-03  0.4473507E-06
     3.453  0.2952650E-05  0.2803651E-02  0.6190388E-06     0.070  0.2891980E-06  0.2754147E-03  0.4478539E-06
     3.458  0.2960957E-05  0.2807993E-02  0.6186141E-06     0.070  0.2900173E-06  0.2758804E-03  0.4483689E-06
     3.463  0.2969275E-05  0.2812333E-02  0.6181649E-06     0.070  0.2908381E-06  0.2763471E-03  0.4488945E-06
     3.467  0.2977603E-05  0.2816674E-02  0.6176910E-06     0.070  0.2916605E-06  0.2768146E-03  0.4494306E-06
     3.472  0.2985943E-05  0.2821015E-02  0.6171920E-06     0.070  0.2924841E-06  0.2772824E-03  0.4499768E-06
     3.476  0.2994294E-05  0.2825355E-02  0.6166685E-06     0.070  0.2933098E-06  0.2777508E-03  0.4505341E-06
     3.481  0.3002655E-05  0.2829695E-02  0.6161210E-06     0.070  0.2941365E-06  0.2782183E-03  0.4511044E-06
     3.485  0.3011028E-05  0.2834035E-02  0.6155491E-06     0.070  0.2949647E-06  0.2786873E-03  0.4516855E-06
     3.490  0.3019411E-05  0.2838255E-02  0.6149527E-06     0.070  0.2957943E-06  0.2792668E-03  0.4522774E-06
     3.494  0.3027805E-05  0.2842605E-02  0.6143309E-06     0.070  0.2966259E-06  0.2797283E-03  0.4528803E-06
     3.499  0.3036210E-05  0.2846963E-02  0.6136835E-06     0.070  0.2974588E-06  0.2801842E-03  0.4534937E-06
     3.503  0.3044627E-05  0.2851317E-02  0.6130122E-06     0.070  0.2982934E-06  0.2806426E-03  0.4541194E-06
     3.508  0.3053054E-05  0.2855669E-02  0.6123161E-06     0.070  0.2991294E-06  0.2811044E-03  0.4547568E-06
     3.512  0.3061492E-05  0.2860018E-02  0.6115965E-06     0.070  0.2999669E-06  0.2815672E-03  0.4554061E-06
     3.517  0.3069942E-05  0.2864366E-02  0.6108529E-06     0.070  0.3008057E-06  0.2820338E-03  0.4560680E-06
     3.521  0.3078403E-05  0.2868713E-02  0.6100860E-06     0.070  0.3016460E-06  0.2825026E-03  0.4567435E-06
     3.526  0.3086874E-05  0.2873058E-02  0.6092936E-06     0.070  0.3024880E-06  0.2829728E-03  0.4574299E-06
     3.530  0.3095357E-05  0.2877405E-02  0.6084760E-06     0.070  0.3033312E-06  0.2834455E-03  0.4581273E-06
     3.535  0.3103850E-05  0.2881752E-02  0.6076327E-06     0.070  0.3041761E-06  0.2839191E-03  0.4588342E-06
     3.539  0.3112354E-05  0.2886100E-02  0.6067639E-06     0.070  0.3050227E-06  0.2843937E-03  0.4595519E-06
     3.543  0.3120870E-05  0.2890446E-02  0.6058696E-06     0.070  0.3058709E-06  0.2848699E-03  0.4602796E-06
     3.548  0.3129397E-05  0.2894800E-02  0.6049627E-06     0.070  0.3067203E-06  0.2853333E-03  0.4610094E-06
     3.552  0.3137934E-05  0.2899142E-02  0.6040150E-06     0.070  0.3075712E-06  0.2858106E-03  0.4617633E-06
     3.557  0.3146483E-05  0.2903483E-02  0.6030433E-06     0.070  0.3084239E-06  0.2862889E-03  0.4625289E-06
     3.561  0.3155042E-05  0.2907823E-02  0.6020469E-06     0.070  0.3092783E-06  0.2867663E-03  0.4633044E-06
     3.566  0.3163613E-05  0.2912167E-02  0.6010258E-06     0.070  0.3101339E-06  0.2872422E-03  0.4640915E-06
     3.570  0.3172194E-05  0.2916509E-02  0.5999768E-06     0.070  0.3109910E-06  0.2877183E-03  0.4648846E-06
     3.575  0.3180787E-05  0.2920855E-02  0.5989061E-06     0.070  0.3118502E-06  0.2881937E-03  0.4656918E-06
     3.579  0.3189390E-05  0.2925203E-02  0.5978120E-06     0.070  0.3127107E-06  0.2886673E-03  0.4665122E-06
     3.584  0.3198004E-05  0.2929547E-02  0.5966935E-06     0.071  0.3135726E-06  0.2891454E-03  0.4673445E-06
     3.588  0.3206630E-05  0.2933893E-02  0.5955497E-06     0.071  0.3144362E-06  0.2896299E-03  0.4681872E-06
     3.593  0.3215266E-05  0.2938236E-02  0.5943813E-06     0.071  0.3153011E-06  0.2901132E-03  0.4690408E-06
     3.597  0.3223914E-05  0.2942578E-02  0.5931874E-06     0.071  0.3161683E-06  0.2905945E-03  0.4699062E-06
     3.602  0.3232572E-05  0.2946920E-02  0.5919679E-06     0.071  0.3170367E-06  0.2910766E-03  0.4707833E-06
     3.606  0.3241241E-05  0.2951261E-02  0.5907241E-06     0.071  0.3179069E-06  0.2915587E-03  0.4716721E-06
     3.611  0.3249922E-05  0.2955598E-02  0.5895824E-06     0.071  0.3187786E-06  0.2920349E-03  0.4726549E-06
     3.615  0.3258613E-05  0.2959938E-02  0.5891367E-06     0.071  0.3196524E-06  0.2925154E-03  0.4740963E-06
     3.620  0.3267316E-05  0.2964280E-02  0.5886720E-06     0.071  0.3205268E-06  0.2929987E-03  0.4755347E-06
     3.624  0.3276029E-05  0.2968626E-02  0.5881848E-06     0.071  0.3214035E-06  0.2934808E-03  0.4769642E-06
     3.629  0.3284754E-05  0.2972968E-02  0.5876755E-06     0.071  0.3222818E-06  0.2939646E-03  0.4783840E-06
     3.633  0.3293489E-05  0.2977311E-02  0.5871419E-06     0.071  0.3231616E-06  0.2944490E-03  0.4797930E-06
     3.638  0.3302236E-05  0.2981652E-02  0.5865887E-06     0.071  0.3240432E-06  0.2949336E-03  0.4811949E-06
     3.642  0.3310993E-05  0.2985996E-02  0.5860135E-06     0.071  0.3249263E-06  0.2954154E-03  0.4825886E-06
     3.647  0.3319762E-05  0.2990340E-02  0.5854548E-06     0.071  0.3258109E-06  0.2958994E-03  0.4839406E-06
     3.651  0.3328541E-05  0.2994686E-02  0.5849934E-06     0.071  0.3266974E-06  0.2963876E-03  0.4851879E-06
     3.655  0.3337332E-05  0.2999031E-02  0.5845053E-06     0.071  0.3275859E-06  0.2968760E-03  0.4864242E-06
     3.660  0.3346133E-05  0.3003375E-02  0.5839970E-06     0.071  0.3284754E-06  0.2973659E-03  0.4876524E-06
     3.664  0.3354946E-05  0.3007720E-02  0.5834645E-06     0.071  0.3293667E-06  0.2978543E-03  0.4888696E-06
     3.669  0.3363769E-05  0.3012064E-02  0.5829090E-06     0.071  0.3302600E-06  0.2983423E-03  0.4900780E-06
     3.673  0.3372604E-05  0.3016407E-02  0.5823305E-06     0.071  0.3311548E-06  0.2988301E-03  0.4912773E-06
     3.678  0.3381450E-05  0.3020749E-02  0.5817295E-06     0.071  0.3320510E-06  0.2993184E-03  0.4924675E-06
     3.682  0.3390307E-05  0.3025092E-02  0.5811082E-06     0.071  0.3329492E-06  0.2998072E-03  0.4936524E-06
     3.687  0.3399175E-05  0.3029434E-02  0.5804638E-06     0.071  0.3338491E-06  0.3002955E-03  0.4948253E-06
     3.691  0.3408053E-05  0.3033774E-02  0.5797922E-06     0.071  0.3347506E-06  0.3007874E-03  0.4959830E-06
     3.696  0.3416943E-05  0.3038117E-02  0.5790970E-06     0.071  0.3356539E-06  0.3012799E-03  0.4971307E-06
     3.700  0.3425844E-05  0.3042460E-02  0.5783788E-06     0.071  0.3365586E-06  0.3017715E-03  0.4982663E-06
     3.705  0.3434756E-05  0.3046799E-02  0.5776381E-06     0.071  0.3374654E-06  0.3022610E-03  0.4993903E-06
     3.709  0.3443679E-05  0.3051141E-02  0.5768754E-06     0.071  0.3383736E-06  0.3027516E-03  0.5005057E-06
     3.713  0.3452613E-05  0.3055482E-02  0.5760876E-06     0.071  0.3392835E-06  0.3032418E-03  0.5016079E-06
     3.718  0.3461558E-05  0.3059827E-02  0.5752766E-06     0.071  0.3401952E-06  0.3037344E-03  0.5026991E-06
     3.722  0.3470514E-05  0.3064172E-02  0.5744416E-06     0.071  0.3411084E-06  0.3042267E-03  0.5037776E-06
     3.727  0.3479482E-05  0.3068516E-02  0.5735825E-06     0.071  0.3420236E-06  0.3047192E-03  0.5048442E-06
     3.731  0.3488459E-05  0.3072863E-02  0.5727001E-06     0.071  0.3429402E-06  0.3052103E-03  0.5058994E-06
     3.736  0.3497449E-05  0.3077210E-02  0.5717932E-06     0.071  0.3438585E-06  0.3056988E-03  0.5069419E-06
     3.740  0.3506449E-05  0.3081555E-02  0.5708614E-06     0.071  0.3447791E-06  0.3061904E-03  0.5079703E-06
     3.745  0.3515461E-05  0.3085898E-02  0.5699058E-06     0.071  0.3457009E-06  0.3066838E-03  0.5089851E-06
     3.749  0.3524483E-05  0.3090240E-02  0.5689254E-06     0.071  0.3466241E-06  0.3071768E-03  0.5099876E-06
     3.754  0.3533517E-05  0.3094581E-02  0.5679218E-06     0.071  0.3475496E-06  0.3076710E-03  0.5109765E-06
     3.758  0.3542561E-05  0.3098922E-02  0.5668965E-06     0.071  0.3484765E-06  0.3081639E-03  0.5119539E-06
     3.762  0.3551617E-05  0.3103263E-02  0.5658452E-06     0.071  0.3494054E-06  0.3086585E-03  0.5129145E-06
     3.767  0.3560684E-05  0.3107606E-02  0.5647690E-06     0.071  0.3503360E-06  0.3091537E-03  0.5138619E-06
     3.771  0.3569761E-05  0.3111957E-02  0.5637209E-06     0.071  0.3512680E-06  0.3096624E-03  0.5148902E-06
     3.776  0.3578850E-05  0.3116295E-02  0.5625939E-06     0.071  0.3522020E-06  0.3101511E-03  0.5158047E-06
     3.780  0.3587950E-05  0.3120557E-02  0.5614628E-06     0.071  0.3531379E-06  0.3107420E-03  0.5166778E-06
     3.785  0.3597061E-05  0.3124910E-02  0.5602814E-06     0.071  0.3540756E-06  0.3112165E-03  0.5175610E-06
     3.789  0.3606183E-05  0.3129266E-02  0.5590749E-06     0.071  0.3550151E-06  0.3116904E-03  0.5184335E-06
     3.794  0.3615316E-05  0.3133619E-02  0.5578464E-06     0.071  0.3559560E-06  0.3121717E-03  0.5192925E-06
     3.798  0.3624460E-05  0.3137971E-02  0.5565954E-06     0.071  0.3568988E-06  0.3126581E-03  0.5201376E-06
     3.802  0.3633615E-05  0.3142320E-02  0.5553212E-06     0.071  0.3578433E-06  0.3131485E-03  0.5209683E-06
     3.807  0.3642781E-05  0.3146668E-02  0.5540245E-06     0.071  0.3587897E-06  0.3136423E-03  0.5217847E-06
     3.811  0.3651959E-05  0.3150950E-02  0.5526435E-06     0.071  0.3597377E-06  0.3141556E-03  0.5225713E-06
     3.816  0.3661147E-05  0.3155313E-02  0.5513187E-06     0.071  0.3606877E-06  0.3146481E-03  0.5233624E-06
     3.820  0.3670347E-05  0.3159673E-02  0.5499695E-06     0.071  0.3616395E-06  0.3151417E-03  0.5241339E-06
     3.825  0.3679558E-05  0.3164028E-02  0.5485898E-06     0.071  0.3625927E-06  0.3156403E-03  0.5248895E-06
     3.829  0.3688780E-05  0.3168374E-02  0.5471814E-06     0.071  0.3635479E-06  0.3161416E-03  0.5256304E-06
     3.833  0.3698012E-05  0.3172721E-02  0.5457463E-06     0.071  0.3645049E-06  0.3166394E-03  0.5263560E-06
     3.838  0.3707256E-05  0.3177065E-02  0.5442847E-06     0.071  0.3654635E-06  0.3171366E-03  0.5270663E-06
     3.842  0.3716512E-05  0.3181406E-02  0.5427974E-06     0.071  0.3664242E-06  0.3176338E-03  0.5277606E-06
     3.847  0.3725778E-05  0.3185749E-02  0.5412867E-06     0.071  0.3673863E-06  0.3181356E-03  0.5284416E-06
     3.851  0.3735055E-05  0.3190090E-02  0.5397504E-06     0.071  0.3683507E-06  0.3186372E-03  0.5291064E-06
     3.856  0.3744344E-05  0.3194430E-02  0.5381881E-06     0.071  0.3693166E-06  0.3191386E-03  0.5297525E-06
     3.860  0.3753643E-05  0.3198771E-02  0.5366013E-06     0.071  0.3702840E-06  0.3196398E-03  0.5303815E-06
     3.864  0.3762954E-05  0.3203112E-02  0.5349899E-06     0.071  0.3712535E-06  0.3201421E-03  0.5309934E-06
     3.869  0.3772276E-05  0.3207456E-02  0.5333531E-06     0.071  0.3722245E-06  0.3206435E-03  0.5315879E-06
     3.873  0.3781609E-05  0.3211801E-02  0.5316932E-06     0.071  0.3731975E-06  0.3211454E-03  0.5321660E-06
     3.878  0.3790953E-05  0.3216145E-02  0.5300084E-06     0.071  0.3741726E-06  0.3216470E-03  0.5327243E-06
     3.882  0.3800308E-05  0.3220489E-02  0.5283005E-06     0.071  0.3751492E-06  0.3221507E-03  0.5332678E-06
     3.887  0.3809674E-05  0.3224831E-02  0.5265699E-06     0.071  0.3761279E-06  0.3226541E-03  0.5337952E-06
     3.891  0.3819051E-05  0.3229176E-02  0.5248146E-06     0.071  0.3771078E-06  0.3231591E-03  0.5343066E-06
     3.895  0.3828440E-05  0.3233517E-02  0.5230363E-06     0.071  0.3780898E-06  0.3236623E-03  0.5348006E-06
     3.900  0.3837840E-05  0.3237860E-02  0.5212344E-06     0.071  0.3790737E-06  0.3241693E-03  0.5352773E-06
     3.904  0.3847250E-05  0.3242226E-02  0.5194127E-06     0.071  0.3800587E-06  0.3247040E-03  0.5357477E-06
     3.909  0.3856671E-05  0.3246591E-02  0.5175605E-06     0.071  0.3810453E-06  0.3252374E-03  0.5361893E-06
     3.913  0.3866103E-05  0.3250950E-02  0.5156793E-06     0.071  0.3820331E-06  0.3257635E-03  0.5366036E-06
     3.918  0.3875545E-05  0.3255307E-02  0.5137711E-06     0.071  0.3830226E-06  0.3262868E-03  0.5369959E-06
     3.922  0.3884998E-05  0.3259660E-02  0.5118379E-06     0.071  0.3840128E-06  0.3268052E-03  0.5373687E-06
     3.926  0.3894462E-05  0.3264010E-02  0.5098812E-06     0.071  0.3850046E-06  0.3273217E-03  0.5377254E-06
     3.931  0.3903936E-05  0.3268358E-02  0.5079001E-06     0.071  0.3859978E-06  0.3278347E-03  0.5380645E-06
     3.935  0.3913422E-05  0.3272703E-02  0.5058964E-06     0.071  0.3869922E-06  0.3283448E-03  0.5383884E-06
     3.940  0.3922917E-05  0.3277047E-02  0.5038707E-06     0.071  0.3879880E-06  0.3288533E-03  0.5386961E-06
     3.944  0.3932424E-05  0.3281390E-02  0.5018202E-06     0.071  0.3889852E-06  0.3293645E-03  0.5389853E-06
     3.948  0.3941941E-05  0.3285732E-02  0.4997456E-06     0.071  0.3899835E-06  0.3298716E-03  0.5392572E-06
     3.953  0.3951469E-05  0.3290072E-02  0.4976484E-06     0.071  0.3909833E-06  0.3303778E-03  0.5395129E-06
     3.957  0.3961008E-05  0.3294412E-02  0.4955285E-06     0.071  0.3919845E-06  0.3308826E-03  0.5397527E-06
     3.962  0.3970557E-05  0.3298752E-02  0.4933851E-06     0.071  0.3929867E-06  0.3313868E-03  0.5399749E-06
     3.966  0.3980118E-05  0.3303092E-02  0.4912166E-06     0.071  0.3939902E-06  0.3318902E-03  0.5401769E-06
     3.971  0.3989688E-05  0.3307431E-02  0.4890250E-06     0.071  0.3949954E-06  0.3323942E-03  0.5403609E-06
     3.975  0.3999270E-05  0.3311769E-02  0.4868089E-06     0.071  0.3960016E-06  0.3328977E-03  0.5405244E-06
     3.979  0.4008862E-05  0.3316106E-02  0.4845707E-06     0.071  0.3970092E-06  0.3334013E-03  0.5406726E-06
     3.984  0.4018465E-05  0.3320444E-02  0.4823097E-06     0.071  0.3980182E-06  0.3339046E-03  0.5408039E-06
     3.988  0.4028079E-05  0.3324781E-02  0.4800256E-06     0.071  0.3990286E-06  0.3344073E-03  0.5409176E-06
     3.993  0.4037703E-05  0.3329120E-02  0.4777185E-06     0.071  0.4000402E-06  0.3349097E-03  0.5410137E-06
     3.997  0.4047338E-05  0.3333457E-02  0.4753873E-06     0.071  0.4010528E-06  0.3354125E-03  0.5410906E-06
     4.001  0.4056984E-05  0.3337793E-02  0.4730334E-06     0.071  0.4020675E-06  0.3359153E-03  0.5411500E-06
     4.006  0.4066640E-05  0.3342128E-02  0.4706562E-06     0.071  0.4030830E-06  0.3364178E-03  0.5411929E-06
     4.010  0.4076307E-05  0.3346462E-02  0.4682585E-06     0.071  0.4041001E-06  0.3369206E-03  0.5412188E-06
     4.015  0.4085985E-05  0.3350797E-02  0.4658371E-06     0.071  0.4051182E-06  0.3374225E-03  0.5412277E-06
     4.019  0.4095674E-05  0.3355136E-02  0.4633921E-06     0.071  0.4061379E-06  0.3379243E-03  0.5412192E-06
     4.023  0.4105374E-05  0.3359474E-02  0.4609252E-06     0.071  0.4071592E-06  0.3384249E-03  0.5411933E-06
     4.028  0.4115084E-05  0.3363810E-02  0.4584355E-06     0.071  0.4081818E-06  0.3389255E-03  0.5411494E-06
     4.032  0.4124805E-05  0.3368146E-02  0.4559241E-06     0.071  0.4092051E-06  0.3394262E-03  0.5410881E-06
     4.037  0.4134536E-05  0.3372478E-02  0.4533910E-06     0.071  0.4102305E-06  0.3399249E-03  0.5410099E-06
     4.041  0.4144279E-05  0.3376810E-02  0.4508358E-06     0.071  0.4112570E-06  0.3404242E-03  0.5409146E-06
     4.045  0.4154032E-05  0.3381144E-02  0.4482590E-06     0.071  0.4122846E-06  0.3409269E-03  0.5408011E-06
     4.050  0.4163796E-05  0.3385484E-02  0.4456600E-06     0.071  0.4133143E-06  0.3414224E-03  0.5406695E-06
     4.054  0.4173570E-05  0.3389874E-02  0.4430512E-06     0.071  0.4143440E-06  0.3419667E-03  0.5405494E-06
     4.059  0.4183353E-05  0.3394255E-02  0.4404072E-06     0.071  0.4153752E-06  0.3425052E-03  0.5403894E-06
     4.063  0.4193147E-05  0.3398630E-02  0.4377345E-06     0.071  0.4164071E-06  0.3430397E-03  0.5401952E-06
     4.067  0.4202950E-05  0.3402996E-02  0.4350359E-06     0.071  0.4174399E-06  0.3435660E-03  0.5399748E-06
     4.072  0.4212763E-05  0.3407355E-02  0.4323153E-06     0.071  0.4184734E-06  0.3440867E-03  0.5397346E-06
     4.076  0.4222586E-05  0.3411707E-02  0.4295749E-06     0.071  0.4195079E-06  0.3446032E-03  0.5394800E-06
     4.080  0.4232419E-05  0.3416052E-02  0.4268126E-06     0.071  0.4205428E-06  0.3451156E-03  0.5392112E-06
     4.085  0.4242262E-05  0.3420396E-02  0.4240319E-06     0.071  0.4215788E-06  0.3456263E-03  0.5389286E-06
     4.089  0.4252114E-05  0.3424737E-02  0.4212321E-06     0.071  0.4226159E-06  0.3461355E-03  0.5386321E-06
     4.094  0.4261977E-05  0.3429074E-02  0.4184118E-06     0.071  0.4236532E-06  0.3466404E-03  0.5383205E-06
     4.098  0.4271849E-05  0.3433410E-02  0.4155723E-06     0.071  0.4246914E-06  0.3471444E-03  0.5379944E-06
     4.102  0.4281731E-05  0.3437799E-02  0.4127124E-06     0.071  0.4257311E-06  0.3475980E-03  0.5376524E-06
     4.107  0.4291622E-05  0.3442131E-02  0.4098326E-06     0.071  0.4267712E-06  0.3480979E-03  0.5372941E-06
     4.111  0.4301523E-05  0.3446459E-02  0.4069325E-06     0.071  0.4278123E-06  0.3485996E-03  0.5369193E-06
     4.115  0.4311434E-05  0.3450789E-02  0.4040126E-06     0.071  0.4288545E-06  0.3490967E-03  0.5365282E-06
     4.120  0.4321354E-05  0.3455315E-02  0.4010970E-06     0.071  0.4298977E-06  0.3498312E-03  0.5361153E-06
     4.124  0.4331284E-05  0.3459589E-02  0.3981296E-06     0.071  0.4309428E-06  0.3502630E-03  0.5356940E-06
     4.129  0.4341224E-05  0.3463863E-02  0.3951426E-06     0.071  0.4319883E-06  0.3506959E-03  0.5352577E-06
     4.133  0.4351173E-05  0.3468153E-02  0.3921377E-06     0.071  0.4330346E-06  0.3511544E-03  0.5348033E-06
     4.137  0.4361132E-05  0.3472457E-02  0.3891154E-06     0.071  0.4340821E-06  0.3516255E-03  0.5343361E-06
     4.142  0.4371100E-05  0.3476768E-02  0.3860734E-06     0.071  0.4351303E-06  0.3521054E-03  0.5338513E-06
     4.146  0.4381077E-05  0.3481086E-02  0.3830137E-06     0.071  0.4361796E-06  0.3525942E-03  0.5333528E-06
     4.150  0.4391065E-05  0.3485406E-02  0.3799365E-06     0.071  0.4372297E-06  0.3530867E-03  0.5328410E-06
     4.155  0.4401062E-05  0.3489696E-02  0.3768438E-06     0.071  0.4382804E-06  0.3536116E-03  0.5323138E-06
     4.159  0.4411068E-05  0.3494033E-02  0.3737296E-06     0.071  0.4393326E-06  0.3540951E-03  0.5317738E-06
     4.164  0.4421084E-05  0.3498392E-02  0.3705886E-06     0.071  0.4403858E-06  0.3546113E-03  0.5312231E-06
     4.168  0.4431110E-05  0.3502709E-02  0.3674376E-06     0.071  0.4414402E-06  0.3550862E-03  0.5306530E-06
     4.172  0.4441145E-05  0.3507022E-02  0.3642697E-06     0.071  0.4424953E-06  0.3555674E-03  0.5300708E-06
     4.177  0.4451190E-05  0.3511337E-02  0.3610837E-06     0.071  0.4435513E-06  0.3560556E-03  0.5294755E-06
     4.181  0.4461245E-05  0.3515649E-02  0.3578799E-06     0.071  0.4446085E-06  0.3565508E-03  0.5288680E-06
     4.185  0.4471310E-05  0.3519963E-02  0.3546572E-06     0.071  0.4456663E-06  0.3570450E-03  0.5282449E-06
     4.190  0.4481384E-05  0.3524274E-02  0.3514178E-06     0.071  0.4467255E-06  0.3575377E-03  0.5276114E-06
     4.194  0.4491467E-05  0.3528581E-02  0.3481610E-06     0.071  0.4477853E-06  0.3580293E-03  0.5269670E-06
     4.198  0.4501560E-05  0.3532887E-02  0.3448883E-06     0.071  0.4488463E-06  0.3585214E-03  0.5263103E-06
     4.203  0.4511663E-05  0.3537196E-02  0.3415985E-06     0.071  0.4499085E-06  0.3590132E-03  0.5256424E-06
     4.207  0.4521776E-05  0.3541503E-02  0.3382914E-06     0.071  0.4509713E-06  0.3595011E-03  0.5249622E-06
     4.211  0.4531898E-05  0.3545816E-02  0.3349693E-06     0.071  0.4520353E-06  0.3599877E-03  0.5242696E-06
     4.216  0.4542030E-05  0.3550127E-02  0.3316298E-06     0.071  0.4531006E-06  0.3604725E-03  0.5235652E-06
     4.220  0.4552171E-05  0.3554436E-02  0.3282731E-06     0.071  0.4541663E-06  0.3609584E-03  0.5228501E-06
     4.224  0.4562323E-05  0.3558738E-02  0.3248999E-06     0.071  0.4552333E-06  0.3614432E-03  0.5221227E-06
     4.229  0.4572484E-05  0.3563042E-02  0.3215111E-06     0.071  0.4563013E-06  0.3619284E-03  0.5213866E-06
     4.233  0.4582654E-05  0.3567345E-02  0.3181472E-06     0.071  0.4573699E-06  0.3624134E-03  0.5206102E-06
     4.238  0.4592834E-05  0.3571648E-02  0.3162108E-06     0.071  0.4584400E-06  0.3628981E-03  0.5188327E-06
     4.242  0.4603024E-05  0.3575951E-02  0.3142600E-06     0.071  0.4595106E-06  0.3633815E-03  0.5170285E-06
     4.246  0.4613224E-05  0.3580252E-02  0.3122957E-06     0.071  0.4605826E-06  0.3638652E-03  0.5151973E-06
     4.251  0.4623434E-05  0.3584554E-02  0.3103175E-06     0.071  0.4616554E-06  0.3643483E-03  0.5133402E-06
     4.255  0.4633653E-05  0.3588855E-02  0.3083252E-06     0.071  0.4627292E-06  0.3648321E-03  0.5114584E-06
     4.259  0.4643882E-05  0.3593155E-02  0.3063186E-06     0.071  0.4638039E-06  0.3653162E-03  0.5095500E-06
     4.264  0.4654120E-05  0.3597456E-02  0.3042982E-06     0.071  0.4648797E-06  0.3657982E-03  0.5076151E-06
     4.268  0.4664369E-05  0.3601756E-02  0.3022633E-06     0.071  0.4659565E-06  0.3662846E-03  0.5056539E-06
     4.272  0.4674627E-05  0.3606054E-02  0.3002165E-06     0.071  0.4670345E-06  0.3667689E-03  0.5036683E-06
     4.277  0.4684895E-05  0.3610351E-02  0.2981553E-06     0.071  0.4681130E-06  0.3672512E-03  0.5016583E-06
     4.281  0.4695172E-05  0.3614648E-02  0.2960803E-06     0.071  0.4691929E-06  0.3677326E-03  0.4996236E-06
     4.285  0.4705459E-05  0.3618958E-02  0.2939926E-06     0.071  0.4702733E-06  0.3682279E-03  0.4975641E-06
     4.290  0.4715756E-05  0.3623277E-02  0.2918922E-06     0.071  0.4713546E-06  0.3687242E-03  0.4954789E-06
     4.294  0.4726062E-05  0.3627593E-02  0.2897787E-06     0.071  0.4724366E-06  0.3692163E-03  0.4933691E-06
     4.298  0.4736377E-05  0.3631902E-02  0.2875529E-06     0.070  0.4735193E-06  0.3697045E-03  0.4910006E-06
     4.303  0.4746702E-05  0.3636208E-02  0.2853820E-06     0.070  0.4746029E-06  0.3701902E-03  0.4885428E-06
     4.307  0.4757036E-05  0.3640509E-02  0.2832542E-06     0.070  0.4756871E-06  0.3706752E-03  0.4861800E-06
     4.311  0.4767379E-05  0.3644804E-02  0.2811533E-06     0.070  0.4767715E-06  0.3711598E-03  0.4838786E-06
     4.315  0.4777732E-05  0.3649100E-02  0.2790605E-06     0.070  0.4778572E-06  0.3716427E-03  0.4815984E-06
     4.320  0.4788094E-05  0.3653393E-02  0.2769649E-06     0.070  0.4789435E-06  0.3721232E-03  0.4793162E-06
     4.324  0.4798466E-05  0.3657684E-02  0.2748607E-06     0.070  0.4800309E-06  0.3726035E-03  0.4770191E-06
     4.328  0.4808847E-05  0.3661973E-02  0.2727435E-06     0.070  0.4811187E-06  0.3730823E-03  0.4746995E-06
     4.333  0.4819237E-05  0.3666261E-02  0.2706120E-06     0.070  0.4822070E-06  0.3735582E-03  0.4723534E-06
     4.337  0.4829637E-05  0.3670550E-02  0.2684656E-06     0.070  0.4832963E-06  0.3740348E-03  0.4699810E-06
     4.341  0.4840046E-05  0.3674837E-02  0.2668715E-06     0.070  0.4843860E-06  0.3745093E-03  0.4687841E-06
     4.346  0.4850465E-05  0.3679121E-02  0.2649144E-06     0.070  0.4854770E-06  0.3749838E-03  0.4668220E-06
     4.350  0.4860893E-05  0.3683405E-02  0.2627597E-06     0.070  0.4865682E-06  0.3754589E-03  0.4644460E-06
     4.354  0.4871330E-05  0.3687687E-02  0.2605462E-06     0.070  0.4876605E-06  0.3759326E-03  0.4619500E-06
     4.359  0.4881777E-05  0.3691968E-02  0.2583079E-06     0.070  0.4887535E-06  0.3764069E-03  0.4594062E-06
     4.363  0.4892233E-05  0.3696246E-02  0.2560524E-06     0.070  0.4898472E-06  0.3768783E-03  0.4568306E-06
     4.367  0.4902698E-05  0.3700522E-02  0.2537837E-06     0.070  0.4909417E-06  0.3773512E-03  0.4542317E-06
     4.372  0.4913174E-05  0.3704799E-02  0.2515021E-06     0.070  0.4920371E-06  0.3778231E-03  0.4516100E-06
     4.376  0.4923658E-05  0.3709076E-02  0.2492083E-06     0.070  0.4931330E-06  0.3782940E-03  0.4489673E-06
     4.380  0.4934152E-05  0.3713352E-02  0.2469025E-06     0.070  0.4942297E-06  0.3787659E-03  0.4463041E-06
     4.384  0.4944655E-05  0.3717627E-02  0.2445861E-06     0.070  0.4953272E-06  0.3792367E-03  0.4436227E-06
     4.389  0.4955168E-05  0.3721898E-02  0.2422593E-06     0.070  0.4964255E-06  0.3797045E-03  0.4409243E-06
     4.393  0.4965690E-05  0.3726176E-02  0.2399243E-06     0.070  0.4975243E-06  0.3801762E-03  0.4382135E-06
     4.397  0.4976222E-05  0.3730454E-02  0.2375792E-06     0.070  0.4986245E-06  0.3806457E-03  0.4354862E-06
     4.402  0.4986763E-05  0.3734729E-02  0.2352236E-06     0.070  0.4997248E-06  0.3811162E-03  0.4327415E-06
     4.406  0.4997313E-05  0.3738999E-02  0.2328574E-06     0.070  0.5008265E-06  0.3815875E-03  0.4299790E-06
     4.410  0.5007873E-05  0.3743271E-02  0.2304815E-06     0.070  0.5019285E-06  0.3820570E-03  0.4272009E-06
     4.415  0.5018443E-05  0.3747543E-02  0.2280960E-06     0.070  0.5030315E-06  0.3825279E-03  0.4244072E-06
     4.419  0.5029021E-05  0.3751832E-02  0.2257004E-06     0.070  0.5041353E-06  0.3829924E-03  0.4215973E-06
     4.423  0.5039609E-05  0.3756123E-02  0.2232935E-06     0.070  0.5052405E-06  0.3834524E-03  0.4187686E-06
     4.427  0.5050206E-05  0.3760411E-02  0.2208753E-06     0.070  0.5063462E-06  0.3839108E-03  0.4159227E-06
     4.432  0.5060812E-05  0.3764692E-02  0.2184462E-06     0.070  0.5074530E-06  0.3843699E-03  0.4130594E-06
     4.436  0.5071427E-05  0.3768969E-02  0.2160059E-06     0.070  0.5085606E-06  0.3848291E-03  0.4101786E-06
     4.440  0.5082051E-05  0.3773242E-02  0.2135549E-06     0.070  0.5096691E-06  0.3852886E-03  0.4072802E-06
     4.445  0.5092685E-05  0.3777510E-02  0.2110932E-06     0.070  0.5107790E-06  0.3857495E-03  0.4043645E-06
     4.449  0.5103327E-05  0.3781776E-02  0.2086210E-06     0.070  0.5118899E-06  0.3862114E-03  0.4014312E-06
     4.453  0.5113979E-05  0.3786041E-02  0.2061379E-06     0.070  0.5130013E-06  0.3866715E-03  0.3984801E-06
     4.457  0.5124640E-05  0.3790305E-02  0.2036441E-06     0.069  0.5141137E-06  0.3871331E-03  0.3955119E-06
     4.462  0.5135309E-05  0.3794566E-02  0.2011397E-06     0.069  0.5152273E-06  0.3875934E-03  0.3925269E-06
     4.466  0.5145988E-05  0.3798827E-02  0.1986247E-06     0.069  0.5163419E-06  0.3880534E-03  0.3895254E-06
     4.470  0.5156677E-05  0.3803083E-02  0.1960992E-06     0.069  0.5174573E-06  0.3885135E-03  0.3865080E-06
     4.475  0.5167374E-05  0.3807339E-02  0.1935641E-06     0.069  0.5185741E-06  0.3889718E-03  0.3834764E-06
     4.479  0.5178080E-05  0.3811595E-02  0.1910178E-06     0.069  0.5196918E-06  0.3894296E-03  0.3804267E-06
     4.483  0.5188795E-05  0.3815850E-02  0.1884608E-06     0.069  0.5208102E-06  0.3898878E-03  0.3773614E-06
     4.487  0.5199520E-05  0.3820104E-02  0.1858944E-06     0.069  0.5219297E-06  0.3903480E-03  0.3742828E-06
     4.492  0.5210254E-05  0.3824356E-02  0.1833172E-06     0.069  0.5230505E-06  0.3908071E-03  0.3711881E-06
     4.496  0.5220997E-05  0.3828609E-02  0.1807301E-06     0.069  0.5241721E-06  0.3912644E-03  0.3680790E-06
     4.500  0.5231749E-05  0.3832868E-02  0.1781349E-06     0.069  0.5252946E-06  0.3917227E-03  0.3649579E-06
     4.505  0.5242511E-05  0.3837124E-02  0.1755290E-06     0.069  0.5264180E-06  0.3921783E-03  0.3618232E-06
     4.509  0.5253281E-05  0.3841375E-02  0.1729126E-06     0.069  0.5275425E-06  0.3926334E-03  0.3586729E-06
     4.513  0.5264061E-05  0.3845624E-02  0.1706275E-06     0.069  0.5286681E-06  0.3930901E-03  0.3553207E-06
     4.517  0.5274849E-05  0.3849869E-02  0.1686885E-06     0.069  0.5297945E-06  0.3935442E-03  0.3517530E-06
     4.522  0.5285647E-05  0.3854114E-02  0.1667422E-06     0.069  0.5309223E-06  0.3940004E-03  0.3481697E-06
     4.526  0.5296454E-05  0.3858357E-02  0.1647874E-06     0.069  0.5320507E-06  0.3944575E-03  0.3445680E-06
     4.530  0.5307270E-05  0.3862597E-02  0.1628242E-06     0.069  0.5331798E-06  0.3949145E-03  0.3409480E-06
     4.534  0.5318095E-05  0.3866838E-02  0.1608529E-06     0.069  0.5343104E-06  0.3953702E-03  0.3373108E-06
     4.539  0.5328930E-05  0.3871077E-02  0.1588729E-06     0.069  0.5354420E-06  0.3958256E-03  0.3336552E-06
     4.543  0.5339774E-05  0.3875316E-02  0.1568852E-06     0.069  0.5365744E-06  0.3962819E-03  0.3299816E-06
     4.547  0.5350626E-05  0.3879555E-02  0.1548893E-06     0.069  0.5377082E-06  0.3967374E-03  0.3262907E-06
     4.551  0.5361488E-05  0.3883794E-02  0.1528851E-06     0.069  0.5388428E-06  0.3971904E-03  0.3225835E-06
     4.556  0.5372359E-05  0.3888035E-02  0.1508725E-06     0.069  0.5399785E-06  0.3976387E-03  0.3188588E-06
     4.560  0.5383240E-05  0.3892276E-02  0.1488521E-06     0.069  0.5411150E-06  0.3980911E-03  0.3151159E-06
     4.564  0.5394129E-05  0.3896512E-02  0.1468240E-06     0.069  0.5422527E-06  0.3985448E-03  0.3113557E-06
     4.569  0.5405028E-05  0.3900746E-02  0.1447885E-06     0.069  0.5433912E-06  0.3989967E-03  0.3075790E-06
     4.573  0.5415936E-05  0.3904978E-02  0.1427454E-06     0.069  0.5445306E-06  0.3994499E-03  0.3037864E-06
     4.577  0.5426853E-05  0.3909208E-02  0.1407012E-06     0.069  0.5456717E-06  0.3998980E-03  0.2999750E-06
     4.581  0.5437780E-05  0.3913439E-02  0.1388546E-06     0.069  0.5468135E-06  0.4003470E-03  0.2960380E-06
     4.586  0.5448715E-05  0.3917668E-02  0.1369998E-06     0.068  0.5479561E-06  0.4007965E-03  0.2920835E-06
     4.590  0.5459660E-05  0.3921896E-02  0.1351371E-06     0.068  0.5490999E-06  0.4012456E-03  0.2881122E-06
     4.594  0.5470614E-05  0.3926123E-02  0.1332668E-06     0.068  0.5502448E-06  0.4016943E-03  0.2841249E-06
     4.598  0.5481577E-05  0.3930349E-02  0.1313892E-06     0.068  0.5513909E-06  0.4021411E-03  0.2801218E-06
     4.603  0.5492550E-05  0.3934579E-02  0.1295042E-06     0.068  0.5525376E-06  0.4025877E-03  0.2761030E-06
     4.607  0.5503531E-05  0.3938808E-02  0.1276116E-06     0.068  0.5536858E-06  0.4030339E-03  0.2720680E-06
     4.611  0.5514523E-05  0.3943035E-02  0.1257116E-06     0.068  0.5548348E-06  0.4034809E-03  0.2680172E-06
     4.615  0.5525523E-05  0.3947260E-02  0.1238043E-06     0.068  0.5559850E-06  0.4039277E-03  0.2639509E-06
     4.620  0.5536533E-05  0.3951482E-02  0.1218897E-06     0.068  0.5571360E-06  0.4043742E-03  0.2598688E-06
     4.624  0.5547551E-05  0.3955705E-02  0.1199683E-06     0.068  0.5582882E-06  0.4048224E-03  0.2557725E-06
     4.628  0.5558579E-05  0.3959925E-02  0.1180395E-06     0.068  0.5594415E-06  0.4052695E-03  0.2516601E-06
     4.632  0.5569617E-05  0.3964143E-02  0.1161033E-06     0.068  0.5605957E-06  0.4057147E-03  0.2475323E-06
     4.636  0.5580663E-05  0.3968361E-02  0.1141601E-06     0.068  0.5617513E-06  0.4061586E-03  0.2433892E-06
     4.641  0.5591719E-05  0.3972582E-02  0.1122103E-06     0.068  0.5629080E-06  0.4066065E-03  0.2392324E-06
     4.645  0.5602784E-05  0.3976798E-02  0.1102521E-06     0.068  0.5640653E-06  0.4070496E-03  0.2350575E-06
     4.649  0.5613859E-05  0.3981012E-02  0.1082875E-06     0.068  0.5652242E-06  0.4074922E-03  0.2308689E-06
     4.653  0.5624943E-05  0.3985226E-02  0.1063162E-06     0.068  0.5663841E-06  0.4079351E-03  0.2266662E-06
     4.658  0.5636036E-05  0.3989440E-02  0.1043383E-06     0.068  0.5675450E-06  0.4083806E-03  0.2224493E-06
     4.662  0.5647138E-05  0.3993653E-02  0.1023538E-06     0.068  0.5687067E-06  0.4088249E-03  0.2182184E-06
     4.666  0.5658250E-05  0.3997864E-02  0.1003628E-06     0.068  0.5698696E-06  0.4092670E-03  0.2139734E-06
     4.670  0.5669371E-05  0.4002074E-02  0.9836520E-07     0.068  0.5710338E-06  0.4097082E-03  0.2097146E-06
     4.675  0.5680502E-05  0.4006283E-02  0.9636112E-07     0.068  0.5721991E-06  0.4101489E-03  0.2054419E-06
     4.679  0.5691641E-05  0.4010489E-02  0.9435060E-07     0.068  0.5733656E-06  0.4105914E-03  0.2011555E-06
     4.683  0.5702790E-05  0.4014702E-02  0.9233302E-07     0.068  0.5745330E-06  0.4110318E-03  0.1968540E-06
     4.687  0.5713949E-05  0.4018910E-02  0.9030900E-07     0.068  0.5757014E-06  0.4114721E-03  0.1925388E-06
     4.692  0.5725116E-05  0.4023118E-02  0.8827890E-07     0.068  0.5768711E-06  0.4119111E-03  0.1882106E-06
     4.696  0.5736294E-05  0.4027319E-02  0.8624298E-07     0.068  0.5780418E-06  0.4123492E-03  0.1838700E-06
     4.700  0.5747480E-05  0.4031520E-02  0.8420090E-07     0.068  0.5792137E-06  0.4127896E-03  0.1795163E-06
     4.704  0.5758676E-05  0.4035724E-02  0.8215332E-07     0.067  0.5803864E-06  0.4132237E-03  0.1751509E-06
     4.708  0.5769881E-05  0.4039930E-02  0.8009924E-07     0.067  0.5815605E-06  0.4136562E-03  0.1707716E-06
     4.713  0.5781096E-05  0.4044133E-02  0.7803904E-07     0.067  0.5827355E-06  0.4140878E-03  0.1663792E-06
     4.717  0.5792320E-05  0.4048333E-02  0.7597260E-07     0.067  0.5839118E-06  0.4145203E-03  0.1619736E-06
     4.721  0.5803553E-05  0.4052529E-02  0.7390084E-07     0.067  0.5850893E-06  0.4149524E-03  0.1575566E-06
     4.725  0.5814796E-05  0.4056723E-02  0.7182336E-07     0.067  0.5862678E-06  0.4153839E-03  0.1531274E-06
     4.730  0.5826048E-05  0.4060918E-02  0.6974012E-07     0.067  0.5874474E-06  0.4158196E-03  0.1486859E-06
     4.734  0.5837309E-05  0.4065118E-02  0.6765068E-07     0.067  0.5886279E-06  0.4162594E-03  0.1442312E-06
     4.738  0.5848580E-05  0.4069316E-02  0.6555570E-07     0.067  0.5898098E-06  0.4166978E-03  0.1397648E-06
     4.742  0.5859861E-05  0.4073512E-02  0.6345520E-07     0.067  0.5909928E-06  0.4171350E-03  0.1352865E-06
     4.746  0.5871150E-05  0.4077707E-02  0.6134914E-07     0.067  0.5921771E-06  0.4175703E-03  0.1307964E-06
     4.751  0.5882449E-05  0.4081901E-02  0.5923736E-07     0.067  0.5933624E-06  0.4180062E-03  0.1262941E-06
     4.755  0.5893758E-05  0.4086096E-02  0.5711996E-07     0.067  0.5945486E-06  0.4184380E-03  0.1217798E-06
     4.759  0.5905076E-05  0.4090290E-02  0.5504894E-07     0.067  0.5957360E-06  0.4188683E-03  0.1172268E-06
     4.763  0.5916404E-05  0.4094483E-02  0.5332957E-07     0.067  0.5969247E-06  0.4192983E-03  0.1124740E-06
     4.768  0.5927741E-05  0.4098675E-02  0.5160330E-07     0.067  0.5981147E-06  0.4197300E-03  0.1077173E-06
     4.772  0.5939087E-05  0.4102864E-02  0.4987152E-07     0.067  0.5993057E-06  0.4201628E-03  0.1029584E-06
     4.776  0.5950443E-05  0.4107117E-02  0.4813220E-07     0.067  0.6004978E-06  0.4205738E-03  0.9819927E-07
     4.780  0.5961808E-05  0.4111296E-02  0.4638515E-07     0.067  0.6016907E-06  0.4210095E-03  0.9343993E-07
     4.784  0.5973183E-05  0.4115471E-02  0.4463144E-07     0.067  0.6028852E-06  0.4214452E-03  0.8868269E-07
     4.789  0.5984568E-05  0.4119648E-02  0.4300189E-07     0.067  0.6040805E-06  0.4218789E-03  0.8420778E-07
     4.793  0.5995961E-05  0.4123828E-02  0.4139071E-07     0.067  0.6052775E-06  0.4223109E-03  0.7979196E-07
     4.797  0.6007365E-05  0.4128053E-02  0.3980084E-07     0.067  0.6064754E-06  0.4227947E-03  0.7537404E-07
     4.801  0.6018777E-05  0.4132224E-02  0.3816572E-07     0.067  0.6076748E-06  0.4232125E-03  0.7097579E-07
     4.805  0.6030199E-05  0.4136395E-02  0.3652554E-07     0.067  0.6088751E-06  0.4236309E-03  0.6659331E-07
     4.810  0.6041631E-05  0.4140568E-02  0.3488150E-07     0.066  0.6100766E-06  0.4240526E-03  0.6223110E-07
     4.814  0.6053072E-05  0.4144742E-02  0.3323201E-07     0.066  0.6112793E-06  0.4244748E-03  0.5789598E-07
     4.818  0.6064523E-05  0.4148916E-02  0.3157689E-07     0.066  0.6124830E-06  0.4249005E-03  0.5359677E-07
     4.822  0.6075983E-05  0.4153093E-02  0.2991600E-07     0.066  0.6136883E-06  0.4253253E-03  0.4934538E-07
     4.826  0.6087452E-05  0.4157270E-02  0.2824906E-07     0.066  0.6148945E-06  0.4257515E-03  0.4515851E-07
     4.831  0.6098932E-05  0.4161447E-02  0.2657557E-07     0.066  0.6161021E-06  0.4261775E-03  0.4105900E-07
     4.835  0.6110420E-05  0.4165623E-02  0.2489598E-07     0.066  0.6173104E-06  0.4266043E-03  0.3708004E-07
     4.839  0.6121918E-05  0.4169795E-02  0.2320981E-07     0.066  0.6185205E-06  0.4270324E-03  0.3326777E-07
     4.843  0.6133426E-05  0.4173968E-02  0.2151698E-07     0.066  0.6197313E-06  0.4274559E-03  0.2969070E-07
     4.847  0.6144943E-05  0.4178143E-02  0.1981736E-07     0.066  0.6209434E-06  0.4278818E-03  0.2644881E-07
     4.852  0.6156469E-05  0.4182324E-02  0.1811126E-07     0.066  0.6221571E-06  0.4283097E-03  0.2368473E-07
     4.856  0.6168005E-05  0.4186499E-02  0.1639843E-07     0.066  0.6233714E-06  0.4287364E-03  0.2158833E-07
     4.860  0.6179551E-05  0.4190674E-02  0.1467908E-07     0.066  0.6245872E-06  0.4291623E-03  0.2037279E-07
     4.864  0.6191106E-05  0.4194845E-02  0.1295360E-07     0.066  0.6258044E-06  0.4295869E-03  0.2020394E-07
     4.868  0.6202671E-05  0.4199015E-02  0.1122234E-07     0.066  0.6270226E-06  0.4300102E-03  0.2111306E-07
     4.873  0.6214246E-05  0.4203184E-02  0.1048418E-07     0.066  0.6282422E-06  0.4304326E-03  0.2235226E-07
     4.877  0.6225829E-05  0.4207355E-02  0.1084521E-07     0.066  0.6294624E-06  0.4308591E-03  0.2312199E-07
     4.881  0.6237423E-05  0.4211524E-02  0.1120400E-07     0.066  0.6306847E-06  0.4312847E-03  0.2388692E-07
     4.885  0.6249026E-05  0.4215691E-02  0.1156072E-07     0.066  0.6319080E-06  0.4317098E-03  0.2464745E-07
     4.889  0.6260638E-05  0.4219858E-02  0.1191541E-07     0.066  0.6331318E-06  0.4321344E-03  0.2540365E-07
     4.894  0.6272260E-05  0.4224032E-02  0.1226604E-07     0.066  0.6343576E-06  0.4325570E-03  0.2615119E-07
     4.898  0.6283892E-05  0.4228203E-02  0.1261572E-07     0.066  0.6355841E-06  0.4329856E-03  0.2689672E-07
     4.902  0.6295534E-05  0.4232373E-02  0.1296266E-07     0.066  0.6368123E-06  0.4334155E-03  0.2763640E-07
     4.906  0.6307184E-05  0.4236540E-02  0.1330789E-07     0.066  0.6380414E-06  0.4338409E-03  0.2837243E-07
     4.910  0.6318845E-05  0.4240703E-02  0.1365193E-07     0.065  0.6392718E-06  0.4342644E-03  0.2910591E-07
     4.915  0.6330515E-05  0.4244885E-02  0.1399451E-07     0.065  0.6405035E-06  0.4346810E-03  0.2983630E-07
     4.919  0.6342194E-05  0.4249088E-02  0.1433603E-07     0.065  0.6417370E-06  0.4350877E-03  0.3056442E-07
     4.923  0.6353882E-05  0.4253284E-02  0.1467531E-07     0.065  0.6429716E-06  0.4354993E-03  0.3128777E-07
     4.927  0.6365578E-05  0.4257473E-02  0.1501375E-07     0.065  0.6442071E-06  0.4359108E-03  0.3200931E-07
     4.931  0.6377285E-05  0.4261656E-02  0.1534949E-07     0.065  0.6454450E-06  0.4363238E-03  0.3272511E-07
     4.935  0.6389000E-05  0.4265833E-02  0.1568224E-07     0.065  0.6466836E-06  0.4367395E-03  0.3343453E-07
     4.940  0.6400724E-05  0.4270007E-02  0.1601278E-07     0.065  0.6479241E-06  0.4371540E-03  0.3413924E-07
     4.944  0.6412458E-05  0.4274175E-02  0.1634117E-07     0.065  0.6491659E-06  0.4375709E-03  0.3483937E-07
     4.948  0.6424200E-05  0.4278337E-02  0.1666749E-07     0.065  0.6504084E-06  0.4379882E-03  0.3553510E-07
     4.952  0.6435951E-05  0.4282496E-02  0.1699225E-07     0.065  0.6516532E-06  0.4384067E-03  0.3622747E-07
     4.956  0.6447712E-05  0.4286654E-02  0.1731470E-07     0.065  0.6528992E-06  0.4388257E-03  0.3691495E-07
     4.961  0.6459481E-05  0.4290813E-02  0.1763126E-07     0.065  0.6541468E-06  0.4392472E-03  0.3758985E-07
     4.965  0.6471259E-05  0.4294971E-02  0.1794705E-07     0.065  0.6553955E-06  0.4396682E-03  0.3826311E-07
     4.969  0.6483047E-05  0.4299131E-02  0.1826254E-07     0.065  0.6566460E-06  0.4400844E-03  0.3893574E-07
     4.973  0.6494844E-05  0.4303289E-02  0.1857677E-07     0.065  0.6578980E-06  0.4404990E-03  0.3960568E-07
     4.977  0.6506650E-05  0.4307442E-02  0.1888933E-07     0.065  0.6591510E-06  0.4409124E-03  0.4027206E-07
     4.981  0.6518464E-05  0.4311592E-02  0.1919979E-07     0.065  0.6604058E-06  0.4413267E-03  0.4093394E-07
     4.986  0.6530288E-05  0.4315739E-02  0.1950640E-07     0.065  0.6616620E-06  0.4417436E-03  0.4158764E-07
     4.990  0.6542121E-05  0.4319887E-02  0.1981153E-07     0.065  0.6629194E-06  0.4421607E-03  0.4223818E-07
     4.994  0.6553963E-05  0.4324037E-02  0.2011514E-07     0.065  0.6641785E-06  0.4425743E-03  0.4288548E-07
     4.998  0.6565814E-05  0.4328186E-02  0.2041690E-07     0.065  0.6654386E-06  0.4429928E-03  0.4352883E-07
     5.002  0.6577674E-05  0.4332334E-02  0.2071660E-07     0.065  0.6667008E-06  0.4434107E-03  0.4416779E-07
     5.006  0.6589544E-05  0.4336480E-02  0.2101454E-07     0.065  0.6679636E-06  0.4438286E-03  0.4480300E-07
     5.011  0.6601422E-05  0.4340628E-02  0.2130852E-07     0.065  0.6692287E-06  0.4442456E-03  0.4542976E-07
     5.015  0.6613310E-05  0.4344770E-02  0.2160032E-07     0.065  0.6704947E-06  0.4446610E-03  0.4605188E-07
     5.019  0.6625206E-05  0.4348913E-02  0.2188802E-07     0.064  0.6717623E-06  0.4450788E-03  0.4666526E-07
     5.023  0.6637112E-05  0.4353058E-02  0.2217500E-07     0.064  0.6730314E-06  0.4454984E-03  0.4727710E-07
     5.027  0.6649027E-05  0.4357199E-02  0.2246350E-07     0.064  0.6743016E-06  0.4459154E-03  0.4789218E-07
     5.031  0.6660951E-05  0.4361340E-02  0.2274870E-07     0.064  0.6755738E-06  0.4463323E-03  0.4850023E-07
     5.036  0.6672883E-05  0.4365479E-02  0.2303058E-07     0.064  0.6768471E-06  0.4467477E-03  0.4910120E-07
     5.040  0.6684826E-05  0.4369619E-02  0.2330954E-07     0.064  0.6781220E-06  0.4471663E-03  0.4969594E-07
     5.044  0.6696777E-05  0.4373755E-02  0.2358564E-07     0.064  0.6793982E-06  0.4475807E-03  0.5028458E-07
     5.048  0.6708737E-05  0.4377890E-02  0.2385854E-07     0.064  0.6806758E-06  0.4479958E-03  0.5086641E-07
     5.052  0.6720707E-05  0.4382031E-02  0.2413158E-07     0.064  0.6819550E-06  0.4484127E-03  0.5144853E-07
     5.056  0.6732686E-05  0.4386092E-02  0.2446058E-07     0.064  0.6832354E-06  0.4487337E-03  0.5214996E-07
     5.061  0.6744673E-05  0.4390238E-02  0.2471616E-07     0.064  0.6845174E-06  0.4491618E-03  0.5269485E-07
     5.065  0.6756670E-05  0.4394386E-02  0.2497038E-07     0.064  0.6858004E-06  0.4495936E-03  0.5323685E-07
     5.069  0.6768676E-05  0.4398527E-02  0.2522650E-07     0.064  0.6870852E-06  0.4500192E-03  0.5378290E-07
     5.073  0.6780691E-05  0.4402666E-02  0.2548210E-07     0.064  0.6883714E-06  0.4504420E-03  0.5432784E-07
     5.077  0.6792716E-05  0.4406803E-02  0.2573830E-07     0.064  0.6896593E-06  0.4508610E-03  0.5487406E-07
     5.081  0.6804749E-05  0.4410935E-02  0.2599428E-07     0.064  0.6909482E-06  0.4512774E-03  0.5541980E-07
     5.085  0.6816792E-05  0.4415064E-02  0.2624932E-07     0.064  0.6922389E-06  0.4516942E-03  0.5596355E-07
     5.090  0.6828844E-05  0.4419189E-02  0.2650168E-07     0.064  0.6935310E-06  0.4521073E-03  0.5650158E-07
     5.094  0.6840905E-05  0.4423311E-02  0.2675276E-07     0.064  0.6948245E-06  0.4525254E-03  0.5703688E-07
     5.098  0.6852975E-05  0.4427435E-02  0.2700150E-07     0.064  0.6961195E-06  0.4529394E-03  0.5756720E-07
     5.102  0.6865055E-05  0.4431558E-02  0.2724848E-07     0.064  0.6974157E-06  0.4533527E-03  0.5809376E-07
     5.106  0.6877143E-05  0.4435678E-02  0.2749052E-07     0.064  0.6987135E-06  0.4537623E-03  0.5860979E-07
     5.110  0.6889242E-05  0.4439801E-02  0.2773082E-07     0.064  0.7000131E-06  0.4541730E-03  0.5912211E-07
     5.115  0.6901348E-05  0.4443923E-02  0.2796998E-07     0.064  0.7013137E-06  0.4545810E-03  0.5963200E-07
     5.119  0.6913465E-05  0.4448041E-02  0.2820726E-07     0.064  0.7026160E-06  0.4549851E-03  0.6013788E-07
     5.123  0.6925591E-05  0.4452157E-02  0.2844264E-07     0.064  0.7039192E-06  0.4553942E-03  0.6063971E-07
     5.127  0.6937725E-05  0.4456274E-02  0.2867598E-07     0.064  0.7052243E-06  0.4558030E-03  0.6113719E-07
     5.131  0.6949870E-05  0.4460393E-02  0.2890754E-07     0.064  0.7065306E-06  0.4562142E-03  0.6163088E-07
     5.135  0.6962023E-05  0.4464513E-02  0.2913512E-07     0.064  0.7078387E-06  0.4566247E-03  0.6211608E-07
     5.139  0.6974185E-05  0.4468630E-02  0.2936052E-07     0.064  0.7091483E-06  0.4570330E-03  0.6259663E-07
     5.144  0.6986357E-05  0.4472746E-02  0.2958428E-07     0.064  0.7104593E-06  0.4574415E-03  0.6307368E-07
     5.148  0.6998538E-05  0.4476861E-02  0.2980614E-07     0.064  0.7117717E-06  0.4578498E-03  0.6354669E-07
     5.152  0.7010728E-05  0.4480972E-02  0.3002764E-07     0.064  0.7130852E-06  0.4582547E-03  0.6401893E-07
     5.156  0.7022927E-05  0.4485082E-02  0.3024504E-07     0.063  0.7144006E-06  0.4586589E-03  0.6448243E-07
     5.160  0.7035136E-05  0.4489194E-02  0.3045972E-07     0.063  0.7157172E-06  0.4590669E-03  0.6494012E-07
     5.164  0.7047354E-05  0.4493304E-02  0.3067202E-07     0.063  0.7170354E-06  0.4594749E-03  0.6539275E-07
     5.168  0.7059581E-05  0.4497416E-02  0.3088212E-07     0.063  0.7183550E-06  0.4598802E-03  0.6584068E-07
     5.173  0.7071817E-05  0.4501527E-02  0.3109008E-07     0.063  0.7196763E-06  0.4602861E-03  0.6628405E-07
     5.177  0.7084063E-05  0.4505634E-02  0.3129574E-07     0.063  0.7209989E-06  0.4606908E-03  0.6672252E-07
     5.181  0.7096318E-05  0.4509739E-02  0.3149908E-07     0.063  0.7223227E-06  0.4610984E-03  0.6715604E-07
     5.185  0.7108582E-05  0.4513845E-02  0.3170010E-07     0.063  0.7236481E-06  0.4615037E-03  0.6758461E-07
     5.189  0.7120855E-05  0.4517954E-02  0.3189930E-07     0.063  0.7249750E-06  0.4619068E-03  0.6800931E-07
     5.193  0.7133138E-05  0.4522060E-02  0.3209460E-07     0.063  0.7263035E-06  0.4623121E-03  0.6842569E-07
     5.197  0.7145430E-05  0.4526163E-02  0.3228802E-07     0.063  0.7276334E-06  0.4627166E-03  0.6883806E-07
     5.202  0.7157731E-05  0.4530266E-02  0.3248018E-07     0.063  0.7289644E-06  0.4631234E-03  0.6924774E-07
     5.206  0.7170041E-05  0.4534369E-02  0.3266910E-07     0.063  0.7302975E-06  0.4635323E-03  0.6965052E-07
     5.210  0.7182361E-05  0.4538283E-02  0.3285474E-07     0.063  0.7316313E-06  0.4640893E-03  0.7004631E-07
     5.214  0.7194690E-05  0.4542420E-02  0.3303844E-07     0.063  0.7329675E-06  0.4644599E-03  0.7043795E-07
     5.218  0.7207028E-05  0.4546563E-02  0.3322000E-07     0.063  0.7343054E-06  0.4648259E-03  0.7082504E-07
     5.222  0.7219375E-05  0.4550703E-02  0.3339884E-07     0.063  0.7356443E-06  0.4651929E-03  0.7120633E-07
     5.226  0.7231732E-05  0.4554834E-02  0.3357532E-07     0.063  0.7369851E-06  0.4655679E-03  0.7158258E-07
     5.230  0.7244097E-05  0.4558954E-02  0.3374988E-07     0.063  0.7383270E-06  0.4659505E-03  0.7195474E-07
     5.235  0.7256472E-05  0.4563065E-02  0.3392236E-07     0.063  0.7396708E-06  0.4663403E-03  0.7232247E-07
     5.239  0.7268855E-05  0.4567175E-02  0.3408970E-07     0.063  0.7410164E-06  0.4667355E-03  0.7267924E-07
     5.243  0.7281248E-05  0.4571279E-02  0.3425542E-07     0.063  0.7423634E-06  0.4671368E-03  0.7303256E-07
     5.247  0.7293650E-05  0.4575377E-02  0.3442014E-07     0.063  0.7437124E-06  0.4675364E-03  0.7338374E-07
     5.251  0.7306061E-05  0.4579474E-02  0.3458370E-07     0.063  0.7450625E-06  0.4679345E-03  0.7373245E-07
     5.255  0.7318481E-05  0.4583570E-02  0.3474360E-07     0.063  0.7464150E-06  0.4683341E-03  0.7407336E-07
     5.259  0.7330910E-05  0.4587664E-02  0.3489840E-07     0.063  0.7477685E-06  0.4687360E-03  0.7440339E-07
     5.263  0.7343349E-05  0.4591756E-02  0.3505212E-07     0.063  0.7491239E-06  0.4691382E-03  0.7473112E-07
     5.268  0.7355796E-05  0.4595845E-02  0.3520536E-07     0.063  0.7504809E-06  0.4695378E-03  0.7505783E-07
     5.272  0.7368252E-05  0.4599932E-02  0.3535708E-07     0.063  0.7518400E-06  0.4699355E-03  0.7538129E-07
     5.276  0.7380718E-05  0.4604019E-02  0.3550628E-07     0.063  0.7532003E-06  0.4703347E-03  0.7569939E-07
     5.280  0.7393193E-05  0.4608105E-02  0.3565330E-07     0.063  0.7545625E-06  0.4707330E-03  0.7601284E-07
     5.284  0.7405677E-05  0.4612188E-02  0.3579826E-07     0.063  0.7559263E-06  0.4711307E-03  0.7632189E-07
     5.288  0.7418169E-05  0.4616274E-02  0.3593658E-07     0.063  0.7572916E-06  0.4715323E-03  0.7661679E-07
     5.292  0.7430672E-05  0.4620368E-02  0.3607368E-07     0.063  0.7586584E-06  0.4719289E-03  0.7690909E-07
     5.296  0.7443183E-05  0.4624461E-02  0.3620972E-07     0.063  0.7600273E-06  0.4723228E-03  0.7719912E-07
     5.301  0.7455703E-05  0.4628549E-02  0.3634186E-07     0.063  0.7613977E-06  0.4727179E-03  0.7748085E-07
     5.305  0.7468232E-05  0.4632634E-02  0.3647340E-07     0.063  0.7627700E-06  0.4731129E-03  0.7776129E-07
     5.309  0.7480771E-05  0.4636715E-02  0.3660294E-07     0.063  0.7641438E-06  0.4735086E-03  0.7803747E-07
     5.313  0.7493319E-05  0.4640794E-02  0.3673134E-07     0.063  0.7655193E-06  0.4739048E-03  0.7831122E-07
     5.317  0.7505875E-05  0.4644826E-02  0.3685480E-07     0.063  0.7668964E-06  0.4743146E-03  0.7857443E-07
     5.321  0.7518441E-05  0.4648914E-02  0.3697566E-07     0.063  0.7682754E-06  0.4747047E-03  0.7883211E-07
     5.325  0.7531016E-05  0.4652996E-02  0.3709598E-07     0.063  0.7696557E-06  0.4750991E-03  0.7908863E-07
     5.329  0.7543601E-05  0.4657076E-02  0.3721476E-07     0.063  0.7710380E-06  0.4754924E-03  0.7934187E-07
     5.334  0.7556193E-05  0.4661146E-02  0.3733136E-07     0.063  0.7724218E-06  0.4758864E-03  0.7959046E-07
     5.338  0.7568796E-05  0.4665222E-02  0.3744554E-07     0.063  0.7738071E-06  0.4762809E-03  0.7983389E-07
     5.342  0.7581407E-05  0.4669301E-02  0.3755396E-07     0.063  0.7751944E-06  0.4766755E-03  0.8006504E-07
     5.346  0.7594028E-05  0.4673372E-02  0.3766070E-07     0.063  0.7765838E-06  0.4770709E-03  0.8029261E-07
     5.350  0.7606658E-05  0.4677446E-02  0.3776604E-07     0.063  0.7779743E-06  0.4774681E-03  0.8051720E-07
     5.354  0.7619297E-05  0.4681521E-02  0.3787072E-07     0.063  0.7793666E-06  0.4778645E-03  0.8074038E-07
     5.358  0.7631945E-05  0.4685666E-02  0.3797244E-07     0.062  0.7807603E-06  0.4782317E-03  0.8095724E-07
     5.362  0.7644602E-05  0.4689716E-02  0.3806810E-07     0.062  0.7821560E-06  0.4786300E-03  0.8116119E-07
     5.366  0.7657269E-05  0.4693763E-02  0.3816496E-07     0.062  0.7835535E-06  0.4790320E-03  0.8136769E-07
     5.371  0.7669945E-05  0.4697813E-02  0.3826160E-07     0.062  0.7849524E-06  0.4794259E-03  0.8157373E-07
     5.375  0.7682630E-05  0.4701871E-02  0.3835338E-07     0.062  0.7863532E-06  0.4798253E-03  0.8176941E-07
     5.379  0.7695324E-05  0.4705931E-02  0.3844646E-07     0.062  0.7877554E-06  0.4802221E-03  0.8196785E-07
     5.383  0.7708027E-05  0.4709994E-02  0.3853368E-07     0.062  0.7891594E-06  0.4806210E-03  0.8215381E-07
     5.387  0.7720740E-05  0.4714058E-02  0.3861666E-07     0.062  0.7905650E-06  0.4810198E-03  0.8233072E-07
     5.391  0.7733461E-05  0.4718124E-02  0.3869532E-07     0.062  0.7919727E-06  0.4814225E-03  0.8249842E-07
     5.395  0.7746192E-05  0.4722191E-02  0.3877242E-07     0.062  0.7933816E-06  0.4818254E-03  0.8266280E-07
     5.399  0.7758933E-05  0.4726254E-02  0.3884848E-07     0.062  0.7947923E-06  0.4822242E-03  0.8282496E-07
     5.403  0.7771682E-05  0.4730314E-02  0.3892472E-07     0.062  0.7962052E-06  0.4826191E-03  0.8298750E-07
     5.407  0.7784440E-05  0.4734373E-02  0.3899632E-07     0.062  0.7976189E-06  0.4830151E-03  0.8314015E-07
     5.412  0.7797208E-05  0.4738422E-02  0.3906484E-07     0.062  0.7990347E-06  0.4834106E-03  0.8328624E-07
     5.416  0.7809985E-05  0.4742474E-02  0.3913134E-07     0.062  0.8004521E-06  0.4838100E-03  0.8342802E-07
     5.420  0.7822771E-05  0.4746534E-02  0.3919690E-07     0.062  0.8018714E-06  0.4842042E-03  0.8356779E-07
     5.424  0.7835567E-05  0.4750594E-02  0.3926118E-07     0.062  0.8032920E-06  0.4845973E-03  0.8370484E-07
     5.428  0.7848371E-05  0.4754650E-02  0.3932372E-07     0.062  0.8047148E-06  0.4849895E-03  0.8383817E-07
     5.432  0.7861185E-05  0.4758704E-02  0.3938424E-07     0.062  0.8061386E-06  0.4853817E-03  0.8396720E-07
     5.436  0.7874008E-05  0.4762761E-02  0.3944258E-07     0.062  0.8075646E-06  0.4857757E-03  0.8409158E-07
     5.440  0.7886840E-05  0.4766811E-02  0.3949708E-07     0.062  0.8089920E-06  0.4861637E-03  0.8420777E-07
     5.444  0.7899682E-05  0.4770861E-02  0.3954930E-07     0.062  0.8104209E-06  0.4865517E-03  0.8431911E-07
     5.448  0.7912533E-05  0.4774906E-02  0.3960012E-07     0.062  0.8118519E-06  0.4869448E-03  0.8442746E-07
     5.453  0.7925393E-05  0.4778955E-02  0.3964922E-07     0.062  0.8132841E-06  0.4873370E-03  0.8453214E-07
     5.457  0.7938262E-05  0.4782999E-02  0.3969678E-07     0.062  0.8147183E-06  0.4877324E-03  0.8463353E-07
     5.461  0.7951141E-05  0.4787047E-02  0.3974174E-07     0.062  0.8161541E-06  0.4881248E-03  0.8472939E-07
     5.465  0.7964029E-05  0.4791092E-02  0.3978390E-07     0.062  0.8175913E-06  0.4885181E-03  0.8481927E-07
     5.469  0.7976926E-05  0.4795138E-02  0.3982432E-07     0.062  0.8190302E-06  0.4889104E-03  0.8490545E-07
     5.473  0.7989832E-05  0.4799183E-02  0.3986138E-07     0.062  0.8204710E-06  0.4893016E-03  0.8498446E-07
     5.477  0.8002748E-05  0.4803227E-02  0.3989600E-07     0.062  0.8219133E-06  0.4896926E-03  0.8505827E-07
     5.481  0.8015673E-05  0.4807271E-02  0.3992876E-07     0.062  0.8233569E-06  0.4900848E-03  0.8512812E-07
     5.485  0.8028608E-05  0.4811312E-02  0.3995938E-07     0.062  0.8248024E-06  0.4904748E-03  0.8519340E-07
     5.489  0.8041551E-05  0.4815351E-02  0.3998774E-07     0.062  0.8262497E-06  0.4908632E-03  0.8525386E-07
     5.494  0.8054504E-05  0.4819390E-02  0.4001408E-07     0.062  0.8276990E-06  0.4912512E-03  0.8531002E-07
     5.498  0.8067466E-05  0.4823427E-02  0.4003850E-07     0.062  0.8291491E-06  0.4916402E-03  0.8536208E-07
     5.502  0.8080438E-05  0.4827461E-02  0.4006166E-07     0.062  0.8306008E-06  0.4920253E-03  0.8541146E-07
     5.506  0.8093418E-05  0.4831499E-02  0.4008226E-07     0.062  0.8320547E-06  0.4924112E-03  0.8545538E-07
     5.510  0.8106409E-05  0.4835539E-02  0.4010014E-07     0.062  0.8335099E-06  0.4927954E-03  0.8549350E-07
     5.514  0.8119408E-05  0.4839579E-02  0.4011500E-07     0.062  0.8349672E-06  0.4931804E-03  0.8552518E-07
     5.518  0.8132417E-05  0.4843615E-02  0.4012758E-07     0.062  0.8364255E-06  0.4935676E-03  0.8555200E-07
     5.522  0.8145435E-05  0.4847648E-02  0.4013828E-07     0.062  0.8378856E-06  0.4939525E-03  0.8557481E-07
     5.526  0.8158462E-05  0.4851681E-02  0.4014654E-07     0.062  0.8393477E-06  0.4943397E-03  0.8559242E-07
     5.530  0.8171499E-05  0.4855713E-02  0.4015282E-07     0.062  0.8408104E-06  0.4947270E-03  0.8560581E-07
     5.534  0.8184545E-05  0.4859742E-02  0.4015698E-07     0.062  0.8422756E-06  0.4951171E-03  0.8561468E-07
     5.538  0.8197601E-05  0.4863773E-02  0.4015900E-07     0.062  0.8437423E-06  0.4955071E-03  0.8561899E-07
     5.543  0.8210665E-05  0.4867801E-02  0.4015770E-07     0.062  0.8452103E-06  0.4958931E-03  0.8561622E-07
     5.547  0.8223740E-05  0.4871877E-02  0.4015322E-07     0.062  0.8466804E-06  0.4962112E-03  0.8560667E-07
     5.551  0.8236823E-05  0.4875893E-02  0.4014674E-07     0.062  0.8481518E-06  0.4966119E-03  0.8559285E-07
     5.555  0.8249916E-05  0.4879907E-02  0.4013932E-07     0.062  0.8496244E-06  0.4970124E-03  0.8557703E-07
     5.559  0.8263019E-05  0.4883920E-02  0.4013068E-07     0.062  0.8510989E-06  0.4974068E-03  0.8555861E-07
     5.563  0.8276130E-05  0.4887935E-02  0.4012022E-07     0.062  0.8525751E-06  0.4978030E-03  0.8553631E-07
     5.567  0.8289251E-05  0.4891954E-02  0.4010778E-07     0.062  0.8540528E-06  0.4981944E-03  0.8550979E-07
     5.571  0.8302381E-05  0.4895977E-02  0.4009240E-07     0.062  0.8555322E-06  0.4985857E-03  0.8547700E-07
     5.575  0.8315521E-05  0.4899993E-02  0.4007470E-07     0.062  0.8570129E-06  0.4989757E-03  0.8543926E-07
     5.579  0.8328670E-05  0.4904008E-02  0.4005536E-07     0.062  0.8584956E-06  0.4993602E-03  0.8539803E-07
     5.583  0.8341829E-05  0.4908027E-02  0.4003402E-07     0.062  0.8599796E-06  0.4997449E-03  0.8535253E-07
     5.587  0.8354996E-05  0.4912044E-02  0.4001124E-07     0.062  0.8614655E-06  0.5001298E-03  0.8530396E-07
     5.592  0.8368174E-05  0.4916053E-02  0.3998512E-07     0.062  0.8629528E-06  0.5005085E-03  0.8524828E-07
     5.596  0.8381360E-05  0.4920070E-02  0.3995536E-07     0.062  0.8644414E-06  0.5008905E-03  0.8518483E-07
     5.600  0.8394556E-05  0.4924089E-02  0.3992398E-07     0.062  0.8659320E-06  0.5012744E-03  0.8511793E-07
     5.604  0.8407761E-05  0.4928105E-02  0.3989138E-07     0.062  0.8674239E-06  0.5016582E-03  0.8504842E-07
     5.608  0.8420976E-05  0.4932122E-02  0.3985730E-07     0.062  0.8689178E-06  0.5020414E-03  0.8497576E-07
     5.612  0.8434200E-05  0.4936138E-02  0.3982204E-07     0.062  0.8704126E-06  0.5024270E-03  0.8490059E-07
     5.616  0.8447434E-05  0.4940153E-02  0.3978348E-07     0.062  0.8719096E-06  0.5028116E-03  0.8481838E-07
     5.620  0.8460677E-05  0.4944157E-02  0.3974260E-07     0.061  0.8734075E-06  0.5031984E-03  0.8473122E-07
     5.624  0.8473929E-05  0.4948166E-02  0.3970010E-07     0.061  0.8749074E-06  0.5035819E-03  0.8464061E-07
     5.628  0.8487191E-05  0.4952176E-02  0.3965600E-07     0.061  0.8764088E-06  0.5039642E-03  0.8454659E-07
     5.632  0.8500462E-05  0.4956184E-02  0.3961004E-07     0.061  0.8779117E-06  0.5043470E-03  0.8444861E-07
     5.636  0.8513743E-05  0.4960193E-02  0.3956240E-07     0.061  0.8794164E-06  0.5047284E-03  0.8434704E-07
     5.641  0.8527033E-05  0.4964203E-02  0.3951272E-07     0.061  0.8809222E-06  0.5051083E-03  0.8424112E-07
     5.645  0.8540333E-05  0.4968210E-02  0.3946048E-07     0.061  0.8824297E-06  0.5054871E-03  0.8412974E-07
     5.649  0.8553642E-05  0.4972216E-02  0.3940736E-07     0.061  0.8839389E-06  0.5058673E-03  0.8401649E-07
     5.653  0.8566960E-05  0.4976224E-02  0.3935014E-07     0.061  0.8854496E-06  0.5062514E-03  0.8389450E-07
     5.657  0.8580288E-05  0.4980229E-02  0.3929074E-07     0.061  0.8869620E-06  0.5066298E-03  0.8376786E-07
     5.661  0.8593626E-05  0.4984232E-02  0.3922958E-07     0.061  0.8884757E-06  0.5070105E-03  0.8363746E-07
     5.665  0.8606972E-05  0.4988235E-02  0.3916712E-07     0.061  0.8899909E-06  0.5073933E-03  0.8350430E-07
     5.669  0.8620329E-05  0.4992240E-02  0.3910344E-07     0.061  0.8915077E-06  0.5077763E-03  0.8336853E-07
     5.673  0.8633694E-05  0.4996243E-02  0.3903846E-07     0.061  0.8930261E-06  0.5081577E-03  0.8323000E-07
     5.677  0.8647070E-05  0.5000246E-02  0.3897072E-07     0.061  0.8945458E-06  0.5085391E-03  0.8308558E-07
     5.681  0.8660455E-05  0.5004250E-02  0.3890142E-07     0.061  0.8960672E-06  0.5089188E-03  0.8293783E-07
     5.685  0.8673848E-05  0.5008252E-02  0.3883094E-07     0.061  0.8975903E-06  0.5093002E-03  0.8278756E-07
     5.689  0.8687252E-05  0.5012252E-02  0.3875882E-07     0.061  0.8991147E-06  0.5096783E-03  0.8263380E-07
     5.693  0.8700665E-05  0.5016251E-02  0.3868474E-07     0.061  0.9006409E-06  0.5100552E-03  0.8247587E-07
     5.698  0.8714088E-05  0.5020248E-02  0.3860840E-07     0.061  0.9021684E-06  0.5104325E-03  0.8231311E-07
     5.702  0.8727520E-05  0.5024245E-02  0.3853014E-07     0.061  0.9036975E-06  0.5108107E-03  0.8214626E-07
     5.706  0.8740961E-05  0.5028238E-02  0.3845004E-07     0.061  0.9052280E-06  0.5111904E-03  0.8197549E-07
     5.710  0.8754412E-05  0.5032232E-02  0.3836954E-07     0.061  0.9067600E-06  0.5115708E-03  0.8180386E-07
     5.714  0.8767872E-05  0.5036224E-02  0.3828804E-07     0.061  0.9082937E-06  0.5119495E-03  0.8163010E-07
     5.718  0.8781342E-05  0.5040217E-02  0.3820182E-07     0.061  0.9098290E-06  0.5123288E-03  0.8144628E-07
     5.722  0.8794821E-05  0.5044206E-02  0.3811330E-07     0.061  0.9113656E-06  0.5127083E-03  0.8125756E-07
     5.726  0.8808310E-05  0.5048197E-02  0.3802314E-07     0.061  0.9129039E-06  0.5130846E-03  0.8106533E-07
     5.730  0.8821808E-05  0.5052187E-02  0.3793146E-07     0.061  0.9144432E-06  0.5134621E-03  0.8086987E-07
     5.734  0.8835315E-05  0.5056176E-02  0.3783804E-07     0.061  0.9159848E-06  0.5138392E-03  0.8067070E-07
     5.738  0.8848832E-05  0.5060164E-02  0.3774308E-07     0.061  0.9175272E-06  0.5142173E-03  0.8046825E-07
     5.742  0.8862359E-05  0.5064150E-02  0.3764638E-07     0.061  0.9190716E-06  0.5145947E-03  0.8026208E-07
     5.746  0.8875895E-05  0.5068135E-02  0.3754954E-07     0.061  0.9206172E-06  0.5149789E-03  0.8005562E-07
     5.750  0.8889441E-05  0.5072122E-02  0.3744936E-07     0.061  0.9221641E-06  0.5153552E-03  0.7984204E-07
     5.754  0.8902995E-05  0.5076107E-02  0.3734734E-07     0.061  0.9237127E-06  0.5157305E-03  0.7962453E-07
     5.759  0.8916560E-05  0.5080090E-02  0.3724384E-07     0.061  0.9252631E-06  0.5161075E-03  0.7940387E-07
     5.763  0.8930134E-05  0.5084076E-02  0.3713788E-07     0.061  0.9268146E-06  0.5164826E-03  0.7917796E-07
     5.767  0.8943718E-05  0.5088060E-02  0.3703132E-07     0.061  0.9283678E-06  0.5168583E-03  0.7895077E-07
     5.771  0.8957311E-05  0.5092043E-02  0.3692230E-07     0.061  0.9299225E-06  0.5172340E-03  0.7871834E-07
     5.775  0.8970913E-05  0.5096024E-02  0.3681152E-07     0.061  0.9314784E-06  0.5176088E-03  0.7848216E-07
     5.779  0.8984526E-05  0.5099999E-02  0.3669924E-07     0.061  0.9330369E-06  0.5179870E-03  0.7824278E-07
     5.783  0.8998148E-05  0.5103985E-02  0.3658530E-07     0.061  0.9345960E-06  0.5183627E-03  0.7799986E-07
     5.787  0.9011780E-05  0.5107965E-02  0.3646978E-07     0.061  0.9361574E-06  0.5187394E-03  0.7775357E-07
     5.791  0.9025418E-05  0.5111941E-02  0.3635272E-07     0.061  0.9377171E-06  0.5191154E-03  0.7750400E-07
     5.795  0.9039068E-05  0.5115918E-02  0.3623458E-07     0.061  0.9392800E-06  0.5194894E-03  0.7725212E-07
     5.799  0.9052729E-05  0.5119897E-02  0.3611446E-07     0.061  0.9408463E-06  0.5198610E-03  0.7699603E-07
     5.803  0.9066397E-05  0.5123876E-02  0.3599244E-07     0.061  0.9424112E-06  0.5202325E-03  0.7673588E-07
     5.807  0.9080076E-05  0.5127852E-02  0.3586882E-07     0.061  0.9439791E-06  0.5206050E-03  0.7647232E-07
     5.811  0.9093766E-05  0.5131820E-02  0.3574450E-07     0.061  0.9455505E-06  0.5209740E-03  0.7620727E-07
     5.815  0.9107464E-05  0.5135795E-02  0.3561728E-07     0.061  0.9471199E-06  0.5213447E-03  0.7593604E-07
     5.819  0.9121170E-05  0.5139772E-02  0.3548804E-07     0.061  0.9486905E-06  0.5217190E-03  0.7566050E-07
     5.824  0.9134887E-05  0.5143751E-02  0.3535712E-07     0.061  0.9502643E-06  0.5220865E-03  0.7538138E-07
     5.828  0.9148613E-05  0.5147733E-02  0.3522550E-07     0.061  0.9518392E-06  0.5224545E-03  0.7510077E-07
     5.832  0.9162351E-05  0.5151709E-02  0.3509254E-07     0.061  0.9534170E-06  0.5228228E-03  0.7481730E-07
     5.836  0.9176096E-05  0.5155748E-02  0.3495896E-07     0.061  0.9549930E-06  0.5231394E-03  0.7453250E-07
     5.840  0.9189851E-05  0.5159715E-02  0.3482604E-07     0.061  0.9565726E-06  0.5235103E-03  0.7424912E-07
     5.844  0.9203616E-05  0.5163676E-02  0.3468930E-07     0.061  0.9581528E-06  0.5238936E-03  0.7395759E-07
     5.848  0.9217392E-05  0.5167632E-02  0.3454986E-07     0.061  0.9597364E-06  0.5242790E-03  0.7366030E-07
     5.852  0.9231175E-05  0.5171586E-02  0.3440862E-07     0.061  0.9613182E-06  0.5246585E-03  0.7335918E-07
     5.856  0.9244970E-05  0.5175540E-02  0.3426580E-07     0.061  0.9629033E-06  0.5250357E-03  0.7305469E-07
     5.860  0.9258773E-05  0.5179495E-02  0.3412044E-07     0.061  0.9644894E-06  0.5254161E-03  0.7274478E-07
     5.864  0.9272587E-05  0.5183458E-02  0.3397422E-07     0.061  0.9660789E-06  0.5257896E-03  0.7243304E-07
     5.868  0.9286408E-05  0.5187419E-02  0.3382672E-07     0.061  0.9676664E-06  0.5261615E-03  0.7211857E-07
     5.872  0.9300241E-05  0.5191376E-02  0.3367648E-07     0.061  0.9692575E-06  0.5265283E-03  0.7179826E-07
     5.876  0.9314082E-05  0.5195336E-02  0.3352610E-07     0.061  0.9708493E-06  0.5269000E-03  0.7147765E-07
     5.880  0.9327935E-05  0.5199297E-02  0.3337632E-07     0.061  0.9724442E-06  0.5272701E-03  0.7115831E-07
     5.884  0.9341795E-05  0.5203252E-02  0.3322252E-07     0.061  0.9740375E-06  0.5276380E-03  0.7083041E-07
     5.888  0.9355666E-05  0.5207211E-02  0.3306622E-07     0.061  0.9756340E-06  0.5280082E-03  0.7049718E-07
     5.892  0.9369544E-05  0.5211166E-02  0.3290878E-07     0.061  0.9772288E-06  0.5283808E-03  0.7016152E-07
     5.897  0.9383433E-05  0.5215122E-02  0.3275078E-07     0.061  0.9788270E-06  0.5287493E-03  0.6982466E-07
     5.901  0.9397333E-05  0.5219072E-02  0.3259214E-07     0.061  0.9804285E-06  0.5291220E-03  0.6948644E-07
     5.905  0.9411241E-05  0.5223027E-02  0.3243092E-07     0.061  0.9820283E-06  0.5294926E-03  0.6914272E-07
     5.909  0.9425161E-05  0.5226979E-02  0.3226862E-07     0.061  0.9836338E-06  0.5298603E-03  0.6879670E-07
     5.913  0.9439089E-05  0.5230938E-02  0.3210334E-07     0.061  0.9852376E-06  0.5302295E-03  0.6844432E-07
     5.917  0.9453026E-05  0.5234897E-02  0.3193726E-07     0.061  0.9868420E-06  0.5305968E-03  0.6809024E-07
     5.921  0.9466974E-05  0.5238851E-02  0.3177102E-07     0.061  0.9884497E-06  0.5309651E-03  0.6773581E-07
     5.925  0.9480931E-05  0.5242800E-02  0.3160416E-07     0.061  0.9900580E-06  0.5313335E-03  0.6738007E-07
     5.929  0.9494899E-05  0.5246747E-02  0.3143514E-07     0.061  0.9916701E-06  0.5316995E-03  0.6701972E-07
     5.933  0.9508875E-05  0.5250695E-02  0.3126446E-07     0.061  0.9932798E-06  0.5320645E-03  0.6665583E-07
     5.937  0.9522861E-05  0.5254642E-02  0.3109250E-07     0.061  0.9948933E-06  0.5324287E-03  0.6628921E-07
     5.941  0.9536857E-05  0.5258591E-02  0.3092212E-07     0.061  0.9965073E-06  0.5327907E-03  0.6592596E-07
     5.945  0.9550860E-05  0.5262538E-02  0.3074972E-07     0.061  0.9981194E-06  0.5331560E-03  0.6555840E-07
     5.949  0.9564876E-05  0.5266487E-02  0.3057562E-07     0.061  0.9997375E-06  0.5335205E-03  0.6518722E-07
     5.953  0.9578899E-05  0.5270432E-02  0.3040020E-07     0.061  0.1001354E-05  0.5338865E-03  0.6481323E-07
     5.957  0.9592936E-05  0.5274373E-02  0.3022376E-07     0.061  0.1002976E-05  0.5342559E-03  0.6443706E-07
     5.961  0.9606980E-05  0.5278318E-02  0.3004646E-07     0.061  0.1004596E-05  0.5346226E-03  0.6405905E-07
     5.965  0.9621031E-05  0.5282259E-02  0.2986712E-07     0.061  0.1006214E-05  0.5349872E-03  0.6367670E-07
     5.969  0.9635095E-05  0.5286198E-02  0.2968692E-07     0.061  0.1007839E-05  0.5353474E-03  0.6329251E-07
     5.973  0.9649170E-05  0.5290135E-02  0.2950534E-07     0.061  0.1009466E-05  0.5357115E-03  0.6290538E-07
     5.978  0.9663250E-05  0.5294076E-02  0.2932296E-07     0.061  0.1011089E-05  0.5360787E-03  0.6251655E-07
     5.982  0.9677342E-05  0.5298015E-02  0.2913952E-07     0.061  0.1012715E-05  0.5364506E-03  0.6212546E-07
     5.986  0.9691445E-05  0.5301954E-02  0.2895500E-07     0.061  0.1014345E-05  0.5368166E-03  0.6173206E-07
     5.990  0.9705555E-05  0.5305893E-02  0.2876836E-07     0.061  0.1015973E-05  0.5371831E-03  0.6133414E-07
     5.994  0.9719678E-05  0.5309831E-02  0.2858044E-07     0.061  0.1017606E-05  0.5375483E-03  0.6093350E-07
     5.998  0.9733809E-05  0.5313767E-02  0.2839172E-07     0.061  0.1019238E-05  0.5379119E-03  0.6053115E-07
     6.002  0.9747951E-05  0.5317703E-02  0.2820226E-07     0.061  0.1020873E-05  0.5382761E-03  0.6012722E-07
     6.006  0.9762100E-05  0.5321636E-02  0.2801116E-07     0.061  0.1022506E-05  0.5386395E-03  0.5971979E-07
     6.010  0.9776260E-05  0.5325566E-02  0.2781798E-07     0.061  0.1024143E-05  0.5390011E-03  0.5930793E-07
     6.014  0.9790429E-05  0.5329499E-02  0.2762354E-07     0.061  0.1025780E-05  0.5393633E-03  0.5889339E-07
     6.018  0.9804610E-05  0.5333428E-02  0.2742876E-07     0.061  0.1027420E-05  0.5397272E-03  0.5847812E-07
     6.022  0.9818797E-05  0.5337364E-02  0.2723312E-07     0.061  0.1029058E-05  0.5400812E-03  0.5806101E-07
     6.026  0.9832997E-05  0.5341301E-02  0.2703662E-07     0.060  0.1030700E-05  0.5404386E-03  0.5764207E-07
     6.030  0.9847207E-05  0.5345236E-02  0.2683910E-07     0.060  0.1032345E-05  0.5408014E-03  0.5722096E-07
     6.034  0.9861425E-05  0.5349167E-02  0.2664062E-07     0.060  0.1033987E-05  0.5411641E-03  0.5679780E-07
     6.038  0.9875653E-05  0.5353095E-02  0.2644120E-07     0.060  0.1035634E-05  0.5415254E-03  0.5637264E-07
     6.042  0.9889889E-05  0.5357021E-02  0.2624078E-07     0.060  0.1037278E-05  0.5418866E-03  0.5594534E-07
     6.046  0.9904137E-05  0.5360948E-02  0.2603852E-07     0.060  0.1038926E-05  0.5422467E-03  0.5551412E-07
     6.050  0.9918393E-05  0.5364875E-02  0.2583510E-07     0.060  0.1040574E-05  0.5426110E-03  0.5508043E-07
     6.054  0.9932661E-05  0.5368800E-02  0.2563084E-07     0.060  0.1042225E-05  0.5429744E-03  0.5464495E-07
     6.058  0.9946936E-05  0.5372721E-02  0.2542548E-07     0.060  0.1043875E-05  0.5433332E-03  0.5420712E-07
     6.062  0.9961225E-05  0.5376640E-02  0.2522032E-07     0.060  0.1045530E-05  0.5436898E-03  0.5376972E-07
     6.067  0.9975520E-05  0.5380564E-02  0.2501302E-07     0.060  0.1047183E-05  0.5440454E-03  0.5332776E-07
     6.071  0.9989825E-05  0.5384485E-02  0.2480404E-07     0.060  0.1048838E-05  0.5444017E-03  0.5288221E-07
     6.075  0.1000414E-04  0.5388405E-02  0.2459382E-07     0.060  0.1050492E-05  0.5447575E-03  0.5243402E-07
     6.079  0.1001847E-04  0.5392322E-02  0.2438278E-07     0.060  0.1052152E-05  0.5451131E-03  0.5198409E-07
     6.083  0.1003280E-04  0.5396240E-02  0.2417096E-07     0.060  0.1053811E-05  0.5454679E-03  0.5153249E-07
     6.087  0.1004715E-04  0.5400162E-02  0.2395958E-07     0.060  0.1055470E-05  0.5458233E-03  0.5108182E-07
     6.091  0.1006150E-04  0.5404079E-02  0.2374528E-07     0.060  0.1057133E-05  0.5461791E-03  0.5062494E-07
     6.095  0.1007587E-04  0.5407994E-02  0.2353040E-07     0.060  0.1058795E-05  0.5465325E-03  0.5016681E-07
     6.099  0.1009024E-04  0.5411913E-02  0.2331498E-07     0.060  0.1060459E-05  0.5468916E-03  0.4970754E-07
     6.103  0.1010462E-04  0.5415833E-02  0.2309856E-07     0.060  0.1062123E-05  0.5472481E-03  0.4924613E-07
     6.107  0.1011902E-04  0.5419747E-02  0.2288100E-07     0.060  0.1063788E-05  0.5476059E-03  0.4878229E-07
     6.111  0.1013342E-04  0.5423660E-02  0.2266266E-07     0.060  0.1065456E-05  0.5479628E-03  0.4831679E-07
     6.115  0.1014783E-04  0.5427574E-02  0.2244364E-07     0.060  0.1067125E-05  0.5483176E-03  0.4784984E-07
     6.119  0.1016226E-04  0.5431487E-02  0.2222380E-07     0.060  0.1068797E-05  0.5486730E-03  0.4738114E-07
     6.123  0.1017669E-04  0.5435399E-02  0.2200322E-07     0.060  0.1070467E-05  0.5490285E-03  0.4691087E-07
     6.127  0.1019113E-04  0.5439308E-02  0.2178194E-07     0.060  0.1072138E-05  0.5493830E-03  0.4643910E-07
     6.131  0.1020558E-04  0.5443217E-02  0.2155944E-07     0.060  0.1073811E-05  0.5497327E-03  0.4596473E-07
     6.135  0.1022004E-04  0.5447125E-02  0.2133584E-07     0.060  0.1075486E-05  0.5500842E-03  0.4548801E-07
     6.139  0.1023451E-04  0.5451032E-02  0.2111144E-07     0.060  0.1077161E-05  0.5504368E-03  0.4500959E-07
     6.143  0.1024899E-04  0.5454939E-02  0.2088630E-07     0.060  0.1078839E-05  0.5507889E-03  0.4452959E-07
     6.147  0.1026349E-04  0.5458847E-02  0.2066068E-07     0.060  0.1080518E-05  0.5511408E-03  0.4404857E-07
     6.151  0.1027799E-04  0.5462751E-02  0.2043472E-07     0.060  0.1082197E-05  0.5514963E-03  0.4356682E-07
     6.155  0.1029250E-04  0.5466657E-02  0.2020828E-07     0.060  0.1083877E-05  0.5518506E-03  0.4308405E-07
     6.159  0.1030702E-04  0.5470562E-02  0.1998167E-07     0.060  0.1085558E-05  0.5522032E-03  0.4260092E-07
     6.164  0.1032155E-04  0.5474467E-02  0.1975361E-07     0.060  0.1087242E-05  0.5525596E-03  0.4211469E-07
     6.168  0.1033609E-04  0.5478370E-02  0.1952474E-07     0.060  0.1088926E-05  0.5529135E-03  0.4162674E-07
     6.172  0.1035064E-04  0.5482282E-02  0.1929371E-07     0.060  0.1090611E-05  0.5532767E-03  0.4113419E-07
     6.176  0.1036519E-04  0.5486189E-02  0.1906309E-07     0.060  0.1092297E-05  0.5536324E-03  0.4064252E-07
     6.180  0.1037976E-04  0.5490091E-02  0.1883259E-07     0.060  0.1093986E-05  0.5539832E-03  0.4015109E-07
     6.184  0.1039434E-04  0.5493987E-02  0.1860145E-07     0.060  0.1095675E-05  0.5543350E-03  0.3965830E-07
     6.188  0.1040893E-04  0.5497884E-02  0.1836924E-07     0.060  0.1097365E-05  0.5546841E-03  0.3916321E-07
     6.192  0.1042353E-04  0.5501788E-02  0.1813557E-07     0.060  0.1099055E-05  0.5550300E-03  0.3866503E-07
     6.196  0.1043814E-04  0.5505693E-02  0.1790080E-07     0.060  0.1100746E-05  0.5553742E-03  0.3816451E-07
     6.200  0.1045275E-04  0.5509640E-02  0.1769719E-07     0.060  0.1102441E-05  0.5557849E-03  0.3773041E-07
     6.204  0.1046738E-04  0.5513523E-02  0.1745289E-07     0.060  0.1104135E-05  0.5561227E-03  0.3720955E-07
     6.208  0.1048202E-04  0.5517404E-02  0.1720801E-07     0.060  0.1105830E-05  0.5564607E-03  0.3668747E-07
     6.212  0.1049667E-04  0.5521288E-02  0.1696669E-07     0.060  0.1107527E-05  0.5568016E-03  0.3617299E-07
     6.216  0.1051132E-04  0.5525177E-02  0.1672531E-07     0.060  0.1109226E-05  0.5571519E-03  0.3565835E-07
     6.220  0.1052599E-04  0.5529068E-02  0.1648251E-07     0.060  0.1110925E-05  0.5575043E-03  0.3514072E-07
     6.224  0.1054067E-04  0.5532962E-02  0.1624087E-07     0.060  0.1112626E-05  0.5578588E-03  0.3462553E-07
     6.228  0.1055535E-04  0.5536859E-02  0.1599856E-07     0.060  0.1114326E-05  0.5582140E-03  0.3410893E-07
     6.232  0.1057005E-04  0.5540742E-02  0.1575780E-07     0.060  0.1116028E-05  0.5585583E-03  0.3359563E-07
     6.236  0.1058475E-04  0.5544630E-02  0.1551493E-07     0.060  0.1117733E-05  0.5589052E-03  0.3307783E-07
     6.240  0.1059947E-04  0.5548517E-02  0.1527147E-07     0.060  0.1119438E-05  0.5592534E-03  0.3255878E-07
     6.244  0.1061419E-04  0.5552405E-02  0.1502753E-07     0.060  0.1121144E-05  0.5595961E-03  0.3203869E-07
     6.248  0.1062893E-04  0.5556290E-02  0.1478301E-07     0.060  0.1122852E-05  0.5599446E-03  0.3151737E-07
     6.252  0.1064368E-04  0.5560170E-02  0.1453826E-07     0.060  0.1124559E-05  0.5602944E-03  0.3099557E-07
     6.256  0.1065843E-04  0.5564053E-02  0.1429325E-07     0.060  0.1126269E-05  0.5606509E-03  0.3047322E-07
     6.260  0.1067320E-04  0.5567934E-02  0.1404442E-07     0.060  0.1127980E-05  0.5610044E-03  0.2994269E-07
     6.264  0.1068797E-04  0.5571815E-02  0.1379525E-07     0.060  0.1129691E-05  0.5613559E-03  0.2941148E-07
     6.268  0.1070275E-04  0.5575695E-02  0.1354724E-07     0.060  0.1131403E-05  0.5617032E-03  0.2888272E-07
     6.273  0.1071755E-04  0.5579573E-02  0.1329978E-07     0.060  0.1133118E-05  0.5620491E-03  0.2835513E-07
     6.277  0.1073235E-04  0.5583447E-02  0.1305237E-07     0.060  0.1134833E-05  0.5623970E-03  0.2782764E-07
     6.281  0.1074716E-04  0.5587324E-02  0.1280588E-07     0.060  0.1136547E-05  0.5627442E-03  0.2730214E-07
     6.285  0.1076199E-04  0.5591199E-02  0.1255876E-07     0.060  0.1138266E-05  0.5630891E-03  0.2677528E-07
     6.289  0.1077682E-04  0.5595082E-02  0.1231052E-07     0.060  0.1139983E-05  0.5634324E-03  0.2624603E-07
     6.293  0.1079166E-04  0.5598968E-02  0.1206125E-07     0.060  0.1141704E-05  0.5637804E-03  0.2571459E-07
     6.297  0.1080652E-04  0.5602848E-02  0.1181103E-07     0.060  0.1143423E-05  0.5641295E-03  0.2518111E-07
     6.301  0.1082138E-04  0.5606722E-02  0.1156017E-07     0.060  0.1145145E-05  0.5644730E-03  0.2464628E-07
     6.305  0.1083625E-04  0.5610594E-02  0.1130884E-07     0.060  0.1146867E-05  0.5648206E-03  0.2411045E-07
     6.309  0.1085113E-04  0.5614466E-02  0.1105711E-07     0.060  0.1148590E-05  0.5651662E-03  0.2357376E-07
     6.313  0.1086602E-04  0.5618336E-02  0.1080494E-07     0.060  0.1150316E-05  0.5655110E-03  0.2303613E-07
     6.317  0.1088092E-04  0.5622206E-02  0.1055225E-07     0.060  0.1152045E-05  0.5658574E-03  0.2249741E-07
     6.321  0.1089583E-04  0.5626075E-02  0.1029919E-07     0.060  0.1153772E-05  0.5662012E-03  0.2195788E-07
     6.325  0.1091076E-04  0.5629969E-02  0.1004544E-07     0.060  0.1155499E-05  0.5665240E-03  0.2141688E-07
     6.329  0.1092569E-04  0.5633829E-02  0.9791292E-08     0.060  0.1157229E-05  0.5668675E-03  0.2087503E-07
     6.333  0.1094063E-04  0.5637696E-02  0.9534564E-08     0.060  0.1158957E-05  0.5672128E-03  0.2032769E-07
     6.337  0.1095558E-04  0.5641561E-02  0.9279032E-08     0.060  0.1160688E-05  0.5675586E-03  0.1978290E-07
     6.341  0.1097054E-04  0.5645425E-02  0.9023166E-08     0.060  0.1162423E-05  0.5679018E-03  0.1923739E-07
     6.345  0.1098551E-04  0.5649291E-02  0.8766698E-08     0.060  0.1164152E-05  0.5682462E-03  0.1869060E-07
     6.349  0.1100049E-04  0.5653156E-02  0.8507054E-08     0.060  0.1165888E-05  0.5685906E-03  0.1813704E-07
     6.353  0.1101548E-04  0.5657021E-02  0.8248944E-08     0.060  0.1167625E-05  0.5689336E-03  0.1758675E-07
     6.357  0.1103048E-04  0.5660880E-02  0.7991354E-08     0.060  0.1169361E-05  0.5692806E-03  0.1703757E-07
     6.361  0.1104549E-04  0.5664743E-02  0.7733240E-08     0.060  0.1171100E-05  0.5696259E-03  0.1648727E-07
     6.365  0.1106051E-04  0.5668610E-02  0.7475406E-08     0.060  0.1172839E-05  0.5699685E-03  0.1593757E-07
     6.369  0.1107554E-04  0.5672473E-02  0.7216686E-08     0.060  0.1174576E-05  0.5703123E-03  0.1538597E-07
     6.373  0.1109057E-04  0.5676337E-02  0.6957202E-08     0.060  0.1176318E-05  0.5706514E-03  0.1483275E-07
     6.377  0.1110562E-04  0.5680198E-02  0.6697684E-08     0.060  0.1178059E-05  0.5709908E-03  0.1427946E-07
     6.381  0.1112068E-04  0.5684059E-02  0.6436212E-08     0.060  0.1179805E-05  0.5713346E-03  0.1372200E-07
     6.385  0.1113575E-04  0.5687914E-02  0.6175196E-08     0.060  0.1181547E-05  0.5716745E-03  0.1316552E-07
     6.389  0.1115083E-04  0.5691856E-02  0.5914754E-08     0.060  0.1183293E-05  0.5719460E-03  0.1261026E-07
     6.394  0.1116592E-04  0.5695694E-02  0.5654210E-08     0.061  0.1185037E-05  0.5722978E-03  0.1205478E-07
     6.398  0.1118101E-04  0.5699528E-02  0.5393092E-08     0.061  0.1186784E-05  0.5726536E-03  0.1149807E-07
     6.402  0.1119612E-04  0.5703369E-02  0.5131314E-08     0.061  0.1188531E-05  0.5730034E-03  0.1093996E-07
     6.406  0.1121124E-04  0.5707215E-02  0.4869722E-08     0.061  0.1190282E-05  0.5733511E-03  0.1038225E-07
     6.410  0.1122637E-04  0.5711059E-02  0.4605704E-08     0.061  0.1192033E-05  0.5736978E-03  0.9819361E-08
     6.414  0.1124150E-04  0.5714903E-02  0.4342072E-08     0.061  0.1193781E-05  0.5740436E-03  0.9257298E-08
     6.418  0.1125665E-04  0.5718749E-02  0.4078518E-08     0.061  0.1195536E-05  0.5743843E-03  0.8695400E-08
     6.422  0.1127181E-04  0.5722596E-02  0.3814770E-08     0.061  0.1197288E-05  0.5747243E-03  0.8133090E-08
     6.426  0.1128698E-04  0.5726446E-02  0.3551144E-08     0.061  0.1199043E-05  0.5750630E-03  0.7571039E-08
     6.430  0.1130215E-04  0.5730295E-02  0.3287588E-08     0.061  0.1200799E-05  0.5754003E-03  0.7009138E-08
     6.434  0.1131734E-04  0.5734143E-02  0.3023742E-08     0.061  0.1202554E-05  0.5757366E-03  0.6446618E-08
     6.438  0.1133253E-04  0.5737989E-02  0.2759844E-08     0.061  0.1204311E-05  0.5760715E-03  0.5883987E-08
     6.442  0.1134774E-04  0.5741835E-02  0.2496254E-08     0.061  0.1206067E-05  0.5764106E-03  0.5322014E-08
     6.446  0.1136296E-04  0.5745683E-02  0.2231248E-08     0.061  0.1207828E-05  0.5767462E-03  0.4757021E-08
     6.450  0.1137818E-04  0.5749534E-02  0.1965703E-08     0.061  0.1209587E-05  0.5770796E-03  0.4190878E-08
     6.454  0.1139342E-04  0.5753384E-02  0.1700170E-08     0.061  0.1211349E-05  0.5774136E-03  0.3624763E-08
     6.458  0.1140866E-04  0.5757232E-02  0.1434812E-08     0.061  0.1213114E-05  0.5777477E-03  0.3059020E-08
     6.462  0.1142392E-04  0.5761077E-02  0.1169506E-08     0.061  0.1214874E-05  0.5780825E-03  0.2493387E-08
     6.466  0.1143918E-04  0.5764921E-02  0.9039840E-09     0.061  0.1216637E-05  0.5784176E-03  0.1927294E-08
     6.470  0.1145446E-04  0.5768763E-02  0.6379876E-09     0.061  0.1218402E-05  0.5787530E-03  0.1360190E-08
     6.474  0.1146975E-04  0.5772603E-02  0.3718550E-09     0.061  0.1220171E-05  0.5790884E-03  0.7927949E-09
     6.478  0.1148504E-04  0.5776445E-02  0.1054814E-09     0.061  0.1221935E-05  0.5794238E-03  0.2248863E-09
     6.482  0.1150034E-04  0.5780283E-02  0.0000000E+00     0.061  0.1223703E-05  0.5797558E-03  0.0000000E+00
     6.486  0.1151566E-04  0.5784124E-02  0.0000000E+00     0.061  0.1225474E-05  0.5800924E-03  0.0000000E+00
     6.490  0.1153098E-04  0.5787962E-02  0.0000000E+00     0.061  0.1227245E-05  0.5804296E-03  0.0000000E+00
     6.494  0.1154632E-04  0.5791798E-02  0.0000000E+00     0.061  0.1229017E-05  0.5807661E-03  0.0000000E+00
     6.498  0.1156166E-04  0.5795636E-02  0.0000000E+00     0.061  0.1230785E-05  0.5811024E-03  0.0000000E+00
     6.502  0.1157701E-04  0.5799472E-02  0.0000000E+00     0.061  0.1232559E-05  0.5814380E-03  0.0000000E+00
     6.506  0.1159237E-04  0.5803309E-02  0.0000000E+00     0.061  0.1234336E-05  0.5817720E-03  0.0000000E+00
     6.510  0.1160775E-04  0.5807146E-02  0.0000000E+00     0.061  0.1236108E-05  0.5821085E-03  0.0000000E+00
     6.514  0.1162313E-04  0.5810984E-02  0.0000000E+00     0.061  0.1237882E-05  0.5824422E-03  0.0000000E+00
     6.518  0.1163853E-04  0.5814821E-02  0.0000000E+00     0.061  0.1239662E-05  0.5827789E-03  0.0000000E+00
     6.522  0.1165393E-04  0.5818657E-02  0.0000000E+00     0.061  0.1241436E-05  0.5831227E-03  0.0000000E+00
     6.526  0.1166934E-04  0.5822499E-02  0.0000000E+00     0.061  0.1243219E-05  0.5834557E-03  0.0000000E+00
     6.531  0.1168477E-04  0.5826322E-02  0.0000000E+00     0.061  0.1244995E-05  0.5837920E-03  0.0000000E+00
     6.535  0.1170020E-04  0.5830145E-02  0.0000000E+00     0.061  0.1246778E-05  0.5841253E-03  0.0000000E+00
     6.539  0.1171564E-04  0.5833976E-02  0.0000000E+00     0.061  0.1248560E-05  0.5844633E-03  0.0000000E+00
     6.543  0.1173109E-04  0.5837810E-02  0.0000000E+00     0.061  0.1250343E-05  0.5847909E-03  0.0000000E+00
     6.547  0.1174655E-04  0.5841649E-02  0.0000000E+00     0.061  0.1252125E-05  0.5851196E-03  0.0000000E+00
     6.551  0.1176203E-04  0.5845493E-02  0.0000000E+00     0.061  0.1253907E-05  0.5854472E-03  0.0000000E+00
     6.555  0.1177751E-04  0.5849331E-02  0.0000000E+00     0.061  0.1255692E-05  0.5857766E-03  0.0000000E+00
     6.559  0.1179300E-04  0.5853165E-02  0.0000000E+00     0.061  0.1257483E-05  0.5861020E-03  0.0000000E+00
     6.563  0.1180850E-04  0.5856998E-02  0.0000000E+00     0.061  0.1259266E-05  0.5864348E-03  0.0000000E+00
     6.567  0.1182401E-04  0.5860826E-02  0.0000000E+00     0.061  0.1261055E-05  0.5867732E-03  0.0000000E+00
     6.571  0.1183954E-04  0.5864653E-02  0.0000000E+00     0.061  0.1262844E-05  0.5871087E-03  0.0000000E+00
     6.575  0.1185507E-04  0.5868239E-02  0.0000000E+00     0.061  0.1264635E-05  0.5871393E-03  0.0000000E+00
     6.579  0.1187061E-04  0.5872115E-02  0.0000000E+00     0.061  0.1266424E-05  0.5875369E-03  0.0000000E+00
     6.583  0.1188616E-04  0.5875993E-02  0.0000000E+00     0.061  0.1268217E-05  0.5879420E-03  0.0000000E+00
     6.587  0.1190172E-04  0.5879854E-02  0.0000000E+00     0.061  0.1270007E-05  0.5883254E-03  0.0000000E+00
     6.591  0.1191729E-04  0.5883701E-02  0.0000000E+00     0.061  0.1271804E-05  0.5886928E-03  0.0000000E+00
     6.595  0.1193287E-04  0.5887539E-02  0.0000000E+00     0.061  0.1273598E-05  0.5890466E-03  0.0000000E+00
     6.599  0.1194846E-04  0.5891366E-02  0.0000000E+00     0.061  0.1275391E-05  0.5893910E-03  0.0000000E+00
     6.603  0.1196406E-04  0.5895193E-02  0.0000000E+00     0.061  0.1277190E-05  0.5897284E-03  0.0000000E+00
     6.607  0.1197967E-04  0.5899014E-02  0.0000000E+00     0.061  0.1278987E-05  0.5900671E-03  0.0000000E+00
     6.611  0.1199529E-04  0.5902842E-02  0.0000000E+00     0.061  0.1280783E-05  0.5903914E-03  0.0000000E+00
     6.615  0.1201092E-04  0.5906666E-02  0.0000000E+00     0.061  0.1282582E-05  0.5907154E-03  0.0000000E+00
     6.619  0.1202656E-04  0.5910486E-02  0.0000000E+00     0.061  0.1284382E-05  0.5910410E-03  0.0000000E+00
     6.623  0.1204221E-04  0.5914303E-02  0.0000000E+00     0.061  0.1286183E-05  0.5913660E-03  0.0000000E+00
     6.627  0.1205787E-04  0.5918122E-02  0.0000000E+00     0.061  0.1287986E-05  0.5916963E-03  0.0000000E+00
     6.631  0.1207354E-04  0.5921940E-02  0.0000000E+00     0.061  0.1289787E-05  0.5920245E-03  0.0000000E+00
     6.635  0.1208922E-04  0.5925761E-02  0.0000000E+00     0.061  0.1291588E-05  0.5923488E-03  0.0000000E+00
     6.639  0.1210491E-04  0.5929583E-02  0.0000000E+00     0.061  0.1293396E-05  0.5926802E-03  0.0000000E+00
     6.643  0.1212061E-04  0.5933398E-02  0.0000000E+00     0.061  0.1295198E-05  0.5930119E-03  0.0000000E+00
     6.647  0.1213632E-04  0.5937215E-02  0.0000000E+00     0.061  0.1297006E-05  0.5933446E-03  0.0000000E+00
     6.651  0.1215204E-04  0.5941032E-02  0.0000000E+00     0.061  0.1298816E-05  0.5936743E-03  0.0000000E+00
     6.655  0.1216777E-04  0.5944849E-02  0.0000000E+00     0.061  0.1300622E-05  0.5940090E-03  0.0000000E+00
     6.659  0.1218351E-04  0.5948661E-02  0.0000000E+00     0.061  0.1302429E-05  0.5943397E-03  0.0000000E+00
     6.663  0.1219925E-04  0.5952474E-02  0.0000000E+00     0.061  0.1304241E-05  0.5946687E-03  0.0000000E+00
     6.667  0.1221501E-04  0.5956292E-02  0.0000000E+00     0.061  0.1306056E-05  0.5949988E-03  0.0000000E+00
     6.671  0.1223078E-04  0.5960108E-02  0.0000000E+00     0.061  0.1307863E-05  0.5953274E-03  0.0000000E+00
     6.675  0.1224656E-04  0.5963921E-02  0.0000000E+00     0.061  0.1309675E-05  0.5956553E-03  0.0000000E+00
     6.680  0.1226235E-04  0.5967744E-02  0.0000000E+00     0.061  0.1311490E-05  0.5959639E-03  0.0000000E+00
     6.684  0.1227815E-04  0.5971632E-02  0.0000000E+00     0.061  0.1313304E-05  0.5963443E-03  0.0000000E+00
     6.688  0.1229396E-04  0.5975440E-02  0.0000000E+00     0.061  0.1315121E-05  0.5966370E-03  0.0000000E+00
     6.692  0.1230977E-04  0.5979248E-02  0.0000000E+00     0.061  0.1316937E-05  0.5969381E-03  0.0000000E+00
     6.696  0.1232560E-04  0.5983063E-02  0.0000000E+00     0.061  0.1318755E-05  0.5972436E-03  0.0000000E+00
     6.700  0.1234144E-04  0.5986875E-02  0.0000000E+00     0.061  0.1320576E-05  0.5975567E-03  0.0000000E+00
     6.704  0.1235728E-04  0.5990712E-02  0.0000000E+00     0.061  0.1322400E-05  0.5979050E-03  0.0000000E+00
     6.708  0.1237314E-04  0.5994527E-02  0.0000000E+00     0.062  0.1324224E-05  0.5982143E-03  0.0000000E+00
     6.712  0.1238900E-04  0.5998344E-02  0.0000000E+00     0.062  0.1326047E-05  0.5985267E-03  0.0000000E+00
     6.716  0.1240488E-04  0.6002151E-02  0.0000000E+00     0.062  0.1327870E-05  0.5988471E-03  0.0000000E+00
     6.720  0.1242077E-04  0.6005959E-02  0.0000000E+00     0.062  0.1329694E-05  0.5991689E-03  0.0000000E+00
     6.724  0.1243666E-04  0.6009846E-02  0.0000000E+00     0.062  0.1331521E-05  0.5994379E-03  0.0000000E+00
     6.728  0.1245256E-04  0.6013664E-02  0.0000000E+00     0.062  0.1333350E-05  0.5997614E-03  0.0000000E+00
     6.732  0.1246847E-04  0.6017479E-02  0.0000000E+00     0.062  0.1335180E-05  0.6000842E-03  0.0000000E+00
     6.736  0.1248440E-04  0.6021297E-02  0.0000000E+00     0.062  0.1337014E-05  0.6004032E-03  0.0000000E+00
     6.740  0.1250033E-04  0.6025118E-02  0.0000000E+00     0.062  0.1338843E-05  0.6007161E-03  0.0000000E+00
     6.744  0.1251627E-04  0.6028931E-02  0.0000000E+00     0.062  0.1340679E-05  0.6010381E-03  0.0000000E+00
     6.748  0.1253222E-04  0.6032742E-02  0.0000000E+00     0.062  0.1342511E-05  0.6013609E-03  0.0000000E+00
     6.752  0.1254818E-04  0.6036547E-02  0.0000000E+00     0.062  0.1344349E-05  0.6016862E-03  0.0000000E+00
     6.756  0.1256414E-04  0.6040356E-02  0.0000000E+00     0.062  0.1346188E-05  0.6020118E-03  0.0000000E+00
     6.760  0.1258012E-04  0.6044162E-02  0.0000000E+00     0.062  0.1348029E-05  0.6023329E-03  0.0000000E+00
     6.764  0.1259611E-04  0.6047968E-02  0.0000000E+00     0.062  0.1349867E-05  0.6026539E-03  0.0000000E+00
     6.768  0.1261210E-04  0.6051773E-02  0.0000000E+00     0.062  0.1351712E-05  0.6029729E-03  0.0000000E+00
     6.772  0.1262811E-04  0.6055574E-02  0.0000000E+00     0.062  0.1353556E-05  0.6032950E-03  0.0000000E+00
     6.776  0.1264412E-04  0.6059375E-02  0.0000000E+00     0.062  0.1355400E-05  0.6036173E-03  0.0000000E+00
     6.780  0.1266014E-04  0.6063168E-02  0.0000000E+00     0.062  0.1357245E-05  0.6039332E-03  0.0000000E+00
     6.784  0.1267617E-04  0.6066963E-02  0.0000000E+00     0.062  0.1359095E-05  0.6042526E-03  0.0000000E+00
     6.788  0.1269222E-04  0.6070757E-02  0.0000000E+00     0.062  0.1360946E-05  0.6045691E-03  0.0000000E+00
     6.792  0.1270827E-04  0.6074559E-02  0.0000000E+00     0.062  0.1362795E-05  0.6048957E-03  0.0000000E+00
     6.796  0.1272432E-04  0.6078355E-02  0.0000000E+00     0.062  0.1364647E-05  0.6052209E-03  0.0000000E+00
     6.800  0.1274039E-04  0.6082147E-02  0.0000000E+00     0.062  0.1366501E-05  0.6055432E-03  0.0000000E+00
     6.804  0.1275647E-04  0.6085942E-02  0.0000000E+00     0.062  0.1368354E-05  0.6058671E-03  0.0000000E+00
     6.808  0.1277256E-04  0.6089735E-02  0.0000000E+00     0.062  0.1370211E-05  0.6061913E-03  0.0000000E+00
     6.812  0.1278865E-04  0.6093527E-02  0.0000000E+00     0.062  0.1372067E-05  0.6065148E-03  0.0000000E+00
     6.816  0.1280476E-04  0.6097321E-02  0.0000000E+00     0.062  0.1373927E-05  0.6068375E-03  0.0000000E+00
     6.820  0.1282087E-04  0.6101117E-02  0.0000000E+00     0.062  0.1375787E-05  0.6071603E-03  0.0000000E+00
     6.824  0.1283700E-04  0.6104907E-02  0.0000000E+00     0.062  0.1377646E-05  0.6074851E-03  0.0000000E+00
     6.828  0.1285313E-04  0.6108785E-02  0.0000000E+00     0.062  0.1379515E-05  0.6076882E-03  0.0000000E+00
     6.832  0.1286927E-04  0.6112547E-02  0.0000000E+00     0.062  0.1381375E-05  0.6080399E-03  0.0000000E+00
     6.836  0.1288542E-04  0.6116313E-02  0.0000000E+00     0.062  0.1383241E-05  0.6083883E-03  0.0000000E+00
     6.840  0.1290158E-04  0.6120092E-02  0.0000000E+00     0.062  0.1385106E-05  0.6087263E-03  0.0000000E+00
     6.844  0.1291775E-04  0.6123882E-02  0.0000000E+00     0.062  0.1386978E-05  0.6090613E-03  0.0000000E+00
     6.848  0.1293393E-04  0.6127666E-02  0.0000000E+00     0.062  0.1388847E-05  0.6093877E-03  0.0000000E+00
     6.852  0.1295012E-04  0.6131453E-02  0.0000000E+00     0.062  0.1390719E-05  0.6097110E-03  0.0000000E+00
     6.856  0.1296632E-04  0.6135241E-02  0.0000000E+00     0.063  0.1392590E-05  0.6100336E-03  0.0000000E+00
     6.860  0.1298252E-04  0.6139028E-02  0.0000000E+00     0.063  0.1394462E-05  0.6103579E-03  0.0000000E+00
     6.865  0.1299874E-04  0.6142813E-02  0.0000000E+00     0.063  0.1396340E-05  0.6106804E-03  0.0000000E+00
     6.869  0.1301496E-04  0.6146595E-02  0.0000000E+00     0.063  0.1398216E-05  0.6110036E-03  0.0000000E+00
     6.873  0.1303119E-04  0.6150375E-02  0.0000000E+00     0.063  0.1400103E-05  0.6113244E-03  0.0000000E+00
     6.877  0.1304741E-04  0.6154161E-02  0.0000000E+00     0.063  0.1401997E-05  0.6116432E-03  0.0000000E+00
     6.881  0.1306363E-04  0.6157939E-02  0.0000000E+00     0.063  0.1403904E-05  0.6119575E-03  0.0000000E+00
     6.885  0.1307985E-04  0.6161726E-02  0.0000000E+00     0.063  0.1405821E-05  0.6122864E-03  0.0000000E+00
     6.889  0.1309606E-04  0.6165511E-02  0.0000000E+00     0.063  0.1407745E-05  0.6126069E-03  0.0000000E+00
     6.893  0.1311228E-04  0.6169289E-02  0.0000000E+00     0.063  0.1409672E-05  0.6129290E-03  0.0000000E+00
     6.897  0.1312851E-04  0.6173075E-02  0.0000000E+00     0.063  0.1411609E-05  0.6132563E-03  0.0000000E+00
     6.901  0.1314474E-04  0.6176862E-02  0.0000000E+00     0.063  0.1413553E-05  0.6135880E-03  0.0000000E+00
     6.905  0.1316097E-04  0.6180634E-02  0.0000000E+00     0.063  0.1415497E-05  0.6139197E-03  0.0000000E+00
     6.909  0.1317721E-04  0.6184410E-02  0.0000000E+00     0.063  0.1417447E-05  0.6142387E-03  0.0000000E+00
     6.913  0.1319346E-04  0.6188188E-02  0.0000000E+00     0.063  0.1419397E-05  0.6145637E-03  0.0000000E+00
     6.917  0.1320972E-04  0.6191970E-02  0.0000000E+00     0.063  0.1421341E-05  0.6148843E-03  0.0000000E+00
     6.921  0.1322600E-04  0.6195748E-02  0.0000000E+00     0.063  0.1423287E-05  0.6152052E-03  0.0000000E+00
     6.925  0.1324229E-04  0.6199523E-02  0.0000000E+00     0.063  0.1425230E-05  0.6155264E-03  0.0000000E+00
     6.929  0.1325860E-04  0.6203307E-02  0.0000000E+00     0.063  0.1427169E-05  0.6158495E-03  0.0000000E+00
     6.933  0.1327493E-04  0.6207092E-02  0.0000000E+00     0.063  0.1429100E-05  0.6161820E-03  0.0000000E+00
     6.937  0.1329127E-04  0.6210869E-02  0.0000000E+00     0.063  0.1431027E-05  0.6165142E-03  0.0000000E+00
     6.941  0.1330764E-04  0.6214642E-02  0.0000000E+00     0.063  0.1432947E-05  0.6168483E-03  0.0000000E+00
     6.945  0.1332403E-04  0.6218410E-02  0.0000000E+00     0.063  0.1434856E-05  0.6171778E-03  0.0000000E+00
     6.949  0.1334043E-04  0.6222175E-02  0.0000000E+00     0.063  0.1436763E-05  0.6175071E-03  0.0000000E+00
     6.953  0.1335686E-04  0.6225938E-02  0.0000000E+00     0.063  0.1438660E-05  0.6178374E-03  0.0000000E+00
     6.957  0.1337331E-04  0.6229701E-02  0.0000000E+00     0.064  0.1440547E-05  0.6181693E-03  0.0000000E+00
     6.961  0.1338978E-04  0.6233466E-02  0.0000000E+00     0.064  0.1442430E-05  0.6185025E-03  0.0000000E+00
     6.965  0.1340627E-04  0.6237229E-02  0.0000000E+00     0.064  0.1444307E-05  0.6188359E-03  0.0000000E+00
     6.969  0.1342278E-04  0.6240997E-02  0.0000000E+00     0.064  0.1446174E-05  0.6191690E-03  0.0000000E+00
     6.973  0.1343930E-04  0.6244761E-02  0.0000000E+00     0.064  0.1448041E-05  0.6194901E-03  0.0000000E+00
     6.977  0.1345584E-04  0.6248526E-02  0.0000000E+00     0.064  0.1449904E-05  0.6198162E-03  0.0000000E+00
     6.981  0.1347239E-04  0.6252287E-02  0.0000000E+00     0.064  0.1451765E-05  0.6201427E-03  0.0000000E+00
     6.985  0.1348896E-04  0.6256073E-02  0.0000000E+00     0.064  0.1453621E-05  0.6204536E-03  0.0000000E+00
     6.989  0.1350553E-04  0.6259860E-02  0.0000000E+00     0.064  0.1455486E-05  0.6207656E-03  0.0000000E+00
     6.993  0.1352212E-04  0.6263639E-02  0.0000000E+00     0.064  0.1457347E-05  0.6210805E-03  0.0000000E+00
     6.997  0.1353870E-04  0.6267490E-02  0.0000000E+00     0.064  0.1459210E-05  0.6213447E-03  0.0000000E+00
     7.001  0.1355529E-04  0.6271245E-02  0.0000000E+00     0.064  0.1461084E-05  0.6216856E-03  0.0000000E+00
     7.005  0.1357189E-04  0.6274995E-02  0.0000000E+00     0.064  0.1462960E-05  0.6220265E-03  0.0000000E+00
     7.009  0.1358849E-04  0.6278751E-02  0.0000000E+00     0.064  0.1464847E-05  0.6223577E-03  0.0000000E+00
     7.013  0.1360509E-04  0.6282514E-02  0.0000000E+00     0.064  0.1466739E-05  0.6226874E-03  0.0000000E+00
     7.017  0.1362168E-04  0.6286280E-02  0.0000000E+00     0.064  0.1468644E-05  0.6230101E-03  0.0000000E+00
     7.021  0.1363827E-04  0.6290043E-02  0.0000000E+00     0.064  0.1470559E-05  0.6233280E-03  0.0000000E+00
     7.025  0.1365487E-04  0.6293805E-02  0.0000000E+00     0.064  0.1472485E-05  0.6236501E-03  0.0000000E+00
     7.029  0.1367146E-04  0.6297572E-02  0.0000000E+00     0.064  0.1474416E-05  0.6239774E-03  0.0000000E+00
     7.033  0.1368805E-04  0.6301347E-02  0.0000000E+00     0.064  0.1476350E-05  0.6243045E-03  0.0000000E+00
     7.037  0.1370466E-04  0.6305115E-02  0.0000000E+00     0.065  0.1478288E-05  0.6246289E-03  0.0000000E+00
     7.041  0.1372127E-04  0.6308883E-02  0.0000000E+00     0.065  0.1480225E-05  0.6249536E-03  0.0000000E+00
     7.045  0.1373790E-04  0.6312646E-02  0.0000000E+00     0.065  0.1482167E-05  0.6252772E-03  0.0000000E+00
     7.049  0.1375453E-04  0.6316459E-02  0.0000000E+00     0.065  0.1484108E-05  0.6255605E-03  0.0000000E+00
     7.053  0.1377117E-04  0.6320208E-02  0.0000000E+00     0.065  0.1486052E-05  0.6258932E-03  0.0000000E+00
     7.057  0.1378782E-04  0.6323965E-02  0.0000000E+00     0.065  0.1487998E-05  0.6262218E-03  0.0000000E+00
     7.061  0.1380448E-04  0.6327723E-02  0.0000000E+00     0.065  0.1489948E-05  0.6265505E-03  0.0000000E+00
     7.065  0.1382115E-04  0.6331479E-02  0.0000000E+00     0.065  0.1491896E-05  0.6268785E-03  0.0000000E+00
     7.069  0.1383782E-04  0.6335237E-02  0.0000000E+00     0.065  0.1493844E-05  0.6272107E-03  0.0000000E+00
     7.073  0.1385451E-04  0.6338994E-02  0.0000000E+00     0.065  0.1495797E-05  0.6275378E-03  0.0000000E+00
     7.077  0.1387120E-04  0.6342750E-02  0.0000000E+00     0.065  0.1497751E-05  0.6278640E-03  0.0000000E+00
     7.081  0.1388791E-04  0.6346504E-02  0.0000000E+00     0.065  0.1499707E-05  0.6281860E-03  0.0000000E+00
     7.085  0.1390462E-04  0.6350257E-02  0.0000000E+00     0.065  0.1501667E-05  0.6285121E-03  0.0000000E+00
     7.089  0.1392134E-04  0.6354021E-02  0.0000000E+00     0.065  0.1503625E-05  0.6288408E-03  0.0000000E+00
     7.093  0.1393807E-04  0.6357785E-02  0.0000000E+00     0.065  0.1505585E-05  0.6291686E-03  0.0000000E+00
     7.097  0.1395481E-04  0.6361550E-02  0.0000000E+00     0.065  0.1507545E-05  0.6294970E-03  0.0000000E+00
     7.101  0.1397156E-04  0.6365309E-02  0.0000000E+00     0.065  0.1509507E-05  0.6298214E-03  0.0000000E+00
     7.105  0.1398831E-04  0.6369070E-02  0.0000000E+00     0.065  0.1511472E-05  0.6301460E-03  0.0000000E+00
     7.109  0.1400507E-04  0.6372823E-02  0.0000000E+00     0.065  0.1513443E-05  0.6304733E-03  0.0000000E+00
     7.113  0.1402185E-04  0.6376525E-02  0.0000000E+00     0.066  0.1515411E-05  0.6308687E-03  0.0000000E+00
     7.117  0.1403863E-04  0.6380298E-02  0.0000000E+00     0.066  0.1517382E-05  0.6311659E-03  0.0000000E+00
     7.121  0.1405542E-04  0.6384067E-02  0.0000000E+00     0.066  0.1519353E-05  0.6314682E-03  0.0000000E+00
     7.125  0.1407222E-04  0.6387834E-02  0.0000000E+00     0.066  0.1521325E-05  0.6317737E-03  0.0000000E+00
     7.129  0.1408903E-04  0.6391595E-02  0.0000000E+00     0.066  0.1523299E-05  0.6320896E-03  0.0000000E+00
     7.133  0.1410585E-04  0.6395351E-02  0.0000000E+00     0.066  0.1525278E-05  0.6324100E-03  0.0000000E+00
     7.137  0.1412268E-04  0.6399104E-02  0.0000000E+00     0.066  0.1527258E-05  0.6327340E-03  0.0000000E+00
     7.141  0.1413951E-04  0.6402859E-02  0.0000000E+00     0.066  0.1529236E-05  0.6330639E-03  0.0000000E+00
     7.145  0.1415636E-04  0.6406609E-02  0.0000000E+00     0.066  0.1531219E-05  0.6333922E-03  0.0000000E+00
     7.149  0.1417321E-04  0.6410355E-02  0.0000000E+00     0.066  0.1533201E-05  0.6337252E-03  0.0000000E+00
     7.153  0.1419007E-04  0.6414102E-02  0.0000000E+00     0.066  0.1535185E-05  0.6340532E-03  0.0000000E+00
     7.157  0.1420694E-04  0.6417856E-02  0.0000000E+00     0.066  0.1537173E-05  0.6343781E-03  0.0000000E+00
     7.161  0.1422382E-04  0.6421604E-02  0.0000000E+00     0.066  0.1539163E-05  0.6346967E-03  0.0000000E+00
     7.165  0.1424071E-04  0.6425359E-02  0.0000000E+00     0.066  0.1541150E-05  0.6350276E-03  0.0000000E+00
     7.169  0.1425761E-04  0.6429045E-02  0.0000000E+00     0.066  0.1543144E-05  0.6354054E-03  0.0000000E+00
     7.173  0.1427452E-04  0.6432807E-02  0.0000000E+00     0.066  0.1545133E-05  0.6357256E-03  0.0000000E+00
     7.177  0.1429143E-04  0.6436574E-02  0.0000000E+00     0.067  0.1547130E-05  0.6360460E-03  0.0000000E+00
     7.181  0.1430836E-04  0.6440332E-02  0.0000000E+00     0.067  0.1549127E-05  0.6363636E-03  0.0000000E+00
     7.185  0.1432529E-04  0.6444079E-02  0.0000000E+00     0.067  0.1551124E-05  0.6366882E-03  0.0000000E+00
     7.189  0.1434223E-04  0.6447828E-02  0.0000000E+00     0.067  0.1553125E-05  0.6370118E-03  0.0000000E+00
     7.193  0.1435918E-04  0.6451575E-02  0.0000000E+00     0.067  0.1555127E-05  0.6373337E-03  0.0000000E+00
     7.197  0.1437614E-04  0.6455318E-02  0.0000000E+00     0.067  0.1557128E-05  0.6376607E-03  0.0000000E+00
     7.201  0.1439311E-04  0.6459066E-02  0.0000000E+00     0.067  0.1559134E-05  0.6379884E-03  0.0000000E+00
     7.205  0.1441009E-04  0.6462806E-02  0.0000000E+00     0.067  0.1561142E-05  0.6383174E-03  0.0000000E+00
     7.209  0.1442707E-04  0.6466553E-02  0.0000000E+00     0.067  0.1563151E-05  0.6386411E-03  0.0000000E+00
     7.213  0.1444407E-04  0.6470303E-02  0.0000000E+00     0.067  0.1565158E-05  0.6389588E-03  0.0000000E+00
     7.217  0.1446107E-04  0.6474050E-02  0.0000000E+00     0.067  0.1567170E-05  0.6392807E-03  0.0000000E+00
     7.221  0.1447808E-04  0.6477796E-02  0.0000000E+00     0.067  0.1569182E-05  0.6396079E-03  0.0000000E+00
     7.225  0.1449510E-04  0.6481538E-02  0.0000000E+00     0.067  0.1571198E-05  0.6399435E-03  0.0000000E+00
     7.229  0.1451213E-04  0.6485285E-02  0.0000000E+00     0.067  0.1573216E-05  0.6402724E-03  0.0000000E+00
     7.233  0.1452917E-04  0.6489021E-02  0.0000000E+00     0.067  0.1575229E-05  0.6406025E-03  0.0000000E+00
     7.237  0.1454622E-04  0.6492765E-02  0.0000000E+00     0.067  0.1577252E-05  0.6409218E-03  0.0000000E+00
     7.241  0.1456327E-04  0.6496511E-02  0.0000000E+00     0.068  0.1579273E-05  0.6412464E-03  0.0000000E+00
     7.245  0.1458034E-04  0.6500262E-02  0.0000000E+00     0.068  0.1581296E-05  0.6415711E-03  0.0000000E+00
     7.249  0.1459742E-04  0.6504013E-02  0.0000000E+00     0.068  0.1583319E-05  0.6418979E-03  0.0000000E+00
     7.253  0.1461450E-04  0.6507751E-02  0.0000000E+00     0.068  0.1585345E-05  0.6422286E-03  0.0000000E+00
     7.257  0.1463159E-04  0.6511489E-02  0.0000000E+00     0.068  0.1587372E-05  0.6425535E-03  0.0000000E+00
     7.261  0.1464869E-04  0.6515232E-02  0.0000000E+00     0.068  0.1589402E-05  0.6428763E-03  0.0000000E+00
     7.265  0.1466580E-04  0.6518975E-02  0.0000000E+00     0.068  0.1591433E-05  0.6432011E-03  0.0000000E+00
     7.269  0.1468292E-04  0.6522714E-02  0.0000000E+00     0.068  0.1593466E-05  0.6435199E-03  0.0000000E+00
     7.273  0.1470005E-04  0.6526437E-02  0.0000000E+00     0.068  0.1595500E-05  0.6438238E-03  0.0000000E+00
     7.277  0.1471718E-04  0.6530164E-02  0.0000000E+00     0.068  0.1597536E-05  0.6441372E-03  0.0000000E+00
     7.281  0.1473433E-04  0.6533894E-02  0.0000000E+00     0.068  0.1599574E-05  0.6444567E-03  0.0000000E+00
     7.285  0.1475148E-04  0.6537627E-02  0.0000000E+00     0.068  0.1601611E-05  0.6447740E-03  0.0000000E+00
     7.289  0.1476864E-04  0.6541370E-02  0.0000000E+00     0.068  0.1603650E-05  0.6450974E-03  0.0000000E+00
     7.293  0.1478581E-04  0.6545114E-02  0.0000000E+00     0.068  0.1605693E-05  0.6454254E-03  0.0000000E+00
     7.297  0.1480299E-04  0.6548857E-02  0.0000000E+00     0.069  0.1607736E-05  0.6457562E-03  0.0000000E+00
     7.301  0.1482018E-04  0.6552599E-02  0.0000000E+00     0.069  0.1609784E-05  0.6460872E-03  0.0000000E+00
     7.305  0.1483738E-04  0.6555862E-02  0.0000000E+00     0.069  0.1611831E-05  0.6466275E-03  0.0000000E+00
     7.309  0.1485459E-04  0.6559693E-02  0.0000000E+00     0.069  0.1613880E-05  0.6469237E-03  0.0000000E+00
     7.313  0.1487180E-04  0.6563544E-02  0.0000000E+00     0.069  0.1615932E-05  0.6472105E-03  0.0000000E+00
     7.317  0.1488902E-04  0.6567360E-02  0.0000000E+00     0.069  0.1617982E-05  0.6475102E-03  0.0000000E+00
     7.321  0.1490626E-04  0.6571153E-02  0.0000000E+00     0.069  0.1620038E-05  0.6478184E-03  0.0000000E+00
     7.325  0.1492350E-04  0.6574931E-02  0.0000000E+00     0.069  0.1622093E-05  0.6481332E-03  0.0000000E+00
     7.329  0.1494075E-04  0.6578682E-02  0.0000000E+00     0.069  0.1624150E-05  0.6484605E-03  0.0000000E+00
     7.333  0.1495801E-04  0.6582434E-02  0.0000000E+00     0.069  0.1626209E-05  0.6487878E-03  0.0000000E+00
     7.337  0.1497528E-04  0.6586183E-02  0.0000000E+00     0.069  0.1628269E-05  0.6491140E-03  0.0000000E+00
     7.341  0.1499255E-04  0.6589928E-02  0.0000000E+00     0.069  0.1630333E-05  0.6494461E-03  0.0000000E+00
     7.345  0.1500984E-04  0.6593667E-02  0.0000000E+00     0.069  0.1632397E-05  0.6497762E-03  0.0000000E+00
     7.349  0.1502713E-04  0.6597404E-02  0.0000000E+00     0.069  0.1634460E-05  0.6501065E-03  0.0000000E+00
     7.353  0.1504443E-04  0.6601136E-02  0.0000000E+00     0.070  0.1636530E-05  0.6504386E-03  0.0000000E+00
     7.357  0.1506175E-04  0.6604861E-02  0.0000000E+00     0.070  0.1638597E-05  0.6507694E-03  0.0000000E+00
     7.361  0.1507907E-04  0.6608599E-02  0.0000000E+00     0.070  0.1640669E-05  0.6511000E-03  0.0000000E+00
     7.365  0.1509640E-04  0.6612341E-02  0.0000000E+00     0.070  0.1642739E-05  0.6514306E-03  0.0000000E+00
     7.369  0.1511374E-04  0.6616080E-02  0.0000000E+00     0.070  0.1644816E-05  0.6517613E-03  0.0000000E+00
     7.373  0.1513108E-04  0.6619820E-02  0.0000000E+00     0.070  0.1646892E-05  0.6520929E-03  0.0000000E+00
     7.377  0.1514844E-04  0.6623548E-02  0.0000000E+00     0.070  0.1648969E-05  0.6524290E-03  0.0000000E+00
     7.381  0.1516581E-04  0.6627288E-02  0.0000000E+00     0.070  0.1651048E-05  0.6527569E-03  0.0000000E+00
     7.385  0.1518318E-04  0.6631024E-02  0.0000000E+00     0.070  0.1653129E-05  0.6530786E-03  0.0000000E+00
     7.389  0.1520056E-04  0.6634760E-02  0.0000000E+00     0.070  0.1655211E-05  0.6534080E-03  0.0000000E+00
     7.393  0.1521795E-04  0.6638494E-02  0.0000000E+00     0.070  0.1657293E-05  0.6537408E-03  0.0000000E+00
     7.397  0.1523536E-04  0.6642230E-02  0.0000000E+00     0.070  0.1659379E-05  0.6540737E-03  0.0000000E+00
     7.401  0.1525277E-04  0.6645894E-02  0.0000000E+00     0.070  0.1661468E-05  0.6544379E-03  0.0000000E+00
     7.405  0.1527018E-04  0.6649650E-02  0.0000000E+00     0.070  0.1663557E-05  0.6547613E-03  0.0000000E+00
     7.409  0.1528761E-04  0.6653399E-02  0.0000000E+00     0.071  0.1665647E-05  0.6550790E-03  0.0000000E+00
     7.413  0.1530505E-04  0.6657142E-02  0.0000000E+00     0.071  0.1667739E-05  0.6554119E-03  0.0000000E+00
     7.417  0.1532249E-04  0.6660885E-02  0.0000000E+00     0.071  0.1669832E-05  0.6557414E-03  0.0000000E+00
     7.420  0.1533994E-04  0.6664625E-02  0.0000000E+00     0.071  0.1671927E-05  0.6560723E-03  0.0000000E+00
     7.424  0.1535741E-04  0.6668367E-02  0.0000000E+00     0.071  0.1674024E-05  0.6564071E-03  0.0000000E+00
     7.428  0.1537488E-04  0.6672110E-02  0.0000000E+00     0.071  0.1676123E-05  0.6567418E-03  0.0000000E+00
     7.432  0.1539236E-04  0.6675846E-02  0.0000000E+00     0.071  0.1678223E-05  0.6570728E-03  0.0000000E+00
     7.436  0.1540985E-04  0.6679582E-02  0.0000000E+00     0.071  0.1680326E-05  0.6574075E-03  0.0000000E+00
     7.440  0.1542734E-04  0.6683318E-02  0.0000000E+00     0.071  0.1682430E-05  0.6577422E-03  0.0000000E+00
     7.444  0.1544485E-04  0.6687050E-02  0.0000000E+00     0.071  0.1684535E-05  0.6580789E-03  0.0000000E+00
     7.448  0.1546236E-04  0.6690780E-02  0.0000000E+00     0.071  0.1686642E-05  0.6584139E-03  0.0000000E+00
     7.452  0.1547989E-04  0.6694509E-02  0.0000000E+00     0.071  0.1688754E-05  0.6587489E-03  0.0000000E+00
     7.456  0.1549742E-04  0.6698239E-02  0.0000000E+00     0.071  0.1690864E-05  0.6590849E-03  0.0000000E+00
     7.460  0.1551497E-04  0.6701971E-02  0.0000000E+00     0.072  0.1692976E-05  0.6594178E-03  0.0000000E+00
     7.464  0.1553252E-04  0.6705700E-02  0.0000000E+00     0.072  0.1695091E-05  0.6597541E-03  0.0000000E+00
     7.468  0.1555008E-04  0.6709431E-02  0.0000000E+00     0.072  0.1697206E-05  0.6600894E-03  0.0000000E+00
     7.472  0.1556764E-04  0.6713163E-02  0.0000000E+00     0.072  0.1699320E-05  0.6604226E-03  0.0000000E+00
     7.476  0.1558522E-04  0.6716894E-02  0.0000000E+00     0.072  0.1701439E-05  0.6607588E-03  0.0000000E+00
     7.480  0.1560280E-04  0.6720623E-02  0.0000000E+00     0.072  0.1703561E-05  0.6610904E-03  0.0000000E+00
     7.484  0.1562040E-04  0.6724350E-02  0.0000000E+00     0.072  0.1705680E-05  0.6614237E-03  0.0000000E+00
     7.488  0.1563800E-04  0.6728077E-02  0.0000000E+00     0.072  0.1707806E-05  0.6617596E-03  0.0000000E+00
     7.492  0.1565561E-04  0.6731805E-02  0.0000000E+00     0.072  0.1709932E-05  0.6620954E-03  0.0000000E+00
     7.496  0.1567323E-04  0.6735541E-02  0.0000000E+00     0.072  0.1712059E-05  0.6624334E-03  0.0000000E+00
     7.500  0.1569086E-04  0.6739278E-02  0.0000000E+00     0.072  0.1714186E-05  0.6627675E-03  0.0000000E+00
     7.504  0.1570850E-04  0.6743008E-02  0.0000000E+00     0.072  0.1716319E-05  0.6630987E-03  0.0000000E+00
     7.508  0.1572615E-04  0.6746737E-02  0.0000000E+00     0.073  0.1718450E-05  0.6634331E-03  0.0000000E+00
     7.512  0.1574380E-04  0.6750466E-02  0.0000000E+00     0.073  0.1720583E-05  0.6637661E-03  0.0000000E+00
     7.516  0.1576147E-04  0.6754192E-02  0.0000000E+00     0.073  0.1722720E-05  0.6641009E-03  0.0000000E+00
     7.520  0.1577914E-04  0.6757922E-02  0.0000000E+00     0.073  0.1724858E-05  0.6644342E-03  0.0000000E+00
     7.524  0.1579683E-04  0.6761651E-02  0.0000000E+00     0.073  0.1726996E-05  0.6647683E-03  0.0000000E+00
     7.528  0.1581452E-04  0.6765383E-02  0.0000000E+00     0.073  0.1729136E-05  0.6651002E-03  0.0000000E+00
     7.532  0.1583222E-04  0.6769113E-02  0.0000000E+00     0.073  0.1731281E-05  0.6654354E-03  0.0000000E+00
     7.536  0.1584993E-04  0.6772846E-02  0.0000000E+00     0.073  0.1733425E-05  0.6657696E-03  0.0000000E+00
     7.540  0.1586765E-04  0.6776576E-02  0.0000000E+00     0.073  0.1735569E-05  0.6661057E-03  0.0000000E+00
     7.544  0.1588537E-04  0.6780305E-02  0.0000000E+00     0.073  0.1737717E-05  0.6664540E-03  0.0000000E+00
     7.548  0.1590311E-04  0.6784178E-02  0.0000000E+00     0.073  0.1739866E-05  0.6667308E-03  0.0000000E+00
     7.552  0.1592085E-04  0.6787873E-02  0.0000000E+00     0.073  0.1742014E-05  0.6670893E-03  0.0000000E+00
     7.556  0.1593860E-04  0.6791577E-02  0.0000000E+00     0.074  0.1744167E-05  0.6674473E-03  0.0000000E+00
     7.560  0.1595637E-04  0.6795289E-02  0.0000000E+00     0.074  0.1746320E-05  0.6677962E-03  0.0000000E+00
     7.564  0.1597414E-04  0.6799011E-02  0.0000000E+00     0.074  0.1748475E-05  0.6681328E-03  0.0000000E+00
     7.568  0.1599192E-04  0.6802736E-02  0.0000000E+00     0.074  0.1750635E-05  0.6684689E-03  0.0000000E+00
     7.572  0.1600971E-04  0.6806468E-02  0.0000000E+00     0.074  0.1752794E-05  0.6687993E-03  0.0000000E+00
     7.576  0.1602750E-04  0.6810203E-02  0.0000000E+00     0.074  0.1754955E-05  0.6691332E-03  0.0000000E+00
     7.580  0.1604531E-04  0.6813935E-02  0.0000000E+00     0.074  0.1757116E-05  0.6694693E-03  0.0000000E+00
     7.584  0.1606312E-04  0.6817660E-02  0.0000000E+00     0.074  0.1759279E-05  0.6698020E-03  0.0000000E+00
     7.588  0.1608095E-04  0.6821388E-02  0.0000000E+00     0.074  0.1761445E-05  0.6701346E-03  0.0000000E+00
     7.592  0.1609878E-04  0.6825113E-02  0.0000000E+00     0.074  0.1763611E-05  0.6704688E-03  0.0000000E+00
     7.596  0.1611662E-04  0.6828846E-02  0.0000000E+00     0.074  0.1765781E-05  0.6708037E-03  0.0000000E+00
     7.599  0.1613447E-04  0.6832576E-02  0.0000000E+00     0.074  0.1767951E-05  0.6711403E-03  0.0000000E+00
     7.603  0.1615233E-04  0.6836306E-02  0.0000000E+00     0.075  0.1770125E-05  0.6714769E-03  0.0000000E+00
     7.607  0.1617020E-04  0.6840034E-02  0.0000000E+00     0.075  0.1772297E-05  0.6718151E-03  0.0000000E+00
     7.611  0.1618807E-04  0.6843762E-02  0.0000000E+00     0.075  0.1774474E-05  0.6721566E-03  0.0000000E+00
     7.615  0.1620596E-04  0.6847488E-02  0.0000000E+00     0.075  0.1776648E-05  0.6724988E-03  0.0000000E+00
     7.619  0.1622385E-04  0.6851210E-02  0.0000000E+00     0.075  0.1778831E-05  0.6728364E-03  0.0000000E+00
     7.623  0.1624175E-04  0.6854939E-02  0.0000000E+00     0.075  0.1781009E-05  0.6731772E-03  0.0000000E+00
     7.627  0.1625967E-04  0.6858667E-02  0.0000000E+00     0.075  0.1783191E-05  0.6735170E-03  0.0000000E+00
     7.631  0.1627758E-04  0.6862395E-02  0.0000000E+00     0.075  0.1785374E-05  0.6738536E-03  0.0000000E+00
     7.635  0.1629551E-04  0.6866174E-02  0.0000000E+00     0.075  0.1787560E-05  0.6742563E-03  0.0000000E+00
     7.639  0.1631345E-04  0.6869890E-02  0.0000000E+00     0.075  0.1789750E-05  0.6745812E-03  0.0000000E+00
     7.643  0.1633140E-04  0.6873607E-02  0.0000000E+00     0.075  0.1791939E-05  0.6749056E-03  0.0000000E+00
     7.647  0.1634935E-04  0.6877330E-02  0.0000000E+00     0.076  0.1794129E-05  0.6752340E-03  0.0000000E+00
     7.651  0.1636732E-04  0.6881054E-02  0.0000000E+00     0.076  0.1796320E-05  0.6755593E-03  0.0000000E+00
     7.655  0.1638529E-04  0.6884781E-02  0.0000000E+00     0.076  0.1798517E-05  0.6758888E-03  0.0000000E+00
     7.659  0.1640327E-04  0.6888511E-02  0.0000000E+00     0.076  0.1800713E-05  0.6762188E-03  0.0000000E+00
     7.663  0.1642126E-04  0.6892240E-02  0.0000000E+00     0.076  0.1802908E-05  0.6765539E-03  0.0000000E+00
     7.667  0.1643926E-04  0.6895969E-02  0.0000000E+00     0.076  0.1805105E-05  0.6768939E-03  0.0000000E+00
     7.671  0.1645727E-04  0.6899699E-02  0.0000000E+00     0.076  0.1807307E-05  0.6772364E-03  0.0000000E+00
     7.675  0.1647529E-04  0.6903428E-02  0.0000000E+00     0.076  0.1809510E-05  0.6775780E-03  0.0000000E+00
     7.679  0.1649331E-04  0.6907150E-02  0.0000000E+00     0.076  0.1811716E-05  0.6779201E-03  0.0000000E+00
     7.683  0.1651135E-04  0.6910876E-02  0.0000000E+00     0.076  0.1813919E-05  0.6782598E-03  0.0000000E+00
     7.687  0.1652939E-04  0.6914603E-02  0.0000000E+00     0.076  0.1816124E-05  0.6786036E-03  0.0000000E+00
     7.691  0.1654744E-04  0.6918326E-02  0.0000000E+00     0.077  0.1818336E-05  0.6789402E-03  0.0000000E+00
     7.695  0.1656550E-04  0.6922055E-02  0.0000000E+00     0.077  0.1820545E-05  0.6792754E-03  0.0000000E+00
     7.699  0.1658357E-04  0.6925775E-02  0.0000000E+00     0.077  0.1822757E-05  0.6796052E-03  0.0000000E+00
     7.703  0.1660165E-04  0.6929506E-02  0.0000000E+00     0.077  0.1824973E-05  0.6799497E-03  0.0000000E+00
     7.707  0.1661974E-04  0.6933235E-02  0.0000000E+00     0.077  0.1827185E-05  0.6802907E-03  0.0000000E+00
     7.711  0.1663783E-04  0.6936959E-02  0.0000000E+00     0.077  0.1829403E-05  0.6806302E-03  0.0000000E+00
     7.715  0.1665594E-04  0.6940685E-02  0.0000000E+00     0.077  0.1831622E-05  0.6809682E-03  0.0000000E+00
     7.719  0.1667405E-04  0.6944413E-02  0.0000000E+00     0.077  0.1833846E-05  0.6813057E-03  0.0000000E+00
     7.723  0.1669217E-04  0.6948173E-02  0.0000000E+00     0.077  0.1836066E-05  0.6815999E-03  0.0000000E+00
     7.726  0.1671030E-04  0.6951898E-02  0.0000000E+00     0.077  0.1838291E-05  0.6819429E-03  0.0000000E+00
     7.730  0.1672844E-04  0.6955619E-02  0.0000000E+00     0.077  0.1840517E-05  0.6822871E-03  0.0000000E+00
     7.734  0.1674659E-04  0.6959340E-02  0.0000000E+00     0.078  0.1842739E-05  0.6826318E-03  0.0000000E+00
     7.738  0.1676475E-04  0.6963059E-02  0.0000000E+00     0.078  0.1844970E-05  0.6829715E-03  0.0000000E+00
     7.742  0.1678291E-04  0.6966782E-02  0.0000000E+00     0.078  0.1847204E-05  0.6833130E-03  0.0000000E+00
     7.746  0.1680109E-04  0.6970505E-02  0.0000000E+00     0.078  0.1849435E-05  0.6836526E-03  0.0000000E+00
     7.750  0.1681927E-04  0.6974230E-02  0.0000000E+00     0.078  0.1851668E-05  0.6839942E-03  0.0000000E+00
     7.754  0.1683746E-04  0.6977956E-02  0.0000000E+00     0.078  0.1853903E-05  0.6843379E-03  0.0000000E+00
     7.758  0.1685566E-04  0.6981679E-02  0.0000000E+00     0.078  0.1856138E-05  0.6846762E-03  0.0000000E+00
     7.762  0.1687387E-04  0.6985400E-02  0.0000000E+00     0.078  0.1858378E-05  0.6850132E-03  0.0000000E+00
     7.766  0.1689209E-04  0.6989131E-02  0.0000000E+00     0.078  0.1860620E-05  0.6853560E-03  0.0000000E+00
     7.770  0.1691032E-04  0.6992860E-02  0.0000000E+00     0.078  0.1862862E-05  0.6856959E-03  0.0000000E+00
     7.774  0.1692856E-04  0.6996586E-02  0.0000000E+00     0.078  0.1865105E-05  0.6860364E-03  0.0000000E+00
     7.778  0.1694680E-04  0.7000315E-02  0.0000000E+00     0.079  0.1867352E-05  0.6863788E-03  0.0000000E+00
     7.782  0.1696506E-04  0.7004048E-02  0.0000000E+00     0.079  0.1869596E-05  0.6867256E-03  0.0000000E+00
     7.786  0.1698332E-04  0.7007781E-02  0.0000000E+00     0.079  0.1871846E-05  0.6870668E-03  0.0000000E+00
     7.790  0.1700157E-04  0.7011515E-02  0.0000000E+00     0.079  0.1874100E-05  0.6874167E-03  0.0000000E+00
     7.794  0.1701980E-04  0.7015237E-02  0.0000000E+00     0.079  0.1876374E-05  0.6877568E-03  0.0000000E+00
     7.798  0.1703802E-04  0.7018956E-02  0.0000000E+00     0.079  0.1878658E-05  0.6881026E-03  0.0000000E+00
     7.802  0.1705622E-04  0.7022664E-02  0.0000000E+00     0.079  0.1880956E-05  0.6884583E-03  0.0000000E+00
     7.806  0.1707441E-04  0.7026366E-02  0.0000000E+00     0.079  0.1883262E-05  0.6888163E-03  0.0000000E+00
     7.810  0.1709258E-04  0.7030062E-02  0.0000000E+00     0.079  0.1885583E-05  0.6891724E-03  0.0000000E+00
     7.814  0.1711074E-04  0.7033754E-02  0.0000000E+00     0.079  0.1887908E-05  0.6895366E-03  0.0000000E+00
     7.818  0.1712890E-04  0.7037441E-02  0.0000000E+00     0.080  0.1890244E-05  0.6898998E-03  0.0000000E+00
     7.822  0.1714706E-04  0.7041113E-02  0.0000000E+00     0.080  0.1892588E-05  0.6902680E-03  0.0000000E+00
     7.826  0.1716522E-04  0.7044785E-02  0.0000000E+00     0.080  0.1894931E-05  0.6906356E-03  0.0000000E+00
     7.830  0.1718339E-04  0.7048460E-02  0.0000000E+00     0.080  0.1897280E-05  0.6910020E-03  0.0000000E+00
     7.833  0.1720156E-04  0.7052125E-02  0.0000000E+00     0.080  0.1899628E-05  0.6913785E-03  0.0000000E+00
     7.837  0.1721976E-04  0.7055783E-02  0.0000000E+00     0.080  0.1901979E-05  0.6917608E-03  0.0000000E+00
     7.841  0.1723797E-04  0.7059437E-02  0.0000000E+00     0.080  0.1904323E-05  0.6921485E-03  0.0000000E+00
     7.845  0.1725621E-04  0.7063082E-02  0.0000000E+00     0.080  0.1906667E-05  0.6925369E-03  0.0000000E+00
     7.849  0.1727447E-04  0.7066723E-02  0.0000000E+00     0.080  0.1909002E-05  0.6929246E-03  0.0000000E+00
     7.853  0.1729276E-04  0.7070357E-02  0.0000000E+00     0.080  0.1911331E-05  0.6933123E-03  0.0000000E+00
     7.857  0.1731108E-04  0.7073989E-02  0.0000000E+00     0.080  0.1913652E-05  0.6937033E-03  0.0000000E+00
     7.861  0.1732944E-04  0.7077615E-02  0.0000000E+00     0.081  0.1915964E-05  0.6940944E-03  0.0000000E+00
     7.865  0.1734784E-04  0.7081239E-02  0.0000000E+00     0.081  0.1918264E-05  0.6944834E-03  0.0000000E+00
     7.869  0.1736627E-04  0.7084860E-02  0.0000000E+00     0.081  0.1920553E-05  0.6948745E-03  0.0000000E+00
     7.873  0.1738474E-04  0.7088734E-02  0.0000000E+00     0.081  0.1922836E-05  0.6951543E-03  0.0000000E+00
     7.877  0.1740324E-04  0.7092293E-02  0.0000000E+00     0.081  0.1925104E-05  0.6955770E-03  0.0000000E+00
     7.881  0.1742178E-04  0.7095848E-02  0.0000000E+00     0.081  0.1927364E-05  0.6959988E-03  0.0000000E+00
     7.885  0.1744036E-04  0.7099431E-02  0.0000000E+00     0.081  0.1929613E-05  0.6963997E-03  0.0000000E+00
     7.889  0.1745896E-04  0.7103036E-02  0.0000000E+00     0.081  0.1931856E-05  0.6968029E-03  0.0000000E+00
     7.893  0.1747760E-04  0.7106656E-02  0.0000000E+00     0.081  0.1934092E-05  0.6972045E-03  0.0000000E+00
     7.897  0.1749626E-04  0.7110185E-02  0.0000000E+00     0.081  0.1936319E-05  0.6977292E-03  0.0000000E+00
     7.901  0.1751495E-04  0.7113846E-02  0.0000000E+00     0.082  0.1938546E-05  0.6980858E-03  0.0000000E+00
     7.905  0.1753365E-04  0.7117513E-02  0.0000000E+00     0.082  0.1940767E-05  0.6984355E-03  0.0000000E+00
     7.909  0.1755237E-04  0.7121176E-02  0.0000000E+00     0.082  0.1942988E-05  0.6987971E-03  0.0000000E+00
     7.913  0.1757110E-04  0.7124833E-02  0.0000000E+00     0.082  0.1945211E-05  0.6991616E-03  0.0000000E+00
     7.917  0.1758984E-04  0.7128508E-02  0.0000000E+00     0.082  0.1947436E-05  0.6995369E-03  0.0000000E+00
     7.921  0.1760857E-04  0.7132180E-02  0.0000000E+00     0.082  0.1949664E-05  0.6999091E-03  0.0000000E+00
     7.924  0.1762731E-04  0.7135864E-02  0.0000000E+00     0.082  0.1951903E-05  0.7002764E-03  0.0000000E+00
     7.928  0.1764604E-04  0.7139549E-02  0.0000000E+00     0.082  0.1954143E-05  0.7006475E-03  0.0000000E+00
     7.932  0.1766476E-04  0.7143246E-02  0.0000000E+00     0.082  0.1956394E-05  0.7010064E-03  0.0000000E+00
     7.936  0.1768347E-04  0.7146950E-02  0.0000000E+00     0.082  0.1958655E-05  0.7013616E-03  0.0000000E+00
     7.940  0.1770217E-04  0.7150661E-02  0.0000000E+00     0.083  0.1960931E-05  0.7017192E-03  0.0000000E+00
     7.944  0.1772084E-04  0.7154378E-02  0.0000000E+00     0.083  0.1963219E-05  0.7020699E-03  0.0000000E+00
     7.948  0.1773950E-04  0.7158100E-02  0.0000000E+00     0.083  0.1965521E-05  0.7024090E-03  0.0000000E+00
     7.952  0.1775814E-04  0.7161833E-02  0.0000000E+00     0.083  0.1967832E-05  0.7027521E-03  0.0000000E+00
     7.956  0.1777678E-04  0.7165576E-02  0.0000000E+00     0.083  0.1970155E-05  0.7030901E-03  0.0000000E+00
     7.960  0.1779542E-04  0.7169322E-02  0.0000000E+00     0.083  0.1972478E-05  0.7034347E-03  0.0000000E+00
     7.964  0.1781407E-04  0.7173060E-02  0.0000000E+00     0.083  0.1974804E-05  0.7037742E-03  0.0000000E+00
     7.968  0.1783273E-04  0.7176799E-02  0.0000000E+00     0.083  0.1977132E-05  0.7041174E-03  0.0000000E+00
     7.972  0.1785140E-04  0.7180535E-02  0.0000000E+00     0.083  0.1979459E-05  0.7044608E-03  0.0000000E+00
     7.976  0.1787008E-04  0.7184273E-02  0.0000000E+00     0.083  0.1981788E-05  0.7048058E-03  0.0000000E+00
     7.980  0.1788876E-04  0.7188007E-02  0.0000000E+00     0.084  0.1984123E-05  0.7051491E-03  0.0000000E+00
     7.984  0.1790746E-04  0.7191748E-02  0.0000000E+00     0.084  0.1986454E-05  0.7054949E-03  0.0000000E+00
     7.988  0.1792616E-04  0.7195483E-02  0.0000000E+00     0.084  0.1988790E-05  0.7058365E-03  0.0000000E+00
     7.992  0.1794487E-04  0.7199220E-02  0.0000000E+00     0.084  0.1991124E-05  0.7061812E-03  0.0000000E+00
     7.996  0.1796359E-04  0.7202954E-02  0.0000000E+00     0.084  0.1993464E-05  0.7065275E-03  0.0000000E+00
     8.000  0.1798232E-04  0.7206689E-02  0.0000000E+00     0.084  0.1995805E-05  0.7068729E-03  0.0000000E+00
     8.004  0.1800106E-04  0.7210425E-02  0.0000000E+00     0.084  0.1998145E-05  0.7072153E-03  0.0000000E+00
     8.007  0.1801981E-04  0.7214158E-02  0.0000000E+00     0.084  0.2000490E-05  0.7075580E-03  0.0000000E+00
     8.011  0.1803857E-04  0.7217891E-02  0.0000000E+00     0.084  0.2002834E-05  0.7079053E-03  0.0000000E+00
     8.015  0.1805733E-04  0.7221618E-02  0.0000000E+00     0.085  0.2005182E-05  0.7082427E-03  0.0000000E+00
     8.019  0.1807611E-04  0.7225349E-02  0.0000000E+00     0.085  0.2007528E-05  0.7085877E-03  0.0000000E+00
     8.023  0.1809489E-04  0.7229084E-02  0.0000000E+00     0.085  0.2009878E-05  0.7089321E-03  0.0000000E+00
     8.027  0.1811368E-04  0.7232813E-02  0.0000000E+00     0.085  0.2012231E-05  0.7092830E-03  0.0000000E+00
     8.031  0.1813248E-04  0.7236550E-02  0.0000000E+00     0.085  0.2014579E-05  0.7096300E-03  0.0000000E+00
     8.035  0.1815129E-04  0.7240288E-02  0.0000000E+00     0.085  0.2016935E-05  0.7099754E-03  0.0000000E+00
     8.039  0.1817011E-04  0.7244030E-02  0.0000000E+00     0.085  0.2019293E-05  0.7103174E-03  0.0000000E+00
     8.043  0.1818894E-04  0.7247767E-02  0.0000000E+00     0.085  0.2021649E-05  0.7106604E-03  0.0000000E+00
     8.047  0.1820777E-04  0.7251503E-02  0.0000000E+00     0.085  0.2024011E-05  0.7110118E-03  0.0000000E+00
     8.051  0.1822662E-04  0.7255243E-02  0.0000000E+00     0.085  0.2026369E-05  0.7113577E-03  0.0000000E+00
     8.055  0.1824547E-04  0.7258986E-02  0.0000000E+00     0.086  0.2028731E-05  0.7117062E-03  0.0000000E+00
     8.059  0.1826433E-04  0.7262724E-02  0.0000000E+00     0.086  0.2031097E-05  0.7120540E-03  0.0000000E+00
     8.063  0.1828320E-04  0.7266459E-02  0.0000000E+00     0.086  0.2033465E-05  0.7124038E-03  0.0000000E+00
     8.067  0.1830208E-04  0.7270198E-02  0.0000000E+00     0.086  0.2035829E-05  0.7127542E-03  0.0000000E+00
     8.071  0.1832097E-04  0.7273934E-02  0.0000000E+00     0.086  0.2038199E-05  0.7131026E-03  0.0000000E+00
     8.075  0.1833987E-04  0.7277671E-02  0.0000000E+00     0.086  0.2040571E-05  0.7134519E-03  0.0000000E+00
     8.079  0.1835877E-04  0.7281412E-02  0.0000000E+00     0.086  0.2042943E-05  0.7137975E-03  0.0000000E+00
     8.083  0.1837769E-04  0.7285150E-02  0.0000000E+00     0.086  0.2045314E-05  0.7141348E-03  0.0000000E+00
     8.086  0.1839661E-04  0.7288889E-02  0.0000000E+00     0.086  0.2047693E-05  0.7144769E-03  0.0000000E+00
     8.090  0.1841554E-04  0.7292628E-02  0.0000000E+00     0.087  0.2050068E-05  0.7148229E-03  0.0000000E+00
     8.094  0.1843448E-04  0.7296364E-02  0.0000000E+00     0.087  0.2052447E-05  0.7151695E-03  0.0000000E+00
     8.098  0.1845343E-04  0.7300103E-02  0.0000000E+00     0.087  0.2054829E-05  0.7155125E-03  0.0000000E+00
     8.102  0.1847239E-04  0.7303838E-02  0.0000000E+00     0.087  0.2057211E-05  0.7158579E-03  0.0000000E+00
     8.106  0.1849136E-04  0.7307568E-02  0.0000000E+00     0.087  0.2059591E-05  0.7162085E-03  0.0000000E+00
     8.110  0.1851033E-04  0.7311310E-02  0.0000000E+00     0.087  0.2061977E-05  0.7165565E-03  0.0000000E+00
     8.114  0.1852932E-04  0.7315052E-02  0.0000000E+00     0.087  0.2064364E-05  0.7169037E-03  0.0000000E+00
     8.118  0.1854831E-04  0.7318851E-02  0.0000000E+00     0.087  0.2066752E-05  0.7173267E-03  0.0000000E+00
     8.122  0.1856732E-04  0.7322580E-02  0.0000000E+00     0.087  0.2069144E-05  0.7176491E-03  0.0000000E+00
     8.126  0.1858632E-04  0.7326312E-02  0.0000000E+00     0.087  0.2071533E-05  0.7179773E-03  0.0000000E+00
     8.130  0.1860535E-04  0.7330041E-02  0.0000000E+00     0.088  0.2073927E-05  0.7183160E-03  0.0000000E+00
     8.134  0.1862437E-04  0.7333773E-02  0.0000000E+00     0.088  0.2076322E-05  0.7186574E-03  0.0000000E+00
     8.138  0.1864341E-04  0.7337512E-02  0.0000000E+00     0.088  0.2078715E-05  0.7189988E-03  0.0000000E+00
     8.142  0.1866246E-04  0.7341252E-02  0.0000000E+00     0.088  0.2081115E-05  0.7193471E-03  0.0000000E+00
     8.146  0.1868151E-04  0.7344989E-02  0.0000000E+00     0.088  0.2083513E-05  0.7196940E-03  0.0000000E+00
     8.150  0.1870058E-04  0.7348730E-02  0.0000000E+00     0.088  0.2085915E-05  0.7200367E-03  0.0000000E+00
     8.154  0.1871965E-04  0.7352411E-02  0.0000000E+00     0.088  0.2088318E-05  0.7204215E-03  0.0000000E+00
     8.157  0.1873873E-04  0.7356154E-02  0.0000000E+00     0.088  0.2090723E-05  0.7207728E-03  0.0000000E+00
     8.161  0.1875782E-04  0.7359908E-02  0.0000000E+00     0.088  0.2093126E-05  0.7211188E-03  0.0000000E+00
     8.165  0.1877692E-04  0.7363656E-02  0.0000000E+00     0.089  0.2095536E-05  0.7214600E-03  0.0000000E+00
     8.169  0.1879603E-04  0.7367403E-02  0.0000000E+00     0.089  0.2097945E-05  0.7218037E-03  0.0000000E+00
     8.173  0.1881514E-04  0.7371144E-02  0.0000000E+00     0.089  0.2100354E-05  0.7221476E-03  0.0000000E+00
     8.177  0.1883427E-04  0.7374887E-02  0.0000000E+00     0.089  0.2102768E-05  0.7224902E-03  0.0000000E+00
     8.181  0.1885340E-04  0.7378626E-02  0.0000000E+00     0.089  0.2105179E-05  0.7228370E-03  0.0000000E+00
     8.185  0.1887254E-04  0.7382372E-02  0.0000000E+00     0.089  0.2107597E-05  0.7231824E-03  0.0000000E+00
     8.189  0.1889169E-04  0.7386112E-02  0.0000000E+00     0.089  0.2110014E-05  0.7235273E-03  0.0000000E+00
     8.193  0.1891085E-04  0.7389851E-02  0.0000000E+00     0.089  0.2112432E-05  0.7238687E-03  0.0000000E+00
     8.197  0.1893002E-04  0.7393591E-02  0.0000000E+00     0.089  0.2114854E-05  0.7242102E-03  0.0000000E+00
     8.201  0.1894920E-04  0.7397197E-02  0.0000000E+00     0.089  0.2117272E-05  0.7243934E-03  0.0000000E+00
     8.205  0.1896838E-04  0.7400965E-02  0.0000000E+00     0.090  0.2119695E-05  0.7247757E-03  0.0000000E+00
     8.209  0.1898758E-04  0.7404744E-02  0.0000000E+00     0.090  0.2122121E-05  0.7251640E-03  0.0000000E+00
     8.213  0.1900679E-04  0.7408504E-02  0.0000000E+00     0.090  0.2124545E-05  0.7255443E-03  0.0000000E+00
     8.217  0.1902600E-04  0.7412261E-02  0.0000000E+00     0.090  0.2126974E-05  0.7259156E-03  0.0000000E+00
     8.221  0.1904522E-04  0.7416011E-02  0.0000000E+00     0.090  0.2129403E-05  0.7262790E-03  0.0000000E+00
     8.224  0.1906445E-04  0.7419755E-02  0.0000000E+00     0.090  0.2131833E-05  0.7266369E-03  0.0000000E+00
     8.228  0.1908369E-04  0.7423499E-02  0.0000000E+00     0.090  0.2134267E-05  0.7269853E-03  0.0000000E+00
     8.232  0.1910294E-04  0.7427241E-02  0.0000000E+00     0.090  0.2136700E-05  0.7273307E-03  0.0000000E+00
     8.236  0.1912219E-04  0.7430978E-02  0.0000000E+00     0.090  0.2139137E-05  0.7276756E-03  0.0000000E+00
     8.240  0.1914146E-04  0.7434722E-02  0.0000000E+00     0.091  0.2141574E-05  0.7280193E-03  0.0000000E+00
     8.244  0.1916073E-04  0.7438463E-02  0.0000000E+00     0.091  0.2144014E-05  0.7283608E-03  0.0000000E+00
     8.248  0.1918002E-04  0.7442198E-02  0.0000000E+00     0.091  0.2146452E-05  0.7287016E-03  0.0000000E+00
     8.252  0.1919931E-04  0.7445945E-02  0.0000000E+00     0.091  0.2148894E-05  0.7290498E-03  0.0000000E+00
     8.256  0.1921860E-04  0.7449697E-02  0.0000000E+00     0.091  0.2151339E-05  0.7294109E-03  0.0000000E+00
     8.260  0.1923791E-04  0.7453449E-02  0.0000000E+00     0.091  0.2153784E-05  0.7297691E-03  0.0000000E+00
     8.264  0.1925723E-04  0.7457201E-02  0.0000000E+00     0.091  0.2156227E-05  0.7301213E-03  0.0000000E+00
     8.268  0.1927655E-04  0.7460947E-02  0.0000000E+00     0.091  0.2158679E-05  0.7304766E-03  0.0000000E+00
     8.272  0.1929589E-04  0.7464693E-02  0.0000000E+00     0.091  0.2161123E-05  0.7308300E-03  0.0000000E+00
     8.276  0.1931523E-04  0.7468433E-02  0.0000000E+00     0.092  0.2163575E-05  0.7311809E-03  0.0000000E+00
     8.280  0.1933458E-04  0.7472179E-02  0.0000000E+00     0.092  0.2166023E-05  0.7315279E-03  0.0000000E+00
     8.284  0.1935394E-04  0.7475926E-02  0.0000000E+00     0.092  0.2168479E-05  0.7318752E-03  0.0000000E+00
     8.287  0.1937331E-04  0.7479674E-02  0.0000000E+00     0.092  0.2170933E-05  0.7322233E-03  0.0000000E+00
     8.291  0.1939269E-04  0.7483423E-02  0.0000000E+00     0.092  0.2173388E-05  0.7325730E-03  0.0000000E+00
     8.295  0.1941207E-04  0.7487172E-02  0.0000000E+00     0.092  0.2175842E-05  0.7329233E-03  0.0000000E+00
     8.299  0.1943147E-04  0.7490912E-02  0.0000000E+00     0.092  0.2178302E-05  0.7332700E-03  0.0000000E+00
     8.303  0.1945087E-04  0.7494653E-02  0.0000000E+00     0.092  0.2180762E-05  0.7336156E-03  0.0000000E+00
     8.307  0.1947028E-04  0.7498395E-02  0.0000000E+00     0.092  0.2183220E-05  0.7339637E-03  0.0000000E+00
     8.311  0.1948970E-04  0.7502146E-02  0.0000000E+00     0.093  0.2185682E-05  0.7343066E-03  0.0000000E+00
     8.315  0.1950913E-04  0.7505888E-02  0.0000000E+00     0.093  0.2188146E-05  0.7346499E-03  0.0000000E+00
     8.319  0.1952856E-04  0.7509630E-02  0.0000000E+00     0.093  0.2190612E-05  0.7349958E-03  0.0000000E+00
     8.323  0.1954801E-04  0.7513369E-02  0.0000000E+00     0.093  0.2193079E-05  0.7353454E-03  0.0000000E+00
     8.327  0.1956747E-04  0.7517108E-02  0.0000000E+00     0.093  0.2195545E-05  0.7356891E-03  0.0000000E+00
     8.331  0.1958693E-04  0.7520849E-02  0.0000000E+00     0.093  0.2198016E-05  0.7360331E-03  0.0000000E+00
     8.335  0.1960640E-04  0.7524666E-02  0.0000000E+00     0.093  0.2200485E-05  0.7363278E-03  0.0000000E+00
     8.339  0.1962588E-04  0.7528391E-02  0.0000000E+00     0.093  0.2202956E-05  0.7366870E-03  0.0000000E+00
     8.343  0.1964536E-04  0.7532114E-02  0.0000000E+00     0.093  0.2205428E-05  0.7370494E-03  0.0000000E+00
     8.346  0.1966486E-04  0.7535843E-02  0.0000000E+00     0.094  0.2207901E-05  0.7374093E-03  0.0000000E+00
     8.350  0.1968436E-04  0.7539582E-02  0.0000000E+00     0.094  0.2210376E-05  0.7377645E-03  0.0000000E+00
     8.354  0.1970388E-04  0.7543326E-02  0.0000000E+00     0.094  0.2212855E-05  0.7381153E-03  0.0000000E+00
     8.358  0.1972340E-04  0.7547065E-02  0.0000000E+00     0.094  0.2215332E-05  0.7384636E-03  0.0000000E+00
     8.362  0.1974293E-04  0.7550816E-02  0.0000000E+00     0.094  0.2217811E-05  0.7388275E-03  0.0000000E+00
     8.366  0.1976247E-04  0.7554564E-02  0.0000000E+00     0.094  0.2220290E-05  0.7391784E-03  0.0000000E+00
     8.370  0.1978201E-04  0.7558299E-02  0.0000000E+00     0.094  0.2222774E-05  0.7395201E-03  0.0000000E+00
     8.374  0.1980157E-04  0.7562028E-02  0.0000000E+00     0.094  0.2225255E-05  0.7398655E-03  0.0000000E+00
     8.378  0.1982114E-04  0.7565766E-02  0.0000000E+00     0.094  0.2227742E-05  0.7402115E-03  0.0000000E+00
     8.382  0.1984070E-04  0.7569510E-02  0.0000000E+00     0.095  0.2230229E-05  0.7405605E-03  0.0000000E+00
     8.386  0.1986029E-04  0.7573253E-02  0.0000000E+00     0.095  0.2232713E-05  0.7409069E-03  0.0000000E+00
     8.390  0.1987988E-04  0.7576998E-02  0.0000000E+00     0.095  0.2235203E-05  0.7412536E-03  0.0000000E+00
     8.394  0.1989948E-04  0.7580746E-02  0.0000000E+00     0.095  0.2237692E-05  0.7416027E-03  0.0000000E+00
     8.398  0.1991908E-04  0.7584498E-02  0.0000000E+00     0.095  0.2240186E-05  0.7419556E-03  0.0000000E+00
     8.401  0.1993870E-04  0.7588237E-02  0.0000000E+00     0.095  0.2242677E-05  0.7423020E-03  0.0000000E+00
     8.405  0.1995832E-04  0.7591977E-02  0.0000000E+00     0.095  0.2245170E-05  0.7426517E-03  0.0000000E+00
     8.409  0.1997795E-04  0.7595708E-02  0.0000000E+00     0.095  0.2247665E-05  0.7429941E-03  0.0000000E+00
     8.413  0.1999759E-04  0.7599439E-02  0.0000000E+00     0.095  0.2250162E-05  0.7433364E-03  0.0000000E+00
     8.417  0.2001724E-04  0.7603176E-02  0.0000000E+00     0.096  0.2252660E-05  0.7436815E-03  0.0000000E+00
     8.421  0.2003690E-04  0.7607050E-02  0.0000000E+00     0.096  0.2255157E-05  0.7441983E-03  0.0000000E+00
     8.425  0.2005657E-04  0.7610836E-02  0.0000000E+00     0.096  0.2257659E-05  0.7446019E-03  0.0000000E+00
     8.429  0.2007624E-04  0.7614595E-02  0.0000000E+00     0.096  0.2260161E-05  0.7449691E-03  0.0000000E+00
     8.433  0.2009592E-04  0.7618338E-02  0.0000000E+00     0.096  0.2262667E-05  0.7453156E-03  0.0000000E+00
     8.437  0.2011562E-04  0.7622068E-02  0.0000000E+00     0.096  0.2265172E-05  0.7456569E-03  0.0000000E+00
     8.441  0.2013531E-04  0.7625791E-02  0.0000000E+00     0.096  0.2267678E-05  0.7459827E-03  0.0000000E+00
     8.445  0.2015502E-04  0.7629518E-02  0.0000000E+00     0.096  0.2270187E-05  0.7463041E-03  0.0000000E+00
     8.449  0.2017474E-04  0.7633241E-02  0.0000000E+00     0.096  0.2272697E-05  0.7466205E-03  0.0000000E+00
     8.453  0.2019447E-04  0.7636971E-02  0.0000000E+00     0.097  0.2275206E-05  0.7469380E-03  0.0000000E+00
     8.456  0.2021420E-04  0.7640696E-02  0.0000000E+00     0.097  0.2277715E-05  0.7472617E-03  0.0000000E+00
     8.460  0.2023394E-04  0.7644427E-02  0.0000000E+00     0.097  0.2280226E-05  0.7475979E-03  0.0000000E+00
     8.464  0.2025369E-04  0.7648156E-02  0.0000000E+00     0.097  0.2282745E-05  0.7479408E-03  0.0000000E+00
     8.468  0.2027345E-04  0.7651885E-02  0.0000000E+00     0.097  0.2285256E-05  0.7482836E-03  0.0000000E+00
     8.472  0.2029322E-04  0.7655573E-02  0.0000000E+00     0.097  0.2287774E-05  0.7486547E-03  0.0000000E+00
     8.476  0.2031300E-04  0.7659328E-02  0.0000000E+00     0.097  0.2290289E-05  0.7489911E-03  0.0000000E+00
     8.480  0.2033278E-04  0.7663091E-02  0.0000000E+00     0.097  0.2292811E-05  0.7493336E-03  0.0000000E+00
     8.484  0.2035257E-04  0.7666844E-02  0.0000000E+00     0.097  0.2295333E-05  0.7496754E-03  0.0000000E+00
     8.488  0.2037237E-04  0.7670595E-02  0.0000000E+00     0.098  0.2297851E-05  0.7500221E-03  0.0000000E+00
     8.492  0.2039219E-04  0.7674335E-02  0.0000000E+00     0.098  0.2300376E-05  0.7503672E-03  0.0000000E+00
     8.496  0.2041200E-04  0.7678079E-02  0.0000000E+00     0.098  0.2302898E-05  0.7507208E-03  0.0000000E+00
     8.500  0.2043183E-04  0.7681818E-02  0.0000000E+00     0.098  0.2305423E-05  0.7510696E-03  0.0000000E+00
     8.504  0.2045167E-04  0.7685553E-02  0.0000000E+00     0.098  0.2307952E-05  0.7514071E-03  0.0000000E+00
     8.507  0.2047151E-04  0.7689295E-02  0.0000000E+00     0.098  0.2310479E-05  0.7517459E-03  0.0000000E+00
     8.511  0.2049136E-04  0.7693035E-02  0.0000000E+00     0.098  0.2313011E-05  0.7520903E-03  0.0000000E+00
     8.515  0.2051122E-04  0.7696768E-02  0.0000000E+00     0.098  0.2315542E-05  0.7524374E-03  0.0000000E+00
     8.519  0.2053109E-04  0.7700575E-02  0.0000000E+00     0.098  0.2318073E-05  0.7527418E-03  0.0000000E+00
     8.523  0.2055097E-04  0.7704296E-02  0.0000000E+00     0.099  0.2320607E-05  0.7531060E-03  0.0000000E+00
     8.527  0.2057085E-04  0.7708023E-02  0.0000000E+00     0.099  0.2323140E-05  0.7534683E-03  0.0000000E+00
     8.531  0.2059075E-04  0.7711763E-02  0.0000000E+00     0.099  0.2325677E-05  0.7538221E-03  0.0000000E+00
     8.535  0.2061065E-04  0.7715506E-02  0.0000000E+00     0.099  0.2328212E-05  0.7541689E-03  0.0000000E+00
     8.539  0.2063056E-04  0.7719185E-02  0.0000000E+00     0.099  0.2330752E-05  0.7545616E-03  0.0000000E+00
     8.543  0.2065048E-04  0.7722932E-02  0.0000000E+00     0.099  0.2333289E-05  0.7548972E-03  0.0000000E+00
     8.547  0.2067041E-04  0.7726687E-02  0.0000000E+00     0.099  0.2335833E-05  0.7552293E-03  0.0000000E+00
     8.551  0.2069035E-04  0.7730446E-02  0.0000000E+00     0.099  0.2338378E-05  0.7555670E-03  0.0000000E+00
     8.555  0.2071029E-04  0.7734193E-02  0.0000000E+00     0.099  0.2340916E-05  0.7559019E-03  0.0000000E+00
     8.558  0.2073025E-04  0.7737947E-02  0.0000000E+00     0.100  0.2343464E-05  0.7562369E-03  0.0000000E+00
     8.562  0.2075021E-04  0.7741697E-02  0.0000000E+00     0.100  0.2346010E-05  0.7565736E-03  0.0000000E+00
     8.566  0.2077018E-04  0.7745444E-02  0.0000000E+00     0.100  0.2348560E-05  0.7569155E-03  0.0000000E+00
     8.570  0.2079016E-04  0.7749192E-02  0.0000000E+00     0.100  0.2351106E-05  0.7572605E-03  0.0000000E+00
     8.574  0.2081015E-04  0.7752937E-02  0.0000000E+00     0.100  0.2353658E-05  0.7576067E-03  0.0000000E+00
     8.578  0.2083014E-04  0.7756679E-02  0.0000000E+00     0.100  0.2356208E-05  0.7579563E-03  0.0000000E+00
     8.582  0.2085015E-04  0.7760424E-02  0.0000000E+00     0.100  0.2358765E-05  0.7583010E-03  0.0000000E+00
     8.586  0.2087016E-04  0.7764170E-02  0.0000000E+00     0.100  0.2361318E-05  0.7586439E-03  0.0000000E+00
     8.590  0.2089018E-04  0.7767913E-02  0.0000000E+00     0.100  0.2363872E-05  0.7589945E-03  0.0000000E+00
     8.594  0.2091021E-04  0.7771651E-02  0.0000000E+00     0.101  0.2366429E-05  0.7593443E-03  0.0000000E+00
     8.598  0.2093025E-04  0.7775842E-02  0.0000000E+00     0.101  0.2368987E-05  0.7593926E-03  0.0000000E+00
     8.602  0.2095030E-04  0.7779508E-02  0.0000000E+00     0.101  0.2371545E-05  0.7597943E-03  0.0000000E+00
     8.605  0.2097035E-04  0.7783170E-02  0.0000000E+00     0.101  0.2374106E-05  0.7602145E-03  0.0000000E+00
     8.609  0.2099042E-04  0.7786848E-02  0.0000000E+00     0.101  0.2376668E-05  0.7606043E-03  0.0000000E+00
     8.613  0.2101049E-04  0.7790546E-02  0.0000000E+00     0.101  0.2379228E-05  0.7609881E-03  0.0000000E+00
     8.617  0.2103057E-04  0.7794265E-02  0.0000000E+00     0.101  0.2381795E-05  0.7613672E-03  0.0000000E+00
     8.621  0.2105066E-04  0.7797990E-02  0.0000000E+00     0.101  0.2384358E-05  0.7617386E-03  0.0000000E+00
     8.625  0.2107075E-04  0.7801719E-02  0.0000000E+00     0.101  0.2386926E-05  0.7620936E-03  0.0000000E+00
     8.629  0.2109086E-04  0.7805453E-02  0.0000000E+00     0.102  0.2389493E-05  0.7624492E-03  0.0000000E+00
     8.633  0.2111098E-04  0.7809192E-02  0.0000000E+00     0.102  0.2392065E-05  0.7627989E-03  0.0000000E+00
     8.637  0.2113110E-04  0.7812933E-02  0.0000000E+00     0.102  0.2394635E-05  0.7631434E-03  0.0000000E+00
     8.641  0.2115123E-04  0.7816677E-02  0.0000000E+00     0.102  0.2397210E-05  0.7634911E-03  0.0000000E+00
     8.645  0.2117137E-04  0.7820420E-02  0.0000000E+00     0.102  0.2399781E-05  0.7638376E-03  0.0000000E+00
     8.649  0.2119152E-04  0.7824162E-02  0.0000000E+00     0.102  0.2402357E-05  0.7641822E-03  0.0000000E+00
     8.652  0.2121168E-04  0.7827904E-02  0.0000000E+00     0.102  0.2404936E-05  0.7645238E-03  0.0000000E+00
     8.656  0.2123184E-04  0.7831642E-02  0.0000000E+00     0.102  0.2407513E-05  0.7648670E-03  0.0000000E+00
     8.660  0.2125201E-04  0.7835386E-02  0.0000000E+00     0.103  0.2410090E-05  0.7652080E-03  0.0000000E+00
     8.664  0.2127219E-04  0.7839131E-02  0.0000000E+00     0.103  0.2412668E-05  0.7655550E-03  0.0000000E+00
     8.668  0.2129239E-04  0.7842879E-02  0.0000000E+00     0.103  0.2415251E-05  0.7658999E-03  0.0000000E+00
     8.672  0.2131258E-04  0.7846635E-02  0.0000000E+00     0.103  0.2417834E-05  0.7662535E-03  0.0000000E+00
     8.676  0.2133279E-04  0.7850376E-02  0.0000000E+00     0.103  0.2420417E-05  0.7665968E-03  0.0000000E+00
     8.680  0.2135301E-04  0.7854115E-02  0.0000000E+00     0.103  0.2423001E-05  0.7669401E-03  0.0000000E+00
     8.684  0.2137323E-04  0.7857857E-02  0.0000000E+00     0.103  0.2425588E-05  0.7672867E-03  0.0000000E+00
     8.688  0.2139346E-04  0.7861597E-02  0.0000000E+00     0.103  0.2428177E-05  0.7676354E-03  0.0000000E+00
     8.692  0.2141370E-04  0.7865338E-02  0.0000000E+00     0.103  0.2430765E-05  0.7679807E-03  0.0000000E+00
     8.695  0.2143395E-04  0.7869083E-02  0.0000000E+00     0.104  0.2433355E-05  0.7683194E-03  0.0000000E+00
     8.699  0.2145421E-04  0.7872823E-02  0.0000000E+00     0.104  0.2435950E-05  0.7686554E-03  0.0000000E+00
     8.703  0.2147448E-04  0.7876574E-02  0.0000000E+00     0.104  0.2438541E-05  0.7689986E-03  0.0000000E+00
     8.707  0.2149475E-04  0.7880317E-02  0.0000000E+00     0.104  0.2441136E-05  0.7693426E-03  0.0000000E+00
     8.711  0.2151504E-04  0.7884067E-02  0.0000000E+00     0.104  0.2443729E-05  0.7696905E-03  0.0000000E+00
     8.715  0.2153533E-04  0.7887810E-02  0.0000000E+00     0.104  0.2446331E-05  0.7700330E-03  0.0000000E+00
     8.719  0.2155562E-04  0.7891551E-02  0.0000000E+00     0.104  0.2448928E-05  0.7703780E-03  0.0000000E+00
     8.723  0.2157593E-04  0.7895292E-02  0.0000000E+00     0.104  0.2451527E-05  0.7707237E-03  0.0000000E+00
     8.727  0.2159625E-04  0.7899029E-02  0.0000000E+00     0.104  0.2454125E-05  0.7710663E-03  0.0000000E+00
     8.731  0.2161658E-04  0.7902773E-02  0.0000000E+00     0.105  0.2456731E-05  0.7714167E-03  0.0000000E+00
     8.735  0.2163691E-04  0.7906516E-02  0.0000000E+00     0.105  0.2459336E-05  0.7717646E-03  0.0000000E+00
     8.738  0.2165725E-04  0.7910256E-02  0.0000000E+00     0.105  0.2461938E-05  0.7721127E-03  0.0000000E+00
     8.742  0.2167760E-04  0.7913942E-02  0.0000000E+00     0.105  0.2464544E-05  0.7725299E-03  0.0000000E+00
     8.746  0.2169796E-04  0.7917708E-02  0.0000000E+00     0.105  0.2467152E-05  0.7728428E-03  0.0000000E+00
     8.750  0.2171833E-04  0.7921463E-02  0.0000000E+00     0.105  0.2469761E-05  0.7731605E-03  0.0000000E+00
     8.754  0.2173870E-04  0.7925134E-02  0.0000000E+00     0.105  0.2472369E-05  0.7733925E-03  0.0000000E+00
     8.758  0.2175909E-04  0.7928903E-02  0.0000000E+00     0.105  0.2474981E-05  0.7737684E-03  0.0000000E+00
     8.762  0.2177948E-04  0.7932666E-02  0.0000000E+00     0.105  0.2477595E-05  0.7741391E-03  0.0000000E+00
     8.766  0.2179988E-04  0.7936586E-02  0.0000000E+00     0.106  0.2480206E-05  0.7744076E-03  0.0000000E+00
     8.770  0.2182029E-04  0.7940306E-02  0.0000000E+00     0.106  0.2482822E-05  0.7747852E-03  0.0000000E+00
     8.774  0.2184071E-04  0.7944014E-02  0.0000000E+00     0.106  0.2485436E-05  0.7751581E-03  0.0000000E+00
     8.778  0.2186114E-04  0.7947729E-02  0.0000000E+00     0.106  0.2488058E-05  0.7755207E-03  0.0000000E+00
     8.781  0.2188157E-04  0.7951450E-02  0.0000000E+00     0.106  0.2490677E-05  0.7758785E-03  0.0000000E+00
     8.785  0.2190201E-04  0.7955181E-02  0.0000000E+00     0.106  0.2493296E-05  0.7762417E-03  0.0000000E+00
     8.789  0.2192247E-04  0.7958909E-02  0.0000000E+00     0.106  0.2495916E-05  0.7765922E-03  0.0000000E+00
     8.793  0.2194292E-04  0.7962641E-02  0.0000000E+00     0.106  0.2498540E-05  0.7769383E-03  0.0000000E+00
     8.797  0.2196339E-04  0.7966376E-02  0.0000000E+00     0.106  0.2501164E-05  0.7772779E-03  0.0000000E+00
     8.801  0.2198387E-04  0.7970111E-02  0.0000000E+00     0.107  0.2503788E-05  0.7776142E-03  0.0000000E+00
     8.805  0.2200436E-04  0.7973846E-02  0.0000000E+00     0.107  0.2506414E-05  0.7779569E-03  0.0000000E+00
     8.809  0.2202485E-04  0.7977592E-02  0.0000000E+00     0.107  0.2509043E-05  0.7783056E-03  0.0000000E+00
     8.813  0.2204535E-04  0.7981338E-02  0.0000000E+00     0.107  0.2511671E-05  0.7786552E-03  0.0000000E+00
     8.817  0.2206586E-04  0.7985084E-02  0.0000000E+00     0.107  0.2514304E-05  0.7790066E-03  0.0000000E+00
     8.820  0.2208638E-04  0.7988827E-02  0.0000000E+00     0.107  0.2516936E-05  0.7793508E-03  0.0000000E+00
     8.824  0.2210691E-04  0.7992571E-02  0.0000000E+00     0.107  0.2519571E-05  0.7796912E-03  0.0000000E+00
     8.828  0.2212744E-04  0.7996305E-02  0.0000000E+00     0.107  0.2522201E-05  0.7800391E-03  0.0000000E+00
     8.832  0.2214799E-04  0.8000050E-02  0.0000000E+00     0.107  0.2524838E-05  0.7803792E-03  0.0000000E+00
     8.836  0.2216854E-04  0.8003791E-02  0.0000000E+00     0.108  0.2527477E-05  0.7807152E-03  0.0000000E+00
     8.840  0.2218910E-04  0.8007532E-02  0.0000000E+00     0.108  0.2530115E-05  0.7810541E-03  0.0000000E+00
     8.844  0.2220967E-04  0.8011269E-02  0.0000000E+00     0.108  0.2532754E-05  0.7813901E-03  0.0000000E+00
     8.848  0.2223025E-04  0.8015010E-02  0.0000000E+00     0.108  0.2535396E-05  0.7817280E-03  0.0000000E+00
     8.852  0.2225083E-04  0.8018812E-02  0.0000000E+00     0.108  0.2538036E-05  0.7820301E-03  0.0000000E+00
     8.856  0.2227143E-04  0.8022539E-02  0.0000000E+00     0.108  0.2540683E-05  0.7823814E-03  0.0000000E+00
     8.859  0.2229203E-04  0.8026267E-02  0.0000000E+00     0.108  0.2543328E-05  0.7827328E-03  0.0000000E+00
     8.863  0.2231264E-04  0.8030002E-02  0.0000000E+00     0.108  0.2545973E-05  0.7830841E-03  0.0000000E+00
     8.867  0.2233326E-04  0.8033748E-02  0.0000000E+00     0.109  0.2548625E-05  0.7834307E-03  0.0000000E+00
     8.871  0.2235389E-04  0.8037497E-02  0.0000000E+00     0.109  0.2551272E-05  0.7837780E-03  0.0000000E+00
     8.875  0.2237452E-04  0.8041238E-02  0.0000000E+00     0.109  0.2553919E-05  0.7841206E-03  0.0000000E+00
     8.879  0.2239517E-04  0.8044979E-02  0.0000000E+00     0.109  0.2556572E-05  0.7844553E-03  0.0000000E+00
     8.883  0.2241582E-04  0.8048715E-02  0.0000000E+00     0.109  0.2559224E-05  0.7847977E-03  0.0000000E+00
     8.887  0.2243649E-04  0.8052454E-02  0.0000000E+00     0.109  0.2561880E-05  0.7851370E-03  0.0000000E+00
     8.891  0.2245716E-04  0.8056242E-02  0.0000000E+00     0.109  0.2564531E-05  0.7855294E-03  0.0000000E+00
     8.895  0.2247783E-04  0.8059976E-02  0.0000000E+00     0.109  0.2567192E-05  0.7858523E-03  0.0000000E+00
     8.898  0.2249852E-04  0.8063708E-02  0.0000000E+00     0.109  0.2569849E-05  0.7861805E-03  0.0000000E+00
     8.902  0.2251922E-04  0.8067446E-02  0.0000000E+00     0.110  0.2572508E-05  0.7865242E-03  0.0000000E+00
     8.906  0.2253992E-04  0.8071092E-02  0.0000000E+00     0.110  0.2575170E-05  0.7867383E-03  0.0000000E+00
     8.910  0.2256063E-04  0.8074870E-02  0.0000000E+00     0.110  0.2577831E-05  0.7871223E-03  0.0000000E+00
     8.914  0.2258135E-04  0.8078639E-02  0.0000000E+00     0.110  0.2580492E-05  0.7875003E-03  0.0000000E+00
     8.918  0.2260208E-04  0.8082542E-02  0.0000000E+00     0.110  0.2583155E-05  0.7880470E-03  0.0000000E+00
     8.922  0.2262282E-04  0.8086249E-02  0.0000000E+00     0.110  0.2585823E-05  0.7883476E-03  0.0000000E+00
     8.926  0.2264357E-04  0.8089954E-02  0.0000000E+00     0.110  0.2588488E-05  0.7886506E-03  0.0000000E+00
     8.930  0.2266432E-04  0.8093679E-02  0.0000000E+00     0.110  0.2591159E-05  0.7889665E-03  0.0000000E+00
     8.934  0.2268508E-04  0.8097395E-02  0.0000000E+00     0.110  0.2593830E-05  0.7892891E-03  0.0000000E+00
     8.937  0.2270585E-04  0.8101125E-02  0.0000000E+00     0.111  0.2596502E-05  0.7896168E-03  0.0000000E+00
     8.941  0.2272664E-04  0.8104854E-02  0.0000000E+00     0.111  0.2599174E-05  0.7899426E-03  0.0000000E+00
     8.945  0.2274742E-04  0.8108580E-02  0.0000000E+00     0.111  0.2601844E-05  0.7902810E-03  0.0000000E+00
     8.949  0.2276822E-04  0.8112312E-02  0.0000000E+00     0.111  0.2604521E-05  0.7906130E-03  0.0000000E+00
     8.953  0.2278902E-04  0.8116052E-02  0.0000000E+00     0.111  0.2607196E-05  0.7909507E-03  0.0000000E+00
     8.957  0.2280984E-04  0.8119789E-02  0.0000000E+00     0.111  0.2609872E-05  0.7912831E-03  0.0000000E+00
     8.961  0.2283066E-04  0.8123530E-02  0.0000000E+00     0.111  0.2612552E-05  0.7916239E-03  0.0000000E+00
     8.965  0.2285149E-04  0.8127262E-02  0.0000000E+00     0.111  0.2615233E-05  0.7919705E-03  0.0000000E+00
     8.969  0.2287233E-04  0.8131000E-02  0.0000000E+00     0.111  0.2617915E-05  0.7923081E-03  0.0000000E+00
     8.973  0.2289317E-04  0.8134749E-02  0.0000000E+00     0.112  0.2620597E-05  0.7926411E-03  0.0000000E+00
     8.976  0.2291403E-04  0.8138488E-02  0.0000000E+00     0.112  0.2623280E-05  0.7929737E-03  0.0000000E+00
     8.980  0.2293489E-04  0.8142234E-02  0.0000000E+00     0.112  0.2625964E-05  0.7933205E-03  0.0000000E+00
     8.984  0.2295576E-04  0.8145973E-02  0.0000000E+00     0.112  0.2628650E-05  0.7936570E-03  0.0000000E+00
     8.988  0.2297664E-04  0.8149704E-02  0.0000000E+00     0.112  0.2631339E-05  0.7939936E-03  0.0000000E+00
     8.992  0.2299753E-04  0.8153438E-02  0.0000000E+00     0.112  0.2634029E-05  0.7943353E-03  0.0000000E+00
     8.996  0.2301843E-04  0.8157175E-02  0.0000000E+00     0.112  0.2636720E-05  0.7946743E-03  0.0000000E+00
     9.000  0.2303933E-04  0.8160914E-02  0.0000000E+00     0.112  0.2639411E-05  0.7950119E-03  0.0000000E+00
     9.004  0.2306025E-04  0.8164649E-02  0.0000000E+00     0.113  0.2642104E-05  0.7953543E-03  0.0000000E+00
     9.008  0.2308117E-04  0.8168393E-02  0.0000000E+00     0.113  0.2644800E-05  0.7956964E-03  0.0000000E+00
     9.011  0.2310210E-04  0.8172141E-02  0.0000000E+00     0.113  0.2647494E-05  0.7960414E-03  0.0000000E+00
     9.015  0.2312304E-04  0.8175890E-02  0.0000000E+00     0.113  0.2650193E-05  0.7963919E-03  0.0000000E+00
     9.019  0.2314399E-04  0.8179637E-02  0.0000000E+00     0.113  0.2652887E-05  0.7967460E-03  0.0000000E+00
     9.023  0.2316494E-04  0.8183381E-02  0.0000000E+00     0.113  0.2655591E-05  0.7970850E-03  0.0000000E+00
     9.027  0.2318591E-04  0.8187129E-02  0.0000000E+00     0.113  0.2658289E-05  0.7974228E-03  0.0000000E+00
     9.031  0.2320688E-04  0.8190880E-02  0.0000000E+00     0.113  0.2660992E-05  0.7977593E-03  0.0000000E+00
     9.035  0.2322786E-04  0.8194619E-02  0.0000000E+00     0.113  0.2663698E-05  0.7980994E-03  0.0000000E+00
     9.039  0.2324885E-04  0.8198360E-02  0.0000000E+00     0.114  0.2666402E-05  0.7984430E-03  0.0000000E+00
     9.043  0.2326985E-04  0.8202102E-02  0.0000000E+00     0.114  0.2669107E-05  0.7987825E-03  0.0000000E+00
     9.046  0.2329085E-04  0.8205842E-02  0.0000000E+00     0.114  0.2671816E-05  0.7991262E-03  0.0000000E+00
     9.050  0.2331187E-04  0.8209576E-02  0.0000000E+00     0.114  0.2674521E-05  0.7994672E-03  0.0000000E+00
     9.054  0.2333289E-04  0.8213317E-02  0.0000000E+00     0.114  0.2677234E-05  0.7998138E-03  0.0000000E+00
     9.058  0.2335392E-04  0.8217059E-02  0.0000000E+00     0.114  0.2679945E-05  0.8001644E-03  0.0000000E+00
     9.062  0.2337496E-04  0.8220808E-02  0.0000000E+00     0.114  0.2682657E-05  0.8005175E-03  0.0000000E+00
     9.066  0.2339601E-04  0.8224554E-02  0.0000000E+00     0.114  0.2685370E-05  0.8008678E-03  0.0000000E+00
     9.070  0.2341707E-04  0.8228290E-02  0.0000000E+00     0.114  0.2688086E-05  0.8012212E-03  0.0000000E+00
     9.074  0.2343813E-04  0.8232028E-02  0.0000000E+00     0.115  0.2690802E-05  0.8015584E-03  0.0000000E+00
     9.078  0.2345921E-04  0.8235769E-02  0.0000000E+00     0.115  0.2693522E-05  0.8018990E-03  0.0000000E+00
     9.081  0.2348028E-04  0.8239514E-02  0.0000000E+00     0.115  0.2696238E-05  0.8022411E-03  0.0000000E+00
     9.085  0.2350138E-04  0.8243254E-02  0.0000000E+00     0.115  0.2698961E-05  0.8025817E-03  0.0000000E+00
     9.089  0.2352247E-04  0.8246989E-02  0.0000000E+00     0.115  0.2701683E-05  0.8029266E-03  0.0000000E+00
     9.093  0.2354358E-04  0.8250732E-02  0.0000000E+00     0.115  0.2704404E-05  0.8032673E-03  0.0000000E+00
     9.097  0.2356470E-04  0.8254373E-02  0.0000000E+00     0.115  0.2707130E-05  0.8037574E-03  0.0000000E+00
     9.101  0.2358582E-04  0.8258151E-02  0.0000000E+00     0.115  0.2709856E-05  0.8040578E-03  0.0000000E+00
     9.105  0.2360695E-04  0.8261926E-02  0.0000000E+00     0.116  0.2712582E-05  0.8043635E-03  0.0000000E+00
     9.109  0.2362809E-04  0.8265690E-02  0.0000000E+00     0.116  0.2715316E-05  0.8046918E-03  0.0000000E+00
     9.113  0.2364924E-04  0.8269434E-02  0.0000000E+00     0.116  0.2718046E-05  0.8050254E-03  0.0000000E+00
     9.116  0.2367040E-04  0.8273178E-02  0.0000000E+00     0.116  0.2720777E-05  0.8053610E-03  0.0000000E+00
     9.120  0.2369157E-04  0.8276923E-02  0.0000000E+00     0.116  0.2723509E-05  0.8057039E-03  0.0000000E+00
     9.124  0.2371274E-04  0.8280669E-02  0.0000000E+00     0.116  0.2726238E-05  0.8060494E-03  0.0000000E+00
     9.128  0.2373392E-04  0.8284413E-02  0.0000000E+00     0.116  0.2728977E-05  0.8064003E-03  0.0000000E+00
     9.132  0.2375512E-04  0.8288146E-02  0.0000000E+00     0.116  0.2731712E-05  0.8067421E-03  0.0000000E+00
     9.136  0.2377631E-04  0.8291879E-02  0.0000000E+00     0.116  0.2734450E-05  0.8070835E-03  0.0000000E+00
     9.140  0.2379752E-04  0.8295617E-02  0.0000000E+00     0.117  0.2737192E-05  0.8074253E-03  0.0000000E+00
     9.144  0.2381874E-04  0.8299351E-02  0.0000000E+00     0.117  0.2739931E-05  0.8077684E-03  0.0000000E+00
     9.148  0.2383996E-04  0.8303095E-02  0.0000000E+00     0.117  0.2742672E-05  0.8081089E-03  0.0000000E+00
     9.151  0.2386120E-04  0.8306849E-02  0.0000000E+00     0.117  0.2745415E-05  0.8084478E-03  0.0000000E+00
     9.155  0.2388244E-04  0.8310601E-02  0.0000000E+00     0.117  0.2748162E-05  0.8087906E-03  0.0000000E+00
     9.159  0.2390369E-04  0.8314343E-02  0.0000000E+00     0.117  0.2750908E-05  0.8091342E-03  0.0000000E+00
     9.163  0.2392484E-04  0.8318082E-02  0.0000000E+00     0.117  0.2753718E-05  0.8094863E-03  0.0000000E+00
     9.167  0.2394587E-04  0.8321811E-02  0.0000000E+00     0.117  0.2756624E-05  0.8098486E-03  0.0000000E+00
     9.171  0.2396678E-04  0.8325528E-02  0.0000000E+00     0.117  0.2759618E-05  0.8102147E-03  0.0000000E+00
     9.175  0.2398756E-04  0.8329235E-02  0.0000000E+00     0.118  0.2762692E-05  0.8105889E-03  0.0000000E+00
     9.179  0.2400824E-04  0.8332912E-02  0.0000000E+00     0.118  0.2765846E-05  0.8109757E-03  0.0000000E+00
     9.182  0.2402883E-04  0.8336576E-02  0.0000000E+00     0.118  0.2769069E-05  0.8113676E-03  0.0000000E+00
     9.186  0.2404934E-04  0.8340218E-02  0.0000000E+00     0.118  0.2772348E-05  0.8117752E-03  0.0000000E+00
     9.190  0.2406979E-04  0.8343842E-02  0.0000000E+00     0.118  0.2775672E-05  0.8121911E-03  0.0000000E+00
     9.194  0.2409021E-04  0.8347459E-02  0.0000000E+00     0.118  0.2779032E-05  0.8126286E-03  0.0000000E+00
     9.198  0.2411060E-04  0.8351051E-02  0.0000000E+00     0.118  0.2782407E-05  0.8130843E-03  0.0000000E+00
     9.202  0.2413100E-04  0.8354615E-02  0.0000000E+00     0.118  0.2785793E-05  0.8135561E-03  0.0000000E+00
     9.206  0.2415143E-04  0.8358149E-02  0.0000000E+00     0.119  0.2789169E-05  0.8140423E-03  0.0000000E+00
     9.210  0.2417190E-04  0.8361694E-02  0.0000000E+00     0.119  0.2792518E-05  0.8145609E-03  0.0000000E+00
     9.214  0.2419244E-04  0.8365208E-02  0.0000000E+00     0.119  0.2795832E-05  0.8150767E-03  0.0000000E+00
     9.217  0.2421306E-04  0.8368693E-02  0.0000000E+00     0.119  0.2799102E-05  0.8156006E-03  0.0000000E+00
     9.221  0.2423378E-04  0.8372155E-02  0.0000000E+00     0.119  0.2802307E-05  0.8161228E-03  0.0000000E+00
     9.225  0.2425462E-04  0.8375600E-02  0.0000000E+00     0.119  0.2805445E-05  0.8166534E-03  0.0000000E+00
     9.229  0.2427559E-04  0.8379026E-02  0.0000000E+00     0.119  0.2808502E-05  0.8171889E-03  0.0000000E+00
     9.233  0.2429670E-04  0.8382434E-02  0.0000000E+00     0.119  0.2811473E-05  0.8177321E-03  0.0000000E+00
     9.237  0.2431795E-04  0.8385842E-02  0.0000000E+00     0.119  0.2814356E-05  0.8182836E-03  0.0000000E+00
     9.241  0.2433935E-04  0.8389251E-02  0.0000000E+00     0.120  0.2817146E-05  0.8188397E-03  0.0000000E+00
     9.245  0.2436090E-04  0.8392656E-02  0.0000000E+00     0.120  0.2819846E-05  0.8194105E-03  0.0000000E+00
     9.248  0.2438260E-04  0.8396056E-02  0.0000000E+00     0.120  0.2822449E-05  0.8199852E-03  0.0000000E+00
     9.252  0.2440443E-04  0.8399444E-02  0.0000000E+00     0.120  0.2824968E-05  0.8205424E-03  0.0000000E+00
     9.256  0.2442640E-04  0.8402837E-02  0.0000000E+00     0.120  0.2827408E-05  0.8211284E-03  0.0000000E+00
     9.260  0.2444849E-04  0.8406701E-02  0.0000000E+00     0.120  0.2829779E-05  0.8214060E-03  0.0000000E+00
     9.264  0.2447068E-04  0.8410001E-02  0.0000000E+00     0.120  0.2832082E-05  0.8220614E-03  0.0000000E+00
     9.268  0.2449296E-04  0.8413318E-02  0.0000000E+00     0.120  0.2834338E-05  0.8226962E-03  0.0000000E+00
     9.272  0.2451531E-04  0.8416696E-02  0.0000000E+00     0.120  0.2836554E-05  0.8232828E-03  0.0000000E+00
     9.276  0.2453771E-04  0.8420126E-02  0.0000000E+00     0.121  0.2838745E-05  0.8238451E-03  0.0000000E+00
     9.279  0.2456014E-04  0.8423601E-02  0.0000000E+00     0.121  0.2840930E-05  0.8243858E-03  0.0000000E+00
     9.283  0.2458257E-04  0.8427104E-02  0.0000000E+00     0.121  0.2843114E-05  0.8248851E-03  0.0000000E+00
     9.287  0.2460500E-04  0.8430628E-02  0.0000000E+00     0.121  0.2845314E-05  0.8253684E-03  0.0000000E+00
     9.291  0.2462739E-04  0.8434188E-02  0.0000000E+00     0.121  0.2847543E-05  0.8258388E-03  0.0000000E+00
     9.295  0.2464973E-04  0.8437783E-02  0.0000000E+00     0.121  0.2849818E-05  0.8262952E-03  0.0000000E+00
     9.299  0.2467200E-04  0.8441407E-02  0.0000000E+00     0.121  0.2852148E-05  0.8267316E-03  0.0000000E+00
     9.303  0.2469417E-04  0.8445476E-02  0.0000000E+00     0.121  0.2854538E-05  0.8268556E-03  0.0000000E+00
     9.307  0.2471625E-04  0.8449054E-02  0.0000000E+00     0.122  0.2857004E-05  0.8273252E-03  0.0000000E+00
     9.310  0.2473822E-04  0.8452664E-02  0.0000000E+00     0.122  0.2859552E-05  0.8277660E-03  0.0000000E+00
     9.314  0.2476006E-04  0.8456343E-02  0.0000000E+00     0.122  0.2862190E-05  0.8281665E-03  0.0000000E+00
     9.318  0.2478177E-04  0.8460073E-02  0.0000000E+00     0.122  0.2864912E-05  0.8285299E-03  0.0000000E+00
     9.322  0.2480337E-04  0.8463843E-02  0.0000000E+00     0.122  0.2867716E-05  0.8288639E-03  0.0000000E+00
     9.326  0.2482496E-04  0.8467621E-02  0.0000000E+00     0.122  0.2870536E-05  0.8291952E-03  0.0000000E+00
     9.330  0.2484656E-04  0.8471398E-02  0.0000000E+00     0.122  0.2873354E-05  0.8295368E-03  0.0000000E+00
     9.334  0.2486817E-04  0.8475169E-02  0.0000000E+00     0.122  0.2876173E-05  0.8298790E-03  0.0000000E+00
     9.338  0.2488979E-04  0.8478887E-02  0.0000000E+00     0.122  0.2878991E-05  0.8301614E-03  0.0000000E+00
     9.341  0.2491142E-04  0.8482670E-02  0.0000000E+00     0.123  0.2881819E-05  0.8305273E-03  0.0000000E+00
     9.345  0.2493305E-04  0.8486453E-02  0.0000000E+00     0.123  0.2884640E-05  0.8308877E-03  0.0000000E+00
     9.349  0.2495469E-04  0.8490224E-02  0.0000000E+00     0.123  0.2887464E-05  0.8312452E-03  0.0000000E+00
     9.353  0.2497634E-04  0.8493991E-02  0.0000000E+00     0.123  0.2890290E-05  0.8316045E-03  0.0000000E+00
     9.357  0.2499800E-04  0.8497816E-02  0.0000000E+00     0.123  0.2893120E-05  0.8319224E-03  0.0000000E+00
     9.361  0.2501967E-04  0.8501559E-02  0.0000000E+00     0.123  0.2895949E-05  0.8322874E-03  0.0000000E+00
     9.365  0.2504135E-04  0.8505295E-02  0.0000000E+00     0.123  0.2898777E-05  0.8326408E-03  0.0000000E+00
     9.369  0.2506303E-04  0.8509039E-02  0.0000000E+00     0.123  0.2901610E-05  0.8329784E-03  0.0000000E+00
     9.372  0.2508473E-04  0.8512782E-02  0.0000000E+00     0.123  0.2904442E-05  0.8333271E-03  0.0000000E+00
     9.376  0.2510643E-04  0.8516527E-02  0.0000000E+00     0.124  0.2907276E-05  0.8336765E-03  0.0000000E+00
     9.380  0.2512814E-04  0.8520270E-02  0.0000000E+00     0.124  0.2910113E-05  0.8340241E-03  0.0000000E+00
     9.384  0.2514986E-04  0.8524022E-02  0.0000000E+00     0.124  0.2912952E-05  0.8343739E-03  0.0000000E+00
     9.388  0.2517159E-04  0.8527785E-02  0.0000000E+00     0.124  0.2915791E-05  0.8347290E-03  0.0000000E+00
     9.392  0.2519332E-04  0.8531542E-02  0.0000000E+00     0.124  0.2918627E-05  0.8350832E-03  0.0000000E+00
     9.396  0.2521507E-04  0.8535294E-02  0.0000000E+00     0.124  0.2921471E-05  0.8354342E-03  0.0000000E+00
     9.400  0.2523682E-04  0.8539046E-02  0.0000000E+00     0.124  0.2924313E-05  0.8357894E-03  0.0000000E+00
     9.403  0.2525858E-04  0.8542796E-02  0.0000000E+00     0.124  0.2927160E-05  0.8361392E-03  0.0000000E+00
     9.407  0.2528035E-04  0.8546547E-02  0.0000000E+00     0.125  0.2930001E-05  0.8364865E-03  0.0000000E+00
     9.411  0.2530213E-04  0.8550292E-02  0.0000000E+00     0.125  0.2932850E-05  0.8368348E-03  0.0000000E+00
     9.415  0.2532392E-04  0.8554042E-02  0.0000000E+00     0.125  0.2935697E-05  0.8371910E-03  0.0000000E+00
     9.419  0.2534571E-04  0.8557791E-02  0.0000000E+00     0.125  0.2938549E-05  0.8375491E-03  0.0000000E+00
     9.423  0.2536752E-04  0.8561538E-02  0.0000000E+00     0.125  0.2941400E-05  0.8379058E-03  0.0000000E+00
     9.427  0.2538933E-04  0.8565287E-02  0.0000000E+00     0.125  0.2944252E-05  0.8382619E-03  0.0000000E+00
     9.431  0.2541115E-04  0.8569030E-02  0.0000000E+00     0.125  0.2947106E-05  0.8386204E-03  0.0000000E+00
     9.434  0.2543298E-04  0.8572783E-02  0.0000000E+00     0.125  0.2949962E-05  0.8389745E-03  0.0000000E+00
     9.438  0.2545481E-04  0.8576536E-02  0.0000000E+00     0.125  0.2952817E-05  0.8393290E-03  0.0000000E+00
     9.442  0.2547666E-04  0.8580287E-02  0.0000000E+00     0.126  0.2955672E-05  0.8396846E-03  0.0000000E+00
     9.446  0.2549851E-04  0.8584037E-02  0.0000000E+00     0.126  0.2958535E-05  0.8400436E-03  0.0000000E+00
     9.450  0.2552038E-04  0.8587788E-02  0.0000000E+00     0.126  0.2961392E-05  0.8403989E-03  0.0000000E+00
     9.454  0.2554225E-04  0.8591536E-02  0.0000000E+00     0.126  0.2964255E-05  0.8407559E-03  0.0000000E+00
     9.458  0.2556413E-04  0.8595289E-02  0.0000000E+00     0.126  0.2967118E-05  0.8411061E-03  0.0000000E+00
     9.461  0.2558602E-04  0.8599041E-02  0.0000000E+00     0.126  0.2969981E-05  0.8414580E-03  0.0000000E+00
     9.465  0.2560791E-04  0.8602793E-02  0.0000000E+00     0.126  0.2972850E-05  0.8418132E-03  0.0000000E+00
     9.469  0.2562982E-04  0.8606540E-02  0.0000000E+00     0.126  0.2975718E-05  0.8421649E-03  0.0000000E+00
     9.473  0.2565173E-04  0.8610287E-02  0.0000000E+00     0.127  0.2978584E-05  0.8425170E-03  0.0000000E+00
     9.477  0.2567365E-04  0.8614036E-02  0.0000000E+00     0.127  0.2981453E-05  0.8428750E-03  0.0000000E+00
     9.481  0.2569559E-04  0.8617791E-02  0.0000000E+00     0.127  0.2984328E-05  0.8432363E-03  0.0000000E+00
     9.485  0.2571752E-04  0.8621540E-02  0.0000000E+00     0.127  0.2987198E-05  0.8435944E-03  0.0000000E+00
     9.489  0.2573947E-04  0.8625288E-02  0.0000000E+00     0.127  0.2990075E-05  0.8439465E-03  0.0000000E+00
     9.492  0.2576143E-04  0.8629031E-02  0.0000000E+00     0.127  0.2992949E-05  0.8443053E-03  0.0000000E+00
     9.496  0.2578339E-04  0.8632771E-02  0.0000000E+00     0.127  0.2995827E-05  0.8446621E-03  0.0000000E+00
     9.500  0.2580537E-04  0.8636510E-02  0.0000000E+00     0.127  0.2998705E-05  0.8450200E-03  0.0000000E+00
     9.504  0.2582735E-04  0.8640239E-02  0.0000000E+00     0.127  0.3001587E-05  0.8453727E-03  0.0000000E+00
     9.508  0.2584933E-04  0.8643983E-02  0.0000000E+00     0.128  0.3004467E-05  0.8457301E-03  0.0000000E+00
     9.512  0.2587133E-04  0.8647728E-02  0.0000000E+00     0.128  0.3007349E-05  0.8460936E-03  0.0000000E+00
     9.516  0.2589334E-04  0.8651469E-02  0.0000000E+00     0.128  0.3010233E-05  0.8464467E-03  0.0000000E+00
     9.519  0.2591535E-04  0.8655215E-02  0.0000000E+00     0.128  0.3013117E-05  0.8468032E-03  0.0000000E+00
     9.523  0.2593738E-04  0.8658946E-02  0.0000000E+00     0.128  0.3016006E-05  0.8471615E-03  0.0000000E+00
     9.527  0.2595941E-04  0.8662676E-02  0.0000000E+00     0.128  0.3018891E-05  0.8475285E-03  0.0000000E+00
     9.531  0.2598145E-04  0.8666411E-02  0.0000000E+00     0.128  0.3021785E-05  0.8478891E-03  0.0000000E+00
     9.535  0.2600350E-04  0.8670150E-02  0.0000000E+00     0.128  0.3024674E-05  0.8482517E-03  0.0000000E+00
     9.539  0.2602556E-04  0.8673884E-02  0.0000000E+00     0.129  0.3027568E-05  0.8486010E-03  0.0000000E+00
     9.543  0.2604762E-04  0.8677625E-02  0.0000000E+00     0.129  0.3030459E-05  0.8489551E-03  0.0000000E+00
     9.546  0.2606970E-04  0.8681373E-02  0.0000000E+00     0.129  0.3033356E-05  0.8493169E-03  0.0000000E+00
     9.550  0.2609178E-04  0.8685118E-02  0.0000000E+00     0.129  0.3036253E-05  0.8496731E-03  0.0000000E+00
     9.554  0.2611387E-04  0.8688852E-02  0.0000000E+00     0.129  0.3039148E-05  0.8500250E-03  0.0000000E+00
     9.558  0.2613597E-04  0.8692586E-02  0.0000000E+00     0.129  0.3042049E-05  0.8503901E-03  0.0000000E+00
     9.562  0.2615808E-04  0.8696332E-02  0.0000000E+00     0.129  0.3044949E-05  0.8507470E-03  0.0000000E+00
     9.566  0.2618019E-04  0.8700082E-02  0.0000000E+00     0.129  0.3047852E-05  0.8511103E-03  0.0000000E+00
     9.570  0.2620232E-04  0.8703832E-02  0.0000000E+00     0.129  0.3050754E-05  0.8514698E-03  0.0000000E+00
     9.574  0.2622445E-04  0.8707571E-02  0.0000000E+00     0.130  0.3053659E-05  0.8518270E-03  0.0000000E+00
     9.577  0.2624660E-04  0.8711317E-02  0.0000000E+00     0.130  0.3056568E-05  0.8521778E-03  0.0000000E+00
     9.581  0.2626875E-04  0.8715065E-02  0.0000000E+00     0.130  0.3059472E-05  0.8525374E-03  0.0000000E+00
     9.585  0.2629090E-04  0.8718814E-02  0.0000000E+00     0.130  0.3062384E-05  0.8528919E-03  0.0000000E+00
     9.589  0.2631307E-04  0.8722562E-02  0.0000000E+00     0.130  0.3065293E-05  0.8532426E-03  0.0000000E+00
     9.593  0.2633525E-04  0.8726301E-02  0.0000000E+00     0.130  0.3068205E-05  0.8535911E-03  0.0000000E+00
     9.597  0.2635743E-04  0.8729985E-02  0.0000000E+00     0.130  0.3071116E-05  0.8538738E-03  0.0000000E+00
     9.601  0.2637962E-04  0.8733749E-02  0.0000000E+00     0.130  0.3074033E-05  0.8542422E-03  0.0000000E+00
     9.604  0.2640183E-04  0.8737514E-02  0.0000000E+00     0.131  0.3076947E-05  0.8546199E-03  0.0000000E+00
     9.608  0.2642404E-04  0.8741260E-02  0.0000000E+00     0.131  0.3079864E-05  0.8549876E-03  0.0000000E+00
     9.612  0.2644625E-04  0.8745004E-02  0.0000000E+00     0.131  0.3082785E-05  0.8553468E-03  0.0000000E+00
     9.616  0.2646848E-04  0.8748742E-02  0.0000000E+00     0.131  0.3085705E-05  0.8557067E-03  0.0000000E+00
     9.620  0.2649072E-04  0.8752520E-02  0.0000000E+00     0.131  0.3088626E-05  0.8560105E-03  0.0000000E+00
     9.624  0.2651296E-04  0.8756246E-02  0.0000000E+00     0.131  0.3091548E-05  0.8563725E-03  0.0000000E+00
     9.628  0.2653521E-04  0.8759971E-02  0.0000000E+00     0.131  0.3094473E-05  0.8567387E-03  0.0000000E+00
     9.631  0.2655747E-04  0.8763701E-02  0.0000000E+00     0.131  0.3097398E-05  0.8571050E-03  0.0000000E+00
     9.635  0.2657974E-04  0.8767439E-02  0.0000000E+00     0.131  0.3100324E-05  0.8574686E-03  0.0000000E+00
     9.639  0.2660202E-04  0.8771174E-02  0.0000000E+00     0.132  0.3103256E-05  0.8578275E-03  0.0000000E+00
     9.643  0.2662431E-04  0.8774904E-02  0.0000000E+00     0.132  0.3106183E-05  0.8581794E-03  0.0000000E+00
     9.647  0.2664660E-04  0.8778638E-02  0.0000000E+00     0.132  0.3109113E-05  0.8585318E-03  0.0000000E+00
     9.651  0.2666891E-04  0.8782376E-02  0.0000000E+00     0.132  0.3112044E-05  0.8588814E-03  0.0000000E+00
     9.655  0.2669122E-04  0.8786111E-02  0.0000000E+00     0.132  0.3114982E-05  0.8592339E-03  0.0000000E+00
     9.658  0.2671354E-04  0.8789846E-02  0.0000000E+00     0.132  0.3117913E-05  0.8595873E-03  0.0000000E+00
     9.662  0.2673587E-04  0.8793586E-02  0.0000000E+00     0.132  0.3120852E-05  0.8599417E-03  0.0000000E+00
     9.666  0.2675820E-04  0.8797321E-02  0.0000000E+00     0.132  0.3123787E-05  0.8602909E-03  0.0000000E+00
     9.670  0.2678055E-04  0.8801058E-02  0.0000000E+00     0.133  0.3126729E-05  0.8606480E-03  0.0000000E+00
     9.674  0.2680290E-04  0.8804797E-02  0.0000000E+00     0.133  0.3129671E-05  0.8610093E-03  0.0000000E+00
     9.678  0.2682527E-04  0.8808534E-02  0.0000000E+00     0.133  0.3132611E-05  0.8613684E-03  0.0000000E+00
     9.682  0.2684764E-04  0.8812270E-02  0.0000000E+00     0.133  0.3135558E-05  0.8617266E-03  0.0000000E+00
     9.685  0.2687002E-04  0.8816000E-02  0.0000000E+00     0.133  0.3138499E-05  0.8620797E-03  0.0000000E+00
     9.689  0.2689240E-04  0.8819735E-02  0.0000000E+00     0.133  0.3141445E-05  0.8624327E-03  0.0000000E+00
     9.693  0.2691480E-04  0.8823472E-02  0.0000000E+00     0.133  0.3144395E-05  0.8627918E-03  0.0000000E+00
     9.697  0.2693721E-04  0.8827208E-02  0.0000000E+00     0.133  0.3147344E-05  0.8631496E-03  0.0000000E+00
     9.701  0.2695962E-04  0.8830944E-02  0.0000000E+00     0.133  0.3150295E-05  0.8635057E-03  0.0000000E+00
     9.705  0.2698204E-04  0.8834688E-02  0.0000000E+00     0.134  0.3153244E-05  0.8638693E-03  0.0000000E+00
     9.709  0.2700447E-04  0.8838424E-02  0.0000000E+00     0.134  0.3156198E-05  0.8642282E-03  0.0000000E+00
     9.712  0.2702691E-04  0.8842163E-02  0.0000000E+00     0.134  0.3159152E-05  0.8645807E-03  0.0000000E+00
     9.716  0.2704936E-04  0.8845897E-02  0.0000000E+00     0.134  0.3162107E-05  0.8649320E-03  0.0000000E+00
     9.720  0.2707181E-04  0.8849634E-02  0.0000000E+00     0.134  0.3165068E-05  0.8652829E-03  0.0000000E+00
     9.724  0.2709428E-04  0.8853221E-02  0.0000000E+00     0.134  0.3168027E-05  0.8654499E-03  0.0000000E+00
     9.728  0.2711675E-04  0.8856985E-02  0.0000000E+00     0.134  0.3170984E-05  0.8658341E-03  0.0000000E+00
     9.732  0.2713923E-04  0.8860748E-02  0.0000000E+00     0.134  0.3173944E-05  0.8662287E-03  0.0000000E+00
     9.736  0.2716172E-04  0.8864508E-02  0.0000000E+00     0.135  0.3176910E-05  0.8666191E-03  0.0000000E+00
     9.739  0.2718422E-04  0.8868264E-02  0.0000000E+00     0.135  0.3179870E-05  0.8669981E-03  0.0000000E+00
     9.743  0.2720672E-04  0.8872011E-02  0.0000000E+00     0.135  0.3182838E-05  0.8673671E-03  0.0000000E+00
     9.747  0.2722924E-04  0.8875754E-02  0.0000000E+00     0.135  0.3185803E-05  0.8677458E-03  0.0000000E+00
     9.751  0.2725176E-04  0.8879498E-02  0.0000000E+00     0.135  0.3188771E-05  0.8681147E-03  0.0000000E+00
     9.755  0.2727429E-04  0.8883240E-02  0.0000000E+00     0.135  0.3191740E-05  0.8684832E-03  0.0000000E+00
     9.759  0.2729683E-04  0.8886976E-02  0.0000000E+00     0.135  0.3194710E-05  0.8688388E-03  0.0000000E+00
     9.763  0.2731938E-04  0.8890708E-02  0.0000000E+00     0.135  0.3197685E-05  0.8691967E-03  0.0000000E+00
     9.766  0.2734194E-04  0.8894444E-02  0.0000000E+00     0.136  0.3200659E-05  0.8695525E-03  0.0000000E+00
     9.770  0.2736450E-04  0.8898178E-02  0.0000000E+00     0.136  0.3203630E-05  0.8699142E-03  0.0000000E+00
     9.774  0.2738708E-04  0.8901912E-02  0.0000000E+00     0.136  0.3206608E-05  0.8702733E-03  0.0000000E+00
     9.778  0.2740966E-04  0.8905646E-02  0.0000000E+00     0.136  0.3209586E-05  0.8706306E-03  0.0000000E+00
     9.782  0.2743225E-04  0.8909356E-02  0.0000000E+00     0.136  0.3212564E-05  0.8709678E-03  0.0000000E+00
     9.786  0.2745485E-04  0.8913073E-02  0.0000000E+00     0.136  0.3215546E-05  0.8713067E-03  0.0000000E+00
     9.790  0.2747746E-04  0.8916799E-02  0.0000000E+00     0.136  0.3218529E-05  0.8716561E-03  0.0000000E+00
     9.793  0.2750008E-04  0.8920528E-02  0.0000000E+00     0.136  0.3221509E-05  0.8720022E-03  0.0000000E+00
     9.797  0.2752270E-04  0.8924253E-02  0.0000000E+00     0.136  0.3224496E-05  0.8723608E-03  0.0000000E+00
     9.801  0.2754533E-04  0.8927984E-02  0.0000000E+00     0.137  0.3227480E-05  0.8727243E-03  0.0000000E+00
     9.805  0.2756797E-04  0.8931729E-02  0.0000000E+00     0.137  0.3230468E-05  0.8730855E-03  0.0000000E+00
     9.809  0.2759063E-04  0.8935457E-02  0.0000000E+00     0.137  0.3233456E-05  0.8734542E-03  0.0000000E+00
     9.813  0.2761328E-04  0.8939190E-02  0.0000000E+00     0.137  0.3236448E-05  0.8738132E-03  0.0000000E+00
     9.816  0.2763595E-04  0.8942921E-02  0.0000000E+00     0.137  0.3239437E-05  0.8741782E-03  0.0000000E+00
     9.820  0.2765863E-04  0.8946658E-02  0.0000000E+00     0.137  0.3242429E-05  0.8745478E-03  0.0000000E+00
     9.824  0.2768131E-04  0.8950392E-02  0.0000000E+00     0.137  0.3245425E-05  0.8749118E-03  0.0000000E+00
     9.828  0.2770401E-04  0.8954116E-02  0.0000000E+00     0.137  0.3248419E-05  0.8752621E-03  0.0000000E+00
     9.832  0.2772671E-04  0.8957848E-02  0.0000000E+00     0.138  0.3251419E-05  0.8756137E-03  0.0000000E+00
     9.836  0.2774942E-04  0.8961578E-02  0.0000000E+00     0.138  0.3254411E-05  0.8759634E-03  0.0000000E+00
     9.840  0.2777214E-04  0.8965305E-02  0.0000000E+00     0.138  0.3257415E-05  0.8763151E-03  0.0000000E+00
     9.843  0.2779486E-04  0.8969025E-02  0.0000000E+00     0.138  0.3260417E-05  0.8766676E-03  0.0000000E+00
     9.847  0.2781760E-04  0.8972751E-02  0.0000000E+00     0.138  0.3263419E-05  0.8770176E-03  0.0000000E+00
     9.851  0.2784034E-04  0.8976472E-02  0.0000000E+00     0.138  0.3266422E-05  0.8773699E-03  0.0000000E+00
     9.855  0.2786309E-04  0.8980196E-02  0.0000000E+00     0.138  0.3269425E-05  0.8777213E-03  0.0000000E+00
     9.859  0.2788586E-04  0.8983919E-02  0.0000000E+00     0.138  0.3272433E-05  0.8780780E-03  0.0000000E+00
     9.863  0.2790862E-04  0.8987678E-02  0.0000000E+00     0.139  0.3275440E-05  0.8784118E-03  0.0000000E+00
     9.867  0.2793140E-04  0.8991387E-02  0.0000000E+00     0.139  0.3278450E-05  0.8787782E-03  0.0000000E+00
     9.870  0.2795419E-04  0.8995102E-02  0.0000000E+00     0.139  0.3281459E-05  0.8791471E-03  0.0000000E+00
     9.874  0.2797698E-04  0.8998826E-02  0.0000000E+00     0.139  0.3284471E-05  0.8795005E-03  0.0000000E+00
     9.878  0.2799979E-04  0.9002539E-02  0.0000000E+00     0.139  0.3287483E-05  0.8798596E-03  0.0000000E+00
     9.882  0.2802260E-04  0.9006255E-02  0.0000000E+00     0.139  0.3290500E-05  0.8802158E-03  0.0000000E+00
     9.886  0.2804542E-04  0.9009977E-02  0.0000000E+00     0.139  0.3293514E-05  0.8805673E-03  0.0000000E+00
     9.890  0.2806825E-04  0.9013696E-02  0.0000000E+00     0.139  0.3296533E-05  0.8809173E-03  0.0000000E+00
     9.893  0.2809108E-04  0.9017420E-02  0.0000000E+00     0.139  0.3299551E-05  0.8812738E-03  0.0000000E+00
     9.897  0.2811393E-04  0.9021138E-02  0.0000000E+00     0.140  0.3302571E-05  0.8816190E-03  0.0000000E+00
     9.901  0.2813678E-04  0.9024860E-02  0.0000000E+00     0.140  0.3305593E-05  0.8819636E-03  0.0000000E+00
     9.905  0.2815965E-04  0.9028578E-02  0.0000000E+00     0.140  0.3308612E-05  0.8823136E-03  0.0000000E+00
     9.909  0.2818252E-04  0.9032294E-02  0.0000000E+00     0.140  0.3311636E-05  0.8826624E-03  0.0000000E+00
     9.913  0.2820540E-04  0.9036011E-02  0.0000000E+00     0.140  0.3314663E-05  0.8830132E-03  0.0000000E+00
     9.917  0.2822829E-04  0.9039596E-02  0.0000000E+00     0.140  0.3317689E-05  0.8834531E-03  0.0000000E+00
     9.920  0.2825119E-04  0.9043133E-02  0.0000000E+00     0.140  0.3320716E-05  0.8841026E-03  0.0000000E+00
     9.924  0.2827409E-04  0.9046920E-02  0.0000000E+00     0.140  0.3323746E-05  0.8843962E-03  0.0000000E+00
     9.928  0.2829700E-04  0.9050697E-02  0.0000000E+00     0.141  0.3326778E-05  0.8846828E-03  0.0000000E+00
     9.932  0.2831992E-04  0.9054454E-02  0.0000000E+00     0.141  0.3329810E-05  0.8849774E-03  0.0000000E+00
     9.936  0.2834285E-04  0.9058203E-02  0.0000000E+00     0.141  0.3332845E-05  0.8852915E-03  0.0000000E+00
     9.940  0.2836579E-04  0.9061941E-02  0.0000000E+00     0.141  0.3335877E-05  0.8856148E-03  0.0000000E+00
     9.943  0.2838874E-04  0.9065670E-02  0.0000000E+00     0.141  0.3338913E-05  0.8859483E-03  0.0000000E+00
     9.947  0.2841170E-04  0.9069401E-02  0.0000000E+00     0.141  0.3341953E-05  0.8862938E-03  0.0000000E+00
     9.951  0.2843466E-04  0.9073117E-02  0.0000000E+00     0.141  0.3344990E-05  0.8866297E-03  0.0000000E+00
     9.955  0.2845764E-04  0.9076835E-02  0.0000000E+00     0.141  0.3348030E-05  0.8869684E-03  0.0000000E+00
     9.959  0.2848062E-04  0.9080552E-02  0.0000000E+00     0.142  0.3351074E-05  0.8873084E-03  0.0000000E+00
     9.963  0.2850357E-04  0.9084264E-02  0.0000000E+00     0.142  0.3354162E-05  0.8876532E-03  0.0000000E+00
     9.967  0.2852639E-04  0.9087963E-02  0.0000000E+00     0.142  0.3357457E-05  0.8880231E-03  0.0000000E+00
     9.970  0.2854906E-04  0.9091656E-02  0.0000000E+00     0.142  0.3360958E-05  0.8884066E-03  0.0000000E+00
     9.974  0.2857159E-04  0.9095329E-02  0.0000000E+00     0.142  0.3364663E-05  0.8888109E-03  0.0000000E+00
     9.978  0.2859399E-04  0.9099000E-02  0.0000000E+00     0.142  0.3368550E-05  0.8892588E-03  0.0000000E+00
     9.982  0.2861628E-04  0.9102638E-02  0.0000000E+00     0.142  0.3372613E-05  0.8897226E-03  0.0000000E+00
     9.986  0.2863847E-04  0.9106252E-02  0.0000000E+00     0.142  0.3376818E-05  0.8902082E-03  0.0000000E+00
     9.990  0.2866058E-04  0.9109843E-02  0.0000000E+00     0.143  0.3381154E-05  0.8907181E-03  0.0000000E+00
     9.993  0.2868262E-04  0.9113405E-02  0.0000000E+00     0.143  0.3385585E-05  0.8912633E-03  0.0000000E+00
     9.997  0.2870462E-04  0.9116945E-02  0.0000000E+00     0.143  0.3390085E-05  0.8918506E-03  0.0000000E+00
    10.001  0.2872661E-04  0.9120466E-02  0.0000000E+00     0.143  0.3394633E-05  0.8924656E-03  0.0000000E+00
    10.005  0.2874859E-04  0.9123831E-02  0.0000000E+00     0.143  0.3399184E-05  0.8929493E-03  0.0000000E+00
    10.009  0.2877061E-04  0.9127340E-02  0.0000000E+00     0.143  0.3403711E-05  0.8936856E-03  0.0000000E+00
    10.013  0.2879266E-04  0.9130823E-02  0.0000000E+00     0.143  0.3408195E-05  0.8944492E-03  0.0000000E+00
    10.016  0.2881479E-04  0.9134275E-02  0.0000000E+00     0.143  0.3412592E-05  0.8952227E-03  0.0000000E+00
    10.020  0.2883701E-04  0.9137695E-02  0.0000000E+00     0.144  0.3416884E-05  0.8960192E-03  0.0000000E+00
    10.024  0.2885934E-04  0.9141092E-02  0.0000000E+00     0.144  0.3421038E-05  0.8968317E-03  0.0000000E+00
    10.028  0.2888179E-04  0.9144457E-02  0.0000000E+00     0.144  0.3425036E-05  0.8976636E-03  0.0000000E+00
    10.032  0.2890438E-04  0.9147801E-02  0.0000000E+00     0.144  0.3428858E-05  0.8985270E-03  0.0000000E+00
    10.036  0.2892712E-04  0.9151130E-02  0.0000000E+00     0.144  0.3432490E-05  0.8994049E-03  0.0000000E+00
    10.040  0.2895002E-04  0.9154459E-02  0.0000000E+00     0.144  0.3435917E-05  0.9002979E-03  0.0000000E+00
    10.043  0.2897308E-04  0.9157776E-02  0.0000000E+00     0.144  0.3439131E-05  0.9012050E-03  0.0000000E+00
    10.047  0.2899631E-04  0.9161084E-02  0.0000000E+00     0.144  0.3442133E-05  0.9021266E-03  0.0000000E+00
    10.051  0.2901970E-04  0.9164392E-02  0.0000000E+00     0.144  0.3444929E-05  0.9030508E-03  0.0000000E+00
    10.055  0.2904325E-04  0.9167697E-02  0.0000000E+00     0.145  0.3447513E-05  0.9039776E-03  0.0000000E+00
    10.059  0.2906696E-04  0.9171001E-02  0.0000000E+00     0.145  0.3449905E-05  0.9048884E-03  0.0000000E+00
    10.063  0.2909080E-04  0.9174311E-02  0.0000000E+00     0.145  0.3452118E-05  0.9058022E-03  0.0000000E+00
    10.066  0.2911477E-04  0.9177634E-02  0.0000000E+00     0.145  0.3454168E-05  0.9067020E-03  0.0000000E+00
    10.070  0.2913885E-04  0.9180962E-02  0.0000000E+00     0.145  0.3456080E-05  0.9075868E-03  0.0000000E+00
    10.074  0.2916303E-04  0.9184310E-02  0.0000000E+00     0.145  0.3457877E-05  0.9084589E-03  0.0000000E+00
    10.078  0.2918729E-04  0.9187675E-02  0.0000000E+00     0.145  0.3459588E-05  0.9092984E-03  0.0000000E+00
    10.082  0.2921159E-04  0.9191058E-02  0.0000000E+00     0.145  0.3461241E-05  0.9101031E-03  0.0000000E+00
    10.086  0.2923593E-04  0.9195432E-02  0.0000000E+00     0.146  0.3462863E-05  0.9104166E-03  0.0000000E+00
    10.089  0.2926028E-04  0.9198618E-02  0.0000000E+00     0.146  0.3464491E-05  0.9112782E-03  0.0000000E+00
    10.093  0.2928461E-04  0.9201836E-02  0.0000000E+00     0.146  0.3466153E-05  0.9120980E-03  0.0000000E+00
    10.097  0.2930890E-04  0.9205175E-02  0.0000000E+00     0.146  0.3467877E-05  0.9128291E-03  0.0000000E+00
    10.101  0.2933313E-04  0.9208659E-02  0.0000000E+00     0.146  0.3469694E-05  0.9134561E-03  0.0000000E+00
    10.105  0.2935729E-04  0.9212148E-02  0.0000000E+00     0.146  0.3471632E-05  0.9140648E-03  0.0000000E+00
    10.109  0.2938135E-04  0.9215699E-02  0.0000000E+00     0.146  0.3473710E-05  0.9146221E-03  0.0000000E+00
    10.113  0.2940530E-04  0.9219302E-02  0.0000000E+00     0.146  0.3475954E-05  0.9151063E-03  0.0000000E+00
    10.116  0.2942913E-04  0.9222954E-02  0.0000000E+00     0.147  0.3478385E-05  0.9155365E-03  0.0000000E+00
    10.120  0.2945282E-04  0.9226653E-02  0.0000000E+00     0.147  0.3481005E-05  0.9159187E-03  0.0000000E+00
    10.124  0.2947637E-04  0.9230379E-02  0.0000000E+00     0.147  0.3483834E-05  0.9162525E-03  0.0000000E+00
    10.128  0.2949977E-04  0.9234147E-02  0.0000000E+00     0.147  0.3486873E-05  0.9165239E-03  0.0000000E+00
    10.132  0.2952311E-04  0.9237924E-02  0.0000000E+00     0.147  0.3490011E-05  0.9167916E-03  0.0000000E+00
    10.136  0.2954646E-04  0.9241685E-02  0.0000000E+00     0.147  0.3493142E-05  0.9170779E-03  0.0000000E+00
    10.139  0.2956982E-04  0.9245724E-02  0.0000000E+00     0.147  0.3496280E-05  0.9177450E-03  0.0000000E+00
    10.143  0.2959319E-04  0.9249445E-02  0.0000000E+00     0.147  0.3499415E-05  0.9180286E-03  0.0000000E+00
    10.147  0.2961657E-04  0.9253126E-02  0.0000000E+00     0.148  0.3502556E-05  0.9182785E-03  0.0000000E+00
    10.151  0.2963996E-04  0.9256816E-02  0.0000000E+00     0.148  0.3505694E-05  0.9185469E-03  0.0000000E+00
    10.155  0.2966335E-04  0.9260403E-02  0.0000000E+00     0.148  0.3508835E-05  0.9186995E-03  0.0000000E+00
    10.159  0.2968675E-04  0.9264099E-02  0.0000000E+00     0.148  0.3511976E-05  0.9189832E-03  0.0000000E+00
    10.162  0.2971016E-04  0.9267801E-02  0.0000000E+00     0.148  0.3515121E-05  0.9192987E-03  0.0000000E+00
    10.166  0.2973359E-04  0.9271516E-02  0.0000000E+00     0.148  0.3518262E-05  0.9196359E-03  0.0000000E+00
    10.170  0.2975702E-04  0.9275221E-02  0.0000000E+00     0.148  0.3521406E-05  0.9199790E-03  0.0000000E+00
    10.174  0.2978045E-04  0.9278930E-02  0.0000000E+00     0.148  0.3524556E-05  0.9203120E-03  0.0000000E+00
    10.178  0.2980390E-04  0.9282633E-02  0.0000000E+00     0.149  0.3527702E-05  0.9206473E-03  0.0000000E+00
    10.182  0.2982735E-04  0.9286337E-02  0.0000000E+00     0.149  0.3530851E-05  0.9209855E-03  0.0000000E+00
    10.185  0.2985082E-04  0.9290048E-02  0.0000000E+00     0.149  0.3534003E-05  0.9213323E-03  0.0000000E+00
    10.189  0.2987429E-04  0.9293760E-02  0.0000000E+00     0.149  0.3537155E-05  0.9216818E-03  0.0000000E+00
    10.193  0.2989777E-04  0.9297475E-02  0.0000000E+00     0.149  0.3540307E-05  0.9220259E-03  0.0000000E+00
    10.197  0.2992126E-04  0.9301190E-02  0.0000000E+00     0.149  0.3543462E-05  0.9223649E-03  0.0000000E+00
    10.201  0.2994476E-04  0.9304910E-02  0.0000000E+00     0.149  0.3546617E-05  0.9227127E-03  0.0000000E+00
    10.205  0.2996826E-04  0.9308629E-02  0.0000000E+00     0.149  0.3549773E-05  0.9230520E-03  0.0000000E+00
    10.208  0.2999178E-04  0.9312339E-02  0.0000000E+00     0.150  0.3552931E-05  0.9233920E-03  0.0000000E+00
    10.212  0.3001530E-04  0.9316047E-02  0.0000000E+00     0.150  0.3556091E-05  0.9237298E-03  0.0000000E+00
    10.216  0.3003883E-04  0.9319759E-02  0.0000000E+00     0.150  0.3559254E-05  0.9240744E-03  0.0000000E+00
    10.220  0.3006237E-04  0.9323878E-02  0.0000000E+00     0.150  0.3562416E-05  0.9241702E-03  0.0000000E+00
    10.224  0.3008592E-04  0.9327514E-02  0.0000000E+00     0.150  0.3565575E-05  0.9245641E-03  0.0000000E+00
    10.228  0.3010948E-04  0.9331149E-02  0.0000000E+00     0.150  0.3568739E-05  0.9249571E-03  0.0000000E+00
    10.231  0.3013305E-04  0.9334816E-02  0.0000000E+00     0.150  0.3571907E-05  0.9253426E-03  0.0000000E+00
    10.235  0.3015663E-04  0.9338483E-02  0.0000000E+00     0.150  0.3575074E-05  0.9257162E-03  0.0000000E+00
    10.239  0.3018021E-04  0.9342154E-02  0.0000000E+00     0.151  0.3578243E-05  0.9260808E-03  0.0000000E+00
    10.243  0.3020380E-04  0.9345835E-02  0.0000000E+00     0.151  0.3581411E-05  0.9264500E-03  0.0000000E+00
    10.247  0.3022740E-04  0.9349528E-02  0.0000000E+00     0.151  0.3584583E-05  0.9268198E-03  0.0000000E+00
    10.251  0.3025101E-04  0.9353221E-02  0.0000000E+00     0.151  0.3587753E-05  0.9271859E-03  0.0000000E+00
    10.254  0.3027463E-04  0.9356922E-02  0.0000000E+00     0.151  0.3590926E-05  0.9275497E-03  0.0000000E+00
    10.258  0.3029826E-04  0.9360629E-02  0.0000000E+00     0.151  0.3594105E-05  0.9279015E-03  0.0000000E+00
    10.262  0.3032189E-04  0.9364332E-02  0.0000000E+00     0.151  0.3597279E-05  0.9282428E-03  0.0000000E+00
    10.266  0.3034553E-04  0.9368042E-02  0.0000000E+00     0.151  0.3600458E-05  0.9285829E-03  0.0000000E+00
    10.270  0.3036919E-04  0.9371664E-02  0.0000000E+00     0.152  0.3603635E-05  0.9288160E-03  0.0000000E+00
    10.274  0.3039285E-04  0.9375398E-02  0.0000000E+00     0.152  0.3606814E-05  0.9292029E-03  0.0000000E+00
    10.277  0.3041652E-04  0.9379139E-02  0.0000000E+00     0.152  0.3609996E-05  0.9295830E-03  0.0000000E+00
    10.281  0.3044020E-04  0.9382857E-02  0.0000000E+00     0.152  0.3613177E-05  0.9299467E-03  0.0000000E+00
    10.285  0.3046388E-04  0.9386575E-02  0.0000000E+00     0.152  0.3616361E-05  0.9302994E-03  0.0000000E+00
    10.289  0.3048758E-04  0.9390291E-02  0.0000000E+00     0.152  0.3619547E-05  0.9306402E-03  0.0000000E+00
    10.293  0.3051128E-04  0.9394007E-02  0.0000000E+00     0.152  0.3622735E-05  0.9309944E-03  0.0000000E+00
    10.297  0.3053500E-04  0.9397725E-02  0.0000000E+00     0.152  0.3625923E-05  0.9313445E-03  0.0000000E+00
    10.300  0.3055871E-04  0.9401434E-02  0.0000000E+00     0.153  0.3629109E-05  0.9316783E-03  0.0000000E+00
    10.304  0.3058245E-04  0.9405148E-02  0.0000000E+00     0.153  0.3632301E-05  0.9320235E-03  0.0000000E+00
    10.308  0.3060618E-04  0.9408858E-02  0.0000000E+00     0.153  0.3635491E-05  0.9323663E-03  0.0000000E+00
    10.312  0.3062993E-04  0.9412566E-02  0.0000000E+00     0.153  0.3638683E-05  0.9327156E-03  0.0000000E+00
    10.316  0.3065369E-04  0.9416271E-02  0.0000000E+00     0.153  0.3641881E-05  0.9330654E-03  0.0000000E+00
    10.320  0.3067745E-04  0.9420514E-02  0.0000000E+00     0.153  0.3645074E-05  0.9341171E-03  0.0000000E+00
    10.323  0.3070122E-04  0.9424067E-02  0.0000000E+00     0.153  0.3648274E-05  0.9342926E-03  0.0000000E+00
    10.327  0.3072500E-04  0.9427713E-02  0.0000000E+00     0.153  0.3651472E-05  0.9344320E-03  0.0000000E+00
    10.331  0.3074879E-04  0.9431309E-02  0.0000000E+00     0.154  0.3654675E-05  0.9346800E-03  0.0000000E+00
    10.335  0.3077259E-04  0.9434951E-02  0.0000000E+00     0.154  0.3657875E-05  0.9349738E-03  0.0000000E+00
    10.339  0.3079640E-04  0.9438610E-02  0.0000000E+00     0.154  0.3661081E-05  0.9352876E-03  0.0000000E+00
    10.343  0.3082021E-04  0.9442289E-02  0.0000000E+00     0.154  0.3664283E-05  0.9356266E-03  0.0000000E+00
    10.346  0.3084404E-04  0.9445979E-02  0.0000000E+00     0.154  0.3667488E-05  0.9359759E-03  0.0000000E+00
    10.350  0.3086787E-04  0.9449681E-02  0.0000000E+00     0.154  0.3670694E-05  0.9363375E-03  0.0000000E+00
    10.354  0.3089171E-04  0.9453384E-02  0.0000000E+00     0.154  0.3673903E-05  0.9367020E-03  0.0000000E+00
    10.358  0.3091556E-04  0.9457091E-02  0.0000000E+00     0.154  0.3677111E-05  0.9370647E-03  0.0000000E+00
    10.362  0.3093942E-04  0.9460798E-02  0.0000000E+00     0.155  0.3680324E-05  0.9374234E-03  0.0000000E+00
    10.366  0.3096328E-04  0.9464504E-02  0.0000000E+00     0.155  0.3683538E-05  0.9377785E-03  0.0000000E+00
    10.369  0.3098715E-04  0.9468208E-02  0.0000000E+00     0.155  0.3686750E-05  0.9381295E-03  0.0000000E+00
    10.373  0.3101104E-04  0.9471908E-02  0.0000000E+00     0.155  0.3689963E-05  0.9384797E-03  0.0000000E+00
    10.377  0.3103493E-04  0.9475617E-02  0.0000000E+00     0.155  0.3693181E-05  0.9388206E-03  0.0000000E+00
    10.381  0.3105883E-04  0.9479316E-02  0.0000000E+00     0.155  0.3696398E-05  0.9391667E-03  0.0000000E+00
    10.385  0.3108274E-04  0.9483032E-02  0.0000000E+00     0.155  0.3699617E-05  0.9395243E-03  0.0000000E+00
    10.389  0.3110665E-04  0.9486749E-02  0.0000000E+00     0.156  0.3702837E-05  0.9398811E-03  0.0000000E+00
    10.392  0.3113058E-04  0.9490461E-02  0.0000000E+00     0.156  0.3706057E-05  0.9402389E-03  0.0000000E+00
    10.396  0.3115451E-04  0.9494176E-02  0.0000000E+00     0.156  0.3709282E-05  0.9405972E-03  0.0000000E+00
    10.400  0.3117845E-04  0.9497897E-02  0.0000000E+00     0.156  0.3712504E-05  0.9409564E-03  0.0000000E+00
    10.404  0.3120241E-04  0.9501598E-02  0.0000000E+00     0.156  0.3715731E-05  0.9413143E-03  0.0000000E+00
    10.408  0.3122637E-04  0.9505300E-02  0.0000000E+00     0.156  0.3718957E-05  0.9416752E-03  0.0000000E+00
    10.412  0.3125033E-04  0.9508992E-02  0.0000000E+00     0.156  0.3722186E-05  0.9420237E-03  0.0000000E+00
    10.415  0.3127431E-04  0.9512691E-02  0.0000000E+00     0.156  0.3725413E-05  0.9423718E-03  0.0000000E+00
    10.419  0.3129830E-04  0.9516585E-02  0.0000000E+00     0.157  0.3728647E-05  0.9429671E-03  0.0000000E+00
    10.423  0.3132229E-04  0.9520223E-02  0.0000000E+00     0.157  0.3731878E-05  0.9432523E-03  0.0000000E+00
    10.427  0.3134629E-04  0.9523871E-02  0.0000000E+00     0.157  0.3735115E-05  0.9435375E-03  0.0000000E+00
    10.431  0.3137030E-04  0.9527542E-02  0.0000000E+00     0.157  0.3738348E-05  0.9438574E-03  0.0000000E+00
    10.435  0.3139432E-04  0.9531226E-02  0.0000000E+00     0.157  0.3741585E-05  0.9441919E-03  0.0000000E+00
    10.438  0.3141835E-04  0.9534918E-02  0.0000000E+00     0.157  0.3744821E-05  0.9445361E-03  0.0000000E+00
    10.442  0.3144239E-04  0.9538625E-02  0.0000000E+00     0.157  0.3748063E-05  0.9448899E-03  0.0000000E+00
    10.446  0.3146643E-04  0.9542335E-02  0.0000000E+00     0.157  0.3751301E-05  0.9452475E-03  0.0000000E+00
    10.450  0.3149049E-04  0.9546037E-02  0.0000000E+00     0.158  0.3754543E-05  0.9456030E-03  0.0000000E+00
    10.454  0.3151455E-04  0.9549754E-02  0.0000000E+00     0.158  0.3757784E-05  0.9459560E-03  0.0000000E+00
    10.457  0.3153862E-04  0.9553469E-02  0.0000000E+00     0.158  0.3761028E-05  0.9463180E-03  0.0000000E+00
    10.461  0.3156270E-04  0.9556825E-02  0.0000000E+00     0.158  0.3764276E-05  0.9468588E-03  0.0000000E+00
    10.465  0.3158678E-04  0.9560591E-02  0.0000000E+00     0.158  0.3767523E-05  0.9471904E-03  0.0000000E+00
    10.469  0.3161088E-04  0.9564367E-02  0.0000000E+00     0.158  0.3770771E-05  0.9475141E-03  0.0000000E+00
    10.473  0.3163498E-04  0.9568120E-02  0.0000000E+00     0.158  0.3774021E-05  0.9478465E-03  0.0000000E+00
    10.477  0.3165910E-04  0.9571745E-02  0.0000000E+00     0.158  0.3777272E-05  0.9480433E-03  0.0000000E+00
    10.480  0.3168322E-04  0.9575499E-02  0.0000000E+00     0.159  0.3780523E-05  0.9484253E-03  0.0000000E+00
    10.484  0.3170735E-04  0.9579252E-02  0.0000000E+00     0.159  0.3783779E-05  0.9488090E-03  0.0000000E+00
    10.488  0.3173149E-04  0.9582983E-02  0.0000000E+00     0.159  0.3787033E-05  0.9491878E-03  0.0000000E+00
    10.492  0.3175563E-04  0.9586421E-02  0.0000000E+00     0.159  0.3790286E-05  0.9491849E-03  0.0000000E+00
    10.496  0.3177979E-04  0.9590181E-02  0.0000000E+00     0.159  0.3793544E-05  0.9495993E-03  0.0000000E+00
    10.500  0.3180395E-04  0.9593953E-02  0.0000000E+00     0.159  0.3796802E-05  0.9500208E-03  0.0000000E+00
    10.503  0.3182813E-04  0.9597704E-02  0.0000000E+00     0.159  0.3800060E-05  0.9504269E-03  0.0000000E+00
    10.507  0.3185231E-04  0.9601443E-02  0.0000000E+00     0.160  0.3803320E-05  0.9508305E-03  0.0000000E+00
    10.511  0.3187650E-04  0.9605170E-02  0.0000000E+00     0.160  0.3806585E-05  0.9512159E-03  0.0000000E+00
    10.515  0.3190070E-04  0.9608885E-02  0.0000000E+00     0.160  0.3809847E-05  0.9515912E-03  0.0000000E+00
    10.519  0.3192490E-04  0.9612603E-02  0.0000000E+00     0.160  0.3813112E-05  0.9519666E-03  0.0000000E+00
    10.523  0.3194912E-04  0.9616315E-02  0.0000000E+00     0.160  0.3816377E-05  0.9523344E-03  0.0000000E+00
    10.526  0.3197334E-04  0.9619992E-02  0.0000000E+00     0.160  0.3819644E-05  0.9526355E-03  0.0000000E+00
    10.530  0.3199758E-04  0.9623722E-02  0.0000000E+00     0.160  0.3822915E-05  0.9530266E-03  0.0000000E+00
    10.534  0.3202182E-04  0.9627440E-02  0.0000000E+00     0.160  0.3826184E-05  0.9534151E-03  0.0000000E+00
    10.538  0.3204607E-04  0.9631142E-02  0.0000000E+00     0.161  0.3829456E-05  0.9537826E-03  0.0000000E+00
    10.542  0.3207033E-04  0.9634842E-02  0.0000000E+00     0.161  0.3832729E-05  0.9541355E-03  0.0000000E+00
    10.545  0.3209460E-04  0.9638547E-02  0.0000000E+00     0.161  0.3836006E-05  0.9544958E-03  0.0000000E+00
    10.549  0.3211887E-04  0.9642249E-02  0.0000000E+00     0.161  0.3839280E-05  0.9548521E-03  0.0000000E+00
    10.553  0.3214316E-04  0.9645955E-02  0.0000000E+00     0.161  0.3842556E-05  0.9552163E-03  0.0000000E+00
    10.557  0.3216745E-04  0.9649657E-02  0.0000000E+00     0.161  0.3845832E-05  0.9555793E-03  0.0000000E+00
    10.561  0.3219175E-04  0.9653343E-02  0.0000000E+00     0.161  0.3849113E-05  0.9559312E-03  0.0000000E+00
    10.565  0.3221607E-04  0.9657034E-02  0.0000000E+00     0.161  0.3852391E-05  0.9562879E-03  0.0000000E+00
    10.568  0.3224038E-04  0.9660726E-02  0.0000000E+00     0.162  0.3855674E-05  0.9566515E-03  0.0000000E+00
    10.572  0.3226471E-04  0.9664421E-02  0.0000000E+00     0.162  0.3858961E-05  0.9570132E-03  0.0000000E+00
    10.576  0.3228905E-04  0.9668112E-02  0.0000000E+00     0.162  0.3862246E-05  0.9573734E-03  0.0000000E+00
    10.580  0.3231339E-04  0.9671799E-02  0.0000000E+00     0.162  0.3865531E-05  0.9577421E-03  0.0000000E+00
    10.584  0.3233775E-04  0.9675489E-02  0.0000000E+00     0.162  0.3868818E-05  0.9580970E-03  0.0000000E+00
    10.588  0.3236211E-04  0.9679188E-02  0.0000000E+00     0.162  0.3872104E-05  0.9584634E-03  0.0000000E+00
    10.591  0.3238648E-04  0.9682876E-02  0.0000000E+00     0.162  0.3875395E-05  0.9588281E-03  0.0000000E+00
    10.595  0.3241086E-04  0.9686561E-02  0.0000000E+00     0.163  0.3878687E-05  0.9591978E-03  0.0000000E+00
    10.599  0.3243524E-04  0.9690259E-02  0.0000000E+00     0.163  0.3881979E-05  0.9595603E-03  0.0000000E+00
    10.603  0.3245964E-04  0.9693751E-02  0.0000000E+00     0.163  0.3885270E-05  0.9598110E-03  0.0000000E+00
    10.607  0.3248404E-04  0.9697517E-02  0.0000000E+00     0.163  0.3888566E-05  0.9602138E-03  0.0000000E+00
    10.610  0.3250846E-04  0.9701482E-02  0.0000000E+00     0.163  0.3891864E-05  0.9605027E-03  0.0000000E+00
    10.614  0.3253288E-04  0.9705162E-02  0.0000000E+00     0.163  0.3895160E-05  0.9609226E-03  0.0000000E+00
    10.618  0.3255731E-04  0.9708815E-02  0.0000000E+00     0.163  0.3898458E-05  0.9613283E-03  0.0000000E+00
    10.622  0.3258175E-04  0.9712486E-02  0.0000000E+00     0.163  0.3901758E-05  0.9617172E-03  0.0000000E+00
    10.626  0.3260620E-04  0.9716163E-02  0.0000000E+00     0.164  0.3905060E-05  0.9620867E-03  0.0000000E+00
    10.630  0.3263066E-04  0.9719850E-02  0.0000000E+00     0.164  0.3908362E-05  0.9624540E-03  0.0000000E+00
    10.633  0.3265504E-04  0.9723525E-02  0.0000000E+00     0.164  0.3911769E-05  0.9628307E-03  0.0000000E+00
    10.637  0.3267925E-04  0.9727190E-02  0.0000000E+00     0.164  0.3915441E-05  0.9632339E-03  0.0000000E+00
    10.641  0.3270327E-04  0.9730842E-02  0.0000000E+00     0.164  0.3919371E-05  0.9636492E-03  0.0000000E+00
    10.645  0.3272712E-04  0.9734476E-02  0.0000000E+00     0.164  0.3923545E-05  0.9640828E-03  0.0000000E+00
    10.649  0.3275082E-04  0.9738095E-02  0.0000000E+00     0.164  0.3927945E-05  0.9645529E-03  0.0000000E+00
    10.653  0.3277436E-04  0.9741677E-02  0.0000000E+00     0.165  0.3932552E-05  0.9650420E-03  0.0000000E+00
    10.656  0.3279779E-04  0.9745238E-02  0.0000000E+00     0.165  0.3937338E-05  0.9655815E-03  0.0000000E+00
    10.660  0.3282112E-04  0.9748769E-02  0.0000000E+00     0.165  0.3942271E-05  0.9661561E-03  0.0000000E+00
    10.664  0.3284437E-04  0.9752277E-02  0.0000000E+00     0.165  0.3947320E-05  0.9667768E-03  0.0000000E+00
    10.668  0.3286758E-04  0.9755760E-02  0.0000000E+00     0.165  0.3952454E-05  0.9674440E-03  0.0000000E+00
    10.672  0.3289076E-04  0.9759216E-02  0.0000000E+00     0.165  0.3957630E-05  0.9681575E-03  0.0000000E+00
    10.675  0.3291395E-04  0.9762639E-02  0.0000000E+00     0.165  0.3962811E-05  0.9689152E-03  0.0000000E+00
    10.679  0.3293717E-04  0.9766022E-02  0.0000000E+00     0.165  0.3967961E-05  0.9697118E-03  0.0000000E+00
    10.683  0.3296045E-04  0.9769379E-02  0.0000000E+00     0.166  0.3973037E-05  0.9705592E-03  0.0000000E+00
    10.687  0.3298383E-04  0.9772706E-02  0.0000000E+00     0.166  0.3978012E-05  0.9714353E-03  0.0000000E+00
    10.691  0.3300731E-04  0.9776011E-02  0.0000000E+00     0.166  0.3982848E-05  0.9723634E-03  0.0000000E+00
    10.695  0.3303093E-04  0.9779292E-02  0.0000000E+00     0.166  0.3987506E-05  0.9733241E-03  0.0000000E+00
    10.698  0.3305471E-04  0.9782549E-02  0.0000000E+00     0.166  0.3991970E-05  0.9743257E-03  0.0000000E+00
    10.702  0.3307866E-04  0.9785773E-02  0.0000000E+00     0.166  0.3996210E-05  0.9753437E-03  0.0000000E+00
    10.706  0.3310280E-04  0.9788985E-02  0.0000000E+00     0.166  0.4000214E-05  0.9764001E-03  0.0000000E+00
    10.710  0.3312713E-04  0.9792296E-02  0.1182042E-06     0.167  0.4003958E-05  0.9773091E-03  0.2520113E-06
    10.714  0.3315166E-04  0.9795600E-02  0.2408870E-06     0.167  0.4007439E-05  0.9782287E-03  0.5135711E-06
    10.717  0.3317640E-04  0.9798905E-02  0.3660250E-06     0.167  0.4010663E-05  0.9791469E-03  0.7803653E-06
    10.721  0.3320134E-04  0.9802207E-02  0.4924298E-06     0.167  0.4013615E-05  0.9800764E-03  0.1049860E-05
    10.725  0.3322647E-04  0.9805507E-02  0.6188588E-06     0.167  0.4016317E-05  0.9810034E-03  0.1319407E-05
    10.729  0.3325180E-04  0.9808796E-02  0.7440246E-06     0.167  0.4018780E-05  0.9819297E-03  0.1586260E-05
    10.733  0.3327729E-04  0.9812098E-02  0.8666092E-06     0.167  0.4021022E-05  0.9828584E-03  0.1847611E-05
    10.737  0.3330294E-04  0.9815407E-02  0.9853074E-06     0.167  0.4023061E-05  0.9837729E-03  0.2100675E-05
    10.740  0.3332873E-04  0.9818732E-02  0.1098821E-05     0.168  0.4024930E-05  0.9846749E-03  0.2342686E-05
    10.744  0.3335462E-04  0.9822064E-02  0.1205872E-05     0.168  0.4026662E-05  0.9855554E-03  0.2570919E-05
    10.748  0.3338061E-04  0.9825412E-02  0.1305246E-05     0.168  0.4028289E-05  0.9864147E-03  0.2782784E-05
    10.752  0.3340666E-04  0.9828770E-02  0.1395813E-05     0.168  0.4029845E-05  0.9872495E-03  0.2975873E-05
    10.756  0.3343274E-04  0.9832159E-02  0.1476546E-05     0.168  0.4031366E-05  0.9880627E-03  0.3147996E-05
    10.759  0.3345883E-04  0.9835552E-02  0.1546524E-05     0.168  0.4032896E-05  0.9888196E-03  0.3297190E-05
    10.763  0.3348489E-04  0.9838983E-02  0.1604991E-05     0.168  0.4034469E-05  0.9895572E-03  0.3421841E-05
    10.767  0.3351091E-04  0.9842441E-02  0.1651293E-05     0.169  0.4036122E-05  0.9902663E-03  0.3520556E-05
    10.771  0.3353685E-04  0.9845926E-02  0.1684943E-05     0.169  0.4037890E-05  0.9909456E-03  0.3592299E-05
    10.775  0.3356269E-04  0.9849436E-02  0.1705610E-05     0.169  0.4039810E-05  0.9915798E-03  0.3636360E-05
    10.779  0.3358842E-04  0.9852987E-02  0.1713127E-05     0.169  0.4041904E-05  0.9921736E-03  0.3652387E-05
    10.782  0.3361400E-04  0.9856549E-02  0.1707477E-05     0.169  0.4044205E-05  0.9927131E-03  0.3640341E-05
    10.786  0.3363942E-04  0.9860136E-02  0.1690663E-05     0.169  0.4046732E-05  0.9932090E-03  0.3604493E-05
    10.790  0.3366467E-04  0.9863769E-02  0.1659631E-05     0.169  0.4049503E-05  0.9936763E-03  0.3538334E-05
    10.794  0.3368975E-04  0.9867424E-02  0.1616054E-05     0.169  0.4052528E-05  0.9940852E-03  0.3445428E-05
    10.798  0.3371463E-04  0.9871107E-02  0.1560734E-05     0.170  0.4055819E-05  0.9944555E-03  0.3327486E-05
    10.801  0.3373945E-04  0.9874800E-02  0.1506879E-05     0.170  0.4059220E-05  0.9948068E-03  0.3212665E-05
    10.805  0.3376427E-04  0.9878490E-02  0.1463162E-05     0.170  0.4062623E-05  0.9951588E-03  0.3119462E-05
    10.809  0.3378911E-04  0.9882186E-02  0.1428000E-05     0.170  0.4066025E-05  0.9955074E-03  0.3044496E-05
    10.813  0.3381394E-04  0.9885883E-02  0.1399758E-05     0.170  0.4069432E-05  0.9958640E-03  0.2984283E-05
    10.817  0.3383879E-04  0.9889567E-02  0.1377123E-05     0.170  0.4072836E-05  0.9962186E-03  0.2936026E-05
    10.821  0.3386365E-04  0.9893253E-02  0.1358954E-05     0.170  0.4076242E-05  0.9965724E-03  0.2897291E-05
    10.824  0.3388852E-04  0.9896927E-02  0.1344293E-05     0.171  0.4079650E-05  0.9969220E-03  0.2866033E-05
    10.828  0.3391339E-04  0.9900545E-02  0.1332309E-05     0.171  0.4083061E-05  0.9971931E-03  0.2840482E-05
    10.832  0.3393828E-04  0.9904238E-02  0.1322324E-05     0.171  0.4086473E-05  0.9975672E-03  0.2819194E-05
    10.836  0.3396317E-04  0.9907922E-02  0.1313820E-05     0.171  0.4089884E-05  0.9979376E-03  0.2801065E-05
    10.840  0.3398807E-04  0.9911608E-02  0.1306391E-05     0.171  0.4093296E-05  0.9983158E-03  0.2785225E-05
    10.843  0.3401298E-04  0.9915289E-02  0.1299749E-05     0.171  0.4096712E-05  0.9986797E-03  0.2771066E-05
    10.847  0.3403790E-04  0.9919225E-02  0.1293697E-05     0.171  0.4100125E-05  0.9993257E-03  0.2758162E-05
    10.851  0.3406283E-04  0.9922884E-02  0.1288083E-05     0.172  0.4103545E-05  0.9996407E-03  0.2746192E-05
    10.855  0.3408776E-04  0.9926532E-02  0.1282797E-05     0.172  0.4106962E-05  0.9999442E-03  0.2734923E-05
    10.859  0.3411271E-04  0.9930180E-02  0.1277793E-05     0.172  0.4110380E-05  0.1000269E-02  0.2724255E-05
    10.863  0.3413766E-04  0.9933843E-02  0.1273030E-05     0.172  0.4113802E-05  0.1000599E-02  0.2714100E-05
    10.866  0.3416262E-04  0.9937515E-02  0.1268472E-05     0.172  0.4117225E-05  0.1000937E-02  0.2704382E-05
    10.870  0.3418759E-04  0.9941198E-02  0.1264103E-05     0.172  0.4120648E-05  0.1001280E-02  0.2695067E-05
    10.874  0.3421257E-04  0.9944777E-02  0.1259340E-05     0.172  0.4124069E-05  0.1001504E-02  0.2684912E-05
    10.878  0.3423756E-04  0.9948480E-02  0.1255302E-05     0.172  0.4127497E-05  0.1001877E-02  0.2676304E-05
    10.882  0.3426255E-04  0.9952182E-02  0.1251483E-05     0.173  0.4130923E-05  0.1002256E-02  0.2668161E-05
    10.885  0.3428756E-04  0.9955882E-02  0.1247749E-05     0.173  0.4134351E-05  0.1002629E-02  0.2660200E-05
    10.889  0.3431257E-04  0.9959838E-02  0.1244100E-05     0.173  0.4137778E-05  0.1003317E-02  0.2652420E-05
    10.893  0.3433760E-04  0.9963463E-02  0.1240534E-05     0.173  0.4141213E-05  0.1003601E-02  0.2644818E-05
    10.897  0.3436263E-04  0.9967079E-02  0.1237065E-05     0.173  0.4144645E-05  0.1003877E-02  0.2637422E-05
    10.901  0.3438767E-04  0.9970713E-02  0.1233702E-05     0.173  0.4148077E-05  0.1004180E-02  0.2630252E-05
    10.904  0.3441272E-04  0.9974383E-02  0.1230454E-05     0.173  0.4151513E-05  0.1004513E-02  0.2623327E-05
    10.908  0.3443778E-04  0.9978044E-02  0.1227292E-05     0.174  0.4154948E-05  0.1004846E-02  0.2616587E-05
    10.912  0.3446284E-04  0.9981719E-02  0.1224249E-05     0.174  0.4158385E-05  0.1005193E-02  0.2610099E-05
    10.916  0.3448792E-04  0.9985391E-02  0.1221325E-05     0.174  0.4161820E-05  0.1005545E-02  0.2603864E-05
    10.920  0.3451300E-04  0.9989058E-02  0.1218519E-05     0.174  0.4165261E-05  0.1005896E-02  0.2597882E-05
    10.924  0.3453809E-04  0.9992906E-02  0.1215788E-05     0.174  0.4168701E-05  0.1006479E-02  0.2592060E-05
    10.927  0.3456319E-04  0.9996533E-02  0.1213125E-05     0.174  0.4172145E-05  0.1006780E-02  0.2586382E-05
    10.931  0.3458830E-04  0.1000016E-01  0.1210536E-05     0.174  0.4175585E-05  0.1007072E-02  0.2580862E-05
    10.935  0.3461342E-04  0.1000380E-01  0.1208001E-05     0.174  0.4179029E-05  0.1007388E-02  0.2575457E-05
    10.939  0.3463854E-04  0.1000746E-01  0.1205578E-05     0.175  0.4182477E-05  0.1007722E-02  0.2570293E-05
    10.943  0.3466368E-04  0.1001112E-01  0.1202883E-05     0.175  0.4185922E-05  0.1008056E-02  0.2564546E-05
    10.946  0.3468882E-04  0.1001479E-01  0.1200507E-05     0.175  0.4189368E-05  0.1008395E-02  0.2559481E-05
    10.950  0.3471397E-04  0.1001846E-01  0.1198269E-05     0.175  0.4192819E-05  0.1008733E-02  0.2554709E-05
    10.954  0.3473913E-04  0.1002213E-01  0.1195993E-05     0.175  0.4196270E-05  0.1009083E-02  0.2549858E-05
    10.958  0.3476431E-04  0.1002580E-01  0.1193692E-05     0.175  0.4199718E-05  0.1009422E-02  0.2544952E-05
    10.962  0.3478948E-04  0.1002947E-01  0.1191375E-05     0.175  0.4203174E-05  0.1009760E-02  0.2540011E-05
    10.966  0.3481467E-04  0.1003315E-01  0.1189194E-05     0.176  0.4206625E-05  0.1010095E-02  0.2535362E-05
    10.969  0.3483986E-04  0.1003681E-01  0.1186881E-05     0.176  0.4210078E-05  0.1010449E-02  0.2530431E-05
    10.973  0.3486507E-04  0.1004047E-01  0.1184687E-05     0.176  0.4213537E-05  0.1010818E-02  0.2525752E-05
    10.977  0.3489028E-04  0.1004414E-01  0.1182851E-05     0.176  0.4216992E-05  0.1011171E-02  0.2521837E-05
    10.981  0.3491550E-04  0.1004782E-01  0.1180764E-05     0.176  0.4220450E-05  0.1011523E-02  0.2517389E-05
    10.985  0.3494073E-04  0.1005151E-01  0.1178731E-05     0.176  0.4223910E-05  0.1011869E-02  0.2513055E-05
    10.988  0.3496597E-04  0.1005519E-01  0.1176729E-05     0.176  0.4227373E-05  0.1012228E-02  0.2508787E-05
    10.992  0.3499122E-04  0.1005887E-01  0.1174972E-05     0.177  0.4230836E-05  0.1012598E-02  0.2505039E-05
    10.996  0.3501647E-04  0.1006254E-01  0.1173042E-05     0.177  0.4234298E-05  0.1012963E-02  0.2500925E-05
    11.000  0.3504174E-04  0.1006621E-01  0.1171181E-05     0.177  0.4237763E-05  0.1013319E-02  0.2496958E-05
    11.004  0.3506701E-04  0.1006974E-01  0.1169329E-05     0.177  0.4241228E-05  0.1013473E-02  0.2493010E-05
    11.007  0.3509229E-04  0.1007345E-01  0.1167494E-05     0.177  0.4244696E-05  0.1013870E-02  0.2489097E-05
    11.011  0.3511758E-04  0.1007716E-01  0.1165669E-05     0.177  0.4248165E-05  0.1014263E-02  0.2485206E-05
    11.015  0.3514288E-04  0.1008085E-01  0.1163868E-05     0.177  0.4251634E-05  0.1014639E-02  0.2481367E-05
    11.019  0.3516819E-04  0.1008455E-01  0.1162096E-05     0.177  0.4255103E-05  0.1015019E-02  0.2477590E-05
    11.023  0.3519351E-04  0.1008824E-01  0.1160349E-05     0.178  0.4258573E-05  0.1015392E-02  0.2473864E-05
    11.027  0.3521883E-04  0.1009193E-01  0.1158646E-05     0.178  0.4262046E-05  0.1015749E-02  0.2470232E-05
    11.030  0.3524417E-04  0.1009561E-01  0.1156981E-05     0.178  0.4265520E-05  0.1016109E-02  0.2466684E-05
    11.034  0.3526951E-04  0.1009928E-01  0.1155348E-05     0.178  0.4268997E-05  0.1016464E-02  0.2463202E-05
    11.038  0.3529486E-04  0.1010295E-01  0.1153747E-05     0.178  0.4272471E-05  0.1016817E-02  0.2459788E-05
    11.042  0.3532022E-04  0.1010663E-01  0.1152181E-05     0.178  0.4275949E-05  0.1017169E-02  0.2456450E-05
    11.046  0.3534559E-04  0.1011030E-01  0.1150565E-05     0.178  0.4279429E-05  0.1017513E-02  0.2453004E-05
    11.049  0.3537096E-04  0.1011397E-01  0.1149176E-05     0.179  0.4282910E-05  0.1017863E-02  0.2450044E-05
    11.053  0.3539635E-04  0.1011764E-01  0.1147827E-05     0.179  0.4286392E-05  0.1018219E-02  0.2447168E-05
    11.057  0.3542174E-04  0.1012130E-01  0.1146426E-05     0.179  0.4289872E-05  0.1018572E-02  0.2444181E-05
    11.061  0.3544715E-04  0.1012497E-01  0.1144937E-05     0.179  0.4293357E-05  0.1018916E-02  0.2441006E-05
    11.065  0.3547256E-04  0.1012863E-01  0.1143413E-05     0.179  0.4296843E-05  0.1019266E-02  0.2437757E-05
    11.068  0.3549798E-04  0.1013230E-01  0.1141911E-05     0.179  0.4300330E-05  0.1019626E-02  0.2434554E-05
    11.072  0.3552341E-04  0.1013598E-01  0.1140429E-05     0.179  0.4303817E-05  0.1019974E-02  0.2431395E-05
    11.076  0.3554885E-04  0.1013966E-01  0.1138963E-05     0.180  0.4307302E-05  0.1020325E-02  0.2428270E-05
    11.080  0.3557429E-04  0.1014295E-01  0.1137538E-05     0.180  0.4310793E-05  0.1020872E-02  0.2425232E-05
    11.084  0.3559975E-04  0.1014670E-01  0.1136152E-05     0.180  0.4314287E-05  0.1021179E-02  0.2422277E-05
    11.088  0.3562521E-04  0.1015044E-01  0.1134797E-05     0.180  0.4317778E-05  0.1021473E-02  0.2419388E-05
    11.091  0.3565068E-04  0.1015417E-01  0.1133466E-05     0.180  0.4321274E-05  0.1021789E-02  0.2416550E-05
    11.095  0.3567616E-04  0.1015789E-01  0.1132141E-05     0.180  0.4324765E-05  0.1022125E-02  0.2413725E-05
    11.099  0.3570165E-04  0.1016159E-01  0.1130837E-05     0.180  0.4328263E-05  0.1022466E-02  0.2410944E-05
    11.103  0.3572715E-04  0.1016528E-01  0.1129544E-05     0.181  0.4331761E-05  0.1022803E-02  0.2408187E-05
    11.107  0.3575266E-04  0.1016896E-01  0.1128269E-05     0.181  0.4335260E-05  0.1023146E-02  0.2405469E-05
    11.110  0.3577818E-04  0.1017263E-01  0.1127005E-05     0.181  0.4338756E-05  0.1023488E-02  0.2402775E-05
    11.114  0.3580370E-04  0.1017630E-01  0.1125754E-05     0.181  0.4342255E-05  0.1023833E-02  0.2400107E-05
    11.118  0.3582923E-04  0.1017998E-01  0.1124505E-05     0.181  0.4345758E-05  0.1024178E-02  0.2397445E-05
    11.122  0.3585478E-04  0.1018364E-01  0.1122792E-05     0.181  0.4349261E-05  0.1024508E-02  0.2393793E-05
    11.126  0.3588033E-04  0.1018732E-01  0.1121465E-05     0.181  0.4352766E-05  0.1024854E-02  0.2390964E-05
    11.129  0.3590588E-04  0.1019100E-01  0.1120333E-05     0.181  0.4356269E-05  0.1025210E-02  0.2388551E-05
    11.133  0.3593145E-04  0.1019461E-01  0.1119179E-05     0.182  0.4359776E-05  0.1025492E-02  0.2386090E-05
    11.137  0.3595703E-04  0.1019832E-01  0.1117959E-05     0.182  0.4363284E-05  0.1025901E-02  0.2383489E-05
    11.141  0.3598261E-04  0.1020199E-01  0.1116732E-05     0.182  0.4366793E-05  0.1026237E-02  0.2380873E-05
    11.145  0.3600821E-04  0.1020565E-01  0.1115525E-05     0.182  0.4370300E-05  0.1026573E-02  0.2378300E-05
    11.148  0.3603381E-04  0.1020932E-01  0.1114308E-05     0.182  0.4373815E-05  0.1026911E-02  0.2375706E-05
    11.152  0.3605942E-04  0.1021298E-01  0.1113084E-05     0.182  0.4377324E-05  0.1027260E-02  0.2373094E-05
    11.156  0.3608504E-04  0.1021666E-01  0.1111840E-05     0.182  0.4380837E-05  0.1027609E-02  0.2370442E-05
    11.160  0.3611067E-04  0.1022035E-01  0.1110613E-05     0.183  0.4384351E-05  0.1027963E-02  0.2367826E-05
    11.164  0.3613631E-04  0.1022402E-01  0.1109416E-05     0.183  0.4387868E-05  0.1028320E-02  0.2365275E-05
    11.168  0.3616195E-04  0.1022770E-01  0.1108253E-05     0.183  0.4391384E-05  0.1028673E-02  0.2362795E-05
    11.171  0.3618761E-04  0.1023138E-01  0.1107096E-05     0.183  0.4394897E-05  0.1029027E-02  0.2360330E-05
    11.175  0.3621327E-04  0.1023505E-01  0.1105941E-05     0.183  0.4398418E-05  0.1029384E-02  0.2357866E-05
    11.179  0.3623894E-04  0.1023873E-01  0.1104799E-05     0.183  0.4401941E-05  0.1029751E-02  0.2355431E-05
    11.183  0.3626462E-04  0.1024241E-01  0.1103666E-05     0.183  0.4405461E-05  0.1030103E-02  0.2353015E-05
    11.187  0.3629031E-04  0.1024609E-01  0.1102707E-05     0.184  0.4408980E-05  0.1030443E-02  0.2350971E-05
    11.190  0.3631601E-04  0.1024977E-01  0.1101837E-05     0.184  0.4412504E-05  0.1030791E-02  0.2349116E-05
    11.194  0.3634172E-04  0.1025344E-01  0.1100895E-05     0.184  0.4416030E-05  0.1031134E-02  0.2347109E-05
    11.198  0.3636743E-04  0.1025711E-01  0.1099904E-05     0.184  0.4419555E-05  0.1031476E-02  0.2344996E-05
    11.202  0.3639316E-04  0.1026077E-01  0.1098900E-05     0.184  0.4423081E-05  0.1031819E-02  0.2342854E-05
    11.206  0.3641889E-04  0.1026445E-01  0.1097879E-05     0.184  0.4426613E-05  0.1032155E-02  0.2340678E-05
    11.209  0.3644463E-04  0.1026813E-01  0.1096866E-05     0.184  0.4430139E-05  0.1032498E-02  0.2338517E-05
    11.213  0.3647038E-04  0.1027181E-01  0.1095865E-05     0.185  0.4433668E-05  0.1032845E-02  0.2336384E-05
    11.217  0.3649613E-04  0.1027548E-01  0.1094867E-05     0.185  0.4437202E-05  0.1033182E-02  0.2334256E-05
    11.221  0.3652190E-04  0.1027914E-01  0.1093882E-05     0.185  0.4440732E-05  0.1033522E-02  0.2332156E-05
    11.225  0.3654768E-04  0.1028281E-01  0.1092910E-05     0.185  0.4444265E-05  0.1033866E-02  0.2330085E-05
    11.228  0.3657346E-04  0.1028647E-01  0.1091945E-05     0.185  0.4447802E-05  0.1034211E-02  0.2328028E-05
    11.232  0.3659926E-04  0.1029013E-01  0.1090971E-05     0.185  0.4451334E-05  0.1034546E-02  0.2325950E-05
    11.236  0.3662506E-04  0.1029380E-01  0.1089983E-05     0.185  0.4454871E-05  0.1034881E-02  0.2323844E-05
    11.240  0.3665087E-04  0.1029747E-01  0.1089007E-05     0.186  0.4458413E-05  0.1035217E-02  0.2321763E-05
    11.244  0.3667669E-04  0.1030112E-01  0.1088050E-05     0.186  0.4461950E-05  0.1035560E-02  0.2319722E-05
    11.247  0.3670252E-04  0.1030477E-01  0.1087096E-05     0.186  0.4465492E-05  0.1035912E-02  0.2317688E-05
    11.251  0.3672835E-04  0.1030844E-01  0.1086143E-05     0.186  0.4469032E-05  0.1036247E-02  0.2315656E-05
    11.255  0.3675420E-04  0.1031210E-01  0.1085229E-05     0.186  0.4472574E-05  0.1036580E-02  0.2313707E-05
    11.259  0.3678005E-04  0.1031576E-01  0.1084307E-05     0.186  0.4476117E-05  0.1036928E-02  0.2311743E-05
    11.263  0.3680591E-04  0.1031943E-01  0.1083375E-05     0.186  0.4479662E-05  0.1037280E-02  0.2309756E-05
    11.267  0.3683178E-04  0.1032309E-01  0.1082436E-05     0.186  0.4483204E-05  0.1037626E-02  0.2307753E-05
    11.270  0.3685766E-04  0.1032675E-01  0.1081446E-05     0.187  0.4486753E-05  0.1037959E-02  0.2305644E-05
    11.274  0.3688355E-04  0.1033041E-01  0.1080465E-05     0.187  0.4490301E-05  0.1038302E-02  0.2303552E-05
    11.278  0.3690944E-04  0.1033407E-01  0.1079457E-05     0.187  0.4493851E-05  0.1038652E-02  0.2301403E-05
    11.282  0.3693535E-04  0.1033774E-01  0.1078465E-05     0.187  0.4497399E-05  0.1038998E-02  0.2299287E-05
    11.286  0.3696126E-04  0.1034140E-01  0.1077497E-05     0.187  0.4500951E-05  0.1039339E-02  0.2297223E-05
    11.289  0.3698718E-04  0.1034536E-01  0.1075240E-05     0.187  0.4504503E-05  0.1039235E-02  0.2292411E-05
    11.293  0.3701312E-04  0.1034893E-01  0.1074689E-05     0.187  0.4508057E-05  0.1039707E-02  0.2291236E-05
    11.297  0.3703905E-04  0.1035250E-01  0.1074080E-05     0.188  0.4511610E-05  0.1040166E-02  0.2289939E-05
    11.301  0.3706501E-04  0.1035612E-01  0.1073348E-05     0.188  0.4515165E-05  0.1040580E-02  0.2288378E-05
    11.305  0.3709096E-04  0.1035975E-01  0.1072540E-05     0.188  0.4518725E-05  0.1040963E-02  0.2286655E-05
    11.308  0.3711693E-04  0.1036339E-01  0.1071680E-05     0.188  0.4522281E-05  0.1041316E-02  0.2284821E-05
    11.312  0.3714290E-04  0.1036705E-01  0.1070802E-05     0.188  0.4525841E-05  0.1041660E-02  0.2282949E-05
    11.316  0.3716888E-04  0.1037071E-01  0.1069924E-05     0.188  0.4529398E-05  0.1042007E-02  0.2281078E-05
    11.320  0.3719487E-04  0.1037421E-01  0.1069025E-05     0.188  0.4532959E-05  0.1042169E-02  0.2279162E-05
    11.324  0.3722087E-04  0.1037793E-01  0.1068092E-05     0.189  0.4536524E-05  0.1042563E-02  0.2277171E-05
    11.327  0.3724688E-04  0.1038164E-01  0.1067168E-05     0.189  0.4540085E-05  0.1042941E-02  0.2275203E-05
    11.331  0.3727290E-04  0.1038532E-01  0.1066258E-05     0.189  0.4543652E-05  0.1043303E-02  0.2273262E-05
    11.335  0.3729892E-04  0.1038900E-01  0.1065351E-05     0.189  0.4547217E-05  0.1043650E-02  0.2271329E-05
    11.339  0.3732496E-04  0.1039267E-01  0.1064442E-05     0.189  0.4550783E-05  0.1043996E-02  0.2269391E-05
    11.343  0.3735100E-04  0.1039634E-01  0.1063529E-05     0.189  0.4554351E-05  0.1044333E-02  0.2267444E-05
    11.346  0.3737705E-04  0.1039999E-01  0.1062644E-05     0.189  0.4557920E-05  0.1044671E-02  0.2265557E-05
    11.350  0.3740311E-04  0.1040366E-01  0.1061747E-05     0.190  0.4561488E-05  0.1045014E-02  0.2263645E-05
    11.354  0.3742918E-04  0.1040730E-01  0.1060847E-05     0.190  0.4565063E-05  0.1045353E-02  0.2261725E-05
    11.358  0.3745525E-04  0.1041095E-01  0.1059938E-05     0.190  0.4568637E-05  0.1045688E-02  0.2259787E-05
    11.362  0.3748134E-04  0.1041454E-01  0.1059017E-05     0.190  0.4572208E-05  0.1045950E-02  0.2257825E-05
    11.365  0.3750744E-04  0.1041821E-01  0.1058121E-05     0.190  0.4575784E-05  0.1046310E-02  0.2255914E-05
    11.369  0.3753353E-04  0.1042188E-01  0.1057255E-05     0.190  0.4579360E-05  0.1046670E-02  0.2254068E-05
    11.373  0.3755965E-04  0.1042555E-01  0.1056417E-05     0.190  0.4582934E-05  0.1047022E-02  0.2252281E-05
    11.377  0.3758576E-04  0.1042920E-01  0.1055554E-05     0.191  0.4586514E-05  0.1047366E-02  0.2250440E-05
    11.381  0.3761189E-04  0.1043285E-01  0.1054650E-05     0.191  0.4590096E-05  0.1047699E-02  0.2248514E-05
    11.384  0.3763803E-04  0.1043650E-01  0.1053875E-05     0.191  0.4593678E-05  0.1048031E-02  0.2246862E-05
    11.388  0.3766417E-04  0.1044015E-01  0.1053112E-05     0.191  0.4597258E-05  0.1048370E-02  0.2245235E-05
    11.392  0.3769032E-04  0.1044381E-01  0.1052268E-05     0.191  0.4600844E-05  0.1048703E-02  0.2243436E-05
    11.396  0.3771649E-04  0.1044746E-01  0.1051333E-05     0.191  0.4604428E-05  0.1049038E-02  0.2241442E-05
    11.400  0.3774265E-04  0.1045111E-01  0.1050343E-05     0.191  0.4608013E-05  0.1049372E-02  0.2239330E-05
    11.403  0.3776883E-04  0.1045483E-01  0.1049334E-05     0.191  0.4611599E-05  0.1049784E-02  0.2237181E-05
    11.407  0.3779502E-04  0.1045846E-01  0.1048736E-05     0.192  0.4615188E-05  0.1050086E-02  0.2235905E-05
    11.411  0.3782121E-04  0.1046186E-01  0.1047704E-05     0.192  0.4618780E-05  0.1050089E-02  0.2233706E-05
    11.415  0.3784742E-04  0.1046553E-01  0.1046647E-05     0.192  0.4622368E-05  0.1050454E-02  0.2231451E-05
    11.419  0.3787363E-04  0.1046921E-01  0.1045620E-05     0.192  0.4625957E-05  0.1050828E-02  0.2229262E-05
    11.422  0.3789985E-04  0.1047291E-01  0.1044604E-05     0.192  0.4629550E-05  0.1051197E-02  0.2227095E-05
    11.426  0.3792608E-04  0.1047660E-01  0.1043613E-05     0.192  0.4633144E-05  0.1051562E-02  0.2224983E-05
    11.430  0.3795231E-04  0.1048027E-01  0.1042620E-05     0.192  0.4636737E-05  0.1051925E-02  0.2222865E-05
    11.434  0.3797856E-04  0.1048395E-01  0.1041629E-05     0.193  0.4640334E-05  0.1052273E-02  0.2220752E-05
    11.438  0.3800481E-04  0.1048762E-01  0.1040685E-05     0.193  0.4643932E-05  0.1052616E-02  0.2218740E-05
    11.442  0.3803107E-04  0.1049128E-01  0.1039797E-05     0.193  0.4647532E-05  0.1052959E-02  0.2216848E-05
    11.445  0.3805735E-04  0.1049494E-01  0.1038909E-05     0.193  0.4651129E-05  0.1053299E-02  0.2214954E-05
    11.449  0.3808363E-04  0.1049860E-01  0.1038008E-05     0.193  0.4654731E-05  0.1053639E-02  0.2213033E-05
    11.453  0.3810992E-04  0.1050245E-01  0.1037116E-05     0.193  0.4658330E-05  0.1054215E-02  0.2211132E-05
    11.457  0.3813621E-04  0.1050606E-01  0.1036269E-05     0.193  0.4661939E-05  0.1054508E-02  0.2209326E-05
    11.461  0.3816252E-04  0.1050968E-01  0.1035449E-05     0.194  0.4665542E-05  0.1054787E-02  0.2207578E-05
    11.464  0.3818883E-04  0.1051331E-01  0.1034635E-05     0.194  0.4669145E-05  0.1055085E-02  0.2205841E-05
    11.468  0.3821515E-04  0.1051696E-01  0.1033838E-05     0.194  0.4672753E-05  0.1055391E-02  0.2204142E-05
    11.472  0.3824148E-04  0.1052062E-01  0.1033022E-05     0.194  0.4676364E-05  0.1055718E-02  0.2202403E-05
    11.476  0.3826782E-04  0.1052427E-01  0.1032219E-05     0.194  0.4679975E-05  0.1056024E-02  0.2200690E-05
    11.480  0.3829417E-04  0.1052794E-01  0.1031417E-05     0.194  0.4683583E-05  0.1056345E-02  0.2198981E-05
    11.483  0.3832052E-04  0.1053159E-01  0.1030594E-05     0.194  0.4687196E-05  0.1056679E-02  0.2197226E-05
    11.487  0.3834689E-04  0.1053522E-01  0.1029768E-05     0.195  0.4690807E-05  0.1057006E-02  0.2195465E-05
    11.491  0.3837326E-04  0.1053888E-01  0.1028977E-05     0.195  0.4694424E-05  0.1057337E-02  0.2193779E-05
    11.495  0.3839964E-04  0.1054253E-01  0.1028163E-05     0.195  0.4698037E-05  0.1057668E-02  0.2192044E-05
    11.499  0.3842603E-04  0.1054619E-01  0.1027329E-05     0.195  0.4701653E-05  0.1058002E-02  0.2190265E-05
    11.502  0.3845243E-04  0.1054950E-01  0.1027728E-05     0.195  0.4705269E-05  0.1058815E-02  0.2191116E-05
    11.506  0.3847884E-04  0.1055318E-01  0.1026612E-05     0.195  0.4708890E-05  0.1059047E-02  0.2188736E-05
    11.510  0.3850525E-04  0.1055695E-01  0.1025489E-05     0.195  0.4712510E-05  0.1059245E-02  0.2186342E-05
    11.514  0.3853167E-04  0.1056068E-01  0.1024452E-05     0.196  0.4716134E-05  0.1059493E-02  0.2184133E-05
    11.518  0.3855811E-04  0.1056439E-01  0.1023474E-05     0.196  0.4719758E-05  0.1059771E-02  0.2182047E-05
    11.521  0.3858455E-04  0.1056808E-01  0.1022533E-05     0.196  0.4723382E-05  0.1060078E-02  0.2180040E-05
    11.525  0.3861100E-04  0.1057175E-01  0.1021602E-05     0.196  0.4727004E-05  0.1060384E-02  0.2178055E-05
    11.529  0.3863745E-04  0.1057541E-01  0.1020690E-05     0.196  0.4730630E-05  0.1060705E-02  0.2176110E-05
    11.533  0.3866392E-04  0.1057906E-01  0.1019804E-05     0.196  0.4734258E-05  0.1061033E-02  0.2174223E-05
    11.537  0.3869039E-04  0.1058271E-01  0.1018952E-05     0.196  0.4737891E-05  0.1061361E-02  0.2172406E-05
    11.540  0.3871687E-04  0.1058635E-01  0.1018099E-05     0.197  0.4741518E-05  0.1061685E-02  0.2170586E-05
    11.544  0.3874337E-04  0.1059000E-01  0.1017229E-05     0.197  0.4745148E-05  0.1062020E-02  0.2168733E-05
    11.548  0.3876987E-04  0.1059366E-01  0.1016351E-05     0.197  0.4748779E-05  0.1062359E-02  0.2166861E-05
    11.552  0.3879638E-04  0.1059731E-01  0.1015477E-05     0.197  0.4752413E-05  0.1062695E-02  0.2164996E-05
    11.556  0.3882289E-04  0.1060094E-01  0.1014613E-05     0.197  0.4756047E-05  0.1063014E-02  0.2163156E-05
    11.559  0.3884941E-04  0.1060460E-01  0.1013757E-05     0.197  0.4759683E-05  0.1063363E-02  0.2161329E-05
    11.563  0.3887595E-04  0.1060825E-01  0.1013285E-05     0.197  0.4763320E-05  0.1063701E-02  0.2160324E-05
    11.567  0.3890249E-04  0.1061189E-01  0.1012413E-05     0.198  0.4766959E-05  0.1064039E-02  0.2158464E-05
    11.571  0.3892904E-04  0.1061553E-01  0.1011512E-05     0.198  0.4770598E-05  0.1064384E-02  0.2156544E-05
    11.575  0.3895560E-04  0.1061917E-01  0.1010586E-05     0.198  0.4774238E-05  0.1064729E-02  0.2154568E-05
    11.578  0.3898217E-04  0.1062283E-01  0.1009654E-05     0.198  0.4777879E-05  0.1065070E-02  0.2152582E-05
    11.582  0.3900874E-04  0.1062646E-01  0.1008738E-05     0.198  0.4781524E-05  0.1065390E-02  0.2150630E-05
    11.586  0.3903533E-04  0.1063011E-01  0.1007865E-05     0.198  0.4785171E-05  0.1065716E-02  0.2148767E-05
    11.590  0.3906192E-04  0.1063375E-01  0.1007018E-05     0.198  0.4788815E-05  0.1066052E-02  0.2146963E-05
    11.594  0.3908852E-04  0.1063738E-01  0.1006176E-05     0.199  0.4792461E-05  0.1066389E-02  0.2145167E-05
    11.597  0.3911513E-04  0.1064104E-01  0.1005331E-05     0.199  0.4796108E-05  0.1066729E-02  0.2143367E-05
    11.601  0.3914175E-04  0.1064467E-01  0.1004494E-05     0.199  0.4799755E-05  0.1067059E-02  0.2141582E-05
    11.605  0.3916837E-04  0.1064830E-01  0.1003668E-05     0.199  0.4803409E-05  0.1067375E-02  0.2139819E-05
    11.609  0.3919501E-04  0.1065193E-01  0.1002823E-05     0.199  0.4807060E-05  0.1067694E-02  0.2138019E-05
    11.613  0.3922165E-04  0.1065557E-01  0.1002003E-05     0.199  0.4810713E-05  0.1068016E-02  0.2136270E-05
    11.616  0.3924830E-04  0.1065922E-01  0.1001202E-05     0.199  0.4814362E-05  0.1068342E-02  0.2134564E-05
    11.620  0.3927496E-04  0.1066286E-01  0.1000409E-05     0.200  0.4818021E-05  0.1068670E-02  0.2132872E-05
    11.624  0.3930162E-04  0.1066651E-01  0.9995828E-06     0.200  0.4821678E-05  0.1069005E-02  0.2131111E-05
    11.628  0.3932830E-04  0.1067015E-01  0.9987650E-06     0.200  0.4825337E-05  0.1069338E-02  0.2129367E-05
    11.631  0.3935499E-04  0.1067380E-01  0.9979596E-06     0.200  0.4828993E-05  0.1069676E-02  0.2127650E-05
    11.635  0.3938168E-04  0.1067744E-01  0.9971560E-06     0.200  0.4832655E-05  0.1070005E-02  0.2125937E-05
    11.639  0.3940838E-04  0.1068111E-01  0.9963492E-06     0.200  0.4836314E-05  0.1070337E-02  0.2124216E-05
    11.643  0.3943509E-04  0.1068476E-01  0.9955660E-06     0.200  0.4839976E-05  0.1070676E-02  0.2122547E-05
    11.647  0.3946181E-04  0.1068839E-01  0.9947698E-06     0.201  0.4843641E-05  0.1071011E-02  0.2120849E-05
    11.650  0.3948854E-04  0.1069203E-01  0.9939794E-06     0.201  0.4847303E-05  0.1071338E-02  0.2119164E-05
    11.654  0.3951527E-04  0.1069566E-01  0.9931954E-06     0.201  0.4850968E-05  0.1071666E-02  0.2117493E-05
    11.658  0.3954202E-04  0.1069929E-01  0.9926632E-06     0.201  0.4854640E-05  0.1071995E-02  0.2116358E-05
    11.662  0.3956877E-04  0.1070293E-01  0.9917232E-06     0.201  0.4858308E-05  0.1072327E-02  0.2114354E-05
    11.666  0.3959553E-04  0.1070656E-01  0.9908538E-06     0.201  0.4861976E-05  0.1072651E-02  0.2112500E-05
    11.669  0.3962230E-04  0.1071020E-01  0.9900372E-06     0.201  0.4865648E-05  0.1072981E-02  0.2110759E-05
    11.673  0.3964907E-04  0.1071384E-01  0.9892196E-06     0.202  0.4869320E-05  0.1073300E-02  0.2109016E-05
    11.677  0.3967586E-04  0.1071748E-01  0.9883774E-06     0.202  0.4872993E-05  0.1073612E-02  0.2107221E-05
    11.681  0.3970265E-04  0.1072110E-01  0.9875578E-06     0.202  0.4876669E-05  0.1073936E-02  0.2105473E-05
    11.685  0.3972945E-04  0.1072472E-01  0.9866944E-06     0.202  0.4880343E-05  0.1074281E-02  0.2103632E-05
    11.688  0.3975626E-04  0.1072834E-01  0.9858626E-06     0.202  0.4884022E-05  0.1074612E-02  0.2101859E-05
    11.692  0.3978308E-04  0.1073196E-01  0.9850452E-06     0.202  0.4887697E-05  0.1074935E-02  0.2100116E-05
    11.696  0.3980991E-04  0.1073535E-01  0.9855222E-06     0.202  0.4891377E-05  0.1075051E-02  0.2101133E-05
    11.700  0.3983674E-04  0.1073903E-01  0.9847892E-06     0.203  0.4895056E-05  0.1075460E-02  0.2099571E-05
    11.704  0.3986359E-04  0.1074271E-01  0.9839108E-06     0.203  0.4898735E-05  0.1075862E-02  0.2097698E-05
    11.707  0.3989044E-04  0.1074637E-01  0.9830290E-06     0.203  0.4902420E-05  0.1076232E-02  0.2095818E-05
    11.711  0.3991730E-04  0.1075000E-01  0.9821568E-06     0.203  0.4906102E-05  0.1076578E-02  0.2093958E-05
    11.715  0.3994417E-04  0.1075350E-01  0.9815752E-06     0.203  0.4909791E-05  0.1076996E-02  0.2092718E-05
    11.719  0.3997104E-04  0.1075719E-01  0.9806682E-06     0.203  0.4913474E-05  0.1077317E-02  0.2090785E-05
    11.723  0.3999793E-04  0.1076085E-01  0.9797846E-06     0.203  0.4917163E-05  0.1077612E-02  0.2088901E-05
    11.726  0.4002482E-04  0.1076450E-01  0.9788798E-06     0.204  0.4920851E-05  0.1077910E-02  0.2086972E-05
    11.730  0.4005173E-04  0.1076814E-01  0.9779650E-06     0.204  0.4924544E-05  0.1078229E-02  0.2085021E-05
    11.734  0.4007863E-04  0.1077178E-01  0.9770354E-06     0.204  0.4928237E-05  0.1078542E-02  0.2083039E-05
    11.738  0.4010555E-04  0.1077541E-01  0.9761176E-06     0.204  0.4931926E-05  0.1078863E-02  0.2081083E-05
    11.742  0.4013248E-04  0.1077904E-01  0.9751786E-06     0.204  0.4935621E-05  0.1079184E-02  0.2079081E-05
    11.745  0.4015942E-04  0.1078267E-01  0.9742780E-06     0.204  0.4939314E-05  0.1079509E-02  0.2077161E-05
    11.749  0.4018636E-04  0.1078630E-01  0.9734170E-06     0.204  0.4943014E-05  0.1079826E-02  0.2075325E-05
    11.753  0.4021331E-04  0.1078992E-01  0.9725630E-06     0.205  0.4946710E-05  0.1080149E-02  0.2073504E-05
    11.757  0.4024027E-04  0.1079354E-01  0.9717354E-06     0.205  0.4950405E-05  0.1080475E-02  0.2071740E-05
    11.761  0.4026724E-04  0.1079716E-01  0.9709310E-06     0.205  0.4954106E-05  0.1080799E-02  0.2070025E-05
    11.764  0.4029422E-04  0.1080080E-01  0.9701470E-06     0.205  0.4957810E-05  0.1081155E-02  0.2068353E-05
    11.768  0.4032120E-04  0.1080443E-01  0.9694140E-06     0.205  0.4961509E-05  0.1081477E-02  0.2066791E-05
    11.772  0.4034820E-04  0.1080807E-01  0.9686926E-06     0.205  0.4965215E-05  0.1081809E-02  0.2065253E-05
    11.776  0.4037520E-04  0.1081169E-01  0.9679632E-06     0.205  0.4968917E-05  0.1082135E-02  0.2063698E-05
    11.780  0.4040221E-04  0.1081532E-01  0.9672448E-06     0.206  0.4972625E-05  0.1082460E-02  0.2062166E-05
    11.783  0.4042923E-04  0.1081893E-01  0.9665468E-06     0.206  0.4976330E-05  0.1082774E-02  0.2060678E-05
    11.787  0.4045626E-04  0.1082255E-01  0.9658272E-06     0.206  0.4980041E-05  0.1083091E-02  0.2059144E-05
    11.791  0.4048329E-04  0.1082616E-01  0.9650974E-06     0.206  0.4983749E-05  0.1083407E-02  0.2057588E-05
    11.795  0.4051034E-04  0.1082976E-01  0.9643550E-06     0.206  0.4987458E-05  0.1083730E-02  0.2056005E-05
    11.798  0.4053739E-04  0.1083348E-01  0.9636006E-06     0.206  0.4991172E-05  0.1084182E-02  0.2054396E-05
    11.802  0.4056445E-04  0.1083708E-01  0.9628154E-06     0.206  0.4994886E-05  0.1084473E-02  0.2052722E-05
    11.806  0.4059151E-04  0.1084067E-01  0.9620556E-06     0.207  0.4998600E-05  0.1084759E-02  0.2051103E-05
    11.810  0.4061859E-04  0.1084427E-01  0.9613006E-06     0.207  0.5002315E-05  0.1085053E-02  0.2049493E-05
    11.814  0.4064568E-04  0.1084791E-01  0.9605382E-06     0.207  0.5006035E-05  0.1085321E-02  0.2047867E-05
    11.817  0.4067277E-04  0.1085151E-01  0.9597736E-06     0.207  0.5009751E-05  0.1085629E-02  0.2046237E-05
    11.821  0.4069988E-04  0.1085511E-01  0.9579072E-06     0.207  0.5013471E-05  0.1085943E-02  0.2042258E-05
    11.825  0.4072699E-04  0.1085872E-01  0.9571196E-06     0.207  0.5017192E-05  0.1086255E-02  0.2040579E-05
    11.829  0.4075410E-04  0.1086233E-01  0.9565366E-06     0.207  0.5020913E-05  0.1086565E-02  0.2039336E-05
    11.833  0.4078123E-04  0.1086594E-01  0.9558404E-06     0.208  0.5024634E-05  0.1086878E-02  0.2037852E-05
    11.836  0.4080837E-04  0.1086956E-01  0.9550108E-06     0.208  0.5028357E-05  0.1087196E-02  0.2036083E-05
    11.840  0.4083551E-04  0.1087318E-01  0.9534526E-06     0.208  0.5032083E-05  0.1087520E-02  0.2032761E-05
    11.844  0.4086266E-04  0.1087680E-01  0.9524516E-06     0.208  0.5035811E-05  0.1087827E-02  0.2030627E-05
    11.848  0.4088982E-04  0.1088042E-01  0.9516578E-06     0.208  0.5039538E-05  0.1088130E-02  0.2028934E-05
    11.852  0.4091699E-04  0.1088404E-01  0.9508906E-06     0.208  0.5043268E-05  0.1088438E-02  0.2027299E-05
    11.855  0.4094417E-04  0.1088765E-01  0.9501182E-06     0.208  0.5046996E-05  0.1088746E-02  0.2025652E-05
    11.859  0.4097093E-04  0.1089125E-01  0.9493326E-06     0.209  0.5050981E-05  0.1089072E-02  0.2023977E-05
    11.863  0.4099714E-04  0.1089480E-01  0.9485382E-06     0.209  0.5055295E-05  0.1089416E-02  0.2022283E-05
    11.867  0.4102281E-04  0.1089831E-01  0.9477362E-06     0.209  0.5059942E-05  0.1089793E-02  0.2020574E-05
    11.871  0.4104799E-04  0.1090175E-01  0.9469544E-06     0.209  0.5064892E-05  0.1090178E-02  0.2018907E-05
    11.874  0.4107271E-04  0.1090515E-01  0.9461550E-06     0.209  0.5070127E-05  0.1090596E-02  0.2017202E-05
    11.878  0.4109703E-04  0.1090849E-01  0.9453498E-06     0.209  0.5075617E-05  0.1091066E-02  0.2015486E-05
    11.882  0.4112100E-04  0.1091179E-01  0.9445860E-06     0.209  0.5081327E-05  0.1091630E-02  0.2013857E-05
    11.886  0.4114470E-04  0.1091496E-01  0.9438400E-06     0.210  0.5087215E-05  0.1092149E-02  0.2012267E-05
    11.889  0.4116821E-04  0.1091803E-01  0.9431150E-06     0.210  0.5093241E-05  0.1092709E-02  0.2010721E-05
    11.893  0.4119159E-04  0.1092103E-01  0.9423912E-06     0.210  0.5099353E-05  0.1093310E-02  0.2009178E-05
    11.897  0.4121496E-04  0.1092394E-01  0.9406596E-06     0.210  0.5105504E-05  0.1093972E-02  0.2005486E-05
    11.901  0.4123836E-04  0.1092678E-01  0.9397374E-06     0.210  0.5111639E-05  0.1094689E-02  0.2003520E-05
    11.905  0.4126191E-04  0.1092953E-01  0.9390746E-06     0.210  0.5117710E-05  0.1095451E-02  0.2002107E-05
    11.908  0.4128566E-04  0.1093219E-01  0.9385844E-06     0.210  0.5123661E-05  0.1096263E-02  0.2001062E-05
    11.912  0.4130971E-04  0.1093477E-01  0.9376544E-06     0.211  0.5129449E-05  0.1097118E-02  0.1999079E-05
    11.916  0.4133411E-04  0.1093727E-01  0.9367354E-06     0.211  0.5135026E-05  0.1098027E-02  0.1997120E-05
    11.920  0.4135894E-04  0.1093971E-01  0.9358266E-06     0.211  0.5140344E-05  0.1098979E-02  0.1995182E-05
    11.924  0.4138424E-04  0.1094207E-01  0.9349426E-06     0.211  0.5145375E-05  0.1099977E-02  0.1993298E-05
    11.927  0.4141005E-04  0.1094438E-01  0.9340560E-06     0.211  0.5150087E-05  0.1101000E-02  0.1991407E-05
    11.931  0.4143642E-04  0.1094664E-01  0.9331544E-06     0.211  0.5154455E-05  0.1102060E-02  0.1989485E-05
    11.935  0.4146335E-04  0.1094887E-01  0.9322544E-06     0.211  0.5158469E-05  0.1103147E-02  0.1987566E-05
    11.939  0.4149086E-04  0.1095107E-01  0.9313722E-06     0.212  0.5162122E-05  0.1104253E-02  0.1985686E-05
    11.943  0.4151894E-04  0.1095327E-01  0.9305298E-06     0.212  0.5165418E-05  0.1105380E-02  0.1983890E-05
    11.946  0.4154758E-04  0.1095546E-01  0.9297206E-06     0.212  0.5168369E-05  0.1106508E-02  0.1982164E-05
    11.950  0.4157676E-04  0.1095811E-01  0.1400573E-05     0.212  0.5170991E-05  0.1107364E-02  0.1984335E-05
    11.954  0.4160641E-04  0.1096086E-01  0.1931618E-05     0.212  0.5173316E-05  0.1108172E-02  0.2525075E-05
    11.958  0.4163651E-04  0.1096363E-01  0.2450448E-05     0.212  0.5175377E-05  0.1108979E-02  0.3353072E-05
    11.961  0.4166698E-04  0.1096641E-01  0.2952136E-05     0.212  0.5177210E-05  0.1109766E-02  0.4276085E-05
    11.965  0.4169777E-04  0.1096922E-01  0.3431941E-05     0.213  0.5178866E-05  0.1110541E-02  0.5212362E-05
    11.969  0.4172880E-04  0.1097208E-01  0.3885384E-05     0.213  0.5180389E-05  0.1111294E-02  0.6123415E-05
    11.973  0.4175999E-04  0.1097496E-01  0.4308175E-05     0.213  0.5181835E-05  0.1112029E-02  0.6986948E-05
    11.977  0.4179125E-04  0.1097790E-01  0.4696382E-05     0.213  0.5183246E-05  0.1112728E-02  0.7787938E-05
    11.980  0.4182252E-04  0.1098089E-01  0.5046440E-05     0.213  0.5184679E-05  0.1113407E-02  0.8515102E-05
    11.984  0.4185369E-04  0.1098394E-01  0.5355271E-05     0.213  0.5186185E-05  0.1114047E-02  0.9159607E-05
    11.988  0.4188469E-04  0.1098704E-01  0.5620254E-05     0.214  0.5187813E-05  0.1114638E-02  0.9714492E-05
    11.992  0.4191545E-04  0.1099021E-01  0.5856250E-05     0.214  0.5189608E-05  0.1115183E-02  0.1020993E-04
    11.996  0.4194589E-04  0.1099379E-01  0.6369212E-05     0.214  0.5191607E-05  0.1115500E-02  0.1128789E-04
    11.999  0.4197594E-04  0.1099736E-01  0.6764126E-05     0.214  0.5193845E-05  0.1115809E-02  0.1212033E-04
    12.003  0.4200556E-04  0.1100093E-01  0.7047101E-05     0.214  0.5196363E-05  0.1116125E-02  0.1271822E-04
    12.007  0.4203469E-04  0.1100440E-01  0.7202269E-05     0.214  0.5199174E-05  0.1116524E-02  0.1304709E-04
    12.011  0.4206329E-04  0.1100803E-01  0.7236876E-05     0.214  0.5202307E-05  0.1116831E-02  0.1312179E-04
    12.014  0.4209136E-04  0.1101165E-01  0.7154492E-05     0.215  0.5205767E-05  0.1117143E-02  0.1294969E-04
    12.018  0.4211891E-04  0.1101524E-01  0.6968692E-05     0.215  0.5209537E-05  0.1117451E-02  0.1255962E-04
    12.022  0.4214637E-04  0.1101882E-01  0.6791114E-05     0.215  0.5213372E-05  0.1117744E-02  0.1218716E-04
    12.026  0.4217383E-04  0.1102240E-01  0.6644317E-05     0.215  0.5217206E-05  0.1118038E-02  0.1187972E-04
    12.030  0.4220131E-04  0.1102597E-01  0.6523002E-05     0.215  0.5221042E-05  0.1118332E-02  0.1162611E-04
    12.033  0.4222879E-04  0.1102954E-01  0.6422606E-05     0.215  0.5224876E-05  0.1118636E-02  0.1141667E-04
    12.037  0.4225629E-04  0.1103312E-01  0.6339332E-05     0.215  0.5228710E-05  0.1118940E-02  0.1124340E-04
    12.041  0.4228379E-04  0.1103671E-01  0.6269895E-05     0.216  0.5232548E-05  0.1119243E-02  0.1109928E-04
    12.045  0.4231130E-04  0.1104029E-01  0.6211310E-05     0.216  0.5236385E-05  0.1119560E-02  0.1097791E-04
    12.049  0.4233882E-04  0.1104387E-01  0.6160932E-05     0.216  0.5240226E-05  0.1119874E-02  0.1087387E-04
    12.052  0.4236634E-04  0.1104745E-01  0.6116640E-05     0.216  0.5244067E-05  0.1120186E-02  0.1078266E-04
    12.056  0.4239387E-04  0.1105103E-01  0.6076788E-05     0.216  0.5247908E-05  0.1120508E-02  0.1070076E-04
    12.060  0.4242142E-04  0.1105460E-01  0.6040112E-05     0.216  0.5251749E-05  0.1120810E-02  0.1062549E-04
    12.064  0.4244897E-04  0.1105818E-01  0.6005654E-05     0.216  0.5255595E-05  0.1121115E-02  0.1055487E-04
    12.068  0.4247653E-04  0.1106177E-01  0.5972796E-05     0.217  0.5259442E-05  0.1121421E-02  0.1048765E-04
    12.071  0.4250410E-04  0.1106536E-01  0.5941158E-05     0.217  0.5263288E-05  0.1121734E-02  0.1042301E-04
    12.075  0.4253167E-04  0.1106894E-01  0.5910540E-05     0.217  0.5267133E-05  0.1122034E-02  0.1036045E-04
    12.079  0.4255926E-04  0.1107252E-01  0.5880714E-05     0.217  0.5270986E-05  0.1122340E-02  0.1029961E-04
    12.083  0.4258685E-04  0.1107611E-01  0.5853271E-05     0.217  0.5274833E-05  0.1122660E-02  0.1024378E-04
    12.086  0.4261445E-04  0.1107969E-01  0.5824308E-05     0.217  0.5278686E-05  0.1122955E-02  0.1018470E-04
    12.090  0.4264206E-04  0.1108327E-01  0.5796422E-05     0.217  0.5282538E-05  0.1123265E-02  0.1012786E-04
    12.094  0.4266968E-04  0.1108690E-01  0.5769142E-05     0.218  0.5286392E-05  0.1123646E-02  0.1007234E-04
    12.098  0.4269730E-04  0.1109046E-01  0.5742321E-05     0.218  0.5290245E-05  0.1123932E-02  0.1001790E-04
    12.102  0.4272494E-04  0.1109403E-01  0.5715941E-05     0.218  0.5294105E-05  0.1124227E-02  0.9964453E-05
    12.105  0.4275258E-04  0.1109761E-01  0.5690073E-05     0.218  0.5297961E-05  0.1124526E-02  0.9912076E-05
    12.109  0.4278023E-04  0.1110118E-01  0.5664731E-05     0.218  0.5301818E-05  0.1124825E-02  0.9860794E-05
    12.113  0.4280789E-04  0.1110476E-01  0.5639853E-05     0.218  0.5305678E-05  0.1125120E-02  0.9810535E-05
    12.117  0.4283556E-04  0.1110832E-01  0.5615441E-05     0.218  0.5309540E-05  0.1125412E-02  0.9761222E-05
    12.120  0.4286323E-04  0.1111179E-01  0.5592062E-05     0.219  0.5313403E-05  0.1125579E-02  0.9714053E-05
    12.124  0.4289091E-04  0.1111540E-01  0.5569171E-05     0.219  0.5317264E-05  0.1125924E-02  0.9667920E-05
    12.128  0.4291861E-04  0.1111898E-01  0.5546584E-05     0.219  0.5321129E-05  0.1126260E-02  0.9622402E-05
    12.132  0.4294631E-04  0.1112257E-01  0.5523991E-05     0.219  0.5324996E-05  0.1126577E-02  0.9576846E-05
    12.136  0.4297401E-04  0.1112615E-01  0.5500400E-05     0.219  0.5328859E-05  0.1126890E-02  0.9531370E-05
    12.139  0.4300173E-04  0.1112973E-01  0.5477663E-05     0.219  0.5332727E-05  0.1127202E-02  0.9485974E-05
    12.143  0.4302946E-04  0.1113330E-01  0.5455295E-05     0.220  0.5336599E-05  0.1127510E-02  0.9440901E-05
    12.147  0.4305719E-04  0.1113689E-01  0.5431713E-05     0.220  0.5340468E-05  0.1127822E-02  0.9396608E-05
    12.151  0.4308493E-04  0.1114047E-01  0.5409626E-05     0.220  0.5344340E-05  0.1128138E-02  0.9352783E-05
    12.155  0.4311268E-04  0.1114405E-01  0.5388162E-05     0.220  0.5348214E-05  0.1128451E-02  0.9309517E-05
    12.158  0.4314044E-04  0.1114763E-01  0.5366911E-05     0.220  0.5352088E-05  0.1128768E-02  0.9266876E-05
    12.162  0.4316820E-04  0.1115120E-01  0.5345830E-05     0.220  0.5355964E-05  0.1129074E-02  0.9224802E-05
    12.166  0.4319598E-04  0.1115477E-01  0.5326280E-05     0.220  0.5359836E-05  0.1129375E-02  0.9185974E-05
    12.170  0.4322376E-04  0.1115835E-01  0.5305786E-05     0.221  0.5363720E-05  0.1129675E-02  0.9145155E-05
    12.173  0.4325155E-04  0.1116192E-01  0.5285543E-05     0.221  0.5367596E-05  0.1129980E-02  0.9104832E-05
    12.177  0.4327935E-04  0.1116548E-01  0.5264597E-05     0.221  0.5371474E-05  0.1130271E-02  0.9062978E-05
    12.181  0.4330716E-04  0.1116906E-01  0.5244385E-05     0.221  0.5375357E-05  0.1130594E-02  0.9022599E-05
    12.185  0.4333497E-04  0.1117263E-01  0.5224491E-05     0.221  0.5379238E-05  0.1130903E-02  0.8982819E-05
    12.189  0.4336280E-04  0.1117620E-01  0.5206799E-05     0.221  0.5383121E-05  0.1131212E-02  0.8947558E-05
    12.192  0.4339063E-04  0.1117977E-01  0.5186708E-05     0.221  0.5387009E-05  0.1131520E-02  0.8907291E-05
    12.196  0.4341847E-04  0.1118334E-01  0.5167083E-05     0.222  0.5390894E-05  0.1131816E-02  0.8867970E-05
    12.200  0.4344632E-04  0.1118691E-01  0.5150868E-05     0.222  0.5394780E-05  0.1132116E-02  0.8835780E-05
    12.204  0.4347417E-04  0.1119049E-01  0.5143498E-05     0.222  0.5398669E-05  0.1132398E-02  0.8822052E-05
    12.207  0.4350204E-04  0.1119408E-01  0.5136212E-05     0.222  0.5402558E-05  0.1132686E-02  0.8808417E-05
    12.211  0.4352991E-04  0.1119765E-01  0.5129065E-05     0.222  0.5406450E-05  0.1132980E-02  0.8795174E-05
    12.215  0.4355779E-04  0.1120123E-01  0.5122363E-05     0.222  0.5410342E-05  0.1133271E-02  0.8782867E-05
    12.219  0.4358569E-04  0.1120481E-01  0.5115683E-05     0.222  0.5414234E-05  0.1133578E-02  0.8770580E-05
    12.223  0.4361358E-04  0.1120839E-01  0.5108852E-05     0.223  0.5418128E-05  0.1133878E-02  0.8758024E-05
    12.226  0.4364149E-04  0.1121196E-01  0.5101982E-05     0.223  0.5422025E-05  0.1134170E-02  0.8745353E-05
    12.230  0.4366940E-04  0.1121554E-01  0.5095142E-05     0.223  0.5425921E-05  0.1134472E-02  0.8732737E-05
    12.234  0.4369733E-04  0.1121913E-01  0.5088378E-05     0.223  0.5429819E-05  0.1134764E-02  0.8720293E-05
    12.238  0.4372526E-04  0.1122271E-01  0.5081726E-05     0.223  0.5433721E-05  0.1135056E-02  0.8708108E-05
    12.242  0.4375320E-04  0.1122628E-01  0.5075217E-05     0.223  0.5437620E-05  0.1135353E-02  0.8696141E-05
    12.245  0.4378114E-04  0.1122987E-01  0.5068799E-05     0.224  0.5441524E-05  0.1135655E-02  0.8684353E-05
    12.249  0.4380910E-04  0.1123345E-01  0.5062435E-05     0.224  0.5445425E-05  0.1135954E-02  0.8672739E-05
    12.253  0.4383706E-04  0.1123703E-01  0.5056109E-05     0.224  0.5449328E-05  0.1136253E-02  0.8661283E-05
    12.257  0.4386504E-04  0.1124061E-01  0.5049858E-05     0.224  0.5453235E-05  0.1136554E-02  0.8650012E-05
    12.260  0.4389302E-04  0.1124418E-01  0.5043667E-05     0.224  0.5457140E-05  0.1136847E-02  0.8638866E-05
    12.264  0.4392101E-04  0.1124774E-01  0.5037498E-05     0.224  0.5461048E-05  0.1137126E-02  0.8627788E-05
    12.268  0.4394900E-04  0.1125130E-01  0.5031293E-05     0.224  0.5464958E-05  0.1137413E-02  0.8616565E-05
    12.272  0.4397700E-04  0.1125487E-01  0.5025158E-05     0.225  0.5468868E-05  0.1137692E-02  0.8605349E-05
    12.276  0.4400502E-04  0.1125844E-01  0.5019141E-05     0.225  0.5472780E-05  0.1137983E-02  0.8594361E-05
    12.279  0.4403304E-04  0.1126201E-01  0.5013862E-05     0.225  0.5476691E-05  0.1138284E-02  0.8584821E-05
    12.283  0.4406107E-04  0.1126559E-01  0.5007903E-05     0.225  0.5480606E-05  0.1138575E-02  0.8574447E-05
    12.287  0.4408910E-04  0.1126903E-01  0.5001998E-05     0.225  0.5484520E-05  0.1138694E-02  0.8564047E-05
    12.291  0.4411715E-04  0.1127264E-01  0.4995986E-05     0.225  0.5488438E-05  0.1139038E-02  0.8553373E-05
    12.294  0.4414520E-04  0.1127625E-01  0.4989967E-05     0.225  0.5492353E-05  0.1139386E-02  0.8542625E-05
    12.298  0.4417327E-04  0.1127985E-01  0.4983937E-05     0.226  0.5496273E-05  0.1139716E-02  0.8531879E-05
    12.302  0.4420134E-04  0.1128337E-01  0.4977914E-05     0.226  0.5500194E-05  0.1140058E-02  0.8521153E-05
    12.306  0.4422942E-04  0.1128713E-01  0.4971928E-05     0.226  0.5504114E-05  0.1140543E-02  0.8510508E-05
    12.310  0.4425750E-04  0.1129069E-01  0.4966025E-05     0.226  0.5508034E-05  0.1140800E-02  0.8500020E-05
    12.313  0.4428560E-04  0.1129422E-01  0.4960203E-05     0.226  0.5511959E-05  0.1141045E-02  0.8489677E-05
    12.317  0.4431370E-04  0.1129749E-01  0.4954439E-05     0.226  0.5515886E-05  0.1140973E-02  0.8479455E-05
    12.321  0.4434181E-04  0.1130103E-01  0.4948712E-05     0.226  0.5519810E-05  0.1141247E-02  0.8469281E-05
    12.325  0.4436993E-04  0.1130461E-01  0.4943001E-05     0.227  0.5523736E-05  0.1141568E-02  0.8459198E-05
    12.328  0.4439806E-04  0.1130819E-01  0.4937322E-05     0.227  0.5527666E-05  0.1141870E-02  0.8449217E-05
    12.332  0.4442619E-04  0.1131177E-01  0.4931723E-05     0.227  0.5531594E-05  0.1142184E-02  0.8439319E-05
    12.336  0.4445434E-04  0.1131536E-01  0.4926170E-05     0.227  0.5535523E-05  0.1142509E-02  0.8429488E-05
    12.340  0.4448249E-04  0.1131896E-01  0.4920592E-05     0.227  0.5539455E-05  0.1142825E-02  0.8419662E-05
    12.344  0.4451065E-04  0.1132254E-01  0.4915087E-05     0.227  0.5543388E-05  0.1143167E-02  0.8409909E-05
    12.347  0.4453882E-04  0.1132613E-01  0.4909603E-05     0.228  0.5547320E-05  0.1143480E-02  0.8400219E-05
    12.351  0.4456700E-04  0.1132972E-01  0.4904101E-05     0.228  0.5551257E-05  0.1143792E-02  0.8390535E-05
    12.355  0.4459518E-04  0.1133332E-01  0.4898654E-05     0.228  0.5555191E-05  0.1144105E-02  0.8380989E-05
    12.359  0.4462337E-04  0.1133691E-01  0.4893234E-05     0.228  0.5559133E-05  0.1144412E-02  0.8371515E-05
    12.362  0.4465157E-04  0.1134049E-01  0.4887839E-05     0.228  0.5563070E-05  0.1144721E-02  0.8362052E-05
    12.366  0.4467979E-04  0.1134408E-01  0.4882491E-05     0.228  0.5567013E-05  0.1145028E-02  0.8352572E-05
    12.370  0.4470800E-04  0.1134765E-01  0.4877156E-05     0.228  0.5570953E-05  0.1145330E-02  0.8343146E-05
    12.374  0.4473623E-04  0.1135123E-01  0.4871818E-05     0.229  0.5574895E-05  0.1145625E-02  0.8333765E-05
    12.378  0.4476446E-04  0.1135481E-01  0.4866508E-05     0.229  0.5578841E-05  0.1145933E-02  0.8324425E-05
    12.381  0.4479271E-04  0.1135838E-01  0.4861604E-05     0.229  0.5582785E-05  0.1146228E-02  0.8315940E-05
    12.385  0.4482096E-04  0.1136195E-01  0.4856138E-05     0.229  0.5586733E-05  0.1146520E-02  0.8306445E-05
    12.389  0.4484922E-04  0.1136552E-01  0.4851103E-05     0.229  0.5590679E-05  0.1146803E-02  0.8297684E-05
    12.393  0.4487748E-04  0.1136908E-01  0.4846102E-05     0.229  0.5594629E-05  0.1147097E-02  0.8288982E-05
    12.396  0.4490576E-04  0.1137266E-01  0.4840850E-05     0.229  0.5598580E-05  0.1147408E-02  0.8279785E-05
    12.400  0.4493404E-04  0.1137625E-01  0.4835395E-05     0.230  0.5602533E-05  0.1147713E-02  0.8270240E-05
    12.404  0.4496234E-04  0.1137983E-01  0.4829838E-05     0.230  0.5606485E-05  0.1148024E-02  0.8260526E-05
    12.408  0.4499063E-04  0.1138340E-01  0.4824251E-05     0.230  0.5610437E-05  0.1148305E-02  0.8250737E-05
    12.412  0.4501894E-04  0.1138698E-01  0.4818772E-05     0.230  0.5614391E-05  0.1148597E-02  0.8241155E-05
    12.415  0.4504726E-04  0.1139056E-01  0.4813458E-05     0.230  0.5618349E-05  0.1148882E-02  0.8231820E-05
    12.419  0.4507558E-04  0.1139412E-01  0.4807208E-05     0.230  0.5622304E-05  0.1149167E-02  0.8222780E-05
    12.423  0.4510392E-04  0.1139783E-01  0.4801926E-05     0.230  0.5626264E-05  0.1149391E-02  0.8213690E-05
    12.427  0.4513226E-04  0.1140136E-01  0.4796877E-05     0.231  0.5630227E-05  0.1149710E-02  0.8204665E-05
    12.430  0.4516061E-04  0.1140488E-01  0.4791290E-05     0.231  0.5634185E-05  0.1150029E-02  0.8194754E-05
    12.434  0.4518897E-04  0.1140841E-01  0.4786290E-05     0.231  0.5638151E-05  0.1150336E-02  0.8186221E-05
    12.438  0.4521733E-04  0.1141175E-01  0.4781745E-05     0.231  0.5642113E-05  0.1150917E-02  0.8177668E-05
    12.442  0.4524571E-04  0.1141533E-01  0.4776422E-05     0.231  0.5646080E-05  0.1151184E-02  0.8168861E-05
    12.446  0.4527409E-04  0.1141891E-01  0.4771065E-05     0.231  0.5650045E-05  0.1151429E-02  0.8159834E-05
    12.449  0.4530248E-04  0.1142251E-01  0.4765356E-05     0.232  0.5654015E-05  0.1151691E-02  0.8149864E-05
    12.453  0.4533088E-04  0.1142608E-01  0.4760439E-05     0.232  0.5657981E-05  0.1151962E-02  0.8141437E-05
    12.457  0.4535928E-04  0.1142965E-01  0.4755483E-05     0.232  0.5661955E-05  0.1152249E-02  0.8132866E-05
    12.461  0.4538770E-04  0.1143322E-01  0.4750289E-05     0.232  0.5665925E-05  0.1152530E-02  0.8123720E-05
    12.464  0.4541612E-04  0.1143652E-01  0.4745030E-05     0.232  0.5669896E-05  0.1152952E-02  0.8114379E-05
    12.468  0.4544455E-04  0.1144013E-01  0.4739800E-05     0.232  0.5673869E-05  0.1153190E-02  0.8105097E-05
    12.472  0.4547299E-04  0.1144388E-01  0.4734625E-05     0.232  0.5677846E-05  0.1153612E-02  0.8095914E-05
    12.476  0.4550144E-04  0.1144746E-01  0.4729481E-05     0.233  0.5681822E-05  0.1153840E-02  0.8086816E-05
    12.480  0.4552990E-04  0.1145101E-01  0.4724368E-05     0.233  0.5685802E-05  0.1154082E-02  0.8077841E-05
    12.483  0.4555836E-04  0.1145458E-01  0.4719332E-05     0.233  0.5689779E-05  0.1154360E-02  0.8069020E-05
    12.487  0.4558683E-04  0.1145812E-01  0.4714314E-05     0.233  0.5693760E-05  0.1154614E-02  0.8060271E-05
    12.491  0.4561531E-04  0.1146167E-01  0.4709367E-05     0.233  0.5697740E-05  0.1154885E-02  0.8051560E-05
    12.495  0.4564380E-04  0.1146522E-01  0.4704418E-05     0.233  0.5701723E-05  0.1155170E-02  0.8042892E-05
    12.498  0.4567230E-04  0.1146878E-01  0.4699502E-05     0.233  0.5705705E-05  0.1155456E-02  0.8034308E-05
    12.502  0.4570071E-04  0.1147232E-01  0.4694681E-05     0.234  0.5709585E-05  0.1155734E-02  0.8025955E-05
    12.506  0.4572863E-04  0.1147585E-01  0.4690139E-05     0.234  0.5712871E-05  0.1156003E-02  0.8018230E-05
    12.510  0.4575600E-04  0.1147937E-01  0.4685639E-05     0.234  0.5715530E-05  0.1156251E-02  0.8010570E-05
    12.514  0.4578287E-04  0.1148285E-01  0.4680939E-05     0.234  0.5717582E-05  0.1156461E-02  0.8002524E-05
    12.517  0.4580926E-04  0.1148630E-01  0.4676093E-05     0.234  0.5719082E-05  0.1156646E-02  0.7994190E-05
    12.521  0.4583524E-04  0.1148971E-01  0.4670723E-05     0.234  0.5720092E-05  0.1156794E-02  0.7985665E-05
    12.525  0.4586085E-04  0.1149309E-01  0.4665607E-05     0.235  0.5720672E-05  0.1156868E-02  0.7977022E-05
    12.529  0.4588617E-04  0.1149641E-01  0.4660572E-05     0.235  0.5720911E-05  0.1156898E-02  0.7968253E-05
    12.532  0.4591126E-04  0.1149968E-01  0.4655548E-05     0.235  0.5720896E-05  0.1156856E-02  0.7959505E-05
    12.536  0.4593623E-04  0.1150288E-01  0.4650569E-05     0.235  0.5720720E-05  0.1156743E-02  0.7950853E-05
    12.540  0.4596113E-04  0.1150604E-01  0.4645606E-05     0.235  0.5720479E-05  0.1156551E-02  0.7942225E-05
    12.544  0.4598607E-04  0.1150902E-01  0.4639868E-05     0.235  0.5720275E-05  0.1156411E-02  0.7933695E-05
    12.547  0.4601112E-04  0.1151254E-01  0.4635189E-05     0.235  0.5720203E-05  0.1156555E-02  0.7925211E-05
    12.551  0.4603636E-04  0.1151538E-01  0.4630473E-05     0.236  0.5720349E-05  0.1155933E-02  0.7916775E-05
    12.555  0.4606189E-04  0.1151815E-01  0.4625676E-05     0.236  0.5720813E-05  0.1155272E-02  0.7908393E-05
    12.559  0.4608775E-04  0.1152091E-01  0.4620759E-05     0.236  0.5721668E-05  0.1154616E-02  0.7899866E-05
    12.563  0.4611403E-04  0.1152362E-01  0.4615162E-05     0.236  0.5722986E-05  0.1153914E-02  0.7889926E-05
    12.566  0.4614078E-04  0.1152630E-01  0.4609838E-05     0.236  0.5724821E-05  0.1153202E-02  0.7880509E-05
    12.570  0.4616803E-04  0.1152895E-01  0.4604748E-05     0.236  0.5727234E-05  0.1152456E-02  0.7871540E-05
    12.574  0.4619582E-04  0.1153157E-01  0.4599769E-05     0.237  0.5730252E-05  0.1151682E-02  0.7862858E-05
    12.578  0.4622416E-04  0.1153416E-01  0.4594894E-05     0.237  0.5733895E-05  0.1150879E-02  0.7854370E-05
    12.581  0.4625308E-04  0.1153675E-01  0.4590039E-05     0.237  0.5738179E-05  0.1150064E-02  0.7845977E-05
    12.585  0.4628255E-04  0.1153932E-01  0.4585187E-05     0.237  0.5743085E-05  0.1149217E-02  0.7837614E-05
    12.589  0.4631256E-04  0.1154188E-01  0.4580331E-05     0.237  0.5748602E-05  0.1148368E-02  0.7829273E-05
    12.593  0.4634308E-04  0.1154443E-01  0.4575316E-05     0.237  0.5754695E-05  0.1147527E-02  0.7820620E-05
    12.597  0.4637407E-04  0.1154701E-01  0.4570274E-05     0.237  0.5761308E-05  0.1146698E-02  0.7811908E-05
    12.600  0.4640548E-04  0.1154961E-01  0.4566029E-05     0.238  0.5768386E-05  0.1145901E-02  0.7804830E-05
    12.604  0.4643723E-04  0.1155223E-01  0.4561784E-05     0.238  0.5775863E-05  0.1145154E-02  0.7797687E-05
    12.608  0.4646926E-04  0.1155491E-01  0.4557160E-05     0.238  0.5783656E-05  0.1144454E-02  0.7789799E-05
    12.612  0.4650149E-04  0.1155765E-01  0.4552264E-05     0.238  0.5791678E-05  0.1143816E-02  0.7781361E-05
    12.615  0.4653384E-04  0.1156030E-01  0.4547222E-05     0.238  0.5799835E-05  0.1143326E-02  0.7772619E-05
    12.619  0.4656623E-04  0.1156319E-01  0.4542143E-05     0.238  0.5808033E-05  0.1142840E-02  0.7763728E-05
    12.623  0.4659856E-04  0.1156616E-01  0.4537286E-05     0.238  0.5816171E-05  0.1142434E-02  0.7754843E-05
    12.627  0.4663077E-04  0.1156919E-01  0.4532202E-05     0.239  0.5824157E-05  0.1142129E-02  0.7746118E-05
    12.630  0.4666275E-04  0.1157232E-01  0.4527178E-05     0.239  0.5831894E-05  0.1141923E-02  0.7737475E-05
    12.634  0.4669446E-04  0.1157552E-01  0.4522508E-05     0.239  0.5839291E-05  0.1141826E-02  0.7729609E-05
    12.638  0.4672580E-04  0.1157879E-01  0.4517507E-05     0.239  0.5846267E-05  0.1141838E-02  0.7721124E-05
    12.642  0.4675673E-04  0.1158217E-01  0.4512601E-05     0.239  0.5852757E-05  0.1141946E-02  0.7712866E-05
    12.646  0.4678718E-04  0.1158564E-01  0.4507559E-05     0.239  0.5858697E-05  0.1142156E-02  0.7704363E-05
    12.649  0.4681714E-04  0.1158922E-01  0.4502473E-05     0.240  0.5864041E-05  0.1142487E-02  0.7695742E-05
    12.653  0.4684655E-04  0.1159287E-01  0.4497395E-05     0.240  0.5868759E-05  0.1142918E-02  0.7687113E-05
    12.657  0.4687530E-04  0.1159657E-01  0.4492306E-05     0.240  0.5872957E-05  0.1143425E-02  0.7678479E-05
    12.661  0.4690362E-04  0.1160029E-01  0.4487253E-05     0.240  0.5877207E-05  0.1143960E-02  0.7669904E-05
    12.664  0.4693164E-04  0.1160392E-01  0.4482254E-05     0.240  0.5881636E-05  0.1144465E-02  0.7661397E-05
    12.668  0.4695938E-04  0.1160750E-01  0.4477324E-05     0.240  0.5886246E-05  0.1144947E-02  0.7652993E-05
    12.672  0.4698687E-04  0.1161103E-01  0.4472449E-05     0.240  0.5891011E-05  0.1145413E-02  0.7644627E-05
    12.676  0.4701412E-04  0.1161449E-01  0.4467564E-05     0.241  0.5895923E-05  0.1145874E-02  0.7636237E-05
    12.679  0.4704116E-04  0.1161790E-01  0.4462727E-05     0.241  0.5900963E-05  0.1146327E-02  0.7627911E-05
    12.683  0.4706804E-04  0.1162125E-01  0.4457882E-05     0.241  0.5906113E-05  0.1146803E-02  0.7619582E-05
    12.687  0.4709479E-04  0.1162454E-01  0.4453066E-05     0.241  0.5911349E-05  0.1147277E-02  0.7611268E-05
    12.691  0.4712145E-04  0.1162776E-01  0.4448285E-05     0.241  0.5916647E-05  0.1147787E-02  0.7602990E-05
    12.695  0.4714807E-04  0.1163093E-01  0.4443574E-05     0.241  0.5921981E-05  0.1148290E-02  0.7594857E-05
    12.698  0.4717468E-04  0.1163406E-01  0.4438828E-05     0.241  0.5927327E-05  0.1148808E-02  0.7586763E-05
    12.702  0.4720135E-04  0.1163695E-01  0.4433548E-05     0.242  0.5932657E-05  0.1149465E-02  0.7577590E-05
    12.706  0.4722809E-04  0.1164000E-01  0.4428849E-05     0.242  0.5937940E-05  0.1150024E-02  0.7569531E-05
    12.710  0.4725498E-04  0.1164301E-01  0.4424150E-05     0.242  0.5943156E-05  0.1150596E-02  0.7561506E-05
    12.713  0.4728202E-04  0.1164596E-01  0.4419407E-05     0.242  0.5948277E-05  0.1151195E-02  0.7553442E-05
    12.717  0.4730928E-04  0.1164886E-01  0.4414629E-05     0.242  0.5953283E-05  0.1151822E-02  0.7545333E-05
    12.721  0.4733678E-04  0.1165172E-01  0.4409842E-05     0.242  0.5958147E-05  0.1152474E-02  0.7537216E-05
    12.725  0.4736455E-04  0.1165456E-01  0.4405003E-05     0.243  0.5962860E-05  0.1153156E-02  0.7529004E-05
    12.728  0.4739260E-04  0.1165723E-01  0.4400171E-05     0.243  0.5967402E-05  0.1153705E-02  0.7520800E-05
    12.732  0.4742096E-04  0.1165999E-01  0.4395284E-05     0.243  0.5971763E-05  0.1154424E-02  0.7512497E-05
    12.736  0.4744964E-04  0.1166273E-01  0.4390706E-05     0.243  0.5975939E-05  0.1155156E-02  0.7504779E-05
    12.740  0.4747864E-04  0.1166545E-01  0.4386162E-05     0.243  0.5979918E-05  0.1155902E-02  0.7497127E-05
    12.744  0.4750797E-04  0.1166815E-01  0.4381474E-05     0.243  0.5983709E-05  0.1156652E-02  0.7489163E-05
    12.747  0.4753761E-04  0.1167085E-01  0.4376650E-05     0.243  0.5987311E-05  0.1157414E-02  0.7480945E-05
    12.751  0.4756756E-04  0.1167355E-01  0.4371754E-05     0.244  0.5990739E-05  0.1158157E-02  0.7472581E-05
    12.755  0.4759778E-04  0.1167625E-01  0.4366806E-05     0.244  0.5994001E-05  0.1158906E-02  0.7464105E-05
    12.759  0.4762826E-04  0.1167897E-01  0.4361854E-05     0.244  0.5997116E-05  0.1159646E-02  0.7455624E-05
    12.762  0.4765897E-04  0.1168171E-01  0.4356920E-05     0.244  0.6000098E-05  0.1160378E-02  0.7447182E-05
    12.766  0.4768987E-04  0.1168447E-01  0.4351982E-05     0.244  0.6002972E-05  0.1161101E-02  0.7438726E-05
    12.770  0.4772093E-04  0.1168727E-01  0.4347036E-05     0.244  0.6005760E-05  0.1161810E-02  0.7430297E-05
    12.774  0.4775210E-04  0.1169011E-01  0.4342128E-05     0.245  0.6008487E-05  0.1162505E-02  0.7421922E-05
    12.777  0.4778334E-04  0.1169299E-01  0.4337254E-05     0.245  0.6011181E-05  0.1163167E-02  0.7413582E-05
    12.781  0.4781461E-04  0.1169590E-01  0.4332365E-05     0.245  0.6013865E-05  0.1163807E-02  0.7405235E-05
    12.785  0.4784586E-04  0.1169888E-01  0.4327501E-05     0.245  0.6016572E-05  0.1164411E-02  0.7396934E-05
    12.789  0.4787705E-04  0.1170191E-01  0.4322664E-05     0.245  0.6019323E-05  0.1164980E-02  0.7388696E-05
    12.793  0.4790814E-04  0.1170500E-01  0.4317815E-05     0.245  0.6022144E-05  0.1165501E-02  0.7380437E-05
    12.796  0.4793908E-04  0.1170815E-01  0.4312968E-05     0.245  0.6025061E-05  0.1166002E-02  0.7372169E-05
    12.800  0.4796985E-04  0.1171145E-01  0.4308089E-05     0.246  0.6028094E-05  0.1166567E-02  0.7363873E-05
    12.804  0.4800040E-04  0.1171471E-01  0.4303232E-05     0.246  0.6031258E-05  0.1166968E-02  0.7355576E-05
    12.808  0.4803070E-04  0.1171804E-01  0.4298425E-05     0.246  0.6034577E-05  0.1167337E-02  0.7347317E-05
    12.811  0.4806074E-04  0.1172145E-01  0.4293599E-05     0.246  0.6038057E-05  0.1167668E-02  0.7339026E-05
    12.815  0.4809049E-04  0.1172492E-01  0.4288698E-05     0.246  0.6041714E-05  0.1167962E-02  0.7330667E-05
    12.819  0.4811994E-04  0.1172848E-01  0.4283880E-05     0.246  0.6045556E-05  0.1168199E-02  0.7322462E-05
    12.823  0.4814910E-04  0.1173209E-01  0.4279048E-05     0.247  0.6049573E-05  0.1168422E-02  0.7314271E-05
    12.826  0.4817820E-04  0.1173569E-01  0.4274260E-05     0.247  0.6053633E-05  0.1168644E-02  0.7306067E-05
    12.830  0.4820731E-04  0.1173927E-01  0.4269517E-05     0.247  0.6057689E-05  0.1168895E-02  0.7297964E-05
    12.834  0.4823643E-04  0.1174284E-01  0.4264727E-05     0.247  0.6061749E-05  0.1169159E-02  0.7289843E-05
    12.838  0.4826556E-04  0.1174623E-01  0.4260614E-05     0.247  0.6065807E-05  0.1169495E-02  0.7283127E-05
    12.842  0.4829470E-04  0.1174982E-01  0.4255528E-05     0.247  0.6069869E-05  0.1169735E-02  0.7274398E-05
    12.845  0.4832384E-04  0.1175341E-01  0.4250691E-05     0.247  0.6073932E-05  0.1169983E-02  0.7266116E-05
    12.849  0.4835299E-04  0.1175696E-01  0.4245992E-05     0.248  0.6077994E-05  0.1170244E-02  0.7258117E-05
    12.853  0.4838216E-04  0.1176051E-01  0.4241327E-05     0.248  0.6082061E-05  0.1170515E-02  0.7250207E-05
    12.857  0.4841132E-04  0.1176403E-01  0.4236662E-05     0.248  0.6086125E-05  0.1170784E-02  0.7242314E-05
    12.860  0.4844050E-04  0.1176756E-01  0.4231924E-05     0.248  0.6090192E-05  0.1171048E-02  0.7234298E-05
    12.864  0.4846969E-04  0.1177108E-01  0.4227145E-05     0.248  0.6094259E-05  0.1171321E-02  0.7226167E-05
    12.868  0.4849888E-04  0.1177470E-01  0.4222338E-05     0.248  0.6098329E-05  0.1171712E-02  0.7217948E-05
    12.872  0.4852808E-04  0.1177818E-01  0.4217477E-05     0.248  0.6102397E-05  0.1171956E-02  0.7209651E-05
    12.875  0.4855729E-04  0.1178166E-01  0.4212792E-05     0.249  0.6106470E-05  0.1172202E-02  0.7201751E-05
    12.879  0.4858651E-04  0.1178513E-01  0.4208113E-05     0.249  0.6110541E-05  0.1172473E-02  0.7193968E-05
    12.883  0.4861573E-04  0.1178864E-01  0.4203181E-05     0.249  0.6114614E-05  0.1172740E-02  0.7185691E-05
    12.887  0.4864497E-04  0.1179215E-01  0.4198210E-05     0.249  0.6118691E-05  0.1173006E-02  0.7177312E-05
    12.890  0.4867421E-04  0.1179567E-01  0.4193253E-05     0.249  0.6122761E-05  0.1173292E-02  0.7168936E-05
    12.894  0.4870346E-04  0.1179918E-01  0.4188323E-05     0.249  0.6126840E-05  0.1173582E-02  0.7160593E-05
    12.898  0.4873272E-04  0.1180246E-01  0.4183797E-05     0.250  0.6130916E-05  0.1173795E-02  0.7153241E-05
    12.902  0.4876198E-04  0.1180603E-01  0.4178887E-05     0.250  0.6134997E-05  0.1174059E-02  0.7145009E-05
    12.906  0.4879126E-04  0.1180959E-01  0.4173937E-05     0.250  0.6139076E-05  0.1174341E-02  0.7136681E-05
    12.909  0.4882054E-04  0.1181314E-01  0.4168988E-05     0.250  0.6143158E-05  0.1174628E-02  0.7128322E-05
    12.913  0.4884982E-04  0.1181667E-01  0.4164069E-05     0.250  0.6147238E-05  0.1174909E-02  0.7119969E-05
    12.917  0.4887912E-04  0.1182020E-01  0.4159197E-05     0.250  0.6151320E-05  0.1175179E-02  0.7111699E-05
    12.921  0.4890843E-04  0.1182371E-01  0.4154356E-05     0.250  0.6155404E-05  0.1175441E-02  0.7103474E-05
    12.924  0.4893775E-04  0.1182722E-01  0.4149541E-05     0.251  0.6159490E-05  0.1175713E-02  0.7095282E-05
    12.928  0.4896707E-04  0.1183072E-01  0.4144720E-05     0.251  0.6163572E-05  0.1175978E-02  0.7087151E-05
    12.932  0.4899640E-04  0.1183421E-01  0.4139918E-05     0.251  0.6167662E-05  0.1176245E-02  0.7079062E-05
    12.936  0.4902574E-04  0.1183772E-01  0.4135120E-05     0.251  0.6171748E-05  0.1176539E-02  0.7070981E-05
    12.939  0.4905508E-04  0.1184123E-01  0.4130344E-05     0.251  0.6175838E-05  0.1176819E-02  0.7062889E-05
    12.943  0.4908443E-04  0.1184474E-01  0.4125468E-05     0.251  0.6179927E-05  0.1177092E-02  0.7054781E-05
    12.947  0.4911380E-04  0.1184825E-01  0.4120672E-05     0.252  0.6184023E-05  0.1177367E-02  0.7046721E-05
    12.951  0.4914317E-04  0.1185176E-01  0.4115956E-05     0.252  0.6188114E-05  0.1177642E-02  0.7038720E-05
    12.954  0.4917255E-04  0.1185524E-01  0.4111238E-05     0.252  0.6192207E-05  0.1177914E-02  0.7030741E-05
    12.958  0.4920193E-04  0.1185874E-01  0.4106483E-05     0.252  0.6196300E-05  0.1178197E-02  0.7022704E-05
    12.962  0.4923133E-04  0.1186223E-01  0.4101723E-05     0.252  0.6200396E-05  0.1178460E-02  0.7014702E-05
    12.966  0.4926073E-04  0.1186578E-01  0.4097426E-05     0.252  0.6204492E-05  0.1178776E-02  0.7007695E-05
    12.970  0.4929006E-04  0.1186927E-01  0.4092594E-05     0.252  0.6208701E-05  0.1179037E-02  0.6999599E-05
    12.973  0.4931923E-04  0.1187277E-01  0.4087839E-05     0.253  0.6213133E-05  0.1179299E-02  0.6991654E-05
    12.977  0.4934825E-04  0.1187623E-01  0.4082967E-05     0.253  0.6217785E-05  0.1179574E-02  0.6983449E-05
    12.981  0.4937712E-04  0.1187970E-01  0.4078012E-05     0.253  0.6222641E-05  0.1179873E-02  0.6975113E-05
    12.985  0.4940586E-04  0.1188315E-01  0.4073034E-05     0.253  0.6227689E-05  0.1180191E-02  0.6966687E-05
    12.988  0.4943447E-04  0.1188660E-01  0.4068101E-05     0.253  0.6232913E-05  0.1180526E-02  0.6958336E-05
    12.992  0.4946299E-04  0.1189003E-01  0.4063180E-05     0.253  0.6238289E-05  0.1180891E-02  0.6950022E-05
    12.996  0.4949142E-04  0.1189345E-01  0.4058263E-05     0.254  0.6243788E-05  0.1181288E-02  0.6941748E-05
    13.000  0.4951978E-04  0.1189684E-01  0.4053367E-05     0.254  0.6249390E-05  0.1181713E-02  0.6933454E-05
    13.003  0.4954810E-04  0.1189949E-01  0.4049776E-05     0.254  0.6255064E-05  0.1183178E-02  0.6925110E-05
    13.007  0.4957640E-04  0.1190301E-01  0.4044626E-05     0.254  0.6260776E-05  0.1183433E-02  0.6916978E-05
    13.011  0.4960471E-04  0.1190651E-01  0.4039273E-05     0.254  0.6266496E-05  0.1183713E-02  0.6908374E-05
    13.015  0.4963304E-04  0.1190993E-01  0.4034154E-05     0.254  0.6272189E-05  0.1184089E-02  0.6900114E-05
    13.018  0.4966142E-04  0.1191330E-01  0.4029379E-05     0.254  0.6277828E-05  0.1184557E-02  0.6892183E-05
    13.022  0.4968987E-04  0.1191661E-01  0.4024278E-05     0.255  0.6283378E-05  0.1185094E-02  0.6884139E-05
    13.026  0.4971842E-04  0.1191988E-01  0.4019227E-05     0.255  0.6288818E-05  0.1185670E-02  0.6875873E-05
    13.030  0.4974709E-04  0.1192315E-01  0.4014219E-05     0.255  0.6294114E-05  0.1186324E-02  0.6867524E-05
    13.034  0.4977588E-04  0.1192637E-01  0.4009195E-05     0.255  0.6299250E-05  0.1186980E-02  0.6859054E-05
    13.037  0.4980482E-04  0.1192957E-01  0.4004030E-05     0.255  0.6304197E-05  0.1187662E-02  0.6850250E-05
    13.041  0.4983391E-04  0.1193275E-01  0.3998913E-05     0.255  0.6308949E-05  0.1188373E-02  0.6841545E-05
    13.045  0.4986318E-04  0.1193592E-01  0.3993866E-05     0.255  0.6313484E-05  0.1189113E-02  0.6833012E-05
    13.049  0.4989261E-04  0.1193908E-01  0.3988892E-05     0.256  0.6317800E-05  0.1189867E-02  0.6824586E-05
    13.052  0.4992222E-04  0.1194223E-01  0.3983973E-05     0.256  0.6321891E-05  0.1190639E-02  0.6816255E-05
    13.056  0.4995200E-04  0.1194539E-01  0.3979036E-05     0.256  0.6325761E-05  0.1191415E-02  0.6807930E-05
    13.060  0.4998196E-04  0.1194854E-01  0.3974103E-05     0.256  0.6329407E-05  0.1192197E-02  0.6799657E-05
    13.064  0.5001207E-04  0.1195163E-01  0.3971258E-05     0.256  0.6332851E-05  0.1193044E-02  0.6791217E-05
    13.067  0.5004235E-04  0.1195479E-01  0.3966304E-05     0.256  0.6336098E-05  0.1193812E-02  0.6782981E-05
    13.071  0.5007276E-04  0.1195797E-01  0.3960948E-05     0.257  0.6339169E-05  0.1194568E-02  0.6774865E-05
    13.075  0.5010329E-04  0.1196113E-01  0.3955684E-05     0.257  0.6342085E-05  0.1195305E-02  0.6766757E-05
    13.079  0.5013393E-04  0.1196430E-01  0.3950526E-05     0.257  0.6344868E-05  0.1196037E-02  0.6758575E-05
    13.082  0.5016465E-04  0.1196748E-01  0.3945368E-05     0.257  0.6347552E-05  0.1196757E-02  0.6750188E-05
    13.086  0.5019544E-04  0.1197068E-01  0.3954103E-05     0.257  0.6350158E-05  0.1197435E-02  0.6740484E-05
    13.090  0.5022628E-04  0.1197402E-01  0.4068060E-05     0.257  0.6352723E-05  0.1197941E-02  0.6725836E-05
    13.094  0.5025713E-04  0.1197738E-01  0.4173509E-05     0.257  0.6355273E-05  0.1198429E-02  0.6722013E-05
    13.097  0.5028795E-04  0.1198075E-01  0.4268603E-05     0.258  0.6357820E-05  0.1198906E-02  0.6724968E-05
    13.101  0.5031871E-04  0.1198412E-01  0.4353719E-05     0.258  0.6360380E-05  0.1199359E-02  0.6732252E-05
    13.105  0.5034939E-04  0.1198752E-01  0.4425461E-05     0.258  0.6362986E-05  0.1199783E-02  0.6741300E-05
    13.109  0.5037997E-04  0.1199092E-01  0.4484621E-05     0.258  0.6365667E-05  0.1200184E-02  0.6750398E-05
    13.112  0.5041043E-04  0.1199434E-01  0.4530845E-05     0.258  0.6368453E-05  0.1200553E-02  0.6757881E-05
    13.116  0.5044076E-04  0.1199778E-01  0.4563957E-05     0.258  0.6371372E-05  0.1200898E-02  0.6762405E-05
    13.120  0.5047094E-04  0.1200124E-01  0.4583847E-05     0.259  0.6374451E-05  0.1201218E-02  0.6763004E-05
    13.124  0.5050097E-04  0.1200439E-01  0.4590030E-05     0.259  0.6377711E-05  0.1201685E-02  0.6758014E-05
    13.128  0.5053084E-04  0.1200791E-01  0.4583863E-05     0.259  0.6381169E-05  0.1201911E-02  0.6749446E-05
    13.131  0.5056056E-04  0.1201146E-01  0.4565044E-05     0.259  0.6384838E-05  0.1202093E-02  0.6736193E-05
    13.135  0.5059012E-04  0.1201496E-01  0.4534339E-05     0.259  0.6388723E-05  0.1202041E-02  0.6716995E-05
    13.139  0.5061966E-04  0.1201848E-01  0.4505253E-05     0.259  0.6392656E-05  0.1202267E-02  0.6700439E-05
    13.143  0.5064922E-04  0.1202198E-01  0.4480459E-05     0.259  0.6396596E-05  0.1202499E-02  0.6685946E-05
    13.146  0.5067880E-04  0.1202546E-01  0.4459107E-05     0.260  0.6400554E-05  0.1202737E-02  0.6672690E-05
    13.150  0.5070841E-04  0.1202893E-01  0.4440620E-05     0.260  0.6404538E-05  0.1202949E-02  0.6660385E-05
    13.154  0.5073804E-04  0.1203239E-01  0.4424503E-05     0.260  0.6408546E-05  0.1203156E-02  0.6648814E-05
    13.158  0.5076771E-04  0.1203583E-01  0.4410372E-05     0.260  0.6412584E-05  0.1203348E-02  0.6637859E-05
    13.161  0.5079742E-04  0.1203900E-01  0.4397810E-05     0.260  0.6416650E-05  0.1203241E-02  0.6627410E-05
    13.165  0.5082716E-04  0.1204250E-01  0.4386848E-05     0.260  0.6420757E-05  0.1203502E-02  0.6618092E-05
    13.169  0.5085694E-04  0.1204599E-01  0.4376447E-05     0.261  0.6424899E-05  0.1203766E-02  0.6608383E-05
    13.173  0.5088677E-04  0.1204946E-01  0.4366757E-05     0.261  0.6429081E-05  0.1204005E-02  0.6598956E-05
    13.176  0.5091663E-04  0.1205293E-01  0.4357446E-05     0.261  0.6433303E-05  0.1204222E-02  0.6589480E-05
    13.180  0.5094654E-04  0.1205637E-01  0.4348444E-05     0.261  0.6437558E-05  0.1204435E-02  0.6579995E-05
    13.184  0.5097648E-04  0.1205981E-01  0.4339628E-05     0.261  0.6441851E-05  0.1204636E-02  0.6570439E-05
    13.188  0.5100645E-04  0.1206323E-01  0.4331349E-05     0.261  0.6446176E-05  0.1204829E-02  0.6561585E-05
    13.191  0.5103646E-04  0.1206664E-01  0.4323419E-05     0.261  0.6450533E-05  0.1205014E-02  0.6552878E-05
    13.195  0.5106651E-04  0.1207005E-01  0.4315229E-05     0.262  0.6454915E-05  0.1205212E-02  0.6543939E-05
    13.199  0.5109657E-04  0.1207349E-01  0.4307133E-05     0.262  0.6459319E-05  0.1205400E-02  0.6534890E-05
    13.203  0.5112666E-04  0.1207692E-01  0.4299076E-05     0.262  0.6463736E-05  0.1205583E-02  0.6525755E-05
    13.206  0.5115674E-04  0.1208014E-01  0.4291092E-05     0.262  0.6468180E-05  0.1205542E-02  0.6516616E-05
    13.210  0.5118673E-04  0.1208361E-01  0.4283188E-05     0.262  0.6472693E-05  0.1205801E-02  0.6507488E-05
    13.214  0.5121661E-04  0.1208709E-01  0.4275383E-05     0.262  0.6477273E-05  0.1206090E-02  0.6498417E-05
    13.218  0.5124639E-04  0.1209055E-01  0.4267683E-05     0.263  0.6481908E-05  0.1206365E-02  0.6489428E-05
    13.222  0.5127607E-04  0.1209399E-01  0.4260040E-05     0.263  0.6486591E-05  0.1206638E-02  0.6480429E-05
    13.225  0.5130566E-04  0.1209744E-01  0.4252491E-05     0.263  0.6491316E-05  0.1206917E-02  0.6471495E-05
    13.229  0.5133515E-04  0.1210087E-01  0.4245069E-05     0.263  0.6496065E-05  0.1207179E-02  0.6462693E-05
    13.233  0.5136456E-04  0.1210429E-01  0.4237734E-05     0.263  0.6500830E-05  0.1207452E-02  0.6453957E-05
    13.237  0.5139389E-04  0.1210770E-01  0.4230527E-05     0.263  0.6505602E-05  0.1207736E-02  0.6445371E-05
    13.240  0.5142317E-04  0.1211111E-01  0.4223369E-05     0.263  0.6510364E-05  0.1208034E-02  0.6436788E-05
    13.244  0.5145239E-04  0.1211452E-01  0.4215489E-05     0.264  0.6515105E-05  0.1208343E-02  0.6428023E-05
    13.248  0.5148159E-04  0.1211792E-01  0.4208731E-05     0.264  0.6519820E-05  0.1208671E-02  0.6420326E-05
    13.252  0.5151078E-04  0.1212130E-01  0.4202128E-05     0.264  0.6524508E-05  0.1209013E-02  0.6412484E-05
    13.255  0.5154000E-04  0.1212467E-01  0.4195558E-05     0.264  0.6529181E-05  0.1209362E-02  0.6404624E-05
    13.259  0.5156926E-04  0.1212802E-01  0.4186758E-05     0.264  0.6533836E-05  0.1209723E-02  0.6395834E-05
    13.263  0.5159858E-04  0.1213135E-01  0.4179118E-05     0.264  0.6538456E-05  0.1210087E-02  0.6387002E-05
    13.267  0.5162799E-04  0.1213470E-01  0.4172019E-05     0.265  0.6543042E-05  0.1210463E-02  0.6378097E-05
    13.270  0.5165747E-04  0.1213803E-01  0.4165099E-05     0.265  0.6547578E-05  0.1210842E-02  0.6369150E-05
    13.274  0.5168705E-04  0.1214134E-01  0.4158104E-05     0.265  0.6552062E-05  0.1211216E-02  0.6360124E-05
    13.278  0.5171674E-04  0.1214463E-01  0.4150922E-05     0.265  0.6556489E-05  0.1211597E-02  0.6351059E-05
    13.282  0.5174654E-04  0.1214728E-01  0.4143536E-05     0.265  0.6560850E-05  0.1211246E-02  0.6341979E-05
    13.285  0.5177646E-04  0.1215066E-01  0.4136470E-05     0.265  0.6565151E-05  0.1211764E-02  0.6333018E-05
    13.289  0.5180649E-04  0.1215406E-01  0.4129888E-05     0.265  0.6569379E-05  0.1212293E-02  0.6324862E-05
    13.293  0.5183665E-04  0.1215741E-01  0.4123036E-05     0.266  0.6573544E-05  0.1212785E-02  0.6316112E-05
    13.297  0.5186693E-04  0.1216074E-01  0.4116258E-05     0.266  0.6577636E-05  0.1213236E-02  0.6307455E-05
    13.300  0.5189733E-04  0.1216406E-01  0.4109435E-05     0.266  0.6581670E-05  0.1213711E-02  0.6298626E-05
    13.304  0.5192782E-04  0.1216735E-01  0.4102107E-05     0.266  0.6585642E-05  0.1214168E-02  0.6289531E-05
    13.308  0.5195843E-04  0.1217063E-01  0.4094586E-05     0.266  0.6589557E-05  0.1214595E-02  0.6280408E-05
    13.312  0.5198912E-04  0.1217392E-01  0.4087513E-05     0.266  0.6593424E-05  0.1214998E-02  0.6271477E-05
    13.315  0.5201989E-04  0.1217722E-01  0.4080392E-05     0.267  0.6597249E-05  0.1215389E-02  0.6262615E-05
    13.319  0.5205073E-04  0.1218053E-01  0.4073174E-05     0.267  0.6601038E-05  0.1215779E-02  0.6253811E-05
    13.323  0.5208163E-04  0.1218376E-01  0.4066344E-05     0.267  0.6604802E-05  0.1215984E-02  0.6245093E-05
    13.327  0.5211256E-04  0.1218710E-01  0.4060000E-05     0.267  0.6608545E-05  0.1216408E-02  0.6236710E-05
    13.330  0.5214351E-04  0.1219046E-01  0.4053809E-05     0.267  0.6612285E-05  0.1216821E-02  0.6228365E-05
    13.334  0.5217447E-04  0.1219382E-01  0.4047717E-05     0.267  0.6616030E-05  0.1217206E-02  0.6220135E-05
    13.338  0.5220542E-04  0.1219719E-01  0.4041633E-05     0.267  0.6619782E-05  0.1217560E-02  0.6211897E-05
    13.342  0.5223635E-04  0.1220058E-01  0.4035562E-05     0.268  0.6623558E-05  0.1217900E-02  0.6203677E-05
    13.345  0.5226723E-04  0.1220397E-01  0.4029154E-05     0.268  0.6627363E-05  0.1218211E-02  0.6194817E-05
    13.349  0.5229794E-04  0.1220738E-01  0.4023307E-05     0.268  0.6631279E-05  0.1218514E-02  0.6187120E-05
    13.353  0.5232838E-04  0.1221080E-01  0.4017420E-05     0.268  0.6635352E-05  0.1218805E-02  0.6179369E-05
    13.357  0.5235856E-04  0.1221425E-01  0.4011498E-05     0.268  0.6639590E-05  0.1219077E-02  0.6171564E-05
    13.361  0.5238846E-04  0.1221771E-01  0.4005562E-05     0.268  0.6643991E-05  0.1219345E-02  0.6163732E-05
    13.364  0.5241810E-04  0.1222118E-01  0.3999620E-05     0.269  0.6648550E-05  0.1219615E-02  0.6155879E-05
    13.368  0.5244749E-04  0.1222466E-01  0.3993649E-05     0.269  0.6653262E-05  0.1219863E-02  0.6148033E-05
    13.372  0.5247665E-04  0.1222814E-01  0.3987469E-05     0.269  0.6658119E-05  0.1220128E-02  0.6140166E-05
    13.376  0.5250565E-04  0.1223161E-01  0.3981518E-05     0.269  0.6663074E-05  0.1220379E-02  0.6132420E-05
    13.379  0.5253458E-04  0.1223504E-01  0.3975641E-05     0.269  0.6668078E-05  0.1220644E-02  0.6124755E-05
    13.383  0.5256346E-04  0.1223847E-01  0.3969747E-05     0.269  0.6673109E-05  0.1220920E-02  0.6117058E-05
    13.387  0.5259234E-04  0.1224186E-01  0.3963886E-05     0.269  0.6678160E-05  0.1221216E-02  0.6109405E-05
    13.391  0.5262123E-04  0.1224522E-01  0.3958088E-05     0.270  0.6683204E-05  0.1221523E-02  0.6101791E-05
    13.394  0.5265017E-04  0.1224800E-01  0.3952320E-05     0.270  0.6688224E-05  0.1221101E-02  0.6094202E-05
    13.398  0.5267918E-04  0.1225142E-01  0.3946560E-05     0.270  0.6693210E-05  0.1221565E-02  0.6086637E-05
    13.402  0.5270829E-04  0.1225480E-01  0.3940817E-05     0.270  0.6698148E-05  0.1222055E-02  0.6079094E-05
    13.406  0.5273753E-04  0.1225814E-01  0.3935063E-05     0.270  0.6703013E-05  0.1222533E-02  0.6071525E-05
    13.409  0.5276692E-04  0.1226143E-01  0.3929009E-05     0.270  0.6707798E-05  0.1222994E-02  0.6063880E-05
    13.413  0.5279648E-04  0.1226470E-01  0.3922922E-05     0.271  0.6712495E-05  0.1223420E-02  0.6056211E-05
    13.417  0.5282622E-04  0.1226796E-01  0.3917063E-05     0.271  0.6717090E-05  0.1223846E-02  0.6048518E-05
    13.421  0.5285616E-04  0.1227116E-01  0.3911157E-05     0.271  0.6721574E-05  0.1224246E-02  0.6040582E-05
    13.424  0.5288631E-04  0.1227434E-01  0.3904977E-05     0.271  0.6725943E-05  0.1224645E-02  0.6032055E-05
    13.428  0.5291666E-04  0.1227751E-01  0.3898941E-05     0.271  0.6730200E-05  0.1225058E-02  0.6023730E-05
    13.432  0.5294722E-04  0.1228066E-01  0.3892957E-05     0.271  0.6734340E-05  0.1225471E-02  0.6015531E-05
    13.436  0.5297799E-04  0.1228381E-01  0.3887030E-05     0.271  0.6738365E-05  0.1225883E-02  0.6007413E-05
    13.439  0.5300895E-04  0.1228696E-01  0.3881113E-05     0.272  0.6742285E-05  0.1226281E-02  0.5999355E-05
    13.443  0.5304010E-04  0.1229009E-01  0.3875181E-05     0.272  0.6746103E-05  0.1226692E-02  0.5991272E-05
    13.447  0.5307141E-04  0.1229323E-01  0.3869268E-05     0.272  0.6749832E-05  0.1227105E-02  0.5983187E-05
    13.451  0.5310287E-04  0.1229638E-01  0.3863351E-05     0.272  0.6753481E-05  0.1227506E-02  0.5975051E-05
    13.454  0.5313446E-04  0.1229954E-01  0.3857391E-05     0.272  0.6757062E-05  0.1227896E-02  0.5966856E-05
    13.458  0.5316615E-04  0.1230271E-01  0.3851435E-05     0.272  0.6760591E-05  0.1228285E-02  0.5958601E-05
    13.462  0.5319791E-04  0.1230590E-01  0.3845492E-05     0.273  0.6764089E-05  0.1228663E-02  0.5950327E-05
    13.466  0.5322971E-04  0.1230913E-01  0.3839544E-05     0.273  0.6767564E-05  0.1229042E-02  0.5942027E-05
    13.469  0.5326153E-04  0.1231237E-01  0.3833572E-05     0.273  0.6771040E-05  0.1229413E-02  0.5933636E-05
    13.473  0.5329334E-04  0.1231562E-01  0.3827567E-05     0.273  0.6774532E-05  0.1229769E-02  0.5925170E-05
    13.477  0.5332510E-04  0.1231890E-01  0.3821348E-05     0.273  0.6778051E-05  0.1230123E-02  0.5916619E-05
    13.481  0.5335680E-04  0.1232220E-01  0.3814897E-05     0.273  0.6781617E-05  0.1230449E-02  0.5907697E-05
    13.484  0.5338840E-04  0.1232552E-01  0.3808350E-05     0.273  0.6785247E-05  0.1230771E-02  0.5898188E-05
    13.488  0.5341987E-04  0.1232886E-01  0.3801434E-05     0.274  0.6788953E-05  0.1231068E-02  0.5889021E-05
    13.492  0.5345121E-04  0.1233211E-01  0.3795581E-05     0.274  0.6792743E-05  0.1231438E-02  0.5881406E-05
    13.496  0.5348239E-04  0.1233557E-01  0.3788808E-05     0.274  0.6796634E-05  0.1231676E-02  0.5871600E-05
    13.499  0.5351339E-04  0.1233903E-01  0.3782651E-05     0.274  0.6800626E-05  0.1231898E-02  0.5862820E-05
    13.503  0.5354421E-04  0.1234252E-01  0.3776719E-05     0.274  0.6804731E-05  0.1232116E-02  0.5854189E-05
    13.507  0.5357484E-04  0.1234603E-01  0.3770443E-05     0.274  0.6808949E-05  0.1232326E-02  0.5845216E-05
    13.511  0.5360536E-04  0.1234954E-01  0.3764121E-05     0.275  0.6813240E-05  0.1232553E-02  0.5836006E-05
    13.514  0.5363588E-04  0.1235303E-01  0.3757742E-05     0.275  0.6817526E-05  0.1232785E-02  0.5826708E-05
    13.518  0.5366641E-04  0.1235652E-01  0.3751384E-05     0.275  0.6821819E-05  0.1233028E-02  0.5817488E-05
    13.522  0.5369695E-04  0.1236000E-01  0.3744794E-05     0.275  0.6826110E-05  0.1233269E-02  0.5808311E-05
    13.526  0.5372750E-04  0.1236295E-01  0.3738704E-05     0.275  0.6830401E-05  0.1234189E-02  0.5799341E-05
    13.529  0.5375805E-04  0.1236652E-01  0.3732440E-05     0.275  0.6834696E-05  0.1234287E-02  0.5790420E-05
    13.533  0.5378861E-04  0.1237009E-01  0.3726273E-05     0.275  0.6838992E-05  0.1234388E-02  0.5781698E-05
    13.537  0.5381919E-04  0.1237363E-01  0.3720309E-05     0.276  0.6843287E-05  0.1234515E-02  0.5773456E-05
    13.541  0.5384976E-04  0.1237715E-01  0.3714285E-05     0.276  0.6847585E-05  0.1234686E-02  0.5765156E-05
    13.544  0.5388035E-04  0.1238065E-01  0.3708179E-05     0.276  0.6851880E-05  0.1234893E-02  0.5756721E-05
    13.548  0.5391095E-04  0.1238413E-01  0.3702050E-05     0.276  0.6856180E-05  0.1235106E-02  0.5748187E-05
    13.552  0.5394155E-04  0.1238759E-01  0.3695952E-05     0.276  0.6860480E-05  0.1235320E-02  0.5739695E-05
    13.556  0.5397216E-04  0.1239105E-01  0.3689916E-05     0.276  0.6864780E-05  0.1235561E-02  0.5731223E-05
    13.559  0.5400278E-04  0.1239449E-01  0.3683881E-05     0.277  0.6869081E-05  0.1235811E-02  0.5722744E-05
    13.563  0.5403341E-04  0.1239794E-01  0.3677861E-05     0.277  0.6873383E-05  0.1236055E-02  0.5714246E-05
    13.567  0.5406404E-04  0.1240139E-01  0.3672410E-05     0.277  0.6877688E-05  0.1236310E-02  0.5706833E-05
    13.571  0.5409469E-04  0.1240484E-01  0.3666857E-05     0.277  0.6881990E-05  0.1236568E-02  0.5699233E-05
    13.574  0.5412534E-04  0.1240827E-01  0.3661110E-05     0.277  0.6886298E-05  0.1236820E-02  0.5691290E-05
    13.578  0.5415599E-04  0.1241173E-01  0.3655280E-05     0.277  0.6890604E-05  0.1237065E-02  0.5683165E-05
    13.582  0.5418666E-04  0.1241516E-01  0.3649428E-05     0.277  0.6894912E-05  0.1237309E-02  0.5674956E-05
    13.586  0.5421734E-04  0.1241860E-01  0.3643502E-05     0.278  0.6899219E-05  0.1237548E-02  0.5666627E-05
    13.589  0.5424802E-04  0.1242202E-01  0.3637516E-05     0.278  0.6903530E-05  0.1237787E-02  0.5658182E-05
    13.593  0.5427871E-04  0.1242544E-01  0.3631577E-05     0.278  0.6907840E-05  0.1238023E-02  0.5649764E-05
    13.597  0.5430941E-04  0.1242886E-01  0.3625656E-05     0.278  0.6912152E-05  0.1238262E-02  0.5641290E-05
    13.601  0.5434012E-04  0.1243255E-01  0.3618814E-05     0.278  0.6916465E-05  0.1238801E-02  0.5632580E-05
    13.604  0.5437083E-04  0.1243596E-01  0.3612671E-05     0.278  0.6920778E-05  0.1239027E-02  0.5624042E-05
    13.608  0.5440155E-04  0.1243936E-01  0.3606728E-05     0.279  0.6925096E-05  0.1239224E-02  0.5615588E-05
    13.612  0.5443228E-04  0.1244277E-01  0.3600789E-05     0.279  0.6929412E-05  0.1239441E-02  0.5607120E-05
    13.616  0.5446302E-04  0.1244618E-01  0.3594835E-05     0.279  0.6933729E-05  0.1239660E-02  0.5598664E-05
    13.619  0.5449377E-04  0.1244957E-01  0.3588961E-05     0.279  0.6938050E-05  0.1239882E-02  0.5590319E-05
    13.623  0.5452453E-04  0.1245325E-01  0.3582863E-05     0.279  0.6942365E-05  0.1240412E-02  0.5581905E-05
    13.627  0.5455529E-04  0.1245657E-01  0.3576849E-05     0.279  0.6946689E-05  0.1240540E-02  0.5573524E-05
    13.631  0.5458606E-04  0.1246057E-01  0.3570014E-05     0.279  0.6951012E-05  0.1239735E-02  0.5565047E-05
    13.634  0.5461684E-04  0.1246380E-01  0.3564265E-05     0.280  0.6955328E-05  0.1240107E-02  0.5556754E-05
    13.638  0.5464762E-04  0.1246702E-01  0.3558588E-05     0.280  0.6959651E-05  0.1240532E-02  0.5548543E-05
    13.642  0.5467842E-04  0.1247034E-01  0.3552855E-05     0.280  0.6963972E-05  0.1240901E-02  0.5540312E-05
    13.646  0.5470922E-04  0.1247368E-01  0.3547075E-05     0.280  0.6968300E-05  0.1241213E-02  0.5532081E-05
    13.649  0.5474003E-04  0.1247704E-01  0.3541307E-05     0.280  0.6972623E-05  0.1241507E-02  0.5523897E-05
    13.653  0.5477085E-04  0.1248043E-01  0.3535619E-05     0.280  0.6976948E-05  0.1241799E-02  0.5515818E-05
    13.657  0.5480168E-04  0.1248384E-01  0.3529890E-05     0.281  0.6981282E-05  0.1242067E-02  0.5507699E-05
    13.661  0.5483251E-04  0.1248724E-01  0.3524139E-05     0.281  0.6985607E-05  0.1242338E-02  0.5499611E-05
    13.664  0.5486335E-04  0.1249069E-01  0.3518343E-05     0.281  0.6989937E-05  0.1242625E-02  0.5491445E-05
    13.668  0.5489420E-04  0.1249412E-01  0.3512503E-05     0.281  0.6994267E-05  0.1242898E-02  0.5483216E-05
    13.672  0.5492506E-04  0.1249755E-01  0.3506637E-05     0.281  0.6998600E-05  0.1243152E-02  0.5474932E-05
    13.676  0.5495591E-04  0.1250098E-01  0.3500806E-05     0.281  0.7002928E-05  0.1243402E-02  0.5466687E-05
    13.679  0.5498670E-04  0.1250439E-01  0.3495015E-05     0.281  0.7007162E-05  0.1243646E-02  0.5458456E-05
    13.683  0.5501741E-04  0.1250780E-01  0.3489245E-05     0.282  0.7011292E-05  0.1243880E-02  0.5450244E-05
    13.687  0.5504794E-04  0.1251123E-01  0.3483471E-05     0.282  0.7015438E-05  0.1244107E-02  0.5442054E-05
    13.691  0.5507827E-04  0.1251465E-01  0.3477715E-05     0.282  0.7019650E-05  0.1244301E-02  0.5433882E-05
    13.694  0.5510842E-04  0.1251808E-01  0.3471921E-05     0.282  0.7023936E-05  0.1244476E-02  0.5425696E-05
    13.698  0.5513840E-04  0.1252151E-01  0.3466136E-05     0.282  0.7028294E-05  0.1244636E-02  0.5417531E-05
    13.702  0.5516824E-04  0.1252492E-01  0.3460339E-05     0.282  0.7032730E-05  0.1244774E-02  0.5409312E-05
    13.706  0.5519794E-04  0.1252834E-01  0.3454510E-05     0.283  0.7037237E-05  0.1244882E-02  0.5401078E-05
    13.709  0.5522755E-04  0.1253174E-01  0.3448658E-05     0.283  0.7041825E-05  0.1244984E-02  0.5392843E-05
    13.713  0.5525709E-04  0.1253515E-01  0.3442810E-05     0.283  0.7046481E-05  0.1245077E-02  0.5384658E-05
    13.717  0.5528659E-04  0.1253854E-01  0.3436929E-05     0.283  0.7051206E-05  0.1245147E-02  0.5376405E-05
    13.721  0.5531607E-04  0.1254192E-01  0.3431023E-05     0.283  0.7055994E-05  0.1245215E-02  0.5368126E-05
    13.724  0.5534558E-04  0.1254526E-01  0.3425131E-05     0.283  0.7060838E-05  0.1245267E-02  0.5359849E-05
    13.728  0.5537514E-04  0.1254860E-01  0.3419238E-05     0.283  0.7065726E-05  0.1245310E-02  0.5351573E-05
    13.732  0.5540478E-04  0.1255193E-01  0.3413324E-05     0.284  0.7070661E-05  0.1245345E-02  0.5343301E-05
    13.736  0.5543452E-04  0.1255572E-01  0.3407444E-05     0.284  0.7075622E-05  0.1246018E-02  0.5335069E-05
    13.739  0.5546441E-04  0.1255889E-01  0.3401557E-05     0.284  0.7080602E-05  0.1245913E-02  0.5326809E-05
    13.743  0.5549445E-04  0.1256207E-01  0.3395661E-05     0.284  0.7085595E-05  0.1245818E-02  0.5318549E-05
    13.747  0.5552468E-04  0.1256526E-01  0.3389754E-05     0.284  0.7090577E-05  0.1245758E-02  0.5310288E-05
    13.751  0.5555509E-04  0.1256838E-01  0.3383874E-05     0.284  0.7095543E-05  0.1245790E-02  0.5302060E-05
    13.754  0.5558571E-04  0.1257161E-01  0.3378010E-05     0.285  0.7100486E-05  0.1245823E-02  0.5293900E-05
    13.758  0.5561655E-04  0.1257484E-01  0.3372555E-05     0.285  0.7105382E-05  0.1245872E-02  0.5286474E-05
    13.762  0.5564760E-04  0.1257807E-01  0.3366958E-05     0.285  0.7110230E-05  0.1245945E-02  0.5278732E-05
    13.766  0.5567887E-04  0.1258131E-01  0.3361321E-05     0.285  0.7115017E-05  0.1246035E-02  0.5270929E-05
    13.769  0.5571036E-04  0.1258454E-01  0.3355535E-05     0.285  0.7119731E-05  0.1246139E-02  0.5262823E-05
    13.773  0.5574204E-04  0.1258774E-01  0.3349610E-05     0.285  0.7124364E-05  0.1246237E-02  0.5254491E-05
    13.777  0.5577391E-04  0.1259162E-01  0.3345345E-05     0.286  0.7128911E-05  0.1246059E-02  0.5249424E-05
    13.781  0.5580596E-04  0.1259466E-01  0.3339060E-05     0.286  0.7133365E-05  0.1246304E-02  0.5240242E-05
    13.784  0.5583816E-04  0.1259774E-01  0.3332741E-05     0.286  0.7137719E-05  0.1246563E-02  0.5230980E-05
    13.788  0.5587048E-04  0.1260090E-01  0.3326572E-05     0.286  0.7141976E-05  0.1246799E-02  0.5222017E-05
    13.792  0.5590290E-04  0.1260409E-01  0.3320526E-05     0.286  0.7146136E-05  0.1247019E-02  0.5213276E-05
    13.796  0.5593539E-04  0.1260733E-01  0.3314362E-05     0.286  0.7150199E-05  0.1247234E-02  0.5204236E-05
    13.799  0.5596793E-04  0.1261061E-01  0.3308417E-05     0.286  0.7154165E-05  0.1247456E-02  0.5195637E-05
    13.803  0.5600048E-04  0.1261391E-01  0.3302664E-05     0.287  0.7158046E-05  0.1247679E-02  0.5187415E-05
    13.807  0.5603301E-04  0.1261724E-01  0.3296864E-05     0.287  0.7161841E-05  0.1247922E-02  0.5179090E-05
    13.811  0.5606549E-04  0.1262059E-01  0.3291040E-05     0.287  0.7165569E-05  0.1248162E-02  0.5170701E-05
    13.814  0.5609791E-04  0.1262396E-01  0.3285218E-05     0.287  0.7169232E-05  0.1248415E-02  0.5162294E-05
    13.818  0.5613022E-04  0.1262735E-01  0.3279388E-05     0.287  0.7172844E-05  0.1248681E-02  0.5153893E-05
    13.822  0.5616240E-04  0.1263131E-01  0.3273573E-05     0.287  0.7176426E-05  0.1248632E-02  0.5145506E-05
    13.826  0.5619445E-04  0.1263458E-01  0.3267806E-05     0.288  0.7179987E-05  0.1248973E-02  0.5137187E-05
    13.829  0.5622633E-04  0.1263789E-01  0.3262074E-05     0.288  0.7183540E-05  0.1249332E-02  0.5128932E-05
    13.833  0.5625807E-04  0.1264125E-01  0.3255883E-05     0.288  0.7187158E-05  0.1249657E-02  0.5119733E-05
    13.837  0.5628973E-04  0.1264466E-01  0.3250419E-05     0.288  0.7190907E-05  0.1249946E-02  0.5112014E-05
    13.841  0.5632129E-04  0.1264808E-01  0.3244971E-05     0.288  0.7194808E-05  0.1250210E-02  0.5104316E-05
    13.844  0.5635273E-04  0.1265153E-01  0.3239349E-05     0.288  0.7198859E-05  0.1250449E-02  0.5096267E-05
    13.848  0.5638407E-04  0.1265497E-01  0.3233632E-05     0.288  0.7203079E-05  0.1250670E-02  0.5087998E-05
    13.852  0.5641530E-04  0.1265840E-01  0.3227863E-05     0.289  0.7207432E-05  0.1250858E-02  0.5079615E-05
    13.856  0.5644654E-04  0.1266183E-01  0.3221225E-05     0.289  0.7211807E-05  0.1251075E-02  0.5070222E-05
    13.859  0.5647778E-04  0.1266526E-01  0.3215412E-05     0.289  0.7216179E-05  0.1251298E-02  0.5062011E-05
    13.863  0.5650904E-04  0.1266869E-01  0.3209567E-05     0.289  0.7220550E-05  0.1251520E-02  0.5054222E-05
    13.867  0.5654030E-04  0.1267210E-01  0.3202710E-05     0.289  0.7224925E-05  0.1251749E-02  0.5046396E-05
    13.871  0.5657156E-04  0.1267550E-01  0.3196788E-05     0.289  0.7229302E-05  0.1251989E-02  0.5038550E-05
    13.874  0.5660284E-04  0.1267893E-01  0.3190977E-05     0.290  0.7233678E-05  0.1252216E-02  0.5030233E-05
    13.878  0.5663412E-04  0.1268235E-01  0.3185128E-05     0.290  0.7238057E-05  0.1252466E-02  0.5021865E-05
    13.882  0.5666542E-04  0.1268576E-01  0.3179237E-05     0.290  0.7242437E-05  0.1252711E-02  0.5013545E-05
    13.886  0.5669672E-04  0.1268917E-01  0.3173356E-05     0.290  0.7246817E-05  0.1252964E-02  0.5005314E-05
    13.889  0.5672802E-04  0.1269257E-01  0.3167491E-05     0.290  0.7251198E-05  0.1253216E-02  0.4997120E-05
    13.893  0.5675934E-04  0.1269597E-01  0.3161688E-05     0.290  0.7255580E-05  0.1253466E-02  0.4988995E-05
    13.897  0.5679066E-04  0.1269938E-01  0.3155937E-05     0.290  0.7259962E-05  0.1253733E-02  0.4980926E-05
    13.901  0.5682199E-04  0.1270280E-01  0.3150240E-05     0.291  0.7264347E-05  0.1254013E-02  0.4972918E-05
    13.904  0.5685333E-04  0.1270622E-01  0.3144643E-05     0.291  0.7268731E-05  0.1254265E-02  0.4965027E-05
    13.908  0.5688468E-04  0.1270962E-01  0.3139066E-05     0.291  0.7273119E-05  0.1254513E-02  0.4957126E-05
    13.912  0.5691603E-04  0.1271304E-01  0.3132874E-05     0.291  0.7277505E-05  0.1254780E-02  0.4947947E-05
    13.916  0.5694739E-04  0.1271646E-01  0.3127454E-05     0.291  0.7281893E-05  0.1255037E-02  0.4940387E-05
    13.919  0.5697877E-04  0.1271984E-01  0.3122210E-05     0.291  0.7286281E-05  0.1255242E-02  0.4933150E-05
    13.923  0.5701014E-04  0.1272329E-01  0.3116843E-05     0.292  0.7290672E-05  0.1255537E-02  0.4925677E-05
    13.927  0.5704153E-04  0.1272673E-01  0.3111310E-05     0.292  0.7295062E-05  0.1255805E-02  0.4917875E-05
    13.931  0.5707292E-04  0.1273015E-01  0.3105712E-05     0.292  0.7299457E-05  0.1256053E-02  0.4909944E-05
    13.934  0.5710433E-04  0.1273354E-01  0.3099903E-05     0.292  0.7303853E-05  0.1256290E-02  0.4901587E-05
    13.938  0.5713574E-04  0.1273692E-01  0.3094545E-05     0.292  0.7308247E-05  0.1256527E-02  0.4894152E-05
    13.942  0.5716715E-04  0.1274031E-01  0.3089099E-05     0.292  0.7312641E-05  0.1256764E-02  0.4886526E-05
    13.946  0.5719858E-04  0.1274371E-01  0.3083496E-05     0.293  0.7317040E-05  0.1257005E-02  0.4878550E-05
    13.949  0.5723001E-04  0.1274710E-01  0.3077783E-05     0.293  0.7321436E-05  0.1257242E-02  0.4870355E-05
    13.953  0.5726146E-04  0.1275050E-01  0.3072030E-05     0.293  0.7325836E-05  0.1257489E-02  0.4862079E-05
    13.957  0.5729291E-04  0.1275390E-01  0.3065517E-05     0.293  0.7330235E-05  0.1257725E-02  0.4853679E-05
    13.961  0.5732436E-04  0.1275731E-01  0.3059666E-05     0.293  0.7334634E-05  0.1257969E-02  0.4845438E-05
    13.964  0.5735583E-04  0.1276073E-01  0.3054030E-05     0.293  0.7339036E-05  0.1258255E-02  0.4837315E-05
    13.968  0.5738730E-04  0.1276415E-01  0.3048413E-05     0.293  0.7343436E-05  0.1258534E-02  0.4829237E-05
    13.972  0.5741878E-04  0.1276756E-01  0.3042802E-05     0.294  0.7347841E-05  0.1258790E-02  0.4821240E-05
    13.975  0.5745027E-04  0.1277098E-01  0.3037186E-05     0.294  0.7352246E-05  0.1259072E-02  0.4813300E-05
    13.979  0.5748176E-04  0.1277441E-01  0.3031573E-05     0.294  0.7356649E-05  0.1259333E-02  0.4805403E-05
    13.983  0.5751327E-04  0.1277782E-01  0.3025951E-05     0.294  0.7361055E-05  0.1259600E-02  0.4797517E-05
    13.987  0.5754478E-04  0.1278123E-01  0.3020268E-05     0.294  0.7365464E-05  0.1259857E-02  0.4789444E-05
    13.990  0.5757630E-04  0.1278462E-01  0.3014921E-05     0.294  0.7369871E-05  0.1260108E-02  0.4781871E-05
    13.994  0.5760783E-04  0.1278802E-01  0.3009596E-05     0.295  0.7374280E-05  0.1260352E-02  0.4774415E-05
    13.998  0.5763936E-04  0.1279141E-01  0.3004110E-05     0.295  0.7378688E-05  0.1260589E-02  0.4766730E-05
    14.002  0.5767091E-04  0.1279481E-01  0.2998554E-05     0.295  0.7383099E-05  0.1260822E-02  0.4758857E-05
    14.005  0.5770246E-04  0.1279820E-01  0.2992925E-05     0.295  0.7387513E-05  0.1261075E-02  0.4750835E-05
    14.009  0.5773402E-04  0.1280158E-01  0.2987270E-05     0.295  0.7391924E-05  0.1261308E-02  0.4742787E-05
    14.013  0.5776558E-04  0.1280497E-01  0.2981589E-05     0.295  0.7396337E-05  0.1261528E-02  0.4734713E-05
    14.017  0.5779716E-04  0.1280835E-01  0.2975913E-05     0.295  0.7400752E-05  0.1261752E-02  0.4726652E-05
    14.020  0.5782873E-04  0.1281174E-01  0.2970270E-05     0.296  0.7405162E-05  0.1261982E-02  0.4718625E-05
    14.024  0.5786004E-04  0.1281512E-01  0.2964678E-05     0.296  0.7409252E-05  0.1262217E-02  0.4710686E-05
    14.028  0.5789101E-04  0.1281849E-01  0.2959122E-05     0.296  0.7412944E-05  0.1262429E-02  0.4702793E-05
    14.032  0.5792165E-04  0.1282183E-01  0.2953574E-05     0.296  0.7416252E-05  0.1262628E-02  0.4694921E-05
    14.035  0.5795198E-04  0.1282516E-01  0.2948014E-05     0.296  0.7419203E-05  0.1262801E-02  0.4687024E-05
    14.039  0.5798204E-04  0.1282846E-01  0.2942451E-05     0.296  0.7421827E-05  0.1262942E-02  0.4679112E-05
    14.043  0.5801186E-04  0.1283189E-01  0.2936883E-05     0.297  0.7424167E-05  0.1263234E-02  0.4671212E-05
    14.047  0.5804148E-04  0.1283509E-01  0.2931260E-05     0.297  0.7426274E-05  0.1263249E-02  0.4662601E-05
    14.050  0.5807094E-04  0.1283826E-01  0.2925758E-05     0.297  0.7428199E-05  0.1263221E-02  0.4655017E-05
    14.054  0.5810030E-04  0.1284138E-01  0.2920394E-05     0.297  0.7429997E-05  0.1263142E-02  0.4647575E-05
    14.058  0.5812961E-04  0.1284448E-01  0.2915010E-05     0.297  0.7431734E-05  0.1263023E-02  0.4640078E-05
    14.062  0.5815893E-04  0.1284702E-01  0.2909526E-05     0.297  0.7433467E-05  0.1262187E-02  0.4632397E-05
    14.065  0.5818829E-04  0.1285009E-01  0.2903959E-05     0.297  0.7435255E-05  0.1262077E-02  0.4624576E-05
    14.069  0.5821777E-04  0.1285313E-01  0.2898332E-05     0.298  0.7437165E-05  0.1261943E-02  0.4616638E-05
    14.073  0.5824741E-04  0.1285609E-01  0.2892402E-05     0.298  0.7439247E-05  0.1261722E-02  0.4608035E-05
    14.077  0.5827725E-04  0.1285900E-01  0.2886508E-05     0.298  0.7441565E-05  0.1261429E-02  0.4599536E-05
    14.080  0.5830734E-04  0.1286186E-01  0.2880835E-05     0.298  0.7444152E-05  0.1261080E-02  0.4591439E-05
    14.084  0.5833772E-04  0.1286467E-01  0.2875130E-05     0.298  0.7447061E-05  0.1260685E-02  0.4583359E-05
    14.088  0.5836841E-04  0.1286744E-01  0.2869397E-05     0.298  0.7450319E-05  0.1260234E-02  0.4575199E-05
    14.092  0.5839944E-04  0.1287017E-01  0.2863670E-05     0.299  0.7453957E-05  0.1259748E-02  0.4566998E-05
    14.095  0.5843083E-04  0.1287288E-01  0.2857958E-05     0.299  0.7457988E-05  0.1259222E-02  0.4558791E-05
    14.099  0.5846257E-04  0.1287541E-01  0.2852313E-05     0.299  0.7462422E-05  0.1258499E-02  0.4550691E-05
    14.103  0.5849468E-04  0.1287813E-01  0.2846710E-05     0.299  0.7467263E-05  0.1258015E-02  0.4542643E-05
    14.106  0.5852714E-04  0.1288083E-01  0.2841228E-05     0.299  0.7472491E-05  0.1257523E-02  0.4534626E-05
    14.110  0.5855994E-04  0.1288354E-01  0.2835422E-05     0.299  0.7478099E-05  0.1257013E-02  0.4526593E-05
    14.114  0.5859304E-04  0.1288623E-01  0.2829688E-05     0.300  0.7484051E-05  0.1256485E-02  0.4518549E-05
    14.118  0.5862643E-04  0.1288892E-01  0.2824102E-05     0.300  0.7490319E-05  0.1255965E-02  0.4510756E-05
    14.121  0.5866007E-04  0.1289163E-01  0.2818612E-05     0.300  0.7496856E-05  0.1255460E-02  0.4503136E-05
    14.125  0.5869390E-04  0.1289425E-01  0.2813155E-05     0.300  0.7503615E-05  0.1255051E-02  0.4495555E-05
    14.129  0.5872789E-04  0.1289706E-01  0.2807707E-05     0.300  0.7510544E-05  0.1254591E-02  0.4487956E-05
    14.133  0.5876198E-04  0.1289991E-01  0.2802325E-05     0.300  0.7517581E-05  0.1254162E-02  0.4480367E-05
    14.136  0.5879612E-04  0.1290280E-01  0.2796936E-05     0.300  0.7524677E-05  0.1253794E-02  0.4472763E-05
    14.140  0.5883026E-04  0.1290570E-01  0.2791549E-05     0.301  0.7531754E-05  0.1253481E-02  0.4465167E-05
    14.144  0.5886434E-04  0.1290865E-01  0.2786254E-05     0.301  0.7538768E-05  0.1253239E-02  0.4457549E-05
    14.148  0.5889831E-04  0.1291167E-01  0.2780790E-05     0.301  0.7545646E-05  0.1253054E-02  0.4450380E-05
    14.151  0.5893212E-04  0.1291475E-01  0.2775214E-05     0.301  0.7552339E-05  0.1252925E-02  0.4442725E-05
    14.155  0.5896573E-04  0.1291789E-01  0.2769633E-05     0.301  0.7558790E-05  0.1252890E-02  0.4434951E-05
    14.159  0.5899910E-04  0.1292107E-01  0.2764078E-05     0.301  0.7564955E-05  0.1252908E-02  0.4427159E-05
    14.163  0.5903218E-04  0.1292434E-01  0.2758551E-05     0.302  0.7570791E-05  0.1253009E-02  0.4419312E-05
    14.166  0.5906496E-04  0.1292766E-01  0.2752776E-05     0.302  0.7576268E-05  0.1253165E-02  0.4410869E-05
    14.170  0.5909741E-04  0.1293105E-01  0.2747071E-05     0.302  0.7581359E-05  0.1253406E-02  0.4402499E-05
    14.174  0.5912953E-04  0.1293447E-01  0.2741607E-05     0.302  0.7586047E-05  0.1253692E-02  0.4394627E-05
    14.178  0.5916139E-04  0.1293797E-01  0.2736193E-05     0.302  0.7590456E-05  0.1254037E-02  0.4386854E-05
    14.181  0.5919327E-04  0.1294144E-01  0.2730765E-05     0.302  0.7594861E-05  0.1254360E-02  0.4379060E-05
    14.185  0.5922515E-04  0.1294491E-01  0.2725295E-05     0.302  0.7599271E-05  0.1254671E-02  0.4371228E-05
    14.189  0.5925705E-04  0.1294837E-01  0.2719837E-05     0.303  0.7603677E-05  0.1254976E-02  0.4363421E-05
    14.193  0.5928895E-04  0.1295179E-01  0.2714391E-05     0.303  0.7608088E-05  0.1255259E-02  0.4355615E-05
    14.196  0.5932086E-04  0.1295522E-01  0.2708974E-05     0.303  0.7612497E-05  0.1255539E-02  0.4347851E-05
    14.200  0.5935277E-04  0.1295863E-01  0.2703792E-05     0.303  0.7616912E-05  0.1255789E-02  0.4340123E-05
    14.204  0.5938470E-04  0.1296203E-01  0.2698310E-05     0.303  0.7621327E-05  0.1256039E-02  0.4332389E-05
    14.207  0.5941663E-04  0.1296543E-01  0.2692906E-05     0.303  0.7625737E-05  0.1256294E-02  0.4324655E-05
    14.211  0.5944857E-04  0.1296883E-01  0.2687540E-05     0.304  0.7630154E-05  0.1256541E-02  0.4316979E-05
    14.215  0.5948052E-04  0.1297222E-01  0.2682153E-05     0.304  0.7634571E-05  0.1256785E-02  0.4309334E-05
    14.219  0.5951248E-04  0.1297561E-01  0.2676737E-05     0.304  0.7638986E-05  0.1257003E-02  0.4301631E-05
    14.222  0.5954444E-04  0.1297900E-01  0.2670304E-05     0.304  0.7643407E-05  0.1257226E-02  0.4293820E-05
    14.226  0.5957641E-04  0.1298240E-01  0.2664541E-05     0.304  0.7647824E-05  0.1257461E-02  0.4286089E-05
    14.230  0.5960839E-04  0.1298579E-01  0.2659090E-05     0.304  0.7652244E-05  0.1257682E-02  0.4278402E-05
    14.234  0.5964038E-04  0.1298918E-01  0.2653670E-05     0.305  0.7656662E-05  0.1257896E-02  0.4270808E-05
    14.237  0.5967237E-04  0.1299257E-01  0.2648218E-05     0.305  0.7661086E-05  0.1258134E-02  0.4263221E-05
    14.241  0.5970438E-04  0.1299595E-01  0.2641904E-05     0.305  0.7665508E-05  0.1258367E-02  0.4253914E-05
    14.245  0.5973639E-04  0.1299933E-01  0.2636464E-05     0.305  0.7669933E-05  0.1258610E-02  0.4246416E-05
    14.249  0.5976841E-04  0.1300271E-01  0.2631396E-05     0.305  0.7674354E-05  0.1258845E-02  0.4239584E-05
    14.252  0.5980043E-04  0.1300607E-01  0.2626052E-05     0.305  0.7678780E-05  0.1259089E-02  0.4232252E-05
    14.256  0.5983247E-04  0.1300945E-01  0.2620714E-05     0.305  0.7683208E-05  0.1259341E-02  0.4224861E-05
    14.260  0.5986451E-04  0.1301284E-01  0.2615570E-05     0.306  0.7687634E-05  0.1259582E-02  0.4217378E-05
    14.264  0.5989656E-04  0.1301623E-01  0.2609878E-05     0.306  0.7692062E-05  0.1259818E-02  0.4209715E-05
    14.267  0.5992862E-04  0.1301961E-01  0.2604274E-05     0.306  0.7696492E-05  0.1260051E-02  0.4201921E-05
    14.271  0.5996068E-04  0.1302301E-01  0.2598681E-05     0.306  0.7700923E-05  0.1260285E-02  0.4194037E-05
    14.275  0.5999276E-04  0.1302639E-01  0.2593076E-05     0.306  0.7705352E-05  0.1260515E-02  0.4186097E-05
    14.279  0.6002484E-04  0.1302977E-01  0.2587262E-05     0.306  0.7709782E-05  0.1260745E-02  0.4178196E-05
    14.282  0.6005693E-04  0.1303314E-01  0.2581634E-05     0.307  0.7714218E-05  0.1260973E-02  0.4170316E-05
    14.286  0.6008902E-04  0.1303651E-01  0.2576127E-05     0.307  0.7718649E-05  0.1261195E-02  0.4162551E-05
    14.290  0.6012113E-04  0.1303989E-01  0.2570629E-05     0.307  0.7723084E-05  0.1261427E-02  0.4154735E-05
    14.293  0.6015324E-04  0.1304327E-01  0.2565159E-05     0.307  0.7727521E-05  0.1261651E-02  0.4146953E-05
    14.297  0.6018536E-04  0.1304665E-01  0.2559737E-05     0.307  0.7731956E-05  0.1261882E-02  0.4139219E-05
    14.301  0.6021749E-04  0.1305003E-01  0.2554353E-05     0.307  0.7736392E-05  0.1262120E-02  0.4131519E-05
    14.305  0.6024963E-04  0.1305339E-01  0.2549024E-05     0.308  0.7740831E-05  0.1262351E-02  0.4123852E-05
    14.308  0.6028177E-04  0.1305676E-01  0.2543715E-05     0.308  0.7745270E-05  0.1262571E-02  0.4116234E-05
    14.312  0.6031392E-04  0.1306012E-01  0.2538432E-05     0.308  0.7749706E-05  0.1262793E-02  0.4108634E-05
    14.316  0.6034608E-04  0.1306376E-01  0.2532698E-05     0.308  0.7754150E-05  0.1262692E-02  0.4100362E-05
    14.320  0.6037825E-04  0.1306703E-01  0.2527536E-05     0.308  0.7758588E-05  0.1263016E-02  0.4092813E-05
    14.323  0.6041043E-04  0.1307034E-01  0.2522358E-05     0.308  0.7763034E-05  0.1263345E-02  0.4085362E-05
    14.327  0.6044261E-04  0.1307367E-01  0.2517126E-05     0.308  0.7767477E-05  0.1263628E-02  0.4077849E-05
    14.331  0.6047480E-04  0.1307703E-01  0.2511868E-05     0.309  0.7771922E-05  0.1263904E-02  0.4070317E-05
    14.335  0.6050700E-04  0.1308040E-01  0.2506598E-05     0.309  0.7776368E-05  0.1264173E-02  0.4062764E-05
    14.338  0.6053920E-04  0.1308377E-01  0.2501321E-05     0.309  0.7780812E-05  0.1264423E-02  0.4055184E-05
    14.342  0.6057142E-04  0.1308714E-01  0.2496075E-05     0.309  0.7785261E-05  0.1264675E-02  0.4047634E-05
    14.346  0.6060364E-04  0.1309052E-01  0.2490835E-05     0.309  0.7789707E-05  0.1264917E-02  0.4040101E-05
    14.350  0.6063587E-04  0.1309389E-01  0.2485570E-05     0.309  0.7794160E-05  0.1265140E-02  0.4032517E-05
    14.353  0.6066810E-04  0.1309726E-01  0.2480279E-05     0.310  0.7798609E-05  0.1265349E-02  0.4024887E-05
    14.357  0.6070035E-04  0.1310064E-01  0.2475057E-05     0.310  0.7803061E-05  0.1265567E-02  0.4017351E-05
    14.361  0.6073260E-04  0.1310400E-01  0.2469896E-05     0.310  0.7807512E-05  0.1265793E-02  0.4009905E-05
    14.365  0.6076486E-04  0.1310736E-01  0.2464625E-05     0.310  0.7811965E-05  0.1266029E-02  0.4002293E-05
    14.368  0.6079713E-04  0.1311072E-01  0.2459305E-05     0.310  0.7816419E-05  0.1266263E-02  0.3994632E-05
    14.372  0.6082941E-04  0.1311410E-01  0.2453969E-05     0.310  0.7820876E-05  0.1266526E-02  0.3986935E-05
    14.376  0.6086169E-04  0.1311746E-01  0.2448634E-05     0.310  0.7825333E-05  0.1266768E-02  0.3979236E-05
    14.379  0.6089398E-04  0.1312083E-01  0.2443312E-05     0.311  0.7829789E-05  0.1267007E-02  0.3971533E-05
    14.383  0.6092628E-04  0.1312419E-01  0.2437994E-05     0.311  0.7834243E-05  0.1267261E-02  0.3963854E-05
    14.387  0.6095859E-04  0.1312756E-01  0.2432676E-05     0.311  0.7838703E-05  0.1267503E-02  0.3956187E-05
    14.391  0.6099091E-04  0.1313092E-01  0.2427546E-05     0.311  0.7843165E-05  0.1267732E-02  0.3948553E-05
    14.394  0.6102323E-04  0.1313428E-01  0.2422075E-05     0.311  0.7847625E-05  0.1267966E-02  0.3940867E-05
    14.398  0.6105556E-04  0.1313764E-01  0.2416726E-05     0.311  0.7852089E-05  0.1268200E-02  0.3933212E-05
    14.402  0.6108790E-04  0.1314099E-01  0.2411415E-05     0.312  0.7856549E-05  0.1268426E-02  0.3925546E-05
    14.406  0.6112024E-04  0.1314433E-01  0.2406084E-05     0.312  0.7861014E-05  0.1268640E-02  0.3917840E-05
    14.409  0.6115260E-04  0.1314768E-01  0.2400502E-05     0.312  0.7865480E-05  0.1268875E-02  0.3910225E-05
    14.413  0.6118496E-04  0.1315104E-01  0.2395082E-05     0.312  0.7869946E-05  0.1269116E-02  0.3902621E-05
    14.417  0.6121733E-04  0.1315438E-01  0.2389781E-05     0.312  0.7874413E-05  0.1269338E-02  0.3895008E-05
    14.421  0.6124971E-04  0.1315773E-01  0.2384502E-05     0.312  0.7878878E-05  0.1269566E-02  0.3887443E-05
    14.424  0.6128209E-04  0.1316109E-01  0.2379246E-05     0.313  0.7883348E-05  0.1269801E-02  0.3879872E-05
    14.428  0.6131448E-04  0.1316446E-01  0.2374020E-05     0.313  0.7887818E-05  0.1270045E-02  0.3872312E-05
    14.432  0.6134688E-04  0.1316783E-01  0.2368723E-05     0.313  0.7892286E-05  0.1270277E-02  0.3864655E-05
    14.436  0.6137929E-04  0.1317119E-01  0.2362774E-05     0.313  0.7896761E-05  0.1270514E-02  0.3856876E-05
    14.439  0.6141171E-04  0.1317454E-01  0.2357094E-05     0.313  0.7901233E-05  0.1270740E-02  0.3848744E-05
    14.443  0.6144413E-04  0.1317788E-01  0.2350502E-05     0.313  0.7905705E-05  0.1270970E-02  0.3840636E-05
    14.447  0.6147656E-04  0.1318122E-01  0.2344808E-05     0.313  0.7910182E-05  0.1271195E-02  0.3832786E-05
    14.450  0.6150900E-04  0.1318457E-01  0.2339440E-05     0.314  0.7914653E-05  0.1271421E-02  0.3825008E-05
    14.454  0.6154145E-04  0.1318793E-01  0.2333891E-05     0.314  0.7919130E-05  0.1271644E-02  0.3816795E-05
    14.458  0.6157390E-04  0.1319128E-01  0.2328639E-05     0.314  0.7923612E-05  0.1271874E-02  0.3809260E-05
    14.462  0.6160637E-04  0.1319462E-01  0.2323412E-05     0.314  0.7928086E-05  0.1272091E-02  0.3801821E-05
    14.465  0.6163884E-04  0.1319743E-01  0.2318055E-05     0.314  0.7932566E-05  0.1271736E-02  0.3794092E-05
    14.469  0.6167131E-04  0.1320089E-01  0.2312693E-05     0.314  0.7937043E-05  0.1272086E-02  0.3786372E-05
    14.473  0.6170380E-04  0.1320436E-01  0.2306684E-05     0.315  0.7941525E-05  0.1272452E-02  0.3777226E-05
    14.477  0.6173629E-04  0.1320782E-01  0.2301516E-05     0.315  0.7946006E-05  0.1272786E-02  0.3769785E-05
    14.480  0.6176879E-04  0.1321124E-01  0.2296288E-05     0.315  0.7950487E-05  0.1273096E-02  0.3762229E-05
    14.484  0.6180130E-04  0.1321463E-01  0.2290890E-05     0.315  0.7954970E-05  0.1273378E-02  0.3754287E-05
    14.488  0.6183382E-04  0.1321801E-01  0.2285355E-05     0.315  0.7959457E-05  0.1273647E-02  0.3746063E-05
    14.492  0.6186634E-04  0.1322138E-01  0.2279795E-05     0.315  0.7963939E-05  0.1273909E-02  0.3737744E-05
    14.495  0.6189887E-04  0.1322474E-01  0.2274231E-05     0.316  0.7968427E-05  0.1274158E-02  0.3729387E-05
    14.499  0.6193141E-04  0.1322808E-01  0.2268691E-05     0.316  0.7972913E-05  0.1274399E-02  0.3721095E-05
    14.503  0.6196396E-04  0.1323143E-01  0.2263191E-05     0.316  0.7977405E-05  0.1274640E-02  0.3712896E-05
    14.507  0.6199651E-04  0.1323479E-01  0.2257559E-05     0.316  0.7981895E-05  0.1274886E-02  0.3704821E-05
    14.510  0.6202908E-04  0.1323814E-01  0.2251949E-05     0.316  0.7986383E-05  0.1275143E-02  0.3696853E-05
    14.514  0.6206165E-04  0.1324149E-01  0.2246506E-05     0.316  0.7990875E-05  0.1275387E-02  0.3688964E-05
    14.518  0.6209423E-04  0.1324483E-01  0.2241093E-05     0.316  0.7995366E-05  0.1275623E-02  0.3681108E-05
    14.521  0.6212681E-04  0.1324817E-01  0.2235708E-05     0.317  0.7999860E-05  0.1275851E-02  0.3673275E-05
    14.525  0.6215941E-04  0.1325151E-01  0.2230378E-05     0.317  0.8004356E-05  0.1276086E-02  0.3665473E-05
    14.529  0.6219201E-04  0.1325486E-01  0.2225017E-05     0.317  0.8008853E-05  0.1276327E-02  0.3657529E-05
    14.533  0.6222462E-04  0.1325807E-01  0.2219722E-05     0.317  0.8013348E-05  0.1276650E-02  0.3649710E-05
    14.536  0.6225724E-04  0.1326107E-01  0.2214485E-05     0.317  0.8017844E-05  0.1276369E-02  0.3641984E-05
    14.540  0.6228983E-04  0.1326450E-01  0.2209246E-05     0.317  0.8022312E-05  0.1276679E-02  0.3634304E-05
    14.544  0.6232240E-04  0.1326794E-01  0.2204034E-05     0.318  0.8026736E-05  0.1277006E-02  0.3626684E-05
    14.548  0.6235494E-04  0.1327136E-01  0.2198855E-05     0.318  0.8031115E-05  0.1277321E-02  0.3619071E-05
    14.551  0.6238744E-04  0.1327476E-01  0.2193687E-05     0.318  0.8035455E-05  0.1277614E-02  0.3611459E-05
    14.555  0.6241993E-04  0.1327813E-01  0.2188547E-05     0.318  0.8039763E-05  0.1277894E-02  0.3603894E-05
    14.559  0.6245240E-04  0.1328151E-01  0.2183428E-05     0.318  0.8044038E-05  0.1278164E-02  0.3596322E-05
    14.563  0.6248485E-04  0.1328446E-01  0.2179055E-05     0.318  0.8048290E-05  0.1279010E-02  0.3588749E-05
    14.566  0.6251728E-04  0.1328792E-01  0.2173432E-05     0.319  0.8052521E-05  0.1279146E-02  0.3581144E-05
    14.570  0.6254972E-04  0.1329138E-01  0.2168360E-05     0.319  0.8056739E-05  0.1279265E-02  0.3573529E-05
    14.574  0.6258215E-04  0.1329479E-01  0.2162559E-05     0.319  0.8060948E-05  0.1279401E-02  0.3565889E-05
    14.577  0.6261459E-04  0.1329818E-01  0.2156929E-05     0.319  0.8065160E-05  0.1279587E-02  0.3558317E-05
    14.581  0.6264705E-04  0.1330154E-01  0.2151476E-05     0.319  0.8069376E-05  0.1279787E-02  0.3550767E-05
    14.585  0.6267952E-04  0.1330489E-01  0.2146127E-05     0.319  0.8073610E-05  0.1279983E-02  0.3543205E-05
    14.589  0.6271202E-04  0.1330823E-01  0.2140897E-05     0.319  0.8077859E-05  0.1280208E-02  0.3535593E-05
    14.592  0.6274455E-04  0.1331111E-01  0.2135392E-05     0.320  0.8082138E-05  0.1280725E-02  0.3527944E-05
    14.596  0.6277711E-04  0.1331454E-01  0.2130051E-05     0.320  0.8086445E-05  0.1280901E-02  0.3520391E-05
    14.600  0.6280971E-04  0.1331797E-01  0.2125013E-05     0.320  0.8090790E-05  0.1281081E-02  0.3512624E-05
    14.604  0.6284235E-04  0.1332135E-01  0.2121057E-05     0.320  0.8095177E-05  0.1281272E-02  0.3504116E-05
    14.607  0.6287503E-04  0.1332471E-01  0.2117131E-05     0.320  0.8099606E-05  0.1281468E-02  0.3495632E-05
    14.611  0.6290777E-04  0.1332807E-01  0.2113259E-05     0.320  0.8104080E-05  0.1281697E-02  0.3487180E-05
    14.615  0.6294055E-04  0.1333139E-01  0.2109392E-05     0.321  0.8108599E-05  0.1281898E-02  0.3478659E-05
    14.619  0.6297338E-04  0.1333470E-01  0.2105576E-05     0.321  0.8113164E-05  0.1282099E-02  0.3470160E-05
    14.622  0.6300625E-04  0.1333800E-01  0.2101802E-05     0.321  0.8117779E-05  0.1282293E-02  0.3461745E-05
    14.626  0.6303917E-04  0.1334129E-01  0.2098001E-05     0.321  0.8122430E-05  0.1282482E-02  0.3453282E-05
    14.630  0.6307213E-04  0.1334458E-01  0.2094164E-05     0.321  0.8127122E-05  0.1282672E-02  0.3444764E-05
    14.633  0.6310512E-04  0.1334787E-01  0.2090363E-05     0.321  0.8131852E-05  0.1282871E-02  0.3436298E-05
    14.637  0.6313816E-04  0.1335117E-01  0.2086537E-05     0.322  0.8136612E-05  0.1283078E-02  0.3427767E-05
    14.641  0.6317122E-04  0.1335445E-01  0.2082512E-05     0.322  0.8141397E-05  0.1283266E-02  0.3418814E-05
    14.645  0.6320430E-04  0.1335774E-01  0.2078903E-05     0.322  0.8146205E-05  0.1283467E-02  0.3410797E-05
    14.648  0.6323741E-04  0.1336104E-01  0.2075141E-05     0.322  0.8151024E-05  0.1283658E-02  0.3402763E-05
    14.652  0.6327052E-04  0.1336433E-01  0.2071107E-05     0.322  0.8155849E-05  0.1283859E-02  0.3394568E-05
    14.656  0.6330364E-04  0.1336764E-01  0.2067326E-05     0.322  0.8160673E-05  0.1284044E-02  0.3386298E-05
    14.660  0.6333677E-04  0.1337096E-01  0.2063509E-05     0.323  0.8165494E-05  0.1284262E-02  0.3377778E-05
    14.663  0.6336989E-04  0.1337410E-01  0.2059656E-05     0.323  0.8170294E-05  0.1284218E-02  0.3369168E-05
    14.667  0.6340299E-04  0.1337746E-01  0.2055737E-05     0.323  0.8175077E-05  0.1284502E-02  0.3360462E-05
    14.671  0.6343609E-04  0.1338055E-01  0.2052115E-05     0.323  0.8179836E-05  0.1285149E-02  0.3351707E-05
    14.675  0.6346915E-04  0.1338392E-01  0.2048121E-05     0.323  0.8184561E-05  0.1285336E-02  0.3342990E-05
    14.678  0.6350220E-04  0.1338727E-01  0.2044178E-05     0.323  0.8189252E-05  0.1285501E-02  0.3334396E-05
    14.682  0.6353522E-04  0.1339051E-01  0.2040286E-05     0.323  0.8193903E-05  0.1285551E-02  0.3325839E-05
    14.686  0.6356821E-04  0.1339387E-01  0.2036390E-05     0.324  0.8198512E-05  0.1285785E-02  0.3317289E-05
    14.689  0.6360117E-04  0.1339724E-01  0.2032483E-05     0.324  0.8203078E-05  0.1286054E-02  0.3308742E-05
    14.693  0.6363411E-04  0.1340058E-01  0.2028643E-05     0.324  0.8207617E-05  0.1286296E-02  0.3300229E-05
    14.697  0.6366705E-04  0.1340390E-01  0.2024834E-05     0.324  0.8212154E-05  0.1286505E-02  0.3291733E-05
    14.701  0.6370001E-04  0.1340691E-01  0.2021759E-05     0.324  0.8216696E-05  0.1287190E-02  0.3283272E-05
    14.704  0.6373297E-04  0.1341028E-01  0.2017820E-05     0.324  0.8221233E-05  0.1287322E-02  0.3274768E-05
    14.708  0.6376594E-04  0.1341367E-01  0.2013146E-05     0.325  0.8225779E-05  0.1287434E-02  0.3264866E-05
    14.712  0.6379892E-04  0.1341702E-01  0.2009371E-05     0.325  0.8230321E-05  0.1287581E-02  0.3256697E-05
    14.716  0.6383190E-04  0.1342044E-01  0.2005674E-05     0.325  0.8234864E-05  0.1287803E-02  0.3248192E-05
    14.719  0.6386490E-04  0.1342378E-01  0.2001893E-05     0.325  0.8239409E-05  0.1288013E-02  0.3239659E-05
    14.723  0.6389790E-04  0.1342711E-01  0.1998728E-05     0.325  0.8243953E-05  0.1288186E-02  0.3230973E-05
    14.727  0.6393091E-04  0.1343042E-01  0.1995602E-05     0.325  0.8248499E-05  0.1288364E-02  0.3222215E-05
    14.731  0.6396392E-04  0.1343375E-01  0.1992527E-05     0.326  0.8253047E-05  0.1288578E-02  0.3213462E-05
    14.734  0.6399695E-04  0.1343707E-01  0.1989494E-05     0.326  0.8257595E-05  0.1288796E-02  0.3204732E-05
    14.738  0.6402998E-04  0.1344038E-01  0.1986542E-05     0.326  0.8262145E-05  0.1289004E-02  0.3196051E-05
    14.742  0.6406302E-04  0.1344368E-01  0.1983718E-05     0.326  0.8266697E-05  0.1289213E-02  0.3187582E-05
    14.745  0.6409607E-04  0.1344701E-01  0.1980864E-05     0.326  0.8271249E-05  0.1289439E-02  0.3178986E-05
    14.749  0.6412912E-04  0.1345032E-01  0.1978019E-05     0.326  0.8275796E-05  0.1289666E-02  0.3170354E-05
    14.753  0.6416219E-04  0.1345362E-01  0.1975210E-05     0.326  0.8280351E-05  0.1289878E-02  0.3161718E-05
    14.757  0.6419526E-04  0.1345691E-01  0.1972306E-05     0.327  0.8284905E-05  0.1290088E-02  0.3153063E-05
    14.760  0.6422834E-04  0.1346067E-01  0.1968189E-05     0.327  0.8289461E-05  0.1289640E-02  0.3144498E-05
    14.764  0.6426142E-04  0.1346382E-01  0.1965657E-05     0.327  0.8294017E-05  0.1290061E-02  0.3135871E-05
    14.768  0.6429452E-04  0.1346698E-01  0.1963138E-05     0.327  0.8298572E-05  0.1290454E-02  0.3127259E-05
    14.772  0.6432762E-04  0.1347020E-01  0.1960506E-05     0.327  0.8303129E-05  0.1290763E-02  0.3118710E-05
    14.775  0.6436073E-04  0.1347346E-01  0.1957777E-05     0.327  0.8307686E-05  0.1291024E-02  0.3110162E-05
    14.779  0.6439385E-04  0.1347674E-01  0.1954995E-05     0.328  0.8312247E-05  0.1291264E-02  0.3101686E-05
    14.783  0.6442697E-04  0.1348004E-01  0.1952093E-05     0.328  0.8316807E-05  0.1291505E-02  0.3093292E-05
    14.786  0.6446010E-04  0.1348335E-01  0.1949196E-05     0.328  0.8321366E-05  0.1291739E-02  0.3084843E-05
    14.790  0.6449324E-04  0.1348666E-01  0.1946341E-05     0.328  0.8325934E-05  0.1291949E-02  0.3076453E-05
    14.794  0.6452639E-04  0.1348997E-01  0.1943498E-05     0.328  0.8330496E-05  0.1292146E-02  0.3068032E-05
    14.798  0.6455955E-04  0.1349449E-01  0.1939034E-05     0.328  0.8335057E-05  0.1290633E-02  0.3059750E-05
    14.801  0.6459271E-04  0.1349744E-01  0.1936744E-05     0.329  0.8339620E-05  0.1291343E-02  0.3051296E-05
    14.805  0.6462588E-04  0.1350042E-01  0.1934475E-05     0.329  0.8344184E-05  0.1292012E-02  0.3043073E-05
    14.809  0.6465906E-04  0.1350354E-01  0.1931718E-05     0.329  0.8348750E-05  0.1292516E-02  0.3034181E-05
    14.813  0.6469225E-04  0.1350674E-01  0.1929054E-05     0.329  0.8353318E-05  0.1292896E-02  0.3025781E-05
    14.816  0.6472545E-04  0.1350997E-01  0.1926335E-05     0.329  0.8357885E-05  0.1293199E-02  0.3017387E-05
    14.820  0.6475865E-04  0.1351323E-01  0.1923568E-05     0.329  0.8362455E-05  0.1293466E-02  0.3008928E-05
    14.824  0.6479186E-04  0.1351699E-01  0.1920748E-05     0.330  0.8367029E-05  0.1294368E-02  0.3000431E-05
    14.828  0.6482508E-04  0.1352015E-01  0.1917854E-05     0.330  0.8371602E-05  0.1294399E-02  0.2991851E-05
    14.831  0.6485830E-04  0.1352333E-01  0.1914905E-05     0.330  0.8376175E-05  0.1294410E-02  0.2983243E-05
    14.835  0.6489154E-04  0.1352653E-01  0.1911974E-05     0.330  0.8380747E-05  0.1294484E-02  0.2974684E-05
    14.839  0.6492477E-04  0.1352977E-01  0.1909094E-05     0.330  0.8385323E-05  0.1294584E-02  0.2966153E-05
    14.842  0.6495802E-04  0.1353302E-01  0.1906237E-05     0.330  0.8389899E-05  0.1294710E-02  0.2957638E-05
    14.846  0.6499128E-04  0.1353631E-01  0.1903358E-05     0.330  0.8394475E-05  0.1294889E-02  0.2949137E-05
    14.850  0.6502454E-04  0.1353961E-01  0.1900529E-05     0.331  0.8399052E-05  0.1295095E-02  0.2940657E-05
    14.854  0.6505781E-04  0.1354292E-01  0.1897680E-05     0.331  0.8403634E-05  0.1295319E-02  0.2932160E-05
    14.857  0.6509109E-04  0.1354653E-01  0.1894853E-05     0.331  0.8408211E-05  0.1295965E-02  0.2923677E-05
    14.861  0.6512438E-04  0.1354973E-01  0.1891765E-05     0.331  0.8412791E-05  0.1296043E-02  0.2914595E-05
    14.865  0.6515767E-04  0.1355294E-01  0.1888803E-05     0.331  0.8417374E-05  0.1296153E-02  0.2905774E-05
    14.869  0.6519097E-04  0.1355618E-01  0.1886109E-05     0.331  0.8421957E-05  0.1296292E-02  0.2897566E-05
    14.872  0.6522428E-04  0.1355950E-01  0.1882834E-05     0.332  0.8426543E-05  0.1296391E-02  0.2889233E-05
    14.876  0.6525760E-04  0.1356279E-01  0.1880102E-05     0.332  0.8431124E-05  0.1296556E-02  0.2880704E-05
    14.880  0.6529093E-04  0.1356599E-01  0.1877098E-05     0.332  0.8435707E-05  0.1296675E-02  0.2872299E-05
    14.883  0.6532426E-04  0.1356932E-01  0.1873523E-05     0.332  0.8440294E-05  0.1296895E-02  0.2861894E-05
    14.887  0.6535760E-04  0.1357265E-01  0.1870776E-05     0.332  0.8444883E-05  0.1297114E-02  0.2853235E-05
    14.891  0.6539095E-04  0.1357593E-01  0.1868029E-05     0.332  0.8449470E-05  0.1297341E-02  0.2844587E-05
    14.895  0.6542430E-04  0.1357922E-01  0.1864763E-05     0.333  0.8454059E-05  0.1297566E-02  0.2835010E-05
    14.898  0.6545766E-04  0.1358250E-01  0.1861580E-05     0.333  0.8458648E-05  0.1297790E-02  0.2825715E-05
    14.902  0.6549104E-04  0.1358577E-01  0.1858479E-05     0.333  0.8463239E-05  0.1298003E-02  0.2816654E-05
    14.906  0.6552442E-04  0.1358905E-01  0.1855401E-05     0.333  0.8467832E-05  0.1298202E-02  0.2807706E-05
    14.910  0.6555780E-04  0.1359233E-01  0.1852385E-05     0.333  0.8472423E-05  0.1298398E-02  0.2798915E-05
    14.913  0.6559119E-04  0.1359563E-01  0.1849421E-05     0.333  0.8477019E-05  0.1298601E-02  0.2790231E-05
    14.917  0.6562460E-04  0.1359893E-01  0.1846690E-05     0.334  0.8481613E-05  0.1298793E-02  0.2781529E-05
    14.921  0.6565801E-04  0.1360230E-01  0.1844154E-05     0.334  0.8486207E-05  0.1299076E-02  0.2772759E-05
    14.925  0.6569142E-04  0.1360556E-01  0.1841487E-05     0.334  0.8490802E-05  0.1299243E-02  0.2764227E-05
    14.928  0.6572484E-04  0.1360885E-01  0.1838790E-05     0.334  0.8495414E-05  0.1299430E-02  0.2755717E-05
    14.932  0.6575804E-04  0.1361215E-01  0.1835958E-05     0.334  0.8500319E-05  0.1299614E-02  0.2747282E-05
    14.936  0.6579097E-04  0.1361546E-01  0.1832888E-05     0.334  0.8505593E-05  0.1299768E-02  0.2738887E-05
    14.939  0.6582365E-04  0.1361877E-01  0.1829576E-05     0.334  0.8511228E-05  0.1299917E-02  0.2730497E-05
    14.943  0.6585607E-04  0.1362208E-01  0.1826063E-05     0.335  0.8517199E-05  0.1300082E-02  0.2722080E-05
    14.947  0.6588828E-04  0.1362539E-01  0.1822338E-05     0.335  0.8523481E-05  0.1300230E-02  0.2713723E-05
    14.951  0.6592028E-04  0.1362869E-01  0.1818474E-05     0.335  0.8530041E-05  0.1300396E-02  0.2705382E-05
    14.954  0.6595211E-04  0.1363198E-01  0.1814494E-05     0.335  0.8536843E-05  0.1300575E-02  0.2697026E-05
    14.958  0.6598381E-04  0.1363524E-01  0.1810490E-05     0.335  0.8543841E-05  0.1300771E-02  0.2688727E-05
    14.962  0.6601540E-04  0.1363851E-01  0.1806465E-05     0.335  0.8550989E-05  0.1301016E-02  0.2680485E-05
    14.966  0.6604692E-04  0.1364132E-01  0.1802424E-05     0.336  0.8558239E-05  0.1300682E-02  0.2672270E-05
    14.969  0.6607841E-04  0.1364464E-01  0.1798344E-05     0.336  0.8565539E-05  0.1301083E-02  0.2663994E-05
    14.973  0.6610992E-04  0.1364793E-01  0.1794253E-05     0.336  0.8572838E-05  0.1301523E-02  0.2655754E-05
    14.977  0.6614147E-04  0.1365118E-01  0.1790155E-05     0.336  0.8580080E-05  0.1301971E-02  0.2647550E-05
    14.980  0.6617312E-04  0.1365439E-01  0.1786030E-05     0.336  0.8587216E-05  0.1302436E-02  0.2639327E-05
    14.984  0.6620489E-04  0.1365758E-01  0.1781511E-05     0.336  0.8594197E-05  0.1302915E-02  0.2631104E-05
    14.988  0.6623683E-04  0.1366073E-01  0.1777356E-05     0.337  0.8600974E-05  0.1303392E-02  0.2622833E-05
    14.992  0.6626895E-04  0.1366385E-01  0.1773370E-05     0.337  0.8607506E-05  0.1303871E-02  0.2614588E-05
    14.995  0.6630129E-04  0.1366693E-01  0.1769461E-05     0.337  0.8613757E-05  0.1304384E-02  0.2606396E-05
    14.999  0.6633388E-04  0.1366993E-01  0.1765951E-05     0.337  0.8619687E-05  0.1304906E-02  0.2598906E-05
    15.003  0.6636673E-04  0.1367299E-01  0.1762061E-05     0.337  0.8625280E-05  0.1305425E-02  0.2590518E-05
    15.007  0.6639985E-04  0.1367604E-01  0.1758276E-05     0.337  0.8630515E-05  0.1305998E-02  0.2582172E-05
    15.010  0.6643327E-04  0.1367888E-01  0.1754977E-05     0.338  0.8635377E-05  0.1306614E-02  0.2574605E-05
    15.014  0.6646696E-04  0.1368194E-01  0.1751389E-05     0.338  0.8639862E-05  0.1307191E-02  0.2566154E-05
    15.018  0.6650093E-04  0.1368499E-01  0.1747946E-05     0.338  0.8643985E-05  0.1307773E-02  0.2557803E-05
    15.021  0.6653509E-04  0.1368801E-01  0.1744652E-05     0.338  0.8647801E-05  0.1308365E-02  0.2549564E-05
    15.025  0.6656943E-04  0.1369102E-01  0.1741510E-05     0.338  0.8651330E-05  0.1308969E-02  0.2541368E-05
    15.029  0.6660393E-04  0.1369402E-01  0.1738452E-05     0.338  0.8654592E-05  0.1309569E-02  0.2533207E-05
    15.033  0.6663857E-04  0.1369704E-01  0.1735064E-05     0.339  0.8657613E-05  0.1310181E-02  0.2524089E-05
    15.036  0.6667334E-04  0.1370006E-01  0.1732411E-05     0.339  0.8660423E-05  0.1310768E-02  0.2516283E-05
    15.040  0.6670822E-04  0.1370310E-01  0.1729968E-05     0.339  0.8663066E-05  0.1311335E-02  0.2508649E-05
    15.044  0.6674317E-04  0.1370615E-01  0.1727533E-05     0.339  0.8665576E-05  0.1311897E-02  0.2500857E-05
    15.048  0.6677818E-04  0.1370920E-01  0.1725140E-05     0.339  0.8667993E-05  0.1312418E-02  0.2492959E-05
    15.051  0.6681321E-04  0.1371227E-01  0.1722774E-05     0.339  0.8670370E-05  0.1312919E-02  0.2484923E-05
    15.055  0.6684825E-04  0.1371535E-01  0.1719310E-05     0.339  0.8672740E-05  0.1313392E-02  0.2474356E-05
    15.059  0.6688326E-04  0.1371846E-01  0.1717021E-05     0.340  0.8675152E-05  0.1313835E-02  0.2466062E-05
    15.062  0.6691822E-04  0.1372164E-01  0.1744160E-05     0.340  0.8677651E-05  0.1314216E-02  0.2456298E-05
    15.066  0.6695310E-04  0.1372499E-01  0.1854280E-05     0.340  0.8680282E-05  0.1314394E-02  0.2456702E-05
    15.070  0.6698789E-04  0.1372826E-01  0.1946011E-05     0.340  0.8683075E-05  0.1314604E-02  0.2474061E-05
    15.074  0.6702255E-04  0.1373151E-01  0.2016928E-05     0.340  0.8686074E-05  0.1314803E-02  0.2497061E-05
    15.077  0.6705707E-04  0.1373478E-01  0.2066806E-05     0.340  0.8689303E-05  0.1314969E-02  0.2517112E-05
    15.081  0.6709143E-04  0.1373806E-01  0.2095651E-05     0.341  0.8692798E-05  0.1315117E-02  0.2528318E-05
    15.085  0.6712563E-04  0.1374135E-01  0.2103526E-05     0.341  0.8696578E-05  0.1315276E-02  0.2527340E-05
    15.089  0.6715965E-04  0.1374463E-01  0.2090808E-05     0.341  0.8700657E-05  0.1315413E-02  0.2513121E-05
    15.092  0.6719349E-04  0.1374791E-01  0.2058133E-05     0.341  0.8705046E-05  0.1315539E-02  0.2486939E-05
    15.096  0.6722717E-04  0.1375119E-01  0.2008547E-05     0.341  0.8709724E-05  0.1315677E-02  0.2453306E-05
    15.100  0.6726089E-04  0.1375409E-01  0.1963407E-05     0.341  0.8714406E-05  0.1315443E-02  0.2425132E-05
    15.103  0.6729472E-04  0.1375738E-01  0.1926281E-05     0.342  0.8719031E-05  0.1315645E-02  0.2403214E-05
    15.107  0.6732864E-04  0.1376068E-01  0.1895884E-05     0.342  0.8723597E-05  0.1315886E-02  0.2385534E-05
    15.111  0.6736266E-04  0.1376396E-01  0.1870934E-05     0.342  0.8728106E-05  0.1316130E-02  0.2370867E-05
    15.115  0.6739678E-04  0.1376724E-01  0.1850144E-05     0.342  0.8732564E-05  0.1316389E-02  0.2358043E-05
    15.118  0.6743097E-04  0.1377054E-01  0.1832162E-05     0.342  0.8736972E-05  0.1316552E-02  0.2346397E-05
    15.122  0.6746524E-04  0.1377379E-01  0.1818881E-05     0.342  0.8741333E-05  0.1316791E-02  0.2336187E-05
    15.126  0.6749958E-04  0.1377702E-01  0.1805533E-05     0.343  0.8745660E-05  0.1317035E-02  0.2326127E-05
    15.130  0.6753398E-04  0.1378025E-01  0.1793821E-05     0.343  0.8749955E-05  0.1317260E-02  0.2316500E-05
    15.133  0.6756843E-04  0.1378346E-01  0.1782448E-05     0.343  0.8754220E-05  0.1317486E-02  0.2307542E-05
    15.137  0.6760291E-04  0.1378668E-01  0.1772463E-05     0.343  0.8758473E-05  0.1317712E-02  0.2298887E-05
    15.141  0.6763742E-04  0.1378991E-01  0.1763069E-05     0.343  0.8762717E-05  0.1317938E-02  0.2290134E-05
    15.144  0.6767193E-04  0.1379315E-01  0.1753916E-05     0.343  0.8766958E-05  0.1318166E-02  0.2281376E-05
    15.148  0.6770645E-04  0.1379638E-01  0.1744897E-05     0.344  0.8771207E-05  0.1318376E-02  0.2272615E-05
    15.152  0.6774094E-04  0.1379963E-01  0.1735987E-05     0.344  0.8775473E-05  0.1318589E-02  0.2263867E-05
    15.156  0.6777541E-04  0.1380288E-01  0.1726827E-05     0.344  0.8779762E-05  0.1318796E-02  0.2254360E-05
    15.159  0.6780985E-04  0.1380614E-01  0.1718503E-05     0.344  0.8784079E-05  0.1319000E-02  0.2246290E-05
    15.163  0.6784423E-04  0.1380942E-01  0.1710194E-05     0.344  0.8788440E-05  0.1319193E-02  0.2238002E-05
    15.167  0.6787856E-04  0.1381270E-01  0.1701905E-05     0.344  0.8792838E-05  0.1319369E-02  0.2229384E-05
    15.171  0.6791282E-04  0.1381600E-01  0.1693557E-05     0.344  0.8797290E-05  0.1319551E-02  0.2220253E-05
    15.174  0.6794700E-04  0.1381930E-01  0.1685169E-05     0.345  0.8801792E-05  0.1319720E-02  0.2210767E-05
    15.178  0.6798111E-04  0.1382273E-01  0.1677241E-05     0.345  0.8806351E-05  0.1319714E-02  0.2201720E-05
    15.182  0.6801514E-04  0.1382603E-01  0.1669502E-05     0.345  0.8810968E-05  0.1319931E-02  0.2193026E-05
    15.185  0.6804909E-04  0.1382934E-01  0.1662064E-05     0.345  0.8815638E-05  0.1320138E-02  0.2184595E-05
    15.189  0.6808304E-04  0.1383264E-01  0.1654842E-05     0.345  0.8820320E-05  0.1320312E-02  0.2176352E-05
    15.193  0.6811699E-04  0.1383595E-01  0.1647783E-05     0.345  0.8825003E-05  0.1320490E-02  0.2168244E-05
    15.197  0.6815096E-04  0.1383925E-01  0.1640812E-05     0.346  0.8829682E-05  0.1320673E-02  0.2160137E-05
    15.200  0.6818493E-04  0.1384254E-01  0.1634015E-05     0.346  0.8834365E-05  0.1320841E-02  0.2152175E-05
    15.204  0.6821891E-04  0.1384660E-01  0.1627128E-05     0.346  0.8839048E-05  0.1321836E-02  0.2144490E-05
    15.208  0.6825290E-04  0.1384972E-01  0.1623382E-05     0.346  0.8843734E-05  0.1321801E-02  0.2136645E-05
    15.212  0.6828666E-04  0.1385283E-01  0.1620890E-05     0.346  0.8848578E-05  0.1321766E-02  0.2128681E-05
    15.215  0.6832004E-04  0.1385603E-01  0.1618362E-05     0.346  0.8853666E-05  0.1321813E-02  0.2120779E-05
    15.219  0.6835306E-04  0.1385925E-01  0.1615781E-05     0.347  0.8858992E-05  0.1321908E-02  0.2112854E-05
    15.223  0.6838574E-04  0.1386249E-01  0.1613151E-05     0.347  0.8864551E-05  0.1322022E-02  0.2105052E-05
    15.226  0.6841810E-04  0.1386572E-01  0.1610526E-05     0.347  0.8870322E-05  0.1322157E-02  0.2097276E-05
    15.230  0.6845018E-04  0.1386896E-01  0.1607931E-05     0.347  0.8876287E-05  0.1322348E-02  0.2089552E-05
    15.234  0.6848200E-04  0.1387217E-01  0.1605335E-05     0.347  0.8882416E-05  0.1322565E-02  0.2081798E-05
    15.238  0.6851363E-04  0.1387534E-01  0.1602728E-05     0.347  0.8888693E-05  0.1322782E-02  0.2074038E-05
    15.241  0.6854509E-04  0.1387850E-01  0.1600169E-05     0.348  0.8895081E-05  0.1323046E-02  0.2066306E-05
    15.245  0.6857644E-04  0.1388160E-01  0.1597567E-05     0.348  0.8901552E-05  0.1323327E-02  0.2058565E-05
    15.249  0.6860774E-04  0.1388467E-01  0.1594931E-05     0.348  0.8908071E-05  0.1323639E-02  0.2050855E-05
    15.253  0.6863903E-04  0.1388771E-01  0.1592287E-05     0.348  0.8914605E-05  0.1323970E-02  0.2043160E-05
    15.256  0.6867037E-04  0.1389068E-01  0.1589635E-05     0.348  0.8921114E-05  0.1324318E-02  0.2035486E-05
    15.260  0.6870181E-04  0.1389362E-01  0.1587010E-05     0.348  0.8927565E-05  0.1324721E-02  0.2027861E-05
    15.264  0.6873340E-04  0.1389651E-01  0.1584382E-05     0.349  0.8933930E-05  0.1325130E-02  0.2020214E-05
    15.267  0.6876518E-04  0.1389935E-01  0.1582588E-05     0.349  0.8940168E-05  0.1325577E-02  0.2014273E-05
    15.271  0.6879722E-04  0.1390214E-01  0.1581784E-05     0.349  0.8946257E-05  0.1326059E-02  0.2005138E-05
    15.275  0.6882953E-04  0.1390500E-01  0.1716637E-05     0.349  0.8952162E-05  0.1326468E-02  0.1893678E-05
    15.279  0.6886198E-04  0.1390785E-01  0.1862475E-05     0.349  0.8957997E-05  0.1326887E-02  0.1820205E-05
    15.282  0.6889447E-04  0.1391066E-01  0.2018302E-05     0.349  0.8963796E-05  0.1327336E-02  0.1801861E-05
    15.286  0.6892706E-04  0.1391344E-01  0.2182906E-05     0.350  0.8969549E-05  0.1327802E-02  0.1851531E-05
    15.290  0.6895975E-04  0.1391619E-01  0.2354822E-05     0.350  0.8975230E-05  0.1328284E-02  0.1973002E-05
    15.294  0.6899260E-04  0.1391892E-01  0.2532468E-05     0.350  0.8980824E-05  0.1328796E-02  0.2160233E-05
    15.297  0.6902561E-04  0.1392158E-01  0.2713986E-05     0.350  0.8986311E-05  0.1329320E-02  0.2401010E-05
    15.301  0.6905881E-04  0.1392420E-01  0.2897426E-05     0.350  0.8991679E-05  0.1329875E-02  0.2681404E-05
    15.305  0.6909222E-04  0.1392731E-01  0.3079651E-05     0.350  0.8996915E-05  0.1330165E-02  0.2986646E-05
    15.308  0.6912585E-04  0.1392972E-01  0.3260732E-05     0.351  0.9002007E-05  0.1330883E-02  0.3308815E-05
    15.312  0.6915971E-04  0.1393210E-01  0.3437105E-05     0.351  0.9006946E-05  0.1331570E-02  0.3636129E-05
    15.316  0.6919381E-04  0.1393536E-01  0.3606126E-05     0.351  0.9011738E-05  0.1333556E-02  0.3959853E-05
    15.320  0.6922815E-04  0.1393752E-01  0.3766444E-05     0.351  0.9016373E-05  0.1333998E-02  0.4273075E-05
    15.323  0.6926273E-04  0.1393975E-01  0.3915525E-05     0.351  0.9020858E-05  0.1334325E-02  0.4569020E-05
    15.327  0.6929754E-04  0.1394202E-01  0.4051233E-05     0.351  0.9025192E-05  0.1334798E-02  0.4842352E-05
    15.331  0.6933256E-04  0.1394422E-01  0.4175145E-05     0.352  0.9029385E-05  0.1335412E-02  0.5093652E-05
    15.335  0.6936779E-04  0.1394659E-01  0.4280284E-05     0.352  0.9033449E-05  0.1336029E-02  0.5309912E-05
    15.338  0.6940320E-04  0.1394899E-01  0.4366448E-05     0.352  0.9037396E-05  0.1336704E-02  0.5488840E-05
    15.342  0.6943877E-04  0.1395138E-01  0.4432677E-05     0.352  0.9041247E-05  0.1337418E-02  0.5627968E-05
    15.346  0.6947447E-04  0.1395349E-01  0.4478075E-05     0.352  0.9045007E-05  0.1337852E-02  0.5725153E-05
    15.349  0.6951028E-04  0.1395598E-01  0.4502202E-05     0.352  0.9048703E-05  0.1338679E-02  0.5778575E-05
    15.353  0.6954617E-04  0.1395847E-01  0.4504379E-05     0.353  0.9052360E-05  0.1339511E-02  0.5787269E-05
    15.357  0.6958196E-04  0.1396095E-01  0.4484428E-05     0.353  0.9056081E-05  0.1340293E-02  0.5750906E-05
    15.361  0.6961750E-04  0.1396344E-01  0.4442699E-05     0.353  0.9059983E-05  0.1341036E-02  0.5669968E-05
    15.364  0.6965276E-04  0.1396574E-01  0.4385376E-05     0.353  0.9064078E-05  0.1341874E-02  0.5557299E-05
    15.368  0.6968772E-04  0.1396833E-01  0.4300459E-05     0.353  0.9068378E-05  0.1342519E-02  0.5388739E-05
    15.372  0.6972236E-04  0.1397089E-01  0.4195786E-05     0.353  0.9072893E-05  0.1343118E-02  0.5180807E-05
    15.375  0.6975668E-04  0.1397348E-01  0.4072717E-05     0.353  0.9077629E-05  0.1343725E-02  0.4936834E-05
    15.379  0.6979077E-04  0.1397609E-01  0.3941100E-05     0.354  0.9082526E-05  0.1344336E-02  0.4677024E-05
    15.383  0.6982492E-04  0.1397868E-01  0.3828556E-05     0.354  0.9087391E-05  0.1344944E-02  0.4456598E-05
    15.387  0.6985913E-04  0.1398140E-01  0.3737852E-05     0.354  0.9092213E-05  0.1345384E-02  0.4279576E-05
    15.390  0.6989342E-04  0.1398397E-01  0.3663628E-05     0.354  0.9096993E-05  0.1346070E-02  0.4137059E-05
    15.394  0.6992778E-04  0.1398653E-01  0.3602834E-05     0.354  0.9101733E-05  0.1346722E-02  0.4021544E-05
    15.398  0.6996222E-04  0.1398912E-01  0.3553123E-05     0.354  0.9106429E-05  0.1347346E-02  0.3928053E-05
    15.402  0.6999672E-04  0.1399170E-01  0.3512441E-05     0.355  0.9111087E-05  0.1347931E-02  0.3852344E-05
    15.405  0.7003129E-04  0.1399431E-01  0.3478893E-05     0.355  0.9115704E-05  0.1348534E-02  0.3790584E-05
    15.409  0.7006592E-04  0.1399711E-01  0.3449680E-05     0.355  0.9120288E-05  0.1349071E-02  0.3739011E-05
    15.413  0.7010061E-04  0.1399981E-01  0.3425683E-05     0.355  0.9124840E-05  0.1349613E-02  0.3695841E-05
    15.416  0.7013534E-04  0.1400253E-01  0.3404788E-05     0.355  0.9129360E-05  0.1350145E-02  0.3658777E-05
    15.420  0.7017013E-04  0.1400530E-01  0.3386003E-05     0.355  0.9133862E-05  0.1350624E-02  0.3626012E-05
    15.424  0.7020495E-04  0.1400803E-01  0.3369188E-05     0.356  0.9138346E-05  0.1351181E-02  0.3596808E-05
    15.428  0.7023979E-04  0.1401080E-01  0.3353738E-05     0.356  0.9142816E-05  0.1351730E-02  0.3570201E-05
    15.431  0.7027465E-04  0.1401348E-01  0.3339343E-05     0.356  0.9147279E-05  0.1352273E-02  0.3545708E-05
    15.435  0.7030953E-04  0.1401634E-01  0.3325501E-05     0.356  0.9151743E-05  0.1352736E-02  0.3522746E-05
    15.439  0.7034440E-04  0.1401925E-01  0.3313770E-05     0.356  0.9156214E-05  0.1353177E-02  0.3504184E-05
    15.443  0.7037926E-04  0.1402220E-01  0.3300957E-05     0.356  0.9160695E-05  0.1353577E-02  0.3483457E-05
    15.446  0.7041417E-04  0.1402516E-01  0.3288546E-05     0.357  0.9165153E-05  0.1353958E-02  0.3463241E-05
    15.450  0.7044933E-04  0.1402808E-01  0.3276794E-05     0.357  0.9169447E-05  0.1354338E-02  0.3444119E-05
    15.454  0.7048475E-04  0.1403099E-01  0.3265572E-05     0.357  0.9173580E-05  0.1354734E-02  0.3426043E-05
    15.457  0.7052039E-04  0.1403390E-01  0.3254878E-05     0.357  0.9177564E-05  0.1355111E-02  0.3408902E-05
    15.461  0.7055624E-04  0.1403682E-01  0.3244613E-05     0.357  0.9181418E-05  0.1355521E-02  0.3392616E-05
    15.465  0.7059228E-04  0.1403976E-01  0.3234737E-05     0.357  0.9185158E-05  0.1355904E-02  0.3376994E-05
    15.469  0.7062846E-04  0.1404268E-01  0.3225252E-05     0.358  0.9188808E-05  0.1356288E-02  0.3362119E-05
    15.472  0.7066475E-04  0.1404560E-01  0.3216101E-05     0.358  0.9192388E-05  0.1356695E-02  0.3348024E-05
    15.476  0.7070113E-04  0.1404856E-01  0.3207264E-05     0.358  0.9195921E-05  0.1357059E-02  0.3334541E-05
    15.480  0.7073755E-04  0.1405156E-01  0.3198894E-05     0.358  0.9199434E-05  0.1357419E-02  0.3321756E-05
    15.483  0.7077398E-04  0.1405459E-01  0.3190775E-05     0.358  0.9202947E-05  0.1357769E-02  0.3309514E-05
    15.487  0.7081037E-04  0.1405772E-01  0.3182742E-05     0.358  0.9206491E-05  0.1358068E-02  0.3297678E-05
    15.491  0.7084670E-04  0.1406049E-01  0.3175065E-05     0.359  0.9210088E-05  0.1358488E-02  0.3286401E-05
    15.495  0.7088292E-04  0.1406363E-01  0.3167825E-05     0.359  0.9213760E-05  0.1358772E-02  0.3275639E-05
    15.498  0.7091900E-04  0.1406682E-01  0.3160663E-05     0.359  0.9217528E-05  0.1359014E-02  0.3265120E-05
    15.502  0.7095491E-04  0.1407004E-01  0.3154350E-05     0.359  0.9221412E-05  0.1359235E-02  0.3256369E-05
    15.506  0.7099064E-04  0.1407304E-01  0.3148532E-05     0.359  0.9225433E-05  0.1359533E-02  0.3248047E-05
    15.510  0.7102614E-04  0.1407635E-01  0.3142025E-05     0.359  0.9229604E-05  0.1359712E-02  0.3239310E-05
    15.513  0.7106140E-04  0.1407969E-01  0.3135186E-05     0.360  0.9233936E-05  0.1359842E-02  0.3230226E-05
    15.517  0.7109641E-04  0.1408303E-01  0.3128322E-05     0.360  0.9238437E-05  0.1359952E-02  0.3221084E-05
    15.521  0.7113117E-04  0.1408640E-01  0.3121608E-05     0.360  0.9243112E-05  0.1360040E-02  0.3212043E-05
    15.524  0.7116572E-04  0.1408978E-01  0.3115120E-05     0.360  0.9247929E-05  0.1360099E-02  0.3203202E-05
    15.528  0.7120027E-04  0.1409314E-01  0.3109210E-05     0.360  0.9252746E-05  0.1360211E-02  0.3194487E-05
    15.532  0.7123483E-04  0.1409649E-01  0.3103489E-05     0.360  0.9257567E-05  0.1360308E-02  0.3186625E-05
    15.536  0.7126941E-04  0.1409982E-01  0.3097423E-05     0.361  0.9262388E-05  0.1360415E-02  0.3178962E-05
    15.539  0.7130399E-04  0.1410314E-01  0.3091726E-05     0.361  0.9267210E-05  0.1360516E-02  0.3171642E-05
    15.543  0.7133857E-04  0.1410644E-01  0.3086238E-05     0.361  0.9272033E-05  0.1360633E-02  0.3164690E-05
    15.547  0.7137316E-04  0.1410974E-01  0.3080911E-05     0.361  0.9276856E-05  0.1360782E-02  0.3157941E-05
    15.550  0.7140777E-04  0.1411304E-01  0.3075713E-05     0.361  0.9281679E-05  0.1360935E-02  0.3151421E-05
    15.554  0.7144237E-04  0.1411631E-01  0.3070582E-05     0.361  0.9286505E-05  0.1361094E-02  0.3145120E-05
    15.558  0.7147699E-04  0.1411958E-01  0.3065550E-05     0.362  0.9291327E-05  0.1361250E-02  0.3138984E-05
    15.562  0.7151162E-04  0.1412285E-01  0.3060701E-05     0.362  0.9296153E-05  0.1361408E-02  0.3133075E-05
    15.565  0.7154625E-04  0.1412613E-01  0.3055931E-05     0.362  0.9300980E-05  0.1361579E-02  0.3127361E-05
    15.569  0.7158089E-04  0.1412940E-01  0.3051245E-05     0.362  0.9305810E-05  0.1361739E-02  0.3121812E-05
    15.573  0.7161554E-04  0.1413266E-01  0.3046709E-05     0.362  0.9310638E-05  0.1361889E-02  0.3116419E-05
    15.577  0.7165019E-04  0.1413592E-01  0.3045721E-05     0.362  0.9315467E-05  0.1362047E-02  0.3117995E-05
    15.580  0.7168485E-04  0.1413918E-01  0.3037810E-05     0.363  0.9320297E-05  0.1362204E-02  0.3106095E-05
    15.584  0.7171952E-04  0.1414244E-01  0.3032216E-05     0.363  0.9325129E-05  0.1362378E-02  0.3098810E-05
    15.588  0.7175420E-04  0.1414573E-01  0.3027666E-05     0.363  0.9329963E-05  0.1362534E-02  0.3093612E-05
    15.591  0.7178881E-04  0.1414899E-01  0.3023284E-05     0.363  0.9334897E-05  0.1362697E-02  0.3088755E-05
    15.595  0.7182330E-04  0.1415226E-01  0.3018930E-05     0.363  0.9340001E-05  0.1362873E-02  0.3083973E-05
    15.599  0.7185767E-04  0.1415551E-01  0.3014676E-05     0.363  0.9345269E-05  0.1363051E-02  0.3079429E-05
    15.603  0.7189194E-04  0.1415875E-01  0.3010581E-05     0.364  0.9350697E-05  0.1363253E-02  0.3075146E-05
    15.606  0.7192609E-04  0.1416197E-01  0.3006561E-05     0.364  0.9356269E-05  0.1363461E-02  0.3071041E-05
    15.610  0.7196017E-04  0.1416517E-01  0.3002625E-05     0.364  0.9361974E-05  0.1363687E-02  0.3067167E-05
    15.614  0.7199416E-04  0.1416838E-01  0.2998754E-05     0.364  0.9367791E-05  0.1363935E-02  0.3063450E-05
    15.617  0.7202809E-04  0.1417154E-01  0.2994945E-05     0.364  0.9373710E-05  0.1364205E-02  0.3059801E-05
    15.621  0.7206197E-04  0.1417471E-01  0.2991221E-05     0.364  0.9379700E-05  0.1364472E-02  0.3056328E-05
    15.625  0.7209582E-04  0.1417785E-01  0.2986382E-05     0.365  0.9385744E-05  0.1364768E-02  0.3050876E-05
    15.629  0.7212965E-04  0.1418096E-01  0.2984832E-05     0.365  0.9391818E-05  0.1365081E-02  0.3052092E-05
    15.632  0.7216349E-04  0.1418407E-01  0.2981805E-05     0.365  0.9397900E-05  0.1365440E-02  0.3050286E-05
    15.636  0.7219735E-04  0.1418715E-01  0.2978644E-05     0.365  0.9403960E-05  0.1365811E-02  0.3048131E-05
    15.640  0.7223125E-04  0.1419024E-01  0.2978388E-05     0.365  0.9409978E-05  0.1366211E-02  0.3051663E-05
    15.644  0.7226521E-04  0.1419330E-01  0.2976989E-05     0.365  0.9415935E-05  0.1366640E-02  0.3052901E-05
    15.647  0.7229924E-04  0.1419634E-01  0.2974622E-05     0.366  0.9421803E-05  0.1367093E-02  0.3052265E-05
    15.651  0.7233336E-04  0.1419937E-01  0.2971548E-05     0.366  0.9427565E-05  0.1367559E-02  0.3050402E-05
    15.655  0.7236758E-04  0.1420239E-01  0.2967943E-05     0.366  0.9433207E-05  0.1368048E-02  0.3047715E-05
    15.658  0.7240191E-04  0.1420540E-01  0.2963894E-05     0.366  0.9438708E-05  0.1368558E-02  0.3044291E-05
    15.662  0.7243636E-04  0.1420840E-01  0.2958790E-05     0.366  0.9444054E-05  0.1369097E-02  0.3039076E-05
    15.666  0.7247095E-04  0.1421140E-01  0.2954117E-05     0.366  0.9449247E-05  0.1369635E-02  0.3034652E-05
    15.670  0.7250566E-04  0.1421436E-01  0.2949837E-05     0.367  0.9454268E-05  0.1370199E-02  0.3030943E-05
    15.673  0.7254051E-04  0.1421734E-01  0.2945799E-05     0.367  0.9459122E-05  0.1370776E-02  0.3027702E-05
    15.677  0.7257550E-04  0.1422031E-01  0.2941915E-05     0.367  0.9463802E-05  0.1371353E-02  0.3024780E-05
    15.681  0.7261062E-04  0.1422329E-01  0.2939786E-05     0.367  0.9468319E-05  0.1371928E-02  0.3025333E-05
    15.684  0.7264587E-04  0.1422626E-01  0.2937488E-05     0.367  0.9472671E-05  0.1372491E-02  0.3025349E-05
    15.688  0.7268124E-04  0.1423008E-01  0.2933852E-05     0.367  0.9476877E-05  0.1371947E-02  0.3024506E-05
    15.692  0.7271672E-04  0.1423282E-01  0.2930885E-05     0.368  0.9480942E-05  0.1372818E-02  0.3022583E-05
    15.696  0.7275230E-04  0.1423559E-01  0.2926165E-05     0.368  0.9484888E-05  0.1373653E-02  0.3017478E-05
    15.699  0.7278797E-04  0.1423845E-01  0.2920720E-05     0.368  0.9488732E-05  0.1374367E-02  0.3011141E-05
    15.703  0.7282370E-04  0.1424137E-01  0.2916509E-05     0.368  0.9492495E-05  0.1374994E-02  0.3007423E-05
    15.707  0.7285939E-04  0.1424435E-01  0.2912902E-05     0.368  0.9496339E-05  0.1375539E-02  0.3004912E-05
    15.711  0.7289485E-04  0.1424736E-01  0.2909476E-05     0.368  0.9500489E-05  0.1376032E-02  0.3002977E-05
    15.714  0.7293008E-04  0.1425039E-01  0.2906084E-05     0.369  0.9504956E-05  0.1376498E-02  0.3001260E-05
    15.718  0.7296508E-04  0.1425343E-01  0.2902687E-05     0.369  0.9509747E-05  0.1376945E-02  0.2999725E-05
    15.722  0.7299983E-04  0.1425648E-01  0.2899287E-05     0.369  0.9514865E-05  0.1377375E-02  0.2998263E-05
    15.725  0.7303436E-04  0.1425955E-01  0.2895932E-05     0.369  0.9520306E-05  0.1377806E-02  0.2996991E-05
    15.729  0.7306865E-04  0.1426264E-01  0.2892545E-05     0.369  0.9526061E-05  0.1378249E-02  0.2995821E-05
    15.733  0.7310274E-04  0.1426572E-01  0.2889141E-05     0.369  0.9532106E-05  0.1378685E-02  0.2994797E-05
    15.737  0.7313663E-04  0.1426880E-01  0.2885981E-05     0.370  0.9538427E-05  0.1379106E-02  0.2994271E-05
    15.740  0.7317034E-04  0.1427187E-01  0.2875950E-05     0.370  0.9544992E-05  0.1379540E-02  0.2980163E-05
    15.744  0.7320391E-04  0.1427493E-01  0.2870448E-05     0.370  0.9551770E-05  0.1379986E-02  0.2975216E-05
    15.748  0.7323735E-04  0.1427799E-01  0.2866829E-05     0.370  0.9558721E-05  0.1380441E-02  0.2974086E-05
    15.751  0.7327069E-04  0.1428095E-01  0.2863611E-05     0.370  0.9565812E-05  0.1380798E-02  0.2973831E-05
    15.755  0.7330395E-04  0.1428402E-01  0.2859488E-05     0.370  0.9573010E-05  0.1381329E-02  0.2973592E-05
    15.759  0.7333703E-04  0.1428721E-01  0.2856720E-05     0.371  0.9580277E-05  0.1381840E-02  0.2973209E-05
    15.763  0.7337002E-04  0.1429017E-01  0.2853302E-05     0.371  0.9587504E-05  0.1382466E-02  0.2972725E-05
    15.766  0.7340295E-04  0.1429304E-01  0.2849819E-05     0.371  0.9594631E-05  0.1383143E-02  0.2972363E-05
    15.770  0.7343586E-04  0.1429586E-01  0.2846318E-05     0.371  0.9601628E-05  0.1383867E-02  0.2972010E-05
    15.774  0.7346880E-04  0.1429864E-01  0.2842734E-05     0.371  0.9608448E-05  0.1384635E-02  0.2971590E-05
    15.777  0.7350181E-04  0.1430137E-01  0.2839235E-05     0.371  0.9615054E-05  0.1385439E-02  0.2971221E-05
    15.781  0.7353493E-04  0.1430406E-01  0.2835770E-05     0.372  0.9621410E-05  0.1386276E-02  0.2970926E-05
    15.785  0.7356819E-04  0.1430670E-01  0.2832478E-05     0.372  0.9627493E-05  0.1387169E-02  0.2970586E-05
    15.789  0.7360163E-04  0.1430929E-01  0.2829142E-05     0.372  0.9633278E-05  0.1388091E-02  0.2970279E-05
    15.792  0.7363530E-04  0.1431186E-01  0.2825700E-05     0.372  0.9638745E-05  0.1389048E-02  0.2969775E-05
    15.796  0.7366921E-04  0.1431438E-01  0.2821511E-05     0.372  0.9643883E-05  0.1390016E-02  0.2969282E-05
    15.800  0.7370339E-04  0.1431687E-01  0.2818136E-05     0.372  0.9648686E-05  0.1390988E-02  0.2969005E-05
    15.804  0.7373785E-04  0.1431932E-01  0.2814747E-05     0.373  0.9653147E-05  0.1391961E-02  0.2968860E-05
    15.807  0.7377261E-04  0.1432173E-01  0.2811376E-05     0.373  0.9657278E-05  0.1392943E-02  0.2968831E-05
    15.811  0.7380767E-04  0.1432411E-01  0.2807037E-05     0.373  0.9661091E-05  0.1393939E-02  0.2969735E-05
    15.815  0.7384304E-04  0.1432651E-01  0.2803693E-05     0.373  0.9664605E-05  0.1394903E-02  0.2970393E-05
    15.818  0.7387871E-04  0.1432888E-01  0.2800647E-05     0.373  0.9667848E-05  0.1395848E-02  0.2970720E-05
    15.822  0.7391468E-04  0.1433123E-01  0.2797589E-05     0.373  0.9670851E-05  0.1396790E-02  0.2970885E-05
    15.826  0.7395092E-04  0.1433351E-01  0.2794434E-05     0.374  0.9673647E-05  0.1397582E-02  0.2971120E-05
    15.830  0.7398742E-04  0.1433615E-01  0.2791658E-05     0.374  0.9676291E-05  0.1398800E-02  0.2971442E-05
    15.833  0.7402415E-04  0.1433849E-01  0.2788824E-05     0.374  0.9678817E-05  0.1399561E-02  0.2971562E-05
    15.837  0.7406109E-04  0.1434086E-01  0.2785943E-05     0.374  0.9681269E-05  0.1400261E-02  0.2971586E-05
    15.841  0.7409818E-04  0.1434327E-01  0.2786900E-05     0.374  0.9683703E-05  0.1400954E-02  0.2979196E-05
    15.844  0.7413541E-04  0.1434573E-01  0.2785192E-05     0.374  0.9686164E-05  0.1401608E-02  0.2981394E-05
    15.848  0.7417273E-04  0.1434823E-01  0.2782784E-05     0.375  0.9688697E-05  0.1402198E-02  0.2982191E-05
    15.852  0.7421008E-04  0.1435077E-01  0.2780216E-05     0.375  0.9691358E-05  0.1402725E-02  0.2982694E-05
    15.856  0.7424744E-04  0.1435337E-01  0.2777519E-05     0.375  0.9694183E-05  0.1403196E-02  0.2982978E-05
    15.859  0.7428476E-04  0.1435603E-01  0.2773748E-05     0.375  0.9697224E-05  0.1403638E-02  0.2983922E-05
    15.863  0.7432199E-04  0.1435875E-01  0.2769737E-05     0.375  0.9700509E-05  0.1403981E-02  0.2982146E-05
    15.867  0.7435909E-04  0.1436156E-01  0.2763893E-05     0.375  0.9704080E-05  0.1404274E-02  0.2978488E-05
    15.870  0.7439603E-04  0.1436443E-01  0.2760879E-05     0.376  0.9707955E-05  0.1404526E-02  0.2977586E-05
    15.874  0.7443286E-04  0.1436736E-01  0.2758301E-05     0.376  0.9712059E-05  0.1404736E-02  0.2977776E-05
    15.878  0.7446970E-04  0.1437028E-01  0.2755705E-05     0.376  0.9716168E-05  0.1404921E-02  0.2978211E-05
    15.882  0.7450654E-04  0.1437323E-01  0.2753044E-05     0.376  0.9720303E-05  0.1405122E-02  0.2978779E-05
    15.885  0.7454333E-04  0.1437620E-01  0.2750380E-05     0.376  0.9724481E-05  0.1405310E-02  0.2979543E-05
    15.889  0.7458004E-04  0.1437919E-01  0.2747746E-05     0.376  0.9728720E-05  0.1405493E-02  0.2980435E-05
    15.893  0.7461665E-04  0.1438221E-01  0.2741820E-05     0.377  0.9733034E-05  0.1405664E-02  0.2974589E-05
    15.896  0.7465312E-04  0.1438499E-01  0.2738024E-05     0.377  0.9737429E-05  0.1406034E-02  0.2972978E-05
    15.900  0.7468943E-04  0.1438819E-01  0.2736237E-05     0.377  0.9741932E-05  0.1406121E-02  0.2975640E-05
    15.904  0.7472555E-04  0.1439143E-01  0.2734135E-05     0.377  0.9746538E-05  0.1406209E-02  0.2977705E-05
    15.908  0.7476148E-04  0.1439468E-01  0.2731800E-05     0.377  0.9751260E-05  0.1406313E-02  0.2978650E-05
    15.911  0.7479716E-04  0.1439797E-01  0.2728677E-05     0.377  0.9756116E-05  0.1406415E-02  0.2979463E-05
    15.915  0.7483200E-04  0.1440125E-01  0.2725637E-05     0.378  0.9761420E-05  0.1406519E-02  0.2980002E-05
    15.919  0.7486587E-04  0.1440454E-01  0.2722678E-05     0.378  0.9767229E-05  0.1406636E-02  0.2980508E-05
    15.923  0.7489900E-04  0.1440776E-01  0.2719827E-05     0.378  0.9773434E-05  0.1406802E-02  0.2981197E-05
    15.926  0.7493140E-04  0.1441091E-01  0.2716999E-05     0.378  0.9780018E-05  0.1406967E-02  0.2982072E-05
    15.930  0.7496314E-04  0.1441399E-01  0.2714188E-05     0.378  0.9786948E-05  0.1407176E-02  0.2983048E-05
    15.934  0.7499431E-04  0.1441698E-01  0.2711405E-05     0.378  0.9794183E-05  0.1407404E-02  0.2984074E-05
    15.937  0.7502497E-04  0.1441990E-01  0.2708721E-05     0.379  0.9801684E-05  0.1407683E-02  0.2985258E-05
    15.941  0.7505523E-04  0.1442271E-01  0.2706049E-05     0.379  0.9809403E-05  0.1407981E-02  0.2986385E-05
    15.945  0.7508519E-04  0.1442541E-01  0.2703455E-05     0.379  0.9817283E-05  0.1408308E-02  0.2987272E-05
    15.949  0.7511497E-04  0.1442801E-01  0.2703303E-05     0.379  0.9825269E-05  0.1408671E-02  0.2993108E-05
    15.952  0.7514467E-04  0.1443050E-01  0.2701940E-05     0.379  0.9833290E-05  0.1409079E-02  0.2996508E-05
    15.956  0.7517442E-04  0.1443289E-01  0.2699588E-05     0.379  0.9841304E-05  0.1409537E-02  0.2997826E-05
    15.960  0.7520433E-04  0.1443517E-01  0.2696701E-05     0.380  0.9849250E-05  0.1410037E-02  0.2998250E-05
    15.963  0.7523443E-04  0.1443735E-01  0.2693737E-05     0.380  0.9856956E-05  0.1410581E-02  0.2998516E-05
    15.967  0.7526453E-04  0.1443940E-01  0.2690778E-05     0.380  0.9864031E-05  0.1411143E-02  0.2998812E-05
    15.971  0.7529473E-04  0.1444135E-01  0.2687842E-05     0.380  0.9870412E-05  0.1411748E-02  0.2999332E-05
    15.975  0.7532512E-04  0.1444317E-01  0.2685178E-05     0.380  0.9876073E-05  0.1412342E-02  0.2999991E-05
    15.978  0.7535584E-04  0.1444487E-01  0.2682563E-05     0.380  0.9881003E-05  0.1412920E-02  0.3000718E-05
    15.982  0.7538695E-04  0.1444648E-01  0.2679901E-05     0.381  0.9885204E-05  0.1413523E-02  0.3001576E-05
    15.986  0.7541857E-04  0.1444801E-01  0.2677203E-05     0.381  0.9888692E-05  0.1414150E-02  0.3002562E-05
    15.989  0.7545077E-04  0.1444942E-01  0.2674534E-05     0.381  0.9891513E-05  0.1414741E-02  0.3003867E-05
    15.993  0.7548363E-04  0.1445080E-01  0.2714603E-05     0.381  0.9893709E-05  0.1415295E-02  0.2992234E-05
    15.997  0.7551720E-04  0.1445229E-01  0.3493789E-05     0.381  0.9895357E-05  0.1414745E-02  0.3228633E-05
    16.001  0.7555153E-04  0.1445429E-01  0.4280447E-05     0.381  0.9896523E-05  0.1414936E-02  0.4182811E-05
    16.004  0.7558664E-04  0.1445627E-01  0.5067975E-05     0.382  0.9897301E-05  0.1415099E-02  0.5495259E-05
    16.008  0.7562255E-04  0.1445820E-01  0.5849563E-05     0.382  0.9897789E-05  0.1415203E-02  0.6954663E-05
    16.012  0.7565925E-04  0.1446008E-01  0.6618459E-05     0.382  0.9898090E-05  0.1415226E-02  0.8464504E-05
    16.015  0.7569672E-04  0.1446193E-01  0.7367827E-05     0.382  0.9898310E-05  0.1415195E-02  0.9974829E-05
    16.019  0.7573493E-04  0.1446374E-01  0.8091304E-05     0.382  0.9898553E-05  0.1415078E-02  0.1145420E-04
    16.023  0.7577381E-04  0.1446558E-01  0.8781750E-05     0.382  0.9898934E-05  0.1414914E-02  0.1288012E-04
    16.027  0.7581331E-04  0.1446743E-01  0.9433375E-05     0.383  0.9899546E-05  0.1414728E-02  0.1423422E-04
    16.030  0.7585334E-04  0.1446928E-01  0.1004047E-04     0.383  0.9900487E-05  0.1414488E-02  0.1550094E-04
    16.034  0.7589381E-04  0.1447154E-01  0.1098719E-04     0.383  0.9901844E-05  0.1413995E-02  0.1748452E-04
    16.038  0.7593461E-04  0.1447406E-01  0.1208836E-04     0.383  0.9903693E-05  0.1413376E-02  0.1980030E-04
    16.041  0.7597564E-04  0.1447658E-01  0.1306490E-04     0.383  0.9906104E-05  0.1412748E-02  0.2185904E-04
    16.045  0.7601679E-04  0.1447909E-01  0.1390873E-04     0.383  0.9909118E-05  0.1412106E-02  0.2364057E-04
    16.049  0.7605792E-04  0.1448159E-01  0.1464040E-04     0.384  0.9912782E-05  0.1411472E-02  0.2518696E-04
    16.053  0.7609892E-04  0.1448410E-01  0.1520523E-04     0.384  0.9917112E-05  0.1410854E-02  0.2638141E-04
    16.056  0.7613968E-04  0.1448662E-01  0.1562357E-04     0.384  0.9922120E-05  0.1410245E-02  0.2726629E-04
    16.060  0.7618008E-04  0.1448914E-01  0.1589435E-04     0.384  0.9927795E-05  0.1409635E-02  0.2783848E-04
    16.064  0.7622002E-04  0.1449169E-01  0.1601766E-04     0.384  0.9934115E-05  0.1409046E-02  0.2809803E-04
    16.067  0.7625939E-04  0.1449427E-01  0.1599507E-04     0.384  0.9941053E-05  0.1408496E-02  0.2804857E-04
    16.071  0.7629812E-04  0.1449690E-01  0.1582989E-04     0.385  0.9948554E-05  0.1407985E-02  0.2769695E-04
    16.075  0.7633626E-04  0.1449955E-01  0.1556335E-04     0.385  0.9956495E-05  0.1407519E-02  0.2712709E-04
    16.079  0.7637435E-04  0.1450302E-01  0.1532605E-04     0.385  0.9964494E-05  0.1408181E-02  0.2661939E-04
    16.082  0.7641242E-04  0.1450562E-01  0.1513128E-04     0.385  0.9972449E-05  0.1407591E-02  0.2620370E-04
    16.086  0.7645039E-04  0.1450863E-01  0.1497243E-04     0.385  0.9980291E-05  0.1406904E-02  0.2586556E-04
    16.090  0.7648821E-04  0.1451115E-01  0.1484011E-04     0.385  0.9987949E-05  0.1406629E-02  0.2558441E-04
    16.094  0.7652582E-04  0.1451393E-01  0.1473225E-04     0.386  0.9995373E-05  0.1406401E-02  0.2535533E-04
    16.097  0.7656318E-04  0.1451683E-01  0.1464318E-04     0.386  0.1000250E-04  0.1406230E-02  0.2516643E-04
    16.101  0.7660024E-04  0.1451984E-01  0.1456890E-04     0.386  0.1000928E-04  0.1406155E-02  0.2500875E-04
    16.105  0.7663697E-04  0.1452296E-01  0.1450571E-04     0.386  0.1001568E-04  0.1406187E-02  0.2487443E-04
    16.108  0.7667302E-04  0.1452625E-01  0.1445180E-04     0.386  0.1002136E-04  0.1406279E-02  0.2475949E-04
    16.112  0.7670787E-04  0.1452950E-01  0.1440229E-04     0.386  0.1002588E-04  0.1406482E-02  0.2465346E-04
    16.116  0.7674154E-04  0.1453279E-01  0.1435661E-04     0.387  0.1002929E-04  0.1406727E-02  0.2455566E-04
    16.120  0.7677440E-04  0.1453606E-01  0.1431367E-04     0.387  0.1003196E-04  0.1406925E-02  0.2446388E-04
    16.123  0.7680656E-04  0.1453927E-01  0.1427575E-04     0.387  0.1003403E-04  0.1407069E-02  0.2437534E-04
    16.127  0.7683811E-04  0.1454241E-01  0.1423656E-04     0.387  0.1003558E-04  0.1407156E-02  0.2428819E-04
    16.131  0.7686915E-04  0.1454546E-01  0.1419836E-04     0.387  0.1003669E-04  0.1407165E-02  0.2420558E-04
    16.134  0.7689976E-04  0.1454852E-01  0.1416404E-04     0.387  0.1003746E-04  0.1407056E-02  0.2413204E-04
    16.138  0.7693007E-04  0.1455136E-01  0.1412795E-04     0.388  0.1003798E-04  0.1406914E-02  0.2405500E-04
    16.142  0.7696019E-04  0.1455412E-01  0.1409228E-04     0.388  0.1003837E-04  0.1406672E-02  0.2397890E-04
    16.146  0.7699024E-04  0.1455677E-01  0.1405729E-04     0.388  0.1003873E-04  0.1406311E-02  0.2390411E-04
    16.149  0.7702036E-04  0.1455934E-01  0.1402316E-04     0.388  0.1003918E-04  0.1405881E-02  0.2383068E-04
    16.153  0.7705066E-04  0.1456183E-01  0.1398981E-04     0.388  0.1003982E-04  0.1405389E-02  0.2375855E-04
    16.157  0.7708127E-04  0.1456422E-01  0.1395723E-04     0.389  0.1004076E-04  0.1404814E-02  0.2368799E-04
    16.160  0.7711229E-04  0.1456712E-01  0.1392695E-04     0.389  0.1004209E-04  0.1403877E-02  0.2362260E-04
    16.164  0.7714383E-04  0.1456915E-01  0.1389491E-04     0.389  0.1004390E-04  0.1403202E-02  0.2355354E-04
    16.168  0.7717599E-04  0.1457111E-01  0.1386374E-04     0.389  0.1004626E-04  0.1402471E-02  0.2348635E-04
    16.172  0.7720883E-04  0.1457250E-01  0.1383168E-04     0.389  0.1004925E-04  0.1401864E-02  0.2341738E-04
    16.175  0.7724243E-04  0.1457450E-01  0.1380281E-04     0.389  0.1005290E-04  0.1400911E-02  0.2335506E-04
    16.179  0.7727682E-04  0.1457650E-01  0.1377484E-04     0.390  0.1005726E-04  0.1399893E-02  0.2329462E-04
    16.183  0.7731204E-04  0.1457807E-01  0.1374709E-04     0.390  0.1006232E-04  0.1398450E-02  0.2323581E-04
    16.186  0.7734809E-04  0.1457996E-01  0.1372174E-04     0.390  0.1006810E-04  0.1397406E-02  0.2317745E-04
    16.190  0.7738497E-04  0.1458183E-01  0.1369649E-04     0.390  0.1007457E-04  0.1396388E-02  0.2312037E-04
    16.194  0.7742264E-04  0.1458368E-01  0.1367117E-04     0.390  0.1008171E-04  0.1395345E-02  0.2306459E-04
    16.198  0.7746106E-04  0.1458550E-01  0.1364606E-04     0.390  0.1008946E-04  0.1394310E-02  0.2301017E-04
    16.201  0.7750018E-04  0.1458732E-01  0.1362523E-04     0.391  0.1009775E-04  0.1393274E-02  0.2296533E-04
    16.205  0.7753990E-04  0.1458929E-01  0.1369873E-04     0.391  0.1010652E-04  0.1392412E-02  0.2284660E-04
    16.209  0.7758014E-04  0.1459148E-01  0.1399621E-04     0.391  0.1011568E-04  0.1391906E-02  0.2259191E-04
    16.212  0.7762079E-04  0.1459371E-01  0.1427625E-04     0.391  0.1012512E-04  0.1391460E-02  0.2236796E-04
    16.216  0.7766175E-04  0.1459599E-01  0.1453711E-04     0.391  0.1013474E-04  0.1391035E-02  0.2217262E-04
    16.220  0.7770289E-04  0.1459832E-01  0.1477072E-04     0.391  0.1014444E-04  0.1390641E-02  0.2200556E-04
    16.224  0.7774408E-04  0.1460072E-01  0.1497311E-04     0.392  0.1015410E-04  0.1390299E-02  0.2186100E-04
    16.227  0.7778522E-04  0.1460318E-01  0.1515222E-04     0.392  0.1016361E-04  0.1389982E-02  0.2173432E-04
    16.231  0.7782617E-04  0.1460585E-01  0.1529014E-04     0.392  0.1017287E-04  0.1389881E-02  0.2163500E-04
    16.235  0.7786681E-04  0.1460845E-01  0.1539114E-04     0.392  0.1018177E-04  0.1389632E-02  0.2155341E-04
    16.238  0.7790704E-04  0.1461113E-01  0.1545390E-04     0.392  0.1019022E-04  0.1389435E-02  0.2148623E-04
    16.242  0.7794677E-04  0.1461389E-01  0.1547830E-04     0.392  0.1019814E-04  0.1389304E-02  0.2143172E-04
    16.246  0.7798588E-04  0.1461674E-01  0.1546458E-04     0.393  0.1020545E-04  0.1389260E-02  0.2138879E-04
    16.250  0.7802432E-04  0.1461969E-01  0.1541337E-04     0.393  0.1021210E-04  0.1389283E-02  0.2135699E-04
    16.253  0.7806202E-04  0.1462275E-01  0.1531737E-04     0.393  0.1021806E-04  0.1389383E-02  0.2133888E-04
    16.257  0.7809894E-04  0.1462592E-01  0.1519527E-04     0.393  0.1022329E-04  0.1389538E-02  0.2134159E-04
    16.261  0.7813523E-04  0.1462913E-01  0.1505381E-04     0.393  0.1022801E-04  0.1389716E-02  0.2134507E-04
    16.264  0.7817130E-04  0.1463234E-01  0.1493343E-04     0.393  0.1023286E-04  0.1389844E-02  0.2134303E-04
    16.268  0.7820716E-04  0.1463561E-01  0.1483209E-04     0.394  0.1023781E-04  0.1389983E-02  0.2133629E-04
    16.272  0.7824295E-04  0.1463888E-01  0.1474632E-04     0.394  0.1024282E-04  0.1390112E-02  0.2132488E-04
    16.276  0.7827874E-04  0.1464213E-01  0.1467300E-04     0.394  0.1024782E-04  0.1390214E-02  0.2130899E-04
    16.279  0.7831454E-04  0.1464537E-01  0.1460997E-04     0.394  0.1025283E-04  0.1390333E-02  0.2128929E-04
    16.283  0.7835036E-04  0.1464862E-01  0.1455526E-04     0.394  0.1025783E-04  0.1390470E-02  0.2126635E-04
    16.287  0.7838617E-04  0.1465194E-01  0.1450743E-04     0.394  0.1026284E-04  0.1390750E-02  0.2124073E-04
    16.290  0.7842199E-04  0.1465513E-01  0.1446418E-04     0.395  0.1026784E-04  0.1390879E-02  0.2121314E-04
    16.294  0.7845783E-04  0.1465832E-01  0.1442455E-04     0.395  0.1027285E-04  0.1390986E-02  0.2118398E-04
    16.298  0.7849367E-04  0.1466153E-01  0.1438954E-04     0.395  0.1027786E-04  0.1391116E-02  0.2115319E-04
    16.302  0.7852952E-04  0.1466473E-01  0.1435493E-04     0.395  0.1028287E-04  0.1391244E-02  0.2112229E-04
    16.305  0.7856537E-04  0.1466794E-01  0.1432167E-04     0.395  0.1028788E-04  0.1391386E-02  0.2109083E-04
    16.309  0.7860124E-04  0.1467115E-01  0.1428387E-04     0.396  0.1029289E-04  0.1391536E-02  0.2106088E-04
    16.313  0.7863711E-04  0.1467436E-01  0.1425116E-04     0.396  0.1029791E-04  0.1391682E-02  0.2102983E-04
    16.316  0.7867299E-04  0.1467758E-01  0.1422113E-04     0.396  0.1030292E-04  0.1391851E-02  0.2099824E-04
    16.320  0.7870887E-04  0.1468081E-01  0.1419454E-04     0.396  0.1030793E-04  0.1392009E-02  0.2097376E-04
    16.324  0.7874477E-04  0.1468402E-01  0.1416665E-04     0.396  0.1031295E-04  0.1392141E-02  0.2094446E-04
    16.328  0.7878067E-04  0.1468722E-01  0.1413916E-04     0.396  0.1031797E-04  0.1392275E-02  0.2091415E-04
    16.331  0.7881658E-04  0.1469044E-01  0.1411022E-04     0.397  0.1032298E-04  0.1392425E-02  0.2087801E-04
    16.335  0.7885250E-04  0.1469366E-01  0.1408329E-04     0.397  0.1032800E-04  0.1392574E-02  0.2084438E-04
    16.339  0.7888842E-04  0.1469688E-01  0.1405775E-04     0.397  0.1033302E-04  0.1392715E-02  0.2081313E-04
    16.342  0.7892435E-04  0.1470005E-01  0.1403258E-04     0.397  0.1033804E-04  0.1392842E-02  0.2078181E-04
    16.346  0.7896029E-04  0.1470324E-01  0.1400728E-04     0.397  0.1034307E-04  0.1392998E-02  0.2074961E-04
    16.350  0.7899624E-04  0.1470641E-01  0.1398184E-04     0.397  0.1034808E-04  0.1393128E-02  0.2071667E-04
    16.354  0.7903219E-04  0.1470961E-01  0.1395645E-04     0.398  0.1035311E-04  0.1393288E-02  0.2068330E-04
    16.357  0.7906815E-04  0.1471281E-01  0.1393159E-04     0.398  0.1035813E-04  0.1393444E-02  0.2065026E-04
    16.361  0.7910412E-04  0.1471601E-01  0.1390673E-04     0.398  0.1036316E-04  0.1393609E-02  0.2061715E-04
    16.365  0.7914010E-04  0.1471920E-01  0.1388607E-04     0.398  0.1036818E-04  0.1393755E-02  0.2059261E-04
    16.368  0.7917608E-04  0.1472309E-01  0.1386182E-04     0.398  0.1037321E-04  0.1394656E-02  0.2055893E-04
    16.372  0.7921208E-04  0.1472620E-01  0.1384024E-04     0.398  0.1037824E-04  0.1394698E-02  0.2052446E-04
    16.376  0.7924808E-04  0.1472926E-01  0.1381540E-04     0.399  0.1038327E-04  0.1394705E-02  0.2049194E-04
    16.380  0.7928409E-04  0.1473236E-01  0.1379269E-04     0.399  0.1038830E-04  0.1394750E-02  0.2045859E-04
    16.383  0.7932010E-04  0.1473548E-01  0.1377036E-04     0.399  0.1039333E-04  0.1394818E-02  0.2042539E-04
    16.387  0.7935613E-04  0.1473851E-01  0.1374709E-04     0.399  0.1039836E-04  0.1394783E-02  0.2039273E-04
    16.391  0.7939216E-04  0.1474166E-01  0.1372314E-04     0.399  0.1040340E-04  0.1394894E-02  0.2036096E-04
    16.394  0.7942820E-04  0.1474484E-01  0.1368976E-04     0.399  0.1040843E-04  0.1395029E-02  0.2033412E-04
    16.398  0.7946424E-04  0.1474803E-01  0.1366202E-04     0.400  0.1041346E-04  0.1395193E-02  0.2030485E-04
    16.402  0.7950030E-04  0.1475121E-01  0.1363645E-04     0.400  0.1041850E-04  0.1395354E-02  0.2026730E-04
    16.406  0.7953635E-04  0.1475437E-01  0.1361377E-04     0.400  0.1042354E-04  0.1395492E-02  0.2023138E-04
    16.409  0.7957242E-04  0.1475755E-01  0.1359334E-04     0.400  0.1042857E-04  0.1395633E-02  0.2019876E-04
    16.413  0.7960850E-04  0.1476073E-01  0.1357328E-04     0.400  0.1043361E-04  0.1395780E-02  0.2016707E-04
    16.417  0.7964458E-04  0.1476392E-01  0.1355310E-04     0.400  0.1043865E-04  0.1395937E-02  0.2013562E-04
    16.420  0.7968067E-04  0.1476710E-01  0.1353554E-04     0.401  0.1044369E-04  0.1396103E-02  0.2010990E-04
    16.424  0.7971677E-04  0.1477027E-01  0.1351769E-04     0.401  0.1044873E-04  0.1396217E-02  0.2008476E-04
    16.428  0.7975287E-04  0.1477346E-01  0.1349846E-04     0.401  0.1045377E-04  0.1396371E-02  0.2006023E-04
    16.432  0.7978899E-04  0.1477664E-01  0.1348117E-04     0.401  0.1045881E-04  0.1396537E-02  0.2003535E-04
    16.435  0.7982511E-04  0.1477979E-01  0.1346447E-04     0.401  0.1046386E-04  0.1396667E-02  0.2001025E-04
    16.439  0.7986124E-04  0.1478296E-01  0.1344791E-04     0.402  0.1046890E-04  0.1396793E-02  0.1998517E-04
    16.443  0.7989737E-04  0.1478613E-01  0.1343506E-04     0.402  0.1047395E-04  0.1396929E-02  0.1995927E-04
    16.446  0.7993352E-04  0.1478931E-01  0.1341948E-04     0.402  0.1047899E-04  0.1397065E-02  0.1993458E-04
    16.450  0.7996967E-04  0.1479248E-01  0.1340929E-04     0.402  0.1048404E-04  0.1397195E-02  0.1990740E-04
    16.454  0.8000582E-04  0.1479565E-01  0.1339366E-04     0.402  0.1048908E-04  0.1397356E-02  0.1988299E-04
    16.458  0.8004197E-04  0.1479805E-01  0.1337447E-04     0.402  0.1049415E-04  0.1397829E-02  0.1986103E-04
    16.461  0.8007807E-04  0.1480137E-01  0.1336136E-04     0.403  0.1049925E-04  0.1397886E-02  0.1984662E-04
    16.465  0.8011410E-04  0.1480470E-01  0.1334548E-04     0.403  0.1050440E-04  0.1397959E-02  0.1982255E-04
    16.469  0.8015007E-04  0.1480799E-01  0.1332945E-04     0.403  0.1050960E-04  0.1398066E-02  0.1979761E-04
    16.472  0.8018599E-04  0.1481123E-01  0.1331029E-04     0.403  0.1051484E-04  0.1398179E-02  0.1977383E-04
    16.476  0.8022187E-04  0.1481444E-01  0.1329337E-04     0.403  0.1052012E-04  0.1398297E-02  0.1974938E-04
    16.480  0.8025770E-04  0.1481763E-01  0.1327674E-04     0.403  0.1052543E-04  0.1398436E-02  0.1972480E-04
    16.484  0.8029349E-04  0.1482087E-01  0.1326037E-04     0.404  0.1053077E-04  0.1398548E-02  0.1970018E-04
    16.487  0.8032927E-04  0.1482401E-01  0.1324350E-04     0.404  0.1053614E-04  0.1398722E-02  0.1967564E-04
    16.491  0.8036502E-04  0.1482715E-01  0.1322570E-04     0.404  0.1054152E-04  0.1398895E-02  0.1965148E-04
    16.495  0.8040076E-04  0.1483028E-01  0.1320850E-04     0.404  0.1054692E-04  0.1399066E-02  0.1962714E-04
    16.498  0.8043650E-04  0.1483339E-01  0.1319202E-04     0.404  0.1055232E-04  0.1399248E-02  0.1960266E-04
    16.502  0.8047225E-04  0.1483647E-01  0.1317624E-04     0.404  0.1055773E-04  0.1399440E-02  0.1957801E-04
    16.506  0.8050803E-04  0.1483957E-01  0.1316233E-04     0.405  0.1056313E-04  0.1399633E-02  0.1955308E-04
    16.510  0.8054382E-04  0.1484267E-01  0.1314710E-04     0.405  0.1056851E-04  0.1399823E-02  0.1952877E-04
    16.513  0.8057966E-04  0.1484575E-01  0.1313172E-04     0.405  0.1057387E-04  0.1400015E-02  0.1950480E-04
    16.517  0.8061535E-04  0.1484881E-01  0.1311631E-04     0.405  0.1057894E-04  0.1400199E-02  0.1948103E-04
    16.521  0.8065028E-04  0.1485187E-01  0.1309995E-04     0.405  0.1058286E-04  0.1400388E-02  0.1945780E-04
    16.524  0.8068448E-04  0.1485489E-01  0.1308089E-04     0.405  0.1058566E-04  0.1400551E-02  0.1943627E-04
    16.528  0.8071799E-04  0.1485787E-01  0.1306250E-04     0.406  0.1058738E-04  0.1400658E-02  0.1941454E-04
    16.532  0.8075089E-04  0.1486082E-01  0.1303538E-04     0.406  0.1058811E-04  0.1400738E-02  0.1939736E-04
    16.536  0.8078324E-04  0.1486369E-01  0.1301288E-04     0.406  0.1058795E-04  0.1400709E-02  0.1937780E-04
    16.539  0.8081514E-04  0.1486669E-01  0.1299370E-04     0.406  0.1058702E-04  0.1400484E-02  0.1935658E-04
    16.543  0.8084669E-04  0.1486938E-01  0.1297351E-04     0.406  0.1058546E-04  0.1400322E-02  0.1933595E-04
    16.547  0.8087801E-04  0.1487198E-01  0.1295412E-04     0.407  0.1058343E-04  0.1400038E-02  0.1931475E-04
    16.550  0.8090920E-04  0.1487449E-01  0.1293522E-04     0.407  0.1058110E-04  0.1399593E-02  0.1929356E-04
    16.554  0.8094040E-04  0.1487690E-01  0.1291524E-04     0.407  0.1057863E-04  0.1399013E-02  0.1927261E-04
    16.558  0.8097171E-04  0.1487924E-01  0.1289127E-04     0.407  0.1057620E-04  0.1398322E-02  0.1925375E-04
    16.561  0.8100326E-04  0.1488149E-01  0.1286923E-04     0.407  0.1057399E-04  0.1397502E-02  0.1922933E-04
    16.565  0.8103517E-04  0.1488484E-01  0.1284662E-04     0.407  0.1057216E-04  0.1397859E-02  0.1920325E-04
    16.569  0.8106754E-04  0.1488661E-01  0.1282793E-04     0.408  0.1057086E-04  0.1396438E-02  0.1918026E-04
    16.573  0.8110046E-04  0.1488831E-01  0.1280852E-04     0.408  0.1057025E-04  0.1394902E-02  0.1915869E-04
    16.576  0.8113401E-04  0.1489003E-01  0.1278981E-04     0.408  0.1057045E-04  0.1393353E-02  0.1913671E-04
    16.580  0.8116826E-04  0.1489176E-01  0.1277120E-04     0.408  0.1057158E-04  0.1391789E-02  0.1911473E-04
    16.584  0.8120327E-04  0.1489348E-01  0.1275737E-04     0.408  0.1057371E-04  0.1390169E-02  0.1909017E-04
    16.587  0.8123906E-04  0.1489519E-01  0.1273915E-04     0.408  0.1057691E-04  0.1388530E-02  0.1906832E-04
    16.591  0.8127566E-04  0.1489688E-01  0.1272146E-04     0.409  0.1058122E-04  0.1386848E-02  0.1904650E-04
    16.595  0.8131306E-04  0.1489856E-01  0.1269689E-04     0.409  0.1058667E-04  0.1385116E-02  0.1902879E-04
    16.599  0.8135123E-04  0.1490025E-01  0.1267879E-04     0.409  0.1059324E-04  0.1383346E-02  0.1900804E-04
    16.602  0.8139015E-04  0.1490193E-01  0.1266099E-04     0.409  0.1060088E-04  0.1381579E-02  0.1898727E-04
    16.606  0.8142976E-04  0.1490361E-01  0.1264498E-04     0.409  0.1060955E-04  0.1379822E-02  0.1896530E-04
    16.610  0.8146997E-04  0.1490528E-01  0.1263068E-04     0.409  0.1061916E-04  0.1378023E-02  0.1894230E-04
    16.613  0.8151070E-04  0.1490696E-01  0.1261543E-04     0.410  0.1062959E-04  0.1376389E-02  0.1891837E-04
    16.617  0.8155186E-04  0.1490883E-01  0.1260122E-04     0.410  0.1064073E-04  0.1374777E-02  0.1889545E-04
    16.621  0.8159333E-04  0.1491087E-01  0.1258789E-04     0.410  0.1065243E-04  0.1373151E-02  0.1887213E-04
    16.625  0.8163501E-04  0.1491284E-01  0.1257468E-04     0.410  0.1066454E-04  0.1371704E-02  0.1884861E-04
    16.628  0.8167679E-04  0.1491489E-01  0.1256193E-04     0.410  0.1067688E-04  0.1370372E-02  0.1882481E-04
    16.632  0.8171859E-04  0.1491706E-01  0.1254984E-04     0.410  0.1068924E-04  0.1369155E-02  0.1880105E-04
    16.636  0.8176029E-04  0.1491932E-01  0.1253794E-04     0.411  0.1070146E-04  0.1368068E-02  0.1877684E-04
    16.639  0.8180176E-04  0.1492169E-01  0.1252940E-04     0.411  0.1071337E-04  0.1367134E-02  0.1875144E-04
    16.643  0.8184290E-04  0.1492417E-01  0.1252090E-04     0.411  0.1072480E-04  0.1366353E-02  0.1872596E-04
    16.647  0.8188358E-04  0.1492678E-01  0.1251159E-04     0.411  0.1073561E-04  0.1365738E-02  0.1870047E-04
    16.651  0.8192372E-04  0.1492956E-01  0.1250152E-04     0.411  0.1074567E-04  0.1365321E-02  0.1867506E-04
    16.654  0.8196322E-04  0.1493243E-01  0.1249138E-04     0.412  0.1075484E-04  0.1365072E-02  0.1864959E-04
    16.658  0.8200203E-04  0.1493546E-01  0.1248142E-04     0.412  0.1076304E-04  0.1364971E-02  0.1862400E-04
    16.662  0.8204008E-04  0.1493860E-01  0.1247197E-04     0.412  0.1077019E-04  0.1365040E-02  0.1859811E-04
    16.665  0.8207734E-04  0.1494187E-01  0.1246256E-04     0.412  0.1077623E-04  0.1365285E-02  0.1857222E-04
    16.669  0.8211392E-04  0.1494524E-01  0.1245291E-04     0.412  0.1078133E-04  0.1365673E-02  0.1854646E-04
    16.673  0.8215043E-04  0.1494858E-01  0.1244283E-04     0.412  0.1078632E-04  0.1366026E-02  0.1852095E-04
    16.677  0.8218694E-04  0.1495188E-01  0.1243623E-04     0.413  0.1079131E-04  0.1366321E-02  0.1850222E-04
    16.680  0.8222347E-04  0.1495514E-01  0.1242891E-04     0.413  0.1079630E-04  0.1366581E-02  0.1848288E-04
    16.684  0.8226000E-04  0.1495841E-01  0.1241864E-04     0.413  0.1080130E-04  0.1366816E-02  0.1845944E-04
    16.688  0.8229654E-04  0.1496162E-01  0.1240728E-04     0.413  0.1080629E-04  0.1367017E-02  0.1843535E-04
    16.691  0.8233309E-04  0.1496481E-01  0.1239505E-04     0.413  0.1081129E-04  0.1367180E-02  0.1841100E-04
    16.695  0.8236964E-04  0.1496799E-01  0.1238120E-04     0.413  0.1081628E-04  0.1367336E-02  0.1838497E-04
    16.699  0.8240621E-04  0.1497117E-01  0.1236305E-04     0.414  0.1082128E-04  0.1367463E-02  0.1835885E-04
    16.703  0.8244278E-04  0.1497434E-01  0.1234819E-04     0.414  0.1082628E-04  0.1367577E-02  0.1833310E-04
    16.706  0.8247935E-04  0.1497751E-01  0.1233457E-04     0.414  0.1083128E-04  0.1367710E-02  0.1830775E-04
    16.710  0.8251594E-04  0.1498069E-01  0.1232101E-04     0.414  0.1083628E-04  0.1367805E-02  0.1828274E-04
    16.714  0.8255253E-04  0.1498384E-01  0.1231169E-04     0.414  0.1084128E-04  0.1367900E-02  0.1826739E-04
    16.717  0.8258913E-04  0.1498700E-01  0.1229795E-04     0.414  0.1084628E-04  0.1367998E-02  0.1824354E-04
    16.721  0.8262574E-04  0.1499016E-01  0.1228955E-04     0.415  0.1085128E-04  0.1368101E-02  0.1823177E-04
    16.725  0.8266235E-04  0.1499332E-01  0.1227904E-04     0.415  0.1085628E-04  0.1368201E-02  0.1820748E-04
    16.728  0.8269885E-04  0.1499645E-01  0.1227032E-04     0.415  0.1086135E-04  0.1368288E-02  0.1817971E-04
    16.732  0.8273477E-04  0.1499961E-01  0.1225618E-04     0.415  0.1086672E-04  0.1368394E-02  0.1815460E-04
    16.736  0.8277008E-04  0.1500275E-01  0.1224093E-04     0.415  0.1087240E-04  0.1368498E-02  0.1812992E-04
    16.740  0.8280483E-04  0.1500587E-01  0.1222894E-04     0.416  0.1087837E-04  0.1368592E-02  0.1810439E-04
    16.743  0.8283904E-04  0.1500898E-01  0.1221578E-04     0.416  0.1088462E-04  0.1368698E-02  0.1808229E-04
    16.747  0.8287277E-04  0.1501210E-01  0.1220097E-04     0.416  0.1089113E-04  0.1368887E-02  0.1805555E-04
    16.751  0.8290608E-04  0.1501517E-01  0.1218215E-04     0.416  0.1089787E-04  0.1369095E-02  0.1802557E-04
    16.754  0.8293904E-04  0.1501815E-01  0.1216412E-04     0.416  0.1090479E-04  0.1369311E-02  0.1799838E-04
    16.758  0.8297172E-04  0.1502106E-01  0.1214200E-04     0.416  0.1091187E-04  0.1369525E-02  0.1797837E-04
    16.762  0.8300420E-04  0.1502393E-01  0.1212322E-04     0.417  0.1091906E-04  0.1369762E-02  0.1795759E-04
    16.766  0.8303658E-04  0.1502672E-01  0.1210574E-04     0.417  0.1092631E-04  0.1370021E-02  0.1793344E-04
    16.769  0.8306893E-04  0.1502943E-01  0.1208368E-04     0.417  0.1093359E-04  0.1370297E-02  0.1791204E-04
    16.773  0.8310136E-04  0.1503208E-01  0.1206724E-04     0.417  0.1094084E-04  0.1370588E-02  0.1788884E-04
    16.777  0.8313394E-04  0.1503464E-01  0.1205216E-04     0.417  0.1094803E-04  0.1370904E-02  0.1786559E-04
    16.780  0.8316677E-04  0.1503718E-01  0.1203736E-04     0.417  0.1095508E-04  0.1371281E-02  0.1784220E-04
    16.784  0.8319992E-04  0.1503962E-01  0.1202266E-04     0.418  0.1096199E-04  0.1371674E-02  0.1781859E-04
    16.788  0.8323346E-04  0.1504201E-01  0.1200494E-04     0.418  0.1096869E-04  0.1372094E-02  0.1778792E-04
    16.792  0.8326747E-04  0.1504433E-01  0.1199058E-04     0.418  0.1097515E-04  0.1372551E-02  0.1776202E-04
    16.795  0.8330200E-04  0.1504684E-01  0.1197384E-04     0.418  0.1098135E-04  0.1373325E-02  0.1773584E-04
    16.799  0.8333708E-04  0.1504924E-01  0.1220830E-04     0.418  0.1098726E-04  0.1373670E-02  0.1823740E-04
    16.803  0.8337277E-04  0.1505168E-01  0.1250624E-04     0.418  0.1099285E-04  0.1373980E-02  0.1887206E-04
    16.806  0.8340907E-04  0.1505437E-01  0.1281472E-04     0.419  0.1099812E-04  0.1374628E-02  0.1953064E-04
    16.810  0.8344600E-04  0.1505671E-01  0.1313437E-04     0.419  0.1100306E-04  0.1374890E-02  0.2020531E-04
    16.814  0.8348356E-04  0.1505905E-01  0.1345653E-04     0.419  0.1100767E-04  0.1375177E-02  0.2089055E-04
    16.818  0.8352172E-04  0.1506141E-01  0.1378387E-04     0.419  0.1101196E-04  0.1375495E-02  0.2158906E-04
    16.821  0.8356047E-04  0.1506377E-01  0.1410281E-04     0.419  0.1101595E-04  0.1375845E-02  0.2227268E-04
    16.825  0.8359975E-04  0.1506615E-01  0.1441630E-04     0.420  0.1101966E-04  0.1376222E-02  0.2294208E-04
    16.829  0.8363951E-04  0.1506824E-01  0.1471942E-04     0.420  0.1102312E-04  0.1376248E-02  0.2358934E-04
    16.832  0.8367971E-04  0.1507064E-01  0.1500774E-04     0.420  0.1102637E-04  0.1376624E-02  0.2420642E-04
    16.836  0.8372026E-04  0.1507314E-01  0.1527760E-04     0.420  0.1102943E-04  0.1377021E-02  0.2478508E-04
    16.840  0.8376109E-04  0.1507563E-01  0.1552531E-04     0.420  0.1103236E-04  0.1377412E-02  0.2531765E-04
    16.843  0.8380211E-04  0.1507858E-01  0.1574717E-04     0.420  0.1103520E-04  0.1377180E-02  0.2579746E-04
    16.847  0.8384324E-04  0.1508104E-01  0.1594335E-04     0.421  0.1103799E-04  0.1377682E-02  0.2621657E-04
    16.851  0.8388440E-04  0.1508354E-01  0.1610185E-04     0.421  0.1104079E-04  0.1378168E-02  0.2657365E-04
    16.855  0.8392548E-04  0.1508613E-01  0.1623172E-04     0.421  0.1104363E-04  0.1378570E-02  0.2685393E-04
    16.858  0.8396641E-04  0.1508878E-01  0.1632557E-04     0.421  0.1104656E-04  0.1378939E-02  0.2706310E-04
    16.862  0.8400710E-04  0.1509148E-01  0.1638304E-04     0.421  0.1104963E-04  0.1379256E-02  0.2719554E-04
    16.866  0.8404746E-04  0.1509389E-01  0.1640333E-04     0.421  0.1105288E-04  0.1379120E-02  0.2724789E-04
    16.869  0.8408744E-04  0.1509678E-01  0.1638615E-04     0.422  0.1105633E-04  0.1379427E-02  0.2722052E-04
    16.873  0.8412696E-04  0.1509973E-01  0.1633261E-04     0.422  0.1106002E-04  0.1379698E-02  0.2711315E-04
    16.877  0.8416597E-04  0.1510272E-01  0.1625291E-04     0.422  0.1106398E-04  0.1379930E-02  0.2695061E-04
    16.881  0.8420443E-04  0.1510573E-01  0.1611622E-04     0.422  0.1106823E-04  0.1380095E-02  0.2669658E-04
    16.884  0.8424227E-04  0.1510883E-01  0.1595168E-04     0.422  0.1107283E-04  0.1380243E-02  0.2636612E-04
    16.888  0.8427924E-04  0.1511198E-01  0.1575775E-04     0.422  0.1107808E-04  0.1380368E-02  0.2596620E-04
    16.892  0.8431553E-04  0.1511513E-01  0.1555983E-04     0.423  0.1108394E-04  0.1380459E-02  0.2555307E-04
    16.895  0.8435152E-04  0.1511826E-01  0.1539536E-04     0.423  0.1109019E-04  0.1380544E-02  0.2521116E-04
    16.899  0.8438724E-04  0.1512137E-01  0.1525906E-04     0.423  0.1109682E-04  0.1380626E-02  0.2493008E-04
    16.903  0.8442271E-04  0.1512445E-01  0.1514432E-04     0.423  0.1110379E-04  0.1380723E-02  0.2469441E-04
    16.907  0.8445797E-04  0.1512754E-01  0.1504860E-04     0.423  0.1111105E-04  0.1380862E-02  0.2449903E-04
    16.910  0.8449302E-04  0.1513060E-01  0.1496798E-04     0.424  0.1111859E-04  0.1381047E-02  0.2433550E-04
    16.914  0.8452793E-04  0.1513363E-01  0.1489930E-04     0.424  0.1112634E-04  0.1381262E-02  0.2419704E-04
    16.918  0.8456271E-04  0.1513663E-01  0.1483776E-04     0.424  0.1113426E-04  0.1381535E-02  0.2407338E-04
    16.921  0.8459743E-04  0.1513958E-01  0.1478573E-04     0.424  0.1114228E-04  0.1381854E-02  0.2397010E-04
    16.925  0.8463211E-04  0.1514250E-01  0.1473919E-04     0.424  0.1115036E-04  0.1382210E-02  0.2387860E-04
    16.929  0.8466680E-04  0.1514540E-01  0.1469782E-04     0.424  0.1115844E-04  0.1382641E-02  0.2379375E-04
    16.933  0.8470155E-04  0.1514824E-01  0.1465807E-04     0.425  0.1116645E-04  0.1383101E-02  0.2371436E-04
    16.936  0.8473640E-04  0.1515104E-01  0.1462164E-04     0.425  0.1117434E-04  0.1383618E-02  0.2364307E-04
    16.940  0.8477139E-04  0.1515380E-01  0.1458502E-04     0.425  0.1118207E-04  0.1384182E-02  0.2357255E-04
    16.944  0.8480655E-04  0.1515652E-01  0.1454915E-04     0.425  0.1118956E-04  0.1384784E-02  0.2350450E-04
    16.947  0.8484193E-04  0.1515922E-01  0.1451381E-04     0.425  0.1119679E-04  0.1385451E-02  0.2343805E-04
    16.951  0.8487754E-04  0.1516189E-01  0.1447894E-04     0.425  0.1120370E-04  0.1386150E-02  0.2337314E-04
    16.955  0.8491344E-04  0.1516452E-01  0.1444499E-04     0.426  0.1121027E-04  0.1386877E-02  0.2330997E-04
    16.958  0.8494962E-04  0.1516716E-01  0.1441278E-04     0.426  0.1121646E-04  0.1387659E-02  0.2325042E-04
    16.962  0.8498611E-04  0.1516954E-01  0.1437982E-04     0.426  0.1122225E-04  0.1388177E-02  0.2319156E-04
    16.966  0.8502291E-04  0.1517218E-01  0.1434745E-04     0.426  0.1122763E-04  0.1389086E-02  0.2313394E-04
    16.970  0.8506004E-04  0.1517481E-01  0.1431659E-04     0.426  0.1123259E-04  0.1390009E-02  0.2307645E-04
    16.973  0.8509749E-04  0.1517740E-01  0.1428969E-04     0.427  0.1123714E-04  0.1390931E-02  0.2302566E-04
    16.977  0.8513525E-04  0.1517996E-01  0.1426134E-04     0.427  0.1124128E-04  0.1391857E-02  0.2297173E-04
    16.981  0.8517331E-04  0.1518280E-01  0.1423118E-04     0.427  0.1124504E-04  0.1393072E-02  0.2291514E-04
    16.984  0.8521164E-04  0.1518497E-01  0.1420114E-04     0.427  0.1124844E-04  0.1393484E-02  0.2285659E-04
    16.988  0.8525024E-04  0.1518753E-01  0.1417287E-04     0.427  0.1125151E-04  0.1394348E-02  0.2280226E-04
    16.992  0.8528905E-04  0.1519014E-01  0.1414430E-04     0.427  0.1125430E-04  0.1395234E-02  0.2275157E-04
    16.996  0.8532806E-04  0.1519276E-01  0.1411577E-04     0.428  0.1125684E-04  0.1396084E-02  0.2270077E-04
    16.999  0.8536722E-04  0.1519541E-01  0.1408884E-04     0.428  0.1125919E-04  0.1396893E-02  0.2264960E-04
    17.003  0.8540650E-04  0.1519872E-01  0.1406693E-04     0.428  0.1126140E-04  0.1397278E-02  0.2259628E-04
    17.007  0.8544581E-04  0.1520125E-01  0.1404242E-04     0.428  0.1126358E-04  0.1398093E-02  0.2254608E-04
    17.010  0.8548480E-04  0.1520378E-01  0.1401735E-04     0.428  0.1126619E-04  0.1398868E-02  0.2249721E-04
    17.014  0.8552340E-04  0.1520640E-01  0.1399245E-04     0.428  0.1126933E-04  0.1399592E-02  0.2244924E-04
    17.018  0.8556158E-04  0.1520907E-01  0.1396800E-04     0.429  0.1127304E-04  0.1400260E-02  0.2240219E-04
    17.022  0.8559930E-04  0.1521180E-01  0.1394379E-04     0.429  0.1127736E-04  0.1400866E-02  0.2235581E-04
    17.025  0.8563657E-04  0.1521456E-01  0.1391971E-04     0.429  0.1128230E-04  0.1401451E-02  0.2231008E-04
    17.029  0.8567338E-04  0.1521730E-01  0.1389443E-04     0.429  0.1128785E-04  0.1401988E-02  0.2226490E-04
    17.033  0.8570973E-04  0.1522008E-01  0.1387011E-04     0.429  0.1129402E-04  0.1402511E-02  0.2222013E-04
    17.036  0.8574564E-04  0.1522287E-01  0.1384612E-04     0.429  0.1130078E-04  0.1403041E-02  0.2217576E-04
    17.040  0.8578114E-04  0.1522566E-01  0.1382287E-04     0.430  0.1130810E-04  0.1403574E-02  0.2213145E-04
    17.044  0.8581625E-04  0.1522846E-01  0.1380007E-04     0.430  0.1131594E-04  0.1404104E-02  0.2208751E-04
    17.047  0.8585102E-04  0.1523126E-01  0.1377679E-04     0.430  0.1132425E-04  0.1404658E-02  0.2204426E-04
    17.051  0.8588549E-04  0.1523402E-01  0.1375455E-04     0.430  0.1133296E-04  0.1405202E-02  0.2200127E-04
    17.055  0.8591992E-04  0.1523744E-01  0.1373294E-04     0.430  0.1134173E-04  0.1404814E-02  0.2195911E-04
    17.059  0.8595448E-04  0.1523989E-01  0.1371132E-04     0.431  0.1135036E-04  0.1405854E-02  0.2191725E-04
    17.062  0.8598921E-04  0.1524229E-01  0.1369181E-04     0.431  0.1135876E-04  0.1406974E-02  0.2187503E-04
    17.066  0.8602415E-04  0.1524471E-01  0.1367325E-04     0.431  0.1136689E-04  0.1408066E-02  0.2183226E-04
    17.070  0.8605937E-04  0.1524714E-01  0.1365392E-04     0.431  0.1137468E-04  0.1409152E-02  0.2179070E-04
    17.073  0.8609488E-04  0.1524956E-01  0.1363351E-04     0.431  0.1138208E-04  0.1410250E-02  0.2174988E-04
    17.077  0.8613073E-04  0.1525192E-01  0.1360572E-04     0.431  0.1138905E-04  0.1411403E-02  0.2171349E-04
    17.081  0.8616693E-04  0.1525425E-01  0.1358333E-04     0.432  0.1139555E-04  0.1412599E-02  0.2167381E-04
    17.085  0.8620352E-04  0.1525657E-01  0.1356212E-04     0.432  0.1140156E-04  0.1413830E-02  0.2163392E-04
    17.088  0.8624049E-04  0.1525874E-01  0.1354202E-04     0.432  0.1140704E-04  0.1415148E-02  0.2159393E-04
    17.092  0.8627787E-04  0.1526103E-01  0.1352103E-04     0.432  0.1141203E-04  0.1416404E-02  0.2155441E-04
    17.096  0.8631564E-04  0.1526331E-01  0.1349988E-04     0.432  0.1141651E-04  0.1417700E-02  0.2151502E-04
    17.099  0.8635378E-04  0.1526559E-01  0.1347946E-04     0.432  0.1142045E-04  0.1419019E-02  0.2147618E-04
    17.103  0.8639230E-04  0.1526789E-01  0.1345978E-04     0.433  0.1142394E-04  0.1420356E-02  0.2143720E-04
    17.107  0.8643117E-04  0.1527017E-01  0.1343852E-04     0.433  0.1142699E-04  0.1421675E-02  0.2139903E-04
    17.110  0.8647034E-04  0.1527245E-01  0.1341881E-04     0.433  0.1142963E-04  0.1422955E-02  0.2136064E-04
    17.114  0.8650979E-04  0.1527477E-01  0.1339914E-04     0.433  0.1143192E-04  0.1424212E-02  0.2132221E-04
    17.118  0.8654946E-04  0.1527710E-01  0.1337928E-04     0.433  0.1143391E-04  0.1425419E-02  0.2128401E-04
    17.122  0.8658932E-04  0.1527949E-01  0.1335931E-04     0.434  0.1143566E-04  0.1426603E-02  0.2124600E-04
    17.125  0.8662934E-04  0.1528190E-01  0.1333875E-04     0.434  0.1143727E-04  0.1427740E-02  0.2120706E-04
    17.129  0.8666942E-04  0.1528438E-01  0.1331841E-04     0.434  0.1143875E-04  0.1428800E-02  0.2116867E-04
    17.133  0.8670953E-04  0.1528690E-01  0.1330223E-04     0.434  0.1144019E-04  0.1429786E-02  0.2112936E-04
    17.136  0.8674964E-04  0.1528949E-01  0.1328404E-04     0.434  0.1144171E-04  0.1430683E-02  0.2109063E-04
    17.140  0.8678964E-04  0.1529118E-01  0.1326588E-04     0.434  0.1144331E-04  0.1431982E-02  0.2105215E-04
    17.144  0.8682954E-04  0.1529402E-01  0.1324536E-04     0.435  0.1144512E-04  0.1432589E-02  0.2101439E-04
    17.148  0.8686925E-04  0.1529695E-01  0.1322497E-04     0.435  0.1144717E-04  0.1433101E-02  0.2097702E-04
    17.151  0.8690872E-04  0.1529991E-01  0.1320475E-04     0.435  0.1144951E-04  0.1433525E-02  0.2093995E-04
    17.155  0.8694794E-04  0.1530292E-01  0.1318873E-04     0.435  0.1145222E-04  0.1433901E-02  0.2091145E-04
    17.159  0.8698687E-04  0.1530596E-01  0.1317738E-04     0.435  0.1145535E-04  0.1434239E-02  0.2089354E-04
    17.162  0.8702545E-04  0.1530904E-01  0.1316520E-04     0.435  0.1145892E-04  0.1434438E-02  0.2087409E-04
    17.166  0.8706368E-04  0.1531218E-01  0.1315331E-04     0.436  0.1146297E-04  0.1434541E-02  0.2085401E-04
    17.170  0.8710154E-04  0.1531549E-01  0.1313981E-04     0.436  0.1146751E-04  0.1434700E-02  0.2083358E-04
    17.173  0.8713904E-04  0.1531869E-01  0.1312762E-04     0.436  0.1147260E-04  0.1434568E-02  0.2081215E-04
    17.177  0.8717641E-04  0.1532189E-01  0.1311536E-04     0.436  0.1147780E-04  0.1434421E-02  0.2079052E-04
    17.181  0.8721379E-04  0.1532488E-01  0.1310264E-04     0.436  0.1148299E-04  0.1434087E-02  0.2076973E-04
    17.185  0.8725120E-04  0.1532807E-01  0.1309059E-04     0.437  0.1148822E-04  0.1434088E-02  0.2074872E-04
    17.188  0.8728858E-04  0.1533126E-01  0.1307885E-04     0.437  0.1149342E-04  0.1434120E-02  0.2072773E-04
    17.192  0.8732598E-04  0.1533441E-01  0.1306708E-04     0.437  0.1149861E-04  0.1434156E-02  0.2070726E-04
    17.196  0.8736340E-04  0.1533757E-01  0.1305532E-04     0.437  0.1150383E-04  0.1434183E-02  0.2068683E-04
    17.199  0.8740083E-04  0.1534072E-01  0.1304361E-04     0.437  0.1150905E-04  0.1434242E-02  0.2066672E-04
    17.203  0.8743826E-04  0.1534385E-01  0.1302893E-04     0.437  0.1151427E-04  0.1434309E-02  0.2064645E-04
    17.207  0.8747568E-04  0.1534699E-01  0.1301655E-04     0.438  0.1151945E-04  0.1434380E-02  0.2062596E-04
    17.211  0.8751313E-04  0.1535011E-01  0.1300532E-04     0.438  0.1152466E-04  0.1434429E-02  0.2060553E-04
    17.214  0.8755058E-04  0.1535325E-01  0.1299406E-04     0.438  0.1152988E-04  0.1434500E-02  0.2058532E-04
    17.218  0.8758804E-04  0.1535700E-01  0.1298370E-04     0.438  0.1153509E-04  0.1435412E-02  0.2056481E-04
    17.222  0.8762550E-04  0.1535998E-01  0.1297060E-04     0.438  0.1154030E-04  0.1435290E-02  0.2054575E-04
    17.225  0.8766299E-04  0.1536295E-01  0.1295092E-04     0.438  0.1154553E-04  0.1435158E-02  0.2053159E-04
    17.229  0.8770046E-04  0.1536599E-01  0.1293949E-04     0.439  0.1155074E-04  0.1435110E-02  0.2051286E-04
    17.233  0.8773794E-04  0.1536906E-01  0.1292709E-04     0.439  0.1155594E-04  0.1435086E-02  0.2049384E-04
    17.236  0.8777545E-04  0.1537215E-01  0.1291520E-04     0.439  0.1156117E-04  0.1435126E-02  0.2047461E-04
    17.240  0.8781294E-04  0.1537524E-01  0.1290146E-04     0.439  0.1156638E-04  0.1435173E-02  0.2045668E-04
    17.244  0.8785046E-04  0.1537833E-01  0.1289092E-04     0.439  0.1157160E-04  0.1435212E-02  0.2043698E-04
    17.248  0.8788796E-04  0.1538142E-01  0.1287734E-04     0.439  0.1157680E-04  0.1435284E-02  0.2041889E-04
    17.251  0.8792549E-04  0.1538453E-01  0.1286469E-04     0.440  0.1158203E-04  0.1435357E-02  0.2040036E-04
    17.255  0.8796303E-04  0.1538762E-01  0.1285682E-04     0.440  0.1158725E-04  0.1435431E-02  0.2038039E-04
    17.259  0.8800057E-04  0.1539073E-01  0.1284150E-04     0.440  0.1159247E-04  0.1435482E-02  0.2036426E-04
    17.262  0.8803811E-04  0.1539380E-01  0.1283090E-04     0.440  0.1159769E-04  0.1435543E-02  0.2034474E-04
    17.266  0.8807566E-04  0.1539687E-01  0.1282057E-04     0.440  0.1160291E-04  0.1435614E-02  0.2032517E-04
    17.270  0.8811323E-04  0.1539994E-01  0.1281015E-04     0.441  0.1160813E-04  0.1435689E-02  0.2030571E-04
    17.274  0.8815079E-04  0.1540302E-01  0.1279963E-04     0.441  0.1161334E-04  0.1435749E-02  0.2028642E-04
    17.277  0.8818836E-04  0.1540613E-01  0.1279134E-04     0.441  0.1161856E-04  0.1435818E-02  0.2026676E-04
    17.281  0.8822593E-04  0.1540924E-01  0.1278077E-04     0.441  0.1162377E-04  0.1435892E-02  0.2024784E-04
    17.285  0.8826353E-04  0.1541234E-01  0.1277037E-04     0.441  0.1162901E-04  0.1435968E-02  0.2022900E-04
    17.288  0.8830112E-04  0.1541542E-01  0.1275980E-04     0.441  0.1163422E-04  0.1436043E-02  0.2021024E-04
    17.292  0.8833873E-04  0.1541850E-01  0.1274920E-04     0.442  0.1163946E-04  0.1436109E-02  0.2019175E-04
    17.296  0.8837632E-04  0.1542158E-01  0.1273807E-04     0.442  0.1164466E-04  0.1436181E-02  0.2017231E-04
    17.299  0.8841395E-04  0.1542464E-01  0.1272664E-04     0.442  0.1164990E-04  0.1436248E-02  0.2015252E-04
    17.303  0.8845157E-04  0.1542770E-01  0.1271628E-04     0.442  0.1165511E-04  0.1436310E-02  0.2013476E-04
    17.307  0.8848920E-04  0.1542972E-01  0.1270787E-04     0.442  0.1166033E-04  0.1436956E-02  0.2011701E-04
    17.311  0.8852684E-04  0.1543300E-01  0.1269707E-04     0.442  0.1166556E-04  0.1436914E-02  0.2009885E-04
    17.314  0.8856449E-04  0.1543631E-01  0.1267697E-04     0.443  0.1167079E-04  0.1436870E-02  0.2008561E-04
    17.318  0.8860214E-04  0.1543954E-01  0.1266144E-04     0.443  0.1167602E-04  0.1436897E-02  0.2006830E-04
    17.322  0.8863980E-04  0.1544273E-01  0.1264914E-04     0.443  0.1168125E-04  0.1436917E-02  0.2004897E-04
    17.325  0.8867746E-04  0.1544587E-01  0.1263935E-04     0.443  0.1168647E-04  0.1436955E-02  0.2003249E-04
    17.329  0.8871508E-04  0.1544934E-01  0.1262782E-04     0.443  0.1169175E-04  0.1436826E-02  0.2001458E-04
    17.333  0.8875230E-04  0.1545234E-01  0.1261825E-04     0.444  0.1169755E-04  0.1436967E-02  0.1999618E-04
    17.337  0.8878912E-04  0.1545534E-01  0.1260849E-04     0.444  0.1170399E-04  0.1437112E-02  0.1997771E-04
    17.340  0.8882546E-04  0.1545833E-01  0.1260136E-04     0.444  0.1171096E-04  0.1437261E-02  0.1995848E-04
    17.344  0.8886144E-04  0.1546132E-01  0.1259297E-04     0.444  0.1171852E-04  0.1437428E-02  0.1993928E-04
    17.348  0.8889700E-04  0.1546427E-01  0.1258396E-04     0.444  0.1172653E-04  0.1437645E-02  0.1992036E-04
    17.351  0.8893226E-04  0.1546786E-01  0.1257110E-04     0.444  0.1173504E-04  0.1438769E-02  0.1989436E-04
    17.355  0.8896724E-04  0.1547056E-01  0.1256041E-04     0.445  0.1174392E-04  0.1438857E-02  0.1987461E-04
    17.359  0.8900196E-04  0.1547343E-01  0.1255119E-04     0.445  0.1175310E-04  0.1438911E-02  0.1985633E-04
    17.362  0.8903653E-04  0.1547609E-01  0.1254099E-04     0.445  0.1176254E-04  0.1439278E-02  0.1983825E-04
    17.366  0.8907098E-04  0.1547875E-01  0.1253001E-04     0.445  0.1177214E-04  0.1439786E-02  0.1981997E-04
    17.370  0.8910537E-04  0.1548138E-01  0.1251879E-04     0.445  0.1178181E-04  0.1440368E-02  0.1980248E-04
    17.374  0.8913978E-04  0.1548398E-01  0.1250891E-04     0.445  0.1179147E-04  0.1441067E-02  0.1978545E-04
    17.377  0.8917426E-04  0.1548655E-01  0.1249789E-04     0.446  0.1180104E-04  0.1441861E-02  0.1976933E-04
    17.381  0.8920891E-04  0.1548910E-01  0.1248996E-04     0.446  0.1181046E-04  0.1442751E-02  0.1975613E-04
    17.385  0.8924374E-04  0.1549161E-01  0.1248098E-04     0.446  0.1181961E-04  0.1443716E-02  0.1974020E-04
    17.388  0.8927882E-04  0.1549409E-01  0.1247311E-04     0.446  0.1182841E-04  0.1444780E-02  0.1972284E-04
    17.392  0.8931424E-04  0.1549651E-01  0.1246346E-04     0.446  0.1183685E-04  0.1445936E-02  0.1970563E-04
    17.396  0.8934999E-04  0.1549888E-01  0.1245371E-04     0.447  0.1184481E-04  0.1447143E-02  0.1968799E-04
    17.400  0.8938613E-04  0.1550118E-01  0.1244408E-04     0.447  0.1185225E-04  0.1448396E-02  0.1967029E-04
    17.403  0.8942269E-04  0.1550425E-01  0.1243083E-04     0.447  0.1185913E-04  0.1450595E-02  0.1965382E-04
    17.407  0.8945972E-04  0.1550635E-01  0.1242094E-04     0.447  0.1186545E-04  0.1451786E-02  0.1963653E-04
    17.411  0.8949721E-04  0.1550839E-01  0.1240475E-04     0.447  0.1187116E-04  0.1452974E-02  0.1962371E-04
    17.414  0.8953518E-04  0.1551047E-01  0.1241611E-04     0.447  0.1187627E-04  0.1454234E-02  0.1959244E-04
    17.418  0.8957360E-04  0.1551275E-01  0.1260882E-04     0.448  0.1188074E-04  0.1455266E-02  0.1943047E-04
    17.422  0.8961247E-04  0.1551507E-01  0.1280356E-04     0.448  0.1188462E-04  0.1456346E-02  0.1927972E-04
    17.425  0.8965178E-04  0.1551740E-01  0.1299683E-04     0.448  0.1188792E-04  0.1457451E-02  0.1913961E-04
    17.429  0.8969151E-04  0.1551974E-01  0.1318943E-04     0.448  0.1189071E-04  0.1458564E-02  0.1901329E-04
    17.433  0.8973158E-04  0.1552209E-01  0.1336865E-04     0.448  0.1189299E-04  0.1459668E-02  0.1889951E-04
    17.437  0.8977200E-04  0.1552446E-01  0.1354104E-04     0.448  0.1189486E-04  0.1460742E-02  0.1879557E-04
    17.440  0.8981272E-04  0.1552685E-01  0.1369527E-04     0.449  0.1189641E-04  0.1461793E-02  0.1870917E-04
    17.444  0.8985361E-04  0.1552929E-01  0.1383635E-04     0.449  0.1189761E-04  0.1462805E-02  0.1863389E-04
    17.448  0.8989469E-04  0.1553178E-01  0.1395577E-04     0.449  0.1189863E-04  0.1463783E-02  0.1857572E-04
    17.451  0.8993589E-04  0.1553429E-01  0.1406111E-04     0.449  0.1189955E-04  0.1464730E-02  0.1851943E-04
    17.455  0.8997712E-04  0.1553683E-01  0.1415354E-04     0.449  0.1190042E-04  0.1465616E-02  0.1846872E-04
    17.459  0.9001831E-04  0.1553939E-01  0.1422234E-04     0.450  0.1190130E-04  0.1466444E-02  0.1842763E-04
    17.462  0.9005943E-04  0.1554202E-01  0.1427317E-04     0.450  0.1190234E-04  0.1467229E-02  0.1839348E-04
    17.466  0.9010041E-04  0.1554469E-01  0.1429690E-04     0.450  0.1190361E-04  0.1467940E-02  0.1836742E-04
    17.470  0.9014116E-04  0.1554741E-01  0.1429711E-04     0.450  0.1190514E-04  0.1468558E-02  0.1834763E-04
    17.474  0.9018165E-04  0.1555018E-01  0.1427267E-04     0.450  0.1190702E-04  0.1469081E-02  0.1833423E-04
    17.477  0.9022184E-04  0.1555300E-01  0.1422331E-04     0.450  0.1190935E-04  0.1469536E-02  0.1832757E-04
    17.481  0.9026165E-04  0.1555588E-01  0.1414843E-04     0.451  0.1191213E-04  0.1469903E-02  0.1832826E-04
    17.485  0.9030109E-04  0.1555883E-01  0.1404865E-04     0.451  0.1191546E-04  0.1470205E-02  0.1833732E-04
    17.488  0.9034013E-04  0.1556247E-01  0.1380050E-04     0.451  0.1191937E-04  0.1469413E-02  0.1839772E-04
    17.492  0.9037870E-04  0.1556533E-01  0.1367744E-04     0.451  0.1192384E-04  0.1469850E-02  0.1842333E-04
    17.496  0.9041681E-04  0.1556825E-01  0.1353625E-04     0.451  0.1192892E-04  0.1470176E-02  0.1845919E-04
    17.499  0.9045478E-04  0.1557128E-01  0.1339322E-04     0.451  0.1193425E-04  0.1470389E-02  0.1849918E-04
    17.503  0.9049273E-04  0.1557438E-01  0.1327215E-04     0.452  0.1193954E-04  0.1470613E-02  0.1853189E-04
    17.507  0.9053070E-04  0.1557745E-01  0.1317395E-04     0.452  0.1194487E-04  0.1470729E-02  0.1855708E-04
    17.511  0.9056868E-04  0.1558053E-01  0.1309251E-04     0.452  0.1195019E-04  0.1470824E-02  0.1857594E-04
    17.514  0.9060667E-04  0.1558363E-01  0.1302855E-04     0.452  0.1195551E-04  0.1470912E-02  0.1858785E-04
    17.518  0.9064465E-04  0.1558684E-01  0.1297552E-04     0.452  0.1196082E-04  0.1470962E-02  0.1859653E-04
    17.522  0.9068264E-04  0.1559000E-01  0.1292686E-04     0.453  0.1196613E-04  0.1471026E-02  0.1859831E-04
    17.525  0.9072066E-04  0.1559308E-01  0.1288510E-04     0.453  0.1197145E-04  0.1471152E-02  0.1859840E-04
    17.529  0.9075870E-04  0.1559615E-01  0.1285081E-04     0.453  0.1197680E-04  0.1471265E-02  0.1859508E-04
    17.533  0.9079670E-04  0.1559920E-01  0.1282132E-04     0.453  0.1198211E-04  0.1471375E-02  0.1858930E-04
    17.537  0.9083473E-04  0.1560227E-01  0.1279501E-04     0.453  0.1198742E-04  0.1471466E-02  0.1858168E-04
    17.540  0.9087276E-04  0.1560537E-01  0.1276827E-04     0.453  0.1199274E-04  0.1471565E-02  0.1857354E-04
    17.544  0.9091082E-04  0.1560846E-01  0.1274620E-04     0.454  0.1199808E-04  0.1471674E-02  0.1856391E-04
    17.548  0.9094886E-04  0.1561056E-01  0.1272126E-04     0.454  0.1200339E-04  0.1470692E-02  0.1855559E-04
    17.551  0.9098692E-04  0.1561379E-01  0.1270576E-04     0.454  0.1200872E-04  0.1470974E-02  0.1854493E-04
    17.555  0.9102497E-04  0.1561708E-01  0.1268998E-04     0.454  0.1201402E-04  0.1471302E-02  0.1853316E-04
    17.559  0.9106306E-04  0.1562012E-01  0.1266866E-04     0.454  0.1201937E-04  0.1471849E-02  0.1852294E-04
    17.562  0.9110114E-04  0.1562338E-01  0.1265072E-04     0.454  0.1202469E-04  0.1471948E-02  0.1851081E-04
    17.566  0.9113920E-04  0.1562660E-01  0.1263359E-04     0.455  0.1202999E-04  0.1472067E-02  0.1849804E-04
    17.570  0.9117730E-04  0.1562976E-01  0.1261671E-04     0.455  0.1203533E-04  0.1472168E-02  0.1848481E-04
    17.574  0.9121541E-04  0.1563291E-01  0.1260022E-04     0.455  0.1204066E-04  0.1472290E-02  0.1847159E-04
    17.577  0.9125351E-04  0.1563603E-01  0.1258417E-04     0.455  0.1204597E-04  0.1472406E-02  0.1845806E-04
    17.581  0.9129162E-04  0.1563911E-01  0.1256855E-04     0.455  0.1205130E-04  0.1472521E-02  0.1844427E-04
    17.585  0.9132976E-04  0.1564222E-01  0.1255335E-04     0.456  0.1205665E-04  0.1472657E-02  0.1843040E-04
    17.588  0.9136789E-04  0.1564528E-01  0.1253835E-04     0.456  0.1206198E-04  0.1472768E-02  0.1841650E-04
    17.592  0.9140602E-04  0.1564835E-01  0.1253073E-04     0.456  0.1206730E-04  0.1472876E-02  0.1839904E-04
    17.596  0.9144417E-04  0.1565142E-01  0.1251795E-04     0.456  0.1207264E-04  0.1472968E-02  0.1838430E-04
    17.599  0.9148231E-04  0.1565452E-01  0.1250377E-04     0.456  0.1207795E-04  0.1473086E-02  0.1836958E-04
    17.603  0.9152049E-04  0.1565760E-01  0.1249002E-04     0.456  0.1208331E-04  0.1473205E-02  0.1835593E-04
    17.607  0.9155863E-04  0.1566068E-01  0.1247683E-04     0.457  0.1208862E-04  0.1473328E-02  0.1834277E-04
    17.611  0.9159682E-04  0.1566374E-01  0.1246644E-04     0.457  0.1209397E-04  0.1473443E-02  0.1832903E-04
    17.614  0.9163499E-04  0.1566681E-01  0.1245379E-04     0.457  0.1209930E-04  0.1473539E-02  0.1831546E-04
    17.618  0.9167319E-04  0.1566989E-01  0.1243957E-04     0.457  0.1210464E-04  0.1473637E-02  0.1830218E-04
    17.622  0.9171137E-04  0.1567294E-01  0.1242789E-04     0.457  0.1210996E-04  0.1473727E-02  0.1828743E-04
    17.625  0.9174956E-04  0.1567598E-01  0.1241747E-04     0.457  0.1211528E-04  0.1473824E-02  0.1827484E-04
    17.629  0.9178779E-04  0.1567904E-01  0.1240653E-04     0.458  0.1212064E-04  0.1473926E-02  0.1826124E-04
    17.633  0.9182600E-04  0.1568211E-01  0.1239449E-04     0.458  0.1212597E-04  0.1474020E-02  0.1824643E-04
    17.636  0.9186422E-04  0.1568517E-01  0.1238168E-04     0.458  0.1213130E-04  0.1474117E-02  0.1823181E-04
    17.640  0.9190246E-04  0.1568821E-01  0.1237042E-04     0.458  0.1213665E-04  0.1474217E-02  0.1821732E-04
    17.644  0.9194071E-04  0.1569128E-01  0.1235946E-04     0.458  0.1214200E-04  0.1474307E-02  0.1820235E-04
    17.648  0.9197894E-04  0.1569434E-01  0.1234854E-04     0.459  0.1214732E-04  0.1474386E-02  0.1818679E-04
    17.651  0.9201717E-04  0.1569733E-01  0.1233955E-04     0.459  0.1215264E-04  0.1474481E-02  0.1817458E-04
    17.655  0.9205545E-04  0.1570041E-01  0.1232843E-04     0.459  0.1215800E-04  0.1474535E-02  0.1815716E-04
    17.659  0.9209373E-04  0.1570351E-01  0.1231711E-04     0.459  0.1216336E-04  0.1474632E-02  0.1813905E-04
    17.662  0.9213198E-04  0.1570657E-01  0.1230642E-04     0.459  0.1216867E-04  0.1474720E-02  0.1812233E-04
    17.666  0.9217026E-04  0.1570964E-01  0.1229627E-04     0.459  0.1217403E-04  0.1474814E-02  0.1810643E-04
    17.670  0.9220856E-04  0.1571270E-01  0.1228648E-04     0.460  0.1217938E-04  0.1474916E-02  0.1809094E-04
    17.674  0.9224686E-04  0.1571576E-01  0.1227645E-04     0.460  0.1218472E-04  0.1475029E-02  0.1807475E-04
    17.677  0.9228516E-04  0.1571881E-01  0.1226857E-04     0.460  0.1219007E-04  0.1475140E-02  0.1805952E-04
    17.681  0.9232346E-04  0.1572186E-01  0.1226116E-04     0.460  0.1219541E-04  0.1475231E-02  0.1804896E-04
    17.685  0.9236177E-04  0.1572489E-01  0.1225221E-04     0.460  0.1220075E-04  0.1475314E-02  0.1803517E-04
    17.688  0.9240009E-04  0.1572794E-01  0.1224302E-04     0.460  0.1220608E-04  0.1475412E-02  0.1802001E-04
    17.692  0.9243840E-04  0.1573100E-01  0.1223369E-04     0.461  0.1221141E-04  0.1475494E-02  0.1800407E-04
    17.696  0.9247675E-04  0.1573406E-01  0.1222443E-04     0.461  0.1221676E-04  0.1475569E-02  0.1798763E-04
    17.699  0.9251509E-04  0.1573733E-01  0.1221365E-04     0.461  0.1222212E-04  0.1475563E-02  0.1796745E-04
    17.703  0.9255344E-04  0.1574033E-01  0.1220496E-04     0.461  0.1222746E-04  0.1475649E-02  0.1795157E-04
    17.707  0.9259182E-04  0.1574344E-01  0.1219694E-04     0.461  0.1223283E-04  0.1475877E-02  0.1793531E-04
    17.711  0.9263015E-04  0.1574639E-01  0.1218817E-04     0.462  0.1223814E-04  0.1475891E-02  0.1791940E-04
    17.714  0.9266854E-04  0.1574937E-01  0.1217746E-04     0.462  0.1224350E-04  0.1475929E-02  0.1790269E-04
    17.718  0.9270690E-04  0.1575237E-01  0.1216537E-04     0.462  0.1224883E-04  0.1475971E-02  0.1788297E-04
    17.722  0.9274529E-04  0.1575537E-01  0.1215700E-04     0.462  0.1225419E-04  0.1476034E-02  0.1786641E-04
    17.725  0.9278369E-04  0.1575842E-01  0.1214667E-04     0.462  0.1225954E-04  0.1476099E-02  0.1785141E-04
    17.729  0.9282208E-04  0.1576146E-01  0.1214002E-04     0.462  0.1226489E-04  0.1476164E-02  0.1783932E-04
    17.733  0.9286047E-04  0.1576449E-01  0.1213195E-04     0.463  0.1227021E-04  0.1476234E-02  0.1782343E-04
    17.736  0.9289889E-04  0.1576752E-01  0.1212335E-04     0.463  0.1227557E-04  0.1476326E-02  0.1780674E-04
    17.740  0.9293731E-04  0.1577055E-01  0.1211508E-04     0.463  0.1228091E-04  0.1476422E-02  0.1779026E-04
    17.744  0.9297574E-04  0.1577358E-01  0.1210701E-04     0.463  0.1228627E-04  0.1476509E-02  0.1777370E-04
    17.748  0.9301418E-04  0.1577662E-01  0.1210210E-04     0.463  0.1229163E-04  0.1476597E-02  0.1775484E-04
    17.751  0.9305262E-04  0.1577967E-01  0.1209542E-04     0.463  0.1229698E-04  0.1476680E-02  0.1773707E-04
    17.755  0.9309105E-04  0.1578272E-01  0.1209092E-04     0.464  0.1230231E-04  0.1476757E-02  0.1771932E-04
    17.759  0.9312949E-04  0.1578577E-01  0.1208435E-04     0.464  0.1230765E-04  0.1476832E-02  0.1770220E-04
    17.762  0.9316797E-04  0.1578880E-01  0.1207681E-04     0.464  0.1231302E-04  0.1476909E-02  0.1768556E-04
    17.766  0.9320643E-04  0.1579183E-01  0.1206902E-04     0.464  0.1231836E-04  0.1476966E-02  0.1766928E-04
    17.770  0.9324491E-04  0.1579411E-01  0.1205846E-04     0.464  0.1232373E-04  0.1477280E-02  0.1764728E-04
    17.773  0.9328338E-04  0.1579729E-01  0.1204833E-04     0.465  0.1232906E-04  0.1477275E-02  0.1763461E-04
    17.777  0.9332188E-04  0.1580182E-01  0.1204141E-04     0.465  0.1233444E-04  0.1476774E-02  0.1761919E-04
    17.781  0.9336038E-04  0.1580454E-01  0.1203393E-04     0.465  0.1233979E-04  0.1476891E-02  0.1760175E-04
    17.785  0.9339886E-04  0.1580730E-01  0.1202801E-04     0.465  0.1234511E-04  0.1477050E-02  0.1758854E-04
    17.788  0.9343738E-04  0.1581019E-01  0.1202172E-04     0.465  0.1235048E-04  0.1477175E-02  0.1757530E-04
    17.792  0.9347589E-04  0.1581315E-01  0.1201257E-04     0.465  0.1235582E-04  0.1477289E-02  0.1755644E-04
    17.796  0.9351442E-04  0.1581614E-01  0.1200461E-04     0.466  0.1236119E-04  0.1477377E-02  0.1754008E-04
    17.799  0.9355296E-04  0.1581807E-01  0.1198841E-04     0.466  0.1236655E-04  0.1476236E-02  0.1752631E-04
    17.803  0.9359147E-04  0.1582128E-01  0.1198125E-04     0.466  0.1237188E-04  0.1476518E-02  0.1750519E-04
    17.807  0.9363002E-04  0.1582455E-01  0.1197755E-04     0.466  0.1237723E-04  0.1476835E-02  0.1748746E-04
    17.810  0.9366858E-04  0.1582777E-01  0.1197157E-04     0.466  0.1238261E-04  0.1477074E-02  0.1746887E-04
    17.814  0.9370713E-04  0.1583092E-01  0.1196471E-04     0.466  0.1238796E-04  0.1477249E-02  0.1745057E-04
    17.818  0.9374569E-04  0.1583404E-01  0.1195734E-04     0.467  0.1239330E-04  0.1477380E-02  0.1743230E-04
    17.822  0.9378425E-04  0.1583702E-01  0.1194817E-04     0.467  0.1239864E-04  0.1477669E-02  0.1741475E-04
    17.825  0.9382283E-04  0.1584011E-01  0.1194082E-04     0.467  0.1240400E-04  0.1477737E-02  0.1739609E-04
    17.829  0.9386142E-04  0.1584318E-01  0.1193345E-04     0.467  0.1240936E-04  0.1477757E-02  0.1737783E-04
    17.833  0.9390001E-04  0.1584622E-01  0.1192857E-04     0.467  0.1241472E-04  0.1477758E-02  0.1735967E-04
    17.836  0.9393863E-04  0.1584925E-01  0.1192052E-04     0.468  0.1242009E-04  0.1477755E-02  0.1734129E-04
    17.840  0.9397720E-04  0.1585228E-01  0.1191261E-04     0.468  0.1242542E-04  0.1477783E-02  0.1732411E-04
    17.844  0.9401583E-04  0.1585531E-01  0.1190531E-04     0.468  0.1243079E-04  0.1477857E-02  0.1730777E-04
    17.847  0.9405445E-04  0.1585833E-01  0.1189759E-04     0.468  0.1243616E-04  0.1477919E-02  0.1729009E-04
    17.851  0.9409308E-04  0.1586135E-01  0.1189040E-04     0.468  0.1244152E-04  0.1477985E-02  0.1727365E-04
    17.855  0.9413170E-04  0.1586438E-01  0.1188145E-04     0.468  0.1244686E-04  0.1478051E-02  0.1725346E-04
    17.859  0.9417034E-04  0.1586740E-01  0.1187338E-04     0.469  0.1245222E-04  0.1478098E-02  0.1723529E-04
    17.862  0.9420900E-04  0.1587046E-01  0.1186854E-04     0.469  0.1245760E-04  0.1478153E-02  0.1721591E-04
    17.866  0.9424765E-04  0.1587349E-01  0.1186178E-04     0.469  0.1246294E-04  0.1478194E-02  0.1719708E-04
    17.870  0.9428630E-04  0.1587652E-01  0.1185423E-04     0.469  0.1246829E-04  0.1478253E-02  0.1717849E-04
    17.873  0.9432497E-04  0.1587956E-01  0.1184647E-04     0.469  0.1247367E-04  0.1478296E-02  0.1716020E-04
    17.877  0.9436365E-04  0.1588259E-01  0.1183873E-04     0.469  0.1247903E-04  0.1478354E-02  0.1714235E-04
    17.881  0.9440232E-04  0.1588560E-01  0.1183162E-04     0.470  0.1248437E-04  0.1478377E-02  0.1712451E-04
    17.884  0.9444102E-04  0.1588862E-01  0.1182610E-04     0.470  0.1248975E-04  0.1478423E-02  0.1710741E-04
    17.888  0.9447971E-04  0.1589162E-01  0.1182055E-04     0.470  0.1249511E-04  0.1478484E-02  0.1709022E-04
    17.892  0.9451841E-04  0.1589463E-01  0.1181797E-04     0.470  0.1250046E-04  0.1478532E-02  0.1707105E-04
    17.896  0.9455713E-04  0.1589765E-01  0.1181362E-04     0.470  0.1250584E-04  0.1478585E-02  0.1705182E-04
    17.899  0.9459585E-04  0.1590067E-01  0.1180781E-04     0.471  0.1251121E-04  0.1478625E-02  0.1703348E-04
    17.903  0.9463456E-04  0.1590371E-01  0.1180057E-04     0.471  0.1251655E-04  0.1478689E-02  0.1701631E-04
    17.907  0.9467329E-04  0.1590673E-01  0.1179624E-04     0.471  0.1252192E-04  0.1478750E-02  0.1699747E-04
    17.910  0.9471203E-04  0.1590976E-01  0.1179149E-04     0.471  0.1252728E-04  0.1478810E-02  0.1697896E-04
    17.914  0.9475077E-04  0.1591276E-01  0.1178769E-04     0.471  0.1253264E-04  0.1478847E-02  0.1696068E-04
    17.918  0.9478951E-04  0.1591576E-01  0.1178382E-04     0.471  0.1253799E-04  0.1478889E-02  0.1694267E-04
    17.921  0.9482826E-04  0.1591877E-01  0.1177779E-04     0.472  0.1254335E-04  0.1478934E-02  0.1692527E-04
    17.925  0.9486703E-04  0.1592177E-01  0.1177530E-04     0.472  0.1254872E-04  0.1478979E-02  0.1690542E-04
    17.929  0.9490580E-04  0.1592478E-01  0.1177118E-04     0.472  0.1255409E-04  0.1479033E-02  0.1688701E-04
    17.933  0.9494458E-04  0.1592779E-01  0.1176999E-04     0.472  0.1255946E-04  0.1479114E-02  0.1686799E-04
    17.936  0.9498336E-04  0.1593081E-01  0.1176528E-04     0.472  0.1256482E-04  0.1479181E-02  0.1685054E-04
    17.940  0.9502215E-04  0.1593300E-01  0.1175730E-04     0.472  0.1257018E-04  0.1479498E-02  0.1682757E-04
    17.944  0.9506094E-04  0.1593620E-01  0.1175271E-04     0.473  0.1257554E-04  0.1479466E-02  0.1681230E-04
    17.947  0.9509976E-04  0.1593941E-01  0.1174938E-04     0.473  0.1258092E-04  0.1479448E-02  0.1679649E-04
    17.951  0.9513857E-04  0.1594357E-01  0.1174424E-04     0.473  0.1258630E-04  0.1480738E-02  0.1678022E-04
    17.955  0.9517738E-04  0.1594656E-01  0.1173856E-04     0.473  0.1259165E-04  0.1480564E-02  0.1676356E-04
    17.958  0.9521620E-04  0.1594949E-01  0.1173433E-04     0.473  0.1259702E-04  0.1480384E-02  0.1674623E-04
    17.962  0.9525455E-04  0.1595244E-01  0.1172920E-04     0.474  0.1260173E-04  0.1480288E-02  0.1672879E-04
    17.966  0.9529217E-04  0.1595538E-01  0.1172377E-04     0.474  0.1260541E-04  0.1480201E-02  0.1671120E-04
    17.969  0.9532905E-04  0.1595814E-01  0.1171840E-04     0.474  0.1260808E-04  0.1479931E-02  0.1669393E-04
    17.973  0.9536523E-04  0.1596161E-01  0.1171017E-04     0.474  0.1260980E-04  0.1479000E-02  0.1667676E-04
    17.977  0.9540082E-04  0.1596449E-01  0.1170579E-04     0.474  0.1261068E-04  0.1479209E-02  0.1665825E-04
    17.981  0.9543585E-04  0.1596735E-01  0.1170125E-04     0.474  0.1261080E-04  0.1479358E-02  0.1664019E-04
    17.984  0.9547045E-04  0.1597017E-01  0.1169643E-04     0.475  0.1261031E-04  0.1479362E-02  0.1662132E-04
    17.988  0.9550469E-04  0.1597296E-01  0.1169427E-04     0.475  0.1260934E-04  0.1479243E-02  0.1660130E-04
    17.992  0.9553867E-04  0.1597574E-01  0.1169031E-04     0.475  0.1260801E-04  0.1479027E-02  0.1658277E-04
    17.995  0.9557252E-04  0.1597843E-01  0.1168555E-04     0.475  0.1260649E-04  0.1478695E-02  0.1656490E-04
    17.999  0.9560633E-04  0.1598111E-01  0.1168061E-04     0.475  0.1260492E-04  0.1478308E-02  0.1654778E-04
    18.003  0.9564025E-04  0.1598361E-01  0.1167488E-04     0.475  0.1260349E-04  0.1477731E-02  0.1653021E-04
    18.006  0.9567435E-04  0.1598607E-01  0.1166899E-04     0.476  0.1260231E-04  0.1477021E-02  0.1651207E-04
    18.010  0.9570879E-04  0.1598848E-01  0.1166376E-04     0.476  0.1260159E-04  0.1476237E-02  0.1649479E-04
    18.014  0.9574364E-04  0.1599089E-01  0.1165843E-04     0.476  0.1260141E-04  0.1475491E-02  0.1647744E-04
    18.018  0.9577901E-04  0.1599312E-01  0.1165318E-04     0.476  0.1260194E-04  0.1474490E-02  0.1646011E-04
    18.021  0.9581497E-04  0.1599530E-01  0.1164943E-04     0.476  0.1260326E-04  0.1473426E-02  0.1644235E-04
    18.025  0.9585159E-04  0.1599743E-01  0.1164882E-04     0.477  0.1260547E-04  0.1472277E-02  0.1642556E-04
    18.029  0.9588891E-04  0.1599950E-01  0.1164459E-04     0.477  0.1260864E-04  0.1471070E-02  0.1640875E-04
    18.032  0.9592698E-04  0.1600155E-01  0.1164137E-04     0.477  0.1261279E-04  0.1469821E-02  0.1639041E-04
    18.036  0.9596583E-04  0.1600355E-01  0.1163705E-04     0.477  0.1261801E-04  0.1468522E-02  0.1637244E-04
    18.040  0.9600547E-04  0.1600625E-01  0.1163513E-04     0.477  0.1262428E-04  0.1466938E-02  0.1636139E-04
    18.043  0.9604583E-04  0.1600824E-01  0.1187618E-04     0.477  0.1263152E-04  0.1465948E-02  0.1614914E-04
    18.047  0.9608693E-04  0.1601016E-01  0.1225399E-04     0.478  0.1263977E-04  0.1465229E-02  0.1585479E-04
    18.051  0.9612870E-04  0.1601243E-01  0.1263273E-04     0.478  0.1264890E-04  0.1464405E-02  0.1560474E-04
    18.055  0.9617110E-04  0.1601475E-01  0.1300397E-04     0.478  0.1265888E-04  0.1463567E-02  0.1539670E-04
    18.058  0.9621400E-04  0.1601711E-01  0.1336404E-04     0.478  0.1266954E-04  0.1462733E-02  0.1523478E-04
    18.062  0.9625736E-04  0.1601945E-01  0.1370703E-04     0.478  0.1268082E-04  0.1461925E-02  0.1511595E-04
    18.066  0.9630106E-04  0.1602184E-01  0.1402938E-04     0.478  0.1269256E-04  0.1461158E-02  0.1503598E-04
    18.069  0.9634499E-04  0.1602428E-01  0.1432803E-04     0.479  0.1270461E-04  0.1460435E-02  0.1498972E-04
    18.073  0.9638904E-04  0.1602677E-01  0.1459600E-04     0.479  0.1271682E-04  0.1459758E-02  0.1497047E-04
    18.077  0.9643310E-04  0.1602929E-01  0.1483114E-04     0.479  0.1272903E-04  0.1459153E-02  0.1497050E-04
    18.080  0.9647704E-04  0.1603187E-01  0.1503133E-04     0.479  0.1274108E-04  0.1458600E-02  0.1498388E-04
    18.084  0.9652079E-04  0.1603452E-01  0.1519169E-04     0.479  0.1275285E-04  0.1458143E-02  0.1499876E-04
    18.088  0.9656420E-04  0.1603737E-01  0.1531291E-04     0.480  0.1276416E-04  0.1457696E-02  0.1501421E-04
    18.091  0.9660717E-04  0.1604009E-01  0.1539313E-04     0.480  0.1277487E-04  0.1457387E-02  0.1501644E-04
    18.095  0.9664961E-04  0.1604283E-01  0.1543058E-04     0.480  0.1278484E-04  0.1457138E-02  0.1501038E-04
    18.099  0.9669147E-04  0.1604630E-01  0.1542837E-04     0.480  0.1279402E-04  0.1456782E-02  0.1499859E-04
    18.103  0.9673266E-04  0.1604903E-01  0.1538036E-04     0.480  0.1280226E-04  0.1456733E-02  0.1496835E-04
    18.106  0.9677315E-04  0.1605185E-01  0.1529011E-04     0.480  0.1280954E-04  0.1456779E-02  0.1492614E-04
    18.110  0.9681288E-04  0.1605418E-01  0.1516085E-04     0.481  0.1281578E-04  0.1456170E-02  0.1487766E-04
    18.114  0.9685202E-04  0.1605732E-01  0.1500145E-04     0.481  0.1282118E-04  0.1456458E-02  0.1483224E-04
    18.117  0.9689108E-04  0.1606049E-01  0.1486935E-04     0.481  0.1282648E-04  0.1456737E-02  0.1479084E-04
    18.121  0.9693017E-04  0.1606362E-01  0.1476726E-04     0.481  0.1283180E-04  0.1456948E-02  0.1475892E-04
    18.125  0.9696924E-04  0.1606674E-01  0.1468795E-04     0.481  0.1283709E-04  0.1457108E-02  0.1473226E-04
    18.128  0.9700833E-04  0.1606982E-01  0.1461880E-04     0.481  0.1284240E-04  0.1457249E-02  0.1470878E-04
    18.132  0.9704743E-04  0.1607291E-01  0.1455903E-04     0.482  0.1284771E-04  0.1457376E-02  0.1468781E-04
    18.136  0.9708651E-04  0.1607598E-01  0.1451099E-04     0.482  0.1285299E-04  0.1457477E-02  0.1466775E-04
    18.140  0.9712562E-04  0.1607902E-01  0.1447289E-04     0.482  0.1285829E-04  0.1457568E-02  0.1464703E-04
    18.143  0.9716473E-04  0.1608180E-01  0.1444056E-04     0.482  0.1286359E-04  0.1457264E-02  0.1462694E-04
    18.147  0.9720386E-04  0.1608487E-01  0.1441117E-04     0.482  0.1286891E-04  0.1457358E-02  0.1460728E-04
    18.151  0.9724300E-04  0.1608793E-01  0.1438533E-04     0.483  0.1287423E-04  0.1457454E-02  0.1458837E-04
    18.154  0.9728214E-04  0.1609094E-01  0.1436182E-04     0.483  0.1287955E-04  0.1457513E-02  0.1456990E-04
    18.158  0.9732127E-04  0.1609388E-01  0.1434050E-04     0.483  0.1288483E-04  0.1457598E-02  0.1455381E-04
    18.162  0.9736042E-04  0.1609696E-01  0.1431842E-04     0.483  0.1289014E-04  0.1457692E-02  0.1453533E-04
    18.165  0.9739960E-04  0.1610008E-01  0.1429807E-04     0.483  0.1289547E-04  0.1457828E-02  0.1451693E-04
    18.169  0.9743875E-04  0.1610314E-01  0.1427567E-04     0.483  0.1290077E-04  0.1457936E-02  0.1450034E-04
    18.173  0.9747792E-04  0.1610617E-01  0.1425372E-04     0.484  0.1290607E-04  0.1458037E-02  0.1448645E-04
    18.177  0.9751710E-04  0.1610921E-01  0.1423740E-04     0.484  0.1291139E-04  0.1458115E-02  0.1446969E-04
    18.180  0.9755627E-04  0.1611210E-01  0.1422484E-04     0.484  0.1291668E-04  0.1457984E-02  0.1445275E-04
    18.184  0.9759547E-04  0.1611513E-01  0.1420634E-04     0.484  0.1292200E-04  0.1458057E-02  0.1443641E-04
    18.188  0.9763466E-04  0.1611814E-01  0.1418906E-04     0.484  0.1292735E-04  0.1458100E-02  0.1441867E-04
    18.191  0.9767359E-04  0.1612110E-01  0.1417635E-04     0.484  0.1293285E-04  0.1458144E-02  0.1439706E-04
    18.195  0.9771226E-04  0.1612406E-01  0.1417366E-04     0.485  0.1293854E-04  0.1458161E-02  0.1437304E-04
    18.199  0.9775068E-04  0.1612699E-01  0.1418218E-04     0.485  0.1294440E-04  0.1458179E-02  0.1434404E-04
    18.202  0.9778888E-04  0.1612991E-01  0.1419618E-04     0.485  0.1295046E-04  0.1458217E-02  0.1431476E-04
    18.206  0.9782686E-04  0.1613282E-01  0.1421653E-04     0.485  0.1295668E-04  0.1458290E-02  0.1428448E-04
    18.210  0.9786464E-04  0.1613568E-01  0.1424131E-04     0.485  0.1296304E-04  0.1458376E-02  0.1425485E-04
    18.213  0.9790226E-04  0.1613852E-01  0.1427657E-04     0.486  0.1296951E-04  0.1458465E-02  0.1422130E-04
    18.217  0.9793973E-04  0.1614131E-01  0.1431776E-04     0.486  0.1297609E-04  0.1458546E-02  0.1418684E-04
    18.221  0.9797712E-04  0.1614407E-01  0.1436479E-04     0.486  0.1298278E-04  0.1458656E-02  0.1415215E-04
    18.225  0.9801442E-04  0.1614681E-01  0.1441430E-04     0.486  0.1298949E-04  0.1458788E-02  0.1411848E-04
    18.228  0.9805169E-04  0.1614949E-01  0.1447291E-04     0.486  0.1299625E-04  0.1458952E-02  0.1408410E-04
    18.232  0.9808897E-04  0.1615215E-01  0.1453888E-04     0.486  0.1300301E-04  0.1459123E-02  0.1404989E-04
    18.236  0.9812629E-04  0.1615476E-01  0.1461155E-04     0.487  0.1300975E-04  0.1459324E-02  0.1401669E-04
    18.239  0.9816367E-04  0.1615734E-01  0.1468883E-04     0.487  0.1301644E-04  0.1459565E-02  0.1398444E-04
    18.243  0.9820117E-04  0.1615988E-01  0.1476832E-04     0.487  0.1302305E-04  0.1459821E-02  0.1395279E-04
    18.247  0.9823881E-04  0.1616241E-01  0.1485780E-04     0.487  0.1302956E-04  0.1460068E-02  0.1392419E-04
    18.250  0.9827661E-04  0.1616491E-01  0.1495605E-04     0.487  0.1303594E-04  0.1460346E-02  0.1389956E-04
    18.254  0.9831464E-04  0.1616739E-01  0.1505946E-04     0.487  0.1304221E-04  0.1460615E-02  0.1387954E-04
    18.258  0.9835287E-04  0.1616985E-01  0.1516825E-04     0.488  0.1304829E-04  0.1460911E-02  0.1386463E-04
    18.261  0.9839139E-04  0.1617207E-01  0.1528133E-04     0.488  0.1305425E-04  0.1461582E-02  0.1385645E-04
    18.265  0.9843012E-04  0.1617455E-01  0.1539638E-04     0.488  0.1305998E-04  0.1461825E-02  0.1385215E-04
    18.269  0.9846915E-04  0.1617704E-01  0.1551529E-04     0.488  0.1306555E-04  0.1462097E-02  0.1385558E-04
    18.273  0.9850845E-04  0.1617948E-01  0.1563664E-04     0.488  0.1307091E-04  0.1462420E-02  0.1386386E-04
    18.276  0.9854801E-04  0.1618212E-01  0.1575774E-04     0.489  0.1307607E-04  0.1462686E-02  0.1388243E-04
    18.280  0.9858787E-04  0.1618453E-01  0.1587248E-04     0.489  0.1308106E-04  0.1463020E-02  0.1389962E-04
    18.284  0.9862798E-04  0.1618693E-01  0.1598311E-04     0.489  0.1308585E-04  0.1463399E-02  0.1392114E-04
    18.287  0.9866835E-04  0.1618927E-01  0.1608933E-04     0.489  0.1309047E-04  0.1463746E-02  0.1394607E-04
    18.291  0.9870895E-04  0.1619165E-01  0.1618940E-04     0.489  0.1309493E-04  0.1464140E-02  0.1397310E-04
    18.295  0.9874974E-04  0.1619410E-01  0.1628163E-04     0.489  0.1309923E-04  0.1464596E-02  0.1400081E-04
    18.298  0.9879072E-04  0.1619645E-01  0.1636447E-04     0.490  0.1310341E-04  0.1464927E-02  0.1402925E-04
    18.302  0.9883185E-04  0.1619902E-01  0.1643628E-04     0.490  0.1310748E-04  0.1465521E-02  0.1405496E-04
    18.306  0.9887313E-04  0.1620135E-01  0.1649908E-04     0.490  0.1311152E-04  0.1465778E-02  0.1407256E-04
    18.310  0.9891446E-04  0.1620358E-01  0.1654702E-04     0.490  0.1311545E-04  0.1465871E-02  0.1408584E-04
    18.313  0.9895586E-04  0.1620609E-01  0.1658033E-04     0.490  0.1311937E-04  0.1466251E-02  0.1409212E-04
    18.317  0.9899726E-04  0.1620854E-01  0.1659810E-04     0.490  0.1312328E-04  0.1466470E-02  0.1409014E-04
    18.321  0.9903866E-04  0.1621104E-01  0.1659783E-04     0.491  0.1312723E-04  0.1466682E-02  0.1407817E-04
    18.324  0.9907996E-04  0.1621362E-01  0.1658166E-04     0.491  0.1313118E-04  0.1466909E-02  0.1405801E-04
    18.328  0.9912120E-04  0.1621608E-01  0.1655248E-04     0.491  0.1313526E-04  0.1467161E-02  0.1403370E-04
    18.332  0.9916231E-04  0.1621881E-01  0.1650548E-04     0.491  0.1313942E-04  0.1467369E-02  0.1398957E-04
    18.335  0.9920326E-04  0.1622156E-01  0.1643821E-04     0.491  0.1314370E-04  0.1467554E-02  0.1393844E-04
    18.339  0.9924402E-04  0.1622429E-01  0.1635232E-04     0.491  0.1314812E-04  0.1467680E-02  0.1388083E-04
    18.343  0.9928452E-04  0.1622709E-01  0.1625040E-04     0.492  0.1315272E-04  0.1467801E-02  0.1381851E-04
    18.346  0.9932458E-04  0.1622970E-01  0.1613063E-04     0.492  0.1315763E-04  0.1467964E-02  0.1374660E-04
    18.350  0.9936420E-04  0.1623261E-01  0.1599772E-04     0.492  0.1316286E-04  0.1468045E-02  0.1367687E-04
    18.354  0.9940340E-04  0.1623556E-01  0.1585709E-04     0.492  0.1316843E-04  0.1468111E-02  0.1360985E-04
    18.358  0.9944213E-04  0.1623853E-01  0.1569850E-04     0.492  0.1317429E-04  0.1468154E-02  0.1354061E-04
    18.361  0.9948065E-04  0.1624151E-01  0.1555254E-04     0.493  0.1318036E-04  0.1468197E-02  0.1348378E-04
    18.365  0.9951902E-04  0.1624437E-01  0.1543143E-04     0.493  0.1318651E-04  0.1468275E-02  0.1343910E-04
    18.369  0.9955728E-04  0.1624733E-01  0.1533446E-04     0.493  0.1319276E-04  0.1468301E-02  0.1340133E-04
    18.372  0.9959544E-04  0.1624917E-01  0.1525374E-04     0.493  0.1319907E-04  0.1467095E-02  0.1337121E-04
    18.376  0.9963353E-04  0.1625222E-01  0.1518406E-04     0.493  0.1320543E-04  0.1467309E-02  0.1334276E-04
    18.380  0.9967159E-04  0.1625531E-01  0.1512960E-04     0.493  0.1321186E-04  0.1467619E-02  0.1331683E-04
    18.383  0.9970964E-04  0.1625834E-01  0.1508111E-04     0.494  0.1321829E-04  0.1467905E-02  0.1329356E-04
    18.387  0.9974768E-04  0.1626128E-01  0.1504247E-04     0.494  0.1322470E-04  0.1468154E-02  0.1327088E-04
    18.391  0.9978575E-04  0.1626417E-01  0.1500726E-04     0.494  0.1323108E-04  0.1468370E-02  0.1324946E-04
    18.394  0.9982392E-04  0.1626701E-01  0.1497599E-04     0.494  0.1323746E-04  0.1468586E-02  0.1322896E-04
    18.398  0.9986217E-04  0.1626983E-01  0.1494797E-04     0.494  0.1324375E-04  0.1468777E-02  0.1320866E-04
    18.402  0.9990053E-04  0.1627260E-01  0.1492249E-04     0.495  0.1324997E-04  0.1468978E-02  0.1318852E-04
    18.406  0.9993904E-04  0.1627534E-01  0.1489858E-04     0.495  0.1325612E-04  0.1469158E-02  0.1316841E-04
    18.409  0.9997770E-04  0.1627803E-01  0.1487249E-04     0.495  0.1326215E-04  0.1469333E-02  0.1314964E-04
    18.413  0.1000165E-03  0.1627951E-01  0.1485420E-04     0.495  0.1326803E-04  0.1468001E-02  0.1312777E-04
    18.417  0.1000555E-03  0.1628245E-01  0.1483743E-04     0.495  0.1327380E-04  0.1468562E-02  0.1310849E-04
    18.420  0.1000948E-03  0.1628537E-01  0.1482461E-04     0.495  0.1327947E-04  0.1469106E-02  0.1308998E-04
    18.424  0.1001342E-03  0.1628822E-01  0.1481074E-04     0.496  0.1328493E-04  0.1469567E-02  0.1307151E-04
    18.428  0.1001738E-03  0.1629098E-01  0.1479550E-04     0.496  0.1329027E-04  0.1469958E-02  0.1305282E-04
    18.431  0.1002136E-03  0.1629370E-01  0.1477971E-04     0.496  0.1329549E-04  0.1470314E-02  0.1303415E-04
    18.435  0.1002537E-03  0.1629640E-01  0.1476417E-04     0.496  0.1330056E-04  0.1470648E-02  0.1301472E-04
    18.439  0.1002939E-03  0.1629864E-01  0.1475924E-04     0.496  0.1330547E-04  0.1471199E-02  0.1299290E-04
    18.442  0.1003343E-03  0.1630137E-01  0.1475214E-04     0.496  0.1331027E-04  0.1471394E-02  0.1297190E-04
    18.446  0.1003749E-03  0.1630410E-01  0.1473823E-04     0.497  0.1331498E-04  0.1471555E-02  0.1295292E-04
    18.450  0.1004157E-03  0.1630674E-01  0.1472353E-04     0.497  0.1331956E-04  0.1471844E-02  0.1293605E-04
    18.454  0.1004565E-03  0.1630949E-01  0.1470904E-04     0.497  0.1332405E-04  0.1471943E-02  0.1291813E-04
    18.457  0.1004975E-03  0.1631220E-01  0.1469502E-04     0.497  0.1332848E-04  0.1472062E-02  0.1290045E-04
    18.461  0.1005385E-03  0.1631489E-01  0.1468464E-04     0.497  0.1333283E-04  0.1472209E-02  0.1288328E-04
    18.465  0.1005797E-03  0.1631759E-01  0.1467277E-04     0.498  0.1333717E-04  0.1472374E-02  0.1286602E-04
    18.468  0.1006208E-03  0.1632027E-01  0.1466068E-04     0.498  0.1334151E-04  0.1472546E-02  0.1284864E-04
    18.472  0.1006620E-03  0.1632300E-01  0.1464619E-04     0.498  0.1334581E-04  0.1472728E-02  0.1283402E-04
    18.476  0.1007031E-03  0.1632576E-01  0.1463302E-04     0.498  0.1335014E-04  0.1472889E-02  0.1281243E-04
    18.479  0.1007442E-03  0.1632855E-01  0.1462145E-04     0.498  0.1335454E-04  0.1473021E-02  0.1279272E-04
    18.483  0.1007852E-03  0.1633135E-01  0.1460810E-04     0.498  0.1335900E-04  0.1473148E-02  0.1276950E-04
    18.487  0.1008261E-03  0.1633436E-01  0.1459543E-04     0.499  0.1336351E-04  0.1473480E-02  0.1275199E-04
    18.491  0.1008668E-03  0.1633718E-01  0.1458501E-04     0.499  0.1336813E-04  0.1473479E-02  0.1273501E-04
    18.494  0.1009075E-03  0.1634005E-01  0.1457441E-04     0.499  0.1337288E-04  0.1473497E-02  0.1271759E-04
    18.498  0.1009479E-03  0.1634298E-01  0.1456365E-04     0.499  0.1337770E-04  0.1473533E-02  0.1269991E-04
    18.502  0.1009882E-03  0.1634591E-01  0.1455276E-04     0.499  0.1338266E-04  0.1473540E-02  0.1268207E-04
    18.505  0.1010284E-03  0.1634888E-01  0.1454179E-04     0.499  0.1338779E-04  0.1473490E-02  0.1266430E-04
    18.509  0.1010683E-03  0.1635189E-01  0.1453099E-04     0.500  0.1339303E-04  0.1473449E-02  0.1264659E-04
    18.513  0.1011081E-03  0.1635490E-01  0.1452346E-04     0.500  0.1339844E-04  0.1473424E-02  0.1262940E-04
    18.516  0.1011478E-03  0.1635791E-01  0.1451803E-04     0.500  0.1340383E-04  0.1473386E-02  0.1261245E-04
    18.520  0.1011876E-03  0.1636093E-01  0.1451324E-04     0.500  0.1340920E-04  0.1473366E-02  0.1259566E-04
    18.524  0.1012273E-03  0.1636393E-01  0.1450508E-04     0.500  0.1341458E-04  0.1473332E-02  0.1257862E-04
    18.527  0.1012671E-03  0.1636692E-01  0.1449597E-04     0.501  0.1341999E-04  0.1473306E-02  0.1256125E-04
    18.531  0.1013069E-03  0.1636991E-01  0.1448662E-04     0.501  0.1342537E-04  0.1473287E-02  0.1254408E-04
    18.535  0.1013467E-03  0.1637277E-01  0.1447637E-04     0.501  0.1343077E-04  0.1473440E-02  0.1252767E-04
    18.538  0.1013865E-03  0.1637575E-01  0.1446658E-04     0.501  0.1343614E-04  0.1473405E-02  0.1251015E-04
    18.542  0.1014263E-03  0.1637873E-01  0.1445736E-04     0.501  0.1344157E-04  0.1473331E-02  0.1249223E-04
    18.546  0.1014661E-03  0.1638171E-01  0.1444650E-04     0.501  0.1344696E-04  0.1473298E-02  0.1247480E-04
    18.550  0.1015059E-03  0.1638472E-01  0.1443914E-04     0.502  0.1345235E-04  0.1473304E-02  0.1245754E-04
    18.553  0.1015457E-03  0.1638771E-01  0.1443280E-04     0.502  0.1345773E-04  0.1473283E-02  0.1244036E-04
    18.557  0.1015855E-03  0.1639070E-01  0.1442520E-04     0.502  0.1346312E-04  0.1473297E-02  0.1242329E-04
    18.561  0.1016254E-03  0.1639367E-01  0.1441285E-04     0.502  0.1346852E-04  0.1473297E-02  0.1240712E-04
    18.564  0.1016652E-03  0.1639663E-01  0.1440331E-04     0.502  0.1347392E-04  0.1473297E-02  0.1238991E-04
    18.568  0.1017051E-03  0.1639963E-01  0.1440079E-04     0.502  0.1347932E-04  0.1473317E-02  0.1236547E-04
    18.572  0.1017449E-03  0.1640259E-01  0.1439403E-04     0.503  0.1348472E-04  0.1473314E-02  0.1234701E-04
    18.575  0.1017848E-03  0.1640556E-01  0.1438530E-04     0.503  0.1349011E-04  0.1473326E-02  0.1233036E-04
    18.579  0.1018247E-03  0.1640852E-01  0.1437637E-04     0.503  0.1349552E-04  0.1473323E-02  0.1231355E-04
    18.583  0.1018645E-03  0.1641148E-01  0.1436722E-04     0.503  0.1350091E-04  0.1473331E-02  0.1229656E-04
    18.586  0.1019045E-03  0.1641443E-01  0.1435644E-04     0.503  0.1350634E-04  0.1473322E-02  0.1228173E-04
    18.590  0.1019443E-03  0.1641739E-01  0.1435170E-04     0.504  0.1351172E-04  0.1473300E-02  0.1226238E-04
    18.594  0.1019842E-03  0.1642035E-01  0.1434488E-04     0.504  0.1351712E-04  0.1473300E-02  0.1224326E-04
    18.598  0.1020241E-03  0.1642331E-01  0.1434038E-04     0.504  0.1352249E-04  0.1473306E-02  0.1222514E-04
    18.601  0.1020640E-03  0.1642625E-01  0.1433621E-04     0.504  0.1352791E-04  0.1473301E-02  0.1220728E-04
    18.605  0.1021040E-03  0.1642921E-01  0.1433186E-04     0.504  0.1353330E-04  0.1473295E-02  0.1218863E-04
    18.609  0.1021439E-03  0.1643216E-01  0.1432706E-04     0.504  0.1353871E-04  0.1473317E-02  0.1217037E-04
    18.612  0.1021838E-03  0.1643510E-01  0.1432187E-04     0.505  0.1354412E-04  0.1473334E-02  0.1215219E-04
    18.616  0.1022238E-03  0.1643803E-01  0.1431659E-04     0.505  0.1354951E-04  0.1473343E-02  0.1213400E-04
    18.620  0.1022637E-03  0.1644099E-01  0.1431113E-04     0.505  0.1355491E-04  0.1473365E-02  0.1211559E-04
    18.623  0.1023037E-03  0.1644392E-01  0.1430286E-04     0.505  0.1356031E-04  0.1473367E-02  0.1210004E-04
    18.627  0.1023436E-03  0.1644686E-01  0.1429734E-04     0.505  0.1356574E-04  0.1473393E-02  0.1207990E-04
    18.631  0.1023836E-03  0.1644981E-01  0.1429274E-04     0.506  0.1357113E-04  0.1473405E-02  0.1206096E-04
    18.634  0.1024236E-03  0.1645291E-01  0.1428889E-04     0.506  0.1357652E-04  0.1473299E-02  0.1204268E-04
    18.638  0.1024636E-03  0.1645581E-01  0.1428319E-04     0.506  0.1358196E-04  0.1473327E-02  0.1202409E-04
    18.642  0.1025035E-03  0.1645870E-01  0.1427851E-04     0.506  0.1358737E-04  0.1473334E-02  0.1200571E-04
    18.646  0.1025435E-03  0.1646161E-01  0.1427389E-04     0.506  0.1359275E-04  0.1473337E-02  0.1198742E-04
    18.649  0.1025835E-03  0.1646456E-01  0.1426931E-04     0.506  0.1359818E-04  0.1473369E-02  0.1196906E-04
    18.653  0.1026235E-03  0.1646754E-01  0.1426682E-04     0.507  0.1360358E-04  0.1473433E-02  0.1195009E-04
    18.657  0.1026636E-03  0.1647050E-01  0.1426132E-04     0.507  0.1360897E-04  0.1473454E-02  0.1193169E-04
    18.660  0.1027036E-03  0.1647345E-01  0.1425549E-04     0.507  0.1361439E-04  0.1473479E-02  0.1191330E-04
    18.664  0.1027436E-03  0.1647642E-01  0.1425018E-04     0.507  0.1361978E-04  0.1473483E-02  0.1189501E-04
    18.668  0.1027836E-03  0.1647938E-01  0.1424891E-04     0.507  0.1362520E-04  0.1473482E-02  0.1187704E-04
    18.671  0.1028237E-03  0.1648234E-01  0.1424324E-04     0.507  0.1363060E-04  0.1473495E-02  0.1185869E-04
    18.675  0.1028637E-03  0.1648530E-01  0.1423974E-04     0.508  0.1363601E-04  0.1473488E-02  0.1184055E-04
    18.679  0.1029038E-03  0.1648827E-01  0.1423582E-04     0.508  0.1364141E-04  0.1473505E-02  0.1182233E-04
    18.682  0.1029439E-03  0.1649122E-01  0.1423142E-04     0.508  0.1364684E-04  0.1473502E-02  0.1180387E-04
    18.686  0.1029839E-03  0.1649439E-01  0.1422858E-04     0.508  0.1365226E-04  0.1473768E-02  0.1178527E-04
    18.690  0.1030240E-03  0.1649735E-01  0.1422467E-04     0.508  0.1365765E-04  0.1473588E-02  0.1176624E-04
    18.694  0.1030641E-03  0.1650023E-01  0.1421735E-04     0.509  0.1366307E-04  0.1473565E-02  0.1174515E-04
    18.697  0.1031042E-03  0.1650314E-01  0.1421067E-04     0.509  0.1366848E-04  0.1473538E-02  0.1172583E-04
    18.701  0.1031443E-03  0.1650605E-01  0.1420510E-04     0.509  0.1367389E-04  0.1473484E-02  0.1170741E-04
    18.705  0.1031844E-03  0.1650867E-01  0.1419824E-04     0.509  0.1367929E-04  0.1473638E-02  0.1168887E-04
    18.708  0.1032245E-03  0.1651169E-01  0.1419340E-04     0.509  0.1368470E-04  0.1473573E-02  0.1167041E-04
    18.712  0.1032646E-03  0.1651468E-01  0.1418874E-04     0.509  0.1369012E-04  0.1473488E-02  0.1165204E-04
    18.716  0.1033047E-03  0.1651763E-01  0.1418391E-04     0.510  0.1369552E-04  0.1473450E-02  0.1163370E-04
    18.719  0.1033448E-03  0.1652059E-01  0.1417861E-04     0.510  0.1370094E-04  0.1473449E-02  0.1161544E-04
    18.723  0.1033850E-03  0.1652352E-01  0.1417646E-04     0.510  0.1370635E-04  0.1473455E-02  0.1159555E-04
    18.727  0.1034251E-03  0.1652646E-01  0.1417207E-04     0.510  0.1371176E-04  0.1473450E-02  0.1157742E-04
    18.730  0.1034653E-03  0.1652939E-01  0.1416596E-04     0.510  0.1371717E-04  0.1473433E-02  0.1155741E-04
    18.734  0.1035054E-03  0.1653235E-01  0.1416203E-04     0.510  0.1372258E-04  0.1473442E-02  0.1153977E-04
    18.738  0.1035456E-03  0.1653529E-01  0.1416334E-04     0.511  0.1372798E-04  0.1473438E-02  0.1152161E-04
    18.742  0.1035858E-03  0.1653821E-01  0.1415941E-04     0.511  0.1373340E-04  0.1473440E-02  0.1150374E-04
    18.745  0.1036259E-03  0.1654111E-01  0.1415482E-04     0.511  0.1373880E-04  0.1473436E-02  0.1148555E-04
    18.749  0.1036661E-03  0.1654402E-01  0.1415175E-04     0.511  0.1374424E-04  0.1473440E-02  0.1146639E-04
    18.753  0.1037063E-03  0.1654693E-01  0.1414762E-04     0.511  0.1374963E-04  0.1473432E-02  0.1144766E-04
    18.756  0.1037463E-03  0.1654985E-01  0.1414260E-04     0.512  0.1375485E-04  0.1473425E-02  0.1142895E-04
    18.760  0.1037860E-03  0.1655206E-01  0.1413803E-04     0.512  0.1375950E-04  0.1472613E-02  0.1140969E-04
    18.764  0.1038251E-03  0.1655649E-01  0.1412776E-04     0.512  0.1376349E-04  0.1471909E-02  0.1139129E-04
    18.767  0.1038639E-03  0.1655921E-01  0.1412307E-04     0.512  0.1376696E-04  0.1472334E-02  0.1137771E-04
    18.771  0.1039023E-03  0.1656190E-01  0.1411884E-04     0.512  0.1376990E-04  0.1472705E-02  0.1135798E-04
    18.775  0.1039404E-03  0.1656470E-01  0.1411554E-04     0.512  0.1377242E-04  0.1472953E-02  0.1133910E-04
    18.778  0.1039782E-03  0.1656753E-01  0.1411013E-04     0.513  0.1377452E-04  0.1473087E-02  0.1132090E-04
    18.782  0.1040158E-03  0.1657039E-01  0.1410434E-04     0.513  0.1377629E-04  0.1473142E-02  0.1130334E-04
    18.786  0.1040532E-03  0.1657325E-01  0.1410321E-04     0.513  0.1377787E-04  0.1473111E-02  0.1128646E-04
    18.790  0.1040905E-03  0.1657607E-01  0.1409956E-04     0.513  0.1377926E-04  0.1473011E-02  0.1126922E-04
    18.793  0.1041278E-03  0.1657888E-01  0.1409842E-04     0.513  0.1378063E-04  0.1472867E-02  0.1125254E-04
    18.797  0.1041651E-03  0.1658164E-01  0.1409540E-04     0.514  0.1378201E-04  0.1472686E-02  0.1123549E-04
    18.801  0.1042025E-03  0.1658436E-01  0.1409360E-04     0.514  0.1378354E-04  0.1472456E-02  0.1121860E-04
    18.804  0.1042400E-03  0.1658705E-01  0.1409096E-04     0.514  0.1378527E-04  0.1472156E-02  0.1120150E-04
    18.808  0.1042778E-03  0.1658970E-01  0.1408792E-04     0.514  0.1378728E-04  0.1471809E-02  0.1118434E-04
    18.812  0.1043159E-03  0.1659231E-01  0.1408226E-04     0.514  0.1378969E-04  0.1471417E-02  0.1116443E-04
    18.815  0.1043543E-03  0.1659488E-01  0.1407728E-04     0.514  0.1379256E-04  0.1470963E-02  0.1114669E-04
    18.819  0.1043931E-03  0.1659899E-01  0.1410349E-04     0.515  0.1379588E-04  0.1472271E-02  0.1110286E-04
    18.823  0.1044323E-03  0.1660115E-01  0.1409838E-04     0.515  0.1379980E-04  0.1471342E-02  0.1108291E-04
    18.826  0.1044719E-03  0.1660321E-01  0.1408738E-04     0.515  0.1380426E-04  0.1470310E-02  0.1106919E-04
    18.830  0.1045120E-03  0.1660538E-01  0.1407572E-04     0.515  0.1380933E-04  0.1469390E-02  0.1105584E-04
    18.834  0.1045525E-03  0.1660759E-01  0.1406418E-04     0.515  0.1381502E-04  0.1468541E-02  0.1104151E-04
    18.837  0.1045935E-03  0.1660986E-01  0.1405393E-04     0.515  0.1382128E-04  0.1467749E-02  0.1102575E-04
    18.841  0.1046349E-03  0.1661219E-01  0.1404459E-04     0.516  0.1382813E-04  0.1466989E-02  0.1100875E-04
    18.845  0.1046767E-03  0.1661453E-01  0.1403594E-04     0.516  0.1383554E-04  0.1466273E-02  0.1099158E-04
    18.849  0.1047189E-03  0.1661682E-01  0.1402628E-04     0.516  0.1384344E-04  0.1465742E-02  0.1097606E-04
    18.852  0.1047614E-03  0.1661926E-01  0.1401919E-04     0.516  0.1385182E-04  0.1465049E-02  0.1095851E-04
    18.856  0.1048043E-03  0.1662115E-01  0.1401503E-04     0.516  0.1386055E-04  0.1464397E-02  0.1093891E-04
    18.860  0.1048473E-03  0.1662370E-01  0.1400855E-04     0.517  0.1386958E-04  0.1463747E-02  0.1092211E-04
    18.863  0.1048901E-03  0.1662633E-01  0.1400304E-04     0.517  0.1387828E-04  0.1463199E-02  0.1090561E-04
    18.867  0.1049325E-03  0.1662898E-01  0.1399737E-04     0.517  0.1388635E-04  0.1462743E-02  0.1088901E-04
    18.871  0.1049743E-03  0.1663168E-01  0.1399179E-04     0.517  0.1389372E-04  0.1462388E-02  0.1087236E-04
    18.874  0.1050156E-03  0.1663411E-01  0.1398688E-04     0.517  0.1390035E-04  0.1461697E-02  0.1085538E-04
    18.878  0.1050563E-03  0.1663691E-01  0.1398135E-04     0.517  0.1390622E-04  0.1461526E-02  0.1083845E-04
    18.882  0.1050965E-03  0.1663974E-01  0.1397337E-04     0.518  0.1391129E-04  0.1461418E-02  0.1082080E-04
    18.885  0.1051361E-03  0.1664259E-01  0.1396858E-04     0.518  0.1391561E-04  0.1461333E-02  0.1080344E-04
    18.889  0.1051752E-03  0.1664544E-01  0.1396350E-04     0.518  0.1391922E-04  0.1461296E-02  0.1078601E-04
    18.893  0.1052138E-03  0.1664834E-01  0.1395775E-04     0.518  0.1392209E-04  0.1461288E-02  0.1076897E-04
    18.896  0.1052519E-03  0.1665124E-01  0.1395173E-04     0.518  0.1392434E-04  0.1461298E-02  0.1075178E-04
    18.900  0.1052896E-03  0.1665394E-01  0.1394803E-04     0.518  0.1392602E-04  0.1461062E-02  0.1073668E-04
    18.904  0.1053269E-03  0.1665686E-01  0.1394145E-04     0.519  0.1392721E-04  0.1461089E-02  0.1072030E-04
    18.908  0.1053639E-03  0.1665983E-01  0.1393541E-04     0.519  0.1392800E-04  0.1461188E-02  0.1070318E-04
    18.911  0.1054010E-03  0.1666272E-01  0.1392965E-04     0.519  0.1392884E-04  0.1461175E-02  0.1068594E-04
    18.915  0.1054383E-03  0.1666551E-01  0.1392345E-04     0.519  0.1393021E-04  0.1461040E-02  0.1066863E-04
    18.919  0.1054756E-03  0.1666825E-01  0.1391734E-04     0.519  0.1393223E-04  0.1460800E-02  0.1065097E-04
    18.922  0.1055130E-03  0.1667092E-01  0.1391071E-04     0.520  0.1393496E-04  0.1460507E-02  0.1063287E-04
    18.926  0.1055507E-03  0.1667474E-01  0.1389953E-04     0.520  0.1393851E-04  0.1459406E-02  0.1061309E-04
    18.930  0.1055886E-03  0.1667698E-01  0.1389371E-04     0.520  0.1394290E-04  0.1459124E-02  0.1059488E-04
    18.933  0.1056269E-03  0.1667916E-01  0.1388870E-04     0.520  0.1394812E-04  0.1458841E-02  0.1057760E-04
    18.937  0.1056656E-03  0.1668142E-01  0.1387962E-04     0.520  0.1395424E-04  0.1458442E-02  0.1055969E-04
    18.941  0.1057047E-03  0.1668368E-01  0.1387308E-04     0.520  0.1396120E-04  0.1457977E-02  0.1054207E-04
    18.944  0.1057442E-03  0.1668596E-01  0.1386695E-04     0.521  0.1396897E-04  0.1457429E-02  0.1052451E-04
    18.948  0.1057842E-03  0.1668823E-01  0.1385999E-04     0.521  0.1397752E-04  0.1456874E-02  0.1050551E-04
    18.952  0.1058246E-03  0.1669049E-01  0.1385131E-04     0.521  0.1398675E-04  0.1456312E-02  0.1048379E-04
    18.956  0.1058655E-03  0.1669303E-01  0.1384426E-04     0.521  0.1399659E-04  0.1456053E-02  0.1046746E-04
    18.959  0.1059069E-03  0.1669523E-01  0.1383815E-04     0.521  0.1400697E-04  0.1455471E-02  0.1045000E-04
    18.963  0.1059487E-03  0.1669653E-01  0.1383384E-04     0.522  0.1401775E-04  0.1456207E-02  0.1042894E-04
    18.967  0.1059909E-03  0.1669886E-01  0.1382585E-04     0.522  0.1402878E-04  0.1455397E-02  0.1041063E-04
    18.970  0.1060334E-03  0.1670123E-01  0.1381830E-04     0.522  0.1404001E-04  0.1454629E-02  0.1039330E-04
    18.974  0.1060763E-03  0.1670358E-01  0.1381148E-04     0.522  0.1405123E-04  0.1454039E-02  0.1037613E-04
    18.978  0.1061194E-03  0.1670589E-01  0.1380403E-04     0.522  0.1406239E-04  0.1453547E-02  0.1035987E-04
    18.981  0.1061627E-03  0.1670819E-01  0.1380073E-04     0.522  0.1407332E-04  0.1453167E-02  0.1033908E-04
    18.985  0.1062061E-03  0.1671051E-01  0.1379958E-04     0.523  0.1408388E-04  0.1452896E-02  0.1032007E-04
    18.989  0.1062496E-03  0.1671287E-01  0.1379518E-04     0.523  0.1409394E-04  0.1452734E-02  0.1030182E-04
    18.992  0.1062930E-03  0.1671527E-01  0.1378888E-04     0.523  0.1410347E-04  0.1452648E-02  0.1028420E-04
    18.996  0.1063364E-03  0.1671767E-01  0.1378193E-04     0.523  0.1411228E-04  0.1452654E-02  0.1026704E-04
    19.000  0.1063797E-03  0.1672011E-01  0.1377431E-04     0.523  0.1412038E-04  0.1452743E-02  0.1025021E-04
    19.003  0.1064227E-03  0.1672261E-01  0.1376888E-04     0.523  0.1412762E-04  0.1452881E-02  0.1023423E-04
    19.007  0.1064656E-03  0.1672516E-01  0.1376405E-04     0.524  0.1413405E-04  0.1453115E-02  0.1021832E-04
    19.011  0.1065081E-03  0.1672835E-01  0.1375627E-04     0.524  0.1413960E-04  0.1454107E-02  0.1020429E-04
    19.015  0.1065503E-03  0.1673091E-01  0.1375338E-04     0.524  0.1414433E-04  0.1454333E-02  0.1018607E-04
    19.018  0.1065927E-03  0.1673344E-01  0.1374994E-04     0.524  0.1414885E-04  0.1454482E-02  0.1016805E-04
    19.022  0.1066353E-03  0.1673601E-01  0.1374256E-04     0.524  0.1415332E-04  0.1454660E-02  0.1015022E-04
    19.026  0.1066779E-03  0.1673859E-01  0.1373646E-04     0.525  0.1415776E-04  0.1454818E-02  0.1013332E-04
    19.029  0.1067207E-03  0.1673991E-01  0.1373503E-04     0.525  0.1416214E-04  0.1455719E-02  0.1011750E-04
    19.033  0.1067635E-03  0.1674275E-01  0.1373309E-04     0.525  0.1416649E-04  0.1455664E-02  0.1009507E-04
    19.037  0.1068063E-03  0.1674567E-01  0.1372890E-04     0.525  0.1417085E-04  0.1455587E-02  0.1008090E-04
    19.040  0.1068490E-03  0.1674852E-01  0.1371946E-04     0.525  0.1417526E-04  0.1455563E-02  0.1006045E-04
    19.044  0.1068917E-03  0.1675294E-01  0.1372089E-04     0.525  0.1417969E-04  0.1457419E-02  0.1003775E-04
    19.048  0.1069342E-03  0.1675534E-01  0.1371189E-04     0.526  0.1418423E-04  0.1456991E-02  0.1002426E-04
    19.051  0.1069766E-03  0.1675774E-01  0.1370717E-04     0.526  0.1418880E-04  0.1456528E-02  0.1000483E-04
    19.055  0.1070187E-03  0.1676051E-01  0.1369982E-04     0.526  0.1419349E-04  0.1456225E-02  0.9986705E-05
    19.059  0.1070607E-03  0.1676321E-01  0.1369917E-04     0.526  0.1419831E-04  0.1456149E-02  0.9966392E-05
    19.062  0.1071023E-03  0.1676652E-01  0.1369671E-04     0.526  0.1420323E-04  0.1455986E-02  0.9953390E-05
    19.066  0.1071437E-03  0.1676930E-01  0.1368928E-04     0.527  0.1420832E-04  0.1455997E-02  0.9935358E-05
    19.070  0.1071848E-03  0.1677210E-01  0.1368112E-04     0.527  0.1421353E-04  0.1456019E-02  0.9917931E-05
    19.074  0.1072256E-03  0.1677499E-01  0.1367246E-04     0.527  0.1421886E-04  0.1456036E-02  0.9899853E-05
    19.077  0.1072663E-03  0.1677760E-01  0.1366290E-04     0.527  0.1422425E-04  0.1456181E-02  0.9879757E-05
    19.081  0.1073070E-03  0.1678063E-01  0.1365454E-04     0.527  0.1422965E-04  0.1456222E-02  0.9860307E-05
    19.085  0.1073478E-03  0.1678367E-01  0.1365070E-04     0.527  0.1423504E-04  0.1456266E-02  0.9839932E-05
    19.088  0.1073885E-03  0.1678662E-01  0.1364997E-04     0.528  0.1424045E-04  0.1456212E-02  0.9819489E-05
    19.092  0.1074292E-03  0.1678965E-01  0.1364346E-04     0.528  0.1424584E-04  0.1456270E-02  0.9801819E-05
    19.096  0.1074700E-03  0.1679265E-01  0.1363670E-04     0.528  0.1425123E-04  0.1456328E-02  0.9785212E-05
    19.099  0.1075108E-03  0.1679561E-01  0.1362941E-04     0.528  0.1425664E-04  0.1456356E-02  0.9767395E-05
    19.103  0.1075515E-03  0.1679856E-01  0.1362273E-04     0.528  0.1426203E-04  0.1456386E-02  0.9750466E-05
    19.107  0.1075923E-03  0.1680146E-01  0.1361648E-04     0.528  0.1426743E-04  0.1456400E-02  0.9734010E-05
    19.110  0.1076331E-03  0.1680438E-01  0.1361037E-04     0.529  0.1427282E-04  0.1456443E-02  0.9717699E-05
    19.114  0.1076738E-03  0.1680730E-01  0.1360763E-04     0.529  0.1427822E-04  0.1456493E-02  0.9699958E-05
    19.118  0.1077146E-03  0.1681021E-01  0.1360187E-04     0.529  0.1428363E-04  0.1456530E-02  0.9683590E-05
    19.121  0.1077554E-03  0.1681310E-01  0.1359395E-04     0.529  0.1428901E-04  0.1456557E-02  0.9664241E-05
    19.125  0.1077962E-03  0.1681600E-01  0.1358986E-04     0.529  0.1429441E-04  0.1456572E-02  0.9646929E-05
    19.129  0.1078370E-03  0.1681888E-01  0.1358449E-04     0.530  0.1429982E-04  0.1456563E-02  0.9631820E-05
    19.133  0.1078778E-03  0.1682176E-01  0.1357870E-04     0.530  0.1430524E-04  0.1456594E-02  0.9616403E-05
    19.136  0.1079187E-03  0.1682467E-01  0.1357245E-04     0.530  0.1431064E-04  0.1456637E-02  0.9600548E-05
    19.140  0.1079595E-03  0.1682759E-01  0.1356609E-04     0.530  0.1431603E-04  0.1456671E-02  0.9584361E-05
    19.144  0.1080003E-03  0.1683069E-01  0.1356069E-04     0.530  0.1432144E-04  0.1456930E-02  0.9567271E-05
    19.147  0.1080412E-03  0.1683336E-01  0.1355426E-04     0.530  0.1432683E-04  0.1456971E-02  0.9552119E-05
    19.151  0.1080820E-03  0.1683617E-01  0.1354685E-04     0.531  0.1433224E-04  0.1457001E-02  0.9536950E-05
    19.155  0.1081229E-03  0.1683916E-01  0.1354126E-04     0.531  0.1433765E-04  0.1456950E-02  0.9521511E-05
    19.158  0.1081637E-03  0.1684214E-01  0.1353661E-04     0.531  0.1434302E-04  0.1456937E-02  0.9507157E-05
    19.162  0.1082046E-03  0.1684507E-01  0.1353129E-04     0.531  0.1434844E-04  0.1456930E-02  0.9491954E-05
    19.166  0.1082455E-03  0.1684796E-01  0.1352657E-04     0.531  0.1435384E-04  0.1456933E-02  0.9478319E-05
    19.169  0.1082863E-03  0.1685084E-01  0.1351808E-04     0.532  0.1435926E-04  0.1456936E-02  0.9463134E-05
    19.173  0.1083272E-03  0.1685373E-01  0.1351321E-04     0.532  0.1436465E-04  0.1456946E-02  0.9445594E-05
    19.177  0.1083681E-03  0.1685661E-01  0.1350344E-04     0.532  0.1437006E-04  0.1456954E-02  0.9429651E-05
    19.180  0.1084090E-03  0.1685951E-01  0.1349580E-04     0.532  0.1437550E-04  0.1456995E-02  0.9412602E-05
    19.184  0.1084499E-03  0.1686240E-01  0.1348871E-04     0.532  0.1438088E-04  0.1456993E-02  0.9395250E-05
    19.188  0.1084909E-03  0.1686526E-01  0.1347998E-04     0.532  0.1438627E-04  0.1456978E-02  0.9375246E-05
    19.191  0.1085318E-03  0.1686814E-01  0.1347533E-04     0.533  0.1439170E-04  0.1456987E-02  0.9356785E-05
    19.195  0.1085727E-03  0.1687103E-01  0.1346796E-04     0.533  0.1439710E-04  0.1456998E-02  0.9336239E-05
    19.199  0.1086136E-03  0.1687388E-01  0.1345831E-04     0.533  0.1440252E-04  0.1457009E-02  0.9314327E-05
    19.203  0.1086546E-03  0.1687717E-01  0.1344728E-04     0.533  0.1440791E-04  0.1457730E-02  0.9298775E-05
    19.206  0.1086955E-03  0.1687996E-01  0.1344112E-04     0.533  0.1441332E-04  0.1457614E-02  0.9283645E-05
    19.210  0.1087365E-03  0.1688275E-01  0.1343453E-04     0.534  0.1441873E-04  0.1457456E-02  0.9267823E-05
    19.214  0.1087774E-03  0.1688559E-01  0.1342741E-04     0.534  0.1442406E-04  0.1457386E-02  0.9251438E-05
    19.217  0.1088177E-03  0.1688842E-01  0.1342004E-04     0.534  0.1442862E-04  0.1457317E-02  0.9234883E-05
    19.221  0.1088574E-03  0.1689128E-01  0.1341283E-04     0.534  0.1443234E-04  0.1457255E-02  0.9218310E-05
    19.225  0.1088966E-03  0.1689543E-01  0.1340770E-04     0.534  0.1443525E-04  0.1456837E-02  0.9208109E-05
    19.228  0.1089351E-03  0.1689782E-01  0.1339697E-04     0.534  0.1443736E-04  0.1456786E-02  0.9183628E-05
    19.232  0.1089732E-03  0.1690023E-01  0.1339190E-04     0.535  0.1443881E-04  0.1456698E-02  0.9163315E-05
    19.236  0.1090109E-03  0.1690274E-01  0.1338452E-04     0.535  0.1443970E-04  0.1456542E-02  0.9145596E-05
    19.239  0.1090481E-03  0.1690534E-01  0.1337718E-04     0.535  0.1444006E-04  0.1456295E-02  0.9128296E-05
    19.243  0.1090851E-03  0.1690789E-01  0.1336996E-04     0.535  0.1444007E-04  0.1455984E-02  0.9111138E-05
    19.247  0.1091219E-03  0.1691041E-01  0.1336470E-04     0.535  0.1443978E-04  0.1455594E-02  0.9097650E-05
    19.250  0.1091586E-03  0.1691253E-01  0.1335915E-04     0.535  0.1443942E-04  0.1454628E-02  0.9082360E-05
    19.254  0.1091954E-03  0.1691499E-01  0.1335215E-04     0.536  0.1443899E-04  0.1454059E-02  0.9066837E-05
    19.258  0.1092322E-03  0.1691743E-01  0.1334466E-04     0.536  0.1443876E-04  0.1453468E-02  0.9050930E-05
    19.262  0.1092692E-03  0.1692033E-01  0.1333760E-04     0.536  0.1443875E-04  0.1453425E-02  0.9036329E-05
    19.265  0.1093065E-03  0.1692241E-01  0.1333185E-04     0.536  0.1443914E-04  0.1452405E-02  0.9019559E-05
    19.269  0.1093442E-03  0.1692442E-01  0.1332763E-04     0.536  0.1444001E-04  0.1451301E-02  0.9003004E-05
    19.273  0.1093823E-03  0.1692639E-01  0.1332272E-04     0.537  0.1444145E-04  0.1450163E-02  0.8985950E-05
    19.276  0.1094210E-03  0.1692830E-01  0.1331682E-04     0.537  0.1444361E-04  0.1448985E-02  0.8968857E-05
    19.280  0.1094602E-03  0.1693034E-01  0.1359562E-04     0.537  0.1444652E-04  0.1448305E-02  0.8827440E-05
    19.284  0.1095000E-03  0.1693251E-01  0.1393575E-04     0.537  0.1445020E-04  0.1447446E-02  0.8714421E-05
    19.287  0.1095404E-03  0.1693466E-01  0.1429224E-04     0.537  0.1445473E-04  0.1446510E-02  0.8663265E-05
    19.291  0.1095815E-03  0.1693682E-01  0.1466189E-04     0.537  0.1446016E-04  0.1445606E-02  0.8683419E-05
    19.295  0.1096232E-03  0.1693893E-01  0.1504362E-04     0.538  0.1446641E-04  0.1444725E-02  0.8781571E-05
    19.298  0.1096656E-03  0.1694103E-01  0.1542754E-04     0.538  0.1447353E-04  0.1443795E-02  0.8956050E-05
    19.302  0.1097086E-03  0.1694439E-01  0.1581560E-04     0.538  0.1448142E-04  0.1442607E-02  0.9208182E-05
    19.306  0.1097521E-03  0.1694611E-01  0.1619479E-04     0.538  0.1449010E-04  0.1441783E-02  0.9515041E-05
    19.309  0.1097962E-03  0.1694786E-01  0.1656897E-04     0.538  0.1449941E-04  0.1440904E-02  0.9875659E-05
    19.313  0.1098406E-03  0.1694980E-01  0.1692712E-04     0.539  0.1450933E-04  0.1440042E-02  0.1026895E-04
    19.317  0.1098855E-03  0.1695182E-01  0.1727249E-04     0.539  0.1451975E-04  0.1439186E-02  0.1068798E-04
    19.320  0.1099306E-03  0.1695394E-01  0.1759206E-04     0.539  0.1453052E-04  0.1438337E-02  0.1110582E-04
    19.324  0.1099760E-03  0.1695615E-01  0.1788959E-04     0.539  0.1454152E-04  0.1437552E-02  0.1151767E-04
    19.328  0.1100214E-03  0.1695827E-01  0.1815520E-04     0.539  0.1455267E-04  0.1436831E-02  0.1190205E-04
    19.332  0.1100668E-03  0.1696058E-01  0.1839151E-04     0.539  0.1456382E-04  0.1436122E-02  0.1225578E-04
    19.335  0.1101121E-03  0.1696294E-01  0.1858941E-04     0.540  0.1457482E-04  0.1435470E-02  0.1255977E-04
    19.339  0.1101572E-03  0.1696534E-01  0.1874912E-04     0.540  0.1458556E-04  0.1434881E-02  0.1280929E-04
    19.343  0.1102021E-03  0.1696779E-01  0.1886997E-04     0.540  0.1459593E-04  0.1434353E-02  0.1299812E-04
    19.346  0.1102466E-03  0.1697026E-01  0.1895671E-04     0.540  0.1460579E-04  0.1433892E-02  0.1313391E-04
    19.350  0.1102907E-03  0.1697280E-01  0.1899350E-04     0.540  0.1461507E-04  0.1433530E-02  0.1319026E-04
    19.354  0.1103342E-03  0.1697542E-01  0.1899140E-04     0.541  0.1462365E-04  0.1433236E-02  0.1318261E-04
    19.357  0.1103772E-03  0.1697806E-01  0.1894644E-04     0.541  0.1463148E-04  0.1432993E-02  0.1310465E-04
    19.361  0.1104196E-03  0.1698076E-01  0.1886266E-04     0.541  0.1463852E-04  0.1432858E-02  0.1296322E-04
    19.365  0.1104614E-03  0.1698354E-01  0.1873958E-04     0.541  0.1464467E-04  0.1432795E-02  0.1275823E-04
    19.368  0.1105026E-03  0.1698637E-01  0.1858880E-04     0.541  0.1465010E-04  0.1432744E-02  0.1251062E-04
    19.372  0.1105438E-03  0.1698921E-01  0.1845722E-04     0.541  0.1465546E-04  0.1432723E-02  0.1229614E-04
    19.376  0.1105850E-03  0.1699205E-01  0.1834901E-04     0.542  0.1466080E-04  0.1432698E-02  0.1212044E-04
    19.379  0.1106262E-03  0.1699489E-01  0.1825829E-04     0.542  0.1466613E-04  0.1432661E-02  0.1197446E-04
    19.383  0.1106670E-03  0.1699778E-01  0.1818504E-04     0.542  0.1467101E-04  0.1432674E-02  0.1185604E-04
    19.387  0.1107075E-03  0.1700261E-01  0.1812285E-04     0.542  0.1467545E-04  0.1435083E-02  0.1175529E-04
    19.390  0.1107475E-03  0.1700494E-01  0.1807545E-04     0.542  0.1467939E-04  0.1434436E-02  0.1167756E-04
    19.394  0.1107871E-03  0.1700730E-01  0.1803939E-04     0.542  0.1468291E-04  0.1433822E-02  0.1161722E-04
    19.398  0.1108264E-03  0.1700984E-01  0.1800982E-04     0.543  0.1468603E-04  0.1433406E-02  0.1156707E-04
    19.402  0.1108655E-03  0.1701252E-01  0.1798177E-04     0.543  0.1468880E-04  0.1433189E-02  0.1152007E-04
    19.405  0.1109043E-03  0.1701525E-01  0.1795637E-04     0.543  0.1469130E-04  0.1433047E-02  0.1147753E-04
    19.409  0.1109429E-03  0.1701802E-01  0.1793580E-04     0.543  0.1469360E-04  0.1432935E-02  0.1143813E-04
    19.413  0.1109814E-03  0.1702079E-01  0.1791525E-04     0.543  0.1469574E-04  0.1432804E-02  0.1140200E-04
    19.416  0.1110199E-03  0.1702354E-01  0.1789918E-04     0.544  0.1469781E-04  0.1432705E-02  0.1136749E-04
    19.420  0.1110583E-03  0.1702627E-01  0.1788313E-04     0.544  0.1469989E-04  0.1432570E-02  0.1133479E-04
    19.424  0.1110969E-03  0.1702897E-01  0.1786667E-04     0.544  0.1470207E-04  0.1432393E-02  0.1130353E-04
    19.427  0.1111355E-03  0.1703165E-01  0.1784979E-04     0.544  0.1470441E-04  0.1432192E-02  0.1127364E-04
    19.431  0.1111744E-03  0.1703428E-01  0.1783276E-04     0.544  0.1470696E-04  0.1431943E-02  0.1124474E-04
    19.435  0.1112136E-03  0.1703688E-01  0.1781701E-04     0.544  0.1470982E-04  0.1431657E-02  0.1121821E-04
    19.438  0.1112531E-03  0.1703943E-01  0.1780099E-04     0.545  0.1471307E-04  0.1431324E-02  0.1119114E-04
    19.442  0.1112929E-03  0.1704199E-01  0.1778754E-04     0.545  0.1471667E-04  0.1430954E-02  0.1116498E-04
    19.446  0.1113331E-03  0.1704451E-01  0.1777403E-04     0.545  0.1472075E-04  0.1430541E-02  0.1113743E-04
    19.449  0.1113737E-03  0.1704698E-01  0.1776494E-04     0.545  0.1472528E-04  0.1430091E-02  0.1110953E-04
    19.453  0.1114148E-03  0.1704944E-01  0.1775825E-04     0.545  0.1473033E-04  0.1429601E-02  0.1107702E-04
    19.457  0.1114563E-03  0.1705185E-01  0.1774516E-04     0.546  0.1473588E-04  0.1429056E-02  0.1104742E-04
    19.461  0.1114982E-03  0.1705426E-01  0.1773816E-04     0.546  0.1474189E-04  0.1428531E-02  0.1101307E-04
    19.464  0.1115406E-03  0.1705665E-01  0.1772689E-04     0.546  0.1474842E-04  0.1428009E-02  0.1098530E-04
    19.468  0.1115833E-03  0.1705905E-01  0.1771211E-04     0.546  0.1475538E-04  0.1427504E-02  0.1096228E-04
    19.472  0.1116264E-03  0.1706143E-01  0.1769804E-04     0.546  0.1476275E-04  0.1426969E-02  0.1093808E-04
    19.475  0.1116699E-03  0.1706381E-01  0.1768425E-04     0.546  0.1477050E-04  0.1426436E-02  0.1091462E-04
    19.479  0.1117136E-03  0.1706621E-01  0.1767048E-04     0.547  0.1477857E-04  0.1425925E-02  0.1089177E-04
    19.483  0.1117575E-03  0.1706861E-01  0.1765694E-04     0.547  0.1478688E-04  0.1425430E-02  0.1086950E-04
    19.486  0.1118016E-03  0.1707106E-01  0.1764608E-04     0.547  0.1479537E-04  0.1424980E-02  0.1084532E-04
    19.490  0.1118458E-03  0.1707359E-01  0.1763461E-04     0.547  0.1480397E-04  0.1424605E-02  0.1082207E-04
    19.494  0.1118900E-03  0.1707612E-01  0.1762319E-04     0.547  0.1481257E-04  0.1424246E-02  0.1080024E-04
    19.497  0.1119341E-03  0.1707877E-01  0.1761154E-04     0.548  0.1482118E-04  0.1423897E-02  0.1077855E-04
    19.501  0.1119782E-03  0.1708135E-01  0.1759666E-04     0.548  0.1482961E-04  0.1423623E-02  0.1075862E-04
    19.505  0.1120221E-03  0.1708397E-01  0.1758916E-04     0.548  0.1483788E-04  0.1423394E-02  0.1073756E-04
    19.508  0.1120658E-03  0.1708665E-01  0.1758188E-04     0.548  0.1484585E-04  0.1423181E-02  0.1071671E-04
    19.512  0.1121092E-03  0.1708937E-01  0.1757281E-04     0.548  0.1485352E-04  0.1423031E-02  0.1069665E-04
    19.516  0.1121523E-03  0.1709219E-01  0.1756357E-04     0.548  0.1486080E-04  0.1422938E-02  0.1067657E-04
    19.519  0.1121950E-03  0.1709501E-01  0.1755406E-04     0.549  0.1486764E-04  0.1422892E-02  0.1065656E-04
    19.523  0.1122374E-03  0.1709792E-01  0.1754058E-04     0.549  0.1487404E-04  0.1422908E-02  0.1063744E-04
    19.527  0.1122793E-03  0.1710085E-01  0.1753561E-04     0.549  0.1487994E-04  0.1422970E-02  0.1061689E-04
    19.530  0.1123208E-03  0.1710380E-01  0.1752976E-04     0.549  0.1488537E-04  0.1423089E-02  0.1059689E-04
    19.534  0.1123623E-03  0.1710672E-01  0.1752059E-04     0.549  0.1489071E-04  0.1423188E-02  0.1057841E-04
    19.538  0.1124037E-03  0.1710962E-01  0.1751044E-04     0.550  0.1489604E-04  0.1423234E-02  0.1055939E-04
    19.542  0.1124452E-03  0.1711250E-01  0.1750175E-04     0.550  0.1490139E-04  0.1423270E-02  0.1054080E-04
    19.545  0.1124867E-03  0.1711576E-01  0.1748833E-04     0.550  0.1490672E-04  0.1423049E-02  0.1052304E-04
    19.549  0.1125282E-03  0.1711852E-01  0.1748401E-04     0.550  0.1491210E-04  0.1423124E-02  0.1050591E-04
    19.553  0.1125697E-03  0.1712128E-01  0.1748097E-04     0.550  0.1491741E-04  0.1423182E-02  0.1048995E-04
    19.556  0.1126111E-03  0.1712405E-01  0.1748065E-04     0.550  0.1492276E-04  0.1423197E-02  0.1047370E-04
    19.560  0.1126527E-03  0.1712686E-01  0.1747788E-04     0.551  0.1492811E-04  0.1423164E-02  0.1045795E-04
    19.564  0.1126942E-03  0.1712968E-01  0.1747337E-04     0.551  0.1493346E-04  0.1423161E-02  0.1044279E-04
    19.567  0.1127357E-03  0.1713248E-01  0.1746986E-04     0.551  0.1493881E-04  0.1423157E-02  0.1042955E-04
    19.571  0.1127772E-03  0.1713529E-01  0.1746587E-04     0.551  0.1494413E-04  0.1423144E-02  0.1041498E-04
    19.575  0.1128186E-03  0.1713809E-01  0.1746159E-04     0.551  0.1494924E-04  0.1423157E-02  0.1040027E-04
    19.578  0.1128593E-03  0.1714095E-01  0.1745721E-04     0.552  0.1495353E-04  0.1423212E-02  0.1038544E-04
    19.582  0.1128995E-03  0.1714385E-01  0.1745275E-04     0.552  0.1495702E-04  0.1423292E-02  0.1037043E-04
    19.586  0.1129391E-03  0.1714677E-01  0.1744811E-04     0.552  0.1495979E-04  0.1423385E-02  0.1035532E-04
    19.589  0.1129782E-03  0.1714967E-01  0.1744330E-04     0.552  0.1496183E-04  0.1423470E-02  0.1034017E-04
    19.593  0.1130169E-03  0.1715248E-01  0.1743609E-04     0.552  0.1496328E-04  0.1423671E-02  0.1032542E-04
    19.597  0.1130551E-03  0.1715540E-01  0.1743347E-04     0.552  0.1496419E-04  0.1423825E-02  0.1030809E-04
    19.600  0.1130931E-03  0.1715836E-01  0.1742880E-04     0.553  0.1496469E-04  0.1423853E-02  0.1029377E-04
    19.604  0.1131308E-03  0.1716130E-01  0.1742388E-04     0.553  0.1496484E-04  0.1423892E-02  0.1027953E-04
    19.608  0.1131684E-03  0.1716418E-01  0.1742219E-04     0.553  0.1496483E-04  0.1423913E-02  0.1026110E-04
    19.612  0.1132059E-03  0.1716705E-01  0.1741889E-04     0.553  0.1496474E-04  0.1423917E-02  0.1024514E-04
    19.615  0.1132435E-03  0.1716987E-01  0.1741478E-04     0.553  0.1496466E-04  0.1423876E-02  0.1023031E-04
    19.619  0.1132812E-03  0.1717261E-01  0.1741315E-04     0.554  0.1496478E-04  0.1423769E-02  0.1021239E-04
    19.623  0.1133191E-03  0.1717534E-01  0.1741023E-04     0.554  0.1496516E-04  0.1423655E-02  0.1019640E-04
    19.626  0.1133573E-03  0.1717801E-01  0.1740700E-04     0.554  0.1496592E-04  0.1423464E-02  0.1018114E-04
    19.630  0.1133959E-03  0.1718064E-01  0.1740327E-04     0.554  0.1496718E-04  0.1423228E-02  0.1016651E-04
    19.634  0.1134349E-03  0.1718321E-01  0.1739930E-04     0.554  0.1496904E-04  0.1422905E-02  0.1015226E-04
    19.637  0.1134744E-03  0.1718573E-01  0.1739509E-04     0.554  0.1497159E-04  0.1422543E-02  0.1013831E-04
    19.641  0.1135145E-03  0.1718821E-01  0.1739071E-04     0.555  0.1497480E-04  0.1422141E-02  0.1012466E-04
    19.645  0.1135551E-03  0.1719049E-01  0.1738898E-04     0.555  0.1497883E-04  0.1421766E-02  0.1011066E-04
    19.648  0.1135964E-03  0.1719293E-01  0.1738436E-04     0.555  0.1498365E-04  0.1421233E-02  0.1009742E-04
    19.652  0.1136383E-03  0.1719537E-01  0.1737964E-04     0.555  0.1498928E-04  0.1420665E-02  0.1008419E-04
    19.656  0.1136808E-03  0.1719775E-01  0.1737636E-04     0.555  0.1499571E-04  0.1420066E-02  0.1007255E-04
    19.659  0.1137238E-03  0.1720010E-01  0.1737274E-04     0.556  0.1500291E-04  0.1419468E-02  0.1005977E-04
    19.663  0.1137675E-03  0.1720252E-01  0.1737212E-04     0.556  0.1501089E-04  0.1418729E-02  0.1005168E-04
    19.667  0.1138116E-03  0.1720484E-01  0.1736791E-04     0.556  0.1501953E-04  0.1418163E-02  0.1003789E-04
    19.670  0.1138562E-03  0.1720716E-01  0.1736378E-04     0.556  0.1502879E-04  0.1417581E-02  0.1002373E-04
    19.674  0.1139012E-03  0.1720949E-01  0.1736084E-04     0.556  0.1503854E-04  0.1416978E-02  0.1001041E-04
    19.678  0.1139466E-03  0.1721183E-01  0.1735386E-04     0.556  0.1504877E-04  0.1416397E-02  0.1000061E-04
    19.682  0.1139921E-03  0.1721436E-01  0.1735457E-04     0.557  0.1505927E-04  0.1415748E-02  0.9985433E-05
    19.685  0.1140378E-03  0.1721662E-01  0.1735173E-04     0.557  0.1506996E-04  0.1415266E-02  0.9969959E-05
    19.689  0.1140836E-03  0.1721905E-01  0.1734865E-04     0.557  0.1508072E-04  0.1414796E-02  0.9955447E-05
    19.693  0.1141294E-03  0.1722123E-01  0.1734710E-04     0.557  0.1509151E-04  0.1414748E-02  0.9938946E-05
    19.696  0.1141750E-03  0.1722379E-01  0.1734652E-04     0.557  0.1510208E-04  0.1414338E-02  0.9925024E-05
    19.700  0.1142205E-03  0.1722636E-01  0.1734522E-04     0.558  0.1511241E-04  0.1413899E-02  0.9913982E-05
    19.704  0.1142656E-03  0.1722898E-01  0.1734185E-04     0.558  0.1512232E-04  0.1413558E-02  0.9901474E-05
    19.707  0.1143104E-03  0.1723168E-01  0.1733765E-04     0.558  0.1513174E-04  0.1413309E-02  0.9888400E-05
    19.711  0.1143548E-03  0.1723439E-01  0.1733452E-04     0.558  0.1514056E-04  0.1413138E-02  0.9875083E-05
    19.715  0.1143986E-03  0.1723721E-01  0.1733090E-04     0.558  0.1514870E-04  0.1413070E-02  0.9861774E-05
    19.718  0.1144420E-03  0.1724005E-01  0.1732940E-04     0.558  0.1515615E-04  0.1413051E-02  0.9851953E-05
    19.722  0.1144847E-03  0.1724292E-01  0.1732604E-04     0.559  0.1516280E-04  0.1413081E-02  0.9839344E-05
    19.726  0.1145269E-03  0.1724585E-01  0.1732260E-04     0.559  0.1516867E-04  0.1413163E-02  0.9827052E-05
    19.729  0.1145687E-03  0.1724876E-01  0.1731774E-04     0.559  0.1517401E-04  0.1413240E-02  0.9812526E-05
    19.733  0.1146104E-03  0.1725163E-01  0.1731406E-04     0.559  0.1517934E-04  0.1413290E-02  0.9799540E-05
    19.737  0.1146523E-03  0.1725450E-01  0.1731259E-04     0.559  0.1518470E-04  0.1413341E-02  0.9785660E-05
    19.740  0.1146941E-03  0.1725736E-01  0.1731194E-04     0.560  0.1519004E-04  0.1413393E-02  0.9768564E-05
    19.744  0.1147359E-03  0.1726020E-01  0.1730841E-04     0.560  0.1519535E-04  0.1413413E-02  0.9752983E-05
    19.748  0.1147777E-03  0.1726305E-01  0.1730781E-04     0.560  0.1520071E-04  0.1413386E-02  0.9740832E-05
    19.751  0.1148195E-03  0.1726586E-01  0.1730489E-04     0.560  0.1520604E-04  0.1413355E-02  0.9727371E-05
    19.755  0.1148614E-03  0.1726866E-01  0.1730091E-04     0.560  0.1521138E-04  0.1413325E-02  0.9714324E-05
    19.759  0.1149032E-03  0.1727144E-01  0.1729628E-04     0.560  0.1521672E-04  0.1413265E-02  0.9701420E-05
    19.763  0.1149450E-03  0.1727423E-01  0.1729468E-04     0.561  0.1522206E-04  0.1413227E-02  0.9687858E-05
    19.766  0.1149869E-03  0.1727701E-01  0.1729275E-04     0.561  0.1522740E-04  0.1413177E-02  0.9674417E-05
    19.770  0.1150287E-03  0.1727978E-01  0.1728921E-04     0.561  0.1523275E-04  0.1413112E-02  0.9661075E-05
    19.774  0.1150706E-03  0.1728255E-01  0.1728456E-04     0.561  0.1523808E-04  0.1413030E-02  0.9647638E-05
    19.777  0.1151125E-03  0.1728531E-01  0.1728020E-04     0.561  0.1524341E-04  0.1412936E-02  0.9634347E-05
    19.781  0.1151544E-03  0.1728813E-01  0.1727831E-04     0.562  0.1524877E-04  0.1412897E-02  0.9620625E-05
    19.785  0.1151963E-03  0.1729097E-01  0.1727526E-04     0.562  0.1525409E-04  0.1412851E-02  0.9607124E-05
    19.788  0.1152382E-03  0.1729375E-01  0.1727185E-04     0.562  0.1525947E-04  0.1412788E-02  0.9593894E-05
    19.792  0.1152800E-03  0.1729659E-01  0.1726753E-04     0.562  0.1526479E-04  0.1412760E-02  0.9581010E-05
    19.796  0.1153220E-03  0.1729940E-01  0.1726443E-04     0.562  0.1527014E-04  0.1412719E-02  0.9567831E-05
    19.799  0.1153639E-03  0.1730323E-01  0.1725479E-04     0.562  0.1527551E-04  0.1413832E-02  0.9557495E-05
    19.803  0.1154058E-03  0.1730578E-01  0.1725488E-04     0.563  0.1528084E-04  0.1413509E-02  0.9539383E-05
    19.807  0.1154477E-03  0.1730833E-01  0.1725455E-04     0.563  0.1528618E-04  0.1413175E-02  0.9526087E-05
    19.810  0.1154896E-03  0.1731122E-01  0.1725099E-04     0.563  0.1529151E-04  0.1412757E-02  0.9512922E-05
    19.814  0.1155316E-03  0.1731387E-01  0.1725119E-04     0.563  0.1529686E-04  0.1412631E-02  0.9498914E-05
    19.818  0.1155735E-03  0.1731651E-01  0.1724922E-04     0.563  0.1530222E-04  0.1412534E-02  0.9484991E-05
    19.821  0.1156155E-03  0.1731921E-01  0.1724610E-04     0.564  0.1530759E-04  0.1412407E-02  0.9469031E-05
    19.825  0.1156575E-03  0.1732194E-01  0.1724376E-04     0.564  0.1531292E-04  0.1412311E-02  0.9454423E-05
    19.829  0.1156994E-03  0.1732448E-01  0.1724053E-04     0.564  0.1531825E-04  0.1412031E-02  0.9441689E-05
    19.832  0.1157414E-03  0.1732721E-01  0.1723572E-04     0.564  0.1532360E-04  0.1411949E-02  0.9427889E-05
    19.836  0.1157834E-03  0.1732935E-01  0.1723664E-04     0.564  0.1532897E-04  0.1412289E-02  0.9413517E-05
    19.840  0.1158253E-03  0.1733214E-01  0.1722955E-04     0.564  0.1533429E-04  0.1412225E-02  0.9400279E-05
    19.844  0.1158673E-03  0.1733500E-01  0.1722446E-04     0.565  0.1533964E-04  0.1412144E-02  0.9387003E-05
    19.847  0.1159093E-03  0.1733782E-01  0.1722010E-04     0.565  0.1534499E-04  0.1412065E-02  0.9373745E-05
    19.851  0.1159513E-03  0.1734065E-01  0.1721564E-04     0.565  0.1535036E-04  0.1412014E-02  0.9360361E-05
    19.855  0.1159933E-03  0.1734347E-01  0.1721225E-04     0.565  0.1535568E-04  0.1411961E-02  0.9347738E-05
    19.858  0.1160353E-03  0.1734627E-01  0.1720796E-04     0.565  0.1536103E-04  0.1411894E-02  0.9334853E-05
    19.862  0.1160774E-03  0.1734908E-01  0.1720342E-04     0.566  0.1536638E-04  0.1411844E-02  0.9322017E-05
    19.866  0.1161194E-03  0.1735188E-01  0.1719859E-04     0.566  0.1537172E-04  0.1411772E-02  0.9308942E-05
    19.869  0.1161614E-03  0.1735465E-01  0.1719402E-04     0.566  0.1537706E-04  0.1411707E-02  0.9295340E-05
    19.873  0.1162034E-03  0.1735744E-01  0.1718997E-04     0.566  0.1538241E-04  0.1411667E-02  0.9281727E-05
    19.877  0.1162455E-03  0.1736024E-01  0.1718592E-04     0.566  0.1538776E-04  0.1411649E-02  0.9268315E-05
    19.880  0.1162875E-03  0.1736472E-01  0.1718519E-04     0.566  0.1539312E-04  0.1413553E-02  0.9254990E-05
    19.884  0.1163296E-03  0.1736714E-01  0.1718262E-04     0.567  0.1539848E-04  0.1413122E-02  0.9241745E-05
    19.888  0.1163717E-03  0.1736951E-01  0.1718180E-04     0.567  0.1540383E-04  0.1412605E-02  0.9234007E-05
    19.891  0.1164137E-03  0.1737198E-01  0.1718064E-04     0.567  0.1540917E-04  0.1412252E-02  0.9225962E-05
    19.895  0.1164558E-03  0.1737457E-01  0.1717891E-04     0.567  0.1541454E-04  0.1412026E-02  0.9213005E-05
    19.899  0.1164979E-03  0.1737721E-01  0.1717879E-04     0.567  0.1541989E-04  0.1411861E-02  0.9199306E-05
    19.902  0.1165400E-03  0.1737994E-01  0.1717687E-04     0.568  0.1542522E-04  0.1411753E-02  0.9185491E-05
    19.906  0.1165821E-03  0.1738268E-01  0.1717363E-04     0.568  0.1543060E-04  0.1411706E-02  0.9171444E-05
    19.910  0.1166242E-03  0.1738543E-01  0.1716948E-04     0.568  0.1543592E-04  0.1411635E-02  0.9157505E-05
    19.913  0.1166663E-03  0.1738818E-01  0.1716795E-04     0.568  0.1544131E-04  0.1411580E-02  0.9148622E-05
    19.917  0.1167084E-03  0.1739093E-01  0.1716346E-04     0.568  0.1544668E-04  0.1411532E-02  0.9136127E-05
    19.921  0.1167506E-03  0.1739369E-01  0.1715846E-04     0.568  0.1545201E-04  0.1411495E-02  0.9123257E-05
    19.925  0.1167927E-03  0.1739645E-01  0.1715310E-04     0.569  0.1545734E-04  0.1411446E-02  0.9109885E-05
    19.928  0.1168348E-03  0.1739925E-01  0.1714880E-04     0.569  0.1546271E-04  0.1411402E-02  0.9098703E-05
    19.932  0.1168770E-03  0.1740203E-01  0.1714769E-04     0.569  0.1546807E-04  0.1411346E-02  0.9085493E-05
    19.936  0.1169191E-03  0.1740478E-01  0.1714489E-04     0.569  0.1547343E-04  0.1411265E-02  0.9074016E-05
    19.939  0.1169613E-03  0.1740756E-01  0.1714060E-04     0.569  0.1547877E-04  0.1411231E-02  0.9062045E-05
    19.943  0.1170034E-03  0.1741031E-01  0.1713585E-04     0.570  0.1548412E-04  0.1411180E-02  0.9049359E-05
    19.947  0.1170456E-03  0.1741304E-01  0.1713231E-04     0.570  0.1548950E-04  0.1411109E-02  0.9035804E-05
    19.950  0.1170878E-03  0.1741579E-01  0.1712860E-04     0.570  0.1549483E-04  0.1411044E-02  0.9021983E-05
    19.954  0.1171300E-03  0.1741857E-01  0.1712903E-04     0.570  0.1550020E-04  0.1411013E-02  0.9006050E-05
    19.958  0.1171722E-03  0.1742136E-01  0.1712872E-04     0.570  0.1550556E-04  0.1410979E-02  0.8996509E-05
    19.961  0.1172143E-03  0.1742408E-01  0.1712367E-04     0.570  0.1551089E-04  0.1410908E-02  0.8982730E-05
    19.965  0.1172566E-03  0.1742683E-01  0.1711740E-04     0.571  0.1551628E-04  0.1410825E-02  0.8968845E-05
    19.969  0.1172987E-03  0.1742956E-01  0.1711771E-04     0.571  0.1552161E-04  0.1410750E-02  0.8958512E-05
    19.972  0.1173410E-03  0.1743228E-01  0.1711446E-04     0.571  0.1552697E-04  0.1410690E-02  0.8943653E-05
    19.976  0.1173832E-03  0.1743503E-01  0.1710971E-04     0.571  0.1553235E-04  0.1410623E-02  0.8929123E-05
    19.980  0.1174254E-03  0.1743773E-01  0.1710370E-04     0.571  0.1553768E-04  0.1410541E-02  0.8915171E-05
    19.983  0.1174676E-03  0.1744046E-01  0.1709674E-04     0.572  0.1554303E-04  0.1410476E-02  0.8901585E-05
    19.987  0.1175099E-03  0.1744316E-01  0.1709041E-04     0.572  0.1554839E-04  0.1410409E-02  0.8887246E-05
    19.991  0.1175521E-03  0.1744582E-01  0.1708363E-04     0.572  0.1555375E-04  0.1410285E-02  0.8873705E-05
    19.994  0.1175944E-03  0.1744850E-01  0.1707631E-04     0.572  0.1555912E-04  0.1410166E-02  0.8860403E-05
    19.998  0.1176366E-03  0.1745122E-01  0.1706774E-04     0.572  0.1556449E-04  0.1410100E-02  0.8847289E-05
    20.002  0.1176789E-03  0.1745394E-01  0.1706190E-04     0.572  0.1556985E-04  0.1410052E-02  0.8834151E-05
    20.005  0.1177212E-03  0.1745669E-01  0.1705386E-04     0.573  0.1557519E-04  0.1410005E-02  0.8817809E-05
    20.009  0.1177635E-03  0.1745944E-01  0.1704777E-04     0.573  0.1558056E-04  0.1409966E-02  0.8804972E-05
    20.013  0.1178057E-03  0.1746218E-01  0.1704324E-04     0.573  0.1558593E-04  0.1409934E-02  0.8792392E-05
    20.017  0.1178480E-03  0.1746491E-01  0.1704165E-04     0.573  0.1559126E-04  0.1409899E-02  0.8785023E-05
    20.020  0.1178903E-03  0.1746762E-01  0.1703531E-04     0.573  0.1559666E-04  0.1409865E-02  0.8771883E-05
    20.024  0.1179326E-03  0.1747037E-01  0.1702935E-04     0.574  0.1560198E-04  0.1409838E-02  0.8759664E-05
    20.028  0.1179750E-03  0.1747309E-01  0.1702300E-04     0.574  0.1560736E-04  0.1409784E-02  0.8746838E-05
    20.031  0.1180173E-03  0.1747581E-01  0.1701636E-04     0.574  0.1561274E-04  0.1409719E-02  0.8733713E-05
    20.035  0.1180596E-03  0.1747850E-01  0.1700980E-04     0.574  0.1561808E-04  0.1409637E-02  0.8720490E-05
    20.039  0.1181019E-03  0.1748120E-01  0.1700575E-04     0.574  0.1562343E-04  0.1409575E-02  0.8706539E-05
    20.042  0.1181443E-03  0.1748393E-01  0.1700098E-04     0.575  0.1562880E-04  0.1409539E-02  0.8693509E-05
    20.046  0.1181866E-03  0.1748665E-01  0.1699613E-04     0.575  0.1563416E-04  0.1409520E-02  0.8680604E-05
    20.050  0.1182289E-03  0.1748939E-01  0.1699065E-04     0.575  0.1563953E-04  0.1409511E-02  0.8667540E-05
    20.053  0.1182713E-03  0.1749213E-01  0.1698438E-04     0.575  0.1564490E-04  0.1409480E-02  0.8654356E-05
    20.057  0.1183137E-03  0.1749487E-01  0.1697869E-04     0.575  0.1565025E-04  0.1409383E-02  0.8639999E-05
    20.061  0.1183560E-03  0.1749754E-01  0.1697189E-04     0.575  0.1565562E-04  0.1409351E-02  0.8626834E-05
    20.064  0.1183984E-03  0.1750022E-01  0.1696468E-04     0.576  0.1566096E-04  0.1409341E-02  0.8613599E-05
    20.068  0.1184408E-03  0.1750292E-01  0.1695729E-04     0.576  0.1566633E-04  0.1409286E-02  0.8600388E-05
    20.072  0.1184832E-03  0.1750562E-01  0.1695076E-04     0.576  0.1567172E-04  0.1409223E-02  0.8587194E-05
    20.075  0.1185256E-03  0.1750832E-01  0.1694425E-04     0.576  0.1567708E-04  0.1409178E-02  0.8573959E-05
    20.079  0.1185679E-03  0.1751101E-01  0.1693778E-04     0.576  0.1568245E-04  0.1409163E-02  0.8560958E-05
    20.083  0.1186104E-03  0.1751369E-01  0.1693208E-04     0.577  0.1568780E-04  0.1409114E-02  0.8549388E-05
    20.086  0.1186528E-03  0.1751639E-01  0.1692648E-04     0.577  0.1569316E-04  0.1409073E-02  0.8536955E-05
    20.090  0.1186952E-03  0.1751910E-01  0.1692074E-04     0.577  0.1569854E-04  0.1409035E-02  0.8523969E-05
    20.094  0.1187376E-03  0.1752181E-01  0.1691461E-04     0.577  0.1570394E-04  0.1408968E-02  0.8510995E-05
    20.098  0.1187800E-03  0.1752448E-01  0.1690857E-04     0.577  0.1570926E-04  0.1408914E-02  0.8497736E-05
    20.101  0.1188225E-03  0.1752752E-01  0.1690183E-04     0.577  0.1571463E-04  0.1409278E-02  0.8486875E-05
    20.105  0.1188649E-03  0.1753010E-01  0.1689648E-04     0.578  0.1572001E-04  0.1409120E-02  0.8473021E-05
    20.109  0.1189071E-03  0.1753271E-01  0.1689560E-04     0.578  0.1572547E-04  0.1408944E-02  0.8461409E-05
    20.112  0.1189493E-03  0.1753538E-01  0.1689282E-04     0.578  0.1573098E-04  0.1408806E-02  0.8448893E-05
    20.116  0.1189913E-03  0.1753808E-01  0.1688831E-04     0.578  0.1573656E-04  0.1408642E-02  0.8436403E-05
    20.120  0.1190331E-03  0.1754294E-01  0.1687519E-04     0.578  0.1574219E-04  0.1407227E-02  0.8424207E-05
    20.123  0.1190749E-03  0.1754509E-01  0.1686909E-04     0.579  0.1574783E-04  0.1407465E-02  0.8413704E-05
    20.127  0.1191166E-03  0.1754697E-01  0.1686425E-04     0.579  0.1575361E-04  0.1407865E-02  0.8399170E-05
    20.131  0.1191582E-03  0.1754941E-01  0.1686287E-04     0.579  0.1575937E-04  0.1408157E-02  0.8389650E-05
    20.134  0.1191997E-03  0.1755208E-01  0.1685806E-04     0.579  0.1576515E-04  0.1408064E-02  0.8375630E-05
    20.138  0.1192412E-03  0.1755480E-01  0.1685281E-04     0.579  0.1577097E-04  0.1407955E-02  0.8366266E-05
    20.142  0.1192827E-03  0.1755751E-01  0.1684519E-04     0.579  0.1577679E-04  0.1407845E-02  0.8353417E-05
    20.145  0.1193242E-03  0.1756025E-01  0.1683898E-04     0.580  0.1578262E-04  0.1407729E-02  0.8340264E-05
    20.149  0.1193657E-03  0.1756298E-01  0.1683328E-04     0.580  0.1578844E-04  0.1407616E-02  0.8327444E-05
    20.153  0.1194072E-03  0.1756573E-01  0.1682777E-04     0.580  0.1579424E-04  0.1407491E-02  0.8314978E-05
    20.156  0.1194488E-03  0.1756841E-01  0.1682587E-04     0.580  0.1580002E-04  0.1407391E-02  0.8299045E-05
    20.160  0.1194905E-03  0.1757117E-01  0.1682135E-04     0.580  0.1580577E-04  0.1407274E-02  0.8286108E-05
    20.164  0.1195323E-03  0.1757389E-01  0.1681631E-04     0.581  0.1581151E-04  0.1407148E-02  0.8274035E-05
    20.167  0.1195743E-03  0.1757662E-01  0.1681092E-04     0.581  0.1581715E-04  0.1407062E-02  0.8262458E-05
    20.171  0.1196163E-03  0.1757936E-01  0.1680512E-04     0.581  0.1582275E-04  0.1407007E-02  0.8251174E-05
    20.175  0.1196585E-03  0.1758209E-01  0.1680358E-04     0.581  0.1582831E-04  0.1406978E-02  0.8246827E-05
    20.178  0.1197008E-03  0.1758481E-01  0.1679887E-04     0.581  0.1583377E-04  0.1406930E-02  0.8237231E-05
    20.182  0.1197433E-03  0.1758753E-01  0.1679644E-04     0.582  0.1583918E-04  0.1406888E-02  0.8222644E-05
    20.186  0.1197859E-03  0.1759018E-01  0.1679147E-04     0.582  0.1584451E-04  0.1406784E-02  0.8210283E-05
    20.190  0.1198287E-03  0.1759282E-01  0.1678588E-04     0.582  0.1584979E-04  0.1406700E-02  0.8198411E-05
    20.193  0.1198716E-03  0.1759550E-01  0.1678498E-04     0.582  0.1585503E-04  0.1406667E-02  0.8185902E-05
    20.197  0.1199137E-03  0.1759815E-01  0.1678067E-04     0.582  0.1585900E-04  0.1406559E-02  0.8172086E-05
    20.201  0.1199538E-03  0.1760081E-01  0.1677558E-04     0.582  0.1586039E-04  0.1406457E-02  0.8159838E-05
    20.204  0.1199918E-03  0.1760349E-01  0.1676995E-04     0.583  0.1585921E-04  0.1406361E-02  0.8148197E-05
    20.208  0.1200280E-03  0.1760612E-01  0.1676511E-04     0.583  0.1585570E-04  0.1406242E-02  0.8138315E-05
    20.212  0.1200625E-03  0.1760864E-01  0.1675947E-04     0.583  0.1585006E-04  0.1405994E-02  0.8127253E-05
    20.215  0.1200955E-03  0.1761109E-01  0.1675419E-04     0.583  0.1584250E-04  0.1405665E-02  0.8115591E-05
    20.219  0.1201272E-03  0.1761339E-01  0.1674715E-04     0.583  0.1583343E-04  0.1405186E-02  0.8102406E-05
    20.223  0.1201579E-03  0.1761556E-01  0.1674074E-04     0.584  0.1582311E-04  0.1404548E-02  0.8090109E-05
    20.226  0.1201877E-03  0.1761754E-01  0.1673676E-04     0.584  0.1581197E-04  0.1403727E-02  0.8081603E-05
    20.230  0.1202173E-03  0.1761937E-01  0.1673352E-04     0.584  0.1580036E-04  0.1402716E-02  0.8065859E-05
    20.234  0.1202466E-03  0.1762101E-01  0.1673037E-04     0.584  0.1578871E-04  0.1401466E-02  0.8049726E-05
    20.237  0.1202762E-03  0.1762241E-01  0.1673030E-04     0.584  0.1577744E-04  0.1399974E-02  0.8033427E-05
    20.241  0.1203062E-03  0.1762364E-01  0.1673022E-04     0.584  0.1576687E-04  0.1398242E-02  0.8016934E-05
    20.245  0.1203371E-03  0.1762462E-01  0.1673131E-04     0.585  0.1575745E-04  0.1396294E-02  0.7997601E-05
    20.248  0.1203690E-03  0.1762539E-01  0.1672930E-04     0.585  0.1574944E-04  0.1394114E-02  0.7979935E-05
    20.252  0.1204024E-03  0.1762598E-01  0.1672679E-04     0.585  0.1574321E-04  0.1391733E-02  0.7963416E-05
    20.256  0.1204372E-03  0.1762636E-01  0.1672517E-04     0.585  0.1573900E-04  0.1389172E-02  0.7949410E-05
    20.259  0.1204738E-03  0.1762656E-01  0.1672337E-04     0.585  0.1573699E-04  0.1386420E-02  0.7935554E-05
    20.263  0.1205123E-03  0.1762660E-01  0.1672171E-04     0.586  0.1573737E-04  0.1383500E-02  0.7918485E-05
    20.267  0.1205529E-03  0.1762652E-01  0.1672132E-04     0.586  0.1574025E-04  0.1380482E-02  0.7901768E-05
    20.270  0.1205955E-03  0.1762607E-01  0.1672012E-04     0.586  0.1574568E-04  0.1377424E-02  0.7885964E-05
    20.274  0.1206399E-03  0.1762592E-01  0.1671982E-04     0.586  0.1575397E-04  0.1374284E-02  0.7874711E-05
    20.278  0.1206859E-03  0.1762572E-01  0.1671657E-04     0.586  0.1576505E-04  0.1371121E-02  0.7860270E-05
    20.282  0.1207335E-03  0.1762591E-01  0.1715824E-04     0.586  0.1577884E-04  0.1368398E-02  0.7450646E-05
    20.285  0.1207824E-03  0.1762624E-01  0.1796104E-04     0.587  0.1579515E-04  0.1366201E-02  0.6977861E-05
    20.289  0.1208326E-03  0.1762670E-01  0.1872689E-04     0.587  0.1581370E-04  0.1363905E-02  0.6907735E-05
    20.293  0.1208838E-03  0.1762720E-01  0.1944604E-04     0.587  0.1583425E-04  0.1361725E-02  0.7194798E-05
    20.296  0.1209354E-03  0.1762773E-01  0.2010799E-04     0.587  0.1585677E-04  0.1359633E-02  0.7728176E-05
    20.300  0.1209863E-03  0.1762831E-01  0.2069845E-04     0.587  0.1588160E-04  0.1357667E-02  0.8382968E-05
    20.304  0.1210363E-03  0.1762897E-01  0.2120901E-04     0.588  0.1590818E-04  0.1355819E-02  0.9051921E-05
    20.307  0.1210850E-03  0.1762971E-01  0.2162832E-04     0.588  0.1593620E-04  0.1354143E-02  0.9658229E-05
    20.311  0.1211325E-03  0.1763048E-01  0.2197675E-04     0.588  0.1596505E-04  0.1352681E-02  0.1019943E-04
    20.315  0.1211784E-03  0.1763129E-01  0.2218141E-04     0.588  0.1599431E-04  0.1351464E-02  0.1054119E-04
    20.318  0.1212227E-03  0.1763215E-01  0.2227719E-04     0.588  0.1602337E-04  0.1350436E-02  0.1070534E-04
    20.322  0.1212652E-03  0.1763303E-01  0.2225842E-04     0.589  0.1605174E-04  0.1349643E-02  0.1068119E-04
    20.326  0.1213059E-03  0.1763393E-01  0.2212322E-04     0.589  0.1607899E-04  0.1349154E-02  0.1046659E-04
    20.329  0.1213448E-03  0.1763480E-01  0.2187165E-04     0.589  0.1610456E-04  0.1348942E-02  0.1006907E-04
    20.333  0.1213819E-03  0.1763569E-01  0.2150510E-04     0.589  0.1612802E-04  0.1349013E-02  0.9510358E-05
    20.337  0.1214173E-03  0.1763657E-01  0.2102662E-04     0.589  0.1614904E-04  0.1349353E-02  0.8820666E-05
    20.340  0.1214509E-03  0.1763747E-01  0.2048433E-04     0.589  0.1616724E-04  0.1350014E-02  0.8121612E-05
    20.344  0.1214832E-03  0.1763836E-01  0.1980946E-04     0.590  0.1618241E-04  0.1350976E-02  0.7398505E-05
    20.348  0.1215154E-03  0.1763915E-01  0.1918957E-04     0.590  0.1619589E-04  0.1352126E-02  0.6932040E-05
    20.351  0.1215487E-03  0.1763976E-01  0.1869028E-04     0.590  0.1620856E-04  0.1353399E-02  0.6717433E-05
    20.355  0.1215833E-03  0.1764022E-01  0.1827552E-04     0.590  0.1622027E-04  0.1354777E-02  0.6658499E-05
    20.359  0.1216192E-03  0.1764047E-01  0.1794186E-04     0.590  0.1623091E-04  0.1356265E-02  0.6690072E-05
    20.362  0.1216566E-03  0.1764163E-01  0.1766933E-04     0.591  0.1624032E-04  0.1358869E-02  0.6766330E-05
    20.366  0.1216957E-03  0.1764141E-01  0.1745664E-04     0.591  0.1624851E-04  0.1360334E-02  0.6853989E-05
    20.370  0.1217364E-03  0.1764108E-01  0.1728684E-04     0.591  0.1625534E-04  0.1361870E-02  0.6939890E-05
    20.373  0.1217788E-03  0.1764074E-01  0.1715159E-04     0.591  0.1626087E-04  0.1363551E-02  0.7017616E-05
    20.377  0.1218230E-03  0.1764040E-01  0.1703942E-04     0.591  0.1626499E-04  0.1365373E-02  0.7085556E-05
    20.381  0.1218688E-03  0.1764032E-01  0.1694254E-04     0.591  0.1626779E-04  0.1367676E-02  0.7142804E-05
    20.385  0.1219162E-03  0.1763985E-01  0.1686287E-04     0.592  0.1626929E-04  0.1369543E-02  0.7196394E-05
    20.388  0.1219652E-03  0.1763944E-01  0.1679203E-04     0.592  0.1626953E-04  0.1371474E-02  0.7244275E-05
    20.392  0.1220156E-03  0.1763910E-01  0.1672335E-04     0.592  0.1626869E-04  0.1373468E-02  0.7288522E-05
    20.396  0.1220673E-03  0.1763884E-01  0.1665934E-04     0.592  0.1626687E-04  0.1375495E-02  0.7331518E-05
    20.399  0.1221201E-03  0.1763879E-01  0.1659895E-04     0.592  0.1626416E-04  0.1377412E-02  0.7370998E-05
    20.403  0.1221739E-03  0.1763876E-01  0.1658018E-04     0.593  0.1626073E-04  0.1379449E-02  0.7370161E-05
    20.407  0.1222284E-03  0.1763859E-01  0.1658094E-04     0.593  0.1625676E-04  0.1381034E-02  0.7356559E-05
    20.410  0.1222835E-03  0.1763894E-01  0.1657744E-04     0.593  0.1625242E-04  0.1382958E-02  0.7339031E-05
    20.414  0.1223388E-03  0.1763946E-01  0.1657426E-04     0.593  0.1624784E-04  0.1384756E-02  0.7324372E-05
    20.418  0.1223942E-03  0.1764129E-01  0.1656755E-04     0.593  0.1624330E-04  0.1384740E-02  0.7313510E-05
    20.421  0.1224495E-03  0.1764190E-01  0.1656354E-04     0.594  0.1623886E-04  0.1386704E-02  0.7297459E-05
    20.425  0.1225044E-03  0.1764271E-01  0.1655915E-04     0.594  0.1623482E-04  0.1388460E-02  0.7281507E-05
    20.429  0.1225587E-03  0.1764384E-01  0.1655505E-04     0.594  0.1623123E-04  0.1389864E-02  0.7266249E-05
    20.432  0.1226122E-03  0.1764569E-01  0.1655137E-04     0.594  0.1622829E-04  0.1390981E-02  0.7251861E-05
    20.436  0.1226647E-03  0.1764737E-01  0.1654694E-04     0.594  0.1622613E-04  0.1391795E-02  0.7237229E-05
    20.440  0.1227160E-03  0.1764932E-01  0.1654680E-04     0.594  0.1622492E-04  0.1392369E-02  0.7219199E-05
    20.443  0.1227661E-03  0.1765153E-01  0.1654466E-04     0.595  0.1622465E-04  0.1392731E-02  0.7203633E-05
    20.447  0.1228153E-03  0.1765391E-01  0.1654081E-04     0.595  0.1622506E-04  0.1392942E-02  0.7189234E-05
    20.451  0.1228635E-03  0.1765646E-01  0.1653714E-04     0.595  0.1622633E-04  0.1393033E-02  0.7176828E-05
    20.454  0.1229104E-03  0.1765918E-01  0.1653384E-04     0.595  0.1622850E-04  0.1392975E-02  0.7165316E-05
    20.458  0.1229561E-03  0.1766209E-01  0.1652698E-04     0.595  0.1623159E-04  0.1392795E-02  0.7152405E-05
    20.462  0.1230005E-03  0.1766515E-01  0.1652315E-04     0.596  0.1623571E-04  0.1392500E-02  0.7139169E-05
    20.465  0.1230433E-03  0.1766838E-01  0.1651951E-04     0.596  0.1624057E-04  0.1392082E-02  0.7125613E-05
    20.469  0.1230852E-03  0.1767164E-01  0.1651606E-04     0.596  0.1624492E-04  0.1391726E-02  0.7112449E-05
    20.473  0.1231264E-03  0.1767480E-01  0.1651593E-04     0.596  0.1624847E-04  0.1391474E-02  0.7104504E-05
    20.477  0.1231670E-03  0.1767790E-01  0.1651424E-04     0.596  0.1625130E-04  0.1391274E-02  0.7093917E-05
    20.480  0.1232071E-03  0.1768096E-01  0.1651272E-04     0.597  0.1625345E-04  0.1391123E-02  0.7083166E-05
    20.484  0.1232468E-03  0.1768398E-01  0.1651159E-04     0.597  0.1625496E-04  0.1391062E-02  0.7072649E-05
    20.488  0.1232861E-03  0.1768693E-01  0.1651142E-04     0.597  0.1625593E-04  0.1390977E-02  0.7061431E-05
    20.491  0.1233251E-03  0.1768980E-01  0.1651181E-04     0.597  0.1625648E-04  0.1390860E-02  0.7050423E-05
    20.495  0.1233638E-03  0.1769260E-01  0.1650913E-04     0.597  0.1625671E-04  0.1390672E-02  0.7040245E-05
    20.499  0.1234024E-03  0.1769534E-01  0.1650807E-04     0.597  0.1625670E-04  0.1390443E-02  0.7031016E-05
    20.502  0.1234409E-03  0.1769806E-01  0.1650750E-04     0.598  0.1625664E-04  0.1390207E-02  0.7022250E-05
    20.506  0.1234794E-03  0.1770072E-01  0.1650691E-04     0.598  0.1625659E-04  0.1389910E-02  0.7013903E-05
    20.510  0.1235182E-03  0.1770332E-01  0.1650634E-04     0.598  0.1625667E-04  0.1389572E-02  0.7005729E-05
    20.513  0.1235571E-03  0.1770529E-01  0.1650519E-04     0.598  0.1625703E-04  0.1389148E-02  0.6998084E-05
    20.517  0.1235964E-03  0.1770805E-01  0.1650883E-04     0.598  0.1625776E-04  0.1388423E-02  0.6993433E-05
    20.521  0.1236360E-03  0.1771055E-01  0.1650896E-04     0.599  0.1625898E-04  0.1387907E-02  0.6987069E-05
    20.524  0.1236762E-03  0.1771294E-01  0.1650870E-04     0.599  0.1626074E-04  0.1387336E-02  0.6979756E-05
    20.528  0.1237168E-03  0.1771523E-01  0.1650957E-04     0.599  0.1626317E-04  0.1386665E-02  0.6971817E-05
    20.532  0.1237581E-03  0.1771750E-01  0.1650971E-04     0.599  0.1626632E-04  0.1385947E-02  0.6963548E-05
    20.535  0.1237999E-03  0.1771993E-01  0.1651077E-04     0.599  0.1627021E-04  0.1384852E-02  0.6954010E-05
    20.539  0.1238424E-03  0.1772201E-01  0.1651094E-04     0.599  0.1627489E-04  0.1384145E-02  0.6945783E-05
    20.543  0.1238855E-03  0.1772406E-01  0.1651070E-04     0.600  0.1628034E-04  0.1383348E-02  0.6937423E-05
    20.546  0.1239293E-03  0.1772608E-01  0.1651003E-04     0.600  0.1628664E-04  0.1382523E-02  0.6928363E-05
    20.550  0.1239737E-03  0.1772810E-01  0.1650867E-04     0.600  0.1629369E-04  0.1381637E-02  0.6918777E-05
    20.554  0.1240187E-03  0.1773015E-01  0.1650692E-04     0.600  0.1630148E-04  0.1380701E-02  0.6908758E-05
    20.557  0.1240642E-03  0.1773221E-01  0.1650662E-04     0.600  0.1630996E-04  0.1379787E-02  0.6901154E-05
    20.561  0.1241102E-03  0.1773426E-01  0.1650107E-04     0.601  0.1631904E-04  0.1378865E-02  0.6885739E-05
    20.565  0.1241567E-03  0.1773632E-01  0.1649729E-04     0.601  0.1632865E-04  0.1377951E-02  0.6873526E-05
    20.568  0.1242034E-03  0.1773842E-01  0.1649430E-04     0.601  0.1633873E-04  0.1377042E-02  0.6862102E-05
    20.572  0.1242505E-03  0.1774054E-01  0.1649152E-04     0.601  0.1634912E-04  0.1376214E-02  0.6850509E-05
    20.576  0.1242977E-03  0.1774267E-01  0.1648817E-04     0.601  0.1635971E-04  0.1375413E-02  0.6838776E-05
    20.580  0.1243449E-03  0.1774485E-01  0.1648348E-04     0.602  0.1637039E-04  0.1374701E-02  0.6826524E-05
    20.583  0.1243922E-03  0.1774712E-01  0.1648065E-04     0.602  0.1638106E-04  0.1374044E-02  0.6814258E-05
    20.587  0.1244393E-03  0.1774947E-01  0.1647819E-04     0.602  0.1639160E-04  0.1373480E-02  0.6801688E-05
    20.591  0.1244863E-03  0.1775186E-01  0.1647512E-04     0.602  0.1640190E-04  0.1372945E-02  0.6788476E-05
    20.594  0.1245329E-03  0.1775429E-01  0.1647097E-04     0.602  0.1641179E-04  0.1372511E-02  0.6774983E-05
    20.598  0.1245791E-03  0.1775679E-01  0.1646612E-04     0.602  0.1642127E-04  0.1372155E-02  0.6761133E-05
    20.602  0.1246250E-03  0.1775917E-01  0.1646862E-04     0.603  0.1643016E-04  0.1371671E-02  0.6739691E-05
    20.605  0.1246703E-03  0.1776193E-01  0.1649482E-04     0.603  0.1643837E-04  0.1371612E-02  0.6774107E-05
    20.609  0.1247150E-03  0.1776480E-01  0.1655505E-04     0.603  0.1644592E-04  0.1371720E-02  0.6866185E-05
    20.613  0.1247592E-03  0.1776763E-01  0.1657967E-04     0.603  0.1645272E-04  0.1371834E-02  0.6902429E-05
    20.616  0.1248027E-03  0.1777046E-01  0.1656967E-04     0.603  0.1645867E-04  0.1371953E-02  0.6883066E-05
    20.620  0.1248457E-03  0.1777331E-01  0.1653316E-04     0.604  0.1646401E-04  0.1372094E-02  0.6821406E-05
    20.624  0.1248888E-03  0.1777614E-01  0.1649870E-04     0.604  0.1646934E-04  0.1372183E-02  0.6763023E-05
    20.627  0.1249318E-03  0.1777892E-01  0.1647071E-04     0.604  0.1647462E-04  0.1372254E-02  0.6714551E-05
    20.631  0.1249748E-03  0.1778165E-01  0.1644794E-04     0.604  0.1647995E-04  0.1372277E-02  0.6673656E-05
    20.635  0.1250179E-03  0.1778437E-01  0.1643365E-04     0.604  0.1648525E-04  0.1372291E-02  0.6645745E-05
    20.638  0.1250609E-03  0.1778705E-01  0.1641934E-04     0.605  0.1649055E-04  0.1372242E-02  0.6617133E-05
    20.642  0.1251039E-03  0.1778975E-01  0.1641000E-04     0.605  0.1649590E-04  0.1372189E-02  0.6596338E-05
    20.646  0.1251469E-03  0.1779250E-01  0.1640599E-04     0.605  0.1650136E-04  0.1372151E-02  0.6583557E-05
    20.649  0.1251898E-03  0.1779525E-01  0.1640199E-04     0.605  0.1650686E-04  0.1372113E-02  0.6570577E-05
    20.653  0.1252327E-03  0.1779798E-01  0.1640000E-04     0.605  0.1651245E-04  0.1372038E-02  0.6561582E-05
    20.657  0.1252755E-03  0.1780081E-01  0.1639634E-04     0.605  0.1651811E-04  0.1372096E-02  0.6549492E-05
    20.660  0.1253183E-03  0.1780349E-01  0.1639430E-04     0.606  0.1652381E-04  0.1371962E-02  0.6537234E-05
    20.664  0.1253611E-03  0.1780617E-01  0.1639095E-04     0.606  0.1652959E-04  0.1371795E-02  0.6523810E-05
    20.668  0.1254038E-03  0.1780888E-01  0.1638659E-04     0.606  0.1653540E-04  0.1371680E-02  0.6510154E-05
    20.672  0.1254465E-03  0.1781160E-01  0.1638281E-04     0.606  0.1654124E-04  0.1371546E-02  0.6496602E-05
    20.675  0.1254892E-03  0.1781431E-01  0.1637959E-04     0.606  0.1654710E-04  0.1371424E-02  0.6483181E-05
    20.679  0.1255319E-03  0.1781703E-01  0.1637656E-04     0.607  0.1655297E-04  0.1371325E-02  0.6470031E-05
    20.683  0.1255746E-03  0.1781977E-01  0.1637537E-04     0.607  0.1655888E-04  0.1371266E-02  0.6457084E-05
    20.686  0.1256173E-03  0.1782252E-01  0.1637337E-04     0.607  0.1656474E-04  0.1371168E-02  0.6444274E-05
    20.690  0.1256600E-03  0.1782521E-01  0.1637183E-04     0.607  0.1657058E-04  0.1371031E-02  0.6433476E-05
    20.694  0.1257028E-03  0.1782792E-01  0.1636834E-04     0.607  0.1657644E-04  0.1370997E-02  0.6420831E-05
    20.697  0.1257456E-03  0.1783064E-01  0.1636389E-04     0.608  0.1658222E-04  0.1370954E-02  0.6407979E-05
    20.701  0.1257885E-03  0.1783336E-01  0.1636097E-04     0.608  0.1658797E-04  0.1370901E-02  0.6397692E-05
    20.705  0.1258313E-03  0.1783607E-01  0.1635883E-04     0.608  0.1659365E-04  0.1370853E-02  0.6387843E-05
    20.708  0.1258743E-03  0.1783880E-01  0.1635710E-04     0.608  0.1659929E-04  0.1370839E-02  0.6374689E-05
    20.712  0.1259173E-03  0.1784148E-01  0.1635538E-04     0.608  0.1660481E-04  0.1370798E-02  0.6360517E-05
    20.716  0.1259603E-03  0.1784417E-01  0.1635119E-04     0.608  0.1661028E-04  0.1370762E-02  0.6344934E-05
    20.719  0.1260035E-03  0.1784686E-01  0.1635075E-04     0.609  0.1661570E-04  0.1370722E-02  0.6323197E-05
    20.723  0.1260467E-03  0.1784951E-01  0.1634964E-04     0.609  0.1662104E-04  0.1370683E-02  0.6307231E-05
    20.727  0.1260899E-03  0.1785217E-01  0.1634448E-04     0.609  0.1662627E-04  0.1370663E-02  0.6288238E-05
    20.730  0.1261333E-03  0.1785479E-01  0.1634111E-04     0.609  0.1663146E-04  0.1370637E-02  0.6273173E-05
    20.734  0.1261764E-03  0.1785743E-01  0.1634091E-04     0.609  0.1663617E-04  0.1370621E-02  0.6255384E-05
    20.738  0.1262189E-03  0.1786010E-01  0.1633776E-04     0.610  0.1663998E-04  0.1370639E-02  0.6239925E-05
    20.741  0.1262609E-03  0.1786275E-01  0.1633724E-04     0.610  0.1664290E-04  0.1370668E-02  0.6225445E-05
    20.745  0.1263023E-03  0.1786535E-01  0.1633922E-04     0.610  0.1664504E-04  0.1370671E-02  0.6216501E-05
    20.749  0.1263433E-03  0.1786801E-01  0.1634008E-04     0.610  0.1664642E-04  0.1370667E-02  0.6202271E-05
    20.752  0.1263838E-03  0.1787064E-01  0.1633703E-04     0.610  0.1664716E-04  0.1370667E-02  0.6189430E-05
    20.756  0.1264240E-03  0.1787321E-01  0.1633570E-04     0.611  0.1664732E-04  0.1370575E-02  0.6177262E-05
    20.760  0.1264639E-03  0.1787577E-01  0.1633548E-04     0.611  0.1664703E-04  0.1370429E-02  0.6164319E-05
    20.763  0.1265036E-03  0.1787828E-01  0.1633431E-04     0.611  0.1664646E-04  0.1370206E-02  0.6150644E-05
    20.767  0.1265431E-03  0.1788071E-01  0.1633190E-04     0.611  0.1664563E-04  0.1369907E-02  0.6136587E-05
    20.771  0.1265825E-03  0.1788309E-01  0.1632855E-04     0.611  0.1664477E-04  0.1369541E-02  0.6122015E-05
    20.775  0.1266213E-03  0.1788542E-01  0.1632297E-04     0.612  0.1664316E-04  0.1369109E-02  0.6109855E-05
    20.778  0.1266575E-03  0.1788771E-01  0.1631945E-04     0.612  0.1663857E-04  0.1368615E-02  0.6094162E-05
    20.782  0.1266914E-03  0.1788991E-01  0.1631593E-04     0.612  0.1663123E-04  0.1367987E-02  0.6079076E-05
    20.786  0.1267230E-03  0.1789260E-01  0.1631264E-04     0.612  0.1662146E-04  0.1366797E-02  0.6069866E-05
    20.789  0.1267528E-03  0.1789421E-01  0.1630653E-04     0.612  0.1660961E-04  0.1366248E-02  0.6059665E-05
    20.793  0.1267810E-03  0.1789595E-01  0.1630348E-04     0.612  0.1659607E-04  0.1365259E-02  0.6045323E-05
    20.797  0.1268080E-03  0.1789749E-01  0.1630078E-04     0.613  0.1658129E-04  0.1363994E-02  0.6031528E-05
    20.800  0.1268341E-03  0.1789885E-01  0.1629790E-04     0.613  0.1656576E-04  0.1362473E-02  0.6018600E-05
    20.804  0.1268598E-03  0.1789999E-01  0.1629490E-04     0.613  0.1655002E-04  0.1360695E-02  0.6005971E-05
    20.808  0.1268855E-03  0.1790086E-01  0.1629234E-04     0.613  0.1653447E-04  0.1358615E-02  0.5994079E-05
    20.811  0.1269116E-03  0.1790142E-01  0.1628929E-04     0.613  0.1651965E-04  0.1356286E-02  0.5982281E-05
    20.815  0.1269386E-03  0.1790090E-01  0.1628715E-04     0.614  0.1650602E-04  0.1353618E-02  0.5971792E-05
    20.819  0.1269668E-03  0.1790101E-01  0.1628629E-04     0.614  0.1649393E-04  0.1350721E-02  0.5961476E-05
    20.822  0.1269967E-03  0.1790085E-01  0.1628520E-04     0.614  0.1648394E-04  0.1347561E-02  0.5950761E-05
    20.826  0.1270285E-03  0.1790035E-01  0.1628299E-04     0.614  0.1647632E-04  0.1344110E-02  0.5938510E-05
    20.830  0.1270625E-03  0.1789965E-01  0.1628117E-04     0.614  0.1647134E-04  0.1340487E-02  0.5926938E-05
    20.833  0.1270989E-03  0.1789872E-01  0.1627912E-04     0.615  0.1646935E-04  0.1336686E-02  0.5915211E-05
    20.837  0.1271379E-03  0.1789757E-01  0.1627685E-04     0.615  0.1647038E-04  0.1332754E-02  0.5903374E-05
    20.841  0.1271797E-03  0.1789650E-01  0.1627349E-04     0.615  0.1647462E-04  0.1328258E-02  0.5893095E-05
    20.844  0.1272242E-03  0.1789573E-01  0.1722571E-04     0.615  0.1648207E-04  0.1325137E-02  0.5347378E-05
    20.848  0.1272714E-03  0.1789576E-01  0.1870810E-04     0.615  0.1649262E-04  0.1322306E-02  0.5974240E-05
    20.852  0.1273213E-03  0.1789565E-01  0.2033932E-04     0.615  0.1650623E-04  0.1319534E-02  0.7815034E-05
    20.855  0.1273736E-03  0.1789552E-01  0.2185501E-04     0.616  0.1652265E-04  0.1316811E-02  0.1056731E-04
    20.859  0.1274283E-03  0.1789545E-01  0.2337503E-04     0.616  0.1654162E-04  0.1314204E-02  0.1357862E-04
    20.863  0.1274850E-03  0.1789547E-01  0.2488998E-04     0.616  0.1656289E-04  0.1311732E-02  0.1666505E-04
    20.866  0.1275433E-03  0.1789559E-01  0.2637617E-04     0.616  0.1658602E-04  0.1309372E-02  0.1973615E-04
    20.870  0.1276031E-03  0.1789584E-01  0.2781239E-04     0.616  0.1661067E-04  0.1307195E-02  0.2272953E-04
    20.874  0.1276638E-03  0.1789620E-01  0.2922133E-04     0.617  0.1663630E-04  0.1305179E-02  0.2568202E-04
    20.878  0.1277250E-03  0.1789819E-01  0.3191151E-04     0.617  0.1666254E-04  0.1304605E-02  0.3133625E-04
    20.881  0.1277865E-03  0.1790089E-01  0.3501837E-04     0.617  0.1668891E-04  0.1304702E-02  0.3789825E-04
    20.885  0.1278476E-03  0.1790367E-01  0.3786264E-04     0.617  0.1671482E-04  0.1304926E-02  0.4392289E-04
    20.889  0.1279082E-03  0.1790650E-01  0.4041757E-04     0.617  0.1674013E-04  0.1305174E-02  0.4934340E-04
    20.892  0.1279683E-03  0.1790931E-01  0.4265758E-04     0.618  0.1676488E-04  0.1305390E-02  0.5409730E-04
    20.896  0.1280276E-03  0.1791208E-01  0.4456756E-04     0.618  0.1678868E-04  0.1305569E-02  0.5815540E-04
    20.900  0.1280856E-03  0.1791480E-01  0.4610747E-04     0.618  0.1681103E-04  0.1305708E-02  0.6143917E-04
    20.903  0.1281419E-03  0.1791749E-01  0.4732029E-04     0.618  0.1683152E-04  0.1305786E-02  0.6402413E-04
    20.907  0.1281964E-03  0.1792016E-01  0.4815671E-04     0.618  0.1684975E-04  0.1305838E-02  0.6581226E-04
    20.911  0.1282486E-03  0.1792282E-01  0.4857467E-04     0.619  0.1686539E-04  0.1305909E-02  0.6670514E-04
    20.914  0.1282985E-03  0.1792547E-01  0.4860911E-04     0.619  0.1687824E-04  0.1305944E-02  0.6678514E-04
    20.918  0.1283458E-03  0.1792809E-01  0.4827162E-04     0.619  0.1688803E-04  0.1305962E-02  0.6607514E-04
    20.922  0.1283905E-03  0.1793066E-01  0.4757421E-04     0.619  0.1689471E-04  0.1305940E-02  0.6460594E-04
    20.925  0.1284338E-03  0.1793322E-01  0.4677233E-04     0.619  0.1689974E-04  0.1305898E-02  0.6291345E-04
    20.929  0.1284772E-03  0.1793582E-01  0.4611541E-04     0.619  0.1690482E-04  0.1305895E-02  0.6152401E-04
    20.933  0.1285205E-03  0.1793843E-01  0.4558208E-04     0.620  0.1690985E-04  0.1305900E-02  0.6040102E-04
    20.936  0.1285638E-03  0.1794104E-01  0.4515440E-04     0.620  0.1691493E-04  0.1305916E-02  0.5949526E-04
    20.940  0.1286071E-03  0.1794367E-01  0.4482276E-04     0.620  0.1691999E-04  0.1305920E-02  0.5879715E-04
    20.944  0.1286505E-03  0.1794627E-01  0.4455080E-04     0.620  0.1692502E-04  0.1305920E-02  0.5821890E-04
    20.947  0.1286938E-03  0.1794854E-01  0.4433062E-04     0.620  0.1693011E-04  0.1305647E-02  0.5775126E-04
    20.951  0.1287372E-03  0.1795121E-01  0.4415156E-04     0.621  0.1693514E-04  0.1305675E-02  0.5737874E-04
    20.955  0.1287806E-03  0.1795388E-01  0.4400306E-04     0.621  0.1694020E-04  0.1305689E-02  0.5707284E-04
    20.958  0.1288240E-03  0.1795654E-01  0.4387609E-04     0.621  0.1694530E-04  0.1305670E-02  0.5681484E-04
    20.962  0.1288673E-03  0.1795916E-01  0.4376588E-04     0.621  0.1695035E-04  0.1305664E-02  0.5659230E-04
    20.966  0.1289107E-03  0.1796180E-01  0.4366676E-04     0.621  0.1695541E-04  0.1305666E-02  0.5639445E-04
    20.970  0.1289541E-03  0.1796441E-01  0.4357580E-04     0.622  0.1696048E-04  0.1305633E-02  0.5621351E-04
    20.973  0.1289975E-03  0.1796701E-01  0.4348968E-04     0.622  0.1696553E-04  0.1305613E-02  0.5604561E-04
    20.977  0.1290410E-03  0.1796968E-01  0.4341448E-04     0.622  0.1697061E-04  0.1305655E-02  0.5589934E-04
    20.981  0.1290844E-03  0.1797231E-01  0.4334275E-04     0.622  0.1697569E-04  0.1305654E-02  0.5575362E-04
    20.984  0.1291278E-03  0.1797492E-01  0.4327060E-04     0.622  0.1698074E-04  0.1305613E-02  0.5561208E-04
    20.988  0.1291712E-03  0.1797753E-01  0.4320356E-04     0.623  0.1698578E-04  0.1305550E-02  0.5548395E-04
    20.992  0.1292147E-03  0.1798007E-01  0.4313515E-04     0.623  0.1699087E-04  0.1305421E-02  0.5535326E-04
    20.995  0.1292581E-03  0.1798263E-01  0.4306975E-04     0.623  0.1699593E-04  0.1305318E-02  0.5522572E-04
    20.999  0.1293015E-03  0.1798519E-01  0.4300705E-04     0.623  0.1700101E-04  0.1305233E-02  0.5510061E-04
    21.003  0.1293450E-03  0.1798776E-01  0.4294424E-04     0.623  0.1700606E-04  0.1305159E-02  0.5497997E-04
    21.006  0.1293885E-03  0.1799032E-01  0.4288233E-04     0.623  0.1701112E-04  0.1305060E-02  0.5486682E-04
    21.010  0.1294319E-03  0.1799286E-01  0.4282968E-04     0.624  0.1701623E-04  0.1304957E-02  0.5475564E-04
    21.014  0.1294754E-03  0.1799543E-01  0.4277858E-04     0.624  0.1702127E-04  0.1304878E-02  0.5464931E-04
    21.017  0.1295189E-03  0.1799769E-01  0.4273401E-04     0.624  0.1702633E-04  0.1304996E-02  0.5456312E-04
    21.021  0.1295624E-03  0.1800086E-01  0.4268055E-04     0.624  0.1703141E-04  0.1305610E-02  0.5447284E-04
    21.025  0.1296058E-03  0.1800333E-01  0.4263069E-04     0.624  0.1703647E-04  0.1305240E-02  0.5438161E-04
    21.028  0.1296493E-03  0.1800581E-01  0.4258463E-04     0.625  0.1704156E-04  0.1304928E-02  0.5429103E-04
    21.032  0.1296929E-03  0.1800834E-01  0.4254051E-04     0.625  0.1704663E-04  0.1304720E-02  0.5420324E-04
    21.036  0.1297364E-03  0.1801090E-01  0.4249848E-04     0.625  0.1705171E-04  0.1304576E-02  0.5412177E-04
    21.039  0.1297799E-03  0.1801344E-01  0.4245481E-04     0.625  0.1705674E-04  0.1304485E-02  0.5403970E-04
    21.043  0.1298234E-03  0.1801601E-01  0.4241080E-04     0.625  0.1706181E-04  0.1304417E-02  0.5395886E-04
    21.047  0.1298669E-03  0.1801860E-01  0.4236941E-04     0.626  0.1706692E-04  0.1304386E-02  0.5387940E-04
    21.050  0.1299105E-03  0.1802120E-01  0.4232695E-04     0.626  0.1707197E-04  0.1304360E-02  0.5380282E-04
    21.054  0.1299540E-03  0.1802379E-01  0.4228518E-04     0.626  0.1707704E-04  0.1304328E-02  0.5372899E-04
    21.058  0.1299976E-03  0.1802639E-01  0.4224573E-04     0.626  0.1708212E-04  0.1304296E-02  0.5365652E-04
    21.061  0.1300411E-03  0.1802899E-01  0.4220593E-04     0.626  0.1708720E-04  0.1304212E-02  0.5358598E-04
    21.065  0.1300847E-03  0.1803156E-01  0.4216930E-04     0.627  0.1709226E-04  0.1304108E-02  0.5351744E-04
    21.069  0.1301282E-03  0.1803414E-01  0.4213321E-04     0.627  0.1709733E-04  0.1303995E-02  0.5345176E-04
    21.073  0.1301718E-03  0.1803670E-01  0.4209757E-04     0.627  0.1710242E-04  0.1303891E-02  0.5338982E-04
    21.076  0.1302154E-03  0.1803923E-01  0.4207001E-04     0.627  0.1710749E-04  0.1303765E-02  0.5334650E-04
    21.080  0.1302590E-03  0.1804176E-01  0.4203592E-04     0.627  0.1711254E-04  0.1303632E-02  0.5329010E-04
    21.084  0.1303025E-03  0.1804433E-01  0.4200247E-04     0.627  0.1711764E-04  0.1303532E-02  0.5323538E-04
    21.087  0.1303462E-03  0.1804691E-01  0.4197160E-04     0.628  0.1712271E-04  0.1303443E-02  0.5318037E-04
    21.091  0.1303897E-03  0.1804951E-01  0.4193897E-04     0.628  0.1712777E-04  0.1303312E-02  0.5312547E-04
    21.095  0.1304334E-03  0.1805211E-01  0.4191552E-04     0.628  0.1713285E-04  0.1303223E-02  0.5307405E-04
    21.098  0.1304770E-03  0.1805472E-01  0.4188781E-04     0.628  0.1713792E-04  0.1303115E-02  0.5302654E-04
    21.102  0.1305206E-03  0.1805734E-01  0.4185886E-04     0.628  0.1714300E-04  0.1302995E-02  0.5297802E-04
    21.106  0.1305642E-03  0.1805996E-01  0.4182953E-04     0.629  0.1714806E-04  0.1302869E-02  0.5292732E-04
    21.109  0.1306078E-03  0.1806252E-01  0.4180035E-04     0.629  0.1715313E-04  0.1302713E-02  0.5287716E-04
    21.113  0.1306515E-03  0.1806510E-01  0.4177122E-04     0.629  0.1715823E-04  0.1302613E-02  0.5282951E-04
    21.117  0.1306952E-03  0.1806768E-01  0.4174201E-04     0.629  0.1716330E-04  0.1302541E-02  0.5278238E-04
    21.120  0.1307388E-03  0.1807025E-01  0.4172256E-04     0.629  0.1716837E-04  0.1302437E-02  0.5275606E-04
    21.124  0.1307825E-03  0.1807281E-01  0.4169971E-04     0.630  0.1717343E-04  0.1302323E-02  0.5272323E-04
    21.128  0.1308261E-03  0.1807538E-01  0.4167653E-04     0.630  0.1717851E-04  0.1302211E-02  0.5268411E-04
    21.131  0.1308698E-03  0.1807794E-01  0.4165037E-04     0.630  0.1718360E-04  0.1302112E-02  0.5264174E-04
    21.135  0.1309135E-03  0.1808052E-01  0.4162307E-04     0.630  0.1718866E-04  0.1302026E-02  0.5259597E-04
    21.139  0.1309572E-03  0.1808309E-01  0.4159437E-04     0.630  0.1719375E-04  0.1301924E-02  0.5255030E-04
    21.142  0.1310008E-03  0.1808580E-01  0.4156709E-04     0.631  0.1719881E-04  0.1301745E-02  0.5250462E-04
    21.146  0.1310445E-03  0.1808837E-01  0.4153909E-04     0.631  0.1720390E-04  0.1301721E-02  0.5246071E-04
    21.150  0.1310882E-03  0.1809093E-01  0.4151154E-04     0.631  0.1720896E-04  0.1301681E-02  0.5241831E-04
    21.153  0.1311320E-03  0.1809349E-01  0.4148500E-04     0.631  0.1721403E-04  0.1301589E-02  0.5237680E-04
    21.157  0.1311757E-03  0.1809608E-01  0.4146032E-04     0.631  0.1721912E-04  0.1301538E-02  0.5233546E-04
    21.161  0.1312194E-03  0.1809866E-01  0.4143613E-04     0.632  0.1722420E-04  0.1301447E-02  0.5229553E-04
    21.164  0.1312631E-03  0.1810124E-01  0.4141135E-04     0.632  0.1722930E-04  0.1301359E-02  0.5225644E-04
    21.168  0.1313068E-03  0.1810381E-01  0.4138771E-04     0.632  0.1723438E-04  0.1301259E-02  0.5221723E-04
    21.172  0.1313506E-03  0.1810639E-01  0.4136260E-04     0.632  0.1723943E-04  0.1301154E-02  0.5217852E-04
    21.176  0.1313943E-03  0.1810896E-01  0.4133756E-04     0.632  0.1724453E-04  0.1301037E-02  0.5214089E-04
    21.179  0.1314381E-03  0.1811152E-01  0.4131356E-04     0.632  0.1724957E-04  0.1300929E-02  0.5210351E-04
    21.183  0.1314818E-03  0.1811407E-01  0.4129228E-04     0.633  0.1725467E-04  0.1300815E-02  0.5206590E-04
    21.187  0.1315256E-03  0.1811665E-01  0.4126782E-04     0.633  0.1725974E-04  0.1300761E-02  0.5203031E-04
    21.190  0.1315694E-03  0.1811921E-01  0.4124373E-04     0.633  0.1726483E-04  0.1300688E-02  0.5199523E-04
    21.194  0.1316132E-03  0.1812177E-01  0.4122033E-04     0.633  0.1726992E-04  0.1300600E-02  0.5196047E-04
    21.198  0.1316569E-03  0.1812421E-01  0.4119543E-04     0.633  0.1727496E-04  0.1300679E-02  0.5192744E-04
    21.201  0.1317007E-03  0.1812690E-01  0.4118370E-04     0.634  0.1728005E-04  0.1300548E-02  0.5190379E-04
    21.205  0.1317445E-03  0.1812943E-01  0.4116374E-04     0.634  0.1728514E-04  0.1300408E-02  0.5187245E-04
    21.209  0.1317883E-03  0.1813248E-01  0.4114285E-04     0.634  0.1729022E-04  0.1301001E-02  0.5184342E-04
    21.212  0.1318321E-03  0.1813489E-01  0.4112926E-04     0.634  0.1729531E-04  0.1300736E-02  0.5182727E-04
    21.216  0.1318759E-03  0.1813730E-01  0.4110948E-04     0.634  0.1730039E-04  0.1300452E-02  0.5179959E-04
    21.220  0.1319198E-03  0.1813975E-01  0.4108738E-04     0.635  0.1730550E-04  0.1300218E-02  0.5176681E-04
    21.223  0.1319636E-03  0.1814226E-01  0.4106303E-04     0.635  0.1731058E-04  0.1300043E-02  0.5172978E-04
    21.227  0.1320074E-03  0.1814475E-01  0.4103760E-04     0.635  0.1731563E-04  0.1299896E-02  0.5169130E-04
    21.231  0.1320512E-03  0.1814729E-01  0.4101175E-04     0.635  0.1732079E-04  0.1299794E-02  0.5165228E-04
    21.234  0.1320945E-03  0.1814988E-01  0.4098663E-04     0.635  0.1732624E-04  0.1299663E-02  0.5161377E-04
    21.238  0.1321375E-03  0.1815247E-01  0.4096190E-04     0.636  0.1733199E-04  0.1299564E-02  0.5157556E-04
    21.242  0.1321801E-03  0.1815508E-01  0.4093696E-04     0.636  0.1733808E-04  0.1299444E-02  0.5153841E-04
    21.245  0.1322223E-03  0.1815769E-01  0.4091403E-04     0.636  0.1734449E-04  0.1299325E-02  0.5149996E-04
    21.249  0.1322642E-03  0.1816031E-01  0.4089884E-04     0.636  0.1735107E-04  0.1299180E-02  0.5147989E-04
    21.253  0.1323057E-03  0.1816296E-01  0.4087756E-04     0.636  0.1735793E-04  0.1299040E-02  0.5144313E-04
    21.256  0.1323470E-03  0.1816560E-01  0.4085630E-04     0.637  0.1736505E-04  0.1298915E-02  0.5140884E-04
    21.260  0.1323881E-03  0.1816822E-01  0.4083412E-04     0.637  0.1737228E-04  0.1298803E-02  0.5137475E-04
    21.264  0.1324291E-03  0.1817082E-01  0.4081321E-04     0.637  0.1737967E-04  0.1298695E-02  0.5133955E-04
    21.267  0.1324699E-03  0.1817338E-01  0.4080864E-04     0.637  0.1738716E-04  0.1298654E-02  0.5134496E-04
    21.271  0.1325107E-03  0.1817590E-01  0.4079316E-04     0.637  0.1739468E-04  0.1298593E-02  0.5132911E-04
    21.275  0.1325515E-03  0.1817841E-01  0.4077478E-04     0.637  0.1740222E-04  0.1298560E-02  0.5130675E-04
    21.279  0.1325923E-03  0.1818088E-01  0.4075349E-04     0.638  0.1740974E-04  0.1298548E-02  0.5127937E-04
    21.282  0.1326333E-03  0.1818333E-01  0.4073425E-04     0.638  0.1741712E-04  0.1298526E-02  0.5124922E-04
    21.286  0.1326744E-03  0.1818570E-01  0.4070947E-04     0.638  0.1742444E-04  0.1298538E-02  0.5121005E-04
    21.290  0.1327158E-03  0.1818799E-01  0.4069368E-04     0.638  0.1743153E-04  0.1298530E-02  0.5118395E-04
    21.293  0.1327574E-03  0.1819038E-01  0.4067456E-04     0.638  0.1743847E-04  0.1298665E-02  0.5114735E-04
    21.297  0.1327993E-03  0.1819270E-01  0.4066128E-04     0.639  0.1744515E-04  0.1298805E-02  0.5112736E-04
    21.301  0.1328415E-03  0.1819502E-01  0.4063974E-04     0.639  0.1745159E-04  0.1298998E-02  0.5109312E-04
    21.304  0.1328842E-03  0.1819729E-01  0.4061840E-04     0.639  0.1745775E-04  0.1299211E-02  0.5105495E-04
    21.308  0.1329272E-03  0.1819954E-01  0.4059437E-04     0.639  0.1746356E-04  0.1299447E-02  0.5101687E-04
    21.312  0.1329706E-03  0.1820175E-01  0.4057641E-04     0.639  0.1746906E-04  0.1299670E-02  0.5099385E-04
    21.315  0.1330145E-03  0.1820394E-01  0.4055099E-04     0.640  0.1747428E-04  0.1299881E-02  0.5095644E-04
    21.319  0.1330588E-03  0.1820610E-01  0.4052329E-04     0.640  0.1747910E-04  0.1300123E-02  0.5092409E-04
    21.323  0.1331035E-03  0.1820824E-01  0.4049953E-04     0.640  0.1748363E-04  0.1300357E-02  0.5088858E-04
    21.326  0.1331486E-03  0.1821036E-01  0.4048723E-04     0.640  0.1748789E-04  0.1300594E-02  0.5086895E-04
    21.330  0.1331941E-03  0.1821245E-01  0.4046948E-04     0.640  0.1749180E-04  0.1300830E-02  0.5084291E-04
    21.334  0.1332399E-03  0.1821454E-01  0.4047183E-04     0.641  0.1749541E-04  0.1301057E-02  0.5086162E-04
    21.337  0.1332861E-03  0.1821666E-01  0.4046978E-04     0.641  0.1749881E-04  0.1301302E-02  0.5086996E-04
    21.341  0.1333326E-03  0.1821877E-01  0.4045742E-04     0.641  0.1750199E-04  0.1301528E-02  0.5085739E-04
    21.345  0.1333793E-03  0.1822090E-01  0.4044007E-04     0.641  0.1750496E-04  0.1301770E-02  0.5084097E-04
    21.348  0.1334262E-03  0.1822306E-01  0.4042488E-04     0.641  0.1750779E-04  0.1302004E-02  0.5081850E-04
    21.352  0.1334733E-03  0.1822524E-01  0.4040616E-04     0.642  0.1751053E-04  0.1302213E-02  0.5079064E-04
    21.356  0.1335204E-03  0.1822747E-01  0.4038478E-04     0.642  0.1751319E-04  0.1302399E-02  0.5075960E-04
    21.359  0.1335676E-03  0.1822974E-01  0.4036228E-04     0.642  0.1751586E-04  0.1302574E-02  0.5072653E-04
    21.363  0.1336147E-03  0.1823202E-01  0.4033946E-04     0.642  0.1751852E-04  0.1302734E-02  0.5069388E-04
    21.367  0.1336618E-03  0.1823433E-01  0.4031793E-04     0.642  0.1752129E-04  0.1302829E-02  0.5066090E-04
    21.370  0.1337087E-03  0.1823669E-01  0.4029560E-04     0.643  0.1752410E-04  0.1302904E-02  0.5062927E-04
    21.374  0.1337554E-03  0.1823910E-01  0.4027925E-04     0.643  0.1752712E-04  0.1302934E-02  0.5060796E-04
    21.378  0.1338020E-03  0.1824153E-01  0.4026138E-04     0.643  0.1753028E-04  0.1302951E-02  0.5057941E-04
    21.381  0.1338482E-03  0.1824460E-01  0.4024177E-04     0.643  0.1753373E-04  0.1302980E-02  0.5054938E-04
    21.385  0.1338941E-03  0.1824698E-01  0.4022184E-04     0.643  0.1753736E-04  0.1302880E-02  0.5052100E-04
    21.389  0.1339397E-03  0.1824936E-01  0.4020114E-04     0.643  0.1754134E-04  0.1302747E-02  0.5049237E-04
    21.393  0.1339849E-03  0.1825185E-01  0.4018172E-04     0.644  0.1754557E-04  0.1302584E-02  0.5046279E-04
    21.396  0.1340297E-03  0.1825439E-01  0.4016194E-04     0.644  0.1755012E-04  0.1302387E-02  0.5043328E-04
    21.400  0.1340741E-03  0.1825700E-01  0.4014182E-04     0.644  0.1755499E-04  0.1302179E-02  0.5040411E-04
    21.404  0.1341182E-03  0.1825963E-01  0.4012138E-04     0.644  0.1756009E-04  0.1301970E-02  0.5037571E-04
    21.407  0.1341623E-03  0.1826224E-01  0.4010485E-04     0.644  0.1756518E-04  0.1301805E-02  0.5035446E-04
    21.411  0.1342064E-03  0.1826483E-01  0.4008733E-04     0.645  0.1757029E-04  0.1301639E-02  0.5033241E-04
    21.415  0.1342506E-03  0.1826733E-01  0.4006729E-04     0.645  0.1757540E-04  0.1301471E-02  0.5030911E-04
    21.418  0.1342947E-03  0.1826985E-01  0.4004900E-04     0.645  0.1758050E-04  0.1301309E-02  0.5028193E-04
    21.422  0.1343388E-03  0.1827239E-01  0.4003176E-04     0.645  0.1758562E-04  0.1301198E-02  0.5025225E-04
    21.426  0.1343830E-03  0.1827493E-01  0.4002550E-04     0.645  0.1759070E-04  0.1301060E-02  0.5024846E-04
    21.429  0.1344271E-03  0.1827747E-01  0.4000721E-04     0.646  0.1759579E-04  0.1300949E-02  0.5022219E-04
    21.433  0.1344713E-03  0.1828001E-01  0.3998765E-04     0.646  0.1760090E-04  0.1300811E-02  0.5019393E-04
    21.437  0.1345155E-03  0.1828311E-01  0.3996351E-04     0.646  0.1760601E-04  0.1301445E-02  0.5016781E-04
    21.440  0.1345596E-03  0.1828485E-01  0.3994303E-04     0.646  0.1761111E-04  0.1301146E-02  0.5013948E-04
    21.444  0.1346038E-03  0.1828742E-01  0.3992480E-04     0.646  0.1761620E-04  0.1300935E-02  0.5011037E-04
    21.448  0.1346480E-03  0.1829006E-01  0.3990813E-04     0.647  0.1762128E-04  0.1300743E-02  0.5008643E-04
    21.451  0.1346921E-03  0.1829264E-01  0.3989063E-04     0.647  0.1762639E-04  0.1300570E-02  0.5006264E-04
    21.455  0.1347363E-03  0.1829518E-01  0.3987212E-04     0.647  0.1763150E-04  0.1300377E-02  0.5003743E-04
    21.459  0.1347805E-03  0.1829770E-01  0.3985298E-04     0.647  0.1763663E-04  0.1300211E-02  0.5001193E-04
    21.462  0.1348247E-03  0.1830024E-01  0.3983475E-04     0.647  0.1764169E-04  0.1300057E-02  0.4998741E-04
    21.466  0.1348689E-03  0.1830275E-01  0.3981517E-04     0.648  0.1764680E-04  0.1299904E-02  0.4996147E-04
    21.470  0.1349131E-03  0.1830543E-01  0.3979387E-04     0.648  0.1765192E-04  0.1299640E-02  0.4993639E-04
    21.473  0.1349573E-03  0.1830787E-01  0.3977413E-04     0.648  0.1765702E-04  0.1299565E-02  0.4990934E-04
    21.477  0.1350016E-03  0.1831034E-01  0.3975447E-04     0.648  0.1766210E-04  0.1299491E-02  0.4988204E-04
    21.481  0.1350458E-03  0.1831278E-01  0.3973307E-04     0.648  0.1766721E-04  0.1299433E-02  0.4984675E-04
    21.484  0.1350901E-03  0.1831528E-01  0.3971301E-04     0.649  0.1767229E-04  0.1299365E-02  0.4982022E-04
    21.488  0.1351343E-03  0.1831836E-01  0.3969070E-04     0.649  0.1767741E-04  0.1299687E-02  0.4978824E-04
    21.492  0.1351785E-03  0.1831989E-01  0.3967491E-04     0.649  0.1768253E-04  0.1298816E-02  0.4976957E-04
    21.496  0.1352228E-03  0.1832233E-01  0.3965600E-04     0.649  0.1768759E-04  0.1298661E-02  0.4974506E-04
    21.499  0.1352671E-03  0.1832484E-01  0.3963940E-04     0.649  0.1769270E-04  0.1298558E-02  0.4971784E-04
    21.503  0.1353113E-03  0.1832737E-01  0.3961928E-04     0.649  0.1769779E-04  0.1298479E-02  0.4968731E-04
    21.507  0.1353556E-03  0.1832990E-01  0.3959869E-04     0.650  0.1770290E-04  0.1298399E-02  0.4965835E-04
    21.510  0.1353999E-03  0.1833241E-01  0.3958104E-04     0.650  0.1770798E-04  0.1298291E-02  0.4962883E-04
    21.514  0.1354441E-03  0.1833492E-01  0.3956240E-04     0.650  0.1771308E-04  0.1298205E-02  0.4960100E-04
    21.518  0.1354884E-03  0.1833744E-01  0.3954312E-04     0.650  0.1771816E-04  0.1298164E-02  0.4957404E-04
    21.521  0.1355327E-03  0.1833993E-01  0.3953529E-04     0.650  0.1772327E-04  0.1298061E-02  0.4957308E-04
    21.525  0.1355770E-03  0.1834240E-01  0.3951762E-04     0.651  0.1772838E-04  0.1297943E-02  0.4955221E-04
    21.529  0.1356213E-03  0.1834486E-01  0.3949719E-04     0.651  0.1773348E-04  0.1297823E-02  0.4952662E-04
    21.532  0.1356656E-03  0.1834734E-01  0.3947569E-04     0.651  0.1773857E-04  0.1297704E-02  0.4949853E-04
    21.536  0.1357099E-03  0.1834980E-01  0.3945357E-04     0.651  0.1774367E-04  0.1297596E-02  0.4946889E-04
    21.540  0.1357543E-03  0.1835226E-01  0.3944244E-04     0.651  0.1774875E-04  0.1297492E-02  0.4946286E-04
    21.543  0.1357986E-03  0.1835469E-01  0.3942388E-04     0.652  0.1775386E-04  0.1297405E-02  0.4944073E-04
    21.547  0.1358430E-03  0.1835716E-01  0.3940411E-04     0.652  0.1775895E-04  0.1297316E-02  0.4941377E-04
    21.551  0.1358873E-03  0.1835966E-01  0.3938258E-04     0.652  0.1776405E-04  0.1297227E-02  0.4938438E-04
    21.554  0.1359316E-03  0.1836213E-01  0.3936339E-04     0.652  0.1776913E-04  0.1297121E-02  0.4935216E-04
    21.558  0.1359760E-03  0.1836460E-01  0.3934112E-04     0.652  0.1777426E-04  0.1297037E-02  0.4932012E-04
    21.562  0.1360203E-03  0.1836708E-01  0.3931865E-04     0.653  0.1777931E-04  0.1296969E-02  0.4928807E-04
    21.565  0.1360647E-03  0.1836957E-01  0.3929608E-04     0.653  0.1778445E-04  0.1296864E-02  0.4925625E-04
    21.569  0.1361091E-03  0.1837208E-01  0.3927702E-04     0.653  0.1778950E-04  0.1296749E-02  0.4922344E-04
    21.573  0.1361534E-03  0.1837458E-01  0.3925557E-04     0.653  0.1779463E-04  0.1296622E-02  0.4919249E-04
    21.576  0.1361978E-03  0.1837705E-01  0.3923382E-04     0.653  0.1779971E-04  0.1296482E-02  0.4916244E-04
    21.580  0.1362422E-03  0.1837954E-01  0.3921218E-04     0.654  0.1780481E-04  0.1296323E-02  0.4913298E-04
    21.584  0.1362866E-03  0.1838216E-01  0.3919077E-04     0.654  0.1780992E-04  0.1296201E-02  0.4910385E-04
    21.587  0.1363310E-03  0.1838460E-01  0.3917599E-04     0.654  0.1781497E-04  0.1296048E-02  0.4908643E-04
    21.591  0.1363754E-03  0.1838701E-01  0.3915237E-04     0.654  0.1782008E-04  0.1295916E-02  0.4905101E-04
    21.595  0.1364198E-03  0.1838946E-01  0.3914332E-04     0.654  0.1782513E-04  0.1295770E-02  0.4904701E-04
    21.598  0.1364642E-03  0.1839193E-01  0.3912824E-04     0.655  0.1783027E-04  0.1295625E-02  0.4903021E-04
    21.602  0.1365086E-03  0.1839439E-01  0.3911709E-04     0.655  0.1783537E-04  0.1295508E-02  0.4902142E-04
    21.606  0.1365530E-03  0.1839686E-01  0.3910148E-04     0.655  0.1784048E-04  0.1295360E-02  0.4900743E-04
    21.609  0.1365975E-03  0.1839931E-01  0.3908513E-04     0.655  0.1784550E-04  0.1295216E-02  0.4898714E-04
    21.613  0.1366419E-03  0.1840177E-01  0.3906701E-04     0.655  0.1785060E-04  0.1295080E-02  0.4896289E-04
    21.617  0.1366863E-03  0.1840417E-01  0.3904994E-04     0.656  0.1785569E-04  0.1294896E-02  0.4893345E-04
    21.621  0.1367308E-03  0.1840663E-01  0.3903182E-04     0.656  0.1786079E-04  0.1294746E-02  0.4890441E-04
    21.624  0.1367752E-03  0.1840911E-01  0.3901232E-04     0.656  0.1786584E-04  0.1294605E-02  0.4887656E-04
    21.628  0.1368197E-03  0.1841157E-01  0.3899203E-04     0.656  0.1787097E-04  0.1294440E-02  0.4884741E-04
    21.632  0.1368641E-03  0.1841403E-01  0.3897273E-04     0.656  0.1787605E-04  0.1294306E-02  0.4882132E-04
    21.635  0.1369086E-03  0.1841650E-01  0.3895732E-04     0.656  0.1788114E-04  0.1294186E-02  0.4879321E-04
    21.639  0.1369531E-03  0.1841900E-01  0.3894055E-04     0.657  0.1788624E-04  0.1294071E-02  0.4876515E-04
    21.643  0.1369976E-03  0.1842148E-01  0.3892700E-04     0.657  0.1789129E-04  0.1293978E-02  0.4874282E-04
    21.646  0.1370420E-03  0.1842397E-01  0.3891184E-04     0.657  0.1789636E-04  0.1293856E-02  0.4871525E-04
    21.650  0.1370865E-03  0.1842644E-01  0.3889640E-04     0.657  0.1790151E-04  0.1293761E-02  0.4869071E-04
    21.654  0.1371308E-03  0.1842894E-01  0.3887205E-04     0.657  0.1790667E-04  0.1293668E-02  0.4865568E-04
    21.657  0.1371749E-03  0.1843145E-01  0.3885016E-04     0.658  0.1791191E-04  0.1293567E-02  0.4862603E-04
    21.661  0.1372188E-03  0.1843399E-01  0.3883230E-04     0.658  0.1791722E-04  0.1293480E-02  0.4859591E-04
    21.665  0.1372625E-03  0.1843608E-01  0.3881303E-04     0.658  0.1792264E-04  0.1293153E-02  0.4857127E-04
    21.668  0.1373060E-03  0.1843875E-01  0.3879190E-04     0.658  0.1792808E-04  0.1293096E-02  0.4853972E-04
    21.672  0.1373494E-03  0.1844132E-01  0.3877854E-04     0.658  0.1793363E-04  0.1293036E-02  0.4850874E-04
    21.676  0.1373926E-03  0.1844386E-01  0.3876023E-04     0.659  0.1793920E-04  0.1293018E-02  0.4847916E-04
    21.679  0.1374358E-03  0.1844643E-01  0.3873949E-04     0.659  0.1794483E-04  0.1293017E-02  0.4844875E-04
    21.683  0.1374788E-03  0.1844899E-01  0.3871810E-04     0.659  0.1795044E-04  0.1292971E-02  0.4841881E-04
    21.687  0.1375217E-03  0.1845155E-01  0.3869574E-04     0.659  0.1795582E-04  0.1292924E-02  0.4839352E-04
    21.690  0.1375644E-03  0.1845408E-01  0.3867482E-04     0.659  0.1796106E-04  0.1292874E-02  0.4836584E-04
    21.694  0.1376069E-03  0.1845660E-01  0.3865312E-04     0.660  0.1796611E-04  0.1292845E-02  0.4833752E-04
    21.698  0.1376494E-03  0.1845914E-01  0.3863108E-04     0.660  0.1797093E-04  0.1292796E-02  0.4830928E-04
    21.701  0.1376918E-03  0.1846166E-01  0.3860899E-04     0.660  0.1797557E-04  0.1292747E-02  0.4828107E-04
    21.705  0.1377341E-03  0.1846416E-01  0.3858957E-04     0.660  0.1797989E-04  0.1292700E-02  0.4825099E-04
    21.709  0.1377764E-03  0.1846663E-01  0.3856898E-04     0.660  0.1798396E-04  0.1292636E-02  0.4822169E-04
    21.712  0.1378187E-03  0.1846908E-01  0.3855038E-04     0.661  0.1798786E-04  0.1292562E-02  0.4819732E-04
    21.716  0.1378610E-03  0.1847151E-01  0.3853268E-04     0.661  0.1799149E-04  0.1292462E-02  0.4816885E-04
    21.720  0.1379035E-03  0.1847394E-01  0.3852524E-04     0.661  0.1799497E-04  0.1292360E-02  0.4815673E-04
    21.723  0.1379462E-03  0.1847634E-01  0.3850889E-04     0.661  0.1799831E-04  0.1292263E-02  0.4813236E-04
    21.727  0.1379891E-03  0.1847868E-01  0.3848951E-04     0.661  0.1800154E-04  0.1292114E-02  0.4810460E-04
    21.731  0.1380322E-03  0.1848108E-01  0.3846941E-04     0.662  0.1800475E-04  0.1291960E-02  0.4807485E-04
    21.734  0.1380756E-03  0.1848341E-01  0.3845893E-04     0.662  0.1800796E-04  0.1291738E-02  0.4806913E-04
    21.738  0.1381194E-03  0.1848570E-01  0.3843783E-04     0.662  0.1801118E-04  0.1291528E-02  0.4804107E-04
    21.742  0.1381635E-03  0.1848793E-01  0.3841579E-04     0.662  0.1801446E-04  0.1291306E-02  0.4801086E-04
    21.745  0.1382079E-03  0.1848914E-01  0.3839609E-04     0.662  0.1801793E-04  0.1291849E-02  0.4797936E-04
    21.749  0.1382527E-03  0.1849158E-01  0.3838119E-04     0.662  0.1802150E-04  0.1291429E-02  0.4796179E-04
    21.753  0.1382978E-03  0.1849402E-01  0.3836225E-04     0.663  0.1802528E-04  0.1290969E-02  0.4793596E-04
    21.757  0.1383433E-03  0.1849636E-01  0.3834182E-04     0.663  0.1802926E-04  0.1290536E-02  0.4790670E-04
    21.760  0.1383891E-03  0.1849869E-01  0.3832117E-04     0.663  0.1803350E-04  0.1290164E-02  0.4787498E-04
    21.764  0.1384353E-03  0.1850131E-01  0.3830337E-04     0.663  0.1803797E-04  0.1289856E-02  0.4784105E-04
    21.768  0.1384817E-03  0.1850342E-01  0.3828057E-04     0.663  0.1804274E-04  0.1289454E-02  0.4780897E-04
    21.771  0.1385284E-03  0.1850553E-01  0.3825749E-04     0.664  0.1804780E-04  0.1289045E-02  0.4777672E-04
    21.775  0.1385752E-03  0.1850768E-01  0.3823371E-04     0.664  0.1805312E-04  0.1288636E-02  0.4774392E-04
    21.779  0.1386222E-03  0.1850986E-01  0.3821073E-04     0.664  0.1805868E-04  0.1288262E-02  0.4771069E-04
    21.782  0.1386693E-03  0.1851209E-01  0.3818868E-04     0.664  0.1806450E-04  0.1287904E-02  0.4767968E-04
    21.786  0.1387164E-03  0.1851433E-01  0.3816872E-04     0.664  0.1807056E-04  0.1287554E-02  0.4765436E-04
    21.790  0.1387635E-03  0.1851661E-01  0.3814888E-04     0.665  0.1807681E-04  0.1287241E-02  0.4762997E-04
    21.793  0.1388106E-03  0.1851891E-01  0.3812853E-04     0.665  0.1808322E-04  0.1286951E-02  0.4760315E-04
    21.797  0.1388576E-03  0.1852125E-01  0.3811271E-04     0.665  0.1808983E-04  0.1286681E-02  0.4758333E-04
    21.801  0.1389043E-03  0.1852360E-01  0.3809752E-04     0.665  0.1809650E-04  0.1286420E-02  0.4756278E-04
    21.804  0.1389509E-03  0.1852598E-01  0.3807899E-04     0.665  0.1810323E-04  0.1286194E-02  0.4753774E-04
    21.808  0.1389972E-03  0.1852835E-01  0.3806265E-04     0.666  0.1811000E-04  0.1285951E-02  0.4750697E-04
    21.812  0.1390433E-03  0.1853077E-01  0.3804572E-04     0.666  0.1811672E-04  0.1285748E-02  0.4747256E-04
    21.815  0.1390892E-03  0.1853316E-01  0.3803207E-04     0.666  0.1812330E-04  0.1285508E-02  0.4745072E-04
    21.819  0.1391351E-03  0.1853559E-01  0.3802537E-04     0.666  0.1812976E-04  0.1285319E-02  0.4745205E-04
    21.823  0.1391807E-03  0.1853806E-01  0.3800844E-04     0.666  0.1813596E-04  0.1285165E-02  0.4743444E-04
    21.826  0.1392262E-03  0.1854053E-01  0.3799122E-04     0.667  0.1814192E-04  0.1285024E-02  0.4740676E-04
    21.830  0.1392715E-03  0.1854303E-01  0.3798271E-04     0.667  0.1814769E-04  0.1284900E-02  0.4740100E-04
    21.834  0.1393167E-03  0.1854553E-01  0.3796299E-04     0.667  0.1815330E-04  0.1284784E-02  0.4736978E-04
    21.837  0.1393618E-03  0.1854805E-01  0.3794040E-04     0.667  0.1815890E-04  0.1284684E-02  0.4733498E-04
    21.841  0.1394069E-03  0.1855055E-01  0.3791638E-04     0.667  0.1816435E-04  0.1284597E-02  0.4729838E-04
    21.845  0.1394519E-03  0.1855305E-01  0.3789163E-04     0.668  0.1816971E-04  0.1284547E-02  0.4726094E-04
    21.848  0.1394969E-03  0.1855557E-01  0.3786633E-04     0.668  0.1817504E-04  0.1284533E-02  0.4722291E-04
    21.852  0.1395418E-03  0.1855882E-01  0.3784439E-04     0.668  0.1818020E-04  0.1284650E-02  0.4718368E-04
    21.856  0.1395866E-03  0.1856102E-01  0.3782246E-04     0.668  0.1818527E-04  0.1284521E-02  0.4714583E-04
    21.859  0.1396314E-03  0.1856327E-01  0.3779797E-04     0.668  0.1819032E-04  0.1284404E-02  0.4711066E-04
    21.863  0.1396762E-03  0.1856562E-01  0.3777549E-04     0.668  0.1819537E-04  0.1284345E-02  0.4707486E-04
    21.867  0.1397210E-03  0.1856798E-01  0.3775010E-04     0.669  0.1820042E-04  0.1284258E-02  0.4704071E-04
    21.870  0.1397658E-03  0.1857036E-01  0.3772577E-04     0.669  0.1820547E-04  0.1284149E-02  0.4700787E-04
    21.874  0.1398102E-03  0.1857285E-01  0.3770316E-04     0.669  0.1821001E-04  0.1284133E-02  0.4697606E-04
    21.878  0.1398530E-03  0.1857546E-01  0.3768103E-04     0.669  0.1821239E-04  0.1284280E-02  0.4694441E-04
    21.881  0.1398941E-03  0.1857814E-01  0.3765852E-04     0.669  0.1821249E-04  0.1284537E-02  0.4691209E-04
    21.885  0.1399337E-03  0.1858003E-01  0.3763932E-04     0.670  0.1821053E-04  0.1286298E-02  0.4687662E-04
    21.889  0.1399717E-03  0.1858305E-01  0.3761839E-04     0.670  0.1820661E-04  0.1286405E-02  0.4684339E-04
    21.892  0.1400083E-03  0.1858605E-01  0.3759579E-04     0.670  0.1820092E-04  0.1286563E-02  0.4681373E-04
    21.896  0.1400439E-03  0.1858897E-01  0.3757066E-04     0.670  0.1819371E-04  0.1286818E-02  0.4678931E-04
    21.900  0.1400784E-03  0.1859182E-01  0.3754826E-04     0.670  0.1818527E-04  0.1287094E-02  0.4676199E-04
    21.904  0.1401123E-03  0.1859461E-01  0.3752956E-04     0.671  0.1817588E-04  0.1287350E-02  0.4673568E-04
    21.907  0.1401456E-03  0.1859735E-01  0.3751047E-04     0.671  0.1816592E-04  0.1287522E-02  0.4670621E-04
    21.911  0.1401788E-03  0.1859999E-01  0.3749172E-04     0.671  0.1815562E-04  0.1287640E-02  0.4667554E-04
    21.915  0.1402120E-03  0.1860251E-01  0.3747432E-04     0.671  0.1814542E-04  0.1287643E-02  0.4664164E-04
    21.918  0.1402454E-03  0.1860492E-01  0.3745506E-04     0.671  0.1813557E-04  0.1287518E-02  0.4660624E-04
    21.922  0.1402794E-03  0.1860719E-01  0.3743534E-04     0.672  0.1812644E-04  0.1287231E-02  0.4657080E-04
    21.926  0.1403142E-03  0.1860931E-01  0.3741435E-04     0.672  0.1811837E-04  0.1286761E-02  0.4653549E-04
    21.929  0.1403500E-03  0.1861175E-01  0.3739064E-04     0.672  0.1811156E-04  0.1285467E-02  0.4650115E-04
    21.933  0.1403869E-03  0.1861354E-01  0.3736928E-04     0.672  0.1810631E-04  0.1284855E-02  0.4646358E-04
    21.937  0.1404253E-03  0.1861519E-01  0.3734834E-04     0.672  0.1810284E-04  0.1284021E-02  0.4642590E-04
    21.940  0.1404651E-03  0.1861676E-01  0.3732709E-04     0.673  0.1810135E-04  0.1282976E-02  0.4638836E-04
    21.944  0.1405066E-03  0.1861827E-01  0.3730601E-04     0.673  0.1810192E-04  0.1281763E-02  0.4635182E-04
    21.948  0.1405498E-03  0.1861970E-01  0.3728554E-04     0.673  0.1810470E-04  0.1280369E-02  0.4631580E-04
    21.951  0.1405947E-03  0.1862109E-01  0.3726534E-04     0.673  0.1810974E-04  0.1278877E-02  0.4628015E-04
    21.955  0.1406414E-03  0.1862241E-01  0.3725787E-04     0.673  0.1811702E-04  0.1277287E-02  0.4627113E-04
    21.959  0.1406898E-03  0.1862355E-01  0.3724310E-04     0.674  0.1812647E-04  0.1275369E-02  0.4624899E-04
    21.962  0.1407397E-03  0.1862482E-01  0.3722421E-04     0.674  0.1813806E-04  0.1273666E-02  0.4622166E-04
    21.966  0.1407913E-03  0.1862607E-01  0.3720537E-04     0.674  0.1815155E-04  0.1271954E-02  0.4618913E-04
    21.970  0.1408441E-03  0.1862740E-01  0.3718637E-04     0.674  0.1816687E-04  0.1270355E-02  0.4615213E-04
    21.973  0.1408982E-03  0.1862867E-01  0.3716581E-04     0.674  0.1818371E-04  0.1268675E-02  0.4611512E-04
    21.977  0.1409533E-03  0.1862996E-01  0.3714567E-04     0.675  0.1820188E-04  0.1267039E-02  0.4607672E-04
    21.981  0.1410091E-03  0.1863130E-01  0.3712447E-04     0.675  0.1822105E-04  0.1265457E-02  0.4603783E-04
    21.984  0.1410655E-03  0.1863273E-01  0.3710336E-04     0.675  0.1824089E-04  0.1264015E-02  0.4599936E-04
    21.988  0.1411222E-03  0.1863492E-01  0.3774798E-04     0.675  0.1826114E-04  0.1263619E-02  0.4569063E-04
    21.992  0.1411788E-03  0.1863747E-01  0.3845683E-04     0.675  0.1828145E-04  0.1263509E-02  0.4540383E-04
    21.995  0.1412353E-03  0.1863981E-01  0.3908285E-04     0.675  0.1830148E-04  0.1263392E-02  0.4518998E-04
    21.999  0.1412913E-03  0.1864225E-01  0.3962192E-04     0.676  0.1832088E-04  0.1263347E-02  0.4503432E-04
    22.003  0.1413466E-03  0.1864472E-01  0.4007316E-04     0.676  0.1833935E-04  0.1263359E-02  0.4492212E-04
    22.006  0.1414009E-03  0.1864728E-01  0.4042229E-04     0.676  0.1835660E-04  0.1263463E-02  0.4484351E-04
    22.010  0.1414540E-03  0.1864979E-01  0.4066920E-04     0.676  0.1837231E-04  0.1263455E-02  0.4478721E-04
    22.014  0.1415059E-03  0.1865249E-01  0.4081243E-04     0.676  0.1838629E-04  0.1263685E-02  0.4474377E-04
    22.017  0.1415562E-03  0.1865552E-01  0.4085419E-04     0.677  0.1839836E-04  0.1264433E-02  0.4470792E-04
    22.021  0.1416050E-03  0.1865823E-01  0.4080735E-04     0.677  0.1840827E-04  0.1264760E-02  0.4467439E-04
    22.025  0.1416521E-03  0.1866038E-01  0.4066419E-04     0.677  0.1841600E-04  0.1264259E-02  0.4466650E-04
    22.028  0.1416974E-03  0.1866331E-01  0.4042636E-04     0.677  0.1842150E-04  0.1264852E-02  0.4465870E-04
    22.032  0.1417425E-03  0.1866623E-01  0.4019503E-04     0.677  0.1842648E-04  0.1265494E-02  0.4465079E-04
    22.036  0.1417875E-03  0.1866897E-01  0.4000211E-04     0.678  0.1843145E-04  0.1265928E-02  0.4463886E-04
    22.039  0.1418325E-03  0.1867173E-01  0.3984168E-04     0.678  0.1843644E-04  0.1266270E-02  0.4462147E-04
    22.043  0.1418776E-03  0.1867439E-01  0.3970521E-04     0.678  0.1844145E-04  0.1266523E-02  0.4460266E-04
    22.047  0.1419226E-03  0.1867702E-01  0.3959409E-04     0.678  0.1844645E-04  0.1266709E-02  0.4458071E-04
    22.050  0.1419677E-03  0.1867957E-01  0.3951203E-04     0.678  0.1845146E-04  0.1266811E-02  0.4457461E-04
    22.054  0.1420128E-03  0.1868228E-01  0.3943638E-04     0.679  0.1845643E-04  0.1267019E-02  0.4456624E-04
    22.058  0.1420578E-03  0.1868473E-01  0.3936082E-04     0.679  0.1846140E-04  0.1267000E-02  0.4454450E-04
    22.061  0.1421029E-03  0.1868714E-01  0.3929889E-04     0.679  0.1846643E-04  0.1266920E-02  0.4451633E-04
    22.065  0.1421480E-03  0.1868959E-01  0.3926145E-04     0.679  0.1847140E-04  0.1266873E-02  0.4453042E-04
    22.069  0.1421931E-03  0.1869203E-01  0.3920864E-04     0.679  0.1847642E-04  0.1266808E-02  0.4451594E-04
    22.072  0.1422382E-03  0.1869446E-01  0.3915509E-04     0.680  0.1848139E-04  0.1266758E-02  0.4449272E-04
    22.076  0.1422832E-03  0.1869689E-01  0.3910529E-04     0.680  0.1848640E-04  0.1266674E-02  0.4446334E-04
    22.080  0.1423284E-03  0.1869931E-01  0.3905911E-04     0.680  0.1849141E-04  0.1266619E-02  0.4442994E-04
    22.084  0.1423735E-03  0.1870173E-01  0.3902700E-04     0.680  0.1849640E-04  0.1266570E-02  0.4441772E-04
    22.087  0.1424186E-03  0.1870421E-01  0.3898466E-04     0.680  0.1850137E-04  0.1266528E-02  0.4438606E-04
    22.091  0.1424637E-03  0.1870669E-01  0.3893804E-04     0.681  0.1850638E-04  0.1266457E-02  0.4435265E-04
    22.095  0.1425088E-03  0.1870953E-01  0.3889871E-04     0.681  0.1851136E-04  0.1266085E-02  0.4431564E-04
    22.098  0.1425539E-03  0.1871183E-01  0.3885992E-04     0.681  0.1851635E-04  0.1266049E-02  0.4427888E-04
    22.102  0.1425991E-03  0.1871415E-01  0.3881812E-04     0.681  0.1852135E-04  0.1266014E-02  0.4424407E-04
    22.106  0.1426442E-03  0.1871647E-01  0.3877763E-04     0.681  0.1852637E-04  0.1265960E-02  0.4421039E-04
    22.109  0.1426894E-03  0.1871881E-01  0.3873843E-04     0.681  0.1853134E-04  0.1265894E-02  0.4417738E-04
    22.113  0.1427345E-03  0.1872147E-01  0.3869975E-04     0.682  0.1853633E-04  0.1265871E-02  0.4414535E-04
    22.117  0.1427797E-03  0.1872375E-01  0.3866724E-04     0.682  0.1854132E-04  0.1265776E-02  0.4411301E-04
    22.120  0.1428249E-03  0.1872606E-01  0.3862999E-04     0.682  0.1854634E-04  0.1265669E-02  0.4408252E-04
    22.124  0.1428701E-03  0.1872838E-01  0.3860623E-04     0.682  0.1855133E-04  0.1265591E-02  0.4406850E-04
    22.128  0.1429152E-03  0.1873072E-01  0.3857355E-04     0.682  0.1855632E-04  0.1265476E-02  0.4404083E-04
    22.131  0.1429604E-03  0.1873305E-01  0.3853901E-04     0.683  0.1856131E-04  0.1265346E-02  0.4401122E-04
    22.135  0.1430056E-03  0.1873545E-01  0.3850493E-04     0.683  0.1856627E-04  0.1265192E-02  0.4398112E-04
    22.139  0.1430508E-03  0.1873788E-01  0.3846307E-04     0.683  0.1857128E-04  0.1265103E-02  0.4395266E-04
    22.142  0.1430960E-03  0.1874031E-01  0.3842784E-04     0.683  0.1857625E-04  0.1265018E-02  0.4392095E-04
    22.146  0.1431412E-03  0.1874275E-01  0.3839429E-04     0.683  0.1858126E-04  0.1264968E-02  0.4389458E-04
    22.150  0.1431864E-03  0.1874518E-01  0.3836216E-04     0.684  0.1858626E-04  0.1264928E-02  0.4386599E-04
    22.153  0.1432316E-03  0.1874763E-01  0.3832705E-04     0.684  0.1859122E-04  0.1264872E-02  0.4383667E-04
    22.157  0.1432768E-03  0.1875005E-01  0.3829665E-04     0.684  0.1859621E-04  0.1264789E-02  0.4380477E-04
    22.161  0.1433220E-03  0.1875246E-01  0.3826503E-04     0.684  0.1860121E-04  0.1264713E-02  0.4377979E-04
    22.164  0.1433673E-03  0.1875488E-01  0.3823526E-04     0.684  0.1860619E-04  0.1264649E-02  0.4375713E-04
    22.168  0.1434125E-03  0.1875728E-01  0.3820680E-04     0.685  0.1861118E-04  0.1264557E-02  0.4373225E-04
    22.172  0.1434577E-03  0.1875972E-01  0.3817843E-04     0.685  0.1861620E-04  0.1264465E-02  0.4370783E-04
    22.175  0.1435030E-03  0.1876352E-01  0.3815356E-04     0.685  0.1862114E-04  0.1264943E-02  0.4368692E-04
    22.179  0.1435482E-03  0.1876565E-01  0.3812846E-04     0.685  0.1862615E-04  0.1264725E-02  0.4366772E-04
    22.183  0.1435935E-03  0.1876775E-01  0.3810542E-04     0.685  0.1863113E-04  0.1264462E-02  0.4364443E-04
    22.186  0.1436388E-03  0.1876997E-01  0.3807768E-04     0.686  0.1863613E-04  0.1264279E-02  0.4361948E-04
    22.190  0.1436840E-03  0.1877227E-01  0.3806072E-04     0.686  0.1864109E-04  0.1264117E-02  0.4361947E-04
    22.194  0.1437293E-03  0.1877456E-01  0.3806054E-04     0.686  0.1864606E-04  0.1263945E-02  0.4364719E-04
    22.197  0.1437746E-03  0.1877690E-01  0.3803995E-04     0.686  0.1865107E-04  0.1263800E-02  0.4363802E-04
    22.201  0.1438199E-03  0.1877922E-01  0.3801705E-04     0.686  0.1865604E-04  0.1263671E-02  0.4362551E-04
    22.205  0.1438652E-03  0.1878158E-01  0.3799079E-04     0.687  0.1866103E-04  0.1263546E-02  0.4360594E-04
    22.208  0.1439104E-03  0.1878394E-01  0.3796162E-04     0.687  0.1866601E-04  0.1263402E-02  0.4357986E-04
    22.212  0.1439557E-03  0.1878633E-01  0.3793064E-04     0.687  0.1867100E-04  0.1263267E-02  0.4354924E-04
    22.216  0.1440011E-03  0.1878871E-01  0.3789911E-04     0.687  0.1867597E-04  0.1263144E-02  0.4351710E-04
    22.219  0.1440464E-03  0.1879114E-01  0.3786716E-04     0.687  0.1868093E-04  0.1263047E-02  0.4348349E-04
    22.223  0.1440917E-03  0.1879354E-01  0.3783480E-04     0.687  0.1868590E-04  0.1262931E-02  0.4344918E-04
    22.227  0.1441370E-03  0.1879594E-01  0.3780246E-04     0.688  0.1869088E-04  0.1262781E-02  0.4341470E-04
    22.230  0.1441823E-03  0.1879794E-01  0.3777310E-04     0.688  0.1869585E-04  0.1262344E-02  0.4338569E-04
    22.234  0.1442277E-03  0.1880039E-01  0.3775533E-04     0.688  0.1870086E-04  0.1262246E-02  0.4338014E-04
    22.238  0.1442730E-03  0.1880285E-01  0.3772745E-04     0.688  0.1870582E-04  0.1262165E-02  0.4334918E-04
    22.241  0.1443183E-03  0.1880532E-01  0.3769887E-04     0.688  0.1871081E-04  0.1262086E-02  0.4331736E-04
    22.245  0.1443637E-03  0.1880779E-01  0.3767320E-04     0.689  0.1871578E-04  0.1262006E-02  0.4328453E-04
    22.249  0.1444090E-03  0.1881024E-01  0.3765142E-04     0.689  0.1872074E-04  0.1261948E-02  0.4326265E-04
    22.252  0.1444544E-03  0.1881265E-01  0.3762813E-04     0.689  0.1872570E-04  0.1261856E-02  0.4324037E-04
    22.256  0.1444998E-03  0.1881506E-01  0.3760334E-04     0.689  0.1873067E-04  0.1261743E-02  0.4321796E-04
    22.260  0.1445451E-03  0.1881745E-01  0.3757882E-04     0.689  0.1873563E-04  0.1261630E-02  0.4319471E-04
    22.263  0.1445905E-03  0.1881981E-01  0.3755414E-04     0.690  0.1874060E-04  0.1261492E-02  0.4317070E-04
    22.267  0.1446359E-03  0.1882217E-01  0.3752605E-04     0.690  0.1874560E-04  0.1261371E-02  0.4315227E-04
    22.271  0.1446812E-03  0.1882455E-01  0.3750039E-04     0.690  0.1875055E-04  0.1261235E-02  0.4313061E-04
    22.274  0.1447266E-03  0.1882761E-01  0.3747078E-04     0.690  0.1875551E-04  0.1261563E-02  0.4310070E-04
    22.278  0.1447720E-03  0.1882995E-01  0.3745127E-04     0.690  0.1876050E-04  0.1261389E-02  0.4308230E-04
    22.282  0.1448174E-03  0.1883222E-01  0.3743671E-04     0.691  0.1876546E-04  0.1261169E-02  0.4305932E-04
    22.285  0.1448628E-03  0.1883449E-01  0.3741715E-04     0.691  0.1877043E-04  0.1260940E-02  0.4303365E-04
    22.289  0.1449082E-03  0.1883678E-01  0.3739542E-04     0.691  0.1877537E-04  0.1260725E-02  0.4301258E-04
    22.293  0.1449537E-03  0.1883908E-01  0.3737623E-04     0.691  0.1878035E-04  0.1260537E-02  0.4299700E-04
    22.296  0.1449991E-03  0.1884143E-01  0.3735500E-04     0.691  0.1878529E-04  0.1260370E-02  0.4298083E-04
    22.300  0.1450445E-03  0.1884380E-01  0.3733268E-04     0.692  0.1879028E-04  0.1260234E-02  0.4296513E-04
    22.304  0.1450899E-03  0.1884617E-01  0.3730705E-04     0.692  0.1879524E-04  0.1260121E-02  0.4295020E-04
    22.307  0.1451354E-03  0.1884854E-01  0.3728458E-04     0.692  0.1880020E-04  0.1260025E-02  0.4293386E-04
    22.311  0.1451808E-03  0.1885091E-01  0.3727487E-04     0.692  0.1880517E-04  0.1259868E-02  0.4293322E-04
    22.315  0.1452263E-03  0.1885302E-01  0.3725474E-04     0.692  0.1881013E-04  0.1259943E-02  0.4291752E-04
    22.319  0.1452717E-03  0.1885542E-01  0.3723072E-04     0.693  0.1881509E-04  0.1259804E-02  0.4289943E-04
    22.322  0.1453172E-03  0.1885767E-01  0.3720683E-04     0.693  0.1882005E-04  0.1259414E-02  0.4288195E-04
    22.326  0.1453626E-03  0.1886009E-01  0.3719118E-04     0.693  0.1882499E-04  0.1259332E-02  0.4286826E-04
    22.330  0.1454081E-03  0.1886269E-01  0.3716008E-04     0.693  0.1882995E-04  0.1259555E-02  0.4285967E-04
    22.333  0.1454536E-03  0.1886510E-01  0.3715169E-04     0.693  0.1883492E-04  0.1259406E-02  0.4288331E-04
    22.337  0.1454990E-03  0.1886747E-01  0.3714590E-04     0.693  0.1883988E-04  0.1259236E-02  0.4288963E-04
    22.341  0.1455445E-03  0.1886984E-01  0.3713220E-04     0.694  0.1884484E-04  0.1259074E-02  0.4288482E-04
    22.344  0.1455901E-03  0.1887219E-01  0.3711144E-04     0.694  0.1884978E-04  0.1258925E-02  0.4286955E-04
    22.348  0.1456355E-03  0.1887456E-01  0.3708712E-04     0.694  0.1885481E-04  0.1258777E-02  0.4284895E-04
    22.352  0.1456806E-03  0.1887657E-01  0.3705703E-04     0.694  0.1886005E-04  0.1258552E-02  0.4282665E-04
    22.355  0.1457255E-03  0.1887907E-01  0.3703267E-04     0.694  0.1886551E-04  0.1258436E-02  0.4279942E-04
    22.359  0.1457700E-03  0.1888160E-01  0.3701002E-04     0.695  0.1887123E-04  0.1258296E-02  0.4278152E-04
    22.363  0.1458144E-03  0.1888409E-01  0.3698430E-04     0.695  0.1887712E-04  0.1258111E-02  0.4276258E-04
    22.366  0.1458585E-03  0.1888658E-01  0.3695352E-04     0.695  0.1888326E-04  0.1257915E-02  0.4274235E-04
    22.370  0.1459024E-03  0.1888906E-01  0.3692706E-04     0.695  0.1888947E-04  0.1257758E-02  0.4271955E-04
    22.374  0.1459461E-03  0.1889153E-01  0.3689962E-04     0.695  0.1889589E-04  0.1257583E-02  0.4269845E-04
    22.377  0.1459897E-03  0.1889400E-01  0.3686969E-04     0.696  0.1890243E-04  0.1257420E-02  0.4267829E-04
    22.381  0.1460331E-03  0.1889647E-01  0.3683989E-04     0.696  0.1890907E-04  0.1257286E-02  0.4266003E-04
    22.385  0.1460765E-03  0.1889889E-01  0.3682111E-04     0.696  0.1891577E-04  0.1257131E-02  0.4266064E-04
    22.388  0.1461199E-03  0.1890130E-01  0.3680337E-04     0.696  0.1892250E-04  0.1256998E-02  0.4266640E-04
    22.392  0.1461632E-03  0.1890367E-01  0.3677166E-04     0.696  0.1892918E-04  0.1256850E-02  0.4266195E-04
    22.396  0.1462066E-03  0.1890605E-01  0.3674334E-04     0.697  0.1893578E-04  0.1256757E-02  0.4264894E-04
    22.399  0.1462499E-03  0.1890839E-01  0.3671560E-04     0.697  0.1894220E-04  0.1256621E-02  0.4263226E-04
    22.403  0.1462933E-03  0.1891071E-01  0.3668738E-04     0.697  0.1894846E-04  0.1256513E-02  0.4261316E-04
    22.407  0.1463367E-03  0.1891302E-01  0.3667127E-04     0.697  0.1895448E-04  0.1256426E-02  0.4262018E-04
    22.410  0.1463803E-03  0.1891530E-01  0.3664653E-04     0.697  0.1896030E-04  0.1256353E-02  0.4260896E-04
    22.414  0.1464240E-03  0.1891756E-01  0.3661930E-04     0.698  0.1896583E-04  0.1256286E-02  0.4259135E-04
    22.418  0.1464679E-03  0.1891979E-01  0.3660774E-04     0.698  0.1897115E-04  0.1256232E-02  0.4260202E-04
    22.421  0.1465120E-03  0.1892198E-01  0.3658125E-04     0.698  0.1897622E-04  0.1256195E-02  0.4258789E-04
    22.425  0.1465564E-03  0.1892416E-01  0.3656829E-04     0.698  0.1898106E-04  0.1256147E-02  0.4259849E-04
    22.429  0.1466011E-03  0.1892629E-01  0.3654954E-04     0.698  0.1898564E-04  0.1256141E-02  0.4259518E-04
    22.432  0.1466460E-03  0.1892839E-01  0.3654258E-04     0.698  0.1898996E-04  0.1256098E-02  0.4261650E-04
    22.436  0.1466913E-03  0.1893044E-01  0.3652253E-04     0.699  0.1899408E-04  0.1256061E-02  0.4260954E-04
    22.440  0.1467369E-03  0.1893209E-01  0.3649236E-04     0.699  0.1899803E-04  0.1255402E-02  0.4259380E-04
    22.443  0.1467828E-03  0.1893418E-01  0.3646942E-04     0.699  0.1900177E-04  0.1255432E-02  0.4257210E-04
    22.447  0.1468291E-03  0.1893626E-01  0.3644383E-04     0.699  0.1900537E-04  0.1255506E-02  0.4254433E-04
    22.451  0.1468757E-03  0.1893813E-01  0.3642196E-04     0.699  0.1900884E-04  0.1255525E-02  0.4252836E-04
    22.454  0.1469226E-03  0.1894023E-01  0.3640043E-04     0.700  0.1901223E-04  0.1255551E-02  0.4250514E-04
    22.458  0.1469697E-03  0.1894229E-01  0.3637556E-04     0.700  0.1901553E-04  0.1255573E-02  0.4247555E-04
    22.462  0.1470172E-03  0.1894434E-01  0.3634655E-04     0.700  0.1901881E-04  0.1255595E-02  0.4244491E-04
    22.465  0.1470648E-03  0.1894637E-01  0.3632203E-04     0.700  0.1902206E-04  0.1255619E-02  0.4241314E-04
    22.469  0.1471126E-03  0.1894842E-01  0.3630785E-04     0.700  0.1902537E-04  0.1255607E-02  0.4240630E-04
    22.473  0.1471606E-03  0.1894913E-01  0.3627875E-04     0.701  0.1902872E-04  0.1253645E-02  0.4237614E-04
    22.476  0.1472087E-03  0.1895147E-01  0.3626368E-04     0.701  0.1903215E-04  0.1253948E-02  0.4237847E-04
    22.480  0.1472569E-03  0.1895384E-01  0.3624258E-04     0.701  0.1903564E-04  0.1254320E-02  0.4236499E-04
    22.484  0.1473050E-03  0.1895618E-01  0.3622234E-04     0.701  0.1903933E-04  0.1254564E-02  0.4234481E-04
    22.487  0.1473532E-03  0.1895848E-01  0.3620348E-04     0.701  0.1904313E-04  0.1254697E-02  0.4232236E-04
    22.491  0.1474013E-03  0.1896086E-01  0.3619405E-04     0.702  0.1904711E-04  0.1254636E-02  0.4229464E-04
    22.495  0.1474492E-03  0.1896308E-01  0.3617221E-04     0.702  0.1905127E-04  0.1254673E-02  0.4227320E-04
    22.498  0.1474970E-03  0.1896502E-01  0.3615330E-04     0.702  0.1905558E-04  0.1255111E-02  0.4225565E-04
    22.502  0.1475446E-03  0.1896735E-01  0.3613698E-04     0.702  0.1906015E-04  0.1254898E-02  0.4223644E-04
    22.506  0.1475919E-03  0.1896974E-01  0.3612529E-04     0.702  0.1906484E-04  0.1254670E-02  0.4221528E-04
    22.509  0.1476390E-03  0.1897211E-01  0.3611458E-04     0.703  0.1906980E-04  0.1254481E-02  0.4219881E-04
    22.513  0.1476858E-03  0.1897450E-01  0.3610308E-04     0.703  0.1907493E-04  0.1254288E-02  0.4218611E-04
    22.517  0.1477322E-03  0.1897687E-01  0.3609935E-04     0.703  0.1908022E-04  0.1254093E-02  0.4219662E-04
    22.520  0.1477784E-03  0.1897925E-01  0.3609186E-04     0.703  0.1908563E-04  0.1253880E-02  0.4218922E-04
    22.524  0.1478245E-03  0.1898166E-01  0.3608305E-04     0.703  0.1909099E-04  0.1253613E-02  0.4217688E-04
    22.528  0.1478705E-03  0.1898398E-01  0.3608185E-04     0.704  0.1909631E-04  0.1253485E-02  0.4218662E-04
    22.531  0.1479165E-03  0.1898629E-01  0.3607552E-04     0.704  0.1910150E-04  0.1253357E-02  0.4218487E-04
    22.535  0.1479624E-03  0.1898861E-01  0.3606700E-04     0.704  0.1910657E-04  0.1253252E-02  0.4218010E-04
    22.539  0.1480082E-03  0.1899092E-01  0.3606904E-04     0.704  0.1911155E-04  0.1253149E-02  0.4219897E-04
    22.542  0.1480540E-03  0.1899330E-01  0.3605501E-04     0.704  0.1911651E-04  0.1253045E-02  0.4218612E-04
    22.546  0.1480997E-03  0.1899566E-01  0.3603130E-04     0.704  0.1912141E-04  0.1252959E-02  0.4217018E-04
    22.550  0.1481455E-03  0.1899803E-01  0.3604141E-04     0.705  0.1912633E-04  0.1252857E-02  0.4220522E-04
    22.553  0.1481913E-03  0.1900038E-01  0.3603901E-04     0.705  0.1913128E-04  0.1252760E-02  0.4222158E-04
    22.557  0.1482371E-03  0.1900270E-01  0.3602833E-04     0.705  0.1913618E-04  0.1252658E-02  0.4221619E-04
    22.561  0.1482828E-03  0.1900506E-01  0.3600954E-04     0.705  0.1914107E-04  0.1252551E-02  0.4220272E-04
    22.564  0.1483286E-03  0.1900738E-01  0.3600812E-04     0.705  0.1914600E-04  0.1252434E-02  0.4221693E-04
    22.568  0.1483744E-03  0.1900970E-01  0.3599730E-04     0.706  0.1915092E-04  0.1252333E-02  0.4220554E-04
    22.572  0.1484203E-03  0.1901200E-01  0.3598046E-04     0.706  0.1915582E-04  0.1252225E-02  0.4218831E-04
    22.575  0.1484660E-03  0.1901428E-01  0.3596111E-04     0.706  0.1916078E-04  0.1252126E-02  0.4216808E-04
    22.579  0.1485119E-03  0.1901657E-01  0.3593776E-04     0.706  0.1916566E-04  0.1252027E-02  0.4214769E-04
    22.583  0.1485577E-03  0.1901864E-01  0.3591926E-04     0.706  0.1917060E-04  0.1251802E-02  0.4213459E-04
    22.586  0.1486035E-03  0.1902101E-01  0.3589751E-04     0.707  0.1917555E-04  0.1251765E-02  0.4210859E-04
    22.590  0.1486493E-03  0.1902338E-01  0.3587743E-04     0.707  0.1918046E-04  0.1251720E-02  0.4208753E-04
    22.594  0.1486951E-03  0.1902572E-01  0.3585734E-04     0.707  0.1918534E-04  0.1251695E-02  0.4206518E-04
    22.597  0.1487410E-03  0.1902829E-01  0.3583903E-04     0.707  0.1919027E-04  0.1251978E-02  0.4204105E-04
    22.601  0.1487868E-03  0.1903057E-01  0.3582357E-04     0.707  0.1919518E-04  0.1251864E-02  0.4202203E-04
    22.605  0.1488327E-03  0.1903284E-01  0.3580593E-04     0.708  0.1920008E-04  0.1251756E-02  0.4200598E-04
    22.608  0.1488785E-03  0.1903493E-01  0.3578756E-04     0.708  0.1920502E-04  0.1251763E-02  0.4198983E-04
    22.612  0.1489244E-03  0.1903724E-01  0.3577221E-04     0.708  0.1920995E-04  0.1251614E-02  0.4197751E-04
    22.616  0.1489703E-03  0.1903951E-01  0.3574961E-04     0.708  0.1921481E-04  0.1251385E-02  0.4196397E-04
    22.619  0.1490161E-03  0.1904190E-01  0.3572650E-04     0.708  0.1921975E-04  0.1251374E-02  0.4194884E-04
    22.623  0.1490620E-03  0.1904426E-01  0.3570638E-04     0.709  0.1922465E-04  0.1251336E-02  0.4193275E-04
    22.627  0.1491079E-03  0.1904657E-01  0.3568599E-04     0.709  0.1922956E-04  0.1251276E-02  0.4191661E-04
    22.630  0.1491538E-03  0.1904889E-01  0.3566730E-04     0.709  0.1923446E-04  0.1251198E-02  0.4190216E-04
    22.634  0.1491997E-03  0.1905121E-01  0.3563938E-04     0.709  0.1923942E-04  0.1251112E-02  0.4188430E-04
    22.638  0.1492456E-03  0.1905353E-01  0.3561766E-04     0.709  0.1924430E-04  0.1251022E-02  0.4186385E-04
    22.641  0.1492915E-03  0.1905583E-01  0.3563501E-04     0.709  0.1924923E-04  0.1250899E-02  0.4191245E-04
    22.645  0.1493374E-03  0.1905811E-01  0.3562593E-04     0.710  0.1925414E-04  0.1250772E-02  0.4191029E-04
    22.649  0.1493833E-03  0.1906038E-01  0.3561037E-04     0.710  0.1925903E-04  0.1250643E-02  0.4190027E-04
    22.652  0.1494292E-03  0.1906266E-01  0.3559052E-04     0.710  0.1926395E-04  0.1250532E-02  0.4188425E-04
    22.656  0.1494751E-03  0.1906495E-01  0.3556960E-04     0.710  0.1926886E-04  0.1250420E-02  0.4186622E-04
    22.660  0.1495210E-03  0.1906727E-01  0.3554730E-04     0.710  0.1927374E-04  0.1250317E-02  0.4184401E-04
    22.663  0.1495670E-03  0.1906960E-01  0.3552736E-04     0.711  0.1927865E-04  0.1250208E-02  0.4181972E-04
    22.667  0.1496124E-03  0.1907188E-01  0.3551953E-04     0.711  0.1928376E-04  0.1250140E-02  0.4181292E-04
    22.671  0.1496568E-03  0.1907421E-01  0.3550310E-04     0.711  0.1928922E-04  0.1250041E-02  0.4179865E-04
    22.674  0.1497002E-03  0.1907647E-01  0.3547819E-04     0.711  0.1929501E-04  0.1249886E-02  0.4178626E-04
    22.678  0.1497428E-03  0.1907869E-01  0.3545316E-04     0.711  0.1930113E-04  0.1249736E-02  0.4177100E-04
    22.682  0.1497845E-03  0.1908106E-01  0.3542327E-04     0.712  0.1930756E-04  0.1249449E-02  0.4175474E-04
    22.685  0.1498254E-03  0.1908307E-01  0.3541130E-04     0.712  0.1931428E-04  0.1249269E-02  0.4176424E-04
    22.689  0.1498658E-03  0.1908503E-01  0.3539308E-04     0.712  0.1932118E-04  0.1249065E-02  0.4175415E-04
    22.693  0.1499056E-03  0.1908689E-01  0.3533662E-04     0.712  0.1932832E-04  0.1248835E-02  0.4166053E-04
    22.696  0.1499450E-03  0.1908863E-01  0.3534398E-04     0.712  0.1933562E-04  0.1248532E-02  0.4170064E-04
    22.700  0.1499841E-03  0.1909027E-01  0.3534302E-04     0.713  0.1934298E-04  0.1248175E-02  0.4173861E-04
    22.704  0.1500231E-03  0.1909182E-01  0.3533453E-04     0.713  0.1935041E-04  0.1247769E-02  0.4175038E-04
    22.707  0.1500622E-03  0.1909325E-01  0.3532381E-04     0.713  0.1935789E-04  0.1247367E-02  0.4175246E-04
    22.711  0.1501014E-03  0.1909455E-01  0.3532270E-04     0.713  0.1936529E-04  0.1246886E-02  0.4177469E-04
    22.715  0.1501409E-03  0.1909571E-01  0.3531233E-04     0.713  0.1937259E-04  0.1246386E-02  0.4177326E-04
    22.718  0.1501808E-03  0.1909675E-01  0.3529599E-04     0.714  0.1937975E-04  0.1245849E-02  0.4176168E-04
    22.722  0.1502212E-03  0.1909769E-01  0.3529881E-04     0.714  0.1938669E-04  0.1245279E-02  0.4179258E-04
    22.726  0.1502624E-03  0.1909846E-01  0.3529681E-04     0.714  0.1939338E-04  0.1244645E-02  0.4181305E-04
    22.729  0.1503043E-03  0.1909927E-01  0.3528349E-04     0.714  0.1939981E-04  0.1244004E-02  0.4181545E-04
    22.733  0.1503470E-03  0.1909997E-01  0.3527697E-04     0.714  0.1940593E-04  0.1243369E-02  0.4183021E-04
    22.737  0.1503907E-03  0.1910096E-01  0.3526011E-04     0.714  0.1941168E-04  0.1242823E-02  0.4181666E-04
    22.740  0.1504354E-03  0.1910138E-01  0.3523869E-04     0.715  0.1941710E-04  0.1242113E-02  0.4179526E-04
    22.744  0.1504810E-03  0.1910163E-01  0.3521652E-04     0.715  0.1942215E-04  0.1241553E-02  0.4176665E-04
    22.748  0.1505276E-03  0.1910202E-01  0.3536101E-04     0.715  0.1942679E-04  0.1240893E-02  0.4167976E-04
    22.751  0.1505753E-03  0.1910241E-01  0.3528804E-04     0.715  0.1943113E-04  0.1240202E-02  0.4166785E-04
    22.755  0.1506238E-03  0.1910277E-01  0.3522151E-04     0.715  0.1943506E-04  0.1239491E-02  0.4165549E-04
    22.759  0.1506733E-03  0.1910315E-01  0.3517305E-04     0.716  0.1943868E-04  0.1238816E-02  0.4163749E-04
    22.762  0.1507236E-03  0.1910357E-01  0.3516230E-04     0.716  0.1944194E-04  0.1238164E-02  0.4167129E-04
    22.766  0.1507747E-03  0.1910402E-01  0.3513399E-04     0.716  0.1944502E-04  0.1237557E-02  0.4165391E-04
    22.770  0.1508264E-03  0.1910451E-01  0.3510758E-04     0.716  0.1944777E-04  0.1236972E-02  0.4163202E-04
    22.773  0.1508786E-03  0.1910508E-01  0.3508551E-04     0.716  0.1945043E-04  0.1236414E-02  0.4161298E-04
    22.777  0.1509312E-03  0.1910577E-01  0.3506451E-04     0.717  0.1945294E-04  0.1235899E-02  0.4159102E-04
    22.781  0.1509841E-03  0.1910653E-01  0.3504665E-04     0.717  0.1945537E-04  0.1235407E-02  0.4156642E-04
    22.784  0.1510370E-03  0.1910744E-01  0.3502423E-04     0.717  0.1945769E-04  0.1234984E-02  0.4154308E-04
    22.788  0.1510900E-03  0.1910867E-01  0.3499392E-04     0.717  0.1946013E-04  0.1234674E-02  0.4152883E-04
    22.792  0.1511428E-03  0.1910982E-01  0.3497019E-04     0.717  0.1946260E-04  0.1234280E-02  0.4151386E-04
    22.795  0.1511953E-03  0.1911111E-01  0.3495222E-04     0.718  0.1946519E-04  0.1233900E-02  0.4149720E-04
    22.799  0.1512474E-03  0.1911374E-01  0.3493529E-04     0.718  0.1946797E-04  0.1233809E-02  0.4147523E-04
    22.803  0.1512989E-03  0.1911503E-01  0.3491299E-04     0.718  0.1947093E-04  0.1233385E-02  0.4145430E-04
    22.806  0.1513497E-03  0.1911649E-01  0.3488800E-04     0.718  0.1947415E-04  0.1233004E-02  0.4143340E-04
    22.810  0.1513998E-03  0.1911825E-01  0.3486706E-04     0.718  0.1947764E-04  0.1232665E-02  0.4141797E-04
    22.814  0.1514491E-03  0.1912028E-01  0.3484287E-04     0.719  0.1948146E-04  0.1232393E-02  0.4139768E-04
    22.817  0.1514974E-03  0.1912249E-01  0.3482445E-04     0.719  0.1948558E-04  0.1232174E-02  0.4137568E-04
    22.821  0.1515447E-03  0.1912489E-01  0.3480029E-04     0.719  0.1949007E-04  0.1232004E-02  0.4136356E-04
    22.825  0.1515911E-03  0.1912751E-01  0.3477978E-04     0.719  0.1949487E-04  0.1231901E-02  0.4135051E-04
    22.828  0.1516372E-03  0.1913013E-01  0.3475986E-04     0.719  0.1949980E-04  0.1231798E-02  0.4133730E-04
    22.832  0.1516832E-03  0.1913267E-01  0.3475868E-04     0.720  0.1950469E-04  0.1231657E-02  0.4135360E-04
    22.836  0.1517293E-03  0.1913515E-01  0.3475708E-04     0.720  0.1950962E-04  0.1231491E-02  0.4136831E-04
    22.839  0.1517754E-03  0.1913737E-01  0.3475113E-04     0.720  0.1951456E-04  0.1231260E-02  0.4137819E-04
    22.843  0.1518215E-03  0.1913983E-01  0.3474198E-04     0.720  0.1951945E-04  0.1231073E-02  0.4137915E-04
    22.847  0.1518676E-03  0.1914225E-01  0.3473020E-04     0.720  0.1952439E-04  0.1230904E-02  0.4137491E-04
    22.850  0.1519137E-03  0.1914458E-01  0.3471507E-04     0.720  0.1952931E-04  0.1230736E-02  0.4136371E-04
    22.854  0.1519598E-03  0.1914689E-01  0.3471373E-04     0.721  0.1953419E-04  0.1230579E-02  0.4137596E-04
    22.858  0.1520059E-03  0.1914919E-01  0.3470758E-04     0.721  0.1953913E-04  0.1230446E-02  0.4137579E-04
    22.861  0.1520520E-03  0.1915149E-01  0.3470883E-04     0.721  0.1954403E-04  0.1230303E-02  0.4138771E-04
    22.865  0.1520981E-03  0.1915375E-01  0.3469393E-04     0.721  0.1954893E-04  0.1230162E-02  0.4137533E-04
    22.869  0.1521443E-03  0.1915606E-01  0.3468106E-04     0.721  0.1955385E-04  0.1229999E-02  0.4137277E-04
    22.872  0.1521904E-03  0.1915831E-01  0.3468665E-04     0.722  0.1955874E-04  0.1229785E-02  0.4140949E-04
    22.876  0.1522365E-03  0.1916054E-01  0.3467680E-04     0.722  0.1956365E-04  0.1229579E-02  0.4142303E-04
    22.880  0.1522827E-03  0.1916278E-01  0.3466542E-04     0.722  0.1956857E-04  0.1229385E-02  0.4141612E-04
    22.883  0.1523288E-03  0.1916504E-01  0.3464459E-04     0.722  0.1957348E-04  0.1229182E-02  0.4139679E-04
    22.887  0.1523750E-03  0.1916730E-01  0.3462405E-04     0.722  0.1957839E-04  0.1228970E-02  0.4136646E-04
    22.891  0.1524211E-03  0.1916953E-01  0.3459888E-04     0.723  0.1958329E-04  0.1228784E-02  0.4133102E-04
    22.894  0.1524673E-03  0.1917177E-01  0.3457233E-04     0.723  0.1958820E-04  0.1228586E-02  0.4129121E-04
    22.898  0.1525135E-03  0.1917400E-01  0.3457140E-04     0.723  0.1959308E-04  0.1228396E-02  0.4129999E-04
    22.902  0.1525596E-03  0.1917620E-01  0.3455960E-04     0.723  0.1959802E-04  0.1228201E-02  0.4128217E-04
    22.905  0.1526058E-03  0.1917842E-01  0.3453878E-04     0.723  0.1960293E-04  0.1228018E-02  0.4125711E-04
    22.909  0.1526520E-03  0.1918066E-01  0.3451366E-04     0.724  0.1960780E-04  0.1227877E-02  0.4122787E-04
    22.913  0.1526982E-03  0.1918291E-01  0.3448742E-04     0.724  0.1961273E-04  0.1227741E-02  0.4119642E-04
    22.916  0.1527444E-03  0.1918521E-01  0.3446074E-04     0.724  0.1961764E-04  0.1227606E-02  0.4116265E-04
    22.920  0.1527906E-03  0.1918767E-01  0.3443615E-04     0.724  0.1962253E-04  0.1227323E-02  0.4114104E-04
    22.924  0.1528368E-03  0.1918977E-01  0.3441655E-04     0.724  0.1962744E-04  0.1227237E-02  0.4112068E-04
    22.927  0.1528830E-03  0.1919271E-01  0.3439041E-04     0.725  0.1963231E-04  0.1226637E-02  0.4110650E-04
    22.931  0.1529292E-03  0.1919487E-01  0.3437945E-04     0.725  0.1963725E-04  0.1226631E-02  0.4108689E-04
    22.935  0.1529754E-03  0.1919699E-01  0.3436825E-04     0.725  0.1964213E-04  0.1226603E-02  0.4106644E-04
    22.938  0.1530217E-03  0.1919913E-01  0.3435323E-04     0.725  0.1964702E-04  0.1226591E-02  0.4104892E-04
    22.942  0.1530679E-03  0.1920132E-01  0.3435276E-04     0.725  0.1965193E-04  0.1226545E-02  0.4106691E-04
    22.946  0.1531141E-03  0.1920346E-01  0.3434638E-04     0.725  0.1965680E-04  0.1226440E-02  0.4107447E-04
    22.949  0.1531604E-03  0.1920564E-01  0.3433671E-04     0.726  0.1966171E-04  0.1226342E-02  0.4107573E-04
    22.953  0.1532066E-03  0.1920786E-01  0.3432229E-04     0.726  0.1966661E-04  0.1226213E-02  0.4106590E-04
    22.957  0.1532529E-03  0.1921008E-01  0.3430612E-04     0.726  0.1967153E-04  0.1226061E-02  0.4105198E-04
    22.960  0.1532991E-03  0.1921229E-01  0.3428937E-04     0.726  0.1967641E-04  0.1225932E-02  0.4103766E-04
    22.964  0.1533454E-03  0.1921449E-01  0.3427169E-04     0.726  0.1968129E-04  0.1225823E-02  0.4102096E-04
    22.968  0.1533916E-03  0.1921667E-01  0.3425179E-04     0.727  0.1968618E-04  0.1225694E-02  0.4100555E-04
    22.971  0.1534379E-03  0.1921888E-01  0.3423207E-04     0.727  0.1969108E-04  0.1225577E-02  0.4099096E-04
    22.975  0.1534842E-03  0.1922108E-01  0.3421910E-04     0.727  0.1969596E-04  0.1225425E-02  0.4097436E-04
    22.979  0.1535305E-03  0.1922328E-01  0.3421732E-04     0.727  0.1970085E-04  0.1225264E-02  0.4097842E-04
    22.982  0.1535768E-03  0.1922559E-01  0.3421401E-04     0.727  0.1970573E-04  0.1225160E-02  0.4097743E-04
    22.986  0.1536231E-03  0.1922738E-01  0.3420813E-04     0.728  0.1971062E-04  0.1225609E-02  0.4096267E-04
    22.990  0.1536694E-03  0.1922961E-01  0.3419395E-04     0.728  0.1971553E-04  0.1225334E-02  0.4094874E-04
    22.993  0.1537156E-03  0.1923195E-01  0.3418183E-04     0.728  0.1972043E-04  0.1224888E-02  0.4093179E-04
    22.997  0.1537620E-03  0.1923415E-01  0.3416949E-04     0.728  0.1972530E-04  0.1224695E-02  0.4091363E-04
    23.001  0.1538083E-03  0.1923635E-01  0.3416132E-04     0.728  0.1973020E-04  0.1224534E-02  0.4089926E-04
    23.004  0.1538546E-03  0.1923854E-01  0.3416040E-04     0.729  0.1973507E-04  0.1224393E-02  0.4090149E-04
    23.008  0.1539009E-03  0.1924074E-01  0.3415404E-04     0.729  0.1974000E-04  0.1224219E-02  0.4089248E-04
    23.012  0.1539472E-03  0.1924294E-01  0.3414552E-04     0.729  0.1974486E-04  0.1224064E-02  0.4087929E-04
    23.015  0.1539936E-03  0.1924516E-01  0.3413648E-04     0.729  0.1974975E-04  0.1223954E-02  0.4086551E-04
    23.019  0.1540399E-03  0.1924738E-01  0.3413768E-04     0.729  0.1975465E-04  0.1223844E-02  0.4087435E-04
    23.023  0.1540862E-03  0.1924963E-01  0.3413245E-04     0.730  0.1975949E-04  0.1223746E-02  0.4087005E-04
    23.026  0.1541326E-03  0.1925187E-01  0.3412497E-04     0.730  0.1976437E-04  0.1223600E-02  0.4085819E-04
    23.030  0.1541789E-03  0.1925411E-01  0.3411473E-04     0.730  0.1976926E-04  0.1223463E-02  0.4084128E-04
    23.034  0.1542253E-03  0.1925765E-01  0.3410749E-04     0.730  0.1977412E-04  0.1224100E-02  0.4083019E-04
    23.037  0.1542716E-03  0.1925963E-01  0.3409945E-04     0.730  0.1977903E-04  0.1223795E-02  0.4081637E-04
    23.041  0.1543180E-03  0.1926160E-01  0.3409053E-04     0.731  0.1978389E-04  0.1223489E-02  0.4080298E-04
    23.045  0.1543642E-03  0.1926363E-01  0.3408063E-04     0.731  0.1978856E-04  0.1223250E-02  0.4081173E-04
    23.048  0.1544101E-03  0.1926572E-01  0.3406601E-04     0.731  0.1979276E-04  0.1223053E-02  0.4080449E-04
    23.052  0.1544557E-03  0.1926800E-01  0.3406214E-04     0.731  0.1979660E-04  0.1223100E-02  0.4079821E-04
    23.056  0.1545010E-03  0.1927005E-01  0.3406067E-04     0.731  0.1980004E-04  0.1222835E-02  0.4078496E-04
    23.059  0.1545460E-03  0.1927213E-01  0.3405835E-04     0.731  0.1980315E-04  0.1222558E-02  0.4078108E-04
    23.063  0.1545908E-03  0.1927427E-01  0.3404856E-04     0.732  0.1980592E-04  0.1222303E-02  0.4076661E-04
    23.067  0.1546354E-03  0.1927641E-01  0.3405231E-04     0.732  0.1980842E-04  0.1222029E-02  0.4078448E-04
    23.070  0.1546798E-03  0.1927852E-01  0.3405920E-04     0.732  0.1981074E-04  0.1221659E-02  0.4080873E-04
    23.074  0.1547241E-03  0.1928062E-01  0.3405425E-04     0.732  0.1981291E-04  0.1221268E-02  0.4080812E-04
    23.078  0.1547684E-03  0.1928266E-01  0.3404689E-04     0.732  0.1981497E-04  0.1220838E-02  0.4080166E-04
    23.081  0.1548126E-03  0.1928466E-01  0.3403157E-04     0.733  0.1981695E-04  0.1220332E-02  0.4079508E-04
    23.085  0.1548569E-03  0.1928664E-01  0.3401699E-04     0.733  0.1981901E-04  0.1219826E-02  0.4078400E-04
    23.089  0.1549012E-03  0.1928857E-01  0.3400497E-04     0.733  0.1982110E-04  0.1219252E-02  0.4077084E-04
    23.092  0.1549456E-03  0.1929045E-01  0.3399912E-04     0.733  0.1982337E-04  0.1218602E-02  0.4075690E-04
    23.096  0.1549902E-03  0.1929228E-01  0.3399933E-04     0.733  0.1982582E-04  0.1217871E-02  0.4075814E-04
    23.100  0.1550350E-03  0.1929399E-01  0.3401308E-04     0.734  0.1982855E-04  0.1216925E-02  0.4078308E-04
    23.103  0.1550800E-03  0.1929583E-01  0.3401614E-04     0.734  0.1983156E-04  0.1216196E-02  0.4079601E-04
    23.107  0.1551253E-03  0.1929759E-01  0.3402606E-04     0.734  0.1983488E-04  0.1215364E-02  0.4081969E-04
    23.111  0.1551709E-03  0.1929929E-01  0.3402570E-04     0.734  0.1983862E-04  0.1214465E-02  0.4082387E-04
    23.114  0.1552168E-03  0.1930098E-01  0.3402711E-04     0.734  0.1984268E-04  0.1213528E-02  0.4083291E-04
    23.118  0.1552630E-03  0.1930263E-01  0.3402720E-04     0.735  0.1984720E-04  0.1212579E-02  0.4083940E-04
    23.122  0.1553095E-03  0.1930424E-01  0.3402505E-04     0.735  0.1985213E-04  0.1211540E-02  0.4084191E-04
    23.125  0.1553564E-03  0.1930586E-01  0.3402570E-04     0.735  0.1985751E-04  0.1210503E-02  0.4083877E-04
    23.129  0.1554035E-03  0.1930746E-01  0.3402621E-04     0.735  0.1986325E-04  0.1209447E-02  0.4083538E-04
    23.133  0.1554510E-03  0.1930905E-01  0.3402411E-04     0.735  0.1986934E-04  0.1208376E-02  0.4083288E-04
    23.136  0.1554987E-03  0.1931067E-01  0.3403035E-04     0.736  0.1987584E-04  0.1207313E-02  0.4085204E-04
    23.140  0.1555467E-03  0.1931229E-01  0.3402727E-04     0.736  0.1988266E-04  0.1206283E-02  0.4085379E-04
    23.144  0.1555949E-03  0.1931397E-01  0.3402409E-04     0.736  0.1988975E-04  0.1205320E-02  0.4085459E-04
    23.147  0.1556433E-03  0.1931566E-01  0.3402281E-04     0.736  0.1989705E-04  0.1204411E-02  0.4085645E-04
    23.151  0.1556918E-03  0.1931735E-01  0.3403497E-04     0.736  0.1990456E-04  0.1203519E-02  0.4088218E-04
    23.155  0.1557405E-03  0.1931908E-01  0.3403880E-04     0.736  0.1991214E-04  0.1202654E-02  0.4088939E-04
    23.158  0.1557891E-03  0.1932090E-01  0.3403903E-04     0.737  0.1991982E-04  0.1201901E-02  0.4089130E-04
    23.162  0.1558378E-03  0.1932275E-01  0.3403602E-04     0.737  0.1992747E-04  0.1201175E-02  0.4089024E-04
    23.166  0.1558864E-03  0.1932462E-01  0.3403071E-04     0.737  0.1993507E-04  0.1200489E-02  0.4088892E-04
    23.169  0.1559350E-03  0.1932652E-01  0.3402657E-04     0.737  0.1994254E-04  0.1199884E-02  0.4088643E-04
    23.173  0.1559834E-03  0.1932847E-01  0.3402170E-04     0.737  0.1994986E-04  0.1199335E-02  0.4088357E-04
    23.177  0.1560316E-03  0.1933038E-01  0.3401910E-04     0.738  0.1995691E-04  0.1198754E-02  0.4087946E-04
    23.180  0.1560797E-03  0.1933281E-01  0.3401865E-04     0.738  0.1996370E-04  0.1198532E-02  0.4088569E-04
    23.184  0.1561275E-03  0.1933485E-01  0.3401877E-04     0.738  0.1997013E-04  0.1198277E-02  0.4088917E-04
    23.188  0.1561750E-03  0.1933696E-01  0.3401707E-04     0.738  0.1997624E-04  0.1198034E-02  0.4088636E-04
    23.191  0.1562222E-03  0.1933910E-01  0.3401457E-04     0.738  0.1998195E-04  0.1197852E-02  0.4088102E-04
    23.195  0.1562691E-03  0.1934129E-01  0.3400704E-04     0.739  0.1998724E-04  0.1197706E-02  0.4087693E-04
    23.199  0.1563157E-03  0.1934354E-01  0.3400539E-04     0.739  0.1999214E-04  0.1197654E-02  0.4087007E-04
    23.202  0.1563623E-03  0.1934579E-01  0.3399558E-04     0.739  0.1999694E-04  0.1197608E-02  0.4086697E-04
    23.206  0.1564088E-03  0.1934805E-01  0.3398177E-04     0.739  0.2000172E-04  0.1197541E-02  0.4085864E-04
    23.210  0.1564553E-03  0.1935031E-01  0.3398012E-04     0.739  0.2000634E-04  0.1197454E-02  0.4085025E-04
    23.213  0.1565015E-03  0.1935393E-01  0.3397266E-04     0.740  0.2001065E-04  0.1196429E-02  0.4084693E-04
    23.217  0.1565475E-03  0.1935573E-01  0.3397798E-04     0.740  0.2001475E-04  0.1196573E-02  0.4085439E-04
    23.221  0.1565933E-03  0.1935757E-01  0.3397920E-04     0.740  0.2001857E-04  0.1196642E-02  0.4085720E-04
    23.224  0.1566390E-03  0.1935937E-01  0.3399164E-04     0.740  0.2002222E-04  0.1196492E-02  0.4088057E-04
    23.228  0.1566846E-03  0.1936154E-01  0.3400070E-04     0.740  0.2002568E-04  0.1196422E-02  0.4090644E-04
    23.232  0.1567300E-03  0.1936386E-01  0.3400077E-04     0.741  0.2002898E-04  0.1196352E-02  0.4091656E-04
    23.235  0.1567754E-03  0.1936612E-01  0.3399798E-04     0.741  0.2003210E-04  0.1195876E-02  0.4091616E-04
    23.239  0.1568206E-03  0.1936820E-01  0.3399792E-04     0.741  0.2003519E-04  0.1195547E-02  0.4090663E-04
    23.243  0.1568659E-03  0.1937028E-01  0.3399618E-04     0.741  0.2003817E-04  0.1195199E-02  0.4089438E-04
    23.246  0.1569111E-03  0.1937233E-01  0.3399308E-04     0.741  0.2004116E-04  0.1194780E-02  0.4087947E-04
    23.250  0.1569564E-03  0.1937432E-01  0.3398939E-04     0.741  0.2004417E-04  0.1194291E-02  0.4086335E-04
    23.254  0.1570017E-03  0.1937626E-01  0.3398504E-04     0.742  0.2004727E-04  0.1193773E-02  0.4084698E-04
    23.257  0.1570471E-03  0.1937820E-01  0.3397777E-04     0.742  0.2005041E-04  0.1193220E-02  0.4082542E-04
    23.261  0.1570925E-03  0.1938043E-01  0.3397792E-04     0.742  0.2005373E-04  0.1192824E-02  0.4081797E-04
    23.265  0.1571382E-03  0.1938227E-01  0.3397451E-04     0.742  0.2005718E-04  0.1192204E-02  0.4080320E-04
    23.268  0.1571839E-03  0.1938411E-01  0.3397059E-04     0.742  0.2006085E-04  0.1191546E-02  0.4078853E-04
    23.272  0.1572299E-03  0.1938597E-01  0.3396686E-04     0.743  0.2006469E-04  0.1190884E-02  0.4077519E-04
    23.276  0.1572760E-03  0.1938775E-01  0.3396264E-04     0.743  0.2006879E-04  0.1190332E-02  0.4076173E-04
    23.279  0.1573223E-03  0.1938961E-01  0.3396060E-04     0.743  0.2007315E-04  0.1189563E-02  0.4075026E-04
    23.283  0.1573688E-03  0.1939146E-01  0.3395901E-04     0.743  0.2007775E-04  0.1188780E-02  0.4073924E-04
    23.287  0.1574156E-03  0.1939328E-01  0.3395698E-04     0.743  0.2008265E-04  0.1188046E-02  0.4072904E-04
    23.290  0.1574625E-03  0.1939511E-01  0.3395500E-04     0.744  0.2008780E-04  0.1187342E-02  0.4071947E-04
    23.294  0.1575097E-03  0.1939692E-01  0.3395436E-04     0.744  0.2009318E-04  0.1186652E-02  0.4071253E-04
    23.298  0.1575570E-03  0.1939874E-01  0.3395675E-04     0.744  0.2009879E-04  0.1185958E-02  0.4070581E-04
    23.301  0.1576045E-03  0.1940061E-01  0.3395751E-04     0.744  0.2010461E-04  0.1185278E-02  0.4069874E-04
    23.305  0.1576521E-03  0.1940243E-01  0.3395874E-04     0.744  0.2011067E-04  0.1184587E-02  0.4069438E-04
    23.309  0.1576999E-03  0.1940426E-01  0.3395981E-04     0.745  0.2011690E-04  0.1183900E-02  0.4069071E-04
    23.312  0.1577479E-03  0.1940613E-01  0.3395911E-04     0.745  0.2012325E-04  0.1183251E-02  0.4068340E-04
    23.316  0.1577958E-03  0.1940801E-01  0.3395711E-04     0.745  0.2012970E-04  0.1182639E-02  0.4067396E-04
    23.320  0.1578439E-03  0.1940992E-01  0.3395333E-04     0.745  0.2013623E-04  0.1182105E-02  0.4066379E-04
    23.323  0.1578920E-03  0.1941184E-01  0.3394927E-04     0.745  0.2014276E-04  0.1181551E-02  0.4065363E-04
    23.327  0.1579400E-03  0.1941383E-01  0.3394642E-04     0.746  0.2014931E-04  0.1181048E-02  0.4064357E-04
    23.331  0.1579881E-03  0.1941585E-01  0.3395106E-04     0.746  0.2015581E-04  0.1180568E-02  0.4064858E-04
    23.334  0.1580361E-03  0.1941792E-01  0.3395088E-04     0.746  0.2016223E-04  0.1180119E-02  0.4064278E-04
    23.338  0.1580840E-03  0.1941996E-01  0.3394968E-04     0.746  0.2016852E-04  0.1179732E-02  0.4063530E-04
    23.342  0.1581318E-03  0.1942205E-01  0.3395571E-04     0.746  0.2017466E-04  0.1179430E-02  0.4064294E-04
    23.345  0.1581794E-03  0.1942416E-01  0.3395567E-04     0.746  0.2018064E-04  0.1179165E-02  0.4063721E-04
    23.349  0.1582269E-03  0.1942635E-01  0.3397177E-04     0.747  0.2018641E-04  0.1178958E-02  0.4062884E-04
    23.353  0.1582743E-03  0.1942862E-01  0.3397864E-04     0.747  0.2019189E-04  0.1178910E-02  0.4062763E-04
    23.356  0.1583214E-03  0.1943087E-01  0.3398261E-04     0.747  0.2019715E-04  0.1178892E-02  0.4062331E-04
    23.360  0.1583683E-03  0.1943314E-01  0.3398536E-04     0.747  0.2020216E-04  0.1178897E-02  0.4061662E-04
    23.364  0.1584151E-03  0.1943542E-01  0.3398622E-04     0.747  0.2020696E-04  0.1178953E-02  0.4060933E-04
    23.367  0.1584619E-03  0.1943766E-01  0.3398699E-04     0.748  0.2021173E-04  0.1178957E-02  0.4060523E-04
    23.371  0.1585087E-03  0.1943994E-01  0.3398575E-04     0.748  0.2021644E-04  0.1178963E-02  0.4059830E-04
    23.375  0.1585554E-03  0.1944217E-01  0.3398932E-04     0.748  0.2022119E-04  0.1178995E-02  0.4060218E-04
    23.378  0.1586022E-03  0.1944442E-01  0.3399122E-04     0.748  0.2022593E-04  0.1178946E-02  0.4060194E-04
    23.382  0.1586490E-03  0.1944667E-01  0.3399193E-04     0.748  0.2023069E-04  0.1178843E-02  0.4059905E-04
    23.386  0.1586957E-03  0.1944887E-01  0.3399608E-04     0.749  0.2023541E-04  0.1178725E-02  0.4060438E-04
    23.389  0.1587425E-03  0.1945104E-01  0.3399789E-04     0.749  0.2024016E-04  0.1178611E-02  0.4060412E-04
    23.393  0.1587893E-03  0.1945322E-01  0.3400182E-04     0.749  0.2024489E-04  0.1178500E-02  0.4059919E-04
    23.397  0.1588361E-03  0.1945540E-01  0.3401070E-04     0.749  0.2024963E-04  0.1178405E-02  0.4060937E-04
    23.400  0.1588829E-03  0.1945756E-01  0.3401500E-04     0.749  0.2025439E-04  0.1178282E-02  0.4061175E-04
    23.404  0.1589297E-03  0.1945970E-01  0.3401111E-04     0.750  0.2025912E-04  0.1178191E-02  0.4061069E-04
    23.408  0.1589766E-03  0.1946184E-01  0.3401698E-04     0.750  0.2026384E-04  0.1178081E-02  0.4062563E-04
    23.411  0.1590234E-03  0.1946398E-01  0.3401931E-04     0.750  0.2026861E-04  0.1177954E-02  0.4062895E-04
    23.415  0.1590702E-03  0.1946710E-01  0.3401805E-04     0.750  0.2027334E-04  0.1179187E-02  0.4062762E-04
    23.419  0.1591170E-03  0.1946900E-01  0.3401614E-04     0.750  0.2027809E-04  0.1178701E-02  0.4061772E-04
    23.422  0.1591639E-03  0.1947090E-01  0.3401363E-04     0.750  0.2028284E-04  0.1178240E-02  0.4060592E-04
    23.426  0.1592107E-03  0.1947291E-01  0.3401179E-04     0.751  0.2028756E-04  0.1177879E-02  0.4059635E-04
    23.430  0.1592576E-03  0.1947484E-01  0.3402053E-04     0.751  0.2029229E-04  0.1177534E-02  0.4060296E-04
    23.433  0.1593044E-03  0.1947694E-01  0.3402341E-04     0.751  0.2029703E-04  0.1177322E-02  0.4060091E-04
    23.437  0.1593513E-03  0.1947907E-01  0.3402587E-04     0.751  0.2030177E-04  0.1177128E-02  0.4060025E-04
    23.441  0.1593981E-03  0.1948125E-01  0.3403803E-04     0.751  0.2030652E-04  0.1176958E-02  0.4062107E-04
    23.444  0.1594450E-03  0.1948345E-01  0.3405511E-04     0.752  0.2031121E-04  0.1176856E-02  0.4065351E-04
    23.448  0.1594918E-03  0.1948563E-01  0.3406483E-04     0.752  0.2031596E-04  0.1176780E-02  0.4066713E-04
    23.452  0.1595379E-03  0.1948781E-01  0.3407227E-04     0.752  0.2032136E-04  0.1176687E-02  0.4067558E-04
    23.455  0.1595828E-03  0.1948997E-01  0.3407796E-04     0.752  0.2032771E-04  0.1176529E-02  0.4067994E-04
    23.459  0.1596266E-03  0.1949213E-01  0.3408190E-04     0.752  0.2033503E-04  0.1176388E-02  0.4068166E-04
    23.462  0.1596694E-03  0.1949429E-01  0.3408471E-04     0.753  0.2034320E-04  0.1176290E-02  0.4068112E-04
    23.466  0.1597111E-03  0.1949642E-01  0.3409236E-04     0.753  0.2035218E-04  0.1176182E-02  0.4069131E-04
    23.470  0.1597521E-03  0.1949853E-01  0.3409798E-04     0.753  0.2036197E-04  0.1176114E-02  0.4069727E-04
    23.473  0.1597922E-03  0.1950055E-01  0.3410689E-04     0.753  0.2037235E-04  0.1176056E-02  0.4071082E-04
    23.477  0.1598317E-03  0.1950249E-01  0.3411045E-04     0.753  0.2038330E-04  0.1176046E-02  0.4071239E-04
    23.481  0.1598706E-03  0.1950429E-01  0.3411299E-04     0.754  0.2039473E-04  0.1176071E-02  0.4071191E-04
    23.484  0.1599092E-03  0.1950565E-01  0.3411351E-04     0.754  0.2040651E-04  0.1175673E-02  0.4070892E-04
    23.488  0.1599475E-03  0.1950938E-01  0.3411085E-04     0.754  0.2041847E-04  0.1178956E-02  0.4070581E-04
    23.492  0.1599857E-03  0.1951048E-01  0.3411064E-04     0.754  0.2043058E-04  0.1178604E-02  0.4069890E-04
    23.495  0.1600240E-03  0.1951131E-01  0.3411053E-04     0.754  0.2044262E-04  0.1178289E-02  0.4068928E-04
    23.499  0.1600625E-03  0.1951229E-01  0.3410550E-04     0.755  0.2045452E-04  0.1178271E-02  0.4067382E-04
    23.503  0.1601014E-03  0.1951325E-01  0.3410439E-04     0.755  0.2046613E-04  0.1178512E-02  0.4066677E-04
    23.506  0.1601408E-03  0.1951415E-01  0.3410535E-04     0.755  0.2047728E-04  0.1178912E-02  0.4066435E-04
    23.510  0.1601808E-03  0.1951497E-01  0.3410535E-04     0.755  0.2048796E-04  0.1179447E-02  0.4065915E-04
    23.514  0.1602215E-03  0.1951570E-01  0.3410458E-04     0.755  0.2049800E-04  0.1180111E-02  0.4065174E-04
    23.517  0.1602632E-03  0.1951635E-01  0.3410561E-04     0.755  0.2050728E-04  0.1180866E-02  0.4064870E-04
    23.521  0.1603058E-03  0.1951691E-01  0.3410710E-04     0.756  0.2051575E-04  0.1181773E-02  0.4064656E-04
    23.525  0.1603494E-03  0.1951743E-01  0.3410915E-04     0.756  0.2052339E-04  0.1182717E-02  0.4064634E-04
    23.528  0.1603941E-03  0.1951791E-01  0.3411292E-04     0.756  0.2053004E-04  0.1183744E-02  0.4065018E-04
    23.532  0.1604399E-03  0.1951830E-01  0.3411641E-04     0.756  0.2053573E-04  0.1184802E-02  0.4065325E-04
    23.536  0.1604869E-03  0.1951864E-01  0.3411906E-04     0.756  0.2054047E-04  0.1185976E-02  0.4065443E-04
    23.539  0.1605350E-03  0.1951894E-01  0.3412311E-04     0.757  0.2054421E-04  0.1187146E-02  0.4065515E-04
    23.543  0.1605843E-03  0.1951923E-01  0.3412531E-04     0.757  0.2054697E-04  0.1188367E-02  0.4065387E-04
    23.547  0.1606347E-03  0.1951952E-01  0.3412666E-04     0.757  0.2054882E-04  0.1189641E-02  0.4065093E-04
    23.550  0.1606860E-03  0.1951978E-01  0.3412609E-04     0.757  0.2054975E-04  0.1190883E-02  0.4064756E-04
    23.554  0.1607383E-03  0.1952008E-01  0.3412705E-04     0.757  0.2054981E-04  0.1192129E-02  0.4064285E-04
    23.558  0.1607913E-03  0.1952047E-01  0.3412772E-04     0.758  0.2054905E-04  0.1193442E-02  0.4063869E-04
    23.561  0.1608450E-03  0.1952087E-01  0.3413088E-04     0.758  0.2054754E-04  0.1194700E-02  0.4063187E-04
    23.565  0.1608993E-03  0.1952133E-01  0.3413229E-04     0.758  0.2054544E-04  0.1195918E-02  0.4062405E-04
    23.569  0.1609539E-03  0.1952214E-01  0.3415081E-04     0.758  0.2054287E-04  0.1197141E-02  0.4065664E-04
    23.572  0.1610089E-03  0.1952273E-01  0.3415978E-04     0.758  0.2053996E-04  0.1198174E-02  0.4066791E-04
    23.576  0.1610641E-03  0.1952344E-01  0.3416533E-04     0.759  0.2053679E-04  0.1199151E-02  0.4067302E-04
    23.580  0.1611193E-03  0.1952426E-01  0.3416260E-04     0.759  0.2053360E-04  0.1200027E-02  0.4066086E-04
    23.583  0.1611743E-03  0.1952519E-01  0.3415656E-04     0.759  0.2053045E-04  0.1200806E-02  0.4064047E-04
    23.587  0.1612290E-03  0.1952611E-01  0.3414402E-04     0.759  0.2052753E-04  0.1201667E-02  0.4062141E-04
    23.591  0.1612834E-03  0.1952740E-01  0.3414752E-04     0.759  0.2052496E-04  0.1202170E-02  0.4062011E-04
    23.594  0.1613372E-03  0.1952885E-01  0.3415480E-04     0.760  0.2052283E-04  0.1202575E-02  0.4062708E-04
    23.598  0.1613904E-03  0.1953042E-01  0.3415926E-04     0.760  0.2052136E-04  0.1202839E-02  0.4062901E-04
    23.602  0.1614429E-03  0.1953212E-01  0.3416628E-04     0.760  0.2052057E-04  0.1202991E-02  0.4063573E-04
    23.605  0.1614945E-03  0.1953398E-01  0.3416939E-04     0.760  0.2052062E-04  0.1202957E-02  0.4063498E-04
    23.609  0.1615452E-03  0.1953594E-01  0.3416994E-04     0.760  0.2052153E-04  0.1202805E-02  0.4062950E-04
    23.613  0.1615949E-03  0.1953804E-01  0.3421024E-04     0.760  0.2052338E-04  0.1202517E-02  0.4061052E-04
    23.616  0.1616435E-03  0.1954045E-01  0.3434726E-04     0.761  0.2052627E-04  0.1201987E-02  0.4056342E-04
    23.620  0.1616911E-03  0.1954286E-01  0.3438502E-04     0.761  0.2053016E-04  0.1201405E-02  0.4055854E-04
    23.624  0.1617380E-03  0.1954463E-01  0.3435854E-04     0.761  0.2053481E-04  0.1199885E-02  0.4057110E-04
    23.627  0.1617850E-03  0.1954711E-01  0.3433371E-04     0.761  0.2053959E-04  0.1199534E-02  0.4058079E-04
    23.631  0.1618320E-03  0.1954955E-01  0.3431248E-04     0.761  0.2054443E-04  0.1199268E-02  0.4058814E-04
    23.635  0.1618792E-03  0.1955190E-01  0.3429333E-04     0.762  0.2054937E-04  0.1199009E-02  0.4059174E-04
    23.638  0.1619264E-03  0.1955443E-01  0.3471762E-04     0.762  0.2055437E-04  0.1198467E-02  0.4048462E-04
    23.642  0.1619737E-03  0.1955660E-01  0.3458217E-04     0.762  0.2055952E-04  0.1198172E-02  0.4051336E-04
    23.646  0.1620211E-03  0.1955870E-01  0.3445740E-04     0.762  0.2056469E-04  0.1197953E-02  0.4053894E-04
    23.649  0.1620685E-03  0.1956078E-01  0.3438290E-04     0.762  0.2057000E-04  0.1197717E-02  0.4055438E-04
    23.653  0.1621160E-03  0.1956285E-01  0.3433507E-04     0.763  0.2057533E-04  0.1197435E-02  0.4056190E-04
    23.657  0.1621635E-03  0.1956495E-01  0.3430243E-04     0.763  0.2058070E-04  0.1197182E-02  0.4056535E-04
    23.660  0.1622111E-03  0.1956701E-01  0.3427914E-04     0.763  0.2058613E-04  0.1196870E-02  0.4056523E-04
    23.664  0.1622587E-03  0.1956907E-01  0.3427201E-04     0.763  0.2059155E-04  0.1196537E-02  0.4056047E-04
    23.668  0.1623062E-03  0.1957083E-01  0.3426951E-04     0.763  0.2059696E-04  0.1195780E-02  0.4055263E-04
    23.671  0.1623538E-03  0.1957294E-01  0.3426842E-04     0.764  0.2060242E-04  0.1195509E-02  0.4054537E-04
    23.675  0.1624014E-03  0.1957474E-01  0.3426552E-04     0.764  0.2060781E-04  0.1194750E-02  0.4053844E-04
    23.679  0.1624489E-03  0.1957678E-01  0.3425497E-04     0.764  0.2061319E-04  0.1194550E-02  0.4051935E-04
    23.682  0.1624965E-03  0.1957911E-01  0.3425544E-04     0.764  0.2061850E-04  0.1194496E-02  0.4051423E-04
    23.686  0.1625439E-03  0.1958198E-01  0.3425135E-04     0.764  0.2062376E-04  0.1193490E-02  0.4050909E-04
    23.690  0.1625914E-03  0.1958406E-01  0.3425136E-04     0.765  0.2062894E-04  0.1193668E-02  0.4050255E-04
    23.693  0.1626387E-03  0.1958611E-01  0.3425153E-04     0.765  0.2063400E-04  0.1193765E-02  0.4049665E-04
    23.697  0.1626860E-03  0.1958817E-01  0.3425356E-04     0.765  0.2063902E-04  0.1193729E-02  0.4049195E-04
    23.701  0.1627332E-03  0.1959031E-01  0.3425454E-04     0.765  0.2064394E-04  0.1193654E-02  0.4048884E-04
    23.704  0.1627804E-03  0.1959248E-01  0.3425604E-04     0.765  0.2064876E-04  0.1193539E-02  0.4049071E-04
    23.708  0.1628275E-03  0.1959468E-01  0.3425913E-04     0.765  0.2065347E-04  0.1193353E-02  0.4049313E-04
    23.712  0.1628746E-03  0.1959686E-01  0.3426164E-04     0.766  0.2065823E-04  0.1193147E-02  0.4049399E-04
    23.715  0.1629218E-03  0.1959906E-01  0.3426384E-04     0.766  0.2066296E-04  0.1192953E-02  0.4049375E-04
    23.719  0.1629689E-03  0.1960124E-01  0.3426622E-04     0.766  0.2066772E-04  0.1192766E-02  0.4049331E-04
    23.723  0.1630160E-03  0.1960340E-01  0.3426655E-04     0.766  0.2067246E-04  0.1192564E-02  0.4048931E-04
    23.726  0.1630631E-03  0.1960552E-01  0.3426920E-04     0.766  0.2067723E-04  0.1192356E-02  0.4048918E-04
    23.730  0.1631103E-03  0.1960764E-01  0.3428511E-04     0.767  0.2068198E-04  0.1192143E-02  0.4049179E-04
    23.734  0.1631575E-03  0.1960981E-01  0.3429136E-04     0.767  0.2068669E-04  0.1191925E-02  0.4049658E-04
    23.737  0.1632046E-03  0.1961201E-01  0.3429462E-04     0.767  0.2069145E-04  0.1191780E-02  0.4049957E-04
    23.741  0.1632518E-03  0.1961418E-01  0.3429927E-04     0.767  0.2069619E-04  0.1191633E-02  0.4049933E-04
    23.745  0.1632990E-03  0.1961631E-01  0.3430318E-04     0.767  0.2070094E-04  0.1191446E-02  0.4049808E-04
    23.748  0.1633461E-03  0.1961844E-01  0.3430410E-04     0.768  0.2070565E-04  0.1191285E-02  0.4049720E-04
    23.752  0.1633933E-03  0.1962058E-01  0.3430563E-04     0.768  0.2071042E-04  0.1191145E-02  0.4049402E-04
    23.755  0.1634405E-03  0.1962270E-01  0.3430796E-04     0.768  0.2071513E-04  0.1190964E-02  0.4048955E-04
    23.759  0.1634877E-03  0.1962497E-01  0.3430969E-04     0.768  0.2071991E-04  0.1190847E-02  0.4048363E-04
    23.763  0.1635349E-03  0.1962713E-01  0.3431249E-04     0.768  0.2072465E-04  0.1190679E-02  0.4048337E-04
    23.766  0.1635820E-03  0.1962927E-01  0.3431441E-04     0.769  0.2072938E-04  0.1190522E-02  0.4048273E-04
    23.770  0.1636293E-03  0.1963136E-01  0.3431558E-04     0.769  0.2073409E-04  0.1190360E-02  0.4048133E-04
    23.774  0.1636765E-03  0.1963354E-01  0.3431553E-04     0.769  0.2073885E-04  0.1190231E-02  0.4047943E-04
    23.777  0.1637237E-03  0.1963452E-01  0.3431797E-04     0.769  0.2074361E-04  0.1188454E-02  0.4047638E-04
    23.781  0.1637709E-03  0.1963670E-01  0.3431771E-04     0.769  0.2074832E-04  0.1188495E-02  0.4047412E-04
    23.785  0.1638181E-03  0.1963894E-01  0.3431767E-04     0.770  0.2075305E-04  0.1188624E-02  0.4047246E-04
    23.788  0.1638653E-03  0.1964113E-01  0.3431826E-04     0.770  0.2075777E-04  0.1188686E-02  0.4047184E-04
    23.792  0.1639126E-03  0.1964328E-01  0.3431850E-04     0.770  0.2076251E-04  0.1188701E-02  0.4047092E-04
    23.796  0.1639598E-03  0.1964539E-01  0.3431847E-04     0.770  0.2076724E-04  0.1188629E-02  0.4046851E-04
    23.799  0.1640070E-03  0.1964749E-01  0.3431910E-04     0.770  0.2077197E-04  0.1188495E-02  0.4046713E-04
    23.803  0.1640543E-03  0.1964957E-01  0.3432379E-04     0.770  0.2077671E-04  0.1188354E-02  0.4047101E-04
    23.807  0.1641016E-03  0.1965158E-01  0.3432665E-04     0.771  0.2078144E-04  0.1188240E-02  0.4047418E-04
    23.810  0.1641488E-03  0.1965366E-01  0.3432797E-04     0.771  0.2078616E-04  0.1188090E-02  0.4047535E-04
    23.814  0.1641961E-03  0.1965572E-01  0.3432944E-04     0.771  0.2079089E-04  0.1187907E-02  0.4048005E-04
    23.818  0.1642434E-03  0.1965780E-01  0.3433524E-04     0.771  0.2079562E-04  0.1187745E-02  0.4048725E-04
    23.821  0.1642906E-03  0.1965994E-01  0.3434024E-04     0.771  0.2080036E-04  0.1187582E-02  0.4049376E-04
    23.825  0.1643379E-03  0.1966199E-01  0.3434225E-04     0.772  0.2080507E-04  0.1187433E-02  0.4049634E-04
    23.829  0.1643852E-03  0.1966408E-01  0.3434677E-04     0.772  0.2080981E-04  0.1187307E-02  0.4049540E-04
    23.832  0.1644324E-03  0.1966628E-01  0.3435793E-04     0.772  0.2081454E-04  0.1187058E-02  0.4049531E-04
    23.836  0.1644797E-03  0.1966846E-01  0.3436931E-04     0.772  0.2081924E-04  0.1186969E-02  0.4049589E-04
    23.840  0.1645270E-03  0.1967046E-01  0.3437214E-04     0.772  0.2082398E-04  0.1186810E-02  0.4049834E-04
    23.843  0.1645743E-03  0.1967248E-01  0.3437254E-04     0.773  0.2082870E-04  0.1186648E-02  0.4050090E-04
    23.847  0.1646216E-03  0.1967448E-01  0.3437220E-04     0.773  0.2083341E-04  0.1186473E-02  0.4050162E-04
    23.851  0.1646689E-03  0.1967650E-01  0.3437299E-04     0.773  0.2083814E-04  0.1186290E-02  0.4050442E-04
    23.854  0.1647163E-03  0.1967853E-01  0.3437352E-04     0.773  0.2084288E-04  0.1186108E-02  0.4050604E-04
    23.858  0.1647636E-03  0.1968056E-01  0.3437489E-04     0.773  0.2084756E-04  0.1185923E-02  0.4050763E-04
    23.862  0.1648109E-03  0.1968262E-01  0.3437526E-04     0.774  0.2085229E-04  0.1185733E-02  0.4050664E-04
    23.865  0.1648582E-03  0.1968460E-01  0.3437689E-04     0.774  0.2085703E-04  0.1185439E-02  0.4050435E-04
    23.869  0.1649055E-03  0.1968669E-01  0.3437749E-04     0.774  0.2086174E-04  0.1185278E-02  0.4050247E-04
    23.873  0.1649529E-03  0.1968879E-01  0.3437956E-04     0.774  0.2086642E-04  0.1185127E-02  0.4050343E-04
    23.876  0.1650002E-03  0.1969088E-01  0.3438263E-04     0.774  0.2087116E-04  0.1184972E-02  0.4050588E-04
    23.880  0.1650476E-03  0.1969293E-01  0.3438249E-04     0.774  0.2087589E-04  0.1184808E-02  0.4050791E-04
    23.884  0.1650949E-03  0.1969493E-01  0.3438921E-04     0.775  0.2088063E-04  0.1184636E-02  0.4051115E-04
    23.887  0.1651423E-03  0.1969697E-01  0.3439734E-04     0.775  0.2088531E-04  0.1184461E-02  0.4051504E-04
    23.891  0.1651897E-03  0.1969897E-01  0.3440379E-04     0.775  0.2089002E-04  0.1184284E-02  0.4051931E-04
    23.895  0.1652370E-03  0.1970099E-01  0.3440882E-04     0.775  0.2089473E-04  0.1184107E-02  0.4052266E-04
    23.898  0.1652844E-03  0.1970301E-01  0.3441264E-04     0.775  0.2089945E-04  0.1183883E-02  0.4052422E-04
    23.902  0.1653317E-03  0.1970505E-01  0.3441628E-04     0.776  0.2090418E-04  0.1183673E-02  0.4052653E-04
    23.906  0.1653791E-03  0.1970707E-01  0.3441931E-04     0.776  0.2090886E-04  0.1183448E-02  0.4052824E-04
    23.909  0.1654265E-03  0.1970912E-01  0.3442194E-04     0.776  0.2091358E-04  0.1183260E-02  0.4052917E-04
    23.913  0.1654739E-03  0.1971117E-01  0.3442401E-04     0.776  0.2091828E-04  0.1183080E-02  0.4052921E-04
    23.917  0.1655213E-03  0.1971323E-01  0.3442295E-04     0.776  0.2092299E-04  0.1182935E-02  0.4051927E-04
    23.920  0.1655687E-03  0.1971523E-01  0.3442314E-04     0.777  0.2092770E-04  0.1182763E-02  0.4051403E-04
    23.924  0.1656161E-03  0.1971738E-01  0.3442345E-04     0.777  0.2093241E-04  0.1182640E-02  0.4051028E-04
    23.928  0.1656635E-03  0.1971918E-01  0.3442663E-04     0.777  0.2093712E-04  0.1182206E-02  0.4050825E-04
    23.931  0.1657109E-03  0.1972124E-01  0.3442805E-04     0.777  0.2094178E-04  0.1182112E-02  0.4050709E-04
    23.935  0.1657583E-03  0.1972331E-01  0.3442770E-04     0.777  0.2094651E-04  0.1182033E-02  0.4050213E-04
    23.939  0.1658058E-03  0.1972536E-01  0.3442847E-04     0.778  0.2095123E-04  0.1181919E-02  0.4049900E-04
    23.942  0.1658532E-03  0.1972742E-01  0.3443124E-04     0.778  0.2095591E-04  0.1181769E-02  0.4049674E-04
    23.946  0.1659006E-03  0.1972947E-01  0.3443263E-04     0.778  0.2096061E-04  0.1181628E-02  0.4049507E-04
    23.950  0.1659481E-03  0.1973153E-01  0.3443397E-04     0.778  0.2096532E-04  0.1181525E-02  0.4049316E-04
    23.953  0.1659955E-03  0.1973355E-01  0.3443306E-04     0.778  0.2097002E-04  0.1181380E-02  0.4048685E-04
    23.957  0.1660429E-03  0.1973556E-01  0.3443303E-04     0.779  0.2097470E-04  0.1181179E-02  0.4048108E-04
    23.961  0.1660904E-03  0.1973754E-01  0.3443442E-04     0.779  0.2097943E-04  0.1180979E-02  0.4047695E-04
    23.964  0.1661379E-03  0.1973954E-01  0.3443640E-04     0.779  0.2098409E-04  0.1180786E-02  0.4047247E-04
    23.968  0.1661853E-03  0.1974183E-01  0.3442603E-04     0.779  0.2098880E-04  0.1180070E-02  0.4047214E-04
    23.972  0.1662328E-03  0.1974378E-01  0.3442612E-04     0.779  0.2099350E-04  0.1180003E-02  0.4046537E-04
    23.975  0.1662802E-03  0.1974579E-01  0.3442733E-04     0.779  0.2099817E-04  0.1179985E-02  0.4045744E-04
    23.979  0.1663277E-03  0.1974780E-01  0.3442836E-04     0.780  0.2100290E-04  0.1179896E-02  0.4045046E-04
    23.983  0.1663752E-03  0.1974988E-01  0.3442515E-04     0.780  0.2100756E-04  0.1179817E-02  0.4043619E-04
    23.986  0.1664227E-03  0.1975187E-01  0.3442200E-04     0.780  0.2101227E-04  0.1179687E-02  0.4042546E-04
    23.990  0.1664702E-03  0.1975416E-01  0.3442029E-04     0.780  0.2101697E-04  0.1179151E-02  0.4041784E-04
    23.994  0.1665174E-03  0.1975616E-01  0.3441822E-04     0.780  0.2102140E-04  0.1179058E-02  0.4040439E-04
    23.997  0.1665644E-03  0.1975820E-01  0.3441812E-04     0.781  0.2102530E-04  0.1179010E-02  0.4039626E-04
    24.001  0.1666099E-03  0.1976031E-01  0.3441759E-04     0.781  0.2102741E-04  0.1179123E-02  0.4038809E-04
    24.005  0.1666536E-03  0.1976253E-01  0.3442830E-04     0.781  0.2102715E-04  0.1179373E-02  0.4037809E-04
    24.008  0.1666956E-03  0.1976489E-01  0.3443096E-04     0.781  0.2102463E-04  0.1179732E-02  0.4037328E-04
    24.012  0.1667360E-03  0.1976731E-01  0.3443288E-04     0.781  0.2102003E-04  0.1180160E-02  0.4037108E-04
    24.015  0.1667748E-03  0.1976944E-01  0.3443579E-04     0.782  0.2101349E-04  0.1180110E-02  0.4036831E-04
    24.019  0.1668125E-03  0.1977188E-01  0.3443783E-04     0.782  0.2100533E-04  0.1180571E-02  0.4036685E-04
    24.023  0.1668490E-03  0.1977435E-01  0.3443362E-04     0.782  0.2099581E-04  0.1181069E-02  0.4035232E-04
    24.026  0.1668847E-03  0.1977672E-01  0.3443267E-04     0.782  0.2098522E-04  0.1181462E-02  0.4034429E-04
    24.030  0.1669199E-03  0.1977902E-01  0.3443257E-04     0.782  0.2097389E-04  0.1181680E-02  0.4033909E-04
    24.034  0.1669548E-03  0.1978122E-01  0.3443402E-04     0.783  0.2096218E-04  0.1181767E-02  0.4033591E-04
    24.037  0.1669896E-03  0.1978334E-01  0.3443595E-04     0.783  0.2095044E-04  0.1181688E-02  0.4033296E-04
    24.041  0.1670246E-03  0.1978530E-01  0.3443306E-04     0.783  0.2093905E-04  0.1181361E-02  0.4032609E-04
    24.045  0.1670602E-03  0.1978719E-01  0.3443396E-04     0.783  0.2092831E-04  0.1180928E-02  0.4031934E-04
    24.048  0.1670966E-03  0.1978895E-01  0.3443458E-04     0.783  0.2091859E-04  0.1180326E-02  0.4031388E-04
    24.052  0.1671339E-03  0.1979052E-01  0.3443592E-04     0.784  0.2091013E-04  0.1179471E-02  0.4031038E-04
    24.056  0.1671725E-03  0.1979195E-01  0.3443797E-04     0.784  0.2090329E-04  0.1178442E-02  0.4030845E-04
    24.059  0.1672125E-03  0.1979324E-01  0.3443899E-04     0.784  0.2089827E-04  0.1177269E-02  0.4030514E-04
    24.063  0.1672540E-03  0.1979447E-01  0.3443953E-04     0.784  0.2089523E-04  0.1175908E-02  0.4029935E-04
    24.067  0.1672973E-03  0.1979557E-01  0.3443979E-04     0.784  0.2089440E-04  0.1174352E-02  0.4029315E-04
    24.070  0.1673424E-03  0.1979653E-01  0.3444057E-04     0.784  0.2089591E-04  0.1172603E-02  0.4028761E-04
    24.074  0.1673893E-03  0.1979742E-01  0.3444162E-04     0.785  0.2089973E-04  0.1170713E-02  0.4028167E-04
    24.078  0.1674381E-03  0.1979826E-01  0.3444270E-04     0.785  0.2090586E-04  0.1168734E-02  0.4027669E-04
    24.081  0.1674886E-03  0.1979860E-01  0.3445004E-04     0.785  0.2091432E-04  0.1166493E-02  0.4027001E-04
    24.085  0.1675409E-03  0.1979951E-01  0.3445526E-04     0.785  0.2092495E-04  0.1164485E-02  0.4026989E-04
    24.089  0.1675948E-03  0.1980039E-01  0.3445843E-04     0.785  0.2093769E-04  0.1162442E-02  0.4027137E-04
    24.092  0.1676502E-03  0.1980183E-01  0.3445865E-04     0.786  0.2095235E-04  0.1159446E-02  0.4027607E-04
    24.096  0.1677070E-03  0.1980262E-01  0.3446443E-04     0.786  0.2096871E-04  0.1157636E-02  0.4027767E-04
    24.100  0.1677648E-03  0.1980347E-01  0.3446801E-04     0.786  0.2098653E-04  0.1155958E-02  0.4028027E-04
    24.103  0.1678236E-03  0.1980429E-01  0.3447258E-04     0.786  0.2100553E-04  0.1154223E-02  0.4028173E-04
    24.107  0.1678831E-03  0.1980522E-01  0.3447570E-04     0.786  0.2102548E-04  0.1152557E-02  0.4028337E-04
    24.111  0.1679429E-03  0.1980630E-01  0.3447981E-04     0.787  0.2104593E-04  0.1151043E-02  0.4028718E-04
    24.114  0.1680030E-03  0.1980750E-01  0.3447991E-04     0.787  0.2106661E-04  0.1149666E-02  0.4028243E-04
    24.118  0.1680629E-03  0.1980885E-01  0.3448123E-04     0.787  0.2108712E-04  0.1148444E-02  0.4027891E-04
    24.122  0.1681225E-03  0.1981040E-01  0.3448310E-04     0.787  0.2110724E-04  0.1147453E-02  0.4027704E-04
    24.125  0.1681814E-03  0.1981211E-01  0.3448456E-04     0.787  0.2112653E-04  0.1146692E-02  0.4027452E-04
    24.129  0.1682395E-03  0.1981396E-01  0.3448619E-04     0.788  0.2114465E-04  0.1146131E-02  0.4027195E-04
    24.133  0.1682965E-03  0.1981591E-01  0.3448655E-04     0.788  0.2116145E-04  0.1145776E-02  0.4026825E-04
    24.136  0.1683522E-03  0.1981806E-01  0.3448662E-04     0.788  0.2117652E-04  0.1145683E-02  0.4026450E-04
    24.140  0.1684064E-03  0.1982034E-01  0.3448535E-04     0.788  0.2118970E-04  0.1145815E-02  0.4026076E-04
    24.144  0.1684590E-03  0.1982280E-01  0.3448568E-04     0.788  0.2120078E-04  0.1146118E-02  0.4025669E-04
    24.147  0.1685099E-03  0.1982545E-01  0.3448841E-04     0.789  0.2120963E-04  0.1146633E-02  0.4025603E-04
    24.151  0.1685594E-03  0.1982818E-01  0.3449120E-04     0.789  0.2121650E-04  0.1147372E-02  0.4025466E-04
    24.155  0.1686074E-03  0.1983094E-01  0.3449421E-04     0.789  0.2122158E-04  0.1148224E-02  0.4025221E-04
    24.158  0.1686552E-03  0.1983361E-01  0.3449651E-04     0.789  0.2122638E-04  0.1148988E-02  0.4024882E-04
    24.162  0.1687031E-03  0.1983620E-01  0.3449808E-04     0.789  0.2123120E-04  0.1149596E-02  0.4024485E-04
    24.166  0.1687510E-03  0.1983871E-01  0.3450809E-04     0.789  0.2123609E-04  0.1150122E-02  0.4023699E-04
    24.169  0.1687990E-03  0.1984112E-01  0.3451282E-04     0.790  0.2124098E-04  0.1150420E-02  0.4023279E-04
    24.173  0.1688469E-03  0.1984351E-01  0.3451965E-04     0.790  0.2124592E-04  0.1150651E-02  0.4023841E-04
    24.177  0.1688949E-03  0.1984575E-01  0.3452617E-04     0.790  0.2125087E-04  0.1150815E-02  0.4024454E-04
    24.180  0.1689430E-03  0.1984806E-01  0.3453169E-04     0.790  0.2125589E-04  0.1150953E-02  0.4025069E-04
    24.184  0.1689910E-03  0.1985035E-01  0.3453908E-04     0.790  0.2126084E-04  0.1151102E-02  0.4025880E-04
    24.188  0.1690390E-03  0.1985256E-01  0.3454924E-04     0.791  0.2126583E-04  0.1151164E-02  0.4027298E-04
    24.191  0.1690870E-03  0.1985426E-01  0.3455453E-04     0.791  0.2127077E-04  0.1151551E-02  0.4028592E-04
    24.195  0.1691351E-03  0.1985647E-01  0.3456409E-04     0.791  0.2127573E-04  0.1151240E-02  0.4029427E-04
    24.199  0.1691830E-03  0.1985877E-01  0.3457160E-04     0.791  0.2128064E-04  0.1151074E-02  0.4030122E-04
    24.202  0.1692310E-03  0.1986102E-01  0.3457976E-04     0.791  0.2128548E-04  0.1150909E-02  0.4031096E-04
    24.206  0.1692789E-03  0.1986323E-01  0.3458944E-04     0.792  0.2129031E-04  0.1150737E-02  0.4032016E-04
    24.210  0.1693268E-03  0.1986538E-01  0.3459934E-04     0.792  0.2129507E-04  0.1150584E-02  0.4033260E-04
    24.213  0.1693747E-03  0.1986744E-01  0.3438509E-04     0.792  0.2129980E-04  0.1150461E-02  0.3987863E-04
    24.217  0.1694224E-03  0.1986958E-01  0.3442348E-04     0.792  0.2130445E-04  0.1150352E-02  0.3995264E-04
    24.221  0.1694702E-03  0.1987183E-01  0.3446792E-04     0.792  0.2130903E-04  0.1150308E-02  0.4004135E-04
    24.224  0.1695180E-03  0.1987375E-01  0.3450436E-04     0.793  0.2131364E-04  0.1150064E-02  0.4010677E-04
    24.228  0.1695657E-03  0.1987593E-01  0.3453226E-04     0.793  0.2131822E-04  0.1149942E-02  0.4015341E-04
    24.232  0.1696135E-03  0.1987810E-01  0.3455362E-04     0.793  0.2132280E-04  0.1149837E-02  0.4018906E-04
    24.235  0.1696613E-03  0.1988026E-01  0.3457114E-04     0.793  0.2132741E-04  0.1149743E-02  0.4021660E-04
    24.239  0.1697091E-03  0.1988244E-01  0.3458493E-04     0.793  0.2133199E-04  0.1149629E-02  0.4023672E-04
    24.242  0.1697569E-03  0.1988447E-01  0.3459253E-04     0.793  0.2133659E-04  0.1149601E-02  0.4025261E-04
    24.246  0.1698046E-03  0.1988665E-01  0.3460439E-04     0.794  0.2134117E-04  0.1149410E-02  0.4026408E-04
    24.250  0.1698524E-03  0.1988885E-01  0.3461664E-04     0.794  0.2134575E-04  0.1149282E-02  0.4027199E-04
    24.253  0.1699003E-03  0.1989091E-01  0.3462439E-04     0.794  0.2135036E-04  0.1149064E-02  0.4027882E-04
    24.257  0.1699480E-03  0.1989301E-01  0.3463002E-04     0.794  0.2135494E-04  0.1148867E-02  0.4028336E-04
    24.261  0.1699959E-03  0.1989511E-01  0.3463862E-04     0.794  0.2135950E-04  0.1148747E-02  0.4029411E-04
    24.264  0.1700437E-03  0.1989721E-01  0.3464822E-04     0.795  0.2136411E-04  0.1148585E-02  0.4030690E-04
    24.268  0.1700915E-03  0.1989923E-01  0.3465744E-04     0.795  0.2136866E-04  0.1148415E-02  0.4031982E-04
    24.272  0.1701393E-03  0.1990122E-01  0.3466714E-04     0.795  0.2137327E-04  0.1148244E-02  0.4033297E-04
    24.275  0.1701872E-03  0.1990324E-01  0.3467658E-04     0.795  0.2137784E-04  0.1148088E-02  0.4034610E-04
    24.279  0.1702350E-03  0.1990525E-01  0.3468601E-04     0.795  0.2138241E-04  0.1147904E-02  0.4035911E-04
    24.283  0.1702829E-03  0.1990730E-01  0.3469639E-04     0.796  0.2138698E-04  0.1147771E-02  0.4037339E-04
    24.286  0.1703307E-03  0.1990938E-01  0.3470828E-04     0.796  0.2139154E-04  0.1147656E-02  0.4039130E-04
    24.290  0.1703785E-03  0.1991117E-01  0.3471966E-04     0.796  0.2139615E-04  0.1147411E-02  0.4040621E-04
    24.294  0.1704260E-03  0.1991327E-01  0.3473083E-04     0.796  0.2140112E-04  0.1147317E-02  0.4041807E-04
    24.297  0.1704719E-03  0.1991539E-01  0.3474068E-04     0.796  0.2140730E-04  0.1147158E-02  0.4043027E-04
    24.301  0.1705164E-03  0.1991748E-01  0.3474973E-04     0.797  0.2141470E-04  0.1146910E-02  0.4044158E-04
    24.305  0.1705597E-03  0.1991965E-01  0.3475993E-04     0.797  0.2142325E-04  0.1146708E-02  0.4045200E-04
    24.308  0.1706016E-03  0.1992183E-01  0.3476868E-04     0.797  0.2143292E-04  0.1146551E-02  0.4046236E-04
    24.312  0.1706424E-03  0.1992396E-01  0.3477717E-04     0.797  0.2144357E-04  0.1146305E-02  0.4047266E-04
    24.316  0.1706822E-03  0.1992600E-01  0.3478524E-04     0.797  0.2145514E-04  0.1146036E-02  0.4048227E-04
    24.319  0.1707211E-03  0.1992794E-01  0.3479190E-04     0.798  0.2146750E-04  0.1145778E-02  0.4048995E-04
    24.323  0.1707592E-03  0.1992979E-01  0.3479866E-04     0.798  0.2148053E-04  0.1145599E-02  0.4049638E-04
    24.327  0.1707968E-03  0.1993156E-01  0.3480525E-04     0.798  0.2149404E-04  0.1145560E-02  0.4050165E-04
    24.330  0.1708339E-03  0.1993320E-01  0.3481171E-04     0.798  0.2150792E-04  0.1145610E-02  0.4050663E-04
    24.334  0.1708709E-03  0.1993471E-01  0.3481809E-04     0.798  0.2152204E-04  0.1145785E-02  0.4051274E-04
    24.338  0.1709079E-03  0.1993599E-01  0.3482635E-04     0.798  0.2153616E-04  0.1146199E-02  0.4052234E-04
    24.341  0.1709450E-03  0.1993731E-01  0.3483403E-04     0.799  0.2155014E-04  0.1146533E-02  0.4053105E-04
    24.345  0.1709825E-03  0.1993872E-01  0.3484515E-04     0.799  0.2156383E-04  0.1146579E-02  0.4053826E-04
    24.349  0.1710207E-03  0.1993966E-01  0.3485672E-04     0.799  0.2157706E-04  0.1147209E-02  0.4054547E-04
    24.352  0.1710594E-03  0.1994050E-01  0.3486747E-04     0.799  0.2158968E-04  0.1147985E-02  0.4055128E-04
    24.356  0.1710991E-03  0.1994122E-01  0.3488038E-04     0.799  0.2160157E-04  0.1148874E-02  0.4056103E-04
    24.360  0.1711398E-03  0.1994180E-01  0.3489329E-04     0.800  0.2161249E-04  0.1149843E-02  0.4057062E-04
    24.363  0.1711816E-03  0.1994224E-01  0.3490568E-04     0.800  0.2162248E-04  0.1150880E-02  0.4057855E-04
    24.367  0.1712247E-03  0.1994254E-01  0.3492054E-04     0.800  0.2163134E-04  0.1151996E-02  0.4059214E-04
    24.371  0.1712692E-03  0.1994273E-01  0.3493437E-04     0.800  0.2163904E-04  0.1153188E-02  0.4060308E-04
    24.374  0.1713150E-03  0.1994288E-01  0.3494610E-04     0.800  0.2164544E-04  0.1154490E-02  0.4060978E-04
    24.378  0.1713623E-03  0.1994290E-01  0.3495563E-04     0.801  0.2165064E-04  0.1155841E-02  0.4061217E-04
    24.382  0.1714110E-03  0.1994288E-01  0.3496712E-04     0.801  0.2165454E-04  0.1157249E-02  0.4061580E-04
    24.385  0.1714612E-03  0.1994296E-01  0.3498048E-04     0.801  0.2165713E-04  0.1158736E-02  0.4062500E-04
    24.389  0.1715127E-03  0.1994284E-01  0.3498791E-04     0.801  0.2165852E-04  0.1160237E-02  0.4062259E-04
    24.393  0.1715656E-03  0.1994342E-01  0.3499559E-04     0.801  0.2165874E-04  0.1162191E-02  0.4061935E-04
    24.396  0.1716197E-03  0.1994309E-01  0.3500354E-04     0.802  0.2165787E-04  0.1163671E-02  0.4061842E-04
    24.400  0.1716750E-03  0.1994318E-01  0.3500508E-04     0.802  0.2165600E-04  0.1165318E-02  0.4060436E-04
    24.404  0.1717313E-03  0.1994289E-01  0.3501542E-04     0.802  0.2165325E-04  0.1166766E-02  0.4060700E-04
    24.407  0.1717884E-03  0.1994271E-01  0.3502779E-04     0.802  0.2164975E-04  0.1168186E-02  0.4061293E-04
    24.411  0.1718462E-03  0.1994320E-01  0.3557034E-04     0.802  0.2164565E-04  0.1169113E-02  0.4055880E-04
    24.415  0.1719046E-03  0.1994376E-01  0.3610987E-04     0.802  0.2164111E-04  0.1169920E-02  0.4053483E-04
    24.418  0.1719633E-03  0.1994444E-01  0.3660016E-04     0.803  0.2163624E-04  0.1170759E-02  0.4054099E-04
    24.422  0.1720221E-03  0.1994519E-01  0.3703351E-04     0.803  0.2163132E-04  0.1171522E-02  0.4056822E-04
    24.426  0.1720810E-03  0.1994604E-01  0.3740371E-04     0.803  0.2162640E-04  0.1172246E-02  0.4060698E-04
    24.429  0.1721396E-03  0.1994700E-01  0.3770719E-04     0.803  0.2162169E-04  0.1172873E-02  0.4064899E-04
    24.433  0.1721978E-03  0.1994804E-01  0.3794353E-04     0.803  0.2161739E-04  0.1173399E-02  0.4068775E-04
    24.437  0.1722554E-03  0.1994919E-01  0.3810911E-04     0.804  0.2161359E-04  0.1173822E-02  0.4072543E-04
    24.440  0.1723123E-03  0.1995045E-01  0.3819907E-04     0.804  0.2161045E-04  0.1174179E-02  0.4074961E-04
    24.444  0.1723683E-03  0.1995179E-01  0.3821284E-04     0.804  0.2160814E-04  0.1174461E-02  0.4075859E-04
    24.447  0.1724232E-03  0.1995328E-01  0.3815252E-04     0.804  0.2160672E-04  0.1174678E-02  0.4075160E-04
    24.451  0.1724769E-03  0.1995436E-01  0.3801154E-04     0.804  0.2160633E-04  0.1174563E-02  0.4072093E-04
    24.455  0.1725294E-03  0.1995520E-01  0.3780396E-04     0.805  0.2160702E-04  0.1174055E-02  0.4069574E-04
    24.458  0.1725806E-03  0.1995736E-01  0.3757675E-04     0.805  0.2160890E-04  0.1174088E-02  0.4067619E-04
    24.462  0.1726303E-03  0.1995956E-01  0.3723595E-04     0.805  0.2161196E-04  0.1174078E-02  0.4065082E-04
    24.466  0.1726786E-03  0.1996169E-01  0.3680335E-04     0.805  0.2161628E-04  0.1173932E-02  0.4063284E-04
    24.469  0.1727266E-03  0.1996383E-01  0.3645363E-04     0.805  0.2162090E-04  0.1173742E-02  0.4063462E-04
    24.473  0.1727746E-03  0.1996587E-01  0.3616631E-04     0.806  0.2162551E-04  0.1173515E-02  0.4065488E-04
    24.477  0.1728226E-03  0.1996791E-01  0.3593826E-04     0.806  0.2163014E-04  0.1173339E-02  0.4068183E-04
    24.480  0.1728705E-03  0.1996995E-01  0.3575952E-04     0.806  0.2163473E-04  0.1173081E-02  0.4070977E-04
    24.484  0.1729186E-03  0.1997200E-01  0.3561588E-04     0.806  0.2163932E-04  0.1172861E-02  0.4073976E-04
    24.488  0.1729666E-03  0.1997399E-01  0.3550343E-04     0.806  0.2164394E-04  0.1172588E-02  0.4076689E-04
    24.491  0.1730146E-03  0.1997585E-01  0.3541565E-04     0.807  0.2164853E-04  0.1172278E-02  0.4079248E-04
    24.495  0.1730626E-03  0.1997791E-01  0.3534254E-04     0.807  0.2165315E-04  0.1172075E-02  0.4081780E-04
    24.499  0.1731106E-03  0.1998001E-01  0.3535527E-04     0.807  0.2165774E-04  0.1171823E-02  0.4082885E-04
    24.502  0.1731586E-03  0.1998203E-01  0.3536958E-04     0.807  0.2166234E-04  0.1171559E-02  0.4084325E-04
    24.506  0.1732066E-03  0.1998405E-01  0.3538509E-04     0.807  0.2166693E-04  0.1171281E-02  0.4085982E-04
    24.510  0.1732547E-03  0.1998602E-01  0.3539823E-04     0.807  0.2167153E-04  0.1170976E-02  0.4087181E-04
    24.513  0.1733027E-03  0.1998774E-01  0.3541152E-04     0.808  0.2167610E-04  0.1170361E-02  0.4088620E-04
    24.517  0.1733507E-03  0.1998981E-01  0.3542897E-04     0.808  0.2168071E-04  0.1170148E-02  0.4090339E-04
    24.521  0.1733988E-03  0.1999180E-01  0.3544549E-04     0.808  0.2168528E-04  0.1169912E-02  0.4091985E-04
    24.524  0.1734468E-03  0.1999444E-01  0.3545278E-04     0.808  0.2168986E-04  0.1169887E-02  0.4091739E-04
    24.528  0.1734949E-03  0.1999623E-01  0.3546979E-04     0.808  0.2169447E-04  0.1169566E-02  0.4093547E-04
    24.532  0.1735429E-03  0.1999801E-01  0.3548609E-04     0.809  0.2169907E-04  0.1169188E-02  0.4095296E-04
    24.535  0.1735910E-03  0.1999983E-01  0.3550068E-04     0.809  0.2170364E-04  0.1168874E-02  0.4096872E-04
    24.539  0.1736391E-03  0.2000173E-01  0.3551408E-04     0.809  0.2170821E-04  0.1168576E-02  0.4098233E-04
    24.543  0.1736872E-03  0.2000362E-01  0.3552728E-04     0.809  0.2171282E-04  0.1168284E-02  0.4099485E-04
    24.546  0.1737352E-03  0.2000554E-01  0.3553996E-04     0.809  0.2171739E-04  0.1167980E-02  0.4100586E-04
    24.550  0.1737833E-03  0.2000753E-01  0.3555255E-04     0.810  0.2172199E-04  0.1167766E-02  0.4101723E-04
    24.554  0.1738314E-03  0.2000949E-01  0.3556472E-04     0.810  0.2172656E-04  0.1167515E-02  0.4102845E-04
    24.557  0.1738795E-03  0.2001147E-01  0.3557710E-04     0.810  0.2173113E-04  0.1167290E-02  0.4104138E-04
    24.561  0.1739276E-03  0.2001349E-01  0.3560886E-04     0.810  0.2173573E-04  0.1167081E-02  0.4105630E-04
    24.565  0.1739757E-03  0.2001551E-01  0.3563039E-04     0.810  0.2174030E-04  0.1166844E-02  0.4106987E-04
    24.568  0.1740238E-03  0.2001750E-01  0.3564763E-04     0.811  0.2174487E-04  0.1166654E-02  0.4108234E-04
    24.572  0.1740719E-03  0.2001950E-01  0.3566519E-04     0.811  0.2174944E-04  0.1166423E-02  0.4110013E-04
    24.576  0.1741200E-03  0.2002151E-01  0.3568196E-04     0.811  0.2175403E-04  0.1166219E-02  0.4111728E-04
    24.579  0.1741681E-03  0.2002342E-01  0.3569874E-04     0.811  0.2175858E-04  0.1165916E-02  0.4113397E-04
    24.583  0.1742163E-03  0.2002535E-01  0.3571506E-04     0.811  0.2176317E-04  0.1165583E-02  0.4114887E-04
    24.587  0.1742644E-03  0.2002731E-01  0.3572617E-04     0.811  0.2176774E-04  0.1165354E-02  0.4115472E-04
    24.590  0.1743125E-03  0.2002945E-01  0.3573520E-04     0.812  0.2177231E-04  0.1165160E-02  0.4115784E-04
    24.594  0.1743607E-03  0.2003132E-01  0.3574947E-04     0.812  0.2177691E-04  0.1164872E-02  0.4117263E-04
    24.598  0.1744088E-03  0.2003317E-01  0.3576225E-04     0.812  0.2178146E-04  0.1164573E-02  0.4118699E-04
    24.601  0.1744570E-03  0.2003506E-01  0.3577461E-04     0.812  0.2178603E-04  0.1164288E-02  0.4120143E-04
    24.605  0.1745051E-03  0.2003699E-01  0.3578657E-04     0.812  0.2179059E-04  0.1164060E-02  0.4121351E-04
    24.609  0.1745533E-03  0.2003895E-01  0.3579831E-04     0.813  0.2179514E-04  0.1163867E-02  0.4122479E-04
    24.612  0.1746014E-03  0.2004087E-01  0.3581031E-04     0.813  0.2179971E-04  0.1163589E-02  0.4123560E-04
    24.616  0.1746496E-03  0.2004273E-01  0.3582379E-04     0.813  0.2180426E-04  0.1163239E-02  0.4124981E-04
    24.620  0.1746969E-03  0.2004486E-01  0.3583889E-04     0.813  0.2180777E-04  0.1162980E-02  0.4126777E-04
    24.623  0.1747420E-03  0.2004695E-01  0.3585096E-04     0.813  0.2180867E-04  0.1162747E-02  0.4127838E-04
    24.627  0.1747849E-03  0.2004964E-01  0.3585435E-04     0.814  0.2180705E-04  0.1162092E-02  0.4128714E-04
    24.631  0.1748259E-03  0.2005179E-01  0.3586690E-04     0.814  0.2180311E-04  0.1162067E-02  0.4129428E-04
    24.634  0.1748650E-03  0.2005400E-01  0.3588172E-04     0.814  0.2179703E-04  0.1162028E-02  0.4130150E-04
    24.638  0.1749026E-03  0.2005628E-01  0.3589269E-04     0.814  0.2178905E-04  0.1161943E-02  0.4130016E-04
    24.642  0.1749388E-03  0.2005854E-01  0.3590416E-04     0.814  0.2177953E-04  0.1161807E-02  0.4130220E-04
    24.645  0.1749740E-03  0.2006137E-01  0.3590890E-04     0.815  0.2176875E-04  0.1162551E-02  0.4130682E-04
    24.649  0.1750084E-03  0.2006332E-01  0.3591926E-04     0.815  0.2175712E-04  0.1162139E-02  0.4130832E-04
    24.652  0.1750423E-03  0.2006519E-01  0.3592927E-04     0.815  0.2174500E-04  0.1161710E-02  0.4130917E-04
    24.656  0.1750762E-03  0.2006698E-01  0.3593914E-04     0.815  0.2173283E-04  0.1161284E-02  0.4130992E-04
    24.660  0.1751104E-03  0.2006863E-01  0.3594992E-04     0.815  0.2172097E-04  0.1160854E-02  0.4131037E-04
    24.663  0.1751451E-03  0.2007017E-01  0.3595986E-04     0.816  0.2170983E-04  0.1160393E-02  0.4131015E-04
    24.667  0.1751807E-03  0.2007154E-01  0.3596959E-04     0.816  0.2169974E-04  0.1159908E-02  0.4131124E-04
    24.671  0.1752176E-03  0.2007273E-01  0.3597884E-04     0.816  0.2169108E-04  0.1159341E-02  0.4131238E-04
    24.674  0.1752559E-03  0.2007377E-01  0.3598677E-04     0.816  0.2168414E-04  0.1158731E-02  0.4131330E-04
    24.678  0.1752959E-03  0.2007436E-01  0.3599714E-04     0.816  0.2167920E-04  0.1157652E-02  0.4131922E-04
    24.682  0.1753379E-03  0.2007526E-01  0.3601075E-04     0.816  0.2167644E-04  0.1157237E-02  0.4132261E-04
    24.685  0.1753819E-03  0.2007595E-01  0.3602405E-04     0.817  0.2167608E-04  0.1156738E-02  0.4132709E-04
    24.689  0.1754280E-03  0.2007646E-01  0.3604175E-04     0.817  0.2167819E-04  0.1156157E-02  0.4134313E-04
    24.693  0.1754764E-03  0.2007687E-01  0.3605978E-04     0.817  0.2168286E-04  0.1155483E-02  0.4136147E-04
    24.696  0.1755270E-03  0.2007716E-01  0.3607682E-04     0.817  0.2169007E-04  0.1154803E-02  0.4137693E-04
    24.700  0.1755797E-03  0.2007740E-01  0.3609355E-04     0.817  0.2169972E-04  0.1154144E-02  0.4138880E-04
    24.704  0.1756344E-03  0.2007759E-01  0.3610819E-04     0.818  0.2171174E-04  0.1153472E-02  0.4139880E-04
    24.707  0.1756911E-03  0.2007788E-01  0.3641370E-04     0.818  0.2172593E-04  0.1152884E-02  0.4200838E-04
    24.711  0.1757494E-03  0.2007893E-01  0.3721889E-04     0.818  0.2174211E-04  0.1152533E-02  0.4364830E-04
    24.715  0.1758092E-03  0.2007998E-01  0.3799926E-04     0.818  0.2175994E-04  0.1152158E-02  0.4523786E-04
    24.718  0.1758702E-03  0.2008102E-01  0.3874480E-04     0.818  0.2177924E-04  0.1151737E-02  0.4675880E-04
    24.722  0.1759320E-03  0.2008213E-01  0.3939282E-04     0.819  0.2179952E-04  0.1151398E-02  0.4820223E-04
    24.726  0.1759944E-03  0.2008325E-01  0.4002355E-04     0.819  0.2182040E-04  0.1150999E-02  0.4950100E-04
    24.729  0.1760570E-03  0.2008441E-01  0.4059391E-04     0.819  0.2184165E-04  0.1150615E-02  0.5066600E-04
    24.733  0.1761194E-03  0.2008579E-01  0.4109596E-04     0.819  0.2186273E-04  0.1150383E-02  0.5165738E-04
    24.737  0.1761815E-03  0.2008729E-01  0.4153642E-04     0.819  0.2188332E-04  0.1150154E-02  0.5251197E-04
    24.740  0.1762427E-03  0.2008882E-01  0.4187069E-04     0.820  0.2190299E-04  0.1149924E-02  0.5315696E-04
    24.744  0.1763028E-03  0.2009015E-01  0.4211247E-04     0.820  0.2192137E-04  0.1150096E-02  0.5360366E-04
    24.748  0.1763616E-03  0.2009186E-01  0.4223916E-04     0.820  0.2193818E-04  0.1149797E-02  0.5383014E-04
    24.751  0.1764187E-03  0.2009372E-01  0.4227400E-04     0.820  0.2195307E-04  0.1149533E-02  0.5387204E-04
    24.755  0.1764740E-03  0.2009573E-01  0.4220557E-04     0.820  0.2196580E-04  0.1149493E-02  0.5369302E-04
    24.759  0.1765273E-03  0.2009775E-01  0.4207402E-04     0.821  0.2197620E-04  0.1149329E-02  0.5338870E-04
    24.762  0.1765785E-03  0.2009981E-01  0.4184339E-04     0.821  0.2198405E-04  0.1149099E-02  0.5287653E-04
    24.766  0.1766275E-03  0.2010195E-01  0.4153269E-04     0.821  0.2198933E-04  0.1148934E-02  0.5219486E-04
    24.770  0.1766758E-03  0.2010413E-01  0.4124027E-04     0.821  0.2199380E-04  0.1148848E-02  0.5154456E-04
    24.773  0.1767241E-03  0.2010640E-01  0.4099611E-04     0.821  0.2199825E-04  0.1148851E-02  0.5099874E-04
    24.777  0.1767724E-03  0.2010843E-01  0.4080660E-04     0.821  0.2200268E-04  0.1148713E-02  0.5056683E-04
    24.781  0.1768207E-03  0.2011043E-01  0.4065785E-04     0.822  0.2200711E-04  0.1148548E-02  0.5022099E-04
    24.784  0.1768690E-03  0.2011240E-01  0.4054532E-04     0.822  0.2201159E-04  0.1148355E-02  0.4995145E-04
    24.788  0.1769174E-03  0.2011438E-01  0.4045299E-04     0.822  0.2201604E-04  0.1148183E-02  0.4973915E-04
    24.792  0.1769657E-03  0.2011635E-01  0.4037607E-04     0.822  0.2202049E-04  0.1148028E-02  0.4957059E-04
    24.795  0.1770141E-03  0.2011826E-01  0.4031827E-04     0.822  0.2202496E-04  0.1147821E-02  0.4942902E-04
    24.799  0.1770624E-03  0.2012018E-01  0.4027456E-04     0.823  0.2202939E-04  0.1147627E-02  0.4930811E-04
    24.803  0.1771107E-03  0.2012207E-01  0.4024023E-04     0.823  0.2203381E-04  0.1147435E-02  0.4920277E-04
    24.806  0.1771591E-03  0.2012398E-01  0.4019494E-04     0.823  0.2203826E-04  0.1147238E-02  0.4908163E-04
    24.810  0.1772074E-03  0.2012575E-01  0.4016420E-04     0.823  0.2204271E-04  0.1146957E-02  0.4899190E-04
    24.814  0.1772558E-03  0.2012717E-01  0.4013919E-04     0.823  0.2204717E-04  0.1146027E-02  0.4889815E-04
    24.817  0.1773041E-03  0.2012906E-01  0.4011212E-04     0.824  0.2205159E-04  0.1146431E-02  0.4882457E-04
    24.821  0.1773525E-03  0.2013122E-01  0.4009282E-04     0.824  0.2205607E-04  0.1146425E-02  0.4875645E-04
    24.825  0.1774009E-03  0.2013326E-01  0.4007459E-04     0.824  0.2206049E-04  0.1146311E-02  0.4869314E-04
    24.828  0.1774492E-03  0.2013519E-01  0.4005786E-04     0.824  0.2206492E-04  0.1146148E-02  0.4863238E-04
    24.832  0.1774976E-03  0.2013730E-01  0.4004570E-04     0.824  0.2206937E-04  0.1146067E-02  0.4857946E-04
    24.836  0.1775460E-03  0.2013920E-01  0.4003747E-04     0.825  0.2207380E-04  0.1145891E-02  0.4852773E-04
    24.839  0.1775944E-03  0.2014116E-01  0.4002836E-04     0.825  0.2207824E-04  0.1145723E-02  0.4847749E-04
    24.843  0.1776428E-03  0.2014305E-01  0.4001932E-04     0.825  0.2208270E-04  0.1145546E-02  0.4843215E-04
    24.847  0.1776911E-03  0.2014429E-01  0.4002288E-04     0.825  0.2208721E-04  0.1145848E-02  0.4839211E-04
    24.850  0.1777393E-03  0.2014639E-01  0.4002093E-04     0.825  0.2209192E-04  0.1145725E-02  0.4835199E-04
    24.854  0.1777874E-03  0.2014846E-01  0.4001626E-04     0.826  0.2209677E-04  0.1145549E-02  0.4831107E-04
    24.858  0.1778354E-03  0.2015045E-01  0.4001440E-04     0.826  0.2210173E-04  0.1145334E-02  0.4827639E-04
    24.861  0.1778833E-03  0.2015247E-01  0.4001333E-04     0.826  0.2210679E-04  0.1145175E-02  0.4824244E-04
    24.865  0.1779312E-03  0.2015446E-01  0.4000971E-04     0.826  0.2211196E-04  0.1144952E-02  0.4820427E-04
    24.869  0.1779790E-03  0.2015638E-01  0.4000451E-04     0.826  0.2211727E-04  0.1144741E-02  0.4816293E-04
    24.872  0.1780267E-03  0.2015860E-01  0.4000389E-04     0.826  0.2212260E-04  0.1144935E-02  0.4812217E-04
    24.876  0.1780744E-03  0.2016041E-01  0.4000208E-04     0.827  0.2212798E-04  0.1144596E-02  0.4808532E-04
    24.879  0.1781221E-03  0.2016234E-01  0.4000131E-04     0.827  0.2213342E-04  0.1144137E-02  0.4804958E-04
    24.883  0.1781697E-03  0.2016414E-01  0.3999753E-04     0.827  0.2213886E-04  0.1143954E-02  0.4801574E-04
    24.887  0.1782174E-03  0.2016592E-01  0.3999617E-04     0.827  0.2214433E-04  0.1143781E-02  0.4798233E-04
    24.890  0.1782651E-03  0.2016787E-01  0.3999774E-04     0.827  0.2214976E-04  0.1143500E-02  0.4795044E-04
    24.894  0.1783128E-03  0.2016967E-01  0.3999795E-04     0.828  0.2215517E-04  0.1143415E-02  0.4792007E-04
    24.898  0.1783606E-03  0.2017144E-01  0.3999866E-04     0.828  0.2216050E-04  0.1143320E-02  0.4789027E-04
    24.901  0.1784084E-03  0.2017320E-01  0.3999499E-04     0.828  0.2216576E-04  0.1143200E-02  0.4783446E-04
    24.905  0.1784563E-03  0.2017501E-01  0.3999472E-04     0.828  0.2217093E-04  0.1143140E-02  0.4779603E-04
    24.909  0.1785043E-03  0.2017679E-01  0.3999828E-04     0.828  0.2217600E-04  0.1143112E-02  0.4776838E-04
    24.912  0.1785524E-03  0.2017822E-01  0.4000457E-04     0.829  0.2218093E-04  0.1143307E-02  0.4774113E-04
    24.916  0.1786006E-03  0.2018009E-01  0.4000787E-04     0.829  0.2218578E-04  0.1143219E-02  0.4771482E-04
    24.920  0.1786488E-03  0.2018239E-01  0.4001459E-04     0.829  0.2219043E-04  0.1143418E-02  0.4770506E-04
    24.923  0.1786972E-03  0.2018408E-01  0.4002296E-04     0.829  0.2219498E-04  0.1143355E-02  0.4768937E-04
    24.927  0.1787458E-03  0.2018578E-01  0.4003567E-04     0.829  0.2219939E-04  0.1143359E-02  0.4767127E-04
    24.931  0.1787944E-03  0.2018739E-01  0.4004394E-04     0.830  0.2220365E-04  0.1143333E-02  0.4765368E-04
    24.934  0.1788431E-03  0.2018902E-01  0.4005456E-04     0.830  0.2220776E-04  0.1143279E-02  0.4763385E-04
    24.938  0.1788919E-03  0.2019072E-01  0.4006147E-04     0.830  0.2221174E-04  0.1143344E-02  0.4761505E-04
    24.942  0.1789408E-03  0.2019239E-01  0.4006965E-04     0.830  0.2221560E-04  0.1143357E-02  0.4760075E-04
    24.945  0.1789898E-03  0.2019405E-01  0.4007375E-04     0.830  0.2221937E-04  0.1143397E-02  0.4757835E-04
    24.949  0.1790389E-03  0.2019574E-01  0.4007745E-04     0.830  0.2222297E-04  0.1143392E-02  0.4755508E-04
    24.953  0.1790881E-03  0.2019745E-01  0.4008007E-04     0.831  0.2222655E-04  0.1143390E-02  0.4752959E-04
    24.956  0.1791373E-03  0.2019914E-01  0.4008312E-04     0.831  0.2223002E-04  0.1143338E-02  0.4750624E-04
    24.960  0.1791866E-03  0.2020092E-01  0.4008113E-04     0.831  0.2223346E-04  0.1143321E-02  0.4748819E-04
    24.964  0.1792359E-03  0.2020264E-01  0.4008031E-04     0.831  0.2223688E-04  0.1143254E-02  0.4746950E-04
    24.967  0.1792852E-03  0.2020434E-01  0.4007993E-04     0.831  0.2224027E-04  0.1143165E-02  0.4744937E-04
    24.971  0.1793345E-03  0.2020609E-01  0.4008089E-04     0.832  0.2224366E-04  0.1143096E-02  0.4742856E-04
    24.975  0.1793838E-03  0.2020783E-01  0.4008279E-04     0.832  0.2224705E-04  0.1143000E-02  0.4740663E-04
    24.978  0.1794330E-03  0.2020960E-01  0.4008630E-04     0.832  0.2225053E-04  0.1142848E-02  0.4738555E-04
    24.982  0.1794822E-03  0.2021133E-01  0.4009092E-04     0.832  0.2225408E-04  0.1142663E-02  0.4736438E-04
    24.986  0.1795314E-03  0.2021311E-01  0.4009585E-04     0.832  0.2225765E-04  0.1142477E-02  0.4734358E-04
    24.989  0.1795805E-03  0.2021490E-01  0.4010197E-04     0.833  0.2226134E-04  0.1142276E-02  0.4732408E-04
    24.993  0.1796295E-03  0.2021671E-01  0.4010277E-04     0.833  0.2226516E-04  0.1142016E-02  0.4730977E-04
    24.997  0.1796785E-03  0.2021852E-01  0.4010612E-04     0.833  0.2226906E-04  0.1141717E-02  0.4729466E-04
    25.000  0.1797273E-03  0.2022064E-01  0.4010292E-04     0.833  0.2227312E-04  0.1141083E-02  0.4727671E-04
    25.004  0.1797760E-03  0.2022241E-01  0.4010919E-04     0.833  0.2227730E-04  0.1140885E-02  0.4725786E-04
    25.008  0.1798246E-03  0.2022561E-01  0.4011122E-04     0.834  0.2228161E-04  0.1142705E-02  0.4724298E-04
    25.011  0.1798732E-03  0.2022710E-01  0.4012058E-04     0.834  0.2228604E-04  0.1141884E-02  0.4722439E-04
    25.015  0.1799218E-03  0.2022861E-01  0.4012907E-04     0.834  0.2229046E-04  0.1141058E-02  0.4720424E-04
    25.019  0.1799704E-03  0.2023030E-01  0.4013683E-04     0.834  0.2229485E-04  0.1140447E-02  0.4718553E-04
    25.022  0.1800190E-03  0.2023208E-01  0.4013284E-04     0.834  0.2229926E-04  0.1140032E-02  0.4718055E-04
    25.026  0.1800676E-03  0.2023394E-01  0.4013156E-04     0.835  0.2230368E-04  0.1139699E-02  0.4716275E-04
    25.030  0.1801162E-03  0.2023586E-01  0.4013500E-04     0.835  0.2230803E-04  0.1139439E-02  0.4714663E-04
    25.033  0.1801648E-03  0.2023794E-01  0.4014555E-04     0.835  0.2231244E-04  0.1139013E-02  0.4713590E-04
    25.037  0.1802134E-03  0.2023975E-01  0.4015332E-04     0.835  0.2231685E-04  0.1138763E-02  0.4712120E-04
    25.041  0.1802621E-03  0.2024164E-01  0.4016532E-04     0.835  0.2232125E-04  0.1138555E-02  0.4711354E-04
    25.044  0.1803107E-03  0.2024348E-01  0.4017955E-04     0.835  0.2232563E-04  0.1138241E-02  0.4710839E-04
    25.048  0.1803593E-03  0.2024529E-01  0.4019168E-04     0.836  0.2233004E-04  0.1137916E-02  0.4710004E-04
    25.052  0.1804079E-03  0.2024711E-01  0.4020228E-04     0.836  0.2233442E-04  0.1137610E-02  0.4708893E-04
    25.055  0.1804566E-03  0.2024894E-01  0.4020572E-04     0.836  0.2233882E-04  0.1137364E-02  0.4708079E-04
    25.059  0.1805052E-03  0.2025089E-01  0.4021290E-04     0.836  0.2234322E-04  0.1137233E-02  0.4707159E-04
    25.063  0.1805539E-03  0.2025276E-01  0.4021512E-04     0.836  0.2234761E-04  0.1137040E-02  0.4704903E-04
    25.066  0.1806025E-03  0.2025460E-01  0.4022125E-04     0.837  0.2235199E-04  0.1136765E-02  0.4703500E-04
    25.070  0.1806512E-03  0.2025644E-01  0.4022756E-04     0.837  0.2235639E-04  0.1136508E-02  0.4701728E-04
    25.073  0.1806998E-03  0.2025837E-01  0.4022214E-04     0.837  0.2236077E-04  0.1136380E-02  0.4697546E-04
    25.077  0.1807485E-03  0.2026032E-01  0.4022716E-04     0.837  0.2236513E-04  0.1136175E-02  0.4695580E-04
    25.081  0.1807972E-03  0.2026254E-01  0.4023750E-04     0.837  0.2236956E-04  0.1135686E-02  0.4694299E-04
    25.084  0.1808458E-03  0.2026434E-01  0.4024602E-04     0.838  0.2237392E-04  0.1135494E-02  0.4693090E-04
    25.088  0.1808945E-03  0.2026614E-01  0.4026039E-04     0.838  0.2237832E-04  0.1135323E-02  0.4691592E-04
    25.092  0.1809432E-03  0.2026797E-01  0.4026965E-04     0.838  0.2238268E-04  0.1135085E-02  0.4690266E-04
    25.095  0.1809919E-03  0.2026985E-01  0.4027903E-04     0.838  0.2238711E-04  0.1134867E-02  0.4689026E-04
    25.099  0.1810406E-03  0.2027170E-01  0.4028888E-04     0.838  0.2239146E-04  0.1134577E-02  0.4687926E-04
    25.103  0.1810893E-03  0.2027357E-01  0.4029914E-04     0.839  0.2239582E-04  0.1134277E-02  0.4686842E-04
    25.106  0.1811379E-03  0.2027544E-01  0.4029805E-04     0.839  0.2240023E-04  0.1134017E-02  0.4686764E-04
    25.110  0.1811866E-03  0.2027733E-01  0.4030170E-04     0.839  0.2240461E-04  0.1133779E-02  0.4686143E-04
    25.114  0.1812354E-03  0.2027916E-01  0.4031019E-04     0.839  0.2240899E-04  0.1133512E-02  0.4685124E-04
    25.117  0.1812841E-03  0.2028105E-01  0.4031970E-04     0.839  0.2241335E-04  0.1133274E-02  0.4684264E-04
    25.121  0.1813328E-03  0.2028310E-01  0.4033449E-04     0.840  0.2241772E-04  0.1133276E-02  0.4683345E-04
    25.125  0.1813815E-03  0.2028495E-01  0.4034042E-04     0.840  0.2242208E-04  0.1132949E-02  0.4683118E-04
    25.128  0.1814303E-03  0.2028678E-01  0.4034862E-04     0.840  0.2242649E-04  0.1132620E-02  0.4682478E-04
    25.132  0.1814790E-03  0.2028861E-01  0.4035786E-04     0.840  0.2243085E-04  0.1132334E-02  0.4681654E-04
    25.136  0.1815277E-03  0.2029026E-01  0.4035749E-04     0.840  0.2243520E-04  0.1132285E-02  0.4680652E-04
    25.139  0.1815745E-03  0.2029226E-01  0.4037095E-04     0.840  0.2243704E-04  0.1132206E-02  0.4679699E-04
    25.143  0.1816187E-03  0.2029431E-01  0.4038194E-04     0.841  0.2243552E-04  0.1132198E-02  0.4677987E-04
    25.147  0.1816604E-03  0.2029707E-01  0.4039442E-04     0.841  0.2243079E-04  0.1133482E-02  0.4676954E-04
    25.150  0.1816998E-03  0.2029914E-01  0.4040966E-04     0.841  0.2242305E-04  0.1133549E-02  0.4675855E-04
    25.154  0.1817371E-03  0.2030117E-01  0.4042318E-04     0.841  0.2241255E-04  0.1133636E-02  0.4674693E-04
    25.158  0.1817724E-03  0.2030325E-01  0.4043261E-04     0.841  0.2239966E-04  0.1133739E-02  0.4673693E-04
    25.161  0.1818062E-03  0.2030547E-01  0.4044073E-04     0.842  0.2238470E-04  0.1133982E-02  0.4672653E-04
    25.165  0.1818387E-03  0.2030743E-01  0.4045070E-04     0.842  0.2236814E-04  0.1133971E-02  0.4672282E-04
    25.169  0.1818702E-03  0.2030926E-01  0.4045646E-04     0.842  0.2235037E-04  0.1133780E-02  0.4671209E-04
    25.172  0.1819012E-03  0.2031100E-01  0.4046575E-04     0.842  0.2233194E-04  0.1133399E-02  0.4670908E-04
    25.176  0.1819320E-03  0.2031256E-01  0.4048081E-04     0.842  0.2231330E-04  0.1132786E-02  0.4671830E-04
    25.180  0.1819630E-03  0.2031388E-01  0.4050437E-04     0.843  0.2229498E-04  0.1131860E-02  0.4672961E-04
    25.183  0.1819946E-03  0.2031504E-01  0.4052074E-04     0.843  0.2227737E-04  0.1130643E-02  0.4673665E-04
    25.187  0.1820272E-03  0.2031593E-01  0.4053708E-04     0.843  0.2226107E-04  0.1129134E-02  0.4674832E-04
    25.191  0.1820609E-03  0.2031648E-01  0.4054554E-04     0.843  0.2224637E-04  0.1127461E-02  0.4674720E-04
    25.194  0.1820964E-03  0.2031721E-01  0.4055619E-04     0.843  0.2223373E-04  0.1125059E-02  0.4674314E-04
    25.198  0.1821337E-03  0.2031745E-01  0.4056405E-04     0.844  0.2222356E-04  0.1122543E-02  0.4673698E-04
    25.202  0.1821731E-03  0.2031748E-01  0.4057590E-04     0.844  0.2221605E-04  0.1119772E-02  0.4673727E-04
    25.205  0.1822149E-03  0.2031751E-01  0.4058779E-04     0.844  0.2221151E-04  0.1116422E-02  0.4673702E-04
    25.209  0.1822592E-03  0.2031714E-01  0.4059848E-04     0.844  0.2221011E-04  0.1113198E-02  0.4673469E-04
    25.213  0.1823061E-03  0.2031659E-01  0.4060819E-04     0.844  0.2221197E-04  0.1109817E-02  0.4673433E-04
    25.216  0.1823555E-03  0.2031565E-01  0.4062011E-04     0.845  0.2221714E-04  0.1105830E-02  0.4673199E-04
    25.220  0.1824076E-03  0.2031495E-01  0.4063318E-04     0.845  0.2222559E-04  0.1102151E-02  0.4673870E-04
    25.224  0.1824622E-03  0.2031420E-01  0.4064503E-04     0.845  0.2223721E-04  0.1098380E-02  0.4673895E-04
    25.227  0.1825193E-03  0.2031341E-01  0.4065530E-04     0.845  0.2225194E-04  0.1094487E-02  0.4673255E-04
    25.231  0.1825785E-03  0.2031303E-01  0.4065989E-04     0.845  0.2226946E-04  0.1090270E-02  0.4672325E-04
    25.235  0.1826398E-03  0.2031213E-01  0.4067359E-04     0.845  0.2228954E-04  0.1086508E-02  0.4671902E-04
    25.238  0.1827028E-03  0.2031129E-01  0.4067922E-04     0.846  0.2231187E-04  0.1082854E-02  0.4669847E-04
    25.242  0.1827673E-03  0.2031069E-01  0.4068405E-04     0.846  0.2233606E-04  0.1079271E-02  0.4667611E-04
    25.246  0.1828329E-03  0.2031018E-01  0.4069409E-04     0.846  0.2236164E-04  0.1075837E-02  0.4666500E-04
    25.249  0.1828992E-03  0.2030978E-01  0.4070734E-04     0.846  0.2238829E-04  0.1072556E-02  0.4666182E-04
    25.253  0.1829659E-03  0.2030949E-01  0.4072090E-04     0.846  0.2241541E-04  0.1069479E-02  0.4665708E-04
    25.257  0.1830326E-03  0.2030942E-01  0.4073311E-04     0.847  0.2244256E-04  0.1066683E-02  0.4665186E-04
    25.260  0.1830989E-03  0.2030953E-01  0.4074638E-04     0.847  0.2246922E-04  0.1064136E-02  0.4664882E-04
    25.264  0.1831645E-03  0.2031010E-01  0.4101388E-04     0.847  0.2249498E-04  0.1062253E-02  0.4650065E-04
    25.268  0.1832290E-03  0.2031098E-01  0.4128366E-04     0.847  0.2251931E-04  0.1060773E-02  0.4635457E-04
    25.271  0.1832919E-03  0.2031200E-01  0.4143831E-04     0.847  0.2254184E-04  0.1059489E-02  0.4627554E-04
    25.275  0.1833532E-03  0.2031313E-01  0.4142548E-04     0.848  0.2256209E-04  0.1058405E-02  0.4629498E-04
    25.279  0.1834124E-03  0.2031436E-01  0.4127202E-04     0.848  0.2257973E-04  0.1057452E-02  0.4637977E-04
    25.282  0.1834694E-03  0.2031577E-01  0.4097879E-04     0.848  0.2259451E-04  0.1056682E-02  0.4654770E-04
    25.286  0.1835240E-03  0.2031754E-01  0.4083718E-04     0.848  0.2260618E-04  0.1056427E-02  0.4663472E-04
    25.289  0.1835761E-03  0.2031977E-01  0.4085090E-04     0.848  0.2261455E-04  0.1056800E-02  0.4663296E-04
    25.293  0.1836255E-03  0.2032218E-01  0.4086464E-04     0.849  0.2261956E-04  0.1057461E-02  0.4663058E-04
    25.297  0.1836743E-03  0.2032466E-01  0.4087378E-04     0.849  0.2262376E-04  0.1058179E-02  0.4662515E-04
    25.300  0.1837232E-03  0.2032688E-01  0.4087490E-04     0.849  0.2262792E-04  0.1058640E-02  0.4659948E-04
    25.304  0.1837720E-03  0.2032903E-01  0.4086689E-04     0.849  0.2263209E-04  0.1059001E-02  0.4655599E-04
    25.308  0.1838208E-03  0.2033108E-01  0.4087213E-04     0.849  0.2263630E-04  0.1059149E-02  0.4653950E-04
    25.311  0.1838697E-03  0.2033309E-01  0.4088275E-04     0.850  0.2264046E-04  0.1059294E-02  0.4652887E-04
    25.315  0.1839185E-03  0.2033461E-01  0.4089434E-04     0.850  0.2264463E-04  0.1058927E-02  0.4651797E-04
    25.319  0.1839673E-03  0.2033585E-01  0.4091474E-04     0.850  0.2264882E-04  0.1059002E-02  0.4650786E-04
    25.322  0.1840162E-03  0.2033808E-01  0.4092303E-04     0.850  0.2265299E-04  0.1059008E-02  0.4649604E-04
    25.326  0.1840651E-03  0.2034023E-01  0.4093102E-04     0.850  0.2265717E-04  0.1058998E-02  0.4648394E-04
    25.330  0.1841139E-03  0.2034227E-01  0.4093937E-04     0.850  0.2266136E-04  0.1058945E-02  0.4647310E-04
    25.333  0.1841628E-03  0.2034424E-01  0.4095259E-04     0.851  0.2266553E-04  0.1058826E-02  0.4647465E-04
    25.337  0.1842117E-03  0.2034620E-01  0.4096957E-04     0.851  0.2266972E-04  0.1058742E-02  0.4648046E-04
    25.341  0.1842605E-03  0.2034814E-01  0.4096192E-04     0.851  0.2267389E-04  0.1058636E-02  0.4645074E-04
    25.344  0.1843094E-03  0.2035004E-01  0.4096409E-04     0.851  0.2267805E-04  0.1058545E-02  0.4643517E-04
    25.348  0.1843558E-03  0.2035205E-01  0.4097324E-04     0.851  0.2267967E-04  0.1058627E-02  0.4642800E-04
    25.352  0.1843978E-03  0.2035431E-01  0.4098367E-04     0.852  0.2267661E-04  0.1058970E-02  0.4642241E-04
    25.355  0.1844355E-03  0.2035667E-01  0.4099201E-04     0.852  0.2266904E-04  0.1059546E-02  0.4641666E-04
    25.359  0.1844693E-03  0.2035903E-01  0.4100906E-04     0.852  0.2265720E-04  0.1060210E-02  0.4641201E-04
    25.363  0.1844994E-03  0.2036180E-01  0.4102179E-04     0.852  0.2264151E-04  0.1060247E-02  0.4641131E-04
    25.366  0.1845262E-03  0.2036400E-01  0.4102754E-04     0.852  0.2262233E-04  0.1061161E-02  0.4641598E-04
    25.370  0.1845501E-03  0.2036609E-01  0.4103519E-04     0.853  0.2260022E-04  0.1061900E-02  0.4641758E-04
    25.374  0.1845718E-03  0.2036803E-01  0.4104173E-04     0.853  0.2257583E-04  0.1062407E-02  0.4641029E-04
    25.377  0.1845918E-03  0.2036976E-01  0.4105312E-04     0.853  0.2254970E-04  0.1062666E-02  0.4640985E-04
    25.381  0.1846106E-03  0.2037124E-01  0.4106197E-04     0.853  0.2252259E-04  0.1062661E-02  0.4641224E-04
    25.385  0.1846290E-03  0.2037056E-01  0.4106182E-04     0.853  0.2249513E-04  0.1063836E-02  0.4639461E-04
    25.388  0.1846476E-03  0.2037178E-01  0.4107182E-04     0.854  0.2246797E-04  0.1062820E-02  0.4638629E-04
    25.392  0.1846670E-03  0.2037269E-01  0.4108116E-04     0.854  0.2244185E-04  0.1061390E-02  0.4638211E-04
    25.396  0.1846878E-03  0.2037307E-01  0.4109189E-04     0.854  0.2241736E-04  0.1059589E-02  0.4637910E-04
    25.399  0.1847106E-03  0.2037301E-01  0.4109773E-04     0.854  0.2239510E-04  0.1057451E-02  0.4637953E-04
    25.403  0.1847360E-03  0.2037247E-01  0.4110530E-04     0.854  0.2237568E-04  0.1054956E-02  0.4637742E-04
    25.407  0.1847645E-03  0.2037154E-01  0.4111423E-04     0.855  0.2235951E-04  0.1052102E-02  0.4637479E-04
    25.410  0.1847965E-03  0.2037020E-01  0.4111769E-04     0.855  0.2234704E-04  0.1048924E-02  0.4635700E-04
    25.414  0.1848324E-03  0.2036874E-01  0.4112325E-04     0.855  0.2233860E-04  0.1045721E-02  0.4634601E-04
    25.418  0.1848724E-03  0.2036561E-01  0.4113232E-04     0.855  0.2233448E-04  0.1040871E-02  0.4633167E-04
    25.421  0.1849167E-03  0.2036366E-01  0.4114149E-04     0.855  0.2233475E-04  0.1037103E-02  0.4631752E-04
    25.425  0.1849655E-03  0.2036153E-01  0.4115263E-04     0.856  0.2233960E-04  0.1033187E-02  0.4631125E-04
    25.429  0.1850186E-03  0.2035912E-01  0.4116400E-04     0.856  0.2234891E-04  0.1029012E-02  0.4630647E-04
    25.432  0.1850761E-03  0.2035651E-01  0.4117502E-04     0.856  0.2236266E-04  0.1024709E-02  0.4630206E-04
    25.436  0.1851378E-03  0.2035503E-01  0.4234349E-04     0.856  0.2238060E-04  0.1021701E-02  0.4565536E-04
    25.440  0.1852033E-03  0.2035376E-01  0.4389840E-04     0.856  0.2240253E-04  0.1019334E-02  0.4499089E-04
    25.443  0.1852723E-03  0.2035503E-01  0.4795339E-04     0.856  0.2242800E-04  0.1020188E-02  0.4432972E-04
    25.447  0.1853445E-03  0.2035631E-01  0.5193376E-04     0.857  0.2245657E-04  0.1020976E-02  0.4534288E-04
    25.451  0.1854192E-03  0.2035755E-01  0.5577593E-04     0.857  0.2248781E-04  0.1021681E-02  0.4775754E-04
    25.454  0.1854961E-03  0.2035877E-01  0.5943353E-04     0.857  0.2252110E-04  0.1022323E-02  0.5116784E-04
    25.458  0.1855744E-03  0.2036024E-01  0.6287641E-04     0.857  0.2255583E-04  0.1023049E-02  0.5519197E-04
    25.462  0.1856534E-03  0.2036155E-01  0.6603526E-04     0.857  0.2259136E-04  0.1023590E-02  0.5943504E-04
    25.465  0.1857308E-03  0.2036299E-01  0.6886813E-04     0.858  0.2262749E-04  0.1024158E-02  0.6359563E-04
    25.469  0.1858057E-03  0.2036446E-01  0.7134686E-04     0.858  0.2266355E-04  0.1024704E-02  0.6745946E-04
    25.473  0.1858776E-03  0.2036610E-01  0.7344318E-04     0.858  0.2269889E-04  0.1025274E-02  0.7086348E-04
    25.476  0.1859458E-03  0.2036764E-01  0.7516429E-04     0.858  0.2273279E-04  0.1025646E-02  0.7374119E-04
    25.480  0.1860100E-03  0.2036916E-01  0.7645184E-04     0.858  0.2276466E-04  0.1025883E-02  0.7593013E-04
    25.484  0.1860699E-03  0.2037061E-01  0.7733362E-04     0.859  0.2279385E-04  0.1025966E-02  0.7743992E-04
    25.487  0.1861252E-03  0.2037206E-01  0.7774080E-04     0.859  0.2281984E-04  0.1025874E-02  0.7812740E-04
    25.491  0.1861759E-03  0.2037345E-01  0.7769724E-04     0.859  0.2284208E-04  0.1025530E-02  0.7805400E-04
    25.495  0.1862218E-03  0.2037473E-01  0.7728711E-04     0.859  0.2286024E-04  0.1024967E-02  0.7732072E-04
    25.498  0.1862630E-03  0.2037586E-01  0.7644092E-04     0.859  0.2287396E-04  0.1024136E-02  0.7582706E-04
    25.502  0.1862998E-03  0.2037690E-01  0.7523826E-04     0.860  0.2288306E-04  0.1023064E-02  0.7373351E-04
    25.506  0.1863344E-03  0.2037776E-01  0.7397647E-04     0.860  0.2289013E-04  0.1021694E-02  0.7157273E-04
    25.509  0.1863691E-03  0.2037859E-01  0.7294550E-04     0.860  0.2289764E-04  0.1020033E-02  0.6982820E-04
    25.513  0.1864043E-03  0.2037899E-01  0.7209792E-04     0.860  0.2290527E-04  0.1018136E-02  0.6840868E-04
    25.517  0.1864406E-03  0.2037949E-01  0.7141357E-04     0.860  0.2291266E-04  0.1016143E-02  0.6727745E-04
    25.520  0.1864783E-03  0.2037950E-01  0.7086640E-04     0.861  0.2291968E-04  0.1014012E-02  0.6637768E-04
    25.524  0.1865174E-03  0.2037931E-01  0.7042549E-04     0.861  0.2292633E-04  0.1011716E-02  0.6565617E-04
    25.528  0.1865583E-03  0.2037895E-01  0.7007277E-04     0.861  0.2293250E-04  0.1009338E-02  0.6507894E-04
    25.531  0.1866011E-03  0.2037836E-01  0.6978193E-04     0.861  0.2293813E-04  0.1006848E-02  0.6460267E-04
    25.535  0.1866460E-03  0.2037734E-01  0.6954292E-04     0.861  0.2294319E-04  0.1003915E-02  0.6420679E-04
    25.538  0.1866929E-03  0.2037655E-01  0.6934561E-04     0.862  0.2294769E-04  0.1001258E-02  0.6387790E-04
    25.542  0.1867419E-03  0.2037565E-01  0.6917518E-04     0.862  0.2295166E-04  0.9985238E-03  0.6359299E-04
    25.546  0.1867930E-03  0.2037470E-01  0.6902538E-04     0.862  0.2295513E-04  0.9957230E-03  0.6333931E-04
    25.549  0.1868462E-03  0.2037372E-01  0.6889018E-04     0.862  0.2295807E-04  0.9929417E-03  0.6311392E-04
    25.553  0.1869013E-03  0.2037265E-01  0.6876587E-04     0.862  0.2296056E-04  0.9900768E-03  0.6290458E-04
    25.557  0.1869582E-03  0.2037161E-01  0.6865054E-04     0.863  0.2296259E-04  0.9872815E-03  0.6270831E-04
    25.560  0.1870168E-03  0.2037126E-01  0.6924604E-04     0.863  0.2296424E-04  0.9851257E-03  0.6178172E-04
    25.564  0.1870768E-03  0.2037221E-01  0.7107125E-04     0.863  0.2296557E-04  0.9841209E-03  0.5972701E-04
    25.568  0.1871381E-03  0.2037321E-01  0.7284131E-04     0.863  0.2296665E-04  0.9831492E-03  0.5795310E-04
    25.571  0.1872003E-03  0.2037422E-01  0.7453574E-04     0.863  0.2296752E-04  0.9822479E-03  0.5648339E-04
    25.575  0.1872632E-03  0.2037526E-01  0.7614252E-04     0.863  0.2296825E-04  0.9814557E-03  0.5529422E-04
    25.579  0.1873264E-03  0.2037642E-01  0.7764381E-04     0.864  0.2296897E-04  0.9807212E-03  0.5437166E-04
    25.582  0.1873898E-03  0.2037762E-01  0.7902884E-04     0.864  0.2296969E-04  0.9801021E-03  0.5369777E-04
    25.586  0.1874529E-03  0.2037962E-01  0.8054319E-04     0.864  0.2297051E-04  0.9793686E-03  0.5318606E-04
    25.590  0.1875156E-03  0.2038125E-01  0.8205578E-04     0.864  0.2297149E-04  0.9792826E-03  0.5290067E-04
    25.593  0.1875774E-03  0.2038286E-01  0.8329893E-04     0.864  0.2297263E-04  0.9792330E-03  0.5281778E-04
    25.597  0.1876382E-03  0.2038449E-01  0.8427999E-04     0.865  0.2297409E-04  0.9791596E-03  0.5284401E-04
    25.601  0.1876976E-03  0.2038611E-01  0.8498196E-04     0.865  0.2297580E-04  0.9790715E-03  0.5290176E-04
    25.604  0.1877555E-03  0.2038766E-01  0.8541520E-04     0.865  0.2297792E-04  0.9789563E-03  0.5294011E-04
    25.608  0.1878117E-03  0.2038934E-01  0.8557267E-04     0.865  0.2298033E-04  0.9789101E-03  0.5291696E-04
    25.612  0.1878660E-03  0.2039105E-01  0.8548524E-04     0.865  0.2298319E-04  0.9787045E-03  0.5281896E-04
    25.615  0.1879184E-03  0.2039256E-01  0.8527533E-04     0.866  0.2298642E-04  0.9785976E-03  0.5279935E-04
    25.619  0.1879686E-03  0.2039420E-01  0.8470554E-04     0.866  0.2299010E-04  0.9785747E-03  0.5256975E-04
    25.623  0.1880175E-03  0.2039628E-01  0.8440405E-04     0.866  0.2299401E-04  0.9789542E-03  0.5242208E-04
    25.626  0.1880665E-03  0.2039823E-01  0.8415040E-04     0.866  0.2299782E-04  0.9792031E-03  0.5229272E-04
    25.630  0.1881156E-03  0.2040010E-01  0.8393978E-04     0.866  0.2300157E-04  0.9793690E-03  0.5217960E-04
    25.634  0.1881648E-03  0.2040199E-01  0.8376085E-04     0.867  0.2300521E-04  0.9795936E-03  0.5207695E-04
    25.637  0.1882140E-03  0.2040381E-01  0.8360628E-04     0.867  0.2300878E-04  0.9796919E-03  0.5198197E-04
    25.641  0.1882632E-03  0.2040562E-01  0.8347442E-04     0.867  0.2301224E-04  0.9798168E-03  0.5189420E-04
    25.645  0.1883125E-03  0.2040738E-01  0.8334753E-04     0.867  0.2301572E-04  0.9799098E-03  0.5179542E-04
    25.648  0.1883619E-03  0.2040909E-01  0.8324319E-04     0.867  0.2301910E-04  0.9799562E-03  0.5171226E-04
    25.652  0.1884112E-03  0.2041081E-01  0.8313774E-04     0.868  0.2302243E-04  0.9799691E-03  0.5161808E-04
    25.656  0.1884606E-03  0.2041252E-01  0.8305985E-04     0.868  0.2302578E-04  0.9799231E-03  0.5155109E-04
    25.659  0.1885101E-03  0.2041420E-01  0.8298881E-04     0.868  0.2302908E-04  0.9798277E-03  0.5148633E-04
    25.663  0.1885595E-03  0.2041591E-01  0.8292280E-04     0.868  0.2303240E-04  0.9796951E-03  0.5142536E-04
    25.667  0.1886089E-03  0.2041760E-01  0.8286020E-04     0.868  0.2303565E-04  0.9795521E-03  0.5136606E-04
    25.670  0.1886583E-03  0.2041929E-01  0.8279951E-04     0.869  0.2303903E-04  0.9794344E-03  0.5130765E-04
    25.674  0.1887077E-03  0.2042098E-01  0.8274231E-04     0.869  0.2304238E-04  0.9793377E-03  0.5125323E-04
    25.678  0.1887571E-03  0.2042264E-01  0.8267078E-04     0.869  0.2304579E-04  0.9792188E-03  0.5118395E-04
    25.681  0.1888064E-03  0.2042434E-01  0.8260913E-04     0.869  0.2304927E-04  0.9790876E-03  0.5112272E-04
    25.685  0.1888557E-03  0.2042605E-01  0.8255400E-04     0.869  0.2305277E-04  0.9789351E-03  0.5106690E-04
    25.689  0.1889049E-03  0.2042778E-01  0.8248915E-04     0.869  0.2305641E-04  0.9788148E-03  0.5099981E-04
    25.692  0.1889540E-03  0.2043084E-01  0.8243011E-04     0.870  0.2306006E-04  0.9798247E-03  0.5094148E-04
    25.696  0.1890031E-03  0.2043183E-01  0.8237559E-04     0.870  0.2306386E-04  0.9798360E-03  0.5088790E-04
    25.700  0.1890522E-03  0.2043335E-01  0.8232778E-04     0.870  0.2306772E-04  0.9791373E-03  0.5083632E-04
    25.703  0.1891012E-03  0.2043497E-01  0.8229398E-04     0.870  0.2307168E-04  0.9785911E-03  0.5080196E-04
    25.707  0.1891502E-03  0.2043666E-01  0.8226726E-04     0.870  0.2307562E-04  0.9782171E-03  0.5077669E-04
    25.711  0.1891992E-03  0.2043743E-01  0.8223184E-04     0.871  0.2307956E-04  0.9788818E-03  0.5079391E-04
    25.714  0.1892481E-03  0.2043928E-01  0.8220159E-04     0.871  0.2308350E-04  0.9784596E-03  0.5076201E-04
    25.718  0.1892971E-03  0.2044117E-01  0.8217178E-04     0.871  0.2308744E-04  0.9780202E-03  0.5071752E-04
    25.722  0.1893461E-03  0.2044278E-01  0.8213756E-04     0.871  0.2309138E-04  0.9776603E-03  0.5067182E-04
    25.725  0.1893951E-03  0.2044463E-01  0.8208864E-04     0.871  0.2309529E-04  0.9773841E-03  0.5062020E-04
    25.729  0.1894441E-03  0.2044643E-01  0.8204051E-04     0.872  0.2309923E-04  0.9771272E-03  0.5056501E-04
    25.733  0.1894931E-03  0.2044817E-01  0.8201323E-04     0.872  0.2310319E-04  0.9769184E-03  0.5053444E-04
    25.736  0.1895422E-03  0.2044992E-01  0.8196789E-04     0.872  0.2310716E-04  0.9767420E-03  0.5048771E-04
    25.740  0.1895912E-03  0.2045165E-01  0.8192298E-04     0.872  0.2311107E-04  0.9765618E-03  0.5043763E-04
    25.744  0.1896402E-03  0.2045340E-01  0.8188229E-04     0.872  0.2311499E-04  0.9764428E-03  0.5038752E-04
    25.747  0.1896892E-03  0.2045508E-01  0.8184206E-04     0.873  0.2311890E-04  0.9762503E-03  0.5033982E-04
    25.751  0.1897382E-03  0.2045673E-01  0.8180225E-04     0.873  0.2312285E-04  0.9760517E-03  0.5029240E-04
    25.755  0.1897873E-03  0.2045847E-01  0.8176312E-04     0.873  0.2312678E-04  0.9759274E-03  0.5024610E-04
    25.758  0.1898363E-03  0.2046014E-01  0.8172879E-04     0.873  0.2313075E-04  0.9758012E-03  0.5020257E-04
    25.762  0.1898854E-03  0.2046185E-01  0.8169159E-04     0.873  0.2313466E-04  0.9757180E-03  0.5015383E-04
    25.766  0.1899344E-03  0.2046356E-01  0.8165762E-04     0.874  0.2313855E-04  0.9756194E-03  0.5010972E-04
    25.769  0.1899835E-03  0.2046521E-01  0.8162448E-04     0.874  0.2314252E-04  0.9754978E-03  0.5007893E-04
    25.773  0.1900325E-03  0.2046680E-01  0.8163049E-04     0.874  0.2314645E-04  0.9753654E-03  0.5009473E-04
    25.776  0.1900816E-03  0.2046837E-01  0.8159714E-04     0.874  0.2315037E-04  0.9751036E-03  0.5005680E-04
    25.780  0.1901306E-03  0.2047010E-01  0.8156906E-04     0.874  0.2315429E-04  0.9750258E-03  0.5002464E-04
    25.784  0.1901797E-03  0.2047188E-01  0.8153061E-04     0.875  0.2315823E-04  0.9749751E-03  0.4997884E-04
    25.787  0.1902288E-03  0.2047356E-01  0.8149606E-04     0.875  0.2316214E-04  0.9748431E-03  0.4993700E-04
    25.791  0.1902779E-03  0.2047523E-01  0.8146317E-04     0.875  0.2316606E-04  0.9747429E-03  0.4989585E-04
    25.795  0.1903269E-03  0.2047750E-01  0.8142800E-04     0.875  0.2316999E-04  0.9735762E-03  0.4985963E-04
    25.798  0.1903760E-03  0.2047872E-01  0.8139231E-04     0.875  0.2317391E-04  0.9735322E-03  0.4981630E-04
    25.802  0.1904251E-03  0.2048040E-01  0.8136269E-04     0.876  0.2317781E-04  0.9735761E-03  0.4977630E-04
    25.806  0.1904742E-03  0.2048193E-01  0.8133184E-04     0.876  0.2318175E-04  0.9737012E-03  0.4973996E-04
    25.809  0.1905233E-03  0.2048356E-01  0.8130333E-04     0.876  0.2318566E-04  0.9738089E-03  0.4970547E-04
    25.813  0.1905724E-03  0.2048526E-01  0.8126698E-04     0.876  0.2318958E-04  0.9738467E-03  0.4966577E-04
    25.817  0.1906215E-03  0.2048691E-01  0.8123343E-04     0.876  0.2319349E-04  0.9737674E-03  0.4962810E-04
    25.820  0.1906706E-03  0.2048856E-01  0.8120298E-04     0.876  0.2319741E-04  0.9736350E-03  0.4959257E-04
    25.824  0.1907197E-03  0.2049028E-01  0.8117454E-04     0.877  0.2320133E-04  0.9735301E-03  0.4955940E-04
    25.828  0.1907689E-03  0.2049191E-01  0.8113988E-04     0.877  0.2320524E-04  0.9733651E-03  0.4951770E-04
    25.831  0.1908180E-03  0.2049353E-01  0.8111188E-04     0.877  0.2320916E-04  0.9731741E-03  0.4948331E-04
    25.835  0.1908671E-03  0.2049521E-01  0.8109930E-04     0.877  0.2321307E-04  0.9730534E-03  0.4946729E-04
    25.839  0.1909162E-03  0.2049685E-01  0.8107884E-04     0.877  0.2321697E-04  0.9729367E-03  0.4944208E-04
    25.842  0.1909654E-03  0.2049853E-01  0.8107387E-04     0.878  0.2322088E-04  0.9728567E-03  0.4943569E-04
    25.846  0.1910145E-03  0.2050021E-01  0.8104287E-04     0.878  0.2322480E-04  0.9727569E-03  0.4939989E-04
    25.850  0.1910636E-03  0.2050191E-01  0.8101671E-04     0.878  0.2322871E-04  0.9726463E-03  0.4936869E-04
    25.853  0.1911128E-03  0.2050362E-01  0.8098366E-04     0.878  0.2323261E-04  0.9725652E-03  0.4933654E-04
    25.857  0.1911619E-03  0.2050530E-01  0.8095660E-04     0.878  0.2323650E-04  0.9724722E-03  0.4930657E-04
    25.861  0.1912111E-03  0.2050698E-01  0.8092876E-04     0.879  0.2324044E-04  0.9724154E-03  0.4927388E-04
    25.864  0.1912602E-03  0.2050867E-01  0.8090195E-04     0.879  0.2324435E-04  0.9723392E-03  0.4924034E-04
    25.868  0.1913094E-03  0.2051039E-01  0.8088547E-04     0.879  0.2324822E-04  0.9722892E-03  0.4921990E-04
    25.872  0.1913586E-03  0.2051211E-01  0.8086178E-04     0.879  0.2325214E-04  0.9722076E-03  0.4919109E-04
    25.875  0.1914077E-03  0.2051383E-01  0.8083667E-04     0.879  0.2325603E-04  0.9720807E-03  0.4916227E-04
    25.879  0.1914569E-03  0.2051548E-01  0.8081213E-04     0.880  0.2325997E-04  0.9719429E-03  0.4913158E-04
    25.883  0.1915061E-03  0.2051589E-01  0.8079967E-04     0.880  0.2326387E-04  0.9731720E-03  0.4910972E-04
    25.886  0.1915553E-03  0.2051778E-01  0.8077752E-04     0.880  0.2326776E-04  0.9728265E-03  0.4908451E-04
    25.890  0.1916044E-03  0.2051969E-01  0.8074550E-04     0.880  0.2327165E-04  0.9724248E-03  0.4904881E-04
    25.894  0.1916537E-03  0.2052152E-01  0.8071918E-04     0.880  0.2327554E-04  0.9720957E-03  0.4901736E-04
    25.897  0.1917028E-03  0.2052317E-01  0.8071054E-04     0.881  0.2327946E-04  0.9718850E-03  0.4900682E-04
    25.901  0.1917520E-03  0.2052507E-01  0.8069666E-04     0.881  0.2328335E-04  0.9716747E-03  0.4898985E-04
    25.905  0.1918012E-03  0.2052684E-01  0.8068257E-04     0.881  0.2328727E-04  0.9713816E-03  0.4897395E-04
    25.908  0.1918504E-03  0.2052856E-01  0.8067250E-04     0.881  0.2329114E-04  0.9711489E-03  0.4896260E-04
    25.912  0.1918996E-03  0.2053032E-01  0.8065381E-04     0.881  0.2329501E-04  0.9710043E-03  0.4893970E-04
    25.916  0.1919488E-03  0.2053206E-01  0.8065639E-04     0.882  0.2329893E-04  0.9709098E-03  0.4894098E-04
    25.919  0.1919981E-03  0.2053379E-01  0.8064925E-04     0.882  0.2330283E-04  0.9708117E-03  0.4893084E-04
    25.923  0.1920473E-03  0.2053552E-01  0.8064378E-04     0.882  0.2330672E-04  0.9707259E-03  0.4892247E-04
    25.927  0.1920965E-03  0.2053720E-01  0.8066433E-04     0.882  0.2331061E-04  0.9706329E-03  0.4892438E-04
    25.930  0.1921457E-03  0.2053888E-01  0.8066699E-04     0.882  0.2331450E-04  0.9705342E-03  0.4892081E-04
    25.934  0.1921950E-03  0.2054054E-01  0.8065951E-04     0.883  0.2331840E-04  0.9703985E-03  0.4891302E-04
    25.938  0.1922442E-03  0.2054217E-01  0.8065269E-04     0.883  0.2332229E-04  0.9702614E-03  0.4890193E-04
    25.941  0.1922935E-03  0.2054384E-01  0.8064430E-04     0.883  0.2332621E-04  0.9701957E-03  0.4888864E-04
    25.945  0.1923427E-03  0.2054546E-01  0.8063626E-04     0.883  0.2333008E-04  0.9700435E-03  0.4887499E-04
    25.949  0.1923919E-03  0.2054708E-01  0.8062658E-04     0.883  0.2333397E-04  0.9698945E-03  0.4886070E-04
    25.952  0.1924412E-03  0.2054874E-01  0.8061339E-04     0.883  0.2333784E-04  0.9697797E-03  0.4884478E-04
    25.956  0.1924905E-03  0.2055039E-01  0.8060236E-04     0.884  0.2334171E-04  0.9696167E-03  0.4883074E-04
    25.960  0.1925397E-03  0.2055210E-01  0.8059297E-04     0.884  0.2334560E-04  0.9695026E-03  0.4881930E-04
    25.963  0.1925890E-03  0.2055380E-01  0.8059651E-04     0.884  0.2334948E-04  0.9693743E-03  0.4882284E-04
    25.967  0.1926382E-03  0.2055547E-01  0.8059469E-04     0.884  0.2335337E-04  0.9692755E-03  0.4881069E-04
    25.971  0.1926876E-03  0.2055716E-01  0.8058949E-04     0.884  0.2335726E-04  0.9691500E-03  0.4880131E-04
    25.974  0.1927368E-03  0.2055882E-01  0.8058278E-04     0.885  0.2336113E-04  0.9690282E-03  0.4879139E-04
    25.978  0.1927861E-03  0.2056054E-01  0.8058740E-04     0.885  0.2336503E-04  0.9689807E-03  0.4879468E-04
    25.982  0.1928354E-03  0.2056250E-01  0.8057927E-04     0.885  0.2336890E-04  0.9689505E-03  0.4878305E-04
    25.985  0.1928847E-03  0.2056409E-01  0.8057066E-04     0.885  0.2337279E-04  0.9688634E-03  0.4877113E-04
    25.989  0.1929340E-03  0.2056548E-01  0.8056958E-04     0.885  0.2337664E-04  0.9688243E-03  0.4875897E-04
    25.993  0.1929833E-03  0.2056712E-01  0.8056142E-04     0.886  0.2338054E-04  0.9687057E-03  0.4874975E-04
    25.996  0.1930326E-03  0.2056876E-01  0.8056390E-04     0.886  0.2338445E-04  0.9685720E-03  0.4875396E-04
    26.000  0.1930819E-03  0.2057040E-01  0.8055738E-04     0.886  0.2338830E-04  0.9684628E-03  0.4874832E-04
    26.004  0.1931312E-03  0.2057203E-01  0.8055195E-04     0.886  0.2339217E-04  0.9683336E-03  0.4874448E-04
    26.007  0.1931805E-03  0.2057367E-01  0.8054272E-04     0.886  0.2339607E-04  0.9681918E-03  0.4873696E-04
    26.011  0.1932298E-03  0.2057540E-01  0.8054417E-04     0.887  0.2339991E-04  0.9681488E-03  0.4874810E-04
    26.015  0.1932791E-03  0.2057714E-01  0.8053778E-04     0.887  0.2340378E-04  0.9680477E-03  0.4874623E-04
    26.018  0.1933285E-03  0.2057876E-01  0.8053976E-04     0.887  0.2340768E-04  0.9678642E-03  0.4875224E-04
    26.022  0.1933778E-03  0.2058039E-01  0.8053415E-04     0.887  0.2341155E-04  0.9676874E-03  0.4874799E-04
    26.025  0.1934272E-03  0.2058205E-01  0.8052901E-04     0.887  0.2341542E-04  0.9675146E-03  0.4874204E-04
    26.029  0.1934765E-03  0.2058367E-01  0.8052064E-04     0.888  0.2341929E-04  0.9673413E-03  0.4873336E-04
    26.033  0.1935258E-03  0.2058524E-01  0.8051107E-04     0.888  0.2342317E-04  0.9671384E-03  0.4872340E-04
    26.036  0.1935752E-03  0.2058688E-01  0.8050366E-04     0.888  0.2342701E-04  0.9670016E-03  0.4871527E-04
    26.040  0.1936245E-03  0.2058859E-01  0.8050935E-04     0.888  0.2343091E-04  0.9668870E-03  0.4872228E-04
    26.044  0.1936739E-03  0.2058991E-01  0.8049866E-04     0.888  0.2343475E-04  0.9662631E-03  0.4871145E-04
    26.047  0.1937233E-03  0.2059194E-01  0.8049445E-04     0.889  0.2343863E-04  0.9661357E-03  0.4870218E-04
    26.051  0.1937726E-03  0.2059398E-01  0.8048109E-04     0.889  0.2344250E-04  0.9666928E-03  0.4869278E-04
    26.055  0.1938220E-03  0.2059557E-01  0.8047902E-04     0.889  0.2344635E-04  0.9666973E-03  0.4869446E-04
    26.058  0.1938714E-03  0.2059719E-01  0.8046997E-04     0.889  0.2345024E-04  0.9665135E-03  0.4868685E-04
    26.062  0.1939207E-03  0.2059883E-01  0.8046212E-04     0.889  0.2345407E-04  0.9663438E-03  0.4868062E-04
    26.066  0.1939701E-03  0.2060049E-01  0.8045194E-04     0.890  0.2345796E-04  0.9661800E-03  0.4867173E-04
    26.069  0.1940195E-03  0.2060215E-01  0.8044125E-04     0.890  0.2346181E-04  0.9660347E-03  0.4866121E-04
    26.073  0.1940689E-03  0.2060341E-01  0.8043445E-04     0.890  0.2346566E-04  0.9664292E-03  0.4865036E-04
    26.077  0.1941183E-03  0.2060507E-01  0.8042840E-04     0.890  0.2346955E-04  0.9661948E-03  0.4864658E-04
    26.080  0.1941677E-03  0.2060678E-01  0.8042782E-04     0.890  0.2347340E-04  0.9659794E-03  0.4865357E-04
    26.084  0.1942171E-03  0.2060852E-01  0.8042227E-04     0.891  0.2347725E-04  0.9658341E-03  0.4865379E-04
    26.088  0.1942665E-03  0.2061025E-01  0.8041530E-04     0.891  0.2348114E-04  0.9657192E-03  0.4865706E-04
    26.091  0.1943159E-03  0.2061182E-01  0.8041068E-04     0.891  0.2348502E-04  0.9654101E-03  0.4866054E-04
    26.095  0.1943653E-03  0.2061343E-01  0.8042482E-04     0.891  0.2348887E-04  0.9651371E-03  0.4868103E-04
    26.099  0.1944147E-03  0.2061510E-01  0.8043090E-04     0.891  0.2349272E-04  0.9649718E-03  0.4869095E-04
    26.102  0.1944642E-03  0.2061689E-01  0.8042971E-04     0.892  0.2349659E-04  0.9649631E-03  0.4869186E-04
    26.106  0.1945136E-03  0.2061861E-01  0.8042441E-04     0.892  0.2350044E-04  0.9648669E-03  0.4868734E-04
    26.110  0.1945630E-03  0.2062037E-01  0.8041642E-04     0.892  0.2350429E-04  0.9647466E-03  0.4867979E-04
    26.113  0.1946125E-03  0.2062210E-01  0.8040650E-04     0.892  0.2350816E-04  0.9646355E-03  0.4867060E-04
    26.117  0.1946619E-03  0.2062381E-01  0.8039510E-04     0.892  0.2351204E-04  0.9645257E-03  0.4866012E-04
    26.121  0.1947113E-03  0.2062557E-01  0.8037782E-04     0.892  0.2351594E-04  0.9644259E-03  0.4864885E-04
    26.124  0.1947606E-03  0.2062726E-01  0.8036333E-04     0.893  0.2351993E-04  0.9642859E-03  0.4863728E-04
    26.128  0.1948100E-03  0.2062897E-01  0.8035166E-04     0.893  0.2352393E-04  0.9641377E-03  0.4862848E-04
    26.132  0.1948593E-03  0.2063072E-01  0.8033683E-04     0.893  0.2352796E-04  0.9640737E-03  0.4861893E-04
    26.135  0.1949086E-03  0.2063244E-01  0.8032358E-04     0.893  0.2353208E-04  0.9639483E-03  0.4861000E-04
    26.139  0.1949578E-03  0.2063415E-01  0.8030913E-04     0.893  0.2353617E-04  0.9638405E-03  0.4860255E-04
    26.143  0.1950071E-03  0.2063580E-01  0.8029768E-04     0.894  0.2354033E-04  0.9636751E-03  0.4859634E-04
    26.146  0.1950563E-03  0.2063754E-01  0.8029990E-04     0.894  0.2354446E-04  0.9636068E-03  0.4860346E-04
    26.150  0.1951056E-03  0.2063921E-01  0.8030181E-04     0.894  0.2354865E-04  0.9635043E-03  0.4860393E-04
    26.154  0.1951548E-03  0.2064097E-01  0.8029939E-04     0.894  0.2355281E-04  0.9635304E-03  0.4860316E-04
    26.157  0.1952041E-03  0.2064270E-01  0.8027928E-04     0.894  0.2355698E-04  0.9635107E-03  0.4858516E-04
    26.161  0.1952534E-03  0.2064444E-01  0.8026623E-04     0.895  0.2356115E-04  0.9634244E-03  0.4857543E-04
    26.165  0.1953026E-03  0.2064617E-01  0.8026010E-04     0.895  0.2356534E-04  0.9633562E-03  0.4857344E-04
    26.168  0.1953519E-03  0.2064787E-01  0.8024473E-04     0.895  0.2356944E-04  0.9633154E-03  0.4856185E-04
    26.172  0.1954012E-03  0.2064954E-01  0.8023434E-04     0.895  0.2357353E-04  0.9632679E-03  0.4855537E-04
    26.176  0.1954505E-03  0.2065119E-01  0.8022381E-04     0.895  0.2357764E-04  0.9632490E-03  0.4854818E-04
    26.179  0.1954999E-03  0.2065304E-01  0.8021804E-04     0.896  0.2358168E-04  0.9632031E-03  0.4854752E-04
    26.183  0.1955493E-03  0.2065463E-01  0.8020461E-04     0.896  0.2358572E-04  0.9631497E-03  0.4854360E-04
    26.187  0.1955987E-03  0.2065623E-01  0.8019606E-04     0.896  0.2358968E-04  0.9631334E-03  0.4854256E-04
    26.190  0.1956482E-03  0.2065769E-01  0.8019621E-04     0.896  0.2359358E-04  0.9629910E-03  0.4854861E-04
    26.194  0.1956977E-03  0.2065934E-01  0.8019590E-04     0.896  0.2359749E-04  0.9630288E-03  0.4855326E-04
    26.198  0.1957472E-03  0.2066069E-01  0.8019496E-04     0.897  0.2360129E-04  0.9627639E-03  0.4855676E-04
    26.201  0.1957968E-03  0.2066247E-01  0.8019348E-04     0.897  0.2360509E-04  0.9628699E-03  0.4856012E-04
    26.205  0.1958464E-03  0.2066435E-01  0.8019321E-04     0.897  0.2360883E-04  0.9629738E-03  0.4856501E-04
    26.209  0.1958960E-03  0.2066596E-01  0.8019057E-04     0.897  0.2361252E-04  0.9630256E-03  0.4856720E-04
    26.212  0.1959457E-03  0.2066717E-01  0.8020665E-04     0.897  0.2361611E-04  0.9626956E-03  0.4858716E-04
    26.216  0.1959943E-03  0.2066883E-01  0.8018573E-04     0.898  0.2361839E-04  0.9628259E-03  0.4856795E-04
    26.220  0.1960417E-03  0.2067058E-01  0.8010171E-04     0.898  0.2361897E-04  0.9630001E-03  0.4848586E-04
    26.223  0.1960879E-03  0.2067235E-01  0.8000357E-04     0.898  0.2361797E-04  0.9632514E-03  0.4839122E-04
    26.227  0.1961330E-03  0.2067421E-01  0.7985518E-04     0.898  0.2361545E-04  0.9635643E-03  0.4824989E-04
    26.231  0.1961770E-03  0.2067606E-01  0.7970494E-04     0.898  0.2361156E-04  0.9639229E-03  0.4810975E-04
    26.234  0.1962201E-03  0.2067788E-01  0.7956016E-04     0.899  0.2360649E-04  0.9643740E-03  0.4797204E-04
    26.238  0.1962625E-03  0.2067987E-01  0.7942539E-04     0.899  0.2360042E-04  0.9648499E-03  0.4785315E-04
    26.242  0.1963042E-03  0.2068178E-01  0.7931974E-04     0.899  0.2359355E-04  0.9651979E-03  0.4776285E-04
    26.245  0.1963454E-03  0.2068376E-01  0.7924471E-04     0.899  0.2358614E-04  0.9655575E-03  0.4770129E-04
    26.249  0.1963864E-03  0.2068571E-01  0.7920971E-04     0.899  0.2357836E-04  0.9659066E-03  0.4767631E-04
    26.253  0.1964273E-03  0.2068762E-01  0.7922011E-04     0.900  0.2357056E-04  0.9661537E-03  0.4769214E-04
    26.256  0.1964683E-03  0.2069217E-01  0.7927678E-04     0.900  0.2356291E-04  0.9645533E-03  0.4775670E-04
    26.260  0.1965095E-03  0.2069327E-01  0.7939749E-04     0.900  0.2355567E-04  0.9652507E-03  0.4787349E-04
    26.264  0.1965512E-03  0.2069433E-01  0.7958189E-04     0.900  0.2354912E-04  0.9658725E-03  0.4805062E-04
    26.267  0.1965936E-03  0.2069564E-01  0.7981586E-04     0.900  0.2354340E-04  0.9662233E-03  0.4827740E-04
    26.271  0.1966367E-03  0.2069708E-01  0.8009765E-04     0.901  0.2353879E-04  0.9664062E-03  0.4856079E-04
    26.275  0.1966807E-03  0.2069853E-01  0.8043918E-04     0.901  0.2353543E-04  0.9663596E-03  0.4890375E-04
    26.278  0.1967258E-03  0.2070004E-01  0.8083522E-04     0.901  0.2353347E-04  0.9662002E-03  0.4931104E-04
    26.282  0.1967720E-03  0.2070159E-01  0.8129149E-04     0.901  0.2353297E-04  0.9659978E-03  0.4979619E-04
    26.286  0.1968195E-03  0.2070304E-01  0.8178530E-04     0.901  0.2353406E-04  0.9656518E-03  0.5033324E-04
    26.289  0.1968683E-03  0.2070447E-01  0.8232126E-04     0.902  0.2353678E-04  0.9653029E-03  0.5093132E-04
    26.293  0.1969183E-03  0.2070587E-01  0.8289701E-04     0.902  0.2354114E-04  0.9649148E-03  0.5159062E-04
    26.297  0.1969697E-03  0.2070729E-01  0.8349684E-04     0.902  0.2354713E-04  0.9645185E-03  0.5229699E-04
    26.300  0.1970223E-03  0.2070867E-01  0.8411328E-04     0.902  0.2355472E-04  0.9640865E-03  0.5304360E-04
    26.304  0.1970761E-03  0.2070996E-01  0.8474621E-04     0.902  0.2356383E-04  0.9635839E-03  0.5382943E-04
    26.307  0.1971310E-03  0.2071124E-01  0.8539739E-04     0.903  0.2357431E-04  0.9631313E-03  0.5465228E-04
    26.311  0.1971869E-03  0.2071252E-01  0.8603701E-04     0.903  0.2358605E-04  0.9626340E-03  0.5548628E-04
    26.315  0.1972436E-03  0.2071382E-01  0.8666604E-04     0.903  0.2359891E-04  0.9621667E-03  0.5632503E-04
    26.318  0.1973011E-03  0.2071521E-01  0.8728047E-04     0.903  0.2361263E-04  0.9617918E-03  0.5715793E-04
    26.322  0.1973591E-03  0.2071655E-01  0.8786724E-04     0.903  0.2362708E-04  0.9613417E-03  0.5797186E-04
    26.326  0.1974173E-03  0.2071782E-01  0.8842300E-04     0.903  0.2364216E-04  0.9608968E-03  0.5875490E-04
    26.329  0.1974755E-03  0.2071916E-01  0.8893498E-04     0.904  0.2365779E-04  0.9605229E-03  0.5948749E-04
    26.333  0.1975335E-03  0.2072051E-01  0.8940050E-04     0.904  0.2367365E-04  0.9601371E-03  0.6016255E-04
    26.337  0.1975910E-03  0.2072186E-01  0.8982346E-04     0.904  0.2368956E-04  0.9598636E-03  0.6076139E-04
    26.340  0.1976480E-03  0.2072329E-01  0.9019851E-04     0.904  0.2370517E-04  0.9596814E-03  0.6131465E-04
    26.344  0.1977043E-03  0.2072475E-01  0.9058078E-04     0.904  0.2372031E-04  0.9596502E-03  0.6188602E-04
    26.348  0.1977597E-03  0.2072597E-01  0.9084063E-04     0.905  0.2373468E-04  0.9597727E-03  0.6229629E-04
    26.351  0.1978141E-03  0.2072752E-01  0.9100189E-04     0.905  0.2374810E-04  0.9596967E-03  0.6252869E-04
    26.355  0.1978674E-03  0.2072899E-01  0.9103633E-04     0.905  0.2376033E-04  0.9596468E-03  0.6257807E-04
    26.359  0.1979196E-03  0.2073050E-01  0.9107163E-04     0.905  0.2377121E-04  0.9597472E-03  0.6262866E-04
    26.362  0.1979705E-03  0.2073206E-01  0.9106544E-04     0.905  0.2378060E-04  0.9600195E-03  0.6261463E-04
    26.366  0.1980201E-03  0.2073363E-01  0.9100739E-04     0.906  0.2378836E-04  0.9604727E-03  0.6251658E-04
    26.370  0.1980685E-03  0.2073471E-01  0.9089312E-04     0.906  0.2379447E-04  0.9616740E-03  0.6233370E-04
    26.373  0.1981168E-03  0.2073767E-01  0.9078280E-04     0.906  0.2380019E-04  0.9635323E-03  0.6216186E-04
    26.377  0.1981651E-03  0.2073876E-01  0.9069158E-04     0.906  0.2380578E-04  0.9634308E-03  0.6202179E-04
    26.381  0.1982135E-03  0.2074017E-01  0.9062543E-04     0.906  0.2381119E-04  0.9639099E-03  0.6191960E-04
    26.384  0.1982621E-03  0.2074121E-01  0.9057016E-04     0.907  0.2381646E-04  0.9639842E-03  0.6183250E-04
    26.388  0.1983109E-03  0.2074228E-01  0.9052730E-04     0.907  0.2382152E-04  0.9641478E-03  0.6176393E-04
    26.392  0.1983598E-03  0.2074279E-01  0.9049783E-04     0.907  0.2382635E-04  0.9649135E-03  0.6170669E-04
    26.395  0.1984089E-03  0.2074430E-01  0.9047187E-04     0.907  0.2383090E-04  0.9650537E-03  0.6166267E-04
    26.399  0.1984582E-03  0.2074571E-01  0.9044913E-04     0.907  0.2383516E-04  0.9655319E-03  0.6163364E-04
    26.403  0.1985077E-03  0.2074709E-01  0.9043510E-04     0.908  0.2383918E-04  0.9660784E-03  0.6160795E-04
    26.406  0.1985575E-03  0.2074846E-01  0.9043449E-04     0.908  0.2384290E-04  0.9667145E-03  0.6159729E-04
    26.410  0.1986075E-03  0.2074974E-01  0.9042932E-04     0.908  0.2384634E-04  0.9673205E-03  0.6158577E-04
    26.414  0.1986576E-03  0.2075098E-01  0.9042286E-04     0.908  0.2384946E-04  0.9679306E-03  0.6157495E-04
    26.417  0.1987080E-03  0.2075224E-01  0.9041562E-04     0.908  0.2385237E-04  0.9685860E-03  0.6155875E-04
    26.421  0.1987586E-03  0.2075345E-01  0.9041708E-04     0.909  0.2385502E-04  0.9692159E-03  0.6154034E-04
    26.425  0.1988094E-03  0.2075470E-01  0.9041414E-04     0.909  0.2385740E-04  0.9698109E-03  0.6153331E-04
    26.428  0.1988603E-03  0.2075594E-01  0.9041017E-04     0.909  0.2385961E-04  0.9703714E-03  0.6152272E-04
    26.432  0.1989113E-03  0.2075720E-01  0.9041123E-04     0.909  0.2386166E-04  0.9708529E-03  0.6151712E-04
    26.436  0.1989624E-03  0.2075842E-01  0.9040815E-04     0.909  0.2386353E-04  0.9712976E-03  0.6150390E-04
    26.439  0.1990137E-03  0.2075968E-01  0.9040316E-04     0.910  0.2386536E-04  0.9717566E-03  0.6148820E-04
    26.443  0.1990650E-03  0.2076097E-01  0.9039708E-04     0.910  0.2386707E-04  0.9721924E-03  0.6147132E-04
    26.447  0.1991163E-03  0.2076225E-01  0.9039072E-04     0.910  0.2386876E-04  0.9725117E-03  0.6145394E-04
    26.450  0.1991675E-03  0.2076357E-01  0.9038347E-04     0.910  0.2387052E-04  0.9727989E-03  0.6143642E-04
    26.454  0.1992188E-03  0.2076491E-01  0.9037510E-04     0.910  0.2387228E-04  0.9730396E-03  0.6141844E-04
    26.458  0.1992700E-03  0.2076628E-01  0.9036714E-04     0.911  0.2387414E-04  0.9732255E-03  0.6140115E-04
    26.461  0.1993211E-03  0.2076773E-01  0.9036662E-04     0.911  0.2387612E-04  0.9734057E-03  0.6139532E-04
    26.465  0.1993720E-03  0.2076914E-01  0.9036345E-04     0.911  0.2387831E-04  0.9734660E-03  0.6138552E-04
    26.469  0.1994229E-03  0.2077060E-01  0.9036046E-04     0.911  0.2388064E-04  0.9735056E-03  0.6137407E-04
    26.472  0.1994735E-03  0.2077216E-01  0.9035819E-04     0.911  0.2388323E-04  0.9734887E-03  0.6136355E-04
    26.476  0.1995240E-03  0.2077377E-01  0.9035888E-04     0.912  0.2388605E-04  0.9734154E-03  0.6135450E-04
    26.480  0.1995743E-03  0.2077536E-01  0.9035826E-04     0.912  0.2388914E-04  0.9732646E-03  0.6134643E-04
    26.483  0.1996244E-03  0.2077703E-01  0.9036238E-04     0.912  0.2389250E-04  0.9730815E-03  0.6134652E-04
    26.487  0.1996741E-03  0.2077875E-01  0.9036369E-04     0.912  0.2389600E-04  0.9728598E-03  0.6134313E-04
    26.491  0.1997237E-03  0.2078014E-01  0.9036634E-04     0.912  0.2389945E-04  0.9731040E-03  0.6133575E-04
    26.494  0.1997731E-03  0.2078178E-01  0.9036533E-04     0.913  0.2390272E-04  0.9729773E-03  0.6133143E-04
    26.498  0.1998224E-03  0.2078353E-01  0.9036916E-04     0.913  0.2390579E-04  0.9725705E-03  0.6132927E-04
    26.502  0.1998715E-03  0.2078520E-01  0.9037472E-04     0.913  0.2390868E-04  0.9721298E-03  0.6133078E-04
    26.505  0.1999205E-03  0.2078683E-01  0.9037954E-04     0.913  0.2391147E-04  0.9717963E-03  0.6133383E-04
    26.509  0.1999695E-03  0.2078840E-01  0.9037604E-04     0.913  0.2391410E-04  0.9714835E-03  0.6133487E-04
    26.513  0.2000184E-03  0.2078992E-01  0.9038124E-04     0.914  0.2391668E-04  0.9712099E-03  0.6133854E-04
    26.516  0.2000672E-03  0.2079144E-01  0.9038278E-04     0.914  0.2391914E-04  0.9709462E-03  0.6133609E-04
    26.520  0.2001160E-03  0.2079291E-01  0.9038372E-04     0.914  0.2392162E-04  0.9707265E-03  0.6133060E-04
    26.524  0.2001648E-03  0.2079434E-01  0.9039364E-04     0.914  0.2392402E-04  0.9704669E-03  0.6132246E-04
    26.527  0.2002136E-03  0.2079567E-01  0.9038876E-04     0.914  0.2392645E-04  0.9702133E-03  0.6131178E-04
    26.531  0.2002625E-03  0.2079715E-01  0.9038886E-04     0.915  0.2392893E-04  0.9699044E-03  0.6130711E-04
    26.535  0.2003114E-03  0.2079859E-01  0.9038661E-04     0.915  0.2393149E-04  0.9695112E-03  0.6130377E-04
    26.538  0.2003604E-03  0.2079994E-01  0.9038604E-04     0.915  0.2393412E-04  0.9690596E-03  0.6130101E-04
    26.542  0.2004094E-03  0.2080126E-01  0.9038069E-04     0.915  0.2393684E-04  0.9686275E-03  0.6129873E-04
    26.546  0.2004586E-03  0.2080256E-01  0.9038287E-04     0.915  0.2393975E-04  0.9682084E-03  0.6130261E-04
    26.549  0.2005079E-03  0.2080377E-01  0.9038982E-04     0.916  0.2394277E-04  0.9677506E-03  0.6131195E-04
    26.553  0.2005574E-03  0.2080496E-01  0.9039977E-04     0.916  0.2394597E-04  0.9673487E-03  0.6131518E-04
    26.557  0.2006069E-03  0.2080627E-01  0.9041276E-04     0.916  0.2394935E-04  0.9668386E-03  0.6132846E-04
    26.560  0.2006567E-03  0.2080755E-01  0.9042634E-04     0.916  0.2395293E-04  0.9663764E-03  0.6134199E-04
    26.564  0.2007066E-03  0.2080880E-01  0.9043250E-04     0.916  0.2395667E-04  0.9659070E-03  0.6134572E-04
    26.568  0.2007566E-03  0.2081011E-01  0.9044320E-04     0.917  0.2396064E-04  0.9654268E-03  0.6135693E-04
    26.571  0.2008068E-03  0.2081142E-01  0.9045037E-04     0.917  0.2396480E-04  0.9648614E-03  0.6136265E-04
    26.575  0.2008571E-03  0.2081291E-01  0.9044901E-04     0.917  0.2396910E-04  0.9645877E-03  0.6135691E-04
    26.579  0.2009076E-03  0.2081415E-01  0.9046233E-04     0.917  0.2397358E-04  0.9640086E-03  0.6134926E-04
    26.582  0.2009582E-03  0.2081542E-01  0.9046747E-04     0.917  0.2397819E-04  0.9634633E-03  0.6134918E-04
    26.586  0.2010089E-03  0.2081668E-01  0.9047015E-04     0.917  0.2398292E-04  0.9628795E-03  0.6134894E-04
    26.590  0.2010596E-03  0.2081802E-01  0.9047197E-04     0.918  0.2398778E-04  0.9623742E-03  0.6134804E-04
    26.593  0.2011105E-03  0.2081929E-01  0.9047759E-04     0.918  0.2399270E-04  0.9618699E-03  0.6135255E-04
    26.597  0.2011614E-03  0.2082063E-01  0.9048247E-04     0.918  0.2399771E-04  0.9614305E-03  0.6135486E-04
    26.601  0.2012123E-03  0.2082198E-01  0.9049168E-04     0.918  0.2400270E-04  0.9610312E-03  0.6136400E-04
    26.604  0.2012632E-03  0.2082330E-01  0.9050153E-04     0.918  0.2400770E-04  0.9605988E-03  0.6137449E-04
    26.608  0.2013141E-03  0.2082465E-01  0.9050586E-04     0.919  0.2401269E-04  0.9602081E-03  0.6137803E-04
    26.612  0.2013650E-03  0.2082605E-01  0.9051113E-04     0.919  0.2401763E-04  0.9598261E-03  0.6138225E-04
    26.615  0.2014158E-03  0.2082812E-01  0.9051055E-04     0.919  0.2402246E-04  0.9602594E-03  0.6137546E-04
    26.619  0.2014665E-03  0.2082937E-01  0.9051834E-04     0.919  0.2402717E-04  0.9596875E-03  0.6138070E-04
    26.622  0.2015171E-03  0.2083071E-01  0.9052467E-04     0.919  0.2403178E-04  0.9592119E-03  0.6138425E-04
    26.626  0.2015677E-03  0.2083135E-01  0.9054202E-04     0.920  0.2403626E-04  0.9600243E-03  0.6139697E-04
    26.630  0.2016180E-03  0.2083291E-01  0.9055070E-04     0.920  0.2404051E-04  0.9595163E-03  0.6140347E-04
    26.633  0.2016683E-03  0.2083451E-01  0.9055565E-04     0.920  0.2404465E-04  0.9590503E-03  0.6140257E-04
    26.637  0.2017184E-03  0.2083613E-01  0.9055997E-04     0.920  0.2404858E-04  0.9586963E-03  0.6140233E-04
    26.641  0.2017684E-03  0.2083772E-01  0.9057034E-04     0.920  0.2405233E-04  0.9584135E-03  0.6141275E-04
    26.644  0.2018183E-03  0.2083968E-01  0.9058787E-04     0.921  0.2405600E-04  0.9586546E-03  0.6143213E-04
    26.648  0.2018683E-03  0.2084066E-01  0.9060053E-04     0.921  0.2405969E-04  0.9578262E-03  0.6143796E-04
    26.652  0.2019182E-03  0.2084221E-01  0.9060489E-04     0.921  0.2406335E-04  0.9576521E-03  0.6144078E-04
    26.655  0.2019681E-03  0.2084345E-01  0.9060617E-04     0.921  0.2406703E-04  0.9575520E-03  0.6144132E-04
    26.659  0.2020181E-03  0.2084514E-01  0.9061556E-04     0.921  0.2407067E-04  0.9573624E-03  0.6145145E-04
    26.663  0.2020680E-03  0.2084681E-01  0.9062568E-04     0.922  0.2407441E-04  0.9572321E-03  0.6146291E-04
    26.666  0.2021180E-03  0.2084838E-01  0.9063833E-04     0.922  0.2407805E-04  0.9570941E-03  0.6147450E-04
    26.670  0.2021679E-03  0.2084992E-01  0.9065019E-04     0.922  0.2408174E-04  0.9569947E-03  0.6148698E-04
    26.674  0.2022179E-03  0.2085148E-01  0.9066194E-04     0.922  0.2408540E-04  0.9568683E-03  0.6149984E-04
    26.677  0.2022679E-03  0.2085317E-01  0.9066312E-04     0.922  0.2408906E-04  0.9568769E-03  0.6150786E-04
    26.681  0.2023178E-03  0.2085468E-01  0.9066978E-04     0.923  0.2409273E-04  0.9566847E-03  0.6153089E-04
    26.685  0.2023678E-03  0.2085618E-01  0.9067964E-04     0.923  0.2409641E-04  0.9565096E-03  0.6155016E-04
    26.688  0.2024178E-03  0.2085687E-01  0.9069794E-04     0.923  0.2410007E-04  0.9568886E-03  0.6155851E-04
    26.692  0.2024678E-03  0.2085853E-01  0.9070826E-04     0.923  0.2410374E-04  0.9566476E-03  0.6157401E-04
    26.696  0.2025177E-03  0.2085986E-01  0.9072367E-04     0.923  0.2410740E-04  0.9564097E-03  0.6159830E-04
    26.699  0.2025677E-03  0.2086149E-01  0.9073875E-04     0.924  0.2411106E-04  0.9561326E-03  0.6161952E-04
    26.703  0.2026177E-03  0.2086312E-01  0.9075080E-04     0.924  0.2411470E-04  0.9559075E-03  0.6163590E-04
    26.707  0.2026677E-03  0.2086478E-01  0.9076176E-04     0.924  0.2411836E-04  0.9557434E-03  0.6165033E-04
    26.710  0.2027177E-03  0.2086633E-01  0.9077182E-04     0.924  0.2412205E-04  0.9555446E-03  0.6166365E-04
    26.714  0.2027677E-03  0.2086793E-01  0.9078053E-04     0.924  0.2412571E-04  0.9553631E-03  0.6167759E-04
    26.718  0.2028177E-03  0.2086923E-01  0.9078912E-04     0.925  0.2412935E-04  0.9552396E-03  0.6169155E-04
    26.721  0.2028677E-03  0.2087081E-01  0.9080203E-04     0.925  0.2413299E-04  0.9550547E-03  0.6170884E-04
    26.725  0.2029177E-03  0.2087233E-01  0.9081415E-04     0.925  0.2413665E-04  0.9548722E-03  0.6172406E-04
    26.729  0.2029677E-03  0.2087387E-01  0.9082654E-04     0.925  0.2414029E-04  0.9547531E-03  0.6173945E-04
    26.732  0.2030178E-03  0.2087554E-01  0.9083604E-04     0.925  0.2414396E-04  0.9546575E-03  0.6175232E-04
    26.736  0.2030678E-03  0.2087679E-01  0.9085134E-04     0.926  0.2414757E-04  0.9545518E-03  0.6177227E-04
    26.740  0.2031178E-03  0.2087828E-01  0.9086471E-04     0.926  0.2415126E-04  0.9544794E-03  0.6179083E-04
    26.743  0.2031678E-03  0.2087980E-01  0.9089079E-04     0.926  0.2415485E-04  0.9543669E-03  0.6182507E-04
    26.747  0.2032179E-03  0.2088133E-01  0.9091660E-04     0.926  0.2415851E-04  0.9542610E-03  0.6185660E-04
    26.751  0.2032679E-03  0.2088283E-01  0.9093910E-04     0.926  0.2416216E-04  0.9541032E-03  0.6188330E-04
    26.754  0.2033179E-03  0.2088438E-01  0.9096461E-04     0.927  0.2416577E-04  0.9538933E-03  0.6191441E-04
    26.758  0.2033677E-03  0.2088592E-01  0.9099044E-04     0.927  0.2416905E-04  0.9538198E-03  0.6194787E-04
    26.762  0.2034158E-03  0.2088755E-01  0.9100912E-04     0.927  0.2417016E-04  0.9538595E-03  0.6197129E-04
    26.765  0.2034620E-03  0.2088916E-01  0.9102477E-04     0.927  0.2416892E-04  0.9538289E-03  0.6198968E-04
    26.769  0.2035065E-03  0.2089091E-01  0.9103635E-04     0.927  0.2416549E-04  0.9540765E-03  0.6200454E-04
    26.773  0.2035490E-03  0.2089267E-01  0.9104143E-04     0.928  0.2416012E-04  0.9542452E-03  0.6201387E-04
    26.776  0.2035884E-03  0.2089424E-01  0.9104723E-04     0.928  0.2415312E-04  0.9548056E-03  0.6201889E-04
    26.780  0.2036250E-03  0.2089613E-01  0.9105512E-04     0.928  0.2414482E-04  0.9550740E-03  0.6203257E-04
    26.784  0.2036591E-03  0.2089797E-01  0.9106138E-04     0.928  0.2413546E-04  0.9552335E-03  0.6203948E-04
    26.787  0.2036910E-03  0.2089967E-01  0.9106744E-04     0.928  0.2412527E-04  0.9552624E-03  0.6204432E-04
    26.791  0.2037210E-03  0.2090077E-01  0.9107843E-04     0.929  0.2411462E-04  0.9554325E-03  0.6204581E-04
    26.795  0.2037497E-03  0.2090226E-01  0.9108622E-04     0.929  0.2410377E-04  0.9551121E-03  0.6205085E-04
    26.798  0.2037774E-03  0.2090358E-01  0.9109599E-04     0.929  0.2409306E-04  0.9545998E-03  0.6205967E-04
    26.802  0.2038047E-03  0.2090468E-01  0.9110603E-04     0.929  0.2408276E-04  0.9538429E-03  0.6206875E-04
    26.806  0.2038320E-03  0.2090554E-01  0.9111418E-04     0.929  0.2407322E-04  0.9528345E-03  0.6207606E-04
    26.809  0.2038598E-03  0.2090612E-01  0.9112047E-04     0.930  0.2406469E-04  0.9515259E-03  0.6208161E-04
    26.813  0.2038885E-03  0.2090639E-01  0.9112579E-04     0.930  0.2405742E-04  0.9499446E-03  0.6208646E-04
    26.817  0.2039187E-03  0.2090555E-01  0.9113647E-04     0.930  0.2405165E-04  0.9482311E-03  0.6209749E-04
    26.820  0.2039506E-03  0.2090550E-01  0.9114347E-04     0.930  0.2404754E-04  0.9460200E-03  0.6210606E-04
    26.824  0.2039848E-03  0.2090515E-01  0.9114675E-04     0.930  0.2404530E-04  0.9434783E-03  0.6211143E-04
    26.828  0.2040216E-03  0.2090453E-01  0.9115172E-04     0.930  0.2404503E-04  0.9406366E-03  0.6211868E-04
    26.831  0.2040611E-03  0.2090363E-01  0.9115780E-04     0.931  0.2404673E-04  0.9374555E-03  0.6212742E-04
    26.835  0.2041025E-03  0.2090256E-01  0.9117684E-04     0.931  0.2404919E-04  0.9340149E-03  0.6215302E-04
    26.839  0.2041457E-03  0.2090137E-01  0.9120507E-04     0.931  0.2405198E-04  0.9303710E-03  0.6219047E-04
    26.842  0.2041909E-03  0.2090006E-01  0.9122371E-04     0.931  0.2405524E-04  0.9265667E-03  0.6221840E-04
    26.846  0.2042381E-03  0.2089855E-01  0.9123962E-04     0.931  0.2405892E-04  0.9225758E-03  0.6223946E-04
    26.850  0.2042875E-03  0.2089771E-01  0.9198037E-04     0.932  0.2406302E-04  0.9194069E-03  0.6327849E-04
    26.853  0.2043390E-03  0.2089689E-01  0.9282938E-04     0.932  0.2406768E-04  0.9162739E-03  0.6450795E-04
    26.857  0.2043927E-03  0.2089594E-01  0.9365905E-04     0.932  0.2407276E-04  0.9131108E-03  0.6571701E-04
    26.861  0.2044484E-03  0.2089470E-01  0.9445351E-04     0.932  0.2407837E-04  0.9106594E-03  0.6689315E-04
    26.864  0.2045062E-03  0.2089374E-01  0.9520317E-04     0.932  0.2408450E-04  0.9073578E-03  0.6801586E-04
    26.868  0.2045659E-03  0.2089272E-01  0.9590074E-04     0.933  0.2409107E-04  0.9041789E-03  0.6907421E-04
    26.872  0.2046272E-03  0.2089160E-01  0.9653892E-04     0.933  0.2409813E-04  0.9011063E-03  0.7005263E-04
    26.875  0.2046900E-03  0.2089042E-01  0.9711450E-04     0.933  0.2410559E-04  0.8982259E-03  0.7093569E-04
    26.879  0.2047540E-03  0.2088890E-01  0.9760205E-04     0.933  0.2411342E-04  0.8951630E-03  0.7169533E-04
    26.883  0.2048190E-03  0.2088785E-01  0.9800926E-04     0.933  0.2412155E-04  0.8928008E-03  0.7232860E-04
    26.886  0.2048847E-03  0.2088629E-01  0.9831673E-04     0.934  0.2412988E-04  0.8907852E-03  0.7279624E-04
    26.890  0.2049507E-03  0.2088569E-01  0.9851743E-04     0.934  0.2413834E-04  0.8889630E-03  0.7309995E-04
    26.894  0.2050168E-03  0.2088517E-01  0.9862961E-04     0.934  0.2414686E-04  0.8873829E-03  0.7326321E-04
    26.897  0.2050826E-03  0.2088456E-01  0.9863884E-04     0.934  0.2415527E-04  0.8859096E-03  0.7326166E-04
    26.901  0.2051478E-03  0.2088428E-01  0.9855118E-04     0.934  0.2416347E-04  0.8850302E-03  0.7310600E-04
    26.905  0.2052120E-03  0.2088410E-01  0.9838262E-04     0.935  0.2417129E-04  0.8845210E-03  0.7282012E-04
    26.908  0.2052750E-03  0.2088411E-01  0.9809229E-04     0.935  0.2417866E-04  0.8843804E-03  0.7234406E-04
    26.912  0.2053364E-03  0.2088389E-01  0.9770400E-04     0.935  0.2418554E-04  0.8847743E-03  0.7172313E-04
    26.916  0.2053963E-03  0.2088447E-01  0.9726284E-04     0.935  0.2419207E-04  0.8851863E-03  0.7101576E-04
    26.919  0.2054559E-03  0.2088515E-01  0.9687863E-04     0.935  0.2420000E-04  0.8857163E-03  0.7040928E-04
    26.923  0.2055151E-03  0.2088594E-01  0.9656516E-04     0.936  0.2420948E-04  0.8864815E-03  0.6991422E-04
    26.927  0.2055736E-03  0.2088690E-01  0.9669217E-04     0.936  0.2422028E-04  0.8873820E-03  0.6986859E-04
    26.930  0.2056289E-03  0.2088798E-01  0.9639146E-04     0.936  0.2422928E-04  0.8884211E-03  0.6945932E-04
    26.934  0.2056812E-03  0.2088918E-01  0.9612834E-04     0.936  0.2423540E-04  0.8894353E-03  0.6910554E-04
    26.938  0.2057310E-03  0.2089035E-01  0.9594196E-04     0.936  0.2423851E-04  0.8902189E-03  0.6884711E-04
    26.941  0.2057782E-03  0.2089156E-01  0.9580482E-04     0.937  0.2423859E-04  0.8909231E-03  0.6865219E-04
    26.945  0.2058228E-03  0.2089271E-01  0.9570332E-04     0.937  0.2423573E-04  0.8914467E-03  0.6850452E-04
    26.949  0.2058650E-03  0.2089379E-01  0.9562717E-04     0.937  0.2423009E-04  0.8919295E-03  0.6838974E-04
    26.952  0.2059051E-03  0.2089475E-01  0.9556093E-04     0.937  0.2422190E-04  0.8923680E-03  0.6829073E-04
    26.956  0.2059431E-03  0.2089562E-01  0.9551023E-04     0.937  0.2421144E-04  0.8928051E-03  0.6821287E-04
    26.960  0.2059795E-03  0.2089635E-01  0.9547658E-04     0.938  0.2419903E-04  0.8932089E-03  0.6816007E-04
    26.963  0.2060145E-03  0.2089694E-01  0.9544412E-04     0.938  0.2418509E-04  0.8936174E-03  0.6810849E-04
    26.967  0.2060485E-03  0.2089746E-01  0.9541943E-04     0.938  0.2416999E-04  0.8941106E-03  0.6806704E-04
    26.971  0.2060819E-03  0.2089661E-01  0.9540059E-04     0.938  0.2415425E-04  0.8932254E-03  0.6803316E-04
    26.974  0.2061150E-03  0.2089699E-01  0.9537821E-04     0.938  0.2413828E-04  0.8940711E-03  0.6798971E-04
    26.978  0.2061484E-03  0.2089721E-01  0.9535875E-04     0.939  0.2412252E-04  0.8950357E-03  0.6795329E-04
    26.981  0.2061827E-03  0.2089714E-01  0.9533527E-04     0.939  0.2410794E-04  0.8960030E-03  0.6791857E-04
    26.985  0.2062193E-03  0.2089659E-01  0.9531302E-04     0.939  0.2409606E-04  0.8970392E-03  0.6788446E-04
    26.989  0.2062587E-03  0.2089570E-01  0.9528409E-04     0.939  0.2408736E-04  0.8981514E-03  0.6784825E-04
    26.992  0.2063011E-03  0.2089444E-01  0.9526322E-04     0.939  0.2408200E-04  0.8993757E-03  0.6781013E-04
    26.996  0.2063466E-03  0.2089312E-01  0.9524625E-04     0.940  0.2408019E-04  0.9010336E-03  0.6777322E-04
    27.000  0.2063954E-03  0.2089146E-01  0.9538462E-04     0.940  0.2408212E-04  0.9024571E-03  0.6789593E-04
    27.003  0.2064474E-03  0.2089044E-01  0.9628662E-04     0.940  0.2408778E-04  0.9036050E-03  0.6882342E-04
    27.007  0.2065027E-03  0.2088926E-01  0.9720714E-04     0.940  0.2409713E-04  0.9048603E-03  0.6981967E-04
    27.011  0.2065607E-03  0.2088804E-01  0.9813218E-04     0.940  0.2410949E-04  0.9062276E-03  0.7086311E-04
    27.014  0.2066170E-03  0.2088679E-01  0.9902961E-04     0.941  0.2411925E-04  0.9077008E-03  0.7191782E-04
    27.018  0.2066705E-03  0.2088555E-01  0.9987951E-04     0.941  0.2412482E-04  0.9092906E-03  0.7295515E-04
    27.022  0.2067210E-03  0.2088428E-01  0.1006637E-03     0.941  0.2412630E-04  0.9108499E-03  0.7395012E-04
    27.025  0.2067684E-03  0.2088297E-01  0.1013670E-03     0.941  0.2412364E-04  0.9121893E-03  0.7487433E-04
    27.029  0.2068128E-03  0.2088158E-01  0.1019768E-03     0.941  0.2411709E-04  0.9132354E-03  0.7570168E-04
    27.033  0.2068542E-03  0.2087999E-01  0.1024736E-03     0.942  0.2410683E-04  0.9139305E-03  0.7639563E-04
    27.036  0.2068928E-03  0.2087811E-01  0.1028471E-03     0.942  0.2409314E-04  0.9140798E-03  0.7693746E-04
    27.040  0.2069287E-03  0.2087735E-01  0.1030746E-03     0.942  0.2407639E-04  0.9135793E-03  0.7732041E-04
    27.044  0.2069622E-03  0.2087461E-01  0.1031895E-03     0.942  0.2405703E-04  0.9124676E-03  0.7751733E-04
    27.047  0.2069935E-03  0.2087163E-01  0.1031471E-03     0.942  0.2403536E-04  0.9107029E-03  0.7749927E-04
    27.051  0.2070230E-03  0.2086840E-01  0.1029557E-03     0.943  0.2401196E-04  0.9080803E-03  0.7726376E-04
    27.055  0.2070511E-03  0.2086487E-01  0.1026549E-03     0.943  0.2398719E-04  0.9047130E-03  0.7687055E-04
    27.058  0.2070783E-03  0.2086106E-01  0.1021625E-03     0.943  0.2396168E-04  0.9005796E-03  0.7620378E-04
    27.062  0.2071049E-03  0.2085697E-01  0.1015193E-03     0.943  0.2393583E-04  0.8956073E-03  0.7534202E-04
    27.066  0.2071314E-03  0.2085166E-01  0.1007559E-03     0.943  0.2391021E-04  0.8908091E-03  0.7429836E-04
    27.069  0.2071583E-03  0.2084716E-01  0.9988519E-04     0.944  0.2388524E-04  0.8842629E-03  0.7312726E-04
    27.073  0.2071861E-03  0.2084234E-01  0.9886823E-04     0.944  0.2386148E-04  0.8770220E-03  0.7177155E-04
    27.077  0.2072161E-03  0.2083731E-01  0.9783136E-04     0.944  0.2384032E-04  0.8691765E-03  0.7040821E-04
    27.080  0.2072510E-03  0.2083149E-01  0.9695947E-04     0.944  0.2382526E-04  0.8611675E-03  0.6928959E-04
    27.084  0.2072913E-03  0.2082881E-01  0.9979337E-04     0.944  0.2381666E-04  0.8567464E-03  0.7310384E-04
    27.088  0.2073371E-03  0.2082859E-01  0.1039444E-03     0.944  0.2381476E-04  0.8510214E-03  0.7948869E-04
    27.091  0.2073885E-03  0.2082624E-01  0.1083626E-03     0.945  0.2381960E-04  0.8481189E-03  0.8696181E-04
    27.095  0.2074455E-03  0.2082388E-01  0.1129927E-03     0.945  0.2383123E-04  0.8452213E-03  0.9529365E-04
    27.099  0.2075080E-03  0.2082215E-01  0.1182214E-03     0.945  0.2384940E-04  0.8425629E-03  0.1050882E-03
    27.102  0.2075755E-03  0.2082366E-01  0.1267097E-03     0.945  0.2387390E-04  0.8429517E-03  0.1214008E-03
    27.106  0.2076479E-03  0.2082519E-01  0.1351706E-03     0.945  0.2390422E-04  0.8432310E-03  0.1381893E-03
    27.110  0.2077246E-03  0.2082712E-01  0.1435052E-03     0.946  0.2393985E-04  0.8437736E-03  0.1550483E-03
    27.113  0.2078051E-03  0.2082853E-01  0.1516212E-03     0.946  0.2398012E-04  0.8438454E-03  0.1716837E-03
    27.117  0.2078886E-03  0.2082993E-01  0.1594514E-03     0.946  0.2402436E-04  0.8437700E-03  0.1878762E-03
    27.121  0.2079745E-03  0.2083143E-01  0.1668711E-03     0.946  0.2407163E-04  0.8437713E-03  0.2033253E-03
    27.124  0.2080620E-03  0.2083293E-01  0.1738992E-03     0.946  0.2412104E-04  0.8437565E-03  0.2178686E-03
    27.128  0.2081504E-03  0.2083447E-01  0.1804418E-03     0.947  0.2417168E-04  0.8436772E-03  0.2313976E-03
    27.132  0.2082387E-03  0.2083601E-01  0.1863840E-03     0.947  0.2422249E-04  0.8435805E-03  0.2437137E-03
    27.135  0.2083262E-03  0.2083754E-01  0.1916514E-03     0.947  0.2427247E-04  0.8434968E-03  0.2546489E-03
    27.139  0.2084122E-03  0.2083916E-01  0.1962835E-03     0.947  0.2432056E-04  0.8434606E-03  0.2642742E-03
    27.143  0.2084958E-03  0.2084065E-01  0.2001542E-03     0.947  0.2436588E-04  0.8433944E-03  0.2723197E-03
    27.146  0.2085763E-03  0.2084216E-01  0.2032446E-03     0.948  0.2440738E-04  0.8433345E-03  0.2787378E-03
    27.150  0.2086531E-03  0.2084366E-01  0.2055456E-03     0.948  0.2444428E-04  0.8433242E-03  0.2834996E-03
    27.154  0.2087255E-03  0.2084510E-01  0.2070381E-03     0.948  0.2447585E-04  0.8433224E-03  0.2865681E-03
    27.157  0.2087932E-03  0.2084655E-01  0.2077255E-03     0.948  0.2450138E-04  0.8433281E-03  0.2879495E-03
    27.161  0.2088558E-03  0.2084798E-01  0.2076215E-03     0.948  0.2452038E-04  0.8433428E-03  0.2876728E-03
    27.165  0.2089114E-03  0.2084953E-01  0.2067457E-03     0.949  0.2453056E-04  0.8434494E-03  0.2857746E-03
    27.168  0.2089595E-03  0.2085154E-01  0.2051897E-03     0.949  0.2453114E-04  0.8440240E-03  0.2824555E-03
    27.172  0.2090038E-03  0.2085316E-01  0.2035656E-03     0.949  0.2452688E-04  0.8443145E-03  0.2789960E-03
    27.176  0.2090463E-03  0.2085496E-01  0.2022260E-03     0.949  0.2452035E-04  0.8447486E-03  0.2761376E-03
    27.179  0.2090871E-03  0.2085691E-01  0.2011478E-03     0.949  0.2451174E-04  0.8452763E-03  0.2738237E-03
    27.183  0.2091266E-03  0.2085896E-01  0.2003091E-03     0.950  0.2450131E-04  0.8458633E-03  0.2720030E-03
    27.187  0.2091648E-03  0.2086109E-01  0.1996238E-03     0.950  0.2448932E-04  0.8465075E-03  0.2705081E-03
    27.190  0.2092020E-03  0.2086360E-01  0.1990524E-03     0.950  0.2447611E-04  0.8476771E-03  0.2692971E-03
    27.194  0.2092385E-03  0.2086513E-01  0.1986115E-03     0.950  0.2446204E-04  0.8482845E-03  0.2682968E-03
    27.198  0.2092745E-03  0.2086671E-01  0.1982762E-03     0.950  0.2444741E-04  0.8486570E-03  0.2675375E-03
    27.201  0.2093104E-03  0.2086868E-01  0.1980214E-03     0.951  0.2443260E-04  0.8488578E-03  0.2669451E-03
    27.205  0.2093465E-03  0.2087063E-01  0.1977786E-03     0.951  0.2441807E-04  0.8490955E-03  0.2663784E-03
    27.209  0.2093824E-03  0.2087249E-01  0.1975639E-03     0.951  0.2440455E-04  0.8492248E-03  0.2658711E-03
    27.212  0.2094184E-03  0.2087412E-01  0.1973727E-03     0.951  0.2439254E-04  0.8493080E-03  0.2654077E-03
    27.216  0.2094549E-03  0.2087566E-01  0.1972438E-03     0.951  0.2438233E-04  0.8492308E-03  0.2650814E-03
    27.220  0.2094919E-03  0.2087714E-01  0.1971008E-03     0.952  0.2437418E-04  0.8488759E-03  0.2647054E-03
    27.223  0.2095300E-03  0.2087835E-01  0.1969629E-03     0.952  0.2436831E-04  0.8486890E-03  0.2643559E-03
    27.227  0.2095692E-03  0.2087934E-01  0.1968211E-03     0.952  0.2436497E-04  0.8483796E-03  0.2640070E-03
    27.231  0.2096097E-03  0.2088017E-01  0.1966932E-03     0.952  0.2436423E-04  0.8480034E-03  0.2636853E-03
    27.234  0.2096518E-03  0.2088078E-01  0.1965564E-03     0.952  0.2436618E-04  0.8474755E-03  0.2633478E-03
    27.238  0.2096957E-03  0.2088332E-01  0.1964759E-03     0.953  0.2437085E-04  0.8461093E-03  0.2630457E-03
    27.242  0.2097413E-03  0.2088320E-01  0.1963580E-03     0.953  0.2437826E-04  0.8455671E-03  0.2627430E-03
    27.245  0.2097888E-03  0.2088294E-01  0.1962368E-03     0.953  0.2438826E-04  0.8449304E-03  0.2624498E-03
    27.249  0.2098382E-03  0.2088283E-01  0.1961251E-03     0.953  0.2440073E-04  0.8442065E-03  0.2621677E-03
    27.253  0.2098895E-03  0.2088266E-01  0.1960205E-03     0.953  0.2441551E-04  0.8433869E-03  0.2618928E-03
    27.256  0.2099427E-03  0.2088248E-01  0.1959435E-03     0.954  0.2443236E-04  0.8425723E-03  0.2616758E-03
    27.260  0.2099976E-03  0.2088237E-01  0.1958525E-03     0.954  0.2445094E-04  0.8417724E-03  0.2614235E-03
    27.264  0.2100541E-03  0.2088184E-01  0.1957655E-03     0.954  0.2447101E-04  0.8405159E-03  0.2611795E-03
    27.267  0.2101122E-03  0.2088170E-01  0.1956765E-03     0.954  0.2449220E-04  0.8399928E-03  0.2609312E-03
    27.271  0.2101714E-03  0.2088158E-01  0.1956268E-03     0.954  0.2451408E-04  0.8395488E-03  0.2607718E-03
    27.275  0.2102318E-03  0.2088143E-01  0.1955467E-03     0.955  0.2453635E-04  0.8391445E-03  0.2605495E-03
    27.278  0.2102930E-03  0.2088133E-01  0.1954721E-03     0.955  0.2455851E-04  0.8387058E-03  0.2603414E-03
    27.282  0.2103547E-03  0.2088103E-01  0.1953979E-03     0.955  0.2458023E-04  0.8388701E-03  0.2601322E-03
    27.286  0.2104168E-03  0.2088110E-01  0.1953265E-03     0.955  0.2460108E-04  0.8386434E-03  0.2599285E-03
    27.289  0.2104788E-03  0.2088129E-01  0.1952674E-03     0.955  0.2462069E-04  0.8385678E-03  0.2597492E-03
    27.293  0.2105405E-03  0.2088135E-01  0.1951878E-03     0.956  0.2463876E-04  0.8388014E-03  0.2595397E-03
    27.297  0.2106015E-03  0.2088183E-01  0.1951383E-03     0.956  0.2465490E-04  0.8389363E-03  0.2593764E-03
    27.300  0.2106617E-03  0.2088245E-01  0.1950700E-03     0.956  0.2466883E-04  0.8392511E-03  0.2591695E-03
    27.304  0.2107208E-03  0.2088314E-01  0.1949926E-03     0.956  0.2468032E-04  0.8397882E-03  0.2589516E-03
    27.308  0.2107786E-03  0.2088402E-01  0.1949249E-03     0.956  0.2468917E-04  0.8405055E-03  0.2587504E-03
    27.311  0.2108351E-03  0.2088460E-01  0.1948674E-03     0.957  0.2469524E-04  0.8420292E-03  0.2585325E-03
    27.315  0.2108899E-03  0.2088574E-01  0.1947985E-03     0.957  0.2469838E-04  0.8427303E-03  0.2583146E-03
    27.319  0.2109424E-03  0.2088707E-01  0.1947264E-03     0.957  0.2469882E-04  0.8436242E-03  0.2580980E-03
    27.322  0.2109928E-03  0.2088851E-01  0.1946557E-03     0.957  0.2469812E-04  0.8447403E-03  0.2578886E-03
    27.326  0.2110421E-03  0.2088983E-01  0.1946283E-03     0.957  0.2469737E-04  0.8458180E-03  0.2577725E-03
    27.330  0.2110901E-03  0.2089107E-01  0.1945775E-03     0.958  0.2469670E-04  0.8468577E-03  0.2576144E-03
    27.333  0.2111370E-03  0.2089231E-01  0.1945268E-03     0.958  0.2469613E-04  0.8476857E-03  0.2574501E-03
    27.337  0.2111829E-03  0.2089342E-01  0.1944770E-03     0.958  0.2469570E-04  0.8483877E-03  0.2572863E-03
    27.341  0.2112278E-03  0.2089452E-01  0.1944269E-03     0.958  0.2469548E-04  0.8490122E-03  0.2571260E-03
    27.344  0.2112718E-03  0.2089565E-01  0.1943935E-03     0.958  0.2469556E-04  0.8494523E-03  0.2570007E-03
    27.348  0.2113151E-03  0.2089676E-01  0.1943516E-03     0.959  0.2469591E-04  0.8497800E-03  0.2568583E-03
    27.352  0.2113579E-03  0.2089787E-01  0.1943102E-03     0.959  0.2469659E-04  0.8499011E-03  0.2567174E-03
    27.355  0.2114004E-03  0.2089911E-01  0.1942778E-03     0.959  0.2469761E-04  0.8496473E-03  0.2565902E-03
    27.359  0.2114425E-03  0.2090003E-01  0.1942556E-03     0.959  0.2469902E-04  0.8493329E-03  0.2564946E-03
    27.363  0.2114847E-03  0.2090088E-01  0.1942236E-03     0.959  0.2470081E-04  0.8487158E-03  0.2563819E-03
    27.366  0.2115269E-03  0.2090171E-01  0.1941891E-03     0.960  0.2470301E-04  0.8479323E-03  0.2562615E-03
    27.370  0.2115695E-03  0.2090242E-01  0.1941658E-03     0.960  0.2470552E-04  0.8469230E-03  0.2561624E-03
    27.374  0.2116125E-03  0.2090324E-01  0.1941337E-03     0.960  0.2470843E-04  0.8455130E-03  0.2560528E-03
    27.377  0.2116561E-03  0.2090382E-01  0.1941004E-03     0.960  0.2471172E-04  0.8441177E-03  0.2559324E-03
    27.381  0.2117005E-03  0.2090466E-01  0.1940702E-03     0.960  0.2471525E-04  0.8423503E-03  0.2558072E-03
    27.385  0.2117463E-03  0.2090501E-01  0.1940367E-03     0.961  0.2471860E-04  0.8406461E-03  0.2556865E-03
    27.388  0.2117936E-03  0.2090523E-01  0.1940031E-03     0.961  0.2472165E-04  0.8388242E-03  0.2555628E-03
    27.392  0.2118425E-03  0.2090512E-01  0.1939660E-03     0.961  0.2472440E-04  0.8366877E-03  0.2554311E-03
    27.396  0.2118931E-03  0.2090521E-01  0.1939321E-03     0.961  0.2472683E-04  0.8346756E-03  0.2553057E-03
    27.399  0.2119452E-03  0.2090523E-01  0.1938989E-03     0.961  0.2472899E-04  0.8326182E-03  0.2551818E-03
    27.403  0.2119988E-03  0.2090515E-01  0.1938713E-03     0.962  0.2473084E-04  0.8304158E-03  0.2550666E-03
    27.407  0.2120540E-03  0.2090510E-01  0.1938536E-03     0.962  0.2473246E-04  0.8282184E-03  0.2549833E-03
    27.410  0.2121105E-03  0.2090505E-01  0.1938298E-03     0.962  0.2473380E-04  0.8260237E-03  0.2548802E-03
    27.414  0.2121683E-03  0.2090507E-01  0.1938026E-03     0.962  0.2473492E-04  0.8237972E-03  0.2547649E-03
    27.418  0.2122270E-03  0.2090512E-01  0.1937936E-03     0.962  0.2473587E-04  0.8217205E-03  0.2546983E-03
    27.421  0.2122867E-03  0.2090524E-01  0.1937673E-03     0.963  0.2473670E-04  0.8197847E-03  0.2545917E-03
    27.425  0.2123470E-03  0.2090538E-01  0.1937375E-03     0.963  0.2473741E-04  0.8179404E-03  0.2544780E-03
    27.429  0.2124078E-03  0.2090578E-01  0.1937097E-03     0.963  0.2473810E-04  0.8162363E-03  0.2543701E-03
    27.432  0.2124688E-03  0.2090619E-01  0.1936851E-03     0.963  0.2473877E-04  0.8146957E-03  0.2542687E-03
    27.436  0.2125298E-03  0.2090668E-01  0.1936536E-03     0.963  0.2473945E-04  0.8132888E-03  0.2541490E-03
    27.440  0.2125905E-03  0.2090732E-01  0.1936279E-03     0.963  0.2474017E-04  0.8121468E-03  0.2540396E-03
    27.443  0.2126507E-03  0.2090810E-01  0.1936013E-03     0.964  0.2474105E-04  0.8112159E-03  0.2539336E-03
    27.447  0.2127103E-03  0.2090909E-01  0.1935781E-03     0.964  0.2474203E-04  0.8105879E-03  0.2538286E-03
    27.451  0.2127691E-03  0.2091019E-01  0.1935600E-03     0.964  0.2474316E-04  0.8101548E-03  0.2537347E-03
    27.454  0.2128271E-03  0.2091193E-01  0.1935317E-03     0.964  0.2474443E-04  0.8104363E-03  0.2536237E-03
    27.458  0.2128839E-03  0.2091320E-01  0.1935154E-03     0.964  0.2474596E-04  0.8103503E-03  0.2535393E-03
    27.462  0.2129395E-03  0.2091455E-01  0.1934874E-03     0.965  0.2474762E-04  0.8104271E-03  0.2534336E-03
    27.465  0.2129938E-03  0.2091616E-01  0.1934819E-03     0.965  0.2474955E-04  0.8108431E-03  0.2533668E-03
    27.469  0.2130466E-03  0.2091788E-01  0.1934640E-03     0.965  0.2475169E-04  0.8114259E-03  0.2532831E-03
    27.473  0.2130980E-03  0.2091978E-01  0.1934576E-03     0.965  0.2475406E-04  0.8122266E-03  0.2532260E-03
    27.476  0.2131481E-03  0.2092176E-01  0.1934728E-03     0.965  0.2475664E-04  0.8131993E-03  0.2532120E-03
    27.480  0.2131979E-03  0.2092377E-01  0.1934582E-03     0.966  0.2475921E-04  0.8140348E-03  0.2531359E-03
    27.484  0.2132479E-03  0.2092568E-01  0.1934432E-03     0.966  0.2476182E-04  0.8148109E-03  0.2530584E-03
    27.487  0.2132977E-03  0.2092745E-01  0.1934071E-03     0.966  0.2476442E-04  0.8154962E-03  0.2529682E-03
    27.491  0.2133476E-03  0.2092958E-01  0.1934008E-03     0.966  0.2476702E-04  0.8157148E-03  0.2528687E-03
    27.495  0.2133976E-03  0.2093103E-01  0.1934017E-03     0.966  0.2476962E-04  0.8163037E-03  0.2528285E-03
    27.498  0.2134475E-03  0.2093256E-01  0.1933834E-03     0.967  0.2477223E-04  0.8167993E-03  0.2527670E-03
    27.502  0.2134974E-03  0.2093300E-01  0.1933563E-03     0.967  0.2477482E-04  0.8155300E-03  0.2526763E-03
    27.506  0.2135473E-03  0.2093481E-01  0.1933333E-03     0.967  0.2477741E-04  0.8161763E-03  0.2525876E-03
    27.509  0.2135972E-03  0.2093662E-01  0.1933138E-03     0.967  0.2477999E-04  0.8168492E-03  0.2524901E-03
    27.513  0.2136472E-03  0.2093779E-01  0.1932979E-03     0.967  0.2478264E-04  0.8180087E-03  0.2524079E-03
    27.517  0.2136971E-03  0.2093949E-01  0.1932739E-03     0.968  0.2478519E-04  0.8181887E-03  0.2523122E-03
    27.520  0.2137471E-03  0.2094130E-01  0.1932362E-03     0.968  0.2478779E-04  0.8182263E-03  0.2521723E-03
    27.524  0.2137970E-03  0.2094287E-01  0.1932111E-03     0.968  0.2479042E-04  0.8184617E-03  0.2520694E-03
    27.528  0.2138469E-03  0.2094439E-01  0.1931875E-03     0.968  0.2479297E-04  0.8187498E-03  0.2519687E-03
    27.531  0.2138969E-03  0.2094589E-01  0.1931747E-03     0.968  0.2479558E-04  0.8190389E-03  0.2518894E-03
    27.535  0.2139468E-03  0.2094770E-01  0.1931810E-03     0.969  0.2479818E-04  0.8197611E-03  0.2518427E-03
    27.539  0.2139968E-03  0.2094913E-01  0.1931997E-03     0.969  0.2480076E-04  0.8199133E-03  0.2518291E-03
    27.542  0.2140468E-03  0.2095072E-01  0.1931947E-03     0.969  0.2480336E-04  0.8199347E-03  0.2517651E-03
    27.546  0.2140967E-03  0.2095214E-01  0.1931878E-03     0.969  0.2480594E-04  0.8200948E-03  0.2517052E-03
    27.550  0.2141467E-03  0.2095356E-01  0.1931766E-03     0.969  0.2480852E-04  0.8203351E-03  0.2516338E-03
    27.553  0.2141966E-03  0.2095500E-01  0.1931667E-03     0.970  0.2481113E-04  0.8206392E-03  0.2515604E-03
    27.557  0.2142466E-03  0.2095652E-01  0.1931516E-03     0.970  0.2481371E-04  0.8209268E-03  0.2514726E-03
    27.561  0.2142966E-03  0.2095806E-01  0.1931403E-03     0.970  0.2481631E-04  0.8212239E-03  0.2513940E-03
    27.564  0.2143466E-03  0.2095953E-01  0.1931272E-03     0.970  0.2481891E-04  0.8215001E-03  0.2512997E-03
    27.568  0.2143966E-03  0.2096103E-01  0.1931121E-03     0.970  0.2482149E-04  0.8217593E-03  0.2512029E-03
    27.572  0.2144466E-03  0.2096261E-01  0.1930916E-03     0.971  0.2482410E-04  0.8220668E-03  0.2510963E-03
    27.575  0.2144966E-03  0.2096423E-01  0.1930798E-03     0.971  0.2482665E-04  0.8223921E-03  0.2510036E-03
    27.579  0.2145465E-03  0.2096584E-01  0.1930680E-03     0.971  0.2482926E-04  0.8227287E-03  0.2509140E-03
    27.583  0.2145966E-03  0.2096736E-01  0.1930548E-03     0.971  0.2483182E-04  0.8230548E-03  0.2508217E-03
    27.586  0.2146466E-03  0.2096929E-01  0.1930327E-03     0.971  0.2483442E-04  0.8230853E-03  0.2507341E-03
    27.590  0.2146966E-03  0.2097050E-01  0.1930270E-03     0.972  0.2483700E-04  0.8234581E-03  0.2506563E-03
    27.594  0.2147466E-03  0.2097222E-01  0.1930307E-03     0.972  0.2483956E-04  0.8241729E-03  0.2506089E-03
    27.597  0.2147966E-03  0.2097357E-01  0.1930199E-03     0.972  0.2484218E-04  0.8243324E-03  0.2505334E-03
    27.601  0.2148466E-03  0.2097491E-01  0.1930384E-03     0.972  0.2484476E-04  0.8244421E-03  0.2505092E-03
    27.605  0.2148967E-03  0.2097625E-01  0.1930418E-03     0.972  0.2484735E-04  0.8246002E-03  0.2504507E-03
    27.608  0.2149467E-03  0.2097759E-01  0.1930379E-03     0.973  0.2484995E-04  0.8247689E-03  0.2503774E-03
    27.612  0.2149967E-03  0.2097891E-01  0.1930458E-03     0.973  0.2485251E-04  0.8249091E-03  0.2502999E-03
    27.616  0.2150468E-03  0.2098026E-01  0.1930404E-03     0.973  0.2485511E-04  0.8250553E-03  0.2502183E-03
    27.619  0.2150968E-03  0.2098168E-01  0.1930316E-03     0.973  0.2485765E-04  0.8251894E-03  0.2501356E-03
    27.623  0.2151468E-03  0.2098340E-01  0.1930011E-03     0.973  0.2486025E-04  0.8251451E-03  0.2500456E-03
    27.627  0.2151969E-03  0.2098429E-01  0.1929948E-03     0.974  0.2486284E-04  0.8256073E-03  0.2499734E-03
    27.630  0.2152469E-03  0.2098577E-01  0.1929869E-03     0.974  0.2486540E-04  0.8257475E-03  0.2498803E-03
    27.634  0.2152970E-03  0.2098722E-01  0.1929975E-03     0.974  0.2486800E-04  0.8259841E-03  0.2498331E-03
    27.638  0.2153471E-03  0.2098868E-01  0.1929962E-03     0.974  0.2487058E-04  0.8261874E-03  0.2497607E-03
    27.641  0.2153971E-03  0.2099012E-01  0.1929859E-03     0.974  0.2487314E-04  0.8263722E-03  0.2496728E-03
    27.645  0.2154472E-03  0.2099151E-01  0.1929730E-03     0.975  0.2487570E-04  0.8265392E-03  0.2495805E-03
    27.649  0.2154973E-03  0.2099299E-01  0.1929693E-03     0.975  0.2487826E-04  0.8267407E-03  0.2495145E-03
    27.652  0.2155473E-03  0.2099444E-01  0.1929575E-03     0.975  0.2488089E-04  0.8269475E-03  0.2494327E-03
    27.656  0.2155974E-03  0.2099587E-01  0.1929673E-03     0.975  0.2488342E-04  0.8271678E-03  0.2493930E-03
    27.660  0.2156475E-03  0.2099728E-01  0.1929716E-03     0.975  0.2488601E-04  0.8273340E-03  0.2493413E-03
    27.663  0.2156976E-03  0.2099876E-01  0.1929680E-03     0.976  0.2488857E-04  0.8274800E-03  0.2492678E-03
    27.667  0.2157477E-03  0.2100014E-01  0.1929598E-03     0.976  0.2489115E-04  0.8276441E-03  0.2491932E-03
    27.671  0.2157978E-03  0.2100159E-01  0.1929490E-03     0.976  0.2489371E-04  0.8278632E-03  0.2491220E-03
    27.674  0.2158478E-03  0.2100301E-01  0.1929417E-03     0.976  0.2489627E-04  0.8279657E-03  0.2490561E-03
    27.678  0.2158980E-03  0.2100449E-01  0.1929258E-03     0.976  0.2489885E-04  0.8281718E-03  0.2489675E-03
    27.682  0.2159480E-03  0.2100598E-01  0.1929087E-03     0.977  0.2490141E-04  0.8284249E-03  0.2488745E-03
    27.685  0.2159981E-03  0.2100744E-01  0.1928832E-03     0.977  0.2490397E-04  0.8286168E-03  0.2487679E-03
    27.689  0.2160483E-03  0.2100902E-01  0.1928943E-03     0.977  0.2490653E-04  0.8287318E-03  0.2487292E-03
    27.693  0.2160984E-03  0.2101051E-01  0.1928910E-03     0.977  0.2490912E-04  0.8288622E-03  0.2486531E-03
    27.696  0.2161485E-03  0.2101198E-01  0.1928853E-03     0.977  0.2491165E-04  0.8290017E-03  0.2485618E-03
    27.700  0.2161986E-03  0.2101267E-01  0.1928657E-03     0.978  0.2491423E-04  0.8293816E-03  0.2484526E-03
    27.704  0.2162487E-03  0.2101372E-01  0.1928490E-03     0.978  0.2491677E-04  0.8288916E-03  0.2483519E-03
    27.707  0.2162989E-03  0.2101560E-01  0.1928333E-03     0.978  0.2491933E-04  0.8291423E-03  0.2482579E-03
    27.711  0.2163490E-03  0.2101732E-01  0.1928431E-03     0.978  0.2492191E-04  0.8293714E-03  0.2482132E-03
    27.715  0.2163991E-03  0.2101890E-01  0.1928420E-03     0.978  0.2492444E-04  0.8295489E-03  0.2481280E-03
    27.718  0.2164493E-03  0.2102029E-01  0.1928392E-03     0.979  0.2492701E-04  0.8296183E-03  0.2480566E-03
    27.722  0.2164994E-03  0.2102193E-01  0.1928213E-03     0.979  0.2492957E-04  0.8298520E-03  0.2479596E-03
    27.726  0.2165496E-03  0.2102353E-01  0.1928039E-03     0.979  0.2493211E-04  0.8299512E-03  0.2478612E-03
    27.729  0.2165997E-03  0.2102504E-01  0.1927890E-03     0.979  0.2493469E-04  0.8300859E-03  0.2477653E-03
    27.733  0.2166499E-03  0.2102629E-01  0.1927712E-03     0.979  0.2493723E-04  0.8302814E-03  0.2476666E-03
    27.737  0.2167000E-03  0.2102784E-01  0.1927540E-03     0.980  0.2493979E-04  0.8304071E-03  0.2475688E-03
    27.740  0.2167502E-03  0.2102938E-01  0.1927288E-03     0.980  0.2494235E-04  0.8305704E-03  0.2474520E-03
    27.744  0.2168003E-03  0.2103093E-01  0.1927376E-03     0.980  0.2494486E-04  0.8307644E-03  0.2474054E-03
    27.748  0.2168505E-03  0.2103232E-01  0.1927454E-03     0.980  0.2494745E-04  0.8308788E-03  0.2473543E-03
    27.751  0.2169007E-03  0.2103380E-01  0.1927631E-03     0.980  0.2495001E-04  0.8310005E-03  0.2473267E-03
    27.755  0.2169509E-03  0.2103532E-01  0.1927709E-03     0.981  0.2495252E-04  0.8311594E-03  0.2472801E-03
    27.759  0.2170011E-03  0.2103685E-01  0.1927766E-03     0.981  0.2495506E-04  0.8313111E-03  0.2472302E-03
    27.762  0.2170512E-03  0.2103825E-01  0.1927714E-03     0.981  0.2495762E-04  0.8314384E-03  0.2471578E-03
    27.766  0.2171014E-03  0.2103967E-01  0.1927637E-03     0.981  0.2496018E-04  0.8316073E-03  0.2470806E-03
    27.770  0.2171516E-03  0.2104089E-01  0.1927612E-03     0.981  0.2496272E-04  0.8318121E-03  0.2470194E-03
    27.773  0.2172018E-03  0.2104228E-01  0.1927601E-03     0.982  0.2496526E-04  0.8319565E-03  0.2469600E-03
    27.777  0.2172520E-03  0.2104375E-01  0.1927496E-03     0.982  0.2496783E-04  0.8321050E-03  0.2468784E-03
    27.781  0.2173022E-03  0.2104518E-01  0.1927327E-03     0.982  0.2497036E-04  0.8322856E-03  0.2467824E-03
    27.784  0.2173524E-03  0.2104658E-01  0.1927132E-03     0.982  0.2497288E-04  0.8323970E-03  0.2466770E-03
    27.788  0.2174026E-03  0.2104804E-01  0.1926887E-03     0.982  0.2497544E-04  0.8325456E-03  0.2465658E-03
    27.792  0.2174528E-03  0.2104949E-01  0.1927230E-03     0.983  0.2497798E-04  0.8327284E-03  0.2465775E-03
    27.795  0.2175030E-03  0.2105097E-01  0.1926912E-03     0.983  0.2498049E-04  0.8329337E-03  0.2464505E-03
    27.799  0.2175533E-03  0.2105258E-01  0.1927148E-03     0.983  0.2498306E-04  0.8329102E-03  0.2464298E-03
    27.803  0.2176035E-03  0.2105396E-01  0.1927099E-03     0.983  0.2498559E-04  0.8331541E-03  0.2463585E-03
    27.806  0.2176537E-03  0.2105532E-01  0.1926996E-03     0.983  0.2498811E-04  0.8333465E-03  0.2462795E-03
    27.810  0.2177040E-03  0.2105667E-01  0.1926774E-03     0.984  0.2499063E-04  0.8335071E-03  0.2461792E-03
    27.814  0.2177542E-03  0.2105801E-01  0.1926482E-03     0.984  0.2499319E-04  0.8335964E-03  0.2460684E-03
    27.817  0.2178044E-03  0.2105941E-01  0.1926228E-03     0.984  0.2499570E-04  0.8337449E-03  0.2459592E-03
    27.821  0.2178547E-03  0.2106082E-01  0.1926246E-03     0.984  0.2499822E-04  0.8338706E-03  0.2459004E-03
    27.825  0.2179049E-03  0.2106228E-01  0.1926123E-03     0.984  0.2500078E-04  0.8340862E-03  0.2458106E-03
    27.828  0.2179552E-03  0.2106377E-01  0.1926059E-03     0.985  0.2500329E-04  0.8342738E-03  0.2457313E-03
    27.832  0.2180054E-03  0.2106533E-01  0.1925867E-03     0.985  0.2500584E-04  0.8344693E-03  0.2456272E-03
    27.836  0.2180557E-03  0.2106686E-01  0.1925645E-03     0.985  0.2500835E-04  0.8346906E-03  0.2455159E-03
    27.839  0.2181060E-03  0.2106837E-01  0.1925382E-03     0.985  0.2501087E-04  0.8349610E-03  0.2454029E-03
    27.843  0.2181562E-03  0.2106987E-01  0.1925124E-03     0.985  0.2501341E-04  0.8351829E-03  0.2452909E-03
    27.847  0.2182065E-03  0.2107132E-01  0.1924913E-03     0.986  0.2501593E-04  0.8353809E-03  0.2451908E-03
    27.850  0.2182568E-03  0.2107274E-01  0.1926418E-03     0.986  0.2501846E-04  0.8356083E-03  0.2454407E-03
    27.854  0.2183070E-03  0.2107431E-01  0.1925948E-03     0.986  0.2502096E-04  0.8358075E-03  0.2452963E-03
    27.858  0.2183573E-03  0.2107583E-01  0.1925418E-03     0.986  0.2502348E-04  0.8359709E-03  0.2451363E-03
    27.861  0.2184076E-03  0.2107727E-01  0.1924984E-03     0.986  0.2502601E-04  0.8361228E-03  0.2449949E-03
    27.865  0.2184579E-03  0.2107874E-01  0.1924862E-03     0.987  0.2502853E-04  0.8363081E-03  0.2449148E-03
    27.869  0.2185077E-03  0.2108019E-01  0.1924329E-03     0.987  0.2503111E-04  0.8364322E-03  0.2448155E-03
    27.872  0.2185567E-03  0.2108165E-01  0.1923318E-03     0.987  0.2503382E-04  0.8365875E-03  0.2447416E-03
    27.876  0.2186047E-03  0.2108309E-01  0.1921940E-03     0.987  0.2503665E-04  0.8366677E-03  0.2447009E-03
    27.880  0.2186518E-03  0.2108458E-01  0.1920164E-03     0.987  0.2503960E-04  0.8367843E-03  0.2446837E-03
    27.883  0.2186983E-03  0.2108599E-01  0.1917900E-03     0.988  0.2504268E-04  0.8368512E-03  0.2446534E-03
    27.887  0.2187440E-03  0.2108737E-01  0.1915511E-03     0.988  0.2504583E-04  0.8369407E-03  0.2446596E-03
    27.891  0.2187891E-03  0.2108876E-01  0.1912966E-03     0.988  0.2504907E-04  0.8369802E-03  0.2446890E-03
    27.894  0.2188333E-03  0.2109013E-01  0.1910605E-03     0.988  0.2505180E-04  0.8369807E-03  0.2447900E-03
    27.898  0.2188762E-03  0.2109150E-01  0.1908089E-03     0.988  0.2505341E-04  0.8370176E-03  0.2448861E-03
    27.902  0.2189179E-03  0.2109286E-01  0.1905480E-03     0.989  0.2505391E-04  0.8370190E-03  0.2449810E-03
    27.905  0.2189588E-03  0.2109402E-01  0.1902664E-03     0.989  0.2505335E-04  0.8370465E-03  0.2450429E-03
    27.909  0.2189988E-03  0.2109680E-01  0.1899893E-03     0.989  0.2505174E-04  0.8356877E-03  0.2450989E-03
    27.913  0.2190382E-03  0.2109783E-01  0.1897170E-03     0.989  0.2504922E-04  0.8357263E-03  0.2451312E-03
    27.916  0.2190774E-03  0.2109882E-01  0.1894545E-03     0.989  0.2504588E-04  0.8356673E-03  0.2451475E-03
    27.920  0.2191165E-03  0.2110014E-01  0.1894160E-03     0.990  0.2504191E-04  0.8357602E-03  0.2450236E-03
    27.924  0.2191557E-03  0.2110130E-01  0.1893761E-03     0.990  0.2503734E-04  0.8357055E-03  0.2448978E-03
    27.927  0.2191953E-03  0.2110233E-01  0.1893559E-03     0.990  0.2503235E-04  0.8355289E-03  0.2448122E-03
    27.931  0.2192356E-03  0.2110333E-01  0.1893222E-03     0.990  0.2502714E-04  0.8352244E-03  0.2446988E-03
    27.935  0.2192767E-03  0.2110327E-01  0.1893009E-03     0.990  0.2502185E-04  0.8350720E-03  0.2445873E-03
    27.938  0.2193188E-03  0.2110424E-01  0.1892653E-03     0.991  0.2501663E-04  0.8343982E-03  0.2444776E-03
    27.942  0.2193621E-03  0.2110513E-01  0.1892165E-03     0.991  0.2501166E-04  0.8335446E-03  0.2443500E-03
    27.946  0.2194067E-03  0.2110588E-01  0.1891730E-03     0.991  0.2500709E-04  0.8324782E-03  0.2442245E-03
    27.949  0.2194524E-03  0.2110644E-01  0.1891325E-03     0.991  0.2500347E-04  0.8313507E-03  0.2440940E-03
    27.953  0.2194993E-03  0.2110687E-01  0.1890879E-03     0.991  0.2500099E-04  0.8300871E-03  0.2439600E-03
    27.957  0.2195471E-03  0.2110724E-01  0.1890521E-03     0.992  0.2499966E-04  0.8287243E-03  0.2438382E-03
    27.960  0.2195954E-03  0.2110747E-01  0.1890214E-03     0.992  0.2499862E-04  0.8273215E-03  0.2437260E-03
    27.964  0.2196438E-03  0.2110757E-01  0.1889975E-03     0.992  0.2499775E-04  0.8259164E-03  0.2436271E-03
    27.968  0.2196924E-03  0.2110804E-01  0.1889789E-03     0.992  0.2499720E-04  0.8250466E-03  0.2435400E-03
    27.971  0.2197413E-03  0.2110796E-01  0.1889591E-03     0.992  0.2499695E-04  0.8235465E-03  0.2434436E-03
    27.975  0.2197905E-03  0.2110837E-01  0.1889323E-03     0.993  0.2499717E-04  0.8216224E-03  0.2433439E-03
    27.979  0.2198400E-03  0.2110783E-01  0.1889202E-03     0.993  0.2499794E-04  0.8206177E-03  0.2432532E-03
    27.982  0.2198899E-03  0.2110733E-01  0.1889186E-03     0.993  0.2499933E-04  0.8198061E-03  0.2431517E-03
    27.986  0.2199401E-03  0.2110684E-01  0.1889079E-03     0.993  0.2500132E-04  0.8191840E-03  0.2430515E-03
    27.990  0.2199906E-03  0.2110632E-01  0.1888901E-03     0.993  0.2500408E-04  0.8187002E-03  0.2429525E-03
    27.993  0.2200415E-03  0.2110580E-01  0.1888737E-03     0.994  0.2500760E-04  0.8183420E-03  0.2428501E-03
    27.997  0.2200928E-03  0.2110520E-01  0.1888623E-03     0.994  0.2501184E-04  0.8183099E-03  0.2427559E-03
    28.001  0.2201444E-03  0.2110453E-01  0.1888471E-03     0.994  0.2501689E-04  0.8185501E-03  0.2426554E-03
    28.004  0.2201964E-03  0.2110382E-01  0.1888394E-03     0.994  0.2502264E-04  0.8190403E-03  0.2425756E-03
    28.008  0.2202486E-03  0.2110306E-01  0.1888389E-03     0.994  0.2502912E-04  0.8199171E-03  0.2425102E-03
    28.012  0.2203010E-03  0.2110233E-01  0.1888296E-03     0.995  0.2503624E-04  0.8211471E-03  0.2424304E-03
    28.015  0.2203537E-03  0.2110081E-01  0.1888302E-03     0.995  0.2504396E-04  0.8252605E-03  0.2423676E-03
    28.019  0.2204065E-03  0.2110017E-01  0.1888289E-03     0.995  0.2505214E-04  0.8264835E-03  0.2423066E-03
    28.023  0.2204594E-03  0.2109955E-01  0.1888210E-03     0.995  0.2506070E-04  0.8279144E-03  0.2422323E-03
    28.026  0.2205128E-03  0.2109886E-01  0.1888104E-03     0.995  0.2506949E-04  0.8296662E-03  0.2421454E-03
    28.030  0.2205671E-03  0.2109807E-01  0.1887726E-03     0.996  0.2507823E-04  0.8317795E-03  0.2420036E-03
    28.034  0.2206222E-03  0.2109721E-01  0.1887401E-03     0.996  0.2508688E-04  0.8340733E-03  0.2418746E-03
    28.037  0.2206780E-03  0.2109636E-01  0.1887173E-03     0.996  0.2509529E-04  0.8365647E-03  0.2417703E-03
    28.041  0.2207345E-03  0.2109551E-01  0.1887128E-03     0.996  0.2510327E-04  0.8391696E-03  0.2417013E-03
    28.045  0.2207914E-03  0.2109508E-01  0.1890651E-03     0.996  0.2511078E-04  0.8414808E-03  0.2416187E-03
    28.048  0.2208488E-03  0.2109489E-01  0.1896173E-03     0.997  0.2511758E-04  0.8435630E-03  0.2415828E-03
    28.052  0.2209065E-03  0.2109630E-01  0.1901173E-03     0.997  0.2512401E-04  0.8471282E-03  0.2415225E-03
    28.056  0.2209652E-03  0.2109566E-01  0.1905813E-03     0.997  0.2513075E-04  0.8486895E-03  0.2414592E-03
    28.059  0.2210248E-03  0.2109517E-01  0.1911556E-03     0.997  0.2513771E-04  0.8501855E-03  0.2412768E-03
    28.063  0.2210849E-03  0.2109493E-01  0.1919391E-03     0.997  0.2514474E-04  0.8513834E-03  0.2408999E-03
    28.067  0.2211453E-03  0.2109506E-01  0.1926427E-03     0.998  0.2515177E-04  0.8528152E-03  0.2405326E-03
    28.070  0.2212060E-03  0.2109530E-01  0.1932558E-03     0.998  0.2515858E-04  0.8542213E-03  0.2401775E-03
    28.074  0.2212666E-03  0.2109559E-01  0.1937790E-03     0.998  0.2516509E-04  0.8555613E-03  0.2398435E-03
    28.078  0.2213269E-03  0.2109549E-01  0.1941952E-03     0.998  0.2517117E-04  0.8563064E-03  0.2395108E-03
    28.081  0.2213867E-03  0.2109607E-01  0.1945126E-03     0.998  0.2517672E-04  0.8574492E-03  0.2392058E-03
    28.085  0.2214458E-03  0.2109678E-01  0.1947474E-03     0.999  0.2518158E-04  0.8586081E-03  0.2389676E-03
    28.089  0.2215040E-03  0.2109758E-01  0.1948586E-03     0.999  0.2518572E-04  0.8596389E-03  0.2387175E-03
    28.093  0.2215612E-03  0.2109952E-01  0.1948475E-03     0.999  0.2518904E-04  0.8593667E-03  0.2384798E-03
    28.096  0.2216172E-03  0.2110023E-01  0.1947313E-03     0.999  0.2519152E-04  0.8604215E-03  0.2382632E-03
    28.100  0.2216719E-03  0.2110104E-01  0.1945963E-03     0.999  0.2519315E-04  0.8612596E-03  0.2381662E-03
    28.104  0.2217252E-03  0.2110300E-01  0.1942956E-03     1.000  0.2519386E-04  0.8615854E-03  0.2380556E-03
    28.107  0.2217776E-03  0.2110403E-01  0.1939426E-03     1.000  0.2519429E-04  0.8623505E-03  0.2379305E-03
    28.111  0.2218295E-03  0.2110504E-01  0.1936126E-03     1.000  0.2519512E-04  0.8629208E-03  0.2378105E-03
    28.115  0.2218810E-03  0.2110662E-01  0.1933309E-03     1.000  0.2519643E-04  0.8629473E-03  0.2377818E-03
    28.118  0.2219320E-03  0.2110773E-01  0.1930526E-03     1.000  0.2519814E-04  0.8634080E-03  0.2377254E-03
    28.122  0.2219826E-03  0.2110893E-01  0.1927714E-03     1.001  0.2520032E-04  0.8638479E-03  0.2376726E-03
    28.126  0.2220330E-03  0.2111022E-01  0.1925178E-03     1.001  0.2520272E-04  0.8642685E-03  0.2376140E-03
    28.129  0.2220833E-03  0.2111159E-01  0.1923040E-03     1.001  0.2520510E-04  0.8645532E-03  0.2375451E-03
    28.133  0.2221337E-03  0.2111304E-01  0.1921710E-03     1.001  0.2520745E-04  0.8648204E-03  0.2374635E-03
    28.137  0.2221841E-03  0.2111425E-01  0.1921406E-03     1.001  0.2520982E-04  0.8651242E-03  0.2374595E-03
    28.140  0.2222345E-03  0.2111582E-01  0.1921041E-03     1.002  0.2521217E-04  0.8653829E-03  0.2374081E-03
    28.144  0.2222849E-03  0.2111781E-01  0.1920832E-03     1.002  0.2521455E-04  0.8662069E-03  0.2373857E-03
    28.148  0.2223353E-03  0.2111931E-01  0.1920550E-03     1.002  0.2521691E-04  0.8663864E-03  0.2373253E-03
    28.151  0.2223857E-03  0.2112074E-01  0.1920338E-03     1.002  0.2521931E-04  0.8665429E-03  0.2372666E-03
    28.155  0.2224362E-03  0.2112219E-01  0.1920110E-03     1.002  0.2522164E-04  0.8667247E-03  0.2371978E-03
    28.159  0.2224866E-03  0.2112374E-01  0.1919858E-03     1.003  0.2522404E-04  0.8668588E-03  0.2371179E-03
    28.162  0.2225370E-03  0.2112436E-01  0.1916071E-03     1.003  0.2522637E-04  0.8659589E-03  0.2363036E-03
    28.166  0.2225874E-03  0.2112593E-01  0.1916713E-03     1.003  0.2522877E-04  0.8664570E-03  0.2363988E-03
    28.170  0.2226379E-03  0.2112755E-01  0.1917298E-03     1.003  0.2523111E-04  0.8669919E-03  0.2364736E-03
    28.173  0.2226883E-03  0.2112911E-01  0.1917536E-03     1.003  0.2523348E-04  0.8675133E-03  0.2364780E-03
    28.177  0.2227387E-03  0.2113061E-01  0.1917363E-03     1.004  0.2523584E-04  0.8679839E-03  0.2363979E-03
    28.181  0.2227891E-03  0.2113210E-01  0.1917093E-03     1.004  0.2523822E-04  0.8684768E-03  0.2362954E-03
    28.184  0.2228396E-03  0.2113355E-01  0.1916731E-03     1.004  0.2524057E-04  0.8688082E-03  0.2361786E-03
    28.188  0.2228901E-03  0.2113497E-01  0.1916857E-03     1.004  0.2524295E-04  0.8691470E-03  0.2361623E-03
    28.192  0.2229405E-03  0.2113633E-01  0.1916899E-03     1.004  0.2524528E-04  0.8695564E-03  0.2361246E-03
    28.195  0.2229910E-03  0.2113774E-01  0.1916823E-03     1.005  0.2524764E-04  0.8699976E-03  0.2360598E-03
    28.199  0.2230414E-03  0.2113917E-01  0.1916933E-03     1.005  0.2524999E-04  0.8703538E-03  0.2360366E-03
    28.203  0.2230919E-03  0.2114056E-01  0.1917112E-03     1.005  0.2525235E-04  0.8707460E-03  0.2360306E-03
    28.206  0.2231424E-03  0.2114195E-01  0.1917347E-03     1.005  0.2525471E-04  0.8711246E-03  0.2360376E-03
    28.210  0.2231928E-03  0.2114290E-01  0.1917588E-03     1.005  0.2525711E-04  0.8710388E-03  0.2360475E-03
    28.214  0.2232433E-03  0.2114434E-01  0.1917470E-03     1.006  0.2525944E-04  0.8714013E-03  0.2359850E-03
    28.217  0.2232938E-03  0.2114584E-01  0.1917207E-03     1.006  0.2526180E-04  0.8717954E-03  0.2358965E-03
    28.221  0.2233443E-03  0.2114777E-01  0.1916776E-03     1.006  0.2526415E-04  0.8725793E-03  0.2357662E-03
    28.225  0.2233948E-03  0.2114909E-01  0.1916582E-03     1.006  0.2526648E-04  0.8727864E-03  0.2356688E-03
    28.228  0.2234453E-03  0.2115046E-01  0.1916185E-03     1.006  0.2526884E-04  0.8729257E-03  0.2355400E-03
    28.232  0.2234957E-03  0.2115179E-01  0.1915945E-03     1.007  0.2527120E-04  0.8731634E-03  0.2354418E-03
    28.236  0.2235462E-03  0.2115320E-01  0.1915696E-03     1.007  0.2527355E-04  0.8734223E-03  0.2353384E-03
    28.239  0.2235967E-03  0.2115461E-01  0.1915606E-03     1.007  0.2527588E-04  0.8736487E-03  0.2352692E-03
    28.243  0.2236472E-03  0.2115598E-01  0.1915389E-03     1.007  0.2527827E-04  0.8738889E-03  0.2351745E-03
    28.247  0.2236978E-03  0.2115738E-01  0.1915188E-03     1.007  0.2528059E-04  0.8741214E-03  0.2350864E-03
    28.250  0.2237483E-03  0.2115874E-01  0.1914940E-03     1.008  0.2528293E-04  0.8743692E-03  0.2349888E-03
    28.254  0.2237988E-03  0.2116011E-01  0.1914896E-03     1.008  0.2528529E-04  0.8746708E-03  0.2348996E-03
    28.258  0.2238493E-03  0.2116166E-01  0.1914771E-03     1.008  0.2528762E-04  0.8747077E-03  0.2348007E-03
    28.261  0.2238998E-03  0.2116296E-01  0.1914572E-03     1.008  0.2529000E-04  0.8749893E-03  0.2347066E-03
    28.265  0.2239504E-03  0.2116385E-01  0.1914460E-03     1.008  0.2529234E-04  0.8757303E-03  0.2346186E-03
    28.269  0.2240009E-03  0.2116522E-01  0.1914253E-03     1.009  0.2529467E-04  0.8759133E-03  0.2345295E-03
    28.272  0.2240514E-03  0.2116655E-01  0.1914055E-03     1.009  0.2529703E-04  0.8761219E-03  0.2344429E-03
    28.276  0.2241020E-03  0.2116787E-01  0.1913876E-03     1.009  0.2529936E-04  0.8764090E-03  0.2343620E-03
    28.280  0.2241525E-03  0.2116916E-01  0.1913767E-03     1.009  0.2530169E-04  0.8767040E-03  0.2342939E-03
    28.283  0.2242031E-03  0.2117044E-01  0.1913610E-03     1.009  0.2530405E-04  0.8769847E-03  0.2342174E-03
    28.287  0.2242536E-03  0.2117175E-01  0.1913457E-03     1.010  0.2530639E-04  0.8772356E-03  0.2341386E-03
    28.291  0.2243042E-03  0.2117310E-01  0.1913290E-03     1.010  0.2530874E-04  0.8775830E-03  0.2340584E-03
    28.294  0.2243547E-03  0.2117445E-01  0.1913112E-03     1.010  0.2531105E-04  0.8778994E-03  0.2339836E-03
    28.298  0.2244053E-03  0.2117566E-01  0.1913016E-03     1.010  0.2531339E-04  0.8781657E-03  0.2339067E-03
    28.302  0.2244558E-03  0.2117705E-01  0.1912898E-03     1.011  0.2531572E-04  0.8784140E-03  0.2338386E-03
    28.305  0.2245064E-03  0.2117709E-01  0.1912888E-03     1.011  0.2531808E-04  0.8798084E-03  0.2337713E-03
    28.309  0.2245570E-03  0.2117876E-01  0.1912757E-03     1.011  0.2532039E-04  0.8798297E-03  0.2336995E-03
    28.313  0.2246076E-03  0.2118039E-01  0.1912555E-03     1.011  0.2532273E-04  0.8798124E-03  0.2336215E-03
    28.316  0.2246581E-03  0.2118188E-01  0.1912398E-03     1.011  0.2532506E-04  0.8798894E-03  0.2335438E-03
    28.320  0.2247087E-03  0.2118333E-01  0.1912203E-03     1.012  0.2532737E-04  0.8800715E-03  0.2334633E-03
    28.324  0.2247593E-03  0.2118470E-01  0.1912047E-03     1.012  0.2532976E-04  0.8803019E-03  0.2333871E-03
    28.327  0.2248099E-03  0.2118605E-01  0.1911908E-03     1.012  0.2533209E-04  0.8805127E-03  0.2333201E-03
    28.331  0.2248605E-03  0.2118748E-01  0.1911816E-03     1.012  0.2533440E-04  0.8808152E-03  0.2332515E-03
    28.335  0.2249111E-03  0.2118884E-01  0.1911829E-03     1.012  0.2533671E-04  0.8810793E-03  0.2331805E-03
    28.338  0.2249617E-03  0.2119021E-01  0.1911761E-03     1.013  0.2533908E-04  0.8813691E-03  0.2331091E-03
    28.342  0.2250123E-03  0.2119156E-01  0.1911699E-03     1.013  0.2534141E-04  0.8817003E-03  0.2330388E-03
    28.346  0.2250629E-03  0.2119289E-01  0.1911796E-03     1.013  0.2534373E-04  0.8820955E-03  0.2330064E-03
    28.349  0.2251135E-03  0.2119435E-01  0.1912054E-03     1.013  0.2534608E-04  0.8824548E-03  0.2330028E-03
    28.353  0.2251641E-03  0.2119568E-01  0.1912342E-03     1.013  0.2534837E-04  0.8828531E-03  0.2330073E-03
    28.357  0.2252148E-03  0.2119710E-01  0.1914546E-03     1.014  0.2535070E-04  0.8830209E-03  0.2329844E-03
    28.360  0.2252654E-03  0.2119858E-01  0.1914311E-03     1.014  0.2535304E-04  0.8830373E-03  0.2329364E-03
    28.364  0.2253160E-03  0.2119990E-01  0.1913840E-03     1.014  0.2535538E-04  0.8833145E-03  0.2328698E-03
    28.368  0.2253666E-03  0.2120209E-01  0.1913346E-03     1.014  0.2535767E-04  0.8839159E-03  0.2327950E-03
    28.372  0.2254173E-03  0.2120088E-01  0.1912873E-03     1.014  0.2535998E-04  0.8820624E-03  0.2326930E-03
    28.375  0.2254679E-03  0.2120344E-01  0.1912704E-03     1.015  0.2536232E-04  0.8817451E-03  0.2326542E-03
    28.379  0.2255186E-03  0.2120483E-01  0.1912704E-03     1.015  0.2536463E-04  0.8828194E-03  0.2326341E-03
    28.383  0.2255692E-03  0.2120623E-01  0.1912794E-03     1.015  0.2536696E-04  0.8836835E-03  0.2326252E-03
    28.386  0.2256198E-03  0.2120766E-01  0.1912866E-03     1.015  0.2536927E-04  0.8843674E-03  0.2326191E-03
    28.390  0.2256704E-03  0.2120908E-01  0.1912693E-03     1.015  0.2537163E-04  0.8848439E-03  0.2325504E-03
    28.394  0.2257211E-03  0.2121057E-01  0.1912563E-03     1.016  0.2537396E-04  0.8851367E-03  0.2324692E-03
    28.397  0.2257717E-03  0.2121201E-01  0.1912442E-03     1.016  0.2537630E-04  0.8854572E-03  0.2323938E-03
    28.401  0.2258221E-03  0.2121338E-01  0.1912248E-03     1.016  0.2537867E-04  0.8857529E-03  0.2323024E-03
    28.405  0.2258704E-03  0.2121492E-01  0.1912146E-03     1.016  0.2538131E-04  0.8861005E-03  0.2322274E-03
    28.408  0.2259161E-03  0.2121633E-01  0.1912107E-03     1.016  0.2538421E-04  0.8866750E-03  0.2321596E-03
    28.412  0.2259592E-03  0.2121789E-01  0.1912034E-03     1.017  0.2538740E-04  0.8872593E-03  0.2320953E-03
    28.416  0.2260000E-03  0.2121947E-01  0.1912136E-03     1.017  0.2539090E-04  0.8878595E-03  0.2320614E-03
    28.419  0.2260386E-03  0.2122109E-01  0.1912182E-03     1.017  0.2539464E-04  0.8883989E-03  0.2320142E-03
    28.423  0.2260755E-03  0.2122264E-01  0.1912147E-03     1.017  0.2539861E-04  0.8889554E-03  0.2319515E-03
    28.427  0.2261106E-03  0.2122409E-01  0.1912125E-03     1.017  0.2540282E-04  0.8894169E-03  0.2318914E-03
    28.430  0.2261446E-03  0.2122819E-01  0.1911957E-03     1.018  0.2540723E-04  0.8906666E-03  0.2318436E-03
    28.434  0.2261775E-03  0.2122865E-01  0.1911960E-03     1.018  0.2541183E-04  0.8902587E-03  0.2317863E-03
    28.438  0.2262100E-03  0.2122937E-01  0.1911815E-03     1.018  0.2541647E-04  0.8891555E-03  0.2316990E-03
    28.441  0.2262423E-03  0.2122955E-01  0.1911839E-03     1.018  0.2542124E-04  0.8885893E-03  0.2316398E-03
    28.445  0.2262748E-03  0.2122943E-01  0.1911847E-03     1.018  0.2542599E-04  0.8880796E-03  0.2315878E-03
    28.449  0.2263080E-03  0.2122967E-01  0.1911938E-03     1.019  0.2543073E-04  0.8865491E-03  0.2315445E-03
    28.452  0.2263421E-03  0.2122977E-01  0.1912116E-03     1.019  0.2543538E-04  0.8846813E-03  0.2315202E-03
    28.456  0.2263775E-03  0.2122961E-01  0.1912149E-03     1.019  0.2543986E-04  0.8826210E-03  0.2314725E-03
    28.460  0.2264145E-03  0.2122928E-01  0.1912180E-03     1.019  0.2544409E-04  0.8802941E-03  0.2314299E-03
    28.463  0.2264535E-03  0.2122877E-01  0.1912340E-03     1.019  0.2544814E-04  0.8775141E-03  0.2314127E-03
    28.467  0.2264947E-03  0.2122808E-01  0.1912412E-03     1.020  0.2545182E-04  0.8745478E-03  0.2313765E-03
    28.471  0.2265383E-03  0.2122718E-01  0.1912453E-03     1.020  0.2545516E-04  0.8713446E-03  0.2313351E-03
    28.474  0.2265844E-03  0.2122609E-01  0.1912769E-03     1.020  0.2545813E-04  0.8677808E-03  0.2312939E-03
    28.478  0.2266331E-03  0.2122489E-01  0.1913254E-03     1.020  0.2546067E-04  0.8639900E-03  0.2312525E-03
    28.482  0.2266844E-03  0.2122361E-01  0.1913743E-03     1.020  0.2546281E-04  0.8600463E-03  0.2312116E-03
    28.485  0.2267384E-03  0.2122186E-01  0.1914290E-03     1.021  0.2546452E-04  0.8555643E-03  0.2311788E-03
    28.489  0.2267950E-03  0.2122009E-01  0.1914823E-03     1.021  0.2546588E-04  0.8521080E-03  0.2311453E-03
    28.493  0.2268541E-03  0.2121881E-01  0.1915368E-03     1.021  0.2546688E-04  0.8481281E-03  0.2311216E-03
    28.496  0.2269154E-03  0.2121754E-01  0.1915862E-03     1.021  0.2546750E-04  0.8440597E-03  0.2310880E-03
    28.500  0.2269788E-03  0.2121612E-01  0.1916589E-03     1.021  0.2546791E-04  0.8400734E-03  0.2311016E-03
    28.504  0.2270440E-03  0.2121480E-01  0.1917257E-03     1.022  0.2546805E-04  0.8362868E-03  0.2311045E-03
    28.507  0.2271106E-03  0.2121359E-01  0.1917777E-03     1.022  0.2546802E-04  0.8326272E-03  0.2311310E-03
    28.511  0.2271784E-03  0.2121254E-01  0.1918743E-03     1.022  0.2546794E-04  0.8292205E-03  0.2311784E-03
    28.515  0.2272430E-03  0.2121227E-01  0.1922535E-03     1.022  0.2546303E-04  0.8266614E-03  0.2308049E-03
    28.518  0.2273013E-03  0.2121378E-01  0.1936044E-03     1.022  0.2545031E-04  0.8251524E-03  0.2297670E-03
    28.522  0.2273532E-03  0.2121606E-01  0.1950887E-03     1.023  0.2543017E-04  0.8229797E-03  0.2288516E-03
    28.526  0.2273988E-03  0.2121924E-01  0.1968403E-03     1.023  0.2540318E-04  0.8211002E-03  0.2279191E-03
    28.529  0.2274382E-03  0.2122269E-01  0.1983662E-03     1.023  0.2537017E-04  0.8189209E-03  0.2271864E-03
    28.533  0.2274717E-03  0.2122613E-01  0.1996080E-03     1.023  0.2533198E-04  0.8167260E-03  0.2265636E-03
    28.537  0.2274999E-03  0.2122970E-01  0.2005583E-03     1.023  0.2528964E-04  0.8145548E-03  0.2261420E-03
    28.540  0.2275234E-03  0.2123332E-01  0.2012100E-03     1.024  0.2524435E-04  0.8122839E-03  0.2258023E-03
    28.544  0.2275428E-03  0.2123658E-01  0.2015375E-03     1.024  0.2519718E-04  0.8104446E-03  0.2255943E-03
    28.548  0.2275589E-03  0.2123954E-01  0.2015914E-03     1.024  0.2514939E-04  0.8089413E-03  0.2254947E-03
    28.551  0.2275727E-03  0.2124237E-01  0.2014268E-03     1.024  0.2510219E-04  0.8078452E-03  0.2255597E-03
    28.555  0.2275850E-03  0.2124428E-01  0.2014253E-03     1.024  0.2505673E-04  0.8063072E-03  0.2255115E-03
    28.559  0.2275968E-03  0.2124711E-01  0.2012507E-03     1.025  0.2501408E-04  0.8070622E-03  0.2255285E-03
    28.563  0.2276106E-03  0.2124940E-01  0.2010327E-03     1.025  0.2497521E-04  0.8083262E-03  0.2255626E-03
    28.566  0.2276283E-03  0.2125058E-01  0.2008791E-03     1.025  0.2494091E-04  0.8104083E-03  0.2256328E-03
    28.570  0.2276509E-03  0.2125178E-01  0.2007474E-03     1.025  0.2491205E-04  0.8120685E-03  0.2256625E-03
    28.574  0.2276789E-03  0.2125246E-01  0.2006395E-03     1.026  0.2488932E-04  0.8140341E-03  0.2256686E-03
    28.577  0.2277129E-03  0.2125269E-01  0.2005523E-03     1.026  0.2487326E-04  0.8163708E-03  0.2256583E-03
    28.581  0.2277534E-03  0.2125242E-01  0.2004843E-03     1.026  0.2486430E-04  0.8190316E-03  0.2256393E-03
    28.585  0.2278005E-03  0.2125180E-01  0.2004488E-03     1.026  0.2486264E-04  0.8222009E-03  0.2256661E-03
    28.588  0.2278544E-03  0.2125072E-01  0.2004271E-03     1.026  0.2486843E-04  0.8256558E-03  0.2256944E-03
    28.592  0.2279150E-03  0.2124941E-01  0.2003966E-03     1.027  0.2488152E-04  0.8294400E-03  0.2256837E-03
    28.596  0.2279820E-03  0.2124791E-01  0.2003663E-03     1.027  0.2490173E-04  0.8334804E-03  0.2256605E-03
    28.599  0.2280550E-03  0.2124620E-01  0.2003476E-03     1.027  0.2492865E-04  0.8376771E-03  0.2256557E-03
    28.603  0.2281336E-03  0.2124453E-01  0.2003327E-03     1.027  0.2496175E-04  0.8419953E-03  0.2256500E-03
    28.607  0.2282170E-03  0.2124283E-01  0.2003259E-03     1.027  0.2500030E-04  0.8462721E-03  0.2256581E-03
    28.610  0.2283044E-03  0.2124129E-01  0.2003037E-03     1.028  0.2504347E-04  0.8504205E-03  0.2256347E-03
    28.614  0.2283936E-03  0.2124080E-01  0.2002767E-03     1.028  0.2508886E-04  0.8553573E-03  0.2255999E-03
    28.618  0.2284829E-03  0.2123967E-01  0.2002646E-03     1.028  0.2513449E-04  0.8585289E-03  0.2255900E-03
    28.621  0.2285714E-03  0.2123904E-01  0.2002577E-03     1.028  0.2517936E-04  0.8610204E-03  0.2255879E-03
    28.625  0.2286580E-03  0.2123962E-01  0.2002376E-03     1.028  0.2522235E-04  0.8639828E-03  0.2255661E-03
    28.629  0.2287420E-03  0.2124025E-01  0.2002086E-03     1.029  0.2526249E-04  0.8648151E-03  0.2255266E-03
    28.632  0.2288225E-03  0.2124066E-01  0.2002077E-03     1.029  0.2529877E-04  0.8656770E-03  0.2255326E-03
    28.636  0.2288988E-03  0.2124154E-01  0.2001928E-03     1.029  0.2533037E-04  0.8662215E-03  0.2255074E-03
    28.640  0.2289704E-03  0.2124312E-01  0.2001799E-03     1.029  0.2535653E-04  0.8659881E-03  0.2254784E-03
    28.643  0.2290366E-03  0.2124511E-01  0.2001666E-03     1.029  0.2537663E-04  0.8653243E-03  0.2254444E-03
    28.647  0.2290972E-03  0.2124766E-01  0.2001481E-03     1.030  0.2539018E-04  0.8640159E-03  0.2253985E-03
    28.651  0.2291519E-03  0.2125046E-01  0.2001199E-03     1.030  0.2539695E-04  0.8623940E-03  0.2253405E-03
    28.654  0.2292005E-03  0.2125362E-01  0.2000958E-03     1.030  0.2539670E-04  0.8603547E-03  0.2252897E-03
    28.658  0.2292431E-03  0.2125617E-01  0.2000788E-03     1.030  0.2538960E-04  0.8588809E-03  0.2252528E-03
    28.662  0.2292822E-03  0.2125972E-01  0.2000672E-03     1.030  0.2537841E-04  0.8564015E-03  0.2252162E-03
    28.665  0.2293226E-03  0.2126281E-01  0.2000660E-03     1.031  0.2536871E-04  0.8545023E-03  0.2252038E-03
    28.669  0.2293646E-03  0.2126537E-01  0.2000714E-03     1.031  0.2536077E-04  0.8532848E-03  0.2252008E-03
    28.673  0.2294082E-03  0.2126752E-01  0.2000616E-03     1.031  0.2535485E-04  0.8525449E-03  0.2251702E-03
    28.676  0.2294538E-03  0.2126930E-01  0.2000512E-03     1.031  0.2535113E-04  0.8521996E-03  0.2251396E-03
    28.680  0.2295015E-03  0.2127080E-01  0.2000432E-03     1.031  0.2534975E-04  0.8522999E-03  0.2251114E-03
    28.684  0.2295512E-03  0.2127201E-01  0.2000354E-03     1.032  0.2535080E-04  0.8527652E-03  0.2250839E-03
    28.687  0.2296031E-03  0.2127310E-01  0.2000307E-03     1.032  0.2535436E-04  0.8535323E-03  0.2250569E-03
    28.691  0.2296572E-03  0.2127402E-01  0.2000271E-03     1.032  0.2536025E-04  0.8544810E-03  0.2250285E-03
    28.695  0.2297132E-03  0.2127479E-01  0.2000178E-03     1.032  0.2536854E-04  0.8556381E-03  0.2249890E-03
    28.698  0.2297712E-03  0.2127546E-01  0.2000158E-03     1.032  0.2537905E-04  0.8568395E-03  0.2249496E-03
    28.702  0.2298309E-03  0.2127611E-01  0.2000119E-03     1.033  0.2539151E-04  0.8580779E-03  0.2249147E-03
    28.706  0.2298922E-03  0.2127686E-01  0.2000035E-03     1.033  0.2540575E-04  0.8591721E-03  0.2248854E-03
    28.709  0.2299547E-03  0.2127748E-01  0.2000047E-03     1.033  0.2542145E-04  0.8604166E-03  0.2248582E-03
    28.713  0.2300182E-03  0.2127810E-01  0.2000049E-03     1.033  0.2543830E-04  0.8616310E-03  0.2248381E-03
    28.717  0.2300824E-03  0.2127883E-01  0.2000115E-03     1.033  0.2545596E-04  0.8627287E-03  0.2248291E-03
    28.721  0.2301469E-03  0.2127957E-01  0.1998712E-03     1.034  0.2547401E-04  0.8636747E-03  0.2248886E-03
    28.724  0.2302114E-03  0.2128057E-01  0.1998972E-03     1.034  0.2549216E-04  0.8644113E-03  0.2248315E-03
    28.728  0.2302756E-03  0.2128124E-01  0.1999212E-03     1.034  0.2550990E-04  0.8651361E-03  0.2247676E-03
    28.732  0.2303392E-03  0.2128253E-01  0.1999431E-03     1.034  0.2552695E-04  0.8656423E-03  0.2247235E-03
    28.735  0.2304019E-03  0.2128395E-01  0.1999539E-03     1.034  0.2554293E-04  0.8660437E-03  0.2246795E-03
    28.739  0.2304633E-03  0.2128555E-01  0.2000047E-03     1.035  0.2555742E-04  0.8661788E-03  0.2247353E-03
    28.743  0.2305232E-03  0.2128727E-01  0.2000568E-03     1.035  0.2557021E-04  0.8661017E-03  0.2248104E-03
    28.746  0.2305814E-03  0.2128905E-01  0.2001149E-03     1.035  0.2558102E-04  0.8658958E-03  0.2249046E-03
    28.750  0.2306376E-03  0.2129145E-01  0.2001500E-03     1.035  0.2558959E-04  0.8655178E-03  0.2249429E-03
    28.754  0.2306919E-03  0.2129338E-01  0.2001635E-03     1.035  0.2559578E-04  0.8649288E-03  0.2249400E-03
    28.757  0.2307441E-03  0.2129530E-01  0.2001610E-03     1.036  0.2559948E-04  0.8643200E-03  0.2249093E-03
    28.761  0.2307949E-03  0.2129725E-01  0.2002020E-03     1.036  0.2560170E-04  0.8636806E-03  0.2249622E-03
    28.765  0.2308458E-03  0.2129892E-01  0.2002132E-03     1.036  0.2560394E-04  0.8629699E-03  0.2249510E-03
    28.768  0.2308967E-03  0.2130092E-01  0.2002091E-03     1.036  0.2560614E-04  0.8627079E-03  0.2249200E-03
    28.772  0.2309475E-03  0.2130280E-01  0.2002200E-03     1.036  0.2560836E-04  0.8625493E-03  0.2249108E-03
    28.776  0.2309984E-03  0.2130463E-01  0.2002178E-03     1.037  0.2561058E-04  0.8623788E-03  0.2248740E-03
    28.779  0.2310493E-03  0.2130639E-01  0.2002360E-03     1.037  0.2561280E-04  0.8622946E-03  0.2248798E-03
    28.783  0.2311002E-03  0.2130810E-01  0.2002538E-03     1.037  0.2561502E-04  0.8621835E-03  0.2248870E-03
    28.787  0.2311511E-03  0.2130976E-01  0.2002566E-03     1.037  0.2561722E-04  0.8622302E-03  0.2248591E-03
    28.790  0.2312020E-03  0.2131133E-01  0.2002760E-03     1.038  0.2561946E-04  0.8623491E-03  0.2248627E-03
    28.794  0.2312529E-03  0.2131294E-01  0.2002788E-03     1.038  0.2562171E-04  0.8624257E-03  0.2248285E-03
    28.798  0.2313038E-03  0.2131443E-01  0.2002722E-03     1.038  0.2562391E-04  0.8626094E-03  0.2247726E-03
    28.801  0.2313547E-03  0.2131581E-01  0.2002889E-03     1.038  0.2562610E-04  0.8628270E-03  0.2247654E-03
    28.805  0.2314056E-03  0.2131729E-01  0.2002893E-03     1.038  0.2562832E-04  0.8629571E-03  0.2247278E-03
    28.809  0.2314566E-03  0.2131874E-01  0.2002847E-03     1.039  0.2563055E-04  0.8631475E-03  0.2246819E-03
    28.812  0.2315075E-03  0.2132029E-01  0.2002757E-03     1.039  0.2563279E-04  0.8632405E-03  0.2246278E-03
    28.816  0.2315584E-03  0.2132183E-01  0.2002680E-03     1.039  0.2563499E-04  0.8633436E-03  0.2245740E-03
    28.820  0.2316093E-03  0.2132512E-01  0.2002841E-03     1.039  0.2563719E-04  0.8617741E-03  0.2245770E-03
    28.823  0.2316603E-03  0.2132602E-01  0.2002859E-03     1.039  0.2563943E-04  0.8624829E-03  0.2245559E-03
    28.827  0.2317112E-03  0.2132689E-01  0.2003062E-03     1.040  0.2564163E-04  0.8630904E-03  0.2245652E-03
    28.831  0.2317622E-03  0.2132803E-01  0.2003145E-03     1.040  0.2564382E-04  0.8636570E-03  0.2245469E-03
    28.834  0.2318131E-03  0.2132929E-01  0.2003145E-03     1.040  0.2564605E-04  0.8641605E-03  0.2245158E-03
    28.838  0.2318641E-03  0.2133068E-01  0.2003053E-03     1.040  0.2564825E-04  0.8644947E-03  0.2244732E-03
    28.842  0.2319150E-03  0.2133212E-01  0.2003011E-03     1.040  0.2565049E-04  0.8647512E-03  0.2244264E-03
    28.845  0.2319660E-03  0.2133364E-01  0.2002905E-03     1.041  0.2565269E-04  0.8649941E-03  0.2243642E-03
    28.849  0.2320169E-03  0.2133515E-01  0.2002795E-03     1.041  0.2565491E-04  0.8651707E-03  0.2243025E-03
    28.853  0.2320679E-03  0.2133664E-01  0.2002837E-03     1.041  0.2565711E-04  0.8653210E-03  0.2242742E-03
    28.856  0.2321188E-03  0.2133889E-01  0.2002779E-03     1.041  0.2565931E-04  0.8647241E-03  0.2242257E-03
    28.860  0.2321698E-03  0.2134007E-01  0.2002724E-03     1.041  0.2566151E-04  0.8651235E-03  0.2241802E-03
    28.864  0.2322208E-03  0.2134086E-01  0.2003185E-03     1.042  0.2566373E-04  0.8649337E-03  0.2241675E-03
    28.868  0.2322718E-03  0.2134316E-01  0.2003643E-03     1.042  0.2566590E-04  0.8644925E-03  0.2241456E-03
    28.871  0.2323227E-03  0.2134440E-01  0.2004088E-03     1.042  0.2566813E-04  0.8650002E-03  0.2241175E-03
    28.875  0.2323737E-03  0.2134562E-01  0.2004524E-03     1.042  0.2567032E-04  0.8653970E-03  0.2240894E-03
    28.879  0.2324247E-03  0.2134696E-01  0.2005001E-03     1.042  0.2567252E-04  0.8656656E-03  0.2240560E-03
    28.882  0.2324757E-03  0.2134815E-01  0.2005440E-03     1.043  0.2567473E-04  0.8655410E-03  0.2240252E-03
    28.886  0.2325266E-03  0.2134970E-01  0.2005758E-03     1.043  0.2567683E-04  0.8657039E-03  0.2239943E-03
    28.890  0.2325771E-03  0.2135123E-01  0.2005686E-03     1.043  0.2567845E-04  0.8659393E-03  0.2239593E-03
    28.893  0.2326272E-03  0.2135265E-01  0.2005269E-03     1.043  0.2567955E-04  0.8661169E-03  0.2239201E-03
    28.897  0.2326769E-03  0.2135422E-01  0.2004763E-03     1.043  0.2568021E-04  0.8662871E-03  0.2239128E-03
    28.901  0.2327262E-03  0.2135558E-01  0.2003837E-03     1.044  0.2568047E-04  0.8663852E-03  0.2238902E-03
    28.904  0.2327752E-03  0.2135690E-01  0.2002492E-03     1.044  0.2568038E-04  0.8665173E-03  0.2238538E-03
    28.908  0.2328240E-03  0.2135808E-01  0.2001138E-03     1.044  0.2567992E-04  0.8667612E-03  0.2238467E-03
    28.912  0.2328726E-03  0.2135930E-01  0.1999685E-03     1.044  0.2567928E-04  0.8669916E-03  0.2238393E-03
    28.915  0.2329210E-03  0.2136049E-01  0.1998324E-03     1.044  0.2567842E-04  0.8672482E-03  0.2238542E-03
    28.919  0.2329693E-03  0.2136143E-01  0.1996705E-03     1.045  0.2567745E-04  0.8675806E-03  0.2238568E-03
    28.923  0.2330176E-03  0.2136280E-01  0.1994943E-03     1.045  0.2567646E-04  0.8678675E-03  0.2238341E-03
    28.926  0.2330659E-03  0.2136410E-01  0.1993320E-03     1.045  0.2567549E-04  0.8681735E-03  0.2238305E-03
    28.930  0.2331144E-03  0.2136543E-01  0.1991498E-03     1.045  0.2567469E-04  0.8685213E-03  0.2238007E-03
    28.934  0.2331630E-03  0.2136669E-01  0.1989551E-03     1.045  0.2567407E-04  0.8688666E-03  0.2237411E-03
    28.937  0.2332118E-03  0.2136783E-01  0.1987643E-03     1.046  0.2567371E-04  0.8692769E-03  0.2236767E-03
    28.941  0.2332610E-03  0.2136907E-01  0.1985729E-03     1.046  0.2567368E-04  0.8696230E-03  0.2236012E-03
    28.945  0.2333105E-03  0.2137027E-01  0.1983902E-03     1.046  0.2567402E-04  0.8700404E-03  0.2235196E-03
    28.948  0.2333603E-03  0.2137143E-01  0.1982208E-03     1.046  0.2567480E-04  0.8705132E-03  0.2234520E-03
    28.952  0.2334105E-03  0.2137209E-01  0.1980884E-03     1.046  0.2567603E-04  0.8714722E-03  0.2234395E-03
    28.956  0.2334612E-03  0.2137330E-01  0.1979793E-03     1.047  0.2567774E-04  0.8719769E-03  0.2234579E-03
    28.959  0.2335122E-03  0.2137450E-01  0.1978664E-03     1.047  0.2567996E-04  0.8725185E-03  0.2234382E-03
    28.963  0.2335638E-03  0.2137437E-01  0.1979272E-03     1.047  0.2568265E-04  0.8707979E-03  0.2234079E-03
    28.967  0.2336157E-03  0.2137625E-01  0.1982216E-03     1.047  0.2568581E-04  0.8713381E-03  0.2234264E-03
    28.970  0.2336680E-03  0.2137816E-01  0.1985193E-03     1.047  0.2568943E-04  0.8719337E-03  0.2234351E-03
    28.974  0.2337207E-03  0.2137992E-01  0.1988275E-03     1.048  0.2569352E-04  0.8723600E-03  0.2234585E-03
    28.978  0.2337737E-03  0.2138099E-01  0.1991297E-03     1.048  0.2569793E-04  0.8735261E-03  0.2234524E-03
    28.981  0.2338270E-03  0.2138275E-01  0.1994079E-03     1.048  0.2570269E-04  0.8735599E-03  0.2234293E-03
    28.985  0.2338805E-03  0.2138449E-01  0.1996689E-03     1.048  0.2570769E-04  0.8735907E-03  0.2233903E-03
    28.989  0.2339342E-03  0.2138854E-01  0.1999259E-03     1.048  0.2571289E-04  0.8761089E-03  0.2233496E-03
    28.992  0.2339880E-03  0.2138880E-01  0.2002224E-03     1.049  0.2571824E-04  0.8761384E-03  0.2233152E-03
    28.996  0.2340418E-03  0.2138988E-01  0.2004454E-03     1.049  0.2572361E-04  0.8752921E-03  0.2232787E-03
    29.000  0.2340956E-03  0.2139118E-01  0.2007005E-03     1.049  0.2572894E-04  0.8746661E-03  0.2232231E-03
    29.004  0.2341493E-03  0.2139258E-01  0.2009563E-03     1.049  0.2573415E-04  0.8742736E-03  0.2231941E-03
    29.007  0.2342029E-03  0.2139401E-01  0.2011727E-03     1.049  0.2573919E-04  0.8740687E-03  0.2231831E-03
    29.011  0.2342563E-03  0.2139549E-01  0.2013466E-03     1.050  0.2574399E-04  0.8739162E-03  0.2231545E-03
    29.015  0.2343094E-03  0.2139691E-01  0.2015096E-03     1.050  0.2574845E-04  0.8738826E-03  0.2231753E-03
    29.018  0.2343621E-03  0.2139837E-01  0.2016270E-03     1.050  0.2575252E-04  0.8738534E-03  0.2231728E-03
    29.022  0.2344145E-03  0.2139985E-01  0.2017050E-03     1.050  0.2575619E-04  0.8738433E-03  0.2231577E-03
    29.026  0.2344666E-03  0.2140127E-01  0.2017431E-03     1.050  0.2575944E-04  0.8738731E-03  0.2231294E-03
    29.029  0.2345182E-03  0.2140271E-01  0.2017396E-03     1.051  0.2576218E-04  0.8739163E-03  0.2230875E-03
    29.033  0.2345694E-03  0.2140497E-01  0.2017056E-03     1.051  0.2576443E-04  0.8731963E-03  0.2230499E-03
    29.037  0.2346205E-03  0.2140621E-01  0.2016820E-03     1.051  0.2576661E-04  0.8733849E-03  0.2230063E-03
    29.040  0.2346717E-03  0.2140728E-01  0.2016723E-03     1.051  0.2576879E-04  0.8737927E-03  0.2229672E-03
    29.044  0.2347228E-03  0.2140852E-01  0.2016721E-03     1.052  0.2577097E-04  0.8739778E-03  0.2229223E-03
    29.048  0.2347739E-03  0.2140983E-01  0.2016825E-03     1.052  0.2577321E-04  0.8740702E-03  0.2228800E-03
    29.051  0.2348250E-03  0.2141120E-01  0.2017042E-03     1.052  0.2577544E-04  0.8741544E-03  0.2228437E-03
    29.055  0.2348760E-03  0.2141257E-01  0.2017346E-03     1.052  0.2577779E-04  0.8742364E-03  0.2228131E-03
    29.059  0.2349270E-03  0.2141324E-01  0.2017624E-03     1.052  0.2578008E-04  0.8732709E-03  0.2227905E-03
    29.062  0.2349780E-03  0.2141492E-01  0.2018021E-03     1.053  0.2578249E-04  0.8737460E-03  0.2227667E-03
    29.066  0.2350289E-03  0.2141625E-01  0.2018499E-03     1.053  0.2578484E-04  0.8738623E-03  0.2227431E-03
    29.070  0.2350798E-03  0.2141781E-01  0.2018994E-03     1.053  0.2578726E-04  0.8741812E-03  0.2227212E-03
    29.073  0.2351307E-03  0.2141943E-01  0.2019499E-03     1.053  0.2578968E-04  0.8744951E-03  0.2226999E-03
    29.077  0.2351816E-03  0.2142096E-01  0.2020041E-03     1.053  0.2579212E-04  0.8747401E-03  0.2226792E-03
    29.081  0.2352325E-03  0.2142145E-01  0.2020581E-03     1.054  0.2579458E-04  0.8734278E-03  0.2226616E-03
    29.084  0.2352834E-03  0.2142312E-01  0.2021106E-03     1.054  0.2579704E-04  0.8738865E-03  0.2226418E-03
    29.088  0.2353343E-03  0.2142478E-01  0.2021632E-03     1.054  0.2579950E-04  0.8744033E-03  0.2226243E-03
    29.092  0.2353852E-03  0.2142639E-01  0.2022097E-03     1.054  0.2580194E-04  0.8747406E-03  0.2225941E-03
    29.095  0.2354361E-03  0.2142796E-01  0.2022574E-03     1.054  0.2580438E-04  0.8750135E-03  0.2225704E-03
    29.099  0.2354871E-03  0.2142950E-01  0.2023040E-03     1.055  0.2580682E-04  0.8752403E-03  0.2225482E-03
    29.103  0.2355380E-03  0.2143125E-01  0.2023524E-03     1.055  0.2580920E-04  0.8758470E-03  0.2225265E-03
    29.106  0.2355890E-03  0.2143264E-01  0.2024098E-03     1.055  0.2581160E-04  0.8758556E-03  0.2225226E-03
    29.110  0.2356400E-03  0.2143381E-01  0.2024620E-03     1.055  0.2581393E-04  0.8757495E-03  0.2225082E-03
    29.114  0.2356911E-03  0.2143523E-01  0.2025115E-03     1.055  0.2581628E-04  0.8759866E-03  0.2224920E-03
    29.117  0.2357422E-03  0.2143663E-01  0.2025714E-03     1.056  0.2581856E-04  0.8761639E-03  0.2224929E-03
    29.121  0.2357933E-03  0.2143801E-01  0.2026350E-03     1.056  0.2582079E-04  0.8763194E-03  0.2224997E-03
    29.125  0.2358444E-03  0.2143934E-01  0.2026835E-03     1.056  0.2582301E-04  0.8763453E-03  0.2224871E-03
    29.128  0.2358957E-03  0.2144065E-01  0.2027322E-03     1.056  0.2582522E-04  0.8764026E-03  0.2224620E-03
    29.132  0.2359469E-03  0.2144195E-01  0.2027747E-03     1.056  0.2582737E-04  0.8764847E-03  0.2224349E-03
    29.136  0.2359982E-03  0.2144326E-01  0.2028158E-03     1.057  0.2582943E-04  0.8765557E-03  0.2224083E-03
    29.140  0.2360495E-03  0.2144462E-01  0.2028601E-03     1.057  0.2583150E-04  0.8765794E-03  0.2223889E-03
    29.143  0.2361009E-03  0.2144568E-01  0.2028986E-03     1.057  0.2583350E-04  0.8770273E-03  0.2223714E-03
    29.147  0.2361523E-03  0.2144709E-01  0.2029377E-03     1.057  0.2583549E-04  0.8770170E-03  0.2223482E-03
    29.151  0.2362037E-03  0.2144836E-01  0.2029850E-03     1.057  0.2583747E-04  0.8768840E-03  0.2223342E-03
    29.154  0.2362552E-03  0.2144970E-01  0.2030325E-03     1.058  0.2583941E-04  0.8769725E-03  0.2223161E-03
    29.158  0.2363067E-03  0.2145101E-01  0.2030787E-03     1.058  0.2584128E-04  0.8771163E-03  0.2222928E-03
    29.162  0.2363582E-03  0.2145234E-01  0.2031258E-03     1.058  0.2584318E-04  0.8772205E-03  0.2222682E-03
    29.165  0.2364098E-03  0.2145368E-01  0.2031715E-03     1.058  0.2584503E-04  0.8772289E-03  0.2222462E-03
    29.169  0.2364613E-03  0.2145501E-01  0.2032173E-03     1.058  0.2584691E-04  0.8773600E-03  0.2222236E-03
    29.173  0.2365129E-03  0.2145639E-01  0.2032585E-03     1.059  0.2584874E-04  0.8775534E-03  0.2222044E-03
    29.176  0.2365644E-03  0.2145721E-01  0.2033203E-03     1.059  0.2585062E-04  0.8782636E-03  0.2222087E-03
    29.180  0.2366160E-03  0.2145862E-01  0.2033671E-03     1.059  0.2585245E-04  0.8784554E-03  0.2221933E-03
    29.184  0.2366676E-03  0.2146006E-01  0.2034126E-03     1.059  0.2585430E-04  0.8785567E-03  0.2221749E-03
    29.187  0.2367191E-03  0.2146140E-01  0.2034566E-03     1.059  0.2585618E-04  0.8786453E-03  0.2221513E-03
    29.191  0.2367706E-03  0.2146279E-01  0.2034997E-03     1.060  0.2585808E-04  0.8787703E-03  0.2221265E-03
    29.195  0.2368221E-03  0.2146425E-01  0.2035606E-03     1.060  0.2585998E-04  0.8788179E-03  0.2221295E-03
    29.198  0.2368735E-03  0.2146565E-01  0.2036097E-03     1.060  0.2586194E-04  0.8789146E-03  0.2221094E-03
    29.202  0.2369248E-03  0.2146846E-01  0.2036429E-03     1.060  0.2586393E-04  0.8770989E-03  0.2220776E-03
    29.206  0.2369761E-03  0.2146932E-01  0.2036905E-03     1.060  0.2586596E-04  0.8778160E-03  0.2220452E-03
    29.209  0.2370272E-03  0.2147026E-01  0.2037457E-03     1.061  0.2586799E-04  0.8784862E-03  0.2220301E-03
    29.213  0.2370784E-03  0.2147130E-01  0.2037947E-03     1.061  0.2587007E-04  0.8789870E-03  0.2220096E-03
    29.217  0.2371294E-03  0.2147245E-01  0.2038366E-03     1.061  0.2587221E-04  0.8793240E-03  0.2219874E-03
    29.220  0.2371804E-03  0.2147370E-01  0.2038826E-03     1.061  0.2587437E-04  0.8795672E-03  0.2219637E-03
    29.224  0.2372315E-03  0.2147470E-01  0.2039239E-03     1.061  0.2587653E-04  0.8798996E-03  0.2219400E-03
    29.228  0.2372824E-03  0.2147498E-01  0.2039744E-03     1.062  0.2587867E-04  0.8783738E-03  0.2219127E-03
    29.231  0.2373335E-03  0.2147675E-01  0.2040217E-03     1.062  0.2588082E-04  0.8790358E-03  0.2218871E-03
    29.235  0.2373845E-03  0.2147857E-01  0.2040712E-03     1.062  0.2588301E-04  0.8796512E-03  0.2218645E-03
    29.239  0.2374356E-03  0.2148033E-01  0.2041191E-03     1.062  0.2588514E-04  0.8799795E-03  0.2218412E-03
    29.242  0.2374866E-03  0.2148177E-01  0.2041664E-03     1.062  0.2588728E-04  0.8804545E-03  0.2218206E-03
    29.246  0.2375377E-03  0.2148318E-01  0.2042248E-03     1.063  0.2588943E-04  0.8808677E-03  0.2218244E-03
    29.250  0.2375888E-03  0.2148462E-01  0.2042755E-03     1.063  0.2589156E-04  0.8811264E-03  0.2218097E-03
    29.254  0.2376400E-03  0.2148596E-01  0.2043294E-03     1.063  0.2589371E-04  0.8813223E-03  0.2217900E-03
    29.257  0.2376913E-03  0.2148734E-01  0.2043807E-03     1.063  0.2589584E-04  0.8814803E-03  0.2217709E-03
    29.261  0.2377425E-03  0.2148871E-01  0.2044304E-03     1.063  0.2589796E-04  0.8816655E-03  0.2217495E-03
    29.265  0.2377939E-03  0.2149008E-01  0.2044824E-03     1.064  0.2590010E-04  0.8818430E-03  0.2217321E-03
    29.268  0.2378452E-03  0.2149156E-01  0.2045381E-03     1.064  0.2590221E-04  0.8819536E-03  0.2217173E-03
    29.272  0.2378966E-03  0.2149289E-01  0.2045855E-03     1.064  0.2590435E-04  0.8821628E-03  0.2216988E-03
    29.276  0.2379481E-03  0.2149423E-01  0.2046407E-03     1.064  0.2590646E-04  0.8821775E-03  0.2216820E-03
    29.279  0.2379996E-03  0.2149563E-01  0.2046957E-03     1.065  0.2590856E-04  0.8822724E-03  0.2216685E-03
    29.283  0.2380512E-03  0.2149819E-01  0.2047473E-03     1.065  0.2591066E-04  0.8822410E-03  0.2216581E-03
    29.287  0.2381028E-03  0.2149925E-01  0.2048007E-03     1.065  0.2591279E-04  0.8825365E-03  0.2216428E-03
    29.290  0.2381545E-03  0.2150036E-01  0.2048562E-03     1.065  0.2591486E-04  0.8828274E-03  0.2216228E-03
    29.294  0.2382061E-03  0.2150161E-01  0.2049158E-03     1.065  0.2591696E-04  0.8830389E-03  0.2216037E-03
    29.298  0.2382578E-03  0.2150288E-01  0.2049573E-03     1.066  0.2591907E-04  0.8832736E-03  0.2215679E-03
    29.301  0.2383095E-03  0.2150404E-01  0.2050050E-03     1.066  0.2592112E-04  0.8837249E-03  0.2215399E-03
    29.305  0.2383612E-03  0.2150503E-01  0.2050382E-03     1.066  0.2592324E-04  0.8844633E-03  0.2215082E-03
    29.309  0.2384118E-03  0.2150653E-01  0.2050890E-03     1.066  0.2592391E-04  0.8844701E-03  0.2214914E-03
    29.312  0.2384598E-03  0.2150821E-01  0.2051487E-03     1.066  0.2592129E-04  0.8845991E-03  0.2214810E-03
    29.316  0.2385051E-03  0.2150989E-01  0.2052059E-03     1.067  0.2591551E-04  0.8848723E-03  0.2214773E-03
    29.320  0.2385481E-03  0.2151250E-01  0.2052798E-03     1.067  0.2590676E-04  0.8865751E-03  0.2215031E-03
    29.323  0.2385888E-03  0.2151393E-01  0.2053448E-03     1.067  0.2589520E-04  0.8865937E-03  0.2215143E-03
    29.327  0.2386275E-03  0.2151528E-01  0.2054103E-03     1.067  0.2588125E-04  0.8865917E-03  0.2215297E-03
    29.331  0.2386644E-03  0.2151750E-01  0.2054780E-03     1.067  0.2586516E-04  0.8865053E-03  0.2215490E-03
    29.334  0.2386999E-03  0.2151872E-01  0.2055472E-03     1.068  0.2584736E-04  0.8866305E-03  0.2215662E-03
    29.338  0.2387342E-03  0.2152031E-01  0.2056081E-03     1.068  0.2582824E-04  0.8870787E-03  0.2215927E-03
    29.342  0.2387678E-03  0.2152131E-01  0.2056849E-03     1.068  0.2580833E-04  0.8870411E-03  0.2216133E-03
    29.346  0.2388010E-03  0.2152193E-01  0.2057531E-03     1.068  0.2578807E-04  0.8872416E-03  0.2216372E-03
    29.349  0.2388343E-03  0.2152271E-01  0.2058147E-03     1.068  0.2576787E-04  0.8869020E-03  0.2216622E-03
    29.353  0.2388680E-03  0.2152334E-01  0.2058817E-03     1.069  0.2574825E-04  0.8863399E-03  0.2216887E-03
    29.357  0.2389026E-03  0.2152368E-01  0.2059583E-03     1.069  0.2572969E-04  0.8855887E-03  0.2217412E-03
    29.360  0.2389383E-03  0.2152381E-01  0.2060397E-03     1.069  0.2571259E-04  0.8845853E-03  0.2217915E-03
    29.364  0.2389755E-03  0.2152380E-01  0.2061075E-03     1.069  0.2569734E-04  0.8833742E-03  0.2218178E-03
    29.368  0.2390146E-03  0.2152364E-01  0.2061716E-03     1.069  0.2568432E-04  0.8819256E-03  0.2218344E-03
    29.371  0.2390557E-03  0.2152322E-01  0.2062451E-03     1.070  0.2567379E-04  0.8803677E-03  0.2218756E-03
    29.375  0.2390986E-03  0.2152263E-01  0.2063092E-03     1.070  0.2566671E-04  0.8786856E-03  0.2218980E-03
    29.379  0.2391432E-03  0.2152194E-01  0.2063742E-03     1.070  0.2566356E-04  0.8768225E-03  0.2219169E-03
    29.382  0.2391897E-03  0.2152157E-01  0.2064389E-03     1.070  0.2566450E-04  0.8759267E-03  0.2219434E-03
    29.386  0.2392382E-03  0.2152051E-01  0.2064987E-03     1.070  0.2566952E-04  0.8734466E-03  0.2219484E-03
    29.390  0.2392887E-03  0.2151926E-01  0.2065493E-03     1.071  0.2567853E-04  0.8708737E-03  0.2219313E-03
    29.393  0.2393413E-03  0.2151797E-01  0.2066108E-03     1.071  0.2569144E-04  0.8685667E-03  0.2219274E-03
    29.397  0.2393959E-03  0.2151667E-01  0.2066864E-03     1.071  0.2570798E-04  0.8663486E-03  0.2219539E-03
    29.401  0.2394524E-03  0.2151533E-01  0.2067534E-03     1.071  0.2572794E-04  0.8642416E-03  0.2219639E-03
    29.404  0.2395108E-03  0.2151400E-01  0.2068184E-03     1.071  0.2575082E-04  0.8621828E-03  0.2219692E-03
    29.408  0.2395709E-03  0.2151273E-01  0.2068766E-03     1.072  0.2577630E-04  0.8601570E-03  0.2219671E-03
    29.412  0.2396324E-03  0.2151146E-01  0.2069369E-03     1.072  0.2580388E-04  0.8583433E-03  0.2219591E-03
    29.415  0.2396953E-03  0.2151026E-01  0.2069845E-03     1.072  0.2583299E-04  0.8566705E-03  0.2219469E-03
    29.419  0.2397591E-03  0.2150909E-01  0.2070320E-03     1.072  0.2586308E-04  0.8552193E-03  0.2219321E-03
    29.423  0.2398238E-03  0.2150806E-01  0.2070789E-03     1.072  0.2589360E-04  0.8539444E-03  0.2219170E-03
    29.426  0.2398889E-03  0.2150836E-01  0.2071323E-03     1.073  0.2592395E-04  0.8527697E-03  0.2218936E-03
    29.430  0.2399542E-03  0.2150726E-01  0.2071839E-03     1.073  0.2595353E-04  0.8520551E-03  0.2218660E-03
    29.434  0.2400194E-03  0.2150630E-01  0.2072294E-03     1.073  0.2598172E-04  0.8515825E-03  0.2218349E-03
    29.437  0.2400842E-03  0.2150497E-01  0.2072821E-03     1.073  0.2600804E-04  0.8523304E-03  0.2218139E-03
    29.441  0.2401484E-03  0.2150486E-01  0.2073281E-03     1.073  0.2603189E-04  0.8521023E-03  0.2217902E-03
    29.445  0.2402115E-03  0.2150501E-01  0.2073728E-03     1.074  0.2605282E-04  0.8521169E-03  0.2217643E-03
    29.449  0.2402735E-03  0.2150550E-01  0.2073985E-03     1.074  0.2607048E-04  0.8522602E-03  0.2217318E-03
    29.452  0.2403341E-03  0.2150620E-01  0.2074329E-03     1.074  0.2608452E-04  0.8527014E-03  0.2216977E-03
    29.456  0.2403930E-03  0.2150709E-01  0.2074781E-03     1.074  0.2609462E-04  0.8535159E-03  0.2216634E-03
    29.460  0.2404501E-03  0.2150818E-01  0.2075351E-03     1.074  0.2610066E-04  0.8546315E-03  0.2216438E-03
    29.463  0.2405054E-03  0.2150953E-01  0.2075841E-03     1.075  0.2610254E-04  0.8559494E-03  0.2216092E-03
    29.467  0.2405593E-03  0.2151129E-01  0.2076291E-03     1.075  0.2610110E-04  0.8570234E-03  0.2215737E-03
    29.471  0.2406139E-03  0.2151245E-01  0.2077037E-03     1.075  0.2609883E-04  0.8585945E-03  0.2215683E-03
    29.474  0.2406691E-03  0.2151351E-01  0.2077632E-03     1.075  0.2609587E-04  0.8599499E-03  0.2215446E-03
    29.478  0.2407247E-03  0.2151447E-01  0.2078171E-03     1.075  0.2609222E-04  0.8611969E-03  0.2215205E-03
    29.482  0.2407808E-03  0.2151539E-01  0.2078688E-03     1.076  0.2608810E-04  0.8623261E-03  0.2214958E-03
    29.485  0.2408371E-03  0.2151633E-01  0.2079083E-03     1.076  0.2608356E-04  0.8632649E-03  0.2214662E-03
    29.489  0.2408937E-03  0.2151727E-01  0.2079559E-03     1.076  0.2607876E-04  0.8641747E-03  0.2214384E-03
    29.493  0.2409503E-03  0.2151821E-01  0.2080124E-03     1.076  0.2607385E-04  0.8649954E-03  0.2214151E-03
    29.496  0.2410069E-03  0.2151908E-01  0.2080679E-03     1.076  0.2606895E-04  0.8657477E-03  0.2213957E-03
    29.500  0.2410635E-03  0.2151874E-01  0.2081218E-03     1.077  0.2606418E-04  0.8654915E-03  0.2213805E-03
    29.504  0.2411198E-03  0.2152007E-01  0.2081741E-03     1.077  0.2605971E-04  0.8661925E-03  0.2213649E-03
    29.507  0.2411758E-03  0.2152151E-01  0.2082304E-03     1.077  0.2605566E-04  0.8668528E-03  0.2213533E-03
    29.511  0.2412314E-03  0.2152294E-01  0.2082800E-03     1.077  0.2605212E-04  0.8673904E-03  0.2213346E-03
    29.515  0.2412865E-03  0.2152441E-01  0.2083302E-03     1.078  0.2604927E-04  0.8678161E-03  0.2213249E-03
    29.518  0.2413411E-03  0.2152565E-01  0.2083884E-03     1.078  0.2604713E-04  0.8677623E-03  0.2213380E-03
    29.522  0.2413950E-03  0.2152722E-01  0.2084486E-03     1.078  0.2604582E-04  0.8681056E-03  0.2213360E-03
    29.526  0.2414483E-03  0.2152874E-01  0.2085049E-03     1.078  0.2604543E-04  0.8683131E-03  0.2213302E-03
    29.530  0.2415009E-03  0.2153041E-01  0.2085567E-03     1.078  0.2604596E-04  0.8682710E-03  0.2213263E-03
    29.533  0.2415527E-03  0.2153203E-01  0.2086104E-03     1.079  0.2604746E-04  0.8681376E-03  0.2213208E-03
    29.537  0.2416041E-03  0.2153403E-01  0.2086656E-03     1.079  0.2604945E-04  0.8677206E-03  0.2213116E-03
    29.541  0.2416557E-03  0.2153548E-01  0.2087176E-03     1.079  0.2605138E-04  0.8676575E-03  0.2213007E-03
    29.544  0.2417071E-03  0.2153685E-01  0.2087789E-03     1.079  0.2605334E-04  0.8675955E-03  0.2212839E-03
    29.548  0.2417586E-03  0.2153784E-01  0.2088396E-03     1.079  0.2605529E-04  0.8670598E-03  0.2212739E-03
    29.552  0.2418102E-03  0.2154006E-01  0.2088933E-03     1.080  0.2605720E-04  0.8663331E-03  0.2212624E-03
    29.555  0.2418616E-03  0.2154132E-01  0.2089531E-03     1.080  0.2605916E-04  0.8669129E-03  0.2212543E-03
    29.559  0.2419132E-03  0.2154249E-01  0.2090132E-03     1.080  0.2606114E-04  0.8673947E-03  0.2212463E-03
    29.563  0.2419647E-03  0.2154379E-01  0.2090648E-03     1.080  0.2606308E-04  0.8676699E-03  0.2212376E-03
    29.566  0.2420162E-03  0.2154507E-01  0.2091241E-03     1.080  0.2606501E-04  0.8679643E-03  0.2212344E-03
    29.570  0.2420677E-03  0.2154685E-01  0.2092470E-03     1.081  0.2606699E-04  0.8687978E-03  0.2212324E-03
    29.574  0.2421193E-03  0.2154610E-01  0.2093054E-03     1.081  0.2606892E-04  0.8715382E-03  0.2212485E-03
    29.577  0.2421708E-03  0.2154750E-01  0.2093514E-03     1.081  0.2607086E-04  0.8713287E-03  0.2212637E-03
    29.581  0.2422223E-03  0.2154905E-01  0.2093894E-03     1.081  0.2607282E-04  0.8709564E-03  0.2212683E-03
    29.585  0.2422738E-03  0.2155066E-01  0.2094468E-03     1.081  0.2607473E-04  0.8705910E-03  0.2212958E-03
    29.588  0.2423254E-03  0.2155213E-01  0.2094847E-03     1.082  0.2607671E-04  0.8703790E-03  0.2213018E-03
    29.592  0.2423769E-03  0.2155360E-01  0.2095350E-03     1.082  0.2607862E-04  0.8703238E-03  0.2213131E-03
    29.596  0.2424285E-03  0.2155514E-01  0.2095758E-03     1.082  0.2608056E-04  0.8703951E-03  0.2213142E-03
    29.599  0.2424800E-03  0.2155658E-01  0.2096275E-03     1.082  0.2608252E-04  0.8704573E-03  0.2213092E-03
    29.603  0.2425315E-03  0.2155804E-01  0.2096734E-03     1.082  0.2608443E-04  0.8704824E-03  0.2212927E-03
    29.607  0.2425831E-03  0.2155949E-01  0.2097381E-03     1.083  0.2608639E-04  0.8704623E-03  0.2212981E-03
    29.610  0.2426346E-03  0.2156084E-01  0.2097981E-03     1.083  0.2608832E-04  0.8705298E-03  0.2212818E-03
    29.614  0.2426862E-03  0.2156218E-01  0.2098562E-03     1.083  0.2609029E-04  0.8706891E-03  0.2212732E-03
    29.618  0.2427378E-03  0.2156352E-01  0.2099136E-03     1.083  0.2609220E-04  0.8707539E-03  0.2212624E-03
    29.622  0.2427893E-03  0.2156442E-01  0.2099772E-03     1.083  0.2609416E-04  0.8714125E-03  0.2212583E-03
    29.625  0.2428409E-03  0.2156579E-01  0.2100339E-03     1.084  0.2609607E-04  0.8714728E-03  0.2212559E-03
    29.629  0.2428925E-03  0.2156717E-01  0.2100907E-03     1.084  0.2609801E-04  0.8716106E-03  0.2212567E-03
    29.633  0.2429441E-03  0.2156855E-01  0.2101401E-03     1.084  0.2609997E-04  0.8717112E-03  0.2212618E-03
    29.636  0.2429957E-03  0.2156993E-01  0.2101930E-03     1.084  0.2610188E-04  0.8718519E-03  0.2212668E-03
    29.640  0.2430472E-03  0.2157137E-01  0.2102415E-03     1.084  0.2610382E-04  0.8720253E-03  0.2212520E-03
    29.644  0.2430988E-03  0.2157283E-01  0.2103075E-03     1.085  0.2610573E-04  0.8721393E-03  0.2212540E-03
    29.647  0.2431504E-03  0.2157430E-01  0.2103639E-03     1.085  0.2610767E-04  0.8722066E-03  0.2212481E-03
    29.651  0.2432020E-03  0.2157534E-01  0.2104244E-03     1.085  0.2610961E-04  0.8720556E-03  0.2212505E-03
    29.655  0.2432536E-03  0.2157681E-01  0.2104883E-03     1.085  0.2611155E-04  0.8721361E-03  0.2212550E-03
    29.658  0.2433052E-03  0.2157826E-01  0.2105630E-03     1.085  0.2611349E-04  0.8722913E-03  0.2212761E-03
    29.662  0.2433568E-03  0.2157963E-01  0.2106259E-03     1.086  0.2611542E-04  0.8725064E-03  0.2212797E-03
    29.666  0.2434084E-03  0.2158091E-01  0.2106812E-03     1.086  0.2611736E-04  0.8727870E-03  0.2212798E-03
    29.669  0.2434600E-03  0.2158226E-01  0.2107397E-03     1.086  0.2611928E-04  0.8729486E-03  0.2212809E-03
    29.673  0.2435116E-03  0.2158354E-01  0.2108113E-03     1.086  0.2612122E-04  0.8732221E-03  0.2213016E-03
    29.677  0.2435632E-03  0.2158490E-01  0.2108678E-03     1.086  0.2612311E-04  0.8734431E-03  0.2213003E-03
    29.680  0.2436149E-03  0.2158624E-01  0.2109229E-03     1.087  0.2612505E-04  0.8737680E-03  0.2212969E-03
    29.684  0.2436665E-03  0.2158768E-01  0.2109808E-03     1.087  0.2612696E-04  0.8738994E-03  0.2213005E-03
    29.688  0.2437181E-03  0.2158912E-01  0.2110294E-03     1.087  0.2612890E-04  0.8741490E-03  0.2212965E-03
    29.691  0.2437697E-03  0.2159053E-01  0.2110780E-03     1.087  0.2613087E-04  0.8742953E-03  0.2212914E-03
    29.695  0.2438214E-03  0.2159191E-01  0.2111263E-03     1.087  0.2613273E-04  0.8744913E-03  0.2212866E-03
    29.699  0.2438730E-03  0.2159317E-01  0.2111801E-03     1.088  0.2613467E-04  0.8748051E-03  0.2212857E-03
    29.703  0.2439247E-03  0.2159452E-01  0.2112346E-03     1.088  0.2613659E-04  0.8749926E-03  0.2212858E-03
    29.706  0.2439763E-03  0.2159770E-01  0.2112914E-03     1.088  0.2613853E-04  0.8780692E-03  0.2212845E-03
    29.710  0.2440280E-03  0.2159847E-01  0.2113522E-03     1.088  0.2614045E-04  0.8773226E-03  0.2212819E-03
    29.714  0.2440796E-03  0.2159926E-01  0.2114125E-03     1.088  0.2614239E-04  0.8766299E-03  0.2212792E-03
    29.717  0.2441313E-03  0.2160025E-01  0.2114644E-03     1.089  0.2614428E-04  0.8762303E-03  0.2212731E-03
    29.721  0.2441829E-03  0.2160128E-01  0.2115177E-03     1.089  0.2614622E-04  0.8761367E-03  0.2212771E-03
    29.725  0.2442346E-03  0.2160242E-01  0.2115739E-03     1.089  0.2614817E-04  0.8759966E-03  0.2212877E-03
    29.728  0.2442862E-03  0.2160349E-01  0.2116246E-03     1.089  0.2615006E-04  0.8760343E-03  0.2212831E-03
    29.732  0.2443379E-03  0.2160474E-01  0.2116815E-03     1.090  0.2615200E-04  0.8759794E-03  0.2212764E-03
    29.736  0.2443896E-03  0.2160595E-01  0.2117327E-03     1.090  0.2615389E-04  0.8760626E-03  0.2212688E-03
    29.739  0.2444413E-03  0.2160716E-01  0.2117827E-03     1.090  0.2615581E-04  0.8761894E-03  0.2212621E-03
    29.743  0.2444929E-03  0.2160842E-01  0.2118303E-03     1.090  0.2615775E-04  0.8763542E-03  0.2212547E-03
    29.747  0.2445446E-03  0.2160977E-01  0.2118664E-03     1.090  0.2615965E-04  0.8763989E-03  0.2212191E-03
    29.750  0.2445963E-03  0.2161108E-01  0.2119153E-03     1.091  0.2616154E-04  0.8765297E-03  0.2212062E-03
    29.754  0.2446480E-03  0.2161235E-01  0.2119617E-03     1.091  0.2616346E-04  0.8766706E-03  0.2211941E-03
    29.758  0.2446997E-03  0.2161358E-01  0.2120154E-03     1.091  0.2616540E-04  0.8767802E-03  0.2211984E-03
    29.761  0.2447513E-03  0.2161488E-01  0.2120634E-03     1.091  0.2616727E-04  0.8768709E-03  0.2212030E-03
    29.765  0.2448030E-03  0.2161616E-01  0.2121122E-03     1.091  0.2616922E-04  0.8769073E-03  0.2212056E-03
    29.769  0.2448547E-03  0.2161736E-01  0.2121611E-03     1.092  0.2617114E-04  0.8770301E-03  0.2212065E-03
    29.772  0.2449064E-03  0.2161858E-01  0.2122277E-03     1.092  0.2617303E-04  0.8771489E-03  0.2212266E-03
    29.776  0.2449582E-03  0.2162082E-01  0.2122857E-03     1.092  0.2617493E-04  0.8764296E-03  0.2212300E-03
    29.780  0.2450099E-03  0.2162176E-01  0.2123419E-03     1.092  0.2617687E-04  0.8768529E-03  0.2212422E-03
    29.784  0.2450616E-03  0.2162280E-01  0.2123918E-03     1.092  0.2617877E-04  0.8771370E-03  0.2212470E-03
    29.787  0.2451133E-03  0.2162426E-01  0.2124494E-03     1.093  0.2618066E-04  0.8777477E-03  0.2212462E-03
    29.791  0.2451650E-03  0.2162524E-01  0.2125009E-03     1.093  0.2618258E-04  0.8778838E-03  0.2212434E-03
    29.795  0.2452167E-03  0.2162631E-01  0.2125471E-03     1.093  0.2618448E-04  0.8779033E-03  0.2212382E-03
    29.798  0.2452685E-03  0.2162742E-01  0.2125853E-03     1.093  0.2618637E-04  0.8779517E-03  0.2212246E-03
    29.802  0.2453202E-03  0.2162843E-01  0.2126325E-03     1.093  0.2618832E-04  0.8780295E-03  0.2212104E-03
    29.806  0.2453719E-03  0.2162958E-01  0.2126817E-03     1.094  0.2619021E-04  0.8781263E-03  0.2212025E-03
    29.809  0.2454235E-03  0.2163083E-01  0.2127375E-03     1.094  0.2619199E-04  0.8781214E-03  0.2212213E-03
    29.813  0.2454746E-03  0.2163247E-01  0.2127820E-03     1.094  0.2619308E-04  0.8780735E-03  0.2212164E-03
    29.817  0.2455250E-03  0.2163362E-01  0.2128282E-03     1.094  0.2619351E-04  0.8780336E-03  0.2212188E-03
    29.820  0.2455749E-03  0.2163473E-01  0.2128814E-03     1.094  0.2619320E-04  0.8780318E-03  0.2212235E-03
    29.824  0.2456242E-03  0.2163604E-01  0.2129401E-03     1.095  0.2619232E-04  0.8779640E-03  0.2212415E-03
    29.828  0.2456731E-03  0.2163732E-01  0.2129867E-03     1.095  0.2619088E-04  0.8779582E-03  0.2212417E-03
    29.831  0.2457216E-03  0.2164014E-01  0.2130344E-03     1.095  0.2618897E-04  0.8802034E-03  0.2212431E-03
    29.835  0.2457697E-03  0.2164097E-01  0.2130788E-03     1.095  0.2618675E-04  0.8796021E-03  0.2212438E-03
    29.839  0.2458177E-03  0.2164182E-01  0.2131262E-03     1.095  0.2618421E-04  0.8790529E-03  0.2212509E-03
    29.842  0.2458655E-03  0.2164396E-01  0.2128761E-03     1.096  0.2618156E-04  0.8771545E-03  0.2211317E-03
    29.846  0.2459133E-03  0.2164449E-01  0.2129531E-03     1.096  0.2617887E-04  0.8777176E-03  0.2211413E-03
    29.850  0.2459612E-03  0.2164516E-01  0.2130701E-03     1.096  0.2617625E-04  0.8782254E-03  0.2211885E-03
    29.853  0.2460092E-03  0.2164597E-01  0.2131659E-03     1.096  0.2617381E-04  0.8786509E-03  0.2212171E-03
    29.857  0.2460575E-03  0.2164687E-01  0.2132559E-03     1.096  0.2617173E-04  0.8789875E-03  0.2212362E-03
    29.861  0.2461056E-03  0.2164793E-01  0.2133338E-03     1.097  0.2616938E-04  0.8793119E-03  0.2212460E-03
    29.865  0.2461507E-03  0.2164900E-01  0.2134002E-03     1.097  0.2616361E-04  0.8795171E-03  0.2212501E-03
    29.868  0.2461927E-03  0.2165033E-01  0.2134638E-03     1.097  0.2615413E-04  0.8794014E-03  0.2212511E-03
    29.872  0.2462316E-03  0.2165249E-01  0.2135260E-03     1.097  0.2614122E-04  0.8783190E-03  0.2212488E-03
    29.876  0.2462678E-03  0.2165403E-01  0.2135829E-03     1.097  0.2612523E-04  0.8780733E-03  0.2212425E-03
    29.879  0.2463018E-03  0.2165554E-01  0.2136328E-03     1.098  0.2610665E-04  0.8778016E-03  0.2212366E-03
    29.883  0.2463339E-03  0.2165704E-01  0.2136814E-03     1.098  0.2608595E-04  0.8775863E-03  0.2212329E-03
    29.887  0.2463646E-03  0.2165837E-01  0.2137202E-03     1.098  0.2606376E-04  0.8774705E-03  0.2212141E-03
    29.890  0.2463945E-03  0.2165957E-01  0.2137720E-03     1.098  0.2604064E-04  0.8775283E-03  0.2212091E-03
    29.894  0.2464241E-03  0.2166051E-01  0.2138227E-03     1.098  0.2601718E-04  0.8779142E-03  0.2212046E-03
    29.898  0.2464538E-03  0.2166124E-01  0.2138702E-03     1.099  0.2599406E-04  0.8786201E-03  0.2212016E-03
    29.901  0.2464844E-03  0.2166166E-01  0.2139113E-03     1.099  0.2597182E-04  0.8796869E-03  0.2211971E-03
    29.905  0.2465161E-03  0.2166187E-01  0.2139510E-03     1.099  0.2595109E-04  0.8810291E-03  0.2211908E-03
    29.909  0.2465496E-03  0.2166180E-01  0.2139936E-03     1.099  0.2593236E-04  0.8827741E-03  0.2211871E-03
    29.912  0.2465854E-03  0.2166154E-01  0.2140369E-03     1.100  0.2591615E-04  0.8848994E-03  0.2211833E-03
    29.916  0.2466237E-03  0.2166102E-01  0.2140826E-03     1.100  0.2590285E-04  0.8873503E-03  0.2211806E-03
    29.920  0.2466649E-03  0.2166031E-01  0.2141277E-03     1.100  0.2589284E-04  0.8900718E-03  0.2211822E-03
    29.923  0.2467093E-03  0.2165936E-01  0.2141717E-03     1.100  0.2588639E-04  0.8931965E-03  0.2211815E-03
    29.927  0.2467571E-03  0.2165799E-01  0.2142055E-03     1.100  0.2588371E-04  0.8969510E-03  0.2211739E-03
    29.931  0.2468082E-03  0.2165675E-01  0.2142561E-03     1.101  0.2588486E-04  0.9006233E-03  0.2211740E-03
    29.935  0.2468629E-03  0.2165538E-01  0.2143154E-03     1.101  0.2588986E-04  0.9044464E-03  0.2211790E-03
    29.938  0.2469209E-03  0.2165395E-01  0.2143921E-03     1.101  0.2589864E-04  0.9084991E-03  0.2212203E-03
    29.942  0.2469821E-03  0.2165244E-01  0.2144592E-03     1.101  0.2591110E-04  0.9126430E-03  0.2212515E-03
    29.946  0.2470463E-03  0.2165085E-01  0.2145229E-03     1.101  0.2592688E-04  0.9169069E-03  0.2212714E-03
    29.949  0.2471133E-03  0.2164980E-01  0.2150641E-03     1.102  0.2594572E-04  0.9203453E-03  0.2214970E-03
    29.953  0.2471825E-03  0.2164998E-01  0.2168399E-03     1.102  0.2596721E-04  0.9219060E-03  0.2223164E-03
    29.957  0.2472538E-03  0.2165027E-01  0.2185586E-03     1.102  0.2599104E-04  0.9233571E-03  0.2231671E-03
    29.960  0.2473272E-03  0.2164997E-01  0.2202084E-03     1.102  0.2601729E-04  0.9243529E-03  0.2240249E-03
    29.964  0.2474021E-03  0.2165042E-01  0.2217439E-03     1.102  0.2604528E-04  0.9257467E-03  0.2248760E-03
    29.968  0.2474779E-03  0.2165083E-01  0.2231735E-03     1.103  0.2607445E-04  0.9271880E-03  0.2257126E-03
    29.971  0.2475542E-03  0.2165136E-01  0.2244398E-03     1.103  0.2610410E-04  0.9283636E-03  0.2264819E-03
    29.975  0.2476303E-03  0.2165189E-01  0.2255502E-03     1.103  0.2613362E-04  0.9294604E-03  0.2271787E-03
    29.979  0.2477055E-03  0.2165249E-01  0.2264732E-03     1.103  0.2616222E-04  0.9303887E-03  0.2277735E-03
    29.982  0.2477793E-03  0.2165330E-01  0.2272090E-03     1.103  0.2618932E-04  0.9310662E-03  0.2282570E-03
    29.986  0.2478513E-03  0.2165421E-01  0.2277526E-03     1.104  0.2621425E-04  0.9316212E-03  0.2286183E-03
    29.990  0.2479208E-03  0.2165533E-01  0.2280959E-03     1.104  0.2623648E-04  0.9319619E-03  0.2288449E-03
    29.993  0.2479875E-03  0.2165655E-01  0.2282393E-03     1.104  0.2625544E-04  0.9319996E-03  0.2289337E-03
    29.997  0.2480509E-03  0.2165788E-01  0.2281859E-03     1.104  0.2627069E-04  0.9319138E-03  0.2288843E-03
    30.001  0.2481109E-03  0.2165936E-01  0.2279378E-03     1.104  0.2628195E-04  0.9316553E-03  0.2287000E-03
    30.005  0.2481672E-03  0.2166096E-01  0.2275037E-03     1.105  0.2628891E-04  0.9312210E-03  0.2283882E-03
    30.008  0.2482198E-03  0.2166261E-01  0.2269469E-03     1.105  0.2629163E-04  0.9306114E-03  0.2279951E-03
    30.012  0.2482717E-03  0.2166445E-01  0.2264095E-03     1.105  0.2629337E-04  0.9299697E-03  0.2276161E-03
    30.016  0.2483234E-03  0.2166612E-01  0.2259717E-03     1.105  0.2629509E-04  0.9295095E-03  0.2273120E-03
    30.019  0.2483753E-03  0.2166768E-01  0.2256157E-03     1.105  0.2629683E-04  0.9291220E-03  0.2270658E-03
    30.023  0.2484270E-03  0.2166933E-01  0.2253427E-03     1.106  0.2629855E-04  0.9288198E-03  0.2268759E-03
    30.027  0.2484788E-03  0.2167090E-01  0.2251255E-03     1.106  0.2630032E-04  0.9285621E-03  0.2267214E-03
    30.030  0.2485307E-03  0.2167240E-01  0.2249561E-03     1.106  0.2630204E-04  0.9284005E-03  0.2265980E-03
    30.034  0.2485825E-03  0.2167382E-01  0.2248361E-03     1.106  0.2630378E-04  0.9282783E-03  0.2265020E-03
    30.038  0.2486344E-03  0.2167514E-01  0.2247378E-03     1.106  0.2630555E-04  0.9282463E-03  0.2264222E-03
    30.041  0.2486862E-03  0.2167636E-01  0.2246616E-03     1.107  0.2630729E-04  0.9284261E-03  0.2263542E-03
    30.045  0.2487380E-03  0.2167771E-01  0.2246018E-03     1.107  0.2630901E-04  0.9283555E-03  0.2263009E-03
    30.049  0.2487898E-03  0.2167909E-01  0.2245565E-03     1.107  0.2631076E-04  0.9282696E-03  0.2262569E-03
    30.052  0.2488417E-03  0.2168045E-01  0.2245238E-03     1.107  0.2631250E-04  0.9282547E-03  0.2262219E-03
    30.056  0.2488935E-03  0.2168239E-01  0.2244865E-03     1.107  0.2631422E-04  0.9274111E-03  0.2261842E-03
    30.060  0.2489454E-03  0.2168359E-01  0.2244580E-03     1.108  0.2631597E-04  0.9276591E-03  0.2261520E-03
    30.063  0.2489972E-03  0.2168307E-01  0.2244363E-03     1.108  0.2631769E-04  0.9306355E-03  0.2261219E-03
    30.067  0.2490491E-03  0.2168518E-01  0.2244177E-03     1.108  0.2631946E-04  0.9307759E-03  0.2260985E-03
    30.071  0.2491009E-03  0.2168677E-01  0.2244058E-03     1.108  0.2632118E-04  0.9302955E-03  0.2260771E-03
    30.075  0.2491528E-03  0.2168828E-01  0.2243853E-03     1.109  0.2632288E-04  0.9298875E-03  0.2260497E-03
    30.078  0.2492047E-03  0.2168975E-01  0.2243680E-03     1.109  0.2632465E-04  0.9295458E-03  0.2260257E-03
    30.082  0.2492565E-03  0.2169115E-01  0.2243548E-03     1.109  0.2632637E-04  0.9293192E-03  0.2260135E-03
    30.086  0.2493084E-03  0.2169281E-01  0.2243474E-03     1.109  0.2632809E-04  0.9295114E-03  0.2260011E-03
    30.089  0.2493603E-03  0.2169399E-01  0.2243403E-03     1.109  0.2632986E-04  0.9294787E-03  0.2259864E-03
    30.093  0.2494121E-03  0.2169501E-01  0.2243407E-03     1.110  0.2633156E-04  0.9297241E-03  0.2259720E-03
    30.097  0.2494640E-03  0.2169629E-01  0.2243409E-03     1.110  0.2633330E-04  0.9296755E-03  0.2259569E-03
    30.100  0.2495159E-03  0.2169761E-01  0.2243323E-03     1.110  0.2633505E-04  0.9297058E-03  0.2259350E-03
    30.104  0.2495678E-03  0.2169885E-01  0.2243254E-03     1.110  0.2633677E-04  0.9298120E-03  0.2259152E-03
    30.108  0.2496197E-03  0.2170003E-01  0.2243194E-03     1.110  0.2633850E-04  0.9298642E-03  0.2258962E-03
    30.111  0.2496716E-03  0.2170130E-01  0.2243192E-03     1.111  0.2634022E-04  0.9299308E-03  0.2258804E-03
    30.115  0.2497235E-03  0.2170261E-01  0.2243173E-03     1.111  0.2634196E-04  0.9300857E-03  0.2258620E-03
    30.119  0.2497754E-03  0.2170386E-01  0.2243276E-03     1.111  0.2634367E-04  0.9301274E-03  0.2258524E-03
    30.122  0.2498273E-03  0.2170510E-01  0.2243421E-03     1.111  0.2634541E-04  0.9302735E-03  0.2258492E-03
    30.126  0.2498792E-03  0.2170642E-01  0.2243488E-03     1.111  0.2634716E-04  0.9302968E-03  0.2258377E-03
    30.130  0.2499311E-03  0.2170768E-01  0.2243661E-03     1.112  0.2634886E-04  0.9304288E-03  0.2258319E-03
    30.133  0.2499830E-03  0.2170893E-01  0.2243770E-03     1.112  0.2635058E-04  0.9305929E-03  0.2258226E-03
    30.137  0.2500349E-03  0.2171013E-01  0.2243872E-03     1.112  0.2635230E-04  0.9307902E-03  0.2258117E-03
    30.141  0.2500869E-03  0.2171136E-01  0.2243876E-03     1.112  0.2635403E-04  0.9310020E-03  0.2257875E-03
    30.145  0.2501388E-03  0.2171262E-01  0.2243978E-03     1.112  0.2635575E-04  0.9312131E-03  0.2257740E-03
    30.148  0.2501907E-03  0.2171386E-01  0.2244090E-03     1.113  0.2635748E-04  0.9314243E-03  0.2257590E-03
    30.152  0.2502427E-03  0.2171508E-01  0.2244212E-03     1.113  0.2635918E-04  0.9316186E-03  0.2257489E-03
    30.156  0.2502946E-03  0.2171628E-01  0.2244179E-03     1.113  0.2636090E-04  0.9317520E-03  0.2257297E-03
    30.159  0.2503465E-03  0.2171761E-01  0.2244374E-03     1.113  0.2636263E-04  0.9318246E-03  0.2257257E-03
    30.163  0.2503985E-03  0.2171885E-01  0.2244697E-03     1.113  0.2636435E-04  0.9319051E-03  0.2257246E-03
    30.167  0.2504504E-03  0.2172012E-01  0.2244970E-03     1.114  0.2636610E-04  0.9319185E-03  0.2257201E-03
    30.170  0.2505024E-03  0.2172144E-01  0.2245380E-03     1.114  0.2636780E-04  0.9318355E-03  0.2257269E-03
    30.174  0.2505543E-03  0.2172272E-01  0.2245750E-03     1.114  0.2636948E-04  0.9317965E-03  0.2257319E-03
    30.178  0.2506063E-03  0.2172401E-01  0.2246135E-03     1.114  0.2637120E-04  0.9317252E-03  0.2257390E-03
    30.181  0.2506582E-03  0.2172253E-01  0.2246446E-03     1.114  0.2637293E-04  0.9316391E-03  0.2257245E-03
    30.185  0.2507102E-03  0.2172421E-01  0.2246672E-03     1.115  0.2637463E-04  0.9316877E-03  0.2257192E-03
    30.189  0.2507621E-03  0.2172597E-01  0.2246929E-03     1.115  0.2637636E-04  0.9318000E-03  0.2257199E-03
    30.192  0.2508141E-03  0.2172732E-01  0.2247256E-03     1.115  0.2637808E-04  0.9316769E-03  0.2257258E-03
    30.196  0.2508661E-03  0.2172848E-01  0.2247589E-03     1.115  0.2637981E-04  0.9313406E-03  0.2257171E-03
    30.200  0.2509180E-03  0.2173005E-01  0.2247979E-03     1.115  0.2638154E-04  0.9315104E-03  0.2257205E-03
    30.204  0.2509700E-03  0.2173158E-01  0.2248486E-03     1.116  0.2638321E-04  0.9316923E-03  0.2257356E-03
    30.207  0.2510220E-03  0.2173295E-01  0.2248975E-03     1.116  0.2638499E-04  0.9317494E-03  0.2257489E-03
    30.211  0.2510740E-03  0.2173432E-01  0.2249296E-03     1.116  0.2638669E-04  0.9318496E-03  0.2257462E-03
    30.215  0.2511260E-03  0.2173552E-01  0.2249650E-03     1.116  0.2638839E-04  0.9319746E-03  0.2257521E-03
    30.218  0.2511779E-03  0.2173664E-01  0.2250027E-03     1.117  0.2639010E-04  0.9321415E-03  0.2257621E-03
    30.222  0.2512299E-03  0.2173783E-01  0.2250438E-03     1.117  0.2639180E-04  0.9322681E-03  0.2257751E-03
    30.226  0.2512819E-03  0.2174067E-01  0.2250829E-03     1.117  0.2639350E-04  0.9351580E-03  0.2257836E-03
    30.229  0.2513339E-03  0.2174123E-01  0.2251186E-03     1.117  0.2639523E-04  0.9345002E-03  0.2257942E-03
    30.233  0.2513859E-03  0.2174208E-01  0.2251547E-03     1.117  0.2639694E-04  0.9338550E-03  0.2258042E-03
    30.237  0.2514380E-03  0.2174302E-01  0.2251948E-03     1.118  0.2639864E-04  0.9335370E-03  0.2258149E-03
    30.240  0.2514900E-03  0.2174407E-01  0.2252443E-03     1.118  0.2640035E-04  0.9334258E-03  0.2258342E-03
    30.244  0.2515420E-03  0.2174534E-01  0.2252756E-03     1.118  0.2640205E-04  0.9334441E-03  0.2258412E-03
    30.248  0.2515940E-03  0.2174641E-01  0.2253101E-03     1.118  0.2640375E-04  0.9335650E-03  0.2258463E-03
    30.251  0.2516460E-03  0.2174752E-01  0.2253485E-03     1.118  0.2640546E-04  0.9337495E-03  0.2258550E-03
    30.255  0.2516980E-03  0.2174940E-01  0.2253802E-03     1.119  0.2640716E-04  0.9327906E-03  0.2258596E-03
    30.259  0.2517500E-03  0.2175035E-01  0.2254276E-03     1.119  0.2640889E-04  0.9333174E-03  0.2258675E-03
    30.262  0.2518020E-03  0.2175161E-01  0.2254862E-03     1.119  0.2641060E-04  0.9339960E-03  0.2258946E-03
    30.266  0.2518541E-03  0.2175265E-01  0.2255363E-03     1.119  0.2641233E-04  0.9343456E-03  0.2259173E-03
    30.270  0.2519061E-03  0.2175370E-01  0.2255801E-03     1.119  0.2641398E-04  0.9346436E-03  0.2259348E-03
    30.274  0.2519582E-03  0.2175480E-01  0.2256189E-03     1.120  0.2641571E-04  0.9349238E-03  0.2259420E-03
    30.277  0.2520102E-03  0.2175626E-01  0.2256639E-03     1.120  0.2641742E-04  0.9353278E-03  0.2259566E-03
    30.281  0.2520622E-03  0.2175735E-01  0.2257035E-03     1.120  0.2641913E-04  0.9355327E-03  0.2259679E-03
    30.285  0.2521143E-03  0.2175851E-01  0.2257505E-03     1.120  0.2642081E-04  0.9356903E-03  0.2259849E-03
    30.288  0.2521663E-03  0.2175970E-01  0.2257917E-03     1.120  0.2642252E-04  0.9358237E-03  0.2260036E-03
    30.292  0.2522184E-03  0.2176042E-01  0.2258335E-03     1.121  0.2642420E-04  0.9363086E-03  0.2260217E-03
    30.296  0.2522704E-03  0.2176131E-01  0.2258616E-03     1.121  0.2642591E-04  0.9369940E-03  0.2260267E-03
    30.299  0.2523225E-03  0.2176330E-01  0.2258993E-03     1.121  0.2642761E-04  0.9359646E-03  0.2260374E-03
    30.303  0.2523746E-03  0.2176429E-01  0.2259618E-03     1.121  0.2642932E-04  0.9360976E-03  0.2260706E-03
    30.307  0.2524266E-03  0.2176555E-01  0.2260165E-03     1.121  0.2643103E-04  0.9364385E-03  0.2260910E-03
    30.310  0.2524787E-03  0.2176691E-01  0.2260694E-03     1.122  0.2643271E-04  0.9367702E-03  0.2261075E-03
    30.314  0.2525307E-03  0.2176818E-01  0.2261236E-03     1.122  0.2643442E-04  0.9369837E-03  0.2261216E-03
    30.318  0.2525828E-03  0.2176939E-01  0.2261750E-03     1.122  0.2643611E-04  0.9371257E-03  0.2261262E-03
    30.321  0.2526349E-03  0.2177165E-01  0.2262238E-03     1.122  0.2643781E-04  0.9389798E-03  0.2261285E-03
    30.325  0.2526869E-03  0.2177249E-01  0.2262720E-03     1.122  0.2643950E-04  0.9387034E-03  0.2261358E-03
    30.329  0.2527390E-03  0.2177347E-01  0.2263243E-03     1.123  0.2644118E-04  0.9382840E-03  0.2261490E-03
    30.333  0.2527911E-03  0.2177446E-01  0.2263814E-03     1.123  0.2644289E-04  0.9380301E-03  0.2261636E-03
    30.336  0.2528432E-03  0.2177542E-01  0.2264451E-03     1.123  0.2644458E-04  0.9380017E-03  0.2261876E-03
    30.340  0.2528953E-03  0.2177651E-01  0.2264965E-03     1.123  0.2644626E-04  0.9380358E-03  0.2261943E-03
    30.344  0.2529474E-03  0.2177767E-01  0.2265477E-03     1.124  0.2644795E-04  0.9381173E-03  0.2262058E-03
    30.347  0.2529995E-03  0.2177881E-01  0.2265995E-03     1.124  0.2644966E-04  0.9382396E-03  0.2262199E-03
    30.351  0.2530516E-03  0.2177998E-01  0.2266504E-03     1.124  0.2645132E-04  0.9383868E-03  0.2262351E-03
    30.355  0.2531037E-03  0.2178118E-01  0.2267018E-03     1.124  0.2645298E-04  0.9385560E-03  0.2262514E-03
    30.358  0.2531558E-03  0.2178229E-01  0.2267499E-03     1.124  0.2645471E-04  0.9387864E-03  0.2262580E-03
    30.362  0.2532079E-03  0.2178206E-01  0.2267951E-03     1.125  0.2645640E-04  0.9367788E-03  0.2262636E-03
    30.366  0.2532600E-03  0.2178363E-01  0.2268474E-03     1.125  0.2645806E-04  0.9375437E-03  0.2262746E-03
    30.369  0.2533121E-03  0.2178521E-01  0.2269058E-03     1.125  0.2645977E-04  0.9383000E-03  0.2262916E-03
    30.373  0.2533642E-03  0.2178644E-01  0.2269817E-03     1.125  0.2646144E-04  0.9379082E-03  0.2263305E-03
    30.377  0.2534164E-03  0.2178787E-01  0.2270577E-03     1.125  0.2646313E-04  0.9385021E-03  0.2263592E-03
    30.380  0.2534685E-03  0.2178923E-01  0.2271239E-03     1.126  0.2646481E-04  0.9390017E-03  0.2263805E-03
    30.384  0.2535206E-03  0.2179056E-01  0.2271765E-03     1.126  0.2646648E-04  0.9392110E-03  0.2263910E-03
    30.388  0.2535727E-03  0.2179174E-01  0.2272266E-03     1.126  0.2646819E-04  0.9393947E-03  0.2263991E-03
    30.391  0.2536249E-03  0.2179485E-01  0.2272811E-03     1.126  0.2646983E-04  0.9409162E-03  0.2264133E-03
    30.395  0.2536770E-03  0.2179566E-01  0.2273497E-03     1.126  0.2647154E-04  0.9407994E-03  0.2264411E-03
    30.399  0.2537291E-03  0.2179636E-01  0.2274193E-03     1.127  0.2647320E-04  0.9407474E-03  0.2264708E-03
    30.403  0.2537813E-03  0.2179692E-01  0.2274821E-03     1.127  0.2647487E-04  0.9405979E-03  0.2264950E-03
    30.406  0.2538334E-03  0.2179806E-01  0.2275482E-03     1.127  0.2647653E-04  0.9408448E-03  0.2265210E-03
    30.410  0.2538856E-03  0.2179926E-01  0.2276132E-03     1.127  0.2647825E-04  0.9410980E-03  0.2265472E-03
    30.414  0.2539377E-03  0.2180045E-01  0.2276771E-03     1.127  0.2647989E-04  0.9412886E-03  0.2265739E-03
    30.417  0.2539899E-03  0.2180161E-01  0.2277441E-03     1.128  0.2648155E-04  0.9414667E-03  0.2266023E-03
    30.421  0.2540421E-03  0.2180281E-01  0.2278103E-03     1.128  0.2648324E-04  0.9416384E-03  0.2266297E-03
    30.425  0.2540942E-03  0.2180398E-01  0.2278733E-03     1.128  0.2648491E-04  0.9417703E-03  0.2266548E-03
    30.428  0.2541464E-03  0.2180519E-01  0.2279343E-03     1.128  0.2648655E-04  0.9418956E-03  0.2266780E-03
    30.432  0.2541985E-03  0.2180640E-01  0.2279958E-03     1.128  0.2648824E-04  0.9419288E-03  0.2267011E-03
    30.436  0.2542507E-03  0.2180759E-01  0.2280566E-03     1.129  0.2648990E-04  0.9420712E-03  0.2267175E-03
    30.439  0.2543029E-03  0.2180875E-01  0.2281183E-03     1.129  0.2649157E-04  0.9422206E-03  0.2267379E-03
    30.443  0.2543551E-03  0.2180989E-01  0.2281715E-03     1.129  0.2649326E-04  0.9422876E-03  0.2267540E-03
    30.447  0.2544072E-03  0.2181105E-01  0.2282203E-03     1.129  0.2649488E-04  0.9424366E-03  0.2267674E-03
    30.450  0.2544594E-03  0.2181213E-01  0.2282629E-03     1.129  0.2649657E-04  0.9425168E-03  0.2267742E-03
    30.454  0.2545116E-03  0.2181313E-01  0.2283242E-03     1.130  0.2649821E-04  0.9425962E-03  0.2267977E-03
    30.458  0.2545638E-03  0.2181428E-01  0.2283800E-03     1.130  0.2649988E-04  0.9426237E-03  0.2268170E-03
    30.462  0.2546160E-03  0.2181598E-01  0.2284392E-03     1.130  0.2650152E-04  0.9430445E-03  0.2268383E-03
    30.465  0.2546682E-03  0.2181726E-01  0.2284974E-03     1.130  0.2650317E-04  0.9429664E-03  0.2268563E-03
    30.469  0.2547204E-03  0.2181813E-01  0.2285632E-03     1.131  0.2650486E-04  0.9429440E-03  0.2268818E-03
    30.473  0.2547726E-03  0.2181844E-01  0.2286252E-03     1.131  0.2650650E-04  0.9424939E-03  0.2269032E-03
    30.476  0.2548248E-03  0.2181961E-01  0.2286886E-03     1.131  0.2650815E-04  0.9425183E-03  0.2269311E-03
    30.480  0.2548770E-03  0.2182082E-01  0.2287544E-03     1.131  0.2650981E-04  0.9425140E-03  0.2269648E-03
    30.484  0.2549292E-03  0.2182322E-01  0.2288205E-03     1.131  0.2651148E-04  0.9441692E-03  0.2269804E-03
    30.487  0.2549814E-03  0.2182420E-01  0.2288835E-03     1.132  0.2651313E-04  0.9436662E-03  0.2270075E-03
    30.491  0.2550336E-03  0.2182519E-01  0.2289500E-03     1.132  0.2651475E-04  0.9433676E-03  0.2270409E-03
    30.495  0.2550858E-03  0.2182624E-01  0.2290151E-03     1.132  0.2651641E-04  0.9432994E-03  0.2270737E-03
    30.498  0.2551381E-03  0.2182731E-01  0.2290821E-03     1.132  0.2651806E-04  0.9432216E-03  0.2271073E-03
    30.502  0.2551903E-03  0.2182840E-01  0.2291586E-03     1.132  0.2651973E-04  0.9431029E-03  0.2271440E-03
    30.506  0.2552425E-03  0.2182975E-01  0.2292288E-03     1.133  0.2652137E-04  0.9430127E-03  0.2271735E-03
    30.509  0.2552948E-03  0.2183092E-01  0.2293116E-03     1.133  0.2652302E-04  0.9429166E-03  0.2272186E-03
    30.513  0.2553470E-03  0.2183198E-01  0.2293833E-03     1.133  0.2652467E-04  0.9428712E-03  0.2272588E-03
    30.517  0.2553992E-03  0.2183310E-01  0.2294358E-03     1.133  0.2652631E-04  0.9428858E-03  0.2272749E-03
    30.521  0.2554515E-03  0.2183437E-01  0.2294876E-03     1.133  0.2652793E-04  0.9430919E-03  0.2272898E-03
    30.524  0.2555037E-03  0.2183551E-01  0.2295442E-03     1.134  0.2652960E-04  0.9430961E-03  0.2273131E-03
    30.528  0.2555559E-03  0.2183666E-01  0.2296022E-03     1.134  0.2653125E-04  0.9431772E-03  0.2273369E-03
    30.532  0.2556082E-03  0.2183808E-01  0.2296548E-03     1.134  0.2653290E-04  0.9432922E-03  0.2273555E-03
    30.535  0.2556605E-03  0.2184127E-01  0.2296792E-03     1.134  0.2653454E-04  0.9405311E-03  0.2273531E-03
    30.539  0.2557127E-03  0.2184241E-01  0.2297283E-03     1.134  0.2653616E-04  0.9407895E-03  0.2273694E-03
    30.543  0.2557650E-03  0.2184336E-01  0.2297863E-03     1.135  0.2653783E-04  0.9413527E-03  0.2273925E-03
    30.546  0.2558172E-03  0.2184432E-01  0.2298535E-03     1.135  0.2653948E-04  0.9419447E-03  0.2274229E-03
    30.550  0.2558695E-03  0.2184666E-01  0.2299114E-03     1.135  0.2654115E-04  0.9405225E-03  0.2274462E-03
    30.554  0.2559218E-03  0.2184750E-01  0.2299783E-03     1.135  0.2654278E-04  0.9413768E-03  0.2274846E-03
    30.557  0.2559741E-03  0.2184835E-01  0.2300565E-03     1.135  0.2654445E-04  0.9422574E-03  0.2275269E-03
    30.561  0.2560264E-03  0.2184947E-01  0.2301203E-03     1.136  0.2654607E-04  0.9429924E-03  0.2275567E-03
    30.565  0.2560786E-03  0.2185033E-01  0.2301929E-03     1.136  0.2654772E-04  0.9431889E-03  0.2275932E-03
    30.568  0.2561309E-03  0.2185134E-01  0.2302700E-03     1.136  0.2654937E-04  0.9432233E-03  0.2276312E-03
    30.572  0.2561832E-03  0.2185234E-01  0.2303416E-03     1.136  0.2655101E-04  0.9432833E-03  0.2276653E-03
    30.576  0.2562355E-03  0.2185334E-01  0.2304117E-03     1.136  0.2655266E-04  0.9433173E-03  0.2277014E-03
    30.580  0.2562878E-03  0.2185435E-01  0.2304820E-03     1.137  0.2655426E-04  0.9432947E-03  0.2277373E-03
    30.583  0.2563401E-03  0.2185552E-01  0.2305519E-03     1.137  0.2655594E-04  0.9433067E-03  0.2277720E-03
    30.587  0.2563924E-03  0.2185634E-01  0.2306240E-03     1.137  0.2655759E-04  0.9428183E-03  0.2277935E-03
    30.591  0.2564447E-03  0.2185762E-01  0.2306898E-03     1.137  0.2655921E-04  0.9429674E-03  0.2278168E-03
    30.594  0.2564970E-03  0.2185891E-01  0.2307630E-03     1.138  0.2656086E-04  0.9430523E-03  0.2278524E-03
    30.598  0.2565493E-03  0.2186011E-01  0.2308342E-03     1.138  0.2656248E-04  0.9431372E-03  0.2278886E-03
    30.602  0.2566016E-03  0.2186172E-01  0.2309031E-03     1.138  0.2656411E-04  0.9431661E-03  0.2278986E-03
    30.605  0.2566539E-03  0.2186293E-01  0.2309727E-03     1.138  0.2656576E-04  0.9431254E-03  0.2279290E-03
    30.609  0.2567063E-03  0.2186421E-01  0.2310478E-03     1.138  0.2656741E-04  0.9430781E-03  0.2279727E-03
    30.613  0.2567586E-03  0.2186527E-01  0.2311112E-03     1.139  0.2656904E-04  0.9430442E-03  0.2280057E-03
    30.616  0.2568109E-03  0.2186628E-01  0.2311730E-03     1.139  0.2657066E-04  0.9430853E-03  0.2280366E-03
    30.620  0.2568632E-03  0.2186727E-01  0.2312357E-03     1.139  0.2657229E-04  0.9431450E-03  0.2280682E-03
    30.624  0.2569156E-03  0.2186833E-01  0.2313173E-03     1.139  0.2657392E-04  0.9431657E-03  0.2281107E-03
    30.628  0.2569679E-03  0.2186957E-01  0.2313900E-03     1.139  0.2657557E-04  0.9433092E-03  0.2281507E-03
    30.631  0.2570202E-03  0.2187054E-01  0.2314544E-03     1.140  0.2657719E-04  0.9433288E-03  0.2281844E-03
    30.635  0.2570726E-03  0.2187170E-01  0.2315226E-03     1.140  0.2657882E-04  0.9433817E-03  0.2282091E-03
    30.639  0.2571249E-03  0.2187278E-01  0.2316015E-03     1.140  0.2658047E-04  0.9434358E-03  0.2282456E-03
    30.642  0.2571773E-03  0.2187379E-01  0.2316757E-03     1.140  0.2658210E-04  0.9434833E-03  0.2282809E-03
    30.646  0.2572296E-03  0.2187489E-01  0.2317256E-03     1.140  0.2658373E-04  0.9435547E-03  0.2282942E-03
    30.650  0.2572820E-03  0.2187594E-01  0.2317813E-03     1.141  0.2658536E-04  0.9436697E-03  0.2283208E-03
    30.653  0.2573344E-03  0.2187711E-01  0.2318416E-03     1.141  0.2658696E-04  0.9438072E-03  0.2283456E-03
    30.657  0.2573867E-03  0.2187825E-01  0.2319053E-03     1.141  0.2658864E-04  0.9439169E-03  0.2283768E-03
    30.661  0.2574391E-03  0.2187929E-01  0.2319664E-03     1.141  0.2659024E-04  0.9439256E-03  0.2284079E-03
    30.664  0.2574915E-03  0.2188020E-01  0.2320124E-03     1.141  0.2659187E-04  0.9440045E-03  0.2284352E-03
    30.668  0.2575438E-03  0.2188147E-01  0.2320719E-03     1.142  0.2659350E-04  0.9440068E-03  0.2284668E-03
    30.672  0.2575962E-03  0.2188116E-01  0.2321325E-03     1.142  0.2659510E-04  0.9438798E-03  0.2284906E-03
    30.675  0.2576486E-03  0.2188263E-01  0.2321815E-03     1.142  0.2659673E-04  0.9430185E-03  0.2285129E-03
    30.679  0.2577009E-03  0.2188440E-01  0.2322969E-03     1.142  0.2659836E-04  0.9439712E-03  0.2285951E-03
    30.683  0.2577533E-03  0.2188606E-01  0.2323361E-03     1.143  0.2659997E-04  0.9432701E-03  0.2286041E-03
    30.687  0.2578057E-03  0.2188703E-01  0.2323791E-03     1.143  0.2660160E-04  0.9432573E-03  0.2286148E-03
    30.690  0.2578581E-03  0.2188806E-01  0.2324284E-03     1.143  0.2660323E-04  0.9432238E-03  0.2286275E-03
    30.694  0.2579105E-03  0.2188918E-01  0.2324813E-03     1.143  0.2660486E-04  0.9432798E-03  0.2286478E-03
    30.698  0.2579629E-03  0.2189025E-01  0.2325447E-03     1.143  0.2660649E-04  0.9433302E-03  0.2286786E-03
    30.701  0.2580153E-03  0.2189133E-01  0.2325996E-03     1.144  0.2660812E-04  0.9434726E-03  0.2287040E-03
    30.705  0.2580677E-03  0.2189236E-01  0.2326553E-03     1.144  0.2660972E-04  0.9435722E-03  0.2287290E-03
    30.709  0.2581201E-03  0.2189338E-01  0.2327128E-03     1.144  0.2661133E-04  0.9436992E-03  0.2287525E-03
    30.712  0.2581725E-03  0.2189414E-01  0.2327693E-03     1.144  0.2661299E-04  0.9438859E-03  0.2287773E-03
    30.716  0.2582249E-03  0.2189525E-01  0.2328264E-03     1.144  0.2661457E-04  0.9438994E-03  0.2288021E-03
    30.720  0.2582773E-03  0.2189651E-01  0.2328827E-03     1.145  0.2661620E-04  0.9438820E-03  0.2288282E-03
    30.723  0.2583297E-03  0.2189760E-01  0.2329391E-03     1.145  0.2661781E-04  0.9438929E-03  0.2288543E-03
    30.727  0.2583821E-03  0.2189865E-01  0.2330009E-03     1.145  0.2661942E-04  0.9437231E-03  0.2288854E-03
    30.731  0.2584346E-03  0.2189960E-01  0.2330693E-03     1.145  0.2662107E-04  0.9436250E-03  0.2289294E-03
    30.735  0.2584870E-03  0.2190062E-01  0.2331253E-03     1.145  0.2662266E-04  0.9435897E-03  0.2289537E-03
    30.738  0.2585394E-03  0.2190163E-01  0.2331783E-03     1.146  0.2662429E-04  0.9436521E-03  0.2289782E-03
    30.742  0.2585919E-03  0.2190263E-01  0.2332154E-03     1.146  0.2662588E-04  0.9436303E-03  0.2289832E-03
    30.746  0.2586443E-03  0.2190362E-01  0.2332608E-03     1.146  0.2662753E-04  0.9436205E-03  0.2290001E-03
    30.749  0.2586967E-03  0.2190465E-01  0.2333118E-03     1.146  0.2662914E-04  0.9436486E-03  0.2290233E-03
    30.753  0.2587492E-03  0.2190567E-01  0.2333620E-03     1.146  0.2663075E-04  0.9436871E-03  0.2290466E-03
    30.757  0.2588016E-03  0.2190669E-01  0.2334060E-03     1.147  0.2663234E-04  0.9437397E-03  0.2290658E-03
    30.760  0.2588541E-03  0.2190766E-01  0.2334640E-03     1.147  0.2663397E-04  0.9438206E-03  0.2290808E-03
    30.764  0.2589065E-03  0.2190865E-01  0.2335249E-03     1.147  0.2663555E-04  0.9439120E-03  0.2291079E-03
    30.768  0.2589590E-03  0.2190966E-01  0.2335974E-03     1.147  0.2663716E-04  0.9439616E-03  0.2291484E-03
    30.771  0.2590114E-03  0.2191076E-01  0.2336712E-03     1.147  0.2663878E-04  0.9439215E-03  0.2291880E-03
    30.775  0.2590639E-03  0.2191187E-01  0.2337362E-03     1.148  0.2664036E-04  0.9439447E-03  0.2292209E-03
    30.779  0.2591163E-03  0.2191305E-01  0.2337959E-03     1.148  0.2664200E-04  0.9438882E-03  0.2292450E-03
    30.782  0.2591688E-03  0.2191426E-01  0.2338394E-03     1.148  0.2664358E-04  0.9439181E-03  0.2292531E-03
    30.786  0.2592213E-03  0.2191545E-01  0.2338945E-03     1.148  0.2664517E-04  0.9438734E-03  0.2292827E-03
    30.790  0.2592737E-03  0.2191667E-01  0.2339480E-03     1.149  0.2664678E-04  0.9438742E-03  0.2293138E-03
    30.794  0.2593262E-03  0.2191791E-01  0.2339787E-03     1.149  0.2664839E-04  0.9438848E-03  0.2293266E-03
    30.797  0.2593787E-03  0.2191909E-01  0.2340070E-03     1.149  0.2664998E-04  0.9439285E-03  0.2293369E-03
    30.801  0.2594312E-03  0.2192042E-01  0.2340431E-03     1.149  0.2665159E-04  0.9439912E-03  0.2293525E-03
    30.805  0.2594837E-03  0.2192150E-01  0.2340827E-03     1.149  0.2665318E-04  0.9445053E-03  0.2293678E-03
    30.808  0.2595361E-03  0.2192286E-01  0.2341474E-03     1.150  0.2665474E-04  0.9444366E-03  0.2294047E-03
    30.812  0.2595886E-03  0.2192420E-01  0.2342046E-03     1.150  0.2665628E-04  0.9445440E-03  0.2294359E-03
    30.816  0.2596390E-03  0.2192792E-01  0.2342534E-03     1.150  0.2665546E-04  0.9408481E-03  0.2294567E-03
    30.819  0.2596869E-03  0.2192860E-01  0.2343245E-03     1.150  0.2665176E-04  0.9416828E-03  0.2295004E-03
    30.823  0.2597322E-03  0.2192943E-01  0.2343869E-03     1.150  0.2664513E-04  0.9425621E-03  0.2295380E-03
    30.827  0.2597746E-03  0.2193044E-01  0.2344536E-03     1.151  0.2663513E-04  0.9431481E-03  0.2295756E-03
    30.830  0.2598141E-03  0.2193147E-01  0.2345108E-03     1.151  0.2662178E-04  0.9434855E-03  0.2296072E-03
    30.834  0.2598509E-03  0.2193275E-01  0.2345651E-03     1.151  0.2660547E-04  0.9437358E-03  0.2296375E-03
    30.838  0.2598856E-03  0.2193360E-01  0.2346335E-03     1.151  0.2658671E-04  0.9441480E-03  0.2296783E-03
    30.842  0.2599185E-03  0.2193424E-01  0.2347011E-03     1.151  0.2656592E-04  0.9447857E-03  0.2297185E-03
    30.845  0.2599501E-03  0.2193484E-01  0.2347582E-03     1.152  0.2654375E-04  0.9457268E-03  0.2297504E-03
    30.849  0.2599809E-03  0.2193505E-01  0.2348251E-03     1.152  0.2652070E-04  0.9471408E-03  0.2297896E-03
    30.853  0.2600115E-03  0.2193506E-01  0.2348868E-03     1.152  0.2649742E-04  0.9489562E-03  0.2298141E-03
    30.856  0.2600423E-03  0.2193500E-01  0.2349460E-03     1.152  0.2647451E-04  0.9512734E-03  0.2298470E-03
    30.860  0.2600739E-03  0.2193455E-01  0.2350046E-03     1.152  0.2645256E-04  0.9538703E-03  0.2298783E-03
    30.864  0.2601069E-03  0.2193384E-01  0.2350719E-03     1.153  0.2643218E-04  0.9570462E-03  0.2299263E-03
    30.867  0.2601416E-03  0.2193281E-01  0.2351300E-03     1.153  0.2641377E-04  0.9607591E-03  0.2299626E-03
    30.871  0.2601786E-03  0.2193153E-01  0.2352533E-03     1.153  0.2639794E-04  0.9648696E-03  0.2300456E-03
    30.875  0.2602181E-03  0.2193443E-01  0.2355277E-03     1.153  0.2638500E-04  0.9696187E-03  0.2302644E-03
    30.878  0.2602606E-03  0.2193180E-01  0.2358234E-03     1.154  0.2637531E-04  0.9742302E-03  0.2304888E-03
    30.882  0.2603062E-03  0.2192952E-01  0.2361279E-03     1.154  0.2636918E-04  0.9796262E-03  0.2307203E-03
    30.886  0.2603552E-03  0.2192707E-01  0.2369786E-03     1.154  0.2636677E-04  0.9839544E-03  0.2314268E-03
    30.890  0.2604075E-03  0.2192570E-01  0.2387629E-03     1.154  0.2636808E-04  0.9870035E-03  0.2329642E-03
    30.893  0.2604633E-03  0.2192449E-01  0.2405837E-03     1.154  0.2637323E-04  0.9903047E-03  0.2345870E-03
    30.897  0.2605224E-03  0.2192330E-01  0.2424171E-03     1.155  0.2638209E-04  0.9938332E-03  0.2362721E-03
    30.901  0.2605846E-03  0.2192220E-01  0.2442473E-03     1.155  0.2639450E-04  0.9973943E-03  0.2380085E-03
    30.904  0.2606498E-03  0.2192108E-01  0.2460519E-03     1.155  0.2641015E-04  0.1001094E-02  0.2397709E-03
    30.908  0.2607176E-03  0.2192001E-01  0.2478048E-03     1.155  0.2642880E-04  0.1004700E-02  0.2415226E-03
    30.912  0.2607877E-03  0.2191899E-01  0.2494798E-03     1.155  0.2644995E-04  0.1008373E-02  0.2432438E-03
    30.915  0.2608595E-03  0.2191802E-01  0.2510658E-03     1.156  0.2647317E-04  0.1011858E-02  0.2448971E-03
    30.919  0.2609328E-03  0.2191714E-01  0.2525334E-03     1.156  0.2649798E-04  0.1015320E-02  0.2464653E-03
    30.923  0.2610068E-03  0.2191637E-01  0.2538344E-03     1.156  0.2652376E-04  0.1018622E-02  0.2478749E-03
    30.926  0.2610812E-03  0.2191569E-01  0.2549822E-03     1.156  0.2654998E-04  0.1021640E-02  0.2491330E-03
    30.930  0.2611553E-03  0.2191520E-01  0.2559587E-03     1.156  0.2657597E-04  0.1024368E-02  0.2502136E-03
    30.934  0.2612287E-03  0.2191486E-01  0.2567766E-03     1.157  0.2660116E-04  0.1026756E-02  0.2511316E-03
    30.938  0.2613009E-03  0.2191478E-01  0.2573933E-03     1.157  0.2662498E-04  0.1028983E-02  0.2518262E-03
    30.941  0.2613713E-03  0.2191504E-01  0.2578025E-03     1.157  0.2664687E-04  0.1030913E-02  0.2522808E-03
    30.945  0.2614395E-03  0.2191523E-01  0.2579910E-03     1.157  0.2666626E-04  0.1032528E-02  0.2524810E-03
    30.949  0.2615052E-03  0.2191441E-01  0.2579894E-03     1.157  0.2668278E-04  0.1034380E-02  0.2524589E-03
    30.952  0.2615680E-03  0.2191517E-01  0.2578054E-03     1.158  0.2669601E-04  0.1034801E-02  0.2522367E-03
    30.956  0.2616276E-03  0.2191610E-01  0.2573535E-03     1.158  0.2670563E-04  0.1035283E-02  0.2516920E-03
    30.960  0.2616840E-03  0.2191748E-01  0.2567934E-03     1.158  0.2671149E-04  0.1035270E-02  0.2510220E-03
    30.963  0.2617384E-03  0.2191865E-01  0.2561644E-03     1.158  0.2671517E-04  0.1035072E-02  0.2502799E-03
    30.967  0.2617920E-03  0.2191983E-01  0.2555581E-03     1.158  0.2671780E-04  0.1034975E-02  0.2495697E-03
    30.971  0.2618447E-03  0.2192199E-01  0.2549674E-03     1.159  0.2671946E-04  0.1034396E-02  0.2488877E-03
    30.974  0.2618972E-03  0.2192299E-01  0.2544747E-03     1.159  0.2672078E-04  0.1034498E-02  0.2483110E-03
    30.978  0.2619496E-03  0.2192392E-01  0.2540865E-03     1.159  0.2672214E-04  0.1034687E-02  0.2478524E-03
    30.982  0.2620020E-03  0.2192501E-01  0.2537991E-03     1.159  0.2672346E-04  0.1034900E-02  0.2475095E-03
    30.986  0.2620545E-03  0.2192570E-01  0.2535908E-03     1.160  0.2672480E-04  0.1034939E-02  0.2472473E-03
    30.989  0.2621069E-03  0.2192670E-01  0.2534342E-03     1.160  0.2672610E-04  0.1035013E-02  0.2470540E-03
    30.993  0.2621593E-03  0.2192822E-01  0.2533185E-03     1.160  0.2672744E-04  0.1035350E-02  0.2469052E-03
    30.997  0.2622118E-03  0.2192906E-01  0.2532314E-03     1.160  0.2672878E-04  0.1035429E-02  0.2467907E-03
    31.000  0.2622643E-03  0.2193002E-01  0.2531750E-03     1.160  0.2673010E-04  0.1035328E-02  0.2467112E-03
    31.004  0.2623167E-03  0.2193089E-01  0.2531314E-03     1.161  0.2673139E-04  0.1035382E-02  0.2466497E-03
    31.008  0.2623692E-03  0.2193193E-01  0.2531089E-03     1.161  0.2673274E-04  0.1035282E-02  0.2466116E-03
    31.011  0.2624216E-03  0.2193294E-01  0.2530982E-03     1.161  0.2673408E-04  0.1035278E-02  0.2465853E-03
    31.015  0.2624741E-03  0.2193401E-01  0.2530959E-03     1.161  0.2673540E-04  0.1035288E-02  0.2465656E-03
    31.019  0.2625266E-03  0.2193505E-01  0.2530988E-03     1.161  0.2673672E-04  0.1035330E-02  0.2465511E-03
    31.022  0.2625790E-03  0.2193580E-01  0.2531087E-03     1.162  0.2673806E-04  0.1035285E-02  0.2465443E-03
    31.026  0.2626315E-03  0.2193700E-01  0.2531034E-03     1.162  0.2673938E-04  0.1035410E-02  0.2465145E-03
    31.030  0.2626840E-03  0.2193814E-01  0.2531072E-03     1.162  0.2674068E-04  0.1035487E-02  0.2464971E-03
    31.034  0.2627365E-03  0.2193934E-01  0.2531193E-03     1.162  0.2674202E-04  0.1035592E-02  0.2464845E-03
    31.037  0.2627889E-03  0.2194042E-01  0.2531259E-03     1.162  0.2674332E-04  0.1035605E-02  0.2464713E-03
    31.041  0.2628404E-03  0.2194155E-01  0.2531602E-03     1.163  0.2674334E-04  0.1035727E-02  0.2464906E-03
    31.045  0.2628905E-03  0.2194276E-01  0.2531944E-03     1.163  0.2674184E-04  0.1035900E-02  0.2465054E-03
    31.048  0.2629395E-03  0.2194402E-01  0.2532257E-03     1.163  0.2673877E-04  0.1036064E-02  0.2465215E-03
    31.052  0.2629872E-03  0.2194537E-01  0.2532634E-03     1.163  0.2673428E-04  0.1036262E-02  0.2465429E-03
    31.056  0.2630339E-03  0.2194676E-01  0.2533088E-03     1.163  0.2672845E-04  0.1036405E-02  0.2465765E-03
    31.059  0.2630796E-03  0.2194823E-01  0.2533398E-03     1.164  0.2672151E-04  0.1036601E-02  0.2465924E-03
    31.063  0.2631246E-03  0.2194960E-01  0.2533949E-03     1.164  0.2671358E-04  0.1036835E-02  0.2466390E-03
    31.067  0.2631689E-03  0.2195097E-01  0.2534403E-03     1.164  0.2670485E-04  0.1037156E-02  0.2466764E-03
    31.070  0.2632127E-03  0.2195232E-01  0.2534874E-03     1.164  0.2669559E-04  0.1037320E-02  0.2467162E-03
    31.074  0.2632563E-03  0.2195397E-01  0.2535296E-03     1.165  0.2668597E-04  0.1037680E-02  0.2467478E-03
    31.078  0.2632997E-03  0.2195515E-01  0.2535709E-03     1.165  0.2667627E-04  0.1037836E-02  0.2467806E-03
    31.082  0.2633433E-03  0.2195635E-01  0.2536259E-03     1.165  0.2666667E-04  0.1038028E-02  0.2468281E-03
    31.085  0.2633872E-03  0.2195749E-01  0.2536971E-03     1.165  0.2665743E-04  0.1038208E-02  0.2468918E-03
    31.089  0.2634315E-03  0.2195854E-01  0.2537609E-03     1.165  0.2664882E-04  0.1038326E-02  0.2469464E-03
    31.093  0.2634765E-03  0.2195948E-01  0.2538129E-03     1.166  0.2664098E-04  0.1038442E-02  0.2469879E-03
    31.096  0.2635223E-03  0.2196025E-01  0.2538741E-03     1.166  0.2663409E-04  0.1038463E-02  0.2470394E-03
    31.100  0.2635691E-03  0.2196096E-01  0.2539360E-03     1.166  0.2662842E-04  0.1038349E-02  0.2470959E-03
    31.104  0.2636169E-03  0.2196162E-01  0.2540004E-03     1.166  0.2662399E-04  0.1038264E-02  0.2471534E-03
    31.107  0.2636659E-03  0.2196412E-01  0.2540595E-03     1.166  0.2662104E-04  0.1041012E-02  0.2472069E-03
    31.111  0.2637161E-03  0.2196407E-01  0.2541249E-03     1.167  0.2661958E-04  0.1039888E-02  0.2472511E-03
    31.115  0.2637677E-03  0.2196432E-01  0.2541978E-03     1.167  0.2661967E-04  0.1039421E-02  0.2473111E-03
    31.118  0.2638206E-03  0.2196433E-01  0.2542612E-03     1.167  0.2662139E-04  0.1038555E-02  0.2473644E-03
    31.122  0.2638748E-03  0.2196446E-01  0.2543524E-03     1.167  0.2662468E-04  0.1037861E-02  0.2474481E-03
    31.126  0.2639302E-03  0.2196469E-01  0.2544383E-03     1.167  0.2662953E-04  0.1037335E-02  0.2475249E-03
    31.130  0.2639869E-03  0.2196486E-01  0.2545091E-03     1.168  0.2663583E-04  0.1036948E-02  0.2475790E-03
    31.133  0.2640447E-03  0.2196513E-01  0.2545760E-03     1.168  0.2664352E-04  0.1036505E-02  0.2476304E-03
    31.137  0.2641035E-03  0.2196546E-01  0.2546379E-03     1.168  0.2665241E-04  0.1036126E-02  0.2476770E-03
    31.141  0.2641632E-03  0.2196578E-01  0.2546971E-03     1.168  0.2666241E-04  0.1035786E-02  0.2477218E-03
    31.144  0.2642236E-03  0.2196616E-01  0.2547566E-03     1.168  0.2667325E-04  0.1035487E-02  0.2477688E-03
    31.148  0.2642835E-03  0.2196670E-01  0.2548195E-03     1.169  0.2668359E-04  0.1034952E-02  0.2478101E-03
    31.152  0.2643421E-03  0.2196693E-01  0.2548704E-03     1.169  0.2669243E-04  0.1034867E-02  0.2478471E-03
    31.155  0.2643993E-03  0.2196864E-01  0.2549451E-03     1.169  0.2669970E-04  0.1033938E-02  0.2479104E-03
    31.159  0.2644550E-03  0.2196978E-01  0.2550085E-03     1.169  0.2670527E-04  0.1032585E-02  0.2479570E-03
    31.163  0.2645092E-03  0.2197126E-01  0.2550710E-03     1.170  0.2670904E-04  0.1031164E-02  0.2480030E-03
    31.166  0.2645618E-03  0.2197265E-01  0.2553438E-03     1.170  0.2671102E-04  0.1029867E-02  0.2478788E-03
    31.170  0.2646128E-03  0.2197427E-01  0.2554719E-03     1.170  0.2671127E-04  0.1028787E-02  0.2481763E-03
    31.174  0.2646624E-03  0.2197608E-01  0.2556848E-03     1.170  0.2670975E-04  0.1027913E-02  0.2485794E-03
    31.178  0.2647106E-03  0.2197813E-01  0.2559136E-03     1.170  0.2670669E-04  0.1026884E-02  0.2489360E-03
    31.181  0.2647576E-03  0.2198006E-01  0.2561001E-03     1.171  0.2670206E-04  0.1025970E-02  0.2492010E-03
    31.185  0.2648034E-03  0.2198212E-01  0.2562499E-03     1.171  0.2669618E-04  0.1025087E-02  0.2493921E-03
    31.189  0.2648484E-03  0.2198318E-01  0.2563564E-03     1.171  0.2668912E-04  0.1024318E-02  0.2495084E-03
    31.192  0.2648926E-03  0.2198521E-01  0.2564207E-03     1.171  0.2668117E-04  0.1024073E-02  0.2495664E-03
    31.196  0.2649362E-03  0.2198727E-01  0.2564446E-03     1.171  0.2667272E-04  0.1023964E-02  0.2495626E-03
    31.200  0.2649793E-03  0.2198923E-01  0.2564634E-03     1.172  0.2666628E-04  0.1023948E-02  0.2495490E-03
    31.203  0.2650226E-03  0.2199111E-01  0.2565076E-03     1.172  0.2666269E-04  0.1024091E-02  0.2495645E-03
    31.207  0.2650663E-03  0.2199287E-01  0.2565892E-03     1.172  0.2666202E-04  0.1024220E-02  0.2496251E-03
    31.211  0.2651104E-03  0.2199454E-01  0.2566437E-03     1.172  0.2666436E-04  0.1024386E-02  0.2496586E-03
    31.214  0.2651551E-03  0.2199605E-01  0.2566877E-03     1.172  0.2666945E-04  0.1024628E-02  0.2496808E-03
    31.218  0.2651999E-03  0.2199760E-01  0.2567334E-03     1.173  0.2667645E-04  0.1024947E-02  0.2497090E-03
    31.222  0.2652446E-03  0.2199913E-01  0.2567948E-03     1.173  0.2668505E-04  0.1025161E-02  0.2497558E-03
    31.226  0.2652896E-03  0.2200005E-01  0.2568528E-03     1.173  0.2669519E-04  0.1025674E-02  0.2498017E-03
    31.229  0.2653350E-03  0.2200126E-01  0.2567092E-03     1.173  0.2670668E-04  0.1025848E-02  0.2496165E-03
    31.233  0.2653801E-03  0.2200294E-01  0.2567558E-03     1.173  0.2671826E-04  0.1026003E-02  0.2496472E-03
    31.237  0.2654213E-03  0.2200504E-01  0.2567532E-03     1.174  0.2672557E-04  0.1025629E-02  0.2496253E-03
    31.240  0.2654585E-03  0.2200782E-01  0.2566958E-03     1.174  0.2672813E-04  0.1023614E-02  0.2495426E-03
    31.244  0.2654922E-03  0.2200975E-01  0.2565833E-03     1.174  0.2672596E-04  0.1022831E-02  0.2493974E-03
    31.248  0.2655227E-03  0.2201171E-01  0.2564368E-03     1.174  0.2671923E-04  0.1021840E-02  0.2492118E-03
    31.251  0.2655506E-03  0.2201369E-01  0.2562632E-03     1.175  0.2670815E-04  0.1020774E-02  0.2489978E-03
    31.255  0.2655764E-03  0.2201609E-01  0.2560835E-03     1.175  0.2669303E-04  0.1019360E-02  0.2487770E-03
    31.259  0.2656009E-03  0.2201805E-01  0.2559134E-03     1.175  0.2667446E-04  0.1018184E-02  0.2485662E-03
    31.262  0.2656246E-03  0.2201994E-01  0.2559964E-03     1.175  0.2665281E-04  0.1016978E-02  0.2487163E-03
    31.266  0.2656482E-03  0.2202178E-01  0.2558698E-03     1.175  0.2662872E-04  0.1015959E-02  0.2485365E-03
    31.270  0.2656726E-03  0.2202196E-01  0.2557901E-03     1.176  0.2660286E-04  0.1016028E-02  0.2484058E-03
    31.274  0.2656983E-03  0.2202367E-01  0.2557975E-03     1.176  0.2657586E-04  0.1015435E-02  0.2483822E-03
    31.277  0.2657258E-03  0.2202518E-01  0.2558890E-03     1.176  0.2654827E-04  0.1015116E-02  0.2484570E-03
    31.281  0.2657552E-03  0.2202723E-01  0.2560958E-03     1.176  0.2652002E-04  0.1014379E-02  0.2486651E-03
    31.285  0.2657849E-03  0.2202819E-01  0.2563758E-03     1.176  0.2648907E-04  0.1015193E-02  0.2489555E-03
    31.288  0.2658151E-03  0.2202911E-01  0.2568012E-03     1.177  0.2645577E-04  0.1016560E-02  0.2494085E-03
    31.292  0.2658464E-03  0.2203004E-01  0.2572695E-03     1.177  0.2642090E-04  0.1018263E-02  0.2499153E-03
    31.296  0.2658800E-03  0.2203080E-01  0.2577925E-03     1.177  0.2638614E-04  0.1020487E-02  0.2504853E-03
    31.299  0.2659174E-03  0.2203141E-01  0.2583912E-03     1.177  0.2635327E-04  0.1024208E-02  0.2511465E-03
    31.303  0.2659589E-03  0.2203163E-01  0.2590577E-03     1.177  0.2632304E-04  0.1027197E-02  0.2518948E-03
    31.307  0.2660047E-03  0.2203265E-01  0.2597857E-03     1.178  0.2629621E-04  0.1031064E-02  0.2527231E-03
    31.310  0.2660551E-03  0.2203224E-01  0.2605380E-03     1.178  0.2627337E-04  0.1034681E-02  0.2535847E-03
    31.314  0.2661098E-03  0.2203166E-01  0.2613562E-03     1.178  0.2625508E-04  0.1038568E-02  0.2545315E-03
    31.318  0.2661691E-03  0.2203001E-01  0.2621685E-03     1.178  0.2624175E-04  0.1042211E-02  0.2554839E-03
    31.322  0.2662325E-03  0.2202950E-01  0.2628934E-03     1.179  0.2623369E-04  0.1046858E-02  0.2563354E-03
    31.325  0.2662998E-03  0.2202886E-01  0.2635512E-03     1.179  0.2623109E-04  0.1051618E-02  0.2571121E-03
    31.329  0.2663706E-03  0.2202785E-01  0.2641369E-03     1.179  0.2623396E-04  0.1056210E-02  0.2578072E-03
    31.333  0.2664445E-03  0.2202682E-01  0.2645677E-03     1.179  0.2624223E-04  0.1060596E-02  0.2583161E-03
    31.336  0.2665208E-03  0.2202563E-01  0.2648918E-03     1.179  0.2625564E-04  0.1064769E-02  0.2587036E-03
    31.340  0.2665991E-03  0.2202434E-01  0.2650905E-03     1.180  0.2627374E-04  0.1068625E-02  0.2589351E-03
    31.344  0.2666785E-03  0.2202301E-01  0.2651373E-03     1.180  0.2629608E-04  0.1072089E-02  0.2589791E-03
    31.347  0.2667584E-03  0.2202171E-01  0.2650080E-03     1.180  0.2632204E-04  0.1075134E-02  0.2588043E-03
    31.351  0.2668382E-03  0.2202059E-01  0.2646833E-03     1.180  0.2635087E-04  0.1077503E-02  0.2583900E-03
    31.355  0.2669173E-03  0.2201928E-01  0.2641916E-03     1.180  0.2638172E-04  0.1079646E-02  0.2577765E-03
    31.359  0.2669957E-03  0.2201776E-01  0.2636084E-03     1.181  0.2641262E-04  0.1081750E-02  0.2570517E-03
    31.362  0.2670734E-03  0.2201659E-01  0.2628617E-03     1.181  0.2644279E-04  0.1082900E-02  0.2561332E-03
    31.366  0.2671499E-03  0.2201540E-01  0.2618623E-03     1.181  0.2647268E-04  0.1083900E-02  0.2549118E-03
    31.370  0.2672237E-03  0.2201441E-01  0.2606684E-03     1.181  0.2650306E-04  0.1084739E-02  0.2535079E-03
    31.373  0.2672942E-03  0.2201345E-01  0.2594092E-03     1.181  0.2653330E-04  0.1085303E-02  0.2520824E-03
    31.377  0.2673608E-03  0.2201269E-01  0.2578653E-03     1.182  0.2656286E-04  0.1085738E-02  0.2503537E-03
    31.381  0.2674238E-03  0.2201220E-01  0.2562479E-03     1.182  0.2659157E-04  0.1086018E-02  0.2485860E-03
    31.384  0.2674865E-03  0.2201185E-01  0.2548553E-03     1.182  0.2662327E-04  0.1086362E-02  0.2471099E-03
    31.388  0.2675495E-03  0.2201166E-01  0.2537048E-03     1.182  0.2665814E-04  0.1086598E-02  0.2459298E-03
    31.392  0.2676122E-03  0.2201163E-01  0.2528175E-03     1.182  0.2669524E-04  0.1086661E-02  0.2450553E-03
    31.395  0.2676743E-03  0.2201168E-01  0.2521214E-03     1.183  0.2673365E-04  0.1086673E-02  0.2443990E-03
    31.399  0.2677353E-03  0.2201178E-01  0.2515573E-03     1.183  0.2677264E-04  0.1086790E-02  0.2438923E-03
    31.403  0.2677952E-03  0.2201209E-01  0.2511223E-03     1.183  0.2681147E-04  0.1086799E-02  0.2435235E-03
    31.407  0.2678537E-03  0.2201253E-01  0.2507727E-03     1.183  0.2684946E-04  0.1086650E-02  0.2432457E-03
    31.410  0.2679105E-03  0.2201307E-01  0.2504868E-03     1.184  0.2688581E-04  0.1086559E-02  0.2430360E-03
    31.414  0.2679657E-03  0.2201413E-01  0.2502476E-03     1.184  0.2691979E-04  0.1086962E-02  0.2428684E-03
    31.418  0.2680190E-03  0.2201474E-01  0.2500309E-03     1.184  0.2695087E-04  0.1086663E-02  0.2427266E-03
    31.421  0.2680704E-03  0.2201544E-01  0.2498301E-03     1.184  0.2697843E-04  0.1086351E-02  0.2425961E-03
    31.425  0.2681199E-03  0.2201626E-01  0.2496842E-03     1.184  0.2700202E-04  0.1086044E-02  0.2425191E-03
    31.429  0.2681678E-03  0.2201722E-01  0.2495584E-03     1.185  0.2702142E-04  0.1085719E-02  0.2424588E-03
    31.432  0.2682141E-03  0.2201824E-01  0.2494422E-03     1.185  0.2703638E-04  0.1085460E-02  0.2424040E-03
    31.436  0.2682588E-03  0.2201919E-01  0.2493391E-03     1.185  0.2704651E-04  0.1085358E-02  0.2423573E-03
    31.440  0.2683025E-03  0.2202006E-01  0.2492088E-03     1.185  0.2705226E-04  0.1085327E-02  0.2422766E-03
    31.443  0.2683476E-03  0.2202066E-01  0.2490945E-03     1.185  0.2705618E-04  0.1085166E-02  0.2422048E-03
    31.447  0.2683947E-03  0.2202096E-01  0.2490003E-03     1.186  0.2705869E-04  0.1084877E-02  0.2421463E-03
    31.451  0.2684436E-03  0.2202095E-01  0.2489265E-03     1.186  0.2705975E-04  0.1084547E-02  0.2420893E-03
    31.455  0.2684946E-03  0.2202076E-01  0.2488799E-03     1.186  0.2705940E-04  0.1084117E-02  0.2420651E-03
    31.458  0.2685476E-03  0.2202036E-01  0.2488339E-03     1.186  0.2705767E-04  0.1083615E-02  0.2420340E-03
    31.462  0.2686027E-03  0.2201974E-01  0.2487871E-03     1.186  0.2705459E-04  0.1083093E-02  0.2419943E-03
    31.466  0.2686598E-03  0.2201904E-01  0.2487226E-03     1.187  0.2705023E-04  0.1082488E-02  0.2419321E-03
    31.469  0.2687189E-03  0.2201822E-01  0.2486771E-03     1.187  0.2704471E-04  0.1081855E-02  0.2418793E-03
    31.473  0.2687798E-03  0.2201727E-01  0.2486456E-03     1.187  0.2703813E-04  0.1081198E-02  0.2418334E-03
    31.477  0.2688424E-03  0.2201636E-01  0.2486144E-03     1.187  0.2703066E-04  0.1080456E-02  0.2417814E-03
    31.480  0.2689065E-03  0.2201550E-01  0.2486098E-03     1.188  0.2702234E-04  0.1079697E-02  0.2417510E-03
    31.484  0.2689720E-03  0.2201467E-01  0.2485978E-03     1.188  0.2701345E-04  0.1079076E-02  0.2417069E-03
    31.488  0.2690386E-03  0.2201382E-01  0.2485969E-03     1.188  0.2700404E-04  0.1078613E-02  0.2416689E-03
    31.491  0.2691060E-03  0.2201309E-01  0.2486094E-03     1.188  0.2699432E-04  0.1078113E-02  0.2416393E-03
    31.495  0.2691741E-03  0.2201299E-01  0.2491690E-03     1.188  0.2698449E-04  0.1077715E-02  0.2411839E-03
    31.499  0.2692425E-03  0.2201337E-01  0.2501624E-03     1.189  0.2697467E-04  0.1077403E-02  0.2404508E-03
    31.503  0.2693110E-03  0.2201380E-01  0.2510319E-03     1.189  0.2696506E-04  0.1077224E-02  0.2398199E-03
    31.506  0.2693793E-03  0.2201438E-01  0.2517719E-03     1.189  0.2695582E-04  0.1077115E-02  0.2392658E-03
    31.510  0.2694471E-03  0.2201501E-01  0.2523886E-03     1.189  0.2694709E-04  0.1077003E-02  0.2387988E-03
    31.514  0.2695126E-03  0.2201573E-01  0.2528752E-03     1.189  0.2693705E-04  0.1077110E-02  0.2384318E-03
    31.517  0.2695633E-03  0.2201726E-01  0.2532397E-03     1.190  0.2691103E-04  0.1077506E-02  0.2381786E-03
    31.521  0.2695970E-03  0.2202009E-01  0.2534621E-03     1.190  0.2686657E-04  0.1078429E-02  0.2380097E-03
    31.525  0.2696140E-03  0.2202260E-01  0.2535449E-03     1.190  0.2680471E-04  0.1079104E-02  0.2379386E-03
    31.528  0.2696152E-03  0.2202537E-01  0.2535103E-03     1.190  0.2672704E-04  0.1079867E-02  0.2379884E-03
    31.532  0.2696017E-03  0.2202814E-01  0.2533251E-03     1.190  0.2663541E-04  0.1080726E-02  0.2381205E-03
    31.536  0.2695747E-03  0.2203105E-01  0.2533559E-03     1.191  0.2653232E-04  0.1081438E-02  0.2380869E-03
    31.539  0.2695360E-03  0.2203356E-01  0.2533536E-03     1.191  0.2642031E-04  0.1081991E-02  0.2380584E-03
    31.543  0.2694874E-03  0.2203545E-01  0.2532854E-03     1.191  0.2630206E-04  0.1082293E-02  0.2380783E-03
    31.547  0.2694319E-03  0.2203639E-01  0.2531791E-03     1.191  0.2617962E-04  0.1082219E-02  0.2380993E-03
    31.551  0.2693729E-03  0.2203616E-01  0.2530590E-03     1.192  0.2605511E-04  0.1081614E-02  0.2380771E-03
    31.554  0.2693130E-03  0.2203464E-01  0.2529890E-03     1.192  0.2593138E-04  0.1080501E-02  0.2380800E-03
    31.558  0.2692544E-03  0.2203176E-01  0.2529426E-03     1.192  0.2581114E-04  0.1078840E-02  0.2380888E-03
    31.562  0.2691997E-03  0.2202739E-01  0.2528585E-03     1.192  0.2569682E-04  0.1076776E-02  0.2380406E-03
    31.565  0.2691511E-03  0.2202164E-01  0.2528311E-03     1.192  0.2559071E-04  0.1074300E-02  0.2380424E-03
    31.569  0.2691106E-03  0.2201442E-01  0.2528284E-03     1.193  0.2549478E-04  0.1071593E-02  0.2380610E-03
    31.573  0.2690802E-03  0.2200777E-01  0.2528534E-03     1.193  0.2541081E-04  0.1069243E-02  0.2380981E-03
    31.576  0.2690618E-03  0.2199722E-01  0.2528778E-03     1.193  0.2534020E-04  0.1066484E-02  0.2381253E-03
    31.580  0.2690568E-03  0.2198542E-01  0.2529087E-03     1.193  0.2528412E-04  0.1064073E-02  0.2381591E-03
    31.584  0.2690665E-03  0.2197347E-01  0.2537950E-03     1.193  0.2524347E-04  0.1062324E-02  0.2394891E-03
    31.588  0.2690916E-03  0.2196709E-01  0.2612140E-03     1.194  0.2521885E-04  0.1061717E-02  0.2510499E-03
    31.591  0.2691329E-03  0.2196027E-01  0.2690135E-03     1.194  0.2521063E-04  0.1061318E-02  0.2636726E-03
    31.595  0.2691905E-03  0.2195305E-01  0.2771332E-03     1.194  0.2521899E-04  0.1061145E-02  0.2772451E-03
    31.599  0.2692644E-03  0.2194547E-01  0.2855020E-03     1.194  0.2524372E-04  0.1061341E-02  0.2916114E-03
    31.602  0.2693540E-03  0.2193767E-01  0.2940057E-03     1.194  0.2528445E-04  0.1061906E-02  0.3065643E-03
    31.606  0.2694584E-03  0.2192972E-01  0.3025605E-03     1.195  0.2534030E-04  0.1062790E-02  0.3219020E-03
    31.610  0.2695765E-03  0.2192165E-01  0.3110517E-03     1.195  0.2541047E-04  0.1064025E-02  0.3374042E-03
    31.613  0.2697068E-03  0.2191367E-01  0.3193671E-03     1.195  0.2549380E-04  0.1065642E-02  0.3528173E-03
    31.617  0.2698478E-03  0.2191309E-01  0.3351009E-03     1.195  0.2558892E-04  0.1065532E-02  0.3825783E-03
    31.621  0.2699976E-03  0.2191403E-01  0.3512896E-03     1.196  0.2569412E-04  0.1065957E-02  0.4137687E-03
    31.624  0.2701540E-03  0.2191491E-01  0.3667058E-03     1.196  0.2580752E-04  0.1066408E-02  0.4438995E-03
    31.628  0.2703150E-03  0.2191570E-01  0.3811751E-03     1.196  0.2592693E-04  0.1066874E-02  0.4724278E-03
    31.632  0.2704781E-03  0.2191557E-01  0.3943744E-03     1.196  0.2604991E-04  0.1065801E-02  0.4985681E-03
    31.636  0.2706412E-03  0.2191538E-01  0.4062786E-03     1.196  0.2617399E-04  0.1068099E-02  0.5222433E-03
    31.639  0.2708017E-03  0.2191644E-01  0.4166391E-03     1.197  0.2629640E-04  0.1068636E-02  0.5428675E-03
    31.643  0.2709575E-03  0.2191730E-01  0.4252439E-03     1.197  0.2641445E-04  0.1069425E-02  0.5603777E-03
    31.647  0.2711063E-03  0.2191842E-01  0.4323462E-03     1.197  0.2652536E-04  0.1069941E-02  0.5743620E-03
    31.650  0.2712461E-03  0.2191940E-01  0.4376622E-03     1.197  0.2662659E-04  0.1070139E-02  0.5847494E-03
    31.654  0.2713751E-03  0.2192029E-01  0.4411613E-03     1.197  0.2671567E-04  0.1070470E-02  0.5914619E-03
    31.658  0.2714917E-03  0.2192101E-01  0.4431362E-03     1.198  0.2679033E-04  0.1070904E-02  0.5950908E-03
    31.661  0.2715944E-03  0.2192163E-01  0.4430698E-03     1.198  0.2684879E-04  0.1071385E-02  0.5945566E-03
    31.665  0.2716823E-03  0.2192217E-01  0.4414978E-03     1.198  0.2688954E-04  0.1072021E-02  0.5909899E-03
    31.669  0.2717545E-03  0.2192274E-01  0.4379731E-03     1.198  0.2691158E-04  0.1072755E-02  0.5834032E-03
    31.672  0.2718111E-03  0.2192326E-01  0.4329508E-03     1.198  0.2691476E-04  0.1073519E-02  0.5728269E-03
    31.676  0.2718640E-03  0.2192376E-01  0.4280779E-03     1.199  0.2691379E-04  0.1074344E-02  0.5629539E-03
    31.680  0.2719168E-03  0.2192441E-01  0.4243459E-03     1.199  0.2691320E-04  0.1075019E-02  0.5549212E-03
    31.684  0.2719694E-03  0.2192514E-01  0.4213847E-03     1.199  0.2691281E-04  0.1075713E-02  0.5485178E-03
    31.687  0.2720217E-03  0.2192596E-01  0.4189407E-03     1.199  0.2691253E-04  0.1076386E-02  0.5432595E-03
    31.691  0.2720737E-03  0.2192676E-01  0.4169808E-03     1.200  0.2691238E-04  0.1077060E-02  0.5390148E-03
    31.695  0.2721256E-03  0.2192759E-01  0.4154190E-03     1.200  0.2691225E-04  0.1077639E-02  0.5356041E-03
    31.698  0.2721774E-03  0.2192844E-01  0.4141593E-03     1.200  0.2691200E-04  0.1078257E-02  0.5328438E-03
    31.702  0.2722291E-03  0.2192929E-01  0.4131239E-03     1.200  0.2691165E-04  0.1078946E-02  0.5305786E-03
    31.706  0.2722807E-03  0.2193007E-01  0.4122318E-03     1.200  0.2691119E-04  0.1079660E-02  0.5286814E-03
    31.709  0.2723323E-03  0.2193081E-01  0.4114720E-03     1.201  0.2691066E-04  0.1080355E-02  0.5270601E-03
    31.713  0.2723839E-03  0.2193149E-01  0.4108564E-03     1.201  0.2691001E-04  0.1081046E-02  0.5257419E-03
    31.717  0.2724353E-03  0.2193223E-01  0.4102568E-03     1.201  0.2690934E-04  0.1081809E-02  0.5244910E-03
    31.720  0.2724867E-03  0.2193341E-01  0.4096520E-03     1.201  0.2690862E-04  0.1082742E-02  0.5233309E-03
    31.724  0.2725381E-03  0.2193408E-01  0.4091355E-03     1.201  0.2690785E-04  0.1083125E-02  0.5222476E-03
    31.728  0.2725895E-03  0.2193464E-01  0.4086292E-03     1.202  0.2690705E-04  0.1083649E-02  0.5212150E-03
    31.732  0.2726408E-03  0.2193500E-01  0.4081171E-03     1.202  0.2690625E-04  0.1083944E-02  0.5202290E-03
    31.735  0.2726922E-03  0.2193561E-01  0.4076139E-03     1.202  0.2690546E-04  0.1084546E-02  0.5192787E-03
    31.739  0.2727436E-03  0.2193633E-01  0.4070964E-03     1.202  0.2690468E-04  0.1085011E-02  0.5183609E-03
    31.743  0.2727950E-03  0.2193701E-01  0.4065757E-03     1.202  0.2690397E-04  0.1085454E-02  0.5174798E-03
    31.746  0.2728464E-03  0.2193777E-01  0.4060727E-03     1.203  0.2690335E-04  0.1085872E-02  0.5166369E-03
    31.750  0.2728979E-03  0.2193856E-01  0.4055850E-03     1.203  0.2690277E-04  0.1086135E-02  0.5158307E-03
    31.754  0.2729497E-03  0.2193936E-01  0.4051534E-03     1.203  0.2690254E-04  0.1086424E-02  0.5150608E-03
    31.757  0.2730018E-03  0.2194176E-01  0.4047961E-03     1.203  0.2690267E-04  0.1087909E-02  0.5143898E-03
    31.761  0.2730541E-03  0.2194193E-01  0.4044595E-03     1.204  0.2690311E-04  0.1087958E-02  0.5137032E-03
    31.765  0.2731067E-03  0.2194217E-01  0.4041804E-03     1.204  0.2690390E-04  0.1087924E-02  0.5131324E-03
    31.769  0.2731596E-03  0.2194264E-01  0.4039395E-03     1.204  0.2690503E-04  0.1087972E-02  0.5126253E-03
    31.772  0.2732128E-03  0.2194323E-01  0.4037233E-03     1.204  0.2690645E-04  0.1088079E-02  0.5121263E-03
    31.776  0.2732662E-03  0.2194386E-01  0.4034868E-03     1.204  0.2690814E-04  0.1088237E-02  0.5115671E-03
    31.780  0.2733198E-03  0.2194456E-01  0.4032551E-03     1.205  0.2691012E-04  0.1088350E-02  0.5110617E-03
    31.783  0.2733735E-03  0.2194528E-01  0.4030543E-03     1.205  0.2691227E-04  0.1088503E-02  0.5105904E-03
    31.787  0.2734275E-03  0.2194589E-01  0.4029054E-03     1.205  0.2691460E-04  0.1088926E-02  0.5102226E-03
    31.791  0.2734815E-03  0.2194669E-01  0.4027178E-03     1.205  0.2691707E-04  0.1089063E-02  0.5097474E-03
    31.794  0.2735356E-03  0.2194744E-01  0.4026285E-03     1.205  0.2691961E-04  0.1089220E-02  0.5094749E-03
    31.798  0.2735896E-03  0.2194816E-01  0.4024632E-03     1.206  0.2692215E-04  0.1089351E-02  0.5090445E-03
    31.802  0.2736438E-03  0.2194894E-01  0.4022966E-03     1.206  0.2692467E-04  0.1089506E-02  0.5086025E-03
    31.805  0.2736978E-03  0.2194973E-01  0.4021130E-03     1.206  0.2692714E-04  0.1089638E-02  0.5081379E-03
    31.809  0.2737517E-03  0.2195021E-01  0.4019847E-03     1.206  0.2692947E-04  0.1089882E-02  0.5077216E-03
    31.813  0.2738055E-03  0.2195107E-01  0.4019897E-03     1.206  0.2693160E-04  0.1089982E-02  0.5075836E-03
    31.817  0.2738591E-03  0.2195199E-01  0.4019127E-03     1.207  0.2693356E-04  0.1090199E-02  0.5072923E-03
    31.820  0.2739125E-03  0.2195294E-01  0.4017752E-03     1.207  0.2693526E-04  0.1090266E-02  0.5069001E-03
    31.824  0.2739657E-03  0.2195387E-01  0.4016214E-03     1.207  0.2693666E-04  0.1090347E-02  0.5064729E-03
    31.828  0.2740186E-03  0.2195486E-01  0.4014440E-03     1.207  0.2693781E-04  0.1090392E-02  0.5060226E-03
    31.831  0.2740713E-03  0.2195762E-01  0.4012874E-03     1.208  0.2693856E-04  0.1090099E-02  0.5055764E-03
    31.835  0.2741237E-03  0.2195820E-01  0.4011227E-03     1.208  0.2693898E-04  0.1090142E-02  0.5051321E-03
    31.839  0.2741759E-03  0.2195875E-01  0.4010375E-03     1.208  0.2693914E-04  0.1090232E-02  0.5048454E-03
    31.842  0.2742280E-03  0.2195946E-01  0.4008730E-03     1.208  0.2693935E-04  0.1090367E-02  0.5044606E-03
    31.846  0.2742802E-03  0.2195988E-01  0.4007345E-03     1.208  0.2693951E-04  0.1090583E-02  0.5040778E-03
    31.850  0.2743324E-03  0.2196091E-01  0.4005950E-03     1.209  0.2693967E-04  0.1090674E-02  0.5036963E-03
    31.853  0.2743846E-03  0.2196201E-01  0.4005288E-03     1.209  0.2693985E-04  0.1090758E-02  0.5034375E-03
    31.857  0.2744368E-03  0.2196313E-01  0.4004815E-03     1.209  0.2694004E-04  0.1090974E-02  0.5032168E-03
    31.861  0.2744890E-03  0.2196417E-01  0.4003923E-03     1.209  0.2694020E-04  0.1091139E-02  0.5029290E-03
    31.865  0.2745412E-03  0.2196526E-01  0.4003545E-03     1.209  0.2694036E-04  0.1091245E-02  0.5027421E-03
    31.868  0.2745934E-03  0.2196635E-01  0.4002656E-03     1.210  0.2694052E-04  0.1091332E-02  0.5024608E-03
    31.872  0.2746456E-03  0.2196691E-01  0.4001599E-03     1.210  0.2694073E-04  0.1091584E-02  0.5021560E-03
    31.876  0.2746978E-03  0.2196803E-01  0.4000526E-03     1.210  0.2694092E-04  0.1091699E-02  0.5018279E-03
    31.879  0.2747500E-03  0.2196912E-01  0.4000402E-03     1.210  0.2694108E-04  0.1091824E-02  0.5016549E-03
    31.883  0.2748022E-03  0.2197012E-01  0.4000026E-03     1.211  0.2694126E-04  0.1091995E-02  0.5014575E-03
    31.887  0.2748545E-03  0.2197106E-01  0.3999596E-03     1.211  0.2694143E-04  0.1092220E-02  0.5013177E-03
    31.890  0.2749066E-03  0.2197201E-01  0.3999016E-03     1.211  0.2694166E-04  0.1092440E-02  0.5010776E-03
    31.894  0.2749576E-03  0.2197307E-01  0.3998319E-03     1.211  0.2694319E-04  0.1092637E-02  0.5008013E-03
    31.898  0.2750072E-03  0.2197421E-01  0.3997488E-03     1.211  0.2694635E-04  0.1092805E-02  0.5005053E-03
    31.902  0.2750553E-03  0.2197542E-01  0.3997054E-03     1.212  0.2695107E-04  0.1092967E-02  0.5002588E-03
    31.905  0.2751021E-03  0.2197639E-01  0.3996334E-03     1.212  0.2695732E-04  0.1092891E-02  0.4999686E-03
    31.909  0.2751476E-03  0.2197771E-01  0.3995283E-03     1.212  0.2696498E-04  0.1093013E-02  0.4996558E-03
    31.913  0.2751921E-03  0.2197901E-01  0.3994487E-03     1.212  0.2697391E-04  0.1093139E-02  0.4993558E-03
    31.916  0.2752354E-03  0.2198016E-01  0.3994809E-03     1.212  0.2698403E-04  0.1093332E-02  0.4992905E-03
    31.920  0.2752780E-03  0.2198121E-01  0.3994395E-03     1.213  0.2699514E-04  0.1093440E-02  0.4990831E-03
    31.924  0.2753198E-03  0.2198205E-01  0.3994060E-03     1.213  0.2700702E-04  0.1093634E-02  0.4988803E-03
    31.927  0.2753610E-03  0.2198294E-01  0.3993521E-03     1.213  0.2701955E-04  0.1093847E-02  0.4986395E-03
    31.931  0.2754020E-03  0.2198377E-01  0.3993021E-03     1.213  0.2703251E-04  0.1094054E-02  0.4983820E-03
    31.935  0.2754427E-03  0.2198475E-01  0.3992287E-03     1.213  0.2704564E-04  0.1094233E-02  0.4981001E-03
    31.938  0.2754835E-03  0.2198522E-01  0.3991518E-03     1.214  0.2705877E-04  0.1094252E-02  0.4978300E-03
    31.942  0.2755245E-03  0.2198567E-01  0.3991584E-03     1.214  0.2707174E-04  0.1094204E-02  0.4977168E-03
    31.946  0.2755659E-03  0.2198605E-01  0.3991092E-03     1.214  0.2708423E-04  0.1094221E-02  0.4974989E-03
    31.950  0.2756079E-03  0.2198636E-01  0.3991090E-03     1.214  0.2709611E-04  0.1094139E-02  0.4973701E-03
    31.953  0.2756506E-03  0.2198650E-01  0.3990502E-03     1.215  0.2710711E-04  0.1093951E-02  0.4971588E-03
    31.957  0.2756942E-03  0.2198648E-01  0.3990080E-03     1.215  0.2711717E-04  0.1093684E-02  0.4969502E-03
    31.961  0.2757389E-03  0.2198641E-01  0.3989610E-03     1.215  0.2712597E-04  0.1093427E-02  0.4967299E-03
    31.964  0.2757847E-03  0.2198624E-01  0.3989105E-03     1.215  0.2713348E-04  0.1093046E-02  0.4964997E-03
    31.968  0.2758319E-03  0.2198589E-01  0.3989376E-03     1.215  0.2713953E-04  0.1092761E-02  0.4964284E-03
    31.972  0.2758803E-03  0.2198496E-01  0.3989464E-03     1.216  0.2714407E-04  0.1092591E-02  0.4963081E-03
    31.975  0.2759302E-03  0.2198447E-01  0.3989949E-03     1.216  0.2714694E-04  0.1092355E-02  0.4962625E-03
    31.979  0.2759816E-03  0.2198281E-01  0.3989091E-03     1.216  0.2714819E-04  0.1092343E-02  0.4959324E-03
    31.983  0.2760345E-03  0.2198253E-01  0.3988972E-03     1.216  0.2714771E-04  0.1091886E-02  0.4957406E-03
    31.987  0.2760888E-03  0.2198215E-01  0.3988794E-03     1.216  0.2714556E-04  0.1091470E-02  0.4955561E-03
    31.990  0.2761446E-03  0.2198163E-01  0.3988235E-03     1.217  0.2714184E-04  0.1091021E-02  0.4953468E-03
    31.994  0.2762017E-03  0.2198105E-01  0.3987937E-03     1.217  0.2713647E-04  0.1090617E-02  0.4951384E-03
    31.998  0.2762601E-03  0.2198036E-01  0.3987551E-03     1.217  0.2712964E-04  0.1090294E-02  0.4949228E-03
    32.001  0.2763197E-03  0.2197973E-01  0.3987697E-03     1.217  0.2712147E-04  0.1089926E-02  0.4948027E-03
    32.005  0.2763804E-03  0.2197907E-01  0.3987689E-03     1.218  0.2711208E-04  0.1089646E-02  0.4946358E-03
    32.009  0.2764420E-03  0.2197922E-01  0.3987621E-03     1.218  0.2710167E-04  0.1090646E-02  0.4944525E-03
    32.012  0.2765045E-03  0.2197844E-01  0.3987844E-03     1.218  0.2709038E-04  0.1090058E-02  0.4943889E-03
    32.016  0.2765675E-03  0.2197772E-01  0.3988256E-03     1.218  0.2707837E-04  0.1089621E-02  0.4943300E-03
    32.020  0.2766309E-03  0.2197729E-01  0.3988078E-03     1.218  0.2706588E-04  0.1089242E-02  0.4941509E-03
    32.023  0.2766946E-03  0.2197630E-01  0.3987810E-03     1.219  0.2705319E-04  0.1089092E-02  0.4939473E-03
    32.027  0.2767583E-03  0.2197619E-01  0.3987449E-03     1.219  0.2704040E-04  0.1088900E-02  0.4937227E-03
    32.031  0.2768219E-03  0.2197633E-01  0.3987110E-03     1.219  0.2702783E-04  0.1088722E-02  0.4934932E-03
    32.035  0.2768852E-03  0.2197651E-01  0.3987259E-03     1.219  0.2701553E-04  0.1088617E-02  0.4933868E-03
    32.038  0.2769480E-03  0.2197685E-01  0.3987334E-03     1.219  0.2700389E-04  0.1088549E-02  0.4932595E-03
    32.042  0.2770101E-03  0.2197768E-01  0.3991112E-03     1.220  0.2699299E-04  0.1088697E-02  0.4928076E-03
    32.046  0.2770714E-03  0.2197853E-01  0.3994148E-03     1.220  0.2698308E-04  0.1088881E-02  0.4923749E-03
    32.049  0.2771317E-03  0.2197944E-01  0.3996320E-03     1.220  0.2697427E-04  0.1089095E-02  0.4920098E-03
    32.053  0.2771908E-03  0.2198047E-01  0.3997905E-03     1.220  0.2696673E-04  0.1089325E-02  0.4918212E-03
    32.057  0.2772488E-03  0.2198151E-01  0.3998329E-03     1.220  0.2696054E-04  0.1089552E-02  0.4916833E-03
    32.060  0.2773053E-03  0.2198277E-01  0.3997302E-03     1.221  0.2695593E-04  0.1089917E-02  0.4915453E-03
    32.064  0.2773606E-03  0.2198387E-01  0.3995325E-03     1.221  0.2695283E-04  0.1090074E-02  0.4914549E-03
    32.068  0.2774143E-03  0.2198506E-01  0.3992410E-03     1.221  0.2695137E-04  0.1090303E-02  0.4914181E-03
    32.071  0.2774668E-03  0.2198659E-01  0.3990067E-03     1.221  0.2695134E-04  0.1090575E-02  0.4916522E-03
    32.075  0.2775188E-03  0.2198778E-01  0.3988244E-03     1.222  0.2695158E-04  0.1090853E-02  0.4919080E-03
    32.079  0.2775704E-03  0.2198921E-01  0.3987832E-03     1.222  0.2695174E-04  0.1091140E-02  0.4918105E-03
    32.083  0.2776216E-03  0.2199054E-01  0.3987797E-03     1.222  0.2695192E-04  0.1091495E-02  0.4916297E-03
    32.086  0.2776723E-03  0.2199184E-01  0.3987301E-03     1.222  0.2695203E-04  0.1091822E-02  0.4914142E-03
    32.090  0.2777227E-03  0.2199304E-01  0.3987680E-03     1.222  0.2695214E-04  0.1092234E-02  0.4913365E-03
    32.094  0.2777727E-03  0.2199419E-01  0.3987483E-03     1.223  0.2695223E-04  0.1092646E-02  0.4911505E-03
    32.097  0.2778224E-03  0.2199542E-01  0.3987115E-03     1.223  0.2695228E-04  0.1092993E-02  0.4909310E-03
    32.101  0.2778719E-03  0.2199661E-01  0.3986731E-03     1.223  0.2695233E-04  0.1093415E-02  0.4907002E-03
    32.105  0.2779212E-03  0.2199653E-01  0.3986134E-03     1.223  0.2695238E-04  0.1095919E-02  0.4904486E-03
    32.108  0.2779705E-03  0.2199787E-01  0.3985561E-03     1.223  0.2695240E-04  0.1095990E-02  0.4901982E-03
    32.112  0.2780196E-03  0.2199922E-01  0.3985161E-03     1.224  0.2695241E-04  0.1095960E-02  0.4899514E-03
    32.116  0.2780687E-03  0.2200003E-01  0.3984525E-03     1.224  0.2695245E-04  0.1095272E-02  0.4897174E-03
    32.120  0.2781180E-03  0.2200131E-01  0.3984142E-03     1.224  0.2695245E-04  0.1095518E-02  0.4894825E-03
    32.123  0.2781674E-03  0.2200249E-01  0.3985060E-03     1.224  0.2695253E-04  0.1095845E-02  0.4895173E-03
    32.127  0.2782170E-03  0.2200357E-01  0.3985156E-03     1.225  0.2695255E-04  0.1096024E-02  0.4893932E-03
    32.131  0.2782668E-03  0.2200447E-01  0.3986730E-03     1.225  0.2695263E-04  0.1096136E-02  0.4895633E-03
    32.134  0.2783170E-03  0.2200534E-01  0.3987056E-03     1.225  0.2695268E-04  0.1096192E-02  0.4894741E-03
    32.138  0.2783675E-03  0.2200614E-01  0.3986952E-03     1.225  0.2695278E-04  0.1096160E-02  0.4893109E-03
    32.142  0.2784184E-03  0.2200631E-01  0.3987134E-03     1.225  0.2695293E-04  0.1096179E-02  0.4892002E-03
    32.145  0.2784695E-03  0.2200984E-01  0.3986583E-03     1.226  0.2695303E-04  0.1095673E-02  0.4889766E-03
    32.149  0.2785201E-03  0.2201010E-01  0.3986089E-03     1.226  0.2695313E-04  0.1095560E-02  0.4887317E-03
    32.153  0.2785702E-03  0.2200923E-01  0.3985746E-03     1.226  0.2695320E-04  0.1093669E-02  0.4884803E-03
    32.156  0.2786198E-03  0.2200989E-01  0.3985048E-03     1.226  0.2695323E-04  0.1093975E-02  0.4882159E-03
    32.160  0.2786690E-03  0.2201062E-01  0.3984738E-03     1.226  0.2695325E-04  0.1094221E-02  0.4880610E-03
    32.164  0.2787179E-03  0.2201132E-01  0.3984017E-03     1.227  0.2695323E-04  0.1094245E-02  0.4878234E-03
    32.168  0.2787666E-03  0.2201199E-01  0.3983266E-03     1.227  0.2695325E-04  0.1094046E-02  0.4875747E-03
    32.171  0.2788150E-03  0.2201259E-01  0.3982510E-03     1.227  0.2695321E-04  0.1093658E-02  0.4873292E-03
    32.175  0.2788634E-03  0.2201318E-01  0.3981708E-03     1.227  0.2695319E-04  0.1093089E-02  0.4870865E-03
    32.179  0.2789118E-03  0.2201374E-01  0.3981502E-03     1.228  0.2695315E-04  0.1092326E-02  0.4869220E-03
    32.182  0.2789601E-03  0.2201427E-01  0.3982572E-03     1.228  0.2695311E-04  0.1091495E-02  0.4870104E-03
    32.186  0.2790087E-03  0.2201462E-01  0.3982533E-03     1.228  0.2695310E-04  0.1090586E-02  0.4868996E-03
    32.190  0.2790574E-03  0.2201481E-01  0.3982040E-03     1.228  0.2695311E-04  0.1089484E-02  0.4867086E-03
    32.193  0.2791065E-03  0.2201492E-01  0.3981197E-03     1.228  0.2695308E-04  0.1088205E-02  0.4864827E-03
    32.197  0.2791559E-03  0.2201494E-01  0.3980584E-03     1.229  0.2695315E-04  0.1086866E-02  0.4862462E-03
    32.201  0.2792058E-03  0.2201492E-01  0.3980113E-03     1.229  0.2695319E-04  0.1085356E-02  0.4860429E-03
    32.205  0.2792561E-03  0.2201480E-01  0.3979542E-03     1.229  0.2695326E-04  0.1083799E-02  0.4858124E-03
    32.208  0.2793069E-03  0.2201468E-01  0.3979007E-03     1.229  0.2695333E-04  0.1082102E-02  0.4855978E-03
    32.212  0.2793583E-03  0.2201462E-01  0.3978421E-03     1.229  0.2695347E-04  0.1080370E-02  0.4853712E-03
    32.216  0.2794103E-03  0.2201448E-01  0.3977832E-03     1.230  0.2695365E-04  0.1078560E-02  0.4851419E-03
    32.219  0.2794628E-03  0.2201433E-01  0.3977920E-03     1.230  0.2695385E-04  0.1076724E-02  0.4850541E-03
    32.223  0.2795159E-03  0.2201407E-01  0.3978082E-03     1.230  0.2695406E-04  0.1074906E-02  0.4849696E-03
    32.227  0.2795695E-03  0.2201491E-01  0.3977388E-03     1.230  0.2695428E-04  0.1072816E-02  0.4847942E-03
    32.230  0.2796237E-03  0.2201445E-01  0.3976783E-03     1.231  0.2695455E-04  0.1070830E-02  0.4845985E-03
    32.234  0.2796785E-03  0.2201402E-01  0.3976558E-03     1.231  0.2695485E-04  0.1068898E-02  0.4844596E-03
    32.238  0.2797341E-03  0.2201367E-01  0.3976799E-03     1.231  0.2695520E-04  0.1066890E-02  0.4843753E-03
    32.241  0.2797906E-03  0.2201343E-01  0.3976919E-03     1.231  0.2695558E-04  0.1064878E-02  0.4842577E-03
    32.245  0.2798478E-03  0.2201317E-01  0.3976688E-03     1.231  0.2695603E-04  0.1062872E-02  0.4840728E-03
    32.249  0.2799056E-03  0.2201311E-01  0.3977979E-03     1.232  0.2695654E-04  0.1060976E-02  0.4838255E-03
    32.253  0.2799639E-03  0.2201296E-01  0.3982791E-03     1.232  0.2695707E-04  0.1059995E-02  0.4832502E-03
    32.256  0.2800227E-03  0.2201360E-01  0.3987813E-03     1.232  0.2695764E-04  0.1058977E-02  0.4827749E-03
    32.260  0.2800817E-03  0.2201406E-01  0.3992016E-03     1.232  0.2695822E-04  0.1058010E-02  0.4822358E-03
    32.264  0.2801408E-03  0.2201455E-01  0.3996102E-03     1.232  0.2695881E-04  0.1057176E-02  0.4818387E-03
    32.267  0.2801999E-03  0.2201510E-01  0.3999859E-03     1.233  0.2695940E-04  0.1056394E-02  0.4814926E-03
    32.271  0.2802589E-03  0.2201575E-01  0.4002642E-03     1.233  0.2696004E-04  0.1055646E-02  0.4810845E-03
    32.275  0.2803176E-03  0.2201641E-01  0.4004677E-03     1.233  0.2696062E-04  0.1055060E-02  0.4806822E-03
    32.278  0.2803758E-03  0.2201712E-01  0.4006034E-03     1.233  0.2696118E-04  0.1054561E-02  0.4803039E-03
    32.282  0.2804335E-03  0.2201790E-01  0.4006616E-03     1.233  0.2696174E-04  0.1054264E-02  0.4799491E-03
    32.286  0.2804906E-03  0.2201872E-01  0.4006524E-03     1.234  0.2696223E-04  0.1054126E-02  0.4796337E-03
    32.290  0.2805468E-03  0.2201915E-01  0.4005858E-03     1.234  0.2696270E-04  0.1053251E-02  0.4793744E-03
    32.293  0.2806023E-03  0.2202008E-01  0.4005450E-03     1.234  0.2696309E-04  0.1053273E-02  0.4792446E-03
    32.297  0.2806568E-03  0.2202096E-01  0.4004563E-03     1.234  0.2696347E-04  0.1054225E-02  0.4791711E-03
    32.301  0.2807104E-03  0.2202211E-01  0.4003037E-03     1.235  0.2696373E-04  0.1054462E-02  0.4791366E-03
    32.304  0.2807630E-03  0.2202293E-01  0.4001113E-03     1.235  0.2696389E-04  0.1054810E-02  0.4791685E-03
    32.308  0.2808154E-03  0.2202411E-01  0.3998977E-03     1.235  0.2696411E-04  0.1055130E-02  0.4791233E-03
    32.312  0.2808677E-03  0.2202629E-01  0.3997030E-03     1.235  0.2696426E-04  0.1055162E-02  0.4790308E-03
    32.315  0.2809201E-03  0.2202716E-01  0.3995238E-03     1.235  0.2696446E-04  0.1055576E-02  0.4788945E-03
    32.319  0.2809725E-03  0.2202758E-01  0.3992998E-03     1.236  0.2696463E-04  0.1055753E-02  0.4787109E-03
    32.323  0.2810248E-03  0.2202862E-01  0.3991380E-03     1.236  0.2696480E-04  0.1056048E-02  0.4785277E-03
    32.326  0.2810772E-03  0.2202968E-01  0.3990894E-03     1.236  0.2696498E-04  0.1056388E-02  0.4784735E-03
    32.330  0.2811296E-03  0.2203077E-01  0.3989955E-03     1.236  0.2696515E-04  0.1056589E-02  0.4783299E-03
    32.334  0.2811818E-03  0.2203180E-01  0.3990480E-03     1.236  0.2696512E-04  0.1056903E-02  0.4784460E-03
    32.338  0.2812328E-03  0.2203284E-01  0.3990303E-03     1.237  0.2696375E-04  0.1057313E-02  0.4784816E-03
    32.341  0.2812825E-03  0.2203379E-01  0.3988522E-03     1.237  0.2696093E-04  0.1057746E-02  0.4783290E-03
    32.345  0.2813311E-03  0.2203471E-01  0.3986661E-03     1.237  0.2695672E-04  0.1058156E-02  0.4782230E-03
    32.349  0.2813785E-03  0.2203558E-01  0.3983738E-03     1.237  0.2695128E-04  0.1058638E-02  0.4779972E-03
    32.352  0.2814250E-03  0.2203638E-01  0.3980274E-03     1.238  0.2694475E-04  0.1059237E-02  0.4777131E-03
    32.356  0.2814706E-03  0.2203713E-01  0.3976544E-03     1.238  0.2693719E-04  0.1059919E-02  0.4773972E-03
    32.360  0.2815156E-03  0.2203781E-01  0.3973123E-03     1.238  0.2692896E-04  0.1060776E-02  0.4772011E-03
    32.363  0.2815600E-03  0.2203840E-01  0.3969320E-03     1.238  0.2692014E-04  0.1061736E-02  0.4769111E-03
    32.367  0.2816042E-03  0.2203894E-01  0.3965516E-03     1.238  0.2691100E-04  0.1062766E-02  0.4765903E-03
    32.371  0.2816483E-03  0.2203945E-01  0.3961904E-03     1.239  0.2690177E-04  0.1063914E-02  0.4762677E-03
    32.375  0.2816925E-03  0.2203999E-01  0.3958695E-03     1.239  0.2689269E-04  0.1065306E-02  0.4759485E-03
    32.378  0.2817370E-03  0.2204029E-01  0.3955692E-03     1.239  0.2688396E-04  0.1066681E-02  0.4756469E-03
    32.382  0.2817820E-03  0.2204052E-01  0.3953013E-03     1.239  0.2687582E-04  0.1068171E-02  0.4753600E-03
    32.386  0.2818278E-03  0.2204071E-01  0.3950585E-03     1.239  0.2686845E-04  0.1069724E-02  0.4750849E-03
    32.389  0.2818743E-03  0.2204075E-01  0.3949044E-03     1.240  0.2686206E-04  0.1071459E-02  0.4749408E-03
    32.393  0.2819219E-03  0.2204075E-01  0.3947802E-03     1.240  0.2685677E-04  0.1073323E-02  0.4747592E-03
    32.397  0.2819706E-03  0.2204089E-01  0.3947706E-03     1.240  0.2685272E-04  0.1075273E-02  0.4747384E-03
    32.400  0.2820205E-03  0.2204110E-01  0.3953361E-03     1.240  0.2685007E-04  0.1076553E-02  0.4749361E-03
    32.404  0.2820717E-03  0.2204207E-01  0.3960107E-03     1.241  0.2684886E-04  0.1076692E-02  0.4750494E-03
    32.408  0.2821242E-03  0.2204290E-01  0.3973105E-03     1.241  0.2684911E-04  0.1077014E-02  0.4753491E-03
    32.411  0.2821780E-03  0.2204380E-01  0.3987474E-03     1.241  0.2685077E-04  0.1077313E-02  0.4758556E-03
    32.415  0.2822331E-03  0.2204517E-01  0.4001446E-03     1.241  0.2685388E-04  0.1077399E-02  0.4763506E-03
    32.419  0.2822893E-03  0.2204601E-01  0.4014651E-03     1.241  0.2685833E-04  0.1077724E-02  0.4767542E-03
    32.423  0.2823466E-03  0.2204682E-01  0.4027304E-03     1.242  0.2686400E-04  0.1078041E-02  0.4771046E-03
    32.426  0.2824050E-03  0.2204764E-01  0.4040029E-03     1.242  0.2687083E-04  0.1078371E-02  0.4775494E-03
    32.430  0.2824639E-03  0.2204847E-01  0.4051753E-03     1.242  0.2687881E-04  0.1078790E-02  0.4778769E-03
    32.434  0.2825233E-03  0.2204924E-01  0.4064586E-03     1.242  0.2688791E-04  0.1079340E-02  0.4783428E-03
    32.437  0.2825828E-03  0.2205016E-01  0.4074556E-03     1.242  0.2689792E-04  0.1079849E-02  0.4786240E-03
    32.441  0.2826423E-03  0.2205125E-01  0.4083527E-03     1.243  0.2690857E-04  0.1080236E-02  0.4788539E-03
    32.445  0.2827016E-03  0.2205233E-01  0.4091635E-03     1.243  0.2691972E-04  0.1080597E-02  0.4790436E-03
    32.448  0.2827605E-03  0.2205362E-01  0.4098889E-03     1.243  0.2693101E-04  0.1081050E-02  0.4791964E-03
    32.452  0.2828190E-03  0.2205476E-01  0.4106024E-03     1.243  0.2694217E-04  0.1081277E-02  0.4795195E-03
    32.456  0.2828767E-03  0.2205589E-01  0.4111231E-03     1.244  0.2695301E-04  0.1081615E-02  0.4796751E-03
    32.460  0.2829335E-03  0.2205709E-01  0.4115486E-03     1.244  0.2696327E-04  0.1081963E-02  0.4798325E-03
    32.463  0.2829894E-03  0.2205692E-01  0.4118653E-03     1.244  0.2697269E-04  0.1081791E-02  0.4799892E-03
    32.467  0.2830442E-03  0.2205849E-01  0.4119486E-03     1.244  0.2698105E-04  0.1082298E-02  0.4799277E-03
    32.471  0.2830978E-03  0.2206007E-01  0.4118969E-03     1.244  0.2698826E-04  0.1082771E-02  0.4798176E-03
    32.474  0.2831503E-03  0.2206300E-01  0.4116881E-03     1.245  0.2699405E-04  0.1083863E-02  0.4795642E-03
    32.478  0.2832015E-03  0.2206336E-01  0.4113660E-03     1.245  0.2699833E-04  0.1085102E-02  0.4793115E-03
    32.482  0.2832516E-03  0.2206442E-01  0.4109192E-03     1.245  0.2700129E-04  0.1085080E-02  0.4789317E-03
    32.485  0.2833018E-03  0.2206547E-01  0.4105354E-03     1.245  0.2700399E-04  0.1085355E-02  0.4785566E-03
    32.489  0.2833522E-03  0.2206656E-01  0.4101839E-03     1.245  0.2700650E-04  0.1085620E-02  0.4782000E-03
    32.493  0.2834027E-03  0.2206627E-01  0.4098765E-03     1.246  0.2700876E-04  0.1088200E-02  0.4778656E-03
    32.497  0.2834534E-03  0.2206758E-01  0.4096545E-03     1.246  0.2701077E-04  0.1087997E-02  0.4775786E-03
    32.500  0.2835044E-03  0.2206901E-01  0.4095597E-03     1.246  0.2701253E-04  0.1087645E-02  0.4774683E-03
    32.504  0.2835557E-03  0.2207036E-01  0.4095320E-03     1.246  0.2701397E-04  0.1087446E-02  0.4774329E-03
    32.508  0.2836073E-03  0.2207166E-01  0.4094727E-03     1.247  0.2701504E-04  0.1087361E-02  0.4773061E-03
    32.511  0.2836592E-03  0.2207283E-01  0.4094216E-03     1.247  0.2701579E-04  0.1087402E-02  0.4771522E-03
    32.515  0.2837114E-03  0.2207389E-01  0.4093648E-03     1.247  0.2701617E-04  0.1087542E-02  0.4769855E-03
    32.519  0.2837640E-03  0.2207502E-01  0.4093080E-03     1.247  0.2701617E-04  0.1087738E-02  0.4768137E-03
    32.522  0.2838169E-03  0.2207609E-01  0.4092700E-03     1.247  0.2701581E-04  0.1087988E-02  0.4766417E-03
    32.526  0.2838700E-03  0.2207716E-01  0.4092368E-03     1.248  0.2701510E-04  0.1088092E-02  0.4764703E-03
    32.530  0.2839235E-03  0.2207839E-01  0.4092816E-03     1.248  0.2701398E-04  0.1088320E-02  0.4764413E-03
    32.533  0.2839773E-03  0.2207935E-01  0.4093433E-03     1.248  0.2701257E-04  0.1088439E-02  0.4764497E-03
    32.537  0.2840314E-03  0.2208031E-01  0.4094267E-03     1.248  0.2701089E-04  0.1088610E-02  0.4765215E-03
    32.541  0.2840839E-03  0.2208139E-01  0.4095745E-03     1.249  0.2700688E-04  0.1088685E-02  0.4767444E-03
    32.545  0.2841327E-03  0.2208264E-01  0.4095034E-03     1.249  0.2699823E-04  0.1088487E-02  0.4766823E-03
    32.548  0.2841780E-03  0.2208390E-01  0.4093320E-03     1.249  0.2698517E-04  0.1088218E-02  0.4765001E-03
    32.552  0.2842199E-03  0.2208528E-01  0.4090509E-03     1.249  0.2696801E-04  0.1087815E-02  0.4762201E-03
    32.556  0.2842588E-03  0.2208660E-01  0.4087039E-03     1.249  0.2694710E-04  0.1087450E-02  0.4758864E-03
    32.559  0.2842949E-03  0.2208792E-01  0.4083899E-03     1.250  0.2692301E-04  0.1087187E-02  0.4756386E-03
    32.563  0.2843287E-03  0.2208921E-01  0.4081459E-03     1.250  0.2689635E-04  0.1086990E-02  0.4754859E-03
    32.567  0.2843607E-03  0.2209039E-01  0.4079398E-03     1.250  0.2686772E-04  0.1086928E-02  0.4753816E-03
    32.570  0.2843914E-03  0.2209145E-01  0.4076960E-03     1.250  0.2683787E-04  0.1087047E-02  0.4751613E-03
    32.574  0.2844214E-03  0.2209234E-01  0.4074717E-03     1.250  0.2680748E-04  0.1087370E-02  0.4749037E-03
    32.578  0.2844512E-03  0.2209323E-01  0.4073064E-03     1.251  0.2677731E-04  0.1087983E-02  0.4746546E-03
    32.582  0.2844814E-03  0.2209310E-01  0.4072220E-03     1.251  0.2674807E-04  0.1088213E-02  0.4744268E-03
    32.585  0.2845126E-03  0.2209375E-01  0.4072159E-03     1.251  0.2672041E-04  0.1089764E-02  0.4742380E-03
    32.589  0.2845453E-03  0.2209560E-01  0.4073084E-03     1.251  0.2669509E-04  0.1093763E-02  0.4740988E-03
    32.593  0.2845800E-03  0.2209536E-01  0.4075138E-03     1.252  0.2667264E-04  0.1095147E-02  0.4740243E-03
    32.596  0.2846172E-03  0.2209491E-01  0.4078748E-03     1.252  0.2665355E-04  0.1096757E-02  0.4740378E-03
    32.600  0.2846572E-03  0.2209448E-01  0.4084823E-03     1.252  0.2663834E-04  0.1098762E-02  0.4743822E-03
    32.604  0.2847004E-03  0.2209402E-01  0.4091078E-03     1.252  0.2662729E-04  0.1101221E-02  0.4746332E-03
    32.607  0.2847470E-03  0.2209348E-01  0.4099055E-03     1.252  0.2662070E-04  0.1104008E-02  0.4751234E-03
    32.611  0.2847973E-03  0.2209273E-01  0.4106736E-03     1.253  0.2661840E-04  0.1107181E-02  0.4754688E-03
    32.615  0.2848516E-03  0.2209192E-01  0.4114523E-03     1.253  0.2662039E-04  0.1110585E-02  0.4757726E-03
    32.619  0.2849098E-03  0.2209095E-01  0.4123852E-03     1.253  0.2662663E-04  0.1114122E-02  0.4763364E-03
    32.622  0.2849717E-03  0.2208992E-01  0.4132353E-03     1.253  0.2663698E-04  0.1117696E-02  0.4767338E-03
    32.626  0.2850371E-03  0.2208884E-01  0.4140833E-03     1.253  0.2665114E-04  0.1121378E-02  0.4770782E-03
    32.630  0.2851056E-03  0.2208764E-01  0.4148461E-03     1.254  0.2666885E-04  0.1125210E-02  0.4773446E-03
    32.633  0.2851770E-03  0.2208645E-01  0.4155364E-03     1.254  0.2668965E-04  0.1128954E-02  0.4775594E-03
    32.637  0.2852506E-03  0.2208532E-01  0.4162012E-03     1.254  0.2671308E-04  0.1132671E-02  0.4777606E-03
    32.641  0.2853261E-03  0.2208429E-01  0.4167449E-03     1.254  0.2673851E-04  0.1136269E-02  0.4778973E-03
    32.644  0.2854028E-03  0.2208335E-01  0.4173625E-03     1.255  0.2676544E-04  0.1139656E-02  0.4782793E-03
    32.648  0.2854801E-03  0.2208252E-01  0.4178811E-03     1.255  0.2679311E-04  0.1142988E-02  0.4786064E-03
    32.652  0.2855575E-03  0.2208190E-01  0.4181967E-03     1.255  0.2682091E-04  0.1146030E-02  0.4787044E-03
    32.656  0.2856343E-03  0.2208123E-01  0.4183263E-03     1.255  0.2684807E-04  0.1148734E-02  0.4786429E-03
    32.659  0.2857099E-03  0.2208079E-01  0.4182826E-03     1.255  0.2687401E-04  0.1151136E-02  0.4784639E-03
    32.663  0.2857837E-03  0.2208049E-01  0.4180659E-03     1.256  0.2689800E-04  0.1153227E-02  0.4781583E-03
    32.667  0.2858553E-03  0.2208051E-01  0.4177757E-03     1.256  0.2691947E-04  0.1154897E-02  0.4778167E-03
    32.670  0.2859241E-03  0.2208075E-01  0.4173470E-03     1.256  0.2693790E-04  0.1156181E-02  0.4774943E-03
    32.674  0.2859897E-03  0.2208097E-01  0.4167352E-03     1.256  0.2695274E-04  0.1157425E-02  0.4770199E-03
    32.678  0.2860519E-03  0.2208162E-01  0.4159844E-03     1.256  0.2696370E-04  0.1157930E-02  0.4764437E-03
    32.681  0.2861104E-03  0.2208244E-01  0.4152465E-03     1.257  0.2697041E-04  0.1158193E-02  0.4759521E-03
    32.685  0.2861650E-03  0.2208355E-01  0.4143529E-03     1.257  0.2697275E-04  0.1158120E-02  0.4754369E-03
    32.689  0.2862174E-03  0.2208475E-01  0.4135434E-03     1.257  0.2697269E-04  0.1157877E-02  0.4749875E-03
    32.692  0.2862699E-03  0.2208598E-01  0.4129139E-03     1.257  0.2697262E-04  0.1157633E-02  0.4746490E-03
    32.696  0.2863224E-03  0.2208711E-01  0.4123711E-03     1.258  0.2697255E-04  0.1157472E-02  0.4742647E-03
    32.700  0.2863749E-03  0.2208783E-01  0.4119008E-03     1.258  0.2697248E-04  0.1156772E-02  0.4738575E-03
    32.704  0.2864274E-03  0.2208894E-01  0.4114946E-03     1.258  0.2697239E-04  0.1156845E-02  0.4734546E-03
    32.707  0.2864799E-03  0.2208998E-01  0.4111494E-03     1.258  0.2697232E-04  0.1157046E-02  0.4730715E-03
    32.711  0.2865324E-03  0.2209110E-01  0.4109288E-03     1.258  0.2697228E-04  0.1157121E-02  0.4728463E-03
    32.715  0.2865849E-03  0.2209216E-01  0.4107003E-03     1.259  0.2697219E-04  0.1157175E-02  0.4725663E-03
    32.718  0.2866374E-03  0.2209314E-01  0.4105516E-03     1.259  0.2697213E-04  0.1157350E-02  0.4723952E-03
    32.722  0.2866899E-03  0.2209420E-01  0.4104005E-03     1.259  0.2697208E-04  0.1157329E-02  0.4721680E-03
    32.726  0.2867424E-03  0.2209517E-01  0.4102496E-03     1.259  0.2697199E-04  0.1157331E-02  0.4719180E-03
    32.729  0.2867950E-03  0.2209610E-01  0.4100969E-03     1.260  0.2697191E-04  0.1157489E-02  0.4716471E-03
    32.733  0.2868475E-03  0.2209706E-01  0.4099560E-03     1.260  0.2697187E-04  0.1157618E-02  0.4713904E-03
    32.737  0.2869000E-03  0.2209798E-01  0.4098354E-03     1.260  0.2697178E-04  0.1157728E-02  0.4711425E-03
    32.741  0.2869525E-03  0.2209823E-01  0.4097260E-03     1.260  0.2697171E-04  0.1158019E-02  0.4709288E-03
    32.744  0.2870051E-03  0.2209935E-01  0.4096045E-03     1.260  0.2697165E-04  0.1158127E-02  0.4706958E-03
    32.748  0.2870576E-03  0.2210053E-01  0.4094922E-03     1.261  0.2697159E-04  0.1158139E-02  0.4704724E-03
    32.752  0.2871102E-03  0.2210163E-01  0.4094029E-03     1.261  0.2697152E-04  0.1158149E-02  0.4702615E-03
    32.755  0.2871627E-03  0.2210269E-01  0.4093245E-03     1.261  0.2697146E-04  0.1158264E-02  0.4700696E-03
    32.759  0.2872152E-03  0.2210363E-01  0.4092458E-03     1.261  0.2697137E-04  0.1158418E-02  0.4698845E-03
    32.763  0.2872678E-03  0.2210464E-01  0.4091767E-03     1.261  0.2697129E-04  0.1158384E-02  0.4697090E-03
    32.766  0.2873203E-03  0.2210570E-01  0.4091263E-03     1.262  0.2697127E-04  0.1158286E-02  0.4695473E-03
    32.770  0.2873728E-03  0.2210674E-01  0.4090718E-03     1.262  0.2697119E-04  0.1158203E-02  0.4693815E-03
    32.774  0.2874254E-03  0.2210770E-01  0.4090229E-03     1.262  0.2697110E-04  0.1158305E-02  0.4692206E-03
    32.778  0.2874779E-03  0.2210868E-01  0.4089747E-03     1.262  0.2697104E-04  0.1158293E-02  0.4690680E-03
    32.781  0.2875305E-03  0.2210958E-01  0.4089277E-03     1.263  0.2697096E-04  0.1158217E-02  0.4689197E-03
    32.785  0.2875830E-03  0.2211052E-01  0.4088846E-03     1.263  0.2697097E-04  0.1158235E-02  0.4687733E-03
    32.789  0.2876353E-03  0.2211150E-01  0.4088381E-03     1.263  0.2697125E-04  0.1158140E-02  0.4686324E-03
    32.792  0.2876872E-03  0.2211250E-01  0.4087946E-03     1.263  0.2697197E-04  0.1158103E-02  0.4684943E-03
    32.796  0.2877389E-03  0.2211350E-01  0.4087576E-03     1.263  0.2697308E-04  0.1158018E-02  0.4683528E-03
    32.800  0.2877902E-03  0.2211445E-01  0.4086974E-03     1.264  0.2697455E-04  0.1157938E-02  0.4681984E-03
    32.803  0.2878412E-03  0.2211535E-01  0.4086441E-03     1.264  0.2697620E-04  0.1157923E-02  0.4680369E-03
    32.807  0.2878915E-03  0.2211617E-01  0.4085560E-03     1.264  0.2697753E-04  0.1157922E-02  0.4677879E-03
    32.811  0.2879411E-03  0.2211699E-01  0.4084250E-03     1.264  0.2697848E-04  0.1157952E-02  0.4674564E-03
    32.815  0.2879901E-03  0.2211785E-01  0.4082461E-03     1.265  0.2697900E-04  0.1157992E-02  0.4670476E-03
    32.818  0.2880384E-03  0.2211895E-01  0.4080798E-03     1.265  0.2697916E-04  0.1157457E-02  0.4666112E-03
    32.822  0.2880863E-03  0.2211965E-01  0.4078397E-03     1.265  0.2697881E-04  0.1157625E-02  0.4660858E-03
    32.826  0.2881339E-03  0.2212035E-01  0.4075743E-03     1.265  0.2697807E-04  0.1157878E-02  0.4655136E-03
    32.829  0.2881811E-03  0.2212100E-01  0.4072819E-03     1.265  0.2697696E-04  0.1158118E-02  0.4649019E-03
    32.833  0.2882282E-03  0.2212165E-01  0.4069804E-03     1.266  0.2697542E-04  0.1158334E-02  0.4642712E-03
    32.837  0.2882753E-03  0.2212101E-01  0.4066890E-03     1.266  0.2697354E-04  0.1158642E-02  0.4636476E-03
    32.840  0.2883225E-03  0.2212183E-01  0.4063931E-03     1.266  0.2697137E-04  0.1158666E-02  0.4630142E-03
    32.844  0.2883698E-03  0.2212273E-01  0.4061501E-03     1.266  0.2696891E-04  0.1158646E-02  0.4624748E-03
    32.848  0.2884176E-03  0.2212376E-01  0.4061400E-03     1.266  0.2696625E-04  0.1158622E-02  0.4623393E-03
    32.852  0.2884657E-03  0.2212467E-01  0.4061523E-03     1.267  0.2696343E-04  0.1158597E-02  0.4622228E-03
    32.855  0.2885143E-03  0.2212518E-01  0.4061779E-03     1.267  0.2696046E-04  0.1158520E-02  0.4621274E-03
    32.859  0.2885635E-03  0.2212599E-01  0.4061996E-03     1.267  0.2695752E-04  0.1158655E-02  0.4620284E-03
    32.863  0.2886134E-03  0.2212671E-01  0.4062194E-03     1.267  0.2695453E-04  0.1158744E-02  0.4619241E-03
    32.866  0.2886641E-03  0.2212732E-01  0.4062332E-03     1.268  0.2695166E-04  0.1158869E-02  0.4618129E-03
    32.870  0.2887155E-03  0.2212787E-01  0.4062620E-03     1.268  0.2694890E-04  0.1159017E-02  0.4617107E-03
    32.874  0.2887677E-03  0.2212948E-01  0.4062509E-03     1.268  0.2694639E-04  0.1156647E-02  0.4615767E-03
    32.877  0.2888207E-03  0.2212890E-01  0.4062912E-03     1.268  0.2694408E-04  0.1159092E-02  0.4614821E-03
    32.881  0.2888745E-03  0.2212902E-01  0.4063125E-03     1.268  0.2694209E-04  0.1159728E-02  0.4613885E-03
    32.885  0.2889291E-03  0.2212926E-01  0.4063413E-03     1.269  0.2694043E-04  0.1160082E-02  0.4612951E-03
    32.888  0.2889845E-03  0.2212959E-01  0.4063692E-03     1.269  0.2693916E-04  0.1160141E-02  0.4612080E-03
    32.892  0.2890405E-03  0.2212996E-01  0.4064019E-03     1.269  0.2693829E-04  0.1160165E-02  0.4611196E-03
    32.896  0.2890970E-03  0.2213040E-01  0.4064421E-03     1.269  0.2693783E-04  0.1160160E-02  0.4610346E-03
    32.900  0.2891542E-03  0.2213054E-01  0.4064982E-03     1.269  0.2693779E-04  0.1159516E-02  0.4609702E-03
    32.903  0.2892117E-03  0.2213121E-01  0.4065448E-03     1.270  0.2693818E-04  0.1159575E-02  0.4608931E-03
    32.907  0.2892695E-03  0.2213185E-01  0.4066002E-03     1.270  0.2693903E-04  0.1159648E-02  0.4608168E-03
    32.911  0.2893275E-03  0.2213282E-01  0.4066519E-03     1.270  0.2694022E-04  0.1159365E-02  0.4607395E-03
    32.914  0.2893857E-03  0.2213356E-01  0.4066985E-03     1.270  0.2694182E-04  0.1159390E-02  0.4606645E-03
    32.918  0.2894437E-03  0.2213440E-01  0.4067445E-03     1.271  0.2694380E-04  0.1159349E-02  0.4605926E-03
    32.922  0.2895017E-03  0.2213522E-01  0.4067939E-03     1.271  0.2694608E-04  0.1159353E-02  0.4605141E-03
    32.925  0.2895593E-03  0.2213608E-01  0.4068455E-03     1.271  0.2694856E-04  0.1159370E-02  0.4604437E-03
    32.929  0.2896167E-03  0.2213667E-01  0.4068743E-03     1.271  0.2695124E-04  0.1159106E-02  0.4603605E-03
    32.933  0.2896734E-03  0.2213773E-01  0.4069263E-03     1.271  0.2695408E-04  0.1159166E-02  0.4602931E-03
    32.937  0.2897297E-03  0.2214055E-01  0.4070944E-03     1.272  0.2695698E-04  0.1158798E-02  0.4604263E-03
    32.940  0.2897854E-03  0.2214128E-01  0.4071308E-03     1.272  0.2695991E-04  0.1158934E-02  0.4603359E-03
    32.944  0.2898404E-03  0.2214197E-01  0.4071464E-03     1.272  0.2696266E-04  0.1159188E-02  0.4602195E-03
    32.948  0.2898949E-03  0.2214284E-01  0.4071689E-03     1.272  0.2696490E-04  0.1159241E-02  0.4601138E-03
    32.951  0.2899490E-03  0.2214385E-01  0.4072053E-03     1.273  0.2696655E-04  0.1159304E-02  0.4600195E-03
    32.955  0.2900026E-03  0.2214493E-01  0.4072382E-03     1.273  0.2696765E-04  0.1159500E-02  0.4599241E-03
    32.959  0.2900557E-03  0.2214623E-01  0.4072789E-03     1.273  0.2696804E-04  0.1159558E-02  0.4598494E-03
    32.962  0.2901083E-03  0.2214742E-01  0.4073284E-03     1.273  0.2696800E-04  0.1159540E-02  0.4597855E-03
    32.966  0.2901610E-03  0.2214883E-01  0.4074018E-03     1.273  0.2696795E-04  0.1159717E-02  0.4597332E-03
    32.970  0.2902137E-03  0.2214984E-01  0.4074567E-03     1.274  0.2696789E-04  0.1159656E-02  0.4596739E-03
    32.974  0.2902663E-03  0.2215086E-01  0.4075153E-03     1.274  0.2696779E-04  0.1159578E-02  0.4596146E-03
    32.977  0.2903190E-03  0.2215189E-01  0.4075717E-03     1.274  0.2696778E-04  0.1159467E-02  0.4595552E-03
    32.981  0.2903717E-03  0.2215284E-01  0.4076220E-03     1.274  0.2696769E-04  0.1159346E-02  0.4594957E-03
    32.985  0.2904243E-03  0.2215381E-01  0.4076942E-03     1.275  0.2696769E-04  0.1159321E-02  0.4594474E-03
    32.988  0.2904770E-03  0.2215476E-01  0.4077452E-03     1.275  0.2696761E-04  0.1159414E-02  0.4593848E-03
    32.992  0.2905297E-03  0.2215567E-01  0.4077909E-03     1.275  0.2696754E-04  0.1159540E-02  0.4593191E-03
    32.996  0.2905824E-03  0.2215663E-01  0.4078442E-03     1.275  0.2696748E-04  0.1159631E-02  0.4592511E-03
    32.999  0.2906351E-03  0.2215759E-01  0.4079022E-03     1.275  0.2696746E-04  0.1159701E-02  0.4591860E-03
    33.003  0.2906878E-03  0.2215859E-01  0.4079563E-03     1.276  0.2696738E-04  0.1159672E-02  0.4591168E-03
    33.007  0.2907405E-03  0.2215960E-01  0.4079984E-03     1.276  0.2696731E-04  0.1159752E-02  0.4590481E-03
    33.011  0.2907931E-03  0.2216062E-01  0.4080479E-03     1.276  0.2696727E-04  0.1159808E-02  0.4589755E-03
    33.014  0.2908458E-03  0.2216183E-01  0.4080977E-03     1.276  0.2696721E-04  0.1159934E-02  0.4589056E-03
    33.018  0.2908986E-03  0.2216418E-01  0.4081474E-03     1.276  0.2696712E-04  0.1161944E-02  0.4588378E-03
    33.022  0.2909513E-03  0.2216465E-01  0.4081968E-03     1.277  0.2696706E-04  0.1161295E-02  0.4587641E-03
    33.025  0.2910040E-03  0.2216514E-01  0.4082328E-03     1.277  0.2696703E-04  0.1160732E-02  0.4586828E-03
    33.029  0.2910567E-03  0.2216577E-01  0.4082832E-03     1.277  0.2696694E-04  0.1160425E-02  0.4586137E-03
    33.033  0.2911094E-03  0.2216655E-01  0.4083423E-03     1.277  0.2696691E-04  0.1160214E-02  0.4585478E-03
    33.036  0.2911621E-03  0.2216740E-01  0.4083999E-03     1.278  0.2696682E-04  0.1160159E-02  0.4584857E-03
    33.040  0.2912148E-03  0.2216833E-01  0.4084581E-03     1.278  0.2696676E-04  0.1160138E-02  0.4584273E-03
    33.044  0.2912675E-03  0.2216931E-01  0.4085134E-03     1.278  0.2696668E-04  0.1160093E-02  0.4583702E-03
    33.048  0.2913203E-03  0.2217026E-01  0.4085715E-03     1.278  0.2696664E-04  0.1160118E-02  0.4583061E-03
    33.051  0.2913730E-03  0.2217107E-01  0.4086328E-03     1.278  0.2696653E-04  0.1160211E-02  0.4582455E-03
    33.055  0.2914257E-03  0.2217198E-01  0.4086834E-03     1.279  0.2696648E-04  0.1160197E-02  0.4581801E-03
    33.059  0.2914785E-03  0.2217287E-01  0.4087407E-03     1.279  0.2696642E-04  0.1160244E-02  0.4581235E-03
    33.062  0.2915312E-03  0.2217408E-01  0.4088862E-03     1.279  0.2696633E-04  0.1160812E-02  0.4581250E-03
    33.066  0.2915839E-03  0.2217490E-01  0.4089128E-03     1.279  0.2696628E-04  0.1160614E-02  0.4580551E-03
    33.070  0.2916366E-03  0.2217568E-01  0.4089542E-03     1.280  0.2696622E-04  0.1160494E-02  0.4579850E-03
    33.073  0.2916894E-03  0.2217650E-01  0.4090025E-03     1.280  0.2696614E-04  0.1160458E-02  0.4579270E-03
    33.077  0.2917421E-03  0.2217733E-01  0.4090519E-03     1.280  0.2696606E-04  0.1160402E-02  0.4578665E-03
    33.081  0.2917949E-03  0.2217861E-01  0.4090913E-03     1.280  0.2696600E-04  0.1159655E-02  0.4578010E-03
    33.085  0.2918476E-03  0.2218082E-01  0.4091355E-03     1.280  0.2696590E-04  0.1157374E-02  0.4577327E-03
    33.088  0.2919004E-03  0.2218112E-01  0.4091895E-03     1.281  0.2696587E-04  0.1158343E-02  0.4576778E-03
    33.092  0.2919531E-03  0.2218153E-01  0.4092494E-03     1.281  0.2696581E-04  0.1159134E-02  0.4576313E-03
    33.096  0.2920059E-03  0.2218218E-01  0.4093142E-03     1.281  0.2696573E-04  0.1159612E-02  0.4575920E-03
    33.099  0.2920586E-03  0.2218293E-01  0.4093768E-03     1.281  0.2696568E-04  0.1159770E-02  0.4575490E-03
    33.103  0.2921114E-03  0.2218371E-01  0.4095210E-03     1.282  0.2696560E-04  0.1159886E-02  0.4575584E-03
    33.107  0.2921641E-03  0.2218449E-01  0.4095293E-03     1.282  0.2696554E-04  0.1159926E-02  0.4574697E-03
    33.110  0.2922169E-03  0.2218552E-01  0.4095575E-03     1.282  0.2696544E-04  0.1160261E-02  0.4573964E-03
    33.114  0.2922697E-03  0.2218540E-01  0.4095910E-03     1.282  0.2696539E-04  0.1159739E-02  0.4573340E-03
    33.118  0.2923224E-03  0.2218623E-01  0.4096308E-03     1.282  0.2696531E-04  0.1159628E-02  0.4572723E-03
    33.122  0.2923752E-03  0.2218716E-01  0.4096798E-03     1.283  0.2696523E-04  0.1159597E-02  0.4572160E-03
    33.125  0.2924263E-03  0.2218812E-01  0.4097395E-03     1.283  0.2696326E-04  0.1159539E-02  0.4571686E-03
    33.129  0.2924748E-03  0.2218896E-01  0.4098078E-03     1.283  0.2695840E-04  0.1159571E-02  0.4571252E-03
    33.133  0.2925210E-03  0.2218982E-01  0.4098840E-03     1.283  0.2695084E-04  0.1159564E-02  0.4570879E-03
    33.136  0.2925649E-03  0.2219086E-01  0.4099786E-03     1.283  0.2694070E-04  0.1159540E-02  0.4570573E-03
    33.140  0.2926067E-03  0.2219154E-01  0.4100753E-03     1.284  0.2692827E-04  0.1159800E-02  0.4570271E-03
    33.144  0.2926468E-03  0.2219231E-01  0.4101805E-03     1.284  0.2691385E-04  0.1159919E-02  0.4570049E-03
    33.147  0.2926854E-03  0.2219260E-01  0.4102843E-03     1.284  0.2689780E-04  0.1160817E-02  0.4569850E-03
    33.151  0.2927225E-03  0.2219282E-01  0.4103955E-03     1.284  0.2688012E-04  0.1161967E-02  0.4569739E-03
    33.155  0.2927580E-03  0.2219290E-01  0.4105164E-03     1.285  0.2686056E-04  0.1163519E-02  0.4569703E-03
    33.159  0.2927924E-03  0.2219280E-01  0.4106366E-03     1.285  0.2683964E-04  0.1165432E-02  0.4569695E-03
    33.162  0.2928260E-03  0.2219250E-01  0.4107474E-03     1.285  0.2681793E-04  0.1167831E-02  0.4569586E-03
    33.166  0.2928594E-03  0.2219205E-01  0.4108567E-03     1.285  0.2679588E-04  0.1170551E-02  0.4569529E-03
    33.170  0.2928930E-03  0.2219129E-01  0.4109696E-03     1.285  0.2677399E-04  0.1173758E-02  0.4569471E-03
    33.173  0.2929272E-03  0.2219019E-01  0.4110766E-03     1.286  0.2675288E-04  0.1177390E-02  0.4569364E-03
    33.177  0.2929625E-03  0.2218872E-01  0.4111798E-03     1.286  0.2673290E-04  0.1181514E-02  0.4569235E-03
    33.181  0.2929994E-03  0.2218693E-01  0.4112914E-03     1.286  0.2671459E-04  0.1186108E-02  0.4569145E-03
    33.184  0.2930382E-03  0.2218490E-01  0.4113818E-03     1.286  0.2669842E-04  0.1191066E-02  0.4568938E-03
    33.188  0.2930782E-03  0.2218259E-01  0.4114653E-03     1.287  0.2668452E-04  0.1196533E-02  0.4568666E-03
    33.192  0.2931193E-03  0.2218015E-01  0.4115496E-03     1.287  0.2667323E-04  0.1202390E-02  0.4568342E-03
    33.196  0.2931617E-03  0.2217869E-01  0.4127988E-03     1.287  0.2666477E-04  0.1206528E-02  0.4576285E-03
    33.199  0.2932057E-03  0.2217792E-01  0.4151377E-03     1.287  0.2665932E-04  0.1209102E-02  0.4592336E-03
    33.203  0.2932515E-03  0.2217844E-01  0.4186536E-03     1.287  0.2665698E-04  0.1209635E-02  0.4617790E-03
    33.207  0.2932989E-03  0.2217899E-01  0.4222009E-03     1.288  0.2665755E-04  0.1210087E-02  0.4644581E-03
    33.210  0.2933476E-03  0.2217948E-01  0.4257513E-03     1.288  0.2666040E-04  0.1210364E-02  0.4672531E-03
    33.214  0.2933975E-03  0.2217987E-01  0.4292368E-03     1.288  0.2666551E-04  0.1210450E-02  0.4701019E-03
    33.218  0.2934486E-03  0.2218015E-01  0.4326462E-03     1.288  0.2667269E-04  0.1210353E-02  0.4729799E-03
    33.221  0.2935001E-03  0.2218034E-01  0.4358653E-03     1.289  0.2668164E-04  0.1210278E-02  0.4758404E-03
    33.225  0.2935508E-03  0.2218006E-01  0.4388793E-03     1.289  0.2669200E-04  0.1211028E-02  0.4786738E-03
    33.229  0.2936009E-03  0.2218023E-01  0.4416413E-03     1.289  0.2670356E-04  0.1210834E-02  0.4814118E-03
    33.233  0.2936503E-03  0.2218047E-01  0.4441606E-03     1.289  0.2671598E-04  0.1210613E-02  0.4839723E-03
    33.236  0.2936991E-03  0.2218065E-01  0.4465215E-03     1.289  0.2672903E-04  0.1210508E-02  0.4862382E-03
    33.240  0.2937473E-03  0.2218073E-01  0.4485736E-03     1.290  0.2674235E-04  0.1210323E-02  0.4882372E-03
    33.244  0.2937949E-03  0.2218063E-01  0.4503462E-03     1.290  0.2675559E-04  0.1210056E-02  0.4899877E-03
    33.247  0.2938420E-03  0.2218040E-01  0.4517401E-03     1.290  0.2676846E-04  0.1209657E-02  0.4913720E-03
    33.251  0.2938877E-03  0.2218004E-01  0.4527823E-03     1.290  0.2678192E-04  0.1209120E-02  0.4923942E-03
    33.255  0.2939287E-03  0.2217999E-01  0.4534620E-03     1.291  0.2679990E-04  0.1207616E-02  0.4930431E-03
    33.259  0.2939650E-03  0.2217933E-01  0.4537833E-03     1.291  0.2682216E-04  0.1206745E-02  0.4933202E-03
    33.262  0.2939969E-03  0.2217839E-01  0.4537527E-03     1.291  0.2684832E-04  0.1205724E-02  0.4932284E-03
    33.266  0.2940241E-03  0.2217721E-01  0.4534128E-03     1.291  0.2687865E-04  0.1204459E-02  0.4928069E-03
    33.270  0.2940471E-03  0.2217585E-01  0.4527280E-03     1.291  0.2691246E-04  0.1202735E-02  0.4920308E-03
    33.273  0.2940683E-03  0.2217407E-01  0.4520146E-03     1.292  0.2695098E-04  0.1200946E-02  0.4912257E-03
    33.277  0.2940893E-03  0.2217192E-01  0.4514262E-03     1.292  0.2699437E-04  0.1198904E-02  0.4905487E-03
    33.281  0.2941106E-03  0.2216932E-01  0.4509659E-03     1.292  0.2704177E-04  0.1196629E-02  0.4900072E-03
    33.284  0.2941331E-03  0.2216629E-01  0.4506074E-03     1.292  0.2709210E-04  0.1194130E-02  0.4895778E-03
    33.288  0.2941573E-03  0.2216364E-01  0.4510206E-03     1.293  0.2714434E-04  0.1191770E-02  0.4885586E-03
    33.292  0.2941839E-03  0.2216230E-01  0.4533371E-03     1.293  0.2719734E-04  0.1189583E-02  0.4858546E-03
    33.296  0.2942135E-03  0.2216077E-01  0.4559816E-03     1.293  0.2724986E-04  0.1187371E-02  0.4829623E-03
    33.299  0.2942464E-03  0.2215906E-01  0.4589448E-03     1.293  0.2730090E-04  0.1185109E-02  0.4798980E-03
    33.303  0.2942832E-03  0.2215727E-01  0.4621975E-03     1.293  0.2734921E-04  0.1182912E-02  0.4766787E-03
    33.307  0.2943243E-03  0.2215501E-01  0.4653343E-03     1.294  0.2739377E-04  0.1181049E-02  0.4729307E-03
    33.310  0.2943702E-03  0.2215296E-01  0.4691723E-03     1.294  0.2743402E-04  0.1178948E-02  0.4695716E-03
    33.314  0.2944215E-03  0.2215076E-01  0.4732106E-03     1.294  0.2746960E-04  0.1176891E-02  0.4661534E-03
    33.318  0.2944783E-03  0.2214838E-01  0.4773854E-03     1.294  0.2749972E-04  0.1174992E-02  0.4626836E-03
    33.321  0.2945406E-03  0.2214763E-01  0.4816623E-03     1.295  0.2752363E-04  0.1170132E-02  0.4591954E-03
    33.325  0.2946080E-03  0.2214477E-01  0.4860104E-03     1.295  0.2754083E-04  0.1169439E-02  0.4557567E-03
    33.329  0.2946803E-03  0.2214122E-01  0.4903905E-03     1.295  0.2755085E-04  0.1169006E-02  0.4524184E-03
    33.333  0.2947570E-03  0.2213846E-01  0.4947497E-03     1.295  0.2755351E-04  0.1168596E-02  0.4492079E-03
    33.336  0.2948377E-03  0.2213664E-01  0.4998113E-03     1.295  0.2754865E-04  0.1169217E-02  0.4454737E-03
    33.340  0.2949215E-03  0.2213560E-01  0.5047988E-03     1.296  0.2753661E-04  0.1169888E-02  0.4419152E-03
    33.344  0.2950077E-03  0.2213377E-01  0.5095921E-03     1.296  0.2751774E-04  0.1170694E-02  0.4386517E-03
    33.347  0.2950957E-03  0.2213151E-01  0.5141493E-03     1.296  0.2749250E-04  0.1171631E-02  0.4357095E-03
    33.351  0.2951859E-03  0.2213005E-01  0.5184327E-03     1.296  0.2746162E-04  0.1172237E-02  0.4331084E-03
    33.355  0.2952780E-03  0.2212897E-01  0.5223634E-03     1.297  0.2742630E-04  0.1172147E-02  0.4308745E-03
    33.358  0.2953713E-03  0.2212743E-01  0.5259252E-03     1.297  0.2738767E-04  0.1172862E-02  0.4290061E-03
    33.362  0.2954652E-03  0.2212592E-01  0.5290525E-03     1.297  0.2734663E-04  0.1173517E-02  0.4275272E-03
    33.366  0.2955586E-03  0.2212448E-01  0.5317676E-03     1.297  0.2730411E-04  0.1174038E-02  0.4264139E-03
    33.370  0.2956507E-03  0.2212311E-01  0.5339903E-03     1.297  0.2726102E-04  0.1174553E-02  0.4256707E-03
    33.373  0.2957405E-03  0.2212208E-01  0.5359113E-03     1.298  0.2721834E-04  0.1175028E-02  0.4252050E-03
    33.377  0.2958273E-03  0.2212229E-01  0.5389040E-03     1.298  0.2717700E-04  0.1174540E-02  0.4245695E-03
    33.381  0.2959106E-03  0.2212313E-01  0.5411924E-03     1.298  0.2713794E-04  0.1174999E-02  0.4243669E-03
    33.384  0.2959909E-03  0.2212395E-01  0.5429876E-03     1.298  0.2710221E-04  0.1175396E-02  0.4243231E-03
    33.388  0.2960682E-03  0.2212477E-01  0.5442670E-03     1.299  0.2707053E-04  0.1175738E-02  0.4243523E-03
    33.392  0.2961417E-03  0.2212557E-01  0.5449924E-03     1.299  0.2704367E-04  0.1175991E-02  0.4244571E-03
    33.395  0.2962110E-03  0.2212579E-01  0.5451186E-03     1.299  0.2702216E-04  0.1175299E-02  0.4246655E-03
    33.399  0.2962758E-03  0.2212673E-01  0.5446988E-03     1.299  0.2700640E-04  0.1175545E-02  0.4249217E-03
    33.403  0.2963358E-03  0.2212777E-01  0.5437883E-03     1.299  0.2699679E-04  0.1175746E-02  0.4252614E-03
    33.407  0.2963907E-03  0.2212884E-01  0.5423097E-03     1.300  0.2699348E-04  0.1175852E-02  0.4257154E-03
    33.410  0.2964434E-03  0.2212991E-01  0.5408159E-03     1.300  0.2699299E-04  0.1175868E-02  0.4261907E-03
    33.414  0.2964956E-03  0.2213099E-01  0.5396066E-03     1.300  0.2699320E-04  0.1175908E-02  0.4265666E-03
    33.418  0.2965472E-03  0.2213204E-01  0.5386247E-03     1.300  0.2699402E-04  0.1175980E-02  0.4268877E-03
    33.421  0.2965990E-03  0.2213299E-01  0.5378167E-03     1.301  0.2699471E-04  0.1176024E-02  0.4271506E-03
    33.425  0.2966511E-03  0.2213388E-01  0.5371642E-03     1.301  0.2699504E-04  0.1176019E-02  0.4273830E-03
    33.429  0.2967035E-03  0.2213465E-01  0.5366373E-03     1.301  0.2699500E-04  0.1176068E-02  0.4275842E-03
    33.432  0.2967562E-03  0.2213539E-01  0.5362033E-03     1.301  0.2699466E-04  0.1176110E-02  0.4277541E-03
    33.436  0.2968091E-03  0.2213608E-01  0.5358526E-03     1.301  0.2699398E-04  0.1176107E-02  0.4279076E-03
    33.440  0.2968624E-03  0.2213689E-01  0.5355658E-03     1.302  0.2699297E-04  0.1176234E-02  0.4280328E-03
    33.444  0.2969158E-03  0.2213915E-01  0.5353229E-03     1.302  0.2699169E-04  0.1177282E-02  0.4281478E-03
    33.447  0.2969696E-03  0.2213924E-01  0.5351063E-03     1.302  0.2699009E-04  0.1176988E-02  0.4282544E-03
    33.451  0.2970235E-03  0.2213951E-01  0.5349302E-03     1.302  0.2698823E-04  0.1176840E-02  0.4283697E-03
    33.455  0.2970776E-03  0.2213977E-01  0.5347666E-03     1.303  0.2698616E-04  0.1176761E-02  0.4284699E-03
    33.458  0.2971319E-03  0.2214018E-01  0.5346103E-03     1.303  0.2698392E-04  0.1176666E-02  0.4285624E-03
    33.462  0.2971864E-03  0.2214073E-01  0.5344694E-03     1.303  0.2698152E-04  0.1176575E-02  0.4286535E-03
    33.466  0.2972408E-03  0.2214127E-01  0.5343466E-03     1.303  0.2697899E-04  0.1176525E-02  0.4287485E-03
    33.470  0.2972954E-03  0.2214181E-01  0.5342182E-03     1.303  0.2697642E-04  0.1176513E-02  0.4288236E-03
    33.473  0.2973500E-03  0.2214237E-01  0.5341136E-03     1.304  0.2697382E-04  0.1176538E-02  0.4288913E-03
    33.477  0.2974046E-03  0.2214278E-01  0.5340084E-03     1.304  0.2697123E-04  0.1176704E-02  0.4289606E-03
    33.481  0.2974591E-03  0.2214202E-01  0.5339169E-03     1.304  0.2696873E-04  0.1174763E-02  0.4290508E-03
    33.484  0.2975135E-03  0.2214301E-01  0.5338311E-03     1.304  0.2696632E-04  0.1175307E-02  0.4291479E-03
    33.488  0.2975678E-03  0.2214401E-01  0.5337305E-03     1.305  0.2696408E-04  0.1175824E-02  0.4292194E-03
    33.492  0.2976219E-03  0.2214496E-01  0.5336455E-03     1.305  0.2696199E-04  0.1176232E-02  0.4292778E-03
    33.495  0.2976759E-03  0.2214594E-01  0.5335819E-03     1.305  0.2696015E-04  0.1176614E-02  0.4293309E-03
    33.499  0.2977296E-03  0.2214684E-01  0.5335171E-03     1.305  0.2695856E-04  0.1177015E-02  0.4293820E-03
    33.503  0.2977831E-03  0.2214739E-01  0.5334599E-03     1.305  0.2695725E-04  0.1177207E-02  0.4294281E-03
    33.507  0.2978364E-03  0.2214822E-01  0.5334156E-03     1.306  0.2695628E-04  0.1177371E-02  0.4294728E-03
    33.510  0.2978894E-03  0.2214907E-01  0.5333657E-03     1.306  0.2695554E-04  0.1177512E-02  0.4295187E-03
    33.514  0.2979421E-03  0.2214997E-01  0.5333082E-03     1.306  0.2695518E-04  0.1177709E-02  0.4295723E-03
    33.518  0.2979945E-03  0.2215050E-01  0.5332548E-03     1.306  0.2695519E-04  0.1177668E-02  0.4296273E-03
    33.521  0.2980469E-03  0.2215149E-01  0.5332072E-03     1.307  0.2695521E-04  0.1178017E-02  0.4296691E-03
    33.525  0.2980993E-03  0.2215247E-01  0.5331419E-03     1.307  0.2695524E-04  0.1178359E-02  0.4297167E-03
    33.529  0.2981517E-03  0.2215339E-01  0.5330910E-03     1.307  0.2695531E-04  0.1178605E-02  0.4297734E-03
    33.532  0.2982041E-03  0.2215433E-01  0.5330659E-03     1.307  0.2695534E-04  0.1178634E-02  0.4298349E-03
    33.536  0.2982555E-03  0.2215509E-01  0.5330342E-03     1.307  0.2695422E-04  0.1178900E-02  0.4298987E-03
    33.540  0.2983045E-03  0.2215625E-01  0.5330140E-03     1.308  0.2695046E-04  0.1178382E-02  0.4299656E-03
    33.544  0.2983512E-03  0.2215719E-01  0.5327890E-03     1.308  0.2694413E-04  0.1177514E-02  0.4298413E-03
    33.547  0.2983958E-03  0.2215875E-01  0.5328164E-03     1.308  0.2693537E-04  0.1176639E-02  0.4299572E-03
    33.551  0.2984385E-03  0.2216035E-01  0.5328522E-03     1.308  0.2692449E-04  0.1175618E-02  0.4300797E-03
    33.555  0.2984795E-03  0.2216187E-01  0.5328718E-03     1.309  0.2691170E-04  0.1174515E-02  0.4302029E-03
    33.558  0.2985191E-03  0.2216342E-01  0.5328968E-03     1.309  0.2689732E-04  0.1173358E-02  0.4303114E-03
    33.562  0.2985576E-03  0.2216504E-01  0.5329166E-03     1.309  0.2688177E-04  0.1172151E-02  0.4304162E-03
    33.566  0.2985954E-03  0.2216652E-01  0.5329445E-03     1.309  0.2686540E-04  0.1171050E-02  0.4305193E-03
    33.569  0.2986327E-03  0.2216820E-01  0.5330025E-03     1.309  0.2684861E-04  0.1169570E-02  0.4306476E-03
    33.573  0.2986701E-03  0.2216951E-01  0.5330457E-03     1.310  0.2683189E-04  0.1169057E-02  0.4307564E-03
    33.577  0.2987078E-03  0.2217064E-01  0.5330813E-03     1.310  0.2681556E-04  0.1168743E-02  0.4308571E-03
    33.581  0.2987463E-03  0.2217164E-01  0.5331152E-03     1.310  0.2680008E-04  0.1168610E-02  0.4309544E-03
    33.584  0.2987859E-03  0.2217244E-01  0.5331529E-03     1.310  0.2678582E-04  0.1168675E-02  0.4310461E-03
    33.588  0.2988268E-03  0.2217328E-01  0.5332117E-03     1.311  0.2677314E-04  0.1169041E-02  0.4311258E-03
    33.592  0.2988694E-03  0.2217369E-01  0.5332870E-03     1.311  0.2676231E-04  0.1169681E-02  0.4312473E-03
    33.595  0.2989140E-03  0.2217401E-01  0.5333431E-03     1.311  0.2675363E-04  0.1170577E-02  0.4313529E-03
    33.599  0.2989606E-03  0.2217420E-01  0.5333832E-03     1.311  0.2674731E-04  0.1171732E-02  0.4314472E-03
    33.603  0.2990096E-03  0.2217426E-01  0.5334173E-03     1.311  0.2674349E-04  0.1173156E-02  0.4315409E-03
    33.607  0.2990609E-03  0.2217423E-01  0.5334503E-03     1.312  0.2674222E-04  0.1174730E-02  0.4316363E-03
    33.610  0.2991145E-03  0.2217409E-01  0.5334863E-03     1.312  0.2674361E-04  0.1176545E-02  0.4317177E-03
    33.614  0.2991705E-03  0.2217444E-01  0.5335366E-03     1.312  0.2674756E-04  0.1178319E-02  0.4318269E-03
    33.618  0.2992288E-03  0.2217418E-01  0.5335761E-03     1.312  0.2675408E-04  0.1180572E-02  0.4319244E-03
    33.621  0.2992892E-03  0.2217633E-01  0.5336173E-03     1.313  0.2676287E-04  0.1182668E-02  0.4319996E-03
    33.625  0.2993514E-03  0.2217534E-01  0.5336550E-03     1.313  0.2677365E-04  0.1185035E-02  0.4320938E-03
    33.629  0.2994148E-03  0.2217358E-01  0.5336918E-03     1.313  0.2678587E-04  0.1186106E-02  0.4321810E-03
    33.632  0.2994794E-03  0.2217321E-01  0.5337353E-03     1.313  0.2679927E-04  0.1188533E-02  0.4322733E-03
    33.636  0.2995446E-03  0.2217310E-01  0.5337828E-03     1.313  0.2681346E-04  0.1190831E-02  0.4323653E-03
    33.640  0.2996102E-03  0.2217410E-01  0.5338254E-03     1.314  0.2682813E-04  0.1192654E-02  0.4324262E-03
    33.644  0.2996760E-03  0.2217401E-01  0.5338881E-03     1.314  0.2684297E-04  0.1194498E-02  0.4325218E-03
    33.647  0.2997414E-03  0.2217405E-01  0.5339621E-03     1.314  0.2685750E-04  0.1195984E-02  0.4326341E-03
    33.651  0.2998064E-03  0.2217447E-01  0.5340286E-03     1.314  0.2687144E-04  0.1197295E-02  0.4327428E-03
    33.655  0.2998705E-03  0.2217481E-01  0.5341041E-03     1.315  0.2688443E-04  0.1198106E-02  0.4328570E-03
    33.658  0.2999333E-03  0.2217582E-01  0.5341867E-03     1.315  0.2689611E-04  0.1198925E-02  0.4329639E-03
    33.662  0.2999948E-03  0.2217646E-01  0.5342849E-03     1.315  0.2690621E-04  0.1199125E-02  0.4330766E-03
    33.666  0.3000546E-03  0.2217758E-01  0.5343919E-03     1.315  0.2691446E-04  0.1198911E-02  0.4332136E-03
    33.669  0.3001126E-03  0.2217856E-01  0.5345030E-03     1.315  0.2692072E-04  0.1198412E-02  0.4333569E-03
    33.673  0.3001687E-03  0.2217957E-01  0.5346592E-03     1.316  0.2692468E-04  0.1197858E-02  0.4335317E-03
    33.677  0.3002226E-03  0.2218073E-01  0.5348099E-03     1.316  0.2692641E-04  0.1197066E-02  0.4336981E-03
    33.681  0.3002745E-03  0.2218193E-01  0.5349632E-03     1.316  0.2692573E-04  0.1196186E-02  0.4338571E-03
    33.684  0.3003258E-03  0.2218307E-01  0.5351203E-03     1.316  0.2692433E-04  0.1195437E-02  0.4340392E-03
    33.688  0.3003773E-03  0.2218407E-01  0.5352748E-03     1.317  0.2692327E-04  0.1194975E-02  0.4342222E-03
    33.692  0.3004292E-03  0.2218546E-01  0.5354403E-03     1.317  0.2692263E-04  0.1194602E-02  0.4344139E-03
    33.695  0.3004815E-03  0.2218635E-01  0.5356274E-03     1.317  0.2692238E-04  0.1194438E-02  0.4346156E-03
    33.699  0.3005341E-03  0.2218712E-01  0.5358156E-03     1.317  0.2692257E-04  0.1194457E-02  0.4348401E-03
    33.703  0.3005872E-03  0.2218790E-01  0.5359983E-03     1.318  0.2692318E-04  0.1194624E-02  0.4350439E-03
    33.707  0.3006406E-03  0.2218875E-01  0.5361800E-03     1.318  0.2692416E-04  0.1194694E-02  0.4352483E-03
    33.710  0.3006943E-03  0.2218948E-01  0.5363695E-03     1.318  0.2692553E-04  0.1194858E-02  0.4354640E-03
    33.714  0.3007483E-03  0.2219024E-01  0.5365556E-03     1.318  0.2692725E-04  0.1195055E-02  0.4356781E-03
    33.718  0.3008026E-03  0.2219096E-01  0.5367353E-03     1.318  0.2692922E-04  0.1195362E-02  0.4359076E-03
    33.721  0.3008571E-03  0.2219172E-01  0.5374742E-03     1.319  0.2693149E-04  0.1195735E-02  0.4359196E-03
    33.725  0.3009117E-03  0.2219232E-01  0.5375367E-03     1.319  0.2693393E-04  0.1196174E-02  0.4361845E-03
    33.729  0.3009665E-03  0.2219298E-01  0.5375638E-03     1.319  0.2693649E-04  0.1196668E-02  0.4364338E-03
    33.732  0.3010214E-03  0.2219355E-01  0.5378661E-03     1.319  0.2693911E-04  0.1197108E-02  0.4369879E-03
    33.736  0.3010763E-03  0.2219422E-01  0.5378845E-03     1.320  0.2694176E-04  0.1197402E-02  0.4370600E-03
    33.740  0.3011311E-03  0.2219523E-01  0.5378896E-03     1.320  0.2694430E-04  0.1197601E-02  0.4371058E-03
    33.744  0.3011857E-03  0.2219599E-01  0.5383381E-03     1.320  0.2694673E-04  0.1197725E-02  0.4376324E-03
    33.747  0.3012402E-03  0.2219669E-01  0.5382462E-03     1.320  0.2694897E-04  0.1198113E-02  0.4375490E-03
    33.751  0.3012946E-03  0.2219732E-01  0.5381341E-03     1.320  0.2695097E-04  0.1198564E-02  0.4374375E-03
    33.755  0.3013486E-03  0.2219796E-01  0.5380464E-03     1.321  0.2695268E-04  0.1199041E-02  0.4373461E-03
    33.758  0.3014023E-03  0.2219866E-01  0.5379798E-03     1.321  0.2695400E-04  0.1199420E-02  0.4372655E-03
    33.762  0.3014557E-03  0.2219959E-01  0.5379107E-03     1.321  0.2695499E-04  0.1199351E-02  0.4372012E-03
    33.766  0.3015088E-03  0.2220014E-01  0.5381818E-03     1.321  0.2695557E-04  0.1199741E-02  0.4375054E-03
    33.769  0.3015615E-03  0.2220061E-01  0.5379816E-03     1.322  0.2695575E-04  0.1200293E-02  0.4372962E-03
    33.773  0.3016140E-03  0.2220116E-01  0.5377905E-03     1.322  0.2695570E-04  0.1200716E-02  0.4370991E-03
    33.777  0.3016665E-03  0.2220177E-01  0.5376591E-03     1.322  0.2695568E-04  0.1201033E-02  0.4369684E-03
    33.781  0.3017191E-03  0.2220242E-01  0.5375757E-03     1.322  0.2695565E-04  0.1201254E-02  0.4368897E-03
    33.784  0.3017716E-03  0.2220306E-01  0.5375192E-03     1.322  0.2695563E-04  0.1201425E-02  0.4368389E-03
    33.788  0.3018241E-03  0.2220379E-01  0.5374961E-03     1.323  0.2695558E-04  0.1201596E-02  0.4368183E-03
    33.792  0.3018767E-03  0.2220448E-01  0.5375129E-03     1.323  0.2695556E-04  0.1201733E-02  0.4368326E-03
    33.795  0.3019292E-03  0.2220527E-01  0.5375492E-03     1.323  0.2695554E-04  0.1201734E-02  0.4368709E-03
    33.799  0.3019817E-03  0.2220592E-01  0.5375982E-03     1.323  0.2695549E-04  0.1201076E-02  0.4369035E-03
    33.803  0.3020342E-03  0.2220643E-01  0.5376467E-03     1.324  0.2695547E-04  0.1201371E-02  0.4369396E-03
    33.807  0.3020868E-03  0.2220707E-01  0.5376799E-03     1.324  0.2695542E-04  0.1201603E-02  0.4369741E-03
    33.810  0.3021393E-03  0.2220774E-01  0.5377186E-03     1.324  0.2695540E-04  0.1201788E-02  0.4369927E-03
    33.814  0.3021918E-03  0.2220841E-01  0.5377507E-03     1.324  0.2695536E-04  0.1202010E-02  0.4370123E-03
    33.818  0.3022444E-03  0.2220904E-01  0.5377768E-03     1.325  0.2695531E-04  0.1202279E-02  0.4370410E-03
    33.821  0.3022969E-03  0.2220983E-01  0.5378171E-03     1.325  0.2695529E-04  0.1202463E-02  0.4370777E-03
    33.825  0.3023495E-03  0.2221054E-01  0.5378640E-03     1.325  0.2695527E-04  0.1202474E-02  0.4371376E-03
    33.829  0.3024020E-03  0.2221137E-01  0.5379060E-03     1.325  0.2695523E-04  0.1202536E-02  0.4371895E-03
    33.832  0.3024546E-03  0.2221212E-01  0.5379491E-03     1.325  0.2695518E-04  0.1202537E-02  0.4372441E-03
    33.836  0.3025071E-03  0.2221312E-01  0.5379863E-03     1.326  0.2695514E-04  0.1202931E-02  0.4372772E-03
    33.840  0.3025597E-03  0.2221336E-01  0.5380383E-03     1.326  0.2695509E-04  0.1202945E-02  0.4373197E-03
    33.844  0.3026123E-03  0.2221412E-01  0.5380798E-03     1.326  0.2695508E-04  0.1202939E-02  0.4373691E-03
    33.847  0.3026648E-03  0.2221483E-01  0.5381163E-03     1.326  0.2695503E-04  0.1202987E-02  0.4374076E-03
    33.851  0.3027174E-03  0.2221547E-01  0.5381686E-03     1.327  0.2695499E-04  0.1203044E-02  0.4374357E-03
    33.855  0.3027699E-03  0.2221617E-01  0.5382198E-03     1.327  0.2695500E-04  0.1203116E-02  0.4374588E-03
    33.858  0.3028225E-03  0.2221683E-01  0.5382482E-03     1.327  0.2695493E-04  0.1203162E-02  0.4374949E-03
    33.862  0.3028750E-03  0.2221746E-01  0.5382751E-03     1.327  0.2695489E-04  0.1203246E-02  0.4375289E-03
    33.866  0.3029276E-03  0.2221834E-01  0.5383230E-03     1.327  0.2695487E-04  0.1203325E-02  0.4375610E-03
    33.870  0.3029800E-03  0.2221890E-01  0.5383567E-03     1.328  0.2695507E-04  0.1203549E-02  0.4375939E-03
    33.873  0.3030313E-03  0.2221966E-01  0.5383886E-03     1.328  0.2695657E-04  0.1203881E-02  0.4376392E-03
    33.877  0.3030815E-03  0.2222050E-01  0.5384169E-03     1.328  0.2695936E-04  0.1204243E-02  0.4376892E-03
    33.881  0.3031307E-03  0.2222141E-01  0.5384528E-03     1.328  0.2696337E-04  0.1204686E-02  0.4377474E-03
    33.884  0.3031789E-03  0.2222227E-01  0.5385091E-03     1.329  0.2696859E-04  0.1205186E-02  0.4377984E-03
    33.888  0.3032263E-03  0.2222319E-01  0.5385633E-03     1.329  0.2697486E-04  0.1205727E-02  0.4378368E-03
    33.892  0.3032728E-03  0.2222419E-01  0.5385944E-03     1.329  0.2698212E-04  0.1206217E-02  0.4378833E-03
    33.895  0.3033186E-03  0.2222516E-01  0.5386430E-03     1.329  0.2699031E-04  0.1206620E-02  0.4379201E-03
    33.899  0.3033637E-03  0.2222614E-01  0.5386735E-03     1.330  0.2699916E-04  0.1207111E-02  0.4379564E-03
    33.903  0.3034082E-03  0.2222712E-01  0.5386848E-03     1.330  0.2700831E-04  0.1207600E-02  0.4379737E-03
    33.907  0.3034518E-03  0.2222808E-01  0.5386803E-03     1.330  0.2701743E-04  0.1208050E-02  0.4379428E-03
    33.910  0.3034949E-03  0.2222890E-01  0.5386386E-03     1.330  0.2702648E-04  0.1208429E-02  0.4378740E-03
    33.914  0.3035376E-03  0.2222968E-01  0.5385603E-03     1.330  0.2703522E-04  0.1208807E-02  0.4377855E-03
    33.918  0.3035801E-03  0.2223043E-01  0.5384628E-03     1.331  0.2704362E-04  0.1209076E-02  0.4376809E-03
    33.921  0.3036224E-03  0.2223108E-01  0.5383648E-03     1.331  0.2705147E-04  0.1209303E-02  0.4375795E-03
    33.925  0.3036649E-03  0.2223168E-01  0.5382353E-03     1.331  0.2705874E-04  0.1209383E-02  0.4374592E-03
    33.929  0.3037078E-03  0.2223215E-01  0.5381071E-03     1.331  0.2706528E-04  0.1209416E-02  0.4373366E-03
    33.933  0.3037511E-03  0.2223300E-01  0.5380191E-03     1.332  0.2707098E-04  0.1208751E-02  0.4372337E-03
    33.936  0.3037951E-03  0.2223302E-01  0.5378915E-03     1.332  0.2707584E-04  0.1208520E-02  0.4371155E-03
    33.940  0.3038399E-03  0.2223330E-01  0.5377728E-03     1.332  0.2707971E-04  0.1208748E-02  0.4369925E-03
    33.944  0.3038857E-03  0.2223354E-01  0.5376523E-03     1.332  0.2708264E-04  0.1208863E-02  0.4368643E-03
    33.947  0.3039325E-03  0.2223368E-01  0.5375682E-03     1.332  0.2708459E-04  0.1208952E-02  0.4367730E-03
    33.951  0.3039806E-03  0.2223367E-01  0.5374923E-03     1.333  0.2708544E-04  0.1209015E-02  0.4366901E-03
    33.955  0.3040300E-03  0.2223400E-01  0.5374242E-03     1.333  0.2708531E-04  0.1209583E-02  0.4366088E-03
    33.958  0.3040808E-03  0.2223381E-01  0.5373700E-03     1.333  0.2708418E-04  0.1209415E-02  0.4365363E-03
    33.962  0.3041330E-03  0.2223353E-01  0.5373526E-03     1.333  0.2708208E-04  0.1209313E-02  0.4364790E-03
    33.966  0.3041866E-03  0.2223328E-01  0.5373427E-03     1.334  0.2707904E-04  0.1209121E-02  0.4364331E-03
    33.970  0.3042416E-03  0.2223308E-01  0.5373428E-03     1.334  0.2707513E-04  0.1208956E-02  0.4364134E-03
    33.973  0.3042981E-03  0.2223283E-01  0.5373634E-03     1.334  0.2707041E-04  0.1208822E-02  0.4364168E-03
    33.977  0.3043558E-03  0.2223256E-01  0.5373923E-03     1.334  0.2706493E-04  0.1208693E-02  0.4364219E-03
    33.981  0.3044148E-03  0.2223231E-01  0.5374167E-03     1.335  0.2705882E-04  0.1208512E-02  0.4364504E-03
    33.984  0.3044747E-03  0.2223163E-01  0.5374634E-03     1.335  0.2705207E-04  0.1207310E-02  0.4364610E-03
    33.988  0.3045357E-03  0.2223143E-01  0.5375250E-03     1.335  0.2704480E-04  0.1207260E-02  0.4365031E-03
    33.992  0.3045974E-03  0.2223141E-01  0.5377177E-03     1.335  0.2703712E-04  0.1207414E-02  0.4364367E-03
    33.996  0.3046597E-03  0.2223218E-01  0.5386421E-03     1.335  0.2702916E-04  0.1208064E-02  0.4356284E-03
    33.999  0.3047226E-03  0.2223297E-01  0.5395330E-03     1.336  0.2702103E-04  0.1208733E-02  0.4348582E-03
    34.003  0.3047857E-03  0.2223382E-01  0.5403960E-03     1.336  0.2701280E-04  0.1209390E-02  0.4341424E-03
    34.007  0.3048488E-03  0.2223465E-01  0.5412267E-03     1.336  0.2700464E-04  0.1210034E-02  0.4334855E-03
    34.010  0.3049119E-03  0.2223546E-01  0.5420182E-03     1.336  0.2699664E-04  0.1210658E-02  0.4328558E-03
    34.014  0.3049746E-03  0.2223630E-01  0.5427500E-03     1.337  0.2698889E-04  0.1211254E-02  0.4322806E-03
    34.018  0.3050369E-03  0.2223702E-01  0.5434031E-03     1.337  0.2698154E-04  0.1212129E-02  0.4317430E-03
    34.022  0.3050986E-03  0.2223807E-01  0.5440086E-03     1.337  0.2697462E-04  0.1212563E-02  0.4312792E-03
    34.025  0.3051593E-03  0.2223904E-01  0.5445582E-03     1.337  0.2696829E-04  0.1213095E-02  0.4308838E-03
    34.029  0.3052192E-03  0.2223999E-01  0.5450375E-03     1.337  0.2696261E-04  0.1213671E-02  0.4305340E-03
    34.033  0.3052779E-03  0.2224106E-01  0.5454400E-03     1.338  0.2695764E-04  0.1214266E-02  0.4302585E-03
    34.036  0.3053354E-03  0.2224214E-01  0.5457676E-03     1.338  0.2695345E-04  0.1214882E-02  0.4300518E-03
    34.040  0.3053916E-03  0.2224323E-01  0.5460281E-03     1.338  0.2695015E-04  0.1215490E-02  0.4298997E-03
    34.044  0.3054465E-03  0.2224437E-01  0.5462262E-03     1.338  0.2694772E-04  0.1216179E-02  0.4298029E-03
    34.047  0.3055000E-03  0.2224547E-01  0.5463822E-03     1.339  0.2694629E-04  0.1216810E-02  0.4297864E-03
    34.051  0.3055527E-03  0.2224654E-01  0.5464675E-03     1.339  0.2694600E-04  0.1217475E-02  0.4298103E-03
    34.055  0.3056053E-03  0.2224750E-01  0.5465424E-03     1.339  0.2694590E-04  0.1218202E-02  0.4298399E-03
    34.059  0.3056580E-03  0.2224840E-01  0.5466085E-03     1.339  0.2694588E-04  0.1218971E-02  0.4298846E-03
    34.062  0.3057107E-03  0.2224921E-01  0.5466608E-03     1.340  0.2694590E-04  0.1219723E-02  0.4299265E-03
    34.066  0.3057635E-03  0.2224992E-01  0.5467172E-03     1.340  0.2694599E-04  0.1220334E-02  0.4299827E-03
    34.070  0.3058163E-03  0.2225057E-01  0.5467751E-03     1.340  0.2694617E-04  0.1220804E-02  0.4300394E-03
    34.073  0.3058692E-03  0.2225128E-01  0.5466399E-03     1.340  0.2694636E-04  0.1221444E-02  0.4297752E-03
    34.077  0.3059221E-03  0.2225186E-01  0.5467657E-03     1.340  0.2694664E-04  0.1221777E-02  0.4299089E-03
    34.081  0.3059751E-03  0.2225245E-01  0.5468979E-03     1.341  0.2694692E-04  0.1222274E-02  0.4300359E-03
    34.085  0.3060281E-03  0.2225315E-01  0.5469873E-03     1.341  0.2694729E-04  0.1222784E-02  0.4301290E-03
    34.088  0.3060812E-03  0.2225390E-01  0.5470712E-03     1.341  0.2694764E-04  0.1223185E-02  0.4302062E-03
    34.092  0.3061342E-03  0.2225454E-01  0.5471443E-03     1.341  0.2694800E-04  0.1223578E-02  0.4302949E-03
    34.096  0.3061872E-03  0.2225510E-01  0.5472044E-03     1.342  0.2694837E-04  0.1224003E-02  0.4303713E-03
    34.099  0.3062403E-03  0.2225561E-01  0.5472508E-03     1.342  0.2694872E-04  0.1224333E-02  0.4304199E-03
    34.103  0.3062933E-03  0.2225603E-01  0.5473031E-03     1.342  0.2694912E-04  0.1224806E-02  0.4304677E-03
    34.107  0.3063463E-03  0.2225690E-01  0.5473787E-03     1.342  0.2694940E-04  0.1225047E-02  0.4305545E-03
    34.110  0.3063993E-03  0.2225728E-01  0.5474285E-03     1.343  0.2694971E-04  0.1225441E-02  0.4305982E-03
    34.114  0.3064523E-03  0.2225766E-01  0.5474786E-03     1.343  0.2694996E-04  0.1225913E-02  0.4306261E-03
    34.118  0.3065052E-03  0.2225807E-01  0.5475248E-03     1.343  0.2695018E-04  0.1226368E-02  0.4306740E-03
    34.122  0.3065579E-03  0.2225863E-01  0.5475474E-03     1.343  0.2695021E-04  0.1226824E-02  0.4307000E-03
    34.125  0.3066104E-03  0.2226103E-01  0.5475703E-03     1.343  0.2694987E-04  0.1223820E-02  0.4307281E-03
    34.129  0.3066626E-03  0.2226144E-01  0.5475592E-03     1.344  0.2694925E-04  0.1224449E-02  0.4307146E-03
    34.133  0.3067145E-03  0.2226167E-01  0.5475354E-03     1.344  0.2694836E-04  0.1225199E-02  0.4306708E-03
    34.136  0.3067662E-03  0.2226204E-01  0.5474859E-03     1.344  0.2694717E-04  0.1225785E-02  0.4306185E-03
    34.140  0.3068177E-03  0.2226244E-01  0.5474525E-03     1.344  0.2694578E-04  0.1226251E-02  0.4305321E-03
    34.144  0.3068691E-03  0.2226290E-01  0.5474124E-03     1.345  0.2694425E-04  0.1226801E-02  0.4304362E-03
    34.148  0.3069204E-03  0.2226333E-01  0.5473455E-03     1.345  0.2694259E-04  0.1227322E-02  0.4303383E-03
    34.151  0.3069716E-03  0.2226372E-01  0.5472599E-03     1.345  0.2694089E-04  0.1227823E-02  0.4302331E-03
    34.155  0.3070222E-03  0.2226404E-01  0.5471768E-03     1.345  0.2693903E-04  0.1228482E-02  0.4301351E-03
    34.159  0.3070702E-03  0.2226450E-01  0.5471061E-03     1.345  0.2693674E-04  0.1229001E-02  0.4300254E-03
    34.162  0.3071155E-03  0.2226502E-01  0.5470650E-03     1.346  0.2693402E-04  0.1229432E-02  0.4299084E-03
    34.166  0.3071583E-03  0.2226534E-01  0.5469994E-03     1.346  0.2693098E-04  0.1229687E-02  0.4297898E-03
    34.170  0.3071989E-03  0.2226568E-01  0.5469397E-03     1.346  0.2692769E-04  0.1229826E-02  0.4296546E-03
    34.174  0.3072373E-03  0.2226594E-01  0.5468758E-03     1.346  0.2692420E-04  0.1229757E-02  0.4295104E-03
    34.177  0.3072741E-03  0.2226595E-01  0.5468116E-03     1.347  0.2692064E-04  0.1229419E-02  0.4293701E-03
    34.181  0.3073094E-03  0.2226560E-01  0.5467619E-03     1.347  0.2691709E-04  0.1228876E-02  0.4292381E-03
    34.185  0.3073437E-03  0.2226508E-01  0.5467084E-03     1.347  0.2691358E-04  0.1227889E-02  0.4290947E-03
    34.188  0.3073774E-03  0.2226436E-01  0.5466744E-03     1.347  0.2691023E-04  0.1226441E-02  0.4289666E-03
    34.192  0.3074107E-03  0.2226322E-01  0.5466547E-03     1.348  0.2690714E-04  0.1224662E-02  0.4288483E-03
    34.196  0.3074442E-03  0.2226183E-01  0.5466322E-03     1.348  0.2690437E-04  0.1222546E-02  0.4287186E-03
    34.199  0.3074782E-03  0.2226000E-01  0.5466251E-03     1.348  0.2690194E-04  0.1219942E-02  0.4286038E-03
    34.203  0.3075132E-03  0.2225786E-01  0.5466070E-03     1.348  0.2689992E-04  0.1217011E-02  0.4284800E-03
    34.207  0.3075494E-03  0.2225540E-01  0.5465952E-03     1.348  0.2689831E-04  0.1213663E-02  0.4283609E-03
    34.211  0.3075872E-03  0.2225257E-01  0.5465913E-03     1.349  0.2689717E-04  0.1209949E-02  0.4282510E-03
    34.214  0.3076270E-03  0.2224962E-01  0.5463437E-03     1.349  0.2689646E-04  0.1205694E-02  0.4278651E-03
    34.218  0.3076688E-03  0.2224629E-01  0.5464137E-03     1.349  0.2689620E-04  0.1201262E-02  0.4278539E-03
    34.222  0.3077131E-03  0.2224347E-01  0.5464744E-03     1.349  0.2689637E-04  0.1195267E-02  0.4278358E-03
    34.225  0.3077599E-03  0.2223949E-01  0.5465236E-03     1.350  0.2689694E-04  0.1190562E-02  0.4278153E-03
    34.229  0.3078094E-03  0.2223384E-01  0.5465707E-03     1.350  0.2689788E-04  0.1188361E-02  0.4277760E-03
    34.233  0.3078616E-03  0.2222983E-01  0.5466075E-03     1.350  0.2689915E-04  0.1182672E-02  0.4277381E-03
    34.237  0.3079166E-03  0.2222583E-01  0.5466362E-03     1.350  0.2690067E-04  0.1176677E-02  0.4276674E-03
    34.240  0.3079742E-03  0.2222288E-01  0.5474017E-03     1.351  0.2690251E-04  0.1171727E-02  0.4267837E-03
    34.244  0.3080343E-03  0.2222166E-01  0.5504966E-03     1.351  0.2690453E-04  0.1169629E-02  0.4232708E-03
    34.248  0.3080969E-03  0.2222040E-01  0.5535942E-03     1.351  0.2690672E-04  0.1167675E-02  0.4198564E-03
    34.251  0.3081616E-03  0.2221912E-01  0.5566614E-03     1.351  0.2690903E-04  0.1165650E-02  0.4165700E-03
    34.255  0.3082283E-03  0.2221798E-01  0.5596795E-03     1.351  0.2691143E-04  0.1163671E-02  0.4134192E-03
    34.259  0.3082966E-03  0.2221676E-01  0.5626013E-03     1.352  0.2691387E-04  0.1161789E-02  0.4104472E-03
    34.263  0.3083662E-03  0.2221798E-01  0.5653965E-03     1.352  0.2691632E-04  0.1163002E-02  0.4076700E-03
    34.266  0.3084367E-03  0.2221613E-01  0.5680781E-03     1.352  0.2691874E-04  0.1160472E-02  0.4050938E-03
    34.270  0.3085081E-03  0.2221445E-01  0.5705971E-03     1.352  0.2692128E-04  0.1158130E-02  0.4027266E-03
    34.274  0.3085799E-03  0.2221314E-01  0.5729446E-03     1.353  0.2692402E-04  0.1156283E-02  0.4005873E-03
    34.277  0.3086518E-03  0.2221216E-01  0.5750970E-03     1.353  0.2692678E-04  0.1154790E-02  0.3986939E-03
    34.281  0.3087232E-03  0.2221141E-01  0.5770310E-03     1.353  0.2692958E-04  0.1153616E-02  0.3970318E-03
    34.285  0.3087939E-03  0.2221084E-01  0.5787291E-03     1.353  0.2693232E-04  0.1152686E-02  0.3955940E-03
    34.288  0.3088635E-03  0.2221045E-01  0.5801991E-03     1.354  0.2693491E-04  0.1151980E-02  0.3943969E-03
    34.292  0.3089315E-03  0.2221021E-01  0.5814220E-03     1.354  0.2693727E-04  0.1151490E-02  0.3934147E-03
    34.296  0.3089976E-03  0.2220969E-01  0.5823363E-03     1.354  0.2693914E-04  0.1152005E-02  0.3926319E-03
    34.300  0.3090614E-03  0.2220991E-01  0.5829946E-03     1.354  0.2694047E-04  0.1151848E-02  0.3920684E-03
    34.303  0.3091226E-03  0.2220994E-01  0.5833819E-03     1.354  0.2694128E-04  0.1151748E-02  0.3916889E-03
    34.307  0.3091812E-03  0.2221073E-01  0.5834750E-03     1.355  0.2694145E-04  0.1151971E-02  0.3915508E-03
    34.311  0.3092370E-03  0.2221156E-01  0.5832717E-03     1.355  0.2694103E-04  0.1152379E-02  0.3916146E-03
    34.314  0.3092899E-03  0.2221257E-01  0.5828039E-03     1.355  0.2693997E-04  0.1152887E-02  0.3918864E-03
    34.318  0.3093413E-03  0.2221365E-01  0.5822403E-03     1.355  0.2693861E-04  0.1153409E-02  0.3922137E-03
    34.322  0.3093927E-03  0.2221457E-01  0.5817445E-03     1.356  0.2693717E-04  0.1153961E-02  0.3924749E-03
    34.326  0.3094440E-03  0.2221541E-01  0.5813314E-03     1.356  0.2693568E-04  0.1154344E-02  0.3926321E-03
    34.329  0.3094953E-03  0.2221619E-01  0.5809669E-03     1.356  0.2693415E-04  0.1154756E-02  0.3927532E-03
    34.333  0.3095467E-03  0.2221690E-01  0.5806587E-03     1.356  0.2693273E-04  0.1155062E-02  0.3928205E-03
    34.337  0.3095981E-03  0.2221770E-01  0.5803812E-03     1.357  0.2693136E-04  0.1155356E-02  0.3928455E-03
    34.340  0.3096495E-03  0.2221839E-01  0.5801507E-03     1.357  0.2693003E-04  0.1155572E-02  0.3928412E-03
    34.344  0.3097012E-03  0.2221914E-01  0.5799439E-03     1.357  0.2692885E-04  0.1155679E-02  0.3928291E-03
    34.348  0.3097529E-03  0.2221977E-01  0.5797415E-03     1.357  0.2692779E-04  0.1155967E-02  0.3927855E-03
    34.352  0.3098048E-03  0.2222047E-01  0.5795619E-03     1.358  0.2692693E-04  0.1156252E-02  0.3927333E-03
    34.355  0.3098569E-03  0.2222071E-01  0.5794124E-03     1.358  0.2692628E-04  0.1156727E-02  0.3926711E-03
    34.359  0.3099091E-03  0.2222135E-01  0.5792606E-03     1.358  0.2692577E-04  0.1157246E-02  0.3925997E-03
    34.363  0.3099615E-03  0.2222206E-01  0.5791022E-03     1.358  0.2692552E-04  0.1157757E-02  0.3925222E-03
    34.366  0.3100141E-03  0.2222270E-01  0.5789632E-03     1.358  0.2692544E-04  0.1158208E-02  0.3924734E-03
    34.370  0.3100669E-03  0.2222330E-01  0.5788301E-03     1.359  0.2692559E-04  0.1158582E-02  0.3924174E-03
    34.374  0.3101199E-03  0.2222362E-01  0.5785443E-03     1.359  0.2692591E-04  0.1158730E-02  0.3921576E-03
    34.378  0.3101731E-03  0.2222433E-01  0.5784563E-03     1.359  0.2692644E-04  0.1159166E-02  0.3921858E-03
    34.381  0.3102264E-03  0.2222495E-01  0.5783744E-03     1.359  0.2692714E-04  0.1159562E-02  0.3922204E-03
    34.385  0.3102798E-03  0.2222559E-01  0.5782834E-03     1.360  0.2692796E-04  0.1159886E-02  0.3922308E-03
    34.389  0.3103334E-03  0.2222629E-01  0.5781956E-03     1.360  0.2692891E-04  0.1160152E-02  0.3922405E-03
    34.392  0.3103870E-03  0.2222690E-01  0.5781018E-03     1.360  0.2692997E-04  0.1160418E-02  0.3922376E-03
    34.396  0.3104407E-03  0.2222740E-01  0.5780008E-03     1.360  0.2693108E-04  0.1160761E-02  0.3922116E-03
    34.400  0.3104944E-03  0.2222786E-01  0.5779071E-03     1.361  0.2693223E-04  0.1161251E-02  0.3921936E-03
    34.403  0.3105482E-03  0.2222835E-01  0.5777941E-03     1.361  0.2693338E-04  0.1161592E-02  0.3921588E-03
    34.407  0.3106019E-03  0.2222890E-01  0.5776991E-03     1.361  0.2693449E-04  0.1161961E-02  0.3921402E-03
    34.411  0.3106555E-03  0.2222957E-01  0.5776227E-03     1.361  0.2693553E-04  0.1162460E-02  0.3921232E-03
    34.415  0.3107091E-03  0.2223017E-01  0.5775512E-03     1.361  0.2693649E-04  0.1162923E-02  0.3921138E-03
    34.418  0.3107625E-03  0.2223073E-01  0.5774802E-03     1.362  0.2693728E-04  0.1163269E-02  0.3921063E-03
    34.422  0.3108158E-03  0.2223127E-01  0.5774099E-03     1.362  0.2693797E-04  0.1163726E-02  0.3920946E-03
    34.426  0.3108690E-03  0.2223177E-01  0.5773451E-03     1.362  0.2693845E-04  0.1164163E-02  0.3920874E-03
    34.429  0.3109220E-03  0.2223228E-01  0.5772896E-03     1.362  0.2693876E-04  0.1164547E-02  0.3920833E-03
    34.433  0.3109748E-03  0.2223260E-01  0.5772085E-03     1.363  0.2693886E-04  0.1165152E-02  0.3920505E-03
    34.437  0.3110274E-03  0.2223444E-01  0.5771874E-03     1.363  0.2693874E-04  0.1166917E-02  0.3920718E-03
    34.441  0.3110800E-03  0.2223470E-01  0.5771739E-03     1.363  0.2693856E-04  0.1167173E-02  0.3921059E-03
    34.444  0.3111325E-03  0.2223523E-01  0.5771600E-03     1.363  0.2693837E-04  0.1167295E-02  0.3921460E-03
    34.448  0.3111851E-03  0.2223538E-01  0.5771559E-03     1.364  0.2693816E-04  0.1167508E-02  0.3921829E-03
    34.452  0.3112377E-03  0.2223557E-01  0.5771451E-03     1.364  0.2693800E-04  0.1167761E-02  0.3922224E-03
    34.455  0.3112902E-03  0.2223596E-01  0.5771399E-03     1.364  0.2693777E-04  0.1167889E-02  0.3922657E-03
    34.459  0.3113428E-03  0.2223591E-01  0.5771663E-03     1.364  0.2693761E-04  0.1167548E-02  0.3923028E-03
    34.463  0.3113954E-03  0.2223655E-01  0.5771979E-03     1.364  0.2693740E-04  0.1168067E-02  0.3923250E-03
    34.467  0.3114480E-03  0.2223728E-01  0.5772263E-03     1.365  0.2693724E-04  0.1168587E-02  0.3923586E-03
    34.470  0.3115005E-03  0.2223789E-01  0.5772381E-03     1.365  0.2693703E-04  0.1168963E-02  0.3924037E-03
    34.474  0.3115531E-03  0.2223843E-01  0.5772560E-03     1.365  0.2693682E-04  0.1169290E-02  0.3924632E-03
    34.478  0.3116057E-03  0.2223749E-01  0.5772625E-03     1.365  0.2693664E-04  0.1168213E-02  0.3925238E-03
    34.481  0.3116583E-03  0.2223822E-01  0.5772749E-03     1.366  0.2693643E-04  0.1168803E-02  0.3925741E-03
    34.485  0.3117108E-03  0.2223893E-01  0.5772961E-03     1.366  0.2693625E-04  0.1169391E-02  0.3926402E-03
    34.489  0.3117634E-03  0.2223967E-01  0.5773097E-03     1.366  0.2693602E-04  0.1170265E-02  0.3926946E-03
    34.493  0.3118160E-03  0.2224021E-01  0.5773113E-03     1.366  0.2693586E-04  0.1170932E-02  0.3927606E-03
    34.496  0.3118686E-03  0.2224061E-01  0.5773321E-03     1.367  0.2693564E-04  0.1171452E-02  0.3928303E-03
    34.500  0.3119212E-03  0.2224105E-01  0.5773451E-03     1.367  0.2693545E-04  0.1171837E-02  0.3928985E-03
    34.504  0.3119737E-03  0.2224151E-01  0.5773860E-03     1.367  0.2693525E-04  0.1172148E-02  0.3929590E-03
    34.507  0.3120263E-03  0.2224189E-01  0.5774148E-03     1.367  0.2693504E-04  0.1172506E-02  0.3930316E-03
    34.511  0.3120789E-03  0.2224230E-01  0.5774351E-03     1.368  0.2693484E-04  0.1172779E-02  0.3931010E-03
    34.515  0.3121315E-03  0.2224271E-01  0.5774782E-03     1.368  0.2693461E-04  0.1173147E-02  0.3931777E-03
    34.518  0.3121841E-03  0.2224309E-01  0.5775088E-03     1.368  0.2693443E-04  0.1173502E-02  0.3932484E-03
    34.522  0.3122367E-03  0.2224352E-01  0.5775283E-03     1.368  0.2693420E-04  0.1173991E-02  0.3933088E-03
    34.526  0.3122893E-03  0.2224388E-01  0.5775342E-03     1.368  0.2693400E-04  0.1174346E-02  0.3933714E-03
    34.530  0.3123419E-03  0.2224435E-01  0.5775594E-03     1.369  0.2693382E-04  0.1174744E-02  0.3934334E-03
    34.533  0.3123945E-03  0.2224475E-01  0.5775731E-03     1.369  0.2693359E-04  0.1175187E-02  0.3934874E-03
    34.537  0.3124471E-03  0.2224505E-01  0.5775837E-03     1.369  0.2693334E-04  0.1175620E-02  0.3935369E-03
    34.541  0.3124997E-03  0.2224533E-01  0.5776173E-03     1.369  0.2693314E-04  0.1176014E-02  0.3935766E-03
    34.544  0.3125523E-03  0.2224566E-01  0.5776328E-03     1.370  0.2693293E-04  0.1176228E-02  0.3936204E-03
    34.548  0.3126049E-03  0.2224604E-01  0.5776382E-03     1.370  0.2693271E-04  0.1176406E-02  0.3936636E-03
    34.552  0.3126575E-03  0.2224655E-01  0.5776351E-03     1.370  0.2693248E-04  0.1176779E-02  0.3936992E-03
    34.556  0.3127101E-03  0.2224675E-01  0.5776597E-03     1.370  0.2693228E-04  0.1177021E-02  0.3937276E-03
    34.559  0.3127627E-03  0.2224698E-01  0.5776547E-03     1.371  0.2693205E-04  0.1177257E-02  0.3937494E-03
    34.563  0.3128153E-03  0.2224826E-01  0.5776548E-03     1.371  0.2693185E-04  0.1177455E-02  0.3937920E-03
    34.567  0.3128679E-03  0.2224827E-01  0.5776592E-03     1.371  0.2693163E-04  0.1178001E-02  0.3938434E-03
    34.570  0.3129205E-03  0.2224841E-01  0.5776736E-03     1.371  0.2693140E-04  0.1178401E-02  0.3939093E-03
    34.574  0.3129731E-03  0.2224865E-01  0.5776828E-03     1.371  0.2693118E-04  0.1178730E-02  0.3939657E-03
    34.578  0.3130258E-03  0.2224893E-01  0.5777007E-03     1.372  0.2693095E-04  0.1179085E-02  0.3940314E-03
    34.582  0.3130784E-03  0.2224930E-01  0.5776946E-03     1.372  0.2693073E-04  0.1179375E-02  0.3940592E-03
    34.585  0.3131310E-03  0.2224964E-01  0.5776977E-03     1.372  0.2693048E-04  0.1179713E-02  0.3940959E-03
    34.589  0.3131836E-03  0.2225001E-01  0.5777153E-03     1.372  0.2693028E-04  0.1180084E-02  0.3941599E-03
    34.593  0.3132362E-03  0.2225184E-01  0.5777462E-03     1.373  0.2693006E-04  0.1181358E-02  0.3942354E-03
    34.596  0.3132888E-03  0.2225170E-01  0.5777680E-03     1.373  0.2692981E-04  0.1181355E-02  0.3943020E-03
    34.600  0.3133414E-03  0.2225154E-01  0.5777935E-03     1.373  0.2692959E-04  0.1181407E-02  0.3943724E-03
    34.604  0.3133940E-03  0.2225165E-01  0.5778337E-03     1.373  0.2692934E-04  0.1181631E-02  0.3944315E-03
    34.608  0.3134467E-03  0.2225181E-01  0.5778695E-03     1.374  0.2692914E-04  0.1181884E-02  0.3944998E-03
    34.611  0.3134993E-03  0.2224969E-01  0.5778985E-03     1.374  0.2692889E-04  0.1179958E-02  0.3945658E-03
    34.615  0.3135519E-03  0.2225049E-01  0.5779226E-03     1.374  0.2692867E-04  0.1180695E-02  0.3946172E-03
    34.619  0.3136045E-03  0.2225135E-01  0.5779298E-03     1.374  0.2692842E-04  0.1181635E-02  0.3946686E-03
    34.622  0.3136572E-03  0.2225215E-01  0.5779378E-03     1.375  0.2692820E-04  0.1182281E-02  0.3947125E-03
    34.626  0.3137098E-03  0.2225276E-01  0.5779521E-03     1.375  0.2692796E-04  0.1182773E-02  0.3947619E-03
    34.630  0.3137624E-03  0.2225326E-01  0.5779826E-03     1.375  0.2692772E-04  0.1183243E-02  0.3948077E-03
    34.634  0.3138147E-03  0.2225386E-01  0.5779986E-03     1.375  0.2692786E-04  0.1183807E-02  0.3948428E-03
    34.637  0.3138655E-03  0.2225455E-01  0.5780285E-03     1.375  0.2692999E-04  0.1184579E-02  0.3948860E-03
    34.641  0.3139145E-03  0.2225512E-01  0.5780409E-03     1.376  0.2693415E-04  0.1185336E-02  0.3949174E-03
    34.645  0.3139620E-03  0.2225587E-01  0.5780682E-03     1.376  0.2694026E-04  0.1186122E-02  0.3949785E-03
    34.648  0.3140079E-03  0.2225669E-01  0.5781000E-03     1.376  0.2694831E-04  0.1186929E-02  0.3950099E-03
    34.652  0.3140525E-03  0.2225747E-01  0.5781372E-03     1.376  0.2695803E-04  0.1187672E-02  0.3950445E-03
    34.656  0.3140958E-03  0.2225842E-01  0.5781701E-03     1.377  0.2696940E-04  0.1188289E-02  0.3950745E-03
    34.660  0.3141379E-03  0.2225868E-01  0.5782029E-03     1.377  0.2698217E-04  0.1188758E-02  0.3951194E-03
    34.663  0.3141791E-03  0.2225967E-01  0.5782293E-03     1.377  0.2699614E-04  0.1189453E-02  0.3951639E-03
    34.667  0.3142196E-03  0.2226063E-01  0.5782566E-03     1.377  0.2701106E-04  0.1190171E-02  0.3951880E-03
    34.671  0.3142594E-03  0.2226133E-01  0.5783028E-03     1.378  0.2702675E-04  0.1190818E-02  0.3952207E-03
    34.674  0.3142989E-03  0.2226224E-01  0.5783447E-03     1.378  0.2704290E-04  0.1191661E-02  0.3952458E-03
    34.678  0.3143368E-03  0.2226251E-01  0.5783961E-03     1.378  0.2705896E-04  0.1191864E-02  0.3952788E-03
    34.682  0.3143714E-03  0.2226323E-01  0.5784270E-03     1.378  0.2707429E-04  0.1192458E-02  0.3953285E-03
    34.686  0.3144029E-03  0.2226410E-01  0.5784492E-03     1.379  0.2708865E-04  0.1193151E-02  0.3953846E-03
    34.689  0.3144316E-03  0.2226487E-01  0.5784815E-03     1.379  0.2710180E-04  0.1193860E-02  0.3954395E-03
    34.693  0.3144581E-03  0.2226547E-01  0.5785219E-03     1.379  0.2711354E-04  0.1194439E-02  0.3954890E-03
    34.697  0.3144829E-03  0.2226579E-01  0.5785423E-03     1.379  0.2712372E-04  0.1194704E-02  0.3955572E-03
    34.700  0.3145064E-03  0.2226602E-01  0.5785517E-03     1.379  0.2713219E-04  0.1194619E-02  0.3956212E-03
    34.704  0.3145292E-03  0.2226526E-01  0.5785872E-03     1.380  0.2713882E-04  0.1194271E-02  0.3957323E-03
    34.708  0.3145519E-03  0.2226509E-01  0.5786437E-03     1.380  0.2714357E-04  0.1193686E-02  0.3958217E-03
    34.711  0.3145751E-03  0.2226356E-01  0.5786735E-03     1.380  0.2714637E-04  0.1192700E-02  0.3959152E-03
    34.715  0.3145993E-03  0.2226299E-01  0.5787109E-03     1.380  0.2714717E-04  0.1191430E-02  0.3959878E-03
    34.719  0.3146252E-03  0.2226221E-01  0.5789080E-03     1.381  0.2714603E-04  0.1189943E-02  0.3958849E-03
    34.723  0.3146532E-03  0.2226119E-01  0.5794283E-03     1.381  0.2714293E-04  0.1188375E-02  0.3954297E-03
    34.726  0.3146839E-03  0.2225977E-01  0.5799793E-03     1.381  0.2713793E-04  0.1186470E-02  0.3949454E-03
    34.730  0.3147178E-03  0.2225789E-01  0.5805540E-03     1.381  0.2713116E-04  0.1184206E-02  0.3944450E-03
    34.734  0.3147551E-03  0.2225580E-01  0.5811437E-03     1.382  0.2712270E-04  0.1181635E-02  0.3939411E-03
    34.737  0.3147964E-03  0.2225361E-01  0.5817413E-03     1.382  0.2711269E-04  0.1178345E-02  0.3934639E-03
    34.741  0.3148417E-03  0.2225085E-01  0.5823418E-03     1.382  0.2710124E-04  0.1175328E-02  0.3929947E-03
    34.745  0.3148914E-03  0.2224780E-01  0.5829459E-03     1.382  0.2708858E-04  0.1172089E-02  0.3925598E-03
    34.749  0.3149454E-03  0.2224611E-01  0.5846168E-03     1.383  0.2707486E-04  0.1169620E-02  0.3911393E-03
    34.752  0.3150038E-03  0.2224472E-01  0.5870867E-03     1.383  0.2706034E-04  0.1168019E-02  0.3889486E-03
    34.756  0.3150666E-03  0.2224365E-01  0.5902190E-03     1.383  0.2704521E-04  0.1166879E-02  0.3860836E-03
    34.760  0.3151336E-03  0.2224262E-01  0.5934885E-03     1.383  0.2702975E-04  0.1165764E-02  0.3831095E-03
    34.763  0.3152044E-03  0.2224152E-01  0.5967338E-03     1.383  0.2701414E-04  0.1164505E-02  0.3802140E-03
    34.767  0.3152789E-03  0.2224043E-01  0.5999242E-03     1.384  0.2699871E-04  0.1163356E-02  0.3774028E-03
    34.771  0.3153566E-03  0.2223885E-01  0.6029657E-03     1.384  0.2698365E-04  0.1163036E-02  0.3746825E-03
    34.775  0.3154371E-03  0.2223795E-01  0.6059522E-03     1.384  0.2696924E-04  0.1161596E-02  0.3722338E-03
    34.778  0.3155198E-03  0.2223696E-01  0.6087595E-03     1.384  0.2695569E-04  0.1160405E-02  0.3699675E-03
    34.782  0.3156042E-03  0.2223593E-01  0.6113581E-03     1.385  0.2694327E-04  0.1159326E-02  0.3679312E-03
    34.786  0.3156896E-03  0.2223450E-01  0.6137291E-03     1.385  0.2693212E-04  0.1157887E-02  0.3661477E-03
    34.789  0.3157755E-03  0.2223374E-01  0.6158596E-03     1.385  0.2692251E-04  0.1157234E-02  0.3646348E-03
    34.793  0.3158612E-03  0.2223314E-01  0.6177276E-03     1.385  0.2691447E-04  0.1156616E-02  0.3633635E-03
    34.797  0.3159460E-03  0.2223250E-01  0.6193237E-03     1.386  0.2690818E-04  0.1155910E-02  0.3623345E-03
    34.801  0.3160294E-03  0.2223207E-01  0.6206147E-03     1.386  0.2690373E-04  0.1155468E-02  0.3615944E-03
    34.804  0.3161107E-03  0.2223179E-01  0.6215846E-03     1.386  0.2690114E-04  0.1155032E-02  0.3612326E-03
    34.808  0.3161893E-03  0.2223162E-01  0.6222368E-03     1.386  0.2690041E-04  0.1154786E-02  0.3611618E-03
    34.812  0.3162648E-03  0.2223160E-01  0.6225755E-03     1.387  0.2690161E-04  0.1154586E-02  0.3613654E-03
    34.815  0.3163367E-03  0.2223179E-01  0.6225667E-03     1.387  0.2690443E-04  0.1154523E-02  0.3618265E-03
    34.819  0.3164060E-03  0.2223208E-01  0.6224420E-03     1.387  0.2690727E-04  0.1154588E-02  0.3623254E-03
    34.823  0.3164726E-03  0.2223258E-01  0.6222198E-03     1.387  0.2690967E-04  0.1154889E-02  0.3628568E-03
    34.827  0.3165362E-03  0.2223323E-01  0.6218934E-03     1.387  0.2691149E-04  0.1155316E-02  0.3634330E-03
    34.830  0.3165967E-03  0.2223397E-01  0.6214125E-03     1.388  0.2691276E-04  0.1155902E-02  0.3640473E-03
    34.834  0.3166537E-03  0.2223446E-01  0.6208611E-03     1.388  0.2691336E-04  0.1157344E-02  0.3646807E-03
    34.838  0.3167073E-03  0.2223546E-01  0.6201351E-03     1.388  0.2691329E-04  0.1158142E-02  0.3653951E-03
    34.841  0.3167598E-03  0.2223641E-01  0.6194733E-03     1.388  0.2691302E-04  0.1158854E-02  0.3660471E-03
    34.845  0.3168123E-03  0.2223744E-01  0.6189373E-03     1.389  0.2691274E-04  0.1159284E-02  0.3666036E-03
    34.849  0.3168648E-03  0.2223819E-01  0.6184929E-03     1.389  0.2691246E-04  0.1160011E-02  0.3670657E-03
    34.853  0.3169173E-03  0.2223884E-01  0.6181429E-03     1.389  0.2691215E-04  0.1160614E-02  0.3674799E-03
    34.856  0.3169699E-03  0.2223945E-01  0.6178422E-03     1.389  0.2691184E-04  0.1161055E-02  0.3678263E-03
    34.860  0.3170224E-03  0.2223942E-01  0.6176022E-03     1.390  0.2691159E-04  0.1161011E-02  0.3681475E-03
    34.864  0.3170749E-03  0.2224026E-01  0.6173985E-03     1.390  0.2691130E-04  0.1161591E-02  0.3684512E-03
    34.867  0.3171274E-03  0.2224051E-01  0.6172535E-03     1.390  0.2691102E-04  0.1162580E-02  0.3687167E-03
    34.871  0.3171800E-03  0.2224102E-01  0.6171372E-03     1.390  0.2691072E-04  0.1162776E-02  0.3689594E-03
    34.875  0.3172325E-03  0.2224143E-01  0.6170360E-03     1.391  0.2691041E-04  0.1163009E-02  0.3691840E-03
    34.879  0.3172850E-03  0.2224173E-01  0.6162894E-03     1.391  0.2691013E-04  0.1163327E-02  0.3698771E-03
    34.882  0.3173375E-03  0.2224197E-01  0.6164233E-03     1.391  0.2690985E-04  0.1163706E-02  0.3699337E-03
    34.886  0.3173901E-03  0.2224217E-01  0.6165557E-03     1.391  0.2690955E-04  0.1164075E-02  0.3699959E-03
    34.890  0.3174426E-03  0.2224254E-01  0.6166144E-03     1.392  0.2690927E-04  0.1164559E-02  0.3701123E-03
    34.893  0.3174951E-03  0.2224293E-01  0.6166303E-03     1.392  0.2690894E-04  0.1165029E-02  0.3702555E-03
    34.897  0.3175477E-03  0.2224329E-01  0.6166284E-03     1.392  0.2690869E-04  0.1165385E-02  0.3704256E-03
    34.901  0.3176002E-03  0.2224343E-01  0.6166411E-03     1.392  0.2690838E-04  0.1166381E-02  0.3705989E-03
    34.905  0.3176528E-03  0.2224391E-01  0.6166365E-03     1.392  0.2690808E-04  0.1166567E-02  0.3707695E-03
    34.908  0.3177053E-03  0.2224432E-01  0.6166193E-03     1.393  0.2690778E-04  0.1166718E-02  0.3709498E-03
    34.912  0.3177578E-03  0.2224481E-01  0.6165939E-03     1.393  0.2690748E-04  0.1167070E-02  0.3711313E-03
    34.916  0.3178104E-03  0.2224513E-01  0.6165857E-03     1.393  0.2690717E-04  0.1167371E-02  0.3712979E-03
    34.919  0.3178629E-03  0.2224579E-01  0.6165857E-03     1.393  0.2690687E-04  0.1167906E-02  0.3714685E-03
    34.923  0.3179154E-03  0.2224624E-01  0.6166003E-03     1.394  0.2690657E-04  0.1168246E-02  0.3716232E-03
    34.927  0.3179680E-03  0.2224649E-01  0.6166397E-03     1.394  0.2690626E-04  0.1168437E-02  0.3718204E-03
    34.931  0.3180205E-03  0.2224680E-01  0.6166335E-03     1.394  0.2690594E-04  0.1168667E-02  0.3719660E-03
    34.934  0.3180731E-03  0.2224713E-01  0.6166236E-03     1.394  0.2690566E-04  0.1168910E-02  0.3720943E-03
    34.938  0.3181256E-03  0.2224774E-01  0.6166099E-03     1.395  0.2690536E-04  0.1169437E-02  0.3722183E-03
    34.942  0.3181782E-03  0.2224797E-01  0.6166096E-03     1.395  0.2690509E-04  0.1169634E-02  0.3723476E-03
    34.945  0.3182307E-03  0.2224810E-01  0.6166109E-03     1.395  0.2690479E-04  0.1169866E-02  0.3724818E-03
    34.949  0.3182833E-03  0.2224838E-01  0.6166203E-03     1.395  0.2690446E-04  0.1170154E-02  0.3726085E-03
    34.953  0.3183358E-03  0.2224865E-01  0.6166421E-03     1.396  0.2690416E-04  0.1170454E-02  0.3727304E-03
    34.957  0.3183884E-03  0.2224890E-01  0.6166824E-03     1.396  0.2690384E-04  0.1170704E-02  0.3728797E-03
    34.960  0.3184409E-03  0.2224922E-01  0.6167340E-03     1.396  0.2690354E-04  0.1171088E-02  0.3730404E-03
    34.964  0.3184935E-03  0.2224979E-01  0.6167808E-03     1.396  0.2690319E-04  0.1171602E-02  0.3731721E-03
    34.968  0.3185461E-03  0.2225002E-01  0.6168206E-03     1.396  0.2690292E-04  0.1171854E-02  0.3733137E-03
    34.971  0.3185986E-03  0.2225022E-01  0.6168856E-03     1.397  0.2690259E-04  0.1172112E-02  0.3734657E-03
    34.975  0.3186512E-03  0.2225046E-01  0.6169346E-03     1.397  0.2690230E-04  0.1172337E-02  0.3735770E-03
    34.979  0.3187037E-03  0.2225078E-01  0.6169785E-03     1.397  0.2690197E-04  0.1172691E-02  0.3736877E-03
    34.983  0.3187563E-03  0.2225115E-01  0.6170336E-03     1.397  0.2690165E-04  0.1172977E-02  0.3738074E-03
    34.986  0.3188089E-03  0.2225155E-01  0.6170626E-03     1.398  0.2690135E-04  0.1173309E-02  0.3738931E-03
    34.990  0.3188614E-03  0.2225123E-01  0.6170863E-03     1.398  0.2690106E-04  0.1173928E-02  0.3739853E-03
    34.994  0.3189140E-03  0.2225133E-01  0.6171065E-03     1.398  0.2690071E-04  0.1173833E-02  0.3740626E-03
    34.997  0.3189665E-03  0.2225191E-01  0.6171631E-03     1.398  0.2690041E-04  0.1174356E-02  0.3741331E-03
    35.001  0.3190191E-03  0.2225238E-01  0.6172287E-03     1.399  0.2690007E-04  0.1174849E-02  0.3742236E-03
    35.005  0.3190717E-03  0.2225285E-01  0.6172830E-03     1.399  0.2689977E-04  0.1175296E-02  0.3743228E-03
    35.009  0.3191242E-03  0.2225320E-01  0.6173522E-03     1.399  0.2689943E-04  0.1175769E-02  0.3744345E-03
    35.012  0.3191768E-03  0.2225305E-01  0.6174317E-03     1.399  0.2689911E-04  0.1175664E-02  0.3745484E-03
    35.016  0.3192294E-03  0.2225360E-01  0.6174990E-03     1.400  0.2689879E-04  0.1176280E-02  0.3746791E-03
    35.020  0.3192819E-03  0.2225420E-01  0.6175476E-03     1.400  0.2689847E-04  0.1176772E-02  0.3747960E-03
    35.023  0.3193345E-03  0.2225462E-01  0.6175976E-03     1.400  0.2689812E-04  0.1177232E-02  0.3749202E-03
    35.027  0.3193870E-03  0.2225498E-01  0.6176393E-03     1.400  0.2689783E-04  0.1177769E-02  0.3750405E-03
    35.031  0.3194396E-03  0.2225522E-01  0.6176876E-03     1.401  0.2689746E-04  0.1178308E-02  0.3751650E-03
    35.035  0.3194922E-03  0.2225500E-01  0.6177480E-03     1.401  0.2689712E-04  0.1178711E-02  0.3752597E-03
    35.038  0.3195448E-03  0.2225551E-01  0.6178190E-03     1.401  0.2689682E-04  0.1179192E-02  0.3753396E-03
    35.042  0.3195973E-03  0.2225603E-01  0.6178843E-03     1.401  0.2689651E-04  0.1179674E-02  0.3754122E-03
    35.046  0.3196499E-03  0.2225656E-01  0.6179696E-03     1.402  0.2689612E-04  0.1180138E-02  0.3755154E-03
    35.049  0.3197024E-03  0.2225698E-01  0.6180590E-03     1.402  0.2689569E-04  0.1180454E-02  0.3756267E-03
    35.053  0.3197548E-03  0.2225736E-01  0.6181238E-03     1.402  0.2689520E-04  0.1180818E-02  0.3757238E-03
    35.057  0.3198071E-03  0.2225773E-01  0.6182125E-03     1.402  0.2689461E-04  0.1181254E-02  0.3758086E-03
    35.061  0.3198594E-03  0.2225831E-01  0.6182910E-03     1.402  0.2689391E-04  0.1181605E-02  0.3759096E-03
    35.064  0.3199117E-03  0.2225705E-01  0.6183513E-03     1.403  0.2689322E-04  0.1180734E-02  0.3760042E-03
    35.068  0.3199639E-03  0.2225703E-01  0.6183872E-03     1.403  0.2689248E-04  0.1181577E-02  0.3761091E-03
    35.072  0.3200160E-03  0.2225763E-01  0.6184324E-03     1.403  0.2689165E-04  0.1182356E-02  0.3762115E-03
    35.075  0.3200681E-03  0.2225815E-01  0.6184947E-03     1.403  0.2689082E-04  0.1183069E-02  0.3763125E-03
    35.079  0.3201203E-03  0.2225860E-01  0.6185461E-03     1.404  0.2688994E-04  0.1183771E-02  0.3764109E-03
    35.083  0.3201724E-03  0.2225910E-01  0.6185963E-03     1.404  0.2688912E-04  0.1184577E-02  0.3765179E-03
    35.087  0.3202245E-03  0.2225909E-01  0.6186581E-03     1.404  0.2688824E-04  0.1186139E-02  0.3766353E-03
    35.090  0.3202767E-03  0.2225915E-01  0.6187054E-03     1.404  0.2688742E-04  0.1186778E-02  0.3767431E-03
    35.094  0.3203289E-03  0.2225976E-01  0.6187737E-03     1.405  0.2688666E-04  0.1187289E-02  0.3768489E-03
    35.098  0.3203811E-03  0.2226055E-01  0.6190655E-03     1.405  0.2688590E-04  0.1187444E-02  0.3772509E-03
    35.101  0.3204334E-03  0.2226108E-01  0.6190529E-03     1.405  0.2688520E-04  0.1188068E-02  0.3772604E-03
    35.105  0.3204857E-03  0.2226146E-01  0.6190679E-03     1.405  0.2688462E-04  0.1188850E-02  0.3772891E-03
    35.109  0.3205381E-03  0.2226175E-01  0.6191051E-03     1.406  0.2688406E-04  0.1189599E-02  0.3773552E-03
    35.113  0.3205906E-03  0.2226417E-01  0.6191702E-03     1.406  0.2688359E-04  0.1186895E-02  0.3774173E-03
    35.116  0.3206432E-03  0.2226407E-01  0.6192436E-03     1.406  0.2688318E-04  0.1188433E-02  0.3775115E-03
    35.120  0.3206958E-03  0.2226374E-01  0.6193276E-03     1.406  0.2688289E-04  0.1190244E-02  0.3775893E-03
    35.124  0.3207485E-03  0.2226386E-01  0.6194361E-03     1.407  0.2688264E-04  0.1191350E-02  0.3777034E-03
    35.127  0.3208013E-03  0.2226405E-01  0.6195418E-03     1.407  0.2688245E-04  0.1192440E-02  0.3778132E-03
    35.131  0.3208541E-03  0.2226427E-01  0.6196289E-03     1.407  0.2688238E-04  0.1193466E-02  0.3779260E-03
    35.135  0.3209070E-03  0.2226454E-01  0.6197249E-03     1.407  0.2688236E-04  0.1194314E-02  0.3780236E-03
    35.139  0.3209600E-03  0.2226488E-01  0.6198142E-03     1.407  0.2688237E-04  0.1195066E-02  0.3781327E-03
    35.142  0.3210130E-03  0.2226535E-01  0.6199022E-03     1.408  0.2688243E-04  0.1195699E-02  0.3782324E-03
    35.146  0.3210660E-03  0.2226580E-01  0.6199646E-03     1.408  0.2688257E-04  0.1196331E-02  0.3783046E-03
    35.150  0.3211190E-03  0.2226621E-01  0.6200343E-03     1.408  0.2688267E-04  0.1197114E-02  0.3783929E-03
    35.153  0.3211721E-03  0.2226650E-01  0.6201351E-03     1.408  0.2688280E-04  0.1197827E-02  0.3784536E-03
    35.157  0.3212251E-03  0.2226684E-01  0.6202186E-03     1.409  0.2688290E-04  0.1198555E-02  0.3785211E-03
    35.161  0.3212782E-03  0.2226719E-01  0.6203062E-03     1.409  0.2688301E-04  0.1199219E-02  0.3786092E-03
    35.165  0.3213312E-03  0.2226759E-01  0.6204035E-03     1.409  0.2688309E-04  0.1199817E-02  0.3786840E-03
    35.168  0.3213842E-03  0.2226799E-01  0.6204930E-03     1.409  0.2688311E-04  0.1200412E-02  0.3787922E-03
    35.172  0.3214371E-03  0.2226827E-01  0.6205727E-03     1.410  0.2688311E-04  0.1200981E-02  0.3789348E-03
    35.176  0.3214900E-03  0.2226861E-01  0.6206602E-03     1.410  0.2688304E-04  0.1201524E-02  0.3790603E-03
    35.179  0.3215428E-03  0.2226897E-01  0.6207486E-03     1.410  0.2688288E-04  0.1202048E-02  0.3791611E-03
    35.183  0.3215955E-03  0.2226938E-01  0.6208600E-03     1.410  0.2688265E-04  0.1202473E-02  0.3792563E-03
    35.187  0.3216480E-03  0.2226977E-01  0.6209874E-03     1.411  0.2688233E-04  0.1202884E-02  0.3793492E-03
    35.191  0.3217001E-03  0.2227021E-01  0.6211107E-03     1.411  0.2688184E-04  0.1203287E-02  0.3794313E-03
    35.194  0.3217518E-03  0.2227065E-01  0.6212199E-03     1.411  0.2688126E-04  0.1203725E-02  0.3795340E-03
    35.198  0.3218033E-03  0.2227109E-01  0.6213369E-03     1.411  0.2688061E-04  0.1204341E-02  0.3796563E-03
    35.202  0.3218545E-03  0.2227147E-01  0.6214391E-03     1.412  0.2687992E-04  0.1204926E-02  0.3797661E-03
    35.205  0.3219054E-03  0.2227181E-01  0.6215688E-03     1.412  0.2687919E-04  0.1205466E-02  0.3798595E-03
    35.209  0.3219561E-03  0.2227216E-01  0.6216692E-03     1.412  0.2687840E-04  0.1205942E-02  0.3799473E-03
    35.213  0.3220066E-03  0.2227256E-01  0.6217848E-03     1.412  0.2687754E-04  0.1206367E-02  0.3800389E-03
    35.217  0.3220571E-03  0.2227298E-01  0.6218753E-03     1.413  0.2687669E-04  0.1206949E-02  0.3801254E-03
    35.220  0.3221074E-03  0.2227341E-01  0.6219948E-03     1.413  0.2687582E-04  0.1207504E-02  0.3802202E-03
    35.224  0.3221576E-03  0.2227379E-01  0.6220942E-03     1.413  0.2687491E-04  0.1208095E-02  0.3803190E-03
    35.228  0.3222079E-03  0.2227410E-01  0.6221684E-03     1.413  0.2687405E-04  0.1208568E-02  0.3803917E-03
    35.231  0.3222583E-03  0.2227432E-01  0.6222515E-03     1.414  0.2687319E-04  0.1208909E-02  0.3804758E-03
    35.235  0.3223087E-03  0.2227451E-01  0.6223659E-03     1.414  0.2687232E-04  0.1209284E-02  0.3805381E-03
    35.239  0.3223593E-03  0.2227462E-01  0.6224684E-03     1.414  0.2687150E-04  0.1209586E-02  0.3806024E-03
    35.243  0.3224101E-03  0.2227424E-01  0.6225584E-03     1.414  0.2687070E-04  0.1210047E-02  0.3806655E-03
    35.246  0.3224611E-03  0.2227443E-01  0.6226440E-03     1.414  0.2686997E-04  0.1210275E-02  0.3807359E-03
    35.250  0.3225123E-03  0.2227478E-01  0.6227321E-03     1.415  0.2686925E-04  0.1210600E-02  0.3808266E-03
    35.254  0.3225639E-03  0.2227481E-01  0.6228446E-03     1.415  0.2686865E-04  0.1210655E-02  0.3808948E-03
    35.257  0.3226158E-03  0.2227486E-01  0.6229461E-03     1.415  0.2686807E-04  0.1210737E-02  0.3809781E-03
    35.261  0.3226680E-03  0.2227489E-01  0.6230310E-03     1.415  0.2686756E-04  0.1210839E-02  0.3810626E-03
    35.265  0.3227205E-03  0.2227515E-01  0.6231219E-03     1.416  0.2686709E-04  0.1211325E-02  0.3811666E-03
    35.269  0.3227734E-03  0.2227503E-01  0.6232052E-03     1.416  0.2686672E-04  0.1211351E-02  0.3812507E-03
    35.272  0.3228266E-03  0.2227483E-01  0.6233232E-03     1.416  0.2686646E-04  0.1211384E-02  0.3813135E-03
    35.276  0.3228801E-03  0.2227477E-01  0.6234675E-03     1.416  0.2686621E-04  0.1211488E-02  0.3814073E-03
    35.280  0.3229339E-03  0.2227465E-01  0.6235797E-03     1.417  0.2686604E-04  0.1211532E-02  0.3815028E-03
    35.284  0.3229880E-03  0.2227456E-01  0.6237180E-03     1.417  0.2686588E-04  0.1211646E-02  0.3815590E-03
    35.287  0.3230424E-03  0.2227453E-01  0.6238506E-03     1.417  0.2686581E-04  0.1211882E-02  0.3816433E-03
    35.291  0.3230969E-03  0.2227439E-01  0.6239532E-03     1.417  0.2686576E-04  0.1212117E-02  0.3817522E-03
    35.295  0.3231516E-03  0.2227416E-01  0.6240646E-03     1.418  0.2686577E-04  0.1212324E-02  0.3818532E-03
    35.298  0.3232065E-03  0.2227702E-01  0.6241754E-03     1.418  0.2686580E-04  0.1215794E-02  0.3819433E-03
    35.302  0.3232614E-03  0.2227600E-01  0.6242820E-03     1.418  0.2686583E-04  0.1215159E-02  0.3820322E-03
    35.306  0.3233164E-03  0.2227502E-01  0.6243960E-03     1.418  0.2686589E-04  0.1214659E-02  0.3821221E-03
    35.310  0.3233713E-03  0.2227436E-01  0.6244634E-03     1.419  0.2686590E-04  0.1214424E-02  0.3821342E-03
    35.313  0.3234262E-03  0.2227396E-01  0.6245464E-03     1.419  0.2686595E-04  0.1214456E-02  0.3821969E-03
    35.317  0.3234810E-03  0.2227380E-01  0.6246102E-03     1.419  0.2686598E-04  0.1214611E-02  0.3822416E-03
    35.321  0.3235356E-03  0.2227378E-01  0.6246992E-03     1.419  0.2686592E-04  0.1214872E-02  0.3823318E-03
    35.324  0.3235900E-03  0.2227382E-01  0.6247907E-03     1.420  0.2686590E-04  0.1215226E-02  0.3824305E-03
    35.328  0.3236442E-03  0.2227412E-01  0.6248640E-03     1.420  0.2686577E-04  0.1215303E-02  0.3824897E-03
    35.332  0.3236982E-03  0.2227436E-01  0.6249717E-03     1.420  0.2686559E-04  0.1215866E-02  0.3825661E-03
    35.336  0.3237518E-03  0.2227454E-01  0.6251230E-03     1.420  0.2686538E-04  0.1216523E-02  0.3826288E-03
    35.339  0.3238051E-03  0.2227474E-01  0.6252529E-03     1.421  0.2686506E-04  0.1217126E-02  0.3827126E-03
    35.343  0.3238581E-03  0.2227506E-01  0.6253901E-03     1.421  0.2686472E-04  0.1217753E-02  0.3828007E-03
    35.347  0.3239108E-03  0.2227532E-01  0.6255023E-03     1.421  0.2686427E-04  0.1218378E-02  0.3828879E-03
    35.350  0.3239634E-03  0.2227552E-01  0.6256027E-03     1.421  0.2686385E-04  0.1218988E-02  0.3829693E-03
    35.354  0.3240160E-03  0.2227569E-01  0.6257089E-03     1.421  0.2686338E-04  0.1219503E-02  0.3830439E-03
    35.358  0.3240687E-03  0.2227622E-01  0.6257981E-03     1.422  0.2686296E-04  0.1219838E-02  0.3831262E-03
    35.362  0.3241213E-03  0.2227631E-01  0.6259027E-03     1.422  0.2686250E-04  0.1220380E-02  0.3832521E-03
    35.365  0.3241739E-03  0.2227678E-01  0.6259399E-03     1.422  0.2686205E-04  0.1220992E-02  0.3833269E-03
    35.369  0.3242266E-03  0.2227688E-01  0.6259937E-03     1.422  0.2686157E-04  0.1221568E-02  0.3833847E-03
    35.373  0.3242792E-03  0.2227702E-01  0.6260692E-03     1.423  0.2686117E-04  0.1222143E-02  0.3834668E-03
    35.376  0.3243318E-03  0.2227723E-01  0.6261803E-03     1.423  0.2686071E-04  0.1222692E-02  0.3835167E-03
    35.380  0.3243845E-03  0.2227744E-01  0.6263041E-03     1.423  0.2686024E-04  0.1223209E-02  0.3835542E-03
    35.384  0.3244371E-03  0.2227769E-01  0.6264419E-03     1.423  0.2685978E-04  0.1223733E-02  0.3836065E-03
    35.388  0.3244897E-03  0.2227785E-01  0.6265614E-03     1.424  0.2685934E-04  0.1224265E-02  0.3836784E-03
    35.391  0.3245423E-03  0.2227759E-01  0.6266240E-03     1.424  0.2685890E-04  0.1225557E-02  0.3837185E-03
    35.395  0.3245950E-03  0.2227773E-01  0.6268375E-03     1.424  0.2685843E-04  0.1226181E-02  0.3839743E-03
    35.399  0.3246476E-03  0.2227733E-01  0.6267468E-03     1.424  0.2685799E-04  0.1225685E-02  0.3838330E-03
    35.402  0.3247003E-03  0.2227794E-01  0.6268471E-03     1.425  0.2685751E-04  0.1226061E-02  0.3838832E-03
    35.406  0.3247529E-03  0.2227841E-01  0.6269278E-03     1.425  0.2685704E-04  0.1226542E-02  0.3839354E-03
    35.410  0.3248056E-03  0.2227873E-01  0.6270197E-03     1.425  0.2685660E-04  0.1227054E-02  0.3839781E-03
    35.414  0.3248582E-03  0.2227895E-01  0.6271080E-03     1.425  0.2685612E-04  0.1227648E-02  0.3840523E-03
    35.417  0.3249108E-03  0.2227918E-01  0.6271394E-03     1.426  0.2685568E-04  0.1228287E-02  0.3840648E-03
    35.421  0.3249635E-03  0.2227910E-01  0.6272196E-03     1.426  0.2685524E-04  0.1229024E-02  0.3841289E-03
    35.425  0.3250161E-03  0.2227906E-01  0.6273017E-03     1.426  0.2685476E-04  0.1229490E-02  0.3841846E-03
    35.428  0.3250688E-03  0.2227938E-01  0.6273930E-03     1.426  0.2685429E-04  0.1230038E-02  0.3842522E-03
    35.432  0.3251214E-03  0.2227991E-01  0.6275083E-03     1.427  0.2685381E-04  0.1230676E-02  0.3843346E-03
    35.436  0.3251740E-03  0.2228025E-01  0.6274109E-03     1.427  0.2685334E-04  0.1231156E-02  0.3846329E-03
    35.440  0.3252267E-03  0.2228055E-01  0.6275455E-03     1.427  0.2685288E-04  0.1231715E-02  0.3846611E-03
    35.443  0.3252794E-03  0.2228080E-01  0.6276944E-03     1.427  0.2685242E-04  0.1232268E-02  0.3846453E-03
    35.447  0.3253320E-03  0.2228102E-01  0.6278490E-03     1.428  0.2685194E-04  0.1232807E-02  0.3846556E-03
    35.451  0.3253846E-03  0.2228125E-01  0.6279519E-03     1.428  0.2685148E-04  0.1233243E-02  0.3846732E-03
    35.455  0.3254373E-03  0.2228151E-01  0.6280612E-03     1.428  0.2685099E-04  0.1233710E-02  0.3847126E-03
    35.458  0.3254899E-03  0.2228181E-01  0.6281790E-03     1.428  0.2685053E-04  0.1234196E-02  0.3847764E-03
    35.462  0.3255426E-03  0.2228186E-01  0.6282631E-03     1.429  0.2685005E-04  0.1234461E-02  0.3848525E-03
    35.466  0.3255953E-03  0.2228229E-01  0.6283736E-03     1.429  0.2684959E-04  0.1235031E-02  0.3849467E-03
    35.469  0.3256479E-03  0.2228258E-01  0.6284383E-03     1.429  0.2684910E-04  0.1235792E-02  0.3849999E-03
    35.473  0.3257006E-03  0.2228168E-01  0.6285361E-03     1.429  0.2684865E-04  0.1235029E-02  0.3851023E-03
    35.477  0.3257532E-03  0.2228243E-01  0.6286568E-03     1.429  0.2684816E-04  0.1235913E-02  0.3851869E-03
    35.481  0.3258059E-03  0.2228318E-01  0.6287713E-03     1.430  0.2684768E-04  0.1236696E-02  0.3852916E-03
    35.484  0.3258585E-03  0.2228367E-01  0.6284032E-03     1.430  0.2684719E-04  0.1237525E-02  0.3848018E-03
    35.488  0.3259112E-03  0.2228421E-01  0.6285634E-03     1.430  0.2684671E-04  0.1238176E-02  0.3849572E-03
    35.492  0.3259638E-03  0.2228469E-01  0.6287449E-03     1.430  0.2684623E-04  0.1238778E-02  0.3851343E-03
    35.495  0.3260165E-03  0.2228549E-01  0.6289302E-03     1.431  0.2684573E-04  0.1239286E-02  0.3852789E-03
    35.499  0.3260692E-03  0.2228576E-01  0.6290793E-03     1.431  0.2684524E-04  0.1239924E-02  0.3854121E-03
    35.503  0.3261218E-03  0.2228598E-01  0.6292163E-03     1.431  0.2684476E-04  0.1240657E-02  0.3855456E-03
    35.507  0.3261745E-03  0.2228627E-01  0.6293333E-03     1.431  0.2684426E-04  0.1241286E-02  0.3856600E-03
    35.510  0.3262272E-03  0.2228660E-01  0.6293743E-03     1.432  0.2684378E-04  0.1241960E-02  0.3856844E-03
    35.514  0.3262798E-03  0.2228691E-01  0.6294464E-03     1.432  0.2684330E-04  0.1242525E-02  0.3857408E-03
    35.518  0.3263325E-03  0.2228716E-01  0.6295377E-03     1.432  0.2684279E-04  0.1243251E-02  0.3858039E-03
    35.521  0.3263852E-03  0.2228749E-01  0.6296104E-03     1.432  0.2684231E-04  0.1244026E-02  0.3858600E-03
    35.525  0.3264378E-03  0.2228782E-01  0.6297029E-03     1.433  0.2684179E-04  0.1244662E-02  0.3858617E-03
    35.529  0.3264905E-03  0.2228802E-01  0.6298032E-03     1.433  0.2684131E-04  0.1245402E-02  0.3859225E-03
    35.533  0.3265432E-03  0.2228816E-01  0.6298846E-03     1.433  0.2684078E-04  0.1246133E-02  0.3859771E-03
    35.536  0.3265959E-03  0.2228831E-01  0.6299827E-03     1.433  0.2684030E-04  0.1246761E-02  0.3860643E-03
    35.540  0.3266485E-03  0.2228860E-01  0.6300838E-03     1.434  0.2683979E-04  0.1247374E-02  0.3861583E-03
    35.544  0.3267012E-03  0.2228889E-01  0.6301885E-03     1.434  0.2683924E-04  0.1247913E-02  0.3862577E-03
    35.547  0.3267539E-03  0.2228919E-01  0.6302919E-03     1.434  0.2683876E-04  0.1248388E-02  0.3863597E-03
    35.551  0.3268057E-03  0.2228954E-01  0.6304036E-03     1.434  0.2683724E-04  0.1248873E-02  0.3864599E-03
    35.555  0.3268536E-03  0.2228963E-01  0.6305063E-03     1.435  0.2683129E-04  0.1249387E-02  0.3865504E-03
    35.559  0.3268972E-03  0.2229024E-01  0.6305980E-03     1.435  0.2682133E-04  0.1250860E-02  0.3866295E-03
    35.562  0.3269353E-03  0.2229117E-01  0.6307073E-03     1.435  0.2680944E-04  0.1251341E-02  0.3867255E-03
    35.566  0.3269682E-03  0.2229210E-01  0.6308033E-03     1.435  0.2679573E-04  0.1251992E-02  0.3868230E-03
    35.570  0.3269964E-03  0.2229288E-01  0.6308604E-03     1.436  0.2678063E-04  0.1252814E-02  0.3868869E-03
    35.574  0.3270202E-03  0.2229568E-01  0.6309602E-03     1.436  0.2676448E-04  0.1255896E-02  0.3869727E-03
    35.577  0.3270402E-03  0.2229599E-01  0.6310314E-03     1.436  0.2674776E-04  0.1256605E-02  0.3870060E-03
    35.581  0.3270572E-03  0.2229574E-01  0.6311505E-03     1.436  0.2673080E-04  0.1257069E-02  0.3870520E-03
    35.585  0.3270719E-03  0.2229543E-01  0.6313114E-03     1.437  0.2671409E-04  0.1257844E-02  0.3870869E-03
    35.588  0.3270850E-03  0.2229512E-01  0.6314767E-03     1.437  0.2669803E-04  0.1258890E-02  0.3870484E-03
    35.592  0.3270972E-03  0.2229467E-01  0.6316665E-03     1.437  0.2668311E-04  0.1260138E-02  0.3869671E-03
    35.596  0.3271095E-03  0.2229382E-01  0.6318465E-03     1.437  0.2666967E-04  0.1261587E-02  0.3867792E-03
    35.600  0.3271225E-03  0.2229249E-01  0.6321277E-03     1.438  0.2665810E-04  0.1263035E-02  0.3866290E-03
    35.603  0.3271371E-03  0.2229073E-01  0.6324642E-03     1.438  0.2664871E-04  0.1264571E-02  0.3864233E-03
    35.607  0.3271539E-03  0.2228841E-01  0.6328711E-03     1.438  0.2664173E-04  0.1266272E-02  0.3861588E-03
    35.611  0.3271738E-03  0.2228569E-01  0.6333202E-03     1.438  0.2663743E-04  0.1268047E-02  0.3858704E-03
    35.614  0.3271973E-03  0.2228048E-01  0.6337948E-03     1.439  0.2663592E-04  0.1270686E-02  0.3854774E-03
    35.618  0.3272249E-03  0.2227726E-01  0.6341947E-03     1.439  0.2663730E-04  0.1272381E-02  0.3852149E-03
    35.622  0.3272573E-03  0.2227364E-01  0.6348181E-03     1.439  0.2664156E-04  0.1274118E-02  0.3847332E-03
    35.626  0.3272946E-03  0.2226920E-01  0.6354954E-03     1.439  0.2664871E-04  0.1275951E-02  0.3842012E-03
    35.629  0.3273372E-03  0.2226492E-01  0.6362593E-03     1.439  0.2665858E-04  0.1277714E-02  0.3836842E-03
    35.633  0.3273853E-03  0.2226364E-01  0.6403701E-03     1.440  0.2667105E-04  0.1277995E-02  0.3872525E-03
    35.637  0.3274389E-03  0.2226219E-01  0.6445772E-03     1.440  0.2668587E-04  0.1278257E-02  0.3909323E-03
    35.641  0.3274979E-03  0.2226048E-01  0.6488396E-03     1.440  0.2670276E-04  0.1278483E-02  0.3947053E-03
    35.644  0.3275623E-03  0.2225824E-01  0.6531162E-03     1.440  0.2672135E-04  0.1278627E-02  0.3985020E-03
    35.648  0.3276317E-03  0.2225633E-01  0.6573461E-03     1.441  0.2674129E-04  0.1278884E-02  0.4023012E-03
    35.652  0.3277058E-03  0.2225530E-01  0.6624108E-03     1.441  0.2676217E-04  0.1278616E-02  0.4073052E-03
    35.655  0.3277841E-03  0.2225458E-01  0.6676893E-03     1.441  0.2678356E-04  0.1278113E-02  0.4126958E-03
    35.659  0.3278660E-03  0.2225471E-01  0.6728050E-03     1.441  0.2680495E-04  0.1278395E-02  0.4179448E-03
    35.663  0.3279511E-03  0.2225360E-01  0.6776457E-03     1.442  0.2682585E-04  0.1277519E-02  0.4229867E-03
    35.667  0.3280385E-03  0.2225244E-01  0.6821792E-03     1.442  0.2684581E-04  0.1276619E-02  0.4277207E-03
    35.670  0.3281276E-03  0.2225139E-01  0.6863878E-03     1.442  0.2686434E-04  0.1275803E-02  0.4321076E-03
    35.674  0.3282177E-03  0.2224979E-01  0.6901384E-03     1.442  0.2688094E-04  0.1275839E-02  0.4360050E-03
    35.678  0.3283080E-03  0.2224892E-01  0.6934354E-03     1.443  0.2689517E-04  0.1275034E-02  0.4393460E-03
    35.681  0.3283977E-03  0.2224807E-01  0.6962688E-03     1.443  0.2690669E-04  0.1274288E-02  0.4420906E-03
    35.685  0.3284862E-03  0.2224724E-01  0.6986512E-03     1.443  0.2691503E-04  0.1273616E-02  0.4442751E-03
    35.689  0.3285728E-03  0.2224642E-01  0.7004325E-03     1.443  0.2691999E-04  0.1272910E-02  0.4456821E-03
    35.693  0.3286566E-03  0.2224617E-01  0.7017050E-03     1.444  0.2692127E-04  0.1272142E-02  0.4464995E-03
    35.696  0.3287373E-03  0.2224543E-01  0.7023724E-03     1.444  0.2691877E-04  0.1271624E-02  0.4466199E-03
    35.700  0.3288141E-03  0.2224491E-01  0.7024798E-03     1.444  0.2691238E-04  0.1271342E-02  0.4461110E-03
    35.704  0.3288868E-03  0.2224416E-01  0.7020356E-03     1.444  0.2690214E-04  0.1270733E-02  0.4449712E-03
    35.707  0.3289549E-03  0.2224389E-01  0.7014659E-03     1.445  0.2688810E-04  0.1270685E-02  0.4430269E-03
    35.711  0.3290194E-03  0.2224410E-01  0.7008986E-03     1.445  0.2687188E-04  0.1271253E-02  0.4404896E-03
    35.715  0.3290828E-03  0.2224438E-01  0.7003869E-03     1.445  0.2685700E-04  0.1271792E-02  0.4384197E-03
    35.719  0.3291451E-03  0.2224459E-01  0.6995988E-03     1.445  0.2684364E-04  0.1272314E-02  0.4370107E-03
    35.722  0.3292060E-03  0.2224505E-01  0.6991368E-03     1.446  0.2683199E-04  0.1272987E-02  0.4357620E-03
    35.726  0.3292655E-03  0.2224545E-01  0.6986302E-03     1.446  0.2682231E-04  0.1273618E-02  0.4348819E-03
    35.730  0.3293233E-03  0.2224592E-01  0.6980514E-03     1.446  0.2681463E-04  0.1274500E-02  0.4343574E-03
    35.734  0.3293795E-03  0.2224612E-01  0.6973970E-03     1.446  0.2680913E-04  0.1274920E-02  0.4341139E-03
    35.737  0.3294339E-03  0.2224623E-01  0.6966439E-03     1.447  0.2680588E-04  0.1275437E-02  0.4341280E-03
    35.741  0.3294867E-03  0.2224800E-01  0.6958512E-03     1.447  0.2680471E-04  0.1276461E-02  0.4343440E-03
    35.745  0.3295391E-03  0.2224769E-01  0.6951349E-03     1.447  0.2680400E-04  0.1276960E-02  0.4345889E-03
    35.748  0.3295916E-03  0.2224742E-01  0.6945559E-03     1.447  0.2680324E-04  0.1277495E-02  0.4348273E-03
    35.752  0.3296440E-03  0.2224734E-01  0.6940147E-03     1.448  0.2680250E-04  0.1277994E-02  0.4349223E-03
    35.756  0.3296965E-03  0.2224739E-01  0.6936130E-03     1.448  0.2680176E-04  0.1278493E-02  0.4350446E-03
    35.760  0.3297489E-03  0.2224762E-01  0.6932777E-03     1.448  0.2680103E-04  0.1279089E-02  0.4351588E-03
    35.763  0.3298013E-03  0.2224789E-01  0.6930065E-03     1.448  0.2680029E-04  0.1279597E-02  0.4352274E-03
    35.767  0.3298538E-03  0.2224820E-01  0.6927921E-03     1.449  0.2679956E-04  0.1280100E-02  0.4352757E-03
    35.771  0.3299063E-03  0.2224851E-01  0.6926214E-03     1.449  0.2679883E-04  0.1280665E-02  0.4353018E-03
    35.774  0.3299587E-03  0.2224894E-01  0.6924758E-03     1.449  0.2679807E-04  0.1281414E-02  0.4353138E-03
    35.778  0.3300112E-03  0.2224919E-01  0.6923554E-03     1.449  0.2679733E-04  0.1282004E-02  0.4353272E-03
    35.782  0.3300636E-03  0.2224944E-01  0.6922308E-03     1.450  0.2679657E-04  0.1282626E-02  0.4352768E-03
    35.786  0.3301161E-03  0.2224957E-01  0.6921239E-03     1.450  0.2679584E-04  0.1283239E-02  0.4352562E-03
    35.789  0.3301686E-03  0.2224968E-01  0.6920512E-03     1.450  0.2679508E-04  0.1283766E-02  0.4352480E-03
    35.793  0.3302210E-03  0.2224983E-01  0.6919822E-03     1.450  0.2679432E-04  0.1284151E-02  0.4352354E-03
    35.797  0.3302735E-03  0.2225001E-01  0.6918726E-03     1.451  0.2679361E-04  0.1284545E-02  0.4351764E-03
    35.801  0.3303259E-03  0.2225027E-01  0.6918217E-03     1.451  0.2679283E-04  0.1285087E-02  0.4351364E-03
    35.804  0.3303784E-03  0.2225115E-01  0.6917657E-03     1.451  0.2679210E-04  0.1286208E-02  0.4351258E-03
    35.808  0.3304309E-03  0.2225150E-01  0.6917307E-03     1.451  0.2679132E-04  0.1286678E-02  0.4350884E-03
    35.812  0.3304834E-03  0.2225142E-01  0.6916907E-03     1.452  0.2679058E-04  0.1287091E-02  0.4350425E-03
    35.815  0.3305358E-03  0.2225152E-01  0.6916620E-03     1.452  0.2678983E-04  0.1287592E-02  0.4350354E-03
    35.819  0.3305883E-03  0.2225174E-01  0.6916358E-03     1.452  0.2678907E-04  0.1288034E-02  0.4350495E-03
    35.823  0.3306408E-03  0.2225212E-01  0.6916040E-03     1.452  0.2678829E-04  0.1288501E-02  0.4350644E-03
    35.827  0.3306932E-03  0.2225248E-01  0.6915737E-03     1.453  0.2678756E-04  0.1289023E-02  0.4350508E-03
    35.830  0.3307457E-03  0.2225287E-01  0.6915341E-03     1.453  0.2678681E-04  0.1289583E-02  0.4350385E-03
    35.834  0.3307982E-03  0.2225417E-01  0.6915070E-03     1.453  0.2678605E-04  0.1291037E-02  0.4350403E-03
    35.838  0.3308507E-03  0.2225426E-01  0.6914684E-03     1.453  0.2678528E-04  0.1291391E-02  0.4350236E-03
    35.841  0.3309031E-03  0.2225430E-01  0.6914529E-03     1.454  0.2678452E-04  0.1291654E-02  0.4350346E-03
    35.845  0.3309556E-03  0.2225418E-01  0.6914365E-03     1.454  0.2678374E-04  0.1291723E-02  0.4350309E-03
    35.849  0.3310081E-03  0.2225432E-01  0.6914105E-03     1.454  0.2678296E-04  0.1292078E-02  0.4350471E-03
    35.853  0.3310606E-03  0.2225454E-01  0.6913853E-03     1.454  0.2678221E-04  0.1292545E-02  0.4350620E-03
    35.856  0.3311131E-03  0.2225478E-01  0.6913378E-03     1.455  0.2678146E-04  0.1292893E-02  0.4350354E-03
    35.860  0.3311655E-03  0.2225500E-01  0.6913268E-03     1.455  0.2678078E-04  0.1293264E-02  0.4350314E-03
    35.864  0.3312167E-03  0.2225536E-01  0.6913149E-03     1.455  0.2678170E-04  0.1293847E-02  0.4350345E-03
    35.868  0.3312659E-03  0.2225588E-01  0.6913056E-03     1.455  0.2678409E-04  0.1294667E-02  0.4350349E-03
    35.871  0.3313122E-03  0.2225656E-01  0.6913175E-03     1.456  0.2678694E-04  0.1295449E-02  0.4350747E-03
    35.875  0.3313557E-03  0.2225714E-01  0.6913216E-03     1.456  0.2679020E-04  0.1296001E-02  0.4350850E-03
    35.879  0.3313967E-03  0.2225823E-01  0.6912550E-03     1.456  0.2679381E-04  0.1297178E-02  0.4350034E-03
    35.882  0.3314353E-03  0.2225923E-01  0.6912205E-03     1.456  0.2679774E-04  0.1298442E-02  0.4349679E-03
    35.886  0.3314719E-03  0.2226017E-01  0.6911757E-03     1.456  0.2680202E-04  0.1299828E-02  0.4349233E-03
    35.890  0.3315067E-03  0.2226186E-01  0.6911623E-03     1.457  0.2680662E-04  0.1301603E-02  0.4349017E-03
    35.894  0.3315397E-03  0.2226245E-01  0.6911223E-03     1.457  0.2681198E-04  0.1303230E-02  0.4348673E-03
    35.897  0.3315698E-03  0.2226302E-01  0.6911506E-03     1.457  0.2682017E-04  0.1305102E-02  0.4348725E-03
    35.901  0.3315971E-03  0.2226372E-01  0.6911485E-03     1.457  0.2683143E-04  0.1307167E-02  0.4348656E-03
    35.905  0.3316221E-03  0.2226426E-01  0.6911829E-03     1.458  0.2684565E-04  0.1309269E-02  0.4348867E-03
    35.908  0.3316454E-03  0.2226471E-01  0.6912189E-03     1.458  0.2686264E-04  0.1311431E-02  0.4348890E-03
    35.912  0.3316670E-03  0.2226519E-01  0.6913891E-03     1.458  0.2688215E-04  0.1313545E-02  0.4350471E-03
    35.916  0.3316872E-03  0.2226540E-01  0.6918640E-03     1.458  0.2690390E-04  0.1315831E-02  0.4349848E-03
    35.920  0.3317069E-03  0.2226542E-01  0.6920251E-03     1.459  0.2692756E-04  0.1317965E-02  0.4352436E-03
    35.923  0.3317265E-03  0.2226510E-01  0.6922557E-03     1.459  0.2695285E-04  0.1320093E-02  0.4355887E-03
    35.927  0.3317467E-03  0.2226627E-01  0.6925213E-03     1.459  0.2697937E-04  0.1323727E-02  0.4359255E-03
    35.931  0.3317676E-03  0.2226514E-01  0.6928451E-03     1.459  0.2700665E-04  0.1325298E-02  0.4362914E-03
    35.935  0.3317871E-03  0.2226389E-01  0.6931986E-03     1.460  0.2703364E-04  0.1327106E-02  0.4367048E-03
    35.938  0.3318054E-03  0.2226243E-01  0.6935841E-03     1.460  0.2705980E-04  0.1328782E-02  0.4371351E-03
    35.942  0.3318229E-03  0.2226077E-01  0.6940036E-03     1.460  0.2708466E-04  0.1330353E-02  0.4375736E-03
    35.946  0.3318405E-03  0.2225900E-01  0.6944603E-03     1.460  0.2710786E-04  0.1331782E-02  0.4380440E-03
    35.949  0.3318586E-03  0.2225704E-01  0.6948998E-03     1.461  0.2712903E-04  0.1332925E-02  0.4384517E-03
    35.953  0.3318779E-03  0.2225500E-01  0.6953201E-03     1.461  0.2714783E-04  0.1333913E-02  0.4388477E-03
    35.957  0.3318989E-03  0.2225251E-01  0.6957484E-03     1.461  0.2716391E-04  0.1334654E-02  0.4392496E-03
    35.961  0.3319224E-03  0.2224966E-01  0.6961517E-03     1.461  0.2717699E-04  0.1335094E-02  0.4396159E-03
    35.964  0.3319487E-03  0.2224644E-01  0.6965201E-03     1.462  0.2718687E-04  0.1335188E-02  0.4399428E-03
    35.968  0.3319782E-03  0.2224296E-01  0.6968631E-03     1.462  0.2719320E-04  0.1334931E-02  0.4402253E-03
    35.972  0.3320115E-03  0.2223917E-01  0.6971535E-03     1.462  0.2719585E-04  0.1334229E-02  0.4404451E-03
    35.976  0.3320488E-03  0.2223502E-01  0.6973850E-03     1.462  0.2719475E-04  0.1333031E-02  0.4405890E-03
    35.979  0.3320904E-03  0.2223061E-01  0.6976044E-03     1.463  0.2718974E-04  0.1331421E-02  0.4406818E-03
    35.983  0.3321366E-03  0.2222601E-01  0.6977669E-03     1.463  0.2718089E-04  0.1329367E-02  0.4407177E-03
    35.987  0.3321874E-03  0.2222179E-01  0.6984954E-03     1.463  0.2716827E-04  0.1325719E-02  0.4414261E-03
    35.990  0.3322430E-03  0.2221739E-01  0.6991437E-03     1.463  0.2715192E-04  0.1321691E-02  0.4420580E-03
    35.994  0.3323032E-03  0.2221272E-01  0.6996406E-03     1.464  0.2713208E-04  0.1317477E-02  0.4425042E-03
    35.998  0.3323680E-03  0.2220831E-01  0.7004377E-03     1.464  0.2710897E-04  0.1313590E-02  0.4423649E-03
    36.002  0.3324373E-03  0.2220395E-01  0.7011716E-03     1.464  0.2708288E-04  0.1309846E-02  0.4419443E-03
    36.005  0.3325105E-03  0.2219942E-01  0.7017028E-03     1.464  0.2705424E-04  0.1305902E-02  0.4413108E-03
    36.009  0.3325876E-03  0.2219482E-01  0.7020687E-03     1.465  0.2702336E-04  0.1302036E-02  0.4405741E-03
    36.013  0.3326682E-03  0.2219018E-01  0.7022414E-03     1.465  0.2699089E-04  0.1298160E-02  0.4397022E-03
    36.016  0.3327528E-03  0.2218545E-01  0.7023880E-03     1.465  0.2695855E-04  0.1294260E-02  0.4389347E-03
    36.020  0.3328410E-03  0.2218082E-01  0.7025489E-03     1.465  0.2692704E-04  0.1290504E-02  0.4382882E-03
    36.024  0.3329324E-03  0.2217634E-01  0.7026718E-03     1.466  0.2689688E-04  0.1286966E-02  0.4377605E-03
    36.028  0.3330262E-03  0.2217204E-01  0.7027609E-03     1.466  0.2686854E-04  0.1283616E-02  0.4373639E-03
    36.031  0.3331216E-03  0.2216793E-01  0.7028015E-03     1.466  0.2684251E-04  0.1280561E-02  0.4370900E-03
    36.035  0.3332178E-03  0.2216411E-01  0.7028112E-03     1.466  0.2681923E-04  0.1277443E-02  0.4369459E-03
    36.039  0.3333141E-03  0.2216086E-01  0.7027268E-03     1.467  0.2679892E-04  0.1275208E-02  0.4368481E-03
    36.043  0.3334096E-03  0.2215798E-01  0.7025564E-03     1.467  0.2678194E-04  0.1273230E-02  0.4368693E-03
    36.046  0.3335042E-03  0.2215549E-01  0.7023029E-03     1.467  0.2676745E-04  0.1271530E-02  0.4370222E-03
    36.050  0.3335980E-03  0.2215325E-01  0.7019901E-03     1.467  0.2675472E-04  0.1270005E-02  0.4372470E-03
    36.054  0.3336901E-03  0.2215145E-01  0.7017228E-03     1.468  0.2674387E-04  0.1268782E-02  0.4373971E-03
    36.057  0.3337798E-03  0.2215044E-01  0.7017086E-03     1.468  0.2673507E-04  0.1268261E-02  0.4373289E-03
    36.061  0.3338663E-03  0.2214913E-01  0.7014659E-03     1.468  0.2672832E-04  0.1268186E-02  0.4375194E-03
    36.065  0.3339490E-03  0.2214872E-01  0.7009848E-03     1.468  0.2672375E-04  0.1268221E-02  0.4379890E-03
    36.069  0.3340273E-03  0.2214861E-01  0.7002999E-03     1.469  0.2672139E-04  0.1268508E-02  0.4385927E-03
    36.072  0.3341009E-03  0.2214928E-01  0.6999199E-03     1.469  0.2672120E-04  0.1269593E-02  0.4389189E-03
    36.076  0.3341696E-03  0.2215049E-01  0.6996478E-03     1.469  0.2672303E-04  0.1271287E-02  0.4391535E-03
    36.080  0.3342341E-03  0.2215186E-01  0.6992105E-03     1.469  0.2672481E-04  0.1273240E-02  0.4395270E-03
    36.084  0.3342950E-03  0.2215292E-01  0.6986463E-03     1.470  0.2672541E-04  0.1275067E-02  0.4400303E-03
    36.087  0.3343522E-03  0.2215436E-01  0.6985910E-03     1.470  0.2672474E-04  0.1277349E-02  0.4401351E-03
    36.091  0.3344055E-03  0.2215624E-01  0.6985630E-03     1.470  0.2672288E-04  0.1280029E-02  0.4402087E-03
    36.095  0.3344558E-03  0.2215802E-01  0.6985120E-03     1.470  0.2672001E-04  0.1282733E-02  0.4402265E-03
    36.098  0.3345059E-03  0.2215943E-01  0.6984742E-03     1.471  0.2671686E-04  0.1285194E-02  0.4402421E-03
    36.102  0.3345558E-03  0.2216051E-01  0.6984888E-03     1.471  0.2671340E-04  0.1287570E-02  0.4402766E-03
    36.106  0.3346054E-03  0.2216125E-01  0.6985100E-03     1.471  0.2670977E-04  0.1289889E-02  0.4402934E-03
    36.110  0.3346549E-03  0.2216174E-01  0.6985242E-03     1.471  0.2670598E-04  0.1292145E-02  0.4403422E-03
    36.113  0.3347045E-03  0.2216197E-01  0.6985288E-03     1.472  0.2670228E-04  0.1294396E-02  0.4403779E-03
    36.117  0.3347542E-03  0.2216199E-01  0.6985259E-03     1.472  0.2669866E-04  0.1296703E-02  0.4403996E-03
    36.121  0.3348040E-03  0.2216453E-01  0.6985991E-03     1.472  0.2669524E-04  0.1298336E-02  0.4405162E-03
    36.125  0.3348541E-03  0.2216346E-01  0.6985848E-03     1.472  0.2669205E-04  0.1301178E-02  0.4404914E-03
    36.128  0.3349045E-03  0.2216336E-01  0.6985668E-03     1.473  0.2668922E-04  0.1304306E-02  0.4404379E-03
    36.132  0.3349552E-03  0.2216217E-01  0.6985132E-03     1.473  0.2668676E-04  0.1306933E-02  0.4403654E-03
    36.136  0.3350064E-03  0.2216114E-01  0.6985277E-03     1.473  0.2668471E-04  0.1309674E-02  0.4403526E-03
    36.139  0.3350579E-03  0.2216021E-01  0.6985444E-03     1.473  0.2668307E-04  0.1312513E-02  0.4403507E-03
    36.143  0.3351098E-03  0.2215868E-01  0.6985370E-03     1.474  0.2668193E-04  0.1315075E-02  0.4403347E-03
    36.147  0.3351622E-03  0.2215793E-01  0.6985541E-03     1.474  0.2668128E-04  0.1318051E-02  0.4403364E-03
    36.151  0.3352150E-03  0.2215728E-01  0.6985719E-03     1.474  0.2668112E-04  0.1321109E-02  0.4403445E-03
    36.154  0.3352681E-03  0.2215650E-01  0.6985908E-03     1.474  0.2668123E-04  0.1324091E-02  0.4403112E-03
    36.158  0.3353181E-03  0.2215586E-01  0.6986379E-03     1.475  0.2667768E-04  0.1326878E-02  0.4402606E-03
    36.162  0.3353639E-03  0.2215587E-01  0.6986332E-03     1.475  0.2666934E-04  0.1329716E-02  0.4401919E-03
    36.166  0.3354057E-03  0.2215559E-01  0.6986095E-03     1.475  0.2665637E-04  0.1332285E-02  0.4401198E-03
    36.169  0.3354437E-03  0.2215634E-01  0.6988670E-03     1.475  0.2663906E-04  0.1334537E-02  0.4404274E-03
    36.173  0.3354782E-03  0.2215600E-01  0.6988015E-03     1.476  0.2661776E-04  0.1337244E-02  0.4403405E-03
    36.177  0.3355096E-03  0.2215569E-01  0.6987616E-03     1.476  0.2659303E-04  0.1339846E-02  0.4403001E-03
    36.180  0.3355383E-03  0.2215544E-01  0.6987509E-03     1.476  0.2656525E-04  0.1342144E-02  0.4402523E-03
    36.184  0.3355649E-03  0.2215516E-01  0.6987447E-03     1.476  0.2653512E-04  0.1344344E-02  0.4402620E-03
    36.188  0.3355887E-03  0.2215494E-01  0.6987328E-03     1.477  0.2650301E-04  0.1346473E-02  0.4402401E-03
    36.192  0.3356031E-03  0.2215501E-01  0.6987599E-03     1.477  0.2646771E-04  0.1349009E-02  0.4402168E-03
    36.195  0.3356075E-03  0.2215552E-01  0.6987774E-03     1.477  0.2642973E-04  0.1351729E-02  0.4402040E-03
    36.199  0.3356029E-03  0.2215610E-01  0.6988158E-03     1.478  0.2638986E-04  0.1354567E-02  0.4401987E-03
    36.203  0.3355904E-03  0.2215645E-01  0.6988369E-03     1.478  0.2634910E-04  0.1357360E-02  0.4401633E-03
    36.207  0.3355711E-03  0.2215659E-01  0.6988595E-03     1.478  0.2630874E-04  0.1360037E-02  0.4401572E-03
    36.210  0.3355465E-03  0.2215637E-01  0.6988677E-03     1.478  0.2626972E-04  0.1362578E-02  0.4401276E-03
    36.214  0.3355182E-03  0.2215565E-01  0.6988819E-03     1.479  0.2623297E-04  0.1364777E-02  0.4401179E-03
    36.218  0.3354879E-03  0.2215426E-01  0.6988956E-03     1.479  0.2619941E-04  0.1366459E-02  0.4400966E-03
    36.221  0.3354573E-03  0.2215218E-01  0.6988909E-03     1.479  0.2616986E-04  0.1367707E-02  0.4400595E-03
    36.225  0.3354285E-03  0.2214912E-01  0.6988885E-03     1.479  0.2614542E-04  0.1368470E-02  0.4400303E-03
    36.229  0.3354032E-03  0.2214687E-01  0.6988963E-03     1.480  0.2612683E-04  0.1370280E-02  0.4400101E-03
    36.233  0.3353829E-03  0.2214153E-01  0.6989184E-03     1.480  0.2611435E-04  0.1369648E-02  0.4400144E-03
    36.236  0.3353692E-03  0.2213529E-01  0.6989364E-03     1.480  0.2610835E-04  0.1368340E-02  0.4400136E-03
    36.240  0.3353634E-03  0.2212779E-01  0.6989440E-03     1.480  0.2610884E-04  0.1367063E-02  0.4399885E-03
    36.244  0.3353668E-03  0.2212012E-01  0.6989651E-03     1.481  0.2611573E-04  0.1365116E-02  0.4399775E-03
    36.248  0.3353802E-03  0.2211171E-01  0.6989844E-03     1.481  0.2612874E-04  0.1362532E-02  0.4399374E-03
    36.251  0.3354044E-03  0.2210181E-01  0.6989911E-03     1.481  0.2614744E-04  0.1358859E-02  0.4399089E-03
    36.255  0.3354400E-03  0.2209602E-01  0.7028849E-03     1.481  0.2617128E-04  0.1358782E-02  0.4363628E-03
    36.259  0.3354873E-03  0.2209171E-01  0.7089193E-03     1.482  0.2619961E-04  0.1359841E-02  0.4310533E-03
    36.262  0.3355462E-03  0.2208716E-01  0.7152383E-03     1.482  0.2623193E-04  0.1360478E-02  0.4258087E-03
    36.266  0.3356148E-03  0.2208254E-01  0.7218169E-03     1.482  0.2626935E-04  0.1361031E-02  0.4207499E-03
    36.270  0.3356923E-03  0.2207806E-01  0.7285894E-03     1.482  0.2631145E-04  0.1361308E-02  0.4159756E-03
    36.274  0.3357781E-03  0.2207371E-01  0.7354594E-03     1.483  0.2635735E-04  0.1361423E-02  0.4115021E-03
    36.277  0.3358715E-03  0.2207010E-01  0.7426201E-03     1.483  0.2640605E-04  0.1361041E-02  0.4077745E-03
    36.281  0.3359717E-03  0.2206659E-01  0.7500720E-03     1.483  0.2645652E-04  0.1360448E-02  0.4049201E-03
    36.285  0.3360776E-03  0.2206330E-01  0.7572300E-03     1.483  0.2650778E-04  0.1359682E-02  0.4022919E-03
    36.289  0.3361881E-03  0.2206017E-01  0.7640922E-03     1.484  0.2655885E-04  0.1358673E-02  0.3999699E-03
    36.292  0.3363021E-03  0.2205713E-01  0.7705643E-03     1.484  0.2660872E-04  0.1357597E-02  0.3979608E-03
    36.296  0.3364182E-03  0.2205427E-01  0.7765987E-03     1.484  0.2665644E-04  0.1356426E-02  0.3962564E-03
    36.300  0.3365352E-03  0.2205160E-01  0.7819433E-03     1.484  0.2670112E-04  0.1355966E-02  0.3954156E-03
    36.303  0.3366504E-03  0.2205143E-01  0.7896324E-03     1.485  0.2674349E-04  0.1356251E-02  0.3938880E-03
    36.307  0.3367604E-03  0.2205275E-01  0.7971354E-03     1.485  0.2678555E-04  0.1356656E-02  0.3937424E-03
    36.311  0.3368641E-03  0.2205451E-01  0.8038445E-03     1.485  0.2682644E-04  0.1356956E-02  0.3941813E-03
    36.315  0.3369609E-03  0.2205645E-01  0.8096673E-03     1.485  0.2686616E-04  0.1357009E-02  0.3950206E-03
    36.318  0.3370534E-03  0.2205801E-01  0.8145748E-03     1.486  0.2690781E-04  0.1357201E-02  0.3961197E-03
    36.322  0.3371413E-03  0.2205919E-01  0.8184512E-03     1.486  0.2695102E-04  0.1357486E-02  0.3971825E-03
    36.326  0.3372236E-03  0.2205955E-01  0.8214132E-03     1.486  0.2699484E-04  0.1357915E-02  0.3981548E-03
    36.330  0.3372999E-03  0.2205990E-01  0.8233782E-03     1.486  0.2703820E-04  0.1357969E-02  0.3988926E-03
    36.333  0.3373694E-03  0.2206015E-01  0.8243242E-03     1.487  0.2708020E-04  0.1358126E-02  0.3993105E-03
    36.337  0.3374318E-03  0.2206005E-01  0.8243076E-03     1.487  0.2711988E-04  0.1358139E-02  0.3993792E-03
    36.341  0.3374866E-03  0.2205956E-01  0.8233633E-03     1.487  0.2715630E-04  0.1357970E-02  0.3991013E-03
    36.344  0.3375339E-03  0.2205874E-01  0.8214186E-03     1.487  0.2718877E-04  0.1357696E-02  0.3985291E-03
    36.348  0.3375734E-03  0.2205763E-01  0.8186170E-03     1.488  0.2721671E-04  0.1357066E-02  0.3977359E-03
    36.352  0.3376076E-03  0.2205620E-01  0.8152528E-03     1.488  0.2724010E-04  0.1356011E-02  0.3968781E-03
    36.356  0.3376441E-03  0.2205452E-01  0.8124687E-03     1.488  0.2726057E-04  0.1354652E-02  0.3962601E-03
    36.359  0.3376832E-03  0.2205242E-01  0.8102757E-03     1.488  0.2727792E-04  0.1353142E-02  0.3957839E-03
    36.363  0.3377251E-03  0.2204998E-01  0.8086227E-03     1.489  0.2729191E-04  0.1351401E-02  0.3954420E-03
    36.367  0.3377699E-03  0.2204725E-01  0.8076061E-03     1.489  0.2730243E-04  0.1349375E-02  0.3955334E-03
    36.371  0.3378176E-03  0.2204434E-01  0.8064040E-03     1.489  0.2730938E-04  0.1347048E-02  0.3952257E-03
    36.374  0.3378682E-03  0.2204185E-01  0.8060028E-03     1.489  0.2731274E-04  0.1344796E-02  0.3942918E-03
    36.378  0.3379216E-03  0.2203924E-01  0.8058907E-03     1.490  0.2731246E-04  0.1342570E-02  0.3933003E-03
    36.382  0.3379776E-03  0.2203642E-01  0.8059169E-03     1.490  0.2730876E-04  0.1340229E-02  0.3924824E-03
    36.386  0.3380362E-03  0.2203349E-01  0.8059517E-03     1.490  0.2730161E-04  0.1337668E-02  0.3917664E-03
    36.389  0.3380974E-03  0.2203048E-01  0.8060268E-03     1.490  0.2729088E-04  0.1334845E-02  0.3910764E-03
    36.393  0.3381609E-03  0.2202721E-01  0.8060334E-03     1.491  0.2727676E-04  0.1331844E-02  0.3905510E-03
    36.397  0.3382265E-03  0.2202390E-01  0.8060071E-03     1.491  0.2725962E-04  0.1328832E-02  0.3901555E-03
    36.400  0.3382938E-03  0.2202134E-01  0.8067864E-03     1.491  0.2723968E-04  0.1326623E-02  0.3887324E-03
    36.404  0.3383627E-03  0.2201848E-01  0.8084770E-03     1.491  0.2721741E-04  0.1325745E-02  0.3861131E-03
    36.408  0.3384327E-03  0.2201917E-01  0.8121373E-03     1.492  0.2719311E-04  0.1326272E-02  0.3811532E-03
    36.412  0.3385035E-03  0.2202033E-01  0.8161338E-03     1.492  0.2716727E-04  0.1327113E-02  0.3759422E-03
    36.415  0.3385747E-03  0.2202146E-01  0.8199660E-03     1.492  0.2714038E-04  0.1328056E-02  0.3709464E-03
    36.419  0.3386468E-03  0.2202247E-01  0.8237437E-03     1.492  0.2711196E-04  0.1329056E-02  0.3663186E-03
    36.423  0.3387211E-03  0.2202340E-01  0.8274184E-03     1.493  0.2708072E-04  0.1329841E-02  0.3619492E-03
    36.427  0.3387971E-03  0.2202416E-01  0.8309866E-03     1.493  0.2704716E-04  0.1330576E-02  0.3578686E-03
    36.430  0.3388745E-03  0.2202476E-01  0.8343847E-03     1.493  0.2701187E-04  0.1331376E-02  0.3540882E-03
    36.434  0.3389529E-03  0.2202528E-01  0.8375721E-03     1.493  0.2697529E-04  0.1332093E-02  0.3506916E-03
    36.438  0.3390317E-03  0.2202567E-01  0.8405230E-03     1.494  0.2693810E-04  0.1332787E-02  0.3476590E-03
    36.441  0.3391107E-03  0.2202609E-01  0.8432310E-03     1.494  0.2690085E-04  0.1333341E-02  0.3449315E-03
    36.445  0.3391893E-03  0.2202654E-01  0.8456209E-03     1.494  0.2686415E-04  0.1333933E-02  0.3425881E-03
    36.449  0.3392671E-03  0.2202669E-01  0.8477073E-03     1.494  0.2682852E-04  0.1334252E-02  0.3405533E-03
    36.453  0.3393424E-03  0.2202741E-01  0.8495547E-03     1.495  0.2679640E-04  0.1335037E-02  0.3388286E-03
    36.456  0.3394141E-03  0.2202823E-01  0.8510090E-03     1.495  0.2676897E-04  0.1336007E-02  0.3374792E-03
    36.460  0.3394821E-03  0.2202904E-01  0.8521750E-03     1.495  0.2674659E-04  0.1337078E-02  0.3365137E-03
    36.464  0.3395459E-03  0.2202977E-01  0.8529548E-03     1.495  0.2672962E-04  0.1338146E-02  0.3358293E-03
    36.468  0.3396055E-03  0.2203046E-01  0.8533234E-03     1.496  0.2671831E-04  0.1339227E-02  0.3354165E-03
    36.471  0.3396607E-03  0.2203124E-01  0.8533753E-03     1.496  0.2671281E-04  0.1340269E-02  0.3353420E-03
    36.475  0.3397115E-03  0.2203194E-01  0.8530100E-03     1.496  0.2671320E-04  0.1341328E-02  0.3355588E-03
    36.479  0.3397578E-03  0.2203270E-01  0.8522873E-03     1.497  0.2671943E-04  0.1342226E-02  0.3360783E-03
    36.483  0.3397998E-03  0.2203344E-01  0.8512674E-03     1.497  0.2673141E-04  0.1342932E-02  0.3368482E-03
    36.486  0.3398379E-03  0.2203394E-01  0.8499090E-03     1.497  0.2674856E-04  0.1343671E-02  0.3378937E-03
    36.490  0.3398749E-03  0.2203433E-01  0.8487155E-03     1.497  0.2676717E-04  0.1344330E-02  0.3387925E-03
    36.494  0.3399116E-03  0.2203450E-01  0.8477232E-03     1.498  0.2678616E-04  0.1344750E-02  0.3395939E-03
    36.497  0.3399483E-03  0.2203469E-01  0.8468958E-03     1.498  0.2680523E-04  0.1345365E-02  0.3402290E-03
    36.501  0.3399853E-03  0.2203476E-01  0.8462209E-03     1.498  0.2682400E-04  0.1345917E-02  0.3407526E-03
    36.505  0.3400227E-03  0.2203473E-01  0.8456428E-03     1.498  0.2684220E-04  0.1346056E-02  0.3410989E-03
    36.509  0.3400608E-03  0.2203399E-01  0.8453297E-03     1.499  0.2685953E-04  0.1345686E-02  0.3415811E-03
    36.512  0.3400998E-03  0.2203371E-01  0.8450484E-03     1.499  0.2687564E-04  0.1345873E-02  0.3419413E-03
    36.516  0.3401399E-03  0.2203327E-01  0.8447505E-03     1.499  0.2689030E-04  0.1346023E-02  0.3421852E-03
    36.520  0.3401813E-03  0.2203259E-01  0.8444792E-03     1.499  0.2690319E-04  0.1345985E-02  0.3423448E-03
    36.524  0.3402242E-03  0.2203177E-01  0.8441881E-03     1.500  0.2691418E-04  0.1345825E-02  0.3424520E-03
    36.527  0.3402687E-03  0.2203093E-01  0.8438970E-03     1.500  0.2692299E-04  0.1345497E-02  0.3425190E-03
    36.531  0.3403150E-03  0.2202959E-01  0.8436718E-03     1.500  0.2692948E-04  0.1344809E-02  0.3425783E-03
    36.535  0.3403630E-03  0.2202843E-01  0.8435115E-03     1.500  0.2693358E-04  0.1344360E-02  0.3426568E-03
    36.539  0.3404129E-03  0.2202652E-01  0.8432816E-03     1.501  0.2693510E-04  0.1343145E-02  0.3426969E-03
    36.542  0.3404648E-03  0.2202524E-01  0.8430682E-03     1.501  0.2693414E-04  0.1342410E-02  0.3427369E-03
    36.546  0.3405185E-03  0.2202402E-01  0.8429314E-03     1.501  0.2693056E-04  0.1341646E-02  0.3428170E-03
    36.550  0.3405741E-03  0.2202243E-01  0.8428274E-03     1.501  0.2692452E-04  0.1341411E-02  0.3429160E-03
    36.553  0.3406315E-03  0.2202138E-01  0.8426409E-03     1.502  0.2691604E-04  0.1339900E-02  0.3429327E-03
    36.557  0.3406906E-03  0.2201972E-01  0.8425520E-03     1.502  0.2690528E-04  0.1339209E-02  0.3430713E-03
    36.561  0.3407513E-03  0.2201812E-01  0.8424444E-03     1.502  0.2689237E-04  0.1338393E-02  0.3431375E-03
    36.565  0.3408135E-03  0.2201654E-01  0.8423753E-03     1.502  0.2687755E-04  0.1337596E-02  0.3432195E-03
    36.568  0.3408769E-03  0.2201501E-01  0.8422644E-03     1.503  0.2686099E-04  0.1336853E-02  0.3432378E-03
    36.572  0.3409414E-03  0.2201276E-01  0.8421663E-03     1.503  0.2684307E-04  0.1336434E-02  0.3433040E-03
    36.576  0.3410068E-03  0.2201168E-01  0.8420340E-03     1.503  0.2682389E-04  0.1335756E-02  0.3433562E-03
    36.580  0.3410729E-03  0.2201060E-01  0.8419442E-03     1.503  0.2680392E-04  0.1335148E-02  0.3434186E-03
    36.583  0.3411394E-03  0.2200953E-01  0.8418496E-03     1.504  0.2678338E-04  0.1334601E-02  0.3434864E-03
    36.587  0.3412057E-03  0.2200880E-01  0.8417252E-03     1.504  0.2676250E-04  0.1334321E-02  0.3435586E-03
    36.591  0.3412714E-03  0.2200791E-01  0.8415491E-03     1.504  0.2674158E-04  0.1333915E-02  0.3435984E-03
    36.594  0.3413363E-03  0.2200721E-01  0.8413972E-03     1.504  0.2672094E-04  0.1333601E-02  0.3436346E-03
    36.598  0.3414001E-03  0.2200653E-01  0.8412022E-03     1.505  0.2670091E-04  0.1333531E-02  0.3436899E-03
    36.602  0.3414626E-03  0.2200597E-01  0.8409970E-03     1.505  0.2668179E-04  0.1333670E-02  0.3437496E-03
    36.606  0.3415238E-03  0.2200564E-01  0.8407973E-03     1.505  0.2666389E-04  0.1334040E-02  0.3438243E-03
    36.609  0.3415834E-03  0.2200556E-01  0.8406055E-03     1.505  0.2664747E-04  0.1334641E-02  0.3439226E-03
    36.613  0.3416414E-03  0.2200580E-01  0.8404122E-03     1.506  0.2663278E-04  0.1335376E-02  0.3439923E-03
    36.617  0.3416976E-03  0.2200619E-01  0.8402325E-03     1.506  0.2662006E-04  0.1336234E-02  0.3440342E-03
    36.621  0.3417520E-03  0.2200668E-01  0.8400259E-03     1.506  0.2660950E-04  0.1337185E-02  0.3440948E-03
    36.624  0.3418046E-03  0.2200729E-01  0.8398566E-03     1.507  0.2660127E-04  0.1338275E-02  0.3441409E-03
    36.628  0.3418554E-03  0.2200798E-01  0.8397105E-03     1.507  0.2659544E-04  0.1339305E-02  0.3441883E-03
    36.632  0.3419044E-03  0.2200877E-01  0.8395783E-03     1.507  0.2659219E-04  0.1340514E-02  0.3442209E-03
    36.636  0.3419524E-03  0.2200969E-01  0.8394877E-03     1.507  0.2659045E-04  0.1341794E-02  0.3442764E-03
    36.639  0.3420007E-03  0.2201032E-01  0.8394238E-03     1.508  0.2658881E-04  0.1342943E-02  0.3443141E-03
    36.643  0.3420492E-03  0.2201090E-01  0.8393847E-03     1.508  0.2658721E-04  0.1344119E-02  0.3443194E-03
    36.647  0.3420979E-03  0.2201139E-01  0.8393533E-03     1.508  0.2658563E-04  0.1345246E-02  0.3442646E-03
    36.651  0.3421467E-03  0.2201172E-01  0.8393480E-03     1.508  0.2658406E-04  0.1346262E-02  0.3442122E-03
    36.654  0.3421957E-03  0.2201204E-01  0.8394079E-03     1.509  0.2658258E-04  0.1347041E-02  0.3442016E-03
    36.658  0.3422449E-03  0.2201232E-01  0.8394505E-03     1.509  0.2658114E-04  0.1347927E-02  0.3442047E-03
    36.662  0.3422944E-03  0.2201256E-01  0.8395080E-03     1.509  0.2657975E-04  0.1348746E-02  0.3441748E-03
    36.665  0.3423442E-03  0.2201237E-01  0.8396052E-03     1.509  0.2657844E-04  0.1349320E-02  0.3441241E-03
    36.669  0.3423944E-03  0.2201219E-01  0.8396842E-03     1.510  0.2657724E-04  0.1350470E-02  0.3441277E-03
    36.673  0.3424450E-03  0.2201232E-01  0.8398224E-03     1.510  0.2657612E-04  0.1351353E-02  0.3440902E-03
    36.677  0.3424944E-03  0.2201250E-01  0.8398751E-03     1.510  0.2657313E-04  0.1352104E-02  0.3439828E-03
    36.680  0.3425418E-03  0.2201273E-01  0.8398477E-03     1.510  0.2656754E-04  0.1352881E-02  0.3437929E-03
    36.684  0.3425876E-03  0.2201275E-01  0.8397728E-03     1.511  0.2655966E-04  0.1353407E-02  0.3435509E-03
    36.688  0.3426318E-03  0.2201271E-01  0.8396582E-03     1.511  0.2654953E-04  0.1353921E-02  0.3432918E-03
    36.692  0.3426745E-03  0.2201261E-01  0.8395082E-03     1.511  0.2653738E-04  0.1354517E-02  0.3429441E-03
    36.695  0.3427160E-03  0.2201252E-01  0.8393360E-03     1.511  0.2652343E-04  0.1355236E-02  0.3426019E-03
    36.699  0.3427565E-03  0.2201225E-01  0.8391762E-03     1.512  0.2650802E-04  0.1355969E-02  0.3422740E-03
    36.703  0.3427962E-03  0.2201202E-01  0.8390491E-03     1.512  0.2649146E-04  0.1356500E-02  0.3419408E-03
    36.707  0.3428354E-03  0.2201151E-01  0.8388997E-03     1.512  0.2647406E-04  0.1357302E-02  0.3416284E-03
    36.710  0.3428743E-03  0.2201088E-01  0.8387801E-03     1.512  0.2645622E-04  0.1358123E-02  0.3413245E-03
    36.714  0.3429134E-03  0.2201029E-01  0.8386600E-03     1.513  0.2643830E-04  0.1358394E-02  0.3411278E-03
    36.718  0.3429526E-03  0.2200920E-01  0.8385496E-03     1.513  0.2642069E-04  0.1359503E-02  0.3409649E-03
    36.721  0.3429926E-03  0.2200800E-01  0.8385295E-03     1.513  0.2640372E-04  0.1360681E-02  0.3408630E-03
    36.725  0.3430333E-03  0.2200666E-01  0.8385470E-03     1.513  0.2638774E-04  0.1361933E-02  0.3408208E-03
    36.729  0.3430751E-03  0.2200546E-01  0.8393462E-03     1.514  0.2637305E-04  0.1363034E-02  0.3417587E-03
    36.733  0.3431182E-03  0.2200523E-01  0.8391769E-03     1.514  0.2636000E-04  0.1365256E-02  0.3415969E-03
    36.736  0.3431628E-03  0.2200274E-01  0.8391102E-03     1.514  0.2634878E-04  0.1366152E-02  0.3415072E-03
    36.740  0.3432091E-03  0.2200090E-01  0.8391234E-03     1.515  0.2633963E-04  0.1367008E-02  0.3415736E-03
    36.744  0.3432571E-03  0.2199919E-01  0.8392019E-03     1.515  0.2633277E-04  0.1367951E-02  0.3417587E-03
    36.748  0.3433070E-03  0.2199752E-01  0.8393709E-03     1.515  0.2632829E-04  0.1369107E-02  0.3420873E-03
    36.751  0.3433593E-03  0.2199607E-01  0.8396168E-03     1.515  0.2632635E-04  0.1370518E-02  0.3424778E-03
    36.755  0.3434140E-03  0.2199414E-01  0.8399285E-03     1.516  0.2632706E-04  0.1371808E-02  0.3429195E-03
    36.759  0.3434711E-03  0.2199223E-01  0.8402608E-03     1.516  0.2633028E-04  0.1373192E-02  0.3434092E-03
    36.763  0.3435305E-03  0.2199030E-01  0.8407008E-03     1.516  0.2633604E-04  0.1374677E-02  0.3439164E-03
    36.766  0.3435920E-03  0.2198818E-01  0.8411434E-03     1.516  0.2634413E-04  0.1376112E-02  0.3444536E-03
    36.770  0.3436553E-03  0.2198628E-01  0.8415694E-03     1.517  0.2635441E-04  0.1377606E-02  0.3449656E-03
    36.774  0.3437204E-03  0.2198453E-01  0.8419536E-03     1.517  0.2636658E-04  0.1379180E-02  0.3454605E-03
    36.778  0.3437867E-03  0.2198344E-01  0.8422897E-03     1.517  0.2638040E-04  0.1379491E-02  0.3459196E-03
    36.781  0.3438541E-03  0.2198137E-01  0.8425881E-03     1.517  0.2639555E-04  0.1381847E-02  0.3463310E-03
    36.785  0.3439222E-03  0.2197968E-01  0.8428951E-03     1.518  0.2641166E-04  0.1383556E-02  0.3466971E-03
    36.789  0.3439906E-03  0.2197818E-01  0.8430984E-03     1.518  0.2642844E-04  0.1385113E-02  0.3469609E-03
    36.792  0.3440590E-03  0.2197684E-01  0.8432488E-03     1.518  0.2644545E-04  0.1386585E-02  0.3471709E-03
    36.796  0.3441270E-03  0.2197685E-01  0.8446494E-03     1.518  0.2646234E-04  0.1387377E-02  0.3488760E-03
    36.800  0.3441943E-03  0.2197684E-01  0.8458232E-03     1.519  0.2647865E-04  0.1388198E-02  0.3503242E-03
    36.804  0.3442605E-03  0.2197689E-01  0.8468088E-03     1.519  0.2649408E-04  0.1388973E-02  0.3515462E-03
    36.807  0.3443255E-03  0.2197707E-01  0.8475885E-03     1.519  0.2650826E-04  0.1389806E-02  0.3524281E-03
    36.811  0.3443891E-03  0.2197728E-01  0.8480977E-03     1.519  0.2652092E-04  0.1390557E-02  0.3530435E-03
    36.815  0.3444511E-03  0.2197739E-01  0.8483254E-03     1.520  0.2653178E-04  0.1391358E-02  0.3533614E-03
    36.819  0.3445113E-03  0.2197750E-01  0.8483117E-03     1.520  0.2654054E-04  0.1392156E-02  0.3533595E-03
    36.822  0.3445695E-03  0.2197766E-01  0.8480890E-03     1.520  0.2654699E-04  0.1392968E-02  0.3530930E-03
    36.826  0.3446256E-03  0.2197774E-01  0.8475652E-03     1.520  0.2655103E-04  0.1393770E-02  0.3525044E-03
    36.830  0.3446793E-03  0.2197777E-01  0.8468517E-03     1.521  0.2655247E-04  0.1394526E-02  0.3516799E-03
    36.834  0.3447312E-03  0.2197784E-01  0.8460256E-03     1.521  0.2655172E-04  0.1395188E-02  0.3506473E-03
    36.837  0.3447828E-03  0.2197795E-01  0.8453360E-03     1.521  0.2655067E-04  0.1395919E-02  0.3497112E-03
    36.841  0.3448345E-03  0.2197796E-01  0.8447362E-03     1.522  0.2654966E-04  0.1396759E-02  0.3489715E-03
    36.845  0.3448861E-03  0.2197755E-01  0.8442265E-03     1.522  0.2654866E-04  0.1397638E-02  0.3483661E-03
    36.849  0.3449378E-03  0.2197751E-01  0.8438164E-03     1.522  0.2654763E-04  0.1398367E-02  0.3478925E-03
    36.852  0.3449894E-03  0.2197775E-01  0.8435063E-03     1.522  0.2654660E-04  0.1398601E-02  0.3474592E-03
    36.856  0.3450410E-03  0.2197742E-01  0.8432099E-03     1.523  0.2654560E-04  0.1399136E-02  0.3471115E-03
    36.860  0.3450927E-03  0.2197751E-01  0.8430623E-03     1.523  0.2654457E-04  0.1400025E-02  0.3468386E-03
    36.863  0.3451444E-03  0.2197753E-01  0.8429080E-03     1.523  0.2654355E-04  0.1400926E-02  0.3466372E-03
    36.867  0.3451960E-03  0.2197716E-01  0.8427513E-03     1.523  0.2654252E-04  0.1401915E-02  0.3464673E-03
    36.871  0.3452476E-03  0.2197708E-01  0.8425990E-03     1.524  0.2654150E-04  0.1402661E-02  0.3463152E-03
    36.875  0.3452993E-03  0.2197698E-01  0.8425327E-03     1.524  0.2654050E-04  0.1403380E-02  0.3461682E-03
    36.878  0.3453510E-03  0.2197696E-01  0.8424448E-03     1.524  0.2653944E-04  0.1404009E-02  0.3460240E-03
    36.882  0.3454026E-03  0.2197694E-01  0.8423375E-03     1.524  0.2653842E-04  0.1404642E-02  0.3458969E-03
    36.886  0.3454542E-03  0.2197701E-01  0.8422304E-03     1.525  0.2653740E-04  0.1405312E-02  0.3457954E-03
    36.890  0.3455059E-03  0.2197703E-01  0.8421653E-03     1.525  0.2653639E-04  0.1406082E-02  0.3457559E-03
    36.893  0.3455576E-03  0.2197697E-01  0.8421142E-03     1.525  0.2653535E-04  0.1406859E-02  0.3457304E-03
    36.897  0.3456092E-03  0.2197694E-01  0.8420838E-03     1.525  0.2653430E-04  0.1407741E-02  0.3456614E-03
    36.901  0.3456609E-03  0.2197689E-01  0.8420687E-03     1.526  0.2653330E-04  0.1408550E-02  0.3456225E-03
    36.905  0.3457126E-03  0.2197691E-01  0.8420265E-03     1.526  0.2653224E-04  0.1409251E-02  0.3455643E-03
    36.908  0.3457642E-03  0.2197700E-01  0.8419661E-03     1.526  0.2653121E-04  0.1410016E-02  0.3454981E-03
    36.912  0.3458158E-03  0.2197712E-01  0.8419405E-03     1.526  0.2653022E-04  0.1410786E-02  0.3454331E-03
    36.916  0.3458670E-03  0.2197736E-01  0.8418734E-03     1.527  0.2652903E-04  0.1411511E-02  0.3453783E-03
    36.920  0.3459162E-03  0.2197788E-01  0.8415870E-03     1.527  0.2652739E-04  0.1412299E-02  0.3450637E-03
    36.923  0.3459633E-03  0.2197845E-01  0.8416518E-03     1.527  0.2652517E-04  0.1413222E-02  0.3450268E-03
    36.927  0.3460084E-03  0.2197908E-01  0.8417265E-03     1.528  0.2652246E-04  0.1414471E-02  0.3450052E-03
    36.931  0.3460517E-03  0.2197976E-01  0.8417526E-03     1.528  0.2651932E-04  0.1415814E-02  0.3450116E-03
    36.935  0.3460933E-03  0.2197899E-01  0.8417613E-03     1.528  0.2651577E-04  0.1416284E-02  0.3450235E-03
    36.938  0.3461335E-03  0.2197916E-01  0.8417611E-03     1.528  0.2651187E-04  0.1419806E-02  0.3449934E-03
    36.942  0.3461726E-03  0.2198055E-01  0.8417046E-03     1.529  0.2650769E-04  0.1421141E-02  0.3449334E-03
    36.946  0.3462107E-03  0.2198187E-01  0.8416880E-03     1.529  0.2650330E-04  0.1422381E-02  0.3448868E-03
    36.949  0.3462481E-03  0.2198307E-01  0.8416261E-03     1.529  0.2649879E-04  0.1423611E-02  0.3448601E-03
    36.953  0.3462852E-03  0.2198403E-01  0.8415490E-03     1.529  0.2649422E-04  0.1424898E-02  0.3448077E-03
    36.957  0.3463222E-03  0.2198486E-01  0.8414631E-03     1.530  0.2648967E-04  0.1426140E-02  0.3447445E-03
    36.961  0.3463595E-03  0.2198551E-01  0.8413761E-03     1.530  0.2648525E-04  0.1427324E-02  0.3446931E-03
    36.964  0.3463974E-03  0.2198604E-01  0.8413165E-03     1.530  0.2648094E-04  0.1428381E-02  0.3446659E-03
    36.968  0.3464361E-03  0.2198671E-01  0.8412465E-03     1.530  0.2647687E-04  0.1429165E-02  0.3446312E-03
    36.972  0.3464759E-03  0.2198702E-01  0.8411796E-03     1.531  0.2647309E-04  0.1429990E-02  0.3445994E-03
    36.976  0.3465171E-03  0.2198718E-01  0.8411421E-03     1.531  0.2646964E-04  0.1430680E-02  0.3445433E-03
    36.979  0.3465598E-03  0.2198714E-01  0.8410853E-03     1.531  0.2646654E-04  0.1431427E-02  0.3444817E-03
    36.983  0.3466043E-03  0.2198702E-01  0.8410473E-03     1.531  0.2646387E-04  0.1432122E-02  0.3444247E-03
    36.987  0.3466507E-03  0.2198691E-01  0.8410042E-03     1.532  0.2646158E-04  0.1432741E-02  0.3443569E-03
    36.991  0.3466992E-03  0.2198666E-01  0.8409609E-03     1.532  0.2645982E-04  0.1433289E-02  0.3442769E-03
    36.994  0.3467497E-03  0.2198592E-01  0.8409350E-03     1.532  0.2645849E-04  0.1433424E-02  0.3442272E-03
    36.998  0.3468023E-03  0.2198542E-01  0.8409117E-03     1.532  0.2645767E-04  0.1433739E-02  0.3442005E-03
    37.002  0.3468571E-03  0.2198480E-01  0.8408457E-03     1.533  0.2645728E-04  0.1433998E-02  0.3441386E-03
    37.006  0.3469138E-03  0.2198416E-01  0.8408312E-03     1.533  0.2645734E-04  0.1434114E-02  0.3440905E-03
    37.009  0.3469725E-03  0.2198348E-01  0.8408534E-03     1.533  0.2645784E-04  0.1434266E-02  0.3440498E-03
    37.013  0.3470330E-03  0.2198282E-01  0.8408457E-03     1.534  0.2645879E-04  0.1434464E-02  0.3440319E-03
    37.017  0.3470950E-03  0.2198220E-01  0.8408741E-03     1.534  0.2646009E-04  0.1434732E-02  0.3439762E-03
    37.021  0.3471582E-03  0.2198149E-01  0.8408007E-03     1.534  0.2646138E-04  0.1434938E-02  0.3439132E-03
    37.024  0.3472213E-03  0.2198060E-01  0.8406406E-03     1.534  0.2646164E-04  0.1434835E-02  0.3437203E-03
    37.028  0.3472841E-03  0.2198041E-01  0.8403742E-03     1.535  0.2646081E-04  0.1435022E-02  0.3434161E-03
    37.032  0.3473464E-03  0.2198038E-01  0.8400383E-03     1.535  0.2645891E-04  0.1435243E-02  0.3430330E-03
    37.036  0.3474081E-03  0.2198051E-01  0.8396372E-03     1.535  0.2645600E-04  0.1435476E-02  0.3426004E-03
    37.039  0.3474688E-03  0.2198119E-01  0.8391634E-03     1.535  0.2645209E-04  0.1435528E-02  0.3420525E-03
    37.043  0.3475285E-03  0.2198150E-01  0.8386857E-03     1.536  0.2644732E-04  0.1435990E-02  0.3414728E-03
    37.047  0.3475869E-03  0.2198193E-01  0.8381492E-03     1.536  0.2644165E-04  0.1436392E-02  0.3409011E-03
    37.050  0.3476407E-03  0.2198270E-01  0.8375802E-03     1.536  0.2643223E-04  0.1436639E-02  0.3402703E-03
    37.054  0.3476884E-03  0.2198375E-01  0.8370063E-03     1.536  0.2641948E-04  0.1436748E-02  0.3396751E-03
    37.058  0.3477299E-03  0.2198393E-01  0.8364519E-03     1.537  0.2640370E-04  0.1437321E-02  0.3391130E-03
    37.062  0.3477656E-03  0.2198582E-01  0.8359320E-03     1.537  0.2638533E-04  0.1437243E-02  0.3385173E-03
    37.065  0.3477958E-03  0.2198775E-01  0.8353215E-03     1.537  0.2636485E-04  0.1437342E-02  0.3380145E-03
    37.069  0.3478211E-03  0.2199031E-01  0.8347515E-03     1.537  0.2634278E-04  0.1436291E-02  0.3374765E-03
    37.073  0.3478421E-03  0.2199195E-01  0.8342341E-03     1.538  0.2631973E-04  0.1437187E-02  0.3369794E-03
    37.077  0.3478595E-03  0.2199321E-01  0.8337342E-03     1.538  0.2629628E-04  0.1438737E-02  0.3364788E-03
    37.080  0.3478756E-03  0.2199455E-01  0.8333848E-03     1.538  0.2627355E-04  0.1439985E-02  0.3360415E-03
    37.084  0.3478919E-03  0.2199553E-01  0.8329901E-03     1.539  0.2625228E-04  0.1441439E-02  0.3356506E-03
    37.088  0.3479091E-03  0.2199603E-01  0.8326933E-03     1.539  0.2623314E-04  0.1443310E-02  0.3352444E-03
    37.092  0.3479282E-03  0.2199605E-01  0.8323989E-03     1.539  0.2621664E-04  0.1445550E-02  0.3348289E-03
    37.095  0.3479499E-03  0.2199563E-01  0.8321297E-03     1.539  0.2620336E-04  0.1448218E-02  0.3344681E-03
    37.099  0.3479748E-03  0.2199478E-01  0.8318783E-03     1.540  0.2619362E-04  0.1451370E-02  0.3341600E-03
    37.103  0.3480036E-03  0.2199349E-01  0.8316692E-03     1.540  0.2618779E-04  0.1454925E-02  0.3338421E-03
    37.107  0.3480369E-03  0.2199177E-01  0.8315191E-03     1.540  0.2618607E-04  0.1458983E-02  0.3335756E-03
    37.110  0.3480749E-03  0.2198975E-01  0.8314609E-03     1.540  0.2618863E-04  0.1463455E-02  0.3332940E-03
    37.114  0.3481181E-03  0.2198766E-01  0.8316367E-03     1.541  0.2619540E-04  0.1468264E-02  0.3331731E-03
    37.118  0.3481665E-03  0.2198520E-01  0.8318476E-03     1.541  0.2620632E-04  0.1473554E-02  0.3330216E-03
    37.122  0.3482203E-03  0.2198242E-01  0.8320862E-03     1.541  0.2622116E-04  0.1479042E-02  0.3328281E-03
    37.125  0.3482793E-03  0.2197936E-01  0.8323170E-03     1.541  0.2623960E-04  0.1484781E-02  0.3326288E-03
    37.129  0.3483434E-03  0.2197615E-01  0.8325822E-03     1.542  0.2626128E-04  0.1490716E-02  0.3324011E-03
    37.133  0.3484122E-03  0.2197275E-01  0.8329102E-03     1.542  0.2628557E-04  0.1496530E-02  0.3321059E-03
    37.137  0.3484853E-03  0.2196946E-01  0.8332281E-03     1.542  0.2631204E-04  0.1502387E-02  0.3318315E-03
    37.140  0.3485621E-03  0.2196648E-01  0.8335708E-03     1.543  0.2633997E-04  0.1507477E-02  0.3315435E-03
    37.144  0.3486419E-03  0.2196321E-01  0.8339112E-03     1.543  0.2636867E-04  0.1513087E-02  0.3312873E-03
    37.148  0.3487242E-03  0.2195992E-01  0.8342282E-03     1.543  0.2639738E-04  0.1518353E-02  0.3310295E-03
    37.152  0.3488082E-03  0.2195691E-01  0.8345221E-03     1.543  0.2642543E-04  0.1523057E-02  0.3307644E-03
    37.155  0.3488930E-03  0.2195422E-01  0.8348981E-03     1.544  0.2645199E-04  0.1527152E-02  0.3305299E-03
    37.159  0.3489778E-03  0.2195174E-01  0.8352229E-03     1.544  0.2647637E-04  0.1530543E-02  0.3302793E-03
    37.163  0.3490620E-03  0.2194949E-01  0.8355312E-03     1.544  0.2649791E-04  0.1533478E-02  0.3300306E-03
    37.167  0.3491446E-03  0.2194767E-01  0.8357939E-03     1.544  0.2651589E-04  0.1535732E-02  0.3297586E-03
    37.170  0.3492249E-03  0.2194747E-01  0.8369383E-03     1.545  0.2652979E-04  0.1536202E-02  0.3308197E-03
    37.174  0.3493021E-03  0.2194690E-01  0.8378533E-03     1.545  0.2653890E-04  0.1535672E-02  0.3315957E-03
    37.178  0.3493760E-03  0.2194651E-01  0.8386834E-03     1.545  0.2654325E-04  0.1534939E-02  0.3320790E-03
    37.181  0.3494467E-03  0.2194640E-01  0.8392329E-03     1.545  0.2654349E-04  0.1533805E-02  0.3323445E-03
    37.185  0.3495139E-03  0.2194649E-01  0.8395691E-03     1.546  0.2653945E-04  0.1532407E-02  0.3323414E-03
    37.189  0.3495774E-03  0.2194679E-01  0.8396264E-03     1.546  0.2653108E-04  0.1530742E-02  0.3321055E-03
    37.193  0.3496368E-03  0.2194725E-01  0.8394946E-03     1.546  0.2651854E-04  0.1528808E-02  0.3316240E-03
    37.196  0.3496950E-03  0.2194646E-01  0.8392458E-03     1.546  0.2650516E-04  0.1529524E-02  0.3311543E-03
    37.200  0.3497527E-03  0.2194712E-01  0.8390392E-03     1.547  0.2649208E-04  0.1527867E-02  0.3308129E-03
    37.204  0.3498099E-03  0.2194784E-01  0.8389022E-03     1.547  0.2647949E-04  0.1526424E-02  0.3306030E-03
    37.208  0.3498665E-03  0.2194834E-01  0.8387352E-03     1.547  0.2646761E-04  0.1525337E-02  0.3304183E-03
    37.211  0.3499225E-03  0.2194883E-01  0.8385306E-03     1.548  0.2645666E-04  0.1524588E-02  0.3303076E-03
    37.215  0.3499777E-03  0.2195037E-01  0.8383258E-03     1.548  0.2644675E-04  0.1524915E-02  0.3301760E-03
    37.219  0.3500321E-03  0.2195051E-01  0.8379970E-03     1.548  0.2643806E-04  0.1524247E-02  0.3301912E-03
    37.223  0.3500858E-03  0.2195107E-01  0.8376822E-03     1.548  0.2643070E-04  0.1524094E-02  0.3303127E-03
    37.226  0.3501385E-03  0.2195122E-01  0.8373172E-03     1.549  0.2642483E-04  0.1523957E-02  0.3304162E-03
    37.230  0.3501904E-03  0.2195134E-01  0.8369545E-03     1.549  0.2642050E-04  0.1524069E-02  0.3305753E-03
    37.234  0.3502416E-03  0.2195149E-01  0.8365583E-03     1.549  0.2641778E-04  0.1524430E-02  0.3308021E-03
    37.238  0.3502924E-03  0.2195173E-01  0.8362051E-03     1.549  0.2641587E-04  0.1525013E-02  0.3310037E-03
    37.241  0.3503435E-03  0.2195196E-01  0.8359484E-03     1.550  0.2641420E-04  0.1525639E-02  0.3311481E-03
    37.245  0.3503949E-03  0.2195219E-01  0.8357584E-03     1.550  0.2641280E-04  0.1526278E-02  0.3312610E-03
    37.249  0.3504464E-03  0.2195245E-01  0.8355649E-03     1.550  0.2641169E-04  0.1526959E-02  0.3313579E-03
    37.253  0.3504983E-03  0.2195281E-01  0.8354164E-03     1.550  0.2641084E-04  0.1527750E-02  0.3314705E-03
    37.256  0.3505504E-03  0.2195306E-01  0.8353071E-03     1.551  0.2641029E-04  0.1528450E-02  0.3315484E-03
    37.260  0.3506027E-03  0.2195338E-01  0.8351866E-03     1.551  0.2641000E-04  0.1529127E-02  0.3316031E-03
    37.264  0.3506552E-03  0.2195374E-01  0.8351020E-03     1.551  0.2640995E-04  0.1529795E-02  0.3316547E-03
    37.268  0.3507079E-03  0.2195450E-01  0.8349941E-03     1.552  0.2641016E-04  0.1530355E-02  0.3316608E-03
    37.271  0.3507609E-03  0.2195499E-01  0.8349360E-03     1.552  0.2641052E-04  0.1531099E-02  0.3316747E-03
    37.275  0.3508140E-03  0.2195521E-01  0.8349188E-03     1.552  0.2641107E-04  0.1531640E-02  0.3316833E-03
    37.279  0.3508671E-03  0.2195506E-01  0.8348535E-03     1.552  0.2641181E-04  0.1532042E-02  0.3316951E-03
    37.283  0.3509204E-03  0.2195737E-01  0.8347954E-03     1.553  0.2641259E-04  0.1532638E-02  0.3317016E-03
    37.286  0.3509738E-03  0.2195716E-01  0.8347095E-03     1.553  0.2641344E-04  0.1533492E-02  0.3316690E-03
    37.290  0.3510271E-03  0.2195711E-01  0.8346373E-03     1.553  0.2641433E-04  0.1534294E-02  0.3316472E-03
    37.294  0.3510805E-03  0.2195687E-01  0.8345978E-03     1.553  0.2641523E-04  0.1534876E-02  0.3315700E-03
    37.298  0.3511338E-03  0.2195728E-01  0.8345508E-03     1.554  0.2641602E-04  0.1535783E-02  0.3315237E-03
    37.301  0.3511869E-03  0.2195776E-01  0.8345139E-03     1.554  0.2641671E-04  0.1536593E-02  0.3315111E-03
    37.305  0.3512400E-03  0.2195831E-01  0.8344680E-03     1.554  0.2641729E-04  0.1537206E-02  0.3314881E-03
    37.309  0.3512930E-03  0.2195878E-01  0.8344585E-03     1.555  0.2641764E-04  0.1537809E-02  0.3315112E-03
    37.313  0.3513457E-03  0.2195920E-01  0.8344198E-03     1.555  0.2641780E-04  0.1538396E-02  0.3315115E-03
    37.316  0.3513982E-03  0.2195959E-01  0.8343621E-03     1.555  0.2641774E-04  0.1539116E-02  0.3314803E-03
    37.320  0.3514505E-03  0.2195996E-01  0.8342891E-03     1.555  0.2641730E-04  0.1539686E-02  0.3314556E-03
    37.324  0.3515022E-03  0.2196038E-01  0.8341944E-03     1.556  0.2641639E-04  0.1540235E-02  0.3313323E-03
    37.328  0.3515536E-03  0.2196105E-01  0.8340974E-03     1.556  0.2641497E-04  0.1541046E-02  0.3311624E-03
    37.331  0.3516046E-03  0.2196148E-01  0.8339033E-03     1.556  0.2641320E-04  0.1541322E-02  0.3308968E-03
    37.335  0.3516555E-03  0.2196170E-01  0.8337073E-03     1.556  0.2641127E-04  0.1541813E-02  0.3306090E-03
    37.339  0.3517062E-03  0.2196191E-01  0.8334781E-03     1.557  0.2640915E-04  0.1542420E-02  0.3302802E-03
    37.343  0.3517568E-03  0.2196207E-01  0.8333571E-03     1.557  0.2640690E-04  0.1543084E-02  0.3298576E-03
    37.346  0.3518070E-03  0.2196235E-01  0.8331588E-03     1.557  0.2640429E-04  0.1543797E-02  0.3294013E-03
    37.350  0.3518544E-03  0.2196302E-01  0.8326786E-03     1.557  0.2639848E-04  0.1544239E-02  0.3286628E-03
    37.354  0.3518985E-03  0.2196319E-01  0.8319218E-03     1.558  0.2638873E-04  0.1544849E-02  0.3276711E-03
    37.358  0.3519394E-03  0.2196338E-01  0.8308577E-03     1.558  0.2637538E-04  0.1545485E-02  0.3264602E-03
    37.361  0.3519773E-03  0.2196366E-01  0.8296347E-03     1.558  0.2635865E-04  0.1545895E-02  0.3250597E-03
    37.365  0.3520126E-03  0.2196397E-01  0.8281852E-03     1.559  0.2633896E-04  0.1546243E-02  0.3235424E-03
    37.369  0.3520456E-03  0.2196483E-01  0.8272637E-03     1.559  0.2631669E-04  0.1546551E-02  0.3224369E-03
    37.372  0.3520767E-03  0.2196641E-01  0.8269300E-03     1.559  0.2629231E-04  0.1546757E-02  0.3219521E-03
    37.376  0.3521065E-03  0.2196798E-01  0.8265961E-03     1.559  0.2626643E-04  0.1547028E-02  0.3214872E-03
    37.380  0.3521354E-03  0.2196956E-01  0.8262511E-03     1.560  0.2623956E-04  0.1547290E-02  0.3210366E-03
    37.384  0.3521638E-03  0.2197073E-01  0.8259395E-03     1.560  0.2621229E-04  0.1547216E-02  0.3206314E-03
    37.387  0.3521924E-03  0.2197242E-01  0.8258730E-03     1.560  0.2618517E-04  0.1547180E-02  0.3204200E-03
    37.391  0.3522216E-03  0.2197397E-01  0.8258070E-03     1.560  0.2615880E-04  0.1547279E-02  0.3202455E-03
    37.395  0.3522518E-03  0.2197588E-01  0.8257041E-03     1.561  0.2613373E-04  0.1548101E-02  0.3200707E-03
    37.399  0.3522837E-03  0.2197790E-01  0.8256100E-03     1.561  0.2611052E-04  0.1549037E-02  0.3198764E-03
    37.402  0.3523176E-03  0.2197806E-01  0.8254759E-03     1.561  0.2608951E-04  0.1548891E-02  0.3196896E-03
    37.406  0.3523538E-03  0.2197797E-01  0.8253569E-03     1.562  0.2607130E-04  0.1548619E-02  0.3195462E-03
    37.410  0.3523929E-03  0.2197796E-01  0.8252155E-03     1.562  0.2605610E-04  0.1548958E-02  0.3193684E-03
    37.414  0.3524349E-03  0.2197804E-01  0.8251796E-03     1.562  0.2604431E-04  0.1549370E-02  0.3191353E-03
    37.417  0.3524796E-03  0.2197801E-01  0.8250832E-03     1.562  0.2603593E-04  0.1549911E-02  0.3188921E-03
    37.421  0.3525241E-03  0.2197804E-01  0.8250352E-03     1.563  0.2603025E-04  0.1550721E-02  0.3187035E-03
    37.425  0.3525635E-03  0.2197854E-01  0.8250821E-03     1.563  0.2602593E-04  0.1551602E-02  0.3186840E-03
    37.429  0.3525964E-03  0.2197919E-01  0.8251019E-03     1.563  0.2602267E-04  0.1552815E-02  0.3186871E-03
    37.432  0.3526233E-03  0.2197976E-01  0.8251158E-03     1.563  0.2602061E-04  0.1554275E-02  0.3187034E-03
    37.436  0.3526447E-03  0.2198031E-01  0.8251394E-03     1.564  0.2601998E-04  0.1555948E-02  0.3187292E-03
    37.440  0.3526612E-03  0.2198078E-01  0.8251637E-03     1.564  0.2602092E-04  0.1557590E-02  0.3187392E-03
    37.444  0.3526734E-03  0.2198092E-01  0.8252343E-03     1.564  0.2602365E-04  0.1558976E-02  0.3187411E-03
    37.447  0.3526822E-03  0.2198143E-01  0.8261066E-03     1.564  0.2602819E-04  0.1559956E-02  0.3195075E-03
    37.451  0.3526884E-03  0.2198176E-01  0.8273675E-03     1.565  0.2603474E-04  0.1560569E-02  0.3206453E-03
    37.455  0.3526929E-03  0.2198157E-01  0.8285142E-03     1.565  0.2604319E-04  0.1560625E-02  0.3217206E-03
    37.459  0.3526967E-03  0.2198060E-01  0.8295861E-03     1.565  0.2605347E-04  0.1560376E-02  0.3227131E-03
    37.462  0.3527007E-03  0.2197883E-01  0.8306702E-03     1.566  0.2606532E-04  0.1559577E-02  0.3235420E-03
    37.466  0.3527060E-03  0.2197642E-01  0.8314575E-03     1.566  0.2607861E-04  0.1558312E-02  0.3243535E-03
    37.470  0.3527137E-03  0.2197272E-01  0.8321684E-03     1.566  0.2609310E-04  0.1556361E-02  0.3250520E-03
    37.474  0.3527245E-03  0.2196806E-01  0.8327174E-03     1.566  0.2610816E-04  0.1553910E-02  0.3255413E-03
    37.477  0.3527392E-03  0.2196235E-01  0.8331244E-03     1.567  0.2612331E-04  0.1550559E-02  0.3258541E-03
    37.481  0.3527587E-03  0.2195618E-01  0.8333669E-03     1.567  0.2613795E-04  0.1546899E-02  0.3260489E-03
    37.485  0.3527836E-03  0.2194939E-01  0.8335257E-03     1.567  0.2615152E-04  0.1542727E-02  0.3260599E-03
    37.489  0.3528143E-03  0.2194183E-01  0.8335290E-03     1.567  0.2616346E-04  0.1538298E-02  0.3258534E-03
    37.492  0.3528513E-03  0.2193417E-01  0.8337636E-03     1.568  0.2617323E-04  0.1533951E-02  0.3253686E-03
    37.496  0.3528949E-03  0.2192763E-01  0.8359827E-03     1.568  0.2618045E-04  0.1530608E-02  0.3236935E-03
    37.500  0.3529451E-03  0.2192064E-01  0.8381823E-03     1.568  0.2618483E-04  0.1527157E-02  0.3218980E-03
    37.504  0.3530021E-03  0.2191335E-01  0.8403799E-03     1.569  0.2618622E-04  0.1523752E-02  0.3200704E-03
    37.507  0.3530674E-03  0.2190565E-01  0.8426831E-03     1.569  0.2618648E-04  0.1520399E-02  0.3183473E-03
    37.511  0.3531424E-03  0.2189890E-01  0.8451556E-03     1.569  0.2618788E-04  0.1516954E-02  0.3168660E-03
    37.515  0.3532268E-03  0.2189057E-01  0.8477807E-03     1.569  0.2619040E-04  0.1513851E-02  0.3155945E-03
    37.519  0.3533197E-03  0.2188097E-01  0.8505595E-03     1.570  0.2619413E-04  0.1509664E-02  0.3145040E-03
    37.522  0.3534204E-03  0.2187299E-01  0.8533690E-03     1.570  0.2619917E-04  0.1507152E-02  0.3136046E-03
    37.526  0.3535278E-03  0.2186712E-01  0.8561050E-03     1.570  0.2620556E-04  0.1506461E-02  0.3129424E-03
    37.530  0.3536408E-03  0.2185892E-01  0.8587313E-03     1.570  0.2621328E-04  0.1504072E-02  0.3124495E-03
    37.534  0.3537581E-03  0.2185482E-01  0.8651220E-03     1.571  0.2622243E-04  0.1503320E-02  0.3119669E-03
    37.537  0.3538784E-03  0.2185174E-01  0.8717904E-03     1.571  0.2623278E-04  0.1502871E-02  0.3121355E-03
    37.541  0.3540003E-03  0.2184933E-01  0.8781192E-03     1.571  0.2624427E-04  0.1502790E-02  0.3129111E-03
    37.545  0.3541223E-03  0.2184915E-01  0.8858708E-03     1.572  0.2625661E-04  0.1503419E-02  0.3146769E-03
    37.549  0.3542430E-03  0.2184918E-01  0.8927827E-03     1.572  0.2626954E-04  0.1504078E-02  0.3169190E-03
    37.552  0.3543609E-03  0.2184931E-01  0.8987723E-03     1.572  0.2628270E-04  0.1504827E-02  0.3194059E-03
    37.556  0.3544747E-03  0.2184956E-01  0.9038362E-03     1.572  0.2629567E-04  0.1505613E-02  0.3218739E-03
    37.560  0.3545831E-03  0.2184989E-01  0.9079721E-03     1.573  0.2630801E-04  0.1506455E-02  0.3241250E-03
    37.564  0.3546849E-03  0.2185020E-01  0.9110511E-03     1.573  0.2631923E-04  0.1507392E-02  0.3259217E-03
    37.567  0.3547792E-03  0.2185076E-01  0.9131857E-03     1.573  0.2632897E-04  0.1508341E-02  0.3272087E-03
    37.571  0.3548650E-03  0.2185141E-01  0.9142426E-03     1.573  0.2633678E-04  0.1509407E-02  0.3277837E-03
    37.575  0.3549416E-03  0.2185229E-01  0.9142518E-03     1.574  0.2634236E-04  0.1510528E-02  0.3276774E-03
    37.579  0.3550085E-03  0.2185317E-01  0.9132843E-03     1.574  0.2634543E-04  0.1511639E-02  0.3269455E-03
    37.582  0.3550665E-03  0.2185406E-01  0.9115698E-03     1.574  0.2634608E-04  0.1512723E-02  0.3257370E-03
    37.586  0.3551184E-03  0.2185482E-01  0.9091836E-03     1.575  0.2634478E-04  0.1513883E-02  0.3241560E-03
    37.590  0.3551663E-03  0.2185567E-01  0.9069740E-03     1.575  0.2633969E-04  0.1515044E-02  0.3227342E-03
    37.594  0.3552107E-03  0.2185674E-01  0.9049806E-03     1.575  0.2633065E-04  0.1515966E-02  0.3215065E-03
    37.597  0.3552518E-03  0.2185790E-01  0.9031988E-03     1.575  0.2631777E-04  0.1516625E-02  0.3204326E-03
    37.601  0.3552897E-03  0.2185922E-01  0.9016231E-03     1.576  0.2630135E-04  0.1517449E-02  0.3194779E-03
    37.605  0.3553249E-03  0.2186060E-01  0.9002863E-03     1.576  0.2628171E-04  0.1518295E-02  0.3186476E-03
    37.609  0.3553576E-03  0.2186212E-01  0.8991004E-03     1.576  0.2625933E-04  0.1519052E-02  0.3179096E-03
    37.612  0.3553882E-03  0.2186369E-01  0.8980765E-03     1.576  0.2623467E-04  0.1519715E-02  0.3172744E-03
    37.616  0.3554173E-03  0.2186513E-01  0.8971707E-03     1.577  0.2620822E-04  0.1520490E-02  0.3167169E-03
    37.620  0.3554452E-03  0.2186658E-01  0.8963659E-03     1.577  0.2618058E-04  0.1521198E-02  0.3162164E-03
    37.624  0.3554725E-03  0.2186797E-01  0.8956689E-03     1.577  0.2615236E-04  0.1521961E-02  0.3157834E-03
    37.627  0.3554998E-03  0.2186934E-01  0.8950695E-03     1.578  0.2612412E-04  0.1522787E-02  0.3154027E-03
    37.631  0.3555275E-03  0.2187077E-01  0.8946484E-03     1.578  0.2609642E-04  0.1523791E-02  0.3150803E-03
    37.635  0.3555562E-03  0.2187184E-01  0.8942663E-03     1.578  0.2606993E-04  0.1524554E-02  0.3148002E-03
    37.639  0.3555864E-03  0.2187283E-01  0.8940462E-03     1.578  0.2604511E-04  0.1525191E-02  0.3145892E-03
    37.642  0.3556185E-03  0.2187392E-01  0.8939185E-03     1.579  0.2602253E-04  0.1525727E-02  0.3144427E-03
    37.646  0.3556530E-03  0.2187481E-01  0.8938306E-03     1.579  0.2600256E-04  0.1526420E-02  0.3143328E-03
    37.650  0.3556902E-03  0.2187508E-01  0.8938824E-03     1.579  0.2598569E-04  0.1526641E-02  0.3143381E-03
    37.654  0.3557304E-03  0.2187579E-01  0.8939510E-03     1.579  0.2597221E-04  0.1527332E-02  0.3143312E-03
    37.657  0.3557739E-03  0.2187642E-01  0.8940951E-03     1.580  0.2596237E-04  0.1528153E-02  0.3143758E-03
    37.661  0.3558209E-03  0.2187639E-01  0.8942895E-03     1.580  0.2595634E-04  0.1529853E-02  0.3144513E-03
    37.665  0.3558714E-03  0.2187685E-01  0.8945621E-03     1.580  0.2595420E-04  0.1530463E-02  0.3145650E-03
    37.669  0.3559256E-03  0.2187725E-01  0.8949185E-03     1.581  0.2595607E-04  0.1531089E-02  0.3147104E-03
    37.672  0.3559832E-03  0.2187747E-01  0.8953105E-03     1.581  0.2596183E-04  0.1531901E-02  0.3148516E-03
    37.676  0.3560442E-03  0.2187752E-01  0.8957507E-03     1.581  0.2597130E-04  0.1532600E-02  0.3150759E-03
    37.680  0.3561084E-03  0.2187760E-01  0.8961613E-03     1.581  0.2598428E-04  0.1533395E-02  0.3152931E-03
    37.684  0.3561754E-03  0.2187763E-01  0.8966062E-03     1.582  0.2600058E-04  0.1534152E-02  0.3155229E-03
    37.688  0.3562450E-03  0.2187838E-01  0.8970210E-03     1.582  0.2601967E-04  0.1534843E-02  0.3157177E-03
    37.691  0.3563168E-03  0.2187766E-01  0.8974190E-03     1.582  0.2604123E-04  0.1535299E-02  0.3158319E-03
    37.695  0.3563903E-03  0.2187747E-01  0.8976849E-03     1.582  0.2606479E-04  0.1536233E-02  0.3159842E-03
    37.699  0.3564650E-03  0.2187742E-01  0.8978954E-03     1.583  0.2608976E-04  0.1537186E-02  0.3160741E-03
    37.703  0.3565405E-03  0.2187739E-01  0.8980325E-03     1.583  0.2611562E-04  0.1538043E-02  0.3161328E-03
    37.706  0.3566161E-03  0.2187722E-01  0.8980999E-03     1.583  0.2614177E-04  0.1538799E-02  0.3161431E-03
    37.710  0.3566914E-03  0.2187719E-01  0.8980665E-03     1.584  0.2616765E-04  0.1539613E-02  0.3160876E-03
    37.714  0.3567659E-03  0.2187706E-01  0.8980221E-03     1.584  0.2619258E-04  0.1540338E-02  0.3160167E-03
    37.718  0.3568389E-03  0.2187700E-01  0.8977627E-03     1.584  0.2621607E-04  0.1541122E-02  0.3158231E-03
    37.721  0.3569102E-03  0.2187702E-01  0.8973483E-03     1.584  0.2623753E-04  0.1541712E-02  0.3155151E-03
    37.725  0.3569792E-03  0.2187727E-01  0.8968669E-03     1.585  0.2625644E-04  0.1542390E-02  0.3151526E-03
    37.729  0.3570456E-03  0.2187728E-01  0.8964138E-03     1.585  0.2627239E-04  0.1543104E-02  0.3144744E-03
    37.733  0.3571083E-03  0.2187734E-01  0.8956113E-03     1.585  0.2628425E-04  0.1543741E-02  0.3139839E-03
    37.736  0.3571669E-03  0.2187760E-01  0.8947335E-03     1.585  0.2629136E-04  0.1544227E-02  0.3134236E-03
    37.740  0.3572210E-03  0.2187793E-01  0.8936548E-03     1.586  0.2629358E-04  0.1544826E-02  0.3127057E-03
    37.744  0.3572708E-03  0.2187831E-01  0.8924782E-03     1.586  0.2629079E-04  0.1545400E-02  0.3118610E-03
    37.748  0.3573180E-03  0.2187872E-01  0.8913892E-03     1.586  0.2628518E-04  0.1545786E-02  0.3110466E-03
    37.751  0.3573646E-03  0.2187907E-01  0.8904780E-03     1.587  0.2627883E-04  0.1546059E-02  0.3103316E-03
    37.755  0.3574106E-03  0.2187954E-01  0.8897220E-03     1.587  0.2627194E-04  0.1546332E-02  0.3097356E-03
    37.759  0.3574562E-03  0.2188001E-01  0.8891051E-03     1.587  0.2626458E-04  0.1546545E-02  0.3092004E-03
    37.763  0.3575016E-03  0.2188043E-01  0.8885979E-03     1.587  0.2625700E-04  0.1546830E-02  0.3087971E-03
    37.766  0.3575470E-03  0.2188081E-01  0.8881777E-03     1.588  0.2624934E-04  0.1547240E-02  0.3084474E-03
    37.770  0.3575923E-03  0.2188129E-01  0.8879841E-03     1.588  0.2624172E-04  0.1547467E-02  0.3082767E-03
    37.774  0.3576380E-03  0.2188169E-01  0.8878250E-03     1.588  0.2623439E-04  0.1547794E-02  0.3081677E-03
    37.778  0.3576840E-03  0.2188200E-01  0.8876740E-03     1.588  0.2622751E-04  0.1548154E-02  0.3080387E-03
    37.781  0.3577305E-03  0.2188111E-01  0.8875616E-03     1.589  0.2622114E-04  0.1548634E-02  0.3079090E-03
    37.785  0.3577777E-03  0.2188155E-01  0.8874746E-03     1.589  0.2621553E-04  0.1549132E-02  0.3078818E-03
    37.789  0.3578257E-03  0.2187924E-01  0.8874361E-03     1.589  0.2621073E-04  0.1546478E-02  0.3081025E-03
    37.793  0.3578745E-03  0.2188023E-01  0.8874936E-03     1.590  0.2620684E-04  0.1547428E-02  0.3083775E-03
    37.796  0.3579243E-03  0.2188115E-01  0.8876121E-03     1.590  0.2620398E-04  0.1548508E-02  0.3086901E-03
    37.800  0.3579751E-03  0.2188183E-01  0.8877668E-03     1.590  0.2620216E-04  0.1549447E-02  0.3090135E-03
    37.804  0.3580269E-03  0.2188195E-01  0.8880286E-03     1.590  0.2620136E-04  0.1549880E-02  0.3094427E-03
    37.808  0.3580796E-03  0.2188256E-01  0.8883188E-03     1.591  0.2620166E-04  0.1550740E-02  0.3098905E-03
    37.811  0.3581334E-03  0.2188239E-01  0.8886479E-03     1.591  0.2620297E-04  0.1551160E-02  0.3104240E-03
    37.815  0.3581880E-03  0.2188274E-01  0.8889923E-03     1.591  0.2620525E-04  0.1552047E-02  0.3109636E-03
    37.819  0.3582435E-03  0.2188307E-01  0.8894624E-03     1.592  0.2620837E-04  0.1552936E-02  0.3116071E-03
    37.823  0.3582996E-03  0.2188337E-01  0.8899061E-03     1.592  0.2621230E-04  0.1553711E-02  0.3122201E-03
    37.826  0.3583564E-03  0.2188419E-01  0.8903385E-03     1.592  0.2621684E-04  0.1554265E-02  0.3128474E-03
    37.830  0.3584137E-03  0.2188439E-01  0.8908179E-03     1.592  0.2622187E-04  0.1554746E-02  0.3134935E-03
    37.834  0.3584712E-03  0.2188465E-01  0.8912773E-03     1.593  0.2622723E-04  0.1555212E-02  0.3141159E-03
    37.838  0.3585289E-03  0.2188495E-01  0.8917245E-03     1.593  0.2623276E-04  0.1555644E-02  0.3146946E-03
    37.841  0.3585866E-03  0.2188392E-01  0.8921018E-03     1.593  0.2623824E-04  0.1555755E-02  0.3152350E-03
    37.845  0.3586431E-03  0.2188472E-01  0.8924910E-03     1.593  0.2624333E-04  0.1556273E-02  0.3157652E-03
    37.849  0.3586984E-03  0.2188583E-01  0.8928323E-03     1.594  0.2624778E-04  0.1556875E-02  0.3162525E-03
    37.853  0.3587520E-03  0.2188689E-01  0.8931392E-03     1.594  0.2625144E-04  0.1557315E-02  0.3166955E-03
    37.856  0.3588041E-03  0.2188808E-01  0.8933671E-03     1.594  0.2625418E-04  0.1557634E-02  0.3170032E-03
    37.860  0.3588546E-03  0.2188972E-01  0.8935834E-03     1.595  0.2625591E-04  0.1558267E-02  0.3172582E-03
    37.864  0.3589035E-03  0.2189177E-01  0.8937578E-03     1.595  0.2625652E-04  0.1559068E-02  0.3174922E-03
    37.868  0.3589508E-03  0.2189286E-01  0.8939122E-03     1.595  0.2625601E-04  0.1559298E-02  0.3177399E-03
    37.871  0.3589966E-03  0.2189380E-01  0.8940358E-03     1.595  0.2625431E-04  0.1559571E-02  0.3178984E-03
    37.875  0.3590411E-03  0.2189483E-01  0.8941363E-03     1.596  0.2625153E-04  0.1559872E-02  0.3180039E-03
    37.879  0.3590851E-03  0.2189582E-01  0.8941885E-03     1.596  0.2624850E-04  0.1560308E-02  0.3180461E-03
    37.883  0.3591290E-03  0.2189682E-01  0.8942503E-03     1.596  0.2624544E-04  0.1560802E-02  0.3180920E-03
    37.887  0.3591731E-03  0.2189774E-01  0.8943127E-03     1.597  0.2624241E-04  0.1561405E-02  0.3181444E-03
    37.890  0.3592173E-03  0.2189801E-01  0.8943839E-03     1.597  0.2623944E-04  0.1561862E-02  0.3181839E-03
    37.894  0.3592592E-03  0.2189904E-01  0.8943962E-03     1.597  0.2623355E-04  0.1562126E-02  0.3181196E-03
    37.898  0.3592972E-03  0.2190032E-01  0.8942482E-03     1.597  0.2622319E-04  0.1561970E-02  0.3178356E-03
    37.902  0.3593317E-03  0.2190167E-01  0.8940324E-03     1.598  0.2620859E-04  0.1561498E-02  0.3174178E-03
    37.905  0.3593632E-03  0.2190307E-01  0.8937860E-03     1.598  0.2619007E-04  0.1560982E-02  0.3169351E-03
    37.909  0.3593921E-03  0.2190437E-01  0.8934933E-03     1.598  0.2616815E-04  0.1560364E-02  0.3164006E-03
    37.913  0.3594190E-03  0.2190563E-01  0.8932200E-03     1.598  0.2614331E-04  0.1559635E-02  0.3158220E-03
    37.917  0.3594445E-03  0.2190673E-01  0.8929241E-03     1.599  0.2611627E-04  0.1559179E-02  0.3153242E-03
    37.920  0.3594693E-03  0.2190937E-01  0.8926842E-03     1.599  0.2608774E-04  0.1558802E-02  0.3148555E-03
    37.924  0.3594941E-03  0.2190998E-01  0.8924939E-03     1.599  0.2605836E-04  0.1558893E-02  0.3145075E-03
    37.928  0.3595196E-03  0.2191049E-01  0.8923682E-03     1.600  0.2602902E-04  0.1559155E-02  0.3142633E-03
    37.932  0.3595464E-03  0.2191084E-01  0.8923792E-03     1.600  0.2600036E-04  0.1559710E-02  0.3141702E-03
    37.935  0.3595754E-03  0.2191112E-01  0.8924740E-03     1.600  0.2597312E-04  0.1560483E-02  0.3142442E-03
    37.939  0.3596069E-03  0.2191139E-01  0.8926505E-03     1.600  0.2594803E-04  0.1561573E-02  0.3144730E-03
    37.943  0.3596417E-03  0.2191148E-01  0.8929011E-03     1.601  0.2592568E-04  0.1562934E-02  0.3148473E-03
    37.947  0.3596801E-03  0.2191135E-01  0.8932525E-03     1.601  0.2590662E-04  0.1564748E-02  0.3153591E-03
    37.950  0.3597225E-03  0.2191090E-01  0.8936816E-03     1.601  0.2589130E-04  0.1566937E-02  0.3160339E-03
    37.954  0.3597693E-03  0.2191032E-01  0.8942353E-03     1.601  0.2588006E-04  0.1569617E-02  0.3169162E-03
    37.958  0.3598206E-03  0.2190952E-01  0.8948787E-03     1.602  0.2587322E-04  0.1572619E-02  0.3179415E-03
    37.962  0.3598763E-03  0.2190857E-01  0.8956420E-03     1.602  0.2587086E-04  0.1576107E-02  0.3191043E-03
    37.965  0.3599366E-03  0.2190749E-01  0.8964082E-03     1.602  0.2587307E-04  0.1579664E-02  0.3203659E-03
    37.969  0.3600011E-03  0.2190639E-01  0.8972340E-03     1.603  0.2587965E-04  0.1583428E-02  0.3217042E-03
    37.973  0.3600695E-03  0.2190510E-01  0.8980545E-03     1.603  0.2589057E-04  0.1587430E-02  0.3230507E-03
    37.977  0.3601416E-03  0.2190380E-01  0.8989334E-03     1.603  0.2590543E-04  0.1591568E-02  0.3244364E-03
    37.980  0.3602166E-03  0.2190431E-01  0.8997483E-03     1.603  0.2592391E-04  0.1592371E-02  0.3257653E-03
    37.984  0.3602942E-03  0.2190329E-01  0.9006100E-03     1.604  0.2594544E-04  0.1597587E-02  0.3270795E-03
    37.988  0.3603737E-03  0.2190153E-01  0.9013987E-03     1.604  0.2596959E-04  0.1602642E-02  0.3282356E-03
    37.992  0.3604543E-03  0.2190053E-01  0.9026171E-03     1.604  0.2599557E-04  0.1606169E-02  0.3302150E-03
    37.995  0.3605352E-03  0.2190079E-01  0.9047840E-03     1.605  0.2602277E-04  0.1607107E-02  0.3338061E-03
    37.999  0.3606158E-03  0.2190121E-01  0.9067003E-03     1.605  0.2605050E-04  0.1607879E-02  0.3370241E-03
    38.003  0.3606953E-03  0.2190118E-01  0.9084037E-03     1.605  0.2607794E-04  0.1608371E-02  0.3398534E-03
    38.007  0.3607732E-03  0.2190178E-01  0.9097763E-03     1.605  0.2610446E-04  0.1609182E-02  0.3422045E-03
    38.010  0.3608496E-03  0.2190223E-01  0.9108450E-03     1.606  0.2612956E-04  0.1609990E-02  0.3440506E-03
    38.014  0.3609240E-03  0.2190258E-01  0.9116542E-03     1.606  0.2615253E-04  0.1610671E-02  0.3454576E-03
    38.018  0.3609956E-03  0.2190278E-01  0.9120498E-03     1.606  0.2617269E-04  0.1611325E-02  0.3461495E-03
    38.022  0.3610641E-03  0.2190289E-01  0.9121373E-03     1.606  0.2618953E-04  0.1612002E-02  0.3462733E-03
    38.026  0.3611289E-03  0.2190328E-01  0.9118771E-03     1.607  0.2620253E-04  0.1612678E-02  0.3458324E-03
    38.029  0.3611897E-03  0.2190336E-01  0.9112761E-03     1.607  0.2621125E-04  0.1613367E-02  0.3448321E-03
    38.033  0.3612464E-03  0.2190195E-01  0.9104294E-03     1.607  0.2621554E-04  0.1613611E-02  0.3433558E-03
    38.037  0.3612988E-03  0.2190230E-01  0.9092321E-03     1.608  0.2621533E-04  0.1614404E-02  0.3413287E-03
    38.041  0.3613503E-03  0.2190270E-01  0.9081566E-03     1.608  0.2621415E-04  0.1615361E-02  0.3395216E-03
    38.044  0.3614019E-03  0.2190302E-01  0.9073259E-03     1.608  0.2621302E-04  0.1616077E-02  0.3380744E-03
    38.048  0.3614534E-03  0.2190346E-01  0.9066678E-03     1.608  0.2621187E-04  0.1616735E-02  0.3369579E-03
    38.052  0.3615049E-03  0.2190490E-01  0.9061572E-03     1.609  0.2621072E-04  0.1618345E-02  0.3361027E-03
    38.056  0.3615565E-03  0.2190498E-01  0.9058011E-03     1.609  0.2620957E-04  0.1618724E-02  0.3354420E-03
    38.059  0.3616081E-03  0.2190502E-01  0.9055200E-03     1.609  0.2620842E-04  0.1619128E-02  0.3349384E-03
    38.063  0.3616596E-03  0.2190518E-01  0.9053021E-03     1.610  0.2620727E-04  0.1619548E-02  0.3345495E-03
    38.067  0.3617112E-03  0.2190434E-01  0.9051700E-03     1.610  0.2620612E-04  0.1621759E-02  0.3342190E-03
    38.071  0.3617627E-03  0.2190464E-01  0.9050315E-03     1.610  0.2620495E-04  0.1621961E-02  0.3339473E-03
    38.074  0.3618143E-03  0.2190522E-01  0.9049503E-03     1.610  0.2620383E-04  0.1622116E-02  0.3337585E-03
    38.078  0.3618658E-03  0.2190563E-01  0.9048320E-03     1.611  0.2620269E-04  0.1622321E-02  0.3335306E-03
    38.082  0.3619174E-03  0.2190589E-01  0.9047267E-03     1.611  0.2620152E-04  0.1622622E-02  0.3333368E-03
    38.086  0.3619690E-03  0.2190632E-01  0.9050164E-03     1.611  0.2620037E-04  0.1623298E-02  0.3326700E-03
    38.089  0.3620205E-03  0.2190614E-01  0.9048562E-03     1.611  0.2619923E-04  0.1623611E-02  0.3327001E-03
    38.093  0.3620721E-03  0.2190636E-01  0.9046805E-03     1.612  0.2619810E-04  0.1624329E-02  0.3326956E-03
    38.097  0.3621237E-03  0.2190659E-01  0.9045904E-03     1.612  0.2619696E-04  0.1625063E-02  0.3326556E-03
    38.101  0.3621752E-03  0.2190688E-01  0.9045184E-03     1.612  0.2619579E-04  0.1625825E-02  0.3325809E-03
    38.104  0.3622268E-03  0.2190712E-01  0.9044598E-03     1.613  0.2619465E-04  0.1626634E-02  0.3325240E-03
    38.108  0.3622784E-03  0.2190729E-01  0.9044133E-03     1.613  0.2619351E-04  0.1627491E-02  0.3324685E-03
    38.112  0.3623299E-03  0.2190751E-01  0.9043733E-03     1.613  0.2619234E-04  0.1628289E-02  0.3323977E-03
    38.116  0.3623815E-03  0.2190780E-01  0.9043431E-03     1.613  0.2619120E-04  0.1629005E-02  0.3323163E-03
    38.119  0.3624331E-03  0.2190804E-01  0.9043389E-03     1.614  0.2619008E-04  0.1629706E-02  0.3322225E-03
    38.123  0.3624847E-03  0.2190853E-01  0.9042691E-03     1.614  0.2618887E-04  0.1630164E-02  0.3320759E-03
    38.127  0.3625363E-03  0.2190927E-01  0.9042531E-03     1.614  0.2618776E-04  0.1630438E-02  0.3319871E-03
    38.131  0.3625878E-03  0.2191001E-01  0.9042076E-03     1.614  0.2618657E-04  0.1631447E-02  0.3318842E-03
    38.135  0.3626394E-03  0.2191026E-01  0.9041889E-03     1.615  0.2618546E-04  0.1632489E-02  0.3318253E-03
    38.138  0.3626869E-03  0.2191065E-01  0.9041575E-03     1.615  0.2617957E-04  0.1633421E-02  0.3317476E-03
    38.142  0.3627287E-03  0.2191147E-01  0.9041468E-03     1.615  0.2616721E-04  0.1634224E-02  0.3317088E-03
    38.146  0.3627652E-03  0.2191256E-01  0.9041383E-03     1.616  0.2614865E-04  0.1634954E-02  0.3316747E-03
    38.150  0.3627966E-03  0.2191381E-01  0.9041409E-03     1.616  0.2612426E-04  0.1635643E-02  0.3316006E-03
    38.153  0.3628233E-03  0.2191521E-01  0.9041481E-03     1.616  0.2609468E-04  0.1636243E-02  0.3315677E-03
    38.157  0.3628460E-03  0.2191685E-01  0.9042072E-03     1.616  0.2606047E-04  0.1637119E-02  0.3315741E-03
    38.161  0.3628653E-03  0.2191749E-01  0.9042841E-03     1.617  0.2602247E-04  0.1637700E-02  0.3315764E-03
    38.165  0.3628818E-03  0.2191802E-01  0.9043435E-03     1.617  0.2598147E-04  0.1637921E-02  0.3315891E-03
    38.168  0.3628963E-03  0.2191885E-01  0.9044242E-03     1.617  0.2593846E-04  0.1638627E-02  0.3316063E-03
    38.172  0.3629097E-03  0.2191942E-01  0.9045449E-03     1.618  0.2589429E-04  0.1639476E-02  0.3315654E-03
    38.176  0.3629228E-03  0.2191951E-01  0.9046059E-03     1.618  0.2584998E-04  0.1640215E-02  0.3315253E-03
    38.180  0.3629364E-03  0.2191923E-01  0.9046797E-03     1.618  0.2580644E-04  0.1641045E-02  0.3315110E-03
    38.183  0.3629515E-03  0.2191867E-01  0.9048274E-03     1.618  0.2576461E-04  0.1641809E-02  0.3315498E-03
    38.187  0.3629687E-03  0.2191878E-01  0.9061495E-03     1.619  0.2572538E-04  0.1642533E-02  0.3320300E-03
    38.191  0.3629888E-03  0.2191866E-01  0.9077166E-03     1.619  0.2568951E-04  0.1643250E-02  0.3326528E-03
    38.195  0.3630126E-03  0.2191964E-01  0.9094874E-03     1.619  0.2565775E-04  0.1641203E-02  0.3334689E-03
    38.198  0.3630406E-03  0.2191860E-01  0.9114479E-03     1.619  0.2563076E-04  0.1642725E-02  0.3344526E-03
    38.202  0.3630734E-03  0.2191736E-01  0.9135855E-03     1.620  0.2560896E-04  0.1644196E-02  0.3355460E-03
    38.206  0.3631114E-03  0.2191613E-01  0.9158445E-03     1.620  0.2559287E-04  0.1645291E-02  0.3367477E-03
    38.210  0.3631548E-03  0.2191469E-01  0.9178911E-03     1.620  0.2558275E-04  0.1646179E-02  0.3383206E-03
    38.213  0.3632039E-03  0.2191333E-01  0.9205240E-03     1.621  0.2557882E-04  0.1646994E-02  0.3396713E-03
    38.217  0.3632587E-03  0.2191170E-01  0.9232453E-03     1.621  0.2558108E-04  0.1647930E-02  0.3411858E-03
    38.221  0.3633190E-03  0.2191011E-01  0.9259502E-03     1.621  0.2558948E-04  0.1648601E-02  0.3428046E-03
    38.225  0.3633849E-03  0.2190784E-01  0.9286549E-03     1.621  0.2560382E-04  0.1649031E-02  0.3445907E-03
    38.229  0.3634559E-03  0.2190602E-01  0.9313120E-03     1.622  0.2562379E-04  0.1649735E-02  0.3464609E-03
    38.232  0.3635316E-03  0.2190404E-01  0.9339215E-03     1.622  0.2564900E-04  0.1650627E-02  0.3483695E-03
    38.236  0.3636114E-03  0.2190202E-01  0.9365077E-03     1.622  0.2567884E-04  0.1651539E-02  0.3503505E-03
    38.240  0.3636947E-03  0.2189990E-01  0.9389389E-03     1.623  0.2571271E-04  0.1652423E-02  0.3522655E-03
    38.244  0.3637809E-03  0.2189791E-01  0.9412427E-03     1.623  0.2574982E-04  0.1653178E-02  0.3541526E-03
    38.247  0.3638692E-03  0.2189596E-01  0.9433615E-03     1.623  0.2578948E-04  0.1653954E-02  0.3558991E-03
    38.251  0.3639587E-03  0.2189411E-01  0.9452526E-03     1.623  0.2583066E-04  0.1654736E-02  0.3575187E-03
    38.255  0.3640487E-03  0.2189255E-01  0.9469017E-03     1.624  0.2587255E-04  0.1655554E-02  0.3589629E-03
    38.259  0.3641383E-03  0.2189075E-01  0.9483568E-03     1.624  0.2591416E-04  0.1656936E-02  0.3602774E-03
    38.262  0.3642265E-03  0.2188949E-01  0.9495109E-03     1.624  0.2595450E-04  0.1657537E-02  0.3613147E-03
    38.266  0.3643127E-03  0.2188848E-01  0.9503390E-03     1.624  0.2599265E-04  0.1657990E-02  0.3620538E-03
    38.270  0.3643961E-03  0.2188769E-01  0.9508473E-03     1.625  0.2602772E-04  0.1658471E-02  0.3625062E-03
    38.274  0.3644760E-03  0.2188708E-01  0.9510359E-03     1.625  0.2605886E-04  0.1658960E-02  0.3626400E-03
    38.277  0.3645517E-03  0.2188668E-01  0.9509076E-03     1.625  0.2608535E-04  0.1659584E-02  0.3625000E-03
    38.281  0.3646226E-03  0.2188687E-01  0.9504497E-03     1.626  0.2610647E-04  0.1660304E-02  0.3620817E-03
    38.285  0.3646885E-03  0.2188672E-01  0.9496964E-03     1.626  0.2612174E-04  0.1660870E-02  0.3613713E-03
    38.289  0.3647490E-03  0.2188679E-01  0.9486483E-03     1.626  0.2613071E-04  0.1661534E-02  0.3603677E-03
    38.292  0.3648038E-03  0.2188721E-01  0.9473593E-03     1.626  0.2613323E-04  0.1662166E-02  0.3591933E-03
    38.296  0.3648540E-03  0.2188661E-01  0.9459681E-03     1.627  0.2613064E-04  0.1661896E-02  0.3579471E-03
    38.300  0.3649013E-03  0.2188763E-01  0.9448551E-03     1.627  0.2612478E-04  0.1662256E-02  0.3568697E-03
    38.304  0.3649440E-03  0.2188873E-01  0.9439311E-03     1.627  0.2611424E-04  0.1662152E-02  0.3559458E-03
    38.307  0.3649811E-03  0.2188994E-01  0.9429922E-03     1.628  0.2609772E-04  0.1661467E-02  0.3549560E-03
    38.311  0.3650130E-03  0.2189123E-01  0.9421809E-03     1.628  0.2607571E-04  0.1660333E-02  0.3539393E-03
    38.315  0.3650401E-03  0.2189251E-01  0.9414036E-03     1.628  0.2604870E-04  0.1659182E-02  0.3529375E-03
    38.319  0.3650630E-03  0.2189378E-01  0.9406779E-03     1.628  0.2601751E-04  0.1658034E-02  0.3519582E-03
    38.323  0.3650826E-03  0.2189483E-01  0.9399276E-03     1.629  0.2598295E-04  0.1657046E-02  0.3509718E-03
    38.326  0.3650997E-03  0.2189595E-01  0.9392105E-03     1.629  0.2594588E-04  0.1656228E-02  0.3500257E-03
    38.330  0.3651151E-03  0.2189710E-01  0.9385698E-03     1.629  0.2590730E-04  0.1655201E-02  0.3491667E-03
    38.334  0.3651298E-03  0.2189773E-01  0.9381184E-03     1.629  0.2586818E-04  0.1655039E-02  0.3484667E-03
    38.338  0.3651449E-03  0.2189851E-01  0.9380507E-03     1.630  0.2582956E-04  0.1654727E-02  0.3483635E-03
    38.341  0.3651612E-03  0.2189904E-01  0.9380030E-03     1.630  0.2579239E-04  0.1655013E-02  0.3482776E-03
    38.345  0.3651796E-03  0.2189916E-01  0.9379146E-03     1.630  0.2575757E-04  0.1655944E-02  0.3482009E-03
    38.349  0.3652011E-03  0.2189886E-01  0.9377930E-03     1.631  0.2572597E-04  0.1657564E-02  0.3480771E-03
    38.353  0.3652261E-03  0.2189832E-01  0.9377061E-03     1.631  0.2569825E-04  0.1659903E-02  0.3479954E-03
    38.356  0.3652553E-03  0.2189901E-01  0.9393239E-03     1.631  0.2567501E-04  0.1659618E-02  0.3504778E-03
    38.360  0.3652894E-03  0.2189973E-01  0.9412614E-03     1.631  0.2565687E-04  0.1659454E-02  0.3535156E-03
    38.364  0.3653286E-03  0.2190021E-01  0.9433865E-03     1.632  0.2564413E-04  0.1659680E-02  0.3567358E-03
    38.368  0.3653734E-03  0.2190498E-01  0.9457229E-03     1.632  0.2563711E-04  0.1665149E-02  0.3599340E-03
    38.371  0.3654239E-03  0.2190413E-01  0.9479939E-03     1.632  0.2563592E-04  0.1664978E-02  0.3633738E-03
    38.375  0.3654801E-03  0.2190280E-01  0.9506221E-03     1.633  0.2564057E-04  0.1663833E-02  0.3676689E-03
    38.379  0.3655419E-03  0.2190283E-01  0.9534167E-03     1.633  0.2565096E-04  0.1663768E-02  0.3722051E-03
    38.383  0.3656091E-03  0.2190285E-01  0.9563071E-03     1.633  0.2566672E-04  0.1664161E-02  0.3768629E-03
    38.386  0.3656809E-03  0.2190292E-01  0.9592048E-03     1.633  0.2568776E-04  0.1664717E-02  0.3815758E-03
    38.390  0.3657566E-03  0.2190271E-01  0.9619952E-03     1.634  0.2571363E-04  0.1665401E-02  0.3862171E-03
    38.394  0.3658357E-03  0.2190273E-01  0.9647810E-03     1.634  0.2574367E-04  0.1666344E-02  0.3907573E-03
    38.398  0.3659173E-03  0.2190283E-01  0.9674111E-03     1.634  0.2577708E-04  0.1667334E-02  0.3950909E-03
    38.402  0.3660008E-03  0.2190292E-01  0.9698524E-03     1.634  0.2581300E-04  0.1668194E-02  0.3991701E-03
    38.405  0.3660852E-03  0.2190244E-01  0.9720838E-03     1.635  0.2585046E-04  0.1670636E-02  0.4028907E-03
    38.409  0.3661696E-03  0.2190323E-01  0.9740706E-03     1.635  0.2588842E-04  0.1670572E-02  0.4062423E-03
    38.413  0.3662532E-03  0.2190418E-01  0.9757520E-03     1.635  0.2592591E-04  0.1670343E-02  0.4090877E-03
    38.417  0.3663352E-03  0.2190514E-01  0.9771336E-03     1.636  0.2596187E-04  0.1669988E-02  0.4114492E-03
    38.420  0.3664146E-03  0.2190600E-01  0.9782639E-03     1.636  0.2599525E-04  0.1669673E-02  0.4133478E-03
    38.424  0.3664908E-03  0.2190680E-01  0.9790184E-03     1.636  0.2602515E-04  0.1669009E-02  0.4146254E-03
    38.428  0.3665631E-03  0.2190770E-01  0.9794531E-03     1.636  0.2605065E-04  0.1668102E-02  0.4153631E-03
    38.432  0.3666309E-03  0.2190846E-01  0.9796078E-03     1.637  0.2607107E-04  0.1667069E-02  0.4155977E-03
    38.435  0.3666938E-03  0.2190960E-01  0.9793866E-03     1.637  0.2608572E-04  0.1665619E-02  0.4152219E-03
    38.439  0.3667499E-03  0.2191074E-01  0.9788025E-03     1.637  0.2609254E-04  0.1664232E-02  0.4141212E-03
    38.443  0.3668005E-03  0.2191198E-01  0.9778999E-03     1.638  0.2609278E-04  0.1662655E-02  0.4125597E-03
    38.447  0.3668468E-03  0.2191330E-01  0.9768993E-03     1.638  0.2608768E-04  0.1661019E-02  0.4107619E-03
    38.450  0.3668912E-03  0.2191451E-01  0.9758325E-03     1.638  0.2607964E-04  0.1659509E-02  0.4088820E-03
    38.454  0.3669345E-03  0.2191544E-01  0.9747598E-03     1.638  0.2606962E-04  0.1658409E-02  0.4069684E-03
    38.458  0.3669770E-03  0.2191626E-01  0.9736308E-03     1.639  0.2605783E-04  0.1657536E-02  0.4050007E-03
    38.462  0.3670188E-03  0.2191685E-01  0.9725494E-03     1.639  0.2604454E-04  0.1656995E-02  0.4030834E-03
    38.466  0.3670604E-03  0.2191722E-01  0.9714835E-03     1.639  0.2603006E-04  0.1656702E-02  0.4011842E-03
    38.469  0.3671019E-03  0.2191743E-01  0.9704315E-03     1.639  0.2601476E-04  0.1656940E-02  0.3992898E-03
    38.473  0.3671429E-03  0.2191746E-01  0.9694082E-03     1.640  0.2599834E-04  0.1657485E-02  0.3974942E-03
    38.477  0.3671829E-03  0.2191934E-01  0.9683891E-03     1.640  0.2597998E-04  0.1658846E-02  0.3957374E-03
    38.481  0.3672221E-03  0.2191910E-01  0.9677429E-03     1.640  0.2596013E-04  0.1658939E-02  0.3945383E-03
    38.484  0.3672608E-03  0.2191874E-01  0.9674977E-03     1.641  0.2593918E-04  0.1659462E-02  0.3940649E-03
    38.488  0.3672993E-03  0.2191911E-01  0.9672587E-03     1.641  0.2591768E-04  0.1659262E-02  0.3935781E-03
    38.492  0.3673381E-03  0.2192002E-01  0.9671196E-03     1.641  0.2589611E-04  0.1659552E-02  0.3931815E-03
    38.496  0.3673773E-03  0.2192051E-01  0.9669400E-03     1.641  0.2587496E-04  0.1659886E-02  0.3928005E-03
    38.499  0.3674173E-03  0.2192107E-01  0.9666797E-03     1.642  0.2585467E-04  0.1660382E-02  0.3923384E-03
    38.503  0.3674585E-03  0.2192151E-01  0.9665337E-03     1.642  0.2583568E-04  0.1661279E-02  0.3920114E-03
    38.507  0.3675009E-03  0.2192177E-01  0.9663972E-03     1.642  0.2581843E-04  0.1662633E-02  0.3917090E-03
    38.511  0.3675448E-03  0.2192195E-01  0.9662775E-03     1.643  0.2580336E-04  0.1664368E-02  0.3914809E-03
    38.514  0.3675905E-03  0.2192204E-01  0.9661728E-03     1.643  0.2579063E-04  0.1666393E-02  0.3912680E-03
    38.518  0.3676383E-03  0.2192189E-01  0.9660692E-03     1.643  0.2578073E-04  0.1668635E-02  0.3910740E-03
    38.522  0.3676882E-03  0.2192176E-01  0.9660020E-03     1.643  0.2577372E-04  0.1670780E-02  0.3909307E-03
    38.526  0.3677403E-03  0.2192150E-01  0.9659434E-03     1.644  0.2576977E-04  0.1673103E-02  0.3908111E-03
    38.530  0.3677945E-03  0.2192098E-01  0.9659077E-03     1.644  0.2576884E-04  0.1675485E-02  0.3907358E-03
    38.533  0.3678507E-03  0.2192041E-01  0.9658850E-03     1.644  0.2577096E-04  0.1677917E-02  0.3906209E-03
    38.537  0.3679088E-03  0.2191986E-01  0.9658914E-03     1.644  0.2577589E-04  0.1680203E-02  0.3905787E-03
    38.541  0.3679690E-03  0.2191915E-01  0.9658820E-03     1.645  0.2578321E-04  0.1682439E-02  0.3905613E-03
    38.545  0.3680309E-03  0.2191843E-01  0.9659252E-03     1.645  0.2579258E-04  0.1684476E-02  0.3906071E-03
    38.548  0.3680944E-03  0.2191767E-01  0.9659918E-03     1.645  0.2580368E-04  0.1686315E-02  0.3905827E-03
    38.552  0.3681590E-03  0.2191697E-01  0.9660946E-03     1.646  0.2581621E-04  0.1687962E-02  0.3906436E-03
    38.556  0.3682245E-03  0.2191627E-01  0.9661773E-03     1.646  0.2582977E-04  0.1689378E-02  0.3907378E-03
    38.560  0.3682905E-03  0.2191565E-01  0.9662936E-03     1.646  0.2584404E-04  0.1690249E-02  0.3908555E-03
    38.563  0.3683566E-03  0.2191543E-01  0.9663754E-03     1.646  0.2585854E-04  0.1690886E-02  0.3909587E-03
    38.567  0.3684224E-03  0.2191528E-01  0.9665020E-03     1.647  0.2587290E-04  0.1691129E-02  0.3911510E-03
    38.571  0.3684877E-03  0.2191505E-01  0.9666274E-03     1.647  0.2588673E-04  0.1691009E-02  0.3912969E-03
    38.575  0.3685520E-03  0.2191583E-01  0.9667984E-03     1.647  0.2589969E-04  0.1692536E-02  0.3915843E-03
    38.578  0.3686151E-03  0.2191600E-01  0.9669960E-03     1.648  0.2591146E-04  0.1691234E-02  0.3919009E-03
    38.582  0.3686771E-03  0.2191595E-01  0.9671491E-03     1.648  0.2592201E-04  0.1690335E-02  0.3921406E-03
    38.586  0.3687392E-03  0.2191615E-01  0.9673046E-03     1.648  0.2593282E-04  0.1689532E-02  0.3923618E-03
    38.590  0.3688015E-03  0.2191626E-01  0.9674912E-03     1.648  0.2594392E-04  0.1689287E-02  0.3926197E-03
    38.594  0.3688638E-03  0.2191640E-01  0.9676286E-03     1.649  0.2595492E-04  0.1689063E-02  0.3928040E-03
    38.597  0.3689257E-03  0.2191659E-01  0.9677968E-03     1.649  0.2596551E-04  0.1689156E-02  0.3929611E-03
    38.601  0.3689872E-03  0.2191688E-01  0.9679043E-03     1.649  0.2597557E-04  0.1689255E-02  0.3931246E-03
    38.605  0.3690478E-03  0.2191727E-01  0.9679559E-03     1.650  0.2598477E-04  0.1689506E-02  0.3932338E-03
    38.609  0.3691075E-03  0.2191760E-01  0.9680214E-03     1.650  0.2599289E-04  0.1689734E-02  0.3933251E-03
    38.612  0.3691661E-03  0.2191843E-01  0.9680488E-03     1.650  0.2599966E-04  0.1689870E-02  0.3933244E-03
    38.616  0.3692234E-03  0.2191881E-01  0.9680809E-03     1.650  0.2600495E-04  0.1690076E-02  0.3933748E-03
    38.620  0.3692792E-03  0.2191919E-01  0.9680682E-03     1.651  0.2600859E-04  0.1690303E-02  0.3934000E-03
    38.624  0.3693336E-03  0.2191979E-01  0.9680951E-03     1.651  0.2601050E-04  0.1690715E-02  0.3933962E-03
    38.627  0.3693863E-03  0.2192049E-01  0.9680940E-03     1.651  0.2601051E-04  0.1690970E-02  0.3934270E-03
    38.631  0.3694379E-03  0.2192120E-01  0.9681051E-03     1.652  0.2600917E-04  0.1691266E-02  0.3934760E-03
    38.635  0.3694894E-03  0.2192170E-01  0.9681128E-03     1.652  0.2600780E-04  0.1691608E-02  0.3935201E-03
    38.639  0.3695406E-03  0.2192234E-01  0.9681007E-03     1.652  0.2600683E-04  0.1692279E-02  0.3935192E-03
    38.642  0.3695906E-03  0.2192233E-01  0.9680966E-03     1.652  0.2600704E-04  0.1692961E-02  0.3935681E-03
    38.646  0.3696395E-03  0.2192308E-01  0.9680780E-03     1.653  0.2600850E-04  0.1693528E-02  0.3936080E-03
    38.650  0.3696873E-03  0.2192389E-01  0.9681008E-03     1.653  0.2601113E-04  0.1693835E-02  0.3936812E-03
    38.654  0.3697341E-03  0.2192455E-01  0.9680532E-03     1.653  0.2601473E-04  0.1694238E-02  0.3936801E-03
    38.658  0.3697800E-03  0.2192521E-01  0.9680348E-03     1.653  0.2601930E-04  0.1694603E-02  0.3937686E-03
    38.661  0.3698252E-03  0.2192579E-01  0.9680104E-03     1.654  0.2602465E-04  0.1695041E-02  0.3938319E-03
    38.665  0.3698699E-03  0.2192613E-01  0.9680046E-03     1.654  0.2603065E-04  0.1695498E-02  0.3938802E-03
    38.669  0.3699141E-03  0.2192642E-01  0.9680033E-03     1.654  0.2603706E-04  0.1695854E-02  0.3938888E-03
    38.673  0.3699580E-03  0.2192668E-01  0.9680070E-03     1.655  0.2604376E-04  0.1696198E-02  0.3939356E-03
    38.676  0.3700019E-03  0.2192692E-01  0.9680310E-03     1.655  0.2605057E-04  0.1696506E-02  0.3939324E-03
    38.680  0.3700459E-03  0.2192700E-01  0.9680463E-03     1.655  0.2605720E-04  0.1696848E-02  0.3939646E-03
    38.684  0.3700902E-03  0.2192740E-01  0.9680701E-03     1.655  0.2606353E-04  0.1697184E-02  0.3940480E-03
    38.688  0.3701349E-03  0.2192763E-01  0.9676778E-03     1.656  0.2606942E-04  0.1696741E-02  0.3941981E-03
    38.691  0.3701803E-03  0.2192673E-01  0.9677097E-03     1.656  0.2607458E-04  0.1696401E-02  0.3941734E-03
    38.695  0.3702252E-03  0.2192655E-01  0.9677221E-03     1.656  0.2607767E-04  0.1696595E-02  0.3941241E-03
    38.699  0.3702642E-03  0.2192587E-01  0.9672697E-03     1.657  0.2607263E-04  0.1696583E-02  0.3933116E-03
    38.703  0.3702969E-03  0.2192722E-01  0.9664230E-03     1.657  0.2605894E-04  0.1697142E-02  0.3917977E-03
    38.707  0.3703239E-03  0.2192658E-01  0.9652188E-03     1.657  0.2603703E-04  0.1696809E-02  0.3897059E-03
    38.710  0.3703457E-03  0.2192575E-01  0.9637205E-03     1.657  0.2600748E-04  0.1696700E-02  0.3872091E-03
    38.714  0.3703633E-03  0.2192510E-01  0.9622090E-03     1.658  0.2597108E-04  0.1696432E-02  0.3846595E-03
    38.718  0.3703773E-03  0.2192619E-01  0.9622148E-03     1.658  0.2592886E-04  0.1692790E-02  0.3847415E-03
    38.722  0.3703890E-03  0.2192712E-01  0.9621951E-03     1.658  0.2588195E-04  0.1689347E-02  0.3848337E-03
    38.725  0.3703993E-03  0.2192774E-01  0.9622000E-03     1.659  0.2583161E-04  0.1686463E-02  0.3849526E-03
    38.729  0.3704092E-03  0.2192840E-01  0.9624466E-03     1.659  0.2577912E-04  0.1684120E-02  0.3848120E-03
    38.733  0.3704199E-03  0.2192868E-01  0.9627296E-03     1.659  0.2572588E-04  0.1682719E-02  0.3845971E-03
    38.737  0.3704326E-03  0.2192866E-01  0.9629768E-03     1.659  0.2567319E-04  0.1682182E-02  0.3843954E-03
    38.740  0.3704481E-03  0.2192799E-01  0.9631050E-03     1.660  0.2562243E-04  0.1682561E-02  0.3842413E-03
    38.744  0.3704676E-03  0.2192680E-01  0.9632531E-03     1.660  0.2557472E-04  0.1683859E-02  0.3841329E-03
    38.748  0.3704918E-03  0.2192535E-01  0.9632985E-03     1.660  0.2553130E-04  0.1686076E-02  0.3841372E-03
    38.752  0.3705215E-03  0.2192343E-01  0.9636058E-03     1.661  0.2549314E-04  0.1688861E-02  0.3848077E-03
    38.756  0.3705572E-03  0.2192464E-01  0.9654839E-03     1.661  0.2546114E-04  0.1689744E-02  0.3883638E-03
    38.759  0.3705995E-03  0.2192332E-01  0.9675169E-03     1.661  0.2543595E-04  0.1690422E-02  0.3923950E-03
    38.763  0.3706486E-03  0.2192221E-01  0.9696383E-03     1.661  0.2541821E-04  0.1690585E-02  0.3967987E-03
    38.767  0.3707045E-03  0.2192050E-01  0.9719031E-03     1.662  0.2540826E-04  0.1692808E-02  0.4014606E-03
    38.771  0.3707672E-03  0.2191920E-01  0.9745257E-03     1.662  0.2540633E-04  0.1695689E-02  0.4059309E-03
    38.774  0.3708363E-03  0.2191936E-01  0.9771722E-03     1.662  0.2541239E-04  0.1696295E-02  0.4105253E-03
    38.778  0.3709115E-03  0.2191790E-01  0.9798962E-03     1.662  0.2542630E-04  0.1700622E-02  0.4151839E-03
    38.782  0.3709921E-03  0.2191636E-01  0.9825631E-03     1.663  0.2544768E-04  0.1705098E-02  0.4198063E-03
    38.786  0.3710774E-03  0.2191498E-01  0.9850740E-03     1.663  0.2547600E-04  0.1709586E-02  0.4242340E-03
    38.789  0.3711664E-03  0.2191379E-01  0.9874786E-03     1.663  0.2551055E-04  0.1713943E-02  0.4284495E-03
    38.793  0.3712590E-03  0.2191178E-01  0.9897378E-03     1.664  0.2554970E-04  0.1720234E-02  0.4323635E-03
    38.797  0.3713544E-03  0.2191210E-01  0.9929868E-03     1.664  0.2559199E-04  0.1720968E-02  0.4381303E-03
    38.801  0.3714516E-03  0.2191326E-01  0.9962113E-03     1.664  0.2563619E-04  0.1721244E-02  0.4438640E-03
    38.805  0.3715494E-03  0.2191322E-01  0.9990037E-03     1.664  0.2568131E-04  0.1723661E-02  0.4488860E-03
    38.808  0.3716464E-03  0.2191411E-01  0.1001351E-02     1.665  0.2572597E-04  0.1723780E-02  0.4531605E-03
    38.812  0.3717416E-03  0.2191495E-01  0.1003229E-02     1.665  0.2576904E-04  0.1723889E-02  0.4565290E-03
    38.816  0.3718338E-03  0.2191559E-01  0.1004549E-02     1.665  0.2580924E-04  0.1724124E-02  0.4590477E-03
    38.820  0.3719219E-03  0.2191617E-01  0.1005339E-02     1.666  0.2584544E-04  0.1724537E-02  0.4605043E-03
    38.823  0.3720050E-03  0.2191666E-01  0.1005576E-02     1.666  0.2587662E-04  0.1724879E-02  0.4608950E-03
    38.827  0.3720822E-03  0.2191688E-01  0.1005173E-02     1.666  0.2590181E-04  0.1725618E-02  0.4601702E-03
    38.831  0.3721528E-03  0.2191724E-01  0.1004209E-02     1.666  0.2592028E-04  0.1725969E-02  0.4583572E-03
    38.835  0.3722164E-03  0.2191765E-01  0.1002649E-02     1.667  0.2593146E-04  0.1726246E-02  0.4555370E-03
    38.838  0.3722726E-03  0.2191868E-01  0.1000732E-02     1.667  0.2593502E-04  0.1727415E-02  0.4520238E-03
    38.842  0.3723241E-03  0.2191892E-01  0.9986252E-03     1.667  0.2593360E-04  0.1727632E-02  0.4481513E-03
    38.846  0.3723756E-03  0.2191910E-01  0.9968791E-03     1.668  0.2593220E-04  0.1727825E-02  0.4449662E-03
    38.850  0.3724271E-03  0.2191941E-01  0.9954655E-03     1.668  0.2593081E-04  0.1728165E-02  0.4423897E-03
    38.854  0.3724786E-03  0.2191975E-01  0.9943259E-03     1.668  0.2592941E-04  0.1728575E-02  0.4403647E-03
    38.857  0.3725301E-03  0.2192014E-01  0.9934096E-03     1.668  0.2592804E-04  0.1729120E-02  0.4387818E-03
    38.861  0.3725816E-03  0.2192046E-01  0.9927170E-03     1.669  0.2592664E-04  0.1729737E-02  0.4375554E-03
    38.865  0.3726332E-03  0.2192108E-01  0.9921849E-03     1.669  0.2592527E-04  0.1729586E-02  0.4366035E-03
    38.869  0.3726847E-03  0.2192138E-01  0.9915167E-03     1.669  0.2592387E-04  0.1730297E-02  0.4357061E-03
    38.872  0.3727362E-03  0.2192157E-01  0.9913448E-03     1.670  0.2592250E-04  0.1730931E-02  0.4351343E-03
    38.876  0.3727878E-03  0.2192184E-01  0.9912124E-03     1.670  0.2592114E-04  0.1731440E-02  0.4346647E-03
    38.880  0.3728340E-03  0.2192248E-01  0.9909276E-03     1.670  0.2591424E-04  0.1731418E-02  0.4340059E-03
    38.884  0.3728733E-03  0.2192358E-01  0.9904584E-03     1.670  0.2590013E-04  0.1730594E-02  0.4329922E-03
    38.887  0.3729059E-03  0.2192506E-01  0.9897489E-03     1.671  0.2587920E-04  0.1728748E-02  0.4316368E-03
    38.891  0.3729324E-03  0.2192682E-01  0.9889597E-03     1.671  0.2585198E-04  0.1726401E-02  0.4301108E-03
    38.895  0.3729534E-03  0.2192874E-01  0.9880970E-03     1.671  0.2581924E-04  0.1723667E-02  0.4284868E-03
    38.899  0.3729697E-03  0.2193056E-01  0.9871358E-03     1.672  0.2578188E-04  0.1720514E-02  0.4267756E-03
    38.903  0.3729823E-03  0.2193282E-01  0.9862169E-03     1.672  0.2574088E-04  0.1717490E-02  0.4250336E-03
    38.906  0.3729922E-03  0.2193491E-01  0.9853001E-03     1.672  0.2569732E-04  0.1714678E-02  0.4233057E-03
    38.910  0.3730005E-03  0.2193686E-01  0.9844247E-03     1.672  0.2565246E-04  0.1712141E-02  0.4216760E-03
    38.914  0.3730083E-03  0.2193857E-01  0.9836399E-03     1.673  0.2560739E-04  0.1709750E-02  0.4202134E-03
    38.918  0.3730169E-03  0.2193998E-01  0.9829328E-03     1.673  0.2556325E-04  0.1707692E-02  0.4188839E-03
    38.921  0.3730272E-03  0.2194128E-01  0.9823538E-03     1.673  0.2552123E-04  0.1706142E-02  0.4178090E-03
    38.925  0.3730404E-03  0.2194238E-01  0.9819210E-03     1.674  0.2548225E-04  0.1704951E-02  0.4170201E-03
    38.929  0.3730575E-03  0.2194315E-01  0.9816864E-03     1.674  0.2544732E-04  0.1704371E-02  0.4165565E-03
    38.933  0.3730795E-03  0.2194381E-01  0.9815543E-03     1.674  0.2541723E-04  0.1704313E-02  0.4162930E-03
    38.937  0.3731071E-03  0.2194415E-01  0.9816066E-03     1.674  0.2539269E-04  0.1704889E-02  0.4163820E-03
    38.940  0.3731409E-03  0.2194426E-01  0.9818088E-03     1.675  0.2537429E-04  0.1706089E-02  0.4167456E-03
    38.944  0.3731814E-03  0.2194401E-01  0.9821791E-03     1.675  0.2536234E-04  0.1707803E-02  0.4173680E-03
    38.948  0.3732289E-03  0.2194342E-01  0.9826715E-03     1.675  0.2535713E-04  0.1709981E-02  0.4182085E-03
    38.952  0.3732835E-03  0.2194265E-01  0.9832549E-03     1.676  0.2535881E-04  0.1712557E-02  0.4191968E-03
    38.955  0.3733451E-03  0.2194171E-01  0.9839058E-03     1.676  0.2536723E-04  0.1715514E-02  0.4203202E-03
    38.959  0.3734135E-03  0.2194068E-01  0.9845610E-03     1.676  0.2538216E-04  0.1718752E-02  0.4214586E-03
    38.963  0.3734882E-03  0.2193954E-01  0.9852574E-03     1.676  0.2540324E-04  0.1722209E-02  0.4226807E-03
    38.967  0.3735687E-03  0.2193801E-01  0.9859257E-03     1.677  0.2542998E-04  0.1725797E-02  0.4238204E-03
    38.970  0.3736540E-03  0.2193707E-01  0.9865435E-03     1.677  0.2546161E-04  0.1729639E-02  0.4248604E-03
    38.974  0.3737434E-03  0.2193638E-01  0.9870130E-03     1.677  0.2549740E-04  0.1733524E-02  0.4256667E-03
    38.978  0.3738359E-03  0.2193516E-01  0.9874419E-03     1.678  0.2553642E-04  0.1737264E-02  0.4264091E-03
    38.982  0.3739304E-03  0.2193399E-01  0.9876997E-03     1.678  0.2557763E-04  0.1740736E-02  0.4268491E-03
    38.986  0.3740257E-03  0.2193297E-01  0.9877805E-03     1.678  0.2561995E-04  0.1744094E-02  0.4269705E-03
    38.989  0.3741193E-03  0.2193235E-01  0.9878365E-03     1.678  0.2566439E-04  0.1747417E-02  0.4268491E-03
    38.993  0.3742087E-03  0.2193189E-01  0.9876663E-03     1.679  0.2571144E-04  0.1750490E-02  0.4264000E-03
    38.997  0.3742930E-03  0.2193162E-01  0.9871833E-03     1.679  0.2575990E-04  0.1753247E-02  0.4254200E-03
    39.001  0.3743713E-03  0.2193144E-01  0.9864929E-03     1.679  0.2580851E-04  0.1755762E-02  0.4241208E-03
    39.004  0.3744427E-03  0.2193139E-01  0.9855132E-03     1.680  0.2585597E-04  0.1757829E-02  0.4223273E-03
    39.008  0.3745067E-03  0.2193143E-01  0.9842770E-03     1.680  0.2590121E-04  0.1759555E-02  0.4200869E-03
    39.012  0.3745627E-03  0.2193176E-01  0.9828812E-03     1.680  0.2594311E-04  0.1760756E-02  0.4175033E-03
    39.016  0.3746104E-03  0.2193223E-01  0.9813262E-03     1.680  0.2598067E-04  0.1761438E-02  0.4147085E-03
    39.020  0.3746499E-03  0.2193272E-01  0.9796743E-03     1.681  0.2601321E-04  0.1761477E-02  0.4117552E-03
    39.023  0.3746824E-03  0.2193324E-01  0.9778804E-03     1.681  0.2604130E-04  0.1761239E-02  0.4085621E-03
    39.027  0.3747135E-03  0.2193359E-01  0.9763879E-03     1.681  0.2607002E-04  0.1760977E-02  0.4059058E-03
    39.031  0.3747442E-03  0.2193365E-01  0.9751403E-03     1.682  0.2609936E-04  0.1760696E-02  0.4037025E-03
    39.035  0.3747748E-03  0.2193280E-01  0.9742006E-03     1.682  0.2612896E-04  0.1760196E-02  0.4018892E-03
    39.038  0.3748057E-03  0.2193242E-01  0.9733970E-03     1.682  0.2615825E-04  0.1759506E-02  0.4004026E-03
    39.042  0.3748371E-03  0.2193186E-01  0.9727269E-03     1.682  0.2618678E-04  0.1758511E-02  0.3991704E-03
    39.046  0.3748694E-03  0.2193101E-01  0.9721770E-03     1.683  0.2621403E-04  0.1757228E-02  0.3981723E-03
    39.050  0.3749029E-03  0.2192994E-01  0.9720322E-03     1.683  0.2623955E-04  0.1755774E-02  0.3970018E-03
    39.054  0.3749379E-03  0.2192848E-01  0.9716445E-03     1.683  0.2626289E-04  0.1754012E-02  0.3964420E-03
    39.057  0.3749747E-03  0.2192681E-01  0.9713084E-03     1.684  0.2628368E-04  0.1751979E-02  0.3960001E-03
    39.061  0.3750135E-03  0.2192485E-01  0.9710764E-03     1.684  0.2630149E-04  0.1749847E-02  0.3956224E-03
    39.065  0.3750545E-03  0.2192273E-01  0.9708359E-03     1.684  0.2631609E-04  0.1747551E-02  0.3951963E-03
    39.069  0.3750979E-03  0.2192039E-01  0.9706295E-03     1.684  0.2632718E-04  0.1745057E-02  0.3948198E-03
    39.072  0.3751438E-03  0.2191793E-01  0.9704780E-03     1.685  0.2633453E-04  0.1742404E-02  0.3944047E-03
    39.076  0.3751923E-03  0.2191535E-01  0.9703077E-03     1.685  0.2633801E-04  0.1739489E-02  0.3939685E-03
    39.080  0.3752434E-03  0.2191432E-01  0.9701435E-03     1.685  0.2633760E-04  0.1737677E-02  0.3935612E-03
    39.084  0.3752973E-03  0.2191187E-01  0.9699599E-03     1.686  0.2633321E-04  0.1734419E-02  0.3932123E-03
    39.087  0.3753537E-03  0.2190823E-01  0.9698401E-03     1.686  0.2632495E-04  0.1731173E-02  0.3928914E-03
    39.091  0.3754127E-03  0.2190461E-01  0.9697196E-03     1.686  0.2631291E-04  0.1728007E-02  0.3925901E-03
    39.095  0.3754741E-03  0.2190102E-01  0.9696140E-03     1.686  0.2629722E-04  0.1725103E-02  0.3923437E-03
    39.099  0.3755378E-03  0.2189763E-01  0.9694249E-03     1.687  0.2627820E-04  0.1721964E-02  0.3919646E-03
    39.103  0.3756036E-03  0.2189455E-01  0.9692854E-03     1.687  0.2625613E-04  0.1718881E-02  0.3916845E-03
    39.106  0.3756712E-03  0.2189151E-01  0.9691743E-03     1.687  0.2623133E-04  0.1716012E-02  0.3914535E-03
    39.110  0.3757405E-03  0.2188834E-01  0.9690863E-03     1.688  0.2620421E-04  0.1713183E-02  0.3912084E-03
    39.114  0.3758110E-03  0.2188570E-01  0.9689424E-03     1.688  0.2617516E-04  0.1710685E-02  0.3909261E-03
    39.118  0.3758826E-03  0.2188323E-01  0.9688175E-03     1.688  0.2614466E-04  0.1708351E-02  0.3906175E-03
    39.121  0.3759548E-03  0.2188188E-01  0.9696360E-03     1.688  0.2611319E-04  0.1707055E-02  0.3897571E-03
    39.125  0.3760210E-03  0.2188253E-01  0.9719636E-03     1.689  0.2607384E-04  0.1707559E-02  0.3880052E-03
    39.129  0.3760759E-03  0.2188341E-01  0.9737854E-03     1.689  0.2602125E-04  0.1707875E-02  0.3862657E-03
    39.133  0.3761194E-03  0.2188424E-01  0.9751930E-03     1.689  0.2595635E-04  0.1708429E-02  0.3845843E-03
    39.137  0.3761519E-03  0.2188510E-01  0.9762258E-03     1.690  0.2588052E-04  0.1708920E-02  0.3829573E-03
    39.140  0.3761740E-03  0.2188643E-01  0.9776947E-03     1.690  0.2579540E-04  0.1709640E-02  0.3818432E-03
    39.144  0.3761863E-03  0.2188780E-01  0.9793932E-03     1.690  0.2570281E-04  0.1710508E-02  0.3810514E-03
    39.148  0.3761901E-03  0.2188876E-01  0.9809047E-03     1.690  0.2560479E-04  0.1711238E-02  0.3804750E-03
    39.152  0.3761863E-03  0.2188956E-01  0.9822585E-03     1.691  0.2550355E-04  0.1711916E-02  0.3801617E-03
    39.155  0.3761763E-03  0.2188973E-01  0.9833595E-03     1.691  0.2540123E-04  0.1712614E-02  0.3798416E-03
    39.159  0.3761616E-03  0.2188925E-01  0.9842475E-03     1.691  0.2530020E-04  0.1713275E-02  0.3796865E-03
    39.163  0.3761437E-03  0.2188796E-01  0.9848742E-03     1.692  0.2520267E-04  0.1713958E-02  0.3795977E-03
    39.167  0.3761242E-03  0.2188586E-01  0.9852567E-03     1.692  0.2511057E-04  0.1714614E-02  0.3795759E-03
    39.171  0.3761048E-03  0.2188281E-01  0.9854175E-03     1.692  0.2502604E-04  0.1715077E-02  0.3796417E-03
    39.174  0.3760852E-03  0.2187890E-01  0.9853594E-03     1.692  0.2494767E-04  0.1715533E-02  0.3797317E-03
    39.178  0.3760672E-03  0.2187402E-01  0.9853599E-03     1.693  0.2487235E-04  0.1716160E-02  0.3798813E-03
    39.182  0.3760526E-03  0.2186819E-01  0.9853841E-03     1.693  0.2480119E-04  0.1716634E-02  0.3800093E-03
    39.186  0.3760428E-03  0.2186139E-01  0.9853715E-03     1.693  0.2473577E-04  0.1717162E-02  0.3800893E-03
    39.189  0.3760394E-03  0.2185478E-01  0.9866003E-03     1.694  0.2467729E-04  0.1717706E-02  0.3808216E-03
    39.193  0.3760434E-03  0.2184860E-01  0.9891359E-03     1.694  0.2462697E-04  0.1718369E-02  0.3822885E-03
    39.197  0.3760559E-03  0.2184179E-01  0.9919288E-03     1.694  0.2458569E-04  0.1719192E-02  0.3839391E-03
    39.201  0.3760779E-03  0.2183441E-01  0.9950621E-03     1.694  0.2455423E-04  0.1720158E-02  0.3858561E-03
    39.205  0.3761099E-03  0.2182655E-01  0.9984133E-03     1.695  0.2453313E-04  0.1721329E-02  0.3879922E-03
    39.208  0.3761524E-03  0.2181811E-01  0.1001941E-02     1.695  0.2452278E-04  0.1722595E-02  0.3903765E-03
    39.212  0.3762057E-03  0.2180935E-01  0.1005551E-02     1.695  0.2452327E-04  0.1724262E-02  0.3929626E-03
    39.216  0.3762695E-03  0.2180026E-01  0.1009184E-02     1.696  0.2453463E-04  0.1726335E-02  0.3957098E-03
    39.220  0.3763438E-03  0.2179413E-01  0.1015818E-02     1.696  0.2455662E-04  0.1727692E-02  0.4010579E-03
    39.223  0.3764279E-03  0.2179247E-01  0.1028265E-02     1.696  0.2458877E-04  0.1730412E-02  0.4121861E-03
    39.227  0.3765211E-03  0.2179191E-01  0.1040396E-02     1.696  0.2463054E-04  0.1730222E-02  0.4242642E-03
    39.231  0.3766225E-03  0.2179114E-01  0.1051960E-02     1.697  0.2468107E-04  0.1729989E-02  0.4369162E-03
    39.235  0.3767309E-03  0.2178985E-01  0.1062782E-02     1.697  0.2473931E-04  0.1730125E-02  0.4496754E-03
    39.239  0.3768452E-03  0.2178816E-01  0.1072850E-02     1.697  0.2480417E-04  0.1730417E-02  0.4622056E-03
    39.242  0.3769638E-03  0.2178490E-01  0.1082021E-02     1.698  0.2487421E-04  0.1730496E-02  0.4740532E-03
    39.246  0.3770853E-03  0.2178287E-01  0.1090021E-02     1.698  0.2494796E-04  0.1731516E-02  0.4848513E-03
    39.250  0.3772080E-03  0.2178049E-01  0.1096936E-02     1.698  0.2502373E-04  0.1732740E-02  0.4944900E-03
    39.254  0.3773304E-03  0.2177786E-01  0.1102538E-02     1.698  0.2509989E-04  0.1734020E-02  0.5025078E-03
    39.257  0.3774509E-03  0.2177498E-01  0.1106868E-02     1.699  0.2517459E-04  0.1735319E-02  0.5088253E-03
    39.261  0.3775679E-03  0.2177218E-01  0.1109765E-02     1.699  0.2524608E-04  0.1736689E-02  0.5131173E-03
    39.265  0.3776800E-03  0.2176900E-01  0.1111423E-02     1.699  0.2531256E-04  0.1738485E-02  0.5155891E-03
    39.269  0.3777858E-03  0.2176648E-01  0.1111638E-02     1.700  0.2537244E-04  0.1739825E-02  0.5159187E-03
    39.273  0.3778841E-03  0.2176368E-01  0.1110507E-02     1.700  0.2542412E-04  0.1740993E-02  0.5142636E-03
    39.276  0.3779738E-03  0.2176093E-01  0.1108106E-02     1.700  0.2546637E-04  0.1742127E-02  0.5107296E-03
    39.280  0.3780540E-03  0.2175755E-01  0.1104674E-02     1.700  0.2549793E-04  0.1742400E-02  0.5057174E-03
    39.284  0.3781310E-03  0.2175535E-01  0.1101045E-02     1.701  0.2552593E-04  0.1743575E-02  0.5004484E-03
    39.288  0.3782088E-03  0.2175523E-01  0.1099945E-02     1.701  0.2555500E-04  0.1744306E-02  0.4988292E-03
    39.292  0.3782869E-03  0.2175577E-01  0.1099902E-02     1.701  0.2558447E-04  0.1744738E-02  0.4986907E-03
    39.295  0.3783647E-03  0.2175637E-01  0.1100128E-02     1.702  0.2561353E-04  0.1745154E-02  0.4989387E-03
    39.299  0.3784415E-03  0.2175769E-01  0.1100547E-02     1.702  0.2564162E-04  0.1744367E-02  0.4994699E-03
    39.303  0.3785167E-03  0.2175956E-01  0.1100990E-02     1.702  0.2566799E-04  0.1745668E-02  0.4999568E-03
    39.307  0.3785899E-03  0.2176015E-01  0.1101330E-02     1.702  0.2569202E-04  0.1745712E-02  0.5004118E-03
    39.310  0.3786605E-03  0.2176092E-01  0.1101694E-02     1.703  0.2571306E-04  0.1745751E-02  0.5008571E-03
    39.314  0.3787280E-03  0.2176189E-01  0.1101838E-02     1.703  0.2573066E-04  0.1745777E-02  0.5009841E-03
    39.318  0.3787922E-03  0.2176310E-01  0.1101808E-02     1.703  0.2574433E-04  0.1745686E-02  0.5008200E-03
    39.322  0.3788527E-03  0.2176449E-01  0.1101597E-02     1.704  0.2575363E-04  0.1745522E-02  0.5003820E-03
    39.326  0.3789094E-03  0.2176624E-01  0.1101090E-02     1.704  0.2575844E-04  0.1745289E-02  0.4995748E-03
    39.329  0.3789619E-03  0.2176770E-01  0.1100377E-02     1.704  0.2575851E-04  0.1745356E-02  0.4984199E-03
    39.333  0.3790124E-03  0.2176970E-01  0.1099582E-02     1.705  0.2575616E-04  0.1744953E-02  0.4972237E-03
    39.337  0.3790614E-03  0.2177113E-01  0.1098841E-02     1.705  0.2575193E-04  0.1744892E-02  0.4961292E-03
    39.341  0.3791088E-03  0.2177274E-01  0.1098198E-02     1.705  0.2574585E-04  0.1744851E-02  0.4951608E-03
    39.344  0.3791547E-03  0.2177453E-01  0.1097619E-02     1.705  0.2573806E-04  0.1744826E-02  0.4942975E-03
    39.348  0.3791992E-03  0.2177692E-01  0.1097113E-02     1.706  0.2572872E-04  0.1744583E-02  0.4935168E-03
    39.352  0.3792425E-03  0.2177850E-01  0.1096697E-02     1.706  0.2571796E-04  0.1744595E-02  0.4928683E-03
    39.356  0.3792849E-03  0.2177997E-01  0.1096392E-02     1.706  0.2570599E-04  0.1744685E-02  0.4923650E-03
    39.360  0.3793264E-03  0.2178156E-01  0.1096099E-02     1.707  0.2569306E-04  0.1744737E-02  0.4918800E-03
    39.363  0.3793673E-03  0.2178322E-01  0.1095894E-02     1.707  0.2567943E-04  0.1744854E-02  0.4915276E-03
    39.367  0.3794078E-03  0.2178485E-01  0.1095719E-02     1.707  0.2566536E-04  0.1744765E-02  0.4912110E-03
    39.371  0.3794481E-03  0.2178636E-01  0.1095547E-02     1.707  0.2565114E-04  0.1744793E-02  0.4909268E-03
    39.375  0.3794886E-03  0.2178782E-01  0.1095344E-02     1.708  0.2563702E-04  0.1744864E-02  0.4905694E-03
    39.378  0.3795294E-03  0.2178923E-01  0.1095150E-02     1.708  0.2562331E-04  0.1744868E-02  0.4902400E-03
    39.382  0.3795707E-03  0.2179053E-01  0.1094974E-02     1.708  0.2561029E-04  0.1744956E-02  0.4899258E-03
    39.386  0.3796129E-03  0.2179174E-01  0.1094787E-02     1.709  0.2559821E-04  0.1745018E-02  0.4895885E-03
    39.390  0.3796560E-03  0.2179291E-01  0.1094584E-02     1.709  0.2558728E-04  0.1744833E-02  0.4892354E-03
    39.394  0.3797004E-03  0.2179403E-01  0.1094368E-02     1.709  0.2557775E-04  0.1744900E-02  0.4888832E-03
    39.397  0.3797460E-03  0.2179494E-01  0.1094225E-02     1.709  0.2556970E-04  0.1745007E-02  0.4886131E-03
    39.401  0.3797931E-03  0.2179525E-01  0.1094077E-02     1.710  0.2556335E-04  0.1744796E-02  0.4883425E-03
    39.405  0.3798417E-03  0.2179623E-01  0.1093904E-02     1.710  0.2555877E-04  0.1745235E-02  0.4880532E-03
    39.409  0.3798919E-03  0.2179711E-01  0.1093782E-02     1.710  0.2555608E-04  0.1745596E-02  0.4878221E-03
    39.413  0.3799438E-03  0.2179785E-01  0.1093717E-02     1.711  0.2555519E-04  0.1745893E-02  0.4876596E-03
    39.416  0.3799972E-03  0.2179850E-01  0.1093607E-02     1.711  0.2555622E-04  0.1746265E-02  0.4874355E-03
    39.420  0.3800465E-03  0.2180009E-01  0.1092980E-02     1.711  0.2555307E-04  0.1746309E-02  0.4866267E-03
    39.424  0.3800896E-03  0.2180020E-01  0.1091688E-02     1.711  0.2554378E-04  0.1746601E-02  0.4850777E-03
    39.428  0.3801268E-03  0.2180075E-01  0.1089846E-02     1.712  0.2552866E-04  0.1746882E-02  0.4829029E-03
    39.431  0.3801584E-03  0.2180082E-01  0.1087458E-02     1.712  0.2550810E-04  0.1747348E-02  0.4801473E-03
    39.435  0.3801850E-03  0.2180101E-01  0.1084761E-02     1.712  0.2548281E-04  0.1747774E-02  0.4770774E-03
    39.439  0.3802074E-03  0.2180132E-01  0.1081815E-02     1.713  0.2545352E-04  0.1748088E-02  0.4738109E-03
    39.443  0.3802263E-03  0.2180181E-01  0.1078845E-02     1.713  0.2542115E-04  0.1748419E-02  0.4705577E-03
    39.447  0.3802424E-03  0.2180239E-01  0.1075914E-02     1.713  0.2538672E-04  0.1748734E-02  0.4674083E-03
    39.450  0.3802564E-03  0.2180411E-01  0.1074235E-02     1.714  0.2535202E-04  0.1746734E-02  0.4655995E-03
    39.454  0.3802690E-03  0.2180579E-01  0.1072666E-02     1.714  0.2531816E-04  0.1744701E-02  0.4639346E-03
    39.458  0.3802814E-03  0.2180733E-01  0.1071213E-02     1.714  0.2528616E-04  0.1743019E-02  0.4623923E-03
    39.462  0.3802945E-03  0.2180876E-01  0.1069925E-02     1.714  0.2525679E-04  0.1741682E-02  0.4610470E-03
    39.466  0.3803094E-03  0.2181012E-01  0.1068804E-02     1.715  0.2523085E-04  0.1740753E-02  0.4598674E-03
    39.469  0.3803271E-03  0.2181092E-01  0.1067906E-02     1.715  0.2520899E-04  0.1740185E-02  0.4589317E-03
    39.473  0.3803484E-03  0.2181198E-01  0.1067210E-02     1.715  0.2519167E-04  0.1740469E-02  0.4582204E-03
    39.477  0.3803741E-03  0.2181317E-01  0.1066813E-02     1.716  0.2517940E-04  0.1740710E-02  0.4578210E-03
    39.481  0.3804048E-03  0.2181380E-01  0.1066630E-02     1.716  0.2517244E-04  0.1742110E-02  0.4576347E-03
    39.484  0.3804412E-03  0.2181418E-01  0.1066696E-02     1.716  0.2517092E-04  0.1743738E-02  0.4576887E-03
    39.488  0.3804834E-03  0.2181421E-01  0.1066953E-02     1.716  0.2517490E-04  0.1745636E-02  0.4579309E-03
    39.492  0.3805326E-03  0.2181399E-01  0.1067400E-02     1.717  0.2518545E-04  0.1747936E-02  0.4583950E-03
    39.496  0.3805896E-03  0.2181407E-01  0.1068562E-02     1.717  0.2520324E-04  0.1749423E-02  0.4595780E-03
    39.500  0.3806540E-03  0.2181477E-01  0.1070715E-02     1.717  0.2522777E-04  0.1749463E-02  0.4617937E-03
    39.503  0.3807256E-03  0.2181546E-01  0.1073041E-02     1.718  0.2525857E-04  0.1749671E-02  0.4642451E-03
    39.507  0.3808036E-03  0.2181575E-01  0.1075450E-02     1.718  0.2529490E-04  0.1749618E-02  0.4667990E-03
    39.511  0.3808874E-03  0.2181634E-01  0.1077836E-02     1.718  0.2533594E-04  0.1749714E-02  0.4693679E-03
    39.515  0.3809759E-03  0.2181672E-01  0.1080217E-02     1.718  0.2538071E-04  0.1749700E-02  0.4720052E-03
    39.518  0.3810683E-03  0.2181722E-01  0.1082432E-02     1.719  0.2542809E-04  0.1749522E-02  0.4744762E-03
    39.522  0.3811633E-03  0.2181755E-01  0.1084408E-02     1.719  0.2547688E-04  0.1749454E-02  0.4767338E-03
    39.526  0.3812597E-03  0.2181771E-01  0.1086055E-02     1.719  0.2552584E-04  0.1749432E-02  0.4786479E-03
    39.530  0.3813564E-03  0.2181778E-01  0.1087401E-02     1.720  0.2557368E-04  0.1749518E-02  0.4802305E-03
    39.534  0.3814520E-03  0.2181777E-01  0.1088328E-02     1.720  0.2561906E-04  0.1749664E-02  0.4813460E-03
    39.537  0.3815455E-03  0.2181776E-01  0.1088769E-02     1.720  0.2566076E-04  0.1749815E-02  0.4818787E-03
    39.541  0.3816356E-03  0.2181865E-01  0.1089028E-02     1.721  0.2569751E-04  0.1746418E-02  0.4817624E-03
    39.545  0.3817214E-03  0.2181852E-01  0.1088547E-02     1.721  0.2572830E-04  0.1747323E-02  0.4813157E-03
    39.549  0.3818019E-03  0.2181865E-01  0.1087609E-02     1.721  0.2575212E-04  0.1748554E-02  0.4802899E-03
    39.553  0.3818765E-03  0.2181843E-01  0.1086453E-02     1.721  0.2576824E-04  0.1748943E-02  0.4789807E-03
    39.556  0.3819444E-03  0.2181820E-01  0.1084665E-02     1.722  0.2577608E-04  0.1749098E-02  0.4769154E-03
    39.560  0.3820052E-03  0.2181815E-01  0.1082557E-02     1.722  0.2577528E-04  0.1749002E-02  0.4745235E-03
    39.564  0.3820607E-03  0.2181810E-01  0.1080231E-02     1.722  0.2576770E-04  0.1748850E-02  0.4718884E-03
    39.568  0.3821166E-03  0.2181811E-01  0.1078290E-02     1.723  0.2575928E-04  0.1748770E-02  0.4697018E-03
    39.572  0.3821729E-03  0.2181716E-01  0.1076692E-02     1.723  0.2575032E-04  0.1748880E-02  0.4678987E-03
    39.575  0.3822295E-03  0.2181729E-01  0.1075374E-02     1.723  0.2574082E-04  0.1748933E-02  0.4664023E-03
    39.579  0.3822864E-03  0.2181689E-01  0.1074451E-02     1.723  0.2573099E-04  0.1750879E-02  0.4650192E-03
    39.583  0.3823434E-03  0.2181730E-01  0.1074410E-02     1.724  0.2572098E-04  0.1751275E-02  0.4642731E-03
    39.587  0.3824004E-03  0.2181823E-01  0.1074018E-02     1.724  0.2571086E-04  0.1751434E-02  0.4631925E-03
    39.590  0.3824574E-03  0.2181927E-01  0.1073707E-02     1.724  0.2570083E-04  0.1751533E-02  0.4622170E-03
    39.594  0.3825143E-03  0.2182008E-01  0.1073535E-02     1.725  0.2569095E-04  0.1751926E-02  0.4614457E-03
    39.598  0.3825710E-03  0.2182082E-01  0.1073407E-02     1.725  0.2568148E-04  0.1752443E-02  0.4607913E-03
    39.602  0.3826274E-03  0.2182158E-01  0.1073312E-02     1.725  0.2567245E-04  0.1752964E-02  0.4602144E-03
    39.606  0.3826833E-03  0.2182242E-01  0.1073354E-02     1.726  0.2566401E-04  0.1753610E-02  0.4598729E-03
    39.609  0.3827388E-03  0.2182319E-01  0.1073319E-02     1.726  0.2565627E-04  0.1754237E-02  0.4594792E-03
    39.613  0.3827938E-03  0.2182428E-01  0.1073212E-02     1.726  0.2564932E-04  0.1755086E-02  0.4590405E-03
    39.617  0.3828429E-03  0.2182611E-01  0.1073065E-02     1.726  0.2563785E-04  0.1755244E-02  0.4585796E-03
    39.621  0.3828786E-03  0.2182727E-01  0.1072914E-02     1.727  0.2561449E-04  0.1754361E-02  0.4581693E-03
    39.625  0.3829014E-03  0.2182884E-01  0.1072732E-02     1.727  0.2557993E-04  0.1752777E-02  0.4577664E-03
    39.628  0.3829121E-03  0.2183070E-01  0.1072509E-02     1.727  0.2553505E-04  0.1750649E-02  0.4573610E-03
    39.632  0.3829118E-03  0.2183278E-01  0.1072265E-02     1.728  0.2548132E-04  0.1748550E-02  0.4569531E-03
    39.636  0.3829022E-03  0.2183471E-01  0.1072132E-02     1.728  0.2541961E-04  0.1746723E-02  0.4566815E-03
    39.640  0.3828854E-03  0.2183617E-01  0.1072067E-02     1.728  0.2535125E-04  0.1745611E-02  0.4565060E-03
    39.643  0.3828630E-03  0.2183702E-01  0.1071978E-02     1.728  0.2527829E-04  0.1745595E-02  0.4563252E-03
    39.647  0.3828371E-03  0.2183718E-01  0.1071816E-02     1.729  0.2520274E-04  0.1746700E-02  0.4560311E-03
    39.651  0.3828097E-03  0.2183661E-01  0.1071645E-02     1.729  0.2512665E-04  0.1749236E-02  0.4557256E-03
    39.655  0.3827829E-03  0.2183501E-01  0.1071494E-02     1.729  0.2505207E-04  0.1753897E-02  0.4554352E-03
    39.659  0.3827588E-03  0.2183193E-01  0.1071325E-02     1.730  0.2498086E-04  0.1760339E-02  0.4551029E-03
    39.662  0.3827393E-03  0.2182813E-01  0.1071179E-02     1.730  0.2491475E-04  0.1769167E-02  0.4548225E-03
    39.666  0.3827265E-03  0.2182525E-01  0.1073133E-02     1.730  0.2485533E-04  0.1776383E-02  0.4567916E-03
    39.670  0.3827219E-03  0.2182505E-01  0.1078959E-02     1.731  0.2480388E-04  0.1778206E-02  0.4630324E-03
    39.674  0.3827271E-03  0.2182414E-01  0.1085312E-02     1.731  0.2476149E-04  0.1781305E-02  0.4701268E-03
    39.678  0.3827432E-03  0.2182276E-01  0.1092046E-02     1.731  0.2472911E-04  0.1785306E-02  0.4779514E-03
    39.681  0.3827713E-03  0.2182082E-01  0.1099224E-02     1.731  0.2470731E-04  0.1790213E-02  0.4866581E-03
    39.685  0.3828119E-03  0.2181833E-01  0.1106750E-02     1.732  0.2469657E-04  0.1796144E-02  0.4961381E-03
    39.689  0.3828654E-03  0.2181546E-01  0.1114486E-02     1.732  0.2469694E-04  0.1802952E-02  0.5062227E-03
    39.693  0.3829315E-03  0.2181316E-01  0.1122346E-02     1.732  0.2470846E-04  0.1811466E-02  0.5168159E-03
    39.697  0.3830101E-03  0.2180959E-01  0.1130209E-02     1.733  0.2473090E-04  0.1819564E-02  0.5277763E-03
    39.700  0.3831003E-03  0.2180539E-01  0.1138061E-02     1.733  0.2476363E-04  0.1828305E-02  0.5390477E-03
    39.704  0.3832011E-03  0.2180112E-01  0.1145796E-02     1.733  0.2480609E-04  0.1837506E-02  0.5504118E-03
    39.708  0.3833111E-03  0.2179676E-01  0.1153298E-02     1.733  0.2485721E-04  0.1846921E-02  0.5616936E-03
    39.712  0.3834288E-03  0.2179524E-01  0.1163112E-02     1.734  0.2491579E-04  0.1850963E-02  0.5767879E-03
    39.716  0.3835525E-03  0.2179571E-01  0.1174283E-02     1.734  0.2498051E-04  0.1851195E-02  0.5944221E-03
    39.719  0.3836801E-03  0.2179598E-01  0.1184703E-02     1.734  0.2504972E-04  0.1851790E-02  0.6113064E-03
    39.723  0.3838098E-03  0.2179647E-01  0.1194155E-02     1.735  0.2512155E-04  0.1852540E-02  0.6269030E-03
    39.727  0.3839392E-03  0.2179653E-01  0.1202633E-02     1.735  0.2519415E-04  0.1853566E-02  0.6410328E-03
    39.731  0.3840665E-03  0.2179653E-01  0.1209918E-02     1.735  0.2526543E-04  0.1854781E-02  0.6533814E-03
    39.734  0.3841894E-03  0.2179644E-01  0.1215832E-02     1.736  0.2533340E-04  0.1856129E-02  0.6634604E-03
    39.738  0.3843063E-03  0.2179608E-01  0.1220276E-02     1.736  0.2539596E-04  0.1857796E-02  0.6711363E-03
    39.742  0.3844152E-03  0.2179601E-01  0.1223393E-02     1.736  0.2545129E-04  0.1859467E-02  0.6765608E-03
    39.746  0.3845146E-03  0.2179589E-01  0.1225000E-02     1.736  0.2549760E-04  0.1861366E-02  0.6793365E-03
    39.750  0.3846033E-03  0.2179544E-01  0.1225266E-02     1.737  0.2553343E-04  0.1863238E-02  0.6797955E-03
    39.753  0.3846802E-03  0.2179531E-01  0.1224019E-02     1.737  0.2555757E-04  0.1865341E-02  0.6776465E-03
    39.757  0.3847447E-03  0.2179501E-01  0.1221524E-02     1.737  0.2556928E-04  0.1867556E-02  0.6732780E-03
    39.761  0.3847976E-03  0.2179488E-01  0.1217774E-02     1.738  0.2556929E-04  0.1869646E-02  0.6667277E-03
    39.765  0.3848485E-03  0.2179446E-01  0.1214425E-02     1.738  0.2556726E-04  0.1871677E-02  0.6608897E-03
    39.769  0.3848994E-03  0.2179408E-01  0.1211580E-02     1.738  0.2556524E-04  0.1873521E-02  0.6559805E-03
    39.772  0.3849503E-03  0.2179343E-01  0.1209207E-02     1.739  0.2556324E-04  0.1875135E-02  0.6519241E-03
    39.776  0.3850012E-03  0.2179332E-01  0.1207299E-02     1.739  0.2556121E-04  0.1876605E-02  0.6486163E-03
    39.780  0.3850521E-03  0.2179330E-01  0.1205703E-02     1.739  0.2555923E-04  0.1877763E-02  0.6458881E-03
    39.784  0.3851031E-03  0.2179330E-01  0.1204405E-02     1.739  0.2555723E-04  0.1878732E-02  0.6436778E-03
    39.788  0.3851539E-03  0.2179347E-01  0.1203345E-02     1.740  0.2555523E-04  0.1879570E-02  0.6418790E-03
    39.791  0.3852044E-03  0.2179373E-01  0.1202487E-02     1.740  0.2555312E-04  0.1880363E-02  0.6403998E-03
    39.795  0.3852545E-03  0.2179418E-01  0.1201768E-02     1.740  0.2555088E-04  0.1881023E-02  0.6391752E-03
    39.799  0.3853043E-03  0.2179463E-01  0.1201209E-02     1.741  0.2554855E-04  0.1881591E-02  0.6381704E-03
    39.803  0.3853537E-03  0.2179532E-01  0.1201030E-02     1.741  0.2554613E-04  0.1881998E-02  0.6372545E-03
    39.807  0.3854028E-03  0.2179601E-01  0.1200508E-02     1.741  0.2554363E-04  0.1882617E-02  0.6365374E-03
    39.810  0.3854516E-03  0.2179662E-01  0.1199990E-02     1.741  0.2554104E-04  0.1883261E-02  0.6357780E-03
    39.814  0.3855003E-03  0.2179723E-01  0.1199533E-02     1.742  0.2553839E-04  0.1883842E-02  0.6350669E-03
    39.818  0.3855487E-03  0.2179795E-01  0.1199084E-02     1.742  0.2553572E-04  0.1884302E-02  0.6343079E-03
    39.822  0.3855970E-03  0.2179859E-01  0.1198739E-02     1.742  0.2553303E-04  0.1884836E-02  0.6336428E-03
    39.825  0.3856452E-03  0.2179982E-01  0.1198342E-02     1.743  0.2553037E-04  0.1885973E-02  0.6329534E-03
    39.829  0.3856931E-03  0.2180049E-01  0.1197998E-02     1.743  0.2552738E-04  0.1886427E-02  0.6323170E-03
    39.833  0.3857405E-03  0.2180113E-01  0.1197660E-02     1.743  0.2552392E-04  0.1886963E-02  0.6317469E-03
    39.837  0.3857876E-03  0.2180192E-01  0.1197300E-02     1.744  0.2551996E-04  0.1887401E-02  0.6311490E-03
    39.841  0.3858343E-03  0.2180288E-01  0.1196974E-02     1.744  0.2551563E-04  0.1887729E-02  0.6305966E-03
    39.844  0.3858809E-03  0.2180383E-01  0.1196591E-02     1.744  0.2551093E-04  0.1887973E-02  0.6299618E-03
    39.848  0.3859274E-03  0.2180482E-01  0.1196250E-02     1.744  0.2550596E-04  0.1888409E-02  0.6294267E-03
    39.852  0.3859740E-03  0.2180570E-01  0.1195943E-02     1.745  0.2550077E-04  0.1888819E-02  0.6288443E-03
    39.856  0.3860205E-03  0.2180586E-01  0.1195607E-02     1.745  0.2549543E-04  0.1888909E-02  0.6281901E-03
    39.860  0.3860673E-03  0.2180567E-01  0.1195305E-02     1.745  0.2549001E-04  0.1889480E-02  0.6275728E-03
    39.863  0.3861144E-03  0.2180699E-01  0.1194986E-02     1.746  0.2548463E-04  0.1889862E-02  0.6269234E-03
    39.867  0.3861619E-03  0.2180824E-01  0.1194729E-02     1.746  0.2547936E-04  0.1890145E-02  0.6263475E-03
    39.871  0.3862090E-03  0.2180945E-01  0.1194539E-02     1.746  0.2547343E-04  0.1890196E-02  0.6257960E-03
    39.875  0.3862515E-03  0.2181094E-01  0.1194319E-02     1.747  0.2546260E-04  0.1889518E-02  0.6252263E-03
    39.879  0.3862892E-03  0.2181435E-01  0.1194096E-02     1.747  0.2544666E-04  0.1888854E-02  0.6246743E-03
    39.882  0.3863223E-03  0.2181579E-01  0.1193938E-02     1.747  0.2542590E-04  0.1886718E-02  0.6241854E-03
    39.886  0.3863514E-03  0.2181748E-01  0.1193841E-02     1.747  0.2540092E-04  0.1884245E-02  0.6237821E-03
    39.890  0.3863770E-03  0.2181946E-01  0.1193747E-02     1.748  0.2537234E-04  0.1881576E-02  0.6234140E-03
    39.894  0.3863998E-03  0.2182146E-01  0.1193678E-02     1.748  0.2534095E-04  0.1879142E-02  0.6230958E-03
    39.898  0.3864206E-03  0.2182346E-01  0.1193596E-02     1.748  0.2530758E-04  0.1876841E-02  0.6227469E-03
    39.901  0.3864402E-03  0.2182547E-01  0.1193540E-02     1.749  0.2527311E-04  0.1874631E-02  0.6223702E-03
    39.905  0.3864595E-03  0.2182729E-01  0.1193491E-02     1.749  0.2523844E-04  0.1873041E-02  0.6219940E-03
    39.909  0.3864793E-03  0.2182802E-01  0.1193511E-02     1.749  0.2520445E-04  0.1871761E-02  0.6217179E-03
    39.913  0.3865004E-03  0.2182932E-01  0.1193492E-02     1.750  0.2517206E-04  0.1871238E-02  0.6214040E-03
    39.917  0.3865239E-03  0.2183014E-01  0.1193409E-02     1.750  0.2514207E-04  0.1871531E-02  0.6210299E-03
    39.920  0.3865503E-03  0.2183067E-01  0.1193462E-02     1.750  0.2511520E-04  0.1872436E-02  0.6207934E-03
    39.924  0.3865803E-03  0.2183075E-01  0.1193449E-02     1.750  0.2509211E-04  0.1874183E-02  0.6204572E-03
    39.928  0.3866147E-03  0.2183037E-01  0.1193371E-02     1.751  0.2507330E-04  0.1876748E-02  0.6200531E-03
    39.932  0.3866537E-03  0.2182952E-01  0.1193288E-02     1.751  0.2505924E-04  0.1880048E-02  0.6196503E-03
    39.936  0.3866979E-03  0.2182819E-01  0.1192701E-02     1.751  0.2505023E-04  0.1883858E-02  0.6194923E-03
    39.939  0.3867473E-03  0.2182694E-01  0.1192745E-02     1.752  0.2504638E-04  0.1888644E-02  0.6190379E-03
    39.943  0.3868020E-03  0.2182509E-01  0.1192823E-02     1.752  0.2504782E-04  0.1893753E-02  0.6186427E-03
    39.947  0.3868621E-03  0.2182315E-01  0.1192826E-02     1.752  0.2505441E-04  0.1899303E-02  0.6182444E-03
    39.951  0.3869272E-03  0.2182097E-01  0.1192812E-02     1.753  0.2506597E-04  0.1905219E-02  0.6178820E-03
    39.955  0.3869972E-03  0.2181916E-01  0.1192769E-02     1.753  0.2508223E-04  0.1911700E-02  0.6175176E-03
    39.958  0.3870717E-03  0.2181664E-01  0.1192617E-02     1.753  0.2510279E-04  0.1917830E-02  0.6170927E-03
    39.962  0.3871502E-03  0.2181419E-01  0.1192482E-02     1.753  0.2512709E-04  0.1924034E-02  0.6167544E-03
    39.966  0.3872320E-03  0.2181192E-01  0.1192352E-02     1.754  0.2515446E-04  0.1930091E-02  0.6164515E-03
    39.970  0.3873162E-03  0.2181001E-01  0.1192265E-02     1.754  0.2518424E-04  0.1935905E-02  0.6161801E-03
    39.974  0.3874019E-03  0.2180832E-01  0.1192189E-02     1.754  0.2521553E-04  0.1941451E-02  0.6159240E-03
    39.977  0.3874883E-03  0.2180776E-01  0.1192935E-02     1.755  0.2524749E-04  0.1944614E-02  0.6170786E-03
    39.981  0.3875743E-03  0.2180916E-01  0.1194423E-02     1.755  0.2527926E-04  0.1943767E-02  0.6194733E-03
    39.985  0.3876592E-03  0.2180934E-01  0.1195573E-02     1.755  0.2531004E-04  0.1945714E-02  0.6213038E-03
    39.989  0.3877424E-03  0.2180942E-01  0.1196450E-02     1.756  0.2533934E-04  0.1947121E-02  0.6227068E-03
    39.993  0.3878231E-03  0.2180930E-01  0.1197004E-02     1.756  0.2536629E-04  0.1947634E-02  0.6235874E-03
    39.996  0.3879003E-03  0.2180840E-01  0.1197219E-02     1.756  0.2539008E-04  0.1946732E-02  0.6239617E-03
    40.000  0.3879735E-03  0.2180972E-01  0.1197235E-02     1.756  0.2541005E-04  0.1946748E-02  0.6239225E-03
    40.004  0.3880421E-03  0.2180985E-01  0.1196977E-02     1.757  0.2542554E-04  0.1945661E-02  0.6234480E-03
    40.008  0.3881055E-03  0.2181057E-01  0.1196498E-02     1.757  0.2543593E-04  0.1941609E-02  0.6226092E-03
    40.012  0.3881636E-03  0.2181258E-01  0.1195859E-02     1.757  0.2544099E-04  0.1940355E-02  0.6214019E-03
    40.015  0.3882160E-03  0.2181424E-01  0.1194880E-02     1.758  0.2544045E-04  0.1939680E-02  0.6196773E-03
    40.019  0.3882667E-03  0.2181565E-01  0.1193915E-02     1.758  0.2543847E-04  0.1939224E-02  0.6180127E-03
    40.023  0.3883154E-03  0.2181697E-01  0.1193051E-02     1.758  0.2543588E-04  0.1939017E-02  0.6165416E-03
    40.027  0.3883622E-03  0.2181816E-01  0.1192308E-02     1.759  0.2543278E-04  0.1938871E-02  0.6152601E-03
    40.030  0.3884072E-03  0.2181934E-01  0.1191752E-02     1.759  0.2542906E-04  0.1938933E-02  0.6142869E-03
    40.034  0.3884504E-03  0.2182047E-01  0.1191248E-02     1.759  0.2542492E-04  0.1939148E-02  0.6133968E-03
    40.038  0.3884922E-03  0.2182143E-01  0.1190757E-02     1.759  0.2542033E-04  0.1938916E-02  0.6125729E-03
    40.042  0.3885326E-03  0.2182282E-01  0.1190310E-02     1.760  0.2541535E-04  0.1939296E-02  0.6118182E-03
    40.046  0.3885718E-03  0.2182424E-01  0.1189971E-02     1.760  0.2541008E-04  0.1939849E-02  0.6112140E-03
    40.049  0.3886073E-03  0.2182557E-01  0.1189589E-02     1.760  0.2540179E-04  0.1940160E-02  0.6104607E-03
    40.053  0.3886374E-03  0.2182705E-01  0.1188941E-02     1.761  0.2538856E-04  0.1940007E-02  0.6093118E-03
    40.057  0.3886626E-03  0.2182875E-01  0.1188046E-02     1.761  0.2537070E-04  0.1939358E-02  0.6077790E-03
    40.061  0.3886835E-03  0.2183059E-01  0.1187073E-02     1.761  0.2534862E-04  0.1938300E-02  0.6061224E-03
    40.065  0.3887008E-03  0.2183248E-01  0.1185880E-02     1.762  0.2532291E-04  0.1936847E-02  0.6040992E-03
    40.069  0.3887153E-03  0.2183427E-01  0.1184621E-02     1.762  0.2529414E-04  0.1935545E-02  0.6019754E-03
    40.072  0.3887279E-03  0.2183622E-01  0.1183698E-02     1.762  0.2526307E-04  0.1933684E-02  0.6002353E-03
    40.076  0.3887397E-03  0.2184053E-01  0.1183366E-02     1.762  0.2523054E-04  0.1931680E-02  0.5995265E-03
    40.080  0.3887515E-03  0.2184223E-01  0.1182973E-02     1.763  0.2519729E-04  0.1928155E-02  0.5987839E-03
    40.084  0.3887645E-03  0.2184377E-01  0.1182869E-02     1.763  0.2516419E-04  0.1924860E-02  0.5979062E-03
    40.088  0.3887795E-03  0.2184513E-01  0.1182377E-02     1.763  0.2513205E-04  0.1921938E-02  0.5971844E-03
    40.091  0.3887975E-03  0.2184700E-01  0.1182110E-02     1.764  0.2510177E-04  0.1920324E-02  0.5966551E-03
    40.095  0.3888193E-03  0.2184727E-01  0.1181717E-02     1.764  0.2507399E-04  0.1918039E-02  0.5959785E-03
    40.099  0.3888458E-03  0.2184765E-01  0.1181249E-02     1.764  0.2504940E-04  0.1916675E-02  0.5951863E-03
    40.103  0.3888775E-03  0.2184775E-01  0.1180755E-02     1.765  0.2502862E-04  0.1915983E-02  0.5944545E-03
    40.107  0.3889151E-03  0.2184742E-01  0.1180354E-02     1.765  0.2501215E-04  0.1916030E-02  0.5937406E-03
    40.110  0.3889588E-03  0.2184687E-01  0.1179961E-02     1.765  0.2500031E-04  0.1916412E-02  0.5930598E-03
    40.114  0.3890091E-03  0.2184601E-01  0.1179558E-02     1.766  0.2499342E-04  0.1917415E-02  0.5924166E-03
    40.118  0.3890653E-03  0.2184504E-01  0.1178374E-02     1.766  0.2499120E-04  0.1918711E-02  0.5904618E-03
    40.122  0.3891273E-03  0.2184367E-01  0.1178589E-02     1.766  0.2499346E-04  0.1920231E-02  0.5898180E-03
    40.126  0.3891949E-03  0.2184236E-01  0.1178360E-02     1.766  0.2500013E-04  0.1922152E-02  0.5897112E-03
    40.129  0.3892678E-03  0.2184108E-01  0.1178038E-02     1.767  0.2501106E-04  0.1924022E-02  0.5894450E-03
    40.133  0.3893454E-03  0.2183991E-01  0.1178179E-02     1.767  0.2502590E-04  0.1924813E-02  0.5897945E-03
    40.137  0.3894270E-03  0.2184017E-01  0.1178823E-02     1.767  0.2504424E-04  0.1925384E-02  0.5909396E-03
    40.141  0.3895120E-03  0.2184019E-01  0.1179492E-02     1.768  0.2506563E-04  0.1925515E-02  0.5921206E-03
    40.145  0.3895995E-03  0.2184021E-01  0.1180177E-02     1.768  0.2508944E-04  0.1925493E-02  0.5932767E-03
    40.148  0.3896886E-03  0.2184043E-01  0.1180932E-02     1.768  0.2511506E-04  0.1925460E-02  0.5944619E-03
    40.152  0.3897784E-03  0.2184085E-01  0.1181679E-02     1.769  0.2514175E-04  0.1925414E-02  0.5955424E-03
    40.156  0.3898680E-03  0.2184149E-01  0.1182346E-02     1.769  0.2516883E-04  0.1925216E-02  0.5964554E-03
    40.160  0.3899564E-03  0.2184238E-01  0.1183025E-02     1.769  0.2519548E-04  0.1924914E-02  0.5970474E-03
    40.164  0.3900427E-03  0.2184354E-01  0.1183505E-02     1.769  0.2522102E-04  0.1924262E-02  0.5974713E-03
    40.167  0.3901259E-03  0.2184482E-01  0.1184251E-02     1.770  0.2524468E-04  0.1923616E-02  0.5975013E-03
    40.171  0.3902044E-03  0.2184631E-01  0.1184255E-02     1.770  0.2526672E-04  0.1922846E-02  0.5977172E-03
    40.175  0.3902764E-03  0.2184650E-01  0.1184082E-02     1.770  0.2528727E-04  0.1920451E-02  0.5977518E-03
    40.179  0.3903416E-03  0.2184884E-01  0.1183753E-02     1.771  0.2530581E-04  0.1919914E-02  0.5976213E-03
    40.183  0.3903995E-03  0.2185146E-01  0.1183212E-02     1.771  0.2532174E-04  0.1919131E-02  0.5972469E-03
    40.186  0.3904508E-03  0.2185419E-01  0.1182661E-02     1.771  0.2533482E-04  0.1918061E-02  0.5965425E-03
    40.190  0.3904965E-03  0.2185681E-01  0.1182026E-02     1.772  0.2534506E-04  0.1916858E-02  0.5955957E-03
    40.194  0.3905388E-03  0.2185842E-01  0.1181427E-02     1.772  0.2535395E-04  0.1917374E-02  0.5945943E-03
    40.198  0.3905808E-03  0.2186047E-01  0.1180933E-02     1.772  0.2536419E-04  0.1916886E-02  0.5937846E-03
    40.202  0.3906228E-03  0.2186286E-01  0.1180533E-02     1.773  0.2537550E-04  0.1915370E-02  0.5930809E-03
    40.205  0.3906650E-03  0.2186485E-01  0.1180282E-02     1.773  0.2538752E-04  0.1914041E-02  0.5925219E-03
    40.209  0.3907075E-03  0.2186654E-01  0.1180020E-02     1.773  0.2539995E-04  0.1913074E-02  0.5919698E-03
    40.213  0.3907507E-03  0.2186805E-01  0.1179843E-02     1.773  0.2541241E-04  0.1912298E-02  0.5915834E-03
    40.217  0.3907947E-03  0.2186932E-01  0.1179598E-02     1.774  0.2542456E-04  0.1911634E-02  0.5912644E-03
    40.221  0.3908397E-03  0.2187033E-01  0.1179372E-02     1.774  0.2543602E-04  0.1911073E-02  0.5909719E-03
    40.224  0.3908858E-03  0.2187112E-01  0.1179180E-02     1.774  0.2544642E-04  0.1910567E-02  0.5906718E-03
    40.228  0.3909332E-03  0.2187225E-01  0.1179007E-02     1.775  0.2545555E-04  0.1909148E-02  0.5903685E-03
    40.232  0.3909819E-03  0.2187266E-01  0.1178906E-02     1.775  0.2546303E-04  0.1908641E-02  0.5901091E-03
    40.236  0.3910319E-03  0.2187240E-01  0.1178767E-02     1.775  0.2546867E-04  0.1907874E-02  0.5897781E-03
    40.240  0.3910834E-03  0.2187276E-01  0.1178635E-02     1.776  0.2547224E-04  0.1907271E-02  0.5894875E-03
    40.243  0.3911363E-03  0.2187230E-01  0.1178468E-02     1.776  0.2547368E-04  0.1906428E-02  0.5891344E-03
    40.247  0.3911906E-03  0.2187260E-01  0.1178316E-02     1.776  0.2547285E-04  0.1905949E-02  0.5888198E-03
    40.251  0.3912461E-03  0.2187271E-01  0.1178148E-02     1.777  0.2546970E-04  0.1905492E-02  0.5884993E-03
    40.255  0.3913028E-03  0.2187261E-01  0.1178021E-02     1.777  0.2546429E-04  0.1904866E-02  0.5881792E-03
    40.259  0.3913606E-03  0.2187222E-01  0.1177633E-02     1.777  0.2545676E-04  0.1904086E-02  0.5879985E-03
    40.262  0.3914197E-03  0.2187201E-01  0.1177498E-02     1.777  0.2544766E-04  0.1903748E-02  0.5876745E-03
    40.266  0.3914801E-03  0.2187119E-01  0.1177361E-02     1.778  0.2543734E-04  0.1902826E-02  0.5872964E-03
    40.270  0.3915415E-03  0.2187058E-01  0.1177195E-02     1.778  0.2542597E-04  0.1902275E-02  0.5870142E-03
    40.274  0.3916038E-03  0.2186968E-01  0.1177179E-02     1.778  0.2541391E-04  0.1901098E-02  0.5868836E-03
    40.278  0.3916667E-03  0.2186994E-01  0.1177190E-02     1.779  0.2540131E-04  0.1901012E-02  0.5867607E-03
    40.282  0.3917298E-03  0.2187018E-01  0.1177160E-02     1.779  0.2538846E-04  0.1900911E-02  0.5866022E-03
    40.285  0.3917929E-03  0.2187041E-01  0.1177129E-02     1.779  0.2537569E-04  0.1900718E-02  0.5864377E-03
    40.289  0.3918557E-03  0.2187061E-01  0.1177024E-02     1.780  0.2536322E-04  0.1900377E-02  0.5862171E-03
    40.293  0.3919179E-03  0.2187076E-01  0.1176877E-02     1.780  0.2535135E-04  0.1900267E-02  0.5859500E-03
    40.297  0.3919792E-03  0.2187088E-01  0.1176671E-02     1.780  0.2534033E-04  0.1900310E-02  0.5855989E-03
    40.301  0.3920395E-03  0.2187110E-01  0.1176459E-02     1.780  0.2533035E-04  0.1900514E-02  0.5852403E-03
    40.304  0.3920984E-03  0.2187150E-01  0.1176362E-02     1.781  0.2532166E-04  0.1900813E-02  0.5850383E-03
    40.308  0.3921558E-03  0.2187190E-01  0.1176249E-02     1.781  0.2531433E-04  0.1901320E-02  0.5848410E-03
    40.312  0.3922116E-03  0.2187265E-01  0.1176123E-02     1.781  0.2530862E-04  0.1901772E-02  0.5846025E-03
    40.316  0.3922656E-03  0.2187353E-01  0.1175983E-02     1.782  0.2530462E-04  0.1902270E-02  0.5843533E-03
    40.320  0.3923178E-03  0.2187444E-01  0.1175794E-02     1.782  0.2530229E-04  0.1902734E-02  0.5840324E-03
    40.323  0.3923685E-03  0.2187509E-01  0.1175571E-02     1.782  0.2530061E-04  0.1902943E-02  0.5836882E-03
    40.327  0.3924171E-03  0.2187647E-01  0.1175171E-02     1.783  0.2529924E-04  0.1903481E-02  0.5831758E-03
    40.331  0.3924639E-03  0.2187732E-01  0.1174468E-02     1.783  0.2529824E-04  0.1904069E-02  0.5824085E-03
    40.335  0.3925086E-03  0.2187806E-01  0.1173639E-02     1.783  0.2529786E-04  0.1904698E-02  0.5815119E-03
    40.339  0.3925509E-03  0.2187870E-01  0.1172736E-02     1.784  0.2529898E-04  0.1905541E-02  0.5805221E-03
    40.342  0.3925910E-03  0.2187940E-01  0.1171643E-02     1.784  0.2530158E-04  0.1906411E-02  0.5793236E-03
    40.346  0.3926291E-03  0.2188055E-01  0.1170528E-02     1.784  0.2530573E-04  0.1907672E-02  0.5781101E-03
    40.350  0.3926655E-03  0.2188117E-01  0.1169351E-02     1.784  0.2531139E-04  0.1908897E-02  0.5768064E-03
    40.354  0.3927006E-03  0.2188253E-01  0.1168715E-02     1.785  0.2531854E-04  0.1908833E-02  0.5764323E-03
    40.358  0.3927345E-03  0.2188416E-01  0.1168206E-02     1.785  0.2532702E-04  0.1908454E-02  0.5763253E-03
    40.362  0.3927678E-03  0.2188579E-01  0.1167695E-02     1.785  0.2533678E-04  0.1908213E-02  0.5761950E-03
    40.365  0.3928008E-03  0.2188731E-01  0.1167262E-02     1.786  0.2534776E-04  0.1908109E-02  0.5762229E-03
    40.369  0.3928337E-03  0.2188879E-01  0.1166862E-02     1.786  0.2535979E-04  0.1908017E-02  0.5761961E-03
    40.373  0.3928672E-03  0.2189014E-01  0.1166446E-02     1.786  0.2537271E-04  0.1907908E-02  0.5760963E-03
    40.377  0.3929013E-03  0.2189154E-01  0.1166257E-02     1.787  0.2538632E-04  0.1909330E-02  0.5758438E-03
    40.381  0.3929366E-03  0.2189290E-01  0.1166108E-02     1.787  0.2540044E-04  0.1909482E-02  0.5755594E-03
    40.384  0.3929733E-03  0.2189428E-01  0.1165957E-02     1.787  0.2541488E-04  0.1909706E-02  0.5752785E-03
    40.388  0.3930116E-03  0.2189565E-01  0.1165825E-02     1.788  0.2542935E-04  0.1910128E-02  0.5750519E-03
    40.392  0.3930514E-03  0.2189691E-01  0.1165759E-02     1.788  0.2544434E-04  0.1910839E-02  0.5748746E-03
    40.396  0.3930920E-03  0.2189805E-01  0.1165647E-02     1.788  0.2546085E-04  0.1911698E-02  0.5746407E-03
    40.400  0.3931335E-03  0.2189907E-01  0.1165520E-02     1.788  0.2547866E-04  0.1912796E-02  0.5743973E-03
    40.403  0.3931762E-03  0.2189999E-01  0.1165385E-02     1.789  0.2549742E-04  0.1913925E-02  0.5741343E-03
    40.407  0.3932201E-03  0.2190058E-01  0.1165235E-02     1.789  0.2551675E-04  0.1915044E-02  0.5738845E-03
    40.411  0.3932654E-03  0.2190141E-01  0.1165069E-02     1.789  0.2553627E-04  0.1916134E-02  0.5735975E-03
    40.415  0.3933120E-03  0.2190208E-01  0.1164972E-02     1.790  0.2555559E-04  0.1917104E-02  0.5733692E-03
    40.419  0.3933599E-03  0.2190331E-01  0.1164994E-02     1.790  0.2557435E-04  0.1916846E-02  0.5732661E-03
    40.422  0.3934093E-03  0.2190328E-01  0.1165059E-02     1.790  0.2559212E-04  0.1917920E-02  0.5731500E-03
    40.426  0.3934600E-03  0.2190375E-01  0.1165262E-02     1.791  0.2560855E-04  0.1919136E-02  0.5729023E-03
    40.430  0.3935120E-03  0.2190414E-01  0.1165420E-02     1.791  0.2562322E-04  0.1920024E-02  0.5726895E-03
    40.434  0.3935652E-03  0.2190453E-01  0.1165536E-02     1.791  0.2563589E-04  0.1920683E-02  0.5723874E-03
    40.438  0.3936196E-03  0.2190624E-01  0.1165668E-02     1.792  0.2564617E-04  0.1920894E-02  0.5720926E-03
    40.442  0.3936749E-03  0.2190618E-01  0.1165749E-02     1.792  0.2565385E-04  0.1920829E-02  0.5717427E-03
    40.445  0.3937311E-03  0.2190599E-01  0.1165798E-02     1.792  0.2565866E-04  0.1920520E-02  0.5713626E-03
    40.449  0.3937880E-03  0.2190581E-01  0.1165889E-02     1.793  0.2566051E-04  0.1920068E-02  0.5710399E-03
    40.453  0.3938455E-03  0.2190565E-01  0.1165938E-02     1.793  0.2565925E-04  0.1919341E-02  0.5707311E-03
    40.457  0.3939034E-03  0.2190551E-01  0.1165935E-02     1.793  0.2565485E-04  0.1918401E-02  0.5704278E-03
    40.461  0.3939617E-03  0.2190540E-01  0.1165994E-02     1.793  0.2564733E-04  0.1917466E-02  0.5700188E-03
    40.464  0.3940202E-03  0.2190541E-01  0.1165973E-02     1.794  0.2563677E-04  0.1916384E-02  0.5696042E-03
    40.468  0.3940792E-03  0.2190530E-01  0.1166057E-02     1.794  0.2562373E-04  0.1915272E-02  0.5693231E-03
    40.472  0.3941392E-03  0.2190502E-01  0.1166043E-02     1.794  0.2560903E-04  0.1914186E-02  0.5690173E-03
    40.476  0.3942001E-03  0.2190468E-01  0.1165958E-02     1.795  0.2559293E-04  0.1913140E-02  0.5687655E-03
    40.480  0.3942619E-03  0.2190412E-01  0.1165795E-02     1.795  0.2557559E-04  0.1912207E-02  0.5684848E-03
    40.483  0.3943242E-03  0.2190361E-01  0.1165619E-02     1.795  0.2555740E-04  0.1911156E-02  0.5682707E-03
    40.487  0.3943869E-03  0.2190307E-01  0.1165363E-02     1.796  0.2553853E-04  0.1910115E-02  0.5680924E-03
    40.491  0.3944499E-03  0.2190241E-01  0.1165063E-02     1.796  0.2551928E-04  0.1909285E-02  0.5678908E-03
    40.495  0.3945130E-03  0.2190183E-01  0.1164661E-02     1.796  0.2549997E-04  0.1908427E-02  0.5676196E-03
    40.499  0.3945747E-03  0.2190105E-01  0.1164290E-02     1.797  0.2548200E-04  0.1908056E-02  0.5674710E-03
    40.503  0.3946336E-03  0.2190084E-01  0.1163899E-02     1.797  0.2546672E-04  0.1907241E-02  0.5673698E-03
    40.506  0.3946896E-03  0.2190082E-01  0.1163555E-02     1.797  0.2545438E-04  0.1906447E-02  0.5673100E-03
    40.510  0.3947429E-03  0.2190100E-01  0.1163124E-02     1.797  0.2544498E-04  0.1905531E-02  0.5672095E-03
    40.514  0.3947941E-03  0.2190127E-01  0.1162717E-02     1.798  0.2543739E-04  0.1904892E-02  0.5670930E-03
    40.518  0.3948432E-03  0.2190170E-01  0.1162334E-02     1.798  0.2543134E-04  0.1904227E-02  0.5669373E-03
    40.522  0.3948904E-03  0.2190222E-01  0.1162041E-02     1.798  0.2542661E-04  0.1903799E-02  0.5668276E-03
    40.525  0.3949366E-03  0.2190291E-01  0.1161840E-02     1.799  0.2542236E-04  0.1903301E-02  0.5665760E-03
    40.529  0.3949820E-03  0.2190367E-01  0.1161664E-02     1.799  0.2541846E-04  0.1902836E-02  0.5663477E-03
    40.533  0.3950269E-03  0.2190532E-01  0.1161532E-02     1.799  0.2541470E-04  0.1902665E-02  0.5660961E-03
    40.537  0.3950715E-03  0.2190596E-01  0.1161405E-02     1.800  0.2541116E-04  0.1901751E-02  0.5658957E-03
    40.541  0.3951161E-03  0.2190657E-01  0.1161247E-02     1.800  0.2540763E-04  0.1900678E-02  0.5656204E-03
    40.544  0.3951610E-03  0.2190732E-01  0.1161129E-02     1.800  0.2540408E-04  0.1899701E-02  0.5653984E-03
    40.548  0.3952064E-03  0.2190807E-01  0.1161007E-02     1.801  0.2540047E-04  0.1898693E-02  0.5651867E-03
    40.552  0.3952525E-03  0.2190875E-01  0.1160856E-02     1.801  0.2539669E-04  0.1897703E-02  0.5649157E-03
    40.556  0.3952996E-03  0.2190925E-01  0.1160693E-02     1.801  0.2539268E-04  0.1896500E-02  0.5646150E-03
    40.560  0.3953478E-03  0.2190977E-01  0.1160506E-02     1.802  0.2538838E-04  0.1895817E-02  0.5642961E-03
    40.564  0.3953973E-03  0.2191030E-01  0.1160368E-02     1.802  0.2538380E-04  0.1894985E-02  0.5640412E-03
    40.567  0.3954481E-03  0.2191084E-01  0.1160163E-02     1.802  0.2537901E-04  0.1894193E-02  0.5637698E-03
    40.571  0.3955004E-03  0.2191156E-01  0.1160011E-02     1.802  0.2537391E-04  0.1893263E-02  0.5635342E-03
    40.575  0.3955541E-03  0.2191383E-01  0.1159822E-02     1.803  0.2536863E-04  0.1892320E-02  0.5632485E-03
    40.579  0.3956094E-03  0.2191400E-01  0.1159659E-02     1.803  0.2536292E-04  0.1891634E-02  0.5630072E-03
    40.583  0.3956672E-03  0.2191402E-01  0.1159503E-02     1.803  0.2535547E-04  0.1890758E-02  0.5627454E-03
    40.586  0.3957274E-03  0.2191410E-01  0.1159364E-02     1.804  0.2534619E-04  0.1889912E-02  0.5625624E-03
    40.590  0.3957899E-03  0.2191432E-01  0.1159224E-02     1.804  0.2533527E-04  0.1889029E-02  0.5623387E-03
    40.594  0.3958543E-03  0.2191447E-01  0.1159089E-02     1.804  0.2532297E-04  0.1888304E-02  0.5621407E-03
    40.598  0.3959204E-03  0.2191466E-01  0.1158942E-02     1.805  0.2530957E-04  0.1887596E-02  0.5618684E-03
    40.602  0.3959877E-03  0.2191491E-01  0.1158771E-02     1.805  0.2529535E-04  0.1886865E-02  0.5615479E-03
    40.606  0.3960560E-03  0.2191518E-01  0.1158613E-02     1.805  0.2528072E-04  0.1886231E-02  0.5612400E-03
    40.609  0.3961248E-03  0.2191556E-01  0.1158472E-02     1.806  0.2526587E-04  0.1885573E-02  0.5609608E-03
    40.613  0.3961936E-03  0.2191604E-01  0.1158304E-02     1.806  0.2525125E-04  0.1884950E-02  0.5606534E-03
    40.617  0.3962619E-03  0.2191652E-01  0.1158163E-02     1.806  0.2523711E-04  0.1884523E-02  0.5603809E-03
    40.621  0.3963296E-03  0.2191746E-01  0.1157982E-02     1.807  0.2522381E-04  0.1884399E-02  0.5600659E-03
    40.625  0.3963960E-03  0.2191825E-01  0.1157873E-02     1.807  0.2521157E-04  0.1884143E-02  0.5598252E-03
    40.628  0.3964609E-03  0.2191909E-01  0.1157752E-02     1.807  0.2520073E-04  0.1883869E-02  0.5595623E-03
    40.632  0.3965238E-03  0.2192015E-01  0.1157637E-02     1.807  0.2519142E-04  0.1883765E-02  0.5592922E-03
    40.636  0.3965846E-03  0.2192161E-01  0.1157547E-02     1.808  0.2518391E-04  0.1884153E-02  0.5590390E-03
    40.640  0.3966429E-03  0.2192269E-01  0.1157458E-02     1.808  0.2517826E-04  0.1884395E-02  0.5588316E-03
    40.644  0.3966987E-03  0.2192577E-01  0.1157360E-02     1.808  0.2517462E-04  0.1886029E-02  0.5585387E-03
    40.647  0.3967518E-03  0.2192675E-01  0.1157156E-02     1.809  0.2517306E-04  0.1886126E-02  0.5582353E-03
    40.651  0.3968038E-03  0.2192769E-01  0.1156970E-02     1.809  0.2517199E-04  0.1886163E-02  0.5579464E-03
    40.655  0.3968556E-03  0.2192853E-01  0.1156856E-02     1.809  0.2517070E-04  0.1886398E-02  0.5577755E-03
    40.659  0.3969073E-03  0.2192940E-01  0.1156715E-02     1.810  0.2516931E-04  0.1886566E-02  0.5575438E-03
    40.663  0.3969590E-03  0.2193025E-01  0.1156579E-02     1.810  0.2516796E-04  0.1886740E-02  0.5572938E-03
    40.667  0.3970107E-03  0.2193112E-01  0.1156460E-02     1.810  0.2516657E-04  0.1886940E-02  0.5571021E-03
    40.670  0.3970624E-03  0.2193277E-01  0.1156330E-02     1.811  0.2516520E-04  0.1887185E-02  0.5568689E-03
    40.674  0.3971141E-03  0.2193340E-01  0.1156344E-02     1.811  0.2516384E-04  0.1887537E-02  0.5564787E-03
    40.678  0.3971658E-03  0.2193396E-01  0.1156170E-02     1.811  0.2516245E-04  0.1887721E-02  0.5562330E-03
    40.682  0.3972176E-03  0.2193292E-01  0.1155947E-02     1.812  0.2516106E-04  0.1886987E-02  0.5560299E-03
    40.686  0.3972693E-03  0.2193384E-01  0.1155726E-02     1.812  0.2515971E-04  0.1887424E-02  0.5557903E-03
    40.689  0.3973210E-03  0.2193493E-01  0.1155527E-02     1.812  0.2515835E-04  0.1887685E-02  0.5555653E-03
    40.693  0.3973727E-03  0.2193586E-01  0.1155345E-02     1.812  0.2515699E-04  0.1888053E-02  0.5553151E-03
    40.697  0.3974245E-03  0.2193669E-01  0.1155237E-02     1.813  0.2515560E-04  0.1888490E-02  0.5551059E-03
    40.701  0.3974762E-03  0.2193984E-01  0.1155151E-02     1.813  0.2515424E-04  0.1890454E-02  0.5549026E-03
    40.705  0.3975279E-03  0.2193984E-01  0.1155011E-02     1.813  0.2515289E-04  0.1890283E-02  0.5546373E-03
    40.709  0.3975791E-03  0.2193995E-01  0.1154870E-02     1.814  0.2515131E-04  0.1890050E-02  0.5543491E-03
    40.712  0.3976271E-03  0.2194051E-01  0.1154685E-02     1.814  0.2514879E-04  0.1890104E-02  0.5540615E-03
    40.716  0.3976718E-03  0.2194134E-01  0.1154550E-02     1.814  0.2514530E-04  0.1890309E-02  0.5537621E-03
    40.720  0.3977134E-03  0.2194244E-01  0.1154432E-02     1.815  0.2514080E-04  0.1890719E-02  0.5534719E-03
    40.724  0.3977520E-03  0.2194378E-01  0.1154298E-02     1.815  0.2513543E-04  0.1891153E-02  0.5531574E-03
    40.728  0.3977879E-03  0.2194515E-01  0.1154167E-02     1.815  0.2512928E-04  0.1891582E-02  0.5528526E-03
    40.731  0.3978214E-03  0.2194663E-01  0.1154080E-02     1.816  0.2512252E-04  0.1892047E-02  0.5526247E-03
    40.735  0.3978530E-03  0.2194766E-01  0.1154035E-02     1.816  0.2511519E-04  0.1892408E-02  0.5523296E-03
    40.739  0.3978830E-03  0.2194932E-01  0.1153949E-02     1.816  0.2510753E-04  0.1893031E-02  0.5520772E-03
    40.743  0.3979119E-03  0.2195070E-01  0.1153864E-02     1.817  0.2509955E-04  0.1893643E-02  0.5518583E-03
    40.747  0.3979402E-03  0.2195179E-01  0.1153761E-02     1.817  0.2509154E-04  0.1894134E-02  0.5516257E-03
    40.751  0.3979683E-03  0.2195257E-01  0.1153661E-02     1.817  0.2508357E-04  0.1894649E-02  0.5514260E-03
    40.754  0.3979966E-03  0.2195303E-01  0.1153526E-02     1.817  0.2507581E-04  0.1895004E-02  0.5511682E-03
    40.758  0.3980258E-03  0.2195346E-01  0.1153415E-02     1.818  0.2506829E-04  0.1895098E-02  0.5509316E-03
    40.762  0.3980562E-03  0.2195372E-01  0.1153343E-02     1.818  0.2506124E-04  0.1895078E-02  0.5507506E-03
    40.766  0.3980884E-03  0.2195365E-01  0.1153249E-02     1.818  0.2505471E-04  0.1895140E-02  0.5505279E-03
    40.770  0.3981226E-03  0.2195360E-01  0.1153125E-02     1.819  0.2504879E-04  0.1895035E-02  0.5502925E-03
    40.773  0.3981580E-03  0.2195218E-01  0.1153048E-02     1.819  0.2504469E-04  0.1893890E-02  0.5501068E-03
    40.777  0.3981892E-03  0.2195226E-01  0.1152915E-02     1.819  0.2504765E-04  0.1894117E-02  0.5499050E-03
    40.781  0.3982159E-03  0.2195237E-01  0.1152790E-02     1.820  0.2505797E-04  0.1894367E-02  0.5496153E-03
    40.785  0.3982388E-03  0.2195249E-01  0.1152709E-02     1.820  0.2507547E-04  0.1894645E-02  0.5493757E-03
    40.789  0.3982585E-03  0.2195237E-01  0.1152633E-02     1.820  0.2509966E-04  0.1894754E-02  0.5491704E-03
    40.793  0.3982760E-03  0.2195227E-01  0.1152515E-02     1.821  0.2513003E-04  0.1894417E-02  0.5488935E-03
    40.796  0.3982919E-03  0.2195152E-01  0.1152407E-02     1.821  0.2516590E-04  0.1894184E-02  0.5485870E-03
    40.800  0.3983073E-03  0.2195027E-01  0.1152427E-02     1.821  0.2520633E-04  0.1893774E-02  0.5484713E-03
    40.804  0.3983230E-03  0.2194868E-01  0.1152261E-02     1.821  0.2525050E-04  0.1893061E-02  0.5480803E-03
    40.808  0.3983400E-03  0.2194664E-01  0.1152251E-02     1.822  0.2529731E-04  0.1892090E-02  0.5475396E-03
    40.812  0.3983593E-03  0.2194464E-01  0.1152837E-02     1.822  0.2534561E-04  0.1890676E-02  0.5465093E-03
    40.815  0.3983817E-03  0.2194195E-01  0.1153348E-02     1.822  0.2539421E-04  0.1888881E-02  0.5455693E-03
    40.819  0.3984079E-03  0.2193900E-01  0.1153950E-02     1.823  0.2544196E-04  0.1886587E-02  0.5442372E-03
    40.823  0.3984388E-03  0.2193670E-01  0.1156051E-02     1.823  0.2548754E-04  0.1885456E-02  0.5415897E-03
    40.827  0.3984750E-03  0.2193407E-01  0.1158344E-02     1.823  0.2552978E-04  0.1884093E-02  0.5388357E-03
    40.831  0.3985166E-03  0.2193115E-01  0.1160508E-02     1.824  0.2556716E-04  0.1882418E-02  0.5357094E-03
    40.835  0.3985592E-03  0.2192819E-01  0.1162810E-02     1.824  0.2559292E-04  0.1880471E-02  0.5324430E-03
    40.838  0.3986018E-03  0.2192536E-01  0.1164925E-02     1.824  0.2560478E-04  0.1878405E-02  0.5289375E-03
    40.842  0.3986448E-03  0.2192249E-01  0.1166870E-02     1.825  0.2560243E-04  0.1876123E-02  0.5252180E-03
    40.846  0.3986885E-03  0.2192001E-01  0.1168605E-02     1.825  0.2558590E-04  0.1873689E-02  0.5214499E-03
    40.850  0.3987330E-03  0.2191664E-01  0.1170224E-02     1.825  0.2555552E-04  0.1871148E-02  0.5178777E-03
    40.854  0.3987785E-03  0.2191366E-01  0.1171594E-02     1.826  0.2551237E-04  0.1868848E-02  0.5143155E-03
    40.857  0.3988250E-03  0.2191066E-01  0.1172742E-02     1.826  0.2545757E-04  0.1866424E-02  0.5108693E-03
    40.861  0.3988726E-03  0.2190768E-01  0.1173695E-02     1.826  0.2539251E-04  0.1863982E-02  0.5076344E-03
    40.865  0.3989215E-03  0.2190510E-01  0.1175052E-02     1.826  0.2531873E-04  0.1861689E-02  0.5042845E-03
    40.869  0.3989715E-03  0.2190436E-01  0.1176722E-02     1.827  0.2523813E-04  0.1856799E-02  0.5006038E-03
    40.873  0.3990228E-03  0.2190201E-01  0.1178338E-02     1.827  0.2515261E-04  0.1855517E-02  0.4971542E-03
    40.877  0.3990761E-03  0.2190244E-01  0.1180711E-02     1.827  0.2506465E-04  0.1855539E-02  0.4946340E-03
    40.880  0.3991338E-03  0.2190018E-01  0.1182779E-02     1.828  0.2497723E-04  0.1853943E-02  0.4923525E-03
    40.884  0.3991956E-03  0.2189760E-01  0.1184533E-02     1.828  0.2489243E-04  0.1852192E-02  0.4903272E-03
    40.888  0.3992612E-03  0.2189469E-01  0.1185967E-02     1.828  0.2481233E-04  0.1850499E-02  0.4886027E-03
    40.892  0.3993303E-03  0.2189150E-01  0.1187063E-02     1.829  0.2473871E-04  0.1848920E-02  0.4871735E-03
    40.896  0.3994022E-03  0.2188817E-01  0.1187757E-02     1.829  0.2467340E-04  0.1847499E-02  0.4860918E-03
    40.899  0.3994764E-03  0.2188474E-01  0.1188073E-02     1.829  0.2461776E-04  0.1846229E-02  0.4853404E-03
    40.903  0.3995523E-03  0.2188124E-01  0.1188233E-02     1.830  0.2457309E-04  0.1845449E-02  0.4849568E-03
    40.907  0.3996292E-03  0.2187818E-01  0.1188058E-02     1.830  0.2454028E-04  0.1844276E-02  0.4847949E-03
    40.911  0.3997065E-03  0.2187521E-01  0.1187425E-02     1.830  0.2452011E-04  0.1843258E-02  0.4849229E-03
    40.915  0.3997836E-03  0.2187227E-01  0.1186411E-02     1.830  0.2451303E-04  0.1842398E-02  0.4853839E-03
    40.919  0.3998597E-03  0.2186941E-01  0.1185082E-02     1.831  0.2451907E-04  0.1841764E-02  0.4860862E-03
    40.922  0.3999343E-03  0.2186668E-01  0.1183359E-02     1.831  0.2453814E-04  0.1841545E-02  0.4871585E-03
    40.926  0.4000096E-03  0.2186416E-01  0.1181551E-02     1.831  0.2456752E-04  0.1841415E-02  0.4883620E-03
    40.930  0.4000898E-03  0.2186148E-01  0.1180168E-02     1.832  0.2460211E-04  0.1841158E-02  0.4894673E-03
    40.934  0.4001744E-03  0.2185855E-01  0.1179010E-02     1.832  0.2464105E-04  0.1841834E-02  0.4902417E-03
    40.938  0.4002627E-03  0.2185548E-01  0.1178110E-02     1.832  0.2468353E-04  0.1841122E-02  0.4907810E-03
    40.941  0.4003536E-03  0.2185259E-01  0.1177505E-02     1.833  0.2472868E-04  0.1841250E-02  0.4913336E-03
    40.945  0.4004465E-03  0.2185163E-01  0.1178358E-02     1.833  0.2477531E-04  0.1840519E-02  0.4925536E-03
    40.949  0.4005402E-03  0.2185180E-01  0.1180193E-02     1.833  0.2482249E-04  0.1839792E-02  0.4942247E-03
    40.953  0.4006339E-03  0.2185332E-01  0.1181903E-02     1.834  0.2486901E-04  0.1836381E-02  0.4956663E-03
    40.957  0.4007265E-03  0.2185328E-01  0.1183464E-02     1.834  0.2491377E-04  0.1836511E-02  0.4968960E-03
    40.961  0.4008171E-03  0.2185334E-01  0.1184792E-02     1.834  0.2495568E-04  0.1836822E-02  0.4979241E-03
    40.964  0.4009048E-03  0.2185371E-01  0.1185911E-02     1.835  0.2499371E-04  0.1836698E-02  0.4988030E-03
    40.968  0.4009889E-03  0.2185423E-01  0.1186883E-02     1.835  0.2502694E-04  0.1836528E-02  0.4996182E-03
    40.972  0.4010684E-03  0.2185486E-01  0.1187535E-02     1.835  0.2505438E-04  0.1836311E-02  0.5001719E-03
    40.976  0.4011429E-03  0.2185431E-01  0.1187877E-02     1.835  0.2507541E-04  0.1835553E-02  0.5005103E-03
    40.980  0.4012118E-03  0.2185551E-01  0.1187931E-02     1.836  0.2508944E-04  0.1835366E-02  0.5007025E-03
    40.984  0.4012746E-03  0.2185653E-01  0.1187672E-02     1.836  0.2509603E-04  0.1836022E-02  0.5006485E-03
    40.987  0.4013312E-03  0.2185810E-01  0.1187208E-02     1.836  0.2509497E-04  0.1835671E-02  0.5004215E-03
    40.991  0.4013850E-03  0.2185949E-01  0.1186670E-02     1.837  0.2509041E-04  0.1835235E-02  0.5001612E-03
    40.995  0.4014388E-03  0.2186067E-01  0.1186127E-02     1.837  0.2508589E-04  0.1834780E-02  0.4999350E-03
    40.999  0.4014925E-03  0.2186259E-01  0.1185618E-02     1.837  0.2508143E-04  0.1834994E-02  0.4997289E-03
    41.003  0.4015461E-03  0.2186306E-01  0.1185110E-02     1.838  0.2507713E-04  0.1834702E-02  0.4995153E-03
    41.006  0.4015997E-03  0.2186337E-01  0.1184619E-02     1.838  0.2507301E-04  0.1834433E-02  0.4993465E-03
    41.010  0.4016531E-03  0.2186362E-01  0.1184185E-02     1.838  0.2506910E-04  0.1834226E-02  0.4992086E-03
    41.014  0.4017062E-03  0.2186379E-01  0.1183729E-02     1.839  0.2506549E-04  0.1834231E-02  0.4991441E-03
    41.018  0.4017593E-03  0.2186408E-01  0.1183272E-02     1.839  0.2506219E-04  0.1834118E-02  0.4990883E-03
    41.022  0.4018121E-03  0.2186425E-01  0.1182789E-02     1.839  0.2505930E-04  0.1834070E-02  0.4990032E-03
    41.026  0.4018646E-03  0.2186456E-01  0.1182281E-02     1.839  0.2505676E-04  0.1834165E-02  0.4989343E-03
    41.029  0.4019169E-03  0.2186490E-01  0.1181746E-02     1.840  0.2505463E-04  0.1833995E-02  0.4988945E-03
    41.033  0.4019688E-03  0.2186524E-01  0.1181170E-02     1.840  0.2505297E-04  0.1834012E-02  0.4989096E-03
    41.037  0.4020206E-03  0.2186561E-01  0.1180600E-02     1.840  0.2505175E-04  0.1834065E-02  0.4988890E-03
    41.041  0.4020721E-03  0.2186598E-01  0.1180021E-02     1.841  0.2505073E-04  0.1834192E-02  0.4988928E-03
    41.045  0.4021237E-03  0.2186638E-01  0.1179510E-02     1.841  0.2504978E-04  0.1834341E-02  0.4988678E-03
    41.048  0.4021753E-03  0.2186650E-01  0.1179076E-02     1.841  0.2504880E-04  0.1834142E-02  0.4987745E-03
    41.052  0.4022269E-03  0.2186709E-01  0.1178673E-02     1.842  0.2504786E-04  0.1834495E-02  0.4986528E-03
    41.056  0.4022784E-03  0.2186776E-01  0.1178289E-02     1.842  0.2504684E-04  0.1834616E-02  0.4985148E-03
    41.060  0.4023300E-03  0.2186839E-01  0.1177931E-02     1.842  0.2504588E-04  0.1834736E-02  0.4983565E-03
    41.064  0.4023816E-03  0.2186945E-01  0.1177601E-02     1.843  0.2504493E-04  0.1834922E-02  0.4982349E-03
    41.068  0.4024332E-03  0.2186905E-01  0.1177295E-02     1.843  0.2504396E-04  0.1834733E-02  0.4980897E-03
    41.071  0.4024848E-03  0.2186977E-01  0.1177040E-02     1.843  0.2504300E-04  0.1835255E-02  0.4979625E-03
    41.075  0.4025363E-03  0.2187057E-01  0.1176767E-02     1.843  0.2504204E-04  0.1835666E-02  0.4978021E-03
    41.079  0.4025879E-03  0.2187083E-01  0.1176474E-02     1.844  0.2504106E-04  0.1835556E-02  0.4976979E-03
    41.083  0.4026395E-03  0.2187147E-01  0.1176465E-02     1.844  0.2504013E-04  0.1836123E-02  0.4980251E-03
    41.087  0.4026911E-03  0.2187218E-01  0.1175985E-02     1.844  0.2503917E-04  0.1836453E-02  0.4979326E-03
    41.091  0.4027427E-03  0.2187271E-01  0.1175704E-02     1.845  0.2503819E-04  0.1836860E-02  0.4976478E-03
    41.094  0.4027939E-03  0.2187326E-01  0.1175430E-02     1.845  0.2503678E-04  0.1837200E-02  0.4973735E-03
    41.098  0.4028441E-03  0.2187392E-01  0.1175171E-02     1.845  0.2503407E-04  0.1837365E-02  0.4971051E-03
    41.102  0.4028932E-03  0.2187455E-01  0.1174891E-02     1.846  0.2503012E-04  0.1837540E-02  0.4968476E-03
    41.106  0.4029413E-03  0.2187529E-01  0.1174613E-02     1.846  0.2502501E-04  0.1837848E-02  0.4966236E-03
    41.110  0.4029886E-03  0.2187606E-01  0.1174330E-02     1.846  0.2501882E-04  0.1838160E-02  0.4964200E-03
    41.113  0.4030351E-03  0.2187684E-01  0.1174043E-02     1.847  0.2501171E-04  0.1838474E-02  0.4962591E-03
    41.117  0.4030809E-03  0.2187759E-01  0.1173766E-02     1.847  0.2500377E-04  0.1838706E-02  0.4960836E-03
    41.121  0.4031262E-03  0.2187794E-01  0.1173517E-02     1.847  0.2499522E-04  0.1839124E-02  0.4959137E-03
    41.125  0.4031711E-03  0.2187842E-01  0.1173260E-02     1.847  0.2498620E-04  0.1839557E-02  0.4957515E-03
    41.129  0.4032157E-03  0.2187892E-01  0.1173019E-02     1.848  0.2497694E-04  0.1839740E-02  0.4955965E-03
    41.133  0.4032604E-03  0.2187925E-01  0.1172800E-02     1.848  0.2496760E-04  0.1840086E-02  0.4954797E-03
    41.136  0.4033051E-03  0.2187957E-01  0.1172601E-02     1.848  0.2495835E-04  0.1840233E-02  0.4953133E-03
    41.140  0.4033501E-03  0.2187991E-01  0.1172385E-02     1.849  0.2494948E-04  0.1840462E-02  0.4951336E-03
    41.144  0.4033955E-03  0.2188017E-01  0.1172159E-02     1.849  0.2494107E-04  0.1840662E-02  0.4949283E-03
    41.148  0.4034414E-03  0.2188241E-01  0.1171910E-02     1.849  0.2493337E-04  0.1842889E-02  0.4947528E-03
    41.152  0.4034881E-03  0.2188185E-01  0.1171694E-02     1.850  0.2492650E-04  0.1842297E-02  0.4945651E-03
    41.155  0.4035356E-03  0.2188090E-01  0.1171454E-02     1.850  0.2492057E-04  0.1841354E-02  0.4943823E-03
    41.159  0.4035840E-03  0.2188051E-01  0.1171254E-02     1.850  0.2491571E-04  0.1841089E-02  0.4941966E-03
    41.163  0.4036334E-03  0.2188025E-01  0.1171013E-02     1.851  0.2491204E-04  0.1841178E-02  0.4939632E-03
    41.167  0.4036838E-03  0.2187997E-01  0.1170770E-02     1.851  0.2490967E-04  0.1841218E-02  0.4937038E-03
    41.171  0.4037353E-03  0.2187960E-01  0.1170558E-02     1.851  0.2490851E-04  0.1841218E-02  0.4934971E-03
    41.175  0.4037878E-03  0.2187921E-01  0.1170329E-02     1.851  0.2490862E-04  0.1841426E-02  0.4932796E-03
    41.178  0.4038414E-03  0.2187880E-01  0.1170117E-02     1.852  0.2491005E-04  0.1841675E-02  0.4930785E-03
    41.182  0.4038960E-03  0.2187841E-01  0.1169925E-02     1.852  0.2491260E-04  0.1841740E-02  0.4929124E-03
    41.186  0.4039516E-03  0.2187809E-01  0.1169719E-02     1.852  0.2491629E-04  0.1841785E-02  0.4927130E-03
    41.190  0.4040080E-03  0.2187775E-01  0.1169529E-02     1.853  0.2492101E-04  0.1841905E-02  0.4925351E-03
    41.194  0.4040650E-03  0.2187745E-01  0.1169292E-02     1.853  0.2492670E-04  0.1841896E-02  0.4923404E-03
    41.198  0.4041223E-03  0.2187726E-01  0.1169002E-02     1.853  0.2493363E-04  0.1841921E-02  0.4921810E-03
    41.201  0.4041798E-03  0.2187689E-01  0.1168631E-02     1.854  0.2494167E-04  0.1842030E-02  0.4919993E-03
    41.205  0.4042372E-03  0.2187663E-01  0.1168215E-02     1.854  0.2495062E-04  0.1842154E-02  0.4918988E-03
    41.209  0.4042944E-03  0.2187647E-01  0.1167784E-02     1.854  0.2496028E-04  0.1842121E-02  0.4918215E-03
    41.213  0.4043514E-03  0.2187647E-01  0.1167340E-02     1.855  0.2497038E-04  0.1842168E-02  0.4917321E-03
    41.217  0.4044079E-03  0.2187660E-01  0.1166825E-02     1.855  0.2498070E-04  0.1842185E-02  0.4916817E-03
    41.220  0.4044639E-03  0.2187644E-01  0.1166208E-02     1.855  0.2499098E-04  0.1842394E-02  0.4915735E-03
    41.224  0.4045191E-03  0.2187670E-01  0.1165668E-02     1.855  0.2500104E-04  0.1842525E-02  0.4915060E-03
    41.228  0.4045736E-03  0.2187720E-01  0.1165155E-02     1.856  0.2501055E-04  0.1842689E-02  0.4914716E-03
    41.232  0.4046272E-03  0.2187775E-01  0.1164612E-02     1.856  0.2501936E-04  0.1842814E-02  0.4914167E-03
    41.236  0.4046799E-03  0.2187829E-01  0.1164079E-02     1.856  0.2502725E-04  0.1842826E-02  0.4913709E-03
    41.240  0.4047316E-03  0.2187890E-01  0.1163537E-02     1.857  0.2503409E-04  0.1842995E-02  0.4913710E-03
    41.243  0.4047822E-03  0.2187969E-01  0.1163002E-02     1.857  0.2503962E-04  0.1843162E-02  0.4913628E-03
    41.247  0.4048320E-03  0.2188049E-01  0.1162494E-02     1.857  0.2504381E-04  0.1843182E-02  0.4913488E-03
    41.251  0.4048811E-03  0.2188140E-01  0.1162017E-02     1.858  0.2504695E-04  0.1843225E-02  0.4913075E-03
    41.255  0.4049303E-03  0.2188209E-01  0.1161545E-02     1.858  0.2504987E-04  0.1842824E-02  0.4912399E-03
    41.259  0.4049797E-03  0.2188289E-01  0.1161102E-02     1.858  0.2505250E-04  0.1843093E-02  0.4911380E-03
    41.263  0.4050294E-03  0.2188358E-01  0.1160718E-02     1.859  0.2505480E-04  0.1843410E-02  0.4909380E-03
    41.266  0.4050790E-03  0.2188443E-01  0.1160498E-02     1.859  0.2505687E-04  0.1843853E-02  0.4907095E-03
    41.270  0.4051248E-03  0.2188561E-01  0.1160279E-02     1.859  0.2506219E-04  0.1844526E-02  0.4905059E-03
    41.274  0.4051658E-03  0.2188638E-01  0.1160053E-02     1.859  0.2507128E-04  0.1845028E-02  0.4903148E-03
    41.278  0.4052023E-03  0.2188830E-01  0.1159844E-02     1.860  0.2508413E-04  0.1845984E-02  0.4901217E-03
    41.282  0.4052346E-03  0.2189029E-01  0.1159646E-02     1.860  0.2510027E-04  0.1847233E-02  0.4899587E-03
    41.285  0.4052634E-03  0.2189190E-01  0.1159430E-02     1.860  0.2511940E-04  0.1848191E-02  0.4897817E-03
    41.289  0.4052890E-03  0.2189401E-01  0.1159188E-02     1.861  0.2514097E-04  0.1849271E-02  0.4896201E-03
    41.293  0.4053123E-03  0.2189778E-01  0.1159000E-02     1.861  0.2516456E-04  0.1851442E-02  0.4894005E-03
    41.297  0.4053339E-03  0.2189911E-01  0.1158798E-02     1.861  0.2518945E-04  0.1852112E-02  0.4892011E-03
    41.301  0.4053546E-03  0.2190022E-01  0.1158587E-02     1.862  0.2521505E-04  0.1852547E-02  0.4889745E-03
    41.305  0.4053753E-03  0.2190145E-01  0.1158365E-02     1.862  0.2524070E-04  0.1853173E-02  0.4887589E-03
    41.308  0.4053966E-03  0.2190269E-01  0.1158153E-02     1.862  0.2526573E-04  0.1853776E-02  0.4885481E-03
    41.312  0.4054193E-03  0.2190359E-01  0.1157906E-02     1.863  0.2528941E-04  0.1854222E-02  0.4883187E-03
    41.316  0.4054443E-03  0.2190443E-01  0.1157659E-02     1.863  0.2531103E-04  0.1854786E-02  0.4881063E-03
    41.320  0.4054722E-03  0.2190437E-01  0.1157436E-02     1.863  0.2533002E-04  0.1854690E-02  0.4879205E-03
    41.324  0.4055037E-03  0.2190386E-01  0.1157216E-02     1.863  0.2534584E-04  0.1854797E-02  0.4877096E-03
    41.328  0.4055392E-03  0.2190324E-01  0.1156994E-02     1.864  0.2535787E-04  0.1854439E-02  0.4875289E-03
    41.331  0.4055792E-03  0.2190183E-01  0.1156791E-02     1.864  0.2536579E-04  0.1855065E-02  0.4873560E-03
    41.335  0.4056241E-03  0.2190080E-01  0.1156637E-02     1.864  0.2536933E-04  0.1854136E-02  0.4871777E-03
    41.339  0.4056739E-03  0.2189959E-01  0.1156481E-02     1.865  0.2536826E-04  0.1852989E-02  0.4870234E-03
    41.343  0.4057290E-03  0.2189820E-01  0.1156304E-02     1.865  0.2536255E-04  0.1851697E-02  0.4868664E-03
    41.347  0.4057890E-03  0.2189580E-01  0.1156068E-02     1.865  0.2535234E-04  0.1852014E-02  0.4866222E-03
    41.351  0.4058539E-03  0.2189415E-01  0.1155833E-02     1.866  0.2533773E-04  0.1850281E-02  0.4863926E-03
    41.354  0.4059233E-03  0.2189391E-01  0.1157226E-02     1.866  0.2531913E-04  0.1849424E-02  0.4848099E-03
    41.358  0.4059968E-03  0.2189365E-01  0.1158832E-02     1.866  0.2529697E-04  0.1848915E-02  0.4830787E-03
    41.362  0.4060740E-03  0.2189339E-01  0.1160371E-02     1.867  0.2527179E-04  0.1848511E-02  0.4813984E-03
    41.366  0.4061541E-03  0.2189143E-01  0.1161822E-02     1.867  0.2524426E-04  0.1851605E-02  0.4797515E-03
    41.370  0.4062364E-03  0.2189136E-01  0.1163226E-02     1.867  0.2521498E-04  0.1850876E-02  0.4782686E-03
    41.373  0.4063202E-03  0.2189140E-01  0.1164551E-02     1.867  0.2518477E-04  0.1849984E-02  0.4768786E-03
    41.377  0.4064047E-03  0.2189142E-01  0.1165711E-02     1.868  0.2515433E-04  0.1849269E-02  0.4756078E-03
    41.381  0.4064892E-03  0.2189151E-01  0.1166681E-02     1.868  0.2512435E-04  0.1848829E-02  0.4744606E-03
    41.385  0.4065730E-03  0.2189176E-01  0.1167483E-02     1.868  0.2509512E-04  0.1848461E-02  0.4734517E-03
    41.389  0.4066553E-03  0.2189181E-01  0.1168040E-02     1.869  0.2506733E-04  0.1848226E-02  0.4726466E-03
    41.393  0.4067355E-03  0.2189195E-01  0.1168412E-02     1.869  0.2504161E-04  0.1848235E-02  0.4720616E-03
    41.396  0.4068128E-03  0.2189225E-01  0.1168551E-02     1.869  0.2501850E-04  0.1848398E-02  0.4716543E-03
    41.400  0.4068865E-03  0.2189265E-01  0.1168403E-02     1.870  0.2499864E-04  0.1848625E-02  0.4714400E-03
    41.404  0.4069561E-03  0.2189322E-01  0.1168070E-02     1.870  0.2498237E-04  0.1848805E-02  0.4713744E-03
    41.408  0.4070212E-03  0.2189382E-01  0.1167704E-02     1.870  0.2497008E-04  0.1849119E-02  0.4712258E-03
    41.412  0.4070813E-03  0.2189463E-01  0.1166835E-02     1.870  0.2496199E-04  0.1849559E-02  0.4716220E-03
    41.416  0.4071364E-03  0.2189549E-01  0.1165755E-02     1.871  0.2495834E-04  0.1850012E-02  0.4721153E-03
    41.419  0.4071881E-03  0.2189644E-01  0.1164647E-02     1.871  0.2495746E-04  0.1850432E-02  0.4726669E-03
    41.423  0.4072399E-03  0.2189732E-01  0.1163717E-02     1.871  0.2495660E-04  0.1850923E-02  0.4731053E-03
    41.427  0.4072916E-03  0.2189797E-01  0.1162872E-02     1.872  0.2495572E-04  0.1851402E-02  0.4733340E-03
    41.431  0.4073434E-03  0.2189853E-01  0.1162206E-02     1.872  0.2495485E-04  0.1851749E-02  0.4735593E-03
    41.435  0.4073952E-03  0.2190012E-01  0.1161599E-02     1.872  0.2495398E-04  0.1852864E-02  0.4737189E-03
    41.439  0.4074469E-03  0.2190033E-01  0.1161118E-02     1.873  0.2495309E-04  0.1852802E-02  0.4737783E-03
    41.442  0.4074985E-03  0.2190054E-01  0.1160701E-02     1.873  0.2495201E-04  0.1852788E-02  0.4737977E-03
    41.446  0.4075485E-03  0.2190094E-01  0.1160327E-02     1.873  0.2494955E-04  0.1852670E-02  0.4737945E-03
    41.450  0.4075969E-03  0.2190147E-01  0.1159982E-02     1.874  0.2494554E-04  0.1852509E-02  0.4737607E-03
    41.454  0.4076414E-03  0.2190276E-01  0.1159679E-02     1.874  0.2493795E-04  0.1851629E-02  0.4737074E-03
    41.458  0.4076798E-03  0.2190410E-01  0.1159384E-02     1.874  0.2492491E-04  0.1849757E-02  0.4736663E-03
    41.461  0.4077127E-03  0.2190588E-01  0.1159103E-02     1.874  0.2490680E-04  0.1846877E-02  0.4736233E-03
    41.465  0.4077405E-03  0.2190894E-01  0.1158805E-02     1.875  0.2488413E-04  0.1844486E-02  0.4735666E-03
    41.469  0.4077639E-03  0.2191018E-01  0.1158504E-02     1.875  0.2485752E-04  0.1840092E-02  0.4735181E-03
    41.473  0.4077836E-03  0.2191266E-01  0.1158237E-02     1.875  0.2482779E-04  0.1835984E-02  0.4734434E-03
    41.477  0.4078005E-03  0.2191526E-01  0.1157987E-02     1.876  0.2479577E-04  0.1832049E-02  0.4733770E-03
    41.481  0.4078156E-03  0.2191775E-01  0.1157718E-02     1.876  0.2476229E-04  0.1828115E-02  0.4733056E-03
    41.484  0.4078296E-03  0.2192019E-01  0.1157442E-02     1.876  0.2472792E-04  0.1824468E-02  0.4732226E-03
    41.488  0.4078424E-03  0.2192248E-01  0.1157206E-02     1.877  0.2469229E-04  0.1821510E-02  0.4731828E-03
    41.492  0.4078550E-03  0.2192457E-01  0.1156973E-02     1.877  0.2465617E-04  0.1819128E-02  0.4731244E-03
    41.496  0.4078684E-03  0.2192645E-01  0.1156755E-02     1.877  0.2462048E-04  0.1817529E-02  0.4730928E-03
    41.500  0.4078837E-03  0.2192797E-01  0.1156520E-02     1.878  0.2458606E-04  0.1816722E-02  0.4730347E-03
    41.504  0.4079017E-03  0.2192911E-01  0.1156301E-02     1.878  0.2455375E-04  0.1816794E-02  0.4729669E-03
    41.507  0.4079236E-03  0.2192927E-01  0.1156124E-02     1.878  0.2452439E-04  0.1817485E-02  0.4728571E-03
    41.511  0.4079499E-03  0.2192973E-01  0.1155935E-02     1.878  0.2449859E-04  0.1818991E-02  0.4728097E-03
    41.515  0.4079814E-03  0.2192975E-01  0.1155729E-02     1.879  0.2447697E-04  0.1821206E-02  0.4727482E-03
    41.519  0.4080185E-03  0.2192943E-01  0.1155531E-02     1.879  0.2446006E-04  0.1824040E-02  0.4727024E-03
    41.523  0.4080617E-03  0.2192817E-01  0.1155345E-02     1.879  0.2444822E-04  0.1828714E-02  0.4726930E-03
    41.527  0.4081112E-03  0.2192731E-01  0.1155131E-02     1.880  0.2444175E-04  0.1832446E-02  0.4726753E-03
    41.530  0.4081669E-03  0.2192624E-01  0.1154829E-02     1.880  0.2444075E-04  0.1836503E-02  0.4725160E-03
    41.534  0.4082288E-03  0.2192493E-01  0.1154594E-02     1.880  0.2444530E-04  0.1840933E-02  0.4724252E-03
    41.538  0.4082965E-03  0.2192335E-01  0.1154382E-02     1.881  0.2445522E-04  0.1845674E-02  0.4723386E-03
    41.542  0.4083695E-03  0.2192161E-01  0.1154178E-02     1.881  0.2447020E-04  0.1850352E-02  0.4722630E-03
    41.546  0.4084473E-03  0.2191974E-01  0.1153741E-02     1.881  0.2448989E-04  0.1854953E-02  0.4717663E-03
    41.550  0.4085292E-03  0.2191768E-01  0.1153537E-02     1.882  0.2451373E-04  0.1859928E-02  0.4717369E-03
    41.553  0.4086143E-03  0.2191617E-01  0.1153375E-02     1.882  0.2454102E-04  0.1863675E-02  0.4717656E-03
    41.557  0.4087018E-03  0.2191481E-01  0.1153209E-02     1.882  0.2457108E-04  0.1866990E-02  0.4717527E-03
    41.561  0.4087906E-03  0.2191388E-01  0.1153069E-02     1.882  0.2460301E-04  0.1870048E-02  0.4717130E-03
    41.565  0.4088797E-03  0.2191443E-01  0.1152858E-02     1.883  0.2463590E-04  0.1873838E-02  0.4716833E-03
    41.569  0.4089681E-03  0.2191313E-01  0.1152662E-02     1.883  0.2466875E-04  0.1874770E-02  0.4716150E-03
    41.572  0.4090549E-03  0.2191225E-01  0.1152453E-02     1.883  0.2470071E-04  0.1874981E-02  0.4715347E-03
    41.576  0.4091392E-03  0.2191201E-01  0.1152243E-02     1.884  0.2473076E-04  0.1874607E-02  0.4714742E-03
    41.580  0.4092200E-03  0.2191224E-01  0.1152033E-02     1.884  0.2475815E-04  0.1873548E-02  0.4714124E-03
    41.584  0.4092966E-03  0.2191299E-01  0.1151828E-02     1.884  0.2478202E-04  0.1871566E-02  0.4713187E-03
    41.588  0.4093685E-03  0.2191436E-01  0.1151609E-02     1.885  0.2480184E-04  0.1869084E-02  0.4712165E-03
    41.592  0.4094365E-03  0.2191560E-01  0.1151389E-02     1.885  0.2481823E-04  0.1866180E-02  0.4710965E-03
    41.595  0.4095004E-03  0.2191701E-01  0.1151165E-02     1.885  0.2483102E-04  0.1863019E-02  0.4708738E-03
    41.599  0.4095617E-03  0.2191795E-01  0.1150909E-02     1.886  0.2484150E-04  0.1859402E-02  0.4707336E-03
    41.603  0.4096230E-03  0.2191903E-01  0.1150640E-02     1.886  0.2485201E-04  0.1857063E-02  0.4705412E-03
    41.607  0.4096841E-03  0.2192051E-01  0.1150411E-02     1.886  0.2486236E-04  0.1855429E-02  0.4703839E-03
    41.611  0.4097449E-03  0.2192169E-01  0.1149741E-02     1.886  0.2487220E-04  0.1854098E-02  0.4707074E-03
    41.615  0.4098050E-03  0.2192282E-01  0.1149663E-02     1.887  0.2488133E-04  0.1853049E-02  0.4703891E-03
    41.618  0.4098643E-03  0.2192391E-01  0.1149599E-02     1.887  0.2488948E-04  0.1851962E-02  0.4700910E-03
    41.622  0.4099227E-03  0.2192400E-01  0.1149489E-02     1.887  0.2489647E-04  0.1850236E-02  0.4698976E-03
    41.626  0.4099799E-03  0.2192527E-01  0.1149323E-02     1.888  0.2490206E-04  0.1849930E-02  0.4697545E-03
    41.630  0.4100359E-03  0.2192650E-01  0.1149152E-02     1.888  0.2490620E-04  0.1849548E-02  0.4696672E-03
    41.634  0.4100905E-03  0.2192763E-01  0.1148970E-02     1.888  0.2490861E-04  0.1849227E-02  0.4695806E-03
    41.638  0.4101423E-03  0.2192865E-01  0.1148784E-02     1.889  0.2490803E-04  0.1848851E-02  0.4695121E-03
    41.641  0.4101887E-03  0.2192985E-01  0.1148592E-02     1.889  0.2490231E-04  0.1847953E-02  0.4694674E-03
    41.645  0.4102311E-03  0.2193115E-01  0.1148376E-02     1.889  0.2489289E-04  0.1846589E-02  0.4694042E-03
    41.649  0.4102698E-03  0.2193208E-01  0.1148102E-02     1.889  0.2488012E-04  0.1844947E-02  0.4693257E-03
    41.653  0.4103052E-03  0.2193369E-01  0.1147915E-02     1.890  0.2486435E-04  0.1843114E-02  0.4692285E-03
    41.657  0.4103376E-03  0.2193537E-01  0.1147680E-02     1.890  0.2484605E-04  0.1841160E-02  0.4691751E-03
    41.661  0.4103677E-03  0.2193680E-01  0.1147484E-02     1.890  0.2482568E-04  0.1839414E-02  0.4691117E-03
    41.664  0.4103960E-03  0.2193806E-01  0.1147275E-02     1.891  0.2480386E-04  0.1837901E-02  0.4690436E-03
    41.668  0.4104232E-03  0.2193924E-01  0.1147071E-02     1.891  0.2478108E-04  0.1836522E-02  0.4689806E-03
    41.672  0.4104499E-03  0.2194021E-01  0.1146863E-02     1.891  0.2475799E-04  0.1835469E-02  0.4688927E-03
    41.676  0.4104767E-03  0.2194110E-01  0.1146643E-02     1.892  0.2473524E-04  0.1834719E-02  0.4687557E-03
    41.680  0.4105046E-03  0.2194199E-01  0.1146438E-02     1.892  0.2471334E-04  0.1835134E-02  0.4686462E-03
    41.684  0.4105339E-03  0.2193998E-01  0.1146254E-02     1.892  0.2469288E-04  0.1835423E-02  0.4685501E-03
    41.687  0.4105654E-03  0.2194023E-01  0.1146065E-02     1.893  0.2467439E-04  0.1836658E-02  0.4684600E-03
    41.691  0.4105996E-03  0.2194030E-01  0.1145891E-02     1.893  0.2465832E-04  0.1838621E-02  0.4683806E-03
    41.695  0.4106370E-03  0.2194004E-01  0.1145679E-02     1.893  0.2464502E-04  0.1841021E-02  0.4682676E-03
    41.699  0.4106779E-03  0.2193977E-01  0.1145458E-02     1.893  0.2463481E-04  0.1843996E-02  0.4681364E-03
    41.703  0.4107227E-03  0.2193871E-01  0.1145252E-02     1.894  0.2462786E-04  0.1847415E-02  0.4680415E-03
    41.707  0.4107714E-03  0.2193575E-01  0.1144987E-02     1.894  0.2462440E-04  0.1850231E-02  0.4679568E-03
    41.710  0.4108243E-03  0.2193469E-01  0.1144766E-02     1.894  0.2462447E-04  0.1854641E-02  0.4678407E-03
    41.714  0.4108813E-03  0.2193353E-01  0.1144567E-02     1.895  0.2462801E-04  0.1859413E-02  0.4677341E-03
    41.718  0.4109422E-03  0.2193235E-01  0.1144875E-02     1.895  0.2463497E-04  0.1864474E-02  0.4673992E-03
    41.722  0.4110068E-03  0.2193084E-01  0.1144468E-02     1.895  0.2464508E-04  0.1869499E-02  0.4673873E-03
    41.726  0.4110748E-03  0.2192921E-01  0.1144128E-02     1.896  0.2465815E-04  0.1874442E-02  0.4673788E-03
    41.730  0.4111457E-03  0.2192756E-01  0.1143860E-02     1.896  0.2467376E-04  0.1879255E-02  0.4673305E-03
    41.733  0.4112190E-03  0.2192668E-01  0.1144318E-02     1.896  0.2469151E-04  0.1882197E-02  0.4684560E-03
    41.737  0.4112942E-03  0.2192658E-01  0.1145502E-02     1.897  0.2471094E-04  0.1883338E-02  0.4707397E-03
    41.741  0.4113706E-03  0.2192655E-01  0.1146646E-02     1.897  0.2473150E-04  0.1884366E-02  0.4729193E-03
    41.745  0.4114476E-03  0.2192677E-01  0.1147623E-02     1.897  0.2475263E-04  0.1885075E-02  0.4748374E-03
    41.749  0.4115244E-03  0.2192714E-01  0.1148534E-02     1.897  0.2477371E-04  0.1885302E-02  0.4766084E-03
    41.753  0.4116005E-03  0.2192777E-01  0.1149306E-02     1.898  0.2479420E-04  0.1885183E-02  0.4781440E-03
    41.756  0.4116750E-03  0.2192855E-01  0.1149910E-02     1.898  0.2481349E-04  0.1884887E-02  0.4793746E-03
    41.760  0.4117476E-03  0.2192948E-01  0.1150310E-02     1.898  0.2483103E-04  0.1884529E-02  0.4803357E-03
    41.764  0.4118176E-03  0.2193028E-01  0.1150528E-02     1.899  0.2484627E-04  0.1883618E-02  0.4809555E-03
    41.768  0.4118844E-03  0.2193168E-01  0.1150567E-02     1.899  0.2485880E-04  0.1882557E-02  0.4812477E-03
    41.772  0.4119478E-03  0.2193313E-01  0.1150426E-02     1.899  0.2486819E-04  0.1881096E-02  0.4812250E-03
    41.776  0.4120074E-03  0.2193478E-01  0.1150134E-02     1.900  0.2487420E-04  0.1879520E-02  0.4809207E-03
    41.779  0.4120630E-03  0.2193643E-01  0.1149667E-02     1.900  0.2487662E-04  0.1877624E-02  0.4803445E-03
    41.783  0.4121153E-03  0.2193819E-01  0.1149055E-02     1.900  0.2487614E-04  0.1875657E-02  0.4795963E-03
    41.787  0.4121676E-03  0.2193975E-01  0.1148488E-02     1.900  0.2487554E-04  0.1873934E-02  0.4789153E-03
    41.791  0.4122198E-03  0.2194103E-01  0.1148018E-02     1.901  0.2487499E-04  0.1872557E-02  0.4783721E-03
    41.795  0.4122721E-03  0.2194247E-01  0.1147598E-02     1.901  0.2487446E-04  0.1871472E-02  0.4779139E-03
    41.799  0.4123244E-03  0.2194346E-01  0.1147230E-02     1.901  0.2487393E-04  0.1870313E-02  0.4775269E-03
    41.802  0.4123767E-03  0.2194439E-01  0.1146867E-02     1.902  0.2487342E-04  0.1869501E-02  0.4771684E-03
    41.806  0.4124291E-03  0.2194526E-01  0.1146324E-02     1.902  0.2487291E-04  0.1868688E-02  0.4762134E-03
    41.810  0.4124814E-03  0.2194624E-01  0.1146096E-02     1.902  0.2487237E-04  0.1868096E-02  0.4761633E-03
    41.814  0.4125337E-03  0.2194710E-01  0.1145882E-02     1.903  0.2487186E-04  0.1867726E-02  0.4761130E-03
    41.818  0.4125860E-03  0.2194797E-01  0.1145675E-02     1.903  0.2487127E-04  0.1867532E-02  0.4760236E-03
    41.822  0.4126382E-03  0.2195085E-01  0.1145440E-02     1.903  0.2487067E-04  0.1868044E-02  0.4759221E-03
    41.825  0.4126904E-03  0.2195112E-01  0.1145223E-02     1.904  0.2487004E-04  0.1867546E-02  0.4758253E-03
    41.829  0.4127426E-03  0.2195137E-01  0.1145029E-02     1.904  0.2486938E-04  0.1867188E-02  0.4757299E-03
    41.833  0.4127947E-03  0.2195107E-01  0.1144788E-02     1.904  0.2486865E-04  0.1868319E-02  0.4755491E-03
    41.837  0.4128468E-03  0.2195120E-01  0.1144542E-02     1.904  0.2486795E-04  0.1867679E-02  0.4753720E-03
    41.841  0.4128989E-03  0.2195208E-01  0.1144314E-02     1.905  0.2486715E-04  0.1867512E-02  0.4752139E-03
    41.845  0.4129509E-03  0.2195308E-01  0.1144100E-02     1.905  0.2486636E-04  0.1867270E-02  0.4750604E-03
    41.848  0.4130030E-03  0.2195400E-01  0.1143897E-02     1.905  0.2486559E-04  0.1867037E-02  0.4749068E-03
    41.852  0.4130551E-03  0.2195481E-01  0.1143717E-02     1.906  0.2486481E-04  0.1866784E-02  0.4747854E-03
    41.856  0.4131071E-03  0.2195545E-01  0.1143521E-02     1.906  0.2486401E-04  0.1866548E-02  0.4746688E-03
    41.860  0.4131592E-03  0.2195608E-01  0.1143333E-02     1.906  0.2486326E-04  0.1866321E-02  0.4745455E-03
    41.864  0.4132113E-03  0.2195687E-01  0.1143137E-02     1.907  0.2486246E-04  0.1866046E-02  0.4744304E-03
    41.868  0.4132634E-03  0.2195771E-01  0.1142944E-02     1.907  0.2486171E-04  0.1865609E-02  0.4743376E-03
    41.871  0.4133154E-03  0.2195853E-01  0.1142749E-02     1.907  0.2486094E-04  0.1865363E-02  0.4742526E-03
    41.875  0.4133672E-03  0.2195933E-01  0.1142542E-02     1.908  0.2485990E-04  0.1865073E-02  0.4741290E-03
    41.879  0.4134147E-03  0.2196048E-01  0.1142356E-02     1.908  0.2485506E-04  0.1863987E-02  0.4739805E-03
    41.883  0.4134572E-03  0.2196191E-01  0.1142179E-02     1.908  0.2484566E-04  0.1862159E-02  0.4738681E-03
    41.887  0.4134948E-03  0.2196375E-01  0.1142016E-02     1.908  0.2483203E-04  0.1859604E-02  0.4737788E-03
    41.891  0.4135279E-03  0.2196574E-01  0.1141831E-02     1.909  0.2481449E-04  0.1856483E-02  0.4736846E-03
    41.894  0.4135572E-03  0.2196789E-01  0.1141652E-02     1.909  0.2479354E-04  0.1852966E-02  0.4735907E-03
    41.898  0.4135831E-03  0.2197021E-01  0.1141043E-02     1.909  0.2476980E-04  0.1849153E-02  0.4727517E-03
    41.902  0.4136065E-03  0.2197263E-01  0.1140937E-02     1.910  0.2474398E-04  0.1845154E-02  0.4728240E-03
    41.906  0.4136280E-03  0.2197492E-01  0.1140861E-02     1.910  0.2471666E-04  0.1841329E-02  0.4728601E-03
    41.910  0.4136485E-03  0.2197710E-01  0.1140771E-02     1.910  0.2468863E-04  0.1837722E-02  0.4728658E-03
    41.914  0.4136690E-03  0.2197906E-01  0.1140661E-02     1.911  0.2466068E-04  0.1834417E-02  0.4728021E-03
    41.917  0.4136901E-03  0.2198073E-01  0.1140505E-02     1.911  0.2463353E-04  0.1831712E-02  0.4727224E-03
    41.921  0.4137128E-03  0.2198214E-01  0.1140323E-02     1.911  0.2460784E-04  0.1829634E-02  0.4726432E-03
    41.925  0.4137379E-03  0.2198294E-01  0.1140131E-02     1.911  0.2458430E-04  0.1828799E-02  0.4725474E-03
    41.929  0.4137660E-03  0.2198387E-01  0.1139941E-02     1.912  0.2456348E-04  0.1827460E-02  0.4724514E-03
    41.933  0.4137979E-03  0.2198551E-01  0.1139745E-02     1.912  0.2454589E-04  0.1826378E-02  0.4723692E-03
    41.937  0.4138310E-03  0.2198588E-01  0.1139577E-02     1.912  0.2453712E-04  0.1826938E-02  0.4722403E-03
    41.940  0.4138636E-03  0.2198612E-01  0.1139361E-02     1.913  0.2454060E-04  0.1828257E-02  0.4721000E-03
    41.944  0.4138963E-03  0.2198616E-01  0.1139194E-02     1.913  0.2455640E-04  0.1830229E-02  0.4719875E-03
    41.948  0.4139294E-03  0.2198580E-01  0.1139047E-02     1.913  0.2458416E-04  0.1832492E-02  0.4718981E-03
    41.952  0.4139633E-03  0.2198517E-01  0.1138943E-02     1.914  0.2462359E-04  0.1834888E-02  0.4718059E-03
    41.956  0.4139982E-03  0.2198406E-01  0.1138809E-02     1.914  0.2467393E-04  0.1837516E-02  0.4716896E-03
    41.960  0.4140344E-03  0.2198267E-01  0.1138585E-02     1.914  0.2473433E-04  0.1840165E-02  0.4714545E-03
    41.963  0.4140718E-03  0.2198221E-01  0.1138432E-02     1.915  0.2480372E-04  0.1843197E-02  0.4712671E-03
    41.967  0.4141107E-03  0.2197963E-01  0.1138287E-02     1.915  0.2488082E-04  0.1845365E-02  0.4710916E-03
    41.971  0.4141509E-03  0.2197586E-01  0.1138120E-02     1.915  0.2496423E-04  0.1846490E-02  0.4709600E-03
    41.975  0.4141923E-03  0.2197306E-01  0.1137992E-02     1.915  0.2505233E-04  0.1847309E-02  0.4708369E-03
    41.979  0.4142349E-03  0.2196980E-01  0.1137884E-02     1.916  0.2514345E-04  0.1848057E-02  0.4707357E-03
    41.983  0.4142784E-03  0.2196649E-01  0.1137788E-02     1.916  0.2523586E-04  0.1847331E-02  0.4706420E-03
    41.986  0.4143228E-03  0.2196295E-01  0.1137685E-02     1.916  0.2532777E-04  0.1845764E-02  0.4705657E-03
    41.990  0.4143677E-03  0.2195895E-01  0.1137548E-02     1.917  0.2541729E-04  0.1843391E-02  0.4704209E-03
    41.994  0.4144130E-03  0.2195485E-01  0.1137397E-02     1.917  0.2550267E-04  0.1839867E-02  0.4702683E-03
    41.998  0.4144585E-03  0.2195001E-01  0.1137284E-02     1.917  0.2558215E-04  0.1835575E-02  0.4701546E-03
    42.002  0.4145040E-03  0.2194514E-01  0.1137128E-02     1.918  0.2565421E-04  0.1830083E-02  0.4700721E-03
    42.006  0.4145493E-03  0.2194015E-01  0.1136963E-02     1.918  0.2571733E-04  0.1823852E-02  0.4699268E-03
    42.009  0.4145941E-03  0.2193526E-01  0.1136836E-02     1.918  0.2577001E-04  0.1816484E-02  0.4697609E-03
    42.013  0.4146337E-03  0.2193036E-01  0.1136360E-02     1.919  0.2580707E-04  0.1808014E-02  0.4690056E-03
    42.017  0.4146666E-03  0.2192368E-01  0.1135457E-02     1.919  0.2582652E-04  0.1797789E-02  0.4675779E-03
    42.021  0.4146934E-03  0.2191918E-01  0.1134111E-02     1.919  0.2582809E-04  0.1787646E-02  0.4653349E-03
    42.025  0.4147169E-03  0.2191276E-01  0.1132454E-02     1.919  0.2581623E-04  0.1776736E-02  0.4625391E-03
    42.029  0.4147388E-03  0.2190782E-01  0.1130473E-02     1.920  0.2579312E-04  0.1767211E-02  0.4593305E-03
    42.032  0.4147600E-03  0.2190241E-01  0.1128304E-02     1.920  0.2575931E-04  0.1758026E-02  0.4558577E-03
    42.036  0.4147813E-03  0.2189584E-01  0.1126027E-02     1.920  0.2571577E-04  0.1748674E-02  0.4521969E-03
    42.040  0.4148038E-03  0.2188965E-01  0.1123766E-02     1.921  0.2566349E-04  0.1740621E-02  0.4484512E-03
    42.044  0.4148283E-03  0.2188300E-01  0.1121493E-02     1.921  0.2560366E-04  0.1733134E-02  0.4447876E-03
    42.048  0.4148557E-03  0.2187595E-01  0.1119315E-02     1.921  0.2553762E-04  0.1726206E-02  0.4413563E-03
    42.052  0.4148871E-03  0.2186861E-01  0.1117198E-02     1.922  0.2546675E-04  0.1719894E-02  0.4380769E-03
    42.056  0.4149233E-03  0.2186491E-01  0.1119069E-02     1.922  0.2539243E-04  0.1717033E-02  0.4340726E-03
    42.059  0.4149649E-03  0.2186195E-01  0.1122581E-02     1.922  0.2531620E-04  0.1715267E-02  0.4302956E-03
    42.063  0.4150126E-03  0.2186261E-01  0.1129019E-02     1.922  0.2523946E-04  0.1713928E-02  0.4285439E-03
    42.067  0.4150670E-03  0.2186315E-01  0.1135473E-02     1.923  0.2516366E-04  0.1712591E-02  0.4279638E-03
    42.071  0.4151283E-03  0.2186244E-01  0.1141485E-02     1.923  0.2509006E-04  0.1711436E-02  0.4278779E-03
    42.075  0.4151967E-03  0.2186175E-01  0.1146683E-02     1.923  0.2501997E-04  0.1711382E-02  0.4284785E-03
    42.079  0.4152722E-03  0.2186068E-01  0.1151810E-02     1.924  0.2495457E-04  0.1712298E-02  0.4289516E-03
    42.082  0.4153545E-03  0.2185897E-01  0.1156366E-02     1.924  0.2489487E-04  0.1713702E-02  0.4296205E-03
    42.086  0.4154431E-03  0.2185762E-01  0.1160256E-02     1.924  0.2484181E-04  0.1713938E-02  0.4304368E-03
    42.090  0.4155377E-03  0.2185421E-01  0.1163515E-02     1.925  0.2479612E-04  0.1715988E-02  0.4312130E-03
    42.094  0.4156372E-03  0.2185317E-01  0.1167673E-02     1.925  0.2475848E-04  0.1715511E-02  0.4343459E-03
    42.098  0.4157408E-03  0.2185199E-01  0.1171284E-02     1.925  0.2472931E-04  0.1715163E-02  0.4373410E-03
    42.102  0.4158474E-03  0.2185072E-01  0.1174029E-02     1.926  0.2470895E-04  0.1714976E-02  0.4400812E-03
    42.105  0.4159557E-03  0.2184973E-01  0.1175964E-02     1.926  0.2469749E-04  0.1715413E-02  0.4424855E-03
    42.109  0.4160646E-03  0.2184804E-01  0.1177128E-02     1.926  0.2469499E-04  0.1715649E-02  0.4444564E-03
    42.113  0.4161725E-03  0.2184613E-01  0.1177424E-02     1.926  0.2470119E-04  0.1715932E-02  0.4459812E-03
    42.117  0.4162783E-03  0.2184733E-01  0.1176980E-02     1.927  0.2471573E-04  0.1716968E-02  0.4471726E-03
    42.121  0.4163804E-03  0.2184487E-01  0.1175622E-02     1.927  0.2473817E-04  0.1716931E-02  0.4477959E-03
    42.125  0.4164811E-03  0.2184257E-01  0.1174097E-02     1.927  0.2476204E-04  0.1716865E-02  0.4481171E-03
    42.128  0.4165807E-03  0.2184116E-01  0.1173018E-02     1.928  0.2478411E-04  0.1716108E-02  0.4487485E-03
    42.132  0.4166779E-03  0.2183997E-01  0.1171868E-02     1.928  0.2480374E-04  0.1715497E-02  0.4489217E-03
    42.136  0.4167715E-03  0.2183905E-01  0.1170567E-02     1.928  0.2482039E-04  0.1714986E-02  0.4485990E-03
    42.140  0.4168605E-03  0.2183837E-01  0.1169108E-02     1.929  0.2483350E-04  0.1714674E-02  0.4477335E-03
    42.144  0.4169438E-03  0.2184036E-01  0.1167587E-02     1.929  0.2484262E-04  0.1709305E-02  0.4465177E-03
    42.148  0.4170205E-03  0.2183968E-01  0.1165902E-02     1.929  0.2484751E-04  0.1710204E-02  0.4446565E-03
    42.151  0.4170901E-03  0.2183957E-01  0.1164424E-02     1.929  0.2484798E-04  0.1711653E-02  0.4417732E-03
    42.155  0.4171520E-03  0.2183971E-01  0.1162615E-02     1.930  0.2484398E-04  0.1712678E-02  0.4386185E-03
    42.159  0.4172101E-03  0.2183998E-01  0.1160806E-02     1.930  0.2483913E-04  0.1713473E-02  0.4358168E-03
    42.163  0.4172665E-03  0.2184011E-01  0.1159318E-02     1.930  0.2483563E-04  0.1714550E-02  0.4335895E-03
    42.167  0.4173211E-03  0.2184067E-01  0.1157997E-02     1.931  0.2483359E-04  0.1714893E-02  0.4318208E-03
    42.171  0.4173739E-03  0.2184211E-01  0.1156741E-02     1.931  0.2483298E-04  0.1715522E-02  0.4305008E-03
    42.175  0.4174258E-03  0.2184263E-01  0.1155697E-02     1.931  0.2483305E-04  0.1715271E-02  0.4294716E-03
    42.178  0.4174777E-03  0.2184226E-01  0.1154884E-02     1.932  0.2483315E-04  0.1717019E-02  0.4286828E-03
    42.182  0.4175296E-03  0.2184349E-01  0.1154130E-02     1.932  0.2483326E-04  0.1715343E-02  0.4280347E-03
    42.186  0.4175816E-03  0.2184447E-01  0.1153709E-02     1.932  0.2483336E-04  0.1714363E-02  0.4279236E-03
    42.190  0.4176335E-03  0.2184534E-01  0.1153360E-02     1.933  0.2483341E-04  0.1713577E-02  0.4278583E-03
    42.194  0.4176854E-03  0.2184634E-01  0.1153002E-02     1.933  0.2483352E-04  0.1712803E-02  0.4277509E-03
    42.198  0.4177373E-03  0.2184714E-01  0.1152548E-02     1.933  0.2483362E-04  0.1712128E-02  0.4275365E-03
    42.201  0.4177893E-03  0.2184790E-01  0.1152194E-02     1.933  0.2483376E-04  0.1711562E-02  0.4275151E-03
    42.205  0.4178412E-03  0.2184860E-01  0.1151870E-02     1.934  0.2483386E-04  0.1711152E-02  0.4274768E-03
    42.209  0.4178932E-03  0.2184918E-01  0.1151567E-02     1.934  0.2483394E-04  0.1710788E-02  0.4274261E-03
    42.213  0.4179451E-03  0.2184972E-01  0.1151261E-02     1.934  0.2483406E-04  0.1710428E-02  0.4274213E-03
    42.217  0.4179971E-03  0.2185018E-01  0.1150937E-02     1.935  0.2483417E-04  0.1709988E-02  0.4273628E-03
    42.221  0.4180490E-03  0.2185069E-01  0.1150639E-02     1.935  0.2483426E-04  0.1709687E-02  0.4273096E-03
    42.224  0.4181010E-03  0.2185056E-01  0.1150319E-02     1.935  0.2483438E-04  0.1709432E-02  0.4272470E-03
    42.228  0.4181529E-03  0.2185109E-01  0.1150045E-02     1.936  0.2483447E-04  0.1709176E-02  0.4271949E-03
    42.232  0.4182049E-03  0.2185169E-01  0.1149767E-02     1.936  0.2483458E-04  0.1708953E-02  0.4271463E-03
    42.236  0.4182569E-03  0.2185219E-01  0.1149483E-02     1.936  0.2483468E-04  0.1708667E-02  0.4271037E-03
    42.240  0.4183088E-03  0.2185272E-01  0.1149236E-02     1.937  0.2483481E-04  0.1708441E-02  0.4270709E-03
    42.244  0.4183604E-03  0.2185328E-01  0.1149009E-02     1.937  0.2483445E-04  0.1708117E-02  0.4270069E-03
    42.248  0.4184103E-03  0.2185396E-01  0.1148528E-02     1.937  0.2483194E-04  0.1707510E-02  0.4268063E-03
    42.251  0.4184584E-03  0.2185454E-01  0.1147883E-02     1.937  0.2482725E-04  0.1707011E-02  0.4265033E-03
    42.255  0.4185048E-03  0.2185505E-01  0.1147133E-02     1.938  0.2482049E-04  0.1706637E-02  0.4261394E-03
    42.259  0.4185496E-03  0.2185552E-01  0.1146279E-02     1.938  0.2481182E-04  0.1706249E-02  0.4257218E-03
    42.263  0.4185931E-03  0.2185600E-01  0.1145350E-02     1.938  0.2480153E-04  0.1705889E-02  0.4252546E-03
    42.267  0.4186343E-03  0.2185647E-01  0.1144384E-02     1.939  0.2479063E-04  0.1705472E-02  0.4247625E-03
    42.271  0.4186699E-03  0.2185716E-01  0.1143418E-02     1.939  0.2478227E-04  0.1705237E-02  0.4242452E-03
    42.274  0.4187001E-03  0.2185810E-01  0.1142469E-02     1.939  0.2477677E-04  0.1705075E-02  0.4237424E-03
    42.278  0.4187255E-03  0.2185905E-01  0.1141582E-02     1.940  0.2477421E-04  0.1705222E-02  0.4232507E-03
    42.282  0.4187468E-03  0.2186009E-01  0.1140746E-02     1.940  0.2477470E-04  0.1705286E-02  0.4227994E-03
    42.286  0.4187647E-03  0.2186122E-01  0.1139990E-02     1.940  0.2477819E-04  0.1705530E-02  0.4224000E-03
    42.290  0.4187801E-03  0.2186225E-01  0.1139348E-02     1.940  0.2478460E-04  0.1705721E-02  0.4220606E-03
    42.294  0.4187939E-03  0.2186215E-01  0.1138790E-02     1.941  0.2479376E-04  0.1705205E-02  0.4217898E-03
    42.297  0.4188071E-03  0.2186548E-01  0.1138362E-02     1.941  0.2480545E-04  0.1706330E-02  0.4215512E-03
    42.301  0.4188206E-03  0.2186553E-01  0.1138185E-02     1.941  0.2481931E-04  0.1705923E-02  0.4216886E-03
    42.305  0.4188354E-03  0.2186531E-01  0.1137899E-02     1.942  0.2483500E-04  0.1705259E-02  0.4215335E-03
    42.309  0.4188525E-03  0.2186509E-01  0.1137785E-02     1.942  0.2485207E-04  0.1704374E-02  0.4214159E-03
    42.313  0.4188728E-03  0.2186448E-01  0.1137789E-02     1.942  0.2487008E-04  0.1703480E-02  0.4213703E-03
    42.317  0.4188970E-03  0.2186357E-01  0.1137895E-02     1.943  0.2488849E-04  0.1702285E-02  0.4214298E-03
    42.321  0.4189259E-03  0.2186244E-01  0.1138112E-02     1.943  0.2490681E-04  0.1700968E-02  0.4215244E-03
    42.324  0.4189601E-03  0.2186086E-01  0.1137825E-02     1.943  0.2492455E-04  0.1699519E-02  0.4213647E-03
    42.328  0.4190001E-03  0.2185896E-01  0.1138234E-02     1.944  0.2494125E-04  0.1697861E-02  0.4216440E-03
    42.332  0.4190461E-03  0.2185678E-01  0.1138778E-02     1.944  0.2495640E-04  0.1696202E-02  0.4220251E-03
    42.336  0.4190983E-03  0.2185428E-01  0.1139368E-02     1.944  0.2496965E-04  0.1694422E-02  0.4223829E-03
    42.340  0.4191569E-03  0.2185147E-01  0.1139904E-02     1.944  0.2498070E-04  0.1692515E-02  0.4227578E-03
    42.344  0.4192214E-03  0.2184842E-01  0.1140401E-02     1.945  0.2498917E-04  0.1690620E-02  0.4231047E-03
    42.347  0.4192918E-03  0.2184522E-01  0.1140913E-02     1.945  0.2499503E-04  0.1688640E-02  0.4234825E-03
    42.351  0.4193675E-03  0.2184209E-01  0.1141348E-02     1.945  0.2499811E-04  0.1686695E-02  0.4238066E-03
    42.355  0.4194479E-03  0.2183892E-01  0.1141727E-02     1.946  0.2499841E-04  0.1684796E-02  0.4241013E-03
    42.359  0.4195324E-03  0.2183582E-01  0.1142076E-02     1.946  0.2499594E-04  0.1682904E-02  0.4243588E-03
    42.363  0.4196201E-03  0.2183270E-01  0.1142342E-02     1.946  0.2499092E-04  0.1681036E-02  0.4245940E-03
    42.367  0.4197101E-03  0.2182978E-01  0.1142510E-02     1.947  0.2498348E-04  0.1679356E-02  0.4247497E-03
    42.371  0.4198016E-03  0.2182705E-01  0.1142566E-02     1.947  0.2497392E-04  0.1677883E-02  0.4248432E-03
    42.374  0.4198933E-03  0.2182295E-01  0.1142494E-02     1.947  0.2496252E-04  0.1675200E-02  0.4248397E-03
    42.378  0.4199844E-03  0.2182080E-01  0.1142370E-02     1.947  0.2494962E-04  0.1674183E-02  0.4248154E-03
    42.382  0.4200739E-03  0.2181969E-01  0.1142111E-02     1.948  0.2493557E-04  0.1673526E-02  0.4247265E-03
    42.386  0.4201591E-03  0.2181892E-01  0.1141746E-02     1.948  0.2491924E-04  0.1672772E-02  0.4245399E-03
    42.390  0.4202380E-03  0.2181848E-01  0.1141277E-02     1.948  0.2490018E-04  0.1671910E-02  0.4242795E-03
    42.394  0.4203102E-03  0.2181977E-01  0.1140728E-02     1.949  0.2487886E-04  0.1671554E-02  0.4239703E-03
    42.397  0.4203749E-03  0.2181987E-01  0.1140090E-02     1.949  0.2485592E-04  0.1670368E-02  0.4236208E-03
    42.401  0.4204326E-03  0.2182028E-01  0.1139454E-02     1.949  0.2483270E-04  0.1669293E-02  0.4232705E-03
    42.405  0.4204844E-03  0.2182121E-01  0.1138916E-02     1.950  0.2481127E-04  0.1668744E-02  0.4229601E-03
    42.409  0.4205301E-03  0.2182272E-01  0.1138438E-02     1.950  0.2479214E-04  0.1668622E-02  0.4226943E-03
    42.413  0.4205701E-03  0.2182434E-01  0.1138038E-02     1.950  0.2477585E-04  0.1668936E-02  0.4224997E-03
    42.417  0.4206057E-03  0.2182613E-01  0.1137701E-02     1.951  0.2476200E-04  0.1669574E-02  0.4223191E-03
    42.420  0.4206410E-03  0.2182763E-01  0.1137419E-02     1.951  0.2474817E-04  0.1670537E-02  0.4221578E-03
    42.424  0.4206765E-03  0.2182867E-01  0.1137149E-02     1.951  0.2473468E-04  0.1671745E-02  0.4220145E-03
    42.428  0.4207127E-03  0.2182934E-01  0.1136898E-02     1.951  0.2472180E-04  0.1673173E-02  0.4218900E-03
    42.432  0.4207502E-03  0.2182957E-01  0.1136662E-02     1.952  0.2470990E-04  0.1675222E-02  0.4217918E-03
    42.436  0.4207891E-03  0.2182942E-01  0.1136411E-02     1.952  0.2469941E-04  0.1677526E-02  0.4217179E-03
    42.440  0.4208299E-03  0.2182892E-01  0.1136190E-02     1.952  0.2469045E-04  0.1680341E-02  0.4216150E-03
    42.444  0.4208730E-03  0.2182822E-01  0.1135938E-02     1.953  0.2468334E-04  0.1683667E-02  0.4215048E-03
    42.447  0.4209185E-03  0.2182731E-01  0.1135694E-02     1.953  0.2467829E-04  0.1687485E-02  0.4213704E-03
    42.451  0.4209666E-03  0.2182612E-01  0.1135459E-02     1.953  0.2467539E-04  0.1691580E-02  0.4212524E-03
    42.455  0.4210174E-03  0.2182468E-01  0.1135251E-02     1.954  0.2467473E-04  0.1695963E-02  0.4211688E-03
    42.459  0.4210710E-03  0.2182307E-01  0.1135044E-02     1.954  0.2467633E-04  0.1700542E-02  0.4211070E-03
    42.463  0.4211272E-03  0.2182131E-01  0.1134838E-02     1.954  0.2468015E-04  0.1705219E-02  0.4210116E-03
    42.467  0.4211861E-03  0.2181878E-01  0.1134698E-02     1.954  0.2468618E-04  0.1709438E-02  0.4209526E-03
    42.470  0.4212474E-03  0.2181740E-01  0.1134466E-02     1.955  0.2469414E-04  0.1714538E-02  0.4208735E-03
    42.474  0.4213108E-03  0.2181603E-01  0.1134247E-02     1.955  0.2470391E-04  0.1719690E-02  0.4207883E-03
    42.478  0.4213761E-03  0.2181451E-01  0.1134022E-02     1.955  0.2471521E-04  0.1724679E-02  0.4207114E-03
    42.482  0.4214428E-03  0.2181288E-01  0.1133849E-02     1.956  0.2472778E-04  0.1729493E-02  0.4206437E-03
    42.486  0.4215106E-03  0.2181191E-01  0.1133949E-02     1.956  0.2474129E-04  0.1733356E-02  0.4210998E-03
    42.490  0.4215791E-03  0.2181115E-01  0.1134266E-02     1.956  0.2475539E-04  0.1736326E-02  0.4218240E-03
    42.494  0.4216478E-03  0.2181038E-01  0.1134464E-02     1.957  0.2476968E-04  0.1739168E-02  0.4223435E-03
    42.497  0.4217163E-03  0.2180969E-01  0.1134531E-02     1.957  0.2478379E-04  0.1741882E-02  0.4226542E-03
    42.501  0.4217840E-03  0.2180909E-01  0.1134435E-02     1.957  0.2479738E-04  0.1744283E-02  0.4226954E-03
    42.505  0.4218507E-03  0.2180868E-01  0.1134192E-02     1.958  0.2481004E-04  0.1746457E-02  0.4224909E-03
    42.509  0.4219158E-03  0.2180827E-01  0.1133787E-02     1.958  0.2482144E-04  0.1748403E-02  0.4220667E-03
    42.513  0.4219791E-03  0.2180798E-01  0.1133278E-02     1.958  0.2483127E-04  0.1750137E-02  0.4215312E-03
    42.517  0.4220402E-03  0.2180798E-01  0.1132561E-02     1.958  0.2483929E-04  0.1751538E-02  0.4205847E-03
    42.520  0.4220989E-03  0.2180841E-01  0.1132193E-02     1.959  0.2484523E-04  0.1751708E-02  0.4201442E-03
    42.524  0.4221550E-03  0.2180997E-01  0.1132079E-02     1.959  0.2484895E-04  0.1751051E-02  0.4200986E-03
    42.528  0.4222084E-03  0.2181094E-01  0.1131941E-02     1.959  0.2485038E-04  0.1749574E-02  0.4200438E-03
    42.532  0.4222604E-03  0.2181186E-01  0.1131834E-02     1.960  0.2485062E-04  0.1748172E-02  0.4200024E-03
    42.536  0.4223124E-03  0.2181266E-01  0.1131703E-02     1.960  0.2485088E-04  0.1747041E-02  0.4199706E-03
    42.540  0.4223628E-03  0.2181344E-01  0.1131530E-02     1.960  0.2484921E-04  0.1746005E-02  0.4199069E-03
    42.544  0.4224097E-03  0.2181424E-01  0.1131209E-02     1.961  0.2484314E-04  0.1745176E-02  0.4197741E-03
    42.547  0.4224532E-03  0.2181577E-01  0.1130798E-02     1.961  0.2483291E-04  0.1742761E-02  0.4195638E-03
    42.551  0.4224935E-03  0.2181641E-01  0.1130304E-02     1.961  0.2481871E-04  0.1742459E-02  0.4193231E-03
    42.555  0.4225309E-03  0.2181693E-01  0.1129792E-02     1.961  0.2480087E-04  0.1742241E-02  0.4190581E-03
    42.559  0.4225657E-03  0.2181734E-01  0.1129250E-02     1.962  0.2477991E-04  0.1742030E-02  0.4187741E-03
    42.563  0.4225983E-03  0.2181774E-01  0.1128702E-02     1.962  0.2475632E-04  0.1741808E-02  0.4185286E-03
    42.567  0.4226292E-03  0.2181787E-01  0.1128244E-02     1.962  0.2473063E-04  0.1741595E-02  0.4182651E-03
    42.571  0.4226588E-03  0.2181827E-01  0.1127968E-02     1.963  0.2470353E-04  0.1741513E-02  0.4181066E-03
    42.574  0.4226878E-03  0.2181828E-01  0.1127812E-02     1.963  0.2467562E-04  0.1741218E-02  0.4180382E-03
    42.578  0.4227166E-03  0.2181863E-01  0.1127623E-02     1.963  0.2464761E-04  0.1739587E-02  0.4179449E-03
    42.582  0.4227447E-03  0.2181807E-01  0.1127423E-02     1.964  0.2461867E-04  0.1739219E-02  0.4178624E-03
    42.586  0.4227721E-03  0.2181740E-01  0.1127216E-02     1.964  0.2458916E-04  0.1738775E-02  0.4178241E-03
    42.590  0.4227997E-03  0.2181672E-01  0.1127197E-02     1.964  0.2455972E-04  0.1738356E-02  0.4178303E-03
    42.594  0.4228278E-03  0.2181595E-01  0.1127396E-02     1.965  0.2453113E-04  0.1737813E-02  0.4180230E-03
    42.597  0.4228571E-03  0.2181512E-01  0.1127728E-02     1.965  0.2450395E-04  0.1737208E-02  0.4182439E-03
    42.601  0.4228881E-03  0.2181412E-01  0.1127889E-02     1.965  0.2447895E-04  0.1736621E-02  0.4185060E-03
    42.605  0.4229211E-03  0.2181306E-01  0.1128525E-02     1.965  0.2445652E-04  0.1735987E-02  0.4189382E-03
    42.609  0.4229549E-03  0.2181192E-01  0.1129018E-02     1.966  0.2443669E-04  0.1735305E-02  0.4197072E-03
    42.613  0.4229898E-03  0.2181137E-01  0.1129389E-02     1.966  0.2441986E-04  0.1733463E-02  0.4208195E-03
    42.617  0.4230261E-03  0.2181009E-01  0.1129668E-02     1.966  0.2440630E-04  0.1733051E-02  0.4222110E-03
    42.621  0.4230642E-03  0.2181006E-01  0.1131570E-02     1.967  0.2439644E-04  0.1733099E-02  0.4249490E-03
    42.624  0.4231043E-03  0.2181091E-01  0.1134286E-02     1.967  0.2439050E-04  0.1733256E-02  0.4285009E-03
    42.628  0.4231461E-03  0.2181278E-01  0.1136928E-02     1.967  0.2438790E-04  0.1731200E-02  0.4322898E-03
    42.632  0.4231863E-03  0.2181350E-01  0.1139279E-02     1.968  0.2438585E-04  0.1731357E-02  0.4359850E-03
    42.636  0.4232250E-03  0.2181427E-01  0.1141385E-02     1.968  0.2438408E-04  0.1731265E-02  0.4395873E-03
    42.640  0.4232622E-03  0.2181547E-01  0.1143206E-02     1.968  0.2438270E-04  0.1730690E-02  0.4430011E-03
    42.644  0.4232985E-03  0.2181658E-01  0.1144759E-02     1.969  0.2438183E-04  0.1729585E-02  0.4462571E-03
    42.648  0.4233342E-03  0.2181757E-01  0.1146046E-02     1.969  0.2438167E-04  0.1728155E-02  0.4492652E-03
    42.651  0.4233697E-03  0.2181842E-01  0.1147145E-02     1.969  0.2438228E-04  0.1726705E-02  0.4520876E-03
    42.655  0.4234054E-03  0.2181914E-01  0.1147988E-02     1.969  0.2438377E-04  0.1725228E-02  0.4546014E-03
    42.659  0.4234418E-03  0.2181982E-01  0.1148579E-02     1.970  0.2438625E-04  0.1723709E-02  0.4568062E-03
    42.663  0.4234793E-03  0.2182031E-01  0.1148926E-02     1.970  0.2438975E-04  0.1722236E-02  0.4586921E-03
    42.667  0.4235183E-03  0.2182057E-01  0.1149014E-02     1.970  0.2439421E-04  0.1720974E-02  0.4602494E-03
    42.671  0.4235591E-03  0.2182054E-01  0.1148886E-02     1.971  0.2439966E-04  0.1720044E-02  0.4614580E-03
    42.674  0.4236021E-03  0.2182034E-01  0.1148502E-02     1.971  0.2440598E-04  0.1719309E-02  0.4622772E-03
    42.678  0.4236475E-03  0.2182233E-01  0.1147894E-02     1.971  0.2441298E-04  0.1719893E-02  0.4627555E-03
    42.682  0.4236956E-03  0.2182130E-01  0.1147400E-02     1.972  0.2442053E-04  0.1718877E-02  0.4631243E-03
    42.686  0.4237464E-03  0.2182061E-01  0.1146801E-02     1.972  0.2442842E-04  0.1718139E-02  0.4632169E-03
    42.690  0.4238002E-03  0.2182003E-01  0.1145930E-02     1.972  0.2443641E-04  0.1718074E-02  0.4628118E-03
    42.694  0.4238568E-03  0.2181780E-01  0.1144835E-02     1.972  0.2444422E-04  0.1718023E-02  0.4620098E-03
    42.698  0.4239188E-03  0.2181724E-01  0.1143799E-02     1.973  0.2445500E-04  0.1719324E-02  0.4610963E-03
    42.701  0.4239869E-03  0.2181647E-01  0.1143016E-02     1.973  0.2446975E-04  0.1721101E-02  0.4602963E-03
    42.705  0.4240609E-03  0.2181560E-01  0.1142451E-02     1.973  0.2448809E-04  0.1722995E-02  0.4595550E-03
    42.709  0.4241401E-03  0.2181458E-01  0.1142049E-02     1.974  0.2450958E-04  0.1725342E-02  0.4588745E-03
    42.713  0.4242240E-03  0.2181354E-01  0.1141749E-02     1.974  0.2453376E-04  0.1727809E-02  0.4582186E-03
    42.717  0.4243117E-03  0.2181274E-01  0.1141766E-02     1.974  0.2455996E-04  0.1730265E-02  0.4578451E-03
    42.721  0.4244025E-03  0.2181220E-01  0.1142055E-02     1.975  0.2458757E-04  0.1732367E-02  0.4577209E-03
    42.725  0.4244953E-03  0.2181182E-01  0.1142466E-02     1.975  0.2461597E-04  0.1734400E-02  0.4576838E-03
    42.728  0.4245892E-03  0.2181247E-01  0.1143752E-02     1.975  0.2464442E-04  0.1734611E-02  0.4587412E-03
    42.732  0.4246832E-03  0.2181340E-01  0.1144885E-02     1.976  0.2467227E-04  0.1734881E-02  0.4596801E-03
    42.736  0.4247764E-03  0.2181447E-01  0.1145950E-02     1.976  0.2469915E-04  0.1735459E-02  0.4604972E-03
    42.740  0.4248691E-03  0.2181548E-01  0.1146795E-02     1.976  0.2472590E-04  0.1735929E-02  0.4610270E-03
    42.744  0.4249603E-03  0.2181647E-01  0.1147394E-02     1.976  0.2475186E-04  0.1736432E-02  0.4612698E-03
    42.748  0.4250490E-03  0.2181738E-01  0.1147764E-02     1.977  0.2477639E-04  0.1736749E-02  0.4611975E-03
    42.752  0.4251343E-03  0.2181832E-01  0.1147877E-02     1.977  0.2479880E-04  0.1737069E-02  0.4608184E-03
    42.755  0.4252153E-03  0.2181925E-01  0.1147701E-02     1.977  0.2481852E-04  0.1737566E-02  0.4601202E-03
    42.759  0.4252915E-03  0.2182054E-01  0.1147247E-02     1.978  0.2483497E-04  0.1738194E-02  0.4590723E-03
    42.763  0.4253620E-03  0.2182141E-01  0.1146656E-02     1.978  0.2484778E-04  0.1738606E-02  0.4578959E-03
    42.767  0.4254265E-03  0.2182257E-01  0.1145699E-02     1.978  0.2485649E-04  0.1739046E-02  0.4563501E-03
    42.771  0.4254846E-03  0.2182473E-01  0.1145163E-02     1.979  0.2486086E-04  0.1738294E-02  0.4553213E-03
    42.775  0.4255334E-03  0.2182675E-01  0.1144447E-02     1.979  0.2485827E-04  0.1737175E-02  0.4540712E-03
    42.778  0.4255768E-03  0.2182844E-01  0.1143683E-02     1.979  0.2485121E-04  0.1736102E-02  0.4527932E-03
    42.782  0.4256157E-03  0.2183001E-01  0.1142963E-02     1.980  0.2484040E-04  0.1735113E-02  0.4516566E-03
    42.786  0.4256504E-03  0.2183149E-01  0.1142267E-02     1.980  0.2482616E-04  0.1734371E-02  0.4506563E-03
    42.790  0.4256815E-03  0.2183374E-01  0.1141660E-02     1.980  0.2480894E-04  0.1734204E-02  0.4497693E-03
    42.794  0.4257093E-03  0.2183474E-01  0.1141089E-02     1.980  0.2478922E-04  0.1733727E-02  0.4490048E-03
    42.798  0.4257348E-03  0.2183551E-01  0.1140639E-02     1.981  0.2476753E-04  0.1733558E-02  0.4484199E-03
    42.802  0.4257584E-03  0.2183762E-01  0.1140359E-02     1.981  0.2474453E-04  0.1734478E-02  0.4480927E-03
    42.805  0.4257810E-03  0.2183767E-01  0.1140192E-02     1.981  0.2472091E-04  0.1735155E-02  0.4479185E-03
    42.809  0.4258035E-03  0.2183832E-01  0.1140146E-02     1.982  0.2469729E-04  0.1736709E-02  0.4479316E-03
    42.813  0.4258265E-03  0.2183804E-01  0.1140282E-02     1.982  0.2467428E-04  0.1738284E-02  0.4481344E-03
    42.817  0.4258510E-03  0.2183753E-01  0.1140586E-02     1.982  0.2465254E-04  0.1740405E-02  0.4485489E-03
    42.821  0.4258775E-03  0.2183678E-01  0.1141078E-02     1.983  0.2463260E-04  0.1743229E-02  0.4492314E-03
    42.825  0.4259069E-03  0.2183566E-01  0.1141732E-02     1.983  0.2461497E-04  0.1746722E-02  0.4501089E-03
    42.829  0.4259396E-03  0.2183431E-01  0.1142527E-02     1.983  0.2460014E-04  0.1750916E-02  0.4511987E-03
    42.832  0.4259764E-03  0.2183285E-01  0.1143486E-02     1.983  0.2458852E-04  0.1755513E-02  0.4525582E-03
    42.836  0.4260175E-03  0.2183115E-01  0.1144655E-02     1.984  0.2458026E-04  0.1760378E-02  0.4541583E-03
    42.840  0.4260632E-03  0.2182929E-01  0.1145944E-02     1.984  0.2457566E-04  0.1765673E-02  0.4559342E-03
    42.844  0.4261138E-03  0.2182724E-01  0.1147347E-02     1.984  0.2457481E-04  0.1771411E-02  0.4578654E-03
    42.848  0.4261693E-03  0.2182514E-01  0.1148809E-02     1.985  0.2457773E-04  0.1777250E-02  0.4599138E-03
    42.852  0.4262295E-03  0.2182228E-01  0.1150667E-02     1.985  0.2458437E-04  0.1784860E-02  0.4624800E-03
    42.856  0.4262943E-03  0.2182000E-01  0.1151975E-02     1.985  0.2459454E-04  0.1791180E-02  0.4643321E-03
    42.859  0.4263632E-03  0.2181785E-01  0.1153371E-02     1.986  0.2460802E-04  0.1797268E-02  0.4663454E-03
    42.863  0.4264360E-03  0.2181561E-01  0.1154822E-02     1.986  0.2462445E-04  0.1803251E-02  0.4684315E-03
    42.867  0.4265119E-03  0.2181311E-01  0.1156220E-02     1.986  0.2464342E-04  0.1809152E-02  0.4704820E-03
    42.871  0.4265904E-03  0.2181107E-01  0.1157520E-02     1.987  0.2466449E-04  0.1815148E-02  0.4723945E-03
    42.875  0.4266706E-03  0.2181025E-01  0.1158683E-02     1.987  0.2468714E-04  0.1818100E-02  0.4740552E-03
    42.879  0.4267520E-03  0.2180819E-01  0.1159756E-02     1.987  0.2471071E-04  0.1824020E-02  0.4756083E-03
    42.883  0.4268335E-03  0.2180627E-01  0.1160690E-02     1.987  0.2473437E-04  0.1829443E-02  0.4769323E-03
    42.886  0.4269134E-03  0.2180662E-01  0.1161360E-02     1.988  0.2475650E-04  0.1834914E-02  0.4779420E-03
    42.890  0.4269910E-03  0.2180496E-01  0.1161800E-02     1.988  0.2477636E-04  0.1838616E-02  0.4786215E-03
    42.894  0.4270655E-03  0.2180544E-01  0.1161942E-02     1.988  0.2479338E-04  0.1842491E-02  0.4790521E-03
    42.898  0.4271364E-03  0.2180433E-01  0.1161983E-02     1.989  0.2480707E-04  0.1844977E-02  0.4791362E-03
    42.902  0.4272031E-03  0.2180330E-01  0.1161758E-02     1.989  0.2481705E-04  0.1846592E-02  0.4788411E-03
    42.906  0.4272651E-03  0.2180295E-01  0.1161235E-02     1.989  0.2482297E-04  0.1848135E-02  0.4781532E-03
    42.910  0.4273223E-03  0.2180301E-01  0.1160412E-02     1.990  0.2482465E-04  0.1848512E-02  0.4770765E-03
    42.913  0.4273744E-03  0.2180342E-01  0.1159447E-02     1.990  0.2482199E-04  0.1848115E-02  0.4757027E-03
    42.917  0.4274214E-03  0.2180414E-01  0.1157901E-02     1.990  0.2481501E-04  0.1847259E-02  0.4740453E-03
    42.921  0.4274664E-03  0.2180482E-01  0.1156905E-02     1.991  0.2480636E-04  0.1846247E-02  0.4725301E-03
    42.925  0.4275116E-03  0.2180532E-01  0.1156098E-02     1.991  0.2479785E-04  0.1845377E-02  0.4712771E-03
    42.929  0.4275570E-03  0.2180563E-01  0.1155453E-02     1.991  0.2478961E-04  0.1844536E-02  0.4702733E-03
    42.933  0.4276027E-03  0.2180591E-01  0.1154922E-02     1.991  0.2478183E-04  0.1843703E-02  0.4694675E-03
    42.937  0.4276491E-03  0.2180610E-01  0.1154480E-02     1.992  0.2477481E-04  0.1842938E-02  0.4688128E-03
    42.940  0.4276960E-03  0.2180608E-01  0.1154134E-02     1.992  0.2476859E-04  0.1842178E-02  0.4683024E-03
    42.944  0.4277418E-03  0.2180602E-01  0.1153756E-02     1.992  0.2476175E-04  0.1841299E-02  0.4678108E-03
    42.948  0.4277861E-03  0.2180595E-01  0.1153452E-02     1.993  0.2475391E-04  0.1840300E-02  0.4674019E-03
    42.952  0.4278289E-03  0.2180465E-01  0.1153152E-02     1.993  0.2474534E-04  0.1838644E-02  0.4670091E-03
    42.956  0.4278704E-03  0.2180498E-01  0.1152886E-02     1.993  0.2473625E-04  0.1837283E-02  0.4666629E-03
    42.960  0.4279111E-03  0.2180531E-01  0.1152651E-02     1.994  0.2472684E-04  0.1835844E-02  0.4663687E-03
    42.963  0.4279512E-03  0.2180547E-01  0.1152480E-02     1.994  0.2471745E-04  0.1834245E-02  0.4661383E-03
    42.967  0.4279911E-03  0.2180535E-01  0.1152331E-02     1.994  0.2470829E-04  0.1832580E-02  0.4659467E-03
    42.971  0.4280310E-03  0.2180526E-01  0.1152233E-02     1.994  0.2469970E-04  0.1830965E-02  0.4658259E-03
    42.975  0.4280713E-03  0.2180490E-01  0.1152183E-02     1.995  0.2469190E-04  0.1829404E-02  0.4657849E-03
    42.979  0.4281124E-03  0.2180444E-01  0.1152114E-02     1.995  0.2468512E-04  0.1828117E-02  0.4657896E-03
    42.983  0.4281545E-03  0.2180739E-01  0.1152149E-02     1.995  0.2467957E-04  0.1829594E-02  0.4659015E-03
    42.987  0.4281980E-03  0.2180587E-01  0.1152276E-02     1.996  0.2467549E-04  0.1827832E-02  0.4661442E-03
    42.990  0.4282430E-03  0.2180430E-01  0.1152459E-02     1.996  0.2467286E-04  0.1826352E-02  0.4665052E-03
    42.994  0.4282899E-03  0.2180312E-01  0.1152741E-02     1.996  0.2467190E-04  0.1825396E-02  0.4669797E-03
    42.998  0.4283387E-03  0.2180215E-01  0.1153115E-02     1.997  0.2467261E-04  0.1824980E-02  0.4675567E-03
    43.002  0.4283895E-03  0.2180123E-01  0.1153559E-02     1.997  0.2467502E-04  0.1824959E-02  0.4682051E-03
    43.006  0.4284425E-03  0.2180038E-01  0.1154058E-02     1.997  0.2467902E-04  0.1825246E-02  0.4689526E-03
    43.010  0.4284976E-03  0.2180014E-01  0.1154606E-02     1.998  0.2468453E-04  0.1824726E-02  0.4697621E-03
    43.014  0.4285547E-03  0.2179937E-01  0.1155180E-02     1.998  0.2469147E-04  0.1825750E-02  0.4706173E-03
    43.017  0.4286138E-03  0.2179801E-01  0.1155747E-02     1.998  0.2469960E-04  0.1826795E-02  0.4714834E-03
    43.021  0.4286746E-03  0.2179764E-01  0.1156336E-02     1.998  0.2470874E-04  0.1828255E-02  0.4723678E-03
    43.025  0.4287370E-03  0.2179725E-01  0.1156923E-02     1.999  0.2471866E-04  0.1829822E-02  0.4732698E-03
    43.029  0.4288006E-03  0.2179692E-01  0.1157523E-02     1.999  0.2472917E-04  0.1831405E-02  0.4741531E-03
    43.033  0.4288651E-03  0.2179696E-01  0.1158065E-02     1.999  0.2473992E-04  0.1833260E-02  0.4750202E-03
    43.037  0.4289303E-03  0.2179678E-01  0.1158558E-02     2.000  0.2475067E-04  0.1835288E-02  0.4757842E-03
    43.041  0.4289963E-03  0.2179834E-01  0.1158930E-02     2.000  0.2476195E-04  0.1837970E-02  0.4763874E-03
    43.044  0.4290634E-03  0.2179769E-01  0.1159247E-02     2.000  0.2477397E-04  0.1839046E-02  0.4769147E-03
    43.048  0.4291309E-03  0.2179715E-01  0.1159507E-02     2.001  0.2478651E-04  0.1840063E-02  0.4774068E-03
    43.052  0.4291986E-03  0.2179673E-01  0.1159665E-02     2.001  0.2479917E-04  0.1841128E-02  0.4777749E-03
    43.056  0.4292660E-03  0.2179646E-01  0.1159750E-02     2.001  0.2481165E-04  0.1842263E-02  0.4780402E-03
    43.060  0.4293328E-03  0.2179632E-01  0.1159720E-02     2.002  0.2482358E-04  0.1843141E-02  0.4781703E-03
    43.064  0.4293984E-03  0.2179625E-01  0.1159583E-02     2.002  0.2483464E-04  0.1843941E-02  0.4781091E-03
    43.068  0.4294625E-03  0.2179639E-01  0.1159372E-02     2.002  0.2484452E-04  0.1844482E-02  0.4779465E-03
    43.072  0.4295248E-03  0.2179638E-01  0.1159009E-02     2.002  0.2485294E-04  0.1844609E-02  0.4775265E-03
    43.075  0.4295851E-03  0.2179666E-01  0.1158566E-02     2.003  0.2485971E-04  0.1844648E-02  0.4769902E-03
    43.079  0.4296425E-03  0.2179694E-01  0.1157965E-02     2.003  0.2486495E-04  0.1844637E-02  0.4762517E-03
    43.083  0.4296960E-03  0.2179582E-01  0.1157193E-02     2.003  0.2486930E-04  0.1847945E-02  0.4753685E-03
    43.087  0.4297454E-03  0.2179523E-01  0.1156299E-02     2.004  0.2487257E-04  0.1845781E-02  0.4744111E-03
    43.091  0.4297926E-03  0.2179667E-01  0.1155396E-02     2.004  0.2487611E-04  0.1844947E-02  0.4735350E-03
    43.095  0.4298385E-03  0.2179811E-01  0.1154612E-02     2.004  0.2488052E-04  0.1844402E-02  0.4728602E-03
    43.099  0.4298834E-03  0.2179948E-01  0.1153962E-02     2.005  0.2488570E-04  0.1843910E-02  0.4723516E-03
    43.102  0.4299274E-03  0.2180069E-01  0.1153420E-02     2.005  0.2489147E-04  0.1843576E-02  0.4719696E-03
    43.106  0.4299708E-03  0.2180182E-01  0.1152965E-02     2.005  0.2489779E-04  0.1843424E-02  0.4716808E-03
    43.110  0.4300137E-03  0.2180293E-01  0.1152578E-02     2.005  0.2490446E-04  0.1843336E-02  0.4714713E-03
    43.114  0.4300564E-03  0.2180399E-01  0.1152201E-02     2.006  0.2491123E-04  0.1843276E-02  0.4712584E-03
    43.118  0.4300991E-03  0.2180514E-01  0.1151878E-02     2.006  0.2491800E-04  0.1842430E-02  0.4710381E-03
    43.122  0.4301422E-03  0.2180579E-01  0.1151674E-02     2.006  0.2492456E-04  0.1842599E-02  0.4708750E-03
    43.126  0.4301858E-03  0.2180638E-01  0.1151526E-02     2.007  0.2493078E-04  0.1842838E-02  0.4706716E-03
    43.129  0.4302301E-03  0.2180653E-01  0.1151374E-02     2.007  0.2493644E-04  0.1842693E-02  0.4704426E-03
    43.133  0.4302753E-03  0.2180709E-01  0.1151301E-02     2.007  0.2494145E-04  0.1842693E-02  0.4702246E-03
    43.137  0.4303217E-03  0.2180754E-01  0.1151323E-02     2.008  0.2494562E-04  0.1842652E-02  0.4699871E-03
    43.141  0.4303693E-03  0.2180712E-01  0.1151381E-02     2.008  0.2494889E-04  0.1842154E-02  0.4696508E-03
    43.145  0.4304184E-03  0.2180793E-01  0.1151462E-02     2.008  0.2495116E-04  0.1842265E-02  0.4692990E-03
    43.149  0.4304688E-03  0.2180846E-01  0.1151576E-02     2.009  0.2495232E-04  0.1842159E-02  0.4689139E-03
    43.153  0.4305209E-03  0.2180891E-01  0.1151745E-02     2.009  0.2495241E-04  0.1841993E-02  0.4685338E-03
    43.156  0.4305743E-03  0.2180934E-01  0.1151910E-02     2.009  0.2495142E-04  0.1841843E-02  0.4681099E-03
    43.160  0.4306293E-03  0.2180978E-01  0.1152136E-02     2.009  0.2494933E-04  0.1841531E-02  0.4677292E-03
    43.164  0.4306857E-03  0.2181041E-01  0.1152459E-02     2.010  0.2494627E-04  0.1841222E-02  0.4674216E-03
    43.168  0.4307434E-03  0.2181063E-01  0.1152726E-02     2.010  0.2494225E-04  0.1840727E-02  0.4671189E-03
    43.172  0.4308022E-03  0.2181083E-01  0.1153014E-02     2.010  0.2493742E-04  0.1840298E-02  0.4668401E-03
    43.176  0.4308620E-03  0.2181191E-01  0.1153427E-02     2.011  0.2493195E-04  0.1837784E-02  0.4667145E-03
    43.180  0.4309225E-03  0.2181118E-01  0.1153716E-02     2.011  0.2492593E-04  0.1837547E-02  0.4664538E-03
    43.183  0.4309835E-03  0.2181129E-01  0.1153900E-02     2.011  0.2491955E-04  0.1837873E-02  0.4661976E-03
    43.187  0.4310449E-03  0.2181139E-01  0.1154054E-02     2.012  0.2491296E-04  0.1837813E-02  0.4659549E-03
    43.191  0.4311063E-03  0.2181159E-01  0.1154170E-02     2.012  0.2490631E-04  0.1837807E-02  0.4657993E-03
    43.195  0.4311676E-03  0.2181188E-01  0.1154243E-02     2.012  0.2489985E-04  0.1837641E-02  0.4656637E-03
    43.199  0.4312284E-03  0.2181223E-01  0.1154279E-02     2.013  0.2489374E-04  0.1837360E-02  0.4656044E-03
    43.203  0.4312886E-03  0.2181267E-01  0.1154285E-02     2.013  0.2488809E-04  0.1837115E-02  0.4656139E-03
    43.207  0.4313479E-03  0.2181321E-01  0.1154252E-02     2.013  0.2488303E-04  0.1836891E-02  0.4656370E-03
    43.210  0.4314061E-03  0.2181376E-01  0.1154133E-02     2.013  0.2487875E-04  0.1836719E-02  0.4657131E-03
    43.214  0.4314631E-03  0.2181442E-01  0.1153924E-02     2.014  0.2487542E-04  0.1836516E-02  0.4658498E-03
    43.218  0.4315186E-03  0.2181510E-01  0.1153679E-02     2.014  0.2487311E-04  0.1836519E-02  0.4660640E-03
    43.222  0.4315727E-03  0.2181580E-01  0.1153373E-02     2.014  0.2487185E-04  0.1836403E-02  0.4663232E-03
    43.226  0.4316252E-03  0.2181696E-01  0.1153011E-02     2.015  0.2487168E-04  0.1836528E-02  0.4666470E-03
    43.230  0.4316770E-03  0.2181745E-01  0.1152633E-02     2.015  0.2487202E-04  0.1836537E-02  0.4669142E-03
    43.234  0.4317287E-03  0.2181817E-01  0.1152289E-02     2.015  0.2487239E-04  0.1836682E-02  0.4671446E-03
    43.237  0.4317804E-03  0.2181894E-01  0.1152038E-02     2.016  0.2487277E-04  0.1836635E-02  0.4672913E-03
    43.241  0.4318321E-03  0.2181971E-01  0.1151799E-02     2.016  0.2487321E-04  0.1836659E-02  0.4673773E-03
    43.245  0.4318838E-03  0.2182032E-01  0.1151545E-02     2.016  0.2487360E-04  0.1836747E-02  0.4673725E-03
    43.249  0.4319355E-03  0.2182101E-01  0.1151376E-02     2.016  0.2487398E-04  0.1836508E-02  0.4673912E-03
    43.253  0.4319872E-03  0.2182166E-01  0.1151256E-02     2.017  0.2487437E-04  0.1836324E-02  0.4674150E-03
    43.257  0.4320389E-03  0.2182186E-01  0.1151140E-02     2.017  0.2487471E-04  0.1835875E-02  0.4674628E-03
    43.261  0.4320907E-03  0.2182281E-01  0.1151075E-02     2.017  0.2487510E-04  0.1835757E-02  0.4674939E-03
    43.264  0.4321426E-03  0.2182370E-01  0.1151028E-02     2.018  0.2487542E-04  0.1835648E-02  0.4675322E-03
    43.268  0.4321945E-03  0.2182447E-01  0.1150957E-02     2.018  0.2487568E-04  0.1835396E-02  0.4675272E-03
    43.272  0.4322464E-03  0.2182528E-01  0.1150856E-02     2.018  0.2487591E-04  0.1835237E-02  0.4675260E-03
    43.276  0.4322985E-03  0.2182599E-01  0.1150745E-02     2.019  0.2487610E-04  0.1835131E-02  0.4675102E-03
    43.280  0.4323506E-03  0.2182661E-01  0.1150635E-02     2.019  0.2487621E-04  0.1834951E-02  0.4674575E-03
    43.284  0.4324027E-03  0.2182731E-01  0.1150558E-02     2.019  0.2487630E-04  0.1834731E-02  0.4674201E-03
    43.288  0.4324550E-03  0.2182795E-01  0.1150454E-02     2.020  0.2487638E-04  0.1834741E-02  0.4673604E-03
    43.292  0.4325074E-03  0.2182896E-01  0.1150440E-02     2.020  0.2487634E-04  0.1834873E-02  0.4673821E-03
    43.295  0.4325597E-03  0.2182962E-01  0.1150402E-02     2.020  0.2487629E-04  0.1834865E-02  0.4673800E-03
    43.299  0.4326122E-03  0.2183054E-01  0.1150335E-02     2.020  0.2487620E-04  0.1834872E-02  0.4673580E-03
    43.303  0.4326647E-03  0.2183106E-01  0.1150309E-02     2.021  0.2487610E-04  0.1834717E-02  0.4673708E-03
    43.307  0.4327172E-03  0.2183167E-01  0.1150202E-02     2.021  0.2487597E-04  0.1834572E-02  0.4672768E-03
    43.311  0.4327698E-03  0.2183218E-01  0.1150110E-02     2.021  0.2487577E-04  0.1834472E-02  0.4671958E-03
    43.315  0.4328224E-03  0.2183289E-01  0.1150032E-02     2.022  0.2487559E-04  0.1834291E-02  0.4671140E-03
    43.319  0.4328750E-03  0.2183353E-01  0.1149958E-02     2.022  0.2487542E-04  0.1834233E-02  0.4670276E-03
    43.322  0.4329276E-03  0.2183409E-01  0.1149885E-02     2.022  0.2487523E-04  0.1834029E-02  0.4669342E-03
    43.326  0.4329802E-03  0.2183404E-01  0.1149799E-02     2.023  0.2487507E-04  0.1834557E-02  0.4668575E-03
    43.330  0.4330328E-03  0.2183491E-01  0.1149466E-02     2.023  0.2487494E-04  0.1834301E-02  0.4673036E-03
    43.334  0.4330854E-03  0.2183561E-01  0.1149515E-02     2.023  0.2487479E-04  0.1834110E-02  0.4672141E-03
    43.338  0.4331379E-03  0.2183634E-01  0.1149583E-02     2.023  0.2487471E-04  0.1833951E-02  0.4671366E-03
    43.342  0.4331903E-03  0.2183698E-01  0.1149631E-02     2.024  0.2487463E-04  0.1833658E-02  0.4671046E-03
    43.346  0.4332427E-03  0.2183762E-01  0.1149623E-02     2.024  0.2487461E-04  0.1833390E-02  0.4670590E-03
    43.349  0.4332951E-03  0.2183797E-01  0.1149700E-02     2.024  0.2487468E-04  0.1832897E-02  0.4670909E-03
    43.353  0.4333473E-03  0.2183856E-01  0.1149629E-02     2.025  0.2487473E-04  0.1832584E-02  0.4669979E-03
    43.357  0.4333996E-03  0.2183913E-01  0.1149597E-02     2.025  0.2487484E-04  0.1832421E-02  0.4669441E-03
    43.361  0.4334518E-03  0.2183971E-01  0.1149513E-02     2.025  0.2487501E-04  0.1832199E-02  0.4668653E-03
    43.365  0.4335040E-03  0.2183976E-01  0.1149975E-02     2.026  0.2487512E-04  0.1831627E-02  0.4669741E-03
    43.369  0.4335562E-03  0.2184051E-01  0.1149757E-02     2.026  0.2487525E-04  0.1831465E-02  0.4669610E-03
    43.373  0.4336084E-03  0.2184130E-01  0.1149616E-02     2.026  0.2487538E-04  0.1831294E-02  0.4668893E-03
    43.377  0.4336606E-03  0.2184217E-01  0.1149550E-02     2.027  0.2487555E-04  0.1831152E-02  0.4668108E-03
    43.380  0.4337129E-03  0.2184293E-01  0.1149521E-02     2.027  0.2487567E-04  0.1831098E-02  0.4667349E-03
    43.384  0.4337651E-03  0.2184366E-01  0.1149497E-02     2.027  0.2487581E-04  0.1830970E-02  0.4666658E-03
    43.388  0.4338173E-03  0.2184439E-01  0.1149503E-02     2.027  0.2487592E-04  0.1830915E-02  0.4666212E-03
    43.392  0.4338695E-03  0.2184512E-01  0.1149513E-02     2.028  0.2487605E-04  0.1830844E-02  0.4665621E-03
    43.396  0.4339218E-03  0.2184583E-01  0.1149543E-02     2.028  0.2487621E-04  0.1830588E-02  0.4664994E-03
    43.400  0.4339740E-03  0.2184746E-01  0.1149556E-02     2.028  0.2487634E-04  0.1831138E-02  0.4664135E-03
    43.404  0.4340262E-03  0.2184799E-01  0.1149589E-02     2.029  0.2487647E-04  0.1830919E-02  0.4663534E-03
    43.407  0.4340785E-03  0.2184851E-01  0.1149598E-02     2.029  0.2487663E-04  0.1830698E-02  0.4662795E-03
    43.411  0.4341308E-03  0.2184916E-01  0.1149648E-02     2.029  0.2487678E-04  0.1830614E-02  0.4662288E-03
    43.415  0.4341830E-03  0.2184984E-01  0.1149704E-02     2.030  0.2487692E-04  0.1830602E-02  0.4661814E-03
    43.419  0.4342352E-03  0.2185052E-01  0.1149770E-02     2.030  0.2487704E-04  0.1830584E-02  0.4661709E-03
    43.423  0.4342875E-03  0.2185210E-01  0.1149748E-02     2.030  0.2487721E-04  0.1831186E-02  0.4661512E-03
    43.427  0.4343398E-03  0.2185391E-01  0.1149759E-02     2.030  0.2487734E-04  0.1831459E-02  0.4661219E-03
    43.431  0.4343920E-03  0.2185403E-01  0.1149785E-02     2.031  0.2487750E-04  0.1831215E-02  0.4661299E-03
    43.434  0.4344443E-03  0.2185412E-01  0.1149822E-02     2.031  0.2487767E-04  0.1830922E-02  0.4661240E-03
    43.438  0.4344966E-03  0.2185438E-01  0.1149861E-02     2.031  0.2487779E-04  0.1830715E-02  0.4661047E-03
    43.442  0.4345489E-03  0.2185521E-01  0.1149864E-02     2.032  0.2487796E-04  0.1830752E-02  0.4660672E-03
    43.446  0.4346011E-03  0.2185568E-01  0.1149922E-02     2.032  0.2487809E-04  0.1830541E-02  0.4660523E-03
    43.450  0.4346534E-03  0.2185623E-01  0.1149983E-02     2.032  0.2487827E-04  0.1830370E-02  0.4660386E-03
    43.454  0.4347057E-03  0.2185696E-01  0.1150054E-02     2.033  0.2487841E-04  0.1830159E-02  0.4660341E-03
    43.458  0.4347580E-03  0.2185758E-01  0.1150131E-02     2.033  0.2487855E-04  0.1829991E-02  0.4660269E-03
    43.462  0.4348103E-03  0.2185814E-01  0.1150194E-02     2.033  0.2487872E-04  0.1829985E-02  0.4660444E-03
    43.465  0.4348625E-03  0.2185875E-01  0.1150226E-02     2.034  0.2487885E-04  0.1830069E-02  0.4660291E-03
    43.469  0.4349149E-03  0.2185936E-01  0.1150231E-02     2.034  0.2487902E-04  0.1830122E-02  0.4659767E-03
    43.473  0.4349671E-03  0.2185992E-01  0.1150255E-02     2.034  0.2487920E-04  0.1830108E-02  0.4659005E-03
    43.477  0.4350194E-03  0.2186057E-01  0.1150288E-02     2.034  0.2487934E-04  0.1830010E-02  0.4658533E-03
    43.481  0.4350717E-03  0.2186275E-01  0.1150275E-02     2.035  0.2487950E-04  0.1830493E-02  0.4658676E-03
    43.485  0.4351240E-03  0.2186280E-01  0.1150562E-02     2.035  0.2487965E-04  0.1830764E-02  0.4655858E-03
    43.489  0.4351763E-03  0.2186325E-01  0.1150500E-02     2.035  0.2487985E-04  0.1830315E-02  0.4656181E-03
    43.492  0.4352286E-03  0.2186365E-01  0.1150486E-02     2.036  0.2487999E-04  0.1829992E-02  0.4657015E-03
    43.496  0.4352809E-03  0.2186425E-01  0.1150479E-02     2.036  0.2488018E-04  0.1829760E-02  0.4657997E-03
    43.500  0.4353333E-03  0.2186473E-01  0.1150452E-02     2.036  0.2488035E-04  0.1829504E-02  0.4657743E-03
    43.504  0.4353855E-03  0.2186522E-01  0.1150408E-02     2.037  0.2488050E-04  0.1829342E-02  0.4657213E-03
    43.508  0.4354379E-03  0.2186563E-01  0.1150377E-02     2.037  0.2488067E-04  0.1829077E-02  0.4657031E-03
    43.512  0.4354902E-03  0.2186604E-01  0.1150378E-02     2.037  0.2488083E-04  0.1828860E-02  0.4657088E-03
    43.516  0.4355425E-03  0.2186635E-01  0.1150391E-02     2.037  0.2488101E-04  0.1828623E-02  0.4657466E-03
    43.519  0.4355948E-03  0.2186655E-01  0.1150403E-02     2.038  0.2488118E-04  0.1828486E-02  0.4657092E-03
    43.523  0.4356472E-03  0.2186682E-01  0.1150440E-02     2.038  0.2488136E-04  0.1828333E-02  0.4656650E-03
    43.527  0.4356995E-03  0.2186703E-01  0.1150469E-02     2.038  0.2488153E-04  0.1828167E-02  0.4655967E-03
    43.531  0.4357518E-03  0.2186562E-01  0.1150582E-02     2.039  0.2488171E-04  0.1826472E-02  0.4656200E-03
    43.535  0.4358041E-03  0.2186644E-01  0.1150716E-02     2.039  0.2488189E-04  0.1826444E-02  0.4656554E-03
    43.539  0.4358565E-03  0.2186724E-01  0.1150835E-02     2.039  0.2488208E-04  0.1826704E-02  0.4656594E-03
    43.543  0.4359088E-03  0.2186806E-01  0.1150936E-02     2.040  0.2488226E-04  0.1826817E-02  0.4656617E-03
    43.547  0.4359611E-03  0.2186873E-01  0.1151048E-02     2.040  0.2488243E-04  0.1826844E-02  0.4656476E-03
    43.550  0.4360134E-03  0.2186889E-01  0.1151118E-02     2.040  0.2488262E-04  0.1826461E-02  0.4656094E-03
    43.554  0.4360658E-03  0.2186960E-01  0.1151200E-02     2.040  0.2488281E-04  0.1826431E-02  0.4656088E-03
    43.558  0.4361181E-03  0.2187016E-01  0.1151268E-02     2.041  0.2488296E-04  0.1826536E-02  0.4656152E-03
    43.562  0.4361704E-03  0.2187075E-01  0.1152264E-02     2.041  0.2488315E-04  0.1826809E-02  0.4664028E-03
    43.566  0.4362228E-03  0.2187122E-01  0.1152090E-02     2.041  0.2488334E-04  0.1826769E-02  0.4661837E-03
    43.570  0.4362751E-03  0.2187164E-01  0.1151926E-02     2.042  0.2488353E-04  0.1826499E-02  0.4659621E-03
    43.574  0.4363275E-03  0.2187205E-01  0.1151834E-02     2.042  0.2488372E-04  0.1826103E-02  0.4658220E-03
    43.577  0.4363798E-03  0.2187247E-01  0.1151787E-02     2.042  0.2488391E-04  0.1825602E-02  0.4657115E-03
    43.581  0.4364321E-03  0.2187300E-01  0.1151749E-02     2.043  0.2488407E-04  0.1825096E-02  0.4656498E-03
    43.585  0.4364845E-03  0.2187337E-01  0.1151734E-02     2.043  0.2488427E-04  0.1824674E-02  0.4655770E-03
    43.589  0.4365368E-03  0.2187371E-01  0.1151759E-02     2.043  0.2488447E-04  0.1824416E-02  0.4655112E-03
    43.593  0.4365892E-03  0.2187415E-01  0.1151785E-02     2.044  0.2488464E-04  0.1824129E-02  0.4654954E-03
    43.597  0.4366415E-03  0.2187455E-01  0.1151817E-02     2.044  0.2488486E-04  0.1823997E-02  0.4654853E-03
    43.601  0.4366939E-03  0.2187502E-01  0.1151849E-02     2.044  0.2488504E-04  0.1823908E-02  0.4655018E-03
    43.605  0.4367463E-03  0.2187557E-01  0.1151882E-02     2.044  0.2488522E-04  0.1823711E-02  0.4655101E-03
    43.608  0.4367986E-03  0.2187603E-01  0.1151946E-02     2.045  0.2488542E-04  0.1823430E-02  0.4655324E-03
    43.612  0.4368510E-03  0.2187661E-01  0.1151979E-02     2.045  0.2488561E-04  0.1823053E-02  0.4655350E-03
    43.616  0.4369034E-03  0.2187750E-01  0.1152002E-02     2.045  0.2488581E-04  0.1822978E-02  0.4655644E-03
    43.620  0.4369557E-03  0.2187786E-01  0.1152013E-02     2.046  0.2488602E-04  0.1822564E-02  0.4655215E-03
    43.624  0.4370081E-03  0.2187843E-01  0.1152079E-02     2.046  0.2488621E-04  0.1822166E-02  0.4655471E-03
    43.628  0.4370605E-03  0.2187894E-01  0.1152208E-02     2.046  0.2488642E-04  0.1821803E-02  0.4655979E-03
    43.632  0.4371128E-03  0.2187946E-01  0.1152293E-02     2.047  0.2488659E-04  0.1821450E-02  0.4655962E-03
    43.635  0.4371652E-03  0.2187996E-01  0.1152333E-02     2.047  0.2488679E-04  0.1821150E-02  0.4655837E-03
    43.639  0.4372176E-03  0.2188030E-01  0.1152424E-02     2.047  0.2488699E-04  0.1820945E-02  0.4655872E-03
    43.643  0.4372700E-03  0.2188089E-01  0.1152521E-02     2.047  0.2488723E-04  0.1820846E-02  0.4656198E-03
    43.647  0.4373224E-03  0.2188132E-01  0.1152623E-02     2.048  0.2488743E-04  0.1820574E-02  0.4656320E-03
    43.651  0.4373748E-03  0.2188174E-01  0.1152678E-02     2.048  0.2488763E-04  0.1820346E-02  0.4655862E-03
    43.655  0.4374271E-03  0.2188218E-01  0.1152756E-02     2.048  0.2488784E-04  0.1820098E-02  0.4655254E-03
    43.659  0.4374795E-03  0.2188274E-01  0.1152832E-02     2.049  0.2488801E-04  0.1819867E-02  0.4654831E-03
    43.663  0.4375319E-03  0.2188331E-01  0.1152926E-02     2.049  0.2488823E-04  0.1819693E-02  0.4654569E-03
    43.666  0.4375843E-03  0.2188381E-01  0.1153032E-02     2.049  0.2488845E-04  0.1819487E-02  0.4654647E-03
    43.670  0.4376367E-03  0.2188439E-01  0.1153161E-02     2.050  0.2488866E-04  0.1819323E-02  0.4655085E-03
    43.674  0.4376891E-03  0.2188369E-01  0.1153302E-02     2.050  0.2488889E-04  0.1818844E-02  0.4655028E-03
    43.678  0.4377415E-03  0.2188475E-01  0.1153407E-02     2.050  0.2488910E-04  0.1818856E-02  0.4655556E-03
    43.682  0.4377939E-03  0.2188564E-01  0.1153524E-02     2.051  0.2488929E-04  0.1818890E-02  0.4656011E-03
    43.686  0.4378463E-03  0.2188650E-01  0.1153612E-02     2.051  0.2488951E-04  0.1818761E-02  0.4656796E-03
    43.690  0.4378987E-03  0.2188741E-01  0.1153700E-02     2.051  0.2488975E-04  0.1818795E-02  0.4657195E-03
    43.694  0.4379511E-03  0.2188821E-01  0.1153688E-02     2.051  0.2488993E-04  0.1818790E-02  0.4656942E-03
    43.697  0.4380036E-03  0.2188886E-01  0.1153713E-02     2.052  0.2489017E-04  0.1818695E-02  0.4656769E-03
    43.701  0.4380559E-03  0.2189046E-01  0.1153707E-02     2.052  0.2489035E-04  0.1818933E-02  0.4656675E-03
    43.705  0.4381084E-03  0.2189100E-01  0.1153775E-02     2.052  0.2489060E-04  0.1818854E-02  0.4656103E-03
    43.709  0.4381601E-03  0.2189144E-01  0.1153859E-02     2.053  0.2488988E-04  0.1818615E-02  0.4655899E-03
    43.713  0.4382053E-03  0.2189169E-01  0.1153944E-02     2.053  0.2488090E-04  0.1820092E-02  0.4655748E-03
    43.717  0.4382429E-03  0.2189329E-01  0.1153992E-02     2.053  0.2486243E-04  0.1819933E-02  0.4655062E-03
    43.721  0.4382734E-03  0.2189534E-01  0.1154128E-02     2.054  0.2483492E-04  0.1819976E-02  0.4655482E-03
    43.724  0.4382972E-03  0.2189770E-01  0.1154332E-02     2.054  0.2479908E-04  0.1820236E-02  0.4656381E-03
    43.728  0.4383151E-03  0.2190025E-01  0.1154598E-02     2.054  0.2475591E-04  0.1820814E-02  0.4657904E-03
    43.732  0.4383278E-03  0.2190283E-01  0.1154977E-02     2.054  0.2470652E-04  0.1821225E-02  0.4660050E-03
    43.736  0.4383365E-03  0.2190546E-01  0.1155509E-02     2.055  0.2465215E-04  0.1821738E-02  0.4663773E-03
    43.740  0.4383421E-03  0.2190820E-01  0.1156231E-02     2.055  0.2459421E-04  0.1822233E-02  0.4668745E-03
    43.744  0.4383457E-03  0.2191086E-01  0.1157181E-02     2.055  0.2453415E-04  0.1822776E-02  0.4675293E-03
    43.748  0.4383487E-03  0.2191505E-01  0.1158343E-02     2.056  0.2447348E-04  0.1824011E-02  0.4683778E-03
    43.752  0.4383521E-03  0.2191734E-01  0.1159779E-02     2.056  0.2441368E-04  0.1824598E-02  0.4694931E-03
    43.755  0.4383572E-03  0.2191910E-01  0.1161459E-02     2.056  0.2435620E-04  0.1824938E-02  0.4708358E-03
    43.759  0.4383650E-03  0.2191990E-01  0.1163391E-02     2.057  0.2430239E-04  0.1826762E-02  0.4724328E-03
    43.763  0.4383767E-03  0.2192151E-01  0.1165622E-02     2.057  0.2425327E-04  0.1826679E-02  0.4743496E-03
    43.767  0.4383927E-03  0.2192219E-01  0.1168079E-02     2.057  0.2420974E-04  0.1828356E-02  0.4765001E-03
    43.771  0.4384142E-03  0.2192364E-01  0.1170758E-02     2.057  0.2417281E-04  0.1827900E-02  0.4789234E-03
    43.775  0.4384418E-03  0.2192481E-01  0.1173668E-02     2.058  0.2414331E-04  0.1827540E-02  0.4816207E-03
    43.779  0.4384761E-03  0.2192560E-01  0.1176745E-02     2.058  0.2412181E-04  0.1827118E-02  0.4845691E-03
    43.783  0.4385176E-03  0.2192601E-01  0.1179943E-02     2.058  0.2410891E-04  0.1826804E-02  0.4877150E-03
    43.786  0.4385665E-03  0.2192598E-01  0.1183258E-02     2.059  0.2410488E-04  0.1826346E-02  0.4910773E-03
    43.790  0.4386229E-03  0.2192663E-01  0.1186659E-02     2.059  0.2410975E-04  0.1826155E-02  0.4945723E-03
    43.794  0.4386868E-03  0.2192567E-01  0.1190112E-02     2.059  0.2412348E-04  0.1825458E-02  0.4982005E-03
    43.798  0.4387578E-03  0.2192476E-01  0.1193512E-02     2.060  0.2414575E-04  0.1824833E-02  0.5018681E-03
    43.802  0.4388355E-03  0.2192385E-01  0.1196853E-02     2.060  0.2417606E-04  0.1824175E-02  0.5055411E-03
    43.806  0.4389193E-03  0.2192286E-01  0.1200061E-02     2.060  0.2421374E-04  0.1823422E-02  0.5091112E-03
    43.810  0.4390083E-03  0.2192188E-01  0.1203101E-02     2.061  0.2425795E-04  0.1822680E-02  0.5124967E-03
    43.813  0.4391018E-03  0.2192085E-01  0.1205918E-02     2.061  0.2430771E-04  0.1822032E-02  0.5156600E-03
    43.817  0.4391987E-03  0.2191974E-01  0.1208516E-02     2.061  0.2436181E-04  0.1821341E-02  0.5186457E-03
    43.821  0.4392980E-03  0.2191868E-01  0.1210798E-02     2.061  0.2441905E-04  0.1820409E-02  0.5212798E-03
    43.825  0.4393984E-03  0.2191749E-01  0.1212799E-02     2.062  0.2447801E-04  0.1819629E-02  0.5235409E-03
    43.829  0.4394989E-03  0.2191630E-01  0.1214495E-02     2.062  0.2453734E-04  0.1818833E-02  0.5254512E-03
    43.833  0.4395982E-03  0.2191494E-01  0.1215770E-02     2.062  0.2459549E-04  0.1818122E-02  0.5268445E-03
    43.837  0.4396952E-03  0.2191422E-01  0.1216650E-02     2.063  0.2465106E-04  0.1817614E-02  0.5278439E-03
    43.841  0.4397889E-03  0.2191358E-01  0.1217078E-02     2.063  0.2470268E-04  0.1817247E-02  0.5282573E-03
    43.844  0.4398781E-03  0.2191310E-01  0.1217086E-02     2.063  0.2474901E-04  0.1816960E-02  0.5281292E-03
    43.848  0.4399621E-03  0.2191270E-01  0.1216718E-02     2.064  0.2478886E-04  0.1816725E-02  0.5275365E-03
    43.852  0.4400401E-03  0.2191388E-01  0.1216370E-02     2.064  0.2482118E-04  0.1813123E-02  0.5269066E-03
    43.856  0.4401114E-03  0.2191341E-01  0.1215129E-02     2.064  0.2484521E-04  0.1813875E-02  0.5252215E-03
    43.860  0.4401755E-03  0.2191317E-01  0.1213598E-02     2.064  0.2486021E-04  0.1814680E-02  0.5231952E-03
    43.864  0.4402323E-03  0.2191340E-01  0.1211716E-02     2.065  0.2486581E-04  0.1815215E-02  0.5207405E-03
    43.868  0.4402867E-03  0.2191543E-01  0.1210009E-02     2.065  0.2486960E-04  0.1816726E-02  0.5185443E-03
    43.872  0.4403406E-03  0.2191520E-01  0.1208683E-02     2.065  0.2487473E-04  0.1816146E-02  0.5168197E-03
    43.875  0.4403938E-03  0.2191487E-01  0.1207648E-02     2.066  0.2488112E-04  0.1815747E-02  0.5154292E-03
    43.879  0.4404465E-03  0.2191481E-01  0.1206871E-02     2.066  0.2488862E-04  0.1815432E-02  0.5143952E-03
    43.883  0.4404985E-03  0.2191487E-01  0.1206242E-02     2.066  0.2489709E-04  0.1815197E-02  0.5135428E-03
    43.887  0.4405489E-03  0.2191519E-01  0.1205791E-02     2.067  0.2490801E-04  0.1815088E-02  0.5128858E-03
    43.891  0.4405971E-03  0.2191569E-01  0.1205448E-02     2.067  0.2492218E-04  0.1814953E-02  0.5123249E-03
    43.895  0.4406432E-03  0.2191630E-01  0.1205211E-02     2.067  0.2493933E-04  0.1814742E-02  0.5118759E-03
    43.899  0.4406873E-03  0.2191692E-01  0.1205011E-02     2.067  0.2495913E-04  0.1814673E-02  0.5114592E-03
    43.903  0.4407294E-03  0.2191744E-01  0.1204834E-02     2.068  0.2498130E-04  0.1814611E-02  0.5111016E-03
    43.906  0.4407699E-03  0.2191787E-01  0.1204663E-02     2.068  0.2500536E-04  0.1814527E-02  0.5107326E-03
    43.910  0.4408087E-03  0.2191827E-01  0.1204515E-02     2.068  0.2503098E-04  0.1814376E-02  0.5103482E-03
    43.914  0.4408463E-03  0.2191862E-01  0.1204411E-02     2.069  0.2505770E-04  0.1814245E-02  0.5099301E-03
    43.918  0.4408829E-03  0.2191919E-01  0.1204783E-02     2.069  0.2508519E-04  0.1814202E-02  0.5095549E-03
    43.922  0.4409191E-03  0.2191947E-01  0.1205264E-02     2.069  0.2511337E-04  0.1814200E-02  0.5092512E-03
    43.926  0.4409551E-03  0.2191947E-01  0.1205835E-02     2.070  0.2514164E-04  0.1814063E-02  0.5089594E-03
    43.930  0.4409878E-03  0.2191944E-01  0.1206500E-02     2.070  0.2516518E-04  0.1813791E-02  0.5086981E-03
    43.934  0.4410164E-03  0.2191937E-01  0.1207249E-02     2.070  0.2518229E-04  0.1813461E-02  0.5084565E-03
    43.937  0.4410413E-03  0.2191909E-01  0.1208025E-02     2.070  0.2519273E-04  0.1813098E-02  0.5082287E-03
    43.941  0.4410633E-03  0.2191857E-01  0.1208843E-02     2.071  0.2519647E-04  0.1812504E-02  0.5079569E-03
    43.945  0.4410828E-03  0.2191772E-01  0.1209699E-02     2.071  0.2519367E-04  0.1811651E-02  0.5076502E-03
    43.949  0.4411006E-03  0.2191652E-01  0.1210655E-02     2.071  0.2518451E-04  0.1810647E-02  0.5074242E-03
    43.953  0.4411176E-03  0.2191485E-01  0.1211643E-02     2.072  0.2516942E-04  0.1809443E-02  0.5071823E-03
    43.957  0.4411343E-03  0.2191212E-01  0.1212674E-02     2.072  0.2514897E-04  0.1807892E-02  0.5069905E-03
    43.961  0.4411518E-03  0.2190942E-01  0.1213800E-02     2.072  0.2512363E-04  0.1806213E-02  0.5068019E-03
    43.964  0.4411707E-03  0.2190644E-01  0.1214968E-02     2.073  0.2509422E-04  0.1803719E-02  0.5066351E-03
    43.968  0.4411918E-03  0.2190260E-01  0.1216115E-02     2.073  0.2506144E-04  0.1801724E-02  0.5064163E-03
    43.972  0.4412160E-03  0.2189813E-01  0.1217301E-02     2.073  0.2502613E-04  0.1799404E-02  0.5062464E-03
    43.976  0.4412439E-03  0.2189310E-01  0.1218466E-02     2.073  0.2498914E-04  0.1796844E-02  0.5060970E-03
    43.980  0.4412761E-03  0.2188754E-01  0.1219622E-02     2.074  0.2495132E-04  0.1794312E-02  0.5059796E-03
    43.984  0.4413131E-03  0.2188108E-01  0.1220776E-02     2.074  0.2491348E-04  0.1791332E-02  0.5058649E-03
    43.988  0.4413554E-03  0.2187478E-01  0.1221911E-02     2.074  0.2487645E-04  0.1788475E-02  0.5057730E-03
    43.992  0.4414032E-03  0.2186810E-01  0.1223036E-02     2.075  0.2484104E-04  0.1785502E-02  0.5057081E-03
    43.995  0.4414567E-03  0.2186121E-01  0.1224149E-02     2.075  0.2480800E-04  0.1782347E-02  0.5056773E-03
    43.999  0.4415137E-03  0.2185407E-01  0.1225169E-02     2.075  0.2477939E-04  0.1779392E-02  0.5056607E-03
    44.003  0.4415732E-03  0.2184664E-01  0.1226081E-02     2.076  0.2475623E-04  0.1776565E-02  0.5056106E-03
    44.007  0.4416353E-03  0.2183959E-01  0.1227439E-02     2.076  0.2473893E-04  0.1773878E-02  0.5060726E-03
    44.011  0.4416998E-03  0.2183486E-01  0.1231180E-02     2.076  0.2472777E-04  0.1771975E-02  0.5091405E-03
    44.015  0.4417666E-03  0.2183050E-01  0.1234796E-02     2.076  0.2472285E-04  0.1770260E-02  0.5122483E-03
    44.019  0.4418355E-03  0.2182501E-01  0.1238307E-02     2.077  0.2472408E-04  0.1770388E-02  0.5153986E-03
    44.023  0.4419062E-03  0.2182046E-01  0.1241601E-02     2.077  0.2473130E-04  0.1768314E-02  0.5184880E-03
    44.026  0.4419784E-03  0.2181509E-01  0.1244806E-02     2.077  0.2474419E-04  0.1765328E-02  0.5216487E-03
    44.030  0.4420517E-03  0.2181438E-01  0.1251182E-02     2.078  0.2476219E-04  0.1763926E-02  0.5285799E-03
    44.034  0.4421258E-03  0.2181380E-01  0.1257093E-02     2.078  0.2478476E-04  0.1762876E-02  0.5352911E-03
    44.038  0.4422003E-03  0.2181284E-01  0.1262552E-02     2.078  0.2481110E-04  0.1761688E-02  0.5417530E-03
    44.042  0.4422748E-03  0.2181242E-01  0.1268081E-02     2.079  0.2484039E-04  0.1760902E-02  0.5478662E-03
    44.046  0.4423487E-03  0.2181185E-01  0.1272880E-02     2.079  0.2487169E-04  0.1760028E-02  0.5533990E-03
    44.050  0.4424218E-03  0.2181061E-01  0.1276958E-02     2.079  0.2490411E-04  0.1758498E-02  0.5583628E-03
    44.054  0.4424939E-03  0.2180983E-01  0.1280149E-02     2.080  0.2493602E-04  0.1757129E-02  0.5624769E-03
    44.057  0.4425649E-03  0.2180873E-01  0.1282632E-02     2.080  0.2496596E-04  0.1755635E-02  0.5658516E-03
    44.061  0.4426345E-03  0.2180608E-01  0.1284740E-02     2.080  0.2499306E-04  0.1753143E-02  0.5680165E-03
    44.065  0.4427022E-03  0.2180590E-01  0.1286822E-02     2.080  0.2501657E-04  0.1752469E-02  0.5685905E-03
    44.069  0.4427670E-03  0.2180570E-01  0.1288204E-02     2.081  0.2503634E-04  0.1751686E-02  0.5683035E-03
    44.073  0.4428275E-03  0.2180541E-01  0.1288956E-02     2.081  0.2505141E-04  0.1750858E-02  0.5670590E-03
    44.077  0.4428842E-03  0.2180516E-01  0.1289217E-02     2.081  0.2506053E-04  0.1750254E-02  0.5649840E-03
    44.081  0.4429368E-03  0.2180506E-01  0.1288927E-02     2.082  0.2506343E-04  0.1749755E-02  0.5621282E-03
    44.085  0.4429883E-03  0.2180495E-01  0.1288629E-02     2.082  0.2506363E-04  0.1749262E-02  0.5592156E-03
    44.088  0.4430404E-03  0.2180483E-01  0.1288540E-02     2.082  0.2506349E-04  0.1748739E-02  0.5566342E-03
    44.092  0.4430931E-03  0.2180461E-01  0.1288581E-02     2.083  0.2506297E-04  0.1748129E-02  0.5544048E-03
    44.096  0.4431464E-03  0.2180446E-01  0.1288722E-02     2.083  0.2506204E-04  0.1747556E-02  0.5525368E-03
    44.100  0.4432002E-03  0.2180531E-01  0.1288892E-02     2.083  0.2506077E-04  0.1747391E-02  0.5509603E-03
    44.104  0.4432545E-03  0.2180509E-01  0.1289128E-02     2.083  0.2505915E-04  0.1746648E-02  0.5496305E-03
    44.108  0.4433092E-03  0.2180478E-01  0.1289306E-02     2.084  0.2505730E-04  0.1745900E-02  0.5484867E-03
    44.112  0.4433643E-03  0.2180463E-01  0.1289441E-02     2.084  0.2505516E-04  0.1745058E-02  0.5475733E-03
    44.116  0.4434197E-03  0.2180436E-01  0.1289495E-02     2.084  0.2505290E-04  0.1744429E-02  0.5468414E-03
    44.119  0.4434753E-03  0.2180410E-01  0.1289442E-02     2.085  0.2505048E-04  0.1743695E-02  0.5463554E-03
    44.123  0.4435310E-03  0.2180386E-01  0.1289187E-02     2.085  0.2504801E-04  0.1742975E-02  0.5459992E-03
    44.127  0.4435857E-03  0.2180385E-01  0.1288768E-02     2.085  0.2504443E-04  0.1742354E-02  0.5458130E-03
    44.131  0.4436382E-03  0.2180400E-01  0.1288184E-02     2.086  0.2503828E-04  0.1741585E-02  0.5458173E-03
    44.135  0.4436868E-03  0.2180456E-01  0.1287440E-02     2.086  0.2502833E-04  0.1740511E-02  0.5459577E-03
    44.139  0.4437296E-03  0.2180554E-01  0.1286575E-02     2.086  0.2501347E-04  0.1738673E-02  0.5462550E-03
    44.143  0.4437664E-03  0.2180685E-01  0.1285534E-02     2.086  0.2499378E-04  0.1736101E-02  0.5467072E-03
    44.147  0.4437961E-03  0.2180875E-01  0.1284402E-02     2.087  0.2496817E-04  0.1732823E-02  0.5472813E-03
    44.151  0.4438216E-03  0.2181071E-01  0.1283476E-02     2.087  0.2493577E-04  0.1728944E-02  0.5477888E-03
    44.154  0.4438441E-03  0.2181278E-01  0.1282746E-02     2.087  0.2489719E-04  0.1724570E-02  0.5482103E-03
    44.158  0.4438644E-03  0.2181453E-01  0.1282133E-02     2.088  0.2485347E-04  0.1719745E-02  0.5485276E-03
    44.162  0.4438833E-03  0.2181654E-01  0.1281698E-02     2.088  0.2480583E-04  0.1715188E-02  0.5487520E-03
    44.166  0.4439017E-03  0.2181845E-01  0.1281399E-02     2.088  0.2475556E-04  0.1710452E-02  0.5488619E-03
    44.170  0.4439205E-03  0.2182015E-01  0.1281253E-02     2.089  0.2470400E-04  0.1705986E-02  0.5489992E-03
    44.174  0.4439406E-03  0.2182159E-01  0.1281202E-02     2.089  0.2465262E-04  0.1701831E-02  0.5491545E-03
    44.178  0.4439628E-03  0.2182269E-01  0.1280947E-02     2.089  0.2460272E-04  0.1698001E-02  0.5490287E-03
    44.182  0.4439879E-03  0.2182353E-01  0.1281142E-02     2.089  0.2455560E-04  0.1695162E-02  0.5492983E-03
    44.185  0.4440167E-03  0.2182400E-01  0.1281446E-02     2.090  0.2451249E-04  0.1693149E-02  0.5495948E-03
    44.189  0.4440498E-03  0.2182397E-01  0.1281726E-02     2.090  0.2447450E-04  0.1692088E-02  0.5498514E-03
    44.193  0.4440877E-03  0.2182370E-01  0.1282070E-02     2.090  0.2444256E-04  0.1691545E-02  0.5501489E-03
    44.197  0.4441309E-03  0.2182304E-01  0.1282483E-02     2.091  0.2441740E-04  0.1691939E-02  0.5504877E-03
    44.201  0.4441795E-03  0.2182210E-01  0.1282863E-02     2.091  0.2439974E-04  0.1693377E-02  0.5507592E-03
    44.205  0.4442336E-03  0.2182094E-01  0.1283250E-02     2.091  0.2438995E-04  0.1695613E-02  0.5510298E-03
    44.209  0.4442933E-03  0.2181948E-01  0.1283627E-02     2.092  0.2438820E-04  0.1698573E-02  0.5513133E-03
    44.213  0.4443583E-03  0.2181778E-01  0.1283980E-02     2.092  0.2439464E-04  0.1702168E-02  0.5515747E-03
    44.216  0.4444283E-03  0.2181593E-01  0.1284416E-02     2.092  0.2440900E-04  0.1706274E-02  0.5518686E-03
    44.220  0.4445038E-03  0.2181397E-01  0.1284811E-02     2.092  0.2443038E-04  0.1710566E-02  0.5521345E-03
    44.224  0.4445859E-03  0.2181175E-01  0.1285123E-02     2.093  0.2445730E-04  0.1715097E-02  0.5523139E-03
    44.228  0.4446737E-03  0.2180940E-01  0.1285372E-02     2.093  0.2448894E-04  0.1719727E-02  0.5524873E-03
    44.232  0.4447665E-03  0.2180695E-01  0.1285355E-02     2.093  0.2452463E-04  0.1724730E-02  0.5523326E-03
    44.236  0.4448631E-03  0.2180440E-01  0.1285585E-02     2.094  0.2456343E-04  0.1729361E-02  0.5524248E-03
    44.240  0.4449623E-03  0.2180197E-01  0.1285745E-02     2.094  0.2460437E-04  0.1733845E-02  0.5525293E-03
    44.244  0.4450628E-03  0.2179965E-01  0.1285781E-02     2.094  0.2464644E-04  0.1738096E-02  0.5524785E-03
    44.247  0.4451634E-03  0.2179783E-01  0.1285699E-02     2.095  0.2468849E-04  0.1742097E-02  0.5523306E-03
    44.251  0.4452628E-03  0.2179611E-01  0.1285408E-02     2.095  0.2472946E-04  0.1745741E-02  0.5519239E-03
    44.255  0.4453597E-03  0.2179475E-01  0.1285134E-02     2.095  0.2476827E-04  0.1748692E-02  0.5514852E-03
    44.259  0.4454529E-03  0.2179364E-01  0.1284660E-02     2.096  0.2480384E-04  0.1751366E-02  0.5508031E-03
    44.263  0.4455409E-03  0.2179305E-01  0.1284043E-02     2.096  0.2483489E-04  0.1753412E-02  0.5499449E-03
    44.267  0.4456204E-03  0.2179297E-01  0.1283287E-02     2.096  0.2485904E-04  0.1754937E-02  0.5490037E-03
    44.271  0.4456909E-03  0.2179386E-01  0.1282419E-02     2.096  0.2487549E-04  0.1755442E-02  0.5479692E-03
    44.275  0.4457516E-03  0.2179495E-01  0.1281235E-02     2.097  0.2488381E-04  0.1755244E-02  0.5465616E-03
    44.279  0.4458025E-03  0.2179638E-01  0.1279885E-02     2.097  0.2488379E-04  0.1754189E-02  0.5449637E-03
    44.282  0.4458461E-03  0.2179807E-01  0.1278223E-02     2.097  0.2487780E-04  0.1752974E-02  0.5430345E-03
    44.286  0.4458858E-03  0.2180090E-01  0.1277673E-02     2.098  0.2486896E-04  0.1749254E-02  0.5422541E-03
    44.290  0.4459227E-03  0.2180474E-01  0.1277638E-02     2.098  0.2485814E-04  0.1744533E-02  0.5420059E-03
    44.294  0.4459587E-03  0.2180753E-01  0.1277580E-02     2.098  0.2484673E-04  0.1740089E-02  0.5417314E-03
    44.298  0.4459943E-03  0.2180942E-01  0.1277579E-02     2.099  0.2483512E-04  0.1736025E-02  0.5415248E-03
    44.302  0.4460301E-03  0.2181171E-01  0.1277560E-02     2.099  0.2482363E-04  0.1732645E-02  0.5413009E-03
    44.306  0.4460663E-03  0.2181368E-01  0.1277539E-02     2.099  0.2481257E-04  0.1729829E-02  0.5410669E-03
    44.310  0.4461035E-03  0.2181589E-01  0.1277496E-02     2.099  0.2480221E-04  0.1727459E-02  0.5408333E-03
    44.313  0.4461421E-03  0.2181716E-01  0.1277475E-02     2.100  0.2479288E-04  0.1725269E-02  0.5405766E-03
    44.317  0.4461825E-03  0.2181847E-01  0.1277488E-02     2.100  0.2478476E-04  0.1723802E-02  0.5403638E-03
    44.321  0.4462249E-03  0.2181961E-01  0.1277457E-02     2.100  0.2477816E-04  0.1722698E-02  0.5401798E-03
    44.325  0.4462696E-03  0.2182065E-01  0.1277458E-02     2.101  0.2477317E-04  0.1722114E-02  0.5400053E-03
    44.329  0.4463168E-03  0.2182178E-01  0.1277466E-02     2.101  0.2476997E-04  0.1722190E-02  0.5398256E-03
    44.333  0.4463667E-03  0.2182250E-01  0.1277470E-02     2.101  0.2476864E-04  0.1722479E-02  0.5396464E-03
    44.337  0.4464193E-03  0.2182259E-01  0.1277483E-02     2.102  0.2476922E-04  0.1722700E-02  0.5394583E-03
    44.341  0.4464746E-03  0.2182265E-01  0.1277593E-02     2.102  0.2477161E-04  0.1723354E-02  0.5393778E-03
    44.345  0.4465325E-03  0.2182546E-01  0.1277681E-02     2.102  0.2477586E-04  0.1726366E-02  0.5392419E-03
    44.348  0.4465929E-03  0.2182151E-01  0.1277731E-02     2.102  0.2478181E-04  0.1724385E-02  0.5390730E-03
    44.352  0.4466555E-03  0.2182141E-01  0.1277744E-02     2.103  0.2478936E-04  0.1725220E-02  0.5389025E-03
    44.356  0.4467200E-03  0.2182164E-01  0.1277706E-02     2.103  0.2479829E-04  0.1726524E-02  0.5386900E-03
    44.360  0.4467862E-03  0.2182191E-01  0.1277699E-02     2.103  0.2480838E-04  0.1727706E-02  0.5384713E-03
    44.364  0.4468536E-03  0.2182276E-01  0.1277705E-02     2.104  0.2481932E-04  0.1729071E-02  0.5383135E-03
    44.368  0.4469218E-03  0.2182283E-01  0.1277745E-02     2.104  0.2483089E-04  0.1729979E-02  0.5381363E-03
    44.372  0.4469903E-03  0.2182306E-01  0.1277769E-02     2.104  0.2484270E-04  0.1730820E-02  0.5379617E-03
    44.376  0.4470588E-03  0.2182314E-01  0.1277805E-02     2.105  0.2485457E-04  0.1731487E-02  0.5377795E-03
    44.379  0.4471267E-03  0.2182351E-01  0.1277833E-02     2.105  0.2486601E-04  0.1731885E-02  0.5376185E-03
    44.383  0.4471937E-03  0.2182290E-01  0.1277846E-02     2.105  0.2487684E-04  0.1731069E-02  0.5374101E-03
    44.387  0.4472591E-03  0.2182361E-01  0.1277865E-02     2.106  0.2488663E-04  0.1730771E-02  0.5372859E-03
    44.391  0.4473225E-03  0.2182464E-01  0.1277863E-02     2.106  0.2489512E-04  0.1730117E-02  0.5372315E-03
    44.395  0.4473834E-03  0.2182571E-01  0.1277789E-02     2.106  0.2490199E-04  0.1729323E-02  0.5371745E-03
    44.399  0.4474418E-03  0.2182676E-01  0.1277675E-02     2.106  0.2490713E-04  0.1728331E-02  0.5371299E-03
    44.403  0.4474954E-03  0.2182801E-01  0.1277541E-02     2.107  0.2490964E-04  0.1727105E-02  0.5371132E-03
    44.407  0.4475407E-03  0.2182975E-01  0.1277420E-02     2.107  0.2490837E-04  0.1725645E-02  0.5371294E-03
    44.411  0.4475786E-03  0.2183185E-01  0.1277315E-02     2.107  0.2490377E-04  0.1724221E-02  0.5371885E-03
    44.414  0.4476115E-03  0.2183410E-01  0.1277257E-02     2.108  0.2489756E-04  0.1723042E-02  0.5372859E-03
    44.418  0.4476396E-03  0.2183619E-01  0.1277182E-02     2.108  0.2488986E-04  0.1722259E-02  0.5373673E-03
    44.422  0.4476637E-03  0.2183828E-01  0.1277110E-02     2.108  0.2488095E-04  0.1721553E-02  0.5374539E-03
    44.426  0.4476841E-03  0.2184019E-01  0.1277117E-02     2.109  0.2487102E-04  0.1721167E-02  0.5375893E-03
    44.430  0.4477016E-03  0.2184248E-01  0.1277077E-02     2.109  0.2486041E-04  0.1721292E-02  0.5376280E-03
    44.434  0.4477169E-03  0.2184393E-01  0.1277089E-02     2.109  0.2484931E-04  0.1720968E-02  0.5377066E-03
    44.438  0.4477308E-03  0.2184520E-01  0.1277045E-02     2.109  0.2483803E-04  0.1720636E-02  0.5377027E-03
    44.442  0.4477439E-03  0.2184630E-01  0.1277003E-02     2.110  0.2482681E-04  0.1720333E-02  0.5376852E-03
    44.445  0.4477572E-03  0.2184709E-01  0.1276939E-02     2.110  0.2481598E-04  0.1719929E-02  0.5376083E-03
    44.449  0.4477713E-03  0.2184759E-01  0.1276863E-02     2.110  0.2480570E-04  0.1719438E-02  0.5374962E-03
    44.453  0.4477871E-03  0.2184764E-01  0.1276840E-02     2.111  0.2479624E-04  0.1718896E-02  0.5374005E-03
    44.457  0.4478053E-03  0.2184742E-01  0.1276829E-02     2.111  0.2478774E-04  0.1718401E-02  0.5372828E-03
    44.461  0.4478265E-03  0.2184675E-01  0.1276811E-02     2.111  0.2478031E-04  0.1717702E-02  0.5371657E-03
    44.465  0.4478515E-03  0.2184582E-01  0.1276793E-02     2.112  0.2477408E-04  0.1716922E-02  0.5370768E-03
    44.469  0.4478806E-03  0.2184434E-01  0.1276795E-02     2.112  0.2476914E-04  0.1715924E-02  0.5369624E-03
    44.473  0.4479136E-03  0.2184249E-01  0.1276860E-02     2.112  0.2476502E-04  0.1714830E-02  0.5367956E-03
    44.477  0.4479482E-03  0.2184060E-01  0.1276943E-02     2.112  0.2475829E-04  0.1713655E-02  0.5366261E-03
    44.480  0.4479841E-03  0.2183913E-01  0.1277059E-02     2.113  0.2474854E-04  0.1712745E-02  0.5364303E-03
    44.484  0.4480220E-03  0.2183682E-01  0.1277200E-02     2.113  0.2473607E-04  0.1711414E-02  0.5362825E-03
    44.488  0.4480621E-03  0.2183409E-01  0.1277295E-02     2.113  0.2472113E-04  0.1709784E-02  0.5360743E-03
    44.492  0.4481047E-03  0.2183165E-01  0.1277422E-02     2.114  0.2470422E-04  0.1708516E-02  0.5358819E-03
    44.496  0.4481495E-03  0.2182904E-01  0.1277550E-02     2.114  0.2468618E-04  0.1707311E-02  0.5356640E-03
    44.500  0.4481966E-03  0.2182644E-01  0.1277623E-02     2.114  0.2466770E-04  0.1706122E-02  0.5354320E-03
    44.504  0.4482462E-03  0.2182390E-01  0.1277722E-02     2.115  0.2464930E-04  0.1705105E-02  0.5351917E-03
    44.508  0.4482984E-03  0.2182112E-01  0.1277827E-02     2.115  0.2463161E-04  0.1704117E-02  0.5349900E-03
    44.512  0.4483535E-03  0.2181856E-01  0.1277870E-02     2.115  0.2461518E-04  0.1702630E-02  0.5346856E-03
    44.515  0.4484114E-03  0.2181546E-01  0.1277899E-02     2.116  0.2460050E-04  0.1701925E-02  0.5343756E-03
    44.519  0.4484722E-03  0.2181234E-01  0.1277606E-02     2.116  0.2458812E-04  0.1701081E-02  0.5345217E-03
    44.523  0.4485359E-03  0.2180844E-01  0.1277735E-02     2.116  0.2457839E-04  0.1699543E-02  0.5341400E-03
    44.527  0.4486005E-03  0.2180558E-01  0.1277704E-02     2.116  0.2457104E-04  0.1698738E-02  0.5339592E-03
    44.531  0.4486652E-03  0.2180293E-01  0.1277965E-02     2.117  0.2456602E-04  0.1697778E-02  0.5333591E-03
    44.535  0.4487298E-03  0.2180047E-01  0.1278243E-02     2.117  0.2456343E-04  0.1696637E-02  0.5327125E-03
    44.539  0.4487942E-03  0.2179846E-01  0.1278573E-02     2.117  0.2456324E-04  0.1695568E-02  0.5319977E-03
    44.543  0.4488582E-03  0.2179668E-01  0.1278997E-02     2.118  0.2456538E-04  0.1694518E-02  0.5312506E-03
    44.547  0.4489215E-03  0.2179529E-01  0.1279465E-02     2.118  0.2456981E-04  0.1693481E-02  0.5304188E-03
    44.550  0.4489841E-03  0.2179411E-01  0.1280008E-02     2.118  0.2457627E-04  0.1692418E-02  0.5294930E-03
    44.554  0.4490456E-03  0.2179218E-01  0.1280665E-02     2.119  0.2458468E-04  0.1691144E-02  0.5284914E-03
    44.558  0.4491062E-03  0.2179194E-01  0.1281384E-02     2.119  0.2459487E-04  0.1690138E-02  0.5273578E-03
    44.562  0.4491656E-03  0.2179190E-01  0.1282213E-02     2.119  0.2460661E-04  0.1689375E-02  0.5260980E-03
    44.566  0.4492238E-03  0.2179219E-01  0.1283079E-02     2.119  0.2461962E-04  0.1688639E-02  0.5247284E-03
    44.570  0.4492806E-03  0.2179282E-01  0.1284056E-02     2.120  0.2463369E-04  0.1688110E-02  0.5232150E-03
    44.574  0.4493382E-03  0.2179624E-01  0.1285141E-02     2.120  0.2464932E-04  0.1689507E-02  0.5215752E-03
    44.578  0.4493992E-03  0.2179580E-01  0.1286331E-02     2.120  0.2466703E-04  0.1688853E-02  0.5198195E-03
    44.582  0.4494634E-03  0.2179516E-01  0.1287631E-02     2.121  0.2468643E-04  0.1688085E-02  0.5179921E-03
    44.585  0.4495304E-03  0.2179464E-01  0.1289013E-02     2.121  0.2470688E-04  0.1687343E-02  0.5160126E-03
    44.589  0.4495997E-03  0.2179434E-01  0.1290445E-02     2.121  0.2472793E-04  0.1686792E-02  0.5138942E-03
    44.593  0.4496708E-03  0.2179423E-01  0.1291949E-02     2.122  0.2474901E-04  0.1686179E-02  0.5116713E-03
    44.597  0.4497432E-03  0.2179467E-01  0.1293501E-02     2.122  0.2476951E-04  0.1685818E-02  0.5092886E-03
    44.601  0.4498164E-03  0.2179494E-01  0.1295166E-02     2.122  0.2478895E-04  0.1685140E-02  0.5069854E-03
    44.605  0.4498898E-03  0.2179556E-01  0.1296854E-02     2.123  0.2480668E-04  0.1684861E-02  0.5046427E-03
    44.609  0.4499629E-03  0.2179664E-01  0.1298562E-02     2.123  0.2482236E-04  0.1684578E-02  0.5022791E-03
    44.613  0.4500350E-03  0.2179797E-01  0.1300310E-02     2.123  0.2483548E-04  0.1684408E-02  0.4999898E-03
    44.617  0.4501057E-03  0.2179954E-01  0.1302055E-02     2.123  0.2484572E-04  0.1684384E-02  0.4976968E-03
    44.620  0.4501747E-03  0.2180131E-01  0.1303775E-02     2.124  0.2485278E-04  0.1684435E-02  0.4954538E-03
    44.624  0.4502416E-03  0.2180327E-01  0.1305369E-02     2.124  0.2485626E-04  0.1684623E-02  0.4931520E-03
    44.628  0.4503058E-03  0.2180533E-01  0.1306966E-02     2.124  0.2485737E-04  0.1684854E-02  0.4910428E-03
    44.632  0.4503685E-03  0.2180841E-01  0.1308482E-02     2.125  0.2485867E-04  0.1683034E-02  0.4890524E-03
    44.636  0.4504296E-03  0.2181014E-01  0.1309865E-02     2.125  0.2486009E-04  0.1683841E-02  0.4871607E-03
    44.640  0.4504887E-03  0.2181170E-01  0.1311133E-02     2.125  0.2486161E-04  0.1684538E-02  0.4854412E-03
    44.644  0.4505459E-03  0.2181331E-01  0.1312274E-02     2.126  0.2486319E-04  0.1685134E-02  0.4839045E-03
    44.648  0.4506016E-03  0.2181485E-01  0.1313242E-02     2.126  0.2486444E-04  0.1685720E-02  0.4824806E-03
    44.652  0.4506558E-03  0.2181632E-01  0.1314070E-02     2.126  0.2486527E-04  0.1686116E-02  0.4812051E-03
    44.655  0.4507086E-03  0.2181767E-01  0.1314763E-02     2.126  0.2486566E-04  0.1686460E-02  0.4801764E-03
    44.659  0.4507599E-03  0.2181861E-01  0.1315305E-02     2.127  0.2486555E-04  0.1686643E-02  0.4794241E-03
    44.663  0.4508098E-03  0.2181921E-01  0.1315686E-02     2.127  0.2486505E-04  0.1686716E-02  0.4789260E-03
    44.667  0.4508583E-03  0.2181957E-01  0.1315914E-02     2.127  0.2486412E-04  0.1686697E-02  0.4786651E-03
    44.671  0.4509053E-03  0.2181992E-01  0.1316050E-02     2.128  0.2486278E-04  0.1686534E-02  0.4785388E-03
    44.675  0.4509512E-03  0.2181974E-01  0.1315917E-02     2.128  0.2486104E-04  0.1686431E-02  0.4786664E-03
    44.679  0.4509959E-03  0.2181929E-01  0.1315573E-02     2.128  0.2485900E-04  0.1686173E-02  0.4790675E-03
    44.683  0.4510397E-03  0.2181860E-01  0.1315074E-02     2.129  0.2485671E-04  0.1686012E-02  0.4797790E-03
    44.687  0.4510827E-03  0.2181797E-01  0.1314414E-02     2.129  0.2485413E-04  0.1685463E-02  0.4806919E-03
    44.690  0.4511250E-03  0.2181685E-01  0.1313554E-02     2.129  0.2485142E-04  0.1685173E-02  0.4817943E-03
    44.694  0.4511670E-03  0.2181551E-01  0.1312549E-02     2.130  0.2484859E-04  0.1684851E-02  0.4830965E-03
    44.698  0.4512085E-03  0.2181430E-01  0.1311443E-02     2.130  0.2484332E-04  0.1684447E-02  0.4840237E-03
    44.702  0.4512475E-03  0.2181296E-01  0.1310055E-02     2.130  0.2483235E-04  0.1683874E-02  0.4841166E-03
    44.706  0.4512844E-03  0.2181166E-01  0.1308392E-02     2.130  0.2481602E-04  0.1683151E-02  0.4834922E-03
    44.710  0.4513196E-03  0.2181013E-01  0.1306566E-02     2.131  0.2479476E-04  0.1682435E-02  0.4822766E-03
    44.714  0.4513534E-03  0.2180794E-01  0.1304580E-02     2.131  0.2476906E-04  0.1681692E-02  0.4805825E-03
    44.718  0.4513856E-03  0.2180615E-01  0.1302408E-02     2.131  0.2474021E-04  0.1681076E-02  0.4787754E-03
    44.722  0.4514157E-03  0.2180433E-01  0.1300130E-02     2.132  0.2470936E-04  0.1680441E-02  0.4769660E-03
    44.725  0.4514444E-03  0.2180359E-01  0.1298702E-02     2.132  0.2467737E-04  0.1680097E-02  0.4738299E-03
    44.729  0.4514724E-03  0.2180383E-01  0.1298179E-02     2.132  0.2464504E-04  0.1680024E-02  0.4699428E-03
    44.733  0.4515003E-03  0.2180497E-01  0.1298518E-02     2.133  0.2461328E-04  0.1679981E-02  0.4672034E-03
    44.737  0.4515289E-03  0.2180594E-01  0.1298861E-02     2.133  0.2458295E-04  0.1679956E-02  0.4646653E-03
    44.741  0.4515587E-03  0.2180784E-01  0.1299244E-02     2.133  0.2455483E-04  0.1679929E-02  0.4624315E-03
    44.745  0.4515905E-03  0.2180809E-01  0.1299741E-02     2.133  0.2452968E-04  0.1679963E-02  0.4604744E-03
    44.749  0.4516247E-03  0.2180806E-01  0.1300302E-02     2.134  0.2450813E-04  0.1679869E-02  0.4588268E-03
    44.753  0.4516621E-03  0.2180868E-01  0.1301539E-02     2.134  0.2449072E-04  0.1680026E-02  0.4567820E-03
    44.757  0.4517030E-03  0.2181037E-01  0.1303328E-02     2.134  0.2447786E-04  0.1680708E-02  0.4546719E-03
    44.761  0.4517478E-03  0.2181071E-01  0.1304993E-02     2.135  0.2446988E-04  0.1680869E-02  0.4529943E-03
    44.764  0.4517969E-03  0.2181091E-01  0.1306553E-02     2.135  0.2446695E-04  0.1680936E-02  0.4518200E-03
    44.768  0.4518503E-03  0.2181106E-01  0.1308032E-02     2.135  0.2446912E-04  0.1680882E-02  0.4511763E-03
    44.772  0.4519077E-03  0.2181105E-01  0.1309396E-02     2.136  0.2447589E-04  0.1680658E-02  0.4510614E-03
    44.776  0.4519664E-03  0.2181097E-01  0.1310294E-02     2.136  0.2448348E-04  0.1680401E-02  0.4510274E-03
    44.780  0.4520256E-03  0.2181116E-01  0.1311420E-02     2.136  0.2449111E-04  0.1680123E-02  0.4519216E-03
    44.784  0.4520851E-03  0.2181142E-01  0.1312355E-02     2.137  0.2449852E-04  0.1679838E-02  0.4532526E-03
    44.788  0.4521449E-03  0.2181244E-01  0.1313062E-02     2.137  0.2450555E-04  0.1677322E-02  0.4549601E-03
    44.792  0.4522048E-03  0.2181307E-01  0.1314126E-02     2.137  0.2451203E-04  0.1677835E-02  0.4576381E-03
    44.796  0.4522648E-03  0.2181394E-01  0.1315546E-02     2.137  0.2451786E-04  0.1677945E-02  0.4603286E-03
    44.799  0.4523266E-03  0.2181458E-01  0.1317077E-02     2.138  0.2452363E-04  0.1677784E-02  0.4626904E-03
    44.803  0.4523905E-03  0.2181495E-01  0.1318539E-02     2.138  0.2452938E-04  0.1677458E-02  0.4648346E-03
    44.807  0.4524563E-03  0.2181527E-01  0.1320115E-02     2.138  0.2453503E-04  0.1677072E-02  0.4665145E-03
    44.811  0.4525236E-03  0.2181574E-01  0.1322026E-02     2.139  0.2454049E-04  0.1676964E-02  0.4675406E-03
    44.815  0.4525921E-03  0.2181579E-01  0.1323789E-02     2.139  0.2454553E-04  0.1676821E-02  0.4683762E-03
    44.819  0.4526613E-03  0.2181462E-01  0.1325270E-02     2.139  0.2455011E-04  0.1678332E-02  0.4688892E-03
    44.823  0.4527309E-03  0.2181426E-01  0.1326570E-02     2.140  0.2455416E-04  0.1677464E-02  0.4692776E-03
    44.827  0.4528003E-03  0.2181424E-01  0.1328156E-02     2.140  0.2455751E-04  0.1676667E-02  0.4700129E-03
    44.831  0.4528690E-03  0.2181431E-01  0.1329411E-02     2.140  0.2456008E-04  0.1676137E-02  0.4706227E-03
    44.834  0.4529368E-03  0.2181405E-01  0.1330417E-02     2.140  0.2456188E-04  0.1675724E-02  0.4710609E-03
    44.838  0.4530032E-03  0.2181360E-01  0.1331162E-02     2.141  0.2456288E-04  0.1675155E-02  0.4713195E-03
    44.842  0.4530677E-03  0.2181307E-01  0.1331617E-02     2.141  0.2456296E-04  0.1674603E-02  0.4714042E-03
    44.846  0.4531302E-03  0.2181210E-01  0.1331864E-02     2.141  0.2456219E-04  0.1674098E-02  0.4713872E-03
    44.850  0.4531904E-03  0.2181093E-01  0.1331828E-02     2.142  0.2456073E-04  0.1673657E-02  0.4711585E-03
    44.854  0.4532519E-03  0.2180979E-01  0.1331916E-02     2.142  0.2456330E-04  0.1673248E-02  0.4712753E-03
    44.858  0.4533156E-03  0.2181155E-01  0.1332075E-02     2.142  0.2457128E-04  0.1675425E-02  0.4717306E-03
    44.862  0.4533811E-03  0.2180910E-01  0.1332369E-02     2.143  0.2458442E-04  0.1674313E-02  0.4724994E-03
    44.866  0.4534482E-03  0.2180667E-01  0.1332724E-02     2.143  0.2460244E-04  0.1673180E-02  0.4735013E-03
    44.870  0.4535176E-03  0.2180459E-01  0.1333186E-02     2.143  0.2462426E-04  0.1672338E-02  0.4746373E-03
    44.873  0.4535893E-03  0.2180262E-01  0.1333699E-02     2.143  0.2464911E-04  0.1671646E-02  0.4757084E-03
    44.877  0.4536629E-03  0.2180094E-01  0.1334252E-02     2.144  0.2467638E-04  0.1671115E-02  0.4767352E-03
    44.881  0.4537379E-03  0.2179991E-01  0.1334847E-02     2.144  0.2470539E-04  0.1671114E-02  0.4775896E-03
    44.885  0.4538136E-03  0.2179843E-01  0.1335344E-02     2.144  0.2473537E-04  0.1670675E-02  0.4783310E-03
    44.889  0.4538883E-03  0.2179722E-01  0.1335702E-02     2.145  0.2476633E-04  0.1670276E-02  0.4788620E-03
    44.893  0.4539609E-03  0.2179635E-01  0.1335950E-02     2.145  0.2479776E-04  0.1669961E-02  0.4792082E-03
    44.897  0.4540307E-03  0.2179592E-01  0.1336106E-02     2.145  0.2482884E-04  0.1669949E-02  0.4793426E-03
    44.901  0.4540975E-03  0.2179575E-01  0.1336100E-02     2.146  0.2485879E-04  0.1670153E-02  0.4792694E-03
    44.905  0.4541609E-03  0.2179535E-01  0.1335941E-02     2.146  0.2488688E-04  0.1670350E-02  0.4790016E-03
    44.908  0.4542204E-03  0.2179612E-01  0.1335574E-02     2.146  0.2491238E-04  0.1670981E-02  0.4784512E-03
    44.912  0.4542761E-03  0.2179640E-01  0.1334991E-02     2.146  0.2493459E-04  0.1672751E-02  0.4776465E-03
    44.916  0.4543278E-03  0.2179789E-01  0.1334243E-02     2.147  0.2495298E-04  0.1673289E-02  0.4766804E-03
    44.920  0.4543741E-03  0.2179905E-01  0.1333431E-02     2.147  0.2496660E-04  0.1673321E-02  0.4756368E-03
    44.924  0.4544088E-03  0.2180112E-01  0.1332316E-02     2.147  0.2497293E-04  0.1673769E-02  0.4745159E-03
    44.928  0.4544330E-03  0.2180496E-01  0.1331041E-02     2.148  0.2497316E-04  0.1675479E-02  0.4734998E-03
    44.932  0.4544498E-03  0.2180696E-01  0.1329838E-02     2.148  0.2497066E-04  0.1675426E-02  0.4728580E-03
    44.936  0.4544599E-03  0.2180905E-01  0.1328745E-02     2.148  0.2496546E-04  0.1675618E-02  0.4725211E-03
    44.940  0.4544643E-03  0.2181178E-01  0.1327924E-02     2.148  0.2495785E-04  0.1675968E-02  0.4721302E-03
    44.944  0.4544641E-03  0.2181484E-01  0.1327476E-02     2.149  0.2494800E-04  0.1676499E-02  0.4714813E-03
    44.947  0.4544603E-03  0.2181817E-01  0.1327218E-02     2.149  0.2493625E-04  0.1677291E-02  0.4709925E-03
    44.951  0.4544540E-03  0.2182105E-01  0.1326957E-02     2.149  0.2492297E-04  0.1677782E-02  0.4705758E-03
    44.955  0.4544466E-03  0.2182368E-01  0.1326788E-02     2.150  0.2490846E-04  0.1678140E-02  0.4702345E-03
    44.959  0.4544393E-03  0.2182588E-01  0.1326585E-02     2.150  0.2489314E-04  0.1678476E-02  0.4698466E-03
    44.963  0.4544332E-03  0.2182763E-01  0.1326431E-02     2.150  0.2487733E-04  0.1678453E-02  0.4694926E-03
    44.967  0.4544296E-03  0.2182896E-01  0.1326518E-02     2.151  0.2486143E-04  0.1678348E-02  0.4689161E-03
    44.971  0.4544296E-03  0.2183038E-01  0.1327315E-02     2.151  0.2484564E-04  0.1678226E-02  0.4674008E-03
    44.975  0.4544342E-03  0.2183226E-01  0.1328411E-02     2.151  0.2483032E-04  0.1678760E-02  0.4655374E-03
    44.979  0.4544444E-03  0.2183300E-01  0.1329806E-02     2.151  0.2481568E-04  0.1678498E-02  0.4633448E-03
    44.982  0.4544610E-03  0.2183359E-01  0.1331851E-02     2.152  0.2480193E-04  0.1678188E-02  0.4604003E-03
    44.986  0.4544846E-03  0.2183404E-01  0.1334211E-02     2.152  0.2478927E-04  0.1678028E-02  0.4571136E-03
    44.990  0.4545158E-03  0.2183421E-01  0.1336727E-02     2.152  0.2477784E-04  0.1677893E-02  0.4535065E-03
    44.994  0.4545550E-03  0.2183408E-01  0.1339425E-02     2.153  0.2476778E-04  0.1677726E-02  0.4496649E-03
    44.998  0.4546023E-03  0.2183254E-01  0.1342313E-02     2.153  0.2475923E-04  0.1677240E-02  0.4457086E-03
    45.002  0.4546579E-03  0.2183225E-01  0.1345289E-02     2.153  0.2475233E-04  0.1676954E-02  0.4416405E-03
    45.006  0.4547215E-03  0.2183161E-01  0.1348338E-02     2.154  0.2474722E-04  0.1676644E-02  0.4374997E-03
    45.010  0.4547929E-03  0.2183104E-01  0.1351412E-02     2.154  0.2474397E-04  0.1676745E-02  0.4333479E-03
    45.014  0.4548697E-03  0.2182957E-01  0.1354448E-02     2.154  0.2474375E-04  0.1676580E-02  0.4292418E-03
    45.017  0.4549501E-03  0.2182863E-01  0.1357514E-02     2.154  0.2474723E-04  0.1676602E-02  0.4252567E-03
    45.021  0.4550336E-03  0.2182777E-01  0.1360436E-02     2.155  0.2475447E-04  0.1676772E-02  0.4215134E-03
    45.025  0.4551188E-03  0.2182683E-01  0.1363153E-02     2.155  0.2476498E-04  0.1676961E-02  0.4179507E-03
    45.029  0.4552043E-03  0.2182599E-01  0.1365539E-02     2.155  0.2477816E-04  0.1677194E-02  0.4144562E-03
    45.033  0.4552891E-03  0.2182519E-01  0.1367591E-02     2.156  0.2479359E-04  0.1677307E-02  0.4111106E-03
    45.037  0.4553702E-03  0.2182460E-01  0.1369275E-02     2.156  0.2480924E-04  0.1677222E-02  0.4080287E-03
    45.041  0.4554480E-03  0.2182417E-01  0.1370684E-02     2.156  0.2482400E-04  0.1676741E-02  0.4050711E-03
    45.045  0.4555224E-03  0.2182381E-01  0.1371712E-02     2.157  0.2483749E-04  0.1675949E-02  0.4022880E-03
    45.049  0.4555934E-03  0.2182344E-01  0.1372475E-02     2.157  0.2484956E-04  0.1674860E-02  0.3997893E-03
    45.053  0.4556607E-03  0.2182305E-01  0.1372958E-02     2.157  0.2486014E-04  0.1673676E-02  0.3976308E-03
    45.056  0.4557243E-03  0.2182281E-01  0.1373080E-02     2.157  0.2486896E-04  0.1672281E-02  0.3958349E-03
    45.060  0.4557843E-03  0.2182239E-01  0.1372875E-02     2.158  0.2487593E-04  0.1671022E-02  0.3944200E-03
    45.064  0.4558409E-03  0.2182164E-01  0.1372414E-02     2.158  0.2488084E-04  0.1669881E-02  0.3934178E-03
    45.068  0.4558941E-03  0.2182065E-01  0.1371590E-02     2.158  0.2488354E-04  0.1669036E-02  0.3928632E-03
    45.072  0.4559443E-03  0.2181958E-01  0.1370374E-02     2.159  0.2488384E-04  0.1668371E-02  0.3926841E-03
    45.076  0.4559918E-03  0.2181837E-01  0.1368887E-02     2.159  0.2488170E-04  0.1667952E-02  0.3929784E-03
    45.080  0.4560368E-03  0.2181700E-01  0.1366942E-02     2.159  0.2487696E-04  0.1668050E-02  0.3938650E-03
    45.084  0.4560798E-03  0.2181547E-01  0.1364846E-02     2.159  0.2486972E-04  0.1668619E-02  0.3951746E-03
    45.088  0.4561211E-03  0.2181394E-01  0.1362511E-02     2.160  0.2486006E-04  0.1669612E-02  0.3969139E-03
    45.092  0.4561626E-03  0.2181241E-01  0.1360136E-02     2.160  0.2484874E-04  0.1670689E-02  0.3992617E-03
    45.095  0.4562109E-03  0.2181065E-01  0.1358562E-02     2.160  0.2483827E-04  0.1671574E-02  0.4016437E-03
    45.099  0.4562666E-03  0.2180853E-01  0.1357377E-02     2.161  0.2482916E-04  0.1672662E-02  0.4036713E-03
    45.103  0.4563294E-03  0.2180623E-01  0.1357289E-02     2.161  0.2482169E-04  0.1673795E-02  0.4064159E-03
    45.107  0.4563990E-03  0.2180511E-01  0.1358180E-02     2.161  0.2481620E-04  0.1672343E-02  0.4098718E-03
    45.111  0.4564746E-03  0.2180395E-01  0.1359301E-02     2.162  0.2481289E-04  0.1670934E-02  0.4132391E-03
    45.115  0.4565552E-03  0.2180289E-01  0.1360231E-02     2.162  0.2481158E-04  0.1669638E-02  0.4161133E-03
    45.119  0.4566401E-03  0.2180219E-01  0.1361771E-02     2.162  0.2481228E-04  0.1668679E-02  0.4195306E-03
    45.123  0.4567283E-03  0.2180125E-01  0.1363372E-02     2.162  0.2481497E-04  0.1667570E-02  0.4228331E-03
    45.127  0.4568189E-03  0.2180063E-01  0.1364949E-02     2.163  0.2481958E-04  0.1666548E-02  0.4260099E-03
    45.130  0.4569098E-03  0.2180023E-01  0.1366445E-02     2.163  0.2482649E-04  0.1665735E-02  0.4290589E-03
    45.134  0.4569928E-03  0.2180053E-01  0.1367830E-02     2.163  0.2483952E-04  0.1665442E-02  0.4318897E-03
    45.138  0.4570653E-03  0.2180148E-01  0.1369074E-02     2.164  0.2485906E-04  0.1665426E-02  0.4344449E-03
    45.142  0.4571269E-03  0.2180292E-01  0.1370233E-02     2.164  0.2488475E-04  0.1665785E-02  0.4365320E-03
    45.146  0.4571772E-03  0.2180487E-01  0.1371284E-02     2.164  0.2491592E-04  0.1666331E-02  0.4382435E-03
    45.150  0.4572163E-03  0.2180724E-01  0.1372111E-02     2.164  0.2495193E-04  0.1667249E-02  0.4396101E-03
    45.154  0.4572445E-03  0.2180966E-01  0.1372692E-02     2.165  0.2499191E-04  0.1667828E-02  0.4405772E-03
    45.158  0.4572623E-03  0.2181108E-01  0.1372994E-02     2.165  0.2503504E-04  0.1667919E-02  0.4411273E-03
    45.162  0.4572707E-03  0.2181324E-01  0.1373041E-02     2.165  0.2508029E-04  0.1667768E-02  0.4412755E-03
    45.166  0.4572728E-03  0.2181471E-01  0.1372815E-02     2.166  0.2512578E-04  0.1666785E-02  0.4410720E-03
    45.169  0.4572685E-03  0.2181565E-01  0.1372196E-02     2.166  0.2517380E-04  0.1665002E-02  0.4407062E-03
    45.173  0.4572592E-03  0.2181565E-01  0.1371033E-02     2.166  0.2522394E-04  0.1662252E-02  0.4400363E-03
    45.177  0.4572474E-03  0.2181483E-01  0.1369502E-02     2.166  0.2527549E-04  0.1658601E-02  0.4392712E-03
    45.181  0.4572352E-03  0.2181309E-01  0.1367723E-02     2.167  0.2532747E-04  0.1654129E-02  0.4385195E-03
    45.185  0.4572268E-03  0.2181036E-01  0.1365905E-02     2.167  0.2538020E-04  0.1649206E-02  0.4380467E-03
    45.189  0.4572240E-03  0.2180675E-01  0.1364054E-02     2.167  0.2543272E-04  0.1643898E-02  0.4377472E-03
    45.193  0.4572281E-03  0.2180162E-01  0.1362170E-02     2.168  0.2548375E-04  0.1639598E-02  0.4375626E-03
    45.197  0.4572401E-03  0.2179641E-01  0.1360373E-02     2.168  0.2553204E-04  0.1633342E-02  0.4375685E-03
    45.201  0.4572610E-03  0.2179467E-01  0.1362754E-02     2.168  0.2557661E-04  0.1630214E-02  0.4337387E-03
    45.204  0.4572914E-03  0.2179266E-01  0.1365652E-02     2.169  0.2561661E-04  0.1627158E-02  0.4297525E-03
    45.208  0.4573317E-03  0.2179189E-01  0.1369837E-02     2.169  0.2565132E-04  0.1625335E-02  0.4254906E-03
    45.212  0.4573820E-03  0.2179071E-01  0.1374735E-02     2.169  0.2568032E-04  0.1623405E-02  0.4212488E-03
    45.216  0.4574421E-03  0.2178940E-01  0.1379701E-02     2.169  0.2570322E-04  0.1621369E-02  0.4172024E-03
    45.220  0.4575117E-03  0.2178787E-01  0.1384758E-02     2.170  0.2572001E-04  0.1619237E-02  0.4135195E-03
    45.224  0.4575900E-03  0.2178628E-01  0.1389655E-02     2.170  0.2573064E-04  0.1617110E-02  0.4099860E-03
    45.228  0.4576763E-03  0.2178395E-01  0.1394379E-02     2.170  0.2573533E-04  0.1616412E-02  0.4067739E-03
    45.232  0.4577696E-03  0.2178227E-01  0.1398945E-02     2.171  0.2573438E-04  0.1614064E-02  0.4039462E-03
    45.236  0.4578685E-03  0.2178070E-01  0.1403214E-02     2.171  0.2572818E-04  0.1611612E-02  0.4014981E-03
    45.240  0.4579717E-03  0.2177882E-01  0.1407329E-02     2.171  0.2571719E-04  0.1609507E-02  0.3993975E-03
    45.243  0.4580778E-03  0.2177772E-01  0.1410773E-02     2.171  0.2570187E-04  0.1607586E-02  0.3977837E-03
    45.247  0.4581853E-03  0.2177666E-01  0.1413784E-02     2.172  0.2568270E-04  0.1605620E-02  0.3965252E-03
    45.251  0.4582927E-03  0.2177611E-01  0.1416365E-02     2.172  0.2566024E-04  0.1603705E-02  0.3956028E-03
    45.255  0.4583985E-03  0.2177581E-01  0.1418418E-02     2.172  0.2563491E-04  0.1602286E-02  0.3949298E-03
    45.259  0.4585018E-03  0.2177525E-01  0.1419859E-02     2.173  0.2560707E-04  0.1600915E-02  0.3945363E-03
    45.263  0.4586012E-03  0.2177536E-01  0.1420673E-02     2.173  0.2557701E-04  0.1599631E-02  0.3945528E-03
    45.267  0.4586947E-03  0.2177590E-01  0.1421120E-02     2.173  0.2554433E-04  0.1598597E-02  0.3943849E-03
    45.271  0.4587815E-03  0.2177666E-01  0.1421017E-02     2.173  0.2550958E-04  0.1597911E-02  0.3944318E-03
    45.275  0.4588586E-03  0.2177788E-01  0.1420571E-02     2.174  0.2547223E-04  0.1597351E-02  0.3950724E-03
    45.279  0.4589208E-03  0.2177978E-01  0.1419205E-02     2.174  0.2542964E-04  0.1596226E-02  0.3953884E-03
    45.282  0.4589696E-03  0.2178254E-01  0.1417389E-02     2.174  0.2538197E-04  0.1594592E-02  0.3958431E-03
    45.286  0.4590124E-03  0.2178544E-01  0.1415877E-02     2.175  0.2532666E-04  0.1592444E-02  0.3963683E-03
    45.290  0.4590500E-03  0.2178820E-01  0.1414662E-02     2.175  0.2526486E-04  0.1589905E-02  0.3967975E-03
    45.294  0.4590826E-03  0.2179050E-01  0.1413726E-02     2.175  0.2519801E-04  0.1588385E-02  0.3971922E-03
    45.298  0.4591112E-03  0.2179241E-01  0.1412911E-02     2.175  0.2512762E-04  0.1587446E-02  0.3974374E-03
    45.302  0.4591364E-03  0.2179490E-01  0.1412219E-02     2.176  0.2505523E-04  0.1584996E-02  0.3975814E-03
    45.306  0.4591591E-03  0.2179716E-01  0.1411668E-02     2.176  0.2498252E-04  0.1582928E-02  0.3977044E-03
    45.310  0.4591804E-03  0.2179889E-01  0.1411219E-02     2.176  0.2491111E-04  0.1581791E-02  0.3977873E-03
    45.314  0.4592013E-03  0.2180035E-01  0.1410880E-02     2.177  0.2484256E-04  0.1581453E-02  0.3978511E-03
    45.318  0.4592228E-03  0.2180130E-01  0.1410550E-02     2.177  0.2477838E-04  0.1582220E-02  0.3978420E-03
    45.321  0.4592458E-03  0.2180176E-01  0.1410306E-02     2.177  0.2471987E-04  0.1584205E-02  0.3978569E-03
    45.325  0.4592713E-03  0.2180091E-01  0.1410089E-02     2.177  0.2466834E-04  0.1586400E-02  0.3978690E-03
    45.329  0.4593001E-03  0.2179991E-01  0.1409886E-02     2.178  0.2462484E-04  0.1590435E-02  0.3978765E-03
    45.333  0.4593330E-03  0.2179959E-01  0.1409767E-02     2.178  0.2459026E-04  0.1595681E-02  0.3979440E-03
    45.337  0.4593706E-03  0.2179858E-01  0.1409708E-02     2.178  0.2456525E-04  0.1601772E-02  0.3980576E-03
    45.341  0.4594133E-03  0.2179699E-01  0.1409628E-02     2.179  0.2455029E-04  0.1608593E-02  0.3981360E-03
    45.345  0.4594615E-03  0.2179781E-01  0.1412266E-02     2.179  0.2454565E-04  0.1610598E-02  0.4018861E-03
    45.349  0.4595155E-03  0.2179868E-01  0.1415469E-02     2.179  0.2455103E-04  0.1611967E-02  0.4065148E-03
    45.353  0.4595773E-03  0.2179938E-01  0.1418810E-02     2.179  0.2456246E-04  0.1613345E-02  0.4113599E-03
    45.356  0.4596474E-03  0.2179981E-01  0.1422240E-02     2.180  0.2457851E-04  0.1614628E-02  0.4163401E-03
    45.360  0.4597252E-03  0.2179971E-01  0.1425684E-02     2.180  0.2459887E-04  0.1616069E-02  0.4214412E-03
    45.364  0.4598100E-03  0.2179980E-01  0.1429112E-02     2.180  0.2462300E-04  0.1617407E-02  0.4264703E-03
    45.368  0.4599011E-03  0.2179962E-01  0.1432479E-02     2.181  0.2465032E-04  0.1618748E-02  0.4315170E-03
    45.372  0.4599972E-03  0.2180000E-01  0.1435762E-02     2.181  0.2468021E-04  0.1618917E-02  0.4365408E-03
    45.376  0.4600974E-03  0.2179853E-01  0.1438749E-02     2.181  0.2471188E-04  0.1619368E-02  0.4413913E-03
    45.380  0.4602001E-03  0.2179865E-01  0.1441689E-02     2.181  0.2474459E-04  0.1620720E-02  0.4459994E-03
    45.384  0.4603042E-03  0.2179935E-01  0.1444330E-02     2.182  0.2477742E-04  0.1621610E-02  0.4501616E-03
    45.388  0.4604083E-03  0.2180004E-01  0.1446710E-02     2.182  0.2480959E-04  0.1622153E-02  0.4539454E-03
    45.392  0.4605109E-03  0.2180028E-01  0.1448724E-02     2.182  0.2484023E-04  0.1621875E-02  0.4572873E-03
    45.395  0.4606106E-03  0.2180165E-01  0.1450477E-02     2.183  0.2486845E-04  0.1621810E-02  0.4601359E-03
    45.399  0.4607064E-03  0.2180334E-01  0.1451858E-02     2.183  0.2489349E-04  0.1621565E-02  0.4623485E-03
    45.403  0.4607968E-03  0.2180523E-01  0.1452852E-02     2.183  0.2491464E-04  0.1620905E-02  0.4639666E-03
    45.407  0.4608810E-03  0.2180736E-01  0.1453555E-02     2.183  0.2493129E-04  0.1619783E-02  0.4649980E-03
    45.411  0.4609580E-03  0.2180975E-01  0.1453817E-02     2.184  0.2494296E-04  0.1618279E-02  0.4653877E-03
    45.415  0.4610275E-03  0.2181230E-01  0.1453512E-02     2.184  0.2494960E-04  0.1616564E-02  0.4648862E-03
    45.419  0.4610900E-03  0.2181479E-01  0.1453088E-02     2.184  0.2495219E-04  0.1614481E-02  0.4642066E-03
    45.423  0.4611458E-03  0.2181725E-01  0.1452452E-02     2.185  0.2495123E-04  0.1612419E-02  0.4631474E-03
    45.427  0.4612000E-03  0.2181904E-01  0.1451805E-02     2.185  0.2495007E-04  0.1610042E-02  0.4621171E-03
    45.431  0.4612534E-03  0.2182172E-01  0.1451279E-02     2.185  0.2494930E-04  0.1609253E-02  0.4612434E-03
    45.434  0.4613060E-03  0.2182357E-01  0.1450884E-02     2.185  0.2494900E-04  0.1608203E-02  0.4605899E-03
    45.438  0.4613579E-03  0.2182511E-01  0.1450579E-02     2.186  0.2494901E-04  0.1607155E-02  0.4599839E-03
    45.442  0.4614098E-03  0.2182653E-01  0.1450390E-02     2.186  0.2494898E-04  0.1606257E-02  0.4595161E-03
    45.446  0.4614618E-03  0.2182792E-01  0.1450259E-02     2.186  0.2494901E-04  0.1605364E-02  0.4591542E-03
    45.450  0.4615137E-03  0.2182929E-01  0.1450150E-02     2.187  0.2494902E-04  0.1604608E-02  0.4588901E-03
    45.454  0.4615657E-03  0.2183189E-01  0.1450002E-02     2.187  0.2494900E-04  0.1601260E-02  0.4585058E-03
    45.458  0.4616176E-03  0.2183349E-01  0.1449997E-02     2.187  0.2494903E-04  0.1601310E-02  0.4582913E-03
    45.462  0.4616696E-03  0.2183479E-01  0.1450429E-02     2.187  0.2494905E-04  0.1601728E-02  0.4578519E-03
    45.466  0.4617215E-03  0.2183720E-01  0.1450398E-02     2.188  0.2494905E-04  0.1602830E-02  0.4577859E-03
    45.470  0.4617735E-03  0.2183781E-01  0.1450330E-02     2.188  0.2494904E-04  0.1602083E-02  0.4577695E-03
    45.473  0.4618254E-03  0.2183841E-01  0.1450279E-02     2.188  0.2494907E-04  0.1601391E-02  0.4577488E-03
    45.477  0.4618774E-03  0.2183905E-01  0.1450207E-02     2.189  0.2494912E-04  0.1600689E-02  0.4576948E-03
    45.481  0.4619292E-03  0.2184115E-01  0.1450166E-02     2.189  0.2494912E-04  0.1600150E-02  0.4576108E-03
    45.485  0.4619812E-03  0.2184066E-01  0.1450185E-02     2.189  0.2494918E-04  0.1598491E-02  0.4575464E-03
    45.489  0.4620330E-03  0.2184134E-01  0.1450177E-02     2.189  0.2494924E-04  0.1598100E-02  0.4575350E-03
    45.493  0.4620849E-03  0.2184221E-01  0.1450218E-02     2.190  0.2494933E-04  0.1597633E-02  0.4575602E-03
    45.497  0.4621368E-03  0.2184305E-01  0.1450274E-02     2.190  0.2494940E-04  0.1597140E-02  0.4575173E-03
    45.501  0.4621887E-03  0.2184393E-01  0.1450353E-02     2.190  0.2494942E-04  0.1596617E-02  0.4574894E-03
    45.505  0.4622405E-03  0.2184472E-01  0.1450386E-02     2.191  0.2494951E-04  0.1596026E-02  0.4573858E-03
    45.509  0.4622924E-03  0.2184560E-01  0.1450405E-02     2.191  0.2494960E-04  0.1595534E-02  0.4573043E-03
    45.512  0.4623442E-03  0.2184642E-01  0.1450429E-02     2.191  0.2494968E-04  0.1594807E-02  0.4572256E-03
    45.516  0.4623962E-03  0.2184738E-01  0.1450388E-02     2.191  0.2494974E-04  0.1594172E-02  0.4571498E-03
    45.520  0.4624480E-03  0.2184829E-01  0.1450368E-02     2.192  0.2494981E-04  0.1593842E-02  0.4570418E-03
    45.524  0.4624999E-03  0.2184920E-01  0.1450382E-02     2.192  0.2494987E-04  0.1593494E-02  0.4569608E-03
    45.528  0.4625519E-03  0.2185021E-01  0.1450382E-02     2.192  0.2494995E-04  0.1592927E-02  0.4568565E-03
    45.532  0.4626031E-03  0.2185109E-01  0.1449539E-02     2.193  0.2495033E-04  0.1592289E-02  0.4562108E-03
    45.536  0.4626507E-03  0.2185199E-01  0.1449356E-02     2.193  0.2495258E-04  0.1591812E-02  0.4565544E-03
    45.540  0.4626946E-03  0.2185196E-01  0.1448803E-02     2.193  0.2495663E-04  0.1592701E-02  0.4570949E-03
    45.544  0.4627349E-03  0.2185281E-01  0.1447803E-02     2.193  0.2496247E-04  0.1591903E-02  0.4577685E-03
    45.548  0.4627721E-03  0.2185377E-01  0.1446483E-02     2.194  0.2496993E-04  0.1591239E-02  0.4585219E-03
    45.551  0.4628064E-03  0.2185425E-01  0.1444967E-02     2.194  0.2497881E-04  0.1590596E-02  0.4594155E-03
    45.555  0.4628384E-03  0.2185501E-01  0.1442948E-02     2.194  0.2498897E-04  0.1589890E-02  0.4601121E-03
    45.559  0.4628685E-03  0.2185572E-01  0.1441105E-02     2.194  0.2500011E-04  0.1589118E-02  0.4611688E-03
    45.563  0.4628975E-03  0.2185634E-01  0.1439177E-02     2.195  0.2501197E-04  0.1588352E-02  0.4622754E-03
    45.567  0.4629257E-03  0.2185703E-01  0.1437178E-02     2.195  0.2502420E-04  0.1587614E-02  0.4634387E-03
    45.571  0.4629526E-03  0.2185765E-01  0.1435144E-02     2.195  0.2503611E-04  0.1586811E-02  0.4646070E-03
    45.575  0.4629780E-03  0.2185943E-01  0.1433193E-02     2.196  0.2504711E-04  0.1583766E-02  0.4658951E-03
    45.579  0.4630027E-03  0.2185995E-01  0.1431349E-02     2.196  0.2505684E-04  0.1583809E-02  0.4670488E-03
    45.583  0.4630273E-03  0.2186066E-01  0.1429885E-02     2.196  0.2506512E-04  0.1583864E-02  0.4679820E-03
    45.587  0.4630525E-03  0.2186225E-01  0.1428579E-02     2.196  0.2507165E-04  0.1582349E-02  0.4687697E-03
    45.590  0.4630789E-03  0.2186304E-01  0.1427477E-02     2.197  0.2507624E-04  0.1582256E-02  0.4695108E-03
    45.594  0.4631072E-03  0.2186393E-01  0.1426630E-02     2.197  0.2507870E-04  0.1582153E-02  0.4701824E-03
    45.598  0.4631379E-03  0.2186487E-01  0.1425846E-02     2.197  0.2507895E-04  0.1581828E-02  0.4706983E-03
    45.602  0.4631716E-03  0.2186584E-01  0.1425242E-02     2.198  0.2507702E-04  0.1581516E-02  0.4710494E-03
    45.606  0.4632085E-03  0.2186681E-01  0.1424875E-02     2.198  0.2507283E-04  0.1580962E-02  0.4713070E-03
    45.610  0.4632490E-03  0.2186756E-01  0.1424670E-02     2.198  0.2506658E-04  0.1580514E-02  0.4714677E-03
    45.614  0.4632934E-03  0.2186847E-01  0.1424642E-02     2.198  0.2505837E-04  0.1580313E-02  0.4715810E-03
    45.618  0.4633418E-03  0.2186899E-01  0.1424720E-02     2.199  0.2504840E-04  0.1579846E-02  0.4715968E-03
    45.622  0.4633941E-03  0.2186925E-01  0.1425612E-02     2.199  0.2503692E-04  0.1579347E-02  0.4721667E-03
    45.626  0.4634503E-03  0.2186930E-01  0.1425734E-02     2.199  0.2502422E-04  0.1578913E-02  0.4720242E-03
    45.629  0.4635103E-03  0.2186916E-01  0.1425840E-02     2.200  0.2501067E-04  0.1578463E-02  0.4718406E-03
    45.633  0.4635737E-03  0.2186816E-01  0.1425978E-02     2.200  0.2499658E-04  0.1579399E-02  0.4716377E-03
    45.637  0.4636307E-03  0.2186785E-01  0.1425642E-02     2.200  0.2496978E-04  0.1578698E-02  0.4711031E-03
    45.641  0.4636739E-03  0.2186804E-01  0.1425040E-02     2.200  0.2492145E-04  0.1578069E-02  0.4699841E-03
    45.645  0.4637034E-03  0.2187019E-01  0.1425820E-02     2.201  0.2485287E-04  0.1577809E-02  0.4688465E-03
    45.649  0.4637194E-03  0.2187291E-01  0.1426551E-02     2.201  0.2476547E-04  0.1577724E-02  0.4677523E-03
    45.653  0.4637224E-03  0.2187564E-01  0.1427208E-02     2.201  0.2466153E-04  0.1577681E-02  0.4667151E-03
    45.657  0.4637137E-03  0.2187832E-01  0.1427759E-02     2.201  0.2454396E-04  0.1577742E-02  0.4657019E-03
    45.661  0.4636949E-03  0.2188080E-01  0.1428188E-02     2.202  0.2441621E-04  0.1577669E-02  0.4647463E-03
    45.665  0.4636678E-03  0.2188267E-01  0.1428522E-02     2.202  0.2428183E-04  0.1577667E-02  0.4639304E-03
    45.668  0.4636345E-03  0.2188389E-01  0.1428763E-02     2.202  0.2414453E-04  0.1577430E-02  0.4631373E-03
    45.672  0.4635971E-03  0.2188509E-01  0.1429746E-02     2.203  0.2400800E-04  0.1577177E-02  0.4613370E-03
    45.676  0.4635579E-03  0.2188480E-01  0.1430711E-02     2.203  0.2387579E-04  0.1576597E-02  0.4597763E-03
    45.680  0.4635194E-03  0.2188388E-01  0.1431377E-02     2.203  0.2375129E-04  0.1575805E-02  0.4583130E-03
    45.684  0.4634852E-03  0.2188201E-01  0.1432001E-02     2.203  0.2363689E-04  0.1574700E-02  0.4569555E-03
    45.688  0.4634602E-03  0.2187874E-01  0.1432785E-02     2.204  0.2353413E-04  0.1573523E-02  0.4556033E-03
    45.692  0.4634464E-03  0.2187391E-01  0.1433591E-02     2.204  0.2344530E-04  0.1572326E-02  0.4543591E-03
    45.696  0.4634455E-03  0.2186760E-01  0.1434412E-02     2.204  0.2337234E-04  0.1571121E-02  0.4531852E-03
    45.700  0.4634591E-03  0.2186099E-01  0.1435269E-02     2.204  0.2331669E-04  0.1569979E-02  0.4521568E-03
    45.704  0.4634880E-03  0.2185238E-01  0.1436013E-02     2.205  0.2327943E-04  0.1569048E-02  0.4512926E-03
    45.707  0.4635331E-03  0.2184369E-01  0.1436668E-02     2.205  0.2326127E-04  0.1568336E-02  0.4505609E-03
    45.711  0.4635936E-03  0.2183491E-01  0.1437162E-02     2.205  0.2326149E-04  0.1566713E-02  0.4499747E-03
    45.715  0.4636693E-03  0.2183308E-01  0.1445914E-02     2.206  0.2327981E-04  0.1566729E-02  0.4566116E-03
    45.719  0.4637595E-03  0.2183106E-01  0.1454899E-02     2.206  0.2331580E-04  0.1566825E-02  0.4644478E-03
    45.723  0.4638634E-03  0.2182889E-01  0.1463846E-02     2.206  0.2336870E-04  0.1566658E-02  0.4732019E-03
    45.727  0.4639797E-03  0.2182669E-01  0.1472603E-02     2.206  0.2343747E-04  0.1566656E-02  0.4827148E-03
    45.731  0.4641067E-03  0.2182439E-01  0.1481069E-02     2.207  0.2352062E-04  0.1566611E-02  0.4928987E-03
    45.735  0.4642425E-03  0.2182193E-01  0.1489290E-02     2.207  0.2361641E-04  0.1567287E-02  0.5037788E-03
    45.739  0.4643851E-03  0.2182304E-01  0.1499720E-02     2.207  0.2372265E-04  0.1566528E-02  0.5182792E-03
    45.742  0.4645335E-03  0.2182401E-01  0.1509485E-02     2.208  0.2383756E-04  0.1565855E-02  0.5324960E-03
    45.746  0.4646855E-03  0.2182500E-01  0.1518457E-02     2.208  0.2395797E-04  0.1565382E-02  0.5459054E-03
    45.750  0.4648369E-03  0.2182616E-01  0.1526533E-02     2.208  0.2407888E-04  0.1564967E-02  0.5582244E-03
    45.754  0.4649849E-03  0.2182772E-01  0.1533553E-02     2.208  0.2419699E-04  0.1564606E-02  0.5690931E-03
    45.758  0.4651272E-03  0.2182903E-01  0.1539545E-02     2.209  0.2430906E-04  0.1564265E-02  0.5784899E-03
    45.762  0.4652616E-03  0.2183047E-01  0.1544058E-02     2.209  0.2441205E-04  0.1564032E-02  0.5857122E-03
    45.766  0.4653857E-03  0.2183213E-01  0.1547067E-02     2.209  0.2450300E-04  0.1563759E-02  0.5906044E-03
    45.770  0.4654978E-03  0.2183362E-01  0.1548633E-02     2.209  0.2457925E-04  0.1563579E-02  0.5933047E-03
    45.774  0.4655965E-03  0.2183518E-01  0.1548722E-02     2.210  0.2463863E-04  0.1563544E-02  0.5937170E-03
    45.778  0.4656804E-03  0.2183651E-01  0.1547314E-02     2.210  0.2467935E-04  0.1563194E-02  0.5918069E-03
    45.781  0.4657488E-03  0.2183796E-01  0.1544664E-02     2.210  0.2470019E-04  0.1562818E-02  0.5880002E-03
    45.785  0.4658012E-03  0.2183932E-01  0.1540610E-02     2.211  0.2470049E-04  0.1562437E-02  0.5821654E-03
    45.789  0.4658426E-03  0.2184048E-01  0.1535860E-02     2.211  0.2468650E-04  0.1561957E-02  0.5753953E-03
    45.793  0.4658850E-03  0.2184141E-01  0.1531837E-02     2.211  0.2467391E-04  0.1561549E-02  0.5697714E-03
    45.797  0.4659287E-03  0.2184208E-01  0.1528617E-02     2.211  0.2466299E-04  0.1561179E-02  0.5652849E-03
    45.801  0.4659743E-03  0.2184238E-01  0.1526047E-02     2.212  0.2465440E-04  0.1560827E-02  0.5616247E-03
    45.805  0.4660221E-03  0.2184302E-01  0.1524427E-02     2.212  0.2464879E-04  0.1560479E-02  0.5593168E-03
    45.809  0.4660724E-03  0.2184370E-01  0.1523640E-02     2.212  0.2464627E-04  0.1560208E-02  0.5581923E-03
    45.813  0.4661252E-03  0.2184401E-01  0.1523070E-02     2.212  0.2464698E-04  0.1559938E-02  0.5573752E-03
    45.817  0.4661804E-03  0.2184411E-01  0.1522521E-02     2.213  0.2465081E-04  0.1559727E-02  0.5566831E-03
    45.820  0.4662380E-03  0.2184416E-01  0.1522064E-02     2.213  0.2465766E-04  0.1559534E-02  0.5561571E-03
    45.824  0.4662977E-03  0.2184396E-01  0.1521737E-02     2.213  0.2466729E-04  0.1559229E-02  0.5557713E-03
    45.828  0.4663595E-03  0.2184382E-01  0.1521457E-02     2.214  0.2467960E-04  0.1558970E-02  0.5554154E-03
    45.832  0.4664223E-03  0.2184367E-01  0.1521189E-02     2.214  0.2469438E-04  0.1558824E-02  0.5550973E-03
    45.836  0.4664854E-03  0.2184364E-01  0.1520942E-02     2.214  0.2471128E-04  0.1558175E-02  0.5547471E-03
    45.840  0.4665486E-03  0.2184145E-01  0.1520825E-02     2.214  0.2472977E-04  0.1557896E-02  0.5544729E-03
    45.844  0.4666112E-03  0.2184192E-01  0.1520736E-02     2.215  0.2474919E-04  0.1557442E-02  0.5542773E-03
    45.848  0.4666689E-03  0.2184270E-01  0.1520697E-02     2.215  0.2476624E-04  0.1556160E-02  0.5541633E-03
    45.852  0.4667203E-03  0.2184404E-01  0.1520363E-02     2.215  0.2477973E-04  0.1554356E-02  0.5543573E-03
    45.856  0.4667653E-03  0.2184653E-01  0.1520420E-02     2.215  0.2478927E-04  0.1551805E-02  0.5541157E-03
    45.859  0.4668042E-03  0.2184859E-01  0.1520580E-02     2.216  0.2479474E-04  0.1548885E-02  0.5539557E-03
    45.863  0.4668380E-03  0.2185092E-01  0.1520724E-02     2.216  0.2479694E-04  0.1545528E-02  0.5539289E-03
    45.867  0.4668676E-03  0.2185430E-01  0.1520865E-02     2.216  0.2479639E-04  0.1543183E-02  0.5539784E-03
    45.871  0.4668936E-03  0.2185659E-01  0.1521116E-02     2.217  0.2479312E-04  0.1539380E-02  0.5541306E-03
    45.875  0.4669167E-03  0.2185898E-01  0.1521395E-02     2.217  0.2478723E-04  0.1535547E-02  0.5543855E-03
    45.879  0.4669377E-03  0.2186130E-01  0.1521837E-02     2.217  0.2477893E-04  0.1531934E-02  0.5547822E-03
    45.883  0.4669573E-03  0.2186376E-01  0.1522338E-02     2.217  0.2476840E-04  0.1528609E-02  0.5552365E-03
    45.887  0.4669764E-03  0.2186639E-01  0.1522922E-02     2.218  0.2475596E-04  0.1525614E-02  0.5558228E-03
    45.891  0.4669960E-03  0.2186895E-01  0.1523579E-02     2.218  0.2474179E-04  0.1523067E-02  0.5565660E-03
    45.895  0.4670168E-03  0.2187110E-01  0.1524493E-02     2.218  0.2472627E-04  0.1520885E-02  0.5576087E-03
    45.898  0.4670399E-03  0.2187305E-01  0.1525517E-02     2.218  0.2471013E-04  0.1519134E-02  0.5587215E-03
    45.902  0.4670678E-03  0.2187360E-01  0.1526721E-02     2.219  0.2469587E-04  0.1517822E-02  0.5599565E-03
    45.906  0.4671014E-03  0.2187512E-01  0.1527991E-02     2.219  0.2468426E-04  0.1516989E-02  0.5613724E-03
    45.910  0.4671412E-03  0.2187697E-01  0.1529058E-02     2.219  0.2467543E-04  0.1516596E-02  0.5632532E-03
    45.914  0.4671874E-03  0.2187672E-01  0.1530440E-02     2.219  0.2466970E-04  0.1516143E-02  0.5649874E-03
    45.918  0.4672400E-03  0.2187691E-01  0.1531934E-02     2.220  0.2466718E-04  0.1516773E-02  0.5668110E-03
    45.922  0.4672963E-03  0.2187741E-01  0.1533725E-02     2.220  0.2466922E-04  0.1517622E-02  0.5684619E-03
    45.926  0.4673552E-03  0.2187768E-01  0.1535699E-02     2.220  0.2467619E-04  0.1519654E-02  0.5699592E-03
    45.930  0.4674166E-03  0.2187779E-01  0.1537756E-02     2.221  0.2468783E-04  0.1521959E-02  0.5713584E-03
    45.934  0.4674802E-03  0.2187798E-01  0.1539919E-02     2.221  0.2470397E-04  0.1524427E-02  0.5726105E-03
    45.937  0.4675456E-03  0.2187812E-01  0.1542181E-02     2.221  0.2472419E-04  0.1527025E-02  0.5736370E-03
    45.941  0.4676118E-03  0.2187823E-01  0.1544578E-02     2.221  0.2474769E-04  0.1529811E-02  0.5744302E-03
    45.945  0.4676736E-03  0.2187871E-01  0.1547002E-02     2.222  0.2477235E-04  0.1532665E-02  0.5748331E-03
    45.949  0.4677300E-03  0.2187974E-01  0.1549449E-02     2.222  0.2479746E-04  0.1535517E-02  0.5748512E-03
    45.953  0.4677810E-03  0.2188125E-01  0.1551836E-02     2.222  0.2482230E-04  0.1538218E-02  0.5744310E-03
    45.957  0.4678263E-03  0.2188290E-01  0.1554202E-02     2.222  0.2484636E-04  0.1540736E-02  0.5736100E-03
    45.961  0.4678661E-03  0.2188479E-01  0.1556511E-02     2.223  0.2486897E-04  0.1543044E-02  0.5723359E-03
    45.965  0.4679006E-03  0.2188664E-01  0.1558900E-02     2.223  0.2488960E-04  0.1545223E-02  0.5708247E-03
    45.969  0.4679298E-03  0.2188847E-01  0.1561112E-02     2.223  0.2490765E-04  0.1546932E-02  0.5687386E-03
    45.973  0.4679543E-03  0.2189019E-01  0.1563204E-02     2.224  0.2492255E-04  0.1548303E-02  0.5662368E-03
    45.976  0.4679745E-03  0.2189186E-01  0.1565145E-02     2.224  0.2493385E-04  0.1549206E-02  0.5632572E-03
    45.980  0.4679910E-03  0.2189337E-01  0.1566952E-02     2.224  0.2494105E-04  0.1549708E-02  0.5599364E-03
    45.984  0.4680053E-03  0.2189470E-01  0.1568774E-02     2.224  0.2494340E-04  0.1549715E-02  0.5565164E-03
    45.988  0.4680180E-03  0.2189584E-01  0.1570334E-02     2.225  0.2494035E-04  0.1549305E-02  0.5526823E-03
    45.992  0.4680296E-03  0.2189641E-01  0.1571722E-02     2.225  0.2493274E-04  0.1548601E-02  0.5486045E-03
    45.996  0.4680396E-03  0.2189667E-01  0.1573016E-02     2.225  0.2492625E-04  0.1547589E-02  0.5445469E-03
    46.000  0.4680524E-03  0.2189644E-01  0.1574611E-02     2.225  0.2492450E-04  0.1546417E-02  0.5410603E-03
    46.004  0.4680691E-03  0.2189546E-01  0.1576478E-02     2.226  0.2492762E-04  0.1545213E-02  0.5380321E-03
    46.008  0.4680903E-03  0.2189429E-01  0.1578401E-02     2.226  0.2493563E-04  0.1543714E-02  0.5355828E-03
    46.012  0.4681164E-03  0.2189498E-01  0.1580403E-02     2.226  0.2494843E-04  0.1542351E-02  0.5335061E-03
    46.015  0.4681479E-03  0.2189269E-01  0.1582430E-02     2.226  0.2496583E-04  0.1540667E-02  0.5317852E-03
    46.019  0.4681851E-03  0.2188988E-01  0.1584506E-02     2.227  0.2498770E-04  0.1538873E-02  0.5302793E-03
    46.023  0.4682281E-03  0.2188682E-01  0.1586492E-02     2.227  0.2501368E-04  0.1537036E-02  0.5290210E-03
    46.027  0.4682769E-03  0.2188333E-01  0.1588365E-02     2.227  0.2504348E-04  0.1535007E-02  0.5279625E-03
    46.031  0.4683315E-03  0.2187861E-01  0.1589971E-02     2.228  0.2507666E-04  0.1531976E-02  0.5269430E-03
    46.035  0.4683915E-03  0.2187493E-01  0.1591505E-02     2.228  0.2511275E-04  0.1529754E-02  0.5260626E-03
    46.039  0.4684567E-03  0.2187150E-01  0.1592845E-02     2.228  0.2515125E-04  0.1527215E-02  0.5252007E-03
    46.043  0.4685233E-03  0.2186769E-01  0.1593941E-02     2.228  0.2519290E-04  0.1525109E-02  0.5244156E-03
    46.047  0.4685830E-03  0.2186416E-01  0.1594861E-02     2.229  0.2524035E-04  0.1523440E-02  0.5237447E-03
    46.051  0.4686356E-03  0.2186121E-01  0.1595531E-02     2.229  0.2529272E-04  0.1522166E-02  0.5230504E-03
    46.054  0.4686809E-03  0.2185886E-01  0.1595970E-02     2.229  0.2534914E-04  0.1521214E-02  0.5223273E-03
    46.058  0.4687192E-03  0.2185670E-01  0.1596139E-02     2.229  0.2540870E-04  0.1520227E-02  0.5217239E-03
    46.062  0.4687507E-03  0.2185583E-01  0.1597373E-02     2.230  0.2547069E-04  0.1518922E-02  0.5193269E-03
    46.066  0.4687753E-03  0.2185527E-01  0.1598715E-02     2.230  0.2553564E-04  0.1517433E-02  0.5166539E-03
    46.070  0.4687938E-03  0.2185457E-01  0.1599720E-02     2.230  0.2560255E-04  0.1515725E-02  0.5142518E-03
    46.074  0.4688103E-03  0.2185352E-01  0.1600799E-02     2.230  0.2566888E-04  0.1513597E-02  0.5119205E-03
    46.078  0.4688263E-03  0.2185201E-01  0.1602003E-02     2.231  0.2573286E-04  0.1510930E-02  0.5097517E-03
    46.082  0.4688430E-03  0.2184816E-01  0.1603261E-02     2.231  0.2579303E-04  0.1507605E-02  0.5077327E-03
    46.086  0.4688613E-03  0.2184583E-01  0.1604467E-02     2.231  0.2584788E-04  0.1503584E-02  0.5058278E-03
    46.090  0.4688823E-03  0.2184277E-01  0.1605746E-02     2.232  0.2589600E-04  0.1498782E-02  0.5041547E-03
    46.093  0.4689071E-03  0.2183896E-01  0.1606822E-02     2.232  0.2593589E-04  0.1493253E-02  0.5027226E-03
    46.097  0.4689363E-03  0.2183454E-01  0.1607796E-02     2.232  0.2596636E-04  0.1486981E-02  0.5016618E-03
    46.101  0.4689709E-03  0.2182945E-01  0.1608654E-02     2.232  0.2598627E-04  0.1479973E-02  0.5008906E-03
    46.105  0.4690113E-03  0.2182490E-01  0.1609235E-02     2.233  0.2599485E-04  0.1470208E-02  0.5004555E-03
    46.109  0.4690580E-03  0.2181936E-01  0.1609645E-02     2.233  0.2599146E-04  0.1463646E-02  0.5003702E-03
    46.113  0.4691128E-03  0.2181116E-01  0.1609944E-02     2.233  0.2597643E-04  0.1454653E-02  0.5004221E-03
    46.117  0.4691802E-03  0.2180602E-01  0.1612704E-02     2.233  0.2595157E-04  0.1448439E-02  0.4992252E-03
    46.121  0.4692601E-03  0.2180094E-01  0.1616642E-02     2.234  0.2591722E-04  0.1442105E-02  0.4974973E-03
    46.125  0.4693518E-03  0.2179747E-01  0.1622408E-02     2.234  0.2587404E-04  0.1437481E-02  0.4947020E-03
    46.129  0.4694543E-03  0.2179412E-01  0.1628478E-02     2.234  0.2582293E-04  0.1433261E-02  0.4917677E-03
    46.132  0.4695666E-03  0.2179044E-01  0.1634291E-02     2.234  0.2576510E-04  0.1428940E-02  0.4891727E-03
    46.136  0.4696873E-03  0.2178655E-01  0.1639687E-02     2.235  0.2570200E-04  0.1424578E-02  0.4868394E-03
    46.140  0.4698152E-03  0.2178253E-01  0.1644633E-02     2.235  0.2563555E-04  0.1420243E-02  0.4848703E-03
    46.144  0.4699482E-03  0.2177842E-01  0.1648918E-02     2.235  0.2556736E-04  0.1415897E-02  0.4832469E-03
    46.148  0.4700845E-03  0.2177441E-01  0.1652460E-02     2.235  0.2549909E-04  0.1411498E-02  0.4819682E-03
    46.152  0.4702221E-03  0.2177048E-01  0.1655240E-02     2.236  0.2543227E-04  0.1407371E-02  0.4810561E-03
    46.156  0.4703588E-03  0.2176677E-01  0.1657248E-02     2.236  0.2536851E-04  0.1403492E-02  0.4804177E-03
    46.160  0.4704924E-03  0.2176347E-01  0.1658343E-02     2.236  0.2530926E-04  0.1399782E-02  0.4799759E-03
    46.164  0.4706211E-03  0.2176041E-01  0.1658508E-02     2.237  0.2525586E-04  0.1396217E-02  0.4799655E-03
    46.168  0.4707428E-03  0.2175777E-01  0.1657898E-02     2.237  0.2520938E-04  0.1392717E-02  0.4802024E-03
    46.171  0.4708559E-03  0.2175544E-01  0.1656305E-02     2.237  0.2517077E-04  0.1389891E-02  0.4808231E-03
    46.175  0.4709596E-03  0.2175366E-01  0.1654045E-02     2.237  0.2513858E-04  0.1387532E-02  0.4816711E-03
    46.179  0.4710546E-03  0.2175241E-01  0.1651489E-02     2.238  0.2510900E-04  0.1385623E-02  0.4825050E-03
    46.183  0.4711396E-03  0.2175189E-01  0.1648582E-02     2.238  0.2508239E-04  0.1383938E-02  0.4832822E-03
    46.187  0.4712134E-03  0.2175188E-01  0.1645415E-02     2.238  0.2505856E-04  0.1382361E-02  0.4839829E-03
    46.191  0.4712754E-03  0.2175173E-01  0.1641825E-02     2.238  0.2503797E-04  0.1381406E-02  0.4847572E-03
    46.195  0.4713300E-03  0.2175270E-01  0.1638101E-02     2.239  0.2501897E-04  0.1380811E-02  0.4855422E-03
    46.199  0.4713838E-03  0.2175379E-01  0.1634952E-02     2.239  0.2499907E-04  0.1380251E-02  0.4861092E-03
    46.203  0.4714366E-03  0.2175392E-01  0.1632223E-02     2.239  0.2497875E-04  0.1378920E-02  0.4864212E-03
    46.207  0.4714885E-03  0.2175530E-01  0.1629914E-02     2.239  0.2495833E-04  0.1378634E-02  0.4865542E-03
    46.210  0.4715396E-03  0.2175636E-01  0.1627911E-02     2.240  0.2493821E-04  0.1378227E-02  0.4865217E-03
    46.214  0.4715898E-03  0.2175755E-01  0.1626212E-02     2.240  0.2491889E-04  0.1377798E-02  0.4864306E-03
    46.218  0.4716392E-03  0.2175872E-01  0.1624684E-02     2.240  0.2490068E-04  0.1377519E-02  0.4862515E-03
    46.222  0.4716879E-03  0.2175985E-01  0.1623297E-02     2.240  0.2488397E-04  0.1377322E-02  0.4859664E-03
    46.226  0.4717359E-03  0.2176094E-01  0.1622048E-02     2.241  0.2486915E-04  0.1377046E-02  0.4856675E-03
    46.230  0.4717835E-03  0.2176202E-01  0.1620906E-02     2.241  0.2485654E-04  0.1376941E-02  0.4853983E-03
    46.234  0.4718306E-03  0.2176316E-01  0.1619868E-02     2.241  0.2484631E-04  0.1376903E-02  0.4850650E-03
    46.238  0.4718773E-03  0.2176428E-01  0.1618913E-02     2.242  0.2483875E-04  0.1377049E-02  0.4847407E-03
    46.242  0.4719239E-03  0.2176506E-01  0.1617987E-02     2.242  0.2483406E-04  0.1376934E-02  0.4844255E-03
    46.246  0.4719711E-03  0.2176640E-01  0.1617120E-02     2.242  0.2483109E-04  0.1377165E-02  0.4840807E-03
    46.249  0.4720194E-03  0.2176757E-01  0.1616325E-02     2.242  0.2482902E-04  0.1377336E-02  0.4838005E-03
    46.253  0.4720690E-03  0.2176861E-01  0.1615525E-02     2.243  0.2482784E-04  0.1377550E-02  0.4835064E-03
    46.257  0.4721199E-03  0.2176957E-01  0.1614860E-02     2.243  0.2482769E-04  0.1377565E-02  0.4832063E-03
    46.261  0.4721721E-03  0.2177050E-01  0.1614110E-02     2.243  0.2482845E-04  0.1377575E-02  0.4828832E-03
    46.265  0.4722255E-03  0.2177124E-01  0.1613426E-02     2.243  0.2483021E-04  0.1377431E-02  0.4826437E-03
    46.269  0.4722803E-03  0.2177196E-01  0.1612809E-02     2.244  0.2483289E-04  0.1377404E-02  0.4824174E-03
    46.273  0.4723362E-03  0.2177256E-01  0.1612309E-02     2.244  0.2483641E-04  0.1377254E-02  0.4821190E-03
    46.277  0.4723931E-03  0.2177302E-01  0.1611778E-02     2.244  0.2484073E-04  0.1377075E-02  0.4819210E-03
    46.281  0.4724511E-03  0.2177348E-01  0.1611288E-02     2.244  0.2484571E-04  0.1376914E-02  0.4816951E-03
    46.285  0.4725098E-03  0.2177399E-01  0.1610814E-02     2.245  0.2485127E-04  0.1376748E-02  0.4815114E-03
    46.289  0.4725691E-03  0.2177444E-01  0.1610415E-02     2.245  0.2485724E-04  0.1376401E-02  0.4813987E-03
    46.292  0.4726289E-03  0.2177490E-01  0.1609961E-02     2.245  0.2486348E-04  0.1376025E-02  0.4812386E-03
    46.296  0.4726890E-03  0.2177506E-01  0.1609523E-02     2.245  0.2486988E-04  0.1375135E-02  0.4810829E-03
    46.300  0.4727491E-03  0.2177559E-01  0.1609105E-02     2.246  0.2487630E-04  0.1374824E-02  0.4809654E-03
    46.304  0.4728090E-03  0.2177615E-01  0.1608675E-02     2.246  0.2488251E-04  0.1374475E-02  0.4808499E-03
    46.308  0.4728687E-03  0.2177665E-01  0.1608194E-02     2.246  0.2488840E-04  0.1374104E-02  0.4807590E-03
    46.312  0.4729279E-03  0.2177712E-01  0.1607844E-02     2.246  0.2489385E-04  0.1373683E-02  0.4806232E-03
    46.316  0.4729863E-03  0.2177740E-01  0.1607505E-02     2.247  0.2489872E-04  0.1373379E-02  0.4805237E-03
    46.320  0.4730435E-03  0.2177954E-01  0.1607241E-02     2.247  0.2490230E-04  0.1370610E-02  0.4805000E-03
    46.324  0.4730980E-03  0.2178038E-01  0.1606955E-02     2.247  0.2490271E-04  0.1370862E-02  0.4804463E-03
    46.328  0.4731496E-03  0.2178146E-01  0.1606618E-02     2.248  0.2490007E-04  0.1370933E-02  0.4803406E-03
    46.331  0.4731985E-03  0.2178268E-01  0.1606214E-02     2.248  0.2489434E-04  0.1370935E-02  0.4801871E-03
    46.335  0.4732448E-03  0.2178419E-01  0.1605778E-02     2.248  0.2488591E-04  0.1371049E-02  0.4800259E-03
    46.339  0.4732891E-03  0.2178579E-01  0.1605433E-02     2.248  0.2487550E-04  0.1371158E-02  0.4798671E-03
    46.343  0.4733316E-03  0.2178749E-01  0.1605096E-02     2.249  0.2486352E-04  0.1371208E-02  0.4797224E-03
    46.347  0.4733730E-03  0.2178956E-01  0.1604761E-02     2.249  0.2485035E-04  0.1370544E-02  0.4795924E-03
    46.351  0.4734138E-03  0.2179108E-01  0.1604444E-02     2.249  0.2483643E-04  0.1370564E-02  0.4795420E-03
    46.355  0.4734544E-03  0.2179257E-01  0.1604145E-02     2.249  0.2482219E-04  0.1370643E-02  0.4795672E-03
    46.359  0.4734949E-03  0.2179404E-01  0.1603814E-02     2.250  0.2480797E-04  0.1370698E-02  0.4796103E-03
    46.363  0.4735357E-03  0.2179529E-01  0.1603493E-02     2.250  0.2479409E-04  0.1370604E-02  0.4796575E-03
    46.367  0.4735772E-03  0.2179642E-01  0.1603201E-02     2.250  0.2478100E-04  0.1370484E-02  0.4796497E-03
    46.370  0.4736194E-03  0.2179736E-01  0.1603027E-02     2.250  0.2476898E-04  0.1370305E-02  0.4795768E-03
    46.374  0.4736627E-03  0.2179824E-01  0.1602928E-02     2.251  0.2475837E-04  0.1369984E-02  0.4794550E-03
    46.378  0.4737073E-03  0.2179919E-01  0.1602833E-02     2.251  0.2474942E-04  0.1369663E-02  0.4793797E-03
    46.382  0.4737534E-03  0.2180026E-01  0.1602725E-02     2.251  0.2474240E-04  0.1369287E-02  0.4793616E-03
    46.386  0.4738011E-03  0.2180023E-01  0.1602692E-02     2.251  0.2473746E-04  0.1370601E-02  0.4794578E-03
    46.390  0.4738504E-03  0.2180224E-01  0.1602637E-02     2.252  0.2473476E-04  0.1368248E-02  0.4794214E-03
    46.394  0.4738993E-03  0.2180218E-01  0.1602314E-02     2.252  0.2473141E-04  0.1367834E-02  0.4791629E-03
    46.398  0.4739384E-03  0.2180385E-01  0.1601046E-02     2.252  0.2471529E-04  0.1366398E-02  0.4779313E-03
    46.402  0.4739672E-03  0.2180482E-01  0.1598939E-02     2.252  0.2468572E-04  0.1366845E-02  0.4758953E-03
    46.406  0.4739862E-03  0.2180471E-01  0.1596095E-02     2.253  0.2464355E-04  0.1366941E-02  0.4731003E-03
    46.409  0.4739963E-03  0.2180532E-01  0.1592532E-02     2.253  0.2459002E-04  0.1368517E-02  0.4696078E-03
    46.413  0.4739987E-03  0.2180694E-01  0.1588375E-02     2.253  0.2452655E-04  0.1368010E-02  0.4656661E-03
    46.417  0.4739945E-03  0.2180750E-01  0.1583738E-02     2.253  0.2445504E-04  0.1366790E-02  0.4614281E-03
    46.421  0.4739852E-03  0.2180861E-01  0.1578729E-02     2.254  0.2437736E-04  0.1366136E-02  0.4571129E-03
    46.425  0.4739724E-03  0.2180934E-01  0.1573491E-02     2.254  0.2429569E-04  0.1365613E-02  0.4527944E-03
    46.429  0.4739578E-03  0.2181268E-01  0.1568124E-02     2.254  0.2421217E-04  0.1365005E-02  0.4486895E-03
    46.433  0.4739431E-03  0.2181185E-01  0.1562643E-02     2.254  0.2412900E-04  0.1364478E-02  0.4447773E-03
    46.437  0.4739299E-03  0.2181005E-01  0.1557314E-02     2.255  0.2404835E-04  0.1363567E-02  0.4411886E-03
    46.441  0.4739200E-03  0.2180919E-01  0.1552643E-02     2.255  0.2397219E-04  0.1363124E-02  0.4381322E-03
    46.445  0.4739149E-03  0.2180793E-01  0.1547994E-02     2.255  0.2390246E-04  0.1362565E-02  0.4353462E-03
    46.449  0.4739162E-03  0.2180604E-01  0.1543481E-02     2.256  0.2384085E-04  0.1361656E-02  0.4328546E-03
    46.452  0.4739250E-03  0.2180382E-01  0.1539179E-02     2.256  0.2378880E-04  0.1360753E-02  0.4307066E-03
    46.456  0.4739426E-03  0.2180115E-01  0.1535130E-02     2.256  0.2374753E-04  0.1359797E-02  0.4288590E-03
    46.460  0.4739698E-03  0.2179803E-01  0.1531374E-02     2.256  0.2371804E-04  0.1358785E-02  0.4271592E-03
    46.464  0.4740072E-03  0.2179460E-01  0.1527852E-02     2.257  0.2370092E-04  0.1357778E-02  0.4257696E-03
    46.468  0.4740552E-03  0.2179276E-01  0.1526471E-02     2.257  0.2369663E-04  0.1356961E-02  0.4253415E-03
    46.472  0.4741143E-03  0.2179159E-01  0.1526359E-02     2.257  0.2370577E-04  0.1356239E-02  0.4254175E-03
    46.476  0.4741857E-03  0.2179228E-01  0.1528693E-02     2.257  0.2372977E-04  0.1355676E-02  0.4264745E-03
    46.480  0.4742689E-03  0.2179578E-01  0.1534301E-02     2.258  0.2376813E-04  0.1355513E-02  0.4290614E-03
    46.484  0.4743630E-03  0.2179869E-01  0.1539938E-02     2.258  0.2381998E-04  0.1355462E-02  0.4320172E-03
    46.488  0.4744670E-03  0.2180190E-01  0.1545541E-02     2.258  0.2388411E-04  0.1355406E-02  0.4352738E-03
    46.491  0.4745795E-03  0.2180387E-01  0.1551090E-02     2.258  0.2395916E-04  0.1355304E-02  0.4387020E-03
    46.495  0.4746989E-03  0.2180680E-01  0.1556402E-02     2.259  0.2404333E-04  0.1355262E-02  0.4422877E-03
    46.499  0.4748235E-03  0.2180968E-01  0.1561474E-02     2.259  0.2413455E-04  0.1355333E-02  0.4459175E-03
    46.503  0.4749515E-03  0.2181229E-01  0.1566201E-02     2.259  0.2423062E-04  0.1355174E-02  0.4494034E-03
    46.507  0.4750808E-03  0.2181620E-01  0.1570412E-02     2.259  0.2432915E-04  0.1352520E-02  0.4527849E-03
    46.511  0.4752094E-03  0.2181849E-01  0.1574067E-02     2.260  0.2442754E-04  0.1353038E-02  0.4558659E-03
    46.515  0.4753354E-03  0.2182080E-01  0.1577179E-02     2.260  0.2452329E-04  0.1353621E-02  0.4585505E-03
    46.519  0.4754563E-03  0.2182262E-01  0.1579709E-02     2.260  0.2461464E-04  0.1353963E-02  0.4608253E-03
    46.523  0.4755688E-03  0.2182535E-01  0.1580944E-02     2.260  0.2470205E-04  0.1354343E-02  0.4629290E-03
    46.527  0.4756713E-03  0.2182848E-01  0.1582294E-02     2.261  0.2478319E-04  0.1355069E-02  0.4639200E-03
    46.531  0.4757624E-03  0.2183184E-01  0.1582916E-02     2.261  0.2485581E-04  0.1355738E-02  0.4642921E-03
    46.534  0.4758409E-03  0.2183532E-01  0.1582864E-02     2.261  0.2491801E-04  0.1356789E-02  0.4640492E-03
    46.538  0.4759063E-03  0.2183883E-01  0.1582166E-02     2.261  0.2496810E-04  0.1357796E-02  0.4633958E-03
    46.542  0.4759580E-03  0.2184249E-01  0.1580746E-02     2.262  0.2500491E-04  0.1358808E-02  0.4621882E-03
    46.546  0.4759980E-03  0.2184601E-01  0.1578861E-02     2.262  0.2503024E-04  0.1359684E-02  0.4606295E-03
    46.550  0.4760358E-03  0.2184925E-01  0.1577222E-02     2.262  0.2505603E-04  0.1360595E-02  0.4593509E-03
    46.554  0.4760728E-03  0.2185216E-01  0.1575841E-02     2.262  0.2508321E-04  0.1361553E-02  0.4583541E-03
    46.558  0.4761093E-03  0.2185504E-01  0.1574713E-02     2.263  0.2511139E-04  0.1362358E-02  0.4575328E-03
    46.562  0.4761456E-03  0.2185766E-01  0.1573806E-02     2.263  0.2513998E-04  0.1363110E-02  0.4568580E-03
    46.566  0.4761820E-03  0.2186006E-01  0.1572988E-02     2.263  0.2516855E-04  0.1363696E-02  0.4563971E-03
    46.570  0.4762186E-03  0.2186232E-01  0.1572319E-02     2.263  0.2519650E-04  0.1364246E-02  0.4560549E-03
    46.573  0.4762559E-03  0.2186439E-01  0.1571794E-02     2.264  0.2522334E-04  0.1364741E-02  0.4557735E-03
    46.577  0.4762942E-03  0.2186621E-01  0.1571344E-02     2.264  0.2524858E-04  0.1365051E-02  0.4555296E-03
    46.581  0.4763335E-03  0.2186791E-01  0.1570960E-02     2.264  0.2527175E-04  0.1365282E-02  0.4553272E-03
    46.585  0.4763742E-03  0.2186977E-01  0.1570687E-02     2.264  0.2529247E-04  0.1365447E-02  0.4551329E-03
    46.589  0.4764165E-03  0.2187111E-01  0.1570437E-02     2.265  0.2531028E-04  0.1365293E-02  0.4550339E-03
    46.593  0.4764606E-03  0.2187228E-01  0.1570234E-02     2.265  0.2532492E-04  0.1365118E-02  0.4549001E-03
    46.597  0.4765065E-03  0.2187329E-01  0.1570564E-02     2.265  0.2533614E-04  0.1364740E-02  0.4556448E-03
    46.601  0.4765544E-03  0.2187425E-01  0.1570295E-02     2.265  0.2534365E-04  0.1364334E-02  0.4554503E-03
    46.605  0.4766045E-03  0.2187530E-01  0.1570322E-02     2.266  0.2534735E-04  0.1363916E-02  0.4547722E-03
    46.609  0.4766566E-03  0.2187653E-01  0.1570088E-02     2.266  0.2534723E-04  0.1363666E-02  0.4547699E-03
    46.613  0.4767109E-03  0.2187716E-01  0.1569845E-02     2.266  0.2534324E-04  0.1362930E-02  0.4547690E-03
    46.616  0.4767672E-03  0.2187779E-01  0.1569621E-02     2.266  0.2533546E-04  0.1362164E-02  0.4547827E-03
    46.620  0.4768255E-03  0.2187816E-01  0.1569410E-02     2.267  0.2532410E-04  0.1361200E-02  0.4547863E-03
    46.624  0.4768857E-03  0.2187828E-01  0.1569280E-02     2.267  0.2530928E-04  0.1359991E-02  0.4547637E-03
    46.628  0.4769476E-03  0.2187888E-01  0.1569133E-02     2.267  0.2529139E-04  0.1359492E-02  0.4547051E-03
    46.632  0.4770110E-03  0.2188060E-01  0.1568951E-02     2.267  0.2527070E-04  0.1357830E-02  0.4547372E-03
    46.636  0.4770757E-03  0.2188083E-01  0.1568810E-02     2.268  0.2524762E-04  0.1357452E-02  0.4547202E-03
    46.640  0.4771416E-03  0.2188109E-01  0.1568723E-02     2.268  0.2522258E-04  0.1357134E-02  0.4547307E-03
    46.644  0.4772082E-03  0.2188150E-01  0.1568645E-02     2.268  0.2519598E-04  0.1356600E-02  0.4547889E-03
    46.648  0.4772754E-03  0.2188215E-01  0.1568552E-02     2.268  0.2516847E-04  0.1356130E-02  0.4548105E-03
    46.652  0.4773429E-03  0.2188232E-01  0.1568493E-02     2.269  0.2514046E-04  0.1355079E-02  0.4548406E-03
    46.655  0.4774104E-03  0.2188315E-01  0.1568449E-02     2.269  0.2511247E-04  0.1354759E-02  0.4548714E-03
    46.659  0.4774775E-03  0.2188404E-01  0.1568427E-02     2.269  0.2508506E-04  0.1354366E-02  0.4548752E-03
    46.663  0.4775441E-03  0.2188497E-01  0.1568384E-02     2.269  0.2505875E-04  0.1354083E-02  0.4548789E-03
    46.667  0.4776098E-03  0.2188713E-01  0.1568321E-02     2.270  0.2503399E-04  0.1355371E-02  0.4548787E-03
    46.671  0.4776744E-03  0.2188802E-01  0.1568264E-02     2.270  0.2501128E-04  0.1355071E-02  0.4548797E-03
    46.675  0.4777377E-03  0.2188896E-01  0.1568190E-02     2.270  0.2499103E-04  0.1354905E-02  0.4548665E-03
    46.679  0.4777994E-03  0.2189022E-01  0.1568222E-02     2.270  0.2497361E-04  0.1355046E-02  0.4549157E-03
    46.683  0.4778593E-03  0.2189163E-01  0.1568177E-02     2.271  0.2495935E-04  0.1355399E-02  0.4548927E-03
    46.687  0.4779174E-03  0.2189322E-01  0.1568174E-02     2.271  0.2494852E-04  0.1356046E-02  0.4548785E-03
    46.691  0.4779735E-03  0.2189493E-01  0.1568173E-02     2.271  0.2494134E-04  0.1356801E-02  0.4548755E-03
    46.695  0.4780275E-03  0.2189662E-01  0.1568160E-02     2.271  0.2493793E-04  0.1357637E-02  0.4548280E-03
    46.698  0.4780797E-03  0.2189854E-01  0.1568143E-02     2.272  0.2493785E-04  0.1357917E-02  0.4547242E-03
    46.702  0.4781317E-03  0.2190009E-01  0.1568167E-02     2.272  0.2493815E-04  0.1358640E-02  0.4546612E-03
    46.706  0.4781837E-03  0.2190131E-01  0.1568265E-02     2.272  0.2493848E-04  0.1359117E-02  0.4546560E-03
    46.710  0.4782357E-03  0.2190258E-01  0.1568307E-02     2.272  0.2493874E-04  0.1359543E-02  0.4546756E-03
    46.714  0.4782877E-03  0.2190368E-01  0.1568376E-02     2.273  0.2493907E-04  0.1359778E-02  0.4547104E-03
    46.718  0.4783397E-03  0.2190388E-01  0.1568427E-02     2.273  0.2493940E-04  0.1361359E-02  0.4548293E-03
    46.722  0.4783917E-03  0.2190491E-01  0.1568437E-02     2.273  0.2493966E-04  0.1361273E-02  0.4549689E-03
    46.726  0.4784437E-03  0.2190535E-01  0.1568445E-02     2.273  0.2493999E-04  0.1361078E-02  0.4550604E-03
    46.730  0.4784957E-03  0.2190632E-01  0.1568388E-02     2.274  0.2494029E-04  0.1360640E-02  0.4551357E-03
    46.734  0.4785477E-03  0.2190730E-01  0.1568345E-02     2.274  0.2494059E-04  0.1360154E-02  0.4552821E-03
    46.737  0.4785997E-03  0.2190816E-01  0.1568364E-02     2.274  0.2494088E-04  0.1359665E-02  0.4553936E-03
    46.741  0.4786517E-03  0.2190969E-01  0.1568400E-02     2.274  0.2494117E-04  0.1360062E-02  0.4555089E-03
    46.745  0.4787037E-03  0.2191067E-01  0.1568423E-02     2.275  0.2494150E-04  0.1360093E-02  0.4556160E-03
    46.749  0.4787558E-03  0.2191140E-01  0.1568424E-02     2.275  0.2494179E-04  0.1359544E-02  0.4557255E-03
    46.753  0.4788078E-03  0.2191210E-01  0.1568482E-02     2.275  0.2494210E-04  0.1359038E-02  0.4558316E-03
    46.757  0.4788598E-03  0.2191285E-01  0.1568557E-02     2.275  0.2494239E-04  0.1358646E-02  0.4559197E-03
    46.761  0.4789118E-03  0.2191354E-01  0.1568603E-02     2.276  0.2494269E-04  0.1358400E-02  0.4560124E-03
    46.765  0.4789639E-03  0.2191538E-01  0.1568698E-02     2.276  0.2494298E-04  0.1358950E-02  0.4561032E-03
    46.769  0.4790159E-03  0.2191571E-01  0.1568759E-02     2.276  0.2494333E-04  0.1358340E-02  0.4562088E-03
    46.773  0.4790680E-03  0.2191600E-01  0.1568774E-02     2.276  0.2494365E-04  0.1357671E-02  0.4563310E-03
    46.777  0.4791200E-03  0.2191645E-01  0.1568828E-02     2.277  0.2494394E-04  0.1357129E-02  0.4564039E-03
    46.780  0.4791720E-03  0.2191702E-01  0.1568961E-02     2.277  0.2494419E-04  0.1356651E-02  0.4564714E-03
    46.784  0.4792241E-03  0.2191746E-01  0.1569094E-02     2.277  0.2494454E-04  0.1356261E-02  0.4565532E-03
    46.788  0.4792761E-03  0.2191794E-01  0.1569187E-02     2.277  0.2494483E-04  0.1355720E-02  0.4565944E-03
    46.792  0.4793282E-03  0.2191850E-01  0.1569268E-02     2.278  0.2494512E-04  0.1355201E-02  0.4566154E-03
    46.796  0.4793802E-03  0.2191917E-01  0.1569340E-02     2.278  0.2494546E-04  0.1354673E-02  0.4566296E-03
    46.800  0.4794321E-03  0.2191723E-01  0.1569406E-02     2.278  0.2494601E-04  0.1353784E-02  0.4567315E-03
    46.804  0.4794839E-03  0.2191857E-01  0.1569391E-02     2.278  0.2494688E-04  0.1353686E-02  0.4568404E-03
    46.808  0.4795355E-03  0.2191998E-01  0.1569411E-02     2.279  0.2494806E-04  0.1353584E-02  0.4570073E-03
    46.812  0.4795868E-03  0.2192078E-01  0.1569272E-02     2.279  0.2494952E-04  0.1352992E-02  0.4572160E-03
    46.816  0.4796381E-03  0.2192239E-01  0.1569154E-02     2.279  0.2495128E-04  0.1352216E-02  0.4573789E-03
    46.820  0.4796893E-03  0.2192468E-01  0.1569102E-02     2.279  0.2495326E-04  0.1350090E-02  0.4576389E-03
    46.823  0.4797403E-03  0.2192535E-01  0.1568983E-02     2.280  0.2495546E-04  0.1350717E-02  0.4578667E-03
    46.827  0.4797913E-03  0.2192599E-01  0.1568870E-02     2.280  0.2495780E-04  0.1351263E-02  0.4580512E-03
    46.831  0.4798422E-03  0.2192662E-01  0.1568746E-02     2.280  0.2496032E-04  0.1351538E-02  0.4582339E-03
    46.835  0.4798930E-03  0.2192737E-01  0.1568551E-02     2.280  0.2496284E-04  0.1351649E-02  0.4583574E-03
    46.839  0.4799438E-03  0.2192806E-01  0.1568336E-02     2.281  0.2496548E-04  0.1351592E-02  0.4584207E-03
    46.843  0.4799946E-03  0.2193038E-01  0.1568099E-02     2.281  0.2496811E-04  0.1351233E-02  0.4585436E-03
    46.847  0.4800455E-03  0.2193044E-01  0.1567932E-02     2.281  0.2497072E-04  0.1351245E-02  0.4587241E-03
    46.851  0.4800963E-03  0.2193079E-01  0.1567714E-02     2.281  0.2497319E-04  0.1351192E-02  0.4589648E-03
    46.855  0.4801473E-03  0.2192971E-01  0.1567462E-02     2.282  0.2497558E-04  0.1351443E-02  0.4592132E-03
    46.859  0.4801983E-03  0.2193066E-01  0.1567177E-02     2.282  0.2497781E-04  0.1351271E-02  0.4593968E-03
    46.863  0.4802495E-03  0.2193190E-01  0.1566889E-02     2.282  0.2497984E-04  0.1351141E-02  0.4595079E-03
    46.866  0.4803008E-03  0.2193340E-01  0.1566598E-02     2.282  0.2498159E-04  0.1352165E-02  0.4596485E-03
    46.870  0.4803522E-03  0.2193669E-01  0.1566422E-02     2.283  0.2498309E-04  0.1351340E-02  0.4597716E-03
    46.874  0.4804038E-03  0.2193685E-01  0.1566304E-02     2.283  0.2498431E-04  0.1351039E-02  0.4599279E-03
    46.878  0.4804556E-03  0.2193712E-01  0.1566121E-02     2.283  0.2498524E-04  0.1350756E-02  0.4600411E-03
    46.882  0.4805076E-03  0.2193765E-01  0.1566121E-02     2.283  0.2498587E-04  0.1350542E-02  0.4599067E-03
    46.886  0.4805597E-03  0.2193840E-01  0.1565906E-02     2.284  0.2498614E-04  0.1350293E-02  0.4601605E-03
    46.890  0.4806120E-03  0.2193931E-01  0.1565663E-02     2.284  0.2498612E-04  0.1350181E-02  0.4604593E-03
    46.894  0.4806645E-03  0.2194031E-01  0.1565429E-02     2.284  0.2498579E-04  0.1350154E-02  0.4607212E-03
    46.898  0.4807172E-03  0.2194136E-01  0.1565282E-02     2.284  0.2498513E-04  0.1350057E-02  0.4609414E-03
    46.902  0.4807700E-03  0.2194246E-01  0.1565161E-02     2.285  0.2498419E-04  0.1349943E-02  0.4611531E-03
    46.906  0.4808229E-03  0.2194509E-01  0.1565143E-02     2.285  0.2498300E-04  0.1351369E-02  0.4611145E-03
    46.909  0.4808760E-03  0.2194607E-01  0.1564938E-02     2.285  0.2498153E-04  0.1351132E-02  0.4611631E-03
    46.913  0.4809292E-03  0.2194711E-01  0.1564748E-02     2.285  0.2497989E-04  0.1351039E-02  0.4612143E-03
    46.917  0.4809825E-03  0.2194859E-01  0.1564505E-02     2.286  0.2497813E-04  0.1350998E-02  0.4612588E-03
    46.921  0.4810359E-03  0.2194960E-01  0.1564399E-02     2.286  0.2497614E-04  0.1350814E-02  0.4613264E-03
    46.925  0.4810893E-03  0.2195028E-01  0.1564303E-02     2.286  0.2497413E-04  0.1350561E-02  0.4614505E-03
    46.929  0.4811428E-03  0.2195099E-01  0.1564221E-02     2.286  0.2497208E-04  0.1350324E-02  0.4616102E-03
    46.933  0.4811962E-03  0.2195173E-01  0.1564181E-02     2.287  0.2496998E-04  0.1350144E-02  0.4617577E-03
    46.937  0.4812497E-03  0.2195253E-01  0.1564162E-02     2.287  0.2496796E-04  0.1349953E-02  0.4618373E-03
    46.941  0.4813031E-03  0.2195364E-01  0.1564101E-02     2.287  0.2496604E-04  0.1349751E-02  0.4619216E-03
    46.945  0.4813564E-03  0.2195468E-01  0.1564073E-02     2.287  0.2496423E-04  0.1349665E-02  0.4620447E-03
    46.949  0.4814096E-03  0.2195566E-01  0.1564076E-02     2.288  0.2496257E-04  0.1349594E-02  0.4621839E-03
    46.952  0.4814627E-03  0.2195653E-01  0.1564053E-02     2.288  0.2496118E-04  0.1349547E-02  0.4623000E-03
    46.956  0.4815157E-03  0.2195752E-01  0.1564021E-02     2.288  0.2495998E-04  0.1349575E-02  0.4623110E-03
    46.960  0.4815686E-03  0.2195788E-01  0.1564043E-02     2.288  0.2495905E-04  0.1350933E-02  0.4623131E-03
    46.964  0.4816213E-03  0.2195923E-01  0.1564085E-02     2.289  0.2495842E-04  0.1350492E-02  0.4622353E-03
    46.968  0.4816738E-03  0.2196046E-01  0.1564138E-02     2.289  0.2495806E-04  0.1349967E-02  0.4621730E-03
    46.972  0.4817262E-03  0.2196078E-01  0.1564221E-02     2.289  0.2495805E-04  0.1348937E-02  0.4621507E-03
    46.976  0.4817784E-03  0.2196299E-01  0.1564346E-02     2.289  0.2495829E-04  0.1349438E-02  0.4620796E-03
    46.980  0.4818306E-03  0.2196398E-01  0.1564467E-02     2.289  0.2495857E-04  0.1349138E-02  0.4620186E-03
    46.984  0.4818828E-03  0.2196368E-01  0.1564553E-02     2.290  0.2495880E-04  0.1347345E-02  0.4619524E-03
    46.988  0.4819350E-03  0.2196528E-01  0.1564575E-02     2.290  0.2495904E-04  0.1346854E-02  0.4619540E-03
    46.992  0.4819873E-03  0.2196622E-01  0.1564736E-02     2.290  0.2495933E-04  0.1346753E-02  0.4619591E-03
    46.995  0.4820395E-03  0.2196695E-01  0.1564884E-02     2.290  0.2495957E-04  0.1346667E-02  0.4619754E-03
    46.999  0.4820917E-03  0.2196766E-01  0.1564982E-02     2.291  0.2495984E-04  0.1346417E-02  0.4619993E-03
    47.003  0.4821440E-03  0.2196849E-01  0.1565024E-02     2.291  0.2496009E-04  0.1346183E-02  0.4620269E-03
    47.007  0.4821962E-03  0.2196906E-01  0.1565043E-02     2.291  0.2496033E-04  0.1345742E-02  0.4619964E-03
    47.011  0.4822484E-03  0.2196959E-01  0.1565058E-02     2.291  0.2496058E-04  0.1345309E-02  0.4619869E-03
    47.015  0.4823007E-03  0.2197020E-01  0.1565089E-02     2.292  0.2496089E-04  0.1345026E-02  0.4619810E-03
    47.019  0.4823529E-03  0.2196921E-01  0.1565142E-02     2.292  0.2496114E-04  0.1342820E-02  0.4619354E-03
    47.023  0.4824052E-03  0.2197012E-01  0.1565184E-02     2.292  0.2496138E-04  0.1342786E-02  0.4619845E-03
    47.027  0.4824574E-03  0.2197105E-01  0.1565224E-02     2.292  0.2496167E-04  0.1342954E-02  0.4620108E-03
    47.031  0.4825097E-03  0.2197203E-01  0.1565292E-02     2.293  0.2496191E-04  0.1342880E-02  0.4619993E-03
    47.035  0.4825619E-03  0.2197297E-01  0.1565371E-02     2.293  0.2496220E-04  0.1342639E-02  0.4619781E-03
    47.038  0.4826142E-03  0.2197380E-01  0.1565767E-02     2.293  0.2496245E-04  0.1342480E-02  0.4619604E-03
    47.042  0.4826659E-03  0.2197447E-01  0.1565806E-02     2.293  0.2496189E-04  0.1342326E-02  0.4620477E-03
    47.046  0.4827150E-03  0.2197559E-01  0.1565834E-02     2.294  0.2495799E-04  0.1342151E-02  0.4620701E-03
    47.050  0.4827617E-03  0.2197675E-01  0.1565778E-02     2.294  0.2495078E-04  0.1341967E-02  0.4620573E-03
    47.054  0.4828061E-03  0.2197786E-01  0.1565728E-02     2.294  0.2494051E-04  0.1341739E-02  0.4620972E-03
    47.058  0.4828483E-03  0.2197895E-01  0.1565666E-02     2.294  0.2492736E-04  0.1341576E-02  0.4621473E-03
    47.062  0.4828888E-03  0.2197993E-01  0.1565656E-02     2.295  0.2491178E-04  0.1341322E-02  0.4621857E-03
    47.066  0.4829276E-03  0.2198091E-01  0.1565666E-02     2.295  0.2489410E-04  0.1340993E-02  0.4622179E-03
    47.070  0.4829653E-03  0.2197920E-01  0.1565749E-02     2.295  0.2487490E-04  0.1340190E-02  0.4622777E-03
    47.074  0.4830022E-03  0.2198049E-01  0.1565778E-02     2.295  0.2485458E-04  0.1340166E-02  0.4623649E-03
    47.078  0.4830386E-03  0.2198310E-01  0.1565779E-02     2.296  0.2483378E-04  0.1340314E-02  0.4624773E-03
    47.081  0.4830751E-03  0.2198369E-01  0.1565792E-02     2.296  0.2481292E-04  0.1340123E-02  0.4625244E-03
    47.085  0.4831119E-03  0.2198408E-01  0.1565862E-02     2.296  0.2479269E-04  0.1339966E-02  0.4625852E-03
    47.089  0.4831496E-03  0.2198436E-01  0.1565916E-02     2.296  0.2477348E-04  0.1339591E-02  0.4626537E-03
    47.093  0.4831884E-03  0.2198469E-01  0.1566008E-02     2.297  0.2475588E-04  0.1339435E-02  0.4626871E-03
    47.097  0.4832288E-03  0.2198473E-01  0.1566040E-02     2.297  0.2474037E-04  0.1339249E-02  0.4627552E-03
    47.101  0.4832710E-03  0.2198449E-01  0.1566137E-02     2.297  0.2472725E-04  0.1338876E-02  0.4628266E-03
    47.105  0.4833153E-03  0.2198498E-01  0.1566204E-02     2.297  0.2471690E-04  0.1336803E-02  0.4628968E-03
    47.109  0.4833619E-03  0.2198414E-01  0.1566279E-02     2.297  0.2470963E-04  0.1336727E-02  0.4630051E-03
    47.113  0.4834109E-03  0.2198322E-01  0.1566395E-02     2.298  0.2470562E-04  0.1336643E-02  0.4631636E-03
    47.117  0.4834625E-03  0.2198324E-01  0.1567536E-02     2.298  0.2470491E-04  0.1336631E-02  0.4638799E-03
    47.121  0.4835167E-03  0.2198366E-01  0.1569005E-02     2.298  0.2470760E-04  0.1336601E-02  0.4648776E-03
    47.125  0.4835733E-03  0.2198258E-01  0.1570464E-02     2.298  0.2471375E-04  0.1335191E-02  0.4659329E-03
    47.128  0.4836315E-03  0.2198334E-01  0.1571787E-02     2.299  0.2472441E-04  0.1335093E-02  0.4669843E-03
    47.132  0.4836911E-03  0.2198403E-01  0.1573067E-02     2.299  0.2473949E-04  0.1335112E-02  0.4680059E-03
    47.136  0.4837520E-03  0.2198486E-01  0.1574239E-02     2.299  0.2475868E-04  0.1335326E-02  0.4690462E-03
    47.140  0.4838138E-03  0.2198586E-01  0.1575311E-02     2.299  0.2478145E-04  0.1335424E-02  0.4700422E-03
    47.144  0.4838763E-03  0.2198617E-01  0.1576264E-02     2.300  0.2480731E-04  0.1335325E-02  0.4708656E-03
    47.148  0.4839392E-03  0.2198626E-01  0.1577142E-02     2.300  0.2483565E-04  0.1335151E-02  0.4717008E-03
    47.152  0.4840022E-03  0.2198619E-01  0.1577783E-02     2.300  0.2486577E-04  0.1334941E-02  0.4723868E-03
    47.156  0.4840650E-03  0.2198561E-01  0.1578321E-02     2.300  0.2489704E-04  0.1335770E-02  0.4731139E-03
    47.160  0.4841272E-03  0.2198576E-01  0.1578630E-02     2.301  0.2492864E-04  0.1335318E-02  0.4735392E-03
    47.164  0.4841886E-03  0.2198624E-01  0.1578807E-02     2.301  0.2495983E-04  0.1335173E-02  0.4737505E-03
    47.168  0.4842489E-03  0.2198646E-01  0.1578835E-02     2.301  0.2498995E-04  0.1335135E-02  0.4738084E-03
    47.171  0.4843079E-03  0.2198667E-01  0.1578670E-02     2.301  0.2501823E-04  0.1335180E-02  0.4737188E-03
    47.175  0.4843652E-03  0.2198796E-01  0.1578290E-02     2.302  0.2504407E-04  0.1336106E-02  0.4735033E-03
    47.179  0.4844209E-03  0.2198798E-01  0.1577763E-02     2.302  0.2506685E-04  0.1335657E-02  0.4731586E-03
    47.183  0.4844746E-03  0.2198799E-01  0.1577094E-02     2.302  0.2508608E-04  0.1335145E-02  0.4726771E-03
    47.187  0.4845264E-03  0.2198806E-01  0.1576265E-02     2.302  0.2510130E-04  0.1334612E-02  0.4720595E-03
    47.191  0.4845762E-03  0.2198807E-01  0.1575208E-02     2.303  0.2511217E-04  0.1334186E-02  0.4714078E-03
    47.195  0.4846247E-03  0.2198825E-01  0.1574142E-02     2.303  0.2511937E-04  0.1333157E-02  0.4706586E-03
    47.199  0.4846739E-03  0.2198802E-01  0.1573205E-02     2.303  0.2512532E-04  0.1332759E-02  0.4699956E-03
    47.203  0.4847238E-03  0.2198797E-01  0.1572453E-02     2.303  0.2512987E-04  0.1332292E-02  0.4694743E-03
    47.207  0.4847744E-03  0.2198786E-01  0.1571861E-02     2.303  0.2513298E-04  0.1331672E-02  0.4690686E-03
    47.211  0.4848260E-03  0.2198769E-01  0.1571405E-02     2.304  0.2513467E-04  0.1330982E-02  0.4687279E-03
    47.215  0.4848783E-03  0.2198760E-01  0.1571087E-02     2.304  0.2513481E-04  0.1330285E-02  0.4685099E-03
    47.218  0.4849315E-03  0.2198759E-01  0.1570860E-02     2.304  0.2513343E-04  0.1329431E-02  0.4683527E-03
    47.222  0.4849855E-03  0.2198754E-01  0.1570654E-02     2.304  0.2513054E-04  0.1328562E-02  0.4683246E-03
    47.226  0.4850402E-03  0.2198734E-01  0.1570905E-02     2.305  0.2512623E-04  0.1327693E-02  0.4677991E-03
    47.230  0.4850952E-03  0.2198721E-01  0.1570779E-02     2.305  0.2512163E-04  0.1327067E-02  0.4678844E-03
    47.234  0.4851450E-03  0.2198673E-01  0.1570741E-02     2.305  0.2512633E-04  0.1328511E-02  0.4679661E-03
    47.238  0.4851887E-03  0.2198755E-01  0.1570745E-02     2.305  0.2514225E-04  0.1328097E-02  0.4680300E-03
    47.242  0.4852258E-03  0.2198868E-01  0.1570778E-02     2.306  0.2516942E-04  0.1328018E-02  0.4680704E-03
    47.246  0.4852532E-03  0.2199049E-01  0.1570860E-02     2.306  0.2520850E-04  0.1328500E-02  0.4680812E-03
    47.250  0.4852711E-03  0.2199253E-01  0.1570962E-02     2.306  0.2525878E-04  0.1329476E-02  0.4680899E-03
    47.254  0.4852803E-03  0.2199470E-01  0.1571078E-02     2.306  0.2531943E-04  0.1330681E-02  0.4680775E-03
    47.258  0.4852816E-03  0.2199694E-01  0.1571185E-02     2.307  0.2538916E-04  0.1331958E-02  0.4680770E-03
    47.261  0.4852762E-03  0.2199909E-01  0.1571287E-02     2.307  0.2546665E-04  0.1333077E-02  0.4681261E-03
    47.265  0.4852653E-03  0.2200095E-01  0.1571405E-02     2.307  0.2555050E-04  0.1334055E-02  0.4681869E-03
    47.269  0.4852502E-03  0.2200253E-01  0.1571510E-02     2.307  0.2563898E-04  0.1334694E-02  0.4682587E-03
    47.273  0.4852324E-03  0.2200366E-01  0.1571604E-02     2.308  0.2573039E-04  0.1334846E-02  0.4684065E-03
    47.277  0.4852135E-03  0.2200371E-01  0.1571598E-02     2.308  0.2582296E-04  0.1334802E-02  0.4684837E-03
    47.281  0.4851948E-03  0.2200407E-01  0.1571534E-02     2.308  0.2591489E-04  0.1333883E-02  0.4685853E-03
    47.285  0.4851781E-03  0.2200370E-01  0.1571508E-02     2.308  0.2600443E-04  0.1332167E-02  0.4687312E-03
    47.289  0.4851648E-03  0.2200259E-01  0.1571462E-02     2.308  0.2608972E-04  0.1329687E-02  0.4688929E-03
    47.293  0.4851563E-03  0.2200094E-01  0.1571550E-02     2.309  0.2616919E-04  0.1326830E-02  0.4689674E-03
    47.297  0.4851538E-03  0.2199900E-01  0.1571815E-02     2.309  0.2624122E-04  0.1323360E-02  0.4690898E-03
    47.301  0.4851587E-03  0.2199581E-01  0.1571947E-02     2.309  0.2630442E-04  0.1319266E-02  0.4691768E-03
    47.305  0.4851721E-03  0.2199229E-01  0.1572126E-02     2.309  0.2635730E-04  0.1314592E-02  0.4692557E-03
    47.308  0.4851954E-03  0.2198744E-01  0.1572306E-02     2.310  0.2639763E-04  0.1309210E-02  0.4693131E-03
    47.312  0.4852292E-03  0.2198288E-01  0.1573473E-02     2.310  0.2642452E-04  0.1304247E-02  0.4686590E-03
    47.316  0.4852740E-03  0.2197853E-01  0.1575324E-02     2.310  0.2643754E-04  0.1299406E-02  0.4675721E-03
    47.320  0.4853300E-03  0.2197382E-01  0.1577304E-02     2.310  0.2643638E-04  0.1294116E-02  0.4664273E-03
    47.324  0.4853970E-03  0.2196998E-01  0.1580642E-02     2.311  0.2642105E-04  0.1289861E-02  0.4650648E-03
    47.328  0.4854747E-03  0.2196609E-01  0.1584092E-02     2.311  0.2639200E-04  0.1285635E-02  0.4636494E-03
    47.332  0.4855624E-03  0.2196212E-01  0.1587605E-02     2.311  0.2634969E-04  0.1281319E-02  0.4622837E-03
    47.336  0.4856596E-03  0.2195819E-01  0.1591136E-02     2.311  0.2629507E-04  0.1277140E-02  0.4608629E-03
    47.340  0.4857651E-03  0.2195410E-01  0.1594517E-02     2.312  0.2622913E-04  0.1272923E-02  0.4595968E-03
    47.344  0.4858777E-03  0.2195044E-01  0.1597666E-02     2.312  0.2615330E-04  0.1268482E-02  0.4584733E-03
    47.348  0.4859962E-03  0.2194639E-01  0.1600677E-02     2.312  0.2606902E-04  0.1264580E-02  0.4574555E-03
    47.351  0.4861192E-03  0.2194259E-01  0.1603398E-02     2.312  0.2597804E-04  0.1260947E-02  0.4566052E-03
    47.355  0.4862451E-03  0.2193890E-01  0.1605864E-02     2.312  0.2588203E-04  0.1257377E-02  0.4558425E-03
    47.359  0.4863723E-03  0.2193440E-01  0.1607987E-02     2.313  0.2578297E-04  0.1256371E-02  0.4552192E-03
    47.363  0.4864992E-03  0.2193158E-01  0.1609777E-02     2.313  0.2568278E-04  0.1253120E-02  0.4548047E-03
    47.367  0.4866241E-03  0.2192929E-01  0.1611119E-02     2.313  0.2558339E-04  0.1250491E-02  0.4544960E-03
    47.371  0.4867457E-03  0.2192823E-01  0.1612856E-02     2.313  0.2548676E-04  0.1248908E-02  0.4538913E-03
    47.375  0.4868623E-03  0.2192963E-01  0.1616371E-02     2.314  0.2539479E-04  0.1249443E-02  0.4523868E-03
    47.379  0.4869727E-03  0.2193104E-01  0.1618945E-02     2.314  0.2530924E-04  0.1250130E-02  0.4512136E-03
    47.383  0.4870756E-03  0.2193239E-01  0.1620701E-02     2.314  0.2523176E-04  0.1250981E-02  0.4503807E-03
    47.387  0.4871700E-03  0.2193463E-01  0.1621608E-02     2.314  0.2516384E-04  0.1251512E-02  0.4498586E-03
    47.391  0.4872548E-03  0.2193614E-01  0.1621696E-02     2.315  0.2510695E-04  0.1252666E-02  0.4495605E-03
    47.395  0.4873300E-03  0.2193780E-01  0.1621104E-02     2.315  0.2506188E-04  0.1254024E-02  0.4496532E-03
    47.398  0.4873966E-03  0.2193838E-01  0.1619936E-02     2.315  0.2502896E-04  0.1255832E-02  0.4500150E-03
    47.402  0.4874545E-03  0.2194059E-01  0.1618333E-02     2.315  0.2500885E-04  0.1257159E-02  0.4506387E-03
    47.406  0.4875036E-03  0.2194311E-01  0.1616131E-02     2.316  0.2500185E-04  0.1258566E-02  0.4514850E-03
    47.410  0.4875454E-03  0.2194561E-01  0.1613588E-02     2.316  0.2500568E-04  0.1259964E-02  0.4525315E-03
    47.414  0.4875853E-03  0.2194850E-01  0.1611482E-02     2.316  0.2501078E-04  0.1262052E-02  0.4534943E-03
    47.418  0.4876240E-03  0.2195044E-01  0.1609771E-02     2.316  0.2501631E-04  0.1263331E-02  0.4543790E-03
    47.422  0.4876619E-03  0.2195376E-01  0.1608383E-02     2.316  0.2502213E-04  0.1264762E-02  0.4550186E-03
    47.426  0.4876994E-03  0.2195482E-01  0.1607372E-02     2.317  0.2502813E-04  0.1265644E-02  0.4556353E-03
    47.430  0.4877369E-03  0.2195887E-01  0.1606610E-02     2.317  0.2503418E-04  0.1267072E-02  0.4561691E-03
    47.434  0.4877745E-03  0.2195950E-01  0.1606014E-02     2.317  0.2503998E-04  0.1267542E-02  0.4566003E-03
    47.438  0.4878097E-03  0.2196011E-01  0.1605622E-02     2.317  0.2504386E-04  0.1267650E-02  0.4569216E-03
    47.442  0.4878425E-03  0.2196102E-01  0.1605273E-02     2.318  0.2504539E-04  0.1267263E-02  0.4572042E-03
    47.445  0.4878732E-03  0.2196225E-01  0.1604981E-02     2.318  0.2504450E-04  0.1266779E-02  0.4573527E-03
    47.449  0.4879025E-03  0.2196336E-01  0.1604776E-02     2.318  0.2504131E-04  0.1265879E-02  0.4574515E-03
    47.453  0.4879309E-03  0.2196435E-01  0.1604409E-02     2.318  0.2503589E-04  0.1264928E-02  0.4573746E-03
    47.457  0.4879591E-03  0.2196524E-01  0.1604059E-02     2.319  0.2502839E-04  0.1263899E-02  0.4573892E-03
    47.461  0.4879877E-03  0.2196951E-01  0.1603764E-02     2.319  0.2501907E-04  0.1263865E-02  0.4574076E-03
    47.465  0.4880172E-03  0.2196893E-01  0.1603602E-02     2.319  0.2500822E-04  0.1262877E-02  0.4574814E-03
    47.469  0.4880483E-03  0.2196793E-01  0.1603468E-02     2.319  0.2499609E-04  0.1262095E-02  0.4576109E-03
    47.473  0.4880810E-03  0.2196694E-01  0.1603646E-02     2.319  0.2498293E-04  0.1261743E-02  0.4580885E-03
    47.477  0.4881157E-03  0.2196596E-01  0.1603556E-02     2.320  0.2496906E-04  0.1261663E-02  0.4581465E-03
    47.481  0.4881530E-03  0.2196475E-01  0.1603432E-02     2.320  0.2495495E-04  0.1262027E-02  0.4581817E-03
    47.485  0.4881932E-03  0.2196610E-01  0.1603738E-02     2.320  0.2494087E-04  0.1262429E-02  0.4581115E-03
    47.488  0.4882366E-03  0.2196467E-01  0.1604097E-02     2.320  0.2492725E-04  0.1264813E-02  0.4581949E-03
    47.492  0.4882833E-03  0.2196231E-01  0.1604441E-02     2.321  0.2491444E-04  0.1267370E-02  0.4583296E-03
    47.496  0.4883335E-03  0.2195995E-01  0.1604810E-02     2.321  0.2490276E-04  0.1271352E-02  0.4585183E-03
    47.500  0.4883873E-03  0.2195863E-01  0.1605143E-02     2.321  0.2489250E-04  0.1274827E-02  0.4586650E-03
    47.504  0.4884444E-03  0.2195595E-01  0.1605324E-02     2.321  0.2488394E-04  0.1278520E-02  0.4587934E-03
    47.508  0.4885049E-03  0.2195318E-01  0.1605458E-02     2.322  0.2487729E-04  0.1282675E-02  0.4589834E-03
    47.512  0.4885684E-03  0.2195052E-01  0.1605416E-02     2.322  0.2487273E-04  0.1287311E-02  0.4591414E-03
    47.516  0.4886347E-03  0.2194760E-01  0.1605279E-02     2.322  0.2487037E-04  0.1292284E-02  0.4593219E-03
    47.520  0.4887032E-03  0.2194473E-01  0.1605070E-02     2.322  0.2487027E-04  0.1297362E-02  0.4595829E-03
    47.524  0.4887737E-03  0.2194153E-01  0.1604748E-02     2.322  0.2487243E-04  0.1302752E-02  0.4596853E-03
    47.528  0.4888448E-03  0.2193843E-01  0.1604405E-02     2.323  0.2487808E-04  0.1308166E-02  0.4597697E-03
    47.532  0.4889127E-03  0.2193603E-01  0.1604348E-02     2.323  0.2489355E-04  0.1314214E-02  0.4598949E-03
    47.535  0.4889761E-03  0.2193445E-01  0.1604477E-02     2.323  0.2491956E-04  0.1320835E-02  0.4600694E-03
    47.539  0.4890347E-03  0.2193348E-01  0.1604547E-02     2.323  0.2495559E-04  0.1327490E-02  0.4603043E-03
    47.543  0.4890893E-03  0.2193299E-01  0.1604664E-02     2.324  0.2500053E-04  0.1334135E-02  0.4605631E-03
    47.547  0.4891411E-03  0.2193278E-01  0.1604785E-02     2.324  0.2505304E-04  0.1340492E-02  0.4607720E-03
    47.551  0.4891898E-03  0.2193273E-01  0.1604880E-02     2.324  0.2511214E-04  0.1346136E-02  0.4610517E-03
    47.555  0.4892355E-03  0.2193288E-01  0.1605070E-02     2.324  0.2517653E-04  0.1351097E-02  0.4613136E-03
    47.559  0.4892781E-03  0.2193268E-01  0.1605292E-02     2.325  0.2524501E-04  0.1354891E-02  0.4615193E-03
    47.563  0.4893176E-03  0.2193334E-01  0.1605430E-02     2.325  0.2531612E-04  0.1358655E-02  0.4617201E-03
    47.567  0.4893542E-03  0.2193427E-01  0.1605603E-02     2.325  0.2538847E-04  0.1361505E-02  0.4619527E-03
    47.571  0.4893881E-03  0.2193511E-01  0.1605792E-02     2.325  0.2546063E-04  0.1363397E-02  0.4622612E-03
    47.575  0.4894195E-03  0.2193629E-01  0.1606038E-02     2.325  0.2553109E-04  0.1364381E-02  0.4624790E-03
    47.578  0.4894488E-03  0.2193557E-01  0.1606166E-02     2.326  0.2559854E-04  0.1362132E-02  0.4626443E-03
    47.582  0.4894763E-03  0.2193692E-01  0.1606328E-02     2.326  0.2566165E-04  0.1361523E-02  0.4628210E-03
    47.586  0.4895025E-03  0.2193953E-01  0.1606513E-02     2.326  0.2571911E-04  0.1361049E-02  0.4629934E-03
    47.590  0.4895302E-03  0.2194028E-01  0.1606676E-02     2.326  0.2577114E-04  0.1359218E-02  0.4631146E-03
    47.594  0.4895612E-03  0.2194052E-01  0.1606768E-02     2.327  0.2581751E-04  0.1357243E-02  0.4631492E-03
    47.598  0.4895959E-03  0.2194052E-01  0.1606868E-02     2.327  0.2585724E-04  0.1355308E-02  0.4631766E-03
    47.602  0.4896347E-03  0.2193999E-01  0.1607059E-02     2.327  0.2588961E-04  0.1353395E-02  0.4632441E-03
    47.606  0.4896778E-03  0.2193890E-01  0.1607347E-02     2.327  0.2591407E-04  0.1351981E-02  0.4634199E-03
    47.610  0.4897253E-03  0.2193793E-01  0.1607534E-02     2.328  0.2593010E-04  0.1349765E-02  0.4635374E-03
    47.614  0.4897774E-03  0.2193631E-01  0.1607632E-02     2.328  0.2593738E-04  0.1347286E-02  0.4636935E-03
    47.618  0.4898340E-03  0.2193489E-01  0.1607812E-02     2.328  0.2593579E-04  0.1345264E-02  0.4637608E-03
    47.621  0.4898951E-03  0.2193351E-01  0.1608032E-02     2.328  0.2592541E-04  0.1342940E-02  0.4637155E-03
    47.625  0.4899604E-03  0.2193135E-01  0.1608210E-02     2.328  0.2590642E-04  0.1340833E-02  0.4637147E-03
    47.629  0.4900296E-03  0.2192905E-01  0.1608345E-02     2.329  0.2587892E-04  0.1338629E-02  0.4637331E-03
    47.633  0.4901017E-03  0.2192842E-01  0.1610011E-02     2.329  0.2584280E-04  0.1337504E-02  0.4628725E-03
    47.637  0.4901765E-03  0.2192878E-01  0.1612352E-02     2.329  0.2579885E-04  0.1336914E-02  0.4616301E-03
    47.641  0.4902536E-03  0.2192928E-01  0.1614599E-02     2.329  0.2574796E-04  0.1336324E-02  0.4605336E-03
    47.645  0.4903330E-03  0.2192963E-01  0.1616850E-02     2.330  0.2569125E-04  0.1335938E-02  0.4594669E-03
    47.649  0.4904142E-03  0.2192991E-01  0.1619107E-02     2.330  0.2562981E-04  0.1335560E-02  0.4584961E-03
    47.653  0.4904965E-03  0.2193036E-01  0.1621277E-02     2.330  0.2556489E-04  0.1335272E-02  0.4575598E-03
    47.657  0.4905794E-03  0.2193110E-01  0.1623252E-02     2.330  0.2549779E-04  0.1335053E-02  0.4567601E-03
    47.661  0.4906624E-03  0.2193199E-01  0.1625094E-02     2.330  0.2542981E-04  0.1334841E-02  0.4560249E-03
    47.665  0.4907450E-03  0.2193301E-01  0.1626756E-02     2.331  0.2536239E-04  0.1334683E-02  0.4553482E-03
    47.668  0.4908264E-03  0.2193394E-01  0.1628238E-02     2.331  0.2529673E-04  0.1334679E-02  0.4548134E-03
    47.672  0.4909063E-03  0.2193514E-01  0.1629548E-02     2.331  0.2523426E-04  0.1334660E-02  0.4543385E-03
    47.676  0.4909840E-03  0.2193662E-01  0.1630641E-02     2.331  0.2517619E-04  0.1334835E-02  0.4539576E-03
    47.680  0.4910592E-03  0.2193789E-01  0.1631571E-02     2.332  0.2512360E-04  0.1335247E-02  0.4536554E-03
    47.684  0.4911313E-03  0.2194037E-01  0.1632267E-02     2.332  0.2507767E-04  0.1335974E-02  0.4534372E-03
    47.688  0.4912004E-03  0.2194160E-01  0.1632799E-02     2.332  0.2503916E-04  0.1336462E-02  0.4533333E-03
    47.692  0.4912659E-03  0.2194281E-01  0.1633209E-02     2.332  0.2500892E-04  0.1336953E-02  0.4533280E-03
    47.696  0.4913276E-03  0.2194409E-01  0.1633331E-02     2.333  0.2498749E-04  0.1337506E-02  0.4534076E-03
    47.700  0.4913855E-03  0.2194559E-01  0.1633345E-02     2.333  0.2497537E-04  0.1338179E-02  0.4535484E-03
    47.704  0.4914393E-03  0.2194721E-01  0.1633175E-02     2.333  0.2497279E-04  0.1338802E-02  0.4538134E-03
    47.708  0.4914921E-03  0.2194870E-01  0.1633017E-02     2.333  0.2497433E-04  0.1339570E-02  0.4541121E-03
    47.711  0.4915454E-03  0.2194998E-01  0.1632963E-02     2.333  0.2497678E-04  0.1339978E-02  0.4543770E-03
    47.715  0.4915994E-03  0.2195330E-01  0.1632820E-02     2.334  0.2498006E-04  0.1343070E-02  0.4544919E-03
    47.719  0.4916541E-03  0.2195363E-01  0.1632772E-02     2.334  0.2498409E-04  0.1343161E-02  0.4545661E-03
    47.723  0.4917091E-03  0.2195449E-01  0.1632608E-02     2.334  0.2498881E-04  0.1343146E-02  0.4546078E-03
    47.727  0.4917646E-03  0.2195502E-01  0.1632547E-02     2.334  0.2499413E-04  0.1343116E-02  0.4546843E-03
    47.731  0.4918204E-03  0.2195548E-01  0.1632588E-02     2.335  0.2500010E-04  0.1343028E-02  0.4546997E-03
    47.735  0.4918754E-03  0.2195601E-01  0.1632644E-02     2.335  0.2500813E-04  0.1342974E-02  0.4546847E-03
    47.739  0.4919295E-03  0.2195654E-01  0.1632703E-02     2.335  0.2501837E-04  0.1342942E-02  0.4547271E-03
    47.743  0.4919825E-03  0.2195724E-01  0.1632762E-02     2.335  0.2503064E-04  0.1342963E-02  0.4547364E-03
    47.747  0.4920345E-03  0.2195817E-01  0.1632768E-02     2.335  0.2504463E-04  0.1343103E-02  0.4547883E-03
    47.751  0.4920853E-03  0.2195937E-01  0.1632814E-02     2.336  0.2506004E-04  0.1343450E-02  0.4548350E-03
    47.754  0.4921351E-03  0.2196062E-01  0.1632910E-02     2.336  0.2507658E-04  0.1343692E-02  0.4549006E-03
    47.758  0.4921837E-03  0.2196180E-01  0.1632991E-02     2.336  0.2509392E-04  0.1343875E-02  0.4549059E-03
    47.762  0.4922313E-03  0.2196288E-01  0.1633105E-02     2.336  0.2511168E-04  0.1344121E-02  0.4549110E-03
    47.766  0.4922779E-03  0.2196399E-01  0.1633220E-02     2.337  0.2512950E-04  0.1344310E-02  0.4548973E-03
    47.770  0.4923237E-03  0.2196529E-01  0.1633419E-02     2.337  0.2514710E-04  0.1344805E-02  0.4548916E-03
    47.774  0.4923686E-03  0.2196626E-01  0.1633543E-02     2.337  0.2516408E-04  0.1344935E-02  0.4549015E-03
    47.778  0.4924130E-03  0.2196797E-01  0.1633619E-02     2.337  0.2518013E-04  0.1345511E-02  0.4547728E-03
    47.782  0.4924571E-03  0.2196826E-01  0.1633746E-02     2.337  0.2519550E-04  0.1345345E-02  0.4547216E-03
    47.786  0.4925016E-03  0.2196848E-01  0.1633784E-02     2.338  0.2521027E-04  0.1345104E-02  0.4546349E-03
    47.790  0.4925466E-03  0.2196967E-01  0.1633865E-02     2.338  0.2522420E-04  0.1345122E-02  0.4546379E-03
    47.794  0.4925921E-03  0.2197008E-01  0.1633938E-02     2.338  0.2523703E-04  0.1344566E-02  0.4546858E-03
    47.798  0.4926384E-03  0.2197035E-01  0.1634077E-02     2.338  0.2524854E-04  0.1344144E-02  0.4547068E-03
    47.801  0.4926856E-03  0.2197055E-01  0.1634252E-02     2.339  0.2525846E-04  0.1343779E-02  0.4546146E-03
    47.805  0.4927336E-03  0.2197065E-01  0.1634429E-02     2.339  0.2526674E-04  0.1343423E-02  0.4544978E-03
    47.809  0.4927827E-03  0.2197090E-01  0.1634557E-02     2.339  0.2527311E-04  0.1342738E-02  0.4544128E-03
    47.813  0.4928328E-03  0.2197080E-01  0.1634629E-02     2.339  0.2527756E-04  0.1342634E-02  0.4544273E-03
    47.817  0.4928840E-03  0.2197036E-01  0.1634735E-02     2.340  0.2527993E-04  0.1342125E-02  0.4544827E-03
    47.821  0.4929364E-03  0.2196987E-01  0.1634870E-02     2.340  0.2528020E-04  0.1341610E-02  0.4545811E-03
    47.825  0.4929899E-03  0.2196942E-01  0.1635008E-02     2.340  0.2527847E-04  0.1340996E-02  0.4546669E-03
    47.829  0.4930445E-03  0.2196897E-01  0.1635157E-02     2.340  0.2527469E-04  0.1340460E-02  0.4547919E-03
    47.833  0.4931001E-03  0.2196866E-01  0.1635311E-02     2.340  0.2526899E-04  0.1339928E-02  0.4549142E-03
    47.837  0.4931567E-03  0.2197033E-01  0.1635369E-02     2.341  0.2526145E-04  0.1340756E-02  0.4549598E-03
    47.841  0.4932143E-03  0.2196968E-01  0.1635530E-02     2.341  0.2525227E-04  0.1339992E-02  0.4550378E-03
    47.844  0.4932726E-03  0.2196937E-01  0.1635668E-02     2.341  0.2524162E-04  0.1339252E-02  0.4550626E-03
    47.848  0.4933315E-03  0.2196913E-01  0.1635104E-02     2.341  0.2522970E-04  0.1338609E-02  0.4547278E-03
    47.852  0.4933911E-03  0.2196915E-01  0.1635397E-02     2.342  0.2521684E-04  0.1338243E-02  0.4548657E-03
    47.856  0.4934511E-03  0.2196922E-01  0.1635699E-02     2.342  0.2520315E-04  0.1337983E-02  0.4550067E-03
    47.860  0.4935113E-03  0.2196914E-01  0.1635984E-02     2.342  0.2518905E-04  0.1337659E-02  0.4551503E-03
    47.864  0.4935716E-03  0.2196904E-01  0.1636201E-02     2.342  0.2517474E-04  0.1337334E-02  0.4552139E-03
    47.868  0.4936319E-03  0.2196928E-01  0.1636373E-02     2.342  0.2516053E-04  0.1337248E-02  0.4552238E-03
    47.872  0.4936919E-03  0.2197022E-01  0.1636492E-02     2.343  0.2514666E-04  0.1336657E-02  0.4553275E-03
    47.876  0.4937516E-03  0.2197014E-01  0.1636693E-02     2.343  0.2513345E-04  0.1336619E-02  0.4553599E-03
    47.880  0.4938109E-03  0.2197032E-01  0.1636806E-02     2.343  0.2512118E-04  0.1336595E-02  0.4552924E-03
    47.884  0.4938694E-03  0.2197078E-01  0.1636840E-02     2.343  0.2511012E-04  0.1336551E-02  0.4552328E-03
    47.888  0.4939273E-03  0.2197124E-01  0.1636808E-02     2.344  0.2510039E-04  0.1336596E-02  0.4550898E-03
    47.891  0.4939842E-03  0.2197190E-01  0.1636856E-02     2.344  0.2509227E-04  0.1336730E-02  0.4550890E-03
    47.895  0.4940402E-03  0.2197277E-01  0.1636939E-02     2.344  0.2508589E-04  0.1336998E-02  0.4551789E-03
    47.899  0.4940952E-03  0.2197357E-01  0.1637115E-02     2.344  0.2508139E-04  0.1337223E-02  0.4552634E-03
    47.903  0.4941491E-03  0.2197445E-01  0.1637285E-02     2.344  0.2507895E-04  0.1337687E-02  0.4553251E-03
    47.907  0.4942019E-03  0.2197552E-01  0.1637379E-02     2.345  0.2507850E-04  0.1338116E-02  0.4553027E-03
    47.911  0.4942541E-03  0.2197637E-01  0.1637548E-02     2.345  0.2507922E-04  0.1338472E-02  0.4552751E-03
    47.915  0.4943062E-03  0.2197723E-01  0.1637596E-02     2.345  0.2507996E-04  0.1338886E-02  0.4554154E-03
    47.919  0.4943584E-03  0.2197790E-01  0.1637657E-02     2.345  0.2508068E-04  0.1339172E-02  0.4555739E-03
    47.923  0.4944106E-03  0.2197852E-01  0.1637726E-02     2.346  0.2508137E-04  0.1339432E-02  0.4556401E-03
    47.927  0.4944627E-03  0.2197938E-01  0.1637850E-02     2.346  0.2508207E-04  0.1339761E-02  0.4557491E-03
    47.931  0.4945149E-03  0.2197989E-01  0.1637955E-02     2.346  0.2508279E-04  0.1339799E-02  0.4558135E-03
    47.934  0.4945671E-03  0.2198028E-01  0.1638127E-02     2.346  0.2508350E-04  0.1339719E-02  0.4558611E-03
    47.938  0.4946192E-03  0.2198062E-01  0.1638333E-02     2.346  0.2508422E-04  0.1339743E-02  0.4558875E-03
    47.942  0.4946714E-03  0.2198097E-01  0.1638536E-02     2.347  0.2508493E-04  0.1339768E-02  0.4560061E-03
    47.946  0.4947236E-03  0.2198147E-01  0.1638705E-02     2.347  0.2508560E-04  0.1339894E-02  0.4560359E-03
    47.950  0.4947758E-03  0.2198221E-01  0.1638825E-02     2.347  0.2508633E-04  0.1340209E-02  0.4560487E-03
    47.954  0.4948269E-03  0.2198296E-01  0.1639019E-02     2.347  0.2508735E-04  0.1340750E-02  0.4560083E-03
    47.958  0.4948765E-03  0.2198375E-01  0.1639253E-02     2.347  0.2508883E-04  0.1341409E-02  0.4560194E-03
    47.962  0.4949246E-03  0.2198473E-01  0.1639408E-02     2.348  0.2509077E-04  0.1342166E-02  0.4558237E-03
    47.966  0.4949713E-03  0.2198695E-01  0.1639595E-02     2.348  0.2509314E-04  0.1341239E-02  0.4556090E-03
    47.970  0.4950169E-03  0.2198788E-01  0.1639777E-02     2.348  0.2509587E-04  0.1342890E-02  0.4554769E-03
    47.974  0.4950614E-03  0.2198885E-01  0.1639907E-02     2.348  0.2509893E-04  0.1344695E-02  0.4555009E-03
    47.977  0.4951050E-03  0.2198996E-01  0.1640116E-02     2.349  0.2510223E-04  0.1346152E-02  0.4554802E-03
    47.981  0.4951480E-03  0.2199121E-01  0.1640233E-02     2.349  0.2510580E-04  0.1347617E-02  0.4556766E-03
    47.985  0.4951906E-03  0.2199243E-01  0.1641220E-02     2.349  0.2510942E-04  0.1348779E-02  0.4553944E-03
    47.989  0.4952331E-03  0.2199346E-01  0.1641309E-02     2.349  0.2511314E-04  0.1349932E-02  0.4555281E-03
    47.993  0.4952757E-03  0.2199406E-01  0.1641385E-02     2.349  0.2511683E-04  0.1351020E-02  0.4556393E-03
    47.997  0.4953186E-03  0.2199512E-01  0.1641510E-02     2.350  0.2512039E-04  0.1351844E-02  0.4555824E-03
    48.001  0.4953622E-03  0.2199617E-01  0.1641732E-02     2.350  0.2512376E-04  0.1352484E-02  0.4555323E-03
    48.005  0.4954066E-03  0.2199702E-01  0.1642004E-02     2.350  0.2512694E-04  0.1352875E-02  0.4554916E-03
    48.009  0.4954518E-03  0.2199780E-01  0.1642308E-02     2.350  0.2512940E-04  0.1353092E-02  0.4554132E-03
    48.013  0.4954956E-03  0.2199863E-01  0.1642615E-02     2.351  0.2512790E-04  0.1353300E-02  0.4552947E-03
    48.017  0.4955377E-03  0.2200100E-01  0.1642872E-02     2.351  0.2512180E-04  0.1352751E-02  0.4552230E-03
    48.020  0.4955783E-03  0.2200163E-01  0.1643080E-02     2.351  0.2511121E-04  0.1353107E-02  0.4551374E-03
    48.024  0.4956178E-03  0.2200247E-01  0.1643294E-02     2.351  0.2509653E-04  0.1353516E-02  0.4551202E-03
    48.028  0.4956564E-03  0.2200375E-01  0.1643488E-02     2.351  0.2507803E-04  0.1353784E-02  0.4549793E-03
    48.032  0.4956943E-03  0.2200442E-01  0.1643615E-02     2.352  0.2505615E-04  0.1353798E-02  0.4547676E-03
    48.036  0.4957318E-03  0.2200547E-01  0.1643823E-02     2.352  0.2503155E-04  0.1353728E-02  0.4545837E-03
    48.040  0.4957694E-03  0.2200669E-01  0.1644031E-02     2.352  0.2500487E-04  0.1353642E-02  0.4544282E-03
    48.044  0.4958075E-03  0.2200775E-01  0.1644209E-02     2.352  0.2497682E-04  0.1353500E-02  0.4541908E-03
    48.048  0.4958464E-03  0.2200874E-01  0.1644293E-02     2.353  0.2494817E-04  0.1353219E-02  0.4538594E-03
    48.052  0.4958864E-03  0.2200951E-01  0.1644460E-02     2.353  0.2491972E-04  0.1352791E-02  0.4536349E-03
    48.056  0.4959279E-03  0.2201007E-01  0.1644639E-02     2.353  0.2489222E-04  0.1352468E-02  0.4535265E-03
    48.060  0.4959712E-03  0.2201073E-01  0.1644809E-02     2.353  0.2486637E-04  0.1352204E-02  0.4534230E-03
    48.064  0.4960164E-03  0.2201126E-01  0.1644946E-02     2.353  0.2484285E-04  0.1352113E-02  0.4532729E-03
    48.067  0.4960638E-03  0.2201023E-01  0.1645204E-02     2.354  0.2482230E-04  0.1350067E-02  0.4531299E-03
    48.071  0.4961135E-03  0.2201187E-01  0.1645303E-02     2.354  0.2480529E-04  0.1351813E-02  0.4529605E-03
    48.075  0.4961656E-03  0.2201195E-01  0.1645565E-02     2.354  0.2479219E-04  0.1351761E-02  0.4528567E-03
    48.079  0.4962200E-03  0.2201191E-01  0.1645791E-02     2.354  0.2478345E-04  0.1351671E-02  0.4527689E-03
    48.083  0.4962768E-03  0.2201185E-01  0.1646062E-02     2.354  0.2477919E-04  0.1351587E-02  0.4526804E-03
    48.087  0.4963356E-03  0.2201163E-01  0.1646185E-02     2.355  0.2477960E-04  0.1351557E-02  0.4525452E-03
    48.091  0.4963966E-03  0.2201152E-01  0.1646363E-02     2.355  0.2478468E-04  0.1351627E-02  0.4525243E-03
    48.095  0.4964593E-03  0.2201068E-01  0.1646529E-02     2.355  0.2479432E-04  0.1352672E-02  0.4525176E-03
    48.099  0.4965235E-03  0.2201069E-01  0.1646744E-02     2.355  0.2480822E-04  0.1352596E-02  0.4523721E-03
    48.103  0.4965889E-03  0.2201073E-01  0.1647025E-02     2.356  0.2482608E-04  0.1352822E-02  0.4522485E-03
    48.107  0.4966562E-03  0.2201071E-01  0.1647262E-02     2.356  0.2484710E-04  0.1353095E-02  0.4521720E-03
    48.110  0.4967248E-03  0.2201148E-01  0.1647463E-02     2.356  0.2487056E-04  0.1351854E-02  0.4523112E-03
    48.114  0.4967944E-03  0.2201130E-01  0.1647580E-02     2.356  0.2489580E-04  0.1352361E-02  0.4527313E-03
    48.118  0.4968644E-03  0.2201118E-01  0.1647753E-02     2.356  0.2492219E-04  0.1352807E-02  0.4531662E-03
    48.122  0.4969344E-03  0.2201144E-01  0.1647940E-02     2.357  0.2494908E-04  0.1353029E-02  0.4536368E-03
    48.126  0.4970040E-03  0.2201208E-01  0.1648073E-02     2.357  0.2497584E-04  0.1353378E-02  0.4540333E-03
    48.130  0.4970726E-03  0.2201196E-01  0.1648139E-02     2.357  0.2500172E-04  0.1352993E-02  0.4544664E-03
    48.134  0.4971399E-03  0.2201285E-01  0.1648208E-02     2.357  0.2502607E-04  0.1353539E-02  0.4549552E-03
    48.138  0.4972053E-03  0.2201428E-01  0.1648232E-02     2.358  0.2504826E-04  0.1353777E-02  0.4553420E-03
    48.142  0.4972686E-03  0.2201607E-01  0.1648501E-02     2.358  0.2506775E-04  0.1353731E-02  0.4554685E-03
    48.146  0.4973294E-03  0.2201793E-01  0.1648815E-02     2.358  0.2508399E-04  0.1353682E-02  0.4554473E-03
    48.150  0.4973875E-03  0.2202005E-01  0.1649102E-02     2.358  0.2509659E-04  0.1353661E-02  0.4554034E-03
    48.153  0.4974427E-03  0.2202221E-01  0.1649455E-02     2.358  0.2510524E-04  0.1353583E-02  0.4553998E-03
    48.157  0.4974950E-03  0.2202552E-01  0.1649842E-02     2.359  0.2510960E-04  0.1354761E-02  0.4554535E-03
    48.161  0.4975446E-03  0.2202714E-01  0.1650225E-02     2.359  0.2511030E-04  0.1354231E-02  0.4554927E-03
    48.165  0.4975940E-03  0.2202970E-01  0.1650612E-02     2.359  0.2511053E-04  0.1353768E-02  0.4554841E-03
    48.169  0.4976437E-03  0.2203199E-01  0.1650921E-02     2.359  0.2511074E-04  0.1353274E-02  0.4554545E-03
    48.173  0.4976936E-03  0.2203396E-01  0.1651202E-02     2.359  0.2511093E-04  0.1353006E-02  0.4555136E-03
    48.177  0.4977439E-03  0.2203571E-01  0.1651514E-02     2.360  0.2511122E-04  0.1352745E-02  0.4555380E-03
    48.181  0.4977946E-03  0.2203722E-01  0.1651908E-02     2.360  0.2511155E-04  0.1352432E-02  0.4555464E-03
    48.185  0.4978459E-03  0.2203869E-01  0.1652210E-02     2.360  0.2511200E-04  0.1352154E-02  0.4555947E-03
    48.189  0.4978978E-03  0.2203995E-01  0.1652414E-02     2.360  0.2511262E-04  0.1351960E-02  0.4556082E-03
    48.193  0.4979504E-03  0.2204113E-01  0.1652644E-02     2.361  0.2511344E-04  0.1351846E-02  0.4555915E-03
    48.196  0.4980037E-03  0.2204217E-01  0.1652886E-02     2.361  0.2511437E-04  0.1351683E-02  0.4556270E-03
    48.200  0.4980575E-03  0.2204327E-01  0.1653287E-02     2.361  0.2511551E-04  0.1351629E-02  0.4556700E-03
    48.204  0.4981121E-03  0.2204447E-01  0.1653636E-02     2.361  0.2511676E-04  0.1351505E-02  0.4557250E-03
    48.208  0.4981671E-03  0.2204568E-01  0.1654006E-02     2.361  0.2511817E-04  0.1351326E-02  0.4557238E-03
    48.212  0.4982213E-03  0.2204589E-01  0.1654312E-02     2.362  0.2511787E-04  0.1350643E-02  0.4557327E-03
    48.216  0.4982742E-03  0.2204772E-01  0.1654548E-02     2.362  0.2511521E-04  0.1351327E-02  0.4558004E-03
    48.220  0.4983257E-03  0.2204893E-01  0.1654814E-02     2.362  0.2511035E-04  0.1351072E-02  0.4556920E-03
    48.224  0.4983759E-03  0.2204988E-01  0.1655109E-02     2.362  0.2510332E-04  0.1350751E-02  0.4557199E-03
    48.228  0.4984237E-03  0.2205082E-01  0.1655501E-02     2.362  0.2509277E-04  0.1350615E-02  0.4557068E-03
    48.232  0.4984683E-03  0.2205365E-01  0.1656019E-02     2.363  0.2507789E-04  0.1353146E-02  0.4557303E-03
    48.236  0.4985101E-03  0.2205387E-01  0.1656512E-02     2.363  0.2505912E-04  0.1352197E-02  0.4558785E-03
    48.240  0.4985493E-03  0.2205408E-01  0.1657074E-02     2.363  0.2503693E-04  0.1351182E-02  0.4559386E-03
    48.243  0.4985863E-03  0.2205415E-01  0.1657796E-02     2.363  0.2501200E-04  0.1350547E-02  0.4560781E-03
    48.247  0.4986215E-03  0.2205435E-01  0.1658604E-02     2.364  0.2498502E-04  0.1350000E-02  0.4562911E-03
    48.251  0.4986554E-03  0.2205424E-01  0.1659513E-02     2.364  0.2495667E-04  0.1349532E-02  0.4565956E-03
    48.255  0.4986884E-03  0.2205385E-01  0.1660528E-02     2.364  0.2492772E-04  0.1348969E-02  0.4568843E-03
    48.259  0.4987212E-03  0.2205355E-01  0.1661511E-02     2.364  0.2489895E-04  0.1348316E-02  0.4571962E-03
    48.263  0.4987541E-03  0.2205278E-01  0.1662613E-02     2.364  0.2487113E-04  0.1347693E-02  0.4575600E-03
    48.267  0.4987878E-03  0.2205163E-01  0.1663811E-02     2.365  0.2484501E-04  0.1347058E-02  0.4580166E-03
    48.271  0.4988227E-03  0.2205032E-01  0.1665026E-02     2.365  0.2482123E-04  0.1346314E-02  0.4584506E-03
    48.275  0.4988593E-03  0.2204893E-01  0.1666331E-02     2.365  0.2480043E-04  0.1345822E-02  0.4589428E-03
    48.279  0.4988983E-03  0.2204640E-01  0.1667682E-02     2.365  0.2478334E-04  0.1345603E-02  0.4594770E-03
    48.283  0.4989398E-03  0.2204335E-01  0.1668944E-02     2.365  0.2477155E-04  0.1344450E-02  0.4601005E-03
    48.286  0.4989838E-03  0.2204099E-01  0.1670080E-02     2.366  0.2476584E-04  0.1343951E-02  0.4608387E-03
    48.290  0.4990305E-03  0.2203850E-01  0.1671118E-02     2.366  0.2476634E-04  0.1343517E-02  0.4616834E-03
    48.294  0.4990801E-03  0.2203587E-01  0.1672041E-02     2.366  0.2477307E-04  0.1343129E-02  0.4625900E-03
    48.298  0.4991325E-03  0.2203298E-01  0.1672703E-02     2.366  0.2478594E-04  0.1342850E-02  0.4637255E-03
    48.302  0.4991878E-03  0.2202995E-01  0.1673285E-02     2.367  0.2480462E-04  0.1342596E-02  0.4646908E-03
    48.306  0.4992459E-03  0.2202682E-01  0.1673686E-02     2.367  0.2482875E-04  0.1342246E-02  0.4657721E-03
    48.310  0.4993065E-03  0.2202352E-01  0.1673930E-02     2.367  0.2485778E-04  0.1341646E-02  0.4668380E-03
    48.314  0.4993695E-03  0.2202013E-01  0.1674124E-02     2.367  0.2489099E-04  0.1340944E-02  0.4679491E-03
    48.318  0.4994344E-03  0.2201686E-01  0.1674240E-02     2.367  0.2492770E-04  0.1340476E-02  0.4690638E-03
    48.322  0.4995009E-03  0.2201349E-01  0.1674167E-02     2.368  0.2496698E-04  0.1339867E-02  0.4702178E-03
    48.326  0.4995687E-03  0.2201019E-01  0.1673887E-02     2.368  0.2500792E-04  0.1339164E-02  0.4712335E-03
    48.329  0.4996372E-03  0.2200616E-01  0.1673490E-02     2.368  0.2504951E-04  0.1337226E-02  0.4722361E-03
    48.333  0.4997060E-03  0.2200339E-01  0.1672937E-02     2.368  0.2509085E-04  0.1336968E-02  0.4731602E-03
    48.337  0.4997747E-03  0.2200078E-01  0.1672251E-02     2.368  0.2513088E-04  0.1336742E-02  0.4740754E-03
    48.341  0.4998427E-03  0.2199831E-01  0.1671393E-02     2.369  0.2516865E-04  0.1336458E-02  0.4748659E-03
    48.345  0.4999096E-03  0.2199639E-01  0.1670994E-02     2.369  0.2520324E-04  0.1335893E-02  0.4753176E-03
    48.349  0.4999751E-03  0.2199571E-01  0.1670967E-02     2.369  0.2523383E-04  0.1336385E-02  0.4753465E-03
    48.353  0.5000387E-03  0.2199509E-01  0.1670542E-02     2.369  0.2525965E-04  0.1337068E-02  0.4758012E-03
    48.357  0.5001001E-03  0.2199507E-01  0.1670349E-02     2.370  0.2528002E-04  0.1337564E-02  0.4755078E-03
    48.361  0.5001592E-03  0.2199525E-01  0.1670184E-02     2.370  0.2529462E-04  0.1337972E-02  0.4751066E-03
    48.365  0.5002170E-03  0.2199571E-01  0.1669963E-02     2.370  0.2530490E-04  0.1338385E-02  0.4747074E-03
    48.369  0.5002739E-03  0.2199562E-01  0.1669809E-02     2.370  0.2531115E-04  0.1337618E-02  0.4743839E-03
    48.372  0.5003297E-03  0.2199671E-01  0.1669707E-02     2.370  0.2531319E-04  0.1338170E-02  0.4741723E-03
    48.376  0.5003844E-03  0.2199800E-01  0.1669628E-02     2.371  0.2531106E-04  0.1338802E-02  0.4739936E-03
    48.380  0.5004392E-03  0.2199917E-01  0.1669522E-02     2.371  0.2530654E-04  0.1339310E-02  0.4739674E-03
    48.384  0.5004943E-03  0.2199957E-01  0.1669508E-02     2.371  0.2530074E-04  0.1338907E-02  0.4738468E-03
    48.388  0.5005497E-03  0.2200058E-01  0.1669587E-02     2.371  0.2529380E-04  0.1339691E-02  0.4737433E-03
    48.392  0.5006053E-03  0.2200161E-01  0.1669711E-02     2.371  0.2528590E-04  0.1340418E-02  0.4735996E-03
    48.396  0.5006610E-03  0.2200275E-01  0.1669857E-02     2.372  0.2527718E-04  0.1341278E-02  0.4735165E-03
    48.400  0.5007166E-03  0.2200362E-01  0.1670022E-02     2.372  0.2526786E-04  0.1341945E-02  0.4734590E-03
    48.404  0.5007723E-03  0.2200459E-01  0.1670277E-02     2.372  0.2525803E-04  0.1342617E-02  0.4733979E-03
    48.408  0.5008279E-03  0.2200485E-01  0.1670547E-02     2.372  0.2524797E-04  0.1343148E-02  0.4733532E-03
    48.412  0.5008834E-03  0.2200605E-01  0.1671642E-02     2.372  0.2523781E-04  0.1343886E-02  0.4738878E-03
    48.416  0.5009387E-03  0.2200715E-01  0.1671780E-02     2.373  0.2522779E-04  0.1344559E-02  0.4737118E-03
    48.419  0.5009939E-03  0.2200800E-01  0.1671955E-02     2.373  0.2521813E-04  0.1345223E-02  0.4735650E-03
    48.423  0.5010487E-03  0.2200880E-01  0.1672240E-02     2.373  0.2520897E-04  0.1345989E-02  0.4734420E-03
    48.427  0.5011033E-03  0.2200957E-01  0.1672542E-02     2.373  0.2520050E-04  0.1346695E-02  0.4733999E-03
    48.431  0.5011573E-03  0.2201024E-01  0.1672888E-02     2.373  0.2519342E-04  0.1347329E-02  0.4734106E-03
    48.435  0.5012093E-03  0.2201103E-01  0.1673005E-02     2.374  0.2519033E-04  0.1348049E-02  0.4733705E-03
    48.439  0.5012592E-03  0.2201177E-01  0.1672891E-02     2.374  0.2519164E-04  0.1348741E-02  0.4734492E-03
    48.443  0.5013071E-03  0.2201242E-01  0.1672614E-02     2.374  0.2519729E-04  0.1349265E-02  0.4737984E-03
    48.447  0.5013497E-03  0.2201329E-01  0.1672255E-02     2.374  0.2520637E-04  0.1349662E-02  0.4742104E-03
    48.451  0.5013827E-03  0.2201285E-01  0.1671816E-02     2.375  0.2521757E-04  0.1350033E-02  0.4746956E-03
    48.455  0.5014066E-03  0.2201472E-01  0.1671302E-02     2.375  0.2523072E-04  0.1350005E-02  0.4751567E-03
    48.459  0.5014226E-03  0.2201677E-01  0.1670735E-02     2.375  0.2524456E-04  0.1349666E-02  0.4756177E-03
    48.462  0.5014316E-03  0.2201876E-01  0.1670159E-02     2.375  0.2525846E-04  0.1348891E-02  0.4761156E-03
    48.466  0.5014340E-03  0.2202075E-01  0.1669539E-02     2.375  0.2527220E-04  0.1347997E-02  0.4765901E-03
    48.470  0.5014309E-03  0.2202252E-01  0.1668973E-02     2.376  0.2528563E-04  0.1347161E-02  0.4770666E-03
    48.474  0.5014234E-03  0.2202414E-01  0.1668415E-02     2.376  0.2529862E-04  0.1346550E-02  0.4775979E-03
    48.478  0.5014126E-03  0.2202534E-01  0.1667933E-02     2.376  0.2531108E-04  0.1346057E-02  0.4780830E-03
    48.482  0.5013999E-03  0.2202510E-01  0.1667507E-02     2.376  0.2532289E-04  0.1346179E-02  0.4785858E-03
    48.486  0.5013866E-03  0.2202552E-01  0.1667089E-02     2.376  0.2533386E-04  0.1345798E-02  0.4788726E-03
    48.490  0.5013738E-03  0.2202409E-01  0.1666880E-02     2.377  0.2534371E-04  0.1345153E-02  0.4791917E-03
    48.494  0.5013606E-03  0.2202383E-01  0.1666301E-02     2.377  0.2535121E-04  0.1345163E-02  0.4792649E-03
    48.498  0.5013482E-03  0.2202307E-01  0.1666140E-02     2.377  0.2535609E-04  0.1345333E-02  0.4795175E-03
    48.502  0.5013379E-03  0.2202206E-01  0.1666335E-02     2.377  0.2535814E-04  0.1346112E-02  0.4796070E-03
    48.505  0.5013309E-03  0.2202078E-01  0.1666849E-02     2.377  0.2535726E-04  0.1347425E-02  0.4794141E-03
    48.509  0.5013269E-03  0.2202053E-01  0.1667445E-02     2.378  0.2535263E-04  0.1349965E-02  0.4790408E-03
    48.513  0.5013263E-03  0.2201820E-01  0.1667887E-02     2.378  0.2534390E-04  0.1351658E-02  0.4785683E-03
    48.517  0.5013305E-03  0.2201512E-01  0.1668346E-02     2.378  0.2533129E-04  0.1353377E-02  0.4778293E-03
    48.521  0.5013404E-03  0.2201084E-01  0.1668849E-02     2.378  0.2531498E-04  0.1355185E-02  0.4769935E-03
    48.525  0.5013570E-03  0.2200664E-01  0.1669253E-02     2.378  0.2529547E-04  0.1357903E-02  0.4762679E-03
    48.529  0.5013813E-03  0.2200180E-01  0.1669603E-02     2.379  0.2527310E-04  0.1361104E-02  0.4753504E-03
    48.533  0.5014138E-03  0.2199722E-01  0.1669924E-02     2.379  0.2524845E-04  0.1363579E-02  0.4743900E-03
    48.537  0.5014554E-03  0.2199127E-01  0.1670384E-02     2.379  0.2522211E-04  0.1368267E-02  0.4735101E-03
    48.541  0.5015067E-03  0.2198547E-01  0.1671265E-02     2.379  0.2519470E-04  0.1372832E-02  0.4733305E-03
    48.545  0.5015678E-03  0.2198034E-01  0.1672542E-02     2.380  0.2516698E-04  0.1377496E-02  0.4736656E-03
    48.548  0.5016387E-03  0.2197344E-01  0.1673985E-02     2.380  0.2513956E-04  0.1383687E-02  0.4743607E-03
    48.552  0.5017190E-03  0.2196850E-01  0.1676293E-02     2.380  0.2511315E-04  0.1387683E-02  0.4740474E-03
    48.556  0.5018084E-03  0.2196554E-01  0.1680606E-02     2.380  0.2508847E-04  0.1390032E-02  0.4707804E-03
    48.560  0.5019061E-03  0.2196254E-01  0.1684857E-02     2.380  0.2506605E-04  0.1392821E-02  0.4678705E-03
    48.564  0.5020083E-03  0.2195965E-01  0.1688924E-02     2.381  0.2504260E-04  0.1396023E-02  0.4655391E-03
    48.568  0.5021111E-03  0.2195686E-01  0.1692635E-02     2.381  0.2501466E-04  0.1399387E-02  0.4638922E-03
    48.572  0.5022135E-03  0.2195486E-01  0.1695930E-02     2.381  0.2498277E-04  0.1402946E-02  0.4629369E-03
    48.576  0.5023144E-03  0.2195287E-01  0.1698867E-02     2.381  0.2494778E-04  0.1406582E-02  0.4625332E-03
    48.580  0.5024131E-03  0.2195121E-01  0.1701366E-02     2.381  0.2491043E-04  0.1410120E-02  0.4628919E-03
    48.584  0.5025086E-03  0.2194975E-01  0.1703325E-02     2.382  0.2487167E-04  0.1413491E-02  0.4638489E-03
    48.588  0.5026002E-03  0.2194865E-01  0.1704928E-02     2.382  0.2483253E-04  0.1416713E-02  0.4653764E-03
    48.592  0.5026866E-03  0.2194796E-01  0.1706449E-02     2.382  0.2479366E-04  0.1419642E-02  0.4673292E-03
    48.595  0.5027644E-03  0.2194781E-01  0.1707681E-02     2.382  0.2475445E-04  0.1421948E-02  0.4698796E-03
    48.599  0.5028306E-03  0.2194779E-01  0.1708245E-02     2.382  0.2471263E-04  0.1423617E-02  0.4728177E-03
    48.603  0.5028847E-03  0.2194790E-01  0.1708156E-02     2.383  0.2466886E-04  0.1424700E-02  0.4758714E-03
    48.607  0.5029271E-03  0.2195037E-01  0.1707463E-02     2.383  0.2462373E-04  0.1428225E-02  0.4792667E-03
    48.611  0.5029594E-03  0.2195018E-01  0.1706145E-02     2.383  0.2457585E-04  0.1426882E-02  0.4828958E-03
    48.615  0.5029830E-03  0.2194993E-01  0.1704278E-02     2.383  0.2452626E-04  0.1424979E-02  0.4863835E-03
    48.619  0.5030043E-03  0.2194923E-01  0.1702416E-02     2.383  0.2447807E-04  0.1423473E-02  0.4892693E-03
    48.623  0.5030247E-03  0.2194848E-01  0.1701100E-02     2.384  0.2443396E-04  0.1422086E-02  0.4913124E-03
    48.627  0.5030451E-03  0.2194731E-01  0.1700125E-02     2.384  0.2439507E-04  0.1421181E-02  0.4929012E-03
    48.631  0.5030663E-03  0.2194566E-01  0.1699245E-02     2.384  0.2436233E-04  0.1420462E-02  0.4938692E-03
    48.635  0.5030893E-03  0.2194336E-01  0.1698596E-02     2.384  0.2433663E-04  0.1420079E-02  0.4943560E-03
    48.638  0.5031150E-03  0.2194077E-01  0.1698086E-02     2.384  0.2431867E-04  0.1420054E-02  0.4945710E-03
    48.642  0.5031442E-03  0.2193776E-01  0.1697583E-02     2.385  0.2430901E-04  0.1420336E-02  0.4942159E-03
    48.646  0.5031785E-03  0.2193423E-01  0.1697241E-02     2.385  0.2430837E-04  0.1420932E-02  0.4936698E-03
    48.650  0.5032198E-03  0.2193017E-01  0.1697133E-02     2.385  0.2431767E-04  0.1421777E-02  0.4932162E-03
    48.654  0.5032684E-03  0.2192599E-01  0.1697183E-02     2.385  0.2433666E-04  0.1423377E-02  0.4927383E-03
    48.658  0.5033244E-03  0.2192115E-01  0.1697411E-02     2.386  0.2436496E-04  0.1424914E-02  0.4923426E-03
    48.662  0.5033880E-03  0.2191587E-01  0.1697170E-02     2.386  0.2440218E-04  0.1426978E-02  0.4912261E-03
    48.666  0.5034608E-03  0.2191043E-01  0.1697805E-02     2.386  0.2444825E-04  0.1429199E-02  0.4913024E-03
    48.670  0.5035422E-03  0.2190591E-01  0.1699404E-02     2.386  0.2450207E-04  0.1430400E-02  0.4929567E-03
    48.674  0.5036313E-03  0.2190137E-01  0.1701144E-02     2.386  0.2456241E-04  0.1431590E-02  0.4947287E-03
    48.678  0.5037273E-03  0.2189673E-01  0.1703762E-02     2.387  0.2462766E-04  0.1432710E-02  0.4978053E-03
    48.681  0.5038290E-03  0.2189232E-01  0.1705082E-02     2.387  0.2469631E-04  0.1434229E-02  0.4991615E-03
    48.685  0.5039350E-03  0.2188816E-01  0.1706447E-02     2.387  0.2476661E-04  0.1435739E-02  0.5006120E-03
    48.689  0.5040440E-03  0.2188432E-01  0.1707745E-02     2.387  0.2483671E-04  0.1437070E-02  0.5021113E-03
    48.693  0.5041545E-03  0.2188080E-01  0.1708915E-02     2.387  0.2490493E-04  0.1438156E-02  0.5035453E-03
    48.697  0.5042650E-03  0.2187761E-01  0.1709762E-02     2.388  0.2496946E-04  0.1439023E-02  0.5046869E-03
    48.701  0.5043739E-03  0.2187484E-01  0.1710383E-02     2.388  0.2502875E-04  0.1439793E-02  0.5057200E-03
    48.705  0.5044799E-03  0.2187266E-01  0.1710723E-02     2.388  0.2508114E-04  0.1440308E-02  0.5065496E-03
    48.709  0.5045815E-03  0.2187106E-01  0.1710833E-02     2.388  0.2512530E-04  0.1440882E-02  0.5071655E-03
    48.713  0.5046775E-03  0.2186995E-01  0.1710580E-02     2.388  0.2516009E-04  0.1440828E-02  0.5074633E-03
    48.717  0.5047698E-03  0.2186913E-01  0.1710292E-02     2.389  0.2518863E-04  0.1440654E-02  0.5076837E-03
    48.721  0.5048597E-03  0.2186845E-01  0.1710060E-02     2.389  0.2521362E-04  0.1440396E-02  0.5079244E-03
    48.724  0.5049465E-03  0.2186805E-01  0.1709823E-02     2.389  0.2523432E-04  0.1440035E-02  0.5080611E-03
    48.728  0.5050291E-03  0.2186824E-01  0.1709621E-02     2.389  0.2525020E-04  0.1439412E-02  0.5080395E-03
    48.732  0.5051069E-03  0.2186871E-01  0.1709308E-02     2.389  0.2526081E-04  0.1438740E-02  0.5079051E-03
    48.736  0.5051797E-03  0.2186945E-01  0.1709215E-02     2.390  0.2526588E-04  0.1437862E-02  0.5076632E-03
    48.740  0.5052471E-03  0.2187037E-01  0.1708596E-02     2.390  0.2526525E-04  0.1436677E-02  0.5069829E-03
    48.744  0.5053086E-03  0.2187160E-01  0.1707845E-02     2.390  0.2525880E-04  0.1435501E-02  0.5061390E-03
    48.748  0.5053662E-03  0.2187277E-01  0.1707232E-02     2.390  0.2524823E-04  0.1434389E-02  0.5054119E-03
    48.752  0.5054232E-03  0.2187396E-01  0.1706798E-02     2.390  0.2523731E-04  0.1433522E-02  0.5047722E-03
    48.756  0.5054788E-03  0.2187501E-01  0.1706619E-02     2.391  0.2522635E-04  0.1432812E-02  0.5042460E-03
    48.760  0.5055331E-03  0.2187593E-01  0.1706637E-02     2.391  0.2521556E-04  0.1432202E-02  0.5038313E-03
    48.764  0.5055859E-03  0.2187682E-01  0.1706586E-02     2.391  0.2520515E-04  0.1431555E-02  0.5036356E-03
    48.767  0.5056374E-03  0.2187756E-01  0.1706641E-02     2.391  0.2519531E-04  0.1431134E-02  0.5033441E-03
    48.771  0.5056874E-03  0.2187831E-01  0.1706752E-02     2.391  0.2518632E-04  0.1430803E-02  0.5030451E-03
    48.775  0.5057361E-03  0.2187902E-01  0.1706911E-02     2.392  0.2517828E-04  0.1430699E-02  0.5028251E-03
    48.779  0.5057834E-03  0.2187969E-01  0.1707101E-02     2.392  0.2517140E-04  0.1430879E-02  0.5027060E-03
    48.783  0.5058296E-03  0.2187996E-01  0.1707379E-02     2.392  0.2516573E-04  0.1431552E-02  0.5024660E-03
    48.787  0.5058746E-03  0.2188051E-01  0.1707586E-02     2.392  0.2516148E-04  0.1431790E-02  0.5022597E-03
    48.791  0.5059187E-03  0.2188120E-01  0.1707829E-02     2.392  0.2515866E-04  0.1432336E-02  0.5021296E-03
    48.795  0.5059623E-03  0.2188173E-01  0.1708038E-02     2.393  0.2515676E-04  0.1432967E-02  0.5020537E-03
    48.799  0.5060061E-03  0.2188080E-01  0.1708265E-02     2.393  0.2515492E-04  0.1434326E-02  0.5019645E-03
    48.803  0.5060503E-03  0.2188116E-01  0.1708403E-02     2.393  0.2515312E-04  0.1434561E-02  0.5018938E-03
    48.807  0.5060949E-03  0.2188139E-01  0.1708676E-02     2.393  0.2515148E-04  0.1434978E-02  0.5017284E-03
    48.811  0.5061401E-03  0.2188127E-01  0.1708992E-02     2.393  0.2515000E-04  0.1435336E-02  0.5016713E-03
    48.814  0.5061862E-03  0.2188110E-01  0.1709319E-02     2.394  0.2514863E-04  0.1436074E-02  0.5015162E-03
    48.818  0.5062331E-03  0.2188140E-01  0.1710275E-02     2.394  0.2514753E-04  0.1436273E-02  0.5004330E-03
    48.822  0.5062811E-03  0.2188158E-01  0.1711231E-02     2.394  0.2514664E-04  0.1436502E-02  0.4993164E-03
    48.826  0.5063301E-03  0.2188180E-01  0.1712204E-02     2.394  0.2514596E-04  0.1436929E-02  0.4980974E-03
    48.830  0.5063802E-03  0.2188162E-01  0.1713166E-02     2.394  0.2514556E-04  0.1437277E-02  0.4968784E-03
    48.834  0.5064294E-03  0.2188106E-01  0.1714191E-02     2.395  0.2514492E-04  0.1436415E-02  0.4957970E-03
    48.838  0.5064760E-03  0.2188144E-01  0.1714995E-02     2.395  0.2514373E-04  0.1436868E-02  0.4950426E-03
    48.842  0.5065201E-03  0.2188183E-01  0.1715466E-02     2.395  0.2514206E-04  0.1437407E-02  0.4943676E-03
    48.846  0.5065619E-03  0.2188223E-01  0.1715941E-02     2.395  0.2513988E-04  0.1437963E-02  0.4940301E-03
    48.850  0.5066015E-03  0.2188267E-01  0.1716436E-02     2.395  0.2513732E-04  0.1438648E-02  0.4938217E-03
    48.854  0.5066393E-03  0.2188295E-01  0.1716820E-02     2.396  0.2513434E-04  0.1439132E-02  0.4937357E-03
    48.857  0.5066754E-03  0.2188308E-01  0.1717175E-02     2.396  0.2513111E-04  0.1439526E-02  0.4937796E-03
    48.861  0.5067104E-03  0.2188305E-01  0.1717649E-02     2.396  0.2512769E-04  0.1439887E-02  0.4938268E-03
    48.865  0.5067444E-03  0.2188308E-01  0.1718139E-02     2.396  0.2512417E-04  0.1440391E-02  0.4937733E-03
    48.869  0.5067774E-03  0.2188310E-01  0.1718540E-02     2.397  0.2512049E-04  0.1440801E-02  0.4936660E-03
    48.873  0.5068079E-03  0.2188301E-01  0.1718595E-02     2.397  0.2511644E-04  0.1441189E-02  0.4939776E-03
    48.877  0.5068363E-03  0.2188285E-01  0.1718468E-02     2.397  0.2511206E-04  0.1441607E-02  0.4946648E-03
    48.881  0.5068630E-03  0.2188266E-01  0.1718198E-02     2.397  0.2510750E-04  0.1442227E-02  0.4956946E-03
    48.885  0.5068886E-03  0.2188247E-01  0.1717775E-02     2.397  0.2510291E-04  0.1443447E-02  0.4968160E-03
    48.889  0.5069136E-03  0.2188066E-01  0.1717102E-02     2.398  0.2509830E-04  0.1445868E-02  0.4980535E-03
    48.893  0.5069386E-03  0.2188046E-01  0.1716725E-02     2.398  0.2509383E-04  0.1446214E-02  0.4994527E-03
    48.897  0.5069640E-03  0.2188045E-01  0.1716347E-02     2.398  0.2508958E-04  0.1446644E-02  0.5009285E-03
    48.900  0.5069906E-03  0.2188022E-01  0.1715996E-02     2.398  0.2508563E-04  0.1447058E-02  0.5023962E-03
    48.904  0.5070187E-03  0.2188010E-01  0.1715496E-02     2.398  0.2508203E-04  0.1447177E-02  0.5036829E-03
    48.908  0.5070489E-03  0.2187975E-01  0.1715383E-02     2.399  0.2507886E-04  0.1447731E-02  0.5046687E-03
    48.912  0.5070816E-03  0.2188025E-01  0.1716059E-02     2.399  0.2507612E-04  0.1447620E-02  0.5043272E-03
    48.916  0.5071171E-03  0.2188067E-01  0.1716874E-02     2.399  0.2507404E-04  0.1447698E-02  0.5039116E-03
    48.920  0.5071558E-03  0.2188168E-01  0.1717789E-02     2.399  0.2507276E-04  0.1448532E-02  0.5033949E-03
    48.924  0.5071986E-03  0.2188178E-01  0.1718817E-02     2.399  0.2507250E-04  0.1448764E-02  0.5024581E-03
    48.928  0.5072462E-03  0.2188065E-01  0.1720052E-02     2.400  0.2507317E-04  0.1450241E-02  0.5012371E-03
    48.932  0.5072985E-03  0.2188089E-01  0.1721457E-02     2.400  0.2507483E-04  0.1450306E-02  0.4998501E-03
    48.936  0.5073556E-03  0.2188104E-01  0.1723091E-02     2.400  0.2507739E-04  0.1450390E-02  0.4982551E-03
    48.940  0.5074173E-03  0.2188123E-01  0.1724737E-02     2.400  0.2508084E-04  0.1450589E-02  0.4965148E-03
    48.943  0.5074834E-03  0.2188126E-01  0.1726471E-02     2.400  0.2508515E-04  0.1451096E-02  0.4946657E-03
    48.947  0.5075537E-03  0.2188128E-01  0.1728291E-02     2.401  0.2509025E-04  0.1451653E-02  0.4928067E-03
    48.951  0.5076277E-03  0.2187897E-01  0.1730082E-02     2.401  0.2509608E-04  0.1448315E-02  0.4908966E-03
    48.955  0.5077050E-03  0.2187947E-01  0.1731839E-02     2.401  0.2510253E-04  0.1449375E-02  0.4890386E-03
    48.959  0.5077850E-03  0.2187899E-01  0.1733599E-02     2.401  0.2510959E-04  0.1448526E-02  0.4873267E-03
    48.963  0.5078672E-03  0.2187972E-01  0.1735263E-02     2.401  0.2511707E-04  0.1449849E-02  0.4856282E-03
    48.967  0.5079509E-03  0.2188042E-01  0.1736765E-02     2.402  0.2512489E-04  0.1451081E-02  0.4840511E-03
    48.971  0.5080354E-03  0.2188109E-01  0.1738046E-02     2.402  0.2513293E-04  0.1451898E-02  0.4825161E-03
    48.975  0.5081201E-03  0.2188161E-01  0.1739244E-02     2.402  0.2514093E-04  0.1452338E-02  0.4813366E-03
    48.979  0.5082043E-03  0.2188223E-01  0.1740371E-02     2.402  0.2514885E-04  0.1452533E-02  0.4803286E-03
    48.983  0.5082872E-03  0.2188384E-01  0.1741349E-02     2.402  0.2515644E-04  0.1451583E-02  0.4796352E-03
    48.987  0.5083684E-03  0.2188445E-01  0.1742069E-02     2.402  0.2516353E-04  0.1451363E-02  0.4791169E-03
    48.990  0.5084470E-03  0.2188518E-01  0.1742654E-02     2.403  0.2516994E-04  0.1450847E-02  0.4789720E-03
    48.994  0.5085226E-03  0.2188620E-01  0.1743041E-02     2.403  0.2517545E-04  0.1450376E-02  0.4790994E-03
    48.998  0.5085946E-03  0.2188745E-01  0.1743250E-02     2.403  0.2517994E-04  0.1449607E-02  0.4795457E-03
    49.002  0.5086633E-03  0.2188881E-01  0.1743281E-02     2.403  0.2518341E-04  0.1448550E-02  0.4801931E-03
    49.006  0.5087312E-03  0.2188992E-01  0.1743299E-02     2.403  0.2518633E-04  0.1447537E-02  0.4807991E-03
    49.010  0.5087982E-03  0.2189079E-01  0.1743287E-02     2.404  0.2518874E-04  0.1446762E-02  0.4814583E-03
    49.014  0.5088641E-03  0.2189155E-01  0.1743330E-02     2.404  0.2519057E-04  0.1446063E-02  0.4821674E-03
    49.018  0.5089285E-03  0.2189244E-01  0.1743308E-02     2.404  0.2519173E-04  0.1445512E-02  0.4830066E-03
    49.022  0.5089913E-03  0.2189331E-01  0.1743257E-02     2.404  0.2519229E-04  0.1445023E-02  0.4838549E-03
    49.026  0.5090521E-03  0.2189411E-01  0.1743210E-02     2.404  0.2519209E-04  0.1444615E-02  0.4847622E-03
    49.030  0.5091088E-03  0.2189502E-01  0.1743129E-02     2.405  0.2519161E-04  0.1444568E-02  0.4857563E-03
    49.033  0.5091551E-03  0.2189693E-01  0.1743397E-02     2.405  0.2519217E-04  0.1445002E-02  0.4860567E-03
    49.037  0.5091910E-03  0.2189951E-01  0.1743824E-02     2.405  0.2519382E-04  0.1446436E-02  0.4861551E-03
    49.041  0.5092180E-03  0.2190263E-01  0.1745134E-02     2.405  0.2519685E-04  0.1448481E-02  0.4866881E-03
    49.045  0.5092381E-03  0.2190579E-01  0.1745326E-02     2.405  0.2520157E-04  0.1451132E-02  0.4867038E-03
    49.049  0.5092520E-03  0.2190888E-01  0.1745563E-02     2.406  0.2520791E-04  0.1454249E-02  0.4866714E-03
    49.053  0.5092607E-03  0.2191199E-01  0.1745853E-02     2.406  0.2521577E-04  0.1457454E-02  0.4866442E-03
    49.057  0.5092653E-03  0.2191474E-01  0.1746255E-02     2.406  0.2522508E-04  0.1460566E-02  0.4866964E-03
    49.061  0.5092671E-03  0.2191733E-01  0.1746667E-02     2.406  0.2523564E-04  0.1463266E-02  0.4868859E-03
    49.065  0.5092672E-03  0.2191969E-01  0.1747142E-02     2.406  0.2524729E-04  0.1465696E-02  0.4871268E-03
    49.069  0.5092671E-03  0.2192236E-01  0.1747711E-02     2.407  0.2525964E-04  0.1467888E-02  0.4873032E-03
    49.073  0.5092681E-03  0.2192369E-01  0.1748319E-02     2.407  0.2527237E-04  0.1468672E-02  0.4875464E-03
    49.077  0.5092715E-03  0.2192455E-01  0.1748868E-02     2.407  0.2528512E-04  0.1468912E-02  0.4876864E-03
    49.080  0.5092785E-03  0.2192489E-01  0.1749381E-02     2.407  0.2529740E-04  0.1468361E-02  0.4878372E-03
    49.084  0.5092903E-03  0.2192453E-01  0.1749886E-02     2.407  0.2530887E-04  0.1467006E-02  0.4879513E-03
    49.088  0.5093079E-03  0.2192362E-01  0.1750467E-02     2.408  0.2531905E-04  0.1464902E-02  0.4880523E-03
    49.092  0.5093313E-03  0.2192181E-01  0.1750995E-02     2.408  0.2532907E-04  0.1462300E-02  0.4881697E-03
    49.096  0.5093543E-03  0.2192074E-01  0.1751522E-02     2.408  0.2535141E-04  0.1458719E-02  0.4882068E-03
    49.100  0.5093760E-03  0.2191889E-01  0.1752044E-02     2.408  0.2538824E-04  0.1455363E-02  0.4883508E-03
    49.104  0.5093970E-03  0.2191771E-01  0.1752569E-02     2.408  0.2543872E-04  0.1451065E-02  0.4884917E-03
    49.108  0.5094181E-03  0.2191631E-01  0.1753095E-02     2.409  0.2550197E-04  0.1446437E-02  0.4886312E-03
    49.112  0.5094397E-03  0.2191512E-01  0.1753545E-02     2.409  0.2557687E-04  0.1441065E-02  0.4887368E-03
    49.116  0.5094624E-03  0.2191304E-01  0.1753967E-02     2.409  0.2566218E-04  0.1436045E-02  0.4888051E-03
    49.120  0.5094866E-03  0.2191054E-01  0.1754397E-02     2.409  0.2575651E-04  0.1430741E-02  0.4889393E-03
    49.123  0.5095127E-03  0.2190905E-01  0.1756223E-02     2.409  0.2585833E-04  0.1427556E-02  0.4893803E-03
    49.127  0.5095409E-03  0.2190816E-01  0.1758932E-02     2.410  0.2596590E-04  0.1425427E-02  0.4903015E-03
    49.131  0.5095716E-03  0.2190691E-01  0.1761665E-02     2.410  0.2607739E-04  0.1423096E-02  0.4912537E-03
    49.135  0.5096047E-03  0.2190529E-01  0.1764248E-02     2.410  0.2619091E-04  0.1419665E-02  0.4921820E-03
    49.139  0.5096404E-03  0.2190247E-01  0.1766553E-02     2.410  0.2630439E-04  0.1416712E-02  0.4931505E-03
    49.143  0.5096788E-03  0.2189934E-01  0.1768629E-02     2.410  0.2641565E-04  0.1412980E-02  0.4940490E-03
    49.147  0.5097197E-03  0.2189511E-01  0.1770516E-02     2.411  0.2652260E-04  0.1408434E-02  0.4948618E-03
    49.151  0.5097630E-03  0.2189081E-01  0.1772139E-02     2.411  0.2662306E-04  0.1404293E-02  0.4956381E-03
    49.155  0.5098086E-03  0.2188600E-01  0.1773488E-02     2.411  0.2671491E-04  0.1400283E-02  0.4962463E-03
    49.159  0.5098563E-03  0.2188365E-01  0.1774515E-02     2.411  0.2679622E-04  0.1395103E-02  0.4967196E-03
    49.163  0.5099050E-03  0.2187696E-01  0.1775139E-02     2.411  0.2686474E-04  0.1390922E-02  0.4968731E-03
    49.167  0.5099473E-03  0.2186969E-01  0.1774784E-02     2.412  0.2691565E-04  0.1386689E-02  0.4959196E-03
    49.170  0.5099823E-03  0.2186207E-01  0.1773350E-02     2.412  0.2694740E-04  0.1382581E-02  0.4937073E-03
    49.174  0.5100102E-03  0.2185528E-01  0.1771959E-02     2.412  0.2695925E-04  0.1379302E-02  0.4895475E-03
    49.178  0.5100316E-03  0.2185038E-01  0.1771875E-02     2.412  0.2695109E-04  0.1377604E-02  0.4831542E-03
    49.182  0.5100481E-03  0.2184518E-01  0.1771371E-02     2.412  0.2692304E-04  0.1375762E-02  0.4760384E-03
    49.186  0.5100671E-03  0.2184570E-01  0.1776789E-02     2.413  0.2687502E-04  0.1377924E-02  0.4646583E-03
    49.190  0.5100904E-03  0.2184774E-01  0.1784319E-02     2.413  0.2680809E-04  0.1380629E-02  0.4530751E-03
    49.194  0.5101190E-03  0.2184929E-01  0.1792041E-02     2.413  0.2672381E-04  0.1382538E-02  0.4430297E-03
    49.198  0.5101536E-03  0.2185044E-01  0.1800130E-02     2.413  0.2662416E-04  0.1383839E-02  0.4347652E-03
    49.202  0.5101948E-03  0.2185134E-01  0.1808458E-02     2.413  0.2651138E-04  0.1384916E-02  0.4283462E-03
    49.206  0.5102432E-03  0.2185207E-01  0.1817005E-02     2.414  0.2638771E-04  0.1385755E-02  0.4238280E-03
    49.210  0.5102991E-03  0.2185262E-01  0.1825715E-02     2.414  0.2625585E-04  0.1386516E-02  0.4212314E-03
    49.213  0.5103628E-03  0.2185298E-01  0.1834506E-02     2.414  0.2611838E-04  0.1387080E-02  0.4203137E-03
    49.217  0.5104342E-03  0.2185335E-01  0.1843158E-02     2.414  0.2597819E-04  0.1387570E-02  0.4209294E-03
    49.221  0.5105132E-03  0.2185392E-01  0.1851773E-02     2.414  0.2583790E-04  0.1387399E-02  0.4229004E-03
    49.225  0.5105995E-03  0.2185401E-01  0.1860197E-02     2.415  0.2570023E-04  0.1387594E-02  0.4258805E-03
    49.229  0.5106916E-03  0.2185398E-01  0.1868436E-02     2.415  0.2556750E-04  0.1387463E-02  0.4296452E-03
    49.233  0.5107865E-03  0.2185427E-01  0.1876263E-02     2.415  0.2544175E-04  0.1387174E-02  0.4339455E-03
    49.237  0.5108836E-03  0.2185493E-01  0.1883555E-02     2.415  0.2532532E-04  0.1386639E-02  0.4384415E-03
    49.241  0.5109819E-03  0.2185568E-01  0.1890139E-02     2.415  0.2522047E-04  0.1385711E-02  0.4429867E-03
    49.245  0.5110807E-03  0.2185757E-01  0.1895990E-02     2.415  0.2512927E-04  0.1386487E-02  0.4472824E-03
    49.249  0.5111790E-03  0.2185832E-01  0.1901084E-02     2.416  0.2505349E-04  0.1384663E-02  0.4512967E-03
    49.253  0.5112756E-03  0.2185904E-01  0.1905308E-02     2.416  0.2499473E-04  0.1382701E-02  0.4548742E-03
    49.257  0.5113695E-03  0.2185987E-01  0.1908596E-02     2.416  0.2495420E-04  0.1380720E-02  0.4581497E-03
    49.260  0.5114562E-03  0.2186077E-01  0.1910733E-02     2.416  0.2493152E-04  0.1378671E-02  0.4607077E-03
    49.264  0.5115336E-03  0.2186187E-01  0.1911619E-02     2.416  0.2492678E-04  0.1376367E-02  0.4626075E-03
    49.268  0.5116029E-03  0.2186322E-01  0.1911266E-02     2.417  0.2493632E-04  0.1373977E-02  0.4639224E-03
    49.272  0.5116708E-03  0.2186461E-01  0.1911026E-02     2.417  0.2494670E-04  0.1371629E-02  0.4652002E-03
    49.276  0.5117369E-03  0.2186599E-01  0.1910992E-02     2.417  0.2495685E-04  0.1369497E-02  0.4663484E-03
    49.280  0.5118003E-03  0.2186727E-01  0.1911025E-02     2.417  0.2496622E-04  0.1367288E-02  0.4673333E-03
    49.284  0.5118604E-03  0.2186853E-01  0.1911010E-02     2.417  0.2497462E-04  0.1365473E-02  0.4679461E-03
    49.288  0.5119171E-03  0.2186957E-01  0.1910730E-02     2.418  0.2498175E-04  0.1363859E-02  0.4680812E-03
    49.292  0.5119700E-03  0.2186889E-01  0.1910183E-02     2.418  0.2498733E-04  0.1361827E-02  0.4675947E-03
    49.296  0.5120191E-03  0.2186987E-01  0.1909356E-02     2.418  0.2499108E-04  0.1361265E-02  0.4666285E-03
    49.300  0.5120644E-03  0.2187102E-01  0.1908198E-02     2.418  0.2499295E-04  0.1361037E-02  0.4651088E-03
    49.304  0.5121059E-03  0.2187116E-01  0.1906573E-02     2.418  0.2499279E-04  0.1361318E-02  0.4630551E-03
    49.307  0.5121439E-03  0.2187064E-01  0.1904578E-02     2.419  0.2499052E-04  0.1362368E-02  0.4605360E-03
    49.311  0.5121786E-03  0.2186999E-01  0.1902337E-02     2.419  0.2498629E-04  0.1363542E-02  0.4577353E-03
    49.315  0.5122104E-03  0.2186890E-01  0.1899960E-02     2.419  0.2498025E-04  0.1365162E-02  0.4546265E-03
    49.319  0.5122430E-03  0.2186754E-01  0.1897549E-02     2.419  0.2497377E-04  0.1367014E-02  0.4514786E-03
    49.323  0.5122828E-03  0.2186568E-01  0.1895723E-02     2.419  0.2496953E-04  0.1369302E-02  0.4489928E-03
    49.327  0.5123301E-03  0.2186470E-01  0.1894491E-02     2.420  0.2496761E-04  0.1370255E-02  0.4471314E-03
    49.331  0.5123852E-03  0.2186178E-01  0.1893741E-02     2.420  0.2496807E-04  0.1373555E-02  0.4459055E-03
    49.335  0.5124478E-03  0.2185952E-01  0.1893116E-02     2.420  0.2497087E-04  0.1376725E-02  0.4450675E-03
    49.339  0.5125179E-03  0.2185603E-01  0.1893094E-02     2.420  0.2497605E-04  0.1380098E-02  0.4446394E-03
    49.343  0.5125949E-03  0.2185192E-01  0.1893397E-02     2.420  0.2498349E-04  0.1383797E-02  0.4445766E-03
    49.347  0.5126783E-03  0.2184873E-01  0.1893855E-02     2.421  0.2499305E-04  0.1387288E-02  0.4447799E-03
    49.350  0.5127673E-03  0.2184563E-01  0.1892879E-02     2.421  0.2500455E-04  0.1390714E-02  0.4447191E-03
    49.354  0.5128611E-03  0.2184261E-01  0.1893979E-02     2.421  0.2501784E-04  0.1394141E-02  0.4453770E-03
    49.358  0.5129588E-03  0.2183978E-01  0.1895119E-02     2.421  0.2503259E-04  0.1397379E-02  0.4461012E-03
    49.362  0.5130591E-03  0.2183806E-01  0.1897168E-02     2.421  0.2504854E-04  0.1399152E-02  0.4480329E-03
    49.366  0.5131611E-03  0.2183723E-01  0.1899827E-02     2.421  0.2506530E-04  0.1399843E-02  0.4507074E-03
    49.370  0.5132635E-03  0.2183675E-01  0.1902445E-02     2.422  0.2508257E-04  0.1400323E-02  0.4527374E-03
    49.374  0.5133651E-03  0.2183678E-01  0.1904910E-02     2.422  0.2509989E-04  0.1400383E-02  0.4539638E-03
    49.378  0.5134648E-03  0.2183693E-01  0.1907225E-02     2.422  0.2511689E-04  0.1400448E-02  0.4548191E-03
    49.382  0.5135606E-03  0.2183719E-01  0.1909091E-02     2.422  0.2513304E-04  0.1400443E-02  0.4554926E-03
    49.386  0.5136475E-03  0.2183758E-01  0.1910062E-02     2.422  0.2514707E-04  0.1400280E-02  0.4570188E-03
    49.390  0.5137242E-03  0.2183817E-01  0.1910209E-02     2.423  0.2515856E-04  0.1400003E-02  0.4591981E-03
    49.394  0.5137899E-03  0.2183886E-01  0.1909434E-02     2.423  0.2516753E-04  0.1399446E-02  0.4617254E-03
    49.397  0.5138443E-03  0.2183991E-01  0.1907928E-02     2.423  0.2517406E-04  0.1398613E-02  0.4642469E-03
    49.401  0.5138899E-03  0.2184179E-01  0.1906839E-02     2.423  0.2517845E-04  0.1397002E-02  0.4648374E-03
    49.405  0.5139270E-03  0.2184376E-01  0.1905237E-02     2.423  0.2518073E-04  0.1395480E-02  0.4651673E-03
    49.409  0.5139561E-03  0.2184573E-01  0.1903196E-02     2.424  0.2518090E-04  0.1394018E-02  0.4649914E-03
    49.413  0.5139784E-03  0.2184773E-01  0.1900169E-02     2.424  0.2517927E-04  0.1392840E-02  0.4638365E-03
    49.417  0.5139981E-03  0.2184980E-01  0.1898466E-02     2.424  0.2517763E-04  0.1391330E-02  0.4642414E-03
    49.421  0.5140162E-03  0.2185184E-01  0.1896876E-02     2.424  0.2517619E-04  0.1389843E-02  0.4647868E-03
    49.425  0.5140334E-03  0.2185396E-01  0.1895409E-02     2.424  0.2517495E-04  0.1388221E-02  0.4653985E-03
    49.429  0.5140506E-03  0.2185639E-01  0.1894180E-02     2.425  0.2517405E-04  0.1386492E-02  0.4659003E-03
    49.433  0.5140682E-03  0.2185816E-01  0.1893126E-02     2.425  0.2517348E-04  0.1385115E-02  0.4662609E-03
    49.437  0.5140872E-03  0.2186053E-01  0.1892304E-02     2.425  0.2517322E-04  0.1383575E-02  0.4664503E-03
    49.441  0.5141081E-03  0.2186280E-01  0.1891542E-02     2.425  0.2517337E-04  0.1382099E-02  0.4663819E-03
    49.444  0.5141317E-03  0.2186498E-01  0.1891055E-02     2.425  0.2517385E-04  0.1380689E-02  0.4661279E-03
    49.448  0.5141592E-03  0.2186715E-01  0.1890875E-02     2.426  0.2517472E-04  0.1379258E-02  0.4655182E-03
    49.452  0.5141911E-03  0.2186866E-01  0.1891000E-02     2.426  0.2517593E-04  0.1376992E-02  0.4646447E-03
    49.456  0.5142280E-03  0.2187052E-01  0.1891320E-02     2.426  0.2517744E-04  0.1375852E-02  0.4633919E-03
    49.460  0.5142700E-03  0.2187243E-01  0.1891838E-02     2.426  0.2517921E-04  0.1375327E-02  0.4618381E-03
    49.464  0.5143175E-03  0.2187402E-01  0.1892664E-02     2.426  0.2518119E-04  0.1374822E-02  0.4598662E-03
    49.468  0.5143704E-03  0.2187533E-01  0.1893676E-02     2.426  0.2518334E-04  0.1374384E-02  0.4576419E-03
    49.472  0.5144288E-03  0.2187571E-01  0.1894828E-02     2.427  0.2518566E-04  0.1373482E-02  0.4552184E-03
    49.476  0.5144925E-03  0.2187708E-01  0.1896041E-02     2.427  0.2518816E-04  0.1373266E-02  0.4525450E-03
    49.480  0.5145612E-03  0.2187820E-01  0.1897411E-02     2.427  0.2519075E-04  0.1373199E-02  0.4497139E-03
    49.484  0.5146346E-03  0.2188261E-01  0.1898849E-02     2.427  0.2519353E-04  0.1378941E-02  0.4468125E-03
    49.488  0.5147122E-03  0.2188277E-01  0.1900279E-02     2.427  0.2519642E-04  0.1376879E-02  0.4439356E-03
    49.491  0.5147911E-03  0.2188314E-01  0.1901747E-02     2.428  0.2519918E-04  0.1374799E-02  0.4410699E-03
    49.495  0.5148700E-03  0.2188416E-01  0.1903580E-02     2.428  0.2520157E-04  0.1373065E-02  0.4383512E-03
    49.499  0.5149481E-03  0.2188557E-01  0.1904790E-02     2.428  0.2520361E-04  0.1371461E-02  0.4356263E-03
    49.503  0.5150249E-03  0.2188746E-01  0.1906011E-02     2.428  0.2520520E-04  0.1369999E-02  0.4331437E-03
    49.507  0.5150999E-03  0.2188957E-01  0.1907231E-02     2.428  0.2520639E-04  0.1368599E-02  0.4308577E-03
    49.511  0.5151727E-03  0.2189184E-01  0.1908338E-02     2.429  0.2520706E-04  0.1367119E-02  0.4288821E-03
    49.515  0.5152427E-03  0.2189419E-01  0.1909371E-02     2.429  0.2520720E-04  0.1365649E-02  0.4272295E-03
    49.519  0.5153095E-03  0.2189680E-01  0.1910278E-02     2.429  0.2520682E-04  0.1364173E-02  0.4259209E-03
    49.523  0.5153729E-03  0.2189950E-01  0.1911071E-02     2.429  0.2520594E-04  0.1362706E-02  0.4249278E-03
    49.527  0.5154326E-03  0.2190231E-01  0.1911718E-02     2.429  0.2520453E-04  0.1361228E-02  0.4242677E-03
    49.531  0.5154883E-03  0.2190510E-01  0.1912163E-02     2.430  0.2520262E-04  0.1359732E-02  0.4239163E-03
    49.535  0.5155401E-03  0.2190801E-01  0.1912511E-02     2.430  0.2520031E-04  0.1358289E-02  0.4239020E-03
    49.538  0.5155880E-03  0.2191086E-01  0.1912733E-02     2.430  0.2519762E-04  0.1356779E-02  0.4241339E-03
    49.542  0.5156318E-03  0.2191345E-01  0.1912841E-02     2.430  0.2519466E-04  0.1355514E-02  0.4246769E-03
    49.546  0.5156720E-03  0.2191596E-01  0.1912808E-02     2.430  0.2519153E-04  0.1354284E-02  0.4256161E-03
    49.550  0.5157087E-03  0.2191808E-01  0.1912717E-02     2.430  0.2518834E-04  0.1353296E-02  0.4267957E-03
    49.554  0.5157462E-03  0.2191989E-01  0.1912667E-02     2.431  0.2518586E-04  0.1352391E-02  0.4278963E-03
    49.558  0.5157861E-03  0.2192168E-01  0.1912695E-02     2.431  0.2518422E-04  0.1352499E-02  0.4287913E-03
    49.562  0.5158286E-03  0.2192274E-01  0.1912802E-02     2.431  0.2518359E-04  0.1352027E-02  0.4294507E-03
    49.566  0.5158741E-03  0.2192352E-01  0.1912946E-02     2.431  0.2518344E-04  0.1351533E-02  0.4299894E-03
    49.570  0.5159227E-03  0.2192386E-01  0.1913170E-02     2.431  0.2518382E-04  0.1351283E-02  0.4304600E-03
    49.574  0.5159745E-03  0.2192405E-01  0.1913347E-02     2.432  0.2518464E-04  0.1351171E-02  0.4309749E-03
    49.578  0.5160294E-03  0.2192464E-01  0.1913602E-02     2.432  0.2518595E-04  0.1351085E-02  0.4313711E-03
    49.582  0.5160876E-03  0.2192490E-01  0.1913872E-02     2.432  0.2518774E-04  0.1351318E-02  0.4317238E-03
    49.585  0.5161486E-03  0.2192602E-01  0.1914201E-02     2.432  0.2518998E-04  0.1350760E-02  0.4320278E-03
    49.589  0.5162125E-03  0.2192638E-01  0.1914507E-02     2.432  0.2519267E-04  0.1352111E-02  0.4322420E-03
    49.593  0.5162789E-03  0.2192517E-01  0.1914845E-02     2.433  0.2519579E-04  0.1352621E-02  0.4324684E-03
    49.597  0.5163475E-03  0.2192408E-01  0.1915202E-02     2.433  0.2519928E-04  0.1353031E-02  0.4326294E-03
    49.601  0.5164179E-03  0.2192319E-01  0.1915507E-02     2.433  0.2520309E-04  0.1353454E-02  0.4328955E-03
    49.605  0.5164897E-03  0.2192263E-01  0.1915817E-02     2.433  0.2520721E-04  0.1353793E-02  0.4331307E-03
    49.609  0.5165625E-03  0.2192212E-01  0.1916182E-02     2.433  0.2521163E-04  0.1354154E-02  0.4332905E-03
    49.613  0.5166359E-03  0.2192190E-01  0.1916565E-02     2.433  0.2521616E-04  0.1354695E-02  0.4335657E-03
    49.617  0.5167094E-03  0.2192173E-01  0.1916906E-02     2.434  0.2522078E-04  0.1355115E-02  0.4337896E-03
    49.621  0.5167825E-03  0.2192176E-01  0.1917245E-02     2.434  0.2522548E-04  0.1355249E-02  0.4340322E-03
    49.625  0.5168547E-03  0.2192200E-01  0.1917528E-02     2.434  0.2523005E-04  0.1355524E-02  0.4342287E-03
    49.629  0.5169257E-03  0.2192233E-01  0.1917872E-02     2.434  0.2523445E-04  0.1355589E-02  0.4344593E-03
    49.632  0.5169950E-03  0.2192160E-01  0.1918102E-02     2.434  0.2523857E-04  0.1354609E-02  0.4347897E-03
    49.636  0.5170622E-03  0.2192460E-01  0.1918517E-02     2.435  0.2524243E-04  0.1352389E-02  0.4351248E-03
    49.640  0.5171270E-03  0.2192503E-01  0.1918883E-02     2.435  0.2524578E-04  0.1352463E-02  0.4353647E-03
    49.644  0.5171891E-03  0.2192602E-01  0.1919409E-02     2.435  0.2524862E-04  0.1353038E-02  0.4355071E-03
    49.648  0.5172483E-03  0.2192652E-01  0.1919773E-02     2.435  0.2525090E-04  0.1353007E-02  0.4356754E-03
    49.652  0.5173045E-03  0.2192762E-01  0.1920234E-02     2.435  0.2525260E-04  0.1352511E-02  0.4357633E-03
    49.656  0.5173574E-03  0.2192886E-01  0.1920639E-02     2.436  0.2525367E-04  0.1351805E-02  0.4358931E-03
    49.660  0.5174088E-03  0.2193034E-01  0.1921033E-02     2.436  0.2525439E-04  0.1351224E-02  0.4360988E-03
    49.664  0.5174602E-03  0.2193158E-01  0.1921317E-02     2.436  0.2525513E-04  0.1350744E-02  0.4362137E-03
    49.668  0.5175116E-03  0.2193273E-01  0.1921583E-02     2.436  0.2525586E-04  0.1350275E-02  0.4363877E-03
    49.672  0.5175630E-03  0.2193375E-01  0.1921866E-02     2.436  0.2525662E-04  0.1349874E-02  0.4365976E-03
    49.676  0.5176145E-03  0.2193464E-01  0.1922233E-02     2.436  0.2525736E-04  0.1349448E-02  0.4368000E-03
    49.679  0.5176659E-03  0.2193520E-01  0.1922635E-02     2.437  0.2525809E-04  0.1349091E-02  0.4370757E-03
    49.683  0.5177174E-03  0.2193580E-01  0.1923058E-02     2.437  0.2525884E-04  0.1348899E-02  0.4373429E-03
    49.687  0.5177688E-03  0.2193638E-01  0.1923502E-02     2.437  0.2525957E-04  0.1348560E-02  0.4376532E-03
    49.691  0.5178202E-03  0.2193685E-01  0.1924015E-02     2.437  0.2526031E-04  0.1348165E-02  0.4380268E-03
    49.695  0.5178716E-03  0.2193725E-01  0.1924464E-02     2.437  0.2526105E-04  0.1347998E-02  0.4383539E-03
    49.699  0.5179231E-03  0.2193764E-01  0.1924864E-02     2.438  0.2526179E-04  0.1347928E-02  0.4386411E-03
    49.703  0.5179742E-03  0.2193924E-01  0.1925268E-02     2.438  0.2526258E-04  0.1350322E-02  0.4387855E-03
    49.707  0.5180243E-03  0.2193898E-01  0.1925564E-02     2.438  0.2526352E-04  0.1349679E-02  0.4389268E-03
    49.711  0.5180733E-03  0.2193859E-01  0.1925793E-02     2.438  0.2526462E-04  0.1349059E-02  0.4390393E-03
    49.715  0.5181214E-03  0.2193862E-01  0.1925743E-02     2.438  0.2526588E-04  0.1348906E-02  0.4391684E-03
    49.719  0.5181686E-03  0.2193871E-01  0.1925646E-02     2.439  0.2526726E-04  0.1348774E-02  0.4391831E-03
    49.723  0.5182151E-03  0.2193896E-01  0.1925452E-02     2.439  0.2526876E-04  0.1348815E-02  0.4392496E-03
    49.726  0.5182608E-03  0.2193916E-01  0.1925175E-02     2.439  0.2527034E-04  0.1349156E-02  0.4392931E-03
    49.730  0.5183061E-03  0.2193954E-01  0.1924953E-02     2.439  0.2527202E-04  0.1349366E-02  0.4393957E-03
    49.734  0.5183511E-03  0.2194010E-01  0.1924640E-02     2.439  0.2527376E-04  0.1349656E-02  0.4394733E-03
    49.738  0.5183959E-03  0.2194048E-01  0.1924341E-02     2.439  0.2527549E-04  0.1349985E-02  0.4394788E-03
    49.742  0.5184407E-03  0.2194079E-01  0.1923946E-02     2.440  0.2527726E-04  0.1350254E-02  0.4395451E-03
    49.746  0.5184857E-03  0.2194067E-01  0.1923620E-02     2.440  0.2527901E-04  0.1350242E-02  0.4394873E-03
    49.750  0.5185310E-03  0.2194262E-01  0.1923373E-02     2.440  0.2528068E-04  0.1345884E-02  0.4395580E-03
    49.754  0.5185768E-03  0.2194284E-01  0.1923887E-02     2.440  0.2528230E-04  0.1347379E-02  0.4395669E-03
    49.758  0.5186232E-03  0.2194290E-01  0.1923292E-02     2.440  0.2528380E-04  0.1348666E-02  0.4394094E-03
    49.762  0.5186705E-03  0.2194310E-01  0.1922776E-02     2.441  0.2528520E-04  0.1349455E-02  0.4393411E-03
    49.766  0.5187179E-03  0.2194296E-01  0.1922332E-02     2.441  0.2528553E-04  0.1350265E-02  0.4392925E-03
    49.770  0.5187640E-03  0.2194330E-01  0.1921831E-02     2.441  0.2528240E-04  0.1350718E-02  0.4392010E-03
    49.773  0.5188088E-03  0.2194362E-01  0.1921304E-02     2.441  0.2527592E-04  0.1351036E-02  0.4391008E-03
    49.777  0.5188525E-03  0.2194346E-01  0.1920717E-02     2.441  0.2526630E-04  0.1351898E-02  0.4389674E-03
    49.781  0.5188954E-03  0.2194410E-01  0.1920205E-02     2.442  0.2525380E-04  0.1351930E-02  0.4388519E-03
    49.785  0.5189376E-03  0.2194488E-01  0.1919569E-02     2.442  0.2523878E-04  0.1351928E-02  0.4387454E-03
    49.789  0.5189794E-03  0.2194564E-01  0.1918915E-02     2.442  0.2522173E-04  0.1351949E-02  0.4386664E-03
    49.793  0.5190210E-03  0.2194668E-01  0.1918289E-02     2.442  0.2520303E-04  0.1351716E-02  0.4384828E-03
    49.797  0.5190629E-03  0.2194743E-01  0.1917795E-02     2.442  0.2518328E-04  0.1351977E-02  0.4383540E-03
    49.801  0.5191050E-03  0.2194804E-01  0.1917304E-02     2.442  0.2516295E-04  0.1352268E-02  0.4381241E-03
    49.805  0.5191478E-03  0.2194915E-01  0.1917251E-02     2.443  0.2514266E-04  0.1352430E-02  0.4380375E-03
    49.809  0.5191915E-03  0.2195052E-01  0.1917439E-02     2.443  0.2512295E-04  0.1352564E-02  0.4381307E-03
    49.813  0.5192363E-03  0.2195201E-01  0.1917650E-02     2.443  0.2510436E-04  0.1352727E-02  0.4381668E-03
    49.817  0.5192823E-03  0.2195318E-01  0.1917878E-02     2.443  0.2508735E-04  0.1353001E-02  0.4381878E-03
    49.820  0.5193297E-03  0.2195415E-01  0.1918051E-02     2.443  0.2507241E-04  0.1353202E-02  0.4383123E-03
    49.824  0.5193786E-03  0.2195503E-01  0.1918313E-02     2.444  0.2505996E-04  0.1353682E-02  0.4383943E-03
    49.828  0.5194291E-03  0.2195575E-01  0.1918681E-02     2.444  0.2505035E-04  0.1354305E-02  0.4384749E-03
    49.832  0.5194812E-03  0.2195849E-01  0.1919037E-02     2.444  0.2504378E-04  0.1356046E-02  0.4386285E-03
    49.836  0.5195350E-03  0.2195847E-01  0.1919155E-02     2.444  0.2504045E-04  0.1356424E-02  0.4387173E-03
    49.840  0.5195902E-03  0.2195919E-01  0.1919672E-02     2.444  0.2504052E-04  0.1357953E-02  0.4388568E-03
    49.844  0.5196469E-03  0.2195928E-01  0.1920192E-02     2.444  0.2504397E-04  0.1358414E-02  0.4390643E-03
    49.848  0.5197049E-03  0.2195943E-01  0.1920631E-02     2.445  0.2505073E-04  0.1358996E-02  0.4393068E-03
    49.852  0.5197641E-03  0.2196001E-01  0.1921221E-02     2.445  0.2506060E-04  0.1359597E-02  0.4395338E-03
    49.856  0.5198244E-03  0.2196041E-01  0.1922046E-02     2.445  0.2507339E-04  0.1360461E-02  0.4397179E-03
    49.860  0.5198863E-03  0.2196120E-01  0.1922617E-02     2.445  0.2508862E-04  0.1360991E-02  0.4398213E-03
    49.864  0.5199498E-03  0.2196149E-01  0.1923179E-02     2.445  0.2510597E-04  0.1361566E-02  0.4399785E-03
    49.867  0.5200145E-03  0.2196174E-01  0.1923679E-02     2.446  0.2512496E-04  0.1362171E-02  0.4401506E-03
    49.871  0.5200801E-03  0.2196188E-01  0.1924121E-02     2.446  0.2514508E-04  0.1362698E-02  0.4403437E-03
    49.875  0.5201461E-03  0.2196200E-01  0.1924479E-02     2.446  0.2516594E-04  0.1363119E-02  0.4404766E-03
    49.879  0.5202121E-03  0.2196207E-01  0.1924872E-02     2.446  0.2518692E-04  0.1363476E-02  0.4406664E-03
    49.883  0.5202779E-03  0.2196283E-01  0.1925319E-02     2.446  0.2520748E-04  0.1363731E-02  0.4408502E-03
    49.887  0.5203430E-03  0.2196308E-01  0.1925730E-02     2.446  0.2522719E-04  0.1364089E-02  0.4409812E-03
    49.891  0.5204071E-03  0.2196353E-01  0.1926158E-02     2.447  0.2524548E-04  0.1364348E-02  0.4410920E-03
    49.895  0.5204699E-03  0.2196387E-01  0.1926601E-02     2.447  0.2526189E-04  0.1364454E-02  0.4412387E-03
    49.899  0.5205309E-03  0.2196439E-01  0.1927018E-02     2.447  0.2527596E-04  0.1364283E-02  0.4413310E-03
    49.903  0.5205901E-03  0.2196495E-01  0.1927616E-02     2.447  0.2528742E-04  0.1364158E-02  0.4414261E-03
    49.907  0.5206471E-03  0.2196583E-01  0.1928202E-02     2.447  0.2529605E-04  0.1364013E-02  0.4416125E-03
    49.911  0.5207003E-03  0.2196555E-01  0.1928631E-02     2.448  0.2530433E-04  0.1364269E-02  0.4417983E-03
    49.914  0.5207493E-03  0.2196716E-01  0.1928978E-02     2.448  0.2531279E-04  0.1364017E-02  0.4418530E-03
    49.918  0.5207957E-03  0.2197023E-01  0.1929143E-02     2.448  0.2532324E-04  0.1366547E-02  0.4419380E-03
    49.922  0.5208403E-03  0.2197126E-01  0.1929169E-02     2.448  0.2533680E-04  0.1365496E-02  0.4419230E-03
    49.926  0.5208835E-03  0.2197215E-01  0.1929045E-02     2.448  0.2535317E-04  0.1364616E-02  0.4419059E-03
    49.930  0.5209254E-03  0.2197325E-01  0.1928886E-02     2.448  0.2537208E-04  0.1364224E-02  0.4418806E-03
    49.934  0.5209661E-03  0.2197435E-01  0.1928674E-02     2.449  0.2539312E-04  0.1364168E-02  0.4417822E-03
    49.938  0.5210059E-03  0.2197530E-01  0.1928440E-02     2.449  0.2541580E-04  0.1364404E-02  0.4416378E-03
    49.942  0.5210451E-03  0.2197601E-01  0.1928135E-02     2.449  0.2543977E-04  0.1364561E-02  0.4414765E-03
    49.946  0.5210838E-03  0.2197711E-01  0.1927932E-02     2.449  0.2546450E-04  0.1364739E-02  0.4413411E-03
    49.950  0.5211224E-03  0.2197798E-01  0.1927789E-02     2.449  0.2548950E-04  0.1364923E-02  0.4411892E-03
    49.954  0.5211612E-03  0.2197912E-01  0.1927604E-02     2.450  0.2551430E-04  0.1364924E-02  0.4410825E-03
    49.958  0.5212003E-03  0.2197970E-01  0.1927450E-02     2.450  0.2553835E-04  0.1365085E-02  0.4410171E-03
    49.962  0.5212400E-03  0.2198052E-01  0.1927293E-02     2.450  0.2556124E-04  0.1365324E-02  0.4409660E-03
    49.965  0.5212807E-03  0.2198104E-01  0.1927195E-02     2.450  0.2558247E-04  0.1365525E-02  0.4408730E-03
    49.969  0.5213164E-03  0.2198155E-01  0.1926229E-02     2.450  0.2559914E-04  0.1365658E-02  0.4403512E-03
    49.973  0.5213450E-03  0.2198248E-01  0.1925556E-02     2.450  0.2560985E-04  0.1365572E-02  0.4394676E-03
    49.977  0.5213668E-03  0.2198323E-01  0.1924579E-02     2.451  0.2561450E-04  0.1365471E-02  0.4380917E-03
    49.981  0.5213826E-03  0.2198392E-01  0.1923329E-02     2.451  0.2561309E-04  0.1365163E-02  0.4363451E-03
    49.985  0.5213933E-03  0.2198473E-01  0.1921911E-02     2.451  0.2560586E-04  0.1364965E-02  0.4344773E-03
    49.989  0.5213999E-03  0.2198544E-01  0.1920563E-02     2.451  0.2559318E-04  0.1364655E-02  0.4326044E-03
    49.993  0.5214034E-03  0.2198575E-01  0.1919157E-02     2.451  0.2557553E-04  0.1363867E-02  0.4307094E-03
    49.997  0.5214052E-03  0.2198630E-01  0.1917860E-02     2.452  0.2555348E-04  0.1364178E-02  0.4288421E-03
    50.001  0.5214064E-03  0.2198874E-01  0.1918650E-02     2.452  0.2552764E-04  0.1362108E-02  0.4293433E-03
    50.005  0.5214082E-03  0.2199062E-01  0.1919519E-02     2.452  0.2549870E-04  0.1360570E-02  0.4298542E-03
    50.009  0.5214120E-03  0.2199193E-01  0.1920454E-02     2.452  0.2546737E-04  0.1359355E-02  0.4303396E-03
    50.012  0.5214191E-03  0.2199285E-01  0.1921416E-02     2.452  0.2543441E-04  0.1358770E-02  0.4308763E-03
    50.016  0.5214304E-03  0.2199316E-01  0.1922382E-02     2.452  0.2540050E-04  0.1358837E-02  0.4313757E-03
    50.020  0.5214471E-03  0.2199283E-01  0.1923417E-02     2.453  0.2536634E-04  0.1359500E-02  0.4318428E-03
    50.024  0.5214701E-03  0.2199207E-01  0.1924463E-02     2.453  0.2533257E-04  0.1361194E-02  0.4324085E-03
    50.028  0.5215001E-03  0.2199086E-01  0.1925499E-02     2.453  0.2529985E-04  0.1363357E-02  0.4329248E-03
    50.032  0.5215378E-03  0.2198889E-01  0.1926516E-02     2.453  0.2526878E-04  0.1366189E-02  0.4334895E-03
    50.036  0.5215835E-03  0.2198593E-01  0.1927498E-02     2.453  0.2523993E-04  0.1369497E-02  0.4340020E-03
    50.040  0.5216374E-03  0.2198302E-01  0.1928378E-02     2.453  0.2521382E-04  0.1373744E-02  0.4345032E-03
    50.044  0.5216996E-03  0.2197844E-01  0.1929304E-02     2.454  0.2519101E-04  0.1377725E-02  0.4349836E-03
    50.048  0.5217697E-03  0.2197176E-01  0.1930037E-02     2.454  0.2517191E-04  0.1383113E-02  0.4354210E-03
    50.052  0.5218475E-03  0.2196963E-01  0.1931694E-02     2.454  0.2515697E-04  0.1387536E-02  0.4369120E-03
    50.056  0.5219321E-03  0.2197062E-01  0.1936705E-02     2.454  0.2514658E-04  0.1387944E-02  0.4422209E-03
    50.059  0.5220211E-03  0.2197113E-01  0.1941525E-02     2.454  0.2514118E-04  0.1388374E-02  0.4475880E-03
    50.063  0.5221092E-03  0.2197155E-01  0.1945757E-02     2.455  0.2514143E-04  0.1388796E-02  0.4529436E-03
    50.067  0.5221955E-03  0.2197167E-01  0.1949496E-02     2.455  0.2514739E-04  0.1389302E-02  0.4582170E-03
    50.071  0.5222793E-03  0.2197168E-01  0.1952731E-02     2.455  0.2515922E-04  0.1389723E-02  0.4633098E-03
    50.075  0.5223597E-03  0.2197171E-01  0.1955345E-02     2.455  0.2517672E-04  0.1390159E-02  0.4682446E-03
    50.079  0.5224364E-03  0.2197156E-01  0.1957436E-02     2.455  0.2519903E-04  0.1390253E-02  0.4728514E-03
    50.083  0.5225102E-03  0.2197334E-01  0.1960394E-02     2.455  0.2522303E-04  0.1393587E-02  0.4772383E-03
    50.087  0.5225807E-03  0.2197489E-01  0.1963619E-02     2.456  0.2524814E-04  0.1395483E-02  0.4811678E-03
    50.091  0.5226473E-03  0.2197601E-01  0.1966463E-02     2.456  0.2527351E-04  0.1397070E-02  0.4845435E-03
    50.095  0.5227079E-03  0.2197725E-01  0.1968878E-02     2.456  0.2529622E-04  0.1398068E-02  0.4873324E-03
    50.099  0.5227619E-03  0.2197854E-01  0.1970740E-02     2.456  0.2531491E-04  0.1398337E-02  0.4893174E-03
    50.103  0.5228092E-03  0.2198000E-01  0.1972181E-02     2.456  0.2532903E-04  0.1397446E-02  0.4907284E-03
    50.107  0.5228500E-03  0.2198135E-01  0.1973085E-02     2.457  0.2533815E-04  0.1395619E-02  0.4914362E-03
    50.110  0.5228845E-03  0.2198247E-01  0.1973516E-02     2.457  0.2534174E-04  0.1392852E-02  0.4913902E-03
    50.114  0.5229131E-03  0.2198321E-01  0.1973409E-02     2.457  0.2533964E-04  0.1389252E-02  0.4906578E-03
    50.118  0.5229366E-03  0.2198343E-01  0.1972788E-02     2.457  0.2533172E-04  0.1384805E-02  0.4892694E-03
    50.122  0.5229560E-03  0.2198363E-01  0.1972047E-02     2.457  0.2531831E-04  0.1378986E-02  0.4871420E-03
    50.126  0.5229789E-03  0.2198286E-01  0.1971046E-02     2.457  0.2530256E-04  0.1373022E-02  0.4852594E-03
    50.130  0.5230074E-03  0.2198163E-01  0.1970338E-02     2.458  0.2528552E-04  0.1366588E-02  0.4837498E-03
    50.134  0.5230422E-03  0.2197957E-01  0.1969781E-02     2.458  0.2526762E-04  0.1359815E-02  0.4824904E-03
    50.138  0.5230838E-03  0.2197691E-01  0.1969444E-02     2.458  0.2524937E-04  0.1352621E-02  0.4814950E-03
    50.142  0.5231323E-03  0.2197380E-01  0.1969220E-02     2.458  0.2523129E-04  0.1345232E-02  0.4807740E-03
    50.146  0.5231846E-03  0.2196936E-01  0.1968998E-02     2.458  0.2521313E-04  0.1337255E-02  0.4803501E-03
    50.150  0.5232381E-03  0.2196633E-01  0.1968631E-02     2.458  0.2519505E-04  0.1329776E-02  0.4803964E-03
    50.154  0.5232864E-03  0.2196345E-01  0.1967903E-02     2.459  0.2517614E-04  0.1322058E-02  0.4815703E-03
    50.157  0.5233269E-03  0.2196267E-01  0.1968443E-02     2.459  0.2515661E-04  0.1317237E-02  0.4841308E-03
    50.161  0.5233590E-03  0.2196362E-01  0.1969885E-02     2.459  0.2513689E-04  0.1314959E-02  0.4877529E-03
    50.165  0.5233827E-03  0.2196459E-01  0.1970630E-02     2.459  0.2511795E-04  0.1312418E-02  0.4921675E-03
    50.169  0.5233986E-03  0.2196552E-01  0.1971472E-02     2.459  0.2510069E-04  0.1309778E-02  0.4981046E-03
    50.173  0.5234073E-03  0.2196617E-01  0.1970836E-02     2.460  0.2508601E-04  0.1307379E-02  0.5032535E-03
    50.177  0.5234096E-03  0.2196657E-01  0.1969780E-02     2.460  0.2507465E-04  0.1305191E-02  0.5085905E-03
    50.181  0.5234064E-03  0.2196751E-01  0.1968411E-02     2.460  0.2506723E-04  0.1302859E-02  0.5139678E-03
    50.185  0.5233988E-03  0.2196742E-01  0.1966748E-02     2.460  0.2506409E-04  0.1301561E-02  0.5194017E-03
    50.189  0.5233877E-03  0.2196696E-01  0.1964893E-02     2.460  0.2506541E-04  0.1300736E-02  0.5246041E-03
    50.193  0.5233745E-03  0.2196666E-01  0.1963788E-02     2.460  0.2507108E-04  0.1300002E-02  0.5296528E-03
    50.197  0.5233604E-03  0.2196737E-01  0.1963073E-02     2.461  0.2508075E-04  0.1298250E-02  0.5338683E-03
    50.201  0.5233466E-03  0.2196741E-01  0.1962116E-02     2.461  0.2509378E-04  0.1297289E-02  0.5376740E-03
    50.205  0.5233345E-03  0.2196682E-01  0.1961019E-02     2.461  0.2510948E-04  0.1297056E-02  0.5410008E-03
    50.208  0.5233252E-03  0.2196503E-01  0.1959794E-02     2.461  0.2512698E-04  0.1297498E-02  0.5438964E-03
    50.212  0.5233201E-03  0.2196370E-01  0.1958455E-02     2.461  0.2514533E-04  0.1298237E-02  0.5463224E-03
    50.216  0.5233242E-03  0.2196169E-01  0.1957456E-02     2.461  0.2516341E-04  0.1299612E-02  0.5484745E-03
    50.220  0.5233406E-03  0.2195920E-01  0.1956864E-02     2.462  0.2518034E-04  0.1301368E-02  0.5502634E-03
    50.224  0.5233702E-03  0.2195589E-01  0.1956777E-02     2.462  0.2519539E-04  0.1303654E-02  0.5517332E-03
    50.228  0.5234133E-03  0.2195218E-01  0.1957033E-02     2.462  0.2520789E-04  0.1306389E-02  0.5527369E-03
    50.232  0.5234700E-03  0.2194807E-01  0.1957906E-02     2.462  0.2521746E-04  0.1309354E-02  0.5530887E-03
    50.236  0.5235402E-03  0.2194398E-01  0.1959483E-02     2.462  0.2522384E-04  0.1312357E-02  0.5523190E-03
    50.240  0.5236236E-03  0.2193921E-01  0.1961264E-02     2.463  0.2522689E-04  0.1314614E-02  0.5511479E-03
    50.244  0.5237197E-03  0.2193408E-01  0.1963297E-02     2.463  0.2522742E-04  0.1319082E-02  0.5497093E-03
    50.248  0.5238293E-03  0.2192984E-01  0.1965436E-02     2.463  0.2522810E-04  0.1322827E-02  0.5481022E-03
    50.252  0.5239513E-03  0.2192533E-01  0.1967708E-02     2.463  0.2522948E-04  0.1326899E-02  0.5465130E-03
    50.255  0.5240842E-03  0.2192079E-01  0.1969844E-02     2.463  0.2523200E-04  0.1331145E-02  0.5449148E-03
    50.259  0.5242262E-03  0.2191619E-01  0.1971983E-02     2.463  0.2523586E-04  0.1335427E-02  0.5434173E-03
    50.263  0.5243753E-03  0.2191181E-01  0.1974048E-02     2.464  0.2524142E-04  0.1339397E-02  0.5419107E-03
    50.267  0.5245295E-03  0.2190929E-01  0.1977477E-02     2.464  0.2524872E-04  0.1341741E-02  0.5375815E-03
    50.271  0.5246865E-03  0.2190687E-01  0.1980399E-02     2.464  0.2525779E-04  0.1344071E-02  0.5339126E-03
    50.275  0.5248440E-03  0.2190458E-01  0.1982791E-02     2.464  0.2526857E-04  0.1346339E-02  0.5311539E-03
    50.279  0.5249997E-03  0.2190253E-01  0.1984675E-02     2.464  0.2528077E-04  0.1348395E-02  0.5290988E-03
    50.283  0.5251514E-03  0.2190055E-01  0.1985831E-02     2.464  0.2529396E-04  0.1350253E-02  0.5281891E-03
    50.287  0.5252968E-03  0.2189886E-01  0.1986374E-02     2.465  0.2530772E-04  0.1351763E-02  0.5283224E-03
    50.291  0.5254340E-03  0.2189768E-01  0.1986240E-02     2.465  0.2532138E-04  0.1353111E-02  0.5296007E-03
    50.295  0.5255611E-03  0.2189674E-01  0.1985280E-02     2.465  0.2533443E-04  0.1354266E-02  0.5320989E-03
    50.299  0.5256763E-03  0.2189612E-01  0.1983479E-02     2.465  0.2534606E-04  0.1355020E-02  0.5357912E-03
    50.303  0.5257781E-03  0.2189585E-01  0.1982331E-02     2.465  0.2535572E-04  0.1353561E-02  0.5379127E-03
    50.306  0.5258653E-03  0.2189925E-01  0.1980849E-02     2.465  0.2536283E-04  0.1353704E-02  0.5408515E-03
    50.310  0.5259373E-03  0.2190089E-01  0.1978617E-02     2.466  0.2536711E-04  0.1352186E-02  0.5447332E-03
    50.314  0.5259977E-03  0.2190241E-01  0.1975981E-02     2.466  0.2536910E-04  0.1350553E-02  0.5491802E-03
    50.318  0.5260496E-03  0.2190363E-01  0.1972954E-02     2.466  0.2536956E-04  0.1349234E-02  0.5545240E-03
    50.322  0.5260994E-03  0.2190464E-01  0.1970409E-02     2.466  0.2536959E-04  0.1347989E-02  0.5592451E-03
    50.326  0.5261491E-03  0.2190581E-01  0.1968525E-02     2.466  0.2536956E-04  0.1346945E-02  0.5630219E-03
    50.330  0.5261988E-03  0.2190773E-01  0.1968236E-02     2.467  0.2536954E-04  0.1345299E-02  0.5645703E-03
    50.334  0.5262484E-03  0.2190935E-01  0.1967649E-02     2.467  0.2536947E-04  0.1343765E-02  0.5657343E-03
    50.338  0.5262980E-03  0.2191055E-01  0.1967326E-02     2.467  0.2536941E-04  0.1342562E-02  0.5665537E-03
    50.342  0.5263476E-03  0.2191165E-01  0.1967154E-02     2.467  0.2536940E-04  0.1341596E-02  0.5672841E-03
    50.346  0.5263974E-03  0.2191285E-01  0.1967172E-02     2.467  0.2536939E-04  0.1340708E-02  0.5678537E-03
    50.350  0.5264472E-03  0.2191422E-01  0.1967533E-02     2.467  0.2536946E-04  0.1339826E-02  0.5679299E-03
    50.354  0.5264972E-03  0.2191555E-01  0.1967919E-02     2.468  0.2536957E-04  0.1339099E-02  0.5679630E-03
    50.357  0.5265475E-03  0.2191683E-01  0.1968314E-02     2.468  0.2536974E-04  0.1338276E-02  0.5680164E-03
    50.361  0.5265979E-03  0.2191788E-01  0.1968705E-02     2.468  0.2537006E-04  0.1337555E-02  0.5681041E-03
    50.365  0.5266486E-03  0.2191875E-01  0.1968575E-02     2.468  0.2537042E-04  0.1337015E-02  0.5679711E-03
    50.369  0.5266996E-03  0.2191977E-01  0.1969122E-02     2.468  0.2537088E-04  0.1336361E-02  0.5682120E-03
    50.373  0.5267508E-03  0.2192080E-01  0.1969743E-02     2.468  0.2537150E-04  0.1335704E-02  0.5684072E-03
    50.377  0.5268023E-03  0.2192170E-01  0.1970308E-02     2.469  0.2537218E-04  0.1335002E-02  0.5685675E-03
    50.381  0.5268540E-03  0.2192262E-01  0.1970772E-02     2.469  0.2537296E-04  0.1334391E-02  0.5686733E-03
    50.385  0.5269060E-03  0.2192353E-01  0.1971214E-02     2.469  0.2537389E-04  0.1333865E-02  0.5688080E-03
    50.389  0.5269583E-03  0.2192439E-01  0.1971636E-02     2.469  0.2537487E-04  0.1333285E-02  0.5689605E-03
    50.393  0.5270108E-03  0.2192504E-01  0.1972117E-02     2.469  0.2537594E-04  0.1332612E-02  0.5690596E-03
    50.397  0.5270634E-03  0.2192584E-01  0.1972526E-02     2.469  0.2537708E-04  0.1332138E-02  0.5691283E-03
    50.401  0.5271162E-03  0.2192655E-01  0.1972918E-02     2.470  0.2537832E-04  0.1331674E-02  0.5691965E-03
    50.405  0.5271692E-03  0.2192717E-01  0.1973341E-02     2.470  0.2537957E-04  0.1331206E-02  0.5693084E-03
    50.408  0.5272219E-03  0.2192787E-01  0.1973757E-02     2.470  0.2538041E-04  0.1330891E-02  0.5693781E-03
    50.412  0.5272648E-03  0.2192886E-01  0.1974165E-02     2.470  0.2536741E-04  0.1330492E-02  0.5694855E-03
    50.416  0.5272951E-03  0.2193025E-01  0.1974650E-02     2.470  0.2533695E-04  0.1330017E-02  0.5696509E-03
    50.420  0.5273134E-03  0.2193172E-01  0.1976213E-02     2.471  0.2528985E-04  0.1329371E-02  0.5699933E-03
    50.424  0.5273206E-03  0.2193445E-01  0.1976404E-02     2.471  0.2522755E-04  0.1328237E-02  0.5699518E-03
    50.428  0.5273178E-03  0.2193577E-01  0.1976723E-02     2.471  0.2515180E-04  0.1327712E-02  0.5699990E-03
    50.432  0.5273065E-03  0.2193666E-01  0.1977128E-02     2.471  0.2506478E-04  0.1326931E-02  0.5701138E-03
    50.436  0.5272883E-03  0.2193733E-01  0.1977662E-02     2.471  0.2496894E-04  0.1326594E-02  0.5702003E-03
    50.440  0.5272650E-03  0.2193810E-01  0.1978314E-02     2.471  0.2486694E-04  0.1326472E-02  0.5703827E-03
    50.444  0.5272385E-03  0.2193756E-01  0.1978457E-02     2.472  0.2476154E-04  0.1325901E-02  0.5704552E-03
    50.448  0.5272110E-03  0.2193643E-01  0.1979303E-02     2.472  0.2465562E-04  0.1325783E-02  0.5706974E-03
    50.452  0.5271843E-03  0.2193437E-01  0.1980134E-02     2.472  0.2455185E-04  0.1326034E-02  0.5709638E-03
    50.456  0.5271609E-03  0.2193132E-01  0.1980966E-02     2.472  0.2445307E-04  0.1326691E-02  0.5712178E-03
    50.459  0.5271427E-03  0.2192720E-01  0.1981696E-02     2.472  0.2436179E-04  0.1327659E-02  0.5714848E-03
    50.463  0.5271315E-03  0.2192212E-01  0.1982332E-02     2.472  0.2428027E-04  0.1329055E-02  0.5716359E-03
    50.467  0.5271290E-03  0.2191600E-01  0.1982975E-02     2.473  0.2421050E-04  0.1331083E-02  0.5717680E-03
    50.471  0.5271366E-03  0.2190849E-01  0.1983577E-02     2.473  0.2415414E-04  0.1333600E-02  0.5718944E-03
    50.475  0.5271546E-03  0.2190073E-01  0.1984237E-02     2.473  0.2411383E-04  0.1336859E-02  0.5720532E-03
    50.479  0.5271835E-03  0.2189217E-01  0.1984522E-02     2.473  0.2409166E-04  0.1340811E-02  0.5722505E-03
    50.483  0.5272238E-03  0.2188294E-01  0.1985140E-02     2.473  0.2408812E-04  0.1345568E-02  0.5724274E-03
    50.487  0.5272757E-03  0.2187468E-01  0.1987298E-02     2.473  0.2410333E-04  0.1350357E-02  0.5733289E-03
    50.491  0.5273392E-03  0.2187844E-01  0.1998612E-02     2.474  0.2413694E-04  0.1352279E-02  0.5791830E-03
    50.495  0.5274140E-03  0.2187737E-01  0.2010224E-02     2.474  0.2418820E-04  0.1351995E-02  0.5860754E-03
    50.499  0.5274994E-03  0.2187634E-01  0.2021837E-02     2.474  0.2425594E-04  0.1350786E-02  0.5939487E-03
    50.503  0.5275944E-03  0.2187630E-01  0.2033342E-02     2.474  0.2433867E-04  0.1350797E-02  0.6025846E-03
    50.507  0.5276979E-03  0.2187700E-01  0.2044585E-02     2.474  0.2443448E-04  0.1350532E-02  0.6118078E-03
    50.510  0.5278084E-03  0.2187787E-01  0.2055387E-02     2.474  0.2454106E-04  0.1350285E-02  0.6213953E-03
    50.514  0.5279224E-03  0.2187871E-01  0.2065647E-02     2.475  0.2465336E-04  0.1349889E-02  0.6311155E-03
    50.518  0.5280373E-03  0.2187967E-01  0.2075181E-02     2.475  0.2476720E-04  0.1349674E-02  0.6406479E-03
    50.522  0.5281513E-03  0.2188081E-01  0.2083903E-02     2.475  0.2487973E-04  0.1349618E-02  0.6496717E-03
    50.526  0.5282626E-03  0.2188201E-01  0.2091720E-02     2.475  0.2498806E-04  0.1349122E-02  0.6580768E-03
    50.530  0.5283697E-03  0.2188315E-01  0.2098689E-02     2.475  0.2508935E-04  0.1348609E-02  0.6657371E-03
    50.534  0.5284711E-03  0.2188431E-01  0.2104449E-02     2.475  0.2518098E-04  0.1348060E-02  0.6722281E-03
    50.538  0.5285653E-03  0.2188530E-01  0.2109220E-02     2.476  0.2526051E-04  0.1347417E-02  0.6775561E-03
    50.542  0.5286514E-03  0.2188611E-01  0.2112712E-02     2.476  0.2532581E-04  0.1346745E-02  0.6813309E-03
    50.546  0.5287282E-03  0.2188688E-01  0.2115097E-02     2.476  0.2537510E-04  0.1346244E-02  0.6836679E-03
    50.550  0.5287951E-03  0.2188755E-01  0.2116311E-02     2.476  0.2540710E-04  0.1345653E-02  0.6845755E-03
    50.554  0.5288516E-03  0.2188819E-01  0.2116254E-02     2.476  0.2542093E-04  0.1345260E-02  0.6839906E-03
    50.558  0.5288977E-03  0.2188867E-01  0.2115131E-02     2.476  0.2541627E-04  0.1344833E-02  0.6821394E-03
    50.562  0.5289349E-03  0.2188904E-01  0.2113156E-02     2.477  0.2539528E-04  0.1344426E-02  0.6793325E-03
    50.565  0.5289732E-03  0.2188937E-01  0.2111581E-02     2.477  0.2537171E-04  0.1343886E-02  0.6770789E-03
    50.569  0.5290146E-03  0.2188941E-01  0.2110792E-02     2.477  0.2534856E-04  0.1343585E-02  0.6756574E-03
    50.573  0.5290595E-03  0.2188771E-01  0.2110552E-02     2.477  0.2532637E-04  0.1341077E-02  0.6750271E-03
    50.577  0.5291080E-03  0.2188740E-01  0.2110916E-02     2.477  0.2530561E-04  0.1341502E-02  0.6750023E-03
    50.581  0.5291601E-03  0.2188699E-01  0.2111716E-02     2.478  0.2528684E-04  0.1341961E-02  0.6755438E-03
    50.585  0.5292160E-03  0.2188621E-01  0.2112828E-02     2.478  0.2527045E-04  0.1342198E-02  0.6764900E-03
    50.589  0.5292754E-03  0.2188518E-01  0.2114193E-02     2.478  0.2525673E-04  0.1342268E-02  0.6777668E-03
    50.593  0.5293383E-03  0.2188407E-01  0.2115721E-02     2.478  0.2524605E-04  0.1342426E-02  0.6792493E-03
    50.597  0.5294044E-03  0.2188304E-01  0.2117421E-02     2.478  0.2523852E-04  0.1342562E-02  0.6810004E-03
    50.601  0.5294733E-03  0.2188126E-01  0.2119056E-02     2.478  0.2523431E-04  0.1343234E-02  0.6827470E-03
    50.605  0.5295446E-03  0.2188009E-01  0.2120679E-02     2.479  0.2523337E-04  0.1343513E-02  0.6845307E-03
    50.609  0.5296177E-03  0.2187885E-01  0.2122240E-02     2.479  0.2523571E-04  0.1343610E-02  0.6862906E-03
    50.613  0.5296923E-03  0.2187754E-01  0.2123702E-02     2.479  0.2524115E-04  0.1343849E-02  0.6879593E-03
    50.616  0.5297676E-03  0.2187614E-01  0.2124984E-02     2.479  0.2524946E-04  0.1344088E-02  0.6894220E-03
    50.620  0.5298432E-03  0.2187720E-01  0.2126087E-02     2.479  0.2526032E-04  0.1342697E-02  0.6908990E-03
    50.624  0.5299184E-03  0.2187562E-01  0.2127004E-02     2.479  0.2527341E-04  0.1343353E-02  0.6920603E-03
    50.628  0.5299926E-03  0.2187388E-01  0.2127725E-02     2.480  0.2528825E-04  0.1344240E-02  0.6929491E-03
    50.632  0.5300652E-03  0.2187239E-01  0.2128104E-02     2.480  0.2530448E-04  0.1344860E-02  0.6936456E-03
    50.636  0.5301357E-03  0.2187110E-01  0.2128408E-02     2.480  0.2532149E-04  0.1345556E-02  0.6941319E-03
    50.640  0.5302036E-03  0.2186998E-01  0.2128507E-02     2.480  0.2533892E-04  0.1346079E-02  0.6943975E-03
    50.644  0.5302684E-03  0.2186896E-01  0.2128439E-02     2.480  0.2535613E-04  0.1346457E-02  0.6944253E-03
    50.648  0.5303304E-03  0.2186727E-01  0.2128127E-02     2.480  0.2537166E-04  0.1347668E-02  0.6941932E-03
    50.652  0.5303900E-03  0.2186690E-01  0.2127765E-02     2.481  0.2538379E-04  0.1347664E-02  0.6937068E-03
    50.656  0.5304469E-03  0.2186671E-01  0.2127251E-02     2.481  0.2539214E-04  0.1347671E-02  0.6929960E-03
    50.660  0.5305009E-03  0.2186656E-01  0.2126586E-02     2.481  0.2539657E-04  0.1347750E-02  0.6920096E-03
    50.664  0.5305523E-03  0.2186894E-01  0.2125719E-02     2.481  0.2539723E-04  0.1347525E-02  0.6908412E-03
    50.667  0.5306031E-03  0.2186823E-01  0.2125029E-02     2.481  0.2539709E-04  0.1347368E-02  0.6897647E-03
    50.671  0.5306539E-03  0.2186752E-01  0.2124520E-02     2.481  0.2539698E-04  0.1347173E-02  0.6888967E-03
    50.675  0.5307048E-03  0.2186708E-01  0.2124119E-02     2.482  0.2539685E-04  0.1347002E-02  0.6881413E-03
    50.679  0.5307556E-03  0.2186676E-01  0.2124084E-02     2.482  0.2539677E-04  0.1346834E-02  0.6877308E-03
    50.683  0.5308064E-03  0.2186644E-01  0.2123955E-02     2.482  0.2539664E-04  0.1346811E-02  0.6872157E-03
    50.687  0.5308572E-03  0.2186628E-01  0.2123925E-02     2.482  0.2539654E-04  0.1346743E-02  0.6867669E-03
    50.691  0.5309080E-03  0.2186593E-01  0.2123978E-02     2.482  0.2539644E-04  0.1346902E-02  0.6864805E-03
    50.695  0.5309588E-03  0.2186613E-01  0.2124106E-02     2.482  0.2539634E-04  0.1346659E-02  0.6862110E-03
    50.699  0.5310096E-03  0.2186633E-01  0.2124148E-02     2.483  0.2539623E-04  0.1346239E-02  0.6858817E-03
    50.703  0.5310605E-03  0.2186736E-01  0.2124260E-02     2.483  0.2539610E-04  0.1346490E-02  0.6856017E-03
    50.707  0.5311113E-03  0.2186739E-01  0.2124407E-02     2.483  0.2539604E-04  0.1346079E-02  0.6853646E-03
    50.711  0.5311621E-03  0.2186742E-01  0.2124745E-02     2.483  0.2539590E-04  0.1345616E-02  0.6850920E-03
    50.715  0.5312126E-03  0.2186754E-01  0.2124811E-02     2.483  0.2539652E-04  0.1345366E-02  0.6848266E-03
    50.719  0.5312622E-03  0.2186786E-01  0.2124792E-02     2.483  0.2539861E-04  0.1345025E-02  0.6846580E-03
    50.722  0.5313111E-03  0.2186796E-01  0.2124778E-02     2.484  0.2540214E-04  0.1344922E-02  0.6844965E-03
    50.726  0.5313593E-03  0.2186813E-01  0.2124866E-02     2.484  0.2540708E-04  0.1344993E-02  0.6843884E-03
    50.730  0.5314067E-03  0.2186843E-01  0.2124870E-02     2.484  0.2541325E-04  0.1344860E-02  0.6843058E-03
    50.734  0.5314535E-03  0.2186896E-01  0.2124780E-02     2.484  0.2542053E-04  0.1344797E-02  0.6842493E-03
    50.738  0.5314996E-03  0.2186923E-01  0.2124652E-02     2.484  0.2542872E-04  0.1344626E-02  0.6842878E-03
    50.742  0.5315452E-03  0.2186978E-01  0.2124586E-02     2.484  0.2543773E-04  0.1344851E-02  0.6843885E-03
    50.746  0.5315904E-03  0.2186999E-01  0.2124440E-02     2.485  0.2544727E-04  0.1344558E-02  0.6843594E-03
    50.750  0.5316353E-03  0.2187012E-01  0.2124303E-02     2.485  0.2545724E-04  0.1344215E-02  0.6843292E-03
    50.754  0.5316800E-03  0.2187044E-01  0.2124163E-02     2.485  0.2546738E-04  0.1344130E-02  0.6842347E-03
    50.758  0.5317246E-03  0.2187064E-01  0.2124163E-02     2.485  0.2547752E-04  0.1343967E-02  0.6842348E-03
    50.762  0.5317692E-03  0.2187146E-01  0.2124170E-02     2.485  0.2548743E-04  0.1343180E-02  0.6841880E-03
    50.766  0.5318141E-03  0.2187142E-01  0.2124484E-02     2.485  0.2549691E-04  0.1343348E-02  0.6840418E-03
    50.770  0.5318593E-03  0.2187143E-01  0.2124823E-02     2.486  0.2550573E-04  0.1343621E-02  0.6839391E-03
    50.774  0.5319050E-03  0.2187172E-01  0.2125236E-02     2.486  0.2551378E-04  0.1345624E-02  0.6838461E-03
    50.777  0.5319511E-03  0.2187165E-01  0.2125651E-02     2.486  0.2552083E-04  0.1345088E-02  0.6837288E-03
    50.781  0.5319980E-03  0.2187162E-01  0.2125985E-02     2.486  0.2552677E-04  0.1344288E-02  0.6835238E-03
    50.785  0.5320456E-03  0.2187171E-01  0.2125692E-02     2.486  0.2553148E-04  0.1343871E-02  0.6825867E-03
    50.789  0.5320940E-03  0.2187184E-01  0.2126175E-02     2.486  0.2553483E-04  0.1343651E-02  0.6826077E-03
    50.793  0.5321432E-03  0.2187166E-01  0.2126688E-02     2.487  0.2553678E-04  0.1343402E-02  0.6827041E-03
    50.797  0.5321933E-03  0.2187161E-01  0.2127155E-02     2.487  0.2553726E-04  0.1343255E-02  0.6827649E-03
    50.801  0.5322443E-03  0.2187157E-01  0.2127651E-02     2.487  0.2553629E-04  0.1343157E-02  0.6827896E-03
    50.805  0.5322962E-03  0.2187244E-01  0.2128184E-02     2.487  0.2553388E-04  0.1342529E-02  0.6828794E-03
    50.809  0.5323490E-03  0.2187239E-01  0.2128636E-02     2.487  0.2553006E-04  0.1342495E-02  0.6829272E-03
    50.813  0.5324026E-03  0.2187222E-01  0.2129109E-02     2.487  0.2552490E-04  0.1342530E-02  0.6829887E-03
    50.817  0.5324570E-03  0.2187166E-01  0.2129599E-02     2.488  0.2551851E-04  0.1341503E-02  0.6831120E-03
    50.821  0.5325116E-03  0.2187039E-01  0.2130065E-02     2.488  0.2551026E-04  0.1342883E-02  0.6831333E-03
    50.825  0.5325661E-03  0.2187047E-01  0.2130018E-02     2.488  0.2550019E-04  0.1343037E-02  0.6838017E-03
    50.828  0.5326206E-03  0.2187067E-01  0.2130382E-02     2.488  0.2548844E-04  0.1342867E-02  0.6836125E-03
    50.832  0.5326749E-03  0.2187077E-01  0.2130758E-02     2.488  0.2547535E-04  0.1342554E-02  0.6834594E-03
    50.836  0.5327289E-03  0.2187090E-01  0.2131004E-02     2.488  0.2546114E-04  0.1342309E-02  0.6832108E-03
    50.840  0.5327827E-03  0.2187090E-01  0.2131241E-02     2.489  0.2544609E-04  0.1342120E-02  0.6830720E-03
    50.844  0.5328361E-03  0.2187080E-01  0.2131562E-02     2.489  0.2543066E-04  0.1341814E-02  0.6829769E-03
    50.848  0.5328892E-03  0.2187077E-01  0.2131856E-02     2.489  0.2541508E-04  0.1341579E-02  0.6828897E-03
    50.852  0.5329420E-03  0.2187061E-01  0.2132123E-02     2.489  0.2539972E-04  0.1341342E-02  0.6828133E-03
    50.856  0.5329943E-03  0.2187031E-01  0.2132361E-02     2.489  0.2538496E-04  0.1341164E-02  0.6827266E-03
    50.860  0.5330462E-03  0.2187148E-01  0.2132654E-02     2.489  0.2537108E-04  0.1343163E-02  0.6827205E-03
    50.864  0.5330978E-03  0.2187137E-01  0.2132901E-02     2.490  0.2535844E-04  0.1342532E-02  0.6827219E-03
    50.868  0.5331489E-03  0.2187118E-01  0.2133085E-02     2.490  0.2534728E-04  0.1341817E-02  0.6826745E-03
    50.872  0.5331996E-03  0.2187101E-01  0.2133239E-02     2.490  0.2533792E-04  0.1341389E-02  0.6826261E-03
    50.876  0.5332500E-03  0.2187242E-01  0.2133308E-02     2.490  0.2533045E-04  0.1342373E-02  0.6825970E-03
    50.880  0.5332998E-03  0.2187167E-01  0.2133377E-02     2.490  0.2532561E-04  0.1341947E-02  0.6825701E-03
    50.883  0.5333468E-03  0.2187117E-01  0.2133529E-02     2.490  0.2532409E-04  0.1341554E-02  0.6825845E-03
    50.887  0.5333863E-03  0.2187162E-01  0.2133686E-02     2.491  0.2532323E-04  0.1340824E-02  0.6825640E-03
    50.891  0.5334188E-03  0.2187280E-01  0.2133926E-02     2.491  0.2532230E-04  0.1339942E-02  0.6825659E-03
    50.895  0.5334448E-03  0.2187464E-01  0.2134228E-02     2.491  0.2532145E-04  0.1338591E-02  0.6826043E-03
    50.899  0.5334648E-03  0.2187672E-01  0.2134564E-02     2.491  0.2532081E-04  0.1337080E-02  0.6825569E-03
    50.903  0.5334796E-03  0.2187901E-01  0.2134481E-02     2.491  0.2532043E-04  0.1335383E-02  0.6820466E-03
    50.907  0.5334901E-03  0.2188190E-01  0.2134970E-02     2.491  0.2532051E-04  0.1333461E-02  0.6823792E-03
    50.911  0.5334972E-03  0.2188396E-01  0.2135474E-02     2.492  0.2532120E-04  0.1332237E-02  0.6826613E-03
    50.915  0.5335021E-03  0.2188586E-01  0.2135928E-02     2.492  0.2532250E-04  0.1331049E-02  0.6828821E-03
    50.919  0.5335057E-03  0.2188754E-01  0.2136331E-02     2.492  0.2532444E-04  0.1329912E-02  0.6829956E-03
    50.923  0.5335093E-03  0.2188908E-01  0.2136685E-02     2.492  0.2532715E-04  0.1329078E-02  0.6830448E-03
    50.927  0.5335132E-03  0.2189043E-01  0.2137009E-02     2.492  0.2533038E-04  0.1328477E-02  0.6830281E-03
    50.931  0.5335171E-03  0.2189170E-01  0.2137343E-02     2.492  0.2533380E-04  0.1328113E-02  0.6829964E-03
    50.935  0.5335221E-03  0.2189260E-01  0.2137714E-02     2.493  0.2533729E-04  0.1328014E-02  0.6829832E-03
    50.938  0.5335295E-03  0.2189311E-01  0.2138087E-02     2.493  0.2534077E-04  0.1328114E-02  0.6830341E-03
    50.942  0.5335400E-03  0.2189316E-01  0.2138483E-02     2.493  0.2534400E-04  0.1328591E-02  0.6830884E-03
    50.946  0.5335548E-03  0.2189284E-01  0.2138953E-02     2.493  0.2534695E-04  0.1329525E-02  0.6832076E-03
    50.950  0.5335747E-03  0.2189210E-01  0.2139399E-02     2.493  0.2534942E-04  0.1330829E-02  0.6833568E-03
    50.954  0.5336003E-03  0.2189076E-01  0.2139929E-02     2.493  0.2535135E-04  0.1332372E-02  0.6835296E-03
    50.958  0.5336323E-03  0.2189109E-01  0.2142440E-02     2.493  0.2535263E-04  0.1332254E-02  0.6854448E-03
    50.962  0.5336710E-03  0.2189232E-01  0.2146273E-02     2.494  0.2535322E-04  0.1331203E-02  0.6885084E-03
    50.966  0.5337166E-03  0.2189329E-01  0.2150223E-02     2.494  0.2535313E-04  0.1330248E-02  0.6916860E-03
    50.970  0.5337695E-03  0.2189406E-01  0.2153944E-02     2.494  0.2535263E-04  0.1329533E-02  0.6947082E-03
    50.974  0.5338301E-03  0.2189473E-01  0.2157929E-02     2.494  0.2535242E-04  0.1329112E-02  0.6980779E-03
    50.978  0.5338980E-03  0.2189549E-01  0.2161904E-02     2.494  0.2535264E-04  0.1328582E-02  0.7014119E-03
    50.982  0.5339729E-03  0.2189540E-01  0.2165855E-02     2.494  0.2535324E-04  0.1328546E-02  0.7047173E-03
    50.986  0.5340541E-03  0.2189505E-01  0.2169596E-02     2.495  0.2535435E-04  0.1328616E-02  0.7079337E-03
    50.990  0.5341409E-03  0.2189457E-01  0.2173121E-02     2.495  0.2535591E-04  0.1328755E-02  0.7110059E-03
    50.993  0.5342323E-03  0.2189393E-01  0.2176425E-02     2.495  0.2535783E-04  0.1329095E-02  0.7138968E-03
    50.997  0.5343274E-03  0.2189324E-01  0.2179432E-02     2.495  0.2536014E-04  0.1329609E-02  0.7165256E-03
    51.001  0.5344250E-03  0.2189199E-01  0.2182030E-02     2.495  0.2536259E-04  0.1329180E-02  0.7188912E-03
    51.005  0.5345241E-03  0.2189131E-01  0.2184321E-02     2.495  0.2536514E-04  0.1329911E-02  0.7209290E-03
    51.009  0.5346234E-03  0.2189078E-01  0.2186357E-02     2.496  0.2536759E-04  0.1330667E-02  0.7225760E-03
    51.013  0.5347218E-03  0.2189029E-01  0.2188086E-02     2.496  0.2536978E-04  0.1331452E-02  0.7238926E-03
    51.017  0.5348182E-03  0.2188989E-01  0.2189309E-02     2.496  0.2537150E-04  0.1332172E-02  0.7247085E-03
    51.021  0.5349114E-03  0.2189116E-01  0.2189978E-02     2.496  0.2537259E-04  0.1333784E-02  0.7249471E-03
    51.025  0.5350000E-03  0.2189024E-01  0.2190399E-02     2.496  0.2537282E-04  0.1333516E-02  0.7248189E-03
    51.029  0.5350779E-03  0.2188994E-01  0.2190402E-02     2.496  0.2537140E-04  0.1333199E-02  0.7242937E-03
    51.033  0.5351388E-03  0.2189046E-01  0.2190007E-02     2.497  0.2536755E-04  0.1332374E-02  0.7234614E-03
    51.037  0.5351824E-03  0.2189070E-01  0.2189298E-02     2.497  0.2536123E-04  0.1330570E-02  0.7223121E-03
    51.041  0.5352108E-03  0.2189266E-01  0.2188420E-02     2.497  0.2535342E-04  0.1329358E-02  0.7208590E-03
    51.045  0.5352296E-03  0.2189553E-01  0.2188468E-02     2.497  0.2534638E-04  0.1327445E-02  0.7181896E-03
    51.048  0.5352394E-03  0.2189824E-01  0.2188794E-02     2.497  0.2534032E-04  0.1325664E-02  0.7159257E-03
    51.052  0.5352416E-03  0.2190081E-01  0.2189354E-02     2.497  0.2533483E-04  0.1323944E-02  0.7138146E-03
    51.056  0.5352377E-03  0.2190306E-01  0.2189841E-02     2.498  0.2532916E-04  0.1322228E-02  0.7115919E-03
    51.060  0.5352290E-03  0.2190498E-01  0.2190481E-02     2.498  0.2532365E-04  0.1320617E-02  0.7095922E-03
    51.064  0.5352158E-03  0.2190649E-01  0.2191212E-02     2.498  0.2531855E-04  0.1319447E-02  0.7077275E-03
    51.068  0.5351962E-03  0.2190719E-01  0.2191870E-02     2.498  0.2531407E-04  0.1318756E-02  0.7060248E-03
    51.072  0.5351715E-03  0.2190983E-01  0.2192364E-02     2.498  0.2531038E-04  0.1323019E-02  0.7045419E-03
    51.076  0.5351434E-03  0.2190950E-01  0.2192652E-02     2.498  0.2530749E-04  0.1323451E-02  0.7032063E-03
    51.080  0.5351138E-03  0.2190789E-01  0.2192784E-02     2.499  0.2530541E-04  0.1325309E-02  0.7019136E-03
    51.084  0.5350844E-03  0.2190669E-01  0.2191763E-02     2.499  0.2530406E-04  0.1327441E-02  0.6995170E-03
    51.088  0.5350566E-03  0.2190506E-01  0.2191927E-02     2.499  0.2530286E-04  0.1330752E-02  0.6986787E-03
    51.092  0.5350325E-03  0.2190526E-01  0.2194935E-02     2.499  0.2530167E-04  0.1332560E-02  0.6930701E-03
    51.096  0.5350153E-03  0.2190524E-01  0.2198306E-02     2.499  0.2530028E-04  0.1334739E-02  0.6862992E-03
    51.100  0.5350069E-03  0.2190457E-01  0.2201968E-02     2.499  0.2529866E-04  0.1337473E-02  0.6791675E-03
    51.104  0.5350088E-03  0.2190310E-01  0.2205743E-02     2.499  0.2529665E-04  0.1340572E-02  0.6716408E-03
    51.107  0.5350222E-03  0.2190137E-01  0.2209845E-02     2.500  0.2529426E-04  0.1344417E-02  0.6639486E-03
    51.111  0.5350478E-03  0.2189884E-01  0.2214021E-02     2.500  0.2529154E-04  0.1348440E-02  0.6560292E-03
    51.115  0.5350863E-03  0.2189565E-01  0.2218473E-02     2.500  0.2528857E-04  0.1352791E-02  0.6482697E-03
    51.119  0.5351382E-03  0.2189214E-01  0.2223020E-02     2.500  0.2528552E-04  0.1357395E-02  0.6404965E-03
    51.123  0.5352033E-03  0.2188890E-01  0.2227617E-02     2.500  0.2528263E-04  0.1361677E-02  0.6329437E-03
    51.127  0.5352816E-03  0.2188476E-01  0.2232022E-02     2.500  0.2528015E-04  0.1366465E-02  0.6255212E-03
    51.131  0.5353723E-03  0.2188046E-01  0.2236342E-02     2.501  0.2527824E-04  0.1371023E-02  0.6185526E-03
    51.135  0.5354748E-03  0.2187604E-01  0.2240498E-02     2.501  0.2527727E-04  0.1375501E-02  0.6119855E-03
    51.139  0.5355878E-03  0.2187153E-01  0.2244444E-02     2.501  0.2527741E-04  0.1379723E-02  0.6060553E-03
    51.143  0.5357100E-03  0.2186692E-01  0.2248098E-02     2.501  0.2527875E-04  0.1383812E-02  0.6007166E-03
    51.147  0.5358398E-03  0.2186226E-01  0.2251385E-02     2.501  0.2528142E-04  0.1387830E-02  0.5962136E-03
    51.151  0.5359756E-03  0.2185747E-01  0.2254293E-02     2.501  0.2528541E-04  0.1392069E-02  0.5925189E-03
    51.155  0.5361154E-03  0.2185317E-01  0.2256783E-02     2.502  0.2529061E-04  0.1395631E-02  0.5894633E-03
    51.159  0.5362572E-03  0.2184916E-01  0.2259359E-02     2.502  0.2529686E-04  0.1398989E-02  0.5872827E-03
    51.162  0.5363990E-03  0.2184551E-01  0.2260387E-02     2.502  0.2530386E-04  0.1401860E-02  0.5865495E-03
    51.166  0.5365387E-03  0.2184224E-01  0.2260898E-02     2.502  0.2531137E-04  0.1404371E-02  0.5867801E-03
    51.170  0.5366743E-03  0.2183950E-01  0.2260764E-02     2.502  0.2531901E-04  0.1406507E-02  0.5880676E-03
    51.174  0.5368039E-03  0.2183774E-01  0.2260132E-02     2.502  0.2532639E-04  0.1407590E-02  0.5904259E-03
    51.178  0.5369257E-03  0.2183592E-01  0.2258798E-02     2.503  0.2533316E-04  0.1409198E-02  0.5939586E-03
    51.182  0.5370380E-03  0.2183460E-01  0.2256710E-02     2.503  0.2533897E-04  0.1410588E-02  0.5984189E-03
    51.186  0.5371393E-03  0.2183374E-01  0.2254051E-02     2.503  0.2534358E-04  0.1411500E-02  0.6035172E-03
    51.190  0.5372287E-03  0.2183347E-01  0.2250790E-02     2.503  0.2534682E-04  0.1412284E-02  0.6098460E-03
    51.194  0.5373076E-03  0.2183325E-01  0.2246845E-02     2.503  0.2534893E-04  0.1413094E-02  0.6162785E-03
    51.198  0.5373829E-03  0.2183314E-01  0.2243671E-02     2.503  0.2535105E-04  0.1413740E-02  0.6221412E-03
    51.202  0.5374552E-03  0.2183383E-01  0.2241119E-02     2.503  0.2535339E-04  0.1415341E-02  0.6270389E-03
    51.206  0.5375240E-03  0.2183413E-01  0.2238918E-02     2.504  0.2535577E-04  0.1415806E-02  0.6310396E-03
    51.210  0.5375889E-03  0.2183458E-01  0.2237051E-02     2.504  0.2535810E-04  0.1416417E-02  0.6342870E-03
    51.214  0.5376494E-03  0.2183498E-01  0.2235547E-02     2.504  0.2536025E-04  0.1417356E-02  0.6369566E-03
    51.217  0.5377054E-03  0.2183543E-01  0.2234240E-02     2.504  0.2536219E-04  0.1417629E-02  0.6392475E-03
    51.221  0.5377575E-03  0.2183632E-01  0.2233191E-02     2.504  0.2536376E-04  0.1418889E-02  0.6411229E-03
    51.225  0.5378090E-03  0.2183701E-01  0.2232436E-02     2.504  0.2536489E-04  0.1419886E-02  0.6427504E-03
    51.229  0.5378602E-03  0.2183752E-01  0.2231712E-02     2.505  0.2536549E-04  0.1420663E-02  0.6440086E-03
    51.233  0.5379110E-03  0.2183919E-01  0.2231691E-02     2.505  0.2536550E-04  0.1419747E-02  0.6443017E-03
    51.237  0.5379615E-03  0.2183947E-01  0.2231187E-02     2.505  0.2536514E-04  0.1420003E-02  0.6454644E-03
    51.241  0.5380120E-03  0.2183926E-01  0.2230772E-02     2.505  0.2536474E-04  0.1420408E-02  0.6465347E-03
    51.245  0.5380625E-03  0.2183914E-01  0.2230516E-02     2.505  0.2536437E-04  0.1420626E-02  0.6474388E-03
    51.249  0.5381130E-03  0.2183908E-01  0.2230318E-02     2.505  0.2536400E-04  0.1420634E-02  0.6481052E-03
    51.253  0.5381635E-03  0.2183915E-01  0.2230179E-02     2.506  0.2536363E-04  0.1420640E-02  0.6487518E-03
    51.257  0.5382140E-03  0.2183899E-01  0.2230137E-02     2.506  0.2536323E-04  0.1420472E-02  0.6494308E-03
    51.261  0.5382645E-03  0.2183810E-01  0.2229989E-02     2.506  0.2536287E-04  0.1421131E-02  0.6501202E-03
    51.265  0.5383150E-03  0.2183814E-01  0.2229929E-02     2.506  0.2536247E-04  0.1420738E-02  0.6506996E-03
    51.269  0.5383655E-03  0.2183818E-01  0.2229926E-02     2.506  0.2536211E-04  0.1420216E-02  0.6513252E-03
    51.272  0.5384160E-03  0.2183818E-01  0.2229894E-02     2.506  0.2536171E-04  0.1419848E-02  0.6518967E-03
    51.276  0.5384665E-03  0.2183779E-01  0.2229278E-02     2.506  0.2536131E-04  0.1419637E-02  0.6537017E-03
    51.280  0.5385171E-03  0.2183743E-01  0.2229638E-02     2.507  0.2536096E-04  0.1419213E-02  0.6540116E-03
    51.284  0.5385675E-03  0.2183730E-01  0.2230114E-02     2.507  0.2536056E-04  0.1418935E-02  0.6544221E-03
    51.288  0.5386181E-03  0.2183603E-01  0.2230451E-02     2.507  0.2536017E-04  0.1416591E-02  0.6548207E-03
    51.292  0.5386685E-03  0.2183608E-01  0.2230768E-02     2.507  0.2535981E-04  0.1416739E-02  0.6552809E-03
    51.296  0.5387191E-03  0.2183629E-01  0.2230954E-02     2.507  0.2535942E-04  0.1417029E-02  0.6556684E-03
    51.300  0.5387695E-03  0.2183642E-01  0.2231170E-02     2.507  0.2535902E-04  0.1417309E-02  0.6560661E-03
    51.304  0.5388200E-03  0.2183648E-01  0.2231349E-02     2.508  0.2535867E-04  0.1417416E-02  0.6563541E-03
    51.308  0.5388705E-03  0.2183471E-01  0.2231550E-02     2.508  0.2535825E-04  0.1415806E-02  0.6566834E-03
    51.312  0.5389210E-03  0.2183501E-01  0.2231752E-02     2.508  0.2535790E-04  0.1416058E-02  0.6570608E-03
    51.316  0.5389715E-03  0.2183520E-01  0.2231999E-02     2.508  0.2535751E-04  0.1416217E-02  0.6574385E-03
    51.320  0.5390220E-03  0.2183545E-01  0.2232129E-02     2.508  0.2535713E-04  0.1417203E-02  0.6577066E-03
    51.324  0.5390725E-03  0.2183556E-01  0.2232330E-02     2.508  0.2535674E-04  0.1416972E-02  0.6581098E-03
    51.327  0.5391230E-03  0.2183554E-01  0.2232597E-02     2.509  0.2535636E-04  0.1416675E-02  0.6585331E-03
    51.331  0.5391735E-03  0.2183556E-01  0.2232885E-02     2.509  0.2535597E-04  0.1416409E-02  0.6589380E-03
    51.335  0.5392240E-03  0.2183541E-01  0.2233191E-02     2.509  0.2535559E-04  0.1416126E-02  0.6593354E-03
    51.339  0.5392731E-03  0.2183545E-01  0.2233359E-02     2.509  0.2535501E-04  0.1415797E-02  0.6598923E-03
    51.343  0.5393176E-03  0.2183608E-01  0.2233320E-02     2.509  0.2535367E-04  0.1415802E-02  0.6608887E-03
    51.347  0.5393574E-03  0.2183620E-01  0.2233077E-02     2.509  0.2535161E-04  0.1415346E-02  0.6621508E-03
    51.351  0.5393929E-03  0.2183633E-01  0.2232705E-02     2.509  0.2534894E-04  0.1414795E-02  0.6636330E-03
    51.355  0.5394243E-03  0.2183612E-01  0.2232203E-02     2.510  0.2534569E-04  0.1414226E-02  0.6652716E-03
    51.359  0.5394522E-03  0.2183619E-01  0.2231539E-02     2.510  0.2534201E-04  0.1413765E-02  0.6669967E-03
    51.363  0.5394769E-03  0.2183627E-01  0.2230826E-02     2.510  0.2533796E-04  0.1413200E-02  0.6688101E-03
    51.367  0.5394990E-03  0.2183647E-01  0.2230131E-02     2.510  0.2533373E-04  0.1412973E-02  0.6706690E-03
    51.371  0.5395192E-03  0.2183675E-01  0.2229548E-02     2.510  0.2532942E-04  0.1412848E-02  0.6725479E-03
    51.375  0.5395382E-03  0.2183694E-01  0.2229078E-02     2.510  0.2532508E-04  0.1412671E-02  0.6743893E-03
    51.379  0.5395567E-03  0.2183715E-01  0.2228653E-02     2.511  0.2532089E-04  0.1412598E-02  0.6761305E-03
    51.382  0.5395752E-03  0.2183719E-01  0.2228487E-02     2.511  0.2531687E-04  0.1412384E-02  0.6773727E-03
    51.386  0.5395947E-03  0.2183742E-01  0.2228812E-02     2.511  0.2531314E-04  0.1411794E-02  0.6775029E-03
    51.390  0.5396156E-03  0.2183749E-01  0.2229137E-02     2.511  0.2530974E-04  0.1411484E-02  0.6775375E-03
    51.394  0.5396388E-03  0.2183718E-01  0.2229312E-02     2.511  0.2530671E-04  0.1411388E-02  0.6776760E-03
    51.398  0.5396647E-03  0.2183528E-01  0.2229653E-02     2.511  0.2530407E-04  0.1412958E-02  0.6777625E-03
    51.402  0.5396939E-03  0.2183456E-01  0.2230038E-02     2.512  0.2530187E-04  0.1413803E-02  0.6778297E-03
    51.406  0.5397270E-03  0.2183356E-01  0.2230430E-02     2.512  0.2530003E-04  0.1414829E-02  0.6778940E-03
    51.410  0.5397642E-03  0.2183239E-01  0.2230921E-02     2.512  0.2529858E-04  0.1416146E-02  0.6780785E-03
    51.414  0.5398059E-03  0.2183094E-01  0.2231293E-02     2.512  0.2529752E-04  0.1417676E-02  0.6781188E-03
    51.418  0.5398523E-03  0.2182950E-01  0.2231641E-02     2.512  0.2529684E-04  0.1419249E-02  0.6781821E-03
    51.422  0.5399035E-03  0.2182749E-01  0.2232028E-02     2.512  0.2529653E-04  0.1421484E-02  0.6782880E-03
    51.426  0.5399593E-03  0.2182511E-01  0.2232392E-02     2.512  0.2529660E-04  0.1423868E-02  0.6783453E-03
    51.430  0.5400198E-03  0.2182350E-01  0.2233471E-02     2.513  0.2529704E-04  0.1425545E-02  0.6773115E-03
    51.434  0.5400847E-03  0.2182197E-01  0.2234638E-02     2.513  0.2529791E-04  0.1427155E-02  0.6762105E-03
    51.438  0.5401517E-03  0.2182072E-01  0.2236666E-02     2.513  0.2530285E-04  0.1428937E-02  0.6760851E-03
    51.441  0.5402197E-03  0.2181901E-01  0.2237699E-02     2.513  0.2531320E-04  0.1431281E-02  0.6746195E-03
    51.445  0.5402882E-03  0.2181806E-01  0.2239322E-02     2.513  0.2532887E-04  0.1432892E-02  0.6738372E-03
    51.449  0.5403570E-03  0.2181723E-01  0.2240246E-02     2.513  0.2534945E-04  0.1434566E-02  0.6724617E-03
    51.453  0.5404255E-03  0.2181654E-01  0.2241150E-02     2.514  0.2537465E-04  0.1436261E-02  0.6712611E-03
    51.457  0.5404934E-03  0.2181593E-01  0.2242050E-02     2.514  0.2540395E-04  0.1437912E-02  0.6703648E-03
    51.461  0.5405603E-03  0.2181543E-01  0.2242891E-02     2.514  0.2543669E-04  0.1439418E-02  0.6695634E-03
    51.465  0.5406222E-03  0.2181487E-01  0.2243454E-02     2.514  0.2547099E-04  0.1440596E-02  0.6687588E-03
    51.469  0.5406773E-03  0.2181396E-01  0.2243709E-02     2.514  0.2550554E-04  0.1440515E-02  0.6678582E-03
    51.473  0.5407256E-03  0.2181381E-01  0.2243584E-02     2.514  0.2553965E-04  0.1441245E-02  0.6669606E-03
    51.477  0.5407671E-03  0.2181368E-01  0.2243140E-02     2.514  0.2557266E-04  0.1441598E-02  0.6661051E-03
    51.481  0.5408019E-03  0.2181355E-01  0.2242301E-02     2.515  0.2560387E-04  0.1441468E-02  0.6651282E-03
    51.485  0.5408306E-03  0.2181376E-01  0.2241401E-02     2.515  0.2563266E-04  0.1440632E-02  0.6645242E-03
    51.489  0.5408537E-03  0.2181204E-01  0.2240229E-02     2.515  0.2565846E-04  0.1440751E-02  0.6639822E-03
    51.492  0.5408716E-03  0.2181166E-01  0.2239103E-02     2.515  0.2568073E-04  0.1439394E-02  0.6638321E-03
    51.496  0.5408853E-03  0.2181124E-01  0.2237841E-02     2.515  0.2569906E-04  0.1437641E-02  0.6639105E-03
    51.500  0.5408956E-03  0.2181238E-01  0.2236541E-02     2.515  0.2571299E-04  0.1434450E-02  0.6643273E-03
    51.504  0.5409040E-03  0.2181115E-01  0.2235276E-02     2.516  0.2572236E-04  0.1432567E-02  0.6649649E-03
    51.508  0.5409153E-03  0.2180967E-01  0.2234428E-02     2.516  0.2572769E-04  0.1430637E-02  0.6657995E-03
    51.512  0.5409307E-03  0.2180886E-01  0.2235161E-02     2.516  0.2572890E-04  0.1429029E-02  0.6666299E-03
    51.516  0.5409512E-03  0.2180904E-01  0.2237335E-02     2.516  0.2572596E-04  0.1428300E-02  0.6669848E-03
    51.520  0.5409776E-03  0.2180893E-01  0.2239612E-02     2.516  0.2571897E-04  0.1427800E-02  0.6672697E-03
    51.524  0.5410103E-03  0.2180821E-01  0.2241581E-02     2.516  0.2570803E-04  0.1427699E-02  0.6670647E-03
    51.528  0.5410499E-03  0.2180716E-01  0.2244067E-02     2.517  0.2569330E-04  0.1427720E-02  0.6671979E-03
    51.532  0.5410966E-03  0.2180527E-01  0.2246585E-02     2.517  0.2567518E-04  0.1428326E-02  0.6672665E-03
    51.536  0.5411506E-03  0.2180334E-01  0.2249052E-02     2.517  0.2565389E-04  0.1428436E-02  0.6672712E-03
    51.540  0.5412117E-03  0.2180109E-01  0.2251468E-02     2.517  0.2562993E-04  0.1428698E-02  0.6672465E-03
    51.544  0.5412791E-03  0.2179857E-01  0.2253811E-02     2.517  0.2560513E-04  0.1429344E-02  0.6671891E-03
    51.548  0.5413487E-03  0.2179611E-01  0.2255716E-02     2.517  0.2558707E-04  0.1430383E-02  0.6670489E-03
    51.551  0.5414194E-03  0.2179397E-01  0.2257441E-02     2.517  0.2557720E-04  0.1431698E-02  0.6671427E-03
    51.555  0.5414909E-03  0.2179303E-01  0.2259532E-02     2.518  0.2557571E-04  0.1433589E-02  0.6679374E-03
    51.559  0.5415625E-03  0.2179186E-01  0.2261299E-02     2.518  0.2558259E-04  0.1434524E-02  0.6688303E-03
    51.563  0.5416339E-03  0.2179108E-01  0.2262821E-02     2.518  0.2559769E-04  0.1435440E-02  0.6698749E-03
    51.567  0.5417044E-03  0.2179056E-01  0.2264248E-02     2.518  0.2562072E-04  0.1436823E-02  0.6710030E-03
    51.571  0.5417736E-03  0.2179022E-01  0.2265362E-02     2.518  0.2565118E-04  0.1438139E-02  0.6720552E-03
    51.575  0.5418409E-03  0.2179023E-01  0.2266090E-02     2.518  0.2568837E-04  0.1439502E-02  0.6730723E-03
    51.579  0.5419060E-03  0.2179066E-01  0.2266540E-02     2.519  0.2573144E-04  0.1441052E-02  0.6740292E-03
    51.583  0.5419683E-03  0.2179132E-01  0.2266821E-02     2.519  0.2577961E-04  0.1442398E-02  0.6749794E-03
    51.587  0.5420276E-03  0.2179113E-01  0.2266861E-02     2.519  0.2583167E-04  0.1442934E-02  0.6757590E-03
    51.591  0.5420835E-03  0.2179264E-01  0.2266764E-02     2.519  0.2588651E-04  0.1444535E-02  0.6765749E-03
    51.595  0.5421358E-03  0.2179440E-01  0.2266491E-02     2.519  0.2594287E-04  0.1445995E-02  0.6773997E-03
    51.599  0.5421844E-03  0.2179621E-01  0.2265901E-02     2.519  0.2599957E-04  0.1447127E-02  0.6779906E-03
    51.603  0.5422291E-03  0.2179809E-01  0.2265162E-02     2.519  0.2605532E-04  0.1448239E-02  0.6784307E-03
    51.606  0.5422706E-03  0.2180004E-01  0.2264302E-02     2.520  0.2610789E-04  0.1449106E-02  0.6788330E-03
    51.610  0.5423110E-03  0.2180212E-01  0.2263578E-02     2.520  0.2615231E-04  0.1449617E-02  0.6790313E-03
    51.614  0.5423506E-03  0.2180429E-01  0.2263232E-02     2.520  0.2618714E-04  0.1450013E-02  0.6791820E-03
    51.618  0.5423897E-03  0.2180669E-01  0.2262821E-02     2.520  0.2621161E-04  0.1450290E-02  0.6789383E-03
    51.622  0.5424321E-03  0.2180899E-01  0.2262638E-02     2.520  0.2622645E-04  0.1450552E-02  0.6785416E-03
    51.626  0.5424794E-03  0.2181095E-01  0.2262732E-02     2.520  0.2623185E-04  0.1450832E-02  0.6782067E-03
    51.630  0.5425316E-03  0.2181254E-01  0.2263048E-02     2.521  0.2622772E-04  0.1451153E-02  0.6779832E-03
    51.634  0.5425888E-03  0.2181402E-01  0.2263554E-02     2.521  0.2621420E-04  0.1451478E-02  0.6777941E-03
    51.638  0.5426508E-03  0.2181528E-01  0.2264174E-02     2.521  0.2619150E-04  0.1451744E-02  0.6774744E-03
    51.642  0.5427174E-03  0.2181566E-01  0.2264987E-02     2.521  0.2616011E-04  0.1452531E-02  0.6772689E-03
    51.646  0.5427881E-03  0.2181700E-01  0.2265809E-02     2.521  0.2612062E-04  0.1452605E-02  0.6770319E-03
    51.650  0.5428626E-03  0.2181841E-01  0.2266798E-02     2.521  0.2607397E-04  0.1452847E-02  0.6768907E-03
    51.654  0.5429404E-03  0.2181954E-01  0.2267769E-02     2.521  0.2602108E-04  0.1453314E-02  0.6767559E-03
    51.658  0.5430209E-03  0.2182047E-01  0.2268770E-02     2.522  0.2596299E-04  0.1453652E-02  0.6766424E-03
    51.661  0.5431035E-03  0.2182122E-01  0.2269726E-02     2.522  0.2590101E-04  0.1453975E-02  0.6765543E-03
    51.665  0.5431874E-03  0.2182197E-01  0.2270708E-02     2.522  0.2583638E-04  0.1454324E-02  0.6765037E-03
    51.669  0.5432721E-03  0.2182190E-01  0.2271618E-02     2.522  0.2577052E-04  0.1455771E-02  0.6765036E-03
    51.673  0.5433567E-03  0.2182299E-01  0.2272536E-02     2.522  0.2570471E-04  0.1456165E-02  0.6765908E-03
    51.677  0.5434406E-03  0.2182395E-01  0.2273182E-02     2.522  0.2564039E-04  0.1456598E-02  0.6765883E-03
    51.681  0.5435230E-03  0.2182494E-01  0.2273820E-02     2.523  0.2557887E-04  0.1457174E-02  0.6767042E-03
    51.685  0.5436033E-03  0.2182586E-01  0.2274227E-02     2.523  0.2552143E-04  0.1458017E-02  0.6767584E-03
    51.689  0.5436808E-03  0.2182714E-01  0.2274520E-02     2.523  0.2546927E-04  0.1458799E-02  0.6768276E-03
    51.693  0.5437550E-03  0.2182812E-01  0.2274722E-02     2.523  0.2542345E-04  0.1459420E-02  0.6770403E-03
    51.697  0.5438253E-03  0.2182900E-01  0.2274742E-02     2.523  0.2538498E-04  0.1460273E-02  0.6772312E-03
    51.701  0.5438914E-03  0.2182988E-01  0.2274664E-02     2.523  0.2535464E-04  0.1461207E-02  0.6774700E-03
    51.705  0.5439528E-03  0.2183069E-01  0.2274535E-02     2.523  0.2533306E-04  0.1461959E-02  0.6777937E-03
    51.709  0.5440094E-03  0.2183150E-01  0.2274274E-02     2.524  0.2532075E-04  0.1462973E-02  0.6781711E-03
    51.713  0.5440610E-03  0.2183166E-01  0.2274006E-02     2.524  0.2531785E-04  0.1462747E-02  0.6785023E-03
    51.716  0.5441114E-03  0.2183250E-01  0.2273776E-02     2.524  0.2531732E-04  0.1463851E-02  0.6787368E-03
    51.720  0.5441617E-03  0.2183317E-01  0.2273708E-02     2.524  0.2531678E-04  0.1464732E-02  0.6790846E-03
    51.724  0.5442121E-03  0.2183276E-01  0.2273729E-02     2.524  0.2531624E-04  0.1466274E-02  0.6793382E-03
    51.728  0.5442625E-03  0.2183310E-01  0.2273878E-02     2.524  0.2531571E-04  0.1466442E-02  0.6795441E-03
    51.732  0.5443129E-03  0.2183357E-01  0.2274147E-02     2.525  0.2531517E-04  0.1466624E-02  0.6797974E-03
    51.736  0.5443632E-03  0.2183385E-01  0.2274436E-02     2.525  0.2531456E-04  0.1466841E-02  0.6801105E-03
    51.740  0.5444136E-03  0.2183421E-01  0.2274689E-02     2.525  0.2531403E-04  0.1467078E-02  0.6803681E-03
    51.744  0.5444635E-03  0.2183444E-01  0.2274922E-02     2.525  0.2531329E-04  0.1467385E-02  0.6805362E-03
    51.748  0.5445115E-03  0.2183444E-01  0.2275015E-02     2.525  0.2531191E-04  0.1467786E-02  0.6805105E-03
    51.752  0.5445576E-03  0.2183412E-01  0.2274975E-02     2.525  0.2530986E-04  0.1467910E-02  0.6803270E-03
    51.756  0.5446020E-03  0.2183355E-01  0.2274833E-02     2.525  0.2530718E-04  0.1468185E-02  0.6800480E-03
    51.760  0.5446447E-03  0.2183303E-01  0.2274516E-02     2.526  0.2530397E-04  0.1468503E-02  0.6795944E-03
    51.764  0.5446860E-03  0.2183222E-01  0.2274120E-02     2.526  0.2530025E-04  0.1468946E-02  0.6790272E-03
    51.768  0.5447261E-03  0.2183115E-01  0.2273700E-02     2.526  0.2529613E-04  0.1469581E-02  0.6784404E-03
    51.771  0.5447652E-03  0.2183005E-01  0.2273502E-02     2.526  0.2529173E-04  0.1470116E-02  0.6781918E-03
    51.775  0.5448037E-03  0.2182846E-01  0.2272885E-02     2.526  0.2528710E-04  0.1471038E-02  0.6774175E-03
    51.779  0.5448417E-03  0.2182690E-01  0.2272203E-02     2.526  0.2528238E-04  0.1472132E-02  0.6766168E-03
    51.783  0.5448797E-03  0.2182522E-01  0.2271427E-02     2.526  0.2527765E-04  0.1473293E-02  0.6757398E-03
    51.787  0.5449178E-03  0.2182284E-01  0.2270617E-02     2.527  0.2527302E-04  0.1474957E-02  0.6748665E-03
    51.791  0.5449564E-03  0.2182147E-01  0.2269785E-02     2.527  0.2526856E-04  0.1476587E-02  0.6738360E-03
    51.795  0.5449955E-03  0.2181956E-01  0.2269113E-02     2.527  0.2526426E-04  0.1477559E-02  0.6730202E-03
    51.799  0.5450355E-03  0.2181817E-01  0.2268997E-02     2.527  0.2526032E-04  0.1478118E-02  0.6726724E-03
    51.803  0.5450765E-03  0.2181701E-01  0.2269253E-02     2.527  0.2525669E-04  0.1478612E-02  0.6726642E-03
    51.807  0.5451188E-03  0.2181564E-01  0.2269587E-02     2.527  0.2525352E-04  0.1479324E-02  0.6726951E-03
    51.811  0.5451626E-03  0.2181403E-01  0.2269929E-02     2.528  0.2525086E-04  0.1480172E-02  0.6726934E-03
    51.815  0.5452081E-03  0.2181224E-01  0.2270270E-02     2.528  0.2524869E-04  0.1481255E-02  0.6726970E-03
    51.819  0.5452553E-03  0.2181109E-01  0.2272613E-02     2.528  0.2524714E-04  0.1482902E-02  0.6742440E-03
    51.823  0.5453045E-03  0.2180928E-01  0.2272494E-02     2.528  0.2524618E-04  0.1484243E-02  0.6737523E-03
    51.826  0.5453555E-03  0.2180729E-01  0.2272336E-02     2.528  0.2524579E-04  0.1485572E-02  0.6732736E-03
    51.830  0.5454084E-03  0.2180521E-01  0.2272483E-02     2.528  0.2524603E-04  0.1486954E-02  0.6731098E-03
    51.834  0.5454631E-03  0.2180320E-01  0.2272642E-02     2.528  0.2524682E-04  0.1488339E-02  0.6729377E-03
    51.838  0.5455195E-03  0.2180042E-01  0.2272940E-02     2.529  0.2524815E-04  0.1490521E-02  0.6728644E-03
    51.842  0.5455775E-03  0.2179880E-01  0.2273349E-02     2.529  0.2525003E-04  0.1491402E-02  0.6729482E-03
    51.846  0.5456368E-03  0.2179922E-01  0.2275637E-02     2.529  0.2525232E-04  0.1490501E-02  0.6746241E-03
    51.850  0.5456973E-03  0.2179991E-01  0.2278173E-02     2.529  0.2525501E-04  0.1489483E-02  0.6765670E-03
    51.854  0.5457575E-03  0.2180065E-01  0.2280556E-02     2.529  0.2526023E-04  0.1488824E-02  0.6783518E-03
    51.858  0.5458143E-03  0.2180160E-01  0.2282827E-02     2.529  0.2527340E-04  0.1488614E-02  0.6800804E-03
    51.862  0.5458669E-03  0.2180322E-01  0.2284965E-02     2.530  0.2529517E-04  0.1488564E-02  0.6816714E-03
    51.866  0.5459153E-03  0.2180467E-01  0.2287041E-02     2.530  0.2532512E-04  0.1489008E-02  0.6832795E-03
    51.870  0.5459595E-03  0.2180626E-01  0.2288950E-02     2.530  0.2536255E-04  0.1489774E-02  0.6847125E-03
    51.874  0.5459996E-03  0.2180842E-01  0.2290501E-02     2.530  0.2540666E-04  0.1490599E-02  0.6859028E-03
    51.878  0.5460357E-03  0.2181089E-01  0.2291908E-02     2.530  0.2545658E-04  0.1491252E-02  0.6869985E-03
    51.881  0.5460681E-03  0.2181335E-01  0.2293109E-02     2.530  0.2551111E-04  0.1491946E-02  0.6878660E-03
    51.885  0.5460970E-03  0.2181574E-01  0.2294117E-02     2.530  0.2556923E-04  0.1492666E-02  0.6885187E-03
    51.889  0.5461231E-03  0.2181787E-01  0.2294824E-02     2.531  0.2562963E-04  0.1493212E-02  0.6888769E-03
    51.893  0.5461467E-03  0.2181976E-01  0.2295463E-02     2.531  0.2569096E-04  0.1493902E-02  0.6892045E-03
    51.897  0.5461683E-03  0.2182153E-01  0.2295773E-02     2.531  0.2575204E-04  0.1494594E-02  0.6892505E-03
    51.901  0.5461890E-03  0.2182303E-01  0.2295913E-02     2.531  0.2581160E-04  0.1495123E-02  0.6891498E-03
    51.905  0.5462108E-03  0.2182615E-01  0.2295412E-02     2.531  0.2586896E-04  0.1497352E-02  0.6885255E-03
    51.909  0.5462344E-03  0.2182573E-01  0.2295926E-02     2.531  0.2592293E-04  0.1497754E-02  0.6887419E-03
    51.913  0.5462603E-03  0.2182559E-01  0.2296431E-02     2.531  0.2597230E-04  0.1497158E-02  0.6889024E-03
    51.917  0.5462890E-03  0.2182559E-01  0.2296946E-02     2.532  0.2601609E-04  0.1496639E-02  0.6890962E-03
    51.921  0.5463210E-03  0.2182552E-01  0.2297540E-02     2.532  0.2605327E-04  0.1495990E-02  0.6893561E-03
    51.925  0.5463566E-03  0.2182569E-01  0.2298082E-02     2.532  0.2608312E-04  0.1494806E-02  0.6895431E-03
    51.929  0.5463962E-03  0.2182497E-01  0.2298396E-02     2.532  0.2610499E-04  0.1493932E-02  0.6894217E-03
    51.933  0.5464400E-03  0.2182421E-01  0.2299088E-02     2.532  0.2611840E-04  0.1493227E-02  0.6896614E-03
    51.937  0.5464880E-03  0.2182319E-01  0.2299673E-02     2.532  0.2612301E-04  0.1492198E-02  0.6898078E-03
    51.940  0.5465403E-03  0.2182073E-01  0.2300128E-02     2.533  0.2611875E-04  0.1492089E-02  0.6898244E-03
    51.944  0.5465970E-03  0.2182018E-01  0.2300762E-02     2.533  0.2610571E-04  0.1491289E-02  0.6897167E-03
    51.948  0.5466581E-03  0.2181913E-01  0.2300982E-02     2.533  0.2608417E-04  0.1489526E-02  0.6896359E-03
    51.952  0.5467234E-03  0.2181543E-01  0.2302368E-02     2.533  0.2605463E-04  0.1490096E-02  0.6894008E-03
    51.956  0.5467926E-03  0.2181517E-01  0.2303825E-02     2.533  0.2601769E-04  0.1488394E-02  0.6892083E-03
    51.960  0.5468653E-03  0.2181473E-01  0.2305283E-02     2.533  0.2597407E-04  0.1486720E-02  0.6891089E-03
    51.964  0.5469410E-03  0.2181411E-01  0.2306678E-02     2.533  0.2592473E-04  0.1485236E-02  0.6889668E-03
    51.968  0.5470191E-03  0.2181341E-01  0.2308002E-02     2.534  0.2587065E-04  0.1483996E-02  0.6888518E-03
    51.972  0.5470988E-03  0.2181257E-01  0.2309271E-02     2.534  0.2581248E-04  0.1482859E-02  0.6886548E-03
    51.976  0.5471785E-03  0.2181193E-01  0.2310925E-02     2.534  0.2575016E-04  0.1481737E-02  0.6877139E-03
    51.980  0.5472576E-03  0.2181209E-01  0.2312036E-02     2.534  0.2568491E-04  0.1481828E-02  0.6877410E-03
    51.984  0.5473355E-03  0.2181146E-01  0.2313107E-02     2.534  0.2561816E-04  0.1480433E-02  0.6878417E-03
    51.988  0.5474116E-03  0.2181102E-01  0.2314134E-02     2.534  0.2555128E-04  0.1479360E-02  0.6879176E-03
    51.992  0.5474855E-03  0.2181077E-01  0.2315148E-02     2.534  0.2548570E-04  0.1478540E-02  0.6879593E-03
    51.995  0.5475566E-03  0.2181086E-01  0.2316228E-02     2.535  0.2542283E-04  0.1478028E-02  0.6881688E-03
    51.999  0.5476246E-03  0.2181129E-01  0.2317112E-02     2.535  0.2536396E-04  0.1477763E-02  0.6882510E-03
    52.003  0.5476878E-03  0.2181231E-01  0.2317314E-02     2.535  0.2531026E-04  0.1477539E-02  0.6875377E-03
    52.007  0.5477458E-03  0.2181337E-01  0.2318118E-02     2.535  0.2526281E-04  0.1477314E-02  0.6877060E-03
    52.011  0.5477981E-03  0.2181470E-01  0.2318895E-02     2.535  0.2522263E-04  0.1477166E-02  0.6879657E-03
    52.015  0.5478429E-03  0.2181634E-01  0.2319654E-02     2.535  0.2519030E-04  0.1477195E-02  0.6882730E-03
    52.019  0.5478799E-03  0.2181714E-01  0.2320371E-02     2.536  0.2516655E-04  0.1476063E-02  0.6885769E-03
    52.023  0.5479097E-03  0.2181917E-01  0.2321028E-02     2.536  0.2515138E-04  0.1476832E-02  0.6888993E-03
    52.027  0.5479356E-03  0.2182043E-01  0.2321631E-02     2.536  0.2513991E-04  0.1477737E-02  0.6891685E-03
    52.031  0.5479596E-03  0.2182327E-01  0.2322244E-02     2.536  0.2512979E-04  0.1481220E-02  0.6893410E-03
    52.035  0.5479824E-03  0.2182347E-01  0.2322791E-02     2.536  0.2512096E-04  0.1481178E-02  0.6894956E-03
    52.039  0.5480046E-03  0.2182309E-01  0.2323403E-02     2.536  0.2511368E-04  0.1481196E-02  0.6896360E-03
    52.043  0.5480269E-03  0.2182253E-01  0.2323980E-02     2.536  0.2510808E-04  0.1481744E-02  0.6897368E-03
    52.047  0.5480499E-03  0.2182173E-01  0.2324635E-02     2.537  0.2510436E-04  0.1482718E-02  0.6898699E-03
    52.051  0.5480741E-03  0.2182057E-01  0.2325269E-02     2.537  0.2510255E-04  0.1484139E-02  0.6900292E-03
    52.054  0.5481003E-03  0.2181887E-01  0.2325849E-02     2.537  0.2510269E-04  0.1485869E-02  0.6901690E-03
    52.058  0.5481288E-03  0.2181678E-01  0.2326464E-02     2.537  0.2510477E-04  0.1488010E-02  0.6902895E-03
    52.062  0.5481603E-03  0.2181416E-01  0.2327068E-02     2.537  0.2510864E-04  0.1490496E-02  0.6903484E-03
    52.066  0.5481935E-03  0.2181195E-01  0.2327677E-02     2.537  0.2511364E-04  0.1492854E-02  0.6903481E-03
    52.070  0.5482240E-03  0.2180853E-01  0.2327596E-02     2.537  0.2511784E-04  0.1496234E-02  0.6897533E-03
    52.074  0.5482522E-03  0.2180576E-01  0.2327560E-02     2.538  0.2512108E-04  0.1499288E-02  0.6872790E-03
    52.078  0.5482784E-03  0.2180430E-01  0.2327301E-02     2.538  0.2512320E-04  0.1503080E-02  0.6835472E-03
    52.082  0.5483032E-03  0.2180125E-01  0.2326667E-02     2.538  0.2512417E-04  0.1505478E-02  0.6793588E-03
    52.086  0.5483273E-03  0.2179627E-01  0.2325819E-02     2.538  0.2512404E-04  0.1506441E-02  0.6750266E-03
    52.090  0.5483512E-03  0.2179387E-01  0.2325387E-02     2.538  0.2512280E-04  0.1509456E-02  0.6709581E-03
    52.094  0.5483755E-03  0.2179135E-01  0.2324781E-02     2.538  0.2512054E-04  0.1512850E-02  0.6667877E-03
    52.098  0.5484010E-03  0.2178841E-01  0.2324102E-02     2.538  0.2511735E-04  0.1516372E-02  0.6626685E-03
    52.102  0.5484282E-03  0.2178533E-01  0.2323266E-02     2.539  0.2511336E-04  0.1519978E-02  0.6585468E-03
    52.106  0.5484578E-03  0.2178296E-01  0.2323341E-02     2.539  0.2510868E-04  0.1523010E-02  0.6550774E-03
    52.109  0.5484901E-03  0.2178219E-01  0.2325007E-02     2.539  0.2510345E-04  0.1524855E-02  0.6530684E-03
    52.113  0.5485258E-03  0.2178140E-01  0.2326919E-02     2.539  0.2509772E-04  0.1526571E-02  0.6514572E-03
    52.117  0.5485652E-03  0.2178095E-01  0.2329341E-02     2.539  0.2509168E-04  0.1527980E-02  0.6504571E-03
    52.121  0.5486087E-03  0.2178293E-01  0.2331794E-02     2.539  0.2508542E-04  0.1527757E-02  0.6497238E-03
    52.125  0.5486574E-03  0.2178313E-01  0.2334387E-02     2.540  0.2508038E-04  0.1530985E-02  0.6494088E-03
    52.129  0.5487118E-03  0.2178192E-01  0.2337163E-02     2.540  0.2507708E-04  0.1532395E-02  0.6494668E-03
    52.133  0.5487718E-03  0.2178059E-01  0.2340788E-02     2.540  0.2507552E-04  0.1533672E-02  0.6508475E-03
    52.137  0.5488372E-03  0.2177949E-01  0.2343665E-02     2.540  0.2507555E-04  0.1534772E-02  0.6514967E-03
    52.141  0.5489078E-03  0.2177830E-01  0.2346486E-02     2.540  0.2507723E-04  0.1536164E-02  0.6523324E-03
    52.145  0.5489830E-03  0.2177787E-01  0.2349551E-02     2.540  0.2508031E-04  0.1537068E-02  0.6538320E-03
    52.149  0.5490623E-03  0.2177765E-01  0.2352688E-02     2.540  0.2508479E-04  0.1537594E-02  0.6557841E-03
    52.153  0.5491450E-03  0.2177786E-01  0.2355832E-02     2.541  0.2509041E-04  0.1537763E-02  0.6580953E-03
    52.157  0.5492305E-03  0.2177819E-01  0.2358957E-02     2.541  0.2509714E-04  0.1537428E-02  0.6607248E-03
    52.161  0.5493177E-03  0.2177869E-01  0.2361860E-02     2.541  0.2510471E-04  0.1536842E-02  0.6635046E-03
    52.165  0.5494060E-03  0.2177954E-01  0.2364619E-02     2.541  0.2511311E-04  0.1536055E-02  0.6664724E-03
    52.168  0.5494955E-03  0.2178046E-01  0.2367404E-02     2.541  0.2512221E-04  0.1535100E-02  0.6694043E-03
    52.172  0.5495855E-03  0.2178162E-01  0.2370090E-02     2.541  0.2513202E-04  0.1533991E-02  0.6721028E-03
    52.176  0.5496755E-03  0.2178297E-01  0.2372721E-02     2.541  0.2514231E-04  0.1532451E-02  0.6745722E-03
    52.180  0.5497658E-03  0.2178418E-01  0.2375136E-02     2.542  0.2515308E-04  0.1531087E-02  0.6768203E-03
    52.184  0.5498562E-03  0.2178484E-01  0.2377270E-02     2.542  0.2516407E-04  0.1529800E-02  0.6786926E-03
    52.188  0.5499454E-03  0.2178544E-01  0.2379117E-02     2.542  0.2517505E-04  0.1528646E-02  0.6802442E-03
    52.192  0.5500325E-03  0.2178599E-01  0.2380655E-02     2.542  0.2518561E-04  0.1527536E-02  0.6814673E-03
    52.196  0.5501110E-03  0.2178671E-01  0.2381233E-02     2.542  0.2519377E-04  0.1526494E-02  0.6816933E-03
    52.200  0.5501720E-03  0.2178749E-01  0.2380073E-02     2.542  0.2519644E-04  0.1525436E-02  0.6801444E-03
    52.204  0.5502151E-03  0.2178826E-01  0.2377248E-02     2.542  0.2519355E-04  0.1524564E-02  0.6775133E-03
    52.208  0.5502406E-03  0.2178904E-01  0.2373708E-02     2.543  0.2518515E-04  0.1523760E-02  0.6735437E-03
    52.212  0.5502491E-03  0.2178979E-01  0.2369075E-02     2.543  0.2517171E-04  0.1522991E-02  0.6686853E-03
    52.216  0.5502416E-03  0.2179108E-01  0.2363624E-02     2.543  0.2515393E-04  0.1521936E-02  0.6632263E-03
    52.220  0.5502196E-03  0.2179169E-01  0.2357731E-02     2.543  0.2513263E-04  0.1521339E-02  0.6576898E-03
    52.223  0.5501862E-03  0.2179221E-01  0.2351620E-02     2.543  0.2510932E-04  0.1520781E-02  0.6521155E-03
    52.227  0.5501484E-03  0.2179262E-01  0.2345795E-02     2.543  0.2508614E-04  0.1520322E-02  0.6471411E-03
    52.231  0.5501085E-03  0.2179288E-01  0.2340468E-02     2.544  0.2506386E-04  0.1519964E-02  0.6427942E-03
    52.235  0.5500686E-03  0.2179299E-01  0.2335796E-02     2.544  0.2504309E-04  0.1519713E-02  0.6390619E-03
    52.239  0.5500311E-03  0.2179399E-01  0.2331904E-02     2.544  0.2502421E-04  0.1518902E-02  0.6360414E-03
    52.243  0.5499979E-03  0.2179350E-01  0.2328743E-02     2.544  0.2500755E-04  0.1519103E-02  0.6337091E-03
    52.247  0.5499712E-03  0.2179328E-01  0.2326476E-02     2.544  0.2499328E-04  0.1519058E-02  0.6320446E-03
    52.251  0.5499528E-03  0.2179321E-01  0.2325040E-02     2.544  0.2498138E-04  0.1518904E-02  0.6309351E-03
    52.255  0.5499444E-03  0.2179289E-01  0.2324611E-02     2.544  0.2497177E-04  0.1518609E-02  0.6304054E-03
    52.259  0.5499476E-03  0.2179256E-01  0.2324978E-02     2.545  0.2496441E-04  0.1518325E-02  0.6304335E-03
    52.263  0.5499633E-03  0.2179230E-01  0.2326080E-02     2.545  0.2495915E-04  0.1518096E-02  0.6309262E-03
    52.267  0.5499925E-03  0.2179202E-01  0.2328066E-02     2.545  0.2495579E-04  0.1517959E-02  0.6319178E-03
    52.271  0.5500357E-03  0.2179168E-01  0.2330823E-02     2.545  0.2495425E-04  0.1517862E-02  0.6333112E-03
    52.275  0.5500931E-03  0.2179136E-01  0.2334214E-02     2.545  0.2495458E-04  0.1517834E-02  0.6351751E-03
    52.279  0.5501644E-03  0.2179099E-01  0.2338146E-02     2.545  0.2495672E-04  0.1517662E-02  0.6375252E-03
    52.282  0.5502492E-03  0.2179078E-01  0.2342520E-02     2.545  0.2496074E-04  0.1517341E-02  0.6402257E-03
    52.286  0.5503465E-03  0.2179047E-01  0.2347174E-02     2.546  0.2496685E-04  0.1517266E-02  0.6431884E-03
    52.290  0.5504553E-03  0.2178928E-01  0.2351929E-02     2.546  0.2497511E-04  0.1518433E-02  0.6464223E-03
    52.294  0.5505741E-03  0.2178943E-01  0.2356663E-02     2.546  0.2498573E-04  0.1517975E-02  0.6497296E-03
    52.298  0.5507012E-03  0.2178924E-01  0.2361396E-02     2.546  0.2499865E-04  0.1517385E-02  0.6530188E-03
    52.302  0.5508347E-03  0.2178911E-01  0.2365958E-02     2.546  0.2501390E-04  0.1517041E-02  0.6563821E-03
    52.306  0.5509725E-03  0.2178887E-01  0.2370069E-02     2.546  0.2503134E-04  0.1516753E-02  0.6594595E-03
    52.310  0.5511126E-03  0.2179234E-01  0.2373700E-02     2.546  0.2505064E-04  0.1513886E-02  0.6621214E-03
    52.314  0.5512526E-03  0.2179155E-01  0.2376720E-02     2.547  0.2507142E-04  0.1514962E-02  0.6643573E-03
    52.318  0.5513904E-03  0.2179015E-01  0.2379124E-02     2.547  0.2509302E-04  0.1514981E-02  0.6660926E-03
    52.322  0.5515238E-03  0.2178876E-01  0.2380964E-02     2.547  0.2511473E-04  0.1515040E-02  0.6673652E-03
    52.326  0.5516508E-03  0.2178837E-01  0.2381931E-02     2.547  0.2513580E-04  0.1514691E-02  0.6678818E-03
    52.330  0.5517695E-03  0.2178819E-01  0.2382218E-02     2.547  0.2515541E-04  0.1514198E-02  0.6677090E-03
    52.334  0.5518781E-03  0.2178782E-01  0.2381743E-02     2.547  0.2517267E-04  0.1513687E-02  0.6668062E-03
    52.338  0.5519749E-03  0.2178692E-01  0.2380355E-02     2.547  0.2518604E-04  0.1512766E-02  0.6651812E-03
    52.341  0.5520584E-03  0.2178686E-01  0.2378289E-02     2.548  0.2519427E-04  0.1512613E-02  0.6630400E-03
    52.345  0.5521277E-03  0.2178681E-01  0.2375360E-02     2.548  0.2519690E-04  0.1512234E-02  0.6602011E-03
    52.349  0.5521824E-03  0.2178654E-01  0.2371852E-02     2.548  0.2519368E-04  0.1511989E-02  0.6570085E-03
    52.353  0.5522277E-03  0.2178418E-01  0.2368357E-02     2.548  0.2518640E-04  0.1514082E-02  0.6538175E-03
    52.357  0.5522723E-03  0.2178455E-01  0.2365576E-02     2.548  0.2517811E-04  0.1513533E-02  0.6513575E-03
    52.361  0.5523163E-03  0.2178434E-01  0.2363343E-02     2.548  0.2516894E-04  0.1512465E-02  0.6494017E-03
    52.365  0.5523598E-03  0.2178415E-01  0.2361642E-02     2.548  0.2515917E-04  0.1512112E-02  0.6477841E-03
    52.369  0.5524031E-03  0.2178382E-01  0.2360438E-02     2.549  0.2514900E-04  0.1511862E-02  0.6465560E-03
    52.373  0.5524463E-03  0.2178323E-01  0.2359591E-02     2.549  0.2513872E-04  0.1511689E-02  0.6457117E-03
    52.377  0.5524895E-03  0.2178225E-01  0.2359010E-02     2.549  0.2512855E-04  0.1511500E-02  0.6451096E-03
    52.381  0.5525330E-03  0.2178157E-01  0.2358611E-02     2.549  0.2511876E-04  0.1511294E-02  0.6446585E-03
    52.385  0.5525770E-03  0.2178009E-01  0.2358413E-02     2.549  0.2510957E-04  0.1511654E-02  0.6443117E-03
    52.389  0.5526216E-03  0.2177816E-01  0.2358467E-02     2.549  0.2510124E-04  0.1511917E-02  0.6440462E-03
    52.393  0.5526669E-03  0.2177620E-01  0.2358435E-02     2.550  0.2509392E-04  0.1512105E-02  0.6438344E-03
    52.397  0.5527129E-03  0.2177419E-01  0.2358448E-02     2.550  0.2508776E-04  0.1512665E-02  0.6436519E-03
    52.400  0.5527584E-03  0.2177231E-01  0.2358557E-02     2.550  0.2508279E-04  0.1513256E-02  0.6434338E-03
    52.404  0.5528035E-03  0.2177043E-01  0.2358646E-02     2.550  0.2507904E-04  0.1513897E-02  0.6433063E-03
    52.408  0.5528482E-03  0.2176864E-01  0.2358854E-02     2.550  0.2507664E-04  0.1514675E-02  0.6431699E-03
    52.412  0.5528927E-03  0.2176677E-01  0.2359057E-02     2.550  0.2507562E-04  0.1515297E-02  0.6431064E-03
    52.416  0.5529370E-03  0.2176500E-01  0.2359199E-02     2.550  0.2507595E-04  0.1515927E-02  0.6430182E-03
    52.420  0.5529813E-03  0.2176329E-01  0.2359353E-02     2.551  0.2507765E-04  0.1516721E-02  0.6428931E-03
    52.424  0.5530258E-03  0.2176162E-01  0.2359517E-02     2.551  0.2508063E-04  0.1517683E-02  0.6427306E-03
    52.428  0.5530704E-03  0.2175980E-01  0.2359742E-02     2.551  0.2508473E-04  0.1518697E-02  0.6426633E-03
    52.432  0.5531154E-03  0.2175784E-01  0.2359980E-02     2.551  0.2508994E-04  0.1519718E-02  0.6426638E-03
    52.436  0.5531608E-03  0.2175585E-01  0.2360283E-02     2.551  0.2509604E-04  0.1520701E-02  0.6426441E-03
    52.440  0.5532067E-03  0.2175379E-01  0.2360529E-02     2.551  0.2510284E-04  0.1521780E-02  0.6425700E-03
    52.444  0.5532531E-03  0.2175183E-01  0.2360813E-02     2.551  0.2511015E-04  0.1522876E-02  0.6424909E-03
    52.448  0.5533002E-03  0.2174978E-01  0.2361026E-02     2.552  0.2511767E-04  0.1523942E-02  0.6424514E-03
    52.452  0.5533466E-03  0.2174799E-01  0.2361293E-02     2.552  0.2512481E-04  0.1524919E-02  0.6424285E-03
    52.456  0.5533918E-03  0.2174634E-01  0.2362124E-02     2.552  0.2513116E-04  0.1525616E-02  0.6415024E-03
    52.459  0.5534360E-03  0.2174503E-01  0.2362259E-02     2.552  0.2513650E-04  0.1526653E-02  0.6418011E-03
    52.463  0.5534792E-03  0.2174355E-01  0.2362355E-02     2.552  0.2514061E-04  0.1527524E-02  0.6420639E-03
    52.467  0.5535217E-03  0.2174221E-01  0.2362557E-02     2.552  0.2514345E-04  0.1528369E-02  0.6422739E-03
    52.471  0.5535635E-03  0.2174110E-01  0.2362814E-02     2.552  0.2514485E-04  0.1529170E-02  0.6424375E-03
    52.475  0.5536049E-03  0.2173970E-01  0.2362971E-02     2.553  0.2514472E-04  0.1529005E-02  0.6425312E-03
    52.479  0.5536461E-03  0.2173876E-01  0.2363739E-02     2.553  0.2514312E-04  0.1528812E-02  0.6417605E-03
    52.483  0.5536872E-03  0.2173836E-01  0.2364021E-02     2.553  0.2514001E-04  0.1529734E-02  0.6418908E-03
    52.487  0.5537287E-03  0.2173797E-01  0.2364305E-02     2.553  0.2513573E-04  0.1530745E-02  0.6419794E-03
    52.491  0.5537717E-03  0.2173736E-01  0.2364670E-02     2.553  0.2513161E-04  0.1531753E-02  0.6420660E-03
    52.495  0.5538165E-03  0.2173661E-01  0.2364663E-02     2.553  0.2512775E-04  0.1532537E-02  0.6420937E-03
    52.499  0.5538631E-03  0.2173573E-01  0.2365123E-02     2.553  0.2512432E-04  0.1533435E-02  0.6420607E-03
    52.503  0.5539116E-03  0.2173471E-01  0.2365592E-02     2.554  0.2512126E-04  0.1534208E-02  0.6420345E-03
    52.507  0.5539622E-03  0.2173349E-01  0.2366052E-02     2.554  0.2511876E-04  0.1535339E-02  0.6419712E-03
    52.511  0.5540147E-03  0.2173258E-01  0.2366441E-02     2.554  0.2511671E-04  0.1537014E-02  0.6418905E-03
    52.515  0.5540692E-03  0.2173112E-01  0.2366899E-02     2.554  0.2511526E-04  0.1538267E-02  0.6418034E-03
    52.519  0.5541257E-03  0.2173191E-01  0.2367419E-02     2.554  0.2511436E-04  0.1537036E-02  0.6417321E-03
    52.522  0.5541838E-03  0.2172985E-01  0.2367891E-02     2.554  0.2511403E-04  0.1539170E-02  0.6416799E-03
    52.526  0.5542435E-03  0.2172790E-01  0.2368367E-02     2.554  0.2511420E-04  0.1541005E-02  0.6415813E-03
    52.530  0.5543046E-03  0.2172679E-01  0.2368560E-02     2.555  0.2511493E-04  0.1542194E-02  0.6413167E-03
    52.534  0.5543667E-03  0.2172509E-01  0.2369122E-02     2.555  0.2511612E-04  0.1543597E-02  0.6412672E-03
    52.538  0.5544296E-03  0.2172363E-01  0.2369635E-02     2.555  0.2511770E-04  0.1544614E-02  0.6411812E-03
    52.542  0.5544930E-03  0.2172228E-01  0.2370641E-02     2.555  0.2511967E-04  0.1545538E-02  0.6413395E-03
    52.546  0.5545567E-03  0.2172144E-01  0.2371086E-02     2.555  0.2512190E-04  0.1546258E-02  0.6412387E-03
    52.550  0.5546201E-03  0.2172156E-01  0.2371476E-02     2.555  0.2512433E-04  0.1547440E-02  0.6410957E-03
    52.554  0.5546832E-03  0.2172072E-01  0.2371878E-02     2.555  0.2512690E-04  0.1547235E-02  0.6409740E-03
    52.558  0.5547454E-03  0.2172000E-01  0.2372264E-02     2.556  0.2512957E-04  0.1546751E-02  0.6408502E-03
    52.562  0.5548068E-03  0.2171974E-01  0.2372683E-02     2.556  0.2513220E-04  0.1546158E-02  0.6407741E-03
    52.566  0.5548683E-03  0.2171938E-01  0.2373106E-02     2.556  0.2513490E-04  0.1545828E-02  0.6407009E-03
    52.570  0.5549298E-03  0.2171913E-01  0.2373552E-02     2.556  0.2513760E-04  0.1545608E-02  0.6406103E-03
    52.574  0.5549908E-03  0.2171889E-01  0.2374037E-02     2.556  0.2514021E-04  0.1545520E-02  0.6405648E-03
    52.578  0.5550513E-03  0.2171870E-01  0.2374558E-02     2.556  0.2514266E-04  0.1545611E-02  0.6405359E-03
    52.581  0.5551108E-03  0.2171808E-01  0.2375100E-02     2.556  0.2514482E-04  0.1545785E-02  0.6405041E-03
    52.585  0.5551693E-03  0.2171799E-01  0.2375708E-02     2.557  0.2514663E-04  0.1545374E-02  0.6405366E-03
    52.589  0.5552263E-03  0.2171860E-01  0.2376224E-02     2.557  0.2514799E-04  0.1545690E-02  0.6405198E-03
    52.593  0.5552819E-03  0.2171865E-01  0.2376776E-02     2.557  0.2514893E-04  0.1545046E-02  0.6404914E-03
    52.597  0.5553358E-03  0.2171808E-01  0.2377406E-02     2.557  0.2514927E-04  0.1543904E-02  0.6405125E-03
    52.601  0.5553879E-03  0.2171841E-01  0.2378010E-02     2.557  0.2514906E-04  0.1543687E-02  0.6405282E-03
    52.605  0.5554383E-03  0.2172004E-01  0.2378581E-02     2.557  0.2514823E-04  0.1541684E-02  0.6405600E-03
    52.609  0.5554876E-03  0.2172005E-01  0.2379204E-02     2.557  0.2514826E-04  0.1541636E-02  0.6405985E-03
    52.613  0.5555360E-03  0.2171970E-01  0.2379628E-02     2.558  0.2514925E-04  0.1541868E-02  0.6405401E-03
    52.617  0.5555833E-03  0.2171955E-01  0.2380208E-02     2.558  0.2515103E-04  0.1541912E-02  0.6405680E-03
    52.621  0.5556297E-03  0.2171963E-01  0.2380606E-02     2.558  0.2515350E-04  0.1541586E-02  0.6404314E-03
    52.625  0.5556751E-03  0.2171924E-01  0.2381324E-02     2.558  0.2515657E-04  0.1541574E-02  0.6404585E-03
    52.629  0.5557198E-03  0.2171982E-01  0.2382067E-02     2.558  0.2516025E-04  0.1541286E-02  0.6404615E-03
    52.633  0.5557637E-03  0.2172042E-01  0.2382732E-02     2.558  0.2516437E-04  0.1541076E-02  0.6404513E-03
    52.637  0.5558072E-03  0.2172107E-01  0.2383278E-02     2.558  0.2516890E-04  0.1540939E-02  0.6404182E-03
    52.641  0.5558503E-03  0.2172082E-01  0.2383798E-02     2.559  0.2517366E-04  0.1540101E-02  0.6403497E-03
    52.644  0.5558931E-03  0.2172121E-01  0.2384384E-02     2.559  0.2517863E-04  0.1539825E-02  0.6403120E-03
    52.648  0.5559358E-03  0.2172146E-01  0.2384937E-02     2.559  0.2518367E-04  0.1539629E-02  0.6402815E-03
    52.652  0.5559787E-03  0.2172186E-01  0.2385519E-02     2.559  0.2518866E-04  0.1539399E-02  0.6402408E-03
    52.656  0.5560218E-03  0.2172197E-01  0.2386185E-02     2.559  0.2519353E-04  0.1539523E-02  0.6402932E-03
    52.660  0.5560653E-03  0.2172444E-01  0.2386781E-02     2.559  0.2519808E-04  0.1537956E-02  0.6402730E-03
    52.664  0.5561095E-03  0.2172413E-01  0.2387375E-02     2.560  0.2520229E-04  0.1537676E-02  0.6402777E-03
    52.668  0.5561543E-03  0.2172387E-01  0.2388011E-02     2.560  0.2520604E-04  0.1537663E-02  0.6403116E-03
    52.672  0.5561999E-03  0.2172373E-01  0.2388635E-02     2.560  0.2520926E-04  0.1537536E-02  0.6403451E-03
    52.676  0.5562464E-03  0.2172371E-01  0.2389174E-02     2.560  0.2521180E-04  0.1537219E-02  0.6402917E-03
    52.680  0.5562939E-03  0.2172449E-01  0.2389768E-02     2.560  0.2521369E-04  0.1537636E-02  0.6401969E-03
    52.684  0.5563425E-03  0.2172409E-01  0.2390639E-02     2.560  0.2521483E-04  0.1536925E-02  0.6401252E-03
    52.688  0.5563921E-03  0.2172361E-01  0.2391133E-02     2.560  0.2521514E-04  0.1536131E-02  0.6400269E-03
    52.692  0.5564428E-03  0.2172318E-01  0.2391761E-02     2.561  0.2521458E-04  0.1535360E-02  0.6400531E-03
    52.696  0.5564946E-03  0.2172280E-01  0.2392340E-02     2.561  0.2521324E-04  0.1534655E-02  0.6400726E-03
    52.700  0.5565473E-03  0.2172253E-01  0.2392924E-02     2.561  0.2521102E-04  0.1533862E-02  0.6400786E-03
    52.703  0.5566010E-03  0.2172209E-01  0.2393547E-02     2.561  0.2520797E-04  0.1533174E-02  0.6401131E-03
    52.707  0.5566555E-03  0.2172170E-01  0.2394133E-02     2.561  0.2520416E-04  0.1532528E-02  0.6401655E-03
    52.711  0.5567108E-03  0.2172125E-01  0.2394642E-02     2.561  0.2519954E-04  0.1531707E-02  0.6401949E-03
    52.715  0.5567666E-03  0.2172082E-01  0.2395249E-02     2.561  0.2519427E-04  0.1531100E-02  0.6402415E-03
    52.719  0.5568229E-03  0.2172123E-01  0.2396008E-02     2.562  0.2518838E-04  0.1531725E-02  0.6402654E-03
    52.723  0.5568795E-03  0.2172065E-01  0.2396706E-02     2.562  0.2518195E-04  0.1530988E-02  0.6403649E-03
    52.727  0.5569363E-03  0.2172267E-01  0.2397336E-02     2.562  0.2517509E-04  0.1532731E-02  0.6404738E-03
    52.731  0.5569930E-03  0.2172180E-01  0.2397959E-02     2.562  0.2516787E-04  0.1531605E-02  0.6405814E-03
    52.735  0.5570496E-03  0.2172126E-01  0.2398727E-02     2.562  0.2516047E-04  0.1530603E-02  0.6405765E-03
    52.739  0.5571058E-03  0.2172122E-01  0.2399600E-02     2.562  0.2515299E-04  0.1530090E-02  0.6405182E-03
    52.743  0.5571616E-03  0.2172225E-01  0.2400403E-02     2.562  0.2514554E-04  0.1528796E-02  0.6403783E-03
    52.747  0.5572167E-03  0.2172234E-01  0.2401130E-02     2.563  0.2513823E-04  0.1528438E-02  0.6402261E-03
    52.751  0.5572712E-03  0.2172213E-01  0.2401892E-02     2.563  0.2513124E-04  0.1528618E-02  0.6401739E-03
    52.755  0.5573247E-03  0.2172100E-01  0.2402640E-02     2.563  0.2512464E-04  0.1527898E-02  0.6401364E-03
    52.759  0.5573773E-03  0.2172117E-01  0.2403984E-02     2.563  0.2511854E-04  0.1528067E-02  0.6411190E-03
    52.763  0.5574293E-03  0.2172095E-01  0.2404525E-02     2.563  0.2511350E-04  0.1528584E-02  0.6408674E-03
    52.766  0.5574805E-03  0.2172184E-01  0.2404971E-02     2.563  0.2510967E-04  0.1528194E-02  0.6406565E-03
    52.770  0.5575311E-03  0.2172159E-01  0.2405482E-02     2.563  0.2510721E-04  0.1528431E-02  0.6405726E-03
    52.774  0.5575810E-03  0.2172126E-01  0.2405977E-02     2.564  0.2510599E-04  0.1528674E-02  0.6405542E-03
    52.778  0.5576308E-03  0.2172093E-01  0.2406633E-02     2.564  0.2510499E-04  0.1528811E-02  0.6406113E-03
    52.782  0.5576806E-03  0.2172099E-01  0.2407222E-02     2.564  0.2510399E-04  0.1528559E-02  0.6406918E-03
    52.786  0.5577304E-03  0.2172106E-01  0.2407846E-02     2.564  0.2510299E-04  0.1528281E-02  0.6407942E-03
    52.790  0.5577802E-03  0.2172103E-01  0.2408467E-02     2.564  0.2510200E-04  0.1528083E-02  0.6408913E-03
    52.794  0.5578300E-03  0.2172108E-01  0.2409111E-02     2.564  0.2510100E-04  0.1528071E-02  0.6409835E-03
    52.798  0.5578797E-03  0.2172103E-01  0.2409742E-02     2.564  0.2510000E-04  0.1528041E-02  0.6410636E-03
    52.802  0.5579295E-03  0.2172082E-01  0.2410353E-02     2.565  0.2509905E-04  0.1528174E-02  0.6411144E-03
    52.806  0.5579793E-03  0.2172045E-01  0.2411039E-02     2.565  0.2509805E-04  0.1528149E-02  0.6411968E-03
    52.810  0.5580291E-03  0.2171928E-01  0.2411792E-02     2.565  0.2509706E-04  0.1526936E-02  0.6413580E-03
    52.814  0.5580789E-03  0.2171906E-01  0.2412485E-02     2.565  0.2509606E-04  0.1526975E-02  0.6414215E-03
    52.818  0.5581286E-03  0.2171883E-01  0.2413019E-02     2.565  0.2509503E-04  0.1526949E-02  0.6413919E-03
    52.822  0.5581784E-03  0.2171837E-01  0.2413541E-02     2.565  0.2509404E-04  0.1527171E-02  0.6413738E-03
    52.825  0.5582281E-03  0.2171831E-01  0.2414170E-02     2.565  0.2509305E-04  0.1526975E-02  0.6414087E-03
    52.829  0.5582779E-03  0.2171828E-01  0.2414763E-02     2.566  0.2509206E-04  0.1526929E-02  0.6413704E-03
    52.833  0.5583277E-03  0.2171835E-01  0.2415336E-02     2.566  0.2509104E-04  0.1526826E-02  0.6413389E-03
    52.837  0.5583774E-03  0.2171826E-01  0.2415859E-02     2.566  0.2509002E-04  0.1526689E-02  0.6412863E-03
    52.841  0.5584272E-03  0.2171817E-01  0.2416407E-02     2.566  0.2508903E-04  0.1526659E-02  0.6412688E-03
    52.845  0.5584769E-03  0.2171868E-01  0.2417084E-02     2.566  0.2508804E-04  0.1527358E-02  0.6413607E-03
    52.849  0.5585267E-03  0.2171847E-01  0.2417822E-02     2.566  0.2508702E-04  0.1527344E-02  0.6414639E-03
    52.853  0.5585764E-03  0.2171804E-01  0.2418523E-02     2.566  0.2508600E-04  0.1527135E-02  0.6415230E-03
    52.857  0.5586262E-03  0.2171779E-01  0.2419211E-02     2.567  0.2508498E-04  0.1526816E-02  0.6416138E-03
    52.861  0.5586759E-03  0.2171741E-01  0.2419903E-02     2.567  0.2508396E-04  0.1526653E-02  0.6417308E-03
    52.865  0.5587257E-03  0.2171854E-01  0.2420531E-02     2.567  0.2508294E-04  0.1528869E-02  0.6418357E-03
    52.869  0.5587754E-03  0.2171781E-01  0.2421110E-02     2.567  0.2508193E-04  0.1528414E-02  0.6419373E-03
    52.873  0.5588251E-03  0.2171712E-01  0.2421633E-02     2.567  0.2508091E-04  0.1527864E-02  0.6419786E-03
    52.877  0.5588749E-03  0.2171823E-01  0.2422088E-02     2.567  0.2507990E-04  0.1525704E-02  0.6421153E-03
    52.881  0.5589246E-03  0.2171739E-01  0.2422743E-02     2.567  0.2507885E-04  0.1525910E-02  0.6422381E-03
    52.885  0.5589743E-03  0.2171663E-01  0.2423363E-02     2.568  0.2507780E-04  0.1526183E-02  0.6422704E-03
    52.888  0.5590240E-03  0.2171610E-01  0.2424026E-02     2.568  0.2507683E-04  0.1526219E-02  0.6423035E-03
    52.892  0.5590738E-03  0.2171529E-01  0.2424660E-02     2.568  0.2507578E-04  0.1525423E-02  0.6423217E-03
    52.896  0.5591235E-03  0.2171520E-01  0.2425191E-02     2.568  0.2507473E-04  0.1525731E-02  0.6423143E-03
    52.900  0.5591732E-03  0.2171503E-01  0.2425838E-02     2.568  0.2507371E-04  0.1525956E-02  0.6423767E-03
    52.904  0.5592229E-03  0.2171400E-01  0.2426480E-02     2.568  0.2507267E-04  0.1527419E-02  0.6424061E-03
    52.908  0.5592726E-03  0.2171405E-01  0.2427124E-02     2.568  0.2507167E-04  0.1527491E-02  0.6424448E-03
    52.912  0.5593223E-03  0.2171448E-01  0.2427730E-02     2.569  0.2507062E-04  0.1528139E-02  0.6424991E-03
    52.916  0.5593720E-03  0.2171424E-01  0.2428363E-02     2.569  0.2506957E-04  0.1527599E-02  0.6425830E-03
    52.920  0.5594217E-03  0.2171400E-01  0.2429000E-02     2.569  0.2506853E-04  0.1527041E-02  0.6426877E-03
    52.924  0.5594714E-03  0.2171378E-01  0.2429550E-02     2.569  0.2506746E-04  0.1526658E-02  0.6427329E-03
    52.928  0.5595211E-03  0.2171248E-01  0.2430316E-02     2.569  0.2506645E-04  0.1527178E-02  0.6428975E-03
    52.932  0.5595708E-03  0.2171218E-01  0.2430934E-02     2.569  0.2506540E-04  0.1526845E-02  0.6429930E-03
    52.936  0.5596203E-03  0.2171200E-01  0.2431461E-02     2.569  0.2506426E-04  0.1526757E-02  0.6430310E-03
    52.940  0.5596696E-03  0.2171177E-01  0.2432079E-02     2.570  0.2506309E-04  0.1526731E-02  0.6431407E-03
    52.944  0.5597187E-03  0.2171141E-01  0.2432635E-02     2.570  0.2506183E-04  0.1526613E-02  0.6433224E-03
    52.947  0.5597676E-03  0.2171120E-01  0.2433197E-02     2.570  0.2506058E-04  0.1526628E-02  0.6434930E-03
    52.951  0.5598164E-03  0.2171094E-01  0.2433839E-02     2.570  0.2505921E-04  0.1526655E-02  0.6436837E-03
    52.955  0.5598650E-03  0.2171234E-01  0.2434406E-02     2.570  0.2505781E-04  0.1525850E-02  0.6437681E-03
    52.959  0.5599136E-03  0.2171174E-01  0.2435145E-02     2.570  0.2505638E-04  0.1526137E-02  0.6438861E-03
    52.963  0.5599620E-03  0.2170900E-01  0.2435764E-02     2.570  0.2505496E-04  0.1525009E-02  0.6439850E-03
    52.967  0.5600104E-03  0.2170840E-01  0.2436406E-02     2.571  0.2505349E-04  0.1524965E-02  0.6441047E-03
    52.971  0.5600588E-03  0.2170805E-01  0.2437042E-02     2.571  0.2505200E-04  0.1525202E-02  0.6442582E-03
    52.975  0.5601070E-03  0.2170775E-01  0.2437672E-02     2.571  0.2505048E-04  0.1525218E-02  0.6443967E-03
    52.979  0.5601552E-03  0.2170777E-01  0.2438188E-02     2.571  0.2504893E-04  0.1525699E-02  0.6444838E-03
    52.983  0.5602033E-03  0.2170696E-01  0.2438708E-02     2.571  0.2504740E-04  0.1525769E-02  0.6445198E-03
    52.987  0.5602482E-03  0.2170623E-01  0.2439024E-02     2.571  0.2504144E-04  0.1525817E-02  0.6443124E-03
    52.991  0.5602838E-03  0.2170601E-01  0.2438851E-02     2.571  0.2502253E-04  0.1525440E-02  0.6434026E-03
    52.995  0.5603104E-03  0.2170601E-01  0.2438392E-02     2.572  0.2499123E-04  0.1524512E-02  0.6418994E-03
    52.999  0.5603286E-03  0.2170643E-01  0.2437519E-02     2.572  0.2494841E-04  0.1523329E-02  0.6398127E-03
    53.003  0.5603390E-03  0.2170702E-01  0.2436360E-02     2.572  0.2489519E-04  0.1521939E-02  0.6372722E-03
    53.007  0.5603418E-03  0.2170811E-01  0.2434983E-02     2.572  0.2483298E-04  0.1520483E-02  0.6344436E-03
    53.010  0.5603380E-03  0.2170940E-01  0.2433527E-02     2.572  0.2476352E-04  0.1518682E-02  0.6314258E-03
    53.014  0.5603291E-03  0.2171172E-01  0.2433302E-02     2.572  0.2468858E-04  0.1516289E-02  0.6303627E-03
    53.018  0.5603166E-03  0.2171460E-01  0.2433720E-02     2.572  0.2461036E-04  0.1513526E-02  0.6302734E-03
    53.022  0.5603023E-03  0.2171758E-01  0.2434093E-02     2.573  0.2453079E-04  0.1510662E-02  0.6302254E-03
    53.026  0.5602828E-03  0.2171991E-01  0.2433970E-02     2.573  0.2445038E-04  0.1508235E-02  0.6298659E-03
    53.030  0.5602541E-03  0.2172183E-01  0.2432636E-02     2.573  0.2436903E-04  0.1505815E-02  0.6289082E-03
    53.034  0.5602182E-03  0.2172348E-01  0.2430363E-02     2.573  0.2428890E-04  0.1503674E-02  0.6276307E-03
    53.038  0.5601751E-03  0.2172407E-01  0.2427244E-02     2.573  0.2421166E-04  0.1501609E-02  0.6261859E-03
    53.042  0.5601262E-03  0.2172257E-01  0.2423357E-02     2.573  0.2413914E-04  0.1501639E-02  0.6248406E-03
    53.046  0.5600740E-03  0.2172360E-01  0.2419664E-02     2.573  0.2407334E-04  0.1498462E-02  0.6234120E-03
    53.050  0.5600211E-03  0.2172493E-01  0.2416380E-02     2.574  0.2401600E-04  0.1495248E-02  0.6222208E-03
    53.054  0.5599701E-03  0.2172545E-01  0.2412869E-02     2.574  0.2396872E-04  0.1492510E-02  0.6210657E-03
    53.058  0.5599234E-03  0.2172562E-01  0.2409926E-02     2.574  0.2393296E-04  0.1489567E-02  0.6189281E-03
    53.062  0.5598834E-03  0.2172470E-01  0.2406094E-02     2.574  0.2390971E-04  0.1487290E-02  0.6184429E-03
    53.066  0.5598523E-03  0.2172297E-01  0.2402434E-02     2.574  0.2389972E-04  0.1485270E-02  0.6180903E-03
    53.069  0.5598320E-03  0.2172122E-01  0.2399023E-02     2.574  0.2390341E-04  0.1483602E-02  0.6177437E-03
    53.073  0.5598241E-03  0.2172013E-01  0.2395766E-02     2.574  0.2392059E-04  0.1480127E-02  0.6175383E-03
    53.077  0.5598300E-03  0.2171569E-01  0.2392816E-02     2.575  0.2395096E-04  0.1480441E-02  0.6173186E-03
    53.081  0.5598505E-03  0.2171085E-01  0.2390136E-02     2.575  0.2399357E-04  0.1480991E-02  0.6171786E-03
    53.085  0.5598864E-03  0.2170570E-01  0.2387766E-02     2.575  0.2404718E-04  0.1481597E-02  0.6171546E-03
    53.089  0.5599378E-03  0.2170084E-01  0.2386997E-02     2.575  0.2411017E-04  0.1482789E-02  0.6172116E-03
    53.093  0.5600048E-03  0.2169670E-01  0.2384824E-02     2.575  0.2418069E-04  0.1481609E-02  0.6171885E-03
    53.097  0.5600868E-03  0.2169128E-01  0.2383778E-02     2.575  0.2425661E-04  0.1482231E-02  0.6172062E-03
    53.101  0.5601828E-03  0.2168699E-01  0.2384360E-02     2.575  0.2433572E-04  0.1482195E-02  0.6172296E-03
    53.105  0.5602916E-03  0.2168306E-01  0.2385526E-02     2.576  0.2441566E-04  0.1482111E-02  0.6172810E-03
    53.109  0.5604116E-03  0.2167951E-01  0.2387163E-02     2.576  0.2449412E-04  0.1481912E-02  0.6173860E-03
    53.113  0.5605409E-03  0.2167697E-01  0.2389223E-02     2.576  0.2456893E-04  0.1481090E-02  0.6175042E-03
    53.117  0.5606776E-03  0.2167347E-01  0.2391467E-02     2.576  0.2463806E-04  0.1479853E-02  0.6177014E-03
    53.121  0.5608194E-03  0.2167122E-01  0.2393821E-02     2.576  0.2469965E-04  0.1479368E-02  0.6178418E-03
    53.125  0.5609640E-03  0.2166877E-01  0.2396329E-02     2.576  0.2475218E-04  0.1477787E-02  0.6180534E-03
    53.128  0.5611091E-03  0.2166791E-01  0.2398878E-02     2.576  0.2479440E-04  0.1477532E-02  0.6182771E-03
    53.132  0.5612500E-03  0.2166870E-01  0.2402598E-02     2.577  0.2482519E-04  0.1475736E-02  0.6165195E-03
    53.136  0.5613826E-03  0.2167027E-01  0.2406058E-02     2.577  0.2484441E-04  0.1473430E-02  0.6146955E-03
    53.140  0.5615119E-03  0.2167179E-01  0.2409212E-02     2.577  0.2486177E-04  0.1471020E-02  0.6128417E-03
    53.144  0.5616378E-03  0.2167367E-01  0.2411958E-02     2.577  0.2487960E-04  0.1468525E-02  0.6109615E-03
    53.148  0.5617584E-03  0.2167482E-01  0.2414418E-02     2.577  0.2489739E-04  0.1466940E-02  0.6091062E-03
    53.152  0.5618720E-03  0.2167589E-01  0.2416776E-02     2.577  0.2491466E-04  0.1465408E-02  0.6064516E-03
    53.156  0.5619771E-03  0.2167786E-01  0.2418479E-02     2.577  0.2493085E-04  0.1463558E-02  0.6039818E-03
    53.160  0.5620722E-03  0.2167977E-01  0.2419400E-02     2.578  0.2494538E-04  0.1462612E-02  0.6017095E-03
    53.164  0.5621563E-03  0.2168131E-01  0.2419679E-02     2.578  0.2495776E-04  0.1461965E-02  0.5997384E-03
    53.168  0.5622297E-03  0.2168266E-01  0.2419281E-02     2.578  0.2496753E-04  0.1461642E-02  0.5980498E-03
    53.172  0.5622918E-03  0.2168346E-01  0.2418384E-02     2.578  0.2497432E-04  0.1461695E-02  0.5967857E-03
    53.176  0.5623422E-03  0.2168389E-01  0.2416879E-02     2.578  0.2497779E-04  0.1461830E-02  0.5959595E-03
    53.180  0.5623809E-03  0.2168413E-01  0.2414656E-02     2.578  0.2497773E-04  0.1462336E-02  0.5956045E-03
    53.184  0.5624137E-03  0.2168373E-01  0.2411791E-02     2.578  0.2497600E-04  0.1462772E-02  0.5958597E-03
    53.187  0.5624460E-03  0.2168282E-01  0.2409951E-02     2.579  0.2497431E-04  0.1463643E-02  0.5963559E-03
    53.191  0.5624781E-03  0.2168178E-01  0.2408263E-02     2.579  0.2497268E-04  0.1464733E-02  0.5972505E-03
    53.195  0.5625104E-03  0.2168114E-01  0.2407252E-02     2.579  0.2497116E-04  0.1465282E-02  0.5977139E-03
    53.199  0.5625441E-03  0.2168008E-01  0.2406607E-02     2.579  0.2496968E-04  0.1466167E-02  0.5981338E-03
    53.203  0.5625817E-03  0.2167922E-01  0.2406247E-02     2.579  0.2496839E-04  0.1468044E-02  0.5984743E-03
    53.207  0.5626238E-03  0.2167733E-01  0.2406064E-02     2.579  0.2496724E-04  0.1470055E-02  0.5987725E-03
    53.211  0.5626706E-03  0.2167508E-01  0.2406041E-02     2.579  0.2496627E-04  0.1472313E-02  0.5989928E-03
    53.215  0.5627219E-03  0.2167266E-01  0.2406136E-02     2.580  0.2496543E-04  0.1474827E-02  0.5991324E-03
    53.219  0.5627781E-03  0.2167030E-01  0.2406367E-02     2.580  0.2496474E-04  0.1477608E-02  0.5992303E-03
    53.223  0.5628387E-03  0.2166781E-01  0.2406597E-02     2.580  0.2496415E-04  0.1480844E-02  0.5993465E-03
    53.227  0.5629035E-03  0.2166520E-01  0.2406879E-02     2.580  0.2496374E-04  0.1484216E-02  0.5994320E-03
    53.231  0.5629723E-03  0.2166264E-01  0.2407267E-02     2.580  0.2496354E-04  0.1487446E-02  0.5995051E-03
    53.235  0.5630446E-03  0.2165983E-01  0.2407688E-02     2.580  0.2496351E-04  0.1490384E-02  0.5995757E-03
    53.239  0.5631198E-03  0.2165733E-01  0.2408085E-02     2.580  0.2496375E-04  0.1493361E-02  0.5997021E-03
    53.243  0.5631974E-03  0.2165474E-01  0.2408401E-02     2.581  0.2496419E-04  0.1496294E-02  0.5998559E-03
    53.246  0.5632768E-03  0.2165246E-01  0.2408732E-02     2.581  0.2496486E-04  0.1499157E-02  0.6000291E-03
    53.250  0.5633572E-03  0.2165033E-01  0.2409068E-02     2.581  0.2496575E-04  0.1501997E-02  0.6002180E-03
    53.254  0.5634380E-03  0.2164833E-01  0.2409388E-02     2.581  0.2496688E-04  0.1504443E-02  0.6004144E-03
    53.258  0.5635180E-03  0.2164667E-01  0.2409735E-02     2.581  0.2496806E-04  0.1506406E-02  0.6006107E-03
    53.262  0.5635947E-03  0.2164561E-01  0.2410032E-02     2.581  0.2496905E-04  0.1508138E-02  0.6008495E-03
    53.266  0.5636670E-03  0.2164511E-01  0.2410334E-02     2.581  0.2496975E-04  0.1509832E-02  0.6010866E-03
    53.270  0.5637345E-03  0.2164534E-01  0.2410558E-02     2.582  0.2497013E-04  0.1511456E-02  0.6013449E-03
    53.274  0.5637965E-03  0.2164597E-01  0.2410826E-02     2.582  0.2497009E-04  0.1512638E-02  0.6015978E-03
    53.278  0.5638529E-03  0.2164696E-01  0.2411168E-02     2.582  0.2496964E-04  0.1513433E-02  0.6018274E-03
    53.282  0.5639035E-03  0.2164867E-01  0.2411456E-02     2.582  0.2496863E-04  0.1513656E-02  0.6020863E-03
    53.286  0.5639483E-03  0.2165044E-01  0.2411759E-02     2.582  0.2496714E-04  0.1513835E-02  0.6023923E-03
    53.290  0.5639873E-03  0.2165253E-01  0.2412057E-02     2.582  0.2496514E-04  0.1513510E-02  0.6026527E-03
    53.294  0.5640214E-03  0.2165466E-01  0.2412373E-02     2.582  0.2496268E-04  0.1512760E-02  0.6029289E-03
    53.298  0.5640545E-03  0.2165657E-01  0.2412770E-02     2.583  0.2496019E-04  0.1512137E-02  0.6032090E-03
    53.301  0.5640877E-03  0.2165817E-01  0.2413120E-02     2.583  0.2495772E-04  0.1511851E-02  0.6035346E-03
    53.305  0.5641213E-03  0.2165937E-01  0.2413530E-02     2.583  0.2495537E-04  0.1511685E-02  0.6038011E-03
    53.309  0.5641558E-03  0.2166030E-01  0.2413938E-02     2.583  0.2495311E-04  0.1511398E-02  0.6040467E-03
    53.313  0.5641914E-03  0.2166091E-01  0.2414326E-02     2.583  0.2495103E-04  0.1511215E-02  0.6042958E-03
    53.317  0.5642285E-03  0.2166113E-01  0.2414738E-02     2.583  0.2494910E-04  0.1510738E-02  0.6045286E-03
    53.321  0.5642674E-03  0.2166115E-01  0.2415129E-02     2.583  0.2494728E-04  0.1510183E-02  0.6047008E-03
    53.325  0.5643083E-03  0.2166068E-01  0.2415550E-02     2.584  0.2494567E-04  0.1509789E-02  0.6048806E-03
    53.329  0.5643514E-03  0.2166053E-01  0.2415916E-02     2.584  0.2494420E-04  0.1508947E-02  0.6050846E-03
    53.333  0.5643969E-03  0.2166036E-01  0.2416254E-02     2.584  0.2494289E-04  0.1507865E-02  0.6051900E-03
    53.337  0.5644449E-03  0.2165984E-01  0.2416532E-02     2.584  0.2494178E-04  0.1506558E-02  0.6053122E-03
    53.341  0.5644954E-03  0.2165922E-01  0.2416911E-02     2.584  0.2494081E-04  0.1505060E-02  0.6054358E-03
    53.345  0.5645486E-03  0.2165848E-01  0.2417347E-02     2.584  0.2494001E-04  0.1503353E-02  0.6055001E-03
    53.349  0.5646044E-03  0.2165753E-01  0.2417858E-02     2.584  0.2493947E-04  0.1501463E-02  0.6056090E-03
    53.353  0.5646617E-03  0.2165638E-01  0.2418238E-02     2.585  0.2493901E-04  0.1499563E-02  0.6057010E-03
    53.357  0.5647141E-03  0.2165513E-01  0.2418112E-02     2.585  0.2493821E-04  0.1497670E-02  0.6057224E-03
    53.360  0.5647608E-03  0.2165392E-01  0.2417571E-02     2.585  0.2493696E-04  0.1495763E-02  0.6057273E-03
    53.364  0.5648017E-03  0.2165327E-01  0.2416628E-02     2.585  0.2493524E-04  0.1494681E-02  0.6057502E-03
    53.368  0.5648372E-03  0.2165189E-01  0.2415284E-02     2.585  0.2493316E-04  0.1492636E-02  0.6057921E-03
    53.372  0.5648674E-03  0.2165044E-01  0.2413848E-02     2.585  0.2493076E-04  0.1490535E-02  0.6058347E-03
    53.376  0.5648929E-03  0.2164828E-01  0.2412333E-02     2.585  0.2492810E-04  0.1487805E-02  0.6058940E-03
    53.380  0.5649142E-03  0.2164659E-01  0.2410761E-02     2.586  0.2492528E-04  0.1485815E-02  0.6060011E-03
    53.384  0.5649320E-03  0.2164470E-01  0.2409272E-02     2.586  0.2492240E-04  0.1483956E-02  0.6061633E-03
    53.388  0.5649470E-03  0.2164271E-01  0.2407760E-02     2.586  0.2491956E-04  0.1481601E-02  0.6063179E-03
    53.392  0.5649600E-03  0.2164049E-01  0.2406408E-02     2.586  0.2491680E-04  0.1479087E-02  0.6064886E-03
    53.396  0.5649718E-03  0.2163995E-01  0.2406812E-02     2.586  0.2491427E-04  0.1478480E-02  0.6066132E-03
    53.400  0.5649831E-03  0.2163910E-01  0.2407318E-02     2.586  0.2491186E-04  0.1477093E-02  0.6067558E-03
    53.404  0.5649923E-03  0.2163761E-01  0.2407603E-02     2.586  0.2490878E-04  0.1475333E-02  0.6068615E-03
    53.408  0.5649995E-03  0.2163736E-01  0.2409543E-02     2.587  0.2490477E-04  0.1475571E-02  0.6069710E-03
    53.412  0.5650058E-03  0.2163831E-01  0.2412606E-02     2.587  0.2489989E-04  0.1477474E-02  0.6071378E-03
    53.415  0.5650123E-03  0.2163881E-01  0.2415888E-02     2.587  0.2489420E-04  0.1478610E-02  0.6074606E-03
    53.419  0.5650198E-03  0.2163912E-01  0.2419279E-02     2.587  0.2488776E-04  0.1479741E-02  0.6078819E-03
    53.423  0.5650316E-03  0.2163883E-01  0.2423008E-02     2.587  0.2488065E-04  0.1479928E-02  0.6084480E-03
    53.427  0.5650490E-03  0.2163783E-01  0.2426468E-02     2.587  0.2487304E-04  0.1480292E-02  0.6090844E-03
    53.431  0.5650728E-03  0.2163762E-01  0.2430668E-02     2.587  0.2486498E-04  0.1479613E-02  0.6099349E-03
    53.435  0.5651037E-03  0.2163691E-01  0.2435092E-02     2.588  0.2485669E-04  0.1478531E-02  0.6109670E-03
    53.439  0.5651422E-03  0.2163585E-01  0.2439753E-02     2.588  0.2484841E-04  0.1477249E-02  0.6121843E-03
    53.443  0.5651885E-03  0.2163448E-01  0.2444580E-02     2.588  0.2484039E-04  0.1475599E-02  0.6134022E-03
    53.447  0.5652428E-03  0.2163288E-01  0.2449550E-02     2.588  0.2483288E-04  0.1473882E-02  0.6146529E-03
    53.451  0.5653050E-03  0.2163097E-01  0.2454608E-02     2.588  0.2482615E-04  0.1472014E-02  0.6160236E-03
    53.455  0.5653749E-03  0.2162952E-01  0.2460328E-02     2.588  0.2482044E-04  0.1470651E-02  0.6176050E-03
    53.459  0.5654518E-03  0.2162926E-01  0.2467004E-02     2.588  0.2481598E-04  0.1469413E-02  0.6195217E-03
    53.463  0.5655353E-03  0.2162891E-01  0.2473701E-02     2.589  0.2481293E-04  0.1470286E-02  0.6215122E-03
    53.467  0.5656246E-03  0.2162790E-01  0.2480253E-02     2.589  0.2481136E-04  0.1470597E-02  0.6234774E-03
    53.470  0.5657187E-03  0.2162689E-01  0.2486551E-02     2.589  0.2481143E-04  0.1470615E-02  0.6252932E-03
    53.474  0.5658167E-03  0.2162595E-01  0.2492593E-02     2.589  0.2481297E-04  0.1470388E-02  0.6268780E-03
    53.478  0.5659174E-03  0.2162448E-01  0.2498132E-02     2.589  0.2481596E-04  0.1469251E-02  0.6282380E-03
    53.482  0.5660196E-03  0.2162412E-01  0.2503232E-02     2.589  0.2482028E-04  0.1469337E-02  0.6293038E-03
    53.486  0.5661221E-03  0.2162346E-01  0.2507688E-02     2.590  0.2482568E-04  0.1469927E-02  0.6300542E-03
    53.490  0.5662237E-03  0.2162373E-01  0.2512310E-02     2.590  0.2483189E-04  0.1469844E-02  0.6302235E-03
    53.494  0.5663231E-03  0.2162377E-01  0.2515226E-02     2.590  0.2483866E-04  0.1469804E-02  0.6303698E-03
    53.498  0.5664191E-03  0.2162352E-01  0.2517457E-02     2.590  0.2484563E-04  0.1469734E-02  0.6300411E-03
    53.502  0.5665108E-03  0.2162315E-01  0.2519009E-02     2.590  0.2485264E-04  0.1469538E-02  0.6292926E-03
    53.506  0.5665970E-03  0.2162248E-01  0.2519941E-02     2.590  0.2485932E-04  0.1469283E-02  0.6281920E-03
    53.510  0.5666769E-03  0.2162111E-01  0.2520206E-02     2.590  0.2486550E-04  0.1468264E-02  0.6268140E-03
    53.514  0.5667497E-03  0.2162081E-01  0.2519599E-02     2.591  0.2487100E-04  0.1468459E-02  0.6251869E-03
    53.518  0.5668209E-03  0.2162039E-01  0.2519155E-02     2.591  0.2487638E-04  0.1468793E-02  0.6237375E-03
    53.522  0.5668920E-03  0.2162016E-01  0.2518263E-02     2.591  0.2488184E-04  0.1469336E-02  0.6215941E-03
    53.525  0.5669623E-03  0.2161946E-01  0.2518327E-02     2.591  0.2488715E-04  0.1469307E-02  0.6210491E-03
    53.529  0.5670315E-03  0.2161870E-01  0.2518564E-02     2.591  0.2489213E-04  0.1469319E-02  0.6207225E-03
    53.533  0.5670989E-03  0.2161813E-01  0.2518708E-02     2.591  0.2489667E-04  0.1468857E-02  0.6204237E-03
    53.537  0.5671642E-03  0.2161744E-01  0.2518720E-02     2.591  0.2490055E-04  0.1468484E-02  0.6201665E-03
    53.541  0.5672269E-03  0.2161764E-01  0.2518562E-02     2.592  0.2490370E-04  0.1467265E-02  0.6201617E-03
    53.545  0.5672866E-03  0.2161675E-01  0.2518195E-02     2.592  0.2490596E-04  0.1467201E-02  0.6201053E-03
    53.549  0.5673433E-03  0.2161607E-01  0.2517621E-02     2.592  0.2490721E-04  0.1467191E-02  0.6201501E-03
    53.553  0.5673966E-03  0.2161537E-01  0.2516869E-02     2.592  0.2490744E-04  0.1466969E-02  0.6202403E-03
    53.557  0.5674466E-03  0.2161744E-01  0.2516222E-02     2.592  0.2490662E-04  0.1463456E-02  0.6200486E-03
    53.561  0.5674959E-03  0.2161627E-01  0.2515984E-02     2.592  0.2490554E-04  0.1464313E-02  0.6210190E-03
    53.565  0.5675452E-03  0.2161521E-01  0.2515323E-02     2.592  0.2490450E-04  0.1465290E-02  0.6209219E-03
    53.569  0.5675943E-03  0.2161455E-01  0.2514887E-02     2.593  0.2490344E-04  0.1465630E-02  0.6208483E-03
    53.573  0.5676435E-03  0.2161372E-01  0.2514565E-02     2.593  0.2490231E-04  0.1466043E-02  0.6208289E-03
    53.577  0.5676926E-03  0.2161304E-01  0.2514380E-02     2.593  0.2490125E-04  0.1466357E-02  0.6208544E-03
    53.580  0.5677309E-03  0.2161304E-01  0.2514371E-02     2.593  0.2488526E-04  0.1466169E-02  0.6209296E-03
    53.584  0.5677415E-03  0.2161450E-01  0.2514562E-02     2.593  0.2483150E-04  0.1464776E-02  0.6209960E-03
    53.588  0.5677256E-03  0.2161694E-01  0.2514719E-02     2.593  0.2474172E-04  0.1462644E-02  0.6210610E-03
    53.592  0.5676848E-03  0.2162034E-01  0.2514900E-02     2.593  0.2461877E-04  0.1459819E-02  0.6211201E-03
    53.596  0.5676215E-03  0.2162197E-01  0.2515083E-02     2.594  0.2446665E-04  0.1456486E-02  0.6212172E-03
    53.600  0.5675387E-03  0.2162506E-01  0.2515385E-02     2.594  0.2429015E-04  0.1454086E-02  0.6213549E-03
    53.604  0.5674399E-03  0.2162728E-01  0.2515692E-02     2.594  0.2409465E-04  0.1452248E-02  0.6215047E-03
    53.608  0.5673285E-03  0.2162840E-01  0.2516028E-02     2.594  0.2388565E-04  0.1451274E-02  0.6216582E-03
    53.612  0.5672087E-03  0.2162807E-01  0.2516359E-02     2.594  0.2366918E-04  0.1451240E-02  0.6218082E-03
    53.616  0.5670851E-03  0.2162607E-01  0.2516729E-02     2.594  0.2345137E-04  0.1452573E-02  0.6219851E-03
    53.620  0.5669620E-03  0.2162143E-01  0.2517114E-02     2.594  0.2323815E-04  0.1456109E-02  0.6221785E-03
    53.624  0.5668441E-03  0.2161548E-01  0.2517537E-02     2.595  0.2303510E-04  0.1460145E-02  0.6223624E-03
    53.628  0.5667357E-03  0.2160751E-01  0.2517877E-02     2.595  0.2284702E-04  0.1465857E-02  0.6225820E-03
    53.632  0.5666382E-03  0.2159765E-01  0.2518354E-02     2.595  0.2267696E-04  0.1473591E-02  0.6228079E-03
    53.635  0.5665544E-03  0.2158582E-01  0.2518857E-02     2.595  0.2252804E-04  0.1483354E-02  0.6230446E-03
    53.639  0.5664879E-03  0.2158007E-01  0.2525850E-02     2.595  0.2240307E-04  0.1488421E-02  0.6346225E-03
    53.643  0.5664416E-03  0.2157252E-01  0.2534709E-02     2.595  0.2230435E-04  0.1495264E-02  0.6496737E-03
    53.647  0.5664180E-03  0.2156419E-01  0.2544247E-02     2.595  0.2223349E-04  0.1503114E-02  0.6662675E-03
    53.651  0.5664189E-03  0.2155503E-01  0.2554144E-02     2.596  0.2219177E-04  0.1512124E-02  0.6843641E-03
    53.655  0.5664458E-03  0.2154404E-01  0.2564881E-02     2.596  0.2218012E-04  0.1521091E-02  0.7035112E-03
    53.659  0.5664989E-03  0.2153338E-01  0.2576073E-02     2.596  0.2219877E-04  0.1532356E-02  0.7236279E-03
    53.663  0.5665783E-03  0.2152204E-01  0.2587631E-02     2.596  0.2224770E-04  0.1544568E-02  0.7442843E-03
    53.667  0.5666830E-03  0.2151105E-01  0.2599356E-02     2.596  0.2232642E-04  0.1556737E-02  0.7653687E-03
    53.671  0.5668115E-03  0.2150043E-01  0.2610848E-02     2.596  0.2243366E-04  0.1568457E-02  0.7863990E-03
    53.675  0.5669616E-03  0.2148764E-01  0.2622016E-02     2.596  0.2256768E-04  0.1582850E-02  0.8069331E-03
    53.679  0.5671307E-03  0.2147509E-01  0.2632716E-02     2.597  0.2272584E-04  0.1597323E-02  0.8266664E-03
    53.683  0.5673155E-03  0.2147160E-01  0.2651581E-02     2.597  0.2290481E-04  0.1601359E-02  0.8624082E-03
    53.687  0.5675123E-03  0.2147097E-01  0.2671772E-02     2.597  0.2310038E-04  0.1601949E-02  0.9010650E-03
    53.690  0.5677173E-03  0.2147005E-01  0.2690205E-02     2.597  0.2330765E-04  0.1602541E-02  0.9365197E-03
    53.694  0.5679263E-03  0.2146885E-01  0.2706711E-02     2.597  0.2352109E-04  0.1603167E-02  0.9682567E-03
    53.698  0.5681350E-03  0.2146694E-01  0.2720736E-02     2.597  0.2373470E-04  0.1604477E-02  0.9954541E-03
    53.702  0.5683393E-03  0.2146563E-01  0.2732267E-02     2.597  0.2394213E-04  0.1605087E-02  0.1017819E-02
    53.706  0.5685348E-03  0.2146401E-01  0.2741123E-02     2.598  0.2413713E-04  0.1605737E-02  0.1034947E-02
    53.710  0.5687179E-03  0.2146242E-01  0.2747303E-02     2.598  0.2431359E-04  0.1606134E-02  0.1046818E-02
    53.714  0.5688850E-03  0.2146059E-01  0.2750764E-02     2.598  0.2446593E-04  0.1606709E-02  0.1053075E-02
    53.718  0.5690328E-03  0.2145871E-01  0.2751533E-02     2.598  0.2458921E-04  0.1607552E-02  0.1053690E-02
    53.722  0.5691589E-03  0.2145685E-01  0.2749494E-02     2.598  0.2467946E-04  0.1608262E-02  0.1048819E-02
    53.726  0.5692613E-03  0.2145496E-01  0.2745026E-02     2.598  0.2473381E-04  0.1608971E-02  0.1038902E-02
    53.730  0.5693385E-03  0.2145307E-01  0.2737808E-02     2.599  0.2475053E-04  0.1609585E-02  0.1023672E-02
    53.734  0.5694103E-03  0.2145145E-01  0.2731069E-02     2.599  0.2475751E-04  0.1609807E-02  0.1009457E-02
    53.738  0.5694834E-03  0.2144923E-01  0.2725803E-02     2.599  0.2476462E-04  0.1610693E-02  0.9982024E-03
    53.741  0.5695572E-03  0.2144798E-01  0.2721613E-02     2.599  0.2477161E-04  0.1610789E-02  0.9891598E-03
    53.745  0.5696310E-03  0.2144699E-01  0.2718171E-02     2.599  0.2477825E-04  0.1610869E-02  0.9817037E-03
    53.749  0.5697043E-03  0.2144600E-01  0.2715554E-02     2.599  0.2478434E-04  0.1610976E-02  0.9757691E-03
    53.753  0.5697763E-03  0.2144524E-01  0.2713524E-02     2.599  0.2478965E-04  0.1610850E-02  0.9710258E-03
    53.757  0.5698467E-03  0.2144476E-01  0.2711991E-02     2.600  0.2479414E-04  0.1610754E-02  0.9671787E-03
    53.761  0.5699152E-03  0.2144437E-01  0.2710818E-02     2.600  0.2479812E-04  0.1610592E-02  0.9640420E-03
    53.765  0.5699813E-03  0.2144412E-01  0.2709907E-02     2.600  0.2480143E-04  0.1610442E-02  0.9614304E-03
    53.769  0.5700447E-03  0.2144434E-01  0.2709148E-02     2.600  0.2480396E-04  0.1610003E-02  0.9592634E-03
    53.773  0.5701049E-03  0.2144650E-01  0.2708668E-02     2.600  0.2480550E-04  0.1607701E-02  0.9573556E-03
    53.777  0.5701616E-03  0.2144696E-01  0.2708380E-02     2.600  0.2480595E-04  0.1607393E-02  0.9560876E-03
    53.781  0.5702145E-03  0.2144747E-01  0.2708074E-02     2.600  0.2480518E-04  0.1607150E-02  0.9545972E-03
    53.785  0.5702633E-03  0.2144827E-01  0.2707661E-02     2.601  0.2480321E-04  0.1606832E-02  0.9532960E-03
    53.789  0.5703107E-03  0.2144906E-01  0.2707377E-02     2.601  0.2480079E-04  0.1606571E-02  0.9519414E-03
    53.792  0.5703580E-03  0.2144977E-01  0.2707228E-02     2.601  0.2479836E-04  0.1606399E-02  0.9507483E-03
    53.796  0.5704050E-03  0.2145027E-01  0.2707182E-02     2.601  0.2479593E-04  0.1606238E-02  0.9498310E-03
    53.800  0.5704519E-03  0.2145061E-01  0.2707085E-02     2.601  0.2479342E-04  0.1606156E-02  0.9488653E-03
    53.804  0.5704986E-03  0.2145061E-01  0.2707046E-02     2.601  0.2479095E-04  0.1606206E-02  0.9478963E-03
    53.808  0.5705452E-03  0.2145111E-01  0.2707088E-02     2.601  0.2478843E-04  0.1606095E-02  0.9471102E-03
    53.812  0.5705918E-03  0.2145103E-01  0.2707080E-02     2.602  0.2478595E-04  0.1606177E-02  0.9463200E-03
    53.816  0.5706384E-03  0.2145101E-01  0.2706734E-02     2.602  0.2478344E-04  0.1606042E-02  0.9448306E-03
    53.820  0.5706849E-03  0.2145098E-01  0.2707019E-02     2.602  0.2478095E-04  0.1606103E-02  0.9445151E-03
    53.824  0.5707315E-03  0.2145089E-01  0.2707079E-02     2.602  0.2477842E-04  0.1606211E-02  0.9438872E-03
    53.828  0.5707781E-03  0.2145090E-01  0.2707297E-02     2.602  0.2477595E-04  0.1606394E-02  0.9435742E-03
    53.832  0.5708249E-03  0.2145001E-01  0.2707474E-02     2.602  0.2477349E-04  0.1607803E-02  0.9430740E-03
    53.836  0.5708718E-03  0.2145027E-01  0.2707645E-02     2.602  0.2477101E-04  0.1607748E-02  0.9426771E-03
    53.840  0.5709189E-03  0.2145104E-01  0.2707756E-02     2.603  0.2476860E-04  0.1608038E-02  0.9421353E-03
    53.844  0.5709661E-03  0.2145130E-01  0.2707872E-02     2.603  0.2476623E-04  0.1607907E-02  0.9415994E-03
    53.847  0.5710136E-03  0.2145148E-01  0.2708036E-02     2.603  0.2476384E-04  0.1607575E-02  0.9409229E-03
    53.851  0.5710613E-03  0.2145156E-01  0.2708074E-02     2.603  0.2476150E-04  0.1607438E-02  0.9404494E-03
    53.855  0.5711093E-03  0.2145161E-01  0.2708175E-02     2.603  0.2475921E-04  0.1607432E-02  0.9401338E-03
    53.859  0.5711575E-03  0.2145142E-01  0.2708366E-02     2.603  0.2475690E-04  0.1607516E-02  0.9400418E-03
    53.863  0.5712059E-03  0.2145145E-01  0.2708580E-02     2.604  0.2475468E-04  0.1607588E-02  0.9398261E-03
    53.867  0.5712546E-03  0.2145085E-01  0.2708675E-02     2.604  0.2475250E-04  0.1607086E-02  0.9395606E-03
    53.871  0.5713035E-03  0.2145093E-01  0.2708748E-02     2.604  0.2475034E-04  0.1607236E-02  0.9393002E-03
    53.875  0.5713525E-03  0.2145010E-01  0.2708783E-02     2.604  0.2474821E-04  0.1606716E-02  0.9389476E-03
    53.879  0.5714002E-03  0.2145032E-01  0.2708768E-02     2.604  0.2474561E-04  0.1607262E-02  0.9387154E-03
    53.883  0.5714456E-03  0.2145054E-01  0.2708636E-02     2.604  0.2474231E-04  0.1607520E-02  0.9386147E-03
    53.887  0.5714887E-03  0.2145074E-01  0.2708398E-02     2.604  0.2473826E-04  0.1607688E-02  0.9386650E-03
    53.891  0.5715297E-03  0.2145081E-01  0.2708022E-02     2.605  0.2473360E-04  0.1607946E-02  0.9388202E-03
    53.895  0.5715687E-03  0.2145065E-01  0.2707337E-02     2.605  0.2472837E-04  0.1608231E-02  0.9389129E-03
    53.898  0.5716061E-03  0.2144933E-01  0.2707064E-02     2.605  0.2472263E-04  0.1609437E-02  0.9388607E-03
    53.902  0.5716420E-03  0.2144958E-01  0.2706193E-02     2.605  0.2471651E-04  0.1609255E-02  0.9390304E-03
    53.906  0.5716767E-03  0.2144973E-01  0.2705331E-02     2.605  0.2471007E-04  0.1609010E-02  0.9392068E-03
    53.910  0.5717070E-03  0.2144981E-01  0.2704484E-02     2.605  0.2470231E-04  0.1608850E-02  0.9398857E-03
    53.914  0.5717316E-03  0.2145002E-01  0.2703154E-02     2.605  0.2469291E-04  0.1608487E-02  0.9405269E-03
    53.918  0.5717511E-03  0.2145080E-01  0.2701745E-02     2.606  0.2468205E-04  0.1608830E-02  0.9414423E-03
    53.922  0.5717662E-03  0.2145080E-01  0.2699892E-02     2.606  0.2467003E-04  0.1608538E-02  0.9421684E-03
    53.926  0.5717778E-03  0.2145069E-01  0.2697908E-02     2.606  0.2465715E-04  0.1608061E-02  0.9429432E-03
    53.930  0.5717866E-03  0.2145068E-01  0.2695883E-02     2.606  0.2464375E-04  0.1607687E-02  0.9436828E-03
    53.934  0.5717937E-03  0.2145046E-01  0.2694122E-02     2.606  0.2463014E-04  0.1607398E-02  0.9445482E-03
    53.938  0.5718001E-03  0.2145036E-01  0.2692200E-02     2.606  0.2461663E-04  0.1607204E-02  0.9452780E-03
    53.942  0.5718048E-03  0.2145012E-01  0.2690297E-02     2.606  0.2460296E-04  0.1607124E-02  0.9460032E-03
    53.946  0.5718071E-03  0.2145046E-01  0.2688514E-02     2.607  0.2458895E-04  0.1608064E-02  0.9467742E-03
    53.949  0.5718081E-03  0.2145020E-01  0.2686897E-02     2.607  0.2457492E-04  0.1607884E-02  0.9474135E-03
    53.953  0.5718091E-03  0.2144749E-01  0.2685178E-02     2.607  0.2456126E-04  0.1606127E-02  0.9481819E-03
    53.957  0.5718111E-03  0.2144667E-01  0.2684065E-02     2.607  0.2454825E-04  0.1606803E-02  0.9486436E-03
    53.961  0.5718154E-03  0.2144566E-01  0.2683214E-02     2.607  0.2453604E-04  0.1607662E-02  0.9491283E-03
    53.965  0.5718229E-03  0.2144417E-01  0.2682497E-02     2.607  0.2452487E-04  0.1608416E-02  0.9495216E-03
    53.969  0.5718347E-03  0.2144232E-01  0.2681969E-02     2.608  0.2451487E-04  0.1609079E-02  0.9497518E-03
    53.973  0.5718517E-03  0.2144002E-01  0.2681725E-02     2.608  0.2450614E-04  0.1609707E-02  0.9500720E-03
    53.977  0.5718747E-03  0.2143713E-01  0.2681583E-02     2.608  0.2449879E-04  0.1610270E-02  0.9502533E-03
    53.981  0.5719042E-03  0.2143573E-01  0.2681635E-02     2.608  0.2449277E-04  0.1613637E-02  0.9502306E-03
    53.985  0.5719408E-03  0.2143141E-01  0.2681695E-02     2.608  0.2448817E-04  0.1614072E-02  0.9500247E-03
    53.989  0.5719847E-03  0.2142657E-01  0.2681823E-02     2.608  0.2448496E-04  0.1614652E-02  0.9497537E-03
    53.993  0.5720360E-03  0.2142147E-01  0.2681998E-02     2.608  0.2448319E-04  0.1615547E-02  0.9495892E-03
    53.997  0.5720948E-03  0.2141618E-01  0.2682190E-02     2.609  0.2448279E-04  0.1616788E-02  0.9494375E-03
    54.000  0.5721606E-03  0.2141063E-01  0.2682394E-02     2.609  0.2448378E-04  0.1618164E-02  0.9492599E-03
    54.004  0.5722330E-03  0.2140462E-01  0.2682470E-02     2.609  0.2448614E-04  0.1619763E-02  0.9490675E-03
    54.008  0.5723116E-03  0.2139861E-01  0.2682523E-02     2.609  0.2448988E-04  0.1621571E-02  0.9489443E-03
    54.012  0.5723954E-03  0.2139231E-01  0.2682885E-02     2.609  0.2449483E-04  0.1623501E-02  0.9495829E-03
    54.016  0.5724837E-03  0.2138586E-01  0.2682841E-02     2.609  0.2450104E-04  0.1625415E-02  0.9497319E-03
    54.020  0.5725755E-03  0.2137932E-01  0.2682695E-02     2.609  0.2450830E-04  0.1627584E-02  0.9496984E-03
    54.024  0.5726696E-03  0.2137251E-01  0.2682588E-02     2.610  0.2451648E-04  0.1629328E-02  0.9501446E-03
    54.028  0.5727646E-03  0.2136651E-01  0.2682311E-02     2.610  0.2452609E-04  0.1632192E-02  0.9503691E-03
    54.032  0.5728585E-03  0.2136238E-01  0.2683616E-02     2.610  0.2453834E-04  0.1634091E-02  0.9496133E-03
    54.036  0.5729514E-03  0.2135906E-01  0.2685421E-02     2.610  0.2455281E-04  0.1635875E-02  0.9483896E-03
    54.040  0.5730394E-03  0.2135636E-01  0.2687216E-02     2.610  0.2456412E-04  0.1637511E-02  0.9473201E-03
    54.044  0.5731204E-03  0.2135455E-01  0.2688848E-02     2.610  0.2457070E-04  0.1638937E-02  0.9463044E-03
    54.048  0.5731938E-03  0.2135324E-01  0.2690163E-02     2.610  0.2457233E-04  0.1640199E-02  0.9454553E-03
    54.051  0.5732588E-03  0.2135249E-01  0.2691361E-02     2.611  0.2456906E-04  0.1641043E-02  0.9447361E-03
    54.055  0.5733152E-03  0.2135210E-01  0.2692279E-02     2.611  0.2456090E-04  0.1641758E-02  0.9443004E-03
    54.059  0.5733626E-03  0.2135230E-01  0.2693180E-02     2.611  0.2454811E-04  0.1642505E-02  0.9441596E-03
    54.063  0.5734011E-03  0.2135263E-01  0.2693629E-02     2.611  0.2453101E-04  0.1643349E-02  0.9441653E-03
    54.067  0.5734344E-03  0.2135276E-01  0.2693986E-02     2.611  0.2451100E-04  0.1644382E-02  0.9443396E-03
    54.071  0.5734647E-03  0.2135272E-01  0.2693568E-02     2.611  0.2448935E-04  0.1645788E-02  0.9453828E-03
    54.075  0.5734925E-03  0.2135240E-01  0.2693544E-02     2.612  0.2446661E-04  0.1647278E-02  0.9455690E-03
    54.079  0.5735184E-03  0.2135143E-01  0.2693345E-02     2.612  0.2444330E-04  0.1648959E-02  0.9458294E-03
    54.083  0.5735427E-03  0.2135010E-01  0.2692723E-02     2.612  0.2442005E-04  0.1650939E-02  0.9463321E-03
    54.087  0.5735663E-03  0.2134963E-01  0.2693243E-02     2.612  0.2439750E-04  0.1652080E-02  0.9494811E-03
    54.091  0.5735896E-03  0.2135003E-01  0.2694590E-02     2.612  0.2437603E-04  0.1652116E-02  0.9552506E-03
    54.095  0.5736133E-03  0.2135038E-01  0.2695822E-02     2.612  0.2435628E-04  0.1652159E-02  0.9618357E-03
    54.099  0.5736406E-03  0.2135072E-01  0.2697358E-02     2.612  0.2433952E-04  0.1652265E-02  0.9687990E-03
    54.102  0.5736734E-03  0.2135109E-01  0.2699336E-02     2.613  0.2432674E-04  0.1652540E-02  0.9758499E-03
    54.106  0.5737122E-03  0.2135055E-01  0.2701740E-02     2.613  0.2431814E-04  0.1650778E-02  0.9829712E-03
    54.110  0.5737570E-03  0.2135068E-01  0.2704492E-02     2.613  0.2431391E-04  0.1651861E-02  0.9901059E-03
    54.114  0.5738081E-03  0.2135088E-01  0.2707433E-02     2.613  0.2431408E-04  0.1652505E-02  0.9971900E-03
    54.118  0.5738653E-03  0.2135162E-01  0.2710584E-02     2.613  0.2431865E-04  0.1652529E-02  0.1004360E-02
    54.122  0.5739283E-03  0.2135126E-01  0.2714128E-02     2.613  0.2432731E-04  0.1653199E-02  0.1011852E-02
    54.126  0.5739969E-03  0.2135106E-01  0.2717666E-02     2.614  0.2433986E-04  0.1653760E-02  0.1018835E-02
    54.130  0.5740704E-03  0.2135071E-01  0.2721110E-02     2.614  0.2435588E-04  0.1654301E-02  0.1025488E-02
    54.134  0.5741482E-03  0.2135026E-01  0.2724382E-02     2.614  0.2437488E-04  0.1654904E-02  0.1031927E-02
    54.138  0.5742295E-03  0.2134987E-01  0.2727585E-02     2.614  0.2439618E-04  0.1655276E-02  0.1038059E-02
    54.142  0.5743136E-03  0.2134946E-01  0.2730286E-02     2.614  0.2441918E-04  0.1655431E-02  0.1043825E-02
    54.146  0.5743994E-03  0.2134920E-01  0.2732868E-02     2.614  0.2444316E-04  0.1655537E-02  0.1048923E-02
    54.150  0.5744861E-03  0.2134896E-01  0.2735123E-02     2.614  0.2446732E-04  0.1655569E-02  0.1053555E-02
    54.153  0.5745727E-03  0.2134883E-01  0.2737245E-02     2.615  0.2449087E-04  0.1655722E-02  0.1057574E-02
    54.157  0.5746580E-03  0.2134882E-01  0.2739041E-02     2.615  0.2451308E-04  0.1655934E-02  0.1060757E-02
    54.161  0.5747414E-03  0.2134990E-01  0.2740690E-02     2.615  0.2453312E-04  0.1657356E-02  0.1063612E-02
    54.165  0.5748217E-03  0.2135060E-01  0.2741939E-02     2.615  0.2455040E-04  0.1657844E-02  0.1065689E-02
    54.169  0.5748983E-03  0.2134989E-01  0.2742765E-02     2.615  0.2456412E-04  0.1657564E-02  0.1066872E-02
    54.173  0.5749704E-03  0.2134933E-01  0.2743122E-02     2.615  0.2457391E-04  0.1656161E-02  0.1067221E-02
    54.177  0.5750373E-03  0.2134984E-01  0.2743074E-02     2.615  0.2457928E-04  0.1655987E-02  0.1066713E-02
    54.181  0.5750987E-03  0.2135065E-01  0.2742571E-02     2.616  0.2457990E-04  0.1655972E-02  0.1065261E-02
    54.185  0.5751541E-03  0.2135130E-01  0.2741628E-02     2.616  0.2457562E-04  0.1655844E-02  0.1063067E-02
    54.189  0.5752039E-03  0.2135187E-01  0.2740293E-02     2.616  0.2456719E-04  0.1655555E-02  0.1060071E-02
    54.193  0.5752515E-03  0.2135193E-01  0.2739094E-02     2.616  0.2455909E-04  0.1655503E-02  0.1057216E-02
    54.197  0.5752962E-03  0.2135242E-01  0.2738034E-02     2.616  0.2455101E-04  0.1655221E-02  0.1054453E-02
    54.200  0.5753391E-03  0.2135336E-01  0.2737140E-02     2.616  0.2454190E-04  0.1654770E-02  0.1052052E-02
    54.204  0.5753806E-03  0.2135347E-01  0.2736304E-02     2.617  0.2453098E-04  0.1654673E-02  0.1049670E-02
    54.208  0.5754209E-03  0.2135347E-01  0.2735650E-02     2.617  0.2451848E-04  0.1654644E-02  0.1047518E-02
    54.212  0.5754602E-03  0.2135326E-01  0.2734863E-02     2.617  0.2450466E-04  0.1654491E-02  0.1045605E-02
    54.216  0.5754988E-03  0.2135306E-01  0.2734129E-02     2.617  0.2448986E-04  0.1654290E-02  0.1043862E-02
    54.220  0.5755369E-03  0.2135287E-01  0.2733575E-02     2.617  0.2447439E-04  0.1653880E-02  0.1042194E-02
    54.224  0.5755748E-03  0.2135286E-01  0.2733274E-02     2.617  0.2445867E-04  0.1653393E-02  0.1040584E-02
    54.228  0.5756126E-03  0.2135346E-01  0.2732932E-02     2.617  0.2444290E-04  0.1653608E-02  0.1039317E-02
    54.232  0.5756508E-03  0.2135357E-01  0.2732645E-02     2.618  0.2442757E-04  0.1653040E-02  0.1038196E-02
    54.236  0.5756895E-03  0.2135370E-01  0.2732401E-02     2.618  0.2441294E-04  0.1652485E-02  0.1037244E-02
    54.240  0.5757289E-03  0.2135362E-01  0.2732450E-02     2.618  0.2439937E-04  0.1651877E-02  0.1036551E-02
    54.244  0.5757694E-03  0.2135340E-01  0.2732729E-02     2.618  0.2438714E-04  0.1651280E-02  0.1036224E-02
    54.248  0.5758110E-03  0.2135321E-01  0.2733155E-02     2.618  0.2437654E-04  0.1650713E-02  0.1036478E-02
    54.251  0.5758540E-03  0.2135330E-01  0.2733563E-02     2.618  0.2436772E-04  0.1650108E-02  0.1036897E-02
    54.255  0.5758985E-03  0.2135304E-01  0.2734072E-02     2.618  0.2436088E-04  0.1649897E-02  0.1037193E-02
    54.259  0.5759445E-03  0.2135268E-01  0.2734748E-02     2.619  0.2435615E-04  0.1649502E-02  0.1037740E-02
    54.263  0.5759921E-03  0.2135347E-01  0.2735573E-02     2.619  0.2435356E-04  0.1650294E-02  0.1038488E-02
    54.267  0.5760413E-03  0.2135311E-01  0.2736371E-02     2.619  0.2435308E-04  0.1649603E-02  0.1039168E-02
    54.271  0.5760921E-03  0.2135266E-01  0.2737244E-02     2.619  0.2435478E-04  0.1648715E-02  0.1040221E-02
    54.275  0.5761444E-03  0.2135245E-01  0.2738079E-02     2.619  0.2435839E-04  0.1647823E-02  0.1041189E-02
    54.279  0.5761980E-03  0.2135239E-01  0.2738905E-02     2.619  0.2436388E-04  0.1647045E-02  0.1042212E-02
    54.283  0.5762529E-03  0.2135243E-01  0.2739724E-02     2.620  0.2437096E-04  0.1646332E-02  0.1043332E-02
    54.287  0.5763087E-03  0.2135237E-01  0.2740789E-02     2.620  0.2437977E-04  0.1645595E-02  0.1044742E-02
    54.291  0.5763650E-03  0.2135189E-01  0.2741700E-02     2.620  0.2439004E-04  0.1644451E-02  0.1046055E-02
    54.295  0.5764216E-03  0.2135203E-01  0.2742697E-02     2.620  0.2440152E-04  0.1643888E-02  0.1047531E-02
    54.299  0.5764784E-03  0.2135221E-01  0.2743624E-02     2.620  0.2441376E-04  0.1643394E-02  0.1048507E-02
    54.302  0.5765350E-03  0.2135230E-01  0.2744656E-02     2.620  0.2442647E-04  0.1642982E-02  0.1049819E-02
    54.306  0.5765912E-03  0.2135229E-01  0.2745538E-02     2.620  0.2443921E-04  0.1642448E-02  0.1050856E-02
    54.310  0.5766468E-03  0.2135121E-01  0.2746200E-02     2.621  0.2445164E-04  0.1642549E-02  0.1051513E-02
    54.314  0.5767016E-03  0.2135236E-01  0.2746866E-02     2.621  0.2446331E-04  0.1642796E-02  0.1052084E-02
    54.318  0.5767553E-03  0.2135267E-01  0.2747326E-02     2.621  0.2447385E-04  0.1641992E-02  0.1052503E-02
    54.322  0.5768078E-03  0.2135298E-01  0.2747760E-02     2.621  0.2448295E-04  0.1641296E-02  0.1052619E-02
    54.326  0.5768587E-03  0.2135340E-01  0.2748070E-02     2.621  0.2449031E-04  0.1640670E-02  0.1052546E-02
    54.330  0.5769079E-03  0.2135503E-01  0.2748255E-02     2.621  0.2449569E-04  0.1641808E-02  0.1052220E-02
    54.334  0.5769554E-03  0.2135509E-01  0.2748721E-02     2.622  0.2449884E-04  0.1640665E-02  0.1051527E-02
    54.338  0.5770016E-03  0.2135519E-01  0.2748854E-02     2.622  0.2450007E-04  0.1639721E-02  0.1050826E-02
    54.342  0.5770469E-03  0.2135531E-01  0.2749034E-02     2.622  0.2450016E-04  0.1639060E-02  0.1050282E-02
    54.346  0.5770922E-03  0.2135528E-01  0.2749126E-02     2.622  0.2449994E-04  0.1638644E-02  0.1049473E-02
    54.349  0.5771376E-03  0.2135563E-01  0.2749378E-02     2.622  0.2449939E-04  0.1639083E-02  0.1048779E-02
    54.353  0.5771831E-03  0.2135547E-01  0.2749572E-02     2.622  0.2449851E-04  0.1639051E-02  0.1048054E-02
    54.357  0.5772287E-03  0.2135529E-01  0.2749685E-02     2.622  0.2449722E-04  0.1638926E-02  0.1047458E-02
    54.361  0.5772746E-03  0.2135509E-01  0.2749821E-02     2.623  0.2449557E-04  0.1638841E-02  0.1046979E-02
    54.365  0.5773206E-03  0.2135482E-01  0.2749812E-02     2.623  0.2449347E-04  0.1638817E-02  0.1046634E-02
    54.369  0.5773670E-03  0.2135477E-01  0.2750252E-02     2.623  0.2449097E-04  0.1639000E-02  0.1046838E-02
    54.373  0.5774136E-03  0.2135457E-01  0.2750435E-02     2.623  0.2448799E-04  0.1639251E-02  0.1046635E-02
    54.377  0.5774607E-03  0.2135292E-01  0.2750771E-02     2.623  0.2448467E-04  0.1637755E-02  0.1046284E-02
    54.381  0.5775067E-03  0.2135283E-01  0.2750965E-02     2.623  0.2448045E-04  0.1638291E-02  0.1045933E-02
    54.385  0.5775478E-03  0.2135289E-01  0.2750787E-02     2.624  0.2447412E-04  0.1638668E-02  0.1046234E-02
    54.389  0.5775841E-03  0.2135221E-01  0.2750045E-02     2.624  0.2446571E-04  0.1639445E-02  0.1046747E-02
    54.393  0.5776159E-03  0.2135222E-01  0.2748741E-02     2.624  0.2445545E-04  0.1639719E-02  0.1047671E-02
    54.397  0.5776437E-03  0.2135214E-01  0.2747245E-02     2.624  0.2444352E-04  0.1639781E-02  0.1049108E-02
    54.400  0.5776679E-03  0.2135267E-01  0.2745392E-02     2.624  0.2443022E-04  0.1641429E-02  0.1050420E-02
    54.404  0.5776891E-03  0.2135251E-01  0.2743298E-02     2.624  0.2441586E-04  0.1641233E-02  0.1051880E-02
    54.408  0.5777080E-03  0.2135222E-01  0.2741057E-02     2.624  0.2440077E-04  0.1640856E-02  0.1053352E-02
    54.412  0.5777253E-03  0.2135208E-01  0.2738802E-02     2.625  0.2438524E-04  0.1640603E-02  0.1055050E-02
    54.416  0.5777418E-03  0.2135120E-01  0.2736896E-02     2.625  0.2436967E-04  0.1641043E-02  0.1056981E-02
    54.420  0.5777582E-03  0.2135337E-01  0.2734893E-02     2.625  0.2435440E-04  0.1639249E-02  0.1058641E-02
    54.424  0.5777753E-03  0.2135293E-01  0.2733158E-02     2.625  0.2433963E-04  0.1639725E-02  0.1060138E-02
    54.428  0.5777939E-03  0.2135251E-01  0.2731619E-02     2.625  0.2432573E-04  0.1640426E-02  0.1061324E-02
    54.432  0.5778147E-03  0.2135236E-01  0.2730176E-02     2.625  0.2431287E-04  0.1641475E-02  0.1062214E-02
    54.436  0.5778384E-03  0.2135192E-01  0.2729186E-02     2.626  0.2430129E-04  0.1642129E-02  0.1063243E-02
    54.440  0.5778646E-03  0.2135194E-01  0.2728345E-02     2.626  0.2428986E-04  0.1642854E-02  0.1063650E-02
    54.444  0.5778925E-03  0.2135170E-01  0.2727396E-02     2.626  0.2427691E-04  0.1643277E-02  0.1063302E-02
    54.447  0.5779227E-03  0.2135132E-01  0.2726713E-02     2.626  0.2426273E-04  0.1643713E-02  0.1062345E-02
    54.451  0.5779556E-03  0.2135114E-01  0.2726349E-02     2.626  0.2424750E-04  0.1643950E-02  0.1060927E-02
    54.455  0.5779916E-03  0.2135113E-01  0.2725935E-02     2.626  0.2423159E-04  0.1643852E-02  0.1059385E-02
    54.459  0.5780312E-03  0.2135113E-01  0.2725505E-02     2.626  0.2421495E-04  0.1643778E-02  0.1057076E-02
    54.463  0.5780746E-03  0.2135068E-01  0.2725128E-02     2.627  0.2419799E-04  0.1643805E-02  0.1054217E-02
    54.467  0.5781220E-03  0.2135077E-01  0.2724782E-02     2.627  0.2418105E-04  0.1643358E-02  0.1051176E-02
    54.471  0.5781733E-03  0.2135080E-01  0.2724577E-02     2.627  0.2416467E-04  0.1643097E-02  0.1047980E-02
    54.475  0.5782286E-03  0.2135063E-01  0.2724421E-02     2.627  0.2414917E-04  0.1642701E-02  0.1044802E-02
    54.479  0.5782877E-03  0.2135000E-01  0.2724489E-02     2.627  0.2413509E-04  0.1642836E-02  0.1041859E-02
    54.483  0.5783503E-03  0.2134983E-01  0.2724585E-02     2.627  0.2412270E-04  0.1642431E-02  0.1039045E-02
    54.487  0.5784163E-03  0.2134971E-01  0.2724815E-02     2.627  0.2411243E-04  0.1642222E-02  0.1036342E-02
    54.491  0.5784852E-03  0.2134972E-01  0.2725058E-02     2.628  0.2410441E-04  0.1641910E-02  0.1034198E-02
    54.494  0.5785566E-03  0.2134964E-01  0.2725464E-02     2.628  0.2409897E-04  0.1641764E-02  0.1032380E-02
    54.498  0.5786298E-03  0.2134937E-01  0.2725765E-02     2.628  0.2409610E-04  0.1641777E-02  0.1031133E-02
    54.502  0.5787043E-03  0.2134909E-01  0.2725974E-02     2.628  0.2409580E-04  0.1641676E-02  0.1030300E-02
    54.506  0.5787794E-03  0.2134864E-01  0.2725933E-02     2.628  0.2409805E-04  0.1641557E-02  0.1029579E-02
    54.510  0.5788543E-03  0.2134823E-01  0.2725864E-02     2.628  0.2410269E-04  0.1641409E-02  0.1029616E-02
    54.514  0.5789286E-03  0.2134779E-01  0.2725481E-02     2.629  0.2410943E-04  0.1641207E-02  0.1029812E-02
    54.518  0.5790014E-03  0.2134770E-01  0.2725014E-02     2.629  0.2411800E-04  0.1641619E-02  0.1030128E-02
    54.522  0.5790722E-03  0.2134716E-01  0.2724425E-02     2.629  0.2412813E-04  0.1641343E-02  0.1031048E-02
    54.526  0.5791404E-03  0.2134657E-01  0.2723674E-02     2.629  0.2413939E-04  0.1641481E-02  0.1032316E-02
    54.530  0.5792055E-03  0.2134593E-01  0.2722736E-02     2.629  0.2415144E-04  0.1640919E-02  0.1033779E-02
    54.534  0.5792670E-03  0.2134525E-01  0.2721745E-02     2.629  0.2416384E-04  0.1640862E-02  0.1035167E-02
    54.538  0.5793263E-03  0.2134446E-01  0.2720507E-02     2.629  0.2417683E-04  0.1640793E-02  0.1036590E-02
    54.542  0.5793867E-03  0.2134363E-01  0.2719496E-02     2.630  0.2419129E-04  0.1640524E-02  0.1037680E-02
    54.545  0.5794479E-03  0.2134268E-01  0.2718610E-02     2.630  0.2420675E-04  0.1640629E-02  0.1038535E-02
    54.549  0.5795095E-03  0.2134183E-01  0.2718083E-02     2.630  0.2422274E-04  0.1640851E-02  0.1039429E-02
    54.553  0.5795710E-03  0.2134104E-01  0.2717676E-02     2.630  0.2423880E-04  0.1641003E-02  0.1040181E-02
    54.557  0.5796323E-03  0.2133914E-01  0.2717340E-02     2.630  0.2425442E-04  0.1642557E-02  0.1040511E-02
    54.561  0.5796928E-03  0.2133828E-01  0.2717241E-02     2.630  0.2426916E-04  0.1641874E-02  0.1041001E-02
    54.565  0.5797523E-03  0.2133806E-01  0.2717089E-02     2.631  0.2428252E-04  0.1641912E-02  0.1040955E-02
    54.569  0.5798105E-03  0.2133781E-01  0.2716872E-02     2.631  0.2429411E-04  0.1642127E-02  0.1040456E-02
    54.573  0.5798670E-03  0.2133744E-01  0.2717084E-02     2.631  0.2430358E-04  0.1642357E-02  0.1039540E-02
    54.577  0.5799218E-03  0.2133697E-01  0.2716548E-02     2.631  0.2431056E-04  0.1642502E-02  0.1038445E-02
    54.581  0.5799745E-03  0.2133696E-01  0.2716016E-02     2.631  0.2431485E-04  0.1643164E-02  0.1037241E-02
    54.585  0.5800250E-03  0.2133649E-01  0.2715500E-02     2.631  0.2431627E-04  0.1643441E-02  0.1035796E-02
    54.589  0.5800731E-03  0.2133578E-01  0.2715018E-02     2.631  0.2431466E-04  0.1643548E-02  0.1034218E-02
    54.592  0.5801186E-03  0.2133528E-01  0.2714554E-02     2.632  0.2431216E-04  0.1643467E-02  0.1032816E-02
    54.596  0.5801616E-03  0.2133512E-01  0.2714151E-02     2.632  0.2430941E-04  0.1643154E-02  0.1031757E-02
    54.600  0.5802024E-03  0.2133505E-01  0.2713975E-02     2.632  0.2430651E-04  0.1642638E-02  0.1030871E-02
    54.604  0.5802410E-03  0.2133527E-01  0.2713828E-02     2.632  0.2430350E-04  0.1641982E-02  0.1030203E-02
    54.608  0.5802776E-03  0.2133536E-01  0.2713856E-02     2.632  0.2430037E-04  0.1641545E-02  0.1029658E-02
    54.612  0.5803126E-03  0.2133550E-01  0.2713897E-02     2.632  0.2429707E-04  0.1640969E-02  0.1029270E-02
    54.616  0.5803461E-03  0.2133570E-01  0.2714019E-02     2.633  0.2429379E-04  0.1640601E-02  0.1028983E-02
    54.620  0.5803786E-03  0.2133600E-01  0.2714200E-02     2.633  0.2429043E-04  0.1640343E-02  0.1028741E-02
    54.624  0.5804104E-03  0.2133618E-01  0.2714426E-02     2.633  0.2428711E-04  0.1640030E-02  0.1028662E-02
    54.628  0.5804419E-03  0.2133619E-01  0.2714645E-02     2.633  0.2428379E-04  0.1639660E-02  0.1028545E-02
    54.632  0.5804734E-03  0.2133603E-01  0.2714837E-02     2.633  0.2428054E-04  0.1639546E-02  0.1028384E-02
    54.636  0.5805053E-03  0.2133650E-01  0.2714682E-02     2.633  0.2427738E-04  0.1638732E-02  0.1027698E-02
    54.639  0.5805380E-03  0.2133606E-01  0.2714940E-02     2.633  0.2427427E-04  0.1638935E-02  0.1027725E-02
    54.643  0.5805719E-03  0.2133604E-01  0.2715271E-02     2.634  0.2427130E-04  0.1640138E-02  0.1027735E-02
    54.647  0.5806072E-03  0.2133303E-01  0.2715467E-02     2.634  0.2426843E-04  0.1638184E-02  0.1027779E-02
    54.651  0.5806443E-03  0.2133259E-01  0.2715664E-02     2.634  0.2426566E-04  0.1639202E-02  0.1027776E-02
    54.655  0.5806833E-03  0.2133216E-01  0.2715860E-02     2.634  0.2426294E-04  0.1640668E-02  0.1027709E-02
    54.659  0.5807246E-03  0.2133143E-01  0.2716115E-02     2.634  0.2426037E-04  0.1642333E-02  0.1027691E-02
    54.663  0.5807681E-03  0.2133044E-01  0.2716305E-02     2.634  0.2425790E-04  0.1643743E-02  0.1027671E-02
    54.667  0.5808142E-03  0.2132917E-01  0.2716504E-02     2.635  0.2425553E-04  0.1645098E-02  0.1027621E-02
    54.671  0.5808627E-03  0.2132782E-01  0.2716319E-02     2.635  0.2425322E-04  0.1646367E-02  0.1027924E-02
    54.675  0.5809137E-03  0.2132683E-01  0.2717205E-02     2.635  0.2425100E-04  0.1647298E-02  0.1027132E-02
    54.679  0.5809660E-03  0.2132599E-01  0.2718361E-02     2.635  0.2424887E-04  0.1647929E-02  0.1026192E-02
    54.683  0.5810183E-03  0.2132557E-01  0.2719489E-02     2.635  0.2424674E-04  0.1648332E-02  0.1025242E-02
    54.686  0.5810707E-03  0.2132531E-01  0.2720649E-02     2.635  0.2424459E-04  0.1648269E-02  0.1024340E-02
    54.690  0.5811229E-03  0.2132597E-01  0.2721718E-02     2.635  0.2424247E-04  0.1647268E-02  0.1023387E-02
    54.694  0.5811749E-03  0.2132589E-01  0.2722835E-02     2.636  0.2424033E-04  0.1647030E-02  0.1022639E-02
    54.698  0.5812265E-03  0.2132599E-01  0.2723813E-02     2.636  0.2423819E-04  0.1646630E-02  0.1021899E-02
    54.702  0.5812777E-03  0.2132666E-01  0.2724767E-02     2.636  0.2423602E-04  0.1645604E-02  0.1021162E-02
    54.706  0.5813284E-03  0.2132739E-01  0.2725651E-02     2.636  0.2423385E-04  0.1644826E-02  0.1020661E-02
    54.710  0.5813785E-03  0.2132761E-01  0.2726501E-02     2.636  0.2423161E-04  0.1644690E-02  0.1020176E-02
    54.714  0.5814280E-03  0.2132786E-01  0.2727891E-02     2.636  0.2422938E-04  0.1641674E-02  0.1019304E-02
    54.718  0.5814767E-03  0.2132793E-01  0.2728322E-02     2.637  0.2422711E-04  0.1641160E-02  0.1019298E-02
    54.722  0.5815248E-03  0.2132812E-01  0.2728756E-02     2.637  0.2422479E-04  0.1640669E-02  0.1019270E-02
    54.726  0.5815704E-03  0.2132844E-01  0.2729071E-02     2.637  0.2422011E-04  0.1640267E-02  0.1018968E-02
    54.730  0.5816123E-03  0.2132900E-01  0.2729135E-02     2.637  0.2421138E-04  0.1640312E-02  0.1018090E-02
    54.733  0.5816506E-03  0.2132895E-01  0.2728754E-02     2.637  0.2419877E-04  0.1639834E-02  0.1016809E-02
    54.737  0.5816856E-03  0.2132892E-01  0.2728138E-02     2.637  0.2418257E-04  0.1639559E-02  0.1015117E-02
    54.741  0.5817176E-03  0.2132873E-01  0.2727225E-02     2.637  0.2416323E-04  0.1639064E-02  0.1013248E-02
    54.745  0.5817471E-03  0.2132830E-01  0.2726084E-02     2.638  0.2414113E-04  0.1638831E-02  0.1011145E-02
    54.749  0.5817745E-03  0.2132789E-01  0.2725602E-02     2.638  0.2411683E-04  0.1638674E-02  0.1008159E-02
    54.753  0.5818022E-03  0.2132723E-01  0.2724062E-02     2.638  0.2409104E-04  0.1638616E-02  0.1005966E-02
    54.757  0.5818296E-03  0.2132653E-01  0.2722644E-02     2.638  0.2406783E-04  0.1639170E-02  0.1003670E-02
    54.761  0.5818563E-03  0.2132595E-01  0.2721335E-02     2.638  0.2404932E-04  0.1640576E-02  0.1001226E-02
    54.765  0.5818827E-03  0.2132732E-01  0.2719987E-02     2.638  0.2403578E-04  0.1641748E-02  0.9987010E-03
    54.769  0.5819071E-03  0.2132680E-01  0.2718969E-02     2.638  0.2402488E-04  0.1644342E-02  0.9966599E-03
    54.773  0.5819263E-03  0.2132702E-01  0.2718213E-02     2.639  0.2401175E-04  0.1646853E-02  0.9949627E-03
    54.776  0.5819382E-03  0.2132783E-01  0.2717657E-02     2.639  0.2399338E-04  0.1648917E-02  0.9936179E-03
    54.780  0.5819438E-03  0.2132833E-01  0.2717362E-02     2.639  0.2397059E-04  0.1651807E-02  0.9926279E-03
    54.784  0.5819441E-03  0.2133044E-01  0.2716582E-02     2.639  0.2394415E-04  0.1653228E-02  0.9907580E-03
    54.788  0.5819403E-03  0.2133308E-01  0.2716949E-02     2.639  0.2391505E-04  0.1654659E-02  0.9910575E-03
    54.792  0.5819338E-03  0.2133579E-01  0.2717422E-02     2.639  0.2388433E-04  0.1656118E-02  0.9916090E-03
    54.796  0.5819257E-03  0.2133853E-01  0.2718074E-02     2.640  0.2385297E-04  0.1657590E-02  0.9923148E-03
    54.800  0.5819176E-03  0.2134111E-01  0.2718862E-02     2.640  0.2382195E-04  0.1659170E-02  0.9932773E-03
    54.804  0.5819109E-03  0.2134342E-01  0.2719861E-02     2.640  0.2379224E-04  0.1660869E-02  0.9945154E-03
    54.808  0.5819068E-03  0.2134525E-01  0.2720922E-02     2.640  0.2376473E-04  0.1662951E-02  0.9961056E-03
    54.812  0.5819021E-03  0.2134708E-01  0.2722189E-02     2.640  0.2373905E-04  0.1665588E-02  0.9979619E-03
    54.816  0.5818953E-03  0.2134921E-01  0.2723500E-02     2.640  0.2371525E-04  0.1669110E-02  0.1000106E-02
    54.819  0.5818874E-03  0.2135152E-01  0.2724869E-02     2.640  0.2369372E-04  0.1673499E-02  0.1002482E-02
    54.823  0.5818787E-03  0.2135378E-01  0.2726275E-02     2.641  0.2367463E-04  0.1678535E-02  0.1005250E-02
    54.827  0.5818703E-03  0.2135600E-01  0.2727706E-02     2.641  0.2365838E-04  0.1684012E-02  0.1008153E-02
    54.831  0.5818636E-03  0.2135805E-01  0.2729147E-02     2.641  0.2364543E-04  0.1689842E-02  0.1011133E-02
    54.835  0.5818598E-03  0.2135977E-01  0.2730631E-02     2.641  0.2363620E-04  0.1695816E-02  0.1014221E-02
    54.839  0.5818612E-03  0.2136110E-01  0.2732101E-02     2.641  0.2363108E-04  0.1702019E-02  0.1017362E-02
    54.843  0.5818700E-03  0.2136195E-01  0.2733452E-02     2.641  0.2363048E-04  0.1708374E-02  0.1020423E-02
    54.847  0.5818870E-03  0.2136212E-01  0.2734726E-02     2.641  0.2363446E-04  0.1714940E-02  0.1023461E-02
    54.851  0.5819128E-03  0.2136164E-01  0.2735906E-02     2.642  0.2364293E-04  0.1721471E-02  0.1026327E-02
    54.855  0.5819474E-03  0.2135961E-01  0.2737057E-02     2.642  0.2365663E-04  0.1728874E-02  0.1029027E-02
    54.859  0.5819889E-03  0.2135864E-01  0.2738035E-02     2.642  0.2367920E-04  0.1734734E-02  0.1031564E-02
    54.862  0.5820371E-03  0.2135721E-01  0.2738866E-02     2.642  0.2371043E-04  0.1740266E-02  0.1033926E-02
    54.866  0.5820918E-03  0.2135587E-01  0.2739447E-02     2.642  0.2374931E-04  0.1745677E-02  0.1035902E-02
    54.870  0.5821527E-03  0.2135528E-01  0.2741101E-02     2.642  0.2379455E-04  0.1748606E-02  0.1040042E-02
    54.874  0.5822196E-03  0.2135459E-01  0.2742760E-02     2.642  0.2384504E-04  0.1750870E-02  0.1044223E-02
    54.878  0.5822942E-03  0.2135370E-01  0.2744399E-02     2.643  0.2390216E-04  0.1753224E-02  0.1047732E-02
    54.882  0.5823762E-03  0.2135229E-01  0.2746027E-02     2.643  0.2396479E-04  0.1755394E-02  0.1050644E-02
    54.886  0.5824642E-03  0.2135057E-01  0.2747345E-02     2.643  0.2403052E-04  0.1757196E-02  0.1052819E-02
    54.890  0.5825566E-03  0.2134858E-01  0.2748339E-02     2.643  0.2409651E-04  0.1758514E-02  0.1054343E-02
    54.894  0.5826521E-03  0.2134691E-01  0.2749448E-02     2.643  0.2416094E-04  0.1760127E-02  0.1055074E-02
    54.898  0.5827494E-03  0.2134606E-01  0.2751136E-02     2.643  0.2422188E-04  0.1762231E-02  0.1054973E-02
    54.902  0.5828474E-03  0.2134528E-01  0.2752515E-02     2.644  0.2427769E-04  0.1764060E-02  0.1054052E-02
    54.905  0.5829447E-03  0.2134466E-01  0.2753485E-02     2.644  0.2432689E-04  0.1765160E-02  0.1052408E-02
    54.909  0.5830400E-03  0.2134370E-01  0.2754058E-02     2.644  0.2436822E-04  0.1766183E-02  0.1049810E-02
    54.913  0.5831322E-03  0.2134347E-01  0.2754193E-02     2.644  0.2440073E-04  0.1766159E-02  0.1046446E-02
    54.917  0.5832209E-03  0.2134247E-01  0.2753952E-02     2.644  0.2442454E-04  0.1766085E-02  0.1042675E-02
    54.921  0.5833071E-03  0.2134215E-01  0.2753616E-02     2.644  0.2444223E-04  0.1764968E-02  0.1039029E-02
    54.925  0.5833950E-03  0.2134162E-01  0.2753411E-02     2.644  0.2445989E-04  0.1763911E-02  0.1035845E-02
    54.929  0.5834851E-03  0.2134067E-01  0.2753149E-02     2.645  0.2447800E-04  0.1762872E-02  0.1033358E-02
    54.933  0.5835750E-03  0.2133927E-01  0.2752758E-02     2.645  0.2449933E-04  0.1761759E-02  0.1031428E-02
    54.937  0.5836636E-03  0.2133682E-01  0.2752199E-02     2.645  0.2452326E-04  0.1761191E-02  0.1029901E-02
    54.941  0.5837501E-03  0.2133501E-01  0.2751522E-02     2.645  0.2454929E-04  0.1760208E-02  0.1028642E-02
    54.944  0.5838335E-03  0.2133331E-01  0.2750628E-02     2.645  0.2457673E-04  0.1759370E-02  0.1027708E-02
    54.948  0.5839129E-03  0.2133163E-01  0.2749350E-02     2.645  0.2460490E-04  0.1758631E-02  0.1027052E-02
    54.952  0.5839877E-03  0.2133006E-01  0.2748053E-02     2.645  0.2463303E-04  0.1757838E-02  0.1026472E-02
    54.956  0.5840571E-03  0.2132835E-01  0.2746487E-02     2.646  0.2466035E-04  0.1757087E-02  0.1025918E-02
    54.960  0.5841205E-03  0.2132708E-01  0.2744726E-02     2.646  0.2468613E-04  0.1756887E-02  0.1025628E-02
    54.964  0.5841777E-03  0.2132594E-01  0.2743515E-02     2.646  0.2470975E-04  0.1756619E-02  0.1026634E-02
    54.968  0.5842284E-03  0.2132462E-01  0.2741236E-02     2.646  0.2473051E-04  0.1755648E-02  0.1026203E-02
    54.972  0.5842732E-03  0.2132489E-01  0.2740532E-02     2.646  0.2474810E-04  0.1757014E-02  0.1025823E-02
    54.976  0.5843180E-03  0.2132574E-01  0.2740473E-02     2.646  0.2476328E-04  0.1757769E-02  0.1025489E-02
    54.980  0.5843646E-03  0.2132793E-01  0.2740537E-02     2.646  0.2477625E-04  0.1761013E-02  0.1025204E-02
    54.984  0.5844136E-03  0.2132691E-01  0.2740626E-02     2.647  0.2478680E-04  0.1759906E-02  0.1024924E-02
    54.987  0.5844648E-03  0.2132542E-01  0.2740749E-02     2.647  0.2479461E-04  0.1758232E-02  0.1024683E-02
    54.991  0.5845179E-03  0.2132366E-01  0.2740865E-02     2.647  0.2479942E-04  0.1756349E-02  0.1024498E-02
    54.995  0.5845720E-03  0.2132181E-01  0.2741009E-02     2.647  0.2480073E-04  0.1753949E-02  0.1024260E-02
    54.999  0.5846269E-03  0.2132147E-01  0.2741107E-02     2.647  0.2479839E-04  0.1750634E-02  0.1024130E-02
    55.003  0.5846825E-03  0.2131911E-01  0.2741140E-02     2.647  0.2479236E-04  0.1748090E-02  0.1024193E-02
    55.007  0.5847385E-03  0.2131687E-01  0.2741195E-02     2.647  0.2478269E-04  0.1745460E-02  0.1024246E-02
    55.011  0.5847948E-03  0.2131488E-01  0.2741209E-02     2.648  0.2476951E-04  0.1742432E-02  0.1024311E-02
    55.015  0.5848511E-03  0.2131354E-01  0.2741733E-02     2.648  0.2475297E-04  0.1739888E-02  0.1024331E-02
    55.019  0.5849072E-03  0.2131238E-01  0.2742303E-02     2.648  0.2473335E-04  0.1737468E-02  0.1024282E-02
    55.023  0.5849630E-03  0.2131160E-01  0.2742947E-02     2.648  0.2471094E-04  0.1735010E-02  0.1024201E-02
    55.026  0.5850187E-03  0.2131102E-01  0.2743876E-02     2.648  0.2468541E-04  0.1732437E-02  0.1023936E-02
    55.030  0.5850762E-03  0.2131017E-01  0.2744675E-02     2.648  0.2465312E-04  0.1729331E-02  0.1023652E-02
    55.034  0.5851357E-03  0.2130912E-01  0.2745531E-02     2.648  0.2461394E-04  0.1726378E-02  0.1023457E-02
    55.038  0.5851975E-03  0.2130784E-01  0.2746408E-02     2.648  0.2456940E-04  0.1723094E-02  0.1023252E-02
    55.042  0.5852618E-03  0.2130625E-01  0.2747139E-02     2.649  0.2452090E-04  0.1719749E-02  0.1023103E-02
    55.046  0.5853282E-03  0.2130446E-01  0.2747815E-02     2.649  0.2446937E-04  0.1716311E-02  0.1022957E-02
    55.050  0.5853964E-03  0.2130259E-01  0.2748414E-02     2.649  0.2441583E-04  0.1713158E-02  0.1022874E-02
    55.054  0.5854659E-03  0.2130064E-01  0.2748869E-02     2.649  0.2436125E-04  0.1710221E-02  0.1022889E-02
    55.058  0.5855364E-03  0.2129873E-01  0.2749141E-02     2.649  0.2430681E-04  0.1707256E-02  0.1022951E-02
    55.062  0.5856074E-03  0.2129682E-01  0.2749369E-02     2.649  0.2425346E-04  0.1704424E-02  0.1022980E-02
    55.065  0.5856783E-03  0.2129503E-01  0.2749504E-02     2.649  0.2420222E-04  0.1702079E-02  0.1022972E-02
    55.069  0.5857488E-03  0.2129346E-01  0.2749555E-02     2.650  0.2415414E-04  0.1700071E-02  0.1022989E-02
    55.073  0.5858183E-03  0.2129210E-01  0.2749218E-02     2.650  0.2411007E-04  0.1698297E-02  0.1022933E-02
    55.077  0.5858865E-03  0.2129058E-01  0.2749176E-02     2.650  0.2407087E-04  0.1696680E-02  0.1022910E-02
    55.081  0.5859528E-03  0.2128930E-01  0.2748950E-02     2.650  0.2403724E-04  0.1695508E-02  0.1022857E-02
    55.085  0.5860169E-03  0.2128840E-01  0.2748476E-02     2.650  0.2400987E-04  0.1694612E-02  0.1022986E-02
    55.089  0.5860785E-03  0.2128795E-01  0.2748073E-02     2.650  0.2398915E-04  0.1694051E-02  0.1023040E-02
    55.093  0.5861372E-03  0.2128793E-01  0.2747667E-02     2.650  0.2397556E-04  0.1693612E-02  0.1022958E-02
    55.097  0.5861928E-03  0.2128938E-01  0.2748141E-02     2.651  0.2396921E-04  0.1694606E-02  0.1022680E-02
    55.101  0.5862459E-03  0.2129115E-01  0.2748650E-02     2.651  0.2396859E-04  0.1696497E-02  0.1022320E-02
    55.104  0.5862993E-03  0.2129461E-01  0.2749181E-02     2.651  0.2396816E-04  0.1696041E-02  0.1021942E-02
    55.108  0.5863527E-03  0.2129519E-01  0.2749737E-02     2.651  0.2396785E-04  0.1697828E-02  0.1021506E-02
    55.112  0.5864062E-03  0.2129578E-01  0.2750305E-02     2.651  0.2396748E-04  0.1699243E-02  0.1021090E-02
    55.116  0.5864595E-03  0.2129648E-01  0.2750893E-02     2.651  0.2396708E-04  0.1700352E-02  0.1020729E-02
    55.120  0.5865125E-03  0.2129711E-01  0.2751487E-02     2.651  0.2396652E-04  0.1701214E-02  0.1020399E-02
    55.124  0.5865651E-03  0.2129782E-01  0.2752067E-02     2.652  0.2396588E-04  0.1701934E-02  0.1020149E-02
    55.128  0.5866171E-03  0.2129828E-01  0.2752641E-02     2.652  0.2396502E-04  0.1702412E-02  0.1019963E-02
    55.132  0.5866665E-03  0.2129921E-01  0.2753179E-02     2.652  0.2396328E-04  0.1702816E-02  0.1019814E-02
    55.136  0.5867114E-03  0.2130053E-01  0.2753766E-02     2.652  0.2395993E-04  0.1702863E-02  0.1019710E-02
    55.140  0.5867517E-03  0.2130221E-01  0.2754214E-02     2.652  0.2395496E-04  0.1702504E-02  0.1019524E-02
    55.143  0.5867875E-03  0.2130428E-01  0.2754675E-02     2.652  0.2394847E-04  0.1702128E-02  0.1019447E-02
    55.147  0.5868184E-03  0.2130652E-01  0.2755030E-02     2.652  0.2393945E-04  0.1701535E-02  0.1019272E-02
    55.151  0.5868381E-03  0.2130920E-01  0.2755015E-02     2.653  0.2391900E-04  0.1700514E-02  0.1018239E-02
    55.155  0.5868465E-03  0.2131295E-01  0.2754609E-02     2.653  0.2388587E-04  0.1698370E-02  0.1016355E-02
    55.159  0.5868443E-03  0.2131609E-01  0.2753764E-02     2.653  0.2384091E-04  0.1696987E-02  0.1013602E-02
    55.163  0.5868330E-03  0.2131935E-01  0.2752563E-02     2.653  0.2378529E-04  0.1695261E-02  0.1010184E-02
    55.167  0.5868140E-03  0.2132216E-01  0.2750954E-02     2.653  0.2372040E-04  0.1692512E-02  0.1006267E-02
    55.171  0.5867889E-03  0.2132572E-01  0.2749244E-02     2.653  0.2364800E-04  0.1690711E-02  0.1001881E-02
    55.175  0.5867597E-03  0.2132918E-01  0.2747340E-02     2.653  0.2356995E-04  0.1688919E-02  0.9973282E-03
    55.178  0.5867282E-03  0.2133230E-01  0.2745369E-02     2.653  0.2348826E-04  0.1687277E-02  0.9925689E-03
    55.182  0.5866965E-03  0.2133489E-01  0.2743926E-02     2.654  0.2340506E-04  0.1685957E-02  0.9888205E-03
    55.186  0.5866666E-03  0.2133696E-01  0.2741959E-02     2.654  0.2332250E-04  0.1684968E-02  0.9840655E-03
    55.190  0.5866389E-03  0.2133834E-01  0.2739991E-02     2.654  0.2324063E-04  0.1684489E-02  0.9793734E-03
    55.194  0.5866113E-03  0.2133957E-01  0.2738001E-02     2.654  0.2315630E-04  0.1683965E-02  0.9745039E-03
    55.198  0.5865856E-03  0.2134126E-01  0.2735828E-02     2.654  0.2307174E-04  0.1683508E-02  0.9696598E-03
    55.202  0.5865637E-03  0.2134162E-01  0.2733774E-02     2.654  0.2298913E-04  0.1683515E-02  0.9646378E-03
    55.206  0.5865474E-03  0.2134148E-01  0.2732849E-02     2.654  0.2291056E-04  0.1683605E-02  0.9618833E-03
    55.210  0.5865385E-03  0.2134002E-01  0.2733322E-02     2.655  0.2283805E-04  0.1677037E-02  0.9619292E-03
    55.214  0.5865382E-03  0.2134219E-01  0.2733761E-02     2.655  0.2277333E-04  0.1676459E-02  0.9619802E-03
    55.217  0.5865480E-03  0.2134365E-01  0.2734186E-02     2.655  0.2271798E-04  0.1676424E-02  0.9621159E-03
    55.221  0.5865688E-03  0.2134400E-01  0.2734925E-02     2.655  0.2267337E-04  0.1676669E-02  0.9619769E-03
    55.225  0.5866013E-03  0.2134374E-01  0.2735425E-02     2.655  0.2264047E-04  0.1677309E-02  0.9620733E-03
    55.229  0.5866459E-03  0.2134409E-01  0.2735577E-02     2.655  0.2262003E-04  0.1679630E-02  0.9623261E-03
    55.233  0.5867029E-03  0.2134213E-01  0.2735842E-02     2.655  0.2261241E-04  0.1680586E-02  0.9624221E-03
    55.237  0.5867701E-03  0.2133960E-01  0.2736029E-02     2.656  0.2261757E-04  0.1682231E-02  0.9626807E-03
    55.241  0.5868363E-03  0.2133642E-01  0.2735216E-02     2.656  0.2263380E-04  0.1684073E-02  0.9638260E-03
    55.245  0.5868991E-03  0.2133296E-01  0.2733261E-02     2.656  0.2266073E-04  0.1687807E-02  0.9658816E-03
    55.249  0.5869580E-03  0.2132993E-01  0.2730101E-02     2.656  0.2269794E-04  0.1690576E-02  0.9690265E-03
    55.252  0.5870128E-03  0.2132683E-01  0.2726612E-02     2.656  0.2274499E-04  0.1694070E-02  0.9727386E-03
    55.256  0.5870631E-03  0.2132300E-01  0.2722526E-02     2.656  0.2280118E-04  0.1697276E-02  0.9770141E-03
    55.260  0.5871088E-03  0.2131908E-01  0.2717974E-02     2.656  0.2286574E-04  0.1702217E-02  0.9816926E-03
    55.264  0.5871498E-03  0.2131594E-01  0.2713095E-02     2.656  0.2293743E-04  0.1706424E-02  0.9867634E-03
    55.268  0.5871859E-03  0.2131323E-01  0.2708002E-02     2.657  0.2301490E-04  0.1710000E-02  0.9920190E-03
    55.272  0.5872175E-03  0.2130996E-01  0.2703077E-02     2.657  0.2309639E-04  0.1714329E-02  0.9979069E-03
    55.276  0.5872447E-03  0.2130748E-01  0.2699075E-02     2.657  0.2317987E-04  0.1717784E-02  0.1005671E-02
    55.280  0.5872677E-03  0.2130611E-01  0.2696348E-02     2.657  0.2326315E-04  0.1720110E-02  0.1011057E-02
    55.284  0.5872870E-03  0.2130686E-01  0.2695747E-02     2.657  0.2334368E-04  0.1720492E-02  0.1012987E-02
    55.288  0.5873031E-03  0.2130772E-01  0.2695701E-02     2.657  0.2341901E-04  0.1720606E-02  0.1013095E-02
    55.291  0.5873189E-03  0.2130885E-01  0.2697044E-02     2.657  0.2348754E-04  0.1720618E-02  0.1010551E-02
    55.295  0.5873364E-03  0.2131080E-01  0.2697812E-02     2.658  0.2354749E-04  0.1721704E-02  0.1007579E-02
    55.299  0.5873585E-03  0.2131141E-01  0.2699315E-02     2.658  0.2359938E-04  0.1720841E-02  0.1003266E-02
    55.303  0.5873926E-03  0.2131264E-01  0.2702730E-02     2.658  0.2365059E-04  0.1719175E-02  0.9998810E-03
    55.307  0.5874390E-03  0.2131383E-01  0.2707166E-02     2.658  0.2369971E-04  0.1717528E-02  0.9957791E-03
    55.311  0.5874979E-03  0.2131529E-01  0.2712792E-02     2.658  0.2374497E-04  0.1716266E-02  0.9906396E-03
    55.315  0.5875688E-03  0.2131860E-01  0.2720633E-02     2.658  0.2378503E-04  0.1712703E-02  0.9833420E-03
    55.319  0.5876509E-03  0.2132157E-01  0.2728589E-02     2.658  0.2381853E-04  0.1709824E-02  0.9759376E-03
    55.323  0.5877428E-03  0.2132314E-01  0.2736484E-02     2.658  0.2384433E-04  0.1706157E-02  0.9687878E-03
    55.326  0.5878431E-03  0.2132577E-01  0.2744703E-02     2.659  0.2386182E-04  0.1704044E-02  0.9616881E-03
    55.330  0.5879506E-03  0.2132899E-01  0.2752883E-02     2.659  0.2387064E-04  0.1702021E-02  0.9548384E-03
    55.334  0.5880639E-03  0.2133165E-01  0.2760852E-02     2.659  0.2387089E-04  0.1700694E-02  0.9483742E-03
    55.338  0.5881814E-03  0.2133451E-01  0.2768547E-02     2.659  0.2386277E-04  0.1699566E-02  0.9422949E-03
    55.342  0.5883037E-03  0.2133716E-01  0.2775865E-02     2.659  0.2385023E-04  0.1698779E-02  0.9368618E-03
    55.346  0.5884325E-03  0.2133927E-01  0.2782736E-02     2.659  0.2383819E-04  0.1698377E-02  0.9320503E-03
    55.350  0.5885656E-03  0.2134142E-01  0.2788972E-02     2.659  0.2382715E-04  0.1698065E-02  0.9277435E-03
    55.354  0.5887013E-03  0.2134327E-01  0.2794575E-02     2.660  0.2381755E-04  0.1697713E-02  0.9239601E-03
    55.358  0.5888372E-03  0.2134505E-01  0.2799610E-02     2.660  0.2380965E-04  0.1697720E-02  0.9208684E-03
    55.361  0.5889715E-03  0.2134666E-01  0.2803840E-02     2.660  0.2380358E-04  0.1697775E-02  0.9183691E-03
    55.365  0.5891019E-03  0.2134846E-01  0.2807284E-02     2.660  0.2379916E-04  0.1697910E-02  0.9164119E-03
    55.369  0.5892266E-03  0.2135025E-01  0.2809726E-02     2.660  0.2379628E-04  0.1698068E-02  0.9149579E-03
    55.373  0.5893437E-03  0.2135185E-01  0.2811331E-02     2.660  0.2379458E-04  0.1698115E-02  0.9141827E-03
    55.377  0.5894516E-03  0.2135371E-01  0.2812170E-02     2.660  0.2379366E-04  0.1697964E-02  0.9138495E-03
    55.381  0.5895489E-03  0.2135813E-01  0.2812151E-02     2.660  0.2379309E-04  0.1700446E-02  0.9141310E-03
    55.385  0.5896343E-03  0.2135979E-01  0.2811256E-02     2.661  0.2379250E-04  0.1699723E-02  0.9149639E-03
    55.389  0.5897070E-03  0.2136074E-01  0.2808602E-02     2.661  0.2379144E-04  0.1697927E-02  0.9145925E-03
    55.393  0.5897664E-03  0.2136286E-01  0.2806139E-02     2.661  0.2378970E-04  0.1697474E-02  0.9168781E-03
    55.396  0.5898143E-03  0.2136429E-01  0.2803082E-02     2.661  0.2378737E-04  0.1696048E-02  0.9196490E-03
    55.400  0.5898617E-03  0.2136615E-01  0.2800513E-02     2.661  0.2378506E-04  0.1695708E-02  0.9220231E-03
    55.404  0.5899099E-03  0.2136786E-01  0.2798524E-02     2.661  0.2378296E-04  0.1695472E-02  0.9238270E-03
    55.408  0.5899591E-03  0.2136946E-01  0.2796957E-02     2.661  0.2378101E-04  0.1695260E-02  0.9252842E-03
    55.412  0.5900090E-03  0.2137083E-01  0.2795754E-02     2.662  0.2377927E-04  0.1695139E-02  0.9264175E-03
    55.416  0.5900597E-03  0.2137231E-01  0.2794780E-02     2.662  0.2377765E-04  0.1694942E-02  0.9273738E-03
    55.420  0.5901107E-03  0.2137327E-01  0.2794038E-02     2.662  0.2377610E-04  0.1695138E-02  0.9280394E-03
    55.424  0.5901583E-03  0.2137380E-01  0.2793220E-02     2.662  0.2377317E-04  0.1694510E-02  0.9288595E-03
    55.428  0.5902015E-03  0.2137549E-01  0.2792219E-02     2.662  0.2376859E-04  0.1694640E-02  0.9300237E-03
    55.431  0.5902405E-03  0.2137746E-01  0.2790979E-02     2.662  0.2376250E-04  0.1694572E-02  0.9315543E-03
    55.435  0.5902755E-03  0.2137933E-01  0.2789550E-02     2.662  0.2375500E-04  0.1694098E-02  0.9332949E-03
    55.439  0.5903068E-03  0.2138083E-01  0.2787912E-02     2.662  0.2374627E-04  0.1693851E-02  0.9351764E-03
    55.443  0.5903347E-03  0.2138272E-01  0.2786217E-02     2.663  0.2373643E-04  0.1693315E-02  0.9371212E-03
    55.447  0.5903597E-03  0.2138469E-01  0.2784350E-02     2.663  0.2372580E-04  0.1692841E-02  0.9392645E-03
    55.451  0.5903823E-03  0.2138775E-01  0.2782241E-02     2.663  0.2371459E-04  0.1691956E-02  0.9413763E-03
    55.455  0.5904031E-03  0.2139186E-01  0.2782585E-02     2.663  0.2370302E-04  0.1690880E-02  0.9413796E-03
    55.459  0.5904228E-03  0.2139563E-01  0.2782932E-02     2.663  0.2369131E-04  0.1690048E-02  0.9413507E-03
    55.463  0.5904419E-03  0.2139933E-01  0.2783135E-02     2.663  0.2367968E-04  0.1689148E-02  0.9414855E-03
    55.466  0.5904611E-03  0.2140330E-01  0.2783316E-02     2.663  0.2366835E-04  0.1689133E-02  0.9416060E-03
    55.470  0.5904812E-03  0.2140647E-01  0.2783490E-02     2.664  0.2365753E-04  0.1688358E-02  0.9418614E-03
    55.474  0.5905026E-03  0.2140937E-01  0.2783688E-02     2.664  0.2364732E-04  0.1687877E-02  0.9421103E-03
    55.478  0.5905260E-03  0.2141183E-01  0.2783856E-02     2.664  0.2363789E-04  0.1686632E-02  0.9424351E-03
    55.482  0.5905523E-03  0.2141604E-01  0.2784073E-02     2.664  0.2362944E-04  0.1684058E-02  0.9427225E-03
    55.486  0.5905826E-03  0.2141769E-01  0.2784393E-02     2.664  0.2362227E-04  0.1684228E-02  0.9428447E-03
    55.490  0.5906172E-03  0.2141907E-01  0.2784531E-02     2.664  0.2361633E-04  0.1684432E-02  0.9430367E-03
    55.494  0.5906565E-03  0.2141976E-01  0.2784721E-02     2.664  0.2361173E-04  0.1683551E-02  0.9432071E-03
    55.498  0.5907005E-03  0.2142042E-01  0.2784864E-02     2.664  0.2360852E-04  0.1685161E-02  0.9432040E-03
    55.501  0.5907495E-03  0.2142195E-01  0.2785115E-02     2.665  0.2360673E-04  0.1684883E-02  0.9434462E-03
    55.505  0.5908032E-03  0.2142310E-01  0.2785319E-02     2.665  0.2360628E-04  0.1684317E-02  0.9437196E-03
    55.509  0.5908617E-03  0.2142397E-01  0.2785577E-02     2.665  0.2360719E-04  0.1683803E-02  0.9440434E-03
    55.513  0.5909246E-03  0.2142484E-01  0.2785731E-02     2.665  0.2360945E-04  0.1683397E-02  0.9442481E-03
    55.517  0.5909916E-03  0.2142636E-01  0.2785869E-02     2.665  0.2361292E-04  0.1682281E-02  0.9445208E-03
    55.521  0.5910623E-03  0.2142674E-01  0.2785932E-02     2.665  0.2361762E-04  0.1681989E-02  0.9446339E-03
    55.525  0.5911360E-03  0.2142697E-01  0.2786064E-02     2.665  0.2362330E-04  0.1681727E-02  0.9446990E-03
    55.529  0.5912121E-03  0.2142705E-01  0.2785542E-02     2.665  0.2362990E-04  0.1681514E-02  0.9456227E-03
    55.533  0.5912901E-03  0.2142715E-01  0.2785881E-02     2.666  0.2363721E-04  0.1681243E-02  0.9456473E-03
    55.536  0.5913691E-03  0.2142692E-01  0.2786279E-02     2.666  0.2364509E-04  0.1681470E-02  0.9456383E-03
    55.540  0.5914486E-03  0.2142735E-01  0.2786519E-02     2.666  0.2365327E-04  0.1680895E-02  0.9457326E-03
    55.544  0.5915276E-03  0.2142794E-01  0.2786759E-02     2.666  0.2366153E-04  0.1680327E-02  0.9457987E-03
    55.548  0.5916055E-03  0.2142859E-01  0.2787021E-02     2.666  0.2366957E-04  0.1679643E-02  0.9458437E-03
    55.552  0.5916816E-03  0.2142940E-01  0.2787326E-02     2.666  0.2367720E-04  0.1679010E-02  0.9458789E-03
    55.556  0.5917552E-03  0.2142998E-01  0.2787692E-02     2.666  0.2368413E-04  0.1678416E-02  0.9459604E-03
    55.560  0.5918257E-03  0.2143111E-01  0.2787980E-02     2.666  0.2369005E-04  0.1677837E-02  0.9459486E-03
    55.564  0.5918926E-03  0.2143228E-01  0.2788340E-02     2.667  0.2369481E-04  0.1677484E-02  0.9459747E-03
    55.568  0.5919553E-03  0.2143367E-01  0.2788675E-02     2.667  0.2369802E-04  0.1676938E-02  0.9460471E-03
    55.571  0.5920124E-03  0.2143523E-01  0.2788961E-02     2.667  0.2369819E-04  0.1676527E-02  0.9461090E-03
    55.575  0.5920635E-03  0.2143703E-01  0.2789180E-02     2.667  0.2369487E-04  0.1675940E-02  0.9461192E-03
    55.579  0.5921085E-03  0.2143879E-01  0.2789455E-02     2.667  0.2368820E-04  0.1675337E-02  0.9461201E-03
    55.583  0.5921508E-03  0.2144049E-01  0.2789709E-02     2.667  0.2367948E-04  0.1674766E-02  0.9460672E-03
    55.587  0.5921921E-03  0.2144187E-01  0.2789942E-02     2.667  0.2366945E-04  0.1674318E-02  0.9460091E-03
    55.591  0.5922326E-03  0.2144305E-01  0.2790160E-02     2.668  0.2365827E-04  0.1673856E-02  0.9460177E-03
    55.595  0.5922723E-03  0.2144391E-01  0.2790312E-02     2.668  0.2364622E-04  0.1673447E-02  0.9460028E-03
    55.599  0.5923115E-03  0.2144473E-01  0.2790517E-02     2.668  0.2363352E-04  0.1673195E-02  0.9460234E-03
    55.603  0.5923505E-03  0.2144545E-01  0.2790761E-02     2.668  0.2362048E-04  0.1672957E-02  0.9461328E-03
    55.606  0.5923894E-03  0.2144605E-01  0.2791133E-02     2.668  0.2360736E-04  0.1672676E-02  0.9462456E-03
    55.610  0.5924284E-03  0.2144523E-01  0.2791563E-02     2.668  0.2359447E-04  0.1674149E-02  0.9464514E-03
    55.614  0.5924678E-03  0.2144610E-01  0.2792035E-02     2.668  0.2358212E-04  0.1673943E-02  0.9466751E-03
    55.618  0.5925078E-03  0.2144679E-01  0.2792550E-02     2.668  0.2357047E-04  0.1673934E-02  0.9470183E-03
    55.622  0.5925486E-03  0.2144734E-01  0.2793131E-02     2.669  0.2355985E-04  0.1673992E-02  0.9474555E-03
    55.626  0.5925903E-03  0.2144772E-01  0.2793696E-02     2.669  0.2355041E-04  0.1673956E-02  0.9479002E-03
    55.630  0.5926331E-03  0.2144611E-01  0.2794124E-02     2.669  0.2354243E-04  0.1674123E-02  0.9484922E-03
    55.634  0.5926772E-03  0.2144932E-01  0.2794758E-02     2.669  0.2353599E-04  0.1677922E-02  0.9490716E-03
    55.637  0.5927225E-03  0.2144875E-01  0.2795426E-02     2.669  0.2353121E-04  0.1676956E-02  0.9498191E-03
    55.641  0.5927692E-03  0.2144849E-01  0.2796192E-02     2.669  0.2352815E-04  0.1675639E-02  0.9505659E-03
    55.645  0.5928172E-03  0.2144780E-01  0.2796879E-02     2.669  0.2352683E-04  0.1675295E-02  0.9512919E-03
    55.649  0.5928666E-03  0.2144726E-01  0.2797603E-02     2.669  0.2352729E-04  0.1675591E-02  0.9521424E-03
    55.653  0.5929173E-03  0.2144688E-01  0.2798264E-02     2.670  0.2352937E-04  0.1675940E-02  0.9530636E-03
    55.657  0.5929692E-03  0.2144740E-01  0.2798907E-02     2.670  0.2353307E-04  0.1675551E-02  0.9538600E-03
    55.661  0.5930221E-03  0.2144693E-01  0.2799570E-02     2.670  0.2353808E-04  0.1676211E-02  0.9546586E-03
    55.665  0.5930761E-03  0.2144727E-01  0.2800206E-02     2.670  0.2354438E-04  0.1678113E-02  0.9554994E-03
    55.669  0.5931307E-03  0.2144624E-01  0.2802285E-02     2.670  0.2355160E-04  0.1678161E-02  0.9559611E-03
    55.672  0.5931860E-03  0.2144486E-01  0.2802794E-02     2.670  0.2355964E-04  0.1680059E-02  0.9566331E-03
    55.676  0.5932417E-03  0.2144484E-01  0.2803059E-02     2.670  0.2356814E-04  0.1680375E-02  0.9573421E-03
    55.680  0.5932975E-03  0.2144413E-01  0.2803367E-02     2.670  0.2357684E-04  0.1681373E-02  0.9578605E-03
    55.684  0.5933529E-03  0.2144531E-01  0.2803807E-02     2.671  0.2358546E-04  0.1681774E-02  0.9583474E-03
    55.688  0.5934075E-03  0.2144532E-01  0.2804222E-02     2.671  0.2359370E-04  0.1681680E-02  0.9586918E-03
    55.692  0.5934610E-03  0.2144590E-01  0.2804583E-02     2.671  0.2360128E-04  0.1680820E-02  0.9589502E-03
    55.696  0.5935132E-03  0.2144561E-01  0.2805484E-02     2.671  0.2360794E-04  0.1680974E-02  0.9589898E-03
    55.700  0.5935641E-03  0.2144536E-01  0.2805656E-02     2.671  0.2361342E-04  0.1681239E-02  0.9589957E-03
    55.704  0.5936132E-03  0.2144532E-01  0.2805756E-02     2.671  0.2361748E-04  0.1681466E-02  0.9589234E-03
    55.707  0.5936552E-03  0.2144549E-01  0.2805485E-02     2.671  0.2361795E-04  0.1681498E-02  0.9589663E-03
    55.711  0.5936887E-03  0.2144576E-01  0.2804816E-02     2.672  0.2361426E-04  0.1681540E-02  0.9593004E-03
    55.715  0.5937143E-03  0.2144617E-01  0.2803755E-02     2.672  0.2360645E-04  0.1681658E-02  0.9598038E-03
    55.719  0.5937324E-03  0.2144665E-01  0.2802460E-02     2.672  0.2359506E-04  0.1681692E-02  0.9605144E-03
    55.723  0.5937449E-03  0.2144711E-01  0.2801103E-02     2.672  0.2358166E-04  0.1681873E-02  0.9614737E-03
    55.727  0.5937526E-03  0.2144740E-01  0.2799616E-02     2.672  0.2356674E-04  0.1682115E-02  0.9627701E-03
    55.731  0.5937565E-03  0.2144782E-01  0.2797988E-02     2.672  0.2355070E-04  0.1682448E-02  0.9643184E-03
    55.735  0.5937576E-03  0.2144834E-01  0.2796291E-02     2.672  0.2353394E-04  0.1683227E-02  0.9659866E-03
    55.738  0.5937565E-03  0.2144854E-01  0.2794599E-02     2.672  0.2351685E-04  0.1683640E-02  0.9677291E-03
    55.742  0.5937544E-03  0.2145031E-01  0.2794640E-02     2.673  0.2349975E-04  0.1683887E-02  0.9677484E-03
    55.746  0.5937510E-03  0.2145147E-01  0.2794892E-02     2.673  0.2348270E-04  0.1684921E-02  0.9677201E-03
    55.750  0.5937458E-03  0.2145256E-01  0.2795184E-02     2.673  0.2346558E-04  0.1686197E-02  0.9676578E-03
    55.754  0.5937402E-03  0.2145407E-01  0.2795488E-02     2.673  0.2344872E-04  0.1687215E-02  0.9676283E-03
    55.758  0.5937352E-03  0.2145537E-01  0.2795914E-02     2.673  0.2343234E-04  0.1688509E-02  0.9675996E-03
    55.762  0.5937322E-03  0.2145833E-01  0.2796289E-02     2.673  0.2341674E-04  0.1692436E-02  0.9677532E-03
    55.766  0.5937322E-03  0.2145809E-01  0.2796784E-02     2.673  0.2340209E-04  0.1693616E-02  0.9679275E-03
    55.769  0.5937364E-03  0.2145762E-01  0.2797302E-02     2.673  0.2338864E-04  0.1694868E-02  0.9681117E-03
    55.773  0.5937457E-03  0.2145695E-01  0.2797845E-02     2.674  0.2337658E-04  0.1696607E-02  0.9682073E-03
    55.777  0.5937609E-03  0.2145592E-01  0.2798524E-02     2.674  0.2336615E-04  0.1698182E-02  0.9683723E-03
    55.781  0.5937829E-03  0.2145471E-01  0.2799300E-02     2.674  0.2335745E-04  0.1699898E-02  0.9685223E-03
    55.785  0.5938122E-03  0.2145311E-01  0.2800177E-02     2.674  0.2335062E-04  0.1701665E-02  0.9686291E-03
    55.789  0.5938492E-03  0.2145130E-01  0.2801103E-02     2.674  0.2334586E-04  0.1703478E-02  0.9687758E-03
    55.793  0.5938941E-03  0.2144908E-01  0.2802321E-02     2.674  0.2334320E-04  0.1705024E-02  0.9689513E-03
    55.797  0.5939470E-03  0.2144661E-01  0.2803472E-02     2.674  0.2334277E-04  0.1706360E-02  0.9690961E-03
    55.801  0.5940077E-03  0.2144406E-01  0.2804750E-02     2.674  0.2334455E-04  0.1707601E-02  0.9692312E-03
    55.804  0.5940759E-03  0.2144230E-01  0.2806312E-02     2.675  0.2334857E-04  0.1709409E-02  0.9693251E-03
    55.808  0.5941512E-03  0.2143938E-01  0.2807972E-02     2.675  0.2335471E-04  0.1710026E-02  0.9694109E-03
    55.812  0.5942328E-03  0.2143662E-01  0.2809592E-02     2.675  0.2336290E-04  0.1710779E-02  0.9694797E-03
    55.816  0.5943200E-03  0.2143408E-01  0.2811278E-02     2.675  0.2337289E-04  0.1711386E-02  0.9695018E-03
    55.820  0.5944119E-03  0.2143093E-01  0.2813004E-02     2.675  0.2338445E-04  0.1712687E-02  0.9696863E-03
    55.824  0.5945075E-03  0.2142825E-01  0.2814876E-02     2.675  0.2339732E-04  0.1712943E-02  0.9698582E-03
    55.828  0.5946056E-03  0.2142690E-01  0.2816694E-02     2.675  0.2341108E-04  0.1712566E-02  0.9700207E-03
    55.832  0.5947050E-03  0.2142560E-01  0.2818463E-02     2.675  0.2342531E-04  0.1712248E-02  0.9702761E-03
    55.835  0.5948046E-03  0.2142514E-01  0.2820271E-02     2.676  0.2343965E-04  0.1710795E-02  0.9705270E-03
    55.839  0.5949033E-03  0.2142421E-01  0.2821977E-02     2.676  0.2345358E-04  0.1709834E-02  0.9708299E-03
    55.843  0.5950002E-03  0.2142353E-01  0.2823617E-02     2.676  0.2346673E-04  0.1708865E-02  0.9711148E-03
    55.847  0.5950944E-03  0.2142344E-01  0.2825203E-02     2.676  0.2347871E-04  0.1707710E-02  0.9713365E-03
    55.851  0.5951848E-03  0.2142385E-01  0.2826781E-02     2.676  0.2348909E-04  0.1706324E-02  0.9715316E-03
    55.855  0.5952704E-03  0.2142451E-01  0.2828211E-02     2.676  0.2349750E-04  0.1705047E-02  0.9717505E-03
    55.859  0.5953504E-03  0.2142544E-01  0.2829552E-02     2.676  0.2350374E-04  0.1703843E-02  0.9719716E-03
    55.863  0.5954239E-03  0.2142676E-01  0.2830718E-02     2.676  0.2350752E-04  0.1702450E-02  0.9722065E-03
    55.866  0.5954931E-03  0.2142817E-01  0.2831655E-02     2.677  0.2350975E-04  0.1701028E-02  0.9723767E-03
    55.870  0.5955616E-03  0.2142921E-01  0.2832453E-02     2.677  0.2351199E-04  0.1699636E-02  0.9725395E-03
    55.874  0.5956291E-03  0.2142919E-01  0.2833138E-02     2.677  0.2351408E-04  0.1698458E-02  0.9725936E-03
    55.878  0.5956951E-03  0.2142983E-01  0.2833567E-02     2.677  0.2351597E-04  0.1697158E-02  0.9727678E-03
    55.882  0.5957592E-03  0.2143040E-01  0.2833746E-02     2.677  0.2351751E-04  0.1696009E-02  0.9729101E-03
    55.886  0.5958208E-03  0.2143049E-01  0.2833745E-02     2.677  0.2351866E-04  0.1694995E-02  0.9729543E-03
    55.890  0.5958800E-03  0.2143054E-01  0.2833623E-02     2.677  0.2351929E-04  0.1694084E-02  0.9731005E-03
    55.894  0.5959361E-03  0.2143072E-01  0.2833367E-02     2.677  0.2351929E-04  0.1693199E-02  0.9732038E-03
    55.898  0.5959897E-03  0.2143041E-01  0.2832954E-02     2.678  0.2351870E-04  0.1691733E-02  0.9733372E-03
    55.901  0.5960404E-03  0.2143063E-01  0.2832442E-02     2.678  0.2351738E-04  0.1691378E-02  0.9734270E-03
    55.905  0.5960882E-03  0.2143079E-01  0.2831713E-02     2.678  0.2351541E-04  0.1691143E-02  0.9735886E-03
    55.909  0.5961354E-03  0.2143101E-01  0.2831142E-02     2.678  0.2351322E-04  0.1690836E-02  0.9736881E-03
    55.913  0.5961825E-03  0.2143111E-01  0.2830757E-02     2.678  0.2351107E-04  0.1690613E-02  0.9737372E-03
    55.917  0.5962296E-03  0.2143150E-01  0.2830469E-02     2.678  0.2350892E-04  0.1690102E-02  0.9737988E-03
    55.921  0.5962767E-03  0.2143138E-01  0.2830321E-02     2.678  0.2350673E-04  0.1690044E-02  0.9738786E-03
    55.925  0.5963239E-03  0.2143191E-01  0.2830261E-02     2.678  0.2350457E-04  0.1690708E-02  0.9739178E-03
    55.929  0.5963710E-03  0.2143193E-01  0.2830303E-02     2.679  0.2350243E-04  0.1690610E-02  0.9740013E-03
    55.932  0.5964181E-03  0.2143204E-01  0.2830456E-02     2.679  0.2350024E-04  0.1690544E-02  0.9742169E-03
    55.936  0.5964652E-03  0.2143219E-01  0.2830620E-02     2.679  0.2349809E-04  0.1690641E-02  0.9743177E-03
    55.940  0.5965124E-03  0.2143230E-01  0.2830879E-02     2.679  0.2349592E-04  0.1690887E-02  0.9744476E-03
    55.944  0.5965595E-03  0.2143176E-01  0.2831035E-02     2.679  0.2349377E-04  0.1692020E-02  0.9745746E-03
    55.948  0.5966066E-03  0.2143215E-01  0.2831267E-02     2.679  0.2349162E-04  0.1691885E-02  0.9747305E-03
    55.952  0.5966537E-03  0.2143263E-01  0.2830829E-02     2.679  0.2348947E-04  0.1691763E-02  0.9735290E-03
    55.956  0.5967008E-03  0.2143139E-01  0.2831338E-02     2.679  0.2348726E-04  0.1690233E-02  0.9740589E-03
    55.960  0.5967479E-03  0.2143201E-01  0.2831850E-02     2.680  0.2348511E-04  0.1690499E-02  0.9745115E-03
    55.963  0.5967950E-03  0.2143290E-01  0.2832228E-02     2.680  0.2348293E-04  0.1690224E-02  0.9748790E-03
    55.967  0.5968421E-03  0.2143338E-01  0.2832586E-02     2.680  0.2348078E-04  0.1690391E-02  0.9751680E-03
    55.971  0.5968892E-03  0.2143380E-01  0.2832823E-02     2.680  0.2347864E-04  0.1690551E-02  0.9754042E-03
    55.975  0.5969363E-03  0.2143406E-01  0.2833065E-02     2.680  0.2347646E-04  0.1690642E-02  0.9756512E-03
    55.979  0.5969834E-03  0.2143493E-01  0.2833410E-02     2.680  0.2347432E-04  0.1689913E-02  0.9759802E-03
    55.983  0.5970305E-03  0.2143476E-01  0.2833683E-02     2.680  0.2347214E-04  0.1690156E-02  0.9759708E-03
    55.987  0.5970776E-03  0.2143471E-01  0.2833886E-02     2.680  0.2347004E-04  0.1690046E-02  0.9759509E-03
    55.991  0.5971247E-03  0.2143483E-01  0.2834119E-02     2.681  0.2346786E-04  0.1689694E-02  0.9759790E-03
    55.994  0.5971718E-03  0.2143508E-01  0.2834357E-02     2.681  0.2346569E-04  0.1689159E-02  0.9761065E-03
    55.998  0.5972189E-03  0.2143480E-01  0.2834663E-02     2.681  0.2346354E-04  0.1688142E-02  0.9762548E-03
    56.002  0.5972659E-03  0.2143528E-01  0.2835077E-02     2.681  0.2346140E-04  0.1687771E-02  0.9762808E-03
    56.006  0.5973118E-03  0.2143541E-01  0.2835435E-02     2.681  0.2345923E-04  0.1687456E-02  0.9763426E-03
    56.010  0.5973548E-03  0.2143628E-01  0.2835680E-02     2.681  0.2346007E-04  0.1687012E-02  0.9764335E-03
    56.014  0.5973946E-03  0.2143689E-01  0.2835867E-02     2.681  0.2346475E-04  0.1687442E-02  0.9765279E-03
    56.018  0.5974306E-03  0.2143815E-01  0.2836129E-02     2.681  0.2347322E-04  0.1688100E-02  0.9766297E-03
    56.021  0.5974604E-03  0.2144052E-01  0.2836381E-02     2.682  0.2348501E-04  0.1687888E-02  0.9768054E-03
    56.025  0.5974841E-03  0.2144486E-01  0.2836568E-02     2.682  0.2349997E-04  0.1686053E-02  0.9769202E-03
    56.029  0.5975022E-03  0.2144776E-01  0.2836822E-02     2.682  0.2351769E-04  0.1686124E-02  0.9768892E-03
    56.033  0.5975155E-03  0.2145078E-01  0.2837020E-02     2.682  0.2353783E-04  0.1686249E-02  0.9770006E-03
    56.037  0.5975247E-03  0.2145417E-01  0.2837222E-02     2.682  0.2356004E-04  0.1686148E-02  0.9771393E-03
    56.041  0.5975306E-03  0.2145767E-01  0.2837433E-02     2.682  0.2358382E-04  0.1686183E-02  0.9772972E-03
    56.045  0.5975342E-03  0.2146119E-01  0.2837493E-02     2.682  0.2360870E-04  0.1686463E-02  0.9775357E-03
    56.049  0.5975365E-03  0.2146460E-01  0.2836985E-02     2.682  0.2363415E-04  0.1686707E-02  0.9784247E-03
    56.052  0.5975386E-03  0.2146801E-01  0.2837969E-02     2.683  0.2365964E-04  0.1687062E-02  0.9802886E-03
    56.056  0.5975413E-03  0.2147082E-01  0.2837948E-02     2.683  0.2368465E-04  0.1687129E-02  0.9801018E-03
    56.060  0.5975457E-03  0.2147403E-01  0.2837992E-02     2.683  0.2370862E-04  0.1687615E-02  0.9798756E-03
    56.064  0.5975528E-03  0.2147752E-01  0.2839103E-02     2.683  0.2373095E-04  0.1689032E-02  0.9818729E-03
    56.068  0.5975636E-03  0.2147967E-01  0.2838992E-02     2.683  0.2375121E-04  0.1689920E-02  0.9812538E-03
    56.072  0.5975787E-03  0.2148132E-01  0.2838930E-02     2.683  0.2376889E-04  0.1691006E-02  0.9807629E-03
    56.076  0.5975990E-03  0.2148271E-01  0.2838913E-02     2.683  0.2378354E-04  0.1692111E-02  0.9805807E-03
    56.080  0.5976251E-03  0.2148309E-01  0.2838922E-02     2.683  0.2379483E-04  0.1692973E-02  0.9805941E-03
    56.083  0.5976574E-03  0.2148382E-01  0.2838973E-02     2.684  0.2380246E-04  0.1694656E-02  0.9805793E-03
    56.087  0.5976962E-03  0.2148429E-01  0.2839349E-02     2.684  0.2380620E-04  0.1696331E-02  0.9811207E-03
    56.091  0.5977418E-03  0.2148430E-01  0.2839490E-02     2.684  0.2380591E-04  0.1698272E-02  0.9811003E-03
    56.095  0.5977942E-03  0.2148410E-01  0.2839723E-02     2.684  0.2380153E-04  0.1700440E-02  0.9811323E-03
    56.099  0.5978532E-03  0.2148373E-01  0.2839975E-02     2.684  0.2379319E-04  0.1702495E-02  0.9811850E-03
    56.103  0.5979185E-03  0.2148310E-01  0.2840276E-02     2.684  0.2378095E-04  0.1704806E-02  0.9812323E-03
    56.107  0.5979899E-03  0.2148255E-01  0.2840986E-02     2.684  0.2376506E-04  0.1707219E-02  0.9813430E-03
    56.110  0.5980662E-03  0.2148126E-01  0.2841094E-02     2.684  0.2374569E-04  0.1708492E-02  0.9813395E-03
    56.114  0.5981432E-03  0.2148149E-01  0.2841293E-02     2.684  0.2372177E-04  0.1711701E-02  0.9818927E-03
    56.118  0.5982194E-03  0.2148087E-01  0.2841321E-02     2.685  0.2369341E-04  0.1713331E-02  0.9826169E-03
    56.122  0.5982941E-03  0.2148042E-01  0.2841179E-02     2.685  0.2366126E-04  0.1714745E-02  0.9834320E-03
    56.126  0.5983666E-03  0.2148105E-01  0.2841277E-02     2.685  0.2362599E-04  0.1715818E-02  0.9838875E-03
    56.130  0.5984365E-03  0.2148165E-01  0.2841518E-02     2.685  0.2358831E-04  0.1717634E-02  0.9841828E-03
    56.134  0.5985032E-03  0.2148321E-01  0.2841792E-02     2.685  0.2354911E-04  0.1718328E-02  0.9843845E-03
    56.138  0.5985663E-03  0.2148367E-01  0.2842010E-02     2.685  0.2350908E-04  0.1717656E-02  0.9846205E-03
    56.141  0.5986253E-03  0.2148589E-01  0.2842257E-02     2.685  0.2346912E-04  0.1718346E-02  0.9848199E-03
    56.145  0.5986800E-03  0.2148825E-01  0.2842547E-02     2.685  0.2342994E-04  0.1718760E-02  0.9850348E-03
    56.149  0.5987303E-03  0.2149075E-01  0.2842903E-02     2.686  0.2339226E-04  0.1718897E-02  0.9852085E-03
    56.153  0.5987761E-03  0.2149329E-01  0.2843303E-02     2.686  0.2335688E-04  0.1718495E-02  0.9853535E-03
    56.157  0.5988175E-03  0.2149600E-01  0.2843620E-02     2.686  0.2332431E-04  0.1719374E-02  0.9856328E-03
    56.161  0.5988553E-03  0.2149838E-01  0.2843999E-02     2.686  0.2329517E-04  0.1718629E-02  0.9859673E-03
    56.165  0.5988904E-03  0.2150078E-01  0.2844682E-02     2.686  0.2327007E-04  0.1718221E-02  0.9859506E-03
    56.168  0.5989229E-03  0.2150251E-01  0.2844991E-02     2.686  0.2324933E-04  0.1717291E-02  0.9862733E-03
    56.172  0.5989532E-03  0.2150358E-01  0.2845308E-02     2.686  0.2323327E-04  0.1717218E-02  0.9864888E-03
    56.176  0.5989837E-03  0.2150506E-01  0.2845665E-02     2.686  0.2322226E-04  0.1716523E-02  0.9867112E-03
    56.180  0.5990167E-03  0.2150607E-01  0.2846020E-02     2.687  0.2321562E-04  0.1715998E-02  0.9868036E-03
    56.184  0.5990542E-03  0.2150652E-01  0.2846394E-02     2.687  0.2321040E-04  0.1715630E-02  0.9870547E-03
    56.188  0.5990964E-03  0.2150660E-01  0.2846811E-02     2.687  0.2320657E-04  0.1715416E-02  0.9872647E-03
    56.192  0.5991435E-03  0.2150702E-01  0.2848333E-02     2.687  0.2320424E-04  0.1715198E-02  0.9863314E-03
    56.196  0.5991955E-03  0.2150721E-01  0.2849917E-02     2.687  0.2320333E-04  0.1715130E-02  0.9852226E-03
    56.199  0.5992521E-03  0.2150748E-01  0.2851658E-02     2.687  0.2320387E-04  0.1715694E-02  0.9840572E-03
    56.203  0.5993132E-03  0.2150688E-01  0.2851570E-02     2.687  0.2320580E-04  0.1715769E-02  0.9831704E-03
    56.207  0.5993786E-03  0.2150630E-01  0.2853950E-02     2.687  0.2320905E-04  0.1715929E-02  0.9818402E-03
    56.211  0.5994477E-03  0.2150618E-01  0.2856292E-02     2.688  0.2321356E-04  0.1716696E-02  0.9804796E-03
    56.215  0.5995201E-03  0.2150516E-01  0.2858448E-02     2.688  0.2321921E-04  0.1716550E-02  0.9791769E-03
    56.219  0.5995900E-03  0.2150477E-01  0.2860296E-02     2.688  0.2321918E-04  0.1715913E-02  0.9776552E-03
    56.223  0.5996552E-03  0.2150478E-01  0.2861916E-02     2.688  0.2321136E-04  0.1714807E-02  0.9759133E-03
    56.226  0.5997154E-03  0.2150520E-01  0.2863319E-02     2.688  0.2319601E-04  0.1713157E-02  0.9741397E-03
    56.230  0.5997704E-03  0.2150611E-01  0.2864424E-02     2.688  0.2317364E-04  0.1711090E-02  0.9722001E-03
    56.234  0.5998200E-03  0.2150753E-01  0.2865405E-02     2.688  0.2314492E-04  0.1708556E-02  0.9702461E-03
    56.238  0.5998644E-03  0.2150909E-01  0.2866204E-02     2.688  0.2311068E-04  0.1706088E-02  0.9685383E-03
    56.242  0.5999037E-03  0.2151128E-01  0.2866866E-02     2.688  0.2307181E-04  0.1703445E-02  0.9671217E-03
    56.246  0.5999382E-03  0.2151353E-01  0.2867468E-02     2.689  0.2302940E-04  0.1700970E-02  0.9660099E-03
    56.250  0.5999683E-03  0.2151571E-01  0.2867988E-02     2.689  0.2298446E-04  0.1698698E-02  0.9652620E-03
    56.254  0.5999947E-03  0.2151792E-01  0.2868468E-02     2.689  0.2293810E-04  0.1696407E-02  0.9649341E-03
    56.257  0.6000179E-03  0.2152005E-01  0.2869047E-02     2.689  0.2289143E-04  0.1694296E-02  0.9649370E-03
    56.261  0.6000385E-03  0.2152236E-01  0.2869357E-02     2.689  0.2284556E-04  0.1692280E-02  0.9655649E-03
    56.265  0.6000574E-03  0.2152449E-01  0.2869693E-02     2.689  0.2280149E-04  0.1690434E-02  0.9666690E-03
    56.269  0.6000753E-03  0.2152656E-01  0.2870005E-02     2.689  0.2276018E-04  0.1688969E-02  0.9682981E-03
    56.273  0.6000936E-03  0.2152854E-01  0.2870475E-02     2.689  0.2272285E-04  0.1687809E-02  0.9702380E-03
    56.277  0.6001167E-03  0.2153093E-01  0.2871694E-02     2.690  0.2269190E-04  0.1685898E-02  0.9719864E-03
    56.281  0.6001455E-03  0.2153186E-01  0.2872587E-02     2.690  0.2266802E-04  0.1685573E-02  0.9743948E-03
    56.284  0.6001802E-03  0.2153260E-01  0.2873694E-02     2.690  0.2265177E-04  0.1685364E-02  0.9769338E-03
    56.288  0.6002213E-03  0.2153304E-01  0.2874941E-02     2.690  0.2264350E-04  0.1685261E-02  0.9797577E-03
    56.292  0.6002688E-03  0.2153377E-01  0.2876457E-02     2.690  0.2264328E-04  0.1685741E-02  0.9826210E-03
    56.296  0.6003228E-03  0.2153351E-01  0.2878100E-02     2.690  0.2265113E-04  0.1685857E-02  0.9855243E-03
    56.300  0.6003830E-03  0.2153265E-01  0.2879781E-02     2.690  0.2266674E-04  0.1685587E-02  0.9884236E-03
    56.304  0.6004492E-03  0.2153232E-01  0.2881472E-02     2.690  0.2268975E-04  0.1686141E-02  0.9912791E-03
    56.308  0.6005208E-03  0.2153197E-01  0.2883114E-02     2.691  0.2271951E-04  0.1686947E-02  0.9940507E-03
    56.311  0.6005971E-03  0.2153142E-01  0.2884774E-02     2.691  0.2275527E-04  0.1687694E-02  0.9966292E-03
    56.315  0.6006774E-03  0.2153083E-01  0.2886282E-02     2.691  0.2279610E-04  0.1688526E-02  0.9989682E-03
    56.319  0.6007609E-03  0.2153020E-01  0.2887624E-02     2.691  0.2284094E-04  0.1689294E-02  0.1001003E-02
    56.323  0.6008465E-03  0.2152963E-01  0.2888813E-02     2.691  0.2288861E-04  0.1689906E-02  0.1002770E-02
    56.327  0.6009333E-03  0.2152925E-01  0.2889803E-02     2.691  0.2293778E-04  0.1690354E-02  0.1004084E-02
    56.331  0.6010202E-03  0.2152926E-01  0.2890678E-02     2.691  0.2298719E-04  0.1691409E-02  0.1004938E-02
    56.335  0.6011062E-03  0.2152851E-01  0.2891514E-02     2.691  0.2303545E-04  0.1691542E-02  0.1005291E-02
    56.338  0.6011902E-03  0.2152788E-01  0.2891778E-02     2.692  0.2308121E-04  0.1691370E-02  0.1005141E-02
    56.342  0.6012714E-03  0.2152784E-01  0.2892233E-02     2.692  0.2312320E-04  0.1691742E-02  0.1004488E-02
    56.346  0.6013487E-03  0.2152798E-01  0.2892557E-02     2.692  0.2316020E-04  0.1692125E-02  0.1003288E-02
    56.350  0.6014214E-03  0.2152820E-01  0.2892605E-02     2.692  0.2319114E-04  0.1692425E-02  0.1001614E-02
    56.354  0.6014888E-03  0.2152973E-01  0.2892483E-02     2.692  0.2321509E-04  0.1691123E-02  0.9994095E-03
    56.358  0.6015505E-03  0.2152971E-01  0.2892180E-02     2.692  0.2323131E-04  0.1691627E-02  0.9968129E-03
    56.362  0.6016059E-03  0.2153022E-01  0.2891569E-02     2.692  0.2323928E-04  0.1691254E-02  0.9937696E-03
    56.365  0.6016552E-03  0.2153057E-01  0.2890791E-02     2.692  0.2323903E-04  0.1691269E-02  0.9902792E-03
    56.369  0.6017035E-03  0.2153087E-01  0.2890234E-02     2.692  0.2323706E-04  0.1691244E-02  0.9872829E-03
    56.373  0.6017521E-03  0.2153009E-01  0.2889893E-02     2.693  0.2323522E-04  0.1692253E-02  0.9848291E-03
    56.377  0.6018011E-03  0.2153045E-01  0.2889834E-02     2.693  0.2323347E-04  0.1691758E-02  0.9829159E-03
    56.381  0.6018504E-03  0.2153037E-01  0.2889996E-02     2.693  0.2323180E-04  0.1691859E-02  0.9814222E-03
    56.385  0.6018999E-03  0.2153115E-01  0.2890420E-02     2.693  0.2323020E-04  0.1691186E-02  0.9801796E-03
    56.389  0.6019493E-03  0.2153190E-01  0.2890813E-02     2.693  0.2322859E-04  0.1690777E-02  0.9791698E-03
    56.392  0.6019975E-03  0.2153298E-01  0.2891291E-02     2.693  0.2322645E-04  0.1690078E-02  0.9783963E-03
    56.396  0.6020444E-03  0.2153347E-01  0.2891795E-02     2.693  0.2322376E-04  0.1690175E-02  0.9778502E-03
    56.400  0.6020898E-03  0.2153415E-01  0.2892342E-02     2.693  0.2322056E-04  0.1689872E-02  0.9774078E-03
    56.404  0.6021339E-03  0.2153460E-01  0.2892871E-02     2.694  0.2321684E-04  0.1689744E-02  0.9771426E-03
    56.408  0.6021767E-03  0.2153534E-01  0.2893311E-02     2.694  0.2321264E-04  0.1689442E-02  0.9768527E-03
    56.412  0.6022183E-03  0.2153611E-01  0.2893628E-02     2.694  0.2320809E-04  0.1689192E-02  0.9767415E-03
    56.416  0.6022589E-03  0.2153709E-01  0.2893949E-02     2.694  0.2320311E-04  0.1688926E-02  0.9765827E-03
    56.419  0.6022985E-03  0.2153646E-01  0.2894323E-02     2.694  0.2319782E-04  0.1689593E-02  0.9764316E-03
    56.423  0.6023373E-03  0.2153778E-01  0.2894607E-02     2.694  0.2319234E-04  0.1689274E-02  0.9763581E-03
    56.427  0.6023756E-03  0.2153908E-01  0.2894907E-02     2.694  0.2318666E-04  0.1688748E-02  0.9762757E-03
    56.431  0.6024135E-03  0.2154047E-01  0.2895157E-02     2.694  0.2318096E-04  0.1688739E-02  0.9762175E-03
    56.435  0.6024512E-03  0.2154124E-01  0.2895295E-02     2.695  0.2317519E-04  0.1688284E-02  0.9761293E-03
    56.439  0.6024889E-03  0.2154206E-01  0.2895438E-02     2.695  0.2316953E-04  0.1687952E-02  0.9760342E-03
    56.443  0.6025273E-03  0.2154264E-01  0.2895611E-02     2.695  0.2316409E-04  0.1687438E-02  0.9758826E-03
    56.446  0.6025666E-03  0.2154305E-01  0.2895804E-02     2.695  0.2315902E-04  0.1687172E-02  0.9757095E-03
    56.450  0.6026068E-03  0.2154538E-01  0.2895977E-02     2.695  0.2315433E-04  0.1688541E-02  0.9754963E-03
    56.454  0.6026483E-03  0.2154563E-01  0.2896181E-02     2.695  0.2315003E-04  0.1688058E-02  0.9752935E-03
    56.458  0.6026910E-03  0.2154325E-01  0.2896457E-02     2.695  0.2314625E-04  0.1690330E-02  0.9750083E-03
    56.462  0.6027351E-03  0.2154396E-01  0.2896804E-02     2.695  0.2314298E-04  0.1689207E-02  0.9747979E-03
    56.466  0.6027807E-03  0.2154370E-01  0.2897174E-02     2.695  0.2314024E-04  0.1686639E-02  0.9745036E-03
    56.470  0.6028278E-03  0.2154436E-01  0.2897560E-02     2.696  0.2313804E-04  0.1685927E-02  0.9742894E-03
    56.473  0.6028763E-03  0.2154490E-01  0.2897972E-02     2.696  0.2313638E-04  0.1685457E-02  0.9740460E-03
    56.477  0.6029263E-03  0.2154521E-01  0.2898474E-02     2.696  0.2313526E-04  0.1685192E-02  0.9738279E-03
    56.481  0.6029777E-03  0.2154445E-01  0.2898961E-02     2.696  0.2313463E-04  0.1684058E-02  0.9735502E-03
    56.485  0.6030303E-03  0.2154480E-01  0.2899397E-02     2.696  0.2313449E-04  0.1684066E-02  0.9733631E-03
    56.489  0.6030841E-03  0.2154471E-01  0.2899846E-02     2.696  0.2313478E-04  0.1683421E-02  0.9731632E-03
    56.493  0.6031390E-03  0.2154710E-01  0.2901288E-02     2.696  0.2313544E-04  0.1685554E-02  0.9750186E-03
    56.497  0.6031946E-03  0.2154660E-01  0.2901494E-02     2.696  0.2313643E-04  0.1684679E-02  0.9742604E-03
    56.500  0.6032509E-03  0.2154616E-01  0.2901773E-02     2.697  0.2313772E-04  0.1683924E-02  0.9735458E-03
    56.504  0.6033076E-03  0.2154590E-01  0.2901940E-02     2.697  0.2313915E-04  0.1683102E-02  0.9731939E-03
    56.508  0.6033645E-03  0.2154711E-01  0.2902150E-02     2.697  0.2314067E-04  0.1685388E-02  0.9729491E-03
    56.512  0.6034214E-03  0.2154664E-01  0.2902521E-02     2.697  0.2314222E-04  0.1684369E-02  0.9728525E-03
    56.516  0.6034781E-03  0.2154647E-01  0.2902732E-02     2.697  0.2314369E-04  0.1683396E-02  0.9728984E-03
    56.520  0.6035343E-03  0.2154540E-01  0.2902831E-02     2.697  0.2314504E-04  0.1680983E-02  0.9730197E-03
    56.524  0.6035899E-03  0.2154579E-01  0.2902859E-02     2.697  0.2314614E-04  0.1680867E-02  0.9732788E-03
    56.527  0.6036446E-03  0.2154624E-01  0.2902798E-02     2.697  0.2314697E-04  0.1680932E-02  0.9735057E-03
    56.531  0.6036984E-03  0.2154832E-01  0.2902874E-02     2.698  0.2314738E-04  0.1678869E-02  0.9736966E-03
    56.535  0.6037510E-03  0.2154773E-01  0.2902800E-02     2.698  0.2314739E-04  0.1679417E-02  0.9740673E-03
    56.539  0.6038023E-03  0.2154732E-01  0.2902692E-02     2.698  0.2314687E-04  0.1679868E-02  0.9744262E-03
    56.543  0.6038522E-03  0.2154656E-01  0.2902530E-02     2.698  0.2314582E-04  0.1680711E-02  0.9748380E-03
    56.547  0.6039006E-03  0.2154648E-01  0.2902342E-02     2.698  0.2314419E-04  0.1680675E-02  0.9752996E-03
    56.551  0.6039478E-03  0.2154652E-01  0.2902186E-02     2.698  0.2314209E-04  0.1680540E-02  0.9756942E-03
    56.554  0.6039946E-03  0.2154668E-01  0.2902104E-02     2.698  0.2313987E-04  0.1680444E-02  0.9760256E-03
    56.558  0.6040405E-03  0.2154680E-01  0.2902074E-02     2.698  0.2313764E-04  0.1680113E-02  0.9763503E-03
    56.562  0.6040853E-03  0.2154715E-01  0.2902124E-02     2.698  0.2313535E-04  0.1679592E-02  0.9766004E-03
    56.566  0.6041291E-03  0.2154783E-01  0.2902155E-02     2.699  0.2313300E-04  0.1678711E-02  0.9768547E-03
    56.570  0.6041719E-03  0.2154622E-01  0.2902291E-02     2.699  0.2313065E-04  0.1680241E-02  0.9769429E-03
    56.574  0.6042139E-03  0.2154677E-01  0.2902421E-02     2.699  0.2312823E-04  0.1679187E-02  0.9770328E-03
    56.577  0.6042551E-03  0.2154740E-01  0.2902670E-02     2.699  0.2312582E-04  0.1678204E-02  0.9771488E-03
    56.581  0.6042958E-03  0.2154796E-01  0.2902920E-02     2.699  0.2312338E-04  0.1677373E-02  0.9771692E-03
    56.585  0.6043360E-03  0.2154825E-01  0.2903172E-02     2.699  0.2312094E-04  0.1676651E-02  0.9771238E-03
    56.589  0.6043759E-03  0.2154862E-01  0.2903427E-02     2.699  0.2311851E-04  0.1676408E-02  0.9771246E-03
    56.593  0.6044156E-03  0.2155070E-01  0.2903818E-02     2.699  0.2311606E-04  0.1676014E-02  0.9772777E-03
    56.597  0.6044554E-03  0.2155008E-01  0.2904082E-02     2.700  0.2311365E-04  0.1676015E-02  0.9771712E-03
    56.601  0.6044954E-03  0.2154933E-01  0.2904590E-02     2.700  0.2311125E-04  0.1676126E-02  0.9774823E-03
    56.604  0.6045357E-03  0.2154875E-01  0.2904875E-02     2.700  0.2310884E-04  0.1676479E-02  0.9773582E-03
    56.608  0.6045766E-03  0.2154842E-01  0.2905179E-02     2.700  0.2310649E-04  0.1676767E-02  0.9772510E-03
    56.612  0.6046181E-03  0.2154713E-01  0.2905496E-02     2.700  0.2310414E-04  0.1677951E-02  0.9772332E-03
    56.616  0.6046605E-03  0.2154651E-01  0.2905853E-02     2.700  0.2310184E-04  0.1677441E-02  0.9771688E-03
    56.620  0.6047036E-03  0.2154640E-01  0.2906196E-02     2.700  0.2309954E-04  0.1677634E-02  0.9772036E-03
    56.624  0.6047478E-03  0.2154601E-01  0.2906577E-02     2.700  0.2309733E-04  0.1677772E-02  0.9771964E-03
    56.628  0.6047930E-03  0.2154583E-01  0.2906918E-02     2.700  0.2309511E-04  0.1678361E-02  0.9771171E-03
    56.631  0.6048393E-03  0.2154542E-01  0.2907255E-02     2.701  0.2309289E-04  0.1678900E-02  0.9770407E-03
    56.635  0.6048867E-03  0.2154492E-01  0.2907608E-02     2.701  0.2309076E-04  0.1679369E-02  0.9769968E-03
    56.639  0.6049351E-03  0.2154348E-01  0.2907956E-02     2.701  0.2308860E-04  0.1679850E-02  0.9769816E-03
    56.643  0.6049847E-03  0.2154343E-01  0.2908354E-02     2.701  0.2308649E-04  0.1680575E-02  0.9769524E-03
    56.647  0.6050351E-03  0.2154294E-01  0.2908728E-02     2.701  0.2308442E-04  0.1680807E-02  0.9769694E-03
    56.651  0.6050865E-03  0.2154241E-01  0.2909053E-02     2.701  0.2308235E-04  0.1681062E-02  0.9769896E-03
    56.654  0.6051387E-03  0.2154182E-01  0.2909394E-02     2.701  0.2308034E-04  0.1681326E-02  0.9769523E-03
    56.658  0.6051915E-03  0.2154133E-01  0.2909762E-02     2.701  0.2307838E-04  0.1681571E-02  0.9769517E-03
    56.662  0.6052449E-03  0.2154085E-01  0.2910092E-02     2.702  0.2307638E-04  0.1681818E-02  0.9769051E-03
    56.666  0.6052986E-03  0.2154036E-01  0.2910480E-02     2.702  0.2307443E-04  0.1682114E-02  0.9769096E-03
    56.670  0.6053526E-03  0.2153988E-01  0.2910897E-02     2.702  0.2307250E-04  0.1682409E-02  0.9769334E-03
    56.674  0.6054066E-03  0.2153951E-01  0.2911318E-02     2.702  0.2307057E-04  0.1682800E-02  0.9768720E-03
    56.678  0.6054605E-03  0.2153923E-01  0.2911756E-02     2.702  0.2306866E-04  0.1682903E-02  0.9768177E-03
    56.681  0.6055141E-03  0.2153827E-01  0.2912246E-02     2.702  0.2306675E-04  0.1681986E-02  0.9767934E-03
    56.685  0.6055673E-03  0.2153824E-01  0.2912700E-02     2.702  0.2306483E-04  0.1681864E-02  0.9768163E-03
    56.689  0.6056199E-03  0.2153842E-01  0.2913135E-02     2.702  0.2306289E-04  0.1681603E-02  0.9768275E-03
    56.693  0.6056718E-03  0.2153874E-01  0.2913557E-02     2.702  0.2306093E-04  0.1681283E-02  0.9769106E-03
    56.697  0.6057227E-03  0.2153913E-01  0.2913988E-02     2.703  0.2305891E-04  0.1680712E-02  0.9769770E-03
    56.701  0.6057725E-03  0.2153965E-01  0.2914446E-02     2.703  0.2305679E-04  0.1680156E-02  0.9770209E-03
    56.704  0.6058210E-03  0.2154027E-01  0.2914886E-02     2.703  0.2305456E-04  0.1679513E-02  0.9770954E-03
    56.708  0.6058682E-03  0.2154039E-01  0.2915307E-02     2.703  0.2305223E-04  0.1678313E-02  0.9770899E-03
    56.712  0.6059143E-03  0.2154133E-01  0.2915714E-02     2.703  0.2304984E-04  0.1677831E-02  0.9770851E-03
    56.716  0.6059600E-03  0.2154222E-01  0.2916095E-02     2.703  0.2304735E-04  0.1677203E-02  0.9770454E-03
    56.720  0.6060055E-03  0.2154279E-01  0.2916556E-02     2.703  0.2304482E-04  0.1676605E-02  0.9769672E-03
    56.724  0.6060509E-03  0.2154317E-01  0.2917029E-02     2.703  0.2304225E-04  0.1676148E-02  0.9768617E-03
    56.728  0.6060962E-03  0.2154297E-01  0.2917399E-02     2.704  0.2303970E-04  0.1675386E-02  0.9767079E-03
    56.731  0.6061415E-03  0.2154323E-01  0.2917824E-02     2.704  0.2303709E-04  0.1675124E-02  0.9765484E-03
    56.735  0.6061868E-03  0.2154350E-01  0.2918264E-02     2.704  0.2303451E-04  0.1674887E-02  0.9764487E-03
    56.739  0.6062320E-03  0.2154377E-01  0.2918642E-02     2.704  0.2303187E-04  0.1674703E-02  0.9764200E-03
    56.743  0.6062774E-03  0.2154410E-01  0.2919031E-02     2.704  0.2302928E-04  0.1674584E-02  0.9763876E-03
    56.747  0.6063227E-03  0.2154430E-01  0.2919385E-02     2.704  0.2302675E-04  0.1674286E-02  0.9762892E-03
    56.751  0.6063682E-03  0.2154429E-01  0.2919748E-02     2.704  0.2302424E-04  0.1673974E-02  0.9761427E-03
    56.754  0.6064134E-03  0.2154421E-01  0.2920098E-02     2.704  0.2302170E-04  0.1673688E-02  0.9761415E-03
    56.758  0.6064553E-03  0.2154441E-01  0.2920434E-02     2.704  0.2301913E-04  0.1673207E-02  0.9762127E-03
    56.762  0.6064939E-03  0.2154482E-01  0.2920668E-02     2.705  0.2301648E-04  0.1672620E-02  0.9763145E-03
    56.766  0.6065291E-03  0.2154526E-01  0.2920804E-02     2.705  0.2301369E-04  0.1671759E-02  0.9765151E-03
    56.770  0.6065613E-03  0.2154514E-01  0.2921000E-02     2.705  0.2301094E-04  0.1669662E-02  0.9768105E-03
    56.774  0.6065908E-03  0.2154641E-01  0.2921073E-02     2.705  0.2300819E-04  0.1669003E-02  0.9771509E-03
    56.778  0.6066180E-03  0.2154766E-01  0.2921065E-02     2.705  0.2300549E-04  0.1668179E-02  0.9774971E-03
    56.781  0.6066434E-03  0.2154890E-01  0.2921924E-02     2.705  0.2300291E-04  0.1667264E-02  0.9770865E-03
    56.785  0.6066675E-03  0.2154946E-01  0.2921688E-02     2.705  0.2300045E-04  0.1666790E-02  0.9775952E-03
    56.789  0.6066909E-03  0.2155549E-01  0.2921461E-02     2.705  0.2299817E-04  0.1663414E-02  0.9780336E-03
    56.793  0.6067139E-03  0.2155509E-01  0.2921486E-02     2.706  0.2299601E-04  0.1662870E-02  0.9784073E-03
    56.797  0.6067373E-03  0.2155468E-01  0.2921624E-02     2.706  0.2299409E-04  0.1662461E-02  0.9786915E-03
    56.801  0.6067615E-03  0.2155470E-01  0.2921872E-02     2.706  0.2299230E-04  0.1662123E-02  0.9789475E-03
    56.804  0.6067871E-03  0.2155477E-01  0.2922117E-02     2.706  0.2299067E-04  0.1661466E-02  0.9790470E-03
    56.808  0.6068146E-03  0.2155486E-01  0.2922420E-02     2.706  0.2298919E-04  0.1660975E-02  0.9790964E-03
    56.812  0.6068443E-03  0.2155501E-01  0.2922850E-02     2.706  0.2298775E-04  0.1660571E-02  0.9790396E-03
    56.816  0.6068768E-03  0.2155491E-01  0.2923328E-02     2.706  0.2298636E-04  0.1660456E-02  0.9789892E-03
    56.820  0.6069124E-03  0.2155475E-01  0.2923950E-02     2.706  0.2298495E-04  0.1660338E-02  0.9788646E-03
    56.824  0.6069512E-03  0.2155448E-01  0.2924655E-02     2.706  0.2298344E-04  0.1660459E-02  0.9786122E-03
    56.828  0.6069935E-03  0.2155409E-01  0.2925420E-02     2.707  0.2298188E-04  0.1660716E-02  0.9781616E-03
    56.831  0.6070394E-03  0.2155375E-01  0.2926276E-02     2.707  0.2298019E-04  0.1661025E-02  0.9777211E-03
    56.835  0.6070889E-03  0.2155329E-01  0.2927292E-02     2.707  0.2297842E-04  0.1661634E-02  0.9773357E-03
    56.839  0.6071420E-03  0.2155286E-01  0.2928337E-02     2.707  0.2297646E-04  0.1662210E-02  0.9769498E-03
    56.843  0.6071985E-03  0.2155248E-01  0.2929340E-02     2.707  0.2297438E-04  0.1662774E-02  0.9764659E-03
    56.847  0.6072580E-03  0.2155200E-01  0.2930315E-02     2.707  0.2297218E-04  0.1663331E-02  0.9759087E-03
    56.851  0.6073206E-03  0.2155142E-01  0.2931246E-02     2.707  0.2296989E-04  0.1663860E-02  0.9754307E-03
    56.854  0.6073856E-03  0.2155110E-01  0.2932179E-02     2.707  0.2296753E-04  0.1664603E-02  0.9749741E-03
    56.858  0.6074477E-03  0.2155062E-01  0.2932646E-02     2.708  0.2297537E-04  0.1665174E-02  0.9745788E-03
    56.862  0.6075008E-03  0.2155023E-01  0.2932170E-02     2.708  0.2299495E-04  0.1665837E-02  0.9736093E-03
    56.866  0.6075422E-03  0.2154963E-01  0.2930435E-02     2.708  0.2302295E-04  0.1666556E-02  0.9716912E-03
    56.870  0.6075719E-03  0.2154884E-01  0.2927757E-02     2.708  0.2305891E-04  0.1666810E-02  0.9689121E-03
    56.874  0.6075904E-03  0.2154774E-01  0.2924240E-02     2.708  0.2310236E-04  0.1666793E-02  0.9654174E-03
    56.877  0.6075981E-03  0.2154664E-01  0.2919815E-02     2.708  0.2315270E-04  0.1666455E-02  0.9614367E-03
    56.881  0.6075960E-03  0.2154518E-01  0.2914898E-02     2.708  0.2320918E-04  0.1665631E-02  0.9570618E-03
    56.885  0.6075851E-03  0.2154482E-01  0.2909743E-02     2.708  0.2327094E-04  0.1664952E-02  0.9526236E-03
    56.889  0.6075665E-03  0.2154251E-01  0.2904287E-02     2.708  0.2333706E-04  0.1662709E-02  0.9482000E-03
    56.893  0.6075417E-03  0.2154002E-01  0.2898732E-02     2.709  0.2340643E-04  0.1659958E-02  0.9439669E-03
    56.897  0.6075118E-03  0.2153740E-01  0.2893142E-02     2.709  0.2347783E-04  0.1656540E-02  0.9400317E-03
    56.900  0.6074732E-03  0.2153507E-01  0.2887640E-02     2.709  0.2354968E-04  0.1651995E-02  0.9365556E-03
    56.904  0.6074265E-03  0.2153298E-01  0.2882395E-02     2.709  0.2362054E-04  0.1646370E-02  0.9335253E-03
    56.908  0.6073738E-03  0.2153130E-01  0.2877434E-02     2.709  0.2368908E-04  0.1639986E-02  0.9310241E-03
    56.912  0.6073175E-03  0.2152926E-01  0.2872874E-02     2.709  0.2375406E-04  0.1632285E-02  0.9290849E-03
    56.916  0.6072626E-03  0.2152691E-01  0.2869031E-02     2.709  0.2381453E-04  0.1623765E-02  0.9274983E-03
    56.920  0.6072122E-03  0.2152421E-01  0.2865956E-02     2.709  0.2386951E-04  0.1614981E-02  0.9262612E-03
    56.924  0.6071654E-03  0.2152111E-01  0.2863464E-02     2.709  0.2392411E-04  0.1605734E-02  0.9254150E-03
    56.927  0.6071233E-03  0.2151931E-01  0.2862455E-02     2.710  0.2397960E-04  0.1598775E-02  0.9246274E-03
    56.931  0.6070877E-03  0.2152167E-01  0.2865561E-02     2.710  0.2403489E-04  0.1598510E-02  0.9209923E-03
    56.935  0.6070605E-03  0.2152393E-01  0.2870767E-02     2.710  0.2408897E-04  0.1598805E-02  0.9203232E-03
    56.939  0.6070433E-03  0.2152594E-01  0.2876691E-02     2.710  0.2414083E-04  0.1599560E-02  0.9199811E-03
    56.943  0.6070375E-03  0.2152768E-01  0.2883131E-02     2.710  0.2418935E-04  0.1600772E-02  0.9197863E-03
    56.947  0.6070442E-03  0.2152924E-01  0.2889927E-02     2.710  0.2423356E-04  0.1602553E-02  0.9196332E-03
    56.950  0.6070643E-03  0.2153042E-01  0.2897141E-02     2.710  0.2427241E-04  0.1604907E-02  0.9198965E-03
    56.954  0.6070982E-03  0.2153330E-01  0.2905006E-02     2.710  0.2430503E-04  0.1605495E-02  0.9198354E-03
    56.958  0.6071462E-03  0.2153280E-01  0.2915258E-02     2.711  0.2433055E-04  0.1603785E-02  0.9180188E-03
    56.962  0.6072081E-03  0.2153539E-01  0.2925906E-02     2.711  0.2434822E-04  0.1605720E-02  0.9162086E-03
    56.966  0.6072837E-03  0.2153818E-01  0.2936709E-02     2.711  0.2435744E-04  0.1607674E-02  0.9142086E-03
    56.970  0.6073722E-03  0.2154073E-01  0.2947589E-02     2.711  0.2435765E-04  0.1609429E-02  0.9119893E-03
    56.973  0.6074720E-03  0.2154299E-01  0.2958926E-02     2.711  0.2434861E-04  0.1611105E-02  0.9088853E-03
    56.977  0.6075815E-03  0.2154500E-01  0.2968820E-02     2.711  0.2433012E-04  0.1612690E-02  0.9066349E-03
    56.981  0.6076994E-03  0.2154674E-01  0.2978167E-02     2.711  0.2430232E-04  0.1614208E-02  0.9042893E-03
    56.985  0.6078241E-03  0.2154812E-01  0.2986784E-02     2.711  0.2426538E-04  0.1615402E-02  0.9015981E-03
    56.989  0.6079537E-03  0.2154861E-01  0.2994639E-02     2.711  0.2421972E-04  0.1614755E-02  0.8986221E-03
    56.993  0.6080865E-03  0.2154960E-01  0.3001665E-02     2.712  0.2416603E-04  0.1616014E-02  0.8955088E-03
    56.996  0.6082205E-03  0.2155032E-01  0.3007768E-02     2.712  0.2410508E-04  0.1617027E-02  0.8922199E-03
    57.000  0.6083539E-03  0.2155127E-01  0.3012878E-02     2.712  0.2403791E-04  0.1617476E-02  0.8885078E-03
    57.004  0.6084846E-03  0.2155107E-01  0.3016527E-02     2.712  0.2396566E-04  0.1618815E-02  0.8847150E-03
    57.008  0.6086106E-03  0.2155143E-01  0.3019628E-02     2.712  0.2388955E-04  0.1619101E-02  0.8808476E-03
    57.012  0.6087307E-03  0.2155155E-01  0.3021696E-02     2.712  0.2381313E-04  0.1619586E-02  0.8775250E-03
    57.016  0.6088432E-03  0.2155310E-01  0.3023548E-02     2.712  0.2374045E-04  0.1618436E-02  0.8765013E-03
    57.019  0.6089442E-03  0.2155504E-01  0.3024283E-02     2.712  0.2367187E-04  0.1617431E-02  0.8759882E-03
    57.023  0.6090327E-03  0.2155726E-01  0.3023879E-02     2.712  0.2360888E-04  0.1616504E-02  0.8759191E-03
    57.027  0.6091076E-03  0.2155964E-01  0.3022373E-02     2.713  0.2355275E-04  0.1615603E-02  0.8763136E-03
    57.031  0.6091741E-03  0.2156220E-01  0.3020499E-02     2.713  0.2349339E-04  0.1614673E-02  0.8772335E-03
    57.035  0.6092341E-03  0.2156490E-01  0.3018639E-02     2.713  0.2342762E-04  0.1613614E-02  0.8786489E-03
    57.039  0.6092870E-03  0.2156833E-01  0.3017196E-02     2.713  0.2335669E-04  0.1612295E-02  0.8796529E-03
    57.042  0.6093331E-03  0.2157064E-01  0.3016156E-02     2.713  0.2328208E-04  0.1609212E-02  0.8804125E-03
    57.046  0.6093721E-03  0.2157483E-01  0.3014990E-02     2.713  0.2320522E-04  0.1608104E-02  0.8815444E-03
    57.050  0.6094044E-03  0.2157759E-01  0.3013564E-02     2.713  0.2312762E-04  0.1606625E-02  0.8830872E-03
    57.054  0.6094302E-03  0.2158176E-01  0.3011890E-02     2.713  0.2305078E-04  0.1605723E-02  0.8849298E-03
    57.058  0.6094553E-03  0.2158540E-01  0.3010362E-02     2.714  0.2297644E-04  0.1604730E-02  0.8866238E-03
    57.062  0.6094819E-03  0.2158810E-01  0.3009059E-02     2.714  0.2290611E-04  0.1603791E-02  0.8880932E-03
    57.065  0.6095105E-03  0.2159034E-01  0.3007963E-02     2.714  0.2284106E-04  0.1603257E-02  0.8892221E-03
    57.069  0.6095415E-03  0.2159233E-01  0.3006943E-02     2.714  0.2278255E-04  0.1602943E-02  0.8900422E-03
    57.073  0.6095753E-03  0.2159371E-01  0.3006085E-02     2.714  0.2273143E-04  0.1602842E-02  0.8906337E-03
    57.077  0.6096121E-03  0.2159540E-01  0.3005746E-02     2.714  0.2268860E-04  0.1602382E-02  0.8910589E-03
    57.081  0.6096522E-03  0.2159581E-01  0.3005412E-02     2.714  0.2265481E-04  0.1602617E-02  0.8912366E-03
    57.085  0.6096957E-03  0.2159591E-01  0.3005110E-02     2.714  0.2263055E-04  0.1603109E-02  0.8912700E-03
    57.088  0.6097427E-03  0.2159581E-01  0.3004684E-02     2.714  0.2261619E-04  0.1603693E-02  0.8910865E-03
    57.092  0.6097933E-03  0.2159568E-01  0.3004235E-02     2.715  0.2261189E-04  0.1604310E-02  0.8907052E-03
    57.096  0.6098504E-03  0.2159360E-01  0.3003967E-02     2.715  0.2261159E-04  0.1606038E-02  0.8902371E-03
    57.100  0.6099148E-03  0.2159270E-01  0.3003938E-02     2.715  0.2261343E-04  0.1605761E-02  0.8897376E-03
    57.104  0.6099861E-03  0.2159146E-01  0.3004079E-02     2.715  0.2261739E-04  0.1605139E-02  0.8892108E-03
    57.108  0.6100634E-03  0.2159013E-01  0.3004381E-02     2.715  0.2262301E-04  0.1605002E-02  0.8886730E-03
    57.111  0.6101408E-03  0.2158985E-01  0.3006154E-02     2.715  0.2262361E-04  0.1604040E-02  0.8867465E-03
    57.115  0.6102162E-03  0.2159218E-01  0.3008552E-02     2.715  0.2261746E-04  0.1600747E-02  0.8840055E-03
    57.119  0.6102890E-03  0.2159743E-01  0.3013320E-02     2.715  0.2260488E-04  0.1596197E-02  0.8786252E-03
    57.123  0.6103588E-03  0.2159846E-01  0.3018160E-02     2.715  0.2258651E-04  0.1595304E-02  0.8734081E-03
    57.127  0.6104251E-03  0.2160123E-01  0.3022978E-02     2.716  0.2256298E-04  0.1594449E-02  0.8682850E-03
    57.131  0.6104881E-03  0.2160400E-01  0.3027028E-02     2.716  0.2253520E-04  0.1592829E-02  0.8637218E-03
    57.134  0.6105481E-03  0.2160633E-01  0.3031211E-02     2.716  0.2250399E-04  0.1591102E-02  0.8594215E-03
    57.138  0.6106048E-03  0.2160924E-01  0.3034704E-02     2.716  0.2247034E-04  0.1590012E-02  0.8557978E-03
    57.142  0.6106582E-03  0.2161086E-01  0.3038428E-02     2.716  0.2243518E-04  0.1588635E-02  0.8518126E-03
    57.146  0.6107083E-03  0.2161218E-01  0.3040557E-02     2.716  0.2239936E-04  0.1587932E-02  0.8494377E-03
    57.150  0.6107552E-03  0.2161298E-01  0.3042091E-02     2.716  0.2236378E-04  0.1587562E-02  0.8476760E-03
    57.154  0.6107991E-03  0.2161424E-01  0.3043145E-02     2.716  0.2232918E-04  0.1584854E-02  0.8463690E-03
    57.157  0.6108402E-03  0.2161347E-01  0.3043779E-02     2.717  0.2229629E-04  0.1586422E-02  0.8455958E-03
    57.161  0.6108787E-03  0.2161253E-01  0.3043774E-02     2.717  0.2226574E-04  0.1588072E-02  0.8453836E-03
    57.165  0.6109150E-03  0.2161165E-01  0.3044006E-02     2.717  0.2223816E-04  0.1591038E-02  0.8455455E-03
    57.169  0.6109495E-03  0.2160970E-01  0.3042891E-02     2.717  0.2221396E-04  0.1594211E-02  0.8463183E-03
    57.173  0.6109840E-03  0.2160671E-01  0.3041380E-02     2.717  0.2219425E-04  0.1596859E-02  0.8474001E-03
    57.177  0.6110200E-03  0.2160394E-01  0.3039581E-02     2.717  0.2217987E-04  0.1600911E-02  0.8490340E-03
    57.180  0.6110617E-03  0.2160090E-01  0.3038111E-02     2.717  0.2217287E-04  0.1605267E-02  0.8504515E-03
    57.184  0.6111104E-03  0.2159790E-01  0.3036888E-02     2.717  0.2217392E-04  0.1610831E-02  0.8516343E-03
    57.188  0.6111661E-03  0.2159443E-01  0.3035868E-02     2.717  0.2218287E-04  0.1616546E-02  0.8525488E-03
    57.192  0.6112284E-03  0.2159084E-01  0.3035101E-02     2.718  0.2219948E-04  0.1622521E-02  0.8532609E-03
    57.196  0.6112970E-03  0.2158825E-01  0.3034688E-02     2.718  0.2222337E-04  0.1629752E-02  0.8540853E-03
    57.200  0.6113712E-03  0.2158550E-01  0.3035794E-02     2.718  0.2225389E-04  0.1633016E-02  0.8574197E-03
    57.203  0.6114505E-03  0.2158248E-01  0.3036943E-02     2.718  0.2229030E-04  0.1636156E-02  0.8605787E-03
    57.207  0.6115339E-03  0.2157949E-01  0.3038108E-02     2.718  0.2233171E-04  0.1639304E-02  0.8634233E-03
    57.211  0.6116190E-03  0.2157695E-01  0.3039132E-02     2.718  0.2237691E-04  0.1642380E-02  0.8660598E-03
    57.215  0.6117042E-03  0.2157488E-01  0.3040064E-02     2.718  0.2242483E-04  0.1644920E-02  0.8683015E-03
    57.219  0.6117885E-03  0.2157349E-01  0.3040882E-02     2.718  0.2247416E-04  0.1647317E-02  0.8700963E-03
    57.223  0.6118711E-03  0.2157238E-01  0.3041614E-02     2.718  0.2252376E-04  0.1649181E-02  0.8716100E-03
    57.226  0.6119509E-03  0.2157173E-01  0.3042002E-02     2.719  0.2257233E-04  0.1650727E-02  0.8724930E-03
    57.230  0.6120271E-03  0.2157238E-01  0.3043139E-02     2.719  0.2261857E-04  0.1650278E-02  0.8748453E-03
    57.234  0.6120990E-03  0.2157340E-01  0.3044523E-02     2.719  0.2266125E-04  0.1649324E-02  0.8774714E-03
    57.238  0.6121658E-03  0.2157496E-01  0.3045342E-02     2.719  0.2269915E-04  0.1647268E-02  0.8790187E-03
    57.242  0.6122269E-03  0.2157650E-01  0.3045684E-02     2.719  0.2273119E-04  0.1645386E-02  0.8794495E-03
    57.246  0.6122821E-03  0.2157806E-01  0.3045455E-02     2.719  0.2275654E-04  0.1643919E-02  0.8788188E-03
    57.249  0.6123309E-03  0.2157943E-01  0.3044653E-02     2.719  0.2277432E-04  0.1642472E-02  0.8770770E-03
    57.253  0.6123735E-03  0.2158064E-01  0.3043334E-02     2.719  0.2278403E-04  0.1640946E-02  0.8743306E-03
    57.257  0.6124096E-03  0.2158131E-01  0.3041558E-02     2.720  0.2278533E-04  0.1641058E-02  0.8707416E-03
    57.261  0.6124441E-03  0.2158281E-01  0.3039798E-02     2.720  0.2278342E-04  0.1639738E-02  0.8672182E-03
    57.265  0.6124796E-03  0.2158431E-01  0.3039319E-02     2.720  0.2278156E-04  0.1635812E-02  0.8662956E-03
    57.268  0.6125166E-03  0.2158682E-01  0.3039214E-02     2.720  0.2277974E-04  0.1634127E-02  0.8661781E-03
    57.272  0.6125552E-03  0.2158859E-01  0.3039243E-02     2.720  0.2277797E-04  0.1632370E-02  0.8660605E-03
    57.276  0.6125957E-03  0.2159019E-01  0.3039263E-02     2.720  0.2277617E-04  0.1631381E-02  0.8659283E-03
    57.280  0.6126380E-03  0.2159088E-01  0.3039323E-02     2.720  0.2277439E-04  0.1630270E-02  0.8658070E-03
    57.284  0.6126824E-03  0.2159017E-01  0.3039378E-02     2.720  0.2277260E-04  0.1629521E-02  0.8657250E-03
    57.288  0.6127289E-03  0.2159147E-01  0.3039509E-02     2.720  0.2277080E-04  0.1628012E-02  0.8656622E-03
    57.291  0.6127774E-03  0.2159149E-01  0.3039570E-02     2.721  0.2276903E-04  0.1627427E-02  0.8656839E-03
    57.295  0.6128280E-03  0.2159185E-01  0.3040119E-02     2.721  0.2276724E-04  0.1627307E-02  0.8665740E-03
    57.299  0.6128805E-03  0.2159178E-01  0.3040025E-02     2.721  0.2276550E-04  0.1626983E-02  0.8663279E-03
    57.303  0.6129347E-03  0.2159157E-01  0.3039968E-02     2.721  0.2276375E-04  0.1626653E-02  0.8661062E-03
    57.307  0.6129906E-03  0.2159176E-01  0.3039942E-02     2.721  0.2276200E-04  0.1626878E-02  0.8659642E-03
    57.311  0.6130479E-03  0.2159194E-01  0.3040016E-02     2.721  0.2276029E-04  0.1626968E-02  0.8658014E-03
    57.314  0.6131063E-03  0.2159182E-01  0.3040155E-02     2.721  0.2275857E-04  0.1626725E-02  0.8657218E-03
    57.318  0.6131655E-03  0.2159173E-01  0.3040324E-02     2.721  0.2275687E-04  0.1626376E-02  0.8655644E-03
    57.322  0.6132233E-03  0.2159186E-01  0.3040500E-02     2.721  0.2275455E-04  0.1626167E-02  0.8653298E-03
    57.326  0.6132782E-03  0.2159246E-01  0.3040703E-02     2.722  0.2275122E-04  0.1626227E-02  0.8651104E-03
    57.330  0.6133302E-03  0.2159311E-01  0.3040866E-02     2.722  0.2274696E-04  0.1626269E-02  0.8648833E-03
    57.334  0.6133788E-03  0.2159376E-01  0.3040914E-02     2.722  0.2274179E-04  0.1626325E-02  0.8648063E-03
    57.337  0.6134223E-03  0.2159483E-01  0.3040840E-02     2.722  0.2273527E-04  0.1626622E-02  0.8647423E-03
    57.341  0.6134604E-03  0.2159619E-01  0.3040566E-02     2.722  0.2272736E-04  0.1626712E-02  0.8645707E-03
    57.345  0.6134933E-03  0.2159753E-01  0.3040331E-02     2.722  0.2271830E-04  0.1626541E-02  0.8645725E-03
    57.349  0.6135212E-03  0.2159919E-01  0.3039930E-02     2.722  0.2270833E-04  0.1626294E-02  0.8645901E-03
    57.353  0.6135446E-03  0.2160101E-01  0.3039045E-02     2.722  0.2269758E-04  0.1625807E-02  0.8650352E-03
    57.356  0.6135641E-03  0.2160281E-01  0.3038705E-02     2.722  0.2268632E-04  0.1625331E-02  0.8649175E-03
    57.360  0.6135801E-03  0.2160411E-01  0.3038342E-02     2.723  0.2267485E-04  0.1624231E-02  0.8648538E-03
    57.364  0.6135934E-03  0.2160537E-01  0.3037947E-02     2.723  0.2266327E-04  0.1622927E-02  0.8648065E-03
    57.368  0.6136054E-03  0.2160633E-01  0.3037540E-02     2.723  0.2265192E-04  0.1621327E-02  0.8645656E-03
    57.372  0.6136182E-03  0.2160685E-01  0.3037146E-02     2.723  0.2264106E-04  0.1619742E-02  0.8644608E-03
    57.376  0.6136328E-03  0.2160566E-01  0.3036765E-02     2.723  0.2263082E-04  0.1619245E-02  0.8643978E-03
    57.379  0.6136496E-03  0.2160550E-01  0.3036396E-02     2.723  0.2262143E-04  0.1617067E-02  0.8642721E-03
    57.383  0.6136694E-03  0.2160517E-01  0.3036085E-02     2.723  0.2261292E-04  0.1614776E-02  0.8642470E-03
    57.387  0.6136929E-03  0.2160469E-01  0.3035942E-02     2.723  0.2260545E-04  0.1612856E-02  0.8641372E-03
    57.391  0.6137204E-03  0.2160352E-01  0.3035724E-02     2.724  0.2259914E-04  0.1610349E-02  0.8641626E-03
    57.395  0.6137525E-03  0.2160225E-01  0.3036063E-02     2.724  0.2259394E-04  0.1607700E-02  0.8648636E-03
    57.399  0.6137894E-03  0.2160034E-01  0.3035964E-02     2.724  0.2258997E-04  0.1604959E-02  0.8647069E-03
    57.402  0.6138314E-03  0.2159822E-01  0.3035778E-02     2.724  0.2258717E-04  0.1601783E-02  0.8645023E-03
    57.406  0.6138786E-03  0.2159590E-01  0.3035737E-02     2.724  0.2258567E-04  0.1598477E-02  0.8644152E-03
    57.410  0.6139309E-03  0.2159406E-01  0.3036327E-02     2.724  0.2258539E-04  0.1595932E-02  0.8642328E-03
    57.414  0.6139882E-03  0.2159301E-01  0.3037857E-02     2.724  0.2258627E-04  0.1594270E-02  0.8638731E-03
    57.418  0.6140503E-03  0.2159180E-01  0.3039467E-02     2.724  0.2258839E-04  0.1592504E-02  0.8635235E-03
    57.421  0.6141167E-03  0.2159160E-01  0.3041491E-02     2.724  0.2259161E-04  0.1591764E-02  0.8632926E-03
    57.425  0.6141872E-03  0.2159184E-01  0.3044346E-02     2.725  0.2259593E-04  0.1591130E-02  0.8628550E-03
    57.429  0.6142610E-03  0.2159198E-01  0.3047192E-02     2.725  0.2260125E-04  0.1590304E-02  0.8623994E-03
    57.433  0.6143376E-03  0.2159215E-01  0.3049911E-02     2.725  0.2260739E-04  0.1589494E-02  0.8619431E-03
    57.437  0.6144164E-03  0.2159212E-01  0.3052472E-02     2.725  0.2261433E-04  0.1588778E-02  0.8615535E-03
    57.441  0.6144964E-03  0.2159100E-01  0.3055005E-02     2.725  0.2262181E-04  0.1589411E-02  0.8612185E-03
    57.444  0.6145768E-03  0.2159152E-01  0.3057345E-02     2.725  0.2262973E-04  0.1588572E-02  0.8608313E-03
    57.448  0.6146569E-03  0.2159219E-01  0.3059425E-02     2.725  0.2263779E-04  0.1587739E-02  0.8604540E-03
    57.452  0.6147358E-03  0.2159290E-01  0.3061300E-02     2.725  0.2264581E-04  0.1587364E-02  0.8601542E-03
    57.456  0.6148130E-03  0.2159357E-01  0.3062884E-02     2.725  0.2265348E-04  0.1587494E-02  0.8598601E-03
    57.460  0.6148877E-03  0.2159513E-01  0.3064265E-02     2.726  0.2266066E-04  0.1586711E-02  0.8596023E-03
    57.464  0.6149593E-03  0.2159581E-01  0.3065322E-02     2.726  0.2266707E-04  0.1587163E-02  0.8593189E-03
    57.467  0.6150271E-03  0.2159658E-01  0.3066092E-02     2.726  0.2267242E-04  0.1587996E-02  0.8591566E-03
    57.471  0.6150909E-03  0.2159722E-01  0.3066570E-02     2.726  0.2267663E-04  0.1588532E-02  0.8590140E-03
    57.475  0.6151500E-03  0.2159804E-01  0.3066706E-02     2.726  0.2267942E-04  0.1589213E-02  0.8589101E-03
    57.479  0.6152043E-03  0.2159864E-01  0.3066504E-02     2.726  0.2268066E-04  0.1589751E-02  0.8587689E-03
    57.483  0.6152559E-03  0.2159928E-01  0.3066150E-02     2.726  0.2268101E-04  0.1590165E-02  0.8586759E-03
    57.486  0.6153054E-03  0.2159976E-01  0.3065763E-02     2.726  0.2268066E-04  0.1590420E-02  0.8585367E-03
    57.490  0.6153528E-03  0.2160010E-01  0.3065231E-02     2.726  0.2267959E-04  0.1590487E-02  0.8584247E-03
    57.494  0.6153983E-03  0.2160056E-01  0.3064514E-02     2.727  0.2267787E-04  0.1590603E-02  0.8582857E-03
    57.498  0.6154436E-03  0.2160076E-01  0.3063933E-02     2.727  0.2267610E-04  0.1590635E-02  0.8581891E-03
    57.502  0.6154891E-03  0.2160086E-01  0.3063656E-02     2.727  0.2267429E-04  0.1590711E-02  0.8580127E-03
    57.506  0.6155348E-03  0.2160107E-01  0.3064089E-02     2.727  0.2267251E-04  0.1590813E-02  0.8579101E-03
    57.509  0.6155807E-03  0.2160129E-01  0.3063877E-02     2.727  0.2267073E-04  0.1590789E-02  0.8577281E-03
    57.513  0.6156266E-03  0.2160143E-01  0.3063832E-02     2.727  0.2266891E-04  0.1590820E-02  0.8576458E-03
    57.517  0.6156724E-03  0.2160170E-01  0.3063773E-02     2.727  0.2266695E-04  0.1591469E-02  0.8574026E-03
    57.521  0.6157180E-03  0.2160180E-01  0.3063875E-02     2.727  0.2266489E-04  0.1591513E-02  0.8572298E-03
    57.525  0.6157635E-03  0.2160489E-01  0.3064058E-02     2.727  0.2266274E-04  0.1594330E-02  0.8571056E-03
    57.528  0.6158089E-03  0.2160428E-01  0.3064294E-02     2.728  0.2266050E-04  0.1593943E-02  0.8570373E-03
    57.532  0.6158542E-03  0.2160358E-01  0.3063377E-02     2.728  0.2265820E-04  0.1593504E-02  0.8581545E-03
    57.536  0.6158995E-03  0.2160318E-01  0.3063934E-02     2.728  0.2265582E-04  0.1593618E-02  0.8577430E-03
    57.540  0.6159448E-03  0.2160305E-01  0.3064509E-02     2.728  0.2265339E-04  0.1593792E-02  0.8571893E-03
    57.544  0.6159900E-03  0.2160289E-01  0.3065055E-02     2.728  0.2265091E-04  0.1593881E-02  0.8568354E-03
    57.548  0.6160353E-03  0.2160390E-01  0.3065426E-02     2.728  0.2264843E-04  0.1594060E-02  0.8566633E-03
    57.551  0.6160805E-03  0.2160343E-01  0.3065833E-02     2.728  0.2264593E-04  0.1593921E-02  0.8564690E-03
    57.555  0.6161259E-03  0.2160310E-01  0.3066094E-02     2.728  0.2264350E-04  0.1594289E-02  0.8563675E-03
    57.559  0.6161713E-03  0.2160265E-01  0.3066314E-02     2.729  0.2264105E-04  0.1594332E-02  0.8562847E-03
    57.563  0.6162169E-03  0.2160236E-01  0.3066548E-02     2.729  0.2263865E-04  0.1594195E-02  0.8562519E-03
    57.567  0.6162625E-03  0.2160186E-01  0.3066816E-02     2.729  0.2263630E-04  0.1594806E-02  0.8561644E-03
    57.570  0.6163083E-03  0.2160173E-01  0.3067082E-02     2.729  0.2263399E-04  0.1594360E-02  0.8560931E-03
    57.574  0.6163542E-03  0.2160163E-01  0.3067304E-02     2.729  0.2263180E-04  0.1593744E-02  0.8559902E-03
    57.578  0.6164003E-03  0.2160141E-01  0.3067560E-02     2.729  0.2262970E-04  0.1593149E-02  0.8558577E-03
    57.582  0.6164465E-03  0.2160132E-01  0.3067822E-02     2.729  0.2262769E-04  0.1592616E-02  0.8557687E-03
    57.586  0.6164928E-03  0.2160110E-01  0.3068099E-02     2.729  0.2262576E-04  0.1591943E-02  0.8556804E-03
    57.590  0.6165393E-03  0.2160113E-01  0.3068237E-02     2.729  0.2262401E-04  0.1591434E-02  0.8554006E-03
    57.593  0.6165860E-03  0.2160133E-01  0.3068480E-02     2.730  0.2262233E-04  0.1591159E-02  0.8551894E-03
    57.597  0.6166328E-03  0.2160135E-01  0.3068714E-02     2.730  0.2262073E-04  0.1590901E-02  0.8550278E-03
    57.601  0.6166800E-03  0.2160141E-01  0.3068942E-02     2.730  0.2261925E-04  0.1590585E-02  0.8549110E-03
    57.605  0.6167275E-03  0.2160121E-01  0.3069157E-02     2.730  0.2261786E-04  0.1590349E-02  0.8547215E-03
    57.609  0.6167752E-03  0.2160103E-01  0.3069401E-02     2.730  0.2261659E-04  0.1590042E-02  0.8545639E-03
    57.612  0.6168232E-03  0.2160163E-01  0.3069608E-02     2.730  0.2261537E-04  0.1590096E-02  0.8544594E-03
    57.616  0.6168714E-03  0.2160165E-01  0.3069854E-02     2.730  0.2261425E-04  0.1589984E-02  0.8543159E-03
    57.620  0.6169198E-03  0.2160175E-01  0.3070157E-02     2.730  0.2261320E-04  0.1589845E-02  0.8541809E-03
    57.624  0.6169682E-03  0.2160201E-01  0.3070467E-02     2.730  0.2261215E-04  0.1589585E-02  0.8540865E-03
    57.628  0.6170168E-03  0.2160217E-01  0.3070745E-02     2.731  0.2261114E-04  0.1589296E-02  0.8540220E-03
    57.632  0.6170653E-03  0.2160336E-01  0.3071103E-02     2.731  0.2261013E-04  0.1588521E-02  0.8540681E-03
    57.635  0.6171138E-03  0.2160328E-01  0.3071444E-02     2.731  0.2260909E-04  0.1588194E-02  0.8539786E-03
    57.639  0.6171622E-03  0.2160262E-01  0.3071691E-02     2.731  0.2260802E-04  0.1587535E-02  0.8539562E-03
    57.643  0.6172105E-03  0.2160282E-01  0.3071886E-02     2.731  0.2260694E-04  0.1587661E-02  0.8538380E-03
    57.647  0.6172586E-03  0.2160307E-01  0.3072075E-02     2.731  0.2260578E-04  0.1587727E-02  0.8537843E-03
    57.651  0.6173065E-03  0.2160374E-01  0.3072240E-02     2.731  0.2260454E-04  0.1587432E-02  0.8535947E-03
    57.654  0.6173541E-03  0.2160374E-01  0.3072453E-02     2.731  0.2260322E-04  0.1586961E-02  0.8534386E-03
    57.658  0.6174014E-03  0.2160386E-01  0.3072574E-02     2.731  0.2260178E-04  0.1586431E-02  0.8532926E-03
    57.662  0.6174483E-03  0.2160410E-01  0.3072758E-02     2.732  0.2260024E-04  0.1585786E-02  0.8531499E-03
    57.666  0.6174950E-03  0.2160460E-01  0.3072966E-02     2.732  0.2259859E-04  0.1585580E-02  0.8530639E-03
    57.670  0.6175413E-03  0.2160500E-01  0.3073159E-02     2.732  0.2259683E-04  0.1585181E-02  0.8529703E-03
    57.674  0.6175875E-03  0.2160553E-01  0.3073362E-02     2.732  0.2259503E-04  0.1585063E-02  0.8529022E-03
    57.677  0.6176337E-03  0.2160723E-01  0.3073635E-02     2.732  0.2259325E-04  0.1584847E-02  0.8527966E-03
    57.681  0.6176800E-03  0.2160728E-01  0.3073829E-02     2.732  0.2259145E-04  0.1584544E-02  0.8527833E-03
    57.685  0.6177262E-03  0.2160677E-01  0.3074037E-02     2.732  0.2258966E-04  0.1584931E-02  0.8526582E-03
    57.689  0.6177724E-03  0.2160711E-01  0.3074293E-02     2.732  0.2258787E-04  0.1584636E-02  0.8526112E-03
    57.693  0.6178186E-03  0.2160757E-01  0.3074287E-02     2.732  0.2258608E-04  0.1584478E-02  0.8519655E-03
    57.696  0.6178648E-03  0.2160782E-01  0.3074688E-02     2.733  0.2258428E-04  0.1584025E-02  0.8521216E-03
    57.700  0.6179111E-03  0.2160762E-01  0.3075134E-02     2.733  0.2258250E-04  0.1583749E-02  0.8523483E-03
    57.704  0.6179557E-03  0.2160775E-01  0.3075436E-02     2.733  0.2258001E-04  0.1583369E-02  0.8524511E-03
    57.708  0.6179945E-03  0.2160830E-01  0.3075602E-02     2.733  0.2257516E-04  0.1582935E-02  0.8524892E-03
    57.712  0.6180278E-03  0.2160916E-01  0.3075882E-02     2.733  0.2256802E-04  0.1582512E-02  0.8524005E-03
    57.716  0.6180559E-03  0.2161037E-01  0.3076282E-02     2.733  0.2255873E-04  0.1582300E-02  0.8522507E-03
    57.719  0.6180790E-03  0.2161190E-01  0.3076672E-02     2.733  0.2254754E-04  0.1582013E-02  0.8520704E-03
    57.723  0.6180978E-03  0.2161373E-01  0.3076984E-02     2.733  0.2253470E-04  0.1582017E-02  0.8518506E-03
    57.727  0.6181128E-03  0.2161546E-01  0.3077333E-02     2.733  0.2252047E-04  0.1581854E-02  0.8516916E-03
    57.731  0.6181246E-03  0.2161686E-01  0.3077649E-02     2.734  0.2250523E-04  0.1581509E-02  0.8515101E-03
    57.735  0.6181340E-03  0.2161797E-01  0.3078180E-02     2.734  0.2248928E-04  0.1581361E-02  0.8512818E-03
    57.738  0.6181418E-03  0.2161914E-01  0.3078424E-02     2.734  0.2247300E-04  0.1581288E-02  0.8513439E-03
    57.742  0.6181488E-03  0.2162106E-01  0.3078707E-02     2.734  0.2245671E-04  0.1581918E-02  0.8512997E-03
    57.746  0.6181557E-03  0.2162162E-01  0.3079041E-02     2.734  0.2244073E-04  0.1581778E-02  0.8512022E-03
    57.750  0.6181635E-03  0.2162141E-01  0.3079454E-02     2.734  0.2242531E-04  0.1580981E-02  0.8509994E-03
    57.754  0.6181727E-03  0.2162162E-01  0.3079767E-02     2.734  0.2241067E-04  0.1580892E-02  0.8507376E-03
    57.757  0.6181832E-03  0.2162143E-01  0.3080071E-02     2.734  0.2239665E-04  0.1580878E-02  0.8506224E-03
    57.761  0.6181957E-03  0.2162255E-01  0.3081723E-02     2.734  0.2238350E-04  0.1581022E-02  0.8489754E-03
    57.765  0.6182109E-03  0.2162351E-01  0.3083775E-02     2.735  0.2237132E-04  0.1581096E-02  0.8469888E-03
    57.769  0.6182294E-03  0.2162445E-01  0.3085830E-02     2.735  0.2236032E-04  0.1581127E-02  0.8448189E-03
    57.773  0.6182520E-03  0.2162524E-01  0.3088015E-02     2.735  0.2235067E-04  0.1580915E-02  0.8424869E-03
    57.777  0.6182789E-03  0.2162573E-01  0.3090342E-02     2.735  0.2234237E-04  0.1580753E-02  0.8399357E-03
    57.780  0.6183108E-03  0.2162534E-01  0.3092744E-02     2.735  0.2233560E-04  0.1580141E-02  0.8372528E-03
    57.784  0.6183479E-03  0.2162570E-01  0.3095230E-02     2.735  0.2233045E-04  0.1580317E-02  0.8345756E-03
    57.788  0.6183903E-03  0.2162570E-01  0.3097714E-02     2.735  0.2232702E-04  0.1580340E-02  0.8317628E-03
    57.792  0.6184382E-03  0.2162529E-01  0.3100220E-02     2.735  0.2232536E-04  0.1580238E-02  0.8290496E-03
    57.796  0.6184916E-03  0.2162770E-01  0.3102854E-02     2.736  0.2232546E-04  0.1582438E-02  0.8262837E-03
    57.799  0.6185504E-03  0.2162695E-01  0.3105311E-02     2.736  0.2232737E-04  0.1582102E-02  0.8237262E-03
    57.803  0.6186141E-03  0.2162612E-01  0.3108586E-02     2.736  0.2233108E-04  0.1581724E-02  0.8205162E-03
    57.807  0.6186826E-03  0.2162536E-01  0.3110852E-02     2.736  0.2233659E-04  0.1581363E-02  0.8182599E-03
    57.811  0.6187552E-03  0.2162491E-01  0.3112964E-02     2.736  0.2234371E-04  0.1580957E-02  0.8161514E-03
    57.815  0.6188316E-03  0.2162477E-01  0.3115077E-02     2.736  0.2235238E-04  0.1580870E-02  0.8141959E-03
    57.819  0.6189110E-03  0.2162445E-01  0.3117092E-02     2.736  0.2236244E-04  0.1580425E-02  0.8124250E-03
    57.822  0.6189927E-03  0.2162414E-01  0.3118960E-02     2.736  0.2237361E-04  0.1579988E-02  0.8108363E-03
    57.826  0.6190760E-03  0.2162396E-01  0.3120685E-02     2.736  0.2238565E-04  0.1579274E-02  0.8094389E-03
    57.830  0.6191602E-03  0.2162391E-01  0.3122226E-02     2.737  0.2239827E-04  0.1578733E-02  0.8082429E-03
    57.834  0.6192443E-03  0.2162398E-01  0.3123467E-02     2.737  0.2241116E-04  0.1578284E-02  0.8072668E-03
    57.838  0.6193276E-03  0.2162405E-01  0.3124601E-02     2.737  0.2242389E-04  0.1577711E-02  0.8066108E-03
    57.841  0.6194094E-03  0.2162524E-01  0.3125342E-02     2.737  0.2243619E-04  0.1578884E-02  0.8062212E-03
    57.845  0.6194760E-03  0.2162612E-01  0.3125792E-02     2.737  0.2247300E-04  0.1579286E-02  0.8059522E-03
    57.849  0.6195114E-03  0.2162851E-01  0.3125891E-02     2.737  0.2256472E-04  0.1582778E-02  0.8057350E-03
    57.853  0.6195158E-03  0.2163372E-01  0.3125615E-02     2.737  0.2270955E-04  0.1589398E-02  0.8057608E-03
    57.857  0.6194895E-03  0.2164049E-01  0.3125094E-02     2.737  0.2290533E-04  0.1598123E-02  0.8060073E-03
    57.860  0.6194338E-03  0.2164807E-01  0.3124240E-02     2.737  0.2314865E-04  0.1608088E-02  0.8064494E-03
    57.864  0.6193507E-03  0.2165631E-01  0.3123060E-02     2.738  0.2343497E-04  0.1618754E-02  0.8070904E-03
    57.868  0.6192437E-03  0.2166413E-01  0.3121665E-02     2.738  0.2375937E-04  0.1630093E-02  0.8078578E-03
    57.872  0.6191201E-03  0.2167227E-01  0.3120550E-02     2.738  0.2411751E-04  0.1640028E-02  0.8085805E-03
    57.876  0.6189833E-03  0.2167935E-01  0.3119614E-02     2.738  0.2450272E-04  0.1649222E-02  0.8093360E-03
    57.880  0.6188370E-03  0.2168507E-01  0.3118785E-02     2.738  0.2490765E-04  0.1656577E-02  0.8099232E-03
    57.883  0.6186847E-03  0.2168872E-01  0.3118834E-02     2.738  0.2532448E-04  0.1662632E-02  0.8118363E-03
    57.887  0.6185302E-03  0.2169126E-01  0.3117841E-02     2.738  0.2574513E-04  0.1665332E-02  0.8115708E-03
    57.891  0.6183775E-03  0.2169180E-01  0.3117066E-02     2.738  0.2616139E-04  0.1665123E-02  0.8112171E-03
    57.895  0.6182303E-03  0.2169280E-01  0.3116869E-02     2.738  0.2656508E-04  0.1660382E-02  0.8112360E-03
    57.899  0.6180923E-03  0.2168900E-01  0.3117008E-02     2.739  0.2694834E-04  0.1654779E-02  0.8112741E-03
    57.902  0.6179663E-03  0.2168307E-01  0.3117274E-02     2.739  0.2730322E-04  0.1646131E-02  0.8112623E-03
    57.906  0.6178491E-03  0.2167542E-01  0.3117540E-02     2.739  0.2762027E-04  0.1634071E-02  0.8112605E-03
    57.910  0.6177419E-03  0.2166598E-01  0.3117843E-02     2.739  0.2789242E-04  0.1618779E-02  0.8112262E-03
    57.914  0.6176478E-03  0.2165496E-01  0.3118242E-02     2.739  0.2811433E-04  0.1600102E-02  0.8111682E-03
    57.918  0.6175707E-03  0.2164862E-01  0.3125936E-02     2.739  0.2828213E-04  0.1590231E-02  0.8115662E-03
    57.921  0.6175124E-03  0.2164475E-01  0.3138026E-02     2.739  0.2839242E-04  0.1584168E-02  0.8128841E-03
    57.925  0.6174734E-03  0.2163965E-01  0.3149865E-02     2.739  0.2844262E-04  0.1576644E-02  0.8157800E-03
    57.929  0.6174555E-03  0.2163327E-01  0.3163542E-02     2.739  0.2843198E-04  0.1567526E-02  0.8187044E-03
    57.933  0.6174601E-03  0.2162478E-01  0.3177638E-02     2.740  0.2836096E-04  0.1555769E-02  0.8226509E-03
    57.937  0.6174881E-03  0.2161583E-01  0.3191396E-02     2.740  0.2823127E-04  0.1543875E-02  0.8283687E-03
    57.940  0.6175402E-03  0.2160562E-01  0.3205854E-02     2.740  0.2804575E-04  0.1530482E-02  0.8345425E-03
    57.944  0.6176163E-03  0.2159396E-01  0.3220243E-02     2.740  0.2780831E-04  0.1515750E-02  0.8416760E-03
    57.948  0.6177161E-03  0.2158102E-01  0.3234295E-02     2.740  0.2752386E-04  0.1499842E-02  0.8497367E-03
    57.952  0.6178388E-03  0.2156694E-01  0.3248036E-02     2.740  0.2719810E-04  0.1482889E-02  0.8585195E-03
    57.956  0.6179832E-03  0.2155134E-01  0.3261205E-02     2.740  0.2683757E-04  0.1466084E-02  0.8677228E-03
    57.960  0.6181475E-03  0.2153523E-01  0.3273901E-02     2.740  0.2644930E-04  0.1447568E-02  0.8772431E-03
    57.963  0.6183297E-03  0.2151859E-01  0.3285557E-02     2.740  0.2604083E-04  0.1428734E-02  0.8866880E-03
    57.967  0.6185273E-03  0.2150083E-01  0.3295578E-02     2.741  0.2561995E-04  0.1410530E-02  0.8964756E-03
    57.971  0.6187375E-03  0.2148512E-01  0.3307749E-02     2.741  0.2519470E-04  0.1393566E-02  0.9037159E-03
    57.975  0.6189566E-03  0.2147140E-01  0.3320443E-02     2.741  0.2477201E-04  0.1378443E-02  0.9087388E-03
    57.979  0.6191806E-03  0.2145912E-01  0.3333141E-02     2.741  0.2435897E-04  0.1365181E-02  0.9120775E-03
    57.982  0.6194061E-03  0.2145349E-01  0.3350824E-02     2.741  0.2396310E-04  0.1360190E-02  0.9172165E-03
    57.986  0.6196298E-03  0.2144774E-01  0.3366445E-02     2.741  0.2359165E-04  0.1354903E-02  0.9206279E-03
    57.990  0.6198483E-03  0.2144309E-01  0.3379521E-02     2.741  0.2325148E-04  0.1349957E-02  0.9218180E-03
    57.994  0.6200582E-03  0.2143654E-01  0.3390018E-02     2.741  0.2294880E-04  0.1344512E-02  0.9206073E-03
    57.998  0.6202563E-03  0.2142985E-01  0.3397777E-02     2.742  0.2268930E-04  0.1339061E-02  0.9165197E-03
    58.001  0.6204398E-03  0.2142372E-01  0.3402868E-02     2.742  0.2247794E-04  0.1333686E-02  0.9105751E-03
    58.005  0.6206057E-03  0.2141717E-01  0.3405226E-02     2.742  0.2231887E-04  0.1328134E-02  0.9026189E-03
    58.009  0.6207518E-03  0.2141079E-01  0.3404797E-02     2.742  0.2221535E-04  0.1322858E-02  0.8926170E-03
    58.013  0.6208760E-03  0.2140457E-01  0.3402164E-02     2.742  0.2216969E-04  0.1317860E-02  0.8813447E-03
    58.017  0.6209830E-03  0.2139868E-01  0.3397814E-02     2.742  0.2217045E-04  0.1313254E-02  0.8696368E-03
    58.020  0.6210927E-03  0.2139311E-01  0.3394593E-02     2.742  0.2217579E-04  0.1309150E-02  0.8602293E-03
    58.024  0.6212044E-03  0.2138830E-01  0.3392258E-02     2.742  0.2218438E-04  0.1305413E-02  0.8528130E-03
    58.028  0.6213168E-03  0.2138570E-01  0.3390707E-02     2.742  0.2219582E-04  0.1301249E-02  0.8469782E-03
    58.032  0.6214285E-03  0.2138282E-01  0.3390756E-02     2.743  0.2220915E-04  0.1300514E-02  0.8432732E-03
    58.036  0.6215383E-03  0.2138003E-01  0.3390663E-02     2.743  0.2222406E-04  0.1299790E-02  0.8403810E-03
    58.040  0.6216446E-03  0.2137760E-01  0.3390279E-02     2.743  0.2223998E-04  0.1299184E-02  0.8379758E-03
    58.043  0.6217461E-03  0.2137605E-01  0.3390176E-02     2.743  0.2225634E-04  0.1299467E-02  0.8359974E-03
    58.047  0.6218412E-03  0.2137639E-01  0.3390273E-02     2.743  0.2227244E-04  0.1298945E-02  0.8343189E-03
    58.051  0.6219288E-03  0.2137860E-01  0.3389520E-02     2.743  0.2228775E-04  0.1300514E-02  0.8328680E-03
    58.055  0.6220080E-03  0.2137935E-01  0.3387733E-02     2.743  0.2230151E-04  0.1299412E-02  0.8315546E-03
    58.059  0.6220780E-03  0.2137936E-01  0.3384846E-02     2.743  0.2231336E-04  0.1298266E-02  0.8304928E-03
    58.062  0.6221389E-03  0.2138224E-01  0.3381258E-02     2.743  0.2232306E-04  0.1298231E-02  0.8298461E-03
    58.066  0.6221963E-03  0.2138349E-01  0.3377250E-02     2.744  0.2233248E-04  0.1297971E-02  0.8291482E-03
    58.070  0.6222526E-03  0.2138236E-01  0.3373792E-02     2.744  0.2234223E-04  0.1299192E-02  0.8283553E-03
    58.074  0.6223075E-03  0.2138539E-01  0.3370767E-02     2.744  0.2235211E-04  0.1299080E-02  0.8277273E-03
    58.078  0.6223607E-03  0.2138748E-01  0.3368626E-02     2.744  0.2236188E-04  0.1298529E-02  0.8273425E-03
    58.081  0.6224124E-03  0.2138971E-01  0.3366839E-02     2.744  0.2237139E-04  0.1297898E-02  0.8271030E-03
    58.085  0.6224642E-03  0.2139164E-01  0.3365331E-02     2.744  0.2238096E-04  0.1297557E-02  0.8268715E-03
    58.089  0.6225160E-03  0.2139339E-01  0.3363922E-02     2.744  0.2239044E-04  0.1297132E-02  0.8267404E-03
    58.093  0.6225675E-03  0.2139501E-01  0.3362937E-02     2.744  0.2239944E-04  0.1296519E-02  0.8266235E-03
    58.097  0.6226186E-03  0.2139649E-01  0.3362060E-02     2.744  0.2240781E-04  0.1295971E-02  0.8265254E-03
    58.100  0.6226690E-03  0.2139783E-01  0.3361504E-02     2.745  0.2241531E-04  0.1295622E-02  0.8265932E-03
    58.104  0.6227188E-03  0.2139919E-01  0.3361541E-02     2.745  0.2242165E-04  0.1295338E-02  0.8265212E-03
    58.108  0.6227676E-03  0.2140050E-01  0.3360960E-02     2.745  0.2242671E-04  0.1294957E-02  0.8266258E-03
    58.112  0.6228155E-03  0.2140182E-01  0.3360366E-02     2.745  0.2243028E-04  0.1294415E-02  0.8265549E-03
    58.116  0.6228617E-03  0.2140312E-01  0.3359740E-02     2.745  0.2243357E-04  0.1294026E-02  0.8266611E-03
    58.119  0.6229053E-03  0.2140452E-01  0.3359267E-02     2.745  0.2243820E-04  0.1294005E-02  0.8266164E-03
    58.123  0.6229467E-03  0.2140599E-01  0.3358913E-02     2.745  0.2244454E-04  0.1294316E-02  0.8266128E-03
    58.127  0.6229871E-03  0.2140766E-01  0.3358564E-02     2.745  0.2245367E-04  0.1294804E-02  0.8263972E-03
    58.131  0.6230264E-03  0.2140908E-01  0.3358263E-02     2.745  0.2246543E-04  0.1295614E-02  0.8260041E-03
    58.135  0.6230648E-03  0.2141098E-01  0.3357767E-02     2.746  0.2247948E-04  0.1295472E-02  0.8254545E-03
    58.138  0.6231025E-03  0.2141228E-01  0.3357413E-02     2.746  0.2249562E-04  0.1296613E-02  0.8250290E-03
    58.142  0.6231396E-03  0.2141354E-01  0.3357076E-02     2.746  0.2251349E-04  0.1298020E-02  0.8246611E-03
    58.146  0.6231762E-03  0.2141505E-01  0.3356806E-02     2.746  0.2253275E-04  0.1299311E-02  0.8242254E-03
    58.150  0.6232124E-03  0.2141641E-01  0.3356708E-02     2.746  0.2255295E-04  0.1300343E-02  0.8239595E-03
    58.154  0.6232485E-03  0.2141773E-01  0.3356549E-02     2.746  0.2257372E-04  0.1301106E-02  0.8237655E-03
    58.158  0.6232845E-03  0.2141888E-01  0.3356404E-02     2.746  0.2259467E-04  0.1301822E-02  0.8236020E-03
    58.161  0.6233198E-03  0.2141997E-01  0.3356263E-02     2.746  0.2261423E-04  0.1302502E-02  0.8233676E-03
    58.165  0.6233486E-03  0.2142099E-01  0.3355702E-02     2.747  0.2262517E-04  0.1302997E-02  0.8225320E-03
    58.169  0.6233703E-03  0.2142265E-01  0.3354781E-02     2.747  0.2262616E-04  0.1302531E-02  0.8210578E-03
    58.173  0.6233854E-03  0.2142361E-01  0.3353593E-02     2.747  0.2261735E-04  0.1302207E-02  0.8192151E-03
    58.177  0.6233946E-03  0.2142450E-01  0.3352254E-02     2.747  0.2259915E-04  0.1301431E-02  0.8167954E-03
    58.180  0.6233988E-03  0.2142550E-01  0.3350769E-02     2.747  0.2257226E-04  0.1300438E-02  0.8142131E-03
    58.184  0.6233990E-03  0.2142637E-01  0.3349094E-02     2.747  0.2253743E-04  0.1299256E-02  0.8114571E-03
    58.188  0.6233963E-03  0.2142733E-01  0.3347649E-02     2.747  0.2249575E-04  0.1298601E-02  0.8089547E-03
    58.192  0.6233920E-03  0.2142904E-01  0.3347438E-02     2.747  0.2244835E-04  0.1296768E-02  0.8082003E-03
    58.196  0.6233873E-03  0.2143228E-01  0.3347981E-02     2.747  0.2239659E-04  0.1292629E-02  0.8084039E-03
    58.199  0.6233833E-03  0.2143383E-01  0.3348442E-02     2.748  0.2234167E-04  0.1291379E-02  0.8086174E-03
    58.203  0.6233816E-03  0.2143489E-01  0.3348852E-02     2.748  0.2228507E-04  0.1290614E-02  0.8088036E-03
    58.207  0.6233835E-03  0.2143618E-01  0.3349413E-02     2.748  0.2222812E-04  0.1290278E-02  0.8090022E-03
    58.211  0.6233901E-03  0.2143673E-01  0.3350049E-02     2.748  0.2217221E-04  0.1289673E-02  0.8092519E-03
    58.215  0.6234024E-03  0.2143600E-01  0.3350801E-02     2.748  0.2211854E-04  0.1290022E-02  0.8095144E-03
    58.218  0.6234207E-03  0.2143517E-01  0.3351490E-02     2.748  0.2206815E-04  0.1291444E-02  0.8096914E-03
    58.222  0.6234445E-03  0.2143337E-01  0.3352216E-02     2.748  0.2202160E-04  0.1292184E-02  0.8097880E-03
    58.226  0.6234744E-03  0.2143210E-01  0.3352798E-02     2.748  0.2197992E-04  0.1295079E-02  0.8098643E-03
    58.230  0.6235109E-03  0.2143063E-01  0.3353330E-02     2.748  0.2194391E-04  0.1298693E-02  0.8099028E-03
    58.234  0.6235541E-03  0.2142868E-01  0.3353442E-02     2.749  0.2191432E-04  0.1302662E-02  0.8103912E-03
    58.237  0.6236041E-03  0.2142660E-01  0.3353941E-02     2.749  0.2189176E-04  0.1307073E-02  0.8102564E-03
    58.241  0.6236607E-03  0.2142445E-01  0.3354430E-02     2.749  0.2187669E-04  0.1311882E-02  0.8099576E-03
    58.245  0.6237231E-03  0.2142214E-01  0.3354800E-02     2.749  0.2186938E-04  0.1317198E-02  0.8097823E-03
    58.249  0.6237907E-03  0.2141936E-01  0.3355276E-02     2.749  0.2186985E-04  0.1322908E-02  0.8092681E-03
    58.253  0.6238632E-03  0.2141691E-01  0.3355553E-02     2.749  0.2187810E-04  0.1328501E-02  0.8089139E-03
    58.256  0.6239383E-03  0.2141457E-01  0.3355873E-02     2.749  0.2189370E-04  0.1333800E-02  0.8087630E-03
    58.260  0.6240093E-03  0.2141404E-01  0.3357278E-02     2.749  0.2191591E-04  0.1336373E-02  0.8103184E-03
    58.264  0.6240749E-03  0.2141407E-01  0.3358485E-02     2.749  0.2194410E-04  0.1338463E-02  0.8117557E-03
    58.268  0.6241347E-03  0.2141461E-01  0.3359501E-02     2.750  0.2197773E-04  0.1339993E-02  0.8130184E-03
    58.272  0.6241881E-03  0.2141565E-01  0.3360277E-02     2.750  0.2201592E-04  0.1341106E-02  0.8139497E-03
    58.275  0.6242349E-03  0.2141708E-01  0.3360842E-02     2.750  0.2205777E-04  0.1341706E-02  0.8146823E-03
    58.279  0.6242748E-03  0.2141890E-01  0.3361216E-02     2.750  0.2210229E-04  0.1341455E-02  0.8149516E-03
    58.283  0.6243079E-03  0.2142076E-01  0.3361359E-02     2.750  0.2214836E-04  0.1340716E-02  0.8148569E-03
    58.287  0.6243346E-03  0.2142272E-01  0.3361195E-02     2.750  0.2219402E-04  0.1339572E-02  0.8144554E-03
    58.291  0.6243563E-03  0.2142474E-01  0.3360547E-02     2.750  0.2223579E-04  0.1338082E-02  0.8139770E-03
    58.294  0.6243735E-03  0.2142682E-01  0.3360193E-02     2.750  0.2227241E-04  0.1336580E-02  0.8128348E-03
    58.298  0.6243867E-03  0.2142795E-01  0.3359572E-02     2.751  0.2230287E-04  0.1334776E-02  0.8114114E-03
    58.302  0.6243965E-03  0.2142881E-01  0.3358918E-02     2.751  0.2232616E-04  0.1332739E-02  0.8097800E-03
    58.306  0.6244037E-03  0.2142950E-01  0.3358107E-02     2.751  0.2234151E-04  0.1330125E-02  0.8079241E-03
    58.310  0.6244092E-03  0.2142982E-01  0.3357236E-02     2.751  0.2234839E-04  0.1327434E-02  0.8058591E-03
    58.313  0.6244197E-03  0.2142942E-01  0.3356479E-02     2.751  0.2235361E-04  0.1325264E-02  0.8039524E-03
    58.317  0.6244379E-03  0.2142851E-01  0.3355730E-02     2.751  0.2235909E-04  0.1323714E-02  0.8022243E-03
    58.321  0.6244644E-03  0.2142683E-01  0.3355354E-02     2.751  0.2236456E-04  0.1322953E-02  0.8008221E-03
    58.325  0.6244995E-03  0.2142520E-01  0.3355269E-02     2.751  0.2236975E-04  0.1318563E-02  0.8001140E-03
    58.329  0.6245436E-03  0.2142225E-01  0.3356024E-02     2.751  0.2237444E-04  0.1319526E-02  0.8005948E-03
    58.333  0.6245966E-03  0.2141885E-01  0.3356215E-02     2.752  0.2237839E-04  0.1320968E-02  0.8002646E-03
    58.336  0.6246583E-03  0.2141513E-01  0.3356234E-02     2.752  0.2238150E-04  0.1322543E-02  0.7999077E-03
    58.340  0.6247284E-03  0.2141127E-01  0.3355290E-02     2.752  0.2238367E-04  0.1324449E-02  0.7997362E-03
    58.344  0.6248063E-03  0.2140707E-01  0.3355628E-02     2.752  0.2238488E-04  0.1326627E-02  0.7994032E-03
    58.348  0.6248913E-03  0.2140293E-01  0.3355899E-02     2.752  0.2238517E-04  0.1328755E-02  0.7990967E-03
    58.352  0.6249824E-03  0.2139879E-01  0.3356214E-02     2.752  0.2238463E-04  0.1330996E-02  0.7989797E-03
    58.355  0.6250786E-03  0.2139499E-01  0.3356331E-02     2.752  0.2238338E-04  0.1333534E-02  0.7988206E-03
    58.359  0.6251788E-03  0.2139134E-01  0.3356384E-02     2.752  0.2238155E-04  0.1335977E-02  0.7987617E-03
    58.363  0.6252817E-03  0.2138806E-01  0.3356538E-02     2.752  0.2237935E-04  0.1338389E-02  0.7986550E-03
    58.367  0.6253852E-03  0.2138532E-01  0.3357824E-02     2.753  0.2237694E-04  0.1340757E-02  0.7974037E-03
    58.371  0.6254875E-03  0.2138312E-01  0.3357639E-02     2.753  0.2237441E-04  0.1342672E-02  0.7975440E-03
    58.374  0.6255872E-03  0.2138162E-01  0.3357427E-02     2.753  0.2237223E-04  0.1344551E-02  0.7976494E-03
    58.378  0.6256819E-03  0.2138091E-01  0.3357360E-02     2.753  0.2237367E-04  0.1346201E-02  0.7975316E-03
    58.382  0.6257715E-03  0.2138080E-01  0.3357280E-02     2.753  0.2237964E-04  0.1347774E-02  0.7974720E-03
    58.386  0.6258549E-03  0.2138121E-01  0.3357295E-02     2.753  0.2238994E-04  0.1349021E-02  0.7974323E-03
    58.390  0.6259314E-03  0.2138227E-01  0.3357380E-02     2.753  0.2240422E-04  0.1349960E-02  0.7972714E-03
    58.393  0.6260002E-03  0.2138349E-01  0.3357260E-02     2.753  0.2242205E-04  0.1351157E-02  0.7970419E-03
    58.397  0.6260607E-03  0.2138571E-01  0.3357201E-02     2.754  0.2244293E-04  0.1350446E-02  0.7968754E-03
    58.401  0.6261084E-03  0.2138843E-01  0.3356974E-02     2.754  0.2246628E-04  0.1350025E-02  0.7973014E-03
    58.405  0.6261359E-03  0.2139150E-01  0.3355775E-02     2.754  0.2249124E-04  0.1349452E-02  0.7988108E-03
    58.409  0.6261436E-03  0.2139459E-01  0.3353206E-02     2.754  0.2251732E-04  0.1348201E-02  0.8021613E-03
    58.412  0.6261313E-03  0.2139788E-01  0.3350693E-02     2.754  0.2254380E-04  0.1346515E-02  0.8055831E-03
    58.416  0.6261023E-03  0.2140101E-01  0.3347536E-02     2.754  0.2257051E-04  0.1344725E-02  0.8095090E-03
    58.420  0.6260639E-03  0.2140327E-01  0.3343944E-02     2.754  0.2259729E-04  0.1343354E-02  0.8144089E-03
    58.424  0.6260181E-03  0.2140468E-01  0.3339878E-02     2.754  0.2262384E-04  0.1342232E-02  0.8197304E-03
    58.428  0.6259668E-03  0.2140520E-01  0.3335235E-02     2.754  0.2264991E-04  0.1341377E-02  0.8247747E-03
    58.431  0.6259120E-03  0.2140480E-01  0.3330890E-02     2.755  0.2267512E-04  0.1341008E-02  0.8307678E-03
    58.435  0.6258560E-03  0.2140530E-01  0.3328473E-02     2.755  0.2269904E-04  0.1339682E-02  0.8342078E-03
    58.439  0.6258011E-03  0.2140725E-01  0.3328480E-02     2.755  0.2272136E-04  0.1336933E-02  0.8342738E-03
    58.443  0.6257493E-03  0.2140809E-01  0.3328534E-02     2.755  0.2274146E-04  0.1334511E-02  0.8343324E-03
    58.447  0.6257028E-03  0.2140796E-01  0.3328500E-02     2.755  0.2275884E-04  0.1332351E-02  0.8343559E-03
    58.450  0.6256638E-03  0.2140668E-01  0.3328489E-02     2.755  0.2277293E-04  0.1330635E-02  0.8343444E-03
    58.454  0.6256340E-03  0.2140822E-01  0.3332545E-02     2.755  0.2278324E-04  0.1326494E-02  0.8288893E-03
    58.458  0.6256150E-03  0.2140975E-01  0.3337553E-02     2.755  0.2278923E-04  0.1322142E-02  0.8221810E-03
    58.462  0.6256083E-03  0.2141122E-01  0.3343058E-02     2.755  0.2279050E-04  0.1317754E-02  0.8150158E-03
    58.466  0.6256149E-03  0.2141174E-01  0.3348836E-02     2.756  0.2278692E-04  0.1313894E-02  0.8073392E-03
    58.469  0.6256352E-03  0.2141262E-01  0.3355042E-02     2.756  0.2277951E-04  0.1310444E-02  0.7993281E-03
    58.473  0.6256696E-03  0.2141230E-01  0.3361559E-02     2.756  0.2276829E-04  0.1306865E-02  0.7910014E-03
    58.477  0.6257173E-03  0.2141212E-01  0.3368320E-02     2.756  0.2275302E-04  0.1304136E-02  0.7824567E-03
    58.481  0.6257778E-03  0.2141126E-01  0.3374986E-02     2.756  0.2273368E-04  0.1300792E-02  0.7738938E-03
    58.485  0.6258507E-03  0.2141008E-01  0.3380829E-02     2.756  0.2271083E-04  0.1297654E-02  0.7654502E-03
    58.488  0.6259355E-03  0.2140909E-01  0.3387693E-02     2.756  0.2268509E-04  0.1294849E-02  0.7569014E-03
    58.492  0.6260314E-03  0.2140772E-01  0.3394479E-02     2.756  0.2265715E-04  0.1292230E-02  0.7486423E-03
    58.496  0.6261371E-03  0.2140633E-01  0.3401111E-02     2.756  0.2262786E-04  0.1289818E-02  0.7408737E-03
    58.500  0.6262513E-03  0.2140505E-01  0.3407512E-02     2.757  0.2259812E-04  0.1287420E-02  0.7334812E-03
    58.503  0.6263725E-03  0.2140394E-01  0.3413597E-02     2.757  0.2256877E-04  0.1285143E-02  0.7264996E-03
    58.507  0.6264990E-03  0.2140310E-01  0.3419396E-02     2.757  0.2254070E-04  0.1283002E-02  0.7202224E-03
    58.511  0.6266291E-03  0.2140242E-01  0.3424885E-02     2.757  0.2251460E-04  0.1281076E-02  0.7145313E-03
    58.515  0.6267608E-03  0.2140185E-01  0.3429977E-02     2.757  0.2249118E-04  0.1279216E-02  0.7096150E-03
    58.519  0.6268921E-03  0.2140170E-01  0.3434582E-02     2.757  0.2247090E-04  0.1277696E-02  0.7052732E-03
    58.522  0.6270213E-03  0.2140179E-01  0.3438819E-02     2.757  0.2245405E-04  0.1276469E-02  0.7018027E-03
    58.526  0.6271456E-03  0.2140199E-01  0.3442239E-02     2.757  0.2244015E-04  0.1275508E-02  0.6988738E-03
    58.530  0.6272598E-03  0.2140223E-01  0.3444491E-02     2.758  0.2242751E-04  0.1274731E-02  0.6970819E-03
    58.534  0.6273625E-03  0.2140259E-01  0.3445722E-02     2.758  0.2241618E-04  0.1273881E-02  0.6966580E-03
    58.538  0.6274522E-03  0.2140310E-01  0.3446326E-02     2.758  0.2240619E-04  0.1272983E-02  0.6970463E-03
    58.541  0.6275281E-03  0.2140445E-01  0.3446109E-02     2.758  0.2239744E-04  0.1272757E-02  0.6983694E-03
    58.545  0.6275894E-03  0.2140600E-01  0.3444774E-02     2.758  0.2238994E-04  0.1272760E-02  0.7007283E-03
    58.549  0.6276369E-03  0.2140726E-01  0.3442571E-02     2.758  0.2238089E-04  0.1272534E-02  0.7039868E-03
    58.553  0.6276714E-03  0.2140832E-01  0.3439600E-02     2.758  0.2236893E-04  0.1271603E-02  0.7081432E-03
    58.557  0.6276930E-03  0.2140894E-01  0.3436017E-02     2.758  0.2235418E-04  0.1270257E-02  0.7130453E-03
    58.560  0.6277082E-03  0.2140921E-01  0.3432243E-02     2.758  0.2233729E-04  0.1268711E-02  0.7183036E-03
    58.564  0.6277237E-03  0.2140880E-01  0.3429178E-02     2.759  0.2231900E-04  0.1266960E-02  0.7232281E-03
    58.568  0.6277399E-03  0.2140787E-01  0.3426352E-02     2.759  0.2229970E-04  0.1265155E-02  0.7276061E-03
    58.572  0.6277575E-03  0.2140653E-01  0.3423865E-02     2.759  0.2227983E-04  0.1263024E-02  0.7313450E-03
    58.576  0.6277780E-03  0.2140484E-01  0.3421659E-02     2.759  0.2226011E-04  0.1260836E-02  0.7347187E-03
    58.579  0.6278021E-03  0.2140277E-01  0.3419757E-02     2.759  0.2224094E-04  0.1258674E-02  0.7377772E-03
    58.583  0.6278302E-03  0.2140046E-01  0.3418211E-02     2.759  0.2222267E-04  0.1256744E-02  0.7404343E-03
    58.587  0.6278627E-03  0.2139793E-01  0.3416895E-02     2.759  0.2220560E-04  0.1254951E-02  0.7426528E-03
    58.591  0.6278998E-03  0.2139511E-01  0.3415779E-02     2.759  0.2218996E-04  0.1252848E-02  0.7445878E-03
    58.595  0.6279416E-03  0.2139485E-01  0.3417823E-02     2.759  0.2217597E-04  0.1251911E-02  0.7426840E-03
    58.598  0.6279883E-03  0.2139537E-01  0.3421082E-02     2.760  0.2216380E-04  0.1251382E-02  0.7393140E-03
    58.602  0.6280398E-03  0.2139589E-01  0.3424563E-02     2.760  0.2215366E-04  0.1250798E-02  0.7356120E-03
    58.606  0.6280958E-03  0.2139652E-01  0.3428199E-02     2.760  0.2214563E-04  0.1250185E-02  0.7315833E-03
    58.610  0.6281562E-03  0.2139722E-01  0.3431976E-02     2.760  0.2213982E-04  0.1249829E-02  0.7273848E-03
    58.614  0.6282207E-03  0.2139783E-01  0.3435891E-02     2.760  0.2213638E-04  0.1249718E-02  0.7230976E-03
    58.617  0.6282888E-03  0.2139862E-01  0.3439916E-02     2.760  0.2213525E-04  0.1249925E-02  0.7186491E-03
    58.621  0.6283600E-03  0.2139993E-01  0.3443808E-02     2.760  0.2213657E-04  0.1249864E-02  0.7142284E-03
    58.625  0.6284338E-03  0.2140059E-01  0.3447502E-02     2.760  0.2214028E-04  0.1250100E-02  0.7100241E-03
    58.629  0.6285096E-03  0.2140056E-01  0.3450981E-02     2.761  0.2214628E-04  0.1249499E-02  0.7059308E-03
    58.633  0.6285866E-03  0.2140101E-01  0.3454277E-02     2.761  0.2215460E-04  0.1250096E-02  0.7020849E-03
    58.636  0.6286654E-03  0.2140206E-01  0.3457381E-02     2.761  0.2216541E-04  0.1250780E-02  0.6985778E-03
    58.640  0.6287459E-03  0.2140308E-01  0.3460598E-02     2.761  0.2217788E-04  0.1251499E-02  0.6953436E-03
    58.644  0.6288277E-03  0.2140394E-01  0.3463865E-02     2.761  0.2219112E-04  0.1252026E-02  0.6924284E-03
    58.648  0.6289103E-03  0.2140474E-01  0.3466675E-02     2.761  0.2220492E-04  0.1252671E-02  0.6897783E-03
    58.652  0.6289926E-03  0.2140525E-01  0.3469224E-02     2.761  0.2221898E-04  0.1253384E-02  0.6874434E-03
    58.655  0.6290740E-03  0.2140592E-01  0.3471269E-02     2.761  0.2223288E-04  0.1254106E-02  0.6854214E-03
    58.659  0.6291536E-03  0.2140678E-01  0.3472906E-02     2.761  0.2224636E-04  0.1254516E-02  0.6837587E-03
    58.663  0.6292308E-03  0.2140748E-01  0.3474034E-02     2.762  0.2225904E-04  0.1255163E-02  0.6824090E-03
    58.667  0.6293049E-03  0.2140809E-01  0.3474680E-02     2.762  0.2227063E-04  0.1255883E-02  0.6813840E-03
    58.671  0.6293752E-03  0.2140847E-01  0.3475096E-02     2.762  0.2228074E-04  0.1256584E-02  0.6809774E-03
    58.674  0.6294412E-03  0.2140900E-01  0.3474956E-02     2.762  0.2228914E-04  0.1257312E-02  0.6810238E-03
    58.678  0.6295026E-03  0.2140930E-01  0.3474382E-02     2.762  0.2229560E-04  0.1258054E-02  0.6816062E-03
    58.682  0.6295588E-03  0.2140984E-01  0.3473346E-02     2.762  0.2229986E-04  0.1258452E-02  0.6824355E-03
    58.686  0.6296097E-03  0.2140941E-01  0.3471762E-02     2.762  0.2230177E-04  0.1259834E-02  0.6836136E-03
    58.690  0.6296554E-03  0.2140955E-01  0.3470274E-02     2.762  0.2230141E-04  0.1260584E-02  0.6853886E-03
    58.693  0.6296999E-03  0.2141038E-01  0.3468946E-02     2.763  0.2230055E-04  0.1260683E-02  0.6870256E-03
    58.697  0.6297445E-03  0.2141126E-01  0.3467821E-02     2.763  0.2229967E-04  0.1260849E-02  0.6883240E-03
    58.701  0.6297890E-03  0.2141207E-01  0.3466817E-02     2.763  0.2229879E-04  0.1261156E-02  0.6892776E-03
    58.705  0.6298335E-03  0.2141293E-01  0.3466010E-02     2.763  0.2229793E-04  0.1261512E-02  0.6899062E-03
    58.709  0.6298780E-03  0.2141370E-01  0.3465286E-02     2.763  0.2229703E-04  0.1262076E-02  0.6903517E-03
    58.712  0.6299225E-03  0.2141447E-01  0.3464627E-02     2.763  0.2229620E-04  0.1262868E-02  0.6906559E-03
    58.716  0.6299669E-03  0.2141516E-01  0.3464201E-02     2.763  0.2229529E-04  0.1263227E-02  0.6908852E-03
    58.720  0.6300114E-03  0.2141578E-01  0.3463877E-02     2.763  0.2229438E-04  0.1263778E-02  0.6911138E-03
    58.724  0.6300558E-03  0.2141639E-01  0.3463599E-02     2.763  0.2229352E-04  0.1264124E-02  0.6910955E-03
    58.728  0.6301002E-03  0.2141698E-01  0.3463457E-02     2.764  0.2229263E-04  0.1264596E-02  0.6910936E-03
    58.731  0.6301446E-03  0.2141746E-01  0.3463351E-02     2.764  0.2229178E-04  0.1264965E-02  0.6911035E-03
    58.735  0.6301890E-03  0.2141792E-01  0.3463349E-02     2.764  0.2229087E-04  0.1265281E-02  0.6911384E-03
    58.739  0.6302335E-03  0.2141843E-01  0.3463023E-02     2.764  0.2228997E-04  0.1265869E-02  0.6914053E-03
    58.743  0.6302778E-03  0.2141916E-01  0.3462850E-02     2.764  0.2228905E-04  0.1266212E-02  0.6914260E-03
    58.746  0.6303223E-03  0.2141961E-01  0.3462782E-02     2.764  0.2228822E-04  0.1266613E-02  0.6913240E-03
    58.750  0.6303667E-03  0.2142021E-01  0.3462692E-02     2.764  0.2228731E-04  0.1267142E-02  0.6912112E-03
    58.754  0.6304111E-03  0.2142088E-01  0.3462603E-02     2.764  0.2228641E-04  0.1267470E-02  0.6911870E-03
    58.758  0.6304556E-03  0.2142139E-01  0.3462352E-02     2.764  0.2228551E-04  0.1267957E-02  0.6907188E-03
    58.762  0.6305001E-03  0.2142196E-01  0.3462456E-02     2.765  0.2228461E-04  0.1268414E-02  0.6908482E-03
    58.765  0.6305445E-03  0.2142231E-01  0.3462715E-02     2.765  0.2228371E-04  0.1268366E-02  0.6909922E-03
    58.769  0.6305891E-03  0.2142310E-01  0.3462949E-02     2.765  0.2228288E-04  0.1268576E-02  0.6910614E-03
    58.773  0.6306336E-03  0.2142511E-01  0.3463097E-02     2.765  0.2228198E-04  0.1271741E-02  0.6910644E-03
    58.777  0.6306782E-03  0.2142505E-01  0.3463293E-02     2.765  0.2228109E-04  0.1271447E-02  0.6910459E-03
    58.781  0.6307227E-03  0.2142514E-01  0.3463486E-02     2.765  0.2228019E-04  0.1271232E-02  0.6908876E-03
    58.784  0.6307673E-03  0.2142823E-01  0.3463594E-02     2.765  0.2227930E-04  0.1269959E-02  0.6908091E-03
    58.788  0.6308120E-03  0.2142819E-01  0.3463668E-02     2.765  0.2227841E-04  0.1270430E-02  0.6906698E-03
    58.792  0.6308567E-03  0.2142800E-01  0.3463763E-02     2.766  0.2227748E-04  0.1270843E-02  0.6904495E-03
    58.796  0.6309013E-03  0.2142801E-01  0.3463707E-02     2.766  0.2227656E-04  0.1271291E-02  0.6902979E-03
    58.800  0.6309460E-03  0.2142812E-01  0.3463544E-02     2.766  0.2227567E-04  0.1271779E-02  0.6902529E-03
    58.803  0.6309907E-03  0.2142835E-01  0.3463658E-02     2.766  0.2227478E-04  0.1271863E-02  0.6902158E-03
    58.807  0.6310354E-03  0.2142882E-01  0.3463690E-02     2.766  0.2227390E-04  0.1272200E-02  0.6901983E-03
    58.811  0.6310801E-03  0.2142910E-01  0.3463810E-02     2.766  0.2227300E-04  0.1272551E-02  0.6901542E-03
    58.815  0.6311249E-03  0.2142949E-01  0.3463935E-02     2.766  0.2227213E-04  0.1272943E-02  0.6901599E-03
    58.819  0.6311696E-03  0.2142964E-01  0.3463970E-02     2.766  0.2227121E-04  0.1273195E-02  0.6900650E-03
    58.822  0.6312143E-03  0.2143017E-01  0.3463991E-02     2.766  0.2227026E-04  0.1273819E-02  0.6900051E-03
    58.826  0.6312589E-03  0.2143147E-01  0.3464108E-02     2.767  0.2226932E-04  0.1274614E-02  0.6898134E-03
    58.830  0.6313034E-03  0.2143220E-01  0.3464091E-02     2.767  0.2226836E-04  0.1275382E-02  0.6897144E-03
    58.834  0.6313478E-03  0.2143267E-01  0.3464134E-02     2.767  0.2226733E-04  0.1276063E-02  0.6895927E-03
    58.838  0.6313921E-03  0.2143307E-01  0.3464204E-02     2.767  0.2226626E-04  0.1276882E-02  0.6894298E-03
    58.841  0.6314363E-03  0.2143361E-01  0.3464222E-02     2.767  0.2226519E-04  0.1277496E-02  0.6893145E-03
    58.845  0.6314805E-03  0.2143412E-01  0.3463817E-02     2.767  0.2226413E-04  0.1278153E-02  0.6897661E-03
    58.849  0.6315246E-03  0.2143484E-01  0.3464043E-02     2.767  0.2226298E-04  0.1278463E-02  0.6893683E-03
    58.853  0.6315687E-03  0.2143537E-01  0.3464229E-02     2.767  0.2226188E-04  0.1279079E-02  0.6890583E-03
    58.857  0.6316128E-03  0.2143618E-01  0.3464366E-02     2.768  0.2226072E-04  0.1279617E-02  0.6887839E-03
    58.860  0.6316568E-03  0.2143687E-01  0.3464585E-02     2.768  0.2225962E-04  0.1279986E-02  0.6885641E-03
    58.864  0.6317008E-03  0.2143757E-01  0.3464759E-02     2.768  0.2225846E-04  0.1280495E-02  0.6883923E-03
    58.868  0.6317428E-03  0.2143808E-01  0.3464882E-02     2.768  0.2225725E-04  0.1281028E-02  0.6882750E-03
    58.872  0.6317819E-03  0.2143891E-01  0.3464953E-02     2.768  0.2225590E-04  0.1281341E-02  0.6881939E-03
    58.875  0.6318182E-03  0.2143985E-01  0.3465110E-02     2.768  0.2225449E-04  0.1281617E-02  0.6881042E-03
    58.879  0.6318520E-03  0.2144098E-01  0.3465399E-02     2.768  0.2225295E-04  0.1281501E-02  0.6880609E-03
    58.883  0.6318834E-03  0.2144166E-01  0.3465587E-02     2.768  0.2225136E-04  0.1281978E-02  0.6878331E-03
    58.887  0.6319127E-03  0.2144283E-01  0.3465834E-02     2.768  0.2224981E-04  0.1282312E-02  0.6875964E-03
    58.891  0.6319403E-03  0.2144346E-01  0.3465903E-02     2.769  0.2224822E-04  0.1282880E-02  0.6874549E-03
    58.894  0.6319666E-03  0.2144419E-01  0.3466077E-02     2.769  0.2224668E-04  0.1283356E-02  0.6872186E-03
    58.898  0.6319920E-03  0.2144478E-01  0.3466275E-02     2.769  0.2224525E-04  0.1283841E-02  0.6869647E-03
    58.902  0.6320169E-03  0.2144550E-01  0.3466545E-02     2.769  0.2224388E-04  0.1284468E-02  0.6866236E-03
    58.906  0.6320417E-03  0.2144567E-01  0.3466720E-02     2.769  0.2224261E-04  0.1285156E-02  0.6864067E-03
    58.910  0.6320669E-03  0.2144562E-01  0.3466916E-02     2.769  0.2224150E-04  0.1285942E-02  0.6861563E-03
    58.913  0.6320929E-03  0.2144525E-01  0.3467073E-02     2.769  0.2224046E-04  0.1286679E-02  0.6859848E-03
    58.917  0.6321202E-03  0.2144467E-01  0.3467245E-02     2.769  0.2223952E-04  0.1287250E-02  0.6858048E-03
    58.921  0.6321491E-03  0.2144381E-01  0.3467435E-02     2.769  0.2223864E-04  0.1287952E-02  0.6855397E-03
    58.925  0.6321799E-03  0.2144289E-01  0.3467595E-02     2.770  0.2223787E-04  0.1288690E-02  0.6853213E-03
    58.929  0.6322131E-03  0.2144169E-01  0.3467771E-02     2.770  0.2223714E-04  0.1289765E-02  0.6851198E-03
    58.932  0.6322488E-03  0.2144024E-01  0.3467950E-02     2.770  0.2223647E-04  0.1291062E-02  0.6848526E-03
    58.936  0.6322872E-03  0.2143806E-01  0.3468187E-02     2.770  0.2223576E-04  0.1292967E-02  0.6845900E-03
    58.940  0.6323284E-03  0.2143620E-01  0.3468457E-02     2.770  0.2223504E-04  0.1294297E-02  0.6843588E-03
    58.944  0.6323727E-03  0.2143443E-01  0.3468686E-02     2.770  0.2223428E-04  0.1295593E-02  0.6841223E-03
    58.948  0.6324198E-03  0.2143457E-01  0.3469188E-02     2.770  0.2223351E-04  0.1300316E-02  0.6837005E-03
    58.951  0.6324699E-03  0.2143260E-01  0.3469867E-02     2.770  0.2223270E-04  0.1300962E-02  0.6830587E-03
    58.955  0.6325227E-03  0.2142970E-01  0.3470354E-02     2.771  0.2223181E-04  0.1301188E-02  0.6824915E-03
    58.959  0.6325781E-03  0.2142802E-01  0.3470810E-02     2.771  0.2223096E-04  0.1302096E-02  0.6818949E-03
    58.963  0.6326358E-03  0.2142592E-01  0.3471270E-02     2.771  0.2223012E-04  0.1303138E-02  0.6812781E-03
    58.967  0.6326956E-03  0.2142339E-01  0.3471666E-02     2.771  0.2222928E-04  0.1303902E-02  0.6807220E-03
    58.970  0.6327571E-03  0.2142179E-01  0.3471964E-02     2.771  0.2222846E-04  0.1305155E-02  0.6803208E-03
    58.974  0.6328199E-03  0.2142011E-01  0.3472236E-02     2.771  0.2222769E-04  0.1306629E-02  0.6798776E-03
    58.978  0.6328836E-03  0.2141867E-01  0.3472945E-02     2.771  0.2222691E-04  0.1308091E-02  0.6789982E-03
    58.982  0.6329478E-03  0.2141705E-01  0.3473191E-02     2.771  0.2222627E-04  0.1309732E-02  0.6776965E-03
    58.985  0.6330122E-03  0.2141554E-01  0.3472954E-02     2.771  0.2222572E-04  0.1311136E-02  0.6779991E-03
    58.989  0.6330763E-03  0.2141469E-01  0.3472563E-02     2.772  0.2222518E-04  0.1312596E-02  0.6784358E-03
    58.993  0.6331396E-03  0.2141407E-01  0.3472141E-02     2.772  0.2222477E-04  0.1313849E-02  0.6789301E-03
    58.997  0.6332018E-03  0.2141287E-01  0.3471762E-02     2.772  0.2222439E-04  0.1315735E-02  0.6795384E-03
    59.001  0.6332624E-03  0.2141242E-01  0.3471271E-02     2.772  0.2222395E-04  0.1316395E-02  0.6802081E-03
    59.004  0.6333211E-03  0.2141199E-01  0.3470943E-02     2.772  0.2222353E-04  0.1316725E-02  0.6806409E-03
    59.008  0.6333775E-03  0.2141278E-01  0.3470952E-02     2.772  0.2222302E-04  0.1317068E-02  0.6806506E-03
    59.012  0.6334315E-03  0.2141365E-01  0.3471255E-02     2.772  0.2222248E-04  0.1317195E-02  0.6810884E-03
    59.016  0.6334827E-03  0.2141499E-01  0.3471220E-02     2.772  0.2222177E-04  0.1317137E-02  0.6809118E-03
    59.020  0.6335310E-03  0.2141644E-01  0.3471127E-02     2.772  0.2222098E-04  0.1317055E-02  0.6806852E-03
    59.023  0.6335765E-03  0.2141820E-01  0.3471159E-02     2.773  0.2222003E-04  0.1316950E-02  0.6804996E-03
    59.027  0.6336179E-03  0.2141993E-01  0.3471181E-02     2.773  0.2221561E-04  0.1316896E-02  0.6801567E-03
    59.031  0.6336447E-03  0.2142232E-01  0.3470831E-02     2.773  0.2219457E-04  0.1315590E-02  0.6791508E-03
    59.035  0.6336565E-03  0.2142505E-01  0.3470161E-02     2.773  0.2215662E-04  0.1313192E-02  0.6776050E-03
    59.039  0.6336540E-03  0.2142837E-01  0.3469218E-02     2.773  0.2210287E-04  0.1310374E-02  0.6757484E-03
    59.042  0.6336385E-03  0.2143224E-01  0.3468569E-02     2.773  0.2203504E-04  0.1306167E-02  0.6742925E-03
    59.046  0.6336116E-03  0.2143674E-01  0.3468712E-02     2.773  0.2195518E-04  0.1300543E-02  0.6742524E-03
    59.050  0.6335751E-03  0.2144131E-01  0.3468884E-02     2.773  0.2186565E-04  0.1294861E-02  0.6741937E-03
    59.054  0.6335310E-03  0.2144565E-01  0.3469054E-02     2.774  0.2176904E-04  0.1289658E-02  0.6741587E-03
    59.058  0.6334816E-03  0.2144944E-01  0.3469218E-02     2.774  0.2166813E-04  0.1285241E-02  0.6740945E-03
    59.061  0.6334294E-03  0.2145271E-01  0.3469136E-02     2.774  0.2156568E-04  0.1281926E-02  0.6738475E-03
    59.065  0.6333768E-03  0.2145517E-01  0.3469446E-02     2.774  0.2146429E-04  0.1279729E-02  0.6738026E-03
    59.069  0.6333262E-03  0.2145678E-01  0.3469657E-02     2.774  0.2136660E-04  0.1278724E-02  0.6737763E-03
    59.073  0.6332802E-03  0.2145755E-01  0.3469950E-02     2.774  0.2127492E-04  0.1279244E-02  0.6736700E-03
    59.076  0.6332410E-03  0.2145732E-01  0.3470148E-02     2.774  0.2119131E-04  0.1281454E-02  0.6736033E-03
    59.080  0.6332107E-03  0.2145601E-01  0.3470273E-02     2.774  0.2111759E-04  0.1285321E-02  0.6734878E-03
    59.084  0.6331913E-03  0.2145459E-01  0.3471581E-02     2.774  0.2105523E-04  0.1289181E-02  0.6754523E-03
    59.088  0.6331839E-03  0.2145311E-01  0.3474418E-02     2.775  0.2100619E-04  0.1291790E-02  0.6799891E-03
    59.092  0.6331896E-03  0.2145199E-01  0.3477538E-02     2.775  0.2097235E-04  0.1295659E-02  0.6852833E-03
    59.095  0.6332092E-03  0.2145044E-01  0.3480915E-02     2.775  0.2095423E-04  0.1300360E-02  0.6912830E-03
    59.099  0.6332434E-03  0.2144833E-01  0.3484547E-02     2.775  0.2095205E-04  0.1305706E-02  0.6978395E-03
    59.103  0.6332917E-03  0.2144573E-01  0.3488260E-02     2.775  0.2096552E-04  0.1311889E-02  0.7049016E-03
    59.107  0.6333519E-03  0.2144270E-01  0.3491911E-02     2.775  0.2099316E-04  0.1318553E-02  0.7125189E-03
    59.111  0.6334236E-03  0.2143942E-01  0.3495525E-02     2.775  0.2103452E-04  0.1325576E-02  0.7205150E-03
    59.114  0.6335059E-03  0.2143515E-01  0.3498709E-02     2.775  0.2108875E-04  0.1331632E-02  0.7289782E-03
    59.118  0.6335978E-03  0.2143157E-01  0.3501806E-02     2.775  0.2115491E-04  0.1339525E-02  0.7372208E-03
    59.122  0.6336979E-03  0.2142813E-01  0.3504624E-02     2.776  0.2123172E-04  0.1347571E-02  0.7452686E-03
    59.126  0.6338047E-03  0.2142447E-01  0.3506993E-02     2.776  0.2131762E-04  0.1355356E-02  0.7529312E-03
    59.130  0.6339166E-03  0.2142093E-01  0.3508942E-02     2.776  0.2141090E-04  0.1362873E-02  0.7601390E-03
    59.133  0.6340316E-03  0.2141671E-01  0.3510540E-02     2.776  0.2150938E-04  0.1368710E-02  0.7667619E-03
    59.137  0.6341479E-03  0.2141446E-01  0.3512495E-02     2.776  0.2161076E-04  0.1375676E-02  0.7717172E-03
    59.141  0.6342636E-03  0.2141290E-01  0.3514285E-02     2.776  0.2171250E-04  0.1382238E-02  0.7753606E-03
    59.145  0.6343766E-03  0.2141154E-01  0.3515385E-02     2.776  0.2181188E-04  0.1387842E-02  0.7781883E-03
    59.149  0.6344851E-03  0.2141118E-01  0.3515888E-02     2.776  0.2190617E-04  0.1392849E-02  0.7800482E-03
    59.152  0.6345873E-03  0.2140973E-01  0.3515830E-02     2.777  0.2199264E-04  0.1396444E-02  0.7803869E-03
    59.156  0.6346817E-03  0.2140921E-01  0.3515210E-02     2.777  0.2206864E-04  0.1398734E-02  0.7797342E-03
    59.160  0.6347668E-03  0.2140897E-01  0.3513876E-02     2.777  0.2213189E-04  0.1400208E-02  0.7778293E-03
    59.164  0.6348416E-03  0.2140924E-01  0.3511908E-02     2.777  0.2218030E-04  0.1400571E-02  0.7747195E-03
    59.167  0.6349051E-03  0.2141006E-01  0.3509634E-02     2.777  0.2221229E-04  0.1400162E-02  0.7702999E-03
    59.171  0.6349569E-03  0.2141233E-01  0.3508222E-02     2.777  0.2222667E-04  0.1399413E-02  0.7636008E-03
    59.175  0.6349975E-03  0.2141490E-01  0.3506517E-02     2.777  0.2222400E-04  0.1397935E-02  0.7561225E-03
    59.179  0.6350389E-03  0.2141710E-01  0.3505173E-02     2.777  0.2221757E-04  0.1396861E-02  0.7492008E-03
    59.183  0.6350839E-03  0.2141951E-01  0.3504175E-02     2.777  0.2221077E-04  0.1395509E-02  0.7432168E-03
    59.186  0.6351325E-03  0.2142116E-01  0.3503974E-02     2.778  0.2220378E-04  0.1395093E-02  0.7382010E-03
    59.190  0.6351848E-03  0.2142245E-01  0.3504195E-02     2.778  0.2219668E-04  0.1395092E-02  0.7338961E-03
    59.194  0.6352404E-03  0.2142370E-01  0.3504765E-02     2.778  0.2218958E-04  0.1395213E-02  0.7301457E-03
    59.198  0.6352992E-03  0.2142490E-01  0.3505592E-02     2.778  0.2218258E-04  0.1395394E-02  0.7268057E-03
    59.202  0.6353609E-03  0.2142606E-01  0.3506577E-02     2.778  0.2217579E-04  0.1395903E-02  0.7238160E-03
    59.205  0.6354252E-03  0.2142532E-01  0.3507633E-02     2.778  0.2216937E-04  0.1395694E-02  0.7212052E-03
    59.209  0.6354916E-03  0.2142659E-01  0.3508708E-02     2.778  0.2216334E-04  0.1396295E-02  0.7188079E-03
    59.213  0.6355596E-03  0.2142797E-01  0.3509822E-02     2.778  0.2215783E-04  0.1396772E-02  0.7166387E-03
    59.217  0.6356288E-03  0.2142923E-01  0.3510943E-02     2.779  0.2215295E-04  0.1397228E-02  0.7145756E-03
    59.221  0.6356987E-03  0.2143055E-01  0.3512026E-02     2.779  0.2214873E-04  0.1397751E-02  0.7127903E-03
    59.224  0.6357688E-03  0.2143191E-01  0.3513400E-02     2.779  0.2214517E-04  0.1398855E-02  0.7113877E-03
    59.228  0.6358385E-03  0.2143308E-01  0.3514053E-02     2.779  0.2214241E-04  0.1399397E-02  0.7098967E-03
    59.232  0.6359074E-03  0.2143404E-01  0.3514643E-02     2.779  0.2214034E-04  0.1399843E-02  0.7084960E-03
    59.236  0.6359748E-03  0.2143522E-01  0.3515138E-02     2.779  0.2213898E-04  0.1400442E-02  0.7072331E-03
    59.239  0.6360401E-03  0.2143541E-01  0.3515494E-02     2.779  0.2213829E-04  0.1401152E-02  0.7061949E-03
    59.243  0.6360985E-03  0.2143689E-01  0.3515417E-02     2.779  0.2213618E-04  0.1401729E-02  0.7055179E-03
    59.247  0.6361482E-03  0.2143875E-01  0.3515024E-02     2.779  0.2213199E-04  0.1402416E-02  0.7051962E-03
    59.251  0.6361893E-03  0.2144069E-01  0.3514249E-02     2.780  0.2212586E-04  0.1403391E-02  0.7051053E-03
    59.255  0.6362217E-03  0.2144312E-01  0.3513068E-02     2.780  0.2211780E-04  0.1404412E-02  0.7052639E-03
    59.258  0.6362460E-03  0.2144602E-01  0.3511577E-02     2.780  0.2210759E-04  0.1406306E-02  0.7057189E-03
    59.262  0.6362634E-03  0.2144903E-01  0.3510281E-02     2.780  0.2209441E-04  0.1407215E-02  0.7060168E-03
    59.266  0.6362742E-03  0.2145274E-01  0.3509506E-02     2.780  0.2207862E-04  0.1408485E-02  0.7059518E-03
    59.270  0.6362810E-03  0.2145608E-01  0.3508802E-02     2.780  0.2206136E-04  0.1409816E-02  0.7059704E-03
    59.274  0.6362856E-03  0.2145949E-01  0.3508251E-02     2.780  0.2204346E-04  0.1411023E-02  0.7061034E-03
    59.277  0.6362888E-03  0.2146263E-01  0.3507831E-02     2.780  0.2202531E-04  0.1412104E-02  0.7059930E-03
    59.281  0.6362916E-03  0.2146561E-01  0.3507580E-02     2.780  0.2200727E-04  0.1413141E-02  0.7058370E-03
    59.285  0.6362947E-03  0.2146821E-01  0.3507411E-02     2.781  0.2198976E-04  0.1414124E-02  0.7056753E-03
    59.289  0.6362991E-03  0.2147052E-01  0.3507203E-02     2.781  0.2197304E-04  0.1414901E-02  0.7054023E-03
    59.293  0.6363055E-03  0.2147251E-01  0.3507048E-02     2.781  0.2195738E-04  0.1415665E-02  0.7051157E-03
    59.296  0.6363147E-03  0.2147423E-01  0.3506957E-02     2.781  0.2194300E-04  0.1416412E-02  0.7047724E-03
    59.300  0.6363275E-03  0.2147632E-01  0.3506769E-02     2.781  0.2193021E-04  0.1417112E-02  0.7044474E-03
    59.304  0.6363446E-03  0.2147710E-01  0.3506663E-02     2.781  0.2191908E-04  0.1417686E-02  0.7041659E-03
    59.308  0.6363664E-03  0.2147738E-01  0.3506618E-02     2.781  0.2190971E-04  0.1418152E-02  0.7038503E-03
    59.311  0.6363935E-03  0.2147726E-01  0.3506544E-02     2.781  0.2190231E-04  0.1418377E-02  0.7035529E-03
    59.315  0.6364262E-03  0.2147687E-01  0.3506508E-02     2.782  0.2189682E-04  0.1418378E-02  0.7032196E-03
    59.319  0.6364648E-03  0.2147624E-01  0.3506554E-02     2.782  0.2189340E-04  0.1418256E-02  0.7028355E-03
    59.323  0.6365094E-03  0.2147577E-01  0.3506532E-02     2.782  0.2189199E-04  0.1418087E-02  0.7025264E-03
    59.327  0.6365598E-03  0.2147662E-01  0.3506743E-02     2.782  0.2189263E-04  0.1418050E-02  0.7025376E-03
    59.330  0.6366162E-03  0.2147527E-01  0.3506758E-02     2.782  0.2189527E-04  0.1417270E-02  0.7020895E-03
    59.334  0.6366782E-03  0.2147378E-01  0.3506780E-02     2.782  0.2189994E-04  0.1416328E-02  0.7016042E-03
    59.338  0.6367454E-03  0.2147195E-01  0.3506734E-02     2.782  0.2190647E-04  0.1415263E-02  0.7011882E-03
    59.342  0.6368174E-03  0.2147020E-01  0.3506690E-02     2.782  0.2191485E-04  0.1414422E-02  0.7008525E-03
    59.346  0.6368937E-03  0.2146959E-01  0.3507881E-02     2.782  0.2192491E-04  0.1414121E-02  0.6996738E-03
    59.349  0.6369733E-03  0.2147005E-01  0.3509962E-02     2.783  0.2193654E-04  0.1414139E-02  0.6978928E-03
    59.353  0.6370540E-03  0.2147051E-01  0.3512031E-02     2.783  0.2194908E-04  0.1414488E-02  0.6963028E-03
    59.357  0.6371273E-03  0.2147180E-01  0.3514063E-02     2.783  0.2195943E-04  0.1415137E-02  0.6946990E-03
    59.361  0.6371923E-03  0.2147363E-01  0.3515980E-02     2.783  0.2196688E-04  0.1416084E-02  0.6932108E-03
    59.364  0.6372482E-03  0.2147582E-01  0.3517787E-02     2.783  0.2197115E-04  0.1417375E-02  0.6919587E-03
    59.368  0.6372951E-03  0.2147834E-01  0.3519390E-02     2.783  0.2197211E-04  0.1418749E-02  0.6906474E-03
    59.372  0.6373327E-03  0.2148089E-01  0.3520701E-02     2.783  0.2196962E-04  0.1420044E-02  0.6895563E-03
    59.376  0.6373613E-03  0.2148347E-01  0.3521814E-02     2.783  0.2196380E-04  0.1421542E-02  0.6886476E-03
    59.380  0.6373811E-03  0.2148589E-01  0.3522807E-02     2.783  0.2195482E-04  0.1422863E-02  0.6878482E-03
    59.383  0.6373919E-03  0.2148832E-01  0.3523618E-02     2.784  0.2194440E-04  0.1424350E-02  0.6872716E-03
    59.387  0.6373942E-03  0.2149060E-01  0.3524149E-02     2.784  0.2193351E-04  0.1425680E-02  0.6868261E-03
    59.391  0.6373887E-03  0.2149387E-01  0.3525492E-02     2.784  0.2192262E-04  0.1427416E-02  0.6858321E-03
    59.395  0.6373765E-03  0.2149860E-01  0.3528760E-02     2.784  0.2191198E-04  0.1429957E-02  0.6838321E-03
    59.399  0.6373587E-03  0.2150226E-01  0.3532342E-02     2.784  0.2190205E-04  0.1431026E-02  0.6818830E-03
    59.402  0.6373367E-03  0.2150705E-01  0.3536006E-02     2.784  0.2189314E-04  0.1433928E-02  0.6798045E-03
    59.406  0.6373131E-03  0.2151267E-01  0.3540058E-02     2.784  0.2188592E-04  0.1435888E-02  0.6777172E-03
    59.410  0.6372937E-03  0.2151601E-01  0.3544630E-02     2.784  0.2188187E-04  0.1438531E-02  0.6753103E-03
    59.414  0.6372801E-03  0.2151877E-01  0.3549760E-02     2.785  0.2188102E-04  0.1440495E-02  0.6727967E-03
    59.418  0.6372734E-03  0.2152097E-01  0.3555348E-02     2.785  0.2188312E-04  0.1442196E-02  0.6703231E-03
    59.421  0.6372747E-03  0.2152280E-01  0.3561686E-02     2.785  0.2188794E-04  0.1443515E-02  0.6677400E-03
    59.425  0.6372849E-03  0.2152412E-01  0.3568024E-02     2.785  0.2189521E-04  0.1444528E-02  0.6655480E-03
    59.429  0.6373047E-03  0.2152487E-01  0.3574775E-02     2.785  0.2190466E-04  0.1445307E-02  0.6635638E-03
    59.433  0.6373345E-03  0.2152486E-01  0.3581711E-02     2.785  0.2191598E-04  0.1445922E-02  0.6616859E-03
    59.436  0.6373746E-03  0.2152281E-01  0.3588797E-02     2.785  0.2192890E-04  0.1446095E-02  0.6601978E-03
    59.440  0.6374251E-03  0.2152252E-01  0.3596028E-02     2.785  0.2194317E-04  0.1445857E-02  0.6589619E-03
    59.444  0.6374850E-03  0.2152181E-01  0.3603178E-02     2.785  0.2195814E-04  0.1445380E-02  0.6581225E-03
    59.448  0.6375536E-03  0.2152040E-01  0.3610240E-02     2.786  0.2197347E-04  0.1445240E-02  0.6577340E-03
    59.452  0.6376304E-03  0.2151899E-01  0.3617133E-02     2.786  0.2198903E-04  0.1444259E-02  0.6578347E-03
    59.455  0.6377147E-03  0.2151732E-01  0.3623721E-02     2.786  0.2200468E-04  0.1443020E-02  0.6584792E-03
    59.459  0.6378057E-03  0.2151546E-01  0.3629822E-02     2.786  0.2202023E-04  0.1441562E-02  0.6593756E-03
    59.463  0.6379025E-03  0.2151400E-01  0.3635388E-02     2.786  0.2203561E-04  0.1440497E-02  0.6606129E-03
    59.467  0.6380039E-03  0.2151154E-01  0.3640387E-02     2.786  0.2205068E-04  0.1439075E-02  0.6621354E-03
    59.471  0.6381088E-03  0.2150910E-01  0.3644869E-02     2.786  0.2206522E-04  0.1437697E-02  0.6639790E-03
    59.474  0.6382161E-03  0.2150584E-01  0.3648747E-02     2.786  0.2207896E-04  0.1436037E-02  0.6658377E-03
    59.478  0.6383243E-03  0.2150374E-01  0.3652132E-02     2.786  0.2209168E-04  0.1434904E-02  0.6678507E-03
    59.482  0.6384322E-03  0.2150174E-01  0.3654986E-02     2.787  0.2210303E-04  0.1433977E-02  0.6698524E-03
    59.486  0.6385386E-03  0.2149985E-01  0.3657160E-02     2.787  0.2211265E-04  0.1433331E-02  0.6715730E-03
    59.489  0.6386411E-03  0.2149889E-01  0.3659426E-02     2.787  0.2211979E-04  0.1432866E-02  0.6726148E-03
    59.493  0.6387381E-03  0.2149772E-01  0.3660994E-02     2.787  0.2212379E-04  0.1433791E-02  0.6732051E-03
    59.497  0.6388286E-03  0.2149830E-01  0.3661797E-02     2.787  0.2212429E-04  0.1433334E-02  0.6734858E-03
    59.501  0.6389116E-03  0.2149869E-01  0.3661920E-02     2.787  0.2212096E-04  0.1433352E-02  0.6734373E-03
    59.505  0.6389864E-03  0.2149986E-01  0.3661658E-02     2.787  0.2211368E-04  0.1433336E-02  0.6728193E-03
    59.508  0.6390522E-03  0.2150254E-01  0.3661726E-02     2.787  0.2210236E-04  0.1433573E-02  0.6711539E-03
    59.512  0.6391089E-03  0.2150551E-01  0.3661111E-02     2.787  0.2208700E-04  0.1434159E-02  0.6692182E-03
    59.516  0.6391560E-03  0.2150865E-01  0.3660120E-02     2.788  0.2206791E-04  0.1434929E-02  0.6671639E-03
    59.520  0.6391974E-03  0.2151184E-01  0.3658908E-02     2.788  0.2204715E-04  0.1435950E-02  0.6650389E-03
    59.524  0.6392393E-03  0.2151402E-01  0.3658205E-02     2.788  0.2202757E-04  0.1437051E-02  0.6631373E-03
    59.527  0.6392816E-03  0.2151724E-01  0.3657854E-02     2.788  0.2200960E-04  0.1438116E-02  0.6614213E-03
    59.531  0.6393245E-03  0.2152037E-01  0.3657988E-02     2.788  0.2199351E-04  0.1439320E-02  0.6597653E-03
    59.535  0.6393680E-03  0.2152281E-01  0.3658317E-02     2.788  0.2197954E-04  0.1439466E-02  0.6582532E-03
    59.539  0.6394121E-03  0.2152573E-01  0.3659004E-02     2.788  0.2196799E-04  0.1440817E-02  0.6568669E-03
    59.542  0.6394568E-03  0.2152866E-01  0.3660967E-02     2.788  0.2195897E-04  0.1442188E-02  0.6539440E-03
    59.546  0.6395009E-03  0.2153166E-01  0.3661489E-02     2.789  0.2195225E-04  0.1443701E-02  0.6532016E-03
    59.550  0.6395440E-03  0.2153482E-01  0.3662173E-02     2.789  0.2194754E-04  0.1445378E-02  0.6526289E-03
    59.554  0.6395862E-03  0.2153817E-01  0.3662527E-02     2.789  0.2194458E-04  0.1446870E-02  0.6518570E-03
    59.558  0.6396283E-03  0.2154113E-01  0.3663407E-02     2.789  0.2194177E-04  0.1448237E-02  0.6512052E-03
    59.561  0.6396695E-03  0.2154405E-01  0.3664186E-02     2.789  0.2193866E-04  0.1449377E-02  0.6504698E-03
    59.565  0.6397068E-03  0.2154646E-01  0.3664477E-02     2.789  0.2193384E-04  0.1450358E-02  0.6496454E-03
    59.569  0.6397400E-03  0.2154880E-01  0.3664310E-02     2.789  0.2192744E-04  0.1451412E-02  0.6486177E-03
    59.573  0.6397690E-03  0.2155110E-01  0.3663818E-02     2.789  0.2192025E-04  0.1452410E-02  0.6475574E-03
    59.577  0.6397923E-03  0.2155338E-01  0.3662918E-02     2.789  0.2191622E-04  0.1453456E-02  0.6463863E-03
    59.580  0.6398099E-03  0.2155548E-01  0.3661560E-02     2.790  0.2191586E-04  0.1454508E-02  0.6453086E-03
    59.584  0.6398225E-03  0.2155889E-01  0.3661327E-02     2.790  0.2191928E-04  0.1456206E-02  0.6446636E-03
    59.588  0.6398308E-03  0.2156239E-01  0.3661183E-02     2.790  0.2192629E-04  0.1458274E-02  0.6442678E-03
    59.592  0.6398352E-03  0.2156585E-01  0.3660787E-02     2.790  0.2193684E-04  0.1460122E-02  0.6439326E-03
    59.595  0.6398369E-03  0.2156905E-01  0.3660019E-02     2.790  0.2195064E-04  0.1462161E-02  0.6437175E-03
    59.599  0.6398366E-03  0.2157193E-01  0.3659035E-02     2.790  0.2196747E-04  0.1463765E-02  0.6435449E-03
    59.603  0.6398362E-03  0.2157424E-01  0.3658103E-02     2.790  0.2198742E-04  0.1465270E-02  0.6433687E-03
    59.607  0.6398369E-03  0.2157635E-01  0.3657342E-02     2.790  0.2201011E-04  0.1466732E-02  0.6430196E-03
    59.611  0.6398394E-03  0.2157779E-01  0.3657366E-02     2.790  0.2203502E-04  0.1468113E-02  0.6428315E-03
    59.614  0.6398446E-03  0.2158019E-01  0.3657990E-02     2.791  0.2206170E-04  0.1470051E-02  0.6428843E-03
    59.618  0.6398534E-03  0.2158241E-01  0.3658669E-02     2.791  0.2208954E-04  0.1471699E-02  0.6429271E-03
    59.622  0.6398663E-03  0.2158422E-01  0.3659482E-02     2.791  0.2211795E-04  0.1473028E-02  0.6430782E-03
    59.626  0.6398841E-03  0.2158570E-01  0.3660643E-02     2.791  0.2214639E-04  0.1474374E-02  0.6433044E-03
    59.630  0.6399072E-03  0.2158671E-01  0.3662020E-02     2.791  0.2217424E-04  0.1475621E-02  0.6436616E-03
    59.633  0.6399360E-03  0.2158745E-01  0.3663369E-02     2.791  0.2220092E-04  0.1476630E-02  0.6440138E-03
    59.637  0.6399709E-03  0.2158846E-01  0.3665582E-02     2.791  0.2222590E-04  0.1478237E-02  0.6444856E-03
    59.641  0.6400120E-03  0.2159124E-01  0.3669753E-02     2.791  0.2224870E-04  0.1479994E-02  0.6456722E-03
    59.645  0.6400591E-03  0.2159368E-01  0.3673972E-02     2.791  0.2226880E-04  0.1481620E-02  0.6470164E-03
    59.648  0.6401100E-03  0.2159574E-01  0.3677913E-02     2.792  0.2228565E-04  0.1483078E-02  0.6488490E-03
    59.652  0.6401643E-03  0.2159758E-01  0.3681391E-02     2.792  0.2229895E-04  0.1484297E-02  0.6510829E-03
    59.656  0.6402229E-03  0.2159910E-01  0.3684791E-02     2.792  0.2230888E-04  0.1485378E-02  0.6536455E-03
    59.660  0.6402857E-03  0.2160041E-01  0.3687923E-02     2.792  0.2231537E-04  0.1485746E-02  0.6562585E-03
    59.664  0.6403524E-03  0.2160147E-01  0.3690808E-02     2.792  0.2231831E-04  0.1485923E-02  0.6589921E-03
    59.667  0.6404224E-03  0.2160238E-01  0.3693510E-02     2.792  0.2231767E-04  0.1485631E-02  0.6618248E-03
    59.671  0.6404953E-03  0.2160287E-01  0.3696094E-02     2.792  0.2231360E-04  0.1485376E-02  0.6644677E-03
    59.675  0.6405705E-03  0.2160326E-01  0.3698419E-02     2.792  0.2230615E-04  0.1484838E-02  0.6669597E-03
    59.679  0.6406475E-03  0.2160354E-01  0.3700626E-02     2.793  0.2229544E-04  0.1484751E-02  0.6692613E-03
    59.683  0.6407256E-03  0.2160391E-01  0.3702727E-02     2.793  0.2228161E-04  0.1484661E-02  0.6711421E-03
    59.686  0.6408041E-03  0.2160414E-01  0.3704635E-02     2.793  0.2226495E-04  0.1484641E-02  0.6724757E-03
    59.690  0.6408825E-03  0.2160550E-01  0.3707218E-02     2.793  0.2224563E-04  0.1484117E-02  0.6718824E-03
    59.694  0.6409599E-03  0.2160757E-01  0.3710606E-02     2.793  0.2222394E-04  0.1483319E-02  0.6696202E-03
    59.698  0.6410359E-03  0.2160970E-01  0.3713452E-02     2.793  0.2220011E-04  0.1482594E-02  0.6669261E-03
    59.701  0.6411098E-03  0.2161223E-01  0.3715971E-02     2.793  0.2217450E-04  0.1482879E-02  0.6637813E-03
    59.705  0.6411812E-03  0.2161394E-01  0.3718170E-02     2.793  0.2214738E-04  0.1482262E-02  0.6602932E-03
    59.709  0.6412497E-03  0.2161578E-01  0.3719917E-02     2.793  0.2211940E-04  0.1481774E-02  0.6564510E-03
    59.713  0.6413163E-03  0.2161773E-01  0.3721517E-02     2.794  0.2209150E-04  0.1481508E-02  0.6522779E-03
    59.717  0.6413806E-03  0.2161940E-01  0.3722974E-02     2.794  0.2206417E-04  0.1481517E-02  0.6480048E-03
    59.720  0.6414422E-03  0.2162106E-01  0.3724194E-02     2.794  0.2203775E-04  0.1481620E-02  0.6435162E-03
    59.724  0.6415007E-03  0.2162258E-01  0.3725258E-02     2.794  0.2201273E-04  0.1481812E-02  0.6389165E-03
    59.728  0.6415576E-03  0.2162408E-01  0.3726044E-02     2.794  0.2199036E-04  0.1482048E-02  0.6343702E-03
    59.732  0.6416152E-03  0.2162576E-01  0.3727075E-02     2.794  0.2197220E-04  0.1482343E-02  0.6300944E-03
    59.736  0.6416732E-03  0.2162802E-01  0.3728376E-02     2.794  0.2195860E-04  0.1482727E-02  0.6261103E-03
    59.739  0.6417313E-03  0.2162954E-01  0.3729786E-02     2.794  0.2194983E-04  0.1483238E-02  0.6224858E-03
    59.743  0.6417893E-03  0.2163087E-01  0.3731166E-02     2.794  0.2194596E-04  0.1483950E-02  0.6190602E-03
    59.747  0.6418481E-03  0.2163221E-01  0.3732700E-02     2.795  0.2194452E-04  0.1484757E-02  0.6158488E-03
    59.751  0.6419086E-03  0.2163346E-01  0.3734127E-02     2.795  0.2194320E-04  0.1485484E-02  0.6129472E-03
    59.754  0.6419704E-03  0.2163321E-01  0.3735548E-02     2.795  0.2194193E-04  0.1485417E-02  0.6102785E-03
    59.758  0.6420331E-03  0.2163437E-01  0.3736843E-02     2.795  0.2194077E-04  0.1486262E-02  0.6078689E-03
    59.762  0.6420964E-03  0.2163541E-01  0.3738119E-02     2.795  0.2193970E-04  0.1487297E-02  0.6058372E-03
    59.766  0.6421597E-03  0.2163646E-01  0.3738681E-02     2.795  0.2193865E-04  0.1488052E-02  0.6031132E-03
    59.770  0.6422227E-03  0.2163730E-01  0.3739636E-02     2.795  0.2193775E-04  0.1488811E-02  0.6019139E-03
    59.773  0.6422850E-03  0.2163818E-01  0.3740433E-02     2.795  0.2193686E-04  0.1489492E-02  0.6011327E-03
    59.777  0.6423462E-03  0.2163903E-01  0.3740931E-02     2.795  0.2193595E-04  0.1490007E-02  0.6005283E-03
    59.781  0.6424059E-03  0.2163980E-01  0.3741081E-02     2.796  0.2193507E-04  0.1490462E-02  0.6002258E-03
    59.785  0.6424637E-03  0.2163998E-01  0.3741037E-02     2.796  0.2193414E-04  0.1490945E-02  0.6000061E-03
    59.789  0.6425194E-03  0.2164072E-01  0.3740744E-02     2.796  0.2193309E-04  0.1491555E-02  0.6003007E-03
    59.792  0.6425728E-03  0.2164159E-01  0.3740244E-02     2.796  0.2193197E-04  0.1492062E-02  0.6008584E-03
    59.796  0.6426235E-03  0.2164220E-01  0.3739516E-02     2.796  0.2193068E-04  0.1492756E-02  0.6016987E-03
    59.800  0.6426715E-03  0.2164266E-01  0.3738426E-02     2.796  0.2192927E-04  0.1493592E-02  0.6028974E-03
    59.804  0.6427167E-03  0.2164309E-01  0.3737060E-02     2.796  0.2192764E-04  0.1494503E-02  0.6042295E-03
    59.807  0.6427610E-03  0.2164266E-01  0.3735936E-02     2.796  0.2192600E-04  0.1494064E-02  0.6055026E-03
    59.811  0.6428053E-03  0.2164316E-01  0.3735179E-02     2.797  0.2192431E-04  0.1494948E-02  0.6066429E-03
    59.815  0.6428496E-03  0.2164372E-01  0.3734570E-02     2.797  0.2192266E-04  0.1495618E-02  0.6075887E-03
    59.819  0.6428939E-03  0.2164420E-01  0.3734092E-02     2.797  0.2192101E-04  0.1496355E-02  0.6082696E-03
    59.823  0.6429382E-03  0.2164455E-01  0.3733645E-02     2.797  0.2191934E-04  0.1496945E-02  0.6088061E-03
    59.826  0.6429825E-03  0.2164667E-01  0.3733300E-02     2.797  0.2191765E-04  0.1498575E-02  0.6090828E-03
    59.830  0.6430268E-03  0.2164659E-01  0.3733166E-02     2.797  0.2191602E-04  0.1498783E-02  0.6093123E-03
    59.834  0.6430710E-03  0.2164657E-01  0.3733137E-02     2.797  0.2191417E-04  0.1498994E-02  0.6095059E-03
    59.838  0.6431071E-03  0.2164756E-01  0.3733088E-02     2.797  0.2190356E-04  0.1497795E-02  0.6096067E-03
    59.841  0.6431330E-03  0.2164960E-01  0.3732112E-02     2.797  0.2188174E-04  0.1495128E-02  0.6090748E-03
    59.845  0.6431468E-03  0.2165500E-01  0.3732259E-02     2.798  0.2184922E-04  0.1492243E-02  0.6094607E-03
    59.849  0.6431461E-03  0.2165882E-01  0.3732094E-02     2.798  0.2180664E-04  0.1486517E-02  0.6100813E-03
    59.853  0.6431321E-03  0.2166317E-01  0.3731764E-02     2.798  0.2175521E-04  0.1480016E-02  0.6108345E-03
    59.857  0.6431030E-03  0.2166864E-01  0.3731186E-02     2.798  0.2169299E-04  0.1472565E-02  0.6117456E-03
    59.860  0.6430595E-03  0.2167524E-01  0.3730480E-02     2.798  0.2162059E-04  0.1464403E-02  0.6127807E-03
    59.864  0.6430038E-03  0.2168254E-01  0.3729742E-02     2.798  0.2153995E-04  0.1455758E-02  0.6137526E-03
    59.868  0.6429382E-03  0.2168982E-01  0.3729785E-02     2.798  0.2145338E-04  0.1446873E-02  0.6134973E-03
    59.872  0.6428656E-03  0.2169812E-01  0.3729886E-02     2.798  0.2136330E-04  0.1438011E-02  0.6132516E-03
    59.876  0.6427889E-03  0.2170626E-01  0.3730160E-02     2.798  0.2127198E-04  0.1429936E-02  0.6130799E-03
    59.879  0.6427108E-03  0.2171377E-01  0.3730139E-02     2.799  0.2118180E-04  0.1422488E-02  0.6127982E-03
    59.883  0.6426345E-03  0.2172067E-01  0.3730235E-02     2.799  0.2109506E-04  0.1415900E-02  0.6125412E-03
    59.887  0.6425629E-03  0.2172675E-01  0.3730375E-02     2.799  0.2101367E-04  0.1410448E-02  0.6122340E-03
    59.891  0.6424988E-03  0.2173135E-01  0.3730531E-02     2.799  0.2093955E-04  0.1406066E-02  0.6119828E-03
    59.894  0.6424449E-03  0.2173586E-01  0.3730658E-02     2.799  0.2087428E-04  0.1403350E-02  0.6117089E-03
    59.898  0.6424035E-03  0.2173940E-01  0.3731416E-02     2.799  0.2081923E-04  0.1402055E-02  0.6105481E-03
    59.902  0.6423766E-03  0.2174157E-01  0.3731428E-02     2.799  0.2077538E-04  0.1402371E-02  0.6105719E-03
    59.906  0.6423659E-03  0.2174270E-01  0.3731423E-02     2.799  0.2074405E-04  0.1404040E-02  0.6105823E-03
    59.910  0.6423717E-03  0.2174350E-01  0.3731543E-02     2.800  0.2072781E-04  0.1406167E-02  0.6105152E-03
    59.913  0.6423946E-03  0.2174275E-01  0.3731700E-02     2.800  0.2072719E-04  0.1411198E-02  0.6103882E-03
    59.917  0.6424352E-03  0.2174107E-01  0.3731933E-02     2.800  0.2074209E-04  0.1417351E-02  0.6102547E-03
    59.921  0.6424936E-03  0.2173873E-01  0.3732228E-02     2.800  0.2077224E-04  0.1424366E-02  0.6102220E-03
    59.925  0.6425693E-03  0.2173407E-01  0.3732586E-02     2.800  0.2081701E-04  0.1432137E-02  0.6101827E-03
    59.929  0.6426616E-03  0.2173091E-01  0.3732947E-02     2.800  0.2087546E-04  0.1440296E-02  0.6101377E-03
    59.932  0.6427691E-03  0.2172755E-01  0.3733358E-02     2.800  0.2094642E-04  0.1448730E-02  0.6100932E-03
    59.936  0.6428903E-03  0.2172377E-01  0.3733760E-02     2.800  0.2102845E-04  0.1457350E-02  0.6100061E-03
    59.940  0.6430233E-03  0.2171987E-01  0.3733916E-02     2.800  0.2111978E-04  0.1465330E-02  0.6097273E-03
    59.944  0.6431657E-03  0.2171739E-01  0.3735526E-02     2.801  0.2121840E-04  0.1471126E-02  0.6114380E-03
    59.947  0.6433153E-03  0.2171490E-01  0.3737152E-02     2.801  0.2132211E-04  0.1476165E-02  0.6132114E-03
    59.951  0.6434692E-03  0.2171281E-01  0.3738398E-02     2.801  0.2142840E-04  0.1480961E-02  0.6144321E-03
    59.955  0.6436208E-03  0.2171101E-01  0.3739202E-02     2.801  0.2153266E-04  0.1485488E-02  0.6151639E-03
    59.959  0.6437592E-03  0.2171007E-01  0.3739067E-02     2.801  0.2162822E-04  0.1489617E-02  0.6148809E-03
    59.963  0.6438820E-03  0.2170995E-01  0.3738036E-02     2.801  0.2171302E-04  0.1493135E-02  0.6137068E-03
    59.966  0.6439872E-03  0.2171052E-01  0.3736399E-02     2.801  0.2178515E-04  0.1496095E-02  0.6118048E-03
    59.970  0.6440731E-03  0.2171178E-01  0.3734153E-02     2.801  0.2184294E-04  0.1498356E-02  0.6091936E-03
    59.974  0.6441385E-03  0.2171504E-01  0.3732249E-02     2.801  0.2188502E-04  0.1498069E-02  0.6072463E-03
    59.978  0.6441827E-03  0.2171943E-01  0.3731109E-02     2.802  0.2191028E-04  0.1494919E-02  0.6065255E-03
    59.981  0.6442055E-03  0.2172433E-01  0.3730162E-02     2.802  0.2191793E-04  0.1490585E-02  0.6059711E-03
    59.985  0.6442106E-03  0.2172976E-01  0.3729287E-02     2.802  0.2191178E-04  0.1485298E-02  0.6054262E-03
    59.989  0.6442057E-03  0.2173506E-01  0.3728558E-02     2.802  0.2189914E-04  0.1480237E-02  0.6049682E-03
    59.993  0.6441916E-03  0.2174015E-01  0.3727984E-02     2.802  0.2188034E-04  0.1475351E-02  0.6046386E-03
    59.997  0.6441694E-03  0.2174483E-01  0.3727696E-02     2.802  0.2185546E-04  0.1470580E-02  0.6044911E-03
    60.000  0.6441405E-03  0.2174987E-01  0.3727837E-02     2.802  0.2182475E-04  0.1464640E-02  0.6045313E-03
    60.004  0.6441091E-03  0.2175333E-01  0.3728289E-02     2.802  0.2179010E-04  0.1460305E-02  0.6046977E-03
    60.008  0.6440839E-03  0.2175566E-01  0.3729109E-02     2.802  0.2175581E-04  0.1456559E-02  0.6050577E-03
    60.012  0.6440661E-03  0.2175695E-01  0.3730289E-02     2.803  0.2172236E-04  0.1452871E-02  0.6056286E-03
    60.016  0.6440561E-03  0.2175735E-01  0.3731746E-02     2.803  0.2168890E-04  0.1448922E-02  0.6064151E-03
    60.019  0.6440543E-03  0.2175698E-01  0.3734259E-02     2.803  0.2165487E-04  0.1444657E-02  0.6077781E-03
    60.023  0.6440617E-03  0.2175604E-01  0.3736550E-02     2.803  0.2162068E-04  0.1440327E-02  0.6090778E-03
    60.027  0.6440790E-03  0.2175472E-01  0.3739199E-02     2.803  0.2158662E-04  0.1435883E-02  0.6105469E-03
    60.031  0.6441069E-03  0.2175334E-01  0.3742332E-02     2.803  0.2155322E-04  0.1431089E-02  0.6122416E-03
    60.034  0.6441458E-03  0.2175173E-01  0.3745712E-02     2.803  0.2152097E-04  0.1426074E-02  0.6142646E-03
    60.038  0.6441957E-03  0.2174944E-01  0.3749411E-02     2.803  0.2149055E-04  0.1420532E-02  0.6165692E-03
    60.042  0.6442568E-03  0.2174753E-01  0.3753829E-02     2.804  0.2146250E-04  0.1415826E-02  0.6199227E-03
    60.046  0.6443286E-03  0.2174552E-01  0.3755896E-02     2.804  0.2143767E-04  0.1411018E-02  0.6244908E-03
    60.050  0.6444107E-03  0.2174667E-01  0.3763381E-02     2.804  0.2141673E-04  0.1407928E-02  0.6288560E-03
    60.053  0.6445024E-03  0.2174868E-01  0.3771843E-02     2.804  0.2140042E-04  0.1405868E-02  0.6344471E-03
    60.057  0.6446028E-03  0.2174882E-01  0.3780161E-02     2.804  0.2138940E-04  0.1404982E-02  0.6408086E-03
    60.061  0.6447107E-03  0.2175114E-01  0.3788298E-02     2.804  0.2138421E-04  0.1403739E-02  0.6476225E-03
    60.065  0.6448250E-03  0.2175338E-01  0.3796060E-02     2.804  0.2138536E-04  0.1402849E-02  0.6546619E-03
    60.069  0.6449443E-03  0.2175545E-01  0.3803564E-02     2.804  0.2139305E-04  0.1402211E-02  0.6618148E-03
    60.072  0.6450669E-03  0.2175845E-01  0.3810487E-02     2.804  0.2140731E-04  0.1403208E-02  0.6687637E-03
    60.076  0.6451915E-03  0.2175996E-01  0.3816829E-02     2.805  0.2142791E-04  0.1403087E-02  0.6753562E-03
    60.080  0.6453171E-03  0.2176130E-01  0.3822538E-02     2.805  0.2145305E-04  0.1402973E-02  0.6814071E-03
    60.084  0.6454427E-03  0.2176270E-01  0.3827428E-02     2.805  0.2148087E-04  0.1403058E-02  0.6868596E-03
    60.087  0.6455666E-03  0.2176318E-01  0.3831614E-02     2.805  0.2151056E-04  0.1403039E-02  0.6914089E-03
    60.091  0.6456871E-03  0.2176376E-01  0.3834661E-02     2.805  0.2154136E-04  0.1404327E-02  0.6946749E-03
    60.095  0.6458028E-03  0.2176562E-01  0.3836896E-02     2.805  0.2157218E-04  0.1405100E-02  0.6970262E-03
    60.099  0.6459121E-03  0.2176640E-01  0.3838065E-02     2.805  0.2160214E-04  0.1405706E-02  0.6981218E-03
    60.103  0.6460136E-03  0.2176798E-01  0.3838279E-02     2.805  0.2163018E-04  0.1404498E-02  0.6981099E-03
    60.106  0.6461063E-03  0.2176820E-01  0.3837792E-02     2.805  0.2165536E-04  0.1405704E-02  0.6971543E-03
    60.110  0.6461890E-03  0.2176819E-01  0.3836038E-02     2.806  0.2167690E-04  0.1406873E-02  0.6948343E-03
    60.114  0.6462609E-03  0.2176841E-01  0.3833678E-02     2.806  0.2169401E-04  0.1407821E-02  0.6916834E-03
    60.118  0.6463215E-03  0.2176875E-01  0.3830292E-02     2.806  0.2170624E-04  0.1408576E-02  0.6874516E-03
    60.121  0.6463767E-03  0.2176894E-01  0.3826837E-02     2.806  0.2171620E-04  0.1409373E-02  0.6833127E-03
    60.125  0.6464319E-03  0.2176934E-01  0.3824036E-02     2.806  0.2172629E-04  0.1409883E-02  0.6799851E-03
    60.129  0.6464871E-03  0.2176882E-01  0.3821955E-02     2.806  0.2173630E-04  0.1408251E-02  0.6773681E-03
    60.133  0.6465418E-03  0.2177040E-01  0.3820294E-02     2.806  0.2174586E-04  0.1408850E-02  0.6752691E-03
    60.137  0.6465959E-03  0.2177066E-01  0.3819006E-02     2.806  0.2175476E-04  0.1408308E-02  0.6735632E-03
    60.140  0.6466491E-03  0.2177194E-01  0.3818054E-02     2.806  0.2176264E-04  0.1408881E-02  0.6721751E-03
    60.144  0.6467012E-03  0.2177323E-01  0.3817277E-02     2.807  0.2176933E-04  0.1409361E-02  0.6711967E-03
    60.148  0.6467519E-03  0.2177443E-01  0.3816693E-02     2.807  0.2177458E-04  0.1409577E-02  0.6704407E-03
    60.152  0.6468011E-03  0.2177578E-01  0.3816233E-02     2.807  0.2177825E-04  0.1409425E-02  0.6697155E-03
    60.156  0.6468488E-03  0.2177724E-01  0.3815875E-02     2.807  0.2178015E-04  0.1409029E-02  0.6691155E-03
    60.159  0.6468926E-03  0.2177883E-01  0.3815532E-02     2.807  0.2178028E-04  0.1408375E-02  0.6686782E-03
    60.163  0.6469302E-03  0.2178070E-01  0.3815035E-02     2.807  0.2177894E-04  0.1407622E-02  0.6684416E-03
    60.167  0.6469629E-03  0.2178275E-01  0.3814465E-02     2.807  0.2177750E-04  0.1406994E-02  0.6684853E-03
    60.171  0.6469912E-03  0.2178617E-01  0.3813791E-02     2.807  0.2177611E-04  0.1408479E-02  0.6685893E-03
    60.174  0.6470153E-03  0.2178714E-01  0.3812990E-02     2.807  0.2177483E-04  0.1407944E-02  0.6689798E-03
    60.178  0.6470357E-03  0.2178881E-01  0.3812202E-02     2.808  0.2177368E-04  0.1407686E-02  0.6694634E-03
    60.182  0.6470531E-03  0.2179080E-01  0.3811249E-02     2.808  0.2177275E-04  0.1407943E-02  0.6700839E-03
    60.186  0.6470679E-03  0.2179276E-01  0.3810277E-02     2.808  0.2177209E-04  0.1408402E-02  0.6706879E-03
    60.190  0.6470807E-03  0.2179454E-01  0.3809416E-02     2.808  0.2177170E-04  0.1409144E-02  0.6714568E-03
    60.193  0.6470924E-03  0.2179624E-01  0.3808502E-02     2.808  0.2177163E-04  0.1409854E-02  0.6721569E-03
    60.197  0.6471037E-03  0.2179771E-01  0.3807605E-02     2.808  0.2177194E-04  0.1410616E-02  0.6729096E-03
    60.201  0.6471151E-03  0.2179896E-01  0.3806664E-02     2.808  0.2177253E-04  0.1411307E-02  0.6737001E-03
    60.205  0.6471276E-03  0.2180012E-01  0.3805704E-02     2.808  0.2177352E-04  0.1412100E-02  0.6743664E-03
    60.208  0.6471418E-03  0.2180127E-01  0.3804959E-02     2.809  0.2177476E-04  0.1413043E-02  0.6749547E-03
    60.212  0.6471583E-03  0.2180198E-01  0.3804949E-02     2.809  0.2177627E-04  0.1413973E-02  0.6746790E-03
    60.216  0.6471778E-03  0.2180250E-01  0.3804169E-02     2.809  0.2177797E-04  0.1414892E-02  0.6754844E-03
    60.220  0.6471962E-03  0.2180323E-01  0.3803431E-02     2.809  0.2177815E-04  0.1415832E-02  0.6762346E-03
    60.224  0.6472122E-03  0.2180451E-01  0.3802949E-02     2.809  0.2177623E-04  0.1416644E-02  0.6767207E-03
    60.227  0.6472263E-03  0.2180501E-01  0.3802054E-02     2.809  0.2177216E-04  0.1417324E-02  0.6772278E-03
    60.231  0.6472393E-03  0.2180601E-01  0.3802510E-02     2.809  0.2176617E-04  0.1418369E-02  0.6774636E-03
    60.235  0.6472519E-03  0.2180659E-01  0.3802289E-02     2.809  0.2175834E-04  0.1419373E-02  0.6777313E-03
    60.239  0.6472647E-03  0.2180697E-01  0.3802097E-02     2.809  0.2174886E-04  0.1420391E-02  0.6778193E-03
    60.243  0.6472786E-03  0.2180707E-01  0.3802017E-02     2.810  0.2173792E-04  0.1421380E-02  0.6778328E-03
    60.246  0.6472942E-03  0.2180675E-01  0.3801920E-02     2.810  0.2172572E-04  0.1422276E-02  0.6777898E-03
    60.250  0.6473121E-03  0.2180614E-01  0.3802111E-02     2.810  0.2171250E-04  0.1423062E-02  0.6776860E-03
    60.254  0.6473328E-03  0.2180592E-01  0.3802951E-02     2.810  0.2169842E-04  0.1423782E-02  0.6768802E-03
    60.258  0.6473561E-03  0.2180664E-01  0.3805049E-02     2.810  0.2168305E-04  0.1424428E-02  0.6748052E-03
    60.261  0.6473805E-03  0.2180710E-01  0.3807051E-02     2.810  0.2166443E-04  0.1424973E-02  0.6721629E-03
    60.265  0.6474062E-03  0.2180620E-01  0.3808999E-02     2.810  0.2164268E-04  0.1425779E-02  0.6690483E-03
    60.269  0.6474338E-03  0.2180661E-01  0.3811044E-02     2.810  0.2161821E-04  0.1426436E-02  0.6653916E-03
    60.273  0.6474636E-03  0.2180716E-01  0.3813043E-02     2.810  0.2159148E-04  0.1426800E-02  0.6613391E-03
    60.277  0.6474961E-03  0.2180740E-01  0.3815167E-02     2.811  0.2156305E-04  0.1427403E-02  0.6568774E-03
    60.280  0.6475315E-03  0.2180749E-01  0.3817463E-02     2.811  0.2153355E-04  0.1427934E-02  0.6522834E-03
    60.284  0.6475702E-03  0.2180759E-01  0.3819903E-02     2.811  0.2150356E-04  0.1428509E-02  0.6475878E-03
    60.288  0.6476123E-03  0.2180774E-01  0.3822630E-02     2.811  0.2147386E-04  0.1428961E-02  0.6426279E-03
    60.292  0.6476579E-03  0.2180794E-01  0.3825420E-02     2.811  0.2144506E-04  0.1429400E-02  0.6377375E-03
    60.295  0.6477071E-03  0.2180832E-01  0.3828396E-02     2.811  0.2141782E-04  0.1429947E-02  0.6329064E-03
    60.299  0.6477599E-03  0.2180886E-01  0.3831475E-02     2.811  0.2139283E-04  0.1430448E-02  0.6281274E-03
    60.303  0.6478158E-03  0.2181007E-01  0.3834751E-02     2.811  0.2137055E-04  0.1431515E-02  0.6236493E-03
    60.307  0.6478734E-03  0.2181093E-01  0.3838074E-02     2.811  0.2135145E-04  0.1432382E-02  0.6194203E-03
    60.311  0.6479324E-03  0.2181193E-01  0.3841662E-02     2.812  0.2133591E-04  0.1433178E-02  0.6155680E-03
    60.314  0.6479926E-03  0.2181307E-01  0.3845303E-02     2.812  0.2132432E-04  0.1433819E-02  0.6120267E-03
    60.318  0.6480566E-03  0.2181413E-01  0.3848918E-02     2.812  0.2131783E-04  0.1434628E-02  0.6089038E-03
    60.322  0.6481251E-03  0.2181514E-01  0.3852541E-02     2.812  0.2131716E-04  0.1435507E-02  0.6060959E-03
    60.326  0.6481975E-03  0.2181654E-01  0.3855956E-02     2.812  0.2132225E-04  0.1435720E-02  0.6036663E-03
    60.330  0.6482735E-03  0.2181727E-01  0.3859182E-02     2.812  0.2133286E-04  0.1436846E-02  0.6015504E-03
    60.333  0.6483528E-03  0.2181800E-01  0.3862212E-02     2.812  0.2134751E-04  0.1438001E-02  0.5998273E-03
    60.337  0.6484348E-03  0.2181884E-01  0.3865004E-02     2.812  0.2136557E-04  0.1439049E-02  0.5985436E-03
    60.341  0.6485186E-03  0.2181978E-01  0.3867541E-02     2.812  0.2138652E-04  0.1439949E-02  0.5976291E-03
    60.345  0.6486033E-03  0.2182052E-01  0.3869855E-02     2.813  0.2140990E-04  0.1440752E-02  0.5971560E-03
    60.348  0.6486880E-03  0.2182129E-01  0.3871717E-02     2.813  0.2143496E-04  0.1441332E-02  0.5969279E-03
    60.352  0.6487716E-03  0.2182347E-01  0.3874491E-02     2.813  0.2146105E-04  0.1439415E-02  0.5986047E-03
    60.356  0.6488533E-03  0.2182488E-01  0.3876763E-02     2.813  0.2148734E-04  0.1437313E-02  0.6003813E-03
    60.360  0.6489323E-03  0.2182708E-01  0.3878455E-02     2.813  0.2151318E-04  0.1435640E-02  0.6022112E-03
    60.364  0.6490075E-03  0.2182925E-01  0.3879533E-02     2.813  0.2153769E-04  0.1434415E-02  0.6040643E-03
    60.367  0.6490785E-03  0.2183143E-01  0.3879989E-02     2.813  0.2156024E-04  0.1433139E-02  0.6059248E-03
    60.371  0.6491443E-03  0.2183380E-01  0.3878778E-02     2.813  0.2158019E-04  0.1431507E-02  0.6082478E-03
    60.375  0.6492054E-03  0.2183593E-01  0.3878448E-02     2.814  0.2159727E-04  0.1430663E-02  0.6100537E-03
    60.379  0.6492661E-03  0.2183790E-01  0.3878208E-02     2.814  0.2161308E-04  0.1429988E-02  0.6114877E-03
    60.382  0.6493243E-03  0.2184016E-01  0.3878019E-02     2.814  0.2162634E-04  0.1429422E-02  0.6125645E-03
    60.386  0.6493790E-03  0.2184268E-01  0.3877855E-02     2.814  0.2163639E-04  0.1429127E-02  0.6132807E-03
    60.390  0.6494299E-03  0.2184609E-01  0.3877576E-02     2.814  0.2164293E-04  0.1428763E-02  0.6135625E-03
    60.394  0.6494768E-03  0.2184787E-01  0.3877535E-02     2.814  0.2164572E-04  0.1428531E-02  0.6137880E-03
    60.398  0.6495196E-03  0.2184968E-01  0.3877310E-02     2.814  0.2164465E-04  0.1428416E-02  0.6136911E-03
    60.401  0.6495584E-03  0.2185146E-01  0.3876985E-02     2.814  0.2163973E-04  0.1428514E-02  0.6131829E-03
    60.405  0.6495932E-03  0.2185459E-01  0.3876445E-02     2.814  0.2163100E-04  0.1430718E-02  0.6123121E-03
    60.409  0.6496261E-03  0.2185588E-01  0.3876094E-02     2.815  0.2162070E-04  0.1430543E-02  0.6114864E-03
    60.413  0.6496585E-03  0.2185740E-01  0.3875798E-02     2.815  0.2161002E-04  0.1430410E-02  0.6107643E-03
    60.417  0.6496906E-03  0.2185882E-01  0.3875604E-02     2.815  0.2159920E-04  0.1430665E-02  0.6100894E-03
    60.420  0.6497227E-03  0.2186008E-01  0.3875511E-02     2.815  0.2158844E-04  0.1431150E-02  0.6095480E-03
    60.424  0.6497550E-03  0.2186032E-01  0.3875432E-02     2.815  0.2157792E-04  0.1431106E-02  0.6090153E-03
    60.428  0.6497878E-03  0.2186179E-01  0.3875450E-02     2.815  0.2156783E-04  0.1433356E-02  0.6086704E-03
    60.432  0.6498214E-03  0.2186284E-01  0.3875608E-02     2.815  0.2155834E-04  0.1433519E-02  0.6085043E-03
    60.435  0.6498559E-03  0.2186374E-01  0.3875851E-02     2.815  0.2154958E-04  0.1433563E-02  0.6084391E-03
    60.439  0.6498915E-03  0.2186441E-01  0.3876063E-02     2.815  0.2154158E-04  0.1433526E-02  0.6083263E-03
    60.443  0.6499283E-03  0.2186484E-01  0.3876186E-02     2.816  0.2153455E-04  0.1433531E-02  0.6081359E-03
    60.447  0.6499666E-03  0.2186515E-01  0.3876238E-02     2.816  0.2152853E-04  0.1433541E-02  0.6079231E-03
    60.451  0.6500065E-03  0.2186524E-01  0.3876363E-02     2.816  0.2152360E-04  0.1433416E-02  0.6076803E-03
    60.454  0.6500480E-03  0.2186509E-01  0.3876534E-02     2.816  0.2151975E-04  0.1433234E-02  0.6073879E-03
    60.458  0.6500912E-03  0.2186509E-01  0.3876640E-02     2.816  0.2151702E-04  0.1432862E-02  0.6071398E-03
    60.462  0.6501361E-03  0.2186495E-01  0.3876726E-02     2.816  0.2151544E-04  0.1432645E-02  0.6070298E-03
    60.466  0.6501839E-03  0.2186420E-01  0.3876869E-02     2.816  0.2151509E-04  0.1432004E-02  0.6068065E-03
    60.469  0.6502349E-03  0.2186328E-01  0.3877377E-02     2.816  0.2151603E-04  0.1431585E-02  0.6069815E-03
    60.473  0.6502889E-03  0.2186231E-01  0.3877460E-02     2.816  0.2151819E-04  0.1431109E-02  0.6068200E-03
    60.477  0.6503458E-03  0.2186126E-01  0.3877650E-02     2.817  0.2152154E-04  0.1430305E-02  0.6066070E-03
    60.481  0.6504053E-03  0.2186008E-01  0.3877847E-02     2.817  0.2152596E-04  0.1429856E-02  0.6063867E-03
    60.485  0.6504671E-03  0.2185759E-01  0.3878089E-02     2.817  0.2153131E-04  0.1428886E-02  0.6060668E-03
    60.488  0.6505305E-03  0.2185692E-01  0.3878289E-02     2.817  0.2153749E-04  0.1428329E-02  0.6059026E-03
    60.492  0.6505942E-03  0.2185631E-01  0.3878404E-02     2.817  0.2154382E-04  0.1427651E-02  0.6057366E-03
    60.496  0.6506576E-03  0.2185590E-01  0.3878471E-02     2.817  0.2155008E-04  0.1427102E-02  0.6054443E-03
    60.500  0.6507203E-03  0.2185547E-01  0.3878552E-02     2.817  0.2155612E-04  0.1426808E-02  0.6050997E-03
    60.504  0.6507820E-03  0.2185510E-01  0.3878603E-02     2.817  0.2156180E-04  0.1426517E-02  0.6048267E-03
    60.507  0.6508423E-03  0.2185490E-01  0.3878791E-02     2.817  0.2156695E-04  0.1426029E-02  0.6044773E-03
    60.511  0.6509008E-03  0.2185470E-01  0.3878912E-02     2.818  0.2157133E-04  0.1425884E-02  0.6040606E-03
    60.515  0.6509573E-03  0.2185465E-01  0.3878982E-02     2.818  0.2157492E-04  0.1425584E-02  0.6037744E-03
    60.519  0.6510116E-03  0.2185490E-01  0.3878988E-02     2.818  0.2157754E-04  0.1425514E-02  0.6034612E-03
    60.522  0.6510634E-03  0.2185541E-01  0.3879007E-02     2.818  0.2157906E-04  0.1425551E-02  0.6032196E-03
    60.526  0.6511125E-03  0.2185497E-01  0.3879034E-02     2.818  0.2157945E-04  0.1426965E-02  0.6029707E-03
    60.530  0.6511589E-03  0.2185564E-01  0.3879029E-02     2.818  0.2157867E-04  0.1426497E-02  0.6027134E-03
    60.534  0.6512013E-03  0.2185666E-01  0.3878934E-02     2.818  0.2157537E-04  0.1425943E-02  0.6023838E-03
    60.538  0.6512371E-03  0.2185773E-01  0.3878816E-02     2.818  0.2156739E-04  0.1425157E-02  0.6021735E-03
    60.541  0.6512664E-03  0.2186318E-01  0.3878577E-02     2.818  0.2155475E-04  0.1424933E-02  0.6020430E-03
    60.545  0.6512901E-03  0.2186388E-01  0.3878336E-02     2.819  0.2153798E-04  0.1423530E-02  0.6019142E-03
    60.549  0.6513111E-03  0.2186432E-01  0.3878094E-02     2.819  0.2151860E-04  0.1421944E-02  0.6019064E-03
    60.553  0.6513302E-03  0.2186496E-01  0.3878693E-02     2.819  0.2149704E-04  0.1420408E-02  0.6010923E-03
    60.556  0.6513480E-03  0.2186512E-01  0.3878276E-02     2.819  0.2147386E-04  0.1418653E-02  0.6014872E-03
    60.560  0.6513651E-03  0.2186527E-01  0.3877859E-02     2.819  0.2144956E-04  0.1416914E-02  0.6018717E-03
    60.564  0.6513822E-03  0.2186415E-01  0.3877463E-02     2.819  0.2142471E-04  0.1415439E-02  0.6021993E-03
    60.568  0.6513999E-03  0.2186426E-01  0.3877259E-02     2.819  0.2139988E-04  0.1413598E-02  0.6023638E-03
    60.572  0.6514189E-03  0.2186446E-01  0.3877504E-02     2.819  0.2137570E-04  0.1411846E-02  0.6024188E-03
    60.575  0.6514398E-03  0.2186427E-01  0.3877853E-02     2.820  0.2135268E-04  0.1410192E-02  0.6024164E-03
    60.579  0.6514632E-03  0.2186389E-01  0.3878335E-02     2.820  0.2133140E-04  0.1408722E-02  0.6024094E-03
    60.583  0.6514896E-03  0.2186324E-01  0.3878869E-02     2.820  0.2131230E-04  0.1407542E-02  0.6023712E-03
    60.587  0.6515195E-03  0.2186239E-01  0.3879401E-02     2.820  0.2129589E-04  0.1406678E-02  0.6024146E-03
    60.591  0.6515532E-03  0.2186127E-01  0.3879527E-02     2.820  0.2128253E-04  0.1406162E-02  0.6019792E-03
    60.594  0.6515911E-03  0.2185993E-01  0.3880003E-02     2.820  0.2127246E-04  0.1406055E-02  0.6020663E-03
    60.598  0.6516334E-03  0.2185866E-01  0.3880516E-02     2.820  0.2126598E-04  0.1405183E-02  0.6021440E-03
    60.602  0.6516801E-03  0.2185513E-01  0.3880918E-02     2.820  0.2126315E-04  0.1406400E-02  0.6022756E-03
    60.606  0.6517296E-03  0.2184958E-01  0.3881304E-02     2.820  0.2126382E-04  0.1413553E-02  0.6021227E-03
    60.609  0.6517795E-03  0.2184805E-01  0.3881847E-02     2.821  0.2126777E-04  0.1412651E-02  0.6016802E-03
    60.613  0.6518291E-03  0.2184740E-01  0.3882591E-02     2.821  0.2127454E-04  0.1412929E-02  0.6007901E-03
    60.617  0.6518775E-03  0.2184687E-01  0.3883316E-02     2.821  0.2128367E-04  0.1413915E-02  0.5995322E-03
    60.621  0.6519248E-03  0.2184646E-01  0.3883989E-02     2.821  0.2129501E-04  0.1415271E-02  0.5978391E-03
    60.625  0.6519708E-03  0.2184589E-01  0.3884682E-02     2.821  0.2130819E-04  0.1416963E-02  0.5956222E-03
    60.628  0.6520154E-03  0.2184483E-01  0.3885293E-02     2.821  0.2132293E-04  0.1419622E-02  0.5929019E-03
    60.632  0.6520586E-03  0.2184431E-01  0.3885993E-02     2.821  0.2133895E-04  0.1421129E-02  0.5899373E-03
    60.636  0.6521004E-03  0.2184382E-01  0.3886601E-02     2.821  0.2135574E-04  0.1422642E-02  0.5866095E-03
    60.640  0.6521407E-03  0.2184343E-01  0.3887317E-02     2.821  0.2137295E-04  0.1424245E-02  0.5829720E-03
    60.644  0.6521795E-03  0.2184306E-01  0.3888258E-02     2.822  0.2139013E-04  0.1425446E-02  0.5789802E-03
    60.647  0.6522170E-03  0.2184309E-01  0.3889137E-02     2.822  0.2140675E-04  0.1426088E-02  0.5746627E-03
    60.651  0.6522532E-03  0.2184287E-01  0.3890233E-02     2.822  0.2142242E-04  0.1427295E-02  0.5701752E-03
    60.655  0.6522885E-03  0.2184486E-01  0.3891454E-02     2.822  0.2143669E-04  0.1428940E-02  0.5655730E-03
    60.659  0.6523241E-03  0.2184468E-01  0.3893387E-02     2.822  0.2144968E-04  0.1429494E-02  0.5615240E-03
    60.662  0.6523601E-03  0.2184482E-01  0.3895701E-02     2.822  0.2146101E-04  0.1429490E-02  0.5576106E-03
    60.666  0.6523967E-03  0.2184483E-01  0.3898192E-02     2.822  0.2147019E-04  0.1428363E-02  0.5536502E-03
    60.670  0.6524340E-03  0.2184532E-01  0.3900880E-02     2.822  0.2147690E-04  0.1427685E-02  0.5495510E-03
    60.674  0.6524722E-03  0.2184324E-01  0.3903622E-02     2.822  0.2148090E-04  0.1423007E-02  0.5454794E-03
    60.678  0.6525112E-03  0.2184448E-01  0.3906406E-02     2.823  0.2148197E-04  0.1422575E-02  0.5413488E-03
    60.681  0.6525514E-03  0.2184540E-01  0.3909216E-02     2.823  0.2148017E-04  0.1421831E-02  0.5372077E-03
    60.685  0.6525951E-03  0.2184501E-01  0.3912205E-02     2.823  0.2147794E-04  0.1419946E-02  0.5331620E-03
    60.689  0.6526428E-03  0.2184707E-01  0.3915574E-02     2.823  0.2147579E-04  0.1421534E-02  0.5295106E-03
    60.693  0.6526949E-03  0.2184721E-01  0.3919207E-02     2.823  0.2147401E-04  0.1420175E-02  0.5265157E-03
    60.696  0.6527520E-03  0.2184683E-01  0.3922810E-02     2.823  0.2147291E-04  0.1418836E-02  0.5236961E-03
    60.700  0.6528136E-03  0.2184642E-01  0.3926409E-02     2.823  0.2147254E-04  0.1417461E-02  0.5210989E-03
    60.704  0.6528794E-03  0.2184599E-01  0.3929976E-02     2.823  0.2147281E-04  0.1416335E-02  0.5188669E-03
    60.708  0.6529490E-03  0.2184530E-01  0.3933337E-02     2.823  0.2147376E-04  0.1415598E-02  0.5168574E-03
    60.712  0.6530219E-03  0.2184325E-01  0.3936564E-02     2.824  0.2147537E-04  0.1413318E-02  0.5149764E-03
    60.715  0.6530973E-03  0.2184245E-01  0.3939572E-02     2.824  0.2147763E-04  0.1413391E-02  0.5135010E-03
    60.719  0.6531747E-03  0.2184296E-01  0.3942353E-02     2.824  0.2148039E-04  0.1413293E-02  0.5123374E-03
    60.723  0.6532533E-03  0.2184219E-01  0.3944932E-02     2.824  0.2148361E-04  0.1413502E-02  0.5116318E-03
    60.727  0.6533324E-03  0.2184100E-01  0.3947161E-02     2.824  0.2148721E-04  0.1413815E-02  0.5110822E-03
    60.731  0.6534112E-03  0.2184016E-01  0.3949636E-02     2.824  0.2149107E-04  0.1414015E-02  0.5115895E-03
    60.734  0.6534890E-03  0.2183897E-01  0.3950915E-02     2.824  0.2149508E-04  0.1414439E-02  0.5114747E-03
    60.738  0.6535651E-03  0.2183837E-01  0.3951936E-02     2.824  0.2149903E-04  0.1414821E-02  0.5116091E-03
    60.742  0.6536389E-03  0.2183791E-01  0.3952486E-02     2.824  0.2150283E-04  0.1415075E-02  0.5120921E-03
    60.746  0.6537095E-03  0.2183745E-01  0.3952753E-02     2.825  0.2150633E-04  0.1415283E-02  0.5129428E-03
    60.749  0.6537759E-03  0.2183730E-01  0.3952597E-02     2.825  0.2151079E-04  0.1415564E-02  0.5141180E-03
    60.753  0.6538315E-03  0.2183727E-01  0.3951219E-02     2.825  0.2152848E-04  0.1415942E-02  0.5161699E-03
    60.757  0.6538746E-03  0.2183726E-01  0.3948786E-02     2.825  0.2156163E-04  0.1416565E-02  0.5188429E-03
    60.761  0.6539054E-03  0.2183774E-01  0.3945502E-02     2.825  0.2160952E-04  0.1417531E-02  0.5220520E-03
    60.765  0.6539242E-03  0.2183951E-01  0.3942407E-02     2.825  0.2167121E-04  0.1419993E-02  0.5249715E-03
    60.768  0.6539345E-03  0.2184161E-01  0.3939143E-02     2.825  0.2174584E-04  0.1422679E-02  0.5278954E-03
    60.772  0.6539378E-03  0.2184376E-01  0.3935961E-02     2.825  0.2183196E-04  0.1425489E-02  0.5304483E-03
    60.776  0.6539347E-03  0.2184607E-01  0.3932982E-02     2.825  0.2192789E-04  0.1428501E-02  0.5326684E-03
    60.780  0.6539271E-03  0.2184861E-01  0.3930083E-02     2.826  0.2203221E-04  0.1431897E-02  0.5347925E-03
    60.783  0.6539164E-03  0.2185120E-01  0.3927366E-02     2.826  0.2214304E-04  0.1435248E-02  0.5368296E-03
    60.787  0.6539035E-03  0.2185395E-01  0.3924818E-02     2.826  0.2225822E-04  0.1438190E-02  0.5386348E-03
    60.791  0.6538897E-03  0.2185666E-01  0.3922280E-02     2.826  0.2237557E-04  0.1441091E-02  0.5404178E-03
    60.795  0.6538759E-03  0.2186014E-01  0.3919992E-02     2.826  0.2249275E-04  0.1445319E-02  0.5420480E-03
    60.799  0.6538634E-03  0.2186243E-01  0.3918767E-02     2.826  0.2260754E-04  0.1447671E-02  0.5428757E-03
    60.802  0.6538531E-03  0.2186635E-01  0.3916914E-02     2.826  0.2271767E-04  0.1449995E-02  0.5445386E-03
    60.806  0.6538462E-03  0.2186797E-01  0.3915275E-02     2.826  0.2282103E-04  0.1451807E-02  0.5460726E-03
    60.810  0.6538436E-03  0.2186927E-01  0.3913919E-02     2.826  0.2291555E-04  0.1453172E-02  0.5473982E-03
    60.814  0.6538462E-03  0.2186980E-01  0.3912848E-02     2.827  0.2299944E-04  0.1453583E-02  0.5485062E-03
    60.818  0.6538548E-03  0.2187122E-01  0.3912140E-02     2.827  0.2307101E-04  0.1454853E-02  0.5492679E-03
    60.821  0.6538701E-03  0.2187245E-01  0.3911786E-02     2.827  0.2312886E-04  0.1455661E-02  0.5498500E-03
    60.825  0.6538927E-03  0.2187128E-01  0.3911829E-02     2.827  0.2317187E-04  0.1455525E-02  0.5501737E-03
    60.829  0.6539229E-03  0.2187219E-01  0.3911926E-02     2.827  0.2319914E-04  0.1455653E-02  0.5503590E-03
    60.833  0.6539610E-03  0.2187271E-01  0.3912306E-02     2.827  0.2321011E-04  0.1455863E-02  0.5504366E-03
    60.836  0.6540072E-03  0.2187306E-01  0.3912672E-02     2.827  0.2320453E-04  0.1455121E-02  0.5503032E-03
    60.840  0.6540597E-03  0.2187318E-01  0.3913226E-02     2.827  0.2318606E-04  0.1454073E-02  0.5501045E-03
    60.844  0.6541105E-03  0.2187334E-01  0.3913040E-02     2.828  0.2317106E-04  0.1452998E-02  0.5504434E-03
    60.848  0.6541586E-03  0.2187321E-01  0.3912115E-02     2.828  0.2316163E-04  0.1451696E-02  0.5513559E-03
    60.852  0.6542037E-03  0.2187234E-01  0.3910767E-02     2.828  0.2315842E-04  0.1450653E-02  0.5527248E-03
    60.855  0.6542436E-03  0.2187250E-01  0.3908983E-02     2.828  0.2316587E-04  0.1449558E-02  0.5546071E-03
    60.859  0.6542780E-03  0.2187267E-01  0.3906855E-02     2.828  0.2318453E-04  0.1448920E-02  0.5566657E-03
    60.863  0.6543062E-03  0.2187151E-01  0.3904580E-02     2.828  0.2321364E-04  0.1448081E-02  0.5589220E-03
    60.867  0.6543276E-03  0.2187248E-01  0.3902311E-02     2.828  0.2325215E-04  0.1448241E-02  0.5611439E-03
    60.871  0.6543426E-03  0.2187408E-01  0.3900464E-02     2.828  0.2329940E-04  0.1450381E-02  0.5631305E-03
    60.874  0.6543519E-03  0.2187550E-01  0.3898324E-02     2.828  0.2335434E-04  0.1450736E-02  0.5652019E-03
    60.878  0.6543561E-03  0.2187692E-01  0.3896663E-02     2.829  0.2341595E-04  0.1451318E-02  0.5672501E-03
    60.882  0.6543559E-03  0.2188134E-01  0.3897930E-02     2.829  0.2348305E-04  0.1456579E-02  0.5664373E-03
    60.886  0.6543524E-03  0.2188714E-01  0.3900913E-02     2.829  0.2355432E-04  0.1464239E-02  0.5639876E-03
    60.889  0.6543464E-03  0.2189237E-01  0.3904086E-02     2.829  0.2362840E-04  0.1471847E-02  0.5613077E-03
    60.893  0.6543390E-03  0.2189769E-01  0.3907402E-02     2.829  0.2370392E-04  0.1480066E-02  0.5585960E-03
    60.897  0.6543311E-03  0.2190332E-01  0.3911058E-02     2.829  0.2377932E-04  0.1486964E-02  0.5560326E-03
    60.901  0.6543240E-03  0.2190862E-01  0.3914890E-02     2.829  0.2385322E-04  0.1493525E-02  0.5533552E-03
    60.905  0.6543185E-03  0.2191330E-01  0.3918174E-02     2.829  0.2392414E-04  0.1499841E-02  0.5498556E-03
    60.908  0.6543156E-03  0.2191728E-01  0.3922406E-02     2.829  0.2399077E-04  0.1505997E-02  0.5472741E-03
    60.912  0.6543164E-03  0.2192556E-01  0.3926837E-02     2.830  0.2405181E-04  0.1503288E-02  0.5446490E-03
    60.916  0.6543217E-03  0.2192655E-01  0.3931193E-02     2.830  0.2410607E-04  0.1509686E-02  0.5418769E-03
    60.920  0.6543323E-03  0.2192785E-01  0.3935375E-02     2.830  0.2415244E-04  0.1516785E-02  0.5387691E-03
    60.924  0.6543529E-03  0.2192917E-01  0.3940195E-02     2.830  0.2418156E-04  0.1522183E-02  0.5360302E-03
    60.927  0.6543881E-03  0.2192983E-01  0.3945213E-02     2.830  0.2418472E-04  0.1525718E-02  0.5332167E-03
    60.931  0.6544379E-03  0.2192982E-01  0.3950505E-02     2.830  0.2416185E-04  0.1527844E-02  0.5304183E-03
    60.935  0.6545024E-03  0.2192910E-01  0.3955966E-02     2.830  0.2411327E-04  0.1528967E-02  0.5275244E-03
    60.939  0.6545811E-03  0.2192798E-01  0.3961448E-02     2.830  0.2403996E-04  0.1529020E-02  0.5247555E-03
    60.942  0.6546733E-03  0.2192641E-01  0.3966776E-02     2.830  0.2394328E-04  0.1528265E-02  0.5221157E-03
    60.946  0.6547783E-03  0.2192441E-01  0.3972056E-02     2.831  0.2382505E-04  0.1527111E-02  0.5197846E-03
    60.950  0.6548947E-03  0.2192220E-01  0.3977204E-02     2.831  0.2368750E-04  0.1525503E-02  0.5176803E-03
    60.954  0.6550213E-03  0.2191980E-01  0.3982298E-02     2.831  0.2353325E-04  0.1523723E-02  0.5157715E-03
    60.958  0.6551563E-03  0.2191726E-01  0.3986923E-02     2.831  0.2336520E-04  0.1521665E-02  0.5142469E-03
    60.961  0.6552982E-03  0.2191460E-01  0.3991188E-02     2.831  0.2318659E-04  0.1519581E-02  0.5130461E-03
    60.965  0.6554448E-03  0.2191233E-01  0.3995126E-02     2.831  0.2300073E-04  0.1517963E-02  0.5122948E-03
    60.969  0.6555943E-03  0.2190990E-01  0.3998497E-02     2.831  0.2281117E-04  0.1516271E-02  0.5116422E-03
    60.973  0.6557446E-03  0.2190774E-01  0.4001458E-02     2.831  0.2262146E-04  0.1514640E-02  0.5111601E-03
    60.976  0.6558936E-03  0.2190569E-01  0.4003685E-02     2.831  0.2243523E-04  0.1513152E-02  0.5107038E-03
    60.980  0.6560393E-03  0.2190524E-01  0.4005302E-02     2.832  0.2225586E-04  0.1511658E-02  0.5104859E-03
    60.984  0.6561798E-03  0.2190345E-01  0.4006410E-02     2.832  0.2208679E-04  0.1510995E-02  0.5101683E-03
    60.988  0.6563130E-03  0.2190210E-01  0.4006829E-02     2.832  0.2193112E-04  0.1510876E-02  0.5099802E-03
    60.992  0.6564359E-03  0.2190149E-01  0.4006520E-02     2.832  0.2179027E-04  0.1510950E-02  0.5097887E-03
    60.995  0.6565430E-03  0.2190146E-01  0.4005492E-02     2.832  0.2166285E-04  0.1511010E-02  0.5093587E-03
    60.999  0.6566333E-03  0.2190199E-01  0.4003644E-02     2.832  0.2155125E-04  0.1510975E-02  0.5088369E-03
    61.003  0.6567059E-03  0.2190314E-01  0.4000959E-02     2.832  0.2145768E-04  0.1511077E-02  0.5083230E-03
    61.007  0.6567569E-03  0.2190629E-01  0.3997090E-02     2.832  0.2138247E-04  0.1509126E-02  0.5069744E-03
    61.011  0.6567738E-03  0.2190947E-01  0.3993171E-02     2.832  0.2132172E-04  0.1509533E-02  0.5066920E-03
    61.014  0.6567629E-03  0.2191360E-01  0.3989265E-02     2.833  0.2126347E-04  0.1509802E-02  0.5063989E-03
    61.018  0.6567265E-03  0.2191908E-01  0.3985809E-02     2.833  0.2120844E-04  0.1510733E-02  0.5057451E-03
    61.022  0.6566674E-03  0.2192406E-01  0.3982698E-02     2.833  0.2116009E-04  0.1511502E-02  0.5048758E-03
    61.026  0.6565894E-03  0.2192966E-01  0.3979999E-02     2.833  0.2111721E-04  0.1512433E-02  0.5037344E-03
    61.029  0.6564969E-03  0.2193493E-01  0.3977962E-02     2.833  0.2107858E-04  0.1513460E-02  0.5028539E-03
    61.033  0.6563929E-03  0.2193925E-01  0.3975912E-02     2.833  0.2104579E-04  0.1514664E-02  0.5015631E-03
    61.037  0.6562808E-03  0.2194258E-01  0.3974268E-02     2.833  0.2102018E-04  0.1516245E-02  0.5004719E-03
    61.041  0.6561644E-03  0.2194474E-01  0.3972883E-02     2.833  0.2100285E-04  0.1518081E-02  0.4994254E-03
    61.045  0.6560471E-03  0.2194559E-01  0.3971846E-02     2.833  0.2099467E-04  0.1519940E-02  0.4986269E-03
    61.048  0.6559327E-03  0.2194487E-01  0.3971084E-02     2.834  0.2099608E-04  0.1521770E-02  0.4980892E-03
    61.052  0.6558248E-03  0.2194255E-01  0.3970641E-02     2.834  0.2100713E-04  0.1523681E-02  0.4977031E-03
    61.056  0.6557268E-03  0.2193857E-01  0.3970396E-02     2.834  0.2102766E-04  0.1525759E-02  0.4973874E-03
    61.060  0.6556418E-03  0.2193286E-01  0.3970290E-02     2.834  0.2105700E-04  0.1527969E-02  0.4972711E-03
    61.064  0.6555728E-03  0.2192541E-01  0.3970252E-02     2.834  0.2109431E-04  0.1530313E-02  0.4971791E-03
    61.067  0.6555222E-03  0.2191616E-01  0.3970388E-02     2.834  0.2113831E-04  0.1532820E-02  0.4971050E-03
    61.071  0.6554921E-03  0.2190542E-01  0.3970584E-02     2.834  0.2118777E-04  0.1535349E-02  0.4972346E-03
    61.075  0.6554840E-03  0.2189323E-01  0.3970782E-02     2.834  0.2124124E-04  0.1537930E-02  0.4973925E-03
    61.079  0.6554991E-03  0.2187957E-01  0.3971046E-02     2.834  0.2129726E-04  0.1540977E-02  0.4975444E-03
    61.082  0.6555378E-03  0.2187271E-01  0.3979408E-02     2.835  0.2135444E-04  0.1540330E-02  0.4911541E-03
    61.086  0.6556003E-03  0.2186516E-01  0.3987212E-02     2.835  0.2141133E-04  0.1539480E-02  0.4839704E-03
    61.090  0.6556859E-03  0.2185905E-01  0.3996520E-02     2.835  0.2146676E-04  0.1540944E-02  0.4785135E-03
    61.094  0.6557936E-03  0.2185024E-01  0.4006005E-02     2.835  0.2151963E-04  0.1537918E-02  0.4736134E-03
    61.098  0.6559218E-03  0.2184102E-01  0.4015353E-02     2.835  0.2156894E-04  0.1534390E-02  0.4692756E-03
    61.101  0.6560685E-03  0.2183191E-01  0.4024609E-02     2.835  0.2161393E-04  0.1530847E-02  0.4657365E-03
    61.105  0.6562312E-03  0.2182301E-01  0.4033502E-02     2.835  0.2165382E-04  0.1527377E-02  0.4630228E-03
    61.109  0.6564073E-03  0.2181418E-01  0.4041992E-02     2.835  0.2168804E-04  0.1523772E-02  0.4607901E-03
    61.113  0.6565936E-03  0.2180585E-01  0.4049890E-02     2.836  0.2171604E-04  0.1519967E-02  0.4591581E-03
    61.117  0.6567867E-03  0.2179787E-01  0.4057196E-02     2.836  0.2173735E-04  0.1515717E-02  0.4580821E-03
    61.120  0.6569834E-03  0.2179059E-01  0.4063736E-02     2.836  0.2175146E-04  0.1511116E-02  0.4574302E-03
    61.124  0.6571800E-03  0.2178417E-01  0.4069513E-02     2.836  0.2175798E-04  0.1506158E-02  0.4571189E-03
    61.128  0.6573732E-03  0.2177751E-01  0.4074452E-02     2.836  0.2175647E-04  0.1500224E-02  0.4570758E-03
    61.132  0.6575595E-03  0.2177290E-01  0.4078548E-02     2.836  0.2174653E-04  0.1494644E-02  0.4572085E-03
    61.135  0.6577358E-03  0.2176900E-01  0.4081772E-02     2.836  0.2172788E-04  0.1488463E-02  0.4574957E-03
    61.139  0.6578996E-03  0.2176694E-01  0.4084405E-02     2.836  0.2170092E-04  0.1483319E-02  0.4571908E-03
    61.143  0.6580524E-03  0.2176567E-01  0.4086109E-02     2.836  0.2166967E-04  0.1478532E-02  0.4567992E-03
    61.147  0.6581923E-03  0.2176491E-01  0.4086880E-02     2.837  0.2163480E-04  0.1473940E-02  0.4563614E-03
    61.151  0.6583175E-03  0.2176496E-01  0.4086704E-02     2.837  0.2159632E-04  0.1469689E-02  0.4561543E-03
    61.154  0.6584260E-03  0.2176514E-01  0.4085036E-02     2.837  0.2155442E-04  0.1466340E-02  0.4556143E-03
    61.158  0.6585165E-03  0.2176632E-01  0.4082678E-02     2.837  0.2150944E-04  0.1462751E-02  0.4555236E-03
    61.162  0.6585880E-03  0.2176802E-01  0.4079489E-02     2.837  0.2146198E-04  0.1459132E-02  0.4555037E-03
    61.166  0.6586520E-03  0.2176978E-01  0.4076224E-02     2.837  0.2141807E-04  0.1455871E-02  0.4556615E-03
    61.170  0.6587073E-03  0.2177223E-01  0.4073856E-02     2.837  0.2137832E-04  0.1454039E-02  0.4556321E-03
    61.173  0.6587526E-03  0.2177525E-01  0.4072236E-02     2.837  0.2134288E-04  0.1453095E-02  0.4553994E-03
    61.177  0.6587878E-03  0.2177901E-01  0.4070848E-02     2.837  0.2131242E-04  0.1452387E-02  0.4552412E-03
    61.181  0.6588132E-03  0.2178284E-01  0.4069865E-02     2.838  0.2128765E-04  0.1452971E-02  0.4551253E-03
    61.185  0.6588292E-03  0.2178691E-01  0.4069147E-02     2.838  0.2126907E-04  0.1454282E-02  0.4550948E-03
    61.188  0.6588386E-03  0.2179104E-01  0.4068600E-02     2.838  0.2125297E-04  0.1455810E-02  0.4550748E-03
    61.192  0.6588442E-03  0.2179461E-01  0.4069712E-02     2.838  0.2123549E-04  0.1457244E-02  0.4538926E-03
    61.196  0.6588468E-03  0.2179772E-01  0.4068999E-02     2.838  0.2121721E-04  0.1458346E-02  0.4542101E-03
    61.200  0.6588475E-03  0.2180025E-01  0.4068468E-02     2.838  0.2119843E-04  0.1459343E-02  0.4545520E-03
    61.204  0.6588472E-03  0.2180246E-01  0.4068117E-02     2.838  0.2117970E-04  0.1460287E-02  0.4547889E-03
    61.207  0.6588469E-03  0.2180414E-01  0.4067871E-02     2.838  0.2116136E-04  0.1461235E-02  0.4550271E-03
    61.211  0.6588476E-03  0.2180564E-01  0.4067797E-02     2.838  0.2114382E-04  0.1462333E-02  0.4552003E-03
    61.215  0.6588505E-03  0.2180592E-01  0.4067899E-02     2.839  0.2112734E-04  0.1463383E-02  0.4554124E-03
    61.219  0.6588563E-03  0.2180574E-01  0.4068016E-02     2.839  0.2111230E-04  0.1464725E-02  0.4555581E-03
    61.223  0.6588660E-03  0.2180489E-01  0.4068406E-02     2.839  0.2109881E-04  0.1465956E-02  0.4561193E-03
    61.226  0.6588803E-03  0.2180394E-01  0.4068392E-02     2.839  0.2108717E-04  0.1467620E-02  0.4558699E-03
    61.230  0.6589000E-03  0.2180205E-01  0.4068330E-02     2.839  0.2107740E-04  0.1469623E-02  0.4556472E-03
    61.234  0.6589255E-03  0.2180133E-01  0.4069496E-02     2.839  0.2106966E-04  0.1471070E-02  0.4556353E-03
    61.238  0.6589574E-03  0.2180205E-01  0.4072572E-02     2.839  0.2106406E-04  0.1472141E-02  0.4557339E-03
    61.241  0.6589958E-03  0.2180245E-01  0.4075952E-02     2.839  0.2106055E-04  0.1473196E-02  0.4559874E-03
    61.245  0.6590410E-03  0.2180269E-01  0.4079374E-02     2.839  0.2105918E-04  0.1474210E-02  0.4563351E-03
    61.249  0.6590929E-03  0.2180262E-01  0.4082965E-02     2.840  0.2105998E-04  0.1475416E-02  0.4568061E-03
    61.253  0.6591512E-03  0.2180231E-01  0.4086596E-02     2.840  0.2106286E-04  0.1476588E-02  0.4574819E-03
    61.257  0.6592158E-03  0.2180188E-01  0.4090115E-02     2.840  0.2106786E-04  0.1477743E-02  0.4582320E-03
    61.260  0.6592859E-03  0.2180167E-01  0.4093887E-02     2.840  0.2107481E-04  0.1479084E-02  0.4592664E-03
    61.264  0.6593613E-03  0.2180123E-01  0.4097396E-02     2.840  0.2108368E-04  0.1480507E-02  0.4602274E-03
    61.268  0.6594409E-03  0.2179977E-01  0.4100949E-02     2.840  0.2109424E-04  0.1481111E-02  0.4611338E-03
    61.272  0.6595241E-03  0.2179948E-01  0.4104324E-02     2.840  0.2110634E-04  0.1482450E-02  0.4622488E-03
    61.276  0.6596099E-03  0.2179938E-01  0.4107383E-02     2.840  0.2111971E-04  0.1483680E-02  0.4632848E-03
    61.279  0.6596973E-03  0.2179915E-01  0.4110081E-02     2.840  0.2113410E-04  0.1484729E-02  0.4642729E-03
    61.283  0.6597854E-03  0.2179923E-01  0.4112657E-02     2.841  0.2114909E-04  0.1485743E-02  0.4652417E-03
    61.287  0.6598731E-03  0.2179924E-01  0.4114893E-02     2.841  0.2116436E-04  0.1486779E-02  0.4660763E-03
    61.291  0.6599595E-03  0.2179949E-01  0.4116967E-02     2.841  0.2117945E-04  0.1487908E-02  0.4664179E-03
    61.294  0.6600434E-03  0.2179972E-01  0.4118493E-02     2.841  0.2119393E-04  0.1488938E-02  0.4671169E-03
    61.298  0.6601233E-03  0.2180002E-01  0.4119658E-02     2.841  0.2120704E-04  0.1489695E-02  0.4676862E-03
    61.302  0.6601983E-03  0.2180048E-01  0.4120580E-02     2.841  0.2121835E-04  0.1490383E-02  0.4681050E-03
    61.306  0.6602676E-03  0.2180129E-01  0.4121052E-02     2.841  0.2122743E-04  0.1490850E-02  0.4682742E-03
    61.310  0.6603306E-03  0.2180207E-01  0.4121247E-02     2.841  0.2123390E-04  0.1491483E-02  0.4683058E-03
    61.313  0.6603870E-03  0.2180366E-01  0.4121069E-02     2.841  0.2123750E-04  0.1490927E-02  0.4682105E-03
    61.317  0.6604364E-03  0.2180519E-01  0.4120327E-02     2.842  0.2123814E-04  0.1491189E-02  0.4681588E-03
    61.321  0.6604786E-03  0.2180694E-01  0.4119465E-02     2.842  0.2123560E-04  0.1491542E-02  0.4674684E-03
    61.325  0.6605174E-03  0.2180740E-01  0.4118325E-02     2.842  0.2123154E-04  0.1491480E-02  0.4668349E-03
    61.329  0.6605559E-03  0.2180962E-01  0.4117523E-02     2.842  0.2122743E-04  0.1490609E-02  0.4662806E-03
    61.332  0.6605943E-03  0.2181056E-01  0.4116929E-02     2.842  0.2122324E-04  0.1491557E-02  0.4658534E-03
    61.336  0.6606323E-03  0.2181140E-01  0.4116396E-02     2.842  0.2121889E-04  0.1492535E-02  0.4654998E-03
    61.340  0.6606679E-03  0.2181241E-01  0.4115901E-02     2.842  0.2121349E-04  0.1493639E-02  0.4653002E-03
    61.344  0.6607008E-03  0.2181324E-01  0.4115401E-02     2.842  0.2120701E-04  0.1494664E-02  0.4650802E-03
    61.347  0.6607315E-03  0.2181413E-01  0.4114721E-02     2.843  0.2119952E-04  0.1495684E-02  0.4647669E-03
    61.351  0.6607601E-03  0.2181491E-01  0.4114025E-02     2.843  0.2119121E-04  0.1496678E-02  0.4643946E-03
    61.355  0.6607869E-03  0.2181563E-01  0.4114549E-02     2.843  0.2118223E-04  0.1497504E-02  0.4621112E-03
    61.359  0.6608125E-03  0.2181496E-01  0.4113461E-02     2.843  0.2117277E-04  0.1498564E-02  0.4623092E-03
    61.363  0.6608373E-03  0.2181533E-01  0.4112340E-02     2.843  0.2116301E-04  0.1498703E-02  0.4625862E-03
    61.366  0.6608616E-03  0.2181597E-01  0.4111466E-02     2.843  0.2115316E-04  0.1499719E-02  0.4626271E-03
    61.370  0.6608859E-03  0.2181789E-01  0.4110919E-02     2.843  0.2114341E-04  0.1499768E-02  0.4626659E-03
    61.374  0.6609107E-03  0.2181759E-01  0.4110417E-02     2.843  0.2113393E-04  0.1500801E-02  0.4626981E-03
    61.378  0.6609364E-03  0.2181737E-01  0.4110075E-02     2.843  0.2112489E-04  0.1501873E-02  0.4627907E-03
    61.382  0.6609635E-03  0.2181762E-01  0.4110191E-02     2.844  0.2111643E-04  0.1502526E-02  0.4629446E-03
    61.385  0.6609923E-03  0.2181810E-01  0.4110662E-02     2.844  0.2110867E-04  0.1503036E-02  0.4631153E-03
    61.389  0.6610232E-03  0.2181926E-01  0.4111377E-02     2.844  0.2110180E-04  0.1503730E-02  0.4633983E-03
    61.393  0.6610564E-03  0.2181880E-01  0.4112237E-02     2.844  0.2109587E-04  0.1502793E-02  0.4636588E-03
    61.397  0.6610923E-03  0.2182063E-01  0.4113483E-02     2.844  0.2109093E-04  0.1503716E-02  0.4635791E-03
    61.400  0.6611309E-03  0.2182153E-01  0.4114706E-02     2.844  0.2108711E-04  0.1504379E-02  0.4639386E-03
    61.404  0.6611725E-03  0.2182226E-01  0.4116022E-02     2.844  0.2108441E-04  0.1504890E-02  0.4644802E-03
    61.408  0.6612171E-03  0.2182300E-01  0.4117411E-02     2.844  0.2108281E-04  0.1505378E-02  0.4650475E-03
    61.412  0.6612646E-03  0.2182358E-01  0.4118878E-02     2.844  0.2108237E-04  0.1505823E-02  0.4656222E-03
    61.416  0.6613151E-03  0.2182433E-01  0.4120424E-02     2.845  0.2108300E-04  0.1506315E-02  0.4662697E-03
    61.419  0.6613682E-03  0.2182530E-01  0.4121974E-02     2.845  0.2108472E-04  0.1506576E-02  0.4668171E-03
    61.423  0.6614238E-03  0.2182626E-01  0.4123652E-02     2.845  0.2108740E-04  0.1506861E-02  0.4674923E-03
    61.427  0.6614817E-03  0.2182712E-01  0.4125450E-02     2.845  0.2109101E-04  0.1507183E-02  0.4681536E-03
    61.431  0.6615414E-03  0.2182970E-01  0.4127168E-02     2.845  0.2109538E-04  0.1509776E-02  0.4688334E-03
    61.435  0.6616028E-03  0.2183030E-01  0.4128956E-02     2.845  0.2110040E-04  0.1509504E-02  0.4695848E-03
    61.438  0.6616652E-03  0.2183072E-01  0.4130603E-02     2.845  0.2110595E-04  0.1509061E-02  0.4703641E-03
    61.442  0.6617284E-03  0.2183151E-01  0.4132165E-02     2.845  0.2111185E-04  0.1508916E-02  0.4708303E-03
    61.446  0.6617918E-03  0.2183224E-01  0.4133661E-02     2.845  0.2111794E-04  0.1508904E-02  0.4713889E-03
    61.450  0.6618549E-03  0.2183312E-01  0.4134929E-02     2.846  0.2112401E-04  0.1508931E-02  0.4718779E-03
    61.453  0.6619181E-03  0.2183426E-01  0.4136071E-02     2.846  0.2113014E-04  0.1509092E-02  0.4722422E-03
    61.457  0.6619809E-03  0.2183439E-01  0.4137088E-02     2.846  0.2113623E-04  0.1508939E-02  0.4726103E-03
    61.461  0.6620430E-03  0.2183554E-01  0.4138122E-02     2.846  0.2114207E-04  0.1509434E-02  0.4729713E-03
    61.465  0.6621040E-03  0.2183664E-01  0.4138845E-02     2.846  0.2114751E-04  0.1509856E-02  0.4732090E-03
    61.469  0.6621634E-03  0.2183753E-01  0.4139437E-02     2.846  0.2115233E-04  0.1510210E-02  0.4734378E-03
    61.472  0.6622204E-03  0.2183844E-01  0.4139815E-02     2.846  0.2115577E-04  0.1510533E-02  0.4737023E-03
    61.476  0.6622726E-03  0.2183988E-01  0.4140073E-02     2.846  0.2115573E-04  0.1510578E-02  0.4738530E-03
    61.480  0.6623200E-03  0.2184150E-01  0.4140294E-02     2.846  0.2115215E-04  0.1509968E-02  0.4738924E-03
    61.484  0.6623624E-03  0.2184344E-01  0.4140168E-02     2.847  0.2114507E-04  0.1508870E-02  0.4739422E-03
    61.488  0.6623999E-03  0.2184539E-01  0.4139929E-02     2.847  0.2113458E-04  0.1507399E-02  0.4738845E-03
    61.491  0.6624328E-03  0.2184753E-01  0.4139673E-02     2.847  0.2112104E-04  0.1505813E-02  0.4737670E-03
    61.495  0.6624636E-03  0.2184956E-01  0.4139503E-02     2.847  0.2110568E-04  0.1504001E-02  0.4736582E-03
    61.499  0.6624932E-03  0.2185192E-01  0.4139442E-02     2.847  0.2108911E-04  0.1502047E-02  0.4735997E-03
    61.503  0.6625219E-03  0.2185243E-01  0.4139487E-02     2.847  0.2107178E-04  0.1499737E-02  0.4736976E-03
    61.507  0.6625503E-03  0.2185510E-01  0.4139649E-02     2.847  0.2105405E-04  0.1497775E-02  0.4737738E-03
    61.510  0.6625786E-03  0.2185764E-01  0.4139914E-02     2.847  0.2103626E-04  0.1495889E-02  0.4737664E-03
    61.514  0.6626072E-03  0.2186020E-01  0.4140192E-02     2.847  0.2101893E-04  0.1494014E-02  0.4739406E-03
    61.518  0.6626365E-03  0.2186283E-01  0.4140443E-02     2.848  0.2100233E-04  0.1492412E-02  0.4741252E-03
    61.522  0.6626669E-03  0.2186517E-01  0.4140614E-02     2.848  0.2098685E-04  0.1490674E-02  0.4742485E-03
    61.525  0.6626988E-03  0.2186739E-01  0.4140773E-02     2.848  0.2097291E-04  0.1489057E-02  0.4742957E-03
    61.529  0.6627323E-03  0.2186907E-01  0.4141046E-02     2.848  0.2096072E-04  0.1487606E-02  0.4744712E-03
    61.533  0.6627679E-03  0.2187049E-01  0.4141395E-02     2.848  0.2095054E-04  0.1486382E-02  0.4746362E-03
    61.537  0.6628056E-03  0.2187142E-01  0.4141856E-02     2.848  0.2094260E-04  0.1485175E-02  0.4747837E-03
    61.541  0.6628457E-03  0.2187286E-01  0.4142285E-02     2.848  0.2093706E-04  0.1484561E-02  0.4748422E-03
    61.544  0.6628883E-03  0.2187319E-01  0.4142777E-02     2.848  0.2093395E-04  0.1485705E-02  0.4749631E-03
    61.548  0.6629333E-03  0.2187438E-01  0.4144306E-02     2.848  0.2093335E-04  0.1485056E-02  0.4755636E-03
    61.552  0.6629807E-03  0.2187528E-01  0.4144695E-02     2.849  0.2093518E-04  0.1484536E-02  0.4757337E-03
    61.556  0.6630306E-03  0.2187842E-01  0.4145101E-02     2.849  0.2093941E-04  0.1485532E-02  0.4758248E-03
    61.560  0.6630826E-03  0.2187903E-01  0.4145702E-02     2.849  0.2094585E-04  0.1485413E-02  0.4759228E-03
    61.563  0.6631366E-03  0.2187969E-01  0.4146202E-02     2.849  0.2095430E-04  0.1485350E-02  0.4760423E-03
    61.567  0.6631924E-03  0.2188031E-01  0.4146753E-02     2.849  0.2096453E-04  0.1485653E-02  0.4762390E-03
    61.571  0.6632496E-03  0.2188113E-01  0.4147770E-02     2.849  0.2097621E-04  0.1486214E-02  0.4761065E-03
    61.575  0.6633072E-03  0.2188208E-01  0.4148137E-02     2.849  0.2099048E-04  0.1486711E-02  0.4765061E-03
    61.578  0.6633640E-03  0.2188319E-01  0.4148443E-02     2.849  0.2100865E-04  0.1487116E-02  0.4768078E-03
    61.582  0.6634197E-03  0.2188439E-01  0.4148766E-02     2.850  0.2103030E-04  0.1487527E-02  0.4771289E-03
    61.586  0.6634739E-03  0.2188552E-01  0.4149260E-02     2.850  0.2105481E-04  0.1488000E-02  0.4774499E-03
    61.590  0.6635263E-03  0.2188693E-01  0.4149747E-02     2.850  0.2108158E-04  0.1488529E-02  0.4775966E-03
    61.594  0.6635767E-03  0.2188838E-01  0.4150288E-02     2.850  0.2110999E-04  0.1488944E-02  0.4778033E-03
    61.597  0.6636249E-03  0.2189006E-01  0.4150749E-02     2.850  0.2113935E-04  0.1489448E-02  0.4780343E-03
    61.601  0.6636707E-03  0.2189139E-01  0.4151265E-02     2.850  0.2116897E-04  0.1489648E-02  0.4783148E-03
    61.605  0.6637140E-03  0.2189291E-01  0.4151686E-02     2.850  0.2119815E-04  0.1489448E-02  0.4785543E-03
    61.609  0.6637548E-03  0.2189454E-01  0.4152210E-02     2.850  0.2122623E-04  0.1489083E-02  0.4786787E-03
    61.613  0.6637929E-03  0.2189610E-01  0.4152730E-02     2.850  0.2125264E-04  0.1488556E-02  0.4788404E-03
    61.616  0.6638287E-03  0.2189743E-01  0.4153175E-02     2.851  0.2127671E-04  0.1487535E-02  0.4791371E-03
    61.620  0.6638623E-03  0.2189870E-01  0.4154553E-02     2.851  0.2129809E-04  0.1486360E-02  0.4789501E-03
    61.624  0.6638957E-03  0.2189986E-01  0.4155022E-02     2.851  0.2131832E-04  0.1485421E-02  0.4793307E-03
    61.628  0.6639297E-03  0.2190056E-01  0.4155638E-02     2.851  0.2133742E-04  0.1484360E-02  0.4794098E-03
    61.632  0.6639645E-03  0.2190102E-01  0.4156063E-02     2.851  0.2135495E-04  0.1483472E-02  0.4798795E-03
    61.635  0.6640001E-03  0.2190145E-01  0.4156477E-02     2.851  0.2137065E-04  0.1482759E-02  0.4802978E-03
    61.639  0.6640369E-03  0.2190199E-01  0.4156898E-02     2.851  0.2138404E-04  0.1481688E-02  0.4807193E-03
    61.643  0.6640749E-03  0.2190195E-01  0.4157333E-02     2.851  0.2139497E-04  0.1480867E-02  0.4811665E-03
    61.647  0.6641142E-03  0.2190170E-01  0.4157808E-02     2.851  0.2140312E-04  0.1479912E-02  0.4813875E-03
    61.650  0.6641550E-03  0.2190143E-01  0.4158281E-02     2.852  0.2140830E-04  0.1479045E-02  0.4817311E-03
    61.654  0.6641973E-03  0.2190116E-01  0.4158700E-02     2.852  0.2141036E-04  0.1478154E-02  0.4819883E-03
    61.658  0.6642410E-03  0.2190099E-01  0.4159178E-02     2.852  0.2140928E-04  0.1477184E-02  0.4820710E-03
    61.662  0.6642863E-03  0.2190199E-01  0.4160030E-02     2.852  0.2140499E-04  0.1476749E-02  0.4819364E-03
    61.666  0.6643331E-03  0.2190198E-01  0.4160700E-02     2.852  0.2139756E-04  0.1476067E-02  0.4818069E-03
    61.669  0.6643813E-03  0.2190173E-01  0.4161431E-02     2.852  0.2138708E-04  0.1475209E-02  0.4816691E-03
    61.673  0.6644309E-03  0.2190156E-01  0.4161474E-02     2.852  0.2137376E-04  0.1474495E-02  0.4811672E-03
    61.677  0.6644817E-03  0.2190138E-01  0.4162363E-02     2.852  0.2135780E-04  0.1473747E-02  0.4810762E-03
    61.681  0.6645337E-03  0.2190123E-01  0.4163228E-02     2.852  0.2133947E-04  0.1472846E-02  0.4809322E-03
    61.685  0.6645866E-03  0.2190137E-01  0.4164444E-02     2.853  0.2131905E-04  0.1472166E-02  0.4813486E-03
    61.688  0.6646404E-03  0.2190098E-01  0.4165234E-02     2.853  0.2129698E-04  0.1470974E-02  0.4815104E-03
    61.692  0.6646949E-03  0.2190067E-01  0.4165963E-02     2.853  0.2127360E-04  0.1470115E-02  0.4815228E-03
    61.696  0.6647497E-03  0.2190029E-01  0.4166565E-02     2.853  0.2124930E-04  0.1469107E-02  0.4816311E-03
    61.700  0.6648048E-03  0.2190006E-01  0.4167207E-02     2.853  0.2122456E-04  0.1468062E-02  0.4816719E-03
    61.703  0.6648599E-03  0.2190005E-01  0.4167474E-02     2.853  0.2119980E-04  0.1467214E-02  0.4824031E-03
    61.707  0.6649148E-03  0.2190159E-01  0.4168267E-02     2.853  0.2117548E-04  0.1465447E-02  0.4826433E-03
    61.711  0.6649693E-03  0.2190125E-01  0.4168914E-02     2.853  0.2115202E-04  0.1464898E-02  0.4828073E-03
    61.715  0.6650232E-03  0.2190051E-01  0.4169321E-02     2.853  0.2112982E-04  0.1464754E-02  0.4831809E-03
    61.719  0.6650762E-03  0.2190048E-01  0.4169592E-02     2.854  0.2110927E-04  0.1464366E-02  0.4837197E-03
    61.722  0.6651283E-03  0.2190058E-01  0.4169734E-02     2.854  0.2109071E-04  0.1464748E-02  0.4842077E-03
    61.726  0.6651792E-03  0.2190097E-01  0.4169859E-02     2.854  0.2107452E-04  0.1463766E-02  0.4846716E-03
    61.730  0.6652289E-03  0.2190130E-01  0.4170055E-02     2.854  0.2106089E-04  0.1463384E-02  0.4852910E-03
    61.734  0.6652772E-03  0.2190275E-01  0.4170120E-02     2.854  0.2105016E-04  0.1463659E-02  0.4859719E-03
    61.738  0.6653240E-03  0.2190303E-01  0.4170065E-02     2.854  0.2104238E-04  0.1463327E-02  0.4866920E-03
    61.741  0.6653693E-03  0.2190487E-01  0.4170430E-02     2.854  0.2103775E-04  0.1464854E-02  0.4869683E-03
    61.745  0.6654133E-03  0.2190557E-01  0.4171016E-02     2.854  0.2103568E-04  0.1465329E-02  0.4870607E-03
    61.749  0.6654573E-03  0.2190639E-01  0.4171718E-02     2.854  0.2103389E-04  0.1465858E-02  0.4871688E-03
    61.753  0.6655012E-03  0.2190724E-01  0.4172288E-02     2.855  0.2103207E-04  0.1466352E-02  0.4874155E-03
    61.757  0.6655451E-03  0.2190780E-01  0.4172796E-02     2.855  0.2103023E-04  0.1466751E-02  0.4875720E-03
    61.760  0.6655890E-03  0.2190913E-01  0.4173147E-02     2.855  0.2102841E-04  0.1467498E-02  0.4877055E-03
    61.764  0.6656325E-03  0.2190950E-01  0.4173652E-02     2.855  0.2102636E-04  0.1467562E-02  0.4878593E-03
    61.768  0.6656735E-03  0.2191127E-01  0.4174039E-02     2.855  0.2102325E-04  0.1469456E-02  0.4880642E-03
    61.772  0.6657108E-03  0.2191129E-01  0.4174461E-02     2.855  0.2101843E-04  0.1469047E-02  0.4882432E-03
    61.775  0.6657445E-03  0.2191128E-01  0.4175040E-02     2.855  0.2101204E-04  0.1468339E-02  0.4883634E-03
    61.779  0.6657748E-03  0.2191413E-01  0.4175686E-02     2.855  0.2100416E-04  0.1469078E-02  0.4885235E-03
    61.783  0.6658011E-03  0.2191280E-01  0.4176778E-02     2.855  0.2099461E-04  0.1468033E-02  0.4884878E-03
    61.787  0.6658173E-03  0.2191232E-01  0.4176855E-02     2.856  0.2098202E-04  0.1466781E-02  0.4894464E-03
    61.791  0.6658219E-03  0.2191257E-01  0.4177399E-02     2.856  0.2096611E-04  0.1465702E-02  0.4898086E-03
    61.794  0.6658156E-03  0.2191197E-01  0.4176404E-02     2.856  0.2094721E-04  0.1463300E-02  0.4917864E-03
    61.798  0.6657997E-03  0.2191232E-01  0.4175066E-02     2.856  0.2092572E-04  0.1462276E-02  0.4938220E-03
    61.802  0.6657754E-03  0.2191264E-01  0.4173591E-02     2.856  0.2090221E-04  0.1461088E-02  0.4962335E-03
    61.806  0.6657442E-03  0.2191314E-01  0.4172336E-02     2.856  0.2087716E-04  0.1460094E-02  0.4983986E-03
    61.810  0.6657079E-03  0.2191389E-01  0.4172317E-02     2.856  0.2085123E-04  0.1459674E-02  0.4988854E-03
    61.813  0.6656681E-03  0.2191455E-01  0.4172246E-02     2.856  0.2082495E-04  0.1459239E-02  0.4993884E-03
    61.817  0.6656268E-03  0.2191560E-01  0.4172193E-02     2.856  0.2079896E-04  0.1457938E-02  0.4998304E-03
    61.821  0.6655857E-03  0.2191566E-01  0.4172193E-02     2.857  0.2077380E-04  0.1457422E-02  0.5002429E-03
    61.825  0.6655469E-03  0.2191528E-01  0.4172315E-02     2.857  0.2075006E-04  0.1456932E-02  0.5007150E-03
    61.829  0.6655121E-03  0.2191414E-01  0.4172476E-02     2.857  0.2072812E-04  0.1456633E-02  0.5012525E-03
    61.832  0.6654830E-03  0.2191234E-01  0.4172711E-02     2.857  0.2070845E-04  0.1456387E-02  0.5019041E-03
    61.836  0.6654613E-03  0.2190974E-01  0.4173110E-02     2.857  0.2069140E-04  0.1456228E-02  0.5025562E-03
    61.840  0.6654485E-03  0.2190635E-01  0.4173486E-02     2.857  0.2067722E-04  0.1456032E-02  0.5032110E-03
    61.844  0.6654457E-03  0.2190228E-01  0.4174014E-02     2.857  0.2066612E-04  0.1455794E-02  0.5037954E-03
    61.847  0.6654540E-03  0.2189901E-01  0.4174537E-02     2.857  0.2065823E-04  0.1453383E-02  0.5044113E-03
    61.851  0.6654741E-03  0.2189342E-01  0.4175070E-02     2.857  0.2065367E-04  0.1453730E-02  0.5050235E-03
    61.855  0.6655067E-03  0.2188897E-01  0.4177289E-02     2.858  0.2065237E-04  0.1454513E-02  0.5080161E-03
    61.859  0.6655520E-03  0.2188464E-01  0.4179811E-02     2.858  0.2065431E-04  0.1455322E-02  0.5112670E-03
    61.863  0.6656099E-03  0.2188007E-01  0.4182299E-02     2.858  0.2065941E-04  0.1455834E-02  0.5146188E-03
    61.866  0.6656800E-03  0.2187529E-01  0.4185095E-02     2.858  0.2066750E-04  0.1456358E-02  0.5179021E-03
    61.870  0.6657619E-03  0.2187025E-01  0.4187712E-02     2.858  0.2067840E-04  0.1456706E-02  0.5211314E-03
    61.874  0.6658547E-03  0.2186485E-01  0.4190402E-02     2.858  0.2069181E-04  0.1456855E-02  0.5241866E-03
    61.878  0.6659573E-03  0.2185955E-01  0.4192884E-02     2.858  0.2070756E-04  0.1457152E-02  0.5270838E-03
    61.882  0.6660683E-03  0.2185431E-01  0.4195130E-02     2.858  0.2072527E-04  0.1457191E-02  0.5297347E-03
    61.885  0.6661864E-03  0.2184935E-01  0.4197135E-02     2.858  0.2074456E-04  0.1457168E-02  0.5322608E-03
    61.889  0.6663098E-03  0.2184476E-01  0.4199006E-02     2.859  0.2076506E-04  0.1457241E-02  0.5345197E-03
    61.893  0.6664368E-03  0.2184033E-01  0.4200701E-02     2.859  0.2078630E-04  0.1457281E-02  0.5366103E-03
    61.897  0.6665656E-03  0.2183736E-01  0.4203683E-02     2.859  0.2080778E-04  0.1458479E-02  0.5391695E-03
    61.900  0.6666943E-03  0.2183377E-01  0.4204643E-02     2.859  0.2082906E-04  0.1458668E-02  0.5406519E-03
    61.904  0.6668210E-03  0.2183086E-01  0.4205301E-02     2.859  0.2084956E-04  0.1458904E-02  0.5419720E-03
    61.908  0.6669438E-03  0.2182882E-01  0.4205908E-02     2.859  0.2086882E-04  0.1459407E-02  0.5430426E-03
    61.912  0.6670612E-03  0.2182735E-01  0.4205727E-02     2.859  0.2088633E-04  0.1460116E-02  0.5427457E-03
    61.916  0.6671713E-03  0.2182857E-01  0.4206175E-02     2.859  0.2090157E-04  0.1461685E-02  0.5435002E-03
    61.919  0.6672728E-03  0.2182875E-01  0.4206273E-02     2.859  0.2091405E-04  0.1462347E-02  0.5438826E-03
    61.923  0.6673650E-03  0.2182991E-01  0.4206083E-02     2.860  0.2092376E-04  0.1463266E-02  0.5438078E-03
    61.927  0.6674481E-03  0.2183141E-01  0.4205473E-02     2.860  0.2093088E-04  0.1464179E-02  0.5434231E-03
    61.931  0.6675218E-03  0.2183348E-01  0.4204651E-02     2.860  0.2093535E-04  0.1465230E-02  0.5427432E-03
    61.935  0.6675868E-03  0.2183572E-01  0.4203913E-02     2.860  0.2093760E-04  0.1466485E-02  0.5420370E-03
    61.938  0.6676430E-03  0.2183823E-01  0.4203169E-02     2.860  0.2093769E-04  0.1467821E-02  0.5414358E-03
    61.942  0.6676924E-03  0.2184092E-01  0.4202662E-02     2.860  0.2093647E-04  0.1469402E-02  0.5410716E-03
    61.946  0.6677353E-03  0.2184359E-01  0.4202230E-02     2.860  0.2093755E-04  0.1471105E-02  0.5409088E-03
    61.950  0.6677752E-03  0.2184578E-01  0.4201788E-02     2.860  0.2094319E-04  0.1472775E-02  0.5410064E-03
    61.954  0.6678130E-03  0.2184762E-01  0.4201285E-02     2.860  0.2095336E-04  0.1474376E-02  0.5414842E-03
    61.957  0.6678487E-03  0.2184952E-01  0.4201431E-02     2.861  0.2096787E-04  0.1476670E-02  0.5418863E-03
    61.961  0.6678825E-03  0.2185203E-01  0.4201921E-02     2.861  0.2098629E-04  0.1479485E-02  0.5416431E-03
    61.965  0.6679145E-03  0.2185395E-01  0.4202532E-02     2.861  0.2100832E-04  0.1482689E-02  0.5413967E-03
    61.969  0.6679450E-03  0.2185632E-01  0.4203270E-02     2.861  0.2103348E-04  0.1485282E-02  0.5410759E-03
    61.972  0.6679742E-03  0.2185852E-01  0.4204026E-02     2.861  0.2106123E-04  0.1488019E-02  0.5407875E-03
    61.976  0.6680024E-03  0.2186083E-01  0.4204764E-02     2.861  0.2109097E-04  0.1490579E-02  0.5406461E-03
    61.980  0.6680300E-03  0.2186307E-01  0.4205687E-02     2.861  0.2112215E-04  0.1492989E-02  0.5404779E-03
    61.984  0.6680572E-03  0.2186521E-01  0.4206673E-02     2.861  0.2115406E-04  0.1495404E-02  0.5401900E-03
    61.988  0.6680844E-03  0.2186711E-01  0.4207667E-02     2.861  0.2118610E-04  0.1497807E-02  0.5398236E-03
    61.991  0.6681118E-03  0.2186913E-01  0.4208728E-02     2.862  0.2121761E-04  0.1500061E-02  0.5393498E-03
    61.995  0.6681398E-03  0.2187100E-01  0.4209702E-02     2.862  0.2124789E-04  0.1502135E-02  0.5389873E-03
    61.999  0.6681687E-03  0.2187265E-01  0.4210826E-02     2.862  0.2127638E-04  0.1503995E-02  0.5385782E-03
    62.003  0.6681988E-03  0.2187432E-01  0.4211945E-02     2.862  0.2130246E-04  0.1505592E-02  0.5381698E-03
    62.007  0.6682292E-03  0.2187606E-01  0.4213052E-02     2.862  0.2132775E-04  0.1507178E-02  0.5377639E-03
    62.010  0.6682565E-03  0.2187797E-01  0.4214150E-02     2.862  0.2135951E-04  0.1509334E-02  0.5374309E-03
    62.014  0.6682807E-03  0.2188025E-01  0.4215085E-02     2.862  0.2139769E-04  0.1511780E-02  0.5371021E-03
    62.018  0.6683022E-03  0.2188234E-01  0.4215952E-02     2.862  0.2144143E-04  0.1514288E-02  0.5368129E-03
    62.022  0.6683214E-03  0.2188442E-01  0.4216925E-02     2.862  0.2148983E-04  0.1517050E-02  0.5364195E-03
    62.026  0.6683389E-03  0.2188619E-01  0.4217846E-02     2.863  0.2154199E-04  0.1519506E-02  0.5360646E-03
    62.029  0.6683550E-03  0.2189060E-01  0.4218754E-02     2.863  0.2159680E-04  0.1523323E-02  0.5355529E-03
    62.033  0.6683703E-03  0.2189268E-01  0.4219677E-02     2.863  0.2165318E-04  0.1525690E-02  0.5351647E-03
    62.037  0.6683855E-03  0.2189438E-01  0.4220528E-02     2.863  0.2171004E-04  0.1527845E-02  0.5348199E-03
    62.041  0.6684010E-03  0.2189691E-01  0.4221476E-02     2.863  0.2176617E-04  0.1531377E-02  0.5345639E-03
    62.044  0.6684174E-03  0.2189818E-01  0.4222432E-02     2.863  0.2182053E-04  0.1532824E-02  0.5343154E-03
    62.048  0.6684351E-03  0.2189914E-01  0.4223387E-02     2.863  0.2187200E-04  0.1533891E-02  0.5339531E-03
    62.052  0.6684548E-03  0.2189987E-01  0.4223395E-02     2.863  0.2191953E-04  0.1534961E-02  0.5355032E-03
    62.056  0.6684769E-03  0.2190045E-01  0.4224937E-02     2.863  0.2196216E-04  0.1535486E-02  0.5345735E-03
    62.060  0.6685018E-03  0.2190085E-01  0.4226335E-02     2.863  0.2199902E-04  0.1535722E-02  0.5336025E-03
    62.063  0.6685299E-03  0.2190089E-01  0.4227558E-02     2.864  0.2202939E-04  0.1535694E-02  0.5328771E-03
    62.067  0.6685614E-03  0.2190079E-01  0.4228804E-02     2.864  0.2205256E-04  0.1535625E-02  0.5322577E-03
    62.071  0.6685965E-03  0.2190009E-01  0.4230135E-02     2.864  0.2206815E-04  0.1535973E-02  0.5316678E-03
    62.075  0.6686325E-03  0.2189999E-01  0.4231075E-02     2.864  0.2207270E-04  0.1535223E-02  0.5309910E-03
    62.079  0.6686640E-03  0.2189968E-01  0.4231258E-02     2.864  0.2206060E-04  0.1533885E-02  0.5301948E-03
    62.082  0.6686913E-03  0.2189915E-01  0.4230460E-02     2.864  0.2203229E-04  0.1532442E-02  0.5290786E-03
    62.086  0.6687149E-03  0.2189838E-01  0.4229422E-02     2.864  0.2198841E-04  0.1530629E-02  0.5280009E-03
    62.090  0.6687353E-03  0.2189648E-01  0.4227972E-02     2.864  0.2193001E-04  0.1528926E-02  0.5269268E-03
    62.094  0.6687532E-03  0.2189546E-01  0.4226054E-02     2.864  0.2185853E-04  0.1526816E-02  0.5258080E-03
    62.098  0.6687694E-03  0.2189411E-01  0.4223755E-02     2.865  0.2177554E-04  0.1524721E-02  0.5247348E-03
    62.101  0.6687846E-03  0.2189239E-01  0.4221132E-02     2.865  0.2168300E-04  0.1522937E-02  0.5238037E-03
    62.105  0.6687997E-03  0.2189052E-01  0.4218304E-02     2.865  0.2158302E-04  0.1521477E-02  0.5230363E-03
    62.109  0.6688155E-03  0.2188835E-01  0.4215322E-02     2.865  0.2147781E-04  0.1520363E-02  0.5224768E-03
    62.113  0.6688330E-03  0.2188578E-01  0.4212304E-02     2.865  0.2136969E-04  0.1519744E-02  0.5221556E-03
    62.116  0.6688539E-03  0.2188303E-01  0.4209395E-02     2.865  0.2125889E-04  0.1519655E-02  0.5221041E-03
    62.120  0.6688800E-03  0.2188005E-01  0.4206652E-02     2.865  0.2114495E-04  0.1520014E-02  0.5220098E-03
    62.124  0.6689092E-03  0.2187675E-01  0.4204015E-02     2.865  0.2102881E-04  0.1520868E-02  0.5220158E-03
    62.128  0.6689414E-03  0.2187415E-01  0.4201594E-02     2.865  0.2091253E-04  0.1522604E-02  0.5220586E-03
    62.132  0.6689770E-03  0.2187274E-01  0.4200265E-02     2.866  0.2079841E-04  0.1523489E-02  0.5219717E-03
    62.135  0.6690164E-03  0.2187299E-01  0.4200544E-02     2.866  0.2068872E-04  0.1522575E-02  0.5220942E-03
    62.139  0.6690598E-03  0.2187349E-01  0.4201186E-02     2.866  0.2058565E-04  0.1521944E-02  0.5222737E-03
    62.143  0.6691076E-03  0.2187442E-01  0.4202158E-02     2.866  0.2049133E-04  0.1521383E-02  0.5225255E-03
    62.147  0.6691595E-03  0.2187559E-01  0.4203350E-02     2.866  0.2040763E-04  0.1520888E-02  0.5227958E-03
    62.151  0.6692157E-03  0.2187705E-01  0.4204777E-02     2.866  0.2033621E-04  0.1520896E-02  0.5232441E-03
    62.154  0.6692757E-03  0.2188035E-01  0.4206251E-02     2.866  0.2027853E-04  0.1521444E-02  0.5238974E-03
    62.158  0.6693393E-03  0.2188200E-01  0.4207581E-02     2.866  0.2023579E-04  0.1521811E-02  0.5246785E-03
    62.162  0.6694060E-03  0.2188383E-01  0.4209098E-02     2.866  0.2020877E-04  0.1522091E-02  0.5256730E-03
    62.166  0.6694751E-03  0.2188670E-01  0.4211055E-02     2.867  0.2019799E-04  0.1520985E-02  0.5271110E-03
    62.170  0.6695461E-03  0.2188965E-01  0.4212987E-02     2.867  0.2020355E-04  0.1520283E-02  0.5287904E-03
    62.173  0.6696170E-03  0.2189327E-01  0.4214441E-02     2.867  0.2022494E-04  0.1520240E-02  0.5307669E-03
    62.177  0.6696824E-03  0.2189670E-01  0.4215417E-02     2.867  0.2025946E-04  0.1520472E-02  0.5331275E-03
    62.181  0.6697446E-03  0.2190162E-01  0.4216287E-02     2.867  0.2029809E-04  0.1520213E-02  0.5354535E-03
    62.185  0.6698039E-03  0.2190491E-01  0.4217051E-02     2.867  0.2033841E-04  0.1520604E-02  0.5377098E-03
    62.188  0.6698597E-03  0.2190838E-01  0.4217734E-02     2.867  0.2037937E-04  0.1520929E-02  0.5397697E-03
    62.192  0.6699115E-03  0.2191291E-01  0.4218148E-02     2.867  0.2041991E-04  0.1522280E-02  0.5416889E-03
    62.196  0.6699590E-03  0.2191641E-01  0.4218334E-02     2.867  0.2045886E-04  0.1521904E-02  0.5432217E-03
    62.200  0.6700018E-03  0.2192002E-01  0.4218378E-02     2.868  0.2049526E-04  0.1521534E-02  0.5446120E-03
    62.204  0.6700388E-03  0.2192386E-01  0.4218107E-02     2.868  0.2052781E-04  0.1521420E-02  0.5456306E-03
    62.207  0.6700678E-03  0.2192954E-01  0.4217742E-02     2.868  0.2055542E-04  0.1521742E-02  0.5462530E-03
    62.211  0.6700891E-03  0.2193344E-01  0.4217220E-02     2.868  0.2057742E-04  0.1521370E-02  0.5463218E-03
    62.215  0.6701030E-03  0.2193751E-01  0.4216604E-02     2.868  0.2059308E-04  0.1520765E-02  0.5460540E-03
    62.219  0.6701101E-03  0.2194150E-01  0.4215959E-02     2.868  0.2060206E-04  0.1520265E-02  0.5454956E-03
    62.223  0.6701119E-03  0.2194533E-01  0.4215284E-02     2.868  0.2060477E-04  0.1519872E-02  0.5445027E-03
    62.226  0.6701155E-03  0.2194896E-01  0.4215044E-02     2.868  0.2060799E-04  0.1519821E-02  0.5432561E-03
    62.230  0.6701234E-03  0.2195210E-01  0.4215250E-02     2.868  0.2061316E-04  0.1520165E-02  0.5418395E-03
    62.234  0.6701363E-03  0.2195483E-01  0.4215953E-02     2.868  0.2062010E-04  0.1520781E-02  0.5403919E-03
    62.238  0.6701549E-03  0.2195699E-01  0.4217105E-02     2.869  0.2062845E-04  0.1521578E-02  0.5387659E-03
    62.242  0.6701798E-03  0.2195861E-01  0.4218607E-02     2.869  0.2063786E-04  0.1522394E-02  0.5369052E-03
    62.245  0.6702114E-03  0.2196003E-01  0.4220537E-02     2.869  0.2064793E-04  0.1523424E-02  0.5349978E-03
    62.249  0.6702500E-03  0.2196105E-01  0.4224121E-02     2.869  0.2065819E-04  0.1524224E-02  0.5333043E-03
    62.253  0.6702957E-03  0.2196144E-01  0.4226484E-02     2.869  0.2066819E-04  0.1525328E-02  0.5310251E-03
    62.257  0.6703485E-03  0.2196168E-01  0.4228311E-02     2.869  0.2067746E-04  0.1525481E-02  0.5285752E-03
    62.260  0.6704082E-03  0.2196185E-01  0.4231087E-02     2.869  0.2068572E-04  0.1525413E-02  0.5264541E-03
    62.264  0.6704744E-03  0.2196099E-01  0.4233967E-02     2.869  0.2069260E-04  0.1524646E-02  0.5244585E-03
    62.268  0.6705469E-03  0.2196132E-01  0.4236976E-02     2.869  0.2069787E-04  0.1523815E-02  0.5225559E-03
    62.272  0.6706248E-03  0.2196107E-01  0.4239951E-02     2.870  0.2070146E-04  0.1523613E-02  0.5209040E-03
    62.276  0.6707075E-03  0.2196049E-01  0.4242784E-02     2.870  0.2070324E-04  0.1523394E-02  0.5193364E-03
    62.279  0.6707942E-03  0.2196049E-01  0.4246248E-02     2.870  0.2070339E-04  0.1523471E-02  0.5172856E-03
    62.283  0.6708840E-03  0.2196087E-01  0.4249880E-02     2.870  0.2070194E-04  0.1523775E-02  0.5151520E-03
    62.287  0.6709767E-03  0.2196117E-01  0.4253469E-02     2.870  0.2069945E-04  0.1523821E-02  0.5132402E-03
    62.291  0.6710740E-03  0.2196096E-01  0.4256895E-02     2.870  0.2069757E-04  0.1523668E-02  0.5115474E-03
    62.295  0.6711751E-03  0.2196060E-01  0.4260009E-02     2.870  0.2069635E-04  0.1523291E-02  0.5100980E-03
    62.298  0.6712785E-03  0.2195972E-01  0.4262898E-02     2.870  0.2069596E-04  0.1522761E-02  0.5090570E-03
    62.302  0.6713830E-03  0.2195935E-01  0.4265399E-02     2.870  0.2069647E-04  0.1522185E-02  0.5082119E-03
    62.306  0.6714875E-03  0.2195897E-01  0.4267507E-02     2.871  0.2069776E-04  0.1521498E-02  0.5076316E-03
    62.310  0.6715904E-03  0.2195862E-01  0.4268969E-02     2.871  0.2069980E-04  0.1520752E-02  0.5073983E-03
    62.314  0.6716906E-03  0.2195883E-01  0.4270037E-02     2.871  0.2070233E-04  0.1520973E-02  0.5075309E-03
    62.317  0.6717869E-03  0.2195824E-01  0.4270444E-02     2.871  0.2070524E-04  0.1520351E-02  0.5081375E-03
    62.321  0.6718782E-03  0.2195766E-01  0.4270383E-02     2.871  0.2070816E-04  0.1519765E-02  0.5090337E-03
    62.325  0.6719634E-03  0.2195705E-01  0.4269753E-02     2.871  0.2071087E-04  0.1519309E-02  0.5103156E-03
    62.329  0.6720417E-03  0.2195667E-01  0.4268927E-02     2.871  0.2071307E-04  0.1518975E-02  0.5118866E-03
    62.333  0.6721123E-03  0.2195637E-01  0.4267565E-02     2.871  0.2071453E-04  0.1518835E-02  0.5137145E-03
    62.336  0.6721762E-03  0.2195617E-01  0.4265902E-02     2.871  0.2071520E-04  0.1518859E-02  0.5159482E-03
    62.340  0.6722380E-03  0.2195602E-01  0.4265074E-02     2.871  0.2071568E-04  0.1518664E-02  0.5173471E-03
    62.344  0.6722979E-03  0.2195563E-01  0.4263262E-02     2.872  0.2071593E-04  0.1518109E-02  0.5194631E-03
    62.348  0.6723554E-03  0.2195526E-01  0.4261462E-02     2.872  0.2071592E-04  0.1517778E-02  0.5217026E-03
    62.351  0.6724103E-03  0.2195497E-01  0.4259750E-02     2.872  0.2071560E-04  0.1517443E-02  0.5239246E-03
    62.355  0.6724623E-03  0.2195464E-01  0.4258134E-02     2.872  0.2071476E-04  0.1517164E-02  0.5260336E-03
    62.359  0.6725106E-03  0.2195440E-01  0.4256532E-02     2.872  0.2071321E-04  0.1517144E-02  0.5282228E-03
    62.363  0.6725551E-03  0.2195409E-01  0.4254897E-02     2.872  0.2071087E-04  0.1517190E-02  0.5304874E-03
    62.367  0.6725969E-03  0.2195375E-01  0.4253325E-02     2.872  0.2070795E-04  0.1517258E-02  0.5327418E-03
    62.370  0.6726382E-03  0.2195389E-01  0.4252417E-02     2.872  0.2070480E-04  0.1517752E-02  0.5344692E-03
    62.374  0.6726790E-03  0.2195485E-01  0.4252398E-02     2.872  0.2070141E-04  0.1518629E-02  0.5353389E-03
    62.378  0.6727192E-03  0.2195573E-01  0.4252357E-02     2.873  0.2069782E-04  0.1519496E-02  0.5360015E-03
    62.382  0.6727591E-03  0.2195646E-01  0.4252402E-02     2.873  0.2069407E-04  0.1520202E-02  0.5367047E-03
    62.386  0.6727988E-03  0.2195703E-01  0.4252593E-02     2.873  0.2069023E-04  0.1520858E-02  0.5374148E-03
    62.389  0.6728382E-03  0.2195768E-01  0.4252776E-02     2.873  0.2068626E-04  0.1521515E-02  0.5381051E-03
    62.393  0.6728775E-03  0.2195816E-01  0.4252911E-02     2.873  0.2068226E-04  0.1522039E-02  0.5386500E-03
    62.397  0.6729160E-03  0.2195857E-01  0.4253016E-02     2.873  0.2067745E-04  0.1522491E-02  0.5391538E-03
    62.401  0.6729514E-03  0.2195915E-01  0.4253185E-02     2.873  0.2067040E-04  0.1522771E-02  0.5397059E-03
    62.405  0.6729832E-03  0.2195998E-01  0.4253373E-02     2.873  0.2066260E-04  0.1522658E-02  0.5401793E-03
    62.408  0.6730117E-03  0.2196107E-01  0.4253749E-02     2.873  0.2065433E-04  0.1522528E-02  0.5405904E-03
    62.412  0.6730373E-03  0.2196226E-01  0.4254061E-02     2.874  0.2064572E-04  0.1522036E-02  0.5409900E-03
    62.416  0.6730603E-03  0.2196263E-01  0.4254370E-02     2.874  0.2063695E-04  0.1520460E-02  0.5415204E-03
    62.420  0.6730813E-03  0.2196352E-01  0.4254719E-02     2.874  0.2062833E-04  0.1520045E-02  0.5419119E-03
    62.423  0.6731008E-03  0.2196380E-01  0.4255066E-02     2.874  0.2062006E-04  0.1519125E-02  0.5423619E-03
    62.427  0.6731168E-03  0.2196446E-01  0.4254965E-02     2.874  0.2060986E-04  0.1518882E-02  0.5426658E-03
    62.431  0.6731175E-03  0.2196567E-01  0.4254599E-02     2.874  0.2058818E-04  0.1517697E-02  0.5427236E-03
    62.435  0.6731008E-03  0.2196704E-01  0.4253493E-02     2.874  0.2055754E-04  0.1516122E-02  0.5427900E-03
    62.439  0.6730683E-03  0.2196853E-01  0.4251713E-02     2.874  0.2051915E-04  0.1514410E-02  0.5428528E-03
    62.442  0.6730212E-03  0.2196991E-01  0.4249263E-02     2.874  0.2047436E-04  0.1512863E-02  0.5428321E-03
    62.446  0.6729608E-03  0.2197271E-01  0.4246281E-02     2.874  0.2042450E-04  0.1508999E-02  0.5429089E-03
    62.450  0.6728898E-03  0.2197511E-01  0.4244365E-02     2.875  0.2037144E-04  0.1505685E-02  0.5430494E-03
    62.454  0.6728110E-03  0.2197922E-01  0.4244270E-02     2.875  0.2031714E-04  0.1498866E-02  0.5432522E-03
    62.458  0.6727273E-03  0.2198326E-01  0.4244063E-02     2.875  0.2026339E-04  0.1492512E-02  0.5433463E-03
    62.461  0.6726419E-03  0.2198661E-01  0.4243797E-02     2.875  0.2021188E-04  0.1486944E-02  0.5434792E-03
    62.465  0.6725578E-03  0.2198975E-01  0.4243401E-02     2.875  0.2016413E-04  0.1482659E-02  0.5436823E-03
    62.469  0.6724784E-03  0.2199103E-01  0.4243025E-02     2.875  0.2012133E-04  0.1478457E-02  0.5436719E-03
    62.473  0.6724065E-03  0.2199201E-01  0.4243480E-02     2.875  0.2008451E-04  0.1476198E-02  0.5439585E-03
    62.477  0.6723449E-03  0.2199200E-01  0.4243833E-02     2.875  0.2005428E-04  0.1475527E-02  0.5442724E-03
    62.480  0.6722963E-03  0.2199078E-01  0.4244224E-02     2.875  0.2003110E-04  0.1476250E-02  0.5446780E-03
    62.484  0.6722628E-03  0.2198902E-01  0.4244714E-02     2.876  0.2001524E-04  0.1478753E-02  0.5451763E-03
    62.488  0.6722464E-03  0.2198535E-01  0.4245163E-02     2.876  0.2000676E-04  0.1482475E-02  0.5456080E-03
    62.492  0.6722484E-03  0.2198046E-01  0.4245558E-02     2.876  0.2000564E-04  0.1487580E-02  0.5460543E-03
    62.496  0.6722699E-03  0.2197456E-01  0.4245881E-02     2.876  0.2001164E-04  0.1494039E-02  0.5463567E-03
    62.499  0.6723115E-03  0.2196749E-01  0.4246289E-02     2.876  0.2002463E-04  0.1501723E-02  0.5467470E-03
    62.503  0.6723730E-03  0.2195992E-01  0.4246712E-02     2.876  0.2004435E-04  0.1510477E-02  0.5471794E-03
    62.507  0.6724542E-03  0.2195241E-01  0.4247409E-02     2.876  0.2007043E-04  0.1519234E-02  0.5472354E-03
    62.511  0.6725539E-03  0.2194396E-01  0.4247789E-02     2.876  0.2010264E-04  0.1529411E-02  0.5477437E-03
    62.515  0.6726709E-03  0.2193604E-01  0.4248859E-02     2.876  0.2014042E-04  0.1538615E-02  0.5483406E-03
    62.518  0.6728034E-03  0.2193135E-01  0.4252986E-02     2.877  0.2018318E-04  0.1541713E-02  0.5490227E-03
    62.522  0.6729495E-03  0.2192593E-01  0.4256987E-02     2.877  0.2023048E-04  0.1544079E-02  0.5497018E-03
    62.526  0.6731070E-03  0.2192164E-01  0.4260826E-02     2.877  0.2028140E-04  0.1546719E-02  0.5504230E-03
    62.530  0.6732731E-03  0.2191775E-01  0.4264454E-02     2.877  0.2033483E-04  0.1548864E-02  0.5513195E-03
    62.533  0.6734448E-03  0.2191417E-01  0.4267738E-02     2.877  0.2038938E-04  0.1550661E-02  0.5523688E-03
    62.537  0.6736184E-03  0.2191110E-01  0.4270513E-02     2.877  0.2044305E-04  0.1551720E-02  0.5532531E-03
    62.541  0.6737851E-03  0.2190917E-01  0.4272944E-02     2.877  0.2049158E-04  0.1551972E-02  0.5542088E-03
    62.545  0.6739412E-03  0.2190951E-01  0.4275859E-02     2.877  0.2053301E-04  0.1549687E-02  0.5552691E-03
    62.549  0.6740860E-03  0.2191038E-01  0.4277810E-02     2.877  0.2056789E-04  0.1547945E-02  0.5559950E-03
    62.552  0.6742176E-03  0.2191159E-01  0.4279114E-02     2.877  0.2059543E-04  0.1546704E-02  0.5569201E-03
    62.556  0.6743331E-03  0.2191316E-01  0.4279298E-02     2.878  0.2061439E-04  0.1546047E-02  0.5576014E-03
    62.560  0.6744302E-03  0.2191385E-01  0.4278316E-02     2.878  0.2062344E-04  0.1544515E-02  0.5580059E-03
    62.564  0.6745075E-03  0.2191591E-01  0.4276148E-02     2.878  0.2062175E-04  0.1545035E-02  0.5583256E-03
    62.568  0.6745640E-03  0.2191757E-01  0.4272911E-02     2.878  0.2060871E-04  0.1545568E-02  0.5585728E-03
    62.571  0.6745996E-03  0.2192129E-01  0.4269204E-02     2.878  0.2058337E-04  0.1543460E-02  0.5589323E-03
    62.575  0.6746150E-03  0.2192441E-01  0.4265796E-02     2.878  0.2054426E-04  0.1541726E-02  0.5595319E-03
    62.579  0.6746200E-03  0.2192735E-01  0.4262535E-02     2.878  0.2050147E-04  0.1540137E-02  0.5602969E-03
    62.583  0.6746218E-03  0.2192994E-01  0.4259661E-02     2.878  0.2046252E-04  0.1539281E-02  0.5612001E-03
    62.587  0.6746212E-03  0.2193199E-01  0.4256189E-02     2.878  0.2042805E-04  0.1538557E-02  0.5635267E-03
    62.590  0.6746192E-03  0.2193369E-01  0.4254508E-02     2.879  0.2039859E-04  0.1538282E-02  0.5641584E-03
    62.594  0.6746167E-03  0.2193473E-01  0.4253086E-02     2.879  0.2037471E-04  0.1538154E-02  0.5648786E-03
    62.598  0.6746158E-03  0.2193563E-01  0.4251860E-02     2.879  0.2035722E-04  0.1538095E-02  0.5657592E-03
    62.602  0.6746187E-03  0.2193534E-01  0.4250943E-02     2.879  0.2034385E-04  0.1538065E-02  0.5664514E-03
    62.606  0.6746229E-03  0.2193464E-01  0.4249700E-02     2.879  0.2033104E-04  0.1537692E-02  0.5665621E-03
    62.609  0.6746280E-03  0.2193333E-01  0.4247952E-02     2.879  0.2031865E-04  0.1537128E-02  0.5654346E-03
    62.613  0.6746349E-03  0.2193143E-01  0.4245884E-02     2.879  0.2030690E-04  0.1536404E-02  0.5634590E-03
    62.617  0.6746442E-03  0.2192888E-01  0.4243477E-02     2.879  0.2029594E-04  0.1535470E-02  0.5607640E-03
    62.621  0.6746565E-03  0.2192715E-01  0.4241091E-02     2.879  0.2028575E-04  0.1533920E-02  0.5576411E-03
    62.625  0.6746697E-03  0.2192370E-01  0.4238868E-02     2.879  0.2027350E-04  0.1532805E-02  0.5549266E-03
    62.628  0.6746837E-03  0.2191991E-01  0.4235881E-02     2.880  0.2025854E-04  0.1531454E-02  0.5507565E-03
    62.632  0.6746992E-03  0.2191820E-01  0.4235047E-02     2.880  0.2024110E-04  0.1530771E-02  0.5505279E-03
    62.636  0.6747168E-03  0.2191652E-01  0.4234565E-02     2.880  0.2022160E-04  0.1529751E-02  0.5508644E-03
    62.640  0.6747371E-03  0.2191475E-01  0.4234104E-02     2.880  0.2020042E-04  0.1528673E-02  0.5512067E-03
    62.643  0.6747606E-03  0.2191316E-01  0.4233672E-02     2.880  0.2017813E-04  0.1527600E-02  0.5515492E-03
    62.647  0.6747879E-03  0.2191115E-01  0.4233167E-02     2.880  0.2015521E-04  0.1526729E-02  0.5519344E-03
    62.651  0.6748194E-03  0.2190901E-01  0.4233592E-02     2.880  0.2013225E-04  0.1525942E-02  0.5535514E-03
    62.655  0.6748555E-03  0.2190694E-01  0.4233732E-02     2.880  0.2010992E-04  0.1525031E-02  0.5540622E-03
    62.659  0.6748965E-03  0.2190504E-01  0.4234201E-02     2.880  0.2008871E-04  0.1524478E-02  0.5552795E-03
    62.662  0.6749425E-03  0.2190298E-01  0.4234947E-02     2.881  0.2006931E-04  0.1524547E-02  0.5568954E-03
    62.666  0.6749936E-03  0.2190104E-01  0.4235883E-02     2.881  0.2005216E-04  0.1525072E-02  0.5588168E-03
    62.670  0.6750497E-03  0.2189913E-01  0.4236897E-02     2.881  0.2003778E-04  0.1526369E-02  0.5609223E-03
    62.674  0.6751108E-03  0.2189721E-01  0.4239080E-02     2.881  0.2002649E-04  0.1528767E-02  0.5651472E-03
    62.678  0.6751741E-03  0.2189547E-01  0.4240150E-02     2.881  0.2001820E-04  0.1531878E-02  0.5671701E-03
    62.681  0.6752338E-03  0.2189437E-01  0.4241627E-02     2.881  0.2001178E-04  0.1536236E-02  0.5692929E-03
    62.685  0.6752894E-03  0.2189477E-01  0.4243434E-02     2.881  0.2000745E-04  0.1540003E-02  0.5715159E-03
    62.689  0.6753409E-03  0.2189458E-01  0.4245762E-02     2.881  0.2000534E-04  0.1546694E-02  0.5736327E-03
    62.693  0.6753881E-03  0.2189510E-01  0.4248075E-02     2.881  0.2000561E-04  0.1554268E-02  0.5759111E-03
    62.697  0.6754309E-03  0.2189622E-01  0.4250098E-02     2.881  0.2000840E-04  0.1562749E-02  0.5770357E-03
    62.700  0.6754695E-03  0.2189751E-01  0.4252940E-02     2.882  0.2001368E-04  0.1571408E-02  0.5791058E-03
    62.704  0.6755046E-03  0.2189904E-01  0.4256063E-02     2.882  0.2002176E-04  0.1580332E-02  0.5809590E-03
    62.708  0.6755419E-03  0.2190001E-01  0.4259147E-02     2.882  0.2003450E-04  0.1589098E-02  0.5821484E-03
    62.712  0.6755824E-03  0.2190098E-01  0.4262420E-02     2.882  0.2005209E-04  0.1598126E-02  0.5828653E-03
    62.716  0.6756262E-03  0.2190169E-01  0.4265867E-02     2.882  0.2007440E-04  0.1606226E-02  0.5831476E-03
    62.719  0.6756740E-03  0.2190148E-01  0.4270754E-02     2.882  0.2010110E-04  0.1613863E-02  0.5832519E-03
    62.723  0.6757223E-03  0.2190106E-01  0.4274159E-02     2.882  0.2013002E-04  0.1621076E-02  0.5822992E-03
    62.727  0.6757671E-03  0.2190096E-01  0.4277849E-02     2.882  0.2015873E-04  0.1627842E-02  0.5810508E-03
    62.731  0.6758027E-03  0.2190152E-01  0.4281103E-02     2.882  0.2018399E-04  0.1633823E-02  0.5781798E-03
    62.735  0.6758285E-03  0.2190189E-01  0.4284436E-02     2.883  0.2020430E-04  0.1638938E-02  0.5742858E-03
    62.738  0.6758447E-03  0.2190223E-01  0.4287465E-02     2.883  0.2021894E-04  0.1643591E-02  0.5691855E-03
    62.742  0.6758518E-03  0.2190261E-01  0.4290322E-02     2.883  0.2022737E-04  0.1647589E-02  0.5631437E-03
    62.746  0.6758505E-03  0.2190287E-01  0.4293141E-02     2.883  0.2022937E-04  0.1650751E-02  0.5566135E-03
    62.750  0.6758367E-03  0.2190324E-01  0.4295667E-02     2.883  0.2022298E-04  0.1652972E-02  0.5494176E-03
    62.754  0.6758039E-03  0.2190407E-01  0.4298027E-02     2.883  0.2020599E-04  0.1654243E-02  0.5418070E-03
    62.757  0.6757524E-03  0.2190527E-01  0.4300220E-02     2.883  0.2017949E-04  0.1654677E-02  0.5340367E-03
    62.761  0.6756843E-03  0.2190645E-01  0.4302384E-02     2.883  0.2014558E-04  0.1654038E-02  0.5261324E-03
    62.765  0.6756017E-03  0.2190816E-01  0.4304521E-02     2.883  0.2010672E-04  0.1652682E-02  0.5182753E-03
    62.769  0.6755076E-03  0.2190929E-01  0.4307229E-02     2.883  0.2006568E-04  0.1650130E-02  0.5119473E-03
    62.772  0.6754114E-03  0.2190956E-01  0.4310315E-02     2.884  0.2002818E-04  0.1647057E-02  0.5066656E-03
    62.776  0.6753185E-03  0.2190851E-01  0.4313595E-02     2.884  0.1999800E-04  0.1644023E-02  0.5025239E-03
    62.780  0.6752315E-03  0.2190620E-01  0.4315618E-02     2.884  0.1997623E-04  0.1640848E-02  0.4995192E-03
    62.784  0.6751530E-03  0.2190226E-01  0.4319886E-02     2.884  0.1996330E-04  0.1637396E-02  0.4976328E-03
    62.788  0.6750855E-03  0.2189663E-01  0.4323951E-02     2.884  0.1995910E-04  0.1633620E-02  0.4963567E-03
    62.791  0.6750312E-03  0.2188889E-01  0.4327525E-02     2.884  0.1996278E-04  0.1629526E-02  0.4954972E-03
    62.795  0.6749921E-03  0.2187914E-01  0.4330747E-02     2.884  0.1997306E-04  0.1625088E-02  0.4950511E-03
    62.799  0.6749698E-03  0.2186756E-01  0.4333464E-02     2.884  0.1998821E-04  0.1620770E-02  0.4948387E-03
    62.803  0.6749655E-03  0.2185448E-01  0.4335693E-02     2.884  0.2000626E-04  0.1616468E-02  0.4948430E-03
    62.807  0.6749803E-03  0.2184066E-01  0.4338098E-02     2.885  0.2002518E-04  0.1611910E-02  0.4962316E-03
    62.810  0.6750146E-03  0.2183007E-01  0.4344521E-02     2.885  0.2004306E-04  0.1609190E-02  0.5058938E-03
    62.814  0.6750685E-03  0.2181968E-01  0.4351935E-02     2.885  0.2005822E-04  0.1606926E-02  0.5183957E-03
    62.818  0.6751419E-03  0.2180964E-01  0.4358818E-02     2.885  0.2006937E-04  0.1606102E-02  0.5314310E-03
    62.822  0.6752333E-03  0.2180120E-01  0.4369183E-02     2.885  0.2007527E-04  0.1604089E-02  0.5516517E-03
    62.826  0.6753416E-03  0.2179428E-01  0.4381128E-02     2.885  0.2007574E-04  0.1602419E-02  0.5755879E-03
    62.829  0.6754655E-03  0.2179045E-01  0.4394394E-02     2.885  0.2007109E-04  0.1601020E-02  0.6036541E-03
    62.833  0.6756033E-03  0.2178468E-01  0.4407179E-02     2.885  0.2006221E-04  0.1600627E-02  0.6320650E-03
    62.837  0.6757530E-03  0.2177886E-01  0.4419115E-02     2.885  0.2005045E-04  0.1600020E-02  0.6604472E-03
    62.841  0.6759145E-03  0.2177290E-01  0.4430310E-02     2.885  0.2003810E-04  0.1599559E-02  0.6882682E-03
    62.845  0.6760914E-03  0.2176699E-01  0.4441282E-02     2.886  0.2002867E-04  0.1599315E-02  0.7144755E-03
    62.848  0.6762810E-03  0.2176193E-01  0.4451904E-02     2.886  0.2002366E-04  0.1601062E-02  0.7391629E-03
    62.852  0.6764804E-03  0.2175567E-01  0.4461856E-02     2.886  0.2002445E-04  0.1600974E-02  0.7616689E-03
    62.856  0.6766864E-03  0.2174964E-01  0.4470957E-02     2.886  0.2003177E-04  0.1601278E-02  0.7817623E-03
    62.860  0.6768958E-03  0.2174405E-01  0.4479029E-02     2.886  0.2004613E-04  0.1601701E-02  0.7990363E-03
    62.864  0.6771050E-03  0.2173878E-01  0.4487462E-02     2.886  0.2006717E-04  0.1602079E-02  0.8139921E-03
    62.867  0.6773093E-03  0.2173464E-01  0.4492997E-02     2.886  0.2009397E-04  0.1602668E-02  0.8264471E-03
    62.871  0.6775052E-03  0.2173033E-01  0.4496736E-02     2.886  0.2012517E-04  0.1604265E-02  0.8353557E-03
    62.875  0.6776895E-03  0.2172691E-01  0.4498696E-02     2.886  0.2015914E-04  0.1604309E-02  0.8404776E-03
    62.879  0.6778595E-03  0.2172386E-01  0.4498731E-02     2.887  0.2019407E-04  0.1604602E-02  0.8418438E-03
    62.883  0.6780125E-03  0.2172174E-01  0.4497286E-02     2.887  0.2022770E-04  0.1605277E-02  0.8410171E-03
    62.886  0.6781456E-03  0.2172021E-01  0.4494748E-02     2.887  0.2025938E-04  0.1605801E-02  0.8368496E-03
    62.890  0.6782578E-03  0.2171885E-01  0.4491899E-02     2.887  0.2029509E-04  0.1606180E-02  0.8309207E-03
    62.894  0.6783511E-03  0.2171934E-01  0.4488466E-02     2.887  0.2033535E-04  0.1607570E-02  0.8243464E-03
    62.898  0.6784301E-03  0.2172034E-01  0.4484903E-02     2.887  0.2038072E-04  0.1608916E-02  0.8180025E-03
    62.902  0.6784946E-03  0.2172177E-01  0.4481122E-02     2.887  0.2043023E-04  0.1610138E-02  0.8117253E-03
    62.905  0.6785443E-03  0.2172350E-01  0.4476957E-02     2.887  0.2048239E-04  0.1610942E-02  0.8050135E-03
    62.909  0.6785790E-03  0.2172527E-01  0.4472706E-02     2.887  0.2053592E-04  0.1611640E-02  0.7981594E-03
    62.913  0.6785990E-03  0.2172696E-01  0.4468063E-02     2.887  0.2058946E-04  0.1612035E-02  0.7907382E-03
    62.917  0.6786093E-03  0.2172867E-01  0.4463628E-02     2.888  0.2064380E-04  0.1612393E-02  0.7836464E-03
    62.921  0.6786185E-03  0.2172980E-01  0.4459872E-02     2.888  0.2070128E-04  0.1612455E-02  0.7781174E-03
    62.924  0.6786280E-03  0.2173041E-01  0.4456743E-02     2.888  0.2076149E-04  0.1612441E-02  0.7740220E-03
    62.928  0.6786382E-03  0.2173035E-01  0.4453528E-02     2.888  0.2082346E-04  0.1611843E-02  0.7708159E-03
    62.932  0.6786499E-03  0.2173003E-01  0.4451264E-02     2.888  0.2088600E-04  0.1611015E-02  0.7682120E-03
    62.936  0.6786636E-03  0.2172974E-01  0.4449792E-02     2.888  0.2094783E-04  0.1610599E-02  0.7654167E-03
    62.939  0.6786801E-03  0.2172906E-01  0.4448444E-02     2.888  0.2100768E-04  0.1609590E-02  0.7632050E-03
    62.943  0.6786996E-03  0.2172797E-01  0.4447191E-02     2.888  0.2106427E-04  0.1608206E-02  0.7613340E-03
    62.947  0.6787228E-03  0.2172638E-01  0.4446044E-02     2.888  0.2111653E-04  0.1606441E-02  0.7598115E-03
    62.951  0.6787498E-03  0.2172421E-01  0.4444917E-02     2.888  0.2116335E-04  0.1604143E-02  0.7585714E-03
    62.955  0.6787811E-03  0.2172177E-01  0.4443776E-02     2.889  0.2120373E-04  0.1601431E-02  0.7575707E-03
    62.958  0.6788169E-03  0.2171875E-01  0.4442629E-02     2.889  0.2123683E-04  0.1598235E-02  0.7567528E-03
    62.962  0.6788571E-03  0.2171570E-01  0.4441390E-02     2.889  0.2126199E-04  0.1594723E-02  0.7559752E-03
    62.966  0.6789020E-03  0.2171218E-01  0.4440109E-02     2.889  0.2127864E-04  0.1590927E-02  0.7552992E-03
    62.970  0.6789513E-03  0.2170842E-01  0.4438878E-02     2.889  0.2128641E-04  0.1587008E-02  0.7547480E-03
    62.974  0.6790053E-03  0.2170446E-01  0.4437633E-02     2.889  0.2128525E-04  0.1582732E-02  0.7543052E-03
    62.977  0.6790643E-03  0.2170055E-01  0.4436570E-02     2.889  0.2127538E-04  0.1578151E-02  0.7538629E-03
    62.981  0.6791279E-03  0.2169645E-01  0.4435679E-02     2.889  0.2125698E-04  0.1573737E-02  0.7533944E-03
    62.985  0.6791958E-03  0.2169353E-01  0.4435717E-02     2.889  0.2123030E-04  0.1570162E-02  0.7518025E-03
    62.989  0.6792674E-03  0.2169252E-01  0.4437755E-02     2.890  0.2119582E-04  0.1569112E-02  0.7477834E-03
    62.993  0.6793421E-03  0.2169155E-01  0.4439944E-02     2.890  0.2115422E-04  0.1568380E-02  0.7437999E-03
    62.996  0.6794187E-03  0.2169102E-01  0.4441660E-02     2.890  0.2110746E-04  0.1567573E-02  0.7401999E-03
    63.000  0.6794959E-03  0.2169152E-01  0.4444368E-02     2.890  0.2105755E-04  0.1568051E-02  0.7360768E-03
    63.004  0.6795732E-03  0.2169131E-01  0.4447045E-02     2.890  0.2100534E-04  0.1568226E-02  0.7321301E-03
    63.008  0.6796497E-03  0.2169143E-01  0.4449459E-02     2.890  0.2095184E-04  0.1568419E-02  0.7285274E-03
    63.012  0.6797248E-03  0.2169162E-01  0.4451674E-02     2.890  0.2089812E-04  0.1568608E-02  0.7252824E-03
    63.015  0.6797979E-03  0.2169196E-01  0.4453723E-02     2.890  0.2084505E-04  0.1568838E-02  0.7222238E-03
    63.019  0.6798683E-03  0.2169291E-01  0.4455784E-02     2.890  0.2079367E-04  0.1569928E-02  0.7191663E-03
    63.023  0.6799356E-03  0.2169435E-01  0.4457823E-02     2.890  0.2074496E-04  0.1571328E-02  0.7161861E-03
    63.027  0.6799994E-03  0.2169608E-01  0.4459527E-02     2.891  0.2069984E-04  0.1572762E-02  0.7133975E-03
    63.031  0.6800607E-03  0.2169773E-01  0.4460948E-02     2.891  0.2065938E-04  0.1574069E-02  0.7108730E-03
    63.034  0.6801194E-03  0.2170033E-01  0.4462221E-02     2.891  0.2062443E-04  0.1576338E-02  0.7086957E-03
    63.038  0.6801751E-03  0.2170150E-01  0.4463268E-02     2.891  0.2059552E-04  0.1577624E-02  0.7069985E-03
    63.042  0.6802274E-03  0.2170255E-01  0.4464014E-02     2.891  0.2057319E-04  0.1578865E-02  0.7055497E-03
    63.046  0.6802760E-03  0.2170369E-01  0.4464530E-02     2.891  0.2055771E-04  0.1580366E-02  0.7045303E-03
    63.050  0.6803207E-03  0.2170465E-01  0.4464610E-02     2.891  0.2054960E-04  0.1582136E-02  0.7037103E-03
    63.053  0.6803586E-03  0.2170616E-01  0.4464238E-02     2.891  0.2055467E-04  0.1583454E-02  0.7035643E-03
    63.057  0.6803898E-03  0.2170764E-01  0.4463520E-02     2.891  0.2057288E-04  0.1584611E-02  0.7039006E-03
    63.061  0.6804179E-03  0.2170878E-01  0.4462578E-02     2.891  0.2059726E-04  0.1585531E-02  0.7045922E-03
    63.065  0.6804432E-03  0.2170967E-01  0.4461581E-02     2.892  0.2062684E-04  0.1585913E-02  0.7056036E-03
    63.069  0.6804662E-03  0.2171048E-01  0.4460520E-02     2.892  0.2066099E-04  0.1586305E-02  0.7066659E-03
    63.072  0.6804871E-03  0.2171099E-01  0.4458961E-02     2.892  0.2069900E-04  0.1585803E-02  0.7065208E-03
    63.076  0.6805066E-03  0.2171124E-01  0.4458264E-02     2.892  0.2074009E-04  0.1585011E-02  0.7078992E-03
    63.080  0.6805250E-03  0.2171112E-01  0.4457314E-02     2.892  0.2078343E-04  0.1584179E-02  0.7091347E-03
    63.084  0.6805428E-03  0.2171087E-01  0.4456447E-02     2.892  0.2082813E-04  0.1583285E-02  0.7100990E-03
    63.088  0.6805606E-03  0.2171070E-01  0.4455794E-02     2.892  0.2087328E-04  0.1582197E-02  0.7108192E-03
    63.091  0.6805787E-03  0.2171013E-01  0.4455297E-02     2.892  0.2091795E-04  0.1580887E-02  0.7112468E-03
    63.095  0.6805973E-03  0.2170981E-01  0.4454859E-02     2.892  0.2096040E-04  0.1579851E-02  0.7113512E-03
    63.099  0.6806118E-03  0.2170932E-01  0.4454181E-02     2.892  0.2099722E-04  0.1579031E-02  0.7111536E-03
    63.103  0.6806218E-03  0.2170674E-01  0.4453190E-02     2.893  0.2102728E-04  0.1578519E-02  0.7105466E-03
    63.107  0.6806281E-03  0.2170706E-01  0.4452251E-02     2.893  0.2104996E-04  0.1577431E-02  0.7095759E-03
    63.110  0.6806316E-03  0.2170730E-01  0.4451451E-02     2.893  0.2106501E-04  0.1576239E-02  0.7083343E-03
    63.114  0.6806332E-03  0.2170960E-01  0.4450682E-02     2.893  0.2107222E-04  0.1577547E-02  0.7067461E-03
    63.118  0.6806339E-03  0.2170977E-01  0.4450035E-02     2.893  0.2107152E-04  0.1576266E-02  0.7050465E-03
    63.122  0.6806348E-03  0.2170975E-01  0.4449717E-02     2.893  0.2106307E-04  0.1574885E-02  0.7030658E-03
    63.126  0.6806368E-03  0.2171003E-01  0.4449875E-02     2.893  0.2104712E-04  0.1573772E-02  0.7008840E-03
    63.129  0.6806409E-03  0.2171012E-01  0.4450443E-02     2.893  0.2102410E-04  0.1573062E-02  0.6985857E-03
    63.133  0.6806482E-03  0.2171005E-01  0.4451585E-02     2.893  0.2099456E-04  0.1572506E-02  0.6961249E-03
    63.137  0.6806594E-03  0.2171024E-01  0.4453156E-02     2.893  0.2095902E-04  0.1572302E-02  0.6934052E-03
    63.141  0.6806755E-03  0.2171044E-01  0.4455291E-02     2.894  0.2091828E-04  0.1572178E-02  0.6905803E-03
    63.145  0.6806970E-03  0.2171057E-01  0.4457931E-02     2.894  0.2087310E-04  0.1572203E-02  0.6876441E-03
    63.148  0.6807238E-03  0.2171088E-01  0.4461005E-02     2.894  0.2082596E-04  0.1572558E-02  0.6846435E-03
    63.152  0.6807519E-03  0.2171154E-01  0.4464103E-02     2.894  0.2078652E-04  0.1572899E-02  0.6821651E-03
    63.156  0.6807813E-03  0.2171240E-01  0.4467225E-02     2.894  0.2075665E-04  0.1573721E-02  0.6800319E-03
    63.160  0.6808121E-03  0.2171349E-01  0.4470231E-02     2.894  0.2073673E-04  0.1574917E-02  0.6782297E-03
    63.164  0.6808447E-03  0.2171456E-01  0.4473322E-02     2.894  0.2072716E-04  0.1576139E-02  0.6767902E-03
    63.167  0.6808801E-03  0.2171529E-01  0.4476552E-02     2.894  0.2072633E-04  0.1577022E-02  0.6758511E-03
    63.171  0.6809186E-03  0.2171602E-01  0.4479681E-02     2.894  0.2073346E-04  0.1577996E-02  0.6749543E-03
    63.175  0.6809605E-03  0.2171653E-01  0.4482850E-02     2.895  0.2074839E-04  0.1578926E-02  0.6745932E-03
    63.179  0.6810059E-03  0.2171679E-01  0.4486044E-02     2.895  0.2077090E-04  0.1579886E-02  0.6744046E-03
    63.183  0.6810551E-03  0.2171725E-01  0.4487182E-02     2.895  0.2080060E-04  0.1580614E-02  0.6745433E-03
    63.186  0.6811077E-03  0.2171848E-01  0.4491799E-02     2.895  0.2083700E-04  0.1582342E-02  0.6737592E-03
    63.190  0.6811634E-03  0.2171981E-01  0.4496194E-02     2.895  0.2087931E-04  0.1584059E-02  0.6731729E-03
    63.194  0.6812220E-03  0.2172067E-01  0.4500378E-02     2.895  0.2092675E-04  0.1585021E-02  0.6727428E-03
    63.198  0.6812828E-03  0.2172107E-01  0.4504057E-02     2.895  0.2097837E-04  0.1585350E-02  0.6727226E-03
    63.202  0.6813455E-03  0.2172087E-01  0.4507058E-02     2.895  0.2103315E-04  0.1585159E-02  0.6730088E-03
    63.205  0.6814094E-03  0.2172022E-01  0.4509978E-02     2.895  0.2108994E-04  0.1584310E-02  0.6747258E-03
    63.209  0.6814740E-03  0.2171906E-01  0.4511659E-02     2.895  0.2114755E-04  0.1583070E-02  0.6755100E-03
    63.213  0.6815386E-03  0.2171785E-01  0.4512558E-02     2.896  0.2120473E-04  0.1581558E-02  0.6766562E-03
    63.217  0.6816026E-03  0.2171571E-01  0.4512982E-02     2.896  0.2126025E-04  0.1579764E-02  0.6780735E-03
    63.221  0.6816658E-03  0.2171323E-01  0.4512569E-02     2.896  0.2131199E-04  0.1577426E-02  0.6796958E-03
    63.224  0.6817305E-03  0.2171029E-01  0.4511994E-02     2.896  0.2135287E-04  0.1574740E-02  0.6812184E-03
    63.228  0.6817966E-03  0.2170749E-01  0.4511747E-02     2.896  0.2138091E-04  0.1571718E-02  0.6825299E-03
    63.232  0.6818636E-03  0.2170455E-01  0.4511392E-02     2.896  0.2139532E-04  0.1568025E-02  0.6836791E-03
    63.236  0.6819307E-03  0.2170156E-01  0.4510747E-02     2.896  0.2139567E-04  0.1563986E-02  0.6846240E-03
    63.240  0.6819974E-03  0.2169743E-01  0.4509844E-02     2.896  0.2138172E-04  0.1559623E-02  0.6851713E-03
    63.243  0.6820633E-03  0.2169595E-01  0.4510206E-02     2.896  0.2135374E-04  0.1556666E-02  0.6840851E-03
    63.247  0.6821278E-03  0.2169432E-01  0.4510302E-02     2.896  0.2131207E-04  0.1553864E-02  0.6826297E-03
    63.251  0.6821948E-03  0.2169243E-01  0.4510700E-02     2.897  0.2125967E-04  0.1551150E-02  0.6811016E-03
    63.255  0.6822661E-03  0.2169046E-01  0.4511327E-02     2.897  0.2119843E-04  0.1548485E-02  0.6794898E-03
    63.259  0.6823412E-03  0.2168943E-01  0.4513187E-02     2.897  0.2112962E-04  0.1547076E-02  0.6767556E-03
    63.262  0.6824192E-03  0.2168989E-01  0.4516281E-02     2.897  0.2105449E-04  0.1547146E-02  0.6728085E-03
    63.266  0.6824997E-03  0.2169074E-01  0.4519391E-02     2.897  0.2097448E-04  0.1547689E-02  0.6692003E-03
    63.270  0.6825817E-03  0.2169085E-01  0.4522359E-02     2.897  0.2089115E-04  0.1547693E-02  0.6659350E-03
    63.274  0.6826646E-03  0.2169090E-01  0.4525083E-02     2.897  0.2080605E-04  0.1547924E-02  0.6628938E-03
    63.278  0.6827476E-03  0.2169049E-01  0.4526707E-02     2.897  0.2072089E-04  0.1547683E-02  0.6610625E-03
    63.281  0.6828298E-03  0.2169111E-01  0.4529359E-02     2.897  0.2063720E-04  0.1547300E-02  0.6587430E-03
    63.285  0.6829105E-03  0.2169095E-01  0.4531523E-02     2.897  0.2055667E-04  0.1547790E-02  0.6567204E-03
    63.289  0.6829890E-03  0.2169052E-01  0.4533163E-02     2.898  0.2048082E-04  0.1548290E-02  0.6551917E-03
    63.293  0.6830645E-03  0.2168852E-01  0.4534015E-02     2.898  0.2041103E-04  0.1548802E-02  0.6543899E-03
    63.297  0.6831365E-03  0.2168860E-01  0.4534461E-02     2.898  0.2034870E-04  0.1548968E-02  0.6539559E-03
    63.300  0.6832042E-03  0.2168869E-01  0.4534448E-02     2.898  0.2029500E-04  0.1549214E-02  0.6539525E-03
    63.304  0.6832673E-03  0.2168868E-01  0.4534127E-02     2.898  0.2025092E-04  0.1549169E-02  0.6544716E-03
    63.308  0.6833254E-03  0.2168852E-01  0.4533533E-02     2.898  0.2021727E-04  0.1549243E-02  0.6553609E-03
    63.312  0.6833781E-03  0.2168821E-01  0.4532325E-02     2.898  0.2019474E-04  0.1549439E-02  0.6566129E-03
    63.315  0.6834252E-03  0.2168767E-01  0.4530838E-02     2.898  0.2018366E-04  0.1549622E-02  0.6583095E-03
    63.319  0.6834680E-03  0.2168770E-01  0.4529053E-02     2.898  0.2018153E-04  0.1549271E-02  0.6600613E-03
    63.323  0.6835106E-03  0.2168767E-01  0.4527760E-02     2.898  0.2017969E-04  0.1549071E-02  0.6615092E-03
    63.327  0.6835533E-03  0.2168754E-01  0.4526717E-02     2.899  0.2017781E-04  0.1549208E-02  0.6627728E-03
    63.331  0.6835960E-03  0.2168728E-01  0.4526109E-02     2.899  0.2017597E-04  0.1549265E-02  0.6638371E-03
    63.334  0.6836387E-03  0.2168708E-01  0.4525501E-02     2.899  0.2017411E-04  0.1549390E-02  0.6647082E-03
    63.338  0.6836813E-03  0.2168686E-01  0.4525255E-02     2.899  0.2017221E-04  0.1549593E-02  0.6655071E-03
    63.342  0.6837240E-03  0.2168647E-01  0.4525046E-02     2.899  0.2017035E-04  0.1549875E-02  0.6662121E-03
    63.346  0.6837667E-03  0.2168619E-01  0.4524838E-02     2.899  0.2016848E-04  0.1550430E-02  0.6665364E-03
    63.350  0.6838094E-03  0.2168659E-01  0.4525489E-02     2.899  0.2016660E-04  0.1550455E-02  0.6663722E-03
    63.353  0.6838520E-03  0.2168661E-01  0.4525497E-02     2.899  0.2016471E-04  0.1551026E-02  0.6665747E-03
    63.357  0.6838947E-03  0.2168645E-01  0.4525557E-02     2.899  0.2016284E-04  0.1551635E-02  0.6667224E-03
    63.361  0.6839374E-03  0.2168641E-01  0.4525610E-02     2.899  0.2016095E-04  0.1552499E-02  0.6669304E-03
    63.365  0.6839800E-03  0.2168619E-01  0.4525687E-02     2.900  0.2015906E-04  0.1553193E-02  0.6670378E-03
    63.369  0.6840227E-03  0.2168615E-01  0.4525854E-02     2.900  0.2015719E-04  0.1553805E-02  0.6671619E-03
    63.372  0.6840654E-03  0.2168606E-01  0.4526060E-02     2.900  0.2015527E-04  0.1554320E-02  0.6672203E-03
    63.376  0.6841081E-03  0.2168605E-01  0.4526207E-02     2.900  0.2015339E-04  0.1554921E-02  0.6672215E-03
    63.380  0.6841507E-03  0.2168606E-01  0.4526413E-02     2.900  0.2015152E-04  0.1555255E-02  0.6672196E-03
    63.384  0.6841934E-03  0.2168606E-01  0.4526647E-02     2.900  0.2014958E-04  0.1555283E-02  0.6672005E-03
    63.388  0.6842361E-03  0.2168624E-01  0.4525106E-02     2.900  0.2014771E-04  0.1555303E-02  0.6671356E-03
    63.392  0.6842787E-03  0.2168630E-01  0.4525825E-02     2.900  0.2014581E-04  0.1555354E-02  0.6672279E-03
    63.395  0.6843214E-03  0.2168649E-01  0.4526440E-02     2.900  0.2014390E-04  0.1555637E-02  0.6673497E-03
    63.399  0.6843641E-03  0.2168642E-01  0.4526705E-02     2.900  0.2014201E-04  0.1556082E-02  0.6676230E-03
    63.403  0.6844068E-03  0.2168676E-01  0.4527064E-02     2.901  0.2014013E-04  0.1557168E-02  0.6677522E-03
    63.407  0.6844495E-03  0.2168652E-01  0.4526944E-02     2.901  0.2013822E-04  0.1556837E-02  0.6678725E-03
    63.411  0.6844921E-03  0.2168618E-01  0.4526777E-02     2.901  0.2013633E-04  0.1557859E-02  0.6679469E-03
    63.414  0.6845348E-03  0.2168663E-01  0.4526734E-02     2.901  0.2013441E-04  0.1558678E-02  0.6679291E-03
    63.418  0.6845775E-03  0.2168667E-01  0.4526757E-02     2.901  0.2013254E-04  0.1558857E-02  0.6679698E-03
    63.422  0.6846202E-03  0.2168679E-01  0.4526895E-02     2.901  0.2013060E-04  0.1559111E-02  0.6680211E-03
    63.426  0.6846628E-03  0.2168732E-01  0.4527083E-02     2.901  0.2012872E-04  0.1559770E-02  0.6681739E-03
    63.430  0.6847055E-03  0.2168729E-01  0.4527122E-02     2.901  0.2012679E-04  0.1560118E-02  0.6682402E-03
    63.433  0.6847482E-03  0.2168726E-01  0.4527345E-02     2.901  0.2012486E-04  0.1560737E-02  0.6683665E-03
    63.437  0.6847909E-03  0.2168708E-01  0.4527595E-02     2.901  0.2012300E-04  0.1561410E-02  0.6684542E-03
    63.441  0.6848327E-03  0.2168676E-01  0.4527802E-02     2.902  0.2012073E-04  0.1561737E-02  0.6685229E-03
    63.445  0.6848717E-03  0.2168670E-01  0.4527566E-02     2.902  0.2011735E-04  0.1562246E-02  0.6678465E-03
    63.449  0.6849080E-03  0.2168679E-01  0.4527082E-02     2.902  0.2011296E-04  0.1562872E-02  0.6664324E-03
    63.452  0.6849410E-03  0.2168669E-01  0.4526397E-02     2.902  0.2010739E-04  0.1563373E-02  0.6646274E-03
    63.456  0.6849705E-03  0.2168660E-01  0.4525459E-02     2.902  0.2010069E-04  0.1564170E-02  0.6622689E-03
    63.460  0.6849970E-03  0.2168675E-01  0.4524974E-02     2.902  0.2009301E-04  0.1565106E-02  0.6592954E-03
    63.464  0.6850206E-03  0.2168696E-01  0.4523548E-02     2.902  0.2008445E-04  0.1565699E-02  0.6565357E-03
    63.468  0.6850417E-03  0.2168723E-01  0.4522044E-02     2.902  0.2007518E-04  0.1566431E-02  0.6535644E-03
    63.471  0.6850609E-03  0.2168752E-01  0.4520535E-02     2.902  0.2006536E-04  0.1567359E-02  0.6505020E-03
    63.475  0.6850786E-03  0.2168788E-01  0.4519106E-02     2.902  0.2005522E-04  0.1568387E-02  0.6473185E-03
    63.479  0.6850954E-03  0.2168822E-01  0.4517592E-02     2.903  0.2004484E-04  0.1569275E-02  0.6443775E-03
    63.483  0.6851117E-03  0.2168776E-01  0.4516212E-02     2.903  0.2003443E-04  0.1570024E-02  0.6416563E-03
    63.487  0.6851281E-03  0.2168809E-01  0.4514872E-02     2.903  0.2002420E-04  0.1570865E-02  0.6390883E-03
    63.490  0.6851451E-03  0.2168843E-01  0.4513643E-02     2.903  0.2001427E-04  0.1571535E-02  0.6366724E-03
    63.494  0.6851634E-03  0.2168889E-01  0.4512434E-02     2.903  0.2000484E-04  0.1572199E-02  0.6344886E-03
    63.498  0.6851833E-03  0.2168961E-01  0.4511457E-02     2.903  0.1999601E-04  0.1572937E-02  0.6325817E-03
    63.502  0.6852054E-03  0.2169005E-01  0.4510771E-02     2.903  0.1998792E-04  0.1573424E-02  0.6310696E-03
    63.506  0.6852301E-03  0.2169015E-01  0.4510464E-02     2.903  0.1998068E-04  0.1574079E-02  0.6299471E-03
    63.509  0.6852577E-03  0.2169196E-01  0.4510103E-02     2.903  0.1997441E-04  0.1575407E-02  0.6290495E-03
    63.513  0.6852886E-03  0.2169168E-01  0.4510003E-02     2.903  0.1996917E-04  0.1574749E-02  0.6283764E-03
    63.517  0.6853230E-03  0.2169139E-01  0.4509981E-02     2.904  0.1996497E-04  0.1574190E-02  0.6282921E-03
    63.521  0.6853611E-03  0.2169078E-01  0.4510187E-02     2.904  0.1996192E-04  0.1573758E-02  0.6283253E-03
    63.525  0.6854029E-03  0.2169011E-01  0.4510690E-02     2.904  0.1996001E-04  0.1573182E-02  0.6284016E-03
    63.528  0.6854486E-03  0.2169006E-01  0.4510983E-02     2.904  0.1995924E-04  0.1573010E-02  0.6288562E-03
    63.532  0.6854980E-03  0.2168951E-01  0.4511300E-02     2.904  0.1995960E-04  0.1572994E-02  0.6295982E-03
    63.536  0.6855490E-03  0.2168873E-01  0.4511520E-02     2.904  0.1995896E-04  0.1572775E-02  0.6304768E-03
    63.540  0.6855995E-03  0.2168810E-01  0.4511572E-02     2.904  0.1995544E-04  0.1572622E-02  0.6314935E-03
    63.544  0.6856493E-03  0.2168739E-01  0.4511541E-02     2.904  0.1994907E-04  0.1572579E-02  0.6326127E-03
    63.547  0.6856984E-03  0.2168662E-01  0.4511393E-02     2.904  0.1994004E-04  0.1572382E-02  0.6338875E-03
    63.551  0.6857467E-03  0.2168638E-01  0.4511475E-02     2.904  0.1992867E-04  0.1571087E-02  0.6349372E-03
    63.555  0.6857941E-03  0.2168662E-01  0.4512008E-02     2.905  0.1991525E-04  0.1569836E-02  0.6358811E-03
    63.559  0.6858406E-03  0.2168713E-01  0.4512580E-02     2.905  0.1990018E-04  0.1568295E-02  0.6368777E-03
    63.563  0.6858863E-03  0.2168754E-01  0.4512631E-02     2.905  0.1988388E-04  0.1566822E-02  0.6362648E-03
    63.566  0.6859312E-03  0.2168800E-01  0.4513380E-02     2.905  0.1986674E-04  0.1565667E-02  0.6371167E-03
    63.570  0.6859753E-03  0.2168805E-01  0.4514243E-02     2.905  0.1984929E-04  0.1565011E-02  0.6374895E-03
    63.574  0.6860187E-03  0.2168802E-01  0.4515026E-02     2.905  0.1983186E-04  0.1564611E-02  0.6376898E-03
    63.578  0.6860616E-03  0.2168808E-01  0.4515766E-02     2.905  0.1981488E-04  0.1564670E-02  0.6376463E-03
    63.582  0.6861040E-03  0.2168815E-01  0.4516422E-02     2.905  0.1979876E-04  0.1565093E-02  0.6372571E-03
    63.585  0.6861441E-03  0.2168738E-01  0.4516956E-02     2.905  0.1978279E-04  0.1564917E-02  0.6365320E-03
    63.589  0.6861663E-03  0.2168782E-01  0.4516124E-02     2.905  0.1975952E-04  0.1566221E-02  0.6353624E-03
    63.593  0.6861682E-03  0.2168826E-01  0.4513830E-02     2.905  0.1972805E-04  0.1567976E-02  0.6336693E-03
    63.597  0.6861508E-03  0.2169119E-01  0.4513281E-02     2.906  0.1968954E-04  0.1569876E-02  0.6320665E-03
    63.601  0.6861144E-03  0.2169563E-01  0.4513370E-02     2.906  0.1964513E-04  0.1571943E-02  0.6303317E-03
    63.604  0.6860606E-03  0.2170078E-01  0.4513593E-02     2.906  0.1959637E-04  0.1574177E-02  0.6282358E-03
    63.608  0.6859930E-03  0.2170634E-01  0.4514043E-02     2.906  0.1954593E-04  0.1576241E-02  0.6257838E-03
    63.612  0.6859158E-03  0.2171295E-01  0.4515411E-02     2.906  0.1949649E-04  0.1577026E-02  0.6234199E-03
    63.616  0.6858323E-03  0.2171878E-01  0.4516820E-02     2.906  0.1945013E-04  0.1578264E-02  0.6211272E-03
    63.620  0.6857461E-03  0.2172414E-01  0.4518320E-02     2.906  0.1940878E-04  0.1578915E-02  0.6189875E-03
    63.623  0.6856605E-03  0.2172903E-01  0.4520123E-02     2.906  0.1937389E-04  0.1579683E-02  0.6173656E-03
    63.627  0.6855783E-03  0.2173306E-01  0.4522239E-02     2.906  0.1934627E-04  0.1580449E-02  0.6162847E-03
    63.631  0.6855027E-03  0.2173401E-01  0.4524171E-02     2.906  0.1932649E-04  0.1580744E-02  0.6152914E-03
    63.635  0.6854364E-03  0.2173602E-01  0.4526212E-02     2.907  0.1931446E-04  0.1581212E-02  0.6144246E-03
    63.639  0.6853821E-03  0.2173654E-01  0.4528047E-02     2.907  0.1930970E-04  0.1581694E-02  0.6136660E-03
    63.642  0.6853420E-03  0.2173565E-01  0.4529918E-02     2.907  0.1931137E-04  0.1582028E-02  0.6129715E-03
    63.646  0.6853181E-03  0.2173314E-01  0.4531696E-02     2.907  0.1931836E-04  0.1582336E-02  0.6125173E-03
    63.650  0.6853120E-03  0.2172924E-01  0.4533019E-02     2.907  0.1932954E-04  0.1582642E-02  0.6121259E-03
    63.654  0.6853239E-03  0.2172485E-01  0.4533961E-02     2.907  0.1934345E-04  0.1582865E-02  0.6118951E-03
    63.658  0.6853541E-03  0.2171842E-01  0.4534766E-02     2.907  0.1935901E-04  0.1583414E-02  0.6117780E-03
    63.661  0.6854029E-03  0.2171034E-01  0.4535898E-02     2.907  0.1937536E-04  0.1583558E-02  0.6111139E-03
    63.665  0.6854700E-03  0.2170704E-01  0.4541446E-02     2.907  0.1939182E-04  0.1583665E-02  0.6114517E-03
    63.669  0.6855549E-03  0.2170353E-01  0.4547109E-02     2.907  0.1940797E-04  0.1583946E-02  0.6121286E-03
    63.673  0.6856566E-03  0.2169952E-01  0.4552591E-02     2.908  0.1942373E-04  0.1584354E-02  0.6130221E-03
    63.677  0.6857734E-03  0.2169529E-01  0.4557653E-02     2.908  0.1943925E-04  0.1585012E-02  0.6143887E-03
    63.681  0.6859037E-03  0.2169048E-01  0.4562252E-02     2.908  0.1945484E-04  0.1585449E-02  0.6158438E-03
    63.684  0.6860454E-03  0.2168669E-01  0.4566534E-02     2.908  0.1947116E-04  0.1586082E-02  0.6175047E-03
    63.688  0.6861992E-03  0.2168102E-01  0.4570520E-02     2.908  0.1949193E-04  0.1586294E-02  0.6189997E-03
    63.692  0.6863631E-03  0.2167530E-01  0.4574207E-02     2.908  0.1951802E-04  0.1586296E-02  0.6203781E-03
    63.696  0.6865342E-03  0.2166965E-01  0.4577470E-02     2.908  0.1954941E-04  0.1586542E-02  0.6217174E-03
    63.700  0.6867094E-03  0.2166433E-01  0.4580109E-02     2.908  0.1958554E-04  0.1586756E-02  0.6227813E-03
    63.703  0.6868854E-03  0.2165945E-01  0.4582406E-02     2.908  0.1962552E-04  0.1587103E-02  0.6239313E-03
    63.707  0.6870591E-03  0.2165581E-01  0.4584643E-02     2.908  0.1966820E-04  0.1587565E-02  0.6261931E-03
    63.711  0.6872268E-03  0.2165269E-01  0.4585952E-02     2.909  0.1971190E-04  0.1588356E-02  0.6279920E-03
    63.715  0.6873837E-03  0.2165064E-01  0.4587019E-02     2.909  0.1975408E-04  0.1588957E-02  0.6296094E-03
    63.719  0.6875269E-03  0.2164929E-01  0.4586896E-02     2.909  0.1979276E-04  0.1589396E-02  0.6307545E-03
    63.722  0.6876539E-03  0.2164827E-01  0.4585839E-02     2.909  0.1982607E-04  0.1589777E-02  0.6315555E-03
    63.726  0.6877627E-03  0.2164786E-01  0.4583643E-02     2.909  0.1985243E-04  0.1590182E-02  0.6319254E-03
    63.730  0.6878517E-03  0.2164710E-01  0.4580709E-02     2.909  0.1987040E-04  0.1590118E-02  0.6318188E-03
    63.734  0.6879199E-03  0.2164751E-01  0.4576147E-02     2.909  0.1987916E-04  0.1591132E-02  0.6307546E-03
    63.738  0.6879667E-03  0.2164877E-01  0.4572092E-02     2.909  0.1987833E-04  0.1592273E-02  0.6308488E-03
    63.741  0.6880073E-03  0.2165062E-01  0.4568687E-02     2.909  0.1987471E-04  0.1593290E-02  0.6310557E-03
    63.745  0.6880472E-03  0.2165203E-01  0.4565863E-02     2.909  0.1987096E-04  0.1593914E-02  0.6313584E-03
    63.749  0.6880866E-03  0.2165235E-01  0.4563572E-02     2.910  0.1986708E-04  0.1594516E-02  0.6315737E-03
    63.753  0.6881256E-03  0.2165265E-01  0.4561568E-02     2.910  0.1986315E-04  0.1595123E-02  0.6317275E-03
    63.757  0.6881642E-03  0.2165275E-01  0.4560038E-02     2.910  0.1985911E-04  0.1595836E-02  0.6319311E-03
    63.760  0.6882026E-03  0.2165271E-01  0.4558763E-02     2.910  0.1985510E-04  0.1596469E-02  0.6319222E-03
    63.764  0.6882410E-03  0.2165271E-01  0.4557724E-02     2.910  0.1985110E-04  0.1597085E-02  0.6319315E-03
    63.768  0.6882806E-03  0.2165251E-01  0.4556999E-02     2.910  0.1984773E-04  0.1597506E-02  0.6319002E-03
    63.772  0.6883218E-03  0.2165211E-01  0.4556286E-02     2.910  0.1984505E-04  0.1598028E-02  0.6317681E-03
    63.776  0.6883649E-03  0.2165128E-01  0.4555891E-02     2.910  0.1984316E-04  0.1598711E-02  0.6317151E-03
    63.779  0.6884096E-03  0.2165052E-01  0.4555494E-02     2.910  0.1984200E-04  0.1599229E-02  0.6315831E-03
    63.783  0.6884561E-03  0.2164923E-01  0.4555002E-02     2.910  0.1984159E-04  0.1599509E-02  0.6314462E-03
    63.787  0.6885041E-03  0.2165103E-01  0.4554508E-02     2.910  0.1984192E-04  0.1599732E-02  0.6314860E-03
    63.791  0.6885536E-03  0.2164974E-01  0.4554099E-02     2.911  0.1984288E-04  0.1600235E-02  0.6315048E-03
    63.795  0.6886043E-03  0.2164819E-01  0.4553850E-02     2.911  0.1984441E-04  0.1600376E-02  0.6316445E-03
    63.798  0.6886562E-03  0.2164713E-01  0.4553588E-02     2.911  0.1984644E-04  0.1600685E-02  0.6315780E-03
    63.802  0.6887089E-03  0.2164631E-01  0.4553215E-02     2.911  0.1984891E-04  0.1600796E-02  0.6315501E-03
    63.806  0.6887605E-03  0.2164575E-01  0.4552971E-02     2.911  0.1985102E-04  0.1600814E-02  0.6317318E-03
    63.810  0.6888075E-03  0.2164581E-01  0.4553758E-02     2.911  0.1985150E-04  0.1600596E-02  0.6321299E-03
    63.814  0.6888498E-03  0.2164776E-01  0.4554788E-02     2.911  0.1985040E-04  0.1600565E-02  0.6324621E-03
    63.818  0.6888873E-03  0.2164953E-01  0.4555825E-02     2.911  0.1984766E-04  0.1600688E-02  0.6328122E-03
    63.821  0.6889201E-03  0.2165122E-01  0.4556987E-02     2.911  0.1984344E-04  0.1601106E-02  0.6331963E-03
    63.825  0.6889482E-03  0.2165255E-01  0.4558118E-02     2.911  0.1983781E-04  0.1601284E-02  0.6337708E-03
    63.829  0.6889720E-03  0.2165364E-01  0.4559122E-02     2.912  0.1983101E-04  0.1601450E-02  0.6344199E-03
    63.833  0.6889914E-03  0.2165416E-01  0.4559955E-02     2.912  0.1982298E-04  0.1601648E-02  0.6348629E-03
    63.837  0.6890049E-03  0.2165459E-01  0.4560567E-02     2.912  0.1981326E-04  0.1601801E-02  0.6350818E-03
    63.840  0.6890125E-03  0.2165450E-01  0.4560550E-02     2.912  0.1980202E-04  0.1601685E-02  0.6344950E-03
    63.844  0.6890149E-03  0.2165397E-01  0.4560250E-02     2.912  0.1978953E-04  0.1601370E-02  0.6333920E-03
    63.848  0.6890129E-03  0.2165292E-01  0.4559720E-02     2.912  0.1977598E-04  0.1600738E-02  0.6319801E-03
    63.852  0.6890074E-03  0.2165152E-01  0.4558940E-02     2.912  0.1976170E-04  0.1600235E-02  0.6302601E-03
    63.856  0.6889992E-03  0.2164959E-01  0.4557726E-02     2.912  0.1974688E-04  0.1599671E-02  0.6285672E-03
    63.859  0.6889895E-03  0.2164727E-01  0.4556724E-02     2.912  0.1973181E-04  0.1599022E-02  0.6266295E-03
    63.863  0.6889796E-03  0.2164414E-01  0.4555501E-02     2.912  0.1971676E-04  0.1598408E-02  0.6246158E-03
    63.867  0.6889725E-03  0.2164061E-01  0.4554226E-02     2.913  0.1970297E-04  0.1597792E-02  0.6224427E-03
    63.871  0.6889695E-03  0.2163731E-01  0.4553893E-02     2.913  0.1969063E-04  0.1597299E-02  0.6223388E-03
    63.875  0.6889714E-03  0.2163229E-01  0.4553388E-02     2.913  0.1967984E-04  0.1596976E-02  0.6231766E-03
    63.878  0.6889791E-03  0.2162848E-01  0.4553710E-02     2.913  0.1967066E-04  0.1596294E-02  0.6232730E-03
    63.882  0.6889933E-03  0.2162484E-01  0.4554746E-02     2.913  0.1966300E-04  0.1595637E-02  0.6250537E-03
    63.886  0.6890146E-03  0.2162427E-01  0.4559235E-02     2.913  0.1965689E-04  0.1595704E-02  0.6335682E-03
    63.890  0.6890433E-03  0.2162273E-01  0.4563876E-02     2.913  0.1965231E-04  0.1595320E-02  0.6425088E-03
    63.894  0.6890799E-03  0.2162154E-01  0.4568570E-02     2.913  0.1964922E-04  0.1595270E-02  0.6515154E-03
    63.897  0.6891244E-03  0.2162034E-01  0.4573341E-02     2.913  0.1964763E-04  0.1595086E-02  0.6606310E-03
    63.901  0.6891767E-03  0.2161816E-01  0.4578306E-02     2.913  0.1964757E-04  0.1594802E-02  0.6698365E-03
    63.905  0.6892312E-03  0.2161599E-01  0.4582876E-02     2.913  0.1964596E-04  0.1594537E-02  0.6790670E-03
    63.909  0.6892689E-03  0.2161436E-01  0.4585810E-02     2.914  0.1963231E-04  0.1594147E-02  0.6879964E-03
    63.913  0.6892773E-03  0.2161353E-01  0.4586750E-02     2.914  0.1959445E-04  0.1593380E-02  0.6968125E-03
    63.916  0.6892544E-03  0.2161300E-01  0.4585991E-02     2.914  0.1953128E-04  0.1591908E-02  0.7053864E-03
    63.920  0.6892018E-03  0.2161365E-01  0.4584533E-02     2.914  0.1944571E-04  0.1590343E-02  0.7150545E-03
    63.924  0.6891221E-03  0.2161604E-01  0.4583749E-02     2.914  0.1934122E-04  0.1588772E-02  0.7280766E-03
    63.928  0.6890183E-03  0.2161810E-01  0.4581806E-02     2.914  0.1922200E-04  0.1587128E-02  0.7403797E-03
    63.932  0.6888942E-03  0.2162144E-01  0.4579236E-02     2.914  0.1909252E-04  0.1586013E-02  0.7519397E-03
    63.936  0.6887542E-03  0.2162127E-01  0.4575838E-02     2.914  0.1895735E-04  0.1585786E-02  0.7624523E-03
    63.939  0.6886030E-03  0.2162024E-01  0.4572080E-02     2.914  0.1882076E-04  0.1586445E-02  0.7719780E-03
    63.943  0.6884457E-03  0.2161802E-01  0.4568171E-02     2.914  0.1868675E-04  0.1588027E-02  0.7802782E-03
    63.947  0.6882874E-03  0.2161464E-01  0.4564459E-02     2.915  0.1855877E-04  0.1590991E-02  0.7872970E-03
    63.951  0.6881333E-03  0.2160938E-01  0.4560773E-02     2.915  0.1843947E-04  0.1594717E-02  0.7924457E-03
    63.955  0.6879884E-03  0.2160373E-01  0.4557572E-02     2.915  0.1833097E-04  0.1600266E-02  0.7961208E-03
    63.958  0.6878576E-03  0.2160093E-01  0.4559313E-02     2.915  0.1823458E-04  0.1607315E-02  0.7961703E-03
    63.962  0.6877438E-03  0.2159612E-01  0.4560918E-02     2.915  0.1815050E-04  0.1615963E-02  0.7946783E-03
    63.966  0.6876491E-03  0.2158894E-01  0.4562232E-02     2.915  0.1807804E-04  0.1626399E-02  0.7910319E-03
    63.970  0.6875768E-03  0.2158118E-01  0.4564417E-02     2.915  0.1801721E-04  0.1637912E-02  0.7877646E-03
    63.974  0.6875322E-03  0.2157251E-01  0.4566652E-02     2.915  0.1796946E-04  0.1650808E-02  0.7807401E-03
    63.977  0.6875214E-03  0.2156843E-01  0.4576003E-02     2.915  0.1793718E-04  0.1664942E-02  0.7726566E-03
    63.981  0.6875457E-03  0.2156334E-01  0.4586671E-02     2.915  0.1792070E-04  0.1680261E-02  0.7655646E-03
    63.985  0.6876028E-03  0.2155739E-01  0.4598248E-02     2.916  0.1791812E-04  0.1696466E-02  0.7596672E-03
    63.989  0.6876908E-03  0.2155582E-01  0.4615723E-02     2.916  0.1792862E-04  0.1702381E-02  0.7547772E-03
    63.993  0.6878087E-03  0.2155601E-01  0.4635706E-02     2.916  0.1795271E-04  0.1704422E-02  0.7513557E-03
    63.996  0.6879545E-03  0.2155561E-01  0.4656315E-02     2.916  0.1799090E-04  0.1706288E-02  0.7493369E-03
    64.000  0.6881258E-03  0.2155543E-01  0.4676628E-02     2.916  0.1804372E-04  0.1707933E-02  0.7489326E-03
    64.004  0.6883216E-03  0.2155510E-01  0.4696497E-02     2.916  0.1811222E-04  0.1709293E-02  0.7499487E-03
    64.008  0.6885381E-03  0.2155401E-01  0.4715677E-02     2.916  0.1819592E-04  0.1710529E-02  0.7520867E-03
    64.012  0.6887712E-03  0.2155237E-01  0.4733955E-02     2.916  0.1829357E-04  0.1712595E-02  0.7549802E-03
    64.015  0.6890158E-03  0.2155149E-01  0.4750930E-02     2.916  0.1840322E-04  0.1712706E-02  0.7585382E-03
    64.019  0.6892671E-03  0.2155072E-01  0.4766332E-02     2.916  0.1852211E-04  0.1712416E-02  0.7624819E-03
    64.023  0.6895198E-03  0.2154984E-01  0.4780171E-02     2.916  0.1864701E-04  0.1712675E-02  0.7665601E-03
    64.027  0.6897685E-03  0.2154882E-01  0.4792040E-02     2.917  0.1877417E-04  0.1711607E-02  0.7704976E-03
    64.031  0.6900084E-03  0.2154859E-01  0.4802097E-02     2.917  0.1889942E-04  0.1710801E-02  0.7742694E-03
    64.034  0.6902342E-03  0.2154951E-01  0.4809798E-02     2.917  0.1901854E-04  0.1710054E-02  0.7773876E-03
    64.038  0.6904417E-03  0.2154946E-01  0.4815075E-02     2.917  0.1912733E-04  0.1708720E-02  0.7798028E-03
    64.042  0.6906265E-03  0.2154958E-01  0.4818048E-02     2.917  0.1922193E-04  0.1707322E-02  0.7812942E-03
    64.046  0.6907850E-03  0.2154998E-01  0.4818668E-02     2.917  0.1929851E-04  0.1705657E-02  0.7819984E-03
    64.050  0.6909113E-03  0.2155243E-01  0.4818274E-02     2.917  0.1935170E-04  0.1704141E-02  0.7806579E-03
    64.054  0.6910028E-03  0.2155662E-01  0.4816504E-02     2.917  0.1937905E-04  0.1702700E-02  0.7774037E-03
    64.057  0.6910622E-03  0.2156164E-01  0.4812859E-02     2.917  0.1938166E-04  0.1700390E-02  0.7735569E-03
    64.061  0.6911105E-03  0.2156606E-01  0.4808630E-02     2.917  0.1937279E-04  0.1697412E-02  0.7691442E-03
    64.065  0.6911620E-03  0.2157022E-01  0.4806349E-02     2.918  0.1936527E-04  0.1693887E-02  0.7656991E-03
    64.069  0.6912167E-03  0.2157410E-01  0.4805332E-02     2.918  0.1935952E-04  0.1690393E-02  0.7628405E-03
    64.073  0.6912744E-03  0.2157755E-01  0.4805200E-02     2.918  0.1935556E-04  0.1687007E-02  0.7605263E-03
    64.076  0.6913349E-03  0.2158066E-01  0.4805791E-02     2.918  0.1935349E-04  0.1683707E-02  0.7586420E-03
    64.080  0.6913976E-03  0.2158319E-01  0.4806858E-02     2.918  0.1935335E-04  0.1680423E-02  0.7572240E-03
    64.084  0.6914623E-03  0.2158549E-01  0.4808167E-02     2.918  0.1935508E-04  0.1677372E-02  0.7560553E-03
    64.088  0.6915287E-03  0.2158907E-01  0.4809935E-02     2.918  0.1935868E-04  0.1675353E-02  0.7552214E-03
    64.092  0.6915963E-03  0.2159069E-01  0.4811330E-02     2.918  0.1936408E-04  0.1672716E-02  0.7546899E-03
    64.095  0.6916646E-03  0.2159203E-01  0.4812511E-02     2.918  0.1937098E-04  0.1670664E-02  0.7542343E-03
    64.099  0.6917331E-03  0.2159293E-01  0.4813405E-02     2.918  0.1937923E-04  0.1670052E-02  0.7540472E-03
    64.103  0.6918010E-03  0.2159389E-01  0.4813901E-02     2.918  0.1938850E-04  0.1668745E-02  0.7536905E-03
    64.107  0.6918679E-03  0.2159488E-01  0.4814057E-02     2.919  0.1939851E-04  0.1668196E-02  0.7532936E-03
    64.111  0.6919332E-03  0.2159576E-01  0.4813538E-02     2.919  0.1940895E-04  0.1668317E-02  0.7529410E-03
    64.114  0.6919957E-03  0.2159649E-01  0.4812767E-02     2.919  0.1941929E-04  0.1669179E-02  0.7525397E-03
    64.118  0.6920450E-03  0.2159783E-01  0.4811565E-02     2.919  0.1942673E-04  0.1671304E-02  0.7522638E-03
    64.122  0.6920786E-03  0.2159991E-01  0.4809621E-02     2.919  0.1943050E-04  0.1674269E-02  0.7521911E-03
    64.126  0.6920973E-03  0.2160231E-01  0.4807235E-02     2.919  0.1943082E-04  0.1677827E-02  0.7522045E-03
    64.130  0.6921041E-03  0.2160564E-01  0.4804774E-02     2.919  0.1942858E-04  0.1682188E-02  0.7519455E-03
    64.133  0.6921004E-03  0.2160857E-01  0.4802293E-02     2.919  0.1942453E-04  0.1686574E-02  0.7513327E-03
    64.137  0.6920901E-03  0.2161189E-01  0.4800095E-02     2.919  0.1942198E-04  0.1691353E-02  0.7509022E-03
    64.141  0.6920749E-03  0.2161515E-01  0.4798421E-02     2.919  0.1942187E-04  0.1696247E-02  0.7503365E-03
    64.145  0.6920560E-03  0.2161848E-01  0.4797265E-02     2.920  0.1942455E-04  0.1701264E-02  0.7496936E-03
    64.149  0.6920345E-03  0.2162207E-01  0.4796523E-02     2.920  0.1943017E-04  0.1706388E-02  0.7490151E-03
    64.153  0.6920117E-03  0.2162486E-01  0.4796247E-02     2.920  0.1943877E-04  0.1710641E-02  0.7480132E-03
    64.156  0.6919890E-03  0.2162777E-01  0.4796521E-02     2.920  0.1945013E-04  0.1714819E-02  0.7469198E-03
    64.160  0.6919675E-03  0.2163050E-01  0.4797000E-02     2.920  0.1946389E-04  0.1718538E-02  0.7456133E-03
    64.164  0.6919486E-03  0.2163308E-01  0.4798104E-02     2.920  0.1947947E-04  0.1721698E-02  0.7441819E-03
    64.168  0.6919333E-03  0.2163446E-01  0.4799242E-02     2.920  0.1949606E-04  0.1725188E-02  0.7414331E-03
    64.172  0.6919229E-03  0.2163679E-01  0.4801488E-02     2.920  0.1951280E-04  0.1727306E-02  0.7397450E-03
    64.175  0.6919183E-03  0.2163811E-01  0.4804119E-02     2.920  0.1952885E-04  0.1728554E-02  0.7377472E-03
    64.179  0.6919204E-03  0.2164017E-01  0.4807097E-02     2.920  0.1954321E-04  0.1729111E-02  0.7353465E-03
    64.183  0.6919301E-03  0.2164134E-01  0.4810546E-02     2.920  0.1955495E-04  0.1729234E-02  0.7327006E-03
    64.187  0.6919479E-03  0.2164231E-01  0.4814306E-02     2.921  0.1956337E-04  0.1728362E-02  0.7297811E-03
    64.191  0.6919743E-03  0.2164282E-01  0.4818409E-02     2.921  0.1956776E-04  0.1726795E-02  0.7267123E-03
    64.194  0.6920097E-03  0.2164336E-01  0.4822721E-02     2.921  0.1956785E-04  0.1724873E-02  0.7236575E-03
    64.198  0.6920554E-03  0.2164352E-01  0.4827145E-02     2.921  0.1956490E-04  0.1722753E-02  0.7205252E-03
    64.202  0.6921140E-03  0.2164291E-01  0.4831649E-02     2.921  0.1956147E-04  0.1720621E-02  0.7174406E-03
    64.206  0.6921849E-03  0.2164178E-01  0.4836272E-02     2.921  0.1955765E-04  0.1718694E-02  0.7144034E-03
    64.210  0.6922677E-03  0.2164014E-01  0.4840868E-02     2.921  0.1955381E-04  0.1716711E-02  0.7115854E-03
    64.213  0.6923614E-03  0.2163833E-01  0.4845590E-02     2.921  0.1955021E-04  0.1714650E-02  0.7090206E-03
    64.217  0.6924648E-03  0.2163632E-01  0.4850103E-02     2.921  0.1954734E-04  0.1712801E-02  0.7066442E-03
    64.221  0.6925769E-03  0.2163445E-01  0.4854414E-02     2.921  0.1954553E-04  0.1711147E-02  0.7044417E-03
    64.225  0.6926960E-03  0.2163257E-01  0.4858397E-02     2.922  0.1954515E-04  0.1709697E-02  0.7023739E-03
    64.229  0.6928204E-03  0.2163048E-01  0.4862044E-02     2.922  0.1954651E-04  0.1708255E-02  0.7006696E-03
    64.232  0.6929486E-03  0.2162837E-01  0.4865854E-02     2.922  0.1954973E-04  0.1707127E-02  0.7002477E-03
    64.236  0.6930786E-03  0.2162655E-01  0.4868303E-02     2.922  0.1955493E-04  0.1706168E-02  0.6985161E-03
    64.240  0.6932086E-03  0.2162475E-01  0.4870348E-02     2.922  0.1956191E-04  0.1705483E-02  0.6971667E-03
    64.244  0.6933366E-03  0.2162316E-01  0.4871946E-02     2.922  0.1957050E-04  0.1704934E-02  0.6963355E-03
    64.248  0.6934610E-03  0.2162197E-01  0.4873235E-02     2.922  0.1958021E-04  0.1704584E-02  0.6960899E-03
    64.252  0.6935800E-03  0.2162130E-01  0.4873884E-02     2.922  0.1959058E-04  0.1704400E-02  0.6960547E-03
    64.255  0.6936918E-03  0.2162070E-01  0.4873829E-02     2.922  0.1960091E-04  0.1704655E-02  0.6960923E-03
    64.259  0.6937950E-03  0.2162051E-01  0.4873121E-02     2.922  0.1961059E-04  0.1704886E-02  0.6961839E-03
    64.263  0.6938884E-03  0.2162048E-01  0.4871737E-02     2.922  0.1961902E-04  0.1705182E-02  0.6965128E-03
    64.267  0.6939680E-03  0.2162096E-01  0.4869658E-02     2.923  0.1962287E-04  0.1705120E-02  0.6970001E-03
    64.271  0.6940318E-03  0.2162140E-01  0.4867079E-02     2.923  0.1962052E-04  0.1704446E-02  0.6974719E-03
    64.274  0.6940793E-03  0.2162329E-01  0.4863867E-02     2.923  0.1961169E-04  0.1703872E-02  0.6984634E-03
    64.278  0.6941105E-03  0.2162569E-01  0.4859794E-02     2.923  0.1959644E-04  0.1702980E-02  0.6997287E-03
    64.282  0.6941349E-03  0.2162824E-01  0.4856251E-02     2.923  0.1957740E-04  0.1701805E-02  0.7009074E-03
    64.286  0.6941567E-03  0.2163033E-01  0.4853337E-02     2.923  0.1955579E-04  0.1700919E-02  0.7018216E-03
    64.290  0.6941762E-03  0.2163100E-01  0.4851101E-02     2.923  0.1953211E-04  0.1699772E-02  0.7027172E-03
    64.293  0.6941939E-03  0.2163295E-01  0.4849222E-02     2.923  0.1950699E-04  0.1699026E-02  0.7034166E-03
    64.297  0.6942106E-03  0.2163719E-01  0.4847792E-02     2.923  0.1948091E-04  0.1698901E-02  0.7039123E-03
    64.301  0.6942268E-03  0.2163788E-01  0.4846467E-02     2.923  0.1945455E-04  0.1698305E-02  0.7042031E-03
    64.305  0.6942432E-03  0.2163806E-01  0.4845557E-02     2.923  0.1942852E-04  0.1698483E-02  0.7045485E-03
    64.309  0.6942604E-03  0.2163823E-01  0.4844690E-02     2.924  0.1940330E-04  0.1699088E-02  0.7048531E-03
    64.312  0.6942790E-03  0.2163830E-01  0.4844013E-02     2.924  0.1937952E-04  0.1700184E-02  0.7050971E-03
    64.316  0.6942997E-03  0.2163824E-01  0.4843457E-02     2.924  0.1935768E-04  0.1701720E-02  0.7053217E-03
    64.320  0.6943228E-03  0.2163791E-01  0.4841756E-02     2.924  0.1933825E-04  0.1704119E-02  0.7048670E-03
    64.324  0.6943490E-03  0.2163803E-01  0.4842229E-02     2.924  0.1932158E-04  0.1706933E-02  0.7048978E-03
    64.328  0.6943785E-03  0.2163649E-01  0.4842062E-02     2.924  0.1930798E-04  0.1710150E-02  0.7051591E-03
    64.332  0.6944117E-03  0.2163511E-01  0.4841479E-02     2.924  0.1929777E-04  0.1713961E-02  0.7060848E-03
    64.335  0.6944489E-03  0.2163365E-01  0.4841381E-02     2.924  0.1929105E-04  0.1718184E-02  0.7059569E-03
    64.339  0.6944901E-03  0.2163164E-01  0.4841318E-02     2.924  0.1928794E-04  0.1722748E-02  0.7059647E-03
    64.343  0.6945353E-03  0.2162928E-01  0.4841417E-02     2.924  0.1928843E-04  0.1727526E-02  0.7059092E-03
    64.347  0.6945845E-03  0.2162720E-01  0.4841392E-02     2.925  0.1929254E-04  0.1732695E-02  0.7058848E-03
    64.351  0.6946374E-03  0.2162511E-01  0.4841034E-02     2.925  0.1929996E-04  0.1738179E-02  0.7060195E-03
    64.354  0.6946939E-03  0.2162287E-01  0.4840687E-02     2.925  0.1931058E-04  0.1743596E-02  0.7061690E-03
    64.358  0.6947534E-03  0.2162207E-01  0.4841510E-02     2.925  0.1932403E-04  0.1746986E-02  0.7068111E-03
    64.362  0.6948131E-03  0.2162111E-01  0.4842418E-02     2.925  0.1933863E-04  0.1749534E-02  0.7076861E-03
    64.366  0.6948696E-03  0.2162017E-01  0.4842831E-02     2.925  0.1935236E-04  0.1752125E-02  0.7086103E-03
    64.370  0.6949226E-03  0.2161792E-01  0.4842583E-02     2.925  0.1936497E-04  0.1757840E-02  0.7095902E-03
    64.373  0.6949718E-03  0.2161787E-01  0.4841973E-02     2.925  0.1937614E-04  0.1759083E-02  0.7106194E-03
    64.377  0.6950147E-03  0.2161814E-01  0.4840611E-02     2.925  0.1939042E-04  0.1759543E-02  0.7121818E-03
    64.381  0.6950500E-03  0.2161872E-01  0.4839597E-02     2.925  0.1941007E-04  0.1759420E-02  0.7140573E-03
    64.385  0.6950780E-03  0.2161918E-01  0.4837945E-02     2.925  0.1943468E-04  0.1759550E-02  0.7162234E-03
    64.389  0.6950988E-03  0.2161942E-01  0.4835651E-02     2.926  0.1946366E-04  0.1759794E-02  0.7183372E-03
    64.393  0.6951129E-03  0.2161941E-01  0.4832640E-02     2.926  0.1949639E-04  0.1759992E-02  0.7205946E-03
    64.396  0.6951210E-03  0.2161938E-01  0.4829190E-02     2.926  0.1953214E-04  0.1760233E-02  0.7227830E-03
    64.400  0.6951237E-03  0.2161847E-01  0.4825341E-02     2.926  0.1957002E-04  0.1760026E-02  0.7251639E-03
    64.404  0.6951220E-03  0.2161607E-01  0.4821268E-02     2.926  0.1960923E-04  0.1758966E-02  0.7272896E-03
    64.408  0.6951168E-03  0.2161470E-01  0.4816770E-02     2.926  0.1964887E-04  0.1758537E-02  0.7294222E-03
    64.412  0.6951091E-03  0.2161360E-01  0.4813041E-02     2.926  0.1968802E-04  0.1758572E-02  0.7304477E-03
    64.415  0.6951006E-03  0.2161216E-01  0.4809407E-02     2.926  0.1972630E-04  0.1758533E-02  0.7307665E-03
    64.419  0.6950954E-03  0.2161021E-01  0.4806025E-02     2.926  0.1976583E-04  0.1758386E-02  0.7312179E-03
    64.423  0.6950951E-03  0.2160751E-01  0.4803072E-02     2.926  0.1980635E-04  0.1757297E-02  0.7318283E-03
    64.427  0.6951006E-03  0.2160516E-01  0.4800506E-02     2.926  0.1984682E-04  0.1756058E-02  0.7325618E-03
    64.431  0.6951128E-03  0.2160238E-01  0.4798224E-02     2.927  0.1988655E-04  0.1754678E-02  0.7334460E-03
    64.434  0.6951321E-03  0.2159922E-01  0.4796194E-02     2.927  0.1992458E-04  0.1753021E-02  0.7340921E-03
    64.438  0.6951591E-03  0.2159569E-01  0.4794437E-02     2.927  0.1996017E-04  0.1751006E-02  0.7346592E-03
    64.442  0.6951940E-03  0.2159415E-01  0.4795402E-02     2.927  0.1999248E-04  0.1749200E-02  0.7338612E-03
    64.446  0.6952371E-03  0.2159218E-01  0.4797055E-02     2.927  0.2002087E-04  0.1749378E-02  0.7329473E-03
    64.450  0.6952881E-03  0.2159056E-01  0.4798752E-02     2.927  0.2004476E-04  0.1747244E-02  0.7317754E-03
    64.453  0.6953468E-03  0.2158813E-01  0.4800461E-02     2.927  0.2006358E-04  0.1744466E-02  0.7306480E-03
    64.457  0.6954128E-03  0.2158741E-01  0.4802943E-02     2.927  0.2007700E-04  0.1743272E-02  0.7283372E-03
    64.461  0.6954854E-03  0.2158770E-01  0.4806898E-02     2.927  0.2008463E-04  0.1743425E-02  0.7242648E-03
    64.465  0.6955640E-03  0.2158805E-01  0.4810815E-02     2.927  0.2008623E-04  0.1743694E-02  0.7201330E-03
    64.469  0.6956476E-03  0.2158833E-01  0.4814623E-02     2.927  0.2008174E-04  0.1743979E-02  0.7161283E-03
    64.473  0.6957352E-03  0.2158951E-01  0.4818161E-02     2.928  0.2007113E-04  0.1745416E-02  0.7123069E-03
    64.476  0.6958257E-03  0.2158922E-01  0.4821571E-02     2.928  0.2005446E-04  0.1745344E-02  0.7085420E-03
    64.480  0.6959181E-03  0.2158908E-01  0.4824658E-02     2.928  0.2003201E-04  0.1745122E-02  0.7050215E-03
    64.484  0.6960111E-03  0.2158904E-01  0.4827488E-02     2.928  0.2000399E-04  0.1745136E-02  0.7016826E-03
    64.488  0.6961036E-03  0.2158917E-01  0.4830600E-02     2.928  0.1997077E-04  0.1745333E-02  0.6982833E-03
    64.492  0.6961945E-03  0.2158936E-01  0.4832327E-02     2.928  0.1993295E-04  0.1745481E-02  0.6954969E-03
    64.495  0.6962825E-03  0.2158985E-01  0.4833956E-02     2.928  0.1989105E-04  0.1746015E-02  0.6932763E-03
    64.499  0.6963667E-03  0.2158933E-01  0.4835102E-02     2.928  0.1984569E-04  0.1745940E-02  0.6912806E-03
    64.503  0.6964463E-03  0.2159028E-01  0.4835879E-02     2.928  0.1979775E-04  0.1746817E-02  0.6896670E-03
    64.507  0.6965202E-03  0.2159140E-01  0.4836264E-02     2.928  0.1974797E-04  0.1747611E-02  0.6883858E-03
    64.511  0.6965880E-03  0.2159252E-01  0.4836315E-02     2.928  0.1969727E-04  0.1748166E-02  0.6874531E-03
    64.514  0.6966521E-03  0.2159349E-01  0.4835210E-02     2.929  0.1964830E-04  0.1748979E-02  0.6873067E-03
    64.518  0.6967132E-03  0.2159424E-01  0.4835507E-02     2.929  0.1960577E-04  0.1749945E-02  0.6867132E-03
    64.522  0.6967684E-03  0.2159267E-01  0.4835651E-02     2.929  0.1957536E-04  0.1756676E-02  0.6861129E-03
    64.526  0.6968176E-03  0.2159461E-01  0.4835701E-02     2.929  0.1955774E-04  0.1756739E-02  0.6856965E-03
    64.530  0.6968604E-03  0.2159652E-01  0.4835882E-02     2.929  0.1955316E-04  0.1756919E-02  0.6855675E-03
    64.534  0.6968970E-03  0.2159818E-01  0.4835810E-02     2.929  0.1956164E-04  0.1757373E-02  0.6856242E-03
    64.537  0.6969273E-03  0.2160044E-01  0.4835681E-02     2.929  0.1958301E-04  0.1759150E-02  0.6856283E-03
    64.541  0.6969517E-03  0.2160133E-01  0.4835909E-02     2.929  0.1961678E-04  0.1759865E-02  0.6861300E-03
    64.545  0.6969714E-03  0.2160218E-01  0.4835707E-02     2.929  0.1966048E-04  0.1760716E-02  0.6860342E-03
    64.549  0.6969878E-03  0.2160287E-01  0.4835756E-02     2.929  0.1970713E-04  0.1761355E-02  0.6855996E-03
    64.553  0.6969949E-03  0.2160301E-01  0.4835150E-02     2.929  0.1975413E-04  0.1761916E-02  0.6854224E-03
    64.556  0.6969925E-03  0.2160271E-01  0.4833935E-02     2.930  0.1980026E-04  0.1762427E-02  0.6855374E-03
    64.560  0.6969817E-03  0.2160208E-01  0.4831998E-02     2.930  0.1984471E-04  0.1762721E-02  0.6857860E-03
    64.564  0.6969636E-03  0.2160097E-01  0.4829485E-02     2.930  0.1988665E-04  0.1762718E-02  0.6862716E-03
    64.568  0.6969393E-03  0.2159960E-01  0.4826642E-02     2.930  0.1992536E-04  0.1762431E-02  0.6869844E-03
    64.572  0.6969103E-03  0.2159823E-01  0.4823650E-02     2.930  0.1996023E-04  0.1761677E-02  0.6878465E-03
    64.575  0.6968782E-03  0.2159667E-01  0.4820483E-02     2.930  0.1999064E-04  0.1760645E-02  0.6889066E-03
    64.579  0.6968443E-03  0.2159489E-01  0.4817429E-02     2.930  0.2001616E-04  0.1759381E-02  0.6900808E-03
    64.583  0.6968104E-03  0.2159313E-01  0.4814490E-02     2.930  0.2003631E-04  0.1757784E-02  0.6913329E-03
    64.587  0.6967779E-03  0.2159121E-01  0.4811854E-02     2.930  0.2005084E-04  0.1755886E-02  0.6924657E-03
    64.591  0.6967485E-03  0.2158809E-01  0.4809495E-02     2.930  0.2005939E-04  0.1756217E-02  0.6936149E-03
    64.595  0.6967238E-03  0.2158631E-01  0.4807786E-02     2.930  0.2006180E-04  0.1753988E-02  0.6947352E-03
    64.598  0.6967049E-03  0.2158388E-01  0.4806933E-02     2.931  0.2005795E-04  0.1751673E-02  0.6954343E-03
    64.602  0.6966933E-03  0.2158153E-01  0.4805812E-02     2.931  0.2004778E-04  0.1749545E-02  0.6963358E-03
    64.606  0.6966902E-03  0.2157896E-01  0.4805032E-02     2.931  0.2003130E-04  0.1747306E-02  0.6968732E-03
    64.610  0.6966963E-03  0.2157610E-01  0.4804869E-02     2.931  0.2000868E-04  0.1745258E-02  0.6969884E-03
    64.614  0.6967126E-03  0.2157326E-01  0.4805267E-02     2.931  0.1998024E-04  0.1743285E-02  0.6966822E-03
    64.617  0.6967395E-03  0.2157035E-01  0.4806127E-02     2.931  0.1994618E-04  0.1741451E-02  0.6961275E-03
    64.621  0.6967774E-03  0.2156753E-01  0.4807398E-02     2.931  0.1990717E-04  0.1739606E-02  0.6952286E-03
    64.625  0.6968264E-03  0.2156438E-01  0.4808951E-02     2.931  0.1986370E-04  0.1737830E-02  0.6940444E-03
    64.629  0.6968863E-03  0.2156136E-01  0.4810857E-02     2.931  0.1981658E-04  0.1735875E-02  0.6925556E-03
    64.633  0.6969569E-03  0.2155842E-01  0.4812864E-02     2.931  0.1976665E-04  0.1734225E-02  0.6907638E-03
    64.636  0.6970374E-03  0.2155565E-01  0.4815011E-02     2.931  0.1971484E-04  0.1732852E-02  0.6889247E-03
    64.640  0.6971271E-03  0.2155278E-01  0.4817226E-02     2.932  0.1966221E-04  0.1731773E-02  0.6870869E-03
    64.644  0.6972251E-03  0.2155005E-01  0.4819847E-02     2.932  0.1960991E-04  0.1730703E-02  0.6845852E-03
    64.648  0.6973301E-03  0.2154760E-01  0.4821719E-02     2.932  0.1955908E-04  0.1729896E-02  0.6829783E-03
    64.652  0.6974409E-03  0.2154557E-01  0.4823530E-02     2.932  0.1951078E-04  0.1729158E-02  0.6813936E-03
    64.656  0.6975560E-03  0.2154389E-01  0.4825147E-02     2.932  0.1946619E-04  0.1728413E-02  0.6799392E-03
    64.659  0.6976740E-03  0.2154239E-01  0.4826287E-02     2.932  0.1942628E-04  0.1728004E-02  0.6786846E-03
    64.663  0.6977931E-03  0.2154177E-01  0.4827112E-02     2.932  0.1939203E-04  0.1727840E-02  0.6777497E-03
    64.667  0.6979118E-03  0.2154079E-01  0.4827408E-02     2.932  0.1936409E-04  0.1727758E-02  0.6771735E-03
    64.671  0.6980285E-03  0.2153945E-01  0.4827497E-02     2.932  0.1934312E-04  0.1727906E-02  0.6770477E-03
    64.675  0.6981396E-03  0.2153907E-01  0.4826907E-02     2.932  0.1932919E-04  0.1728391E-02  0.6774924E-03
    64.678  0.6982426E-03  0.2153899E-01  0.4825634E-02     2.932  0.1932217E-04  0.1729057E-02  0.6787121E-03
    64.682  0.6983362E-03  0.2153950E-01  0.4823291E-02     2.933  0.1932202E-04  0.1729789E-02  0.6809285E-03
    64.686  0.6984198E-03  0.2153985E-01  0.4820269E-02     2.933  0.1932763E-04  0.1730466E-02  0.6837068E-03
    64.690  0.6984951E-03  0.2154125E-01  0.4817316E-02     2.933  0.1933300E-04  0.1731800E-02  0.6864429E-03
    64.694  0.6985620E-03  0.2154329E-01  0.4814941E-02     2.933  0.1933674E-04  0.1733421E-02  0.6886739E-03
    64.697  0.6986199E-03  0.2154364E-01  0.4812359E-02     2.933  0.1933858E-04  0.1738636E-02  0.6912772E-03
    64.701  0.6986684E-03  0.2154606E-01  0.4809824E-02     2.933  0.1933827E-04  0.1738978E-02  0.6940863E-03
    64.705  0.6987074E-03  0.2154819E-01  0.4807300E-02     2.933  0.1933583E-04  0.1739365E-02  0.6971095E-03
    64.709  0.6987370E-03  0.2155025E-01  0.4804695E-02     2.933  0.1933122E-04  0.1740033E-02  0.7001025E-03
    64.713  0.6987588E-03  0.2155207E-01  0.4802042E-02     2.933  0.1932488E-04  0.1740953E-02  0.7032133E-03
    64.716  0.6987789E-03  0.2155347E-01  0.4799636E-02     2.933  0.1931794E-04  0.1741944E-02  0.7059503E-03
    64.720  0.6987972E-03  0.2155348E-01  0.4797555E-02     2.933  0.1930986E-04  0.1741711E-02  0.7084047E-03
    64.724  0.6988141E-03  0.2155458E-01  0.4795542E-02     2.934  0.1930071E-04  0.1742936E-02  0.7103912E-03
    64.728  0.6988303E-03  0.2155542E-01  0.4793804E-02     2.934  0.1929069E-04  0.1744069E-02  0.7120899E-03
    64.732  0.6988462E-03  0.2155563E-01  0.4792140E-02     2.934  0.1927997E-04  0.1744730E-02  0.7135182E-03
    64.736  0.6988625E-03  0.2155617E-01  0.4790594E-02     2.934  0.1926868E-04  0.1745278E-02  0.7147346E-03
    64.739  0.6988798E-03  0.2155666E-01  0.4789491E-02     2.934  0.1925715E-04  0.1745849E-02  0.7157652E-03
    64.743  0.6988986E-03  0.2155686E-01  0.4788659E-02     2.934  0.1924549E-04  0.1746166E-02  0.7166469E-03
    64.747  0.6989194E-03  0.2155693E-01  0.4788068E-02     2.934  0.1923402E-04  0.1746300E-02  0.7173458E-03
    64.751  0.6989367E-03  0.2155739E-01  0.4787634E-02     2.934  0.1922172E-04  0.1746190E-02  0.7182223E-03
    64.755  0.6989483E-03  0.2155810E-01  0.4787016E-02     2.934  0.1920837E-04  0.1746367E-02  0.7192497E-03
    64.758  0.6989542E-03  0.2155905E-01  0.4786306E-02     2.934  0.1919554E-04  0.1746937E-02  0.7203831E-03
    64.762  0.6989521E-03  0.2156017E-01  0.4785405E-02     2.934  0.1919014E-04  0.1747920E-02  0.7218214E-03
    64.766  0.6989426E-03  0.2156143E-01  0.4784243E-02     2.935  0.1919297E-04  0.1748910E-02  0.7232250E-03
    64.770  0.6989269E-03  0.2156269E-01  0.4783154E-02     2.935  0.1920411E-04  0.1750194E-02  0.7246947E-03
    64.774  0.6989061E-03  0.2156377E-01  0.4782104E-02     2.935  0.1922335E-04  0.1751468E-02  0.7262971E-03
    64.777  0.6988817E-03  0.2156557E-01  0.4781860E-02     2.935  0.1925038E-04  0.1753347E-02  0.7273593E-03
    64.781  0.6988549E-03  0.2156862E-01  0.4782696E-02     2.935  0.1928460E-04  0.1755543E-02  0.7269771E-03
    64.785  0.6988234E-03  0.2157132E-01  0.4783682E-02     2.935  0.1932326E-04  0.1757760E-02  0.7265593E-03
    64.789  0.6987866E-03  0.2157396E-01  0.4784605E-02     2.935  0.1936444E-04  0.1759775E-02  0.7263053E-03
    64.793  0.6987463E-03  0.2157649E-01  0.4786192E-02     2.935  0.1940728E-04  0.1761775E-02  0.7256424E-03
    64.797  0.6987042E-03  0.2157868E-01  0.4788005E-02     2.935  0.1945085E-04  0.1763405E-02  0.7249828E-03
    64.800  0.6986620E-03  0.2158042E-01  0.4789900E-02     2.935  0.1949435E-04  0.1764469E-02  0.7242532E-03
    64.804  0.6986217E-03  0.2158176E-01  0.4792056E-02     2.935  0.1953685E-04  0.1765227E-02  0.7234076E-03
    64.808  0.6985850E-03  0.2158228E-01  0.4794301E-02     2.936  0.1957746E-04  0.1765400E-02  0.7226640E-03
    64.812  0.6985535E-03  0.2158207E-01  0.4796741E-02     2.936  0.1961539E-04  0.1764733E-02  0.7217415E-03
    64.816  0.6985289E-03  0.2158085E-01  0.4799330E-02     2.936  0.1964980E-04  0.1763713E-02  0.7209078E-03
    64.819  0.6985121E-03  0.2158238E-01  0.4802229E-02     2.936  0.1968127E-04  0.1754968E-02  0.7202725E-03
    64.823  0.6985037E-03  0.2157882E-01  0.4805143E-02     2.936  0.1971037E-04  0.1755327E-02  0.7196219E-03
    64.827  0.6985049E-03  0.2157486E-01  0.4808774E-02     2.936  0.1973651E-04  0.1755316E-02  0.7181435E-03
    64.831  0.6985166E-03  0.2157208E-01  0.4813462E-02     2.936  0.1975925E-04  0.1755200E-02  0.7158502E-03
    64.835  0.6985394E-03  0.2156917E-01  0.4818403E-02     2.936  0.1977812E-04  0.1754340E-02  0.7134849E-03
    64.838  0.6985754E-03  0.2156731E-01  0.4825661E-02     2.936  0.1979294E-04  0.1754146E-02  0.7099211E-03
    64.842  0.6986262E-03  0.2156684E-01  0.4833546E-02     2.936  0.1980371E-04  0.1754547E-02  0.7051389E-03
    64.846  0.6986916E-03  0.2156509E-01  0.4842398E-02     2.936  0.1981026E-04  0.1754262E-02  0.6995082E-03
    64.850  0.6987711E-03  0.2156272E-01  0.4851953E-02     2.937  0.1981266E-04  0.1753691E-02  0.6953717E-03
    64.854  0.6988640E-03  0.2156009E-01  0.4860368E-02     2.937  0.1981087E-04  0.1753108E-02  0.6896557E-03
    64.858  0.6989692E-03  0.2155808E-01  0.4869532E-02     2.937  0.1980504E-04  0.1752780E-02  0.6834928E-03
    64.861  0.6990853E-03  0.2155548E-01  0.4878651E-02     2.937  0.1979535E-04  0.1753599E-02  0.6778990E-03
    64.865  0.6992108E-03  0.2155363E-01  0.4886591E-02     2.937  0.1978202E-04  0.1752823E-02  0.6740068E-03
    64.869  0.6993449E-03  0.2155261E-01  0.4895309E-02     2.937  0.1976571E-04  0.1752097E-02  0.6691322E-03
    64.873  0.6994869E-03  0.2155008E-01  0.4903627E-02     2.937  0.1974748E-04  0.1750789E-02  0.6647326E-03
    64.877  0.6996349E-03  0.2154767E-01  0.4911310E-02     2.937  0.1972758E-04  0.1749567E-02  0.6611758E-03
    64.880  0.6997865E-03  0.2154538E-01  0.4918329E-02     2.937  0.1970628E-04  0.1748837E-02  0.6583891E-03
    64.884  0.6999392E-03  0.2154296E-01  0.4924621E-02     2.937  0.1968376E-04  0.1748271E-02  0.6564248E-03
    64.888  0.7000907E-03  0.2154085E-01  0.4929816E-02     2.937  0.1966030E-04  0.1747843E-02  0.6551713E-03
    64.892  0.7002385E-03  0.2153880E-01  0.4934128E-02     2.938  0.1963617E-04  0.1747540E-02  0.6545742E-03
    64.896  0.7003803E-03  0.2153673E-01  0.4937616E-02     2.938  0.1961152E-04  0.1747506E-02  0.6549947E-03
    64.899  0.7005139E-03  0.2153495E-01  0.4939921E-02     2.938  0.1958668E-04  0.1747485E-02  0.6560574E-03
    64.903  0.7006372E-03  0.2153361E-01  0.4941058E-02     2.938  0.1956192E-04  0.1747569E-02  0.6578790E-03
    64.907  0.7007484E-03  0.2153275E-01  0.4940958E-02     2.938  0.1953746E-04  0.1748044E-02  0.6604302E-03
    64.911  0.7008459E-03  0.2153206E-01  0.4939818E-02     2.938  0.1951363E-04  0.1748545E-02  0.6634078E-03
    64.915  0.7009322E-03  0.2153160E-01  0.4937868E-02     2.938  0.1949183E-04  0.1749053E-02  0.6665456E-03
    64.919  0.7010114E-03  0.2153130E-01  0.4935416E-02     2.938  0.1947369E-04  0.1749613E-02  0.6693300E-03
    64.922  0.7010825E-03  0.2153084E-01  0.4932366E-02     2.938  0.1945944E-04  0.1750207E-02  0.6717858E-03
    64.926  0.7011450E-03  0.2153055E-01  0.4928779E-02     2.938  0.1944918E-04  0.1750906E-02  0.6741354E-03
    64.930  0.7012011E-03  0.2153020E-01  0.4925036E-02     2.938  0.1943711E-04  0.1751487E-02  0.6762107E-03
    64.934  0.7012518E-03  0.2152962E-01  0.4921435E-02     2.939  0.1942067E-04  0.1752034E-02  0.6780468E-03
    64.938  0.7013012E-03  0.2153002E-01  0.4918333E-02     2.939  0.1940249E-04  0.1753141E-02  0.6794936E-03
    64.941  0.7013508E-03  0.2152978E-01  0.4915590E-02     2.939  0.1938392E-04  0.1753347E-02  0.6806513E-03
    64.945  0.7014004E-03  0.2152921E-01  0.4913449E-02     2.939  0.1936524E-04  0.1753864E-02  0.6816931E-03
    64.949  0.7014499E-03  0.2152842E-01  0.4911530E-02     2.939  0.1934687E-04  0.1754320E-02  0.6822573E-03
    64.953  0.7014992E-03  0.2152746E-01  0.4910028E-02     2.939  0.1932914E-04  0.1754728E-02  0.6827773E-03
    64.957  0.7015479E-03  0.2152781E-01  0.4908950E-02     2.939  0.1931231E-04  0.1755809E-02  0.6833258E-03
    64.960  0.7015961E-03  0.2152806E-01  0.4907993E-02     2.939  0.1929674E-04  0.1756901E-02  0.6838475E-03
    64.964  0.7016435E-03  0.2152828E-01  0.4907114E-02     2.939  0.1928277E-04  0.1757932E-02  0.6843342E-03
    64.968  0.7016901E-03  0.2152850E-01  0.4906207E-02     2.939  0.1927053E-04  0.1758890E-02  0.6848336E-03
    64.972  0.7017357E-03  0.2152878E-01  0.4905327E-02     2.939  0.1926026E-04  0.1759987E-02  0.6852348E-03
    64.976  0.7017803E-03  0.2152898E-01  0.4904474E-02     2.940  0.1925225E-04  0.1761147E-02  0.6855425E-03
    64.979  0.7018238E-03  0.2152934E-01  0.4903734E-02     2.940  0.1924648E-04  0.1762357E-02  0.6859297E-03
    64.983  0.7018661E-03  0.2152987E-01  0.4903105E-02     2.940  0.1924313E-04  0.1763415E-02  0.6863961E-03
    64.987  0.7019075E-03  0.2153050E-01  0.4902784E-02     2.940  0.1924158E-04  0.1764649E-02  0.6868598E-03
    64.991  0.7019490E-03  0.2153136E-01  0.4902477E-02     2.940  0.1924007E-04  0.1765843E-02  0.6870515E-03
    64.995  0.7019905E-03  0.2153221E-01  0.4902120E-02     2.940  0.1923852E-04  0.1766851E-02  0.6871765E-03
    64.999  0.7020319E-03  0.2153301E-01  0.4901844E-02     2.940  0.1923696E-04  0.1767592E-02  0.6872897E-03
    65.002  0.7020734E-03  0.2153496E-01  0.4901558E-02     2.940  0.1923546E-04  0.1765714E-02  0.6875008E-03
    65.006  0.7021148E-03  0.2153440E-01  0.4901225E-02     2.940  0.1923392E-04  0.1767421E-02  0.6877152E-03
    65.010  0.7021563E-03  0.2153440E-01  0.4901053E-02     2.940  0.1923238E-04  0.1769474E-02  0.6878595E-03
    65.014  0.7021978E-03  0.2153448E-01  0.4900865E-02     2.941  0.1923084E-04  0.1771000E-02  0.6879653E-03
    65.018  0.7022392E-03  0.2153471E-01  0.4900778E-02     2.941  0.1922928E-04  0.1772122E-02  0.6879080E-03
    65.021  0.7022807E-03  0.2153494E-01  0.4900653E-02     2.941  0.1922779E-04  0.1772795E-02  0.6879833E-03
    65.025  0.7023222E-03  0.2153543E-01  0.4900394E-02     2.941  0.1922627E-04  0.1773171E-02  0.6878800E-03
    65.029  0.7023637E-03  0.2153616E-01  0.4900166E-02     2.941  0.1922471E-04  0.1773841E-02  0.6878764E-03
    65.033  0.7024051E-03  0.2153671E-01  0.4900007E-02     2.941  0.1922312E-04  0.1774392E-02  0.6880329E-03
    65.037  0.7024349E-03  0.2153725E-01  0.4899456E-02     2.941  0.1921108E-04  0.1774466E-02  0.6879811E-03
    65.040  0.7024497E-03  0.2153779E-01  0.4898261E-02     2.941  0.1918558E-04  0.1773980E-02  0.6875240E-03
    65.044  0.7024501E-03  0.2153892E-01  0.4898013E-02     2.941  0.1914744E-04  0.1772962E-02  0.6875529E-03
    65.048  0.7024371E-03  0.2154141E-01  0.4897228E-02     2.941  0.1909800E-04  0.1768673E-02  0.6874181E-03
    65.052  0.7024121E-03  0.2154401E-01  0.4896617E-02     2.941  0.1903878E-04  0.1764195E-02  0.6871982E-03
    65.056  0.7023764E-03  0.2154641E-01  0.4895996E-02     2.942  0.1897160E-04  0.1759981E-02  0.6869902E-03
    65.060  0.7023317E-03  0.2154851E-01  0.4895337E-02     2.942  0.1889844E-04  0.1756585E-02  0.6865528E-03
    65.063  0.7022801E-03  0.2154917E-01  0.4894641E-02     2.942  0.1882147E-04  0.1754001E-02  0.6860412E-03
    65.067  0.7022239E-03  0.2155001E-01  0.4893920E-02     2.942  0.1874290E-04  0.1753445E-02  0.6854613E-03
    65.071  0.7021656E-03  0.2155017E-01  0.4893149E-02     2.942  0.1866482E-04  0.1754772E-02  0.6847903E-03
    65.075  0.7021075E-03  0.2154920E-01  0.4892455E-02     2.942  0.1858921E-04  0.1758170E-02  0.6841316E-03
    65.079  0.7020523E-03  0.2154768E-01  0.4891712E-02     2.942  0.1851773E-04  0.1764040E-02  0.6832944E-03
    65.082  0.7020022E-03  0.2154434E-01  0.4890854E-02     2.942  0.1845193E-04  0.1771963E-02  0.6823526E-03
    65.086  0.7019596E-03  0.2153962E-01  0.4890119E-02     2.942  0.1839304E-04  0.1782489E-02  0.6813748E-03
    65.090  0.7019265E-03  0.2153419E-01  0.4889191E-02     2.942  0.1834203E-04  0.1795727E-02  0.6802837E-03
    65.094  0.7019047E-03  0.2152705E-01  0.4888218E-02     2.942  0.1829966E-04  0.1811101E-02  0.6787742E-03
    65.098  0.7018958E-03  0.2151878E-01  0.4887247E-02     2.943  0.1826647E-04  0.1828584E-02  0.6772071E-03
    65.101  0.7019010E-03  0.2150944E-01  0.4886204E-02     2.943  0.1824286E-04  0.1848084E-02  0.6755854E-03
    65.105  0.7019213E-03  0.2149931E-01  0.4885196E-02     2.943  0.1822899E-04  0.1869542E-02  0.6737512E-03
    65.109  0.7019512E-03  0.2148853E-01  0.4884109E-02     2.943  0.1822287E-04  0.1892844E-02  0.6720191E-03
    65.113  0.7019874E-03  0.2148015E-01  0.4885668E-02     2.943  0.1822323E-04  0.1911659E-02  0.6715026E-03
    65.117  0.7020298E-03  0.2148061E-01  0.4896430E-02     2.943  0.1823029E-04  0.1912407E-02  0.6753093E-03
    65.120  0.7020783E-03  0.2147888E-01  0.4907432E-02     2.943  0.1824434E-04  0.1911356E-02  0.6801748E-03
    65.124  0.7021326E-03  0.2147980E-01  0.4918566E-02     2.943  0.1826570E-04  0.1912874E-02  0.6861441E-03
    65.128  0.7021921E-03  0.2148070E-01  0.4929689E-02     2.943  0.1829464E-04  0.1914262E-02  0.6930000E-03
    65.132  0.7022563E-03  0.2148117E-01  0.4940614E-02     2.943  0.1833120E-04  0.1915142E-02  0.7005255E-03
    65.136  0.7023243E-03  0.2148088E-01  0.4951213E-02     2.943  0.1837524E-04  0.1915862E-02  0.7084500E-03
    65.140  0.7023953E-03  0.2148132E-01  0.4961234E-02     2.944  0.1842627E-04  0.1916100E-02  0.7166215E-03
    65.143  0.7024682E-03  0.2148004E-01  0.4970428E-02     2.944  0.1848346E-04  0.1915641E-02  0.7246677E-03
    65.147  0.7025421E-03  0.2147782E-01  0.4978424E-02     2.944  0.1854556E-04  0.1915120E-02  0.7324118E-03
    65.151  0.7026157E-03  0.2147385E-01  0.4985332E-02     2.944  0.1861095E-04  0.1913695E-02  0.7395072E-03
    65.155  0.7026882E-03  0.2146988E-01  0.4991172E-02     2.944  0.1867757E-04  0.1912356E-02  0.7453031E-03
    65.159  0.7027585E-03  0.2146523E-01  0.4995672E-02     2.944  0.1874324E-04  0.1910572E-02  0.7500630E-03
    65.162  0.7028256E-03  0.2145974E-01  0.4998667E-02     2.944  0.1880552E-04  0.1908311E-02  0.7535022E-03
    65.166  0.7028886E-03  0.2145346E-01  0.5000404E-02     2.944  0.1886203E-04  0.1905951E-02  0.7556194E-03
    65.170  0.7029468E-03  0.2144586E-01  0.5000506E-02     2.944  0.1891044E-04  0.1902751E-02  0.7559825E-03
    65.174  0.7029997E-03  0.2143816E-01  0.4999366E-02     2.944  0.1894868E-04  0.1899701E-02  0.7549328E-03
    65.178  0.7030468E-03  0.2142996E-01  0.4996891E-02     2.944  0.1897504E-04  0.1896696E-02  0.7521499E-03
    65.181  0.7030878E-03  0.2142305E-01  0.4993228E-02     2.945  0.1898830E-04  0.1894548E-02  0.7479883E-03
    65.185  0.7031242E-03  0.2141562E-01  0.4991057E-02     2.945  0.1898917E-04  0.1892285E-02  0.7388662E-03
    65.189  0.7031676E-03  0.2141107E-01  0.4992758E-02     2.945  0.1898841E-04  0.1891112E-02  0.7249113E-03
    65.193  0.7032202E-03  0.2140952E-01  0.4998750E-02     2.945  0.1898818E-04  0.1891158E-02  0.7068020E-03
    65.197  0.7032819E-03  0.2140967E-01  0.5006880E-02     2.945  0.1898854E-04  0.1891630E-02  0.6873666E-03
    65.201  0.7033521E-03  0.2140996E-01  0.5015790E-02     2.945  0.1898952E-04  0.1892187E-02  0.6687853E-03
    65.204  0.7034302E-03  0.2141038E-01  0.5024672E-02     2.945  0.1899125E-04  0.1892978E-02  0.6510560E-03
    65.208  0.7035155E-03  0.2141071E-01  0.5034434E-02     2.945  0.1899380E-04  0.1893612E-02  0.6343895E-03
    65.212  0.7036071E-03  0.2141108E-01  0.5044181E-02     2.945  0.1899736E-04  0.1894145E-02  0.6186543E-03
    65.216  0.7037038E-03  0.2141153E-01  0.5053855E-02     2.945  0.1900199E-04  0.1894886E-02  0.6043349E-03
    65.220  0.7038047E-03  0.2141190E-01  0.5063146E-02     2.945  0.1900786E-04  0.1895750E-02  0.5911399E-03
    65.223  0.7039088E-03  0.2141209E-01  0.5072161E-02     2.946  0.1901509E-04  0.1896813E-02  0.5792233E-03
    65.227  0.7040151E-03  0.2141181E-01  0.5080399E-02     2.946  0.1902366E-04  0.1897471E-02  0.5686576E-03
    65.231  0.7041219E-03  0.2141206E-01  0.5087986E-02     2.946  0.1903337E-04  0.1898800E-02  0.5592105E-03
    65.235  0.7042281E-03  0.2141221E-01  0.5094806E-02     2.946  0.1904398E-04  0.1900107E-02  0.5511490E-03
    65.239  0.7043321E-03  0.2141266E-01  0.5100695E-02     2.946  0.1905520E-04  0.1901306E-02  0.5443484E-03
    65.242  0.7044328E-03  0.2141266E-01  0.5105704E-02     2.946  0.1906658E-04  0.1902278E-02  0.5388022E-03
    65.246  0.7045288E-03  0.2141270E-01  0.5109613E-02     2.946  0.1907769E-04  0.1903002E-02  0.5345763E-03
    65.250  0.7046190E-03  0.2141267E-01  0.5112430E-02     2.946  0.1908806E-04  0.1903777E-02  0.5315631E-03
    65.254  0.7047024E-03  0.2141257E-01  0.5114097E-02     2.946  0.1909720E-04  0.1904510E-02  0.5297883E-03
    65.258  0.7047780E-03  0.2141248E-01  0.5114678E-02     2.946  0.1910464E-04  0.1905283E-02  0.5289549E-03
    65.262  0.7048452E-03  0.2141245E-01  0.5114076E-02     2.947  0.1911002E-04  0.1906047E-02  0.5291848E-03
    65.265  0.7049034E-03  0.2141247E-01  0.5112440E-02     2.947  0.1911301E-04  0.1906883E-02  0.5303576E-03
    65.269  0.7049523E-03  0.2141256E-01  0.5109862E-02     2.947  0.1911340E-04  0.1907646E-02  0.5323716E-03
    65.273  0.7049936E-03  0.2141263E-01  0.5106580E-02     2.947  0.1911159E-04  0.1908384E-02  0.5349795E-03
    65.277  0.7050344E-03  0.2141156E-01  0.5103802E-02     2.947  0.1910968E-04  0.1908753E-02  0.5372909E-03
    65.281  0.7050752E-03  0.2141149E-01  0.5101539E-02     2.947  0.1910778E-04  0.1909085E-02  0.5391414E-03
    65.284  0.7051160E-03  0.2141216E-01  0.5099666E-02     2.947  0.1910588E-04  0.1909901E-02  0.5406668E-03
    65.288  0.7051568E-03  0.2141261E-01  0.5098092E-02     2.947  0.1910398E-04  0.1910568E-02  0.5420928E-03
    65.292  0.7051968E-03  0.2141475E-01  0.5096782E-02     2.947  0.1910164E-04  0.1911660E-02  0.5433372E-03
    65.296  0.7052346E-03  0.2141419E-01  0.5095703E-02     2.947  0.1909795E-04  0.1912868E-02  0.5441026E-03
    65.300  0.7052703E-03  0.2141432E-01  0.5094680E-02     2.947  0.1909295E-04  0.1913037E-02  0.5449071E-03
    65.303  0.7053038E-03  0.2141503E-01  0.5093553E-02     2.948  0.1908671E-04  0.1913436E-02  0.5454952E-03
    65.307  0.7053354E-03  0.2141530E-01  0.5092517E-02     2.948  0.1907939E-04  0.1913923E-02  0.5460734E-03
    65.311  0.7053654E-03  0.2141540E-01  0.5091464E-02     2.948  0.1907109E-04  0.1914594E-02  0.5466405E-03
    65.315  0.7053924E-03  0.2141579E-01  0.5090114E-02     2.948  0.1906146E-04  0.1915428E-02  0.5470155E-03
    65.319  0.7054157E-03  0.2141623E-01  0.5088853E-02     2.948  0.1905035E-04  0.1916202E-02  0.5463355E-03
    65.323  0.7054358E-03  0.2141648E-01  0.5086777E-02     2.948  0.1903803E-04  0.1916727E-02  0.5454927E-03
    65.326  0.7054531E-03  0.2141716E-01  0.5084460E-02     2.948  0.1902472E-04  0.1917087E-02  0.5440369E-03
    65.330  0.7054682E-03  0.2141881E-01  0.5082201E-02     2.948  0.1901070E-04  0.1915337E-02  0.5421257E-03
    65.334  0.7054817E-03  0.2141922E-01  0.5079535E-02     2.948  0.1899630E-04  0.1915943E-02  0.5396929E-03
    65.338  0.7054943E-03  0.2141956E-01  0.5077047E-02     2.948  0.1898182E-04  0.1916967E-02  0.5368219E-03
    65.342  0.7055065E-03  0.2142000E-01  0.5074592E-02     2.948  0.1896751E-04  0.1917571E-02  0.5337950E-03
    65.345  0.7055190E-03  0.2142039E-01  0.5072046E-02     2.949  0.1895371E-04  0.1918551E-02  0.5307099E-03
    65.349  0.7055324E-03  0.2142086E-01  0.5069703E-02     2.949  0.1894065E-04  0.1919426E-02  0.5277235E-03
    65.353  0.7055474E-03  0.2142124E-01  0.5067298E-02     2.949  0.1892863E-04  0.1920458E-02  0.5244937E-03
    65.357  0.7055645E-03  0.2142429E-01  0.5065052E-02     2.949  0.1891787E-04  0.1916801E-02  0.5212112E-03
    65.361  0.7055842E-03  0.2142372E-01  0.5062721E-02     2.949  0.1890851E-04  0.1918911E-02  0.5179464E-03
    65.364  0.7056070E-03  0.2142310E-01  0.5060477E-02     2.949  0.1890078E-04  0.1920841E-02  0.5148331E-03
    65.368  0.7056332E-03  0.2142326E-01  0.5058937E-02     2.949  0.1889477E-04  0.1922137E-02  0.5122643E-03
    65.372  0.7056631E-03  0.2142378E-01  0.5057864E-02     2.949  0.1889061E-04  0.1923213E-02  0.5103051E-03
    65.376  0.7056970E-03  0.2142434E-01  0.5056854E-02     2.949  0.1888824E-04  0.1924134E-02  0.5083703E-03
    65.380  0.7057350E-03  0.2142487E-01  0.5056157E-02     2.949  0.1888771E-04  0.1925106E-02  0.5065485E-03
    65.384  0.7057771E-03  0.2142540E-01  0.5055190E-02     2.949  0.1888896E-04  0.1926203E-02  0.5049032E-03
    65.387  0.7058233E-03  0.2142549E-01  0.5054457E-02     2.950  0.1889191E-04  0.1926853E-02  0.5033848E-03
    65.391  0.7058712E-03  0.2142651E-01  0.5053719E-02     2.950  0.1889519E-04  0.1928137E-02  0.5020163E-03
    65.395  0.7059196E-03  0.2142754E-01  0.5053042E-02     2.950  0.1889797E-04  0.1929324E-02  0.5007053E-03
    65.399  0.7059683E-03  0.2142872E-01  0.5052470E-02     2.950  0.1890007E-04  0.1930222E-02  0.4995828E-03
    65.403  0.7060169E-03  0.2143109E-01  0.5052044E-02     2.950  0.1890139E-04  0.1928882E-02  0.4983665E-03
    65.406  0.7060655E-03  0.2143196E-01  0.5051936E-02     2.950  0.1890186E-04  0.1930744E-02  0.4974964E-03
    65.410  0.7061137E-03  0.2143313E-01  0.5051712E-02     2.950  0.1890145E-04  0.1932526E-02  0.4965339E-03
    65.414  0.7061615E-03  0.2143452E-01  0.5051464E-02     2.950  0.1890014E-04  0.1934083E-02  0.4955853E-03
    65.418  0.7062088E-03  0.2143572E-01  0.5051129E-02     2.950  0.1889795E-04  0.1935718E-02  0.4949522E-03
    65.422  0.7062554E-03  0.2143691E-01  0.5051028E-02     2.950  0.1889497E-04  0.1937535E-02  0.4944348E-03
    65.425  0.7063012E-03  0.2143805E-01  0.5050948E-02     2.951  0.1889125E-04  0.1939227E-02  0.4939443E-03
    65.429  0.7063463E-03  0.2143886E-01  0.5050722E-02     2.951  0.1888692E-04  0.1940421E-02  0.4934957E-03
    65.433  0.7063905E-03  0.2143986E-01  0.5050654E-02     2.951  0.1888205E-04  0.1941752E-02  0.4930034E-03
    65.437  0.7064338E-03  0.2143866E-01  0.5050468E-02     2.951  0.1887680E-04  0.1941445E-02  0.4926993E-03
    65.441  0.7064763E-03  0.2144069E-01  0.5050235E-02     2.951  0.1887128E-04  0.1940952E-02  0.4922073E-03
    65.445  0.7065190E-03  0.2144177E-01  0.5050000E-02     2.951  0.1886609E-04  0.1942701E-02  0.4919507E-03
    65.448  0.7065632E-03  0.2144263E-01  0.5049947E-02     2.951  0.1886212E-04  0.1944292E-02  0.4920220E-03
    65.452  0.7066088E-03  0.2144332E-01  0.5050067E-02     2.951  0.1885938E-04  0.1945546E-02  0.4921298E-03
    65.456  0.7066559E-03  0.2144358E-01  0.5050025E-02     2.951  0.1885786E-04  0.1946398E-02  0.4921821E-03
    65.460  0.7067044E-03  0.2144362E-01  0.5049855E-02     2.951  0.1885758E-04  0.1947022E-02  0.4922205E-03
    65.464  0.7067541E-03  0.2144391E-01  0.5049822E-02     2.951  0.1885842E-04  0.1946565E-02  0.4922165E-03
    65.467  0.7068047E-03  0.2144343E-01  0.5049931E-02     2.952  0.1886034E-04  0.1947236E-02  0.4919660E-03
    65.471  0.7068562E-03  0.2144202E-01  0.5049797E-02     2.952  0.1886323E-04  0.1947066E-02  0.4919247E-03
    65.475  0.7069083E-03  0.2144159E-01  0.5049775E-02     2.952  0.1886701E-04  0.1947373E-02  0.4918889E-03
    65.479  0.7069609E-03  0.2144109E-01  0.5049911E-02     2.952  0.1887165E-04  0.1947791E-02  0.4918808E-03
    65.483  0.7070159E-03  0.2144050E-01  0.5049856E-02     2.952  0.1887767E-04  0.1947959E-02  0.4919001E-03
    65.487  0.7070730E-03  0.2143954E-01  0.5049972E-02     2.952  0.1888502E-04  0.1948356E-02  0.4919320E-03
    65.490  0.7071320E-03  0.2143855E-01  0.5050019E-02     2.952  0.1889351E-04  0.1948685E-02  0.4918640E-03
    65.494  0.7071924E-03  0.2143757E-01  0.5050156E-02     2.952  0.1890291E-04  0.1948848E-02  0.4918853E-03
    65.498  0.7072538E-03  0.2143660E-01  0.5050318E-02     2.952  0.1891294E-04  0.1948812E-02  0.4920278E-03
    65.502  0.7073155E-03  0.2143721E-01  0.5049801E-02     2.952  0.1892332E-04  0.1950107E-02  0.4924234E-03
    65.506  0.7073771E-03  0.2143589E-01  0.5049665E-02     2.952  0.1893375E-04  0.1949980E-02  0.4925277E-03
    65.509  0.7074382E-03  0.2143526E-01  0.5049733E-02     2.953  0.1894389E-04  0.1950263E-02  0.4927479E-03
    65.513  0.7074981E-03  0.2143403E-01  0.5049793E-02     2.953  0.1895350E-04  0.1950072E-02  0.4928559E-03
    65.517  0.7075564E-03  0.2143327E-01  0.5050187E-02     2.953  0.1896225E-04  0.1950579E-02  0.4929928E-03
    65.521  0.7076124E-03  0.2143386E-01  0.5050936E-02     2.953  0.1896973E-04  0.1951685E-02  0.4929935E-03
    65.525  0.7076658E-03  0.2143466E-01  0.5051434E-02     2.953  0.1897573E-04  0.1953013E-02  0.4929717E-03
    65.528  0.7077161E-03  0.2143549E-01  0.5050761E-02     2.953  0.1897999E-04  0.1954733E-02  0.4930518E-03
    65.532  0.7077597E-03  0.2143672E-01  0.5050922E-02     2.953  0.1897939E-04  0.1955922E-02  0.4927874E-03
    65.536  0.7077851E-03  0.2143914E-01  0.5050866E-02     2.953  0.1896435E-04  0.1954682E-02  0.4926030E-03
    65.540  0.7077928E-03  0.2144271E-01  0.5050754E-02     2.953  0.1893518E-04  0.1951147E-02  0.4924410E-03
    65.544  0.7077856E-03  0.2144727E-01  0.5050522E-02     2.953  0.1889423E-04  0.1945696E-02  0.4923946E-03
    65.548  0.7077618E-03  0.2145248E-01  0.5050391E-02     2.953  0.1884094E-04  0.1938846E-02  0.4924006E-03
    65.551  0.7077206E-03  0.2145829E-01  0.5049368E-02     2.954  0.1877546E-04  0.1931270E-02  0.4932451E-03
    65.555  0.7076642E-03  0.2146392E-01  0.5048973E-02     2.954  0.1869975E-04  0.1923864E-02  0.4934866E-03
    65.559  0.7075949E-03  0.2146967E-01  0.5048906E-02     2.954  0.1861598E-04  0.1916911E-02  0.4936590E-03
    65.563  0.7075156E-03  0.2147530E-01  0.5048788E-02     2.954  0.1852647E-04  0.1910854E-02  0.4938121E-03
    65.567  0.7074291E-03  0.2148045E-01  0.5048811E-02     2.954  0.1843354E-04  0.1905915E-02  0.4939704E-03
    65.570  0.7073387E-03  0.2148477E-01  0.5049063E-02     2.954  0.1833966E-04  0.1902482E-02  0.4940979E-03
    65.574  0.7072477E-03  0.2148792E-01  0.5049498E-02     2.954  0.1824708E-04  0.1900457E-02  0.4942959E-03
    65.578  0.7071592E-03  0.2149050E-01  0.5050075E-02     2.954  0.1815788E-04  0.1900361E-02  0.4943960E-03
    65.582  0.7070766E-03  0.2149190E-01  0.5050966E-02     2.954  0.1807407E-04  0.1902309E-02  0.4942629E-03
    65.586  0.7070028E-03  0.2149225E-01  0.5051999E-02     2.954  0.1799735E-04  0.1906016E-02  0.4941859E-03
    65.590  0.7069408E-03  0.2149144E-01  0.5053346E-02     2.954  0.1792925E-04  0.1911757E-02  0.4939234E-03
    65.593  0.7068931E-03  0.2148955E-01  0.5055010E-02     2.955  0.1787103E-04  0.1919409E-02  0.4937081E-03
    65.597  0.7068618E-03  0.2148635E-01  0.5056755E-02     2.955  0.1782375E-04  0.1928917E-02  0.4934278E-03
    65.601  0.7068489E-03  0.2148750E-01  0.5063444E-02     2.955  0.1778827E-04  0.1930968E-02  0.4988683E-03
    65.605  0.7068555E-03  0.2148800E-01  0.5071326E-02     2.955  0.1776521E-04  0.1932094E-02  0.5055853E-03
    65.609  0.7068825E-03  0.2148785E-01  0.5079591E-02     2.955  0.1775503E-04  0.1933868E-02  0.5126959E-03
    65.612  0.7069304E-03  0.2148687E-01  0.5087227E-02     2.955  0.1775799E-04  0.1936353E-02  0.5203432E-03
    65.616  0.7069989E-03  0.2148539E-01  0.5096376E-02     2.955  0.1777409E-04  0.1939344E-02  0.5279366E-03
    65.620  0.7070873E-03  0.2148355E-01  0.5105574E-02     2.955  0.1780318E-04  0.1942713E-02  0.5357941E-03
    65.624  0.7071944E-03  0.2148188E-01  0.5114700E-02     2.955  0.1784477E-04  0.1946043E-02  0.5436385E-03
    65.628  0.7073187E-03  0.2148223E-01  0.5123050E-02     2.955  0.1789820E-04  0.1952511E-02  0.5522835E-03
    65.632  0.7074551E-03  0.2148033E-01  0.5131963E-02     2.956  0.1796033E-04  0.1957159E-02  0.5591463E-03
    65.635  0.7076002E-03  0.2147677E-01  0.5140337E-02     2.956  0.1802913E-04  0.1960346E-02  0.5656356E-03
    65.639  0.7077514E-03  0.2147368E-01  0.5147991E-02     2.956  0.1810287E-04  0.1963503E-02  0.5714931E-03
    65.643  0.7079060E-03  0.2147125E-01  0.5154973E-02     2.956  0.1817963E-04  0.1965927E-02  0.5764036E-03
    65.647  0.7080596E-03  0.2147013E-01  0.5161060E-02     2.956  0.1825617E-04  0.1969550E-02  0.5806401E-03
    65.651  0.7082027E-03  0.2146790E-01  0.5166185E-02     2.956  0.1832527E-04  0.1972095E-02  0.5836308E-03
    65.654  0.7083319E-03  0.2146633E-01  0.5170567E-02     2.956  0.1838415E-04  0.1973129E-02  0.5859673E-03
    65.658  0.7084451E-03  0.2146520E-01  0.5174118E-02     2.956  0.1843106E-04  0.1973911E-02  0.5874985E-03
    65.662  0.7085405E-03  0.2146455E-01  0.5176496E-02     2.956  0.1846466E-04  0.1974267E-02  0.5878422E-03
    65.666  0.7086167E-03  0.2146404E-01  0.5177791E-02     2.956  0.1848412E-04  0.1974858E-02  0.5870975E-03
    65.670  0.7086728E-03  0.2146382E-01  0.5178233E-02     2.956  0.1848911E-04  0.1975773E-02  0.5855569E-03
    65.673  0.7087081E-03  0.2146391E-01  0.5177660E-02     2.957  0.1847959E-04  0.1977577E-02  0.5830169E-03
    65.677  0.7087114E-03  0.2146366E-01  0.5176197E-02     2.957  0.1845142E-04  0.1980127E-02  0.5796832E-03
    65.681  0.7086761E-03  0.2146419E-01  0.5174182E-02     2.957  0.1840303E-04  0.1984353E-02  0.5757096E-03
    65.685  0.7086120E-03  0.2146525E-01  0.5171873E-02     2.957  0.1834176E-04  0.1990388E-02  0.5721403E-03
    65.689  0.7085289E-03  0.2146626E-01  0.5170309E-02     2.957  0.1827429E-04  0.1998817E-02  0.5699505E-03
    65.693  0.7084292E-03  0.2146635E-01  0.5169443E-02     2.957  0.1820206E-04  0.2009036E-02  0.5690715E-03
    65.696  0.7083124E-03  0.2146663E-01  0.5168861E-02     2.957  0.1812536E-04  0.2021787E-02  0.5695174E-03
    65.700  0.7081859E-03  0.2146608E-01  0.5169210E-02     2.957  0.1804896E-04  0.2036669E-02  0.5718570E-03
    65.704  0.7080551E-03  0.2146445E-01  0.5170103E-02     2.957  0.1797617E-04  0.2053462E-02  0.5749165E-03
    65.708  0.7079237E-03  0.2146148E-01  0.5171921E-02     2.957  0.1790891E-04  0.2071994E-02  0.5792747E-03
    65.712  0.7077957E-03  0.2145925E-01  0.5177560E-02     2.957  0.1784888E-04  0.2085507E-02  0.5888243E-03
    65.715  0.7076744E-03  0.2145730E-01  0.5184285E-02     2.958  0.1779766E-04  0.2097888E-02  0.6012703E-03
    65.719  0.7075636E-03  0.2145504E-01  0.5193352E-02     2.958  0.1775663E-04  0.2110883E-02  0.6149055E-03
    65.723  0.7074662E-03  0.2145153E-01  0.5203440E-02     2.958  0.1772679E-04  0.2124307E-02  0.6297916E-03
    65.727  0.7073851E-03  0.2144978E-01  0.5217464E-02     2.958  0.1770885E-04  0.2131538E-02  0.6496969E-03
    65.731  0.7073227E-03  0.2145066E-01  0.5236052E-02     2.958  0.1770305E-04  0.2130506E-02  0.6758889E-03
    65.735  0.7072805E-03  0.2145111E-01  0.5255403E-02     2.958  0.1770898E-04  0.2126421E-02  0.7029197E-03
    65.738  0.7072602E-03  0.2144912E-01  0.5275286E-02     2.958  0.1772624E-04  0.2125756E-02  0.7304453E-03
    65.742  0.7072629E-03  0.2144608E-01  0.5295568E-02     2.958  0.1775400E-04  0.2124892E-02  0.7582136E-03
    65.746  0.7072889E-03  0.2144193E-01  0.5315957E-02     2.958  0.1779116E-04  0.2123500E-02  0.7857416E-03
    65.750  0.7073384E-03  0.2143660E-01  0.5336101E-02     2.958  0.1783633E-04  0.2122105E-02  0.8126699E-03
    65.754  0.7074108E-03  0.2143050E-01  0.5355901E-02     2.958  0.1788792E-04  0.2120055E-02  0.8387792E-03
    65.757  0.7075052E-03  0.2142410E-01  0.5375100E-02     2.959  0.1794425E-04  0.2118408E-02  0.8637311E-03
    65.761  0.7076201E-03  0.2141615E-01  0.5393542E-02     2.959  0.1800352E-04  0.2116080E-02  0.8873472E-03
    65.765  0.7077537E-03  0.2140741E-01  0.5411106E-02     2.959  0.1806401E-04  0.2113623E-02  0.9095467E-03
    65.769  0.7079038E-03  0.2139838E-01  0.5427652E-02     2.959  0.1812391E-04  0.2111253E-02  0.9295341E-03
    65.773  0.7080677E-03  0.2138845E-01  0.5442800E-02     2.959  0.1818174E-04  0.2108968E-02  0.9476161E-03
    65.777  0.7082426E-03  0.2137816E-01  0.5456307E-02     2.959  0.1823604E-04  0.2106813E-02  0.9637979E-03
    65.780  0.7084241E-03  0.2136620E-01  0.5468077E-02     2.959  0.1828477E-04  0.2104122E-02  0.9780447E-03
    65.784  0.7086115E-03  0.2135561E-01  0.5478449E-02     2.959  0.1833023E-04  0.2102265E-02  0.9909107E-03
    65.788  0.7088015E-03  0.2134532E-01  0.5487152E-02     2.959  0.1837323E-04  0.2100323E-02  0.1002101E-02
    65.792  0.7089910E-03  0.2133526E-01  0.5494662E-02     2.959  0.1841332E-04  0.2098494E-02  0.1012115E-02
    65.796  0.7091769E-03  0.2132341E-01  0.5500004E-02     2.959  0.1844990E-04  0.2095254E-02  0.1019845E-02
    65.799  0.7093578E-03  0.2131476E-01  0.5504048E-02     2.960  0.1848408E-04  0.2093692E-02  0.1025936E-02
    65.803  0.7095376E-03  0.2130701E-01  0.5507839E-02     2.960  0.1852139E-04  0.2091994E-02  0.1030603E-02
    65.807  0.7097138E-03  0.2130093E-01  0.5512139E-02     2.960  0.1856118E-04  0.2090713E-02  0.1034666E-02
    65.811  0.7098835E-03  0.2129565E-01  0.5515437E-02     2.960  0.1860234E-04  0.2089207E-02  0.1037724E-02
    65.815  0.7100440E-03  0.2129113E-01  0.5517484E-02     2.960  0.1864345E-04  0.2087765E-02  0.1039447E-02
    65.818  0.7101929E-03  0.2128701E-01  0.5518409E-02     2.960  0.1868307E-04  0.2086294E-02  0.1039630E-02
    65.822  0.7103279E-03  0.2128375E-01  0.5518144E-02     2.960  0.1871976E-04  0.2084618E-02  0.1038529E-02
    65.826  0.7104476E-03  0.2128085E-01  0.5517274E-02     2.960  0.1875246E-04  0.2082742E-02  0.1036410E-02
    65.830  0.7105520E-03  0.2127987E-01  0.5514742E-02     2.960  0.1878131E-04  0.2081638E-02  0.1031818E-02
    65.834  0.7106398E-03  0.2127923E-01  0.5511318E-02     2.960  0.1880521E-04  0.2080852E-02  0.1026223E-02
    65.838  0.7107101E-03  0.2127951E-01  0.5506831E-02     2.960  0.1882323E-04  0.2080416E-02  0.1019704E-02
    65.841  0.7107641E-03  0.2128025E-01  0.5501219E-02     2.961  0.1883540E-04  0.2080206E-02  0.1011845E-02
    65.845  0.7108143E-03  0.2128087E-01  0.5496145E-02     2.961  0.1884573E-04  0.2079931E-02  0.1005145E-02
    65.849  0.7108628E-03  0.2128140E-01  0.5491589E-02     2.961  0.1885458E-04  0.2079593E-02  0.9995093E-03
    65.853  0.7109092E-03  0.2128195E-01  0.5487594E-02     2.961  0.1886178E-04  0.2079533E-02  0.9949735E-03
    65.857  0.7109534E-03  0.2128259E-01  0.5484048E-02     2.961  0.1886700E-04  0.2079562E-02  0.9913673E-03
    65.860  0.7109963E-03  0.2128299E-01  0.5480900E-02     2.961  0.1887360E-04  0.2079542E-02  0.9886102E-03
    65.864  0.7110368E-03  0.2128331E-01  0.5477760E-02     2.961  0.1888962E-04  0.2079497E-02  0.9870526E-03
    65.868  0.7110748E-03  0.2128331E-01  0.5474558E-02     2.961  0.1891462E-04  0.2079185E-02  0.9862245E-03
    65.872  0.7111103E-03  0.2128299E-01  0.5471239E-02     2.961  0.1894811E-04  0.2078557E-02  0.9861393E-03
    65.876  0.7111434E-03  0.2128288E-01  0.5467598E-02     2.961  0.1898918E-04  0.2078320E-02  0.9867507E-03
    65.880  0.7111740E-03  0.2128264E-01  0.5463822E-02     2.961  0.1903707E-04  0.2078033E-02  0.9879850E-03
    65.883  0.7112024E-03  0.2128239E-01  0.5459985E-02     2.962  0.1909066E-04  0.2077557E-02  0.9896636E-03
    65.887  0.7112292E-03  0.2128199E-01  0.5456197E-02     2.962  0.1914910E-04  0.2077059E-02  0.9918502E-03
    65.891  0.7112545E-03  0.2128163E-01  0.5452428E-02     2.962  0.1921106E-04  0.2076541E-02  0.9944644E-03
    65.895  0.7112786E-03  0.2128125E-01  0.5448464E-02     2.962  0.1927525E-04  0.2075803E-02  0.9969500E-03
    65.899  0.7113018E-03  0.2128094E-01  0.5444575E-02     2.962  0.1934025E-04  0.2075271E-02  0.9995719E-03
    65.902  0.7113243E-03  0.2128051E-01  0.5439899E-02     2.962  0.1940468E-04  0.2074756E-02  0.1003523E-02
    65.906  0.7113465E-03  0.2128022E-01  0.5436405E-02     2.962  0.1946710E-04  0.2074024E-02  0.1006193E-02
    65.910  0.7113685E-03  0.2128140E-01  0.5434167E-02     2.962  0.1952620E-04  0.2074306E-02  0.1007326E-02
    65.914  0.7113908E-03  0.2128252E-01  0.5432173E-02     2.962  0.1958062E-04  0.2074654E-02  0.1008314E-02
    65.918  0.7114136E-03  0.2128444E-01  0.5430493E-02     2.962  0.1962925E-04  0.2075149E-02  0.1008927E-02
    65.922  0.7114373E-03  0.2128536E-01  0.5429034E-02     2.962  0.1967103E-04  0.2075324E-02  0.1009523E-02
    65.925  0.7114622E-03  0.2128673E-01  0.5427799E-02     2.963  0.1970501E-04  0.2076020E-02  0.1010020E-02
    65.929  0.7114887E-03  0.2128700E-01  0.5426535E-02     2.963  0.1973055E-04  0.2075879E-02  0.1010414E-02
    65.933  0.7115186E-03  0.2128831E-01  0.5426019E-02     2.963  0.1974814E-04  0.2076412E-02  0.1010310E-02
    65.937  0.7115525E-03  0.2129003E-01  0.5425872E-02     2.963  0.1975751E-04  0.2077059E-02  0.1009858E-02
    65.941  0.7115904E-03  0.2129138E-01  0.5425935E-02     2.963  0.1975842E-04  0.2077541E-02  0.1009119E-02
    65.944  0.7116323E-03  0.2129239E-01  0.5426406E-02     2.963  0.1975081E-04  0.2078281E-02  0.1008250E-02
    65.948  0.7116783E-03  0.2129329E-01  0.5426903E-02     2.963  0.1973480E-04  0.2078901E-02  0.1007045E-02
    65.952  0.7117284E-03  0.2129417E-01  0.5427538E-02     2.963  0.1970997E-04  0.2079317E-02  0.1005613E-02
    65.956  0.7117830E-03  0.2129492E-01  0.5428437E-02     2.963  0.1967576E-04  0.2079707E-02  0.1004252E-02
    65.960  0.7118419E-03  0.2129495E-01  0.5429208E-02     2.963  0.1963275E-04  0.2079684E-02  0.1002806E-02
    65.963  0.7119045E-03  0.2129563E-01  0.5430220E-02     2.963  0.1958177E-04  0.2079758E-02  0.1001265E-02
    65.967  0.7119704E-03  0.2129504E-01  0.5431186E-02     2.964  0.1952379E-04  0.2079308E-02  0.9996328E-03
    65.971  0.7120392E-03  0.2129601E-01  0.5432201E-02     2.964  0.1945995E-04  0.2079775E-02  0.9981812E-03
    65.975  0.7121102E-03  0.2129669E-01  0.5433234E-02     2.964  0.1939146E-04  0.2080275E-02  0.9966450E-03
    65.979  0.7121827E-03  0.2129697E-01  0.5434056E-02     2.964  0.1931968E-04  0.2081824E-02  0.9954835E-03
    65.983  0.7122561E-03  0.2129730E-01  0.5434461E-02     2.964  0.1924604E-04  0.2081757E-02  0.9944535E-03
    65.986  0.7123296E-03  0.2129792E-01  0.5434642E-02     2.964  0.1917190E-04  0.2082002E-02  0.9935180E-03
    65.990  0.7124024E-03  0.2130093E-01  0.5434776E-02     2.964  0.1909864E-04  0.2084214E-02  0.9930135E-03
    65.994  0.7124736E-03  0.2130106E-01  0.5434535E-02     2.964  0.1902764E-04  0.2084062E-02  0.9927953E-03
    65.998  0.7125427E-03  0.2130094E-01  0.5434091E-02     2.964  0.1896034E-04  0.2083843E-02  0.9928598E-03
    66.002  0.7126090E-03  0.2130073E-01  0.5433418E-02     2.964  0.1889805E-04  0.2083810E-02  0.9931737E-03
    66.005  0.7126720E-03  0.2129947E-01  0.5432708E-02     2.964  0.1884198E-04  0.2081052E-02  0.9939966E-03
    66.009  0.7127312E-03  0.2130010E-01  0.5431631E-02     2.965  0.1879318E-04  0.2081553E-02  0.9948557E-03
    66.013  0.7127864E-03  0.2130056E-01  0.5430471E-02     2.965  0.1875260E-04  0.2082184E-02  0.9957349E-03
    66.017  0.7128370E-03  0.2130084E-01  0.5429084E-02     2.965  0.1872103E-04  0.2082802E-02  0.9968915E-03
    66.021  0.7128830E-03  0.2130271E-01  0.5427567E-02     2.965  0.1869902E-04  0.2083805E-02  0.9983562E-03
    66.025  0.7129241E-03  0.2130230E-01  0.5425654E-02     2.965  0.1868690E-04  0.2083935E-02  0.1000057E-02
    66.028  0.7129611E-03  0.2130024E-01  0.5423668E-02     2.965  0.1868277E-04  0.2082664E-02  0.1001854E-02
    66.032  0.7129977E-03  0.2130055E-01  0.5421853E-02     2.965  0.1867904E-04  0.2082905E-02  0.1003611E-02
    66.036  0.7130343E-03  0.2130076E-01  0.5420758E-02     2.965  0.1867525E-04  0.2083190E-02  0.1004574E-02
    66.040  0.7130709E-03  0.2130100E-01  0.5419474E-02     2.965  0.1867134E-04  0.2083386E-02  0.1005481E-02
    66.044  0.7131075E-03  0.2130114E-01  0.5417699E-02     2.965  0.1866744E-04  0.2083500E-02  0.1007042E-02
    66.047  0.7131443E-03  0.2130148E-01  0.5417055E-02     2.965  0.1866351E-04  0.2083506E-02  0.1007368E-02
    66.051  0.7131814E-03  0.2130191E-01  0.5416624E-02     2.965  0.1865963E-04  0.2083570E-02  0.1007655E-02
    66.055  0.7132186E-03  0.2130216E-01  0.5416173E-02     2.966  0.1865578E-04  0.2083683E-02  0.1007941E-02
    66.059  0.7132562E-03  0.2130242E-01  0.5415367E-02     2.966  0.1865207E-04  0.2083791E-02  0.1008277E-02
    66.063  0.7132941E-03  0.2130311E-01  0.5414964E-02     2.966  0.1864844E-04  0.2083913E-02  0.1008608E-02
    66.067  0.7133325E-03  0.2130331E-01  0.5414654E-02     2.966  0.1864496E-04  0.2083931E-02  0.1009040E-02
    66.070  0.7133713E-03  0.2130346E-01  0.5414239E-02     2.966  0.1864164E-04  0.2083990E-02  0.1009365E-02
    66.074  0.7134106E-03  0.2130344E-01  0.5413898E-02     2.966  0.1863845E-04  0.2084043E-02  0.1009709E-02
    66.078  0.7134503E-03  0.2130371E-01  0.5413001E-02     2.966  0.1863549E-04  0.2083467E-02  0.1010376E-02
    66.082  0.7134906E-03  0.2130354E-01  0.5412944E-02     2.966  0.1863274E-04  0.2083683E-02  0.1010588E-02
    66.086  0.7135313E-03  0.2130334E-01  0.5412922E-02     2.966  0.1863021E-04  0.2084140E-02  0.1010756E-02
    66.089  0.7135724E-03  0.2130303E-01  0.5413011E-02     2.966  0.1862789E-04  0.2084413E-02  0.1011181E-02
    66.093  0.7136140E-03  0.2130278E-01  0.5413222E-02     2.966  0.1862573E-04  0.2084584E-02  0.1011572E-02
    66.097  0.7136559E-03  0.2130263E-01  0.5413130E-02     2.967  0.1862380E-04  0.2084616E-02  0.1011648E-02
    66.101  0.7136982E-03  0.2130246E-01  0.5412942E-02     2.967  0.1862206E-04  0.2084620E-02  0.1011643E-02
    66.105  0.7137407E-03  0.2130209E-01  0.5413082E-02     2.967  0.1862045E-04  0.2084627E-02  0.1011893E-02
    66.109  0.7137835E-03  0.2130177E-01  0.5413025E-02     2.967  0.1861900E-04  0.2084910E-02  0.1011819E-02
    66.112  0.7138264E-03  0.2130160E-01  0.5412943E-02     2.967  0.1861768E-04  0.2085069E-02  0.1011600E-02
    66.116  0.7138694E-03  0.2130135E-01  0.5412818E-02     2.967  0.1861640E-04  0.2085253E-02  0.1011585E-02
    66.120  0.7139123E-03  0.2130116E-01  0.5412694E-02     2.967  0.1861521E-04  0.2085487E-02  0.1011655E-02
    66.124  0.7139552E-03  0.2130102E-01  0.5412549E-02     2.967  0.1861406E-04  0.2085892E-02  0.1011672E-02
    66.128  0.7139980E-03  0.2130081E-01  0.5412516E-02     2.967  0.1861285E-04  0.2086238E-02  0.1011593E-02
    66.131  0.7140405E-03  0.2130103E-01  0.5412510E-02     2.967  0.1861163E-04  0.2086668E-02  0.1011518E-02
    66.135  0.7140827E-03  0.2130129E-01  0.5412471E-02     2.967  0.1861029E-04  0.2087189E-02  0.1011518E-02
    66.139  0.7141246E-03  0.2130156E-01  0.5412419E-02     2.968  0.1860890E-04  0.2087783E-02  0.1011658E-02
    66.143  0.7141661E-03  0.2130134E-01  0.5412238E-02     2.968  0.1860731E-04  0.2088200E-02  0.1011784E-02
    66.147  0.7142072E-03  0.2130144E-01  0.5412320E-02     2.968  0.1860556E-04  0.2088762E-02  0.1011860E-02
    66.151  0.7142479E-03  0.2130162E-01  0.5412158E-02     2.968  0.1860371E-04  0.2089024E-02  0.1011934E-02
    66.154  0.7142885E-03  0.2130024E-01  0.5412198E-02     2.968  0.1860175E-04  0.2088973E-02  0.1012092E-02
    66.158  0.7143290E-03  0.2129980E-01  0.5412255E-02     2.968  0.1859973E-04  0.2091533E-02  0.1012332E-02
    66.162  0.7143693E-03  0.2130077E-01  0.5412234E-02     2.968  0.1859756E-04  0.2091066E-02  0.1012426E-02
    66.166  0.7144094E-03  0.2130168E-01  0.5412094E-02     2.968  0.1859529E-04  0.2090775E-02  0.1012344E-02
    66.170  0.7144493E-03  0.2130195E-01  0.5411811E-02     2.968  0.1859287E-04  0.2090422E-02  0.1012022E-02
    66.173  0.7144890E-03  0.2130186E-01  0.5411546E-02     2.968  0.1859029E-04  0.2090008E-02  0.1011836E-02
    66.177  0.7145287E-03  0.2130230E-01  0.5411471E-02     2.968  0.1858774E-04  0.2090047E-02  0.1011727E-02
    66.181  0.7145684E-03  0.2130273E-01  0.5411419E-02     2.968  0.1858515E-04  0.2090166E-02  0.1011781E-02
    66.185  0.7146080E-03  0.2130304E-01  0.5411367E-02     2.969  0.1858259E-04  0.2090095E-02  0.1011974E-02
    66.189  0.7146477E-03  0.2130332E-01  0.5411372E-02     2.969  0.1858000E-04  0.2090168E-02  0.1012196E-02
    66.192  0.7146874E-03  0.2130304E-01  0.5411107E-02     2.969  0.1857742E-04  0.2089734E-02  0.1012110E-02
    66.196  0.7147271E-03  0.2130357E-01  0.5410955E-02     2.969  0.1857487E-04  0.2090049E-02  0.1012149E-02
    66.200  0.7147668E-03  0.2130468E-01  0.5410898E-02     2.969  0.1857229E-04  0.2090467E-02  0.1012206E-02
    66.204  0.7148065E-03  0.2130497E-01  0.5410939E-02     2.969  0.1856971E-04  0.2090615E-02  0.1012057E-02
    66.208  0.7148462E-03  0.2130507E-01  0.5411102E-02     2.969  0.1856714E-04  0.2090706E-02  0.1012006E-02
    66.212  0.7148859E-03  0.2130533E-01  0.5411267E-02     2.969  0.1856460E-04  0.2090867E-02  0.1012161E-02
    66.215  0.7149254E-03  0.2130594E-01  0.5411391E-02     2.969  0.1856192E-04  0.2090875E-02  0.1012005E-02
    66.219  0.7149619E-03  0.2130626E-01  0.5411131E-02     2.969  0.1855713E-04  0.2091068E-02  0.1012224E-02
    66.223  0.7149798E-03  0.2130648E-01  0.5409325E-02     2.969  0.1853931E-04  0.2091415E-02  0.1012943E-02
    66.227  0.7149763E-03  0.2130692E-01  0.5405794E-02     2.970  0.1850681E-04  0.2091855E-02  0.1014301E-02
    66.231  0.7149524E-03  0.2130733E-01  0.5401212E-02     2.970  0.1846097E-04  0.2091997E-02  0.1016133E-02
    66.234  0.7149097E-03  0.2130762E-01  0.5395664E-02     2.970  0.1840356E-04  0.2092420E-02  0.1018194E-02
    66.238  0.7148504E-03  0.2130766E-01  0.5389695E-02     2.970  0.1833698E-04  0.2092980E-02  0.1020634E-02
    66.242  0.7147768E-03  0.2130760E-01  0.5383475E-02     2.970  0.1826382E-04  0.2093298E-02  0.1023320E-02
    66.246  0.7146917E-03  0.2130825E-01  0.5377262E-02     2.970  0.1818700E-04  0.2093980E-02  0.1026000E-02
    66.250  0.7145982E-03  0.2130839E-01  0.5371383E-02     2.970  0.1810927E-04  0.2094196E-02  0.1028567E-02
    66.254  0.7144996E-03  0.2130856E-01  0.5366029E-02     2.970  0.1803316E-04  0.2094510E-02  0.1031003E-02
    66.257  0.7143989E-03  0.2130876E-01  0.5361621E-02     2.970  0.1796066E-04  0.2094628E-02  0.1033119E-02
    66.261  0.7142921E-03  0.2130842E-01  0.5357853E-02     2.970  0.1789058E-04  0.2094753E-02  0.1034096E-02
    66.265  0.7141786E-03  0.2131088E-01  0.5356173E-02     2.970  0.1782247E-04  0.2096438E-02  0.1033001E-02
    66.269  0.7140621E-03  0.2131754E-01  0.5359714E-02     2.970  0.1775715E-04  0.2101304E-02  0.1028727E-02
    66.273  0.7139465E-03  0.2132419E-01  0.5363877E-02     2.971  0.1769534E-04  0.2106121E-02  0.1023824E-02
    66.276  0.7138353E-03  0.2133023E-01  0.5368703E-02     2.971  0.1763751E-04  0.2110458E-02  0.1017994E-02
    66.280  0.7137321E-03  0.2133594E-01  0.5374168E-02     2.971  0.1758420E-04  0.2114435E-02  0.1012180E-02
    66.284  0.7136403E-03  0.2134277E-01  0.5381566E-02     2.971  0.1753605E-04  0.2118367E-02  0.1008165E-02
    66.288  0.7135629E-03  0.2134999E-01  0.5389843E-02     2.971  0.1749377E-04  0.2122288E-02  0.1004798E-02
    66.292  0.7135024E-03  0.2135484E-01  0.5398490E-02     2.971  0.1745819E-04  0.2124622E-02  0.1001524E-02
    66.296  0.7134611E-03  0.2135647E-01  0.5407300E-02     2.971  0.1743021E-04  0.2124800E-02  0.9983897E-03
    66.299  0.7134406E-03  0.2135987E-01  0.5416633E-02     2.971  0.1741104E-04  0.2126300E-02  0.9955907E-03
    66.303  0.7134420E-03  0.2136067E-01  0.5425849E-02     2.971  0.1740178E-04  0.2126776E-02  0.9931504E-03
    66.307  0.7134661E-03  0.2136107E-01  0.5435176E-02     2.971  0.1740346E-04  0.2127078E-02  0.9912808E-03
    66.311  0.7135129E-03  0.2136037E-01  0.5444124E-02     2.971  0.1741693E-04  0.2126666E-02  0.9895651E-03
    66.315  0.7135819E-03  0.2135871E-01  0.5453086E-02     2.972  0.1744278E-04  0.2125766E-02  0.9887988E-03
    66.318  0.7136722E-03  0.2135661E-01  0.5462138E-02     2.972  0.1748116E-04  0.2124529E-02  0.9890294E-03
    66.322  0.7137821E-03  0.2135358E-01  0.5470895E-02     2.972  0.1753160E-04  0.2122939E-02  0.9899825E-03
    66.326  0.7139098E-03  0.2134981E-01  0.5479231E-02     2.972  0.1759298E-04  0.2120808E-02  0.9914375E-03
    66.330  0.7140528E-03  0.2134530E-01  0.5487576E-02     2.972  0.1766382E-04  0.2118572E-02  0.9923584E-03
    66.334  0.7142086E-03  0.2134040E-01  0.5494124E-02     2.972  0.1774190E-04  0.2116408E-02  0.9944707E-03
    66.338  0.7143740E-03  0.2133512E-01  0.5499376E-02     2.972  0.1782448E-04  0.2114215E-02  0.9971008E-03
    66.341  0.7145460E-03  0.2132956E-01  0.5503985E-02     2.972  0.1790855E-04  0.2111954E-02  0.9996129E-03
    66.345  0.7147212E-03  0.2132400E-01  0.5507695E-02     2.972  0.1799099E-04  0.2109678E-02  0.1002016E-02
    66.349  0.7148963E-03  0.2131858E-01  0.5510239E-02     2.972  0.1806849E-04  0.2107433E-02  0.1004429E-02
    66.353  0.7150681E-03  0.2131334E-01  0.5511724E-02     2.972  0.1813811E-04  0.2105428E-02  0.1006924E-02
    66.357  0.7152334E-03  0.2130829E-01  0.5512105E-02     2.972  0.1819720E-04  0.2103591E-02  0.1009398E-02
    66.361  0.7153893E-03  0.2130342E-01  0.5511322E-02     2.973  0.1824357E-04  0.2102359E-02  0.1011623E-02
    66.364  0.7155331E-03  0.2129911E-01  0.5509225E-02     2.973  0.1827566E-04  0.2101122E-02  0.1013933E-02
    66.368  0.7156630E-03  0.2129494E-01  0.5506048E-02     2.973  0.1829316E-04  0.2100088E-02  0.1016257E-02
    66.372  0.7157814E-03  0.2129180E-01  0.5502734E-02     2.973  0.1829918E-04  0.2099558E-02  0.1019616E-02
    66.376  0.7159021E-03  0.2128868E-01  0.5500254E-02     2.973  0.1830592E-04  0.2099166E-02  0.1022777E-02
    66.380  0.7160252E-03  0.2128440E-01  0.5498481E-02     2.973  0.1831470E-04  0.2097416E-02  0.1025881E-02
    66.383  0.7161487E-03  0.2128162E-01  0.5496941E-02     2.973  0.1832538E-04  0.2097545E-02  0.1028192E-02
    66.387  0.7162710E-03  0.2127953E-01  0.5495314E-02     2.973  0.1833763E-04  0.2098033E-02  0.1029748E-02
    66.391  0.7163904E-03  0.2127757E-01  0.5494218E-02     2.973  0.1835101E-04  0.2097892E-02  0.1031391E-02
    66.395  0.7165051E-03  0.2127578E-01  0.5492990E-02     2.973  0.1836499E-04  0.2097834E-02  0.1032277E-02
    66.399  0.7166136E-03  0.2127462E-01  0.5492068E-02     2.973  0.1837892E-04  0.2097831E-02  0.1033063E-02
    66.403  0.7167144E-03  0.2127414E-01  0.5491316E-02     2.973  0.1839209E-04  0.2098200E-02  0.1033678E-02
    66.406  0.7168063E-03  0.2127595E-01  0.5490250E-02     2.974  0.1840382E-04  0.2100330E-02  0.1033627E-02
    66.410  0.7168881E-03  0.2127552E-01  0.5489117E-02     2.974  0.1841347E-04  0.2100335E-02  0.1033192E-02
    66.414  0.7169590E-03  0.2127556E-01  0.5487774E-02     2.974  0.1842025E-04  0.2100585E-02  0.1032224E-02
    66.418  0.7170185E-03  0.2127631E-01  0.5486056E-02     2.974  0.1842371E-04  0.2101105E-02  0.1031052E-02
    66.422  0.7170660E-03  0.2127834E-01  0.5484582E-02     2.974  0.1842359E-04  0.2101957E-02  0.1030252E-02
    66.425  0.7171058E-03  0.2128065E-01  0.5483243E-02     2.974  0.1842110E-04  0.2102909E-02  0.1029389E-02
    66.429  0.7171453E-03  0.2128302E-01  0.5482072E-02     2.974  0.1841852E-04  0.2103623E-02  0.1028682E-02
    66.433  0.7171848E-03  0.2128574E-01  0.5480868E-02     2.974  0.1841593E-04  0.2104579E-02  0.1028147E-02
    66.437  0.7172244E-03  0.2129047E-01  0.5480076E-02     2.974  0.1841337E-04  0.2107402E-02  0.1027838E-02
    66.441  0.7172639E-03  0.2129090E-01  0.5479163E-02     2.974  0.1841080E-04  0.2107512E-02  0.1027237E-02
    66.445  0.7173034E-03  0.2129058E-01  0.5478374E-02     2.974  0.1840824E-04  0.2107531E-02  0.1026960E-02
    66.448  0.7173429E-03  0.2129092E-01  0.5477873E-02     2.975  0.1840568E-04  0.2108027E-02  0.1026760E-02
    66.452  0.7173818E-03  0.2129136E-01  0.5477046E-02     2.975  0.1840469E-04  0.2108496E-02  0.1026532E-02
    66.456  0.7174131E-03  0.2129225E-01  0.5476001E-02     2.975  0.1840743E-04  0.2108641E-02  0.1026002E-02
    66.460  0.7174285E-03  0.2129403E-01  0.5474286E-02     2.975  0.1840771E-04  0.2107899E-02  0.1024996E-02
    66.464  0.7174285E-03  0.2129734E-01  0.5472042E-02     2.975  0.1840572E-04  0.2104941E-02  0.1023466E-02
    66.468  0.7174140E-03  0.2130040E-01  0.5469171E-02     2.975  0.1840185E-04  0.2102885E-02  0.1021147E-02
    66.471  0.7173864E-03  0.2130394E-01  0.5466520E-02     2.975  0.1839645E-04  0.2100403E-02  0.1018198E-02
    66.475  0.7173472E-03  0.2130753E-01  0.5462479E-02     2.975  0.1839023E-04  0.2097530E-02  0.1014963E-02
    66.479  0.7172982E-03  0.2131290E-01  0.5458082E-02     2.975  0.1838374E-04  0.2094734E-02  0.1011400E-02
    66.483  0.7172416E-03  0.2131701E-01  0.5453552E-02     2.975  0.1837759E-04  0.2089428E-02  0.1007509E-02
    66.487  0.7171797E-03  0.2131956E-01  0.5448870E-02     2.975  0.1837238E-04  0.2087343E-02  0.1003587E-02
    66.490  0.7171140E-03  0.2132186E-01  0.5444192E-02     2.975  0.1836786E-04  0.2085962E-02  0.9997381E-03
    66.494  0.7170467E-03  0.2132418E-01  0.5439668E-02     2.976  0.1836425E-04  0.2085054E-02  0.9961578E-03
    66.498  0.7169804E-03  0.2132615E-01  0.5435292E-02     2.976  0.1836164E-04  0.2084492E-02  0.9924489E-03
    66.502  0.7169177E-03  0.2132762E-01  0.5431078E-02     2.976  0.1836014E-04  0.2084530E-02  0.9888940E-03
    66.506  0.7168608E-03  0.2132865E-01  0.5427048E-02     2.976  0.1835958E-04  0.2085275E-02  0.9855323E-03
    66.510  0.7168121E-03  0.2132919E-01  0.5423463E-02     2.976  0.1835981E-04  0.2086651E-02  0.9822552E-03
    66.513  0.7167736E-03  0.2132894E-01  0.5420265E-02     2.976  0.1836059E-04  0.2088600E-02  0.9793167E-03
    66.517  0.7167474E-03  0.2132822E-01  0.5417362E-02     2.976  0.1836162E-04  0.2091553E-02  0.9765303E-03
    66.521  0.7167347E-03  0.2132682E-01  0.5416042E-02     2.976  0.1836261E-04  0.2095405E-02  0.9733610E-03
    66.525  0.7167370E-03  0.2132504E-01  0.5413794E-02     2.976  0.1836329E-04  0.2099779E-02  0.9714884E-03
    66.529  0.7167550E-03  0.2132448E-01  0.5411917E-02     2.976  0.1836352E-04  0.2105071E-02  0.9697504E-03
    66.532  0.7167893E-03  0.2132102E-01  0.5410523E-02     2.976  0.1836317E-04  0.2110671E-02  0.9683870E-03
    66.536  0.7168401E-03  0.2131728E-01  0.5409520E-02     2.976  0.1836233E-04  0.2116770E-02  0.9670319E-03
    66.540  0.7169070E-03  0.2131304E-01  0.5408613E-02     2.977  0.1836100E-04  0.2123001E-02  0.9657610E-03
    66.544  0.7169895E-03  0.2130841E-01  0.5408202E-02     2.977  0.1835940E-04  0.2129191E-02  0.9646396E-03
    66.548  0.7170865E-03  0.2130630E-01  0.5411064E-02     2.977  0.1835780E-04  0.2129663E-02  0.9665651E-03
    66.552  0.7171965E-03  0.2130497E-01  0.5414330E-02     2.977  0.1835633E-04  0.2128557E-02  0.9687921E-03
    66.555  0.7173181E-03  0.2130351E-01  0.5417340E-02     2.977  0.1835534E-04  0.2127488E-02  0.9709413E-03
    66.559  0.7174492E-03  0.2130185E-01  0.5420251E-02     2.977  0.1835491E-04  0.2126173E-02  0.9729725E-03
    66.563  0.7175877E-03  0.2130004E-01  0.5422991E-02     2.977  0.1835510E-04  0.2125133E-02  0.9748271E-03
    66.567  0.7177313E-03  0.2129805E-01  0.5425103E-02     2.977  0.1835584E-04  0.2124153E-02  0.9765467E-03
    66.571  0.7178775E-03  0.2129611E-01  0.5426744E-02     2.977  0.1835700E-04  0.2123193E-02  0.9775308E-03
    66.575  0.7180238E-03  0.2129405E-01  0.5427804E-02     2.977  0.1835822E-04  0.2122379E-02  0.9784078E-03
    66.578  0.7181676E-03  0.2129217E-01  0.5428203E-02     2.977  0.1835913E-04  0.2121574E-02  0.9790132E-03
    66.582  0.7183066E-03  0.2129129E-01  0.5429258E-02     2.978  0.1835918E-04  0.2118639E-02  0.9801037E-03
    66.586  0.7184384E-03  0.2129102E-01  0.5429926E-02     2.978  0.1835784E-04  0.2113990E-02  0.9810013E-03
    66.590  0.7185608E-03  0.2129134E-01  0.5430385E-02     2.978  0.1835457E-04  0.2109650E-02  0.9820922E-03
    66.594  0.7186719E-03  0.2129199E-01  0.5429979E-02     2.978  0.1834890E-04  0.2104984E-02  0.9824895E-03
    66.598  0.7187701E-03  0.2129288E-01  0.5429182E-02     2.978  0.1834046E-04  0.2099965E-02  0.9827007E-03
    66.601  0.7188538E-03  0.2129384E-01  0.5428095E-02     2.978  0.1832896E-04  0.2094836E-02  0.9828661E-03
    66.605  0.7189222E-03  0.2129520E-01  0.5426433E-02     2.978  0.1831439E-04  0.2089734E-02  0.9830158E-03
    66.609  0.7189774E-03  0.2129690E-01  0.5424979E-02     2.978  0.1829878E-04  0.2084674E-02  0.9830984E-03
    66.613  0.7190286E-03  0.2129830E-01  0.5422987E-02     2.978  0.1828928E-04  0.2080665E-02  0.9833653E-03
    66.617  0.7190760E-03  0.2130037E-01  0.5421008E-02     2.978  0.1828624E-04  0.2076009E-02  0.9838313E-03
    66.620  0.7191205E-03  0.2130132E-01  0.5418498E-02     2.978  0.1828737E-04  0.2073875E-02  0.9837804E-03
    66.624  0.7191642E-03  0.2130236E-01  0.5418206E-02     2.978  0.1828796E-04  0.2072300E-02  0.9844488E-03
    66.628  0.7192070E-03  0.2130312E-01  0.5417123E-02     2.979  0.1828781E-04  0.2071229E-02  0.9852863E-03
    66.632  0.7192488E-03  0.2130421E-01  0.5416075E-02     2.979  0.1828694E-04  0.2070766E-02  0.9858341E-03
    66.636  0.7192896E-03  0.2130532E-01  0.5415741E-02     2.979  0.1828532E-04  0.2070652E-02  0.9856219E-03
    66.640  0.7193295E-03  0.2130655E-01  0.5415567E-02     2.979  0.1828303E-04  0.2070692E-02  0.9854098E-03
    66.643  0.7193693E-03  0.2130758E-01  0.5415429E-02     2.979  0.1828065E-04  0.2070689E-02  0.9852967E-03
    66.647  0.7194073E-03  0.2130837E-01  0.5415386E-02     2.979  0.1828209E-04  0.2070620E-02  0.9851505E-03
    66.651  0.7194377E-03  0.2130909E-01  0.5414953E-02     2.979  0.1828631E-04  0.2070462E-02  0.9846525E-03
    66.655  0.7194587E-03  0.2130990E-01  0.5414071E-02     2.979  0.1829161E-04  0.2069757E-02  0.9835853E-03
    66.659  0.7194707E-03  0.2131060E-01  0.5412821E-02     2.979  0.1829803E-04  0.2068971E-02  0.9821208E-03
    66.663  0.7194744E-03  0.2131128E-01  0.5411166E-02     2.979  0.1830551E-04  0.2068052E-02  0.9804397E-03
    66.666  0.7194706E-03  0.2131178E-01  0.5408867E-02     2.979  0.1831401E-04  0.2067188E-02  0.9791721E-03
    66.670  0.7194604E-03  0.2131280E-01  0.5406788E-02     2.979  0.1832348E-04  0.2066452E-02  0.9769451E-03
    66.674  0.7194449E-03  0.2131248E-01  0.5404587E-02     2.980  0.1833390E-04  0.2065683E-02  0.9747104E-03
    66.678  0.7194253E-03  0.2131168E-01  0.5402561E-02     2.980  0.1834517E-04  0.2064894E-02  0.9726703E-03
    66.682  0.7194032E-03  0.2131065E-01  0.5400324E-02     2.980  0.1835720E-04  0.2064246E-02  0.9705517E-03
    66.686  0.7193799E-03  0.2130920E-01  0.5398171E-02     2.980  0.1836988E-04  0.2063443E-02  0.9686270E-03
    66.689  0.7193568E-03  0.2130630E-01  0.5396032E-02     2.980  0.1838297E-04  0.2062848E-02  0.9668681E-03
    66.693  0.7193355E-03  0.2130433E-01  0.5394022E-02     2.980  0.1839628E-04  0.2062564E-02  0.9651681E-03
    66.697  0.7193175E-03  0.2130194E-01  0.5392103E-02     2.980  0.1840950E-04  0.2062633E-02  0.9634479E-03
    66.701  0.7193039E-03  0.2129891E-01  0.5390302E-02     2.980  0.1842233E-04  0.2062981E-02  0.9618462E-03
    66.705  0.7192962E-03  0.2129538E-01  0.5388808E-02     2.980  0.1843450E-04  0.2063728E-02  0.9605691E-03
    66.709  0.7192952E-03  0.2129136E-01  0.5388351E-02     2.980  0.1844562E-04  0.2064969E-02  0.9597029E-03
    66.712  0.7193021E-03  0.2128687E-01  0.5387121E-02     2.980  0.1845540E-04  0.2066390E-02  0.9590336E-03
    66.716  0.7193176E-03  0.2128190E-01  0.5386131E-02     2.981  0.1846354E-04  0.2068044E-02  0.9583372E-03
    66.720  0.7193423E-03  0.2127633E-01  0.5385508E-02     2.981  0.1846982E-04  0.2069280E-02  0.9576942E-03
    66.724  0.7193763E-03  0.2127118E-01  0.5385121E-02     2.981  0.1847402E-04  0.2070765E-02  0.9570281E-03
    66.728  0.7194200E-03  0.2126528E-01  0.5385091E-02     2.981  0.1847598E-04  0.2073202E-02  0.9568835E-03
    66.731  0.7194733E-03  0.2125925E-01  0.5385027E-02     2.981  0.1847561E-04  0.2075547E-02  0.9567712E-03
    66.735  0.7195356E-03  0.2125477E-01  0.5385817E-02     2.981  0.1847296E-04  0.2078475E-02  0.9562054E-03
    66.739  0.7196064E-03  0.2124908E-01  0.5387539E-02     2.981  0.1846774E-04  0.2080917E-02  0.9548329E-03
    66.743  0.7196842E-03  0.2124364E-01  0.5388437E-02     2.981  0.1845965E-04  0.2083538E-02  0.9542450E-03
    66.747  0.7197681E-03  0.2123812E-01  0.5389407E-02     2.981  0.1844885E-04  0.2086033E-02  0.9537548E-03
    66.751  0.7198571E-03  0.2123604E-01  0.5391872E-02     2.981  0.1843559E-04  0.2086449E-02  0.9547263E-03
    66.754  0.7199502E-03  0.2123315E-01  0.5394643E-02     2.981  0.1842005E-04  0.2084621E-02  0.9557809E-03
    66.758  0.7200459E-03  0.2122977E-01  0.5397153E-02     2.981  0.1840254E-04  0.2082262E-02  0.9567071E-03
    66.762  0.7201432E-03  0.2122598E-01  0.5399156E-02     2.982  0.1838333E-04  0.2081562E-02  0.9572284E-03
    66.766  0.7202405E-03  0.2122234E-01  0.5401013E-02     2.982  0.1836281E-04  0.2078226E-02  0.9577753E-03
    66.770  0.7203367E-03  0.2122035E-01  0.5402585E-02     2.982  0.1834118E-04  0.2076271E-02  0.9581444E-03
    66.774  0.7204303E-03  0.2121856E-01  0.5403503E-02     2.982  0.1831869E-04  0.2074811E-02  0.9583907E-03
    66.777  0.7205202E-03  0.2121623E-01  0.5403977E-02     2.982  0.1829570E-04  0.2073321E-02  0.9584436E-03
    66.781  0.7206052E-03  0.2121522E-01  0.5403819E-02     2.982  0.1827239E-04  0.2072488E-02  0.9581377E-03
    66.785  0.7206842E-03  0.2121457E-01  0.5403645E-02     2.982  0.1824913E-04  0.2072049E-02  0.9576801E-03
    66.789  0.7207565E-03  0.2121463E-01  0.5403981E-02     2.982  0.1822613E-04  0.2072227E-02  0.9559617E-03
    66.793  0.7208211E-03  0.2121481E-01  0.5402918E-02     2.982  0.1820372E-04  0.2072575E-02  0.9552649E-03
    66.797  0.7208776E-03  0.2121504E-01  0.5401174E-02     2.982  0.1818226E-04  0.2073120E-02  0.9542614E-03
    66.800  0.7209256E-03  0.2121556E-01  0.5399097E-02     2.982  0.1816206E-04  0.2073593E-02  0.9530399E-03
    66.804  0.7209692E-03  0.2121611E-01  0.5396763E-02     2.982  0.1814637E-04  0.2074239E-02  0.9520344E-03
    66.808  0.7210108E-03  0.2121693E-01  0.5395203E-02     2.983  0.1813724E-04  0.2074846E-02  0.9512708E-03
    66.812  0.7210507E-03  0.2121799E-01  0.5393944E-02     2.983  0.1813428E-04  0.2075621E-02  0.9507865E-03
    66.816  0.7210910E-03  0.2121768E-01  0.5393059E-02     2.983  0.1813287E-04  0.2074630E-02  0.9505170E-03
    66.820  0.7211322E-03  0.2121966E-01  0.5392885E-02     2.983  0.1813212E-04  0.2074532E-02  0.9505603E-03
    66.823  0.7211742E-03  0.2122151E-01  0.5392625E-02     2.983  0.1813199E-04  0.2074511E-02  0.9503093E-03
    66.827  0.7212169E-03  0.2122290E-01  0.5392566E-02     2.983  0.1813248E-04  0.2074373E-02  0.9501284E-03
    66.831  0.7212604E-03  0.2122387E-01  0.5392699E-02     2.983  0.1813345E-04  0.2074522E-02  0.9498822E-03
    66.835  0.7213044E-03  0.2122458E-01  0.5392924E-02     2.983  0.1813492E-04  0.2074753E-02  0.9496857E-03
    66.839  0.7213489E-03  0.2122535E-01  0.5393126E-02     2.983  0.1813677E-04  0.2074887E-02  0.9495022E-03
    66.843  0.7213939E-03  0.2122632E-01  0.5393240E-02     2.983  0.1813889E-04  0.2075142E-02  0.9492939E-03
    66.846  0.7214389E-03  0.2122709E-01  0.5393597E-02     2.983  0.1814121E-04  0.2075364E-02  0.9494058E-03
    66.850  0.7214841E-03  0.2122720E-01  0.5393821E-02     2.984  0.1814362E-04  0.2076613E-02  0.9494309E-03
    66.854  0.7215293E-03  0.2122783E-01  0.5393916E-02     2.984  0.1814597E-04  0.2076420E-02  0.9492668E-03
    66.858  0.7215742E-03  0.2122860E-01  0.5395133E-02     2.984  0.1814823E-04  0.2076277E-02  0.9480614E-03
    66.862  0.7216189E-03  0.2122911E-01  0.5394848E-02     2.984  0.1815020E-04  0.2076649E-02  0.9484236E-03
    66.866  0.7216630E-03  0.2122964E-01  0.5394532E-02     2.984  0.1815187E-04  0.2077134E-02  0.9484719E-03
    66.869  0.7217067E-03  0.2123001E-01  0.5394158E-02     2.984  0.1815308E-04  0.2077561E-02  0.9483867E-03
    66.873  0.7217497E-03  0.2123044E-01  0.5393896E-02     2.984  0.1815379E-04  0.2078077E-02  0.9485366E-03
    66.877  0.7217919E-03  0.2123155E-01  0.5393704E-02     2.984  0.1815394E-04  0.2078305E-02  0.9483152E-03
    66.881  0.7218333E-03  0.2123182E-01  0.5393443E-02     2.984  0.1815343E-04  0.2078407E-02  0.9480042E-03
    66.885  0.7218739E-03  0.2123205E-01  0.5393205E-02     2.984  0.1815225E-04  0.2078616E-02  0.9477037E-03
    66.889  0.7219137E-03  0.2123231E-01  0.5392844E-02     2.984  0.1815052E-04  0.2078836E-02  0.9472225E-03
    66.892  0.7219534E-03  0.2123243E-01  0.5392667E-02     2.984  0.1814870E-04  0.2079158E-02  0.9468556E-03
    66.896  0.7219932E-03  0.2123265E-01  0.5392437E-02     2.985  0.1814687E-04  0.2079271E-02  0.9464907E-03
    66.900  0.7220329E-03  0.2123281E-01  0.5392090E-02     2.985  0.1814505E-04  0.2079429E-02  0.9460103E-03
    66.904  0.7220720E-03  0.2123286E-01  0.5391862E-02     2.985  0.1814309E-04  0.2079616E-02  0.9456713E-03
    66.908  0.7221081E-03  0.2123345E-01  0.5391524E-02     2.985  0.1814020E-04  0.2080299E-02  0.9449098E-03
    66.912  0.7221412E-03  0.2123491E-01  0.5390832E-02     2.985  0.1813648E-04  0.2080111E-02  0.9436738E-03
    66.915  0.7221715E-03  0.2123450E-01  0.5389992E-02     2.985  0.1813200E-04  0.2080085E-02  0.9424340E-03
    66.919  0.7221991E-03  0.2123435E-01  0.5388879E-02     2.985  0.1812676E-04  0.2080143E-02  0.9409345E-03
    66.923  0.7222243E-03  0.2123380E-01  0.5387806E-02     2.985  0.1812092E-04  0.2081072E-02  0.9390450E-03
    66.927  0.7222475E-03  0.2123363E-01  0.5386793E-02     2.985  0.1811455E-04  0.2081179E-02  0.9373018E-03
    66.931  0.7222690E-03  0.2123366E-01  0.5385809E-02     2.985  0.1810779E-04  0.2081103E-02  0.9355829E-03
    66.935  0.7222891E-03  0.2123355E-01  0.5384664E-02     2.985  0.1810081E-04  0.2080935E-02  0.9333970E-03
    66.938  0.7223083E-03  0.2123362E-01  0.5383848E-02     2.985  0.1809366E-04  0.2080694E-02  0.9318517E-03
    66.942  0.7223271E-03  0.2123378E-01  0.5382295E-02     2.986  0.1808653E-04  0.2080742E-02  0.9290864E-03
    66.946  0.7223458E-03  0.2123230E-01  0.5381788E-02     2.986  0.1807948E-04  0.2080635E-02  0.9282249E-03
    66.950  0.7223650E-03  0.2123294E-01  0.5381553E-02     2.986  0.1807267E-04  0.2080708E-02  0.9279794E-03
    66.954  0.7223849E-03  0.2123417E-01  0.5381846E-02     2.986  0.1806615E-04  0.2080955E-02  0.9285854E-03
    66.958  0.7224062E-03  0.2123509E-01  0.5382303E-02     2.986  0.1806006E-04  0.2081372E-02  0.9293828E-03
    66.961  0.7224292E-03  0.2123781E-01  0.5382745E-02     2.986  0.1805444E-04  0.2081942E-02  0.9301328E-03
    66.965  0.7224542E-03  0.2123781E-01  0.5383424E-02     2.986  0.1804936E-04  0.2082283E-02  0.9309032E-03
    66.969  0.7224816E-03  0.2123777E-01  0.5384027E-02     2.986  0.1804491E-04  0.2082521E-02  0.9317928E-03
    66.973  0.7225116E-03  0.2123791E-01  0.5384602E-02     2.986  0.1804101E-04  0.2082727E-02  0.9328689E-03
    66.977  0.7225444E-03  0.2123867E-01  0.5386501E-02     2.986  0.1803778E-04  0.2081952E-02  0.9328804E-03
    66.981  0.7225802E-03  0.2123843E-01  0.5387114E-02     2.986  0.1803519E-04  0.2082094E-02  0.9347275E-03
    66.984  0.7226190E-03  0.2123824E-01  0.5387861E-02     2.987  0.1803327E-04  0.2082269E-02  0.9365574E-03
    66.988  0.7226595E-03  0.2123824E-01  0.5388833E-02     2.987  0.1803084E-04  0.2082228E-02  0.9382657E-03
    66.992  0.7226998E-03  0.2123825E-01  0.5389847E-02     2.987  0.1802646E-04  0.2082486E-02  0.9399022E-03
    66.996  0.7227401E-03  0.2123802E-01  0.5390081E-02     2.987  0.1802025E-04  0.2083131E-02  0.9427039E-03
    67.000  0.7227730E-03  0.2123823E-01  0.5391476E-02     2.987  0.1800633E-04  0.2084141E-02  0.9441833E-03
    67.004  0.7227941E-03  0.2123967E-01  0.5392907E-02     2.987  0.1798146E-04  0.2086256E-02  0.9455690E-03
    67.007  0.7228039E-03  0.2124089E-01  0.5394165E-02     2.987  0.1794658E-04  0.2088320E-02  0.9468529E-03
    67.011  0.7228033E-03  0.2124253E-01  0.5395138E-02     2.987  0.1790303E-04  0.2091005E-02  0.9481530E-03
    67.015  0.7227935E-03  0.2124421E-01  0.5395884E-02     2.987  0.1785236E-04  0.2093589E-02  0.9490961E-03
    67.019  0.7227756E-03  0.2124583E-01  0.5396597E-02     2.987  0.1779633E-04  0.2095832E-02  0.9501658E-03
    67.023  0.7227512E-03  0.2124706E-01  0.5397389E-02     2.987  0.1773683E-04  0.2097805E-02  0.9514446E-03
    67.027  0.7227221E-03  0.2124794E-01  0.5398197E-02     2.987  0.1767573E-04  0.2099331E-02  0.9527353E-03
    67.030  0.7226900E-03  0.2124860E-01  0.5398829E-02     2.988  0.1761484E-04  0.2099085E-02  0.9538954E-03
    67.034  0.7226524E-03  0.2124748E-01  0.5399001E-02     2.988  0.1755431E-04  0.2099361E-02  0.9541077E-03
    67.038  0.7225945E-03  0.2124498E-01  0.5396727E-02     2.988  0.1749017E-04  0.2098850E-02  0.9509046E-03
    67.042  0.7225181E-03  0.2124209E-01  0.5392498E-02     2.988  0.1742317E-04  0.2097316E-02  0.9443341E-03
    67.046  0.7224258E-03  0.2123811E-01  0.5386711E-02     2.988  0.1735473E-04  0.2094532E-02  0.9348917E-03
    67.050  0.7223208E-03  0.2123502E-01  0.5381459E-02     2.988  0.1728654E-04  0.2092647E-02  0.9224239E-03
    67.053  0.7222065E-03  0.2123083E-01  0.5375051E-02     2.988  0.1722066E-04  0.2089577E-02  0.9082886E-03
    67.057  0.7220863E-03  0.2122491E-01  0.5367058E-02     2.988  0.1715944E-04  0.2086098E-02  0.8920448E-03
    67.061  0.7219638E-03  0.2121801E-01  0.5358097E-02     2.988  0.1710536E-04  0.2080654E-02  0.8749597E-03
    67.065  0.7218427E-03  0.2120996E-01  0.5349791E-02     2.988  0.1706092E-04  0.2074492E-02  0.8571560E-03
    67.069  0.7217271E-03  0.2119951E-01  0.5339995E-02     2.988  0.1702851E-04  0.2066728E-02  0.8394666E-03
    67.073  0.7216228E-03  0.2118845E-01  0.5330206E-02     2.988  0.1701041E-04  0.2058758E-02  0.8222302E-03
    67.076  0.7215330E-03  0.2117619E-01  0.5320601E-02     2.989  0.1700769E-04  0.2050257E-02  0.8057837E-03
    67.080  0.7214603E-03  0.2116290E-01  0.5311188E-02     2.989  0.1702078E-04  0.2041249E-02  0.7906056E-03
    67.084  0.7214069E-03  0.2115224E-01  0.5306541E-02     2.989  0.1704947E-04  0.2035306E-02  0.7764467E-03
    67.088  0.7213748E-03  0.2114497E-01  0.5306972E-02     2.989  0.1709281E-04  0.2032799E-02  0.7646617E-03
    67.092  0.7213651E-03  0.2114260E-01  0.5313673E-02     2.989  0.1714916E-04  0.2031734E-02  0.7615620E-03
    67.096  0.7213788E-03  0.2114270E-01  0.5322543E-02     2.989  0.1721628E-04  0.2031354E-02  0.7659987E-03
    67.099  0.7214161E-03  0.2114277E-01  0.5334293E-02     2.989  0.1729145E-04  0.2031004E-02  0.7698515E-03
    67.103  0.7214766E-03  0.2114282E-01  0.5346810E-02     2.989  0.1737164E-04  0.2030897E-02  0.7756108E-03
    67.107  0.7215596E-03  0.2114275E-01  0.5359643E-02     2.989  0.1745369E-04  0.2030941E-02  0.7829944E-03
    67.111  0.7216639E-03  0.2114286E-01  0.5372472E-02     2.989  0.1753439E-04  0.2031055E-02  0.7916976E-03
    67.115  0.7217876E-03  0.2114309E-01  0.5385307E-02     2.989  0.1761080E-04  0.2031366E-02  0.8015028E-03
    67.119  0.7219288E-03  0.2114336E-01  0.5398013E-02     2.989  0.1768027E-04  0.2031842E-02  0.8121261E-03
    67.122  0.7220847E-03  0.2114370E-01  0.5410277E-02     2.990  0.1774063E-04  0.2032345E-02  0.8232327E-03
    67.126  0.7222526E-03  0.2114399E-01  0.5422338E-02     2.990  0.1779026E-04  0.2033192E-02  0.8351743E-03
    67.130  0.7224297E-03  0.2114350E-01  0.5432977E-02     2.990  0.1782812E-04  0.2033697E-02  0.8465747E-03
    67.134  0.7226126E-03  0.2114403E-01  0.5442515E-02     2.990  0.1785375E-04  0.2034456E-02  0.8579430E-03
    67.138  0.7227983E-03  0.2114462E-01  0.5450830E-02     2.990  0.1786752E-04  0.2035169E-02  0.8692078E-03
    67.142  0.7229861E-03  0.2114476E-01  0.5457968E-02     2.990  0.1787224E-04  0.2035557E-02  0.8799759E-03
    67.145  0.7231731E-03  0.2114408E-01  0.5463712E-02     2.990  0.1786940E-04  0.2035147E-02  0.8903009E-03
    67.149  0.7233582E-03  0.2114335E-01  0.5468285E-02     2.990  0.1786200E-04  0.2035032E-02  0.8999562E-03
    67.153  0.7235472E-03  0.2114335E-01  0.5472583E-02     2.990  0.1785909E-04  0.2035098E-02  0.9089196E-03
    67.157  0.7237380E-03  0.2114555E-01  0.5476571E-02     2.990  0.1786185E-04  0.2037026E-02  0.9167839E-03
    67.161  0.7239270E-03  0.2114484E-01  0.5479746E-02     2.990  0.1787024E-04  0.2036510E-02  0.9234977E-03
    67.165  0.7241113E-03  0.2114367E-01  0.5482248E-02     2.991  0.1788364E-04  0.2036169E-02  0.9287470E-03
    67.168  0.7242876E-03  0.2114285E-01  0.5483319E-02     2.991  0.1790094E-04  0.2035940E-02  0.9316402E-03
    67.172  0.7244529E-03  0.2114163E-01  0.5483468E-02     2.991  0.1792085E-04  0.2036772E-02  0.9329026E-03
    67.176  0.7246047E-03  0.2114105E-01  0.5482423E-02     2.991  0.1794171E-04  0.2036662E-02  0.9322333E-03
    67.180  0.7247404E-03  0.2114071E-01  0.5480184E-02     2.991  0.1796174E-04  0.2036488E-02  0.9294280E-03
    67.184  0.7248580E-03  0.2114055E-01  0.5476462E-02     2.991  0.1797934E-04  0.2036579E-02  0.9245043E-03
    67.188  0.7249558E-03  0.2114029E-01  0.5471318E-02     2.991  0.1799299E-04  0.2036711E-02  0.9174380E-03
    67.192  0.7250325E-03  0.2113996E-01  0.5465298E-02     2.991  0.1800141E-04  0.2036895E-02  0.9092148E-03
    67.195  0.7250873E-03  0.2114009E-01  0.5457953E-02     2.991  0.1800391E-04  0.2037123E-02  0.8993417E-03
    67.199  0.7251267E-03  0.2114136E-01  0.5451466E-02     2.991  0.1800198E-04  0.2037731E-02  0.8909360E-03
    67.203  0.7251661E-03  0.2114233E-01  0.5446133E-02     2.991  0.1800004E-04  0.2038432E-02  0.8839231E-03
    67.207  0.7252055E-03  0.2114303E-01  0.5441749E-02     2.991  0.1799810E-04  0.2039008E-02  0.8781036E-03
    67.211  0.7252450E-03  0.2114371E-01  0.5438103E-02     2.992  0.1799614E-04  0.2039719E-02  0.8734039E-03
    67.215  0.7252843E-03  0.2114419E-01  0.5435193E-02     2.992  0.1799469E-04  0.2040351E-02  0.8695176E-03
    67.218  0.7253192E-03  0.2114475E-01  0.5432634E-02     2.992  0.1800228E-04  0.2040791E-02  0.8665993E-03
    67.222  0.7253489E-03  0.2114546E-01  0.5429691E-02     2.992  0.1802109E-04  0.2041630E-02  0.8643377E-03
    67.226  0.7253733E-03  0.2114633E-01  0.5427491E-02     2.992  0.1805075E-04  0.2042771E-02  0.8629818E-03
    67.230  0.7253930E-03  0.2114732E-01  0.5425281E-02     2.992  0.1809054E-04  0.2043711E-02  0.8623505E-03
    67.234  0.7254082E-03  0.2114847E-01  0.5422908E-02     2.992  0.1813963E-04  0.2044549E-02  0.8620577E-03
    67.238  0.7254196E-03  0.2114952E-01  0.5420510E-02     2.992  0.1819694E-04  0.2045719E-02  0.8620682E-03
    67.241  0.7254276E-03  0.2115061E-01  0.5418008E-02     2.992  0.1826125E-04  0.2046541E-02  0.8622937E-03
    67.245  0.7254329E-03  0.2115161E-01  0.5415521E-02     2.992  0.1833122E-04  0.2047437E-02  0.8626899E-03
    67.249  0.7254363E-03  0.2115280E-01  0.5413037E-02     2.992  0.1840533E-04  0.2047663E-02  0.8630602E-03
    67.253  0.7254384E-03  0.2115397E-01  0.5410785E-02     2.992  0.1848198E-04  0.2048438E-02  0.8635792E-03
    67.257  0.7254401E-03  0.2115413E-01  0.5408586E-02     2.993  0.1855959E-04  0.2049048E-02  0.8639402E-03
    67.261  0.7254422E-03  0.2115429E-01  0.5406576E-02     2.993  0.1863648E-04  0.2049498E-02  0.8642547E-03
    67.264  0.7254452E-03  0.2115419E-01  0.5404781E-02     2.993  0.1871153E-04  0.2049941E-02  0.8645241E-03
    67.268  0.7254490E-03  0.2115404E-01  0.5403215E-02     2.993  0.1878465E-04  0.2050327E-02  0.8647667E-03
    67.272  0.7254546E-03  0.2115385E-01  0.5401863E-02     2.993  0.1885424E-04  0.2050682E-02  0.8648165E-03
    67.276  0.7254625E-03  0.2115256E-01  0.5400605E-02     2.993  0.1891889E-04  0.2049865E-02  0.8645473E-03
    67.280  0.7254734E-03  0.2115253E-01  0.5399312E-02     2.993  0.1897715E-04  0.2049045E-02  0.8642421E-03
    67.284  0.7254880E-03  0.2115185E-01  0.5398289E-02     2.993  0.1902779E-04  0.2048909E-02  0.8639469E-03
    67.288  0.7255066E-03  0.2115148E-01  0.5397439E-02     2.993  0.1906972E-04  0.2048863E-02  0.8633484E-03
    67.291  0.7255299E-03  0.2115040E-01  0.5396659E-02     2.993  0.1910201E-04  0.2048434E-02  0.8624918E-03
    67.295  0.7255581E-03  0.2114890E-01  0.5396193E-02     2.993  0.1912396E-04  0.2047957E-02  0.8614719E-03
    67.299  0.7255915E-03  0.2114742E-01  0.5395864E-02     2.994  0.1913505E-04  0.2047428E-02  0.8602971E-03
    67.303  0.7256302E-03  0.2114687E-01  0.5395732E-02     2.994  0.1913500E-04  0.2046735E-02  0.8589492E-03
    67.307  0.7256742E-03  0.2114513E-01  0.5395747E-02     2.994  0.1912379E-04  0.2046682E-02  0.8575528E-03
    67.311  0.7257235E-03  0.2114325E-01  0.5395932E-02     2.994  0.1910159E-04  0.2045857E-02  0.8560394E-03
    67.314  0.7257778E-03  0.2114130E-01  0.5396206E-02     2.994  0.1906880E-04  0.2045333E-02  0.8545187E-03
    67.318  0.7258368E-03  0.2113931E-01  0.5396572E-02     2.994  0.1902613E-04  0.2044436E-02  0.8530288E-03
    67.322  0.7259002E-03  0.2113753E-01  0.5396912E-02     2.994  0.1897435E-04  0.2043830E-02  0.8513898E-03
    67.326  0.7259674E-03  0.2113532E-01  0.5397160E-02     2.994  0.1891452E-04  0.2042894E-02  0.8497231E-03
    67.330  0.7260379E-03  0.2113324E-01  0.5397416E-02     2.994  0.1884780E-04  0.2042050E-02  0.8480362E-03
    67.334  0.7261110E-03  0.2113117E-01  0.5397781E-02     2.994  0.1877562E-04  0.2041251E-02  0.8466163E-03
    67.337  0.7261860E-03  0.2112914E-01  0.5398034E-02     2.994  0.1869936E-04  0.2040903E-02  0.8452647E-03
    67.341  0.7262623E-03  0.2112744E-01  0.5398114E-02     2.994  0.1862066E-04  0.2039896E-02  0.8438873E-03
    67.345  0.7263390E-03  0.2112586E-01  0.5398143E-02     2.995  0.1854101E-04  0.2038899E-02  0.8427942E-03
    67.349  0.7264153E-03  0.2112516E-01  0.5398636E-02     2.995  0.1846205E-04  0.2038768E-02  0.8410289E-03
    67.353  0.7264906E-03  0.2112745E-01  0.5399556E-02     2.995  0.1838545E-04  0.2041077E-02  0.8389420E-03
    67.357  0.7265640E-03  0.2112582E-01  0.5399877E-02     2.995  0.1831263E-04  0.2040349E-02  0.8371364E-03
    67.361  0.7266274E-03  0.2112541E-01  0.5399785E-02     2.995  0.1826102E-04  0.2040379E-02  0.8360922E-03
    67.364  0.7266768E-03  0.2112578E-01  0.5398976E-02     2.995  0.1823860E-04  0.2040654E-02  0.8358149E-03
    67.368  0.7267121E-03  0.2112656E-01  0.5397206E-02     2.995  0.1824583E-04  0.2041344E-02  0.8359037E-03
    67.372  0.7267326E-03  0.2112793E-01  0.5395398E-02     2.995  0.1828227E-04  0.2042210E-02  0.8370155E-03
    67.376  0.7267385E-03  0.2113118E-01  0.5393170E-02     2.995  0.1834698E-04  0.2043354E-02  0.8385873E-03
    67.380  0.7267306E-03  0.2113231E-01  0.5390649E-02     2.995  0.1843869E-04  0.2044608E-02  0.8408658E-03
    67.384  0.7267110E-03  0.2113336E-01  0.5387832E-02     2.995  0.1855259E-04  0.2045832E-02  0.8433683E-03
    67.387  0.7266853E-03  0.2113495E-01  0.5385409E-02     2.995  0.1867766E-04  0.2046711E-02  0.8454276E-03
    67.391  0.7266546E-03  0.2113656E-01  0.5383231E-02     2.996  0.1881127E-04  0.2047711E-02  0.8471941E-03
    67.395  0.7266184E-03  0.2113808E-01  0.5381316E-02     2.996  0.1894997E-04  0.2048552E-02  0.8485086E-03
    67.399  0.7265775E-03  0.2114008E-01  0.5379643E-02     2.996  0.1909064E-04  0.2049312E-02  0.8494238E-03
    67.403  0.7265337E-03  0.2114223E-01  0.5378771E-02     2.996  0.1923038E-04  0.2050069E-02  0.8494849E-03
    67.407  0.7264887E-03  0.2114407E-01  0.5378181E-02     2.996  0.1936623E-04  0.2050708E-02  0.8490891E-03
    67.410  0.7264443E-03  0.2114591E-01  0.5377588E-02     2.996  0.1949532E-04  0.2050964E-02  0.8486969E-03
    67.414  0.7264022E-03  0.2114721E-01  0.5376966E-02     2.996  0.1961495E-04  0.2050867E-02  0.8483845E-03
    67.418  0.7263643E-03  0.2114755E-01  0.5376356E-02     2.996  0.1972263E-04  0.2049770E-02  0.8482198E-03
    67.422  0.7263320E-03  0.2114770E-01  0.5376689E-02     2.996  0.1981609E-04  0.2049213E-02  0.8473062E-03
    67.426  0.7263068E-03  0.2114731E-01  0.5377286E-02     2.996  0.1989341E-04  0.2048391E-02  0.8458872E-03
    67.430  0.7262905E-03  0.2114652E-01  0.5377950E-02     2.996  0.1995255E-04  0.2047424E-02  0.8439617E-03
    67.434  0.7262847E-03  0.2114555E-01  0.5378979E-02     2.996  0.1999081E-04  0.2046437E-02  0.8417293E-03
    67.437  0.7262906E-03  0.2114413E-01  0.5380395E-02     2.997  0.2000714E-04  0.2045397E-02  0.8391480E-03
    67.441  0.7263089E-03  0.2114152E-01  0.5381870E-02     2.997  0.2000128E-04  0.2045655E-02  0.8361291E-03
    67.445  0.7263400E-03  0.2113979E-01  0.5383532E-02     2.997  0.1997327E-04  0.2043505E-02  0.8327910E-03
    67.449  0.7263842E-03  0.2113774E-01  0.5385357E-02     2.997  0.1992367E-04  0.2041143E-02  0.8293451E-03
    67.453  0.7264413E-03  0.2113500E-01  0.5387320E-02     2.997  0.1985351E-04  0.2038876E-02  0.8258241E-03
    67.457  0.7265110E-03  0.2113224E-01  0.5389372E-02     2.997  0.1976423E-04  0.2035395E-02  0.8223982E-03
    67.460  0.7265927E-03  0.2112843E-01  0.5391414E-02     2.997  0.1965759E-04  0.2033646E-02  0.8188765E-03
    67.464  0.7266855E-03  0.2112450E-01  0.5393380E-02     2.997  0.1953580E-04  0.2031579E-02  0.8155209E-03
    67.468  0.7267883E-03  0.2112359E-01  0.5398029E-02     2.997  0.1940136E-04  0.2031677E-02  0.8089032E-03
    67.472  0.7268999E-03  0.2112385E-01  0.5403548E-02     2.997  0.1925701E-04  0.2032065E-02  0.8012785E-03
    67.476  0.7270186E-03  0.2112395E-01  0.5408643E-02     2.997  0.1910573E-04  0.2032554E-02  0.7943785E-03
    67.480  0.7271429E-03  0.2112443E-01  0.5412929E-02     2.998  0.1895059E-04  0.2033424E-02  0.7879394E-03
    67.484  0.7272710E-03  0.2112438E-01  0.5418067E-02     2.998  0.1879481E-04  0.2033981E-02  0.7837787E-03
    67.487  0.7274010E-03  0.2112446E-01  0.5421158E-02     2.998  0.1864155E-04  0.2034357E-02  0.7790206E-03
    67.491  0.7275309E-03  0.2112437E-01  0.5423581E-02     2.998  0.1849389E-04  0.2035096E-02  0.7750221E-03
    67.495  0.7276588E-03  0.2112459E-01  0.5425110E-02     2.998  0.1835486E-04  0.2036330E-02  0.7719536E-03
    67.499  0.7277829E-03  0.2112462E-01  0.5425822E-02     2.998  0.1822733E-04  0.2037499E-02  0.7699905E-03
    67.503  0.7279014E-03  0.2112473E-01  0.5425814E-02     2.998  0.1811395E-04  0.2038380E-02  0.7689521E-03
    67.507  0.7280126E-03  0.2112479E-01  0.5425120E-02     2.998  0.1801706E-04  0.2038925E-02  0.7689368E-03
    67.510  0.7281151E-03  0.2112516E-01  0.5423546E-02     2.998  0.1793862E-04  0.2039540E-02  0.7698254E-03
    67.514  0.7282075E-03  0.2112592E-01  0.5421139E-02     2.998  0.1788026E-04  0.2040061E-02  0.7716431E-03
    67.518  0.7282887E-03  0.2112663E-01  0.5417852E-02     2.998  0.1784316E-04  0.2040859E-02  0.7742347E-03
    67.522  0.7283578E-03  0.2112735E-01  0.5413817E-02     2.998  0.1782815E-04  0.2041257E-02  0.7774610E-03
    67.526  0.7284165E-03  0.2112850E-01  0.5409233E-02     2.999  0.1783065E-04  0.2042067E-02  0.7813337E-03
    67.530  0.7284726E-03  0.2112961E-01  0.5405426E-02     2.999  0.1783346E-04  0.2042697E-02  0.7846185E-03
    67.534  0.7285258E-03  0.2113137E-01  0.5402249E-02     2.999  0.1783630E-04  0.2044026E-02  0.7872650E-03
    67.537  0.7285734E-03  0.2113265E-01  0.5399015E-02     2.999  0.1784565E-04  0.2044498E-02  0.7897935E-03
    67.541  0.7286147E-03  0.2113348E-01  0.5396453E-02     2.999  0.1786279E-04  0.2045042E-02  0.7924158E-03
    67.545  0.7286499E-03  0.2113412E-01  0.5393230E-02     2.999  0.1788733E-04  0.2046959E-02  0.7952866E-03
    67.549  0.7286790E-03  0.2113547E-01  0.5389956E-02     2.999  0.1791873E-04  0.2047325E-02  0.7983676E-03
    67.553  0.7287023E-03  0.2113616E-01  0.5386633E-02     2.999  0.1795623E-04  0.2047355E-02  0.8016159E-03
    67.557  0.7287206E-03  0.2113757E-01  0.5383292E-02     2.999  0.1799923E-04  0.2047893E-02  0.8050093E-03
    67.561  0.7287366E-03  0.2114022E-01  0.5381254E-02     2.999  0.1804729E-04  0.2049675E-02  0.8064440E-03
    67.564  0.7287507E-03  0.2114304E-01  0.5379734E-02     2.999  0.1809947E-04  0.2051821E-02  0.8072695E-03
    67.568  0.7287637E-03  0.2114556E-01  0.5378381E-02     2.999  0.1815460E-04  0.2053946E-02  0.8080046E-03
    67.572  0.7287760E-03  0.2114794E-01  0.5377139E-02     3.000  0.1821147E-04  0.2055888E-02  0.8086443E-03
    67.576  0.7287882E-03  0.2115067E-01  0.5376060E-02     3.000  0.1826892E-04  0.2058019E-02  0.8093284E-03
    67.580  0.7288010E-03  0.2115309E-01  0.5374936E-02     3.000  0.1832562E-04  0.2059886E-02  0.8098693E-03
    67.584  0.7288147E-03  0.2115532E-01  0.5373939E-02     3.000  0.1838044E-04  0.2061728E-02  0.8102903E-03
    67.587  0.7288288E-03  0.2115746E-01  0.5372937E-02     3.000  0.1843095E-04  0.2063783E-02  0.8106158E-03
    67.591  0.7288399E-03  0.2115934E-01  0.5371527E-02     3.000  0.1847284E-04  0.2065811E-02  0.8106571E-03
    67.595  0.7288487E-03  0.2116108E-01  0.5369676E-02     3.000  0.1850525E-04  0.2067910E-02  0.8104212E-03
    67.599  0.7288559E-03  0.2116276E-01  0.5367397E-02     3.000  0.1852750E-04  0.2070156E-02  0.8099745E-03
    67.603  0.7288606E-03  0.2116438E-01  0.5364797E-02     3.000  0.1853782E-04  0.2072217E-02  0.8093411E-03
    67.607  0.7288616E-03  0.2116658E-01  0.5362180E-02     3.000  0.1853439E-04  0.2074347E-02  0.8084787E-03
    67.611  0.7288599E-03  0.2116846E-01  0.5359339E-02     3.000  0.1851747E-04  0.2076700E-02  0.8074288E-03
    67.614  0.7288565E-03  0.2117035E-01  0.5356686E-02     3.001  0.1848759E-04  0.2079208E-02  0.8062427E-03
    67.618  0.7288525E-03  0.2117365E-01  0.5355680E-02     3.001  0.1844563E-04  0.2082839E-02  0.8052027E-03
    67.622  0.7288490E-03  0.2117676E-01  0.5354908E-02     3.001  0.1839275E-04  0.2086296E-02  0.8037885E-03
    67.626  0.7288471E-03  0.2117979E-01  0.5353751E-02     3.001  0.1833021E-04  0.2089641E-02  0.8028455E-03
    67.630  0.7288481E-03  0.2118254E-01  0.5352747E-02     3.001  0.1825956E-04  0.2092730E-02  0.8019625E-03
    67.634  0.7288528E-03  0.2118410E-01  0.5351958E-02     3.001  0.1818242E-04  0.2095851E-02  0.8011766E-03
    67.638  0.7288624E-03  0.2118632E-01  0.5351265E-02     3.001  0.1810044E-04  0.2098496E-02  0.8003144E-03
    67.641  0.7288777E-03  0.2118815E-01  0.5350535E-02     3.001  0.1801558E-04  0.2100764E-02  0.7994207E-03
    67.645  0.7288995E-03  0.2118951E-01  0.5350158E-02     3.001  0.1792958E-04  0.2102583E-02  0.7986779E-03
    67.649  0.7289285E-03  0.2119047E-01  0.5349848E-02     3.001  0.1784431E-04  0.2103871E-02  0.7980560E-03
    67.653  0.7289650E-03  0.2119040E-01  0.5349762E-02     3.001  0.1776148E-04  0.2105666E-02  0.7975228E-03
    67.657  0.7290092E-03  0.2119064E-01  0.5349684E-02     3.001  0.1768279E-04  0.2105722E-02  0.7971690E-03
    67.661  0.7290581E-03  0.2119284E-01  0.5349539E-02     3.002  0.1760859E-04  0.2105267E-02  0.7968531E-03
    67.665  0.7291084E-03  0.2119161E-01  0.5349070E-02     3.002  0.1753902E-04  0.2104009E-02  0.7970291E-03
    67.668  0.7291600E-03  0.2119091E-01  0.5348267E-02     3.002  0.1747555E-04  0.2103208E-02  0.7978225E-03
    67.672  0.7292126E-03  0.2119031E-01  0.5347326E-02     3.002  0.1741964E-04  0.2102615E-02  0.7991092E-03
    67.676  0.7292647E-03  0.2119010E-01  0.5345938E-02     3.002  0.1737192E-04  0.2102016E-02  0.8007372E-03
    67.680  0.7293141E-03  0.2118990E-01  0.5344239E-02     3.002  0.1733244E-04  0.2100787E-02  0.8026206E-03
    67.684  0.7293608E-03  0.2118946E-01  0.5342423E-02     3.002  0.1730230E-04  0.2098915E-02  0.8047082E-03
    67.688  0.7294042E-03  0.2118891E-01  0.5340460E-02     3.002  0.1728239E-04  0.2096366E-02  0.8069282E-03
    67.692  0.7294443E-03  0.2118901E-01  0.5339096E-02     3.002  0.1727326E-04  0.2094344E-02  0.8094449E-03
    67.695  0.7294809E-03  0.2118954E-01  0.5338350E-02     3.002  0.1727530E-04  0.2092965E-02  0.8123060E-03
    67.699  0.7295138E-03  0.2119010E-01  0.5337634E-02     3.002  0.1728846E-04  0.2091523E-02  0.8150845E-03
    67.703  0.7295458E-03  0.2119147E-01  0.5338128E-02     3.003  0.1730660E-04  0.2090344E-02  0.8162854E-03
    67.707  0.7295782E-03  0.2119178E-01  0.5338672E-02     3.003  0.1732638E-04  0.2089077E-02  0.8173290E-03
    67.711  0.7296109E-03  0.2119280E-01  0.5339269E-02     3.003  0.1734717E-04  0.2088667E-02  0.8180243E-03
    67.715  0.7296439E-03  0.2119391E-01  0.5339835E-02     3.003  0.1736808E-04  0.2088464E-02  0.8185029E-03
    67.719  0.7296773E-03  0.2119325E-01  0.5339705E-02     3.003  0.1738829E-04  0.2088646E-02  0.8186638E-03
    67.722  0.7297110E-03  0.2119419E-01  0.5340030E-02     3.003  0.1740684E-04  0.2090501E-02  0.8189679E-03
    67.726  0.7297449E-03  0.2119452E-01  0.5340069E-02     3.003  0.1742275E-04  0.2092685E-02  0.8189664E-03
    67.730  0.7297792E-03  0.2119412E-01  0.5339827E-02     3.003  0.1743523E-04  0.2095180E-02  0.8189273E-03
    67.734  0.7298138E-03  0.2119385E-01  0.5339447E-02     3.003  0.1744352E-04  0.2098855E-02  0.8186756E-03
    67.738  0.7298496E-03  0.2119283E-01  0.5338850E-02     3.003  0.1744796E-04  0.2102896E-02  0.8183506E-03
    67.742  0.7298906E-03  0.2119092E-01  0.5338388E-02     3.003  0.1745179E-04  0.2106708E-02  0.8180531E-03
    67.746  0.7299371E-03  0.2118849E-01  0.5337676E-02     3.003  0.1745536E-04  0.2110912E-02  0.8177745E-03
    67.749  0.7299889E-03  0.2118560E-01  0.5337078E-02     3.004  0.1745844E-04  0.2115574E-02  0.8177202E-03
    67.753  0.7300466E-03  0.2118183E-01  0.5336234E-02     3.004  0.1746168E-04  0.2119783E-02  0.8176449E-03
    67.757  0.7301125E-03  0.2117881E-01  0.5335641E-02     3.004  0.1746764E-04  0.2125102E-02  0.8174349E-03
    67.761  0.7301862E-03  0.2117537E-01  0.5334807E-02     3.004  0.1747654E-04  0.2130472E-02  0.8168731E-03
    67.765  0.7302671E-03  0.2117138E-01  0.5334159E-02     3.004  0.1748817E-04  0.2135238E-02  0.8170012E-03
    67.769  0.7303543E-03  0.2116806E-01  0.5334008E-02     3.004  0.1750231E-04  0.2140069E-02  0.8165099E-03
    67.773  0.7304466E-03  0.2116699E-01  0.5335258E-02     3.004  0.1751875E-04  0.2144485E-02  0.8141959E-03
    67.776  0.7305431E-03  0.2116524E-01  0.5336600E-02     3.004  0.1753713E-04  0.2148789E-02  0.8123048E-03
    67.780  0.7306425E-03  0.2116337E-01  0.5338820E-02     3.004  0.1755703E-04  0.2152519E-02  0.8105757E-03
    67.784  0.7307434E-03  0.2116225E-01  0.5339845E-02     3.004  0.1757806E-04  0.2156359E-02  0.8087607E-03
    67.788  0.7308445E-03  0.2116125E-01  0.5340662E-02     3.004  0.1759965E-04  0.2159592E-02  0.8073557E-03
    67.792  0.7309446E-03  0.2116066E-01  0.5341273E-02     3.005  0.1762131E-04  0.2162372E-02  0.8059395E-03
    67.796  0.7310422E-03  0.2116051E-01  0.5341595E-02     3.005  0.1764251E-04  0.2164939E-02  0.8044915E-03
    67.800  0.7311360E-03  0.2116048E-01  0.5341701E-02     3.005  0.1766285E-04  0.2166869E-02  0.8032882E-03
    67.803  0.7312238E-03  0.2116089E-01  0.5341575E-02     3.005  0.1768414E-04  0.2168269E-02  0.8025367E-03
    67.807  0.7313041E-03  0.2116194E-01  0.5341106E-02     3.005  0.1770634E-04  0.2169449E-02  0.8019797E-03
    67.811  0.7313761E-03  0.2116361E-01  0.5340617E-02     3.005  0.1772881E-04  0.2170219E-02  0.8023020E-03
    67.815  0.7314391E-03  0.2116579E-01  0.5339945E-02     3.005  0.1775094E-04  0.2170517E-02  0.8025789E-03
    67.819  0.7314926E-03  0.2116828E-01  0.5339100E-02     3.005  0.1777218E-04  0.2170526E-02  0.8030774E-03
    67.823  0.7315362E-03  0.2117120E-01  0.5338096E-02     3.005  0.1779191E-04  0.2169621E-02  0.8034646E-03
    67.827  0.7315707E-03  0.2117298E-01  0.5336810E-02     3.005  0.1781002E-04  0.2169236E-02  0.8041258E-03
    67.830  0.7316014E-03  0.2117648E-01  0.5335692E-02     3.005  0.1782809E-04  0.2167263E-02  0.8046631E-03
    67.834  0.7316315E-03  0.2117937E-01  0.5334408E-02     3.005  0.1784718E-04  0.2165618E-02  0.8052831E-03
    67.838  0.7316614E-03  0.2118177E-01  0.5333326E-02     3.006  0.1786690E-04  0.2164266E-02  0.8057417E-03
    67.842  0.7316912E-03  0.2118370E-01  0.5332338E-02     3.006  0.1788681E-04  0.2163369E-02  0.8061137E-03
    67.846  0.7317211E-03  0.2118526E-01  0.5331323E-02     3.006  0.1790641E-04  0.2162644E-02  0.8063654E-03
    67.850  0.7317515E-03  0.2118645E-01  0.5330461E-02     3.006  0.1792533E-04  0.2162314E-02  0.8066185E-03
    67.854  0.7317823E-03  0.2118716E-01  0.5329411E-02     3.006  0.1794304E-04  0.2162018E-02  0.8071162E-03
    67.857  0.7318124E-03  0.2118804E-01  0.5328472E-02     3.006  0.1795841E-04  0.2162140E-02  0.8075184E-03
    67.861  0.7318355E-03  0.2118889E-01  0.5327511E-02     3.006  0.1796768E-04  0.2161303E-02  0.8076872E-03
    67.865  0.7318505E-03  0.2119002E-01  0.5326517E-02     3.006  0.1797003E-04  0.2159924E-02  0.8074448E-03
    67.869  0.7318576E-03  0.2119148E-01  0.5325342E-02     3.006  0.1796545E-04  0.2157891E-02  0.8071122E-03
    67.873  0.7318577E-03  0.2119313E-01  0.5324129E-02     3.006  0.1795420E-04  0.2155543E-02  0.8068981E-03
    67.877  0.7318518E-03  0.2119481E-01  0.5322944E-02     3.006  0.1793666E-04  0.2152972E-02  0.8066548E-03
    67.881  0.7318409E-03  0.2119658E-01  0.5321674E-02     3.007  0.1791346E-04  0.2150416E-02  0.8062698E-03
    67.884  0.7318263E-03  0.2119801E-01  0.5320483E-02     3.007  0.1788531E-04  0.2148109E-02  0.8061292E-03
    67.888  0.7318092E-03  0.2119936E-01  0.5319548E-02     3.007  0.1785297E-04  0.2146195E-02  0.8058057E-03
    67.892  0.7317912E-03  0.2120048E-01  0.5318715E-02     3.007  0.1781727E-04  0.2144525E-02  0.8055968E-03
    67.896  0.7317735E-03  0.2120121E-01  0.5318103E-02     3.007  0.1777910E-04  0.2143152E-02  0.8056487E-03
    67.900  0.7317577E-03  0.2120160E-01  0.5317700E-02     3.007  0.1773930E-04  0.2142416E-02  0.8058975E-03
    67.904  0.7317450E-03  0.2120152E-01  0.5317560E-02     3.007  0.1769869E-04  0.2142265E-02  0.8063009E-03
    67.908  0.7317367E-03  0.2120107E-01  0.5317790E-02     3.007  0.1765812E-04  0.2142969E-02  0.8068561E-03
    67.912  0.7317341E-03  0.2120007E-01  0.5318045E-02     3.007  0.1761830E-04  0.2144333E-02  0.8077526E-03
    67.915  0.7317381E-03  0.2119726E-01  0.5318303E-02     3.007  0.1757997E-04  0.2148906E-02  0.8088109E-03
    67.919  0.7317497E-03  0.2119581E-01  0.5318741E-02     3.007  0.1754375E-04  0.2151022E-02  0.8102312E-03
    67.923  0.7317697E-03  0.2119425E-01  0.5319705E-02     3.007  0.1751019E-04  0.2153690E-02  0.8122555E-03
    67.927  0.7317983E-03  0.2119226E-01  0.5320710E-02     3.008  0.1747995E-04  0.2157423E-02  0.8144203E-03
    67.931  0.7318357E-03  0.2118992E-01  0.5321828E-02     3.008  0.1745306E-04  0.2161610E-02  0.8167982E-03
    67.935  0.7318796E-03  0.2118729E-01  0.5322779E-02     3.008  0.1742782E-04  0.2166431E-02  0.8192389E-03
    67.939  0.7319279E-03  0.2118440E-01  0.5323139E-02     3.008  0.1740376E-04  0.2171867E-02  0.8215752E-03
    67.942  0.7319689E-03  0.2118181E-01  0.5322383E-02     3.008  0.1737772E-04  0.2177743E-02  0.8228831E-03
    67.946  0.7320004E-03  0.2117963E-01  0.5320329E-02     3.008  0.1734983E-04  0.2183959E-02  0.8231208E-03
    67.950  0.7320226E-03  0.2117850E-01  0.5317704E-02     3.008  0.1732136E-04  0.2191000E-02  0.8223596E-03
    67.954  0.7320359E-03  0.2118117E-01  0.5317865E-02     3.008  0.1729372E-04  0.2195434E-02  0.8232325E-03
    67.958  0.7320409E-03  0.2118503E-01  0.5318013E-02     3.008  0.1726841E-04  0.2199106E-02  0.8241465E-03
    67.962  0.7320383E-03  0.2118894E-01  0.5317352E-02     3.008  0.1724701E-04  0.2202621E-02  0.8246383E-03
    67.966  0.7320287E-03  0.2119320E-01  0.5315970E-02     3.008  0.1723073E-04  0.2206396E-02  0.8247562E-03
    67.970  0.7320116E-03  0.2119732E-01  0.5314042E-02     3.009  0.1721798E-04  0.2210178E-02  0.8242887E-03
    67.973  0.7319874E-03  0.2120118E-01  0.5311635E-02     3.009  0.1720849E-04  0.2213530E-02  0.8233688E-03
    67.977  0.7319565E-03  0.2120506E-01  0.5308691E-02     3.009  0.1720261E-04  0.2216715E-02  0.8218635E-03
    67.981  0.7319185E-03  0.2120878E-01  0.5304408E-02     3.009  0.1719882E-04  0.2219313E-02  0.8203670E-03
    67.985  0.7318689E-03  0.2121230E-01  0.5299883E-02     3.009  0.1719083E-04  0.2221574E-02  0.8171682E-03
    67.989  0.7318094E-03  0.2121554E-01  0.5294278E-02     3.009  0.1717819E-04  0.2223739E-02  0.8132861E-03
    67.993  0.7317422E-03  0.2121786E-01  0.5287829E-02     3.009  0.1716065E-04  0.2224909E-02  0.8087856E-03
    67.997  0.7316698E-03  0.2122001E-01  0.5280624E-02     3.009  0.1713778E-04  0.2225546E-02  0.8034670E-03
    68.000  0.7315948E-03  0.2122161E-01  0.5272757E-02     3.009  0.1710919E-04  0.2225864E-02  0.7974791E-03
    68.004  0.7315199E-03  0.2122247E-01  0.5264424E-02     3.009  0.1707468E-04  0.2225972E-02  0.7908093E-03
    68.008  0.7314478E-03  0.2122207E-01  0.5255857E-02     3.009  0.1703414E-04  0.2225627E-02  0.7838253E-03
    68.012  0.7313819E-03  0.2122138E-01  0.5247076E-02     3.009  0.1698820E-04  0.2225272E-02  0.7764174E-03
    68.016  0.7313313E-03  0.2121973E-01  0.5239124E-02     3.010  0.1694153E-04  0.2224771E-02  0.7697947E-03
    68.020  0.7312997E-03  0.2121777E-01  0.5232241E-02     3.010  0.1689590E-04  0.2224280E-02  0.7644482E-03
    68.024  0.7312889E-03  0.2121457E-01  0.5226241E-02     3.010  0.1685219E-04  0.2222963E-02  0.7603362E-03
    68.028  0.7313001E-03  0.2121013E-01  0.5220972E-02     3.010  0.1681152E-04  0.2221098E-02  0.7569062E-03
    68.031  0.7313345E-03  0.2120602E-01  0.5217220E-02     3.010  0.1677531E-04  0.2220238E-02  0.7541186E-03
    68.035  0.7313910E-03  0.2120120E-01  0.5214107E-02     3.010  0.1674915E-04  0.2219438E-02  0.7520012E-03
    68.039  0.7314688E-03  0.2119549E-01  0.5211302E-02     3.010  0.1673544E-04  0.2218211E-02  0.7507523E-03
    68.043  0.7315671E-03  0.2118908E-01  0.5208353E-02     3.010  0.1673529E-04  0.2216631E-02  0.7499662E-03
    68.047  0.7316846E-03  0.2118196E-01  0.5206436E-02     3.010  0.1674935E-04  0.2215123E-02  0.7506547E-03
    68.051  0.7318196E-03  0.2117442E-01  0.5203069E-02     3.010  0.1677798E-04  0.2213610E-02  0.7504060E-03
    68.055  0.7319700E-03  0.2116720E-01  0.5199480E-02     3.010  0.1682115E-04  0.2210823E-02  0.7502120E-03
    68.058  0.7321333E-03  0.2115937E-01  0.5196415E-02     3.010  0.1687821E-04  0.2209120E-02  0.7503593E-03
    68.062  0.7323067E-03  0.2115601E-01  0.5197806E-02     3.011  0.1694814E-04  0.2208382E-02  0.7535230E-03
    68.066  0.7324870E-03  0.2115713E-01  0.5202419E-02     3.011  0.1702930E-04  0.2208552E-02  0.7582623E-03
    68.070  0.7326711E-03  0.2115754E-01  0.5206723E-02     3.011  0.1711959E-04  0.2209773E-02  0.7626277E-03
    68.074  0.7328555E-03  0.2115828E-01  0.5210705E-02     3.011  0.1721650E-04  0.2210971E-02  0.7663891E-03
    68.078  0.7330368E-03  0.2115988E-01  0.5213989E-02     3.011  0.1731716E-04  0.2212341E-02  0.7694262E-03
    68.082  0.7332124E-03  0.2116108E-01  0.5216866E-02     3.011  0.1741924E-04  0.2213250E-02  0.7715216E-03
    68.086  0.7333813E-03  0.2116179E-01  0.5219113E-02     3.011  0.1752149E-04  0.2214496E-02  0.7726898E-03
    68.089  0.7335405E-03  0.2116392E-01  0.5220695E-02     3.011  0.1762100E-04  0.2215734E-02  0.7730914E-03
    68.093  0.7336871E-03  0.2116583E-01  0.5221739E-02     3.011  0.1771485E-04  0.2217741E-02  0.7727340E-03
    68.097  0.7338186E-03  0.2116866E-01  0.5222050E-02     3.011  0.1780032E-04  0.2219574E-02  0.7712343E-03
    68.101  0.7339332E-03  0.2117212E-01  0.5221729E-02     3.011  0.1787518E-04  0.2221444E-02  0.7689660E-03
    68.105  0.7340405E-03  0.2117555E-01  0.5221491E-02     3.012  0.1794094E-04  0.2223358E-02  0.7663798E-03
    68.109  0.7341421E-03  0.2117914E-01  0.5221294E-02     3.012  0.1799715E-04  0.2225677E-02  0.7637925E-03
    68.113  0.7342366E-03  0.2118270E-01  0.5221153E-02     3.012  0.1804230E-04  0.2227906E-02  0.7611218E-03
    68.116  0.7343226E-03  0.2118639E-01  0.5221158E-02     3.012  0.1807513E-04  0.2230652E-02  0.7581707E-03
    68.120  0.7343989E-03  0.2119011E-01  0.5221091E-02     3.012  0.1809463E-04  0.2233342E-02  0.7549779E-03
    68.124  0.7344647E-03  0.2119427E-01  0.5220954E-02     3.012  0.1810021E-04  0.2236017E-02  0.7518798E-03
    68.128  0.7345203E-03  0.2119841E-01  0.5220919E-02     3.012  0.1809206E-04  0.2238691E-02  0.7487982E-03
    68.132  0.7345704E-03  0.2120220E-01  0.5221120E-02     3.012  0.1807279E-04  0.2241325E-02  0.7457023E-03
    68.136  0.7346218E-03  0.2120561E-01  0.5221505E-02     3.012  0.1804896E-04  0.2243554E-02  0.7426717E-03
    68.140  0.7346748E-03  0.2120849E-01  0.5222049E-02     3.012  0.1802163E-04  0.2245443E-02  0.7395846E-03
    68.144  0.7347293E-03  0.2121002E-01  0.5222956E-02     3.012  0.1799137E-04  0.2246501E-02  0.7363896E-03
    68.147  0.7347849E-03  0.2121141E-01  0.5223727E-02     3.012  0.1795885E-04  0.2247507E-02  0.7336185E-03
    68.151  0.7348413E-03  0.2121298E-01  0.5224236E-02     3.013  0.1792463E-04  0.2249058E-02  0.7308779E-03
    68.155  0.7348981E-03  0.2121414E-01  0.5224809E-02     3.013  0.1788954E-04  0.2250661E-02  0.7289917E-03
    68.159  0.7349551E-03  0.2121505E-01  0.5225127E-02     3.013  0.1785418E-04  0.2252089E-02  0.7273422E-03
    68.163  0.7350118E-03  0.2121622E-01  0.5225297E-02     3.013  0.1781932E-04  0.2253441E-02  0.7257485E-03
    68.167  0.7350680E-03  0.2121665E-01  0.5225254E-02     3.013  0.1778563E-04  0.2254480E-02  0.7244344E-03
    68.171  0.7351233E-03  0.2121698E-01  0.5225068E-02     3.013  0.1775392E-04  0.2255020E-02  0.7235437E-03
    68.175  0.7351752E-03  0.2121742E-01  0.5224688E-02     3.013  0.1772371E-04  0.2255303E-02  0.7228529E-03
    68.178  0.7352166E-03  0.2121886E-01  0.5223916E-02     3.013  0.1769244E-04  0.2255180E-02  0.7219223E-03
    68.182  0.7352473E-03  0.2121958E-01  0.5222653E-02     3.013  0.1766080E-04  0.2253979E-02  0.7207313E-03
    68.186  0.7352678E-03  0.2122042E-01  0.5220858E-02     3.013  0.1762965E-04  0.2252311E-02  0.7194645E-03
    68.190  0.7352783E-03  0.2122167E-01  0.5218723E-02     3.013  0.1759983E-04  0.2250607E-02  0.7180022E-03
    68.194  0.7352798E-03  0.2122303E-01  0.5216383E-02     3.014  0.1757217E-04  0.2248908E-02  0.7167516E-03
    68.198  0.7352731E-03  0.2122426E-01  0.5213901E-02     3.014  0.1754758E-04  0.2247456E-02  0.7156519E-03
    68.202  0.7352611E-03  0.2122562E-01  0.5210560E-02     3.014  0.1752291E-04  0.2245998E-02  0.7133079E-03
    68.206  0.7352455E-03  0.2122657E-01  0.5208245E-02     3.014  0.1749722E-04  0.2244988E-02  0.7122806E-03
    68.209  0.7352276E-03  0.2122725E-01  0.5205995E-02     3.014  0.1747124E-04  0.2244723E-02  0.7110017E-03
    68.213  0.7352088E-03  0.2122737E-01  0.5203238E-02     3.014  0.1744560E-04  0.2244952E-02  0.7101597E-03
    68.217  0.7351906E-03  0.2122739E-01  0.5201522E-02     3.014  0.1742088E-04  0.2245890E-02  0.7087107E-03
    68.221  0.7351710E-03  0.2122703E-01  0.5199664E-02     3.014  0.1739652E-04  0.2247483E-02  0.7067670E-03
    68.225  0.7351483E-03  0.2122597E-01  0.5197276E-02     3.014  0.1737196E-04  0.2250868E-02  0.7039344E-03
    68.229  0.7351238E-03  0.2122502E-01  0.5194441E-02     3.014  0.1734796E-04  0.2254008E-02  0.7005019E-03
    68.233  0.7350992E-03  0.2122342E-01  0.5191856E-02     3.014  0.1732508E-04  0.2257768E-02  0.6973408E-03
    68.237  0.7350762E-03  0.2122157E-01  0.5188461E-02     3.014  0.1730381E-04  0.2262421E-02  0.6931398E-03
    68.240  0.7350557E-03  0.2121933E-01  0.5185201E-02     3.015  0.1728430E-04  0.2268048E-02  0.6888772E-03
    68.244  0.7350369E-03  0.2121722E-01  0.5181912E-02     3.015  0.1726618E-04  0.2274351E-02  0.6850448E-03
    68.248  0.7350212E-03  0.2121495E-01  0.5178784E-02     3.015  0.1724951E-04  0.2281396E-02  0.6812320E-03
    68.252  0.7350098E-03  0.2121273E-01  0.5176042E-02     3.015  0.1723440E-04  0.2289304E-02  0.6780006E-03
    68.256  0.7350041E-03  0.2121079E-01  0.5173471E-02     3.015  0.1722101E-04  0.2297906E-02  0.6750823E-03
    68.260  0.7350052E-03  0.2120864E-01  0.5172716E-02     3.015  0.1720944E-04  0.2307044E-02  0.6729279E-03
    68.264  0.7350139E-03  0.2120675E-01  0.5170563E-02     3.015  0.1719980E-04  0.2315804E-02  0.6709006E-03
    68.268  0.7350312E-03  0.2120437E-01  0.5168848E-02     3.015  0.1719221E-04  0.2325396E-02  0.6693586E-03
    68.271  0.7350576E-03  0.2120203E-01  0.5167736E-02     3.015  0.1718657E-04  0.2335128E-02  0.6684953E-03
    68.275  0.7350935E-03  0.2120270E-01  0.5169919E-02     3.015  0.1718285E-04  0.2339572E-02  0.6723097E-03
    68.279  0.7351277E-03  0.2120625E-01  0.5174354E-02     3.015  0.1716907E-04  0.2341928E-02  0.6791291E-03
    68.283  0.7351477E-03  0.2121036E-01  0.5180108E-02     3.016  0.1713233E-04  0.2344654E-02  0.6851218E-03
    68.287  0.7351540E-03  0.2121464E-01  0.5184226E-02     3.016  0.1707426E-04  0.2347932E-02  0.6923698E-03
    68.291  0.7351476E-03  0.2121967E-01  0.5188663E-02     3.016  0.1699756E-04  0.2351981E-02  0.6996866E-03
    68.295  0.7351286E-03  0.2122448E-01  0.5193048E-02     3.016  0.1690738E-04  0.2355886E-02  0.7067687E-03
    68.299  0.7350978E-03  0.2122945E-01  0.5197540E-02     3.016  0.1680981E-04  0.2360033E-02  0.7137500E-03
    68.302  0.7350568E-03  0.2123365E-01  0.5201675E-02     3.016  0.1670906E-04  0.2363459E-02  0.7204023E-03
    68.306  0.7350080E-03  0.2123694E-01  0.5205351E-02     3.016  0.1660924E-04  0.2365958E-02  0.7263280E-03
    68.310  0.7349535E-03  0.2123897E-01  0.5208480E-02     3.016  0.1651404E-04  0.2367422E-02  0.7315268E-03
    68.314  0.7348959E-03  0.2123931E-01  0.5210971E-02     3.016  0.1642675E-04  0.2367063E-02  0.7358318E-03
    68.318  0.7348376E-03  0.2123748E-01  0.5212683E-02     3.016  0.1634976E-04  0.2364926E-02  0.7392549E-03
    68.322  0.7347813E-03  0.2123397E-01  0.5212102E-02     3.016  0.1628476E-04  0.2361037E-02  0.7414885E-03
    68.326  0.7347295E-03  0.2122783E-01  0.5212656E-02     3.016  0.1623244E-04  0.2354589E-02  0.7429739E-03
    68.330  0.7346864E-03  0.2122100E-01  0.5214087E-02     3.017  0.1619383E-04  0.2347750E-02  0.7437199E-03
    68.333  0.7346610E-03  0.2121541E-01  0.5218613E-02     3.017  0.1617201E-04  0.2342286E-02  0.7451959E-03
    68.337  0.7346556E-03  0.2120860E-01  0.5223926E-02     3.017  0.1616646E-04  0.2335163E-02  0.7473593E-03
    68.341  0.7346715E-03  0.2120046E-01  0.5229785E-02     3.017  0.1617592E-04  0.2327399E-02  0.7498840E-03
    68.345  0.7347093E-03  0.2119088E-01  0.5236053E-02     3.017  0.1619878E-04  0.2318446E-02  0.7530371E-03
    68.349  0.7347691E-03  0.2118100E-01  0.5242569E-02     3.017  0.1623322E-04  0.2307283E-02  0.7562639E-03
    68.353  0.7348505E-03  0.2116942E-01  0.5249408E-02     3.017  0.1627767E-04  0.2296643E-02  0.7600823E-03
    68.357  0.7349525E-03  0.2115711E-01  0.5255373E-02     3.017  0.1633058E-04  0.2284490E-02  0.7638452E-03
    68.361  0.7350730E-03  0.2114485E-01  0.5262145E-02     3.017  0.1639038E-04  0.2271972E-02  0.7682221E-03
    68.365  0.7352096E-03  0.2113224E-01  0.5268399E-02     3.017  0.1645576E-04  0.2259139E-02  0.7724930E-03
    68.368  0.7353599E-03  0.2111933E-01  0.5274097E-02     3.017  0.1652608E-04  0.2246307E-02  0.7768420E-03
    68.372  0.7355214E-03  0.2111553E-01  0.5289593E-02     3.018  0.1660067E-04  0.2242399E-02  0.7879717E-03
    68.376  0.7356943E-03  0.2111142E-01  0.5306155E-02     3.018  0.1668086E-04  0.2247481E-02  0.8016693E-03
    68.380  0.7358786E-03  0.2111118E-01  0.5322034E-02     3.018  0.1676752E-04  0.2245184E-02  0.8169155E-03
    68.384  0.7360708E-03  0.2111091E-01  0.5336852E-02     3.018  0.1685930E-04  0.2242728E-02  0.8329106E-03
    68.388  0.7362670E-03  0.2111048E-01  0.5350117E-02     3.018  0.1695429E-04  0.2240850E-02  0.8487483E-03
    68.392  0.7364633E-03  0.2110954E-01  0.5361857E-02     3.018  0.1705038E-04  0.2239219E-02  0.8638389E-03
    68.396  0.7366556E-03  0.2110847E-01  0.5371438E-02     3.018  0.1714477E-04  0.2237702E-02  0.8771499E-03
    68.399  0.7368402E-03  0.2110687E-01  0.5378411E-02     3.018  0.1723466E-04  0.2236052E-02  0.8893034E-03
    68.403  0.7370141E-03  0.2110572E-01  0.5383676E-02     3.018  0.1731720E-04  0.2234867E-02  0.8981433E-03
    68.407  0.7371762E-03  0.2110476E-01  0.5386598E-02     3.018  0.1738988E-04  0.2233590E-02  0.9042430E-03
    68.411  0.7373235E-03  0.2110419E-01  0.5387587E-02     3.018  0.1744970E-04  0.2232622E-02  0.9073249E-03
    68.415  0.7374532E-03  0.2110413E-01  0.5387002E-02     3.018  0.1749391E-04  0.2232195E-02  0.9069435E-03
    68.419  0.7375632E-03  0.2110417E-01  0.5384037E-02     3.019  0.1752017E-04  0.2231731E-02  0.9034603E-03
    68.423  0.7376516E-03  0.2110428E-01  0.5379050E-02     3.019  0.1752692E-04  0.2231306E-02  0.8973218E-03
    68.427  0.7377159E-03  0.2110470E-01  0.5371469E-02     3.019  0.1751270E-04  0.2230547E-02  0.8884898E-03
    68.430  0.7377584E-03  0.2110573E-01  0.5363071E-02     3.019  0.1748282E-04  0.2228665E-02  0.8788681E-03
    68.434  0.7377954E-03  0.2110772E-01  0.5356378E-02     3.019  0.1745396E-04  0.2225776E-02  0.8713432E-03
    68.438  0.7378269E-03  0.2111012E-01  0.5350959E-02     3.019  0.1742670E-04  0.2222135E-02  0.8654507E-03
    68.442  0.7378533E-03  0.2111286E-01  0.5346912E-02     3.019  0.1740172E-04  0.2218118E-02  0.8608505E-03
    68.446  0.7378748E-03  0.2111580E-01  0.5343986E-02     3.019  0.1737969E-04  0.2213503E-02  0.8575126E-03
    68.450  0.7378871E-03  0.2111915E-01  0.5342063E-02     3.019  0.1735928E-04  0.2208432E-02  0.8553005E-03
    68.454  0.7378879E-03  0.2112389E-01  0.5341107E-02     3.019  0.1733994E-04  0.2203306E-02  0.8544160E-03
    68.458  0.7378780E-03  0.2112783E-01  0.5340834E-02     3.019  0.1732261E-04  0.2197330E-02  0.8540081E-03
    68.462  0.7378600E-03  0.2113200E-01  0.5341189E-02     3.020  0.1730540E-04  0.2191782E-02  0.8543879E-03
    68.465  0.7378360E-03  0.2113554E-01  0.5342011E-02     3.020  0.1728788E-04  0.2186081E-02  0.8551685E-03
    68.469  0.7378075E-03  0.2113866E-01  0.5343135E-02     3.020  0.1727071E-04  0.2180926E-02  0.8562941E-03
    68.473  0.7377762E-03  0.2114110E-01  0.5344489E-02     3.020  0.1725449E-04  0.2177069E-02  0.8577667E-03
    68.477  0.7377437E-03  0.2114294E-01  0.5346125E-02     3.020  0.1723978E-04  0.2174666E-02  0.8597514E-03
    68.481  0.7377120E-03  0.2114375E-01  0.5347715E-02     3.020  0.1722680E-04  0.2173618E-02  0.8616632E-03
    68.485  0.7376827E-03  0.2114379E-01  0.5349416E-02     3.020  0.1721578E-04  0.2174039E-02  0.8637295E-03
    68.489  0.7376576E-03  0.2114280E-01  0.5351396E-02     3.020  0.1720655E-04  0.2176092E-02  0.8662565E-03
    68.493  0.7376382E-03  0.2114125E-01  0.5353406E-02     3.020  0.1719901E-04  0.2180006E-02  0.8690197E-03
    68.497  0.7376256E-03  0.2113878E-01  0.5355785E-02     3.020  0.1719372E-04  0.2185849E-02  0.8720043E-03
    68.500  0.7376163E-03  0.2113563E-01  0.5357955E-02     3.020  0.1720011E-04  0.2193871E-02  0.8750121E-03
    68.504  0.7376083E-03  0.2113171E-01  0.5359677E-02     3.020  0.1722379E-04  0.2203773E-02  0.8786993E-03
    68.508  0.7376025E-03  0.2112695E-01  0.5361244E-02     3.021  0.1726447E-04  0.2215700E-02  0.8832852E-03
    68.512  0.7376009E-03  0.2112172E-01  0.5362786E-02     3.021  0.1732203E-04  0.2229478E-02  0.8888686E-03
    68.516  0.7376050E-03  0.2111585E-01  0.5364007E-02     3.021  0.1739559E-04  0.2244669E-02  0.8948541E-03
    68.520  0.7376154E-03  0.2110928E-01  0.5365141E-02     3.021  0.1748361E-04  0.2260932E-02  0.9011658E-03
    68.524  0.7376328E-03  0.2110200E-01  0.5365898E-02     3.021  0.1758431E-04  0.2278308E-02  0.9074519E-03
    68.528  0.7376575E-03  0.2109411E-01  0.5366285E-02     3.021  0.1769585E-04  0.2296389E-02  0.9135776E-03
    68.531  0.7376898E-03  0.2108590E-01  0.5366939E-02     3.021  0.1781612E-04  0.2315037E-02  0.9193839E-03
    68.535  0.7377297E-03  0.2107733E-01  0.5367999E-02     3.021  0.1794298E-04  0.2333701E-02  0.9238860E-03
    68.539  0.7377771E-03  0.2106866E-01  0.5367659E-02     3.021  0.1807398E-04  0.2352221E-02  0.9287821E-03
    68.543  0.7378315E-03  0.2105972E-01  0.5367584E-02     3.021  0.1820665E-04  0.2370338E-02  0.9334440E-03
    68.547  0.7378925E-03  0.2105069E-01  0.5366807E-02     3.021  0.1833830E-04  0.2387791E-02  0.9366058E-03
    68.551  0.7379594E-03  0.2104182E-01  0.5365925E-02     3.022  0.1846614E-04  0.2404264E-02  0.9391833E-03
    68.555  0.7380313E-03  0.2103291E-01  0.5364918E-02     3.022  0.1858740E-04  0.2419222E-02  0.9412216E-03
    68.559  0.7381073E-03  0.2102420E-01  0.5363739E-02     3.022  0.1869928E-04  0.2432886E-02  0.9423534E-03
    68.563  0.7381859E-03  0.2101587E-01  0.5362438E-02     3.022  0.1879890E-04  0.2444992E-02  0.9430334E-03
    68.566  0.7382638E-03  0.2100836E-01  0.5360759E-02     3.022  0.1888286E-04  0.2454860E-02  0.9428510E-03
    68.570  0.7383397E-03  0.2100173E-01  0.5358897E-02     3.022  0.1894878E-04  0.2462374E-02  0.9414458E-03
    68.574  0.7384125E-03  0.2099655E-01  0.5357377E-02     3.022  0.1899458E-04  0.2467653E-02  0.9388030E-03
    68.578  0.7384817E-03  0.2099203E-01  0.5355795E-02     3.022  0.1901886E-04  0.2470636E-02  0.9353502E-03
    68.582  0.7385474E-03  0.2098800E-01  0.5354218E-02     3.022  0.1902111E-04  0.2472542E-02  0.9314346E-03
    68.586  0.7386139E-03  0.2098565E-01  0.5353185E-02     3.022  0.1900280E-04  0.2470487E-02  0.9279538E-03
    68.590  0.7386806E-03  0.2098686E-01  0.5354984E-02     3.022  0.1896424E-04  0.2467539E-02  0.9210620E-03
    68.594  0.7387471E-03  0.2098943E-01  0.5357620E-02     3.022  0.1890632E-04  0.2463295E-02  0.9133435E-03
    68.598  0.7388126E-03  0.2099279E-01  0.5360537E-02     3.023  0.1883015E-04  0.2456995E-02  0.9057631E-03
    68.601  0.7388762E-03  0.2099695E-01  0.5363597E-02     3.023  0.1873697E-04  0.2449148E-02  0.8983657E-03
    68.605  0.7389384E-03  0.2100142E-01  0.5366774E-02     3.023  0.1862662E-04  0.2442006E-02  0.8911959E-03
    68.609  0.7390007E-03  0.2100589E-01  0.5369826E-02     3.023  0.1850168E-04  0.2436598E-02  0.8842872E-03
    68.613  0.7390627E-03  0.2101014E-01  0.5372775E-02     3.023  0.1836485E-04  0.2432564E-02  0.8776499E-03
    68.617  0.7391241E-03  0.2101375E-01  0.5375867E-02     3.023  0.1821907E-04  0.2429646E-02  0.8714778E-03
    68.621  0.7391846E-03  0.2101855E-01  0.5378774E-02     3.023  0.1806754E-04  0.2428867E-02  0.8658376E-03
    68.625  0.7392438E-03  0.2102244E-01  0.5381260E-02     3.023  0.1791358E-04  0.2428353E-02  0.8609173E-03
    68.629  0.7393015E-03  0.2102603E-01  0.5383384E-02     3.023  0.1776065E-04  0.2428328E-02  0.8565854E-03
    68.633  0.7393574E-03  0.2102828E-01  0.5384326E-02     3.023  0.1761214E-04  0.2428100E-02  0.8536142E-03
    68.636  0.7394114E-03  0.2103168E-01  0.5385736E-02     3.023  0.1747132E-04  0.2429191E-02  0.8507783E-03
    68.640  0.7394632E-03  0.2103475E-01  0.5386553E-02     3.024  0.1734147E-04  0.2430717E-02  0.8490715E-03
    68.644  0.7395129E-03  0.2103588E-01  0.5386528E-02     3.024  0.1722541E-04  0.2431465E-02  0.8481738E-03
    68.648  0.7395601E-03  0.2103845E-01  0.5386918E-02     3.024  0.1712587E-04  0.2433282E-02  0.8489254E-03
    68.652  0.7396050E-03  0.2104094E-01  0.5386206E-02     3.024  0.1704503E-04  0.2435179E-02  0.8490626E-03
    68.656  0.7396475E-03  0.2104443E-01  0.5385227E-02     3.024  0.1698484E-04  0.2438018E-02  0.8473085E-03
    68.660  0.7396877E-03  0.2104766E-01  0.5385309E-02     3.024  0.1694656E-04  0.2440232E-02  0.8464845E-03
    68.664  0.7397268E-03  0.2105058E-01  0.5384454E-02     3.024  0.1692853E-04  0.2442216E-02  0.8460157E-03
    68.668  0.7397703E-03  0.2105272E-01  0.5384421E-02     3.024  0.1691992E-04  0.2443682E-02  0.8459494E-03
    68.671  0.7398201E-03  0.2105722E-01  0.5384266E-02     3.024  0.1691669E-04  0.2438550E-02  0.8458282E-03
    68.675  0.7398759E-03  0.2105754E-01  0.5384074E-02     3.024  0.1691897E-04  0.2440575E-02  0.8456529E-03
    68.679  0.7399374E-03  0.2105722E-01  0.5383944E-02     3.024  0.1692660E-04  0.2442043E-02  0.8454612E-03
    68.683  0.7400040E-03  0.2105669E-01  0.5383677E-02     3.024  0.1693929E-04  0.2442483E-02  0.8452634E-03
    68.687  0.7400750E-03  0.2105575E-01  0.5383595E-02     3.025  0.1695672E-04  0.2442050E-02  0.8450055E-03
    68.691  0.7401481E-03  0.2105458E-01  0.5383162E-02     3.025  0.1697787E-04  0.2441456E-02  0.8444785E-03
    68.695  0.7402217E-03  0.2105405E-01  0.5382572E-02     3.025  0.1700204E-04  0.2439704E-02  0.8439231E-03
    68.699  0.7402952E-03  0.2105398E-01  0.5381873E-02     3.025  0.1702855E-04  0.2437585E-02  0.8430807E-03
    68.703  0.7403675E-03  0.2105361E-01  0.5380907E-02     3.025  0.1705685E-04  0.2435283E-02  0.8422496E-03
    68.707  0.7404378E-03  0.2105338E-01  0.5379779E-02     3.025  0.1708615E-04  0.2432759E-02  0.8415446E-03
    68.710  0.7405054E-03  0.2105355E-01  0.5378620E-02     3.025  0.1711580E-04  0.2430322E-02  0.8411139E-03
    68.714  0.7405696E-03  0.2105399E-01  0.5377247E-02     3.025  0.1714496E-04  0.2427925E-02  0.8402909E-03
    68.718  0.7406300E-03  0.2105482E-01  0.5375865E-02     3.025  0.1717307E-04  0.2425694E-02  0.8393959E-03
    68.722  0.7406883E-03  0.2105558E-01  0.5376262E-02     3.025  0.1720022E-04  0.2423960E-02  0.8374620E-03
    68.726  0.7407445E-03  0.2105666E-01  0.5373095E-02     3.025  0.1722576E-04  0.2422962E-02  0.8355167E-03
    68.730  0.7407980E-03  0.2105784E-01  0.5372029E-02     3.025  0.1724890E-04  0.2422182E-02  0.8353419E-03
    68.734  0.7408484E-03  0.2105961E-01  0.5370920E-02     3.026  0.1726896E-04  0.2421974E-02  0.8348506E-03
    68.738  0.7408955E-03  0.2106123E-01  0.5369922E-02     3.026  0.1728522E-04  0.2422055E-02  0.8346209E-03
    68.742  0.7409390E-03  0.2106300E-01  0.5368949E-02     3.026  0.1729721E-04  0.2422519E-02  0.8341563E-03
    68.745  0.7409786E-03  0.2106589E-01  0.5366542E-02     3.026  0.1730478E-04  0.2424031E-02  0.8325158E-03
    68.749  0.7410139E-03  0.2106817E-01  0.5365680E-02     3.026  0.1730843E-04  0.2425274E-02  0.8322734E-03
    68.753  0.7410453E-03  0.2107085E-01  0.5365712E-02     3.026  0.1730825E-04  0.2426644E-02  0.8322850E-03
    68.757  0.7410771E-03  0.2107324E-01  0.5365897E-02     3.026  0.1730848E-04  0.2428142E-02  0.8324922E-03
    68.761  0.7411105E-03  0.2107535E-01  0.5365929E-02     3.026  0.1731016E-04  0.2429002E-02  0.8329274E-03
    68.765  0.7411456E-03  0.2107655E-01  0.5365768E-02     3.026  0.1731321E-04  0.2429403E-02  0.8330656E-03
    68.769  0.7411753E-03  0.2108037E-01  0.5365027E-02     3.026  0.1731490E-04  0.2431341E-02  0.8335102E-03
    68.773  0.7411977E-03  0.2108174E-01  0.5363692E-02     3.026  0.1731421E-04  0.2431259E-02  0.8344556E-03
    68.777  0.7412131E-03  0.2108329E-01  0.5361829E-02     3.026  0.1731136E-04  0.2430987E-02  0.8358228E-03
    68.780  0.7412221E-03  0.2108508E-01  0.5359404E-02     3.027  0.1730645E-04  0.2430838E-02  0.8376001E-03
    68.784  0.7412252E-03  0.2108711E-01  0.5356684E-02     3.027  0.1729992E-04  0.2430840E-02  0.8394528E-03
    68.788  0.7412233E-03  0.2108882E-01  0.5353810E-02     3.027  0.1729204E-04  0.2430756E-02  0.8417428E-03
    68.792  0.7412170E-03  0.2109036E-01  0.5350674E-02     3.027  0.1728321E-04  0.2430816E-02  0.8442332E-03
    68.796  0.7412065E-03  0.2109173E-01  0.5347391E-02     3.027  0.1727343E-04  0.2430465E-02  0.8467748E-03
    68.800  0.7411926E-03  0.2109486E-01  0.5344558E-02     3.027  0.1726300E-04  0.2427405E-02  0.8491245E-03
    68.804  0.7411763E-03  0.2109599E-01  0.5341639E-02     3.027  0.1725225E-04  0.2427766E-02  0.8511435E-03
    68.808  0.7411589E-03  0.2109723E-01  0.5339109E-02     3.027  0.1724149E-04  0.2427868E-02  0.8530820E-03
    68.812  0.7411416E-03  0.2109884E-01  0.5337384E-02     3.027  0.1723087E-04  0.2427727E-02  0.8549822E-03
    68.815  0.7411254E-03  0.2110095E-01  0.5335425E-02     3.027  0.1722050E-04  0.2427130E-02  0.8562298E-03
    68.819  0.7411117E-03  0.2110185E-01  0.5333673E-02     3.027  0.1721045E-04  0.2426317E-02  0.8573613E-03
    68.823  0.7411016E-03  0.2110300E-01  0.5331950E-02     3.027  0.1720065E-04  0.2425869E-02  0.8580890E-03
    68.827  0.7410960E-03  0.2110404E-01  0.5330484E-02     3.028  0.1719108E-04  0.2425369E-02  0.8587400E-03
    68.831  0.7410960E-03  0.2110470E-01  0.5329483E-02     3.028  0.1718162E-04  0.2424848E-02  0.8594424E-03
    68.835  0.7411024E-03  0.2110498E-01  0.5328346E-02     3.028  0.1717213E-04  0.2424298E-02  0.8596553E-03
    68.839  0.7411159E-03  0.2110475E-01  0.5327709E-02     3.028  0.1716256E-04  0.2423918E-02  0.8597023E-03
    68.843  0.7411371E-03  0.2110447E-01  0.5327371E-02     3.028  0.1715292E-04  0.2423698E-02  0.8594256E-03
    68.847  0.7411665E-03  0.2110496E-01  0.5327331E-02     3.028  0.1714321E-04  0.2423267E-02  0.8590090E-03
    68.850  0.7412046E-03  0.2110412E-01  0.5327100E-02     3.028  0.1713369E-04  0.2423219E-02  0.8584253E-03
    68.854  0.7412535E-03  0.2110299E-01  0.5327434E-02     3.028  0.1712521E-04  0.2423265E-02  0.8574508E-03
    68.858  0.7413127E-03  0.2110116E-01  0.5327123E-02     3.028  0.1711801E-04  0.2423385E-02  0.8558584E-03
    68.862  0.7413821E-03  0.2109954E-01  0.5327562E-02     3.028  0.1711223E-04  0.2423831E-02  0.8544907E-03
    68.866  0.7414609E-03  0.2109778E-01  0.5328343E-02     3.028  0.1710831E-04  0.2424657E-02  0.8533206E-03
    68.870  0.7415484E-03  0.2109533E-01  0.5329220E-02     3.028  0.1710640E-04  0.2425033E-02  0.8522529E-03
    68.874  0.7416436E-03  0.2109470E-01  0.5331267E-02     3.029  0.1710672E-04  0.2425480E-02  0.8498705E-03
    68.878  0.7417453E-03  0.2109584E-01  0.5334809E-02     3.029  0.1710955E-04  0.2425604E-02  0.8461392E-03
    68.882  0.7418522E-03  0.2109684E-01  0.5337960E-02     3.029  0.1711489E-04  0.2425516E-02  0.8424195E-03
    68.886  0.7419630E-03  0.2109819E-01  0.5340897E-02     3.029  0.1712281E-04  0.2424255E-02  0.8392506E-03
    68.889  0.7420761E-03  0.2109895E-01  0.5343767E-02     3.029  0.1713323E-04  0.2424199E-02  0.8367622E-03
    68.893  0.7421899E-03  0.2109940E-01  0.5345969E-02     3.029  0.1714595E-04  0.2423839E-02  0.8343041E-03
    68.897  0.7423030E-03  0.2110012E-01  0.5347694E-02     3.029  0.1716053E-04  0.2423514E-02  0.8323420E-03
    68.901  0.7424132E-03  0.2110118E-01  0.5348833E-02     3.029  0.1717654E-04  0.2422833E-02  0.8308083E-03
    68.905  0.7425192E-03  0.2110190E-01  0.5349301E-02     3.029  0.1719340E-04  0.2423067E-02  0.8297617E-03
    68.909  0.7426195E-03  0.2110222E-01  0.5349402E-02     3.029  0.1721054E-04  0.2424129E-02  0.8291264E-03
    68.913  0.7427133E-03  0.2110359E-01  0.5348819E-02     3.029  0.1722649E-04  0.2423951E-02  0.8290357E-03
    68.917  0.7427996E-03  0.2110493E-01  0.5348064E-02     3.029  0.1724037E-04  0.2423768E-02  0.8295321E-03
    68.921  0.7428773E-03  0.2110676E-01  0.5347023E-02     3.029  0.1725172E-04  0.2422745E-02  0.8300163E-03
    68.924  0.7429450E-03  0.2110912E-01  0.5346354E-02     3.030  0.1725975E-04  0.2422129E-02  0.8297118E-03
    68.928  0.7429989E-03  0.2111196E-01  0.5345647E-02     3.030  0.1726274E-04  0.2420787E-02  0.8298562E-03
    68.932  0.7430379E-03  0.2111512E-01  0.5344652E-02     3.030  0.1725955E-04  0.2419099E-02  0.8302157E-03
    68.936  0.7430648E-03  0.2111862E-01  0.5343773E-02     3.030  0.1725128E-04  0.2417205E-02  0.8308725E-03
    68.940  0.7430865E-03  0.2112190E-01  0.5342421E-02     3.030  0.1724041E-04  0.2415150E-02  0.8308799E-03
    68.944  0.7431036E-03  0.2112486E-01  0.5341343E-02     3.030  0.1722727E-04  0.2413025E-02  0.8308040E-03
    68.948  0.7431167E-03  0.2112860E-01  0.5340272E-02     3.030  0.1721224E-04  0.2411083E-02  0.8306963E-03
    68.952  0.7431276E-03  0.2113148E-01  0.5339795E-02     3.030  0.1719606E-04  0.2409585E-02  0.8307010E-03
    68.956  0.7431369E-03  0.2113350E-01  0.5339574E-02     3.030  0.1717903E-04  0.2409383E-02  0.8307401E-03
    68.959  0.7431455E-03  0.2113626E-01  0.5339198E-02     3.030  0.1716157E-04  0.2408313E-02  0.8304595E-03
    68.963  0.7431541E-03  0.2113874E-01  0.5339006E-02     3.030  0.1714411E-04  0.2407647E-02  0.8303071E-03
    68.967  0.7431635E-03  0.2114058E-01  0.5338884E-02     3.030  0.1712700E-04  0.2407418E-02  0.8300912E-03
    68.971  0.7431746E-03  0.2114214E-01  0.5338608E-02     3.030  0.1711073E-04  0.2407473E-02  0.8297625E-03
    68.975  0.7431878E-03  0.2114341E-01  0.5338319E-02     3.031  0.1709559E-04  0.2407999E-02  0.8292681E-03
    68.979  0.7432041E-03  0.2114445E-01  0.5337952E-02     3.031  0.1708194E-04  0.2409126E-02  0.8287829E-03
    68.983  0.7432240E-03  0.2114451E-01  0.5337489E-02     3.031  0.1706999E-04  0.2410891E-02  0.8284174E-03
    68.987  0.7432480E-03  0.2114505E-01  0.5337043E-02     3.031  0.1706008E-04  0.2412634E-02  0.8281130E-03
    68.991  0.7432765E-03  0.2114556E-01  0.5337191E-02     3.031  0.1705231E-04  0.2413898E-02  0.8284840E-03
    68.995  0.7433097E-03  0.2114659E-01  0.5338045E-02     3.031  0.1704687E-04  0.2414005E-02  0.8297404E-03
    68.998  0.7433480E-03  0.2114744E-01  0.5338586E-02     3.031  0.1704385E-04  0.2414498E-02  0.8307410E-03
    69.002  0.7433879E-03  0.2114828E-01  0.5339289E-02     3.031  0.1705016E-04  0.2415143E-02  0.8323380E-03
    69.006  0.7434223E-03  0.2114979E-01  0.5339676E-02     3.031  0.1708040E-04  0.2416448E-02  0.8349284E-03
    69.010  0.7434513E-03  0.2115184E-01  0.5339492E-02     3.031  0.1713384E-04  0.2418394E-02  0.8383701E-03
    69.014  0.7434750E-03  0.2115463E-01  0.5338784E-02     3.031  0.1720928E-04  0.2420872E-02  0.8425900E-03
    69.018  0.7434940E-03  0.2115816E-01  0.5337853E-02     3.031  0.1730493E-04  0.2423768E-02  0.8471108E-03
    69.022  0.7435085E-03  0.2116150E-01  0.5336173E-02     3.031  0.1741863E-04  0.2426944E-02  0.8516746E-03
    69.026  0.7435191E-03  0.2116525E-01  0.5334720E-02     3.032  0.1754785E-04  0.2430945E-02  0.8569201E-03
    69.030  0.7435266E-03  0.2116856E-01  0.5333239E-02     3.032  0.1768969E-04  0.2433819E-02  0.8623464E-03
    69.033  0.7435312E-03  0.2117306E-01  0.5331581E-02     3.032  0.1784093E-04  0.2437536E-02  0.8675898E-03
    69.037  0.7435340E-03  0.2117772E-01  0.5329879E-02     3.032  0.1799811E-04  0.2441644E-02  0.8726521E-03
    69.041  0.7435357E-03  0.2118225E-01  0.5328077E-02     3.032  0.1815772E-04  0.2445434E-02  0.8773491E-03
    69.045  0.7435357E-03  0.2118634E-01  0.5326052E-02     3.032  0.1831570E-04  0.2449413E-02  0.8814869E-03
    69.049  0.7435263E-03  0.2119202E-01  0.5324004E-02     3.032  0.1846663E-04  0.2453640E-02  0.8852030E-03
    69.053  0.7435002E-03  0.2119794E-01  0.5321330E-02     3.032  0.1862010E-04  0.2458359E-02  0.8896134E-03
    69.057  0.7434572E-03  0.2120519E-01  0.5318754E-02     3.032  0.1877634E-04  0.2463536E-02  0.8959496E-03
    69.061  0.7433993E-03  0.2121199E-01  0.5314280E-02     3.032  0.1893205E-04  0.2467777E-02  0.9020731E-03
    69.065  0.7433289E-03  0.2121929E-01  0.5309305E-02     3.032  0.1908390E-04  0.2472318E-02  0.9085064E-03
    69.069  0.7432484E-03  0.2122647E-01  0.5304071E-02     3.032  0.1922869E-04  0.2476637E-02  0.9150913E-03
    69.072  0.7431605E-03  0.2123321E-01  0.5299282E-02     3.032  0.1936325E-04  0.2480631E-02  0.9220729E-03
    69.076  0.7430681E-03  0.2123959E-01  0.5293735E-02     3.032  0.1948479E-04  0.2484341E-02  0.9284050E-03
    69.080  0.7429755E-03  0.2124601E-01  0.5288363E-02     3.033  0.1959149E-04  0.2487312E-02  0.9347026E-03
    69.084  0.7428888E-03  0.2125057E-01  0.5282689E-02     3.033  0.1968279E-04  0.2490074E-02  0.9402351E-03
    69.088  0.7428112E-03  0.2125400E-01  0.5278102E-02     3.033  0.1975668E-04  0.2492195E-02  0.9466279E-03
    69.092  0.7427452E-03  0.2126007E-01  0.5276747E-02     3.033  0.1981147E-04  0.2496173E-02  0.9481382E-03
    69.096  0.7426933E-03  0.2126561E-01  0.5276958E-02     3.033  0.1984591E-04  0.2501217E-02  0.9470079E-03
    69.100  0.7426575E-03  0.2127081E-01  0.5277313E-02     3.033  0.1985905E-04  0.2504201E-02  0.9458278E-03
    69.104  0.7426396E-03  0.2127480E-01  0.5277613E-02     3.033  0.1985036E-04  0.2506246E-02  0.9445117E-03
    69.107  0.7426407E-03  0.2127756E-01  0.5277905E-02     3.033  0.1981986E-04  0.2507607E-02  0.9433436E-03
    69.111  0.7426620E-03  0.2127866E-01  0.5278286E-02     3.033  0.1976800E-04  0.2508293E-02  0.9423054E-03
    69.115  0.7427037E-03  0.2127862E-01  0.5278594E-02     3.033  0.1969560E-04  0.2508198E-02  0.9413539E-03
    69.119  0.7427659E-03  0.2127776E-01  0.5278659E-02     3.033  0.1960413E-04  0.2507399E-02  0.9406243E-03
    69.123  0.7428481E-03  0.2127514E-01  0.5278656E-02     3.033  0.1949533E-04  0.2505396E-02  0.9402554E-03
    69.127  0.7429494E-03  0.2127188E-01  0.5278436E-02     3.033  0.1937151E-04  0.2502614E-02  0.9402694E-03
    69.131  0.7430684E-03  0.2126715E-01  0.5278166E-02     3.033  0.1923534E-04  0.2498786E-02  0.9406870E-03
    69.135  0.7432034E-03  0.2126288E-01  0.5277585E-02     3.034  0.1908981E-04  0.2495361E-02  0.9411866E-03
    69.139  0.7433522E-03  0.2125814E-01  0.5276686E-02     3.034  0.1893809E-04  0.2491643E-02  0.9422073E-03
    69.143  0.7435126E-03  0.2125331E-01  0.5275509E-02     3.034  0.1878370E-04  0.2487740E-02  0.9435273E-03
    69.146  0.7436817E-03  0.2124828E-01  0.5273967E-02     3.034  0.1863023E-04  0.2483953E-02  0.9454045E-03
    69.150  0.7438567E-03  0.2124330E-01  0.5272320E-02     3.034  0.1848119E-04  0.2480146E-02  0.9476721E-03
    69.154  0.7440347E-03  0.2123923E-01  0.5271190E-02     3.034  0.1834013E-04  0.2477103E-02  0.9505053E-03
    69.158  0.7442125E-03  0.2123687E-01  0.5270891E-02     3.034  0.1821043E-04  0.2475160E-02  0.9538298E-03
    69.162  0.7443870E-03  0.2123463E-01  0.5270223E-02     3.034  0.1809503E-04  0.2473363E-02  0.9573169E-03
    69.166  0.7445572E-03  0.2123261E-01  0.5269177E-02     3.034  0.1799149E-04  0.2471586E-02  0.9608696E-03
    69.170  0.7447248E-03  0.2123086E-01  0.5267985E-02     3.034  0.1788482E-04  0.2469924E-02  0.9636659E-03
    69.174  0.7448865E-03  0.2122969E-01  0.5266890E-02     3.034  0.1777668E-04  0.2468386E-02  0.9656912E-03
    69.178  0.7450395E-03  0.2122891E-01  0.5264534E-02     3.034  0.1766951E-04  0.2466939E-02  0.9659626E-03
    69.181  0.7451815E-03  0.2122903E-01  0.5262584E-02     3.034  0.1756558E-04  0.2465929E-02  0.9668269E-03
    69.185  0.7453102E-03  0.2122928E-01  0.5260364E-02     3.034  0.1746698E-04  0.2465639E-02  0.9670714E-03
    69.189  0.7454237E-03  0.2122990E-01  0.5257724E-02     3.035  0.1737581E-04  0.2465766E-02  0.9666148E-03
    69.193  0.7455201E-03  0.2123085E-01  0.5254898E-02     3.035  0.1729346E-04  0.2467232E-02  0.9658654E-03
    69.197  0.7455974E-03  0.2123300E-01  0.5251366E-02     3.035  0.1722039E-04  0.2468532E-02  0.9646694E-03
    69.201  0.7456546E-03  0.2123983E-01  0.5250697E-02     3.035  0.1715780E-04  0.2472736E-02  0.9648771E-03
    69.205  0.7456914E-03  0.2124619E-01  0.5249829E-02     3.035  0.1710681E-04  0.2476511E-02  0.9647943E-03
    69.209  0.7457102E-03  0.2125294E-01  0.5249202E-02     3.035  0.1706919E-04  0.2481664E-02  0.9642138E-03
    69.213  0.7457198E-03  0.2125930E-01  0.5248546E-02     3.035  0.1704834E-04  0.2487588E-02  0.9642419E-03
    69.217  0.7457274E-03  0.2126473E-01  0.5247889E-02     3.035  0.1703293E-04  0.2493660E-02  0.9641256E-03
    69.220  0.7457368E-03  0.2126878E-01  0.5247397E-02     3.035  0.1701737E-04  0.2499705E-02  0.9641485E-03
    69.224  0.7457487E-03  0.2127180E-01  0.5247063E-02     3.035  0.1700196E-04  0.2505901E-02  0.9642304E-03
    69.228  0.7457640E-03  0.2127478E-01  0.5246937E-02     3.035  0.1698706E-04  0.2512598E-02  0.9645455E-03
    69.232  0.7457807E-03  0.2127548E-01  0.5246513E-02     3.035  0.1697013E-04  0.2519019E-02  0.9647546E-03
    69.236  0.7457959E-03  0.2127612E-01  0.5246126E-02     3.035  0.1694749E-04  0.2526224E-02  0.9647934E-03
    69.240  0.7458102E-03  0.2127697E-01  0.5246006E-02     3.035  0.1691958E-04  0.2533704E-02  0.9652264E-03
    69.244  0.7458243E-03  0.2127802E-01  0.5246306E-02     3.035  0.1688714E-04  0.2540478E-02  0.9663165E-03
    69.248  0.7458388E-03  0.2127898E-01  0.5246807E-02     3.036  0.1685108E-04  0.2547297E-02  0.9675004E-03
    69.252  0.7458545E-03  0.2127940E-01  0.5247307E-02     3.036  0.1681234E-04  0.2553705E-02  0.9687867E-03
    69.255  0.7458719E-03  0.2128014E-01  0.5247768E-02     3.036  0.1677201E-04  0.2560500E-02  0.9700158E-03
    69.259  0.7458896E-03  0.2128039E-01  0.5248117E-02     3.036  0.1673070E-04  0.2567238E-02  0.9711151E-03
    69.263  0.7458921E-03  0.2128043E-01  0.5246898E-02     3.036  0.1668642E-04  0.2573488E-02  0.9701728E-03
    69.267  0.7458770E-03  0.2128024E-01  0.5243841E-02     3.036  0.1663951E-04  0.2579324E-02  0.9669576E-03
    69.271  0.7458460E-03  0.2127957E-01  0.5239424E-02     3.036  0.1659113E-04  0.2584549E-02  0.9618277E-03
    69.275  0.7458007E-03  0.2127930E-01  0.5234563E-02     3.036  0.1654298E-04  0.2587856E-02  0.9561055E-03
    69.279  0.7457433E-03  0.2127996E-01  0.5230085E-02     3.036  0.1649669E-04  0.2588282E-02  0.9508744E-03
    69.283  0.7456758E-03  0.2128034E-01  0.5225003E-02     3.036  0.1645402E-04  0.2587967E-02  0.9449582E-03
    69.287  0.7455945E-03  0.2128001E-01  0.5219210E-02     3.036  0.1641621E-04  0.2587290E-02  0.9382097E-03
    69.291  0.7455011E-03  0.2127894E-01  0.5212592E-02     3.036  0.1638539E-04  0.2585847E-02  0.9304924E-03
    69.294  0.7453986E-03  0.2127766E-01  0.5205312E-02     3.036  0.1636398E-04  0.2584818E-02  0.9222324E-03
    69.298  0.7452907E-03  0.2128056E-01  0.5202296E-02     3.036  0.1635401E-04  0.2574798E-02  0.9191585E-03
    69.302  0.7451812E-03  0.2128201E-01  0.5198623E-02     3.036  0.1635706E-04  0.2566910E-02  0.9154283E-03
    69.306  0.7450731E-03  0.2128255E-01  0.5194820E-02     3.037  0.1637394E-04  0.2559436E-02  0.9114317E-03
    69.310  0.7449663E-03  0.2128176E-01  0.5190703E-02     3.037  0.1640527E-04  0.2554245E-02  0.9069532E-03
    69.314  0.7448633E-03  0.2127974E-01  0.5185935E-02     3.037  0.1645099E-04  0.2550416E-02  0.9019679E-03
    69.318  0.7447675E-03  0.2127794E-01  0.5181974E-02     3.037  0.1651009E-04  0.2546182E-02  0.8980164E-03
    69.322  0.7446835E-03  0.2127533E-01  0.5178320E-02     3.037  0.1658023E-04  0.2543280E-02  0.8944427E-03
    69.326  0.7446177E-03  0.2127560E-01  0.5179501E-02     3.037  0.1665749E-04  0.2538158E-02  0.8958283E-03
    69.330  0.7445728E-03  0.2127578E-01  0.5182201E-02     3.037  0.1673800E-04  0.2534639E-02  0.8987807E-03
    69.333  0.7445506E-03  0.2127499E-01  0.5187134E-02     3.037  0.1681792E-04  0.2533041E-02  0.9038046E-03
    69.337  0.7445434E-03  0.2127340E-01  0.5189706E-02     3.037  0.1689669E-04  0.2533753E-02  0.9067447E-03
    69.341  0.7445477E-03  0.2127111E-01  0.5191673E-02     3.037  0.1697113E-04  0.2536583E-02  0.9090242E-03
    69.345  0.7445638E-03  0.2126928E-01  0.5193416E-02     3.037  0.1703849E-04  0.2541929E-02  0.9110050E-03
    69.349  0.7445936E-03  0.2126742E-01  0.5195996E-02     3.037  0.1709748E-04  0.2546051E-02  0.9139177E-03
    69.353  0.7446372E-03  0.2126668E-01  0.5199555E-02     3.037  0.1714620E-04  0.2549665E-02  0.9179838E-03
    69.357  0.7446946E-03  0.2126532E-01  0.5203023E-02     3.037  0.1718293E-04  0.2554014E-02  0.9220736E-03
    69.361  0.7447654E-03  0.2126340E-01  0.5206235E-02     3.037  0.1720663E-04  0.2559249E-02  0.9261453E-03
    69.365  0.7448487E-03  0.2126474E-01  0.5212191E-02     3.037  0.1721668E-04  0.2560066E-02  0.9334337E-03
    69.368  0.7449435E-03  0.2126785E-01  0.5220090E-02     3.038  0.1721322E-04  0.2557556E-02  0.9431675E-03
    69.372  0.7450483E-03  0.2127046E-01  0.5227223E-02     3.038  0.1719683E-04  0.2556375E-02  0.9523636E-03
    69.376  0.7451615E-03  0.2127372E-01  0.5234318E-02     3.038  0.1716856E-04  0.2554107E-02  0.9626210E-03
    69.380  0.7452814E-03  0.2127664E-01  0.5240922E-02     3.038  0.1712985E-04  0.2552678E-02  0.9716858E-03
    69.384  0.7454072E-03  0.2127903E-01  0.5246509E-02     3.038  0.1708438E-04  0.2552355E-02  0.9798165E-03
    69.388  0.7455416E-03  0.2128061E-01  0.5250983E-02     3.038  0.1703971E-04  0.2553422E-02  0.9865498E-03
    69.392  0.7456822E-03  0.2128113E-01  0.5254312E-02     3.038  0.1699754E-04  0.2555557E-02  0.9917470E-03
    69.396  0.7458264E-03  0.2128128E-01  0.5256439E-02     3.038  0.1695917E-04  0.2559322E-02  0.9951640E-03
    69.400  0.7459718E-03  0.2127992E-01  0.5257254E-02     3.038  0.1692548E-04  0.2563746E-02  0.9965984E-03
    69.404  0.7461157E-03  0.2127775E-01  0.5256293E-02     3.038  0.1689705E-04  0.2569016E-02  0.9957815E-03
    69.407  0.7462555E-03  0.2127538E-01  0.5253761E-02     3.038  0.1687402E-04  0.2575270E-02  0.9926427E-03
    69.411  0.7463889E-03  0.2127275E-01  0.5250106E-02     3.038  0.1685614E-04  0.2582593E-02  0.9877843E-03
    69.415  0.7465158E-03  0.2126955E-01  0.5245103E-02     3.038  0.1684276E-04  0.2590084E-02  0.9812292E-03
    69.419  0.7466503E-03  0.2126610E-01  0.5240341E-02     3.038  0.1683181E-04  0.2597680E-02  0.9750601E-03
    69.423  0.7467928E-03  0.2126237E-01  0.5236151E-02     3.038  0.1682359E-04  0.2605202E-02  0.9697658E-03
    69.427  0.7469411E-03  0.2125862E-01  0.5230749E-02     3.038  0.1681848E-04  0.2612579E-02  0.9656555E-03
    69.431  0.7470925E-03  0.2125728E-01  0.5228007E-02     3.039  0.1681672E-04  0.2619994E-02  0.9616655E-03
    69.435  0.7472441E-03  0.2125495E-01  0.5225979E-02     3.039  0.1681820E-04  0.2623490E-02  0.9586139E-03
    69.439  0.7473941E-03  0.2125217E-01  0.5223355E-02     3.039  0.1682259E-04  0.2626660E-02  0.9551635E-03
    69.442  0.7475443E-03  0.2125031E-01  0.5220505E-02     3.039  0.1682798E-04  0.2630647E-02  0.9518380E-03
    69.446  0.7476873E-03  0.2124873E-01  0.5217475E-02     3.039  0.1682669E-04  0.2634154E-02  0.9485226E-03
    69.450  0.7478201E-03  0.2124772E-01  0.5214542E-02     3.039  0.1681801E-04  0.2637215E-02  0.9447350E-03
    69.454  0.7479405E-03  0.2124740E-01  0.5211017E-02     3.039  0.1680214E-04  0.2639211E-02  0.9413759E-03
    69.458  0.7480465E-03  0.2124872E-01  0.5208529E-02     3.039  0.1677932E-04  0.2637751E-02  0.9394731E-03
    69.462  0.7481332E-03  0.2125126E-01  0.5206013E-02     3.039  0.1674851E-04  0.2634706E-02  0.9377080E-03
    69.466  0.7482014E-03  0.2125431E-01  0.5202991E-02     3.039  0.1671018E-04  0.2631511E-02  0.9353864E-03
    69.470  0.7482513E-03  0.2125777E-01  0.5201046E-02     3.039  0.1666519E-04  0.2628167E-02  0.9317323E-03
    69.474  0.7482827E-03  0.2126206E-01  0.5198141E-02     3.039  0.1661434E-04  0.2624373E-02  0.9301285E-03
    69.478  0.7482960E-03  0.2126655E-01  0.5194972E-02     3.039  0.1655846E-04  0.2620491E-02  0.9282608E-03
    69.481  0.7482917E-03  0.2127096E-01  0.5191639E-02     3.039  0.1649863E-04  0.2616318E-02  0.9260540E-03
    69.485  0.7482712E-03  0.2127555E-01  0.5188249E-02     3.039  0.1643590E-04  0.2611858E-02  0.9235629E-03
    69.489  0.7482364E-03  0.2128092E-01  0.5186408E-02     3.039  0.1637160E-04  0.2604803E-02  0.9220879E-03
    69.493  0.7481982E-03  0.2128537E-01  0.5184448E-02     3.039  0.1630945E-04  0.2598419E-02  0.9211142E-03
    69.497  0.7481607E-03  0.2128863E-01  0.5182636E-02     3.040  0.1625154E-04  0.2592802E-02  0.9201626E-03
    69.501  0.7481261E-03  0.2129081E-01  0.5181122E-02     3.040  0.1619931E-04  0.2587934E-02  0.9192473E-03
    69.505  0.7480985E-03  0.2129180E-01  0.5180011E-02     3.040  0.1615466E-04  0.2583481E-02  0.9184077E-03
    69.509  0.7480800E-03  0.2129204E-01  0.5179639E-02     3.040  0.1611869E-04  0.2579566E-02  0.9180649E-03
    69.513  0.7480719E-03  0.2129376E-01  0.5181539E-02     3.040  0.1609218E-04  0.2577682E-02  0.9195814E-03
    69.517  0.7480755E-03  0.2129526E-01  0.5185471E-02     3.040  0.1607560E-04  0.2576382E-02  0.9219691E-03
    69.520  0.7480914E-03  0.2129699E-01  0.5189702E-02     3.040  0.1606930E-04  0.2575307E-02  0.9245649E-03
    69.524  0.7481203E-03  0.2129788E-01  0.5193981E-02     3.040  0.1607324E-04  0.2574093E-02  0.9273477E-03
    69.528  0.7481624E-03  0.2129815E-01  0.5199737E-02     3.040  0.1608738E-04  0.2572945E-02  0.9310944E-03
    69.532  0.7482177E-03  0.2129763E-01  0.5203639E-02     3.040  0.1611115E-04  0.2571226E-02  0.9339655E-03
    69.536  0.7482856E-03  0.2129660E-01  0.5207577E-02     3.040  0.1614398E-04  0.2569373E-02  0.9369147E-03
    69.540  0.7483655E-03  0.2129506E-01  0.5212451E-02     3.040  0.1618499E-04  0.2567269E-02  0.9402941E-03
    69.544  0.7484564E-03  0.2129331E-01  0.5217663E-02     3.040  0.1623315E-04  0.2564730E-02  0.9439410E-03
    69.548  0.7485570E-03  0.2129172E-01  0.5221146E-02     3.040  0.1628722E-04  0.2562424E-02  0.9470115E-03
    69.552  0.7486658E-03  0.2128988E-01  0.5224319E-02     3.040  0.1634574E-04  0.2560205E-02  0.9500148E-03
    69.555  0.7487812E-03  0.2128791E-01  0.5227217E-02     3.040  0.1640733E-04  0.2557885E-02  0.9526182E-03
    69.559  0.7489013E-03  0.2128596E-01  0.5229826E-02     3.040  0.1647024E-04  0.2555459E-02  0.9548987E-03
    69.563  0.7490242E-03  0.2128395E-01  0.5231795E-02     3.040  0.1653297E-04  0.2552786E-02  0.9567049E-03
    69.567  0.7491475E-03  0.2128186E-01  0.5233330E-02     3.041  0.1659366E-04  0.2550296E-02  0.9580375E-03
    69.571  0.7492676E-03  0.2127945E-01  0.5234359E-02     3.041  0.1665033E-04  0.2547698E-02  0.9589691E-03
    69.575  0.7493825E-03  0.2127879E-01  0.5235028E-02     3.041  0.1670138E-04  0.2546639E-02  0.9597169E-03
    69.579  0.7494905E-03  0.2128036E-01  0.5235455E-02     3.041  0.1674539E-04  0.2547004E-02  0.9601302E-03
    69.583  0.7495899E-03  0.2128147E-01  0.5235340E-02     3.041  0.1678112E-04  0.2547304E-02  0.9601176E-03
    69.587  0.7496795E-03  0.2128133E-01  0.5234632E-02     3.041  0.1680752E-04  0.2546626E-02  0.9596945E-03
    69.591  0.7497580E-03  0.2128173E-01  0.5233034E-02     3.041  0.1682380E-04  0.2546226E-02  0.9586614E-03
    69.594  0.7498251E-03  0.2128228E-01  0.5230724E-02     3.041  0.1682998E-04  0.2546027E-02  0.9572277E-03
    69.598  0.7498856E-03  0.2128301E-01  0.5228611E-02     3.041  0.1683525E-04  0.2545983E-02  0.9558060E-03
    69.602  0.7499402E-03  0.2128474E-01  0.5227212E-02     3.041  0.1684197E-04  0.2546822E-02  0.9547348E-03
    69.606  0.7499887E-03  0.2128652E-01  0.5226093E-02     3.041  0.1684996E-04  0.2548084E-02  0.9538287E-03
    69.610  0.7500308E-03  0.2128890E-01  0.5225156E-02     3.041  0.1685884E-04  0.2549292E-02  0.9530082E-03
    69.614  0.7500665E-03  0.2129152E-01  0.5224556E-02     3.041  0.1686835E-04  0.2550693E-02  0.9523326E-03
    69.618  0.7500960E-03  0.2129451E-01  0.5224201E-02     3.041  0.1687826E-04  0.2552331E-02  0.9517232E-03
    69.622  0.7501195E-03  0.2129757E-01  0.5223887E-02     3.041  0.1688823E-04  0.2554232E-02  0.9510875E-03
    69.626  0.7501413E-03  0.2130030E-01  0.5223595E-02     3.041  0.1689915E-04  0.2555858E-02  0.9504111E-03
    69.630  0.7501641E-03  0.2130242E-01  0.5223309E-02     3.041  0.1691152E-04  0.2557361E-02  0.9497863E-03
    69.633  0.7501883E-03  0.2130506E-01  0.5223137E-02     3.041  0.1692485E-04  0.2556611E-02  0.9491890E-03
    69.637  0.7502144E-03  0.2130581E-01  0.5222940E-02     3.041  0.1693883E-04  0.2557723E-02  0.9484179E-03
    69.641  0.7502425E-03  0.2130634E-01  0.5222801E-02     3.042  0.1695312E-04  0.2558628E-02  0.9476784E-03
    69.645  0.7502681E-03  0.2130661E-01  0.5222303E-02     3.042  0.1696634E-04  0.2558968E-02  0.9463487E-03
    69.649  0.7502897E-03  0.2130696E-01  0.5221349E-02     3.042  0.1697779E-04  0.2558918E-02  0.9444129E-03
    69.653  0.7503080E-03  0.2130763E-01  0.5219856E-02     3.042  0.1698731E-04  0.2557524E-02  0.9418645E-03
    69.657  0.7503234E-03  0.2130759E-01  0.5217844E-02     3.042  0.1699473E-04  0.2557544E-02  0.9386953E-03
    69.661  0.7503366E-03  0.2130701E-01  0.5215601E-02     3.042  0.1699997E-04  0.2557322E-02  0.9352474E-03
    69.665  0.7503482E-03  0.2130678E-01  0.5212980E-02     3.042  0.1700303E-04  0.2557324E-02  0.9314780E-03
    69.668  0.7503591E-03  0.2130625E-01  0.5210228E-02     3.042  0.1700388E-04  0.2556393E-02  0.9274043E-03
    69.672  0.7503699E-03  0.2130481E-01  0.5207784E-02     3.042  0.1700268E-04  0.2554971E-02  0.9237336E-03
    69.676  0.7503815E-03  0.2130401E-01  0.5205231E-02     3.042  0.1699948E-04  0.2554384E-02  0.9202321E-03
    69.680  0.7503945E-03  0.2130347E-01  0.5202790E-02     3.042  0.1699437E-04  0.2553692E-02  0.9170058E-03
    69.684  0.7504098E-03  0.2130296E-01  0.5200957E-02     3.042  0.1698750E-04  0.2553276E-02  0.9136500E-03
    69.688  0.7504269E-03  0.2130289E-01  0.5199838E-02     3.042  0.1697883E-04  0.2553284E-02  0.9119859E-03
    69.692  0.7504412E-03  0.2130231E-01  0.5196352E-02     3.042  0.1696815E-04  0.2552677E-02  0.9087227E-03
    69.696  0.7504527E-03  0.2130188E-01  0.5192767E-02     3.042  0.1695581E-04  0.2552057E-02  0.9049861E-03
    69.700  0.7504621E-03  0.2130126E-01  0.5189829E-02     3.042  0.1694211E-04  0.2551564E-02  0.9019806E-03
    69.704  0.7504703E-03  0.2130091E-01  0.5186596E-02     3.042  0.1692746E-04  0.2551324E-02  0.8990196E-03
    69.707  0.7504782E-03  0.2130045E-01  0.5183239E-02     3.042  0.1691209E-04  0.2550941E-02  0.8961713E-03
    69.711  0.7504867E-03  0.2130035E-01  0.5180055E-02     3.042  0.1689634E-04  0.2550127E-02  0.8937656E-03
    69.715  0.7504966E-03  0.2130036E-01  0.5176918E-02     3.043  0.1688027E-04  0.2549513E-02  0.8916569E-03
    69.719  0.7505087E-03  0.2130092E-01  0.5174678E-02     3.043  0.1686412E-04  0.2547797E-02  0.8904748E-03
    69.723  0.7505238E-03  0.2130247E-01  0.5173800E-02     3.043  0.1684792E-04  0.2544410E-02  0.8906195E-03
    69.727  0.7505426E-03  0.2130507E-01  0.5173957E-02     3.043  0.1683184E-04  0.2539874E-02  0.8918188E-03
    69.731  0.7505659E-03  0.2130719E-01  0.5173965E-02     3.043  0.1681607E-04  0.2536176E-02  0.8931819E-03
    69.735  0.7505958E-03  0.2130908E-01  0.5174339E-02     3.043  0.1680131E-04  0.2532739E-02  0.8949102E-03
    69.739  0.7506328E-03  0.2131078E-01  0.5174974E-02     3.043  0.1678783E-04  0.2529646E-02  0.8972258E-03
    69.743  0.7506770E-03  0.2131204E-01  0.5175713E-02     3.043  0.1677576E-04  0.2526845E-02  0.8998244E-03
    69.746  0.7507283E-03  0.2131318E-01  0.5176465E-02     3.043  0.1676531E-04  0.2525039E-02  0.9026696E-03
    69.750  0.7507866E-03  0.2131403E-01  0.5177341E-02     3.043  0.1675670E-04  0.2523719E-02  0.9057231E-03
    69.754  0.7508513E-03  0.2131475E-01  0.5178075E-02     3.043  0.1675006E-04  0.2523059E-02  0.9089569E-03
    69.758  0.7509220E-03  0.2131537E-01  0.5178834E-02     3.043  0.1674554E-04  0.2522895E-02  0.9123027E-03
    69.762  0.7509991E-03  0.2131580E-01  0.5179560E-02     3.043  0.1674133E-04  0.2522999E-02  0.9154839E-03
    69.766  0.7510818E-03  0.2131596E-01  0.5180518E-02     3.043  0.1673711E-04  0.2523293E-02  0.9183619E-03
    69.770  0.7511692E-03  0.2131612E-01  0.5181439E-02     3.043  0.1673313E-04  0.2523868E-02  0.9206775E-03
    69.774  0.7512601E-03  0.2131654E-01  0.5182536E-02     3.043  0.1672958E-04  0.2524986E-02  0.9222218E-03
    69.778  0.7513526E-03  0.2131676E-01  0.5183458E-02     3.043  0.1672627E-04  0.2526277E-02  0.9236257E-03
    69.781  0.7514427E-03  0.2131720E-01  0.5184174E-02     3.043  0.1672239E-04  0.2527629E-02  0.9248742E-03
    69.785  0.7515288E-03  0.2131804E-01  0.5185839E-02     3.043  0.1671778E-04  0.2529418E-02  0.9254388E-03
    69.789  0.7516096E-03  0.2131882E-01  0.5185542E-02     3.043  0.1671246E-04  0.2532465E-02  0.9263684E-03
    69.793  0.7516840E-03  0.2132010E-01  0.5185017E-02     3.043  0.1670651E-04  0.2534872E-02  0.9268129E-03
    69.797  0.7517514E-03  0.2132162E-01  0.5184271E-02     3.044  0.1669988E-04  0.2537361E-02  0.9268345E-03
    69.801  0.7518162E-03  0.2132338E-01  0.5183588E-02     3.044  0.1669295E-04  0.2539894E-02  0.9268630E-03
    69.805  0.7518790E-03  0.2132531E-01  0.5182900E-02     3.044  0.1668595E-04  0.2542581E-02  0.9268359E-03
    69.809  0.7519394E-03  0.2132719E-01  0.5182896E-02     3.044  0.1667901E-04  0.2545201E-02  0.9273322E-03
    69.813  0.7519968E-03  0.2132960E-01  0.5182071E-02     3.044  0.1667215E-04  0.2547592E-02  0.9269857E-03
    69.817  0.7520507E-03  0.2133278E-01  0.5181616E-02     3.044  0.1666550E-04  0.2548629E-02  0.9270129E-03
    69.820  0.7521006E-03  0.2133651E-01  0.5181110E-02     3.044  0.1665896E-04  0.2549097E-02  0.9268760E-03
    69.824  0.7521465E-03  0.2133962E-01  0.5180264E-02     3.044  0.1665249E-04  0.2549750E-02  0.9265345E-03
    69.828  0.7521880E-03  0.2134238E-01  0.5179114E-02     3.044  0.1664600E-04  0.2550657E-02  0.9260279E-03
    69.832  0.7522251E-03  0.2134511E-01  0.5177606E-02     3.044  0.1663936E-04  0.2551770E-02  0.9251213E-03
    69.836  0.7522579E-03  0.2134769E-01  0.5175653E-02     3.044  0.1663261E-04  0.2552772E-02  0.9238778E-03
    69.840  0.7522859E-03  0.2135008E-01  0.5173412E-02     3.044  0.1662544E-04  0.2553329E-02  0.9222826E-03
    69.844  0.7523074E-03  0.2135247E-01  0.5170681E-02     3.044  0.1661725E-04  0.2553799E-02  0.9204053E-03
    69.848  0.7523276E-03  0.2135460E-01  0.5168131E-02     3.044  0.1660878E-04  0.2554369E-02  0.9187532E-03
    69.852  0.7523472E-03  0.2135670E-01  0.5165763E-02     3.044  0.1660029E-04  0.2555124E-02  0.9173748E-03
    69.855  0.7523666E-03  0.2135873E-01  0.5163439E-02     3.044  0.1659185E-04  0.2555828E-02  0.9161203E-03
    69.859  0.7523863E-03  0.2136068E-01  0.5161136E-02     3.044  0.1658365E-04  0.2556444E-02  0.9149736E-03
    69.863  0.7524067E-03  0.2136232E-01  0.5158924E-02     3.044  0.1657579E-04  0.2557411E-02  0.9139191E-03
    69.867  0.7524285E-03  0.2136378E-01  0.5156804E-02     3.044  0.1656839E-04  0.2558023E-02  0.9130430E-03
    69.871  0.7524519E-03  0.2136511E-01  0.5154859E-02     3.044  0.1656153E-04  0.2558364E-02  0.9122320E-03
    69.875  0.7524773E-03  0.2136631E-01  0.5152848E-02     3.044  0.1655527E-04  0.2558416E-02  0.9114525E-03
    69.879  0.7525053E-03  0.2136688E-01  0.5151030E-02     3.045  0.1654975E-04  0.2559157E-02  0.9108211E-03
    69.883  0.7525359E-03  0.2136795E-01  0.5149321E-02     3.045  0.1654488E-04  0.2558780E-02  0.9102574E-03
    69.887  0.7525695E-03  0.2136882E-01  0.5147712E-02     3.045  0.1654084E-04  0.2558428E-02  0.9097333E-03
    69.891  0.7526063E-03  0.2136951E-01  0.5146226E-02     3.045  0.1653752E-04  0.2558082E-02  0.9092088E-03
    69.894  0.7526463E-03  0.2137007E-01  0.5144932E-02     3.045  0.1653498E-04  0.2557777E-02  0.9088333E-03
    69.898  0.7526896E-03  0.2137058E-01  0.5143845E-02     3.045  0.1653320E-04  0.2557339E-02  0.9084991E-03
    69.902  0.7527361E-03  0.2137108E-01  0.5143702E-02     3.045  0.1653215E-04  0.2556776E-02  0.9085929E-03
    69.906  0.7527858E-03  0.2137063E-01  0.5142547E-02     3.045  0.1653181E-04  0.2556466E-02  0.9082905E-03
    69.910  0.7528358E-03  0.2137206E-01  0.5141739E-02     3.045  0.1653156E-04  0.2556687E-02  0.9080552E-03
    69.914  0.7528730E-03  0.2137463E-01  0.5140382E-02     3.045  0.1652843E-04  0.2555233E-02  0.9075491E-03
    69.918  0.7528955E-03  0.2137490E-01  0.5138548E-02     3.045  0.1652210E-04  0.2555187E-02  0.9068833E-03
    69.922  0.7529039E-03  0.2137571E-01  0.5136016E-02     3.045  0.1651292E-04  0.2555589E-02  0.9061212E-03
    69.926  0.7528989E-03  0.2137668E-01  0.5133019E-02     3.045  0.1650143E-04  0.2556275E-02  0.9053068E-03
    69.929  0.7528816E-03  0.2137810E-01  0.5129912E-02     3.045  0.1648828E-04  0.2557327E-02  0.9045029E-03
    69.933  0.7528531E-03  0.2137972E-01  0.5126708E-02     3.045  0.1647436E-04  0.2558313E-02  0.9037013E-03
    69.937  0.7528152E-03  0.2138133E-01  0.5123623E-02     3.045  0.1646044E-04  0.2559165E-02  0.9028288E-03
    69.941  0.7527700E-03  0.2138289E-01  0.5120515E-02     3.045  0.1644734E-04  0.2559958E-02  0.9020329E-03
    69.945  0.7527213E-03  0.2138402E-01  0.5117802E-02     3.045  0.1643579E-04  0.2560237E-02  0.9013946E-03
    69.949  0.7526655E-03  0.2138505E-01  0.5116024E-02     3.045  0.1642505E-04  0.2559022E-02  0.9015987E-03
    69.953  0.7526043E-03  0.2138570E-01  0.5113565E-02     3.045  0.1641497E-04  0.2557149E-02  0.9009580E-03
    69.957  0.7525399E-03  0.2138611E-01  0.5111495E-02     3.045  0.1640559E-04  0.2554323E-02  0.9003109E-03
    69.961  0.7524748E-03  0.2138624E-01  0.5110095E-02     3.045  0.1639680E-04  0.2550768E-02  0.8999179E-03
    69.965  0.7524113E-03  0.2138612E-01  0.5109125E-02     3.045  0.1638836E-04  0.2546435E-02  0.8996788E-03
    69.968  0.7523521E-03  0.2138526E-01  0.5108699E-02     3.046  0.1638013E-04  0.2541594E-02  0.8994636E-03
    69.972  0.7522992E-03  0.2138363E-01  0.5108669E-02     3.046  0.1637193E-04  0.2536796E-02  0.8994391E-03
    69.976  0.7522551E-03  0.2138149E-01  0.5109035E-02     3.046  0.1636364E-04  0.2532313E-02  0.8994423E-03
    69.980  0.7522215E-03  0.2137856E-01  0.5109991E-02     3.046  0.1635525E-04  0.2528173E-02  0.8996017E-03
    69.984  0.7522005E-03  0.2137649E-01  0.5113045E-02     3.046  0.1634675E-04  0.2525797E-02  0.9003593E-03
    69.988  0.7521934E-03  0.2137687E-01  0.5119158E-02     3.046  0.1633840E-04  0.2525948E-02  0.9020284E-03
    69.992  0.7522014E-03  0.2137706E-01  0.5126159E-02     3.046  0.1633028E-04  0.2527349E-02  0.9042086E-03
    69.996  0.7522254E-03  0.2137637E-01  0.5133787E-02     3.046  0.1632280E-04  0.2529598E-02  0.9070507E-03
    70.000  0.7522660E-03  0.2137628E-01  0.5142361E-02     3.046  0.1631638E-04  0.2533358E-02  0.9105363E-03
    70.003  0.7523232E-03  0.2137665E-01  0.5150750E-02     3.046  0.1631129E-04  0.2536614E-02  0.9143290E-03
    70.007  0.7524005E-03  0.2137562E-01  0.5159849E-02     3.046  0.1630808E-04  0.2542629E-02  0.9189228E-03
    70.011  0.7524979E-03  0.2137416E-01  0.5169466E-02     3.046  0.1630730E-04  0.2549492E-02  0.9242666E-03
    70.015  0.7526145E-03  0.2137175E-01  0.5178954E-02     3.046  0.1630961E-04  0.2556753E-02  0.9300277E-03
    70.019  0.7527486E-03  0.2136952E-01  0.5188092E-02     3.046  0.1631553E-04  0.2564523E-02  0.9358896E-03
    70.023  0.7528981E-03  0.2136676E-01  0.5196761E-02     3.046  0.1632532E-04  0.2572471E-02  0.9418049E-03
    70.027  0.7530607E-03  0.2136575E-01  0.5207011E-02     3.046  0.1633922E-04  0.2577305E-02  0.9491707E-03
    70.031  0.7532336E-03  0.2136534E-01  0.5216957E-02     3.046  0.1635707E-04  0.2581064E-02  0.9565410E-03
    70.035  0.7534139E-03  0.2136454E-01  0.5225948E-02     3.046  0.1637839E-04  0.2584915E-02  0.9633401E-03
    70.038  0.7535985E-03  0.2136360E-01  0.5233896E-02     3.046  0.1640260E-04  0.2588859E-02  0.9695478E-03
    70.042  0.7537842E-03  0.2136249E-01  0.5240655E-02     3.046  0.1642868E-04  0.2592799E-02  0.9748504E-03
    70.046  0.7539676E-03  0.2136158E-01  0.5246146E-02     3.046  0.1645557E-04  0.2596389E-02  0.9791864E-03
    70.050  0.7541456E-03  0.2136097E-01  0.5250276E-02     3.046  0.1648211E-04  0.2599843E-02  0.9822898E-03
    70.054  0.7543150E-03  0.2136072E-01  0.5252834E-02     3.046  0.1650687E-04  0.2603073E-02  0.9842883E-03
    70.058  0.7544728E-03  0.2136062E-01  0.5254512E-02     3.046  0.1652866E-04  0.2606191E-02  0.9855219E-03
    70.062  0.7546164E-03  0.2136063E-01  0.5254656E-02     3.047  0.1654638E-04  0.2608554E-02  0.9857053E-03
    70.066  0.7547433E-03  0.2136106E-01  0.5253267E-02     3.047  0.1655903E-04  0.2610693E-02  0.9847692E-03
    70.070  0.7548516E-03  0.2136228E-01  0.5250390E-02     3.047  0.1656594E-04  0.2611389E-02  0.9829482E-03
    70.074  0.7549402E-03  0.2136352E-01  0.5246107E-02     3.047  0.1656690E-04  0.2611792E-02  0.9802025E-03
    70.077  0.7550210E-03  0.2136465E-01  0.5241969E-02     3.047  0.1656668E-04  0.2612071E-02  0.9775999E-03
    70.081  0.7550968E-03  0.2136541E-01  0.5238307E-02     3.047  0.1656642E-04  0.2612732E-02  0.9752817E-03
    70.085  0.7551666E-03  0.2136649E-01  0.5234957E-02     3.047  0.1656604E-04  0.2613174E-02  0.9731719E-03
    70.089  0.7552298E-03  0.2136833E-01  0.5232375E-02     3.047  0.1656527E-04  0.2612101E-02  0.9715010E-03
    70.093  0.7552858E-03  0.2137031E-01  0.5229918E-02     3.047  0.1656397E-04  0.2610460E-02  0.9700173E-03
    70.097  0.7553343E-03  0.2137249E-01  0.5227686E-02     3.047  0.1656209E-04  0.2608241E-02  0.9685353E-03
    70.101  0.7553763E-03  0.2137463E-01  0.5225587E-02     3.047  0.1655962E-04  0.2605744E-02  0.9672995E-03
    70.105  0.7554175E-03  0.2137655E-01  0.5223914E-02     3.047  0.1655707E-04  0.2603603E-02  0.9662044E-03
    70.109  0.7554587E-03  0.2137832E-01  0.5222492E-02     3.047  0.1655459E-04  0.2601962E-02  0.9653645E-03
    70.112  0.7554999E-03  0.2137985E-01  0.5221201E-02     3.047  0.1655205E-04  0.2600841E-02  0.9646371E-03
    70.116  0.7555412E-03  0.2138112E-01  0.5220207E-02     3.047  0.1654953E-04  0.2600204E-02  0.9640505E-03
    70.120  0.7555825E-03  0.2138188E-01  0.5218393E-02     3.047  0.1654701E-04  0.2599721E-02  0.9629988E-03
    70.124  0.7556237E-03  0.2138292E-01  0.5217925E-02     3.047  0.1654450E-04  0.2599331E-02  0.9629510E-03
    70.128  0.7556650E-03  0.2138385E-01  0.5217456E-02     3.047  0.1654200E-04  0.2599181E-02  0.9630061E-03
    70.132  0.7557062E-03  0.2138473E-01  0.5216832E-02     3.047  0.1653948E-04  0.2598918E-02  0.9628723E-03
    70.136  0.7557475E-03  0.2138562E-01  0.5216189E-02     3.047  0.1653695E-04  0.2598987E-02  0.9627537E-03
    70.140  0.7557888E-03  0.2138643E-01  0.5215546E-02     3.047  0.1653445E-04  0.2599035E-02  0.9626245E-03
    70.144  0.7558301E-03  0.2138731E-01  0.5214869E-02     3.047  0.1653195E-04  0.2599050E-02  0.9623285E-03
    70.148  0.7558714E-03  0.2138751E-01  0.5214314E-02     3.047  0.1652942E-04  0.2598759E-02  0.9621563E-03
    70.151  0.7559127E-03  0.2138828E-01  0.5213725E-02     3.047  0.1652695E-04  0.2598863E-02  0.9620249E-03
    70.155  0.7559539E-03  0.2138894E-01  0.5213063E-02     3.047  0.1652441E-04  0.2598935E-02  0.9617853E-03
    70.159  0.7559952E-03  0.2139035E-01  0.5212443E-02     3.047  0.1652194E-04  0.2599715E-02  0.9616035E-03
    70.163  0.7560365E-03  0.2139027E-01  0.5211928E-02     3.048  0.1651943E-04  0.2599220E-02  0.9614274E-03
    70.167  0.7560778E-03  0.2139081E-01  0.5211489E-02     3.048  0.1651690E-04  0.2599242E-02  0.9612758E-03
    70.171  0.7561191E-03  0.2138961E-01  0.5211111E-02     3.048  0.1651440E-04  0.2597912E-02  0.9613412E-03
    70.175  0.7561604E-03  0.2139015E-01  0.5211019E-02     3.048  0.1651190E-04  0.2599067E-02  0.9614986E-03
    70.179  0.7562017E-03  0.2139169E-01  0.5210919E-02     3.048  0.1650940E-04  0.2599871E-02  0.9615856E-03
    70.183  0.7562430E-03  0.2139245E-01  0.5209329E-02     3.048  0.1650689E-04  0.2599994E-02  0.9608388E-03
    70.186  0.7562843E-03  0.2139306E-01  0.5209447E-02     3.048  0.1650440E-04  0.2600180E-02  0.9609776E-03
    70.190  0.7563256E-03  0.2139366E-01  0.5209361E-02     3.048  0.1650192E-04  0.2600401E-02  0.9611238E-03
    70.194  0.7563670E-03  0.2139402E-01  0.5209334E-02     3.048  0.1649944E-04  0.2600668E-02  0.9612687E-03
    70.198  0.7564082E-03  0.2139445E-01  0.5209153E-02     3.048  0.1649712E-04  0.2600812E-02  0.9611871E-03
    70.202  0.7564490E-03  0.2139427E-01  0.5208924E-02     3.048  0.1649555E-04  0.2600386E-02  0.9613841E-03
    70.206  0.7564895E-03  0.2139500E-01  0.5208753E-02     3.048  0.1649482E-04  0.2600817E-02  0.9613695E-03
    70.210  0.7565295E-03  0.2139547E-01  0.5208506E-02     3.048  0.1649480E-04  0.2601166E-02  0.9612415E-03
    70.214  0.7565692E-03  0.2139585E-01  0.5208294E-02     3.048  0.1649550E-04  0.2601621E-02  0.9610919E-03
    70.218  0.7566086E-03  0.2139703E-01  0.5208082E-02     3.048  0.1649683E-04  0.2601706E-02  0.9610029E-03
    70.221  0.7566478E-03  0.2139753E-01  0.5207932E-02     3.048  0.1649864E-04  0.2602239E-02  0.9611008E-03
    70.225  0.7566867E-03  0.2139791E-01  0.5207660E-02     3.048  0.1650092E-04  0.2602692E-02  0.9612663E-03
    70.229  0.7567247E-03  0.2139847E-01  0.5207196E-02     3.048  0.1650331E-04  0.2603148E-02  0.9613174E-03
    70.233  0.7567616E-03  0.2139905E-01  0.5206678E-02     3.048  0.1650557E-04  0.2603410E-02  0.9614400E-03
    70.237  0.7567972E-03  0.2139860E-01  0.5206007E-02     3.048  0.1650764E-04  0.2602858E-02  0.9616036E-03
    70.241  0.7568320E-03  0.2139944E-01  0.5205300E-02     3.048  0.1650934E-04  0.2603263E-02  0.9617404E-03
    70.245  0.7568658E-03  0.2140002E-01  0.5204719E-02     3.048  0.1651063E-04  0.2603660E-02  0.9619287E-03
    70.249  0.7568990E-03  0.2140053E-01  0.5204199E-02     3.048  0.1651141E-04  0.2604121E-02  0.9621500E-03
    70.253  0.7569317E-03  0.2139961E-01  0.5203878E-02     3.048  0.1651160E-04  0.2603601E-02  0.9624362E-03
    70.257  0.7569640E-03  0.2140011E-01  0.5203381E-02     3.048  0.1651118E-04  0.2603935E-02  0.9626317E-03
    70.260  0.7569963E-03  0.2140095E-01  0.5202917E-02     3.048  0.1651006E-04  0.2604481E-02  0.9628933E-03
    70.264  0.7570286E-03  0.2140112E-01  0.5202956E-02     3.048  0.1650823E-04  0.2604744E-02  0.9621499E-03
    70.268  0.7570611E-03  0.2139971E-01  0.5202538E-02     3.049  0.1650565E-04  0.2604100E-02  0.9627790E-03
    70.272  0.7570941E-03  0.2139986E-01  0.5202145E-02     3.049  0.1650231E-04  0.2604557E-02  0.9632385E-03
    70.276  0.7571277E-03  0.2140015E-01  0.5201900E-02     3.049  0.1649826E-04  0.2604902E-02  0.9636051E-03
    70.280  0.7571621E-03  0.2140040E-01  0.5201646E-02     3.049  0.1649353E-04  0.2605376E-02  0.9638994E-03
    70.284  0.7571974E-03  0.2140071E-01  0.5201571E-02     3.049  0.1648815E-04  0.2605795E-02  0.9641354E-03
    70.288  0.7572338E-03  0.2140159E-01  0.5201619E-02     3.049  0.1648223E-04  0.2606787E-02  0.9642968E-03
    70.292  0.7572713E-03  0.2140137E-01  0.5201981E-02     3.049  0.1647576E-04  0.2606933E-02  0.9643314E-03
    70.295  0.7573100E-03  0.2140103E-01  0.5202385E-02     3.049  0.1646887E-04  0.2606992E-02  0.9643637E-03
    70.299  0.7573500E-03  0.2140081E-01  0.5202951E-02     3.049  0.1646162E-04  0.2607002E-02  0.9642715E-03
    70.303  0.7573914E-03  0.2140068E-01  0.5203325E-02     3.049  0.1645417E-04  0.2606877E-02  0.9642513E-03
    70.307  0.7574340E-03  0.2140142E-01  0.5203864E-02     3.049  0.1644659E-04  0.2607574E-02  0.9644242E-03
    70.311  0.7574779E-03  0.2140095E-01  0.5204535E-02     3.049  0.1643905E-04  0.2607275E-02  0.9647239E-03
    70.315  0.7575230E-03  0.2140119E-01  0.5205284E-02     3.049  0.1643159E-04  0.2606869E-02  0.9649542E-03
    70.319  0.7575692E-03  0.2140097E-01  0.5206079E-02     3.049  0.1642437E-04  0.2606153E-02  0.9650759E-03
    70.323  0.7576164E-03  0.2140100E-01  0.5206928E-02     3.049  0.1641751E-04  0.2605643E-02  0.9653684E-03
    70.327  0.7576645E-03  0.2140126E-01  0.5207599E-02     3.049  0.1641111E-04  0.2605206E-02  0.9655853E-03
    70.330  0.7577134E-03  0.2140152E-01  0.5208295E-02     3.049  0.1640522E-04  0.2605062E-02  0.9658826E-03
    70.334  0.7577628E-03  0.2140211E-01  0.5208970E-02     3.049  0.1639997E-04  0.2605216E-02  0.9661714E-03
    70.338  0.7578127E-03  0.2140337E-01  0.5209600E-02     3.049  0.1639538E-04  0.2605814E-02  0.9664553E-03
    70.342  0.7578627E-03  0.2140311E-01  0.5209954E-02     3.049  0.1639162E-04  0.2604854E-02  0.9666760E-03
    70.346  0.7579106E-03  0.2140394E-01  0.5210102E-02     3.049  0.1638800E-04  0.2604892E-02  0.9667476E-03
    70.350  0.7579518E-03  0.2140504E-01  0.5210763E-02     3.049  0.1638347E-04  0.2605220E-02  0.9671188E-03
    70.354  0.7579864E-03  0.2140545E-01  0.5211411E-02     3.049  0.1637810E-04  0.2604397E-02  0.9676026E-03
    70.358  0.7580145E-03  0.2140683E-01  0.5211852E-02     3.049  0.1637193E-04  0.2604190E-02  0.9677712E-03
    70.362  0.7580366E-03  0.2140599E-01  0.5211847E-02     3.049  0.1636461E-04  0.2602194E-02  0.9678877E-03
    70.365  0.7580534E-03  0.2140762E-01  0.5212098E-02     3.049  0.1635604E-04  0.2602361E-02  0.9681641E-03
    70.369  0.7580652E-03  0.2140900E-01  0.5212111E-02     3.049  0.1634652E-04  0.2602576E-02  0.9683636E-03
    70.373  0.7580728E-03  0.2140962E-01  0.5211448E-02     3.049  0.1633627E-04  0.2603054E-02  0.9680743E-03
    70.377  0.7580768E-03  0.2140984E-01  0.5211503E-02     3.049  0.1632561E-04  0.2603679E-02  0.9685320E-03
    70.381  0.7580781E-03  0.2140945E-01  0.5211451E-02     3.050  0.1631475E-04  0.2604425E-02  0.9689032E-03
    70.385  0.7580774E-03  0.2140859E-01  0.5210370E-02     3.050  0.1630400E-04  0.2605590E-02  0.9706822E-03
    70.389  0.7580757E-03  0.2140742E-01  0.5210531E-02     3.050  0.1629364E-04  0.2606925E-02  0.9707759E-03
    70.393  0.7580738E-03  0.2140561E-01  0.5210153E-02     3.050  0.1628373E-04  0.2608646E-02  0.9707208E-03
    70.397  0.7580730E-03  0.2140283E-01  0.5209720E-02     3.050  0.1627455E-04  0.2611395E-02  0.9708336E-03
    70.401  0.7580749E-03  0.2139996E-01  0.5209332E-02     3.050  0.1626629E-04  0.2613309E-02  0.9710277E-03
    70.404  0.7580804E-03  0.2139683E-01  0.5208899E-02     3.050  0.1625900E-04  0.2615819E-02  0.9712794E-03
    70.408  0.7580903E-03  0.2139271E-01  0.5208452E-02     3.050  0.1625259E-04  0.2618999E-02  0.9715085E-03
    70.412  0.7581051E-03  0.2138816E-01  0.5208070E-02     3.050  0.1624710E-04  0.2622809E-02  0.9717374E-03
    70.416  0.7581255E-03  0.2138286E-01  0.5207648E-02     3.050  0.1624248E-04  0.2626779E-02  0.9719448E-03
    70.420  0.7581518E-03  0.2137693E-01  0.5207276E-02     3.050  0.1623863E-04  0.2631167E-02  0.9721603E-03
    70.424  0.7581845E-03  0.2137081E-01  0.5206926E-02     3.050  0.1623546E-04  0.2635867E-02  0.9723865E-03
    70.428  0.7582236E-03  0.2136414E-01  0.5206564E-02     3.050  0.1623306E-04  0.2640695E-02  0.9727187E-03
    70.432  0.7582692E-03  0.2135694E-01  0.5206265E-02     3.050  0.1623129E-04  0.2645769E-02  0.9731777E-03
    70.436  0.7583213E-03  0.2135026E-01  0.5206117E-02     3.050  0.1623023E-04  0.2650769E-02  0.9735523E-03
    70.439  0.7583795E-03  0.2134439E-01  0.5207149E-02     3.050  0.1622989E-04  0.2655603E-02  0.9739245E-03
    70.443  0.7584436E-03  0.2133994E-01  0.5209948E-02     3.050  0.1623027E-04  0.2659366E-02  0.9743641E-03
    70.447  0.7585130E-03  0.2133534E-01  0.5212678E-02     3.050  0.1623148E-04  0.2663316E-02  0.9748518E-03
    70.451  0.7585872E-03  0.2133095E-01  0.5215245E-02     3.050  0.1623353E-04  0.2667320E-02  0.9753208E-03
    70.455  0.7586654E-03  0.2132653E-01  0.5218141E-02     3.050  0.1623644E-04  0.2671184E-02  0.9761800E-03
    70.459  0.7587470E-03  0.2132220E-01  0.5220453E-02     3.050  0.1624019E-04  0.2674793E-02  0.9767585E-03
    70.463  0.7588309E-03  0.2131833E-01  0.5222618E-02     3.050  0.1624477E-04  0.2678206E-02  0.9773668E-03
    70.467  0.7589165E-03  0.2131474E-01  0.5224400E-02     3.050  0.1625012E-04  0.2681587E-02  0.9778555E-03
    70.471  0.7590026E-03  0.2131139E-01  0.5226032E-02     3.050  0.1625603E-04  0.2684685E-02  0.9783807E-03
    70.474  0.7590885E-03  0.2131041E-01  0.5229965E-02     3.050  0.1626248E-04  0.2685195E-02  0.9793221E-03
    70.478  0.7591730E-03  0.2131063E-01  0.5234127E-02     3.050  0.1626915E-04  0.2685607E-02  0.9803472E-03
    70.482  0.7592554E-03  0.2131070E-01  0.5238048E-02     3.050  0.1627584E-04  0.2685920E-02  0.9803391E-03
    70.486  0.7593347E-03  0.2131069E-01  0.5240636E-02     3.050  0.1628221E-04  0.2686306E-02  0.9815101E-03
    70.490  0.7594102E-03  0.2131054E-01  0.5242707E-02     3.050  0.1628802E-04  0.2686436E-02  0.9826638E-03
    70.494  0.7594812E-03  0.2131046E-01  0.5244248E-02     3.050  0.1629301E-04  0.2686420E-02  0.9836648E-03
    70.498  0.7595469E-03  0.2131043E-01  0.5244838E-02     3.050  0.1629684E-04  0.2686287E-02  0.9842379E-03
    70.502  0.7596069E-03  0.2131014E-01  0.5244730E-02     3.050  0.1629931E-04  0.2686367E-02  0.9846691E-03
    70.506  0.7596608E-03  0.2131033E-01  0.5243811E-02     3.050  0.1630023E-04  0.2686374E-02  0.9848505E-03
    70.509  0.7597083E-03  0.2131040E-01  0.5242178E-02     3.051  0.1629952E-04  0.2686446E-02  0.9848484E-03
    70.513  0.7597502E-03  0.2131021E-01  0.5240204E-02     3.051  0.1629722E-04  0.2686227E-02  0.9847561E-03
    70.517  0.7597912E-03  0.2131102E-01  0.5238380E-02     3.051  0.1629473E-04  0.2686532E-02  0.9846373E-03
    70.521  0.7598322E-03  0.2131081E-01  0.5236898E-02     3.051  0.1629229E-04  0.2686756E-02  0.9846226E-03
    70.525  0.7598732E-03  0.2131065E-01  0.5235608E-02     3.051  0.1628978E-04  0.2687032E-02  0.9846134E-03
    70.529  0.7599142E-03  0.2131062E-01  0.5234583E-02     3.051  0.1628730E-04  0.2687546E-02  0.9846049E-03
    70.533  0.7599553E-03  0.2131055E-01  0.5233610E-02     3.051  0.1628483E-04  0.2687939E-02  0.9846340E-03
    70.537  0.7599963E-03  0.2131033E-01  0.5232922E-02     3.051  0.1628234E-04  0.2688435E-02  0.9848019E-03
    70.541  0.7600373E-03  0.2131035E-01  0.5232261E-02     3.051  0.1627991E-04  0.2688617E-02  0.9849410E-03
    70.544  0.7600783E-03  0.2131033E-01  0.5231716E-02     3.051  0.1627745E-04  0.2688912E-02  0.9851519E-03
    70.548  0.7601193E-03  0.2131043E-01  0.5231304E-02     3.051  0.1627497E-04  0.2689453E-02  0.9854158E-03
    70.552  0.7601603E-03  0.2131030E-01  0.5230966E-02     3.051  0.1627252E-04  0.2689895E-02  0.9856786E-03
    70.556  0.7602014E-03  0.2131020E-01  0.5230754E-02     3.051  0.1627003E-04  0.2690270E-02  0.9860038E-03
    70.560  0.7602424E-03  0.2130996E-01  0.5230563E-02     3.051  0.1626758E-04  0.2691005E-02  0.9862372E-03
    70.564  0.7602834E-03  0.2130992E-01  0.5230493E-02     3.051  0.1626511E-04  0.2691628E-02  0.9866156E-03
    70.568  0.7603244E-03  0.2130993E-01  0.5230380E-02     3.051  0.1626266E-04  0.2692139E-02  0.9869784E-03
    70.572  0.7603655E-03  0.2131019E-01  0.5230223E-02     3.051  0.1626019E-04  0.2692599E-02  0.9872934E-03
    70.576  0.7604065E-03  0.2131021E-01  0.5230104E-02     3.051  0.1625773E-04  0.2692987E-02  0.9876881E-03
    70.579  0.7604475E-03  0.2131060E-01  0.5230013E-02     3.051  0.1625527E-04  0.2692889E-02  0.9880463E-03
    70.583  0.7604885E-03  0.2131035E-01  0.5229990E-02     3.051  0.1625284E-04  0.2693564E-02  0.9883770E-03
    70.587  0.7605296E-03  0.2131014E-01  0.5229790E-02     3.051  0.1625036E-04  0.2693904E-02  0.9886498E-03
    70.591  0.7605706E-03  0.2131001E-01  0.5229601E-02     3.051  0.1624794E-04  0.2694155E-02  0.9889422E-03
    70.595  0.7606116E-03  0.2131098E-01  0.5229554E-02     3.051  0.1624548E-04  0.2695328E-02  0.9892178E-03
    70.599  0.7606526E-03  0.2131003E-01  0.5229377E-02     3.051  0.1624301E-04  0.2695833E-02  0.9894498E-03
    70.603  0.7606936E-03  0.2131009E-01  0.5229208E-02     3.051  0.1624060E-04  0.2695604E-02  0.9896807E-03
    70.607  0.7607347E-03  0.2131038E-01  0.5228959E-02     3.051  0.1623816E-04  0.2695244E-02  0.9898998E-03
    70.611  0.7607757E-03  0.2131090E-01  0.5229029E-02     3.051  0.1623572E-04  0.2694866E-02  0.9902795E-03
    70.614  0.7608167E-03  0.2131134E-01  0.5228885E-02     3.051  0.1623326E-04  0.2694773E-02  0.9905816E-03
    70.618  0.7608578E-03  0.2131168E-01  0.5228825E-02     3.051  0.1623083E-04  0.2694964E-02  0.9910284E-03
    70.622  0.7608988E-03  0.2131190E-01  0.5228726E-02     3.051  0.1622837E-04  0.2695158E-02  0.9913887E-03
    70.626  0.7609398E-03  0.2131186E-01  0.5228633E-02     3.051  0.1622595E-04  0.2695482E-02  0.9917433E-03
    70.630  0.7609808E-03  0.2131187E-01  0.5228593E-02     3.051  0.1622353E-04  0.2695832E-02  0.9921119E-03
    70.634  0.7610219E-03  0.2131202E-01  0.5228725E-02     3.051  0.1622109E-04  0.2696090E-02  0.9925350E-03
    70.638  0.7610629E-03  0.2131212E-01  0.5228829E-02     3.051  0.1621867E-04  0.2696437E-02  0.9928908E-03
    70.642  0.7611039E-03  0.2131218E-01  0.5228873E-02     3.051  0.1621624E-04  0.2696721E-02  0.9932300E-03
    70.645  0.7611449E-03  0.2131248E-01  0.5228911E-02     3.052  0.1621383E-04  0.2696945E-02  0.9936200E-03
    70.649  0.7611859E-03  0.2131266E-01  0.5228860E-02     3.052  0.1621136E-04  0.2697306E-02  0.9939448E-03
    70.653  0.7612270E-03  0.2131293E-01  0.5229422E-02     3.052  0.1620896E-04  0.2697332E-02  0.9947302E-03
    70.657  0.7612680E-03  0.2131293E-01  0.5228784E-02     3.052  0.1620654E-04  0.2697396E-02  0.9955659E-03
    70.661  0.7613090E-03  0.2131322E-01  0.5228416E-02     3.052  0.1620411E-04  0.2697311E-02  0.9955452E-03
    70.665  0.7613500E-03  0.2131339E-01  0.5228169E-02     3.052  0.1620169E-04  0.2697439E-02  0.9956095E-03
    70.669  0.7613911E-03  0.2131346E-01  0.5228145E-02     3.052  0.1619927E-04  0.2697563E-02  0.9958170E-03
    70.673  0.7614321E-03  0.2131357E-01  0.5228143E-02     3.052  0.1619682E-04  0.2697770E-02  0.9960629E-03
    70.677  0.7614724E-03  0.2131367E-01  0.5228031E-02     3.052  0.1619350E-04  0.2698241E-02  0.9962989E-03
    70.680  0.7615102E-03  0.2131362E-01  0.5227634E-02     3.052  0.1618691E-04  0.2698506E-02  0.9964098E-03
    70.684  0.7615457E-03  0.2131386E-01  0.5227032E-02     3.052  0.1617720E-04  0.2698734E-02  0.9963959E-03
    70.688  0.7615790E-03  0.2131423E-01  0.5226211E-02     3.052  0.1616461E-04  0.2698893E-02  0.9962091E-03
    70.692  0.7616077E-03  0.2131550E-01  0.5225170E-02     3.052  0.1615401E-04  0.2699919E-02  0.9958610E-03
    70.696  0.7616310E-03  0.2131621E-01  0.5223970E-02     3.052  0.1614814E-04  0.2700741E-02  0.9953760E-03
    70.700  0.7616494E-03  0.2131716E-01  0.5222850E-02     3.052  0.1614703E-04  0.2701833E-02  0.9948944E-03
    70.704  0.7616634E-03  0.2131886E-01  0.5221536E-02     3.052  0.1615073E-04  0.2703748E-02  0.9943244E-03
    70.708  0.7616736E-03  0.2132077E-01  0.5221161E-02     3.052  0.1615917E-04  0.2705535E-02  0.9942796E-03
    70.712  0.7616808E-03  0.2132252E-01  0.5220366E-02     3.052  0.1617217E-04  0.2707396E-02  0.9939696E-03
    70.715  0.7616859E-03  0.2132432E-01  0.5219654E-02     3.052  0.1618937E-04  0.2709349E-02  0.9936856E-03
    70.719  0.7616896E-03  0.2132629E-01  0.5219033E-02     3.052  0.1621041E-04  0.2711376E-02  0.9934329E-03
    70.723  0.7616929E-03  0.2132822E-01  0.5218748E-02     3.052  0.1623478E-04  0.2713241E-02  0.9933419E-03
    70.727  0.7616966E-03  0.2132983E-01  0.5216966E-02     3.052  0.1626188E-04  0.2714596E-02  0.9925185E-03
    70.731  0.7617017E-03  0.2133166E-01  0.5217044E-02     3.052  0.1629109E-04  0.2716295E-02  0.9926519E-03
    70.735  0.7617090E-03  0.2133261E-01  0.5217211E-02     3.052  0.1632159E-04  0.2719223E-02  0.9929152E-03
    70.739  0.7617194E-03  0.2133416E-01  0.5217490E-02     3.052  0.1635272E-04  0.2720183E-02  0.9932494E-03
    70.743  0.7617335E-03  0.2133561E-01  0.5217871E-02     3.052  0.1638364E-04  0.2720914E-02  0.9936237E-03
    70.747  0.7617430E-03  0.2133629E-01  0.5217605E-02     3.052  0.1641374E-04  0.2722353E-02  0.9934357E-03
    70.750  0.7617440E-03  0.2133724E-01  0.5216873E-02     3.052  0.1644235E-04  0.2722379E-02  0.9929924E-03
    70.754  0.7617374E-03  0.2133840E-01  0.5214800E-02     3.052  0.1646895E-04  0.2721910E-02  0.9934444E-03
    70.758  0.7617243E-03  0.2133912E-01  0.5213774E-02     3.052  0.1649327E-04  0.2721320E-02  0.9922198E-03
    70.762  0.7617061E-03  0.2133941E-01  0.5211256E-02     3.052  0.1651526E-04  0.2720636E-02  0.9899709E-03
    70.766  0.7616843E-03  0.2133905E-01  0.5208927E-02     3.052  0.1653485E-04  0.2720518E-02  0.9880659E-03
    70.770  0.7616602E-03  0.2133783E-01  0.5205888E-02     3.052  0.1655216E-04  0.2720730E-02  0.9858857E-03
    70.774  0.7616357E-03  0.2133638E-01  0.5203582E-02     3.052  0.1656720E-04  0.2721602E-02  0.9844671E-03
    70.778  0.7616122E-03  0.2133447E-01  0.5201283E-02     3.052  0.1657997E-04  0.2723058E-02  0.9832383E-03
    70.781  0.7615913E-03  0.2133193E-01  0.5199061E-02     3.052  0.1659053E-04  0.2725248E-02  0.9820202E-03
    70.785  0.7615746E-03  0.2132785E-01  0.5196866E-02     3.052  0.1659857E-04  0.2727472E-02  0.9808247E-03
    70.789  0.7615635E-03  0.2132382E-01  0.5194999E-02     3.052  0.1660390E-04  0.2731505E-02  0.9798755E-03
    70.793  0.7615588E-03  0.2131936E-01  0.5193265E-02     3.052  0.1660543E-04  0.2736309E-02  0.9789808E-03
    70.797  0.7615609E-03  0.2131484E-01  0.5191563E-02     3.052  0.1660153E-04  0.2742691E-02  0.9783076E-03
    70.801  0.7615706E-03  0.2130932E-01  0.5189939E-02     3.053  0.1659154E-04  0.2749767E-02  0.9779811E-03
    70.805  0.7615876E-03  0.2130346E-01  0.5189472E-02     3.053  0.1657463E-04  0.2757905E-02  0.9778516E-03
    70.809  0.7616121E-03  0.2130294E-01  0.5194178E-02     3.053  0.1655011E-04  0.2757501E-02  0.9807859E-03
    70.813  0.7616443E-03  0.2130318E-01  0.5199643E-02     3.053  0.1651794E-04  0.2757119E-02  0.9841958E-03
    70.816  0.7616846E-03  0.2130343E-01  0.5205941E-02     3.053  0.1647830E-04  0.2756704E-02  0.9881418E-03
    70.820  0.7617329E-03  0.2130401E-01  0.5212687E-02     3.053  0.1643169E-04  0.2756590E-02  0.9927612E-03
    70.824  0.7617891E-03  0.2130451E-01  0.5220098E-02     3.053  0.1637898E-04  0.2756705E-02  0.9979530E-03
    70.828  0.7618528E-03  0.2130441E-01  0.5227560E-02     3.053  0.1632135E-04  0.2756320E-02  0.1003509E-02
    70.832  0.7619253E-03  0.2130558E-01  0.5235544E-02     3.053  0.1626278E-04  0.2756763E-02  0.1009700E-02
    70.836  0.7620040E-03  0.2130616E-01  0.5243497E-02     3.053  0.1620473E-04  0.2756925E-02  0.1016197E-02
    70.840  0.7620863E-03  0.2130796E-01  0.5251040E-02     3.053  0.1614828E-04  0.2758117E-02  0.1022975E-02
    70.844  0.7621678E-03  0.2130975E-01  0.5258248E-02     3.053  0.1609433E-04  0.2759693E-02  0.1029886E-02
    70.848  0.7622458E-03  0.2131260E-01  0.5265998E-02     3.053  0.1604435E-04  0.2761970E-02  0.1037278E-02
    70.851  0.7623207E-03  0.2131533E-01  0.5273154E-02     3.053  0.1599754E-04  0.2764399E-02  0.1044489E-02
    70.855  0.7623937E-03  0.2131695E-01  0.5279796E-02     3.053  0.1595148E-04  0.2766079E-02  0.1051444E-02
    70.859  0.7624639E-03  0.2131955E-01  0.5285373E-02     3.053  0.1590752E-04  0.2768305E-02  0.1057685E-02
    70.863  0.7625305E-03  0.2132162E-01  0.5290053E-02     3.053  0.1586693E-04  0.2770437E-02  0.1063653E-02
    70.867  0.7625926E-03  0.2132304E-01  0.5293717E-02     3.053  0.1583069E-04  0.2772114E-02  0.1068638E-02
    70.871  0.7626496E-03  0.2132381E-01  0.5296328E-02     3.053  0.1579941E-04  0.2773876E-02  0.1072712E-02
    70.875  0.7627008E-03  0.2132367E-01  0.5297751E-02     3.053  0.1577339E-04  0.2775461E-02  0.1075527E-02
    70.879  0.7627457E-03  0.2132322E-01  0.5298294E-02     3.053  0.1575262E-04  0.2777095E-02  0.1077273E-02
    70.882  0.7627841E-03  0.2132213E-01  0.5297654E-02     3.053  0.1573690E-04  0.2778490E-02  0.1077675E-02
    70.886  0.7628159E-03  0.2132048E-01  0.5296106E-02     3.053  0.1572592E-04  0.2779612E-02  0.1076749E-02
    70.890  0.7628409E-03  0.2131836E-01  0.5293622E-02     3.053  0.1571909E-04  0.2780723E-02  0.1074926E-02
    70.894  0.7628595E-03  0.2131550E-01  0.5290217E-02     3.053  0.1571600E-04  0.2782079E-02  0.1071901E-02
    70.898  0.7628721E-03  0.2131251E-01  0.5285900E-02     3.053  0.1571624E-04  0.2783406E-02  0.1067781E-02
    70.902  0.7628867E-03  0.2131164E-01  0.5281915E-02     3.053  0.1571932E-04  0.2786659E-02  0.1063805E-02
    70.906  0.7629099E-03  0.2130720E-01  0.5278576E-02     3.053  0.1572504E-04  0.2787438E-02  0.1060477E-02
    70.910  0.7629421E-03  0.2130255E-01  0.5275743E-02     3.053  0.1573309E-04  0.2788113E-02  0.1057874E-02
    70.914  0.7629833E-03  0.2129775E-01  0.5273699E-02     3.053  0.1574311E-04  0.2789045E-02  0.1055728E-02
    70.917  0.7630336E-03  0.2129311E-01  0.5272362E-02     3.053  0.1575474E-04  0.2789973E-02  0.1054115E-02
    70.921  0.7630927E-03  0.2128850E-01  0.5271540E-02     3.053  0.1576767E-04  0.2791187E-02  0.1053108E-02
    70.925  0.7631601E-03  0.2128623E-01  0.5271343E-02     3.053  0.1578149E-04  0.2794684E-02  0.1052400E-02
    70.929  0.7632353E-03  0.2128097E-01  0.5271302E-02     3.053  0.1579588E-04  0.2795922E-02  0.1051778E-02
    70.933  0.7633173E-03  0.2127615E-01  0.5271363E-02     3.053  0.1581048E-04  0.2797013E-02  0.1051554E-02
    70.937  0.7634052E-03  0.2127314E-01  0.5271599E-02     3.053  0.1582503E-04  0.2799406E-02  0.1051302E-02
    70.941  0.7634977E-03  0.2126838E-01  0.5272165E-02     3.053  0.1583913E-04  0.2800799E-02  0.1050443E-02
    70.945  0.7635940E-03  0.2126420E-01  0.5272386E-02     3.053  0.1585262E-04  0.2802076E-02  0.1050469E-02
    70.948  0.7636936E-03  0.2126250E-01  0.5274576E-02     3.053  0.1586639E-04  0.2801775E-02  0.1051401E-02
    70.952  0.7637957E-03  0.2126165E-01  0.5277964E-02     3.053  0.1588086E-04  0.2801691E-02  0.1052461E-02
    70.956  0.7638992E-03  0.2126187E-01  0.5281238E-02     3.053  0.1589567E-04  0.2801515E-02  0.1053762E-02
    70.960  0.7640026E-03  0.2126213E-01  0.5284409E-02     3.053  0.1591051E-04  0.2801598E-02  0.1054855E-02
    70.964  0.7641046E-03  0.2126263E-01  0.5287349E-02     3.053  0.1592499E-04  0.2802041E-02  0.1055846E-02
    70.968  0.7642042E-03  0.2126522E-01  0.5290223E-02     3.053  0.1593886E-04  0.2804182E-02  0.1056751E-02
    70.972  0.7643015E-03  0.2126571E-01  0.5292757E-02     3.053  0.1595222E-04  0.2804652E-02  0.1057588E-02
    70.976  0.7643953E-03  0.2126765E-01  0.5296162E-02     3.053  0.1596476E-04  0.2806467E-02  0.1059271E-02
    70.980  0.7644846E-03  0.2126967E-01  0.5299008E-02     3.053  0.1597613E-04  0.2808235E-02  0.1060428E-02
    70.983  0.7645683E-03  0.2127042E-01  0.5300929E-02     3.054  0.1598593E-04  0.2808701E-02  0.1061331E-02
    70.987  0.7646457E-03  0.2127275E-01  0.5302361E-02     3.054  0.1599385E-04  0.2810533E-02  0.1062148E-02
    70.991  0.7647158E-03  0.2127413E-01  0.5302968E-02     3.054  0.1599958E-04  0.2811551E-02  0.1062574E-02
    70.995  0.7647781E-03  0.2127647E-01  0.5302565E-02     3.054  0.1600288E-04  0.2813417E-02  0.1062404E-02
    70.999  0.7648326E-03  0.2127830E-01  0.5301615E-02     3.054  0.1600377E-04  0.2815028E-02  0.1061966E-02
    71.003  0.7648822E-03  0.2127968E-01  0.5300378E-02     3.054  0.1600351E-04  0.2816319E-02  0.1061317E-02
    71.007  0.7649271E-03  0.2128184E-01  0.5298138E-02     3.054  0.1600225E-04  0.2816470E-02  0.1060190E-02
    71.011  0.7649684E-03  0.2128257E-01  0.5296409E-02     3.054  0.1600007E-04  0.2817269E-02  0.1059383E-02
    71.014  0.7650097E-03  0.2128398E-01  0.5295047E-02     3.054  0.1599785E-04  0.2818819E-02  0.1058902E-02
    71.018  0.7650513E-03  0.2128447E-01  0.5294071E-02     3.054  0.1599560E-04  0.2819309E-02  0.1058690E-02
    71.022  0.7650931E-03  0.2128574E-01  0.5292983E-02     3.054  0.1599330E-04  0.2820281E-02  0.1058451E-02
    71.026  0.7651314E-03  0.2128617E-01  0.5291978E-02     3.054  0.1598940E-04  0.2820549E-02  0.1058356E-02
    71.030  0.7651651E-03  0.2128679E-01  0.5291356E-02     3.054  0.1598338E-04  0.2820924E-02  0.1058219E-02
    71.034  0.7651943E-03  0.2128720E-01  0.5291007E-02     3.054  0.1597543E-04  0.2821425E-02  0.1058172E-02
    71.038  0.7652191E-03  0.2128758E-01  0.5290615E-02     3.054  0.1596569E-04  0.2822017E-02  0.1058217E-02
    71.042  0.7652401E-03  0.2128959E-01  0.5290445E-02     3.054  0.1595438E-04  0.2823861E-02  0.1058460E-02
    71.045  0.7652576E-03  0.2128787E-01  0.5290125E-02     3.054  0.1594177E-04  0.2822630E-02  0.1058815E-02
    71.049  0.7652720E-03  0.2128835E-01  0.5289905E-02     3.054  0.1592808E-04  0.2822932E-02  0.1059160E-02
    71.053  0.7652840E-03  0.2128874E-01  0.5289527E-02     3.054  0.1591376E-04  0.2823069E-02  0.1059251E-02
    71.057  0.7652942E-03  0.2128878E-01  0.5289454E-02     3.054  0.1589905E-04  0.2822956E-02  0.1059369E-02
    71.061  0.7653032E-03  0.2128840E-01  0.5289363E-02     3.054  0.1588424E-04  0.2822663E-02  0.1059347E-02
    71.065  0.7653117E-03  0.2128751E-01  0.5289280E-02     3.054  0.1586962E-04  0.2821926E-02  0.1059290E-02
    71.069  0.7653204E-03  0.2128618E-01  0.5289091E-02     3.054  0.1585552E-04  0.2820585E-02  0.1059342E-02
    71.073  0.7653300E-03  0.2128427E-01  0.5288435E-02     3.054  0.1584210E-04  0.2818586E-02  0.1059071E-02
    71.077  0.7653412E-03  0.2127969E-01  0.5288513E-02     3.054  0.1582959E-04  0.2814055E-02  0.1059177E-02
    71.080  0.7653545E-03  0.2127757E-01  0.5288635E-02     3.054  0.1581820E-04  0.2811889E-02  0.1059185E-02
    71.084  0.7653707E-03  0.2127485E-01  0.5288681E-02     3.054  0.1580803E-04  0.2809514E-02  0.1059146E-02
    71.088  0.7653904E-03  0.2127291E-01  0.5290205E-02     3.054  0.1579916E-04  0.2808021E-02  0.1059870E-02
    71.092  0.7654137E-03  0.2126992E-01  0.5292552E-02     3.054  0.1579150E-04  0.2805864E-02  0.1061095E-02
    71.096  0.7654389E-03  0.2126859E-01  0.5295436E-02     3.054  0.1578444E-04  0.2804838E-02  0.1062850E-02
    71.100  0.7654657E-03  0.2126727E-01  0.5298372E-02     3.054  0.1577799E-04  0.2803831E-02  0.1064570E-02
    71.104  0.7654946E-03  0.2126593E-01  0.5301282E-02     3.054  0.1577221E-04  0.2802810E-02  0.1066242E-02
    71.108  0.7655220E-03  0.2126461E-01  0.5304393E-02     3.054  0.1577407E-04  0.2801434E-02  0.1067703E-02
    71.111  0.7655467E-03  0.2126357E-01  0.5307626E-02     3.054  0.1578657E-04  0.2800467E-02  0.1068925E-02
    71.115  0.7655691E-03  0.2126273E-01  0.5310765E-02     3.054  0.1580934E-04  0.2799741E-02  0.1069567E-02
    71.119  0.7655892E-03  0.2126181E-01  0.5314061E-02     3.054  0.1584220E-04  0.2799200E-02  0.1069818E-02
    71.123  0.7656061E-03  0.2126155E-01  0.5317678E-02     3.054  0.1588723E-04  0.2799412E-02  0.1069760E-02
    71.127  0.7656199E-03  0.2126049E-01  0.5321082E-02     3.054  0.1594401E-04  0.2799289E-02  0.1069304E-02
    71.131  0.7656314E-03  0.2126026E-01  0.5324622E-02     3.054  0.1601118E-04  0.2799667E-02  0.1068294E-02
    71.135  0.7656412E-03  0.2125942E-01  0.5328208E-02     3.054  0.1608722E-04  0.2799614E-02  0.1066829E-02
    71.139  0.7656500E-03  0.2125770E-01  0.5331698E-02     3.054  0.1617033E-04  0.2798957E-02  0.1065046E-02
    71.142  0.7656584E-03  0.2125625E-01  0.5335192E-02     3.054  0.1625856E-04  0.2798169E-02  0.1062458E-02
    71.146  0.7656666E-03  0.2125455E-01  0.5338792E-02     3.054  0.1634888E-04  0.2797500E-02  0.1059337E-02
    71.150  0.7656733E-03  0.2125292E-01  0.5342215E-02     3.054  0.1643620E-04  0.2796801E-02  0.1055815E-02
    71.154  0.7656791E-03  0.2125128E-01  0.5345686E-02     3.054  0.1651858E-04  0.2795927E-02  0.1051545E-02
    71.158  0.7656851E-03  0.2125098E-01  0.5349733E-02     3.054  0.1659411E-04  0.2794808E-02  0.1047036E-02
    71.162  0.7656921E-03  0.2125322E-01  0.5357373E-02     3.054  0.1666099E-04  0.2797832E-02  0.1044513E-02
    71.166  0.7657008E-03  0.2125523E-01  0.5364785E-02     3.054  0.1671771E-04  0.2800384E-02  0.1041421E-02
    71.170  0.7657121E-03  0.2125636E-01  0.5372753E-02     3.054  0.1676297E-04  0.2802980E-02  0.1038248E-02
    71.174  0.7657267E-03  0.2125755E-01  0.5379252E-02     3.054  0.1679558E-04  0.2804092E-02  0.1033808E-02
    71.177  0.7657453E-03  0.2125819E-01  0.5385131E-02     3.054  0.1681478E-04  0.2804667E-02  0.1028743E-02
    71.181  0.7657685E-03  0.2125753E-01  0.5390872E-02     3.054  0.1682003E-04  0.2804150E-02  0.1023482E-02
    71.185  0.7657967E-03  0.2125718E-01  0.5395611E-02     3.054  0.1681116E-04  0.2803995E-02  0.1017365E-02
    71.189  0.7658281E-03  0.2125706E-01  0.5399776E-02     3.054  0.1678875E-04  0.2803665E-02  0.1011355E-02
    71.193  0.7658658E-03  0.2125660E-01  0.5404051E-02     3.054  0.1675485E-04  0.2801823E-02  0.1005134E-02
    71.197  0.7659091E-03  0.2125547E-01  0.5408243E-02     3.054  0.1670868E-04  0.2800100E-02  0.9989757E-03
    71.201  0.7659572E-03  0.2125192E-01  0.5412388E-02     3.054  0.1665057E-04  0.2796649E-02  0.9928653E-03
    71.205  0.7660102E-03  0.2125133E-01  0.5416293E-02     3.054  0.1658191E-04  0.2796053E-02  0.9871788E-03
    71.208  0.7660679E-03  0.2124963E-01  0.5420792E-02     3.054  0.1650449E-04  0.2794958E-02  0.9797474E-03
    71.212  0.7661297E-03  0.2124783E-01  0.5425323E-02     3.054  0.1642013E-04  0.2793980E-02  0.9722770E-03
    71.216  0.7661954E-03  0.2124597E-01  0.5428342E-02     3.054  0.1633088E-04  0.2793090E-02  0.9644779E-03
    71.220  0.7662645E-03  0.2124386E-01  0.5431851E-02     3.055  0.1623901E-04  0.2792373E-02  0.9584201E-03
    71.224  0.7663362E-03  0.2124227E-01  0.5435528E-02     3.055  0.1614661E-04  0.2790555E-02  0.9538348E-03
    71.228  0.7664101E-03  0.2124064E-01  0.5438737E-02     3.055  0.1605587E-04  0.2788596E-02  0.9498310E-03
    71.232  0.7664854E-03  0.2123863E-01  0.5441286E-02     3.055  0.1596884E-04  0.2786956E-02  0.9466350E-03
    71.236  0.7665612E-03  0.2123623E-01  0.5442804E-02     3.055  0.1588753E-04  0.2785689E-02  0.9443079E-03
    71.239  0.7666366E-03  0.2123342E-01  0.5443120E-02     3.055  0.1581332E-04  0.2784946E-02  0.9427054E-03
    71.243  0.7667099E-03  0.2123063E-01  0.5443094E-02     3.055  0.1574657E-04  0.2784618E-02  0.9420644E-03
    71.247  0.7667802E-03  0.2122756E-01  0.5442815E-02     3.055  0.1568854E-04  0.2784888E-02  0.9425307E-03
    71.251  0.7668469E-03  0.2122415E-01  0.5441107E-02     3.055  0.1564036E-04  0.2785589E-02  0.9437306E-03
    71.255  0.7669093E-03  0.2122018E-01  0.5438575E-02     3.055  0.1560303E-04  0.2786877E-02  0.9456838E-03
    71.259  0.7669688E-03  0.2121599E-01  0.5435258E-02     3.055  0.1557814E-04  0.2788455E-02  0.9491043E-03
    71.263  0.7670262E-03  0.2121177E-01  0.5431632E-02     3.055  0.1556665E-04  0.2790319E-02  0.9536290E-03
    71.267  0.7670839E-03  0.2120740E-01  0.5428079E-02     3.055  0.1556328E-04  0.2792319E-02  0.9585470E-03
    71.270  0.7671440E-03  0.2120298E-01  0.5424689E-02     3.055  0.1556345E-04  0.2794288E-02  0.9632146E-03
    71.274  0.7672060E-03  0.2119856E-01  0.5421475E-02     3.055  0.1556719E-04  0.2796370E-02  0.9675657E-03
    71.278  0.7672692E-03  0.2119379E-01  0.5418264E-02     3.055  0.1557431E-04  0.2798884E-02  0.9718053E-03
    71.282  0.7673347E-03  0.2118905E-01  0.5415416E-02     3.055  0.1558179E-04  0.2801468E-02  0.9754541E-03
    71.286  0.7674025E-03  0.2118457E-01  0.5412861E-02     3.055  0.1558841E-04  0.2804273E-02  0.9785399E-03
    71.290  0.7674718E-03  0.2118044E-01  0.5410822E-02     3.055  0.1559385E-04  0.2807168E-02  0.9812055E-03
    71.294  0.7675420E-03  0.2117657E-01  0.5409110E-02     3.055  0.1559808E-04  0.2809849E-02  0.9834628E-03
    71.298  0.7676122E-03  0.2117206E-01  0.5407208E-02     3.055  0.1560077E-04  0.2811562E-02  0.9852364E-03
    71.301  0.7676831E-03  0.2116886E-01  0.5405715E-02     3.055  0.1560361E-04  0.2813697E-02  0.9866081E-03
    71.305  0.7677549E-03  0.2116585E-01  0.5403829E-02     3.055  0.1560797E-04  0.2815659E-02  0.9872556E-03
    71.309  0.7678269E-03  0.2116356E-01  0.5403069E-02     3.055  0.1561370E-04  0.2817385E-02  0.9884792E-03
    71.313  0.7678962E-03  0.2116180E-01  0.5402274E-02     3.055  0.1562019E-04  0.2818197E-02  0.9896694E-03
    71.317  0.7679416E-03  0.2116186E-01  0.5400764E-02     3.055  0.1562164E-04  0.2817236E-02  0.9904046E-03
    71.321  0.7679580E-03  0.2116328E-01  0.5398347E-02     3.055  0.1561675E-04  0.2815045E-02  0.9893594E-03
    71.325  0.7679457E-03  0.2116602E-01  0.5394603E-02     3.055  0.1560611E-04  0.2811437E-02  0.9884396E-03
    71.329  0.7679059E-03  0.2117005E-01  0.5389992E-02     3.055  0.1559080E-04  0.2806791E-02  0.9871641E-03
    71.332  0.7678389E-03  0.2117525E-01  0.5384845E-02     3.055  0.1557025E-04  0.2801010E-02  0.9855117E-03
    71.336  0.7677440E-03  0.2118140E-01  0.5379394E-02     3.055  0.1554144E-04  0.2794291E-02  0.9835549E-03
    71.340  0.7676242E-03  0.2118892E-01  0.5375090E-02     3.055  0.1550571E-04  0.2785335E-02  0.9820184E-03
    71.344  0.7674843E-03  0.2119843E-01  0.5371500E-02     3.055  0.1546404E-04  0.2776887E-02  0.9807336E-03
    71.348  0.7673308E-03  0.2120765E-01  0.5367923E-02     3.055  0.1541813E-04  0.2769009E-02  0.9795917E-03
    71.352  0.7671691E-03  0.2121626E-01  0.5364815E-02     3.055  0.1537150E-04  0.2761590E-02  0.9788190E-03
    71.356  0.7670039E-03  0.2122436E-01  0.5362159E-02     3.055  0.1532576E-04  0.2755089E-02  0.9783037E-03
    71.360  0.7668396E-03  0.2123141E-01  0.5359895E-02     3.055  0.1528186E-04  0.2749091E-02  0.9782082E-03
    71.364  0.7666805E-03  0.2123752E-01  0.5358285E-02     3.055  0.1524050E-04  0.2743589E-02  0.9785414E-03
    71.367  0.7665310E-03  0.2124240E-01  0.5357293E-02     3.055  0.1520209E-04  0.2738923E-02  0.9793626E-03
    71.371  0.7663951E-03  0.2124604E-01  0.5356866E-02     3.055  0.1516687E-04  0.2735376E-02  0.9805925E-03
    71.375  0.7662768E-03  0.2124816E-01  0.5357261E-02     3.055  0.1513485E-04  0.2732847E-02  0.9825653E-03
    71.379  0.7661793E-03  0.2124839E-01  0.5358381E-02     3.055  0.1510584E-04  0.2730705E-02  0.9850209E-03
    71.383  0.7661057E-03  0.2124816E-01  0.5360290E-02     3.055  0.1507977E-04  0.2730153E-02  0.9880924E-03
    71.387  0.7660584E-03  0.2124687E-01  0.5362955E-02     3.055  0.1505650E-04  0.2730354E-02  0.9917672E-03
    71.391  0.7660394E-03  0.2124470E-01  0.5365925E-02     3.055  0.1503585E-04  0.2731237E-02  0.9958530E-03
    71.395  0.7660506E-03  0.2124215E-01  0.5370498E-02     3.055  0.1501892E-04  0.2732260E-02  0.1000889E-02
    71.398  0.7660931E-03  0.2124073E-01  0.5377849E-02     3.055  0.1500711E-04  0.2732047E-02  0.1007061E-02
    71.402  0.7661665E-03  0.2123887E-01  0.5386070E-02     3.055  0.1500167E-04  0.2732162E-02  0.1013838E-02
    71.406  0.7662700E-03  0.2123657E-01  0.5394737E-02     3.055  0.1500320E-04  0.2732663E-02  0.1021049E-02
    71.410  0.7664023E-03  0.2123366E-01  0.5403830E-02     3.055  0.1501219E-04  0.2733639E-02  0.1028502E-02
    71.414  0.7665614E-03  0.2123032E-01  0.5413069E-02     3.055  0.1502909E-04  0.2734644E-02  0.1036032E-02
    71.418  0.7667428E-03  0.2122677E-01  0.5422371E-02     3.055  0.1505138E-04  0.2736111E-02  0.1043728E-02
    71.422  0.7669411E-03  0.2122369E-01  0.5431454E-02     3.055  0.1507546E-04  0.2738392E-02  0.1051178E-02
    71.426  0.7671530E-03  0.2121996E-01  0.5440138E-02     3.055  0.1510174E-04  0.2740215E-02  0.1058133E-02
    71.429  0.7673747E-03  0.2121793E-01  0.5448127E-02     3.055  0.1513035E-04  0.2743369E-02  0.1064929E-02
    71.433  0.7676024E-03  0.2121692E-01  0.5455362E-02     3.055  0.1516134E-04  0.2747303E-02  0.1071208E-02
    71.437  0.7678321E-03  0.2121612E-01  0.5461539E-02     3.055  0.1519434E-04  0.2751282E-02  0.1076926E-02
    71.441  0.7680599E-03  0.2121531E-01  0.5466752E-02     3.055  0.1522879E-04  0.2754861E-02  0.1081823E-02
    71.445  0.7682818E-03  0.2121467E-01  0.5470912E-02     3.055  0.1526384E-04  0.2758232E-02  0.1085892E-02
    71.449  0.7684930E-03  0.2121866E-01  0.5473658E-02     3.055  0.1529831E-04  0.2765091E-02  0.1088743E-02
    71.453  0.7686862E-03  0.2121829E-01  0.5474357E-02     3.055  0.1533088E-04  0.2767048E-02  0.1090576E-02
    71.457  0.7688576E-03  0.2121805E-01  0.5473328E-02     3.055  0.1536007E-04  0.2769468E-02  0.1091387E-02
    71.460  0.7690045E-03  0.2121853E-01  0.5470026E-02     3.055  0.1538408E-04  0.2771961E-02  0.1091064E-02
    71.464  0.7691247E-03  0.2121999E-01  0.5465809E-02     3.055  0.1540131E-04  0.2774292E-02  0.1089683E-02
    71.468  0.7692166E-03  0.2122240E-01  0.5460019E-02     3.055  0.1541046E-04  0.2776752E-02  0.1087518E-02
    71.472  0.7692791E-03  0.2122550E-01  0.5452610E-02     3.055  0.1541080E-04  0.2778981E-02  0.1084761E-02
    71.476  0.7693117E-03  0.2122885E-01  0.5443604E-02     3.055  0.1540198E-04  0.2781136E-02  0.1080477E-02
    71.480  0.7693158E-03  0.2123230E-01  0.5434585E-02     3.055  0.1538488E-04  0.2782907E-02  0.1076498E-02
    71.484  0.7693098E-03  0.2123609E-01  0.5426193E-02     3.055  0.1536494E-04  0.2784795E-02  0.1073183E-02
    71.488  0.7693065E-03  0.2123865E-01  0.5419270E-02     3.055  0.1534848E-04  0.2787086E-02  0.1070599E-02
    71.491  0.7693079E-03  0.2124263E-01  0.5414300E-02     3.055  0.1533741E-04  0.2787531E-02  0.1068712E-02
    71.495  0.7693146E-03  0.2124819E-01  0.5412783E-02     3.055  0.1533197E-04  0.2785724E-02  0.1067903E-02
    71.499  0.7693275E-03  0.2125310E-01  0.5412390E-02     3.055  0.1533225E-04  0.2784708E-02  0.1066666E-02
    71.503  0.7693470E-03  0.2125729E-01  0.5411935E-02     3.055  0.1533819E-04  0.2783790E-02  0.1066235E-02
    71.507  0.7693736E-03  0.2126078E-01  0.5411818E-02     3.055  0.1534954E-04  0.2782906E-02  0.1065953E-02
    71.511  0.7694073E-03  0.2126176E-01  0.5411905E-02     3.055  0.1536598E-04  0.2780973E-02  0.1065769E-02
    71.515  0.7694484E-03  0.2126444E-01  0.5412151E-02     3.055  0.1538691E-04  0.2780798E-02  0.1065633E-02
    71.519  0.7694963E-03  0.2126694E-01  0.5412719E-02     3.055  0.1541172E-04  0.2781036E-02  0.1065654E-02
    71.522  0.7695496E-03  0.2126905E-01  0.5413202E-02     3.055  0.1543963E-04  0.2781371E-02  0.1065778E-02
    71.526  0.7696080E-03  0.2127066E-01  0.5413810E-02     3.055  0.1546988E-04  0.2782040E-02  0.1065944E-02
    71.530  0.7696708E-03  0.2127216E-01  0.5414298E-02     3.055  0.1550154E-04  0.2782395E-02  0.1066065E-02
    71.534  0.7697360E-03  0.2127278E-01  0.5414636E-02     3.055  0.1553141E-04  0.2782471E-02  0.1066148E-02
    71.538  0.7697995E-03  0.2127482E-01  0.5414641E-02     3.055  0.1555356E-04  0.2784099E-02  0.1066331E-02
    71.542  0.7698607E-03  0.2127607E-01  0.5414147E-02     3.055  0.1556727E-04  0.2785727E-02  0.1066576E-02
    71.546  0.7699191E-03  0.2127757E-01  0.5413286E-02     3.055  0.1557214E-04  0.2787624E-02  0.1066873E-02
    71.549  0.7699743E-03  0.2127895E-01  0.5412257E-02     3.055  0.1556799E-04  0.2789766E-02  0.1067197E-02
    71.553  0.7700260E-03  0.2128108E-01  0.5411709E-02     3.055  0.1555488E-04  0.2791248E-02  0.1067650E-02
    71.557  0.7700739E-03  0.2128351E-01  0.5411054E-02     3.055  0.1553328E-04  0.2792904E-02  0.1068080E-02
    71.561  0.7701162E-03  0.2128543E-01  0.5410159E-02     3.055  0.1550322E-04  0.2794140E-02  0.1068656E-02
    71.565  0.7701528E-03  0.2128747E-01  0.5409065E-02     3.055  0.1546537E-04  0.2795754E-02  0.1069090E-02
    71.569  0.7701838E-03  0.2128927E-01  0.5407589E-02     3.055  0.1542114E-04  0.2797063E-02  0.1069393E-02
    71.573  0.7702131E-03  0.2129091E-01  0.5405528E-02     3.055  0.1537649E-04  0.2797399E-02  0.1069736E-02
    71.577  0.7702419E-03  0.2129267E-01  0.5404536E-02     3.055  0.1533383E-04  0.2796702E-02  0.1070749E-02
    71.580  0.7702705E-03  0.2129395E-01  0.5403429E-02     3.055  0.1529427E-04  0.2795431E-02  0.1071700E-02
    71.584  0.7702994E-03  0.2129376E-01  0.5402184E-02     3.055  0.1525874E-04  0.2793061E-02  0.1072712E-02
    71.588  0.7703290E-03  0.2129450E-01  0.5400842E-02     3.055  0.1522805E-04  0.2791156E-02  0.1073482E-02
    71.592  0.7703596E-03  0.2129569E-01  0.5401327E-02     3.055  0.1520292E-04  0.2791867E-02  0.1074132E-02
    71.596  0.7703917E-03  0.2129742E-01  0.5401742E-02     3.055  0.1518377E-04  0.2790799E-02  0.1074716E-02
    71.600  0.7704254E-03  0.2129683E-01  0.5402154E-02     3.055  0.1517104E-04  0.2789262E-02  0.1075289E-02
    71.604  0.7704610E-03  0.2129839E-01  0.5402234E-02     3.055  0.1516482E-04  0.2787871E-02  0.1075984E-02
    71.608  0.7704988E-03  0.2129946E-01  0.5401916E-02     3.055  0.1516518E-04  0.2786304E-02  0.1076351E-02
    71.611  0.7705388E-03  0.2129979E-01  0.5401668E-02     3.055  0.1517205E-04  0.2784859E-02  0.1077028E-02
    71.615  0.7705811E-03  0.2129971E-01  0.5401378E-02     3.055  0.1518509E-04  0.2783362E-02  0.1077827E-02
    71.619  0.7706292E-03  0.2129942E-01  0.5401314E-02     3.055  0.1520439E-04  0.2781819E-02  0.1078540E-02
    71.623  0.7706850E-03  0.2129989E-01  0.5402456E-02     3.055  0.1522973E-04  0.2779487E-02  0.1079753E-02
    71.627  0.7707483E-03  0.2130133E-01  0.5403644E-02     3.055  0.1526045E-04  0.2779491E-02  0.1081119E-02
    71.631  0.7708185E-03  0.2130009E-01  0.5404895E-02     3.055  0.1529573E-04  0.2777712E-02  0.1082492E-02
    71.635  0.7708946E-03  0.2129897E-01  0.5406390E-02     3.055  0.1533440E-04  0.2776284E-02  0.1083938E-02
    71.639  0.7709757E-03  0.2129816E-01  0.5408042E-02     3.055  0.1537531E-04  0.2774999E-02  0.1085520E-02
    71.642  0.7710608E-03  0.2129750E-01  0.5409699E-02     3.055  0.1541751E-04  0.2774112E-02  0.1087174E-02
    71.646  0.7711490E-03  0.2129706E-01  0.5411453E-02     3.055  0.1545984E-04  0.2773410E-02  0.1088740E-02
    71.650  0.7712390E-03  0.2129686E-01  0.5413665E-02     3.055  0.1550121E-04  0.2772807E-02  0.1090564E-02
    71.654  0.7713297E-03  0.2129700E-01  0.5415471E-02     3.055  0.1554062E-04  0.2772423E-02  0.1092033E-02
    71.658  0.7714198E-03  0.2129743E-01  0.5417265E-02     3.055  0.1557700E-04  0.2772423E-02  0.1093642E-02
    71.662  0.7715082E-03  0.2130046E-01  0.5418287E-02     3.055  0.1560943E-04  0.2774255E-02  0.1094347E-02
    71.666  0.7715937E-03  0.2130078E-01  0.5420249E-02     3.055  0.1563699E-04  0.2773925E-02  0.1096016E-02
    71.670  0.7716752E-03  0.2130246E-01  0.5422114E-02     3.055  0.1565906E-04  0.2772964E-02  0.1097778E-02
    71.673  0.7717518E-03  0.2130361E-01  0.5423640E-02     3.055  0.1567496E-04  0.2773294E-02  0.1099192E-02
    71.677  0.7718225E-03  0.2130510E-01  0.5424934E-02     3.055  0.1568429E-04  0.2773660E-02  0.1100351E-02
    71.681  0.7718868E-03  0.2130700E-01  0.5426114E-02     3.055  0.1568678E-04  0.2774064E-02  0.1101360E-02
    71.685  0.7719439E-03  0.2130812E-01  0.5426856E-02     3.055  0.1568223E-04  0.2773767E-02  0.1102419E-02
    71.689  0.7719976E-03  0.2131088E-01  0.5427684E-02     3.055  0.1567538E-04  0.2774459E-02  0.1103126E-02
    71.693  0.7720500E-03  0.2131328E-01  0.5428260E-02     3.055  0.1566932E-04  0.2775096E-02  0.1103766E-02
    71.697  0.7720974E-03  0.2131554E-01  0.5428662E-02     3.055  0.1566998E-04  0.2775727E-02  0.1104066E-02
    71.701  0.7721347E-03  0.2131815E-01  0.5428771E-02     3.055  0.1568662E-04  0.2776366E-02  0.1104227E-02
    71.704  0.7721619E-03  0.2132009E-01  0.5428697E-02     3.055  0.1571873E-04  0.2777000E-02  0.1104330E-02
    71.708  0.7721792E-03  0.2132326E-01  0.5428264E-02     3.055  0.1576567E-04  0.2778431E-02  0.1104258E-02
    71.712  0.7721871E-03  0.2132651E-01  0.5427653E-02     3.055  0.1582630E-04  0.2780243E-02  0.1104053E-02
    71.716  0.7721878E-03  0.2132896E-01  0.5427052E-02     3.055  0.1589882E-04  0.2782988E-02  0.1103894E-02
    71.720  0.7721835E-03  0.2133194E-01  0.5426603E-02     3.055  0.1598135E-04  0.2784921E-02  0.1103804E-02
    71.724  0.7721754E-03  0.2133482E-01  0.5426206E-02     3.055  0.1607182E-04  0.2786543E-02  0.1103648E-02
    71.728  0.7721644E-03  0.2133701E-01  0.5425779E-02     3.055  0.1616823E-04  0.2787699E-02  0.1103794E-02
    71.732  0.7721519E-03  0.2133938E-01  0.5425654E-02     3.055  0.1626826E-04  0.2789072E-02  0.1103944E-02
    71.735  0.7721391E-03  0.2134225E-01  0.5425443E-02     3.055  0.1636959E-04  0.2791004E-02  0.1104229E-02
    71.739  0.7721271E-03  0.2134330E-01  0.5425304E-02     3.055  0.1646979E-04  0.2791296E-02  0.1104379E-02
    71.743  0.7721173E-03  0.2134385E-01  0.5425200E-02     3.055  0.1656642E-04  0.2791100E-02  0.1104480E-02
    71.747  0.7721108E-03  0.2134372E-01  0.5425199E-02     3.055  0.1665722E-04  0.2790650E-02  0.1104844E-02
    71.751  0.7721086E-03  0.2134311E-01  0.5425123E-02     3.055  0.1674005E-04  0.2789829E-02  0.1105124E-02
    71.755  0.7721119E-03  0.2134409E-01  0.5425099E-02     3.055  0.1681278E-04  0.2790324E-02  0.1105329E-02
    71.759  0.7721214E-03  0.2134177E-01  0.5425491E-02     3.055  0.1687372E-04  0.2788012E-02  0.1105585E-02
    71.763  0.7721378E-03  0.2133931E-01  0.5425466E-02     3.055  0.1692138E-04  0.2785201E-02  0.1105894E-02
    71.766  0.7721585E-03  0.2133714E-01  0.5426897E-02     3.055  0.1696061E-04  0.2782608E-02  0.1108339E-02
    71.770  0.7721704E-03  0.2133418E-01  0.5425189E-02     3.055  0.1701528E-04  0.2779256E-02  0.1110428E-02
    71.774  0.7721729E-03  0.2133168E-01  0.5423080E-02     3.055  0.1708634E-04  0.2776210E-02  0.1113573E-02
    71.778  0.7721670E-03  0.2133150E-01  0.5422799E-02     3.055  0.1717214E-04  0.2775493E-02  0.1113628E-02
    71.782  0.7721537E-03  0.2133310E-01  0.5423582E-02     3.055  0.1727066E-04  0.2776132E-02  0.1111950E-02
    71.786  0.7721344E-03  0.2133589E-01  0.5425796E-02     3.055  0.1737963E-04  0.2777813E-02  0.1107838E-02
    71.790  0.7721107E-03  0.2133969E-01  0.5428130E-02     3.055  0.1749690E-04  0.2779127E-02  0.1103664E-02
    71.793  0.7720842E-03  0.2134235E-01  0.5428948E-02     3.055  0.1761965E-04  0.2781349E-02  0.1097939E-02
    71.797  0.7720564E-03  0.2134465E-01  0.5431912E-02     3.055  0.1774498E-04  0.2783192E-02  0.1094516E-02
    71.801  0.7720289E-03  0.2134680E-01  0.5434747E-02     3.055  0.1786995E-04  0.2784578E-02  0.1091097E-02
    71.805  0.7720034E-03  0.2134809E-01  0.5437624E-02     3.055  0.1799145E-04  0.2785047E-02  0.1086454E-02
    71.809  0.7719813E-03  0.2135046E-01  0.5442018E-02     3.055  0.1810668E-04  0.2786638E-02  0.1078602E-02
    71.813  0.7719642E-03  0.2135202E-01  0.5445591E-02     3.055  0.1821280E-04  0.2787290E-02  0.1071281E-02
    71.817  0.7719534E-03  0.2135358E-01  0.5449119E-02     3.055  0.1830719E-04  0.2785043E-02  0.1065283E-02
    71.821  0.7719501E-03  0.2135215E-01  0.5451896E-02     3.055  0.1838754E-04  0.2783914E-02  0.1060116E-02
    71.824  0.7719553E-03  0.2134983E-01  0.5454104E-02     3.055  0.1845195E-04  0.2781506E-02  0.1056339E-02
    71.828  0.7719700E-03  0.2134632E-01  0.5455561E-02     3.055  0.1849875E-04  0.2777963E-02  0.1053736E-02
    71.832  0.7719946E-03  0.2134173E-01  0.5456373E-02     3.055  0.1852676E-04  0.2773429E-02  0.1052532E-02
    71.836  0.7720295E-03  0.2133610E-01  0.5456770E-02     3.055  0.1853531E-04  0.2768049E-02  0.1052503E-02
    71.840  0.7720750E-03  0.2133184E-01  0.5459010E-02     3.055  0.1852414E-04  0.2764140E-02  0.1048770E-02
    71.844  0.7721308E-03  0.2132990E-01  0.5463759E-02     3.055  0.1849344E-04  0.2761803E-02  0.1040366E-02
    71.848  0.7721966E-03  0.2132581E-01  0.5468090E-02     3.055  0.1844407E-04  0.2757785E-02  0.1032605E-02
    71.852  0.7722719E-03  0.2132267E-01  0.5472187E-02     3.055  0.1837705E-04  0.2754515E-02  0.1025630E-02
    71.855  0.7723582E-03  0.2131915E-01  0.5476247E-02     3.055  0.1828935E-04  0.2751004E-02  0.1019015E-02
    71.859  0.7724604E-03  0.2131634E-01  0.5480721E-02     3.055  0.1817205E-04  0.2748254E-02  0.1011469E-02
    71.863  0.7725772E-03  0.2131206E-01  0.5485203E-02     3.055  0.1802809E-04  0.2744204E-02  0.1003350E-02
    71.867  0.7727066E-03  0.2130785E-01  0.5489972E-02     3.055  0.1786094E-04  0.2740247E-02  0.9949325E-03
    71.871  0.7728466E-03  0.2130383E-01  0.5494551E-02     3.055  0.1767477E-04  0.2736536E-02  0.9865383E-03
    71.875  0.7729949E-03  0.2129989E-01  0.5499011E-02     3.055  0.1747410E-04  0.2732969E-02  0.9784865E-03
    71.879  0.7731489E-03  0.2129629E-01  0.5503993E-02     3.055  0.1726381E-04  0.2729923E-02  0.9704120E-03
    71.883  0.7733060E-03  0.2129550E-01  0.5512261E-02     3.055  0.1704894E-04  0.2728717E-02  0.9589539E-03
    71.886  0.7734634E-03  0.2129668E-01  0.5518107E-02     3.055  0.1683456E-04  0.2727731E-02  0.9472729E-03
    71.890  0.7736184E-03  0.2129685E-01  0.5522956E-02     3.055  0.1662576E-04  0.2727738E-02  0.9375726E-03
    71.894  0.7737683E-03  0.2129683E-01  0.5526970E-02     3.055  0.1642727E-04  0.2727637E-02  0.9301023E-03
    71.898  0.7739104E-03  0.2129769E-01  0.5529551E-02     3.055  0.1624368E-04  0.2727997E-02  0.9254082E-03
    71.902  0.7740425E-03  0.2129759E-01  0.5531108E-02     3.055  0.1607904E-04  0.2727590E-02  0.9231804E-03
    71.906  0.7741572E-03  0.2129763E-01  0.5531316E-02     3.055  0.1593835E-04  0.2726665E-02  0.9234647E-03
    71.910  0.7742508E-03  0.2129797E-01  0.5530390E-02     3.055  0.1582533E-04  0.2725143E-02  0.9262697E-03
    71.913  0.7743220E-03  0.2129886E-01  0.5528097E-02     3.055  0.1574256E-04  0.2722765E-02  0.9318430E-03
    71.917  0.7743702E-03  0.2129995E-01  0.5524638E-02     3.055  0.1569176E-04  0.2720004E-02  0.9397646E-03
    71.921  0.7743952E-03  0.2130127E-01  0.5519819E-02     3.055  0.1567412E-04  0.2716861E-02  0.9493542E-03
    71.925  0.7744008E-03  0.2130258E-01  0.5514683E-02     3.055  0.1568366E-04  0.2713929E-02  0.9608010E-03
    71.929  0.7744015E-03  0.2130379E-01  0.5510573E-02     3.055  0.1569667E-04  0.2710995E-02  0.9707895E-03
    71.933  0.7743990E-03  0.2130487E-01  0.5508158E-02     3.055  0.1571126E-04  0.2708418E-02  0.9788310E-03
    71.937  0.7743944E-03  0.2130566E-01  0.5505532E-02     3.055  0.1572716E-04  0.2706691E-02  0.9854188E-03
    71.941  0.7743889E-03  0.2130611E-01  0.5503517E-02     3.055  0.1574405E-04  0.2705077E-02  0.9909389E-03
    71.944  0.7743834E-03  0.2130630E-01  0.5501819E-02     3.055  0.1576165E-04  0.2704325E-02  0.9955273E-03
    71.948  0.7743791E-03  0.2130609E-01  0.5500546E-02     3.055  0.1577938E-04  0.2704328E-02  0.9993858E-03
    71.952  0.7743769E-03  0.2130555E-01  0.5499010E-02     3.055  0.1579681E-04  0.2705003E-02  0.1002099E-02
    71.956  0.7743780E-03  0.2130425E-01  0.5498567E-02     3.055  0.1581340E-04  0.2706541E-02  0.1005211E-02
    71.960  0.7743832E-03  0.2130230E-01  0.5498268E-02     3.055  0.1582872E-04  0.2709223E-02  0.1007747E-02
    71.964  0.7743934E-03  0.2129991E-01  0.5498028E-02     3.055  0.1584213E-04  0.2712808E-02  0.1010086E-02
    71.968  0.7744092E-03  0.2129665E-01  0.5497805E-02     3.055  0.1585323E-04  0.2717536E-02  0.1012136E-02
    71.972  0.7744313E-03  0.2129293E-01  0.5498193E-02     3.055  0.1586164E-04  0.2722765E-02  0.1014240E-02
    71.975  0.7744600E-03  0.2128909E-01  0.5498112E-02     3.055  0.1586705E-04  0.2728823E-02  0.1015556E-02
    71.979  0.7744957E-03  0.2128724E-01  0.5498018E-02     3.055  0.1586925E-04  0.2737307E-02  0.1016947E-02
    71.983  0.7745384E-03  0.2128248E-01  0.5497927E-02     3.055  0.1586815E-04  0.2744125E-02  0.1018323E-02
    71.987  0.7745882E-03  0.2127749E-01  0.5497351E-02     3.055  0.1586381E-04  0.2751325E-02  0.1019484E-02
    71.991  0.7746446E-03  0.2127311E-01  0.5497244E-02     3.055  0.1585627E-04  0.2759976E-02  0.1021457E-02
    71.995  0.7747074E-03  0.2126819E-01  0.5497274E-02     3.055  0.1584589E-04  0.2767521E-02  0.1023137E-02
    71.999  0.7747761E-03  0.2126284E-01  0.5497317E-02     3.055  0.1583294E-04  0.2775744E-02  0.1024729E-02
    72.002  0.7748499E-03  0.2125758E-01  0.5497476E-02     3.055  0.1581789E-04  0.2784063E-02  0.1025938E-02
    72.006  0.7749280E-03  0.2125249E-01  0.5497700E-02     3.055  0.1580123E-04  0.2792417E-02  0.1027103E-02
    72.010  0.7750097E-03  0.2124668E-01  0.5498065E-02     3.055  0.1578346E-04  0.2801418E-02  0.1028217E-02
    72.014  0.7750937E-03  0.2124227E-01  0.5498161E-02     3.055  0.1576504E-04  0.2808969E-02  0.1029373E-02
    72.018  0.7751792E-03  0.2123839E-01  0.5498254E-02     3.055  0.1574653E-04  0.2815873E-02  0.1030634E-02
    72.022  0.7752612E-03  0.2123507E-01  0.5497836E-02     3.055  0.1572653E-04  0.2821921E-02  0.1031237E-02
    72.026  0.7753334E-03  0.2123203E-01  0.5496541E-02     3.055  0.1570301E-04  0.2827092E-02  0.1030894E-02
    72.030  0.7753939E-03  0.2122947E-01  0.5494222E-02     3.055  0.1567502E-04  0.2831303E-02  0.1029732E-02
    72.033  0.7754389E-03  0.2122789E-01  0.5491350E-02     3.055  0.1563832E-04  0.2834917E-02  0.1028048E-02
    72.037  0.7754684E-03  0.2122707E-01  0.5487576E-02     3.055  0.1559384E-04  0.2837671E-02  0.1025605E-02
    72.041  0.7754824E-03  0.2122773E-01  0.5484897E-02     3.055  0.1554259E-04  0.2838484E-02  0.1024133E-02
    72.045  0.7754814E-03  0.2123006E-01  0.5481287E-02     3.055  0.1548588E-04  0.2837098E-02  0.1021980E-02
    72.049  0.7754665E-03  0.2123254E-01  0.5476876E-02     3.055  0.1542510E-04  0.2835539E-02  0.1019234E-02
    72.053  0.7754388E-03  0.2123525E-01  0.5472465E-02     3.055  0.1536161E-04  0.2834792E-02  0.1016355E-02
    72.057  0.7753998E-03  0.2123838E-01  0.5468077E-02     3.055  0.1529683E-04  0.2832075E-02  0.1012810E-02
    72.061  0.7753520E-03  0.2124152E-01  0.5463162E-02     3.055  0.1523205E-04  0.2829215E-02  0.1010213E-02
    72.064  0.7753026E-03  0.2124443E-01  0.5458814E-02     3.055  0.1516725E-04  0.2826876E-02  0.1007817E-02
    72.068  0.7752529E-03  0.2124720E-01  0.5454917E-02     3.055  0.1510684E-04  0.2824989E-02  0.1005752E-02
    72.072  0.7752021E-03  0.2125001E-01  0.5451600E-02     3.055  0.1505372E-04  0.2823751E-02  0.1003889E-02
    72.076  0.7751466E-03  0.2125240E-01  0.5448886E-02     3.055  0.1500734E-04  0.2822831E-02  0.1002082E-02
    72.080  0.7750881E-03  0.2125488E-01  0.5445825E-02     3.055  0.1496873E-04  0.2822440E-02  0.1000557E-02
    72.084  0.7750288E-03  0.2125701E-01  0.5443244E-02     3.055  0.1493903E-04  0.2822049E-02  0.9995362E-03
    72.088  0.7749710E-03  0.2125854E-01  0.5441232E-02     3.055  0.1491886E-04  0.2821625E-02  0.9985971E-03
    72.091  0.7749169E-03  0.2125980E-01  0.5439782E-02     3.055  0.1490877E-04  0.2821115E-02  0.9979915E-03
    72.095  0.7748685E-03  0.2125987E-01  0.5439062E-02     3.055  0.1490882E-04  0.2821183E-02  0.9976647E-03
    72.099  0.7748279E-03  0.2126019E-01  0.5438851E-02     3.055  0.1491884E-04  0.2819871E-02  0.9978168E-03
    72.103  0.7747968E-03  0.2125981E-01  0.5439417E-02     3.055  0.1493840E-04  0.2818256E-02  0.9983180E-03
    72.107  0.7747769E-03  0.2125904E-01  0.5440619E-02     3.055  0.1496675E-04  0.2816163E-02  0.9991455E-03
    72.111  0.7747695E-03  0.2125730E-01  0.5442513E-02     3.055  0.1500306E-04  0.2814001E-02  0.1000266E-02
    72.115  0.7747755E-03  0.2125525E-01  0.5444928E-02     3.055  0.1504622E-04  0.2811342E-02  0.1001605E-02
    72.119  0.7747958E-03  0.2125273E-01  0.5447958E-02     3.055  0.1509492E-04  0.2808572E-02  0.1003239E-02
    72.122  0.7748307E-03  0.2124982E-01  0.5451307E-02     3.055  0.1514796E-04  0.2805298E-02  0.1005256E-02
    72.126  0.7748803E-03  0.2124633E-01  0.5454281E-02     3.055  0.1520392E-04  0.2801658E-02  0.1006869E-02
    72.130  0.7749445E-03  0.2124227E-01  0.5458457E-02     3.055  0.1526145E-04  0.2797871E-02  0.1009704E-02
    72.134  0.7750225E-03  0.2123778E-01  0.5462756E-02     3.055  0.1531923E-04  0.2793823E-02  0.1012739E-02
    72.138  0.7751136E-03  0.2123304E-01  0.5466982E-02     3.055  0.1537599E-04  0.2789243E-02  0.1015987E-02
    72.142  0.7752166E-03  0.2122682E-01  0.5471086E-02     3.055  0.1543054E-04  0.2783960E-02  0.1019347E-02
    72.146  0.7753300E-03  0.2122148E-01  0.5474977E-02     3.055  0.1548170E-04  0.2779643E-02  0.1022870E-02
    72.149  0.7754470E-03  0.2121636E-01  0.5478283E-02     3.055  0.1552771E-04  0.2774694E-02  0.1026557E-02
    72.153  0.7755589E-03  0.2121220E-01  0.5481451E-02     3.055  0.1556703E-04  0.2768529E-02  0.1029911E-02
    72.157  0.7756573E-03  0.2120952E-01  0.5483774E-02     3.055  0.1559765E-04  0.2761707E-02  0.1032541E-02
    72.161  0.7757352E-03  0.2120805E-01  0.5485140E-02     3.055  0.1561782E-04  0.2754508E-02  0.1034484E-02
    72.165  0.7757917E-03  0.2120771E-01  0.5485410E-02     3.055  0.1562725E-04  0.2746991E-02  0.1035984E-02
    72.169  0.7758265E-03  0.2120834E-01  0.5485274E-02     3.055  0.1562584E-04  0.2739606E-02  0.1037091E-02
    72.173  0.7758396E-03  0.2120976E-01  0.5484115E-02     3.055  0.1561378E-04  0.2732359E-02  0.1037440E-02
    72.177  0.7758313E-03  0.2121209E-01  0.5482388E-02     3.055  0.1559159E-04  0.2725132E-02  0.1037030E-02
    72.180  0.7758027E-03  0.2121490E-01  0.5480627E-02     3.055  0.1555985E-04  0.2718417E-02  0.1034830E-02
    72.184  0.7757573E-03  0.2121773E-01  0.5477753E-02     3.055  0.1552306E-04  0.2712084E-02  0.1034146E-02
    72.188  0.7757038E-03  0.2121698E-01  0.5475120E-02     3.055  0.1548731E-04  0.2711581E-02  0.1033253E-02
    72.192  0.7756485E-03  0.2122132E-01  0.5474348E-02     3.055  0.1545460E-04  0.2705052E-02  0.1033446E-02
    72.196  0.7755934E-03  0.2122691E-01  0.5475882E-02     3.055  0.1542571E-04  0.2702363E-02  0.1035178E-02
    72.200  0.7755404E-03  0.2123194E-01  0.5479245E-02     3.055  0.1540101E-04  0.2697331E-02  0.1034859E-02
    72.204  0.7754915E-03  0.2123627E-01  0.5481522E-02     3.055  0.1538087E-04  0.2692860E-02  0.1037724E-02
    72.207  0.7754485E-03  0.2124006E-01  0.5484167E-02     3.055  0.1536532E-04  0.2689252E-02  0.1040623E-02
    72.211  0.7754131E-03  0.2124338E-01  0.5487085E-02     3.055  0.1535417E-04  0.2686262E-02  0.1043445E-02
    72.215  0.7753869E-03  0.2124589E-01  0.5490179E-02     3.055  0.1534724E-04  0.2683478E-02  0.1046127E-02
    72.219  0.7753713E-03  0.2124805E-01  0.5493576E-02     3.055  0.1534421E-04  0.2681444E-02  0.1048674E-02
    72.223  0.7753673E-03  0.2124954E-01  0.5496957E-02     3.055  0.1534480E-04  0.2680038E-02  0.1051257E-02
    72.227  0.7753780E-03  0.2125008E-01  0.5500321E-02     3.055  0.1534559E-04  0.2678886E-02  0.1053803E-02
    72.231  0.7754049E-03  0.2124997E-01  0.5503633E-02     3.055  0.1534474E-04  0.2677821E-02  0.1056153E-02
    72.235  0.7754483E-03  0.2124943E-01  0.5506866E-02     3.054  0.1534221E-04  0.2677205E-02  0.1058520E-02
    72.238  0.7755109E-03  0.2124754E-01  0.5510349E-02     3.054  0.1533871E-04  0.2676084E-02  0.1060844E-02
    72.242  0.7755971E-03  0.2124411E-01  0.5513961E-02     3.054  0.1533562E-04  0.2674456E-02  0.1063499E-02
    72.246  0.7757060E-03  0.2124044E-01  0.5517616E-02     3.054  0.1533335E-04  0.2673415E-02  0.1065959E-02
    72.250  0.7758361E-03  0.2123492E-01  0.5521089E-02     3.054  0.1533243E-04  0.2671631E-02  0.1068636E-02
    72.254  0.7759856E-03  0.2122886E-01  0.5524615E-02     3.054  0.1533344E-04  0.2669840E-02  0.1071290E-02
    72.258  0.7761520E-03  0.2122159E-01  0.5528060E-02     3.054  0.1533705E-04  0.2668229E-02  0.1073809E-02
    72.262  0.7763328E-03  0.2121628E-01  0.5532672E-02     3.054  0.1534380E-04  0.2667264E-02  0.1077259E-02
    72.265  0.7765249E-03  0.2121400E-01  0.5540072E-02     3.054  0.1535411E-04  0.2668577E-02  0.1082940E-02
    72.269  0.7767252E-03  0.2121200E-01  0.5546909E-02     3.054  0.1536822E-04  0.2669982E-02  0.1088106E-02
    72.273  0.7769301E-03  0.2120991E-01  0.5554266E-02     3.054  0.1538622E-04  0.2671335E-02  0.1093872E-02
    72.277  0.7771364E-03  0.2120784E-01  0.5559073E-02     3.054  0.1540782E-04  0.2672537E-02  0.1097963E-02
    72.281  0.7773403E-03  0.2120507E-01  0.5563390E-02     3.054  0.1543256E-04  0.2673146E-02  0.1101535E-02
    72.285  0.7775384E-03  0.2120393E-01  0.5566379E-02     3.054  0.1545963E-04  0.2674754E-02  0.1104581E-02
    72.289  0.7777275E-03  0.2120375E-01  0.5568742E-02     3.054  0.1548813E-04  0.2677041E-02  0.1106917E-02
    72.293  0.7779043E-03  0.2120330E-01  0.5570205E-02     3.054  0.1551697E-04  0.2678946E-02  0.1108637E-02
    72.296  0.7780659E-03  0.2120341E-01  0.5570161E-02     3.054  0.1554489E-04  0.2680914E-02  0.1109806E-02
    72.300  0.7782098E-03  0.2120307E-01  0.5568916E-02     3.054  0.1557073E-04  0.2682379E-02  0.1109713E-02
    72.304  0.7783336E-03  0.2120391E-01  0.5566837E-02     3.054  0.1559330E-04  0.2684660E-02  0.1109069E-02
    72.308  0.7784357E-03  0.2120540E-01  0.5563329E-02     3.054  0.1561157E-04  0.2686932E-02  0.1107344E-02
    72.312  0.7785148E-03  0.2120709E-01  0.5559154E-02     3.054  0.1562476E-04  0.2689371E-02  0.1104941E-02
    72.316  0.7785716E-03  0.2120896E-01  0.5554302E-02     3.054  0.1563249E-04  0.2691630E-02  0.1102021E-02
    72.320  0.7786146E-03  0.2121135E-01  0.5548420E-02     3.054  0.1563456E-04  0.2693883E-02  0.1099491E-02
    72.323  0.7786542E-03  0.2121367E-01  0.5544426E-02     3.054  0.1563524E-04  0.2695924E-02  0.1097028E-02
    72.327  0.7786937E-03  0.2121544E-01  0.5541598E-02     3.054  0.1563616E-04  0.2697679E-02  0.1094916E-02
    72.331  0.7787331E-03  0.2121689E-01  0.5539113E-02     3.054  0.1563723E-04  0.2699007E-02  0.1093305E-02
    72.335  0.7787724E-03  0.2121793E-01  0.5536995E-02     3.054  0.1563846E-04  0.2700090E-02  0.1092178E-02
    72.339  0.7788116E-03  0.2121873E-01  0.5535431E-02     3.054  0.1563978E-04  0.2700970E-02  0.1091336E-02
    72.343  0.7788508E-03  0.2121860E-01  0.5533857E-02     3.054  0.1564123E-04  0.2700918E-02  0.1090857E-02
    72.347  0.7788900E-03  0.2122042E-01  0.5532632E-02     3.054  0.1564280E-04  0.2702267E-02  0.1090452E-02
    72.351  0.7789291E-03  0.2122145E-01  0.5531666E-02     3.054  0.1564436E-04  0.2702712E-02  0.1090009E-02
    72.354  0.7789682E-03  0.2122266E-01  0.5531023E-02     3.054  0.1564600E-04  0.2703203E-02  0.1089515E-02
    72.358  0.7790073E-03  0.2122462E-01  0.5530526E-02     3.054  0.1564758E-04  0.2704014E-02  0.1089168E-02
    72.362  0.7790462E-03  0.2122485E-01  0.5530165E-02     3.054  0.1564967E-04  0.2703280E-02  0.1088832E-02
    72.366  0.7790830E-03  0.2122495E-01  0.5529500E-02     3.054  0.1565512E-04  0.2702593E-02  0.1089171E-02
    72.370  0.7791171E-03  0.2122500E-01  0.5528263E-02     3.054  0.1566394E-04  0.2702103E-02  0.1089495E-02
    72.374  0.7791454E-03  0.2122561E-01  0.5527356E-02     3.054  0.1567454E-04  0.2701837E-02  0.1090611E-02
    72.378  0.7791677E-03  0.2122735E-01  0.5526487E-02     3.054  0.1568633E-04  0.2702712E-02  0.1091677E-02
    72.381  0.7791825E-03  0.2122992E-01  0.5525528E-02     3.054  0.1569919E-04  0.2703892E-02  0.1093041E-02
    72.385  0.7791882E-03  0.2123335E-01  0.5525154E-02     3.054  0.1571268E-04  0.2704942E-02  0.1094526E-02
    72.389  0.7791855E-03  0.2123737E-01  0.5523792E-02     3.054  0.1572657E-04  0.2705910E-02  0.1096369E-02
    72.393  0.7791753E-03  0.2124211E-01  0.5522645E-02     3.054  0.1574062E-04  0.2706863E-02  0.1098097E-02
    72.397  0.7791588E-03  0.2124766E-01  0.5521441E-02     3.054  0.1575446E-04  0.2707879E-02  0.1099833E-02
    72.401  0.7791372E-03  0.2125350E-01  0.5520289E-02     3.054  0.1576781E-04  0.2708776E-02  0.1101180E-02
    72.405  0.7791119E-03  0.2125948E-01  0.5519010E-02     3.054  0.1578042E-04  0.2709565E-02  0.1102351E-02
    72.409  0.7790843E-03  0.2126571E-01  0.5518291E-02     3.054  0.1579202E-04  0.2710866E-02  0.1102212E-02
    72.412  0.7790558E-03  0.2127257E-01  0.5517859E-02     3.054  0.1580230E-04  0.2711979E-02  0.1101989E-02
    72.416  0.7790281E-03  0.2127950E-01  0.5517559E-02     3.054  0.1581109E-04  0.2713255E-02  0.1101924E-02
    72.420  0.7790025E-03  0.2128484E-01  0.5517346E-02     3.054  0.1581815E-04  0.2713506E-02  0.1101912E-02
    72.424  0.7789804E-03  0.2129129E-01  0.5517132E-02     3.054  0.1582325E-04  0.2714779E-02  0.1101801E-02
    72.428  0.7789632E-03  0.2129756E-01  0.5516946E-02     3.054  0.1582633E-04  0.2716091E-02  0.1101642E-02
    72.432  0.7789522E-03  0.2130225E-01  0.5516620E-02     3.054  0.1582717E-04  0.2719115E-02  0.1101334E-02
    72.436  0.7789483E-03  0.2130733E-01  0.5516362E-02     3.054  0.1582576E-04  0.2720028E-02  0.1101240E-02
    72.439  0.7789527E-03  0.2131193E-01  0.5516269E-02     3.054  0.1582212E-04  0.2720839E-02  0.1100981E-02
    72.443  0.7789657E-03  0.2131626E-01  0.5516129E-02     3.054  0.1581611E-04  0.2722041E-02  0.1101091E-02
    72.447  0.7789872E-03  0.2131953E-01  0.5516108E-02     3.054  0.1580754E-04  0.2722654E-02  0.1100955E-02
    72.451  0.7790175E-03  0.2132246E-01  0.5516212E-02     3.054  0.1579659E-04  0.2723544E-02  0.1100928E-02
    72.455  0.7790567E-03  0.2132472E-01  0.5516242E-02     3.054  0.1578345E-04  0.2724388E-02  0.1100925E-02
    72.459  0.7791049E-03  0.2132656E-01  0.5516193E-02     3.054  0.1576842E-04  0.2725415E-02  0.1100963E-02
    72.463  0.7791618E-03  0.2132821E-01  0.5515966E-02     3.054  0.1575190E-04  0.2725598E-02  0.1100917E-02
    72.467  0.7792272E-03  0.2132902E-01  0.5515807E-02     3.054  0.1573420E-04  0.2726194E-02  0.1101027E-02
    72.470  0.7793003E-03  0.2132959E-01  0.5515650E-02     3.054  0.1571583E-04  0.2726779E-02  0.1101352E-02
    72.474  0.7793806E-03  0.2133000E-01  0.5515594E-02     3.054  0.1569717E-04  0.2727351E-02  0.1101820E-02
    72.478  0.7794671E-03  0.2133078E-01  0.5515767E-02     3.054  0.1567861E-04  0.2728704E-02  0.1102039E-02
    72.482  0.7795589E-03  0.2133603E-01  0.5516290E-02     3.054  0.1566059E-04  0.2721281E-02  0.1101641E-02
    72.486  0.7796526E-03  0.2133529E-01  0.5516936E-02     3.054  0.1564277E-04  0.2724231E-02  0.1101374E-02
    72.490  0.7797426E-03  0.2133623E-01  0.5518978E-02     3.054  0.1562364E-04  0.2728508E-02  0.1102233E-02
    72.494  0.7798277E-03  0.2133703E-01  0.5521031E-02     3.053  0.1560371E-04  0.2731281E-02  0.1103222E-02
    72.497  0.7799069E-03  0.2133956E-01  0.5523381E-02     3.053  0.1558346E-04  0.2734937E-02  0.1104074E-02
    72.501  0.7799793E-03  0.2134331E-01  0.5525771E-02     3.053  0.1556353E-04  0.2739081E-02  0.1105405E-02
    72.505  0.7800443E-03  0.2134723E-01  0.5528354E-02     3.053  0.1554442E-04  0.2742970E-02  0.1106661E-02
    72.509  0.7801013E-03  0.2135158E-01  0.5530845E-02     3.053  0.1552670E-04  0.2746276E-02  0.1108154E-02
    72.513  0.7801499E-03  0.2135578E-01  0.5533101E-02     3.053  0.1551086E-04  0.2749175E-02  0.1109652E-02
    72.517  0.7801879E-03  0.2136012E-01  0.5535446E-02     3.053  0.1549743E-04  0.2751481E-02  0.1111551E-02
    72.521  0.7802149E-03  0.2136435E-01  0.5537893E-02     3.053  0.1548562E-04  0.2753055E-02  0.1113583E-02
    72.524  0.7802327E-03  0.2136814E-01  0.5540380E-02     3.053  0.1547304E-04  0.2753596E-02  0.1115422E-02
    72.528  0.7802419E-03  0.2137155E-01  0.5543129E-02     3.053  0.1545997E-04  0.2753512E-02  0.1117558E-02
    72.532  0.7802430E-03  0.2137443E-01  0.5545960E-02     3.053  0.1544671E-04  0.2752640E-02  0.1119768E-02
    72.536  0.7802377E-03  0.2137668E-01  0.5548939E-02     3.053  0.1543384E-04  0.2750785E-02  0.1122146E-02
    72.540  0.7802301E-03  0.2137820E-01  0.5551751E-02     3.053  0.1542260E-04  0.2747958E-02  0.1124415E-02
    72.544  0.7802214E-03  0.2137790E-01  0.5554660E-02     3.053  0.1541317E-04  0.2745357E-02  0.1126848E-02
    72.548  0.7802139E-03  0.2137646E-01  0.5557348E-02     3.053  0.1540568E-04  0.2741905E-02  0.1129592E-02
    72.552  0.7802114E-03  0.2137470E-01  0.5560161E-02     3.053  0.1540028E-04  0.2736696E-02  0.1132352E-02
    72.555  0.7802150E-03  0.2137223E-01  0.5562957E-02     3.053  0.1539701E-04  0.2731884E-02  0.1135074E-02
    72.559  0.7802254E-03  0.2136736E-01  0.5565700E-02     3.053  0.1539593E-04  0.2728987E-02  0.1137551E-02
    72.563  0.7802432E-03  0.2136312E-01  0.5568585E-02     3.053  0.1539699E-04  0.2723224E-02  0.1140107E-02
    72.567  0.7802689E-03  0.2135802E-01  0.5571306E-02     3.053  0.1540019E-04  0.2717280E-02  0.1142435E-02
    72.571  0.7803028E-03  0.2135215E-01  0.5573925E-02     3.053  0.1540562E-04  0.2711475E-02  0.1144584E-02
    72.575  0.7803450E-03  0.2134565E-01  0.5576542E-02     3.053  0.1541315E-04  0.2705731E-02  0.1146250E-02
    72.579  0.7803954E-03  0.2133846E-01  0.5579309E-02     3.053  0.1542271E-04  0.2700169E-02  0.1148178E-02
    72.582  0.7804539E-03  0.2133064E-01  0.5581272E-02     3.053  0.1543430E-04  0.2694795E-02  0.1149842E-02
    72.586  0.7805200E-03  0.2132240E-01  0.5583168E-02     3.053  0.1544767E-04  0.2689508E-02  0.1151419E-02
    72.590  0.7805931E-03  0.2131409E-01  0.5584916E-02     3.053  0.1546273E-04  0.2684780E-02  0.1152905E-02
    72.594  0.7806726E-03  0.2130588E-01  0.5586599E-02     3.053  0.1547921E-04  0.2680068E-02  0.1154365E-02
    72.598  0.7807576E-03  0.2129846E-01  0.5588920E-02     3.053  0.1549685E-04  0.2676631E-02  0.1156411E-02
    72.602  0.7808472E-03  0.2129412E-01  0.5593314E-02     3.053  0.1551529E-04  0.2674816E-02  0.1160520E-02
    72.606  0.7809403E-03  0.2128990E-01  0.5598046E-02     3.053  0.1553423E-04  0.2675070E-02  0.1165076E-02
    72.610  0.7810360E-03  0.2128778E-01  0.5604516E-02     3.053  0.1555320E-04  0.2677217E-02  0.1171102E-02
    72.613  0.7811338E-03  0.2128495E-01  0.5610314E-02     3.053  0.1557224E-04  0.2679509E-02  0.1176327E-02
    72.617  0.7812327E-03  0.2128375E-01  0.5615328E-02     3.053  0.1559084E-04  0.2680403E-02  0.1180927E-02
    72.621  0.7813314E-03  0.2128058E-01  0.5619785E-02     3.053  0.1560863E-04  0.2683184E-02  0.1184700E-02
    72.625  0.7814287E-03  0.2127804E-01  0.5623302E-02     3.053  0.1562521E-04  0.2684957E-02  0.1188008E-02
    72.629  0.7815234E-03  0.2127559E-01  0.5625997E-02     3.053  0.1564003E-04  0.2686663E-02  0.1190333E-02
    72.633  0.7816143E-03  0.2127260E-01  0.5627599E-02     3.053  0.1565275E-04  0.2687782E-02  0.1191896E-02
    72.637  0.7817003E-03  0.2126998E-01  0.5628575E-02     3.053  0.1566308E-04  0.2689188E-02  0.1192644E-02
    72.640  0.7817805E-03  0.2126629E-01  0.5628608E-02     3.053  0.1567060E-04  0.2692356E-02  0.1192753E-02
    72.644  0.7818541E-03  0.2126377E-01  0.5627725E-02     3.053  0.1567518E-04  0.2692635E-02  0.1192060E-02
    72.648  0.7819202E-03  0.2126166E-01  0.5625991E-02     3.053  0.1567676E-04  0.2692785E-02  0.1190471E-02
    72.652  0.7819803E-03  0.2125964E-01  0.5623395E-02     3.053  0.1567604E-04  0.2692890E-02  0.1188474E-02
    72.656  0.7820388E-03  0.2125777E-01  0.5620426E-02     3.053  0.1567555E-04  0.2692974E-02  0.1186317E-02
    72.660  0.7820953E-03  0.2125493E-01  0.5618712E-02     3.053  0.1567525E-04  0.2692191E-02  0.1184780E-02
    72.664  0.7821494E-03  0.2125371E-01  0.5616924E-02     3.053  0.1567508E-04  0.2692588E-02  0.1183520E-02
    72.667  0.7822010E-03  0.2125393E-01  0.5615405E-02     3.053  0.1567513E-04  0.2694167E-02  0.1182261E-02
    72.671  0.7822497E-03  0.2125240E-01  0.5613504E-02     3.053  0.1567528E-04  0.2694127E-02  0.1181108E-02
    72.675  0.7822953E-03  0.2125109E-01  0.5611590E-02     3.053  0.1567560E-04  0.2693944E-02  0.1180066E-02
    72.679  0.7823377E-03  0.2125006E-01  0.5609813E-02     3.053  0.1567608E-04  0.2693764E-02  0.1178906E-02
    72.683  0.7823776E-03  0.2125053E-01  0.5608007E-02     3.053  0.1567667E-04  0.2694704E-02  0.1177724E-02
    72.687  0.7824174E-03  0.2124858E-01  0.5606424E-02     3.053  0.1567728E-04  0.2693194E-02  0.1176577E-02
    72.691  0.7824572E-03  0.2124820E-01  0.5605129E-02     3.052  0.1567787E-04  0.2692869E-02  0.1175722E-02
    72.695  0.7824970E-03  0.2124792E-01  0.5603976E-02     3.052  0.1567845E-04  0.2692520E-02  0.1175043E-02
    72.698  0.7825368E-03  0.2124754E-01  0.5603059E-02     3.052  0.1567907E-04  0.2692218E-02  0.1174448E-02
    72.702  0.7825760E-03  0.2124699E-01  0.5602315E-02     3.052  0.1567872E-04  0.2693521E-02  0.1173934E-02
    72.706  0.7826130E-03  0.2124771E-01  0.5601774E-02     3.052  0.1567475E-04  0.2693238E-02  0.1173731E-02
    72.710  0.7826479E-03  0.2124847E-01  0.5601451E-02     3.052  0.1566737E-04  0.2693237E-02  0.1173547E-02
    72.714  0.7826808E-03  0.2124924E-01  0.5601176E-02     3.052  0.1565671E-04  0.2693461E-02  0.1173442E-02
    72.718  0.7827119E-03  0.2125019E-01  0.5600874E-02     3.052  0.1564309E-04  0.2693932E-02  0.1173176E-02
    72.722  0.7827414E-03  0.2125162E-01  0.5600677E-02     3.052  0.1562691E-04  0.2694988E-02  0.1172894E-02
    72.725  0.7827695E-03  0.2125248E-01  0.5600478E-02     3.052  0.1560851E-04  0.2695573E-02  0.1172628E-02
    72.729  0.7827967E-03  0.2125329E-01  0.5599958E-02     3.052  0.1558846E-04  0.2696302E-02  0.1172437E-02
    72.733  0.7828230E-03  0.2125408E-01  0.5600136E-02     3.052  0.1556722E-04  0.2696667E-02  0.1172250E-02
    72.737  0.7828490E-03  0.2125496E-01  0.5600130E-02     3.052  0.1554541E-04  0.2697167E-02  0.1172210E-02
    72.741  0.7828751E-03  0.2125572E-01  0.5600325E-02     3.052  0.1552353E-04  0.2697648E-02  0.1172048E-02
    72.745  0.7829013E-03  0.2125627E-01  0.5600588E-02     3.052  0.1550214E-04  0.2697988E-02  0.1172209E-02
    72.749  0.7829283E-03  0.2125591E-01  0.5600480E-02     3.052  0.1548186E-04  0.2697471E-02  0.1172536E-02
    72.752  0.7829561E-03  0.2125471E-01  0.5600500E-02     3.052  0.1546314E-04  0.2696394E-02  0.1172950E-02
    72.756  0.7829853E-03  0.2125510E-01  0.5600516E-02     3.052  0.1544652E-04  0.2696587E-02  0.1173128E-02
    72.760  0.7830160E-03  0.2125631E-01  0.5600658E-02     3.052  0.1543240E-04  0.2696178E-02  0.1173243E-02
    72.764  0.7830485E-03  0.2125676E-01  0.5600640E-02     3.052  0.1542111E-04  0.2696100E-02  0.1172058E-02
    72.768  0.7830829E-03  0.2125699E-01  0.5601004E-02     3.052  0.1541303E-04  0.2695895E-02  0.1172640E-02
    72.772  0.7831194E-03  0.2125721E-01  0.5601247E-02     3.052  0.1540832E-04  0.2695635E-02  0.1173195E-02
    72.776  0.7831581E-03  0.2125734E-01  0.5601514E-02     3.052  0.1540712E-04  0.2695176E-02  0.1173530E-02
    72.780  0.7831990E-03  0.2125725E-01  0.5601643E-02     3.052  0.1540952E-04  0.2694458E-02  0.1173708E-02
    72.783  0.7832420E-03  0.2125957E-01  0.5601838E-02     3.052  0.1541541E-04  0.2695843E-02  0.1173843E-02
    72.787  0.7832872E-03  0.2125951E-01  0.5601926E-02     3.052  0.1542469E-04  0.2695702E-02  0.1174041E-02
    72.791  0.7833343E-03  0.2125834E-01  0.5602156E-02     3.052  0.1543724E-04  0.2694566E-02  0.1174098E-02
    72.795  0.7833831E-03  0.2125745E-01  0.5602449E-02     3.052  0.1545263E-04  0.2693705E-02  0.1174393E-02
    72.799  0.7834335E-03  0.2125670E-01  0.5602654E-02     3.052  0.1547061E-04  0.2693069E-02  0.1174852E-02
    72.803  0.7834852E-03  0.2125597E-01  0.5602886E-02     3.052  0.1549073E-04  0.2692504E-02  0.1175255E-02
    72.807  0.7835380E-03  0.2125543E-01  0.5602868E-02     3.052  0.1551248E-04  0.2692113E-02  0.1175466E-02
    72.810  0.7835909E-03  0.2125525E-01  0.5602893E-02     3.052  0.1553595E-04  0.2691857E-02  0.1175771E-02
    72.814  0.7836437E-03  0.2125572E-01  0.5602992E-02     3.052  0.1556080E-04  0.2690910E-02  0.1176074E-02
    72.818  0.7836960E-03  0.2125658E-01  0.5603069E-02     3.052  0.1558637E-04  0.2689045E-02  0.1176575E-02
    72.822  0.7837442E-03  0.2125625E-01  0.5602985E-02     3.052  0.1560661E-04  0.2689379E-02  0.1176876E-02
    72.826  0.7837842E-03  0.2125629E-01  0.5602282E-02     3.052  0.1561488E-04  0.2689901E-02  0.1177352E-02
    72.830  0.7838162E-03  0.2125678E-01  0.5601003E-02     3.052  0.1561100E-04  0.2690590E-02  0.1177942E-02
    72.834  0.7838403E-03  0.2125758E-01  0.5599256E-02     3.052  0.1559514E-04  0.2691259E-02  0.1178603E-02
    72.837  0.7838570E-03  0.2125860E-01  0.5597378E-02     3.052  0.1556779E-04  0.2692043E-02  0.1179187E-02
    72.841  0.7838669E-03  0.2125967E-01  0.5595232E-02     3.052  0.1552980E-04  0.2693189E-02  0.1179920E-02
    72.845  0.7838706E-03  0.2126244E-01  0.5594410E-02     3.052  0.1548216E-04  0.2696001E-02  0.1180324E-02
    72.849  0.7838692E-03  0.2126641E-01  0.5594854E-02     3.052  0.1542621E-04  0.2700153E-02  0.1180400E-02
    72.853  0.7838637E-03  0.2127046E-01  0.5595217E-02     3.051  0.1536350E-04  0.2703961E-02  0.1180780E-02
    72.857  0.7838567E-03  0.2127439E-01  0.5595072E-02     3.051  0.1529799E-04  0.2707688E-02  0.1181354E-02
    72.861  0.7838501E-03  0.2127838E-01  0.5596045E-02     3.051  0.1523264E-04  0.2711387E-02  0.1180801E-02
    72.865  0.7838451E-03  0.2128108E-01  0.5596268E-02     3.051  0.1516911E-04  0.2714878E-02  0.1181229E-02
    72.868  0.7838428E-03  0.2128413E-01  0.5596599E-02     3.051  0.1510899E-04  0.2716978E-02  0.1181478E-02
    72.872  0.7838443E-03  0.2128657E-01  0.5596832E-02     3.051  0.1505381E-04  0.2718878E-02  0.1181778E-02
    72.876  0.7838505E-03  0.2128751E-01  0.5597111E-02     3.051  0.1500488E-04  0.2719284E-02  0.1182157E-02
    72.880  0.7838623E-03  0.2128926E-01  0.5597428E-02     3.051  0.1496340E-04  0.2720728E-02  0.1182640E-02
    72.884  0.7838805E-03  0.2129041E-01  0.5597818E-02     3.051  0.1493044E-04  0.2721901E-02  0.1182835E-02
    72.888  0.7839054E-03  0.2129105E-01  0.5598159E-02     3.051  0.1490676E-04  0.2722628E-02  0.1183132E-02
    72.892  0.7839377E-03  0.2129111E-01  0.5597947E-02     3.051  0.1489295E-04  0.2722916E-02  0.1182914E-02
    72.895  0.7839773E-03  0.2129080E-01  0.5598527E-02     3.051  0.1488941E-04  0.2722827E-02  0.1183355E-02
    72.899  0.7840243E-03  0.2129004E-01  0.5599048E-02     3.051  0.1489619E-04  0.2722385E-02  0.1183649E-02
    72.903  0.7840786E-03  0.2128891E-01  0.5599254E-02     3.051  0.1491316E-04  0.2721689E-02  0.1184066E-02
    72.907  0.7841398E-03  0.2128766E-01  0.5599603E-02     3.051  0.1494002E-04  0.2720916E-02  0.1184680E-02
    72.911  0.7842058E-03  0.2128643E-01  0.5600039E-02     3.051  0.1497621E-04  0.2719587E-02  0.1185135E-02
    72.915  0.7842729E-03  0.2128530E-01  0.5600467E-02     3.051  0.1502109E-04  0.2717959E-02  0.1185748E-02
    72.919  0.7843405E-03  0.2128488E-01  0.5601124E-02     3.051  0.1507359E-04  0.2716436E-02  0.1186254E-02
    72.922  0.7844077E-03  0.2128449E-01  0.5601861E-02     3.051  0.1513263E-04  0.2714516E-02  0.1187155E-02
    72.926  0.7844740E-03  0.2128447E-01  0.5602879E-02     3.051  0.1519689E-04  0.2712377E-02  0.1188188E-02
    72.930  0.7845385E-03  0.2128432E-01  0.5604013E-02     3.051  0.1526492E-04  0.2710331E-02  0.1189328E-02
    72.934  0.7846005E-03  0.2128577E-01  0.5605066E-02     3.051  0.1533510E-04  0.2709546E-02  0.1190247E-02
    72.938  0.7846594E-03  0.2128606E-01  0.5606532E-02     3.051  0.1540576E-04  0.2707499E-02  0.1191448E-02
    72.942  0.7847092E-03  0.2128698E-01  0.5608242E-02     3.051  0.1547579E-04  0.2705410E-02  0.1192744E-02
    72.946  0.7847473E-03  0.2128880E-01  0.5609947E-02     3.051  0.1554358E-04  0.2703215E-02  0.1193932E-02
    72.950  0.7847686E-03  0.2129124E-01  0.5611771E-02     3.051  0.1560074E-04  0.2701319E-02  0.1195193E-02
    72.953  0.7847701E-03  0.2129385E-01  0.5613745E-02     3.051  0.1564072E-04  0.2699534E-02  0.1196454E-02
    72.957  0.7847520E-03  0.2129796E-01  0.5615782E-02     3.051  0.1566284E-04  0.2698923E-02  0.1197818E-02
    72.961  0.7847087E-03  0.2130161E-01  0.5616542E-02     3.051  0.1566994E-04  0.2698378E-02  0.1200544E-02
    72.965  0.7846402E-03  0.2130611E-01  0.5617615E-02     3.051  0.1566270E-04  0.2699234E-02  0.1200748E-02
    72.969  0.7845492E-03  0.2131022E-01  0.5618206E-02     3.051  0.1564084E-04  0.2700740E-02  0.1200822E-02
    72.973  0.7844399E-03  0.2131355E-01  0.5618373E-02     3.051  0.1560692E-04  0.2702230E-02  0.1200860E-02
    72.977  0.7843209E-03  0.2131556E-01  0.5617696E-02     3.051  0.1557089E-04  0.2703548E-02  0.1200849E-02
    72.980  0.7841965E-03  0.2131535E-01  0.5617234E-02     3.051  0.1553476E-04  0.2704022E-02  0.1200574E-02
    72.984  0.7840701E-03  0.2131495E-01  0.5616916E-02     3.051  0.1549950E-04  0.2705925E-02  0.1200654E-02
    72.988  0.7839459E-03  0.2131341E-01  0.5616877E-02     3.051  0.1546613E-04  0.2708183E-02  0.1201106E-02
    72.992  0.7838273E-03  0.2131001E-01  0.5616852E-02     3.050  0.1543558E-04  0.2710677E-02  0.1201601E-02
    72.996  0.7837181E-03  0.2130468E-01  0.5617018E-02     3.050  0.1540855E-04  0.2713161E-02  0.1202404E-02
    73.000  0.7836217E-03  0.2129774E-01  0.5617319E-02     3.050  0.1538591E-04  0.2716024E-02  0.1203423E-02
    73.004  0.7835412E-03  0.2128947E-01  0.5617643E-02     3.050  0.1536805E-04  0.2718964E-02  0.1204559E-02
    73.007  0.7834794E-03  0.2128028E-01  0.5618156E-02     3.050  0.1535559E-04  0.2721332E-02  0.1205773E-02
    73.011  0.7834387E-03  0.2126964E-01  0.5619889E-02     3.050  0.1534880E-04  0.2723719E-02  0.1207744E-02
    73.015  0.7834208E-03  0.2126163E-01  0.5625950E-02     3.050  0.1534785E-04  0.2719836E-02  0.1212070E-02
    73.019  0.7834273E-03  0.2125259E-01  0.5632217E-02     3.050  0.1535279E-04  0.2716016E-02  0.1216411E-02
    73.023  0.7834589E-03  0.2124255E-01  0.5638600E-02     3.050  0.1536363E-04  0.2712807E-02  0.1220870E-02
    73.027  0.7835158E-03  0.2123154E-01  0.5645448E-02     3.050  0.1538005E-04  0.2710327E-02  0.1225735E-02
    73.031  0.7835978E-03  0.2122015E-01  0.5651774E-02     3.050  0.1540185E-04  0.2708068E-02  0.1230116E-02
    73.034  0.7837038E-03  0.2120829E-01  0.5658029E-02     3.050  0.1542846E-04  0.2706255E-02  0.1234496E-02
    73.038  0.7838325E-03  0.2119613E-01  0.5664354E-02     3.050  0.1545945E-04  0.2705032E-02  0.1238900E-02
    73.042  0.7839819E-03  0.2118408E-01  0.5670164E-02     3.050  0.1549404E-04  0.2703974E-02  0.1242835E-02
    73.046  0.7841495E-03  0.2117372E-01  0.5677263E-02     3.050  0.1553149E-04  0.2702124E-02  0.1247936E-02
    73.050  0.7843324E-03  0.2116339E-01  0.5683794E-02     3.050  0.1557102E-04  0.2700699E-02  0.1252537E-02
    73.054  0.7845274E-03  0.2115346E-01  0.5689499E-02     3.050  0.1561153E-04  0.2699642E-02  0.1256419E-02
    73.058  0.7847311E-03  0.2114423E-01  0.5694313E-02     3.050  0.1565216E-04  0.2698915E-02  0.1259656E-02
    73.062  0.7849396E-03  0.2113585E-01  0.5698102E-02     3.050  0.1569170E-04  0.2698670E-02  0.1262139E-02
    73.065  0.7851492E-03  0.2112942E-01  0.5701418E-02     3.050  0.1572925E-04  0.2696889E-02  0.1264320E-02
    73.069  0.7853561E-03  0.2112230E-01  0.5703572E-02     3.050  0.1576363E-04  0.2697282E-02  0.1265624E-02
    73.073  0.7855562E-03  0.2111802E-01  0.5706239E-02     3.050  0.1579386E-04  0.2699222E-02  0.1265748E-02
    73.077  0.7857467E-03  0.2111518E-01  0.5708479E-02     3.050  0.1581895E-04  0.2701405E-02  0.1265388E-02
    73.081  0.7859275E-03  0.2111342E-01  0.5710074E-02     3.050  0.1583764E-04  0.2703116E-02  0.1264932E-02
    73.085  0.7860959E-03  0.2111146E-01  0.5711279E-02     3.050  0.1584925E-04  0.2703679E-02  0.1264493E-02
    73.089  0.7862489E-03  0.2111209E-01  0.5711758E-02     3.050  0.1585327E-04  0.2704990E-02  0.1263967E-02
    73.092  0.7863840E-03  0.2111400E-01  0.5711665E-02     3.050  0.1584946E-04  0.2705934E-02  0.1263313E-02
    73.096  0.7864990E-03  0.2111691E-01  0.5710710E-02     3.050  0.1583767E-04  0.2706171E-02  0.1262422E-02
    73.100  0.7865928E-03  0.2112062E-01  0.5709117E-02     3.050  0.1581879E-04  0.2706128E-02  0.1261402E-02
    73.104  0.7866695E-03  0.2112486E-01  0.5706971E-02     3.050  0.1580249E-04  0.2704987E-02  0.1260070E-02
    73.108  0.7867323E-03  0.2112897E-01  0.5704627E-02     3.050  0.1579101E-04  0.2703643E-02  0.1258448E-02
    73.112  0.7867858E-03  0.2113256E-01  0.5701969E-02     3.050  0.1578438E-04  0.2702206E-02  0.1256555E-02
    73.116  0.7868299E-03  0.2113575E-01  0.5698807E-02     3.049  0.1578274E-04  0.2700753E-02  0.1254621E-02
    73.119  0.7868692E-03  0.2113834E-01  0.5695969E-02     3.049  0.1578378E-04  0.2699287E-02  0.1252654E-02
    73.123  0.7869085E-03  0.2114042E-01  0.5693661E-02     3.049  0.1578479E-04  0.2697973E-02  0.1251066E-02
    73.127  0.7869478E-03  0.2114210E-01  0.5691864E-02     3.049  0.1578585E-04  0.2696795E-02  0.1249801E-02
    73.131  0.7869871E-03  0.2114316E-01  0.5690641E-02     3.049  0.1578690E-04  0.2695742E-02  0.1248986E-02
    73.135  0.7870264E-03  0.2114378E-01  0.5689716E-02     3.049  0.1578792E-04  0.2694848E-02  0.1248326E-02
    73.139  0.7870657E-03  0.2114432E-01  0.5689165E-02     3.049  0.1578902E-04  0.2694012E-02  0.1247870E-02
    73.143  0.7871044E-03  0.2114483E-01  0.5688665E-02     3.049  0.1579042E-04  0.2693148E-02  0.1247560E-02
    73.146  0.7871425E-03  0.2114568E-01  0.5688198E-02     3.049  0.1579220E-04  0.2692594E-02  0.1247337E-02
    73.150  0.7871798E-03  0.2114649E-01  0.5687761E-02     3.049  0.1579436E-04  0.2691856E-02  0.1247137E-02
    73.154  0.7872166E-03  0.2114713E-01  0.5687440E-02     3.049  0.1579689E-04  0.2691272E-02  0.1246864E-02
    73.158  0.7872528E-03  0.2114787E-01  0.5687145E-02     3.049  0.1579978E-04  0.2690961E-02  0.1246719E-02
    73.162  0.7872886E-03  0.2114855E-01  0.5686743E-02     3.049  0.1580287E-04  0.2690448E-02  0.1246572E-02
    73.166  0.7873239E-03  0.2114897E-01  0.5686174E-02     3.049  0.1580628E-04  0.2689760E-02  0.1246356E-02
    73.170  0.7873589E-03  0.2114932E-01  0.5685843E-02     3.049  0.1580983E-04  0.2689153E-02  0.1246262E-02
    73.174  0.7873938E-03  0.2115006E-01  0.5685819E-02     3.049  0.1581349E-04  0.2688228E-02  0.1246247E-02
    73.177  0.7874285E-03  0.2115076E-01  0.5685936E-02     3.049  0.1581730E-04  0.2687084E-02  0.1246311E-02
    73.181  0.7874632E-03  0.2115157E-01  0.5686049E-02     3.049  0.1582106E-04  0.2686179E-02  0.1246386E-02
    73.185  0.7874981E-03  0.2115221E-01  0.5686155E-02     3.049  0.1582482E-04  0.2685116E-02  0.1246493E-02
    73.189  0.7875331E-03  0.2115188E-01  0.5686366E-02     3.049  0.1582846E-04  0.2685173E-02  0.1246679E-02
    73.193  0.7875682E-03  0.2115326E-01  0.5686606E-02     3.049  0.1583176E-04  0.2684390E-02  0.1246861E-02
    73.197  0.7876010E-03  0.2115432E-01  0.5686762E-02     3.049  0.1583355E-04  0.2683515E-02  0.1246843E-02
    73.201  0.7876303E-03  0.2115468E-01  0.5686678E-02     3.049  0.1583448E-04  0.2682140E-02  0.1246564E-02
    73.204  0.7876556E-03  0.2115524E-01  0.5686008E-02     3.049  0.1583603E-04  0.2680992E-02  0.1245923E-02
    73.208  0.7876769E-03  0.2115584E-01  0.5685087E-02     3.049  0.1583821E-04  0.2680010E-02  0.1244905E-02
    73.212  0.7876949E-03  0.2115642E-01  0.5683749E-02     3.049  0.1584101E-04  0.2679413E-02  0.1243792E-02
    73.216  0.7877099E-03  0.2115704E-01  0.5681801E-02     3.049  0.1584436E-04  0.2678672E-02  0.1242316E-02
    73.220  0.7877224E-03  0.2115802E-01  0.5679871E-02     3.049  0.1584822E-04  0.2678281E-02  0.1240960E-02
    73.224  0.7877332E-03  0.2115914E-01  0.5677941E-02     3.049  0.1585254E-04  0.2678115E-02  0.1239593E-02
    73.228  0.7877428E-03  0.2115955E-01  0.5675985E-02     3.049  0.1585726E-04  0.2678268E-02  0.1238298E-02
    73.231  0.7877518E-03  0.2116042E-01  0.5673988E-02     3.048  0.1586222E-04  0.2677589E-02  0.1236862E-02
    73.235  0.7877609E-03  0.2116094E-01  0.5671842E-02     3.048  0.1586741E-04  0.2676534E-02  0.1235302E-02
    73.239  0.7877681E-03  0.2116266E-01  0.5669550E-02     3.048  0.1587624E-04  0.2673872E-02  0.1234228E-02
    73.243  0.7877667E-03  0.2116353E-01  0.5666168E-02     3.048  0.1589949E-04  0.2673138E-02  0.1234836E-02
    73.247  0.7877575E-03  0.2116285E-01  0.5661624E-02     3.048  0.1593675E-04  0.2672046E-02  0.1236960E-02
    73.251  0.7877417E-03  0.2116300E-01  0.5656257E-02     3.048  0.1598712E-04  0.2671782E-02  0.1240254E-02
    73.255  0.7877206E-03  0.2116282E-01  0.5650009E-02     3.048  0.1604956E-04  0.2671112E-02  0.1244657E-02
    73.258  0.7876955E-03  0.2116130E-01  0.5643153E-02     3.048  0.1612252E-04  0.2669295E-02  0.1250322E-02
    73.262  0.7876680E-03  0.2116073E-01  0.5635933E-02     3.048  0.1620445E-04  0.2668642E-02  0.1257080E-02
    73.266  0.7876397E-03  0.2116115E-01  0.5629839E-02     3.048  0.1629337E-04  0.2668592E-02  0.1261586E-02
    73.270  0.7876122E-03  0.2116478E-01  0.5627251E-02     3.048  0.1638726E-04  0.2671056E-02  0.1259507E-02
    73.274  0.7875870E-03  0.2116804E-01  0.5624680E-02     3.048  0.1648388E-04  0.2673484E-02  0.1257466E-02
    73.278  0.7875658E-03  0.2117115E-01  0.5623430E-02     3.048  0.1658088E-04  0.2675792E-02  0.1253465E-02
    73.282  0.7875499E-03  0.2117392E-01  0.5620797E-02     3.048  0.1667596E-04  0.2677515E-02  0.1252063E-02
    73.286  0.7875408E-03  0.2117630E-01  0.5618072E-02     3.048  0.1676681E-04  0.2679186E-02  0.1250642E-02
    73.289  0.7875395E-03  0.2117945E-01  0.5616626E-02     3.048  0.1685110E-04  0.2680633E-02  0.1247828E-02
    73.293  0.7875471E-03  0.2118272E-01  0.5616873E-02     3.048  0.1692688E-04  0.2683641E-02  0.1241908E-02
    73.297  0.7875644E-03  0.2118604E-01  0.5617754E-02     3.048  0.1699226E-04  0.2686736E-02  0.1235197E-02
    73.301  0.7875923E-03  0.2119095E-01  0.5619819E-02     3.048  0.1704541E-04  0.2688882E-02  0.1228265E-02
    73.305  0.7876315E-03  0.2119452E-01  0.5622838E-02     3.048  0.1708493E-04  0.2692626E-02  0.1220715E-02
    73.309  0.7876820E-03  0.2119776E-01  0.5626328E-02     3.048  0.1710982E-04  0.2696144E-02  0.1212593E-02
    73.313  0.7877436E-03  0.2120240E-01  0.5630173E-02     3.048  0.1711957E-04  0.2697438E-02  0.1204001E-02
    73.316  0.7878159E-03  0.2120632E-01  0.5634485E-02     3.048  0.1711402E-04  0.2702349E-02  0.1195489E-02
    73.320  0.7878981E-03  0.2120995E-01  0.5639595E-02     3.048  0.1709332E-04  0.2706888E-02  0.1186537E-02
    73.324  0.7879892E-03  0.2121378E-01  0.5644581E-02     3.048  0.1705815E-04  0.2710836E-02  0.1177330E-02
    73.328  0.7880882E-03  0.2121741E-01  0.5649201E-02     3.048  0.1700945E-04  0.2714101E-02  0.1167751E-02
    73.332  0.7881935E-03  0.2122101E-01  0.5653813E-02     3.048  0.1694851E-04  0.2717569E-02  0.1158227E-02
    73.336  0.7883038E-03  0.2122434E-01  0.5658252E-02     3.048  0.1687694E-04  0.2720642E-02  0.1148784E-02
    73.340  0.7884173E-03  0.2122763E-01  0.5662317E-02     3.047  0.1679659E-04  0.2723591E-02  0.1139639E-02
    73.343  0.7885324E-03  0.2122914E-01  0.5666106E-02     3.047  0.1670956E-04  0.2728841E-02  0.1130822E-02
    73.347  0.7886472E-03  0.2123390E-01  0.5668939E-02     3.047  0.1661792E-04  0.2729549E-02  0.1122133E-02
    73.351  0.7887581E-03  0.2123799E-01  0.5672542E-02     3.047  0.1652312E-04  0.2730769E-02  0.1114785E-02
    73.355  0.7888612E-03  0.2124113E-01  0.5675547E-02     3.047  0.1642592E-04  0.2733533E-02  0.1107972E-02
    73.359  0.7889563E-03  0.2124515E-01  0.5678146E-02     3.047  0.1632693E-04  0.2737310E-02  0.1101865E-02
    73.363  0.7890448E-03  0.2124898E-01  0.5680151E-02     3.047  0.1622947E-04  0.2740384E-02  0.1096761E-02
    73.367  0.7891259E-03  0.2125294E-01  0.5681743E-02     3.047  0.1613603E-04  0.2743287E-02  0.1092814E-02
    73.370  0.7891986E-03  0.2125784E-01  0.5683607E-02     3.047  0.1604887E-04  0.2746695E-02  0.1090273E-02
    73.374  0.7892622E-03  0.2126286E-01  0.5685131E-02     3.047  0.1597000E-04  0.2750231E-02  0.1088775E-02
    73.378  0.7893159E-03  0.2126782E-01  0.5686100E-02     3.047  0.1590127E-04  0.2753676E-02  0.1088284E-02
    73.382  0.7893594E-03  0.2127249E-01  0.5686584E-02     3.047  0.1584410E-04  0.2756824E-02  0.1089011E-02
    73.386  0.7893925E-03  0.2127707E-01  0.5686738E-02     3.047  0.1579982E-04  0.2759949E-02  0.1090831E-02
    73.390  0.7894152E-03  0.2128133E-01  0.5686153E-02     3.047  0.1576936E-04  0.2762544E-02  0.1093805E-02
    73.394  0.7894279E-03  0.2128536E-01  0.5685226E-02     3.047  0.1575337E-04  0.2764917E-02  0.1097712E-02
    73.397  0.7894380E-03  0.2128901E-01  0.5684544E-02     3.047  0.1574213E-04  0.2767202E-02  0.1101380E-02
    73.401  0.7894493E-03  0.2129199E-01  0.5684211E-02     3.047  0.1573170E-04  0.2769053E-02  0.1104487E-02
    73.405  0.7894626E-03  0.2129306E-01  0.5684019E-02     3.047  0.1572223E-04  0.2769271E-02  0.1107072E-02
    73.409  0.7894783E-03  0.2129513E-01  0.5684172E-02     3.047  0.1571399E-04  0.2770287E-02  0.1109328E-02
    73.413  0.7894971E-03  0.2129709E-01  0.5684259E-02     3.047  0.1570704E-04  0.2771143E-02  0.1111052E-02
    73.417  0.7895193E-03  0.2129846E-01  0.5684464E-02     3.047  0.1570153E-04  0.2771765E-02  0.1112585E-02
    73.421  0.7895454E-03  0.2129886E-01  0.5684910E-02     3.047  0.1569755E-04  0.2771813E-02  0.1113684E-02
    73.424  0.7895755E-03  0.2129950E-01  0.5685189E-02     3.047  0.1569518E-04  0.2772093E-02  0.1114655E-02
    73.428  0.7896101E-03  0.2129879E-01  0.5685446E-02     3.047  0.1569445E-04  0.2771119E-02  0.1115419E-02
    73.432  0.7896490E-03  0.2129767E-01  0.5685878E-02     3.047  0.1569535E-04  0.2770082E-02  0.1116109E-02
    73.436  0.7896924E-03  0.2129758E-01  0.5686306E-02     3.047  0.1569795E-04  0.2769658E-02  0.1116625E-02
    73.440  0.7897402E-03  0.2129686E-01  0.5686936E-02     3.047  0.1570221E-04  0.2769008E-02  0.1117101E-02
    73.444  0.7897921E-03  0.2129610E-01  0.5687470E-02     3.046  0.1570806E-04  0.2768108E-02  0.1117546E-02
    73.448  0.7898480E-03  0.2129499E-01  0.5687951E-02     3.046  0.1571550E-04  0.2766989E-02  0.1117955E-02
    73.451  0.7899075E-03  0.2129408E-01  0.5688546E-02     3.046  0.1572441E-04  0.2765843E-02  0.1118346E-02
    73.455  0.7899702E-03  0.2129295E-01  0.5689061E-02     3.046  0.1573472E-04  0.2764639E-02  0.1118746E-02
    73.459  0.7900355E-03  0.2129185E-01  0.5689545E-02     3.046  0.1574626E-04  0.2763601E-02  0.1119021E-02
    73.463  0.7901030E-03  0.2129074E-01  0.5689905E-02     3.046  0.1575886E-04  0.2762682E-02  0.1119330E-02
    73.467  0.7901721E-03  0.2128971E-01  0.5689950E-02     3.046  0.1577238E-04  0.2761999E-02  0.1119748E-02
    73.471  0.7902377E-03  0.2128892E-01  0.5690089E-02     3.046  0.1578462E-04  0.2761547E-02  0.1119884E-02
    73.475  0.7902896E-03  0.2128836E-01  0.5688957E-02     3.046  0.1579119E-04  0.2761552E-02  0.1119175E-02
    73.478  0.7903261E-03  0.2128821E-01  0.5686421E-02     3.046  0.1579198E-04  0.2761744E-02  0.1117577E-02
    73.482  0.7903435E-03  0.2129035E-01  0.5683820E-02     3.046  0.1579098E-04  0.2759091E-02  0.1115918E-02
    73.486  0.7903414E-03  0.2129018E-01  0.5678781E-02     3.046  0.1578965E-04  0.2760672E-02  0.1112536E-02
    73.490  0.7903206E-03  0.2129315E-01  0.5672878E-02     3.046  0.1578825E-04  0.2765991E-02  0.1108666E-02
    73.494  0.7902803E-03  0.2129411E-01  0.5666500E-02     3.046  0.1579047E-04  0.2767220E-02  0.1104951E-02
    73.498  0.7902148E-03  0.2129516E-01  0.5659302E-02     3.046  0.1580697E-04  0.2767800E-02  0.1102349E-02
    73.502  0.7901263E-03  0.2129782E-01  0.5651511E-02     3.046  0.1583803E-04  0.2769832E-02  0.1100590E-02
    73.506  0.7900175E-03  0.2129937E-01  0.5643241E-02     3.046  0.1588338E-04  0.2770565E-02  0.1100136E-02
    73.509  0.7898919E-03  0.2130089E-01  0.5634912E-02     3.046  0.1594231E-04  0.2771344E-02  0.1100771E-02
    73.513  0.7897530E-03  0.2130231E-01  0.5626772E-02     3.046  0.1601382E-04  0.2771983E-02  0.1102367E-02
    73.517  0.7896063E-03  0.2130333E-01  0.5618838E-02     3.046  0.1609671E-04  0.2772293E-02  0.1104783E-02
    73.521  0.7894588E-03  0.2130479E-01  0.5612509E-02     3.046  0.1618989E-04  0.2772827E-02  0.1108336E-02
    73.525  0.7893148E-03  0.2130827E-01  0.5609758E-02     3.046  0.1629077E-04  0.2773924E-02  0.1113798E-02
    73.529  0.7891785E-03  0.2131477E-01  0.5608711E-02     3.046  0.1639664E-04  0.2773042E-02  0.1120800E-02
    73.533  0.7890537E-03  0.2131600E-01  0.5607971E-02     3.046  0.1650449E-04  0.2770798E-02  0.1127814E-02
    73.536  0.7889443E-03  0.2131577E-01  0.5607568E-02     3.046  0.1661137E-04  0.2767594E-02  0.1134914E-02
    73.540  0.7888531E-03  0.2131534E-01  0.5607659E-02     3.046  0.1671412E-04  0.2763061E-02  0.1142008E-02
    73.544  0.7887827E-03  0.2131296E-01  0.5608187E-02     3.045  0.1680996E-04  0.2758391E-02  0.1149005E-02
    73.548  0.7887357E-03  0.2130951E-01  0.5608138E-02     3.045  0.1689626E-04  0.2753029E-02  0.1156096E-02
    73.552  0.7887141E-03  0.2130364E-01  0.5609909E-02     3.045  0.1697073E-04  0.2745684E-02  0.1162642E-02
    73.556  0.7887192E-03  0.2129847E-01  0.5612117E-02     3.045  0.1703155E-04  0.2739179E-02  0.1169003E-02
    73.560  0.7887519E-03  0.2129224E-01  0.5614513E-02     3.045  0.1707729E-04  0.2732132E-02  0.1175028E-02
    73.563  0.7888125E-03  0.2128518E-01  0.5617000E-02     3.045  0.1710699E-04  0.2724272E-02  0.1180717E-02
    73.567  0.7889005E-03  0.2127723E-01  0.5619522E-02     3.045  0.1712022E-04  0.2715882E-02  0.1186014E-02
    73.571  0.7890150E-03  0.2126907E-01  0.5623010E-02     3.045  0.1711701E-04  0.2706853E-02  0.1191596E-02
    73.575  0.7891524E-03  0.2125923E-01  0.5625216E-02     3.045  0.1709476E-04  0.2697175E-02  0.1195778E-02
    73.579  0.7893096E-03  0.2124945E-01  0.5627654E-02     3.045  0.1705206E-04  0.2690046E-02  0.1199600E-02
    73.583  0.7894837E-03  0.2124226E-01  0.5630690E-02     3.045  0.1699060E-04  0.2682691E-02  0.1203614E-02
    73.587  0.7896719E-03  0.2123660E-01  0.5635126E-02     3.045  0.1691230E-04  0.2676984E-02  0.1208191E-02
    73.590  0.7898710E-03  0.2123543E-01  0.5641914E-02     3.045  0.1681954E-04  0.2674856E-02  0.1207197E-02
    73.594  0.7900774E-03  0.2123539E-01  0.5650900E-02     3.045  0.1671497E-04  0.2673939E-02  0.1200569E-02
    73.598  0.7902869E-03  0.2123365E-01  0.5659996E-02     3.045  0.1660182E-04  0.2671454E-02  0.1194304E-02
    73.602  0.7904933E-03  0.2123542E-01  0.5668011E-02     3.045  0.1648422E-04  0.2670873E-02  0.1186503E-02
    73.606  0.7906928E-03  0.2123764E-01  0.5674675E-02     3.045  0.1636530E-04  0.2669984E-02  0.1178962E-02
    73.610  0.7908819E-03  0.2124081E-01  0.5680326E-02     3.045  0.1624794E-04  0.2668825E-02  0.1171904E-02
    73.614  0.7910574E-03  0.2124443E-01  0.5684772E-02     3.045  0.1613490E-04  0.2667392E-02  0.1165502E-02
    73.617  0.7912163E-03  0.2124819E-01  0.5687799E-02     3.045  0.1602867E-04  0.2665874E-02  0.1159757E-02
    73.621  0.7913558E-03  0.2125208E-01  0.5689064E-02     3.045  0.1593154E-04  0.2664048E-02  0.1154465E-02
    73.625  0.7914739E-03  0.2125683E-01  0.5689280E-02     3.045  0.1584534E-04  0.2662622E-02  0.1150233E-02
    73.629  0.7915687E-03  0.2125963E-01  0.5688127E-02     3.045  0.1577173E-04  0.2659306E-02  0.1146900E-02
    73.633  0.7916359E-03  0.2126426E-01  0.5685441E-02     3.045  0.1571044E-04  0.2657504E-02  0.1144134E-02
    73.637  0.7916753E-03  0.2127001E-01  0.5683126E-02     3.045  0.1566184E-04  0.2657229E-02  0.1139543E-02
    73.641  0.7917005E-03  0.2127551E-01  0.5679103E-02     3.045  0.1562851E-04  0.2656920E-02  0.1140000E-02
    73.644  0.7917145E-03  0.2128089E-01  0.5675059E-02     3.044  0.1561075E-04  0.2656772E-02  0.1141974E-02
    73.648  0.7917185E-03  0.2128563E-01  0.5671057E-02     3.044  0.1560888E-04  0.2656931E-02  0.1145036E-02
    73.652  0.7917188E-03  0.2128977E-01  0.5667470E-02     3.044  0.1561517E-04  0.2657108E-02  0.1148227E-02
    73.656  0.7917206E-03  0.2129387E-01  0.5664514E-02     3.044  0.1562384E-04  0.2657874E-02  0.1150741E-02
    73.660  0.7917245E-03  0.2129673E-01  0.5662426E-02     3.044  0.1563488E-04  0.2658205E-02  0.1152649E-02
    73.664  0.7917314E-03  0.2129900E-01  0.5660921E-02     3.044  0.1564803E-04  0.2658631E-02  0.1154046E-02
    73.668  0.7917418E-03  0.2130041E-01  0.5659839E-02     3.044  0.1566308E-04  0.2658936E-02  0.1154991E-02
    73.671  0.7917564E-03  0.2130177E-01  0.5659790E-02     3.044  0.1567972E-04  0.2660172E-02  0.1156346E-02
    73.675  0.7917756E-03  0.2130288E-01  0.5659261E-02     3.044  0.1569757E-04  0.2661334E-02  0.1156940E-02
    73.679  0.7917998E-03  0.2130328E-01  0.5659042E-02     3.044  0.1571617E-04  0.2662337E-02  0.1157474E-02
    73.683  0.7918293E-03  0.2130246E-01  0.5659083E-02     3.044  0.1573510E-04  0.2664420E-02  0.1157959E-02
    73.687  0.7918642E-03  0.2130334E-01  0.5659175E-02     3.044  0.1575380E-04  0.2663677E-02  0.1158473E-02
    73.691  0.7919044E-03  0.2130260E-01  0.5659235E-02     3.044  0.1577167E-04  0.2664599E-02  0.1158917E-02
    73.695  0.7919500E-03  0.2130164E-01  0.5659434E-02     3.044  0.1578825E-04  0.2665787E-02  0.1159270E-02
    73.698  0.7920006E-03  0.2129974E-01  0.5659720E-02     3.044  0.1580299E-04  0.2667797E-02  0.1159714E-02
    73.702  0.7920559E-03  0.2129879E-01  0.5660072E-02     3.044  0.1581540E-04  0.2667962E-02  0.1160205E-02
    73.706  0.7921160E-03  0.2129784E-01  0.5660413E-02     3.044  0.1582517E-04  0.2668084E-02  0.1160854E-02
    73.710  0.7921807E-03  0.2129652E-01  0.5660721E-02     3.044  0.1583221E-04  0.2668112E-02  0.1161452E-02
    73.714  0.7922494E-03  0.2129499E-01  0.5660787E-02     3.044  0.1583617E-04  0.2668136E-02  0.1161937E-02
    73.718  0.7923214E-03  0.2129362E-01  0.5661023E-02     3.044  0.1583699E-04  0.2667647E-02  0.1162601E-02
    73.722  0.7923961E-03  0.2129230E-01  0.5661226E-02     3.044  0.1583459E-04  0.2666992E-02  0.1163253E-02
    73.725  0.7924729E-03  0.2129093E-01  0.5661461E-02     3.044  0.1582990E-04  0.2666036E-02  0.1163996E-02
    73.729  0.7925535E-03  0.2128952E-01  0.5661888E-02     3.044  0.1582732E-04  0.2664942E-02  0.1164848E-02
    73.733  0.7926373E-03  0.2128740E-01  0.5662547E-02     3.044  0.1582772E-04  0.2663086E-02  0.1165627E-02
    73.737  0.7927233E-03  0.2128613E-01  0.5663252E-02     3.043  0.1583117E-04  0.2661824E-02  0.1166338E-02
    73.741  0.7928105E-03  0.2128544E-01  0.5664022E-02     3.043  0.1583778E-04  0.2660521E-02  0.1167132E-02
    73.745  0.7928980E-03  0.2128463E-01  0.5664729E-02     3.043  0.1584752E-04  0.2658672E-02  0.1167716E-02
    73.749  0.7929809E-03  0.2128415E-01  0.5665584E-02     3.043  0.1586527E-04  0.2656665E-02  0.1168269E-02
    73.752  0.7930553E-03  0.2128396E-01  0.5666256E-02     3.043  0.1589491E-04  0.2654802E-02  0.1168624E-02
    73.756  0.7931206E-03  0.2128401E-01  0.5667147E-02     3.043  0.1593583E-04  0.2652872E-02  0.1169003E-02
    73.760  0.7931779E-03  0.2128449E-01  0.5667984E-02     3.043  0.1598614E-04  0.2651340E-02  0.1169402E-02
    73.764  0.7932283E-03  0.2128547E-01  0.5668536E-02     3.043  0.1604371E-04  0.2651052E-02  0.1171393E-02
    73.768  0.7932715E-03  0.2128668E-01  0.5670023E-02     3.043  0.1610756E-04  0.2651183E-02  0.1171270E-02
    73.772  0.7933058E-03  0.2128701E-01  0.5670667E-02     3.043  0.1617726E-04  0.2650522E-02  0.1171041E-02
    73.776  0.7933311E-03  0.2128772E-01  0.5672025E-02     3.043  0.1625139E-04  0.2649714E-02  0.1171481E-02
    73.779  0.7933477E-03  0.2128846E-01  0.5671977E-02     3.043  0.1632828E-04  0.2647946E-02  0.1171056E-02
    73.783  0.7933563E-03  0.2128878E-01  0.5671491E-02     3.043  0.1640606E-04  0.2645520E-02  0.1170582E-02
    73.787  0.7933577E-03  0.2128683E-01  0.5670808E-02     3.043  0.1648277E-04  0.2642482E-02  0.1170027E-02
    73.791  0.7933528E-03  0.2128531E-01  0.5669850E-02     3.043  0.1655664E-04  0.2639879E-02  0.1169486E-02
    73.795  0.7933427E-03  0.2128346E-01  0.5668634E-02     3.043  0.1662581E-04  0.2636510E-02  0.1168909E-02
    73.799  0.7933233E-03  0.2128101E-01  0.5666677E-02     3.043  0.1669458E-04  0.2631887E-02  0.1167635E-02
    73.803  0.7932838E-03  0.2127879E-01  0.5664201E-02     3.043  0.1677384E-04  0.2625681E-02  0.1165714E-02
    73.806  0.7932262E-03  0.2127840E-01  0.5663127E-02     3.043  0.1686232E-04  0.2619873E-02  0.1159328E-02
    73.810  0.7931526E-03  0.2127878E-01  0.5662345E-02     3.043  0.1695892E-04  0.2614177E-02  0.1151386E-02
    73.814  0.7930657E-03  0.2128004E-01  0.5661451E-02     3.043  0.1706281E-04  0.2609148E-02  0.1142875E-02
    73.818  0.7929684E-03  0.2127922E-01  0.5660293E-02     3.043  0.1717303E-04  0.2602621E-02  0.1133757E-02
    73.822  0.7928637E-03  0.2127770E-01  0.5659029E-02     3.043  0.1728865E-04  0.2596287E-02  0.1124322E-02
    73.826  0.7927549E-03  0.2127529E-01  0.5657764E-02     3.043  0.1740860E-04  0.2590599E-02  0.1114788E-02
    73.830  0.7926454E-03  0.2127202E-01  0.5656589E-02     3.042  0.1753137E-04  0.2586106E-02  0.1105286E-02
    73.833  0.7925384E-03  0.2126786E-01  0.5656349E-02     3.042  0.1765526E-04  0.2582764E-02  0.1094855E-02
    73.837  0.7924373E-03  0.2126278E-01  0.5655368E-02     3.042  0.1777812E-04  0.2580679E-02  0.1086277E-02
    73.841  0.7923451E-03  0.2125659E-01  0.5654807E-02     3.042  0.1789740E-04  0.2580136E-02  0.1078530E-02
    73.845  0.7922649E-03  0.2124929E-01  0.5654664E-02     3.042  0.1801026E-04  0.2580970E-02  0.1071591E-02
    73.849  0.7921993E-03  0.2124193E-01  0.5656251E-02     3.042  0.1811362E-04  0.2582057E-02  0.1066136E-02
    73.853  0.7921505E-03  0.2123437E-01  0.5659057E-02     3.042  0.1820433E-04  0.2583629E-02  0.1062234E-02
    73.857  0.7921205E-03  0.2122550E-01  0.5661595E-02     3.042  0.1827933E-04  0.2588039E-02  0.1058774E-02
    73.860  0.7921107E-03  0.2121513E-01  0.5663724E-02     3.042  0.1833573E-04  0.2595104E-02  0.1055900E-02
    73.864  0.7921224E-03  0.2120329E-01  0.5665689E-02     3.042  0.1837113E-04  0.2604682E-02  0.1053666E-02
    73.868  0.7921558E-03  0.2119027E-01  0.5667372E-02     3.042  0.1838365E-04  0.2616843E-02  0.1052205E-02
    73.872  0.7922113E-03  0.2117600E-01  0.5668705E-02     3.042  0.1837205E-04  0.2631193E-02  0.1051504E-02
    73.876  0.7922883E-03  0.2116106E-01  0.5669588E-02     3.042  0.1833599E-04  0.2647573E-02  0.1051438E-02
    73.880  0.7923859E-03  0.2114663E-01  0.5671438E-02     3.042  0.1827591E-04  0.2663725E-02  0.1053274E-02
    73.884  0.7925028E-03  0.2113539E-01  0.5676483E-02     3.042  0.1819309E-04  0.2675426E-02  0.1058627E-02
    73.887  0.7926371E-03  0.2113255E-01  0.5689591E-02     3.042  0.1808993E-04  0.2674532E-02  0.1071852E-02
    73.891  0.7927868E-03  0.2112963E-01  0.5702741E-02     3.042  0.1796936E-04  0.2673304E-02  0.1086746E-02
    73.895  0.7929493E-03  0.2112807E-01  0.5715879E-02     3.042  0.1783517E-04  0.2671945E-02  0.1103399E-02
    73.899  0.7931218E-03  0.2112805E-01  0.5728545E-02     3.042  0.1769163E-04  0.2672698E-02  0.1120951E-02
    73.903  0.7933016E-03  0.2112582E-01  0.5740252E-02     3.042  0.1754295E-04  0.2672941E-02  0.1139235E-02
    73.907  0.7934908E-03  0.2112478E-01  0.5751605E-02     3.042  0.1738832E-04  0.2672092E-02  0.1156916E-02
    73.911  0.7936872E-03  0.2112386E-01  0.5762789E-02     3.042  0.1723065E-04  0.2671014E-02  0.1173219E-02
    73.914  0.7938872E-03  0.2112346E-01  0.5773235E-02     3.042  0.1707420E-04  0.2670024E-02  0.1188185E-02
    73.918  0.7940875E-03  0.2112319E-01  0.5782858E-02     3.041  0.1692298E-04  0.2668688E-02  0.1201475E-02
    73.922  0.7942841E-03  0.2112314E-01  0.5791358E-02     3.041  0.1678027E-04  0.2667288E-02  0.1212908E-02
    73.926  0.7944738E-03  0.2112343E-01  0.5798472E-02     3.041  0.1664902E-04  0.2665717E-02  0.1222692E-02
    73.930  0.7946534E-03  0.2112379E-01  0.5803803E-02     3.041  0.1653122E-04  0.2664148E-02  0.1230051E-02
    73.934  0.7948214E-03  0.2112400E-01  0.5807336E-02     3.041  0.1642724E-04  0.2662909E-02  0.1234914E-02
    73.938  0.7949752E-03  0.2112347E-01  0.5808948E-02     3.041  0.1633815E-04  0.2661310E-02  0.1237457E-02
    73.941  0.7951123E-03  0.2112383E-01  0.5809164E-02     3.041  0.1626489E-04  0.2660545E-02  0.1237787E-02
    73.945  0.7952304E-03  0.2112364E-01  0.5807558E-02     3.041  0.1620794E-04  0.2659423E-02  0.1235767E-02
    73.949  0.7953277E-03  0.2112399E-01  0.5804703E-02     3.041  0.1616759E-04  0.2658655E-02  0.1232025E-02
    73.953  0.7953965E-03  0.2112401E-01  0.5799774E-02     3.041  0.1613368E-04  0.2657894E-02  0.1226189E-02
    73.957  0.7954339E-03  0.2112417E-01  0.5792785E-02     3.041  0.1610303E-04  0.2657153E-02  0.1218851E-02
    73.961  0.7954493E-03  0.2112451E-01  0.5784958E-02     3.041  0.1606938E-04  0.2656413E-02  0.1211107E-02
    73.965  0.7954499E-03  0.2112531E-01  0.5779498E-02     3.041  0.1602917E-04  0.2654620E-02  0.1204879E-02
    73.968  0.7954339E-03  0.2112677E-01  0.5773851E-02     3.041  0.1598540E-04  0.2651869E-02  0.1200369E-02
    73.972  0.7954028E-03  0.2113032E-01  0.5770629E-02     3.041  0.1593947E-04  0.2649445E-02  0.1196738E-02
    73.976  0.7953581E-03  0.2113401E-01  0.5768308E-02     3.041  0.1589293E-04  0.2646331E-02  0.1193999E-02
    73.980  0.7953020E-03  0.2113836E-01  0.5766708E-02     3.041  0.1584737E-04  0.2642715E-02  0.1192153E-02
    73.984  0.7952360E-03  0.2114225E-01  0.5765503E-02     3.041  0.1580525E-04  0.2638615E-02  0.1190777E-02
    73.988  0.7951605E-03  0.2114591E-01  0.5764748E-02     3.041  0.1577083E-04  0.2634153E-02  0.1189762E-02
    73.992  0.7950782E-03  0.2114914E-01  0.5764347E-02     3.041  0.1574535E-04  0.2629465E-02  0.1189039E-02
    73.995  0.7949919E-03  0.2115382E-01  0.5766442E-02     3.041  0.1572976E-04  0.2625859E-02  0.1188648E-02
    73.999  0.7949046E-03  0.2115809E-01  0.5769035E-02     3.041  0.1572479E-04  0.2623087E-02  0.1188097E-02
    74.003  0.7948192E-03  0.2116124E-01  0.5772195E-02     3.040  0.1573076E-04  0.2620887E-02  0.1187718E-02
    74.007  0.7947387E-03  0.2116350E-01  0.5774169E-02     3.040  0.1574765E-04  0.2619644E-02  0.1190178E-02
    74.011  0.7946659E-03  0.2116484E-01  0.5778286E-02     3.040  0.1577515E-04  0.2619285E-02  0.1189308E-02
    74.015  0.7946033E-03  0.2116511E-01  0.5783547E-02     3.040  0.1581255E-04  0.2619573E-02  0.1188724E-02
    74.019  0.7945533E-03  0.2116420E-01  0.5787928E-02     3.040  0.1585893E-04  0.2620078E-02  0.1188154E-02
    74.022  0.7945179E-03  0.2116343E-01  0.5792541E-02     3.040  0.1591308E-04  0.2619148E-02  0.1187946E-02
    74.026  0.7944989E-03  0.2115878E-01  0.5797158E-02     3.040  0.1597364E-04  0.2621757E-02  0.1187788E-02
    74.030  0.7944975E-03  0.2115286E-01  0.5801897E-02     3.040  0.1603909E-04  0.2625638E-02  0.1187697E-02
    74.034  0.7945146E-03  0.2114700E-01  0.5806703E-02     3.040  0.1610781E-04  0.2630587E-02  0.1187727E-02
    74.038  0.7945508E-03  0.2114002E-01  0.5811376E-02     3.040  0.1617822E-04  0.2635746E-02  0.1187774E-02
    74.042  0.7946060E-03  0.2113240E-01  0.5816230E-02     3.040  0.1624863E-04  0.2641447E-02  0.1188131E-02
    74.046  0.7946798E-03  0.2112633E-01  0.5820943E-02     3.040  0.1631751E-04  0.2649641E-02  0.1188350E-02
    74.049  0.7947713E-03  0.2111662E-01  0.5825808E-02     3.040  0.1638326E-04  0.2655351E-02  0.1189178E-02
    74.053  0.7948793E-03  0.2110648E-01  0.5829733E-02     3.040  0.1644454E-04  0.2661240E-02  0.1189339E-02
    74.057  0.7950021E-03  0.2109840E-01  0.5835698E-02     3.040  0.1649994E-04  0.2667208E-02  0.1190613E-02
    74.061  0.7951377E-03  0.2109208E-01  0.5843859E-02     3.040  0.1654834E-04  0.2670905E-02  0.1193528E-02
    74.065  0.7952838E-03  0.2108577E-01  0.5851370E-02     3.040  0.1658861E-04  0.2673653E-02  0.1197099E-02
    74.069  0.7954378E-03  0.2108232E-01  0.5860757E-02     3.040  0.1661995E-04  0.2672848E-02  0.1203491E-02
    74.073  0.7955971E-03  0.2107960E-01  0.5869378E-02     3.040  0.1664159E-04  0.2670821E-02  0.1209569E-02
    74.076  0.7957589E-03  0.2107681E-01  0.5877347E-02     3.040  0.1665293E-04  0.2668943E-02  0.1215359E-02
    74.080  0.7959202E-03  0.2107375E-01  0.5883838E-02     3.040  0.1665361E-04  0.2667023E-02  0.1220641E-02
    74.084  0.7960782E-03  0.2107026E-01  0.5889256E-02     3.039  0.1664349E-04  0.2665288E-02  0.1225364E-02
    74.088  0.7962302E-03  0.2106742E-01  0.5893440E-02     3.039  0.1662259E-04  0.2663371E-02  0.1229408E-02
    74.092  0.7963735E-03  0.2106453E-01  0.5896276E-02     3.039  0.1659118E-04  0.2661621E-02  0.1232893E-02
    74.096  0.7965057E-03  0.2106195E-01  0.5897728E-02     3.039  0.1654976E-04  0.2659904E-02  0.1235393E-02
    74.100  0.7966246E-03  0.2105947E-01  0.5897793E-02     3.039  0.1649913E-04  0.2658252E-02  0.1236910E-02
    74.103  0.7967303E-03  0.2105720E-01  0.5896683E-02     3.039  0.1644339E-04  0.2656583E-02  0.1237513E-02
    74.107  0.7968271E-03  0.2105494E-01  0.5895267E-02     3.039  0.1639413E-04  0.2655189E-02  0.1237309E-02
    74.111  0.7969139E-03  0.2105321E-01  0.5893266E-02     3.039  0.1635276E-04  0.2654069E-02  0.1236071E-02
    74.115  0.7969895E-03  0.2105177E-01  0.5890770E-02     3.039  0.1632015E-04  0.2653012E-02  0.1234084E-02
    74.119  0.7970536E-03  0.2105070E-01  0.5887876E-02     3.039  0.1629696E-04  0.2651795E-02  0.1231331E-02
    74.123  0.7971061E-03  0.2104972E-01  0.5884355E-02     3.039  0.1628364E-04  0.2650846E-02  0.1227422E-02
    74.127  0.7971534E-03  0.2104929E-01  0.5881040E-02     3.039  0.1627535E-04  0.2650205E-02  0.1223893E-02
    74.130  0.7971983E-03  0.2104921E-01  0.5878539E-02     3.039  0.1627025E-04  0.2649813E-02  0.1221037E-02
    74.134  0.7972406E-03  0.2104957E-01  0.5876645E-02     3.039  0.1626849E-04  0.2649382E-02  0.1218798E-02
    74.138  0.7972637E-03  0.2105140E-01  0.5875183E-02     3.039  0.1629088E-04  0.2650067E-02  0.1216997E-02
    74.142  0.7972642E-03  0.2105457E-01  0.5874049E-02     3.039  0.1634186E-04  0.2651457E-02  0.1215927E-02
    74.146  0.7972442E-03  0.2105858E-01  0.5873208E-02     3.039  0.1641924E-04  0.2653716E-02  0.1215301E-02
    74.150  0.7972050E-03  0.2106346E-01  0.5872543E-02     3.039  0.1652182E-04  0.2656492E-02  0.1215198E-02
    74.154  0.7971487E-03  0.2107219E-01  0.5871822E-02     3.039  0.1664780E-04  0.2662421E-02  0.1215254E-02
    74.157  0.7970775E-03  0.2107673E-01  0.5871192E-02     3.039  0.1679486E-04  0.2664889E-02  0.1215502E-02
    74.161  0.7969940E-03  0.2108129E-01  0.5870642E-02     3.039  0.1696004E-04  0.2667106E-02  0.1216059E-02
    74.165  0.7969013E-03  0.2108543E-01  0.5870032E-02     3.038  0.1714005E-04  0.2669063E-02  0.1216849E-02
    74.169  0.7968026E-03  0.2108904E-01  0.5869349E-02     3.038  0.1733085E-04  0.2670911E-02  0.1217675E-02
    74.173  0.7967012E-03  0.2109188E-01  0.5868501E-02     3.038  0.1752815E-04  0.2672206E-02  0.1218377E-02
    74.177  0.7966005E-03  0.2109369E-01  0.5867077E-02     3.038  0.1772706E-04  0.2673186E-02  0.1218913E-02
    74.180  0.7965038E-03  0.2109442E-01  0.5867138E-02     3.038  0.1792272E-04  0.2673390E-02  0.1220316E-02
    74.184  0.7964144E-03  0.2109405E-01  0.5867331E-02     3.038  0.1810995E-04  0.2672969E-02  0.1221951E-02
    74.188  0.7963325E-03  0.2109239E-01  0.5867623E-02     3.038  0.1828435E-04  0.2671458E-02  0.1223800E-02
    74.192  0.7962590E-03  0.2108885E-01  0.5866863E-02     3.038  0.1844142E-04  0.2668683E-02  0.1224630E-02
    74.196  0.7961964E-03  0.2108470E-01  0.5865654E-02     3.038  0.1857679E-04  0.2665164E-02  0.1225209E-02
    74.200  0.7961474E-03  0.2107916E-01  0.5864328E-02     3.038  0.1868667E-04  0.2660726E-02  0.1225487E-02
    74.204  0.7961138E-03  0.2107237E-01  0.5862907E-02     3.038  0.1876807E-04  0.2655463E-02  0.1225618E-02
    74.207  0.7960975E-03  0.2106476E-01  0.5861973E-02     3.038  0.1881886E-04  0.2649209E-02  0.1225844E-02
    74.211  0.7960994E-03  0.2105720E-01  0.5861969E-02     3.038  0.1883778E-04  0.2641761E-02  0.1226657E-02
    74.215  0.7961204E-03  0.2104888E-01  0.5861734E-02     3.038  0.1882450E-04  0.2633959E-02  0.1227330E-02
    74.219  0.7961607E-03  0.2103974E-01  0.5861608E-02     3.038  0.1877985E-04  0.2625897E-02  0.1228066E-02
    74.223  0.7962204E-03  0.2102989E-01  0.5861529E-02     3.038  0.1870541E-04  0.2617946E-02  0.1228833E-02
    74.227  0.7962987E-03  0.2101935E-01  0.5861482E-02     3.038  0.1860377E-04  0.2610264E-02  0.1229554E-02
    74.231  0.7963946E-03  0.2100795E-01  0.5861554E-02     3.038  0.1847810E-04  0.2603367E-02  0.1230101E-02
    74.234  0.7965065E-03  0.2099706E-01  0.5861907E-02     3.038  0.1833230E-04  0.2596642E-02  0.1230513E-02
    74.238  0.7966326E-03  0.2098553E-01  0.5862215E-02     3.037  0.1817074E-04  0.2589783E-02  0.1230669E-02
    74.242  0.7967707E-03  0.2098160E-01  0.5868677E-02     3.037  0.1799796E-04  0.2587153E-02  0.1218442E-02
    74.246  0.7969183E-03  0.2097918E-01  0.5876191E-02     3.037  0.1781875E-04  0.2585408E-02  0.1204023E-02
    74.250  0.7970726E-03  0.2097690E-01  0.5882990E-02     3.037  0.1763786E-04  0.2583944E-02  0.1190697E-02
    74.254  0.7972308E-03  0.2097473E-01  0.5889300E-02     3.037  0.1745966E-04  0.2582953E-02  0.1178542E-02
    74.258  0.7973899E-03  0.2097350E-01  0.5894933E-02     3.037  0.1728841E-04  0.2583300E-02  0.1167967E-02
    74.261  0.7975470E-03  0.2097198E-01  0.5899500E-02     3.037  0.1712786E-04  0.2583261E-02  0.1159022E-02
    74.265  0.7976990E-03  0.2097040E-01  0.5903651E-02     3.037  0.1698121E-04  0.2583848E-02  0.1152108E-02
    74.269  0.7978432E-03  0.2096957E-01  0.5906581E-02     3.037  0.1685138E-04  0.2584748E-02  0.1146787E-02
    74.273  0.7979771E-03  0.2096906E-01  0.5908515E-02     3.037  0.1674057E-04  0.2586158E-02  0.1143334E-02
    74.277  0.7980983E-03  0.2096914E-01  0.5910535E-02     3.037  0.1665068E-04  0.2587958E-02  0.1142555E-02
    74.281  0.7982048E-03  0.2096945E-01  0.5911212E-02     3.037  0.1658323E-04  0.2590240E-02  0.1142256E-02
    74.285  0.7982949E-03  0.2097054E-01  0.5910313E-02     3.037  0.1653935E-04  0.2592988E-02  0.1144028E-02
    74.288  0.7983674E-03  0.2097215E-01  0.5908690E-02     3.037  0.1651985E-04  0.2596031E-02  0.1147623E-02
    74.292  0.7984318E-03  0.2097356E-01  0.5906549E-02     3.037  0.1651303E-04  0.2599096E-02  0.1151806E-02
    74.296  0.7984994E-03  0.2097450E-01  0.5904803E-02     3.037  0.1650537E-04  0.2601511E-02  0.1155078E-02
    74.300  0.7985694E-03  0.2097511E-01  0.5903634E-02     3.037  0.1649711E-04  0.2603503E-02  0.1157579E-02
    74.304  0.7986411E-03  0.2097639E-01  0.5902892E-02     3.037  0.1648851E-04  0.2603976E-02  0.1159620E-02
    74.308  0.7987140E-03  0.2097497E-01  0.5900615E-02     3.037  0.1647996E-04  0.2605234E-02  0.1164514E-02
    74.312  0.7987872E-03  0.2097457E-01  0.5900840E-02     3.036  0.1647167E-04  0.2606524E-02  0.1164803E-02
    74.315  0.7988600E-03  0.2097631E-01  0.5901438E-02     3.036  0.1646388E-04  0.2608959E-02  0.1165237E-02
    74.319  0.7989317E-03  0.2097594E-01  0.5901565E-02     3.036  0.1645684E-04  0.2608970E-02  0.1165165E-02
    74.323  0.7990016E-03  0.2097553E-01  0.5902086E-02     3.036  0.1645071E-04  0.2608841E-02  0.1165655E-02
    74.327  0.7990689E-03  0.2097552E-01  0.5902225E-02     3.036  0.1644562E-04  0.2608410E-02  0.1165495E-02
    74.331  0.7991332E-03  0.2097577E-01  0.5901532E-02     3.036  0.1644175E-04  0.2608029E-02  0.1164868E-02
    74.335  0.7991938E-03  0.2097643E-01  0.5901918E-02     3.036  0.1643918E-04  0.2607559E-02  0.1165085E-02
    74.339  0.7992503E-03  0.2097834E-01  0.5902383E-02     3.036  0.1643792E-04  0.2607700E-02  0.1165364E-02
    74.342  0.7993022E-03  0.2097943E-01  0.5902623E-02     3.036  0.1643807E-04  0.2606370E-02  0.1165416E-02
    74.346  0.7993494E-03  0.2098087E-01  0.5902973E-02     3.036  0.1643968E-04  0.2604918E-02  0.1165562E-02
    74.350  0.7993916E-03  0.2098264E-01  0.5903115E-02     3.036  0.1644272E-04  0.2603141E-02  0.1165728E-02
    74.354  0.7994307E-03  0.2098428E-01  0.5903130E-02     3.036  0.1644659E-04  0.2601473E-02  0.1166588E-02
    74.358  0.7994697E-03  0.2098573E-01  0.5902597E-02     3.036  0.1645038E-04  0.2600185E-02  0.1165517E-02
    74.362  0.7995086E-03  0.2098672E-01  0.5903706E-02     3.036  0.1645408E-04  0.2599396E-02  0.1165712E-02
    74.365  0.7995473E-03  0.2098743E-01  0.5904779E-02     3.036  0.1645772E-04  0.2598598E-02  0.1165628E-02
    74.369  0.7995858E-03  0.2098684E-01  0.5905302E-02     3.036  0.1646122E-04  0.2599441E-02  0.1165363E-02
    74.373  0.7996241E-03  0.2098776E-01  0.5906073E-02     3.036  0.1646466E-04  0.2598925E-02  0.1165346E-02
    74.377  0.7996625E-03  0.2098870E-01  0.5907101E-02     3.036  0.1646812E-04  0.2598478E-02  0.1165336E-02
    74.381  0.7996977E-03  0.2098943E-01  0.5907470E-02     3.036  0.1646600E-04  0.2598247E-02  0.1165144E-02
    74.385  0.7997228E-03  0.2099004E-01  0.5906954E-02     3.035  0.1644590E-04  0.2597879E-02  0.1164943E-02
    74.389  0.7997383E-03  0.2099038E-01  0.5905582E-02     3.035  0.1640843E-04  0.2597920E-02  0.1164832E-02
    74.392  0.7997446E-03  0.2099063E-01  0.5903732E-02     3.035  0.1635467E-04  0.2597731E-02  0.1164741E-02
    74.396  0.7997426E-03  0.2099068E-01  0.5901366E-02     3.035  0.1628609E-04  0.2597310E-02  0.1164627E-02
    74.400  0.7997333E-03  0.2099081E-01  0.5898474E-02     3.035  0.1620462E-04  0.2596839E-02  0.1164512E-02
    74.404  0.7997179E-03  0.2099084E-01  0.5895520E-02     3.035  0.1611250E-04  0.2596326E-02  0.1164468E-02
    74.408  0.7996977E-03  0.2099094E-01  0.5892478E-02     3.035  0.1601218E-04  0.2595481E-02  0.1164488E-02
    74.412  0.7996742E-03  0.2099117E-01  0.5889588E-02     3.035  0.1590637E-04  0.2594794E-02  0.1164609E-02
    74.416  0.7996490E-03  0.2099137E-01  0.5886440E-02     3.035  0.1579785E-04  0.2593979E-02  0.1164843E-02
    74.419  0.7996237E-03  0.2099114E-01  0.5884540E-02     3.035  0.1568947E-04  0.2592840E-02  0.1164801E-02
    74.423  0.7995999E-03  0.2099115E-01  0.5882433E-02     3.035  0.1558403E-04  0.2591884E-02  0.1164871E-02
    74.427  0.7995791E-03  0.2099131E-01  0.5880800E-02     3.035  0.1548429E-04  0.2590934E-02  0.1164972E-02
    74.431  0.7995629E-03  0.2099137E-01  0.5879837E-02     3.035  0.1539275E-04  0.2590222E-02  0.1165297E-02
    74.435  0.7995526E-03  0.2099072E-01  0.5879672E-02     3.035  0.1531175E-04  0.2588578E-02  0.1165266E-02
    74.439  0.7995491E-03  0.2099089E-01  0.5879979E-02     3.035  0.1524283E-04  0.2588048E-02  0.1165295E-02
    74.443  0.7995466E-03  0.2099164E-01  0.5880919E-02     3.035  0.1517578E-04  0.2587744E-02  0.1165134E-02
    74.446  0.7995442E-03  0.2099308E-01  0.5880959E-02     3.035  0.1510891E-04  0.2588165E-02  0.1165000E-02
    74.450  0.7995428E-03  0.2099461E-01  0.5882664E-02     3.035  0.1504401E-04  0.2589217E-02  0.1163526E-02
    74.454  0.7995434E-03  0.2099628E-01  0.5886133E-02     3.034  0.1498280E-04  0.2590449E-02  0.1163361E-02
    74.458  0.7995471E-03  0.2099824E-01  0.5889806E-02     3.034  0.1492681E-04  0.2591828E-02  0.1163035E-02
    74.462  0.7995543E-03  0.2100012E-01  0.5894075E-02     3.034  0.1487766E-04  0.2593455E-02  0.1162569E-02
    74.466  0.7995655E-03  0.2100238E-01  0.5898691E-02     3.034  0.1483673E-04  0.2595089E-02  0.1162354E-02
    74.470  0.7995814E-03  0.2100464E-01  0.5903486E-02     3.034  0.1480512E-04  0.2596556E-02  0.1161902E-02
    74.473  0.7996023E-03  0.2100666E-01  0.5908668E-02     3.034  0.1478368E-04  0.2598153E-02  0.1161579E-02
    74.477  0.7996289E-03  0.2100858E-01  0.5913804E-02     3.034  0.1477304E-04  0.2599518E-02  0.1161139E-02
    74.481  0.7996613E-03  0.2101014E-01  0.5919042E-02     3.034  0.1477354E-04  0.2600405E-02  0.1160826E-02
    74.485  0.7996997E-03  0.2101197E-01  0.5924396E-02     3.034  0.1478525E-04  0.2601193E-02  0.1160299E-02
    74.489  0.7997442E-03  0.2101268E-01  0.5929769E-02     3.034  0.1480801E-04  0.2601273E-02  0.1160006E-02
    74.493  0.7997944E-03  0.2101298E-01  0.5935188E-02     3.034  0.1484134E-04  0.2601297E-02  0.1159735E-02
    74.497  0.7998502E-03  0.2101298E-01  0.5940309E-02     3.034  0.1488454E-04  0.2601065E-02  0.1159583E-02
    74.500  0.7999110E-03  0.2101277E-01  0.5945243E-02     3.034  0.1493666E-04  0.2600487E-02  0.1159600E-02
    74.504  0.7999763E-03  0.2101215E-01  0.5949696E-02     3.034  0.1499659E-04  0.2599501E-02  0.1159507E-02
    74.508  0.8000453E-03  0.2101149E-01  0.5953900E-02     3.034  0.1506289E-04  0.2598285E-02  0.1159672E-02
    74.512  0.8001173E-03  0.2101039E-01  0.5957245E-02     3.034  0.1513400E-04  0.2596719E-02  0.1159798E-02
    74.516  0.8001914E-03  0.2100887E-01  0.5960190E-02     3.034  0.1520827E-04  0.2595016E-02  0.1159954E-02
    74.520  0.8002666E-03  0.2100619E-01  0.5962747E-02     3.034  0.1528393E-04  0.2592097E-02  0.1160262E-02
    74.524  0.8003420E-03  0.2100437E-01  0.5964875E-02     3.034  0.1535916E-04  0.2590056E-02  0.1160490E-02
    74.527  0.8004167E-03  0.2100258E-01  0.5966197E-02     3.033  0.1543211E-04  0.2587970E-02  0.1160267E-02
    74.531  0.8004875E-03  0.2100080E-01  0.5966951E-02     3.033  0.1549987E-04  0.2586210E-02  0.1159976E-02
    74.535  0.8005585E-03  0.2099916E-01  0.5968070E-02     3.033  0.1557249E-04  0.2584314E-02  0.1159774E-02
    74.539  0.8006311E-03  0.2099930E-01  0.5969674E-02     3.033  0.1565243E-04  0.2584277E-02  0.1159622E-02
    74.543  0.8007044E-03  0.2099786E-01  0.5971270E-02     3.033  0.1573798E-04  0.2582811E-02  0.1159643E-02
    74.547  0.8007775E-03  0.2099660E-01  0.5972711E-02     3.033  0.1582727E-04  0.2581356E-02  0.1159717E-02
    74.551  0.8008493E-03  0.2099556E-01  0.5974617E-02     3.033  0.1591827E-04  0.2579888E-02  0.1160131E-02
    74.554  0.8009190E-03  0.2099486E-01  0.5976637E-02     3.033  0.1600885E-04  0.2578315E-02  0.1160661E-02
    74.558  0.8009856E-03  0.2099423E-01  0.5978306E-02     3.033  0.1609687E-04  0.2576712E-02  0.1161147E-02
    74.562  0.8010483E-03  0.2099352E-01  0.5980117E-02     3.033  0.1618013E-04  0.2574796E-02  0.1161539E-02
    74.566  0.8011063E-03  0.2099298E-01  0.5982261E-02     3.033  0.1625658E-04  0.2573528E-02  0.1161846E-02
    74.570  0.8011590E-03  0.2099343E-01  0.5985032E-02     3.033  0.1632416E-04  0.2573047E-02  0.1162295E-02
    74.574  0.8012058E-03  0.2099351E-01  0.5986765E-02     3.033  0.1638104E-04  0.2572350E-02  0.1162669E-02
    74.578  0.8012465E-03  0.2099514E-01  0.5987899E-02     3.033  0.1642561E-04  0.2569540E-02  0.1162885E-02
    74.581  0.8012809E-03  0.2099406E-01  0.5988040E-02     3.033  0.1645659E-04  0.2568237E-02  0.1162714E-02
    74.585  0.8013086E-03  0.2099247E-01  0.5987409E-02     3.033  0.1647258E-04  0.2566452E-02  0.1162241E-02
    74.589  0.8013297E-03  0.2098975E-01  0.5986243E-02     3.033  0.1647240E-04  0.2564625E-02  0.1161433E-02
    74.593  0.8013473E-03  0.2098730E-01  0.5983910E-02     3.033  0.1646162E-04  0.2561821E-02  0.1160247E-02
    74.597  0.8013682E-03  0.2098500E-01  0.5982588E-02     3.032  0.1645185E-04  0.2558547E-02  0.1159569E-02
    74.601  0.8013925E-03  0.2098263E-01  0.5981514E-02     3.032  0.1644295E-04  0.2554850E-02  0.1159144E-02
    74.605  0.8014145E-03  0.2098002E-01  0.5979873E-02     3.032  0.1642395E-04  0.2550591E-02  0.1159008E-02
    74.608  0.8014328E-03  0.2097690E-01  0.5977292E-02     3.032  0.1639208E-04  0.2546098E-02  0.1158664E-02
    74.612  0.8014479E-03  0.2097354E-01  0.5973789E-02     3.032  0.1634819E-04  0.2541461E-02  0.1158238E-02
    74.616  0.8014604E-03  0.2097182E-01  0.5971152E-02     3.032  0.1629360E-04  0.2538747E-02  0.1158092E-02
    74.620  0.8014710E-03  0.2096980E-01  0.5968364E-02     3.032  0.1622987E-04  0.2536301E-02  0.1158275E-02
    74.624  0.8014801E-03  0.2096840E-01  0.5966055E-02     3.032  0.1615859E-04  0.2534242E-02  0.1158586E-02
    74.628  0.8014888E-03  0.2096809E-01  0.5964765E-02     3.032  0.1608172E-04  0.2533975E-02  0.1159470E-02
    74.632  0.8014984E-03  0.2096802E-01  0.5963443E-02     3.032  0.1600140E-04  0.2533594E-02  0.1160663E-02
    74.635  0.8015099E-03  0.2096784E-01  0.5962096E-02     3.032  0.1592005E-04  0.2533329E-02  0.1162022E-02
    74.639  0.8015239E-03  0.2096591E-01  0.5960681E-02     3.032  0.1583998E-04  0.2531817E-02  0.1163453E-02
    74.643  0.8015412E-03  0.2096560E-01  0.5959362E-02     3.032  0.1576358E-04  0.2531990E-02  0.1165290E-02
    74.647  0.8015625E-03  0.2096569E-01  0.5958315E-02     3.032  0.1569301E-04  0.2531966E-02  0.1166977E-02
    74.651  0.8015884E-03  0.2096567E-01  0.5956958E-02     3.032  0.1563032E-04  0.2531558E-02  0.1168784E-02
    74.655  0.8016194E-03  0.2096558E-01  0.5957066E-02     3.032  0.1557714E-04  0.2531195E-02  0.1167392E-02
    74.659  0.8016557E-03  0.2096849E-01  0.5958468E-02     3.032  0.1553491E-04  0.2534025E-02  0.1169401E-02
    74.662  0.8016963E-03  0.2097187E-01  0.5960033E-02     3.031  0.1550630E-04  0.2537157E-02  0.1171357E-02
    74.666  0.8017353E-03  0.2097493E-01  0.5961418E-02     3.031  0.1549443E-04  0.2540442E-02  0.1173603E-02
    74.670  0.8017712E-03  0.2097753E-01  0.5962001E-02     3.031  0.1549720E-04  0.2543846E-02  0.1176367E-02
    74.674  0.8018043E-03  0.2098071E-01  0.5960656E-02     3.031  0.1551471E-04  0.2547309E-02  0.1181461E-02
    74.678  0.8018347E-03  0.2098320E-01  0.5959794E-02     3.031  0.1554644E-04  0.2550047E-02  0.1183829E-02
    74.682  0.8018627E-03  0.2098511E-01  0.5958275E-02     3.031  0.1559180E-04  0.2552541E-02  0.1186768E-02
    74.686  0.8018886E-03  0.2098715E-01  0.5956174E-02     3.031  0.1564968E-04  0.2554603E-02  0.1190317E-02
    74.689  0.8019128E-03  0.2098857E-01  0.5953426E-02     3.031  0.1571873E-04  0.2556794E-02  0.1194187E-02
    74.693  0.8019356E-03  0.2098973E-01  0.5950192E-02     3.031  0.1579739E-04  0.2559053E-02  0.1198225E-02
    74.697  0.8019586E-03  0.2099497E-01  0.5949807E-02     3.031  0.1588448E-04  0.2560911E-02  0.1195987E-02
    74.701  0.8019857E-03  0.2099848E-01  0.5949916E-02     3.031  0.1598040E-04  0.2564381E-02  0.1193946E-02
    74.705  0.8020175E-03  0.2100153E-01  0.5950896E-02     3.031  0.1608300E-04  0.2568068E-02  0.1191905E-02
    74.709  0.8020541E-03  0.2100416E-01  0.5952219E-02     3.031  0.1618984E-04  0.2571238E-02  0.1190129E-02
    74.713  0.8020955E-03  0.2100796E-01  0.5953820E-02     3.031  0.1629827E-04  0.2575169E-02  0.1188557E-02
    74.716  0.8021415E-03  0.2101112E-01  0.5955244E-02     3.031  0.1640576E-04  0.2577978E-02  0.1187008E-02
    74.720  0.8021918E-03  0.2101288E-01  0.5957036E-02     3.031  0.1650958E-04  0.2580092E-02  0.1185507E-02
    74.724  0.8022462E-03  0.2101437E-01  0.5959314E-02     3.031  0.1660731E-04  0.2582240E-02  0.1184174E-02
    74.728  0.8023042E-03  0.2101573E-01  0.5961830E-02     3.031  0.1669651E-04  0.2584095E-02  0.1182870E-02
    74.732  0.8023652E-03  0.2101686E-01  0.5963922E-02     3.030  0.1677497E-04  0.2585617E-02  0.1181720E-02
    74.736  0.8024289E-03  0.2101760E-01  0.5966191E-02     3.030  0.1684117E-04  0.2586835E-02  0.1180645E-02
    74.740  0.8024949E-03  0.2101785E-01  0.5968293E-02     3.030  0.1689416E-04  0.2587808E-02  0.1179348E-02
    74.743  0.8025625E-03  0.2101757E-01  0.5970344E-02     3.030  0.1693267E-04  0.2588577E-02  0.1178250E-02
    74.747  0.8026283E-03  0.2101726E-01  0.5971986E-02     3.030  0.1695811E-04  0.2589366E-02  0.1177053E-02
    74.751  0.8026801E-03  0.2101661E-01  0.5971902E-02     3.030  0.1697926E-04  0.2590067E-02  0.1174373E-02
    74.755  0.8027206E-03  0.2101561E-01  0.5970593E-02     3.030  0.1700392E-04  0.2590642E-02  0.1170525E-02
    74.759  0.8027537E-03  0.2101428E-01  0.5968104E-02     3.030  0.1703934E-04  0.2590626E-02  0.1165690E-02
    74.763  0.8027793E-03  0.2101276E-01  0.5964530E-02     3.030  0.1708548E-04  0.2590393E-02  0.1160182E-02
    74.767  0.8027977E-03  0.2101087E-01  0.5960429E-02     3.030  0.1714218E-04  0.2589633E-02  0.1153980E-02
    74.770  0.8028091E-03  0.2100818E-01  0.5955859E-02     3.030  0.1720911E-04  0.2588483E-02  0.1147518E-02
    74.774  0.8028143E-03  0.2100647E-01  0.5951081E-02     3.030  0.1728586E-04  0.2587927E-02  0.1141069E-02
    74.778  0.8028138E-03  0.2100513E-01  0.5946154E-02     3.030  0.1737142E-04  0.2586976E-02  0.1135096E-02
    74.782  0.8028083E-03  0.2100377E-01  0.5942098E-02     3.030  0.1746432E-04  0.2586136E-02  0.1128082E-02
    74.786  0.8027987E-03  0.2100143E-01  0.5937593E-02     3.030  0.1756276E-04  0.2586032E-02  0.1123541E-02
    74.790  0.8027858E-03  0.2100048E-01  0.5933150E-02     3.030  0.1766452E-04  0.2585015E-02  0.1119688E-02
    74.794  0.8027707E-03  0.2100197E-01  0.5931522E-02     3.030  0.1776719E-04  0.2580344E-02  0.1118136E-02
    74.797  0.8027544E-03  0.2100536E-01  0.5931905E-02     3.029  0.1786810E-04  0.2573623E-02  0.1118633E-02
    74.801  0.8027380E-03  0.2100877E-01  0.5932525E-02     3.029  0.1796449E-04  0.2567763E-02  0.1119533E-02
    74.805  0.8027225E-03  0.2101218E-01  0.5932613E-02     3.029  0.1805362E-04  0.2563108E-02  0.1120265E-02
    74.809  0.8027092E-03  0.2101538E-01  0.5933946E-02     3.029  0.1813305E-04  0.2559430E-02  0.1122152E-02
    74.813  0.8026989E-03  0.2101819E-01  0.5935527E-02     3.029  0.1820034E-04  0.2556688E-02  0.1124407E-02
    74.817  0.8026940E-03  0.2102079E-01  0.5936973E-02     3.029  0.1825524E-04  0.2554763E-02  0.1126949E-02
    74.821  0.8027013E-03  0.2102258E-01  0.5938980E-02     3.029  0.1829598E-04  0.2553704E-02  0.1129750E-02
    74.824  0.8027233E-03  0.2102379E-01  0.5941497E-02     3.029  0.1831991E-04  0.2553442E-02  0.1132913E-02
    74.828  0.8027605E-03  0.2102419E-01  0.5944527E-02     3.029  0.1832649E-04  0.2553656E-02  0.1136045E-02
    74.832  0.8028126E-03  0.2102403E-01  0.5947640E-02     3.029  0.1831562E-04  0.2554845E-02  0.1139114E-02
    74.836  0.8028795E-03  0.2102299E-01  0.5950942E-02     3.029  0.1828781E-04  0.2556677E-02  0.1142183E-02
    74.840  0.8029607E-03  0.2102264E-01  0.5954516E-02     3.029  0.1824398E-04  0.2558580E-02  0.1145353E-02
    74.844  0.8030549E-03  0.2102127E-01  0.5958147E-02     3.029  0.1818546E-04  0.2560317E-02  0.1148409E-02
    74.848  0.8031612E-03  0.2101939E-01  0.5961858E-02     3.029  0.1811399E-04  0.2562567E-02  0.1151466E-02
    74.851  0.8032779E-03  0.2101744E-01  0.5965404E-02     3.029  0.1803173E-04  0.2565273E-02  0.1154411E-02
    74.855  0.8034035E-03  0.2101666E-01  0.5969517E-02     3.029  0.1794093E-04  0.2569207E-02  0.1156955E-02
    74.859  0.8035359E-03  0.2101420E-01  0.5972403E-02     3.029  0.1784414E-04  0.2571592E-02  0.1159351E-02
    74.863  0.8036730E-03  0.2101185E-01  0.5974864E-02     3.028  0.1774385E-04  0.2573993E-02  0.1161314E-02
    74.867  0.8038129E-03  0.2100961E-01  0.5976920E-02     3.028  0.1764265E-04  0.2576256E-02  0.1162852E-02
    74.871  0.8039531E-03  0.2100759E-01  0.5978539E-02     3.028  0.1754293E-04  0.2578567E-02  0.1163639E-02
    74.875  0.8040915E-03  0.2100585E-01  0.5979639E-02     3.028  0.1744698E-04  0.2580648E-02  0.1164038E-02
    74.878  0.8042260E-03  0.2100558E-01  0.5981293E-02     3.028  0.1735690E-04  0.2580446E-02  0.1165211E-02
    74.882  0.8043543E-03  0.2100521E-01  0.5982541E-02     3.028  0.1727448E-04  0.2580436E-02  0.1165724E-02
    74.886  0.8044746E-03  0.2100488E-01  0.5982637E-02     3.028  0.1720122E-04  0.2580276E-02  0.1165256E-02
    74.890  0.8045851E-03  0.2100425E-01  0.5982019E-02     3.028  0.1713850E-04  0.2580072E-02  0.1163925E-02
    74.894  0.8046841E-03  0.2100380E-01  0.5980638E-02     3.028  0.1708722E-04  0.2579815E-02  0.1161754E-02
    74.898  0.8047703E-03  0.2100329E-01  0.5978827E-02     3.028  0.1704819E-04  0.2579530E-02  0.1159141E-02
    74.902  0.8048428E-03  0.2100216E-01  0.5976008E-02     3.028  0.1702201E-04  0.2579957E-02  0.1155618E-02
    74.906  0.8049007E-03  0.2100183E-01  0.5972383E-02     3.028  0.1700903E-04  0.2579485E-02  0.1151255E-02
    74.909  0.8049437E-03  0.2100249E-01  0.5968059E-02     3.028  0.1700948E-04  0.2577575E-02  0.1146256E-02
    74.913  0.8049820E-03  0.2100271E-01  0.5964942E-02     3.028  0.1701406E-04  0.2576225E-02  0.1142525E-02
    74.917  0.8050203E-03  0.2100327E-01  0.5962652E-02     3.028  0.1701868E-04  0.2575001E-02  0.1139581E-02
    74.921  0.8050587E-03  0.2100217E-01  0.5960936E-02     3.028  0.1702330E-04  0.2572718E-02  0.1137301E-02
    74.925  0.8050970E-03  0.2100259E-01  0.5959493E-02     3.028  0.1702792E-04  0.2571932E-02  0.1135516E-02
    74.929  0.8051333E-03  0.2100252E-01  0.5958456E-02     3.027  0.1702901E-04  0.2571114E-02  0.1133703E-02
    74.933  0.8051651E-03  0.2100245E-01  0.5957340E-02     3.027  0.1702181E-04  0.2570334E-02  0.1132475E-02
    74.936  0.8051926E-03  0.2100237E-01  0.5956279E-02     3.027  0.1700674E-04  0.2569339E-02  0.1131354E-02
    74.940  0.8052159E-03  0.2100208E-01  0.5955319E-02     3.027  0.1698428E-04  0.2568645E-02  0.1130541E-02
    74.944  0.8052356E-03  0.2100176E-01  0.5954526E-02     3.027  0.1695511E-04  0.2568211E-02  0.1129918E-02
    74.948  0.8052520E-03  0.2100163E-01  0.5954030E-02     3.027  0.1692015E-04  0.2567902E-02  0.1129378E-02
    74.952  0.8052658E-03  0.2100216E-01  0.5954511E-02     3.027  0.1688044E-04  0.2568270E-02  0.1128800E-02
    74.956  0.8052775E-03  0.2100244E-01  0.5955321E-02     3.027  0.1683710E-04  0.2568781E-02  0.1128141E-02
    74.960  0.8052879E-03  0.2100268E-01  0.5956258E-02     3.027  0.1679141E-04  0.2569389E-02  0.1127586E-02
    74.963  0.8052977E-03  0.2100275E-01  0.5957521E-02     3.027  0.1674461E-04  0.2569864E-02  0.1126781E-02
    74.967  0.8053075E-03  0.2100366E-01  0.5958996E-02     3.027  0.1669809E-04  0.2570589E-02  0.1126082E-02
    74.971  0.8053018E-03  0.2100232E-01  0.5959468E-02     3.027  0.1662649E-04  0.2571108E-02  0.1125334E-02
    74.975  0.8052605E-03  0.2100085E-01  0.5957574E-02     3.027  0.1649607E-04  0.2569720E-02  0.1125080E-02
    74.979  0.8051858E-03  0.2100261E-01  0.5952815E-02     3.027  0.1631099E-04  0.2567173E-02  0.1127021E-02
    74.983  0.8050806E-03  0.2100115E-01  0.5947019E-02     3.027  0.1607684E-04  0.2566869E-02  0.1127184E-02
    74.987  0.8049484E-03  0.2100037E-01  0.5940191E-02     3.027  0.1580083E-04  0.2566888E-02  0.1127659E-02
    74.990  0.8047937E-03  0.2100095E-01  0.5934981E-02     3.026  0.1549131E-04  0.2568431E-02  0.1128104E-02
    74.994  0.8046213E-03  0.2100211E-01  0.5930413E-02     3.026  0.1515747E-04  0.2570665E-02  0.1128753E-02
    74.998  0.8044367E-03  0.2100273E-01  0.5926096E-02     3.026  0.1480912E-04  0.2571979E-02  0.1129548E-02
    75.002  0.8042456E-03  0.2100256E-01  0.5922201E-02     3.026  0.1445626E-04  0.2572796E-02  0.1130566E-02
    75.006  0.8040537E-03  0.2100124E-01  0.5919261E-02     3.026  0.1410867E-04  0.2572695E-02  0.1131640E-02
    75.010  0.8038670E-03  0.2099871E-01  0.5917305E-02     3.026  0.1377567E-04  0.2571595E-02  0.1132630E-02
    75.014  0.8036912E-03  0.2099911E-01  0.5920278E-02     3.026  0.1346575E-04  0.2573848E-02  0.1132228E-02
    75.017  0.8035317E-03  0.2099935E-01  0.5925169E-02     3.026  0.1318632E-04  0.2576064E-02  0.1131396E-02
    75.021  0.8033937E-03  0.2099687E-01  0.5930172E-02     3.026  0.1294355E-04  0.2574784E-02  0.1130806E-02
    75.025  0.8032817E-03  0.2099274E-01  0.5935086E-02     3.026  0.1274235E-04  0.2572758E-02  0.1130266E-02
    75.029  0.8031994E-03  0.2098785E-01  0.5942186E-02     3.026  0.1258637E-04  0.2570714E-02  0.1129447E-02
    75.033  0.8031494E-03  0.2098481E-01  0.5952380E-02     3.026  0.1247744E-04  0.2570182E-02  0.1128353E-02
    75.037  0.8031330E-03  0.2098043E-01  0.5962933E-02     3.026  0.1241586E-04  0.2568469E-02  0.1127132E-02
    75.041  0.8031517E-03  0.2097438E-01  0.5973655E-02     3.026  0.1240261E-04  0.2565868E-02  0.1126046E-02
    75.045  0.8032059E-03  0.2096694E-01  0.5986160E-02     3.026  0.1243790E-04  0.2561759E-02  0.1125601E-02
    75.048  0.8032952E-03  0.2096477E-01  0.6003078E-02     3.026  0.1252147E-04  0.2563631E-02  0.1125165E-02
    75.052  0.8034183E-03  0.2096263E-01  0.6020628E-02     3.026  0.1265226E-04  0.2565700E-02  0.1125561E-02
    75.056  0.8035729E-03  0.2096049E-01  0.6038407E-02     3.025  0.1282840E-04  0.2567541E-02  0.1126920E-02
    75.060  0.8037562E-03  0.2095825E-01  0.6055960E-02     3.025  0.1304709E-04  0.2569354E-02  0.1129226E-02
    75.064  0.8039642E-03  0.2095550E-01  0.6073105E-02     3.025  0.1330424E-04  0.2571060E-02  0.1132290E-02
    75.068  0.8041927E-03  0.2095358E-01  0.6089300E-02     3.025  0.1359466E-04  0.2572955E-02  0.1136006E-02
    75.072  0.8044368E-03  0.2095171E-01  0.6104589E-02     3.025  0.1391195E-04  0.2574792E-02  0.1140308E-02
    75.075  0.8046912E-03  0.2094970E-01  0.6118159E-02     3.025  0.1424847E-04  0.2576389E-02  0.1144611E-02
    75.079  0.8049520E-03  0.2094778E-01  0.6130130E-02     3.025  0.1459861E-04  0.2577664E-02  0.1148827E-02
    75.083  0.8052163E-03  0.2094583E-01  0.6140724E-02     3.025  0.1495806E-04  0.2578798E-02  0.1152761E-02
    75.087  0.8054784E-03  0.2094375E-01  0.6150131E-02     3.025  0.1531714E-04  0.2579871E-02  0.1156509E-02
    75.091  0.8057325E-03  0.2094178E-01  0.6157214E-02     3.025  0.1566586E-04  0.2581010E-02  0.1159539E-02
    75.095  0.8059730E-03  0.2093993E-01  0.6162076E-02     3.025  0.1599434E-04  0.2582036E-02  0.1161642E-02
    75.099  0.8061946E-03  0.2093826E-01  0.6164613E-02     3.025  0.1629298E-04  0.2583245E-02  0.1162524E-02
    75.103  0.8063889E-03  0.2093613E-01  0.6163994E-02     3.025  0.1655462E-04  0.2585040E-02  0.1161857E-02
    75.106  0.8065428E-03  0.2093469E-01  0.6160003E-02     3.025  0.1677514E-04  0.2586119E-02  0.1159221E-02
    75.110  0.8066534E-03  0.2093371E-01  0.6153337E-02     3.025  0.1694829E-04  0.2586696E-02  0.1155075E-02
    75.114  0.8067179E-03  0.2093275E-01  0.6144254E-02     3.025  0.1706939E-04  0.2586774E-02  0.1150383E-02
    75.118  0.8067325E-03  0.2093185E-01  0.6131120E-02     3.025  0.1713669E-04  0.2586700E-02  0.1143254E-02
    75.122  0.8067136E-03  0.2093114E-01  0.6116865E-02     3.024  0.1717907E-04  0.2586170E-02  0.1135719E-02
    75.126  0.8066818E-03  0.2093053E-01  0.6104251E-02     3.024  0.1723133E-04  0.2585792E-02  0.1128908E-02
    75.130  0.8066383E-03  0.2093145E-01  0.6093022E-02     3.024  0.1729316E-04  0.2585658E-02  0.1122852E-02
    75.133  0.8065850E-03  0.2093076E-01  0.6083293E-02     3.024  0.1736407E-04  0.2584344E-02  0.1117304E-02
    75.137  0.8065248E-03  0.2093034E-01  0.6074959E-02     3.024  0.1744267E-04  0.2583427E-02  0.1112447E-02
    75.141  0.8064607E-03  0.2093017E-01  0.6068554E-02     3.024  0.1752714E-04  0.2582817E-02  0.1108647E-02
    75.145  0.8063949E-03  0.2092945E-01  0.6063859E-02     3.024  0.1761591E-04  0.2581872E-02  0.1105568E-02
    75.149  0.8063297E-03  0.2092874E-01  0.6060558E-02     3.024  0.1770710E-04  0.2581106E-02  0.1103277E-02
    75.153  0.8062670E-03  0.2092894E-01  0.6058963E-02     3.024  0.1779860E-04  0.2579153E-02  0.1102052E-02
    75.157  0.8062090E-03  0.2092781E-01  0.6057023E-02     3.024  0.1788814E-04  0.2579180E-02  0.1100536E-02
    75.161  0.8061577E-03  0.2092658E-01  0.6057307E-02     3.024  0.1797330E-04  0.2579380E-02  0.1100658E-02
    75.164  0.8061150E-03  0.2092504E-01  0.6058506E-02     3.024  0.1805175E-04  0.2580008E-02  0.1101763E-02
    75.168  0.8060825E-03  0.2092338E-01  0.6060836E-02     3.024  0.1812125E-04  0.2580577E-02  0.1103578E-02
    75.172  0.8060616E-03  0.2092260E-01  0.6064900E-02     3.024  0.1817975E-04  0.2580519E-02  0.1107000E-02
    75.176  0.8060537E-03  0.2092173E-01  0.6069886E-02     3.024  0.1822553E-04  0.2580546E-02  0.1111395E-02
    75.180  0.8060597E-03  0.2092045E-01  0.6075751E-02     3.024  0.1825721E-04  0.2580948E-02  0.1116372E-02
    75.184  0.8060810E-03  0.2091911E-01  0.6082308E-02     3.023  0.1827542E-04  0.2581611E-02  0.1122144E-02
    75.188  0.8061188E-03  0.2091744E-01  0.6089272E-02     3.023  0.1828093E-04  0.2582751E-02  0.1128833E-02
    75.192  0.8061730E-03  0.2091678E-01  0.6096937E-02     3.023  0.1827368E-04  0.2585445E-02  0.1136031E-02
    75.195  0.8062432E-03  0.2091493E-01  0.6104764E-02     3.023  0.1825414E-04  0.2587637E-02  0.1143561E-02
    75.199  0.8063288E-03  0.2091176E-01  0.6113215E-02     3.023  0.1822312E-04  0.2588577E-02  0.1151388E-02
    75.203  0.8064288E-03  0.2090847E-01  0.6121063E-02     3.023  0.1818183E-04  0.2589600E-02  0.1159354E-02
    75.207  0.8065418E-03  0.2090525E-01  0.6128839E-02     3.023  0.1813185E-04  0.2591059E-02  0.1167459E-02
    75.211  0.8066662E-03  0.2090215E-01  0.6136458E-02     3.023  0.1807489E-04  0.2592723E-02  0.1175413E-02
    75.215  0.8068003E-03  0.2089897E-01  0.6143515E-02     3.023  0.1801296E-04  0.2594458E-02  0.1182995E-02
    75.219  0.8069419E-03  0.2089591E-01  0.6150149E-02     3.023  0.1794800E-04  0.2596136E-02  0.1190297E-02
    75.222  0.8070889E-03  0.2089306E-01  0.6156172E-02     3.023  0.1788193E-04  0.2597822E-02  0.1197230E-02
    75.226  0.8072390E-03  0.2089170E-01  0.6163059E-02     3.023  0.1781664E-04  0.2597828E-02  0.1205194E-02
    75.230  0.8073898E-03  0.2089132E-01  0.6170173E-02     3.023  0.1775378E-04  0.2597133E-02  0.1213489E-02
    75.234  0.8075388E-03  0.2089089E-01  0.6176318E-02     3.023  0.1769482E-04  0.2596428E-02  0.1220584E-02
    75.238  0.8076838E-03  0.2089048E-01  0.6181877E-02     3.023  0.1764092E-04  0.2595649E-02  0.1226788E-02
    75.242  0.8078225E-03  0.2089019E-01  0.6185355E-02     3.023  0.1759299E-04  0.2594723E-02  0.1231109E-02
    75.246  0.8079526E-03  0.2088997E-01  0.6187755E-02     3.023  0.1755164E-04  0.2593836E-02  0.1234183E-02
    75.250  0.8080723E-03  0.2088990E-01  0.6189586E-02     3.022  0.1751720E-04  0.2592837E-02  0.1236462E-02
    75.253  0.8081798E-03  0.2088905E-01  0.6189546E-02     3.022  0.1748984E-04  0.2592491E-02  0.1236285E-02
    75.257  0.8082736E-03  0.2088904E-01  0.6188149E-02     3.022  0.1746971E-04  0.2591406E-02  0.1234325E-02
    75.261  0.8083513E-03  0.2088908E-01  0.6185719E-02     3.022  0.1745804E-04  0.2590252E-02  0.1231012E-02
    75.265  0.8084114E-03  0.2088925E-01  0.6182289E-02     3.022  0.1745520E-04  0.2589229E-02  0.1226453E-02
    75.269  0.8084565E-03  0.2088951E-01  0.6178165E-02     3.022  0.1745983E-04  0.2588398E-02  0.1221138E-02
    75.273  0.8084959E-03  0.2088986E-01  0.6174261E-02     3.022  0.1746785E-04  0.2587288E-02  0.1216487E-02
    75.277  0.8085298E-03  0.2089025E-01  0.6170692E-02     3.022  0.1747898E-04  0.2586266E-02  0.1212177E-02
    75.281  0.8085590E-03  0.2089057E-01  0.6167819E-02     3.022  0.1749285E-04  0.2585299E-02  0.1208301E-02
    75.284  0.8085867E-03  0.2089077E-01  0.6165328E-02     3.022  0.1750795E-04  0.2584623E-02  0.1205097E-02
    75.288  0.8086136E-03  0.2089043E-01  0.6162516E-02     3.022  0.1752384E-04  0.2583743E-02  0.1202198E-02
    75.292  0.8086400E-03  0.2089023E-01  0.6161144E-02     3.022  0.1754021E-04  0.2583162E-02  0.1199988E-02
    75.296  0.8086662E-03  0.2088983E-01  0.6160003E-02     3.022  0.1755691E-04  0.2582818E-02  0.1198050E-02
    75.300  0.8086924E-03  0.2088959E-01  0.6159278E-02     3.022  0.1757354E-04  0.2582521E-02  0.1196534E-02
    75.304  0.8087190E-03  0.2088914E-01  0.6159765E-02     3.022  0.1758985E-04  0.2582153E-02  0.1195844E-02
    75.308  0.8087461E-03  0.2088835E-01  0.6157977E-02     3.022  0.1760559E-04  0.2581788E-02  0.1194129E-02
    75.312  0.8087741E-03  0.2088747E-01  0.6157370E-02     3.022  0.1762049E-04  0.2581347E-02  0.1192687E-02
    75.315  0.8088031E-03  0.2088651E-01  0.6156802E-02     3.021  0.1763428E-04  0.2580779E-02  0.1191282E-02
    75.319  0.8088335E-03  0.2088541E-01  0.6156374E-02     3.021  0.1764680E-04  0.2580013E-02  0.1190007E-02
    75.323  0.8088653E-03  0.2088417E-01  0.6155929E-02     3.021  0.1765780E-04  0.2579417E-02  0.1188936E-02
    75.327  0.8088987E-03  0.2088282E-01  0.6155635E-02     3.021  0.1766719E-04  0.2578897E-02  0.1187793E-02
    75.331  0.8089338E-03  0.2088152E-01  0.6155329E-02     3.021  0.1767487E-04  0.2578064E-02  0.1186483E-02
    75.335  0.8089707E-03  0.2087941E-01  0.6155056E-02     3.021  0.1768073E-04  0.2578023E-02  0.1185136E-02
    75.339  0.8090093E-03  0.2087832E-01  0.6154941E-02     3.021  0.1768479E-04  0.2576675E-02  0.1183999E-02
    75.343  0.8090498E-03  0.2087736E-01  0.6154655E-02     3.021  0.1768707E-04  0.2575447E-02  0.1182620E-02
    75.346  0.8090919E-03  0.2087619E-01  0.6154271E-02     3.021  0.1768762E-04  0.2574250E-02  0.1181337E-02
    75.350  0.8091356E-03  0.2087543E-01  0.6154013E-02     3.021  0.1768662E-04  0.2573741E-02  0.1180180E-02
    75.354  0.8091807E-03  0.2087274E-01  0.6154420E-02     3.021  0.1768416E-04  0.2574284E-02  0.1179510E-02
    75.358  0.8092271E-03  0.2087147E-01  0.6154175E-02     3.021  0.1768048E-04  0.2573291E-02  0.1178140E-02
    75.362  0.8092746E-03  0.2087035E-01  0.6154364E-02     3.021  0.1767581E-04  0.2572407E-02  0.1176897E-02
    75.366  0.8093200E-03  0.2086883E-01  0.6154465E-02     3.021  0.1766506E-04  0.2571592E-02  0.1175613E-02
    75.370  0.8093492E-03  0.2086867E-01  0.6153568E-02     3.021  0.1762347E-04  0.2571592E-02  0.1174305E-02
    75.374  0.8093608E-03  0.2086801E-01  0.6152091E-02     3.021  0.1754915E-04  0.2571531E-02  0.1173138E-02
    75.377  0.8093555E-03  0.2086951E-01  0.6150731E-02     3.020  0.1744431E-04  0.2573569E-02  0.1172036E-02
    75.381  0.8093345E-03  0.2087190E-01  0.6149449E-02     3.020  0.1731206E-04  0.2576425E-02  0.1170123E-02
    75.385  0.8092995E-03  0.2087478E-01  0.6147508E-02     3.020  0.1715621E-04  0.2579493E-02  0.1169524E-02
    75.389  0.8092522E-03  0.2087769E-01  0.6145585E-02     3.020  0.1698128E-04  0.2583116E-02  0.1168928E-02
    75.393  0.8091951E-03  0.2088051E-01  0.6143696E-02     3.020  0.1679225E-04  0.2586708E-02  0.1168206E-02
    75.397  0.8091306E-03  0.2088299E-01  0.6142103E-02     3.020  0.1659447E-04  0.2589735E-02  0.1167599E-02
    75.401  0.8090616E-03  0.2088466E-01  0.6140969E-02     3.020  0.1639353E-04  0.2594183E-02  0.1166856E-02
    75.405  0.8089909E-03  0.2088707E-01  0.6140173E-02     3.020  0.1619495E-04  0.2596151E-02  0.1166045E-02
    75.408  0.8089214E-03  0.2088893E-01  0.6139172E-02     3.020  0.1600420E-04  0.2597410E-02  0.1164348E-02
    75.412  0.8088558E-03  0.2089015E-01  0.6139134E-02     3.020  0.1582639E-04  0.2598095E-02  0.1163505E-02
    75.416  0.8087978E-03  0.2089045E-01  0.6139564E-02     3.020  0.1566557E-04  0.2598104E-02  0.1162671E-02
    75.420  0.8087509E-03  0.2089002E-01  0.6140348E-02     3.020  0.1552480E-04  0.2597264E-02  0.1161666E-02
    75.424  0.8087173E-03  0.2088849E-01  0.6140778E-02     3.020  0.1540770E-04  0.2595645E-02  0.1162057E-02
    75.428  0.8086991E-03  0.2088762E-01  0.6143615E-02     3.020  0.1531719E-04  0.2594538E-02  0.1160303E-02
    75.432  0.8086976E-03  0.2088627E-01  0.6147598E-02     3.020  0.1525565E-04  0.2593252E-02  0.1158594E-02
    75.436  0.8087110E-03  0.2088470E-01  0.6151780E-02     3.020  0.1522582E-04  0.2590950E-02  0.1156892E-02
    75.439  0.8087372E-03  0.2088294E-01  0.6156321E-02     3.020  0.1522967E-04  0.2587655E-02  0.1155440E-02
    75.443  0.8087766E-03  0.2088102E-01  0.6161021E-02     3.019  0.1526728E-04  0.2583339E-02  0.1154011E-02
    75.447  0.8088290E-03  0.2087882E-01  0.6165678E-02     3.019  0.1533798E-04  0.2578012E-02  0.1152640E-02
    75.451  0.8088939E-03  0.2087648E-01  0.6170660E-02     3.019  0.1544046E-04  0.2571970E-02  0.1151418E-02
    75.455  0.8089706E-03  0.2087588E-01  0.6175505E-02     3.019  0.1557253E-04  0.2566481E-02  0.1150405E-02
    75.459  0.8090577E-03  0.2087273E-01  0.6180239E-02     3.019  0.1573135E-04  0.2559779E-02  0.1149387E-02
    75.463  0.8091538E-03  0.2086976E-01  0.6184685E-02     3.019  0.1591328E-04  0.2553058E-02  0.1148405E-02
    75.467  0.8092572E-03  0.2086736E-01  0.6188749E-02     3.019  0.1611405E-04  0.2545684E-02  0.1147506E-02
    75.470  0.8093660E-03  0.2086455E-01  0.6192343E-02     3.019  0.1632877E-04  0.2539836E-02  0.1146540E-02
    75.474  0.8094779E-03  0.2086173E-01  0.6195460E-02     3.019  0.1655218E-04  0.2534339E-02  0.1145806E-02
    75.478  0.8095909E-03  0.2085911E-01  0.6197966E-02     3.019  0.1677849E-04  0.2529378E-02  0.1144900E-02
    75.482  0.8097006E-03  0.2085682E-01  0.6199567E-02     3.019  0.1700391E-04  0.2525186E-02  0.1143646E-02
    75.486  0.8097939E-03  0.2085507E-01  0.6199967E-02     3.019  0.1723262E-04  0.2520929E-02  0.1142181E-02
    75.490  0.8098677E-03  0.2085442E-01  0.6199231E-02     3.019  0.1745999E-04  0.2516955E-02  0.1140591E-02
    75.494  0.8099206E-03  0.2085544E-01  0.6197421E-02     3.019  0.1767992E-04  0.2512183E-02  0.1138414E-02
    75.498  0.8099520E-03  0.2085534E-01  0.6194638E-02     3.019  0.1788688E-04  0.2509449E-02  0.1136147E-02
    75.501  0.8099615E-03  0.2085538E-01  0.6191468E-02     3.019  0.1807585E-04  0.2507171E-02  0.1133939E-02
    75.505  0.8099495E-03  0.2085601E-01  0.6186986E-02     3.018  0.1824239E-04  0.2506058E-02  0.1131627E-02
    75.509  0.8099168E-03  0.2085598E-01  0.6181800E-02     3.018  0.1838295E-04  0.2504985E-02  0.1129380E-02
    75.513  0.8098649E-03  0.2085609E-01  0.6176079E-02     3.018  0.1849484E-04  0.2505005E-02  0.1127186E-02
    75.517  0.8098075E-03  0.2085698E-01  0.6171586E-02     3.018  0.1859729E-04  0.2504646E-02  0.1126240E-02
    75.521  0.8097532E-03  0.2085764E-01  0.6168911E-02     3.018  0.1870098E-04  0.2504426E-02  0.1126615E-02
    75.525  0.8097043E-03  0.2085762E-01  0.6167200E-02     3.018  0.1880391E-04  0.2504759E-02  0.1127414E-02
    75.529  0.8096626E-03  0.2085820E-01  0.6167477E-02     3.018  0.1890406E-04  0.2503779E-02  0.1128953E-02
    75.532  0.8096297E-03  0.2085767E-01  0.6168202E-02     3.018  0.1899940E-04  0.2504040E-02  0.1130588E-02
    75.536  0.8096073E-03  0.2085610E-01  0.6169408E-02     3.018  0.1908784E-04  0.2505607E-02  0.1132189E-02
    75.540  0.8095967E-03  0.2085399E-01  0.6169801E-02     3.018  0.1916737E-04  0.2508946E-02  0.1133852E-02
    75.544  0.8095988E-03  0.2085077E-01  0.6171439E-02     3.018  0.1923610E-04  0.2513070E-02  0.1135332E-02
    75.548  0.8096145E-03  0.2084741E-01  0.6173164E-02     3.018  0.1929231E-04  0.2518723E-02  0.1136613E-02
    75.552  0.8096443E-03  0.2084199E-01  0.6174753E-02     3.018  0.1933453E-04  0.2525082E-02  0.1137781E-02
    75.556  0.8096884E-03  0.2083695E-01  0.6177129E-02     3.018  0.1936166E-04  0.2531400E-02  0.1139222E-02
    75.560  0.8097465E-03  0.2083203E-01  0.6180415E-02     3.018  0.1937292E-04  0.2537287E-02  0.1140843E-02
    75.563  0.8098184E-03  0.2082849E-01  0.6183904E-02     3.018  0.1936784E-04  0.2545520E-02  0.1142621E-02
    75.567  0.8099031E-03  0.2082261E-01  0.6187431E-02     3.017  0.1934656E-04  0.2552032E-02  0.1144242E-02
    75.571  0.8099998E-03  0.2081651E-01  0.6191103E-02     3.017  0.1930952E-04  0.2558562E-02  0.1145760E-02
    75.575  0.8101072E-03  0.2080979E-01  0.6194869E-02     3.017  0.1925766E-04  0.2565048E-02  0.1147230E-02
    75.579  0.8102237E-03  0.2080550E-01  0.6199386E-02     3.017  0.1919233E-04  0.2570571E-02  0.1149188E-02
    75.583  0.8103476E-03  0.2080542E-01  0.6207601E-02     3.017  0.1911525E-04  0.2570240E-02  0.1153119E-02
    75.587  0.8104754E-03  0.2080528E-01  0.6215531E-02     3.017  0.1902980E-04  0.2569684E-02  0.1157253E-02
    75.591  0.8105936E-03  0.2080534E-01  0.6221960E-02     3.017  0.1894805E-04  0.2568955E-02  0.1163267E-02
    75.594  0.8106981E-03  0.2080610E-01  0.6226590E-02     3.017  0.1887456E-04  0.2567577E-02  0.1171027E-02
    75.598  0.8107876E-03  0.2080686E-01  0.6229700E-02     3.017  0.1881204E-04  0.2566858E-02  0.1179987E-02
    75.602  0.8108640E-03  0.2080708E-01  0.6231597E-02     3.017  0.1876180E-04  0.2565790E-02  0.1189874E-02
    75.606  0.8109292E-03  0.2080687E-01  0.6232274E-02     3.017  0.1872493E-04  0.2564873E-02  0.1200622E-02
    75.610  0.8109828E-03  0.2080626E-01  0.6230781E-02     3.017  0.1870290E-04  0.2563793E-02  0.1211982E-02
    75.614  0.8110247E-03  0.2080556E-01  0.6229710E-02     3.017  0.1869677E-04  0.2562974E-02  0.1223172E-02
    75.618  0.8110549E-03  0.2080444E-01  0.6226941E-02     3.017  0.1870678E-04  0.2562166E-02  0.1233412E-02
    75.622  0.8110739E-03  0.2080278E-01  0.6223560E-02     3.017  0.1873250E-04  0.2561052E-02  0.1243378E-02
    75.625  0.8110823E-03  0.2080055E-01  0.6219240E-02     3.017  0.1877288E-04  0.2559725E-02  0.1252192E-02
    75.629  0.8110810E-03  0.2079730E-01  0.6213873E-02     3.016  0.1882619E-04  0.2557917E-02  0.1259801E-02
    75.633  0.8110710E-03  0.2079703E-01  0.6210781E-02     3.016  0.1889025E-04  0.2557146E-02  0.1260599E-02
    75.637  0.8110538E-03  0.2079880E-01  0.6210095E-02     3.016  0.1896229E-04  0.2557093E-02  0.1254964E-02
    75.641  0.8110309E-03  0.2080209E-01  0.6210322E-02     3.016  0.1903951E-04  0.2557487E-02  0.1243889E-02
    75.645  0.8110037E-03  0.2080649E-01  0.6210199E-02     3.016  0.1911917E-04  0.2559542E-02  0.1231187E-02
    75.649  0.8109802E-03  0.2080795E-01  0.6210206E-02     3.016  0.1919315E-04  0.2559048E-02  0.1217445E-02
    75.653  0.8109698E-03  0.2080861E-01  0.6211600E-02     3.016  0.1925267E-04  0.2558380E-02  0.1203563E-02
    75.656  0.8109736E-03  0.2080879E-01  0.6214025E-02     3.016  0.1929616E-04  0.2557853E-02  0.1189588E-02
    75.660  0.8109923E-03  0.2080843E-01  0.6217796E-02     3.016  0.1932238E-04  0.2557089E-02  0.1175618E-02
    75.664  0.8110266E-03  0.2080765E-01  0.6222349E-02     3.016  0.1933081E-04  0.2556219E-02  0.1161517E-02
    75.668  0.8110763E-03  0.2080508E-01  0.6227628E-02     3.016  0.1932128E-04  0.2554678E-02  0.1147640E-02
    75.672  0.8111412E-03  0.2080433E-01  0.6233305E-02     3.016  0.1929434E-04  0.2553814E-02  0.1133717E-02
    75.676  0.8112207E-03  0.2080328E-01  0.6239355E-02     3.016  0.1925099E-04  0.2552810E-02  0.1120051E-02
    75.680  0.8113137E-03  0.2080247E-01  0.6245648E-02     3.016  0.1919271E-04  0.2552373E-02  0.1106607E-02
    75.684  0.8114188E-03  0.2080064E-01  0.6252020E-02     3.016  0.1912141E-04  0.2551095E-02  0.1093758E-02
    75.687  0.8115345E-03  0.2079836E-01  0.6258016E-02     3.016  0.1903943E-04  0.2549461E-02  0.1081412E-02
    75.691  0.8116588E-03  0.2079628E-01  0.6263422E-02     3.015  0.1894938E-04  0.2547977E-02  0.1069926E-02
    75.695  0.8117890E-03  0.2079439E-01  0.6268448E-02     3.015  0.1885424E-04  0.2546877E-02  0.1059601E-02
    75.699  0.8119233E-03  0.2079217E-01  0.6272859E-02     3.015  0.1875672E-04  0.2545647E-02  0.1050277E-02
    75.703  0.8120590E-03  0.2079005E-01  0.6276535E-02     3.015  0.1865952E-04  0.2544792E-02  0.1042196E-02
    75.707  0.8121938E-03  0.2078799E-01  0.6279424E-02     3.015  0.1856523E-04  0.2543746E-02  0.1035317E-02
    75.711  0.8123211E-03  0.2078607E-01  0.6281005E-02     3.015  0.1848011E-04  0.2542767E-02  0.1029731E-02
    75.715  0.8124374E-03  0.2078438E-01  0.6281320E-02     3.015  0.1840758E-04  0.2541698E-02  0.1025381E-02
    75.719  0.8125407E-03  0.2078368E-01  0.6280847E-02     3.015  0.1834942E-04  0.2540956E-02  0.1021566E-02
    75.722  0.8126295E-03  0.2078360E-01  0.6279251E-02     3.015  0.1830689E-04  0.2540493E-02  0.1019218E-02
    75.726  0.8127024E-03  0.2078294E-01  0.6276156E-02     3.015  0.1828086E-04  0.2539685E-02  0.1018628E-02
    75.730  0.8127585E-03  0.2078230E-01  0.6272014E-02     3.015  0.1827178E-04  0.2539096E-02  0.1020007E-02
    75.734  0.8127972E-03  0.2078172E-01  0.6267001E-02     3.015  0.1827967E-04  0.2538529E-02  0.1022972E-02
    75.738  0.8128186E-03  0.2078115E-01  0.6261099E-02     3.015  0.1830409E-04  0.2537989E-02  0.1027987E-02
    75.742  0.8128228E-03  0.2078107E-01  0.6254473E-02     3.015  0.1834445E-04  0.2537438E-02  0.1034068E-02
    75.746  0.8128204E-03  0.2078221E-01  0.6248624E-02     3.015  0.1839113E-04  0.2536125E-02  0.1039411E-02
    75.750  0.8128180E-03  0.2077995E-01  0.6243933E-02     3.014  0.1843819E-04  0.2535191E-02  0.1043639E-02
    75.753  0.8128164E-03  0.2077917E-01  0.6239964E-02     3.014  0.1848469E-04  0.2534054E-02  0.1046948E-02
    75.757  0.8128165E-03  0.2077860E-01  0.6236792E-02     3.014  0.1852969E-04  0.2535260E-02  0.1049413E-02
    75.761  0.8128190E-03  0.2077905E-01  0.6234229E-02     3.014  0.1857246E-04  0.2534898E-02  0.1051320E-02
    75.765  0.8128248E-03  0.2077936E-01  0.6232269E-02     3.014  0.1861205E-04  0.2534263E-02  0.1052855E-02
    75.769  0.8128344E-03  0.2077942E-01  0.6230945E-02     3.014  0.1864776E-04  0.2533620E-02  0.1054189E-02
    75.773  0.8128486E-03  0.2077926E-01  0.6229915E-02     3.014  0.1867883E-04  0.2533088E-02  0.1055346E-02
    75.777  0.8128678E-03  0.2077905E-01  0.6229694E-02     3.014  0.1870470E-04  0.2532676E-02  0.1056302E-02
    75.781  0.8128923E-03  0.2077874E-01  0.6230006E-02     3.014  0.1872491E-04  0.2532229E-02  0.1057026E-02
    75.784  0.8129225E-03  0.2077833E-01  0.6230552E-02     3.014  0.1873905E-04  0.2531780E-02  0.1057800E-02
    75.788  0.8129552E-03  0.2077830E-01  0.6231363E-02     3.014  0.1874120E-04  0.2531379E-02  0.1058666E-02
    75.792  0.8129889E-03  0.2077843E-01  0.6232319E-02     3.014  0.1872829E-04  0.2531450E-02  0.1059565E-02
    75.796  0.8130237E-03  0.2077714E-01  0.6233336E-02     3.014  0.1870082E-04  0.2530011E-02  0.1060605E-02
    75.800  0.8130589E-03  0.2077723E-01  0.6234557E-02     3.014  0.1866025E-04  0.2530057E-02  0.1061822E-02
    75.804  0.8130900E-03  0.2077696E-01  0.6235746E-02     3.014  0.1861175E-04  0.2530091E-02  0.1063172E-02
    75.808  0.8131163E-03  0.2077824E-01  0.6237314E-02     3.013  0.1855772E-04  0.2530216E-02  0.1064401E-02
    75.812  0.8131381E-03  0.2077971E-01  0.6238794E-02     3.013  0.1849964E-04  0.2530120E-02  0.1065608E-02
    75.815  0.8131560E-03  0.2078106E-01  0.6240449E-02     3.013  0.1843936E-04  0.2529751E-02  0.1066932E-02
    75.819  0.8131707E-03  0.2078172E-01  0.6242150E-02     3.013  0.1837873E-04  0.2528591E-02  0.1068206E-02
    75.823  0.8131828E-03  0.2078555E-01  0.6243862E-02     3.013  0.1831960E-04  0.2529271E-02  0.1069468E-02
    75.827  0.8131931E-03  0.2078540E-01  0.6245209E-02     3.013  0.1826372E-04  0.2527907E-02  0.1070649E-02
    75.831  0.8132025E-03  0.2078468E-01  0.6246113E-02     3.013  0.1821279E-04  0.2526120E-02  0.1071636E-02
    75.835  0.8132118E-03  0.2078333E-01  0.6246721E-02     3.013  0.1816825E-04  0.2523920E-02  0.1072474E-02
    75.839  0.8132167E-03  0.2078200E-01  0.6247072E-02     3.013  0.1813380E-04  0.2520745E-02  0.1073077E-02
    75.843  0.8132146E-03  0.2078090E-01  0.6246879E-02     3.013  0.1811185E-04  0.2516347E-02  0.1073151E-02
    75.846  0.8132068E-03  0.2077959E-01  0.6246189E-02     3.013  0.1810310E-04  0.2510581E-02  0.1072927E-02
    75.850  0.8131946E-03  0.2077819E-01  0.6244799E-02     3.013  0.1810751E-04  0.2503836E-02  0.1072231E-02
    75.854  0.8131789E-03  0.2077615E-01  0.6243542E-02     3.013  0.1812443E-04  0.2496734E-02  0.1071657E-02
    75.858  0.8131545E-03  0.2077435E-01  0.6241807E-02     3.013  0.1814197E-04  0.2488488E-02  0.1071065E-02
    75.862  0.8131212E-03  0.2077403E-01  0.6241114E-02     3.013  0.1815683E-04  0.2482089E-02  0.1069604E-02
    75.866  0.8130805E-03  0.2077621E-01  0.6242630E-02     3.013  0.1816880E-04  0.2478837E-02  0.1067058E-02
    75.870  0.8130344E-03  0.2077790E-01  0.6243426E-02     3.012  0.1817790E-04  0.2475813E-02  0.1064391E-02
    75.874  0.8129856E-03  0.2077885E-01  0.6244132E-02     3.012  0.1818341E-04  0.2473027E-02  0.1061855E-02
    75.877  0.8129404E-03  0.2077930E-01  0.6244308E-02     3.012  0.1818173E-04  0.2470611E-02  0.1058759E-02
    75.881  0.8129010E-03  0.2078070E-01  0.6247061E-02     3.012  0.1817291E-04  0.2469323E-02  0.1053383E-02
    75.885  0.8128694E-03  0.2078139E-01  0.6249813E-02     3.012  0.1815752E-04  0.2468359E-02  0.1048062E-02
    75.889  0.8128469E-03  0.2078246E-01  0.6253858E-02     3.012  0.1813639E-04  0.2469092E-02  0.1042345E-02
    75.893  0.8128351E-03  0.2078284E-01  0.6258832E-02     3.012  0.1811037E-04  0.2473170E-02  0.1036819E-02
    75.897  0.8128324E-03  0.2078356E-01  0.6262260E-02     3.012  0.1807866E-04  0.2474108E-02  0.1030901E-02
    75.901  0.8128383E-03  0.2078354E-01  0.6266535E-02     3.012  0.1804136E-04  0.2475542E-02  0.1025916E-02
    75.905  0.8128534E-03  0.2078323E-01  0.6270374E-02     3.012  0.1799950E-04  0.2476654E-02  0.1021172E-02
    75.908  0.8128758E-03  0.2078138E-01  0.6273511E-02     3.012  0.1795649E-04  0.2479160E-02  0.1016656E-02
    75.912  0.8128981E-03  0.2077935E-01  0.6275776E-02     3.012  0.1790878E-04  0.2481314E-02  0.1012481E-02
    75.916  0.8129155E-03  0.2077740E-01  0.6277204E-02     3.012  0.1785297E-04  0.2483435E-02  0.1009070E-02
    75.920  0.8129218E-03  0.2077661E-01  0.6278387E-02     3.012  0.1779626E-04  0.2483859E-02  0.1007327E-02
    75.924  0.8129170E-03  0.2077839E-01  0.6280930E-02     3.011  0.1774104E-04  0.2481020E-02  0.1010346E-02
    75.928  0.8129022E-03  0.2078029E-01  0.6283152E-02     3.011  0.1768964E-04  0.2477376E-02  0.1013491E-02
    75.932  0.8128787E-03  0.2078213E-01  0.6284823E-02     3.011  0.1764459E-04  0.2473206E-02  0.1017722E-02
    75.936  0.8128490E-03  0.2078409E-01  0.6286683E-02     3.011  0.1761033E-04  0.2469161E-02  0.1022853E-02
    75.940  0.8128180E-03  0.2078731E-01  0.6290278E-02     3.011  0.1759459E-04  0.2466472E-02  0.1028130E-02
    75.943  0.8127873E-03  0.2078998E-01  0.6294381E-02     3.011  0.1759905E-04  0.2464319E-02  0.1033887E-02
    75.947  0.8127584E-03  0.2079202E-01  0.6298365E-02     3.011  0.1762442E-04  0.2461840E-02  0.1039940E-02
    75.951  0.8127327E-03  0.2079282E-01  0.6302481E-02     3.011  0.1767074E-04  0.2459837E-02  0.1046275E-02
    75.955  0.8127116E-03  0.2079271E-01  0.6306455E-02     3.011  0.1773714E-04  0.2458246E-02  0.1052838E-02
    75.959  0.8127012E-03  0.2079119E-01  0.6310581E-02     3.011  0.1781872E-04  0.2457031E-02  0.1059185E-02
    75.963  0.8127041E-03  0.2078728E-01  0.6314660E-02     3.011  0.1791227E-04  0.2455626E-02  0.1064743E-02
    75.967  0.8127207E-03  0.2078330E-01  0.6318860E-02     3.011  0.1801540E-04  0.2455364E-02  0.1069722E-02
    75.971  0.8127516E-03  0.2077796E-01  0.6323076E-02     3.011  0.1812511E-04  0.2455581E-02  0.1074009E-02
    75.974  0.8127966E-03  0.2077149E-01  0.6327401E-02     3.011  0.1823833E-04  0.2456406E-02  0.1077927E-02
    75.978  0.8128554E-03  0.2076405E-01  0.6331403E-02     3.011  0.1835167E-04  0.2458025E-02  0.1081325E-02
    75.982  0.8129274E-03  0.2075591E-01  0.6334904E-02     3.010  0.1846167E-04  0.2460210E-02  0.1084102E-02
    75.986  0.8130095E-03  0.2074873E-01  0.6338323E-02     3.010  0.1856414E-04  0.2461555E-02  0.1086605E-02
    75.990  0.8131004E-03  0.2073863E-01  0.6341140E-02     3.010  0.1865592E-04  0.2466425E-02  0.1088423E-02
    75.994  0.8131987E-03  0.2072852E-01  0.6343827E-02     3.010  0.1873453E-04  0.2472392E-02  0.1090034E-02
    75.998  0.8133021E-03  0.2071981E-01  0.6347156E-02     3.010  0.1879668E-04  0.2477080E-02  0.1092066E-02
    76.002  0.8134084E-03  0.2071207E-01  0.6352340E-02     3.010  0.1884002E-04  0.2482151E-02  0.1095299E-02
    76.005  0.8135267E-03  0.2070359E-01  0.6355054E-02     3.010  0.1886914E-04  0.2487151E-02  0.1097426E-02
    76.009  0.8136614E-03  0.2069478E-01  0.6358512E-02     3.010  0.1888988E-04  0.2492523E-02  0.1099358E-02
    76.013  0.8138104E-03  0.2068557E-01  0.6362084E-02     3.010  0.1890184E-04  0.2498202E-02  0.1101479E-02
    76.017  0.8139702E-03  0.2067919E-01  0.6368404E-02     3.010  0.1890591E-04  0.2503500E-02  0.1104944E-02
    76.021  0.8141368E-03  0.2067616E-01  0.6377931E-02     3.010  0.1890361E-04  0.2503879E-02  0.1110832E-02
    76.025  0.8143070E-03  0.2067293E-01  0.6386661E-02     3.010  0.1889497E-04  0.2503914E-02  0.1116612E-02
    76.029  0.8144779E-03  0.2067079E-01  0.6394775E-02     3.010  0.1888002E-04  0.2503204E-02  0.1122398E-02
    76.033  0.8146464E-03  0.2066817E-01  0.6401620E-02     3.010  0.1885897E-04  0.2502959E-02  0.1127770E-02
    76.036  0.8148094E-03  0.2066541E-01  0.6407441E-02     3.009  0.1883202E-04  0.2504565E-02  0.1132738E-02
    76.040  0.8149640E-03  0.2066199E-01  0.6411649E-02     3.009  0.1879941E-04  0.2505159E-02  0.1137074E-02
    76.044  0.8151076E-03  0.2065876E-01  0.6414629E-02     3.009  0.1876153E-04  0.2505259E-02  0.1140862E-02
    76.048  0.8152378E-03  0.2065573E-01  0.6416378E-02     3.009  0.1871885E-04  0.2505291E-02  0.1144140E-02
    76.052  0.8153525E-03  0.2065238E-01  0.6416368E-02     3.009  0.1867185E-04  0.2504448E-02  0.1146352E-02
    76.056  0.8154499E-03  0.2064996E-01  0.6414963E-02     3.009  0.1862130E-04  0.2504629E-02  0.1147550E-02
    76.060  0.8155303E-03  0.2064849E-01  0.6412761E-02     3.009  0.1857082E-04  0.2505806E-02  0.1147794E-02
    76.064  0.8155999E-03  0.2064696E-01  0.6409767E-02     3.009  0.1853308E-04  0.2506964E-02  0.1147053E-02
    76.067  0.8156615E-03  0.2064315E-01  0.6406490E-02     3.009  0.1851125E-04  0.2511225E-02  0.1145127E-02
    76.071  0.8157145E-03  0.2064192E-01  0.6402626E-02     3.009  0.1850572E-04  0.2511585E-02  0.1141963E-02
    76.075  0.8157619E-03  0.2064007E-01  0.6398128E-02     3.009  0.1851321E-04  0.2511556E-02  0.1138171E-02
    76.079  0.8158059E-03  0.2063799E-01  0.6393839E-02     3.009  0.1853121E-04  0.2511818E-02  0.1134185E-02
    76.083  0.8158480E-03  0.2063553E-01  0.6389596E-02     3.009  0.1855744E-04  0.2512362E-02  0.1130355E-02
    76.087  0.8158946E-03  0.2063194E-01  0.6386110E-02     3.009  0.1858480E-04  0.2512881E-02  0.1127396E-02
    76.091  0.8159423E-03  0.2062933E-01  0.6383448E-02     3.009  0.1861102E-04  0.2514016E-02  0.1124426E-02
    76.095  0.8159843E-03  0.2062691E-01  0.6380553E-02     3.008  0.1863799E-04  0.2515175E-02  0.1121787E-02
    76.098  0.8160117E-03  0.2062513E-01  0.6376867E-02     3.008  0.1867345E-04  0.2515824E-02  0.1118997E-02
    76.102  0.8160244E-03  0.2062665E-01  0.6372156E-02     3.008  0.1871640E-04  0.2517368E-02  0.1116003E-02
    76.106  0.8160230E-03  0.2062546E-01  0.6366438E-02     3.008  0.1876615E-04  0.2516919E-02  0.1112536E-02
    76.110  0.8160083E-03  0.2062497E-01  0.6360150E-02     3.008  0.1882185E-04  0.2516236E-02  0.1108970E-02
    76.114  0.8159814E-03  0.2062535E-01  0.6353321E-02     3.008  0.1888265E-04  0.2515650E-02  0.1105167E-02
    76.118  0.8159436E-03  0.2062804E-01  0.6347691E-02     3.008  0.1894749E-04  0.2516935E-02  0.1101474E-02
    76.122  0.8158964E-03  0.2063149E-01  0.6342375E-02     3.008  0.1901529E-04  0.2518947E-02  0.1097740E-02
    76.126  0.8158417E-03  0.2063515E-01  0.6336868E-02     3.008  0.1908481E-04  0.2521025E-02  0.1094200E-02
    76.129  0.8157793E-03  0.2063936E-01  0.6331174E-02     3.008  0.1915633E-04  0.2523677E-02  0.1090586E-02
    76.133  0.8157096E-03  0.2064368E-01  0.6325302E-02     3.008  0.1922990E-04  0.2526655E-02  0.1087146E-02
    76.137  0.8156349E-03  0.2064757E-01  0.6319749E-02     3.008  0.1930380E-04  0.2529285E-02  0.1083990E-02
    76.141  0.8155576E-03  0.2065220E-01  0.6314293E-02     3.008  0.1937654E-04  0.2532770E-02  0.1081262E-02
    76.145  0.8154803E-03  0.2065674E-01  0.6308924E-02     3.008  0.1944685E-04  0.2536498E-02  0.1078845E-02
    76.149  0.8154065E-03  0.2066103E-01  0.6303860E-02     3.007  0.1951479E-04  0.2540406E-02  0.1076784E-02
    76.153  0.8153400E-03  0.2066515E-01  0.6299014E-02     3.007  0.1957983E-04  0.2544602E-02  0.1074777E-02
    76.157  0.8152833E-03  0.2066828E-01  0.6294540E-02     3.007  0.1963944E-04  0.2547691E-02  0.1072957E-02
    76.160  0.8152323E-03  0.2067091E-01  0.6290239E-02     3.007  0.1968085E-04  0.2550943E-02  0.1071392E-02
    76.164  0.8151877E-03  0.2067300E-01  0.6286050E-02     3.007  0.1970099E-04  0.2554349E-02  0.1070212E-02
    76.168  0.8151513E-03  0.2067468E-01  0.6281902E-02     3.007  0.1969968E-04  0.2557727E-02  0.1069419E-02
    76.172  0.8151251E-03  0.2067588E-01  0.6277736E-02     3.007  0.1967730E-04  0.2561161E-02  0.1068779E-02
    76.176  0.8151105E-03  0.2067670E-01  0.6273836E-02     3.007  0.1963485E-04  0.2564499E-02  0.1068405E-02
    76.180  0.8151090E-03  0.2067720E-01  0.6270541E-02     3.007  0.1957380E-04  0.2566437E-02  0.1068259E-02
    76.184  0.8151225E-03  0.2067776E-01  0.6268723E-02     3.007  0.1949497E-04  0.2567210E-02  0.1068646E-02
    76.188  0.8151531E-03  0.2067728E-01  0.6266914E-02     3.007  0.1939951E-04  0.2568325E-02  0.1069179E-02
    76.191  0.8152009E-03  0.2067575E-01  0.6265045E-02     3.007  0.1929030E-04  0.2569636E-02  0.1069609E-02
    76.195  0.8152663E-03  0.2067323E-01  0.6263538E-02     3.007  0.1917041E-04  0.2570711E-02  0.1070182E-02
    76.199  0.8153488E-03  0.2067020E-01  0.6262003E-02     3.007  0.1904320E-04  0.2572079E-02  0.1071134E-02
    76.203  0.8154477E-03  0.2066691E-01  0.6260724E-02     3.006  0.1891216E-04  0.2573341E-02  0.1071805E-02
    76.207  0.8155619E-03  0.2066373E-01  0.6259958E-02     3.006  0.1878077E-04  0.2574623E-02  0.1071832E-02
    76.211  0.8156900E-03  0.2066201E-01  0.6260896E-02     3.006  0.1865237E-04  0.2572848E-02  0.1072486E-02
    76.215  0.8158302E-03  0.2065982E-01  0.6261908E-02     3.006  0.1853023E-04  0.2570815E-02  0.1072867E-02
    76.218  0.8159805E-03  0.2065714E-01  0.6262854E-02     3.006  0.1841724E-04  0.2568808E-02  0.1073051E-02
    76.222  0.8161382E-03  0.2065446E-01  0.6263502E-02     3.006  0.1831636E-04  0.2566646E-02  0.1072919E-02
    76.226  0.8163004E-03  0.2065203E-01  0.6263908E-02     3.006  0.1823037E-04  0.2564272E-02  0.1072690E-02
    76.230  0.8164642E-03  0.2064989E-01  0.6264358E-02     3.006  0.1816124E-04  0.2561896E-02  0.1072326E-02
    76.234  0.8166269E-03  0.2064749E-01  0.6264701E-02     3.006  0.1811033E-04  0.2559400E-02  0.1071757E-02
    76.238  0.8167853E-03  0.2064523E-01  0.6264562E-02     3.006  0.1807899E-04  0.2556938E-02  0.1070899E-02
    76.242  0.8169355E-03  0.2064337E-01  0.6264070E-02     3.006  0.1806903E-04  0.2554456E-02  0.1069886E-02
    76.246  0.8170703E-03  0.2064205E-01  0.6262573E-02     3.006  0.1808558E-04  0.2551997E-02  0.1068643E-02
    76.249  0.8171868E-03  0.2064040E-01  0.6260045E-02     3.006  0.1812951E-04  0.2549008E-02  0.1067127E-02
    76.253  0.8172833E-03  0.2064196E-01  0.6258436E-02     3.006  0.1820006E-04  0.2544081E-02  0.1065981E-02
    76.257  0.8173605E-03  0.2064491E-01  0.6257065E-02     3.005  0.1829699E-04  0.2538273E-02  0.1065365E-02
    76.261  0.8174241E-03  0.2064985E-01  0.6257727E-02     3.005  0.1841698E-04  0.2534916E-02  0.1062787E-02
    76.265  0.8174784E-03  0.2065440E-01  0.6257702E-02     3.005  0.1855103E-04  0.2532403E-02  0.1060566E-02
    76.269  0.8175227E-03  0.2065825E-01  0.6256932E-02     3.005  0.1869577E-04  0.2530635E-02  0.1058781E-02
    76.273  0.8175564E-03  0.2066408E-01  0.6257835E-02     3.005  0.1884760E-04  0.2526987E-02  0.1058412E-02
    76.277  0.8175795E-03  0.2067101E-01  0.6259608E-02     3.005  0.1900290E-04  0.2521949E-02  0.1059254E-02
    76.280  0.8175919E-03  0.2067797E-01  0.6260959E-02     3.005  0.1915789E-04  0.2516940E-02  0.1060694E-02
    76.284  0.8175956E-03  0.2068441E-01  0.6262220E-02     3.005  0.1930773E-04  0.2512602E-02  0.1062679E-02
    76.288  0.8175934E-03  0.2069037E-01  0.6262169E-02     3.005  0.1944706E-04  0.2508737E-02  0.1063649E-02
    76.292  0.8175860E-03  0.2069569E-01  0.6262990E-02     3.005  0.1957274E-04  0.2505366E-02  0.1066753E-02
    76.296  0.8175744E-03  0.2070069E-01  0.6263424E-02     3.005  0.1968179E-04  0.2502383E-02  0.1070132E-02
    76.300  0.8175594E-03  0.2070763E-01  0.6263790E-02     3.005  0.1977169E-04  0.2500338E-02  0.1073746E-02
    76.304  0.8175423E-03  0.2071150E-01  0.6263910E-02     3.005  0.1984058E-04  0.2497344E-02  0.1077661E-02
    76.308  0.8175281E-03  0.2071499E-01  0.6263720E-02     3.004  0.1989389E-04  0.2494850E-02  0.1080187E-02
    76.311  0.8175223E-03  0.2071926E-01  0.6266549E-02     3.004  0.1993847E-04  0.2494040E-02  0.1083242E-02
    76.315  0.8175260E-03  0.2072254E-01  0.6269744E-02     3.004  0.1997337E-04  0.2493306E-02  0.1086255E-02
    76.319  0.8175399E-03  0.2072587E-01  0.6273072E-02     3.004  0.1999789E-04  0.2493230E-02  0.1088767E-02
    76.323  0.8175645E-03  0.2072800E-01  0.6276370E-02     3.004  0.2001160E-04  0.2492648E-02  0.1090746E-02
    76.327  0.8176002E-03  0.2072997E-01  0.6280237E-02     3.004  0.2001434E-04  0.2491230E-02  0.1092736E-02
    76.331  0.8176469E-03  0.2073132E-01  0.6284020E-02     3.004  0.2000621E-04  0.2490786E-02  0.1094438E-02
    76.335  0.8177045E-03  0.2073232E-01  0.6287707E-02     3.004  0.1998751E-04  0.2491000E-02  0.1095848E-02
    76.339  0.8177727E-03  0.2073286E-01  0.6291607E-02     3.004  0.1995883E-04  0.2491552E-02  0.1097335E-02
    76.342  0.8178506E-03  0.2073287E-01  0.6295428E-02     3.004  0.1992092E-04  0.2492117E-02  0.1098450E-02
    76.346  0.8179375E-03  0.2073269E-01  0.6299351E-02     3.004  0.1987491E-04  0.2492639E-02  0.1099467E-02
    76.350  0.8180321E-03  0.2073213E-01  0.6302880E-02     3.004  0.1982185E-04  0.2493194E-02  0.1100208E-02
    76.354  0.8181333E-03  0.2073176E-01  0.6305992E-02     3.004  0.1976317E-04  0.2494276E-02  0.1100650E-02
    76.358  0.8182397E-03  0.2073118E-01  0.6308716E-02     3.004  0.1970032E-04  0.2495334E-02  0.1100634E-02
    76.362  0.8183496E-03  0.2073109E-01  0.6312422E-02     3.003  0.1963483E-04  0.2496203E-02  0.1099883E-02
    76.366  0.8184612E-03  0.2073047E-01  0.6314063E-02     3.003  0.1956809E-04  0.2496844E-02  0.1099830E-02
    76.370  0.8185683E-03  0.2073223E-01  0.6315178E-02     3.003  0.1949917E-04  0.2494051E-02  0.1099642E-02
    76.373  0.8186682E-03  0.2073071E-01  0.6315093E-02     3.003  0.1942906E-04  0.2496165E-02  0.1099005E-02
    76.377  0.8187596E-03  0.2072929E-01  0.6315421E-02     3.003  0.1935950E-04  0.2498495E-02  0.1098305E-02
    76.381  0.8188412E-03  0.2072842E-01  0.6315186E-02     3.003  0.1929214E-04  0.2500673E-02  0.1097403E-02
    76.385  0.8189119E-03  0.2072782E-01  0.6314127E-02     3.003  0.1922866E-04  0.2502309E-02  0.1096043E-02
    76.389  0.8189711E-03  0.2072734E-01  0.6312748E-02     3.003  0.1917049E-04  0.2503794E-02  0.1094818E-02
    76.393  0.8190188E-03  0.2072762E-01  0.6310673E-02     3.003  0.1911832E-04  0.2505486E-02  0.1093355E-02
    76.397  0.8190549E-03  0.2072757E-01  0.6308199E-02     3.003  0.1907348E-04  0.2506836E-02  0.1092040E-02
    76.401  0.8190791E-03  0.2072678E-01  0.6305455E-02     3.003  0.1903702E-04  0.2507549E-02  0.1090734E-02
    76.404  0.8190922E-03  0.2072693E-01  0.6302340E-02     3.003  0.1900943E-04  0.2508397E-02  0.1089590E-02
    76.408  0.8190959E-03  0.2072680E-01  0.6299268E-02     3.003  0.1899018E-04  0.2509056E-02  0.1088514E-02
    76.412  0.8190954E-03  0.2072675E-01  0.6296494E-02     3.002  0.1897483E-04  0.2509697E-02  0.1087667E-02
    76.416  0.8190937E-03  0.2072659E-01  0.6294320E-02     3.002  0.1896247E-04  0.2509818E-02  0.1087018E-02
    76.420  0.8190940E-03  0.2072593E-01  0.6292930E-02     3.002  0.1895138E-04  0.2509434E-02  0.1086786E-02
    76.424  0.8190973E-03  0.2072418E-01  0.6291894E-02     3.002  0.1894194E-04  0.2509094E-02  0.1086218E-02
    76.428  0.8191041E-03  0.2072320E-01  0.6291686E-02     3.002  0.1893440E-04  0.2507192E-02  0.1085990E-02
    76.432  0.8191152E-03  0.2072172E-01  0.6292170E-02     3.002  0.1892893E-04  0.2505040E-02  0.1086039E-02
    76.435  0.8191312E-03  0.2071950E-01  0.6293042E-02     3.002  0.1892573E-04  0.2502867E-02  0.1086203E-02
    76.439  0.8191513E-03  0.2072054E-01  0.6296168E-02     3.002  0.1892305E-04  0.2501613E-02  0.1087025E-02
    76.443  0.8191758E-03  0.2072110E-01  0.6299739E-02     3.002  0.1892046E-04  0.2501323E-02  0.1088225E-02
    76.447  0.8192048E-03  0.2072006E-01  0.6303589E-02     3.002  0.1891811E-04  0.2502869E-02  0.1089436E-02
    76.451  0.8192386E-03  0.2072117E-01  0.6307750E-02     3.002  0.1891627E-04  0.2502774E-02  0.1090766E-02
    76.455  0.8192772E-03  0.2072218E-01  0.6312134E-02     3.002  0.1891502E-04  0.2502650E-02  0.1092264E-02
    76.459  0.8193206E-03  0.2072296E-01  0.6316672E-02     3.002  0.1891472E-04  0.2502725E-02  0.1093997E-02
    76.463  0.8193686E-03  0.2072366E-01  0.6321497E-02     3.002  0.1891580E-04  0.2502747E-02  0.1095744E-02
    76.466  0.8194192E-03  0.2072438E-01  0.6326195E-02     3.001  0.1891978E-04  0.2502487E-02  0.1098217E-02
    76.470  0.8194716E-03  0.2072511E-01  0.6330389E-02     3.001  0.1892720E-04  0.2502060E-02  0.1101031E-02
    76.474  0.8195257E-03  0.2072559E-01  0.6334295E-02     3.001  0.1893821E-04  0.2502240E-02  0.1104201E-02
    76.478  0.8195811E-03  0.2072589E-01  0.6338201E-02     3.001  0.1895292E-04  0.2502596E-02  0.1107472E-02
    76.482  0.8196369E-03  0.2072650E-01  0.6340440E-02     3.001  0.1897170E-04  0.2502729E-02  0.1109530E-02
    76.486  0.8196846E-03  0.2072702E-01  0.6343213E-02     3.001  0.1900073E-04  0.2503764E-02  0.1113368E-02
    76.490  0.8197218E-03  0.2072808E-01  0.6345628E-02     3.001  0.1904130E-04  0.2504605E-02  0.1117624E-02
    76.494  0.8197487E-03  0.2072929E-01  0.6347680E-02     3.001  0.1909298E-04  0.2505412E-02  0.1121720E-02
    76.497  0.8197639E-03  0.2073044E-01  0.6347989E-02     3.001  0.1915405E-04  0.2506131E-02  0.1125213E-02
    76.501  0.8197654E-03  0.2073159E-01  0.6348029E-02     3.001  0.1922207E-04  0.2507317E-02  0.1129362E-02
    76.505  0.8197532E-03  0.2073471E-01  0.6347975E-02     3.001  0.1929664E-04  0.2509759E-02  0.1131700E-02
    76.509  0.8197263E-03  0.2073670E-01  0.6347236E-02     3.001  0.1937813E-04  0.2510337E-02  0.1133018E-02
    76.513  0.8196774E-03  0.2073869E-01  0.6345214E-02     3.001  0.1947379E-04  0.2510389E-02  0.1133238E-02
    76.517  0.8196059E-03  0.2074122E-01  0.6342608E-02     3.000  0.1958432E-04  0.2510200E-02  0.1133342E-02
    76.521  0.8195144E-03  0.2074322E-01  0.6338046E-02     3.000  0.1970708E-04  0.2509252E-02  0.1131211E-02
    76.524  0.8194058E-03  0.2074532E-01  0.6332046E-02     3.000  0.1983908E-04  0.2507872E-02  0.1127640E-02
    76.528  0.8192837E-03  0.2074716E-01  0.6325447E-02     3.000  0.1997717E-04  0.2505626E-02  0.1123182E-02
    76.532  0.8191515E-03  0.2074810E-01  0.6318298E-02     3.000  0.2011808E-04  0.2502797E-02  0.1118273E-02
    76.536  0.8190171E-03  0.2074836E-01  0.6311739E-02     3.000  0.2026066E-04  0.2499045E-02  0.1112734E-02
    76.540  0.8188863E-03  0.2074783E-01  0.6305320E-02     3.000  0.2040272E-04  0.2494634E-02  0.1107152E-02
    76.544  0.8187630E-03  0.2074694E-01  0.6299337E-02     3.000  0.2054107E-04  0.2490062E-02  0.1101906E-02
    76.548  0.8186486E-03  0.2074787E-01  0.6298150E-02     3.000  0.2067469E-04  0.2477539E-02  0.1096897E-02
    76.552  0.8185397E-03  0.2075172E-01  0.6297764E-02     3.000  0.2080763E-04  0.2468360E-02  0.1090453E-02
    76.555  0.8184394E-03  0.2075232E-01  0.6297029E-02     3.000  0.2093763E-04  0.2457482E-02  0.1083342E-02
    76.559  0.8183506E-03  0.2075152E-01  0.6296150E-02     3.000  0.2106245E-04  0.2447285E-02  0.1076345E-02
    76.563  0.8182761E-03  0.2074957E-01  0.6295951E-02     3.000  0.2118011E-04  0.2437647E-02  0.1068762E-02
    76.567  0.8182180E-03  0.2074587E-01  0.6295668E-02     2.999  0.2128877E-04  0.2428308E-02  0.1061058E-02
    76.571  0.8181783E-03  0.2074224E-01  0.6295600E-02     2.999  0.2138698E-04  0.2420629E-02  0.1053698E-02
    76.575  0.8181584E-03  0.2073922E-01  0.6297216E-02     2.999  0.2147342E-04  0.2415103E-02  0.1047014E-02
    76.579  0.8181590E-03  0.2073623E-01  0.6298883E-02     2.999  0.2154712E-04  0.2408783E-02  0.1040891E-02
    76.583  0.8181807E-03  0.2073094E-01  0.6300651E-02     2.999  0.2160709E-04  0.2405233E-02  0.1035263E-02
    76.586  0.8182238E-03  0.2072537E-01  0.6302992E-02     2.999  0.2165277E-04  0.2402900E-02  0.1029337E-02
    76.590  0.8182888E-03  0.2072007E-01  0.6307688E-02     2.999  0.2168510E-04  0.2400146E-02  0.1020373E-02
    76.594  0.8183750E-03  0.2071656E-01  0.6312858E-02     2.999  0.2170371E-04  0.2400269E-02  0.1011961E-02
    76.598  0.8184810E-03  0.2071242E-01  0.6317996E-02     2.999  0.2170800E-04  0.2400950E-02  0.1004626E-02
    76.602  0.8185989E-03  0.2070820E-01  0.6322852E-02     2.999  0.2168687E-04  0.2402109E-02  0.9984594E-03
    76.606  0.8187222E-03  0.2070413E-01  0.6328040E-02     2.999  0.2163226E-04  0.2404016E-02  0.9936245E-03
    76.610  0.8188486E-03  0.2070083E-01  0.6332807E-02     2.999  0.2154524E-04  0.2407303E-02  0.9897932E-03
    76.614  0.8189762E-03  0.2069711E-01  0.6337349E-02     2.999  0.2142772E-04  0.2410173E-02  0.9875055E-03
    76.617  0.8191015E-03  0.2069311E-01  0.6341489E-02     2.998  0.2128421E-04  0.2412608E-02  0.9866977E-03
    76.621  0.8192129E-03  0.2069024E-01  0.6344026E-02     2.998  0.2113205E-04  0.2415480E-02  0.9871165E-03
    76.625  0.8193070E-03  0.2068744E-01  0.6345014E-02     2.998  0.2097776E-04  0.2418322E-02  0.9881799E-03
    76.629  0.8193828E-03  0.2068449E-01  0.6344618E-02     2.998  0.2082521E-04  0.2420772E-02  0.9907754E-03
    76.633  0.8194395E-03  0.2068206E-01  0.6343522E-02     2.998  0.2067839E-04  0.2422137E-02  0.9941838E-03
    76.637  0.8194769E-03  0.2067957E-01  0.6341574E-02     2.998  0.2054102E-04  0.2422349E-02  0.9989233E-03
    76.641  0.8195032E-03  0.2067805E-01  0.6340601E-02     2.998  0.2041191E-04  0.2420785E-02  0.1003430E-02
    76.645  0.8195221E-03  0.2067750E-01  0.6340812E-02     2.998  0.2029263E-04  0.2416213E-02  0.1007927E-02
    76.648  0.8195341E-03  0.2067717E-01  0.6342800E-02     2.998  0.2018628E-04  0.2410375E-02  0.1010661E-02
    76.652  0.8195400E-03  0.2067765E-01  0.6345330E-02     2.998  0.2009555E-04  0.2402065E-02  0.1013670E-02
    76.656  0.8195408E-03  0.2068053E-01  0.6351175E-02     2.998  0.2002286E-04  0.2388993E-02  0.1016817E-02
    76.660  0.8195390E-03  0.2068241E-01  0.6356909E-02     2.998  0.1996910E-04  0.2375514E-02  0.1019457E-02
    76.664  0.8195375E-03  0.2068305E-01  0.6362056E-02     2.998  0.1993806E-04  0.2361934E-02  0.1022242E-02
    76.668  0.8195392E-03  0.2068591E-01  0.6371331E-02     2.997  0.1993352E-04  0.2350554E-02  0.1020816E-02
    76.672  0.8195449E-03  0.2068750E-01  0.6379003E-02     2.997  0.1995587E-04  0.2339582E-02  0.1019347E-02
    76.676  0.8195553E-03  0.2068806E-01  0.6387044E-02     2.997  0.2000492E-04  0.2328892E-02  0.1017570E-02
    76.679  0.8195793E-03  0.2068700E-01  0.6394470E-02     2.997  0.2006818E-04  0.2319451E-02  0.1015469E-02
    76.683  0.8196202E-03  0.2068390E-01  0.6401566E-02     2.997  0.2013939E-04  0.2311992E-02  0.1013143E-02
    76.687  0.8196770E-03  0.2068265E-01  0.6409441E-02     2.997  0.2021605E-04  0.2308941E-02  0.1010532E-02
    76.691  0.8197492E-03  0.2068279E-01  0.6421829E-02     2.997  0.2029639E-04  0.2310099E-02  0.1002964E-02
    76.695  0.8198329E-03  0.2068170E-01  0.6432935E-02     2.997  0.2038043E-04  0.2312756E-02  0.9956200E-03
    76.699  0.8199258E-03  0.2068034E-01  0.6443984E-02     2.997  0.2046673E-04  0.2315416E-02  0.9893507E-03
    76.703  0.8200264E-03  0.2068091E-01  0.6455904E-02     2.997  0.2055342E-04  0.2316310E-02  0.9842124E-03
    76.707  0.8201332E-03  0.2068114E-01  0.6466660E-02     2.997  0.2063841E-04  0.2318007E-02  0.9800952E-03
    76.710  0.8202444E-03  0.2068449E-01  0.6478844E-02     2.997  0.2071981E-04  0.2317422E-02  0.9774641E-03
    76.714  0.8203590E-03  0.2068885E-01  0.6490914E-02     2.997  0.2079404E-04  0.2315626E-02  0.9754951E-03
    76.718  0.8204814E-03  0.2069241E-01  0.6502604E-02     2.996  0.2085107E-04  0.2315220E-02  0.9739198E-03
    76.722  0.8206100E-03  0.2069618E-01  0.6513666E-02     2.996  0.2088877E-04  0.2314870E-02  0.9731782E-03
    76.726  0.8207429E-03  0.2069946E-01  0.6523933E-02     2.996  0.2090645E-04  0.2314849E-02  0.9727095E-03
    76.730  0.8208778E-03  0.2070275E-01  0.6532929E-02     2.996  0.2090370E-04  0.2315275E-02  0.9730701E-03
    76.734  0.8210130E-03  0.2070540E-01  0.6540872E-02     2.996  0.2088049E-04  0.2315769E-02  0.9732353E-03
    76.738  0.8211462E-03  0.2070768E-01  0.6547388E-02     2.996  0.2083726E-04  0.2316404E-02  0.9739994E-03
    76.741  0.8212753E-03  0.2070961E-01  0.6552530E-02     2.996  0.2077487E-04  0.2316904E-02  0.9745720E-03
    76.745  0.8213985E-03  0.2071123E-01  0.6555026E-02     2.996  0.2069441E-04  0.2318050E-02  0.9747867E-03
    76.749  0.8215140E-03  0.2071178E-01  0.6556649E-02     2.996  0.2059766E-04  0.2318299E-02  0.9752119E-03
    76.753  0.8216283E-03  0.2071209E-01  0.6557795E-02     2.996  0.2050092E-04  0.2318692E-02  0.9751276E-03
    76.757  0.8217424E-03  0.2071229E-01  0.6558647E-02     2.996  0.2041045E-04  0.2319026E-02  0.9742288E-03
    76.761  0.8218547E-03  0.2071266E-01  0.6558723E-02     2.996  0.2032791E-04  0.2318599E-02  0.9726920E-03
    76.765  0.8219637E-03  0.2071173E-01  0.6558260E-02     2.995  0.2025462E-04  0.2318694E-02  0.9703135E-03
    76.769  0.8220679E-03  0.2071079E-01  0.6557285E-02     2.995  0.2019167E-04  0.2318428E-02  0.9672720E-03
    76.772  0.8221658E-03  0.2070969E-01  0.6555606E-02     2.995  0.2013996E-04  0.2318307E-02  0.9634537E-03
    76.776  0.8222562E-03  0.2070845E-01  0.6553217E-02     2.995  0.2010013E-04  0.2317847E-02  0.9589626E-03
    76.780  0.8223378E-03  0.2070696E-01  0.6550106E-02     2.995  0.2007282E-04  0.2317455E-02  0.9539447E-03
    76.784  0.8224101E-03  0.2070528E-01  0.6546075E-02     2.995  0.2005799E-04  0.2317090E-02  0.9490788E-03
    76.788  0.8224838E-03  0.2070412E-01  0.6542768E-02     2.995  0.2004385E-04  0.2315719E-02  0.9446325E-03
    76.792  0.8225613E-03  0.2070123E-01  0.6540407E-02     2.995  0.2002728E-04  0.2314708E-02  0.9404869E-03
    76.796  0.8226416E-03  0.2069898E-01  0.6538698E-02     2.995  0.2000880E-04  0.2314285E-02  0.9370092E-03
    76.800  0.8227238E-03  0.2069736E-01  0.6537433E-02     2.995  0.1998890E-04  0.2313690E-02  0.9341306E-03
    76.803  0.8228066E-03  0.2069581E-01  0.6536678E-02     2.995  0.1996825E-04  0.2313094E-02  0.9312959E-03
    76.807  0.8228892E-03  0.2069407E-01  0.6536205E-02     2.995  0.1994739E-04  0.2312135E-02  0.9286990E-03
    76.811  0.8229702E-03  0.2069270E-01  0.6535893E-02     2.995  0.1992696E-04  0.2311188E-02  0.9264041E-03
    76.815  0.8230486E-03  0.2069147E-01  0.6535557E-02     2.994  0.1990761E-04  0.2309820E-02  0.9243301E-03
    76.819  0.8231235E-03  0.2069087E-01  0.6533411E-02     2.994  0.1988985E-04  0.2307630E-02  0.9239264E-03
    76.823  0.8231939E-03  0.2069023E-01  0.6532848E-02     2.994  0.1987420E-04  0.2306321E-02  0.9228249E-03
    76.827  0.8232551E-03  0.2069023E-01  0.6532072E-02     2.994  0.1985901E-04  0.2304646E-02  0.9216647E-03
    76.831  0.8233044E-03  0.2069100E-01  0.6530848E-02     2.994  0.1984186E-04  0.2302752E-02  0.9210828E-03
    76.834  0.8233435E-03  0.2069150E-01  0.6529364E-02     2.994  0.1982329E-04  0.2301392E-02  0.9203635E-03
    76.838  0.8233718E-03  0.2069277E-01  0.6527775E-02     2.994  0.1980462E-04  0.2300080E-02  0.9195590E-03
    76.842  0.8233864E-03  0.2069400E-01  0.6525997E-02     2.994  0.1978825E-04  0.2299063E-02  0.9187727E-03
    76.846  0.8233873E-03  0.2069575E-01  0.6524218E-02     2.994  0.1977494E-04  0.2297809E-02  0.9181053E-03
    76.850  0.8233784E-03  0.2069749E-01  0.6522183E-02     2.994  0.1976310E-04  0.2296165E-02  0.9176708E-03
    76.854  0.8233615E-03  0.2069910E-01  0.6519883E-02     2.994  0.1975254E-04  0.2293852E-02  0.9178361E-03
    76.858  0.8233379E-03  0.2070077E-01  0.6517938E-02     2.994  0.1974361E-04  0.2292105E-02  0.9188432E-03
    76.862  0.8233088E-03  0.2070307E-01  0.6516963E-02     2.993  0.1973672E-04  0.2290852E-02  0.9202553E-03
    76.865  0.8232755E-03  0.2070463E-01  0.6515439E-02     2.993  0.1973221E-04  0.2288952E-02  0.9221360E-03
    76.869  0.8232400E-03  0.2070567E-01  0.6514447E-02     2.993  0.1972999E-04  0.2286314E-02  0.9240410E-03
    76.873  0.8232046E-03  0.2070659E-01  0.6514031E-02     2.993  0.1972967E-04  0.2282459E-02  0.9258401E-03
    76.877  0.8231708E-03  0.2070644E-01  0.6513687E-02     2.993  0.1973133E-04  0.2278613E-02  0.9274458E-03
    76.881  0.8231402E-03  0.2070557E-01  0.6513618E-02     2.993  0.1973498E-04  0.2273834E-02  0.9289036E-03
    76.885  0.8231141E-03  0.2070442E-01  0.6513796E-02     2.993  0.1974056E-04  0.2268964E-02  0.9305054E-03
    76.889  0.8230941E-03  0.2070291E-01  0.6514182E-02     2.993  0.1974799E-04  0.2263199E-02  0.9323791E-03
    76.893  0.8230811E-03  0.2070169E-01  0.6515415E-02     2.993  0.1975708E-04  0.2257456E-02  0.9344829E-03
    76.896  0.8230762E-03  0.2070305E-01  0.6519458E-02     2.993  0.1976767E-04  0.2255315E-02  0.9376282E-03
    76.900  0.8230805E-03  0.2070399E-01  0.6525264E-02     2.993  0.1977954E-04  0.2253196E-02  0.9427569E-03
    76.904  0.8230945E-03  0.2070471E-01  0.6530193E-02     2.993  0.1979250E-04  0.2251001E-02  0.9461190E-03
    76.908  0.8231187E-03  0.2070514E-01  0.6535195E-02     2.992  0.1980638E-04  0.2248762E-02  0.9496397E-03
    76.912  0.8231534E-03  0.2070487E-01  0.6540714E-02     2.992  0.1982090E-04  0.2246568E-02  0.9533814E-03
    76.916  0.8231987E-03  0.2070465E-01  0.6546448E-02     2.992  0.1983594E-04  0.2244318E-02  0.9573367E-03
    76.920  0.8232542E-03  0.2070393E-01  0.6552354E-02     2.992  0.1985138E-04  0.2242175E-02  0.9615052E-03
    76.924  0.8233197E-03  0.2070301E-01  0.6558207E-02     2.992  0.1986700E-04  0.2240241E-02  0.9659881E-03
    76.927  0.8233945E-03  0.2070199E-01  0.6564107E-02     2.992  0.1988273E-04  0.2237994E-02  0.9704527E-03
    76.931  0.8234777E-03  0.2070133E-01  0.6570083E-02     2.992  0.1989842E-04  0.2236565E-02  0.9751069E-03
    76.935  0.8235685E-03  0.2070160E-01  0.6576906E-02     2.992  0.1991402E-04  0.2236002E-02  0.9800561E-03
    76.939  0.8236655E-03  0.2070158E-01  0.6583175E-02     2.992  0.1992936E-04  0.2235543E-02  0.9848487E-03
    76.943  0.8237676E-03  0.2070135E-01  0.6589053E-02     2.992  0.1994436E-04  0.2235491E-02  0.9895503E-03
    76.947  0.8238732E-03  0.2070140E-01  0.6594612E-02     2.992  0.1995890E-04  0.2235402E-02  0.9938946E-03
    76.951  0.8239809E-03  0.2070108E-01  0.6599617E-02     2.992  0.1997283E-04  0.2235254E-02  0.9979845E-03
    76.955  0.8240891E-03  0.2070059E-01  0.6603878E-02     2.991  0.1998592E-04  0.2235058E-02  0.1001530E-02
    76.958  0.8241965E-03  0.2069997E-01  0.6607594E-02     2.991  0.1999812E-04  0.2234699E-02  0.1004723E-02
    76.962  0.8243013E-03  0.2069951E-01  0.6610535E-02     2.991  0.2000917E-04  0.2234316E-02  0.1007210E-02
    76.966  0.8244021E-03  0.2069923E-01  0.6612790E-02     2.991  0.2001887E-04  0.2233791E-02  0.1009082E-02
    76.970  0.8244976E-03  0.2069893E-01  0.6613989E-02     2.991  0.2002711E-04  0.2233299E-02  0.1010828E-02
    76.974  0.8245864E-03  0.2069971E-01  0.6614671E-02     2.991  0.2003373E-04  0.2233003E-02  0.1011543E-02
    76.978  0.8246674E-03  0.2069960E-01  0.6614694E-02     2.991  0.2003852E-04  0.2232470E-02  0.1011593E-02
    76.982  0.8247397E-03  0.2069963E-01  0.6613879E-02     2.991  0.2004154E-04  0.2231828E-02  0.1010822E-02
    76.986  0.8248025E-03  0.2070088E-01  0.6612315E-02     2.991  0.2004271E-04  0.2231486E-02  0.1009593E-02
    76.989  0.8248552E-03  0.2070052E-01  0.6609863E-02     2.991  0.2004208E-04  0.2230320E-02  0.1007670E-02
    76.993  0.8249008E-03  0.2070029E-01  0.6606990E-02     2.991  0.2004166E-04  0.2229134E-02  0.1005350E-02
    76.997  0.8249427E-03  0.2070013E-01  0.6604420E-02     2.991  0.2004365E-04  0.2228247E-02  0.1002726E-02
    77.001  0.8249806E-03  0.2070007E-01  0.6601994E-02     2.991  0.2004808E-04  0.2227298E-02  0.1000434E-02
    77.005  0.8250167E-03  0.2070074E-01  0.6600501E-02     2.990  0.2005371E-04  0.2227047E-02  0.9989039E-03
    77.009  0.8250527E-03  0.2070133E-01  0.6599014E-02     2.990  0.2005935E-04  0.2226077E-02  0.9971561E-03
    77.013  0.8250888E-03  0.2070258E-01  0.6598182E-02     2.990  0.2006500E-04  0.2225295E-02  0.9956763E-03
    77.017  0.8251248E-03  0.2070304E-01  0.6597318E-02     2.990  0.2007062E-04  0.2225379E-02  0.9945418E-03
    77.020  0.8251609E-03  0.2070271E-01  0.6596817E-02     2.990  0.2007628E-04  0.2225251E-02  0.9939189E-03
    77.024  0.8251970E-03  0.2070333E-01  0.6596478E-02     2.990  0.2008193E-04  0.2224867E-02  0.9930238E-03
    77.028  0.8252331E-03  0.2070370E-01  0.6596198E-02     2.990  0.2008755E-04  0.2224683E-02  0.9923987E-03
    77.032  0.8252669E-03  0.2070415E-01  0.6595748E-02     2.990  0.2008906E-04  0.2224664E-02  0.9918430E-03
    77.036  0.8252835E-03  0.2070766E-01  0.6595646E-02     2.990  0.2005934E-04  0.2226850E-02  0.9911979E-03
    77.040  0.8252809E-03  0.2071026E-01  0.6595660E-02     2.990  0.1999458E-04  0.2228270E-02  0.9907114E-03
    77.044  0.8252600E-03  0.2071280E-01  0.6595532E-02     2.990  0.1989668E-04  0.2229794E-02  0.9905272E-03
    77.048  0.8252223E-03  0.2071586E-01  0.6595381E-02     2.990  0.1976860E-04  0.2231906E-02  0.9903007E-03
    77.051  0.8251698E-03  0.2071972E-01  0.6595473E-02     2.989  0.1961405E-04  0.2234864E-02  0.9902378E-03
    77.055  0.8251047E-03  0.2072241E-01  0.6595510E-02     2.989  0.1943743E-04  0.2237526E-02  0.9899530E-03
    77.059  0.8250297E-03  0.2072514E-01  0.6595095E-02     2.989  0.1924386E-04  0.2239417E-02  0.9905797E-03
    77.063  0.8249477E-03  0.2072730E-01  0.6595578E-02     2.989  0.1903866E-04  0.2240384E-02  0.9898715E-03
    77.067  0.8248619E-03  0.2072868E-01  0.6596172E-02     2.989  0.1882754E-04  0.2240684E-02  0.9892157E-03
    77.071  0.8247753E-03  0.2072874E-01  0.6596783E-02     2.989  0.1861629E-04  0.2240337E-02  0.9884662E-03
    77.075  0.8246911E-03  0.2072803E-01  0.6597166E-02     2.989  0.1841055E-04  0.2238298E-02  0.9874399E-03
    77.079  0.8246127E-03  0.2072591E-01  0.6597552E-02     2.989  0.1821583E-04  0.2235294E-02  0.9869245E-03
    77.082  0.8245428E-03  0.2072223E-01  0.6597908E-02     2.989  0.1803708E-04  0.2231156E-02  0.9862812E-03
    77.086  0.8244844E-03  0.2071708E-01  0.6598188E-02     2.989  0.1787901E-04  0.2226184E-02  0.9859038E-03
    77.090  0.8244397E-03  0.2071066E-01  0.6598446E-02     2.989  0.1774551E-04  0.2219835E-02  0.9854421E-03
    77.094  0.8244110E-03  0.2070282E-01  0.6598399E-02     2.989  0.1763993E-04  0.2212779E-02  0.9849104E-03
    77.098  0.8243999E-03  0.2069363E-01  0.6598458E-02     2.988  0.1756489E-04  0.2204645E-02  0.9844266E-03
    77.102  0.8244077E-03  0.2068311E-01  0.6598574E-02     2.988  0.1752224E-04  0.2195876E-02  0.9840116E-03
    77.106  0.8244351E-03  0.2067165E-01  0.6598865E-02     2.988  0.1751310E-04  0.2186483E-02  0.9835775E-03
    77.110  0.8244823E-03  0.2065931E-01  0.6599179E-02     2.988  0.1753777E-04  0.2176910E-02  0.9832419E-03
    77.113  0.8245490E-03  0.2064636E-01  0.6599512E-02     2.988  0.1759584E-04  0.2167197E-02  0.9825654E-03
    77.117  0.8246344E-03  0.2063284E-01  0.6599813E-02     2.988  0.1768603E-04  0.2157437E-02  0.9822066E-03
    77.121  0.8247372E-03  0.2062336E-01  0.6604190E-02     2.988  0.1780637E-04  0.2150740E-02  0.9792033E-03
    77.125  0.8248557E-03  0.2062292E-01  0.6617347E-02     2.988  0.1795416E-04  0.2150702E-02  0.9697069E-03
    77.129  0.8249876E-03  0.2062253E-01  0.6631058E-02     2.988  0.1812598E-04  0.2150270E-02  0.9625222E-03
    77.133  0.8251305E-03  0.2062242E-01  0.6644148E-02     2.988  0.1831776E-04  0.2149477E-02  0.9562866E-03
    77.137  0.8252817E-03  0.2062216E-01  0.6656486E-02     2.988  0.1852479E-04  0.2148990E-02  0.9509049E-03
    77.141  0.8254347E-03  0.2062248E-01  0.6667676E-02     2.988  0.1874562E-04  0.2148150E-02  0.9468379E-03
    77.144  0.8255697E-03  0.2062523E-01  0.6678269E-02     2.987  0.1899368E-04  0.2144449E-02  0.9436115E-03
    77.148  0.8256816E-03  0.2062984E-01  0.6688280E-02     2.987  0.1926540E-04  0.2138107E-02  0.9412408E-03
    77.152  0.8257680E-03  0.2063642E-01  0.6697412E-02     2.987  0.1955408E-04  0.2129331E-02  0.9396435E-03
    77.156  0.8258274E-03  0.2064499E-01  0.6706041E-02     2.987  0.1985300E-04  0.2118131E-02  0.9383253E-03
    77.160  0.8258587E-03  0.2065427E-01  0.6713303E-02     2.987  0.2015536E-04  0.2106795E-02  0.9373587E-03
    77.164  0.8258615E-03  0.2066429E-01  0.6719722E-02     2.987  0.2045452E-04  0.2094805E-02  0.9370597E-03
    77.168  0.8258360E-03  0.2067482E-01  0.6725394E-02     2.987  0.2074405E-04  0.2082328E-02  0.9371786E-03
    77.172  0.8257832E-03  0.2068499E-01  0.6729642E-02     2.987  0.2101790E-04  0.2069726E-02  0.9377895E-03
    77.175  0.8257046E-03  0.2069601E-01  0.6732591E-02     2.987  0.2127061E-04  0.2057569E-02  0.9388626E-03
    77.179  0.8256026E-03  0.2070652E-01  0.6735018E-02     2.987  0.2149715E-04  0.2046194E-02  0.9410046E-03
    77.183  0.8254831E-03  0.2071767E-01  0.6737152E-02     2.987  0.2170024E-04  0.2035482E-02  0.9439937E-03
    77.187  0.8253610E-03  0.2072666E-01  0.6740607E-02     2.986  0.2190363E-04  0.2025077E-02  0.9469560E-03
    77.191  0.8252403E-03  0.2073514E-01  0.6744989E-02     2.986  0.2210507E-04  0.2016115E-02  0.9497602E-03
    77.195  0.8251242E-03  0.2074247E-01  0.6750608E-02     2.986  0.2229978E-04  0.2008022E-02  0.9524959E-03
    77.199  0.8250160E-03  0.2074881E-01  0.6757535E-02     2.986  0.2248320E-04  0.2001024E-02  0.9552808E-03
    77.203  0.8249187E-03  0.2075380E-01  0.6765196E-02     2.986  0.2265086E-04  0.1995222E-02  0.9584108E-03
    77.206  0.8248349E-03  0.2075798E-01  0.6773632E-02     2.986  0.2279889E-04  0.1990488E-02  0.9622147E-03
    77.210  0.8247667E-03  0.2076091E-01  0.6782750E-02     2.986  0.2292439E-04  0.1987279E-02  0.9667490E-03
    77.214  0.8247162E-03  0.2076172E-01  0.6792655E-02     2.986  0.2302452E-04  0.1986391E-02  0.9720952E-03
    77.218  0.8246852E-03  0.2076272E-01  0.6802719E-02     2.986  0.2309693E-04  0.1984803E-02  0.9784161E-03
    77.222  0.8246752E-03  0.2076255E-01  0.6813344E-02     2.986  0.2314005E-04  0.1984464E-02  0.9855812E-03
    77.226  0.8246871E-03  0.2076136E-01  0.6824023E-02     2.986  0.2315314E-04  0.1985124E-02  0.9935860E-03
    77.230  0.8247215E-03  0.2075923E-01  0.6834711E-02     2.986  0.2313617E-04  0.1986979E-02  0.1002518E-02
    77.234  0.8247784E-03  0.2075514E-01  0.6845489E-02     2.985  0.2308992E-04  0.1990849E-02  0.1012188E-02
    77.237  0.8248573E-03  0.2075232E-01  0.6856753E-02     2.985  0.2301596E-04  0.1993303E-02  0.1023079E-02
    77.241  0.8249573E-03  0.2074899E-01  0.6867994E-02     2.985  0.2291648E-04  0.1995892E-02  0.1034625E-02
    77.245  0.8250769E-03  0.2074440E-01  0.6878863E-02     2.985  0.2279437E-04  0.1999159E-02  0.1046145E-02
    77.249  0.8252143E-03  0.2073918E-01  0.6888901E-02     2.985  0.2265284E-04  0.2003257E-02  0.1056991E-02
    77.253  0.8253676E-03  0.2073351E-01  0.6897895E-02     2.985  0.2249557E-04  0.2008391E-02  0.1066990E-02
    77.257  0.8255340E-03  0.2072749E-01  0.6906054E-02     2.985  0.2232639E-04  0.2014129E-02  0.1076854E-02
    77.261  0.8257106E-03  0.2072124E-01  0.6913202E-02     2.985  0.2215000E-04  0.2020250E-02  0.1085320E-02
    77.265  0.8258937E-03  0.2071467E-01  0.6918879E-02     2.985  0.2197115E-04  0.2026875E-02  0.1091914E-02
    77.268  0.8260598E-03  0.2070787E-01  0.6921386E-02     2.985  0.2180450E-04  0.2033055E-02  0.1100132E-02
    77.272  0.8261980E-03  0.2070383E-01  0.6919764E-02     2.985  0.2165888E-04  0.2041317E-02  0.1110111E-02
    77.276  0.8263065E-03  0.2069607E-01  0.6914434E-02     2.985  0.2153874E-04  0.2046998E-02  0.1122049E-02
    77.280  0.8263840E-03  0.2068900E-01  0.6906871E-02     2.984  0.2144792E-04  0.2054316E-02  0.1135202E-02
    77.284  0.8264299E-03  0.2068322E-01  0.6895617E-02     2.984  0.2138957E-04  0.2060096E-02  0.1148290E-02
    77.288  0.8264447E-03  0.2067843E-01  0.6882952E-02     2.984  0.2136584E-04  0.2065912E-02  0.1160105E-02
    77.292  0.8264291E-03  0.2067546E-01  0.6870356E-02     2.984  0.2137776E-04  0.2071925E-02  0.1167063E-02
    77.296  0.8263849E-03  0.2067245E-01  0.6855929E-02     2.984  0.2142508E-04  0.2077567E-02  0.1172418E-02
    77.299  0.8263143E-03  0.2066934E-01  0.6840179E-02     2.984  0.2150618E-04  0.2082992E-02  0.1176327E-02
    77.303  0.8262203E-03  0.2066583E-01  0.6823202E-02     2.984  0.2161830E-04  0.2087495E-02  0.1178534E-02
    77.307  0.8261062E-03  0.2066228E-01  0.6804787E-02     2.984  0.2175759E-04  0.2091160E-02  0.1178302E-02
    77.311  0.8259905E-03  0.2065818E-01  0.6787702E-02     2.984  0.2190509E-04  0.2094145E-02  0.1178027E-02
    77.315  0.8258721E-03  0.2065376E-01  0.6771991E-02     2.984  0.2206074E-04  0.2095961E-02  0.1177415E-02
    77.319  0.8257464E-03  0.2065078E-01  0.6758136E-02     2.984  0.2222734E-04  0.2097959E-02  0.1171704E-02
    77.323  0.8256175E-03  0.2064925E-01  0.6746918E-02     2.984  0.2239928E-04  0.2099536E-02  0.1160649E-02
    77.327  0.8254891E-03  0.2065197E-01  0.6740743E-02     2.983  0.2257138E-04  0.2099631E-02  0.1144238E-02
    77.330  0.8253646E-03  0.2065540E-01  0.6736009E-02     2.983  0.2273913E-04  0.2097885E-02  0.1126914E-02
    77.334  0.8252474E-03  0.2065807E-01  0.6732363E-02     2.983  0.2289852E-04  0.2095344E-02  0.1108674E-02
    77.338  0.8251409E-03  0.2066041E-01  0.6729554E-02     2.983  0.2304638E-04  0.2091819E-02  0.1089597E-02
    77.342  0.8250481E-03  0.2066329E-01  0.6727881E-02     2.983  0.2318021E-04  0.2088240E-02  0.1070139E-02
    77.346  0.8249718E-03  0.2066423E-01  0.6726935E-02     2.983  0.2329854E-04  0.2083601E-02  0.1050128E-02
    77.350  0.8249157E-03  0.2066460E-01  0.6727049E-02     2.983  0.2340045E-04  0.2078960E-02  0.1030247E-02
    77.354  0.8248833E-03  0.2066474E-01  0.6728062E-02     2.983  0.2348533E-04  0.2074436E-02  0.1010889E-02
    77.358  0.8248758E-03  0.2066452E-01  0.6729760E-02     2.983  0.2355371E-04  0.2070535E-02  0.9924144E-03
    77.361  0.8248938E-03  0.2066368E-01  0.6733231E-02     2.983  0.2360646E-04  0.2067172E-02  0.9741920E-03
    77.365  0.8249370E-03  0.2066468E-01  0.6738666E-02     2.983  0.2364446E-04  0.2065299E-02  0.9521754E-03
    77.369  0.8250051E-03  0.2066531E-01  0.6745154E-02     2.983  0.2366857E-04  0.2064009E-02  0.9320551E-03
    77.373  0.8250966E-03  0.2066522E-01  0.6751340E-02     2.982  0.2367942E-04  0.2063404E-02  0.9136765E-03
    77.377  0.8252103E-03  0.2066294E-01  0.6757610E-02     2.982  0.2367674E-04  0.2062712E-02  0.8977842E-03
    77.381  0.8253436E-03  0.2066126E-01  0.6763248E-02     2.982  0.2366003E-04  0.2064803E-02  0.8844580E-03
    77.385  0.8254898E-03  0.2065928E-01  0.6767955E-02     2.982  0.2362663E-04  0.2067800E-02  0.8738489E-03
    77.389  0.8256453E-03  0.2065657E-01  0.6772003E-02     2.982  0.2357574E-04  0.2072408E-02  0.8663771E-03
    77.392  0.8258068E-03  0.2065329E-01  0.6775096E-02     2.982  0.2350704E-04  0.2077913E-02  0.8617799E-03
    77.396  0.8259711E-03  0.2065405E-01  0.6782016E-02     2.982  0.2342047E-04  0.2078140E-02  0.8636890E-03
    77.400  0.8261349E-03  0.2065549E-01  0.6788445E-02     2.982  0.2331643E-04  0.2078621E-02  0.8695243E-03
    77.404  0.8262951E-03  0.2065651E-01  0.6794030E-02     2.982  0.2319568E-04  0.2079294E-02  0.8792768E-03
    77.408  0.8264488E-03  0.2065752E-01  0.6798628E-02     2.982  0.2305954E-04  0.2080091E-02  0.8916106E-03
    77.412  0.8265933E-03  0.2065868E-01  0.6801499E-02     2.982  0.2291042E-04  0.2080884E-02  0.9082943E-03
    77.416  0.8267260E-03  0.2065928E-01  0.6803302E-02     2.982  0.2275133E-04  0.2081338E-02  0.9278059E-03
    77.420  0.8268452E-03  0.2065950E-01  0.6803775E-02     2.981  0.2258597E-04  0.2081771E-02  0.9501909E-03
    77.424  0.8269708E-03  0.2065937E-01  0.6804473E-02     2.981  0.2240875E-04  0.2082432E-02  0.9708699E-03
    77.427  0.8271074E-03  0.2065867E-01  0.6806465E-02     2.981  0.2222066E-04  0.2082654E-02  0.9891319E-03
    77.431  0.8272539E-03  0.2065774E-01  0.6809259E-02     2.981  0.2202517E-04  0.2082651E-02  0.1005026E-02
    77.435  0.8274080E-03  0.2065689E-01  0.6812113E-02     2.981  0.2182681E-04  0.2082158E-02  0.1018583E-02
    77.439  0.8275672E-03  0.2065527E-01  0.6815446E-02     2.981  0.2163005E-04  0.2082079E-02  0.1030508E-02
    77.443  0.8277289E-03  0.2065395E-01  0.6818498E-02     2.981  0.2143929E-04  0.2081259E-02  0.1038908E-02
    77.447  0.8278903E-03  0.2065221E-01  0.6821485E-02     2.981  0.2125836E-04  0.2080241E-02  0.1045184E-02
    77.451  0.8280489E-03  0.2064996E-01  0.6823363E-02     2.981  0.2109090E-04  0.2079516E-02  0.1049635E-02
    77.455  0.8282021E-03  0.2064820E-01  0.6824416E-02     2.981  0.2094009E-04  0.2077913E-02  0.1052771E-02
    77.458  0.8283473E-03  0.2064502E-01  0.6824309E-02     2.981  0.2080847E-04  0.2076560E-02  0.1054176E-02
    77.462  0.8284822E-03  0.2064296E-01  0.6823360E-02     2.980  0.2069835E-04  0.2073390E-02  0.1053946E-02
    77.466  0.8286048E-03  0.2064128E-01  0.6822290E-02     2.980  0.2061133E-04  0.2069396E-02  0.1053595E-02
    77.470  0.8287131E-03  0.2063935E-01  0.6819685E-02     2.980  0.2054884E-04  0.2065062E-02  0.1051598E-02
    77.474  0.8288056E-03  0.2063821E-01  0.6815751E-02     2.980  0.2051171E-04  0.2059567E-02  0.1048468E-02
    77.478  0.8288812E-03  0.2063650E-01  0.6812406E-02     2.980  0.2050056E-04  0.2055600E-02  0.1043570E-02
    77.482  0.8289454E-03  0.2063389E-01  0.6806677E-02     2.980  0.2050842E-04  0.2051059E-02  0.1039440E-02
    77.486  0.8290124E-03  0.2063158E-01  0.6801860E-02     2.980  0.2051923E-04  0.2046783E-02  0.1036010E-02
    77.489  0.8290820E-03  0.2062876E-01  0.6797831E-02     2.980  0.2053251E-04  0.2042763E-02  0.1033397E-02
    77.493  0.8291538E-03  0.2062615E-01  0.6794675E-02     2.980  0.2054808E-04  0.2038637E-02  0.1031606E-02
    77.497  0.8292268E-03  0.2062346E-01  0.6791985E-02     2.980  0.2056572E-04  0.2034544E-02  0.1030331E-02
    77.501  0.8293004E-03  0.2062219E-01  0.6789615E-02     2.980  0.2058527E-04  0.2028862E-02  0.1029035E-02
    77.505  0.8293736E-03  0.2061855E-01  0.6787562E-02     2.980  0.2060644E-04  0.2026884E-02  0.1028112E-02
    77.509  0.8294457E-03  0.2061604E-01  0.6785624E-02     2.979  0.2062889E-04  0.2023546E-02  0.1027192E-02
    77.513  0.8295159E-03  0.2061397E-01  0.6783767E-02     2.979  0.2065224E-04  0.2020196E-02  0.1026200E-02
    77.517  0.8295840E-03  0.2061234E-01  0.6781881E-02     2.979  0.2067549E-04  0.2017041E-02  0.1025474E-02
    77.520  0.8296498E-03  0.2061121E-01  0.6780292E-02     2.979  0.2069774E-04  0.2013833E-02  0.1024886E-02
    77.524  0.8297126E-03  0.2061018E-01  0.6778428E-02     2.979  0.2071846E-04  0.2011151E-02  0.1024243E-02
    77.528  0.8297719E-03  0.2060925E-01  0.6776810E-02     2.979  0.2073734E-04  0.2008974E-02  0.1023875E-02
    77.532  0.8298271E-03  0.2060832E-01  0.6774703E-02     2.979  0.2075398E-04  0.2007155E-02  0.1023184E-02
    77.536  0.8298779E-03  0.2060741E-01  0.6772224E-02     2.979  0.2076810E-04  0.2005540E-02  0.1022446E-02
    77.540  0.8299239E-03  0.2060671E-01  0.6769683E-02     2.979  0.2077956E-04  0.2004168E-02  0.1021402E-02
    77.544  0.8299641E-03  0.2060614E-01  0.6768794E-02     2.979  0.2078852E-04  0.2003489E-02  0.1021160E-02
    77.548  0.8299919E-03  0.2060634E-01  0.6765366E-02     2.979  0.2079949E-04  0.2002999E-02  0.1020336E-02
    77.551  0.8300074E-03  0.2060649E-01  0.6762046E-02     2.979  0.2081156E-04  0.2004067E-02  0.1019945E-02
    77.555  0.8300107E-03  0.2060853E-01  0.6759050E-02     2.978  0.2082244E-04  0.2003771E-02  0.1020327E-02
    77.559  0.8300026E-03  0.2061102E-01  0.6755493E-02     2.978  0.2083218E-04  0.2003930E-02  0.1021418E-02
    77.563  0.8299840E-03  0.2061306E-01  0.6752418E-02     2.978  0.2084083E-04  0.2003955E-02  0.1022744E-02
    77.567  0.8299564E-03  0.2061608E-01  0.6750098E-02     2.978  0.2084848E-04  0.2004870E-02  0.1024564E-02
    77.571  0.8299214E-03  0.2061916E-01  0.6747052E-02     2.978  0.2085530E-04  0.2006009E-02  0.1025808E-02
    77.575  0.8298808E-03  0.2062183E-01  0.6744964E-02     2.978  0.2086149E-04  0.2007222E-02  0.1026992E-02
    77.579  0.8298364E-03  0.2062391E-01  0.6743159E-02     2.978  0.2086712E-04  0.2009267E-02  0.1027958E-02
    77.582  0.8297902E-03  0.2062633E-01  0.6741709E-02     2.978  0.2087230E-04  0.2009946E-02  0.1028676E-02
    77.586  0.8297445E-03  0.2062851E-01  0.6740206E-02     2.978  0.2087708E-04  0.2010561E-02  0.1028922E-02
    77.590  0.8297010E-03  0.2063024E-01  0.6739197E-02     2.978  0.2088156E-04  0.2011225E-02  0.1028837E-02
    77.594  0.8296619E-03  0.2063054E-01  0.6738472E-02     2.978  0.2088570E-04  0.2011631E-02  0.1028220E-02
    77.598  0.8296290E-03  0.2063188E-01  0.6738352E-02     2.977  0.2088938E-04  0.2012506E-02  0.1027166E-02
    77.602  0.8296041E-03  0.2063410E-01  0.6738587E-02     2.977  0.2089261E-04  0.2013497E-02  0.1025656E-02
    77.606  0.8295887E-03  0.2063444E-01  0.6739678E-02     2.977  0.2089533E-04  0.2013627E-02  0.1023660E-02
    77.610  0.8295840E-03  0.2063481E-01  0.6740785E-02     2.977  0.2089740E-04  0.2013788E-02  0.1021301E-02
    77.614  0.8295910E-03  0.2063427E-01  0.6742295E-02     2.977  0.2089889E-04  0.2013635E-02  0.1018456E-02
    77.617  0.8296105E-03  0.2063361E-01  0.6744121E-02     2.977  0.2089972E-04  0.2013274E-02  0.1015143E-02
    77.621  0.8296429E-03  0.2063243E-01  0.6746308E-02     2.977  0.2090012E-04  0.2012782E-02  0.1011162E-02
    77.625  0.8296882E-03  0.2063084E-01  0.6748548E-02     2.977  0.2090021E-04  0.2012241E-02  0.1007150E-02
    77.629  0.8297188E-03  0.2062949E-01  0.6748425E-02     2.977  0.2092905E-04  0.2011744E-02  0.1000981E-02
    77.633  0.8297260E-03  0.2062749E-01  0.6745453E-02     2.977  0.2099633E-04  0.2011167E-02  0.9923753E-03
    77.637  0.8297103E-03  0.2062493E-01  0.6739772E-02     2.977  0.2110230E-04  0.2010963E-02  0.9819498E-03
    77.641  0.8296725E-03  0.2062212E-01  0.6732051E-02     2.977  0.2124691E-04  0.2011101E-02  0.9704793E-03
    77.645  0.8296140E-03  0.2061857E-01  0.6722252E-02     2.976  0.2142960E-04  0.2011500E-02  0.9585489E-03
    77.648  0.8295364E-03  0.2061446E-01  0.6710976E-02     2.976  0.2164932E-04  0.2012696E-02  0.9467224E-03
    77.652  0.8294353E-03  0.2060951E-01  0.6698697E-02     2.976  0.2191158E-04  0.2014397E-02  0.9356747E-03
    77.656  0.8293114E-03  0.2060453E-01  0.6685274E-02     2.976  0.2221604E-04  0.2017062E-02  0.9259527E-03
    77.660  0.8291676E-03  0.2059832E-01  0.6671716E-02     2.976  0.2255868E-04  0.2020292E-02  0.9178155E-03
    77.664  0.8290074E-03  0.2059372E-01  0.6659650E-02     2.976  0.2293375E-04  0.2026524E-02  0.9082837E-03
    77.668  0.8288346E-03  0.2058917E-01  0.6647784E-02     2.976  0.2333421E-04  0.2032861E-02  0.9009762E-03
    77.672  0.8286532E-03  0.2058337E-01  0.6635819E-02     2.976  0.2375155E-04  0.2040106E-02  0.8961044E-03
    77.676  0.8284673E-03  0.2057629E-01  0.6623891E-02     2.976  0.2417661E-04  0.2049368E-02  0.8935263E-03
    77.679  0.8282770E-03  0.2056772E-01  0.6611978E-02     2.976  0.2460483E-04  0.2059998E-02  0.8929639E-03
    77.683  0.8280860E-03  0.2055808E-01  0.6600628E-02     2.976  0.2502724E-04  0.2072305E-02  0.8942730E-03
    77.687  0.8278987E-03  0.2054788E-01  0.6590274E-02     2.976  0.2543315E-04  0.2085417E-02  0.8972169E-03
    77.691  0.8277197E-03  0.2053623E-01  0.6581085E-02     2.975  0.2581214E-04  0.2099873E-02  0.9013161E-03
    77.695  0.8275514E-03  0.2053665E-01  0.6585168E-02     2.975  0.2615718E-04  0.2100295E-02  0.9047956E-03
    77.699  0.8273956E-03  0.2053762E-01  0.6592036E-02     2.975  0.2646544E-04  0.2100117E-02  0.9092570E-03
    77.703  0.8272659E-03  0.2053813E-01  0.6601843E-02     2.975  0.2673143E-04  0.2100159E-02  0.9137375E-03
    77.707  0.8271678E-03  0.2053849E-01  0.6614227E-02     2.975  0.2694929E-04  0.2100729E-02  0.9186176E-03
    77.710  0.8271041E-03  0.2054001E-01  0.6630366E-02     2.975  0.2711354E-04  0.2099713E-02  0.9245613E-03
    77.714  0.8270766E-03  0.2053997E-01  0.6648287E-02     2.975  0.2722008E-04  0.2099342E-02  0.9317743E-03
    77.718  0.8270869E-03  0.2053831E-01  0.6666898E-02     2.975  0.2726631E-04  0.2101149E-02  0.9407783E-03
    77.722  0.8271354E-03  0.2053502E-01  0.6685691E-02     2.975  0.2725126E-04  0.2105290E-02  0.9512014E-03
    77.726  0.8272217E-03  0.2053023E-01  0.6704551E-02     2.975  0.2717538E-04  0.2111554E-02  0.9628978E-03
    77.730  0.8273449E-03  0.2052447E-01  0.6723849E-02     2.975  0.2704089E-04  0.2119058E-02  0.9762891E-03
    77.734  0.8275030E-03  0.2051913E-01  0.6744568E-02     2.974  0.2685149E-04  0.2126071E-02  0.9922278E-03
    77.738  0.8276935E-03  0.2051317E-01  0.6765269E-02     2.974  0.2661211E-04  0.2134140E-02  0.1009801E-02
    77.742  0.8279131E-03  0.2050589E-01  0.6785134E-02     2.974  0.2632919E-04  0.2143647E-02  0.1028130E-02
    77.745  0.8281580E-03  0.2049762E-01  0.6803923E-02     2.974  0.2600998E-04  0.2154678E-02  0.1046401E-02
    77.749  0.8284237E-03  0.2048853E-01  0.6820981E-02     2.974  0.2566268E-04  0.2166836E-02  0.1064259E-02
    77.753  0.8287054E-03  0.2047893E-01  0.6836242E-02     2.974  0.2529586E-04  0.2179882E-02  0.1080781E-02
    77.757  0.8289979E-03  0.2046841E-01  0.6849405E-02     2.974  0.2491858E-04  0.2193705E-02  0.1095770E-02
    77.761  0.8292958E-03  0.2045751E-01  0.6859871E-02     2.974  0.2453963E-04  0.2208633E-02  0.1108093E-02
    77.765  0.8295936E-03  0.2044753E-01  0.6870161E-02     2.974  0.2416765E-04  0.2220842E-02  0.1120565E-02
    77.769  0.8298858E-03  0.2043776E-01  0.6877494E-02     2.974  0.2381068E-04  0.2232656E-02  0.1129992E-02
    77.773  0.8301670E-03  0.2042796E-01  0.6881947E-02     2.974  0.2347593E-04  0.2244424E-02  0.1136308E-02
    77.776  0.8304320E-03  0.2041863E-01  0.6883702E-02     2.974  0.2316977E-04  0.2256355E-02  0.1139274E-02
    77.780  0.8306760E-03  0.2040909E-01  0.6882925E-02     2.973  0.2289747E-04  0.2267427E-02  0.1138884E-02
    77.784  0.8308934E-03  0.2040166E-01  0.6879528E-02     2.973  0.2266267E-04  0.2279043E-02  0.1135007E-02
    77.788  0.8310788E-03  0.2039489E-01  0.6874484E-02     2.973  0.2246784E-04  0.2288694E-02  0.1129156E-02
    77.792  0.8312276E-03  0.2038897E-01  0.6866806E-02     2.973  0.2231265E-04  0.2297251E-02  0.1120738E-02
    77.796  0.8313510E-03  0.2038519E-01  0.6859463E-02     2.973  0.2217360E-04  0.2303034E-02  0.1113561E-02
    77.800  0.8314670E-03  0.2038180E-01  0.6852858E-02     2.973  0.2202865E-04  0.2308631E-02  0.1107811E-02
    77.804  0.8315738E-03  0.2037853E-01  0.6846749E-02     2.973  0.2188088E-04  0.2314076E-02  0.1103236E-02
    77.807  0.8316701E-03  0.2037554E-01  0.6840768E-02     2.973  0.2173349E-04  0.2318920E-02  0.1099128E-02
    77.811  0.8317547E-03  0.2037272E-01  0.6834535E-02     2.973  0.2158959E-04  0.2323594E-02  0.1095279E-02
    77.815  0.8318266E-03  0.2037008E-01  0.6827842E-02     2.973  0.2145231E-04  0.2327742E-02  0.1091201E-02
    77.819  0.8318882E-03  0.2036737E-01  0.6821191E-02     2.973  0.2132111E-04  0.2331136E-02  0.1087024E-02
    77.823  0.8319446E-03  0.2036497E-01  0.6814868E-02     2.973  0.2119226E-04  0.2334166E-02  0.1083477E-02
    77.827  0.8319956E-03  0.2036271E-01  0.6809826E-02     2.972  0.2106870E-04  0.2336399E-02  0.1081352E-02
    77.831  0.8320409E-03  0.2036085E-01  0.6804670E-02     2.972  0.2095335E-04  0.2337261E-02  0.1078968E-02
    77.835  0.8320805E-03  0.2036034E-01  0.6800705E-02     2.972  0.2084875E-04  0.2335587E-02  0.1077829E-02
    77.839  0.8321142E-03  0.2035991E-01  0.6796950E-02     2.972  0.2075755E-04  0.2332431E-02  0.1076878E-02
    77.842  0.8321419E-03  0.2035952E-01  0.6793285E-02     2.972  0.2068208E-04  0.2328068E-02  0.1075795E-02
    77.846  0.8321663E-03  0.2035932E-01  0.6789743E-02     2.972  0.2062138E-04  0.2323256E-02  0.1074587E-02
    77.850  0.8321862E-03  0.2035840E-01  0.6786066E-02     2.972  0.2056548E-04  0.2318505E-02  0.1073374E-02
    77.854  0.8321997E-03  0.2035825E-01  0.6782148E-02     2.972  0.2051216E-04  0.2314116E-02  0.1071990E-02
    77.858  0.8322075E-03  0.2035886E-01  0.6778214E-02     2.972  0.2046285E-04  0.2310031E-02  0.1070446E-02
    77.862  0.8322107E-03  0.2035771E-01  0.6774400E-02     2.972  0.2041860E-04  0.2305108E-02  0.1069247E-02
    77.866  0.8322143E-03  0.2035604E-01  0.6770726E-02     2.972  0.2037585E-04  0.2300426E-02  0.1067819E-02
    77.870  0.8322204E-03  0.2035528E-01  0.6768715E-02     2.971  0.2033471E-04  0.2297740E-02  0.1066163E-02
    77.873  0.8322184E-03  0.2035601E-01  0.6767933E-02     2.971  0.2028989E-04  0.2298014E-02  0.1065091E-02
    77.877  0.8322040E-03  0.2035715E-01  0.6766285E-02     2.971  0.2023957E-04  0.2299124E-02  0.1063562E-02
    77.881  0.8321783E-03  0.2035823E-01  0.6764012E-02     2.971  0.2018523E-04  0.2300481E-02  0.1061877E-02
    77.885  0.8321428E-03  0.2035941E-01  0.6761216E-02     2.971  0.2012847E-04  0.2302413E-02  0.1059943E-02
    77.889  0.8320990E-03  0.2036051E-01  0.6757964E-02     2.971  0.2007121E-04  0.2304801E-02  0.1057672E-02
    77.893  0.8320488E-03  0.2036057E-01  0.6754500E-02     2.971  0.2001532E-04  0.2306180E-02  0.1055558E-02
    77.897  0.8319941E-03  0.2036123E-01  0.6751033E-02     2.971  0.1996268E-04  0.2308254E-02  0.1053477E-02
    77.901  0.8319368E-03  0.2036161E-01  0.6747562E-02     2.971  0.1991517E-04  0.2309924E-02  0.1051335E-02
    77.904  0.8318789E-03  0.2036114E-01  0.6743911E-02     2.971  0.1987438E-04  0.2310995E-02  0.1049184E-02
    77.908  0.8318224E-03  0.2036110E-01  0.6740391E-02     2.971  0.1984179E-04  0.2312124E-02  0.1047193E-02
    77.912  0.8317693E-03  0.2036355E-01  0.6740223E-02     2.971  0.1981848E-04  0.2316993E-02  0.1046513E-02
    77.916  0.8317215E-03  0.2036489E-01  0.6739822E-02     2.970  0.1980526E-04  0.2320834E-02  0.1045614E-02
    77.920  0.8316805E-03  0.2036514E-01  0.6739221E-02     2.970  0.1980243E-04  0.2323498E-02  0.1044533E-02
    77.924  0.8316482E-03  0.2036448E-01  0.6738668E-02     2.970  0.1980998E-04  0.2325148E-02  0.1043876E-02
    77.928  0.8316256E-03  0.2036279E-01  0.6737982E-02     2.970  0.1982744E-04  0.2325368E-02  0.1043381E-02
    77.932  0.8316141E-03  0.2035998E-01  0.6736695E-02     2.970  0.1985399E-04  0.2324527E-02  0.1042354E-02
    77.936  0.8316144E-03  0.2035618E-01  0.6735793E-02     2.970  0.1988863E-04  0.2322567E-02  0.1041174E-02
    77.939  0.8316267E-03  0.2035227E-01  0.6734776E-02     2.970  0.1992893E-04  0.2320018E-02  0.1039822E-02
    77.943  0.8316505E-03  0.2034739E-01  0.6733348E-02     2.970  0.1997205E-04  0.2315914E-02  0.1038764E-02
    77.947  0.8316878E-03  0.2034221E-01  0.6731400E-02     2.970  0.2002052E-04  0.2310824E-02  0.1038063E-02
    77.951  0.8317388E-03  0.2034063E-01  0.6732961E-02     2.970  0.2007468E-04  0.2309825E-02  0.1039174E-02
    77.955  0.8318040E-03  0.2033938E-01  0.6735133E-02     2.970  0.2013344E-04  0.2308636E-02  0.1040523E-02
    77.959  0.8318824E-03  0.2033858E-01  0.6738840E-02     2.970  0.2019544E-04  0.2307279E-02  0.1041945E-02
    77.963  0.8319730E-03  0.2033748E-01  0.6742608E-02     2.969  0.2025933E-04  0.2305500E-02  0.1043781E-02
    77.967  0.8320746E-03  0.2033677E-01  0.6746454E-02     2.969  0.2032412E-04  0.2303361E-02  0.1045706E-02
    77.970  0.8321855E-03  0.2033646E-01  0.6750261E-02     2.969  0.2038884E-04  0.2301297E-02  0.1047879E-02
    77.974  0.8323042E-03  0.2033645E-01  0.6754262E-02     2.969  0.2045267E-04  0.2299171E-02  0.1050422E-02
    77.978  0.8324288E-03  0.2033699E-01  0.6757646E-02     2.969  0.2051496E-04  0.2297411E-02  0.1052420E-02
    77.982  0.8325573E-03  0.2033799E-01  0.6761309E-02     2.969  0.2057517E-04  0.2295737E-02  0.1054825E-02
    77.986  0.8326876E-03  0.2034265E-01  0.6765280E-02     2.969  0.2063261E-04  0.2293762E-02  0.1057241E-02
    77.990  0.8328171E-03  0.2034612E-01  0.6770306E-02     2.969  0.2068720E-04  0.2295939E-02  0.1060306E-02
    77.994  0.8329404E-03  0.2034986E-01  0.6774775E-02     2.969  0.2074076E-04  0.2298429E-02  0.1062893E-02
    77.998  0.8330549E-03  0.2035419E-01  0.6778290E-02     2.969  0.2079319E-04  0.2301143E-02  0.1064378E-02
    78.001  0.8331641E-03  0.2035740E-01  0.6780920E-02     2.969  0.2085278E-04  0.2303001E-02  0.1065496E-02
    78.005  0.8332683E-03  0.2036096E-01  0.6782031E-02     2.969  0.2092073E-04  0.2305389E-02  0.1065728E-02
    78.009  0.8333662E-03  0.2036462E-01  0.6781837E-02     2.968  0.2099514E-04  0.2306607E-02  0.1065010E-02
    78.013  0.8334563E-03  0.2036764E-01  0.6780588E-02     2.968  0.2107417E-04  0.2307791E-02  0.1063008E-02
    78.017  0.8335376E-03  0.2036827E-01  0.6778140E-02     2.968  0.2115546E-04  0.2306400E-02  0.1060127E-02
    78.021  0.8336089E-03  0.2037104E-01  0.6774280E-02     2.968  0.2123682E-04  0.2308157E-02  0.1056134E-02
    78.025  0.8336697E-03  0.2037343E-01  0.6770169E-02     2.968  0.2131599E-04  0.2309710E-02  0.1051502E-02
    78.029  0.8337191E-03  0.2037546E-01  0.6764749E-02     2.968  0.2139089E-04  0.2310951E-02  0.1046112E-02
    78.033  0.8337569E-03  0.2037707E-01  0.6759149E-02     2.968  0.2145956E-04  0.2312002E-02  0.1040496E-02
    78.036  0.8337840E-03  0.2037963E-01  0.6753848E-02     2.968  0.2152115E-04  0.2314526E-02  0.1035190E-02
    78.040  0.8338130E-03  0.2038274E-01  0.6750050E-02     2.968  0.2158194E-04  0.2317786E-02  0.1031103E-02
    78.044  0.8338469E-03  0.2038550E-01  0.6747355E-02     2.968  0.2164251E-04  0.2320551E-02  0.1027933E-02
    78.048  0.8338855E-03  0.2038759E-01  0.6745144E-02     2.968  0.2170145E-04  0.2322784E-02  0.1025279E-02
    78.052  0.8339290E-03  0.2038946E-01  0.6743067E-02     2.967  0.2175748E-04  0.2324955E-02  0.1022828E-02
    78.056  0.8339767E-03  0.2039086E-01  0.6741243E-02     2.967  0.2180924E-04  0.2326814E-02  0.1020793E-02
    78.060  0.8340286E-03  0.2039226E-01  0.6739803E-02     2.967  0.2185554E-04  0.2328486E-02  0.1019548E-02
    78.064  0.8340840E-03  0.2039349E-01  0.6738638E-02     2.967  0.2189535E-04  0.2330224E-02  0.1018886E-02
    78.067  0.8341424E-03  0.2039396E-01  0.6737413E-02     2.967  0.2192765E-04  0.2331274E-02  0.1018433E-02
    78.071  0.8342033E-03  0.2039443E-01  0.6736777E-02     2.967  0.2195175E-04  0.2332339E-02  0.1018493E-02
    78.075  0.8342661E-03  0.2039446E-01  0.6735625E-02     2.967  0.2196714E-04  0.2333289E-02  0.1018503E-02
    78.079  0.8343300E-03  0.2039471E-01  0.6734690E-02     2.967  0.2197344E-04  0.2334160E-02  0.1018763E-02
    78.083  0.8343945E-03  0.2039492E-01  0.6733823E-02     2.967  0.2197058E-04  0.2334915E-02  0.1019123E-02
    78.087  0.8344588E-03  0.2039510E-01  0.6732837E-02     2.967  0.2195873E-04  0.2335910E-02  0.1019472E-02
    78.091  0.8345232E-03  0.2039508E-01  0.6731809E-02     2.967  0.2193981E-04  0.2336730E-02  0.1020080E-02
    78.095  0.8345897E-03  0.2039446E-01  0.6730629E-02     2.967  0.2191932E-04  0.2337914E-02  0.1020377E-02
    78.099  0.8346578E-03  0.2039452E-01  0.6729693E-02     2.966  0.2189809E-04  0.2338215E-02  0.1020541E-02
    78.102  0.8347267E-03  0.2039433E-01  0.6729171E-02     2.966  0.2187674E-04  0.2338397E-02  0.1020799E-02
    78.106  0.8347958E-03  0.2039440E-01  0.6728091E-02     2.966  0.2185592E-04  0.2338633E-02  0.1020802E-02
    78.110  0.8348642E-03  0.2039454E-01  0.6726727E-02     2.966  0.2183626E-04  0.2338817E-02  0.1020544E-02
    78.114  0.8349314E-03  0.2039455E-01  0.6725484E-02     2.966  0.2181820E-04  0.2338965E-02  0.1020419E-02
    78.118  0.8349980E-03  0.2039459E-01  0.6724207E-02     2.966  0.2180097E-04  0.2339111E-02  0.1020203E-02
    78.122  0.8350633E-03  0.2039487E-01  0.6722922E-02     2.966  0.2178473E-04  0.2339499E-02  0.1019820E-02
    78.126  0.8351268E-03  0.2039477E-01  0.6721669E-02     2.966  0.2177008E-04  0.2339449E-02  0.1019172E-02
    78.130  0.8351879E-03  0.2039473E-01  0.6720244E-02     2.966  0.2175732E-04  0.2339383E-02  0.1018160E-02
    78.133  0.8352459E-03  0.2039491E-01  0.6718814E-02     2.966  0.2174694E-04  0.2339220E-02  0.1016925E-02
    78.137  0.8352994E-03  0.2039321E-01  0.6717138E-02     2.966  0.2173862E-04  0.2337640E-02  0.1015448E-02
    78.141  0.8353478E-03  0.2039441E-01  0.6715421E-02     2.966  0.2173256E-04  0.2338536E-02  0.1014082E-02
    78.145  0.8353907E-03  0.2039599E-01  0.6714136E-02     2.965  0.2172904E-04  0.2340429E-02  0.1012442E-02
    78.149  0.8354280E-03  0.2039601E-01  0.6712534E-02     2.965  0.2172820E-04  0.2340531E-02  0.1010454E-02
    78.153  0.8354597E-03  0.2039584E-01  0.6710433E-02     2.965  0.2173016E-04  0.2340423E-02  0.1008302E-02
    78.157  0.8354885E-03  0.2039605E-01  0.6708428E-02     2.965  0.2173306E-04  0.2340760E-02  0.1006349E-02
    78.161  0.8355164E-03  0.2039731E-01  0.6707235E-02     2.965  0.2173507E-04  0.2341223E-02  0.1005465E-02
    78.165  0.8355305E-03  0.2039880E-01  0.6705757E-02     2.965  0.2173429E-04  0.2341306E-02  0.1004222E-02
    78.168  0.8355246E-03  0.2040105E-01  0.6704274E-02     2.965  0.2173235E-04  0.2341626E-02  0.1003118E-02
    78.172  0.8354986E-03  0.2040353E-01  0.6702175E-02     2.965  0.2172776E-04  0.2341904E-02  0.1001387E-02
    78.176  0.8354507E-03  0.2040605E-01  0.6699302E-02     2.965  0.2171531E-04  0.2342090E-02  0.9994624E-03
    78.180  0.8353828E-03  0.2041059E-01  0.6698043E-02     2.965  0.2169600E-04  0.2340213E-02  0.9999343E-03
    78.184  0.8352974E-03  0.2041690E-01  0.6695764E-02     2.965  0.2167105E-04  0.2338813E-02  0.1000253E-02
    78.188  0.8351973E-03  0.2042103E-01  0.6693507E-02     2.965  0.2164184E-04  0.2337178E-02  0.1000600E-02
    78.192  0.8350856E-03  0.2042477E-01  0.6691442E-02     2.964  0.2160986E-04  0.2335168E-02  0.1001522E-02
    78.196  0.8349658E-03  0.2042720E-01  0.6688891E-02     2.964  0.2157674E-04  0.2334098E-02  0.1002162E-02
    78.199  0.8348416E-03  0.2042894E-01  0.6685941E-02     2.964  0.2154403E-04  0.2333659E-02  0.1002915E-02
    78.203  0.8347157E-03  0.2042913E-01  0.6683211E-02     2.964  0.2151378E-04  0.2333708E-02  0.1003788E-02
    78.207  0.8345918E-03  0.2042823E-01  0.6680121E-02     2.964  0.2148771E-04  0.2334246E-02  0.1004469E-02
    78.211  0.8344730E-03  0.2042584E-01  0.6676821E-02     2.964  0.2146741E-04  0.2335325E-02  0.1005251E-02
    78.215  0.8343540E-03  0.2042267E-01  0.6674253E-02     2.964  0.2146182E-04  0.2336722E-02  0.1005449E-02
    78.219  0.8342359E-03  0.2041874E-01  0.6670605E-02     2.964  0.2147402E-04  0.2338137E-02  0.1004821E-02
    78.223  0.8341224E-03  0.2041389E-01  0.6666575E-02     2.964  0.2150439E-04  0.2339620E-02  0.1003711E-02
    78.227  0.8340168E-03  0.2040851E-01  0.6662047E-02     2.964  0.2155276E-04  0.2341472E-02  0.1002071E-02
    78.231  0.8339225E-03  0.2040151E-01  0.6657728E-02     2.964  0.2161843E-04  0.2344467E-02  0.1000322E-02
    78.234  0.8338424E-03  0.2039311E-01  0.6653296E-02     2.964  0.2169995E-04  0.2347985E-02  0.9980573E-03
    78.238  0.8337791E-03  0.2038371E-01  0.6649225E-02     2.963  0.2179554E-04  0.2352785E-02  0.9957742E-03
    78.242  0.8337348E-03  0.2037298E-01  0.6645567E-02     2.963  0.2190281E-04  0.2358287E-02  0.9934692E-03
    78.246  0.8337112E-03  0.2036420E-01  0.6645078E-02     2.963  0.2201908E-04  0.2360826E-02  0.9941932E-03
    78.250  0.8337095E-03  0.2035693E-01  0.6647012E-02     2.963  0.2214136E-04  0.2361557E-02  0.9971892E-03
    78.254  0.8337306E-03  0.2035331E-01  0.6654120E-02     2.963  0.2226658E-04  0.2357831E-02  0.1004788E-02
    78.258  0.8337726E-03  0.2035282E-01  0.6664093E-02     2.963  0.2238826E-04  0.2354900E-02  0.1014168E-02
    78.262  0.8338320E-03  0.2035086E-01  0.6674058E-02     2.963  0.2249773E-04  0.2351717E-02  0.1023960E-02
    78.266  0.8339081E-03  0.2034833E-01  0.6683964E-02     2.963  0.2259236E-04  0.2349816E-02  0.1033966E-02
    78.269  0.8339999E-03  0.2034518E-01  0.6693530E-02     2.963  0.2266990E-04  0.2348845E-02  0.1044080E-02
    78.273  0.8341059E-03  0.2034261E-01  0.6702473E-02     2.963  0.2272864E-04  0.2350159E-02  0.1054059E-02
    78.277  0.8342246E-03  0.2033938E-01  0.6710830E-02     2.963  0.2276733E-04  0.2353026E-02  0.1063708E-02
    78.281  0.8343538E-03  0.2033584E-01  0.6718653E-02     2.962  0.2278527E-04  0.2357318E-02  0.1073034E-02
    78.285  0.8344914E-03  0.2033185E-01  0.6725361E-02     2.962  0.2278235E-04  0.2362623E-02  0.1081546E-02
    78.289  0.8346351E-03  0.2032757E-01  0.6731183E-02     2.962  0.2275889E-04  0.2369123E-02  0.1089125E-02
    78.293  0.8347824E-03  0.2032292E-01  0.6735506E-02     2.962  0.2271579E-04  0.2376746E-02  0.1095584E-02
    78.297  0.8349306E-03  0.2031814E-01  0.6738358E-02     2.962  0.2265436E-04  0.2385408E-02  0.1100542E-02
    78.300  0.8350776E-03  0.2031282E-01  0.6739551E-02     2.962  0.2257638E-04  0.2394572E-02  0.1104017E-02
    78.304  0.8352217E-03  0.2030757E-01  0.6739647E-02     2.962  0.2248456E-04  0.2404604E-02  0.1105880E-02
    78.308  0.8353606E-03  0.2030266E-01  0.6737243E-02     2.962  0.2238118E-04  0.2414870E-02  0.1106806E-02
    78.312  0.8354926E-03  0.2029649E-01  0.6735647E-02     2.962  0.2226941E-04  0.2423921E-02  0.1106903E-02
    78.316  0.8356196E-03  0.2029085E-01  0.6732846E-02     2.962  0.2215941E-04  0.2433702E-02  0.1105326E-02
    78.320  0.8357409E-03  0.2028783E-01  0.6731472E-02     2.962  0.2205548E-04  0.2438875E-02  0.1106086E-02
    78.324  0.8358344E-03  0.2028853E-01  0.6731324E-02     2.962  0.2192429E-04  0.2440975E-02  0.1108610E-02
    78.328  0.8358900E-03  0.2029093E-01  0.6731303E-02     2.961  0.2174544E-04  0.2444347E-02  0.1108503E-02
    78.332  0.8359181E-03  0.2029475E-01  0.6730954E-02     2.961  0.2151511E-04  0.2448783E-02  0.1110267E-02
    78.335  0.8359196E-03  0.2030074E-01  0.6731173E-02     2.961  0.2123927E-04  0.2454611E-02  0.1112033E-02
    78.339  0.8358957E-03  0.2030572E-01  0.6732853E-02     2.961  0.2092562E-04  0.2458720E-02  0.1114313E-02
    78.343  0.8358484E-03  0.2031045E-01  0.6734132E-02     2.961  0.2058282E-04  0.2462352E-02  0.1116208E-02
    78.347  0.8357800E-03  0.2031514E-01  0.6735388E-02     2.961  0.2022026E-04  0.2465227E-02  0.1117747E-02
    78.351  0.8356936E-03  0.2031895E-01  0.6736460E-02     2.961  0.1984778E-04  0.2466612E-02  0.1118857E-02
    78.355  0.8355926E-03  0.2032177E-01  0.6737188E-02     2.961  0.1947535E-04  0.2466378E-02  0.1119435E-02
    78.359  0.8354806E-03  0.2032347E-01  0.6737688E-02     2.961  0.1911253E-04  0.2463897E-02  0.1119495E-02
    78.363  0.8353597E-03  0.2032410E-01  0.6737505E-02     2.961  0.1876549E-04  0.2459419E-02  0.1118992E-02
    78.367  0.8352342E-03  0.2032214E-01  0.6736653E-02     2.961  0.1844190E-04  0.2451952E-02  0.1118133E-02
    78.370  0.8351089E-03  0.2031809E-01  0.6734940E-02     2.961  0.1814935E-04  0.2441802E-02  0.1116812E-02
    78.374  0.8349880E-03  0.2031215E-01  0.6732858E-02     2.960  0.1789485E-04  0.2429450E-02  0.1115285E-02
    78.378  0.8348820E-03  0.2030390E-01  0.6730762E-02     2.960  0.1767946E-04  0.2415348E-02  0.1113691E-02
    78.382  0.8348000E-03  0.2029345E-01  0.6729009E-02     2.960  0.1750382E-04  0.2400622E-02  0.1112079E-02
    78.386  0.8347450E-03  0.2028082E-01  0.6728356E-02     2.960  0.1737152E-04  0.2384969E-02  0.1109157E-02
    78.390  0.8347194E-03  0.2026715E-01  0.6726240E-02     2.960  0.1728538E-04  0.2366889E-02  0.1108374E-02
    78.394  0.8347248E-03  0.2025306E-01  0.6728363E-02     2.960  0.1724704E-04  0.2353299E-02  0.1104712E-02
    78.398  0.8347618E-03  0.2024908E-01  0.6741203E-02     2.960  0.1725740E-04  0.2348212E-02  0.1094604E-02
    78.401  0.8348297E-03  0.2024414E-01  0.6754154E-02     2.960  0.1731570E-04  0.2342683E-02  0.1084864E-02
    78.405  0.8349212E-03  0.2023893E-01  0.6767521E-02     2.960  0.1741507E-04  0.2337311E-02  0.1075586E-02
    78.409  0.8350361E-03  0.2023382E-01  0.6780206E-02     2.960  0.1755653E-04  0.2332153E-02  0.1066557E-02
    78.413  0.8351748E-03  0.2022862E-01  0.6792448E-02     2.960  0.1774268E-04  0.2327299E-02  0.1058416E-02
    78.417  0.8353339E-03  0.2022329E-01  0.6803626E-02     2.960  0.1796972E-04  0.2322822E-02  0.1051245E-02
    78.421  0.8355050E-03  0.2022377E-01  0.6820235E-02     2.959  0.1822559E-04  0.2322617E-02  0.1043308E-02
    78.425  0.8356832E-03  0.2022740E-01  0.6836325E-02     2.959  0.1850346E-04  0.2325890E-02  0.1037500E-02
    78.429  0.8358648E-03  0.2023101E-01  0.6851733E-02     2.959  0.1879720E-04  0.2329124E-02  0.1033576E-02
    78.433  0.8360457E-03  0.2023460E-01  0.6865266E-02     2.959  0.1909981E-04  0.2332188E-02  0.1031458E-02
    78.436  0.8362218E-03  0.2023724E-01  0.6875817E-02     2.959  0.1940346E-04  0.2335437E-02  0.1030580E-02
    78.440  0.8363894E-03  0.2024029E-01  0.6884063E-02     2.959  0.1969998E-04  0.2338054E-02  0.1030545E-02
    78.444  0.8365447E-03  0.2024307E-01  0.6889571E-02     2.959  0.1998077E-04  0.2340165E-02  0.1030986E-02
    78.448  0.8366843E-03  0.2024537E-01  0.6892321E-02     2.959  0.2023761E-04  0.2342212E-02  0.1031174E-02
    78.452  0.8368054E-03  0.2024713E-01  0.6892202E-02     2.959  0.2046255E-04  0.2343765E-02  0.1030964E-02
    78.456  0.8369055E-03  0.2024879E-01  0.6889753E-02     2.959  0.2064844E-04  0.2345159E-02  0.1030319E-02
    78.460  0.8369826E-03  0.2024956E-01  0.6884288E-02     2.959  0.2078930E-04  0.2345816E-02  0.1028873E-02
    78.464  0.8370278E-03  0.2024970E-01  0.6873954E-02     2.959  0.2088378E-04  0.2345646E-02  0.1029269E-02
    78.468  0.8370368E-03  0.2024907E-01  0.6861858E-02     2.958  0.2093032E-04  0.2344818E-02  0.1028783E-02
    78.471  0.8370102E-03  0.2024731E-01  0.6846600E-02     2.958  0.2092721E-04  0.2343060E-02  0.1029545E-02
    78.475  0.8369737E-03  0.2024519E-01  0.6831484E-02     2.958  0.2091871E-04  0.2340939E-02  0.1032058E-02
    78.479  0.8369412E-03  0.2024215E-01  0.6817862E-02     2.958  0.2092794E-04  0.2337904E-02  0.1036123E-02
    78.483  0.8369143E-03  0.2023819E-01  0.6805439E-02     2.958  0.2095497E-04  0.2334104E-02  0.1041159E-02
    78.487  0.8368946E-03  0.2023389E-01  0.6794470E-02     2.958  0.2099958E-04  0.2330402E-02  0.1047038E-02
    78.491  0.8368832E-03  0.2022778E-01  0.6784386E-02     2.958  0.2106077E-04  0.2325172E-02  0.1053483E-02
    78.495  0.8368810E-03  0.2022026E-01  0.6775108E-02     2.958  0.2113682E-04  0.2319617E-02  0.1059854E-02
    78.499  0.8368890E-03  0.2021223E-01  0.6766676E-02     2.958  0.2122621E-04  0.2313671E-02  0.1066193E-02
    78.503  0.8369077E-03  0.2020357E-01  0.6758869E-02     2.958  0.2132695E-04  0.2307541E-02  0.1072226E-02
    78.506  0.8369378E-03  0.2019418E-01  0.6752297E-02     2.958  0.2143674E-04  0.2301336E-02  0.1077839E-02
    78.510  0.8369798E-03  0.2018335E-01  0.6745616E-02     2.958  0.2155343E-04  0.2294964E-02  0.1083020E-02
    78.514  0.8370352E-03  0.2017343E-01  0.6739803E-02     2.957  0.2167766E-04  0.2289169E-02  0.1087451E-02
    78.518  0.8371043E-03  0.2016227E-01  0.6735198E-02     2.957  0.2180693E-04  0.2282883E-02  0.1090824E-02
    78.522  0.8371861E-03  0.2015754E-01  0.6736203E-02     2.957  0.2193788E-04  0.2278614E-02  0.1084404E-02
    78.526  0.8372798E-03  0.2015327E-01  0.6738342E-02     2.957  0.2206723E-04  0.2275004E-02  0.1076566E-02
    78.530  0.8373838E-03  0.2014932E-01  0.6741655E-02     2.957  0.2219158E-04  0.2271998E-02  0.1067201E-02
    78.534  0.8374966E-03  0.2014620E-01  0.6745478E-02     2.957  0.2230778E-04  0.2269704E-02  0.1056630E-02
    78.537  0.8376164E-03  0.2014371E-01  0.6750273E-02     2.957  0.2241285E-04  0.2268187E-02  0.1045008E-02
    78.541  0.8377412E-03  0.2014213E-01  0.6756145E-02     2.957  0.2250430E-04  0.2267465E-02  0.1032606E-02
    78.545  0.8378687E-03  0.2014133E-01  0.6761851E-02     2.957  0.2257994E-04  0.2267362E-02  0.1019317E-02
    78.549  0.8379968E-03  0.2013985E-01  0.6767710E-02     2.957  0.2263811E-04  0.2270058E-02  0.1005602E-02
    78.553  0.8381231E-03  0.2014024E-01  0.6773908E-02     2.957  0.2267756E-04  0.2272317E-02  0.9916396E-03
    78.557  0.8382455E-03  0.2014267E-01  0.6780297E-02     2.957  0.2269768E-04  0.2273834E-02  0.9771065E-03
    78.561  0.8383617E-03  0.2014540E-01  0.6786177E-02     2.956  0.2269826E-04  0.2276274E-02  0.9636282E-03
    78.565  0.8384698E-03  0.2014874E-01  0.6791742E-02     2.956  0.2267973E-04  0.2279486E-02  0.9506225E-03
    78.569  0.8385735E-03  0.2015231E-01  0.6797142E-02     2.956  0.2264747E-04  0.2282909E-02  0.9383590E-03
    78.572  0.8386799E-03  0.2015516E-01  0.6802027E-02     2.956  0.2261411E-04  0.2285798E-02  0.9271813E-03
    78.576  0.8387880E-03  0.2015764E-01  0.6806482E-02     2.956  0.2258200E-04  0.2288269E-02  0.9170946E-03
    78.580  0.8388960E-03  0.2015940E-01  0.6810425E-02     2.956  0.2255207E-04  0.2290250E-02  0.9082754E-03
    78.584  0.8390020E-03  0.2016096E-01  0.6813536E-02     2.956  0.2252521E-04  0.2291932E-02  0.9009569E-03
    78.588  0.8391041E-03  0.2016241E-01  0.6815520E-02     2.956  0.2250207E-04  0.2293509E-02  0.8952872E-03
    78.592  0.8392009E-03  0.2016365E-01  0.6816766E-02     2.956  0.2248309E-04  0.2294711E-02  0.8910786E-03
    78.596  0.8392906E-03  0.2016456E-01  0.6817222E-02     2.956  0.2246877E-04  0.2295764E-02  0.8886506E-03
    78.600  0.8393714E-03  0.2016547E-01  0.6816494E-02     2.956  0.2245953E-04  0.2296631E-02  0.8878945E-03
    78.604  0.8394376E-03  0.2016663E-01  0.6814643E-02     2.956  0.2245759E-04  0.2297525E-02  0.8887939E-03
    78.607  0.8394874E-03  0.2016844E-01  0.6811927E-02     2.955  0.2246351E-04  0.2298746E-02  0.8913233E-03
    78.611  0.8395204E-03  0.2017044E-01  0.6808592E-02     2.955  0.2247696E-04  0.2299246E-02  0.8950594E-03
    78.615  0.8395375E-03  0.2017335E-01  0.6804564E-02     2.955  0.2249749E-04  0.2299369E-02  0.8998544E-03
    78.619  0.8395476E-03  0.2017517E-01  0.6801047E-02     2.955  0.2252077E-04  0.2299900E-02  0.9037735E-03
    78.623  0.8395534E-03  0.2017823E-01  0.6797854E-02     2.955  0.2254542E-04  0.2300891E-02  0.9066911E-03
    78.627  0.8395557E-03  0.2018126E-01  0.6795197E-02     2.955  0.2257102E-04  0.2301726E-02  0.9086557E-03
    78.631  0.8395552E-03  0.2018423E-01  0.6793046E-02     2.955  0.2259721E-04  0.2302727E-02  0.9098841E-03
    78.635  0.8395528E-03  0.2018724E-01  0.6791013E-02     2.955  0.2262338E-04  0.2303638E-02  0.9103286E-03
    78.639  0.8395494E-03  0.2019197E-01  0.6789642E-02     2.955  0.2264916E-04  0.2305830E-02  0.9102061E-03
    78.642  0.8395461E-03  0.2019419E-01  0.6788511E-02     2.955  0.2267426E-04  0.2306319E-02  0.9096203E-03
    78.646  0.8395439E-03  0.2019621E-01  0.6787635E-02     2.955  0.2269807E-04  0.2307035E-02  0.9086295E-03
    78.650  0.8395425E-03  0.2019751E-01  0.6787110E-02     2.955  0.2271833E-04  0.2307351E-02  0.9071722E-03
    78.654  0.8395429E-03  0.2019993E-01  0.6786824E-02     2.954  0.2273461E-04  0.2308091E-02  0.9054976E-03
    78.658  0.8395460E-03  0.2020188E-01  0.6786763E-02     2.954  0.2274661E-04  0.2308311E-02  0.9035734E-03
    78.662  0.8395525E-03  0.2020393E-01  0.6787244E-02     2.954  0.2275412E-04  0.2309440E-02  0.9015163E-03
    78.666  0.8395631E-03  0.2020552E-01  0.6787313E-02     2.954  0.2275709E-04  0.2310498E-02  0.8991271E-03
    78.670  0.8395785E-03  0.2020659E-01  0.6787693E-02     2.954  0.2275554E-04  0.2311184E-02  0.8966153E-03
    78.674  0.8395991E-03  0.2020745E-01  0.6787929E-02     2.954  0.2274956E-04  0.2311866E-02  0.8938388E-03
    78.677  0.8396249E-03  0.2020788E-01  0.6788533E-02     2.954  0.2274004E-04  0.2312364E-02  0.8908906E-03
    78.681  0.8396554E-03  0.2020817E-01  0.6788767E-02     2.954  0.2272796E-04  0.2312593E-02  0.8882670E-03
    78.685  0.8396909E-03  0.2020810E-01  0.6789038E-02     2.954  0.2271378E-04  0.2312549E-02  0.8858351E-03
    78.689  0.8397313E-03  0.2020768E-01  0.6789303E-02     2.954  0.2269818E-04  0.2312305E-02  0.8834779E-03
    78.693  0.8397763E-03  0.2020701E-01  0.6789484E-02     2.954  0.2268172E-04  0.2312028E-02  0.8812777E-03
    78.697  0.8398258E-03  0.2020587E-01  0.6789737E-02     2.953  0.2266505E-04  0.2311512E-02  0.8793039E-03
    78.701  0.8398793E-03  0.2020455E-01  0.6790015E-02     2.953  0.2264893E-04  0.2310755E-02  0.8772111E-03
    78.705  0.8399364E-03  0.2020379E-01  0.6790205E-02     2.953  0.2263393E-04  0.2310164E-02  0.8756299E-03
    78.709  0.8399965E-03  0.2020248E-01  0.6789984E-02     2.953  0.2262067E-04  0.2309237E-02  0.8744759E-03
    78.712  0.8400589E-03  0.2020097E-01  0.6788407E-02     2.953  0.2260979E-04  0.2308507E-02  0.8738756E-03
    78.716  0.8401229E-03  0.2019978E-01  0.6788015E-02     2.953  0.2260168E-04  0.2308010E-02  0.8733086E-03
    78.720  0.8401876E-03  0.2019829E-01  0.6787581E-02     2.953  0.2259674E-04  0.2306939E-02  0.8732501E-03
    78.724  0.8402524E-03  0.2019657E-01  0.6786562E-02     2.953  0.2259524E-04  0.2305909E-02  0.8738418E-03
    78.728  0.8403165E-03  0.2019466E-01  0.6785131E-02     2.953  0.2259737E-04  0.2305059E-02  0.8751167E-03
    78.732  0.8403790E-03  0.2019330E-01  0.6783436E-02     2.953  0.2260312E-04  0.2304520E-02  0.8768988E-03
    78.736  0.8404392E-03  0.2019143E-01  0.6781185E-02     2.953  0.2261247E-04  0.2303566E-02  0.8791392E-03
    78.740  0.8404965E-03  0.2018955E-01  0.6778770E-02     2.953  0.2262532E-04  0.2302574E-02  0.8821658E-03
    78.744  0.8405503E-03  0.2018833E-01  0.6776156E-02     2.952  0.2264140E-04  0.2302132E-02  0.8855584E-03
    78.747  0.8406000E-03  0.2018509E-01  0.6773146E-02     2.952  0.2266043E-04  0.2300356E-02  0.8893851E-03
    78.751  0.8406453E-03  0.2018326E-01  0.6769909E-02     2.952  0.2268195E-04  0.2299771E-02  0.8934516E-03
    78.755  0.8406867E-03  0.2018170E-01  0.6765696E-02     2.952  0.2270465E-04  0.2299529E-02  0.8972882E-03
    78.759  0.8407277E-03  0.2018011E-01  0.6763261E-02     2.952  0.2272551E-04  0.2299353E-02  0.9012882E-03
    78.763  0.8407682E-03  0.2017860E-01  0.6760920E-02     2.952  0.2274420E-04  0.2299163E-02  0.9043556E-03
    78.767  0.8408081E-03  0.2017724E-01  0.6758733E-02     2.952  0.2276035E-04  0.2298983E-02  0.9068096E-03
    78.771  0.8408471E-03  0.2017609E-01  0.6756433E-02     2.952  0.2277366E-04  0.2298774E-02  0.9086604E-03
    78.775  0.8408852E-03  0.2017525E-01  0.6754832E-02     2.952  0.2278399E-04  0.2298630E-02  0.9101465E-03
    78.779  0.8409222E-03  0.2017479E-01  0.6753403E-02     2.952  0.2279115E-04  0.2298840E-02  0.9111607E-03
    78.782  0.8409581E-03  0.2017493E-01  0.6752477E-02     2.952  0.2279509E-04  0.2300105E-02  0.9120897E-03
    78.786  0.8409928E-03  0.2017525E-01  0.6751588E-02     2.952  0.2279583E-04  0.2301402E-02  0.9127575E-03
    78.790  0.8410263E-03  0.2017570E-01  0.6750976E-02     2.951  0.2279339E-04  0.2302836E-02  0.9133058E-03
    78.794  0.8410587E-03  0.2017751E-01  0.6750558E-02     2.951  0.2278799E-04  0.2304597E-02  0.9137283E-03
    78.798  0.8410903E-03  0.2017789E-01  0.6749990E-02     2.951  0.2278045E-04  0.2306017E-02  0.9142005E-03
    78.802  0.8411223E-03  0.2017650E-01  0.6749518E-02     2.951  0.2277305E-04  0.2306122E-02  0.9143881E-03
    78.806  0.8411547E-03  0.2017756E-01  0.6749084E-02     2.951  0.2276600E-04  0.2307951E-02  0.9148184E-03
    78.810  0.8411877E-03  0.2017800E-01  0.6748261E-02     2.951  0.2275961E-04  0.2308882E-02  0.9152375E-03
    78.814  0.8412211E-03  0.2017870E-01  0.6747548E-02     2.951  0.2275410E-04  0.2309772E-02  0.9155188E-03
    78.817  0.8412552E-03  0.2017915E-01  0.6747044E-02     2.951  0.2274977E-04  0.2310627E-02  0.9158566E-03
    78.821  0.8412898E-03  0.2018202E-01  0.6746499E-02     2.951  0.2274680E-04  0.2314547E-02  0.9161340E-03
    78.825  0.8413249E-03  0.2018167E-01  0.6745997E-02     2.951  0.2274542E-04  0.2313985E-02  0.9161475E-03
    78.829  0.8413607E-03  0.2018142E-01  0.6745355E-02     2.951  0.2274569E-04  0.2313538E-02  0.9162601E-03
    78.833  0.8413971E-03  0.2018223E-01  0.6744851E-02     2.951  0.2274784E-04  0.2314004E-02  0.9163387E-03
    78.837  0.8414339E-03  0.2018210E-01  0.6744129E-02     2.950  0.2275182E-04  0.2313851E-02  0.9165215E-03
    78.841  0.8414712E-03  0.2018187E-01  0.6743160E-02     2.950  0.2275778E-04  0.2313304E-02  0.9167647E-03
    78.845  0.8415088E-03  0.2018188E-01  0.6742371E-02     2.950  0.2276543E-04  0.2313002E-02  0.9169093E-03
    78.849  0.8415460E-03  0.2018267E-01  0.6741374E-02     2.950  0.2277298E-04  0.2313677E-02  0.9170781E-03
    78.852  0.8415825E-03  0.2018312E-01  0.6740319E-02     2.950  0.2278025E-04  0.2314191E-02  0.9171875E-03
    78.856  0.8416185E-03  0.2018387E-01  0.6739330E-02     2.950  0.2278711E-04  0.2315139E-02  0.9172084E-03
    78.860  0.8416537E-03  0.2018467E-01  0.6738471E-02     2.950  0.2279359E-04  0.2316375E-02  0.9173598E-03
    78.864  0.8416881E-03  0.2018545E-01  0.6737758E-02     2.950  0.2279953E-04  0.2317595E-02  0.9173811E-03
    78.868  0.8417213E-03  0.2018619E-01  0.6736973E-02     2.950  0.2280483E-04  0.2318968E-02  0.9174686E-03
    78.872  0.8417535E-03  0.2018693E-01  0.6736206E-02     2.950  0.2280952E-04  0.2320197E-02  0.9177610E-03
    78.876  0.8417847E-03  0.2018775E-01  0.6735626E-02     2.950  0.2281361E-04  0.2321336E-02  0.9177844E-03
    78.880  0.8418150E-03  0.2018884E-01  0.6735112E-02     2.950  0.2281722E-04  0.2322645E-02  0.9178890E-03
    78.884  0.8418444E-03  0.2018877E-01  0.6734607E-02     2.949  0.2282030E-04  0.2323124E-02  0.9178986E-03
    78.887  0.8418731E-03  0.2018996E-01  0.6733888E-02     2.949  0.2282296E-04  0.2324491E-02  0.9180171E-03
    78.891  0.8419013E-03  0.2019098E-01  0.6733011E-02     2.949  0.2282530E-04  0.2325179E-02  0.9181462E-03
    78.895  0.8419290E-03  0.2019122E-01  0.6732260E-02     2.949  0.2282738E-04  0.2324902E-02  0.9181417E-03
    78.899  0.8419564E-03  0.2019172E-01  0.6731528E-02     2.949  0.2282931E-04  0.2325213E-02  0.9180752E-03
    78.903  0.8419836E-03  0.2019167E-01  0.6730793E-02     2.949  0.2283119E-04  0.2325341E-02  0.9180129E-03
    78.907  0.8420109E-03  0.2019169E-01  0.6730323E-02     2.949  0.2283307E-04  0.2325103E-02  0.9179322E-03
    78.911  0.8420359E-03  0.2019062E-01  0.6729442E-02     2.949  0.2283659E-04  0.2323417E-02  0.9189788E-03
    78.915  0.8420529E-03  0.2019122E-01  0.6728972E-02     2.949  0.2284508E-04  0.2322066E-02  0.9185271E-03
    78.919  0.8420627E-03  0.2019252E-01  0.6728458E-02     2.949  0.2285867E-04  0.2319472E-02  0.9181857E-03
    78.923  0.8420669E-03  0.2019387E-01  0.6727882E-02     2.949  0.2287795E-04  0.2315658E-02  0.9177875E-03
    78.926  0.8420664E-03  0.2019559E-01  0.6727286E-02     2.949  0.2290270E-04  0.2312228E-02  0.9174212E-03
    78.930  0.8420618E-03  0.2019706E-01  0.6726526E-02     2.948  0.2293263E-04  0.2307391E-02  0.9168520E-03
    78.934  0.8420541E-03  0.2019827E-01  0.6725716E-02     2.948  0.2296740E-04  0.2302426E-02  0.9159212E-03
    78.938  0.8420442E-03  0.2019937E-01  0.6724842E-02     2.948  0.2300652E-04  0.2296084E-02  0.9151371E-03
    78.942  0.8420331E-03  0.2019991E-01  0.6723298E-02     2.948  0.2304931E-04  0.2291343E-02  0.9133011E-03
    78.946  0.8420218E-03  0.2019981E-01  0.6722745E-02     2.948  0.2309517E-04  0.2286679E-02  0.9129606E-03
    78.950  0.8420114E-03  0.2019928E-01  0.6722091E-02     2.948  0.2314321E-04  0.2282510E-02  0.9123500E-03
    78.954  0.8420028E-03  0.2019829E-01  0.6721418E-02     2.948  0.2319263E-04  0.2278980E-02  0.9116839E-03
    78.958  0.8419971E-03  0.2019690E-01  0.6720816E-02     2.948  0.2324247E-04  0.2276097E-02  0.9109662E-03
    78.961  0.8419951E-03  0.2019624E-01  0.6720129E-02     2.948  0.2329172E-04  0.2274697E-02  0.9101505E-03
    78.965  0.8419977E-03  0.2019368E-01  0.6719580E-02     2.948  0.2333941E-04  0.2272567E-02  0.9093658E-03
    78.969  0.8420055E-03  0.2019063E-01  0.6718778E-02     2.948  0.2338455E-04  0.2271588E-02  0.9085897E-03
    78.973  0.8420187E-03  0.2018722E-01  0.6718032E-02     2.948  0.2342663E-04  0.2271588E-02  0.9077814E-03
    78.977  0.8420352E-03  0.2018354E-01  0.6717159E-02     2.948  0.2346710E-04  0.2272356E-02  0.9067837E-03
    78.981  0.8420551E-03  0.2017971E-01  0.6716012E-02     2.947  0.2350542E-04  0.2273895E-02  0.9056412E-03
    78.985  0.8420773E-03  0.2017552E-01  0.6714561E-02     2.947  0.2353834E-04  0.2276392E-02  0.9043957E-03
    78.989  0.8421012E-03  0.2017090E-01  0.6712961E-02     2.947  0.2356331E-04  0.2279756E-02  0.9028794E-03
    78.993  0.8421273E-03  0.2016586E-01  0.6711293E-02     2.947  0.2357979E-04  0.2283934E-02  0.9012569E-03
    78.996  0.8421558E-03  0.2016091E-01  0.6709518E-02     2.947  0.2358746E-04  0.2289299E-02  0.8994005E-03
    79.000  0.8421870E-03  0.2015604E-01  0.6707541E-02     2.947  0.2358612E-04  0.2295717E-02  0.8976153E-03
    79.004  0.8422210E-03  0.2015161E-01  0.6705691E-02     2.947  0.2357598E-04  0.2301256E-02  0.8958214E-03
    79.008  0.8422580E-03  0.2014670E-01  0.6704528E-02     2.947  0.2355737E-04  0.2308969E-02  0.8940089E-03
    79.012  0.8422994E-03  0.2014227E-01  0.6703169E-02     2.947  0.2353181E-04  0.2317847E-02  0.8924284E-03
    79.016  0.8423456E-03  0.2013826E-01  0.6703083E-02     2.947  0.2350024E-04  0.2324743E-02  0.8926186E-03
    79.020  0.8423964E-03  0.2013479E-01  0.6703670E-02     2.947  0.2346365E-04  0.2330442E-02  0.8939978E-03
    79.024  0.8424515E-03  0.2013160E-01  0.6704316E-02     2.947  0.2342315E-04  0.2336309E-02  0.8954838E-03
    79.028  0.8425108E-03  0.2012795E-01  0.6704967E-02     2.946  0.2338004E-04  0.2342067E-02  0.8969064E-03
    79.032  0.8425739E-03  0.2012439E-01  0.6705706E-02     2.946  0.2333562E-04  0.2347655E-02  0.8982508E-03
    79.035  0.8426400E-03  0.2012090E-01  0.6706408E-02     2.946  0.2329111E-04  0.2352731E-02  0.8998502E-03
    79.039  0.8427085E-03  0.2011754E-01  0.6707427E-02     2.946  0.2324783E-04  0.2357304E-02  0.9012342E-03
    79.043  0.8427785E-03  0.2011383E-01  0.6707602E-02     2.946  0.2320694E-04  0.2361607E-02  0.9022144E-03
    79.047  0.8428493E-03  0.2011037E-01  0.6707702E-02     2.946  0.2316959E-04  0.2365760E-02  0.9029442E-03
    79.051  0.8429200E-03  0.2010713E-01  0.6707638E-02     2.946  0.2313691E-04  0.2369295E-02  0.9028131E-03
    79.055  0.8429896E-03  0.2010394E-01  0.6707154E-02     2.946  0.2310971E-04  0.2372582E-02  0.9024772E-03
    79.059  0.8430573E-03  0.2010121E-01  0.6706672E-02     2.946  0.2308882E-04  0.2375068E-02  0.9021065E-03
    79.063  0.8431224E-03  0.2009871E-01  0.6705826E-02     2.946  0.2307524E-04  0.2377050E-02  0.9013139E-03
    79.067  0.8431846E-03  0.2009640E-01  0.6704926E-02     2.946  0.2307022E-04  0.2378095E-02  0.9001559E-03
    79.070  0.8432433E-03  0.2009446E-01  0.6703734E-02     2.946  0.2307406E-04  0.2378462E-02  0.8986256E-03
    79.074  0.8433022E-03  0.2009257E-01  0.6702780E-02     2.945  0.2308292E-04  0.2378562E-02  0.8971312E-03
    79.078  0.8433645E-03  0.2008965E-01  0.6701863E-02     2.945  0.2309357E-04  0.2378146E-02  0.8960014E-03
    79.082  0.8434296E-03  0.2008771E-01  0.6701226E-02     2.945  0.2310593E-04  0.2378604E-02  0.8950104E-03
    79.086  0.8434967E-03  0.2008610E-01  0.6700733E-02     2.945  0.2311971E-04  0.2379468E-02  0.8943110E-03
    79.090  0.8435651E-03  0.2008300E-01  0.6700065E-02     2.945  0.2313472E-04  0.2381754E-02  0.8936170E-03
    79.094  0.8436338E-03  0.2008140E-01  0.6699538E-02     2.945  0.2315075E-04  0.2382363E-02  0.8929881E-03
    79.098  0.8437022E-03  0.2008023E-01  0.6699266E-02     2.945  0.2316734E-04  0.2382742E-02  0.8926159E-03
    79.102  0.8437695E-03  0.2007956E-01  0.6699190E-02     2.945  0.2318428E-04  0.2382813E-02  0.8926853E-03
    79.105  0.8438348E-03  0.2007873E-01  0.6699130E-02     2.945  0.2320116E-04  0.2382734E-02  0.8926857E-03
    79.109  0.8438974E-03  0.2007920E-01  0.6698440E-02     2.945  0.2321770E-04  0.2383082E-02  0.8918962E-03
    79.113  0.8439566E-03  0.2007900E-01  0.6697977E-02     2.945  0.2323356E-04  0.2383258E-02  0.8920111E-03
    79.117  0.8440119E-03  0.2008045E-01  0.6697767E-02     2.945  0.2324835E-04  0.2383801E-02  0.8920213E-03
    79.121  0.8440628E-03  0.2008060E-01  0.6698232E-02     2.944  0.2326198E-04  0.2383732E-02  0.8918492E-03
    79.125  0.8441089E-03  0.2008135E-01  0.6697388E-02     2.944  0.2327407E-04  0.2383569E-02  0.8914465E-03
    79.129  0.8441498E-03  0.2008271E-01  0.6696353E-02     2.944  0.2328454E-04  0.2383298E-02  0.8910760E-03
    79.133  0.8441859E-03  0.2008425E-01  0.6695493E-02     2.944  0.2329295E-04  0.2382760E-02  0.8905617E-03
    79.137  0.8442203E-03  0.2008587E-01  0.6694782E-02     2.944  0.2329913E-04  0.2382434E-02  0.8901680E-03
    79.141  0.8442547E-03  0.2008713E-01  0.6694272E-02     2.944  0.2330534E-04  0.2382031E-02  0.8897335E-03
    79.144  0.8442858E-03  0.2008855E-01  0.6693748E-02     2.944  0.2331534E-04  0.2381168E-02  0.8894879E-03
    79.148  0.8443093E-03  0.2009025E-01  0.6693165E-02     2.944  0.2333422E-04  0.2380253E-02  0.8891183E-03
    79.152  0.8443255E-03  0.2009240E-01  0.6692684E-02     2.944  0.2336177E-04  0.2378939E-02  0.8886270E-03
    79.156  0.8443345E-03  0.2009507E-01  0.6692395E-02     2.944  0.2339752E-04  0.2377414E-02  0.8880965E-03
    79.160  0.8443371E-03  0.2009805E-01  0.6692104E-02     2.944  0.2344100E-04  0.2375669E-02  0.8877539E-03
    79.164  0.8443339E-03  0.2010060E-01  0.6691783E-02     2.944  0.2349151E-04  0.2373122E-02  0.8875475E-03
    79.168  0.8443256E-03  0.2010361E-01  0.6691596E-02     2.943  0.2354813E-04  0.2371591E-02  0.8871065E-03
    79.172  0.8443093E-03  0.2010658E-01  0.6690321E-02     2.943  0.2361143E-04  0.2370500E-02  0.8870461E-03
    79.176  0.8442840E-03  0.2010941E-01  0.6689770E-02     2.943  0.2368107E-04  0.2369494E-02  0.8876892E-03
    79.179  0.8442511E-03  0.2011193E-01  0.6689149E-02     2.943  0.2375568E-04  0.2368530E-02  0.8885617E-03
    79.183  0.8442119E-03  0.2011449E-01  0.6688308E-02     2.943  0.2383377E-04  0.2368259E-02  0.8895859E-03
    79.187  0.8441681E-03  0.2011646E-01  0.6687517E-02     2.943  0.2391385E-04  0.2368013E-02  0.8904057E-03
    79.191  0.8441216E-03  0.2011798E-01  0.6686630E-02     2.943  0.2399433E-04  0.2368069E-02  0.8911637E-03
    79.195  0.8440740E-03  0.2011901E-01  0.6685689E-02     2.943  0.2407361E-04  0.2368624E-02  0.8919724E-03
    79.199  0.8440272E-03  0.2011946E-01  0.6684817E-02     2.943  0.2415005E-04  0.2369783E-02  0.8924339E-03
    79.203  0.8439832E-03  0.2011951E-01  0.6684336E-02     2.943  0.2422213E-04  0.2371508E-02  0.8923108E-03
    79.207  0.8439435E-03  0.2011874E-01  0.6683999E-02     2.943  0.2428838E-04  0.2373590E-02  0.8922746E-03
    79.211  0.8439101E-03  0.2011708E-01  0.6683579E-02     2.943  0.2434746E-04  0.2376238E-02  0.8921590E-03
    79.214  0.8438844E-03  0.2011441E-01  0.6683206E-02     2.943  0.2439813E-04  0.2379316E-02  0.8919684E-03
    79.218  0.8438679E-03  0.2011093E-01  0.6682827E-02     2.942  0.2443939E-04  0.2382799E-02  0.8917469E-03
    79.222  0.8438616E-03  0.2010707E-01  0.6682639E-02     2.942  0.2447046E-04  0.2386201E-02  0.8910728E-03
    79.226  0.8438668E-03  0.2010284E-01  0.6683096E-02     2.942  0.2449064E-04  0.2390159E-02  0.8894082E-03
    79.230  0.8438839E-03  0.2009918E-01  0.6682763E-02     2.942  0.2449967E-04  0.2393696E-02  0.8891823E-03
    79.234  0.8439114E-03  0.2009415E-01  0.6683821E-02     2.942  0.2449597E-04  0.2398775E-02  0.8865531E-03
    79.238  0.8439434E-03  0.2008954E-01  0.6685109E-02     2.942  0.2447589E-04  0.2404679E-02  0.8836522E-03
    79.242  0.8439801E-03  0.2008507E-01  0.6686501E-02     2.942  0.2444005E-04  0.2411493E-02  0.8807575E-03
    79.246  0.8440214E-03  0.2008075E-01  0.6688073E-02     2.942  0.2438934E-04  0.2418943E-02  0.8777266E-03
    79.250  0.8440674E-03  0.2007739E-01  0.6690882E-02     2.942  0.2432525E-04  0.2425803E-02  0.8742814E-03
    79.253  0.8441177E-03  0.2007864E-01  0.6698240E-02     2.942  0.2424945E-04  0.2430692E-02  0.8696236E-03
    79.257  0.8441719E-03  0.2007983E-01  0.6704513E-02     2.942  0.2416389E-04  0.2435663E-02  0.8634106E-03
    79.261  0.8442298E-03  0.2008093E-01  0.6710682E-02     2.942  0.2407082E-04  0.2440745E-02  0.8569639E-03
    79.265  0.8442908E-03  0.2008206E-01  0.6716943E-02     2.941  0.2397254E-04  0.2445249E-02  0.8508854E-03
    79.269  0.8443543E-03  0.2008325E-01  0.6723036E-02     2.941  0.2387155E-04  0.2449191E-02  0.8448184E-03
    79.273  0.8444196E-03  0.2008430E-01  0.6727634E-02     2.941  0.2377025E-04  0.2452028E-02  0.8390649E-03
    79.277  0.8444861E-03  0.2008575E-01  0.6733225E-02     2.941  0.2367107E-04  0.2453638E-02  0.8336178E-03
    79.281  0.8445529E-03  0.2008660E-01  0.6738182E-02     2.941  0.2357628E-04  0.2454476E-02  0.8286860E-03
    79.285  0.8446194E-03  0.2008704E-01  0.6742112E-02     2.941  0.2348800E-04  0.2455009E-02  0.8243095E-03
    79.288  0.8446848E-03  0.2008681E-01  0.6745310E-02     2.941  0.2340817E-04  0.2455171E-02  0.8204629E-03
    79.292  0.8447483E-03  0.2008600E-01  0.6747460E-02     2.941  0.2333848E-04  0.2454369E-02  0.8170349E-03
    79.296  0.8448093E-03  0.2008551E-01  0.6749109E-02     2.941  0.2328038E-04  0.2452192E-02  0.8146083E-03
    79.300  0.8448671E-03  0.2008417E-01  0.6748604E-02     2.941  0.2323503E-04  0.2448527E-02  0.8151420E-03
    79.304  0.8449211E-03  0.2008328E-01  0.6749038E-02     2.941  0.2320341E-04  0.2444186E-02  0.8136678E-03
    79.308  0.8449708E-03  0.2008188E-01  0.6748814E-02     2.941  0.2318609E-04  0.2439150E-02  0.8127802E-03
    79.312  0.8450170E-03  0.2008009E-01  0.6747888E-02     2.940  0.2318222E-04  0.2433271E-02  0.8128330E-03
    79.316  0.8450650E-03  0.2007798E-01  0.6746157E-02     2.940  0.2318539E-04  0.2426907E-02  0.8130088E-03
    79.320  0.8451155E-03  0.2007524E-01  0.6744320E-02     2.940  0.2319468E-04  0.2420538E-02  0.8145905E-03
    79.324  0.8451687E-03  0.2006913E-01  0.6742127E-02     2.940  0.2320975E-04  0.2410195E-02  0.8169864E-03
    79.327  0.8452286E-03  0.2006774E-01  0.6741402E-02     2.940  0.2322898E-04  0.2406887E-02  0.8192466E-03
    79.331  0.8452955E-03  0.2006535E-01  0.6741293E-02     2.940  0.2325179E-04  0.2402588E-02  0.8210493E-03
    79.335  0.8453685E-03  0.2006264E-01  0.6741364E-02     2.940  0.2327803E-04  0.2398142E-02  0.8224788E-03
    79.339  0.8454468E-03  0.2005943E-01  0.6741335E-02     2.940  0.2330731E-04  0.2393838E-02  0.8235988E-03
    79.343  0.8455296E-03  0.2005641E-01  0.6741267E-02     2.940  0.2333930E-04  0.2389617E-02  0.8244377E-03
    79.347  0.8456155E-03  0.2005337E-01  0.6741312E-02     2.940  0.2337347E-04  0.2385696E-02  0.8250715E-03
    79.351  0.8457036E-03  0.2004942E-01  0.6741032E-02     2.940  0.2340936E-04  0.2380521E-02  0.8257222E-03
    79.355  0.8457925E-03  0.2004687E-01  0.6740861E-02     2.940  0.2344624E-04  0.2377575E-02  0.8262922E-03
    79.359  0.8458812E-03  0.2004419E-01  0.6740218E-02     2.939  0.2348347E-04  0.2374745E-02  0.8262201E-03
    79.362  0.8459682E-03  0.2004118E-01  0.6738572E-02     2.939  0.2352041E-04  0.2371681E-02  0.8255394E-03
    79.366  0.8460526E-03  0.2003932E-01  0.6738468E-02     2.939  0.2355621E-04  0.2369171E-02  0.8230246E-03
    79.370  0.8461331E-03  0.2003695E-01  0.6736842E-02     2.939  0.2359021E-04  0.2366923E-02  0.8236925E-03
    79.374  0.8462080E-03  0.2003533E-01  0.6735105E-02     2.939  0.2362042E-04  0.2365241E-02  0.8242622E-03
    79.378  0.8462711E-03  0.2003586E-01  0.6732646E-02     2.939  0.2363671E-04  0.2365348E-02  0.8246203E-03
    79.382  0.8463206E-03  0.2003451E-01  0.6729260E-02     2.939  0.2363685E-04  0.2363564E-02  0.8250764E-03
    79.386  0.8463561E-03  0.2003446E-01  0.6725725E-02     2.939  0.2362097E-04  0.2363762E-02  0.8258793E-03
    79.390  0.8463778E-03  0.2003609E-01  0.6722447E-02     2.939  0.2358965E-04  0.2365952E-02  0.8266496E-03
    79.394  0.8463859E-03  0.2003815E-01  0.6718846E-02     2.939  0.2354374E-04  0.2369336E-02  0.8274953E-03
    79.397  0.8463835E-03  0.2004078E-01  0.6715296E-02     2.939  0.2348606E-04  0.2372949E-02  0.8285650E-03
    79.401  0.8463773E-03  0.2004292E-01  0.6711384E-02     2.939  0.2342201E-04  0.2375800E-02  0.8297946E-03
    79.405  0.8463685E-03  0.2004308E-01  0.6707284E-02     2.938  0.2335343E-04  0.2379387E-02  0.8310208E-03
    79.409  0.8463581E-03  0.2004504E-01  0.6702921E-02     2.938  0.2328222E-04  0.2380728E-02  0.8320766E-03
    79.413  0.8463473E-03  0.2004648E-01  0.6698957E-02     2.938  0.2321040E-04  0.2381492E-02  0.8331586E-03
    79.417  0.8463372E-03  0.2004778E-01  0.6694961E-02     2.938  0.2313994E-04  0.2382037E-02  0.8338184E-03
    79.421  0.8463289E-03  0.2004868E-01  0.6691733E-02     2.938  0.2307284E-04  0.2382554E-02  0.8352050E-03
    79.425  0.8463235E-03  0.2004952E-01  0.6688869E-02     2.938  0.2301088E-04  0.2383053E-02  0.8365191E-03
    79.429  0.8463221E-03  0.2005165E-01  0.6686388E-02     2.938  0.2295578E-04  0.2385043E-02  0.8377962E-03
    79.433  0.8463255E-03  0.2005139E-01  0.6684386E-02     2.938  0.2290912E-04  0.2384784E-02  0.8389993E-03
    79.436  0.8463345E-03  0.2005143E-01  0.6682903E-02     2.938  0.2287220E-04  0.2384821E-02  0.8400458E-03
    79.440  0.8463497E-03  0.2005358E-01  0.6683510E-02     2.938  0.2284607E-04  0.2386560E-02  0.8402024E-03
    79.444  0.8463717E-03  0.2005476E-01  0.6684805E-02     2.938  0.2283150E-04  0.2387950E-02  0.8401332E-03
    79.448  0.8464007E-03  0.2005658E-01  0.6685325E-02     2.938  0.2282908E-04  0.2389953E-02  0.8391046E-03
    79.452  0.8464368E-03  0.2005805E-01  0.6685767E-02     2.938  0.2283901E-04  0.2391382E-02  0.8384198E-03
    79.456  0.8464801E-03  0.2006072E-01  0.6686987E-02     2.937  0.2286118E-04  0.2394109E-02  0.8375354E-03
    79.460  0.8465303E-03  0.2006205E-01  0.6688135E-02     2.937  0.2289522E-04  0.2395330E-02  0.8364651E-03
    79.464  0.8465870E-03  0.2006304E-01  0.6689758E-02     2.937  0.2294046E-04  0.2396479E-02  0.8357131E-03
    79.468  0.8466496E-03  0.2006642E-01  0.6691770E-02     2.937  0.2299588E-04  0.2394168E-02  0.8344058E-03
    79.471  0.8467174E-03  0.2006713E-01  0.6693155E-02     2.937  0.2306037E-04  0.2396597E-02  0.8338863E-03
    79.475  0.8467896E-03  0.2006755E-01  0.6694495E-02     2.937  0.2313241E-04  0.2398474E-02  0.8334635E-03
    79.479  0.8468639E-03  0.2006850E-01  0.6695895E-02     2.937  0.2321185E-04  0.2400082E-02  0.8332590E-03
    79.483  0.8469389E-03  0.2006986E-01  0.6697926E-02     2.937  0.2329755E-04  0.2401580E-02  0.8341429E-03
    79.487  0.8470133E-03  0.2007149E-01  0.6698949E-02     2.937  0.2338755E-04  0.2402727E-02  0.8336871E-03
    79.491  0.8470863E-03  0.2007310E-01  0.6699981E-02     2.937  0.2347975E-04  0.2403367E-02  0.8331814E-03
    79.495  0.8471567E-03  0.2007466E-01  0.6700858E-02     2.937  0.2357205E-04  0.2403736E-02  0.8327924E-03
    79.499  0.8472236E-03  0.2007666E-01  0.6702039E-02     2.937  0.2366225E-04  0.2403838E-02  0.8322567E-03
    79.503  0.8472863E-03  0.2007877E-01  0.6702429E-02     2.936  0.2374829E-04  0.2403855E-02  0.8318954E-03
    79.506  0.8473438E-03  0.2008098E-01  0.6702573E-02     2.936  0.2382818E-04  0.2404010E-02  0.8315745E-03
    79.510  0.8473956E-03  0.2008335E-01  0.6702380E-02     2.936  0.2390016E-04  0.2404138E-02  0.8313820E-03
    79.514  0.8474412E-03  0.2008566E-01  0.6702155E-02     2.936  0.2396253E-04  0.2404183E-02  0.8313206E-03
    79.518  0.8474803E-03  0.2008788E-01  0.6701623E-02     2.936  0.2401395E-04  0.2404378E-02  0.8315027E-03
    79.522  0.8475127E-03  0.2009047E-01  0.6700956E-02     2.936  0.2405340E-04  0.2404560E-02  0.8317661E-03
    79.526  0.8475383E-03  0.2009174E-01  0.6699927E-02     2.936  0.2408010E-04  0.2404026E-02  0.8318936E-03
    79.530  0.8475612E-03  0.2009392E-01  0.6699082E-02     2.936  0.2410029E-04  0.2404763E-02  0.8320821E-03
    79.534  0.8475849E-03  0.2009604E-01  0.6698461E-02     2.936  0.2411953E-04  0.2405526E-02  0.8322610E-03
    79.538  0.8476098E-03  0.2009819E-01  0.6697929E-02     2.936  0.2413752E-04  0.2406448E-02  0.8324655E-03
    79.542  0.8476359E-03  0.2009985E-01  0.6697601E-02     2.936  0.2415404E-04  0.2406750E-02  0.8322761E-03
    79.545  0.8476634E-03  0.2010135E-01  0.6697480E-02     2.936  0.2416890E-04  0.2406597E-02  0.8322037E-03
    79.549  0.8476925E-03  0.2010113E-01  0.6696996E-02     2.935  0.2418188E-04  0.2408038E-02  0.8322918E-03
    79.553  0.8477234E-03  0.2010183E-01  0.6696787E-02     2.935  0.2419287E-04  0.2407785E-02  0.8322958E-03
    79.557  0.8477559E-03  0.2010254E-01  0.6696660E-02     2.935  0.2420178E-04  0.2407541E-02  0.8322801E-03
    79.561  0.8477903E-03  0.2010293E-01  0.6696515E-02     2.935  0.2420855E-04  0.2407559E-02  0.8321052E-03
    79.565  0.8478265E-03  0.2010316E-01  0.6696522E-02     2.935  0.2421321E-04  0.2407569E-02  0.8320645E-03
    79.569  0.8478644E-03  0.2010344E-01  0.6697732E-02     2.935  0.2421574E-04  0.2407811E-02  0.8315427E-03
    79.573  0.8479041E-03  0.2010352E-01  0.6697420E-02     2.935  0.2421625E-04  0.2407986E-02  0.8317479E-03
    79.577  0.8479453E-03  0.2010326E-01  0.6697246E-02     2.935  0.2421495E-04  0.2408082E-02  0.8319914E-03
    79.580  0.8479880E-03  0.2010324E-01  0.6697237E-02     2.935  0.2421198E-04  0.2408199E-02  0.8320923E-03
    79.584  0.8480319E-03  0.2010331E-01  0.6697037E-02     2.935  0.2420746E-04  0.2408544E-02  0.8317189E-03
    79.588  0.8480769E-03  0.2010325E-01  0.6697291E-02     2.935  0.2420176E-04  0.2408899E-02  0.8316004E-03
    79.592  0.8481227E-03  0.2010332E-01  0.6697104E-02     2.935  0.2419502E-04  0.2409388E-02  0.8314410E-03
    79.596  0.8481664E-03  0.2010341E-01  0.6697549E-02     2.935  0.2418264E-04  0.2409791E-02  0.8315668E-03
    79.600  0.8482016E-03  0.2010417E-01  0.6696768E-02     2.934  0.2415466E-04  0.2410681E-02  0.8315581E-03
    79.604  0.8482285E-03  0.2010554E-01  0.6695716E-02     2.934  0.2411183E-04  0.2412270E-02  0.8315458E-03
    79.608  0.8482473E-03  0.2010697E-01  0.6694640E-02     2.934  0.2405540E-04  0.2415104E-02  0.8314140E-03
    79.612  0.8482585E-03  0.2010937E-01  0.6693251E-02     2.934  0.2398696E-04  0.2417193E-02  0.8312113E-03
    79.615  0.8482627E-03  0.2011180E-01  0.6691957E-02     2.934  0.2390843E-04  0.2419362E-02  0.8316605E-03
    79.619  0.8482607E-03  0.2011455E-01  0.6690666E-02     2.934  0.2382188E-04  0.2421263E-02  0.8323754E-03
    79.623  0.8482535E-03  0.2011615E-01  0.6689336E-02     2.934  0.2372974E-04  0.2422611E-02  0.8330878E-03
    79.627  0.8482422E-03  0.2012047E-01  0.6687911E-02     2.934  0.2363446E-04  0.2427019E-02  0.8337559E-03
    79.631  0.8482280E-03  0.2012289E-01  0.6686522E-02     2.934  0.2353856E-04  0.2428791E-02  0.8343058E-03
    79.635  0.8482121E-03  0.2012513E-01  0.6685061E-02     2.934  0.2344470E-04  0.2430395E-02  0.8351222E-03
    79.639  0.8481958E-03  0.2012700E-01  0.6683376E-02     2.934  0.2335535E-04  0.2431486E-02  0.8356690E-03
    79.643  0.8481804E-03  0.2012878E-01  0.6681569E-02     2.934  0.2327293E-04  0.2432350E-02  0.8363974E-03
    79.647  0.8481678E-03  0.2013081E-01  0.6680339E-02     2.934  0.2319902E-04  0.2433282E-02  0.8367807E-03
    79.650  0.8481602E-03  0.2013212E-01  0.6679482E-02     2.933  0.2313407E-04  0.2434071E-02  0.8371671E-03
    79.654  0.8481590E-03  0.2013283E-01  0.6678728E-02     2.933  0.2307985E-04  0.2434358E-02  0.8373557E-03
    79.658  0.8481639E-03  0.2013333E-01  0.6678072E-02     2.933  0.2303890E-04  0.2434521E-02  0.8372112E-03
    79.662  0.8481733E-03  0.2013492E-01  0.6677049E-02     2.933  0.2301536E-04  0.2433867E-02  0.8372609E-03
    79.666  0.8481878E-03  0.2013499E-01  0.6676243E-02     2.933  0.2301000E-04  0.2433060E-02  0.8376988E-03
    79.670  0.8482077E-03  0.2013358E-01  0.6674909E-02     2.933  0.2302315E-04  0.2432376E-02  0.8361992E-03
    79.674  0.8482335E-03  0.2013328E-01  0.6675061E-02     2.933  0.2305475E-04  0.2430437E-02  0.8363033E-03
    79.678  0.8482654E-03  0.2013426E-01  0.6675299E-02     2.933  0.2310418E-04  0.2428532E-02  0.8366327E-03
    79.682  0.8483032E-03  0.2013310E-01  0.6675452E-02     2.933  0.2317051E-04  0.2426239E-02  0.8365360E-03
    79.685  0.8483468E-03  0.2013192E-01  0.6674535E-02     2.933  0.2325235E-04  0.2424042E-02  0.8365695E-03
    79.689  0.8483957E-03  0.2013042E-01  0.6675085E-02     2.933  0.2334754E-04  0.2421762E-02  0.8365420E-03
    79.693  0.8484490E-03  0.2012861E-01  0.6675880E-02     2.933  0.2345333E-04  0.2419351E-02  0.8364678E-03
    79.697  0.8485060E-03  0.2012676E-01  0.6677758E-02     2.933  0.2356722E-04  0.2417148E-02  0.8360200E-03
    79.701  0.8485662E-03  0.2012501E-01  0.6677942E-02     2.932  0.2368677E-04  0.2415155E-02  0.8364512E-03
    79.705  0.8486287E-03  0.2012324E-01  0.6677453E-02     2.932  0.2380931E-04  0.2413361E-02  0.8368232E-03
    79.709  0.8486915E-03  0.2012196E-01  0.6677104E-02     2.932  0.2393360E-04  0.2412397E-02  0.8373271E-03
    79.713  0.8487534E-03  0.2012066E-01  0.6677085E-02     2.932  0.2405728E-04  0.2411600E-02  0.8377828E-03
    79.717  0.8488137E-03  0.2011975E-01  0.6676922E-02     2.932  0.2417755E-04  0.2411409E-02  0.8382148E-03
    79.720  0.8488696E-03  0.2011941E-01  0.6676953E-02     2.932  0.2429224E-04  0.2412130E-02  0.8384224E-03
    79.724  0.8489188E-03  0.2011808E-01  0.6676999E-02     2.932  0.2439940E-04  0.2412077E-02  0.8385526E-03
    79.728  0.8489608E-03  0.2011852E-01  0.6676799E-02     2.932  0.2449655E-04  0.2413906E-02  0.8383421E-03
    79.732  0.8489954E-03  0.2011948E-01  0.6677309E-02     2.932  0.2458160E-04  0.2416445E-02  0.8382924E-03
    79.736  0.8490225E-03  0.2012144E-01  0.6677033E-02     2.932  0.2465256E-04  0.2419183E-02  0.8379241E-03
    79.740  0.8490422E-03  0.2012272E-01  0.6677273E-02     2.932  0.2470798E-04  0.2422864E-02  0.8376305E-03
    79.744  0.8490548E-03  0.2012497E-01  0.6678001E-02     2.932  0.2474665E-04  0.2426509E-02  0.8374552E-03
    79.748  0.8490593E-03  0.2012713E-01  0.6678971E-02     2.932  0.2476851E-04  0.2430003E-02  0.8375877E-03
    79.752  0.8490484E-03  0.2012968E-01  0.6679112E-02     2.931  0.2478968E-04  0.2433715E-02  0.8395577E-03
    79.756  0.8490222E-03  0.2013195E-01  0.6678055E-02     2.931  0.2481512E-04  0.2437207E-02  0.8428582E-03
    79.759  0.8489795E-03  0.2013385E-01  0.6676441E-02     2.931  0.2484724E-04  0.2439861E-02  0.8479630E-03
    79.763  0.8489180E-03  0.2013605E-01  0.6674573E-02     2.931  0.2488957E-04  0.2440661E-02  0.8547421E-03
    79.767  0.8488400E-03  0.2013815E-01  0.6672369E-02     2.931  0.2494194E-04  0.2440604E-02  0.8628015E-03
    79.771  0.8487483E-03  0.2013827E-01  0.6670283E-02     2.931  0.2500389E-04  0.2439809E-02  0.8720442E-03
    79.775  0.8486461E-03  0.2014007E-01  0.6668065E-02     2.931  0.2507466E-04  0.2438714E-02  0.8820217E-03
    79.779  0.8485369E-03  0.2014128E-01  0.6665868E-02     2.931  0.2515311E-04  0.2437088E-02  0.8926261E-03
    79.783  0.8484240E-03  0.2014114E-01  0.6664010E-02     2.931  0.2523765E-04  0.2435136E-02  0.9036430E-03
    79.787  0.8483112E-03  0.2014208E-01  0.6663727E-02     2.931  0.2532645E-04  0.2432096E-02  0.9155071E-03
    79.791  0.8482020E-03  0.2014219E-01  0.6664080E-02     2.931  0.2541722E-04  0.2428813E-02  0.9274000E-03
    79.794  0.8481002E-03  0.2014151E-01  0.6665158E-02     2.931  0.2550759E-04  0.2425991E-02  0.9392351E-03
    79.798  0.8480089E-03  0.2014222E-01  0.6667607E-02     2.931  0.2559492E-04  0.2423921E-02  0.9476199E-03
    79.802  0.8479313E-03  0.2014269E-01  0.6672791E-02     2.930  0.2567658E-04  0.2421146E-02  0.9534287E-03
    79.806  0.8478701E-03  0.2014164E-01  0.6677864E-02     2.930  0.2575017E-04  0.2418860E-02  0.9594201E-03
    79.810  0.8478277E-03  0.2013917E-01  0.6683050E-02     2.930  0.2581329E-04  0.2417097E-02  0.9658763E-03
    79.814  0.8478058E-03  0.2013527E-01  0.6688224E-02     2.930  0.2586412E-04  0.2415828E-02  0.9730861E-03
    79.818  0.8478059E-03  0.2013120E-01  0.6693474E-02     2.930  0.2590113E-04  0.2415053E-02  0.9807533E-03
    79.822  0.8478288E-03  0.2012464E-01  0.6698505E-02     2.930  0.2592336E-04  0.2415187E-02  0.9885658E-03
    79.826  0.8478748E-03  0.2011728E-01  0.6703286E-02     2.930  0.2593035E-04  0.2415825E-02  0.9965429E-03
    79.829  0.8479461E-03  0.2010974E-01  0.6709605E-02     2.930  0.2591967E-04  0.2417488E-02  0.1004985E-02
    79.833  0.8480427E-03  0.2010575E-01  0.6720027E-02     2.930  0.2589123E-04  0.2418267E-02  0.1006437E-02
    79.837  0.8481628E-03  0.2010347E-01  0.6732722E-02     2.930  0.2584642E-04  0.2418718E-02  0.1004543E-02
    79.841  0.8483046E-03  0.2010112E-01  0.6745340E-02     2.930  0.2578718E-04  0.2419751E-02  0.1002655E-02
    79.845  0.8484660E-03  0.2009855E-01  0.6757851E-02     2.930  0.2571653E-04  0.2421211E-02  0.1001310E-02
    79.849  0.8486354E-03  0.2009675E-01  0.6769901E-02     2.930  0.2563102E-04  0.2423821E-02  0.1000444E-02
    79.853  0.8487991E-03  0.2009663E-01  0.6781449E-02     2.930  0.2552626E-04  0.2428579E-02  0.1000031E-02
    79.857  0.8489539E-03  0.2009574E-01  0.6792431E-02     2.929  0.2540572E-04  0.2436024E-02  0.1000044E-02
    79.861  0.8490968E-03  0.2009846E-01  0.6801576E-02     2.929  0.2527319E-04  0.2443540E-02  0.9987665E-03
    79.864  0.8492251E-03  0.2010234E-01  0.6810901E-02     2.929  0.2513280E-04  0.2452092E-02  0.9999670E-03
    79.868  0.8493365E-03  0.2010666E-01  0.6819159E-02     2.929  0.2498858E-04  0.2460734E-02  0.1001756E-02
    79.872  0.8494289E-03  0.2011075E-01  0.6825944E-02     2.929  0.2484451E-04  0.2469026E-02  0.1003692E-02
    79.876  0.8495043E-03  0.2011605E-01  0.6831437E-02     2.929  0.2470268E-04  0.2476705E-02  0.1006363E-02
    79.880  0.8495635E-03  0.2011897E-01  0.6835799E-02     2.929  0.2456507E-04  0.2483441E-02  0.1009426E-02
    79.884  0.8496056E-03  0.2012280E-01  0.6838572E-02     2.929  0.2443494E-04  0.2490556E-02  0.1012422E-02
    79.888  0.8496304E-03  0.2012603E-01  0.6840134E-02     2.929  0.2431498E-04  0.2496415E-02  0.1015452E-02
    79.892  0.8496379E-03  0.2012833E-01  0.6840617E-02     2.929  0.2420744E-04  0.2500565E-02  0.1018755E-02
    79.896  0.8496289E-03  0.2013000E-01  0.6839518E-02     2.929  0.2411405E-04  0.2503004E-02  0.1022531E-02
    79.899  0.8496040E-03  0.2013065E-01  0.6837392E-02     2.929  0.2403616E-04  0.2503711E-02  0.1026379E-02
    79.903  0.8495684E-03  0.2013028E-01  0.6833980E-02     2.929  0.2397365E-04  0.2502447E-02  0.1029681E-02
    79.907  0.8495379E-03  0.2012700E-01  0.6830324E-02     2.929  0.2392313E-04  0.2498236E-02  0.1031058E-02
    79.911  0.8495153E-03  0.2012323E-01  0.6826683E-02     2.928  0.2388478E-04  0.2493321E-02  0.1031019E-02
    79.915  0.8495019E-03  0.2011787E-01  0.6823042E-02     2.928  0.2385879E-04  0.2486805E-02  0.1029134E-02
    79.919  0.8494989E-03  0.2011111E-01  0.6819340E-02     2.928  0.2384536E-04  0.2478637E-02  0.1025951E-02
    79.923  0.8495083E-03  0.2010319E-01  0.6815447E-02     2.928  0.2384336E-04  0.2469435E-02  0.1021705E-02
    79.927  0.8495360E-03  0.2009286E-01  0.6812082E-02     2.928  0.2384836E-04  0.2456896E-02  0.1018075E-02
    79.931  0.8495827E-03  0.2008912E-01  0.6813210E-02     2.928  0.2386001E-04  0.2449243E-02  0.1014320E-02
    79.934  0.8496479E-03  0.2008433E-01  0.6816436E-02     2.928  0.2387831E-04  0.2443973E-02  0.1011027E-02
    79.938  0.8497307E-03  0.2007898E-01  0.6820291E-02     2.928  0.2390318E-04  0.2437945E-02  0.1008559E-02
    79.942  0.8498267E-03  0.2007340E-01  0.6824197E-02     2.928  0.2393349E-04  0.2431595E-02  0.1006800E-02
    79.946  0.8499337E-03  0.2006767E-01  0.6827626E-02     2.928  0.2396879E-04  0.2425151E-02  0.1004487E-02
    79.950  0.8500499E-03  0.2006184E-01  0.6831335E-02     2.928  0.2400882E-04  0.2418575E-02  0.1003579E-02
    79.954  0.8501735E-03  0.2005680E-01  0.6835294E-02     2.928  0.2405329E-04  0.2412535E-02  0.1002924E-02
    79.958  0.8503026E-03  0.2005757E-01  0.6844290E-02     2.928  0.2410164E-04  0.2413255E-02  0.1002027E-02
    79.962  0.8504348E-03  0.2005845E-01  0.6851964E-02     2.928  0.2415309E-04  0.2413795E-02  0.1001534E-02
    79.966  0.8505681E-03  0.2005932E-01  0.6858644E-02     2.927  0.2420676E-04  0.2414225E-02  0.1001647E-02
    79.969  0.8507001E-03  0.2005954E-01  0.6864270E-02     2.927  0.2426161E-04  0.2414498E-02  0.1001903E-02
    79.973  0.8508285E-03  0.2006171E-01  0.6868798E-02     2.927  0.2431642E-04  0.2416605E-02  0.1001849E-02
    79.977  0.8509513E-03  0.2006549E-01  0.6871660E-02     2.927  0.2436980E-04  0.2420632E-02  0.1002103E-02
    79.981  0.8510664E-03  0.2006413E-01  0.6873397E-02     2.927  0.2442045E-04  0.2418444E-02  0.1002013E-02
    79.985  0.8511720E-03  0.2006252E-01  0.6873698E-02     2.927  0.2446700E-04  0.2416064E-02  0.1001769E-02
    79.989  0.8512664E-03  0.2006134E-01  0.6872912E-02     2.927  0.2450810E-04  0.2414196E-02  0.1001270E-02
    79.993  0.8513483E-03  0.2006011E-01  0.6870808E-02     2.927  0.2454270E-04  0.2412615E-02  0.1000606E-02
    79.997  0.8514165E-03  0.2005878E-01  0.6867220E-02     2.927  0.2456975E-04  0.2410648E-02  0.9999233E-03
    80.000  0.8514702E-03  0.2005650E-01  0.6862074E-02     2.927  0.2458863E-04  0.2409145E-02  0.9987466E-03
    80.004  0.8515091E-03  0.2005770E-01  0.6857474E-02     2.927  0.2459885E-04  0.2408535E-02  0.9979423E-03
    80.008  0.8515332E-03  0.2005912E-01  0.6851870E-02     2.927  0.2460052E-04  0.2409833E-02  0.9970220E-03
    80.012  0.8515562E-03  0.2005955E-01  0.6847065E-02     2.927  0.2460158E-04  0.2409987E-02  0.9964844E-03
    80.016  0.8515817E-03  0.2005983E-01  0.6843337E-02     2.927  0.2460405E-04  0.2410048E-02  0.9960137E-03
    80.020  0.8516098E-03  0.2005943E-01  0.6840429E-02     2.926  0.2460802E-04  0.2409427E-02  0.9956971E-03
    80.024  0.8516407E-03  0.2005994E-01  0.6839805E-02     2.926  0.2461366E-04  0.2409934E-02  0.9929668E-03
    80.028  0.8516745E-03  0.2006058E-01  0.6838952E-02     2.926  0.2462091E-04  0.2410407E-02  0.9935055E-03
    80.032  0.8517110E-03  0.2005980E-01  0.6837309E-02     2.926  0.2462983E-04  0.2410958E-02  0.9936510E-03
    80.035  0.8517504E-03  0.2006034E-01  0.6836180E-02     2.926  0.2464029E-04  0.2411233E-02  0.9936124E-03
    80.039  0.8517924E-03  0.2006114E-01  0.6835677E-02     2.926  0.2465233E-04  0.2411260E-02  0.9935109E-03
    80.043  0.8518369E-03  0.2006183E-01  0.6835409E-02     2.926  0.2466583E-04  0.2411272E-02  0.9932118E-03
    80.047  0.8518835E-03  0.2006312E-01  0.6834808E-02     2.926  0.2468065E-04  0.2411529E-02  0.9924861E-03
    80.051  0.8519321E-03  0.2006331E-01  0.6834748E-02     2.926  0.2469660E-04  0.2411734E-02  0.9919819E-03
    80.055  0.8519823E-03  0.2006365E-01  0.6835057E-02     2.926  0.2471351E-04  0.2411863E-02  0.9916764E-03
    80.059  0.8520337E-03  0.2006398E-01  0.6835447E-02     2.926  0.2473124E-04  0.2412125E-02  0.9911997E-03
    80.063  0.8520859E-03  0.2006427E-01  0.6835651E-02     2.926  0.2474944E-04  0.2412249E-02  0.9902652E-03
    80.067  0.8521385E-03  0.2006462E-01  0.6836079E-02     2.926  0.2476797E-04  0.2412913E-02  0.9896134E-03
    80.070  0.8521910E-03  0.2006461E-01  0.6836297E-02     2.926  0.2478650E-04  0.2412845E-02  0.9892124E-03
    80.074  0.8522430E-03  0.2006398E-01  0.6836789E-02     2.925  0.2480481E-04  0.2411960E-02  0.9889763E-03
    80.078  0.8522941E-03  0.2006493E-01  0.6837018E-02     2.925  0.2482261E-04  0.2412502E-02  0.9886684E-03
    80.082  0.8523420E-03  0.2006588E-01  0.6837336E-02     2.925  0.2483628E-04  0.2413580E-02  0.9884948E-03
    80.086  0.8523814E-03  0.2006689E-01  0.6837477E-02     2.925  0.2483707E-04  0.2414970E-02  0.9879929E-03
    80.090  0.8524122E-03  0.2006803E-01  0.6837168E-02     2.925  0.2482525E-04  0.2416461E-02  0.9876202E-03
    80.094  0.8524346E-03  0.2006955E-01  0.6836619E-02     2.925  0.2480131E-04  0.2418339E-02  0.9872172E-03
    80.098  0.8524489E-03  0.2007086E-01  0.6835942E-02     2.925  0.2476598E-04  0.2420322E-02  0.9867963E-03
    80.102  0.8524581E-03  0.2007221E-01  0.6835454E-02     2.925  0.2472213E-04  0.2421804E-02  0.9863571E-03
    80.105  0.8524648E-03  0.2007341E-01  0.6835326E-02     2.925  0.2467209E-04  0.2422883E-02  0.9861031E-03
    80.109  0.8524696E-03  0.2007432E-01  0.6835216E-02     2.925  0.2461743E-04  0.2423855E-02  0.9859778E-03
    80.113  0.8524732E-03  0.2007476E-01  0.6835242E-02     2.925  0.2455970E-04  0.2424281E-02  0.9859318E-03
    80.117  0.8524764E-03  0.2007491E-01  0.6835237E-02     2.925  0.2450060E-04  0.2424012E-02  0.9857441E-03
    80.121  0.8524800E-03  0.2007396E-01  0.6835591E-02     2.925  0.2444173E-04  0.2423637E-02  0.9853561E-03
    80.125  0.8524848E-03  0.2007294E-01  0.6835654E-02     2.925  0.2438479E-04  0.2421865E-02  0.9849742E-03
    80.129  0.8524915E-03  0.2007002E-01  0.6835497E-02     2.925  0.2433141E-04  0.2417967E-02  0.9847132E-03
    80.133  0.8525007E-03  0.2006764E-01  0.6835556E-02     2.924  0.2428303E-04  0.2415013E-02  0.9840884E-03
    80.137  0.8525132E-03  0.2006478E-01  0.6835477E-02     2.924  0.2424100E-04  0.2411327E-02  0.9836021E-03
    80.140  0.8525295E-03  0.2006149E-01  0.6835398E-02     2.924  0.2420649E-04  0.2407084E-02  0.9832726E-03
    80.144  0.8525499E-03  0.2005737E-01  0.6834872E-02     2.924  0.2418044E-04  0.2402032E-02  0.9825011E-03
    80.148  0.8525700E-03  0.2005418E-01  0.6834939E-02     2.924  0.2416827E-04  0.2396900E-02  0.9811049E-03
    80.152  0.8525831E-03  0.2005531E-01  0.6838765E-02     2.924  0.2417656E-04  0.2394144E-02  0.9784905E-03
    80.156  0.8525898E-03  0.2005692E-01  0.6843011E-02     2.924  0.2420540E-04  0.2389120E-02  0.9760673E-03
    80.160  0.8525907E-03  0.2005888E-01  0.6847441E-02     2.924  0.2425448E-04  0.2382708E-02  0.9737057E-03
    80.164  0.8525865E-03  0.2006116E-01  0.6851886E-02     2.924  0.2432299E-04  0.2375342E-02  0.9713837E-03
    80.168  0.8525785E-03  0.2006375E-01  0.6855823E-02     2.924  0.2440999E-04  0.2367314E-02  0.9690987E-03
    80.172  0.8525689E-03  0.2006505E-01  0.6860375E-02     2.924  0.2451494E-04  0.2357206E-02  0.9671854E-03
    80.175  0.8525589E-03  0.2006805E-01  0.6864814E-02     2.924  0.2463577E-04  0.2348955E-02  0.9654432E-03
    80.179  0.8525494E-03  0.2006964E-01  0.6869168E-02     2.924  0.2477008E-04  0.2339579E-02  0.9639955E-03
    80.183  0.8525412E-03  0.2007196E-01  0.6873388E-02     2.924  0.2491493E-04  0.2331787E-02  0.9624176E-03
    80.187  0.8525351E-03  0.2007557E-01  0.6877436E-02     2.924  0.2506725E-04  0.2327368E-02  0.9611515E-03
    80.191  0.8525321E-03  0.2007614E-01  0.6881359E-02     2.924  0.2522368E-04  0.2319552E-02  0.9600127E-03
    80.195  0.8525327E-03  0.2007886E-01  0.6885534E-02     2.923  0.2538066E-04  0.2315951E-02  0.9590071E-03
    80.199  0.8525342E-03  0.2008046E-01  0.6890419E-02     2.923  0.2553806E-04  0.2311814E-02  0.9580369E-03
    80.203  0.8525361E-03  0.2008177E-01  0.6894854E-02     2.923  0.2569341E-04  0.2308496E-02  0.9580746E-03
    80.206  0.8525391E-03  0.2008268E-01  0.6898010E-02     2.923  0.2584314E-04  0.2305541E-02  0.9572721E-03
    80.210  0.8525437E-03  0.2008350E-01  0.6900243E-02     2.923  0.2598392E-04  0.2304033E-02  0.9564213E-03
    80.214  0.8525504E-03  0.2008374E-01  0.6901743E-02     2.923  0.2611245E-04  0.2303318E-02  0.9555197E-03
    80.218  0.8525599E-03  0.2008336E-01  0.6902645E-02     2.923  0.2622576E-04  0.2303369E-02  0.9549767E-03
    80.222  0.8525559E-03  0.2008268E-01  0.6901345E-02     2.923  0.2633897E-04  0.2304084E-02  0.9522636E-03
    80.226  0.8525332E-03  0.2008155E-01  0.6898085E-02     2.923  0.2645635E-04  0.2305062E-02  0.9470088E-03
    80.230  0.8524910E-03  0.2007988E-01  0.6892493E-02     2.923  0.2657239E-04  0.2306981E-02  0.9393639E-03
    80.234  0.8524300E-03  0.2007799E-01  0.6884664E-02     2.923  0.2668328E-04  0.2309991E-02  0.9307262E-03
    80.238  0.8523543E-03  0.2007807E-01  0.6875866E-02     2.923  0.2679028E-04  0.2312821E-02  0.9202364E-03
    80.241  0.8522683E-03  0.2007533E-01  0.6866445E-02     2.923  0.2690253E-04  0.2318802E-02  0.9084300E-03
    80.245  0.8521720E-03  0.2006966E-01  0.6856920E-02     2.923  0.2702054E-04  0.2326248E-02  0.8962069E-03
    80.249  0.8520683E-03  0.2006735E-01  0.6847376E-02     2.923  0.2714189E-04  0.2333663E-02  0.8836911E-03
    80.253  0.8519604E-03  0.2007336E-01  0.6846448E-02     2.922  0.2726398E-04  0.2329537E-02  0.8849072E-03
    80.257  0.8518514E-03  0.2008066E-01  0.6847613E-02     2.922  0.2738416E-04  0.2323589E-02  0.8897378E-03
    80.261  0.8517444E-03  0.2008700E-01  0.6848998E-02     2.922  0.2749984E-04  0.2319403E-02  0.8941677E-03
    80.265  0.8516427E-03  0.2009243E-01  0.6850185E-02     2.922  0.2760842E-04  0.2317232E-02  0.8983281E-03
    80.269  0.8515492E-03  0.2009623E-01  0.6851175E-02     2.922  0.2770752E-04  0.2316885E-02  0.9021427E-03
    80.273  0.8514668E-03  0.2009886E-01  0.6852394E-02     2.922  0.2779501E-04  0.2317985E-02  0.9062384E-03
    80.276  0.8513979E-03  0.2010448E-01  0.6857151E-02     2.922  0.2786907E-04  0.2315702E-02  0.9164119E-03
    80.280  0.8513450E-03  0.2010857E-01  0.6862457E-02     2.922  0.2792823E-04  0.2313961E-02  0.9271424E-03
    80.284  0.8513085E-03  0.2011164E-01  0.6868105E-02     2.922  0.2797288E-04  0.2313159E-02  0.9383616E-03
    80.288  0.8512898E-03  0.2011370E-01  0.6874286E-02     2.922  0.2800267E-04  0.2313480E-02  0.9492733E-03
    80.292  0.8512901E-03  0.2011531E-01  0.6880100E-02     2.922  0.2801729E-04  0.2314509E-02  0.9608084E-03
    80.296  0.8513099E-03  0.2011414E-01  0.6885733E-02     2.922  0.2801681E-04  0.2317002E-02  0.9722513E-03
    80.300  0.8513476E-03  0.2011464E-01  0.6891498E-02     2.922  0.2800010E-04  0.2319180E-02  0.9838612E-03
    80.304  0.8513993E-03  0.2011459E-01  0.6896773E-02     2.922  0.2796532E-04  0.2322410E-02  0.9953459E-03
    80.307  0.8514645E-03  0.2011371E-01  0.6901708E-02     2.922  0.2791366E-04  0.2325794E-02  0.1006726E-02
    80.311  0.8515456E-03  0.2011231E-01  0.6906650E-02     2.922  0.2784317E-04  0.2329572E-02  0.1017930E-02
    80.315  0.8516503E-03  0.2010971E-01  0.6911902E-02     2.921  0.2774592E-04  0.2334626E-02  0.1029711E-02
    80.319  0.8517769E-03  0.2010632E-01  0.6917044E-02     2.921  0.2762496E-04  0.2340744E-02  0.1041515E-02
    80.323  0.8519235E-03  0.2010248E-01  0.6922728E-02     2.921  0.2748390E-04  0.2347503E-02  0.1053033E-02
    80.327  0.8520874E-03  0.2009649E-01  0.6927863E-02     2.921  0.2732664E-04  0.2352359E-02  0.1064061E-02
    80.331  0.8522508E-03  0.2009320E-01  0.6932213E-02     2.921  0.2713197E-04  0.2361354E-02  0.1074199E-02
    80.335  0.8523887E-03  0.2009129E-01  0.6934330E-02     2.921  0.2686707E-04  0.2372045E-02  0.1083860E-02
    80.339  0.8524990E-03  0.2009093E-01  0.6934866E-02     2.921  0.2653769E-04  0.2384241E-02  0.1092706E-02
    80.342  0.8525804E-03  0.2009157E-01  0.6933740E-02     2.921  0.2615127E-04  0.2396857E-02  0.1100353E-02
    80.346  0.8526219E-03  0.2009322E-01  0.6930554E-02     2.921  0.2572815E-04  0.2410103E-02  0.1107083E-02
    80.350  0.8526161E-03  0.2009554E-01  0.6924092E-02     2.921  0.2528764E-04  0.2422448E-02  0.1111014E-02
    80.354  0.8525641E-03  0.2009906E-01  0.6915663E-02     2.921  0.2484112E-04  0.2434126E-02  0.1113110E-02
    80.358  0.8524685E-03  0.2010311E-01  0.6905998E-02     2.921  0.2440040E-04  0.2444931E-02  0.1112770E-02
    80.362  0.8523333E-03  0.2010732E-01  0.6895218E-02     2.921  0.2397653E-04  0.2454814E-02  0.1110312E-02
    80.366  0.8521638E-03  0.2011152E-01  0.6884198E-02     2.921  0.2357998E-04  0.2463654E-02  0.1104597E-02
    80.370  0.8519652E-03  0.2011691E-01  0.6873403E-02     2.921  0.2322144E-04  0.2471442E-02  0.1096666E-02
    80.374  0.8517430E-03  0.2012179E-01  0.6863281E-02     2.921  0.2291060E-04  0.2478204E-02  0.1085515E-02
    80.377  0.8515034E-03  0.2012539E-01  0.6854307E-02     2.920  0.2265571E-04  0.2483222E-02  0.1071351E-02
    80.381  0.8512531E-03  0.2012761E-01  0.6845111E-02     2.920  0.2246377E-04  0.2486442E-02  0.1055904E-02
    80.385  0.8510137E-03  0.2012856E-01  0.6837681E-02     2.920  0.2233171E-04  0.2488454E-02  0.1040332E-02
    80.389  0.8508021E-03  0.2012813E-01  0.6833199E-02     2.920  0.2225442E-04  0.2489336E-02  0.1026149E-02
    80.393  0.8506239E-03  0.2012623E-01  0.6831504E-02     2.920  0.2223316E-04  0.2488671E-02  0.1013460E-02
    80.397  0.8504839E-03  0.2012137E-01  0.6832388E-02     2.920  0.2226772E-04  0.2484035E-02  0.1002171E-02
    80.401  0.8503861E-03  0.2011723E-01  0.6837129E-02     2.920  0.2235634E-04  0.2480970E-02  0.9921497E-03
    80.405  0.8503333E-03  0.2011491E-01  0.6845087E-02     2.920  0.2249614E-04  0.2474332E-02  0.9832243E-03
    80.409  0.8503279E-03  0.2011160E-01  0.6855699E-02     2.920  0.2268227E-04  0.2466880E-02  0.9748833E-03
    80.412  0.8503748E-03  0.2010657E-01  0.6867855E-02     2.920  0.2290424E-04  0.2458853E-02  0.9669885E-03
    80.416  0.8504736E-03  0.2010039E-01  0.6881151E-02     2.920  0.2315538E-04  0.2450613E-02  0.9600249E-03
    80.420  0.8506178E-03  0.2009344E-01  0.6895030E-02     2.920  0.2343598E-04  0.2442179E-02  0.9536791E-03
    80.424  0.8508014E-03  0.2008610E-01  0.6908996E-02     2.920  0.2374484E-04  0.2433757E-02  0.9480885E-03
    80.428  0.8510205E-03  0.2007870E-01  0.6923699E-02     2.920  0.2407576E-04  0.2425416E-02  0.9419993E-03
    80.432  0.8512708E-03  0.2007116E-01  0.6936839E-02     2.920  0.2442200E-04  0.2417240E-02  0.9384795E-03
    80.436  0.8515467E-03  0.2006374E-01  0.6949516E-02     2.920  0.2477653E-04  0.2409535E-02  0.9357139E-03
    80.440  0.8518426E-03  0.2005905E-01  0.6963425E-02     2.920  0.2513190E-04  0.2399952E-02  0.9362216E-03
    80.444  0.8521519E-03  0.2005666E-01  0.6977002E-02     2.919  0.2548051E-04  0.2390916E-02  0.9378916E-03
    80.447  0.8524693E-03  0.2005477E-01  0.6989485E-02     2.919  0.2581351E-04  0.2381729E-02  0.9404278E-03
    80.451  0.8527883E-03  0.2005376E-01  0.6999835E-02     2.919  0.2612277E-04  0.2373987E-02  0.9437163E-03
    80.455  0.8530995E-03  0.2005457E-01  0.7010676E-02     2.919  0.2640431E-04  0.2369720E-02  0.9456793E-03
    80.459  0.8533867E-03  0.2005850E-01  0.7019598E-02     2.919  0.2666588E-04  0.2368082E-02  0.9485060E-03
    80.463  0.8536475E-03  0.2006286E-01  0.7025162E-02     2.919  0.2690419E-04  0.2366489E-02  0.9509641E-03
    80.467  0.8538767E-03  0.2006672E-01  0.7027172E-02     2.919  0.2711224E-04  0.2365022E-02  0.9526963E-03
    80.471  0.8540697E-03  0.2007074E-01  0.7024434E-02     2.919  0.2728357E-04  0.2364415E-02  0.9532000E-03
    80.475  0.8542227E-03  0.2007333E-01  0.7017790E-02     2.919  0.2741288E-04  0.2363101E-02  0.9530311E-03
    80.478  0.8543329E-03  0.2007888E-01  0.7011123E-02     2.919  0.2749621E-04  0.2366144E-02  0.9524828E-03
    80.482  0.8543984E-03  0.2008664E-01  0.7003782E-02     2.919  0.2753112E-04  0.2371109E-02  0.9519096E-03
    80.486  0.8544331E-03  0.2009592E-01  0.6997147E-02     2.919  0.2754132E-04  0.2376375E-02  0.9513798E-03
    80.490  0.8544593E-03  0.2010390E-01  0.6990334E-02     2.919  0.2756419E-04  0.2380417E-02  0.9507429E-03
    80.494  0.8544771E-03  0.2011085E-01  0.6983246E-02     2.919  0.2759959E-04  0.2383610E-02  0.9496424E-03
    80.498  0.8544868E-03  0.2011621E-01  0.6976081E-02     2.919  0.2764697E-04  0.2386241E-02  0.9485628E-03
    80.502  0.8544889E-03  0.2012244E-01  0.6970387E-02     2.919  0.2770550E-04  0.2387169E-02  0.9470323E-03
    80.506  0.8544840E-03  0.2012759E-01  0.6964308E-02     2.919  0.2777436E-04  0.2388216E-02  0.9454742E-03
    80.510  0.8544730E-03  0.2013220E-01  0.6958060E-02     2.919  0.2785213E-04  0.2389217E-02  0.9438436E-03
    80.513  0.8544595E-03  0.2013617E-01  0.6953306E-02     2.918  0.2793362E-04  0.2389902E-02  0.9416124E-03
    80.517  0.8544580E-03  0.2013890E-01  0.6949646E-02     2.918  0.2799908E-04  0.2390940E-02  0.9392096E-03
    80.521  0.8544708E-03  0.2014051E-01  0.6946684E-02     2.918  0.2804505E-04  0.2392129E-02  0.9363594E-03
    80.525  0.8544994E-03  0.2014116E-01  0.6944651E-02     2.918  0.2806970E-04  0.2393202E-02  0.9336892E-03
    80.529  0.8545446E-03  0.2014150E-01  0.6943655E-02     2.918  0.2807265E-04  0.2394777E-02  0.9312768E-03
    80.533  0.8546059E-03  0.2014113E-01  0.6943517E-02     2.918  0.2805397E-04  0.2396271E-02  0.9291482E-03
    80.537  0.8546829E-03  0.2014048E-01  0.6944303E-02     2.918  0.2801427E-04  0.2397879E-02  0.9275007E-03
    80.541  0.8547745E-03  0.2013980E-01  0.6944927E-02     2.918  0.2795474E-04  0.2399507E-02  0.9257856E-03
    80.545  0.8548796E-03  0.2014205E-01  0.6946890E-02     2.918  0.2787700E-04  0.2402603E-02  0.9242403E-03
    80.548  0.8549966E-03  0.2014091E-01  0.6949136E-02     2.918  0.2778300E-04  0.2403861E-02  0.9230011E-03
    80.552  0.8551238E-03  0.2013975E-01  0.6951381E-02     2.918  0.2767520E-04  0.2404880E-02  0.9216027E-03
    80.556  0.8552591E-03  0.2013942E-01  0.6953958E-02     2.918  0.2755624E-04  0.2406661E-02  0.9202355E-03
    80.560  0.8553865E-03  0.2013993E-01  0.6957894E-02     2.918  0.2744068E-04  0.2406602E-02  0.9171214E-03
    80.564  0.8554972E-03  0.2014234E-01  0.6959342E-02     2.918  0.2733713E-04  0.2406122E-02  0.9110437E-03
    80.568  0.8555900E-03  0.2014497E-01  0.6959080E-02     2.918  0.2724893E-04  0.2405742E-02  0.9027743E-03
    80.572  0.8556634E-03  0.2014767E-01  0.6957379E-02     2.918  0.2717899E-04  0.2405114E-02  0.8924823E-03
    80.576  0.8557163E-03  0.2015090E-01  0.6954158E-02     2.918  0.2712824E-04  0.2404560E-02  0.8810329E-03
    80.579  0.8557459E-03  0.2015446E-01  0.6950123E-02     2.917  0.2709419E-04  0.2404436E-02  0.8684660E-03
    80.583  0.8557525E-03  0.2015843E-01  0.6944402E-02     2.917  0.2707803E-04  0.2404522E-02  0.8555713E-03
    80.587  0.8557404E-03  0.2016551E-01  0.6937732E-02     2.917  0.2707665E-04  0.2403423E-02  0.8425379E-03
    80.591  0.8557146E-03  0.2016878E-01  0.6930502E-02     2.917  0.2708570E-04  0.2404255E-02  0.8299598E-03
    80.595  0.8556767E-03  0.2016994E-01  0.6923138E-02     2.917  0.2710534E-04  0.2404657E-02  0.8177143E-03
    80.599  0.8556284E-03  0.2017230E-01  0.6915977E-02     2.917  0.2713499E-04  0.2407203E-02  0.8063694E-03
    80.603  0.8555717E-03  0.2017663E-01  0.6910615E-02     2.917  0.2717364E-04  0.2410289E-02  0.7984989E-03
    80.607  0.8555087E-03  0.2018523E-01  0.6910174E-02     2.917  0.2721972E-04  0.2402008E-02  0.7986628E-03
    80.611  0.8554417E-03  0.2019282E-01  0.6909640E-02     2.917  0.2727145E-04  0.2394633E-02  0.7991512E-03
    80.614  0.8553731E-03  0.2019920E-01  0.6909506E-02     2.917  0.2732674E-04  0.2388660E-02  0.8007396E-03
    80.618  0.8553053E-03  0.2020475E-01  0.6908589E-02     2.917  0.2738337E-04  0.2383777E-02  0.8023615E-03
    80.622  0.8552406E-03  0.2020931E-01  0.6907419E-02     2.917  0.2743928E-04  0.2380112E-02  0.8046631E-03
    80.626  0.8551903E-03  0.2021335E-01  0.6907105E-02     2.917  0.2748337E-04  0.2377097E-02  0.8078189E-03
    80.630  0.8551617E-03  0.2021619E-01  0.6908529E-02     2.917  0.2750913E-04  0.2375579E-02  0.8124717E-03
    80.634  0.8551554E-03  0.2021950E-01  0.6912917E-02     2.917  0.2751665E-04  0.2374288E-02  0.8186392E-03
    80.638  0.8551682E-03  0.2022220E-01  0.6917922E-02     2.917  0.2751058E-04  0.2373561E-02  0.8255215E-03
    80.642  0.8552000E-03  0.2022410E-01  0.6923549E-02     2.917  0.2749198E-04  0.2373106E-02  0.8329217E-03
    80.646  0.8552507E-03  0.2022731E-01  0.6929738E-02     2.917  0.2746134E-04  0.2370590E-02  0.8407152E-03
    80.649  0.8553201E-03  0.2022807E-01  0.6935920E-02     2.917  0.2741959E-04  0.2371900E-02  0.8484151E-03
    80.653  0.8554074E-03  0.2022813E-01  0.6942478E-02     2.916  0.2736789E-04  0.2373434E-02  0.8560620E-03
    80.657  0.8555114E-03  0.2022763E-01  0.6949067E-02     2.916  0.2730785E-04  0.2375356E-02  0.8635488E-03
    80.661  0.8556306E-03  0.2022663E-01  0.6955430E-02     2.916  0.2724109E-04  0.2377419E-02  0.8708723E-03
    80.665  0.8557630E-03  0.2022691E-01  0.6961520E-02     2.916  0.2716950E-04  0.2379020E-02  0.8775203E-03
    80.669  0.8559065E-03  0.2022453E-01  0.6967026E-02     2.916  0.2709515E-04  0.2382058E-02  0.8833680E-03
    80.673  0.8560587E-03  0.2022112E-01  0.6972317E-02     2.916  0.2701995E-04  0.2385597E-02  0.8885973E-03
    80.677  0.8562168E-03  0.2021855E-01  0.6976572E-02     2.916  0.2694599E-04  0.2389018E-02  0.8927308E-03
    80.680  0.8563780E-03  0.2021599E-01  0.6980195E-02     2.916  0.2687511E-04  0.2392537E-02  0.8954364E-03
    80.684  0.8565396E-03  0.2021315E-01  0.6982459E-02     2.916  0.2680903E-04  0.2396182E-02  0.8967612E-03
    80.688  0.8566986E-03  0.2021066E-01  0.6983521E-02     2.916  0.2674929E-04  0.2400008E-02  0.8964956E-03
    80.692  0.8568472E-03  0.2021030E-01  0.6986134E-02     2.916  0.2670252E-04  0.2401413E-02  0.8988617E-03
    80.696  0.8569802E-03  0.2021124E-01  0.6987355E-02     2.916  0.2667257E-04  0.2401657E-02  0.8992076E-03
    80.700  0.8570953E-03  0.2021241E-01  0.6986822E-02     2.916  0.2666005E-04  0.2402621E-02  0.8971822E-03
    80.704  0.8571907E-03  0.2021383E-01  0.6985804E-02     2.916  0.2666527E-04  0.2404073E-02  0.8948056E-03
    80.708  0.8572648E-03  0.2021498E-01  0.6982470E-02     2.916  0.2668795E-04  0.2405649E-02  0.8885967E-03
    80.712  0.8573168E-03  0.2021627E-01  0.6978650E-02     2.916  0.2672745E-04  0.2407704E-02  0.8796325E-03
    80.715  0.8573461E-03  0.2021787E-01  0.6972808E-02     2.916  0.2678281E-04  0.2411044E-02  0.8700707E-03
    80.719  0.8573528E-03  0.2021871E-01  0.6965601E-02     2.916  0.2685277E-04  0.2413944E-02  0.8587303E-03
    80.723  0.8573489E-03  0.2021858E-01  0.6958572E-02     2.916  0.2692437E-04  0.2416782E-02  0.8477078E-03
    80.727  0.8573442E-03  0.2021909E-01  0.6952353E-02     2.915  0.2698737E-04  0.2420061E-02  0.8383291E-03
    80.731  0.8573402E-03  0.2021853E-01  0.6945488E-02     2.915  0.2704204E-04  0.2424109E-02  0.8309994E-03
    80.735  0.8573405E-03  0.2021750E-01  0.6941300E-02     2.915  0.2709248E-04  0.2428570E-02  0.8245954E-03
    80.739  0.8573460E-03  0.2021620E-01  0.6937923E-02     2.915  0.2713830E-04  0.2432983E-02  0.8192779E-03
    80.743  0.8573574E-03  0.2021465E-01  0.6935081E-02     2.915  0.2717877E-04  0.2437301E-02  0.8146631E-03
    80.747  0.8573749E-03  0.2021265E-01  0.6932729E-02     2.915  0.2721319E-04  0.2441452E-02  0.8106849E-03
    80.750  0.8573990E-03  0.2021021E-01  0.6930863E-02     2.915  0.2724094E-04  0.2445531E-02  0.8070672E-03
    80.754  0.8574297E-03  0.2020754E-01  0.6929134E-02     2.915  0.2726163E-04  0.2449265E-02  0.8038858E-03
    80.758  0.8574671E-03  0.2020464E-01  0.6927576E-02     2.915  0.2727474E-04  0.2452559E-02  0.8012037E-03
    80.762  0.8575110E-03  0.2020145E-01  0.6926196E-02     2.915  0.2728018E-04  0.2455298E-02  0.7986412E-03
    80.766  0.8575612E-03  0.2019799E-01  0.6924655E-02     2.915  0.2727780E-04  0.2457713E-02  0.7961438E-03
    80.770  0.8576172E-03  0.2019420E-01  0.6923288E-02     2.915  0.2726772E-04  0.2459288E-02  0.7939255E-03
    80.774  0.8576786E-03  0.2019053E-01  0.6921999E-02     2.915  0.2725017E-04  0.2460664E-02  0.7919972E-03
    80.778  0.8577448E-03  0.2018789E-01  0.6920702E-02     2.915  0.2722559E-04  0.2460598E-02  0.7895446E-03
    80.781  0.8578149E-03  0.2018435E-01  0.6919433E-02     2.915  0.2719467E-04  0.2461009E-02  0.7871032E-03
    80.785  0.8578884E-03  0.2018121E-01  0.6918145E-02     2.915  0.2715816E-04  0.2461003E-02  0.7848603E-03
    80.789  0.8579641E-03  0.2017797E-01  0.6916984E-02     2.915  0.2711703E-04  0.2460024E-02  0.7823819E-03
    80.793  0.8580414E-03  0.2017505E-01  0.6915547E-02     2.915  0.2707238E-04  0.2458855E-02  0.7802113E-03
    80.797  0.8581148E-03  0.2017249E-01  0.6913858E-02     2.915  0.2702102E-04  0.2457529E-02  0.7784357E-03
    80.801  0.8581853E-03  0.2016837E-01  0.6911198E-02     2.915  0.2695907E-04  0.2455377E-02  0.7769629E-03
    80.805  0.8582526E-03  0.2016594E-01  0.6908126E-02     2.914  0.2688765E-04  0.2455163E-02  0.7759946E-03
    80.809  0.8583162E-03  0.2016394E-01  0.6904715E-02     2.914  0.2680863E-04  0.2455460E-02  0.7749466E-03
    80.813  0.8583755E-03  0.2016210E-01  0.6901136E-02     2.914  0.2672387E-04  0.2456136E-02  0.7739471E-03
    80.816  0.8584301E-03  0.2016263E-01  0.6899362E-02     2.914  0.2663561E-04  0.2455845E-02  0.7736348E-03
    80.820  0.8584797E-03  0.2016380E-01  0.6897790E-02     2.914  0.2654592E-04  0.2455656E-02  0.7737354E-03
    80.824  0.8585240E-03  0.2016508E-01  0.6896650E-02     2.914  0.2645698E-04  0.2455029E-02  0.7752418E-03
    80.828  0.8585630E-03  0.2016595E-01  0.6894147E-02     2.914  0.2637088E-04  0.2454757E-02  0.7748806E-03
    80.832  0.8585967E-03  0.2016718E-01  0.6891449E-02     2.914  0.2628957E-04  0.2454102E-02  0.7747342E-03
    80.836  0.8586253E-03  0.2016883E-01  0.6888909E-02     2.914  0.2621497E-04  0.2453468E-02  0.7746060E-03
    80.840  0.8586490E-03  0.2017254E-01  0.6888914E-02     2.914  0.2614872E-04  0.2455247E-02  0.7736109E-03
    80.844  0.8586681E-03  0.2017747E-01  0.6888720E-02     2.914  0.2609219E-04  0.2455882E-02  0.7721098E-03
    80.848  0.8586832E-03  0.2018147E-01  0.6888110E-02     2.914  0.2604672E-04  0.2456919E-02  0.7707087E-03
    80.851  0.8586947E-03  0.2018541E-01  0.6887480E-02     2.914  0.2601324E-04  0.2457760E-02  0.7689458E-03
    80.855  0.8587032E-03  0.2019026E-01  0.6887855E-02     2.914  0.2599250E-04  0.2459264E-02  0.7669054E-03
    80.859  0.8587109E-03  0.2019593E-01  0.6888369E-02     2.914  0.2598319E-04  0.2461060E-02  0.7649043E-03
    80.863  0.8587246E-03  0.2019989E-01  0.6889108E-02     2.914  0.2597816E-04  0.2462154E-02  0.7629428E-03
    80.867  0.8587431E-03  0.2020345E-01  0.6891148E-02     2.914  0.2597277E-04  0.2463036E-02  0.7625763E-03
    80.871  0.8587661E-03  0.2020657E-01  0.6891951E-02     2.914  0.2596623E-04  0.2464558E-02  0.7597449E-03
    80.875  0.8587938E-03  0.2020891E-01  0.6893101E-02     2.914  0.2595885E-04  0.2465478E-02  0.7569751E-03
    80.879  0.8588216E-03  0.2021239E-01  0.6894130E-02     2.914  0.2595660E-04  0.2467468E-02  0.7542333E-03
    80.882  0.8588475E-03  0.2021647E-01  0.6895660E-02     2.913  0.2596201E-04  0.2469669E-02  0.7523479E-03
    80.886  0.8588716E-03  0.2022045E-01  0.6896662E-02     2.913  0.2597541E-04  0.2471609E-02  0.7498430E-03
    80.890  0.8588908E-03  0.2022461E-01  0.6897716E-02     2.913  0.2600012E-04  0.2473462E-02  0.7470247E-03
    80.894  0.8588955E-03  0.2022866E-01  0.6897957E-02     2.913  0.2604516E-04  0.2475174E-02  0.7432004E-03
    80.898  0.8588865E-03  0.2023366E-01  0.6897537E-02     2.913  0.2610996E-04  0.2475605E-02  0.7386723E-03
    80.902  0.8588646E-03  0.2023872E-01  0.6896606E-02     2.913  0.2619356E-04  0.2475399E-02  0.7336125E-03
    80.906  0.8588311E-03  0.2024634E-01  0.6895091E-02     2.913  0.2629462E-04  0.2478481E-02  0.7280321E-03
    80.910  0.8587873E-03  0.2025441E-01  0.6895054E-02     2.913  0.2641130E-04  0.2472260E-02  0.7256563E-03
    80.914  0.8587348E-03  0.2026096E-01  0.6895493E-02     2.913  0.2654151E-04  0.2465691E-02  0.7240290E-03
    80.917  0.8586723E-03  0.2026760E-01  0.6895833E-02     2.913  0.2668340E-04  0.2459111E-02  0.7226172E-03
    80.921  0.8585914E-03  0.2027536E-01  0.6895957E-02     2.913  0.2683661E-04  0.2452406E-02  0.7214246E-03
    80.925  0.8584943E-03  0.2028356E-01  0.6896203E-02     2.913  0.2699771E-04  0.2445834E-02  0.7201950E-03
    80.929  0.8583839E-03  0.2029398E-01  0.6896366E-02     2.913  0.2716324E-04  0.2438560E-02  0.7188723E-03
    80.933  0.8582635E-03  0.2030113E-01  0.6896395E-02     2.913  0.2732957E-04  0.2433311E-02  0.7180419E-03
    80.937  0.8581365E-03  0.2030765E-01  0.6896363E-02     2.913  0.2749304E-04  0.2428830E-02  0.7178939E-03
    80.941  0.8580064E-03  0.2031286E-01  0.6895725E-02     2.913  0.2765022E-04  0.2425682E-02  0.7169826E-03
    80.945  0.8578772E-03  0.2031668E-01  0.6894763E-02     2.913  0.2779764E-04  0.2423516E-02  0.7161328E-03
    80.948  0.8577525E-03  0.2031891E-01  0.6893596E-02     2.913  0.2793221E-04  0.2422802E-02  0.7155556E-03
    80.952  0.8576366E-03  0.2031949E-01  0.6892388E-02     2.913  0.2805169E-04  0.2423661E-02  0.7152436E-03
    80.956  0.8575389E-03  0.2031852E-01  0.6891302E-02     2.913  0.2815780E-04  0.2426472E-02  0.7147171E-03
    80.960  0.8574636E-03  0.2031579E-01  0.6890448E-02     2.913  0.2824930E-04  0.2430871E-02  0.7142863E-03
    80.964  0.8574119E-03  0.2031483E-01  0.6892389E-02     2.913  0.2832566E-04  0.2433991E-02  0.7169433E-03
    80.968  0.8573809E-03  0.2031255E-01  0.6896180E-02     2.912  0.2839044E-04  0.2433269E-02  0.7222145E-03
    80.972  0.8573717E-03  0.2030896E-01  0.6899965E-02     2.912  0.2844254E-04  0.2433334E-02  0.7275845E-03
    80.976  0.8573855E-03  0.2030416E-01  0.6904012E-02     2.912  0.2848063E-04  0.2434291E-02  0.7331007E-03
    80.980  0.8574229E-03  0.2029858E-01  0.6907950E-02     2.912  0.2850370E-04  0.2436452E-02  0.7387591E-03
    80.983  0.8574838E-03  0.2029222E-01  0.6912113E-02     2.912  0.2851108E-04  0.2438907E-02  0.7442855E-03
    80.987  0.8575678E-03  0.2028386E-01  0.6916539E-02     2.912  0.2850231E-04  0.2442713E-02  0.7496362E-03
    80.991  0.8576738E-03  0.2027457E-01  0.6920626E-02     2.912  0.2847745E-04  0.2447385E-02  0.7549526E-03
    80.995  0.8578003E-03  0.2026557E-01  0.6924042E-02     2.912  0.2843685E-04  0.2454405E-02  0.7601509E-03
    80.999  0.8579452E-03  0.2025588E-01  0.6927158E-02     2.912  0.2838131E-04  0.2461660E-02  0.7648688E-03
    81.003  0.8581062E-03  0.2024611E-01  0.6929602E-02     2.912  0.2831203E-04  0.2470016E-02  0.7690821E-03
    81.007  0.8582803E-03  0.2023565E-01  0.6931628E-02     2.912  0.2823061E-04  0.2479017E-02  0.7732638E-03
    81.011  0.8584645E-03  0.2022669E-01  0.6933085E-02     2.912  0.2813893E-04  0.2492427E-02  0.7769331E-03
    81.015  0.8586552E-03  0.2021670E-01  0.6934629E-02     2.912  0.2803928E-04  0.2500613E-02  0.7811228E-03
    81.018  0.8588490E-03  0.2020767E-01  0.6935577E-02     2.912  0.2793415E-04  0.2507568E-02  0.7864915E-03
    81.022  0.8590434E-03  0.2020096E-01  0.6936376E-02     2.912  0.2782834E-04  0.2518235E-02  0.7898395E-03
    81.026  0.8592367E-03  0.2019172E-01  0.6935815E-02     2.912  0.2772778E-04  0.2525318E-02  0.7915964E-03
    81.030  0.8594251E-03  0.2018336E-01  0.6934947E-02     2.912  0.2763504E-04  0.2532585E-02  0.7922951E-03
    81.034  0.8596051E-03  0.2017774E-01  0.6934613E-02     2.912  0.2755261E-04  0.2539996E-02  0.7921263E-03
    81.038  0.8597732E-03  0.2017307E-01  0.6933697E-02     2.912  0.2748258E-04  0.2547527E-02  0.7910410E-03
    81.042  0.8599264E-03  0.2016969E-01  0.6931775E-02     2.912  0.2742683E-04  0.2555339E-02  0.7886848E-03
    81.046  0.8600635E-03  0.2016689E-01  0.6929159E-02     2.912  0.2738508E-04  0.2563357E-02  0.7848752E-03
    81.049  0.8601871E-03  0.2016428E-01  0.6925919E-02     2.912  0.2735284E-04  0.2571286E-02  0.7798810E-03
    81.053  0.8602988E-03  0.2016093E-01  0.6922618E-02     2.911  0.2732706E-04  0.2578030E-02  0.7746460E-03
    81.057  0.8604063E-03  0.2015912E-01  0.6919912E-02     2.911  0.2729826E-04  0.2585181E-02  0.7706183E-03
    81.061  0.8605080E-03  0.2015779E-01  0.6917799E-02     2.911  0.2726694E-04  0.2591984E-02  0.7676614E-03
    81.065  0.8606021E-03  0.2015768E-01  0.6917095E-02     2.911  0.2723386E-04  0.2597111E-02  0.7664513E-03
    81.069  0.8606875E-03  0.2015648E-01  0.6916775E-02     2.911  0.2719975E-04  0.2601888E-02  0.7655564E-03
    81.073  0.8607636E-03  0.2015712E-01  0.6916595E-02     2.911  0.2716545E-04  0.2606036E-02  0.7650153E-03
    81.077  0.8608400E-03  0.2015777E-01  0.6916292E-02     2.911  0.2712904E-04  0.2610234E-02  0.7642606E-03
    81.081  0.8609184E-03  0.2015488E-01  0.6915868E-02     2.911  0.2709094E-04  0.2615412E-02  0.7635133E-03
    81.084  0.8609976E-03  0.2015439E-01  0.6915785E-02     2.911  0.2705214E-04  0.2619363E-02  0.7628794E-03
    81.088  0.8610767E-03  0.2015363E-01  0.6915626E-02     2.911  0.2701367E-04  0.2623372E-02  0.7621736E-03
    81.092  0.8611548E-03  0.2015275E-01  0.6915019E-02     2.911  0.2697653E-04  0.2627383E-02  0.7611508E-03
    81.096  0.8612308E-03  0.2015270E-01  0.6915035E-02     2.911  0.2694166E-04  0.2629429E-02  0.7609736E-03
    81.100  0.8613038E-03  0.2015403E-01  0.6916027E-02     2.911  0.2691000E-04  0.2629094E-02  0.7627657E-03
    81.104  0.8613730E-03  0.2015487E-01  0.6916295E-02     2.911  0.2688231E-04  0.2628868E-02  0.7633800E-03
    81.108  0.8614374E-03  0.2015554E-01  0.6916076E-02     2.911  0.2685932E-04  0.2628469E-02  0.7629245E-03
    81.112  0.8614963E-03  0.2015504E-01  0.6915189E-02     2.911  0.2684193E-04  0.2628958E-02  0.7615636E-03
    81.115  0.8615489E-03  0.2015605E-01  0.6913309E-02     2.911  0.2683090E-04  0.2628655E-02  0.7591644E-03
    81.119  0.8615947E-03  0.2015701E-01  0.6910961E-02     2.911  0.2682653E-04  0.2628316E-02  0.7560566E-03
    81.123  0.8616334E-03  0.2015800E-01  0.6907807E-02     2.911  0.2682904E-04  0.2628010E-02  0.7519693E-03
    81.127  0.8616661E-03  0.2015860E-01  0.6904129E-02     2.911  0.2683758E-04  0.2627686E-02  0.7471068E-03
    81.131  0.8616977E-03  0.2015903E-01  0.6900600E-02     2.911  0.2684717E-04  0.2627494E-02  0.7425292E-03
    81.135  0.8617290E-03  0.2015945E-01  0.6897202E-02     2.911  0.2685704E-04  0.2627381E-02  0.7383718E-03
    81.139  0.8617577E-03  0.2016052E-01  0.6893907E-02     2.911  0.2686788E-04  0.2627266E-02  0.7346533E-03
    81.143  0.8617722E-03  0.2016256E-01  0.6890971E-02     2.911  0.2688298E-04  0.2626562E-02  0.7314248E-03
    81.147  0.8617715E-03  0.2016567E-01  0.6888146E-02     2.910  0.2690264E-04  0.2625173E-02  0.7284081E-03
    81.150  0.8617564E-03  0.2016944E-01  0.6885562E-02     2.910  0.2692688E-04  0.2623334E-02  0.7258001E-03
    81.154  0.8617280E-03  0.2017368E-01  0.6883034E-02     2.910  0.2695552E-04  0.2621076E-02  0.7234388E-03
    81.158  0.8616880E-03  0.2017813E-01  0.6880728E-02     2.910  0.2698838E-04  0.2618953E-02  0.7215040E-03
    81.162  0.8616380E-03  0.2018360E-01  0.6878474E-02     2.910  0.2702526E-04  0.2619920E-02  0.7196654E-03
    81.166  0.8615801E-03  0.2018820E-01  0.6876147E-02     2.910  0.2706579E-04  0.2617415E-02  0.7179067E-03
    81.170  0.8615165E-03  0.2019246E-01  0.6873906E-02     2.910  0.2710948E-04  0.2615136E-02  0.7162517E-03
    81.174  0.8614496E-03  0.2019616E-01  0.6871843E-02     2.910  0.2715560E-04  0.2613043E-02  0.7141014E-03
    81.178  0.8613818E-03  0.2019942E-01  0.6869800E-02     2.910  0.2720340E-04  0.2611401E-02  0.7128230E-03
    81.182  0.8613155E-03  0.2020177E-01  0.6868561E-02     2.910  0.2725184E-04  0.2610080E-02  0.7129667E-03
    81.185  0.8612531E-03  0.2020294E-01  0.6866334E-02     2.910  0.2729985E-04  0.2609163E-02  0.7114728E-03
    81.189  0.8611971E-03  0.2020350E-01  0.6864049E-02     2.910  0.2734620E-04  0.2608852E-02  0.7099191E-03
    81.193  0.8611495E-03  0.2020289E-01  0.6861879E-02     2.910  0.2738965E-04  0.2608918E-02  0.7084290E-03
    81.197  0.8611123E-03  0.2020142E-01  0.6859784E-02     2.910  0.2742901E-04  0.2609721E-02  0.7072829E-03
    81.201  0.8610872E-03  0.2019924E-01  0.6857689E-02     2.910  0.2746311E-04  0.2611223E-02  0.7062741E-03
    81.205  0.8610757E-03  0.2019513E-01  0.6855544E-02     2.910  0.2749099E-04  0.2614271E-02  0.7049785E-03
    81.209  0.8610789E-03  0.2019053E-01  0.6853549E-02     2.910  0.2751173E-04  0.2616627E-02  0.7035839E-03
    81.213  0.8610974E-03  0.2018511E-01  0.6850324E-02     2.910  0.2752488E-04  0.2619100E-02  0.7002027E-03
    81.216  0.8611318E-03  0.2017883E-01  0.6848858E-02     2.910  0.2753014E-04  0.2622038E-02  0.6994090E-03
    81.220  0.8611819E-03  0.2017720E-01  0.6852473E-02     2.910  0.2752746E-04  0.2622903E-02  0.6900973E-03
    81.224  0.8612474E-03  0.2017578E-01  0.6856617E-02     2.910  0.2751725E-04  0.2623766E-02  0.6798115E-03
    81.228  0.8613275E-03  0.2017445E-01  0.6860530E-02     2.910  0.2749998E-04  0.2625168E-02  0.6692731E-03
    81.232  0.8614211E-03  0.2017275E-01  0.6864528E-02     2.910  0.2747665E-04  0.2626775E-02  0.6589363E-03
    81.236  0.8615269E-03  0.2016950E-01  0.6868620E-02     2.910  0.2744819E-04  0.2630247E-02  0.6489561E-03
    81.240  0.8616431E-03  0.2016750E-01  0.6872355E-02     2.910  0.2741585E-04  0.2631610E-02  0.6394317E-03
    81.244  0.8617661E-03  0.2016554E-01  0.6875814E-02     2.910  0.2738157E-04  0.2632818E-02  0.6305686E-03
    81.248  0.8618926E-03  0.2016336E-01  0.6878759E-02     2.909  0.2734714E-04  0.2634053E-02  0.6228838E-03
    81.251  0.8620204E-03  0.2016128E-01  0.6881183E-02     2.909  0.2731361E-04  0.2635115E-02  0.6164762E-03
    81.255  0.8621471E-03  0.2015929E-01  0.6883056E-02     2.909  0.2728201E-04  0.2636198E-02  0.6115031E-03
    81.259  0.8622707E-03  0.2015776E-01  0.6884394E-02     2.909  0.2725317E-04  0.2637429E-02  0.6076379E-03
    81.263  0.8623889E-03  0.2015621E-01  0.6885142E-02     2.909  0.2722779E-04  0.2638760E-02  0.6046949E-03
    81.267  0.8624996E-03  0.2015544E-01  0.6885066E-02     2.909  0.2720644E-04  0.2638852E-02  0.6026782E-03
    81.271  0.8626012E-03  0.2015468E-01  0.6884398E-02     2.909  0.2718943E-04  0.2639536E-02  0.6022841E-03
    81.275  0.8626919E-03  0.2015484E-01  0.6884009E-02     2.909  0.2717708E-04  0.2640724E-02  0.6017663E-03
    81.279  0.8627698E-03  0.2015435E-01  0.6881705E-02     2.909  0.2716881E-04  0.2640974E-02  0.6042199E-03
    81.283  0.8628324E-03  0.2015404E-01  0.6878161E-02     2.909  0.2716322E-04  0.2640960E-02  0.6074191E-03
    81.286  0.8628791E-03  0.2015394E-01  0.6873766E-02     2.909  0.2716048E-04  0.2640519E-02  0.6116956E-03
    81.290  0.8629095E-03  0.2015430E-01  0.6868553E-02     2.909  0.2716059E-04  0.2640263E-02  0.6167631E-03
    81.294  0.8629237E-03  0.2015494E-01  0.6862620E-02     2.909  0.2716380E-04  0.2640177E-02  0.6229812E-03
    81.298  0.8629320E-03  0.2015747E-01  0.6855896E-02     2.909  0.2716708E-04  0.2636028E-02  0.6297865E-03
    81.302  0.8629409E-03  0.2015751E-01  0.6850933E-02     2.909  0.2716871E-04  0.2636453E-02  0.6346744E-03
    81.306  0.8629507E-03  0.2015737E-01  0.6846396E-02     2.909  0.2716888E-04  0.2637341E-02  0.6386968E-03
    81.310  0.8629622E-03  0.2015778E-01  0.6842823E-02     2.909  0.2716768E-04  0.2638537E-02  0.6416435E-03
    81.314  0.8629758E-03  0.2015803E-01  0.6840018E-02     2.909  0.2716536E-04  0.2639714E-02  0.6437499E-03
    81.317  0.8629922E-03  0.2015821E-01  0.6837412E-02     2.909  0.2716213E-04  0.2640653E-02  0.6451276E-03
    81.321  0.8630116E-03  0.2015912E-01  0.6835137E-02     2.909  0.2715820E-04  0.2641186E-02  0.6460664E-03
    81.325  0.8630344E-03  0.2015836E-01  0.6832832E-02     2.909  0.2715389E-04  0.2641489E-02  0.6467560E-03
    81.329  0.8630610E-03  0.2015985E-01  0.6831145E-02     2.909  0.2714945E-04  0.2643806E-02  0.6471468E-03
    81.333  0.8630914E-03  0.2015954E-01  0.6829452E-02     2.909  0.2714516E-04  0.2644667E-02  0.6473309E-03
    81.337  0.8631259E-03  0.2015946E-01  0.6828038E-02     2.909  0.2714132E-04  0.2645449E-02  0.6475812E-03
    81.341  0.8631643E-03  0.2015920E-01  0.6826838E-02     2.909  0.2713812E-04  0.2646138E-02  0.6475885E-03
    81.345  0.8632066E-03  0.2015887E-01  0.6825789E-02     2.909  0.2713585E-04  0.2646689E-02  0.6474548E-03
    81.349  0.8632526E-03  0.2015872E-01  0.6824638E-02     2.909  0.2713473E-04  0.2647137E-02  0.6472692E-03
    81.352  0.8633019E-03  0.2015730E-01  0.6823605E-02     2.909  0.2713499E-04  0.2646866E-02  0.6469819E-03
    81.356  0.8633542E-03  0.2015665E-01  0.6822621E-02     2.908  0.2713681E-04  0.2646445E-02  0.6466734E-03
    81.360  0.8634090E-03  0.2015698E-01  0.6821734E-02     2.908  0.2714043E-04  0.2646826E-02  0.6463688E-03
    81.364  0.8634658E-03  0.2015741E-01  0.6820681E-02     2.908  0.2714580E-04  0.2647303E-02  0.6460252E-03
    81.368  0.8635241E-03  0.2015666E-01  0.6819759E-02     2.908  0.2715298E-04  0.2647657E-02  0.6457047E-03
    81.372  0.8635832E-03  0.2015673E-01  0.6819027E-02     2.908  0.2716201E-04  0.2647499E-02  0.6453223E-03
    81.376  0.8636427E-03  0.2015703E-01  0.6818258E-02     2.908  0.2717282E-04  0.2647237E-02  0.6449354E-03
    81.380  0.8637017E-03  0.2015721E-01  0.6816813E-02     2.908  0.2718527E-04  0.2647278E-02  0.6447188E-03
    81.384  0.8637599E-03  0.2015770E-01  0.6815602E-02     2.908  0.2719920E-04  0.2646927E-02  0.6446794E-03
    81.387  0.8638165E-03  0.2015828E-01  0.6814872E-02     2.908  0.2721453E-04  0.2646684E-02  0.6445293E-03
    81.391  0.8638710E-03  0.2015901E-01  0.6813963E-02     2.908  0.2723105E-04  0.2646463E-02  0.6442945E-03
    81.395  0.8639230E-03  0.2015965E-01  0.6812971E-02     2.908  0.2724843E-04  0.2646435E-02  0.6440181E-03
    81.399  0.8639725E-03  0.2016059E-01  0.6811940E-02     2.908  0.2726634E-04  0.2646455E-02  0.6436944E-03
    81.403  0.8640212E-03  0.2016172E-01  0.6811278E-02     2.908  0.2728390E-04  0.2646538E-02  0.6428627E-03
    81.407  0.8640690E-03  0.2016282E-01  0.6810841E-02     2.908  0.2730085E-04  0.2646640E-02  0.6421648E-03
    81.411  0.8641155E-03  0.2016362E-01  0.6810023E-02     2.908  0.2731685E-04  0.2647234E-02  0.6406845E-03
    81.415  0.8641604E-03  0.2016452E-01  0.6809694E-02     2.908  0.2733172E-04  0.2647698E-02  0.6399533E-03
    81.418  0.8642035E-03  0.2016488E-01  0.6809392E-02     2.908  0.2734525E-04  0.2648194E-02  0.6394329E-03
    81.422  0.8642446E-03  0.2016496E-01  0.6808947E-02     2.908  0.2735725E-04  0.2649599E-02  0.6391745E-03
    81.426  0.8642834E-03  0.2016480E-01  0.6807683E-02     2.908  0.2736762E-04  0.2650672E-02  0.6387382E-03
    81.430  0.8643199E-03  0.2016433E-01  0.6807790E-02     2.908  0.2737629E-04  0.2649880E-02  0.6386637E-03
    81.434  0.8643543E-03  0.2016547E-01  0.6807042E-02     2.908  0.2738335E-04  0.2650800E-02  0.6381595E-03
    81.438  0.8643886E-03  0.2016619E-01  0.6806402E-02     2.908  0.2739016E-04  0.2651661E-02  0.6375522E-03
    81.442  0.8644229E-03  0.2016654E-01  0.6805797E-02     2.908  0.2739687E-04  0.2652515E-02  0.6369616E-03
    81.446  0.8644573E-03  0.2016674E-01  0.6805254E-02     2.908  0.2740351E-04  0.2653302E-02  0.6363159E-03
    81.450  0.8644918E-03  0.2016642E-01  0.6804672E-02     2.908  0.2741004E-04  0.2654397E-02  0.6353310E-03
    81.453  0.8645263E-03  0.2016634E-01  0.6804263E-02     2.908  0.2741654E-04  0.2654742E-02  0.6348434E-03
    81.457  0.8645609E-03  0.2016473E-01  0.6804007E-02     2.908  0.2742290E-04  0.2655727E-02  0.6341970E-03
    81.461  0.8645956E-03  0.2016457E-01  0.6803972E-02     2.908  0.2742925E-04  0.2655718E-02  0.6339297E-03
    81.465  0.8646303E-03  0.2016461E-01  0.6803922E-02     2.908  0.2743554E-04  0.2655654E-02  0.6335419E-03
    81.469  0.8646650E-03  0.2016466E-01  0.6803774E-02     2.908  0.2744179E-04  0.2655821E-02  0.6331266E-03
    81.473  0.8646997E-03  0.2016404E-01  0.6803688E-02     2.908  0.2744803E-04  0.2655140E-02  0.6327922E-03
    81.477  0.8647345E-03  0.2016445E-01  0.6803479E-02     2.907  0.2745425E-04  0.2655820E-02  0.6323762E-03
    81.481  0.8647693E-03  0.2016459E-01  0.6804029E-02     2.907  0.2746048E-04  0.2656185E-02  0.6321718E-03
    81.485  0.8648008E-03  0.2016469E-01  0.6803286E-02     2.907  0.2747028E-04  0.2656416E-02  0.6313965E-03
    81.488  0.8648252E-03  0.2016469E-01  0.6801695E-02     2.907  0.2748800E-04  0.2656598E-02  0.6304775E-03
    81.492  0.8648427E-03  0.2016448E-01  0.6799645E-02     2.907  0.2751344E-04  0.2656841E-02  0.6297486E-03
    81.496  0.8648536E-03  0.2016517E-01  0.6797614E-02     2.907  0.2754617E-04  0.2657048E-02  0.6290813E-03
    81.500  0.8648584E-03  0.2016672E-01  0.6795906E-02     2.907  0.2758579E-04  0.2657751E-02  0.6282084E-03
    81.504  0.8648577E-03  0.2016728E-01  0.6794033E-02     2.907  0.2763164E-04  0.2657679E-02  0.6273080E-03
    81.508  0.8648524E-03  0.2016842E-01  0.6792164E-02     2.907  0.2768296E-04  0.2657699E-02  0.6265812E-03
    81.512  0.8648431E-03  0.2016975E-01  0.6790211E-02     2.907  0.2773883E-04  0.2657943E-02  0.6258319E-03
    81.516  0.8648309E-03  0.2017093E-01  0.6788475E-02     2.907  0.2779830E-04  0.2658136E-02  0.6253003E-03
    81.520  0.8648127E-03  0.2017223E-01  0.6785842E-02     2.907  0.2785374E-04  0.2658307E-02  0.6252177E-03
    81.523  0.8647862E-03  0.2017353E-01  0.6783310E-02     2.907  0.2789792E-04  0.2658974E-02  0.6241546E-03
    81.527  0.8647527E-03  0.2017529E-01  0.6780898E-02     2.907  0.2793017E-04  0.2659177E-02  0.6225471E-03
    81.531  0.8647136E-03  0.2017729E-01  0.6778313E-02     2.907  0.2795012E-04  0.2659159E-02  0.6207257E-03
    81.535  0.8646705E-03  0.2017896E-01  0.6775202E-02     2.907  0.2795755E-04  0.2659006E-02  0.6188075E-03
    81.539  0.8646253E-03  0.2018051E-01  0.6771559E-02     2.907  0.2795269E-04  0.2658966E-02  0.6166547E-03
    81.543  0.8645795E-03  0.2018158E-01  0.6766969E-02     2.907  0.2793590E-04  0.2658897E-02  0.6149974E-03
    81.547  0.8645351E-03  0.2018175E-01  0.6762438E-02     2.907  0.2790789E-04  0.2658701E-02  0.6113020E-03
    81.551  0.8644937E-03  0.2018081E-01  0.6759117E-02     2.907  0.2786951E-04  0.2658817E-02  0.6098185E-03
    81.554  0.8644572E-03  0.2018016E-01  0.6755950E-02     2.907  0.2782187E-04  0.2658879E-02  0.6082305E-03
    81.558  0.8644271E-03  0.2017842E-01  0.6752814E-02     2.907  0.2776628E-04  0.2659414E-02  0.6067039E-03
    81.562  0.8644048E-03  0.2018161E-01  0.6750054E-02     2.907  0.2770421E-04  0.2659241E-02  0.6053083E-03
    81.566  0.8643919E-03  0.2017951E-01  0.6747662E-02     2.907  0.2763724E-04  0.2659545E-02  0.6040325E-03
    81.570  0.8643882E-03  0.2017819E-01  0.6746683E-02     2.907  0.2756641E-04  0.2659292E-02  0.6030014E-03
    81.574  0.8643853E-03  0.2017750E-01  0.6746142E-02     2.907  0.2748633E-04  0.2659690E-02  0.6021792E-03
    81.578  0.8643818E-03  0.2017700E-01  0.6746140E-02     2.907  0.2739742E-04  0.2660734E-02  0.6014727E-03
    81.582  0.8643785E-03  0.2017655E-01  0.6746512E-02     2.907  0.2730193E-04  0.2661618E-02  0.6006322E-03
    81.586  0.8643766E-03  0.2017666E-01  0.6748090E-02     2.907  0.2720235E-04  0.2662629E-02  0.5999226E-03
    81.589  0.8643769E-03  0.2017664E-01  0.6749513E-02     2.907  0.2710148E-04  0.2663539E-02  0.5997157E-03
    81.593  0.8643805E-03  0.2017634E-01  0.6751316E-02     2.907  0.2700216E-04  0.2664244E-02  0.5995047E-03
    81.597  0.8643882E-03  0.2017577E-01  0.6753433E-02     2.907  0.2690719E-04  0.2664795E-02  0.5993568E-03
    81.601  0.8644008E-03  0.2017489E-01  0.6755655E-02     2.907  0.2681932E-04  0.2664871E-02  0.5992837E-03
    81.605  0.8644186E-03  0.2017393E-01  0.6758019E-02     2.907  0.2674154E-04  0.2664166E-02  0.5989776E-03
    81.609  0.8644421E-03  0.2017183E-01  0.6760872E-02     2.906  0.2667604E-04  0.2663572E-02  0.5980612E-03
    81.613  0.8644719E-03  0.2016890E-01  0.6762827E-02     2.906  0.2662464E-04  0.2661823E-02  0.5978241E-03
    81.617  0.8645082E-03  0.2016764E-01  0.6766850E-02     2.906  0.2658868E-04  0.2661225E-02  0.5958740E-03
    81.621  0.8645511E-03  0.2016816E-01  0.6773694E-02     2.906  0.2656897E-04  0.2661753E-02  0.5914913E-03
    81.624  0.8646005E-03  0.2016833E-01  0.6780930E-02     2.906  0.2656587E-04  0.2661830E-02  0.5864421E-03
    81.628  0.8646563E-03  0.2016828E-01  0.6788435E-02     2.906  0.2657923E-04  0.2661605E-02  0.5813905E-03
    81.632  0.8647182E-03  0.2016768E-01  0.6795311E-02     2.906  0.2660834E-04  0.2660553E-02  0.5759932E-03
    81.636  0.8647854E-03  0.2016655E-01  0.6802883E-02     2.906  0.2665214E-04  0.2659431E-02  0.5706023E-03
    81.640  0.8648574E-03  0.2016531E-01  0.6810430E-02     2.906  0.2670934E-04  0.2658389E-02  0.5656322E-03
    81.644  0.8649333E-03  0.2016350E-01  0.6817850E-02     2.906  0.2677818E-04  0.2656713E-02  0.5608945E-03
    81.648  0.8650121E-03  0.2016105E-01  0.6824831E-02     2.906  0.2685690E-04  0.2655094E-02  0.5566716E-03
    81.652  0.8650941E-03  0.2015837E-01  0.6831366E-02     2.906  0.2694223E-04  0.2652907E-02  0.5526826E-03
    81.656  0.8651834E-03  0.2015520E-01  0.6837796E-02     2.906  0.2702642E-04  0.2650474E-02  0.5491207E-03
    81.659  0.8652794E-03  0.2015139E-01  0.6845473E-02     2.906  0.2710696E-04  0.2647985E-02  0.5462769E-03
    81.663  0.8653805E-03  0.2014744E-01  0.6851243E-02     2.906  0.2718227E-04  0.2644788E-02  0.5435486E-03
    81.667  0.8654847E-03  0.2014323E-01  0.6856470E-02     2.906  0.2725128E-04  0.2641894E-02  0.5414458E-03
    81.671  0.8655857E-03  0.2013918E-01  0.6861533E-02     2.906  0.2731795E-04  0.2639051E-02  0.5397979E-03
    81.675  0.8656806E-03  0.2013549E-01  0.6866032E-02     2.906  0.2738252E-04  0.2636208E-02  0.5389075E-03
    81.679  0.8657731E-03  0.2013230E-01  0.6870284E-02     2.906  0.2745355E-04  0.2633783E-02  0.5381276E-03
    81.683  0.8658641E-03  0.2013014E-01  0.6874212E-02     2.906  0.2753338E-04  0.2632249E-02  0.5367163E-03
    81.687  0.8659518E-03  0.2013152E-01  0.6882295E-02     2.906  0.2762041E-04  0.2632866E-02  0.5381704E-03
    81.690  0.8660315E-03  0.2013308E-01  0.6889283E-02     2.906  0.2771069E-04  0.2633396E-02  0.5398194E-03
    81.694  0.8661009E-03  0.2013463E-01  0.6895135E-02     2.906  0.2780152E-04  0.2633947E-02  0.5412902E-03
    81.698  0.8661590E-03  0.2013542E-01  0.6899820E-02     2.906  0.2789077E-04  0.2636559E-02  0.5425052E-03
    81.702  0.8662051E-03  0.2013725E-01  0.6903134E-02     2.906  0.2797632E-04  0.2636861E-02  0.5432373E-03
    81.706  0.8662388E-03  0.2013870E-01  0.6905465E-02     2.906  0.2805616E-04  0.2637498E-02  0.5433889E-03
    81.710  0.8662601E-03  0.2013891E-01  0.6905938E-02     2.906  0.2812846E-04  0.2636864E-02  0.5429307E-03
    81.714  0.8662689E-03  0.2013965E-01  0.6904590E-02     2.906  0.2819154E-04  0.2638006E-02  0.5416693E-03
    81.718  0.8662660E-03  0.2013977E-01  0.6901779E-02     2.906  0.2824411E-04  0.2638799E-02  0.5397118E-03
    81.722  0.8662520E-03  0.2013974E-01  0.6897534E-02     2.906  0.2828515E-04  0.2639468E-02  0.5373018E-03
    81.725  0.8662281E-03  0.2013835E-01  0.6892330E-02     2.906  0.2831398E-04  0.2639656E-02  0.5346117E-03
    81.729  0.8662032E-03  0.2013590E-01  0.6886950E-02     2.906  0.2833538E-04  0.2640110E-02  0.5323073E-03
    81.733  0.8661719E-03  0.2013371E-01  0.6881549E-02     2.906  0.2833231E-04  0.2640248E-02  0.5302629E-03
    81.737  0.8661298E-03  0.2013152E-01  0.6875773E-02     2.906  0.2829482E-04  0.2641223E-02  0.5285435E-03
    81.741  0.8660787E-03  0.2013295E-01  0.6872229E-02     2.906  0.2822413E-04  0.2645164E-02  0.5271630E-03
    81.745  0.8660205E-03  0.2013335E-01  0.6869019E-02     2.906  0.2812212E-04  0.2647231E-02  0.5260285E-03
    81.749  0.8659575E-03  0.2013386E-01  0.6865697E-02     2.906  0.2799155E-04  0.2650084E-02  0.5253605E-03
    81.753  0.8658921E-03  0.2013382E-01  0.6862587E-02     2.905  0.2783578E-04  0.2652894E-02  0.5252343E-03
    81.756  0.8658264E-03  0.2013376E-01  0.6859568E-02     2.905  0.2765892E-04  0.2656047E-02  0.5253894E-03
    81.760  0.8657631E-03  0.2013320E-01  0.6856741E-02     2.905  0.2746549E-04  0.2659204E-02  0.5260097E-03
    81.764  0.8657036E-03  0.2013217E-01  0.6854089E-02     2.905  0.2725905E-04  0.2661674E-02  0.5267749E-03
    81.768  0.8656466E-03  0.2013071E-01  0.6851481E-02     2.905  0.2703876E-04  0.2663287E-02  0.5279132E-03
    81.772  0.8655943E-03  0.2012893E-01  0.6848903E-02     2.905  0.2680919E-04  0.2664563E-02  0.5294463E-03
    81.776  0.8655471E-03  0.2012680E-01  0.6846297E-02     2.905  0.2657482E-04  0.2665499E-02  0.5311446E-03
    81.780  0.8654990E-03  0.2012382E-01  0.6842685E-02     2.905  0.2633529E-04  0.2665678E-02  0.5331026E-03
    81.784  0.8654508E-03  0.2012008E-01  0.6838213E-02     2.905  0.2609532E-04  0.2664824E-02  0.5352568E-03
    81.788  0.8654045E-03  0.2011881E-01  0.6836877E-02     2.905  0.2586032E-04  0.2665132E-02  0.5375041E-03
    81.791  0.8653622E-03  0.2011813E-01  0.6836161E-02     2.905  0.2563558E-04  0.2664918E-02  0.5394795E-03
    81.795  0.8653258E-03  0.2011760E-01  0.6836064E-02     2.905  0.2542625E-04  0.2664097E-02  0.5413825E-03
    81.799  0.8652972E-03  0.2011635E-01  0.6835155E-02     2.905  0.2523702E-04  0.2662426E-02  0.5403541E-03
    81.803  0.8652779E-03  0.2011613E-01  0.6836919E-02     2.905  0.2507226E-04  0.2660747E-02  0.5420058E-03
    81.807  0.8652692E-03  0.2011594E-01  0.6839036E-02     2.905  0.2493602E-04  0.2658730E-02  0.5429718E-03
    81.811  0.8652724E-03  0.2011550E-01  0.6841486E-02     2.905  0.2483155E-04  0.2655966E-02  0.5434865E-03
    81.815  0.8652882E-03  0.2011479E-01  0.6844281E-02     2.905  0.2476155E-04  0.2652584E-02  0.5435553E-03
    81.819  0.8653172E-03  0.2011394E-01  0.6847543E-02     2.905  0.2472807E-04  0.2648481E-02  0.5431071E-03
    81.823  0.8653597E-03  0.2011337E-01  0.6851197E-02     2.905  0.2473224E-04  0.2644250E-02  0.5422202E-03
    81.826  0.8654153E-03  0.2011261E-01  0.6855124E-02     2.905  0.2477440E-04  0.2639753E-02  0.5410317E-03
    81.830  0.8654836E-03  0.2011201E-01  0.6859412E-02     2.905  0.2485404E-04  0.2635692E-02  0.5398152E-03
    81.834  0.8655637E-03  0.2011148E-01  0.6863788E-02     2.905  0.2496943E-04  0.2631604E-02  0.5383522E-03
    81.838  0.8656575E-03  0.2011192E-01  0.6869774E-02     2.905  0.2511377E-04  0.2628266E-02  0.5376060E-03
    81.842  0.8657663E-03  0.2011193E-01  0.6876459E-02     2.905  0.2528111E-04  0.2625328E-02  0.5374623E-03
    81.846  0.8658916E-03  0.2011259E-01  0.6883658E-02     2.905  0.2546971E-04  0.2622983E-02  0.5382243E-03
    81.850  0.8660327E-03  0.2011271E-01  0.6891116E-02     2.905  0.2567602E-04  0.2620666E-02  0.5395731E-03
    81.854  0.8661868E-03  0.2011410E-01  0.6898536E-02     2.905  0.2589494E-04  0.2618845E-02  0.5416936E-03
    81.857  0.8663513E-03  0.2011343E-01  0.6905956E-02     2.905  0.2612120E-04  0.2617195E-02  0.5445060E-03
    81.861  0.8665230E-03  0.2011278E-01  0.6912980E-02     2.905  0.2634915E-04  0.2616210E-02  0.5482159E-03
    81.865  0.8666987E-03  0.2011222E-01  0.6919836E-02     2.905  0.2657331E-04  0.2615718E-02  0.5524324E-03
    81.869  0.8668749E-03  0.2011229E-01  0.6926027E-02     2.905  0.2678818E-04  0.2616136E-02  0.5571769E-03
    81.873  0.8670482E-03  0.2011310E-01  0.6931818E-02     2.905  0.2698864E-04  0.2616481E-02  0.5622533E-03
    81.877  0.8672154E-03  0.2011366E-01  0.6936118E-02     2.905  0.2717002E-04  0.2619660E-02  0.5681745E-03
    81.881  0.8673731E-03  0.2011660E-01  0.6939739E-02     2.905  0.2732808E-04  0.2621079E-02  0.5736451E-03
    81.885  0.8675186E-03  0.2011850E-01  0.6943435E-02     2.905  0.2745940E-04  0.2625234E-02  0.5789994E-03
    81.889  0.8676505E-03  0.2012101E-01  0.6946133E-02     2.905  0.2756385E-04  0.2630369E-02  0.5843736E-03
    81.892  0.8677798E-03  0.2012411E-01  0.6948131E-02     2.905  0.2766231E-04  0.2634145E-02  0.5889728E-03
    81.896  0.8679053E-03  0.2012589E-01  0.6949752E-02     2.905  0.2775943E-04  0.2637899E-02  0.5929704E-03
    81.900  0.8680242E-03  0.2012778E-01  0.6951075E-02     2.905  0.2785362E-04  0.2641506E-02  0.5959721E-03
    81.904  0.8681308E-03  0.2012952E-01  0.6951753E-02     2.904  0.2794036E-04  0.2645475E-02  0.5982086E-03
    81.908  0.8682088E-03  0.2013282E-01  0.6951707E-02     2.904  0.2800940E-04  0.2649642E-02  0.5995675E-03
    81.912  0.8682524E-03  0.2013724E-01  0.6949174E-02     2.904  0.2806251E-04  0.2654363E-02  0.5985052E-03
    81.916  0.8682608E-03  0.2014223E-01  0.6945407E-02     2.904  0.2809924E-04  0.2659617E-02  0.5959758E-03
    81.920  0.8682347E-03  0.2014816E-01  0.6940514E-02     2.904  0.2811903E-04  0.2665304E-02  0.5925102E-03
    81.923  0.8681767E-03  0.2015453E-01  0.6934482E-02     2.904  0.2812430E-04  0.2671216E-02  0.5880233E-03
    81.927  0.8680924E-03  0.2016156E-01  0.6927693E-02     2.904  0.2812179E-04  0.2675551E-02  0.5828827E-03
    81.931  0.8679848E-03  0.2016825E-01  0.6920093E-02     2.904  0.2811266E-04  0.2681375E-02  0.5769513E-03
    81.935  0.8678655E-03  0.2017323E-01  0.6912894E-02     2.904  0.2810320E-04  0.2686744E-02  0.5716702E-03
    81.939  0.8677405E-03  0.2017729E-01  0.6905864E-02     2.904  0.2809573E-04  0.2691310E-02  0.5671610E-03
    81.943  0.8676136E-03  0.2018090E-01  0.6900285E-02     2.904  0.2809096E-04  0.2695414E-02  0.5634939E-03
    81.947  0.8674885E-03  0.2018408E-01  0.6895561E-02     2.904  0.2808927E-04  0.2699101E-02  0.5606466E-03
    81.951  0.8673689E-03  0.2018629E-01  0.6891769E-02     2.904  0.2809092E-04  0.2702366E-02  0.5583404E-03
    81.955  0.8672586E-03  0.2018766E-01  0.6888916E-02     2.904  0.2809584E-04  0.2704683E-02  0.5565290E-03
    81.958  0.8671607E-03  0.2018843E-01  0.6886983E-02     2.904  0.2810396E-04  0.2706749E-02  0.5553432E-03
    81.962  0.8670779E-03  0.2018827E-01  0.6885967E-02     2.904  0.2811526E-04  0.2708025E-02  0.5546282E-03
    81.966  0.8670127E-03  0.2018781E-01  0.6885706E-02     2.904  0.2812989E-04  0.2709108E-02  0.5544360E-03
    81.970  0.8669671E-03  0.2018664E-01  0.6886482E-02     2.904  0.2814740E-04  0.2709898E-02  0.5547694E-03
    81.974  0.8669430E-03  0.2018425E-01  0.6887980E-02     2.904  0.2816731E-04  0.2710343E-02  0.5556581E-03
    81.978  0.8669416E-03  0.2018194E-01  0.6889966E-02     2.904  0.2818930E-04  0.2710235E-02  0.5570663E-03
    81.982  0.8669636E-03  0.2017872E-01  0.6892223E-02     2.904  0.2821297E-04  0.2709702E-02  0.5585660E-03
    81.986  0.8670092E-03  0.2017500E-01  0.6895142E-02     2.904  0.2823808E-04  0.2708713E-02  0.5605350E-03
    81.989  0.8670782E-03  0.2017106E-01  0.6898369E-02     2.904  0.2826448E-04  0.2707525E-02  0.5628589E-03
    81.993  0.8671703E-03  0.2016660E-01  0.6901705E-02     2.904  0.2829234E-04  0.2706107E-02  0.5651400E-03
    81.997  0.8672841E-03  0.2016171E-01  0.6905194E-02     2.904  0.2832156E-04  0.2704559E-02  0.5673312E-03
    82.001  0.8674175E-03  0.2015677E-01  0.6908734E-02     2.904  0.2835218E-04  0.2702723E-02  0.5692811E-03
    82.005  0.8675682E-03  0.2015355E-01  0.6912115E-02     2.904  0.2838391E-04  0.2699636E-02  0.5712280E-03
    82.009  0.8677334E-03  0.2014809E-01  0.6915329E-02     2.904  0.2841663E-04  0.2698028E-02  0.5725041E-03
    82.013  0.8679100E-03  0.2014265E-01  0.6918047E-02     2.904  0.2845003E-04  0.2696375E-02  0.5731592E-03
    82.017  0.8680945E-03  0.2013680E-01  0.6920491E-02     2.904  0.2848366E-04  0.2695352E-02  0.5736250E-03
    82.021  0.8682795E-03  0.2013203E-01  0.6921786E-02     2.904  0.2852069E-04  0.2693831E-02  0.5729196E-03
    82.024  0.8684588E-03  0.2012777E-01  0.6921794E-02     2.904  0.2856306E-04  0.2692454E-02  0.5708273E-03
    82.028  0.8686289E-03  0.2012490E-01  0.6921410E-02     2.904  0.2860968E-04  0.2691920E-02  0.5684041E-03
    82.032  0.8687867E-03  0.2012434E-01  0.6920927E-02     2.904  0.2865936E-04  0.2692423E-02  0.5658224E-03
    82.036  0.8689293E-03  0.2012397E-01  0.6918835E-02     2.904  0.2871064E-04  0.2693226E-02  0.5615764E-03
    82.040  0.8690542E-03  0.2012308E-01  0.6914933E-02     2.904  0.2876189E-04  0.2693137E-02  0.5555504E-03
    82.044  0.8691593E-03  0.2012290E-01  0.6909399E-02     2.904  0.2881163E-04  0.2694105E-02  0.5480942E-03
    82.048  0.8692430E-03  0.2012256E-01  0.6902348E-02     2.904  0.2885821E-04  0.2694993E-02  0.5391885E-03
    82.052  0.8693042E-03  0.2012189E-01  0.6894016E-02     2.904  0.2890019E-04  0.2695765E-02  0.5292528E-03
    82.055  0.8693422E-03  0.2012112E-01  0.6884661E-02     2.904  0.2893627E-04  0.2696622E-02  0.5185565E-03
    82.059  0.8693586E-03  0.2012095E-01  0.6874650E-02     2.904  0.2896644E-04  0.2697801E-02  0.5074439E-03
    82.063  0.8693677E-03  0.2011931E-01  0.6864752E-02     2.904  0.2899952E-04  0.2698369E-02  0.4967129E-03
    82.067  0.8693735E-03  0.2011986E-01  0.6856741E-02     2.904  0.2903645E-04  0.2699436E-02  0.4874796E-03
    82.071  0.8693779E-03  0.2012054E-01  0.6850013E-02     2.904  0.2907510E-04  0.2700260E-02  0.4794205E-03
    82.075  0.8693823E-03  0.2012125E-01  0.6844097E-02     2.903  0.2911393E-04  0.2701173E-02  0.4726517E-03
    82.079  0.8693911E-03  0.2012164E-01  0.6839884E-02     2.903  0.2914818E-04  0.2701604E-02  0.4675409E-03
    82.083  0.8694056E-03  0.2012398E-01  0.6838208E-02     2.903  0.2917649E-04  0.2698243E-02  0.4652520E-03
    82.086  0.8694261E-03  0.2012683E-01  0.6837420E-02     2.903  0.2919832E-04  0.2695767E-02  0.4636707E-03
    82.090  0.8694531E-03  0.2012964E-01  0.6836487E-02     2.903  0.2921321E-04  0.2691999E-02  0.4623697E-03
    82.094  0.8694867E-03  0.2013041E-01  0.6836088E-02     2.903  0.2922090E-04  0.2689831E-02  0.4611334E-03
    82.098  0.8695269E-03  0.2013137E-01  0.6836166E-02     2.903  0.2922145E-04  0.2687883E-02  0.4601043E-03
    82.102  0.8695735E-03  0.2013205E-01  0.6837343E-02     2.903  0.2921484E-04  0.2686355E-02  0.4597924E-03
    82.106  0.8696263E-03  0.2013279E-01  0.6838115E-02     2.903  0.2920140E-04  0.2684959E-02  0.4595277E-03
    82.110  0.8696849E-03  0.2013365E-01  0.6838973E-02     2.903  0.2918162E-04  0.2683883E-02  0.4595043E-03
    82.114  0.8697486E-03  0.2013440E-01  0.6839762E-02     2.903  0.2915605E-04  0.2682908E-02  0.4596539E-03
    82.118  0.8698170E-03  0.2013497E-01  0.6840521E-02     2.903  0.2912547E-04  0.2682015E-02  0.4597149E-03
    82.121  0.8698892E-03  0.2013573E-01  0.6840952E-02     2.903  0.2909072E-04  0.2681289E-02  0.4599590E-03
    82.125  0.8699643E-03  0.2013626E-01  0.6841165E-02     2.903  0.2905280E-04  0.2680910E-02  0.4599892E-03
    82.129  0.8700415E-03  0.2013652E-01  0.6841517E-02     2.903  0.2901273E-04  0.2680982E-02  0.4599366E-03
    82.133  0.8701197E-03  0.2013698E-01  0.6841610E-02     2.903  0.2897168E-04  0.2681058E-02  0.4595574E-03
    82.137  0.8701981E-03  0.2013886E-01  0.6841378E-02     2.903  0.2893062E-04  0.2681917E-02  0.4593426E-03
    82.141  0.8702763E-03  0.2013878E-01  0.6840783E-02     2.903  0.2888994E-04  0.2681914E-02  0.4588242E-03
    82.145  0.8703538E-03  0.2013893E-01  0.6840193E-02     2.903  0.2885021E-04  0.2681733E-02  0.4579138E-03
    82.149  0.8704298E-03  0.2013914E-01  0.6839455E-02     2.903  0.2881231E-04  0.2681827E-02  0.4564571E-03
    82.152  0.8705032E-03  0.2013908E-01  0.6837963E-02     2.903  0.2877729E-04  0.2682021E-02  0.4550712E-03
    82.156  0.8705719E-03  0.2013926E-01  0.6836767E-02     2.903  0.2874747E-04  0.2682320E-02  0.4530357E-03
    82.160  0.8706344E-03  0.2013963E-01  0.6835631E-02     2.903  0.2872427E-04  0.2682630E-02  0.4507327E-03
    82.164  0.8706900E-03  0.2014031E-01  0.6834305E-02     2.903  0.2870842E-04  0.2683079E-02  0.4482171E-03
    82.168  0.8707384E-03  0.2014123E-01  0.6832557E-02     2.903  0.2870032E-04  0.2683595E-02  0.4454982E-03
    82.172  0.8707790E-03  0.2014240E-01  0.6831019E-02     2.903  0.2870032E-04  0.2684086E-02  0.4426528E-03
    82.176  0.8708119E-03  0.2014344E-01  0.6828794E-02     2.903  0.2870849E-04  0.2684304E-02  0.4389204E-03
    82.180  0.8708370E-03  0.2014477E-01  0.6826491E-02     2.903  0.2872485E-04  0.2684472E-02  0.4349109E-03
    82.184  0.8708587E-03  0.2014551E-01  0.6824442E-02     2.903  0.2874469E-04  0.2684929E-02  0.4310904E-03
    82.187  0.8708797E-03  0.2014862E-01  0.6822455E-02     2.903  0.2876534E-04  0.2687694E-02  0.4281034E-03
    82.191  0.8709002E-03  0.2014881E-01  0.6820729E-02     2.903  0.2878652E-04  0.2688081E-02  0.4254728E-03
    82.195  0.8709206E-03  0.2014869E-01  0.6819005E-02     2.903  0.2880786E-04  0.2688422E-02  0.4230997E-03
    82.199  0.8709411E-03  0.2014871E-01  0.6819696E-02     2.903  0.2882913E-04  0.2688857E-02  0.4225610E-03
    82.203  0.8709620E-03  0.2014855E-01  0.6818486E-02     2.903  0.2884997E-04  0.2689683E-02  0.4206782E-03
    82.207  0.8709835E-03  0.2014780E-01  0.6817939E-02     2.903  0.2887010E-04  0.2689740E-02  0.4192219E-03
    82.211  0.8710059E-03  0.2014840E-01  0.6817741E-02     2.903  0.2888930E-04  0.2689852E-02  0.4178789E-03
    82.215  0.8710287E-03  0.2014891E-01  0.6817237E-02     2.903  0.2890796E-04  0.2690491E-02  0.4165589E-03
    82.218  0.8710523E-03  0.2014975E-01  0.6816325E-02     2.903  0.2892579E-04  0.2690819E-02  0.4152373E-03
    82.222  0.8710769E-03  0.2014932E-01  0.6815647E-02     2.903  0.2894257E-04  0.2691692E-02  0.4137141E-03
    82.226  0.8711025E-03  0.2014894E-01  0.6814763E-02     2.903  0.2895810E-04  0.2692632E-02  0.4122149E-03
    82.230  0.8711295E-03  0.2014828E-01  0.6814179E-02     2.903  0.2897211E-04  0.2693321E-02  0.4105527E-03
    82.234  0.8711580E-03  0.2014772E-01  0.6813525E-02     2.903  0.2898451E-04  0.2694026E-02  0.4087402E-03
    82.238  0.8711863E-03  0.2014688E-01  0.6812951E-02     2.903  0.2899226E-04  0.2694670E-02  0.4069800E-03
    82.242  0.8712029E-03  0.2014711E-01  0.6812452E-02     2.903  0.2897541E-04  0.2697432E-02  0.4050738E-03
    82.246  0.8712011E-03  0.2014881E-01  0.6811813E-02     2.903  0.2892238E-04  0.2702463E-02  0.4033746E-03
    82.249  0.8711817E-03  0.2015201E-01  0.6811413E-02     2.903  0.2883478E-04  0.2709577E-02  0.4017525E-03
    82.253  0.8711459E-03  0.2015567E-01  0.6810622E-02     2.903  0.2871495E-04  0.2718173E-02  0.4001800E-03
    82.257  0.8710956E-03  0.2016005E-01  0.6810137E-02     2.903  0.2856610E-04  0.2727820E-02  0.3985516E-03
    82.261  0.8710325E-03  0.2016509E-01  0.6809757E-02     2.902  0.2839217E-04  0.2736766E-02  0.3966253E-03
    82.265  0.8709592E-03  0.2016992E-01  0.6809684E-02     2.902  0.2819769E-04  0.2747416E-02  0.3947951E-03
    82.269  0.8708782E-03  0.2017459E-01  0.6809335E-02     2.902  0.2798754E-04  0.2757656E-02  0.3929892E-03
    82.273  0.8707922E-03  0.2017869E-01  0.6808674E-02     2.902  0.2776699E-04  0.2767099E-02  0.3913878E-03
    82.277  0.8707040E-03  0.2017918E-01  0.6807040E-02     2.902  0.2754150E-04  0.2770659E-02  0.3911618E-03
    82.281  0.8706166E-03  0.2018259E-01  0.6806246E-02     2.902  0.2731655E-04  0.2778338E-02  0.3893559E-03
    82.284  0.8705328E-03  0.2018353E-01  0.6805661E-02     2.902  0.2709760E-04  0.2784236E-02  0.3873761E-03
    82.288  0.8704556E-03  0.2018452E-01  0.6804980E-02     2.902  0.2688976E-04  0.2788631E-02  0.3856155E-03
    82.292  0.8703874E-03  0.2018523E-01  0.6804572E-02     2.902  0.2669791E-04  0.2792467E-02  0.3837351E-03
    82.296  0.8703308E-03  0.2018320E-01  0.6804459E-02     2.902  0.2652645E-04  0.2791861E-02  0.3819750E-03
    82.300  0.8702878E-03  0.2018004E-01  0.6804176E-02     2.902  0.2637927E-04  0.2788953E-02  0.3804488E-03
    82.304  0.8702604E-03  0.2017656E-01  0.6803999E-02     2.902  0.2625956E-04  0.2783426E-02  0.3788376E-03
    82.308  0.8702496E-03  0.2017103E-01  0.6803768E-02     2.902  0.2616985E-04  0.2776798E-02  0.3773758E-03
    82.312  0.8702565E-03  0.2016372E-01  0.6803514E-02     2.902  0.2611219E-04  0.2767647E-02  0.3758985E-03
    82.315  0.8702819E-03  0.2015625E-01  0.6802738E-02     2.902  0.2608793E-04  0.2758015E-02  0.3741909E-03
    82.319  0.8703259E-03  0.2014940E-01  0.6802622E-02     2.902  0.2609765E-04  0.2746208E-02  0.3729299E-03
    82.323  0.8703895E-03  0.2014130E-01  0.6802785E-02     2.902  0.2614026E-04  0.2734210E-02  0.3719157E-03
    82.327  0.8704727E-03  0.2013279E-01  0.6803726E-02     2.902  0.2621392E-04  0.2722083E-02  0.3703550E-03
    82.331  0.8705744E-03  0.2012607E-01  0.6806890E-02     2.902  0.2631737E-04  0.2712953E-02  0.3672902E-03
    82.335  0.8706931E-03  0.2011870E-01  0.6810082E-02     2.902  0.2644853E-04  0.2703436E-02  0.3641999E-03
    82.339  0.8708256E-03  0.2011218E-01  0.6813005E-02     2.902  0.2660378E-04  0.2693995E-02  0.3610938E-03
    82.343  0.8709651E-03  0.2010572E-01  0.6815173E-02     2.902  0.2677651E-04  0.2684753E-02  0.3583324E-03
    82.346  0.8711091E-03  0.2009949E-01  0.6816947E-02     2.902  0.2696316E-04  0.2675809E-02  0.3558402E-03
    82.350  0.8712549E-03  0.2009370E-01  0.6818259E-02     2.902  0.2715989E-04  0.2667243E-02  0.3532090E-03
    82.354  0.8714000E-03  0.2008822E-01  0.6818711E-02     2.902  0.2736260E-04  0.2659299E-02  0.3507151E-03
    82.358  0.8715418E-03  0.2008344E-01  0.6818342E-02     2.902  0.2756690E-04  0.2652242E-02  0.3485523E-03
    82.362  0.8716777E-03  0.2007963E-01  0.6817797E-02     2.902  0.2776834E-04  0.2646729E-02  0.3462202E-03
    82.366  0.8718054E-03  0.2007698E-01  0.6817319E-02     2.902  0.2796229E-04  0.2642820E-02  0.3438281E-03
    82.370  0.8719226E-03  0.2007791E-01  0.6819241E-02     2.902  0.2814415E-04  0.2643490E-02  0.3409739E-03
    82.374  0.8720277E-03  0.2007933E-01  0.6819909E-02     2.902  0.2830948E-04  0.2644597E-02  0.3395109E-03
    82.378  0.8721194E-03  0.2008060E-01  0.6820406E-02     2.902  0.2845359E-04  0.2646002E-02  0.3384709E-03
    82.381  0.8721964E-03  0.2008210E-01  0.6819703E-02     2.902  0.2857252E-04  0.2647930E-02  0.3376402E-03
    82.385  0.8722546E-03  0.2008256E-01  0.6817674E-02     2.902  0.2865816E-04  0.2650012E-02  0.3376311E-03
    82.389  0.8722926E-03  0.2008342E-01  0.6814179E-02     2.902  0.2870676E-04  0.2652502E-02  0.3382650E-03
    82.393  0.8723101E-03  0.2008894E-01  0.6813704E-02     2.902  0.2871734E-04  0.2662568E-02  0.3375305E-03
    82.397  0.8723092E-03  0.2009407E-01  0.6812422E-02     2.902  0.2869415E-04  0.2672544E-02  0.3374292E-03
    82.401  0.8723036E-03  0.2009829E-01  0.6810605E-02     2.902  0.2866011E-04  0.2681449E-02  0.3375082E-03
    82.405  0.8722997E-03  0.2010168E-01  0.6809051E-02     2.902  0.2862551E-04  0.2689447E-02  0.3375998E-03
    82.409  0.8722982E-03  0.2010393E-01  0.6807455E-02     2.902  0.2859129E-04  0.2696097E-02  0.3377490E-03
    82.412  0.8723001E-03  0.2010497E-01  0.6804783E-02     2.902  0.2855845E-04  0.2701253E-02  0.3376425E-03
    82.416  0.8723062E-03  0.2010392E-01  0.6803241E-02     2.902  0.2852787E-04  0.2702987E-02  0.3380408E-03
    82.420  0.8723169E-03  0.2010488E-01  0.6802784E-02     2.902  0.2850056E-04  0.2706839E-02  0.3394460E-03
    82.424  0.8723329E-03  0.2010748E-01  0.6804470E-02     2.902  0.2847731E-04  0.2711017E-02  0.3429376E-03
    82.428  0.8723546E-03  0.2010968E-01  0.6806237E-02     2.902  0.2845894E-04  0.2714522E-02  0.3466336E-03
    82.432  0.8723822E-03  0.2011195E-01  0.6808196E-02     2.902  0.2844608E-04  0.2718299E-02  0.3504659E-03
    82.436  0.8724158E-03  0.2011356E-01  0.6810872E-02     2.902  0.2843920E-04  0.2721182E-02  0.3532062E-03
    82.440  0.8724554E-03  0.2011578E-01  0.6812663E-02     2.902  0.2843872E-04  0.2723280E-02  0.3574161E-03
    82.443  0.8725009E-03  0.2011821E-01  0.6815138E-02     2.902  0.2844480E-04  0.2727043E-02  0.3606707E-03
    82.447  0.8725519E-03  0.2012084E-01  0.6818439E-02     2.902  0.2845745E-04  0.2731421E-02  0.3631225E-03
    82.451  0.8726080E-03  0.2012332E-01  0.6821478E-02     2.902  0.2847651E-04  0.2735491E-02  0.3651711E-03
    82.455  0.8726686E-03  0.2012589E-01  0.6824249E-02     2.902  0.2850159E-04  0.2739457E-02  0.3671861E-03
    82.459  0.8727332E-03  0.2012803E-01  0.6826852E-02     2.902  0.2853241E-04  0.2743134E-02  0.3686793E-03
    82.463  0.8728013E-03  0.2012979E-01  0.6828976E-02     2.902  0.2856834E-04  0.2746870E-02  0.3695976E-03
    82.467  0.8728719E-03  0.2013143E-01  0.6830900E-02     2.902  0.2860867E-04  0.2750416E-02  0.3698083E-03
    82.471  0.8729443E-03  0.2013296E-01  0.6832492E-02     2.902  0.2865252E-04  0.2753723E-02  0.3694667E-03
    82.475  0.8730174E-03  0.2013467E-01  0.6833929E-02     2.902  0.2869897E-04  0.2756812E-02  0.3683985E-03
    82.478  0.8730904E-03  0.2013621E-01  0.6834414E-02     2.901  0.2874701E-04  0.2759667E-02  0.3670124E-03
    82.482  0.8731623E-03  0.2013796E-01  0.6834536E-02     2.901  0.2879559E-04  0.2762821E-02  0.3649644E-03
    82.486  0.8732322E-03  0.2013977E-01  0.6834331E-02     2.901  0.2884373E-04  0.2765388E-02  0.3623968E-03
    82.490  0.8732993E-03  0.2014112E-01  0.6833625E-02     2.901  0.2889046E-04  0.2767958E-02  0.3591597E-03
    82.494  0.8733626E-03  0.2014240E-01  0.6832447E-02     2.901  0.2893549E-04  0.2770506E-02  0.3554749E-03
    82.498  0.8734247E-03  0.2014115E-01  0.6831092E-02     2.901  0.2898195E-04  0.2774624E-02  0.3520438E-03
    82.502  0.8734863E-03  0.2014277E-01  0.6829844E-02     2.901  0.2902973E-04  0.2776646E-02  0.3488339E-03
    82.506  0.8735466E-03  0.2014439E-01  0.6828560E-02     2.901  0.2907781E-04  0.2778789E-02  0.3460046E-03
    82.509  0.8736051E-03  0.2014578E-01  0.6827193E-02     2.901  0.2912520E-04  0.2781440E-02  0.3435591E-03
    82.513  0.8736611E-03  0.2014758E-01  0.6827799E-02     2.901  0.2917100E-04  0.2784359E-02  0.3397214E-03
    82.517  0.8737142E-03  0.2014930E-01  0.6827456E-02     2.901  0.2921423E-04  0.2786891E-02  0.3394612E-03
    82.521  0.8737636E-03  0.2015131E-01  0.6826796E-02     2.901  0.2925438E-04  0.2789982E-02  0.3387121E-03
    82.525  0.8738089E-03  0.2015375E-01  0.6826163E-02     2.901  0.2929062E-04  0.2793234E-02  0.3380101E-03
    82.529  0.8738498E-03  0.2015561E-01  0.6825784E-02     2.901  0.2932238E-04  0.2796049E-02  0.3371236E-03
    82.533  0.8738861E-03  0.2015753E-01  0.6825379E-02     2.901  0.2934893E-04  0.2798298E-02  0.3362512E-03
    82.537  0.8739178E-03  0.2015936E-01  0.6824924E-02     2.901  0.2936994E-04  0.2800682E-02  0.3354228E-03
    82.540  0.8739447E-03  0.2016128E-01  0.6824618E-02     2.901  0.2938558E-04  0.2802948E-02  0.3346543E-03
    82.544  0.8739702E-03  0.2016311E-01  0.6824546E-02     2.901  0.2940066E-04  0.2804846E-02  0.3337787E-03
    82.548  0.8739949E-03  0.2016537E-01  0.6825233E-02     2.901  0.2941620E-04  0.2806787E-02  0.3331135E-03
    82.552  0.8740146E-03  0.2016740E-01  0.6825357E-02     2.901  0.2943691E-04  0.2808558E-02  0.3321974E-03
    82.556  0.8740239E-03  0.2016940E-01  0.6824613E-02     2.901  0.2946828E-04  0.2809764E-02  0.3306217E-03
    82.560  0.8740241E-03  0.2017119E-01  0.6823346E-02     2.901  0.2950922E-04  0.2811440E-02  0.3284811E-03
    82.564  0.8740162E-03  0.2017267E-01  0.6820278E-02     2.901  0.2955866E-04  0.2812824E-02  0.3267770E-03
    82.568  0.8740011E-03  0.2017376E-01  0.6818417E-02     2.901  0.2961577E-04  0.2814245E-02  0.3237765E-03
    82.572  0.8739800E-03  0.2017330E-01  0.6816052E-02     2.901  0.2967953E-04  0.2815344E-02  0.3206643E-03
    82.575  0.8739541E-03  0.2017466E-01  0.6813663E-02     2.901  0.2974875E-04  0.2816832E-02  0.3176044E-03
    82.579  0.8739247E-03  0.2017667E-01  0.6811732E-02     2.901  0.2982222E-04  0.2818137E-02  0.3150037E-03
    82.583  0.8738933E-03  0.2017888E-01  0.6811543E-02     2.901  0.2989851E-04  0.2817610E-02  0.3138243E-03
    82.587  0.8738613E-03  0.2018313E-01  0.6812225E-02     2.901  0.2997616E-04  0.2814553E-02  0.3132368E-03
    82.591  0.8738303E-03  0.2018646E-01  0.6814145E-02     2.901  0.3005361E-04  0.2812321E-02  0.3135798E-03
    82.595  0.8738016E-03  0.2018971E-01  0.6814381E-02     2.901  0.3012926E-04  0.2810198E-02  0.3129131E-03
    82.599  0.8737767E-03  0.2019093E-01  0.6814700E-02     2.901  0.3020154E-04  0.2808272E-02  0.3121875E-03
    82.603  0.8737571E-03  0.2019325E-01  0.6815171E-02     2.901  0.3026893E-04  0.2807768E-02  0.3119565E-03
    82.606  0.8737437E-03  0.2019484E-01  0.6815809E-02     2.901  0.3032992E-04  0.2808492E-02  0.3115931E-03
    82.610  0.8737377E-03  0.2019525E-01  0.6816268E-02     2.901  0.3038325E-04  0.2809966E-02  0.3111371E-03
    82.614  0.8737401E-03  0.2019462E-01  0.6816643E-02     2.901  0.3042771E-04  0.2812290E-02  0.3105525E-03
    82.618  0.8737515E-03  0.2019434E-01  0.6817935E-02     2.901  0.3046228E-04  0.2813936E-02  0.3103747E-03
    82.622  0.8737725E-03  0.2019422E-01  0.6819555E-02     2.901  0.3048626E-04  0.2815601E-02  0.3110059E-03
    82.626  0.8738033E-03  0.2019345E-01  0.6821536E-02     2.901  0.3049914E-04  0.2817570E-02  0.3112284E-03
    82.630  0.8738432E-03  0.2019265E-01  0.6824969E-02     2.901  0.3050015E-04  0.2820353E-02  0.3117689E-03
    82.634  0.8738858E-03  0.2019101E-01  0.6826822E-02     2.901  0.3048495E-04  0.2823932E-02  0.3122859E-03
    82.638  0.8739295E-03  0.2019044E-01  0.6828458E-02     2.901  0.3045316E-04  0.2827273E-02  0.3129719E-03
    82.641  0.8739742E-03  0.2018970E-01  0.6829544E-02     2.901  0.3040580E-04  0.2830731E-02  0.3144115E-03
    82.645  0.8740197E-03  0.2018961E-01  0.6831806E-02     2.901  0.3034419E-04  0.2835001E-02  0.3151466E-03
    82.649  0.8740658E-03  0.2018974E-01  0.6833896E-02     2.901  0.3027018E-04  0.2839471E-02  0.3156876E-03
    82.653  0.8741100E-03  0.2018875E-01  0.6835662E-02     2.901  0.3018833E-04  0.2845265E-02  0.3163058E-03
    82.657  0.8741441E-03  0.2019041E-01  0.6838259E-02     2.901  0.3011014E-04  0.2846081E-02  0.3177741E-03
    82.661  0.8741683E-03  0.2019215E-01  0.6840600E-02     2.901  0.3003755E-04  0.2846346E-02  0.3192141E-03
    82.665  0.8741837E-03  0.2019351E-01  0.6841272E-02     2.901  0.2997153E-04  0.2846656E-02  0.3193288E-03
    82.669  0.8741885E-03  0.2019464E-01  0.6841165E-02     2.901  0.2991234E-04  0.2846882E-02  0.3187867E-03
    82.672  0.8741710E-03  0.2019577E-01  0.6840035E-02     2.901  0.2985439E-04  0.2847134E-02  0.3176429E-03
    82.676  0.8741282E-03  0.2019665E-01  0.6837741E-02     2.901  0.2979445E-04  0.2847073E-02  0.3160349E-03
    82.680  0.8740614E-03  0.2019715E-01  0.6834321E-02     2.901  0.2973286E-04  0.2847049E-02  0.3140691E-03
    82.684  0.8739734E-03  0.2019945E-01  0.6832240E-02     2.901  0.2967082E-04  0.2843804E-02  0.3136495E-03
    82.688  0.8738671E-03  0.2020244E-01  0.6830656E-02     2.901  0.2960991E-04  0.2838358E-02  0.3138716E-03
    82.692  0.8737458E-03  0.2020489E-01  0.6828459E-02     2.901  0.2955185E-04  0.2833722E-02  0.3133829E-03
    82.696  0.8736134E-03  0.2020761E-01  0.6827335E-02     2.901  0.2949817E-04  0.2832117E-02  0.3108030E-03
    82.700  0.8734739E-03  0.2020888E-01  0.6825717E-02     2.901  0.2945047E-04  0.2831069E-02  0.3070913E-03
    82.703  0.8733312E-03  0.2021045E-01  0.6824174E-02     2.901  0.2941037E-04  0.2831531E-02  0.3024739E-03
    82.707  0.8731896E-03  0.2021207E-01  0.6822560E-02     2.901  0.2937920E-04  0.2838210E-02  0.2968249E-03
    82.711  0.8730532E-03  0.2020748E-01  0.6820813E-02     2.901  0.2935817E-04  0.2838182E-02  0.2903568E-03
    82.715  0.8729310E-03  0.2020135E-01  0.6819549E-02     2.901  0.2934220E-04  0.2838910E-02  0.2837157E-03
    82.719  0.8728316E-03  0.2019420E-01  0.6819412E-02     2.901  0.2932637E-04  0.2841138E-02  0.2772123E-03
    82.723  0.8727581E-03  0.2018579E-01  0.6820301E-02     2.901  0.2931133E-04  0.2844234E-02  0.2706349E-03
    82.727  0.8727129E-03  0.2017786E-01  0.6823828E-02     2.901  0.2929752E-04  0.2845633E-02  0.2654298E-03
    82.731  0.8726979E-03  0.2017415E-01  0.6834340E-02     2.901  0.2928534E-04  0.2843503E-02  0.2658038E-03
    82.735  0.8727141E-03  0.2017143E-01  0.6846575E-02     2.901  0.2927516E-04  0.2842128E-02  0.2679124E-03
    82.738  0.8727620E-03  0.2016761E-01  0.6859527E-02     2.901  0.2926724E-04  0.2841051E-02  0.2702537E-03
    82.742  0.8728412E-03  0.2016333E-01  0.6873132E-02     2.901  0.2926172E-04  0.2840754E-02  0.2723494E-03
    82.746  0.8729506E-03  0.2015833E-01  0.6887270E-02     2.900  0.2925869E-04  0.2840828E-02  0.2740954E-03
    82.750  0.8730884E-03  0.2015256E-01  0.6901306E-02     2.900  0.2925821E-04  0.2840777E-02  0.2758093E-03
    82.754  0.8732523E-03  0.2014643E-01  0.6915120E-02     2.900  0.2926031E-04  0.2841060E-02  0.2777020E-03
    82.758  0.8734380E-03  0.2014003E-01  0.6928257E-02     2.900  0.2926294E-04  0.2840996E-02  0.2802573E-03
    82.762  0.8736407E-03  0.2013358E-01  0.6940307E-02     2.900  0.2926381E-04  0.2840843E-02  0.2838258E-03
    82.766  0.8738563E-03  0.2012709E-01  0.6951448E-02     2.900  0.2926309E-04  0.2840826E-02  0.2878768E-03
    82.769  0.8740808E-03  0.2012089E-01  0.6960952E-02     2.900  0.2926085E-04  0.2840733E-02  0.2927011E-03
    82.773  0.8743097E-03  0.2011512E-01  0.6969410E-02     2.900  0.2925732E-04  0.2840865E-02  0.2974271E-03
    82.777  0.8745384E-03  0.2011125E-01  0.6977779E-02     2.900  0.2925282E-04  0.2843439E-02  0.2994411E-03
    82.781  0.8747625E-03  0.2010785E-01  0.6983813E-02     2.900  0.2924768E-04  0.2845859E-02  0.3011173E-03
    82.785  0.8749774E-03  0.2010524E-01  0.6989098E-02     2.900  0.2924241E-04  0.2848090E-02  0.3031816E-03
    82.789  0.8751752E-03  0.2010293E-01  0.6992429E-02     2.900  0.2924841E-04  0.2850775E-02  0.3044099E-03
    82.793  0.8753543E-03  0.2010188E-01  0.6995261E-02     2.900  0.2927128E-04  0.2852479E-02  0.3050849E-03
    82.797  0.8755113E-03  0.2010238E-01  0.6997334E-02     2.900  0.2931045E-04  0.2853580E-02  0.3054771E-03
    82.800  0.8756434E-03  0.2010306E-01  0.6997136E-02     2.900  0.2936508E-04  0.2855683E-02  0.3060345E-03
    82.804  0.8757473E-03  0.2010370E-01  0.6994918E-02     2.900  0.2943217E-04  0.2858463E-02  0.3061150E-03
    82.808  0.8757911E-03  0.2010424E-01  0.6988054E-02     2.900  0.2945961E-04  0.2862339E-02  0.3117554E-03
    82.812  0.8757659E-03  0.2010510E-01  0.6975990E-02     2.900  0.2943223E-04  0.2867656E-02  0.3238196E-03
    82.816  0.8756755E-03  0.2010597E-01  0.6959771E-02     2.900  0.2934858E-04  0.2874653E-02  0.3417085E-03
    82.820  0.8755311E-03  0.2010902E-01  0.6943553E-02     2.900  0.2920292E-04  0.2879544E-02  0.3658062E-03
    82.824  0.8753364E-03  0.2011311E-01  0.6925506E-02     2.900  0.2899972E-04  0.2886145E-02  0.3936646E-03
    82.828  0.8750981E-03  0.2011588E-01  0.6906439E-02     2.900  0.2874572E-04  0.2894544E-02  0.4234256E-03
    82.831  0.8748350E-03  0.2011751E-01  0.6887095E-02     2.900  0.2845454E-04  0.2903653E-02  0.4535112E-03
    82.835  0.8745577E-03  0.2011799E-01  0.6868936E-02     2.900  0.2813877E-04  0.2913933E-02  0.4826001E-03
    82.839  0.8742740E-03  0.2012089E-01  0.6855864E-02     2.900  0.2780743E-04  0.2920773E-02  0.5114389E-03
    82.843  0.8739912E-03  0.2012806E-01  0.6850049E-02     2.900  0.2746880E-04  0.2930415E-02  0.5324403E-03
    82.847  0.8737168E-03  0.2013947E-01  0.6851422E-02     2.900  0.2713099E-04  0.2948330E-02  0.5405232E-03
    82.851  0.8734577E-03  0.2014928E-01  0.6854253E-02     2.900  0.2680158E-04  0.2964765E-02  0.5476897E-03
    82.855  0.8732210E-03  0.2015613E-01  0.6858240E-02     2.900  0.2648774E-04  0.2977912E-02  0.5543573E-03
    82.859  0.8730128E-03  0.2016026E-01  0.6862886E-02     2.900  0.2619590E-04  0.2987430E-02  0.5616341E-03
    82.862  0.8728388E-03  0.2016138E-01  0.6867926E-02     2.900  0.2593177E-04  0.2992797E-02  0.5695554E-03
    82.866  0.8727038E-03  0.2015956E-01  0.6873271E-02     2.900  0.2570034E-04  0.2994286E-02  0.5779203E-03
    82.870  0.8726117E-03  0.2015953E-01  0.6882777E-02     2.900  0.2550585E-04  0.2998103E-02  0.5789249E-03
    82.874  0.8725655E-03  0.2015790E-01  0.6894538E-02     2.900  0.2535200E-04  0.3002295E-02  0.5762399E-03
    82.878  0.8725671E-03  0.2015464E-01  0.6907340E-02     2.900  0.2524170E-04  0.3004111E-02  0.5721489E-03
    82.882  0.8726172E-03  0.2014995E-01  0.6920942E-02     2.900  0.2517739E-04  0.3003905E-02  0.5670220E-03
    82.886  0.8727156E-03  0.2014400E-01  0.6935201E-02     2.900  0.2516087E-04  0.3001828E-02  0.5610958E-03
    82.890  0.8728606E-03  0.2013922E-01  0.6952447E-02     2.900  0.2519322E-04  0.3002638E-02  0.5490197E-03
    82.893  0.8730491E-03  0.2013842E-01  0.6974583E-02     2.900  0.2527559E-04  0.3009834E-02  0.5275265E-03
    82.897  0.8732774E-03  0.2013875E-01  0.6997461E-02     2.900  0.2540768E-04  0.3017400E-02  0.5043478E-03
    82.901  0.8735410E-03  0.2013751E-01  0.7020326E-02     2.900  0.2558788E-04  0.3023266E-02  0.4812571E-03
    82.905  0.8738345E-03  0.2013852E-01  0.7043382E-02     2.900  0.2581346E-04  0.3029279E-02  0.4604095E-03
    82.909  0.8741520E-03  0.2014020E-01  0.7066245E-02     2.900  0.2608047E-04  0.3033394E-02  0.4423995E-03
    82.913  0.8744863E-03  0.2014228E-01  0.7087117E-02     2.900  0.2638331E-04  0.3037338E-02  0.4262091E-03
    82.917  0.8748304E-03  0.2014416E-01  0.7106506E-02     2.900  0.2671672E-04  0.3040699E-02  0.4120973E-03
    82.921  0.8751776E-03  0.2014590E-01  0.7123489E-02     2.900  0.2707440E-04  0.3043366E-02  0.3997808E-03
    82.925  0.8755198E-03  0.2014761E-01  0.7137968E-02     2.900  0.2744683E-04  0.3045500E-02  0.3888911E-03
    82.928  0.8758457E-03  0.2014924E-01  0.7149174E-02     2.900  0.2781822E-04  0.3047588E-02  0.3799405E-03
    82.932  0.8761480E-03  0.2014963E-01  0.7157497E-02     2.900  0.2817826E-04  0.3050670E-02  0.3716415E-03
    82.936  0.8764178E-03  0.2015199E-01  0.7161675E-02     2.900  0.2852050E-04  0.3052173E-02  0.3647177E-03
    82.940  0.8766411E-03  0.2015559E-01  0.7162647E-02     2.900  0.2884506E-04  0.3052521E-02  0.3582098E-03
    82.944  0.8768134E-03  0.2015844E-01  0.7159918E-02     2.900  0.2914341E-04  0.3050353E-02  0.3530425E-03
    82.948  0.8769318E-03  0.2016255E-01  0.7153411E-02     2.900  0.2940712E-04  0.3050326E-02  0.3489710E-03
    82.952  0.8770021E-03  0.2016757E-01  0.7144720E-02     2.900  0.2962140E-04  0.3047581E-02  0.3486161E-03
    82.956  0.8770252E-03  0.2017254E-01  0.7133727E-02     2.900  0.2977879E-04  0.3044187E-02  0.3529766E-03
    82.959  0.8770014E-03  0.2017736E-01  0.7121388E-02     2.900  0.2987567E-04  0.3041319E-02  0.3618813E-03
    82.963  0.8769320E-03  0.2018162E-01  0.7107514E-02     2.900  0.2991020E-04  0.3037911E-02  0.3751558E-03
    82.967  0.8768492E-03  0.2018537E-01  0.7095131E-02     2.900  0.2993302E-04  0.3034498E-02  0.3888050E-03
    82.971  0.8767655E-03  0.2018840E-01  0.7085131E-02     2.900  0.2996103E-04  0.3031253E-02  0.4004244E-03
    82.975  0.8766838E-03  0.2019087E-01  0.7077678E-02     2.900  0.2999387E-04  0.3028578E-02  0.4093477E-03
    82.979  0.8766066E-03  0.2019205E-01  0.7071228E-02     2.900  0.3003101E-04  0.3026828E-02  0.4178378E-03
    82.983  0.8765371E-03  0.2019342E-01  0.7066057E-02     2.900  0.3007219E-04  0.3024004E-02  0.4245539E-03
    82.987  0.8764785E-03  0.2019404E-01  0.7063738E-02     2.900  0.3011724E-04  0.3021257E-02  0.4326326E-03
    82.990  0.8764329E-03  0.2019509E-01  0.7063364E-02     2.900  0.3016512E-04  0.3017650E-02  0.4409549E-03
    82.994  0.8764020E-03  0.2019499E-01  0.7063903E-02     2.900  0.3021485E-04  0.3014146E-02  0.4487494E-03
    82.998  0.8763874E-03  0.2019408E-01  0.7065245E-02     2.900  0.3026530E-04  0.3010854E-02  0.4561773E-03
    83.002  0.8763902E-03  0.2019257E-01  0.7066884E-02     2.900  0.3031543E-04  0.3008025E-02  0.4634867E-03
    83.006  0.8764109E-03  0.2019023E-01  0.7068963E-02     2.900  0.3036406E-04  0.3005742E-02  0.4709633E-03
    83.010  0.8764499E-03  0.2018774E-01  0.7071591E-02     2.900  0.3041022E-04  0.3003154E-02  0.4786767E-03
    83.014  0.8765069E-03  0.2018361E-01  0.7074290E-02     2.900  0.3045298E-04  0.3001795E-02  0.4860597E-03
    83.018  0.8765816E-03  0.2017933E-01  0.7077319E-02     2.900  0.3049147E-04  0.3000744E-02  0.4933794E-03
    83.021  0.8766728E-03  0.2017524E-01  0.7080626E-02     2.899  0.3052501E-04  0.3000914E-02  0.5001356E-03
    83.025  0.8767792E-03  0.2017072E-01  0.7083712E-02     2.899  0.3055309E-04  0.3001642E-02  0.5065562E-03
    83.029  0.8768992E-03  0.2016598E-01  0.7086618E-02     2.899  0.3057531E-04  0.3002892E-02  0.5129938E-03
    83.033  0.8770307E-03  0.2016112E-01  0.7088233E-02     2.899  0.3059138E-04  0.3004963E-02  0.5195782E-03
    83.037  0.8771704E-03  0.2015628E-01  0.7090736E-02     2.899  0.3060262E-04  0.3007321E-02  0.5252551E-03
    83.041  0.8773005E-03  0.2015175E-01  0.7091705E-02     2.899  0.3062677E-04  0.3009392E-02  0.5289419E-03
    83.045  0.8774148E-03  0.2014989E-01  0.7091301E-02     2.899  0.3066794E-04  0.3011935E-02  0.5303046E-03
    83.049  0.8775100E-03  0.2014612E-01  0.7089090E-02     2.899  0.3072300E-04  0.3013917E-02  0.5294550E-03
    83.052  0.8775743E-03  0.2014366E-01  0.7085070E-02     2.899  0.3077235E-04  0.3017579E-02  0.5268937E-03
    83.056  0.8776050E-03  0.2014174E-01  0.7078703E-02     2.899  0.3081046E-04  0.3021852E-02  0.5244501E-03
    83.060  0.8776025E-03  0.2013968E-01  0.7069647E-02     2.899  0.3083661E-04  0.3026744E-02  0.5216923E-03
    83.064  0.8775676E-03  0.2013812E-01  0.7059501E-02     2.899  0.3085062E-04  0.3033232E-02  0.5180830E-03
    83.068  0.8775015E-03  0.2013844E-01  0.7047953E-02     2.899  0.3085249E-04  0.3044086E-02  0.5148506E-03
    83.072  0.8774073E-03  0.2013581E-01  0.7035121E-02     2.899  0.3084335E-04  0.3051167E-02  0.5116972E-03
    83.076  0.8772895E-03  0.2013173E-01  0.7021113E-02     2.899  0.3082528E-04  0.3059612E-02  0.5085668E-03
    83.080  0.8771517E-03  0.2012777E-01  0.7006232E-02     2.899  0.3079937E-04  0.3068326E-02  0.5057037E-03
    83.083  0.8769923E-03  0.2012287E-01  0.6990658E-02     2.899  0.3076386E-04  0.3077653E-02  0.5024699E-03
    83.087  0.8768167E-03  0.2011653E-01  0.6973923E-02     2.899  0.3072420E-04  0.3086822E-02  0.4995700E-03
    83.091  0.8766300E-03  0.2010862E-01  0.6956724E-02     2.899  0.3068279E-04  0.3095441E-02  0.4967664E-03
    83.095  0.8764376E-03  0.2009944E-01  0.6939317E-02     2.899  0.3064081E-04  0.3103902E-02  0.4938803E-03
    83.099  0.8762484E-03  0.2009137E-01  0.6925182E-02     2.899  0.3059448E-04  0.3117070E-02  0.4858879E-03
    83.103  0.8760751E-03  0.2008277E-01  0.6913456E-02     2.899  0.3053526E-04  0.3131095E-02  0.4774833E-03
    83.107  0.8759225E-03  0.2007336E-01  0.6903775E-02     2.899  0.3046437E-04  0.3145910E-02  0.4687133E-03
    83.111  0.8757946E-03  0.2006547E-01  0.6897840E-02     2.899  0.3038354E-04  0.3161915E-02  0.4598679E-03
    83.114  0.8756953E-03  0.2005730E-01  0.6894352E-02     2.899  0.3029454E-04  0.3178655E-02  0.4504301E-03
    83.118  0.8756276E-03  0.2004873E-01  0.6893023E-02     2.899  0.3019959E-04  0.3195906E-02  0.4400273E-03
    83.122  0.8755938E-03  0.2003987E-01  0.6893484E-02     2.899  0.3010124E-04  0.3213981E-02  0.4287556E-03
    83.126  0.8755958E-03  0.2003077E-01  0.6896107E-02     2.899  0.3000220E-04  0.3233107E-02  0.4157232E-03
    83.130  0.8756341E-03  0.2002028E-01  0.6899853E-02     2.899  0.2990534E-04  0.3251786E-02  0.4024136E-03
    83.134  0.8757088E-03  0.2001027E-01  0.6904442E-02     2.899  0.2981356E-04  0.3270171E-02  0.3894168E-03
    83.138  0.8758191E-03  0.2000341E-01  0.6912758E-02     2.899  0.2972983E-04  0.3284988E-02  0.3769904E-03
    83.142  0.8759631E-03  0.2000429E-01  0.6930507E-02     2.899  0.2965680E-04  0.3287180E-02  0.3706833E-03
    83.146  0.8761385E-03  0.2000519E-01  0.6948175E-02     2.899  0.2959688E-04  0.3288353E-02  0.3655773E-03
    83.149  0.8763420E-03  0.2000504E-01  0.6966023E-02     2.899  0.2955206E-04  0.3288733E-02  0.3601810E-03
    83.153  0.8765685E-03  0.2000475E-01  0.6983460E-02     2.899  0.2952185E-04  0.3289743E-02  0.3553230E-03
    83.157  0.8768133E-03  0.2000512E-01  0.6999785E-02     2.899  0.2950619E-04  0.3291287E-02  0.3509886E-03
    83.161  0.8770713E-03  0.2000544E-01  0.7015480E-02     2.899  0.2950545E-04  0.3292632E-02  0.3469780E-03
    83.165  0.8773375E-03  0.2000529E-01  0.7028524E-02     2.899  0.2951942E-04  0.3293602E-02  0.3429301E-03
    83.169  0.8776065E-03  0.2000507E-01  0.7039836E-02     2.899  0.2954743E-04  0.3294611E-02  0.3380805E-03
    83.173  0.8778729E-03  0.2000511E-01  0.7049359E-02     2.899  0.2958835E-04  0.3294750E-02  0.3346753E-03
    83.177  0.8781313E-03  0.2000605E-01  0.7059313E-02     2.899  0.2964073E-04  0.3290702E-02  0.3346533E-03
    83.180  0.8783765E-03  0.2000866E-01  0.7066761E-02     2.899  0.2970279E-04  0.3286471E-02  0.3354664E-03
    83.184  0.8786036E-03  0.2001069E-01  0.7072285E-02     2.899  0.2977255E-04  0.3280969E-02  0.3367422E-03
    83.188  0.8788082E-03  0.2001399E-01  0.7075729E-02     2.899  0.2984803E-04  0.3275443E-02  0.3391325E-03
    83.192  0.8789862E-03  0.2001740E-01  0.7076297E-02     2.899  0.2992724E-04  0.3269397E-02  0.3416283E-03
    83.196  0.8791343E-03  0.2002135E-01  0.7074216E-02     2.899  0.3000826E-04  0.3263077E-02  0.3448672E-03
    83.200  0.8792527E-03  0.2002455E-01  0.7070382E-02     2.899  0.3008612E-04  0.3256702E-02  0.3492486E-03
    83.204  0.8793548E-03  0.2002734E-01  0.7065578E-02     2.899  0.3014272E-04  0.3250462E-02  0.3553765E-03
    83.208  0.8794383E-03  0.2002925E-01  0.7059720E-02     2.899  0.3018024E-04  0.3245366E-02  0.3634020E-03
    83.211  0.8795013E-03  0.2003043E-01  0.7052851E-02     2.899  0.3022878E-04  0.3240644E-02  0.3690941E-03
    83.215  0.8795457E-03  0.2003146E-01  0.7045932E-02     2.899  0.3029224E-04  0.3237027E-02  0.3709042E-03
    83.219  0.8795708E-03  0.2003189E-01  0.7036213E-02     2.899  0.3036920E-04  0.3233625E-02  0.3717167E-03
    83.223  0.8795766E-03  0.2003261E-01  0.7028662E-02     2.899  0.3045722E-04  0.3229554E-02  0.3715285E-03
    83.227  0.8795639E-03  0.2003579E-01  0.7023405E-02     2.899  0.3055486E-04  0.3221014E-02  0.3729987E-03
    83.231  0.8795338E-03  0.2004020E-01  0.7018186E-02     2.899  0.3066027E-04  0.3214701E-02  0.3732801E-03
    83.235  0.8794879E-03  0.2004303E-01  0.7012753E-02     2.899  0.3077130E-04  0.3206362E-02  0.3732862E-03
    83.239  0.8794294E-03  0.2004569E-01  0.7007269E-02     2.899  0.3088682E-04  0.3197824E-02  0.3726213E-03
    83.242  0.8793674E-03  0.2004808E-01  0.7002659E-02     2.899  0.3100921E-04  0.3190041E-02  0.3719033E-03
    83.246  0.8793049E-03  0.2004917E-01  0.6998670E-02     2.899  0.3113657E-04  0.3182630E-02  0.3711952E-03
    83.250  0.8792439E-03  0.2005065E-01  0.6995429E-02     2.899  0.3126608E-04  0.3176575E-02  0.3707935E-03
    83.254  0.8791868E-03  0.2005181E-01  0.6992626E-02     2.899  0.3139500E-04  0.3170912E-02  0.3701303E-03
    83.258  0.8791354E-03  0.2005243E-01  0.6990518E-02     2.899  0.3152037E-04  0.3166008E-02  0.3698243E-03
    83.262  0.8790917E-03  0.2005298E-01  0.6988006E-02     2.899  0.3163936E-04  0.3161936E-02  0.3692998E-03
    83.266  0.8790575E-03  0.2005285E-01  0.6987426E-02     2.899  0.3174924E-04  0.3158933E-02  0.3696175E-03
    83.270  0.8790343E-03  0.2005245E-01  0.6987651E-02     2.899  0.3184743E-04  0.3157132E-02  0.3701717E-03
    83.273  0.8790234E-03  0.2005155E-01  0.6988399E-02     2.899  0.3193148E-04  0.3156222E-02  0.3708892E-03
    83.277  0.8790260E-03  0.2005008E-01  0.6989593E-02     2.899  0.3199947E-04  0.3156419E-02  0.3717724E-03
    83.281  0.8790428E-03  0.2004837E-01  0.6991189E-02     2.899  0.3204979E-04  0.3157413E-02  0.3725558E-03
    83.285  0.8790742E-03  0.2004615E-01  0.6993076E-02     2.899  0.3208140E-04  0.3159404E-02  0.3736758E-03
    83.289  0.8791201E-03  0.2004493E-01  0.6995374E-02     2.899  0.3209377E-04  0.3160224E-02  0.3745001E-03
    83.293  0.8791803E-03  0.2004185E-01  0.6997579E-02     2.899  0.3208673E-04  0.3164161E-02  0.3756581E-03
    83.297  0.8792542E-03  0.2004069E-01  0.7000179E-02     2.899  0.3206076E-04  0.3169242E-02  0.3769543E-03
    83.301  0.8793408E-03  0.2003547E-01  0.7002983E-02     2.899  0.3201673E-04  0.3175445E-02  0.3779248E-03
    83.304  0.8794389E-03  0.2003205E-01  0.7005846E-02     2.899  0.3195602E-04  0.3180847E-02  0.3788991E-03
    83.308  0.8795472E-03  0.2002896E-01  0.7008614E-02     2.899  0.3188031E-04  0.3186262E-02  0.3800815E-03
    83.312  0.8796647E-03  0.2002558E-01  0.7011348E-02     2.899  0.3179338E-04  0.3191668E-02  0.3813082E-03
    83.316  0.8797904E-03  0.2002322E-01  0.7013930E-02     2.899  0.3169886E-04  0.3197201E-02  0.3819437E-03
    83.320  0.8799222E-03  0.2002040E-01  0.7016196E-02     2.899  0.3159924E-04  0.3202630E-02  0.3821766E-03
    83.324  0.8800578E-03  0.2001792E-01  0.7018144E-02     2.899  0.3149705E-04  0.3207944E-02  0.3828067E-03
    83.328  0.8801951E-03  0.2001592E-01  0.7019396E-02     2.899  0.3139492E-04  0.3213046E-02  0.3830522E-03
    83.332  0.8803314E-03  0.2001386E-01  0.7020554E-02     2.899  0.3129529E-04  0.3217287E-02  0.3826737E-03
    83.335  0.8804646E-03  0.2001241E-01  0.7021131E-02     2.899  0.3120057E-04  0.3220988E-02  0.3825947E-03
    83.339  0.8805924E-03  0.2001160E-01  0.7021153E-02     2.899  0.3111289E-04  0.3224264E-02  0.3826167E-03
    83.343  0.8807126E-03  0.2001096E-01  0.7020865E-02     2.899  0.3103434E-04  0.3226450E-02  0.3818695E-03
    83.347  0.8808233E-03  0.2001067E-01  0.7020244E-02     2.899  0.3096651E-04  0.3227691E-02  0.3803843E-03
    83.351  0.8809227E-03  0.2001083E-01  0.7019220E-02     2.899  0.3091100E-04  0.3227897E-02  0.3787818E-03
    83.355  0.8810091E-03  0.2001090E-01  0.7016877E-02     2.899  0.3086902E-04  0.3227832E-02  0.3771305E-03
    83.359  0.8810753E-03  0.2001152E-01  0.7013770E-02     2.899  0.3083800E-04  0.3227898E-02  0.3747369E-03
    83.363  0.8811124E-03  0.2001599E-01  0.7010439E-02     2.899  0.3082025E-04  0.3225458E-02  0.3726525E-03
    83.367  0.8811161E-03  0.2001891E-01  0.7007061E-02     2.899  0.3081157E-04  0.3225383E-02  0.3706021E-03
    83.370  0.8810945E-03  0.2002292E-01  0.7003532E-02     2.899  0.3080265E-04  0.3225763E-02  0.3694725E-03
    83.374  0.8810560E-03  0.2002719E-01  0.7000681E-02     2.899  0.3078614E-04  0.3226583E-02  0.3688675E-03
    83.378  0.8810023E-03  0.2003163E-01  0.6998616E-02     2.899  0.3076300E-04  0.3227945E-02  0.3686274E-03
    83.382  0.8809361E-03  0.2003676E-01  0.6996712E-02     2.899  0.3073488E-04  0.3230066E-02  0.3690508E-03
    83.386  0.8808595E-03  0.2004042E-01  0.6995245E-02     2.899  0.3070280E-04  0.3231864E-02  0.3692135E-03
    83.390  0.8807751E-03  0.2004341E-01  0.6994000E-02     2.899  0.3066781E-04  0.3233904E-02  0.3697022E-03
    83.394  0.8806857E-03  0.2004589E-01  0.6994284E-02     2.898  0.3063110E-04  0.3236427E-02  0.3677087E-03
    83.398  0.8805941E-03  0.2004729E-01  0.6993024E-02     2.898  0.3059372E-04  0.3238534E-02  0.3693939E-03
    83.401  0.8805031E-03  0.2004752E-01  0.6992173E-02     2.898  0.3055680E-04  0.3239982E-02  0.3708007E-03
    83.405  0.8804156E-03  0.2004713E-01  0.6991258E-02     2.898  0.3052145E-04  0.3241384E-02  0.3721765E-03
    83.409  0.8803345E-03  0.2004678E-01  0.6992630E-02     2.898  0.3048867E-04  0.3242340E-02  0.3743427E-03
    83.413  0.8802623E-03  0.2004629E-01  0.6995029E-02     2.898  0.3045946E-04  0.3242754E-02  0.3765045E-03
    83.417  0.8802014E-03  0.2004457E-01  0.6997741E-02     2.898  0.3043448E-04  0.3242412E-02  0.3785772E-03
    83.421  0.8801541E-03  0.2004168E-01  0.7001064E-02     2.898  0.3041465E-04  0.3241207E-02  0.3811765E-03
    83.425  0.8801221E-03  0.2003773E-01  0.7004264E-02     2.898  0.3040046E-04  0.3239577E-02  0.3836441E-03
    83.429  0.8801071E-03  0.2003274E-01  0.7007678E-02     2.898  0.3039243E-04  0.3237192E-02  0.3867814E-03
    83.432  0.8801100E-03  0.2002711E-01  0.7011370E-02     2.898  0.3039087E-04  0.3234307E-02  0.3900137E-03
    83.436  0.8801315E-03  0.2002071E-01  0.7015196E-02     2.898  0.3039601E-04  0.3230890E-02  0.3932455E-03
    83.440  0.8801720E-03  0.2001346E-01  0.7018961E-02     2.898  0.3040792E-04  0.3227429E-02  0.3970761E-03
    83.444  0.8802313E-03  0.2000542E-01  0.7023072E-02     2.898  0.3042651E-04  0.3223453E-02  0.4009089E-03
    83.448  0.8803086E-03  0.1999679E-01  0.7026891E-02     2.898  0.3045154E-04  0.3219037E-02  0.4053096E-03
    83.452  0.8804031E-03  0.1998798E-01  0.7030629E-02     2.898  0.3048274E-04  0.3214234E-02  0.4094933E-03
    83.456  0.8805133E-03  0.1997891E-01  0.7034120E-02     2.898  0.3051946E-04  0.3209347E-02  0.4137885E-03
    83.460  0.8806373E-03  0.1996951E-01  0.7037990E-02     2.898  0.3056128E-04  0.3204649E-02  0.4177947E-03
    83.463  0.8807728E-03  0.1996036E-01  0.7040807E-02     2.898  0.3060755E-04  0.3199974E-02  0.4217797E-03
    83.467  0.8809175E-03  0.1995142E-01  0.7043166E-02     2.898  0.3065742E-04  0.3195701E-02  0.4256446E-03
    83.471  0.8810671E-03  0.1994308E-01  0.7045305E-02     2.898  0.3070667E-04  0.3191359E-02  0.4287834E-03
    83.475  0.8812174E-03  0.1993417E-01  0.7047172E-02     2.898  0.3075207E-04  0.3185688E-02  0.4312130E-03
    83.479  0.8813658E-03  0.1992742E-01  0.7048928E-02     2.898  0.3079264E-04  0.3183127E-02  0.4325428E-03
    83.483  0.8815094E-03  0.1992145E-01  0.7050357E-02     2.898  0.3082749E-04  0.3181278E-02  0.4327684E-03
    83.487  0.8816454E-03  0.1991632E-01  0.7050277E-02     2.898  0.3085559E-04  0.3179811E-02  0.4345472E-03
    83.491  0.8817712E-03  0.1991281E-01  0.7050373E-02     2.898  0.3087630E-04  0.3179811E-02  0.4343132E-03
    83.495  0.8818848E-03  0.1990956E-01  0.7049943E-02     2.898  0.3088917E-04  0.3179774E-02  0.4334366E-03
    83.498  0.8819842E-03  0.1990752E-01  0.7049123E-02     2.898  0.3089387E-04  0.3180078E-02  0.4320297E-03
    83.502  0.8820680E-03  0.1990671E-01  0.7048393E-02     2.898  0.3089036E-04  0.3181710E-02  0.4306768E-03
    83.506  0.8821350E-03  0.1990796E-01  0.7048090E-02     2.898  0.3087883E-04  0.3185806E-02  0.4262376E-03
    83.510  0.8821844E-03  0.1990982E-01  0.7047016E-02     2.898  0.3085950E-04  0.3190170E-02  0.4209724E-03
    83.514  0.8822159E-03  0.1991229E-01  0.7045260E-02     2.898  0.3083306E-04  0.3195078E-02  0.4149529E-03
    83.518  0.8822364E-03  0.1991526E-01  0.7043883E-02     2.898  0.3080470E-04  0.3200351E-02  0.4086849E-03
    83.522  0.8822489E-03  0.1991861E-01  0.7043285E-02     2.898  0.3077790E-04  0.3205568E-02  0.4026246E-03
    83.526  0.8822605E-03  0.1992154E-01  0.7042955E-02     2.898  0.3075561E-04  0.3209926E-02  0.3971508E-03
    83.529  0.8822737E-03  0.1992356E-01  0.7042454E-02     2.898  0.3073772E-04  0.3213549E-02  0.3930847E-03
    83.533  0.8822890E-03  0.1992485E-01  0.7043146E-02     2.898  0.3072478E-04  0.3216806E-02  0.3879051E-03
    83.537  0.8823068E-03  0.1992591E-01  0.7044027E-02     2.898  0.3071728E-04  0.3219536E-02  0.3827995E-03
    83.541  0.8823273E-03  0.1992493E-01  0.7045276E-02     2.898  0.3071557E-04  0.3219067E-02  0.3777550E-03
    83.545  0.8823508E-03  0.1992527E-01  0.7046908E-02     2.898  0.3071989E-04  0.3221238E-02  0.3727720E-03
    83.549  0.8823777E-03  0.1992537E-01  0.7048557E-02     2.898  0.3073028E-04  0.3222698E-02  0.3684019E-03
    83.553  0.8824079E-03  0.1992485E-01  0.7050218E-02     2.898  0.3074671E-04  0.3223691E-02  0.3639839E-03
    83.557  0.8824416E-03  0.1992388E-01  0.7051570E-02     2.898  0.3076895E-04  0.3224338E-02  0.3599330E-03
    83.560  0.8824787E-03  0.1992258E-01  0.7052200E-02     2.898  0.3079668E-04  0.3224569E-02  0.3577424E-03
    83.564  0.8825192E-03  0.1992107E-01  0.7053827E-02     2.898  0.3082946E-04  0.3224235E-02  0.3539162E-03
    83.568  0.8825628E-03  0.1992000E-01  0.7055239E-02     2.898  0.3086666E-04  0.3223671E-02  0.3509806E-03
    83.572  0.8826092E-03  0.1991784E-01  0.7057015E-02     2.898  0.3090760E-04  0.3222832E-02  0.3472288E-03
    83.576  0.8826583E-03  0.1991535E-01  0.7058483E-02     2.898  0.3095152E-04  0.3221750E-02  0.3440223E-03
    83.580  0.8827095E-03  0.1991301E-01  0.7059794E-02     2.898  0.3099755E-04  0.3220573E-02  0.3414808E-03
    83.584  0.8827624E-03  0.1991062E-01  0.7060772E-02     2.898  0.3104483E-04  0.3219069E-02  0.3396787E-03
    83.588  0.8828166E-03  0.1990877E-01  0.7061429E-02     2.898  0.3109243E-04  0.3218735E-02  0.3388308E-03
    83.591  0.8828715E-03  0.1990638E-01  0.7061504E-02     2.898  0.3113938E-04  0.3217170E-02  0.3388536E-03
    83.595  0.8829267E-03  0.1990391E-01  0.7061408E-02     2.898  0.3118481E-04  0.3215619E-02  0.3396272E-03
    83.599  0.8829815E-03  0.1990137E-01  0.7061226E-02     2.898  0.3122777E-04  0.3213940E-02  0.3406030E-03
    83.603  0.8830356E-03  0.1989915E-01  0.7060806E-02     2.898  0.3126745E-04  0.3212083E-02  0.3421627E-03
    83.607  0.8830883E-03  0.1989702E-01  0.7060394E-02     2.898  0.3130309E-04  0.3210267E-02  0.3437465E-03
    83.611  0.8831393E-03  0.1989497E-01  0.7059627E-02     2.898  0.3133410E-04  0.3208819E-02  0.3461290E-03
    83.615  0.8831881E-03  0.1989295E-01  0.7058616E-02     2.898  0.3135982E-04  0.3207275E-02  0.3491824E-03
    83.619  0.8832342E-03  0.1989120E-01  0.7057247E-02     2.898  0.3137988E-04  0.3205685E-02  0.3528247E-03
    83.623  0.8832769E-03  0.1988954E-01  0.7055647E-02     2.898  0.3139331E-04  0.3204135E-02  0.3565361E-03
    83.626  0.8833128E-03  0.1988827E-01  0.7053968E-02     2.898  0.3139783E-04  0.3202841E-02  0.3600574E-03
    83.630  0.8833434E-03  0.1988725E-01  0.7051946E-02     2.898  0.3139619E-04  0.3201863E-02  0.3638648E-03
    83.634  0.8833702E-03  0.1988670E-01  0.7049625E-02     2.898  0.3139128E-04  0.3201089E-02  0.3665185E-03
    83.638  0.8833933E-03  0.1988658E-01  0.7047420E-02     2.898  0.3138340E-04  0.3200522E-02  0.3685617E-03
    83.642  0.8834133E-03  0.1988678E-01  0.7045195E-02     2.898  0.3137312E-04  0.3200091E-02  0.3703936E-03
    83.646  0.8834308E-03  0.1988709E-01  0.7042928E-02     2.898  0.3136107E-04  0.3200040E-02  0.3718483E-03
    83.650  0.8834463E-03  0.1988847E-01  0.7041477E-02     2.898  0.3134779E-04  0.3200001E-02  0.3739015E-03
    83.654  0.8834602E-03  0.1989013E-01  0.7040565E-02     2.898  0.3133379E-04  0.3200116E-02  0.3753583E-03
    83.657  0.8834730E-03  0.1989188E-01  0.7039588E-02     2.898  0.3131958E-04  0.3200472E-02  0.3767536E-03
    83.661  0.8834850E-03  0.1989373E-01  0.7038414E-02     2.898  0.3130566E-04  0.3200689E-02  0.3778052E-03
    83.665  0.8834970E-03  0.1989582E-01  0.7037245E-02     2.898  0.3129253E-04  0.3200422E-02  0.3787700E-03
    83.669  0.8835093E-03  0.1989734E-01  0.7036219E-02     2.898  0.3128073E-04  0.3200684E-02  0.3796196E-03
    83.673  0.8835224E-03  0.1989891E-01  0.7035116E-02     2.898  0.3127059E-04  0.3201204E-02  0.3804627E-03
    83.677  0.8835369E-03  0.1990055E-01  0.7033828E-02     2.898  0.3126259E-04  0.3201793E-02  0.3813107E-03
    83.681  0.8835531E-03  0.1990222E-01  0.7032698E-02     2.898  0.3125701E-04  0.3202619E-02  0.3821598E-03
    83.685  0.8835715E-03  0.1990363E-01  0.7032144E-02     2.898  0.3125418E-04  0.3203245E-02  0.3829355E-03
    83.689  0.8835903E-03  0.1990484E-01  0.7030882E-02     2.898  0.3125289E-04  0.3204045E-02  0.3832575E-03
    83.692  0.8835998E-03  0.1990620E-01  0.7030028E-02     2.898  0.3124630E-04  0.3204907E-02  0.3837154E-03
    83.696  0.8835995E-03  0.1990905E-01  0.7029419E-02     2.898  0.3123392E-04  0.3205986E-02  0.3841857E-03
    83.700  0.8835902E-03  0.1991208E-01  0.7028912E-02     2.898  0.3121626E-04  0.3207072E-02  0.3849087E-03
    83.704  0.8835729E-03  0.1991531E-01  0.7028455E-02     2.898  0.3119417E-04  0.3208213E-02  0.3858271E-03
    83.708  0.8835488E-03  0.1991772E-01  0.7027479E-02     2.898  0.3116841E-04  0.3210387E-02  0.3866600E-03
    83.712  0.8835189E-03  0.1992166E-01  0.7027101E-02     2.898  0.3114026E-04  0.3210691E-02  0.3874214E-03
    83.716  0.8834834E-03  0.1992501E-01  0.7027165E-02     2.898  0.3111222E-04  0.3211276E-02  0.3882361E-03
    83.720  0.8834435E-03  0.1992852E-01  0.7026648E-02     2.898  0.3108558E-04  0.3211188E-02  0.3887727E-03
    83.723  0.8834009E-03  0.1993037E-01  0.7026229E-02     2.898  0.3106119E-04  0.3212252E-02  0.3891774E-03
    83.727  0.8833575E-03  0.1993167E-01  0.7025798E-02     2.898  0.3103976E-04  0.3213026E-02  0.3896590E-03
    83.731  0.8833150E-03  0.1993165E-01  0.7025394E-02     2.898  0.3102200E-04  0.3213191E-02  0.3902704E-03
    83.735  0.8832752E-03  0.1993110E-01  0.7025252E-02     2.898  0.3100839E-04  0.3213919E-02  0.3910682E-03
    83.739  0.8832397E-03  0.1992946E-01  0.7025179E-02     2.898  0.3099933E-04  0.3214336E-02  0.3918271E-03
    83.743  0.8832102E-03  0.1992667E-01  0.7025241E-02     2.898  0.3099510E-04  0.3215003E-02  0.3925752E-03
    83.747  0.8831882E-03  0.1992268E-01  0.7025159E-02     2.898  0.3099585E-04  0.3215551E-02  0.3934923E-03
    83.751  0.8831748E-03  0.1992058E-01  0.7026122E-02     2.898  0.3100155E-04  0.3215179E-02  0.3953997E-03
    83.754  0.8831713E-03  0.1991954E-01  0.7030823E-02     2.898  0.3101217E-04  0.3216046E-02  0.3984519E-03
    83.758  0.8831784E-03  0.1991817E-01  0.7036020E-02     2.898  0.3102756E-04  0.3216576E-02  0.4018836E-03
    83.762  0.8831966E-03  0.1991683E-01  0.7041891E-02     2.898  0.3104749E-04  0.3217114E-02  0.4056870E-03
    83.766  0.8832264E-03  0.1991507E-01  0.7048282E-02     2.898  0.3107168E-04  0.3217583E-02  0.4097574E-03
    83.770  0.8832677E-03  0.1991286E-01  0.7055018E-02     2.898  0.3109977E-04  0.3217991E-02  0.4144522E-03
    83.774  0.8833158E-03  0.1991065E-01  0.7061808E-02     2.898  0.3112906E-04  0.3218519E-02  0.4193079E-03
    83.778  0.8833526E-03  0.1990841E-01  0.7067907E-02     2.898  0.3115040E-04  0.3218798E-02  0.4238140E-03
    83.782  0.8833795E-03  0.1990607E-01  0.7073328E-02     2.898  0.3116407E-04  0.3219290E-02  0.4279457E-03
    83.786  0.8833982E-03  0.1990385E-01  0.7078437E-02     2.898  0.3117070E-04  0.3219914E-02  0.4317877E-03
    83.789  0.8834090E-03  0.1990490E-01  0.7086253E-02     2.898  0.3117037E-04  0.3221044E-02  0.4383788E-03
    83.793  0.8834124E-03  0.1990564E-01  0.7093708E-02     2.898  0.3116337E-04  0.3222284E-02  0.4445196E-03
    83.797  0.8834091E-03  0.1990594E-01  0.7100656E-02     2.898  0.3115015E-04  0.3223385E-02  0.4502256E-03
    83.801  0.8834001E-03  0.1990602E-01  0.7107222E-02     2.898  0.3113134E-04  0.3224471E-02  0.4557795E-03
    83.805  0.8833862E-03  0.1990559E-01  0.7113259E-02     2.898  0.3110774E-04  0.3225491E-02  0.4612027E-03
    83.809  0.8833686E-03  0.1990645E-01  0.7119980E-02     2.898  0.3108021E-04  0.3226932E-02  0.4682975E-03
    83.813  0.8833485E-03  0.1990609E-01  0.7126796E-02     2.898  0.3104974E-04  0.3227970E-02  0.4748646E-03
    83.817  0.8833255E-03  0.1990379E-01  0.7132408E-02     2.898  0.3101877E-04  0.3229014E-02  0.4801519E-03
    83.821  0.8832976E-03  0.1989957E-01  0.7136213E-02     2.898  0.3099130E-04  0.3229866E-02  0.4841190E-03
    83.824  0.8832661E-03  0.1989451E-01  0.7138652E-02     2.898  0.3096829E-04  0.3230141E-02  0.4868258E-03
    83.828  0.8832327E-03  0.1988794E-01  0.7139312E-02     2.898  0.3095028E-04  0.3230334E-02  0.4877688E-03
    83.832  0.8831988E-03  0.1987956E-01  0.7138625E-02     2.898  0.3093797E-04  0.3230627E-02  0.4872901E-03
    83.836  0.8831661E-03  0.1986954E-01  0.7136496E-02     2.898  0.3093164E-04  0.3231097E-02  0.4854586E-03
    83.840  0.8831355E-03  0.1986023E-01  0.7135453E-02     2.898  0.3093134E-04  0.3231937E-02  0.4852825E-03
    83.844  0.8831014E-03  0.1985136E-01  0.7133807E-02     2.898  0.3093453E-04  0.3232437E-02  0.4850181E-03
    83.848  0.8830672E-03  0.1984215E-01  0.7131303E-02     2.898  0.3094195E-04  0.3232945E-02  0.4839794E-03
    83.852  0.8830448E-03  0.1983219E-01  0.7129507E-02     2.898  0.3095750E-04  0.3233467E-02  0.4838524E-03
    83.855  0.8830357E-03  0.1982181E-01  0.7127993E-02     2.898  0.3098085E-04  0.3233979E-02  0.4843729E-03
    83.859  0.8830405E-03  0.1981122E-01  0.7126904E-02     2.898  0.3101176E-04  0.3234243E-02  0.4854638E-03
    83.863  0.8830597E-03  0.1980409E-01  0.7129953E-02     2.898  0.3104980E-04  0.3234432E-02  0.4916724E-03
    83.867  0.8830937E-03  0.1980411E-01  0.7140050E-02     2.898  0.3109436E-04  0.3233911E-02  0.5076679E-03
    83.871  0.8831424E-03  0.1980578E-01  0.7152203E-02     2.898  0.3114476E-04  0.3232741E-02  0.5277368E-03
    83.875  0.8832058E-03  0.1980940E-01  0.7166018E-02     2.898  0.3119974E-04  0.3231723E-02  0.5512976E-03
    83.879  0.8832847E-03  0.1981267E-01  0.7179730E-02     2.898  0.3125694E-04  0.3230802E-02  0.5754566E-03
    83.883  0.8833780E-03  0.1981732E-01  0.7192739E-02     2.898  0.3131554E-04  0.3230450E-02  0.5990250E-03
    83.887  0.8834841E-03  0.1981940E-01  0.7205699E-02     2.898  0.3137460E-04  0.3229583E-02  0.6229354E-03
    83.890  0.8836014E-03  0.1982076E-01  0.7216285E-02     2.898  0.3143318E-04  0.3228541E-02  0.6435696E-03
    83.894  0.8837277E-03  0.1982306E-01  0.7227686E-02     2.898  0.3149018E-04  0.3228157E-02  0.6621069E-03
    83.898  0.8838605E-03  0.1982625E-01  0.7238401E-02     2.898  0.3154397E-04  0.3228184E-02  0.6775788E-03
    83.902  0.8839963E-03  0.1982905E-01  0.7247331E-02     2.898  0.3159136E-04  0.3228083E-02  0.6906209E-03
    83.906  0.8841327E-03  0.1983008E-01  0.7254412E-02     2.898  0.3163128E-04  0.3225433E-02  0.7004730E-03
    83.910  0.8842672E-03  0.1983246E-01  0.7259365E-02     2.898  0.3166282E-04  0.3225684E-02  0.7067911E-03
    83.914  0.8843941E-03  0.1983428E-01  0.7261827E-02     2.898  0.3168841E-04  0.3226040E-02  0.7095592E-03
    83.918  0.8845092E-03  0.1983713E-01  0.7262084E-02     2.898  0.3170927E-04  0.3224827E-02  0.7088427E-03
    83.922  0.8846106E-03  0.1983749E-01  0.7259227E-02     2.898  0.3172472E-04  0.3225872E-02  0.7036020E-03
    83.925  0.8846968E-03  0.1983781E-01  0.7255151E-02     2.898  0.3173426E-04  0.3226900E-02  0.6967567E-03
    83.929  0.8847663E-03  0.1983820E-01  0.7249208E-02     2.898  0.3173761E-04  0.3227798E-02  0.6869217E-03
    83.933  0.8848230E-03  0.1983864E-01  0.7241861E-02     2.898  0.3173943E-04  0.3228356E-02  0.6755811E-03
    83.937  0.8848783E-03  0.1983876E-01  0.7235419E-02     2.898  0.3174980E-04  0.3227980E-02  0.6659562E-03
    83.941  0.8849318E-03  0.1983864E-01  0.7229639E-02     2.898  0.3176877E-04  0.3228575E-02  0.6582092E-03
    83.945  0.8849828E-03  0.1983778E-01  0.7224343E-02     2.898  0.3179630E-04  0.3229116E-02  0.6520143E-03
    83.949  0.8850310E-03  0.1983710E-01  0.7220234E-02     2.898  0.3183211E-04  0.3230035E-02  0.6468921E-03
    83.953  0.8850759E-03  0.1983640E-01  0.7216247E-02     2.898  0.3187562E-04  0.3230682E-02  0.6430123E-03
    83.956  0.8851173E-03  0.1983655E-01  0.7212606E-02     2.898  0.3192624E-04  0.3232054E-02  0.6394911E-03
    83.960  0.8851548E-03  0.1983548E-01  0.7208853E-02     2.898  0.3198298E-04  0.3233971E-02  0.6363386E-03
    83.964  0.8851884E-03  0.1983377E-01  0.7205254E-02     2.898  0.3204466E-04  0.3234196E-02  0.6334216E-03
    83.968  0.8852177E-03  0.1983205E-01  0.7201659E-02     2.898  0.3211042E-04  0.3234646E-02  0.6309707E-03
    83.972  0.8852420E-03  0.1983182E-01  0.7199382E-02     2.898  0.3217952E-04  0.3233964E-02  0.6292689E-03
    83.976  0.8852615E-03  0.1983139E-01  0.7197472E-02     2.898  0.3225036E-04  0.3233770E-02  0.6277445E-03
    83.980  0.8852783E-03  0.1983048E-01  0.7195877E-02     2.898  0.3231951E-04  0.3233436E-02  0.6266895E-03
    83.984  0.8852958E-03  0.1982985E-01  0.7194768E-02     2.898  0.3238230E-04  0.3234155E-02  0.6253249E-03
    83.988  0.8853143E-03  0.1983026E-01  0.7195541E-02     2.898  0.3243725E-04  0.3235958E-02  0.6243359E-03
    83.991  0.8853342E-03  0.1983079E-01  0.7197341E-02     2.898  0.3248311E-04  0.3238064E-02  0.6239430E-03
    83.995  0.8853557E-03  0.1983058E-01  0.7199446E-02     2.898  0.3251891E-04  0.3240886E-02  0.6237018E-03
    83.999  0.8853803E-03  0.1983020E-01  0.7201690E-02     2.898  0.3254464E-04  0.3244012E-02  0.6234420E-03
    84.003  0.8854143E-03  0.1982902E-01  0.7204263E-02     2.898  0.3256314E-04  0.3247604E-02  0.6232954E-03
    84.007  0.8854558E-03  0.1982608E-01  0.7206735E-02     2.898  0.3256975E-04  0.3251615E-02  0.6234653E-03
    84.011  0.8855045E-03  0.1982365E-01  0.7209029E-02     2.898  0.3256408E-04  0.3256907E-02  0.6238775E-03
    84.015  0.8855599E-03  0.1981996E-01  0.7212132E-02     2.898  0.3254651E-04  0.3262987E-02  0.6251876E-03
    84.019  0.8856217E-03  0.1981769E-01  0.7215517E-02     2.898  0.3251756E-04  0.3267908E-02  0.6259192E-03
    84.023  0.8856893E-03  0.1981867E-01  0.7222522E-02     2.898  0.3247786E-04  0.3269747E-02  0.6275131E-03
    84.026  0.8857619E-03  0.1981943E-01  0.7230191E-02     2.898  0.3242856E-04  0.3271796E-02  0.6279649E-03
    84.030  0.8858387E-03  0.1981993E-01  0.7236867E-02     2.898  0.3237091E-04  0.3273790E-02  0.6294318E-03
    84.034  0.8859186E-03  0.1982066E-01  0.7243548E-02     2.898  0.3230651E-04  0.3275954E-02  0.6310448E-03
    84.038  0.8860005E-03  0.1982135E-01  0.7249861E-02     2.898  0.3223699E-04  0.3278555E-02  0.6325793E-03
    84.042  0.8860834E-03  0.1982141E-01  0.7255547E-02     2.898  0.3216415E-04  0.3280436E-02  0.6338597E-03
    84.046  0.8861661E-03  0.1982188E-01  0.7260516E-02     2.898  0.3208985E-04  0.3281796E-02  0.6348264E-03
    84.050  0.8862455E-03  0.1982167E-01  0.7265010E-02     2.898  0.3201281E-04  0.3283601E-02  0.6356088E-03
    84.054  0.8863192E-03  0.1982292E-01  0.7268860E-02     2.898  0.3193247E-04  0.3286037E-02  0.6361913E-03
    84.057  0.8863870E-03  0.1982319E-01  0.7272014E-02     2.898  0.3185206E-04  0.3287635E-02  0.6361295E-03
    84.061  0.8864489E-03  0.1982338E-01  0.7274264E-02     2.898  0.3177501E-04  0.3288416E-02  0.6355657E-03
    84.065  0.8865041E-03  0.1982377E-01  0.7275827E-02     2.898  0.3170319E-04  0.3289278E-02  0.6346292E-03
    84.069  0.8865522E-03  0.1982418E-01  0.7276623E-02     2.898  0.3163845E-04  0.3289643E-02  0.6331071E-03
    84.073  0.8865928E-03  0.1982452E-01  0.7276819E-02     2.898  0.3158239E-04  0.3289684E-02  0.6311764E-03
    84.077  0.8866297E-03  0.1982481E-01  0.7276688E-02     2.898  0.3153277E-04  0.3289161E-02  0.6289431E-03
    84.081  0.8866641E-03  0.1982503E-01  0.7276373E-02     2.898  0.3148963E-04  0.3288282E-02  0.6265775E-03
    84.085  0.8866958E-03  0.1982508E-01  0.7275542E-02     2.898  0.3145414E-04  0.3287373E-02  0.6230586E-03
    84.089  0.8867251E-03  0.1982503E-01  0.7274496E-02     2.898  0.3142717E-04  0.3285933E-02  0.6219929E-03
    84.092  0.8867533E-03  0.1982566E-01  0.7274605E-02     2.898  0.3140914E-04  0.3284445E-02  0.6184579E-03
    84.096  0.8867855E-03  0.1982624E-01  0.7274857E-02     2.898  0.3139901E-04  0.3283298E-02  0.6150585E-03
    84.100  0.8868218E-03  0.1982570E-01  0.7275388E-02     2.898  0.3139710E-04  0.3280855E-02  0.6117846E-03
    84.104  0.8868622E-03  0.1982552E-01  0.7276231E-02     2.898  0.3140371E-04  0.3279319E-02  0.6085954E-03
    84.108  0.8869066E-03  0.1982516E-01  0.7277011E-02     2.898  0.3141875E-04  0.3277778E-02  0.6058224E-03
    84.112  0.8869545E-03  0.1982456E-01  0.7277720E-02     2.898  0.3144209E-04  0.3276264E-02  0.6031568E-03
    84.116  0.8870058E-03  0.1982372E-01  0.7277888E-02     2.898  0.3147340E-04  0.3274827E-02  0.6006773E-03
    84.120  0.8870598E-03  0.1982314E-01  0.7277534E-02     2.898  0.3151210E-04  0.3273045E-02  0.5976808E-03
    84.124  0.8871162E-03  0.1982527E-01  0.7279519E-02     2.898  0.3155746E-04  0.3276454E-02  0.5933445E-03
    84.127  0.8871743E-03  0.1982564E-01  0.7281209E-02     2.898  0.3160866E-04  0.3276460E-02  0.5893144E-03
    84.131  0.8872338E-03  0.1982563E-01  0.7282511E-02     2.898  0.3166417E-04  0.3276554E-02  0.5859056E-03
    84.135  0.8872945E-03  0.1982562E-01  0.7283596E-02     2.898  0.3172261E-04  0.3276849E-02  0.5829124E-03
    84.139  0.8873555E-03  0.1982598E-01  0.7283994E-02     2.898  0.3178278E-04  0.3276997E-02  0.5804487E-03
    84.143  0.8874163E-03  0.1982595E-01  0.7284186E-02     2.898  0.3184341E-04  0.3277421E-02  0.5784927E-03
    84.147  0.8874762E-03  0.1982669E-01  0.7284325E-02     2.898  0.3190331E-04  0.3278432E-02  0.5772583E-03
    84.151  0.8875344E-03  0.1982620E-01  0.7283668E-02     2.898  0.3196114E-04  0.3278583E-02  0.5763134E-03
    84.155  0.8875904E-03  0.1982475E-01  0.7282726E-02     2.898  0.3201585E-04  0.3279606E-02  0.5759142E-03
    84.159  0.8876437E-03  0.1982440E-01  0.7281668E-02     2.898  0.3206621E-04  0.3280087E-02  0.5763789E-03
    84.162  0.8876945E-03  0.1982565E-01  0.7280472E-02     2.898  0.3211278E-04  0.3283078E-02  0.5776071E-03
    84.166  0.8877455E-03  0.1982489E-01  0.7279283E-02     2.898  0.3215981E-04  0.3282871E-02  0.5783808E-03
    84.170  0.8877962E-03  0.1982434E-01  0.7278148E-02     2.898  0.3220659E-04  0.3283190E-02  0.5792191E-03
    84.174  0.8878463E-03  0.1982406E-01  0.7276932E-02     2.898  0.3225216E-04  0.3283667E-02  0.5798942E-03
    84.178  0.8878952E-03  0.1982336E-01  0.7275923E-02     2.898  0.3229561E-04  0.3284377E-02  0.5804505E-03
    84.182  0.8879427E-03  0.1982246E-01  0.7274701E-02     2.898  0.3233613E-04  0.3285396E-02  0.5811312E-03
    84.186  0.8879884E-03  0.1982180E-01  0.7273386E-02     2.898  0.3237292E-04  0.3286607E-02  0.5820137E-03
    84.190  0.8880318E-03  0.1982146E-01  0.7271921E-02     2.898  0.3240534E-04  0.3288369E-02  0.5828938E-03
    84.193  0.8880728E-03  0.1982022E-01  0.7270394E-02     2.898  0.3243272E-04  0.3287720E-02  0.5841175E-03
    84.197  0.8881013E-03  0.1981990E-01  0.7267718E-02     2.898  0.3246545E-04  0.3289571E-02  0.5856814E-03
    84.201  0.8881143E-03  0.1981956E-01  0.7263773E-02     2.898  0.3250647E-04  0.3291226E-02  0.5877932E-03
    84.205  0.8881122E-03  0.1981931E-01  0.7258466E-02     2.898  0.3255511E-04  0.3292814E-02  0.5907905E-03
    84.209  0.8880981E-03  0.1981798E-01  0.7252275E-02     2.898  0.3261439E-04  0.3293848E-02  0.5940225E-03
    84.213  0.8880739E-03  0.1981958E-01  0.7247313E-02     2.898  0.3268525E-04  0.3292248E-02  0.5968432E-03
    84.217  0.8880411E-03  0.1982194E-01  0.7243000E-02     2.898  0.3276632E-04  0.3289152E-02  0.5995917E-03
    84.221  0.8880011E-03  0.1982454E-01  0.7238495E-02     2.898  0.3285618E-04  0.3285875E-02  0.6027115E-03
    84.225  0.8879531E-03  0.1982713E-01  0.7234120E-02     2.898  0.3294906E-04  0.3282852E-02  0.6051631E-03
    84.228  0.8878978E-03  0.1982951E-01  0.7228995E-02     2.898  0.3304088E-04  0.3279498E-02  0.6095320E-03
    84.232  0.8878370E-03  0.1983192E-01  0.7223674E-02     2.898  0.3312996E-04  0.3276269E-02  0.6144503E-03
    84.236  0.8877730E-03  0.1983413E-01  0.7218147E-02     2.898  0.3321447E-04  0.3272788E-02  0.6198790E-03
    84.240  0.8877077E-03  0.1983602E-01  0.7212648E-02     2.898  0.3329229E-04  0.3269548E-02  0.6254949E-03
    84.244  0.8876425E-03  0.1983759E-01  0.7207589E-02     2.898  0.3336055E-04  0.3266818E-02  0.6310106E-03
    84.248  0.8875796E-03  0.1983873E-01  0.7202432E-02     2.898  0.3341788E-04  0.3264741E-02  0.6367348E-03
    84.252  0.8875202E-03  0.1983973E-01  0.7197271E-02     2.898  0.3346177E-04  0.3263642E-02  0.6424036E-03
    84.256  0.8874543E-03  0.1984056E-01  0.7191862E-02     2.898  0.3348799E-04  0.3263587E-02  0.6476594E-03
    84.260  0.8873793E-03  0.1984132E-01  0.7185978E-02     2.898  0.3349726E-04  0.3264684E-02  0.6522588E-03
    84.263  0.8872979E-03  0.1984162E-01  0.7180217E-02     2.898  0.3348950E-04  0.3266591E-02  0.6562161E-03
    84.267  0.8872127E-03  0.1984197E-01  0.7174235E-02     2.898  0.3346506E-04  0.3269512E-02  0.6593324E-03
    84.271  0.8871263E-03  0.1984215E-01  0.7168471E-02     2.898  0.3342487E-04  0.3273084E-02  0.6618052E-03
    84.275  0.8870414E-03  0.1984186E-01  0.7162912E-02     2.898  0.3337023E-04  0.3276477E-02  0.6636993E-03
    84.279  0.8869608E-03  0.1984091E-01  0.7158241E-02     2.898  0.3330283E-04  0.3280048E-02  0.6651414E-03
    84.283  0.8868871E-03  0.1983935E-01  0.7153319E-02     2.898  0.3322477E-04  0.3283177E-02  0.6657704E-03
    84.287  0.8868226E-03  0.1983710E-01  0.7150035E-02     2.898  0.3313841E-04  0.3285843E-02  0.6661773E-03
    84.291  0.8867697E-03  0.1983402E-01  0.7147480E-02     2.898  0.3304625E-04  0.3287629E-02  0.6665886E-03
    84.295  0.8867305E-03  0.1983062E-01  0.7145841E-02     2.898  0.3295066E-04  0.3288819E-02  0.6667392E-03
    84.298  0.8867068E-03  0.1982636E-01  0.7145718E-02     2.898  0.3285424E-04  0.3289638E-02  0.6660262E-03
    84.302  0.8866999E-03  0.1982192E-01  0.7146314E-02     2.898  0.3275948E-04  0.3289469E-02  0.6655130E-03
    84.306  0.8867108E-03  0.1981697E-01  0.7147233E-02     2.898  0.3266888E-04  0.3287691E-02  0.6644948E-03
    84.310  0.8867398E-03  0.1981363E-01  0.7151881E-02     2.898  0.3258466E-04  0.3285231E-02  0.6652369E-03
    84.314  0.8867872E-03  0.1980936E-01  0.7156828E-02     2.898  0.3250881E-04  0.3280904E-02  0.6660733E-03
    84.318  0.8868525E-03  0.1980675E-01  0.7164624E-02     2.898  0.3244310E-04  0.3278214E-02  0.6632379E-03
    84.322  0.8869332E-03  0.1980480E-01  0.7173535E-02     2.898  0.3239065E-04  0.3274725E-02  0.6589948E-03
    84.326  0.8870269E-03  0.1980209E-01  0.7182944E-02     2.898  0.3235407E-04  0.3270408E-02  0.6549969E-03
    84.330  0.8871316E-03  0.1979855E-01  0.7192322E-02     2.898  0.3233341E-04  0.3265846E-02  0.6516896E-03
    84.333  0.8872453E-03  0.1979650E-01  0.7203003E-02     2.898  0.3232818E-04  0.3264415E-02  0.6453988E-03
    84.337  0.8873662E-03  0.1979563E-01  0.7215395E-02     2.898  0.3233845E-04  0.3265860E-02  0.6379224E-03
    84.341  0.8874921E-03  0.1979464E-01  0.7227427E-02     2.898  0.3236385E-04  0.3266880E-02  0.6315649E-03
    84.345  0.8876209E-03  0.1979326E-01  0.7238792E-02     2.898  0.3240372E-04  0.3267937E-02  0.6265134E-03
    84.349  0.8877504E-03  0.1979208E-01  0.7250991E-02     2.898  0.3245712E-04  0.3266116E-02  0.6215800E-03
    84.353  0.8878784E-03  0.1979317E-01  0.7264422E-02     2.898  0.3252303E-04  0.3263313E-02  0.6164312E-03
    84.357  0.8879921E-03  0.1979527E-01  0.7277861E-02     2.898  0.3259009E-04  0.3258957E-02  0.6106262E-03
    84.361  0.8880948E-03  0.1979707E-01  0.7289702E-02     2.898  0.3264379E-04  0.3255297E-02  0.6046543E-03
    84.364  0.8881864E-03  0.1979849E-01  0.7299914E-02     2.898  0.3268192E-04  0.3251934E-02  0.5990897E-03
    84.368  0.8882656E-03  0.1979939E-01  0.7308642E-02     2.898  0.3270429E-04  0.3249216E-02  0.5940746E-03
    84.372  0.8883313E-03  0.1979978E-01  0.7315729E-02     2.898  0.3271105E-04  0.3247230E-02  0.5899434E-03
    84.376  0.8883829E-03  0.1980056E-01  0.7321369E-02     2.898  0.3270266E-04  0.3246591E-02  0.5866022E-03
    84.380  0.8884200E-03  0.1980020E-01  0.7325173E-02     2.898  0.3267991E-04  0.3245133E-02  0.5839728E-03
    84.384  0.8884453E-03  0.1980024E-01  0.7328716E-02     2.898  0.3264838E-04  0.3244301E-02  0.5832652E-03
    84.388  0.8884598E-03  0.1979935E-01  0.7331013E-02     2.898  0.3261079E-04  0.3243194E-02  0.5833890E-03
    84.392  0.8884641E-03  0.1979763E-01  0.7332142E-02     2.898  0.3256820E-04  0.3242208E-02  0.5840419E-03
    84.396  0.8884590E-03  0.1979567E-01  0.7331953E-02     2.898  0.3252161E-04  0.3242231E-02  0.5852382E-03
    84.399  0.8884455E-03  0.1979228E-01  0.7330529E-02     2.898  0.3247233E-04  0.3240989E-02  0.5868042E-03
    84.403  0.8884256E-03  0.1978806E-01  0.7327925E-02     2.898  0.3242260E-04  0.3239658E-02  0.5886181E-03
    84.407  0.8884007E-03  0.1978343E-01  0.7324253E-02     2.899  0.3237314E-04  0.3238273E-02  0.5906444E-03
    84.411  0.8883727E-03  0.1977825E-01  0.7320307E-02     2.899  0.3232576E-04  0.3237257E-02  0.5934067E-03
    84.415  0.8883484E-03  0.1977260E-01  0.7316721E-02     2.899  0.3229097E-04  0.3236088E-02  0.5956317E-03
    84.419  0.8883382E-03  0.1976686E-01  0.7314108E-02     2.899  0.3226441E-04  0.3234678E-02  0.5977687E-03
    84.423  0.8883458E-03  0.1976065E-01  0.7312809E-02     2.899  0.3224409E-04  0.3233229E-02  0.6002913E-03
    84.427  0.8883716E-03  0.1975395E-01  0.7312705E-02     2.899  0.3223039E-04  0.3231682E-02  0.6032496E-03
    84.431  0.8884160E-03  0.1974697E-01  0.7313328E-02     2.899  0.3222356E-04  0.3230217E-02  0.6061712E-03
    84.434  0.8884784E-03  0.1973958E-01  0.7314816E-02     2.899  0.3222388E-04  0.3228872E-02  0.6091688E-03
    84.438  0.8885584E-03  0.1973203E-01  0.7316860E-02     2.899  0.3223140E-04  0.3227771E-02  0.6122686E-03
    84.442  0.8886547E-03  0.1972445E-01  0.7319299E-02     2.899  0.3224631E-04  0.3227008E-02  0.6153557E-03
    84.446  0.8887658E-03  0.1972137E-01  0.7326661E-02     2.899  0.3226851E-04  0.3226040E-02  0.6205362E-03
    84.450  0.8888899E-03  0.1971868E-01  0.7334429E-02     2.899  0.3229793E-04  0.3225107E-02  0.6259877E-03
    84.454  0.8890248E-03  0.1971631E-01  0.7342025E-02     2.899  0.3233439E-04  0.3224197E-02  0.6314834E-03
    84.458  0.8891682E-03  0.1971578E-01  0.7350907E-02     2.899  0.3237739E-04  0.3224475E-02  0.6390664E-03
    84.462  0.8893173E-03  0.1971571E-01  0.7358886E-02     2.899  0.3242648E-04  0.3224995E-02  0.6463042E-03
    84.465  0.8894694E-03  0.1971548E-01  0.7365904E-02     2.899  0.3248091E-04  0.3225292E-02  0.6530180E-03
    84.469  0.8896215E-03  0.1971564E-01  0.7371656E-02     2.899  0.3253983E-04  0.3225813E-02  0.6587196E-03
    84.473  0.8897698E-03  0.1971623E-01  0.7376165E-02     2.899  0.3260256E-04  0.3226099E-02  0.6632326E-03
    84.477  0.8899032E-03  0.1971778E-01  0.7378960E-02     2.899  0.3267660E-04  0.3226286E-02  0.6667060E-03
    84.481  0.8900160E-03  0.1971767E-01  0.7380087E-02     2.899  0.3276408E-04  0.3226684E-02  0.6690740E-03
    84.485  0.8901080E-03  0.1971970E-01  0.7379766E-02     2.899  0.3286193E-04  0.3223975E-02  0.6707295E-03
    84.489  0.8901776E-03  0.1972221E-01  0.7378294E-02     2.899  0.3296963E-04  0.3221028E-02  0.6717393E-03
    84.493  0.8902239E-03  0.1972472E-01  0.7376053E-02     2.899  0.3308473E-04  0.3217732E-02  0.6721958E-03
    84.497  0.8902466E-03  0.1972723E-01  0.7372772E-02     2.899  0.3320449E-04  0.3214045E-02  0.6716593E-03
    84.500  0.8902426E-03  0.1973017E-01  0.7368405E-02     2.899  0.3332063E-04  0.3210660E-02  0.6701678E-03
    84.504  0.8902113E-03  0.1973304E-01  0.7364217E-02     2.899  0.3342799E-04  0.3207576E-02  0.6684900E-03
    84.508  0.8901542E-03  0.1973620E-01  0.7358386E-02     2.899  0.3352407E-04  0.3204817E-02  0.6649685E-03
    84.512  0.8900742E-03  0.1973875E-01  0.7351966E-02     2.899  0.3360740E-04  0.3202358E-02  0.6604389E-03
    84.516  0.8899864E-03  0.1974105E-01  0.7346499E-02     2.899  0.3368401E-04  0.3200332E-02  0.6561956E-03
    84.520  0.8898966E-03  0.1974337E-01  0.7341151E-02     2.899  0.3375433E-04  0.3198369E-02  0.6517724E-03
    84.524  0.8898077E-03  0.1974521E-01  0.7338924E-02     2.899  0.3381697E-04  0.3197119E-02  0.6493693E-03
    84.528  0.8897224E-03  0.1974633E-01  0.7337710E-02     2.899  0.3387066E-04  0.3196050E-02  0.6470448E-03
    84.531  0.8896432E-03  0.1974658E-01  0.7337299E-02     2.899  0.3391439E-04  0.3194738E-02  0.6447874E-03
    84.535  0.8895728E-03  0.1974593E-01  0.7337519E-02     2.899  0.3394733E-04  0.3193051E-02  0.6423103E-03
    84.539  0.8895134E-03  0.1974450E-01  0.7338424E-02     2.899  0.3396886E-04  0.3191349E-02  0.6397102E-03
    84.543  0.8894672E-03  0.1974447E-01  0.7339843E-02     2.899  0.3397862E-04  0.3190108E-02  0.6369423E-03
    84.547  0.8894358E-03  0.1974042E-01  0.7341728E-02     2.899  0.3397653E-04  0.3187823E-02  0.6339246E-03
    84.551  0.8894208E-03  0.1973539E-01  0.7344040E-02     2.899  0.3396282E-04  0.3185013E-02  0.6305995E-03
    84.555  0.8894233E-03  0.1972942E-01  0.7346596E-02     2.899  0.3393790E-04  0.3181887E-02  0.6271308E-03
    84.559  0.8894438E-03  0.1972290E-01  0.7349339E-02     2.899  0.3390252E-04  0.3178625E-02  0.6237727E-03
    84.562  0.8894826E-03  0.1971584E-01  0.7352309E-02     2.899  0.3385772E-04  0.3174871E-02  0.6201121E-03
    84.566  0.8895397E-03  0.1970815E-01  0.7355647E-02     2.899  0.3380463E-04  0.3170687E-02  0.6164232E-03
    84.570  0.8896143E-03  0.1969982E-01  0.7358810E-02     2.899  0.3374474E-04  0.3166100E-02  0.6131561E-03
    84.574  0.8897056E-03  0.1969108E-01  0.7361859E-02     2.899  0.3367960E-04  0.3161428E-02  0.6099264E-03
    84.578  0.8898121E-03  0.1968213E-01  0.7364803E-02     2.899  0.3361092E-04  0.3156452E-02  0.6066595E-03
    84.582  0.8899322E-03  0.1967300E-01  0.7367562E-02     2.899  0.3354049E-04  0.3150893E-02  0.6037544E-03
    84.586  0.8900639E-03  0.1966382E-01  0.7370082E-02     2.899  0.3347012E-04  0.3144898E-02  0.6009264E-03
    84.590  0.8902049E-03  0.1965490E-01  0.7372222E-02     2.899  0.3340170E-04  0.3138795E-02  0.5985713E-03
    84.594  0.8903527E-03  0.1964686E-01  0.7374140E-02     2.899  0.3333689E-04  0.3132875E-02  0.5964519E-03
    84.597  0.8905046E-03  0.1963927E-01  0.7375903E-02     2.899  0.3327744E-04  0.3127085E-02  0.5947517E-03
    84.601  0.8906579E-03  0.1963205E-01  0.7377248E-02     2.899  0.3322477E-04  0.3121045E-02  0.5934346E-03
    84.605  0.8908099E-03  0.1962555E-01  0.7378191E-02     2.899  0.3318023E-04  0.3115015E-02  0.5924053E-03
    84.609  0.8909577E-03  0.1962051E-01  0.7379311E-02     2.899  0.3314494E-04  0.3110013E-02  0.5909864E-03
    84.613  0.8910989E-03  0.1961801E-01  0.7381374E-02     2.899  0.3311986E-04  0.3108185E-02  0.5873029E-03
    84.617  0.8912307E-03  0.1961744E-01  0.7382869E-02     2.899  0.3310554E-04  0.3106110E-02  0.5845590E-03
    84.621  0.8913510E-03  0.1961599E-01  0.7383006E-02     2.899  0.3310238E-04  0.3104229E-02  0.5832513E-03
    84.625  0.8914577E-03  0.1961409E-01  0.7383160E-02     2.899  0.3311053E-04  0.3100354E-02  0.5817725E-03
    84.628  0.8915491E-03  0.1961440E-01  0.7382827E-02     2.899  0.3312983E-04  0.3098963E-02  0.5812360E-03
    84.632  0.8916238E-03  0.1961526E-01  0.7381908E-02     2.899  0.3316066E-04  0.3097860E-02  0.5814230E-03
    84.636  0.8916788E-03  0.1961640E-01  0.7380149E-02     2.899  0.3320469E-04  0.3095575E-02  0.5824742E-03
    84.640  0.8917209E-03  0.1961926E-01  0.7378215E-02     2.899  0.3324911E-04  0.3094269E-02  0.5841621E-03
    84.644  0.8917491E-03  0.1962149E-01  0.7375865E-02     2.899  0.3328982E-04  0.3094768E-02  0.5865953E-03
    84.648  0.8917639E-03  0.1962547E-01  0.7373222E-02     2.899  0.3332600E-04  0.3093698E-02  0.5896711E-03
    84.652  0.8917674E-03  0.1962940E-01  0.7370237E-02     2.899  0.3335550E-04  0.3092376E-02  0.5932783E-03
    84.656  0.8917600E-03  0.1963312E-01  0.7366975E-02     2.899  0.3337790E-04  0.3091248E-02  0.5975725E-03
    84.659  0.8917455E-03  0.1963675E-01  0.7363485E-02     2.899  0.3339760E-04  0.3090328E-02  0.6019581E-03
    84.663  0.8917264E-03  0.1963985E-01  0.7360149E-02     2.899  0.3341718E-04  0.3089228E-02  0.6063728E-03
    84.667  0.8917017E-03  0.1964271E-01  0.7356832E-02     2.899  0.3343252E-04  0.3088320E-02  0.6106029E-03
    84.671  0.8916721E-03  0.1964543E-01  0.7353707E-02     2.899  0.3344260E-04  0.3087886E-02  0.6147389E-03
    84.675  0.8916391E-03  0.1964786E-01  0.7350833E-02     2.899  0.3344760E-04  0.3087765E-02  0.6186961E-03
    84.679  0.8916041E-03  0.1965018E-01  0.7347867E-02     2.899  0.3344743E-04  0.3088171E-02  0.6226883E-03
    84.683  0.8915687E-03  0.1965247E-01  0.7345740E-02     2.898  0.3344242E-04  0.3088350E-02  0.6259280E-03
    84.687  0.8915345E-03  0.1965436E-01  0.7343566E-02     2.898  0.3343287E-04  0.3088738E-02  0.6289932E-03
    84.690  0.8915028E-03  0.1965596E-01  0.7341548E-02     2.898  0.3341908E-04  0.3089347E-02  0.6319518E-03
    84.694  0.8914752E-03  0.1965680E-01  0.7339738E-02     2.898  0.3340165E-04  0.3089636E-02  0.6349931E-03
    84.698  0.8914531E-03  0.1965766E-01  0.7338101E-02     2.898  0.3338106E-04  0.3090976E-02  0.6375782E-03
    84.702  0.8914376E-03  0.1965817E-01  0.7336569E-02     2.898  0.3335803E-04  0.3092385E-02  0.6399300E-03
    84.706  0.8914299E-03  0.1965805E-01  0.7335117E-02     2.898  0.3333311E-04  0.3093964E-02  0.6421906E-03
    84.710  0.8914308E-03  0.1965739E-01  0.7333901E-02     2.898  0.3330711E-04  0.3095354E-02  0.6442665E-03
    84.714  0.8914411E-03  0.1965639E-01  0.7333529E-02     2.898  0.3328075E-04  0.3096608E-02  0.6452883E-03
    84.718  0.8914612E-03  0.1965504E-01  0.7332380E-02     2.898  0.3325480E-04  0.3097740E-02  0.6473071E-03
    84.721  0.8914915E-03  0.1965309E-01  0.7331204E-02     2.898  0.3323005E-04  0.3099172E-02  0.6489940E-03
    84.725  0.8915319E-03  0.1965141E-01  0.7330734E-02     2.898  0.3320722E-04  0.3100801E-02  0.6503283E-03
    84.729  0.8915822E-03  0.1964952E-01  0.7330214E-02     2.898  0.3318706E-04  0.3101949E-02  0.6511847E-03
    84.733  0.8916420E-03  0.1964729E-01  0.7329837E-02     2.898  0.3317024E-04  0.3102724E-02  0.6519702E-03
    84.737  0.8917107E-03  0.1964479E-01  0.7329525E-02     2.898  0.3315730E-04  0.3102916E-02  0.6526634E-03
    84.741  0.8917874E-03  0.1964214E-01  0.7329456E-02     2.898  0.3314877E-04  0.3103067E-02  0.6533043E-03
    84.745  0.8918711E-03  0.1963909E-01  0.7329301E-02     2.898  0.3314507E-04  0.3103009E-02  0.6539641E-03
    84.749  0.8919605E-03  0.1963617E-01  0.7328984E-02     2.898  0.3314643E-04  0.3102455E-02  0.6546745E-03
    84.752  0.8920544E-03  0.1963350E-01  0.7328797E-02     2.898  0.3315306E-04  0.3101487E-02  0.6554156E-03
    84.756  0.8921513E-03  0.1962872E-01  0.7328477E-02     2.898  0.3316496E-04  0.3102067E-02  0.6559314E-03
    84.760  0.8922493E-03  0.1962703E-01  0.7328183E-02     2.898  0.3318231E-04  0.3100161E-02  0.6566947E-03
    84.764  0.8923460E-03  0.1962569E-01  0.7327885E-02     2.898  0.3320594E-04  0.3098267E-02  0.6575889E-03
    84.768  0.8924400E-03  0.1962438E-01  0.7327361E-02     2.898  0.3323542E-04  0.3096330E-02  0.6587932E-03
    84.772  0.8925298E-03  0.1962319E-01  0.7326818E-02     2.898  0.3327017E-04  0.3093915E-02  0.6599781E-03
    84.776  0.8926139E-03  0.1962224E-01  0.7326203E-02     2.898  0.3330940E-04  0.3091505E-02  0.6612661E-03
    84.780  0.8926913E-03  0.1962295E-01  0.7326681E-02     2.898  0.3335240E-04  0.3091019E-02  0.6612314E-03
    84.783  0.8927604E-03  0.1962420E-01  0.7327019E-02     2.898  0.3339864E-04  0.3090414E-02  0.6610903E-03
    84.787  0.8928190E-03  0.1962603E-01  0.7326983E-02     2.898  0.3344865E-04  0.3089852E-02  0.6611222E-03
    84.791  0.8928665E-03  0.1962792E-01  0.7326758E-02     2.898  0.3350155E-04  0.3089256E-02  0.6615798E-03
    84.795  0.8929047E-03  0.1963038E-01  0.7326285E-02     2.898  0.3355367E-04  0.3089115E-02  0.6623982E-03
    84.799  0.8929375E-03  0.1963224E-01  0.7326526E-02     2.898  0.3360424E-04  0.3089808E-02  0.6625293E-03
    84.803  0.8929660E-03  0.1963338E-01  0.7325784E-02     2.898  0.3365419E-04  0.3090666E-02  0.6639899E-03
    84.807  0.8929912E-03  0.1963441E-01  0.7324987E-02     2.898  0.3370152E-04  0.3091795E-02  0.6653645E-03
    84.811  0.8930134E-03  0.1963532E-01  0.7324215E-02     2.898  0.3374515E-04  0.3093112E-02  0.6667879E-03
    84.814  0.8930328E-03  0.1963608E-01  0.7323389E-02     2.898  0.3378415E-04  0.3095020E-02  0.6682463E-03
    84.818  0.8930497E-03  0.1963686E-01  0.7322552E-02     2.898  0.3381791E-04  0.3097598E-02  0.6696508E-03
    84.822  0.8930645E-03  0.1963744E-01  0.7321851E-02     2.898  0.3384597E-04  0.3100648E-02  0.6708153E-03
    84.826  0.8930797E-03  0.1963773E-01  0.7321371E-02     2.898  0.3387174E-04  0.3103664E-02  0.6719698E-03
    84.830  0.8930963E-03  0.1963697E-01  0.7320906E-02     2.898  0.3389589E-04  0.3105335E-02  0.6730746E-03
    84.834  0.8931148E-03  0.1963666E-01  0.7320463E-02     2.898  0.3391803E-04  0.3108237E-02  0.6740616E-03
    84.838  0.8931352E-03  0.1963607E-01  0.7320109E-02     2.898  0.3393789E-04  0.3110955E-02  0.6749479E-03
    84.842  0.8931581E-03  0.1963504E-01  0.7319896E-02     2.898  0.3395506E-04  0.3113370E-02  0.6756761E-03
    84.845  0.8931834E-03  0.1963383E-01  0.7319715E-02     2.898  0.3396944E-04  0.3115626E-02  0.6762931E-03
    84.849  0.8932114E-03  0.1963278E-01  0.7318681E-02     2.898  0.3398077E-04  0.3117832E-02  0.6765320E-03
    84.853  0.8932421E-03  0.1963195E-01  0.7318839E-02     2.898  0.3398903E-04  0.3120294E-02  0.6771527E-03
    84.857  0.8932755E-03  0.1963059E-01  0.7318998E-02     2.898  0.3399418E-04  0.3122828E-02  0.6775387E-03
    84.861  0.8933117E-03  0.1962915E-01  0.7319154E-02     2.898  0.3399628E-04  0.3125166E-02  0.6777330E-03
    84.865  0.8933504E-03  0.1962754E-01  0.7319338E-02     2.898  0.3399544E-04  0.3127683E-02  0.6778928E-03
    84.869  0.8933915E-03  0.1962570E-01  0.7319448E-02     2.898  0.3399187E-04  0.3130030E-02  0.6781322E-03
    84.873  0.8934348E-03  0.1962381E-01  0.7321084E-02     2.898  0.3398584E-04  0.3132168E-02  0.6793584E-03
    84.876  0.8934800E-03  0.1962225E-01  0.7321198E-02     2.898  0.3397765E-04  0.3133944E-02  0.6789720E-03
    84.880  0.8935268E-03  0.1962142E-01  0.7321777E-02     2.898  0.3396767E-04  0.3135245E-02  0.6780995E-03
    84.884  0.8935748E-03  0.1962095E-01  0.7322860E-02     2.898  0.3395633E-04  0.3136105E-02  0.6769184E-03
    84.888  0.8936237E-03  0.1962037E-01  0.7324637E-02     2.898  0.3394401E-04  0.3136818E-02  0.6749055E-03
    84.892  0.8936731E-03  0.1961932E-01  0.7325208E-02     2.898  0.3393126E-04  0.3137674E-02  0.6742640E-03
    84.896  0.8937225E-03  0.1961893E-01  0.7325847E-02     2.898  0.3391842E-04  0.3138595E-02  0.6739310E-03
    84.900  0.8937716E-03  0.1961879E-01  0.7326497E-02     2.898  0.3390604E-04  0.3139469E-02  0.6736385E-03
    84.904  0.8938195E-03  0.1961786E-01  0.7327050E-02     2.898  0.3389385E-04  0.3140261E-02  0.6733696E-03
    84.907  0.8938560E-03  0.1961850E-01  0.7327315E-02     2.898  0.3386477E-04  0.3142711E-02  0.6733354E-03
    84.911  0.8938781E-03  0.1961945E-01  0.7327695E-02     2.898  0.3381450E-04  0.3146393E-02  0.6733063E-03
    84.915  0.8938861E-03  0.1962106E-01  0.7327990E-02     2.898  0.3374444E-04  0.3151195E-02  0.6735088E-03
    84.919  0.8938804E-03  0.1962308E-01  0.7327876E-02     2.898  0.3365640E-04  0.3156791E-02  0.6737710E-03
    84.923  0.8938629E-03  0.1962520E-01  0.7328037E-02     2.898  0.3355175E-04  0.3162895E-02  0.6739964E-03
    84.927  0.8938350E-03  0.1962722E-01  0.7327961E-02     2.898  0.3343263E-04  0.3168621E-02  0.6741855E-03
    84.931  0.8937982E-03  0.1962946E-01  0.7327975E-02     2.898  0.3330222E-04  0.3174442E-02  0.6746402E-03
    84.935  0.8937536E-03  0.1963148E-01  0.7327815E-02     2.898  0.3316386E-04  0.3179763E-02  0.6751768E-03
    84.938  0.8936908E-03  0.1963312E-01  0.7326905E-02     2.898  0.3302551E-04  0.3183723E-02  0.6751202E-03
    84.942  0.8936079E-03  0.1963451E-01  0.7324799E-02     2.898  0.3289206E-04  0.3186055E-02  0.6743625E-03
    84.946  0.8935086E-03  0.1963544E-01  0.7321752E-02     2.898  0.3276594E-04  0.3186749E-02  0.6730622E-03
    84.950  0.8933969E-03  0.1963598E-01  0.7317881E-02     2.898  0.3264945E-04  0.3185662E-02  0.6708966E-03
    84.954  0.8932760E-03  0.1963563E-01  0.7313819E-02     2.898  0.3254581E-04  0.3182738E-02  0.6684129E-03
    84.958  0.8931496E-03  0.1963426E-01  0.7309354E-02     2.898  0.3245786E-04  0.3178370E-02  0.6655729E-03
    84.962  0.8930213E-03  0.1963193E-01  0.7304547E-02     2.898  0.3238818E-04  0.3172452E-02  0.6626996E-03
    84.966  0.8928948E-03  0.1962874E-01  0.7299659E-02     2.898  0.3233880E-04  0.3165048E-02  0.6599411E-03
    84.969  0.8927737E-03  0.1962401E-01  0.7294765E-02     2.898  0.3231132E-04  0.3156034E-02  0.6571325E-03
    84.973  0.8926616E-03  0.1961785E-01  0.7289900E-02     2.898  0.3230670E-04  0.3145944E-02  0.6545667E-03
    84.977  0.8925619E-03  0.1960999E-01  0.7285199E-02     2.898  0.3232530E-04  0.3133844E-02  0.6522704E-03
    84.981  0.8924774E-03  0.1960138E-01  0.7280754E-02     2.898  0.3236680E-04  0.3122082E-02  0.6501588E-03
    84.985  0.8924110E-03  0.1959214E-01  0.7276375E-02     2.898  0.3243032E-04  0.3109466E-02  0.6486448E-03
    84.989  0.8923648E-03  0.1958218E-01  0.7273769E-02     2.898  0.3251432E-04  0.3096061E-02  0.6474035E-03
    84.993  0.8923406E-03  0.1957318E-01  0.7273645E-02     2.898  0.3261689E-04  0.3080750E-02  0.6474534E-03
    84.997  0.8923397E-03  0.1956329E-01  0.7273477E-02     2.898  0.3273536E-04  0.3066290E-02  0.6475105E-03
    85.000  0.8923629E-03  0.1955374E-01  0.7277586E-02     2.898  0.3286697E-04  0.3047763E-02  0.6495775E-03
    85.004  0.8924099E-03  0.1954696E-01  0.7281912E-02     2.898  0.3300875E-04  0.3031059E-02  0.6520381E-03
    85.008  0.8924796E-03  0.1954026E-01  0.7286215E-02     2.898  0.3315839E-04  0.3014920E-02  0.6554715E-03
    85.012  0.8925710E-03  0.1953338E-01  0.7291369E-02     2.898  0.3331251E-04  0.3000160E-02  0.6590816E-03
    85.016  0.8926825E-03  0.1952642E-01  0.7296616E-02     2.898  0.3346758E-04  0.2986638E-02  0.6629557E-03
    85.020  0.8928123E-03  0.1951964E-01  0.7302221E-02     2.898  0.3362023E-04  0.2974545E-02  0.6679417E-03
    85.024  0.8929582E-03  0.1951333E-01  0.7307958E-02     2.898  0.3376720E-04  0.2963986E-02  0.6735202E-03
    85.027  0.8931173E-03  0.1950746E-01  0.7313859E-02     2.898  0.3390535E-04  0.2955184E-02  0.6795608E-03
    85.031  0.8932819E-03  0.1950241E-01  0.7319455E-02     2.898  0.3402323E-04  0.2948921E-02  0.6862471E-03
    85.035  0.8934474E-03  0.1949871E-01  0.7324855E-02     2.898  0.3411570E-04  0.2945630E-02  0.6932152E-03
    85.039  0.8936105E-03  0.1949631E-01  0.7329395E-02     2.898  0.3418102E-04  0.2944297E-02  0.6998650E-03
    85.043  0.8937683E-03  0.1949519E-01  0.7334438E-02     2.898  0.3421806E-04  0.2945830E-02  0.7071502E-03
    85.047  0.8939177E-03  0.1949633E-01  0.7340436E-02     2.898  0.3422643E-04  0.2951942E-02  0.7125953E-03
    85.051  0.8940561E-03  0.1949951E-01  0.7346600E-02     2.898  0.3420625E-04  0.2961236E-02  0.7169628E-03
    85.055  0.8941810E-03  0.1950383E-01  0.7351443E-02     2.898  0.3415834E-04  0.2970596E-02  0.7215268E-03
    85.058  0.8942902E-03  0.1950767E-01  0.7355217E-02     2.898  0.3408404E-04  0.2981303E-02  0.7260238E-03
    85.062  0.8943823E-03  0.1951213E-01  0.7358037E-02     2.898  0.3398579E-04  0.2992709E-02  0.7302743E-03
    85.066  0.8944656E-03  0.1951592E-01  0.7360473E-02     2.898  0.3388343E-04  0.3002305E-02  0.7336407E-03
    85.070  0.8945421E-03  0.1951887E-01  0.7362243E-02     2.898  0.3378470E-04  0.3009766E-02  0.7357765E-03
    85.074  0.8946098E-03  0.1952118E-01  0.7363443E-02     2.898  0.3369205E-04  0.3015072E-02  0.7368407E-03
    85.078  0.8946648E-03  0.1952301E-01  0.7364025E-02     2.898  0.3360858E-04  0.3018432E-02  0.7364232E-03
    85.082  0.8947062E-03  0.1952435E-01  0.7363907E-02     2.898  0.3353606E-04  0.3019873E-02  0.7345874E-03
    85.086  0.8947339E-03  0.1952654E-01  0.7362936E-02     2.898  0.3347589E-04  0.3018273E-02  0.7313912E-03
    85.089  0.8947479E-03  0.1952652E-01  0.7361435E-02     2.898  0.3342951E-04  0.3016737E-02  0.7269346E-03
    85.093  0.8947487E-03  0.1952625E-01  0.7358542E-02     2.898  0.3339801E-04  0.3013940E-02  0.7205828E-03
    85.097  0.8947443E-03  0.1952533E-01  0.7356844E-02     2.898  0.3337961E-04  0.3010361E-02  0.7150609E-03
    85.101  0.8947447E-03  0.1952384E-01  0.7355663E-02     2.898  0.3337162E-04  0.3005832E-02  0.7098096E-03
    85.105  0.8947507E-03  0.1952437E-01  0.7355136E-02     2.898  0.3337434E-04  0.2999149E-02  0.7048156E-03
    85.109  0.8947628E-03  0.1952118E-01  0.7355070E-02     2.898  0.3338798E-04  0.2994287E-02  0.6999652E-03
    85.113  0.8947815E-03  0.1951751E-01  0.7355227E-02     2.898  0.3341236E-04  0.2989444E-02  0.6953145E-03
    85.116  0.8948071E-03  0.1951352E-01  0.7355810E-02     2.898  0.3344712E-04  0.2984236E-02  0.6910947E-03
    85.120  0.8948396E-03  0.1950936E-01  0.7357322E-02     2.898  0.3349158E-04  0.2979096E-02  0.6863385E-03
    85.124  0.8948791E-03  0.1950547E-01  0.7358217E-02     2.898  0.3354493E-04  0.2974575E-02  0.6829041E-03
    85.128  0.8949253E-03  0.1950078E-01  0.7359310E-02     2.898  0.3360605E-04  0.2969087E-02  0.6800128E-03
    85.132  0.8949778E-03  0.1949594E-01  0.7360610E-02     2.898  0.3367369E-04  0.2963613E-02  0.6774827E-03
    85.136  0.8950362E-03  0.1949134E-01  0.7362016E-02     2.898  0.3374637E-04  0.2958223E-02  0.6753194E-03
    85.140  0.8950998E-03  0.1948664E-01  0.7363313E-02     2.898  0.3382251E-04  0.2953138E-02  0.6737054E-03
    85.144  0.8951678E-03  0.1948200E-01  0.7364500E-02     2.898  0.3390051E-04  0.2948648E-02  0.6724819E-03
    85.147  0.8952394E-03  0.1947781E-01  0.7365512E-02     2.898  0.3397863E-04  0.2944881E-02  0.6717997E-03
    85.151  0.8953135E-03  0.1947328E-01  0.7366243E-02     2.898  0.3405518E-04  0.2941167E-02  0.6717028E-03
    85.155  0.8953892E-03  0.1946874E-01  0.7366879E-02     2.898  0.3412847E-04  0.2938015E-02  0.6718577E-03
    85.159  0.8954655E-03  0.1946424E-01  0.7367253E-02     2.898  0.3419689E-04  0.2935336E-02  0.6726079E-03
    85.163  0.8955412E-03  0.1946007E-01  0.7367507E-02     2.898  0.3425905E-04  0.2932869E-02  0.6739020E-03
    85.167  0.8956156E-03  0.1945636E-01  0.7367510E-02     2.898  0.3431305E-04  0.2930924E-02  0.6756431E-03
    85.171  0.8956887E-03  0.1945241E-01  0.7367025E-02     2.898  0.3435700E-04  0.2930056E-02  0.6773309E-03
    85.174  0.8957595E-03  0.1944864E-01  0.7366915E-02     2.898  0.3438992E-04  0.2928151E-02  0.6797829E-03
    85.178  0.8958269E-03  0.1944628E-01  0.7366443E-02     2.898  0.3441122E-04  0.2928446E-02  0.6827594E-03
    85.182  0.8958901E-03  0.1944459E-01  0.7365723E-02     2.898  0.3442058E-04  0.2929346E-02  0.6858416E-03
    85.186  0.8959478E-03  0.1944294E-01  0.7364496E-02     2.898  0.3441997E-04  0.2930387E-02  0.6893909E-03
    85.190  0.8960034E-03  0.1944153E-01  0.7363238E-02     2.898  0.3441889E-04  0.2931340E-02  0.6930764E-03
    85.194  0.8960576E-03  0.1944027E-01  0.7361876E-02     2.898  0.3441966E-04  0.2932233E-02  0.6965165E-03
    85.198  0.8961098E-03  0.1943903E-01  0.7360361E-02     2.898  0.3442246E-04  0.2933103E-02  0.6997639E-03
    85.202  0.8961595E-03  0.1943753E-01  0.7357998E-02     2.898  0.3442740E-04  0.2933717E-02  0.7022401E-03
    85.205  0.8962062E-03  0.1943544E-01  0.7356833E-02     2.898  0.3443452E-04  0.2933904E-02  0.7054236E-03
    85.209  0.8962497E-03  0.1943460E-01  0.7355670E-02     2.898  0.3444371E-04  0.2934175E-02  0.7086037E-03
    85.213  0.8962896E-03  0.1943401E-01  0.7354473E-02     2.898  0.3445502E-04  0.2934225E-02  0.7115931E-03
    85.217  0.8963257E-03  0.1943425E-01  0.7353047E-02     2.898  0.3446829E-04  0.2933944E-02  0.7145617E-03
    85.221  0.8963578E-03  0.1943370E-01  0.7351459E-02     2.898  0.3448334E-04  0.2933990E-02  0.7173267E-03
    85.225  0.8963859E-03  0.1943333E-01  0.7349861E-02     2.898  0.3450002E-04  0.2933699E-02  0.7199237E-03
    85.229  0.8964048E-03  0.1943349E-01  0.7347715E-02     2.898  0.3450839E-04  0.2933529E-02  0.7228313E-03
    85.232  0.8964097E-03  0.1943467E-01  0.7345119E-02     2.898  0.3449951E-04  0.2934697E-02  0.7259702E-03
    85.236  0.8964044E-03  0.1943723E-01  0.7343410E-02     2.898  0.3447259E-04  0.2938744E-02  0.7282170E-03
    85.240  0.8963908E-03  0.1944038E-01  0.7341938E-02     2.898  0.3442815E-04  0.2944357E-02  0.7303031E-03
    85.244  0.8963698E-03  0.1944409E-01  0.7340729E-02     2.898  0.3436740E-04  0.2951176E-02  0.7319802E-03
    85.248  0.8963428E-03  0.1944855E-01  0.7339476E-02     2.898  0.3429206E-04  0.2959058E-02  0.7339368E-03
    85.252  0.8963110E-03  0.1945313E-01  0.7338307E-02     2.898  0.3420407E-04  0.2967563E-02  0.7356609E-03
    85.256  0.8962760E-03  0.1945769E-01  0.7337320E-02     2.898  0.3410574E-04  0.2976383E-02  0.7372988E-03
    85.260  0.8962392E-03  0.1946224E-01  0.7336383E-02     2.898  0.3399958E-04  0.2985312E-02  0.7388131E-03
    85.263  0.8961926E-03  0.1946631E-01  0.7334531E-02     2.898  0.3387105E-04  0.2993702E-02  0.7409898E-03
    85.267  0.8961317E-03  0.1947053E-01  0.7331205E-02     2.898  0.3371245E-04  0.3000825E-02  0.7447443E-03
    85.271  0.8960586E-03  0.1947520E-01  0.7326724E-02     2.898  0.3352788E-04  0.3007868E-02  0.7498307E-03
    85.275  0.8959759E-03  0.1947775E-01  0.7321318E-02     2.898  0.3332194E-04  0.3015001E-02  0.7556584E-03
    85.279  0.8958863E-03  0.1948032E-01  0.7315354E-02     2.898  0.3309991E-04  0.3020587E-02  0.7621181E-03
    85.283  0.8957925E-03  0.1948264E-01  0.7308902E-02     2.898  0.3286722E-04  0.3024943E-02  0.7693995E-03
    85.287  0.8956976E-03  0.1948442E-01  0.7302171E-02     2.898  0.3262966E-04  0.3028385E-02  0.7772421E-03
    85.290  0.8956007E-03  0.1948585E-01  0.7295337E-02     2.898  0.3239047E-04  0.3031354E-02  0.7850117E-03
    85.294  0.8955021E-03  0.1948872E-01  0.7290431E-02     2.898  0.3215368E-04  0.3036552E-02  0.7907890E-03
    85.298  0.8954049E-03  0.1949107E-01  0.7285492E-02     2.898  0.3192492E-04  0.3040301E-02  0.7964701E-03
    85.302  0.8953120E-03  0.1949286E-01  0.7280554E-02     2.898  0.3170956E-04  0.3042393E-02  0.8019323E-03
    85.306  0.8952264E-03  0.1949323E-01  0.7275844E-02     2.898  0.3151254E-04  0.3044185E-02  0.8073111E-03
    85.310  0.8951508E-03  0.1949417E-01  0.7271426E-02     2.898  0.3133856E-04  0.3043809E-02  0.8123568E-03
    85.314  0.8950877E-03  0.1949555E-01  0.7268653E-02     2.898  0.3119172E-04  0.3044476E-02  0.8153018E-03
    85.318  0.8950393E-03  0.1949771E-01  0.7268145E-02     2.897  0.3107565E-04  0.3046752E-02  0.8158310E-03
    85.321  0.8950075E-03  0.1949885E-01  0.7267841E-02     2.897  0.3099330E-04  0.3047342E-02  0.8164451E-03
    85.325  0.8949935E-03  0.1949859E-01  0.7267302E-02     2.897  0.3094701E-04  0.3046042E-02  0.8169703E-03
    85.329  0.8949967E-03  0.1949709E-01  0.7266811E-02     2.897  0.3093987E-04  0.3042912E-02  0.8178463E-03
    85.333  0.8950175E-03  0.1949430E-01  0.7266382E-02     2.897  0.3097276E-04  0.3038144E-02  0.8188645E-03
    85.337  0.8950560E-03  0.1949073E-01  0.7265920E-02     2.897  0.3104525E-04  0.3032300E-02  0.8198828E-03
    85.341  0.8951120E-03  0.1948605E-01  0.7265334E-02     2.897  0.3115603E-04  0.3025436E-02  0.8210370E-03
    85.345  0.8951850E-03  0.1948193E-01  0.7265449E-02     2.897  0.3130278E-04  0.3018113E-02  0.8223058E-03
    85.348  0.8952752E-03  0.1947686E-01  0.7265978E-02     2.897  0.3148088E-04  0.3010636E-02  0.8235369E-03
    85.352  0.8953815E-03  0.1947188E-01  0.7267186E-02     2.897  0.3168586E-04  0.3003825E-02  0.8245906E-03
    85.356  0.8955022E-03  0.1946855E-01  0.7270199E-02     2.897  0.3191313E-04  0.3000784E-02  0.8235567E-03
    85.360  0.8956351E-03  0.1946632E-01  0.7274817E-02     2.897  0.3215737E-04  0.3000722E-02  0.8210265E-03
    85.364  0.8957777E-03  0.1946528E-01  0.7280408E-02     2.897  0.3241293E-04  0.3003177E-02  0.8175401E-03
    85.368  0.8959274E-03  0.1946441E-01  0.7286109E-02     2.897  0.3267375E-04  0.3007144E-02  0.8143002E-03
    85.372  0.8960813E-03  0.1946376E-01  0.7291663E-02     2.897  0.3293362E-04  0.3011672E-02  0.8114507E-03
    85.375  0.8962366E-03  0.1946560E-01  0.7297046E-02     2.897  0.3318645E-04  0.3014254E-02  0.8087719E-03
    85.379  0.8963902E-03  0.1946376E-01  0.7301820E-02     2.897  0.3342614E-04  0.3021167E-02  0.8070932E-03
    85.383  0.8965393E-03  0.1946345E-01  0.7305802E-02     2.897  0.3364701E-04  0.3028566E-02  0.8063869E-03
    85.387  0.8966883E-03  0.1946248E-01  0.7309234E-02     2.897  0.3385705E-04  0.3035847E-02  0.8063314E-03
    85.391  0.8968376E-03  0.1946179E-01  0.7311866E-02     2.897  0.3405709E-04  0.3041788E-02  0.8070558E-03
    85.395  0.8969845E-03  0.1946075E-01  0.7314259E-02     2.897  0.3424250E-04  0.3046613E-02  0.8085987E-03
    85.399  0.8971262E-03  0.1946087E-01  0.7317496E-02     2.897  0.3440910E-04  0.3050306E-02  0.8119162E-03
    85.402  0.8972601E-03  0.1946070E-01  0.7319736E-02     2.897  0.3455309E-04  0.3053746E-02  0.8160132E-03
    85.406  0.8973839E-03  0.1946002E-01  0.7320919E-02     2.897  0.3467132E-04  0.3056818E-02  0.8209748E-03
    85.410  0.8974954E-03  0.1946201E-01  0.7324172E-02     2.897  0.3476124E-04  0.3065604E-02  0.8226580E-03
    85.414  0.8975927E-03  0.1946422E-01  0.7326610E-02     2.897  0.3482090E-04  0.3075576E-02  0.8247981E-03
    85.418  0.8976746E-03  0.1946730E-01  0.7328185E-02     2.897  0.3484978E-04  0.3085215E-02  0.8266807E-03
    85.422  0.8977521E-03  0.1946994E-01  0.7329378E-02     2.897  0.3486908E-04  0.3093860E-02  0.8282761E-03
    85.426  0.8978278E-03  0.1947175E-01  0.7331238E-02     2.897  0.3488509E-04  0.3101031E-02  0.8281668E-03
    85.430  0.8979002E-03  0.1947302E-01  0.7331333E-02     2.897  0.3489771E-04  0.3107336E-02  0.8296779E-03
    85.433  0.8979666E-03  0.1947393E-01  0.7330939E-02     2.897  0.3490757E-04  0.3112065E-02  0.8307466E-03
    85.437  0.8980256E-03  0.1947470E-01  0.7330214E-02     2.897  0.3491481E-04  0.3115539E-02  0.8314141E-03
    85.441  0.8980750E-03  0.1947570E-01  0.7328936E-02     2.897  0.3492089E-04  0.3118396E-02  0.8316348E-03
    85.445  0.8981139E-03  0.1947679E-01  0.7325995E-02     2.897  0.3492608E-04  0.3120531E-02  0.8317916E-03
    85.449  0.8981426E-03  0.1947830E-01  0.7324221E-02     2.897  0.3493051E-04  0.3122256E-02  0.8313781E-03
    85.453  0.8981657E-03  0.1947978E-01  0.7322729E-02     2.897  0.3493699E-04  0.3123561E-02  0.8310240E-03
    85.457  0.8981851E-03  0.1948188E-01  0.7321365E-02     2.897  0.3494614E-04  0.3123790E-02  0.8306586E-03
    85.460  0.8982010E-03  0.1948449E-01  0.7320072E-02     2.897  0.3495800E-04  0.3126312E-02  0.8304715E-03
    85.464  0.8982138E-03  0.1948643E-01  0.7318922E-02     2.897  0.3497239E-04  0.3126332E-02  0.8302610E-03
    85.468  0.8982238E-03  0.1948840E-01  0.7317945E-02     2.897  0.3498921E-04  0.3126411E-02  0.8300681E-03
    85.472  0.8982316E-03  0.1949086E-01  0.7316997E-02     2.897  0.3500825E-04  0.3126379E-02  0.8300068E-03
    85.476  0.8982376E-03  0.1949330E-01  0.7316367E-02     2.897  0.3502923E-04  0.3126849E-02  0.8298919E-03
    85.480  0.8982426E-03  0.1949567E-01  0.7315836E-02     2.897  0.3505189E-04  0.3127303E-02  0.8299209E-03
    85.484  0.8982469E-03  0.1949790E-01  0.7315396E-02     2.897  0.3507586E-04  0.3127564E-02  0.8300111E-03
    85.487  0.8982515E-03  0.1949993E-01  0.7315098E-02     2.897  0.3510024E-04  0.3127888E-02  0.8300977E-03
    85.491  0.8982584E-03  0.1950146E-01  0.7314780E-02     2.897  0.3512336E-04  0.3128196E-02  0.8302916E-03
    85.495  0.8982672E-03  0.1950284E-01  0.7314165E-02     2.897  0.3514557E-04  0.3128372E-02  0.8306016E-03
    85.499  0.8982783E-03  0.1950482E-01  0.7314801E-02     2.897  0.3516671E-04  0.3127797E-02  0.8311554E-03
    85.503  0.8982921E-03  0.1950577E-01  0.7313546E-02     2.897  0.3518650E-04  0.3128283E-02  0.8307395E-03
    85.507  0.8983090E-03  0.1950637E-01  0.7312283E-02     2.897  0.3520462E-04  0.3129096E-02  0.8302212E-03
    85.511  0.8983293E-03  0.1950701E-01  0.7311344E-02     2.897  0.3522083E-04  0.3130007E-02  0.8296414E-03
    85.514  0.8983533E-03  0.1950736E-01  0.7310512E-02     2.897  0.3523499E-04  0.3131120E-02  0.8289674E-03
    85.518  0.8983811E-03  0.1950767E-01  0.7309440E-02     2.897  0.3524689E-04  0.3132379E-02  0.8280258E-03
    85.522  0.8984128E-03  0.1950759E-01  0.7308538E-02     2.897  0.3525651E-04  0.3133806E-02  0.8271736E-03
    85.526  0.8984484E-03  0.1950768E-01  0.7307641E-02     2.897  0.3526373E-04  0.3134764E-02  0.8263588E-03
    85.530  0.8984877E-03  0.1950717E-01  0.7306632E-02     2.897  0.3526861E-04  0.3136513E-02  0.8255898E-03
    85.534  0.8985307E-03  0.1950752E-01  0.7305834E-02     2.897  0.3527121E-04  0.3136484E-02  0.8248178E-03
    85.538  0.8985768E-03  0.1950658E-01  0.7304916E-02     2.897  0.3527171E-04  0.3138477E-02  0.8241501E-03
    85.542  0.8986254E-03  0.1950579E-01  0.7303861E-02     2.897  0.3527068E-04  0.3140159E-02  0.8233872E-03
    85.545  0.8986760E-03  0.1950534E-01  0.7300843E-02     2.897  0.3526830E-04  0.3141122E-02  0.8217730E-03
    85.549  0.8987283E-03  0.1950520E-01  0.7300444E-02     2.897  0.3526479E-04  0.3142151E-02  0.8212709E-03
    85.553  0.8987816E-03  0.1950483E-01  0.7300147E-02     2.897  0.3526045E-04  0.3142737E-02  0.8208525E-03
    85.557  0.8988355E-03  0.1950464E-01  0.7299621E-02     2.897  0.3525551E-04  0.3143129E-02  0.8202547E-03
    85.561  0.8988896E-03  0.1950467E-01  0.7299154E-02     2.897  0.3525029E-04  0.3143711E-02  0.8196752E-03
    85.565  0.8989431E-03  0.1950509E-01  0.7297909E-02     2.897  0.3524500E-04  0.3144466E-02  0.8198768E-03
    85.569  0.8989958E-03  0.1950572E-01  0.7296757E-02     2.897  0.3523992E-04  0.3144600E-02  0.8196906E-03
    85.572  0.8990469E-03  0.1950657E-01  0.7296405E-02     2.897  0.3523553E-04  0.3144441E-02  0.8186933E-03
    85.576  0.8990954E-03  0.1950736E-01  0.7296000E-02     2.897  0.3523212E-04  0.3145016E-02  0.8177618E-03
    85.580  0.8991411E-03  0.1950863E-01  0.7295460E-02     2.897  0.3523004E-04  0.3144934E-02  0.8168295E-03
    85.584  0.8991834E-03  0.1950956E-01  0.7294930E-02     2.897  0.3522945E-04  0.3145718E-02  0.8159087E-03
    85.588  0.8992223E-03  0.1951053E-01  0.7294317E-02     2.897  0.3523061E-04  0.3146246E-02  0.8151447E-03
    85.592  0.8992592E-03  0.1951151E-01  0.7293953E-02     2.897  0.3523292E-04  0.3146594E-02  0.8149091E-03
    85.596  0.8992948E-03  0.1951108E-01  0.7292210E-02     2.897  0.3523621E-04  0.3146994E-02  0.8130876E-03
    85.599  0.8993293E-03  0.1951175E-01  0.7291247E-02     2.897  0.3524043E-04  0.3147485E-02  0.8122186E-03
    85.603  0.8993642E-03  0.1951221E-01  0.7290264E-02     2.897  0.3524420E-04  0.3147715E-02  0.8116029E-03
    85.607  0.8993998E-03  0.1951269E-01  0.7289290E-02     2.897  0.3524731E-04  0.3148326E-02  0.8108397E-03
    85.611  0.8994358E-03  0.1951389E-01  0.7288228E-02     2.897  0.3524992E-04  0.3148733E-02  0.8101476E-03
    85.615  0.8994724E-03  0.1951413E-01  0.7287564E-02     2.897  0.3525212E-04  0.3148893E-02  0.8096561E-03
    85.619  0.8995092E-03  0.1951363E-01  0.7286888E-02     2.897  0.3525403E-04  0.3149391E-02  0.8091239E-03
    85.623  0.8995462E-03  0.1951396E-01  0.7285896E-02     2.897  0.3525579E-04  0.3149639E-02  0.8092160E-03
    85.626  0.8995833E-03  0.1951417E-01  0.7285444E-02     2.897  0.3525751E-04  0.3149917E-02  0.8086639E-03
    85.630  0.8996202E-03  0.1951430E-01  0.7285124E-02     2.897  0.3525936E-04  0.3150031E-02  0.8078906E-03
    85.634  0.8996569E-03  0.1951616E-01  0.7284632E-02     2.897  0.3526147E-04  0.3150575E-02  0.8075495E-03
    85.638  0.8996933E-03  0.1951611E-01  0.7284100E-02     2.897  0.3526392E-04  0.3151208E-02  0.8071653E-03
    85.642  0.8997292E-03  0.1951601E-01  0.7282267E-02     2.897  0.3526688E-04  0.3151850E-02  0.8050607E-03
    85.646  0.8997646E-03  0.1951677E-01  0.7281852E-02     2.897  0.3527047E-04  0.3151901E-02  0.8048126E-03
    85.650  0.8997994E-03  0.1951662E-01  0.7282309E-02     2.897  0.3527483E-04  0.3153170E-02  0.8058494E-03
    85.653  0.8998342E-03  0.1951674E-01  0.7281576E-02     2.897  0.3527945E-04  0.3154454E-02  0.8055700E-03
    85.657  0.8998698E-03  0.1951700E-01  0.7280791E-02     2.897  0.3528380E-04  0.3155667E-02  0.8050557E-03
    85.661  0.8999059E-03  0.1951706E-01  0.7280006E-02     2.897  0.3528791E-04  0.3156612E-02  0.8047637E-03
    85.665  0.8999421E-03  0.1951699E-01  0.7279607E-02     2.897  0.3529210E-04  0.3157350E-02  0.8040762E-03
    85.669  0.8999711E-03  0.1951690E-01  0.7278434E-02     2.897  0.3529917E-04  0.3157715E-02  0.8030090E-03
    85.673  0.8999914E-03  0.1951697E-01  0.7276486E-02     2.897  0.3530997E-04  0.3157783E-02  0.8015795E-03
    85.677  0.9000031E-03  0.1951764E-01  0.7274037E-02     2.897  0.3532437E-04  0.3158110E-02  0.7993561E-03
    85.680  0.9000067E-03  0.1951825E-01  0.7271369E-02     2.897  0.3534231E-04  0.3158379E-02  0.7967106E-03
    85.684  0.9000029E-03  0.1952034E-01  0.7268092E-02     2.897  0.3536372E-04  0.3160825E-02  0.7937637E-03
    85.688  0.8999924E-03  0.1952082E-01  0.7264627E-02     2.897  0.3538827E-04  0.3160304E-02  0.7906682E-03
    85.692  0.8999763E-03  0.1952032E-01  0.7260814E-02     2.897  0.3541569E-04  0.3160530E-02  0.7876855E-03
    85.696  0.8999555E-03  0.1952090E-01  0.7256962E-02     2.897  0.3544563E-04  0.3159848E-02  0.7843719E-03
    85.700  0.8999317E-03  0.1952167E-01  0.7253030E-02     2.897  0.3547738E-04  0.3159558E-02  0.7810672E-03
    85.704  0.8999063E-03  0.1952217E-01  0.7249094E-02     2.897  0.3551023E-04  0.3159443E-02  0.7778770E-03
    85.707  0.8998806E-03  0.1952165E-01  0.7245231E-02     2.897  0.3554359E-04  0.3159497E-02  0.7749748E-03
    85.711  0.8998560E-03  0.1952188E-01  0.7241343E-02     2.897  0.3557688E-04  0.3159425E-02  0.7721271E-03
    85.715  0.8998337E-03  0.1952188E-01  0.7237725E-02     2.897  0.3560947E-04  0.3159821E-02  0.7695229E-03
    85.719  0.8998127E-03  0.1952147E-01  0.7234183E-02     2.897  0.3564267E-04  0.3160396E-02  0.7667520E-03
    85.723  0.8997922E-03  0.1952088E-01  0.7230163E-02     2.897  0.3567738E-04  0.3161375E-02  0.7636246E-03
    85.727  0.8997734E-03  0.1951999E-01  0.7226012E-02     2.897  0.3571286E-04  0.3162167E-02  0.7597204E-03
    85.731  0.8997576E-03  0.1951866E-01  0.7221924E-02     2.897  0.3574840E-04  0.3163455E-02  0.7555296E-03
    85.735  0.8997463E-03  0.1951615E-01  0.7217877E-02     2.897  0.3578307E-04  0.3164776E-02  0.7512003E-03
    85.738  0.8997406E-03  0.1951419E-01  0.7213737E-02     2.897  0.3581607E-04  0.3166031E-02  0.7466353E-03
    85.742  0.8997412E-03  0.1951269E-01  0.7209569E-02     2.897  0.3584689E-04  0.3167373E-02  0.7420569E-03
    85.746  0.8997490E-03  0.1951039E-01  0.7205595E-02     2.897  0.3587497E-04  0.3169062E-02  0.7374503E-03
    85.750  0.8997643E-03  0.1950892E-01  0.7202814E-02     2.897  0.3589997E-04  0.3170956E-02  0.7345118E-03
    85.754  0.8997877E-03  0.1950793E-01  0.7201402E-02     2.897  0.3592157E-04  0.3173079E-02  0.7312442E-03
    85.758  0.8998191E-03  0.1950674E-01  0.7199351E-02     2.896  0.3593954E-04  0.3175305E-02  0.7293671E-03
    85.762  0.8998587E-03  0.1950564E-01  0.7197293E-02     2.896  0.3595378E-04  0.3177466E-02  0.7274817E-03
    85.765  0.8999061E-03  0.1950454E-01  0.7195910E-02     2.896  0.3596428E-04  0.3179553E-02  0.7255148E-03
    85.769  0.8999611E-03  0.1950376E-01  0.7194390E-02     2.896  0.3597107E-04  0.3181823E-02  0.7239964E-03
    85.773  0.9000229E-03  0.1950274E-01  0.7192967E-02     2.896  0.3597426E-04  0.3183966E-02  0.7227196E-03
    85.777  0.9000910E-03  0.1950171E-01  0.7191721E-02     2.896  0.3597406E-04  0.3186163E-02  0.7213956E-03
    85.781  0.9001643E-03  0.1950070E-01  0.7190852E-02     2.896  0.3597072E-04  0.3188101E-02  0.7203083E-03
    85.785  0.9002420E-03  0.1949984E-01  0.7190075E-02     2.896  0.3596446E-04  0.3189587E-02  0.7194290E-03
    85.789  0.9003230E-03  0.1949873E-01  0.7189430E-02     2.896  0.3595558E-04  0.3190841E-02  0.7185719E-03
    85.792  0.9004060E-03  0.1949851E-01  0.7188941E-02     2.896  0.3594437E-04  0.3192006E-02  0.7178244E-03
    85.796  0.9004900E-03  0.1949851E-01  0.7188356E-02     2.896  0.3593123E-04  0.3192641E-02  0.7171388E-03
    85.800  0.9005736E-03  0.1949884E-01  0.7187853E-02     2.896  0.3591652E-04  0.3192914E-02  0.7165070E-03
    85.804  0.9006557E-03  0.1949920E-01  0.7187427E-02     2.896  0.3590060E-04  0.3192786E-02  0.7161247E-03
    85.808  0.9007351E-03  0.1949964E-01  0.7186972E-02     2.896  0.3588399E-04  0.3192624E-02  0.7157100E-03
    85.812  0.9008106E-03  0.1949982E-01  0.7186513E-02     2.896  0.3586709E-04  0.3191863E-02  0.7155094E-03
    85.816  0.9008746E-03  0.1950099E-01  0.7185794E-02     2.896  0.3583831E-04  0.3191924E-02  0.7154545E-03
    85.819  0.9009166E-03  0.1950314E-01  0.7184410E-02     2.896  0.3578093E-04  0.3192336E-02  0.7161384E-03
    85.823  0.9009364E-03  0.1950678E-01  0.7182445E-02     2.896  0.3569642E-04  0.3192971E-02  0.7174681E-03
    85.827  0.9009380E-03  0.1950805E-01  0.7179723E-02     2.896  0.3558383E-04  0.3191622E-02  0.7192417E-03
    85.831  0.9009239E-03  0.1951161E-01  0.7176516E-02     2.896  0.3544368E-04  0.3195811E-02  0.7211117E-03
    85.835  0.9008955E-03  0.1951495E-01  0.7172697E-02     2.896  0.3527949E-04  0.3200508E-02  0.7229431E-03
    85.839  0.9008540E-03  0.1951786E-01  0.7168599E-02     2.896  0.3509531E-04  0.3204718E-02  0.7248769E-03
    85.842  0.9008013E-03  0.1952030E-01  0.7164513E-02     2.896  0.3489579E-04  0.3208248E-02  0.7266867E-03
    85.846  0.9007395E-03  0.1952242E-01  0.7160316E-02     2.896  0.3468578E-04  0.3211359E-02  0.7283406E-03
    85.850  0.9006706E-03  0.1952366E-01  0.7155300E-02     2.896  0.3447046E-04  0.3213090E-02  0.7307900E-03
    85.854  0.9005972E-03  0.1952412E-01  0.7151364E-02     2.896  0.3425498E-04  0.3213654E-02  0.7313074E-03
    85.858  0.9005217E-03  0.1952413E-01  0.7147800E-02     2.896  0.3404467E-04  0.3213352E-02  0.7313973E-03
    85.862  0.9004466E-03  0.1952239E-01  0.7144511E-02     2.896  0.3384461E-04  0.3209934E-02  0.7310609E-03
    85.866  0.9003745E-03  0.1952088E-01  0.7141572E-02     2.896  0.3365970E-04  0.3206889E-02  0.7301305E-03
    85.869  0.9003074E-03  0.1951753E-01  0.7138904E-02     2.896  0.3349352E-04  0.3203775E-02  0.7288179E-03
    85.873  0.9002472E-03  0.1951514E-01  0.7137204E-02     2.896  0.3334942E-04  0.3197319E-02  0.7265621E-03
    85.877  0.9001960E-03  0.1951133E-01  0.7136049E-02     2.896  0.3323104E-04  0.3190227E-02  0.7239376E-03
    85.881  0.9001581E-03  0.1950660E-01  0.7135496E-02     2.896  0.3313916E-04  0.3181920E-02  0.7208945E-03
    85.885  0.9001370E-03  0.1950130E-01  0.7135514E-02     2.896  0.3307457E-04  0.3172506E-02  0.7175223E-03
    85.889  0.9001339E-03  0.1949529E-01  0.7136137E-02     2.896  0.3303892E-04  0.3161880E-02  0.7141093E-03
    85.893  0.9001497E-03  0.1948873E-01  0.7136585E-02     2.896  0.3303322E-04  0.3150064E-02  0.7102768E-03
    85.896  0.9001846E-03  0.1948167E-01  0.7138389E-02     2.896  0.3305783E-04  0.3137486E-02  0.7066982E-03
    85.900  0.9002386E-03  0.1947423E-01  0.7140710E-02     2.896  0.3311235E-04  0.3124084E-02  0.7030700E-03
    85.904  0.9003111E-03  0.1946647E-01  0.7143404E-02     2.896  0.3319567E-04  0.3110134E-02  0.6993196E-03
    85.908  0.9004011E-03  0.1945822E-01  0.7146333E-02     2.896  0.3330606E-04  0.3095494E-02  0.6957746E-03
    85.912  0.9005073E-03  0.1944970E-01  0.7149344E-02     2.896  0.3344110E-04  0.3080691E-02  0.6923083E-03
    85.916  0.9006277E-03  0.1944130E-01  0.7152436E-02     2.896  0.3359783E-04  0.3066156E-02  0.6890305E-03
    85.920  0.9007605E-03  0.1943327E-01  0.7155514E-02     2.896  0.3377266E-04  0.3052155E-02  0.6861055E-03
    85.923  0.9009030E-03  0.1942532E-01  0.7158579E-02     2.896  0.3396169E-04  0.3038681E-02  0.6834197E-03
    85.927  0.9010528E-03  0.1941784E-01  0.7161150E-02     2.896  0.3416064E-04  0.3026060E-02  0.6812194E-03
    85.931  0.9012070E-03  0.1941081E-01  0.7163188E-02     2.896  0.3436489E-04  0.3014058E-02  0.6795071E-03
    85.935  0.9013571E-03  0.1940472E-01  0.7164453E-02     2.896  0.3456672E-04  0.3002747E-02  0.6781450E-03
    85.939  0.9014976E-03  0.1939963E-01  0.7164464E-02     2.896  0.3476001E-04  0.2992844E-02  0.6769007E-03
    85.943  0.9016260E-03  0.1939511E-01  0.7163785E-02     2.896  0.3494045E-04  0.2983679E-02  0.6761758E-03
    85.947  0.9017399E-03  0.1939144E-01  0.7162151E-02     2.896  0.3510396E-04  0.2975981E-02  0.6759974E-03
    85.950  0.9018374E-03  0.1938867E-01  0.7159493E-02     2.896  0.3524687E-04  0.2969942E-02  0.6763258E-03
    85.954  0.9019168E-03  0.1938691E-01  0.7156051E-02     2.896  0.3536593E-04  0.2965543E-02  0.6769858E-03
    85.958  0.9019771E-03  0.1938593E-01  0.7151654E-02     2.896  0.3545844E-04  0.2962632E-02  0.6783394E-03
    85.962  0.9020174E-03  0.1938488E-01  0.7146536E-02     2.896  0.3552240E-04  0.2961528E-02  0.6800214E-03
    85.966  0.9020375E-03  0.1938487E-01  0.7140459E-02     2.896  0.3555633E-04  0.2961841E-02  0.6825027E-03
    85.970  0.9020377E-03  0.1938511E-01  0.7133789E-02     2.896  0.3555948E-04  0.2963345E-02  0.6853230E-03
    85.974  0.9020303E-03  0.1938511E-01  0.7127337E-02     2.896  0.3555367E-04  0.2965127E-02  0.6879483E-03
    85.977  0.9020175E-03  0.1938390E-01  0.7121308E-02     2.896  0.3554153E-04  0.2968225E-02  0.6900901E-03
    85.981  0.9019999E-03  0.1938229E-01  0.7115654E-02     2.896  0.3552259E-04  0.2971380E-02  0.6918015E-03
    85.985  0.9019784E-03  0.1938085E-01  0.7110423E-02     2.896  0.3549739E-04  0.2974341E-02  0.6932287E-03
    85.989  0.9019552E-03  0.1937961E-01  0.7107036E-02     2.896  0.3546709E-04  0.2973708E-02  0.6943126E-03
    85.993  0.9019341E-03  0.1938102E-01  0.7105173E-02     2.896  0.3543373E-04  0.2976864E-02  0.6955138E-03
    85.997  0.9019163E-03  0.1938214E-01  0.7104288E-02     2.896  0.3539811E-04  0.2979683E-02  0.6965439E-03
    86.000  0.9019029E-03  0.1938217E-01  0.7103491E-02     2.896  0.3536124E-04  0.2982326E-02  0.6974929E-03
    86.004  0.9018949E-03  0.1938153E-01  0.7102756E-02     2.896  0.3532402E-04  0.2984908E-02  0.6983315E-03
    86.008  0.9018932E-03  0.1937998E-01  0.7102045E-02     2.896  0.3528749E-04  0.2987069E-02  0.6990210E-03
    86.012  0.9018986E-03  0.1937782E-01  0.7101601E-02     2.896  0.3525268E-04  0.2989540E-02  0.6997184E-03
    86.016  0.9019117E-03  0.1937485E-01  0.7101351E-02     2.896  0.3522053E-04  0.2991710E-02  0.7003493E-03
    86.020  0.9019328E-03  0.1937136E-01  0.7101297E-02     2.896  0.3519208E-04  0.2993762E-02  0.7008159E-03
    86.024  0.9019625E-03  0.1936740E-01  0.7101236E-02     2.896  0.3516868E-04  0.2996073E-02  0.7012797E-03
    86.027  0.9020015E-03  0.1936343E-01  0.7101172E-02     2.896  0.3515229E-04  0.2996931E-02  0.7016199E-03
    86.031  0.9020497E-03  0.1936212E-01  0.7104233E-02     2.896  0.3514359E-04  0.2996745E-02  0.7020348E-03
    86.035  0.9021067E-03  0.1936239E-01  0.7109500E-02     2.896  0.3514309E-04  0.2995398E-02  0.7027363E-03
    86.039  0.9021719E-03  0.1936269E-01  0.7114804E-02     2.896  0.3515108E-04  0.2993294E-02  0.7033248E-03
    86.043  0.9022447E-03  0.1936255E-01  0.7120189E-02     2.896  0.3516764E-04  0.2991062E-02  0.7039701E-03
    86.047  0.9023214E-03  0.1936261E-01  0.7125393E-02     2.896  0.3518770E-04  0.2988862E-02  0.7048267E-03
    86.051  0.9023998E-03  0.1936315E-01  0.7130453E-02     2.896  0.3520851E-04  0.2986407E-02  0.7058025E-03
    86.054  0.9024787E-03  0.1936335E-01  0.7135084E-02     2.896  0.3522987E-04  0.2984033E-02  0.7068683E-03
    86.058  0.9025571E-03  0.1936335E-01  0.7139343E-02     2.896  0.3525144E-04  0.2981731E-02  0.7076544E-03
    86.062  0.9026341E-03  0.1936325E-01  0.7143311E-02     2.896  0.3527288E-04  0.2979141E-02  0.7086463E-03
    86.066  0.9027085E-03  0.1936388E-01  0.7146651E-02     2.896  0.3529396E-04  0.2975892E-02  0.7098238E-03
    86.070  0.9027795E-03  0.1936332E-01  0.7149573E-02     2.896  0.3531423E-04  0.2972977E-02  0.7107405E-03
    86.074  0.9028463E-03  0.1936283E-01  0.7151780E-02     2.896  0.3533334E-04  0.2969904E-02  0.7117702E-03
    86.077  0.9029080E-03  0.1936236E-01  0.7153950E-02     2.896  0.3535095E-04  0.2967255E-02  0.7122420E-03
    86.081  0.9029639E-03  0.1936229E-01  0.7155276E-02     2.896  0.3536681E-04  0.2964429E-02  0.7125480E-03
    86.085  0.9030136E-03  0.1936218E-01  0.7156239E-02     2.896  0.3538061E-04  0.2961060E-02  0.7128505E-03
    86.089  0.9030566E-03  0.1936191E-01  0.7156709E-02     2.896  0.3539216E-04  0.2957636E-02  0.7132030E-03
    86.093  0.9030927E-03  0.1936133E-01  0.7156649E-02     2.896  0.3540131E-04  0.2953766E-02  0.7133911E-03
    86.097  0.9031242E-03  0.1936045E-01  0.7156097E-02     2.895  0.3540937E-04  0.2949468E-02  0.7136427E-03
    86.101  0.9031543E-03  0.1935867E-01  0.7155433E-02     2.895  0.3542212E-04  0.2945163E-02  0.7140711E-03
    86.104  0.9031768E-03  0.1935783E-01  0.7154571E-02     2.895  0.3544527E-04  0.2939013E-02  0.7150432E-03
    86.108  0.9031910E-03  0.1935655E-01  0.7153170E-02     2.895  0.3547926E-04  0.2932115E-02  0.7167771E-03
    86.112  0.9031975E-03  0.1935527E-01  0.7151442E-02     2.895  0.3552353E-04  0.2924674E-02  0.7189825E-03
    86.116  0.9031965E-03  0.1935382E-01  0.7149369E-02     2.895  0.3557720E-04  0.2916704E-02  0.7216225E-03
    86.120  0.9031887E-03  0.1935271E-01  0.7147182E-02     2.895  0.3563900E-04  0.2909370E-02  0.7246640E-03
    86.124  0.9031749E-03  0.1935088E-01  0.7144558E-02     2.895  0.3570774E-04  0.2900974E-02  0.7283502E-03
    86.128  0.9031560E-03  0.1934848E-01  0.7142601E-02     2.895  0.3578200E-04  0.2892408E-02  0.7312777E-03
    86.131  0.9031349E-03  0.1934547E-01  0.7138539E-02     2.895  0.3586366E-04  0.2883672E-02  0.7362380E-03
    86.135  0.9031146E-03  0.1934308E-01  0.7135840E-02     2.895  0.3595457E-04  0.2875294E-02  0.7397696E-03
    86.139  0.9030964E-03  0.1934024E-01  0.7133294E-02     2.895  0.3605286E-04  0.2867484E-02  0.7429665E-03
    86.143  0.9030811E-03  0.1933696E-01  0.7130846E-02     2.895  0.3615656E-04  0.2859860E-02  0.7459485E-03
    86.147  0.9030698E-03  0.1933396E-01  0.7128730E-02     2.895  0.3626335E-04  0.2849816E-02  0.7488234E-03
    86.151  0.9030634E-03  0.1932963E-01  0.7126919E-02     2.895  0.3637100E-04  0.2844115E-02  0.7514533E-03
    86.154  0.9030627E-03  0.1932492E-01  0.7126265E-02     2.895  0.3647725E-04  0.2838733E-02  0.7526399E-03
    86.158  0.9030683E-03  0.1932039E-01  0.7125951E-02     2.895  0.3657977E-04  0.2834157E-02  0.7531007E-03
    86.162  0.9030807E-03  0.1931678E-01  0.7125894E-02     2.895  0.3667628E-04  0.2829407E-02  0.7531005E-03
    86.166  0.9031003E-03  0.1931284E-01  0.7126159E-02     2.895  0.3676472E-04  0.2825207E-02  0.7528147E-03
    86.170  0.9031272E-03  0.1930912E-01  0.7126682E-02     2.895  0.3684318E-04  0.2821693E-02  0.7521923E-03
    86.174  0.9031616E-03  0.1930541E-01  0.7127322E-02     2.895  0.3690999E-04  0.2819471E-02  0.7513458E-03
    86.178  0.9032033E-03  0.1930163E-01  0.7128200E-02     2.895  0.3696374E-04  0.2817828E-02  0.7501242E-03
    86.181  0.9032520E-03  0.1929792E-01  0.7128178E-02     2.895  0.3700336E-04  0.2817248E-02  0.7499001E-03
    86.185  0.9033073E-03  0.1929415E-01  0.7129624E-02     2.895  0.3702803E-04  0.2817356E-02  0.7480614E-03
    86.189  0.9033686E-03  0.1929058E-01  0.7131398E-02     2.895  0.3703734E-04  0.2818417E-02  0.7459583E-03
    86.193  0.9034353E-03  0.1928763E-01  0.7133052E-02     2.895  0.3703126E-04  0.2820132E-02  0.7435571E-03
    86.197  0.9035065E-03  0.1928478E-01  0.7134921E-02     2.895  0.3701009E-04  0.2822677E-02  0.7414248E-03
    86.201  0.9035817E-03  0.1928223E-01  0.7136740E-02     2.895  0.3697506E-04  0.2825755E-02  0.7390897E-03
    86.204  0.9036629E-03  0.1927911E-01  0.7138370E-02     2.895  0.3693269E-04  0.2828282E-02  0.7368358E-03
    86.208  0.9037498E-03  0.1927629E-01  0.7140140E-02     2.895  0.3688524E-04  0.2830448E-02  0.7346939E-03
    86.212  0.9038410E-03  0.1927342E-01  0.7141791E-02     2.895  0.3683399E-04  0.2832414E-02  0.7327669E-03
    86.216  0.9039353E-03  0.1927062E-01  0.7143359E-02     2.895  0.3678018E-04  0.2833812E-02  0.7309576E-03
    86.220  0.9040312E-03  0.1926806E-01  0.7144773E-02     2.895  0.3672524E-04  0.2834518E-02  0.7293004E-03
    86.224  0.9041274E-03  0.1926552E-01  0.7146057E-02     2.895  0.3667044E-04  0.2835274E-02  0.7280308E-03
    86.228  0.9042224E-03  0.1926342E-01  0.7148322E-02     2.895  0.3661718E-04  0.2835773E-02  0.7277314E-03
    86.231  0.9043147E-03  0.1926231E-01  0.7148857E-02     2.895  0.3656665E-04  0.2836077E-02  0.7265187E-03
    86.235  0.9044031E-03  0.1926075E-01  0.7149293E-02     2.895  0.3652004E-04  0.2836497E-02  0.7257848E-03
    86.239  0.9044862E-03  0.1925916E-01  0.7149900E-02     2.895  0.3647847E-04  0.2836479E-02  0.7255534E-03
    86.243  0.9045629E-03  0.1925797E-01  0.7150290E-02     2.895  0.3644284E-04  0.2836076E-02  0.7252024E-03
    86.247  0.9046323E-03  0.1925765E-01  0.7150535E-02     2.895  0.3641409E-04  0.2834896E-02  0.7249399E-03
    86.251  0.9046934E-03  0.1925793E-01  0.7150526E-02     2.895  0.3639281E-04  0.2833144E-02  0.7250698E-03
    86.255  0.9047447E-03  0.1925845E-01  0.7150121E-02     2.895  0.3638067E-04  0.2831167E-02  0.7257447E-03
    86.258  0.9047748E-03  0.1925969E-01  0.7148591E-02     2.895  0.3639083E-04  0.2828635E-02  0.7278526E-03
    86.262  0.9047815E-03  0.1926114E-01  0.7145725E-02     2.895  0.3642606E-04  0.2825468E-02  0.7315769E-03
    86.266  0.9047707E-03  0.1926257E-01  0.7141957E-02     2.895  0.3648000E-04  0.2822257E-02  0.7367488E-03
    86.270  0.9047466E-03  0.1926320E-01  0.7137674E-02     2.895  0.3654824E-04  0.2819183E-02  0.7426248E-03
    86.274  0.9047093E-03  0.1926416E-01  0.7132848E-02     2.895  0.3662792E-04  0.2817276E-02  0.7493401E-03
    86.278  0.9046573E-03  0.1926504E-01  0.7127813E-02     2.895  0.3671176E-04  0.2816451E-02  0.7566381E-03
    86.281  0.9045920E-03  0.1926452E-01  0.7122542E-02     2.895  0.3679814E-04  0.2816962E-02  0.7642292E-03
    86.285  0.9045158E-03  0.1926514E-01  0.7117368E-02     2.895  0.3688559E-04  0.2817898E-02  0.7719604E-03
    86.289  0.9044309E-03  0.1926627E-01  0.7113143E-02     2.895  0.3697257E-04  0.2818185E-02  0.7784886E-03
    86.293  0.9043399E-03  0.1927130E-01  0.7113214E-02     2.895  0.3705748E-04  0.2814114E-02  0.7785148E-03
    86.297  0.9042456E-03  0.1927571E-01  0.7113349E-02     2.895  0.3713882E-04  0.2810727E-02  0.7784287E-03
    86.301  0.9041506E-03  0.1927898E-01  0.7113421E-02     2.895  0.3721501E-04  0.2808068E-02  0.7781880E-03
    86.305  0.9040578E-03  0.1928025E-01  0.7113546E-02     2.895  0.3728457E-04  0.2806862E-02  0.7779839E-03
    86.308  0.9039699E-03  0.1928140E-01  0.7113657E-02     2.895  0.3734609E-04  0.2805483E-02  0.7778382E-03
    86.312  0.9038896E-03  0.1928155E-01  0.7113688E-02     2.895  0.3739841E-04  0.2804891E-02  0.7776771E-03
    86.316  0.9038193E-03  0.1928114E-01  0.7115243E-02     2.895  0.3744030E-04  0.2804001E-02  0.7753573E-03
    86.320  0.9037613E-03  0.1928232E-01  0.7118536E-02     2.895  0.3747100E-04  0.2800680E-02  0.7705980E-03
    86.324  0.9037176E-03  0.1928282E-01  0.7122061E-02     2.895  0.3748988E-04  0.2797295E-02  0.7654411E-03
    86.328  0.9036898E-03  0.1928306E-01  0.7125952E-02     2.895  0.3749646E-04  0.2793345E-02  0.7598649E-03
    86.331  0.9036793E-03  0.1928142E-01  0.7130192E-02     2.895  0.3749075E-04  0.2791196E-02  0.7538648E-03
    86.335  0.9036869E-03  0.1927881E-01  0.7134630E-02     2.895  0.3747296E-04  0.2788713E-02  0.7476651E-03
    86.339  0.9037133E-03  0.1927524E-01  0.7139247E-02     2.895  0.3744367E-04  0.2785971E-02  0.7413781E-03
    86.343  0.9037585E-03  0.1927089E-01  0.7143984E-02     2.895  0.3740372E-04  0.2783421E-02  0.7351111E-03
    86.347  0.9038223E-03  0.1926662E-01  0.7148790E-02     2.895  0.3735419E-04  0.2780808E-02  0.7287849E-03
    86.351  0.9039037E-03  0.1926154E-01  0.7153485E-02     2.895  0.3729680E-04  0.2777716E-02  0.7226308E-03
    86.354  0.9040007E-03  0.1925574E-01  0.7157772E-02     2.895  0.3723402E-04  0.2774987E-02  0.7168893E-03
    86.358  0.9041119E-03  0.1924855E-01  0.7161784E-02     2.895  0.3716771E-04  0.2772497E-02  0.7116919E-03
    86.362  0.9042355E-03  0.1924209E-01  0.7165410E-02     2.895  0.3709966E-04  0.2769739E-02  0.7071437E-03
    86.366  0.9043693E-03  0.1923599E-01  0.7169005E-02     2.895  0.3703164E-04  0.2766649E-02  0.7024387E-03
    86.370  0.9045112E-03  0.1922978E-01  0.7172376E-02     2.895  0.3696528E-04  0.2763514E-02  0.6984664E-03
    86.374  0.9046587E-03  0.1922380E-01  0.7175129E-02     2.895  0.3690228E-04  0.2760419E-02  0.6950999E-03
    86.378  0.9048092E-03  0.1921810E-01  0.7177268E-02     2.895  0.3684415E-04  0.2757318E-02  0.6924575E-03
    86.381  0.9049600E-03  0.1921229E-01  0.7178847E-02     2.895  0.3679225E-04  0.2754170E-02  0.6905820E-03
    86.385  0.9051067E-03  0.1920717E-01  0.7179926E-02     2.895  0.3674665E-04  0.2750965E-02  0.6894443E-03
    86.389  0.9052387E-03  0.1920301E-01  0.7180343E-02     2.894  0.3670409E-04  0.2748092E-02  0.6892477E-03
    86.393  0.9053531E-03  0.1920066E-01  0.7179790E-02     2.894  0.3666512E-04  0.2745415E-02  0.6900316E-03
    86.397  0.9054479E-03  0.1919883E-01  0.7178692E-02     2.894  0.3663051E-04  0.2743005E-02  0.6916790E-03
    86.401  0.9055218E-03  0.1919613E-01  0.7176628E-02     2.894  0.3660115E-04  0.2741838E-02  0.6943538E-03
    86.404  0.9055736E-03  0.1919677E-01  0.7174057E-02     2.894  0.3657752E-04  0.2739711E-02  0.6977490E-03
    86.408  0.9056029E-03  0.1919850E-01  0.7170937E-02     2.894  0.3656027E-04  0.2738157E-02  0.7018098E-03
    86.412  0.9056097E-03  0.1920044E-01  0.7166881E-02     2.894  0.3654968E-04  0.2737092E-02  0.7067505E-03
    86.416  0.9055944E-03  0.1920287E-01  0.7162377E-02     2.894  0.3654610E-04  0.2736406E-02  0.7124957E-03
    86.420  0.9055632E-03  0.1920522E-01  0.7158131E-02     2.894  0.3654394E-04  0.2736509E-02  0.7180633E-03
    86.424  0.9055270E-03  0.1920915E-01  0.7154068E-02     2.894  0.3653256E-04  0.2740875E-02  0.7232387E-03
    86.428  0.9054869E-03  0.1921035E-01  0.7151347E-02     2.894  0.3651146E-04  0.2741476E-02  0.7285262E-03
    86.431  0.9054449E-03  0.1921028E-01  0.7148229E-02     2.894  0.3648237E-04  0.2743099E-02  0.7317444E-03
    86.435  0.9054052E-03  0.1920948E-01  0.7145759E-02     2.894  0.3645037E-04  0.2744271E-02  0.7341632E-03
    86.439  0.9053691E-03  0.1920850E-01  0.7143835E-02     2.894  0.3641623E-04  0.2745716E-02  0.7364871E-03
    86.443  0.9053380E-03  0.1920667E-01  0.7142402E-02     2.894  0.3638078E-04  0.2746833E-02  0.7383161E-03
    86.447  0.9053135E-03  0.1920441E-01  0.7141319E-02     2.894  0.3634481E-04  0.2747583E-02  0.7396544E-03
    86.451  0.9052966E-03  0.1920058E-01  0.7140495E-02     2.894  0.3630915E-04  0.2748208E-02  0.7407663E-03
    86.454  0.9052874E-03  0.1919586E-01  0.7139640E-02     2.894  0.3627290E-04  0.2748185E-02  0.7417223E-03
    86.458  0.9052836E-03  0.1919161E-01  0.7138699E-02     2.894  0.3623062E-04  0.2748804E-02  0.7426595E-03
    86.462  0.9052857E-03  0.1918546E-01  0.7137788E-02     2.894  0.3618311E-04  0.2748628E-02  0.7436102E-03
    86.466  0.9052943E-03  0.1917857E-01  0.7136827E-02     2.894  0.3613158E-04  0.2748359E-02  0.7446291E-03
    86.470  0.9053100E-03  0.1917147E-01  0.7135690E-02     2.894  0.3607751E-04  0.2747847E-02  0.7457300E-03
    86.474  0.9053332E-03  0.1916397E-01  0.7134578E-02     2.894  0.3602228E-04  0.2747125E-02  0.7469478E-03
    86.477  0.9053629E-03  0.1915620E-01  0.7133349E-02     2.894  0.3596805E-04  0.2746037E-02  0.7481256E-03
    86.481  0.9053981E-03  0.1914840E-01  0.7131932E-02     2.894  0.3591683E-04  0.2744750E-02  0.7491012E-03
    86.485  0.9054360E-03  0.1914057E-01  0.7129840E-02     2.894  0.3586942E-04  0.2743219E-02  0.7496828E-03
    86.489  0.9054748E-03  0.1913282E-01  0.7127305E-02     2.894  0.3582630E-04  0.2741010E-02  0.7499229E-03
    86.493  0.9055143E-03  0.1912513E-01  0.7124524E-02     2.894  0.3578878E-04  0.2738319E-02  0.7496282E-03
    86.497  0.9055545E-03  0.1911959E-01  0.7123301E-02     2.894  0.3575801E-04  0.2736179E-02  0.7484000E-03
    86.501  0.9055952E-03  0.1911655E-01  0.7124028E-02     2.894  0.3573489E-04  0.2735456E-02  0.7462383E-03
    86.504  0.9056362E-03  0.1911391E-01  0.7124443E-02     2.894  0.3572020E-04  0.2734559E-02  0.7439634E-03
    86.508  0.9056775E-03  0.1911078E-01  0.7124781E-02     2.894  0.3571437E-04  0.2733195E-02  0.7411140E-03
    86.512  0.9057188E-03  0.1910774E-01  0.7123015E-02     2.894  0.3571778E-04  0.2731216E-02  0.7354981E-03
    86.516  0.9057599E-03  0.1910466E-01  0.7123115E-02     2.894  0.3573037E-04  0.2730068E-02  0.7327083E-03
    86.520  0.9058009E-03  0.1910286E-01  0.7123240E-02     2.894  0.3575152E-04  0.2727434E-02  0.7300742E-03
    86.524  0.9058417E-03  0.1910142E-01  0.7122814E-02     2.894  0.3578072E-04  0.2724790E-02  0.7271216E-03
    86.527  0.9058819E-03  0.1910015E-01  0.7122384E-02     2.894  0.3581753E-04  0.2722785E-02  0.7237241E-03
    86.531  0.9059177E-03  0.1909954E-01  0.7122536E-02     2.894  0.3586271E-04  0.2722107E-02  0.7194062E-03
    86.535  0.9059426E-03  0.1909927E-01  0.7121258E-02     2.894  0.3591809E-04  0.2721517E-02  0.7145738E-03
    86.539  0.9059567E-03  0.1909935E-01  0.7119157E-02     2.894  0.3598262E-04  0.2720756E-02  0.7095091E-03
    86.543  0.9059605E-03  0.1909879E-01  0.7116508E-02     2.894  0.3605497E-04  0.2720912E-02  0.7043908E-03
    86.547  0.9059546E-03  0.1910140E-01  0.7115683E-02     2.894  0.3613374E-04  0.2722452E-02  0.7028079E-03
    86.550  0.9059427E-03  0.1910319E-01  0.7112042E-02     2.894  0.3621883E-04  0.2721714E-02  0.6971950E-03
    86.554  0.9059332E-03  0.1910364E-01  0.7108817E-02     2.894  0.3631218E-04  0.2719600E-02  0.6918767E-03
    86.558  0.9059271E-03  0.1910440E-01  0.7106579E-02     2.894  0.3641182E-04  0.2717654E-02  0.6872708E-03
    86.562  0.9059251E-03  0.1910409E-01  0.7104011E-02     2.894  0.3651550E-04  0.2716913E-02  0.6833437E-03
    86.566  0.9059279E-03  0.1910300E-01  0.7101143E-02     2.894  0.3662091E-04  0.2717251E-02  0.6800779E-03
    86.570  0.9059362E-03  0.1909803E-01  0.7097753E-02     2.894  0.3672573E-04  0.2716795E-02  0.6769884E-03
    86.573  0.9059505E-03  0.1909629E-01  0.7094268E-02     2.894  0.3682755E-04  0.2718438E-02  0.6744375E-03
    86.577  0.9059710E-03  0.1909341E-01  0.7090691E-02     2.894  0.3692409E-04  0.2719242E-02  0.6725742E-03
    86.581  0.9059982E-03  0.1909026E-01  0.7086365E-02     2.894  0.3701317E-04  0.2722414E-02  0.6714191E-03
    86.585  0.9060330E-03  0.1908671E-01  0.7082494E-02     2.894  0.3709474E-04  0.2725519E-02  0.6703671E-03
    86.589  0.9060764E-03  0.1908289E-01  0.7078894E-02     2.894  0.3716856E-04  0.2728782E-02  0.6694005E-03
    86.593  0.9061257E-03  0.1907861E-01  0.7075641E-02     2.894  0.3723251E-04  0.2731898E-02  0.6688813E-03
    86.597  0.9061728E-03  0.1907521E-01  0.7072383E-02     2.894  0.3728614E-04  0.2735286E-02  0.6684916E-03
    86.600  0.9062171E-03  0.1907213E-01  0.7069138E-02     2.894  0.3732885E-04  0.2738251E-02  0.6681826E-03
    86.604  0.9062581E-03  0.1907020E-01  0.7065619E-02     2.894  0.3735982E-04  0.2741361E-02  0.6678562E-03
    86.608  0.9062957E-03  0.1906800E-01  0.7061816E-02     2.894  0.3737867E-04  0.2744441E-02  0.6675023E-03
    86.612  0.9063317E-03  0.1906611E-01  0.7057895E-02     2.894  0.3738904E-04  0.2747051E-02  0.6668871E-03
    86.616  0.9063684E-03  0.1906792E-01  0.7057620E-02     2.894  0.3739541E-04  0.2746323E-02  0.6674381E-03
    86.620  0.9064056E-03  0.1907273E-01  0.7059777E-02     2.894  0.3739811E-04  0.2743421E-02  0.6695888E-03
    86.623  0.9064433E-03  0.1907729E-01  0.7062528E-02     2.894  0.3739736E-04  0.2740534E-02  0.6713946E-03
    86.627  0.9064811E-03  0.1908343E-01  0.7065058E-02     2.894  0.3739369E-04  0.2741399E-02  0.6734056E-03
    86.631  0.9065190E-03  0.1908685E-01  0.7067372E-02     2.894  0.3738740E-04  0.2737004E-02  0.6755754E-03
    86.635  0.9065578E-03  0.1908981E-01  0.7069325E-02     2.893  0.3737840E-04  0.2733072E-02  0.6776576E-03
    86.639  0.9065988E-03  0.1909263E-01  0.7070976E-02     2.893  0.3736668E-04  0.2730036E-02  0.6797127E-03
    86.643  0.9066417E-03  0.1909565E-01  0.7072693E-02     2.893  0.3735265E-04  0.2727535E-02  0.6820822E-03
    86.646  0.9066862E-03  0.1909955E-01  0.7075320E-02     2.893  0.3733689E-04  0.2725556E-02  0.6860529E-03
    86.650  0.9067350E-03  0.1910354E-01  0.7077746E-02     2.893  0.3732158E-04  0.2724358E-02  0.6894815E-03
    86.654  0.9067852E-03  0.1910727E-01  0.7080044E-02     2.893  0.3730136E-04  0.2724713E-02  0.6921955E-03
    86.658  0.9068263E-03  0.1911049E-01  0.7082085E-02     2.893  0.3725853E-04  0.2728251E-02  0.6944081E-03
    86.662  0.9068580E-03  0.1911552E-01  0.7083615E-02     2.893  0.3719422E-04  0.2733478E-02  0.6958971E-03
    86.666  0.9068803E-03  0.1912075E-01  0.7084494E-02     2.893  0.3711006E-04  0.2741025E-02  0.6970512E-03
    86.669  0.9068933E-03  0.1912613E-01  0.7084904E-02     2.893  0.3700809E-04  0.2750067E-02  0.6976300E-03
    86.673  0.9068977E-03  0.1913288E-01  0.7084706E-02     2.893  0.3689068E-04  0.2760811E-02  0.6977762E-03
    86.677  0.9068933E-03  0.1913808E-01  0.7084001E-02     2.893  0.3676122E-04  0.2771414E-02  0.6967848E-03
    86.681  0.9068809E-03  0.1914305E-01  0.7082691E-02     2.893  0.3662288E-04  0.2782702E-02  0.6952352E-03
    86.685  0.9068612E-03  0.1914656E-01  0.7080763E-02     2.893  0.3647914E-04  0.2794264E-02  0.6931383E-03
    86.689  0.9068340E-03  0.1915112E-01  0.7078357E-02     2.893  0.3633400E-04  0.2803714E-02  0.6905791E-03
    86.692  0.9068016E-03  0.1915540E-01  0.7075994E-02     2.893  0.3619078E-04  0.2812406E-02  0.6881722E-03
    86.696  0.9067646E-03  0.1915955E-01  0.7073782E-02     2.893  0.3605325E-04  0.2819995E-02  0.6859550E-03
    86.700  0.9067247E-03  0.1916293E-01  0.7071703E-02     2.893  0.3592498E-04  0.2825855E-02  0.6839660E-03
    86.704  0.9066837E-03  0.1916580E-01  0.7069402E-02     2.893  0.3580918E-04  0.2830215E-02  0.6819647E-03
    86.708  0.9066433E-03  0.1916775E-01  0.7067293E-02     2.893  0.3570888E-04  0.2832958E-02  0.6802072E-03
    86.712  0.9066052E-03  0.1916885E-01  0.7065200E-02     2.893  0.3562674E-04  0.2834083E-02  0.6787638E-03
    86.715  0.9065704E-03  0.1916869E-01  0.7063052E-02     2.893  0.3556560E-04  0.2833835E-02  0.6772421E-03
    86.719  0.9065360E-03  0.1916774E-01  0.7060707E-02     2.893  0.3553061E-04  0.2831790E-02  0.6743791E-03
    86.723  0.9065030E-03  0.1916583E-01  0.7057009E-02     2.893  0.3552351E-04  0.2828364E-02  0.6714692E-03
    86.727  0.9064729E-03  0.1916304E-01  0.7052708E-02     2.893  0.3554458E-04  0.2824120E-02  0.6683153E-03
    86.731  0.9064470E-03  0.1915920E-01  0.7047831E-02     2.893  0.3559338E-04  0.2818664E-02  0.6646089E-03
    86.735  0.9064269E-03  0.1915468E-01  0.7042653E-02     2.893  0.3566883E-04  0.2812296E-02  0.6606685E-03
    86.739  0.9064135E-03  0.1914883E-01  0.7037147E-02     2.893  0.3576910E-04  0.2805152E-02  0.6563432E-03
    86.742  0.9064081E-03  0.1914210E-01  0.7031703E-02     2.893  0.3589176E-04  0.2797463E-02  0.6521701E-03
    86.746  0.9064114E-03  0.1913528E-01  0.7026694E-02     2.893  0.3603392E-04  0.2790598E-02  0.6476355E-03
    86.750  0.9064250E-03  0.1913264E-01  0.7026538E-02     2.893  0.3619540E-04  0.2791696E-02  0.6392728E-03
    86.754  0.9064501E-03  0.1913225E-01  0.7029413E-02     2.893  0.3637553E-04  0.2791142E-02  0.6327332E-03
    86.758  0.9064897E-03  0.1913133E-01  0.7032449E-02     2.893  0.3656722E-04  0.2790852E-02  0.6268151E-03
    86.762  0.9065468E-03  0.1913085E-01  0.7035739E-02     2.893  0.3676266E-04  0.2789894E-02  0.6216441E-03
    86.765  0.9066205E-03  0.1912822E-01  0.7039168E-02     2.893  0.3695740E-04  0.2791512E-02  0.6172000E-03
    86.769  0.9067097E-03  0.1912496E-01  0.7042812E-02     2.893  0.3714699E-04  0.2794417E-02  0.6136133E-03
    86.773  0.9068100E-03  0.1912161E-01  0.7046397E-02     2.893  0.3733038E-04  0.2797494E-02  0.6108548E-03
    86.777  0.9069025E-03  0.1912040E-01  0.7050356E-02     2.893  0.3752101E-04  0.2799730E-02  0.6092967E-03
    86.781  0.9069830E-03  0.1912106E-01  0.7054655E-02     2.893  0.3771733E-04  0.2801333E-02  0.6089845E-03
    86.785  0.9070503E-03  0.1912283E-01  0.7058661E-02     2.893  0.3791527E-04  0.2802158E-02  0.6091882E-03
    86.788  0.9071034E-03  0.1912671E-01  0.7062316E-02     2.893  0.3811099E-04  0.2802178E-02  0.6098242E-03
    86.792  0.9071415E-03  0.1912942E-01  0.7065617E-02     2.893  0.3830083E-04  0.2802707E-02  0.6107289E-03
    86.796  0.9071642E-03  0.1913364E-01  0.7068545E-02     2.893  0.3848144E-04  0.2803561E-02  0.6124857E-03
    86.800  0.9071716E-03  0.1913816E-01  0.7070811E-02     2.893  0.3864978E-04  0.2804905E-02  0.6151988E-03
    86.804  0.9071639E-03  0.1914411E-01  0.7073681E-02     2.893  0.3880297E-04  0.2806827E-02  0.6185552E-03
    86.808  0.9071418E-03  0.1915026E-01  0.7077090E-02     2.893  0.3893848E-04  0.2809413E-02  0.6233894E-03
    86.811  0.9071129E-03  0.1915535E-01  0.7079865E-02     2.893  0.3906611E-04  0.2812704E-02  0.6278864E-03
    86.815  0.9070854E-03  0.1915880E-01  0.7082640E-02     2.893  0.3919617E-04  0.2815881E-02  0.6321935E-03
    86.819  0.9070602E-03  0.1916066E-01  0.7084816E-02     2.893  0.3932597E-04  0.2819539E-02  0.6356396E-03
    86.823  0.9070387E-03  0.1916120E-01  0.7087697E-02     2.893  0.3945255E-04  0.2823397E-02  0.6396901E-03
    86.827  0.9070216E-03  0.1915960E-01  0.7088354E-02     2.893  0.3957294E-04  0.2828427E-02  0.6416987E-03
    86.831  0.9070105E-03  0.1915663E-01  0.7089108E-02     2.893  0.3968380E-04  0.2834633E-02  0.6428430E-03
    86.834  0.9070072E-03  0.1915314E-01  0.7089085E-02     2.893  0.3978120E-04  0.2841861E-02  0.6431040E-03
    86.838  0.9070128E-03  0.1914653E-01  0.7088120E-02     2.893  0.3986246E-04  0.2851391E-02  0.6426832E-03
    86.842  0.9070274E-03  0.1914297E-01  0.7091014E-02     2.893  0.3992530E-04  0.2857582E-02  0.6337513E-03
    86.846  0.9070538E-03  0.1914262E-01  0.7098325E-02     2.893  0.3996713E-04  0.2859275E-02  0.6158155E-03
    86.850  0.9070941E-03  0.1914127E-01  0.7105971E-02     2.893  0.3998701E-04  0.2862209E-02  0.5968358E-03
    86.854  0.9071484E-03  0.1913932E-01  0.7114066E-02     2.893  0.3998544E-04  0.2865739E-02  0.5772214E-03
    86.857  0.9072160E-03  0.1913655E-01  0.7122394E-02     2.893  0.3996250E-04  0.2870033E-02  0.5573879E-03
    86.861  0.9072962E-03  0.1913339E-01  0.7130816E-02     2.893  0.3991883E-04  0.2875233E-02  0.5374413E-03
    86.865  0.9073878E-03  0.1912989E-01  0.7139585E-02     2.893  0.3985573E-04  0.2880718E-02  0.5176705E-03
    86.869  0.9074897E-03  0.1912682E-01  0.7148804E-02     2.893  0.3977514E-04  0.2886952E-02  0.4991351E-03
    86.873  0.9075911E-03  0.1912403E-01  0.7159277E-02     2.892  0.3966331E-04  0.2892394E-02  0.4841074E-03
    86.877  0.9076824E-03  0.1912363E-01  0.7169026E-02     2.892  0.3949914E-04  0.2901984E-02  0.4721348E-03
    86.880  0.9077646E-03  0.1912386E-01  0.7176984E-02     2.892  0.3928530E-04  0.2912533E-02  0.4628388E-03
    86.884  0.9078366E-03  0.1912527E-01  0.7183796E-02     2.892  0.3902708E-04  0.2922499E-02  0.4566814E-03
    86.888  0.9078979E-03  0.1912689E-01  0.7190924E-02     2.892  0.3873071E-04  0.2932383E-02  0.4519811E-03
    86.892  0.9079479E-03  0.1912979E-01  0.7200189E-02     2.892  0.3840327E-04  0.2934463E-02  0.4474383E-03
    86.896  0.9079866E-03  0.1913528E-01  0.7208267E-02     2.892  0.3805241E-04  0.2940934E-02  0.4465740E-03
    86.900  0.9080141E-03  0.1914070E-01  0.7214890E-02     2.892  0.3768614E-04  0.2946942E-02  0.4490472E-03
    86.903  0.9080306E-03  0.1914524E-01  0.7219948E-02     2.892  0.3731280E-04  0.2952165E-02  0.4539254E-03
    86.907  0.9080371E-03  0.1914893E-01  0.7223846E-02     2.892  0.3694066E-04  0.2956585E-02  0.4606740E-03
    86.911  0.9080356E-03  0.1915160E-01  0.7226603E-02     2.892  0.3657747E-04  0.2960340E-02  0.4682909E-03
    86.915  0.9080275E-03  0.1915335E-01  0.7227522E-02     2.892  0.3623108E-04  0.2963083E-02  0.4767129E-03
    86.919  0.9080145E-03  0.1915345E-01  0.7227212E-02     2.892  0.3590871E-04  0.2965685E-02  0.4854658E-03
    86.923  0.9079982E-03  0.1915431E-01  0.7226443E-02     2.892  0.3561726E-04  0.2967188E-02  0.4931280E-03
    86.926  0.9079799E-03  0.1915609E-01  0.7226225E-02     2.892  0.3536309E-04  0.2970932E-02  0.4974633E-03
    86.930  0.9079605E-03  0.1915644E-01  0.7224501E-02     2.892  0.3515204E-04  0.2972344E-02  0.5032888E-03
    86.934  0.9079405E-03  0.1915513E-01  0.7220791E-02     2.892  0.3498948E-04  0.2971752E-02  0.5100683E-03
    86.938  0.9079268E-03  0.1915203E-01  0.7217718E-02     2.892  0.3487314E-04  0.2968514E-02  0.5154198E-03
    86.942  0.9079373E-03  0.1914766E-01  0.7214108E-02     2.892  0.3478700E-04  0.2962689E-02  0.5238904E-03
    86.946  0.9079726E-03  0.1914171E-01  0.7211540E-02     2.892  0.3473315E-04  0.2954952E-02  0.5318065E-03
    86.950  0.9080326E-03  0.1913480E-01  0.7209804E-02     2.892  0.3471307E-04  0.2945272E-02  0.5389361E-03
    86.953  0.9081164E-03  0.1912760E-01  0.7208769E-02     2.892  0.3472747E-04  0.2933761E-02  0.5453507E-03
    86.957  0.9082230E-03  0.1912025E-01  0.7208207E-02     2.892  0.3477625E-04  0.2920977E-02  0.5511200E-03
    86.961  0.9083504E-03  0.1911247E-01  0.7208340E-02     2.892  0.3485861E-04  0.2908356E-02  0.5554435E-03
    86.965  0.9084964E-03  0.1910622E-01  0.7210975E-02     2.892  0.3497294E-04  0.2898476E-02  0.5556252E-03
    86.969  0.9086582E-03  0.1910528E-01  0.7218643E-02     2.892  0.3511687E-04  0.2897526E-02  0.5477408E-03
    86.973  0.9088327E-03  0.1910334E-01  0.7226103E-02     2.892  0.3528736E-04  0.2894757E-02  0.5396673E-03
    86.976  0.9090160E-03  0.1910230E-01  0.7233170E-02     2.892  0.3548123E-04  0.2894300E-02  0.5318408E-03
    86.980  0.9092034E-03  0.1910187E-01  0.7239486E-02     2.892  0.3569530E-04  0.2895086E-02  0.5246898E-03
    86.984  0.9093913E-03  0.1910045E-01  0.7244817E-02     2.892  0.3592470E-04  0.2894263E-02  0.5179289E-03
    86.988  0.9095760E-03  0.1909892E-01  0.7248972E-02     2.892  0.3616417E-04  0.2893212E-02  0.5115882E-03
    86.992  0.9097538E-03  0.1909741E-01  0.7251476E-02     2.892  0.3640817E-04  0.2892411E-02  0.5063611E-03
    86.996  0.9099210E-03  0.1909582E-01  0.7252692E-02     2.892  0.3665105E-04  0.2891547E-02  0.5018570E-03
    86.999  0.9100746E-03  0.1909893E-01  0.7252453E-02     2.892  0.3688708E-04  0.2892516E-02  0.4981811E-03
    87.003  0.9102116E-03  0.1909597E-01  0.7250807E-02     2.892  0.3711073E-04  0.2891410E-02  0.4953987E-03
    87.007  0.9103324E-03  0.1909332E-01  0.7250236E-02     2.892  0.3731435E-04  0.2890274E-02  0.4980089E-03
    87.011  0.9104387E-03  0.1909102E-01  0.7244901E-02     2.892  0.3749011E-04  0.2889473E-02  0.4975263E-03
    87.015  0.9105286E-03  0.1908908E-01  0.7239422E-02     2.892  0.3763403E-04  0.2888875E-02  0.4992423E-03
    87.019  0.9106008E-03  0.1908667E-01  0.7232805E-02     2.892  0.3774265E-04  0.2888519E-02  0.5038726E-03
    87.022  0.9106543E-03  0.1908590E-01  0.7225523E-02     2.892  0.3781357E-04  0.2887723E-02  0.5101871E-03
    87.026  0.9106884E-03  0.1908284E-01  0.7218033E-02     2.892  0.3784524E-04  0.2887374E-02  0.5180185E-03
    87.030  0.9107144E-03  0.1907790E-01  0.7210152E-02     2.892  0.3785778E-04  0.2889053E-02  0.5258621E-03
    87.034  0.9107400E-03  0.1907629E-01  0.7204385E-02     2.892  0.3787081E-04  0.2889967E-02  0.5325137E-03
    87.038  0.9107647E-03  0.1907503E-01  0.7199739E-02     2.892  0.3788520E-04  0.2890479E-02  0.5379741E-03
    87.042  0.9107885E-03  0.1907198E-01  0.7195910E-02     2.892  0.3790065E-04  0.2892429E-02  0.5426344E-03
    87.045  0.9108113E-03  0.1907037E-01  0.7192655E-02     2.892  0.3791719E-04  0.2892483E-02  0.5463277E-03
    87.049  0.9108323E-03  0.1906966E-01  0.7190416E-02     2.892  0.3793494E-04  0.2893573E-02  0.5493871E-03
    87.053  0.9108492E-03  0.1906716E-01  0.7188490E-02     2.892  0.3794907E-04  0.2894555E-02  0.5516517E-03
    87.057  0.9108608E-03  0.1906444E-01  0.7186719E-02     2.892  0.3795659E-04  0.2896471E-02  0.5535700E-03
    87.061  0.9108674E-03  0.1906215E-01  0.7185359E-02     2.892  0.3795750E-04  0.2899357E-02  0.5552304E-03
    87.065  0.9108697E-03  0.1906009E-01  0.7184224E-02     2.892  0.3795202E-04  0.2902931E-02  0.5567383E-03
    87.068  0.9108683E-03  0.1905799E-01  0.7183254E-02     2.892  0.3794045E-04  0.2907059E-02  0.5579015E-03
    87.072  0.9108638E-03  0.1905626E-01  0.7182331E-02     2.892  0.3792320E-04  0.2911368E-02  0.5589036E-03
    87.076  0.9108564E-03  0.1905502E-01  0.7182889E-02     2.892  0.3790042E-04  0.2915128E-02  0.5589712E-03
    87.080  0.9108434E-03  0.1905513E-01  0.7183941E-02     2.892  0.3786897E-04  0.2917054E-02  0.5578600E-03
    87.084  0.9108250E-03  0.1905540E-01  0.7184927E-02     2.892  0.3782914E-04  0.2920291E-02  0.5571540E-03
    87.088  0.9108022E-03  0.1905558E-01  0.7185722E-02     2.892  0.3778225E-04  0.2923253E-02  0.5570430E-03
    87.091  0.9107763E-03  0.1905577E-01  0.7186410E-02     2.892  0.3772992E-04  0.2925527E-02  0.5575349E-03
    87.095  0.9107488E-03  0.1905573E-01  0.7187053E-02     2.892  0.3767332E-04  0.2927755E-02  0.5580953E-03
    87.099  0.9107215E-03  0.1905531E-01  0.7187663E-02     2.892  0.3761340E-04  0.2929823E-02  0.5591825E-03
    87.103  0.9106955E-03  0.1905444E-01  0.7188299E-02     2.892  0.3755195E-04  0.2931647E-02  0.5604243E-03
    87.107  0.9106722E-03  0.1905315E-01  0.7188842E-02     2.891  0.3749059E-04  0.2932954E-02  0.5618396E-03
    87.111  0.9106528E-03  0.1905141E-01  0.7189414E-02     2.891  0.3743094E-04  0.2934295E-02  0.5634741E-03
    87.114  0.9106383E-03  0.1905021E-01  0.7190767E-02     2.891  0.3737460E-04  0.2936212E-02  0.5640657E-03
    87.118  0.9106299E-03  0.1904876E-01  0.7192338E-02     2.891  0.3732302E-04  0.2938565E-02  0.5640369E-03
    87.122  0.9106285E-03  0.1904661E-01  0.7193947E-02     2.891  0.3727745E-04  0.2940794E-02  0.5640349E-03
    87.126  0.9106349E-03  0.1904448E-01  0.7195354E-02     2.891  0.3723907E-04  0.2942727E-02  0.5642273E-03
    87.130  0.9106497E-03  0.1904221E-01  0.7196754E-02     2.891  0.3720880E-04  0.2944537E-02  0.5644404E-03
    87.134  0.9106734E-03  0.1904011E-01  0.7197399E-02     2.891  0.3718743E-04  0.2946782E-02  0.5646201E-03
    87.137  0.9107063E-03  0.1903758E-01  0.7199326E-02     2.891  0.3717542E-04  0.2949586E-02  0.5634881E-03
    87.141  0.9107482E-03  0.1903463E-01  0.7201085E-02     2.891  0.3717310E-04  0.2952119E-02  0.5624425E-03
    87.145  0.9107991E-03  0.1903109E-01  0.7202571E-02     2.891  0.3718055E-04  0.2954403E-02  0.5618189E-03
    87.149  0.9108589E-03  0.1902907E-01  0.7203971E-02     2.891  0.3719733E-04  0.2955818E-02  0.5614669E-03
    87.153  0.9109271E-03  0.1902445E-01  0.7204897E-02     2.891  0.3722270E-04  0.2957630E-02  0.5613341E-03
    87.157  0.9110031E-03  0.1901960E-01  0.7205840E-02     2.891  0.3725625E-04  0.2959461E-02  0.5612633E-03
    87.160  0.9110856E-03  0.1901578E-01  0.7206856E-02     2.891  0.3729726E-04  0.2960890E-02  0.5619716E-03
    87.164  0.9111737E-03  0.1901202E-01  0.7207706E-02     2.891  0.3734505E-04  0.2962202E-02  0.5625181E-03
    87.168  0.9112657E-03  0.1900829E-01  0.7208283E-02     2.891  0.3739854E-04  0.2963450E-02  0.5629390E-03
    87.172  0.9113605E-03  0.1900477E-01  0.7208583E-02     2.891  0.3745664E-04  0.2964803E-02  0.5634664E-03
    87.176  0.9114565E-03  0.1900005E-01  0.7208475E-02     2.891  0.3751818E-04  0.2965853E-02  0.5641375E-03
    87.180  0.9115521E-03  0.1899775E-01  0.7207899E-02     2.891  0.3758172E-04  0.2967991E-02  0.5648222E-03
    87.183  0.9116459E-03  0.1899547E-01  0.7206873E-02     2.891  0.3764599E-04  0.2970541E-02  0.5655881E-03
    87.187  0.9117364E-03  0.1899321E-01  0.7205566E-02     2.891  0.3770957E-04  0.2973520E-02  0.5664683E-03
    87.191  0.9118222E-03  0.1899140E-01  0.7203839E-02     2.891  0.3777106E-04  0.2976482E-02  0.5675038E-03
    87.195  0.9119022E-03  0.1899011E-01  0.7201799E-02     2.891  0.3782908E-04  0.2980402E-02  0.5685131E-03
    87.199  0.9119770E-03  0.1898813E-01  0.7199719E-02     2.891  0.3788018E-04  0.2983146E-02  0.5695501E-03
    87.203  0.9120465E-03  0.1898717E-01  0.7197677E-02     2.891  0.3792243E-04  0.2986844E-02  0.5700207E-03
    87.206  0.9121108E-03  0.1898673E-01  0.7196077E-02     2.891  0.3795471E-04  0.2990463E-02  0.5706052E-03
    87.210  0.9121717E-03  0.1898637E-01  0.7194811E-02     2.891  0.3798130E-04  0.2993846E-02  0.5710366E-03
    87.214  0.9122300E-03  0.1898618E-01  0.7193610E-02     2.891  0.3800406E-04  0.2996546E-02  0.5715003E-03
    87.218  0.9122849E-03  0.1898633E-01  0.7192520E-02     2.891  0.3802259E-04  0.2999080E-02  0.5719941E-03
    87.222  0.9123360E-03  0.1898646E-01  0.7191599E-02     2.891  0.3803653E-04  0.3001650E-02  0.5725059E-03
    87.226  0.9123826E-03  0.1898645E-01  0.7191164E-02     2.891  0.3804579E-04  0.3003539E-02  0.5731044E-03
    87.229  0.9124245E-03  0.1898678E-01  0.7190612E-02     2.891  0.3805021E-04  0.3005418E-02  0.5735489E-03
    87.233  0.9124618E-03  0.1898733E-01  0.7189929E-02     2.891  0.3805066E-04  0.3007060E-02  0.5740576E-03
    87.237  0.9124971E-03  0.1898796E-01  0.7189622E-02     2.891  0.3805227E-04  0.3007912E-02  0.5743593E-03
    87.241  0.9125307E-03  0.1898798E-01  0.7189595E-02     2.891  0.3805586E-04  0.3008896E-02  0.5743199E-03
    87.245  0.9125623E-03  0.1898789E-01  0.7189254E-02     2.891  0.3806156E-04  0.3009184E-02  0.5748054E-03
    87.249  0.9125934E-03  0.1898755E-01  0.7189010E-02     2.891  0.3806808E-04  0.3009297E-02  0.5752651E-03
    87.252  0.9126244E-03  0.1898713E-01  0.7188925E-02     2.891  0.3807452E-04  0.3009506E-02  0.5756805E-03
    87.256  0.9126555E-03  0.1898687E-01  0.7188713E-02     2.891  0.3808099E-04  0.3009882E-02  0.5758839E-03
    87.260  0.9126866E-03  0.1898664E-01  0.7188313E-02     2.891  0.3808745E-04  0.3009901E-02  0.5759109E-03
    87.264  0.9127177E-03  0.1898591E-01  0.7188086E-02     2.891  0.3809392E-04  0.3009980E-02  0.5758991E-03
    87.268  0.9127486E-03  0.1898529E-01  0.7187922E-02     2.891  0.3810042E-04  0.3009850E-02  0.5760259E-03
    87.272  0.9127795E-03  0.1898455E-01  0.7187712E-02     2.891  0.3810700E-04  0.3009523E-02  0.5763177E-03
    87.275  0.9128102E-03  0.1898437E-01  0.7187502E-02     2.891  0.3811360E-04  0.3008180E-02  0.5764644E-03
    87.279  0.9128408E-03  0.1898368E-01  0.7187130E-02     2.891  0.3812025E-04  0.3008777E-02  0.5766389E-03
    87.283  0.9128706E-03  0.1898295E-01  0.7186551E-02     2.891  0.3812729E-04  0.3008270E-02  0.5765774E-03
    87.287  0.9128975E-03  0.1898204E-01  0.7185971E-02     2.891  0.3813559E-04  0.3007766E-02  0.5765507E-03
    87.291  0.9129217E-03  0.1898264E-01  0.7185224E-02     2.891  0.3814504E-04  0.3007434E-02  0.5762472E-03
    87.295  0.9129434E-03  0.1898151E-01  0.7184499E-02     2.891  0.3815564E-04  0.3007205E-02  0.5757016E-03
    87.298  0.9129628E-03  0.1898000E-01  0.7183647E-02     2.891  0.3816725E-04  0.3006420E-02  0.5751821E-03
    87.302  0.9129793E-03  0.1897933E-01  0.7182515E-02     2.891  0.3818081E-04  0.3006365E-02  0.5743888E-03
    87.306  0.9129917E-03  0.1897834E-01  0.7180875E-02     2.891  0.3819777E-04  0.3005910E-02  0.5736258E-03
    87.310  0.9129989E-03  0.1897764E-01  0.7179037E-02     2.891  0.3821911E-04  0.3005722E-02  0.5729477E-03
    87.314  0.9129970E-03  0.1897731E-01  0.7176986E-02     2.891  0.3824805E-04  0.3005266E-02  0.5725869E-03
    87.318  0.9129858E-03  0.1897809E-01  0.7174406E-02     2.891  0.3828283E-04  0.3005267E-02  0.5720469E-03
    87.321  0.9129649E-03  0.1897917E-01  0.7171969E-02     2.891  0.3831999E-04  0.3005650E-02  0.5716473E-03
    87.325  0.9129354E-03  0.1898052E-01  0.7169700E-02     2.891  0.3835893E-04  0.3006599E-02  0.5712801E-03
    87.329  0.9128987E-03  0.1898280E-01  0.7167665E-02     2.891  0.3839886E-04  0.3007525E-02  0.5709747E-03
    87.333  0.9128563E-03  0.1898441E-01  0.7165738E-02     2.891  0.3843907E-04  0.3009193E-02  0.5707668E-03
    87.337  0.9128100E-03  0.1898675E-01  0.7164564E-02     2.891  0.3847887E-04  0.3010245E-02  0.5712747E-03
    87.341  0.9127614E-03  0.1898893E-01  0.7163658E-02     2.891  0.3851748E-04  0.3011199E-02  0.5719636E-03
    87.344  0.9127124E-03  0.1899087E-01  0.7162841E-02     2.890  0.3855424E-04  0.3012299E-02  0.5724528E-03
    87.348  0.9126648E-03  0.1899261E-01  0.7162276E-02     2.890  0.3858844E-04  0.3013235E-02  0.5730548E-03
    87.352  0.9126205E-03  0.1899238E-01  0.7162065E-02     2.890  0.3861954E-04  0.3011180E-02  0.5732154E-03
    87.356  0.9125810E-03  0.1899586E-01  0.7162115E-02     2.890  0.3864696E-04  0.3011845E-02  0.5737118E-03
    87.360  0.9125480E-03  0.1899626E-01  0.7162298E-02     2.890  0.3867031E-04  0.3012156E-02  0.5740275E-03
    87.364  0.9125231E-03  0.1899754E-01  0.7162585E-02     2.890  0.3868909E-04  0.3010051E-02  0.5740051E-03
    87.367  0.9125074E-03  0.1899655E-01  0.7162706E-02     2.890  0.3870312E-04  0.3009806E-02  0.5740586E-03
    87.371  0.9124942E-03  0.1899427E-01  0.7162853E-02     2.890  0.3871854E-04  0.3010406E-02  0.5738180E-03
    87.375  0.9124811E-03  0.1899287E-01  0.7162611E-02     2.890  0.3873804E-04  0.3009592E-02  0.5724887E-03
    87.379  0.9124689E-03  0.1899119E-01  0.7162211E-02     2.890  0.3876138E-04  0.3008605E-02  0.5704014E-03
    87.383  0.9124588E-03  0.1898925E-01  0.7161691E-02     2.890  0.3878829E-04  0.3007551E-02  0.5681188E-03
    87.387  0.9124517E-03  0.1898708E-01  0.7160963E-02     2.890  0.3881832E-04  0.3006013E-02  0.5652059E-03
    87.390  0.9124484E-03  0.1898552E-01  0.7159014E-02     2.890  0.3885100E-04  0.3003650E-02  0.5616486E-03
    87.394  0.9124498E-03  0.1898238E-01  0.7159901E-02     2.890  0.3888577E-04  0.3000513E-02  0.5587626E-03
    87.398  0.9124565E-03  0.1898210E-01  0.7162416E-02     2.890  0.3892192E-04  0.2998490E-02  0.5575773E-03
    87.402  0.9124691E-03  0.1898159E-01  0.7164476E-02     2.890  0.3895869E-04  0.2995986E-02  0.5565630E-03
    87.406  0.9124881E-03  0.1898045E-01  0.7166511E-02     2.890  0.3899538E-04  0.2993512E-02  0.5559446E-03
    87.410  0.9125138E-03  0.1897876E-01  0.7168241E-02     2.890  0.3903119E-04  0.2990541E-02  0.5552252E-03
    87.413  0.9125462E-03  0.1897647E-01  0.7169758E-02     2.890  0.3906531E-04  0.2987463E-02  0.5547659E-03
    87.417  0.9125854E-03  0.1897391E-01  0.7171544E-02     2.890  0.3909698E-04  0.2984360E-02  0.5548149E-03
    87.421  0.9126312E-03  0.1897098E-01  0.7172785E-02     2.890  0.3912553E-04  0.2980693E-02  0.5543801E-03
    87.425  0.9126833E-03  0.1896586E-01  0.7173629E-02     2.890  0.3915031E-04  0.2977297E-02  0.5539413E-03
    87.429  0.9127412E-03  0.1896209E-01  0.7174386E-02     2.890  0.3917082E-04  0.2973348E-02  0.5537914E-03
    87.433  0.9128042E-03  0.1896006E-01  0.7176844E-02     2.890  0.3918663E-04  0.2970477E-02  0.5561243E-03
    87.436  0.9128715E-03  0.1895800E-01  0.7179380E-02     2.890  0.3919753E-04  0.2967983E-02  0.5586116E-03
    87.440  0.9129359E-03  0.1895644E-01  0.7182380E-02     2.890  0.3920594E-04  0.2965915E-02  0.5623355E-03
    87.444  0.9129964E-03  0.1895507E-01  0.7185338E-02     2.890  0.3921206E-04  0.2963905E-02  0.5665477E-03
    87.448  0.9130523E-03  0.1895412E-01  0.7188334E-02     2.890  0.3921588E-04  0.2962025E-02  0.5713491E-03
    87.452  0.9131032E-03  0.1895306E-01  0.7191374E-02     2.890  0.3921765E-04  0.2960632E-02  0.5766717E-03
    87.456  0.9131485E-03  0.1895239E-01  0.7194638E-02     2.890  0.3921771E-04  0.2960226E-02  0.5827552E-03
    87.459  0.9131877E-03  0.1895197E-01  0.7197630E-02     2.890  0.3921641E-04  0.2960370E-02  0.5890350E-03
    87.463  0.9132207E-03  0.1895063E-01  0.7200467E-02     2.890  0.3921415E-04  0.2961154E-02  0.5956095E-03
    87.467  0.9132523E-03  0.1895107E-01  0.7203057E-02     2.890  0.3920700E-04  0.2965566E-02  0.6020747E-03
    87.471  0.9132861E-03  0.1894887E-01  0.7205711E-02     2.890  0.3919213E-04  0.2966505E-02  0.6082455E-03
    87.475  0.9133224E-03  0.1894683E-01  0.7210170E-02     2.890  0.3917123E-04  0.2968535E-02  0.6165465E-03
    87.479  0.9133627E-03  0.1894618E-01  0.7214563E-02     2.890  0.3914827E-04  0.2974833E-02  0.6247322E-03
    87.482  0.9134067E-03  0.1894210E-01  0.7218502E-02     2.890  0.3912393E-04  0.2977397E-02  0.6320438E-03
    87.486  0.9134541E-03  0.1893712E-01  0.7221950E-02     2.890  0.3909909E-04  0.2980313E-02  0.6385493E-03
    87.490  0.9135043E-03  0.1893132E-01  0.7224875E-02     2.890  0.3907432E-04  0.2984114E-02  0.6440041E-03
    87.494  0.9135569E-03  0.1892458E-01  0.7227145E-02     2.890  0.3905030E-04  0.2988609E-02  0.6484085E-03
    87.498  0.9136113E-03  0.1891703E-01  0.7228884E-02     2.890  0.3902752E-04  0.2993946E-02  0.6519840E-03
    87.502  0.9136669E-03  0.1890877E-01  0.7229529E-02     2.890  0.3900643E-04  0.2999835E-02  0.6538367E-03
    87.505  0.9137229E-03  0.1889980E-01  0.7229293E-02     2.890  0.3898741E-04  0.3006381E-02  0.6543222E-03
    87.509  0.9137789E-03  0.1889040E-01  0.7228193E-02     2.890  0.3897087E-04  0.3013488E-02  0.6536552E-03
    87.513  0.9138340E-03  0.1888219E-01  0.7227949E-02     2.890  0.3895708E-04  0.3019379E-02  0.6529495E-03
    87.517  0.9138878E-03  0.1887434E-01  0.7228592E-02     2.890  0.3894639E-04  0.3024773E-02  0.6519891E-03
    87.521  0.9139396E-03  0.1886657E-01  0.7228547E-02     2.890  0.3893913E-04  0.3030024E-02  0.6505809E-03
    87.525  0.9139884E-03  0.1886030E-01  0.7228733E-02     2.890  0.3893432E-04  0.3034375E-02  0.6487712E-03
    87.528  0.9140388E-03  0.1885946E-01  0.7236378E-02     2.890  0.3892814E-04  0.3033764E-02  0.6551566E-03
    87.532  0.9140914E-03  0.1885909E-01  0.7244043E-02     2.890  0.3892033E-04  0.3032794E-02  0.6624233E-03
    87.536  0.9141457E-03  0.1885890E-01  0.7251699E-02     2.890  0.3891142E-04  0.3031364E-02  0.6705452E-03
    87.540  0.9141934E-03  0.1885910E-01  0.7258862E-02     2.890  0.3890575E-04  0.3029507E-02  0.6788621E-03
    87.544  0.9142098E-03  0.1886025E-01  0.7264178E-02     2.890  0.3891599E-04  0.3026542E-02  0.6858832E-03
    87.548  0.9141945E-03  0.1886232E-01  0.7267913E-02     2.890  0.3894221E-04  0.3022803E-02  0.6911551E-03
    87.551  0.9141488E-03  0.1886809E-01  0.7273747E-02     2.890  0.3898402E-04  0.3015562E-02  0.6990388E-03
    87.555  0.9140740E-03  0.1887605E-01  0.7280362E-02     2.890  0.3904095E-04  0.3006286E-02  0.7078092E-03
    87.559  0.9139727E-03  0.1888426E-01  0.7286132E-02     2.890  0.3911219E-04  0.2996568E-02  0.7157455E-03
    87.563  0.9138478E-03  0.1889221E-01  0.7291249E-02     2.890  0.3919706E-04  0.2986716E-02  0.7229101E-03
    87.567  0.9137028E-03  0.1889970E-01  0.7295462E-02     2.890  0.3929435E-04  0.2977631E-02  0.7290451E-03
    87.571  0.9135417E-03  0.1890585E-01  0.7298742E-02     2.890  0.3940277E-04  0.2969187E-02  0.7341406E-03
    87.574  0.9133687E-03  0.1891054E-01  0.7300826E-02     2.890  0.3952064E-04  0.2962524E-02  0.7382471E-03
    87.578  0.9131886E-03  0.1891345E-01  0.7302280E-02     2.890  0.3964597E-04  0.2957396E-02  0.7405667E-03
    87.582  0.9130061E-03  0.1891147E-01  0.7302412E-02     2.890  0.3977639E-04  0.2956053E-02  0.7410782E-03
    87.586  0.9128261E-03  0.1891150E-01  0.7301831E-02     2.890  0.3990932E-04  0.2954001E-02  0.7402808E-03
    87.590  0.9126533E-03  0.1890899E-01  0.7300424E-02     2.890  0.4004177E-04  0.2953887E-02  0.7383121E-03
    87.594  0.9124925E-03  0.1890269E-01  0.7298190E-02     2.889  0.4017062E-04  0.2955573E-02  0.7351581E-03
    87.597  0.9123532E-03  0.1889323E-01  0.7295720E-02     2.889  0.4028912E-04  0.2960928E-02  0.7316666E-03
    87.601  0.9122432E-03  0.1888210E-01  0.7293919E-02     2.889  0.4039110E-04  0.2966953E-02  0.7289565E-03
    87.605  0.9121658E-03  0.1886900E-01  0.7292284E-02     2.889  0.4047347E-04  0.2975077E-02  0.7266811E-03
    87.609  0.9121233E-03  0.1885342E-01  0.7291253E-02     2.889  0.4053364E-04  0.2985600E-02  0.7248240E-03
    87.613  0.9121176E-03  0.1883949E-01  0.7289108E-02     2.889  0.4056979E-04  0.2997072E-02  0.7233701E-03
    87.617  0.9121493E-03  0.1882052E-01  0.7290163E-02     2.889  0.4058080E-04  0.3010278E-02  0.7243234E-03
    87.620  0.9122185E-03  0.1880965E-01  0.7300799E-02     2.889  0.4056649E-04  0.3016867E-02  0.7380969E-03
    87.624  0.9123243E-03  0.1879859E-01  0.7311734E-02     2.889  0.4052741E-04  0.3023726E-02  0.7528392E-03
    87.628  0.9124649E-03  0.1878738E-01  0.7322963E-02     2.889  0.4046507E-04  0.3031305E-02  0.7686096E-03
    87.632  0.9126378E-03  0.1877603E-01  0.7334334E-02     2.889  0.4038169E-04  0.3038628E-02  0.7851928E-03
    87.636  0.9128398E-03  0.1876464E-01  0.7345623E-02     2.889  0.4028021E-04  0.3045956E-02  0.8020246E-03
    87.640  0.9130669E-03  0.1875444E-01  0.7357048E-02     2.889  0.4016396E-04  0.3052255E-02  0.8187872E-03
    87.643  0.9133145E-03  0.1875083E-01  0.7375114E-02     2.889  0.4003678E-04  0.3053868E-02  0.8431819E-03
    87.647  0.9135777E-03  0.1874870E-01  0.7393122E-02     2.889  0.3990264E-04  0.3054446E-02  0.8688214E-03
    87.651  0.9138511E-03  0.1874501E-01  0.7409550E-02     2.889  0.3976550E-04  0.3050886E-02  0.8927602E-03
    87.655  0.9141291E-03  0.1874370E-01  0.7424604E-02     2.889  0.3962920E-04  0.3051401E-02  0.9147278E-03
    87.659  0.9144060E-03  0.1874253E-01  0.7437617E-02     2.889  0.3949742E-04  0.3051450E-02  0.9344132E-03
    87.663  0.9146762E-03  0.1874157E-01  0.7448084E-02     2.889  0.3937319E-04  0.3051288E-02  0.9504910E-03
    87.666  0.9149340E-03  0.1874059E-01  0.7456151E-02     2.889  0.3925936E-04  0.3050838E-02  0.9631942E-03
    87.670  0.9151742E-03  0.1873982E-01  0.7461548E-02     2.889  0.3915799E-04  0.3050121E-02  0.9720222E-03
    87.674  0.9153920E-03  0.1873847E-01  0.7464209E-02     2.889  0.3907086E-04  0.3047629E-02  0.9768276E-03
    87.678  0.9155831E-03  0.1873840E-01  0.7464092E-02     2.889  0.3899922E-04  0.3047265E-02  0.9772837E-03
    87.682  0.9157436E-03  0.1873813E-01  0.7461344E-02     2.889  0.3894390E-04  0.3046462E-02  0.9734546E-03
    87.686  0.9158705E-03  0.1873758E-01  0.7455934E-02     2.889  0.3890541E-04  0.3045447E-02  0.9653650E-03
    87.689  0.9159617E-03  0.1873696E-01  0.7448089E-02     2.889  0.3888397E-04  0.3043308E-02  0.9540577E-03
    87.693  0.9160195E-03  0.1873718E-01  0.7437970E-02     2.889  0.3887766E-04  0.3042831E-02  0.9388433E-03
    87.697  0.9160504E-03  0.1873640E-01  0.7426701E-02     2.889  0.3888351E-04  0.3040083E-02  0.9215623E-03
    87.701  0.9160786E-03  0.1873535E-01  0.7417114E-02     2.889  0.3889045E-04  0.3038002E-02  0.9071127E-03
    87.705  0.9161019E-03  0.1873487E-01  0.7409106E-02     2.889  0.3888844E-04  0.3037048E-02  0.8949924E-03
    87.709  0.9161186E-03  0.1873530E-01  0.7403731E-02     2.889  0.3887410E-04  0.3037164E-02  0.8868808E-03
    87.712  0.9161275E-03  0.1873629E-01  0.7398460E-02     2.889  0.3884906E-04  0.3038458E-02  0.8785339E-03
    87.716  0.9161254E-03  0.1873774E-01  0.7394010E-02     2.889  0.3881676E-04  0.3040282E-02  0.8717179E-03
    87.720  0.9161132E-03  0.1873988E-01  0.7390663E-02     2.889  0.3877819E-04  0.3043030E-02  0.8662618E-03
    87.724  0.9160917E-03  0.1874241E-01  0.7388093E-02     2.889  0.3873436E-04  0.3046211E-02  0.8622854E-03
    87.728  0.9160623E-03  0.1874523E-01  0.7386062E-02     2.889  0.3868655E-04  0.3049775E-02  0.8593143E-03
    87.732  0.9160260E-03  0.1874776E-01  0.7384249E-02     2.889  0.3863604E-04  0.3053214E-02  0.8566075E-03
    87.735  0.9159810E-03  0.1875065E-01  0.7382784E-02     2.889  0.3858713E-04  0.3056450E-02  0.8546574E-03
    87.739  0.9159228E-03  0.1875401E-01  0.7380972E-02     2.889  0.3854566E-04  0.3059769E-02  0.8522277E-03
    87.743  0.9158526E-03  0.1875724E-01  0.7379284E-02     2.889  0.3851403E-04  0.3062454E-02  0.8499627E-03
    87.747  0.9157724E-03  0.1876166E-01  0.7377695E-02     2.889  0.3849366E-04  0.3063754E-02  0.8478001E-03
    87.751  0.9156848E-03  0.1876472E-01  0.7376305E-02     2.889  0.3848528E-04  0.3065186E-02  0.8461023E-03
    87.755  0.9155925E-03  0.1876717E-01  0.7375540E-02     2.889  0.3848941E-04  0.3065706E-02  0.8450914E-03
    87.758  0.9154977E-03  0.1876875E-01  0.7374529E-02     2.889  0.3850482E-04  0.3065128E-02  0.8428254E-03
    87.762  0.9154007E-03  0.1876969E-01  0.7372686E-02     2.889  0.3852632E-04  0.3064028E-02  0.8416546E-03
    87.766  0.9153042E-03  0.1877030E-01  0.7370528E-02     2.889  0.3855321E-04  0.3061747E-02  0.8406269E-03
    87.770  0.9152045E-03  0.1876993E-01  0.7367887E-02     2.889  0.3859042E-04  0.3058915E-02  0.8395549E-03
    87.774  0.9151017E-03  0.1876847E-01  0.7364693E-02     2.889  0.3863997E-04  0.3055007E-02  0.8383542E-03
    87.778  0.9149990E-03  0.1876587E-01  0.7361259E-02     2.889  0.3870085E-04  0.3050317E-02  0.8373846E-03
    87.781  0.9148993E-03  0.1876215E-01  0.7357460E-02     2.889  0.3877185E-04  0.3044957E-02  0.8361367E-03
    87.785  0.9148049E-03  0.1875654E-01  0.7352993E-02     2.889  0.3885074E-04  0.3039258E-02  0.8347690E-03
    87.789  0.9147179E-03  0.1875042E-01  0.7348490E-02     2.889  0.3893537E-04  0.3032100E-02  0.8329748E-03
    87.793  0.9146411E-03  0.1874447E-01  0.7344976E-02     2.889  0.3902363E-04  0.3025835E-02  0.8301038E-03
    87.797  0.9145771E-03  0.1874008E-01  0.7344777E-02     2.889  0.3911344E-04  0.3019446E-02  0.8293788E-03
    87.801  0.9145281E-03  0.1873573E-01  0.7344589E-02     2.889  0.3920253E-04  0.3014331E-02  0.8285206E-03
    87.804  0.9144957E-03  0.1873024E-01  0.7344429E-02     2.889  0.3928828E-04  0.3008764E-02  0.8277574E-03
    87.808  0.9144813E-03  0.1872364E-01  0.7344344E-02     2.889  0.3936841E-04  0.3002408E-02  0.8269570E-03
    87.812  0.9144859E-03  0.1871896E-01  0.7346501E-02     2.889  0.3944104E-04  0.2997291E-02  0.8279589E-03
    87.816  0.9145102E-03  0.1871403E-01  0.7349411E-02     2.889  0.3950456E-04  0.2992435E-02  0.8298472E-03
    87.820  0.9145541E-03  0.1870840E-01  0.7352642E-02     2.889  0.3955761E-04  0.2987887E-02  0.8317724E-03
    87.824  0.9146147E-03  0.1870260E-01  0.7355890E-02     2.889  0.3960020E-04  0.2983253E-02  0.8339238E-03
    87.827  0.9146903E-03  0.1869653E-01  0.7359050E-02     2.889  0.3963203E-04  0.2978410E-02  0.8360722E-03
    87.831  0.9147798E-03  0.1869000E-01  0.7362498E-02     2.889  0.3965267E-04  0.2973771E-02  0.8383450E-03
    87.835  0.9148816E-03  0.1868345E-01  0.7365131E-02     2.889  0.3966209E-04  0.2969723E-02  0.8416994E-03
    87.839  0.9149940E-03  0.1867691E-01  0.7368595E-02     2.889  0.3966051E-04  0.2966186E-02  0.8436465E-03
    87.843  0.9151149E-03  0.1867088E-01  0.7371963E-02     2.889  0.3964842E-04  0.2963599E-02  0.8456430E-03
    87.847  0.9152420E-03  0.1866516E-01  0.7374991E-02     2.889  0.3962658E-04  0.2961829E-02  0.8474951E-03
    87.850  0.9153730E-03  0.1865958E-01  0.7377597E-02     2.889  0.3959584E-04  0.2960407E-02  0.8490428E-03
    87.854  0.9155053E-03  0.1865438E-01  0.7380219E-02     2.889  0.3955730E-04  0.2960543E-02  0.8503725E-03
    87.858  0.9156364E-03  0.1864978E-01  0.7382086E-02     2.889  0.3951206E-04  0.2961880E-02  0.8517244E-03
    87.862  0.9157681E-03  0.1864553E-01  0.7383163E-02     2.888  0.3946921E-04  0.2963715E-02  0.8527159E-03
    87.866  0.9159011E-03  0.1864170E-01  0.7385099E-02     2.888  0.3943412E-04  0.2966270E-02  0.8524749E-03
    87.870  0.9160367E-03  0.1863771E-01  0.7386713E-02     2.888  0.3940461E-04  0.2968682E-02  0.8520120E-03
    87.873  0.9161729E-03  0.1863334E-01  0.7387627E-02     2.888  0.3938109E-04  0.2970631E-02  0.8509435E-03
    87.877  0.9163070E-03  0.1862960E-01  0.7388523E-02     2.888  0.3936417E-04  0.2973347E-02  0.8501836E-03
    87.881  0.9164366E-03  0.1862622E-01  0.7388852E-02     2.888  0.3935434E-04  0.2976175E-02  0.8488139E-03
    87.885  0.9165592E-03  0.1862314E-01  0.7387980E-02     2.888  0.3935166E-04  0.2979173E-02  0.8466257E-03
    87.889  0.9166744E-03  0.1861976E-01  0.7386251E-02     2.888  0.3935471E-04  0.2982425E-02  0.8442662E-03
    87.893  0.9167876E-03  0.1861687E-01  0.7384541E-02     2.888  0.3935781E-04  0.2985484E-02  0.8418547E-03
    87.896  0.9168973E-03  0.1861451E-01  0.7384960E-02     2.888  0.3936070E-04  0.2988233E-02  0.8423079E-03
    87.900  0.9170015E-03  0.1861420E-01  0.7386033E-02     2.888  0.3936334E-04  0.2990133E-02  0.8439539E-03
    87.904  0.9170984E-03  0.1861446E-01  0.7386863E-02     2.888  0.3936590E-04  0.2991767E-02  0.8456816E-03
    87.908  0.9171872E-03  0.1861591E-01  0.7388177E-02     2.888  0.3936741E-04  0.2993990E-02  0.8479862E-03
    87.912  0.9172665E-03  0.1861770E-01  0.7390292E-02     2.888  0.3936774E-04  0.2996806E-02  0.8511161E-03
    87.916  0.9173229E-03  0.1862038E-01  0.7391443E-02     2.888  0.3937659E-04  0.3000083E-02  0.8530864E-03
    87.919  0.9173497E-03  0.1862625E-01  0.7391453E-02     2.888  0.3940551E-04  0.3007363E-02  0.8538574E-03
    87.923  0.9173531E-03  0.1863056E-01  0.7390360E-02     2.888  0.3945057E-04  0.3010780E-02  0.8532881E-03
    87.927  0.9173140E-03  0.1863548E-01  0.7387519E-02     2.888  0.3951880E-04  0.3013342E-02  0.8504007E-03
    87.931  0.9172110E-03  0.1864222E-01  0.7382515E-02     2.888  0.3961533E-04  0.3014524E-02  0.8445715E-03
    87.935  0.9170469E-03  0.1865084E-01  0.7375446E-02     2.888  0.3973816E-04  0.3014774E-02  0.8358981E-03
    87.939  0.9168262E-03  0.1865995E-01  0.7367309E-02     2.888  0.3988549E-04  0.3014120E-02  0.8253514E-03
    87.942  0.9165548E-03  0.1867005E-01  0.7358536E-02     2.888  0.4005503E-04  0.3012733E-02  0.8139181E-03
    87.946  0.9162399E-03  0.1868396E-01  0.7354001E-02     2.888  0.4024415E-04  0.3007263E-02  0.8087898E-03
    87.950  0.9158895E-03  0.1869708E-01  0.7349373E-02     2.888  0.4044979E-04  0.3002162E-02  0.8035465E-03
    87.954  0.9155136E-03  0.1870895E-01  0.7344778E-02     2.888  0.4066869E-04  0.2998080E-02  0.7981382E-03
    87.958  0.9151225E-03  0.1871842E-01  0.7340410E-02     2.888  0.4089735E-04  0.2995332E-02  0.7927029E-03
    87.962  0.9147262E-03  0.1872532E-01  0.7336249E-02     2.888  0.4113134E-04  0.2994194E-02  0.7871398E-03
    87.965  0.9143346E-03  0.1872890E-01  0.7332381E-02     2.888  0.4136540E-04  0.2994535E-02  0.7815861E-03
    87.969  0.9139575E-03  0.1872875E-01  0.7329029E-02     2.888  0.4159396E-04  0.2996731E-02  0.7764870E-03
    87.973  0.9136043E-03  0.1872504E-01  0.7325627E-02     2.888  0.4181132E-04  0.3001036E-02  0.7713487E-03
    87.977  0.9132824E-03  0.1871718E-01  0.7322063E-02     2.888  0.4200868E-04  0.3008401E-02  0.7674520E-03
    87.981  0.9129971E-03  0.1870578E-01  0.7319632E-02     2.888  0.4216877E-04  0.3018416E-02  0.7638925E-03
    87.985  0.9127564E-03  0.1868994E-01  0.7317590E-02     2.888  0.4228526E-04  0.3031660E-02  0.7616492E-03
    87.989  0.9125667E-03  0.1867048E-01  0.7315822E-02     2.888  0.4235425E-04  0.3048427E-02  0.7604562E-03
    87.992  0.9124329E-03  0.1865057E-01  0.7317076E-02     2.888  0.4237308E-04  0.3065102E-02  0.7656039E-03
    87.996  0.9123587E-03  0.1863332E-01  0.7325589E-02     2.888  0.4234044E-04  0.3079048E-02  0.7787564E-03
    88.000  0.9123464E-03  0.1861401E-01  0.7334158E-02     2.888  0.4225664E-04  0.3094299E-02  0.7923082E-03
    88.004  0.9123969E-03  0.1860655E-01  0.7357714E-02     2.888  0.4212355E-04  0.3096690E-02  0.8269884E-03
    88.008  0.9125094E-03  0.1859989E-01  0.7384726E-02     2.888  0.4194445E-04  0.3097153E-02  0.8667772E-03
    88.012  0.9126819E-03  0.1859168E-01  0.7412432E-02     2.888  0.4172431E-04  0.3098169E-02  0.9102963E-03
    88.015  0.9129108E-03  0.1858594E-01  0.7441895E-02     2.888  0.4146926E-04  0.3097407E-02  0.9560845E-03
    88.019  0.9131914E-03  0.1858055E-01  0.7473318E-02     2.888  0.4118671E-04  0.3096495E-02  0.1002786E-02
    88.023  0.9135150E-03  0.1857629E-01  0.7505771E-02     2.888  0.4087988E-04  0.3094233E-02  0.1051835E-02
    88.027  0.9138661E-03  0.1857331E-01  0.7538153E-02     2.888  0.4054159E-04  0.3092696E-02  0.1100794E-02
    88.031  0.9142340E-03  0.1857077E-01  0.7568987E-02     2.888  0.4018121E-04  0.3092500E-02  0.1147647E-02
    88.035  0.9146081E-03  0.1856902E-01  0.7597389E-02     2.888  0.3980869E-04  0.3093378E-02  0.1190718E-02
    88.038  0.9149795E-03  0.1856787E-01  0.7622974E-02     2.888  0.3943244E-04  0.3094959E-02  0.1229313E-02
    88.042  0.9153393E-03  0.1856708E-01  0.7645773E-02     2.888  0.3906048E-04  0.3097044E-02  0.1262506E-02
    88.046  0.9156790E-03  0.1856687E-01  0.7664670E-02     2.888  0.3870051E-04  0.3099659E-02  0.1290320E-02
    88.050  0.9159904E-03  0.1856926E-01  0.7679814E-02     2.888  0.3835939E-04  0.3106562E-02  0.1311968E-02
    88.054  0.9162663E-03  0.1856995E-01  0.7691719E-02     2.888  0.3804325E-04  0.3107899E-02  0.1326399E-02
    88.058  0.9165002E-03  0.1857105E-01  0.7700214E-02     2.888  0.3775731E-04  0.3108874E-02  0.1334394E-02
    88.061  0.9166866E-03  0.1857204E-01  0.7704273E-02     2.888  0.3750609E-04  0.3109385E-02  0.1334885E-02
    88.065  0.9168214E-03  0.1857324E-01  0.7704226E-02     2.888  0.3729313E-04  0.3109554E-02  0.1328189E-02
    88.069  0.9169163E-03  0.1857394E-01  0.7701137E-02     2.888  0.3711071E-04  0.3109484E-02  0.1315038E-02
    88.073  0.9169771E-03  0.1857372E-01  0.7695712E-02     2.888  0.3695626E-04  0.3108291E-02  0.1296419E-02
    88.077  0.9170026E-03  0.1857263E-01  0.7687527E-02     2.888  0.3683181E-04  0.3105674E-02  0.1271870E-02
    88.081  0.9169928E-03  0.1857069E-01  0.7677396E-02     2.888  0.3673939E-04  0.3102135E-02  0.1243291E-02
    88.084  0.9169685E-03  0.1856814E-01  0.7667198E-02     2.888  0.3667106E-04  0.3097074E-02  0.1214153E-02
    88.088  0.9169514E-03  0.1856442E-01  0.7659986E-02     2.888  0.3661811E-04  0.3091503E-02  0.1190041E-02
    88.092  0.9169427E-03  0.1856000E-01  0.7654552E-02     2.888  0.3658190E-04  0.3084732E-02  0.1169231E-02
    88.096  0.9169436E-03  0.1855520E-01  0.7651225E-02     2.888  0.3656358E-04  0.3077071E-02  0.1151502E-02
    88.100  0.9169603E-03  0.1854992E-01  0.7650043E-02     2.888  0.3656693E-04  0.3068535E-02  0.1136371E-02
    88.104  0.9169944E-03  0.1854419E-01  0.7650815E-02     2.888  0.3659325E-04  0.3058932E-02  0.1123370E-02
    88.108  0.9170462E-03  0.1853814E-01  0.7653182E-02     2.888  0.3664277E-04  0.3048782E-02  0.1112196E-02
    88.111  0.9171158E-03  0.1853177E-01  0.7656416E-02     2.888  0.3671535E-04  0.3037707E-02  0.1102143E-02
    88.115  0.9172024E-03  0.1852526E-01  0.7660805E-02     2.888  0.3681038E-04  0.3026172E-02  0.1093367E-02
    88.119  0.9173054E-03  0.1851853E-01  0.7665450E-02     2.888  0.3692699E-04  0.3014302E-02  0.1085258E-02
    88.123  0.9174236E-03  0.1851193E-01  0.7670419E-02     2.888  0.3706375E-04  0.3002210E-02  0.1078067E-02
    88.127  0.9175554E-03  0.1850548E-01  0.7676049E-02     2.888  0.3721887E-04  0.2989819E-02  0.1071892E-02
    88.131  0.9176990E-03  0.1849893E-01  0.7681990E-02     2.888  0.3739015E-04  0.2978022E-02  0.1066511E-02
    88.134  0.9178525E-03  0.1849219E-01  0.7687502E-02     2.888  0.3757502E-04  0.2966298E-02  0.1061263E-02
    88.138  0.9180135E-03  0.1848555E-01  0.7692720E-02     2.888  0.3777059E-04  0.2954752E-02  0.1056127E-02
    88.142  0.9181794E-03  0.1847887E-01  0.7697406E-02     2.888  0.3797366E-04  0.2943619E-02  0.1051066E-02
    88.146  0.9183476E-03  0.1847259E-01  0.7701500E-02     2.888  0.3818074E-04  0.2932669E-02  0.1046578E-02
    88.150  0.9185155E-03  0.1846693E-01  0.7705034E-02     2.888  0.3838827E-04  0.2921757E-02  0.1042664E-02
    88.154  0.9186802E-03  0.1846105E-01  0.7707764E-02     2.888  0.3859238E-04  0.2912073E-02  0.1038636E-02
    88.157  0.9188389E-03  0.1845735E-01  0.7709782E-02     2.888  0.3878931E-04  0.2901498E-02  0.1035319E-02
    88.161  0.9189890E-03  0.1845164E-01  0.7711380E-02     2.888  0.3897535E-04  0.2894460E-02  0.1031432E-02
    88.165  0.9191278E-03  0.1844652E-01  0.7710798E-02     2.888  0.3914676E-04  0.2888595E-02  0.1027575E-02
    88.169  0.9192546E-03  0.1844223E-01  0.7709581E-02     2.888  0.3930278E-04  0.2882985E-02  0.1023971E-02
    88.173  0.9193679E-03  0.1843855E-01  0.7707854E-02     2.888  0.3944171E-04  0.2878127E-02  0.1022375E-02
    88.177  0.9194657E-03  0.1843568E-01  0.7704575E-02     2.888  0.3956041E-04  0.2873657E-02  0.1019673E-02
    88.181  0.9195464E-03  0.1843328E-01  0.7700096E-02     2.888  0.3965612E-04  0.2870071E-02  0.1017188E-02
    88.184  0.9196088E-03  0.1843117E-01  0.7694788E-02     2.888  0.3972659E-04  0.2866982E-02  0.1015081E-02
    88.188  0.9196552E-03  0.1843060E-01  0.7688447E-02     2.888  0.3976877E-04  0.2864227E-02  0.1013600E-02
    88.192  0.9196862E-03  0.1842914E-01  0.7681922E-02     2.888  0.3978188E-04  0.2862520E-02  0.1013057E-02
    88.196  0.9197133E-03  0.1842787E-01  0.7676129E-02     2.888  0.3978796E-04  0.2861442E-02  0.1013082E-02
    88.200  0.9197405E-03  0.1842615E-01  0.7671405E-02     2.888  0.3979407E-04  0.2860155E-02  0.1013405E-02
    88.204  0.9197676E-03  0.1842476E-01  0.7667207E-02     2.888  0.3980021E-04  0.2858931E-02  0.1013175E-02
    88.207  0.9197916E-03  0.1842362E-01  0.7663386E-02     2.888  0.3980789E-04  0.2857764E-02  0.1012290E-02
    88.211  0.9198119E-03  0.1842191E-01  0.7660188E-02     2.888  0.3981730E-04  0.2856851E-02  0.1011352E-02
    88.215  0.9198218E-03  0.1842198E-01  0.7656622E-02     2.888  0.3983183E-04  0.2854165E-02  0.1008825E-02
    88.219  0.9198080E-03  0.1842182E-01  0.7651636E-02     2.888  0.3985784E-04  0.2851731E-02  0.1002922E-02
    88.223  0.9197716E-03  0.1842221E-01  0.7645467E-02     2.888  0.3989530E-04  0.2848606E-02  0.9944135E-03
    88.227  0.9197140E-03  0.1842291E-01  0.7638414E-02     2.888  0.3994382E-04  0.2845354E-02  0.9836071E-03
    88.230  0.9196373E-03  0.1842364E-01  0.7631185E-02     2.888  0.4000300E-04  0.2842007E-02  0.9714498E-03
    88.234  0.9195422E-03  0.1842469E-01  0.7622918E-02     2.888  0.4006916E-04  0.2838859E-02  0.9582065E-03
    88.238  0.9194309E-03  0.1842596E-01  0.7614684E-02     2.888  0.4013981E-04  0.2836155E-02  0.9447080E-03
    88.242  0.9193064E-03  0.1842718E-01  0.7606020E-02     2.888  0.4021398E-04  0.2833638E-02  0.9306817E-03
    88.246  0.9191724E-03  0.1842936E-01  0.7597413E-02     2.888  0.4029046E-04  0.2832277E-02  0.9165996E-03
    88.250  0.9190327E-03  0.1843020E-01  0.7589229E-02     2.887  0.4036782E-04  0.2830940E-02  0.9031801E-03
    88.253  0.9188912E-03  0.1843064E-01  0.7581407E-02     2.887  0.4044452E-04  0.2830248E-02  0.8903236E-03
    88.257  0.9187518E-03  0.1843048E-01  0.7574462E-02     2.887  0.4051873E-04  0.2830247E-02  0.8786820E-03
    88.261  0.9186185E-03  0.1843280E-01  0.7570910E-02     2.887  0.4058872E-04  0.2827808E-02  0.8732590E-03
    88.265  0.9184950E-03  0.1843659E-01  0.7570030E-02     2.887  0.4065242E-04  0.2824275E-02  0.8730585E-03
    88.269  0.9183849E-03  0.1843909E-01  0.7569236E-02     2.887  0.4070807E-04  0.2821703E-02  0.8728830E-03
    88.273  0.9182913E-03  0.1844016E-01  0.7568658E-02     2.887  0.4075394E-04  0.2820004E-02  0.8730591E-03
    88.277  0.9182172E-03  0.1843951E-01  0.7567371E-02     2.887  0.4078847E-04  0.2819359E-02  0.8722247E-03
    88.280  0.9181648E-03  0.1843825E-01  0.7568214E-02     2.887  0.4081047E-04  0.2818956E-02  0.8741310E-03
    88.284  0.9181361E-03  0.1843735E-01  0.7570090E-02     2.887  0.4081915E-04  0.2818064E-02  0.8788731E-03
    88.288  0.9181323E-03  0.1843559E-01  0.7571964E-02     2.887  0.4081416E-04  0.2819015E-02  0.8836277E-03
    88.292  0.9181542E-03  0.1843205E-01  0.7574267E-02     2.887  0.4079563E-04  0.2819501E-02  0.8884015E-03
    88.296  0.9182019E-03  0.1842739E-01  0.7576619E-02     2.887  0.4076411E-04  0.2820394E-02  0.8932170E-03
    88.300  0.9182749E-03  0.1842191E-01  0.7579153E-02     2.887  0.4072071E-04  0.2821748E-02  0.8982134E-03
    88.303  0.9183722E-03  0.1841596E-01  0.7581484E-02     2.887  0.4066699E-04  0.2823371E-02  0.9029853E-03
    88.307  0.9184921E-03  0.1840975E-01  0.7583802E-02     2.887  0.4060470E-04  0.2825203E-02  0.9077457E-03
    88.311  0.9186324E-03  0.1840306E-01  0.7585912E-02     2.887  0.4053606E-04  0.2826875E-02  0.9123964E-03
    88.315  0.9187905E-03  0.1839613E-01  0.7588838E-02     2.887  0.4046340E-04  0.2828527E-02  0.9182343E-03
    88.319  0.9189633E-03  0.1838955E-01  0.7590166E-02     2.887  0.4038912E-04  0.2830172E-02  0.9214849E-03
    88.323  0.9191475E-03  0.1838252E-01  0.7590853E-02     2.887  0.4031549E-04  0.2831773E-02  0.9246377E-03
    88.326  0.9193392E-03  0.1837655E-01  0.7592022E-02     2.887  0.4024483E-04  0.2832275E-02  0.9269522E-03
    88.330  0.9195348E-03  0.1837229E-01  0.7594302E-02     2.887  0.4017907E-04  0.2830958E-02  0.9313179E-03
    88.334  0.9197302E-03  0.1836881E-01  0.7596218E-02     2.887  0.4011999E-04  0.2828665E-02  0.9353568E-03
    88.338  0.9199215E-03  0.1836580E-01  0.7597020E-02     2.887  0.4006889E-04  0.2826469E-02  0.9371585E-03
    88.342  0.9201049E-03  0.1836334E-01  0.7596514E-02     2.887  0.4002681E-04  0.2823925E-02  0.9365633E-03
    88.346  0.9202767E-03  0.1836105E-01  0.7595588E-02     2.887  0.3999445E-04  0.2821115E-02  0.9350710E-03
    88.350  0.9204329E-03  0.1835681E-01  0.7593693E-02     2.887  0.3997291E-04  0.2817262E-02  0.9323911E-03
    88.353  0.9205690E-03  0.1835661E-01  0.7591541E-02     2.887  0.3996377E-04  0.2813664E-02  0.9289320E-03
    88.357  0.9206824E-03  0.1835941E-01  0.7590267E-02     2.887  0.3996702E-04  0.2807908E-02  0.9270763E-03
    88.361  0.9207712E-03  0.1836397E-01  0.7588540E-02     2.887  0.3998221E-04  0.2801000E-02  0.9246451E-03
    88.365  0.9208367E-03  0.1836808E-01  0.7586778E-02     2.887  0.4000729E-04  0.2794185E-02  0.9227365E-03
    88.369  0.9208790E-03  0.1837323E-01  0.7585075E-02     2.887  0.4004124E-04  0.2786610E-02  0.9208958E-03
    88.373  0.9209049E-03  0.1837859E-01  0.7583388E-02     2.887  0.4007988E-04  0.2779259E-02  0.9195111E-03
    88.376  0.9209277E-03  0.1838258E-01  0.7582343E-02     2.887  0.4011601E-04  0.2772904E-02  0.9170318E-03
    88.380  0.9209473E-03  0.1838651E-01  0.7580578E-02     2.887  0.4014894E-04  0.2767806E-02  0.9154229E-03
    88.384  0.9209638E-03  0.1838974E-01  0.7579742E-02     2.887  0.4017813E-04  0.2763675E-02  0.9137827E-03
    88.388  0.9209776E-03  0.1839222E-01  0.7577962E-02     2.887  0.4020309E-04  0.2760696E-02  0.9119483E-03
    88.392  0.9209900E-03  0.1839365E-01  0.7576317E-02     2.887  0.4022554E-04  0.2759062E-02  0.9100751E-03
    88.396  0.9210027E-03  0.1839537E-01  0.7575223E-02     2.887  0.4024769E-04  0.2756959E-02  0.9084964E-03
    88.399  0.9210161E-03  0.1839689E-01  0.7574810E-02     2.887  0.4026917E-04  0.2754865E-02  0.9068443E-03
    88.403  0.9210303E-03  0.1839813E-01  0.7574248E-02     2.887  0.4028969E-04  0.2752859E-02  0.9052347E-03
    88.407  0.9210457E-03  0.1839879E-01  0.7573878E-02     2.887  0.4030896E-04  0.2750653E-02  0.9034874E-03
    88.411  0.9210625E-03  0.1839912E-01  0.7573672E-02     2.887  0.4032661E-04  0.2748531E-02  0.9016718E-03
    88.415  0.9210809E-03  0.1839912E-01  0.7573594E-02     2.887  0.4034248E-04  0.2746504E-02  0.8999739E-03
    88.419  0.9211012E-03  0.1839912E-01  0.7573172E-02     2.887  0.4035635E-04  0.2744551E-02  0.8980247E-03
    88.423  0.9211234E-03  0.1839903E-01  0.7573105E-02     2.887  0.4036798E-04  0.2742403E-02  0.8959987E-03
    88.426  0.9211477E-03  0.1839891E-01  0.7573330E-02     2.887  0.4037733E-04  0.2740924E-02  0.8941270E-03
    88.430  0.9211741E-03  0.1839858E-01  0.7573384E-02     2.887  0.4038428E-04  0.2739374E-02  0.8918900E-03
    88.434  0.9212027E-03  0.1839808E-01  0.7573304E-02     2.887  0.4038884E-04  0.2738391E-02  0.8897448E-03
    88.438  0.9212335E-03  0.1839727E-01  0.7573449E-02     2.887  0.4039101E-04  0.2737255E-02  0.8877793E-03
    88.442  0.9212663E-03  0.1839625E-01  0.7573341E-02     2.887  0.4039092E-04  0.2735669E-02  0.8854979E-03
    88.446  0.9213010E-03  0.1839529E-01  0.7572896E-02     2.887  0.4038863E-04  0.2734110E-02  0.8831836E-03
    88.449  0.9213375E-03  0.1839438E-01  0.7572465E-02     2.887  0.4038436E-04  0.2732927E-02  0.8808478E-03
    88.453  0.9213756E-03  0.1839400E-01  0.7572296E-02     2.887  0.4037834E-04  0.2732538E-02  0.8789255E-03
    88.457  0.9214151E-03  0.1839319E-01  0.7572110E-02     2.887  0.4037075E-04  0.2731582E-02  0.8771382E-03
    88.461  0.9214558E-03  0.1839205E-01  0.7571873E-02     2.887  0.4036192E-04  0.2730131E-02  0.8751024E-03
    88.465  0.9214973E-03  0.1839104E-01  0.7572399E-02     2.887  0.4035216E-04  0.2728824E-02  0.8733412E-03
    88.469  0.9215393E-03  0.1838988E-01  0.7571934E-02     2.887  0.4034182E-04  0.2727696E-02  0.8714673E-03
    88.472  0.9215816E-03  0.1838889E-01  0.7571525E-02     2.887  0.4033122E-04  0.2726433E-02  0.8697978E-03
    88.476  0.9216238E-03  0.1838780E-01  0.7571167E-02     2.887  0.4032071E-04  0.2725437E-02  0.8683641E-03
    88.480  0.9216657E-03  0.1838693E-01  0.7570926E-02     2.887  0.4031061E-04  0.2724514E-02  0.8672416E-03
    88.484  0.9217069E-03  0.1838591E-01  0.7570657E-02     2.887  0.4030125E-04  0.2723619E-02  0.8663424E-03
    88.488  0.9217471E-03  0.1838365E-01  0.7570754E-02     2.887  0.4029296E-04  0.2723784E-02  0.8652316E-03
    88.492  0.9217859E-03  0.1838267E-01  0.7569748E-02     2.887  0.4028617E-04  0.2722116E-02  0.8642921E-03
    88.495  0.9218225E-03  0.1838367E-01  0.7568870E-02     2.887  0.4028137E-04  0.2718955E-02  0.8636817E-03
    88.499  0.9218567E-03  0.1838200E-01  0.7567796E-02     2.887  0.4027872E-04  0.2717977E-02  0.8628381E-03
    88.503  0.9218884E-03  0.1837938E-01  0.7566878E-02     2.887  0.4027847E-04  0.2718229E-02  0.8623043E-03
    88.507  0.9219175E-03  0.1837928E-01  0.7565546E-02     2.887  0.4028067E-04  0.2718473E-02  0.8617628E-03
    88.511  0.9219439E-03  0.1837813E-01  0.7564644E-02     2.887  0.4028546E-04  0.2716650E-02  0.8618905E-03
    88.515  0.9219677E-03  0.1837707E-01  0.7563294E-02     2.887  0.4029285E-04  0.2715027E-02  0.8617322E-03
    88.519  0.9219905E-03  0.1837451E-01  0.7561803E-02     2.887  0.4030101E-04  0.2715497E-02  0.8618731E-03
    88.522  0.9220128E-03  0.1837312E-01  0.7560667E-02     2.887  0.4030937E-04  0.2713419E-02  0.8614449E-03
    88.526  0.9220349E-03  0.1837273E-01  0.7558828E-02     2.887  0.4031790E-04  0.2711683E-02  0.8607079E-03
    88.530  0.9220568E-03  0.1837231E-01  0.7558505E-02     2.887  0.4032649E-04  0.2710197E-02  0.8603962E-03
    88.534  0.9220787E-03  0.1837184E-01  0.7558044E-02     2.887  0.4033511E-04  0.2708918E-02  0.8599129E-03
    88.538  0.9220995E-03  0.1837111E-01  0.7557979E-02     2.887  0.4034158E-04  0.2707350E-02  0.8594035E-03
    88.542  0.9221159E-03  0.1837028E-01  0.7556443E-02     2.887  0.4033929E-04  0.2705650E-02  0.8585877E-03
    88.545  0.9221283E-03  0.1836910E-01  0.7554789E-02     2.887  0.4032837E-04  0.2703615E-02  0.8584206E-03
    88.549  0.9221368E-03  0.1836783E-01  0.7552719E-02     2.887  0.4030925E-04  0.2701320E-02  0.8584666E-03
    88.553  0.9221420E-03  0.1836588E-01  0.7550644E-02     2.887  0.4028251E-04  0.2698711E-02  0.8589933E-03
    88.557  0.9221443E-03  0.1836420E-01  0.7548313E-02     2.887  0.4024885E-04  0.2696237E-02  0.8594549E-03
    88.561  0.9221444E-03  0.1836217E-01  0.7545763E-02     2.887  0.4020927E-04  0.2692987E-02  0.8599804E-03
    88.565  0.9221430E-03  0.1835944E-01  0.7544174E-02     2.887  0.4016481E-04  0.2689759E-02  0.8606859E-03
    88.568  0.9221405E-03  0.1835577E-01  0.7541976E-02     2.887  0.4011661E-04  0.2686489E-02  0.8618693E-03
    88.572  0.9221378E-03  0.1835290E-01  0.7539753E-02     2.887  0.4006601E-04  0.2682136E-02  0.8625777E-03
    88.576  0.9221356E-03  0.1834854E-01  0.7537145E-02     2.887  0.4001426E-04  0.2678154E-02  0.8634898E-03
    88.580  0.9221292E-03  0.1834560E-01  0.7534380E-02     2.887  0.3996039E-04  0.2672432E-02  0.8642048E-03
    88.584  0.9221148E-03  0.1834260E-01  0.7531487E-02     2.887  0.3990277E-04  0.2666249E-02  0.8647738E-03
    88.588  0.9220907E-03  0.1833981E-01  0.7528125E-02     2.887  0.3983770E-04  0.2660417E-02  0.8652317E-03
    88.591  0.9220579E-03  0.1833735E-01  0.7524624E-02     2.887  0.3976659E-04  0.2655412E-02  0.8658840E-03
    88.595  0.9220176E-03  0.1833720E-01  0.7523028E-02     2.887  0.3969126E-04  0.2654046E-02  0.8652237E-03
    88.599  0.9219714E-03  0.1833821E-01  0.7522279E-02     2.887  0.3961356E-04  0.2655170E-02  0.8627834E-03
    88.603  0.9219207E-03  0.1833929E-01  0.7522051E-02     2.887  0.3953548E-04  0.2656369E-02  0.8603338E-03
    88.607  0.9218672E-03  0.1834021E-01  0.7522235E-02     2.887  0.3945898E-04  0.2657531E-02  0.8580021E-03
    88.611  0.9218125E-03  0.1834103E-01  0.7522376E-02     2.887  0.3938595E-04  0.2658719E-02  0.8552272E-03
    88.615  0.9217584E-03  0.1834149E-01  0.7524215E-02     2.887  0.3931823E-04  0.2660159E-02  0.8519833E-03
    88.618  0.9217066E-03  0.1834180E-01  0.7524251E-02     2.887  0.3925755E-04  0.2661460E-02  0.8487566E-03
    88.622  0.9216581E-03  0.1834276E-01  0.7526061E-02     2.887  0.3920558E-04  0.2662051E-02  0.8462390E-03
    88.626  0.9216086E-03  0.1834513E-01  0.7528952E-02     2.887  0.3916650E-04  0.2662055E-02  0.8425002E-03
    88.630  0.9215472E-03  0.1834764E-01  0.7531403E-02     2.887  0.3914728E-04  0.2661230E-02  0.8376527E-03
    88.634  0.9214759E-03  0.1835078E-01  0.7533102E-02     2.887  0.3914849E-04  0.2658944E-02  0.8315968E-03
    88.638  0.9213966E-03  0.1835394E-01  0.7535366E-02     2.887  0.3917023E-04  0.2656144E-02  0.8270113E-03
    88.641  0.9213118E-03  0.1835795E-01  0.7538438E-02     2.887  0.3921232E-04  0.2651830E-02  0.8240853E-03
    88.645  0.9212239E-03  0.1836161E-01  0.7541684E-02     2.887  0.3927412E-04  0.2647064E-02  0.8217915E-03
    88.649  0.9211357E-03  0.1836464E-01  0.7544355E-02     2.887  0.3935444E-04  0.2642448E-02  0.8190990E-03
    88.653  0.9210503E-03  0.1836745E-01  0.7547049E-02     2.887  0.3945159E-04  0.2638181E-02  0.8170802E-03
    88.657  0.9209703E-03  0.1836803E-01  0.7549139E-02     2.887  0.3956363E-04  0.2633666E-02  0.8147612E-03
    88.661  0.9208980E-03  0.1836696E-01  0.7550882E-02     2.887  0.3968824E-04  0.2629794E-02  0.8124002E-03
    88.664  0.9208360E-03  0.1836461E-01  0.7552148E-02     2.887  0.3982273E-04  0.2627296E-02  0.8102261E-03
    88.668  0.9207863E-03  0.1836100E-01  0.7553105E-02     2.887  0.3996405E-04  0.2625530E-02  0.8083074E-03
    88.672  0.9207508E-03  0.1835608E-01  0.7553807E-02     2.887  0.4010896E-04  0.2624635E-02  0.8069178E-03
    88.676  0.9207313E-03  0.1834954E-01  0.7553953E-02     2.887  0.4025405E-04  0.2625131E-02  0.8056740E-03
    88.680  0.9207236E-03  0.1834153E-01  0.7553523E-02     2.887  0.4039916E-04  0.2626640E-02  0.8049587E-03
    88.684  0.9207271E-03  0.1833238E-01  0.7552180E-02     2.887  0.4054185E-04  0.2629222E-02  0.8045633E-03
    88.687  0.9207425E-03  0.1832173E-01  0.7550064E-02     2.887  0.4067866E-04  0.2633131E-02  0.8041236E-03
    88.691  0.9207704E-03  0.1831013E-01  0.7547439E-02     2.887  0.4080633E-04  0.2638126E-02  0.8044893E-03
    88.695  0.9208118E-03  0.1829753E-01  0.7544521E-02     2.887  0.4092338E-04  0.2644165E-02  0.8048666E-03
    88.699  0.9208700E-03  0.1828431E-01  0.7541743E-02     2.887  0.4103378E-04  0.2650786E-02  0.8049665E-03
    88.703  0.9209452E-03  0.1827057E-01  0.7539222E-02     2.887  0.4113588E-04  0.2657851E-02  0.8048181E-03
    88.707  0.9210365E-03  0.1825473E-01  0.7536474E-02     2.887  0.4122757E-04  0.2666851E-02  0.8041935E-03
    88.710  0.9211426E-03  0.1823892E-01  0.7533912E-02     2.887  0.4130694E-04  0.2676346E-02  0.8033485E-03
    88.714  0.9212622E-03  0.1822695E-01  0.7534888E-02     2.887  0.4137261E-04  0.2683144E-02  0.8081535E-03
    88.718  0.9213933E-03  0.1821599E-01  0.7536489E-02     2.887  0.4142342E-04  0.2689629E-02  0.8142613E-03
    88.722  0.9215338E-03  0.1820497E-01  0.7538304E-02     2.887  0.4145867E-04  0.2695969E-02  0.8205114E-03
    88.726  0.9216814E-03  0.1819542E-01  0.7541157E-02     2.886  0.4147800E-04  0.2702072E-02  0.8276966E-03
    88.730  0.9218334E-03  0.1819360E-01  0.7550262E-02     2.886  0.4148128E-04  0.2703805E-02  0.8429813E-03
    88.733  0.9219872E-03  0.1819439E-01  0.7561386E-02     2.886  0.4146881E-04  0.2704365E-02  0.8609013E-03
    88.737  0.9221400E-03  0.1819558E-01  0.7571955E-02     2.886  0.4144113E-04  0.2704635E-02  0.8770400E-03
    88.741  0.9222895E-03  0.1819761E-01  0.7582266E-02     2.886  0.4140015E-04  0.2705017E-02  0.8923971E-03
    88.745  0.9224357E-03  0.1819850E-01  0.7591738E-02     2.886  0.4135198E-04  0.2702346E-02  0.9054461E-03
    88.749  0.9225763E-03  0.1820133E-01  0.7599507E-02     2.886  0.4129860E-04  0.2702280E-02  0.9146108E-03
    88.753  0.9227155E-03  0.1820391E-01  0.7607476E-02     2.886  0.4124398E-04  0.2702016E-02  0.9234124E-03
    88.757  0.9228526E-03  0.1820527E-01  0.7614499E-02     2.886  0.4119017E-04  0.2701567E-02  0.9300739E-03
    88.760  0.9229850E-03  0.1820632E-01  0.7619898E-02     2.886  0.4113824E-04  0.2700884E-02  0.9335245E-03
    88.764  0.9231102E-03  0.1820680E-01  0.7623820E-02     2.886  0.4108918E-04  0.2700118E-02  0.9342185E-03
    88.768  0.9232259E-03  0.1820723E-01  0.7626408E-02     2.886  0.4104405E-04  0.2699279E-02  0.9322606E-03
    88.772  0.9233298E-03  0.1820743E-01  0.7627512E-02     2.886  0.4100375E-04  0.2698738E-02  0.9277306E-03
    88.776  0.9234202E-03  0.1820721E-01  0.7627034E-02     2.886  0.4096935E-04  0.2697992E-02  0.9208319E-03
    88.780  0.9234959E-03  0.1820684E-01  0.7624939E-02     2.886  0.4094142E-04  0.2697219E-02  0.9116210E-03
    88.783  0.9235641E-03  0.1820642E-01  0.7622480E-02     2.886  0.4091680E-04  0.2696580E-02  0.9023253E-03
    88.787  0.9236337E-03  0.1820573E-01  0.7620754E-02     2.886  0.4089144E-04  0.2696124E-02  0.8952012E-03
    88.791  0.9237036E-03  0.1820470E-01  0.7619448E-02     2.886  0.4086606E-04  0.2695434E-02  0.8894003E-03
    88.795  0.9237725E-03  0.1820381E-01  0.7618643E-02     2.886  0.4084152E-04  0.2694844E-02  0.8849392E-03
    88.799  0.9238395E-03  0.1820315E-01  0.7617559E-02     2.886  0.4081863E-04  0.2693906E-02  0.8808122E-03
    88.803  0.9239035E-03  0.1820222E-01  0.7616280E-02     2.886  0.4079794E-04  0.2693213E-02  0.8772345E-03
    88.806  0.9239637E-03  0.1820142E-01  0.7614223E-02     2.886  0.4078017E-04  0.2692697E-02  0.8747521E-03
    88.810  0.9240191E-03  0.1820038E-01  0.7612516E-02     2.886  0.4076586E-04  0.2691983E-02  0.8717740E-03
    88.814  0.9240689E-03  0.1819975E-01  0.7610406E-02     2.886  0.4075549E-04  0.2691164E-02  0.8689015E-03
    88.818  0.9241126E-03  0.1819899E-01  0.7608129E-02     2.886  0.4074947E-04  0.2690055E-02  0.8663687E-03
    88.822  0.9241499E-03  0.1819798E-01  0.7605283E-02     2.886  0.4074798E-04  0.2689126E-02  0.8635781E-03
    88.826  0.9241803E-03  0.1819682E-01  0.7601917E-02     2.886  0.4075123E-04  0.2687890E-02  0.8606880E-03
    88.829  0.9242071E-03  0.1819627E-01  0.7598883E-02     2.886  0.4075705E-04  0.2686844E-02  0.8578472E-03
    88.833  0.9242339E-03  0.1819562E-01  0.7596478E-02     2.886  0.4076289E-04  0.2685975E-02  0.8552253E-03
    88.837  0.9242606E-03  0.1819510E-01  0.7593745E-02     2.886  0.4076872E-04  0.2684711E-02  0.8530063E-03
    88.841  0.9242874E-03  0.1819418E-01  0.7591800E-02     2.886  0.4077449E-04  0.2683457E-02  0.8508171E-03
    88.845  0.9243142E-03  0.1819311E-01  0.7590051E-02     2.886  0.4078029E-04  0.2682195E-02  0.8488352E-03
    88.849  0.9243410E-03  0.1819228E-01  0.7588465E-02     2.886  0.4078612E-04  0.2681010E-02  0.8469766E-03
    88.852  0.9243677E-03  0.1819157E-01  0.7587211E-02     2.886  0.4079189E-04  0.2679393E-02  0.8455574E-03
    88.856  0.9243945E-03  0.1819007E-01  0.7586090E-02     2.886  0.4079772E-04  0.2677394E-02  0.8444239E-03
    88.860  0.9244213E-03  0.1818951E-01  0.7585152E-02     2.886  0.4080349E-04  0.2676033E-02  0.8433289E-03
    88.864  0.9244469E-03  0.1818902E-01  0.7584238E-02     2.886  0.4080877E-04  0.2674629E-02  0.8424407E-03
    88.868  0.9244622E-03  0.1818819E-01  0.7582289E-02     2.886  0.4080995E-04  0.2673034E-02  0.8417525E-03
    88.872  0.9244655E-03  0.1818616E-01  0.7579332E-02     2.886  0.4080625E-04  0.2672564E-02  0.8415300E-03
    88.875  0.9244574E-03  0.1818716E-01  0.7575509E-02     2.886  0.4079804E-04  0.2670199E-02  0.8413118E-03
    88.879  0.9244385E-03  0.1818630E-01  0.7571929E-02     2.886  0.4078572E-04  0.2669019E-02  0.8408698E-03
    88.883  0.9244097E-03  0.1818594E-01  0.7567455E-02     2.886  0.4076979E-04  0.2667290E-02  0.8409241E-03
    88.887  0.9243720E-03  0.1818560E-01  0.7562755E-02     2.886  0.4075087E-04  0.2665380E-02  0.8411550E-03
    88.891  0.9243268E-03  0.1818519E-01  0.7557886E-02     2.886  0.4072954E-04  0.2663777E-02  0.8414045E-03
    88.895  0.9242755E-03  0.1818498E-01  0.7552822E-02     2.886  0.4070661E-04  0.2661980E-02  0.8418699E-03
    88.898  0.9242195E-03  0.1818419E-01  0.7547786E-02     2.886  0.4068269E-04  0.2660564E-02  0.8423859E-03
    88.902  0.9241605E-03  0.1818296E-01  0.7542782E-02     2.886  0.4065849E-04  0.2659128E-02  0.8432074E-03
    88.906  0.9241002E-03  0.1818150E-01  0.7537956E-02     2.886  0.4063469E-04  0.2657751E-02  0.8438592E-03
    88.910  0.9240402E-03  0.1818256E-01  0.7533332E-02     2.886  0.4061182E-04  0.2657774E-02  0.8444475E-03
    88.914  0.9239823E-03  0.1817952E-01  0.7529042E-02     2.886  0.4059044E-04  0.2656166E-02  0.8448848E-03
    88.918  0.9239280E-03  0.1817986E-01  0.7528265E-02     2.886  0.4057105E-04  0.2653669E-02  0.8437970E-03
    88.921  0.9238790E-03  0.1817971E-01  0.7527711E-02     2.886  0.4055395E-04  0.2651376E-02  0.8428534E-03
    88.925  0.9238367E-03  0.1818055E-01  0.7528450E-02     2.886  0.4053943E-04  0.2649169E-02  0.8411942E-03
    88.929  0.9238025E-03  0.1818156E-01  0.7530442E-02     2.886  0.4052778E-04  0.2647031E-02  0.8390210E-03
    88.933  0.9237775E-03  0.1818217E-01  0.7532173E-02     2.886  0.4051912E-04  0.2645091E-02  0.8370724E-03
    88.937  0.9237628E-03  0.1818252E-01  0.7534257E-02     2.886  0.4051355E-04  0.2643176E-02  0.8348836E-03
    88.941  0.9237591E-03  0.1818276E-01  0.7536625E-02     2.886  0.4051121E-04  0.2641528E-02  0.8324742E-03
    88.944  0.9237671E-03  0.1818245E-01  0.7539339E-02     2.886  0.4051207E-04  0.2639841E-02  0.8298707E-03
    88.948  0.9237871E-03  0.1818183E-01  0.7542166E-02     2.886  0.4051614E-04  0.2638327E-02  0.8273157E-03
    88.952  0.9238192E-03  0.1818078E-01  0.7545286E-02     2.886  0.4052351E-04  0.2637130E-02  0.8250347E-03
    88.956  0.9238634E-03  0.1817963E-01  0.7548457E-02     2.886  0.4053412E-04  0.2635761E-02  0.8227130E-03
    88.960  0.9239177E-03  0.1817809E-01  0.7551802E-02     2.886  0.4054748E-04  0.2634465E-02  0.8204867E-03
    88.964  0.9239800E-03  0.1817534E-01  0.7555241E-02     2.886  0.4056318E-04  0.2630540E-02  0.8183678E-03
    88.967  0.9240497E-03  0.1817368E-01  0.7558549E-02     2.886  0.4058101E-04  0.2629902E-02  0.8163471E-03
    88.971  0.9241258E-03  0.1817236E-01  0.7561814E-02     2.886  0.4060088E-04  0.2629340E-02  0.8145318E-03
    88.975  0.9242074E-03  0.1817106E-01  0.7565098E-02     2.886  0.4062260E-04  0.2628707E-02  0.8129464E-03
    88.979  0.9242934E-03  0.1816966E-01  0.7568071E-02     2.886  0.4064597E-04  0.2628097E-02  0.8114204E-03
    88.983  0.9243827E-03  0.1816833E-01  0.7570863E-02     2.886  0.4067073E-04  0.2627042E-02  0.8099338E-03
    88.987  0.9244741E-03  0.1816690E-01  0.7573370E-02     2.886  0.4069654E-04  0.2625774E-02  0.8085846E-03
    88.990  0.9245664E-03  0.1816541E-01  0.7576486E-02     2.886  0.4072305E-04  0.2624512E-02  0.8078305E-03
    88.994  0.9246582E-03  0.1816491E-01  0.7578025E-02     2.886  0.4074986E-04  0.2624459E-02  0.8064268E-03
    88.998  0.9247482E-03  0.1816378E-01  0.7579511E-02     2.886  0.4077651E-04  0.2623887E-02  0.8052461E-03
    89.002  0.9248354E-03  0.1816205E-01  0.7580135E-02     2.886  0.4080263E-04  0.2622399E-02  0.8041138E-03
    89.006  0.9249185E-03  0.1816016E-01  0.7580236E-02     2.886  0.4082771E-04  0.2620844E-02  0.8029686E-03
    89.010  0.9249964E-03  0.1815850E-01  0.7579764E-02     2.886  0.4085126E-04  0.2619275E-02  0.8017778E-03
    89.013  0.9250681E-03  0.1815603E-01  0.7580077E-02     2.885  0.4087293E-04  0.2618736E-02  0.8015121E-03
    89.017  0.9251327E-03  0.1815449E-01  0.7578186E-02     2.885  0.4089222E-04  0.2617133E-02  0.8005042E-03
    89.021  0.9251896E-03  0.1815168E-01  0.7575867E-02     2.885  0.4090883E-04  0.2613223E-02  0.7995556E-03
    89.025  0.9252381E-03  0.1815070E-01  0.7573293E-02     2.885  0.4092250E-04  0.2612667E-02  0.7988257E-03
    89.029  0.9252778E-03  0.1814973E-01  0.7570110E-02     2.885  0.4093297E-04  0.2612104E-02  0.7981100E-03
    89.033  0.9253085E-03  0.1814873E-01  0.7566747E-02     2.885  0.4094019E-04  0.2610985E-02  0.7973855E-03
    89.036  0.9253308E-03  0.1814829E-01  0.7564217E-02     2.885  0.4094434E-04  0.2609658E-02  0.7965638E-03
    89.040  0.9253534E-03  0.1814790E-01  0.7562457E-02     2.885  0.4094927E-04  0.2608296E-02  0.7956994E-03
    89.044  0.9253767E-03  0.1814753E-01  0.7561145E-02     2.885  0.4095695E-04  0.2606973E-02  0.7947894E-03
    89.048  0.9254008E-03  0.1814712E-01  0.7560188E-02     2.885  0.4096739E-04  0.2605925E-02  0.7935881E-03
    89.052  0.9254258E-03  0.1814649E-01  0.7560020E-02     2.885  0.4098046E-04  0.2604773E-02  0.7921820E-03
    89.056  0.9254518E-03  0.1814579E-01  0.7559498E-02     2.885  0.4099595E-04  0.2603764E-02  0.7909032E-03
    89.059  0.9254735E-03  0.1814571E-01  0.7559241E-02     2.885  0.4100339E-04  0.2603604E-02  0.7894804E-03
    89.063  0.9254819E-03  0.1814701E-01  0.7559764E-02     2.885  0.4098543E-04  0.2606289E-02  0.7878138E-03
    89.067  0.9254776E-03  0.1814925E-01  0.7560784E-02     2.885  0.4094270E-04  0.2610897E-02  0.7860435E-03
    89.071  0.9254615E-03  0.1815240E-01  0.7562076E-02     2.885  0.4087643E-04  0.2617596E-02  0.7838843E-03
    89.075  0.9254345E-03  0.1815630E-01  0.7563743E-02     2.885  0.4078835E-04  0.2626106E-02  0.7815911E-03
    89.079  0.9253981E-03  0.1816169E-01  0.7565622E-02     2.885  0.4068081E-04  0.2634875E-02  0.7790352E-03
    89.083  0.9253539E-03  0.1816643E-01  0.7567986E-02     2.885  0.4055646E-04  0.2644757E-02  0.7764382E-03
    89.086  0.9253036E-03  0.1817122E-01  0.7569940E-02     2.885  0.4041845E-04  0.2654894E-02  0.7748681E-03
    89.090  0.9252491E-03  0.1817650E-01  0.7573391E-02     2.885  0.4027018E-04  0.2665522E-02  0.7718078E-03
    89.094  0.9251922E-03  0.1818206E-01  0.7577528E-02     2.885  0.4011482E-04  0.2676207E-02  0.7686872E-03
    89.098  0.9251336E-03  0.1818714E-01  0.7581871E-02     2.885  0.3995350E-04  0.2686251E-02  0.7655964E-03
    89.102  0.9250751E-03  0.1819194E-01  0.7585904E-02     2.885  0.3978967E-04  0.2695544E-02  0.7627731E-03
    89.106  0.9250188E-03  0.1819644E-01  0.7590134E-02     2.885  0.3962722E-04  0.2703926E-02  0.7600525E-03
    89.109  0.9249629E-03  0.1820011E-01  0.7594105E-02     2.885  0.3946834E-04  0.2711404E-02  0.7574876E-03
    89.113  0.9249082E-03  0.1820377E-01  0.7597782E-02     2.885  0.3931615E-04  0.2717846E-02  0.7547169E-03
    89.117  0.9248565E-03  0.1820684E-01  0.7601269E-02     2.885  0.3917420E-04  0.2723162E-02  0.7521885E-03
    89.121  0.9248099E-03  0.1820961E-01  0.7604598E-02     2.885  0.3904576E-04  0.2727109E-02  0.7498339E-03
    89.125  0.9247667E-03  0.1821204E-01  0.7607893E-02     2.885  0.3892835E-04  0.2730432E-02  0.7477163E-03
    89.129  0.9247267E-03  0.1821485E-01  0.7610924E-02     2.885  0.3882081E-04  0.2733154E-02  0.7459411E-03
    89.132  0.9246921E-03  0.1821604E-01  0.7613917E-02     2.885  0.3872624E-04  0.2736056E-02  0.7447164E-03
    89.136  0.9246664E-03  0.1821775E-01  0.7617207E-02     2.885  0.3864794E-04  0.2738830E-02  0.7435625E-03
    89.140  0.9246507E-03  0.1821901E-01  0.7620637E-02     2.885  0.3858794E-04  0.2740912E-02  0.7426664E-03
    89.144  0.9246459E-03  0.1822017E-01  0.7624017E-02     2.885  0.3854766E-04  0.2742722E-02  0.7419809E-03
    89.148  0.9246524E-03  0.1822022E-01  0.7627174E-02     2.885  0.3852840E-04  0.2744850E-02  0.7413187E-03
    89.152  0.9246707E-03  0.1822073E-01  0.7630133E-02     2.885  0.3853063E-04  0.2745782E-02  0.7410676E-03
    89.155  0.9247007E-03  0.1822043E-01  0.7633015E-02     2.885  0.3855453E-04  0.2746379E-02  0.7410610E-03
    89.159  0.9247423E-03  0.1821960E-01  0.7635833E-02     2.885  0.3859976E-04  0.2746295E-02  0.7412109E-03
    89.163  0.9247949E-03  0.1821872E-01  0.7638746E-02     2.885  0.3866534E-04  0.2745852E-02  0.7414471E-03
    89.167  0.9248576E-03  0.1822009E-01  0.7643838E-02     2.885  0.3874994E-04  0.2743627E-02  0.7408628E-03
    89.171  0.9249297E-03  0.1822116E-01  0.7648739E-02     2.885  0.3885167E-04  0.2740794E-02  0.7402576E-03
    89.175  0.9250098E-03  0.1822226E-01  0.7654122E-02     2.885  0.3896836E-04  0.2737707E-02  0.7413315E-03
    89.178  0.9250967E-03  0.1822327E-01  0.7657574E-02     2.885  0.3909729E-04  0.2734476E-02  0.7396834E-03
    89.182  0.9251889E-03  0.1822373E-01  0.7660349E-02     2.885  0.3923557E-04  0.2730974E-02  0.7379333E-03
    89.186  0.9252848E-03  0.1822372E-01  0.7662838E-02     2.885  0.3938008E-04  0.2727440E-02  0.7364288E-03
    89.190  0.9253831E-03  0.1822373E-01  0.7664406E-02     2.885  0.3952724E-04  0.2723849E-02  0.7348375E-03
    89.194  0.9254839E-03  0.1822333E-01  0.7665139E-02     2.885  0.3967253E-04  0.2719691E-02  0.7330406E-03
    89.198  0.9255858E-03  0.1822234E-01  0.7664955E-02     2.885  0.3981247E-04  0.2716069E-02  0.7310457E-03
    89.201  0.9256871E-03  0.1822151E-01  0.7663965E-02     2.885  0.3994388E-04  0.2711919E-02  0.7290761E-03
    89.205  0.9257861E-03  0.1822060E-01  0.7662446E-02     2.885  0.4006382E-04  0.2707974E-02  0.7273421E-03
    89.209  0.9258811E-03  0.1821924E-01  0.7659748E-02     2.885  0.4016963E-04  0.2703801E-02  0.7257329E-03
    89.213  0.9259708E-03  0.1821776E-01  0.7656515E-02     2.885  0.4025906E-04  0.2700014E-02  0.7240722E-03
    89.217  0.9260563E-03  0.1821476E-01  0.7652505E-02     2.885  0.4033523E-04  0.2697581E-02  0.7227290E-03
    89.221  0.9261473E-03  0.1821393E-01  0.7648774E-02     2.885  0.4041731E-04  0.2693601E-02  0.7219564E-03
    89.224  0.9262433E-03  0.1821232E-01  0.7646411E-02     2.885  0.4050529E-04  0.2690500E-02  0.7214647E-03
    89.228  0.9263427E-03  0.1821172E-01  0.7644786E-02     2.885  0.4059731E-04  0.2686954E-02  0.7210345E-03
    89.232  0.9264442E-03  0.1821124E-01  0.7643529E-02     2.884  0.4069135E-04  0.2683894E-02  0.7206156E-03
    89.236  0.9265460E-03  0.1821020E-01  0.7642501E-02     2.884  0.4078551E-04  0.2681318E-02  0.7201576E-03
    89.240  0.9266466E-03  0.1820899E-01  0.7641817E-02     2.884  0.4087772E-04  0.2679689E-02  0.7200316E-03
    89.243  0.9267443E-03  0.1820827E-01  0.7640982E-02     2.884  0.4096601E-04  0.2677969E-02  0.7196488E-03
    89.247  0.9268377E-03  0.1820787E-01  0.7640035E-02     2.884  0.4104855E-04  0.2676340E-02  0.7193284E-03
    89.251  0.9269254E-03  0.1820819E-01  0.7638891E-02     2.884  0.4112381E-04  0.2675412E-02  0.7189056E-03
    89.255  0.9270076E-03  0.1820831E-01  0.7637727E-02     2.884  0.4119282E-04  0.2674726E-02  0.7184084E-03
    89.259  0.9270834E-03  0.1820868E-01  0.7636306E-02     2.884  0.4125477E-04  0.2674509E-02  0.7177575E-03
    89.263  0.9271517E-03  0.1820902E-01  0.7634995E-02     2.884  0.4130840E-04  0.2674614E-02  0.7171898E-03
    89.266  0.9272117E-03  0.1821001E-01  0.7633487E-02     2.884  0.4135258E-04  0.2675130E-02  0.7166027E-03
    89.270  0.9272627E-03  0.1821180E-01  0.7631339E-02     2.884  0.4138644E-04  0.2675944E-02  0.7159395E-03
    89.274  0.9273035E-03  0.1821409E-01  0.7629626E-02     2.884  0.4140977E-04  0.2676475E-02  0.7156120E-03
    89.278  0.9273319E-03  0.1821523E-01  0.7627332E-02     2.884  0.4142337E-04  0.2678134E-02  0.7149272E-03
    89.282  0.9273530E-03  0.1821601E-01  0.7624568E-02     2.884  0.4143274E-04  0.2680146E-02  0.7141594E-03
    89.286  0.9273719E-03  0.1821639E-01  0.7622127E-02     2.884  0.4144367E-04  0.2681565E-02  0.7134811E-03
    89.289  0.9273886E-03  0.1821634E-01  0.7619667E-02     2.884  0.4145604E-04  0.2682234E-02  0.7126316E-03
    89.293  0.9274036E-03  0.1821624E-01  0.7617068E-02     2.884  0.4146968E-04  0.2682425E-02  0.7117558E-03
    89.297  0.9274169E-03  0.1821603E-01  0.7614608E-02     2.884  0.4148434E-04  0.2682225E-02  0.7108022E-03
    89.301  0.9274291E-03  0.1821598E-01  0.7612166E-02     2.884  0.4149987E-04  0.2682011E-02  0.7099547E-03
    89.305  0.9274404E-03  0.1821592E-01  0.7609743E-02     2.884  0.4151582E-04  0.2681398E-02  0.7090463E-03
    89.309  0.9274511E-03  0.1821582E-01  0.7607477E-02     2.884  0.4153191E-04  0.2680911E-02  0.7081308E-03
    89.312  0.9274617E-03  0.1821547E-01  0.7605079E-02     2.884  0.4154784E-04  0.2680793E-02  0.7072420E-03
    89.316  0.9274726E-03  0.1821508E-01  0.7603312E-02     2.884  0.4156336E-04  0.2680275E-02  0.7064490E-03
    89.320  0.9274842E-03  0.1821561E-01  0.7601517E-02     2.884  0.4157819E-04  0.2681197E-02  0.7057006E-03
    89.324  0.9274968E-03  0.1821421E-01  0.7600362E-02     2.884  0.4159209E-04  0.2680391E-02  0.7042107E-03
    89.328  0.9275109E-03  0.1821349E-01  0.7597261E-02     2.884  0.4160487E-04  0.2679372E-02  0.7034427E-03
    89.332  0.9275267E-03  0.1821292E-01  0.7596113E-02     2.884  0.4161630E-04  0.2678291E-02  0.7028882E-03
    89.335  0.9275446E-03  0.1821255E-01  0.7595549E-02     2.884  0.4162628E-04  0.2677460E-02  0.7026473E-03
    89.339  0.9275647E-03  0.1821287E-01  0.7595561E-02     2.884  0.4163464E-04  0.2677123E-02  0.7022733E-03
    89.343  0.9275872E-03  0.1821513E-01  0.7594712E-02     2.884  0.4164138E-04  0.2674339E-02  0.6999031E-03
    89.347  0.9276123E-03  0.1821455E-01  0.7594925E-02     2.884  0.4164637E-04  0.2674788E-02  0.7001103E-03
    89.351  0.9276399E-03  0.1821390E-01  0.7595142E-02     2.884  0.4164965E-04  0.2675274E-02  0.7003683E-03
    89.355  0.9276645E-03  0.1821368E-01  0.7594997E-02     2.884  0.4165426E-04  0.2674896E-02  0.7001062E-03
    89.358  0.9276842E-03  0.1821404E-01  0.7594768E-02     2.884  0.4166123E-04  0.2674097E-02  0.6997304E-03
    89.362  0.9276992E-03  0.1821538E-01  0.7594378E-02     2.884  0.4167051E-04  0.2672320E-02  0.6989016E-03
    89.366  0.9277097E-03  0.1821660E-01  0.7593976E-02     2.884  0.4168220E-04  0.2670808E-02  0.6981698E-03
    89.370  0.9277160E-03  0.1821881E-01  0.7593609E-02     2.884  0.4169618E-04  0.2667949E-02  0.6968407E-03
    89.374  0.9277188E-03  0.1821910E-01  0.7593672E-02     2.884  0.4171234E-04  0.2666812E-02  0.6968499E-03
    89.378  0.9277184E-03  0.1821957E-01  0.7593042E-02     2.884  0.4173052E-04  0.2665506E-02  0.6958818E-03
    89.381  0.9277156E-03  0.1822016E-01  0.7593729E-02     2.884  0.4175056E-04  0.2663823E-02  0.6939633E-03
    89.385  0.9277109E-03  0.1822029E-01  0.7593433E-02     2.884  0.4177207E-04  0.2662253E-02  0.6942526E-03
    89.389  0.9277052E-03  0.1822091E-01  0.7593624E-02     2.884  0.4179484E-04  0.2660906E-02  0.6951551E-03
    89.393  0.9276991E-03  0.1822108E-01  0.7593995E-02     2.884  0.4181841E-04  0.2659947E-02  0.6964507E-03
    89.397  0.9276934E-03  0.1822084E-01  0.7594705E-02     2.884  0.4184238E-04  0.2659209E-02  0.6981365E-03
    89.401  0.9276890E-03  0.1822027E-01  0.7595675E-02     2.884  0.4186634E-04  0.2658733E-02  0.7000337E-03
    89.404  0.9276864E-03  0.1821939E-01  0.7596974E-02     2.884  0.4188972E-04  0.2658655E-02  0.7025764E-03
    89.408  0.9276863E-03  0.1821831E-01  0.7598387E-02     2.884  0.4191208E-04  0.2659042E-02  0.7056164E-03
    89.412  0.9276895E-03  0.1821698E-01  0.7600159E-02     2.883  0.4193297E-04  0.2659593E-02  0.7090632E-03
    89.416  0.9276963E-03  0.1821531E-01  0.7602093E-02     2.883  0.4195199E-04  0.2660655E-02  0.7130731E-03
    89.420  0.9277074E-03  0.1821309E-01  0.7604232E-02     2.883  0.4196873E-04  0.2662011E-02  0.7175964E-03
    89.424  0.9277233E-03  0.1821050E-01  0.7606502E-02     2.883  0.4198273E-04  0.2663414E-02  0.7225445E-03
    89.427  0.9277462E-03  0.1820766E-01  0.7608937E-02     2.883  0.4199256E-04  0.2664845E-02  0.7278249E-03
    89.431  0.9277766E-03  0.1820569E-01  0.7611789E-02     2.883  0.4199780E-04  0.2667132E-02  0.7333945E-03
    89.435  0.9278143E-03  0.1820187E-01  0.7614601E-02     2.883  0.4199850E-04  0.2668782E-02  0.7386845E-03
    89.439  0.9278591E-03  0.1819797E-01  0.7617442E-02     2.883  0.4199484E-04  0.2670583E-02  0.7442656E-03
    89.443  0.9279106E-03  0.1819411E-01  0.7620333E-02     2.883  0.4198706E-04  0.2672499E-02  0.7497297E-03
    89.447  0.9279682E-03  0.1818945E-01  0.7623468E-02     2.883  0.4197550E-04  0.2675318E-02  0.7553448E-03
    89.450  0.9280284E-03  0.1818590E-01  0.7626543E-02     2.883  0.4195981E-04  0.2676990E-02  0.7605607E-03
    89.454  0.9280777E-03  0.1818330E-01  0.7629735E-02     2.883  0.4193646E-04  0.2678380E-02  0.7656503E-03
    89.458  0.9281140E-03  0.1818172E-01  0.7631573E-02     2.883  0.4190594E-04  0.2679559E-02  0.7704746E-03
    89.462  0.9281369E-03  0.1818159E-01  0.7633720E-02     2.883  0.4186933E-04  0.2680457E-02  0.7751447E-03
    89.466  0.9281465E-03  0.1818516E-01  0.7636485E-02     2.883  0.4182799E-04  0.2684060E-02  0.7792552E-03
    89.470  0.9281428E-03  0.1818598E-01  0.7638687E-02     2.883  0.4178315E-04  0.2683839E-02  0.7829587E-03
    89.473  0.9281261E-03  0.1818950E-01  0.7640456E-02     2.883  0.4173616E-04  0.2682870E-02  0.7859031E-03
    89.477  0.9280972E-03  0.1819352E-01  0.7641915E-02     2.883  0.4168849E-04  0.2682048E-02  0.7881742E-03
    89.481  0.9280569E-03  0.1819771E-01  0.7642342E-02     2.883  0.4164143E-04  0.2681193E-02  0.7909907E-03
    89.485  0.9280065E-03  0.1820234E-01  0.7642231E-02     2.883  0.4159630E-04  0.2680817E-02  0.7921430E-03
    89.489  0.9279470E-03  0.1820660E-01  0.7642994E-02     2.883  0.4155417E-04  0.2680176E-02  0.7927670E-03
    89.493  0.9278802E-03  0.1821030E-01  0.7644071E-02     2.883  0.4151612E-04  0.2679273E-02  0.7929478E-03
    89.496  0.9278078E-03  0.1821387E-01  0.7644071E-02     2.883  0.4148300E-04  0.2678299E-02  0.7923653E-03
    89.500  0.9277314E-03  0.1821724E-01  0.7643712E-02     2.883  0.4145537E-04  0.2676901E-02  0.7912858E-03
    89.504  0.9276531E-03  0.1822009E-01  0.7642936E-02     2.883  0.4143377E-04  0.2675176E-02  0.7897485E-03
    89.508  0.9275761E-03  0.1822230E-01  0.7641967E-02     2.883  0.4141787E-04  0.2673385E-02  0.7878510E-03
    89.512  0.9275079E-03  0.1822437E-01  0.7642090E-02     2.883  0.4140488E-04  0.2670675E-02  0.7881096E-03
    89.516  0.9274512E-03  0.1822546E-01  0.7642743E-02     2.883  0.4139456E-04  0.2667933E-02  0.7893655E-03
    89.519  0.9274075E-03  0.1822549E-01  0.7643675E-02     2.883  0.4138687E-04  0.2665370E-02  0.7907114E-03
    89.523  0.9273781E-03  0.1822446E-01  0.7644786E-02     2.883  0.4138183E-04  0.2662883E-02  0.7924852E-03
    89.527  0.9273642E-03  0.1822144E-01  0.7646169E-02     2.883  0.4137944E-04  0.2660353E-02  0.7945441E-03
    89.531  0.9273665E-03  0.1821848E-01  0.7647653E-02     2.883  0.4137963E-04  0.2658462E-02  0.7968489E-03
    89.535  0.9273854E-03  0.1821605E-01  0.7649089E-02     2.883  0.4138241E-04  0.2655545E-02  0.7993736E-03
    89.538  0.9274212E-03  0.1821109E-01  0.7650371E-02     2.883  0.4138771E-04  0.2654666E-02  0.8017423E-03
    89.542  0.9274735E-03  0.1820545E-01  0.7651510E-02     2.883  0.4139571E-04  0.2654093E-02  0.8037967E-03
    89.546  0.9275419E-03  0.1819933E-01  0.7652566E-02     2.883  0.4140640E-04  0.2653780E-02  0.8057391E-03
    89.550  0.9276256E-03  0.1819360E-01  0.7653694E-02     2.883  0.4141982E-04  0.2653024E-02  0.8074381E-03
    89.554  0.9277234E-03  0.1818871E-01  0.7654909E-02     2.883  0.4143617E-04  0.2651203E-02  0.8094727E-03
    89.558  0.9278339E-03  0.1818244E-01  0.7657525E-02     2.883  0.4145542E-04  0.2651785E-02  0.8111082E-03
    89.561  0.9279555E-03  0.1817671E-01  0.7660326E-02     2.883  0.4147764E-04  0.2652193E-02  0.8124842E-03
    89.565  0.9280863E-03  0.1817129E-01  0.7662778E-02     2.882  0.4150284E-04  0.2652342E-02  0.8134926E-03
    89.569  0.9282243E-03  0.1816560E-01  0.7664882E-02     2.882  0.4153086E-04  0.2653041E-02  0.8141911E-03
    89.573  0.9283674E-03  0.1816109E-01  0.7664393E-02     2.882  0.4156157E-04  0.2652500E-02  0.8129290E-03
    89.577  0.9285132E-03  0.1815566E-01  0.7665706E-02     2.882  0.4159457E-04  0.2652375E-02  0.8131042E-03
    89.581  0.9286595E-03  0.1815091E-01  0.7666423E-02     2.882  0.4162950E-04  0.2652515E-02  0.8129902E-03
    89.584  0.9288039E-03  0.1814657E-01  0.7666344E-02     2.882  0.4166587E-04  0.2652846E-02  0.8120807E-03
    89.588  0.9289442E-03  0.1814238E-01  0.7665612E-02     2.882  0.4170296E-04  0.2653429E-02  0.8110370E-03
    89.592  0.9290781E-03  0.1813788E-01  0.7663635E-02     2.882  0.4174012E-04  0.2653870E-02  0.8094881E-03
    89.596  0.9292037E-03  0.1813443E-01  0.7662028E-02     2.882  0.4177659E-04  0.2654423E-02  0.8063130E-03
    89.600  0.9293189E-03  0.1813125E-01  0.7658377E-02     2.882  0.4181149E-04  0.2654797E-02  0.8040997E-03
    89.604  0.9294222E-03  0.1812999E-01  0.7654270E-02     2.882  0.4184407E-04  0.2658342E-02  0.8015521E-03
    89.607  0.9295127E-03  0.1812826E-01  0.7651198E-02     2.882  0.4187320E-04  0.2657337E-02  0.7989856E-03
    89.611  0.9295900E-03  0.1812945E-01  0.7650019E-02     2.882  0.4189777E-04  0.2655679E-02  0.7968999E-03
    89.615  0.9296530E-03  0.1813194E-01  0.7649030E-02     2.882  0.4191725E-04  0.2653977E-02  0.7950189E-03
    89.619  0.9297011E-03  0.1813510E-01  0.7649286E-02     2.882  0.4193127E-04  0.2652305E-02  0.7933679E-03
    89.623  0.9297338E-03  0.1813907E-01  0.7648378E-02     2.882  0.4193955E-04  0.2650560E-02  0.7917432E-03
    89.627  0.9297601E-03  0.1814259E-01  0.7647542E-02     2.882  0.4194507E-04  0.2648865E-02  0.7905096E-03
    89.630  0.9297866E-03  0.1814530E-01  0.7646806E-02     2.882  0.4195097E-04  0.2647650E-02  0.7889548E-03
    89.634  0.9298131E-03  0.1814734E-01  0.7646187E-02     2.882  0.4195687E-04  0.2646522E-02  0.7878595E-03
    89.638  0.9298395E-03  0.1814868E-01  0.7645702E-02     2.882  0.4196281E-04  0.2645488E-02  0.7868907E-03
    89.642  0.9298656E-03  0.1814944E-01  0.7645406E-02     2.882  0.4196857E-04  0.2644595E-02  0.7860750E-03
    89.646  0.9298905E-03  0.1814984E-01  0.7644965E-02     2.882  0.4197389E-04  0.2643516E-02  0.7851983E-03
    89.650  0.9299140E-03  0.1815027E-01  0.7644423E-02     2.882  0.4197841E-04  0.2642481E-02  0.7844510E-03
    89.653  0.9299367E-03  0.1815007E-01  0.7643641E-02     2.882  0.4198289E-04  0.2642149E-02  0.7835232E-03
    89.657  0.9299584E-03  0.1815018E-01  0.7642978E-02     2.882  0.4198701E-04  0.2641202E-02  0.7828792E-03
    89.661  0.9299791E-03  0.1815018E-01  0.7642166E-02     2.882  0.4199079E-04  0.2640495E-02  0.7820436E-03
    89.665  0.9299989E-03  0.1815010E-01  0.7641260E-02     2.882  0.4199389E-04  0.2639677E-02  0.7811362E-03
    89.669  0.9300160E-03  0.1814998E-01  0.7640411E-02     2.882  0.4199826E-04  0.2638820E-02  0.7804372E-03
    89.673  0.9300269E-03  0.1815035E-01  0.7639494E-02     2.882  0.4200558E-04  0.2637394E-02  0.7797321E-03
    89.676  0.9300315E-03  0.1815090E-01  0.7639799E-02     2.882  0.4201590E-04  0.2635989E-02  0.7790218E-03
    89.680  0.9300307E-03  0.1815128E-01  0.7638590E-02     2.882  0.4202904E-04  0.2634220E-02  0.7782223E-03
    89.684  0.9300247E-03  0.1815146E-01  0.7637203E-02     2.882  0.4204451E-04  0.2632454E-02  0.7774362E-03
    89.688  0.9300147E-03  0.1815192E-01  0.7635807E-02     2.882  0.4206282E-04  0.2630152E-02  0.7766596E-03
    89.692  0.9300013E-03  0.1815103E-01  0.7634447E-02     2.882  0.4208328E-04  0.2629165E-02  0.7759568E-03
    89.696  0.9299855E-03  0.1815182E-01  0.7633090E-02     2.882  0.4210559E-04  0.2626892E-02  0.7752932E-03
    89.699  0.9299681E-03  0.1815243E-01  0.7631667E-02     2.882  0.4212898E-04  0.2624894E-02  0.7745580E-03
    89.703  0.9299504E-03  0.1815265E-01  0.7630379E-02     2.882  0.4215376E-04  0.2623030E-02  0.7738309E-03
    89.707  0.9299334E-03  0.1815252E-01  0.7629097E-02     2.881  0.4217909E-04  0.2621668E-02  0.7730211E-03
    89.711  0.9299180E-03  0.1815173E-01  0.7627850E-02     2.881  0.4220447E-04  0.2620899E-02  0.7720376E-03
    89.715  0.9299050E-03  0.1815057E-01  0.7626309E-02     2.881  0.4222908E-04  0.2620657E-02  0.7715769E-03
    89.718  0.9298959E-03  0.1814885E-01  0.7624948E-02     2.881  0.4225316E-04  0.2620690E-02  0.7705728E-03
    89.722  0.9298911E-03  0.1814651E-01  0.7624259E-02     2.881  0.4227588E-04  0.2621121E-02  0.7705749E-03
    89.726  0.9298914E-03  0.1814384E-01  0.7622880E-02     2.881  0.4229679E-04  0.2622152E-02  0.7693213E-03
    89.730  0.9298974E-03  0.1814068E-01  0.7621244E-02     2.881  0.4231509E-04  0.2623430E-02  0.7682598E-03
    89.734  0.9299098E-03  0.1813714E-01  0.7620275E-02     2.881  0.4233124E-04  0.2624781E-02  0.7672237E-03
    89.738  0.9299289E-03  0.1813346E-01  0.7619628E-02     2.881  0.4234458E-04  0.2626469E-02  0.7671209E-03
    89.741  0.9299547E-03  0.1812904E-01  0.7618640E-02     2.881  0.4235454E-04  0.2628601E-02  0.7663890E-03
    89.745  0.9299875E-03  0.1812447E-01  0.7618062E-02     2.881  0.4236176E-04  0.2630069E-02  0.7655596E-03
    89.749  0.9300270E-03  0.1812071E-01  0.7617844E-02     2.881  0.4236588E-04  0.2632623E-02  0.7647704E-03
    89.753  0.9300729E-03  0.1811724E-01  0.7617640E-02     2.881  0.4236695E-04  0.2635345E-02  0.7641357E-03
    89.757  0.9301247E-03  0.1811290E-01  0.7617477E-02     2.881  0.4236471E-04  0.2638248E-02  0.7634724E-03
    89.761  0.9301768E-03  0.1810868E-01  0.7617230E-02     2.881  0.4235034E-04  0.2641862E-02  0.7628141E-03
    89.764  0.9302215E-03  0.1810561E-01  0.7617047E-02     2.881  0.4231839E-04  0.2647043E-02  0.7620323E-03
    89.768  0.9302579E-03  0.1810323E-01  0.7617148E-02     2.881  0.4227127E-04  0.2653145E-02  0.7612163E-03
    89.772  0.9302857E-03  0.1810164E-01  0.7617406E-02     2.881  0.4221011E-04  0.2660325E-02  0.7604872E-03
    89.776  0.9303047E-03  0.1810075E-01  0.7618021E-02     2.881  0.4213592E-04  0.2667969E-02  0.7596576E-03
    89.780  0.9303156E-03  0.1810014E-01  0.7618717E-02     2.881  0.4205171E-04  0.2675820E-02  0.7587467E-03
    89.784  0.9303184E-03  0.1809984E-01  0.7619631E-02     2.881  0.4195881E-04  0.2683480E-02  0.7578671E-03
    89.787  0.9303138E-03  0.1809980E-01  0.7620620E-02     2.881  0.4186013E-04  0.2690458E-02  0.7567858E-03
    89.791  0.9303027E-03  0.1809993E-01  0.7621686E-02     2.881  0.4175801E-04  0.2696724E-02  0.7556673E-03
    89.795  0.9302857E-03  0.1810017E-01  0.7622878E-02     2.881  0.4165465E-04  0.2702455E-02  0.7546525E-03
    89.799  0.9302639E-03  0.1810072E-01  0.7624501E-02     2.881  0.4155270E-04  0.2707523E-02  0.7535479E-03
    89.803  0.9302372E-03  0.1810108E-01  0.7626245E-02     2.881  0.4145417E-04  0.2711412E-02  0.7520611E-03
    89.807  0.9302055E-03  0.1810134E-01  0.7628037E-02     2.881  0.4135880E-04  0.2714081E-02  0.7506309E-03
    89.810  0.9301633E-03  0.1810180E-01  0.7629961E-02     2.881  0.4125580E-04  0.2716385E-02  0.7490307E-03
    89.814  0.9301069E-03  0.1810208E-01  0.7631390E-02     2.881  0.4115046E-04  0.2717994E-02  0.7482019E-03
    89.818  0.9300364E-03  0.1810184E-01  0.7632113E-02     2.881  0.4104851E-04  0.2719013E-02  0.7482020E-03
    89.822  0.9299555E-03  0.1810074E-01  0.7632332E-02     2.881  0.4095205E-04  0.2719579E-02  0.7493706E-03
    89.826  0.9298710E-03  0.1809851E-01  0.7632396E-02     2.881  0.4086112E-04  0.2719711E-02  0.7513468E-03
    89.830  0.9297858E-03  0.1809472E-01  0.7633191E-02     2.881  0.4077779E-04  0.2719187E-02  0.7540291E-03
    89.833  0.9297025E-03  0.1809142E-01  0.7634486E-02     2.880  0.4070423E-04  0.2720941E-02  0.7573305E-03
    89.837  0.9296235E-03  0.1808604E-01  0.7634929E-02     2.880  0.4064240E-04  0.2722489E-02  0.7611319E-03
    89.841  0.9295511E-03  0.1807916E-01  0.7635363E-02     2.880  0.4059402E-04  0.2723398E-02  0.7646993E-03
    89.845  0.9294874E-03  0.1807175E-01  0.7635876E-02     2.880  0.4056053E-04  0.2722342E-02  0.7676060E-03
    89.849  0.9294343E-03  0.1806477E-01  0.7638320E-02     2.880  0.4054299E-04  0.2717850E-02  0.7677321E-03
    89.853  0.9293934E-03  0.1805683E-01  0.7641213E-02     2.880  0.4054214E-04  0.2712239E-02  0.7673847E-03
    89.856  0.9293661E-03  0.1804679E-01  0.7644714E-02     2.880  0.4055823E-04  0.2706294E-02  0.7666405E-03
    89.860  0.9293535E-03  0.1803795E-01  0.7649302E-02     2.880  0.4059124E-04  0.2697721E-02  0.7652379E-03
    89.864  0.9293555E-03  0.1802884E-01  0.7654112E-02     2.880  0.4064079E-04  0.2687870E-02  0.7628709E-03
    89.868  0.9293659E-03  0.1801917E-01  0.7658262E-02     2.880  0.4070943E-04  0.2676533E-02  0.7594689E-03
    89.872  0.9293832E-03  0.1800887E-01  0.7661755E-02     2.880  0.4079673E-04  0.2663925E-02  0.7553876E-03
    89.876  0.9294075E-03  0.1799821E-01  0.7664792E-02     2.880  0.4090078E-04  0.2650430E-02  0.7506156E-03
    89.879  0.9294388E-03  0.1798746E-01  0.7667150E-02     2.880  0.4101935E-04  0.2635979E-02  0.7450339E-03
    89.883  0.9294767E-03  0.1797664E-01  0.7669110E-02     2.880  0.4114985E-04  0.2621007E-02  0.7391213E-03
    89.887  0.9295210E-03  0.1796602E-01  0.7670699E-02     2.880  0.4128936E-04  0.2605489E-02  0.7325493E-03
    89.891  0.9295712E-03  0.1795521E-01  0.7671551E-02     2.880  0.4143490E-04  0.2589905E-02  0.7254826E-03
    89.895  0.9296267E-03  0.1794464E-01  0.7672356E-02     2.880  0.4158323E-04  0.2574615E-02  0.7179493E-03
    89.898  0.9296869E-03  0.1793503E-01  0.7674078E-02     2.880  0.4173112E-04  0.2561408E-02  0.7105353E-03
    89.902  0.9297511E-03  0.1792588E-01  0.7675759E-02     2.880  0.4187522E-04  0.2548729E-02  0.7031545E-03
    89.906  0.9298185E-03  0.1791836E-01  0.7678236E-02     2.880  0.4201237E-04  0.2536857E-02  0.6954493E-03
    89.910  0.9298883E-03  0.1791289E-01  0.7681405E-02     2.880  0.4213959E-04  0.2525781E-02  0.6870688E-03
    89.914  0.9299614E-03  0.1790812E-01  0.7684115E-02     2.880  0.4225235E-04  0.2515124E-02  0.6788023E-03
    89.918  0.9300435E-03  0.1790320E-01  0.7687369E-02     2.880  0.4235534E-04  0.2505121E-02  0.6699032E-03
    89.921  0.9301379E-03  0.1789811E-01  0.7691223E-02     2.880  0.4245434E-04  0.2495551E-02  0.6613151E-03
    89.925  0.9302433E-03  0.1789312E-01  0.7695645E-02     2.880  0.4254701E-04  0.2486849E-02  0.6528168E-03
    89.929  0.9303581E-03  0.1789254E-01  0.7704200E-02     2.880  0.4263144E-04  0.2485228E-02  0.6449782E-03
    89.933  0.9304801E-03  0.1789273E-01  0.7713200E-02     2.880  0.4270479E-04  0.2484298E-02  0.6376894E-03
    89.937  0.9306077E-03  0.1789287E-01  0.7721635E-02     2.880  0.4276626E-04  0.2483640E-02  0.6308320E-03
    89.941  0.9307384E-03  0.1789309E-01  0.7729017E-02     2.880  0.4281355E-04  0.2482920E-02  0.6243497E-03
    89.944  0.9308697E-03  0.1789315E-01  0.7735540E-02     2.880  0.4284540E-04  0.2482512E-02  0.6185408E-03
    89.948  0.9309999E-03  0.1789324E-01  0.7740866E-02     2.880  0.4286168E-04  0.2482125E-02  0.6136379E-03
    89.952  0.9311263E-03  0.1789330E-01  0.7744939E-02     2.879  0.4286166E-04  0.2482106E-02  0.6095618E-03
    89.956  0.9312466E-03  0.1789363E-01  0.7748495E-02     2.879  0.4284505E-04  0.2482802E-02  0.6062336E-03
    89.960  0.9313589E-03  0.1789549E-01  0.7752162E-02     2.879  0.4281272E-04  0.2486982E-02  0.6038090E-03
    89.964  0.9314619E-03  0.1789754E-01  0.7754690E-02     2.879  0.4276671E-04  0.2492057E-02  0.6023500E-03
    89.967  0.9315605E-03  0.1789945E-01  0.7756312E-02     2.879  0.4272133E-04  0.2496861E-02  0.6021879E-03
    89.971  0.9316547E-03  0.1790162E-01  0.7757116E-02     2.879  0.4268091E-04  0.2500618E-02  0.6029711E-03
    89.975  0.9317434E-03  0.1790266E-01  0.7756981E-02     2.879  0.4264674E-04  0.2503458E-02  0.6049415E-03
    89.979  0.9318258E-03  0.1790277E-01  0.7756272E-02     2.879  0.4261983E-04  0.2505668E-02  0.6078386E-03
    89.983  0.9319061E-03  0.1790344E-01  0.7755725E-02     2.879  0.4259630E-04  0.2507090E-02  0.6105869E-03
    89.987  0.9319844E-03  0.1790395E-01  0.7754519E-02     2.879  0.4257466E-04  0.2508110E-02  0.6128980E-03
    89.990  0.9320593E-03  0.1790410E-01  0.7752811E-02     2.879  0.4255555E-04  0.2509027E-02  0.6149295E-03
    89.994  0.9321298E-03  0.1790434E-01  0.7751468E-02     2.879  0.4253957E-04  0.2509524E-02  0.6164769E-03
    89.998  0.9321939E-03  0.1790421E-01  0.7749794E-02     2.879  0.4252783E-04  0.2509964E-02  0.6178450E-03
    90.002  0.9322465E-03  0.1790317E-01  0.7747576E-02     2.879  0.4252331E-04  0.2510916E-02  0.6191471E-03
    90.006  0.9322866E-03  0.1790309E-01  0.7744609E-02     2.879  0.4252653E-04  0.2509129E-02  0.6204699E-03
    90.010  0.9323139E-03  0.1790159E-01  0.7740892E-02     2.879  0.4253746E-04  0.2509940E-02  0.6219674E-03
    90.013  0.9323283E-03  0.1790128E-01  0.7736898E-02     2.879  0.4255606E-04  0.2510597E-02  0.6237984E-03
    90.017  0.9323347E-03  0.1790150E-01  0.7732582E-02     2.879  0.4257917E-04  0.2510495E-02  0.6255211E-03
    90.021  0.9323370E-03  0.1790176E-01  0.7728458E-02     2.879  0.4260417E-04  0.2510385E-02  0.6269423E-03
    90.025  0.9323344E-03  0.1790197E-01  0.7724435E-02     2.879  0.4263211E-04  0.2510268E-02  0.6283868E-03
    90.029  0.9323252E-03  0.1790339E-01  0.7721853E-02     2.879  0.4266518E-04  0.2510030E-02  0.6292614E-03
    90.033  0.9323102E-03  0.1790558E-01  0.7719729E-02     2.879  0.4270273E-04  0.2509780E-02  0.6297432E-03
    90.036  0.9322904E-03  0.1790779E-01  0.7717591E-02     2.879  0.4274396E-04  0.2509541E-02  0.6301263E-03
    90.040  0.9322674E-03  0.1790996E-01  0.7715576E-02     2.879  0.4278823E-04  0.2509414E-02  0.6304525E-03
    90.044  0.9322429E-03  0.1791192E-01  0.7713606E-02     2.879  0.4283483E-04  0.2509766E-02  0.6308217E-03
    90.048  0.9322181E-03  0.1791378E-01  0.7711802E-02     2.879  0.4288279E-04  0.2509991E-02  0.6314219E-03
    90.052  0.9321942E-03  0.1791533E-01  0.7709678E-02     2.879  0.4293111E-04  0.2509986E-02  0.6319160E-03
    90.056  0.9321724E-03  0.1791627E-01  0.7708208E-02     2.879  0.4297883E-04  0.2509951E-02  0.6321233E-03
    90.059  0.9321536E-03  0.1791694E-01  0.7707295E-02     2.879  0.4302500E-04  0.2510129E-02  0.6326462E-03
    90.063  0.9321390E-03  0.1791719E-01  0.7706003E-02     2.878  0.4306875E-04  0.2509860E-02  0.6329960E-03
    90.067  0.9321293E-03  0.1791659E-01  0.7704873E-02     2.878  0.4310923E-04  0.2509817E-02  0.6332896E-03
    90.071  0.9321254E-03  0.1791588E-01  0.7703829E-02     2.878  0.4314573E-04  0.2509714E-02  0.6335445E-03
    90.075  0.9321279E-03  0.1791477E-01  0.7703006E-02     2.878  0.4317758E-04  0.2509758E-02  0.6337928E-03
    90.078  0.9321372E-03  0.1791280E-01  0.7702054E-02     2.878  0.4320435E-04  0.2510258E-02  0.6343330E-03
    90.082  0.9321536E-03  0.1791098E-01  0.7701518E-02     2.878  0.4322557E-04  0.2510834E-02  0.6341402E-03
    90.086  0.9321773E-03  0.1790880E-01  0.7701177E-02     2.878  0.4324100E-04  0.2511721E-02  0.6339536E-03
    90.090  0.9322081E-03  0.1790614E-01  0.7701047E-02     2.878  0.4325056E-04  0.2512708E-02  0.6335243E-03
    90.094  0.9322459E-03  0.1790341E-01  0.7700678E-02     2.878  0.4325421E-04  0.2513846E-02  0.6326762E-03
    90.098  0.9322903E-03  0.1790051E-01  0.7700718E-02     2.878  0.4325211E-04  0.2515239E-02  0.6317897E-03
    90.101  0.9323408E-03  0.1789730E-01  0.7700775E-02     2.878  0.4324452E-04  0.2516673E-02  0.6305823E-03
    90.105  0.9323966E-03  0.1789419E-01  0.7700948E-02     2.878  0.4323178E-04  0.2518160E-02  0.6293195E-03
    90.109  0.9324571E-03  0.1789102E-01  0.7701409E-02     2.878  0.4321441E-04  0.2519870E-02  0.6278339E-03
    90.113  0.9325212E-03  0.1788809E-01  0.7701619E-02     2.878  0.4319294E-04  0.2521534E-02  0.6264582E-03
    90.117  0.9325881E-03  0.1788523E-01  0.7701923E-02     2.878  0.4316805E-04  0.2523127E-02  0.6250504E-03
    90.121  0.9326567E-03  0.1788254E-01  0.7702199E-02     2.878  0.4314043E-04  0.2524603E-02  0.6236527E-03
    90.124  0.9327261E-03  0.1787989E-01  0.7702473E-02     2.878  0.4311084E-04  0.2526448E-02  0.6222014E-03
    90.128  0.9327950E-03  0.1787774E-01  0.7702747E-02     2.878  0.4308008E-04  0.2526259E-02  0.6207167E-03
    90.132  0.9328596E-03  0.1787723E-01  0.7703383E-02     2.878  0.4305235E-04  0.2528769E-02  0.6216721E-03
    90.136  0.9329177E-03  0.1787485E-01  0.7701764E-02     2.878  0.4302961E-04  0.2531100E-02  0.6213685E-03
    90.140  0.9329686E-03  0.1787309E-01  0.7699439E-02     2.878  0.4301250E-04  0.2532929E-02  0.6224279E-03
    90.144  0.9330118E-03  0.1787151E-01  0.7696717E-02     2.878  0.4300148E-04  0.2534716E-02  0.6248713E-03
    90.147  0.9330473E-03  0.1787011E-01  0.7693554E-02     2.878  0.4299655E-04  0.2536497E-02  0.6282476E-03
    90.151  0.9330790E-03  0.1786864E-01  0.7690179E-02     2.878  0.4299548E-04  0.2538184E-02  0.6326928E-03
    90.155  0.9331075E-03  0.1786700E-01  0.7686328E-02     2.878  0.4299785E-04  0.2539829E-02  0.6377892E-03
    90.159  0.9331329E-03  0.1786557E-01  0.7681955E-02     2.878  0.4300373E-04  0.2540892E-02  0.6435574E-03
    90.163  0.9331551E-03  0.1786418E-01  0.7677506E-02     2.878  0.4301312E-04  0.2541583E-02  0.6499647E-03
    90.167  0.9331742E-03  0.1786304E-01  0.7672786E-02     2.877  0.4302595E-04  0.2542037E-02  0.6568880E-03
    90.170  0.9331904E-03  0.1786185E-01  0.7667833E-02     2.877  0.4304205E-04  0.2542144E-02  0.6640523E-03
    90.174  0.9332037E-03  0.1786099E-01  0.7662664E-02     2.877  0.4306120E-04  0.2541758E-02  0.6713753E-03
    90.178  0.9332146E-03  0.1786044E-01  0.7657547E-02     2.877  0.4308318E-04  0.2541536E-02  0.6787938E-03
    90.182  0.9332232E-03  0.1785972E-01  0.7652250E-02     2.877  0.4310761E-04  0.2541246E-02  0.6865513E-03
    90.186  0.9332299E-03  0.1785794E-01  0.7647102E-02     2.877  0.4313411E-04  0.2540495E-02  0.6943747E-03
    90.190  0.9332352E-03  0.1785837E-01  0.7642580E-02     2.877  0.4316231E-04  0.2538919E-02  0.7008715E-03
    90.193  0.9332411E-03  0.1785940E-01  0.7638862E-02     2.877  0.4318982E-04  0.2536533E-02  0.7058926E-03
    90.197  0.9332501E-03  0.1786037E-01  0.7635249E-02     2.877  0.4321335E-04  0.2534363E-02  0.7102954E-03
    90.201  0.9332629E-03  0.1786111E-01  0.7632007E-02     2.877  0.4323325E-04  0.2532414E-02  0.7145134E-03
    90.205  0.9332796E-03  0.1786169E-01  0.7629037E-02     2.877  0.4324884E-04  0.2530877E-02  0.7186374E-03
    90.209  0.9333003E-03  0.1786206E-01  0.7626297E-02     2.877  0.4325988E-04  0.2529175E-02  0.7225462E-03
    90.212  0.9333252E-03  0.1786244E-01  0.7623824E-02     2.877  0.4326629E-04  0.2527736E-02  0.7260667E-03
    90.216  0.9333544E-03  0.1786612E-01  0.7621721E-02     2.877  0.4326799E-04  0.2524980E-02  0.7294789E-03
    90.220  0.9333876E-03  0.1786523E-01  0.7619353E-02     2.877  0.4326514E-04  0.2524237E-02  0.7319532E-03
    90.224  0.9334248E-03  0.1786437E-01  0.7617229E-02     2.877  0.4325786E-04  0.2523391E-02  0.7342854E-03
    90.228  0.9334657E-03  0.1786390E-01  0.7615263E-02     2.877  0.4324648E-04  0.2522238E-02  0.7364261E-03
    90.232  0.9335101E-03  0.1786291E-01  0.7613537E-02     2.877  0.4323130E-04  0.2522097E-02  0.7381473E-03
    90.235  0.9335574E-03  0.1786276E-01  0.7611958E-02     2.877  0.4321278E-04  0.2520978E-02  0.7398279E-03
    90.239  0.9336074E-03  0.1786290E-01  0.7610397E-02     2.877  0.4319145E-04  0.2519939E-02  0.7412565E-03
    90.243  0.9336595E-03  0.1786251E-01  0.7609142E-02     2.877  0.4316780E-04  0.2518903E-02  0.7425742E-03
    90.247  0.9337026E-03  0.1786248E-01  0.7606804E-02     2.877  0.4314832E-04  0.2518095E-02  0.7423286E-03
    90.251  0.9337315E-03  0.1786224E-01  0.7602956E-02     2.877  0.4313582E-04  0.2517299E-02  0.7397893E-03
    90.255  0.9337465E-03  0.1786227E-01  0.7597828E-02     2.877  0.4313160E-04  0.2516768E-02  0.7356022E-03
    90.258  0.9337479E-03  0.1786183E-01  0.7591938E-02     2.877  0.4313552E-04  0.2516010E-02  0.7299752E-03
    90.262  0.9337364E-03  0.1786276E-01  0.7585438E-02     2.876  0.4314782E-04  0.2515088E-02  0.7232330E-03
    90.266  0.9337112E-03  0.1786268E-01  0.7580180E-02     2.876  0.4316944E-04  0.2513973E-02  0.7154682E-03
    90.270  0.9336730E-03  0.1786285E-01  0.7572579E-02     2.876  0.4320057E-04  0.2512141E-02  0.7078456E-03
    90.274  0.9336235E-03  0.1786394E-01  0.7565445E-02     2.876  0.4324069E-04  0.2509465E-02  0.6994539E-03
    90.278  0.9335642E-03  0.1786589E-01  0.7559067E-02     2.876  0.4328898E-04  0.2505922E-02  0.6906348E-03
    90.281  0.9334953E-03  0.1786849E-01  0.7553048E-02     2.876  0.4334364E-04  0.2502229E-02  0.6822785E-03
    90.285  0.9334179E-03  0.1787007E-01  0.7547408E-02     2.876  0.4340264E-04  0.2498159E-02  0.6744960E-03
    90.289  0.9333334E-03  0.1787415E-01  0.7542003E-02     2.876  0.4346465E-04  0.2494254E-02  0.6672601E-03
    90.293  0.9332442E-03  0.1787847E-01  0.7537334E-02     2.876  0.4352776E-04  0.2490469E-02  0.6607503E-03
    90.297  0.9331533E-03  0.1788288E-01  0.7533017E-02     2.876  0.4358999E-04  0.2486856E-02  0.6550766E-03
    90.301  0.9330666E-03  0.1788702E-01  0.7529527E-02     2.876  0.4364646E-04  0.2483619E-02  0.6504007E-03
    90.304  0.9329875E-03  0.1789205E-01  0.7526457E-02     2.876  0.4369472E-04  0.2479695E-02  0.6462812E-03
    90.308  0.9329184E-03  0.1789534E-01  0.7524340E-02     2.876  0.4373347E-04  0.2477540E-02  0.6436700E-03
    90.312  0.9328614E-03  0.1789860E-01  0.7522499E-02     2.876  0.4376123E-04  0.2475311E-02  0.6420678E-03
    90.316  0.9328185E-03  0.1790323E-01  0.7521476E-02     2.876  0.4377795E-04  0.2472700E-02  0.6412307E-03
    90.320  0.9327912E-03  0.1790521E-01  0.7521170E-02     2.876  0.4378283E-04  0.2471271E-02  0.6418243E-03
    90.323  0.9327805E-03  0.1790747E-01  0.7521509E-02     2.876  0.4377574E-04  0.2469249E-02  0.6433410E-03
    90.327  0.9327872E-03  0.1790964E-01  0.7522271E-02     2.876  0.4375694E-04  0.2467306E-02  0.6454550E-03
    90.331  0.9328114E-03  0.1791148E-01  0.7523641E-02     2.876  0.4372705E-04  0.2465716E-02  0.6481787E-03
    90.335  0.9328530E-03  0.1791308E-01  0.7525331E-02     2.876  0.4368706E-04  0.2464198E-02  0.6515466E-03
    90.339  0.9329114E-03  0.1791437E-01  0.7527625E-02     2.876  0.4363820E-04  0.2462856E-02  0.6549934E-03
    90.343  0.9329856E-03  0.1791591E-01  0.7529940E-02     2.876  0.4358157E-04  0.2462282E-02  0.6591913E-03
    90.346  0.9330744E-03  0.1791783E-01  0.7532725E-02     2.876  0.4351966E-04  0.2461094E-02  0.6642225E-03
    90.350  0.9331762E-03  0.1791958E-01  0.7536160E-02     2.876  0.4345387E-04  0.2459762E-02  0.6688760E-03
    90.354  0.9332888E-03  0.1792119E-01  0.7539270E-02     2.875  0.4338613E-04  0.2458828E-02  0.6728470E-03
    90.358  0.9334101E-03  0.1792293E-01  0.7541511E-02     2.875  0.4331828E-04  0.2458130E-02  0.6791253E-03
    90.362  0.9335377E-03  0.1792403E-01  0.7543699E-02     2.875  0.4325215E-04  0.2458166E-02  0.6806677E-03
    90.366  0.9336688E-03  0.1792492E-01  0.7545244E-02     2.875  0.4318900E-04  0.2457744E-02  0.6814869E-03
    90.369  0.9338012E-03  0.1792537E-01  0.7545966E-02     2.875  0.4313120E-04  0.2457043E-02  0.6816088E-03
    90.373  0.9339322E-03  0.1792557E-01  0.7545976E-02     2.875  0.4307973E-04  0.2456333E-02  0.6810163E-03
    90.377  0.9340592E-03  0.1792580E-01  0.7545064E-02     2.875  0.4303574E-04  0.2455407E-02  0.6794021E-03
    90.381  0.9341798E-03  0.1792485E-01  0.7542917E-02     2.875  0.4300018E-04  0.2455360E-02  0.6760864E-03
    90.385  0.9342916E-03  0.1792465E-01  0.7540605E-02     2.875  0.4297348E-04  0.2454259E-02  0.6723542E-03
    90.388  0.9343929E-03  0.1792434E-01  0.7537620E-02     2.875  0.4295699E-04  0.2453041E-02  0.6678102E-03
    90.392  0.9344820E-03  0.1792397E-01  0.7534129E-02     2.875  0.4295066E-04  0.2451863E-02  0.6624849E-03
    90.396  0.9345570E-03  0.1792353E-01  0.7528425E-02     2.875  0.4295402E-04  0.2450773E-02  0.6567303E-03
    90.400  0.9346225E-03  0.1792297E-01  0.7524058E-02     2.875  0.4295790E-04  0.2449340E-02  0.6510630E-03
    90.404  0.9346852E-03  0.1792248E-01  0.7519826E-02     2.875  0.4295858E-04  0.2447914E-02  0.6463389E-03
    90.408  0.9347442E-03  0.1792192E-01  0.7515610E-02     2.875  0.4295600E-04  0.2446207E-02  0.6425808E-03
    90.411  0.9347987E-03  0.1792125E-01  0.7511314E-02     2.875  0.4295005E-04  0.2444554E-02  0.6394811E-03
    90.415  0.9348486E-03  0.1792045E-01  0.7506923E-02     2.875  0.4294175E-04  0.2442811E-02  0.6368622E-03
    90.419  0.9348951E-03  0.1791976E-01  0.7502539E-02     2.875  0.4293027E-04  0.2441789E-02  0.6347089E-03
    90.423  0.9349384E-03  0.1791909E-01  0.7498355E-02     2.875  0.4291539E-04  0.2439826E-02  0.6329813E-03
    90.427  0.9349785E-03  0.1791815E-01  0.7494097E-02     2.875  0.4289762E-04  0.2438304E-02  0.6317315E-03
    90.431  0.9350153E-03  0.1791712E-01  0.7489899E-02     2.875  0.4287791E-04  0.2436998E-02  0.6307499E-03
    90.434  0.9350486E-03  0.1791637E-01  0.7486114E-02     2.875  0.4285682E-04  0.2436227E-02  0.6302263E-03
    90.438  0.9350782E-03  0.1791608E-01  0.7481776E-02     2.874  0.4283452E-04  0.2435699E-02  0.6294814E-03
    90.442  0.9351043E-03  0.1791647E-01  0.7477538E-02     2.874  0.4281198E-04  0.2434883E-02  0.6289166E-03
    90.446  0.9351270E-03  0.1791632E-01  0.7473236E-02     2.874  0.4278980E-04  0.2434696E-02  0.6283773E-03
    90.450  0.9351463E-03  0.1791632E-01  0.7469001E-02     2.874  0.4276866E-04  0.2434505E-02  0.6277628E-03
    90.454  0.9351630E-03  0.1791623E-01  0.7464763E-02     2.874  0.4274938E-04  0.2434088E-02  0.6272141E-03
    90.457  0.9351791E-03  0.1791562E-01  0.7460808E-02     2.874  0.4273300E-04  0.2433876E-02  0.6267272E-03
    90.461  0.9351961E-03  0.1791573E-01  0.7457087E-02     2.874  0.4272067E-04  0.2433478E-02  0.6264025E-03
    90.465  0.9352155E-03  0.1791590E-01  0.7453613E-02     2.874  0.4271294E-04  0.2433015E-02  0.6262145E-03
    90.469  0.9352377E-03  0.1791592E-01  0.7450376E-02     2.874  0.4271056E-04  0.2432688E-02  0.6262090E-03
    90.473  0.9352625E-03  0.1791534E-01  0.7447342E-02     2.874  0.4271317E-04  0.2432319E-02  0.6261803E-03
    90.476  0.9352903E-03  0.1791465E-01  0.7444565E-02     2.874  0.4272153E-04  0.2431941E-02  0.6263615E-03
    90.480  0.9353208E-03  0.1791378E-01  0.7442153E-02     2.874  0.4273521E-04  0.2431642E-02  0.6266192E-03
    90.484  0.9353520E-03  0.1791319E-01  0.7439779E-02     2.874  0.4275315E-04  0.2431136E-02  0.6267624E-03
    90.488  0.9353835E-03  0.1791251E-01  0.7437312E-02     2.874  0.4277529E-04  0.2431015E-02  0.6266599E-03
    90.492  0.9354150E-03  0.1791185E-01  0.7435047E-02     2.874  0.4280082E-04  0.2431032E-02  0.6263855E-03
    90.496  0.9354466E-03  0.1791296E-01  0.7432683E-02     2.874  0.4282986E-04  0.2430873E-02  0.6257278E-03
    90.499  0.9354779E-03  0.1791230E-01  0.7430869E-02     2.874  0.4286130E-04  0.2430933E-02  0.6252504E-03
    90.503  0.9355087E-03  0.1791180E-01  0.7429183E-02     2.874  0.4289487E-04  0.2431021E-02  0.6246548E-03
    90.507  0.9355390E-03  0.1791356E-01  0.7427500E-02     2.874  0.4292945E-04  0.2429645E-02  0.6243308E-03
    90.511  0.9355685E-03  0.1791325E-01  0.7425115E-02     2.874  0.4296481E-04  0.2430691E-02  0.6226198E-03
    90.515  0.9355973E-03  0.1791291E-01  0.7424175E-02     2.874  0.4300029E-04  0.2431992E-02  0.6223897E-03
    90.519  0.9356250E-03  0.1791243E-01  0.7423512E-02     2.873  0.4303482E-04  0.2433896E-02  0.6221761E-03
    90.522  0.9356517E-03  0.1791247E-01  0.7422880E-02     2.873  0.4306815E-04  0.2435370E-02  0.6217568E-03
    90.526  0.9356772E-03  0.1791224E-01  0.7422654E-02     2.873  0.4309923E-04  0.2436623E-02  0.6214085E-03
    90.530  0.9357014E-03  0.1791285E-01  0.7422553E-02     2.873  0.4312735E-04  0.2438162E-02  0.6212153E-03
    90.534  0.9357244E-03  0.1791345E-01  0.7422737E-02     2.873  0.4315229E-04  0.2439992E-02  0.6210342E-03
    90.538  0.9357460E-03  0.1791452E-01  0.7423244E-02     2.873  0.4317333E-04  0.2442038E-02  0.6209537E-03
    90.541  0.9357666E-03  0.1791551E-01  0.7424000E-02     2.873  0.4319056E-04  0.2444376E-02  0.6208519E-03
    90.545  0.9357859E-03  0.1791644E-01  0.7425067E-02     2.873  0.4320288E-04  0.2446752E-02  0.6206408E-03
    90.549  0.9358040E-03  0.1791722E-01  0.7426441E-02     2.873  0.4321041E-04  0.2449276E-02  0.6205128E-03
    90.553  0.9358215E-03  0.1791792E-01  0.7428048E-02     2.873  0.4321391E-04  0.2451753E-02  0.6206679E-03
    90.557  0.9358406E-03  0.1791844E-01  0.7429822E-02     2.873  0.4321694E-04  0.2454022E-02  0.6209718E-03
    90.561  0.9358541E-03  0.1791866E-01  0.7430546E-02     2.873  0.4322589E-04  0.2455729E-02  0.6212769E-03
    90.564  0.9358589E-03  0.1791851E-01  0.7429859E-02     2.873  0.4324229E-04  0.2456931E-02  0.6219294E-03
    90.568  0.9358485E-03  0.1791886E-01  0.7428044E-02     2.873  0.4326943E-04  0.2456978E-02  0.6228359E-03
    90.572  0.9358075E-03  0.1792020E-01  0.7426105E-02     2.873  0.4331698E-04  0.2454817E-02  0.6235245E-03
    90.576  0.9357374E-03  0.1792375E-01  0.7422952E-02     2.873  0.4338331E-04  0.2451100E-02  0.6249020E-03
    90.580  0.9356410E-03  0.1792879E-01  0.7418920E-02     2.873  0.4346797E-04  0.2446020E-02  0.6264988E-03
    90.584  0.9355209E-03  0.1793464E-01  0.7414590E-02     2.873  0.4356864E-04  0.2439839E-02  0.6284399E-03
    90.587  0.9353814E-03  0.1794171E-01  0.7410973E-02     2.873  0.4368421E-04  0.2433078E-02  0.6304559E-03
    90.591  0.9352263E-03  0.1795305E-01  0.7412068E-02     2.873  0.4381200E-04  0.2426278E-02  0.6317224E-03
    90.595  0.9350601E-03  0.1796449E-01  0.7413217E-02     2.873  0.4394903E-04  0.2419717E-02  0.6328906E-03
    90.599  0.9348875E-03  0.1797508E-01  0.7414507E-02     2.872  0.4409199E-04  0.2413675E-02  0.6339707E-03
    90.603  0.9347132E-03  0.1798465E-01  0.7416083E-02     2.872  0.4423729E-04  0.2408420E-02  0.6357398E-03
    90.606  0.9345424E-03  0.1799305E-01  0.7416660E-02     2.872  0.4438153E-04  0.2404071E-02  0.6366736E-03
    90.610  0.9343801E-03  0.1799846E-01  0.7417054E-02     2.872  0.4452113E-04  0.2400059E-02  0.6373969E-03
    90.614  0.9342200E-03  0.1800273E-01  0.7416792E-02     2.872  0.4463237E-04  0.2400572E-02  0.6384287E-03
    90.618  0.9340585E-03  0.1800571E-01  0.7415531E-02     2.872  0.4469833E-04  0.2400455E-02  0.6398127E-03
    90.622  0.9339002E-03  0.1800853E-01  0.7413793E-02     2.872  0.4471735E-04  0.2405216E-02  0.6422428E-03
    90.626  0.9337496E-03  0.1800947E-01  0.7410330E-02     2.872  0.4468884E-04  0.2412036E-02  0.6439668E-03
    90.629  0.9336109E-03  0.1800900E-01  0.7406058E-02     2.872  0.4461287E-04  0.2420504E-02  0.6460908E-03
    90.633  0.9334882E-03  0.1800644E-01  0.7401482E-02     2.872  0.4449117E-04  0.2430520E-02  0.6487045E-03
    90.637  0.9333854E-03  0.1800253E-01  0.7396779E-02     2.872  0.4432683E-04  0.2441968E-02  0.6512118E-03
    90.641  0.9333055E-03  0.1799701E-01  0.7391993E-02     2.872  0.4412346E-04  0.2454548E-02  0.6538351E-03
    90.645  0.9332507E-03  0.1798905E-01  0.7387251E-02     2.872  0.4388543E-04  0.2467716E-02  0.6563660E-03
    90.648  0.9332228E-03  0.1798106E-01  0.7382461E-02     2.872  0.4361851E-04  0.2481536E-02  0.6589609E-03
    90.652  0.9332233E-03  0.1797408E-01  0.7379688E-02     2.872  0.4332987E-04  0.2492830E-02  0.6633601E-03
    90.656  0.9332524E-03  0.1796799E-01  0.7380362E-02     2.872  0.4302618E-04  0.2501069E-02  0.6708203E-03
    90.660  0.9333115E-03  0.1796099E-01  0.7381393E-02     2.872  0.4271590E-04  0.2508721E-02  0.6782320E-03
    90.664  0.9334003E-03  0.1795367E-01  0.7382438E-02     2.872  0.4240735E-04  0.2515687E-02  0.6847938E-03
    90.668  0.9335167E-03  0.1794791E-01  0.7386062E-02     2.872  0.4210780E-04  0.2521392E-02  0.6916060E-03
    90.671  0.9336584E-03  0.1794795E-01  0.7396149E-02     2.871  0.4182521E-04  0.2519824E-02  0.7048871E-03
    90.675  0.9338225E-03  0.1794796E-01  0.7405910E-02     2.871  0.4156688E-04  0.2518479E-02  0.7173107E-03
    90.679  0.9340052E-03  0.1794679E-01  0.7415119E-02     2.871  0.4133892E-04  0.2514818E-02  0.7282050E-03
    90.683  0.9342026E-03  0.1794533E-01  0.7423438E-02     2.871  0.4114738E-04  0.2510166E-02  0.7374829E-03
    90.687  0.9344104E-03  0.1794364E-01  0.7430945E-02     2.871  0.4099698E-04  0.2504760E-02  0.7448410E-03
    90.691  0.9346239E-03  0.1794164E-01  0.7437215E-02     2.871  0.4089096E-04  0.2498675E-02  0.7500041E-03
    90.694  0.9348385E-03  0.1793936E-01  0.7442256E-02     2.871  0.4083188E-04  0.2492274E-02  0.7531179E-03
    90.698  0.9350499E-03  0.1793710E-01  0.7445516E-02     2.871  0.4082160E-04  0.2485628E-02  0.7537512E-03
    90.702  0.9352526E-03  0.1793459E-01  0.7447349E-02     2.871  0.4086014E-04  0.2478664E-02  0.7523130E-03
    90.706  0.9354397E-03  0.1793216E-01  0.7447303E-02     2.871  0.4094987E-04  0.2471579E-02  0.7484677E-03
    90.710  0.9356111E-03  0.1792980E-01  0.7445530E-02     2.871  0.4108720E-04  0.2464303E-02  0.7429273E-03
    90.713  0.9357700E-03  0.1792732E-01  0.7442636E-02     2.871  0.4126390E-04  0.2457069E-02  0.7362017E-03
    90.717  0.9359133E-03  0.1792464E-01  0.7438406E-02     2.871  0.4147594E-04  0.2450119E-02  0.7282024E-03
    90.721  0.9360452E-03  0.1792226E-01  0.7433159E-02     2.871  0.4171531E-04  0.2443553E-02  0.7198200E-03
    90.725  0.9361798E-03  0.1792007E-01  0.7428859E-02     2.871  0.4196643E-04  0.2437553E-02  0.7133768E-03
    90.729  0.9363149E-03  0.1792153E-01  0.7428694E-02     2.871  0.4222401E-04  0.2435605E-02  0.7055617E-03
    90.733  0.9364477E-03  0.1792409E-01  0.7429779E-02     2.871  0.4248209E-04  0.2433334E-02  0.7000607E-03
    90.736  0.9365757E-03  0.1792801E-01  0.7432662E-02     2.871  0.4273527E-04  0.2429649E-02  0.6981493E-03
    90.740  0.9366966E-03  0.1793128E-01  0.7433909E-02     2.871  0.4297735E-04  0.2426401E-02  0.6966498E-03
    90.744  0.9368082E-03  0.1793401E-01  0.7434192E-02     2.870  0.4320331E-04  0.2423652E-02  0.6959374E-03
    90.748  0.9369084E-03  0.1793614E-01  0.7433826E-02     2.870  0.4340809E-04  0.2421660E-02  0.6959246E-03
    90.752  0.9369953E-03  0.1793795E-01  0.7432180E-02     2.870  0.4358656E-04  0.2420097E-02  0.6967213E-03
    90.755  0.9370655E-03  0.1793929E-01  0.7429337E-02     2.870  0.4373704E-04  0.2418862E-02  0.6982910E-03
    90.759  0.9371133E-03  0.1794076E-01  0.7425345E-02     2.870  0.4386000E-04  0.2417575E-02  0.6998643E-03
    90.763  0.9371384E-03  0.1794270E-01  0.7420126E-02     2.870  0.4395256E-04  0.2416358E-02  0.7020191E-03
    90.767  0.9371407E-03  0.1794653E-01  0.7415330E-02     2.870  0.4401255E-04  0.2419197E-02  0.7038095E-03
    90.771  0.9371260E-03  0.1795153E-01  0.7410987E-02     2.870  0.4404846E-04  0.2424609E-02  0.7052084E-03
    90.775  0.9371088E-03  0.1795590E-01  0.7406024E-02     2.870  0.4408520E-04  0.2429237E-02  0.7058039E-03
    90.778  0.9370899E-03  0.1795940E-01  0.7402159E-02     2.870  0.4412170E-04  0.2433181E-02  0.7071149E-03
    90.782  0.9370707E-03  0.1796200E-01  0.7398474E-02     2.870  0.4415703E-04  0.2436630E-02  0.7083914E-03
    90.786  0.9370531E-03  0.1796379E-01  0.7394976E-02     2.870  0.4418974E-04  0.2439321E-02  0.7094219E-03
    90.790  0.9370379E-03  0.1796469E-01  0.7391670E-02     2.870  0.4421873E-04  0.2441695E-02  0.7103948E-03
    90.794  0.9370228E-03  0.1796487E-01  0.7388065E-02     2.870  0.4424670E-04  0.2443904E-02  0.7115370E-03
    90.797  0.9370054E-03  0.1796511E-01  0.7384480E-02     2.870  0.4427505E-04  0.2445933E-02  0.7131392E-03
    90.801  0.9369871E-03  0.1796647E-01  0.7380879E-02     2.870  0.4430312E-04  0.2447813E-02  0.7154281E-03
    90.805  0.9369688E-03  0.1796572E-01  0.7377058E-02     2.870  0.4433024E-04  0.2449676E-02  0.7179866E-03
    90.809  0.9369518E-03  0.1796502E-01  0.7373873E-02     2.869  0.4435584E-04  0.2451451E-02  0.7200895E-03
    90.813  0.9369370E-03  0.1796259E-01  0.7370248E-02     2.869  0.4437935E-04  0.2452885E-02  0.7230960E-03
    90.817  0.9369254E-03  0.1796236E-01  0.7366966E-02     2.869  0.4440024E-04  0.2454306E-02  0.7262665E-03
    90.820  0.9369178E-03  0.1796175E-01  0.7363997E-02     2.869  0.4441812E-04  0.2456036E-02  0.7288478E-03
    90.824  0.9369151E-03  0.1796090E-01  0.7361454E-02     2.869  0.4443260E-04  0.2457684E-02  0.7312547E-03
    90.828  0.9369178E-03  0.1795836E-01  0.7359269E-02     2.869  0.4444353E-04  0.2456114E-02  0.7335304E-03
    90.832  0.9369265E-03  0.1795785E-01  0.7357597E-02     2.869  0.4445074E-04  0.2457679E-02  0.7353424E-03
    90.836  0.9369414E-03  0.1795731E-01  0.7356650E-02     2.869  0.4445427E-04  0.2458946E-02  0.7370250E-03
    90.839  0.9369626E-03  0.1795660E-01  0.7355593E-02     2.869  0.4445422E-04  0.2459740E-02  0.7374161E-03
    90.843  0.9369902E-03  0.1795562E-01  0.7355054E-02     2.869  0.4445081E-04  0.2459891E-02  0.7372507E-03
    90.847  0.9370240E-03  0.1795504E-01  0.7355051E-02     2.869  0.4444436E-04  0.2459521E-02  0.7365832E-03
    90.851  0.9370630E-03  0.1795607E-01  0.7355617E-02     2.869  0.4443506E-04  0.2459244E-02  0.7353576E-03
    90.855  0.9371047E-03  0.1795481E-01  0.7356704E-02     2.869  0.4442265E-04  0.2458473E-02  0.7336807E-03
    90.859  0.9371482E-03  0.1795476E-01  0.7358722E-02     2.869  0.4440723E-04  0.2457641E-02  0.7315815E-03
    90.862  0.9371927E-03  0.1795564E-01  0.7361151E-02     2.869  0.4438900E-04  0.2456629E-02  0.7284112E-03
    90.866  0.9372379E-03  0.1795702E-01  0.7364509E-02     2.869  0.4436934E-04  0.2455519E-02  0.7256648E-03
    90.870  0.9372834E-03  0.1795775E-01  0.7368101E-02     2.869  0.4434801E-04  0.2454191E-02  0.7227713E-03
    90.874  0.9373313E-03  0.1795942E-01  0.7371823E-02     2.869  0.4432204E-04  0.2453351E-02  0.7196026E-03
    90.878  0.9373819E-03  0.1796098E-01  0.7375739E-02     2.868  0.4429272E-04  0.2452649E-02  0.7162016E-03
    90.881  0.9374338E-03  0.1796185E-01  0.7379741E-02     2.868  0.4425962E-04  0.2451921E-02  0.7129542E-03
    90.885  0.9374871E-03  0.1796253E-01  0.7383798E-02     2.868  0.4422465E-04  0.2450853E-02  0.7096774E-03
    90.889  0.9375401E-03  0.1796293E-01  0.7387864E-02     2.868  0.4418749E-04  0.2450165E-02  0.7068114E-03
    90.893  0.9375928E-03  0.1796314E-01  0.7391773E-02     2.868  0.4415011E-04  0.2449431E-02  0.7041463E-03
    90.897  0.9376444E-03  0.1796438E-01  0.7396124E-02     2.868  0.4411298E-04  0.2448485E-02  0.7015943E-03
    90.901  0.9376941E-03  0.1796546E-01  0.7400867E-02     2.868  0.4407699E-04  0.2447909E-02  0.6993729E-03
    90.904  0.9377426E-03  0.1796632E-01  0.7405469E-02     2.868  0.4404267E-04  0.2447386E-02  0.6975690E-03
    90.908  0.9377939E-03  0.1796708E-01  0.7410294E-02     2.868  0.4400576E-04  0.2446785E-02  0.6962311E-03
    90.912  0.9378422E-03  0.1796783E-01  0.7415183E-02     2.868  0.4395497E-04  0.2447397E-02  0.6954944E-03
    90.916  0.9378856E-03  0.1796887E-01  0.7420166E-02     2.868  0.4388946E-04  0.2449005E-02  0.6955383E-03
    90.920  0.9379210E-03  0.1797024E-01  0.7425060E-02     2.868  0.4381440E-04  0.2451230E-02  0.6964977E-03
    90.923  0.9379474E-03  0.1797160E-01  0.7429594E-02     2.868  0.4373206E-04  0.2453750E-02  0.6985356E-03
    90.927  0.9379649E-03  0.1797328E-01  0.7433561E-02     2.868  0.4364416E-04  0.2456570E-02  0.7016859E-03
    90.931  0.9379738E-03  0.1797490E-01  0.7437010E-02     2.868  0.4355314E-04  0.2459473E-02  0.7057822E-03
    90.935  0.9379744E-03  0.1797655E-01  0.7439978E-02     2.868  0.4346084E-04  0.2462537E-02  0.7105093E-03
    90.939  0.9379678E-03  0.1797777E-01  0.7442262E-02     2.867  0.4337023E-04  0.2465249E-02  0.7158956E-03
    90.943  0.9379544E-03  0.1797842E-01  0.7444087E-02     2.867  0.4328247E-04  0.2467379E-02  0.7221104E-03
    90.946  0.9379355E-03  0.1797874E-01  0.7445541E-02     2.867  0.4320099E-04  0.2469105E-02  0.7289957E-03
    90.950  0.9379120E-03  0.1797858E-01  0.7447115E-02     2.867  0.4312715E-04  0.2470514E-02  0.7373931E-03
    90.954  0.9378850E-03  0.1797788E-01  0.7447521E-02     2.867  0.4306285E-04  0.2471336E-02  0.7451040E-03
    90.958  0.9378558E-03  0.1797646E-01  0.7447527E-02     2.867  0.4300991E-04  0.2471327E-02  0.7530703E-03
    90.962  0.9378284E-03  0.1797444E-01  0.7447549E-02     2.867  0.4296713E-04  0.2470785E-02  0.7611153E-03
    90.965  0.9378062E-03  0.1797187E-01  0.7447641E-02     2.867  0.4293259E-04  0.2469336E-02  0.7686899E-03
    90.969  0.9377916E-03  0.1796870E-01  0.7447905E-02     2.867  0.4290800E-04  0.2466971E-02  0.7757570E-03
    90.973  0.9377863E-03  0.1796445E-01  0.7448632E-02     2.867  0.4289420E-04  0.2464375E-02  0.7829394E-03
    90.977  0.9377913E-03  0.1795951E-01  0.7448819E-02     2.867  0.4289204E-04  0.2460675E-02  0.7888380E-03
    90.981  0.9378067E-03  0.1795394E-01  0.7449013E-02     2.867  0.4290082E-04  0.2456058E-02  0.7941730E-03
    90.985  0.9378332E-03  0.1794765E-01  0.7449238E-02     2.867  0.4292145E-04  0.2451130E-02  0.7991507E-03
    90.988  0.9378706E-03  0.1794127E-01  0.7449611E-02     2.867  0.4295300E-04  0.2445301E-02  0.8032361E-03
    90.992  0.9379190E-03  0.1793457E-01  0.7450573E-02     2.867  0.4299545E-04  0.2438232E-02  0.8056599E-03
    90.996  0.9379777E-03  0.1792864E-01  0.7451525E-02     2.867  0.4304765E-04  0.2431570E-02  0.8080849E-03
    91.000  0.9380460E-03  0.1792239E-01  0.7452286E-02     2.866  0.4310822E-04  0.2424750E-02  0.8100909E-03
    91.004  0.9381232E-03  0.1791593E-01  0.7452903E-02     2.866  0.4317664E-04  0.2418092E-02  0.8116612E-03
    91.007  0.9382079E-03  0.1791028E-01  0.7454148E-02     2.866  0.4325062E-04  0.2410736E-02  0.8114387E-03
    91.011  0.9382976E-03  0.1790582E-01  0.7456391E-02     2.866  0.4332644E-04  0.2402564E-02  0.8096069E-03
    91.015  0.9383907E-03  0.1790157E-01  0.7458903E-02     2.866  0.4340201E-04  0.2394938E-02  0.8060747E-03
    91.019  0.9384862E-03  0.1789783E-01  0.7460204E-02     2.866  0.4347652E-04  0.2387904E-02  0.8036964E-03
    91.023  0.9385824E-03  0.1789430E-01  0.7461299E-02     2.866  0.4354809E-04  0.2381536E-02  0.8008232E-03
    91.027  0.9386780E-03  0.1789120E-01  0.7462406E-02     2.866  0.4361533E-04  0.2375978E-02  0.7970145E-03
    91.030  0.9387737E-03  0.1788978E-01  0.7462928E-02     2.866  0.4367763E-04  0.2372733E-02  0.7941951E-03
    91.034  0.9388684E-03  0.1788768E-01  0.7463629E-02     2.866  0.4373388E-04  0.2368231E-02  0.7915882E-03
    91.038  0.9389606E-03  0.1788600E-01  0.7464506E-02     2.866  0.4378273E-04  0.2364683E-02  0.7891783E-03
    91.042  0.9390491E-03  0.1788473E-01  0.7465391E-02     2.866  0.4382323E-04  0.2361797E-02  0.7871235E-03
    91.046  0.9391321E-03  0.1788524E-01  0.7466235E-02     2.866  0.4385410E-04  0.2360039E-02  0.7852770E-03
    91.049  0.9392088E-03  0.1788564E-01  0.7468051E-02     2.866  0.4387516E-04  0.2360885E-02  0.7827478E-03
    91.053  0.9392779E-03  0.1788637E-01  0.7469547E-02     2.866  0.4388583E-04  0.2362216E-02  0.7808083E-03
    91.057  0.9393385E-03  0.1788742E-01  0.7470634E-02     2.866  0.4388551E-04  0.2363763E-02  0.7795808E-03
    91.061  0.9393899E-03  0.1788903E-01  0.7471281E-02     2.865  0.4387465E-04  0.2365835E-02  0.7786053E-03
    91.065  0.9394316E-03  0.1789064E-01  0.7471337E-02     2.865  0.4385337E-04  0.2368022E-02  0.7782500E-03
    91.068  0.9394665E-03  0.1788983E-01  0.7470974E-02     2.865  0.4382856E-04  0.2372275E-02  0.7780627E-03
    91.072  0.9394990E-03  0.1789137E-01  0.7470764E-02     2.865  0.4380943E-04  0.2372485E-02  0.7784869E-03
    91.076  0.9395296E-03  0.1789276E-01  0.7470375E-02     2.865  0.4379777E-04  0.2371538E-02  0.7791719E-03
    91.080  0.9395575E-03  0.1789323E-01  0.7469878E-02     2.865  0.4379261E-04  0.2370268E-02  0.7802286E-03
    91.084  0.9395834E-03  0.1789430E-01  0.7470117E-02     2.865  0.4379505E-04  0.2370140E-02  0.7807759E-03
    91.088  0.9396101E-03  0.1789568E-01  0.7471297E-02     2.865  0.4380151E-04  0.2371363E-02  0.7804044E-03
    91.091  0.9396383E-03  0.1789709E-01  0.7472519E-02     2.865  0.4381103E-04  0.2372448E-02  0.7799456E-03
    91.095  0.9396679E-03  0.1789779E-01  0.7474777E-02     2.865  0.4382326E-04  0.2373274E-02  0.7805402E-03
    91.099  0.9396994E-03  0.1789858E-01  0.7476120E-02     2.865  0.4383894E-04  0.2373520E-02  0.7793629E-03
    91.103  0.9397320E-03  0.1789955E-01  0.7477505E-02     2.865  0.4385695E-04  0.2373969E-02  0.7780878E-03
    91.107  0.9397657E-03  0.1790169E-01  0.7479095E-02     2.865  0.4387687E-04  0.2377568E-02  0.7767195E-03
    91.110  0.9398007E-03  0.1790126E-01  0.7480525E-02     2.865  0.4389949E-04  0.2377146E-02  0.7757744E-03
    91.114  0.9398363E-03  0.1790073E-01  0.7481825E-02     2.865  0.4392328E-04  0.2376832E-02  0.7748503E-03
    91.118  0.9398726E-03  0.1790064E-01  0.7483387E-02     2.864  0.4394822E-04  0.2376548E-02  0.7739022E-03
    91.122  0.9399094E-03  0.1790034E-01  0.7485733E-02     2.864  0.4397431E-04  0.2376656E-02  0.7721870E-03
    91.126  0.9399462E-03  0.1790046E-01  0.7486963E-02     2.864  0.4400041E-04  0.2377702E-02  0.7720155E-03
    91.130  0.9399830E-03  0.1790025E-01  0.7488027E-02     2.864  0.4402653E-04  0.2378125E-02  0.7716920E-03
    91.133  0.9400195E-03  0.1790005E-01  0.7489256E-02     2.864  0.4405187E-04  0.2378621E-02  0.7712775E-03
    91.137  0.9400553E-03  0.1789949E-01  0.7489756E-02     2.864  0.4407607E-04  0.2378562E-02  0.7699467E-03
    91.141  0.9400903E-03  0.1789963E-01  0.7490835E-02     2.864  0.4409871E-04  0.2379597E-02  0.7699551E-03
    91.145  0.9401240E-03  0.1789980E-01  0.7491742E-02     2.864  0.4411867E-04  0.2380501E-02  0.7700703E-03
    91.149  0.9401550E-03  0.1790097E-01  0.7492781E-02     2.864  0.4413363E-04  0.2381550E-02  0.7702570E-03
    91.152  0.9401832E-03  0.1790098E-01  0.7493440E-02     2.864  0.4414316E-04  0.2382467E-02  0.7706966E-03
    91.156  0.9402074E-03  0.1790113E-01  0.7493375E-02     2.864  0.4414905E-04  0.2383383E-02  0.7701984E-03
    91.160  0.9402258E-03  0.1790128E-01  0.7493689E-02     2.864  0.4415129E-04  0.2384281E-02  0.7707755E-03
    91.164  0.9402386E-03  0.1790243E-01  0.7493691E-02     2.864  0.4414979E-04  0.2386811E-02  0.7713024E-03
    91.168  0.9402470E-03  0.1790253E-01  0.7492936E-02     2.864  0.4414681E-04  0.2387381E-02  0.7712120E-03
    91.171  0.9402522E-03  0.1790224E-01  0.7493072E-02     2.864  0.4414373E-04  0.2387539E-02  0.7713900E-03
    91.175  0.9402550E-03  0.1790169E-01  0.7493180E-02     2.863  0.4414110E-04  0.2387762E-02  0.7715442E-03
    91.179  0.9402556E-03  0.1790113E-01  0.7493776E-02     2.863  0.4413879E-04  0.2387540E-02  0.7709699E-03
    91.183  0.9402525E-03  0.1790065E-01  0.7493481E-02     2.863  0.4413870E-04  0.2386987E-02  0.7710266E-03
    91.187  0.9402385E-03  0.1790086E-01  0.7492485E-02     2.863  0.4414514E-04  0.2386051E-02  0.7708951E-03
    91.191  0.9402143E-03  0.1790161E-01  0.7491985E-02     2.863  0.4415828E-04  0.2383754E-02  0.7702241E-03
    91.194  0.9401816E-03  0.1790331E-01  0.7491031E-02     2.863  0.4417831E-04  0.2381160E-02  0.7699264E-03
    91.198  0.9401417E-03  0.1790414E-01  0.7490252E-02     2.863  0.4420498E-04  0.2379702E-02  0.7694143E-03
    91.202  0.9400960E-03  0.1790658E-01  0.7488907E-02     2.863  0.4423707E-04  0.2376401E-02  0.7694496E-03
    91.206  0.9400466E-03  0.1790950E-01  0.7488817E-02     2.863  0.4427445E-04  0.2371660E-02  0.7693684E-03
    91.210  0.9399955E-03  0.1791284E-01  0.7489901E-02     2.863  0.4431646E-04  0.2366548E-02  0.7692979E-03
    91.213  0.9399445E-03  0.1791599E-01  0.7490964E-02     2.863  0.4436246E-04  0.2361587E-02  0.7692799E-03
    91.217  0.9398933E-03  0.1791909E-01  0.7491800E-02     2.863  0.4440706E-04  0.2357033E-02  0.7688786E-03
    91.221  0.9398360E-03  0.1792209E-01  0.7492375E-02     2.863  0.4443402E-04  0.2353372E-02  0.7698651E-03
    91.225  0.9397739E-03  0.1792312E-01  0.7492127E-02     2.863  0.4444132E-04  0.2352614E-02  0.7715090E-03
    91.229  0.9397095E-03  0.1792591E-01  0.7491316E-02     2.862  0.4442935E-04  0.2350524E-02  0.7735179E-03
    91.233  0.9396446E-03  0.1792846E-01  0.7490040E-02     2.862  0.4439736E-04  0.2349340E-02  0.7761790E-03
    91.236  0.9395820E-03  0.1793042E-01  0.7488433E-02     2.862  0.4434705E-04  0.2349210E-02  0.7791946E-03
    91.240  0.9395233E-03  0.1793156E-01  0.7486722E-02     2.862  0.4427869E-04  0.2350182E-02  0.7823343E-03
    91.244  0.9394705E-03  0.1793047E-01  0.7483585E-02     2.862  0.4419454E-04  0.2350785E-02  0.7852570E-03
    91.248  0.9394201E-03  0.1793182E-01  0.7481679E-02     2.862  0.4409842E-04  0.2353515E-02  0.7887175E-03
    91.252  0.9393696E-03  0.1793343E-01  0.7479655E-02     2.862  0.4399267E-04  0.2357008E-02  0.7921370E-03
    91.255  0.9393202E-03  0.1793689E-01  0.7480198E-02     2.862  0.4387925E-04  0.2367088E-02  0.7927688E-03
    91.259  0.9392739E-03  0.1794154E-01  0.7481038E-02     2.862  0.4376084E-04  0.2376056E-02  0.7929366E-03
    91.263  0.9392320E-03  0.1794636E-01  0.7481803E-02     2.862  0.4364022E-04  0.2384515E-02  0.7931524E-03
    91.267  0.9391962E-03  0.1795088E-01  0.7482411E-02     2.862  0.4352046E-04  0.2392582E-02  0.7934747E-03
    91.271  0.9391674E-03  0.1795439E-01  0.7482949E-02     2.862  0.4340387E-04  0.2399726E-02  0.7938420E-03
    91.274  0.9391471E-03  0.1795772E-01  0.7483670E-02     2.862  0.4329415E-04  0.2405995E-02  0.7940200E-03
    91.278  0.9391358E-03  0.1796026E-01  0.7484180E-02     2.862  0.4319314E-04  0.2411130E-02  0.7944854E-03
    91.282  0.9391343E-03  0.1796211E-01  0.7484715E-02     2.862  0.4310362E-04  0.2414760E-02  0.7949848E-03
    91.286  0.9391429E-03  0.1796303E-01  0.7485273E-02     2.861  0.4302802E-04  0.2417696E-02  0.7961130E-03
    91.290  0.9391615E-03  0.1796311E-01  0.7485408E-02     2.861  0.4296769E-04  0.2419455E-02  0.7967693E-03
    91.294  0.9391905E-03  0.1796322E-01  0.7485872E-02     2.861  0.4292512E-04  0.2420409E-02  0.7974233E-03
    91.297  0.9392290E-03  0.1796154E-01  0.7486060E-02     2.861  0.4290048E-04  0.2420814E-02  0.7982189E-03
    91.301  0.9392763E-03  0.1796064E-01  0.7486310E-02     2.861  0.4289539E-04  0.2419488E-02  0.7992749E-03
    91.305  0.9393326E-03  0.1795934E-01  0.7487001E-02     2.861  0.4291046E-04  0.2416778E-02  0.8002770E-03
    91.309  0.9393997E-03  0.1795775E-01  0.7487995E-02     2.861  0.4294549E-04  0.2412960E-02  0.8015542E-03
    91.313  0.9394759E-03  0.1795611E-01  0.7488044E-02     2.861  0.4300052E-04  0.2408201E-02  0.8010376E-03
    91.316  0.9395537E-03  0.1795330E-01  0.7489224E-02     2.861  0.4307726E-04  0.2401286E-02  0.8034689E-03
    91.320  0.9396313E-03  0.1795193E-01  0.7490189E-02     2.861  0.4317522E-04  0.2395361E-02  0.8055383E-03
    91.324  0.9397068E-03  0.1795003E-01  0.7490913E-02     2.861  0.4329172E-04  0.2389924E-02  0.8076294E-03
    91.328  0.9397796E-03  0.1794859E-01  0.7491332E-02     2.861  0.4342505E-04  0.2384205E-02  0.8096988E-03
    91.332  0.9398494E-03  0.1794785E-01  0.7492418E-02     2.861  0.4357090E-04  0.2380178E-02  0.8109487E-03
    91.335  0.9399230E-03  0.1794794E-01  0.7494718E-02     2.860  0.4372128E-04  0.2379466E-02  0.8108379E-03
    91.339  0.9400008E-03  0.1794693E-01  0.7496710E-02     2.860  0.4387246E-04  0.2379605E-02  0.8111518E-03
    91.343  0.9400816E-03  0.1794586E-01  0.7498517E-02     2.860  0.4402074E-04  0.2380802E-02  0.8115291E-03
    91.347  0.9401644E-03  0.1794427E-01  0.7499849E-02     2.860  0.4416357E-04  0.2382884E-02  0.8121003E-03
    91.351  0.9402480E-03  0.1794254E-01  0.7500795E-02     2.860  0.4429752E-04  0.2385230E-02  0.8130367E-03
    91.354  0.9403313E-03  0.1794068E-01  0.7501716E-02     2.860  0.4441994E-04  0.2388176E-02  0.8136575E-03
    91.358  0.9404129E-03  0.1793895E-01  0.7502314E-02     2.860  0.4452778E-04  0.2391676E-02  0.8143949E-03
    91.362  0.9404918E-03  0.1793779E-01  0.7502643E-02     2.860  0.4461871E-04  0.2394459E-02  0.8152181E-03
    91.366  0.9405670E-03  0.1793668E-01  0.7502606E-02     2.860  0.4469070E-04  0.2401698E-02  0.8160287E-03
    91.370  0.9406377E-03  0.1793405E-01  0.7502282E-02     2.860  0.4474224E-04  0.2405642E-02  0.8167858E-03
    91.374  0.9407031E-03  0.1793114E-01  0.7501799E-02     2.860  0.4477263E-04  0.2409667E-02  0.8174467E-03
    91.377  0.9407657E-03  0.1793156E-01  0.7502570E-02     2.860  0.4478743E-04  0.2416725E-02  0.8173634E-03
    91.381  0.9408323E-03  0.1793137E-01  0.7506939E-02     2.860  0.4480077E-04  0.2419110E-02  0.8148605E-03
    91.385  0.9409015E-03  0.1793136E-01  0.7509411E-02     2.860  0.4481167E-04  0.2420920E-02  0.8139041E-03
    91.389  0.9409730E-03  0.1793174E-01  0.7512019E-02     2.859  0.4482081E-04  0.2422464E-02  0.8127888E-03
    91.393  0.9410457E-03  0.1793223E-01  0.7514912E-02     2.859  0.4482777E-04  0.2423572E-02  0.8113556E-03
    91.396  0.9411198E-03  0.1793302E-01  0.7518151E-02     2.859  0.4483140E-04  0.2424179E-02  0.8099060E-03
    91.400  0.9411988E-03  0.1793507E-01  0.7521955E-02     2.859  0.4483023E-04  0.2423703E-02  0.8088047E-03
    91.404  0.9412815E-03  0.1793594E-01  0.7525860E-02     2.859  0.4482416E-04  0.2424569E-02  0.8077590E-03
    91.408  0.9413630E-03  0.1793705E-01  0.7529960E-02     2.859  0.4481675E-04  0.2425438E-02  0.8068232E-03
    91.412  0.9414392E-03  0.1793932E-01  0.7534171E-02     2.859  0.4481264E-04  0.2425341E-02  0.8063586E-03
    91.415  0.9415086E-03  0.1794244E-01  0.7538288E-02     2.859  0.4481147E-04  0.2424849E-02  0.8060940E-03
    91.419  0.9415704E-03  0.1794608E-01  0.7542045E-02     2.859  0.4481439E-04  0.2423987E-02  0.8059868E-03
    91.423  0.9416236E-03  0.1795032E-01  0.7545457E-02     2.859  0.4482130E-04  0.2422887E-02  0.8060542E-03
    91.427  0.9416699E-03  0.1795506E-01  0.7548297E-02     2.859  0.4483298E-04  0.2421973E-02  0.8061623E-03
    91.431  0.9417110E-03  0.1795911E-01  0.7550993E-02     2.859  0.4485084E-04  0.2420056E-02  0.8065690E-03
    91.435  0.9417461E-03  0.1796298E-01  0.7553309E-02     2.859  0.4487442E-04  0.2417999E-02  0.8071997E-03
    91.438  0.9417747E-03  0.1796667E-01  0.7554782E-02     2.858  0.4490306E-04  0.2415557E-02  0.8078378E-03
    91.442  0.9417967E-03  0.1796987E-01  0.7555830E-02     2.858  0.4493719E-04  0.2413408E-02  0.8085461E-03
    91.446  0.9418121E-03  0.1797422E-01  0.7556135E-02     2.858  0.4497591E-04  0.2411060E-02  0.8092658E-03
    91.450  0.9418205E-03  0.1797676E-01  0.7555605E-02     2.858  0.4501816E-04  0.2409165E-02  0.8099454E-03
    91.454  0.9418227E-03  0.1797847E-01  0.7554647E-02     2.858  0.4506394E-04  0.2408141E-02  0.8107264E-03
    91.457  0.9418189E-03  0.1798090E-01  0.7554480E-02     2.858  0.4511199E-04  0.2407269E-02  0.8115185E-03
    91.461  0.9418093E-03  0.1798354E-01  0.7554361E-02     2.858  0.4516106E-04  0.2406391E-02  0.8124101E-03
    91.465  0.9417996E-03  0.1798580E-01  0.7554127E-02     2.858  0.4520849E-04  0.2406087E-02  0.8132557E-03
    91.469  0.9417936E-03  0.1798694E-01  0.7553929E-02     2.858  0.4525104E-04  0.2405983E-02  0.8143023E-03
    91.473  0.9417919E-03  0.1798829E-01  0.7553813E-02     2.858  0.4528756E-04  0.2406819E-02  0.8153310E-03
    91.476  0.9417958E-03  0.1798893E-01  0.7553594E-02     2.858  0.4531824E-04  0.2408091E-02  0.8161869E-03
    91.480  0.9418056E-03  0.1798911E-01  0.7553599E-02     2.858  0.4534227E-04  0.2409710E-02  0.8170541E-03
    91.484  0.9418215E-03  0.1798747E-01  0.7553708E-02     2.858  0.4535885E-04  0.2412860E-02  0.8179062E-03
    91.488  0.9418442E-03  0.1798577E-01  0.7553767E-02     2.857  0.4536849E-04  0.2415687E-02  0.8186722E-03
    91.492  0.9418734E-03  0.1798454E-01  0.7553798E-02     2.857  0.4537076E-04  0.2417816E-02  0.8193169E-03
    91.495  0.9419091E-03  0.1798277E-01  0.7554017E-02     2.857  0.4536571E-04  0.2420285E-02  0.8200246E-03
    91.499  0.9419509E-03  0.1798071E-01  0.7554294E-02     2.857  0.4535321E-04  0.2423131E-02  0.8206829E-03
    91.503  0.9419989E-03  0.1797828E-01  0.7554381E-02     2.857  0.4533440E-04  0.2426335E-02  0.8212741E-03
    91.507  0.9420517E-03  0.1797564E-01  0.7554196E-02     2.857  0.4530987E-04  0.2429732E-02  0.8217801E-03
    91.511  0.9421047E-03  0.1797309E-01  0.7554280E-02     2.857  0.4528202E-04  0.2432956E-02  0.8222414E-03
    91.515  0.9421574E-03  0.1797117E-01  0.7554355E-02     2.857  0.4525253E-04  0.2436080E-02  0.8227302E-03
    91.518  0.9422091E-03  0.1796958E-01  0.7554556E-02     2.857  0.4522181E-04  0.2439378E-02  0.8232448E-03
    91.522  0.9422592E-03  0.1796839E-01  0.7554899E-02     2.857  0.4519023E-04  0.2442558E-02  0.8237679E-03
    91.526  0.9423076E-03  0.1796828E-01  0.7554983E-02     2.857  0.4515929E-04  0.2444462E-02  0.8241638E-03
    91.530  0.9423499E-03  0.1796749E-01  0.7554850E-02     2.857  0.4513151E-04  0.2447165E-02  0.8243376E-03
    91.534  0.9423806E-03  0.1796677E-01  0.7553944E-02     2.857  0.4510882E-04  0.2449711E-02  0.8242015E-03
    91.537  0.9424001E-03  0.1796673E-01  0.7552554E-02     2.856  0.4509240E-04  0.2452159E-02  0.8238354E-03
    91.541  0.9424085E-03  0.1796642E-01  0.7551044E-02     2.856  0.4508224E-04  0.2454811E-02  0.8233535E-03
    91.545  0.9424062E-03  0.1796827E-01  0.7549548E-02     2.856  0.4507814E-04  0.2455329E-02  0.8225008E-03
    91.549  0.9423946E-03  0.1797040E-01  0.7547953E-02     2.856  0.4508085E-04  0.2455201E-02  0.8224566E-03
    91.553  0.9423744E-03  0.1797291E-01  0.7546835E-02     2.856  0.4508983E-04  0.2454748E-02  0.8220232E-03
    91.556  0.9423471E-03  0.1797550E-01  0.7546919E-02     2.856  0.4510477E-04  0.2454186E-02  0.8212125E-03
    91.560  0.9423137E-03  0.1797915E-01  0.7545910E-02     2.856  0.4512483E-04  0.2452532E-02  0.8210268E-03
    91.564  0.9422762E-03  0.1798362E-01  0.7546388E-02     2.856  0.4515020E-04  0.2449322E-02  0.8212754E-03
    91.568  0.9422361E-03  0.1798774E-01  0.7546728E-02     2.856  0.4517977E-04  0.2445773E-02  0.8214186E-03
    91.572  0.9421946E-03  0.1799161E-01  0.7547186E-02     2.856  0.4521243E-04  0.2442092E-02  0.8216906E-03
    91.575  0.9421567E-03  0.1799447E-01  0.7548171E-02     2.856  0.4524531E-04  0.2439041E-02  0.8212897E-03
    91.579  0.9421275E-03  0.1799724E-01  0.7548709E-02     2.856  0.4527323E-04  0.2436205E-02  0.8217546E-03
    91.583  0.9421080E-03  0.1799872E-01  0.7549166E-02     2.856  0.4529525E-04  0.2434550E-02  0.8220015E-03
    91.587  0.9420997E-03  0.1799978E-01  0.7549737E-02     2.855  0.4531162E-04  0.2433501E-02  0.8221331E-03
    91.591  0.9421033E-03  0.1799932E-01  0.7550202E-02     2.855  0.4532167E-04  0.2433539E-02  0.8223256E-03
    91.595  0.9421192E-03  0.1799834E-01  0.7550777E-02     2.855  0.4532524E-04  0.2434151E-02  0.8225530E-03
    91.598  0.9421474E-03  0.1799676E-01  0.7551405E-02     2.855  0.4532199E-04  0.2435169E-02  0.8227247E-03
    91.602  0.9421881E-03  0.1799469E-01  0.7551873E-02     2.855  0.4531285E-04  0.2436295E-02  0.8229861E-03
    91.606  0.9422408E-03  0.1799167E-01  0.7551866E-02     2.855  0.4529784E-04  0.2437021E-02  0.8237504E-03
    91.610  0.9423045E-03  0.1798895E-01  0.7552485E-02     2.855  0.4527704E-04  0.2439275E-02  0.8239959E-03
    91.614  0.9423788E-03  0.1798612E-01  0.7552959E-02     2.855  0.4525193E-04  0.2441334E-02  0.8241079E-03
    91.617  0.9424620E-03  0.1798412E-01  0.7554185E-02     2.855  0.4522291E-04  0.2442479E-02  0.8246120E-03
    91.621  0.9425526E-03  0.1798232E-01  0.7555980E-02     2.855  0.4519048E-04  0.2443045E-02  0.8255003E-03
    91.625  0.9426494E-03  0.1798071E-01  0.7557530E-02     2.855  0.4515638E-04  0.2443513E-02  0.8261744E-03
    91.629  0.9427504E-03  0.1797921E-01  0.7558964E-02     2.855  0.4512129E-04  0.2443809E-02  0.8268161E-03
    91.633  0.9428536E-03  0.1797807E-01  0.7560331E-02     2.854  0.4508588E-04  0.2443902E-02  0.8275743E-03
    91.636  0.9429498E-03  0.1797792E-01  0.7561549E-02     2.854  0.4505627E-04  0.2443948E-02  0.8284916E-03
    91.640  0.9430334E-03  0.1797896E-01  0.7562561E-02     2.854  0.4503520E-04  0.2443704E-02  0.8294403E-03
    91.644  0.9431027E-03  0.1798142E-01  0.7563301E-02     2.854  0.4502306E-04  0.2443431E-02  0.8301931E-03
    91.648  0.9431573E-03  0.1798502E-01  0.7563980E-02     2.854  0.4502115E-04  0.2442845E-02  0.8308530E-03
    91.652  0.9431961E-03  0.1798975E-01  0.7564473E-02     2.854  0.4502949E-04  0.2442079E-02  0.8312948E-03
    91.655  0.9432191E-03  0.1799528E-01  0.7564728E-02     2.854  0.4504817E-04  0.2441032E-02  0.8317115E-03
    91.659  0.9432289E-03  0.1800109E-01  0.7564815E-02     2.854  0.4507503E-04  0.2439826E-02  0.8320987E-03
    91.663  0.9432287E-03  0.1800672E-01  0.7565040E-02     2.854  0.4510906E-04  0.2438435E-02  0.8324739E-03
    91.667  0.9432190E-03  0.1801198E-01  0.7564258E-02     2.854  0.4514922E-04  0.2437127E-02  0.8326871E-03
    91.671  0.9432006E-03  0.1801701E-01  0.7563792E-02     2.854  0.4519422E-04  0.2435797E-02  0.8329604E-03
    91.674  0.9431751E-03  0.1802183E-01  0.7562066E-02     2.854  0.4524381E-04  0.2434400E-02  0.8343120E-03
    91.678  0.9431449E-03  0.1802501E-01  0.7562087E-02     2.853  0.4529581E-04  0.2431212E-02  0.8340639E-03
    91.682  0.9431166E-03  0.1802943E-01  0.7561876E-02     2.853  0.4534545E-04  0.2431047E-02  0.8341335E-03
    91.686  0.9430930E-03  0.1803196E-01  0.7561729E-02     2.853  0.4539179E-04  0.2430692E-02  0.8343371E-03
    91.690  0.9430753E-03  0.1803366E-01  0.7561685E-02     2.853  0.4543334E-04  0.2430507E-02  0.8345077E-03
    91.694  0.9430643E-03  0.1803465E-01  0.7561869E-02     2.853  0.4546873E-04  0.2430557E-02  0.8348661E-03
    91.697  0.9430616E-03  0.1803486E-01  0.7562129E-02     2.853  0.4549782E-04  0.2430619E-02  0.8353920E-03
    91.701  0.9430674E-03  0.1803480E-01  0.7562336E-02     2.853  0.4551924E-04  0.2430921E-02  0.8358312E-03
    91.705  0.9430826E-03  0.1803396E-01  0.7562668E-02     2.853  0.4553326E-04  0.2431481E-02  0.8362142E-03
    91.709  0.9431077E-03  0.1803255E-01  0.7563061E-02     2.853  0.4553960E-04  0.2431936E-02  0.8367879E-03
    91.713  0.9431438E-03  0.1803040E-01  0.7564414E-02     2.853  0.4553820E-04  0.2432370E-02  0.8375175E-03
    91.716  0.9431909E-03  0.1802769E-01  0.7564479E-02     2.853  0.4553008E-04  0.2432737E-02  0.8379980E-03
    91.720  0.9432483E-03  0.1802463E-01  0.7564757E-02     2.853  0.4551525E-04  0.2433105E-02  0.8384863E-03
    91.724  0.9433150E-03  0.1802153E-01  0.7565329E-02     2.853  0.4549393E-04  0.2433400E-02  0.8391674E-03
    91.728  0.9433904E-03  0.1801812E-01  0.7565775E-02     2.852  0.4546765E-04  0.2433765E-02  0.8398001E-03
    91.732  0.9434731E-03  0.1801483E-01  0.7566270E-02     2.852  0.4543700E-04  0.2434237E-02  0.8405275E-03
    91.735  0.9435613E-03  0.1801027E-01  0.7566907E-02     2.852  0.4540258E-04  0.2432161E-02  0.8411814E-03
    91.739  0.9436540E-03  0.1800817E-01  0.7567478E-02     2.852  0.4536626E-04  0.2433462E-02  0.8419015E-03
    91.743  0.9437480E-03  0.1800868E-01  0.7570413E-02     2.852  0.4533012E-04  0.2434107E-02  0.8425200E-03
    91.747  0.9438396E-03  0.1800982E-01  0.7573658E-02     2.852  0.4529680E-04  0.2433890E-02  0.8434666E-03
    91.751  0.9439275E-03  0.1801130E-01  0.7576485E-02     2.852  0.4526809E-04  0.2433695E-02  0.8444020E-03
    91.754  0.9440098E-03  0.1801297E-01  0.7578985E-02     2.852  0.4524409E-04  0.2433028E-02  0.8454238E-03
    91.758  0.9440852E-03  0.1801347E-01  0.7581242E-02     2.852  0.4522633E-04  0.2429071E-02  0.8463620E-03
    91.762  0.9441524E-03  0.1801629E-01  0.7583179E-02     2.852  0.4521503E-04  0.2428314E-02  0.8468925E-03
    91.766  0.9442101E-03  0.1801787E-01  0.7584903E-02     2.852  0.4521018E-04  0.2427851E-02  0.8475215E-03
    91.770  0.9442577E-03  0.1802195E-01  0.7586335E-02     2.852  0.4521283E-04  0.2426492E-02  0.8482927E-03
    91.773  0.9442936E-03  0.1802631E-01  0.7587159E-02     2.851  0.4522310E-04  0.2425141E-02  0.8489378E-03
    91.777  0.9443167E-03  0.1803048E-01  0.7587735E-02     2.851  0.4524075E-04  0.2423708E-02  0.8497501E-03
    91.781  0.9443276E-03  0.1803473E-01  0.7588142E-02     2.851  0.4526624E-04  0.2422511E-02  0.8504363E-03
    91.785  0.9443284E-03  0.1803908E-01  0.7588415E-02     2.851  0.4529699E-04  0.2420982E-02  0.8510324E-03
    91.789  0.9443287E-03  0.1804277E-01  0.7588718E-02     2.851  0.4532840E-04  0.2419730E-02  0.8516498E-03
    91.792  0.9443292E-03  0.1804581E-01  0.7589233E-02     2.851  0.4535931E-04  0.2418995E-02  0.8523072E-03
    91.796  0.9443301E-03  0.1804801E-01  0.7590000E-02     2.851  0.4538884E-04  0.2418371E-02  0.8531134E-03
    91.800  0.9443325E-03  0.1804955E-01  0.7588317E-02     2.851  0.4541719E-04  0.2417944E-02  0.8561689E-03
    91.804  0.9443366E-03  0.1805037E-01  0.7589929E-02     2.851  0.4544356E-04  0.2417510E-02  0.8563948E-03
    91.808  0.9443427E-03  0.1805112E-01  0.7591482E-02     2.851  0.4546708E-04  0.2417633E-02  0.8566204E-03
    91.811  0.9443475E-03  0.1805148E-01  0.7592438E-02     2.851  0.4549059E-04  0.2418270E-02  0.8569025E-03
    91.815  0.9443458E-03  0.1805140E-01  0.7592414E-02     2.851  0.4551584E-04  0.2419144E-02  0.8571882E-03
    91.819  0.9443388E-03  0.1805076E-01  0.7591634E-02     2.851  0.4554315E-04  0.2420158E-02  0.8575168E-03
    91.823  0.9443271E-03  0.1805208E-01  0.7590372E-02     2.850  0.4557172E-04  0.2418794E-02  0.8579673E-03
    91.827  0.9443114E-03  0.1805003E-01  0.7588634E-02     2.850  0.4560064E-04  0.2420946E-02  0.8585457E-03
    91.830  0.9442932E-03  0.1804890E-01  0.7587618E-02     2.850  0.4563021E-04  0.2423074E-02  0.8590764E-03
    91.834  0.9442733E-03  0.1804940E-01  0.7588247E-02     2.850  0.4565908E-04  0.2419607E-02  0.8597770E-03
    91.838  0.9442532E-03  0.1805012E-01  0.7588118E-02     2.850  0.4568748E-04  0.2422415E-02  0.8617987E-03
    91.842  0.9442340E-03  0.1805109E-01  0.7589714E-02     2.850  0.4571447E-04  0.2425549E-02  0.8619553E-03
    91.846  0.9442167E-03  0.1805229E-01  0.7591407E-02     2.850  0.4573908E-04  0.2428174E-02  0.8621217E-03
    91.849  0.9442028E-03  0.1805355E-01  0.7593469E-02     2.850  0.4576157E-04  0.2430062E-02  0.8620961E-03
    91.853  0.9441930E-03  0.1805527E-01  0.7596574E-02     2.850  0.4578055E-04  0.2430650E-02  0.8612068E-03
    91.857  0.9441890E-03  0.1805682E-01  0.7599769E-02     2.850  0.4579627E-04  0.2431167E-02  0.8605184E-03
    91.861  0.9441913E-03  0.1805794E-01  0.7602885E-02     2.850  0.4580789E-04  0.2431698E-02  0.8598428E-03
    91.865  0.9442006E-03  0.1805869E-01  0.7606064E-02     2.850  0.4581464E-04  0.2432050E-02  0.8593448E-03
    91.868  0.9442177E-03  0.1805926E-01  0.7609243E-02     2.849  0.4581713E-04  0.2432374E-02  0.8589856E-03
    91.872  0.9442426E-03  0.1805970E-01  0.7611466E-02     2.849  0.4581445E-04  0.2432533E-02  0.8570846E-03
    91.876  0.9442758E-03  0.1805903E-01  0.7614814E-02     2.849  0.4580736E-04  0.2432875E-02  0.8578120E-03
    91.880  0.9443170E-03  0.1805977E-01  0.7618627E-02     2.849  0.4579567E-04  0.2434331E-02  0.8582598E-03
    91.884  0.9443658E-03  0.1805925E-01  0.7621716E-02     2.849  0.4577929E-04  0.2434309E-02  0.8595665E-03
    91.888  0.9444220E-03  0.1805883E-01  0.7624909E-02     2.849  0.4575945E-04  0.2434437E-02  0.8609948E-03
    91.891  0.9444846E-03  0.1805793E-01  0.7627260E-02     2.849  0.4573594E-04  0.2435015E-02  0.8622654E-03
    91.895  0.9445531E-03  0.1805728E-01  0.7630689E-02     2.849  0.4571026E-04  0.2434679E-02  0.8632475E-03
    91.899  0.9446262E-03  0.1805690E-01  0.7633644E-02     2.849  0.4568281E-04  0.2434069E-02  0.8643086E-03
    91.903  0.9447009E-03  0.1805652E-01  0.7636378E-02     2.849  0.4565598E-04  0.2433540E-02  0.8655796E-03
    91.906  0.9447757E-03  0.1805637E-01  0.7638757E-02     2.849  0.4563208E-04  0.2433007E-02  0.8669927E-03
    91.910  0.9448500E-03  0.1805640E-01  0.7640605E-02     2.849  0.4561007E-04  0.2432320E-02  0.8683412E-03
    91.914  0.9449250E-03  0.1805591E-01  0.7642115E-02     2.849  0.4558945E-04  0.2431613E-02  0.8694936E-03
    91.918  0.9449992E-03  0.1805619E-01  0.7643496E-02     2.848  0.4557053E-04  0.2430730E-02  0.8710823E-03
    91.922  0.9450714E-03  0.1805629E-01  0.7644028E-02     2.848  0.4555353E-04  0.2430365E-02  0.8719577E-03
    91.925  0.9451416E-03  0.1805633E-01  0.7644158E-02     2.848  0.4553931E-04  0.2430077E-02  0.8728531E-03
    91.929  0.9452084E-03  0.1805629E-01  0.7644116E-02     2.848  0.4552758E-04  0.2429595E-02  0.8737948E-03
    91.933  0.9452711E-03  0.1805588E-01  0.7643645E-02     2.848  0.4551956E-04  0.2429489E-02  0.8744926E-03
    91.937  0.9453285E-03  0.1805580E-01  0.7643126E-02     2.848  0.4551529E-04  0.2428775E-02  0.8753375E-03
    91.941  0.9453795E-03  0.1805585E-01  0.7642367E-02     2.848  0.4551459E-04  0.2428226E-02  0.8761116E-03
    91.944  0.9454238E-03  0.1805620E-01  0.7641284E-02     2.848  0.4551843E-04  0.2427782E-02  0.8767386E-03
    91.948  0.9454605E-03  0.1805619E-01  0.7639716E-02     2.848  0.4552608E-04  0.2427068E-02  0.8770891E-03
    91.952  0.9454895E-03  0.1805680E-01  0.7637946E-02     2.848  0.4553827E-04  0.2426757E-02  0.8774112E-03
    91.956  0.9455106E-03  0.1805730E-01  0.7635853E-02     2.848  0.4555445E-04  0.2426498E-02  0.8776303E-03
    91.960  0.9455247E-03  0.1805788E-01  0.7634154E-02     2.848  0.4557344E-04  0.2426114E-02  0.8779166E-03
    91.963  0.9455392E-03  0.1805873E-01  0.7631365E-02     2.848  0.4559178E-04  0.2425010E-02  0.8770048E-03
    91.967  0.9455555E-03  0.1805886E-01  0.7630203E-02     2.847  0.4560767E-04  0.2424777E-02  0.8772752E-03
    91.971  0.9455740E-03  0.1806029E-01  0.7629723E-02     2.847  0.4562174E-04  0.2424707E-02  0.8775827E-03
    91.975  0.9455946E-03  0.1805983E-01  0.7629633E-02     2.847  0.4563297E-04  0.2424859E-02  0.8778760E-03
    91.979  0.9456177E-03  0.1805941E-01  0.7629772E-02     2.847  0.4564208E-04  0.2425158E-02  0.8780406E-03
    91.982  0.9456431E-03  0.1805912E-01  0.7630204E-02     2.847  0.4564861E-04  0.2425676E-02  0.8782783E-03
    91.986  0.9456707E-03  0.1805899E-01  0.7630610E-02     2.847  0.4565212E-04  0.2426458E-02  0.8783690E-03
    91.990  0.9457007E-03  0.1805867E-01  0.7631120E-02     2.847  0.4565362E-04  0.2427134E-02  0.8783766E-03
    91.994  0.9457303E-03  0.1805854E-01  0.7631846E-02     2.847  0.4565363E-04  0.2428100E-02  0.8785037E-03
    91.998  0.9457596E-03  0.1805858E-01  0.7632411E-02     2.847  0.4565330E-04  0.2428802E-02  0.8782315E-03
    92.001  0.9457882E-03  0.1805872E-01  0.7632921E-02     2.847  0.4565235E-04  0.2429405E-02  0.8777715E-03
    92.005  0.9458161E-03  0.1805899E-01  0.7633639E-02     2.847  0.4565050E-04  0.2429632E-02  0.8775208E-03
    92.009  0.9458436E-03  0.1805828E-01  0.7634544E-02     2.847  0.4564872E-04  0.2429802E-02  0.8776459E-03
    92.013  0.9458703E-03  0.1805858E-01  0.7635220E-02     2.847  0.4564632E-04  0.2429963E-02  0.8777768E-03
    92.017  0.9458967E-03  0.1805870E-01  0.7635790E-02     2.847  0.4564420E-04  0.2430044E-02  0.8776869E-03
    92.020  0.9459225E-03  0.1805811E-01  0.7636180E-02     2.846  0.4564176E-04  0.2430811E-02  0.8778305E-03
    92.024  0.9459481E-03  0.1805791E-01  0.7637447E-02     2.846  0.4563986E-04  0.2430957E-02  0.8783811E-03
    92.028  0.9459733E-03  0.1805792E-01  0.7637639E-02     2.846  0.4563826E-04  0.2430766E-02  0.8781576E-03
    92.032  0.9459983E-03  0.1805749E-01  0.7637991E-02     2.846  0.4563665E-04  0.2430741E-02  0.8785074E-03
    92.036  0.9460207E-03  0.1805736E-01  0.7638426E-02     2.846  0.4563733E-04  0.2430995E-02  0.8791784E-03
    92.039  0.9460396E-03  0.1805781E-01  0.7639077E-02     2.846  0.4564013E-04  0.2431156E-02  0.8799222E-03
    92.043  0.9460555E-03  0.1805925E-01  0.7640592E-02     2.846  0.4564576E-04  0.2430612E-02  0.8809485E-03
    92.047  0.9460683E-03  0.1806080E-01  0.7642313E-02     2.846  0.4565342E-04  0.2430420E-02  0.8822314E-03
    92.051  0.9460788E-03  0.1806225E-01  0.7643864E-02     2.846  0.4566375E-04  0.2430601E-02  0.8835848E-03
    92.055  0.9460873E-03  0.1806393E-01  0.7645154E-02     2.846  0.4567617E-04  0.2430502E-02  0.8845423E-03
    92.058  0.9460940E-03  0.1806645E-01  0.7646191E-02     2.846  0.4569015E-04  0.2431117E-02  0.8854753E-03
    92.062  0.9460999E-03  0.1806798E-01  0.7647326E-02     2.846  0.4570614E-04  0.2430944E-02  0.8867258E-03
    92.066  0.9461051E-03  0.1806937E-01  0.7648289E-02     2.846  0.4572318E-04  0.2430746E-02  0.8877237E-03
    92.070  0.9461122E-03  0.1807042E-01  0.7649379E-02     2.845  0.4573982E-04  0.2430870E-02  0.8889703E-03
    92.074  0.9461220E-03  0.1807110E-01  0.7650624E-02     2.845  0.4575436E-04  0.2431340E-02  0.8900370E-03
    92.077  0.9461353E-03  0.1807155E-01  0.7651852E-02     2.845  0.4576737E-04  0.2431997E-02  0.8909266E-03
    92.081  0.9461519E-03  0.1807180E-01  0.7653115E-02     2.845  0.4577790E-04  0.2432827E-02  0.8919033E-03
    92.085  0.9461727E-03  0.1807174E-01  0.7654426E-02     2.845  0.4578658E-04  0.2433793E-02  0.8926389E-03
    92.089  0.9461971E-03  0.1807148E-01  0.7655684E-02     2.845  0.4579259E-04  0.2435016E-02  0.8931048E-03
    92.092  0.9462258E-03  0.1807211E-01  0.7656804E-02     2.845  0.4579666E-04  0.2435207E-02  0.8934934E-03
    92.096  0.9462582E-03  0.1807259E-01  0.7657755E-02     2.845  0.4579806E-04  0.2435590E-02  0.8937006E-03
    92.100  0.9462946E-03  0.1807103E-01  0.7658593E-02     2.845  0.4579764E-04  0.2437967E-02  0.8941359E-03
    92.104  0.9463345E-03  0.1806941E-01  0.7659083E-02     2.845  0.4579520E-04  0.2440233E-02  0.8943538E-03
    92.108  0.9463774E-03  0.1806870E-01  0.7660177E-02     2.845  0.4579051E-04  0.2441118E-02  0.8959222E-03
    92.111  0.9464232E-03  0.1806743E-01  0.7660731E-02     2.845  0.4578462E-04  0.2444713E-02  0.8963320E-03
    92.115  0.9464711E-03  0.1806587E-01  0.7660361E-02     2.845  0.4577701E-04  0.2445965E-02  0.8977238E-03
    92.119  0.9465209E-03  0.1806420E-01  0.7660574E-02     2.845  0.4576881E-04  0.2447430E-02  0.8982432E-03
    92.123  0.9465716E-03  0.1806278E-01  0.7660575E-02     2.844  0.4575961E-04  0.2448746E-02  0.8986861E-03
    92.127  0.9466229E-03  0.1806156E-01  0.7660293E-02     2.844  0.4575052E-04  0.2449936E-02  0.8991919E-03
    92.130  0.9466739E-03  0.1806031E-01  0.7659924E-02     2.844  0.4574120E-04  0.2451253E-02  0.8999356E-03
    92.134  0.9467244E-03  0.1805826E-01  0.7659617E-02     2.844  0.4573274E-04  0.2453213E-02  0.9005764E-03
    92.138  0.9467732E-03  0.1805631E-01  0.7658076E-02     2.844  0.4572478E-04  0.2454800E-02  0.9014552E-03
    92.142  0.9468208E-03  0.1805592E-01  0.7657532E-02     2.844  0.4571807E-04  0.2455240E-02  0.9019104E-03
    92.146  0.9468653E-03  0.1805521E-01  0.7657142E-02     2.844  0.4571274E-04  0.2455290E-02  0.9025442E-03
    92.149  0.9468918E-03  0.1805757E-01  0.7658504E-02     2.844  0.4571872E-04  0.2454512E-02  0.9067985E-03
    92.153  0.9468980E-03  0.1805734E-01  0.7656407E-02     2.844  0.4573643E-04  0.2454006E-02  0.9055185E-03
    92.157  0.9468847E-03  0.1805750E-01  0.7654473E-02     2.844  0.4576661E-04  0.2453417E-02  0.9050603E-03
    92.161  0.9468526E-03  0.1805849E-01  0.7652156E-02     2.844  0.4580817E-04  0.2452972E-02  0.9041093E-03
    92.165  0.9468034E-03  0.1805934E-01  0.7650507E-02     2.844  0.4586134E-04  0.2452212E-02  0.9038035E-03
    92.168  0.9467389E-03  0.1805995E-01  0.7648110E-02     2.844  0.4592486E-04  0.2451581E-02  0.9038349E-03
    92.172  0.9466610E-03  0.1806035E-01  0.7646216E-02     2.844  0.4599723E-04  0.2451394E-02  0.9042226E-03
    92.176  0.9465728E-03  0.1806069E-01  0.7644536E-02     2.843  0.4607779E-04  0.2451747E-02  0.9047513E-03
    92.180  0.9464765E-03  0.1806044E-01  0.7643321E-02     2.843  0.4616404E-04  0.2452727E-02  0.9051749E-03
    92.183  0.9463766E-03  0.1805958E-01  0.7642675E-02     2.843  0.4625436E-04  0.2454571E-02  0.9058108E-03
    92.187  0.9462783E-03  0.1805749E-01  0.7642439E-02     2.843  0.4634445E-04  0.2457198E-02  0.9062295E-03
    92.191  0.9461851E-03  0.1805446E-01  0.7642766E-02     2.843  0.4643285E-04  0.2460660E-02  0.9068091E-03
    92.195  0.9460995E-03  0.1805057E-01  0.7643771E-02     2.843  0.4651658E-04  0.2465415E-02  0.9075017E-03
    92.199  0.9460245E-03  0.1804622E-01  0.7644972E-02     2.843  0.4659384E-04  0.2470647E-02  0.9081337E-03
    92.202  0.9459628E-03  0.1804041E-01  0.7647233E-02     2.843  0.4666291E-04  0.2477436E-02  0.9085910E-03
    92.206  0.9459160E-03  0.1803355E-01  0.7650066E-02     2.843  0.4672114E-04  0.2485241E-02  0.9092541E-03
    92.210  0.9458865E-03  0.1802567E-01  0.7653412E-02     2.843  0.4676774E-04  0.2493708E-02  0.9098456E-03
    92.214  0.9458750E-03  0.1801725E-01  0.7657157E-02     2.843  0.4680068E-04  0.2503132E-02  0.9103679E-03
    92.218  0.9458831E-03  0.1800822E-01  0.7661334E-02     2.843  0.4681987E-04  0.2513311E-02  0.9110081E-03
    92.221  0.9459106E-03  0.1799862E-01  0.7666074E-02     2.843  0.4682416E-04  0.2524181E-02  0.9116054E-03
    92.225  0.9459579E-03  0.1798870E-01  0.7671274E-02     2.843  0.4681431E-04  0.2535588E-02  0.9125791E-03
    92.229  0.9460242E-03  0.1797849E-01  0.7676657E-02     2.842  0.4679013E-04  0.2547248E-02  0.9134082E-03
    92.233  0.9461087E-03  0.1796829E-01  0.7682224E-02     2.842  0.4675327E-04  0.2559322E-02  0.9146794E-03
    92.236  0.9462096E-03  0.1795804E-01  0.7687973E-02     2.842  0.4670431E-04  0.2571713E-02  0.9161626E-03
    92.240  0.9463254E-03  0.1794806E-01  0.7693641E-02     2.842  0.4664568E-04  0.2584067E-02  0.9178075E-03
    92.244  0.9464536E-03  0.1793886E-01  0.7699252E-02     2.842  0.4657850E-04  0.2597957E-02  0.9193122E-03
    92.248  0.9465920E-03  0.1793502E-01  0.7711026E-02     2.842  0.4650566E-04  0.2601592E-02  0.9225023E-03
    92.252  0.9467374E-03  0.1793419E-01  0.7725006E-02     2.842  0.4642862E-04  0.2601784E-02  0.9267783E-03
    92.255  0.9468872E-03  0.1793344E-01  0.7737285E-02     2.842  0.4635034E-04  0.2602040E-02  0.9317413E-03
    92.259  0.9470380E-03  0.1793289E-01  0.7748931E-02     2.842  0.4627220E-04  0.2602397E-02  0.9363221E-03
    92.263  0.9471869E-03  0.1793268E-01  0.7760342E-02     2.842  0.4619671E-04  0.2602556E-02  0.9427293E-03
    92.267  0.9473311E-03  0.1793233E-01  0.7768428E-02     2.842  0.4612613E-04  0.2602590E-02  0.9456752E-03
    92.271  0.9474670E-03  0.1793202E-01  0.7774892E-02     2.842  0.4606150E-04  0.2602463E-02  0.9483211E-03
    92.274  0.9475922E-03  0.1793177E-01  0.7780125E-02     2.842  0.4600511E-04  0.2602611E-02  0.9509505E-03
    92.278  0.9477039E-03  0.1793176E-01  0.7783535E-02     2.842  0.4595744E-04  0.2602708E-02  0.9526659E-03
    92.282  0.9478003E-03  0.1793162E-01  0.7784847E-02     2.841  0.4592024E-04  0.2602540E-02  0.9534587E-03
    92.286  0.9478792E-03  0.1793139E-01  0.7784380E-02     2.841  0.4589348E-04  0.2602800E-02  0.9534353E-03
    92.290  0.9479399E-03  0.1793092E-01  0.7782186E-02     2.841  0.4587848E-04  0.2603164E-02  0.9522894E-03
    92.293  0.9479810E-03  0.1793107E-01  0.7778360E-02     2.841  0.4587480E-04  0.2603053E-02  0.9502854E-03
    92.297  0.9480057E-03  0.1793122E-01  0.7773663E-02     2.841  0.4588095E-04  0.2602941E-02  0.9478429E-03
    92.301  0.9480290E-03  0.1793119E-01  0.7769817E-02     2.841  0.4588847E-04  0.2602942E-02  0.9460931E-03
    92.305  0.9480521E-03  0.1793108E-01  0.7766657E-02     2.841  0.4589562E-04  0.2602930E-02  0.9451599E-03
    92.308  0.9480754E-03  0.1793233E-01  0.7764601E-02     2.841  0.4590315E-04  0.2600970E-02  0.9443922E-03
    92.312  0.9480985E-03  0.1793194E-01  0.7763330E-02     2.841  0.4591024E-04  0.2601911E-02  0.9438984E-03
    92.316  0.9481220E-03  0.1793165E-01  0.7761845E-02     2.841  0.4591767E-04  0.2602717E-02  0.9435443E-03
    92.320  0.9481454E-03  0.1793138E-01  0.7761432E-02     2.841  0.4592460E-04  0.2602983E-02  0.9445127E-03
    92.324  0.9481690E-03  0.1793114E-01  0.7762110E-02     2.841  0.4593142E-04  0.2603378E-02  0.9448563E-03
    92.327  0.9481923E-03  0.1793068E-01  0.7763147E-02     2.841  0.4593922E-04  0.2604137E-02  0.9451348E-03
    92.331  0.9482137E-03  0.1793089E-01  0.7764191E-02     2.841  0.4594865E-04  0.2604300E-02  0.9454819E-03
    92.335  0.9482335E-03  0.1793127E-01  0.7764866E-02     2.841  0.4596053E-04  0.2604287E-02  0.9455671E-03
    92.339  0.9482515E-03  0.1793173E-01  0.7765822E-02     2.840  0.4597385E-04  0.2604250E-02  0.9459162E-03
    92.342  0.9482682E-03  0.1793220E-01  0.7766999E-02     2.840  0.4598929E-04  0.2604255E-02  0.9462908E-03
    92.346  0.9482834E-03  0.1793319E-01  0.7768075E-02     2.840  0.4600587E-04  0.2604034E-02  0.9466609E-03
    92.350  0.9482976E-03  0.1793346E-01  0.7769377E-02     2.840  0.4602378E-04  0.2604634E-02  0.9472271E-03
    92.354  0.9483110E-03  0.1793361E-01  0.7770533E-02     2.840  0.4604315E-04  0.2605339E-02  0.9476009E-03
    92.358  0.9483237E-03  0.1793291E-01  0.7771936E-02     2.840  0.4606294E-04  0.2606533E-02  0.9481142E-03
    92.361  0.9483362E-03  0.1793329E-01  0.7772679E-02     2.840  0.4608364E-04  0.2606479E-02  0.9481470E-03
    92.365  0.9483484E-03  0.1793508E-01  0.7773798E-02     2.840  0.4610418E-04  0.2611044E-02  0.9481881E-03
    92.369  0.9483609E-03  0.1793384E-01  0.7774694E-02     2.840  0.4612507E-04  0.2610658E-02  0.9483404E-03
    92.373  0.9483737E-03  0.1793263E-01  0.7775203E-02     2.840  0.4614519E-04  0.2610421E-02  0.9477561E-03
    92.377  0.9483871E-03  0.1793150E-01  0.7776310E-02     2.840  0.4616469E-04  0.2610718E-02  0.9480190E-03
    92.380  0.9484015E-03  0.1793139E-01  0.7777766E-02     2.840  0.4618368E-04  0.2611967E-02  0.9490994E-03
    92.384  0.9484169E-03  0.1793049E-01  0.7778860E-02     2.840  0.4620109E-04  0.2612426E-02  0.9495462E-03
    92.388  0.9484337E-03  0.1792893E-01  0.7779530E-02     2.840  0.4621748E-04  0.2613667E-02  0.9505160E-03
    92.392  0.9484518E-03  0.1792687E-01  0.7780521E-02     2.840  0.4623189E-04  0.2615240E-02  0.9507187E-03
    92.395  0.9484714E-03  0.1792464E-01  0.7781226E-02     2.839  0.4624451E-04  0.2617329E-02  0.9504078E-03
    92.399  0.9484929E-03  0.1792286E-01  0.7782067E-02     2.839  0.4625561E-04  0.2619443E-02  0.9505289E-03
    92.403  0.9485160E-03  0.1792123E-01  0.7782845E-02     2.839  0.4626430E-04  0.2621754E-02  0.9507984E-03
    92.407  0.9485411E-03  0.1791966E-01  0.7783568E-02     2.839  0.4627132E-04  0.2624262E-02  0.9509119E-03
    92.411  0.9485677E-03  0.1791721E-01  0.7783988E-02     2.839  0.4627588E-04  0.2625681E-02  0.9506745E-03
    92.414  0.9485961E-03  0.1791557E-01  0.7784740E-02     2.839  0.4627838E-04  0.2628477E-02  0.9507618E-03
    92.418  0.9486264E-03  0.1791362E-01  0.7785371E-02     2.839  0.4627932E-04  0.2631340E-02  0.9509236E-03
    92.422  0.9486582E-03  0.1791177E-01  0.7785923E-02     2.839  0.4627787E-04  0.2634228E-02  0.9510063E-03
    92.426  0.9486890E-03  0.1790941E-01  0.7785934E-02     2.839  0.4627659E-04  0.2637439E-02  0.9506542E-03
    92.429  0.9487064E-03  0.1790799E-01  0.7784960E-02     2.839  0.4628143E-04  0.2639850E-02  0.9507099E-03
    92.433  0.9487102E-03  0.1790584E-01  0.7782650E-02     2.839  0.4629373E-04  0.2641520E-02  0.9507234E-03
    92.437  0.9487005E-03  0.1790455E-01  0.7779540E-02     2.839  0.4631265E-04  0.2643953E-02  0.9510749E-03
    92.441  0.9486785E-03  0.1790334E-01  0.7775725E-02     2.839  0.4633838E-04  0.2646457E-02  0.9517307E-03
    92.445  0.9486457E-03  0.1790230E-01  0.7771580E-02     2.839  0.4637100E-04  0.2648537E-02  0.9527433E-03
    92.448  0.9486031E-03  0.1789942E-01  0.7767442E-02     2.839  0.4640922E-04  0.2646148E-02  0.9530317E-03
    92.452  0.9485527E-03  0.1789904E-01  0.7762945E-02     2.838  0.4645276E-04  0.2649264E-02  0.9537803E-03
    92.456  0.9484967E-03  0.1789933E-01  0.7759255E-02     2.838  0.4650113E-04  0.2651480E-02  0.9543375E-03
    92.460  0.9484347E-03  0.1790001E-01  0.7755673E-02     2.838  0.4655391E-04  0.2652553E-02  0.9549512E-03
    92.464  0.9483678E-03  0.1790031E-01  0.7752210E-02     2.838  0.4661151E-04  0.2654159E-02  0.9558516E-03
    92.467  0.9482982E-03  0.1790054E-01  0.7749361E-02     2.838  0.4667192E-04  0.2655497E-02  0.9567415E-03
    92.471  0.9482284E-03  0.1790082E-01  0.7747025E-02     2.838  0.4673403E-04  0.2656391E-02  0.9579716E-03
    92.475  0.9481611E-03  0.1790165E-01  0.7745341E-02     2.838  0.4679671E-04  0.2657312E-02  0.9590228E-03
    92.479  0.9480982E-03  0.1790240E-01  0.7744545E-02     2.838  0.4685758E-04  0.2657959E-02  0.9601799E-03
    92.482  0.9480424E-03  0.1790322E-01  0.7744449E-02     2.838  0.4691574E-04  0.2658453E-02  0.9614749E-03
    92.486  0.9479952E-03  0.1790589E-01  0.7746892E-02     2.838  0.4696893E-04  0.2658342E-02  0.9618171E-03
    92.490  0.9479587E-03  0.1790816E-01  0.7749666E-02     2.838  0.4701602E-04  0.2658333E-02  0.9622745E-03
    92.494  0.9479359E-03  0.1790959E-01  0.7752708E-02     2.838  0.4705494E-04  0.2658440E-02  0.9625286E-03
    92.498  0.9479284E-03  0.1791102E-01  0.7756104E-02     2.838  0.4708300E-04  0.2658891E-02  0.9627701E-03
    92.501  0.9479375E-03  0.1791093E-01  0.7759889E-02     2.838  0.4710030E-04  0.2659578E-02  0.9627732E-03
    92.505  0.9479632E-03  0.1791119E-01  0.7764900E-02     2.838  0.4710570E-04  0.2660023E-02  0.9626088E-03
    92.509  0.9480056E-03  0.1791077E-01  0.7769700E-02     2.837  0.4709964E-04  0.2660295E-02  0.9627112E-03
    92.513  0.9480645E-03  0.1790981E-01  0.7775270E-02     2.837  0.4708286E-04  0.2660991E-02  0.9624161E-03
    92.516  0.9481387E-03  0.1790899E-01  0.7780657E-02     2.837  0.4705532E-04  0.2661938E-02  0.9621635E-03
    92.520  0.9482273E-03  0.1790783E-01  0.7785759E-02     2.837  0.4701884E-04  0.2663012E-02  0.9618123E-03
    92.524  0.9483283E-03  0.1790714E-01  0.7792171E-02     2.837  0.4697390E-04  0.2663642E-02  0.9617361E-03
    92.528  0.9484401E-03  0.1790608E-01  0.7798170E-02     2.837  0.4692244E-04  0.2664482E-02  0.9615567E-03
    92.532  0.9485606E-03  0.1790557E-01  0.7803626E-02     2.837  0.4686652E-04  0.2664978E-02  0.9617162E-03
    92.535  0.9486871E-03  0.1790614E-01  0.7808604E-02     2.837  0.4680705E-04  0.2665382E-02  0.9619546E-03
    92.539  0.9488174E-03  0.1790416E-01  0.7812840E-02     2.837  0.4674663E-04  0.2667302E-02  0.9623279E-03
    92.543  0.9489485E-03  0.1790447E-01  0.7816484E-02     2.837  0.4668620E-04  0.2666782E-02  0.9625569E-03
    92.547  0.9490779E-03  0.1790477E-01  0.7820239E-02     2.837  0.4662786E-04  0.2667530E-02  0.9630426E-03
    92.550  0.9492032E-03  0.1790478E-01  0.7823146E-02     2.837  0.4657344E-04  0.2668072E-02  0.9629497E-03
    92.554  0.9493216E-03  0.1790551E-01  0.7825263E-02     2.837  0.4652360E-04  0.2668484E-02  0.9634076E-03
    92.558  0.9494283E-03  0.1790525E-01  0.7826375E-02     2.837  0.4648136E-04  0.2669147E-02  0.9640156E-03
    92.562  0.9495181E-03  0.1790520E-01  0.7826288E-02     2.837  0.4645022E-04  0.2669478E-02  0.9645022E-03
    92.566  0.9495890E-03  0.1790587E-01  0.7824773E-02     2.836  0.4643015E-04  0.2669192E-02  0.9647073E-03
    92.569  0.9496401E-03  0.1790631E-01  0.7821972E-02     2.836  0.4642235E-04  0.2669364E-02  0.9647254E-03
    92.573  0.9496706E-03  0.1790689E-01  0.7817886E-02     2.836  0.4642624E-04  0.2669593E-02  0.9644703E-03
    92.577  0.9496879E-03  0.1790768E-01  0.7813566E-02     2.836  0.4643788E-04  0.2669667E-02  0.9643810E-03
    92.581  0.9497006E-03  0.1790842E-01  0.7809770E-02     2.836  0.4645298E-04  0.2669647E-02  0.9644016E-03
    92.584  0.9497085E-03  0.1790823E-01  0.7806597E-02     2.836  0.4647054E-04  0.2668449E-02  0.9645421E-03
    92.588  0.9497126E-03  0.1790895E-01  0.7803801E-02     2.836  0.4649109E-04  0.2668646E-02  0.9644632E-03
    92.592  0.9497128E-03  0.1790976E-01  0.7801498E-02     2.836  0.4651354E-04  0.2669140E-02  0.9644575E-03
    92.596  0.9497099E-03  0.1791090E-01  0.7799907E-02     2.836  0.4653782E-04  0.2669765E-02  0.9641822E-03
    92.600  0.9497049E-03  0.1791121E-01  0.7797997E-02     2.836  0.4656388E-04  0.2670013E-02  0.9642540E-03
    92.603  0.9496981E-03  0.1791358E-01  0.7797750E-02     2.836  0.4659044E-04  0.2669632E-02  0.9647661E-03
    92.607  0.9496908E-03  0.1791546E-01  0.7797796E-02     2.836  0.4661712E-04  0.2669453E-02  0.9653983E-03
    92.611  0.9496865E-03  0.1791782E-01  0.7798076E-02     2.836  0.4664240E-04  0.2671815E-02  0.9658458E-03
    92.615  0.9496862E-03  0.1791769E-01  0.7798583E-02     2.836  0.4666471E-04  0.2671691E-02  0.9665128E-03
    92.618  0.9496908E-03  0.1791702E-01  0.7799440E-02     2.836  0.4668442E-04  0.2672138E-02  0.9671105E-03
    92.622  0.9497004E-03  0.1791590E-01  0.7800173E-02     2.836  0.4670042E-04  0.2673142E-02  0.9673482E-03
    92.626  0.9497156E-03  0.1791461E-01  0.7800992E-02     2.835  0.4671282E-04  0.2674710E-02  0.9675641E-03
    92.630  0.9497368E-03  0.1791509E-01  0.7804131E-02     2.835  0.4672185E-04  0.2674071E-02  0.9684184E-03
    92.634  0.9497637E-03  0.1791543E-01  0.7807293E-02     2.835  0.4672665E-04  0.2673979E-02  0.9694096E-03
    92.637  0.9497965E-03  0.1791860E-01  0.7810650E-02     2.835  0.4672764E-04  0.2678876E-02  0.9704532E-03
    92.641  0.9498351E-03  0.1791810E-01  0.7813732E-02     2.835  0.4672539E-04  0.2677981E-02  0.9714824E-03
    92.645  0.9498788E-03  0.1791744E-01  0.7816893E-02     2.835  0.4671929E-04  0.2677314E-02  0.9724592E-03
    92.649  0.9499276E-03  0.1791697E-01  0.7819970E-02     2.835  0.4671049E-04  0.2677169E-02  0.9733099E-03
    92.652  0.9499805E-03  0.1791650E-01  0.7823024E-02     2.835  0.4669860E-04  0.2677285E-02  0.9742760E-03
    92.656  0.9500370E-03  0.1791602E-01  0.7826163E-02     2.835  0.4668445E-04  0.2677587E-02  0.9754737E-03
    92.660  0.9500966E-03  0.1791680E-01  0.7829516E-02     2.835  0.4666898E-04  0.2677137E-02  0.9763974E-03
    92.664  0.9501579E-03  0.1791622E-01  0.7832666E-02     2.835  0.4665197E-04  0.2678133E-02  0.9776508E-03
    92.667  0.9502204E-03  0.1791582E-01  0.7835562E-02     2.835  0.4663435E-04  0.2679141E-02  0.9784909E-03
    92.671  0.9502833E-03  0.1791513E-01  0.7838256E-02     2.835  0.4661713E-04  0.2680052E-02  0.9795846E-03
    92.675  0.9503452E-03  0.1791459E-01  0.7840519E-02     2.835  0.4660011E-04  0.2680795E-02  0.9802309E-03
    92.679  0.9504055E-03  0.1791419E-01  0.7842465E-02     2.835  0.4658418E-04  0.2681431E-02  0.9808686E-03
    92.683  0.9504635E-03  0.1791399E-01  0.7844706E-02     2.835  0.4657030E-04  0.2681823E-02  0.9811516E-03
    92.686  0.9505180E-03  0.1791354E-01  0.7845872E-02     2.834  0.4655813E-04  0.2682319E-02  0.9815736E-03
    92.690  0.9505686E-03  0.1791309E-01  0.7846695E-02     2.834  0.4654849E-04  0.2682437E-02  0.9818618E-03
    92.694  0.9506147E-03  0.1791290E-01  0.7847389E-02     2.834  0.4654212E-04  0.2682498E-02  0.9820403E-03
    92.698  0.9506550E-03  0.1791285E-01  0.7847914E-02     2.834  0.4653876E-04  0.2682539E-02  0.9823175E-03
    92.701  0.9506892E-03  0.1791310E-01  0.7848182E-02     2.834  0.4653911E-04  0.2682477E-02  0.9825762E-03
    92.705  0.9507147E-03  0.1791303E-01  0.7848142E-02     2.834  0.4654297E-04  0.2681942E-02  0.9824383E-03
    92.709  0.9507293E-03  0.1791316E-01  0.7847851E-02     2.834  0.4654948E-04  0.2682250E-02  0.9817874E-03
    92.713  0.9507308E-03  0.1791353E-01  0.7846012E-02     2.834  0.4656045E-04  0.2682374E-02  0.9801758E-03
    92.717  0.9507194E-03  0.1791390E-01  0.7843268E-02     2.834  0.4657606E-04  0.2682637E-02  0.9779152E-03
    92.720  0.9506961E-03  0.1791426E-01  0.7839863E-02     2.834  0.4659646E-04  0.2683023E-02  0.9748905E-03
    92.724  0.9506616E-03  0.1791521E-01  0.7836333E-02     2.834  0.4662054E-04  0.2683279E-02  0.9707889E-03
    92.728  0.9506174E-03  0.1791511E-01  0.7831892E-02     2.834  0.4664827E-04  0.2683829E-02  0.9671875E-03
    92.732  0.9505653E-03  0.1791510E-01  0.7827068E-02     2.834  0.4667953E-04  0.2684570E-02  0.9634465E-03
    92.735  0.9505066E-03  0.1791588E-01  0.7824010E-02     2.834  0.4671296E-04  0.2683424E-02  0.9596315E-03
    92.739  0.9504434E-03  0.1791727E-01  0.7820684E-02     2.834  0.4674826E-04  0.2681421E-02  0.9559789E-03
    92.743  0.9503778E-03  0.1791728E-01  0.7817363E-02     2.834  0.4678511E-04  0.2679812E-02  0.9521013E-03
    92.747  0.9503115E-03  0.1791826E-01  0.7814307E-02     2.834  0.4682192E-04  0.2678036E-02  0.9481678E-03
    92.751  0.9502466E-03  0.1791881E-01  0.7811622E-02     2.833  0.4685829E-04  0.2676526E-02  0.9443748E-03
    92.754  0.9501853E-03  0.1791886E-01  0.7809274E-02     2.833  0.4689342E-04  0.2675268E-02  0.9407326E-03
    92.758  0.9501295E-03  0.1791810E-01  0.7807050E-02     2.833  0.4692690E-04  0.2674139E-02  0.9373420E-03
    92.762  0.9500807E-03  0.1791882E-01  0.7806999E-02     2.833  0.4695717E-04  0.2673103E-02  0.9364324E-03
    92.766  0.9500399E-03  0.1791829E-01  0.7808135E-02     2.833  0.4698368E-04  0.2670173E-02  0.9364630E-03
    92.769  0.9500066E-03  0.1791897E-01  0.7809096E-02     2.833  0.4700579E-04  0.2670823E-02  0.9363680E-03
    92.773  0.9499819E-03  0.1791921E-01  0.7809916E-02     2.833  0.4702218E-04  0.2671646E-02  0.9357849E-03
    92.777  0.9499669E-03  0.1791845E-01  0.7810818E-02     2.833  0.4703297E-04  0.2672633E-02  0.9352780E-03
    92.781  0.9499624E-03  0.1791698E-01  0.7811727E-02     2.833  0.4703793E-04  0.2673975E-02  0.9346506E-03
    92.784  0.9499693E-03  0.1791491E-01  0.7812683E-02     2.833  0.4703748E-04  0.2675642E-02  0.9340265E-03
    92.788  0.9499873E-03  0.1791207E-01  0.7813517E-02     2.833  0.4703092E-04  0.2677359E-02  0.9329269E-03
    92.792  0.9500168E-03  0.1790879E-01  0.7814200E-02     2.833  0.4701900E-04  0.2679101E-02  0.9320510E-03
    92.796  0.9500577E-03  0.1790536E-01  0.7815004E-02     2.833  0.4700252E-04  0.2680983E-02  0.9312782E-03
    92.800  0.9501092E-03  0.1790261E-01  0.7816292E-02     2.833  0.4698130E-04  0.2682029E-02  0.9302240E-03
    92.803  0.9501706E-03  0.1790051E-01  0.7818799E-02     2.833  0.4695642E-04  0.2682018E-02  0.9299284E-03
    92.807  0.9502411E-03  0.1789848E-01  0.7821472E-02     2.833  0.4692870E-04  0.2681804E-02  0.9298069E-03
    92.811  0.9503197E-03  0.1789653E-01  0.7824215E-02     2.833  0.4689941E-04  0.2681429E-02  0.9298360E-03
    92.815  0.9504046E-03  0.1789453E-01  0.7827041E-02     2.832  0.4686862E-04  0.2681012E-02  0.9301038E-03
    92.818  0.9504947E-03  0.1789512E-01  0.7832195E-02     2.832  0.4683770E-04  0.2681798E-02  0.9349228E-03
    92.822  0.9505884E-03  0.1789674E-01  0.7838117E-02     2.832  0.4680760E-04  0.2682697E-02  0.9412982E-03
    92.826  0.9506842E-03  0.1789850E-01  0.7843627E-02     2.832  0.4677953E-04  0.2683287E-02  0.9475112E-03
    92.830  0.9507800E-03  0.1790041E-01  0.7848745E-02     2.832  0.4675363E-04  0.2683845E-02  0.9533937E-03
    92.833  0.9508742E-03  0.1790269E-01  0.7853502E-02     2.832  0.4673095E-04  0.2684111E-02  0.9591275E-03
    92.837  0.9509611E-03  0.1790523E-01  0.7857611E-02     2.832  0.4671127E-04  0.2684263E-02  0.9640550E-03
    92.841  0.9510385E-03  0.1790811E-01  0.7861156E-02     2.832  0.4669532E-04  0.2684079E-02  0.9685839E-03
    92.845  0.9511049E-03  0.1791137E-01  0.7864003E-02     2.832  0.4668269E-04  0.2683620E-02  0.9719964E-03
    92.849  0.9511593E-03  0.1791484E-01  0.7865999E-02     2.832  0.4667384E-04  0.2682981E-02  0.9743576E-03
    92.852  0.9511975E-03  0.1791859E-01  0.7867678E-02     2.832  0.4666829E-04  0.2682601E-02  0.9764953E-03
    92.856  0.9512190E-03  0.1792317E-01  0.7869066E-02     2.832  0.4666665E-04  0.2682256E-02  0.9784202E-03
    92.860  0.9512247E-03  0.1792793E-01  0.7870192E-02     2.832  0.4666762E-04  0.2681918E-02  0.9803099E-03
    92.864  0.9512219E-03  0.1793257E-01  0.7871372E-02     2.832  0.4666762E-04  0.2681925E-02  0.9820429E-03
    92.867  0.9512122E-03  0.1793691E-01  0.7872452E-02     2.832  0.4666616E-04  0.2682515E-02  0.9836558E-03
    92.871  0.9511964E-03  0.1794084E-01  0.7873653E-02     2.832  0.4666387E-04  0.2683079E-02  0.9849573E-03
    92.875  0.9511748E-03  0.1794410E-01  0.7875011E-02     2.832  0.4666017E-04  0.2683880E-02  0.9865687E-03
    92.879  0.9511484E-03  0.1794701E-01  0.7876414E-02     2.831  0.4665571E-04  0.2684808E-02  0.9878280E-03
    92.882  0.9511200E-03  0.1794943E-01  0.7878068E-02     2.831  0.4665109E-04  0.2685716E-02  0.9891494E-03
    92.886  0.9510928E-03  0.1795164E-01  0.7880124E-02     2.831  0.4664736E-04  0.2686454E-02  0.9909838E-03
    92.890  0.9510674E-03  0.1795346E-01  0.7882613E-02     2.831  0.4664388E-04  0.2687327E-02  0.9937043E-03
    92.894  0.9510449E-03  0.1795478E-01  0.7885418E-02     2.831  0.4664119E-04  0.2687861E-02  0.9970781E-03
    92.898  0.9510260E-03  0.1795498E-01  0.7888571E-02     2.831  0.4663939E-04  0.2687091E-02  0.1000665E-02
    92.901  0.9510116E-03  0.1795568E-01  0.7892142E-02     2.831  0.4663858E-04  0.2687514E-02  0.1005043E-02
    92.905  0.9510026E-03  0.1795573E-01  0.7895884E-02     2.831  0.4663924E-04  0.2687380E-02  0.1010176E-02
    92.909  0.9509990E-03  0.1795526E-01  0.7899941E-02     2.831  0.4664059E-04  0.2686928E-02  0.1015738E-02
    92.913  0.9509997E-03  0.1795449E-01  0.7904188E-02     2.831  0.4664527E-04  0.2685785E-02  0.1021540E-02
    92.916  0.9509895E-03  0.1795327E-01  0.7907366E-02     2.831  0.4665204E-04  0.2684788E-02  0.1026147E-02
    92.920  0.9509570E-03  0.1795397E-01  0.7907869E-02     2.831  0.4665938E-04  0.2681962E-02  0.1026248E-02
    92.924  0.9508980E-03  0.1795302E-01  0.7905796E-02     2.831  0.4666589E-04  0.2682632E-02  0.1022161E-02
    92.928  0.9508139E-03  0.1795163E-01  0.7901429E-02     2.831  0.4667244E-04  0.2681227E-02  0.1013848E-02
    92.931  0.9507068E-03  0.1794983E-01  0.7894748E-02     2.831  0.4667949E-04  0.2679560E-02  0.1002923E-02
    92.935  0.9505760E-03  0.1795066E-01  0.7890108E-02     2.831  0.4669077E-04  0.2679565E-02  0.9940533E-03
    92.939  0.9504236E-03  0.1795486E-01  0.7888454E-02     2.831  0.4670828E-04  0.2682904E-02  0.9899974E-03
    92.943  0.9502532E-03  0.1795842E-01  0.7886471E-02     2.831  0.4673163E-04  0.2684244E-02  0.9853513E-03
    92.947  0.9500705E-03  0.1796512E-01  0.7887917E-02     2.830  0.4676142E-04  0.2685201E-02  0.9836806E-03
    92.950  0.9498793E-03  0.1797165E-01  0.7890071E-02     2.830  0.4679741E-04  0.2685973E-02  0.9829816E-03
    92.954  0.9496837E-03  0.1797979E-01  0.7895811E-02     2.830  0.4683950E-04  0.2689631E-02  0.9882173E-03
    92.958  0.9494872E-03  0.1799022E-01  0.7903833E-02     2.830  0.4688613E-04  0.2692876E-02  0.9976806E-03
    92.962  0.9492942E-03  0.1799885E-01  0.7911803E-02     2.830  0.4693667E-04  0.2695414E-02  0.1006517E-02
    92.965  0.9491087E-03  0.1800567E-01  0.7919700E-02     2.830  0.4698994E-04  0.2697231E-02  0.1014498E-02
    92.969  0.9489346E-03  0.1801044E-01  0.7927175E-02     2.830  0.4704498E-04  0.2698049E-02  0.1021582E-02
    92.973  0.9487753E-03  0.1801350E-01  0.7934490E-02     2.830  0.4709948E-04  0.2698005E-02  0.1027651E-02
    92.977  0.9486332E-03  0.1801450E-01  0.7941372E-02     2.830  0.4715238E-04  0.2696936E-02  0.1032314E-02
    92.980  0.9485093E-03  0.1801338E-01  0.7946939E-02     2.830  0.4720230E-04  0.2695053E-02  0.1035794E-02
    92.984  0.9484064E-03  0.1800994E-01  0.7952672E-02     2.830  0.4724790E-04  0.2692339E-02  0.1036985E-02
    92.988  0.9483271E-03  0.1800741E-01  0.7960683E-02     2.830  0.4728839E-04  0.2690541E-02  0.1041733E-02
    92.992  0.9482728E-03  0.1800577E-01  0.7970763E-02     2.830  0.4732183E-04  0.2689627E-02  0.1050100E-02
    92.995  0.9482453E-03  0.1800550E-01  0.7983090E-02     2.830  0.4734786E-04  0.2689579E-02  0.1062262E-02
    92.999  0.9482454E-03  0.1800348E-01  0.7995612E-02     2.830  0.4736586E-04  0.2689484E-02  0.1074650E-02
    93.003  0.9482738E-03  0.1800044E-01  0.8008255E-02     2.830  0.4737549E-04  0.2689200E-02  0.1087148E-02
    93.007  0.9483304E-03  0.1799656E-01  0.8020706E-02     2.830  0.4737715E-04  0.2688726E-02  0.1099277E-02
    93.011  0.9484144E-03  0.1799202E-01  0.8032764E-02     2.830  0.4737026E-04  0.2688164E-02  0.1111131E-02
    93.014  0.9485283E-03  0.1798673E-01  0.8044368E-02     2.830  0.4735562E-04  0.2687317E-02  0.1122752E-02
    93.018  0.9486723E-03  0.1798130E-01  0.8056065E-02     2.829  0.4733389E-04  0.2686636E-02  0.1134521E-02
    93.022  0.9488427E-03  0.1797520E-01  0.8067630E-02     2.829  0.4730307E-04  0.2685509E-02  0.1146540E-02
    93.026  0.9490372E-03  0.1796870E-01  0.8078742E-02     2.829  0.4726444E-04  0.2684345E-02  0.1158144E-02
    93.029  0.9492558E-03  0.1796278E-01  0.8089896E-02     2.829  0.4721949E-04  0.2684125E-02  0.1170434E-02
    93.033  0.9494961E-03  0.1795949E-01  0.8100871E-02     2.829  0.4717036E-04  0.2685262E-02  0.1183134E-02
    93.037  0.9497539E-03  0.1795164E-01  0.8111548E-02     2.829  0.4711883E-04  0.2683757E-02  0.1195774E-02
    93.041  0.9500251E-03  0.1794466E-01  0.8121914E-02     2.829  0.4706697E-04  0.2682751E-02  0.1208025E-02
    93.044  0.9503052E-03  0.1793866E-01  0.8131401E-02     2.829  0.4701669E-04  0.2681984E-02  0.1219900E-02
    93.048  0.9505898E-03  0.1793447E-01  0.8139789E-02     2.829  0.4697001E-04  0.2683129E-02  0.1230867E-02
    93.052  0.9508739E-03  0.1792994E-01  0.8147245E-02     2.829  0.4692751E-04  0.2682922E-02  0.1240005E-02
    93.056  0.9511530E-03  0.1792612E-01  0.8153330E-02     2.829  0.4689094E-04  0.2682981E-02  0.1247823E-02
    93.059  0.9514226E-03  0.1792376E-01  0.8158095E-02     2.829  0.4686092E-04  0.2683301E-02  0.1253378E-02
    93.063  0.9516782E-03  0.1792153E-01  0.8160350E-02     2.829  0.4683773E-04  0.2683948E-02  0.1254883E-02
    93.067  0.9519157E-03  0.1792019E-01  0.8162754E-02     2.829  0.4682134E-04  0.2684894E-02  0.1257252E-02
    93.071  0.9521313E-03  0.1791972E-01  0.8163739E-02     2.829  0.4681182E-04  0.2686243E-02  0.1257419E-02
    93.075  0.9523213E-03  0.1791976E-01  0.8162222E-02     2.829  0.4680792E-04  0.2687533E-02  0.1256438E-02
    93.078  0.9524852E-03  0.1792102E-01  0.8160447E-02     2.829  0.4680747E-04  0.2689414E-02  0.1251667E-02
    93.082  0.9526203E-03  0.1792333E-01  0.8157375E-02     2.829  0.4680604E-04  0.2691668E-02  0.1244212E-02
    93.086  0.9527244E-03  0.1792637E-01  0.8152818E-02     2.829  0.4680274E-04  0.2694076E-02  0.1234776E-02
    93.090  0.9527963E-03  0.1793024E-01  0.8147170E-02     2.828  0.4679769E-04  0.2696500E-02  0.1222855E-02
    93.093  0.9528445E-03  0.1793461E-01  0.8140635E-02     2.828  0.4679284E-04  0.2698958E-02  0.1210222E-02
    93.097  0.9528835E-03  0.1793860E-01  0.8134851E-02     2.828  0.4679105E-04  0.2700852E-02  0.1198440E-02
    93.101  0.9529241E-03  0.1794164E-01  0.8130315E-02     2.828  0.4679139E-04  0.2702234E-02  0.1188860E-02
    93.105  0.9529660E-03  0.1794392E-01  0.8127244E-02     2.828  0.4679355E-04  0.2703476E-02  0.1180803E-02
    93.108  0.9530088E-03  0.1794584E-01  0.8124617E-02     2.828  0.4679844E-04  0.2704385E-02  0.1173883E-02
    93.112  0.9530517E-03  0.1794742E-01  0.8122625E-02     2.828  0.4680566E-04  0.2705077E-02  0.1168385E-02
    93.116  0.9530946E-03  0.1794870E-01  0.8120928E-02     2.828  0.4681537E-04  0.2705811E-02  0.1163594E-02
    93.120  0.9531369E-03  0.1794938E-01  0.8119722E-02     2.828  0.4682709E-04  0.2706574E-02  0.1159360E-02
    93.123  0.9531760E-03  0.1795003E-01  0.8118179E-02     2.828  0.4684072E-04  0.2707398E-02  0.1154906E-02
    93.127  0.9532108E-03  0.1795072E-01  0.8116147E-02     2.828  0.4685554E-04  0.2708150E-02  0.1149599E-02
    93.131  0.9532412E-03  0.1795100E-01  0.8113596E-02     2.828  0.4687147E-04  0.2708908E-02  0.1143711E-02
    93.135  0.9532669E-03  0.1795110E-01  0.8111006E-02     2.828  0.4688797E-04  0.2709594E-02  0.1137161E-02
    93.138  0.9532881E-03  0.1795127E-01  0.8108006E-02     2.828  0.4690541E-04  0.2710034E-02  0.1130080E-02
    93.142  0.9533048E-03  0.1795143E-01  0.8104754E-02     2.828  0.4692299E-04  0.2710414E-02  0.1122860E-02
    93.146  0.9533171E-03  0.1795159E-01  0.8101239E-02     2.828  0.4694073E-04  0.2710835E-02  0.1115370E-02
    93.150  0.9533250E-03  0.1795183E-01  0.8097629E-02     2.828  0.4695787E-04  0.2711346E-02  0.1107499E-02
    93.154  0.9533302E-03  0.1795227E-01  0.8093942E-02     2.828  0.4697549E-04  0.2712364E-02  0.1099783E-02
    93.157  0.9533346E-03  0.1795283E-01  0.8090436E-02     2.828  0.4699271E-04  0.2713390E-02  0.1092603E-02
    93.161  0.9533392E-03  0.1795330E-01  0.8087117E-02     2.827  0.4701039E-04  0.2714259E-02  0.1086149E-02
    93.165  0.9533439E-03  0.1795344E-01  0.8083943E-02     2.827  0.4702745E-04  0.2715222E-02  0.1080268E-02
    93.169  0.9533492E-03  0.1795341E-01  0.8081273E-02     2.827  0.4704396E-04  0.2716215E-02  0.1075101E-02
    93.172  0.9533554E-03  0.1795336E-01  0.8078925E-02     2.827  0.4705962E-04  0.2716933E-02  0.1070822E-02
    93.176  0.9533627E-03  0.1795339E-01  0.8076729E-02     2.827  0.4707415E-04  0.2717869E-02  0.1066887E-02
    93.180  0.9533718E-03  0.1795336E-01  0.8074686E-02     2.827  0.4708800E-04  0.2718721E-02  0.1063621E-02
    93.184  0.9533844E-03  0.1795336E-01  0.8072684E-02     2.827  0.4710404E-04  0.2719446E-02  0.1060820E-02
    93.187  0.9534002E-03  0.1795336E-01  0.8071324E-02     2.827  0.4712145E-04  0.2720364E-02  0.1058290E-02
    93.191  0.9534184E-03  0.1795370E-01  0.8070032E-02     2.827  0.4714010E-04  0.2721391E-02  0.1055730E-02
    93.195  0.9534387E-03  0.1795406E-01  0.8069398E-02     2.827  0.4715925E-04  0.2722269E-02  0.1053831E-02
    93.199  0.9534612E-03  0.1795461E-01  0.8069265E-02     2.827  0.4717863E-04  0.2723276E-02  0.1052327E-02
    93.202  0.9534863E-03  0.1795536E-01  0.8069167E-02     2.827  0.4719869E-04  0.2724028E-02  0.1051002E-02
    93.206  0.9535132E-03  0.1795539E-01  0.8069404E-02     2.827  0.4721797E-04  0.2725495E-02  0.1050111E-02
    93.210  0.9535423E-03  0.1795675E-01  0.8069754E-02     2.827  0.4723692E-04  0.2725819E-02  0.1049444E-02
    93.214  0.9535734E-03  0.1795900E-01  0.8069845E-02     2.827  0.4725521E-04  0.2725247E-02  0.1049203E-02
    93.217  0.9536048E-03  0.1795993E-01  0.8070215E-02     2.827  0.4727224E-04  0.2726062E-02  0.1048626E-02
    93.221  0.9536346E-03  0.1796088E-01  0.8070768E-02     2.827  0.4728724E-04  0.2726988E-02  0.1047517E-02
    93.225  0.9536626E-03  0.1796189E-01  0.8071159E-02     2.827  0.4730026E-04  0.2727896E-02  0.1046748E-02
    93.229  0.9536879E-03  0.1796327E-01  0.8071454E-02     2.827  0.4730942E-04  0.2728917E-02  0.1046079E-02
    93.232  0.9537109E-03  0.1796467E-01  0.8071995E-02     2.827  0.4731556E-04  0.2730088E-02  0.1045475E-02
    93.236  0.9537311E-03  0.1796597E-01  0.8071967E-02     2.826  0.4731760E-04  0.2731051E-02  0.1044194E-02
    93.240  0.9537492E-03  0.1796727E-01  0.8072055E-02     2.826  0.4731711E-04  0.2732142E-02  0.1042858E-02
    93.244  0.9537661E-03  0.1797003E-01  0.8073514E-02     2.826  0.4731574E-04  0.2734058E-02  0.1043846E-02
    93.248  0.9537821E-03  0.1797314E-01  0.8075242E-02     2.826  0.4731395E-04  0.2736044E-02  0.1044948E-02
    93.251  0.9537971E-03  0.1797625E-01  0.8076879E-02     2.826  0.4731131E-04  0.2737865E-02  0.1045907E-02
    93.255  0.9538120E-03  0.1797893E-01  0.8079735E-02     2.826  0.4730845E-04  0.2739107E-02  0.1045395E-02
    93.259  0.9538272E-03  0.1798109E-01  0.8081186E-02     2.826  0.4730525E-04  0.2740478E-02  0.1046780E-02
    93.263  0.9538412E-03  0.1798325E-01  0.8082390E-02     2.826  0.4730300E-04  0.2741323E-02  0.1048015E-02
    93.266  0.9538478E-03  0.1798523E-01  0.8083219E-02     2.826  0.4730465E-04  0.2742077E-02  0.1049060E-02
    93.270  0.9538471E-03  0.1798645E-01  0.8083329E-02     2.826  0.4731068E-04  0.2742819E-02  0.1049850E-02
    93.274  0.9538396E-03  0.1798510E-01  0.8083192E-02     2.826  0.4732134E-04  0.2744656E-02  0.1050483E-02
    93.278  0.9538261E-03  0.1798611E-01  0.8081937E-02     2.826  0.4733635E-04  0.2744670E-02  0.1050891E-02
    93.281  0.9538077E-03  0.1798671E-01  0.8081010E-02     2.826  0.4735567E-04  0.2744561E-02  0.1051165E-02
    93.285  0.9537854E-03  0.1798667E-01  0.8079717E-02     2.826  0.4737934E-04  0.2744515E-02  0.1051225E-02
    93.289  0.9537600E-03  0.1798605E-01  0.8077981E-02     2.826  0.4740597E-04  0.2744331E-02  0.1050862E-02
    93.293  0.9537332E-03  0.1798464E-01  0.8075763E-02     2.826  0.4743617E-04  0.2743950E-02  0.1050630E-02
    93.296  0.9537059E-03  0.1798230E-01  0.8072754E-02     2.826  0.4746849E-04  0.2743476E-02  0.1050518E-02
    93.300  0.9536816E-03  0.1797943E-01  0.8071451E-02     2.826  0.4750302E-04  0.2742753E-02  0.1050283E-02
    93.304  0.9536630E-03  0.1797594E-01  0.8070667E-02     2.826  0.4753981E-04  0.2741751E-02  0.1050271E-02
    93.308  0.9536513E-03  0.1797194E-01  0.8069813E-02     2.826  0.4757804E-04  0.2740793E-02  0.1050238E-02
    93.311  0.9536470E-03  0.1796751E-01  0.8069187E-02     2.825  0.4761620E-04  0.2740049E-02  0.1050037E-02
    93.315  0.9536516E-03  0.1796247E-01  0.8067743E-02     2.825  0.4765425E-04  0.2739429E-02  0.1049949E-02
    93.319  0.9536653E-03  0.1796114E-01  0.8071689E-02     2.825  0.4769118E-04  0.2737332E-02  0.1049080E-02
    93.323  0.9536887E-03  0.1795975E-01  0.8076774E-02     2.825  0.4772629E-04  0.2735093E-02  0.1048209E-02
    93.326  0.9537218E-03  0.1795803E-01  0.8081362E-02     2.825  0.4775861E-04  0.2733088E-02  0.1047060E-02
    93.330  0.9537648E-03  0.1795629E-01  0.8086621E-02     2.825  0.4778768E-04  0.2730771E-02  0.1046048E-02
    93.334  0.9538175E-03  0.1795498E-01  0.8092160E-02     2.825  0.4781313E-04  0.2728376E-02  0.1044985E-02
    93.338  0.9538794E-03  0.1795426E-01  0.8098107E-02     2.825  0.4783468E-04  0.2727297E-02  0.1044105E-02
    93.341  0.9539497E-03  0.1795285E-01  0.8104224E-02     2.825  0.4785190E-04  0.2725421E-02  0.1043187E-02
    93.345  0.9540273E-03  0.1795149E-01  0.8110582E-02     2.825  0.4786399E-04  0.2723595E-02  0.1042364E-02
    93.349  0.9541115E-03  0.1795051E-01  0.8117288E-02     2.825  0.4787189E-04  0.2722394E-02  0.1041453E-02
    93.353  0.9542010E-03  0.1794992E-01  0.8123901E-02     2.825  0.4787547E-04  0.2721499E-02  0.1040331E-02
    93.357  0.9542941E-03  0.1794956E-01  0.8130342E-02     2.825  0.4787436E-04  0.2720653E-02  0.1039564E-02
    93.360  0.9543893E-03  0.1794953E-01  0.8136634E-02     2.825  0.4786904E-04  0.2720415E-02  0.1038720E-02
    93.364  0.9544855E-03  0.1794980E-01  0.8142635E-02     2.825  0.4786050E-04  0.2720213E-02  0.1038169E-02
    93.368  0.9545820E-03  0.1795033E-01  0.8148266E-02     2.825  0.4784929E-04  0.2720567E-02  0.1037965E-02
    93.372  0.9546773E-03  0.1795114E-01  0.8153614E-02     2.825  0.4783571E-04  0.2721175E-02  0.1038003E-02
    93.375  0.9547697E-03  0.1795216E-01  0.8158340E-02     2.825  0.4782041E-04  0.2721905E-02  0.1038394E-02
    93.379  0.9548574E-03  0.1795306E-01  0.8162805E-02     2.825  0.4780368E-04  0.2722798E-02  0.1038990E-02
    93.383  0.9549395E-03  0.1795480E-01  0.8166885E-02     2.825  0.4778693E-04  0.2724350E-02  0.1039302E-02
    93.387  0.9550141E-03  0.1795671E-01  0.8171752E-02     2.824  0.4776998E-04  0.2726097E-02  0.1037860E-02
    93.390  0.9550808E-03  0.1795876E-01  0.8174226E-02     2.824  0.4775501E-04  0.2727769E-02  0.1038260E-02
    93.394  0.9551397E-03  0.1796087E-01  0.8175983E-02     2.824  0.4774267E-04  0.2729738E-02  0.1038436E-02
    93.398  0.9551919E-03  0.1796286E-01  0.8177050E-02     2.824  0.4773404E-04  0.2731424E-02  0.1038318E-02
    93.402  0.9552368E-03  0.1796460E-01  0.8177349E-02     2.824  0.4772944E-04  0.2732959E-02  0.1038159E-02
    93.405  0.9552737E-03  0.1796599E-01  0.8177096E-02     2.824  0.4772866E-04  0.2734111E-02  0.1037679E-02
    93.409  0.9553027E-03  0.1796718E-01  0.8176037E-02     2.824  0.4773267E-04  0.2735091E-02  0.1036987E-02
    93.413  0.9553268E-03  0.1796806E-01  0.8174805E-02     2.824  0.4773937E-04  0.2735860E-02  0.1036496E-02
    93.417  0.9553509E-03  0.1796837E-01  0.8174345E-02     2.824  0.4774605E-04  0.2736978E-02  0.1035963E-02
    93.420  0.9553750E-03  0.1796906E-01  0.8174350E-02     2.824  0.4775276E-04  0.2737464E-02  0.1035380E-02
    93.424  0.9553989E-03  0.1797130E-01  0.8174421E-02     2.824  0.4775905E-04  0.2737782E-02  0.1034653E-02
    93.428  0.9554230E-03  0.1797168E-01  0.8174651E-02     2.824  0.4776574E-04  0.2738623E-02  0.1034067E-02
    93.432  0.9554470E-03  0.1797224E-01  0.8175228E-02     2.824  0.4777243E-04  0.2739345E-02  0.1033605E-02
    93.435  0.9554711E-03  0.1797292E-01  0.8175704E-02     2.824  0.4777913E-04  0.2739956E-02  0.1033031E-02
    93.439  0.9554952E-03  0.1797346E-01  0.8176353E-02     2.824  0.4778580E-04  0.2740473E-02  0.1032576E-02
    93.443  0.9555191E-03  0.1797415E-01  0.8177161E-02     2.824  0.4779211E-04  0.2740904E-02  0.1032098E-02
    93.447  0.9555432E-03  0.1797496E-01  0.8178101E-02     2.824  0.4779882E-04  0.2741481E-02  0.1031710E-02
    93.450  0.9555673E-03  0.1797460E-01  0.8178842E-02     2.824  0.4780550E-04  0.2742575E-02  0.1031377E-02
    93.454  0.9555914E-03  0.1797566E-01  0.8179942E-02     2.824  0.4781221E-04  0.2742694E-02  0.1030917E-02
    93.458  0.9556154E-03  0.1797639E-01  0.8181123E-02     2.824  0.4781892E-04  0.2742652E-02  0.1030673E-02
    93.462  0.9556393E-03  0.1797714E-01  0.8182293E-02     2.824  0.4782522E-04  0.2742791E-02  0.1030515E-02
    93.465  0.9556579E-03  0.1797838E-01  0.8183179E-02     2.823  0.4783247E-04  0.2742649E-02  0.1029931E-02
    93.469  0.9556663E-03  0.1798017E-01  0.8183579E-02     2.823  0.4784219E-04  0.2741886E-02  0.1028703E-02
    93.473  0.9556648E-03  0.1798178E-01  0.8183660E-02     2.823  0.4785429E-04  0.2741301E-02  0.1026873E-02
    93.477  0.9556539E-03  0.1798398E-01  0.8183465E-02     2.823  0.4786828E-04  0.2740274E-02  0.1024474E-02
    93.480  0.9556345E-03  0.1798649E-01  0.8183593E-02     2.823  0.4788474E-04  0.2738907E-02  0.1021551E-02
    93.484  0.9556074E-03  0.1798926E-01  0.8183449E-02     2.823  0.4790308E-04  0.2737472E-02  0.1018101E-02
    93.488  0.9555738E-03  0.1799219E-01  0.8182848E-02     2.823  0.4792300E-04  0.2735902E-02  0.1014731E-02
    93.492  0.9555347E-03  0.1799480E-01  0.8182189E-02     2.823  0.4794381E-04  0.2734224E-02  0.1011049E-02
    93.495  0.9554916E-03  0.1799831E-01  0.8181455E-02     2.823  0.4796592E-04  0.2733569E-02  0.1007363E-02
    93.499  0.9554459E-03  0.1800041E-01  0.8180790E-02     2.823  0.4798855E-04  0.2732233E-02  0.1003698E-02
    93.503  0.9553991E-03  0.1800355E-01  0.8181583E-02     2.823  0.4801129E-04  0.2732192E-02  0.1002601E-02
    93.507  0.9553523E-03  0.1800667E-01  0.8183048E-02     2.823  0.4803335E-04  0.2732692E-02  0.1002586E-02
    93.511  0.9553075E-03  0.1800914E-01  0.8184263E-02     2.823  0.4805504E-04  0.2733001E-02  0.1002380E-02
    93.514  0.9552659E-03  0.1800976E-01  0.8185615E-02     2.823  0.4807556E-04  0.2731363E-02  0.1002121E-02
    93.518  0.9552288E-03  0.1801156E-01  0.8187055E-02     2.823  0.4809452E-04  0.2732666E-02  0.1001651E-02
    93.522  0.9551974E-03  0.1801293E-01  0.8188120E-02     2.823  0.4811116E-04  0.2734383E-02  0.1001301E-02
    93.526  0.9551730E-03  0.1801364E-01  0.8188756E-02     2.823  0.4812595E-04  0.2736180E-02  0.1001503E-02
    93.529  0.9551562E-03  0.1801329E-01  0.8190287E-02     2.823  0.4813744E-04  0.2737864E-02  0.1001279E-02
    93.533  0.9551421E-03  0.1801241E-01  0.8191714E-02     2.823  0.4813681E-04  0.2739887E-02  0.1001381E-02
    93.537  0.9551208E-03  0.1801020E-01  0.8192540E-02     2.823  0.4812131E-04  0.2741326E-02  0.1002010E-02
    93.541  0.9550914E-03  0.1801051E-01  0.8192781E-02     2.823  0.4809060E-04  0.2745256E-02  0.1002976E-02
    93.544  0.9550548E-03  0.1801059E-01  0.8193011E-02     2.822  0.4804572E-04  0.2749641E-02  0.1004604E-02
    93.548  0.9550122E-03  0.1801098E-01  0.8192997E-02     2.822  0.4798784E-04  0.2753945E-02  0.1005990E-02
    93.552  0.9549647E-03  0.1801134E-01  0.8194660E-02     2.822  0.4791826E-04  0.2759703E-02  0.1006580E-02
    93.556  0.9549135E-03  0.1801134E-01  0.8196109E-02     2.822  0.4783877E-04  0.2765242E-02  0.1006933E-02
    93.559  0.9548600E-03  0.1801076E-01  0.8197567E-02     2.822  0.4775126E-04  0.2770510E-02  0.1007200E-02
    93.563  0.9548056E-03  0.1800979E-01  0.8198918E-02     2.822  0.4765803E-04  0.2775213E-02  0.1007418E-02
    93.567  0.9547515E-03  0.1800818E-01  0.8200535E-02     2.822  0.4756112E-04  0.2779228E-02  0.1007429E-02
    93.571  0.9546992E-03  0.1800594E-01  0.8202380E-02     2.822  0.4746332E-04  0.2782340E-02  0.1007258E-02
    93.574  0.9546498E-03  0.1800293E-01  0.8204389E-02     2.822  0.4736616E-04  0.2784271E-02  0.1006880E-02
    93.578  0.9546045E-03  0.1799889E-01  0.8206790E-02     2.822  0.4727244E-04  0.2785094E-02  0.1006161E-02
    93.582  0.9545646E-03  0.1799420E-01  0.8209503E-02     2.822  0.4718408E-04  0.2784229E-02  0.1005207E-02
    93.586  0.9545306E-03  0.1798851E-01  0.8212350E-02     2.822  0.4710249E-04  0.2781971E-02  0.1003996E-02
    93.589  0.9545040E-03  0.1798068E-01  0.8215387E-02     2.822  0.4703031E-04  0.2778891E-02  0.1002442E-02
    93.593  0.9544853E-03  0.1797399E-01  0.8218484E-02     2.822  0.4696879E-04  0.2773836E-02  0.1000650E-02
    93.597  0.9544751E-03  0.1796920E-01  0.8224125E-02     2.822  0.4691921E-04  0.2769159E-02  0.1003218E-02
    93.601  0.9544740E-03  0.1796535E-01  0.8231514E-02     2.822  0.4688273E-04  0.2764711E-02  0.1008061E-02
    93.604  0.9544823E-03  0.1796147E-01  0.8239040E-02     2.822  0.4686000E-04  0.2759749E-02  0.1013709E-02
    93.608  0.9545001E-03  0.1795770E-01  0.8247141E-02     2.822  0.4685169E-04  0.2753910E-02  0.1019880E-02
    93.612  0.9545276E-03  0.1795358E-01  0.8255985E-02     2.822  0.4685830E-04  0.2747528E-02  0.1026752E-02
    93.616  0.9545644E-03  0.1794946E-01  0.8265067E-02     2.822  0.4687915E-04  0.2740384E-02  0.1033774E-02
    93.619  0.9546143E-03  0.1794499E-01  0.8274565E-02     2.822  0.4691247E-04  0.2732760E-02  0.1041375E-02
    93.623  0.9546785E-03  0.1794008E-01  0.8284174E-02     2.821  0.4695582E-04  0.2725571E-02  0.1049252E-02
    93.627  0.9547567E-03  0.1793467E-01  0.8293999E-02     2.821  0.4700918E-04  0.2718577E-02  0.1057446E-02
    93.631  0.9548474E-03  0.1792938E-01  0.8304830E-02     2.821  0.4707095E-04  0.2713984E-02  0.1064162E-02
    93.634  0.9549497E-03  0.1792490E-01  0.8315985E-02     2.821  0.4714070E-04  0.2709379E-02  0.1071300E-02
    93.638  0.9550618E-03  0.1792013E-01  0.8326491E-02     2.821  0.4721639E-04  0.2705080E-02  0.1078394E-02
    93.642  0.9551838E-03  0.1791336E-01  0.8336773E-02     2.821  0.4729782E-04  0.2699642E-02  0.1085311E-02
    93.646  0.9553165E-03  0.1790856E-01  0.8347046E-02     2.821  0.4738294E-04  0.2695819E-02  0.1092129E-02
    93.649  0.9554582E-03  0.1790331E-01  0.8356522E-02     2.821  0.4747131E-04  0.2691635E-02  0.1099376E-02
    93.653  0.9556063E-03  0.1789781E-01  0.8364194E-02     2.821  0.4756046E-04  0.2687581E-02  0.1106536E-02
    93.657  0.9557584E-03  0.1789242E-01  0.8372326E-02     2.821  0.4764942E-04  0.2683587E-02  0.1112960E-02
    93.661  0.9559107E-03  0.1788776E-01  0.8378206E-02     2.821  0.4773585E-04  0.2679815E-02  0.1119587E-02
    93.664  0.9560612E-03  0.1788324E-01  0.8384608E-02     2.821  0.4781867E-04  0.2676465E-02  0.1123810E-02
    93.668  0.9562071E-03  0.1787908E-01  0.8389577E-02     2.821  0.4789562E-04  0.2673529E-02  0.1126877E-02
    93.672  0.9563465E-03  0.1787573E-01  0.8393678E-02     2.821  0.4796594E-04  0.2670616E-02  0.1129499E-02
    93.676  0.9564763E-03  0.1787399E-01  0.8396110E-02     2.821  0.4802866E-04  0.2667308E-02  0.1131316E-02
    93.679  0.9565923E-03  0.1787315E-01  0.8399506E-02     2.821  0.4808448E-04  0.2665925E-02  0.1136974E-02
    93.683  0.9566924E-03  0.1787482E-01  0.8402687E-02     2.821  0.4813237E-04  0.2666240E-02  0.1143234E-02
    93.687  0.9567754E-03  0.1787787E-01  0.8404695E-02     2.821  0.4817143E-04  0.2665977E-02  0.1148182E-02
    93.691  0.9568412E-03  0.1788081E-01  0.8405283E-02     2.821  0.4820264E-04  0.2665750E-02  0.1150869E-02
    93.694  0.9568926E-03  0.1788384E-01  0.8405059E-02     2.821  0.4823248E-04  0.2665299E-02  0.1151541E-02
    93.698  0.9569298E-03  0.1788697E-01  0.8403839E-02     2.821  0.4826149E-04  0.2664751E-02  0.1149318E-02
    93.702  0.9569528E-03  0.1789027E-01  0.8401412E-02     2.820  0.4828910E-04  0.2664151E-02  0.1143824E-02
    93.706  0.9569607E-03  0.1789365E-01  0.8397901E-02     2.820  0.4831459E-04  0.2663474E-02  0.1135954E-02
    93.709  0.9569491E-03  0.1789704E-01  0.8392434E-02     2.820  0.4833663E-04  0.2662675E-02  0.1124102E-02
    93.713  0.9569262E-03  0.1789849E-01  0.8386616E-02     2.820  0.4835605E-04  0.2663458E-02  0.1111026E-02
    93.717  0.9568979E-03  0.1790161E-01  0.8381234E-02     2.820  0.4837420E-04  0.2662498E-02  0.1098810E-02
    93.721  0.9568652E-03  0.1790440E-01  0.8376337E-02     2.820  0.4839074E-04  0.2661481E-02  0.1086303E-02
    93.724  0.9568294E-03  0.1790659E-01  0.8371104E-02     2.820  0.4840551E-04  0.2660789E-02  0.1074805E-02
    93.728  0.9567912E-03  0.1790831E-01  0.8365239E-02     2.820  0.4841843E-04  0.2660009E-02  0.1063632E-02
    93.732  0.9567499E-03  0.1790983E-01  0.8360573E-02     2.820  0.4843039E-04  0.2659281E-02  0.1052800E-02
    93.736  0.9567065E-03  0.1791100E-01  0.8355730E-02     2.820  0.4844185E-04  0.2658585E-02  0.1042518E-02
    93.739  0.9566620E-03  0.1791198E-01  0.8350678E-02     2.820  0.4845186E-04  0.2657949E-02  0.1032381E-02
    93.743  0.9566178E-03  0.1791265E-01  0.8346208E-02     2.820  0.4846074E-04  0.2657699E-02  0.1022861E-02
    93.747  0.9565752E-03  0.1791287E-01  0.8342023E-02     2.820  0.4846835E-04  0.2657638E-02  0.1013944E-02
    93.751  0.9565355E-03  0.1791250E-01  0.8337765E-02     2.820  0.4847462E-04  0.2657547E-02  0.1005975E-02
    93.754  0.9565001E-03  0.1791198E-01  0.8333683E-02     2.820  0.4847947E-04  0.2657759E-02  0.9984669E-03
    93.758  0.9564686E-03  0.1791095E-01  0.8330573E-02     2.820  0.4848369E-04  0.2658164E-02  0.9911483E-03
    93.762  0.9564416E-03  0.1791061E-01  0.8327202E-02     2.820  0.4848802E-04  0.2658460E-02  0.9851374E-03
    93.766  0.9564199E-03  0.1791083E-01  0.8324834E-02     2.820  0.4849163E-04  0.2657862E-02  0.9800841E-03
    93.769  0.9564044E-03  0.1791076E-01  0.8322611E-02     2.820  0.4849490E-04  0.2657385E-02  0.9754078E-03
    93.773  0.9563961E-03  0.1791142E-01  0.8321276E-02     2.820  0.4849779E-04  0.2656101E-02  0.9711265E-03
    93.777  0.9563954E-03  0.1791273E-01  0.8321036E-02     2.820  0.4850031E-04  0.2654053E-02  0.9675058E-03
    93.781  0.9564029E-03  0.1791340E-01  0.8321525E-02     2.820  0.4850244E-04  0.2652368E-02  0.9647266E-03
    93.784  0.9564191E-03  0.1791430E-01  0.8322293E-02     2.819  0.4850425E-04  0.2650606E-02  0.9626382E-03
    93.788  0.9564441E-03  0.1791545E-01  0.8323765E-02     2.819  0.4850618E-04  0.2648712E-02  0.9615311E-03
    93.792  0.9564777E-03  0.1791678E-01  0.8325448E-02     2.819  0.4850748E-04  0.2646775E-02  0.9609362E-03
    93.796  0.9565200E-03  0.1791866E-01  0.8327628E-02     2.819  0.4850870E-04  0.2645086E-02  0.9611824E-03
    93.799  0.9565705E-03  0.1792063E-01  0.8330245E-02     2.819  0.4850992E-04  0.2643353E-02  0.9617021E-03
    93.803  0.9566287E-03  0.1792280E-01  0.8333080E-02     2.819  0.4851131E-04  0.2641448E-02  0.9629177E-03
    93.807  0.9566942E-03  0.1792531E-01  0.8337132E-02     2.819  0.4851298E-04  0.2639699E-02  0.9639905E-03
    93.811  0.9567617E-03  0.1792770E-01  0.8339372E-02     2.819  0.4850680E-04  0.2637879E-02  0.9665584E-03
    93.814  0.9568290E-03  0.1792992E-01  0.8341385E-02     2.819  0.4848975E-04  0.2635853E-02  0.9704179E-03
    93.818  0.9568950E-03  0.1793233E-01  0.8342921E-02     2.819  0.4846244E-04  0.2633793E-02  0.9747971E-03
    93.822  0.9569593E-03  0.1793496E-01  0.8343945E-02     2.819  0.4842621E-04  0.2631761E-02  0.9794740E-03
    93.826  0.9570210E-03  0.1793899E-01  0.8344583E-02     2.819  0.4838159E-04  0.2631734E-02  0.9846273E-03
    93.829  0.9570805E-03  0.1793992E-01  0.8345219E-02     2.819  0.4832922E-04  0.2627109E-02  0.9896951E-03
    93.833  0.9571381E-03  0.1794220E-01  0.8345352E-02     2.819  0.4826992E-04  0.2625326E-02  0.9947376E-03
    93.837  0.9571944E-03  0.1794437E-01  0.8345063E-02     2.819  0.4820521E-04  0.2623850E-02  0.9997514E-03
    93.841  0.9572499E-03  0.1794587E-01  0.8344520E-02     2.819  0.4813685E-04  0.2622318E-02  0.1004067E-02
    93.844  0.9573043E-03  0.1794758E-01  0.8344208E-02     2.819  0.4806443E-04  0.2621927E-02  0.1007495E-02
    93.848  0.9573576E-03  0.1794942E-01  0.8344333E-02     2.819  0.4799084E-04  0.2622401E-02  0.1009583E-02
    93.852  0.9574089E-03  0.1795087E-01  0.8344082E-02     2.819  0.4791690E-04  0.2622813E-02  0.1010697E-02
    93.856  0.9574577E-03  0.1795234E-01  0.8343520E-02     2.819  0.4784471E-04  0.2622789E-02  0.1010989E-02
    93.859  0.9575039E-03  0.1795347E-01  0.8344493E-02     2.819  0.4777625E-04  0.2622466E-02  0.1013267E-02
    93.863  0.9575466E-03  0.1795471E-01  0.8342885E-02     2.819  0.4771285E-04  0.2621783E-02  0.1010412E-02
    93.867  0.9575839E-03  0.1795572E-01  0.8340873E-02     2.818  0.4765219E-04  0.2620900E-02  0.1007216E-02
    93.871  0.9576136E-03  0.1795669E-01  0.8338493E-02     2.818  0.4759246E-04  0.2619782E-02  0.1004193E-02
    93.874  0.9576356E-03  0.1795755E-01  0.8335404E-02     2.818  0.4753492E-04  0.2617838E-02  0.1000957E-02
    93.878  0.9576503E-03  0.1795817E-01  0.8332000E-02     2.818  0.4748015E-04  0.2615665E-02  0.9980337E-03
    93.882  0.9576606E-03  0.1795781E-01  0.8327979E-02     2.818  0.4742884E-04  0.2612899E-02  0.9945939E-03
    93.886  0.9576716E-03  0.1795778E-01  0.8324374E-02     2.818  0.4738371E-04  0.2610435E-02  0.9921537E-03
    93.889  0.9576849E-03  0.1795782E-01  0.8321634E-02     2.818  0.4734601E-04  0.2607658E-02  0.9906591E-03
    93.893  0.9577004E-03  0.1795705E-01  0.8319623E-02     2.818  0.4731660E-04  0.2605143E-02  0.9898803E-03
    93.897  0.9577186E-03  0.1795816E-01  0.8319147E-02     2.818  0.4729643E-04  0.2603698E-02  0.9879794E-03
    93.901  0.9577394E-03  0.1795829E-01  0.8318783E-02     2.818  0.4728594E-04  0.2603079E-02  0.9864438E-03
    93.904  0.9577628E-03  0.1795930E-01  0.8318315E-02     2.818  0.4728562E-04  0.2601593E-02  0.9851034E-03
    93.908  0.9577886E-03  0.1796033E-01  0.8319504E-02     2.818  0.4729468E-04  0.2600124E-02  0.9846921E-03
    93.912  0.9578165E-03  0.1796110E-01  0.8320664E-02     2.818  0.4730958E-04  0.2599022E-02  0.9836729E-03
    93.916  0.9578473E-03  0.1796208E-01  0.8321916E-02     2.818  0.4732994E-04  0.2598727E-02  0.9822510E-03
    93.919  0.9578794E-03  0.1796303E-01  0.8323098E-02     2.818  0.4735303E-04  0.2598938E-02  0.9808677E-03
    93.923  0.9579059E-03  0.1796496E-01  0.8324152E-02     2.818  0.4736521E-04  0.2601217E-02  0.9795384E-03
    93.927  0.9579261E-03  0.1796631E-01  0.8324837E-02     2.818  0.4736490E-04  0.2602415E-02  0.9786005E-03
    93.931  0.9579396E-03  0.1796823E-01  0.8324882E-02     2.818  0.4735171E-04  0.2604551E-02  0.9780992E-03
    93.934  0.9579468E-03  0.1797044E-01  0.8326347E-02     2.818  0.4732606E-04  0.2607108E-02  0.9784320E-03
    93.938  0.9579479E-03  0.1797261E-01  0.8326612E-02     2.818  0.4728873E-04  0.2610135E-02  0.9782254E-03
    93.942  0.9579436E-03  0.1797468E-01  0.8325915E-02     2.818  0.4724086E-04  0.2613333E-02  0.9781613E-03
    93.946  0.9579344E-03  0.1797685E-01  0.8325250E-02     2.818  0.4718327E-04  0.2615986E-02  0.9780848E-03
    93.949  0.9579209E-03  0.1797886E-01  0.8324702E-02     2.817  0.4711751E-04  0.2619062E-02  0.9784477E-03
    93.953  0.9579043E-03  0.1798006E-01  0.8324199E-02     2.817  0.4704555E-04  0.2621141E-02  0.9790080E-03
    93.957  0.9578848E-03  0.1798091E-01  0.8323524E-02     2.817  0.4696815E-04  0.2622560E-02  0.9795636E-03
    93.961  0.9578639E-03  0.1798142E-01  0.8321270E-02     2.817  0.4688806E-04  0.2623243E-02  0.9829893E-03
    93.964  0.9578423E-03  0.1798179E-01  0.8321732E-02     2.817  0.4680644E-04  0.2623589E-02  0.9829155E-03
    93.968  0.9578208E-03  0.1798190E-01  0.8322201E-02     2.817  0.4672525E-04  0.2623269E-02  0.9830467E-03
    93.972  0.9578020E-03  0.1798170E-01  0.8323028E-02     2.817  0.4665214E-04  0.2622393E-02  0.9834302E-03
    93.976  0.9577888E-03  0.1798127E-01  0.8323740E-02     2.817  0.4659395E-04  0.2620921E-02  0.9828391E-03
    93.979  0.9577818E-03  0.1798036E-01  0.8324941E-02     2.817  0.4655145E-04  0.2618695E-02  0.9814777E-03
    93.983  0.9577819E-03  0.1797934E-01  0.8326666E-02     2.817  0.4652623E-04  0.2615569E-02  0.9796938E-03
    93.987  0.9577894E-03  0.1797782E-01  0.8328638E-02     2.817  0.4651870E-04  0.2611949E-02  0.9770987E-03
    93.991  0.9578045E-03  0.1797594E-01  0.8331175E-02     2.817  0.4652897E-04  0.2607514E-02  0.9742114E-03
    93.994  0.9578274E-03  0.1797363E-01  0.8333787E-02     2.817  0.4655709E-04  0.2602483E-02  0.9714092E-03
    93.998  0.9578580E-03  0.1797088E-01  0.8336333E-02     2.817  0.4660241E-04  0.2596802E-02  0.9682995E-03
    94.002  0.9578963E-03  0.1796816E-01  0.8339024E-02     2.817  0.4666464E-04  0.2589976E-02  0.9652801E-03
    94.006  0.9579417E-03  0.1796533E-01  0.8341536E-02     2.817  0.4674193E-04  0.2585054E-02  0.9619806E-03
    94.009  0.9579939E-03  0.1796237E-01  0.8346822E-02     2.817  0.4683363E-04  0.2579501E-02  0.9555358E-03
    94.013  0.9580520E-03  0.1796133E-01  0.8351489E-02     2.817  0.4693712E-04  0.2577462E-02  0.9495616E-03
    94.017  0.9581153E-03  0.1795996E-01  0.8356447E-02     2.817  0.4705057E-04  0.2575189E-02  0.9439859E-03
    94.021  0.9581830E-03  0.1795861E-01  0.8361048E-02     2.817  0.4717211E-04  0.2572654E-02  0.9379946E-03
    94.024  0.9582538E-03  0.1795720E-01  0.8365704E-02     2.817  0.4729872E-04  0.2570230E-02  0.9320520E-03
    94.028  0.9583289E-03  0.1795573E-01  0.8370375E-02     2.817  0.4743201E-04  0.2568035E-02  0.9264686E-03
    94.032  0.9584087E-03  0.1795458E-01  0.8375014E-02     2.817  0.4757243E-04  0.2566169E-02  0.9208947E-03
    94.036  0.9584922E-03  0.1795272E-01  0.8379027E-02     2.816  0.4771773E-04  0.2563421E-02  0.9159605E-03
    94.039  0.9585779E-03  0.1795067E-01  0.8382543E-02     2.816  0.4786441E-04  0.2560473E-02  0.9117475E-03
    94.043  0.9586646E-03  0.1794867E-01  0.8385901E-02     2.816  0.4800970E-04  0.2557985E-02  0.9084936E-03
    94.047  0.9587506E-03  0.1794662E-01  0.8388425E-02     2.816  0.4815013E-04  0.2555388E-02  0.9059095E-03
    94.051  0.9588348E-03  0.1794430E-01  0.8391018E-02     2.816  0.4828332E-04  0.2553239E-02  0.9039674E-03
    94.054  0.9589106E-03  0.1794164E-01  0.8392025E-02     2.816  0.4840529E-04  0.2549543E-02  0.9032974E-03
    94.058  0.9589719E-03  0.1794082E-01  0.8391910E-02     2.816  0.4851523E-04  0.2547550E-02  0.9040231E-03
    94.062  0.9590185E-03  0.1794075E-01  0.8390739E-02     2.816  0.4861135E-04  0.2545290E-02  0.9058465E-03
    94.066  0.9590494E-03  0.1794150E-01  0.8388950E-02     2.816  0.4869106E-04  0.2543589E-02  0.9091630E-03
    94.069  0.9590656E-03  0.1794058E-01  0.8386021E-02     2.816  0.4875436E-04  0.2538278E-02  0.9134288E-03
    94.073  0.9590681E-03  0.1794144E-01  0.8383049E-02     2.816  0.4880166E-04  0.2535999E-02  0.9182652E-03
    94.077  0.9590582E-03  0.1794407E-01  0.8379475E-02     2.816  0.4883318E-04  0.2532284E-02  0.9236525E-03
    94.081  0.9590328E-03  0.1794599E-01  0.8375312E-02     2.816  0.4885319E-04  0.2529281E-02  0.9301482E-03
    94.084  0.9589972E-03  0.1794578E-01  0.8370844E-02     2.816  0.4887750E-04  0.2527858E-02  0.9366697E-03
    94.088  0.9589546E-03  0.1794580E-01  0.8366770E-02     2.816  0.4890910E-04  0.2526019E-02  0.9425878E-03
    94.092  0.9589069E-03  0.1794715E-01  0.8364355E-02     2.816  0.4894760E-04  0.2522680E-02  0.9467993E-03
    94.096  0.9588556E-03  0.1794829E-01  0.8362374E-02     2.816  0.4899172E-04  0.2519287E-02  0.9505506E-03
    94.099  0.9588028E-03  0.1794935E-01  0.8360451E-02     2.816  0.4904118E-04  0.2515861E-02  0.9538447E-03
    94.103  0.9587503E-03  0.1795029E-01  0.8359161E-02     2.816  0.4909492E-04  0.2512751E-02  0.9567508E-03
    94.107  0.9586996E-03  0.1795123E-01  0.8358043E-02     2.816  0.4915132E-04  0.2509727E-02  0.9592877E-03
    94.111  0.9586470E-03  0.1795161E-01  0.8356498E-02     2.816  0.4921297E-04  0.2507193E-02  0.9616371E-03
    94.114  0.9585909E-03  0.1795155E-01  0.8354055E-02     2.816  0.4928102E-04  0.2505217E-02  0.9632314E-03
    94.118  0.9585328E-03  0.1795094E-01  0.8350659E-02     2.815  0.4935338E-04  0.2503655E-02  0.9644979E-03
    94.122  0.9584747E-03  0.1794998E-01  0.8346413E-02     2.815  0.4942872E-04  0.2502804E-02  0.9651322E-03
    94.126  0.9584188E-03  0.1794849E-01  0.8341963E-02     2.815  0.4950563E-04  0.2502345E-02  0.9657239E-03
    94.129  0.9583670E-03  0.1794629E-01  0.8336775E-02     2.815  0.4958274E-04  0.2502754E-02  0.9660008E-03
    94.133  0.9583208E-03  0.1794445E-01  0.8331511E-02     2.815  0.4965763E-04  0.2504935E-02  0.9659107E-03
    94.137  0.9582822E-03  0.1794202E-01  0.8325916E-02     2.815  0.4972948E-04  0.2506373E-02  0.9658231E-03
    94.140  0.9582525E-03  0.1793835E-01  0.8319373E-02     2.815  0.4979656E-04  0.2508125E-02  0.9655141E-03
    94.144  0.9582331E-03  0.1793485E-01  0.8313906E-02     2.815  0.4985761E-04  0.2510566E-02  0.9655905E-03
    94.148  0.9582259E-03  0.1793226E-01  0.8309972E-02     2.815  0.4991123E-04  0.2512635E-02  0.9647891E-03
    94.152  0.9582332E-03  0.1793173E-01  0.8308986E-02     2.815  0.4995733E-04  0.2513253E-02  0.9632778E-03
    94.155  0.9582550E-03  0.1793124E-01  0.8308308E-02     2.815  0.4999467E-04  0.2514269E-02  0.9623086E-03
    94.159  0.9582914E-03  0.1793102E-01  0.8308708E-02     2.815  0.5002220E-04  0.2515812E-02  0.9603030E-03
    94.163  0.9583424E-03  0.1793077E-01  0.8308831E-02     2.815  0.5004035E-04  0.2517173E-02  0.9580872E-03
    94.167  0.9584072E-03  0.1793050E-01  0.8309321E-02     2.815  0.5004823E-04  0.2518534E-02  0.9564160E-03
    94.170  0.9584847E-03  0.1793053E-01  0.8310103E-02     2.815  0.5004602E-04  0.2520008E-02  0.9543606E-03
    94.174  0.9585739E-03  0.1793082E-01  0.8309970E-02     2.815  0.5003411E-04  0.2521447E-02  0.9520686E-03
    94.178  0.9586734E-03  0.1793150E-01  0.8311758E-02     2.815  0.5001309E-04  0.2522726E-02  0.9499429E-03
    94.182  0.9587809E-03  0.1793248E-01  0.8313455E-02     2.815  0.4998337E-04  0.2524010E-02  0.9482364E-03
    94.185  0.9588916E-03  0.1793398E-01  0.8314815E-02     2.815  0.4994512E-04  0.2525741E-02  0.9463475E-03
    94.189  0.9590027E-03  0.1793580E-01  0.8316157E-02     2.815  0.4989924E-04  0.2526903E-02  0.9439845E-03
    94.193  0.9591120E-03  0.1793853E-01  0.8317349E-02     2.815  0.4984666E-04  0.2528042E-02  0.9414279E-03
    94.197  0.9592178E-03  0.1794088E-01  0.8318246E-02     2.815  0.4978948E-04  0.2529264E-02  0.9386345E-03
    94.200  0.9593188E-03  0.1794474E-01  0.8318871E-02     2.815  0.4972773E-04  0.2529523E-02  0.9362778E-03
    94.204  0.9594195E-03  0.1794849E-01  0.8319203E-02     2.814  0.4966007E-04  0.2529912E-02  0.9336466E-03
    94.208  0.9595191E-03  0.1795166E-01  0.8319178E-02     2.814  0.4958739E-04  0.2530302E-02  0.9309641E-03
    94.212  0.9596154E-03  0.1795444E-01  0.8318694E-02     2.814  0.4951123E-04  0.2530640E-02  0.9283556E-03
    94.215  0.9597084E-03  0.1795675E-01  0.8317880E-02     2.814  0.4943703E-04  0.2530961E-02  0.9262763E-03
    94.219  0.9597963E-03  0.1795833E-01  0.8317041E-02     2.814  0.4936656E-04  0.2530254E-02  0.9236365E-03
    94.223  0.9598776E-03  0.1796039E-01  0.8316135E-02     2.814  0.4930199E-04  0.2529506E-02  0.9214008E-03
    94.227  0.9599477E-03  0.1796246E-01  0.8314343E-02     2.814  0.4924738E-04  0.2528179E-02  0.9194397E-03
    94.230  0.9599935E-03  0.1796463E-01  0.8310797E-02     2.814  0.4921044E-04  0.2526947E-02  0.9174962E-03
    94.234  0.9600135E-03  0.1796637E-01  0.8305688E-02     2.814  0.4919312E-04  0.2525519E-02  0.9151704E-03
    94.238  0.9600079E-03  0.1796810E-01  0.8299060E-02     2.814  0.4919635E-04  0.2523325E-02  0.9125892E-03
    94.242  0.9599771E-03  0.1796985E-01  0.8291124E-02     2.814  0.4921611E-04  0.2521123E-02  0.9103790E-03
    94.245  0.9599212E-03  0.1797223E-01  0.8282425E-02     2.814  0.4923483E-04  0.2518478E-02  0.9089430E-03
    94.249  0.9598411E-03  0.1797394E-01  0.8273220E-02     2.814  0.4924951E-04  0.2517002E-02  0.9081604E-03
    94.253  0.9597387E-03  0.1797517E-01  0.8263746E-02     2.814  0.4925930E-04  0.2515555E-02  0.9080460E-03
    94.257  0.9596195E-03  0.1797629E-01  0.8254073E-02     2.814  0.4926375E-04  0.2514247E-02  0.9090370E-03
    94.260  0.9594936E-03  0.1797669E-01  0.8244916E-02     2.814  0.4925922E-04  0.2513067E-02  0.9105943E-03
    94.264  0.9593639E-03  0.1797625E-01  0.8236403E-02     2.814  0.4924507E-04  0.2511863E-02  0.9131031E-03
    94.268  0.9592343E-03  0.1797567E-01  0.8228457E-02     2.814  0.4922251E-04  0.2509928E-02  0.9157146E-03
    94.272  0.9591079E-03  0.1797396E-01  0.8221325E-02     2.814  0.4919159E-04  0.2508110E-02  0.9190200E-03
    94.275  0.9589882E-03  0.1797158E-01  0.8215052E-02     2.814  0.4915303E-04  0.2505758E-02  0.9227696E-03
    94.279  0.9588785E-03  0.1796895E-01  0.8210079E-02     2.814  0.4910761E-04  0.2503102E-02  0.9269661E-03
    94.283  0.9587817E-03  0.1796577E-01  0.8206353E-02     2.814  0.4905616E-04  0.2499600E-02  0.9315889E-03
    94.287  0.9587005E-03  0.1796607E-01  0.8207321E-02     2.814  0.4899957E-04  0.2497604E-02  0.9331437E-03
    94.290  0.9586376E-03  0.1796746E-01  0.8210787E-02     2.813  0.4893939E-04  0.2493630E-02  0.9344200E-03
    94.294  0.9585945E-03  0.1796794E-01  0.8214615E-02     2.813  0.4887604E-04  0.2489065E-02  0.9361545E-03
    94.298  0.9585730E-03  0.1796740E-01  0.8218810E-02     2.813  0.4881102E-04  0.2483852E-02  0.9372824E-03
    94.302  0.9585742E-03  0.1796785E-01  0.8223325E-02     2.813  0.4874614E-04  0.2476955E-02  0.9380089E-03
    94.305  0.9585987E-03  0.1796472E-01  0.8229608E-02     2.813  0.4868266E-04  0.2470548E-02  0.9391508E-03
    94.309  0.9586466E-03  0.1796128E-01  0.8234198E-02     2.813  0.4862209E-04  0.2463777E-02  0.9402581E-03
    94.313  0.9587173E-03  0.1795731E-01  0.8239085E-02     2.813  0.4856551E-04  0.2456387E-02  0.9415002E-03
    94.317  0.9588100E-03  0.1795266E-01  0.8244299E-02     2.813  0.4851508E-04  0.2448110E-02  0.9425802E-03
    94.320  0.9589230E-03  0.1794780E-01  0.8248999E-02     2.813  0.4847164E-04  0.2439155E-02  0.9438540E-03
    94.324  0.9590546E-03  0.1794257E-01  0.8254190E-02     2.813  0.4843664E-04  0.2429785E-02  0.9445912E-03
    94.328  0.9592026E-03  0.1793684E-01  0.8259213E-02     2.813  0.4841173E-04  0.2420342E-02  0.9453234E-03
    94.332  0.9593640E-03  0.1793179E-01  0.8264076E-02     2.813  0.4839716E-04  0.2410526E-02  0.9458875E-03
    94.335  0.9595358E-03  0.1792673E-01  0.8268433E-02     2.813  0.4839363E-04  0.2400561E-02  0.9460674E-03
    94.339  0.9597151E-03  0.1792212E-01  0.8271742E-02     2.813  0.4840235E-04  0.2390281E-02  0.9459485E-03
    94.343  0.9598981E-03  0.1791781E-01  0.8274939E-02     2.813  0.4842255E-04  0.2379734E-02  0.9456842E-03
    94.346  0.9600816E-03  0.1791430E-01  0.8277498E-02     2.813  0.4845496E-04  0.2369419E-02  0.9451668E-03
    94.350  0.9602619E-03  0.1790939E-01  0.8279645E-02     2.813  0.4849836E-04  0.2356094E-02  0.9448118E-03
    94.354  0.9604355E-03  0.1790754E-01  0.8281052E-02     2.813  0.4855256E-04  0.2347406E-02  0.9437886E-03
    94.358  0.9605995E-03  0.1790635E-01  0.8281906E-02     2.813  0.4861680E-04  0.2339117E-02  0.9424679E-03
    94.361  0.9607521E-03  0.1790559E-01  0.8282000E-02     2.813  0.4868961E-04  0.2330876E-02  0.9409153E-03
    94.365  0.9608930E-03  0.1790374E-01  0.8281666E-02     2.813  0.4877048E-04  0.2324974E-02  0.9392588E-03
    94.369  0.9610195E-03  0.1790466E-01  0.8280763E-02     2.813  0.4885773E-04  0.2317753E-02  0.9374163E-03
    94.373  0.9611294E-03  0.1790582E-01  0.8279607E-02     2.813  0.4894963E-04  0.2310918E-02  0.9357446E-03
    94.376  0.9612210E-03  0.1790746E-01  0.8277505E-02     2.813  0.4904453E-04  0.2304950E-02  0.9339868E-03
    94.380  0.9612941E-03  0.1791023E-01  0.8275396E-02     2.812  0.4913887E-04  0.2300440E-02  0.9325789E-03
    94.384  0.9613589E-03  0.1791320E-01  0.8273704E-02     2.812  0.4922416E-04  0.2297286E-02  0.9309528E-03
    94.388  0.9614168E-03  0.1791631E-01  0.8272609E-02     2.812  0.4929745E-04  0.2295598E-02  0.9297629E-03
    94.391  0.9614672E-03  0.1792036E-01  0.8272916E-02     2.812  0.4935629E-04  0.2295803E-02  0.9285341E-03
    94.395  0.9615102E-03  0.1792398E-01  0.8272112E-02     2.812  0.4940062E-04  0.2297078E-02  0.9271099E-03
    94.399  0.9615448E-03  0.1792779E-01  0.8271779E-02     2.812  0.4942847E-04  0.2299542E-02  0.9255718E-03
    94.403  0.9615711E-03  0.1793182E-01  0.8271844E-02     2.812  0.4944022E-04  0.2303161E-02  0.9247564E-03
    94.406  0.9615945E-03  0.1793570E-01  0.8271995E-02     2.812  0.4944608E-04  0.2307063E-02  0.9237822E-03
    94.410  0.9616164E-03  0.1793902E-01  0.8272270E-02     2.812  0.4944919E-04  0.2310402E-02  0.9225844E-03
    94.414  0.9616370E-03  0.1794170E-01  0.8272750E-02     2.812  0.4944955E-04  0.2313143E-02  0.9214387E-03
    94.418  0.9616559E-03  0.1794411E-01  0.8273389E-02     2.812  0.4944678E-04  0.2315671E-02  0.9204110E-03
    94.421  0.9616737E-03  0.1794635E-01  0.8273781E-02     2.812  0.4944164E-04  0.2317822E-02  0.9194793E-03
    94.425  0.9616900E-03  0.1794789E-01  0.8274396E-02     2.812  0.4943375E-04  0.2318644E-02  0.9182897E-03
    94.429  0.9617054E-03  0.1794923E-01  0.8274588E-02     2.812  0.4942390E-04  0.2320477E-02  0.9171343E-03
    94.433  0.9617200E-03  0.1795170E-01  0.8275246E-02     2.812  0.4941244E-04  0.2323016E-02  0.9164059E-03
    94.436  0.9617337E-03  0.1795441E-01  0.8275958E-02     2.812  0.4939900E-04  0.2324951E-02  0.9152432E-03
    94.440  0.9617471E-03  0.1795660E-01  0.8276717E-02     2.812  0.4938517E-04  0.2326900E-02  0.9142755E-03
    94.444  0.9617564E-03  0.1795859E-01  0.8277220E-02     2.812  0.4936306E-04  0.2329044E-02  0.9137699E-03
    94.448  0.9617571E-03  0.1796056E-01  0.8277259E-02     2.812  0.4932409E-04  0.2331400E-02  0.9142183E-03
    94.451  0.9617497E-03  0.1796251E-01  0.8277555E-02     2.812  0.4926898E-04  0.2333827E-02  0.9164220E-03
    94.455  0.9617347E-03  0.1796451E-01  0.8276476E-02     2.812  0.4919895E-04  0.2335843E-02  0.9176209E-03
    94.459  0.9617110E-03  0.1796604E-01  0.8274847E-02     2.812  0.4911822E-04  0.2337720E-02  0.9194839E-03
    94.463  0.9616686E-03  0.1796707E-01  0.8272193E-02     2.812  0.4903972E-04  0.2339431E-02  0.9228457E-03
    94.466  0.9616070E-03  0.1796911E-01  0.8267928E-02     2.811  0.4896660E-04  0.2339930E-02  0.9267415E-03
    94.470  0.9615270E-03  0.1797063E-01  0.8262202E-02     2.811  0.4890073E-04  0.2340704E-02  0.9315229E-03
    94.474  0.9614306E-03  0.1797196E-01  0.8255520E-02     2.811  0.4884367E-04  0.2340970E-02  0.9370122E-03
    94.478  0.9613202E-03  0.1797323E-01  0.8248367E-02     2.811  0.4879670E-04  0.2340608E-02  0.9428537E-03
    94.481  0.9611984E-03  0.1797407E-01  0.8241214E-02     2.811  0.4876091E-04  0.2339846E-02  0.9489719E-03
    94.485  0.9610687E-03  0.1797569E-01  0.8235033E-02     2.811  0.4873785E-04  0.2340276E-02  0.9536141E-03
    94.489  0.9609339E-03  0.1797783E-01  0.8229692E-02     2.811  0.4872773E-04  0.2341446E-02  0.9569713E-03
    94.493  0.9607973E-03  0.1797952E-01  0.8225832E-02     2.811  0.4873093E-04  0.2341465E-02  0.9625943E-03
    94.496  0.9606627E-03  0.1798065E-01  0.8220748E-02     2.811  0.4874807E-04  0.2340304E-02  0.9653573E-03
    94.500  0.9605323E-03  0.1798109E-01  0.8215912E-02     2.811  0.4877827E-04  0.2337977E-02  0.9679191E-03
    94.504  0.9604091E-03  0.1798094E-01  0.8211595E-02     2.811  0.4882107E-04  0.2334328E-02  0.9701467E-03
    94.508  0.9602959E-03  0.1798398E-01  0.8211931E-02     2.811  0.4887532E-04  0.2325945E-02  0.9693299E-03
    94.511  0.9601956E-03  0.1798791E-01  0.8213392E-02     2.811  0.4893987E-04  0.2318325E-02  0.9679114E-03
    94.515  0.9601108E-03  0.1799135E-01  0.8216857E-02     2.811  0.4901335E-04  0.2310931E-02  0.9637097E-03
    94.519  0.9600438E-03  0.1799496E-01  0.8223096E-02     2.811  0.4909452E-04  0.2308228E-02  0.9559384E-03
    94.522  0.9599962E-03  0.1799912E-01  0.8229879E-02     2.811  0.4918080E-04  0.2305185E-02  0.9476320E-03
    94.526  0.9599696E-03  0.1800250E-01  0.8237347E-02     2.811  0.4927105E-04  0.2302463E-02  0.9393680E-03
    94.530  0.9599652E-03  0.1800535E-01  0.8244783E-02     2.811  0.4936333E-04  0.2299897E-02  0.9303535E-03
    94.534  0.9599831E-03  0.1800749E-01  0.8252657E-02     2.811  0.4945520E-04  0.2297678E-02  0.9213834E-03
    94.537  0.9600234E-03  0.1800878E-01  0.8260421E-02     2.811  0.4954514E-04  0.2296041E-02  0.9120485E-03
    94.541  0.9600849E-03  0.1800975E-01  0.8269123E-02     2.811  0.4963245E-04  0.2294662E-02  0.9032289E-03
    94.545  0.9601637E-03  0.1801065E-01  0.8277497E-02     2.811  0.4971845E-04  0.2293500E-02  0.8949494E-03
    94.549  0.9602575E-03  0.1801148E-01  0.8285487E-02     2.810  0.4980228E-04  0.2292662E-02  0.8867801E-03
    94.552  0.9603652E-03  0.1801406E-01  0.8294174E-02     2.810  0.4988280E-04  0.2293630E-02  0.8774833E-03
    94.556  0.9604847E-03  0.1801521E-01  0.8302091E-02     2.810  0.4995822E-04  0.2295641E-02  0.8692644E-03
    94.560  0.9606144E-03  0.1801664E-01  0.8309630E-02     2.810  0.5002779E-04  0.2297483E-02  0.8622715E-03
    94.564  0.9607516E-03  0.1801815E-01  0.8316241E-02     2.810  0.5008923E-04  0.2299611E-02  0.8563233E-03
    94.567  0.9608942E-03  0.1801961E-01  0.8321769E-02     2.810  0.5014208E-04  0.2301767E-02  0.8514126E-03
    94.571  0.9610409E-03  0.1802088E-01  0.8326458E-02     2.810  0.5018737E-04  0.2303672E-02  0.8475758E-03
    94.575  0.9611896E-03  0.1802229E-01  0.8330278E-02     2.810  0.5022552E-04  0.2305541E-02  0.8454144E-03
    94.579  0.9613373E-03  0.1802272E-01  0.8333174E-02     2.810  0.5025494E-04  0.2307479E-02  0.8445324E-03
    94.582  0.9614821E-03  0.1802398E-01  0.8334929E-02     2.810  0.5027638E-04  0.2308665E-02  0.8450654E-03
    94.586  0.9616210E-03  0.1802539E-01  0.8335906E-02     2.810  0.5028815E-04  0.2309559E-02  0.8465965E-03
    94.590  0.9617521E-03  0.1802657E-01  0.8335627E-02     2.810  0.5029131E-04  0.2310221E-02  0.8498533E-03
    94.594  0.9618728E-03  0.1802783E-01  0.8334025E-02     2.810  0.5028476E-04  0.2310948E-02  0.8545267E-03
    94.597  0.9619815E-03  0.1802916E-01  0.8331337E-02     2.810  0.5026930E-04  0.2311352E-02  0.8600693E-03
    94.601  0.9620760E-03  0.1803070E-01  0.8327408E-02     2.810  0.5024481E-04  0.2311521E-02  0.8668829E-03
    94.605  0.9621567E-03  0.1803214E-01  0.8322741E-02     2.810  0.5021490E-04  0.2311527E-02  0.8747600E-03
    94.609  0.9622285E-03  0.1803352E-01  0.8318441E-02     2.810  0.5019252E-04  0.2311262E-02  0.8818864E-03
    94.612  0.9622915E-03  0.1803532E-01  0.8314264E-02     2.810  0.5018017E-04  0.2311674E-02  0.8887319E-03
    94.616  0.9623450E-03  0.1803767E-01  0.8310302E-02     2.810  0.5017820E-04  0.2312235E-02  0.8947073E-03
    94.620  0.9623890E-03  0.1803962E-01  0.8306076E-02     2.810  0.5018676E-04  0.2313021E-02  0.9010472E-03
    94.624  0.9624336E-03  0.1804157E-01  0.8302466E-02     2.810  0.5019350E-04  0.2313583E-02  0.9065265E-03
    94.627  0.9624816E-03  0.1804359E-01  0.8298202E-02     2.810  0.5019540E-04  0.2314107E-02  0.9114430E-03
    94.631  0.9625328E-03  0.1804534E-01  0.8296516E-02     2.809  0.5019256E-04  0.2314811E-02  0.9158823E-03
    94.635  0.9625864E-03  0.1804689E-01  0.8295633E-02     2.809  0.5018515E-04  0.2315507E-02  0.9198250E-03
    94.639  0.9626408E-03  0.1804843E-01  0.8294943E-02     2.809  0.5017113E-04  0.2316148E-02  0.9230138E-03
    94.642  0.9626859E-03  0.1804910E-01  0.8293646E-02     2.809  0.5013247E-04  0.2315022E-02  0.9271594E-03
    94.646  0.9627206E-03  0.1805077E-01  0.8290688E-02     2.809  0.5006640E-04  0.2315960E-02  0.9320864E-03
    94.650  0.9627455E-03  0.1805257E-01  0.8287240E-02     2.809  0.4997552E-04  0.2316762E-02  0.9376516E-03
    94.654  0.9627602E-03  0.1805667E-01  0.8285501E-02     2.809  0.4986121E-04  0.2321681E-02  0.9403463E-03
    94.657  0.9627651E-03  0.1806122E-01  0.8283103E-02     2.809  0.4972602E-04  0.2326940E-02  0.9437990E-03
    94.661  0.9627603E-03  0.1806600E-01  0.8281629E-02     2.809  0.4957305E-04  0.2332471E-02  0.9460244E-03
    94.665  0.9627468E-03  0.1807124E-01  0.8280524E-02     2.809  0.4940603E-04  0.2337884E-02  0.9477184E-03
    94.669  0.9627251E-03  0.1807634E-01  0.8279019E-02     2.809  0.4922795E-04  0.2343691E-02  0.9498993E-03
    94.672  0.9626963E-03  0.1808162E-01  0.8277713E-02     2.809  0.4904345E-04  0.2349180E-02  0.9513733E-03
    94.676  0.9626615E-03  0.1808678E-01  0.8276832E-02     2.809  0.4885585E-04  0.2354782E-02  0.9522252E-03
    94.680  0.9626227E-03  0.1809159E-01  0.8276299E-02     2.809  0.4866983E-04  0.2360596E-02  0.9529054E-03
    94.683  0.9625813E-03  0.1809674E-01  0.8276149E-02     2.809  0.4848910E-04  0.2365489E-02  0.9535191E-03
    94.687  0.9625393E-03  0.1810176E-01  0.8276458E-02     2.809  0.4831780E-04  0.2369943E-02  0.9535337E-03
    94.691  0.9624987E-03  0.1810645E-01  0.8277509E-02     2.809  0.4815944E-04  0.2373673E-02  0.9526326E-03
    94.695  0.9624606E-03  0.1811058E-01  0.8278353E-02     2.809  0.4801662E-04  0.2376762E-02  0.9519604E-03
    94.698  0.9624266E-03  0.1811452E-01  0.8279590E-02     2.809  0.4789306E-04  0.2379038E-02  0.9506275E-03
    94.702  0.9623977E-03  0.1811807E-01  0.8281733E-02     2.809  0.4779121E-04  0.2380335E-02  0.9488006E-03
    94.706  0.9623776E-03  0.1812084E-01  0.8284619E-02     2.809  0.4771079E-04  0.2381535E-02  0.9465021E-03
    94.710  0.9623685E-03  0.1812274E-01  0.8287775E-02     2.809  0.4765188E-04  0.2382056E-02  0.9435412E-03
    94.713  0.9623714E-03  0.1812409E-01  0.8291402E-02     2.808  0.4761634E-04  0.2382056E-02  0.9401719E-03
    94.717  0.9623863E-03  0.1812593E-01  0.8295578E-02     2.808  0.4760422E-04  0.2382405E-02  0.9368233E-03
    94.721  0.9624135E-03  0.1812615E-01  0.8300001E-02     2.808  0.4761657E-04  0.2380344E-02  0.9333704E-03
    94.725  0.9624483E-03  0.1812669E-01  0.8304559E-02     2.808  0.4765239E-04  0.2379302E-02  0.9292582E-03
    94.728  0.9624874E-03  0.1812833E-01  0.8308670E-02     2.808  0.4771256E-04  0.2378906E-02  0.9248172E-03
    94.732  0.9625307E-03  0.1812957E-01  0.8312726E-02     2.808  0.4779631E-04  0.2376950E-02  0.9195835E-03
    94.736  0.9625773E-03  0.1813105E-01  0.8316681E-02     2.808  0.4790135E-04  0.2374925E-02  0.9137828E-03
    94.740  0.9626271E-03  0.1813320E-01  0.8320906E-02     2.808  0.4802608E-04  0.2372223E-02  0.9076459E-03
    94.743  0.9626796E-03  0.1813551E-01  0.8325411E-02     2.808  0.4816810E-04  0.2369496E-02  0.9028899E-03
    94.747  0.9627342E-03  0.1813836E-01  0.8329113E-02     2.808  0.4832467E-04  0.2367234E-02  0.8969014E-03
    94.751  0.9627899E-03  0.1814125E-01  0.8332152E-02     2.808  0.4849211E-04  0.2365272E-02  0.8909642E-03
    94.755  0.9628462E-03  0.1814439E-01  0.8334107E-02     2.808  0.4866723E-04  0.2363431E-02  0.8852425E-03
    94.758  0.9629026E-03  0.1814617E-01  0.8336778E-02     2.808  0.4884671E-04  0.2362877E-02  0.8804680E-03
    94.762  0.9629584E-03  0.1815080E-01  0.8340088E-02     2.808  0.4902684E-04  0.2361674E-02  0.8777767E-03
    94.766  0.9630128E-03  0.1815545E-01  0.8342780E-02     2.808  0.4920388E-04  0.2360685E-02  0.8754776E-03
    94.770  0.9630651E-03  0.1815976E-01  0.8345041E-02     2.808  0.4937367E-04  0.2360337E-02  0.8737631E-03
    94.773  0.9631147E-03  0.1816397E-01  0.8346674E-02     2.808  0.4953326E-04  0.2360562E-02  0.8726430E-03
    94.777  0.9631613E-03  0.1816783E-01  0.8347948E-02     2.808  0.4967919E-04  0.2361250E-02  0.8719227E-03
    94.781  0.9632041E-03  0.1817151E-01  0.8349013E-02     2.808  0.4980813E-04  0.2362354E-02  0.8722366E-03
    94.785  0.9632428E-03  0.1817476E-01  0.8349678E-02     2.808  0.4991752E-04  0.2364189E-02  0.8729200E-03
    94.788  0.9632771E-03  0.1817733E-01  0.8349919E-02     2.808  0.5000519E-04  0.2366562E-02  0.8740267E-03
    94.792  0.9633066E-03  0.1818070E-01  0.8349639E-02     2.807  0.5006906E-04  0.2368755E-02  0.8760898E-03
    94.796  0.9633313E-03  0.1818355E-01  0.8348924E-02     2.807  0.5010823E-04  0.2371285E-02  0.8784326E-03
    94.800  0.9633511E-03  0.1818610E-01  0.8348454E-02     2.807  0.5012149E-04  0.2374200E-02  0.8813694E-03
    94.803  0.9633730E-03  0.1818810E-01  0.8346768E-02     2.807  0.5012276E-04  0.2377021E-02  0.8836767E-03
    94.807  0.9634025E-03  0.1818930E-01  0.8345709E-02     2.807  0.5012281E-04  0.2379559E-02  0.8854952E-03
    94.811  0.9634393E-03  0.1818962E-01  0.8345448E-02     2.807  0.5012183E-04  0.2381955E-02  0.8873631E-03
    94.815  0.9634834E-03  0.1819025E-01  0.8345179E-02     2.807  0.5012034E-04  0.2383598E-02  0.8887595E-03
    94.818  0.9635339E-03  0.1818898E-01  0.8345167E-02     2.807  0.5011776E-04  0.2383882E-02  0.8898691E-03
    94.822  0.9635905E-03  0.1818937E-01  0.8345426E-02     2.807  0.5011471E-04  0.2385173E-02  0.8905991E-03
    94.826  0.9636525E-03  0.1819011E-01  0.8345309E-02     2.807  0.5011180E-04  0.2386303E-02  0.8914963E-03
    94.830  0.9637188E-03  0.1819077E-01  0.8345655E-02     2.807  0.5010855E-04  0.2386385E-02  0.8919299E-03
    94.833  0.9637887E-03  0.1819053E-01  0.8346371E-02     2.807  0.5010559E-04  0.2386926E-02  0.8920370E-03
    94.837  0.9638614E-03  0.1818956E-01  0.8347233E-02     2.807  0.5010355E-04  0.2385764E-02  0.8920994E-03
    94.841  0.9639354E-03  0.1818991E-01  0.8348025E-02     2.807  0.5010192E-04  0.2386650E-02  0.8920219E-03
    94.845  0.9640100E-03  0.1819057E-01  0.8348598E-02     2.807  0.5010128E-04  0.2387107E-02  0.8922758E-03
    94.848  0.9640843E-03  0.1819116E-01  0.8349316E-02     2.807  0.5010225E-04  0.2387662E-02  0.8925443E-03
    94.852  0.9641569E-03  0.1819177E-01  0.8350167E-02     2.807  0.5010419E-04  0.2387816E-02  0.8926937E-03
    94.856  0.9642269E-03  0.1819275E-01  0.8350802E-02     2.807  0.5010765E-04  0.2387791E-02  0.8932905E-03
    94.859  0.9642936E-03  0.1819416E-01  0.8351192E-02     2.807  0.5011312E-04  0.2387975E-02  0.8932830E-03
    94.863  0.9643501E-03  0.1819616E-01  0.8351285E-02     2.807  0.5012283E-04  0.2387998E-02  0.8935328E-03
    94.867  0.9643947E-03  0.1819918E-01  0.8350662E-02     2.807  0.5013837E-04  0.2386725E-02  0.8939523E-03
    94.871  0.9644265E-03  0.1820173E-01  0.8349161E-02     2.806  0.5015882E-04  0.2386022E-02  0.8939926E-03
    94.874  0.9644475E-03  0.1820459E-01  0.8347156E-02     2.806  0.5018333E-04  0.2385162E-02  0.8941806E-03
    94.878  0.9644602E-03  0.1820755E-01  0.8344682E-02     2.806  0.5021078E-04  0.2384253E-02  0.8944068E-03
    94.882  0.9644648E-03  0.1821049E-01  0.8341791E-02     2.806  0.5023995E-04  0.2383502E-02  0.8948354E-03
    94.886  0.9644622E-03  0.1821377E-01  0.8338817E-02     2.806  0.5027102E-04  0.2382932E-02  0.8951943E-03
    94.889  0.9644529E-03  0.1821714E-01  0.8335858E-02     2.806  0.5030262E-04  0.2382720E-02  0.8955550E-03
    94.893  0.9644381E-03  0.1822049E-01  0.8333066E-02     2.806  0.5033492E-04  0.2382494E-02  0.8958097E-03
    94.897  0.9644185E-03  0.1822395E-01  0.8330004E-02     2.806  0.5036649E-04  0.2382247E-02  0.8960726E-03
    94.901  0.9643968E-03  0.1822713E-01  0.8327165E-02     2.806  0.5039735E-04  0.2382364E-02  0.8959410E-03
    94.904  0.9643769E-03  0.1822994E-01  0.8323317E-02     2.806  0.5042784E-04  0.2382391E-02  0.8972936E-03
    94.908  0.9643542E-03  0.1823295E-01  0.8319959E-02     2.806  0.5044594E-04  0.2382296E-02  0.8985906E-03
    94.912  0.9643175E-03  0.1823899E-01  0.8316092E-02     2.806  0.5042695E-04  0.2389314E-02  0.9002616E-03
    94.916  0.9642684E-03  0.1824193E-01  0.8311973E-02     2.806  0.5037193E-04  0.2390721E-02  0.9029141E-03
    94.919  0.9642088E-03  0.1824852E-01  0.8310760E-02     2.806  0.5028194E-04  0.2390779E-02  0.9055986E-03
    94.923  0.9641402E-03  0.1825522E-01  0.8309340E-02     2.806  0.5015858E-04  0.2391904E-02  0.9084705E-03
    94.927  0.9640648E-03  0.1826208E-01  0.8307488E-02     2.806  0.5000466E-04  0.2394163E-02  0.9116306E-03
    94.931  0.9639846E-03  0.1826846E-01  0.8304977E-02     2.806  0.4982357E-04  0.2397151E-02  0.9147615E-03
    94.934  0.9639020E-03  0.1827437E-01  0.8302795E-02     2.806  0.4961914E-04  0.2399979E-02  0.9179279E-03
    94.938  0.9638192E-03  0.1828050E-01  0.8301898E-02     2.806  0.4939574E-04  0.2403894E-02  0.9199888E-03
    94.942  0.9637300E-03  0.1828803E-01  0.8302076E-02     2.806  0.4916674E-04  0.2409711E-02  0.9210103E-03
    94.946  0.9636278E-03  0.1829538E-01  0.8301111E-02     2.806  0.4894630E-04  0.2413967E-02  0.9225987E-03
    94.949  0.9635154E-03  0.1830250E-01  0.8299812E-02     2.805  0.4873992E-04  0.2415708E-02  0.9246341E-03
    94.953  0.9633954E-03  0.1830808E-01  0.8298118E-02     2.805  0.4855209E-04  0.2415776E-02  0.9271986E-03
    94.957  0.9632694E-03  0.1831245E-01  0.8295981E-02     2.805  0.4838674E-04  0.2413863E-02  0.9301766E-03
    94.961  0.9631340E-03  0.1831567E-01  0.8292792E-02     2.805  0.4824636E-04  0.2409742E-02  0.9316310E-03
    94.964  0.9629913E-03  0.1832075E-01  0.8291430E-02     2.805  0.4813352E-04  0.2400945E-02  0.9284146E-03
    94.968  0.9628449E-03  0.1832469E-01  0.8289323E-02     2.805  0.4805165E-04  0.2390309E-02  0.9235187E-03
    94.972  0.9626979E-03  0.1832748E-01  0.8286414E-02     2.805  0.4800227E-04  0.2377539E-02  0.9174778E-03
    94.976  0.9625535E-03  0.1832827E-01  0.8283233E-02     2.805  0.4798636E-04  0.2363109E-02  0.9106788E-03
    94.979  0.9624153E-03  0.1832665E-01  0.8279517E-02     2.805  0.4800468E-04  0.2346454E-02  0.9032946E-03
    94.983  0.9622861E-03  0.1832540E-01  0.8277287E-02     2.805  0.4805669E-04  0.2331808E-02  0.8958182E-03
    94.987  0.9621687E-03  0.1832520E-01  0.8277359E-02     2.805  0.4814101E-04  0.2320806E-02  0.8860174E-03
    94.991  0.9620661E-03  0.1832392E-01  0.8277755E-02     2.805  0.4825619E-04  0.2309852E-02  0.8761133E-03
    94.994  0.9619718E-03  0.1832188E-01  0.8278193E-02     2.805  0.4838262E-04  0.2300194E-02  0.8659207E-03
    94.998  0.9618811E-03  0.1831913E-01  0.8279156E-02     2.805  0.4850434E-04  0.2293279E-02  0.8562022E-03
    95.002  0.9617965E-03  0.1831643E-01  0.8281029E-02     2.805  0.4861898E-04  0.2288181E-02  0.8462203E-03
    95.006  0.9617197E-03  0.1831333E-01  0.8282748E-02     2.805  0.4872369E-04  0.2284976E-02  0.8376015E-03
    95.009  0.9616546E-03  0.1831240E-01  0.8287712E-02     2.805  0.4881577E-04  0.2289064E-02  0.8268771E-03
    95.013  0.9616081E-03  0.1831248E-01  0.8296235E-02     2.805  0.4889013E-04  0.2298935E-02  0.8141535E-03
    95.017  0.9615818E-03  0.1831170E-01  0.8304764E-02     2.805  0.4894522E-04  0.2311030E-02  0.8031363E-03
    95.021  0.9615766E-03  0.1830970E-01  0.8312639E-02     2.805  0.4898037E-04  0.2323838E-02  0.7936114E-03
    95.024  0.9615929E-03  0.1830884E-01  0.8325471E-02     2.805  0.4899423E-04  0.2333668E-02  0.7840219E-03
    95.028  0.9616307E-03  0.1830956E-01  0.8338072E-02     2.805  0.4898706E-04  0.2340466E-02  0.7714866E-03
    95.032  0.9616895E-03  0.1830967E-01  0.8351920E-02     2.804  0.4895868E-04  0.2345102E-02  0.7585105E-03
    95.036  0.9617686E-03  0.1831297E-01  0.8368466E-02     2.804  0.4891057E-04  0.2345287E-02  0.7437763E-03
    95.039  0.9618667E-03  0.1831556E-01  0.8386614E-02     2.804  0.4884369E-04  0.2347934E-02  0.7291291E-03
    95.043  0.9619820E-03  0.1831938E-01  0.8405075E-02     2.804  0.4875939E-04  0.2348992E-02  0.7182572E-03
    95.047  0.9621075E-03  0.1832254E-01  0.8422951E-02     2.804  0.4866272E-04  0.2350959E-02  0.7103131E-03
    95.051  0.9622305E-03  0.1832706E-01  0.8438775E-02     2.804  0.4856143E-04  0.2349372E-02  0.7042742E-03
    95.054  0.9623492E-03  0.1832787E-01  0.8451974E-02     2.804  0.4845857E-04  0.2349042E-02  0.6997839E-03
    95.058  0.9624618E-03  0.1832784E-01  0.8462449E-02     2.804  0.4835664E-04  0.2347245E-02  0.6971406E-03
    95.062  0.9625661E-03  0.1832715E-01  0.8470059E-02     2.804  0.4825764E-04  0.2343655E-02  0.6962138E-03
    95.065  0.9626613E-03  0.1832581E-01  0.8475099E-02     2.804  0.4816482E-04  0.2338523E-02  0.6964202E-03
    95.069  0.9627463E-03  0.1832351E-01  0.8477924E-02     2.804  0.4808077E-04  0.2332049E-02  0.6985009E-03
    95.073  0.9628335E-03  0.1832043E-01  0.8480199E-02     2.804  0.4803361E-04  0.2324552E-02  0.7006105E-03
    95.077  0.9629259E-03  0.1831712E-01  0.8481988E-02     2.804  0.4803217E-04  0.2316433E-02  0.7021932E-03
    95.080  0.9630226E-03  0.1831441E-01  0.8483084E-02     2.804  0.4807654E-04  0.2310647E-02  0.7038332E-03
    95.084  0.9631226E-03  0.1830714E-01  0.8483614E-02     2.804  0.4816596E-04  0.2301218E-02  0.7056341E-03
    95.088  0.9632246E-03  0.1830096E-01  0.8483840E-02     2.804  0.4829762E-04  0.2290645E-02  0.7077951E-03
    95.092  0.9633277E-03  0.1829437E-01  0.8483086E-02     2.804  0.4846910E-04  0.2279985E-02  0.7105709E-03
    95.095  0.9634303E-03  0.1828769E-01  0.8481973E-02     2.804  0.4867577E-04  0.2269351E-02  0.7130130E-03
    95.099  0.9635299E-03  0.1828103E-01  0.8479796E-02     2.804  0.4891491E-04  0.2258623E-02  0.7162716E-03
    95.103  0.9636345E-03  0.1827448E-01  0.8477602E-02     2.804  0.4917084E-04  0.2248198E-02  0.7186147E-03
    95.107  0.9637503E-03  0.1826806E-01  0.8476317E-02     2.803  0.4943060E-04  0.2238141E-02  0.7196134E-03
    95.110  0.9638759E-03  0.1826171E-01  0.8475862E-02     2.803  0.4968928E-04  0.2228381E-02  0.7195197E-03
    95.114  0.9640090E-03  0.1825564E-01  0.8475684E-02     2.803  0.4994085E-04  0.2219339E-02  0.7187871E-03
    95.118  0.9641472E-03  0.1824979E-01  0.8474958E-02     2.803  0.5017998E-04  0.2210875E-02  0.7162351E-03
    95.122  0.9642882E-03  0.1824440E-01  0.8474499E-02     2.803  0.5040168E-04  0.2203525E-02  0.7123979E-03
    95.125  0.9644300E-03  0.1823878E-01  0.8473891E-02     2.803  0.5060207E-04  0.2196827E-02  0.7078931E-03
    95.129  0.9645698E-03  0.1823389E-01  0.8470743E-02     2.803  0.5077595E-04  0.2191048E-02  0.6991166E-03
    95.133  0.9647057E-03  0.1822982E-01  0.8469525E-02     2.803  0.5092119E-04  0.2186430E-02  0.6943381E-03
    95.137  0.9648379E-03  0.1822666E-01  0.8467716E-02     2.803  0.5103478E-04  0.2182868E-02  0.6901096E-03
    95.140  0.9649699E-03  0.1822471E-01  0.8466365E-02     2.803  0.5111645E-04  0.2181062E-02  0.6880397E-03
    95.144  0.9650991E-03  0.1822356E-01  0.8464789E-02     2.803  0.5116470E-04  0.2180175E-02  0.6875125E-03
    95.148  0.9652233E-03  0.1822206E-01  0.8463309E-02     2.803  0.5117899E-04  0.2180586E-02  0.6880808E-03
    95.152  0.9653398E-03  0.1822192E-01  0.8460909E-02     2.803  0.5115857E-04  0.2181826E-02  0.6898877E-03
    95.155  0.9654489E-03  0.1822290E-01  0.8458748E-02     2.803  0.5110943E-04  0.2183030E-02  0.6929756E-03
    95.159  0.9655596E-03  0.1822427E-01  0.8457732E-02     2.803  0.5105430E-04  0.2184104E-02  0.6961180E-03
    95.163  0.9656720E-03  0.1822579E-01  0.8457081E-02     2.803  0.5099888E-04  0.2185362E-02  0.6986769E-03
    95.167  0.9657836E-03  0.1822677E-01  0.8455917E-02     2.803  0.5094422E-04  0.2186950E-02  0.7016810E-03
    95.170  0.9658926E-03  0.1822805E-01  0.8455062E-02     2.803  0.5089212E-04  0.2188348E-02  0.7037419E-03
    95.174  0.9659965E-03  0.1822941E-01  0.8453907E-02     2.803  0.5084308E-04  0.2189723E-02  0.7054323E-03
    95.178  0.9660936E-03  0.1823061E-01  0.8452340E-02     2.803  0.5079872E-04  0.2191044E-02  0.7068501E-03
    95.182  0.9661822E-03  0.1823173E-01  0.8450163E-02     2.803  0.5076011E-04  0.2192223E-02  0.7081151E-03
    95.185  0.9662607E-03  0.1823268E-01  0.8447225E-02     2.802  0.5072822E-04  0.2193500E-02  0.7091629E-03
    95.189  0.9663278E-03  0.1823379E-01  0.8443806E-02     2.802  0.5070384E-04  0.2194613E-02  0.7100790E-03
    95.193  0.9663824E-03  0.1823492E-01  0.8439722E-02     2.802  0.5068757E-04  0.2195830E-02  0.7104792E-03
    95.197  0.9664267E-03  0.1823598E-01  0.8436755E-02     2.802  0.5067886E-04  0.2196921E-02  0.7121777E-03
    95.200  0.9664642E-03  0.1823707E-01  0.8432573E-02     2.802  0.5067475E-04  0.2198171E-02  0.7119270E-03
    95.204  0.9665026E-03  0.1823832E-01  0.8428899E-02     2.802  0.5067085E-04  0.2199019E-02  0.7122360E-03
    95.208  0.9665422E-03  0.1823956E-01  0.8425962E-02     2.802  0.5066682E-04  0.2199869E-02  0.7127605E-03
    95.212  0.9665829E-03  0.1824022E-01  0.8423882E-02     2.802  0.5066285E-04  0.2200859E-02  0.7133187E-03
    95.215  0.9666244E-03  0.1824251E-01  0.8422326E-02     2.802  0.5065959E-04  0.2201818E-02  0.7137634E-03
    95.219  0.9666659E-03  0.1824389E-01  0.8421211E-02     2.802  0.5065640E-04  0.2202109E-02  0.7145034E-03
    95.223  0.9667071E-03  0.1824517E-01  0.8420390E-02     2.802  0.5065389E-04  0.2202408E-02  0.7154226E-03
    95.227  0.9667479E-03  0.1824707E-01  0.8419795E-02     2.802  0.5065221E-04  0.2202421E-02  0.7162836E-03
    95.230  0.9667880E-03  0.1824871E-01  0.8419500E-02     2.802  0.5065192E-04  0.2202925E-02  0.7169072E-03
    95.234  0.9668266E-03  0.1825059E-01  0.8419267E-02     2.802  0.5065234E-04  0.2202745E-02  0.7177157E-03
    95.238  0.9668637E-03  0.1825273E-01  0.8419368E-02     2.802  0.5065400E-04  0.2203820E-02  0.7185126E-03
    95.242  0.9668990E-03  0.1825395E-01  0.8419234E-02     2.802  0.5065693E-04  0.2203117E-02  0.7194474E-03
    95.245  0.9669324E-03  0.1825551E-01  0.8419221E-02     2.802  0.5066161E-04  0.2202121E-02  0.7203116E-03
    95.249  0.9669634E-03  0.1825938E-01  0.8419041E-02     2.802  0.5066725E-04  0.2200443E-02  0.7210447E-03
    95.253  0.9669936E-03  0.1826117E-01  0.8419039E-02     2.802  0.5067325E-04  0.2200129E-02  0.7218671E-03
    95.257  0.9670238E-03  0.1826300E-01  0.8418990E-02     2.802  0.5067957E-04  0.2200239E-02  0.7220021E-03
    95.260  0.9670535E-03  0.1826481E-01  0.8418905E-02     2.801  0.5068542E-04  0.2200291E-02  0.7224742E-03
    95.264  0.9670826E-03  0.1826913E-01  0.8418804E-02     2.801  0.5069118E-04  0.2198950E-02  0.7230795E-03
    95.268  0.9671112E-03  0.1826926E-01  0.8418906E-02     2.801  0.5069681E-04  0.2200008E-02  0.7235982E-03
    95.272  0.9671391E-03  0.1827046E-01  0.8419035E-02     2.801  0.5070304E-04  0.2199838E-02  0.7241726E-03
    95.275  0.9671638E-03  0.1827177E-01  0.8419200E-02     2.801  0.5071106E-04  0.2199399E-02  0.7251974E-03
    95.279  0.9671853E-03  0.1827260E-01  0.8418930E-02     2.801  0.5072144E-04  0.2199301E-02  0.7264432E-03
    95.283  0.9672038E-03  0.1827343E-01  0.8418413E-02     2.801  0.5073451E-04  0.2198968E-02  0.7277339E-03
    95.287  0.9672191E-03  0.1827425E-01  0.8417974E-02     2.801  0.5074930E-04  0.2198563E-02  0.7294215E-03
    95.290  0.9672317E-03  0.1827480E-01  0.8416929E-02     2.801  0.5076600E-04  0.2198394E-02  0.7311880E-03
    95.294  0.9672424E-03  0.1827534E-01  0.8415927E-02     2.801  0.5078451E-04  0.2198078E-02  0.7329963E-03
    95.298  0.9672519E-03  0.1827564E-01  0.8414662E-02     2.801  0.5080491E-04  0.2197734E-02  0.7350462E-03
    95.302  0.9672600E-03  0.1827576E-01  0.8413344E-02     2.801  0.5082613E-04  0.2196964E-02  0.7373279E-03
    95.305  0.9672674E-03  0.1827670E-01  0.8411976E-02     2.801  0.5084819E-04  0.2195997E-02  0.7397258E-03
    95.309  0.9672746E-03  0.1827765E-01  0.8410884E-02     2.801  0.5087108E-04  0.2194937E-02  0.7422827E-03
    95.313  0.9672814E-03  0.1827769E-01  0.8409855E-02     2.801  0.5089369E-04  0.2194434E-02  0.7447907E-03
    95.317  0.9672886E-03  0.1827713E-01  0.8408856E-02     2.801  0.5091596E-04  0.2194133E-02  0.7472161E-03
    95.320  0.9672964E-03  0.1827725E-01  0.8407797E-02     2.801  0.5093757E-04  0.2193650E-02  0.7497586E-03
    95.324  0.9673056E-03  0.1827724E-01  0.8407084E-02     2.801  0.5095849E-04  0.2193104E-02  0.7521112E-03
    95.328  0.9673158E-03  0.1827819E-01  0.8406322E-02     2.801  0.5097763E-04  0.2192237E-02  0.7542919E-03
    95.332  0.9673277E-03  0.1827740E-01  0.8405460E-02     2.801  0.5099500E-04  0.2190499E-02  0.7559156E-03
    95.335  0.9673415E-03  0.1827783E-01  0.8404485E-02     2.800  0.5101042E-04  0.2190799E-02  0.7570061E-03
    95.339  0.9673576E-03  0.1827839E-01  0.8403885E-02     2.800  0.5102395E-04  0.2191056E-02  0.7580966E-03
    95.343  0.9673759E-03  0.1827883E-01  0.8403286E-02     2.800  0.5103466E-04  0.2190705E-02  0.7593445E-03
    95.347  0.9673967E-03  0.1827937E-01  0.8402933E-02     2.800  0.5104280E-04  0.2190487E-02  0.7605964E-03
    95.350  0.9674201E-03  0.1827967E-01  0.8402529E-02     2.800  0.5104870E-04  0.2190439E-02  0.7618438E-03
    95.354  0.9674459E-03  0.1828018E-01  0.8402010E-02     2.800  0.5105151E-04  0.2189928E-02  0.7632252E-03
    95.358  0.9674741E-03  0.1828092E-01  0.8402666E-02     2.800  0.5105171E-04  0.2189053E-02  0.7633569E-03
    95.362  0.9675048E-03  0.1828231E-01  0.8403317E-02     2.800  0.5104938E-04  0.2188725E-02  0.7635422E-03
    95.365  0.9675380E-03  0.1828250E-01  0.8403216E-02     2.800  0.5104507E-04  0.2187709E-02  0.7634467E-03
    95.369  0.9675730E-03  0.1828226E-01  0.8404243E-02     2.800  0.5103816E-04  0.2185683E-02  0.7640557E-03
    95.373  0.9676099E-03  0.1828245E-01  0.8405048E-02     2.800  0.5102936E-04  0.2184977E-02  0.7647548E-03
    95.377  0.9676485E-03  0.1828264E-01  0.8405768E-02     2.800  0.5101927E-04  0.2184274E-02  0.7652431E-03
    95.380  0.9676882E-03  0.1828326E-01  0.8406504E-02     2.800  0.5100753E-04  0.2183451E-02  0.7657604E-03
    95.384  0.9677289E-03  0.1828377E-01  0.8407197E-02     2.800  0.5099482E-04  0.2182905E-02  0.7660609E-03
    95.388  0.9677701E-03  0.1828435E-01  0.8407640E-02     2.800  0.5098153E-04  0.2182008E-02  0.7665834E-03
    95.392  0.9678117E-03  0.1828526E-01  0.8408039E-02     2.800  0.5096847E-04  0.2181204E-02  0.7668143E-03
    95.395  0.9678529E-03  0.1828609E-01  0.8408315E-02     2.800  0.5095520E-04  0.2180448E-02  0.7671284E-03
    95.399  0.9678936E-03  0.1828720E-01  0.8408589E-02     2.800  0.5094251E-04  0.2179305E-02  0.7673061E-03
    95.403  0.9679336E-03  0.1828829E-01  0.8408738E-02     2.800  0.5093117E-04  0.2178061E-02  0.7676141E-03
    95.407  0.9679721E-03  0.1828921E-01  0.8408823E-02     2.800  0.5092076E-04  0.2176938E-02  0.7678019E-03
    95.410  0.9680091E-03  0.1829007E-01  0.8408982E-02     2.799  0.5091196E-04  0.2175553E-02  0.7681275E-03
    95.414  0.9680442E-03  0.1829074E-01  0.8409384E-02     2.799  0.5090506E-04  0.2174214E-02  0.7683777E-03
    95.418  0.9680776E-03  0.1829426E-01  0.8409710E-02     2.799  0.5090071E-04  0.2175229E-02  0.7686135E-03
    95.422  0.9681084E-03  0.1829529E-01  0.8410386E-02     2.799  0.5089833E-04  0.2173775E-02  0.7686514E-03
    95.425  0.9681368E-03  0.1829636E-01  0.8411318E-02     2.799  0.5089845E-04  0.2171146E-02  0.7682118E-03
    95.429  0.9681629E-03  0.1829739E-01  0.8411860E-02     2.799  0.5090155E-04  0.2169177E-02  0.7679279E-03
    95.433  0.9681871E-03  0.1829851E-01  0.8412945E-02     2.799  0.5090609E-04  0.2167558E-02  0.7680122E-03
    95.437  0.9682112E-03  0.1829964E-01  0.8413638E-02     2.799  0.5091062E-04  0.2165857E-02  0.7676938E-03
    95.440  0.9682354E-03  0.1830076E-01  0.8414219E-02     2.799  0.5091516E-04  0.2164055E-02  0.7674894E-03
    95.444  0.9682597E-03  0.1830122E-01  0.8414812E-02     2.799  0.5092008E-04  0.2162641E-02  0.7674925E-03
    95.448  0.9682839E-03  0.1830188E-01  0.8415392E-02     2.799  0.5092460E-04  0.2161623E-02  0.7672484E-03
    95.452  0.9683081E-03  0.1830254E-01  0.8415950E-02     2.799  0.5092913E-04  0.2160560E-02  0.7669592E-03
    95.455  0.9683324E-03  0.1830312E-01  0.8416444E-02     2.799  0.5093407E-04  0.2159642E-02  0.7668000E-03
    95.459  0.9683566E-03  0.1830349E-01  0.8416828E-02     2.799  0.5093857E-04  0.2158928E-02  0.7667639E-03
    95.463  0.9683807E-03  0.1830386E-01  0.8417218E-02     2.799  0.5094311E-04  0.2158484E-02  0.7668088E-03
    95.467  0.9684049E-03  0.1830424E-01  0.8417716E-02     2.799  0.5094763E-04  0.2157905E-02  0.7668744E-03
    95.470  0.9684292E-03  0.1830447E-01  0.8418280E-02     2.799  0.5095256E-04  0.2157318E-02  0.7669933E-03
    95.474  0.9684534E-03  0.1830469E-01  0.8418206E-02     2.799  0.5095708E-04  0.2157000E-02  0.7660877E-03
    95.478  0.9684775E-03  0.1830482E-01  0.8418831E-02     2.799  0.5096162E-04  0.2156363E-02  0.7665596E-03
    95.482  0.9685017E-03  0.1830486E-01  0.8419570E-02     2.798  0.5096614E-04  0.2155507E-02  0.7668795E-03
    95.485  0.9685261E-03  0.1830503E-01  0.8420205E-02     2.798  0.5097105E-04  0.2154945E-02  0.7672859E-03
    95.489  0.9685502E-03  0.1830500E-01  0.8420221E-02     2.798  0.5097559E-04  0.2154427E-02  0.7665269E-03
    95.493  0.9685744E-03  0.1830450E-01  0.8421094E-02     2.798  0.5098012E-04  0.2154577E-02  0.7667481E-03
    95.497  0.9685987E-03  0.1830453E-01  0.8421886E-02     2.798  0.5098502E-04  0.2154204E-02  0.7670857E-03
    95.500  0.9686229E-03  0.1830481E-01  0.8422555E-02     2.798  0.5098957E-04  0.2153679E-02  0.7673060E-03
    95.504  0.9686470E-03  0.1830492E-01  0.8423249E-02     2.798  0.5099409E-04  0.2153141E-02  0.7674535E-03
    95.508  0.9686712E-03  0.1830554E-01  0.8424161E-02     2.798  0.5099861E-04  0.2154635E-02  0.7672088E-03
    95.512  0.9686955E-03  0.1830552E-01  0.8425145E-02     2.798  0.5100354E-04  0.2153660E-02  0.7670512E-03
    95.515  0.9687197E-03  0.1830578E-01  0.8425719E-02     2.798  0.5100808E-04  0.2152546E-02  0.7666346E-03
    95.519  0.9687438E-03  0.1830602E-01  0.8426130E-02     2.798  0.5101261E-04  0.2151431E-02  0.7664968E-03
    95.523  0.9687680E-03  0.1830580E-01  0.8426530E-02     2.798  0.5101713E-04  0.2150259E-02  0.7667602E-03
    95.527  0.9687923E-03  0.1830624E-01  0.8426980E-02     2.798  0.5102206E-04  0.2149714E-02  0.7670347E-03
    95.530  0.9688164E-03  0.1830547E-01  0.8426781E-02     2.798  0.5102659E-04  0.2148754E-02  0.7679285E-03
    95.534  0.9688406E-03  0.1830573E-01  0.8427889E-02     2.798  0.5103111E-04  0.2148718E-02  0.7677233E-03
    95.538  0.9688647E-03  0.1830627E-01  0.8428857E-02     2.798  0.5103566E-04  0.2148368E-02  0.7675408E-03
    95.542  0.9688871E-03  0.1830698E-01  0.8429446E-02     2.798  0.5104017E-04  0.2147918E-02  0.7673120E-03
    95.545  0.9689060E-03  0.1830650E-01  0.8429943E-02     2.798  0.5104357E-04  0.2148383E-02  0.7667719E-03
    95.549  0.9689216E-03  0.1830762E-01  0.8430012E-02     2.798  0.5104628E-04  0.2147893E-02  0.7661486E-03
    95.553  0.9689342E-03  0.1830849E-01  0.8429991E-02     2.798  0.5104835E-04  0.2147349E-02  0.7654156E-03
    95.557  0.9689441E-03  0.1830981E-01  0.8430497E-02     2.797  0.5105021E-04  0.2147212E-02  0.7657117E-03
    95.560  0.9689511E-03  0.1831153E-01  0.8431160E-02     2.797  0.5105115E-04  0.2147084E-02  0.7664018E-03
    95.564  0.9689557E-03  0.1831270E-01  0.8431914E-02     2.797  0.5105161E-04  0.2147022E-02  0.7670560E-03
    95.568  0.9689575E-03  0.1831398E-01  0.8432702E-02     2.797  0.5105153E-04  0.2146868E-02  0.7674145E-03
    95.572  0.9689568E-03  0.1831555E-01  0.8433430E-02     2.797  0.5105134E-04  0.2146889E-02  0.7675615E-03
    95.575  0.9689538E-03  0.1831734E-01  0.8434215E-02     2.797  0.5105037E-04  0.2147005E-02  0.7677083E-03
    95.579  0.9689490E-03  0.1831883E-01  0.8434499E-02     2.797  0.5104917E-04  0.2147060E-02  0.7677432E-03
    95.583  0.9689431E-03  0.1831986E-01  0.8434953E-02     2.797  0.5104779E-04  0.2147182E-02  0.7679951E-03
    95.587  0.9689367E-03  0.1832091E-01  0.8434906E-02     2.797  0.5104674E-04  0.2147376E-02  0.7682075E-03
    95.590  0.9689300E-03  0.1832189E-01  0.8435452E-02     2.797  0.5104537E-04  0.2147741E-02  0.7681993E-03
    95.594  0.9689236E-03  0.1832271E-01  0.8436141E-02     2.797  0.5104418E-04  0.2147806E-02  0.7679513E-03
    95.598  0.9689182E-03  0.1832332E-01  0.8436700E-02     2.797  0.5104325E-04  0.2147647E-02  0.7678895E-03
    95.602  0.9689144E-03  0.1832277E-01  0.8437232E-02     2.797  0.5104301E-04  0.2148125E-02  0.7678611E-03
    95.605  0.9689124E-03  0.1832283E-01  0.8437768E-02     2.797  0.5104283E-04  0.2147384E-02  0.7678200E-03
    95.609  0.9689127E-03  0.1832275E-01  0.8438372E-02     2.797  0.5104315E-04  0.2146126E-02  0.7679500E-03
    95.613  0.9689158E-03  0.1832243E-01  0.8438981E-02     2.797  0.5104398E-04  0.2144810E-02  0.7679168E-03
    95.617  0.9689221E-03  0.1832212E-01  0.8439417E-02     2.797  0.5104542E-04  0.2143418E-02  0.7678756E-03
    95.620  0.9689321E-03  0.1832124E-01  0.8439825E-02     2.797  0.5104788E-04  0.2142112E-02  0.7677642E-03
    95.624  0.9689456E-03  0.1832015E-01  0.8440422E-02     2.797  0.5105060E-04  0.2140624E-02  0.7678462E-03
    95.628  0.9689630E-03  0.1831862E-01  0.8441031E-02     2.796  0.5105401E-04  0.2138920E-02  0.7680399E-03
    95.632  0.9689845E-03  0.1831726E-01  0.8441604E-02     2.796  0.5105809E-04  0.2136760E-02  0.7679621E-03
    95.635  0.9690100E-03  0.1831646E-01  0.8442450E-02     2.796  0.5106289E-04  0.2133847E-02  0.7679297E-03
    95.639  0.9690397E-03  0.1831517E-01  0.8443287E-02     2.796  0.5106876E-04  0.2132709E-02  0.7681728E-03
    95.643  0.9690733E-03  0.1831301E-01  0.8444358E-02     2.796  0.5107493E-04  0.2130253E-02  0.7682686E-03
    95.647  0.9691106E-03  0.1831063E-01  0.8445408E-02     2.796  0.5108175E-04  0.2127505E-02  0.7683769E-03
    95.650  0.9691515E-03  0.1830832E-01  0.8446173E-02     2.796  0.5108923E-04  0.2124602E-02  0.7683728E-03
    95.654  0.9691956E-03  0.1830603E-01  0.8446792E-02     2.796  0.5109728E-04  0.2121780E-02  0.7684469E-03
    95.658  0.9692429E-03  0.1830381E-01  0.8447390E-02     2.796  0.5110630E-04  0.2119057E-02  0.7687371E-03
    95.662  0.9692925E-03  0.1830182E-01  0.8447850E-02     2.796  0.5111544E-04  0.2116777E-02  0.7688026E-03
    95.665  0.9693443E-03  0.1829986E-01  0.8448158E-02     2.796  0.5112499E-04  0.2114694E-02  0.7690173E-03
    95.669  0.9693976E-03  0.1829799E-01  0.8448616E-02     2.796  0.5113492E-04  0.2112524E-02  0.7692789E-03
    95.673  0.9694521E-03  0.1829639E-01  0.8449124E-02     2.796  0.5114512E-04  0.2110643E-02  0.7697492E-03
    95.677  0.9695074E-03  0.1829516E-01  0.8449971E-02     2.796  0.5115590E-04  0.2109005E-02  0.7701782E-03
    95.680  0.9695624E-03  0.1829466E-01  0.8451421E-02     2.796  0.5116641E-04  0.2107530E-02  0.7713195E-03
    95.684  0.9696171E-03  0.1829394E-01  0.8452602E-02     2.796  0.5117688E-04  0.2106433E-02  0.7721124E-03
    95.688  0.9696707E-03  0.1829305E-01  0.8453880E-02     2.796  0.5118722E-04  0.2104201E-02  0.7728706E-03
    95.692  0.9697228E-03  0.1829310E-01  0.8454692E-02     2.796  0.5119734E-04  0.2103249E-02  0.7733181E-03
    95.695  0.9697728E-03  0.1829314E-01  0.8455148E-02     2.795  0.5120711E-04  0.2102181E-02  0.7739124E-03
    95.699  0.9698206E-03  0.1829317E-01  0.8455966E-02     2.795  0.5121684E-04  0.2101165E-02  0.7741622E-03
    95.703  0.9698654E-03  0.1829331E-01  0.8456692E-02     2.795  0.5122564E-04  0.2100100E-02  0.7745195E-03
    95.707  0.9699069E-03  0.1829366E-01  0.8457166E-02     2.795  0.5123378E-04  0.2099655E-02  0.7749281E-03
    95.710  0.9699449E-03  0.1829444E-01  0.8458444E-02     2.795  0.5124121E-04  0.2099210E-02  0.7748643E-03
    95.714  0.9699791E-03  0.1829537E-01  0.8458826E-02     2.795  0.5124785E-04  0.2099452E-02  0.7749279E-03
    95.718  0.9700094E-03  0.1829658E-01  0.8459061E-02     2.795  0.5125369E-04  0.2099751E-02  0.7751738E-03
    95.722  0.9700385E-03  0.1829828E-01  0.8459262E-02     2.795  0.5125961E-04  0.2100798E-02  0.7743963E-03
    95.726  0.9700665E-03  0.1829888E-01  0.8460176E-02     2.795  0.5126498E-04  0.2100559E-02  0.7745164E-03
    95.729  0.9700937E-03  0.1829938E-01  0.8461063E-02     2.795  0.5127015E-04  0.2100144E-02  0.7746246E-03
    95.733  0.9701200E-03  0.1829990E-01  0.8462168E-02     2.795  0.5127513E-04  0.2099742E-02  0.7747487E-03
    95.737  0.9701433E-03  0.1830056E-01  0.8462825E-02     2.795  0.5127950E-04  0.2099216E-02  0.7746632E-03
    95.741  0.9701626E-03  0.1829905E-01  0.8462761E-02     2.795  0.5128303E-04  0.2099996E-02  0.7739836E-03
    95.744  0.9701791E-03  0.1829945E-01  0.8462421E-02     2.795  0.5128630E-04  0.2099268E-02  0.7723462E-03
    95.748  0.9701922E-03  0.1829997E-01  0.8461970E-02     2.795  0.5128852E-04  0.2098179E-02  0.7704888E-03
    95.752  0.9701988E-03  0.1830057E-01  0.8460892E-02     2.795  0.5128940E-04  0.2097461E-02  0.7682820E-03
    95.756  0.9701977E-03  0.1830122E-01  0.8459259E-02     2.795  0.5128874E-04  0.2096649E-02  0.7653290E-03
    95.759  0.9701893E-03  0.1830194E-01  0.8457617E-02     2.795  0.5128664E-04  0.2096053E-02  0.7618063E-03
    95.763  0.9701742E-03  0.1830267E-01  0.8455879E-02     2.794  0.5128330E-04  0.2095750E-02  0.7578124E-03
    95.767  0.9701531E-03  0.1830332E-01  0.8453657E-02     2.794  0.5127893E-04  0.2095385E-02  0.7534298E-03
    95.771  0.9701271E-03  0.1830381E-01  0.8451538E-02     2.794  0.5127412E-04  0.2094885E-02  0.7489507E-03
    95.774  0.9700964E-03  0.1830391E-01  0.8449085E-02     2.794  0.5126838E-04  0.2094239E-02  0.7439943E-03
    95.778  0.9700614E-03  0.1830413E-01  0.8446244E-02     2.794  0.5126211E-04  0.2093482E-02  0.7388219E-03
    95.782  0.9700087E-03  0.1830505E-01  0.8442101E-02     2.794  0.5125304E-04  0.2093284E-02  0.7318343E-03
    95.786  0.9699342E-03  0.1830612E-01  0.8436573E-02     2.794  0.5124277E-04  0.2093499E-02  0.7233936E-03
    95.789  0.9698383E-03  0.1830703E-01  0.8429975E-02     2.794  0.5123345E-04  0.2093890E-02  0.7140859E-03
    95.793  0.9697232E-03  0.1830758E-01  0.8422340E-02     2.794  0.5122574E-04  0.2094489E-02  0.7037742E-03
    95.797  0.9695914E-03  0.1830795E-01  0.8413980E-02     2.794  0.5122036E-04  0.2095185E-02  0.6930546E-03
    95.801  0.9694453E-03  0.1830824E-01  0.8405015E-02     2.794  0.5121752E-04  0.2096100E-02  0.6824394E-03
    95.804  0.9692844E-03  0.1830866E-01  0.8395244E-02     2.794  0.5121043E-04  0.2097702E-02  0.6723301E-03
    95.808  0.9691110E-03  0.1830864E-01  0.8385578E-02     2.794  0.5119731E-04  0.2099447E-02  0.6624774E-03
    95.812  0.9689282E-03  0.1830798E-01  0.8376222E-02     2.794  0.5117928E-04  0.2101348E-02  0.6530308E-03
    95.816  0.9687387E-03  0.1830683E-01  0.8366942E-02     2.794  0.5115657E-04  0.2103440E-02  0.6444796E-03
    95.819  0.9685464E-03  0.1830478E-01  0.8357814E-02     2.794  0.5112960E-04  0.2105305E-02  0.6367842E-03
    95.823  0.9683554E-03  0.1830265E-01  0.8349801E-02     2.794  0.5109900E-04  0.2106281E-02  0.6293407E-03
    95.827  0.9681672E-03  0.1830151E-01  0.8343517E-02     2.793  0.5106001E-04  0.2106293E-02  0.6210950E-03
    95.831  0.9679807E-03  0.1830077E-01  0.8337754E-02     2.793  0.5100319E-04  0.2107124E-02  0.6137737E-03
    95.834  0.9677904E-03  0.1829983E-01  0.8332700E-02     2.793  0.5093311E-04  0.2108212E-02  0.6070159E-03
    95.838  0.9675938E-03  0.1830030E-01  0.8328692E-02     2.793  0.5085410E-04  0.2109411E-02  0.6018725E-03
    95.842  0.9673955E-03  0.1830214E-01  0.8327241E-02     2.793  0.5076739E-04  0.2112356E-02  0.5992394E-03
    95.846  0.9671997E-03  0.1830457E-01  0.8327370E-02     2.793  0.5067418E-04  0.2115561E-02  0.5986505E-03
    95.849  0.9670113E-03  0.1830596E-01  0.8327462E-02     2.793  0.5057666E-04  0.2118020E-02  0.5977051E-03
    95.853  0.9668343E-03  0.1830524E-01  0.8327629E-02     2.793  0.5047620E-04  0.2119559E-02  0.5966285E-03
    95.857  0.9666707E-03  0.1830379E-01  0.8327945E-02     2.793  0.5036988E-04  0.2119803E-02  0.5958736E-03
    95.861  0.9665211E-03  0.1830095E-01  0.8328037E-02     2.793  0.5025269E-04  0.2119781E-02  0.5957604E-03
    95.864  0.9663894E-03  0.1829636E-01  0.8328170E-02     2.793  0.5012723E-04  0.2118996E-02  0.5960309E-03
    95.868  0.9662793E-03  0.1829020E-01  0.8328785E-02     2.793  0.4999653E-04  0.2117538E-02  0.5967277E-03
    95.872  0.9661943E-03  0.1828197E-01  0.8329320E-02     2.793  0.4986404E-04  0.2115074E-02  0.5975512E-03
    95.876  0.9661376E-03  0.1827265E-01  0.8329785E-02     2.793  0.4973329E-04  0.2111561E-02  0.5981961E-03
    95.880  0.9661111E-03  0.1826179E-01  0.8330351E-02     2.793  0.4960696E-04  0.2107273E-02  0.5990264E-03
    95.883  0.9661171E-03  0.1825390E-01  0.8333956E-02     2.793  0.4948850E-04  0.2102448E-02  0.6025522E-03
    95.887  0.9661564E-03  0.1824341E-01  0.8338704E-02     2.793  0.4938014E-04  0.2098426E-02  0.6069544E-03
    95.891  0.9662296E-03  0.1823179E-01  0.8343859E-02     2.792  0.4928484E-04  0.2093769E-02  0.6111859E-03
    95.895  0.9663365E-03  0.1822295E-01  0.8352259E-02     2.792  0.4920433E-04  0.2090251E-02  0.6182323E-03
    95.898  0.9664761E-03  0.1821595E-01  0.8364365E-02     2.792  0.4914033E-04  0.2090920E-02  0.6279464E-03
    95.902  0.9666465E-03  0.1820945E-01  0.8377455E-02     2.792  0.4909378E-04  0.2090421E-02  0.6359856E-03
    95.906  0.9668455E-03  0.1820452E-01  0.8391789E-02     2.792  0.4906566E-04  0.2088861E-02  0.6425589E-03
    95.910  0.9670699E-03  0.1820207E-01  0.8408404E-02     2.792  0.4905584E-04  0.2084834E-02  0.6487182E-03
    95.913  0.9673175E-03  0.1819945E-01  0.8424406E-02     2.792  0.4906508E-04  0.2079927E-02  0.6540733E-03
    95.917  0.9675858E-03  0.1819631E-01  0.8439422E-02     2.792  0.4909316E-04  0.2074158E-02  0.6586244E-03
    95.921  0.9678699E-03  0.1819276E-01  0.8452856E-02     2.792  0.4913943E-04  0.2067242E-02  0.6622198E-03
    95.925  0.9681645E-03  0.1818869E-01  0.8464600E-02     2.792  0.4920263E-04  0.2060027E-02  0.6649642E-03
    95.928  0.9684657E-03  0.1818537E-01  0.8474580E-02     2.792  0.4928209E-04  0.2052006E-02  0.6669557E-03
    95.932  0.9687698E-03  0.1818271E-01  0.8484174E-02     2.792  0.4937877E-04  0.2044632E-02  0.6700856E-03
    95.936  0.9690705E-03  0.1818218E-01  0.8494634E-02     2.792  0.4949081E-04  0.2041265E-02  0.6694972E-03
    95.940  0.9693620E-03  0.1818327E-01  0.8503612E-02     2.792  0.4961649E-04  0.2040004E-02  0.6657569E-03
    95.943  0.9696397E-03  0.1818452E-01  0.8510496E-02     2.792  0.4975261E-04  0.2039358E-02  0.6604851E-03
    95.947  0.9699004E-03  0.1818603E-01  0.8515644E-02     2.792  0.4989505E-04  0.2039076E-02  0.6536880E-03
    95.951  0.9701383E-03  0.1818783E-01  0.8518279E-02     2.792  0.5004009E-04  0.2039015E-02  0.6451793E-03
    95.955  0.9703496E-03  0.1818979E-01  0.8518881E-02     2.791  0.5018633E-04  0.2039665E-02  0.6355444E-03
    95.958  0.9705322E-03  0.1819170E-01  0.8517254E-02     2.791  0.5033075E-04  0.2041018E-02  0.6250728E-03
    95.962  0.9706982E-03  0.1819432E-01  0.8515389E-02     2.791  0.5047396E-04  0.2042407E-02  0.6157320E-03
    95.966  0.9708476E-03  0.1819725E-01  0.8513161E-02     2.791  0.5061507E-04  0.2044097E-02  0.6071797E-03
    95.970  0.9709812E-03  0.1819990E-01  0.8510427E-02     2.791  0.5075839E-04  0.2045412E-02  0.5997446E-03
    95.973  0.9710969E-03  0.1820422E-01  0.8508797E-02     2.791  0.5090128E-04  0.2047521E-02  0.5945534E-03
    95.977  0.9711925E-03  0.1820847E-01  0.8506452E-02     2.791  0.5104071E-04  0.2049196E-02  0.5903615E-03
    95.981  0.9712667E-03  0.1821302E-01  0.8503294E-02     2.791  0.5117367E-04  0.2049963E-02  0.5868922E-03
    95.985  0.9713301E-03  0.1821706E-01  0.8499975E-02     2.791  0.5129116E-04  0.2050689E-02  0.5848029E-03
    95.989  0.9713862E-03  0.1822064E-01  0.8497050E-02     2.791  0.5138929E-04  0.2051227E-02  0.5845535E-03
    95.992  0.9714391E-03  0.1822461E-01  0.8495832E-02     2.791  0.5147584E-04  0.2053185E-02  0.5842165E-03
    95.996  0.9714909E-03  0.1822912E-01  0.8496118E-02     2.791  0.5155373E-04  0.2056709E-02  0.5833746E-03
    96.000  0.9715406E-03  0.1823292E-01  0.8496457E-02     2.791  0.5162093E-04  0.2059800E-02  0.5837885E-03
    96.004  0.9715878E-03  0.1823630E-01  0.8496877E-02     2.791  0.5167660E-04  0.2061984E-02  0.5851858E-03
    96.007  0.9716324E-03  0.1823923E-01  0.8497213E-02     2.791  0.5171985E-04  0.2063862E-02  0.5876611E-03
    96.011  0.9716733E-03  0.1824164E-01  0.8497478E-02     2.791  0.5174917E-04  0.2065095E-02  0.5908567E-03
    96.015  0.9717106E-03  0.1824395E-01  0.8497377E-02     2.791  0.5176455E-04  0.2066171E-02  0.5947440E-03
    96.019  0.9717443E-03  0.1824631E-01  0.8497065E-02     2.790  0.5176653E-04  0.2066983E-02  0.5992299E-03
    96.022  0.9717788E-03  0.1824828E-01  0.8496940E-02     2.790  0.5176434E-04  0.2067717E-02  0.6037304E-03
    96.026  0.9718153E-03  0.1824976E-01  0.8497335E-02     2.790  0.5176085E-04  0.2067959E-02  0.6077177E-03
    96.030  0.9718534E-03  0.1825082E-01  0.8498109E-02     2.790  0.5175629E-04  0.2068076E-02  0.6112354E-03
    96.034  0.9718929E-03  0.1825139E-01  0.8498718E-02     2.790  0.5175091E-04  0.2068418E-02  0.6137258E-03
    96.037  0.9719332E-03  0.1825283E-01  0.8500282E-02     2.790  0.5174493E-04  0.2068396E-02  0.6165361E-03
    96.041  0.9719744E-03  0.1825434E-01  0.8501626E-02     2.790  0.5173897E-04  0.2068496E-02  0.6191470E-03
    96.045  0.9720156E-03  0.1825568E-01  0.8502566E-02     2.790  0.5173255E-04  0.2068797E-02  0.6215814E-03
    96.049  0.9720565E-03  0.1825662E-01  0.8503801E-02     2.790  0.5172631E-04  0.2069043E-02  0.6236027E-03
    96.052  0.9720939E-03  0.1825718E-01  0.8505038E-02     2.790  0.5171985E-04  0.2068962E-02  0.6255905E-03
    96.056  0.9721260E-03  0.1826020E-01  0.8506207E-02     2.790  0.5171322E-04  0.2072043E-02  0.6272925E-03
    96.060  0.9721528E-03  0.1826263E-01  0.8507063E-02     2.790  0.5170665E-04  0.2072282E-02  0.6288151E-03
    96.064  0.9721742E-03  0.1826540E-01  0.8507776E-02     2.790  0.5170084E-04  0.2072733E-02  0.6300427E-03
    96.067  0.9721898E-03  0.1826750E-01  0.8508175E-02     2.790  0.5169519E-04  0.2074643E-02  0.6310828E-03
    96.071  0.9722000E-03  0.1827243E-01  0.8508362E-02     2.790  0.5169036E-04  0.2074119E-02  0.6321199E-03
    96.075  0.9722049E-03  0.1827572E-01  0.8508442E-02     2.790  0.5168657E-04  0.2075434E-02  0.6328118E-03
    96.079  0.9722048E-03  0.1827964E-01  0.8508337E-02     2.789  0.5168399E-04  0.2076601E-02  0.6333878E-03
    96.083  0.9721980E-03  0.1828287E-01  0.8507913E-02     2.789  0.5168462E-04  0.2078262E-02  0.6337597E-03
    96.086  0.9721854E-03  0.1828607E-01  0.8507497E-02     2.789  0.5168726E-04  0.2079812E-02  0.6340007E-03
    96.090  0.9721685E-03  0.1828888E-01  0.8507138E-02     2.789  0.5169192E-04  0.2081402E-02  0.6341779E-03
    96.094  0.9721482E-03  0.1829123E-01  0.8506745E-02     2.789  0.5169857E-04  0.2082734E-02  0.6343304E-03
    96.098  0.9721253E-03  0.1829376E-01  0.8506420E-02     2.789  0.5170756E-04  0.2084279E-02  0.6346157E-03
    96.101  0.9721005E-03  0.1829596E-01  0.8506110E-02     2.789  0.5171792E-04  0.2085496E-02  0.6352007E-03
    96.105  0.9720749E-03  0.1829797E-01  0.8506416E-02     2.789  0.5172989E-04  0.2086565E-02  0.6354189E-03
    96.109  0.9720495E-03  0.1829986E-01  0.8506845E-02     2.789  0.5174326E-04  0.2087258E-02  0.6360004E-03
    96.113  0.9720247E-03  0.1830107E-01  0.8507632E-02     2.789  0.5175661E-04  0.2087533E-02  0.6369633E-03
    96.116  0.9719975E-03  0.1830210E-01  0.8508246E-02     2.789  0.5176168E-04  0.2087619E-02  0.6387102E-03
    96.120  0.9719681E-03  0.1830266E-01  0.8508852E-02     2.789  0.5175699E-04  0.2087741E-02  0.6413277E-03
    96.124  0.9719378E-03  0.1830411E-01  0.8509974E-02     2.789  0.5174265E-04  0.2087038E-02  0.6454782E-03
    96.128  0.9719074E-03  0.1830495E-01  0.8511345E-02     2.789  0.5171873E-04  0.2085885E-02  0.6508721E-03
    96.131  0.9718784E-03  0.1830556E-01  0.8512917E-02     2.789  0.5168615E-04  0.2084708E-02  0.6568897E-03
    96.135  0.9718495E-03  0.1830659E-01  0.8514275E-02     2.789  0.5164603E-04  0.2084640E-02  0.6633286E-03
    96.139  0.9718182E-03  0.1830562E-01  0.8515114E-02     2.789  0.5160211E-04  0.2081519E-02  0.6701854E-03
    96.143  0.9717857E-03  0.1830446E-01  0.8515608E-02     2.788  0.5155529E-04  0.2077952E-02  0.6769964E-03
    96.146  0.9717463E-03  0.1830285E-01  0.8515395E-02     2.788  0.5151264E-04  0.2074301E-02  0.6841962E-03
    96.150  0.9716984E-03  0.1830059E-01  0.8514218E-02     2.788  0.5147848E-04  0.2070430E-02  0.6925691E-03
    96.154  0.9716363E-03  0.1829733E-01  0.8512867E-02     2.788  0.5145781E-04  0.2066828E-02  0.7020427E-03
    96.158  0.9715599E-03  0.1829521E-01  0.8510292E-02     2.788  0.5145200E-04  0.2061636E-02  0.7119240E-03
    96.162  0.9714714E-03  0.1829296E-01  0.8507520E-02     2.788  0.5146105E-04  0.2055878E-02  0.7222622E-03
    96.165  0.9713737E-03  0.1829096E-01  0.8504558E-02     2.788  0.5148538E-04  0.2050617E-02  0.7329047E-03
    96.169  0.9712699E-03  0.1828780E-01  0.8501629E-02     2.788  0.5152492E-04  0.2043682E-02  0.7434344E-03
    96.173  0.9711627E-03  0.1828290E-01  0.8499135E-02     2.788  0.5157803E-04  0.2035957E-02  0.7540231E-03
    96.177  0.9710556E-03  0.1827866E-01  0.8497081E-02     2.788  0.5164409E-04  0.2029494E-02  0.7634849E-03
    96.180  0.9709493E-03  0.1827810E-01  0.8499299E-02     2.788  0.5171677E-04  0.2028028E-02  0.7676253E-03
    96.184  0.9708437E-03  0.1827948E-01  0.8504346E-02     2.788  0.5178799E-04  0.2024340E-02  0.7682752E-03
    96.188  0.9707427E-03  0.1828117E-01  0.8510144E-02     2.788  0.5185721E-04  0.2021316E-02  0.7688069E-03
    96.192  0.9706490E-03  0.1828204E-01  0.8516116E-02     2.788  0.5192211E-04  0.2019290E-02  0.7689759E-03
    96.195  0.9705655E-03  0.1828170E-01  0.8521889E-02     2.788  0.5198096E-04  0.2018560E-02  0.7687678E-03
    96.199  0.9704952E-03  0.1828029E-01  0.8528480E-02     2.788  0.5203281E-04  0.2018599E-02  0.7686175E-03
    96.203  0.9704402E-03  0.1827784E-01  0.8534006E-02     2.787  0.5207586E-04  0.2019764E-02  0.7666874E-03
    96.207  0.9704027E-03  0.1827504E-01  0.8539381E-02     2.787  0.5210919E-04  0.2023627E-02  0.7639478E-03
    96.210  0.9703839E-03  0.1827036E-01  0.8544775E-02     2.787  0.5213116E-04  0.2027094E-02  0.7605852E-03
    96.214  0.9703853E-03  0.1826523E-01  0.8550026E-02     2.787  0.5214208E-04  0.2031587E-02  0.7568026E-03
    96.218  0.9704073E-03  0.1825935E-01  0.8555068E-02     2.787  0.5214109E-04  0.2037325E-02  0.7523072E-03
    96.222  0.9704497E-03  0.1825135E-01  0.8559743E-02     2.787  0.5212785E-04  0.2045320E-02  0.7472085E-03
    96.225  0.9705124E-03  0.1824319E-01  0.8564804E-02     2.787  0.5210328E-04  0.2050118E-02  0.7418662E-03
    96.229  0.9705951E-03  0.1823848E-01  0.8571644E-02     2.787  0.5206853E-04  0.2057021E-02  0.7361869E-03
    96.233  0.9706996E-03  0.1823327E-01  0.8578160E-02     2.787  0.5202451E-04  0.2064593E-02  0.7304662E-03
    96.237  0.9708274E-03  0.1822742E-01  0.8584375E-02     2.787  0.5197171E-04  0.2072287E-02  0.7250195E-03
    96.241  0.9709765E-03  0.1822097E-01  0.8590460E-02     2.787  0.5191126E-04  0.2080090E-02  0.7200796E-03
    96.244  0.9711437E-03  0.1821425E-01  0.8596233E-02     2.787  0.5184460E-04  0.2087875E-02  0.7154855E-03
    96.248  0.9713260E-03  0.1820777E-01  0.8601545E-02     2.787  0.5177415E-04  0.2095544E-02  0.7115662E-03
    96.252  0.9715195E-03  0.1820125E-01  0.8606369E-02     2.787  0.5170171E-04  0.2102828E-02  0.7081896E-03
    96.256  0.9717200E-03  0.1819509E-01  0.8610461E-02     2.787  0.5162889E-04  0.2109791E-02  0.7055187E-03
    96.259  0.9719236E-03  0.1818921E-01  0.8613705E-02     2.786  0.5155809E-04  0.2115960E-02  0.7034824E-03
    96.263  0.9721262E-03  0.1818468E-01  0.8615669E-02     2.786  0.5149130E-04  0.2121133E-02  0.7018414E-03
    96.267  0.9723234E-03  0.1818332E-01  0.8619680E-02     2.786  0.5143002E-04  0.2123274E-02  0.7023030E-03
    96.271  0.9725109E-03  0.1818216E-01  0.8622195E-02     2.786  0.5137562E-04  0.2124397E-02  0.7035063E-03
    96.274  0.9726855E-03  0.1818181E-01  0.8623284E-02     2.786  0.5133006E-04  0.2124767E-02  0.7051349E-03
    96.278  0.9728443E-03  0.1818231E-01  0.8623033E-02     2.786  0.5129623E-04  0.2124944E-02  0.7072156E-03
    96.282  0.9729883E-03  0.1818326E-01  0.8622005E-02     2.786  0.5128311E-04  0.2124378E-02  0.7093273E-03
    96.286  0.9731185E-03  0.1818495E-01  0.8620215E-02     2.786  0.5129016E-04  0.2123578E-02  0.7116965E-03
    96.289  0.9732347E-03  0.1818691E-01  0.8618005E-02     2.786  0.5131524E-04  0.2122143E-02  0.7141297E-03
    96.293  0.9733354E-03  0.1818929E-01  0.8615332E-02     2.786  0.5135853E-04  0.2120198E-02  0.7167436E-03
    96.297  0.9734184E-03  0.1819201E-01  0.8611936E-02     2.786  0.5141881E-04  0.2117632E-02  0.7199065E-03
    96.301  0.9734837E-03  0.1819417E-01  0.8607696E-02     2.786  0.5149479E-04  0.2115709E-02  0.7234679E-03
    96.305  0.9735434E-03  0.1819721E-01  0.8603690E-02     2.786  0.5157371E-04  0.2113209E-02  0.7267507E-03
    96.308  0.9736011E-03  0.1820056E-01  0.8600454E-02     2.786  0.5165047E-04  0.2112010E-02  0.7293645E-03
    96.312  0.9736563E-03  0.1820319E-01  0.8596530E-02     2.786  0.5172388E-04  0.2109583E-02  0.7327559E-03
    96.316  0.9737081E-03  0.1820531E-01  0.8593592E-02     2.785  0.5179201E-04  0.2107658E-02  0.7348528E-03
    96.320  0.9737560E-03  0.1820678E-01  0.8590745E-02     2.785  0.5185366E-04  0.2106616E-02  0.7368575E-03
    96.323  0.9737988E-03  0.1820823E-01  0.8587874E-02     2.785  0.5190846E-04  0.2106087E-02  0.7387074E-03
    96.327  0.9738315E-03  0.1820964E-01  0.8584887E-02     2.785  0.5195764E-04  0.2106332E-02  0.7402121E-03
    96.331  0.9738531E-03  0.1821112E-01  0.8581615E-02     2.785  0.5200033E-04  0.2106737E-02  0.7416030E-03
    96.335  0.9738635E-03  0.1821249E-01  0.8578003E-02     2.785  0.5203559E-04  0.2107124E-02  0.7428661E-03
    96.338  0.9738633E-03  0.1821377E-01  0.8574126E-02     2.785  0.5206327E-04  0.2107930E-02  0.7442191E-03
    96.342  0.9738532E-03  0.1821500E-01  0.8570131E-02     2.785  0.5208308E-04  0.2108914E-02  0.7453276E-03
    96.346  0.9738382E-03  0.1821606E-01  0.8566316E-02     2.785  0.5210306E-04  0.2109900E-02  0.7461261E-03
    96.350  0.9738202E-03  0.1821666E-01  0.8562977E-02     2.785  0.5212479E-04  0.2110487E-02  0.7468784E-03
    96.354  0.9738002E-03  0.1821731E-01  0.8560171E-02     2.785  0.5214790E-04  0.2110958E-02  0.7474962E-03
    96.357  0.9737754E-03  0.1821734E-01  0.8557639E-02     2.785  0.5217439E-04  0.2110126E-02  0.7480441E-03
    96.361  0.9737365E-03  0.1822008E-01  0.8555541E-02     2.785  0.5220954E-04  0.2109755E-02  0.7483985E-03
    96.365  0.9736784E-03  0.1822401E-01  0.8553998E-02     2.785  0.5225630E-04  0.2107936E-02  0.7488161E-03
    96.369  0.9736031E-03  0.1822937E-01  0.8553073E-02     2.785  0.5231380E-04  0.2104776E-02  0.7492660E-03
    96.372  0.9735130E-03  0.1823558E-01  0.8552446E-02     2.784  0.5238083E-04  0.2100774E-02  0.7496108E-03
    96.376  0.9734109E-03  0.1824218E-01  0.8552403E-02     2.784  0.5245608E-04  0.2097737E-02  0.7498995E-03
    96.380  0.9732998E-03  0.1824941E-01  0.8552977E-02     2.784  0.5253792E-04  0.2092980E-02  0.7503004E-03
    96.384  0.9731831E-03  0.1825645E-01  0.8553987E-02     2.784  0.5262455E-04  0.2088016E-02  0.7506996E-03
    96.387  0.9730641E-03  0.1826318E-01  0.8555742E-02     2.784  0.5271406E-04  0.2083505E-02  0.7511715E-03
    96.391  0.9729446E-03  0.1826951E-01  0.8557968E-02     2.784  0.5280076E-04  0.2079797E-02  0.7520142E-03
    96.395  0.9728267E-03  0.1827503E-01  0.8560343E-02     2.784  0.5287978E-04  0.2076783E-02  0.7536695E-03
    96.399  0.9727136E-03  0.1827984E-01  0.8562738E-02     2.784  0.5294897E-04  0.2074463E-02  0.7557220E-03
    96.402  0.9726088E-03  0.1828312E-01  0.8565023E-02     2.784  0.5300663E-04  0.2072731E-02  0.7583340E-03
    96.406  0.9725156E-03  0.1828536E-01  0.8567361E-02     2.784  0.5305158E-04  0.2072208E-02  0.7613374E-03
    96.410  0.9724366E-03  0.1828611E-01  0.8569794E-02     2.784  0.5308245E-04  0.2072519E-02  0.7646198E-03
    96.414  0.9723743E-03  0.1828547E-01  0.8573121E-02     2.784  0.5309809E-04  0.2073920E-02  0.7669528E-03
    96.418  0.9723307E-03  0.1828383E-01  0.8575117E-02     2.784  0.5309800E-04  0.2076498E-02  0.7709051E-03
    96.421  0.9723018E-03  0.1828134E-01  0.8576896E-02     2.784  0.5308120E-04  0.2080527E-02  0.7746279E-03
    96.425  0.9722845E-03  0.1827821E-01  0.8578285E-02     2.784  0.5304879E-04  0.2086248E-02  0.7777105E-03
    96.429  0.9722787E-03  0.1827418E-01  0.8579042E-02     2.783  0.5300140E-04  0.2093146E-02  0.7800622E-03
    96.433  0.9722853E-03  0.1826961E-01  0.8579271E-02     2.783  0.5294090E-04  0.2101111E-02  0.7815987E-03
    96.436  0.9723044E-03  0.1826438E-01  0.8579023E-02     2.783  0.5286870E-04  0.2109636E-02  0.7823775E-03
    96.440  0.9723355E-03  0.1825868E-01  0.8578519E-02     2.783  0.5278619E-04  0.2119363E-02  0.7826385E-03
    96.444  0.9723783E-03  0.1825399E-01  0.8578881E-02     2.783  0.5269586E-04  0.2129006E-02  0.7837207E-03
    96.448  0.9724321E-03  0.1824954E-01  0.8579590E-02     2.783  0.5260053E-04  0.2138676E-02  0.7850766E-03
    96.451  0.9724955E-03  0.1824514E-01  0.8580439E-02     2.783  0.5250193E-04  0.2148791E-02  0.7860984E-03
    96.455  0.9725672E-03  0.1824080E-01  0.8581277E-02     2.783  0.5240324E-04  0.2158486E-02  0.7860174E-03
    96.459  0.9726455E-03  0.1823628E-01  0.8581324E-02     2.783  0.5230681E-04  0.2167755E-02  0.7861730E-03
    96.463  0.9727288E-03  0.1823194E-01  0.8581205E-02     2.783  0.5221504E-04  0.2176471E-02  0.7857108E-03
    96.467  0.9728141E-03  0.1822772E-01  0.8580890E-02     2.783  0.5213073E-04  0.2184383E-02  0.7847021E-03
    96.470  0.9728965E-03  0.1822481E-01  0.8580567E-02     2.783  0.5205960E-04  0.2190505E-02  0.7832329E-03
    96.474  0.9729752E-03  0.1822538E-01  0.8581385E-02     2.783  0.5200245E-04  0.2192635E-02  0.7828856E-03
    96.478  0.9730532E-03  0.1822529E-01  0.8582524E-02     2.783  0.5195835E-04  0.2194239E-02  0.7826852E-03
    96.482  0.9731292E-03  0.1822590E-01  0.8583912E-02     2.782  0.5192857E-04  0.2194305E-02  0.7822000E-03
    96.485  0.9732006E-03  0.1822746E-01  0.8585203E-02     2.782  0.5191540E-04  0.2192671E-02  0.7813046E-03
    96.489  0.9732660E-03  0.1823075E-01  0.8587152E-02     2.782  0.5191929E-04  0.2189689E-02  0.7805284E-03
    96.493  0.9733238E-03  0.1823522E-01  0.8588830E-02     2.782  0.5193997E-04  0.2185841E-02  0.7796066E-03
    96.497  0.9733728E-03  0.1823976E-01  0.8590652E-02     2.782  0.5197648E-04  0.2179684E-02  0.7785446E-03
    96.500  0.9734127E-03  0.1824482E-01  0.8592189E-02     2.782  0.5202912E-04  0.2171924E-02  0.7771793E-03
    96.504  0.9734425E-03  0.1825045E-01  0.8593547E-02     2.782  0.5209559E-04  0.2162987E-02  0.7760050E-03
    96.508  0.9734625E-03  0.1825642E-01  0.8594720E-02     2.782  0.5217529E-04  0.2153382E-02  0.7748019E-03
    96.512  0.9734777E-03  0.1826154E-01  0.8595719E-02     2.782  0.5226454E-04  0.2144134E-02  0.7735514E-03
    96.516  0.9734868E-03  0.1826551E-01  0.8595822E-02     2.782  0.5235994E-04  0.2135947E-02  0.7718499E-03
    96.519  0.9734866E-03  0.1826879E-01  0.8595053E-02     2.782  0.5245913E-04  0.2128885E-02  0.7697271E-03
    96.523  0.9734778E-03  0.1827193E-01  0.8593819E-02     2.782  0.5256017E-04  0.2122443E-02  0.7673581E-03
    96.527  0.9734613E-03  0.1827362E-01  0.8591975E-02     2.782  0.5266108E-04  0.2117654E-02  0.7647121E-03
    96.531  0.9734380E-03  0.1827593E-01  0.8589865E-02     2.782  0.5275983E-04  0.2112372E-02  0.7616648E-03
    96.534  0.9734093E-03  0.1827505E-01  0.8586944E-02     2.782  0.5285435E-04  0.2109726E-02  0.7589229E-03
    96.538  0.9733763E-03  0.1827204E-01  0.8583485E-02     2.781  0.5294259E-04  0.2108373E-02  0.7561159E-03
    96.542  0.9733405E-03  0.1826990E-01  0.8579630E-02     2.781  0.5302289E-04  0.2107149E-02  0.7533737E-03
    96.546  0.9733034E-03  0.1827041E-01  0.8579028E-02     2.781  0.5309369E-04  0.2108634E-02  0.7536453E-03
    96.549  0.9732666E-03  0.1827069E-01  0.8578795E-02     2.781  0.5315384E-04  0.2110571E-02  0.7550516E-03
    96.553  0.9732314E-03  0.1826937E-01  0.8578040E-02     2.781  0.5320145E-04  0.2113143E-02  0.7563442E-03
    96.557  0.9732016E-03  0.1826683E-01  0.8576880E-02     2.781  0.5324078E-04  0.2116340E-02  0.7570744E-03
    96.561  0.9731795E-03  0.1826284E-01  0.8575587E-02     2.781  0.5327258E-04  0.2119944E-02  0.7570696E-03
    96.564  0.9731661E-03  0.1825737E-01  0.8573920E-02     2.781  0.5329620E-04  0.2124196E-02  0.7563427E-03
    96.568  0.9731623E-03  0.1825086E-01  0.8571161E-02     2.781  0.5331108E-04  0.2128899E-02  0.7546153E-03
    96.572  0.9731688E-03  0.1824343E-01  0.8568745E-02     2.781  0.5331694E-04  0.2133711E-02  0.7530235E-03
    96.576  0.9731865E-03  0.1823648E-01  0.8567617E-02     2.781  0.5331328E-04  0.2137898E-02  0.7527294E-03
    96.580  0.9732178E-03  0.1822878E-01  0.8567316E-02     2.781  0.5329864E-04  0.2142109E-02  0.7528943E-03
    96.583  0.9732626E-03  0.1822078E-01  0.8566103E-02     2.781  0.5327321E-04  0.2146185E-02  0.7527014E-03
    96.587  0.9733208E-03  0.1821229E-01  0.8565076E-02     2.781  0.5323795E-04  0.2150415E-02  0.7527325E-03
    96.591  0.9733911E-03  0.1820541E-01  0.8565014E-02     2.780  0.5319298E-04  0.2155024E-02  0.7537635E-03
    96.595  0.9734725E-03  0.1819772E-01  0.8565129E-02     2.780  0.5313985E-04  0.2159674E-02  0.7550447E-03
    96.598  0.9735642E-03  0.1819390E-01  0.8569213E-02     2.780  0.5307998E-04  0.2160856E-02  0.7621016E-03
    96.602  0.9736703E-03  0.1819192E-01  0.8576171E-02     2.780  0.5301579E-04  0.2160416E-02  0.7730540E-03
    96.606  0.9737904E-03  0.1819080E-01  0.8583733E-02     2.780  0.5294922E-04  0.2159068E-02  0.7846139E-03
    96.610  0.9739222E-03  0.1819004E-01  0.8591486E-02     2.780  0.5288198E-04  0.2157221E-02  0.7966213E-03
    96.613  0.9740634E-03  0.1818854E-01  0.8599398E-02     2.780  0.5281590E-04  0.2155971E-02  0.8082761E-03
    96.617  0.9742112E-03  0.1818821E-01  0.8607025E-02     2.780  0.5275272E-04  0.2153601E-02  0.8201587E-03
    96.621  0.9743630E-03  0.1818795E-01  0.8613927E-02     2.780  0.5269416E-04  0.2150577E-02  0.8309400E-03
    96.625  0.9745165E-03  0.1818803E-01  0.8620248E-02     2.780  0.5263881E-04  0.2147807E-02  0.8407767E-03
    96.629  0.9746708E-03  0.1818841E-01  0.8625803E-02     2.780  0.5258337E-04  0.2145798E-02  0.8492731E-03
    96.632  0.9748230E-03  0.1818871E-01  0.8630460E-02     2.780  0.5252963E-04  0.2144152E-02  0.8564950E-03
    96.636  0.9749707E-03  0.1818930E-01  0.8634274E-02     2.780  0.5247915E-04  0.2142690E-02  0.8622814E-03
    96.640  0.9751115E-03  0.1819011E-01  0.8636932E-02     2.780  0.5243198E-04  0.2141522E-02  0.8661924E-03
    96.644  0.9752430E-03  0.1819089E-01  0.8638454E-02     2.779  0.5238742E-04  0.2141015E-02  0.8682962E-03
    96.647  0.9753551E-03  0.1819319E-01  0.8638412E-02     2.779  0.5233336E-04  0.2140106E-02  0.8688208E-03
    96.651  0.9754435E-03  0.1819499E-01  0.8637002E-02     2.779  0.5226909E-04  0.2140913E-02  0.8675718E-03
    96.655  0.9755012E-03  0.1819740E-01  0.8633928E-02     2.779  0.5219481E-04  0.2142429E-02  0.8646113E-03
    96.659  0.9755271E-03  0.1820027E-01  0.8629314E-02     2.779  0.5211203E-04  0.2144479E-02  0.8599829E-03
    96.662  0.9755218E-03  0.1820353E-01  0.8622883E-02     2.779  0.5202183E-04  0.2146739E-02  0.8540122E-03
    96.666  0.9754965E-03  0.1820656E-01  0.8616501E-02     2.779  0.5192021E-04  0.2148260E-02  0.8485366E-03
    96.670  0.9754545E-03  0.1821114E-01  0.8610376E-02     2.779  0.5180689E-04  0.2151108E-02  0.8443372E-03
    96.674  0.9753975E-03  0.1821538E-01  0.8604424E-02     2.779  0.5168482E-04  0.2154243E-02  0.8408292E-03
    96.678  0.9753271E-03  0.1821955E-01  0.8598695E-02     2.779  0.5155617E-04  0.2156604E-02  0.8379890E-03
    96.681  0.9752451E-03  0.1822325E-01  0.8593609E-02     2.779  0.5142360E-04  0.2158180E-02  0.8355314E-03
    96.685  0.9751537E-03  0.1822680E-01  0.8588739E-02     2.779  0.5129023E-04  0.2159203E-02  0.8334059E-03
    96.689  0.9750553E-03  0.1823040E-01  0.8584497E-02     2.779  0.5115884E-04  0.2160859E-02  0.8312613E-03
    96.693  0.9749520E-03  0.1823230E-01  0.8581814E-02     2.779  0.5103180E-04  0.2160294E-02  0.8299079E-03
    96.696  0.9748499E-03  0.1823384E-01  0.8577801E-02     2.778  0.5091365E-04  0.2157997E-02  0.8276203E-03
    96.700  0.9747530E-03  0.1823625E-01  0.8574082E-02     2.778  0.5080850E-04  0.2153684E-02  0.8250153E-03
    96.704  0.9746636E-03  0.1823367E-01  0.8570881E-02     2.778  0.5071834E-04  0.2149843E-02  0.8221904E-03
    96.708  0.9745836E-03  0.1822993E-01  0.8568247E-02     2.778  0.5064478E-04  0.2144299E-02  0.8192447E-03
    96.711  0.9745153E-03  0.1822544E-01  0.8565967E-02     2.778  0.5058971E-04  0.2137412E-02  0.8160350E-03
    96.715  0.9744605E-03  0.1822018E-01  0.8563844E-02     2.778  0.5055431E-04  0.2129808E-02  0.8123703E-03
    96.719  0.9744203E-03  0.1821394E-01  0.8561962E-02     2.778  0.5053889E-04  0.2121037E-02  0.8084278E-03
    96.723  0.9743965E-03  0.1820682E-01  0.8560416E-02     2.778  0.5054450E-04  0.2111515E-02  0.8044960E-03
    96.727  0.9743896E-03  0.1819990E-01  0.8560120E-02     2.778  0.5057065E-04  0.2102507E-02  0.7995490E-03
    96.730  0.9743990E-03  0.1819572E-01  0.8563628E-02     2.778  0.5061625E-04  0.2098954E-02  0.7901467E-03
    96.734  0.9744251E-03  0.1819158E-01  0.8567444E-02     2.778  0.5068146E-04  0.2095456E-02  0.7807007E-03
    96.738  0.9744670E-03  0.1818721E-01  0.8572023E-02     2.778  0.5076379E-04  0.2091844E-02  0.7708977E-03
    96.742  0.9745247E-03  0.1818265E-01  0.8576501E-02     2.778  0.5086231E-04  0.2088150E-02  0.7618758E-03
    96.745  0.9745973E-03  0.1817771E-01  0.8581142E-02     2.778  0.5097455E-04  0.2084307E-02  0.7530814E-03
    96.749  0.9746844E-03  0.1817330E-01  0.8586011E-02     2.777  0.5109919E-04  0.2080547E-02  0.7451418E-03
    96.753  0.9747806E-03  0.1816952E-01  0.8591190E-02     2.777  0.5123589E-04  0.2076510E-02  0.7381433E-03
    96.757  0.9748797E-03  0.1816914E-01  0.8598980E-02     2.777  0.5138844E-04  0.2074283E-02  0.7321791E-03
    96.760  0.9749799E-03  0.1817106E-01  0.8607850E-02     2.777  0.5155333E-04  0.2072589E-02  0.7268451E-03
    96.764  0.9750768E-03  0.1817388E-01  0.8616137E-02     2.777  0.5172853E-04  0.2070413E-02  0.7224165E-03
    96.768  0.9751656E-03  0.1817772E-01  0.8623783E-02     2.777  0.5191349E-04  0.2067821E-02  0.7187262E-03
    96.772  0.9752448E-03  0.1818236E-01  0.8630683E-02     2.777  0.5210378E-04  0.2064500E-02  0.7157624E-03
    96.775  0.9753136E-03  0.1818786E-01  0.8636434E-02     2.777  0.5229592E-04  0.2060821E-02  0.7135393E-03
    96.779  0.9753711E-03  0.1819377E-01  0.8641272E-02     2.777  0.5248585E-04  0.2057096E-02  0.7120421E-03
    96.783  0.9754173E-03  0.1819962E-01  0.8645211E-02     2.777  0.5267091E-04  0.2053556E-02  0.7110277E-03
    96.787  0.9754515E-03  0.1820600E-01  0.8648146E-02     2.777  0.5284618E-04  0.2050238E-02  0.7107939E-03
    96.791  0.9754753E-03  0.1821197E-01  0.8649988E-02     2.777  0.5301146E-04  0.2046843E-02  0.7114137E-03
    96.794  0.9754897E-03  0.1821831E-01  0.8650984E-02     2.777  0.5316427E-04  0.2044682E-02  0.7127668E-03
    96.798  0.9754950E-03  0.1822295E-01  0.8650669E-02     2.777  0.5330075E-04  0.2041547E-02  0.7146385E-03
    96.802  0.9754934E-03  0.1822685E-01  0.8649590E-02     2.776  0.5341761E-04  0.2038968E-02  0.7168682E-03
    96.806  0.9754855E-03  0.1823062E-01  0.8647144E-02     2.776  0.5351194E-04  0.2035990E-02  0.7197878E-03
    96.809  0.9754727E-03  0.1823282E-01  0.8643903E-02     2.776  0.5358530E-04  0.2034959E-02  0.7229102E-03
    96.813  0.9754615E-03  0.1823407E-01  0.8641166E-02     2.776  0.5364861E-04  0.2034312E-02  0.7247728E-03
    96.817  0.9754532E-03  0.1823472E-01  0.8637567E-02     2.776  0.5370077E-04  0.2034215E-02  0.7268852E-03
    96.821  0.9754486E-03  0.1823594E-01  0.8633720E-02     2.776  0.5374138E-04  0.2033771E-02  0.7285405E-03
    96.824  0.9754479E-03  0.1823519E-01  0.8629994E-02     2.776  0.5376877E-04  0.2034575E-02  0.7294608E-03
    96.828  0.9754516E-03  0.1823538E-01  0.8626034E-02     2.776  0.5378247E-04  0.2039155E-02  0.7296397E-03
    96.832  0.9754614E-03  0.1823329E-01  0.8622420E-02     2.776  0.5378226E-04  0.2040309E-02  0.7297784E-03
    96.836  0.9754830E-03  0.1823056E-01  0.8619521E-02     2.776  0.5376958E-04  0.2041157E-02  0.7297637E-03
    96.840  0.9755164E-03  0.1822806E-01  0.8617223E-02     2.776  0.5374476E-04  0.2043535E-02  0.7295243E-03
    96.843  0.9755611E-03  0.1822549E-01  0.8615086E-02     2.776  0.5370841E-04  0.2046032E-02  0.7291666E-03
    96.847  0.9756168E-03  0.1822229E-01  0.8613358E-02     2.776  0.5366179E-04  0.2048484E-02  0.7287989E-03
    96.851  0.9756838E-03  0.1821766E-01  0.8611750E-02     2.776  0.5360434E-04  0.2049684E-02  0.7283850E-03
    96.855  0.9757616E-03  0.1821320E-01  0.8610441E-02     2.775  0.5353780E-04  0.2053157E-02  0.7281226E-03
    96.858  0.9758489E-03  0.1820874E-01  0.8608503E-02     2.775  0.5346395E-04  0.2056785E-02  0.7266910E-03
    96.862  0.9759443E-03  0.1820517E-01  0.8607654E-02     2.775  0.5338487E-04  0.2059431E-02  0.7266533E-03
    96.866  0.9760456E-03  0.1820012E-01  0.8607070E-02     2.775  0.5330193E-04  0.2059119E-02  0.7265218E-03
    96.870  0.9761511E-03  0.1819774E-01  0.8607028E-02     2.775  0.5321740E-04  0.2061324E-02  0.7253727E-03
    96.873  0.9762589E-03  0.1819562E-01  0.8607041E-02     2.775  0.5313359E-04  0.2063093E-02  0.7241759E-03
    96.877  0.9763673E-03  0.1819384E-01  0.8607809E-02     2.775  0.5305279E-04  0.2063401E-02  0.7224592E-03
    96.881  0.9764739E-03  0.1819250E-01  0.8608156E-02     2.775  0.5297596E-04  0.2063415E-02  0.7210888E-03
    96.885  0.9765773E-03  0.1819143E-01  0.8608092E-02     2.775  0.5290600E-04  0.2062694E-02  0.7201621E-03
    96.889  0.9766753E-03  0.1819040E-01  0.8609391E-02     2.775  0.5284360E-04  0.2062903E-02  0.7187479E-03
    96.892  0.9767664E-03  0.1819128E-01  0.8609802E-02     2.775  0.5279049E-04  0.2061716E-02  0.7189097E-03
    96.896  0.9768492E-03  0.1819301E-01  0.8610546E-02     2.775  0.5274814E-04  0.2060064E-02  0.7183150E-03
    96.900  0.9769222E-03  0.1819500E-01  0.8610130E-02     2.775  0.5271698E-04  0.2058080E-02  0.7189233E-03
    96.904  0.9769846E-03  0.1819653E-01  0.8609400E-02     2.774  0.5269799E-04  0.2055352E-02  0.7199412E-03
    96.907  0.9770360E-03  0.1819856E-01  0.8608767E-02     2.774  0.5269226E-04  0.2052007E-02  0.7212476E-03
    96.911  0.9770809E-03  0.1820031E-01  0.8607826E-02     2.774  0.5269339E-04  0.2048674E-02  0.7228880E-03
    96.915  0.9771222E-03  0.1820173E-01  0.8606982E-02     2.774  0.5269850E-04  0.2045469E-02  0.7244953E-03
    96.919  0.9771600E-03  0.1820346E-01  0.8607080E-02     2.774  0.5270808E-04  0.2041479E-02  0.7247910E-03
    96.922  0.9771982E-03  0.1820500E-01  0.8607117E-02     2.774  0.5271755E-04  0.2038079E-02  0.7249800E-03
    96.926  0.9772382E-03  0.1820586E-01  0.8607111E-02     2.774  0.5272553E-04  0.2035315E-02  0.7251964E-03
    96.930  0.9772803E-03  0.1820634E-01  0.8607180E-02     2.774  0.5273315E-04  0.2033027E-02  0.7254337E-03
    96.934  0.9773248E-03  0.1820854E-01  0.8609574E-02     2.774  0.5274122E-04  0.2032398E-02  0.7256756E-03
    96.937  0.9773714E-03  0.1821036E-01  0.8611817E-02     2.774  0.5274964E-04  0.2031685E-02  0.7261094E-03
    96.941  0.9774198E-03  0.1821192E-01  0.8613923E-02     2.774  0.5275847E-04  0.2031131E-02  0.7265175E-03
    96.945  0.9774695E-03  0.1821326E-01  0.8615980E-02     2.774  0.5276793E-04  0.2030505E-02  0.7266641E-03
    96.949  0.9775195E-03  0.1821534E-01  0.8617999E-02     2.774  0.5277711E-04  0.2029636E-02  0.7270837E-03
    96.953  0.9775694E-03  0.1821597E-01  0.8619797E-02     2.773  0.5278634E-04  0.2029436E-02  0.7273297E-03
    96.956  0.9776190E-03  0.1821585E-01  0.8621624E-02     2.773  0.5279558E-04  0.2029821E-02  0.7272816E-03
    96.960  0.9776679E-03  0.1821620E-01  0.8623185E-02     2.773  0.5280521E-04  0.2029566E-02  0.7275663E-03
    96.964  0.9777140E-03  0.1821704E-01  0.8624250E-02     2.773  0.5281516E-04  0.2029288E-02  0.7278819E-03
    96.968  0.9777568E-03  0.1821913E-01  0.8625069E-02     2.773  0.5282599E-04  0.2027897E-02  0.7280035E-03
    96.971  0.9777961E-03  0.1821943E-01  0.8625743E-02     2.773  0.5283756E-04  0.2027586E-02  0.7281988E-03
    96.975  0.9778316E-03  0.1821929E-01  0.8626344E-02     2.773  0.5284971E-04  0.2026062E-02  0.7282500E-03
    96.979  0.9778634E-03  0.1822045E-01  0.8626723E-02     2.773  0.5286266E-04  0.2026251E-02  0.7280395E-03
    96.983  0.9778911E-03  0.1822149E-01  0.8627026E-02     2.773  0.5287545E-04  0.2026297E-02  0.7278732E-03
    96.986  0.9779148E-03  0.1822254E-01  0.8627226E-02     2.773  0.5288831E-04  0.2026295E-02  0.7280425E-03
    96.990  0.9779345E-03  0.1822375E-01  0.8627678E-02     2.773  0.5290106E-04  0.2025914E-02  0.7286190E-03
    96.994  0.9779493E-03  0.1822654E-01  0.8628154E-02     2.773  0.5291413E-04  0.2026048E-02  0.7293729E-03
    96.998  0.9779591E-03  0.1822773E-01  0.8628531E-02     2.773  0.5292750E-04  0.2024646E-02  0.7301892E-03
    97.002  0.9779643E-03  0.1822882E-01  0.8628656E-02     2.773  0.5294132E-04  0.2023389E-02  0.7311398E-03
    97.005  0.9779669E-03  0.1822991E-01  0.8628950E-02     2.772  0.5295501E-04  0.2021943E-02  0.7323442E-03
    97.009  0.9779693E-03  0.1823023E-01  0.8629688E-02     2.772  0.5296900E-04  0.2021258E-02  0.7337735E-03
    97.013  0.9779720E-03  0.1823126E-01  0.8630730E-02     2.772  0.5298311E-04  0.2019951E-02  0.7351938E-03
    97.017  0.9779754E-03  0.1823226E-01  0.8632295E-02     2.772  0.5299709E-04  0.2018766E-02  0.7367438E-03
    97.020  0.9779803E-03  0.1823285E-01  0.8634002E-02     2.772  0.5301109E-04  0.2017661E-02  0.7385184E-03
    97.024  0.9779866E-03  0.1823320E-01  0.8636044E-02     2.772  0.5302410E-04  0.2016260E-02  0.7403240E-03
    97.028  0.9779950E-03  0.1823360E-01  0.8638154E-02     2.772  0.5303628E-04  0.2014849E-02  0.7421384E-03
    97.032  0.9780058E-03  0.1823362E-01  0.8640497E-02     2.772  0.5304745E-04  0.2013502E-02  0.7441736E-03
    97.035  0.9780193E-03  0.1823362E-01  0.8642827E-02     2.772  0.5305747E-04  0.2012695E-02  0.7462938E-03
    97.039  0.9780359E-03  0.1823376E-01  0.8645192E-02     2.772  0.5306620E-04  0.2011643E-02  0.7485452E-03
    97.043  0.9780556E-03  0.1823398E-01  0.8647619E-02     2.772  0.5307350E-04  0.2010952E-02  0.7510246E-03
    97.047  0.9780785E-03  0.1823424E-01  0.8650946E-02     2.772  0.5307935E-04  0.2010081E-02  0.7536517E-03
    97.050  0.9781050E-03  0.1823442E-01  0.8653394E-02     2.771  0.5308407E-04  0.2009088E-02  0.7561556E-03
    97.054  0.9781345E-03  0.1823436E-01  0.8655256E-02     2.771  0.5308691E-04  0.2008167E-02  0.7591807E-03
    97.058  0.9781671E-03  0.1823397E-01  0.8658034E-02     2.771  0.5308827E-04  0.2006968E-02  0.7611662E-03
    97.062  0.9782027E-03  0.1823358E-01  0.8660714E-02     2.771  0.5308829E-04  0.2005648E-02  0.7631576E-03
    97.066  0.9782409E-03  0.1823312E-01  0.8663545E-02     2.771  0.5308701E-04  0.2004243E-02  0.7651453E-03
    97.069  0.9782815E-03  0.1823254E-01  0.8666594E-02     2.771  0.5308462E-04  0.2003304E-02  0.7669540E-03
    97.073  0.9783241E-03  0.1823022E-01  0.8669158E-02     2.771  0.5308128E-04  0.1999856E-02  0.7687425E-03
    97.077  0.9783682E-03  0.1822980E-01  0.8670249E-02     2.771  0.5307717E-04  0.2000135E-02  0.7690871E-03
    97.081  0.9784134E-03  0.1822987E-01  0.8673747E-02     2.771  0.5307254E-04  0.2000266E-02  0.7706843E-03
    97.084  0.9784592E-03  0.1822963E-01  0.8676995E-02     2.771  0.5306760E-04  0.2000359E-02  0.7721670E-03
    97.088  0.9785050E-03  0.1822939E-01  0.8680071E-02     2.771  0.5306257E-04  0.2000594E-02  0.7728432E-03
    97.092  0.9785504E-03  0.1822937E-01  0.8682140E-02     2.771  0.5305773E-04  0.2000361E-02  0.7733857E-03
    97.096  0.9785949E-03  0.1822810E-01  0.8683784E-02     2.771  0.5305328E-04  0.1999336E-02  0.7737197E-03
    97.099  0.9786379E-03  0.1822847E-01  0.8685233E-02     2.770  0.5304946E-04  0.1999344E-02  0.7737600E-03
    97.103  0.9786792E-03  0.1822900E-01  0.8686751E-02     2.770  0.5304687E-04  0.1999690E-02  0.7737428E-03
    97.107  0.9787181E-03  0.1822937E-01  0.8688142E-02     2.770  0.5304490E-04  0.1999873E-02  0.7733368E-03
    97.111  0.9787542E-03  0.1822928E-01  0.8688970E-02     2.770  0.5304416E-04  0.2000721E-02  0.7724473E-03
    97.114  0.9787880E-03  0.1823013E-01  0.8689423E-02     2.770  0.5304434E-04  0.2000456E-02  0.7712824E-03
    97.118  0.9788194E-03  0.1823122E-01  0.8689823E-02     2.770  0.5304546E-04  0.1999973E-02  0.7703294E-03
    97.122  0.9788474E-03  0.1823130E-01  0.8690362E-02     2.770  0.5304807E-04  0.2000472E-02  0.7694292E-03
    97.126  0.9788702E-03  0.1823237E-01  0.8690044E-02     2.770  0.5305359E-04  0.1999755E-02  0.7677261E-03
    97.130  0.9788883E-03  0.1823346E-01  0.8689263E-02     2.770  0.5306207E-04  0.1998646E-02  0.7655797E-03
    97.133  0.9789018E-03  0.1823414E-01  0.8689407E-02     2.770  0.5307335E-04  0.1997512E-02  0.7629329E-03
    97.137  0.9789110E-03  0.1823654E-01  0.8687957E-02     2.770  0.5308726E-04  0.1994762E-02  0.7600983E-03
    97.141  0.9789164E-03  0.1823632E-01  0.8685978E-02     2.770  0.5310346E-04  0.1995411E-02  0.7568551E-03
    97.145  0.9789197E-03  0.1823660E-01  0.8682995E-02     2.770  0.5312099E-04  0.1993811E-02  0.7520722E-03
    97.148  0.9789219E-03  0.1823759E-01  0.8681568E-02     2.769  0.5313934E-04  0.1992692E-02  0.7490852E-03
    97.152  0.9789232E-03  0.1823867E-01  0.8680308E-02     2.769  0.5315771E-04  0.1992093E-02  0.7460866E-03
    97.156  0.9789216E-03  0.1823983E-01  0.8679080E-02     2.769  0.5317819E-04  0.1991690E-02  0.7432700E-03
    97.160  0.9789118E-03  0.1824156E-01  0.8678036E-02     2.769  0.5320288E-04  0.1990767E-02  0.7406489E-03
    97.163  0.9788948E-03  0.1824337E-01  0.8676837E-02     2.769  0.5323125E-04  0.1989439E-02  0.7378791E-03
    97.167  0.9788717E-03  0.1824517E-01  0.8675244E-02     2.769  0.5326270E-04  0.1987653E-02  0.7349911E-03
    97.171  0.9788435E-03  0.1824802E-01  0.8674015E-02     2.769  0.5329651E-04  0.1985767E-02  0.7325664E-03
    97.175  0.9788118E-03  0.1825165E-01  0.8673886E-02     2.769  0.5333201E-04  0.1983282E-02  0.7321974E-03
    97.178  0.9787778E-03  0.1825497E-01  0.8674012E-02     2.769  0.5336844E-04  0.1980864E-02  0.7322955E-03
    97.182  0.9787430E-03  0.1825902E-01  0.8674329E-02     2.769  0.5340507E-04  0.1979106E-02  0.7327056E-03
    97.186  0.9787088E-03  0.1826242E-01  0.8674773E-02     2.769  0.5344117E-04  0.1976471E-02  0.7333761E-03
    97.190  0.9786768E-03  0.1826425E-01  0.8675598E-02     2.769  0.5347596E-04  0.1975011E-02  0.7342517E-03
    97.194  0.9786481E-03  0.1826540E-01  0.8676610E-02     2.769  0.5350879E-04  0.1974474E-02  0.7354204E-03
    97.197  0.9786240E-03  0.1826755E-01  0.8677792E-02     2.768  0.5353895E-04  0.1972655E-02  0.7368419E-03
    97.201  0.9786057E-03  0.1826818E-01  0.8680097E-02     2.768  0.5356585E-04  0.1973018E-02  0.7368747E-03
    97.205  0.9785922E-03  0.1826677E-01  0.8681424E-02     2.768  0.5359009E-04  0.1974507E-02  0.7385831E-03
    97.209  0.9785747E-03  0.1826684E-01  0.8682233E-02     2.768  0.5361669E-04  0.1975274E-02  0.7399645E-03
    97.212  0.9785530E-03  0.1826523E-01  0.8682609E-02     2.768  0.5364592E-04  0.1977684E-02  0.7408103E-03
    97.216  0.9785279E-03  0.1826486E-01  0.8682557E-02     2.768  0.5367696E-04  0.1978339E-02  0.7412809E-03
    97.220  0.9785009E-03  0.1826362E-01  0.8682035E-02     2.768  0.5371005E-04  0.1979793E-02  0.7415731E-03
    97.224  0.9784730E-03  0.1826180E-01  0.8681227E-02     2.768  0.5374422E-04  0.1982032E-02  0.7414366E-03
    97.227  0.9784453E-03  0.1825866E-01  0.8680014E-02     2.768  0.5377877E-04  0.1984998E-02  0.7407784E-03
    97.231  0.9784190E-03  0.1825487E-01  0.8678025E-02     2.768  0.5381300E-04  0.1988725E-02  0.7389737E-03
    97.235  0.9783952E-03  0.1825017E-01  0.8676476E-02     2.768  0.5384619E-04  0.1993548E-02  0.7378776E-03
    97.239  0.9783751E-03  0.1824517E-01  0.8674874E-02     2.768  0.5387752E-04  0.1999534E-02  0.7365087E-03
    97.243  0.9783597E-03  0.1823957E-01  0.8673027E-02     2.768  0.5390627E-04  0.2005979E-02  0.7349402E-03
    97.246  0.9783507E-03  0.1823309E-01  0.8671398E-02     2.767  0.5393120E-04  0.2013246E-02  0.7331625E-03
    97.250  0.9783494E-03  0.1822591E-01  0.8669759E-02     2.767  0.5395147E-04  0.2021598E-02  0.7314275E-03
    97.254  0.9783560E-03  0.1821885E-01  0.8668197E-02     2.767  0.5396624E-04  0.2031486E-02  0.7295515E-03
    97.258  0.9783700E-03  0.1821052E-01  0.8666452E-02     2.767  0.5397559E-04  0.2040765E-02  0.7274188E-03
    97.261  0.9783853E-03  0.1820206E-01  0.8664240E-02     2.767  0.5397760E-04  0.2050980E-02  0.7251515E-03
    97.265  0.9784014E-03  0.1819333E-01  0.8661635E-02     2.767  0.5397224E-04  0.2061681E-02  0.7227871E-03
    97.269  0.9784203E-03  0.1818462E-01  0.8658680E-02     2.767  0.5395864E-04  0.2073275E-02  0.7205331E-03
    97.273  0.9784426E-03  0.1817675E-01  0.8656235E-02     2.767  0.5393691E-04  0.2085918E-02  0.7187662E-03
    97.276  0.9784680E-03  0.1816982E-01  0.8654617E-02     2.767  0.5390780E-04  0.2099585E-02  0.7169844E-03
    97.280  0.9784964E-03  0.1816385E-01  0.8654021E-02     2.767  0.5387224E-04  0.2112027E-02  0.7157651E-03
    97.284  0.9785269E-03  0.1815805E-01  0.8653377E-02     2.767  0.5383096E-04  0.2124494E-02  0.7148061E-03
    97.288  0.9785584E-03  0.1815250E-01  0.8652595E-02     2.767  0.5378663E-04  0.2136823E-02  0.7137314E-03
    97.291  0.9785895E-03  0.1815538E-01  0.8657278E-02     2.766  0.5374043E-04  0.2144851E-02  0.7148897E-03
    97.295  0.9786196E-03  0.1815727E-01  0.8663534E-02     2.766  0.5369362E-04  0.2144722E-02  0.7173183E-03
    97.299  0.9786483E-03  0.1815898E-01  0.8669655E-02     2.766  0.5364737E-04  0.2143748E-02  0.7194860E-03
    97.303  0.9786747E-03  0.1816086E-01  0.8675154E-02     2.766  0.5360290E-04  0.2142248E-02  0.7213827E-03
    97.307  0.9787013E-03  0.1816243E-01  0.8680606E-02     2.766  0.5355916E-04  0.2140657E-02  0.7232861E-03
    97.310  0.9787333E-03  0.1816359E-01  0.8685912E-02     2.766  0.5351464E-04  0.2138629E-02  0.7255560E-03
    97.314  0.9787678E-03  0.1816310E-01  0.8690861E-02     2.766  0.5346972E-04  0.2137017E-02  0.7279065E-03
    97.318  0.9788037E-03  0.1816399E-01  0.8695414E-02     2.766  0.5342548E-04  0.2134464E-02  0.7302126E-03
    97.322  0.9788400E-03  0.1816463E-01  0.8699037E-02     2.766  0.5338306E-04  0.2131142E-02  0.7323630E-03
    97.325  0.9788760E-03  0.1816485E-01  0.8701937E-02     2.766  0.5334304E-04  0.2127584E-02  0.7344993E-03
    97.329  0.9789112E-03  0.1816437E-01  0.8704230E-02     2.766  0.5330715E-04  0.2123371E-02  0.7361602E-03
    97.333  0.9789448E-03  0.1816365E-01  0.8705485E-02     2.766  0.5327575E-04  0.2118300E-02  0.7374245E-03
    97.337  0.9789752E-03  0.1816203E-01  0.8706129E-02     2.766  0.5324937E-04  0.2112702E-02  0.7383282E-03
    97.340  0.9790000E-03  0.1816022E-01  0.8705666E-02     2.765  0.5322798E-04  0.2106866E-02  0.7385128E-03
    97.344  0.9790195E-03  0.1815825E-01  0.8704562E-02     2.765  0.5321280E-04  0.2100897E-02  0.7383321E-03
    97.348  0.9790331E-03  0.1815595E-01  0.8702630E-02     2.765  0.5320381E-04  0.2094594E-02  0.7375758E-03
    97.352  0.9790409E-03  0.1815332E-01  0.8699719E-02     2.765  0.5320113E-04  0.2088040E-02  0.7364480E-03
    97.355  0.9790446E-03  0.1815336E-01  0.8699214E-02     2.765  0.5320360E-04  0.2083557E-02  0.7344288E-03
    97.359  0.9790545E-03  0.1815255E-01  0.8698931E-02     2.765  0.5320707E-04  0.2079389E-02  0.7324326E-03
    97.363  0.9790703E-03  0.1815188E-01  0.8699368E-02     2.765  0.5321019E-04  0.2076301E-02  0.7310370E-03
    97.367  0.9790870E-03  0.1815004E-01  0.8699897E-02     2.765  0.5321242E-04  0.2072987E-02  0.7299029E-03
    97.371  0.9791044E-03  0.1814980E-01  0.8701906E-02     2.765  0.5321347E-04  0.2071468E-02  0.7291585E-03
    97.374  0.9791218E-03  0.1815128E-01  0.8705468E-02     2.765  0.5321479E-04  0.2071283E-02  0.7285046E-03
    97.378  0.9791314E-03  0.1815232E-01  0.8708196E-02     2.765  0.5322009E-04  0.2070804E-02  0.7278454E-03
    97.382  0.9791322E-03  0.1815305E-01  0.8710424E-02     2.765  0.5322994E-04  0.2070000E-02  0.7269062E-03
    97.386  0.9791244E-03  0.1815336E-01  0.8712173E-02     2.764  0.5324387E-04  0.2069184E-02  0.7258261E-03
    97.389  0.9791092E-03  0.1815181E-01  0.8713324E-02     2.764  0.5326247E-04  0.2068996E-02  0.7243118E-03
    97.393  0.9790871E-03  0.1815239E-01  0.8713739E-02     2.764  0.5328505E-04  0.2066421E-02  0.7230930E-03
    97.397  0.9790592E-03  0.1815122E-01  0.8713491E-02     2.764  0.5331077E-04  0.2065331E-02  0.7217688E-03
    97.401  0.9790268E-03  0.1814915E-01  0.8712692E-02     2.764  0.5334001E-04  0.2064555E-02  0.7204996E-03
    97.404  0.9789912E-03  0.1814644E-01  0.8711468E-02     2.764  0.5337177E-04  0.2063314E-02  0.7195311E-03
    97.408  0.9789535E-03  0.1814276E-01  0.8709356E-02     2.764  0.5340507E-04  0.2062213E-02  0.7181635E-03
    97.412  0.9789156E-03  0.1813809E-01  0.8707547E-02     2.764  0.5343995E-04  0.2060915E-02  0.7171252E-03
    97.416  0.9788787E-03  0.1813267E-01  0.8705353E-02     2.764  0.5347537E-04  0.2059830E-02  0.7161414E-03
    97.419  0.9788441E-03  0.1812675E-01  0.8702879E-02     2.764  0.5351008E-04  0.2058936E-02  0.7150068E-03
    97.423  0.9788136E-03  0.1811928E-01  0.8700314E-02     2.764  0.5354419E-04  0.2057419E-02  0.7138960E-03
    97.427  0.9787882E-03  0.1811186E-01  0.8697657E-02     2.764  0.5357648E-04  0.2057438E-02  0.7132151E-03
    97.431  0.9787691E-03  0.1810367E-01  0.8694651E-02     2.763  0.5360587E-04  0.2058033E-02  0.7125827E-03
    97.435  0.9787576E-03  0.1809462E-01  0.8691497E-02     2.763  0.5363245E-04  0.2058671E-02  0.7122185E-03
    97.438  0.9787566E-03  0.1808462E-01  0.8688423E-02     2.763  0.5365477E-04  0.2059972E-02  0.7121203E-03
    97.442  0.9787733E-03  0.1807343E-01  0.8687196E-02     2.763  0.5367230E-04  0.2062654E-02  0.7120284E-03
    97.446  0.9788090E-03  0.1806484E-01  0.8688075E-02     2.763  0.5368566E-04  0.2065687E-02  0.7123680E-03
    97.450  0.9788631E-03  0.1805628E-01  0.8690756E-02     2.763  0.5369382E-04  0.2069594E-02  0.7123392E-03
    97.453  0.9789300E-03  0.1804778E-01  0.8693099E-02     2.763  0.5370077E-04  0.2074526E-02  0.7130041E-03
    97.457  0.9790069E-03  0.1803856E-01  0.8695277E-02     2.763  0.5370715E-04  0.2078850E-02  0.7133687E-03
    97.461  0.9790927E-03  0.1802943E-01  0.8697399E-02     2.763  0.5371271E-04  0.2082951E-02  0.7137356E-03
    97.465  0.9791865E-03  0.1802064E-01  0.8699360E-02     2.763  0.5371827E-04  0.2086736E-02  0.7135278E-03
    97.468  0.9792868E-03  0.1801495E-01  0.8704005E-02     2.763  0.5372315E-04  0.2091104E-02  0.7134399E-03
    97.472  0.9793924E-03  0.1800986E-01  0.8708568E-02     2.763  0.5372829E-04  0.2096500E-02  0.7131833E-03
    97.476  0.9795017E-03  0.1800505E-01  0.8713200E-02     2.763  0.5373333E-04  0.2101703E-02  0.7128873E-03
    97.480  0.9796128E-03  0.1800049E-01  0.8717577E-02     2.762  0.5373801E-04  0.2106709E-02  0.7125356E-03
    97.483  0.9797245E-03  0.1799515E-01  0.8721378E-02     2.762  0.5374320E-04  0.2110783E-02  0.7119093E-03
    97.487  0.9798348E-03  0.1799181E-01  0.8724619E-02     2.762  0.5374814E-04  0.2115511E-02  0.7114623E-03
    97.491  0.9799428E-03  0.1798917E-01  0.8727185E-02     2.762  0.5375372E-04  0.2119859E-02  0.7109601E-03
    97.495  0.9800487E-03  0.1798686E-01  0.8727987E-02     2.762  0.5375954E-04  0.2123732E-02  0.7112494E-03
    97.499  0.9801517E-03  0.1798483E-01  0.8729533E-02     2.762  0.5376649E-04  0.2126671E-02  0.7102459E-03
    97.502  0.9802500E-03  0.1798342E-01  0.8730346E-02     2.762  0.5377381E-04  0.2129047E-02  0.7090173E-03
    97.506  0.9803425E-03  0.1798235E-01  0.8730707E-02     2.762  0.5378217E-04  0.2130917E-02  0.7079665E-03
    97.510  0.9804279E-03  0.1798183E-01  0.8730496E-02     2.762  0.5379117E-04  0.2132344E-02  0.7066536E-03
    97.514  0.9805047E-03  0.1798188E-01  0.8728967E-02     2.762  0.5380027E-04  0.2133123E-02  0.7052509E-03
    97.517  0.9805731E-03  0.1798221E-01  0.8727033E-02     2.762  0.5381031E-04  0.2133715E-02  0.7040969E-03
    97.521  0.9806339E-03  0.1798281E-01  0.8724674E-02     2.762  0.5382075E-04  0.2133543E-02  0.7027173E-03
    97.525  0.9806874E-03  0.1798332E-01  0.8721648E-02     2.761  0.5383184E-04  0.2132800E-02  0.7009870E-03
    97.529  0.9807405E-03  0.1798351E-01  0.8718586E-02     2.761  0.5383816E-04  0.2132663E-02  0.6992693E-03
    97.532  0.9807947E-03  0.1798247E-01  0.8715221E-02     2.761  0.5383949E-04  0.2133073E-02  0.6978987E-03
    97.536  0.9808490E-03  0.1798243E-01  0.8712116E-02     2.761  0.5383505E-04  0.2133316E-02  0.6968318E-03
    97.540  0.9809030E-03  0.1798207E-01  0.8708731E-02     2.761  0.5382596E-04  0.2133746E-02  0.6957921E-03
    97.544  0.9809574E-03  0.1798144E-01  0.8705644E-02     2.761  0.5381206E-04  0.2134329E-02  0.6949231E-03
    97.547  0.9810166E-03  0.1798069E-01  0.8703386E-02     2.761  0.5379578E-04  0.2134996E-02  0.6939499E-03
    97.551  0.9810799E-03  0.1797986E-01  0.8701823E-02     2.761  0.5377685E-04  0.2135858E-02  0.6933571E-03
    97.555  0.9811461E-03  0.1797888E-01  0.8700873E-02     2.761  0.5375634E-04  0.2136684E-02  0.6928107E-03
    97.559  0.9812146E-03  0.1797807E-01  0.8699857E-02     2.761  0.5373525E-04  0.2137195E-02  0.6919565E-03
    97.563  0.9812837E-03  0.1797746E-01  0.8699165E-02     2.761  0.5371340E-04  0.2137945E-02  0.6915607E-03
    97.566  0.9813528E-03  0.1797772E-01  0.8698855E-02     2.761  0.5369227E-04  0.2136261E-02  0.6913569E-03
    97.570  0.9814203E-03  0.1797684E-01  0.8698316E-02     2.760  0.5367166E-04  0.2136840E-02  0.6908502E-03
    97.574  0.9814855E-03  0.1797610E-01  0.8697920E-02     2.760  0.5365299E-04  0.2136985E-02  0.6904792E-03
    97.578  0.9815470E-03  0.1797571E-01  0.8696978E-02     2.760  0.5363597E-04  0.2136521E-02  0.6896669E-03
    97.581  0.9816041E-03  0.1797611E-01  0.8697120E-02     2.760  0.5362193E-04  0.2136411E-02  0.6883775E-03
    97.585  0.9816552E-03  0.1797593E-01  0.8695813E-02     2.760  0.5361083E-04  0.2135134E-02  0.6876215E-03
    97.589  0.9816988E-03  0.1797669E-01  0.8694235E-02     2.760  0.5360447E-04  0.2133347E-02  0.6862233E-03
    97.593  0.9817340E-03  0.1797547E-01  0.8692536E-02     2.760  0.5360234E-04  0.2133384E-02  0.6842865E-03
    97.596  0.9817607E-03  0.1797581E-01  0.8690716E-02     2.760  0.5360494E-04  0.2131292E-02  0.6819742E-03
    97.600  0.9817784E-03  0.1797662E-01  0.8689287E-02     2.760  0.5361315E-04  0.2129077E-02  0.6791585E-03
    97.604  0.9817913E-03  0.1797737E-01  0.8686872E-02     2.760  0.5362367E-04  0.2126968E-02  0.6756551E-03
    97.608  0.9818022E-03  0.1797813E-01  0.8684492E-02     2.760  0.5363608E-04  0.2125287E-02  0.6720487E-03
    97.611  0.9817952E-03  0.1797891E-01  0.8681623E-02     2.760  0.5366036E-04  0.2123791E-02  0.6684841E-03
    97.615  0.9817617E-03  0.1798062E-01  0.8677925E-02     2.759  0.5370461E-04  0.2121963E-02  0.6643984E-03
    97.619  0.9817016E-03  0.1798348E-01  0.8673716E-02     2.759  0.5376505E-04  0.2120146E-02  0.6598045E-03
    97.623  0.9816152E-03  0.1798699E-01  0.8669268E-02     2.759  0.5383728E-04  0.2118699E-02  0.6554351E-03
    97.627  0.9815057E-03  0.1799160E-01  0.8664596E-02     2.759  0.5392070E-04  0.2117671E-02  0.6508744E-03
    97.630  0.9813757E-03  0.1799617E-01  0.8659703E-02     2.759  0.5401287E-04  0.2116878E-02  0.6461913E-03
    97.634  0.9812292E-03  0.1800053E-01  0.8655272E-02     2.759  0.5411220E-04  0.2116709E-02  0.6416891E-03
    97.638  0.9810701E-03  0.1800453E-01  0.8650850E-02     2.759  0.5421640E-04  0.2116861E-02  0.6373789E-03
    97.642  0.9809022E-03  0.1800854E-01  0.8647112E-02     2.759  0.5432262E-04  0.2116401E-02  0.6334347E-03
    97.645  0.9807306E-03  0.1801483E-01  0.8646766E-02     2.759  0.5442942E-04  0.2112550E-02  0.6306437E-03
    97.649  0.9805595E-03  0.1802094E-01  0.8647737E-02     2.759  0.5453364E-04  0.2108727E-02  0.6284299E-03
    97.653  0.9803936E-03  0.1802497E-01  0.8649203E-02     2.759  0.5463330E-04  0.2106065E-02  0.6263565E-03
    97.657  0.9802370E-03  0.1802849E-01  0.8651343E-02     2.759  0.5472574E-04  0.2103938E-02  0.6246108E-03
    97.660  0.9800941E-03  0.1803072E-01  0.8653830E-02     2.758  0.5480871E-04  0.2102588E-02  0.6232859E-03
    97.664  0.9799685E-03  0.1803118E-01  0.8656300E-02     2.758  0.5488027E-04  0.2101826E-02  0.6214919E-03
    97.668  0.9798640E-03  0.1802915E-01  0.8659676E-02     2.758  0.5493907E-04  0.2100139E-02  0.6210590E-03
    97.672  0.9797808E-03  0.1802557E-01  0.8662084E-02     2.758  0.5498490E-04  0.2102393E-02  0.6222513E-03
    97.675  0.9797202E-03  0.1802201E-01  0.8666159E-02     2.758  0.5501681E-04  0.2104686E-02  0.6208410E-03
    97.679  0.9796844E-03  0.1801739E-01  0.8670241E-02     2.758  0.5503417E-04  0.2107654E-02  0.6196869E-03
    97.683  0.9796747E-03  0.1801112E-01  0.8674629E-02     2.758  0.5503675E-04  0.2110954E-02  0.6185055E-03
    97.687  0.9796919E-03  0.1800343E-01  0.8678329E-02     2.758  0.5502451E-04  0.2114217E-02  0.6179720E-03
    97.691  0.9797359E-03  0.1799438E-01  0.8682300E-02     2.758  0.5499740E-04  0.2119403E-02  0.6177276E-03
    97.694  0.9798062E-03  0.1798465E-01  0.8686435E-02     2.758  0.5495638E-04  0.2124401E-02  0.6178841E-03
    97.698  0.9799020E-03  0.1797531E-01  0.8691566E-02     2.758  0.5490319E-04  0.2129290E-02  0.6182191E-03
    97.702  0.9800210E-03  0.1796721E-01  0.8698361E-02     2.758  0.5483808E-04  0.2130498E-02  0.6214935E-03
    97.706  0.9801612E-03  0.1795912E-01  0.8705665E-02     2.757  0.5476371E-04  0.2131532E-02  0.6257438E-03
    97.709  0.9803147E-03  0.1795111E-01  0.8711983E-02     2.757  0.5468524E-04  0.2132194E-02  0.6294636E-03
    97.713  0.9804734E-03  0.1794385E-01  0.8717207E-02     2.757  0.5460647E-04  0.2132263E-02  0.6326697E-03
    97.717  0.9806344E-03  0.1793840E-01  0.8723447E-02     2.757  0.5453022E-04  0.2131282E-02  0.6376346E-03
    97.721  0.9807944E-03  0.1793423E-01  0.8729190E-02     2.757  0.5445811E-04  0.2129544E-02  0.6429442E-03
    97.724  0.9809499E-03  0.1793069E-01  0.8733848E-02     2.757  0.5439181E-04  0.2127670E-02  0.6476946E-03
    97.728  0.9810983E-03  0.1792857E-01  0.8737269E-02     2.757  0.5433371E-04  0.2123695E-02  0.6513767E-03
    97.732  0.9812361E-03  0.1792553E-01  0.8739808E-02     2.757  0.5428443E-04  0.2122080E-02  0.6541261E-03
    97.736  0.9813616E-03  0.1792315E-01  0.8741205E-02     2.757  0.5424625E-04  0.2120304E-02  0.6554945E-03
    97.739  0.9814728E-03  0.1792107E-01  0.8741336E-02     2.757  0.5421831E-04  0.2118576E-02  0.6557958E-03
    97.743  0.9815684E-03  0.1791950E-01  0.8740399E-02     2.757  0.5420257E-04  0.2117035E-02  0.6547709E-03
    97.747  0.9816464E-03  0.1791844E-01  0.8738275E-02     2.757  0.5419874E-04  0.2115461E-02  0.6526618E-03
    97.751  0.9817059E-03  0.1791787E-01  0.8735104E-02     2.756  0.5420684E-04  0.2114304E-02  0.6496971E-03
    97.755  0.9817474E-03  0.1791795E-01  0.8731104E-02     2.756  0.5422693E-04  0.2112826E-02  0.6460230E-03
    97.758  0.9817704E-03  0.1791772E-01  0.8726524E-02     2.756  0.5425809E-04  0.2112667E-02  0.6420415E-03
    97.762  0.9817838E-03  0.1791916E-01  0.8721253E-02     2.756  0.5429439E-04  0.2111187E-02  0.6382999E-03
    97.766  0.9817926E-03  0.1792115E-01  0.8718091E-02     2.756  0.5433293E-04  0.2110166E-02  0.6354238E-03
    97.770  0.9818053E-03  0.1792282E-01  0.8716210E-02     2.756  0.5436446E-04  0.2110089E-02  0.6333952E-03
    97.773  0.9818259E-03  0.1792386E-01  0.8715406E-02     2.756  0.5438461E-04  0.2110950E-02  0.6322126E-03
    97.777  0.9818547E-03  0.1792405E-01  0.8715321E-02     2.756  0.5439325E-04  0.2112704E-02  0.6313602E-03
    97.781  0.9818915E-03  0.1792387E-01  0.8715647E-02     2.756  0.5439031E-04  0.2115477E-02  0.6312036E-03
    97.785  0.9819379E-03  0.1792261E-01  0.8716050E-02     2.756  0.5437964E-04  0.2118677E-02  0.6317514E-03
    97.788  0.9819885E-03  0.1792134E-01  0.8717442E-02     2.756  0.5436840E-04  0.2122018E-02  0.6322013E-03
    97.792  0.9820263E-03  0.1791985E-01  0.8716948E-02     2.755  0.5437297E-04  0.2125145E-02  0.6356651E-03
    97.796  0.9820509E-03  0.1791832E-01  0.8715331E-02     2.755  0.5439407E-04  0.2127777E-02  0.6411449E-03
    97.800  0.9820619E-03  0.1791657E-01  0.8712497E-02     2.755  0.5443097E-04  0.2130662E-02  0.6488255E-03
    97.803  0.9820595E-03  0.1791478E-01  0.8708778E-02     2.755  0.5448384E-04  0.2133371E-02  0.6581314E-03
    97.807  0.9820443E-03  0.1791283E-01  0.8704504E-02     2.755  0.5455212E-04  0.2135787E-02  0.6685118E-03
    97.811  0.9820166E-03  0.1791071E-01  0.8699467E-02     2.755  0.5463515E-04  0.2138279E-02  0.6798996E-03
    97.815  0.9819726E-03  0.1790865E-01  0.8693469E-02     2.755  0.5473446E-04  0.2140689E-02  0.6915878E-03
    97.819  0.9819123E-03  0.1790823E-01  0.8688042E-02     2.755  0.5484929E-04  0.2139614E-02  0.7043363E-03
    97.822  0.9818387E-03  0.1790654E-01  0.8681490E-02     2.755  0.5497562E-04  0.2139916E-02  0.7164113E-03
    97.826  0.9817560E-03  0.1790443E-01  0.8674034E-02     2.755  0.5510983E-04  0.2140882E-02  0.7276924E-03
    97.830  0.9816666E-03  0.1790087E-01  0.8666291E-02     2.755  0.5524888E-04  0.2142566E-02  0.7378837E-03
    97.834  0.9815730E-03  0.1789641E-01  0.8657569E-02     2.755  0.5538946E-04  0.2144612E-02  0.7464603E-03
    97.837  0.9814777E-03  0.1789084E-01  0.8648884E-02     2.754  0.5552819E-04  0.2147492E-02  0.7537690E-03
    97.841  0.9813833E-03  0.1788714E-01  0.8642604E-02     2.754  0.5566167E-04  0.2149327E-02  0.7555424E-03
    97.845  0.9812927E-03  0.1788765E-01  0.8641943E-02     2.754  0.5578699E-04  0.2148562E-02  0.7464627E-03
    97.849  0.9812081E-03  0.1788820E-01  0.8642228E-02     2.754  0.5590025E-04  0.2148013E-02  0.7350732E-03
    97.852  0.9811321E-03  0.1788850E-01  0.8643539E-02     2.754  0.5599907E-04  0.2147396E-02  0.7212086E-03
    97.856  0.9810670E-03  0.1788855E-01  0.8646294E-02     2.754  0.5608106E-04  0.2146372E-02  0.7053068E-03
    97.860  0.9810190E-03  0.1788852E-01  0.8650723E-02     2.754  0.5614218E-04  0.2145278E-02  0.6880039E-03
    97.864  0.9809956E-03  0.1788937E-01  0.8658019E-02     2.754  0.5617801E-04  0.2143413E-02  0.6690402E-03
    97.867  0.9809979E-03  0.1789200E-01  0.8668372E-02     2.754  0.5618785E-04  0.2140476E-02  0.6492228E-03
    97.871  0.9810239E-03  0.1789402E-01  0.8679247E-02     2.754  0.5617329E-04  0.2138009E-02  0.6297770E-03
    97.875  0.9810701E-03  0.1789518E-01  0.8690000E-02     2.754  0.5613591E-04  0.2135990E-02  0.6108044E-03
    97.879  0.9811269E-03  0.1789587E-01  0.8700110E-02     2.754  0.5608206E-04  0.2134193E-02  0.5921441E-03
    97.883  0.9811790E-03  0.1789704E-01  0.8708475E-02     2.753  0.5602142E-04  0.2131591E-02  0.5739174E-03
    97.886  0.9812250E-03  0.1790022E-01  0.8715779E-02     2.753  0.5595667E-04  0.2130248E-02  0.5563386E-03
    97.890  0.9812647E-03  0.1790201E-01  0.8721188E-02     2.753  0.5589019E-04  0.2125222E-02  0.5399843E-03
    97.894  0.9812980E-03  0.1790451E-01  0.8726142E-02     2.753  0.5582451E-04  0.2119509E-02  0.5244972E-03
    97.898  0.9813248E-03  0.1790681E-01  0.8730967E-02     2.753  0.5576216E-04  0.2113828E-02  0.5103700E-03
    97.901  0.9813443E-03  0.1791078E-01  0.8733671E-02     2.753  0.5570583E-04  0.2108247E-02  0.4992006E-03
    97.905  0.9813416E-03  0.1791514E-01  0.8733864E-02     2.753  0.5566689E-04  0.2101453E-02  0.4902585E-03
    97.909  0.9813133E-03  0.1792003E-01  0.8732370E-02     2.753  0.5565002E-04  0.2093765E-02  0.4842128E-03
    97.913  0.9812609E-03  0.1792570E-01  0.8729426E-02     2.753  0.5565654E-04  0.2085166E-02  0.4806002E-03
    97.916  0.9811868E-03  0.1793185E-01  0.8725271E-02     2.753  0.5568722E-04  0.2076313E-02  0.4790858E-03
    97.920  0.9810931E-03  0.1793795E-01  0.8720076E-02     2.753  0.5574069E-04  0.2067065E-02  0.4791365E-03
    97.924  0.9809833E-03  0.1794368E-01  0.8714285E-02     2.753  0.5581563E-04  0.2058196E-02  0.4805530E-03
    97.928  0.9808589E-03  0.1794883E-01  0.8707379E-02     2.752  0.5590898E-04  0.2049916E-02  0.4831001E-03
    97.931  0.9807179E-03  0.1795361E-01  0.8699166E-02     2.752  0.5601582E-04  0.2042422E-02  0.4863729E-03
    97.935  0.9805642E-03  0.1795790E-01  0.8689623E-02     2.752  0.5613204E-04  0.2035686E-02  0.4902271E-03
    97.939  0.9804020E-03  0.1796324E-01  0.8680091E-02     2.752  0.5625319E-04  0.2029182E-02  0.4940538E-03
    97.943  0.9802359E-03  0.1796702E-01  0.8671027E-02     2.752  0.5637480E-04  0.2023568E-02  0.4977933E-03
    97.947  0.9800812E-03  0.1797183E-01  0.8664732E-02     2.752  0.5648287E-04  0.2016930E-02  0.5005859E-03
    97.950  0.9799529E-03  0.1797604E-01  0.8660880E-02     2.752  0.5656440E-04  0.2011206E-02  0.5026441E-03
    97.954  0.9798544E-03  0.1797886E-01  0.8659571E-02     2.752  0.5661674E-04  0.2006836E-02  0.5038596E-03
    97.958  0.9797881E-03  0.1798033E-01  0.8658533E-02     2.752  0.5663838E-04  0.2004851E-02  0.5056428E-03
    97.962  0.9797550E-03  0.1797980E-01  0.8658498E-02     2.752  0.5662904E-04  0.2005382E-02  0.5076225E-03
    97.965  0.9797608E-03  0.1797809E-01  0.8660084E-02     2.752  0.5658516E-04  0.2007279E-02  0.5106370E-03
    97.969  0.9798069E-03  0.1797519E-01  0.8661861E-02     2.751  0.5650710E-04  0.2011214E-02  0.5123534E-03
    97.973  0.9798924E-03  0.1797008E-01  0.8665539E-02     2.751  0.5639767E-04  0.2016605E-02  0.5135843E-03
    97.977  0.9800152E-03  0.1796418E-01  0.8668696E-02     2.751  0.5626075E-04  0.2022716E-02  0.5163518E-03
    97.980  0.9801724E-03  0.1795974E-01  0.8673918E-02     2.751  0.5610105E-04  0.2027772E-02  0.5195893E-03
    97.984  0.9803604E-03  0.1795480E-01  0.8679424E-02     2.751  0.5592386E-04  0.2032969E-02  0.5236162E-03
    97.988  0.9805747E-03  0.1794902E-01  0.8685123E-02     2.751  0.5573486E-04  0.2039232E-02  0.5272708E-03
    97.992  0.9808101E-03  0.1794462E-01  0.8691127E-02     2.751  0.5553980E-04  0.2044007E-02  0.5313874E-03
    97.995  0.9810609E-03  0.1794035E-01  0.8696509E-02     2.751  0.5534390E-04  0.2048495E-02  0.5352426E-03
    97.999  0.9813216E-03  0.1793655E-01  0.8701357E-02     2.751  0.5515314E-04  0.2052749E-02  0.5385584E-03
    98.003  0.9815860E-03  0.1793313E-01  0.8706088E-02     2.751  0.5497177E-04  0.2056498E-02  0.5419245E-03
    98.007  0.9818478E-03  0.1793054E-01  0.8709447E-02     2.751  0.5480381E-04  0.2059146E-02  0.5431591E-03
    98.011  0.9821011E-03  0.1792901E-01  0.8711568E-02     2.751  0.5465253E-04  0.2060453E-02  0.5435226E-03
    98.014  0.9823402E-03  0.1792807E-01  0.8712861E-02     2.750  0.5452043E-04  0.2060555E-02  0.5428061E-03
    98.018  0.9825596E-03  0.1792810E-01  0.8712643E-02     2.750  0.5440945E-04  0.2059027E-02  0.5410496E-03
    98.022  0.9827533E-03  0.1792880E-01  0.8711344E-02     2.750  0.5432177E-04  0.2056305E-02  0.5377534E-03
    98.026  0.9829066E-03  0.1793117E-01  0.8707705E-02     2.750  0.5426527E-04  0.2052209E-02  0.5314331E-03
    98.029  0.9830232E-03  0.1793534E-01  0.8704094E-02     2.750  0.5423705E-04  0.2047052E-02  0.5254693E-03
    98.033  0.9831159E-03  0.1794083E-01  0.8700315E-02     2.750  0.5422883E-04  0.2040988E-02  0.5186855E-03
    98.037  0.9831855E-03  0.1794693E-01  0.8696222E-02     2.750  0.5424078E-04  0.2035037E-02  0.5113803E-03
    98.041  0.9832308E-03  0.1795359E-01  0.8692045E-02     2.750  0.5427245E-04  0.2028778E-02  0.5040940E-03
    98.044  0.9832516E-03  0.1796053E-01  0.8687710E-02     2.750  0.5432328E-04  0.2022035E-02  0.4969147E-03
    98.048  0.9832484E-03  0.1796751E-01  0.8683283E-02     2.750  0.5439212E-04  0.2014949E-02  0.4899836E-03
    98.052  0.9832222E-03  0.1797456E-01  0.8678673E-02     2.750  0.5447751E-04  0.2007691E-02  0.4833404E-03
    98.056  0.9831889E-03  0.1798198E-01  0.8675360E-02     2.749  0.5457031E-04  0.2000909E-02  0.4796024E-03
    98.060  0.9831561E-03  0.1798928E-01  0.8673717E-02     2.749  0.5466499E-04  0.1995228E-02  0.4783178E-03
    98.063  0.9831260E-03  0.1799517E-01  0.8672193E-02     2.749  0.5476021E-04  0.1990277E-02  0.4776243E-03
    98.067  0.9830999E-03  0.1800335E-01  0.8671085E-02     2.749  0.5485338E-04  0.1986386E-02  0.4774775E-03
    98.071  0.9830798E-03  0.1800602E-01  0.8669603E-02     2.749  0.5494220E-04  0.1982749E-02  0.4776562E-03
    98.075  0.9830668E-03  0.1800728E-01  0.8667941E-02     2.749  0.5502453E-04  0.1979812E-02  0.4777054E-03
    98.078  0.9830623E-03  0.1800776E-01  0.8666209E-02     2.749  0.5509817E-04  0.1977360E-02  0.4779791E-03
    98.082  0.9830671E-03  0.1800706E-01  0.8663260E-02     2.749  0.5516087E-04  0.1975103E-02  0.4782190E-03
    98.086  0.9830823E-03  0.1800511E-01  0.8661334E-02     2.749  0.5521173E-04  0.1973826E-02  0.4785222E-03
    98.090  0.9831084E-03  0.1800187E-01  0.8659243E-02     2.749  0.5524905E-04  0.1973158E-02  0.4789745E-03
    98.093  0.9831454E-03  0.1799790E-01  0.8657619E-02     2.749  0.5527182E-04  0.1972778E-02  0.4802585E-03
    98.097  0.9831932E-03  0.1799636E-01  0.8657443E-02     2.748  0.5527956E-04  0.1972245E-02  0.4859989E-03
    98.101  0.9832512E-03  0.1799267E-01  0.8656556E-02     2.748  0.5527172E-04  0.1971781E-02  0.4924616E-03
    98.105  0.9833190E-03  0.1798886E-01  0.8655711E-02     2.748  0.5524948E-04  0.1971059E-02  0.4994415E-03
    98.108  0.9833964E-03  0.1798496E-01  0.8654504E-02     2.748  0.5521340E-04  0.1970437E-02  0.5065998E-03
    98.112  0.9834884E-03  0.1798093E-01  0.8653747E-02     2.748  0.5516546E-04  0.1970176E-02  0.5137309E-03
    98.116  0.9835952E-03  0.1797674E-01  0.8653329E-02     2.748  0.5510691E-04  0.1970019E-02  0.5210880E-03
    98.120  0.9837143E-03  0.1797223E-01  0.8653679E-02     2.748  0.5503919E-04  0.1969732E-02  0.5282548E-03
    98.124  0.9838439E-03  0.1797239E-01  0.8658060E-02     2.748  0.5496497E-04  0.1967698E-02  0.5448242E-03
    98.127  0.9839734E-03  0.1797287E-01  0.8662766E-02     2.748  0.5489175E-04  0.1965892E-02  0.5584047E-03
    98.131  0.9840740E-03  0.1797387E-01  0.8664990E-02     2.748  0.5483999E-04  0.1963899E-02  0.5658773E-03
    98.135  0.9841433E-03  0.1797509E-01  0.8664695E-02     2.748  0.5481104E-04  0.1961491E-02  0.5679117E-03
    98.139  0.9841799E-03  0.1797691E-01  0.8661602E-02     2.748  0.5480498E-04  0.1959351E-02  0.5640906E-03
    98.142  0.9841838E-03  0.1797865E-01  0.8656066E-02     2.747  0.5482277E-04  0.1957252E-02  0.5552709E-03
    98.146  0.9841554E-03  0.1798017E-01  0.8648830E-02     2.747  0.5486374E-04  0.1954947E-02  0.5420693E-03
    98.150  0.9840957E-03  0.1798158E-01  0.8639682E-02     2.747  0.5492702E-04  0.1952551E-02  0.5246682E-03
    98.154  0.9840071E-03  0.1798244E-01  0.8629228E-02     2.747  0.5501244E-04  0.1950681E-02  0.5039639E-03
    98.157  0.9838921E-03  0.1798251E-01  0.8617616E-02     2.747  0.5511837E-04  0.1948962E-02  0.4805592E-03
    98.161  0.9837541E-03  0.1798185E-01  0.8604787E-02     2.747  0.5524302E-04  0.1947014E-02  0.4548892E-03
    98.165  0.9835966E-03  0.1798023E-01  0.8590872E-02     2.747  0.5538385E-04  0.1945641E-02  0.4278499E-03
    98.169  0.9834246E-03  0.1797720E-01  0.8576763E-02     2.747  0.5553893E-04  0.1944945E-02  0.4000997E-03
    98.172  0.9832424E-03  0.1797306E-01  0.8562130E-02     2.747  0.5570479E-04  0.1944616E-02  0.3715468E-03
    98.176  0.9830680E-03  0.1796732E-01  0.8548660E-02     2.747  0.5586672E-04  0.1945333E-02  0.3457198E-03
    98.180  0.9829123E-03  0.1796150E-01  0.8537501E-02     2.747  0.5601653E-04  0.1945949E-02  0.3248090E-03
    98.184  0.9827794E-03  0.1796175E-01  0.8535408E-02     2.746  0.5614959E-04  0.1944230E-02  0.3215001E-03
    98.188  0.9826728E-03  0.1796364E-01  0.8537266E-02     2.746  0.5626199E-04  0.1942031E-02  0.3262038E-03
    98.191  0.9825956E-03  0.1796513E-01  0.8542360E-02     2.746  0.5635005E-04  0.1939813E-02  0.3353819E-03
    98.195  0.9825505E-03  0.1796672E-01  0.8548030E-02     2.746  0.5641184E-04  0.1938105E-02  0.3483909E-03
    98.199  0.9825389E-03  0.1796823E-01  0.8555470E-02     2.746  0.5644511E-04  0.1936261E-02  0.3648769E-03
    98.203  0.9825616E-03  0.1796916E-01  0.8564810E-02     2.746  0.5644860E-04  0.1934449E-02  0.3848571E-03
    98.206  0.9826189E-03  0.1796903E-01  0.8575088E-02     2.746  0.5642306E-04  0.1931080E-02  0.4075763E-03
    98.210  0.9827069E-03  0.1797024E-01  0.8587015E-02     2.746  0.5636997E-04  0.1930248E-02  0.4325045E-03
    98.214  0.9828120E-03  0.1797138E-01  0.8598369E-02     2.746  0.5629789E-04  0.1928219E-02  0.4592240E-03
    98.218  0.9829305E-03  0.1797264E-01  0.8609536E-02     2.746  0.5620982E-04  0.1925959E-02  0.4869032E-03
    98.221  0.9830601E-03  0.1797415E-01  0.8619692E-02     2.746  0.5610874E-04  0.1923338E-02  0.5151080E-03
    98.225  0.9831984E-03  0.1797584E-01  0.8628975E-02     2.745  0.5599920E-04  0.1920445E-02  0.5433185E-03
    98.229  0.9833427E-03  0.1797758E-01  0.8637459E-02     2.745  0.5588483E-04  0.1917463E-02  0.5708842E-03
    98.233  0.9834896E-03  0.1797885E-01  0.8645383E-02     2.745  0.5576925E-04  0.1914705E-02  0.5989723E-03
    98.237  0.9836367E-03  0.1798016E-01  0.8650559E-02     2.745  0.5565710E-04  0.1912030E-02  0.6216488E-03
    98.240  0.9837806E-03  0.1798073E-01  0.8654576E-02     2.745  0.5555100E-04  0.1909459E-02  0.6425911E-03
    98.244  0.9839187E-03  0.1798176E-01  0.8656520E-02     2.745  0.5545467E-04  0.1907555E-02  0.6592305E-03
    98.248  0.9840474E-03  0.1798237E-01  0.8657016E-02     2.745  0.5537041E-04  0.1905841E-02  0.6723307E-03
    98.252  0.9841636E-03  0.1798186E-01  0.8656432E-02     2.745  0.5529957E-04  0.1905005E-02  0.6816971E-03
    98.255  0.9842632E-03  0.1798245E-01  0.8653449E-02     2.745  0.5524604E-04  0.1903948E-02  0.6856815E-03
    98.259  0.9843311E-03  0.1798457E-01  0.8649936E-02     2.745  0.5522147E-04  0.1900574E-02  0.6850625E-03
    98.263  0.9843646E-03  0.1798562E-01  0.8642421E-02     2.745  0.5522808E-04  0.1898558E-02  0.6801438E-03
    98.267  0.9843586E-03  0.1798590E-01  0.8631751E-02     2.744  0.5525513E-04  0.1898426E-02  0.6712882E-03
    98.270  0.9843122E-03  0.1798556E-01  0.8619062E-02     2.744  0.5529800E-04  0.1900573E-02  0.6599794E-03
    98.274  0.9842274E-03  0.1798677E-01  0.8605976E-02     2.744  0.5535563E-04  0.1901832E-02  0.6435557E-03
    98.278  0.9841079E-03  0.1798842E-01  0.8591662E-02     2.744  0.5542446E-04  0.1903451E-02  0.6235646E-03
    98.282  0.9839830E-03  0.1798931E-01  0.8580107E-02     2.744  0.5548703E-04  0.1906627E-02  0.6079667E-03
    98.285  0.9838633E-03  0.1798998E-01  0.8569955E-02     2.744  0.5553833E-04  0.1910963E-02  0.5950387E-03
    98.289  0.9837518E-03  0.1799002E-01  0.8561701E-02     2.744  0.5557702E-04  0.1916199E-02  0.5855932E-03
    98.293  0.9836515E-03  0.1798902E-01  0.8555290E-02     2.744  0.5560270E-04  0.1922488E-02  0.5789275E-03
    98.297  0.9835651E-03  0.1798647E-01  0.8551209E-02     2.744  0.5561507E-04  0.1931046E-02  0.5762692E-03
    98.301  0.9834952E-03  0.1798559E-01  0.8548679E-02     2.744  0.5561451E-04  0.1937631E-02  0.5762148E-03
    98.304  0.9834432E-03  0.1798969E-01  0.8552881E-02     2.744  0.5560035E-04  0.1939962E-02  0.5724113E-03
    98.308  0.9834110E-03  0.1799055E-01  0.8559058E-02     2.743  0.5557372E-04  0.1937978E-02  0.5683319E-03
    98.312  0.9833993E-03  0.1799629E-01  0.8566588E-02     2.743  0.5553479E-04  0.1942084E-02  0.5632753E-03
    98.316  0.9834092E-03  0.1800142E-01  0.8577318E-02     2.743  0.5548515E-04  0.1942820E-02  0.5549803E-03
    98.319  0.9834401E-03  0.1800689E-01  0.8590044E-02     2.743  0.5542503E-04  0.1942216E-02  0.5447177E-03
    98.323  0.9834919E-03  0.1801120E-01  0.8602815E-02     2.743  0.5535577E-04  0.1941110E-02  0.5341944E-03
    98.327  0.9835637E-03  0.1801504E-01  0.8615558E-02     2.743  0.5527900E-04  0.1940388E-02  0.5234086E-03
    98.331  0.9836510E-03  0.1801834E-01  0.8627983E-02     2.743  0.5519546E-04  0.1939596E-02  0.5124643E-03
    98.334  0.9837476E-03  0.1802171E-01  0.8639288E-02     2.743  0.5510515E-04  0.1938575E-02  0.5017329E-03
    98.338  0.9838519E-03  0.1802555E-01  0.8650334E-02     2.743  0.5501033E-04  0.1938318E-02  0.4908581E-03
    98.342  0.9839616E-03  0.1802927E-01  0.8660676E-02     2.743  0.5491299E-04  0.1938100E-02  0.4801519E-03
    98.346  0.9840746E-03  0.1803318E-01  0.8669446E-02     2.743  0.5481549E-04  0.1938060E-02  0.4665140E-03
    98.350  0.9841883E-03  0.1803697E-01  0.8677413E-02     2.742  0.5471979E-04  0.1938115E-02  0.4585739E-03
    98.353  0.9843005E-03  0.1804030E-01  0.8684245E-02     2.742  0.5462851E-04  0.1937942E-02  0.4516370E-03
    98.357  0.9844092E-03  0.1804483E-01  0.8689677E-02     2.742  0.5454452E-04  0.1936847E-02  0.4458773E-03
    98.361  0.9845124E-03  0.1804809E-01  0.8694089E-02     2.742  0.5446883E-04  0.1936194E-02  0.4413385E-03
    98.365  0.9846211E-03  0.1804913E-01  0.8698436E-02     2.742  0.5439819E-04  0.1936720E-02  0.4377924E-03
    98.368  0.9847351E-03  0.1805152E-01  0.8702334E-02     2.742  0.5433241E-04  0.1935907E-02  0.4350055E-03
    98.372  0.9848525E-03  0.1805264E-01  0.8706335E-02     2.742  0.5427417E-04  0.1935246E-02  0.4329935E-03
    98.376  0.9849705E-03  0.1805476E-01  0.8709750E-02     2.742  0.5422461E-04  0.1933650E-02  0.4315034E-03
    98.380  0.9850835E-03  0.1805653E-01  0.8712536E-02     2.742  0.5418710E-04  0.1932097E-02  0.4303503E-03
    98.383  0.9851879E-03  0.1805816E-01  0.8714483E-02     2.742  0.5416279E-04  0.1930096E-02  0.4297013E-03
    98.387  0.9852817E-03  0.1805939E-01  0.8715439E-02     2.742  0.5415235E-04  0.1927263E-02  0.4296066E-03
    98.391  0.9853632E-03  0.1806032E-01  0.8715118E-02     2.741  0.5415607E-04  0.1924218E-02  0.4298787E-03
    98.395  0.9854314E-03  0.1806111E-01  0.8713606E-02     2.741  0.5417356E-04  0.1920559E-02  0.4306645E-03
    98.399  0.9854856E-03  0.1806168E-01  0.8711229E-02     2.741  0.5420407E-04  0.1916948E-02  0.4319468E-03
    98.402  0.9855250E-03  0.1806192E-01  0.8707744E-02     2.741  0.5424627E-04  0.1913236E-02  0.4336205E-03
    98.406  0.9855492E-03  0.1806172E-01  0.8701740E-02     2.741  0.5429972E-04  0.1909798E-02  0.4356949E-03
    98.410  0.9855580E-03  0.1806091E-01  0.8694909E-02     2.741  0.5436240E-04  0.1906175E-02  0.4388261E-03
    98.414  0.9855582E-03  0.1805937E-01  0.8689035E-02     2.741  0.5442766E-04  0.1903255E-02  0.4421386E-03
    98.417  0.9855610E-03  0.1805693E-01  0.8683839E-02     2.741  0.5448274E-04  0.1900421E-02  0.4444436E-03
    98.421  0.9855671E-03  0.1805386E-01  0.8679184E-02     2.741  0.5452684E-04  0.1897932E-02  0.4464487E-03
    98.425  0.9855773E-03  0.1805025E-01  0.8674851E-02     2.741  0.5455951E-04  0.1896020E-02  0.4481242E-03
    98.429  0.9855923E-03  0.1804589E-01  0.8670507E-02     2.741  0.5458118E-04  0.1894626E-02  0.4494261E-03
    98.432  0.9856171E-03  0.1804084E-01  0.8667089E-02     2.740  0.5460030E-04  0.1893930E-02  0.4505079E-03
    98.436  0.9856527E-03  0.1803346E-01  0.8663855E-02     2.740  0.5461860E-04  0.1894452E-02  0.4518703E-03
    98.440  0.9856987E-03  0.1802969E-01  0.8661637E-02     2.740  0.5463538E-04  0.1894460E-02  0.4525277E-03
    98.444  0.9857551E-03  0.1802462E-01  0.8659873E-02     2.740  0.5465037E-04  0.1894101E-02  0.4530372E-03
    98.448  0.9858211E-03  0.1801954E-01  0.8658535E-02     2.740  0.5466341E-04  0.1894149E-02  0.4535655E-03
    98.451  0.9858963E-03  0.1801388E-01  0.8657643E-02     2.740  0.5467433E-04  0.1894803E-02  0.4542423E-03
    98.455  0.9859795E-03  0.1800691E-01  0.8656829E-02     2.740  0.5468306E-04  0.1896600E-02  0.4550045E-03
    98.459  0.9860699E-03  0.1800164E-01  0.8656577E-02     2.740  0.5468956E-04  0.1897163E-02  0.4556142E-03
    98.463  0.9861661E-03  0.1799624E-01  0.8656356E-02     2.740  0.5469384E-04  0.1898070E-02  0.4562574E-03
    98.466  0.9862668E-03  0.1799093E-01  0.8656238E-02     2.740  0.5469596E-04  0.1899073E-02  0.4570801E-03
    98.470  0.9863706E-03  0.1798664E-01  0.8656283E-02     2.740  0.5469604E-04  0.1900663E-02  0.4574844E-03
    98.474  0.9864758E-03  0.1798239E-01  0.8655837E-02     2.739  0.5469424E-04  0.1902407E-02  0.4578165E-03
    98.478  0.9865810E-03  0.1797890E-01  0.8655400E-02     2.739  0.5469075E-04  0.1904127E-02  0.4583960E-03
    98.481  0.9866842E-03  0.1797598E-01  0.8655087E-02     2.739  0.5468536E-04  0.1905837E-02  0.4587631E-03
    98.485  0.9867831E-03  0.1797558E-01  0.8656553E-02     2.739  0.5467675E-04  0.1905933E-02  0.4579271E-03
    98.489  0.9868755E-03  0.1797597E-01  0.8658253E-02     2.739  0.5466400E-04  0.1905398E-02  0.4567441E-03
    98.493  0.9869604E-03  0.1797808E-01  0.8659857E-02     2.739  0.5464818E-04  0.1903802E-02  0.4554861E-03
    98.497  0.9870361E-03  0.1797999E-01  0.8660971E-02     2.739  0.5462920E-04  0.1903354E-02  0.4545782E-03
    98.500  0.9871018E-03  0.1798223E-01  0.8661572E-02     2.739  0.5460774E-04  0.1902834E-02  0.4535980E-03
    98.504  0.9871562E-03  0.1798472E-01  0.8661549E-02     2.739  0.5458412E-04  0.1902151E-02  0.4528984E-03
    98.508  0.9871990E-03  0.1798742E-01  0.8661149E-02     2.739  0.5455942E-04  0.1901970E-02  0.4522011E-03
    98.512  0.9872314E-03  0.1799078E-01  0.8660558E-02     2.739  0.5453462E-04  0.1901735E-02  0.4516844E-03
    98.515  0.9872591E-03  0.1799345E-01  0.8659443E-02     2.738  0.5451079E-04  0.1901330E-02  0.4516538E-03
    98.519  0.9872824E-03  0.1799501E-01  0.8658214E-02     2.738  0.5448840E-04  0.1901187E-02  0.4516795E-03
    98.523  0.9873013E-03  0.1799709E-01  0.8656154E-02     2.738  0.5446847E-04  0.1900386E-02  0.4520177E-03
    98.527  0.9873157E-03  0.1799915E-01  0.8653056E-02     2.738  0.5445101E-04  0.1899267E-02  0.4523588E-03
    98.530  0.9873289E-03  0.1800072E-01  0.8652082E-02     2.738  0.5443525E-04  0.1897887E-02  0.4522519E-03
    98.534  0.9873420E-03  0.1800199E-01  0.8650722E-02     2.738  0.5442054E-04  0.1896452E-02  0.4526287E-03
    98.538  0.9873552E-03  0.1800375E-01  0.8649475E-02     2.738  0.5440775E-04  0.1896001E-02  0.4530320E-03
    98.542  0.9873689E-03  0.1800536E-01  0.8648666E-02     2.738  0.5439727E-04  0.1896381E-02  0.4532752E-03
    98.546  0.9873763E-03  0.1800577E-01  0.8647503E-02     2.738  0.5437560E-04  0.1893847E-02  0.4532228E-03
    98.549  0.9873579E-03  0.1800658E-01  0.8644615E-02     2.738  0.5430412E-04  0.1891835E-02  0.4529921E-03
    98.553  0.9873143E-03  0.1800853E-01  0.8640963E-02     2.738  0.5418426E-04  0.1891486E-02  0.4528237E-03
    98.557  0.9872461E-03  0.1800981E-01  0.8636696E-02     2.737  0.5401973E-04  0.1892187E-02  0.4529564E-03
    98.561  0.9871550E-03  0.1801191E-01  0.8631478E-02     2.737  0.5381380E-04  0.1891890E-02  0.4530394E-03
    98.564  0.9870434E-03  0.1801356E-01  0.8625389E-02     2.737  0.5357078E-04  0.1890671E-02  0.4533789E-03
    98.568  0.9869143E-03  0.1801359E-01  0.8618752E-02     2.737  0.5329625E-04  0.1888348E-02  0.4545687E-03
    98.572  0.9867704E-03  0.1801397E-01  0.8611817E-02     2.737  0.5299524E-04  0.1885586E-02  0.4561595E-03
    98.576  0.9866157E-03  0.1801324E-01  0.8603846E-02     2.737  0.5267481E-04  0.1881434E-02  0.4565566E-03
    98.579  0.9864535E-03  0.1801173E-01  0.8596906E-02     2.737  0.5234124E-04  0.1875640E-02  0.4593130E-03
    98.583  0.9862879E-03  0.1800902E-01  0.8590155E-02     2.737  0.5200187E-04  0.1868241E-02  0.4623681E-03
    98.587  0.9861227E-03  0.1800525E-01  0.8583763E-02     2.737  0.5166329E-04  0.1859237E-02  0.4652060E-03
    98.591  0.9859619E-03  0.1800279E-01  0.8579828E-02     2.737  0.5133276E-04  0.1849908E-02  0.4674636E-03
    98.595  0.9858091E-03  0.1800183E-01  0.8580748E-02     2.737  0.5101681E-04  0.1848600E-02  0.4663743E-03
    98.598  0.9856681E-03  0.1799970E-01  0.8582394E-02     2.736  0.5072233E-04  0.1843805E-02  0.4651047E-03
    98.602  0.9855425E-03  0.1799657E-01  0.8583939E-02     2.736  0.5045535E-04  0.1836859E-02  0.4636499E-03
    98.606  0.9854351E-03  0.1800000E-01  0.8593628E-02     2.736  0.5022119E-04  0.1841974E-02  0.4578054E-03
    98.610  0.9853487E-03  0.1800224E-01  0.8603786E-02     2.736  0.5002431E-04  0.1845365E-02  0.4523741E-03
    98.613  0.9852855E-03  0.1800195E-01  0.8614532E-02     2.736  0.4986930E-04  0.1847536E-02  0.4477522E-03
    98.617  0.9852475E-03  0.1800202E-01  0.8627320E-02     2.736  0.4975906E-04  0.1848239E-02  0.4439685E-03
    98.621  0.9852352E-03  0.1800121E-01  0.8638936E-02     2.736  0.4969647E-04  0.1847221E-02  0.4420840E-03
    98.625  0.9852489E-03  0.1799938E-01  0.8650827E-02     2.736  0.4968310E-04  0.1844832E-02  0.4418841E-03
    98.628  0.9852887E-03  0.1799767E-01  0.8663020E-02     2.736  0.4971930E-04  0.1840479E-02  0.4435433E-03
    98.632  0.9853546E-03  0.1799422E-01  0.8675588E-02     2.736  0.4980506E-04  0.1835708E-02  0.4471388E-03
    98.636  0.9854452E-03  0.1799006E-01  0.8688205E-02     2.736  0.4993763E-04  0.1830156E-02  0.4526271E-03
    98.640  0.9855597E-03  0.1798540E-01  0.8700678E-02     2.736  0.5011554E-04  0.1823193E-02  0.4596393E-03
    98.644  0.9856955E-03  0.1797976E-01  0.8712644E-02     2.735  0.5033415E-04  0.1816425E-02  0.4681053E-03
    98.647  0.9858512E-03  0.1797452E-01  0.8724354E-02     2.735  0.5059083E-04  0.1808134E-02  0.4777187E-03
    98.651  0.9860249E-03  0.1796929E-01  0.8736123E-02     2.735  0.5088207E-04  0.1800058E-02  0.4882584E-03
    98.655  0.9862135E-03  0.1796456E-01  0.8747205E-02     2.735  0.5120215E-04  0.1791930E-02  0.4995447E-03
    98.659  0.9864135E-03  0.1796200E-01  0.8759277E-02     2.735  0.5154444E-04  0.1785343E-02  0.5136652E-03
    98.662  0.9866213E-03  0.1796234E-01  0.8773109E-02     2.735  0.5190236E-04  0.1784155E-02  0.5306256E-03
    98.666  0.9868333E-03  0.1796238E-01  0.8786041E-02     2.735  0.5226887E-04  0.1782961E-02  0.5471066E-03
    98.670  0.9870451E-03  0.1796289E-01  0.8797260E-02     2.735  0.5263566E-04  0.1782080E-02  0.5624417E-03
    98.674  0.9872531E-03  0.1796300E-01  0.8806848E-02     2.735  0.5299569E-04  0.1781912E-02  0.5753378E-03
    98.677  0.9874534E-03  0.1796332E-01  0.8814549E-02     2.735  0.5334184E-04  0.1781404E-02  0.5859942E-03
    98.681  0.9876422E-03  0.1796372E-01  0.8820704E-02     2.735  0.5366653E-04  0.1780939E-02  0.5947274E-03
    98.685  0.9878168E-03  0.1796389E-01  0.8824406E-02     2.734  0.5396363E-04  0.1780438E-02  0.6001313E-03
    98.689  0.9879736E-03  0.1796461E-01  0.8826283E-02     2.734  0.5422536E-04  0.1780064E-02  0.6014691E-03
    98.693  0.9881091E-03  0.1796547E-01  0.8825576E-02     2.734  0.5444491E-04  0.1779365E-02  0.6002956E-03
    98.696  0.9882207E-03  0.1796601E-01  0.8822966E-02     2.734  0.5461711E-04  0.1778779E-02  0.5962965E-03
    98.700  0.9883064E-03  0.1796633E-01  0.8817916E-02     2.734  0.5473834E-04  0.1779296E-02  0.5886007E-03
    98.704  0.9883651E-03  0.1796678E-01  0.8810986E-02     2.734  0.5480619E-04  0.1778415E-02  0.5781735E-03
    98.708  0.9883970E-03  0.1796746E-01  0.8802761E-02     2.734  0.5481892E-04  0.1777652E-02  0.5657771E-03
    98.711  0.9884154E-03  0.1796739E-01  0.8794546E-02     2.734  0.5480216E-04  0.1777602E-02  0.5536828E-03
    98.715  0.9884327E-03  0.1796758E-01  0.8787941E-02     2.734  0.5478109E-04  0.1776860E-02  0.5437650E-03
    98.719  0.9884491E-03  0.1796874E-01  0.8782508E-02     2.734  0.5475620E-04  0.1774899E-02  0.5355553E-03
    98.723  0.9884649E-03  0.1796835E-01  0.8778120E-02     2.734  0.5472838E-04  0.1774119E-02  0.5288444E-03
    98.726  0.9884800E-03  0.1796796E-01  0.8775131E-02     2.733  0.5469818E-04  0.1773193E-02  0.5228677E-03
    98.730  0.9884946E-03  0.1796757E-01  0.8771939E-02     2.733  0.5466612E-04  0.1771902E-02  0.5182940E-03
    98.734  0.9885090E-03  0.1796696E-01  0.8769384E-02     2.733  0.5463318E-04  0.1770531E-02  0.5147214E-03
    98.738  0.9885230E-03  0.1796608E-01  0.8766280E-02     2.733  0.5459989E-04  0.1768803E-02  0.5101030E-03
    98.742  0.9885371E-03  0.1796519E-01  0.8764282E-02     2.733  0.5456716E-04  0.1766603E-02  0.5076279E-03
    98.745  0.9885515E-03  0.1796386E-01  0.8762608E-02     2.733  0.5453598E-04  0.1763973E-02  0.5054147E-03
    98.749  0.9885659E-03  0.1796245E-01  0.8760888E-02     2.733  0.5450645E-04  0.1760917E-02  0.5031608E-03
    98.753  0.9885810E-03  0.1796104E-01  0.8759452E-02     2.733  0.5447990E-04  0.1757586E-02  0.5009808E-03
    98.757  0.9885966E-03  0.1795943E-01  0.8757828E-02     2.733  0.5445644E-04  0.1753851E-02  0.4988079E-03
    98.760  0.9886129E-03  0.1795741E-01  0.8756251E-02     2.733  0.5443698E-04  0.1750007E-02  0.4967992E-03
    98.764  0.9886302E-03  0.1795533E-01  0.8753415E-02     2.733  0.5442197E-04  0.1745900E-02  0.4939634E-03
    98.768  0.9886482E-03  0.1795308E-01  0.8752215E-02     2.733  0.5441150E-04  0.1741933E-02  0.4927849E-03
    98.772  0.9886654E-03  0.1795105E-01  0.8751165E-02     2.732  0.5440718E-04  0.1737631E-02  0.4916225E-03
    98.775  0.9886785E-03  0.1794901E-01  0.8749836E-02     2.732  0.5441203E-04  0.1733074E-02  0.4893557E-03
    98.779  0.9886878E-03  0.1794686E-01  0.8747983E-02     2.732  0.5442463E-04  0.1728431E-02  0.4865988E-03
    98.783  0.9886937E-03  0.1794467E-01  0.8745734E-02     2.732  0.5444480E-04  0.1723705E-02  0.4835488E-03
    98.787  0.9886966E-03  0.1794292E-01  0.8743651E-02     2.732  0.5447268E-04  0.1719395E-02  0.4803181E-03
    98.791  0.9886974E-03  0.1794155E-01  0.8741793E-02     2.732  0.5450783E-04  0.1715882E-02  0.4774498E-03
    98.794  0.9886961E-03  0.1794306E-01  0.8739528E-02     2.732  0.5454870E-04  0.1711274E-02  0.4738594E-03
    98.798  0.9886935E-03  0.1794073E-01  0.8737089E-02     2.732  0.5459520E-04  0.1707882E-02  0.4702517E-03
    98.802  0.9886903E-03  0.1793848E-01  0.8734793E-02     2.732  0.5464593E-04  0.1705088E-02  0.4665656E-03
    98.806  0.9886873E-03  0.1793675E-01  0.8732660E-02     2.732  0.5470035E-04  0.1702083E-02  0.4628290E-03
    98.809  0.9886849E-03  0.1793495E-01  0.8730584E-02     2.732  0.5475661E-04  0.1699030E-02  0.4593919E-03
    98.813  0.9886840E-03  0.1793364E-01  0.8729334E-02     2.731  0.5481411E-04  0.1697256E-02  0.4569345E-03
    98.817  0.9886849E-03  0.1793282E-01  0.8726701E-02     2.731  0.5487101E-04  0.1696171E-02  0.4529709E-03
    98.821  0.9886885E-03  0.1793171E-01  0.8725877E-02     2.731  0.5492672E-04  0.1694960E-02  0.4511645E-03
    98.824  0.9886951E-03  0.1793034E-01  0.8724953E-02     2.731  0.5497946E-04  0.1694194E-02  0.4491127E-03
    98.828  0.9887053E-03  0.1792862E-01  0.8725050E-02     2.731  0.5502868E-04  0.1694576E-02  0.4490364E-03
    98.832  0.9887192E-03  0.1792889E-01  0.8725503E-02     2.731  0.5507274E-04  0.1693132E-02  0.4493271E-03
    98.836  0.9887373E-03  0.1792915E-01  0.8724930E-02     2.731  0.5511126E-04  0.1691816E-02  0.4510637E-03
    98.840  0.9887595E-03  0.1792941E-01  0.8725972E-02     2.731  0.5514276E-04  0.1690919E-02  0.4513691E-03
    98.843  0.9887862E-03  0.1792964E-01  0.8727092E-02     2.731  0.5516741E-04  0.1690330E-02  0.4523917E-03
    98.847  0.9888170E-03  0.1793035E-01  0.8728109E-02     2.731  0.5518396E-04  0.1689497E-02  0.4539750E-03
    98.851  0.9888519E-03  0.1792952E-01  0.8729037E-02     2.731  0.5519279E-04  0.1689376E-02  0.4555252E-03
    98.855  0.9888913E-03  0.1792953E-01  0.8730353E-02     2.731  0.5519488E-04  0.1689321E-02  0.4577322E-03
    98.858  0.9889356E-03  0.1792955E-01  0.8731730E-02     2.730  0.5519198E-04  0.1689052E-02  0.4596029E-03
    98.862  0.9889842E-03  0.1792982E-01  0.8732757E-02     2.730  0.5518405E-04  0.1688867E-02  0.4616619E-03
    98.866  0.9890365E-03  0.1792992E-01  0.8733642E-02     2.730  0.5517151E-04  0.1688640E-02  0.4637103E-03
    98.870  0.9890919E-03  0.1793034E-01  0.8734576E-02     2.730  0.5515482E-04  0.1687836E-02  0.4656055E-03
    98.874  0.9891493E-03  0.1793018E-01  0.8735461E-02     2.730  0.5513412E-04  0.1687731E-02  0.4672081E-03
    98.877  0.9892091E-03  0.1792995E-01  0.8736481E-02     2.730  0.5511202E-04  0.1687428E-02  0.4687209E-03
    98.881  0.9892701E-03  0.1792976E-01  0.8737345E-02     2.730  0.5508913E-04  0.1686951E-02  0.4703583E-03
    98.885  0.9893315E-03  0.1792965E-01  0.8738138E-02     2.730  0.5506605E-04  0.1686264E-02  0.4718426E-03
    98.889  0.9893881E-03  0.1792951E-01  0.8738313E-02     2.730  0.5503467E-04  0.1685802E-02  0.4722521E-03
    98.892  0.9894372E-03  0.1792933E-01  0.8737584E-02     2.730  0.5499248E-04  0.1685334E-02  0.4717096E-03
    98.896  0.9894781E-03  0.1792915E-01  0.8735843E-02     2.730  0.5494035E-04  0.1684702E-02  0.4703414E-03
    98.900  0.9895103E-03  0.1793115E-01  0.8733574E-02     2.730  0.5487926E-04  0.1681621E-02  0.4681324E-03
    98.904  0.9895334E-03  0.1793273E-01  0.8730945E-02     2.729  0.5481050E-04  0.1685491E-02  0.4656524E-03
    98.907  0.9895475E-03  0.1793127E-01  0.8727235E-02     2.729  0.5473603E-04  0.1683710E-02  0.4617659E-03
    98.911  0.9895524E-03  0.1792986E-01  0.8723276E-02     2.729  0.5465702E-04  0.1681561E-02  0.4568349E-03
    98.915  0.9895487E-03  0.1792882E-01  0.8718757E-02     2.729  0.5457569E-04  0.1679490E-02  0.4515368E-03
    98.919  0.9895368E-03  0.1792816E-01  0.8714360E-02     2.729  0.5449344E-04  0.1677520E-02  0.4462984E-03
    98.923  0.9895181E-03  0.1792744E-01  0.8709814E-02     2.729  0.5441191E-04  0.1676000E-02  0.4408611E-03
    98.926  0.9894978E-03  0.1792669E-01  0.8704610E-02     2.729  0.5432940E-04  0.1674593E-02  0.4354979E-03
    98.930  0.9894778E-03  0.1792518E-01  0.8701067E-02     2.729  0.5424771E-04  0.1673465E-02  0.4317142E-03
    98.934  0.9894583E-03  0.1792462E-01  0.8697971E-02     2.729  0.5416831E-04  0.1671658E-02  0.4286929E-03
    98.938  0.9894406E-03  0.1792401E-01  0.8695305E-02     2.729  0.5409363E-04  0.1670221E-02  0.4259795E-03
    98.941  0.9894213E-03  0.1792369E-01  0.8692984E-02     2.729  0.5402734E-04  0.1668899E-02  0.4236581E-03
    98.945  0.9893991E-03  0.1792459E-01  0.8691696E-02     2.728  0.5397244E-04  0.1669132E-02  0.4222742E-03
    98.949  0.9893750E-03  0.1792594E-01  0.8690567E-02     2.728  0.5392993E-04  0.1668927E-02  0.4209172E-03
    98.953  0.9893499E-03  0.1792794E-01  0.8690452E-02     2.728  0.5390073E-04  0.1667696E-02  0.4202486E-03
    98.956  0.9893252E-03  0.1792867E-01  0.8690701E-02     2.728  0.5388608E-04  0.1666786E-02  0.4198606E-03
    98.960  0.9893016E-03  0.1792934E-01  0.8690920E-02     2.728  0.5388562E-04  0.1665791E-02  0.4194752E-03
    98.964  0.9892794E-03  0.1792986E-01  0.8691352E-02     2.728  0.5390050E-04  0.1664768E-02  0.4192337E-03
    98.968  0.9892595E-03  0.1793027E-01  0.8691763E-02     2.728  0.5393076E-04  0.1663840E-02  0.4190010E-03
    98.972  0.9892429E-03  0.1793037E-01  0.8692311E-02     2.728  0.5397570E-04  0.1662699E-02  0.4187166E-03
    98.975  0.9892305E-03  0.1793054E-01  0.8692953E-02     2.728  0.5403418E-04  0.1661439E-02  0.4188211E-03
    98.979  0.9892232E-03  0.1793188E-01  0.8693552E-02     2.728  0.5410502E-04  0.1658587E-02  0.4188876E-03
    98.983  0.9892219E-03  0.1793008E-01  0.8694547E-02     2.728  0.5418699E-04  0.1657574E-02  0.4192359E-03
    98.987  0.9892270E-03  0.1792774E-01  0.8695561E-02     2.728  0.5427772E-04  0.1656497E-02  0.4197348E-03
    98.990  0.9892392E-03  0.1792716E-01  0.8698025E-02     2.727  0.5437592E-04  0.1655271E-02  0.4224246E-03
    98.994  0.9892459E-03  0.1792666E-01  0.8700514E-02     2.727  0.5447617E-04  0.1654703E-02  0.4252201E-03
    98.998  0.9892432E-03  0.1792831E-01  0.8703180E-02     2.727  0.5457573E-04  0.1654728E-02  0.4285313E-03
    99.002  0.9892317E-03  0.1793002E-01  0.8705604E-02     2.727  0.5467227E-04  0.1655964E-02  0.4319026E-03
    99.005  0.9892123E-03  0.1793235E-01  0.8708093E-02     2.727  0.5476484E-04  0.1657963E-02  0.4353558E-03
    99.009  0.9891854E-03  0.1793523E-01  0.8710520E-02     2.727  0.5485115E-04  0.1660722E-02  0.4389800E-03
    99.013  0.9891517E-03  0.1793822E-01  0.8713266E-02     2.727  0.5492947E-04  0.1664049E-02  0.4425702E-03
    99.017  0.9891123E-03  0.1794131E-01  0.8715879E-02     2.727  0.5499907E-04  0.1668190E-02  0.4462853E-03
    99.021  0.9890681E-03  0.1794430E-01  0.8718415E-02     2.727  0.5505854E-04  0.1672725E-02  0.4497170E-03
    99.024  0.9890197E-03  0.1794690E-01  0.8720785E-02     2.727  0.5510656E-04  0.1677885E-02  0.4527132E-03
    99.028  0.9889687E-03  0.1794900E-01  0.8722917E-02     2.727  0.5514353E-04  0.1683234E-02  0.4557203E-03
    99.032  0.9889155E-03  0.1795119E-01  0.8724100E-02     2.727  0.5516784E-04  0.1690003E-02  0.4577105E-03
    99.036  0.9888596E-03  0.1795198E-01  0.8725556E-02     2.726  0.5517587E-04  0.1693546E-02  0.4606612E-03
    99.039  0.9887928E-03  0.1795093E-01  0.8726816E-02     2.726  0.5514952E-04  0.1699099E-02  0.4624065E-03
    99.043  0.9887158E-03  0.1795111E-01  0.8726850E-02     2.726  0.5508781E-04  0.1705260E-02  0.4629055E-03
    99.047  0.9886295E-03  0.1795062E-01  0.8725868E-02     2.726  0.5499098E-04  0.1711369E-02  0.4624106E-03
    99.051  0.9885373E-03  0.1794821E-01  0.8724095E-02     2.726  0.5486408E-04  0.1718357E-02  0.4609907E-03
    99.054  0.9884453E-03  0.1794940E-01  0.8724451E-02     2.726  0.5471862E-04  0.1724486E-02  0.4567210E-03
    99.058  0.9883558E-03  0.1795013E-01  0.8725710E-02     2.726  0.5455841E-04  0.1730596E-02  0.4506389E-03
    99.062  0.9882704E-03  0.1795103E-01  0.8728076E-02     2.726  0.5438601E-04  0.1735134E-02  0.4436180E-03
    99.066  0.9881911E-03  0.1795111E-01  0.8730120E-02     2.726  0.5420558E-04  0.1739807E-02  0.4360063E-03
    99.070  0.9881196E-03  0.1794995E-01  0.8732481E-02     2.726  0.5402049E-04  0.1741859E-02  0.4282238E-03
    99.073  0.9880574E-03  0.1794894E-01  0.8734767E-02     2.726  0.5383441E-04  0.1743104E-02  0.4204436E-03
    99.077  0.9880062E-03  0.1794666E-01  0.8737467E-02     2.726  0.5365148E-04  0.1743398E-02  0.4125927E-03
    99.081  0.9879674E-03  0.1794379E-01  0.8740431E-02     2.725  0.5347527E-04  0.1742792E-02  0.4048656E-03
    99.085  0.9879425E-03  0.1794451E-01  0.8747470E-02     2.725  0.5330929E-04  0.1748687E-02  0.3982760E-03
    99.088  0.9879325E-03  0.1794411E-01  0.8754148E-02     2.725  0.5315723E-04  0.1753151E-02  0.3916958E-03
    99.092  0.9879394E-03  0.1794276E-01  0.8760378E-02     2.725  0.5302140E-04  0.1756306E-02  0.3855835E-03
    99.096  0.9879688E-03  0.1794059E-01  0.8766612E-02     2.725  0.5290301E-04  0.1757984E-02  0.3806328E-03
    99.100  0.9880203E-03  0.1793639E-01  0.8772834E-02     2.725  0.5280394E-04  0.1757719E-02  0.3769666E-03
    99.103  0.9880939E-03  0.1793249E-01  0.8779118E-02     2.725  0.5272689E-04  0.1756859E-02  0.3744038E-03
    99.107  0.9881868E-03  0.1792824E-01  0.8785796E-02     2.725  0.5267018E-04  0.1755302E-02  0.3729197E-03
    99.111  0.9882921E-03  0.1792473E-01  0.8791684E-02     2.725  0.5262339E-04  0.1755772E-02  0.3721123E-03
    99.115  0.9884083E-03  0.1791973E-01  0.8796857E-02     2.725  0.5258709E-04  0.1753257E-02  0.3719497E-03
    99.119  0.9885340E-03  0.1791455E-01  0.8801765E-02     2.725  0.5256157E-04  0.1750689E-02  0.3722098E-03
    99.122  0.9886685E-03  0.1790948E-01  0.8806348E-02     2.725  0.5254689E-04  0.1748139E-02  0.3727275E-03
    99.126  0.9888101E-03  0.1790452E-01  0.8810050E-02     2.725  0.5254447E-04  0.1745510E-02  0.3734307E-03
    99.130  0.9889565E-03  0.1789958E-01  0.8813095E-02     2.724  0.5255356E-04  0.1742817E-02  0.3738685E-03
    99.134  0.9891058E-03  0.1789485E-01  0.8815398E-02     2.724  0.5257416E-04  0.1739651E-02  0.3739903E-03
    99.137  0.9892559E-03  0.1789032E-01  0.8818248E-02     2.724  0.5260611E-04  0.1735965E-02  0.3772295E-03
    99.141  0.9894044E-03  0.1788551E-01  0.8818229E-02     2.724  0.5264846E-04  0.1731593E-02  0.3759930E-03
    99.145  0.9895494E-03  0.1788082E-01  0.8817333E-02     2.724  0.5270019E-04  0.1727207E-02  0.3743860E-03
    99.149  0.9896886E-03  0.1787716E-01  0.8817283E-02     2.724  0.5276022E-04  0.1724128E-02  0.3713827E-03
    99.153  0.9898201E-03  0.1787588E-01  0.8818023E-02     2.724  0.5282713E-04  0.1724390E-02  0.3713102E-03
    99.156  0.9899418E-03  0.1787436E-01  0.8815928E-02     2.724  0.5289917E-04  0.1723932E-02  0.3702378E-03
    99.160  0.9900519E-03  0.1787261E-01  0.8813431E-02     2.724  0.5297466E-04  0.1722651E-02  0.3689078E-03
    99.164  0.9901489E-03  0.1787079E-01  0.8809574E-02     2.724  0.5305235E-04  0.1720633E-02  0.3675275E-03
    99.168  0.9902312E-03  0.1786902E-01  0.8804615E-02     2.724  0.5312999E-04  0.1717928E-02  0.3658457E-03
    99.171  0.9902982E-03  0.1786728E-01  0.8798830E-02     2.724  0.5320674E-04  0.1714142E-02  0.3641010E-03
    99.175  0.9903570E-03  0.1786500E-01  0.8792945E-02     2.723  0.5328238E-04  0.1709293E-02  0.3627630E-03
    99.179  0.9904158E-03  0.1786239E-01  0.8787330E-02     2.723  0.5335769E-04  0.1703841E-02  0.3615512E-03
    99.183  0.9904737E-03  0.1785924E-01  0.8781582E-02     2.723  0.5343105E-04  0.1697286E-02  0.3596926E-03
    99.186  0.9905295E-03  0.1785589E-01  0.8776258E-02     2.723  0.5350045E-04  0.1690289E-02  0.3591268E-03
    99.190  0.9905831E-03  0.1785213E-01  0.8771238E-02     2.723  0.5356553E-04  0.1682544E-02  0.3586746E-03
    99.194  0.9906331E-03  0.1784798E-01  0.8766088E-02     2.723  0.5362382E-04  0.1674245E-02  0.3581858E-03
    99.198  0.9906798E-03  0.1784356E-01  0.8761401E-02     2.723  0.5367504E-04  0.1665758E-02  0.3575166E-03
    99.202  0.9907286E-03  0.1784106E-01  0.8759181E-02     2.723  0.5373062E-04  0.1660725E-02  0.3570517E-03
    99.205  0.9907844E-03  0.1783845E-01  0.8757517E-02     2.723  0.5380009E-04  0.1655270E-02  0.3567822E-03
    99.209  0.9908465E-03  0.1783427E-01  0.8756049E-02     2.723  0.5388186E-04  0.1649464E-02  0.3564734E-03
    99.213  0.9909139E-03  0.1783056E-01  0.8754886E-02     2.723  0.5397436E-04  0.1642563E-02  0.3560291E-03
    99.217  0.9909859E-03  0.1782790E-01  0.8753868E-02     2.723  0.5407601E-04  0.1635467E-02  0.3555486E-03
    99.220  0.9910612E-03  0.1782347E-01  0.8753105E-02     2.723  0.5418404E-04  0.1627763E-02  0.3550483E-03
    99.224  0.9911370E-03  0.1781929E-01  0.8752266E-02     2.722  0.5429329E-04  0.1620100E-02  0.3544155E-03
    99.228  0.9912100E-03  0.1781553E-01  0.8751021E-02     2.722  0.5439701E-04  0.1613208E-02  0.3535247E-03
    99.232  0.9912794E-03  0.1781222E-01  0.8749492E-02     2.722  0.5449362E-04  0.1606812E-02  0.3527462E-03
    99.235  0.9913439E-03  0.1780940E-01  0.8747773E-02     2.722  0.5458032E-04  0.1601126E-02  0.3520590E-03
    99.239  0.9914029E-03  0.1780705E-01  0.8745423E-02     2.722  0.5465631E-04  0.1595810E-02  0.3515267E-03
    99.243  0.9914555E-03  0.1780557E-01  0.8742800E-02     2.722  0.5471961E-04  0.1592155E-02  0.3515279E-03
    99.247  0.9915010E-03  0.1780483E-01  0.8740009E-02     2.722  0.5476861E-04  0.1590613E-02  0.3511740E-03
    99.251  0.9915390E-03  0.1780455E-01  0.8736463E-02     2.722  0.5480290E-04  0.1589423E-02  0.3514179E-03
    99.254  0.9915694E-03  0.1780497E-01  0.8732984E-02     2.722  0.5482209E-04  0.1589472E-02  0.3513601E-03
    99.258  0.9915917E-03  0.1780571E-01  0.8729441E-02     2.722  0.5482499E-04  0.1590538E-02  0.3513500E-03
    99.262  0.9916059E-03  0.1780714E-01  0.8725709E-02     2.722  0.5481197E-04  0.1592761E-02  0.3515264E-03
    99.266  0.9916126E-03  0.1780870E-01  0.8722567E-02     2.722  0.5478386E-04  0.1595871E-02  0.3514876E-03
    99.269  0.9916116E-03  0.1781265E-01  0.8719570E-02     2.721  0.5474067E-04  0.1598820E-02  0.3516752E-03
    99.273  0.9916086E-03  0.1781469E-01  0.8716591E-02     2.721  0.5469348E-04  0.1602911E-02  0.3519353E-03
    99.277  0.9916075E-03  0.1781529E-01  0.8713263E-02     2.721  0.5464990E-04  0.1605511E-02  0.3525631E-03
    99.281  0.9916076E-03  0.1781569E-01  0.8709913E-02     2.721  0.5461095E-04  0.1607076E-02  0.3532386E-03
    99.284  0.9916098E-03  0.1781588E-01  0.8706726E-02     2.721  0.5457834E-04  0.1608085E-02  0.3540216E-03
    99.288  0.9916142E-03  0.1781593E-01  0.8705307E-02     2.721  0.5455247E-04  0.1608075E-02  0.3541202E-03
    99.292  0.9916210E-03  0.1781572E-01  0.8701441E-02     2.721  0.5453367E-04  0.1607861E-02  0.3553773E-03
    99.296  0.9916310E-03  0.1781433E-01  0.8697714E-02     2.721  0.5452307E-04  0.1607483E-02  0.3564493E-03
    99.300  0.9916443E-03  0.1781414E-01  0.8694399E-02     2.721  0.5452054E-04  0.1606353E-02  0.3575138E-03
    99.303  0.9916609E-03  0.1781390E-01  0.8690968E-02     2.721  0.5452606E-04  0.1604752E-02  0.3585919E-03
    99.307  0.9916811E-03  0.1781353E-01  0.8688302E-02     2.721  0.5453985E-04  0.1602930E-02  0.3593701E-03
    99.311  0.9917051E-03  0.1781322E-01  0.8685792E-02     2.721  0.5456183E-04  0.1601229E-02  0.3602270E-03
    99.315  0.9917325E-03  0.1781381E-01  0.8684415E-02     2.721  0.5459109E-04  0.1601850E-02  0.3604418E-03
    99.318  0.9917634E-03  0.1781437E-01  0.8683276E-02     2.721  0.5462741E-04  0.1602615E-02  0.3605567E-03
    99.322  0.9917968E-03  0.1781507E-01  0.8682097E-02     2.720  0.5466982E-04  0.1603335E-02  0.3607780E-03
    99.326  0.9918307E-03  0.1781563E-01  0.8680641E-02     2.720  0.5471704E-04  0.1604088E-02  0.3608939E-03
    99.330  0.9918645E-03  0.1781622E-01  0.8679583E-02     2.720  0.5476810E-04  0.1604694E-02  0.3609674E-03
    99.334  0.9918988E-03  0.1781673E-01  0.8678497E-02     2.720  0.5482264E-04  0.1605229E-02  0.3609447E-03
    99.337  0.9919323E-03  0.1781780E-01  0.8677417E-02     2.720  0.5487851E-04  0.1605489E-02  0.3610156E-03
    99.341  0.9919656E-03  0.1781777E-01  0.8676536E-02     2.720  0.5493574E-04  0.1605690E-02  0.3608988E-03
    99.345  0.9919977E-03  0.1781727E-01  0.8675442E-02     2.720  0.5499242E-04  0.1605714E-02  0.3605982E-03
    99.349  0.9920251E-03  0.1781672E-01  0.8673992E-02     2.720  0.5505063E-04  0.1605498E-02  0.3600373E-03
    99.352  0.9920458E-03  0.1781645E-01  0.8671998E-02     2.720  0.5510914E-04  0.1605257E-02  0.3594170E-03
    99.356  0.9920595E-03  0.1781608E-01  0.8668910E-02     2.720  0.5516620E-04  0.1605027E-02  0.3583907E-03
    99.360  0.9920545E-03  0.1781565E-01  0.8665441E-02     2.720  0.5519663E-04  0.1604053E-02  0.3572445E-03
    99.364  0.9920275E-03  0.1781430E-01  0.8661868E-02     2.720  0.5519224E-04  0.1603784E-02  0.3556985E-03
    99.368  0.9919792E-03  0.1781263E-01  0.8654759E-02     2.720  0.5515274E-04  0.1603516E-02  0.3559142E-03
    99.371  0.9919098E-03  0.1781136E-01  0.8645969E-02     2.719  0.5507886E-04  0.1602907E-02  0.3593548E-03
    99.375  0.9918207E-03  0.1781408E-01  0.8640502E-02     2.719  0.5497212E-04  0.1607857E-02  0.3640172E-03
    99.379  0.9917139E-03  0.1781674E-01  0.8634881E-02     2.719  0.5483424E-04  0.1613480E-02  0.3689690E-03
    99.383  0.9915925E-03  0.1782078E-01  0.8630913E-02     2.719  0.5466957E-04  0.1619813E-02  0.3741993E-03
    99.386  0.9914596E-03  0.1782738E-01  0.8629170E-02     2.719  0.5448101E-04  0.1626540E-02  0.3797524E-03
    99.390  0.9913209E-03  0.1783217E-01  0.8627576E-02     2.719  0.5427787E-04  0.1632889E-02  0.3858467E-03
    99.394  0.9911808E-03  0.1783624E-01  0.8626361E-02     2.719  0.5406654E-04  0.1639062E-02  0.3919243E-03
    99.398  0.9910427E-03  0.1783961E-01  0.8625208E-02     2.719  0.5385113E-04  0.1644602E-02  0.3983109E-03
    99.401  0.9909098E-03  0.1784252E-01  0.8624264E-02     2.719  0.5363611E-04  0.1648901E-02  0.4048630E-03
    99.405  0.9907856E-03  0.1784765E-01  0.8627755E-02     2.719  0.5342651E-04  0.1659512E-02  0.4066630E-03
    99.409  0.9906729E-03  0.1785239E-01  0.8631934E-02     2.719  0.5322609E-04  0.1670240E-02  0.4077357E-03
    99.413  0.9905748E-03  0.1785581E-01  0.8636105E-02     2.719  0.5303986E-04  0.1678765E-02  0.4090072E-03
    99.417  0.9904933E-03  0.1785764E-01  0.8640718E-02     2.719  0.5287055E-04  0.1685317E-02  0.4101651E-03
    99.420  0.9904310E-03  0.1785820E-01  0.8645365E-02     2.718  0.5272290E-04  0.1690023E-02  0.4113739E-03
    99.424  0.9903880E-03  0.1785670E-01  0.8649545E-02     2.718  0.5259660E-04  0.1692946E-02  0.4128880E-03
    99.428  0.9903620E-03  0.1785698E-01  0.8655205E-02     2.718  0.5248736E-04  0.1693728E-02  0.4187430E-03
    99.432  0.9903539E-03  0.1785675E-01  0.8661190E-02     2.718  0.5239733E-04  0.1692498E-02  0.4265866E-03
    99.435  0.9903650E-03  0.1785500E-01  0.8667046E-02     2.718  0.5232821E-04  0.1689546E-02  0.4348087E-03
    99.439  0.9903954E-03  0.1785247E-01  0.8672754E-02     2.718  0.5228137E-04  0.1685024E-02  0.4432490E-03
    99.443  0.9904442E-03  0.1784892E-01  0.8678048E-02     2.718  0.5225844E-04  0.1679245E-02  0.4517838E-03
    99.447  0.9905107E-03  0.1784480E-01  0.8682974E-02     2.718  0.5226023E-04  0.1672284E-02  0.4603728E-03
    99.450  0.9905938E-03  0.1784097E-01  0.8688147E-02     2.718  0.5228635E-04  0.1664703E-02  0.4691769E-03
    99.454  0.9906925E-03  0.1783638E-01  0.8693057E-02     2.718  0.5233713E-04  0.1656297E-02  0.4773759E-03
    99.458  0.9908051E-03  0.1783188E-01  0.8697333E-02     2.718  0.5241106E-04  0.1647598E-02  0.4851122E-03
    99.462  0.9909294E-03  0.1782729E-01  0.8701100E-02     2.718  0.5250746E-04  0.1638327E-02  0.4923346E-03
    99.466  0.9910615E-03  0.1782309E-01  0.8704484E-02     2.718  0.5262568E-04  0.1629726E-02  0.4984638E-03
    99.469  0.9911990E-03  0.1781868E-01  0.8707658E-02     2.717  0.5276403E-04  0.1621520E-02  0.5036902E-03
    99.473  0.9913393E-03  0.1781566E-01  0.8711478E-02     2.717  0.5291982E-04  0.1614896E-02  0.5066993E-03
    99.477  0.9914800E-03  0.1781340E-01  0.8715387E-02     2.717  0.5308961E-04  0.1609962E-02  0.5079451E-03
    99.481  0.9916184E-03  0.1781270E-01  0.8720320E-02     2.717  0.5327012E-04  0.1608292E-02  0.5061135E-03
    99.484  0.9917524E-03  0.1781278E-01  0.8724563E-02     2.717  0.5345774E-04  0.1608253E-02  0.5038462E-03
    99.488  0.9918796E-03  0.1781289E-01  0.8727742E-02     2.717  0.5364827E-04  0.1608090E-02  0.5009839E-03
    99.492  0.9919980E-03  0.1781278E-01  0.8729643E-02     2.717  0.5383829E-04  0.1607594E-02  0.4982077E-03
    99.496  0.9921056E-03  0.1781108E-01  0.8730471E-02     2.717  0.5402343E-04  0.1606524E-02  0.4948090E-03
    99.499  0.9922018E-03  0.1781389E-01  0.8731784E-02     2.717  0.5419886E-04  0.1610733E-02  0.4894676E-03
    99.503  0.9922895E-03  0.1781683E-01  0.8732778E-02     2.717  0.5435892E-04  0.1615660E-02  0.4841352E-03
    99.507  0.9923695E-03  0.1781971E-01  0.8734384E-02     2.717  0.5450070E-04  0.1621978E-02  0.4792222E-03
    99.511  0.9924391E-03  0.1782461E-01  0.8735946E-02     2.717  0.5462323E-04  0.1627906E-02  0.4748879E-03
    99.515  0.9924949E-03  0.1782625E-01  0.8737416E-02     2.717  0.5472624E-04  0.1638273E-02  0.4711001E-03
    99.518  0.9925365E-03  0.1782948E-01  0.8738645E-02     2.716  0.5480767E-04  0.1648003E-02  0.4676909E-03
    99.522  0.9925702E-03  0.1783277E-01  0.8739970E-02     2.716  0.5487925E-04  0.1657590E-02  0.4645185E-03
    99.526  0.9926060E-03  0.1783509E-01  0.8741530E-02     2.716  0.5495956E-04  0.1665884E-02  0.4612572E-03
    99.530  0.9926435E-03  0.1783636E-01  0.8742966E-02     2.716  0.5504639E-04  0.1672950E-02  0.4581249E-03
    99.533  0.9926822E-03  0.1783688E-01  0.8743903E-02     2.716  0.5513797E-04  0.1678756E-02  0.4552376E-03
    99.537  0.9927215E-03  0.1783674E-01  0.8745022E-02     2.716  0.5523096E-04  0.1683744E-02  0.4525152E-03
    99.541  0.9927604E-03  0.1783625E-01  0.8745680E-02     2.716  0.5532244E-04  0.1688109E-02  0.4502932E-03
    99.545  0.9927986E-03  0.1783531E-01  0.8746395E-02     2.716  0.5541064E-04  0.1691911E-02  0.4480220E-03
    99.549  0.9928354E-03  0.1783417E-01  0.8746009E-02     2.716  0.5549280E-04  0.1695334E-02  0.4465571E-03
    99.552  0.9928719E-03  0.1783258E-01  0.8745541E-02     2.716  0.5556856E-04  0.1698524E-02  0.4457515E-03
    99.556  0.9929085E-03  0.1783084E-01  0.8744852E-02     2.716  0.5563586E-04  0.1701678E-02  0.4453881E-03
    99.560  0.9929451E-03  0.1782890E-01  0.8744234E-02     2.716  0.5569391E-04  0.1704475E-02  0.4456462E-03
    99.564  0.9929764E-03  0.1782942E-01  0.8744681E-02     2.716  0.5573967E-04  0.1705574E-02  0.4460250E-03
    99.567  0.9930029E-03  0.1782877E-01  0.8744716E-02     2.716  0.5577344E-04  0.1707231E-02  0.4467313E-03
    99.571  0.9930234E-03  0.1782937E-01  0.8744795E-02     2.715  0.5579409E-04  0.1710045E-02  0.4468494E-03
    99.575  0.9930368E-03  0.1783047E-01  0.8744580E-02     2.715  0.5580212E-04  0.1712880E-02  0.4469322E-03
    99.579  0.9930410E-03  0.1783247E-01  0.8745032E-02     2.715  0.5580006E-04  0.1715316E-02  0.4485146E-03
    99.582  0.9930348E-03  0.1783498E-01  0.8744779E-02     2.715  0.5578709E-04  0.1718082E-02  0.4510868E-03
    99.586  0.9930197E-03  0.1783748E-01  0.8743424E-02     2.715  0.5576509E-04  0.1720346E-02  0.4544161E-03
    99.590  0.9930002E-03  0.1783986E-01  0.8741889E-02     2.715  0.5574218E-04  0.1721999E-02  0.4582855E-03
    99.594  0.9929783E-03  0.1784222E-01  0.8740459E-02     2.715  0.5571980E-04  0.1722886E-02  0.4625597E-03
    99.598  0.9929554E-03  0.1784439E-01  0.8739066E-02     2.715  0.5569867E-04  0.1723090E-02  0.4671696E-03
    99.601  0.9929323E-03  0.1784631E-01  0.8737799E-02     2.715  0.5567937E-04  0.1723887E-02  0.4717103E-03
    99.605  0.9929102E-03  0.1784873E-01  0.8736238E-02     2.715  0.5566228E-04  0.1723861E-02  0.4766731E-03
    99.609  0.9928892E-03  0.1785171E-01  0.8735238E-02     2.715  0.5564753E-04  0.1723686E-02  0.4815008E-03
    99.613  0.9928657E-03  0.1785306E-01  0.8733470E-02     2.715  0.5563823E-04  0.1724618E-02  0.4868728E-03
    99.616  0.9928380E-03  0.1785419E-01  0.8731646E-02     2.715  0.5563479E-04  0.1725438E-02  0.4922868E-03
    99.620  0.9928091E-03  0.1785518E-01  0.8729647E-02     2.714  0.5563560E-04  0.1726320E-02  0.4981395E-03
    99.624  0.9927803E-03  0.1785645E-01  0.8728158E-02     2.714  0.5563989E-04  0.1726485E-02  0.5043268E-03
    99.628  0.9927526E-03  0.1785618E-01  0.8726507E-02     2.714  0.5564808E-04  0.1728041E-02  0.5107599E-03
    99.632  0.9927274E-03  0.1785706E-01  0.8726582E-02     2.714  0.5565978E-04  0.1728308E-02  0.5160077E-03
    99.635  0.9927052E-03  0.1785818E-01  0.8727818E-02     2.714  0.5567497E-04  0.1727843E-02  0.5210872E-03
    99.639  0.9926871E-03  0.1785932E-01  0.8729288E-02     2.714  0.5569305E-04  0.1727522E-02  0.5252512E-03
    99.643  0.9926741E-03  0.1786023E-01  0.8731361E-02     2.714  0.5571355E-04  0.1726909E-02  0.5290346E-03
    99.647  0.9926669E-03  0.1786083E-01  0.8733951E-02     2.714  0.5573625E-04  0.1725778E-02  0.5315843E-03
    99.650  0.9926664E-03  0.1786284E-01  0.8737874E-02     2.714  0.5576096E-04  0.1724630E-02  0.5337160E-03
    99.654  0.9926729E-03  0.1786462E-01  0.8742541E-02     2.714  0.5578664E-04  0.1723218E-02  0.5354641E-03
    99.658  0.9926867E-03  0.1786611E-01  0.8747891E-02     2.714  0.5581336E-04  0.1722096E-02  0.5370071E-03
    99.662  0.9927078E-03  0.1786744E-01  0.8754318E-02     2.714  0.5584024E-04  0.1721700E-02  0.5384335E-03
    99.665  0.9927376E-03  0.1786926E-01  0.8762152E-02     2.714  0.5586686E-04  0.1722145E-02  0.5393564E-03
    99.669  0.9927787E-03  0.1787104E-01  0.8770438E-02     2.714  0.5588915E-04  0.1723391E-02  0.5393936E-03
    99.673  0.9928316E-03  0.1787271E-01  0.8779426E-02     2.714  0.5590631E-04  0.1724332E-02  0.5393464E-03
    99.677  0.9928945E-03  0.1787428E-01  0.8789188E-02     2.713  0.5591814E-04  0.1725600E-02  0.5394625E-03
    99.681  0.9929661E-03  0.1787566E-01  0.8798932E-02     2.713  0.5592434E-04  0.1726419E-02  0.5395240E-03
    99.684  0.9930458E-03  0.1787722E-01  0.8808915E-02     2.713  0.5592483E-04  0.1727206E-02  0.5395474E-03
    99.688  0.9931322E-03  0.1787863E-01  0.8818637E-02     2.713  0.5592029E-04  0.1728107E-02  0.5394992E-03
    99.692  0.9932241E-03  0.1788002E-01  0.8828589E-02     2.713  0.5591047E-04  0.1729404E-02  0.5391120E-03
    99.696  0.9933200E-03  0.1788162E-01  0.8838641E-02     2.713  0.5589621E-04  0.1731217E-02  0.5384470E-03
    99.699  0.9934185E-03  0.1788331E-01  0.8848196E-02     2.713  0.5587850E-04  0.1732837E-02  0.5380937E-03
    99.703  0.9935191E-03  0.1788499E-01  0.8857193E-02     2.713  0.5585963E-04  0.1734174E-02  0.5374570E-03
    99.707  0.9936202E-03  0.1788619E-01  0.8865797E-02     2.713  0.5584065E-04  0.1735088E-02  0.5371378E-03
    99.711  0.9937201E-03  0.1788727E-01  0.8873534E-02     2.713  0.5582253E-04  0.1735943E-02  0.5369503E-03
    99.715  0.9938173E-03  0.1788821E-01  0.8880315E-02     2.713  0.5580560E-04  0.1736400E-02  0.5366407E-03
    99.718  0.9939070E-03  0.1788896E-01  0.8886241E-02     2.713  0.5579217E-04  0.1736794E-02  0.5364206E-03
    99.722  0.9939786E-03  0.1789171E-01  0.8891711E-02     2.713  0.5578833E-04  0.1737083E-02  0.5366533E-03
    99.726  0.9940316E-03  0.1789506E-01  0.8895967E-02     2.712  0.5579512E-04  0.1737058E-02  0.5364308E-03
    99.730  0.9940684E-03  0.1789906E-01  0.8899346E-02     2.712  0.5580906E-04  0.1737124E-02  0.5358648E-03
    99.733  0.9940899E-03  0.1790315E-01  0.8901473E-02     2.712  0.5583053E-04  0.1737022E-02  0.5350234E-03
    99.737  0.9940957E-03  0.1790734E-01  0.8902104E-02     2.712  0.5585882E-04  0.1736943E-02  0.5332409E-03
    99.741  0.9940868E-03  0.1791126E-01  0.8901670E-02     2.712  0.5589363E-04  0.1736433E-02  0.5310141E-03
    99.745  0.9940668E-03  0.1791526E-01  0.8899756E-02     2.712  0.5593492E-04  0.1735382E-02  0.5283169E-03
    99.748  0.9940385E-03  0.1791871E-01  0.8898518E-02     2.712  0.5598150E-04  0.1735781E-02  0.5272420E-03
    99.752  0.9940031E-03  0.1792153E-01  0.8896881E-02     2.712  0.5603325E-04  0.1735856E-02  0.5262301E-03
    99.756  0.9939624E-03  0.1792444E-01  0.8894826E-02     2.712  0.5608910E-04  0.1735914E-02  0.5257327E-03
    99.760  0.9939176E-03  0.1792693E-01  0.8892120E-02     2.712  0.5614705E-04  0.1735631E-02  0.5254492E-03
    99.764  0.9938732E-03  0.1792910E-01  0.8889851E-02     2.712  0.5620363E-04  0.1736213E-02  0.5254735E-03
    99.767  0.9938319E-03  0.1792992E-01  0.8888299E-02     2.712  0.5625212E-04  0.1737286E-02  0.5258822E-03
    99.771  0.9937945E-03  0.1793093E-01  0.8885753E-02     2.712  0.5629050E-04  0.1737171E-02  0.5274477E-03
    99.775  0.9937627E-03  0.1793214E-01  0.8883562E-02     2.712  0.5631766E-04  0.1737592E-02  0.5297842E-03
    99.779  0.9937378E-03  0.1793168E-01  0.8881752E-02     2.711  0.5633331E-04  0.1738776E-02  0.5327368E-03
    99.782  0.9937211E-03  0.1793164E-01  0.8880247E-02     2.711  0.5633701E-04  0.1739532E-02  0.5363115E-03
    99.786  0.9937134E-03  0.1793033E-01  0.8878601E-02     2.711  0.5632888E-04  0.1740682E-02  0.5405685E-03
    99.790  0.9937159E-03  0.1792869E-01  0.8877507E-02     2.711  0.5630926E-04  0.1742033E-02  0.5452467E-03
    99.794  0.9937292E-03  0.1792678E-01  0.8876553E-02     2.711  0.5627796E-04  0.1743270E-02  0.5504432E-03
    99.798  0.9937542E-03  0.1792438E-01  0.8876051E-02     2.711  0.5623665E-04  0.1744518E-02  0.5561184E-03
    99.801  0.9937910E-03  0.1792073E-01  0.8875608E-02     2.711  0.5618602E-04  0.1744087E-02  0.5616966E-03
    99.805  0.9938368E-03  0.1791804E-01  0.8875622E-02     2.711  0.5612767E-04  0.1745416E-02  0.5677428E-03
    99.809  0.9938836E-03  0.1791615E-01  0.8875196E-02     2.711  0.5606645E-04  0.1746703E-02  0.5734456E-03
    99.813  0.9939306E-03  0.1791419E-01  0.8875288E-02     2.711  0.5600478E-04  0.1748043E-02  0.5786197E-03
    99.816  0.9939768E-03  0.1791322E-01  0.8875062E-02     2.711  0.5594359E-04  0.1747709E-02  0.5836376E-03
    99.820  0.9940168E-03  0.1791286E-01  0.8875302E-02     2.711  0.5588794E-04  0.1746536E-02  0.5884185E-03
    99.824  0.9940471E-03  0.1791442E-01  0.8877153E-02     2.711  0.5583990E-04  0.1744995E-02  0.5935943E-03
    99.828  0.9940655E-03  0.1791666E-01  0.8878372E-02     2.711  0.5580291E-04  0.1743110E-02  0.5982978E-03
    99.832  0.9940720E-03  0.1791949E-01  0.8879483E-02     2.711  0.5577796E-04  0.1740694E-02  0.6023710E-03
    99.835  0.9940667E-03  0.1792474E-01  0.8882718E-02     2.710  0.5576566E-04  0.1736826E-02  0.6081084E-03
    99.839  0.9940499E-03  0.1793074E-01  0.8886267E-02     2.710  0.5576602E-04  0.1732253E-02  0.6139629E-03
    99.843  0.9940224E-03  0.1793651E-01  0.8889044E-02     2.710  0.5577964E-04  0.1727854E-02  0.6187215E-03
    99.847  0.9939852E-03  0.1794178E-01  0.8891001E-02     2.710  0.5580568E-04  0.1723661E-02  0.6223232E-03
    99.850  0.9939395E-03  0.1794580E-01  0.8892860E-02     2.710  0.5584387E-04  0.1719397E-02  0.6251365E-03
    99.854  0.9938868E-03  0.1794984E-01  0.8894309E-02     2.710  0.5589305E-04  0.1715488E-02  0.6269352E-03
    99.858  0.9938155E-03  0.1795248E-01  0.8894132E-02     2.710  0.5595964E-04  0.1712987E-02  0.6277897E-03
    99.862  0.9937114E-03  0.1795492E-01  0.8891890E-02     2.710  0.5605190E-04  0.1709996E-02  0.6281131E-03
    99.866  0.9935771E-03  0.1795675E-01  0.8888046E-02     2.710  0.5616846E-04  0.1707259E-02  0.6279759E-03
    99.869  0.9934163E-03  0.1795915E-01  0.8882504E-02     2.710  0.5630646E-04  0.1704391E-02  0.6274677E-03
    99.873  0.9932407E-03  0.1795982E-01  0.8876713E-02     2.710  0.5645924E-04  0.1701602E-02  0.6273172E-03
    99.877  0.9930600E-03  0.1795983E-01  0.8871533E-02     2.710  0.5662045E-04  0.1700001E-02  0.6283442E-03
    99.881  0.9928794E-03  0.1796042E-01  0.8868783E-02     2.710  0.5678732E-04  0.1699450E-02  0.6318088E-03
    99.884  0.9927039E-03  0.1795994E-01  0.8866943E-02     2.710  0.5695618E-04  0.1699869E-02  0.6365952E-03
    99.888  0.9925379E-03  0.1795846E-01  0.8865945E-02     2.710  0.5712301E-04  0.1701335E-02  0.6418085E-03
    99.892  0.9923866E-03  0.1795542E-01  0.8866058E-02     2.709  0.5728498E-04  0.1704225E-02  0.6473408E-03
    99.896  0.9922533E-03  0.1795120E-01  0.8866980E-02     2.709  0.5743882E-04  0.1707861E-02  0.6533243E-03
    99.899  0.9921383E-03  0.1794613E-01  0.8868310E-02     2.709  0.5758318E-04  0.1712929E-02  0.6587960E-03
    99.903  0.9920455E-03  0.1794105E-01  0.8870314E-02     2.709  0.5771461E-04  0.1718981E-02  0.6639797E-03
    99.907  0.9919780E-03  0.1793385E-01  0.8873444E-02     2.709  0.5782976E-04  0.1727154E-02  0.6685130E-03
    99.911  0.9919379E-03  0.1792554E-01  0.8877340E-02     2.709  0.5792508E-04  0.1736572E-02  0.6721252E-03
    99.915  0.9919272E-03  0.1791679E-01  0.8882646E-02     2.709  0.5799788E-04  0.1747216E-02  0.6740810E-03
    99.918  0.9919468E-03  0.1790704E-01  0.8887201E-02     2.709  0.5804560E-04  0.1758099E-02  0.6761916E-03
    99.922  0.9919970E-03  0.1789696E-01  0.8891968E-02     2.709  0.5806703E-04  0.1769843E-02  0.6771648E-03
    99.926  0.9920777E-03  0.1788605E-01  0.8897545E-02     2.709  0.5806170E-04  0.1782538E-02  0.6762265E-03
    99.930  0.9921895E-03  0.1787480E-01  0.8903459E-02     2.709  0.5803341E-04  0.1795004E-02  0.6760935E-03
    99.933  0.9923314E-03  0.1786334E-01  0.8909175E-02     2.709  0.5798541E-04  0.1807646E-02  0.6755801E-03
    99.937  0.9925007E-03  0.1785162E-01  0.8915204E-02     2.709  0.5791862E-04  0.1819876E-02  0.6748003E-03
    99.941  0.9926943E-03  0.1784527E-01  0.8926538E-02     2.709  0.5783570E-04  0.1826238E-02  0.6715607E-03
    99.945  0.9929079E-03  0.1784118E-01  0.8939935E-02     2.709  0.5773932E-04  0.1830042E-02  0.6682256E-03
    99.949  0.9931377E-03  0.1783833E-01  0.8952414E-02     2.708  0.5763315E-04  0.1832714E-02  0.6647185E-03
    99.952  0.9933781E-03  0.1783553E-01  0.8962889E-02     2.708  0.5751975E-04  0.1835153E-02  0.6621841E-03
    99.956  0.9936243E-03  0.1783487E-01  0.8972807E-02     2.708  0.5740309E-04  0.1835674E-02  0.6608512E-03
    99.960  0.9938713E-03  0.1783271E-01  0.8981718E-02     2.708  0.5728711E-04  0.1836966E-02  0.6603691E-03
    99.964  0.9941170E-03  0.1783142E-01  0.8989485E-02     2.708  0.5717078E-04  0.1837733E-02  0.6605291E-03
    99.967  0.9943584E-03  0.1783108E-01  0.8996088E-02     2.708  0.5705621E-04  0.1837906E-02  0.6610470E-03
    99.971  0.9945947E-03  0.1783073E-01  0.9001726E-02     2.708  0.5694219E-04  0.1838131E-02  0.6616291E-03
    99.975  0.9948233E-03  0.1783142E-01  0.9005320E-02     2.708  0.5683073E-04  0.1838307E-02  0.6619464E-03
    99.979  0.9950408E-03  0.1783019E-01  0.9007213E-02     2.708  0.5672388E-04  0.1838736E-02  0.6617471E-03
    99.983  0.9952431E-03  0.1782959E-01  0.9007252E-02     2.708  0.5662226E-04  0.1839329E-02  0.6610743E-03
    99.986  0.9954271E-03  0.1782815E-01  0.9005067E-02     2.708  0.5652853E-04  0.1840694E-02  0.6594138E-03
    99.990  0.9955923E-03  0.1782778E-01  0.9001360E-02     2.708  0.5644553E-04  0.1841709E-02  0.6574811E-03
    99.994  0.9957351E-03  0.1782823E-01  0.8997123E-02     2.708  0.5637405E-04  0.1842312E-02  0.6549518E-03
    99.998  0.9958531E-03  0.1782892E-01  0.8992176E-02     2.708  0.5631622E-04  0.1842768E-02  0.6523909E-03
   100.001  0.9959436E-03  0.1782804E-01  0.8985683E-02     2.708  0.5627248E-04  0.1842493E-02  0.6496608E-03
   100.005  0.9960047E-03  0.1782845E-01  0.8977585E-02     2.707  0.5624409E-04  0.1843285E-02  0.6470238E-03
   100.009  0.9960540E-03  0.1782915E-01  0.8969611E-02     2.707  0.5622239E-04  0.1843470E-02  0.6450430E-03
   100.013  0.9961034E-03  0.1782985E-01  0.8962982E-02     2.707  0.5620027E-04  0.1844613E-02  0.6438747E-03
   100.017  0.9961524E-03  0.1782944E-01  0.8957335E-02     2.707  0.5617906E-04  0.1845611E-02  0.6432031E-03
   100.020  0.9961999E-03  0.1782975E-01  0.8952740E-02     2.707  0.5615864E-04  0.1845994E-02  0.6426927E-03
   100.024  0.9962460E-03  0.1783000E-01  0.8949105E-02     2.707  0.5613999E-04  0.1846703E-02  0.6425550E-03
   100.028  0.9962887E-03  0.1783047E-01  0.8946074E-02     2.707  0.5612204E-04  0.1847018E-02  0.6428782E-03
   100.032  0.9963280E-03  0.1783007E-01  0.8943312E-02     2.707  0.5610563E-04  0.1848105E-02  0.6431073E-03
   100.035  0.9963632E-03  0.1782962E-01  0.8940293E-02     2.707  0.5609049E-04  0.1849016E-02  0.6430660E-03
   100.039  0.9963912E-03  0.1782965E-01  0.8937078E-02     2.707  0.5607717E-04  0.1849998E-02  0.6428683E-03
   100.043  0.9964041E-03  0.1783004E-01  0.8933368E-02     2.707  0.5606458E-04  0.1850932E-02  0.6421899E-03
   100.047  0.9963997E-03  0.1783099E-01  0.8929202E-02     2.707  0.5605386E-04  0.1851940E-02  0.6409335E-03
   100.050  0.9963727E-03  0.1783251E-01  0.8923985E-02     2.707  0.5605298E-04  0.1853209E-02  0.6391334E-03
   100.054  0.9963253E-03  0.1783404E-01  0.8917662E-02     2.707  0.5605949E-04  0.1854130E-02  0.6367990E-03
   100.058  0.9962595E-03  0.1783578E-01  0.8911161E-02     2.707  0.5607277E-04  0.1855461E-02  0.6344149E-03
   100.062  0.9961770E-03  0.1783746E-01  0.8904475E-02     2.707  0.5609284E-04  0.1856951E-02  0.6319623E-03
   100.066  0.9960798E-03  0.1784284E-01  0.8900010E-02     2.706  0.5611995E-04  0.1862384E-02  0.6313032E-03
   100.069  0.9959703E-03  0.1784703E-01  0.8895890E-02     2.706  0.5615301E-04  0.1864284E-02  0.6313651E-03
   100.073  0.9958510E-03  0.1785055E-01  0.8891244E-02     2.706  0.5619155E-04  0.1864536E-02  0.6316248E-03
   100.077  0.9957244E-03  0.1785403E-01  0.8888053E-02     2.706  0.5623457E-04  0.1865354E-02  0.6317636E-03
   100.081  0.9955938E-03  0.1785902E-01  0.8885011E-02     2.706  0.5628173E-04  0.1866686E-02  0.6320422E-03
   100.084  0.9954620E-03  0.1786150E-01  0.8882370E-02     2.706  0.5633146E-04  0.1867763E-02  0.6321225E-03
   100.088  0.9953321E-03  0.1786311E-01  0.8880392E-02     2.706  0.5638322E-04  0.1869150E-02  0.6321693E-03
   100.092  0.9952070E-03  0.1786416E-01  0.8878936E-02     2.706  0.5643534E-04  0.1870362E-02  0.6321017E-03
   100.096  0.9950898E-03  0.1786466E-01  0.8878198E-02     2.706  0.5648686E-04  0.1871907E-02  0.6321769E-03
   100.100  0.9949825E-03  0.1786582E-01  0.8878285E-02     2.706  0.5653607E-04  0.1873086E-02  0.6318016E-03
   100.103  0.9948885E-03  0.1786463E-01  0.8878707E-02     2.706  0.5658251E-04  0.1874740E-02  0.6315742E-03
   100.107  0.9948097E-03  0.1786294E-01  0.8879765E-02     2.706  0.5662466E-04  0.1875963E-02  0.6315262E-03
   100.111  0.9947480E-03  0.1786055E-01  0.8881497E-02     2.706  0.5666152E-04  0.1877084E-02  0.6316814E-03
   100.115  0.9947048E-03  0.1785728E-01  0.8883972E-02     2.706  0.5669188E-04  0.1877771E-02  0.6317456E-03
   100.118  0.9946820E-03  0.1785441E-01  0.8888396E-02     2.706  0.5671589E-04  0.1877783E-02  0.6318909E-03
   100.122  0.9946797E-03  0.1785075E-01  0.8893487E-02     2.706  0.5673252E-04  0.1877300E-02  0.6322927E-03
   100.126  0.9946981E-03  0.1784630E-01  0.8899016E-02     2.705  0.5674205E-04  0.1877248E-02  0.6333021E-03
   100.130  0.9947372E-03  0.1784191E-01  0.8905236E-02     2.705  0.5674463E-04  0.1877429E-02  0.6352564E-03
   100.134  0.9947963E-03  0.1784024E-01  0.8914774E-02     2.705  0.5673974E-04  0.1877893E-02  0.6413870E-03
   100.137  0.9948751E-03  0.1783757E-01  0.8925092E-02     2.705  0.5672869E-04  0.1878939E-02  0.6483219E-03
   100.141  0.9949720E-03  0.1783811E-01  0.8937671E-02     2.705  0.5671096E-04  0.1879103E-02  0.6583465E-03
   100.145  0.9950858E-03  0.1783851E-01  0.8950124E-02     2.705  0.5668787E-04  0.1879625E-02  0.6685706E-03
   100.149  0.9952145E-03  0.1783865E-01  0.8962197E-02     2.705  0.5666008E-04  0.1880384E-02  0.6793702E-03
   100.152  0.9953545E-03  0.1783873E-01  0.8973722E-02     2.705  0.5662922E-04  0.1881410E-02  0.6900410E-03
   100.156  0.9955019E-03  0.1783861E-01  0.8984351E-02     2.705  0.5659705E-04  0.1882589E-02  0.7005270E-03
   100.160  0.9956545E-03  0.1783820E-01  0.8994297E-02     2.705  0.5656521E-04  0.1883829E-02  0.7107736E-03
   100.164  0.9958096E-03  0.1783807E-01  0.9003114E-02     2.705  0.5653412E-04  0.1885193E-02  0.7205383E-03
   100.167  0.9959650E-03  0.1783771E-01  0.9010827E-02     2.705  0.5650540E-04  0.1886230E-02  0.7297739E-03
   100.171  0.9961177E-03  0.1783754E-01  0.9017138E-02     2.705  0.5647922E-04  0.1887505E-02  0.7382102E-03
   100.175  0.9962655E-03  0.1783730E-01  0.9021884E-02     2.705  0.5645702E-04  0.1888824E-02  0.7452942E-03
   100.179  0.9964056E-03  0.1783750E-01  0.9025328E-02     2.705  0.5643872E-04  0.1890119E-02  0.7513957E-03
   100.183  0.9965367E-03  0.1783784E-01  0.9027577E-02     2.705  0.5642580E-04  0.1891321E-02  0.7563744E-03
   100.186  0.9966564E-03  0.1783782E-01  0.9028133E-02     2.705  0.5641825E-04  0.1892266E-02  0.7601230E-03
   100.190  0.9967636E-03  0.1783789E-01  0.9027309E-02     2.705  0.5641794E-04  0.1893586E-02  0.7624558E-03
   100.194  0.9968568E-03  0.1783769E-01  0.9025068E-02     2.704  0.5642491E-04  0.1894914E-02  0.7634246E-03
   100.198  0.9969353E-03  0.1783694E-01  0.9021427E-02     2.704  0.5643911E-04  0.1896021E-02  0.7630655E-03
   100.201  0.9969976E-03  0.1783595E-01  0.9016061E-02     2.704  0.5646016E-04  0.1897636E-02  0.7612826E-03
   100.205  0.9970503E-03  0.1783409E-01  0.9009935E-02     2.704  0.5648068E-04  0.1899511E-02  0.7579874E-03
   100.209  0.9970960E-03  0.1783337E-01  0.9003899E-02     2.704  0.5649801E-04  0.1900370E-02  0.7541754E-03
   100.213  0.9971343E-03  0.1783265E-01  0.8997588E-02     2.704  0.5651155E-04  0.1901445E-02  0.7490032E-03
   100.217  0.9971650E-03  0.1783176E-01  0.8990711E-02     2.704  0.5652098E-04  0.1902070E-02  0.7429352E-03
   100.220  0.9971873E-03  0.1783070E-01  0.8984056E-02     2.704  0.5652425E-04  0.1902974E-02  0.7363564E-03
   100.224  0.9972091E-03  0.1782951E-01  0.8978099E-02     2.704  0.5652204E-04  0.1903899E-02  0.7308021E-03
   100.228  0.9972328E-03  0.1782883E-01  0.8973165E-02     2.704  0.5651483E-04  0.1905793E-02  0.7261368E-03
   100.232  0.9972580E-03  0.1782845E-01  0.8969200E-02     2.704  0.5650271E-04  0.1907751E-02  0.7221568E-03
   100.235  0.9972851E-03  0.1782810E-01  0.8965626E-02     2.704  0.5648666E-04  0.1909756E-02  0.7190578E-03
   100.239  0.9973136E-03  0.1782825E-01  0.8962759E-02     2.704  0.5646646E-04  0.1911881E-02  0.7165663E-03
   100.243  0.9973437E-03  0.1782909E-01  0.8960588E-02     2.704  0.5644326E-04  0.1913197E-02  0.7145325E-03
   100.247  0.9973746E-03  0.1782744E-01  0.8958990E-02     2.704  0.5641727E-04  0.1915522E-02  0.7125979E-03
   100.251  0.9974066E-03  0.1782688E-01  0.8957573E-02     2.704  0.5638960E-04  0.1917375E-02  0.7113157E-03
   100.254  0.9974385E-03  0.1782680E-01  0.8956151E-02     2.704  0.5636100E-04  0.1919365E-02  0.7102873E-03
   100.258  0.9974650E-03  0.1782729E-01  0.8954956E-02     2.704  0.5633509E-04  0.1920508E-02  0.7095052E-03
   100.262  0.9974849E-03  0.1782859E-01  0.8953808E-02     2.703  0.5631340E-04  0.1921185E-02  0.7089016E-03
   100.266  0.9974983E-03  0.1783027E-01  0.8952519E-02     2.703  0.5629658E-04  0.1921428E-02  0.7083243E-03
   100.269  0.9975053E-03  0.1783244E-01  0.8951451E-02     2.703  0.5628480E-04  0.1921191E-02  0.7080827E-03
   100.273  0.9975061E-03  0.1783442E-01  0.8951081E-02     2.703  0.5627835E-04  0.1920658E-02  0.7069651E-03
   100.277  0.9975015E-03  0.1783624E-01  0.8949987E-02     2.703  0.5627795E-04  0.1919416E-02  0.7068195E-03
   100.281  0.9974924E-03  0.1783774E-01  0.8948921E-02     2.703  0.5628292E-04  0.1916957E-02  0.7066752E-03
   100.285  0.9974801E-03  0.1783986E-01  0.8947774E-02     2.703  0.5629329E-04  0.1915766E-02  0.7067165E-03
   100.288  0.9974649E-03  0.1784169E-01  0.8946842E-02     2.703  0.5630860E-04  0.1914202E-02  0.7068307E-03
   100.292  0.9974479E-03  0.1784343E-01  0.8945853E-02     2.703  0.5632884E-04  0.1912217E-02  0.7067606E-03
   100.296  0.9974300E-03  0.1784482E-01  0.8944752E-02     2.703  0.5635351E-04  0.1910350E-02  0.7064392E-03
   100.300  0.9974124E-03  0.1784655E-01  0.8944476E-02     2.703  0.5638212E-04  0.1910074E-02  0.7049331E-03
   100.303  0.9973969E-03  0.1784780E-01  0.8944298E-02     2.703  0.5641316E-04  0.1910110E-02  0.7032131E-03
   100.307  0.9973824E-03  0.1784958E-01  0.8943952E-02     2.703  0.5644825E-04  0.1909526E-02  0.7010715E-03
   100.311  0.9973239E-03  0.1784942E-01  0.8938421E-02     2.703  0.5650887E-04  0.1910479E-02  0.6966237E-03
   100.315  0.9972122E-03  0.1784949E-01  0.8927699E-02     2.703  0.5659881E-04  0.1911791E-02  0.6887954E-03
   100.319  0.9970507E-03  0.1784991E-01  0.8913229E-02     2.703  0.5671679E-04  0.1913224E-02  0.6787473E-03
   100.322  0.9968429E-03  0.1785061E-01  0.8895184E-02     2.703  0.5686071E-04  0.1914551E-02  0.6675430E-03
   100.326  0.9965938E-03  0.1785156E-01  0.8874301E-02     2.703  0.5702820E-04  0.1916730E-02  0.6558387E-03
   100.330  0.9963088E-03  0.1785185E-01  0.8851628E-02     2.703  0.5721636E-04  0.1918797E-02  0.6448531E-03
   100.334  0.9959940E-03  0.1785133E-01  0.8828162E-02     2.702  0.5742239E-04  0.1921261E-02  0.6343963E-03
   100.337  0.9956540E-03  0.1785143E-01  0.8804141E-02     2.702  0.5764379E-04  0.1923328E-02  0.6253275E-03
   100.341  0.9952965E-03  0.1785413E-01  0.8783032E-02     2.702  0.5787676E-04  0.1925490E-02  0.6213456E-03
   100.345  0.9949288E-03  0.1786253E-01  0.8768341E-02     2.702  0.5811576E-04  0.1927722E-02  0.6266402E-03
   100.349  0.9945589E-03  0.1787011E-01  0.8755123E-02     2.702  0.5835650E-04  0.1930403E-02  0.6325702E-03
   100.353  0.9941948E-03  0.1787684E-01  0.8742884E-02     2.702  0.5859271E-04  0.1933257E-02  0.6391864E-03
   100.356  0.9938443E-03  0.1788298E-01  0.8732469E-02     2.702  0.5881957E-04  0.1935682E-02  0.6452030E-03
   100.360  0.9935148E-03  0.1788825E-01  0.8724448E-02     2.702  0.5903089E-04  0.1937967E-02  0.6504587E-03
   100.364  0.9932129E-03  0.1789315E-01  0.8718076E-02     2.702  0.5922116E-04  0.1941929E-02  0.6547371E-03
   100.368  0.9929456E-03  0.1789736E-01  0.8715527E-02     2.702  0.5938581E-04  0.1941577E-02  0.6575392E-03
   100.371  0.9927180E-03  0.1790037E-01  0.8715039E-02     2.702  0.5951967E-04  0.1940070E-02  0.6588584E-03
   100.375  0.9925349E-03  0.1790189E-01  0.8716001E-02     2.702  0.5961854E-04  0.1939880E-02  0.6589246E-03
   100.379  0.9924004E-03  0.1790462E-01  0.8721491E-02     2.702  0.5968033E-04  0.1937000E-02  0.6560292E-03
   100.383  0.9923178E-03  0.1790545E-01  0.8727999E-02     2.702  0.5970436E-04  0.1934762E-02  0.6522010E-03
   100.386  0.9922894E-03  0.1790477E-01  0.8735369E-02     2.702  0.5969088E-04  0.1932774E-02  0.6483118E-03
   100.390  0.9923159E-03  0.1790265E-01  0.8743773E-02     2.702  0.5964003E-04  0.1930394E-02  0.6440879E-03
   100.394  0.9923968E-03  0.1789984E-01  0.8752777E-02     2.702  0.5955307E-04  0.1928044E-02  0.6405672E-03
   100.398  0.9925305E-03  0.1790042E-01  0.8767058E-02     2.702  0.5943230E-04  0.1925896E-02  0.6440945E-03
   100.402  0.9927144E-03  0.1790089E-01  0.8782916E-02     2.702  0.5928109E-04  0.1924597E-02  0.6503631E-03
   100.405  0.9929453E-03  0.1790066E-01  0.8799126E-02     2.702  0.5910344E-04  0.1923158E-02  0.6577735E-03
   100.409  0.9932238E-03  0.1789942E-01  0.8815137E-02     2.701  0.5890214E-04  0.1921644E-02  0.6659665E-03
   100.413  0.9935458E-03  0.1789724E-01  0.8831081E-02     2.701  0.5868257E-04  0.1920189E-02  0.6747944E-03
   100.417  0.9939045E-03  0.1789521E-01  0.8846956E-02     2.701  0.5844973E-04  0.1919320E-02  0.6838822E-03
   100.420  0.9942929E-03  0.1789255E-01  0.8861127E-02     2.701  0.5821008E-04  0.1918373E-02  0.6928409E-03
   100.424  0.9947034E-03  0.1789011E-01  0.8874244E-02     2.701  0.5796978E-04  0.1917388E-02  0.7023756E-03
   100.428  0.9951280E-03  0.1788769E-01  0.8886144E-02     2.701  0.5773472E-04  0.1916463E-02  0.7117751E-03
   100.432  0.9955581E-03  0.1788574E-01  0.8896236E-02     2.701  0.5751061E-04  0.1914949E-02  0.7210788E-03
   100.436  0.9959856E-03  0.1788437E-01  0.8904730E-02     2.701  0.5730270E-04  0.1913606E-02  0.7296097E-03
   100.439  0.9964021E-03  0.1788309E-01  0.8911071E-02     2.701  0.5711569E-04  0.1913049E-02  0.7369892E-03
   100.443  0.9967996E-03  0.1788343E-01  0.8915407E-02     2.701  0.5695374E-04  0.1910518E-02  0.7436978E-03
   100.447  0.9971706E-03  0.1788453E-01  0.8917398E-02     2.701  0.5682026E-04  0.1908105E-02  0.7486057E-03
   100.451  0.9975084E-03  0.1788670E-01  0.8917349E-02     2.701  0.5671808E-04  0.1905524E-02  0.7527539E-03
   100.454  0.9978064E-03  0.1788987E-01  0.8914824E-02     2.701  0.5664926E-04  0.1902809E-02  0.7550316E-03
   100.458  0.9980597E-03  0.1789374E-01  0.8910152E-02     2.701  0.5661520E-04  0.1899771E-02  0.7558806E-03
   100.462  0.9982642E-03  0.1789866E-01  0.8902780E-02     2.701  0.5661700E-04  0.1896432E-02  0.7547351E-03
   100.466  0.9984405E-03  0.1790389E-01  0.8894798E-02     2.701  0.5663051E-04  0.1893523E-02  0.7525995E-03
   100.470  0.9985979E-03  0.1790805E-01  0.8887149E-02     2.701  0.5664399E-04  0.1891608E-02  0.7490112E-03
   100.473  0.9987345E-03  0.1791204E-01  0.8878917E-02     2.701  0.5665696E-04  0.1889757E-02  0.7436911E-03
   100.477  0.9988482E-03  0.1791571E-01  0.8870414E-02     2.701  0.5666880E-04  0.1888249E-02  0.7373602E-03
   100.481  0.9989371E-03  0.1791895E-01  0.8861594E-02     2.701  0.5667903E-04  0.1886988E-02  0.7290585E-03
   100.485  0.9990004E-03  0.1792238E-01  0.8852113E-02     2.701  0.5668730E-04  0.1885886E-02  0.7192736E-03
   100.488  0.9990378E-03  0.1792613E-01  0.8842230E-02     2.700  0.5669306E-04  0.1885397E-02  0.7081324E-03
   100.492  0.9990619E-03  0.1792916E-01  0.8833059E-02     2.700  0.5669671E-04  0.1884798E-02  0.6972948E-03
   100.496  0.9990864E-03  0.1793217E-01  0.8825314E-02     2.700  0.5670081E-04  0.1884558E-02  0.6883748E-03
   100.500  0.9991104E-03  0.1793458E-01  0.8819059E-02     2.700  0.5670454E-04  0.1884294E-02  0.6815906E-03
   100.504  0.9991345E-03  0.1793682E-01  0.8813875E-02     2.700  0.5670837E-04  0.1883597E-02  0.6763577E-03
   100.507  0.9991584E-03  0.1793802E-01  0.8809547E-02     2.700  0.5671230E-04  0.1883982E-02  0.6719082E-03
   100.511  0.9991822E-03  0.1793927E-01  0.8805985E-02     2.700  0.5671634E-04  0.1884046E-02  0.6686040E-03
   100.515  0.9992057E-03  0.1794124E-01  0.8802719E-02     2.700  0.5672055E-04  0.1883709E-02  0.6665444E-03
   100.519  0.9992290E-03  0.1794212E-01  0.8799902E-02     2.700  0.5672488E-04  0.1883438E-02  0.6644813E-03
   100.522  0.9992521E-03  0.1794276E-01  0.8797712E-02     2.700  0.5672981E-04  0.1883340E-02  0.6626110E-03
   100.526  0.9992749E-03  0.1794331E-01  0.8794134E-02     2.700  0.5673452E-04  0.1883305E-02  0.6616223E-03
   100.530  0.9992975E-03  0.1794408E-01  0.8792439E-02     2.700  0.5673929E-04  0.1883123E-02  0.6601191E-03
   100.534  0.9993201E-03  0.1794472E-01  0.8791135E-02     2.700  0.5674408E-04  0.1883472E-02  0.6588290E-03
   100.538  0.9993427E-03  0.1794513E-01  0.8789492E-02     2.700  0.5674885E-04  0.1883509E-02  0.6573558E-03
   100.541  0.9993653E-03  0.1794521E-01  0.8787847E-02     2.700  0.5675360E-04  0.1883664E-02  0.6559654E-03
   100.545  0.9993881E-03  0.1794568E-01  0.8786509E-02     2.700  0.5675879E-04  0.1883888E-02  0.6549403E-03
   100.549  0.9994108E-03  0.1794622E-01  0.8784903E-02     2.700  0.5676354E-04  0.1883815E-02  0.6541718E-03
   100.553  0.9994334E-03  0.1794655E-01  0.8783809E-02     2.700  0.5676829E-04  0.1883894E-02  0.6534532E-03
   100.556  0.9994561E-03  0.1794791E-01  0.8782291E-02     2.700  0.5677305E-04  0.1886252E-02  0.6527218E-03
   100.560  0.9994787E-03  0.1794875E-01  0.8780747E-02     2.700  0.5677780E-04  0.1886003E-02  0.6518978E-03
   100.564  0.9995014E-03  0.1794863E-01  0.8779165E-02     2.700  0.5678255E-04  0.1885465E-02  0.6514106E-03
   100.568  0.9995242E-03  0.1794956E-01  0.8777968E-02     2.700  0.5678771E-04  0.1886879E-02  0.6510797E-03
   100.572  0.9995468E-03  0.1794958E-01  0.8776714E-02     2.699  0.5679247E-04  0.1886380E-02  0.6510730E-03
   100.575  0.9995695E-03  0.1794950E-01  0.8775447E-02     2.699  0.5679721E-04  0.1885854E-02  0.6510292E-03
   100.579  0.9995921E-03  0.1794953E-01  0.8773886E-02     2.699  0.5680196E-04  0.1885448E-02  0.6508167E-03
   100.583  0.9996150E-03  0.1795106E-01  0.8772202E-02     2.699  0.5680711E-04  0.1885006E-02  0.6502172E-03
   100.587  0.9996379E-03  0.1795115E-01  0.8770726E-02     2.699  0.5681186E-04  0.1885712E-02  0.6495304E-03
   100.590  0.9996605E-03  0.1795112E-01  0.8769306E-02     2.699  0.5681660E-04  0.1885852E-02  0.6486982E-03
   100.594  0.9996832E-03  0.1795136E-01  0.8768062E-02     2.699  0.5682133E-04  0.1885954E-02  0.6481518E-03
   100.598  0.9997058E-03  0.1795149E-01  0.8766876E-02     2.699  0.5682608E-04  0.1886163E-02  0.6474984E-03
   100.602  0.9997287E-03  0.1795180E-01  0.8765954E-02     2.699  0.5683122E-04  0.1885993E-02  0.6472268E-03
   100.606  0.9997514E-03  0.1795166E-01  0.8764977E-02     2.699  0.5683595E-04  0.1885924E-02  0.6465366E-03
   100.609  0.9997741E-03  0.1795166E-01  0.8763962E-02     2.699  0.5684066E-04  0.1885688E-02  0.6457185E-03
   100.613  0.9997967E-03  0.1795159E-01  0.8762922E-02     2.699  0.5684540E-04  0.1885344E-02  0.6451529E-03
   100.617  0.9998196E-03  0.1795188E-01  0.8761880E-02     2.699  0.5685051E-04  0.1885179E-02  0.6447566E-03
   100.621  0.9998425E-03  0.1795206E-01  0.8761075E-02     2.699  0.5685529E-04  0.1885327E-02  0.6444251E-03
   100.624  0.9998652E-03  0.1795212E-01  0.8760219E-02     2.699  0.5686001E-04  0.1885119E-02  0.6453563E-03
   100.628  0.9998879E-03  0.1795202E-01  0.8759153E-02     2.699  0.5686472E-04  0.1884459E-02  0.6447644E-03
   100.632  0.9999108E-03  0.1795174E-01  0.8758224E-02     2.699  0.5686985E-04  0.1884196E-02  0.6442444E-03
   100.636  0.9999335E-03  0.1795154E-01  0.8757244E-02     2.699  0.5687456E-04  0.1884284E-02  0.6441087E-03
   100.640  0.9999562E-03  0.1795130E-01  0.8756583E-02     2.699  0.5687927E-04  0.1884122E-02  0.6437299E-03
   100.643  0.9999789E-03  0.1795069E-01  0.8755852E-02     2.699  0.5688399E-04  0.1884129E-02  0.6437016E-03
   100.647  0.1000000E-02  0.1795078E-01  0.8755381E-02     2.699  0.5689026E-04  0.1883944E-02  0.6437332E-03
   100.651  0.1000008E-02  0.1795164E-01  0.8753521E-02     2.699  0.5690434E-04  0.1883147E-02  0.6426454E-03
   100.655  0.1000002E-02  0.1795340E-01  0.8752812E-02     2.699  0.5692765E-04  0.1881946E-02  0.6425743E-03
   100.658  0.9999831E-03  0.1795595E-01  0.8751771E-02     2.699  0.5695987E-04  0.1880401E-02  0.6431407E-03
   100.662  0.9999514E-03  0.1795882E-01  0.8750659E-02     2.698  0.5700081E-04  0.1879001E-02  0.6422499E-03
   100.666  0.9999082E-03  0.1796238E-01  0.8749594E-02     2.698  0.5704901E-04  0.1876622E-02  0.6413146E-03
   100.670  0.9998553E-03  0.1796563E-01  0.8748812E-02     2.698  0.5710400E-04  0.1874775E-02  0.6409877E-03
   100.674  0.9997945E-03  0.1796871E-01  0.8747738E-02     2.698  0.5716476E-04  0.1872193E-02  0.6416147E-03
   100.677  0.9997279E-03  0.1797126E-01  0.8747519E-02     2.698  0.5723051E-04  0.1870742E-02  0.6413618E-03
   100.681  0.9996571E-03  0.1797489E-01  0.8747346E-02     2.698  0.5729913E-04  0.1868440E-02  0.6415355E-03
   100.685  0.9995846E-03  0.1797812E-01  0.8747605E-02     2.698  0.5736958E-04  0.1866559E-02  0.6422916E-03
   100.689  0.9995124E-03  0.1798087E-01  0.8748303E-02     2.698  0.5743998E-04  0.1865076E-02  0.6436024E-03
   100.692  0.9994430E-03  0.1798351E-01  0.8749517E-02     2.698  0.5750954E-04  0.1863846E-02  0.6452119E-03
   100.696  0.9993784E-03  0.1798489E-01  0.8751319E-02     2.698  0.5757588E-04  0.1863186E-02  0.6474865E-03
   100.700  0.9993202E-03  0.1798571E-01  0.8753219E-02     2.698  0.5763747E-04  0.1862627E-02  0.6503212E-03
   100.704  0.9992708E-03  0.1798602E-01  0.8755863E-02     2.698  0.5769362E-04  0.1862509E-02  0.6535562E-03
   100.708  0.9992316E-03  0.1798591E-01  0.8758804E-02     2.698  0.5774218E-04  0.1862993E-02  0.6572812E-03
   100.711  0.9992044E-03  0.1798507E-01  0.8762269E-02     2.698  0.5778282E-04  0.1863878E-02  0.6619626E-03
   100.715  0.9991899E-03  0.1798331E-01  0.8766560E-02     2.698  0.5781375E-04  0.1864837E-02  0.6672796E-03
   100.719  0.9991891E-03  0.1798256E-01  0.8770902E-02     2.698  0.5783463E-04  0.1865984E-02  0.6730909E-03
   100.723  0.9992026E-03  0.1797943E-01  0.8775198E-02     2.698  0.5784501E-04  0.1867345E-02  0.6793926E-03
   100.726  0.9992306E-03  0.1797569E-01  0.8779767E-02     2.698  0.5784474E-04  0.1868699E-02  0.6860392E-03
   100.730  0.9992730E-03  0.1797190E-01  0.8785033E-02     2.698  0.5783391E-04  0.1870690E-02  0.6935039E-03
   100.734  0.9993297E-03  0.1796701E-01  0.8789931E-02     2.698  0.5781338E-04  0.1871381E-02  0.7004481E-03
   100.738  0.9993990E-03  0.1796261E-01  0.8794955E-02     2.698  0.5778295E-04  0.1874653E-02  0.7077190E-03
   100.742  0.9994791E-03  0.1795741E-01  0.8799543E-02     2.698  0.5774536E-04  0.1878306E-02  0.7150719E-03
   100.745  0.9995675E-03  0.1795348E-01  0.8803700E-02     2.698  0.5770206E-04  0.1880981E-02  0.7223203E-03
   100.749  0.9996628E-03  0.1794984E-01  0.8808015E-02     2.698  0.5765468E-04  0.1883329E-02  0.7295262E-03
   100.753  0.9997630E-03  0.1794632E-01  0.8811787E-02     2.698  0.5760364E-04  0.1885659E-02  0.7362456E-03
   100.757  0.9998665E-03  0.1794285E-01  0.8815419E-02     2.698  0.5755118E-04  0.1887686E-02  0.7426208E-03
   100.760  0.9999715E-03  0.1793854E-01  0.8818530E-02     2.697  0.5749821E-04  0.1889853E-02  0.7486108E-03
   100.764  0.1000076E-02  0.1793631E-01  0.8821511E-02     2.697  0.5744647E-04  0.1891746E-02  0.7541586E-03
   100.768  0.1000177E-02  0.1793736E-01  0.8826224E-02     2.697  0.5739490E-04  0.1891237E-02  0.7634616E-03
   100.772  0.1000270E-02  0.1793782E-01  0.8830716E-02     2.697  0.5733747E-04  0.1890853E-02  0.7719604E-03
   100.776  0.1000351E-02  0.1793706E-01  0.8833218E-02     2.697  0.5727569E-04  0.1891448E-02  0.7795146E-03
   100.779  0.1000422E-02  0.1793700E-01  0.8834403E-02     2.697  0.5721133E-04  0.1891217E-02  0.7859460E-03
   100.783  0.1000479E-02  0.1793739E-01  0.8833762E-02     2.697  0.5714525E-04  0.1891163E-02  0.7908774E-03
   100.787  0.1000523E-02  0.1793825E-01  0.8831821E-02     2.697  0.5707941E-04  0.1890793E-02  0.7947839E-03
   100.791  0.1000552E-02  0.1793829E-01  0.8828088E-02     2.697  0.5701511E-04  0.1890922E-02  0.7970294E-03
   100.794  0.1000567E-02  0.1793798E-01  0.8823146E-02     2.697  0.5695355E-04  0.1891340E-02  0.7977362E-03
   100.798  0.1000568E-02  0.1793810E-01  0.8818053E-02     2.697  0.5689661E-04  0.1891159E-02  0.7986387E-03
   100.802  0.1000555E-02  0.1793944E-01  0.8812355E-02     2.697  0.5684510E-04  0.1890073E-02  0.7990087E-03
   100.806  0.1000540E-02  0.1793971E-01  0.8807077E-02     2.697  0.5679341E-04  0.1889478E-02  0.7999697E-03
   100.810  0.1000527E-02  0.1793985E-01  0.8802527E-02     2.697  0.5674023E-04  0.1888883E-02  0.8018518E-03
   100.813  0.1000517E-02  0.1793973E-01  0.8798633E-02     2.697  0.5668711E-04  0.1888257E-02  0.8041709E-03
   100.817  0.1000511E-02  0.1793963E-01  0.8795304E-02     2.697  0.5663480E-04  0.1887444E-02  0.8069360E-03
   100.821  0.1000509E-02  0.1793879E-01  0.8792374E-02     2.697  0.5658492E-04  0.1885615E-02  0.8099800E-03
   100.825  0.1000513E-02  0.1793750E-01  0.8789896E-02     2.697  0.5653866E-04  0.1885400E-02  0.8135781E-03
   100.829  0.1000521E-02  0.1793733E-01  0.8787860E-02     2.697  0.5649650E-04  0.1884582E-02  0.8172484E-03
   100.832  0.1000535E-02  0.1793682E-01  0.8786818E-02     2.697  0.5646060E-04  0.1883352E-02  0.8220339E-03
   100.836  0.1000554E-02  0.1793593E-01  0.8784876E-02     2.697  0.5643065E-04  0.1882029E-02  0.8251580E-03
   100.840  0.1000580E-02  0.1793466E-01  0.8783354E-02     2.697  0.5640845E-04  0.1880701E-02  0.8283795E-03
   100.844  0.1000611E-02  0.1793367E-01  0.8781799E-02     2.697  0.5639414E-04  0.1879675E-02  0.8307386E-03
   100.847  0.1000648E-02  0.1793320E-01  0.8780944E-02     2.697  0.5638839E-04  0.1879870E-02  0.8317200E-03
   100.851  0.1000690E-02  0.1793247E-01  0.8779866E-02     2.697  0.5639101E-04  0.1880119E-02  0.8322894E-03
   100.855  0.1000737E-02  0.1793167E-01  0.8779051E-02     2.697  0.5640265E-04  0.1880539E-02  0.8325429E-03
   100.859  0.1000788E-02  0.1793060E-01  0.8778347E-02     2.697  0.5642312E-04  0.1881083E-02  0.8321991E-03
   100.863  0.1000843E-02  0.1792932E-01  0.8777802E-02     2.697  0.5645151E-04  0.1881389E-02  0.8316791E-03
   100.866  0.1000901E-02  0.1792922E-01  0.8777451E-02     2.697  0.5648839E-04  0.1882167E-02  0.8309041E-03
   100.870  0.1000961E-02  0.1792805E-01  0.8776767E-02     2.697  0.5653206E-04  0.1883235E-02  0.8298745E-03
   100.874  0.1001022E-02  0.1792687E-01  0.8775916E-02     2.696  0.5658225E-04  0.1884104E-02  0.8285742E-03
   100.878  0.1001083E-02  0.1792605E-01  0.8774771E-02     2.696  0.5663756E-04  0.1884419E-02  0.8268868E-03
   100.881  0.1001144E-02  0.1792476E-01  0.8773300E-02     2.696  0.5669775E-04  0.1885337E-02  0.8252260E-03
   100.885  0.1001204E-02  0.1792339E-01  0.8771696E-02     2.696  0.5676093E-04  0.1886377E-02  0.8233134E-03
   100.889  0.1001262E-02  0.1792211E-01  0.8769671E-02     2.696  0.5682560E-04  0.1887404E-02  0.8211185E-03
   100.893  0.1001317E-02  0.1792089E-01  0.8767030E-02     2.696  0.5689143E-04  0.1888147E-02  0.8187745E-03
   100.897  0.1001370E-02  0.1791974E-01  0.8764457E-02     2.696  0.5695591E-04  0.1888970E-02  0.8165688E-03
   100.900  0.1001420E-02  0.1791881E-01  0.8761907E-02     2.696  0.5701681E-04  0.1889802E-02  0.8152202E-03
   100.904  0.1001468E-02  0.1791795E-01  0.8759092E-02     2.696  0.5707290E-04  0.1890578E-02  0.8148030E-03
   100.908  0.1001508E-02  0.1791573E-01  0.8756349E-02     2.696  0.5712128E-04  0.1888644E-02  0.8149801E-03
   100.912  0.1001527E-02  0.1791611E-01  0.8753503E-02     2.696  0.5715001E-04  0.1891100E-02  0.8172103E-03
   100.915  0.1001526E-02  0.1791725E-01  0.8749370E-02     2.696  0.5715852E-04  0.1895111E-02  0.8190896E-03
   100.919  0.1001504E-02  0.1791786E-01  0.8744687E-02     2.696  0.5714719E-04  0.1899807E-02  0.8215963E-03
   100.923  0.1001457E-02  0.1791989E-01  0.8739088E-02     2.696  0.5711986E-04  0.1904330E-02  0.8236054E-03
   100.927  0.1001387E-02  0.1792278E-01  0.8733990E-02     2.696  0.5707718E-04  0.1910627E-02  0.8240862E-03
   100.931  0.1001298E-02  0.1792596E-01  0.8729218E-02     2.696  0.5702500E-04  0.1918501E-02  0.8229658E-03
   100.934  0.1001194E-02  0.1792886E-01  0.8723599E-02     2.696  0.5696903E-04  0.1925112E-02  0.8216914E-03
   100.938  0.1001079E-02  0.1793062E-01  0.8718481E-02     2.696  0.5691042E-04  0.1929512E-02  0.8195842E-03
   100.942  0.1000956E-02  0.1793387E-01  0.8714832E-02     2.696  0.5685086E-04  0.1932672E-02  0.8196156E-03
   100.946  0.1000828E-02  0.1793684E-01  0.8712457E-02     2.696  0.5679093E-04  0.1934141E-02  0.8211450E-03
   100.949  0.1000698E-02  0.1793895E-01  0.8709780E-02     2.696  0.5673293E-04  0.1933627E-02  0.8218643E-03
   100.953  0.1000570E-02  0.1794002E-01  0.8707719E-02     2.696  0.5667726E-04  0.1931870E-02  0.8224074E-03
   100.957  0.1000448E-02  0.1794069E-01  0.8706007E-02     2.696  0.5662543E-04  0.1929030E-02  0.8226515E-03
   100.961  0.1000333E-02  0.1794263E-01  0.8707500E-02     2.696  0.5657861E-04  0.1929228E-02  0.8197835E-03
   100.965  0.1000231E-02  0.1794416E-01  0.8709675E-02     2.696  0.5653768E-04  0.1928428E-02  0.8167680E-03
   100.968  0.1000142E-02  0.1794485E-01  0.8712776E-02     2.696  0.5650359E-04  0.1926825E-02  0.8138256E-03
   100.972  0.1000071E-02  0.1794333E-01  0.8716972E-02     2.696  0.5647707E-04  0.1924984E-02  0.8106193E-03
   100.976  0.1000019E-02  0.1794120E-01  0.8722140E-02     2.696  0.5645821E-04  0.1921659E-02  0.8071223E-03
   100.980  0.9999868E-03  0.1793951E-01  0.8728172E-02     2.696  0.5644814E-04  0.1917176E-02  0.8034084E-03
   100.983  0.9999768E-03  0.1793745E-01  0.8735787E-02     2.696  0.5644630E-04  0.1912127E-02  0.8004723E-03
   100.987  0.9999897E-03  0.1793489E-01  0.8743012E-02     2.696  0.5645389E-04  0.1906463E-02  0.7967045E-03
   100.991  0.1000025E-02  0.1793165E-01  0.8750815E-02     2.696  0.5646998E-04  0.1900355E-02  0.7932604E-03
   100.995  0.1000084E-02  0.1792805E-01  0.8758984E-02     2.696  0.5649439E-04  0.1894294E-02  0.7894238E-03
   100.999  0.1000164E-02  0.1792420E-01  0.8767156E-02     2.695  0.5652758E-04  0.1887456E-02  0.7856933E-03
   101.002  0.1000264E-02  0.1791982E-01  0.8775285E-02     2.695  0.5656780E-04  0.1880421E-02  0.7831567E-03
   101.006  0.1000384E-02  0.1791529E-01  0.8783697E-02     2.695  0.5661524E-04  0.1873423E-02  0.7798524E-03
   101.010  0.1000520E-02  0.1791025E-01  0.8791790E-02     2.695  0.5666898E-04  0.1866141E-02  0.7773070E-03
   101.014  0.1000669E-02  0.1790477E-01  0.8799499E-02     2.695  0.5672803E-04  0.1858801E-02  0.7755972E-03
   101.018  0.1000831E-02  0.1789958E-01  0.8806851E-02     2.695  0.5679142E-04  0.1851547E-02  0.7747578E-03
   101.021  0.1001000E-02  0.1789455E-01  0.8813524E-02     2.695  0.5685792E-04  0.1844289E-02  0.7745740E-03
   101.025  0.1001174E-02  0.1789088E-01  0.8819368E-02     2.695  0.5692630E-04  0.1836597E-02  0.7752075E-03
   101.029  0.1001349E-02  0.1788653E-01  0.8824156E-02     2.695  0.5699546E-04  0.1829693E-02  0.7763676E-03
   101.033  0.1001523E-02  0.1788152E-01  0.8827623E-02     2.695  0.5706423E-04  0.1821337E-02  0.7777394E-03
   101.036  0.1001690E-02  0.1787828E-01  0.8829772E-02     2.695  0.5713053E-04  0.1816056E-02  0.7798771E-03
   101.040  0.1001848E-02  0.1787509E-01  0.8830645E-02     2.695  0.5719384E-04  0.1811128E-02  0.7826116E-03
   101.044  0.1001990E-02  0.1787227E-01  0.8830153E-02     2.695  0.5725189E-04  0.1806807E-02  0.7851115E-03
   101.048  0.1002105E-02  0.1787083E-01  0.8826990E-02     2.695  0.5730234E-04  0.1802383E-02  0.7870884E-03
   101.052  0.1002193E-02  0.1786886E-01  0.8821443E-02     2.695  0.5734522E-04  0.1798929E-02  0.7881682E-03
   101.055  0.1002251E-02  0.1786732E-01  0.8814453E-02     2.695  0.5737875E-04  0.1796159E-02  0.7890889E-03
   101.059  0.1002279E-02  0.1786629E-01  0.8805989E-02     2.695  0.5740293E-04  0.1794107E-02  0.7897055E-03
   101.063  0.1002278E-02  0.1786587E-01  0.8796185E-02     2.695  0.5741529E-04  0.1792374E-02  0.7901262E-03
   101.067  0.1002254E-02  0.1786637E-01  0.8785772E-02     2.695  0.5741097E-04  0.1791688E-02  0.7908152E-03
   101.070  0.1002213E-02  0.1786877E-01  0.8777624E-02     2.695  0.5740202E-04  0.1791092E-02  0.7914270E-03
   101.074  0.1002160E-02  0.1786840E-01  0.8769475E-02     2.695  0.5739643E-04  0.1787075E-02  0.7911722E-03
   101.078  0.1002102E-02  0.1787083E-01  0.8762054E-02     2.695  0.5739213E-04  0.1787202E-02  0.7900940E-03
   101.082  0.1002041E-02  0.1787305E-01  0.8755429E-02     2.695  0.5738809E-04  0.1787560E-02  0.7890109E-03
   101.086  0.1001978E-02  0.1787498E-01  0.8750356E-02     2.695  0.5738447E-04  0.1787599E-02  0.7880247E-03
   101.089  0.1001916E-02  0.1787732E-01  0.8746573E-02     2.695  0.5738142E-04  0.1787592E-02  0.7879104E-03
   101.093  0.1001855E-02  0.1787909E-01  0.8743620E-02     2.695  0.5737868E-04  0.1787384E-02  0.7878594E-03
   101.097  0.1001796E-02  0.1788039E-01  0.8740856E-02     2.695  0.5737711E-04  0.1787613E-02  0.7876722E-03
   101.101  0.1001742E-02  0.1788139E-01  0.8738743E-02     2.695  0.5737638E-04  0.1787953E-02  0.7875228E-03
   101.105  0.1001694E-02  0.1788187E-01  0.8737073E-02     2.695  0.5737648E-04  0.1788342E-02  0.7878890E-03
   101.108  0.1001652E-02  0.1788140E-01  0.8736136E-02     2.695  0.5737738E-04  0.1788759E-02  0.7885541E-03
   101.112  0.1001618E-02  0.1788065E-01  0.8735588E-02     2.695  0.5737904E-04  0.1788878E-02  0.7896894E-03
   101.116  0.1001592E-02  0.1787922E-01  0.8735304E-02     2.695  0.5738139E-04  0.1789123E-02  0.7908334E-03
   101.120  0.1001576E-02  0.1787736E-01  0.8734996E-02     2.695  0.5738439E-04  0.1789258E-02  0.7923207E-03
   101.123  0.1001570E-02  0.1787521E-01  0.8735098E-02     2.695  0.5738795E-04  0.1789651E-02  0.7940044E-03
   101.127  0.1001575E-02  0.1787264E-01  0.8735596E-02     2.695  0.5739206E-04  0.1790365E-02  0.7956234E-03
   101.131  0.1001591E-02  0.1786965E-01  0.8736187E-02     2.695  0.5739624E-04  0.1790854E-02  0.7972991E-03
   101.135  0.1001618E-02  0.1786626E-01  0.8737242E-02     2.695  0.5740128E-04  0.1791358E-02  0.7992521E-03
   101.139  0.1001656E-02  0.1786306E-01  0.8738638E-02     2.695  0.5740682E-04  0.1792069E-02  0.8017314E-03
   101.142  0.1001704E-02  0.1785921E-01  0.8740021E-02     2.695  0.5741043E-04  0.1792899E-02  0.8043344E-03
   101.146  0.1001754E-02  0.1785527E-01  0.8741234E-02     2.695  0.5740031E-04  0.1794015E-02  0.8076615E-03
   101.150  0.1001807E-02  0.1785126E-01  0.8741755E-02     2.694  0.5737536E-04  0.1795886E-02  0.8122037E-03
   101.154  0.1001862E-02  0.1784748E-01  0.8741785E-02     2.694  0.5733648E-04  0.1797800E-02  0.8173475E-03
   101.157  0.1001917E-02  0.1784403E-01  0.8741676E-02     2.694  0.5728295E-04  0.1800041E-02  0.8229247E-03
   101.161  0.1001971E-02  0.1784072E-01  0.8740955E-02     2.694  0.5721483E-04  0.1803022E-02  0.8285713E-03
   101.165  0.1002024E-02  0.1783769E-01  0.8739973E-02     2.694  0.5713310E-04  0.1806434E-02  0.8346148E-03
   101.169  0.1002075E-02  0.1783479E-01  0.8738830E-02     2.694  0.5704056E-04  0.1810142E-02  0.8404834E-03
   101.173  0.1002125E-02  0.1783418E-01  0.8738851E-02     2.694  0.5693889E-04  0.1817190E-02  0.8440777E-03
   101.176  0.1002173E-02  0.1783475E-01  0.8739810E-02     2.694  0.5683093E-04  0.1826138E-02  0.8461938E-03
   101.180  0.1002218E-02  0.1783579E-01  0.8740578E-02     2.694  0.5671933E-04  0.1834594E-02  0.8479723E-03
   101.184  0.1002257E-02  0.1783728E-01  0.8741236E-02     2.694  0.5661121E-04  0.1842941E-02  0.8498277E-03
   101.188  0.1002283E-02  0.1783872E-01  0.8741667E-02     2.694  0.5651399E-04  0.1850467E-02  0.8522137E-03
   101.192  0.1002298E-02  0.1784171E-01  0.8742067E-02     2.694  0.5642967E-04  0.1856311E-02  0.8551065E-03
   101.195  0.1002292E-02  0.1784520E-01  0.8741913E-02     2.694  0.5634256E-04  0.1862707E-02  0.8574407E-03
   101.199  0.1002264E-02  0.1784914E-01  0.8741217E-02     2.694  0.5624859E-04  0.1870059E-02  0.8594229E-03
   101.203  0.1002216E-02  0.1785371E-01  0.8739991E-02     2.694  0.5614985E-04  0.1877884E-02  0.8607326E-03
   101.207  0.1002140E-02  0.1785908E-01  0.8738423E-02     2.694  0.5605439E-04  0.1884932E-02  0.8614722E-03
   101.210  0.1002031E-02  0.1786509E-01  0.8735737E-02     2.694  0.5596990E-04  0.1891334E-02  0.8604267E-03
   101.214  0.1001891E-02  0.1787134E-01  0.8732532E-02     2.694  0.5589840E-04  0.1896297E-02  0.8580804E-03
   101.218  0.1001725E-02  0.1787753E-01  0.8728607E-02     2.694  0.5584121E-04  0.1899828E-02  0.8546582E-03
   101.222  0.1001536E-02  0.1788335E-01  0.8724110E-02     2.694  0.5579979E-04  0.1902057E-02  0.8496453E-03
   101.226  0.1001333E-02  0.1788854E-01  0.8719808E-02     2.694  0.5577531E-04  0.1902816E-02  0.8440403E-03
   101.229  0.1001128E-02  0.1789221E-01  0.8716047E-02     2.694  0.5576976E-04  0.1902117E-02  0.8388079E-03
   101.233  0.1000927E-02  0.1789495E-01  0.8713110E-02     2.694  0.5578339E-04  0.1898956E-02  0.8337242E-03
   101.237  0.1000734E-02  0.1789449E-01  0.8710891E-02     2.694  0.5581599E-04  0.1895361E-02  0.8288985E-03
   101.241  0.1000555E-02  0.1789228E-01  0.8709353E-02     2.694  0.5586665E-04  0.1890181E-02  0.8245507E-03
   101.245  0.1000396E-02  0.1788867E-01  0.8709386E-02     2.694  0.5593450E-04  0.1883736E-02  0.8198267E-03
   101.248  0.1000258E-02  0.1788318E-01  0.8709070E-02     2.694  0.5601831E-04  0.1876313E-02  0.8164907E-03
   101.252  0.1000147E-02  0.1787619E-01  0.8709475E-02     2.694  0.5611502E-04  0.1867991E-02  0.8136736E-03
   101.256  0.1000061E-02  0.1786783E-01  0.8710389E-02     2.694  0.5622293E-04  0.1858644E-02  0.8112045E-03
   101.260  0.1000005E-02  0.1785815E-01  0.8711967E-02     2.694  0.5633918E-04  0.1849102E-02  0.8092066E-03
   101.263  0.9999780E-03  0.1784724E-01  0.8713812E-02     2.694  0.5646054E-04  0.1839120E-02  0.8072398E-03
   101.267  0.9999831E-03  0.1783539E-01  0.8716157E-02     2.694  0.5658542E-04  0.1828986E-02  0.8058950E-03
   101.271  0.1000020E-02  0.1782463E-01  0.8720953E-02     2.694  0.5671038E-04  0.1823000E-02  0.8026597E-03
   101.275  0.1000088E-02  0.1781645E-01  0.8729389E-02     2.694  0.5683278E-04  0.1821865E-02  0.7964928E-03
   101.279  0.1000187E-02  0.1781140E-01  0.8739798E-02     2.694  0.5695050E-04  0.1820165E-02  0.7881912E-03
   101.282  0.1000314E-02  0.1780629E-01  0.8751726E-02     2.694  0.5706075E-04  0.1819568E-02  0.7823971E-03
   101.286  0.1000468E-02  0.1780116E-01  0.8763907E-02     2.694  0.5716161E-04  0.1819612E-02  0.7775146E-03
   101.290  0.1000644E-02  0.1779637E-01  0.8775388E-02     2.694  0.5725081E-04  0.1821093E-02  0.7734319E-03
   101.294  0.1000839E-02  0.1779259E-01  0.8786868E-02     2.694  0.5732683E-04  0.1821833E-02  0.7699947E-03
   101.297  0.1001049E-02  0.1778777E-01  0.8797691E-02     2.694  0.5738838E-04  0.1825510E-02  0.7673087E-03
   101.301  0.1001270E-02  0.1778464E-01  0.8807358E-02     2.694  0.5743431E-04  0.1830133E-02  0.7654011E-03
   101.305  0.1001501E-02  0.1778042E-01  0.8816585E-02     2.694  0.5747433E-04  0.1834955E-02  0.7648826E-03
   101.309  0.1001741E-02  0.1777627E-01  0.8823529E-02     2.694  0.5751308E-04  0.1839130E-02  0.7643450E-03
   101.313  0.1001985E-02  0.1777221E-01  0.8830099E-02     2.694  0.5755051E-04  0.1842869E-02  0.7636626E-03
   101.316  0.1002228E-02  0.1776839E-01  0.8833679E-02     2.694  0.5758575E-04  0.1846777E-02  0.7641658E-03
   101.320  0.1002465E-02  0.1776498E-01  0.8837159E-02     2.694  0.5762137E-04  0.1850552E-02  0.7665029E-03
   101.324  0.1002689E-02  0.1776191E-01  0.8837342E-02     2.694  0.5765940E-04  0.1853985E-02  0.7675780E-03
   101.328  0.1002892E-02  0.1775979E-01  0.8835007E-02     2.694  0.5770194E-04  0.1857232E-02  0.7675505E-03
   101.332  0.1003069E-02  0.1775808E-01  0.8830966E-02     2.694  0.5774813E-04  0.1860327E-02  0.7665277E-03
   101.335  0.1003217E-02  0.1775831E-01  0.8824418E-02     2.694  0.5779627E-04  0.1863455E-02  0.7661949E-03
   101.339  0.1003336E-02  0.1775904E-01  0.8817014E-02     2.694  0.5784179E-04  0.1865887E-02  0.7664756E-03
   101.343  0.1003431E-02  0.1776046E-01  0.8809386E-02     2.694  0.5787754E-04  0.1868465E-02  0.7665817E-03
   101.347  0.1003500E-02  0.1776225E-01  0.8800242E-02     2.694  0.5790323E-04  0.1871506E-02  0.7648087E-03
   101.350  0.1003542E-02  0.1776394E-01  0.8790208E-02     2.693  0.5791786E-04  0.1875126E-02  0.7619875E-03
   101.354  0.1003561E-02  0.1776553E-01  0.8779066E-02     2.693  0.5793005E-04  0.1879231E-02  0.7574067E-03
   101.358  0.1003564E-02  0.1776680E-01  0.8768100E-02     2.693  0.5795462E-04  0.1882874E-02  0.7509075E-03
   101.362  0.1003555E-02  0.1776784E-01  0.8757716E-02     2.693  0.5799092E-04  0.1885952E-02  0.7437491E-03
   101.366  0.1003546E-02  0.1776909E-01  0.8749641E-02     2.693  0.5802912E-04  0.1888305E-02  0.7388268E-03
   101.369  0.1003541E-02  0.1776919E-01  0.8742804E-02     2.693  0.5806671E-04  0.1891104E-02  0.7346323E-03
   101.373  0.1003542E-02  0.1776874E-01  0.8736888E-02     2.693  0.5810293E-04  0.1894026E-02  0.7308870E-03
   101.377  0.1003548E-02  0.1776740E-01  0.8731872E-02     2.693  0.5813752E-04  0.1897090E-02  0.7279219E-03
   101.381  0.1003553E-02  0.1776476E-01  0.8727219E-02     2.693  0.5816814E-04  0.1898509E-02  0.7253004E-03
   101.385  0.1003548E-02  0.1776403E-01  0.8721589E-02     2.693  0.5819316E-04  0.1901230E-02  0.7216257E-03
   101.388  0.1003533E-02  0.1776032E-01  0.8715074E-02     2.693  0.5821213E-04  0.1905577E-02  0.7160357E-03
   101.392  0.1003508E-02  0.1775636E-01  0.8706922E-02     2.693  0.5822463E-04  0.1910011E-02  0.7099527E-03
   101.396  0.1003474E-02  0.1775195E-01  0.8698209E-02     2.693  0.5823060E-04  0.1914268E-02  0.7035399E-03
   101.400  0.1003433E-02  0.1774619E-01  0.8689381E-02     2.693  0.5823017E-04  0.1919519E-02  0.6971112E-03
   101.403  0.1003385E-02  0.1774136E-01  0.8679864E-02     2.693  0.5822404E-04  0.1923599E-02  0.6904972E-03
   101.407  0.1003332E-02  0.1773627E-01  0.8670405E-02     2.693  0.5821188E-04  0.1928043E-02  0.6840630E-03
   101.411  0.1003274E-02  0.1773133E-01  0.8660897E-02     2.693  0.5819470E-04  0.1933067E-02  0.6781918E-03
   101.415  0.1003214E-02  0.1772854E-01  0.8654110E-02     2.693  0.5817332E-04  0.1937424E-02  0.6748009E-03
   101.419  0.1003152E-02  0.1772839E-01  0.8650475E-02     2.693  0.5814891E-04  0.1941218E-02  0.6738350E-03
   101.422  0.1003090E-02  0.1772822E-01  0.8647484E-02     2.693  0.5812157E-04  0.1944859E-02  0.6730568E-03
   101.426  0.1003028E-02  0.1772813E-01  0.8644819E-02     2.693  0.5809260E-04  0.1948426E-02  0.6725232E-03
   101.430  0.1002968E-02  0.1772783E-01  0.8642541E-02     2.693  0.5806333E-04  0.1951985E-02  0.6723715E-03
   101.434  0.1002910E-02  0.1772752E-01  0.8640635E-02     2.693  0.5803420E-04  0.1955748E-02  0.6724188E-03
   101.438  0.1002859E-02  0.1772691E-01  0.8638882E-02     2.693  0.5800652E-04  0.1958997E-02  0.6726481E-03
   101.441  0.1002814E-02  0.1772578E-01  0.8637574E-02     2.693  0.5798128E-04  0.1962274E-02  0.6732802E-03
   101.445  0.1002778E-02  0.1772419E-01  0.8636820E-02     2.693  0.5795804E-04  0.1964953E-02  0.6734325E-03
   101.449  0.1002751E-02  0.1772249E-01  0.8636037E-02     2.693  0.5793754E-04  0.1967523E-02  0.6740673E-03
   101.453  0.1002734E-02  0.1772030E-01  0.8635602E-02     2.693  0.5792042E-04  0.1969767E-02  0.6746790E-03
   101.456  0.1002726E-02  0.1771771E-01  0.8635319E-02     2.693  0.5790609E-04  0.1971541E-02  0.6751315E-03
   101.460  0.1002729E-02  0.1771585E-01  0.8636019E-02     2.693  0.5789509E-04  0.1972704E-02  0.6764194E-03
   101.464  0.1002742E-02  0.1771402E-01  0.8637264E-02     2.693  0.5788793E-04  0.1974456E-02  0.6776801E-03
   101.468  0.1002766E-02  0.1771224E-01  0.8638604E-02     2.693  0.5788395E-04  0.1975613E-02  0.6790722E-03
   101.472  0.1002801E-02  0.1770987E-01  0.8640206E-02     2.693  0.5788362E-04  0.1976343E-02  0.6804147E-03
   101.475  0.1002846E-02  0.1770749E-01  0.8641887E-02     2.693  0.5788749E-04  0.1976639E-02  0.6815246E-03
   101.479  0.1002901E-02  0.1770519E-01  0.8643977E-02     2.693  0.5789465E-04  0.1976770E-02  0.6827383E-03
   101.483  0.1002972E-02  0.1770251E-01  0.8645823E-02     2.693  0.5790228E-04  0.1977399E-02  0.6844167E-03
   101.487  0.1003058E-02  0.1769926E-01  0.8648561E-02     2.693  0.5790883E-04  0.1978542E-02  0.6855105E-03
   101.491  0.1003160E-02  0.1769586E-01  0.8650501E-02     2.693  0.5791527E-04  0.1980085E-02  0.6878976E-03
   101.494  0.1003275E-02  0.1769243E-01  0.8652917E-02     2.693  0.5792141E-04  0.1981190E-02  0.6910668E-03
   101.498  0.1003402E-02  0.1769162E-01  0.8657856E-02     2.693  0.5792747E-04  0.1981324E-02  0.6983127E-03
   101.502  0.1003539E-02  0.1769147E-01  0.8663808E-02     2.693  0.5793365E-04  0.1981916E-02  0.7041938E-03
   101.506  0.1003685E-02  0.1769113E-01  0.8669251E-02     2.693  0.5794054E-04  0.1982960E-02  0.7096864E-03
   101.510  0.1003837E-02  0.1769071E-01  0.8674124E-02     2.693  0.5794825E-04  0.1984045E-02  0.7149728E-03
   101.513  0.1003993E-02  0.1769012E-01  0.8678466E-02     2.693  0.5795683E-04  0.1985323E-02  0.7197032E-03
   101.517  0.1004151E-02  0.1768911E-01  0.8682145E-02     2.693  0.5796583E-04  0.1986630E-02  0.7240498E-03
   101.521  0.1004309E-02  0.1768886E-01  0.8686493E-02     2.693  0.5797552E-04  0.1987674E-02  0.7267711E-03
   101.525  0.1004464E-02  0.1768859E-01  0.8688651E-02     2.693  0.5798618E-04  0.1988839E-02  0.7301354E-03
   101.528  0.1004614E-02  0.1768823E-01  0.8689206E-02     2.693  0.5799671E-04  0.1989789E-02  0.7317710E-03
   101.532  0.1004757E-02  0.1768777E-01  0.8688719E-02     2.693  0.5800758E-04  0.1990526E-02  0.7321451E-03
   101.536  0.1004891E-02  0.1768698E-01  0.8687272E-02     2.693  0.5801845E-04  0.1991617E-02  0.7312935E-03
   101.540  0.1005013E-02  0.1768745E-01  0.8685283E-02     2.693  0.5802859E-04  0.1991286E-02  0.7300004E-03
   101.544  0.1005123E-02  0.1768626E-01  0.8682455E-02     2.693  0.5803797E-04  0.1992765E-02  0.7277694E-03
   101.547  0.1005219E-02  0.1768563E-01  0.8678040E-02     2.693  0.5804632E-04  0.1993759E-02  0.7241635E-03
   101.551  0.1005299E-02  0.1768522E-01  0.8672660E-02     2.693  0.5805335E-04  0.1994658E-02  0.7199320E-03
   101.555  0.1005363E-02  0.1768496E-01  0.8666315E-02     2.693  0.5805845E-04  0.1995574E-02  0.7148991E-03
   101.559  0.1005409E-02  0.1768479E-01  0.8659495E-02     2.693  0.5806232E-04  0.1995371E-02  0.7096306E-03
   101.563  0.1005440E-02  0.1768541E-01  0.8652493E-02     2.693  0.5806439E-04  0.1995785E-02  0.7047124E-03
   101.566  0.1005467E-02  0.1768609E-01  0.8646234E-02     2.693  0.5806733E-04  0.1996102E-02  0.7004169E-03
   101.570  0.1005494E-02  0.1768688E-01  0.8641173E-02     2.693  0.5807069E-04  0.1996369E-02  0.6973162E-03
   101.574  0.1005521E-02  0.1768735E-01  0.8637119E-02     2.693  0.5807501E-04  0.1996522E-02  0.6948764E-03
   101.578  0.1005547E-02  0.1768705E-01  0.8633891E-02     2.693  0.5808029E-04  0.1997035E-02  0.6931108E-03
   101.581  0.1005572E-02  0.1768721E-01  0.8631156E-02     2.693  0.5808617E-04  0.1997069E-02  0.6916955E-03
   101.585  0.1005597E-02  0.1768737E-01  0.8628874E-02     2.693  0.5809307E-04  0.1996972E-02  0.6909540E-03
   101.589  0.1005620E-02  0.1768760E-01  0.8626768E-02     2.693  0.5810047E-04  0.1997139E-02  0.6905575E-03
   101.593  0.1005644E-02  0.1768807E-01  0.8625032E-02     2.693  0.5810825E-04  0.1997553E-02  0.6903756E-03
   101.597  0.1005668E-02  0.1768867E-01  0.8623522E-02     2.693  0.5811604E-04  0.1998584E-02  0.6903975E-03
   101.600  0.1005685E-02  0.1768884E-01  0.8621764E-02     2.693  0.5811097E-04  0.1999057E-02  0.6905553E-03
   101.604  0.1005694E-02  0.1768956E-01  0.8619466E-02     2.693  0.5808818E-04  0.2000421E-02  0.6911891E-03
   101.608  0.1005694E-02  0.1769086E-01  0.8617210E-02     2.693  0.5804809E-04  0.2002994E-02  0.6918787E-03
   101.612  0.1005686E-02  0.1769310E-01  0.8615813E-02     2.693  0.5799233E-04  0.2008250E-02  0.6918483E-03
   101.616  0.1005671E-02  0.1769562E-01  0.8614780E-02     2.693  0.5792128E-04  0.2014023E-02  0.6919696E-03
   101.619  0.1005649E-02  0.1769805E-01  0.8613691E-02     2.693  0.5783738E-04  0.2019939E-02  0.6922148E-03
   101.623  0.1005622E-02  0.1769964E-01  0.8612598E-02     2.693  0.5774266E-04  0.2027137E-02  0.6924256E-03
   101.627  0.1005590E-02  0.1770204E-01  0.8611857E-02     2.693  0.5763870E-04  0.2032995E-02  0.6930400E-03
   101.631  0.1005555E-02  0.1770429E-01  0.8611280E-02     2.693  0.5752831E-04  0.2038749E-02  0.6936191E-03
   101.635  0.1005519E-02  0.1770614E-01  0.8610552E-02     2.693  0.5741439E-04  0.2044019E-02  0.6940894E-03
   101.638  0.1005481E-02  0.1770732E-01  0.8609885E-02     2.693  0.5729888E-04  0.2048275E-02  0.6943033E-03
   101.642  0.1005445E-02  0.1770804E-01  0.8608780E-02     2.693  0.5718538E-04  0.2051259E-02  0.6941204E-03
   101.646  0.1005410E-02  0.1770844E-01  0.8607967E-02     2.693  0.5707632E-04  0.2053150E-02  0.6942205E-03
   101.650  0.1005379E-02  0.1770838E-01  0.8607054E-02     2.693  0.5697411E-04  0.2053922E-02  0.6941518E-03
   101.653  0.1005353E-02  0.1770775E-01  0.8606872E-02     2.693  0.5688117E-04  0.2053427E-02  0.6952239E-03
   101.657  0.1005332E-02  0.1770654E-01  0.8605979E-02     2.693  0.5679986E-04  0.2051977E-02  0.6952123E-03
   101.661  0.1005319E-02  0.1770479E-01  0.8605066E-02     2.693  0.5673224E-04  0.2049596E-02  0.6955318E-03
   101.665  0.1005312E-02  0.1770247E-01  0.8604297E-02     2.693  0.5667940E-04  0.2046236E-02  0.6959713E-03
   101.669  0.1005314E-02  0.1769974E-01  0.8603486E-02     2.693  0.5664265E-04  0.2041966E-02  0.6965639E-03
   101.672  0.1005324E-02  0.1769588E-01  0.8602461E-02     2.693  0.5662352E-04  0.2035721E-02  0.6971933E-03
   101.676  0.1005344E-02  0.1769164E-01  0.8601157E-02     2.693  0.5662204E-04  0.2029036E-02  0.6975454E-03
   101.680  0.1005372E-02  0.1768782E-01  0.8600680E-02     2.693  0.5663819E-04  0.2022907E-02  0.6984195E-03
   101.684  0.1005409E-02  0.1768580E-01  0.8600369E-02     2.693  0.5667239E-04  0.2020399E-02  0.6991510E-03
   101.688  0.1005454E-02  0.1768055E-01  0.8599839E-02     2.693  0.5672353E-04  0.2011574E-02  0.6995918E-03
   101.691  0.1005508E-02  0.1767561E-01  0.8599636E-02     2.693  0.5679126E-04  0.2002341E-02  0.7003500E-03
   101.695  0.1005568E-02  0.1767064E-01  0.8599381E-02     2.693  0.5687367E-04  0.1993276E-02  0.7010730E-03
   101.699  0.1005635E-02  0.1766569E-01  0.8599032E-02     2.693  0.5696912E-04  0.1984622E-02  0.7014534E-03
   101.703  0.1005706E-02  0.1766211E-01  0.8599754E-02     2.693  0.5707561E-04  0.1978897E-02  0.7004744E-03
   101.707  0.1005780E-02  0.1765951E-01  0.8601456E-02     2.693  0.5719270E-04  0.1975352E-02  0.6988405E-03
   101.710  0.1005853E-02  0.1765706E-01  0.8602648E-02     2.693  0.5731828E-04  0.1972234E-02  0.6973399E-03
   101.714  0.1005924E-02  0.1765536E-01  0.8603212E-02     2.693  0.5745030E-04  0.1969289E-02  0.6958185E-03
   101.718  0.1005990E-02  0.1765431E-01  0.8603487E-02     2.693  0.5758532E-04  0.1966757E-02  0.6949000E-03
   101.722  0.1006053E-02  0.1765430E-01  0.8603684E-02     2.693  0.5772075E-04  0.1965364E-02  0.6937180E-03
   101.725  0.1006110E-02  0.1765457E-01  0.8603897E-02     2.693  0.5785390E-04  0.1964951E-02  0.6933250E-03
   101.729  0.1006161E-02  0.1765514E-01  0.8603481E-02     2.693  0.5798165E-04  0.1964493E-02  0.6931796E-03
   101.733  0.1006206E-02  0.1765612E-01  0.8602620E-02     2.693  0.5810122E-04  0.1964205E-02  0.6935748E-03
   101.737  0.1006244E-02  0.1765689E-01  0.8601830E-02     2.693  0.5821022E-04  0.1964041E-02  0.6944882E-03
   101.741  0.1006275E-02  0.1765912E-01  0.8599593E-02     2.693  0.5830625E-04  0.1963532E-02  0.6955676E-03
   101.744  0.1006299E-02  0.1766013E-01  0.8597110E-02     2.693  0.5838692E-04  0.1963171E-02  0.6974694E-03
   101.748  0.1006316E-02  0.1766181E-01  0.8595656E-02     2.693  0.5845096E-04  0.1965286E-02  0.6992956E-03
   101.752  0.1006325E-02  0.1766374E-01  0.8594425E-02     2.693  0.5849637E-04  0.1968301E-02  0.7015908E-03
   101.756  0.1006322E-02  0.1766570E-01  0.8593119E-02     2.693  0.5851187E-04  0.1972585E-02  0.7040469E-03
   101.760  0.1006311E-02  0.1766789E-01  0.8591831E-02     2.693  0.5850323E-04  0.1977992E-02  0.7063183E-03
   101.763  0.1006297E-02  0.1766977E-01  0.8590924E-02     2.693  0.5847895E-04  0.1982769E-02  0.7081323E-03
   101.767  0.1006280E-02  0.1767191E-01  0.8590052E-02     2.693  0.5843999E-04  0.1988618E-02  0.7094232E-03
   101.771  0.1006261E-02  0.1767388E-01  0.8589594E-02     2.693  0.5838658E-04  0.1994157E-02  0.7102501E-03
   101.775  0.1006242E-02  0.1767565E-01  0.8590671E-02     2.693  0.5832060E-04  0.1999327E-02  0.7130520E-03
   101.779  0.1006223E-02  0.1767709E-01  0.8590250E-02     2.693  0.5824351E-04  0.2003948E-02  0.7127182E-03
   101.782  0.1006206E-02  0.1767865E-01  0.8589948E-02     2.693  0.5815698E-04  0.2007308E-02  0.7122817E-03
   101.786  0.1006190E-02  0.1767956E-01  0.8589647E-02     2.693  0.5806310E-04  0.2009497E-02  0.7116495E-03
   101.790  0.1006177E-02  0.1767908E-01  0.8590019E-02     2.693  0.5796398E-04  0.2011179E-02  0.7115430E-03
   101.794  0.1006168E-02  0.1767799E-01  0.8590454E-02     2.693  0.5786227E-04  0.2012061E-02  0.7114626E-03
   101.798  0.1006159E-02  0.1767681E-01  0.8590774E-02     2.693  0.5775931E-04  0.2011742E-02  0.7112800E-03
   101.801  0.1006149E-02  0.1767547E-01  0.8590532E-02     2.693  0.5765780E-04  0.2010330E-02  0.7107241E-03
   101.805  0.1006135E-02  0.1767508E-01  0.8590643E-02     2.693  0.5756343E-04  0.2009851E-02  0.7090310E-03
   101.809  0.1006115E-02  0.1767467E-01  0.8590367E-02     2.693  0.5747943E-04  0.2008421E-02  0.7065986E-03
   101.813  0.1006091E-02  0.1767427E-01  0.8589918E-02     2.693  0.5740769E-04  0.2006029E-02  0.7038975E-03
   101.816  0.1006062E-02  0.1767419E-01  0.8588830E-02     2.693  0.5735102E-04  0.2003084E-02  0.7011885E-03
   101.820  0.1006022E-02  0.1767441E-01  0.8587105E-02     2.693  0.5731444E-04  0.1999515E-02  0.6991384E-03
   101.824  0.1005973E-02  0.1767478E-01  0.8583870E-02     2.693  0.5729871E-04  0.1995250E-02  0.6983379E-03
   101.828  0.1005915E-02  0.1767534E-01  0.8580895E-02     2.693  0.5730391E-04  0.1990456E-02  0.6966070E-03
   101.832  0.1005851E-02  0.1767618E-01  0.8577444E-02     2.693  0.5733082E-04  0.1984779E-02  0.6951492E-03
   101.835  0.1005783E-02  0.1767683E-01  0.8573809E-02     2.693  0.5737833E-04  0.1978989E-02  0.6944439E-03
   101.839  0.1005711E-02  0.1767736E-01  0.8570078E-02     2.693  0.5744525E-04  0.1972699E-02  0.6942725E-03
   101.843  0.1005639E-02  0.1767761E-01  0.8566205E-02     2.693  0.5753025E-04  0.1965978E-02  0.6943740E-03
   101.847  0.1005568E-02  0.1767734E-01  0.8562219E-02     2.693  0.5763131E-04  0.1959075E-02  0.6948910E-03
   101.851  0.1005500E-02  0.1767687E-01  0.8558477E-02     2.693  0.5774652E-04  0.1952102E-02  0.6961487E-03
   101.854  0.1005438E-02  0.1767594E-01  0.8554957E-02     2.693  0.5787262E-04  0.1945521E-02  0.6977226E-03
   101.858  0.1005386E-02  0.1767450E-01  0.8552317E-02     2.693  0.5800540E-04  0.1939267E-02  0.6996641E-03
   101.862  0.1005347E-02  0.1767238E-01  0.8549969E-02     2.693  0.5814086E-04  0.1933363E-02  0.7013363E-03
   101.866  0.1005323E-02  0.1767050E-01  0.8546535E-02     2.693  0.5827667E-04  0.1927292E-02  0.7051360E-03
   101.870  0.1005308E-02  0.1766700E-01  0.8544937E-02     2.693  0.5841268E-04  0.1922419E-02  0.7068346E-03
   101.873  0.1005299E-02  0.1766315E-01  0.8542473E-02     2.693  0.5854859E-04  0.1918204E-02  0.7093586E-03
   101.877  0.1005294E-02  0.1765880E-01  0.8539372E-02     2.693  0.5868163E-04  0.1914681E-02  0.7128312E-03
   101.881  0.1005296E-02  0.1765414E-01  0.8535789E-02     2.693  0.5880900E-04  0.1911788E-02  0.7171537E-03
   101.885  0.1005306E-02  0.1764968E-01  0.8531762E-02     2.693  0.5892792E-04  0.1910054E-02  0.7219983E-03
   101.889  0.1005322E-02  0.1764484E-01  0.8527615E-02     2.693  0.5903576E-04  0.1908600E-02  0.7269569E-03
   101.892  0.1005346E-02  0.1764101E-01  0.8524528E-02     2.693  0.5912987E-04  0.1910099E-02  0.7314418E-03
   101.896  0.1005378E-02  0.1763658E-01  0.8521313E-02     2.693  0.5920855E-04  0.1911847E-02  0.7364827E-03
   101.900  0.1005417E-02  0.1763247E-01  0.8518268E-02     2.693  0.5926980E-04  0.1913097E-02  0.7414074E-03
   101.904  0.1005465E-02  0.1762844E-01  0.8514938E-02     2.693  0.5931252E-04  0.1914412E-02  0.7464257E-03
   101.907  0.1005520E-02  0.1762687E-01  0.8514476E-02     2.693  0.5933614E-04  0.1914420E-02  0.7479809E-03
   101.911  0.1005581E-02  0.1762805E-01  0.8516268E-02     2.693  0.5933940E-04  0.1913248E-02  0.7483888E-03
   101.915  0.1005654E-02  0.1762907E-01  0.8520059E-02     2.693  0.5933337E-04  0.1912024E-02  0.7502449E-03
   101.919  0.1005739E-02  0.1763114E-01  0.8524680E-02     2.693  0.5932230E-04  0.1910380E-02  0.7480957E-03
   101.923  0.1005836E-02  0.1763378E-01  0.8529858E-02     2.693  0.5930654E-04  0.1908691E-02  0.7450002E-03
   101.926  0.1005940E-02  0.1763664E-01  0.8535401E-02     2.693  0.5928010E-04  0.1907912E-02  0.7417423E-03
   101.930  0.1006047E-02  0.1763947E-01  0.8540864E-02     2.693  0.5923960E-04  0.1908490E-02  0.7384231E-03
   101.934  0.1006155E-02  0.1764237E-01  0.8545989E-02     2.693  0.5918608E-04  0.1910065E-02  0.7347733E-03
   101.938  0.1006263E-02  0.1764529E-01  0.8550928E-02     2.693  0.5912124E-04  0.1912394E-02  0.7314983E-03
   101.942  0.1006369E-02  0.1764828E-01  0.8555281E-02     2.693  0.5904633E-04  0.1915660E-02  0.7281102E-03
   101.945  0.1006471E-02  0.1765241E-01  0.8558836E-02     2.693  0.5896392E-04  0.1919111E-02  0.7248261E-03
   101.949  0.1006568E-02  0.1765484E-01  0.8561523E-02     2.693  0.5887576E-04  0.1923733E-02  0.7221279E-03
   101.953  0.1006657E-02  0.1765689E-01  0.8563691E-02     2.693  0.5878399E-04  0.1928129E-02  0.7198081E-03
   101.957  0.1006739E-02  0.1765637E-01  0.8565048E-02     2.693  0.5869116E-04  0.1933930E-02  0.7178568E-03
   101.961  0.1006815E-02  0.1765822E-01  0.8566048E-02     2.693  0.5859599E-04  0.1937966E-02  0.7158585E-03
   101.964  0.1006885E-02  0.1765980E-01  0.8565146E-02     2.693  0.5849968E-04  0.1941912E-02  0.7145241E-03
   101.968  0.1006951E-02  0.1766207E-01  0.8565063E-02     2.693  0.5840369E-04  0.1945052E-02  0.7120404E-03
   101.972  0.1007012E-02  0.1766369E-01  0.8564651E-02     2.693  0.5831176E-04  0.1947671E-02  0.7094547E-03
   101.976  0.1007067E-02  0.1766471E-01  0.8563462E-02     2.693  0.5822674E-04  0.1949584E-02  0.7069570E-03
   101.980  0.1007115E-02  0.1766511E-01  0.8561644E-02     2.693  0.5815082E-04  0.1951218E-02  0.7043053E-03
   101.983  0.1007160E-02  0.1766555E-01  0.8560058E-02     2.693  0.5808871E-04  0.1952047E-02  0.7018083E-03
   101.987  0.1007199E-02  0.1766726E-01  0.8559616E-02     2.693  0.5804191E-04  0.1951767E-02  0.6993862E-03
   101.991  0.1007229E-02  0.1766781E-01  0.8558871E-02     2.693  0.5801463E-04  0.1951520E-02  0.6975671E-03
   101.995  0.1007244E-02  0.1766820E-01  0.8557361E-02     2.693  0.5801379E-04  0.1951050E-02  0.6967895E-03
   101.999  0.1007244E-02  0.1766846E-01  0.8554304E-02     2.693  0.5803943E-04  0.1949945E-02  0.6967402E-03
   102.002  0.1007229E-02  0.1766847E-01  0.8550349E-02     2.693  0.5809166E-04  0.1948170E-02  0.6974625E-03
   102.006  0.1007199E-02  0.1766871E-01  0.8545863E-02     2.693  0.5816845E-04  0.1945554E-02  0.6993792E-03
   102.010  0.1007156E-02  0.1766934E-01  0.8541151E-02     2.693  0.5826883E-04  0.1942545E-02  0.7021751E-03
   102.014  0.1007102E-02  0.1767024E-01  0.8537435E-02     2.693  0.5839044E-04  0.1938876E-02  0.7053147E-03
   102.018  0.1007039E-02  0.1767072E-01  0.8532633E-02     2.693  0.5853007E-04  0.1934826E-02  0.7095831E-03
   102.021  0.1006977E-02  0.1767071E-01  0.8528281E-02     2.693  0.5867982E-04  0.1931482E-02  0.7131790E-03
   102.025  0.1006920E-02  0.1767222E-01  0.8526864E-02     2.693  0.5883587E-04  0.1927884E-02  0.7154989E-03
   102.029  0.1006871E-02  0.1767475E-01  0.8527158E-02     2.693  0.5899424E-04  0.1924375E-02  0.7169274E-03
   102.033  0.1006831E-02  0.1767624E-01  0.8527995E-02     2.693  0.5915153E-04  0.1921721E-02  0.7184760E-03
   102.037  0.1006802E-02  0.1767802E-01  0.8530021E-02     2.693  0.5930397E-04  0.1919162E-02  0.7199711E-03
   102.040  0.1006782E-02  0.1767931E-01  0.8532942E-02     2.693  0.5944880E-04  0.1917292E-02  0.7213075E-03
   102.044  0.1006774E-02  0.1768061E-01  0.8536639E-02     2.693  0.5958342E-04  0.1916139E-02  0.7228454E-03
   102.048  0.1006777E-02  0.1768157E-01  0.8540955E-02     2.693  0.5970425E-04  0.1915647E-02  0.7243569E-03
   102.052  0.1006791E-02  0.1768345E-01  0.8544197E-02     2.693  0.5980900E-04  0.1915050E-02  0.7271389E-03
   102.056  0.1006818E-02  0.1768396E-01  0.8549311E-02     2.693  0.5989480E-04  0.1915781E-02  0.7286476E-03
   102.059  0.1006857E-02  0.1768428E-01  0.8554827E-02     2.693  0.5996039E-04  0.1917367E-02  0.7302533E-03
   102.063  0.1006898E-02  0.1768508E-01  0.8560223E-02     2.693  0.6000982E-04  0.1918955E-02  0.7317161E-03
   102.067  0.1006939E-02  0.1768599E-01  0.8564630E-02     2.693  0.6004387E-04  0.1921285E-02  0.7321181E-03
   102.071  0.1006979E-02  0.1768664E-01  0.8567847E-02     2.693  0.6006249E-04  0.1924054E-02  0.7316915E-03
   102.075  0.1007017E-02  0.1768683E-01  0.8571623E-02     2.693  0.6006505E-04  0.1927067E-02  0.7308533E-03
   102.078  0.1007054E-02  0.1768722E-01  0.8574889E-02     2.693  0.6005187E-04  0.1930896E-02  0.7297471E-03
   102.082  0.1007090E-02  0.1768776E-01  0.8577586E-02     2.693  0.6002542E-04  0.1935050E-02  0.7286097E-03
   102.086  0.1007128E-02  0.1768753E-01  0.8579848E-02     2.693  0.5999434E-04  0.1938597E-02  0.7275927E-03
   102.090  0.1007168E-02  0.1768730E-01  0.8581725E-02     2.693  0.5996083E-04  0.1941725E-02  0.7268001E-03
   102.093  0.1007211E-02  0.1768671E-01  0.8583176E-02     2.693  0.5992639E-04  0.1943911E-02  0.7263756E-03
   102.097  0.1007256E-02  0.1768557E-01  0.8584671E-02     2.693  0.5989129E-04  0.1946439E-02  0.7265311E-03
   102.101  0.1007302E-02  0.1768438E-01  0.8586017E-02     2.693  0.5985686E-04  0.1948767E-02  0.7274069E-03
   102.105  0.1007349E-02  0.1768350E-01  0.8587758E-02     2.693  0.5982441E-04  0.1950771E-02  0.7292020E-03
   102.109  0.1007395E-02  0.1768255E-01  0.8589261E-02     2.693  0.5979397E-04  0.1952301E-02  0.7319370E-03
   102.112  0.1007441E-02  0.1768162E-01  0.8590326E-02     2.693  0.5976703E-04  0.1953644E-02  0.7355991E-03
   102.116  0.1007486E-02  0.1768030E-01  0.8591525E-02     2.693  0.5974333E-04  0.1954931E-02  0.7401470E-03
   102.120  0.1007529E-02  0.1767939E-01  0.8592009E-02     2.693  0.5972373E-04  0.1956293E-02  0.7449984E-03
   102.124  0.1007571E-02  0.1767811E-01  0.8592739E-02     2.693  0.5970780E-04  0.1957695E-02  0.7513780E-03
   102.128  0.1007616E-02  0.1767733E-01  0.8594011E-02     2.693  0.5969138E-04  0.1959069E-02  0.7588694E-03
   102.131  0.1007663E-02  0.1767655E-01  0.8596216E-02     2.693  0.5967572E-04  0.1960395E-02  0.7670730E-03
   102.135  0.1007711E-02  0.1767580E-01  0.8598192E-02     2.693  0.5966039E-04  0.1961828E-02  0.7760799E-03
   102.139  0.1007761E-02  0.1767503E-01  0.8600396E-02     2.693  0.5964562E-04  0.1963267E-02  0.7860091E-03
   102.143  0.1007814E-02  0.1767457E-01  0.8602891E-02     2.693  0.5963081E-04  0.1964570E-02  0.7969020E-03
   102.147  0.1007873E-02  0.1767139E-01  0.8606024E-02     2.693  0.5961237E-04  0.1960836E-02  0.8089077E-03
   102.150  0.1007943E-02  0.1767126E-01  0.8610149E-02     2.693  0.5958623E-04  0.1962958E-02  0.8215534E-03
   102.154  0.1008022E-02  0.1767133E-01  0.8615047E-02     2.693  0.5955242E-04  0.1965180E-02  0.8346198E-03
   102.158  0.1008111E-02  0.1767152E-01  0.8620410E-02     2.693  0.5951268E-04  0.1966749E-02  0.8475073E-03
   102.162  0.1008206E-02  0.1767156E-01  0.8625948E-02     2.693  0.5946739E-04  0.1968214E-02  0.8604310E-03
   102.166  0.1008307E-02  0.1767163E-01  0.8631326E-02     2.693  0.5941850E-04  0.1969634E-02  0.8729473E-03
   102.169  0.1008412E-02  0.1767216E-01  0.8635068E-02     2.693  0.5936658E-04  0.1970555E-02  0.8859256E-03
   102.173  0.1008518E-02  0.1767227E-01  0.8640052E-02     2.693  0.5931340E-04  0.1971665E-02  0.8967132E-03
   102.177  0.1008624E-02  0.1767271E-01  0.8644659E-02     2.693  0.5926072E-04  0.1972523E-02  0.9064078E-03
   102.181  0.1008728E-02  0.1767286E-01  0.8648565E-02     2.693  0.5920909E-04  0.1972707E-02  0.9148703E-03
   102.185  0.1008829E-02  0.1767358E-01  0.8651726E-02     2.693  0.5916058E-04  0.1973272E-02  0.9219310E-03
   102.188  0.1008924E-02  0.1767416E-01  0.8653930E-02     2.693  0.5911538E-04  0.1973477E-02  0.9278261E-03
   102.192  0.1009014E-02  0.1767464E-01  0.8654844E-02     2.693  0.5907455E-04  0.1973549E-02  0.9316791E-03
   102.196  0.1009097E-02  0.1767520E-01  0.8654233E-02     2.693  0.5903859E-04  0.1974067E-02  0.9337329E-03
   102.200  0.1009172E-02  0.1767522E-01  0.8653808E-02     2.693  0.5900792E-04  0.1974793E-02  0.9343093E-03
   102.204  0.1009238E-02  0.1767566E-01  0.8652328E-02     2.693  0.5898406E-04  0.1977127E-02  0.9327367E-03
   102.207  0.1009293E-02  0.1767522E-01  0.8650734E-02     2.693  0.5896682E-04  0.1977359E-02  0.9298844E-03
   102.211  0.1009338E-02  0.1767489E-01  0.8647807E-02     2.693  0.5895741E-04  0.1977420E-02  0.9257124E-03
   102.215  0.1009371E-02  0.1767460E-01  0.8643726E-02     2.693  0.5895538E-04  0.1977827E-02  0.9193788E-03
   102.219  0.1009394E-02  0.1767410E-01  0.8639465E-02     2.693  0.5896019E-04  0.1978019E-02  0.9122448E-03
   102.223  0.1009417E-02  0.1767371E-01  0.8635540E-02     2.693  0.5896514E-04  0.1978535E-02  0.9055756E-03
   102.226  0.1009439E-02  0.1767330E-01  0.8632106E-02     2.693  0.5897052E-04  0.1978720E-02  0.9012553E-03
   102.230  0.1009462E-02  0.1767386E-01  0.8629817E-02     2.693  0.5897547E-04  0.1978753E-02  0.8980258E-03
   102.234  0.1009483E-02  0.1767318E-01  0.8627668E-02     2.693  0.5898175E-04  0.1979012E-02  0.8951318E-03
   102.238  0.1009503E-02  0.1767263E-01  0.8625539E-02     2.693  0.5898937E-04  0.1979534E-02  0.8924010E-03
   102.242  0.1009520E-02  0.1767208E-01  0.8623168E-02     2.693  0.5899790E-04  0.1979692E-02  0.8895938E-03
   102.245  0.1009535E-02  0.1767179E-01  0.8621022E-02     2.693  0.5900804E-04  0.1979914E-02  0.8870227E-03
   102.249  0.1009549E-02  0.1767167E-01  0.8618862E-02     2.693  0.5901889E-04  0.1979870E-02  0.8844467E-03
   102.253  0.1009562E-02  0.1767151E-01  0.8616836E-02     2.693  0.5903113E-04  0.1979627E-02  0.8817884E-03
   102.257  0.1009572E-02  0.1767200E-01  0.8615293E-02     2.693  0.5904411E-04  0.1979433E-02  0.8795224E-03
   102.261  0.1009580E-02  0.1767317E-01  0.8613524E-02     2.693  0.5905969E-04  0.1978561E-02  0.8771424E-03
   102.264  0.1009584E-02  0.1767428E-01  0.8612094E-02     2.693  0.5907728E-04  0.1977625E-02  0.8752103E-03
   102.268  0.1009586E-02  0.1767558E-01  0.8610996E-02     2.693  0.5909625E-04  0.1976382E-02  0.8733946E-03
   102.272  0.1009586E-02  0.1767672E-01  0.8610112E-02     2.693  0.5911708E-04  0.1974841E-02  0.8718236E-03
   102.276  0.1009584E-02  0.1767813E-01  0.8609136E-02     2.693  0.5913863E-04  0.1973289E-02  0.8704242E-03
   102.280  0.1009582E-02  0.1767967E-01  0.8608124E-02     2.693  0.5916133E-04  0.1971469E-02  0.8691142E-03
   102.283  0.1009579E-02  0.1768137E-01  0.8607273E-02     2.693  0.5918438E-04  0.1969604E-02  0.8681180E-03
   102.287  0.1009576E-02  0.1768273E-01  0.8606404E-02     2.693  0.5920699E-04  0.1967604E-02  0.8672791E-03
   102.291  0.1009573E-02  0.1768417E-01  0.8605820E-02     2.693  0.5922961E-04  0.1965589E-02  0.8667287E-03
   102.295  0.1009572E-02  0.1768555E-01  0.8605377E-02     2.693  0.5925102E-04  0.1963535E-02  0.8666028E-03
   102.299  0.1009571E-02  0.1768783E-01  0.8604971E-02     2.693  0.5927296E-04  0.1961076E-02  0.8668178E-03
   102.302  0.1009569E-02  0.1768926E-01  0.8604664E-02     2.693  0.5929567E-04  0.1959305E-02  0.8676198E-03
   102.306  0.1009566E-02  0.1768989E-01  0.8604612E-02     2.693  0.5931833E-04  0.1958146E-02  0.8685895E-03
   102.310  0.1009563E-02  0.1769144E-01  0.8604991E-02     2.693  0.5934134E-04  0.1956178E-02  0.8698333E-03
   102.314  0.1009561E-02  0.1769270E-01  0.8605117E-02     2.694  0.5936392E-04  0.1954201E-02  0.8725783E-03
   102.318  0.1009560E-02  0.1769386E-01  0.8606319E-02     2.694  0.5938529E-04  0.1952324E-02  0.8741876E-03
   102.321  0.1009561E-02  0.1769615E-01  0.8607656E-02     2.694  0.5940582E-04  0.1950505E-02  0.8758851E-03
   102.325  0.1009565E-02  0.1769676E-01  0.8609118E-02     2.694  0.5942440E-04  0.1949352E-02  0.8780000E-03
   102.329  0.1009571E-02  0.1769669E-01  0.8610391E-02     2.694  0.5944154E-04  0.1948855E-02  0.8802628E-03
   102.333  0.1009580E-02  0.1769668E-01  0.8611533E-02     2.694  0.5945654E-04  0.1947551E-02  0.8825367E-03
   102.337  0.1009592E-02  0.1769631E-01  0.8613288E-02     2.694  0.5946875E-04  0.1947653E-02  0.8851030E-03
   102.340  0.1009608E-02  0.1769510E-01  0.8613825E-02     2.694  0.5947885E-04  0.1948108E-02  0.8877319E-03
   102.344  0.1009628E-02  0.1769516E-01  0.8615851E-02     2.694  0.5948627E-04  0.1947676E-02  0.8928644E-03
   102.348  0.1009643E-02  0.1769544E-01  0.8618155E-02     2.694  0.5949631E-04  0.1946779E-02  0.8977418E-03
   102.352  0.1009631E-02  0.1769627E-01  0.8619602E-02     2.694  0.5952670E-04  0.1945269E-02  0.9006357E-03
   102.356  0.1009591E-02  0.1769915E-01  0.8619936E-02     2.694  0.5957622E-04  0.1941847E-02  0.9015802E-03
   102.360  0.1009526E-02  0.1770027E-01  0.8619292E-02     2.694  0.5964504E-04  0.1939792E-02  0.9009690E-03
   102.363  0.1009424E-02  0.1770254E-01  0.8617377E-02     2.694  0.5970764E-04  0.1938423E-02  0.8998406E-03
   102.367  0.1009283E-02  0.1770548E-01  0.8614068E-02     2.694  0.5975138E-04  0.1938287E-02  0.8985048E-03
   102.371  0.1009101E-02  0.1770856E-01  0.8609210E-02     2.694  0.5977784E-04  0.1939798E-02  0.8966228E-03
   102.375  0.1008884E-02  0.1771123E-01  0.8602999E-02     2.694  0.5978802E-04  0.1942154E-02  0.8945655E-03
   102.379  0.1008637E-02  0.1771767E-01  0.8601184E-02     2.694  0.5978240E-04  0.1941394E-02  0.8995917E-03
   102.382  0.1008367E-02  0.1772388E-01  0.8598540E-02     2.694  0.5976154E-04  0.1941026E-02  0.9075753E-03
   102.386  0.1008079E-02  0.1772675E-01  0.8595211E-02     2.694  0.5972716E-04  0.1942543E-02  0.9151310E-03
   102.390  0.1007781E-02  0.1772895E-01  0.8591408E-02     2.694  0.5967949E-04  0.1943694E-02  0.9221317E-03
   102.394  0.1007482E-02  0.1772842E-01  0.8587045E-02     2.694  0.5961911E-04  0.1945900E-02  0.9283913E-03
   102.398  0.1007189E-02  0.1772478E-01  0.8582702E-02     2.694  0.5954699E-04  0.1949034E-02  0.9338270E-03
   102.401  0.1006909E-02  0.1771833E-01  0.8578215E-02     2.694  0.5946419E-04  0.1952719E-02  0.9386913E-03
   102.405  0.1006650E-02  0.1770878E-01  0.8573867E-02     2.694  0.5937268E-04  0.1956974E-02  0.9427902E-03
   102.409  0.1006418E-02  0.1769710E-01  0.8571017E-02     2.694  0.5927338E-04  0.1963282E-02  0.9446374E-03
   102.413  0.1006217E-02  0.1768538E-01  0.8569955E-02     2.694  0.5916873E-04  0.1967378E-02  0.9523124E-03
   102.417  0.1006055E-02  0.1767703E-01  0.8575863E-02     2.694  0.5905991E-04  0.1965767E-02  0.9706470E-03
   102.420  0.1005936E-02  0.1767000E-01  0.8583276E-02     2.694  0.5894699E-04  0.1961739E-02  0.9903523E-03
   102.424  0.1005865E-02  0.1765822E-01  0.8592048E-02     2.694  0.5883228E-04  0.1960397E-02  0.1010931E-02
   102.428  0.1005843E-02  0.1764439E-01  0.8602127E-02     2.694  0.5871854E-04  0.1957115E-02  0.1032126E-02
   102.432  0.1005871E-02  0.1763234E-01  0.8616081E-02     2.694  0.5860794E-04  0.1949719E-02  0.1059187E-02
   102.436  0.1005949E-02  0.1762294E-01  0.8634273E-02     2.694  0.5850409E-04  0.1938012E-02  0.1093024E-02
   102.439  0.1006076E-02  0.1761324E-01  0.8653792E-02     2.694  0.5840892E-04  0.1924938E-02  0.1127895E-02
   102.443  0.1006250E-02  0.1760318E-01  0.8673568E-02     2.694  0.5832644E-04  0.1910716E-02  0.1162517E-02
   102.447  0.1006467E-02  0.1759294E-01  0.8693355E-02     2.694  0.5825893E-04  0.1895925E-02  0.1196702E-02
   102.451  0.1006723E-02  0.1759114E-01  0.8721592E-02     2.694  0.5820834E-04  0.1897976E-02  0.1222256E-02
   102.455  0.1007011E-02  0.1759029E-01  0.8749893E-02     2.694  0.5817896E-04  0.1901685E-02  0.1245480E-02
   102.458  0.1007325E-02  0.1758952E-01  0.8777414E-02     2.694  0.5817189E-04  0.1904998E-02  0.1268089E-02
   102.462  0.1007660E-02  0.1758868E-01  0.8804436E-02     2.694  0.5818674E-04  0.1907667E-02  0.1290871E-02
   102.466  0.1008009E-02  0.1758906E-01  0.8829597E-02     2.694  0.5822374E-04  0.1908882E-02  0.1311290E-02
   102.470  0.1008366E-02  0.1758956E-01  0.8852054E-02     2.694  0.5828281E-04  0.1910017E-02  0.1329052E-02
   102.474  0.1008721E-02  0.1758993E-01  0.8871693E-02     2.694  0.5836214E-04  0.1910903E-02  0.1343521E-02
   102.477  0.1009068E-02  0.1759031E-01  0.8888764E-02     2.694  0.5845991E-04  0.1912084E-02  0.1355341E-02
   102.481  0.1009399E-02  0.1759025E-01  0.8901409E-02     2.694  0.5857340E-04  0.1912460E-02  0.1361744E-02
   102.485  0.1009708E-02  0.1758968E-01  0.8910898E-02     2.694  0.5869958E-04  0.1912683E-02  0.1363965E-02
   102.489  0.1009988E-02  0.1758652E-01  0.8915549E-02     2.694  0.5883408E-04  0.1913318E-02  0.1360969E-02
   102.493  0.1010234E-02  0.1758664E-01  0.8916342E-02     2.694  0.5897339E-04  0.1912212E-02  0.1353038E-02
   102.496  0.1010439E-02  0.1758557E-01  0.8913321E-02     2.694  0.5911298E-04  0.1911262E-02  0.1341424E-02
   102.500  0.1010600E-02  0.1758411E-01  0.8906257E-02     2.694  0.5924923E-04  0.1910078E-02  0.1324694E-02
   102.504  0.1010715E-02  0.1758200E-01  0.8895194E-02     2.694  0.5937862E-04  0.1908669E-02  0.1304778E-02
   102.508  0.1010788E-02  0.1757965E-01  0.8881445E-02     2.694  0.5949106E-04  0.1907000E-02  0.1282712E-02
   102.512  0.1010840E-02  0.1757740E-01  0.8867897E-02     2.694  0.5956913E-04  0.1905147E-02  0.1265278E-02
   102.516  0.1010869E-02  0.1757644E-01  0.8855825E-02     2.694  0.5961030E-04  0.1901287E-02  0.1254571E-02
   102.519  0.1010879E-02  0.1757562E-01  0.8844258E-02     2.694  0.5962050E-04  0.1896957E-02  0.1247504E-02
   102.523  0.1010884E-02  0.1757511E-01  0.8834032E-02     2.695  0.5962826E-04  0.1892919E-02  0.1242656E-02
   102.527  0.1010886E-02  0.1757801E-01  0.8827233E-02     2.695  0.5963400E-04  0.1895648E-02  0.1238817E-02
   102.531  0.1010889E-02  0.1757652E-01  0.8820727E-02     2.695  0.5963681E-04  0.1890552E-02  0.1237032E-02
   102.535  0.1010893E-02  0.1757467E-01  0.8816309E-02     2.695  0.5963515E-04  0.1885948E-02  0.1234566E-02
   102.538  0.1010898E-02  0.1757302E-01  0.8811470E-02     2.695  0.5962876E-04  0.1882978E-02  0.1230822E-02
   102.542  0.1010900E-02  0.1757170E-01  0.8808255E-02     2.695  0.5961904E-04  0.1880929E-02  0.1230351E-02
   102.546  0.1010895E-02  0.1757078E-01  0.8804993E-02     2.695  0.5960886E-04  0.1879024E-02  0.1230958E-02
   102.550  0.1010883E-02  0.1756999E-01  0.8801405E-02     2.695  0.5959919E-04  0.1877633E-02  0.1232367E-02
   102.554  0.1010865E-02  0.1756903E-01  0.8797263E-02     2.695  0.5958942E-04  0.1876823E-02  0.1234519E-02
   102.557  0.1010843E-02  0.1756835E-01  0.8792498E-02     2.695  0.5958088E-04  0.1876081E-02  0.1237458E-02
   102.561  0.1010816E-02  0.1756781E-01  0.8787980E-02     2.695  0.5957360E-04  0.1875124E-02  0.1240292E-02
   102.565  0.1010785E-02  0.1756774E-01  0.8783604E-02     2.695  0.5956766E-04  0.1874371E-02  0.1243050E-02
   102.569  0.1010753E-02  0.1756777E-01  0.8778770E-02     2.695  0.5956336E-04  0.1873208E-02  0.1246193E-02
   102.573  0.1010720E-02  0.1756712E-01  0.8774236E-02     2.695  0.5956101E-04  0.1872757E-02  0.1249759E-02
   102.576  0.1010688E-02  0.1756645E-01  0.8769052E-02     2.695  0.5956086E-04  0.1872836E-02  0.1252760E-02
   102.580  0.1010657E-02  0.1756535E-01  0.8764029E-02     2.695  0.5956223E-04  0.1872853E-02  0.1255792E-02
   102.584  0.1010629E-02  0.1756453E-01  0.8759328E-02     2.695  0.5956608E-04  0.1872959E-02  0.1259089E-02
   102.588  0.1010606E-02  0.1756315E-01  0.8754845E-02     2.695  0.5957168E-04  0.1873048E-02  0.1262271E-02
   102.592  0.1010587E-02  0.1756142E-01  0.8751029E-02     2.695  0.5957945E-04  0.1873222E-02  0.1266702E-02
   102.596  0.1010575E-02  0.1755748E-01  0.8745784E-02     2.695  0.5958865E-04  0.1873205E-02  0.1269999E-02
   102.599  0.1010570E-02  0.1755629E-01  0.8742267E-02     2.695  0.5959968E-04  0.1873780E-02  0.1272106E-02
   102.603  0.1010573E-02  0.1755519E-01  0.8739841E-02     2.695  0.5961184E-04  0.1874438E-02  0.1274533E-02
   102.607  0.1010584E-02  0.1755366E-01  0.8737565E-02     2.695  0.5962474E-04  0.1875972E-02  0.1276484E-02
   102.611  0.1010606E-02  0.1755206E-01  0.8735221E-02     2.695  0.5963685E-04  0.1876910E-02  0.1277927E-02
   102.615  0.1010640E-02  0.1755026E-01  0.8733305E-02     2.695  0.5964637E-04  0.1877880E-02  0.1279711E-02
   102.618  0.1010685E-02  0.1754942E-01  0.8732815E-02     2.695  0.5965353E-04  0.1878216E-02  0.1279348E-02
   102.622  0.1010743E-02  0.1754828E-01  0.8732452E-02     2.695  0.5965846E-04  0.1878609E-02  0.1278406E-02
   102.626  0.1010811E-02  0.1754692E-01  0.8732719E-02     2.695  0.5966093E-04  0.1878980E-02  0.1277883E-02
   102.630  0.1010888E-02  0.1754551E-01  0.8732842E-02     2.695  0.5966125E-04  0.1879282E-02  0.1276445E-02
   102.634  0.1010975E-02  0.1754480E-01  0.8733098E-02     2.695  0.5965941E-04  0.1879276E-02  0.1275341E-02
   102.637  0.1011068E-02  0.1754441E-01  0.8733697E-02     2.695  0.5965593E-04  0.1879456E-02  0.1274760E-02
   102.641  0.1011167E-02  0.1754318E-01  0.8734432E-02     2.695  0.5965093E-04  0.1880439E-02  0.1274054E-02
   102.645  0.1011259E-02  0.1754278E-01  0.8734561E-02     2.695  0.5965150E-04  0.1880827E-02  0.1273256E-02
   102.649  0.1011339E-02  0.1754327E-01  0.8735268E-02     2.695  0.5966123E-04  0.1880638E-02  0.1273527E-02
   102.653  0.1011404E-02  0.1754380E-01  0.8735617E-02     2.695  0.5968026E-04  0.1880522E-02  0.1274137E-02
   102.656  0.1011454E-02  0.1754594E-01  0.8735831E-02     2.695  0.5970838E-04  0.1878875E-02  0.1274876E-02
   102.660  0.1011489E-02  0.1754834E-01  0.8736075E-02     2.695  0.5974564E-04  0.1876052E-02  0.1276466E-02
   102.664  0.1011507E-02  0.1755109E-01  0.8736062E-02     2.695  0.5979100E-04  0.1874024E-02  0.1278173E-02
   102.668  0.1011509E-02  0.1755416E-01  0.8736336E-02     2.695  0.5984394E-04  0.1871576E-02  0.1279104E-02
   102.672  0.1011496E-02  0.1755702E-01  0.8735968E-02     2.695  0.5990379E-04  0.1869609E-02  0.1281278E-02
   102.676  0.1011468E-02  0.1755890E-01  0.8735927E-02     2.695  0.5996919E-04  0.1868473E-02  0.1283051E-02
   102.679  0.1011426E-02  0.1756092E-01  0.8735652E-02     2.696  0.6003898E-04  0.1867878E-02  0.1285634E-02
   102.683  0.1011372E-02  0.1756267E-01  0.8735453E-02     2.696  0.6011140E-04  0.1868085E-02  0.1288188E-02
   102.687  0.1011307E-02  0.1756345E-01  0.8734875E-02     2.696  0.6018535E-04  0.1868941E-02  0.1291268E-02
   102.691  0.1011236E-02  0.1756324E-01  0.8734099E-02     2.696  0.6025879E-04  0.1870947E-02  0.1294394E-02
   102.695  0.1011169E-02  0.1756152E-01  0.8733565E-02     2.696  0.6032887E-04  0.1874176E-02  0.1297144E-02
   102.698  0.1011110E-02  0.1755845E-01  0.8733458E-02     2.696  0.6039360E-04  0.1878568E-02  0.1299111E-02
   102.702  0.1011061E-02  0.1755413E-01  0.8733678E-02     2.696  0.6045143E-04  0.1884166E-02  0.1300842E-02
   102.706  0.1011023E-02  0.1754876E-01  0.8734026E-02     2.696  0.6050112E-04  0.1890759E-02  0.1301786E-02
   102.710  0.1010999E-02  0.1754257E-01  0.8734924E-02     2.696  0.6054156E-04  0.1898421E-02  0.1301807E-02
   102.714  0.1010988E-02  0.1753572E-01  0.8736171E-02     2.696  0.6057181E-04  0.1906957E-02  0.1301570E-02
   102.717  0.1010991E-02  0.1752807E-01  0.8737486E-02     2.696  0.6059129E-04  0.1916939E-02  0.1302093E-02
   102.721  0.1011009E-02  0.1752354E-01  0.8740975E-02     2.696  0.6059960E-04  0.1923683E-02  0.1307380E-02
   102.725  0.1011043E-02  0.1752445E-01  0.8752271E-02     2.696  0.6059709E-04  0.1924364E-02  0.1326786E-02
   102.729  0.1011091E-02  0.1752543E-01  0.8764341E-02     2.696  0.6058312E-04  0.1924742E-02  0.1347251E-02
   102.733  0.1011153E-02  0.1752654E-01  0.8776513E-02     2.696  0.6055862E-04  0.1924978E-02  0.1368039E-02
   102.737  0.1011229E-02  0.1752745E-01  0.8788575E-02     2.696  0.6052433E-04  0.1924988E-02  0.1389418E-02
   102.740  0.1011316E-02  0.1752868E-01  0.8801178E-02     2.696  0.6048126E-04  0.1924426E-02  0.1410374E-02
   102.744  0.1011414E-02  0.1752814E-01  0.8813187E-02     2.696  0.6043066E-04  0.1924585E-02  0.1430969E-02
   102.748  0.1011521E-02  0.1752916E-01  0.8825432E-02     2.696  0.6037381E-04  0.1924479E-02  0.1451397E-02
   102.752  0.1011635E-02  0.1752920E-01  0.8836705E-02     2.696  0.6031247E-04  0.1924985E-02  0.1470526E-02
   102.756  0.1011741E-02  0.1753077E-01  0.8846846E-02     2.696  0.6025732E-04  0.1924470E-02  0.1487584E-02
   102.759  0.1011833E-02  0.1753420E-01  0.8857745E-02     2.696  0.6021297E-04  0.1922021E-02  0.1502649E-02
   102.763  0.1011883E-02  0.1753812E-01  0.8862770E-02     2.696  0.6020395E-04  0.1918507E-02  0.1518935E-02
   102.767  0.1011883E-02  0.1754410E-01  0.8864975E-02     2.696  0.6023740E-04  0.1914023E-02  0.1533826E-02
   102.771  0.1011833E-02  0.1755191E-01  0.8865497E-02     2.696  0.6031296E-04  0.1909067E-02  0.1545908E-02
   102.775  0.1011735E-02  0.1756052E-01  0.8863355E-02     2.696  0.6042926E-04  0.1903750E-02  0.1556213E-02
   102.778  0.1011593E-02  0.1756935E-01  0.8858094E-02     2.696  0.6058452E-04  0.1898573E-02  0.1564216E-02
   102.782  0.1011408E-02  0.1757787E-01  0.8851323E-02     2.696  0.6077489E-04  0.1894003E-02  0.1569494E-02
   102.786  0.1011188E-02  0.1758608E-01  0.8842496E-02     2.696  0.6099680E-04  0.1889847E-02  0.1572826E-02
   102.790  0.1010936E-02  0.1759272E-01  0.8832052E-02     2.696  0.6124563E-04  0.1886495E-02  0.1573627E-02
   102.794  0.1010660E-02  0.1759805E-01  0.8820267E-02     2.696  0.6151585E-04  0.1884115E-02  0.1572446E-02
   102.798  0.1010367E-02  0.1760183E-01  0.8807813E-02     2.696  0.6180122E-04  0.1883072E-02  0.1569545E-02
   102.801  0.1010066E-02  0.1760356E-01  0.8794618E-02     2.696  0.6209546E-04  0.1883003E-02  0.1563715E-02
   102.805  0.1009772E-02  0.1760336E-01  0.8782148E-02     2.696  0.6238394E-04  0.1884184E-02  0.1558075E-02
   102.809  0.1009497E-02  0.1760098E-01  0.8771362E-02     2.696  0.6265720E-04  0.1886546E-02  0.1554180E-02
   102.813  0.1009250E-02  0.1759631E-01  0.8762013E-02     2.697  0.6290875E-04  0.1890180E-02  0.1550775E-02
   102.817  0.1009035E-02  0.1758970E-01  0.8753906E-02     2.697  0.6313228E-04  0.1895631E-02  0.1547921E-02
   102.820  0.1008858E-02  0.1758250E-01  0.8747451E-02     2.697  0.6332272E-04  0.1902118E-02  0.1545499E-02
   102.824  0.1008724E-02  0.1757193E-01  0.8741667E-02     2.697  0.6347456E-04  0.1911914E-02  0.1544304E-02
   102.828  0.1008637E-02  0.1755993E-01  0.8741028E-02     2.697  0.6358428E-04  0.1917030E-02  0.1549057E-02
   102.832  0.1008598E-02  0.1754978E-01  0.8742996E-02     2.697  0.6364921E-04  0.1921721E-02  0.1556427E-02
   102.836  0.1008611E-02  0.1753853E-01  0.8746444E-02     2.697  0.6366775E-04  0.1927176E-02  0.1564231E-02
   102.840  0.1008674E-02  0.1752632E-01  0.8751723E-02     2.697  0.6363986E-04  0.1933636E-02  0.1571577E-02
   102.843  0.1008786E-02  0.1751948E-01  0.8762715E-02     2.697  0.6356560E-04  0.1937019E-02  0.1582143E-02
   102.847  0.1008946E-02  0.1751814E-01  0.8781185E-02     2.697  0.6344743E-04  0.1937919E-02  0.1594655E-02
   102.851  0.1009151E-02  0.1751755E-01  0.8800083E-02     2.697  0.6328849E-04  0.1938774E-02  0.1608048E-02
   102.855  0.1009396E-02  0.1751683E-01  0.8819262E-02     2.697  0.6309297E-04  0.1939373E-02  0.1621452E-02
   102.859  0.1009676E-02  0.1751695E-01  0.8838546E-02     2.697  0.6286643E-04  0.1941717E-02  0.1634453E-02
   102.862  0.1009985E-02  0.1751629E-01  0.8857829E-02     2.697  0.6261390E-04  0.1942000E-02  0.1647974E-02
   102.866  0.1010317E-02  0.1751560E-01  0.8875122E-02     2.697  0.6234222E-04  0.1942211E-02  0.1658828E-02
   102.870  0.1010664E-02  0.1751500E-01  0.8890721E-02     2.697  0.6205817E-04  0.1942515E-02  0.1668797E-02
   102.874  0.1011019E-02  0.1751463E-01  0.8904608E-02     2.697  0.6176916E-04  0.1942988E-02  0.1677538E-02
   102.878  0.1011374E-02  0.1751436E-01  0.8916316E-02     2.697  0.6148139E-04  0.1943549E-02  0.1685041E-02
   102.882  0.1011721E-02  0.1751417E-01  0.8925426E-02     2.697  0.6120202E-04  0.1943624E-02  0.1691491E-02
   102.885  0.1012054E-02  0.1751315E-01  0.8931863E-02     2.697  0.6093755E-04  0.1942733E-02  0.1696480E-02
   102.889  0.1012364E-02  0.1751428E-01  0.8934752E-02     2.697  0.6069437E-04  0.1943413E-02  0.1699735E-02
   102.893  0.1012645E-02  0.1751487E-01  0.8934578E-02     2.697  0.6047701E-04  0.1943208E-02  0.1700968E-02
   102.897  0.1012891E-02  0.1751551E-01  0.8931418E-02     2.697  0.6029055E-04  0.1942775E-02  0.1700553E-02
   102.901  0.1013097E-02  0.1751635E-01  0.8925255E-02     2.697  0.6013898E-04  0.1942316E-02  0.1698368E-02
   102.904  0.1013258E-02  0.1751734E-01  0.8916069E-02     2.697  0.6002582E-04  0.1941401E-02  0.1695158E-02
   102.908  0.1013372E-02  0.1751801E-01  0.8903570E-02     2.697  0.5995266E-04  0.1940679E-02  0.1690571E-02
   102.912  0.1013436E-02  0.1751870E-01  0.8891511E-02     2.697  0.5992139E-04  0.1939137E-02  0.1683029E-02
   102.916  0.1013464E-02  0.1751985E-01  0.8876479E-02     2.697  0.5992112E-04  0.1938269E-02  0.1679321E-02
   102.920  0.1013487E-02  0.1752093E-01  0.8863329E-02     2.697  0.5992598E-04  0.1937523E-02  0.1676626E-02
   102.924  0.1013509E-02  0.1752389E-01  0.8854214E-02     2.697  0.5993176E-04  0.1936831E-02  0.1671797E-02
   102.927  0.1013531E-02  0.1752681E-01  0.8848999E-02     2.697  0.5993715E-04  0.1936269E-02  0.1669972E-02
   102.931  0.1013553E-02  0.1752901E-01  0.8844898E-02     2.698  0.5994248E-04  0.1935537E-02  0.1668316E-02
   102.935  0.1013574E-02  0.1753078E-01  0.8841425E-02     2.698  0.5994781E-04  0.1935132E-02  0.1666658E-02
   102.939  0.1013596E-02  0.1753238E-01  0.8838788E-02     2.698  0.5995353E-04  0.1934855E-02  0.1665228E-02
   102.943  0.1013618E-02  0.1753371E-01  0.8836777E-02     2.698  0.5995881E-04  0.1934684E-02  0.1664100E-02
   102.946  0.1013640E-02  0.1753440E-01  0.8835768E-02     2.698  0.5996411E-04  0.1934591E-02  0.1663485E-02
   102.950  0.1013662E-02  0.1753513E-01  0.8834363E-02     2.698  0.5996982E-04  0.1934599E-02  0.1662831E-02
   102.954  0.1013684E-02  0.1753601E-01  0.8832928E-02     2.698  0.5997537E-04  0.1934594E-02  0.1662067E-02
   102.958  0.1013705E-02  0.1753685E-01  0.8831120E-02     2.698  0.5998125E-04  0.1934590E-02  0.1661682E-02
   102.962  0.1013726E-02  0.1754008E-01  0.8830215E-02     2.698  0.5998749E-04  0.1933990E-02  0.1661643E-02
   102.966  0.1013747E-02  0.1754141E-01  0.8829585E-02     2.698  0.5999441E-04  0.1934026E-02  0.1661859E-02
   102.969  0.1013767E-02  0.1754209E-01  0.8828937E-02     2.698  0.6000119E-04  0.1934249E-02  0.1661870E-02
   102.973  0.1013787E-02  0.1754264E-01  0.8828445E-02     2.698  0.6000822E-04  0.1934460E-02  0.1661817E-02
   102.977  0.1013807E-02  0.1754318E-01  0.8827860E-02     2.698  0.6001544E-04  0.1934467E-02  0.1661745E-02
   102.981  0.1013827E-02  0.1754390E-01  0.8827334E-02     2.698  0.6002324E-04  0.1935617E-02  0.1661013E-02
   102.985  0.1013846E-02  0.1754423E-01  0.8826553E-02     2.698  0.6003072E-04  0.1934708E-02  0.1660441E-02
   102.988  0.1013866E-02  0.1754433E-01  0.8825609E-02     2.698  0.6003822E-04  0.1934211E-02  0.1659432E-02
   102.992  0.1013886E-02  0.1754441E-01  0.8823610E-02     2.698  0.6004611E-04  0.1933973E-02  0.1658231E-02
   102.996  0.1013905E-02  0.1754463E-01  0.8823377E-02     2.698  0.6005352E-04  0.1933781E-02  0.1657564E-02
   103.000  0.1013925E-02  0.1754485E-01  0.8822859E-02     2.698  0.6006084E-04  0.1933476E-02  0.1657101E-02
   103.004  0.1013945E-02  0.1754462E-01  0.8822595E-02     2.698  0.6006798E-04  0.1934318E-02  0.1656709E-02
   103.008  0.1013965E-02  0.1754523E-01  0.8823179E-02     2.698  0.6007528E-04  0.1934284E-02  0.1655446E-02
   103.011  0.1013985E-02  0.1754583E-01  0.8822699E-02     2.698  0.6008195E-04  0.1934555E-02  0.1655098E-02
   103.015  0.1014006E-02  0.1754548E-01  0.8821951E-02     2.698  0.6008833E-04  0.1935170E-02  0.1654740E-02
   103.019  0.1014027E-02  0.1754643E-01  0.8821228E-02     2.698  0.6009438E-04  0.1935272E-02  0.1654296E-02
   103.023  0.1014049E-02  0.1754682E-01  0.8820895E-02     2.698  0.6010051E-04  0.1935365E-02  0.1653924E-02
   103.027  0.1014070E-02  0.1754701E-01  0.8820434E-02     2.698  0.6010588E-04  0.1935297E-02  0.1653333E-02
   103.030  0.1014093E-02  0.1754726E-01  0.8820558E-02     2.698  0.6011089E-04  0.1935518E-02  0.1653339E-02
   103.034  0.1014115E-02  0.1754735E-01  0.8820512E-02     2.699  0.6011598E-04  0.1935613E-02  0.1652972E-02
   103.038  0.1014138E-02  0.1754763E-01  0.8820082E-02     2.699  0.6012029E-04  0.1935596E-02  0.1652134E-02
   103.042  0.1014162E-02  0.1754770E-01  0.8820180E-02     2.699  0.6012434E-04  0.1935611E-02  0.1652178E-02
   103.046  0.1014185E-02  0.1754782E-01  0.8820360E-02     2.699  0.6012847E-04  0.1935558E-02  0.1652759E-02
   103.050  0.1014209E-02  0.1754809E-01  0.8820319E-02     2.699  0.6013195E-04  0.1935324E-02  0.1652816E-02
   103.053  0.1014233E-02  0.1754833E-01  0.8820252E-02     2.699  0.6013523E-04  0.1935191E-02  0.1653232E-02
   103.057  0.1014258E-02  0.1754851E-01  0.8819937E-02     2.699  0.6013833E-04  0.1934839E-02  0.1653802E-02
   103.061  0.1014282E-02  0.1754885E-01  0.8819861E-02     2.699  0.6014172E-04  0.1934527E-02  0.1653604E-02
   103.065  0.1014307E-02  0.1755208E-01  0.8819932E-02     2.699  0.6014467E-04  0.1933489E-02  0.1653462E-02
   103.069  0.1014331E-02  0.1755015E-01  0.8820143E-02     2.699  0.6014759E-04  0.1934135E-02  0.1653171E-02
   103.073  0.1014356E-02  0.1754921E-01  0.8819646E-02     2.699  0.6015098E-04  0.1933440E-02  0.1654216E-02
   103.076  0.1014380E-02  0.1754931E-01  0.8819726E-02     2.699  0.6015407E-04  0.1933922E-02  0.1654467E-02
   103.080  0.1014405E-02  0.1754928E-01  0.8820113E-02     2.699  0.6015731E-04  0.1934258E-02  0.1654946E-02
   103.084  0.1014429E-02  0.1754920E-01  0.8820318E-02     2.699  0.6016072E-04  0.1934346E-02  0.1654869E-02
   103.088  0.1014452E-02  0.1754809E-01  0.8820319E-02     2.699  0.6016482E-04  0.1934487E-02  0.1654699E-02
   103.092  0.1014476E-02  0.1754844E-01  0.8821679E-02     2.699  0.6016876E-04  0.1933930E-02  0.1654824E-02
   103.095  0.1014499E-02  0.1754857E-01  0.8821509E-02     2.699  0.6017303E-04  0.1933380E-02  0.1655336E-02
   103.099  0.1014522E-02  0.1754936E-01  0.8821297E-02     2.699  0.6017801E-04  0.1932763E-02  0.1655206E-02
   103.103  0.1014544E-02  0.1754927E-01  0.8820925E-02     2.699  0.6018294E-04  0.1932866E-02  0.1654660E-02
   103.107  0.1014566E-02  0.1754909E-01  0.8820413E-02     2.699  0.6018814E-04  0.1933579E-02  0.1654314E-02
   103.111  0.1014588E-02  0.1754968E-01  0.8820891E-02     2.699  0.6019329E-04  0.1935435E-02  0.1653390E-02
   103.115  0.1014610E-02  0.1754961E-01  0.8820376E-02     2.699  0.6019887E-04  0.1935820E-02  0.1653209E-02
   103.118  0.1014628E-02  0.1754988E-01  0.8819587E-02     2.699  0.6020367E-04  0.1935891E-02  0.1653261E-02
   103.122  0.1014638E-02  0.1755084E-01  0.8818520E-02     2.699  0.6020772E-04  0.1936085E-02  0.1653384E-02
   103.126  0.1014640E-02  0.1755230E-01  0.8817293E-02     2.699  0.6021140E-04  0.1935644E-02  0.1653292E-02
   103.130  0.1014634E-02  0.1755435E-01  0.8816024E-02     2.699  0.6021405E-04  0.1934793E-02  0.1653403E-02
   103.134  0.1014620E-02  0.1755691E-01  0.8814727E-02     2.700  0.6021611E-04  0.1934164E-02  0.1653683E-02
   103.138  0.1014600E-02  0.1755964E-01  0.8813177E-02     2.700  0.6021775E-04  0.1933292E-02  0.1653665E-02
   103.141  0.1014574E-02  0.1756219E-01  0.8811546E-02     2.700  0.6021945E-04  0.1932932E-02  0.1653273E-02
   103.145  0.1014543E-02  0.1756460E-01  0.8811210E-02     2.700  0.6022054E-04  0.1932345E-02  0.1655430E-02
   103.149  0.1014507E-02  0.1756700E-01  0.8809279E-02     2.700  0.6022156E-04  0.1931604E-02  0.1654580E-02
   103.153  0.1014469E-02  0.1756932E-01  0.8807810E-02     2.700  0.6022262E-04  0.1931089E-02  0.1654511E-02
   103.157  0.1014428E-02  0.1757123E-01  0.8806234E-02     2.700  0.6022426E-04  0.1930715E-02  0.1654229E-02
   103.161  0.1014386E-02  0.1757319E-01  0.8804561E-02     2.700  0.6022575E-04  0.1929866E-02  0.1653897E-02
   103.164  0.1014344E-02  0.1757446E-01  0.8802917E-02     2.700  0.6022753E-04  0.1929529E-02  0.1653439E-02
   103.168  0.1014303E-02  0.1757538E-01  0.8801362E-02     2.700  0.6023010E-04  0.1929291E-02  0.1652734E-02
   103.172  0.1014264E-02  0.1757618E-01  0.8799985E-02     2.700  0.6023267E-04  0.1929270E-02  0.1652798E-02
   103.176  0.1014228E-02  0.1757650E-01  0.8798556E-02     2.700  0.6023566E-04  0.1929229E-02  0.1652575E-02
   103.180  0.1014196E-02  0.1757679E-01  0.8797341E-02     2.700  0.6023904E-04  0.1929937E-02  0.1652883E-02
   103.183  0.1014170E-02  0.1757862E-01  0.8796677E-02     2.700  0.6024319E-04  0.1930484E-02  0.1653241E-02
   103.187  0.1014149E-02  0.1757735E-01  0.8796008E-02     2.700  0.6024728E-04  0.1931050E-02  0.1654001E-02
   103.191  0.1014135E-02  0.1757561E-01  0.8797144E-02     2.700  0.6025165E-04  0.1931830E-02  0.1657942E-02
   103.195  0.1014128E-02  0.1757371E-01  0.8796550E-02     2.700  0.6025629E-04  0.1932508E-02  0.1657364E-02
   103.199  0.1014127E-02  0.1757169E-01  0.8795309E-02     2.700  0.6026410E-04  0.1932903E-02  0.1656387E-02
   103.203  0.1014121E-02  0.1756915E-01  0.8793301E-02     2.700  0.6028175E-04  0.1933856E-02  0.1656151E-02
   103.206  0.1014113E-02  0.1756627E-01  0.8790784E-02     2.700  0.6030935E-04  0.1935370E-02  0.1657115E-02
   103.210  0.1014103E-02  0.1756256E-01  0.8787521E-02     2.700  0.6034643E-04  0.1937215E-02  0.1658278E-02
   103.214  0.1014092E-02  0.1755915E-01  0.8783689E-02     2.700  0.6039230E-04  0.1938677E-02  0.1659502E-02
   103.218  0.1014080E-02  0.1755553E-01  0.8779742E-02     2.700  0.6044649E-04  0.1939951E-02  0.1661536E-02
   103.222  0.1014069E-02  0.1755223E-01  0.8776044E-02     2.700  0.6050718E-04  0.1941338E-02  0.1664536E-02
   103.225  0.1014060E-02  0.1754838E-01  0.8772249E-02     2.700  0.6057363E-04  0.1942999E-02  0.1667394E-02
   103.229  0.1014053E-02  0.1754442E-01  0.8768478E-02     2.701  0.6064454E-04  0.1944864E-02  0.1670300E-02
   103.233  0.1014049E-02  0.1754030E-01  0.8764820E-02     2.701  0.6071844E-04  0.1946833E-02  0.1672953E-02
   103.237  0.1014050E-02  0.1753608E-01  0.8762357E-02     2.701  0.6079427E-04  0.1948788E-02  0.1675089E-02
   103.241  0.1014057E-02  0.1753203E-01  0.8759741E-02     2.701  0.6086960E-04  0.1951085E-02  0.1677169E-02
   103.245  0.1014069E-02  0.1752819E-01  0.8757571E-02     2.701  0.6094322E-04  0.1953331E-02  0.1678739E-02
   103.248  0.1014088E-02  0.1752426E-01  0.8756439E-02     2.701  0.6101353E-04  0.1955733E-02  0.1680339E-02
   103.252  0.1014114E-02  0.1752099E-01  0.8756239E-02     2.701  0.6107894E-04  0.1957868E-02  0.1681443E-02
   103.256  0.1014148E-02  0.1751846E-01  0.8757398E-02     2.701  0.6113836E-04  0.1959713E-02  0.1680605E-02
   103.260  0.1014190E-02  0.1751588E-01  0.8758387E-02     2.701  0.6118964E-04  0.1961359E-02  0.1680777E-02
   103.264  0.1014239E-02  0.1751284E-01  0.8759466E-02     2.701  0.6123200E-04  0.1962607E-02  0.1680042E-02
   103.268  0.1014295E-02  0.1751089E-01  0.8761821E-02     2.701  0.6126445E-04  0.1963746E-02  0.1677991E-02
   103.271  0.1014359E-02  0.1750977E-01  0.8764169E-02     2.701  0.6128623E-04  0.1964613E-02  0.1675946E-02
   103.275  0.1014429E-02  0.1750977E-01  0.8767177E-02     2.701  0.6129692E-04  0.1965277E-02  0.1673427E-02
   103.279  0.1014505E-02  0.1750976E-01  0.8770605E-02     2.701  0.6129627E-04  0.1965446E-02  0.1670883E-02
   103.283  0.1014585E-02  0.1750979E-01  0.8774728E-02     2.701  0.6128482E-04  0.1965567E-02  0.1668214E-02
   103.287  0.1014668E-02  0.1751048E-01  0.8779021E-02     2.701  0.6126218E-04  0.1965414E-02  0.1665551E-02
   103.290  0.1014754E-02  0.1751166E-01  0.8783274E-02     2.701  0.6122942E-04  0.1965013E-02  0.1662557E-02
   103.294  0.1014841E-02  0.1751318E-01  0.8787649E-02     2.701  0.6118752E-04  0.1964385E-02  0.1659619E-02
   103.298  0.1014927E-02  0.1751505E-01  0.8792225E-02     2.701  0.6113764E-04  0.1963525E-02  0.1656839E-02
   103.302  0.1015014E-02  0.1751695E-01  0.8796770E-02     2.701  0.6108153E-04  0.1962817E-02  0.1654162E-02
   103.306  0.1015106E-02  0.1751718E-01  0.8801070E-02     2.701  0.6102123E-04  0.1962833E-02  0.1651762E-02
   103.310  0.1015200E-02  0.1751880E-01  0.8805129E-02     2.701  0.6095834E-04  0.1962231E-02  0.1649651E-02
   103.313  0.1015290E-02  0.1752081E-01  0.8808295E-02     2.701  0.6089922E-04  0.1961765E-02  0.1646793E-02
   103.317  0.1015342E-02  0.1752268E-01  0.8808462E-02     2.701  0.6086482E-04  0.1960751E-02  0.1640450E-02
   103.321  0.1015353E-02  0.1752476E-01  0.8805596E-02     2.702  0.6085936E-04  0.1958949E-02  0.1630709E-02
   103.325  0.1015321E-02  0.1752793E-01  0.8800010E-02     2.702  0.6088361E-04  0.1956641E-02  0.1618571E-02
   103.329  0.1015248E-02  0.1753040E-01  0.8792113E-02     2.702  0.6093776E-04  0.1954670E-02  0.1604482E-02
   103.333  0.1015137E-02  0.1753396E-01  0.8782497E-02     2.702  0.6102127E-04  0.1951232E-02  0.1589558E-02
   103.336  0.1014991E-02  0.1753603E-01  0.8771498E-02     2.702  0.6113288E-04  0.1949701E-02  0.1573633E-02
   103.340  0.1014813E-02  0.1753781E-01  0.8759674E-02     2.702  0.6127061E-04  0.1948587E-02  0.1557834E-02
   103.344  0.1014607E-02  0.1753902E-01  0.8747080E-02     2.702  0.6143165E-04  0.1948020E-02  0.1542649E-02
   103.348  0.1014380E-02  0.1753941E-01  0.8734019E-02     2.702  0.6161261E-04  0.1948148E-02  0.1528169E-02
   103.352  0.1014137E-02  0.1753805E-01  0.8720800E-02     2.702  0.6180937E-04  0.1947525E-02  0.1514590E-02
   103.355  0.1013884E-02  0.1753607E-01  0.8707862E-02     2.702  0.6201611E-04  0.1948914E-02  0.1502958E-02
   103.359  0.1013609E-02  0.1753339E-01  0.8693377E-02     2.702  0.6223376E-04  0.1952654E-02  0.1495464E-02
   103.363  0.1013314E-02  0.1753325E-01  0.8682588E-02     2.702  0.6245725E-04  0.1952545E-02  0.1499122E-02
   103.367  0.1013006E-02  0.1753354E-01  0.8672771E-02     2.702  0.6268105E-04  0.1951292E-02  0.1509149E-02
   103.371  0.1012691E-02  0.1753168E-01  0.8661984E-02     2.702  0.6289978E-04  0.1952393E-02  0.1519976E-02
   103.375  0.1012377E-02  0.1752734E-01  0.8650508E-02     2.702  0.6310819E-04  0.1955814E-02  0.1531477E-02
   103.378  0.1012073E-02  0.1752101E-01  0.8638937E-02     2.702  0.6330102E-04  0.1961698E-02  0.1542679E-02
   103.382  0.1011785E-02  0.1751619E-01  0.8631527E-02     2.702  0.6347317E-04  0.1966044E-02  0.1559283E-02
   103.386  0.1011522E-02  0.1751464E-01  0.8629810E-02     2.702  0.6361980E-04  0.1966842E-02  0.1584747E-02
   103.390  0.1011288E-02  0.1751173E-01  0.8629683E-02     2.702  0.6373768E-04  0.1968964E-02  0.1609718E-02
   103.394  0.1011093E-02  0.1751285E-01  0.8637010E-02     2.702  0.6382435E-04  0.1970196E-02  0.1626973E-02
   103.398  0.1010939E-02  0.1751159E-01  0.8646415E-02     2.702  0.6387678E-04  0.1973295E-02  0.1642956E-02
   103.401  0.1010826E-02  0.1750931E-01  0.8657085E-02     2.702  0.6388512E-04  0.1978210E-02  0.1658699E-02
   103.405  0.1010758E-02  0.1750648E-01  0.8668307E-02     2.702  0.6384745E-04  0.1984484E-02  0.1673401E-02
   103.409  0.1010736E-02  0.1750262E-01  0.8680649E-02     2.702  0.6376441E-04  0.1992050E-02  0.1687464E-02
   103.413  0.1010761E-02  0.1749724E-01  0.8693726E-02     2.703  0.6363733E-04  0.2000768E-02  0.1700216E-02
   103.417  0.1010833E-02  0.1749005E-01  0.8707443E-02     2.703  0.6346966E-04  0.2010600E-02  0.1710812E-02
   103.421  0.1010952E-02  0.1748398E-01  0.8723155E-02     2.703  0.6326521E-04  0.2017885E-02  0.1725491E-02
   103.424  0.1011114E-02  0.1748045E-01  0.8741781E-02     2.703  0.6302922E-04  0.2021623E-02  0.1742165E-02
   103.428  0.1011315E-02  0.1747567E-01  0.8760319E-02     2.703  0.6276636E-04  0.2025367E-02  0.1756438E-02
   103.432  0.1011553E-02  0.1746990E-01  0.8777270E-02     2.703  0.6248355E-04  0.2029027E-02  0.1769324E-02
   103.436  0.1011821E-02  0.1746424E-01  0.8793519E-02     2.703  0.6218724E-04  0.2032197E-02  0.1779662E-02
   103.440  0.1012115E-02  0.1745846E-01  0.8809608E-02     2.703  0.6188458E-04  0.2035035E-02  0.1786447E-02
   103.443  0.1012426E-02  0.1745191E-01  0.8823697E-02     2.703  0.6158294E-04  0.2036937E-02  0.1789395E-02
   103.447  0.1012748E-02  0.1744868E-01  0.8839580E-02     2.703  0.6128889E-04  0.2036155E-02  0.1784869E-02
   103.451  0.1013074E-02  0.1744661E-01  0.8854385E-02     2.703  0.6100933E-04  0.2033478E-02  0.1775837E-02
   103.455  0.1013397E-02  0.1744456E-01  0.8866800E-02     2.703  0.6075176E-04  0.2029648E-02  0.1764027E-02
   103.459  0.1013708E-02  0.1744287E-01  0.8876106E-02     2.703  0.6052132E-04  0.2024990E-02  0.1749142E-02
   103.463  0.1014002E-02  0.1744091E-01  0.8883500E-02     2.703  0.6032342E-04  0.2019284E-02  0.1733371E-02
   103.466  0.1014279E-02  0.1743735E-01  0.8888195E-02     2.703  0.6015906E-04  0.2014030E-02  0.1715289E-02
   103.470  0.1014535E-02  0.1743430E-01  0.8889678E-02     2.703  0.6003105E-04  0.2006356E-02  0.1694663E-02
   103.474  0.1014763E-02  0.1743121E-01  0.8888660E-02     2.703  0.5994460E-04  0.1998399E-02  0.1673723E-02
   103.478  0.1014978E-02  0.1742942E-01  0.8887839E-02     2.703  0.5988903E-04  0.1988764E-02  0.1657274E-02
   103.482  0.1015178E-02  0.1742633E-01  0.8887142E-02     2.703  0.5986358E-04  0.1980954E-02  0.1645353E-02
   103.486  0.1015360E-02  0.1742363E-01  0.8885481E-02     2.703  0.5986928E-04  0.1973202E-02  0.1638231E-02
   103.489  0.1015518E-02  0.1742272E-01  0.8885295E-02     2.703  0.5990500E-04  0.1968427E-02  0.1633391E-02
   103.493  0.1015651E-02  0.1742183E-01  0.8883804E-02     2.703  0.5997081E-04  0.1963593E-02  0.1632351E-02
   103.497  0.1015756E-02  0.1742101E-01  0.8880965E-02     2.704  0.6006374E-04  0.1958921E-02  0.1634239E-02
   103.501  0.1015830E-02  0.1742124E-01  0.8877918E-02     2.704  0.6018259E-04  0.1956033E-02  0.1638221E-02
   103.505  0.1015880E-02  0.1742294E-01  0.8875000E-02     2.704  0.6032051E-04  0.1956453E-02  0.1643164E-02
   103.508  0.1015928E-02  0.1742372E-01  0.8873692E-02     2.704  0.6046446E-04  0.1956781E-02  0.1646981E-02
   103.512  0.1015974E-02  0.1742390E-01  0.8873352E-02     2.704  0.6060983E-04  0.1957099E-02  0.1650072E-02
   103.516  0.1016018E-02  0.1742353E-01  0.8872898E-02     2.704  0.6075390E-04  0.1957283E-02  0.1652053E-02
   103.520  0.1016059E-02  0.1742259E-01  0.8872576E-02     2.704  0.6089320E-04  0.1957391E-02  0.1653171E-02
   103.524  0.1016096E-02  0.1742110E-01  0.8871554E-02     2.704  0.6102714E-04  0.1957512E-02  0.1653679E-02
   103.528  0.1016126E-02  0.1741868E-01  0.8869064E-02     2.704  0.6115362E-04  0.1957244E-02  0.1654163E-02
   103.531  0.1016149E-02  0.1741544E-01  0.8866213E-02     2.704  0.6126965E-04  0.1956556E-02  0.1654299E-02
   103.535  0.1016167E-02  0.1741166E-01  0.8862653E-02     2.704  0.6137324E-04  0.1955669E-02  0.1654464E-02
   103.539  0.1016178E-02  0.1740758E-01  0.8858286E-02     2.704  0.6146319E-04  0.1954482E-02  0.1654537E-02
   103.543  0.1016185E-02  0.1740260E-01  0.8852751E-02     2.704  0.6153689E-04  0.1953307E-02  0.1654377E-02
   103.547  0.1016190E-02  0.1739694E-01  0.8847069E-02     2.704  0.6159303E-04  0.1951823E-02  0.1654191E-02
   103.551  0.1016197E-02  0.1739018E-01  0.8841495E-02     2.704  0.6163118E-04  0.1948470E-02  0.1654276E-02
   103.554  0.1016207E-02  0.1738446E-01  0.8835741E-02     2.704  0.6165054E-04  0.1947625E-02  0.1654808E-02
   103.558  0.1016225E-02  0.1737797E-01  0.8830633E-02     2.704  0.6165883E-04  0.1946605E-02  0.1655812E-02
   103.562  0.1016252E-02  0.1737201E-01  0.8826233E-02     2.704  0.6165883E-04  0.1945516E-02  0.1657157E-02
   103.566  0.1016287E-02  0.1736599E-01  0.8822349E-02     2.704  0.6165062E-04  0.1944414E-02  0.1658194E-02
   103.570  0.1016330E-02  0.1735994E-01  0.8817233E-02     2.704  0.6163455E-04  0.1943054E-02  0.1655167E-02
   103.574  0.1016382E-02  0.1735273E-01  0.8815179E-02     2.704  0.6161112E-04  0.1939911E-02  0.1656206E-02
   103.577  0.1016440E-02  0.1734708E-01  0.8813585E-02     2.704  0.6158110E-04  0.1939688E-02  0.1656664E-02
   103.581  0.1016505E-02  0.1734389E-01  0.8814291E-02     2.705  0.6154535E-04  0.1940216E-02  0.1655098E-02
   103.585  0.1016575E-02  0.1734091E-01  0.8815009E-02     2.705  0.6150483E-04  0.1940530E-02  0.1653563E-02
   103.589  0.1016649E-02  0.1733947E-01  0.8817001E-02     2.705  0.6146112E-04  0.1940965E-02  0.1651195E-02
   103.593  0.1016726E-02  0.1733955E-01  0.8821359E-02     2.705  0.6141458E-04  0.1941630E-02  0.1647326E-02
   103.596  0.1016804E-02  0.1734043E-01  0.8824192E-02     2.705  0.6136686E-04  0.1943705E-02  0.1644629E-02
   103.600  0.1016879E-02  0.1734047E-01  0.8826523E-02     2.705  0.6131198E-04  0.1943925E-02  0.1642819E-02
   103.604  0.1016937E-02  0.1734134E-01  0.8827756E-02     2.705  0.6122601E-04  0.1945461E-02  0.1641171E-02
   103.608  0.1016976E-02  0.1734286E-01  0.8827970E-02     2.705  0.6110979E-04  0.1948575E-02  0.1639976E-02
   103.612  0.1016995E-02  0.1734499E-01  0.8828589E-02     2.705  0.6096561E-04  0.1952868E-02  0.1638104E-02
   103.616  0.1016996E-02  0.1734730E-01  0.8827063E-02     2.705  0.6079776E-04  0.1958033E-02  0.1638894E-02
   103.619  0.1016977E-02  0.1734904E-01  0.8824813E-02     2.705  0.6060960E-04  0.1961882E-02  0.1640105E-02
   103.623  0.1016941E-02  0.1735145E-01  0.8822336E-02     2.705  0.6040596E-04  0.1968233E-02  0.1641565E-02
   103.627  0.1016889E-02  0.1735365E-01  0.8819097E-02     2.705  0.6019051E-04  0.1974006E-02  0.1643790E-02
   103.631  0.1016831E-02  0.1735815E-01  0.8818032E-02     2.705  0.5996163E-04  0.1979592E-02  0.1644748E-02
   103.635  0.1016770E-02  0.1736273E-01  0.8818303E-02     2.705  0.5972396E-04  0.1985163E-02  0.1645257E-02
   103.639  0.1016708E-02  0.1736660E-01  0.8817785E-02     2.705  0.5948295E-04  0.1990154E-02  0.1646182E-02
   103.642  0.1016646E-02  0.1736933E-01  0.8818415E-02     2.705  0.5924438E-04  0.1993295E-02  0.1645590E-02
   103.646  0.1016586E-02  0.1737079E-01  0.8818510E-02     2.705  0.5901406E-04  0.1994481E-02  0.1644605E-02
   103.650  0.1016531E-02  0.1737133E-01  0.8818283E-02     2.705  0.5879695E-04  0.1993857E-02  0.1644038E-02
   103.654  0.1016482E-02  0.1737144E-01  0.8819029E-02     2.705  0.5859881E-04  0.1993370E-02  0.1642841E-02
   103.658  0.1016441E-02  0.1737083E-01  0.8820089E-02     2.705  0.5842368E-04  0.1991867E-02  0.1641711E-02
   103.661  0.1016409E-02  0.1736892E-01  0.8820768E-02     2.705  0.5827639E-04  0.1988536E-02  0.1640484E-02
   103.665  0.1016387E-02  0.1736814E-01  0.8822488E-02     2.706  0.5816075E-04  0.1984682E-02  0.1639257E-02
   103.669  0.1016375E-02  0.1736476E-01  0.8823965E-02     2.706  0.5807886E-04  0.1979170E-02  0.1638194E-02
   103.673  0.1016374E-02  0.1736103E-01  0.8825925E-02     2.706  0.5803363E-04  0.1972681E-02  0.1637674E-02
   103.677  0.1016386E-02  0.1735789E-01  0.8828786E-02     2.706  0.5802557E-04  0.1964870E-02  0.1636459E-02
   103.681  0.1016413E-02  0.1735433E-01  0.8832204E-02     2.706  0.5805183E-04  0.1956156E-02  0.1634830E-02
   103.684  0.1016456E-02  0.1735042E-01  0.8836026E-02     2.706  0.5811200E-04  0.1946698E-02  0.1633335E-02
   103.688  0.1016514E-02  0.1734637E-01  0.8840103E-02     2.706  0.5820480E-04  0.1936760E-02  0.1631710E-02
   103.692  0.1016586E-02  0.1734229E-01  0.8844302E-02     2.706  0.5832804E-04  0.1926766E-02  0.1629952E-02
   103.696  0.1016671E-02  0.1733832E-01  0.8848242E-02     2.706  0.5847923E-04  0.1916762E-02  0.1628519E-02
   103.700  0.1016768E-02  0.1733445E-01  0.8852389E-02     2.706  0.5865461E-04  0.1906609E-02  0.1627351E-02
   103.704  0.1016874E-02  0.1733080E-01  0.8857617E-02     2.706  0.5885094E-04  0.1897045E-02  0.1625272E-02
   103.707  0.1016988E-02  0.1732676E-01  0.8861235E-02     2.706  0.5906321E-04  0.1889218E-02  0.1624135E-02
   103.711  0.1017108E-02  0.1732802E-01  0.8868536E-02     2.706  0.5928689E-04  0.1889270E-02  0.1622144E-02
   103.715  0.1017232E-02  0.1732877E-01  0.8875584E-02     2.706  0.5951665E-04  0.1889628E-02  0.1620222E-02
   103.719  0.1017356E-02  0.1733015E-01  0.8881731E-02     2.706  0.5974746E-04  0.1889601E-02  0.1618878E-02
   103.723  0.1017480E-02  0.1733103E-01  0.8886769E-02     2.706  0.5997400E-04  0.1889740E-02  0.1618158E-02
   103.727  0.1017599E-02  0.1733202E-01  0.8890889E-02     2.706  0.6019126E-04  0.1889856E-02  0.1617327E-02
   103.730  0.1017710E-02  0.1733311E-01  0.8893810E-02     2.706  0.6038782E-04  0.1889960E-02  0.1616889E-02
   103.734  0.1017807E-02  0.1733439E-01  0.8895357E-02     2.706  0.6055345E-04  0.1890683E-02  0.1616723E-02
   103.738  0.1017888E-02  0.1733580E-01  0.8895730E-02     2.706  0.6068439E-04  0.1891920E-02  0.1616730E-02
   103.742  0.1017953E-02  0.1733737E-01  0.8894833E-02     2.706  0.6077775E-04  0.1893722E-02  0.1616560E-02
   103.746  0.1017999E-02  0.1733926E-01  0.8892532E-02     2.707  0.6083149E-04  0.1895760E-02  0.1616552E-02
   103.749  0.1018027E-02  0.1734086E-01  0.8889394E-02     2.707  0.6084432E-04  0.1897740E-02  0.1617357E-02
   103.753  0.1018036E-02  0.1734152E-01  0.8885192E-02     2.707  0.6081630E-04  0.1900091E-02  0.1618170E-02
   103.757  0.1018028E-02  0.1734294E-01  0.8879852E-02     2.707  0.6075153E-04  0.1901687E-02  0.1619444E-02
   103.761  0.1018017E-02  0.1734411E-01  0.8875300E-02     2.707  0.6067722E-04  0.1903129E-02  0.1620814E-02
   103.765  0.1018006E-02  0.1734462E-01  0.8871387E-02     2.707  0.6059992E-04  0.1904041E-02  0.1622042E-02
   103.769  0.1017995E-02  0.1734455E-01  0.8868341E-02     2.707  0.6052177E-04  0.1903888E-02  0.1623100E-02
   103.772  0.1017985E-02  0.1734523E-01  0.8865946E-02     2.707  0.6044487E-04  0.1902113E-02  0.1623680E-02
   103.776  0.1017978E-02  0.1734379E-01  0.8862508E-02     2.707  0.6037052E-04  0.1899960E-02  0.1623144E-02
   103.780  0.1017972E-02  0.1734172E-01  0.8861513E-02     2.707  0.6030046E-04  0.1897109E-02  0.1624119E-02
   103.784  0.1017970E-02  0.1733948E-01  0.8860938E-02     2.707  0.6023724E-04  0.1893650E-02  0.1624604E-02
   103.788  0.1017972E-02  0.1733701E-01  0.8860330E-02     2.707  0.6018214E-04  0.1889613E-02  0.1625080E-02
   103.792  0.1017977E-02  0.1733409E-01  0.8859784E-02     2.707  0.6013609E-04  0.1884509E-02  0.1625344E-02
   103.795  0.1017987E-02  0.1733028E-01  0.8859631E-02     2.707  0.6010046E-04  0.1878763E-02  0.1625346E-02
   103.799  0.1018002E-02  0.1732658E-01  0.8859216E-02     2.707  0.6007649E-04  0.1872204E-02  0.1625355E-02
   103.803  0.1018022E-02  0.1732253E-01  0.8858704E-02     2.707  0.6006430E-04  0.1865049E-02  0.1625573E-02
   103.807  0.1018046E-02  0.1731804E-01  0.8856887E-02     2.707  0.6006477E-04  0.1857393E-02  0.1623903E-02
   103.811  0.1018076E-02  0.1731356E-01  0.8856308E-02     2.707  0.6007759E-04  0.1849425E-02  0.1624274E-02
   103.815  0.1018110E-02  0.1730908E-01  0.8856010E-02     2.707  0.6010282E-04  0.1841230E-02  0.1624470E-02
   103.818  0.1018150E-02  0.1730429E-01  0.8855592E-02     2.707  0.6013876E-04  0.1832888E-02  0.1624667E-02
   103.822  0.1018195E-02  0.1729991E-01  0.8855135E-02     2.707  0.6018580E-04  0.1824210E-02  0.1624963E-02
   103.826  0.1018244E-02  0.1729518E-01  0.8854783E-02     2.708  0.6024242E-04  0.1815460E-02  0.1625354E-02
   103.830  0.1018297E-02  0.1729055E-01  0.8854242E-02     2.708  0.6030742E-04  0.1807304E-02  0.1625631E-02
   103.834  0.1018353E-02  0.1728591E-01  0.8851672E-02     2.708  0.6037919E-04  0.1799320E-02  0.1624022E-02
   103.838  0.1018397E-02  0.1728183E-01  0.8851231E-02     2.708  0.6046882E-04  0.1792154E-02  0.1625125E-02
   103.841  0.1018421E-02  0.1727763E-01  0.8849769E-02     2.708  0.6058107E-04  0.1786118E-02  0.1626650E-02
   103.845  0.1018424E-02  0.1727621E-01  0.8848120E-02     2.708  0.6071383E-04  0.1781512E-02  0.1627706E-02
   103.849  0.1018407E-02  0.1727509E-01  0.8845625E-02     2.708  0.6086350E-04  0.1777111E-02  0.1629244E-02
   103.853  0.1018371E-02  0.1727410E-01  0.8841639E-02     2.708  0.6102704E-04  0.1773293E-02  0.1629775E-02
   103.857  0.1018318E-02  0.1727298E-01  0.8837539E-02     2.708  0.6120103E-04  0.1769583E-02  0.1631101E-02
   103.860  0.1018248E-02  0.1727231E-01  0.8833176E-02     2.708  0.6138133E-04  0.1767405E-02  0.1632149E-02
   103.864  0.1018165E-02  0.1727074E-01  0.8829153E-02     2.708  0.6156429E-04  0.1765894E-02  0.1633480E-02
   103.868  0.1018071E-02  0.1727053E-01  0.8825810E-02     2.708  0.6174561E-04  0.1765760E-02  0.1634538E-02
   103.872  0.1017969E-02  0.1727147E-01  0.8824253E-02     2.708  0.6192200E-04  0.1767004E-02  0.1635099E-02
   103.876  0.1017858E-02  0.1727268E-01  0.8824273E-02     2.708  0.6209078E-04  0.1769098E-02  0.1635275E-02
   103.880  0.1017742E-02  0.1727291E-01  0.8822834E-02     2.708  0.6224885E-04  0.1771340E-02  0.1635744E-02
   103.883  0.1017623E-02  0.1727230E-01  0.8821383E-02     2.708  0.6239288E-04  0.1773907E-02  0.1636902E-02
   103.887  0.1017505E-02  0.1727092E-01  0.8820467E-02     2.708  0.6252200E-04  0.1776754E-02  0.1638504E-02
   103.891  0.1017393E-02  0.1726800E-01  0.8819230E-02     2.708  0.6264175E-04  0.1778699E-02  0.1640573E-02
   103.895  0.1017290E-02  0.1726285E-01  0.8817597E-02     2.708  0.6274909E-04  0.1780232E-02  0.1642332E-02
   103.899  0.1017198E-02  0.1725756E-01  0.8816927E-02     2.708  0.6284139E-04  0.1780270E-02  0.1643472E-02
   103.903  0.1017102E-02  0.1725235E-01  0.8816479E-02     2.709  0.6288020E-04  0.1780098E-02  0.1644647E-02
   103.906  0.1016996E-02  0.1724537E-01  0.8814300E-02     2.709  0.6284794E-04  0.1780564E-02  0.1645686E-02
   103.910  0.1016884E-02  0.1723844E-01  0.8811548E-02     2.709  0.6274489E-04  0.1779679E-02  0.1647325E-02
   103.914  0.1016768E-02  0.1723063E-01  0.8808170E-02     2.709  0.6257343E-04  0.1778635E-02  0.1649444E-02
   103.918  0.1016650E-02  0.1722307E-01  0.8804823E-02     2.709  0.6233766E-04  0.1778600E-02  0.1652204E-02
   103.922  0.1016535E-02  0.1721686E-01  0.8802497E-02     2.709  0.6204344E-04  0.1780254E-02  0.1654571E-02
   103.926  0.1016425E-02  0.1720885E-01  0.8800144E-02     2.709  0.6169680E-04  0.1782205E-02  0.1657522E-02
   103.929  0.1016322E-02  0.1720021E-01  0.8797942E-02     2.709  0.6130704E-04  0.1784205E-02  0.1660579E-02
   103.933  0.1016231E-02  0.1719114E-01  0.8795893E-02     2.709  0.6088284E-04  0.1785053E-02  0.1664207E-02
   103.937  0.1016151E-02  0.1718760E-01  0.8799780E-02     2.709  0.6043408E-04  0.1786270E-02  0.1664445E-02
   103.941  0.1016087E-02  0.1718964E-01  0.8809956E-02     2.709  0.5997138E-04  0.1794261E-02  0.1661740E-02
   103.945  0.1016039E-02  0.1719191E-01  0.8821812E-02     2.709  0.5950615E-04  0.1801571E-02  0.1659029E-02
   103.948  0.1016009E-02  0.1719232E-01  0.8833319E-02     2.709  0.5904918E-04  0.1806092E-02  0.1656951E-02
   103.952  0.1015998E-02  0.1719350E-01  0.8846642E-02     2.709  0.5861143E-04  0.1812756E-02  0.1653451E-02
   103.956  0.1016006E-02  0.1719328E-01  0.8859595E-02     2.709  0.5820267E-04  0.1817225E-02  0.1649942E-02
   103.960  0.1016033E-02  0.1719225E-01  0.8872107E-02     2.709  0.5783343E-04  0.1820026E-02  0.1646271E-02
   103.964  0.1016079E-02  0.1719100E-01  0.8883735E-02     2.709  0.5751173E-04  0.1819755E-02  0.1642120E-02
   103.968  0.1016144E-02  0.1718779E-01  0.8894874E-02     2.709  0.5724540E-04  0.1818787E-02  0.1638253E-02
   103.971  0.1016226E-02  0.1718384E-01  0.8905235E-02     2.709  0.5704033E-04  0.1815757E-02  0.1634301E-02
   103.975  0.1016323E-02  0.1717947E-01  0.8914555E-02     2.710  0.5690177E-04  0.1811023E-02  0.1630335E-02
   103.979  0.1016434E-02  0.1717458E-01  0.8922944E-02     2.710  0.5683255E-04  0.1805050E-02  0.1627040E-02
   103.983  0.1016557E-02  0.1716957E-01  0.8930446E-02     2.710  0.5683426E-04  0.1800077E-02  0.1624345E-02
   103.987  0.1016689E-02  0.1716600E-01  0.8939662E-02     2.710  0.5690694E-04  0.1796608E-02  0.1620807E-02
   103.991  0.1016829E-02  0.1716428E-01  0.8950236E-02     2.710  0.5704668E-04  0.1796971E-02  0.1617303E-02
   103.994  0.1016991E-02  0.1716263E-01  0.8961466E-02     2.710  0.5723755E-04  0.1797466E-02  0.1614179E-02
   103.998  0.1017175E-02  0.1716076E-01  0.8973871E-02     2.710  0.5747192E-04  0.1797347E-02  0.1610954E-02
   104.002  0.1017378E-02  0.1715945E-01  0.8987103E-02     2.710  0.5774269E-04  0.1798618E-02  0.1608672E-02
   104.006  0.1017597E-02  0.1715820E-01  0.9000107E-02     2.710  0.5804446E-04  0.1799654E-02  0.1607036E-02
   104.010  0.1017827E-02  0.1715694E-01  0.9012727E-02     2.710  0.5837022E-04  0.1800372E-02  0.1606239E-02
   104.014  0.1018064E-02  0.1715517E-01  0.9024888E-02     2.710  0.5871245E-04  0.1800952E-02  0.1606034E-02
   104.017  0.1018302E-02  0.1715439E-01  0.9035765E-02     2.710  0.5906358E-04  0.1801773E-02  0.1606018E-02
   104.021  0.1018538E-02  0.1715381E-01  0.9044554E-02     2.710  0.5941525E-04  0.1802849E-02  0.1606457E-02
   104.025  0.1018765E-02  0.1715293E-01  0.9051808E-02     2.710  0.5975968E-04  0.1803645E-02  0.1606811E-02
   104.029  0.1018982E-02  0.1715210E-01  0.9057308E-02     2.710  0.6008781E-04  0.1804057E-02  0.1607461E-02
   104.033  0.1019184E-02  0.1715205E-01  0.9060872E-02     2.710  0.6039067E-04  0.1805998E-02  0.1608387E-02
   104.037  0.1019369E-02  0.1715117E-01  0.9061884E-02     2.710  0.6066172E-04  0.1805855E-02  0.1609049E-02
   104.040  0.1019533E-02  0.1714958E-01  0.9060840E-02     2.710  0.6089440E-04  0.1805741E-02  0.1609989E-02
   104.044  0.1019673E-02  0.1714882E-01  0.9057627E-02     2.710  0.6108379E-04  0.1805598E-02  0.1610162E-02
   104.048  0.1019785E-02  0.1714885E-01  0.9052153E-02     2.711  0.6122538E-04  0.1806537E-02  0.1610034E-02
   104.052  0.1019868E-02  0.1714805E-01  0.9044465E-02     2.711  0.6131625E-04  0.1806021E-02  0.1609573E-02
   104.056  0.1019917E-02  0.1714656E-01  0.9034951E-02     2.711  0.6135728E-04  0.1805037E-02  0.1609013E-02
   104.060  0.1019941E-02  0.1714645E-01  0.9024337E-02     2.711  0.6136895E-04  0.1804438E-02  0.1608123E-02
   104.063  0.1019956E-02  0.1714804E-01  0.9014650E-02     2.711  0.6138439E-04  0.1804255E-02  0.1607307E-02
   104.067  0.1019962E-02  0.1714852E-01  0.9006867E-02     2.711  0.6140257E-04  0.1804147E-02  0.1606776E-02
   104.071  0.1019963E-02  0.1714893E-01  0.9000129E-02     2.711  0.6142365E-04  0.1804386E-02  0.1606313E-02
   104.075  0.1019960E-02  0.1714966E-01  0.8994737E-02     2.711  0.6144779E-04  0.1804843E-02  0.1606267E-02
   104.079  0.1019955E-02  0.1715040E-01  0.8990159E-02     2.711  0.6147419E-04  0.1805280E-02  0.1606059E-02
   104.083  0.1019948E-02  0.1715051E-01  0.8986285E-02     2.711  0.6150182E-04  0.1805471E-02  0.1605463E-02
   104.086  0.1019940E-02  0.1715098E-01  0.8982992E-02     2.711  0.6153092E-04  0.1806074E-02  0.1605059E-02
   104.090  0.1019932E-02  0.1715124E-01  0.8980803E-02     2.711  0.6156016E-04  0.1806590E-02  0.1604444E-02
   104.094  0.1019923E-02  0.1715150E-01  0.8978601E-02     2.711  0.6158965E-04  0.1807320E-02  0.1604051E-02
   104.098  0.1019916E-02  0.1715158E-01  0.8976726E-02     2.711  0.6161845E-04  0.1808051E-02  0.1603493E-02
   104.102  0.1019910E-02  0.1715110E-01  0.8975042E-02     2.711  0.6164547E-04  0.1808615E-02  0.1603056E-02
   104.106  0.1019906E-02  0.1715022E-01  0.8973359E-02     2.711  0.6167101E-04  0.1809295E-02  0.1602727E-02
   104.109  0.1019905E-02  0.1714889E-01  0.8971917E-02     2.711  0.6169410E-04  0.1809748E-02  0.1602410E-02
   104.113  0.1019907E-02  0.1714727E-01  0.8970921E-02     2.711  0.6171429E-04  0.1810007E-02  0.1602379E-02
   104.117  0.1019913E-02  0.1714589E-01  0.8969990E-02     2.711  0.6173077E-04  0.1809836E-02  0.1602612E-02
   104.121  0.1019924E-02  0.1714388E-01  0.8969254E-02     2.712  0.6174401E-04  0.1809947E-02  0.1602951E-02
   104.125  0.1019938E-02  0.1714147E-01  0.8968495E-02     2.712  0.6175341E-04  0.1809699E-02  0.1602944E-02
   104.128  0.1019957E-02  0.1713905E-01  0.8967796E-02     2.712  0.6175879E-04  0.1809299E-02  0.1603601E-02
   104.132  0.1019981E-02  0.1713649E-01  0.8967257E-02     2.712  0.6176014E-04  0.1808569E-02  0.1603438E-02
   104.136  0.1020008E-02  0.1713365E-01  0.8966835E-02     2.712  0.6175711E-04  0.1807885E-02  0.1603297E-02
   104.140  0.1020041E-02  0.1713074E-01  0.8966746E-02     2.712  0.6175067E-04  0.1807162E-02  0.1603326E-02
   104.144  0.1020077E-02  0.1712753E-01  0.8966847E-02     2.712  0.6174066E-04  0.1806464E-02  0.1603750E-02
   104.148  0.1020117E-02  0.1712459E-01  0.8966419E-02     2.712  0.6172745E-04  0.1805701E-02  0.1604114E-02
   104.151  0.1020160E-02  0.1712154E-01  0.8965476E-02     2.712  0.6171143E-04  0.1804994E-02  0.1604161E-02
   104.155  0.1020205E-02  0.1711849E-01  0.8964634E-02     2.712  0.6169268E-04  0.1804491E-02  0.1604290E-02
   104.159  0.1020253E-02  0.1711593E-01  0.8963441E-02     2.712  0.6167258E-04  0.1804042E-02  0.1604159E-02
   104.163  0.1020303E-02  0.1711316E-01  0.8962215E-02     2.712  0.6165126E-04  0.1803764E-02  0.1604107E-02
   104.167  0.1020352E-02  0.1711061E-01  0.8960593E-02     2.712  0.6162934E-04  0.1803469E-02  0.1603745E-02
   104.171  0.1020402E-02  0.1710739E-01  0.8959230E-02     2.712  0.6160747E-04  0.1803840E-02  0.1603373E-02
   104.174  0.1020452E-02  0.1710577E-01  0.8958001E-02     2.712  0.6158581E-04  0.1803457E-02  0.1602973E-02
   104.178  0.1020500E-02  0.1710453E-01  0.8957031E-02     2.712  0.6156579E-04  0.1803196E-02  0.1602762E-02
   104.182  0.1020545E-02  0.1710393E-01  0.8955971E-02     2.712  0.6154714E-04  0.1803216E-02  0.1602854E-02
   104.186  0.1020588E-02  0.1710367E-01  0.8954988E-02     2.712  0.6153038E-04  0.1803298E-02  0.1602576E-02
   104.190  0.1020628E-02  0.1710379E-01  0.8954179E-02     2.713  0.6151639E-04  0.1803310E-02  0.1602369E-02
   104.194  0.1020664E-02  0.1710410E-01  0.8953706E-02     2.713  0.6150514E-04  0.1804051E-02  0.1602171E-02
   104.197  0.1020697E-02  0.1710537E-01  0.8953346E-02     2.713  0.6149734E-04  0.1804783E-02  0.1602621E-02
   104.201  0.1020725E-02  0.1710619E-01  0.8952703E-02     2.713  0.6149327E-04  0.1805911E-02  0.1602819E-02
   104.205  0.1020748E-02  0.1710718E-01  0.8952209E-02     2.713  0.6149303E-04  0.1807407E-02  0.1603086E-02
   104.209  0.1020768E-02  0.1710836E-01  0.8951403E-02     2.713  0.6149526E-04  0.1808977E-02  0.1603444E-02
   104.213  0.1020788E-02  0.1711011E-01  0.8950697E-02     2.713  0.6149789E-04  0.1810659E-02  0.1603576E-02
   104.217  0.1020808E-02  0.1711071E-01  0.8950214E-02     2.713  0.6150010E-04  0.1812050E-02  0.1603558E-02
   104.220  0.1020828E-02  0.1711149E-01  0.8949449E-02     2.713  0.6150275E-04  0.1813528E-02  0.1603305E-02
   104.224  0.1020848E-02  0.1711210E-01  0.8948726E-02     2.713  0.6150537E-04  0.1815562E-02  0.1603112E-02
   104.228  0.1020869E-02  0.1711265E-01  0.8948060E-02     2.713  0.6150800E-04  0.1817135E-02  0.1602492E-02
   104.232  0.1020889E-02  0.1711338E-01  0.8947199E-02     2.713  0.6151062E-04  0.1818785E-02  0.1601867E-02
   104.236  0.1020909E-02  0.1711429E-01  0.8946247E-02     2.713  0.6151364E-04  0.1820300E-02  0.1601212E-02
   104.240  0.1020930E-02  0.1711453E-01  0.8945432E-02     2.713  0.6151667E-04  0.1821481E-02  0.1600618E-02
   104.243  0.1020950E-02  0.1711468E-01  0.8944750E-02     2.713  0.6152008E-04  0.1822574E-02  0.1599996E-02
   104.247  0.1020971E-02  0.1711552E-01  0.8943767E-02     2.713  0.6152352E-04  0.1825021E-02  0.1599417E-02
   104.251  0.1020991E-02  0.1711583E-01  0.8943302E-02     2.713  0.6152736E-04  0.1826264E-02  0.1599054E-02
   104.255  0.1021012E-02  0.1711594E-01  0.8941996E-02     2.713  0.6153118E-04  0.1827378E-02  0.1600162E-02
   104.259  0.1021033E-02  0.1711626E-01  0.8941405E-02     2.714  0.6153544E-04  0.1828707E-02  0.1600036E-02
   104.263  0.1021054E-02  0.1711655E-01  0.8940874E-02     2.714  0.6154007E-04  0.1830397E-02  0.1599717E-02
   104.266  0.1021076E-02  0.1711684E-01  0.8940482E-02     2.714  0.6154475E-04  0.1831736E-02  0.1599861E-02
   104.270  0.1021097E-02  0.1711693E-01  0.8940136E-02     2.714  0.6154938E-04  0.1833199E-02  0.1600101E-02
   104.274  0.1021118E-02  0.1711731E-01  0.8939442E-02     2.714  0.6155443E-04  0.1834840E-02  0.1600104E-02
   104.278  0.1021139E-02  0.1711758E-01  0.8937367E-02     2.714  0.6155949E-04  0.1836402E-02  0.1600329E-02
   104.282  0.1021161E-02  0.1711814E-01  0.8937075E-02     2.714  0.6156455E-04  0.1837851E-02  0.1600374E-02
   104.286  0.1021182E-02  0.1711819E-01  0.8936700E-02     2.714  0.6156958E-04  0.1839258E-02  0.1600208E-02
   104.289  0.1021204E-02  0.1711921E-01  0.8936673E-02     2.714  0.6157505E-04  0.1840219E-02  0.1599753E-02
   104.293  0.1021225E-02  0.1711909E-01  0.8936281E-02     2.714  0.6158012E-04  0.1841592E-02  0.1599625E-02
   104.297  0.1021247E-02  0.1711926E-01  0.8936069E-02     2.714  0.6158556E-04  0.1843385E-02  0.1599815E-02
   104.301  0.1021266E-02  0.1711917E-01  0.8935823E-02     2.714  0.6158615E-04  0.1845261E-02  0.1600000E-02
   104.305  0.1021274E-02  0.1711990E-01  0.8935841E-02     2.714  0.6156353E-04  0.1848667E-02  0.1600020E-02
   104.309  0.1021265E-02  0.1712135E-01  0.8936038E-02     2.714  0.6150718E-04  0.1852708E-02  0.1600060E-02
   104.312  0.1021239E-02  0.1712304E-01  0.8936060E-02     2.714  0.6141664E-04  0.1857253E-02  0.1600002E-02
   104.316  0.1021198E-02  0.1712527E-01  0.8936292E-02     2.714  0.6129320E-04  0.1862287E-02  0.1600042E-02
   104.320  0.1021141E-02  0.1712760E-01  0.8936590E-02     2.714  0.6114057E-04  0.1867644E-02  0.1600213E-02
   104.324  0.1021072E-02  0.1712988E-01  0.8936706E-02     2.715  0.6096203E-04  0.1872739E-02  0.1600245E-02
   104.328  0.1020992E-02  0.1713141E-01  0.8936866E-02     2.715  0.6076202E-04  0.1876882E-02  0.1600004E-02
   104.332  0.1020903E-02  0.1713264E-01  0.8936763E-02     2.715  0.6054526E-04  0.1880525E-02  0.1600454E-02
   104.335  0.1020808E-02  0.1713361E-01  0.8937989E-02     2.715  0.6031781E-04  0.1883136E-02  0.1600302E-02
   104.339  0.1020709E-02  0.1713451E-01  0.8939622E-02     2.715  0.6008455E-04  0.1882689E-02  0.1600225E-02
   104.343  0.1020609E-02  0.1713532E-01  0.8941703E-02     2.715  0.5985115E-04  0.1882950E-02  0.1599926E-02
   104.347  0.1020511E-02  0.1713280E-01  0.8944073E-02     2.715  0.5962320E-04  0.1882705E-02  0.1599660E-02
   104.351  0.1020418E-02  0.1713009E-01  0.8946647E-02     2.715  0.5940597E-04  0.1880243E-02  0.1599396E-02
   104.355  0.1020331E-02  0.1712692E-01  0.8949809E-02     2.715  0.5920414E-04  0.1876225E-02  0.1599098E-02
   104.358  0.1020254E-02  0.1712292E-01  0.8953651E-02     2.715  0.5902296E-04  0.1870111E-02  0.1597696E-02
   104.362  0.1020189E-02  0.1711788E-01  0.8957974E-02     2.715  0.5886631E-04  0.1862320E-02  0.1597621E-02
   104.366  0.1020137E-02  0.1711288E-01  0.8963344E-02     2.715  0.5873816E-04  0.1854273E-02  0.1597516E-02
   104.370  0.1020102E-02  0.1710810E-01  0.8969472E-02     2.715  0.5864116E-04  0.1846417E-02  0.1597524E-02
   104.374  0.1020082E-02  0.1710250E-01  0.8976527E-02     2.715  0.5857767E-04  0.1836762E-02  0.1597166E-02
   104.378  0.1020081E-02  0.1709663E-01  0.8983672E-02     2.715  0.5854922E-04  0.1824157E-02  0.1597036E-02
   104.381  0.1020092E-02  0.1708929E-01  0.8990889E-02     2.715  0.5856117E-04  0.1811377E-02  0.1596879E-02
   104.385  0.1020113E-02  0.1708198E-01  0.8998267E-02     2.715  0.5861522E-04  0.1796497E-02  0.1596808E-02
   104.389  0.1020143E-02  0.1707483E-01  0.9005564E-02     2.716  0.5871102E-04  0.1780421E-02  0.1597101E-02
   104.393  0.1020182E-02  0.1706746E-01  0.9012691E-02     2.716  0.5884576E-04  0.1762687E-02  0.1597351E-02
   104.397  0.1020231E-02  0.1706072E-01  0.9019700E-02     2.716  0.5901729E-04  0.1743133E-02  0.1597633E-02
   104.401  0.1020287E-02  0.1705303E-01  0.9026157E-02     2.716  0.5922087E-04  0.1724226E-02  0.1598155E-02
   104.404  0.1020350E-02  0.1704507E-01  0.9032244E-02     2.716  0.5945255E-04  0.1705401E-02  0.1598770E-02
   104.408  0.1020419E-02  0.1704060E-01  0.9041454E-02     2.716  0.5970709E-04  0.1693466E-02  0.1599909E-02
   104.412  0.1020494E-02  0.1703738E-01  0.9051376E-02     2.716  0.5997866E-04  0.1684389E-02  0.1601447E-02
   104.416  0.1020572E-02  0.1703405E-01  0.9060029E-02     2.716  0.6026148E-04  0.1676182E-02  0.1603067E-02
   104.420  0.1020653E-02  0.1703079E-01  0.9067239E-02     2.716  0.6054888E-04  0.1669392E-02  0.1606013E-02
   104.424  0.1020734E-02  0.1702711E-01  0.9074601E-02     2.716  0.6083417E-04  0.1664196E-02  0.1607259E-02
   104.427  0.1020815E-02  0.1702326E-01  0.9080565E-02     2.716  0.6111108E-04  0.1660225E-02  0.1608239E-02
   104.431  0.1020894E-02  0.1702003E-01  0.9086279E-02     2.716  0.6137336E-04  0.1656841E-02  0.1610648E-02
   104.435  0.1020968E-02  0.1701852E-01  0.9091634E-02     2.716  0.6161239E-04  0.1654376E-02  0.1614414E-02
   104.439  0.1021034E-02  0.1701699E-01  0.9095926E-02     2.716  0.6181837E-04  0.1653864E-02  0.1618206E-02
   104.443  0.1021091E-02  0.1701579E-01  0.9099535E-02     2.716  0.6198737E-04  0.1655561E-02  0.1621919E-02
   104.447  0.1021138E-02  0.1701518E-01  0.9101723E-02     2.716  0.6211497E-04  0.1658806E-02  0.1625669E-02
   104.450  0.1021170E-02  0.1701526E-01  0.9102430E-02     2.717  0.6220037E-04  0.1663827E-02  0.1629476E-02
   104.454  0.1021185E-02  0.1701596E-01  0.9101627E-02     2.717  0.6224427E-04  0.1670335E-02  0.1633212E-02
   104.458  0.1021182E-02  0.1701671E-01  0.9100002E-02     2.717  0.6224598E-04  0.1677963E-02  0.1636804E-02
   104.462  0.1021164E-02  0.1701825E-01  0.9097623E-02     2.717  0.6221091E-04  0.1686173E-02  0.1640603E-02
   104.466  0.1021137E-02  0.1701876E-01  0.9095760E-02     2.717  0.6214982E-04  0.1695033E-02  0.1644847E-02
   104.470  0.1021106E-02  0.1701892E-01  0.9094509E-02     2.717  0.6207030E-04  0.1703347E-02  0.1649609E-02
   104.473  0.1021072E-02  0.1701878E-01  0.9093629E-02     2.717  0.6197517E-04  0.1712066E-02  0.1654543E-02
   104.477  0.1021035E-02  0.1701807E-01  0.9092924E-02     2.717  0.6186604E-04  0.1720404E-02  0.1659652E-02
   104.481  0.1020982E-02  0.1701708E-01  0.9093542E-02     2.717  0.6171789E-04  0.1730633E-02  0.1665511E-02
   104.485  0.1020901E-02  0.1701860E-01  0.9092633E-02     2.717  0.6151344E-04  0.1743027E-02  0.1671346E-02
   104.489  0.1020793E-02  0.1702099E-01  0.9091829E-02     2.717  0.6125769E-04  0.1757067E-02  0.1677607E-02
   104.493  0.1020663E-02  0.1702400E-01  0.9090932E-02     2.717  0.6095658E-04  0.1772589E-02  0.1684006E-02
   104.496  0.1020511E-02  0.1702695E-01  0.9090389E-02     2.717  0.6061835E-04  0.1788581E-02  0.1690366E-02
   104.500  0.1020343E-02  0.1703006E-01  0.9089887E-02     2.717  0.6025081E-04  0.1804247E-02  0.1696650E-02
   104.504  0.1020162E-02  0.1703584E-01  0.9091974E-02     2.717  0.5986214E-04  0.1815051E-02  0.1707203E-02
   104.508  0.1019973E-02  0.1703996E-01  0.9094157E-02     2.717  0.5946170E-04  0.1824456E-02  0.1717419E-02
   104.512  0.1019780E-02  0.1704259E-01  0.9097050E-02     2.718  0.5905874E-04  0.1832103E-02  0.1726799E-02
   104.516  0.1019590E-02  0.1704388E-01  0.9098831E-02     2.718  0.5866249E-04  0.1838166E-02  0.1735183E-02
   104.519  0.1019405E-02  0.1704354E-01  0.9100639E-02     2.718  0.5828209E-04  0.1841400E-02  0.1742721E-02
   104.523  0.1019232E-02  0.1704108E-01  0.9102140E-02     2.718  0.5792621E-04  0.1841820E-02  0.1749002E-02
   104.527  0.1019075E-02  0.1703649E-01  0.9103489E-02     2.718  0.5760348E-04  0.1839259E-02  0.1754156E-02
   104.531  0.1018938E-02  0.1702953E-01  0.9104842E-02     2.718  0.5732041E-04  0.1833768E-02  0.1758591E-02
   104.535  0.1018824E-02  0.1702018E-01  0.9105266E-02     2.718  0.5708436E-04  0.1825455E-02  0.1761523E-02
   104.539  0.1018736E-02  0.1700869E-01  0.9105342E-02     2.718  0.5690009E-04  0.1813935E-02  0.1763254E-02
   104.542  0.1018681E-02  0.1699542E-01  0.9105639E-02     2.718  0.5676799E-04  0.1799388E-02  0.1764782E-02
   104.546  0.1018666E-02  0.1698091E-01  0.9107242E-02     2.718  0.5668839E-04  0.1781498E-02  0.1767812E-02
   104.550  0.1018691E-02  0.1696666E-01  0.9111673E-02     2.718  0.5666281E-04  0.1758964E-02  0.1773432E-02
   104.554  0.1018755E-02  0.1695161E-01  0.9117559E-02     2.718  0.5669187E-04  0.1735112E-02  0.1778827E-02
   104.558  0.1018858E-02  0.1693545E-01  0.9123580E-02     2.718  0.5677471E-04  0.1709831E-02  0.1784268E-02
   104.562  0.1018999E-02  0.1691868E-01  0.9129349E-02     2.718  0.5690982E-04  0.1684319E-02  0.1789675E-02
   104.566  0.1019173E-02  0.1690053E-01  0.9134024E-02     2.718  0.5709430E-04  0.1657259E-02  0.1793843E-02
   104.569  0.1019379E-02  0.1688555E-01  0.9142268E-02     2.719  0.5732416E-04  0.1636043E-02  0.1798426E-02
   104.573  0.1019611E-02  0.1687233E-01  0.9151600E-02     2.719  0.5759391E-04  0.1617741E-02  0.1802534E-02
   104.577  0.1019861E-02  0.1685930E-01  0.9159869E-02     2.719  0.5789738E-04  0.1600117E-02  0.1805651E-02
   104.581  0.1020118E-02  0.1684955E-01  0.9169173E-02     2.719  0.5822713E-04  0.1587173E-02  0.1808554E-02
   104.585  0.1020377E-02  0.1684096E-01  0.9177899E-02     2.719  0.5857601E-04  0.1575146E-02  0.1812134E-02
   104.589  0.1020633E-02  0.1683258E-01  0.9183276E-02     2.719  0.5893606E-04  0.1563701E-02  0.1812705E-02
   104.592  0.1020881E-02  0.1682486E-01  0.9186755E-02     2.719  0.5930126E-04  0.1553103E-02  0.1812170E-02
   104.596  0.1021117E-02  0.1681776E-01  0.9188025E-02     2.719  0.5966761E-04  0.1543207E-02  0.1810590E-02
   104.600  0.1021337E-02  0.1681191E-01  0.9187311E-02     2.719  0.6002731E-04  0.1533381E-02  0.1808725E-02
   104.604  0.1021535E-02  0.1680642E-01  0.9184532E-02     2.719  0.6037244E-04  0.1525144E-02  0.1805719E-02
   104.608  0.1021708E-02  0.1680080E-01  0.9179234E-02     2.719  0.6069490E-04  0.1516354E-02  0.1801442E-02
   104.612  0.1021853E-02  0.1679769E-01  0.9172356E-02     2.719  0.6098580E-04  0.1509963E-02  0.1796748E-02
   104.615  0.1021972E-02  0.1679571E-01  0.9164175E-02     2.719  0.6123516E-04  0.1505137E-02  0.1792413E-02
   104.619  0.1022064E-02  0.1679459E-01  0.9154787E-02     2.719  0.6144518E-04  0.1501798E-02  0.1788617E-02
   104.623  0.1022133E-02  0.1679429E-01  0.9145280E-02     2.719  0.6161781E-04  0.1499800E-02  0.1785228E-02
   104.627  0.1022175E-02  0.1679495E-01  0.9135530E-02     2.719  0.6174892E-04  0.1499572E-02  0.1782444E-02
   104.631  0.1022191E-02  0.1679666E-01  0.9125486E-02     2.720  0.6183581E-04  0.1500709E-02  0.1780092E-02
   104.635  0.1022182E-02  0.1679880E-01  0.9115675E-02     2.720  0.6187651E-04  0.1503217E-02  0.1778225E-02
   104.638  0.1022154E-02  0.1680367E-01  0.9106649E-02     2.720  0.6187668E-04  0.1508391E-02  0.1777568E-02
   104.642  0.1022129E-02  0.1680504E-01  0.9098870E-02     2.720  0.6187417E-04  0.1513908E-02  0.1776253E-02
   104.646  0.1022108E-02  0.1681075E-01  0.9097034E-02     2.720  0.6187273E-04  0.1522293E-02  0.1775886E-02
   104.650  0.1022094E-02  0.1681527E-01  0.9097087E-02     2.720  0.6187228E-04  0.1530079E-02  0.1775946E-02
   104.654  0.1022087E-02  0.1681766E-01  0.9094908E-02     2.720  0.6187231E-04  0.1536359E-02  0.1775906E-02
   104.658  0.1022089E-02  0.1681917E-01  0.9094642E-02     2.720  0.6187174E-04  0.1542271E-02  0.1775969E-02
   104.661  0.1022099E-02  0.1681965E-01  0.9094754E-02     2.720  0.6187143E-04  0.1547945E-02  0.1776103E-02
   104.665  0.1022118E-02  0.1681954E-01  0.9095519E-02     2.720  0.6187057E-04  0.1553223E-02  0.1776272E-02
   104.669  0.1022145E-02  0.1681907E-01  0.9096461E-02     2.720  0.6187004E-04  0.1558615E-02  0.1776230E-02
   104.673  0.1022181E-02  0.1682000E-01  0.9099563E-02     2.720  0.6186908E-04  0.1562484E-02  0.1776870E-02
   104.677  0.1022226E-02  0.1682194E-01  0.9103770E-02     2.720  0.6186864E-04  0.1565290E-02  0.1778110E-02
   104.681  0.1022278E-02  0.1682305E-01  0.9108496E-02     2.720  0.6186835E-04  0.1568270E-02  0.1779249E-02
   104.684  0.1022338E-02  0.1682547E-01  0.9113188E-02     2.720  0.6186794E-04  0.1573089E-02  0.1780805E-02
   104.688  0.1022404E-02  0.1682622E-01  0.9117920E-02     2.720  0.6186833E-04  0.1575213E-02  0.1782473E-02
   104.692  0.1022476E-02  0.1682687E-01  0.9122474E-02     2.721  0.6186922E-04  0.1577246E-02  0.1784007E-02
   104.696  0.1022553E-02  0.1682776E-01  0.9126996E-02     2.721  0.6186907E-04  0.1579196E-02  0.1785594E-02
   104.700  0.1022629E-02  0.1682867E-01  0.9130916E-02     2.721  0.6186071E-04  0.1581262E-02  0.1787070E-02
   104.704  0.1022704E-02  0.1682962E-01  0.9134140E-02     2.721  0.6184403E-04  0.1583199E-02  0.1788705E-02
   104.708  0.1022778E-02  0.1683060E-01  0.9136798E-02     2.721  0.6181865E-04  0.1584978E-02  0.1790322E-02
   104.711  0.1022849E-02  0.1683155E-01  0.9138193E-02     2.721  0.6178585E-04  0.1586800E-02  0.1792499E-02
   104.715  0.1022916E-02  0.1683236E-01  0.9139895E-02     2.721  0.6174649E-04  0.1589161E-02  0.1793821E-02
   104.719  0.1022977E-02  0.1683432E-01  0.9141842E-02     2.721  0.6170371E-04  0.1593233E-02  0.1794761E-02
   104.723  0.1023012E-02  0.1683743E-01  0.9142449E-02     2.721  0.6167295E-04  0.1598221E-02  0.1795869E-02
   104.727  0.1023020E-02  0.1684170E-01  0.9141976E-02     2.721  0.6165802E-04  0.1604313E-02  0.1797233E-02
   104.731  0.1023001E-02  0.1684704E-01  0.9140681E-02     2.721  0.6165979E-04  0.1610842E-02  0.1798887E-02
   104.734  0.1022956E-02  0.1685431E-01  0.9138662E-02     2.721  0.6167749E-04  0.1618268E-02  0.1800396E-02
   104.738  0.1022887E-02  0.1686046E-01  0.9135727E-02     2.721  0.6171205E-04  0.1626001E-02  0.1801543E-02
   104.742  0.1022796E-02  0.1686702E-01  0.9132890E-02     2.721  0.6176220E-04  0.1633548E-02  0.1801955E-02
   104.746  0.1022683E-02  0.1687375E-01  0.9129335E-02     2.722  0.6182681E-04  0.1640869E-02  0.1802754E-02
   104.750  0.1022553E-02  0.1688067E-01  0.9125676E-02     2.722  0.6190474E-04  0.1647613E-02  0.1803163E-02
   104.754  0.1022409E-02  0.1688822E-01  0.9122098E-02     2.722  0.6199430E-04  0.1654343E-02  0.1802842E-02
   104.757  0.1022256E-02  0.1689377E-01  0.9118225E-02     2.722  0.6209306E-04  0.1659314E-02  0.1801777E-02
   104.761  0.1022101E-02  0.1689887E-01  0.9114837E-02     2.722  0.6219881E-04  0.1662953E-02  0.1800246E-02
   104.765  0.1021953E-02  0.1690304E-01  0.9112726E-02     2.722  0.6230933E-04  0.1666764E-02  0.1798460E-02
   104.769  0.1021817E-02  0.1690614E-01  0.9111966E-02     2.722  0.6242207E-04  0.1669496E-02  0.1796509E-02
   104.773  0.1021695E-02  0.1690850E-01  0.9111947E-02     2.722  0.6253376E-04  0.1671219E-02  0.1794594E-02
   104.777  0.1021592E-02  0.1691010E-01  0.9113013E-02     2.722  0.6264177E-04  0.1671924E-02  0.1792972E-02
   104.780  0.1021509E-02  0.1691070E-01  0.9115465E-02     2.722  0.6274336E-04  0.1671570E-02  0.1790282E-02
   104.784  0.1021451E-02  0.1691036E-01  0.9118775E-02     2.722  0.6283537E-04  0.1670241E-02  0.1787625E-02
   104.788  0.1021417E-02  0.1690920E-01  0.9122696E-02     2.722  0.6291552E-04  0.1667734E-02  0.1784632E-02
   104.792  0.1021409E-02  0.1690633E-01  0.9127240E-02     2.722  0.6298207E-04  0.1664933E-02  0.1781012E-02
   104.796  0.1021428E-02  0.1690309E-01  0.9131878E-02     2.722  0.6303389E-04  0.1661259E-02  0.1777357E-02
   104.800  0.1021475E-02  0.1689882E-01  0.9136819E-02     2.722  0.6306889E-04  0.1657184E-02  0.1773716E-02
   104.804  0.1021547E-02  0.1689369E-01  0.9142691E-02     2.723  0.6308671E-04  0.1652724E-02  0.1769790E-02
   104.807  0.1021644E-02  0.1688789E-01  0.9148166E-02     2.723  0.6308769E-04  0.1647850E-02  0.1765928E-02
   104.811  0.1021763E-02  0.1688193E-01  0.9153524E-02     2.723  0.6307186E-04  0.1642857E-02  0.1762229E-02
   104.815  0.1021904E-02  0.1687565E-01  0.9158601E-02     2.723  0.6304014E-04  0.1637811E-02  0.1758751E-02
   104.819  0.1022062E-02  0.1686945E-01  0.9163395E-02     2.723  0.6299356E-04  0.1633233E-02  0.1755618E-02
   104.823  0.1022233E-02  0.1686387E-01  0.9167964E-02     2.723  0.6293392E-04  0.1629588E-02  0.1752725E-02
   104.827  0.1022415E-02  0.1685830E-01  0.9171771E-02     2.723  0.6286272E-04  0.1626477E-02  0.1750232E-02
   104.830  0.1022603E-02  0.1685388E-01  0.9175015E-02     2.723  0.6278242E-04  0.1622054E-02  0.1748151E-02
   104.834  0.1022793E-02  0.1684731E-01  0.9177051E-02     2.723  0.6269468E-04  0.1618397E-02  0.1746299E-02
   104.838  0.1022981E-02  0.1684663E-01  0.9182850E-02     2.723  0.6260231E-04  0.1619972E-02  0.1742304E-02
   104.842  0.1023164E-02  0.1684648E-01  0.9187791E-02     2.723  0.6250717E-04  0.1621512E-02  0.1738813E-02
   104.846  0.1023337E-02  0.1684589E-01  0.9190927E-02     2.723  0.6241131E-04  0.1622972E-02  0.1735892E-02
   104.850  0.1023495E-02  0.1684561E-01  0.9192187E-02     2.723  0.6231729E-04  0.1624426E-02  0.1734058E-02
   104.853  0.1023635E-02  0.1684575E-01  0.9192134E-02     2.724  0.6222657E-04  0.1625814E-02  0.1733120E-02
   104.857  0.1023755E-02  0.1684615E-01  0.9190958E-02     2.724  0.6214726E-04  0.1626599E-02  0.1732794E-02
   104.861  0.1023856E-02  0.1684728E-01  0.9188298E-02     2.724  0.6208426E-04  0.1628497E-02  0.1734145E-02
   104.865  0.1023936E-02  0.1684813E-01  0.9184650E-02     2.724  0.6203924E-04  0.1629955E-02  0.1735033E-02
   104.869  0.1023993E-02  0.1684940E-01  0.9179429E-02     2.724  0.6201234E-04  0.1631533E-02  0.1736574E-02
   104.873  0.1024026E-02  0.1685064E-01  0.9173339E-02     2.724  0.6200448E-04  0.1632393E-02  0.1739102E-02
   104.876  0.1024045E-02  0.1685178E-01  0.9166803E-02     2.724  0.6200823E-04  0.1632633E-02  0.1741982E-02
   104.880  0.1024063E-02  0.1685324E-01  0.9161476E-02     2.724  0.6201138E-04  0.1633231E-02  0.1744520E-02
   104.884  0.1024081E-02  0.1685476E-01  0.9157589E-02     2.724  0.6201470E-04  0.1633800E-02  0.1746302E-02
   104.888  0.1024097E-02  0.1685593E-01  0.9154577E-02     2.724  0.6201737E-04  0.1634270E-02  0.1747750E-02
   104.892  0.1024111E-02  0.1685695E-01  0.9152115E-02     2.724  0.6202173E-04  0.1634522E-02  0.1748762E-02
   104.896  0.1024115E-02  0.1685835E-01  0.9148911E-02     2.724  0.6203248E-04  0.1634759E-02  0.1748115E-02
   104.899  0.1024109E-02  0.1685974E-01  0.9145339E-02     2.724  0.6205025E-04  0.1634750E-02  0.1746259E-02
   104.903  0.1024095E-02  0.1686137E-01  0.9141806E-02     2.725  0.6207515E-04  0.1634915E-02  0.1743250E-02
   104.907  0.1024071E-02  0.1686284E-01  0.9138096E-02     2.725  0.6210585E-04  0.1634939E-02  0.1739376E-02
   104.911  0.1024041E-02  0.1686268E-01  0.9134376E-02     2.725  0.6214265E-04  0.1633063E-02  0.1735148E-02
   104.915  0.1024004E-02  0.1686410E-01  0.9131078E-02     2.725  0.6218403E-04  0.1633596E-02  0.1730177E-02
   104.919  0.1023961E-02  0.1686532E-01  0.9127315E-02     2.725  0.6222998E-04  0.1634368E-02  0.1724031E-02
   104.923  0.1023915E-02  0.1686609E-01  0.9122622E-02     2.725  0.6227894E-04  0.1635841E-02  0.1718798E-02
   104.926  0.1023865E-02  0.1686674E-01  0.9118496E-02     2.725  0.6233310E-04  0.1637358E-02  0.1713952E-02
   104.930  0.1023811E-02  0.1686825E-01  0.9114406E-02     2.725  0.6239131E-04  0.1638574E-02  0.1709517E-02
   104.934  0.1023755E-02  0.1686749E-01  0.9109798E-02     2.725  0.6245300E-04  0.1641439E-02  0.1705174E-02
   104.938  0.1023686E-02  0.1686615E-01  0.9103500E-02     2.725  0.6251579E-04  0.1644790E-02  0.1700199E-02
   104.942  0.1023607E-02  0.1686412E-01  0.9095876E-02     2.725  0.6257917E-04  0.1648797E-02  0.1694899E-02
   104.946  0.1023520E-02  0.1686200E-01  0.9087696E-02     2.725  0.6264113E-04  0.1651546E-02  0.1690988E-02
   104.949  0.1023427E-02  0.1686153E-01  0.9080712E-02     2.725  0.6270008E-04  0.1651866E-02  0.1690474E-02
   104.953  0.1023331E-02  0.1686066E-01  0.9073495E-02     2.726  0.6275554E-04  0.1652476E-02  0.1690045E-02
   104.957  0.1023233E-02  0.1685824E-01  0.9065676E-02     2.726  0.6280559E-04  0.1653373E-02  0.1689323E-02
   104.961  0.1023137E-02  0.1685594E-01  0.9057562E-02     2.726  0.6284984E-04  0.1656489E-02  0.1688310E-02
   104.965  0.1023038E-02  0.1685305E-01  0.9049153E-02     2.726  0.6288870E-04  0.1660427E-02  0.1687765E-02
   104.969  0.1022934E-02  0.1684976E-01  0.9040591E-02     2.726  0.6292499E-04  0.1664957E-02  0.1687894E-02
   104.972  0.1022827E-02  0.1684651E-01  0.9031790E-02     2.726  0.6295771E-04  0.1669981E-02  0.1688622E-02
   104.976  0.1022717E-02  0.1684313E-01  0.9022946E-02     2.726  0.6298566E-04  0.1675397E-02  0.1689949E-02
   104.980  0.1022610E-02  0.1683955E-01  0.9014495E-02     2.726  0.6300917E-04  0.1681305E-02  0.1691778E-02
   104.984  0.1022507E-02  0.1683597E-01  0.9007322E-02     2.726  0.6302700E-04  0.1688248E-02  0.1693389E-02
   104.988  0.1022410E-02  0.1683874E-01  0.9008433E-02     2.726  0.6303984E-04  0.1687851E-02  0.1704725E-02
   104.992  0.1022322E-02  0.1684111E-01  0.9008639E-02     2.726  0.6304732E-04  0.1687408E-02  0.1713508E-02
   104.995  0.1022245E-02  0.1684329E-01  0.9009563E-02     2.726  0.6304892E-04  0.1687387E-02  0.1722124E-02
   104.999  0.1022182E-02  0.1684528E-01  0.9012303E-02     2.727  0.6304541E-04  0.1687441E-02  0.1730406E-02
   105.003  0.1022133E-02  0.1684676E-01  0.9014787E-02     2.727  0.6303640E-04  0.1687391E-02  0.1738454E-02
   105.007  0.1022101E-02  0.1684841E-01  0.9019136E-02     2.727  0.6302158E-04  0.1686919E-02  0.1744913E-02
   105.011  0.1022087E-02  0.1684997E-01  0.9024419E-02     2.727  0.6300190E-04  0.1686556E-02  0.1750337E-02
   105.015  0.1022092E-02  0.1685097E-01  0.9030309E-02     2.727  0.6297679E-04  0.1686277E-02  0.1755207E-02
   105.019  0.1022117E-02  0.1685143E-01  0.9036349E-02     2.727  0.6294736E-04  0.1685959E-02  0.1759398E-02
   105.022  0.1022161E-02  0.1685103E-01  0.9042890E-02     2.727  0.6291360E-04  0.1685613E-02  0.1762899E-02
   105.026  0.1022224E-02  0.1685002E-01  0.9049523E-02     2.727  0.6287563E-04  0.1684976E-02  0.1765530E-02
   105.030  0.1022306E-02  0.1685044E-01  0.9057539E-02     2.727  0.6283528E-04  0.1683080E-02  0.1765422E-02
   105.034  0.1022404E-02  0.1685166E-01  0.9067130E-02     2.727  0.6279432E-04  0.1680981E-02  0.1765735E-02
   105.038  0.1022518E-02  0.1685209E-01  0.9076470E-02     2.727  0.6275371E-04  0.1678868E-02  0.1764492E-02
   105.042  0.1022646E-02  0.1685263E-01  0.9084950E-02     2.727  0.6271401E-04  0.1677837E-02  0.1761726E-02
   105.045  0.1022782E-02  0.1685172E-01  0.9092576E-02     2.728  0.6267172E-04  0.1675613E-02  0.1757791E-02
   105.049  0.1022922E-02  0.1685018E-01  0.9098885E-02     2.728  0.6262263E-04  0.1673218E-02  0.1752724E-02
   105.053  0.1023064E-02  0.1684855E-01  0.9103479E-02     2.728  0.6256779E-04  0.1671493E-02  0.1746879E-02
   105.057  0.1023214E-02  0.1684650E-01  0.9107172E-02     2.728  0.6250344E-04  0.1670339E-02  0.1741440E-02
   105.061  0.1023369E-02  0.1684465E-01  0.9110176E-02     2.728  0.6243062E-04  0.1670468E-02  0.1736338E-02
   105.065  0.1023527E-02  0.1684179E-01  0.9111999E-02     2.728  0.6235126E-04  0.1670485E-02  0.1731618E-02
   105.068  0.1023684E-02  0.1683888E-01  0.9112886E-02     2.728  0.6226809E-04  0.1671053E-02  0.1727444E-02
   105.072  0.1023838E-02  0.1683572E-01  0.9112658E-02     2.728  0.6218251E-04  0.1672101E-02  0.1723898E-02
   105.076  0.1023985E-02  0.1683273E-01  0.9111351E-02     2.728  0.6209783E-04  0.1673572E-02  0.1720977E-02
   105.080  0.1024125E-02  0.1683072E-01  0.9110445E-02     2.728  0.6201443E-04  0.1675316E-02  0.1717277E-02
   105.084  0.1024257E-02  0.1682966E-01  0.9109918E-02     2.728  0.6193291E-04  0.1677022E-02  0.1711994E-02
   105.088  0.1024379E-02  0.1682865E-01  0.9108284E-02     2.728  0.6185399E-04  0.1679477E-02  0.1707793E-02
   105.091  0.1024488E-02  0.1682712E-01  0.9104945E-02     2.729  0.6178054E-04  0.1681994E-02  0.1704619E-02
   105.095  0.1024584E-02  0.1682532E-01  0.9100575E-02     2.729  0.6171403E-04  0.1684888E-02  0.1702621E-02
   105.099  0.1024664E-02  0.1682340E-01  0.9095023E-02     2.729  0.6165562E-04  0.1687875E-02  0.1701862E-02
   105.103  0.1024726E-02  0.1682136E-01  0.9087967E-02     2.729  0.6160635E-04  0.1690975E-02  0.1701701E-02
   105.107  0.1024771E-02  0.1681975E-01  0.9080007E-02     2.729  0.6156788E-04  0.1694443E-02  0.1701888E-02
   105.111  0.1024802E-02  0.1681799E-01  0.9071645E-02     2.729  0.6153910E-04  0.1697829E-02  0.1702695E-02
   105.114  0.1024826E-02  0.1681614E-01  0.9063713E-02     2.729  0.6151694E-04  0.1700538E-02  0.1702855E-02
   105.118  0.1024849E-02  0.1681404E-01  0.9056274E-02     2.729  0.6150226E-04  0.1703441E-02  0.1702475E-02
   105.122  0.1024878E-02  0.1681240E-01  0.9050502E-02     2.729  0.6149571E-04  0.1706632E-02  0.1702216E-02
   105.126  0.1024914E-02  0.1681088E-01  0.9045874E-02     2.729  0.6149782E-04  0.1709887E-02  0.1702042E-02
   105.130  0.1024955E-02  0.1680964E-01  0.9042885E-02     2.729  0.6150801E-04  0.1713100E-02  0.1701914E-02
   105.134  0.1025003E-02  0.1680834E-01  0.9040900E-02     2.730  0.6152664E-04  0.1716418E-02  0.1701548E-02
   105.138  0.1025056E-02  0.1680686E-01  0.9039443E-02     2.730  0.6155268E-04  0.1719623E-02  0.1701336E-02
   105.141  0.1025114E-02  0.1680524E-01  0.9038504E-02     2.730  0.6158539E-04  0.1722381E-02  0.1701058E-02
   105.145  0.1025176E-02  0.1680392E-01  0.9037926E-02     2.730  0.6162448E-04  0.1725018E-02  0.1700751E-02
   105.149  0.1025242E-02  0.1680276E-01  0.9036637E-02     2.730  0.6166885E-04  0.1727563E-02  0.1700266E-02
   105.153  0.1025310E-02  0.1680096E-01  0.9036869E-02     2.730  0.6171820E-04  0.1729962E-02  0.1700329E-02
   105.157  0.1025379E-02  0.1680049E-01  0.9036860E-02     2.730  0.6177022E-04  0.1732172E-02  0.1699983E-02
   105.161  0.1025448E-02  0.1680026E-01  0.9037142E-02     2.730  0.6182501E-04  0.1733813E-02  0.1699763E-02
   105.164  0.1025516E-02  0.1680018E-01  0.9037523E-02     2.730  0.6188067E-04  0.1735287E-02  0.1699600E-02
   105.168  0.1025582E-02  0.1679907E-01  0.9037683E-02     2.730  0.6193642E-04  0.1735720E-02  0.1699916E-02
   105.172  0.1025645E-02  0.1679869E-01  0.9037413E-02     2.730  0.6199069E-04  0.1738471E-02  0.1699905E-02
   105.176  0.1025703E-02  0.1679985E-01  0.9036948E-02     2.731  0.6204223E-04  0.1739271E-02  0.1700109E-02
   105.180  0.1025757E-02  0.1680127E-01  0.9037457E-02     2.731  0.6209027E-04  0.1739476E-02  0.1699348E-02
   105.184  0.1025793E-02  0.1680369E-01  0.9035849E-02     2.731  0.6211066E-04  0.1740928E-02  0.1699776E-02
   105.187  0.1025803E-02  0.1680749E-01  0.9034399E-02     2.731  0.6208373E-04  0.1744464E-02  0.1700339E-02
   105.191  0.1025786E-02  0.1681250E-01  0.9033225E-02     2.731  0.6201039E-04  0.1749799E-02  0.1700855E-02
   105.195  0.1025745E-02  0.1681838E-01  0.9032213E-02     2.731  0.6189036E-04  0.1757140E-02  0.1701362E-02
   105.199  0.1025684E-02  0.1682476E-01  0.9031166E-02     2.731  0.6172667E-04  0.1765525E-02  0.1701654E-02
   105.203  0.1025602E-02  0.1683157E-01  0.9030300E-02     2.731  0.6152402E-04  0.1774912E-02  0.1701724E-02
   105.207  0.1025508E-02  0.1683833E-01  0.9029809E-02     2.731  0.6129488E-04  0.1784721E-02  0.1702123E-02
   105.210  0.1025404E-02  0.1684471E-01  0.9029578E-02     2.731  0.6104548E-04  0.1793889E-02  0.1702182E-02
   105.214  0.1025293E-02  0.1685022E-01  0.9029612E-02     2.731  0.6078204E-04  0.1802287E-02  0.1702177E-02
   105.218  0.1025178E-02  0.1685486E-01  0.9029859E-02     2.732  0.6051007E-04  0.1809356E-02  0.1702067E-02
   105.222  0.1025061E-02  0.1685959E-01  0.9030035E-02     2.732  0.6023668E-04  0.1815671E-02  0.1701832E-02
   105.226  0.1024947E-02  0.1686210E-01  0.9030416E-02     2.732  0.5996699E-04  0.1819339E-02  0.1701561E-02
   105.230  0.1024838E-02  0.1686282E-01  0.9030964E-02     2.732  0.5970840E-04  0.1820421E-02  0.1701333E-02
   105.233  0.1024737E-02  0.1686336E-01  0.9031842E-02     2.732  0.5946622E-04  0.1821143E-02  0.1700781E-02
   105.237  0.1024645E-02  0.1686504E-01  0.9035020E-02     2.732  0.5924743E-04  0.1823689E-02  0.1699688E-02
   105.241  0.1024564E-02  0.1686669E-01  0.9038861E-02     2.732  0.5905829E-04  0.1825555E-02  0.1699024E-02
   105.245  0.1024496E-02  0.1686635E-01  0.9043370E-02     2.732  0.5890323E-04  0.1825421E-02  0.1698658E-02
   105.249  0.1024442E-02  0.1686517E-01  0.9048589E-02     2.732  0.5878555E-04  0.1823631E-02  0.1698357E-02
   105.253  0.1024405E-02  0.1686326E-01  0.9054266E-02     2.732  0.5870805E-04  0.1820755E-02  0.1698112E-02
   105.257  0.1024378E-02  0.1686060E-01  0.9059296E-02     2.733  0.5867945E-04  0.1816913E-02  0.1696367E-02
   105.260  0.1024357E-02  0.1685708E-01  0.9063221E-02     2.733  0.5870324E-04  0.1812153E-02  0.1692252E-02
   105.264  0.1024344E-02  0.1685261E-01  0.9066327E-02     2.733  0.5878002E-04  0.1806172E-02  0.1686006E-02
   105.268  0.1024339E-02  0.1684784E-01  0.9068264E-02     2.733  0.5890711E-04  0.1799646E-02  0.1678241E-02
   105.272  0.1024342E-02  0.1684252E-01  0.9069059E-02     2.733  0.5908145E-04  0.1792262E-02  0.1669581E-02
   105.276  0.1024352E-02  0.1683681E-01  0.9069378E-02     2.733  0.5929577E-04  0.1784720E-02  0.1659215E-02
   105.280  0.1024370E-02  0.1683087E-01  0.9068636E-02     2.733  0.5954400E-04  0.1776955E-02  0.1648216E-02
   105.283  0.1024393E-02  0.1682430E-01  0.9067236E-02     2.733  0.5981939E-04  0.1768785E-02  0.1636977E-02
   105.287  0.1024421E-02  0.1681679E-01  0.9064892E-02     2.733  0.6011508E-04  0.1759461E-02  0.1625740E-02
   105.291  0.1024455E-02  0.1681031E-01  0.9061631E-02     2.733  0.6042390E-04  0.1751707E-02  0.1614508E-02
   105.295  0.1024494E-02  0.1680409E-01  0.9057528E-02     2.733  0.6073809E-04  0.1744099E-02  0.1603342E-02
   105.299  0.1024535E-02  0.1679768E-01  0.9053071E-02     2.734  0.6105023E-04  0.1736806E-02  0.1592801E-02
   105.303  0.1024579E-02  0.1679170E-01  0.9048209E-02     2.734  0.6135241E-04  0.1729596E-02  0.1582886E-02
   105.306  0.1024626E-02  0.1678582E-01  0.9042781E-02     2.734  0.6163815E-04  0.1722979E-02  0.1573445E-02
   105.310  0.1024673E-02  0.1678051E-01  0.9036537E-02     2.734  0.6190078E-04  0.1716837E-02  0.1564712E-02
   105.314  0.1024721E-02  0.1677534E-01  0.9030077E-02     2.734  0.6213387E-04  0.1711211E-02  0.1557013E-02
   105.318  0.1024769E-02  0.1677086E-01  0.9023415E-02     2.734  0.6233309E-04  0.1706526E-02  0.1550057E-02
   105.322  0.1024817E-02  0.1676719E-01  0.9016524E-02     2.734  0.6249429E-04  0.1702952E-02  0.1544183E-02
   105.326  0.1024864E-02  0.1676428E-01  0.9009339E-02     2.734  0.6261378E-04  0.1700257E-02  0.1539078E-02
   105.329  0.1024909E-02  0.1676238E-01  0.9002352E-02     2.734  0.6269006E-04  0.1698868E-02  0.1534696E-02
   105.333  0.1024953E-02  0.1676149E-01  0.8996103E-02     2.734  0.6272233E-04  0.1698520E-02  0.1530905E-02
   105.337  0.1024995E-02  0.1676202E-01  0.8991515E-02     2.735  0.6271083E-04  0.1700494E-02  0.1528289E-02
   105.341  0.1025036E-02  0.1676200E-01  0.8985499E-02     2.735  0.6265683E-04  0.1701807E-02  0.1526391E-02
   105.345  0.1025085E-02  0.1676205E-01  0.8980044E-02     2.735  0.6258312E-04  0.1703002E-02  0.1525409E-02
   105.349  0.1025151E-02  0.1676160E-01  0.8976039E-02     2.735  0.6250732E-04  0.1703251E-02  0.1525205E-02
   105.352  0.1025230E-02  0.1676181E-01  0.8973405E-02     2.735  0.6243152E-04  0.1704526E-02  0.1525631E-02
   105.356  0.1025324E-02  0.1676202E-01  0.8971580E-02     2.735  0.6235734E-04  0.1705699E-02  0.1526551E-02
   105.360  0.1025427E-02  0.1676215E-01  0.8970734E-02     2.735  0.6228836E-04  0.1706748E-02  0.1527903E-02
   105.364  0.1025535E-02  0.1676210E-01  0.8969904E-02     2.735  0.6222901E-04  0.1707969E-02  0.1529830E-02
   105.368  0.1025645E-02  0.1676203E-01  0.8969008E-02     2.735  0.6218116E-04  0.1709762E-02  0.1532005E-02
   105.372  0.1025756E-02  0.1676216E-01  0.8967550E-02     2.735  0.6214533E-04  0.1710469E-02  0.1534146E-02
   105.375  0.1025865E-02  0.1676224E-01  0.8965631E-02     2.736  0.6212312E-04  0.1711173E-02  0.1535865E-02
   105.379  0.1025970E-02  0.1676178E-01  0.8963450E-02     2.736  0.6211489E-04  0.1711856E-02  0.1537266E-02
   105.383  0.1026071E-02  0.1676169E-01  0.8960384E-02     2.736  0.6212034E-04  0.1712665E-02  0.1538313E-02
   105.387  0.1026164E-02  0.1676149E-01  0.8956650E-02     2.736  0.6213970E-04  0.1713025E-02  0.1538833E-02
   105.391  0.1026247E-02  0.1676108E-01  0.8952608E-02     2.736  0.6216868E-04  0.1713195E-02  0.1538899E-02
   105.395  0.1026321E-02  0.1676065E-01  0.8948319E-02     2.736  0.6220243E-04  0.1713916E-02  0.1537909E-02
   105.399  0.1026382E-02  0.1676003E-01  0.8943766E-02     2.736  0.6223909E-04  0.1714648E-02  0.1536247E-02
   105.402  0.1026433E-02  0.1675964E-01  0.8938786E-02     2.736  0.6227819E-04  0.1715605E-02  0.1533689E-02
   105.406  0.1026470E-02  0.1675916E-01  0.8932992E-02     2.736  0.6231857E-04  0.1716525E-02  0.1530001E-02
   105.410  0.1026495E-02  0.1675922E-01  0.8928167E-02     2.737  0.6235927E-04  0.1718175E-02  0.1524915E-02
   105.414  0.1026507E-02  0.1676107E-01  0.8924518E-02     2.737  0.6239895E-04  0.1719207E-02  0.1519641E-02
   105.418  0.1026509E-02  0.1676321E-01  0.8921521E-02     2.737  0.6243503E-04  0.1718662E-02  0.1515280E-02
   105.421  0.1026507E-02  0.1676578E-01  0.8918751E-02     2.737  0.6246058E-04  0.1718598E-02  0.1510942E-02
   105.425  0.1026498E-02  0.1676829E-01  0.8916288E-02     2.737  0.6247850E-04  0.1719246E-02  0.1506303E-02
   105.429  0.1026473E-02  0.1677115E-01  0.8913410E-02     2.737  0.6247025E-04  0.1721360E-02  0.1500946E-02
   105.433  0.1026429E-02  0.1677484E-01  0.8909708E-02     2.737  0.6243153E-04  0.1724800E-02  0.1495289E-02
   105.437  0.1026368E-02  0.1678011E-01  0.8906374E-02     2.737  0.6236391E-04  0.1730519E-02  0.1489435E-02
   105.441  0.1026293E-02  0.1678620E-01  0.8903298E-02     2.737  0.6227075E-04  0.1737750E-02  0.1483479E-02
   105.445  0.1026210E-02  0.1679191E-01  0.8900244E-02     2.737  0.6216141E-04  0.1745060E-02  0.1477585E-02
   105.448  0.1026121E-02  0.1679827E-01  0.8897470E-02     2.738  0.6203946E-04  0.1753274E-02  0.1472039E-02
   105.452  0.1026028E-02  0.1680311E-01  0.8894692E-02     2.738  0.6190709E-04  0.1759884E-02  0.1467006E-02
   105.456  0.1025935E-02  0.1680580E-01  0.8891984E-02     2.738  0.6176793E-04  0.1768211E-02  0.1462370E-02
   105.460  0.1025843E-02  0.1680977E-01  0.8890014E-02     2.738  0.6162518E-04  0.1773442E-02  0.1458250E-02
   105.464  0.1025756E-02  0.1681335E-01  0.8887819E-02     2.738  0.6148214E-04  0.1778033E-02  0.1455223E-02
   105.468  0.1025675E-02  0.1681656E-01  0.8885898E-02     2.738  0.6134241E-04  0.1782590E-02  0.1453011E-02
   105.471  0.1025603E-02  0.1681937E-01  0.8884295E-02     2.738  0.6120892E-04  0.1786883E-02  0.1451543E-02
   105.475  0.1025541E-02  0.1682155E-01  0.8884303E-02     2.738  0.6108513E-04  0.1790572E-02  0.1450226E-02
   105.479  0.1025493E-02  0.1682324E-01  0.8883693E-02     2.738  0.6097350E-04  0.1793712E-02  0.1450629E-02
   105.483  0.1025458E-02  0.1682444E-01  0.8883356E-02     2.739  0.6087732E-04  0.1796712E-02  0.1451804E-02
   105.487  0.1025439E-02  0.1682531E-01  0.8883343E-02     2.739  0.6079839E-04  0.1799345E-02  0.1453797E-02
   105.491  0.1025436E-02  0.1682588E-01  0.8883945E-02     2.739  0.6073846E-04  0.1801853E-02  0.1456608E-02
   105.494  0.1025450E-02  0.1682599E-01  0.8885111E-02     2.739  0.6069951E-04  0.1803765E-02  0.1460036E-02
   105.498  0.1025480E-02  0.1682590E-01  0.8886607E-02     2.739  0.6068193E-04  0.1805290E-02  0.1464133E-02
   105.502  0.1025527E-02  0.1682594E-01  0.8888341E-02     2.739  0.6068624E-04  0.1806867E-02  0.1468972E-02
   105.506  0.1025590E-02  0.1682534E-01  0.8890315E-02     2.739  0.6071234E-04  0.1807620E-02  0.1474250E-02
   105.510  0.1025668E-02  0.1682429E-01  0.8892403E-02     2.739  0.6076033E-04  0.1808267E-02  0.1480349E-02
   105.514  0.1025759E-02  0.1682341E-01  0.8894519E-02     2.739  0.6082848E-04  0.1808588E-02  0.1486632E-02
   105.517  0.1025867E-02  0.1682240E-01  0.8896902E-02     2.739  0.6091164E-04  0.1809121E-02  0.1493114E-02
   105.521  0.1025991E-02  0.1682152E-01  0.8899747E-02     2.740  0.6100741E-04  0.1809675E-02  0.1499145E-02
   105.525  0.1026128E-02  0.1682073E-01  0.8902864E-02     2.740  0.6111404E-04  0.1810170E-02  0.1504904E-02
   105.529  0.1026275E-02  0.1682003E-01  0.8905852E-02     2.740  0.6122829E-04  0.1810501E-02  0.1510338E-02
   105.533  0.1026430E-02  0.1681935E-01  0.8908477E-02     2.740  0.6134893E-04  0.1811444E-02  0.1515609E-02
   105.537  0.1026590E-02  0.1681914E-01  0.8911297E-02     2.740  0.6147233E-04  0.1812700E-02  0.1520254E-02
   105.540  0.1026751E-02  0.1681944E-01  0.8913133E-02     2.740  0.6159635E-04  0.1814486E-02  0.1524729E-02
   105.544  0.1026908E-02  0.1682024E-01  0.8915417E-02     2.740  0.6171378E-04  0.1817070E-02  0.1527397E-02
   105.548  0.1027059E-02  0.1682170E-01  0.8917748E-02     2.740  0.6182302E-04  0.1820238E-02  0.1530604E-02
   105.552  0.1027202E-02  0.1682378E-01  0.8919515E-02     2.740  0.6192483E-04  0.1823975E-02  0.1533276E-02
   105.556  0.1027335E-02  0.1682606E-01  0.8920287E-02     2.740  0.6201861E-04  0.1828422E-02  0.1535176E-02
   105.560  0.1027456E-02  0.1682879E-01  0.8920510E-02     2.741  0.6210199E-04  0.1833165E-02  0.1536345E-02
   105.563  0.1027563E-02  0.1683178E-01  0.8919905E-02     2.741  0.6217353E-04  0.1837915E-02  0.1536641E-02
   105.567  0.1027653E-02  0.1683498E-01  0.8918648E-02     2.741  0.6223068E-04  0.1842709E-02  0.1536295E-02
   105.571  0.1027724E-02  0.1683899E-01  0.8916750E-02     2.741  0.6227314E-04  0.1847476E-02  0.1535278E-02
   105.575  0.1027777E-02  0.1684281E-01  0.8914215E-02     2.741  0.6229922E-04  0.1853194E-02  0.1533705E-02
   105.579  0.1027813E-02  0.1684666E-01  0.8910820E-02     2.741  0.6230723E-04  0.1858977E-02  0.1531365E-02
   105.583  0.1027830E-02  0.1685048E-01  0.8906941E-02     2.741  0.6229664E-04  0.1865004E-02  0.1528106E-02
   105.587  0.1027836E-02  0.1685397E-01  0.8903005E-02     2.741  0.6227169E-04  0.1870826E-02  0.1524976E-02
   105.590  0.1027843E-02  0.1685699E-01  0.8899682E-02     2.741  0.6224804E-04  0.1876095E-02  0.1522439E-02
   105.594  0.1027852E-02  0.1686126E-01  0.8897251E-02     2.742  0.6222634E-04  0.1882964E-02  0.1520430E-02
   105.598  0.1027861E-02  0.1686348E-01  0.8894854E-02     2.742  0.6220718E-04  0.1886789E-02  0.1518872E-02
   105.602  0.1027872E-02  0.1686541E-01  0.8893447E-02     2.742  0.6219077E-04  0.1890445E-02  0.1517766E-02
   105.606  0.1027884E-02  0.1686733E-01  0.8893351E-02     2.742  0.6217773E-04  0.1893609E-02  0.1517277E-02
   105.609  0.1027898E-02  0.1686887E-01  0.8891960E-02     2.742  0.6216864E-04  0.1896540E-02  0.1516146E-02
   105.613  0.1027914E-02  0.1686846E-01  0.8889547E-02     2.742  0.6216334E-04  0.1899625E-02  0.1512972E-02
   105.617  0.1027933E-02  0.1687004E-01  0.8889066E-02     2.742  0.6216245E-04  0.1902102E-02  0.1512828E-02
   105.621  0.1027953E-02  0.1687156E-01  0.8888564E-02     2.742  0.6216609E-04  0.1904376E-02  0.1512560E-02
   105.625  0.1027968E-02  0.1687262E-01  0.8887838E-02     2.742  0.6217984E-04  0.1906602E-02  0.1512443E-02
   105.629  0.1027967E-02  0.1687355E-01  0.8885470E-02     2.743  0.6221358E-04  0.1908506E-02  0.1513500E-02
   105.633  0.1027949E-02  0.1687483E-01  0.8882065E-02     2.743  0.6226633E-04  0.1910674E-02  0.1515091E-02
   105.636  0.1027915E-02  0.1687639E-01  0.8878262E-02     2.743  0.6233707E-04  0.1913655E-02  0.1517304E-02
   105.640  0.1027867E-02  0.1687820E-01  0.8873841E-02     2.743  0.6242134E-04  0.1916191E-02  0.1520064E-02
   105.644  0.1027803E-02  0.1687990E-01  0.8868875E-02     2.743  0.6251514E-04  0.1918704E-02  0.1523175E-02
   105.648  0.1027726E-02  0.1688137E-01  0.8863428E-02     2.743  0.6261582E-04  0.1920868E-02  0.1526663E-02
   105.652  0.1027639E-02  0.1688276E-01  0.8857579E-02     2.743  0.6272211E-04  0.1923254E-02  0.1530437E-02
   105.655  0.1027543E-02  0.1688380E-01  0.8851707E-02     2.743  0.6283091E-04  0.1925586E-02  0.1534100E-02
   105.659  0.1027442E-02  0.1688535E-01  0.8846344E-02     2.743  0.6294049E-04  0.1928979E-02  0.1537541E-02
   105.663  0.1027338E-02  0.1688645E-01  0.8842394E-02     2.744  0.6304783E-04  0.1931043E-02  0.1539783E-02
   105.667  0.1027235E-02  0.1689021E-01  0.8841740E-02     2.744  0.6315053E-04  0.1935054E-02  0.1539378E-02
   105.671  0.1027136E-02  0.1689318E-01  0.8841073E-02     2.744  0.6324667E-04  0.1938195E-02  0.1538823E-02
   105.675  0.1027043E-02  0.1689565E-01  0.8842144E-02     2.744  0.6333288E-04  0.1941386E-02  0.1536614E-02
   105.678  0.1026958E-02  0.1689936E-01  0.8844761E-02     2.744  0.6340802E-04  0.1945519E-02  0.1534324E-02
   105.682  0.1026886E-02  0.1690463E-01  0.8848458E-02     2.744  0.6346926E-04  0.1951432E-02  0.1531489E-02
   105.686  0.1026827E-02  0.1690806E-01  0.8853496E-02     2.744  0.6351560E-04  0.1956092E-02  0.1527726E-02
   105.690  0.1026784E-02  0.1691146E-01  0.8858825E-02     2.744  0.6354558E-04  0.1960536E-02  0.1523750E-02
   105.694  0.1026758E-02  0.1691336E-01  0.8865272E-02     2.744  0.6355842E-04  0.1963727E-02  0.1519254E-02
   105.698  0.1026750E-02  0.1691473E-01  0.8872277E-02     2.745  0.6355362E-04  0.1966701E-02  0.1514782E-02
   105.701  0.1026761E-02  0.1691554E-01  0.8879579E-02     2.745  0.6353269E-04  0.1969242E-02  0.1510032E-02
   105.705  0.1026794E-02  0.1691545E-01  0.8888045E-02     2.745  0.6349866E-04  0.1971225E-02  0.1505383E-02
   105.709  0.1026848E-02  0.1691510E-01  0.8895983E-02     2.745  0.6345355E-04  0.1972823E-02  0.1500416E-02
   105.713  0.1026922E-02  0.1691430E-01  0.8903027E-02     2.745  0.6339768E-04  0.1973690E-02  0.1496488E-02
   105.717  0.1027014E-02  0.1691301E-01  0.8911498E-02     2.745  0.6333323E-04  0.1974324E-02  0.1491349E-02
   105.721  0.1027124E-02  0.1691058E-01  0.8919590E-02     2.745  0.6326187E-04  0.1973039E-02  0.1486161E-02
   105.724  0.1027249E-02  0.1690915E-01  0.8927600E-02     2.745  0.6318545E-04  0.1973252E-02  0.1481420E-02
   105.728  0.1027386E-02  0.1690710E-01  0.8934940E-02     2.745  0.6310660E-04  0.1974042E-02  0.1477017E-02
   105.732  0.1027533E-02  0.1690548E-01  0.8941702E-02     2.746  0.6302674E-04  0.1973796E-02  0.1473168E-02
   105.736  0.1027687E-02  0.1690367E-01  0.8948031E-02     2.746  0.6294877E-04  0.1973295E-02  0.1469847E-02
   105.740  0.1027844E-02  0.1690262E-01  0.8953847E-02     2.746  0.6287400E-04  0.1973328E-02  0.1466728E-02
   105.744  0.1028001E-02  0.1690265E-01  0.8959975E-02     2.746  0.6280515E-04  0.1974521E-02  0.1463540E-02
   105.747  0.1028156E-02  0.1690268E-01  0.8964970E-02     2.746  0.6274326E-04  0.1975584E-02  0.1460936E-02
   105.751  0.1028303E-02  0.1690268E-01  0.8969405E-02     2.746  0.6268991E-04  0.1976610E-02  0.1457994E-02
   105.755  0.1028442E-02  0.1690298E-01  0.8971722E-02     2.746  0.6264669E-04  0.1977998E-02  0.1457154E-02
   105.759  0.1028569E-02  0.1690277E-01  0.8972900E-02     2.746  0.6261445E-04  0.1978926E-02  0.1457017E-02
   105.763  0.1028682E-02  0.1690243E-01  0.8972996E-02     2.746  0.6259367E-04  0.1980029E-02  0.1457576E-02
   105.767  0.1028765E-02  0.1690253E-01  0.8970939E-02     2.747  0.6258448E-04  0.1980889E-02  0.1458272E-02
   105.770  0.1028814E-02  0.1690309E-01  0.8965991E-02     2.747  0.6258733E-04  0.1981482E-02  0.1459035E-02
   105.774  0.1028827E-02  0.1690388E-01  0.8959604E-02     2.747  0.6260194E-04  0.1982223E-02  0.1459965E-02
   105.778  0.1028804E-02  0.1690611E-01  0.8951609E-02     2.747  0.6262816E-04  0.1982814E-02  0.1460725E-02
   105.782  0.1028761E-02  0.1690873E-01  0.8944433E-02     2.747  0.6265355E-04  0.1984057E-02  0.1460142E-02
   105.786  0.1028700E-02  0.1691130E-01  0.8937143E-02     2.747  0.6267524E-04  0.1985077E-02  0.1459062E-02
   105.790  0.1028625E-02  0.1691364E-01  0.8929917E-02     2.747  0.6269342E-04  0.1985896E-02  0.1457796E-02
   105.793  0.1028535E-02  0.1691552E-01  0.8922526E-02     2.747  0.6270792E-04  0.1987000E-02  0.1456390E-02
   105.797  0.1028433E-02  0.1691683E-01  0.8915486E-02     2.748  0.6271838E-04  0.1988126E-02  0.1454655E-02
   105.801  0.1028324E-02  0.1691840E-01  0.8908912E-02     2.748  0.6272938E-04  0.1990711E-02  0.1452884E-02
   105.805  0.1028209E-02  0.1692055E-01  0.8905230E-02     2.748  0.6274242E-04  0.1990576E-02  0.1452493E-02
   105.809  0.1028092E-02  0.1692309E-01  0.8903046E-02     2.748  0.6275671E-04  0.1990189E-02  0.1452657E-02
   105.813  0.1027976E-02  0.1692416E-01  0.8901067E-02     2.748  0.6277265E-04  0.1990613E-02  0.1452927E-02
   105.816  0.1027861E-02  0.1692466E-01  0.8899244E-02     2.748  0.6278922E-04  0.1990934E-02  0.1453022E-02
   105.820  0.1027752E-02  0.1692394E-01  0.8897319E-02     2.748  0.6280692E-04  0.1992225E-02  0.1453093E-02
   105.824  0.1027650E-02  0.1692176E-01  0.8895772E-02     2.748  0.6282435E-04  0.1994184E-02  0.1453220E-02
   105.828  0.1027558E-02  0.1691822E-01  0.8893803E-02     2.748  0.6284202E-04  0.1996862E-02  0.1452822E-02
   105.832  0.1027477E-02  0.1691343E-01  0.8894055E-02     2.749  0.6285847E-04  0.2000339E-02  0.1455324E-02
   105.836  0.1027410E-02  0.1690896E-01  0.8892887E-02     2.749  0.6287418E-04  0.2006333E-02  0.1454638E-02
   105.839  0.1027358E-02  0.1690154E-01  0.8891317E-02     2.749  0.6288785E-04  0.2010422E-02  0.1453579E-02
   105.843  0.1027322E-02  0.1689303E-01  0.8889988E-02     2.749  0.6289976E-04  0.2015450E-02  0.1452757E-02
   105.847  0.1027303E-02  0.1688356E-01  0.8889152E-02     2.749  0.6290893E-04  0.2021385E-02  0.1451863E-02
   105.851  0.1027303E-02  0.1687320E-01  0.8888163E-02     2.749  0.6291586E-04  0.2027946E-02  0.1450965E-02
   105.855  0.1027321E-02  0.1686620E-01  0.8891861E-02     2.749  0.6291961E-04  0.2032673E-02  0.1452715E-02
   105.859  0.1027357E-02  0.1686188E-01  0.8899423E-02     2.749  0.6292099E-04  0.2035781E-02  0.1457127E-02
   105.862  0.1027412E-02  0.1685718E-01  0.8907442E-02     2.749  0.6291930E-04  0.2039163E-02  0.1461869E-02
   105.866  0.1027484E-02  0.1685423E-01  0.8917352E-02     2.750  0.6291559E-04  0.2041292E-02  0.1468032E-02
   105.870  0.1027573E-02  0.1685314E-01  0.8929488E-02     2.750  0.6290921E-04  0.2042356E-02  0.1476202E-02
   105.874  0.1027677E-02  0.1685190E-01  0.8941855E-02     2.750  0.6290148E-04  0.2043792E-02  0.1484991E-02
   105.878  0.1027795E-02  0.1685130E-01  0.8954554E-02     2.750  0.6289192E-04  0.2044842E-02  0.1494248E-02
   105.882  0.1027925E-02  0.1685077E-01  0.8966689E-02     2.750  0.6288187E-04  0.2045673E-02  0.1503533E-02
   105.885  0.1028065E-02  0.1685033E-01  0.8978254E-02     2.750  0.6287110E-04  0.2046743E-02  0.1512880E-02
   105.889  0.1028213E-02  0.1685072E-01  0.8990208E-02     2.750  0.6286074E-04  0.2047847E-02  0.1521170E-02
   105.893  0.1028366E-02  0.1685038E-01  0.9001386E-02     2.750  0.6285096E-04  0.2049211E-02  0.1529287E-02
   105.897  0.1028522E-02  0.1685100E-01  0.9011698E-02     2.750  0.6284167E-04  0.2049942E-02  0.1537232E-02
   105.901  0.1028680E-02  0.1685219E-01  0.9021160E-02     2.751  0.6283403E-04  0.2050220E-02  0.1544870E-02
   105.905  0.1028835E-02  0.1685310E-01  0.9029379E-02     2.751  0.6282742E-04  0.2051270E-02  0.1552169E-02
   105.908  0.1028986E-02  0.1685400E-01  0.9036799E-02     2.751  0.6282292E-04  0.2051982E-02  0.1559007E-02
   105.912  0.1029131E-02  0.1685401E-01  0.9042912E-02     2.751  0.6281969E-04  0.2052891E-02  0.1564288E-02
   105.916  0.1029267E-02  0.1685475E-01  0.9047284E-02     2.751  0.6281869E-04  0.2054186E-02  0.1568900E-02
   105.920  0.1029391E-02  0.1685482E-01  0.9050049E-02     2.751  0.6281883E-04  0.2054757E-02  0.1572428E-02
   105.924  0.1029504E-02  0.1685468E-01  0.9051202E-02     2.751  0.6282089E-04  0.2055348E-02  0.1574740E-02
   105.928  0.1029602E-02  0.1685456E-01  0.9051314E-02     2.751  0.6282411E-04  0.2056019E-02  0.1575639E-02
   105.931  0.1029686E-02  0.1685463E-01  0.9049427E-02     2.752  0.6282739E-04  0.2056846E-02  0.1574889E-02
   105.935  0.1029755E-02  0.1685464E-01  0.9046612E-02     2.752  0.6283176E-04  0.2057979E-02  0.1573073E-02
   105.939  0.1029805E-02  0.1685474E-01  0.9042543E-02     2.752  0.6283752E-04  0.2058981E-02  0.1569737E-02
   105.943  0.1029837E-02  0.1685513E-01  0.9038084E-02     2.752  0.6284525E-04  0.2060027E-02  0.1564308E-02
   105.947  0.1029853E-02  0.1685562E-01  0.9031973E-02     2.752  0.6285405E-04  0.2061167E-02  0.1559613E-02
   105.950  0.1029864E-02  0.1685645E-01  0.9026430E-02     2.752  0.6286469E-04  0.2062516E-02  0.1555839E-02
   105.954  0.1029874E-02  0.1685728E-01  0.9021904E-02     2.752  0.6287622E-04  0.2063657E-02  0.1552506E-02
   105.958  0.1029882E-02  0.1685817E-01  0.9018217E-02     2.752  0.6288924E-04  0.2065033E-02  0.1550189E-02
   105.962  0.1029890E-02  0.1685871E-01  0.9015160E-02     2.753  0.6290310E-04  0.2066506E-02  0.1548552E-02
   105.966  0.1029896E-02  0.1685957E-01  0.9012494E-02     2.753  0.6291721E-04  0.2067989E-02  0.1547159E-02
   105.970  0.1029903E-02  0.1686028E-01  0.9010250E-02     2.753  0.6293207E-04  0.2069293E-02  0.1545874E-02
   105.973  0.1029909E-02  0.1686106E-01  0.9008412E-02     2.753  0.6294663E-04  0.2070625E-02  0.1545223E-02
   105.977  0.1029915E-02  0.1686150E-01  0.9007654E-02     2.753  0.6296141E-04  0.2071376E-02  0.1543323E-02
   105.981  0.1029922E-02  0.1686171E-01  0.9006126E-02     2.753  0.6297534E-04  0.2072128E-02  0.1543179E-02
   105.985  0.1029930E-02  0.1686272E-01  0.9004720E-02     2.753  0.6298897E-04  0.2073524E-02  0.1543151E-02
   105.989  0.1029939E-02  0.1686371E-01  0.9003485E-02     2.753  0.6300165E-04  0.2074716E-02  0.1542975E-02
   105.993  0.1029949E-02  0.1686455E-01  0.9002534E-02     2.753  0.6301278E-04  0.2076012E-02  0.1542791E-02
   105.996  0.1029961E-02  0.1686541E-01  0.9001976E-02     2.754  0.6302295E-04  0.2076920E-02  0.1542536E-02
   106.000  0.1029975E-02  0.1686620E-01  0.9001460E-02     2.754  0.6303120E-04  0.2077761E-02  0.1542352E-02
   106.004  0.1029990E-02  0.1686677E-01  0.9001019E-02     2.754  0.6303876E-04  0.2078588E-02  0.1542109E-02
   106.008  0.1030006E-02  0.1686715E-01  0.9001016E-02     2.754  0.6304518E-04  0.2079569E-02  0.1541728E-02
   106.012  0.1030023E-02  0.1686738E-01  0.9000289E-02     2.754  0.6305117E-04  0.2080458E-02  0.1541498E-02
   106.016  0.1030042E-02  0.1686728E-01  0.8999573E-02     2.754  0.6305631E-04  0.2081339E-02  0.1541228E-02
   106.019  0.1030061E-02  0.1686733E-01  0.8999147E-02     2.754  0.6306017E-04  0.2082163E-02  0.1541117E-02
   106.023  0.1030082E-02  0.1686748E-01  0.9000222E-02     2.754  0.6306346E-04  0.2082961E-02  0.1539221E-02
   106.027  0.1030103E-02  0.1686874E-01  0.8999457E-02     2.755  0.6306542E-04  0.2083441E-02  0.1539485E-02
   106.031  0.1030126E-02  0.1686898E-01  0.8998484E-02     2.755  0.6306717E-04  0.2084220E-02  0.1539791E-02
   106.035  0.1030148E-02  0.1686916E-01  0.8997582E-02     2.755  0.6306845E-04  0.2085009E-02  0.1540045E-02
   106.039  0.1030171E-02  0.1686946E-01  0.8996869E-02     2.755  0.6307013E-04  0.2086132E-02  0.1540291E-02
   106.042  0.1030193E-02  0.1686966E-01  0.8996135E-02     2.755  0.6307185E-04  0.2087118E-02  0.1540095E-02
   106.046  0.1030216E-02  0.1687003E-01  0.8995533E-02     2.755  0.6307322E-04  0.2088362E-02  0.1539936E-02
   106.050  0.1030238E-02  0.1687196E-01  0.8995055E-02     2.755  0.6307512E-04  0.2091667E-02  0.1539800E-02
   106.054  0.1030260E-02  0.1687229E-01  0.8994232E-02     2.755  0.6307680E-04  0.2092380E-02  0.1540110E-02
   106.058  0.1030282E-02  0.1687226E-01  0.8994594E-02     2.756  0.6307905E-04  0.2093302E-02  0.1541188E-02
   106.062  0.1030304E-02  0.1687314E-01  0.8993848E-02     2.756  0.6308112E-04  0.2094498E-02  0.1541056E-02
   106.065  0.1030325E-02  0.1687330E-01  0.8993461E-02     2.756  0.6308388E-04  0.2096208E-02  0.1540327E-02
   106.069  0.1030346E-02  0.1687333E-01  0.8993356E-02     2.756  0.6308696E-04  0.2097814E-02  0.1539908E-02
   106.073  0.1030366E-02  0.1687228E-01  0.8993149E-02     2.756  0.6309028E-04  0.2098153E-02  0.1539742E-02
   106.077  0.1030385E-02  0.1687255E-01  0.8993124E-02     2.756  0.6309471E-04  0.2099459E-02  0.1539490E-02
   106.081  0.1030403E-02  0.1687308E-01  0.8992952E-02     2.756  0.6309948E-04  0.2100799E-02  0.1539416E-02
   106.085  0.1030421E-02  0.1687340E-01  0.8993002E-02     2.756  0.6310522E-04  0.2101617E-02  0.1539299E-02
   106.088  0.1030438E-02  0.1687340E-01  0.8993128E-02     2.757  0.6311150E-04  0.2102164E-02  0.1539277E-02
   106.092  0.1030456E-02  0.1687354E-01  0.8993197E-02     2.757  0.6311656E-04  0.2102628E-02  0.1539196E-02
   106.096  0.1030475E-02  0.1687359E-01  0.8993600E-02     2.757  0.6312077E-04  0.2103057E-02  0.1538919E-02
   106.100  0.1030496E-02  0.1687357E-01  0.8993998E-02     2.757  0.6312331E-04  0.2103505E-02  0.1538663E-02
   106.104  0.1030519E-02  0.1687376E-01  0.8994394E-02     2.757  0.6312507E-04  0.2103654E-02  0.1538444E-02
   106.107  0.1030543E-02  0.1687353E-01  0.8993737E-02     2.757  0.6312522E-04  0.2103546E-02  0.1539151E-02
   106.111  0.1030569E-02  0.1687315E-01  0.8993931E-02     2.757  0.6312472E-04  0.2103544E-02  0.1538256E-02
   106.115  0.1030595E-02  0.1687280E-01  0.8994026E-02     2.757  0.6312283E-04  0.2103842E-02  0.1537385E-02
   106.119  0.1030623E-02  0.1687463E-01  0.8994286E-02     2.757  0.6312059E-04  0.2103313E-02  0.1536670E-02
   106.123  0.1030652E-02  0.1687339E-01  0.8994713E-02     2.758  0.6311760E-04  0.2103379E-02  0.1536272E-02
   106.127  0.1030681E-02  0.1687217E-01  0.8995037E-02     2.758  0.6311367E-04  0.2103614E-02  0.1535926E-02
   106.130  0.1030711E-02  0.1687134E-01  0.8995446E-02     2.758  0.6310983E-04  0.2104007E-02  0.1535325E-02
   106.134  0.1030741E-02  0.1687100E-01  0.8995521E-02     2.758  0.6310543E-04  0.2104683E-02  0.1535038E-02
   106.138  0.1030771E-02  0.1687149E-01  0.8995476E-02     2.758  0.6310147E-04  0.2106408E-02  0.1534688E-02
   106.142  0.1030800E-02  0.1687110E-01  0.8995752E-02     2.758  0.6309734E-04  0.2106901E-02  0.1534047E-02
   106.146  0.1030829E-02  0.1687065E-01  0.8995561E-02     2.758  0.6309401E-04  0.2107721E-02  0.1533605E-02
   106.150  0.1030858E-02  0.1687015E-01  0.8995438E-02     2.758  0.6309126E-04  0.2108620E-02  0.1533269E-02
   106.153  0.1030885E-02  0.1686987E-01  0.8995781E-02     2.759  0.6308884E-04  0.2109458E-02  0.1532414E-02
   106.157  0.1030911E-02  0.1686984E-01  0.8995610E-02     2.759  0.6308758E-04  0.2110619E-02  0.1532007E-02
   106.161  0.1030937E-02  0.1687047E-01  0.8995306E-02     2.759  0.6308589E-04  0.2111870E-02  0.1531428E-02
   106.165  0.1030964E-02  0.1687085E-01  0.8995246E-02     2.759  0.6308472E-04  0.2113174E-02  0.1530850E-02
   106.169  0.1030989E-02  0.1687031E-01  0.8995646E-02     2.759  0.6308342E-04  0.2114863E-02  0.1530412E-02
   106.173  0.1031015E-02  0.1686971E-01  0.8996104E-02     2.759  0.6308286E-04  0.2116632E-02  0.1530293E-02
   106.176  0.1031040E-02  0.1686933E-01  0.8996384E-02     2.759  0.6308235E-04  0.2118079E-02  0.1529934E-02
   106.180  0.1031064E-02  0.1686906E-01  0.8996769E-02     2.759  0.6308278E-04  0.2119628E-02  0.1529599E-02
   106.184  0.1031087E-02  0.1686903E-01  0.8996768E-02     2.760  0.6308374E-04  0.2121071E-02  0.1529177E-02
   106.188  0.1031109E-02  0.1686913E-01  0.8996742E-02     2.760  0.6308112E-04  0.2122707E-02  0.1528790E-02
   106.192  0.1031126E-02  0.1686874E-01  0.8996621E-02     2.760  0.6307019E-04  0.2124958E-02  0.1528384E-02
   106.195  0.1031140E-02  0.1686986E-01  0.8996847E-02     2.760  0.6305070E-04  0.2126811E-02  0.1528069E-02
   106.199  0.1031150E-02  0.1687192E-01  0.8997064E-02     2.760  0.6302394E-04  0.2127641E-02  0.1527813E-02
   106.203  0.1031156E-02  0.1687275E-01  0.8997115E-02     2.760  0.6298992E-04  0.2130582E-02  0.1527572E-02
   106.207  0.1031159E-02  0.1687369E-01  0.8997017E-02     2.760  0.6294996E-04  0.2133381E-02  0.1527389E-02
   106.211  0.1031154E-02  0.1687451E-01  0.8996457E-02     2.760  0.6289564E-04  0.2135913E-02  0.1527078E-02
   106.215  0.1031118E-02  0.1687551E-01  0.8993415E-02     2.761  0.6279002E-04  0.2138115E-02  0.1526917E-02
   106.218  0.1031042E-02  0.1687717E-01  0.8987584E-02     2.761  0.6263122E-04  0.2140340E-02  0.1526334E-02
   106.222  0.1030928E-02  0.1687802E-01  0.8979058E-02     2.761  0.6242336E-04  0.2140672E-02  0.1525459E-02
   106.226  0.1030779E-02  0.1687849E-01  0.8968459E-02     2.761  0.6217140E-04  0.2139874E-02  0.1524569E-02
   106.230  0.1030595E-02  0.1687792E-01  0.8956115E-02     2.761  0.6188000E-04  0.2138424E-02  0.1523896E-02
   106.234  0.1030379E-02  0.1687927E-01  0.8942719E-02     2.761  0.6155798E-04  0.2133956E-02  0.1523519E-02
   106.238  0.1030134E-02  0.1687972E-01  0.8930044E-02     2.761  0.6121202E-04  0.2134179E-02  0.1522259E-02
   106.241  0.1029868E-02  0.1688001E-01  0.8916568E-02     2.762  0.6084958E-04  0.2133766E-02  0.1521185E-02
   106.245  0.1029585E-02  0.1688009E-01  0.8904673E-02     2.762  0.6047957E-04  0.2132971E-02  0.1519668E-02
   106.249  0.1029294E-02  0.1687944E-01  0.8893224E-02     2.762  0.6010992E-04  0.2131994E-02  0.1517686E-02
   106.253  0.1029000E-02  0.1687837E-01  0.8882807E-02     2.762  0.5974938E-04  0.2131212E-02  0.1515135E-02
   106.257  0.1028710E-02  0.1687867E-01  0.8875346E-02     2.762  0.5940595E-04  0.2134019E-02  0.1511321E-02
   106.261  0.1028430E-02  0.1688314E-01  0.8874941E-02     2.762  0.5908737E-04  0.2143444E-02  0.1504773E-02
   106.264  0.1028167E-02  0.1688628E-01  0.8876146E-02     2.762  0.5880157E-04  0.2151947E-02  0.1497934E-02
   106.268  0.1027927E-02  0.1688810E-01  0.8879721E-02     2.762  0.5855442E-04  0.2158238E-02  0.1489561E-02
   106.272  0.1027716E-02  0.1688950E-01  0.8884500E-02     2.762  0.5835154E-04  0.2164661E-02  0.1481614E-02
   106.276  0.1027538E-02  0.1688907E-01  0.8890116E-02     2.763  0.5819756E-04  0.2170119E-02  0.1473978E-02
   106.280  0.1027398E-02  0.1688657E-01  0.8896676E-02     2.763  0.5809660E-04  0.2174451E-02  0.1467069E-02
   106.283  0.1027298E-02  0.1688208E-01  0.8904263E-02     2.763  0.5805000E-04  0.2177890E-02  0.1460845E-02
   106.287  0.1027241E-02  0.1687603E-01  0.8912588E-02     2.763  0.5805985E-04  0.2180309E-02  0.1455346E-02
   106.291  0.1027229E-02  0.1686858E-01  0.8922082E-02     2.763  0.5812510E-04  0.2181993E-02  0.1450761E-02
   106.295  0.1027262E-02  0.1685971E-01  0.8932655E-02     2.763  0.5824454E-04  0.2182764E-02  0.1447405E-02
   106.299  0.1027341E-02  0.1684908E-01  0.8941868E-02     2.763  0.5841562E-04  0.2182868E-02  0.1443792E-02
   106.303  0.1027462E-02  0.1683993E-01  0.8954066E-02     2.764  0.5863445E-04  0.2180745E-02  0.1442692E-02
   106.306  0.1027625E-02  0.1683588E-01  0.8972308E-02     2.764  0.5889609E-04  0.2175190E-02  0.1442398E-02
   106.310  0.1027826E-02  0.1683438E-01  0.8993449E-02     2.764  0.5919436E-04  0.2167385E-02  0.1444567E-02
   106.314  0.1028061E-02  0.1683236E-01  0.9014546E-02     2.764  0.5952328E-04  0.2159663E-02  0.1447316E-02
   106.318  0.1028325E-02  0.1682990E-01  0.9035392E-02     2.764  0.5987523E-04  0.2152180E-02  0.1449971E-02
   106.322  0.1028612E-02  0.1682804E-01  0.9055367E-02     2.764  0.6024174E-04  0.2146177E-02  0.1453687E-02
   106.326  0.1028918E-02  0.1682615E-01  0.9073428E-02     2.764  0.6061544E-04  0.2140490E-02  0.1457514E-02
   106.329  0.1029235E-02  0.1682448E-01  0.9090166E-02     2.764  0.6098808E-04  0.2135203E-02  0.1461503E-02
   106.333  0.1029558E-02  0.1682338E-01  0.9105268E-02     2.765  0.6135099E-04  0.2130526E-02  0.1465198E-02
   106.337  0.1029879E-02  0.1682443E-01  0.9121408E-02     2.765  0.6169616E-04  0.2130701E-02  0.1469432E-02
   106.341  0.1030190E-02  0.1682660E-01  0.9134746E-02     2.765  0.6201636E-04  0.2130478E-02  0.1473343E-02
   106.345  0.1030479E-02  0.1682944E-01  0.9144913E-02     2.765  0.6230537E-04  0.2130325E-02  0.1476495E-02
   106.349  0.1030741E-02  0.1683285E-01  0.9152169E-02     2.765  0.6256420E-04  0.2129680E-02  0.1478930E-02
   106.352  0.1030971E-02  0.1683680E-01  0.9156632E-02     2.765  0.6279130E-04  0.2128427E-02  0.1480786E-02
   106.356  0.1031166E-02  0.1684094E-01  0.9158238E-02     2.765  0.6298147E-04  0.2126892E-02  0.1481882E-02
   106.360  0.1031322E-02  0.1684541E-01  0.9157817E-02     2.766  0.6313075E-04  0.2124942E-02  0.1482594E-02
   106.364  0.1031435E-02  0.1684991E-01  0.9154663E-02     2.766  0.6323610E-04  0.2122770E-02  0.1483010E-02
   106.368  0.1031504E-02  0.1685271E-01  0.9148470E-02     2.766  0.6329486E-04  0.2118599E-02  0.1482731E-02
   106.371  0.1031536E-02  0.1685848E-01  0.9140453E-02     2.766  0.6332110E-04  0.2116160E-02  0.1484809E-02
   106.375  0.1031550E-02  0.1686397E-01  0.9135323E-02     2.766  0.6334994E-04  0.2114363E-02  0.1484589E-02
   106.379  0.1031549E-02  0.1686976E-01  0.9130844E-02     2.766  0.6337899E-04  0.2113382E-02  0.1484129E-02
   106.383  0.1031534E-02  0.1687415E-01  0.9126429E-02     2.766  0.6340848E-04  0.2111801E-02  0.1483212E-02
   106.387  0.1031506E-02  0.1687787E-01  0.9122016E-02     2.766  0.6343786E-04  0.2110914E-02  0.1481785E-02
   106.391  0.1031466E-02  0.1688067E-01  0.9117388E-02     2.767  0.6346787E-04  0.2110659E-02  0.1479817E-02
   106.394  0.1031415E-02  0.1688346E-01  0.9112914E-02     2.767  0.6349763E-04  0.2110691E-02  0.1477563E-02
   106.398  0.1031365E-02  0.1688386E-01  0.9109053E-02     2.767  0.6352606E-04  0.2112294E-02  0.1475420E-02
   106.402  0.1031322E-02  0.1688337E-01  0.9105729E-02     2.767  0.6355221E-04  0.2115128E-02  0.1473554E-02
   106.406  0.1031285E-02  0.1688190E-01  0.9102980E-02     2.767  0.6357631E-04  0.2118928E-02  0.1472104E-02
   106.410  0.1031256E-02  0.1687925E-01  0.9100715E-02     2.767  0.6359753E-04  0.2123398E-02  0.1470834E-02
   106.414  0.1031237E-02  0.1687580E-01  0.9099069E-02     2.767  0.6361545E-04  0.2128744E-02  0.1469851E-02
   106.417  0.1031226E-02  0.1687165E-01  0.9097555E-02     2.767  0.6362973E-04  0.2135143E-02  0.1469111E-02
   106.421  0.1031226E-02  0.1686658E-01  0.9096338E-02     2.768  0.6364009E-04  0.2142547E-02  0.1468407E-02
   106.425  0.1031237E-02  0.1686262E-01  0.9096519E-02     2.768  0.6364641E-04  0.2147963E-02  0.1469797E-02
   106.429  0.1031258E-02  0.1685855E-01  0.9097058E-02     2.768  0.6364815E-04  0.2153004E-02  0.1471672E-02
   106.433  0.1031290E-02  0.1685423E-01  0.9097790E-02     2.768  0.6364617E-04  0.2158341E-02  0.1473844E-02
   106.436  0.1031332E-02  0.1685071E-01  0.9100223E-02     2.768  0.6364019E-04  0.2163487E-02  0.1477373E-02
   106.440  0.1031384E-02  0.1684666E-01  0.9102825E-02     2.768  0.6363046E-04  0.2168595E-02  0.1481096E-02
   106.444  0.1031446E-02  0.1684247E-01  0.9105334E-02     2.768  0.6361713E-04  0.2173823E-02  0.1484765E-02
   106.448  0.1031516E-02  0.1683825E-01  0.9108120E-02     2.769  0.6360065E-04  0.2179145E-02  0.1488524E-02
   106.452  0.1031595E-02  0.1683429E-01  0.9111405E-02     2.769  0.6358143E-04  0.2184063E-02  0.1492791E-02
   106.456  0.1031679E-02  0.1683059E-01  0.9114139E-02     2.769  0.6355999E-04  0.2188839E-02  0.1496404E-02
   106.459  0.1031769E-02  0.1682726E-01  0.9116739E-02     2.769  0.6353685E-04  0.2193384E-02  0.1499885E-02
   106.463  0.1031858E-02  0.1682427E-01  0.9119221E-02     2.769  0.6351690E-04  0.2197041E-02  0.1503097E-02
   106.467  0.1031934E-02  0.1682225E-01  0.9120830E-02     2.769  0.6350967E-04  0.2199340E-02  0.1505522E-02
   106.471  0.1031997E-02  0.1682220E-01  0.9122739E-02     2.769  0.6351540E-04  0.2198547E-02  0.1508349E-02
   106.475  0.1032045E-02  0.1682215E-01  0.9122929E-02     2.769  0.6353417E-04  0.2196766E-02  0.1510546E-02
   106.479  0.1032079E-02  0.1682333E-01  0.9124414E-02     2.770  0.6356559E-04  0.2195024E-02  0.1512189E-02
   106.482  0.1032097E-02  0.1682617E-01  0.9125719E-02     2.770  0.6360924E-04  0.2191390E-02  0.1512969E-02
   106.486  0.1032101E-02  0.1682944E-01  0.9126826E-02     2.770  0.6366440E-04  0.2187253E-02  0.1513354E-02
   106.490  0.1032090E-02  0.1683244E-01  0.9127330E-02     2.770  0.6373009E-04  0.2183206E-02  0.1512848E-02
   106.494  0.1032066E-02  0.1683502E-01  0.9127021E-02     2.770  0.6380512E-04  0.2179866E-02  0.1511929E-02
   106.498  0.1032029E-02  0.1683737E-01  0.9126111E-02     2.770  0.6388850E-04  0.2176929E-02  0.1510472E-02
   106.501  0.1031981E-02  0.1683942E-01  0.9125027E-02     2.770  0.6397783E-04  0.2173821E-02  0.1509163E-02
   106.505  0.1031923E-02  0.1684136E-01  0.9123461E-02     2.771  0.6407182E-04  0.2171966E-02  0.1507348E-02
   106.509  0.1031857E-02  0.1684286E-01  0.9121333E-02     2.771  0.6416843E-04  0.2170665E-02  0.1505205E-02
   106.513  0.1031787E-02  0.1684369E-01  0.9119366E-02     2.771  0.6426362E-04  0.2170257E-02  0.1503294E-02
   106.517  0.1031718E-02  0.1684376E-01  0.9117731E-02     2.771  0.6435348E-04  0.2170627E-02  0.1502371E-02
   106.521  0.1031653E-02  0.1684268E-01  0.9117785E-02     2.771  0.6443602E-04  0.2171634E-02  0.1503501E-02
   106.524  0.1031598E-02  0.1684250E-01  0.9119196E-02     2.771  0.6450955E-04  0.2173305E-02  0.1506806E-02
   106.528  0.1031554E-02  0.1684169E-01  0.9121364E-02     2.771  0.6457246E-04  0.2176019E-02  0.1510989E-02
   106.532  0.1031524E-02  0.1683854E-01  0.9124364E-02     2.771  0.6462330E-04  0.2178374E-02  0.1516311E-02
   106.536  0.1031507E-02  0.1683646E-01  0.9127779E-02     2.772  0.6466096E-04  0.2183891E-02  0.1522238E-02
   106.540  0.1031505E-02  0.1683335E-01  0.9131546E-02     2.772  0.6468471E-04  0.2190674E-02  0.1529184E-02
   106.544  0.1031519E-02  0.1682933E-01  0.9136310E-02     2.772  0.6469406E-04  0.2198116E-02  0.1536784E-02
   106.547  0.1031548E-02  0.1682466E-01  0.9141505E-02     2.772  0.6468924E-04  0.2206425E-02  0.1544822E-02
   106.551  0.1031592E-02  0.1681979E-01  0.9147291E-02     2.772  0.6466971E-04  0.2215195E-02  0.1553484E-02
   106.555  0.1031650E-02  0.1681462E-01  0.9152984E-02     2.772  0.6463589E-04  0.2224561E-02  0.1562321E-02
   106.559  0.1031722E-02  0.1680902E-01  0.9158695E-02     2.772  0.6458910E-04  0.2234704E-02  0.1571126E-02
   106.563  0.1031806E-02  0.1680277E-01  0.9164301E-02     2.773  0.6453008E-04  0.2245212E-02  0.1579808E-02
   106.566  0.1031902E-02  0.1679618E-01  0.9169908E-02     2.773  0.6445983E-04  0.2255689E-02  0.1588104E-02
   106.570  0.1032007E-02  0.1678997E-01  0.9175352E-02     2.773  0.6438089E-04  0.2266096E-02  0.1595968E-02
   106.574  0.1032119E-02  0.1678398E-01  0.9180201E-02     2.773  0.6429411E-04  0.2276399E-02  0.1603894E-02
   106.578  0.1032238E-02  0.1678060E-01  0.9186723E-02     2.773  0.6420228E-04  0.2282883E-02  0.1614726E-02
   106.582  0.1032360E-02  0.1678068E-01  0.9195823E-02     2.773  0.6410705E-04  0.2283640E-02  0.1630320E-02
   106.586  0.1032484E-02  0.1678067E-01  0.9204050E-02     2.773  0.6401083E-04  0.2284460E-02  0.1644715E-02
   106.589  0.1032607E-02  0.1678046E-01  0.9211425E-02     2.774  0.6391575E-04  0.2285638E-02  0.1657463E-02
   106.593  0.1032727E-02  0.1678058E-01  0.9217700E-02     2.774  0.6382318E-04  0.2286337E-02  0.1668301E-02
   106.597  0.1032843E-02  0.1678063E-01  0.9222837E-02     2.774  0.6373551E-04  0.2287047E-02  0.1677044E-02
   106.601  0.1032952E-02  0.1677793E-01  0.9226645E-02     2.774  0.6365486E-04  0.2287945E-02  0.1684112E-02
   106.605  0.1033053E-02  0.1677785E-01  0.9229165E-02     2.774  0.6358237E-04  0.2289028E-02  0.1688231E-02
   106.609  0.1033143E-02  0.1677808E-01  0.9229997E-02     2.774  0.6351995E-04  0.2290301E-02  0.1690039E-02
   106.612  0.1033221E-02  0.1677803E-01  0.9229340E-02     2.774  0.6346818E-04  0.2291779E-02  0.1689297E-02
   106.616  0.1033286E-02  0.1677775E-01  0.9227758E-02     2.774  0.6342892E-04  0.2293058E-02  0.1686378E-02
   106.620  0.1033338E-02  0.1677732E-01  0.9224854E-02     2.775  0.6340210E-04  0.2294135E-02  0.1681378E-02
   106.624  0.1033374E-02  0.1677691E-01  0.9220817E-02     2.775  0.6338875E-04  0.2295324E-02  0.1674526E-02
   106.628  0.1033396E-02  0.1677639E-01  0.9215239E-02     2.775  0.6338848E-04  0.2296576E-02  0.1665109E-02
   106.631  0.1033416E-02  0.1677605E-01  0.9209808E-02     2.775  0.6339193E-04  0.2297964E-02  0.1656580E-02
   106.635  0.1033435E-02  0.1677560E-01  0.9205508E-02     2.775  0.6339535E-04  0.2299599E-02  0.1649481E-02
   106.639  0.1033455E-02  0.1677574E-01  0.9201965E-02     2.775  0.6339957E-04  0.2301634E-02  0.1643674E-02
   106.643  0.1033475E-02  0.1677561E-01  0.9199222E-02     2.775  0.6340429E-04  0.2302947E-02  0.1638798E-02
   106.647  0.1033495E-02  0.1677563E-01  0.9197022E-02     2.776  0.6340932E-04  0.2303970E-02  0.1634508E-02
   106.651  0.1033515E-02  0.1677554E-01  0.9195211E-02     2.776  0.6341475E-04  0.2304910E-02  0.1630893E-02
   106.654  0.1033536E-02  0.1677547E-01  0.9193669E-02     2.776  0.6342061E-04  0.2305848E-02  0.1628241E-02
   106.658  0.1033556E-02  0.1677549E-01  0.9192447E-02     2.776  0.6342653E-04  0.2306705E-02  0.1626081E-02
   106.662  0.1033577E-02  0.1677438E-01  0.9191452E-02     2.776  0.6343278E-04  0.2307808E-02  0.1624131E-02
   106.666  0.1033598E-02  0.1677449E-01  0.9190534E-02     2.776  0.6343945E-04  0.2308282E-02  0.1622502E-02
   106.670  0.1033619E-02  0.1677453E-01  0.9190100E-02     2.776  0.6344611E-04  0.2308791E-02  0.1621129E-02
   106.673  0.1033631E-02  0.1677485E-01  0.9189352E-02     2.777  0.6346082E-04  0.2309053E-02  0.1618737E-02
   106.677  0.1033630E-02  0.1677573E-01  0.9186393E-02     2.777  0.6348686E-04  0.2308780E-02  0.1615862E-02
   106.681  0.1033616E-02  0.1677534E-01  0.9184052E-02     2.777  0.6352401E-04  0.2309096E-02  0.1610253E-02
   106.685  0.1033590E-02  0.1677797E-01  0.9180850E-02     2.777  0.6357136E-04  0.2309968E-02  0.1603716E-02
   106.689  0.1033553E-02  0.1677846E-01  0.9176970E-02     2.777  0.6362798E-04  0.2308997E-02  0.1596270E-02
   106.693  0.1033501E-02  0.1677889E-01  0.9171996E-02     2.777  0.6369352E-04  0.2308189E-02  0.1587958E-02
   106.696  0.1033435E-02  0.1677933E-01  0.9166331E-02     2.777  0.6376681E-04  0.2307839E-02  0.1578966E-02
   106.700  0.1033357E-02  0.1677965E-01  0.9159916E-02     2.778  0.6384579E-04  0.2307943E-02  0.1569905E-02
   106.704  0.1033269E-02  0.1677980E-01  0.9152942E-02     2.778  0.6392930E-04  0.2308610E-02  0.1560248E-02
   106.708  0.1033172E-02  0.1677964E-01  0.9146307E-02     2.778  0.6401579E-04  0.2309885E-02  0.1550938E-02
   106.712  0.1033070E-02  0.1677921E-01  0.9139574E-02     2.778  0.6410372E-04  0.2311691E-02  0.1541699E-02
   106.716  0.1032965E-02  0.1677819E-01  0.9133143E-02     2.778  0.6419119E-04  0.2314143E-02  0.1532332E-02
   106.719  0.1032859E-02  0.1677745E-01  0.9126668E-02     2.778  0.6427692E-04  0.2317380E-02  0.1524027E-02
   106.723  0.1032755E-02  0.1677559E-01  0.9121038E-02     2.778  0.6435919E-04  0.2321100E-02  0.1515804E-02
   106.727  0.1032655E-02  0.1677402E-01  0.9116141E-02     2.779  0.6443678E-04  0.2326258E-02  0.1508763E-02
   106.731  0.1032562E-02  0.1677103E-01  0.9112446E-02     2.779  0.6450713E-04  0.2331698E-02  0.1502310E-02
   106.735  0.1032478E-02  0.1676761E-01  0.9108629E-02     2.779  0.6456926E-04  0.2338085E-02  0.1496912E-02
   106.738  0.1032405E-02  0.1676369E-01  0.9105634E-02     2.779  0.6462239E-04  0.2345363E-02  0.1492545E-02
   106.742  0.1032344E-02  0.1675927E-01  0.9103367E-02     2.779  0.6466442E-04  0.2353382E-02  0.1488661E-02
   106.746  0.1032298E-02  0.1675429E-01  0.9101777E-02     2.779  0.6469499E-04  0.2362028E-02  0.1485820E-02
   106.750  0.1032267E-02  0.1675403E-01  0.9105928E-02     2.779  0.6471352E-04  0.2362736E-02  0.1492011E-02
   106.754  0.1032252E-02  0.1675406E-01  0.9111751E-02     2.780  0.6472012E-04  0.2362739E-02  0.1500053E-02
   106.758  0.1032254E-02  0.1675417E-01  0.9118459E-02     2.780  0.6471380E-04  0.2362867E-02  0.1509595E-02
   106.761  0.1032274E-02  0.1675450E-01  0.9125931E-02     2.780  0.6469526E-04  0.2362972E-02  0.1519878E-02
   106.765  0.1032311E-02  0.1675475E-01  0.9134412E-02     2.780  0.6466546E-04  0.2363130E-02  0.1531698E-02
   106.769  0.1032364E-02  0.1675535E-01  0.9143367E-02     2.780  0.6462419E-04  0.2363588E-02  0.1544165E-02
   106.773  0.1032434E-02  0.1675385E-01  0.9152603E-02     2.780  0.6457296E-04  0.2366099E-02  0.1557081E-02
   106.777  0.1032518E-02  0.1675549E-01  0.9162180E-02     2.780  0.6451303E-04  0.2365040E-02  0.1570034E-02
   106.781  0.1032616E-02  0.1675567E-01  0.9171401E-02     2.781  0.6444606E-04  0.2364967E-02  0.1582632E-02
   106.784  0.1032726E-02  0.1675568E-01  0.9180597E-02     2.781  0.6437284E-04  0.2365145E-02  0.1596164E-02
   106.788  0.1032845E-02  0.1675559E-01  0.9190972E-02     2.781  0.6429550E-04  0.2365401E-02  0.1606853E-02
   106.792  0.1032974E-02  0.1675552E-01  0.9201625E-02     2.781  0.6421601E-04  0.2365874E-02  0.1617896E-02
   106.796  0.1033107E-02  0.1675250E-01  0.9210177E-02     2.781  0.6413537E-04  0.2364558E-02  0.1628214E-02
   106.800  0.1033244E-02  0.1675307E-01  0.9217515E-02     2.781  0.6405582E-04  0.2365343E-02  0.1637109E-02
   106.803  0.1033383E-02  0.1675359E-01  0.9224790E-02     2.781  0.6397888E-04  0.2365875E-02  0.1644874E-02
   106.807  0.1033517E-02  0.1675395E-01  0.9230857E-02     2.782  0.6390952E-04  0.2366418E-02  0.1650553E-02
   106.811  0.1033643E-02  0.1675397E-01  0.9235430E-02     2.782  0.6385006E-04  0.2367082E-02  0.1654332E-02
   106.815  0.1033758E-02  0.1675428E-01  0.9238142E-02     2.782  0.6380191E-04  0.2367889E-02  0.1655378E-02
   106.819  0.1033862E-02  0.1675438E-01  0.9239317E-02     2.782  0.6376657E-04  0.2368730E-02  0.1654345E-02
   106.823  0.1033950E-02  0.1675432E-01  0.9239267E-02     2.782  0.6374400E-04  0.2369715E-02  0.1651539E-02
   106.826  0.1034024E-02  0.1675413E-01  0.9237395E-02     2.782  0.6373498E-04  0.2370804E-02  0.1646450E-02
   106.830  0.1034081E-02  0.1675398E-01  0.9234409E-02     2.782  0.6374023E-04  0.2372104E-02  0.1639745E-02
   106.834  0.1034122E-02  0.1675345E-01  0.9230613E-02     2.783  0.6375906E-04  0.2373272E-02  0.1631726E-02
   106.838  0.1034147E-02  0.1675359E-01  0.9225724E-02     2.783  0.6378961E-04  0.2375211E-02  0.1622596E-02
   106.842  0.1034167E-02  0.1675285E-01  0.9221365E-02     2.783  0.6382320E-04  0.2376146E-02  0.1614435E-02
   106.845  0.1034183E-02  0.1675237E-01  0.9217308E-02     2.783  0.6385708E-04  0.2376800E-02  0.1607071E-02
   106.849  0.1034195E-02  0.1675225E-01  0.9213478E-02     2.783  0.6389105E-04  0.2377453E-02  0.1600378E-02
   106.853  0.1034204E-02  0.1675196E-01  0.9209822E-02     2.783  0.6392456E-04  0.2378159E-02  0.1594392E-02
   106.857  0.1034209E-02  0.1675171E-01  0.9206388E-02     2.783  0.6395719E-04  0.2378502E-02  0.1589134E-02
   106.861  0.1034211E-02  0.1675386E-01  0.9203007E-02     2.784  0.6398755E-04  0.2381852E-02  0.1584148E-02
   106.865  0.1034211E-02  0.1675285E-01  0.9199794E-02     2.784  0.6401555E-04  0.2381091E-02  0.1579753E-02
   106.868  0.1034209E-02  0.1675191E-01  0.9196942E-02     2.784  0.6404091E-04  0.2380611E-02  0.1576128E-02
   106.872  0.1034208E-02  0.1675205E-01  0.9194525E-02     2.784  0.6406243E-04  0.2381134E-02  0.1573112E-02
   106.876  0.1034212E-02  0.1675133E-01  0.9192763E-02     2.784  0.6407997E-04  0.2380748E-02  0.1570673E-02
   106.880  0.1034221E-02  0.1675083E-01  0.9191666E-02     2.784  0.6409374E-04  0.2380743E-02  0.1568811E-02
   106.884  0.1034233E-02  0.1675040E-01  0.9191046E-02     2.785  0.6410396E-04  0.2381011E-02  0.1567501E-02
   106.887  0.1034245E-02  0.1675036E-01  0.9190523E-02     2.785  0.6411452E-04  0.2380754E-02  0.1566011E-02
   106.891  0.1034256E-02  0.1675035E-01  0.9190040E-02     2.785  0.6412573E-04  0.2380753E-02  0.1564780E-02
   106.895  0.1034268E-02  0.1675061E-01  0.9189473E-02     2.785  0.6413645E-04  0.2380547E-02  0.1563295E-02
   106.899  0.1034279E-02  0.1675111E-01  0.9188734E-02     2.785  0.6414711E-04  0.2380203E-02  0.1562085E-02
   106.903  0.1034291E-02  0.1675172E-01  0.9188123E-02     2.785  0.6415782E-04  0.2379850E-02  0.1560878E-02
   106.907  0.1034304E-02  0.1675249E-01  0.9187557E-02     2.785  0.6416774E-04  0.2379239E-02  0.1559737E-02
   106.910  0.1034317E-02  0.1675333E-01  0.9186618E-02     2.786  0.6417701E-04  0.2378597E-02  0.1558324E-02
   106.914  0.1034331E-02  0.1675399E-01  0.9186083E-02     2.786  0.6418598E-04  0.2378082E-02  0.1556872E-02
   106.918  0.1034345E-02  0.1675447E-01  0.9185469E-02     2.786  0.6419381E-04  0.2377467E-02  0.1555348E-02
   106.922  0.1034361E-02  0.1675462E-01  0.9184617E-02     2.786  0.6420068E-04  0.2377122E-02  0.1553764E-02
   106.926  0.1034378E-02  0.1675505E-01  0.9183679E-02     2.786  0.6420702E-04  0.2376582E-02  0.1552014E-02
   106.929  0.1034396E-02  0.1675522E-01  0.9182407E-02     2.786  0.6421187E-04  0.2376310E-02  0.1550256E-02
   106.933  0.1034415E-02  0.1675275E-01  0.9181350E-02     2.786  0.6421573E-04  0.2373321E-02  0.1548600E-02
   106.937  0.1034435E-02  0.1675306E-01  0.9180248E-02     2.787  0.6421846E-04  0.2373019E-02  0.1546641E-02
   106.941  0.1034457E-02  0.1675385E-01  0.9179134E-02     2.787  0.6422061E-04  0.2374718E-02  0.1544513E-02
   106.945  0.1034479E-02  0.1675370E-01  0.9177776E-02     2.787  0.6422126E-04  0.2376555E-02  0.1542405E-02
   106.949  0.1034503E-02  0.1675351E-01  0.9176509E-02     2.787  0.6422101E-04  0.2378409E-02  0.1540489E-02
   106.952  0.1034527E-02  0.1675329E-01  0.9175238E-02     2.787  0.6422027E-04  0.2380245E-02  0.1538403E-02
   106.956  0.1034553E-02  0.1675290E-01  0.9173714E-02     2.787  0.6421838E-04  0.2382141E-02  0.1535896E-02
   106.960  0.1034579E-02  0.1675208E-01  0.9172175E-02     2.787  0.6421577E-04  0.2383966E-02  0.1533304E-02
   106.964  0.1034605E-02  0.1675123E-01  0.9170423E-02     2.788  0.6421310E-04  0.2385829E-02  0.1530715E-02
   106.968  0.1034633E-02  0.1675015E-01  0.9168638E-02     2.788  0.6420953E-04  0.2387968E-02  0.1528038E-02
   106.972  0.1034660E-02  0.1674896E-01  0.9168056E-02     2.788  0.6420529E-04  0.2390190E-02  0.1524234E-02
   106.975  0.1034693E-02  0.1674747E-01  0.9166804E-02     2.788  0.6419734E-04  0.2392430E-02  0.1522737E-02
   106.979  0.1034730E-02  0.1674606E-01  0.9165601E-02     2.788  0.6418458E-04  0.2394443E-02  0.1521710E-02
   106.983  0.1034772E-02  0.1674477E-01  0.9164936E-02     2.788  0.6416811E-04  0.2396597E-02  0.1521277E-02
   106.987  0.1034817E-02  0.1674335E-01  0.9164677E-02     2.789  0.6414764E-04  0.2398591E-02  0.1521400E-02
   106.991  0.1034866E-02  0.1674220E-01  0.9164834E-02     2.789  0.6412399E-04  0.2400704E-02  0.1521180E-02
   106.994  0.1034918E-02  0.1674092E-01  0.9165107E-02     2.789  0.6409823E-04  0.2402586E-02  0.1521008E-02
   106.998  0.1034972E-02  0.1674003E-01  0.9165405E-02     2.789  0.6406885E-04  0.2404562E-02  0.1520948E-02
   107.002  0.1035016E-02  0.1673926E-01  0.9165878E-02     2.789  0.6401745E-04  0.2407671E-02  0.1521113E-02
   107.006  0.1035049E-02  0.1674057E-01  0.9166605E-02     2.789  0.6394006E-04  0.2411358E-02  0.1521397E-02
   107.010  0.1035070E-02  0.1674266E-01  0.9167207E-02     2.789  0.6383873E-04  0.2415653E-02  0.1521735E-02
   107.013  0.1035079E-02  0.1674641E-01  0.9167733E-02     2.790  0.6371521E-04  0.2421263E-02  0.1521722E-02
   107.017  0.1035077E-02  0.1674955E-01  0.9168409E-02     2.790  0.6357280E-04  0.2425558E-02  0.1521939E-02
   107.021  0.1035064E-02  0.1675285E-01  0.9168984E-02     2.790  0.6341439E-04  0.2429586E-02  0.1522049E-02
   107.025  0.1035040E-02  0.1675597E-01  0.9169355E-02     2.790  0.6324361E-04  0.2433272E-02  0.1521869E-02
   107.029  0.1035007E-02  0.1675806E-01  0.9169948E-02     2.790  0.6306452E-04  0.2435446E-02  0.1521588E-02
   107.033  0.1034966E-02  0.1676044E-01  0.9170417E-02     2.790  0.6288105E-04  0.2438361E-02  0.1520925E-02
   107.036  0.1034918E-02  0.1676290E-01  0.9170565E-02     2.791  0.6269713E-04  0.2440086E-02  0.1520247E-02
   107.040  0.1034865E-02  0.1676505E-01  0.9171116E-02     2.791  0.6251758E-04  0.2440316E-02  0.1519392E-02
   107.044  0.1034809E-02  0.1676658E-01  0.9172265E-02     2.791  0.6234600E-04  0.2439416E-02  0.1517686E-02
   107.048  0.1034752E-02  0.1676743E-01  0.9171988E-02     2.791  0.6218648E-04  0.2437160E-02  0.1516826E-02
   107.052  0.1034697E-02  0.1676724E-01  0.9171819E-02     2.791  0.6203939E-04  0.2433994E-02  0.1515964E-02
   107.056  0.1034643E-02  0.1676665E-01  0.9171543E-02     2.791  0.6190894E-04  0.2429861E-02  0.1515163E-02
   107.059  0.1034583E-02  0.1676649E-01  0.9171603E-02     2.791  0.6180151E-04  0.2424813E-02  0.1514842E-02
   107.063  0.1034519E-02  0.1676524E-01  0.9172260E-02     2.792  0.6171920E-04  0.2417850E-02  0.1515137E-02
   107.067  0.1034452E-02  0.1676508E-01  0.9171849E-02     2.792  0.6166389E-04  0.2411139E-02  0.1514646E-02
   107.071  0.1034386E-02  0.1676465E-01  0.9171481E-02     2.792  0.6163675E-04  0.2403559E-02  0.1514363E-02
   107.075  0.1034321E-02  0.1676675E-01  0.9173793E-02     2.792  0.6164036E-04  0.2398371E-02  0.1513856E-02
   107.078  0.1034250E-02  0.1677013E-01  0.9179735E-02     2.792  0.6168155E-04  0.2392797E-02  0.1512397E-02
   107.082  0.1034175E-02  0.1677359E-01  0.9183050E-02     2.792  0.6176170E-04  0.2385776E-02  0.1512243E-02
   107.086  0.1034098E-02  0.1677665E-01  0.9186769E-02     2.793  0.6187831E-04  0.2377860E-02  0.1512286E-02
   107.090  0.1034022E-02  0.1678131E-01  0.9191717E-02     2.793  0.6202904E-04  0.2368785E-02  0.1511501E-02
   107.094  0.1033949E-02  0.1678794E-01  0.9199886E-02     2.793  0.6221083E-04  0.2364442E-02  0.1511525E-02
   107.098  0.1033878E-02  0.1679383E-01  0.9208130E-02     2.793  0.6242002E-04  0.2359937E-02  0.1511803E-02
   107.101  0.1033812E-02  0.1679884E-01  0.9216865E-02     2.793  0.6265303E-04  0.2355012E-02  0.1512663E-02
   107.105  0.1033752E-02  0.1680409E-01  0.9226078E-02     2.793  0.6290428E-04  0.2350741E-02  0.1512537E-02
   107.109  0.1033700E-02  0.1680765E-01  0.9233948E-02     2.793  0.6316818E-04  0.2346821E-02  0.1513209E-02
   107.113  0.1033658E-02  0.1681523E-01  0.9243399E-02     2.794  0.6343881E-04  0.2344223E-02  0.1511327E-02
   107.117  0.1033628E-02  0.1681858E-01  0.9253042E-02     2.794  0.6370975E-04  0.2342249E-02  0.1507265E-02
   107.120  0.1033610E-02  0.1682091E-01  0.9263196E-02     2.794  0.6397378E-04  0.2341355E-02  0.1502763E-02
   107.124  0.1033602E-02  0.1682228E-01  0.9272829E-02     2.794  0.6421882E-04  0.2341798E-02  0.1497618E-02
   107.128  0.1033603E-02  0.1682251E-01  0.9281350E-02     2.794  0.6443814E-04  0.2343356E-02  0.1491772E-02
   107.132  0.1033615E-02  0.1682270E-01  0.9290625E-02     2.794  0.6462728E-04  0.2343894E-02  0.1487525E-02
   107.136  0.1033638E-02  0.1682286E-01  0.9299853E-02     2.795  0.6478166E-04  0.2343633E-02  0.1484572E-02
   107.140  0.1033669E-02  0.1682214E-01  0.9308140E-02     2.795  0.6489674E-04  0.2343955E-02  0.1481914E-02
   107.143  0.1033707E-02  0.1682030E-01  0.9314923E-02     2.795  0.6496626E-04  0.2344860E-02  0.1479618E-02
   107.147  0.1033752E-02  0.1681812E-01  0.9321290E-02     2.795  0.6498898E-04  0.2346860E-02  0.1478202E-02
   107.151  0.1033801E-02  0.1681639E-01  0.9327539E-02     2.795  0.6496505E-04  0.2350905E-02  0.1477647E-02
   107.155  0.1033855E-02  0.1681367E-01  0.9332717E-02     2.795  0.6489567E-04  0.2355238E-02  0.1477932E-02
   107.159  0.1033913E-02  0.1681038E-01  0.9336982E-02     2.795  0.6478513E-04  0.2359643E-02  0.1479065E-02
   107.162  0.1033984E-02  0.1680639E-01  0.9340929E-02     2.796  0.6465589E-04  0.2363831E-02  0.1481286E-02
   107.166  0.1034068E-02  0.1680277E-01  0.9345311E-02     2.796  0.6451405E-04  0.2368818E-02  0.1483915E-02
   107.170  0.1034163E-02  0.1679820E-01  0.9349550E-02     2.796  0.6436370E-04  0.2373359E-02  0.1487359E-02
   107.174  0.1034267E-02  0.1679308E-01  0.9353350E-02     2.796  0.6420770E-04  0.2377852E-02  0.1491732E-02
   107.178  0.1034378E-02  0.1678762E-01  0.9357125E-02     2.796  0.6405006E-04  0.2382322E-02  0.1496483E-02
   107.182  0.1034493E-02  0.1678347E-01  0.9360245E-02     2.796  0.6389425E-04  0.2386592E-02  0.1501397E-02
   107.185  0.1034610E-02  0.1677610E-01  0.9362910E-02     2.797  0.6374415E-04  0.2389232E-02  0.1506867E-02
   107.189  0.1034726E-02  0.1677040E-01  0.9364746E-02     2.797  0.6360241E-04  0.2393127E-02  0.1512831E-02
   107.193  0.1034839E-02  0.1676511E-01  0.9364566E-02     2.797  0.6347304E-04  0.2396716E-02  0.1520304E-02
   107.197  0.1034948E-02  0.1676204E-01  0.9367610E-02     2.797  0.6335866E-04  0.2397651E-02  0.1528610E-02
   107.201  0.1035059E-02  0.1676267E-01  0.9373975E-02     2.797  0.6325804E-04  0.2398839E-02  0.1537479E-02
   107.204  0.1035175E-02  0.1676323E-01  0.9380431E-02     2.797  0.6317152E-04  0.2399847E-02  0.1545276E-02
   107.208  0.1035295E-02  0.1676358E-01  0.9385530E-02     2.798  0.6310165E-04  0.2400645E-02  0.1551150E-02
   107.212  0.1035417E-02  0.1676401E-01  0.9389991E-02     2.798  0.6304958E-04  0.2401022E-02  0.1555174E-02
   107.216  0.1035537E-02  0.1676420E-01  0.9393550E-02     2.798  0.6301655E-04  0.2401384E-02  0.1557816E-02
   107.220  0.1035654E-02  0.1676424E-01  0.9396008E-02     2.798  0.6300276E-04  0.2401550E-02  0.1559124E-02
   107.224  0.1035767E-02  0.1676433E-01  0.9397818E-02     2.798  0.6300892E-04  0.2401708E-02  0.1558002E-02
   107.227  0.1035866E-02  0.1676431E-01  0.9397557E-02     2.798  0.6302517E-04  0.2402246E-02  0.1556175E-02
   107.231  0.1035948E-02  0.1676426E-01  0.9396371E-02     2.799  0.6304171E-04  0.2402377E-02  0.1552100E-02
   107.235  0.1036009E-02  0.1676447E-01  0.9392293E-02     2.799  0.6305790E-04  0.2403216E-02  0.1548061E-02
   107.239  0.1036049E-02  0.1676550E-01  0.9386229E-02     2.799  0.6307247E-04  0.2404674E-02  0.1542845E-02
   107.243  0.1036071E-02  0.1676597E-01  0.9379536E-02     2.799  0.6307948E-04  0.2405234E-02  0.1536572E-02
   107.246  0.1036083E-02  0.1676671E-01  0.9373032E-02     2.799  0.6307059E-04  0.2406151E-02  0.1531015E-02
   107.250  0.1036087E-02  0.1676745E-01  0.9367082E-02     2.799  0.6304533E-04  0.2407323E-02  0.1526576E-02
   107.254  0.1036083E-02  0.1676840E-01  0.9361632E-02     2.799  0.6300413E-04  0.2408692E-02  0.1522704E-02
   107.258  0.1036072E-02  0.1676936E-01  0.9356399E-02     2.800  0.6294781E-04  0.2410163E-02  0.1519830E-02
   107.262  0.1036055E-02  0.1677138E-01  0.9352380E-02     2.800  0.6287843E-04  0.2412626E-02  0.1517333E-02
   107.266  0.1036032E-02  0.1677614E-01  0.9351263E-02     2.800  0.6279677E-04  0.2418402E-02  0.1514914E-02
   107.269  0.1036005E-02  0.1678064E-01  0.9350204E-02     2.800  0.6270573E-04  0.2423903E-02  0.1512730E-02
   107.273  0.1035973E-02  0.1678500E-01  0.9349585E-02     2.800  0.6260693E-04  0.2429234E-02  0.1511155E-02
   107.277  0.1035932E-02  0.1678924E-01  0.9349061E-02     2.800  0.6250266E-04  0.2434209E-02  0.1509088E-02
   107.281  0.1035875E-02  0.1679313E-01  0.9346086E-02     2.801  0.6239882E-04  0.2438866E-02  0.1506103E-02
   107.285  0.1035797E-02  0.1679671E-01  0.9342068E-02     2.801  0.6230399E-04  0.2443062E-02  0.1502186E-02
   107.288  0.1035698E-02  0.1680004E-01  0.9337739E-02     2.801  0.6222083E-04  0.2446355E-02  0.1498320E-02
   107.292  0.1035580E-02  0.1680727E-01  0.9332028E-02     2.801  0.6215138E-04  0.2452360E-02  0.1492196E-02
   107.296  0.1035446E-02  0.1681004E-01  0.9326811E-02     2.801  0.6209851E-04  0.2452645E-02  0.1485572E-02
   107.300  0.1035300E-02  0.1681272E-01  0.9319501E-02     2.801  0.6206762E-04  0.2452426E-02  0.1478812E-02
   107.304  0.1035147E-02  0.1681506E-01  0.9312802E-02     2.802  0.6206216E-04  0.2451885E-02  0.1472081E-02
   107.308  0.1034989E-02  0.1681663E-01  0.9305725E-02     2.802  0.6208261E-04  0.2451029E-02  0.1465486E-02
   107.311  0.1034829E-02  0.1681732E-01  0.9298796E-02     2.802  0.6212978E-04  0.2449944E-02  0.1459328E-02
   107.315  0.1034671E-02  0.1681702E-01  0.9291706E-02     2.802  0.6220307E-04  0.2448793E-02  0.1453510E-02
   107.319  0.1034517E-02  0.1681578E-01  0.9285385E-02     2.802  0.6230169E-04  0.2447575E-02  0.1448426E-02
   107.323  0.1034371E-02  0.1681352E-01  0.9279406E-02     2.802  0.6242340E-04  0.2446404E-02  0.1444051E-02
   107.327  0.1034235E-02  0.1681059E-01  0.9274009E-02     2.803  0.6256605E-04  0.2444980E-02  0.1440114E-02
   107.330  0.1034112E-02  0.1680655E-01  0.9268766E-02     2.803  0.6272652E-04  0.2444187E-02  0.1436580E-02
   107.334  0.1034003E-02  0.1680143E-01  0.9265170E-02     2.803  0.6290098E-04  0.2443534E-02  0.1433669E-02
   107.338  0.1033911E-02  0.1679873E-01  0.9263792E-02     2.803  0.6308545E-04  0.2444989E-02  0.1431735E-02
   107.342  0.1033838E-02  0.1679807E-01  0.9266608E-02     2.803  0.6327581E-04  0.2445827E-02  0.1431420E-02
   107.346  0.1033785E-02  0.1679741E-01  0.9269956E-02     2.803  0.6346663E-04  0.2447305E-02  0.1431555E-02
   107.350  0.1033752E-02  0.1679552E-01  0.9273738E-02     2.804  0.6365414E-04  0.2449472E-02  0.1432166E-02
   107.353  0.1033740E-02  0.1679552E-01  0.9280982E-02     2.804  0.6383263E-04  0.2450217E-02  0.1434447E-02
   107.357  0.1033750E-02  0.1679610E-01  0.9289946E-02     2.804  0.6399849E-04  0.2450247E-02  0.1437681E-02
   107.361  0.1033781E-02  0.1679632E-01  0.9299396E-02     2.804  0.6414717E-04  0.2450486E-02  0.1441396E-02
   107.365  0.1033833E-02  0.1679615E-01  0.9308833E-02     2.804  0.6427559E-04  0.2451011E-02  0.1445879E-02
   107.369  0.1033903E-02  0.1679567E-01  0.9318456E-02     2.804  0.6437913E-04  0.2451539E-02  0.1451086E-02
   107.372  0.1033987E-02  0.1679536E-01  0.9327586E-02     2.805  0.6445081E-04  0.2453231E-02  0.1457003E-02
   107.376  0.1034085E-02  0.1679339E-01  0.9335477E-02     2.805  0.6448873E-04  0.2453814E-02  0.1463781E-02
   107.380  0.1034194E-02  0.1679040E-01  0.9341388E-02     2.805  0.6449305E-04  0.2454022E-02  0.1472615E-02
   107.384  0.1034313E-02  0.1678791E-01  0.9348769E-02     2.805  0.6446346E-04  0.2454314E-02  0.1481048E-02
   107.388  0.1034446E-02  0.1678684E-01  0.9357637E-02     2.805  0.6441502E-04  0.2453446E-02  0.1491505E-02
   107.391  0.1034596E-02  0.1678582E-01  0.9367103E-02     2.805  0.6435513E-04  0.2452521E-02  0.1502834E-02
   107.395  0.1034759E-02  0.1678438E-01  0.9376391E-02     2.805  0.6428538E-04  0.2451578E-02  0.1514832E-02
   107.399  0.1034935E-02  0.1678270E-01  0.9385368E-02     2.806  0.6421241E-04  0.2450507E-02  0.1526771E-02
   107.403  0.1035121E-02  0.1678133E-01  0.9393991E-02     2.806  0.6413777E-04  0.2449336E-02  0.1538304E-02
   107.407  0.1035315E-02  0.1678170E-01  0.9403708E-02     2.806  0.6406412E-04  0.2450304E-02  0.1549052E-02
   107.411  0.1035514E-02  0.1678248E-01  0.9413414E-02     2.806  0.6399271E-04  0.2452090E-02  0.1559127E-02
   107.414  0.1035715E-02  0.1678346E-01  0.9421787E-02     2.806  0.6392542E-04  0.2453778E-02  0.1568163E-02
   107.418  0.1035901E-02  0.1678421E-01  0.9427260E-02     2.806  0.6386880E-04  0.2455215E-02  0.1577113E-02
   107.422  0.1036061E-02  0.1678481E-01  0.9429306E-02     2.807  0.6382553E-04  0.2456420E-02  0.1586291E-02
   107.426  0.1036194E-02  0.1678498E-01  0.9428067E-02     2.807  0.6379785E-04  0.2457487E-02  0.1595164E-02
   107.430  0.1036298E-02  0.1678505E-01  0.9423963E-02     2.807  0.6378495E-04  0.2458291E-02  0.1603758E-02
   107.433  0.1036373E-02  0.1678394E-01  0.9417453E-02     2.807  0.6378770E-04  0.2457543E-02  0.1611432E-02
   107.437  0.1036417E-02  0.1678387E-01  0.9408698E-02     2.807  0.6380476E-04  0.2457899E-02  0.1617382E-02
   107.441  0.1036434E-02  0.1678445E-01  0.9398978E-02     2.807  0.6383578E-04  0.2459039E-02  0.1621795E-02
   107.445  0.1036422E-02  0.1678634E-01  0.9388558E-02     2.808  0.6387889E-04  0.2460846E-02  0.1622862E-02
   107.449  0.1036384E-02  0.1678994E-01  0.9378603E-02     2.808  0.6393229E-04  0.2462354E-02  0.1620709E-02
   107.452  0.1036323E-02  0.1679318E-01  0.9367434E-02     2.808  0.6399498E-04  0.2463316E-02  0.1616727E-02
   107.456  0.1036246E-02  0.1679702E-01  0.9356825E-02     2.808  0.6406411E-04  0.2464061E-02  0.1610037E-02
   107.460  0.1036165E-02  0.1680169E-01  0.9348417E-02     2.808  0.6413737E-04  0.2464838E-02  0.1601032E-02
   107.464  0.1036092E-02  0.1680511E-01  0.9341277E-02     2.808  0.6421287E-04  0.2465535E-02  0.1593269E-02
   107.468  0.1036035E-02  0.1680709E-01  0.9335282E-02     2.809  0.6428831E-04  0.2466130E-02  0.1586962E-02
   107.472  0.1035995E-02  0.1680767E-01  0.9330412E-02     2.809  0.6436137E-04  0.2466534E-02  0.1581910E-02
   107.475  0.1035973E-02  0.1680714E-01  0.9326481E-02     2.809  0.6443005E-04  0.2466684E-02  0.1577776E-02
   107.479  0.1035973E-02  0.1680538E-01  0.9323532E-02     2.809  0.6449304E-04  0.2466839E-02  0.1574251E-02
   107.483  0.1035993E-02  0.1680230E-01  0.9320922E-02     2.809  0.6454846E-04  0.2466625E-02  0.1571338E-02
   107.487  0.1036034E-02  0.1679801E-01  0.9318006E-02     2.809  0.6459465E-04  0.2466529E-02  0.1568755E-02
   107.491  0.1036095E-02  0.1679470E-01  0.9318369E-02     2.810  0.6463136E-04  0.2466630E-02  0.1564160E-02
   107.494  0.1036176E-02  0.1679189E-01  0.9319903E-02     2.810  0.6465760E-04  0.2466600E-02  0.1558761E-02
   107.498  0.1036275E-02  0.1679138E-01  0.9324219E-02     2.810  0.6467333E-04  0.2466559E-02  0.1550759E-02
   107.502  0.1036390E-02  0.1679149E-01  0.9329054E-02     2.810  0.6467825E-04  0.2466399E-02  0.1542231E-02
   107.506  0.1036518E-02  0.1679185E-01  0.9333945E-02     2.810  0.6467316E-04  0.2466136E-02  0.1533646E-02
   107.510  0.1036656E-02  0.1679186E-01  0.9338393E-02     2.810  0.6465853E-04  0.2465733E-02  0.1525574E-02
   107.513  0.1036803E-02  0.1679206E-01  0.9342401E-02     2.811  0.6463461E-04  0.2465690E-02  0.1518088E-02
   107.517  0.1036955E-02  0.1679167E-01  0.9345874E-02     2.811  0.6460301E-04  0.2465011E-02  0.1511414E-02
   107.521  0.1037108E-02  0.1679058E-01  0.9348433E-02     2.811  0.6456421E-04  0.2463693E-02  0.1505617E-02
   107.525  0.1037259E-02  0.1678988E-01  0.9349925E-02     2.811  0.6451958E-04  0.2463268E-02  0.1500676E-02
   107.529  0.1037405E-02  0.1678896E-01  0.9350376E-02     2.811  0.6447272E-04  0.2462971E-02  0.1496692E-02
   107.533  0.1037545E-02  0.1678826E-01  0.9350004E-02     2.811  0.6442930E-04  0.2462358E-02  0.1493905E-02
   107.536  0.1037675E-02  0.1678862E-01  0.9349417E-02     2.812  0.6439061E-04  0.2463101E-02  0.1491682E-02
   107.540  0.1037792E-02  0.1678962E-01  0.9348497E-02     2.812  0.6435698E-04  0.2464174E-02  0.1491212E-02
   107.544  0.1037895E-02  0.1679062E-01  0.9346362E-02     2.812  0.6433007E-04  0.2464984E-02  0.1492183E-02
   107.548  0.1037980E-02  0.1679138E-01  0.9343701E-02     2.812  0.6430993E-04  0.2465831E-02  0.1493871E-02
   107.552  0.1038045E-02  0.1679197E-01  0.9339137E-02     2.812  0.6429709E-04  0.2466584E-02  0.1497798E-02
   107.555  0.1038089E-02  0.1679243E-01  0.9333484E-02     2.812  0.6429132E-04  0.2467393E-02  0.1503185E-02
   107.559  0.1038114E-02  0.1679262E-01  0.9327283E-02     2.813  0.6429330E-04  0.2467966E-02  0.1508308E-02
   107.563  0.1038133E-02  0.1679260E-01  0.9321499E-02     2.813  0.6429707E-04  0.2468662E-02  0.1512991E-02
   107.567  0.1038152E-02  0.1679283E-01  0.9316806E-02     2.813  0.6430045E-04  0.2469187E-02  0.1516826E-02
   107.571  0.1038171E-02  0.1679324E-01  0.9313232E-02     2.813  0.6430414E-04  0.2469652E-02  0.1519283E-02
   107.574  0.1038190E-02  0.1679369E-01  0.9310167E-02     2.813  0.6430791E-04  0.2469884E-02  0.1521816E-02
   107.578  0.1038206E-02  0.1679399E-01  0.9307620E-02     2.813  0.6431368E-04  0.2470362E-02  0.1523983E-02
   107.582  0.1038218E-02  0.1679392E-01  0.9305161E-02     2.814  0.6432258E-04  0.2472270E-02  0.1525666E-02
   107.586  0.1038224E-02  0.1679476E-01  0.9302943E-02     2.814  0.6433544E-04  0.2473182E-02  0.1527435E-02
   107.590  0.1038226E-02  0.1679636E-01  0.9300758E-02     2.814  0.6435145E-04  0.2474963E-02  0.1529197E-02
   107.594  0.1038224E-02  0.1679744E-01  0.9298689E-02     2.814  0.6437007E-04  0.2476484E-02  0.1531083E-02
   107.597  0.1038212E-02  0.1679848E-01  0.9296121E-02     2.814  0.6439204E-04  0.2477851E-02  0.1532492E-02
   107.601  0.1038190E-02  0.1679959E-01  0.9292313E-02     2.815  0.6441656E-04  0.2479433E-02  0.1532998E-02
   107.605  0.1038155E-02  0.1680060E-01  0.9287883E-02     2.815  0.6444331E-04  0.2481021E-02  0.1533123E-02
   107.609  0.1038112E-02  0.1680121E-01  0.9282631E-02     2.815  0.6447122E-04  0.2481879E-02  0.1532717E-02
   107.613  0.1038059E-02  0.1680282E-01  0.9277056E-02     2.815  0.6450065E-04  0.2482518E-02  0.1531849E-02
   107.616  0.1038001E-02  0.1680320E-01  0.9271235E-02     2.815  0.6453069E-04  0.2483405E-02  0.1530675E-02
   107.620  0.1037931E-02  0.1680446E-01  0.9265489E-02     2.815  0.6456195E-04  0.2484897E-02  0.1529007E-02
   107.624  0.1037844E-02  0.1680621E-01  0.9259989E-02     2.816  0.6459812E-04  0.2485994E-02  0.1527717E-02
   107.628  0.1037740E-02  0.1680819E-01  0.9254223E-02     2.816  0.6463790E-04  0.2486672E-02  0.1526187E-02
   107.632  0.1037623E-02  0.1681250E-01  0.9250420E-02     2.816  0.6468013E-04  0.2485821E-02  0.1525936E-02
   107.635  0.1037496E-02  0.1681729E-01  0.9248089E-02     2.816  0.6472478E-04  0.2484339E-02  0.1526554E-02
   107.639  0.1037362E-02  0.1682180E-01  0.9245421E-02     2.816  0.6477046E-04  0.2482813E-02  0.1526393E-02
   107.643  0.1037225E-02  0.1682566E-01  0.9243444E-02     2.816  0.6481576E-04  0.2481349E-02  0.1526050E-02
   107.647  0.1037084E-02  0.1683089E-01  0.9242432E-02     2.817  0.6486179E-04  0.2482455E-02  0.1526783E-02
   107.651  0.1036944E-02  0.1683208E-01  0.9240985E-02     2.817  0.6490748E-04  0.2479608E-02  0.1526129E-02
   107.655  0.1036806E-02  0.1683366E-01  0.9240093E-02     2.817  0.6495163E-04  0.2478238E-02  0.1525220E-02
   107.658  0.1036676E-02  0.1683530E-01  0.9240076E-02     2.817  0.6499389E-04  0.2476811E-02  0.1524146E-02
   107.662  0.1036556E-02  0.1683495E-01  0.9241194E-02     2.817  0.6503258E-04  0.2475493E-02  0.1523224E-02
   107.666  0.1036451E-02  0.1683271E-01  0.9243508E-02     2.817  0.6506749E-04  0.2474226E-02  0.1520241E-02
   107.670  0.1036362E-02  0.1683142E-01  0.9246847E-02     2.818  0.6509727E-04  0.2473176E-02  0.1516836E-02
   107.674  0.1036294E-02  0.1682942E-01  0.9251095E-02     2.818  0.6512072E-04  0.2472308E-02  0.1512616E-02
   107.677  0.1036248E-02  0.1682720E-01  0.9256703E-02     2.818  0.6513790E-04  0.2471809E-02  0.1507322E-02
   107.681  0.1036226E-02  0.1682383E-01  0.9263083E-02     2.818  0.6514773E-04  0.2471569E-02  0.1501899E-02
   107.685  0.1036229E-02  0.1681980E-01  0.9270810E-02     2.818  0.6514949E-04  0.2471590E-02  0.1495990E-02
   107.689  0.1036258E-02  0.1681475E-01  0.9278206E-02     2.818  0.6514384E-04  0.2471302E-02  0.1489690E-02
   107.693  0.1036312E-02  0.1680913E-01  0.9285968E-02     2.819  0.6512986E-04  0.2471417E-02  0.1483516E-02
   107.696  0.1036392E-02  0.1680295E-01  0.9293015E-02     2.819  0.6510886E-04  0.2471790E-02  0.1478223E-02
   107.700  0.1036495E-02  0.1679646E-01  0.9301273E-02     2.819  0.6508081E-04  0.2472609E-02  0.1471703E-02
   107.704  0.1036613E-02  0.1678977E-01  0.9309187E-02     2.819  0.6504876E-04  0.2473753E-02  0.1465688E-02
   107.708  0.1036740E-02  0.1678250E-01  0.9316582E-02     2.819  0.6501635E-04  0.2474987E-02  0.1460937E-02
   107.712  0.1036874E-02  0.1677504E-01  0.9321555E-02     2.820  0.6498378E-04  0.2476435E-02  0.1456274E-02
   107.715  0.1037011E-02  0.1676735E-01  0.9327047E-02     2.820  0.6495273E-04  0.2477713E-02  0.1453412E-02
   107.719  0.1037150E-02  0.1676313E-01  0.9334792E-02     2.820  0.6492379E-04  0.2478986E-02  0.1448916E-02
   107.723  0.1037287E-02  0.1676168E-01  0.9344174E-02     2.820  0.6489728E-04  0.2479819E-02  0.1444182E-02
   107.727  0.1037420E-02  0.1675977E-01  0.9353032E-02     2.820  0.6487496E-04  0.2480817E-02  0.1440904E-02
   107.731  0.1037546E-02  0.1675819E-01  0.9358447E-02     2.820  0.6485615E-04  0.2481628E-02  0.1436269E-02
   107.734  0.1037669E-02  0.1675558E-01  0.9364474E-02     2.821  0.6483949E-04  0.2482601E-02  0.1434050E-02
   107.738  0.1037785E-02  0.1675244E-01  0.9368769E-02     2.821  0.6482495E-04  0.2483770E-02  0.1432965E-02
   107.742  0.1037891E-02  0.1674863E-01  0.9371183E-02     2.821  0.6481246E-04  0.2484758E-02  0.1432320E-02
   107.746  0.1037987E-02  0.1674426E-01  0.9371968E-02     2.821  0.6480321E-04  0.2485663E-02  0.1432206E-02
   107.750  0.1038070E-02  0.1673953E-01  0.9370897E-02     2.821  0.6479665E-04  0.2486456E-02  0.1432492E-02
   107.753  0.1038139E-02  0.1673407E-01  0.9367961E-02     2.821  0.6479380E-04  0.2486969E-02  0.1433157E-02
   107.757  0.1038194E-02  0.1672843E-01  0.9363283E-02     2.822  0.6479385E-04  0.2487583E-02  0.1434607E-02
   107.761  0.1038232E-02  0.1672290E-01  0.9357911E-02     2.822  0.6479780E-04  0.2487683E-02  0.1436781E-02
   107.765  0.1038263E-02  0.1671719E-01  0.9351662E-02     2.822  0.6480131E-04  0.2488131E-02  0.1438508E-02
   107.769  0.1038293E-02  0.1671057E-01  0.9345792E-02     2.822  0.6480260E-04  0.2487707E-02  0.1439470E-02
   107.773  0.1038322E-02  0.1670464E-01  0.9340483E-02     2.822  0.6480129E-04  0.2488664E-02  0.1439814E-02
   107.776  0.1038354E-02  0.1670519E-01  0.9342442E-02     2.823  0.6479699E-04  0.2488921E-02  0.1434033E-02
   107.780  0.1038392E-02  0.1670606E-01  0.9345686E-02     2.823  0.6479057E-04  0.2488916E-02  0.1427804E-02
   107.784  0.1038437E-02  0.1670659E-01  0.9349550E-02     2.823  0.6478151E-04  0.2489026E-02  0.1421394E-02
   107.788  0.1038487E-02  0.1670711E-01  0.9353947E-02     2.823  0.6477077E-04  0.2489035E-02  0.1415382E-02
   107.792  0.1038545E-02  0.1670758E-01  0.9358828E-02     2.823  0.6475664E-04  0.2489163E-02  0.1409431E-02
   107.795  0.1038612E-02  0.1670781E-01  0.9363925E-02     2.823  0.6474031E-04  0.2489294E-02  0.1403726E-02
   107.799  0.1038684E-02  0.1670705E-01  0.9369090E-02     2.824  0.6472171E-04  0.2489399E-02  0.1398370E-02
   107.803  0.1038761E-02  0.1670857E-01  0.9374458E-02     2.824  0.6470220E-04  0.2489279E-02  0.1393701E-02
   107.807  0.1038838E-02  0.1670932E-01  0.9378581E-02     2.824  0.6467870E-04  0.2489382E-02  0.1390203E-02
   107.811  0.1038906E-02  0.1671033E-01  0.9382749E-02     2.824  0.6464132E-04  0.2489698E-02  0.1386480E-02
   107.814  0.1038965E-02  0.1671181E-01  0.9385485E-02     2.824  0.6459073E-04  0.2490119E-02  0.1383338E-02
   107.818  0.1039012E-02  0.1671366E-01  0.9387037E-02     2.824  0.6452861E-04  0.2490899E-02  0.1381231E-02
   107.822  0.1039048E-02  0.1671684E-01  0.9387609E-02     2.825  0.6445590E-04  0.2491850E-02  0.1379724E-02
   107.826  0.1039070E-02  0.1671876E-01  0.9386750E-02     2.825  0.6437337E-04  0.2493204E-02  0.1379092E-02
   107.830  0.1039073E-02  0.1672204E-01  0.9384462E-02     2.825  0.6426991E-04  0.2494382E-02  0.1379644E-02
   107.833  0.1039055E-02  0.1672456E-01  0.9379477E-02     2.825  0.6414441E-04  0.2497210E-02  0.1381662E-02
   107.837  0.1039016E-02  0.1672847E-01  0.9375527E-02     2.825  0.6399965E-04  0.2501366E-02  0.1383007E-02
   107.841  0.1038957E-02  0.1673292E-01  0.9370856E-02     2.826  0.6383846E-04  0.2505890E-02  0.1384934E-02
   107.845  0.1038882E-02  0.1673778E-01  0.9365214E-02     2.826  0.6366509E-04  0.2510542E-02  0.1387692E-02
   107.849  0.1038800E-02  0.1674254E-01  0.9359392E-02     2.826  0.6348004E-04  0.2514819E-02  0.1389064E-02
   107.852  0.1038716E-02  0.1674766E-01  0.9355211E-02     2.826  0.6328726E-04  0.2518616E-02  0.1391034E-02
   107.856  0.1038631E-02  0.1675241E-01  0.9351994E-02     2.826  0.6309087E-04  0.2522150E-02  0.1392803E-02
   107.860  0.1038543E-02  0.1675669E-01  0.9349168E-02     2.826  0.6289905E-04  0.2525654E-02  0.1394804E-02
   107.864  0.1038454E-02  0.1676300E-01  0.9346525E-02     2.827  0.6271712E-04  0.2531184E-02  0.1396744E-02
   107.868  0.1038365E-02  0.1676565E-01  0.9343783E-02     2.827  0.6254856E-04  0.2532959E-02  0.1399045E-02
   107.871  0.1038281E-02  0.1676768E-01  0.9341339E-02     2.827  0.6239708E-04  0.2533662E-02  0.1401453E-02
   107.875  0.1038202E-02  0.1676892E-01  0.9339038E-02     2.827  0.6226680E-04  0.2533484E-02  0.1403923E-02
   107.879  0.1038132E-02  0.1676948E-01  0.9336809E-02     2.827  0.6215964E-04  0.2532227E-02  0.1406537E-02
   107.883  0.1038072E-02  0.1676925E-01  0.9334726E-02     2.827  0.6207887E-04  0.2530127E-02  0.1408977E-02
   107.887  0.1038023E-02  0.1676821E-01  0.9332987E-02     2.828  0.6202627E-04  0.2527159E-02  0.1411221E-02
   107.891  0.1037989E-02  0.1676621E-01  0.9331541E-02     2.828  0.6200253E-04  0.2523148E-02  0.1413406E-02
   107.894  0.1037969E-02  0.1676366E-01  0.9330778E-02     2.828  0.6200859E-04  0.2518276E-02  0.1414842E-02
   107.898  0.1037964E-02  0.1676166E-01  0.9331196E-02     2.828  0.6204393E-04  0.2514229E-02  0.1414267E-02
   107.902  0.1037976E-02  0.1676092E-01  0.9331720E-02     2.828  0.6210834E-04  0.2511249E-02  0.1413665E-02
   107.906  0.1038004E-02  0.1675685E-01  0.9332164E-02     2.829  0.6220033E-04  0.2505138E-02  0.1413303E-02
   107.910  0.1038048E-02  0.1675231E-01  0.9331622E-02     2.829  0.6231781E-04  0.2498146E-02  0.1414391E-02
   107.913  0.1038108E-02  0.1674741E-01  0.9332312E-02     2.829  0.6245779E-04  0.2490869E-02  0.1413788E-02
   107.917  0.1038183E-02  0.1674205E-01  0.9333193E-02     2.829  0.6261779E-04  0.2483433E-02  0.1413165E-02
   107.921  0.1038272E-02  0.1673767E-01  0.9336815E-02     2.829  0.6279427E-04  0.2478258E-02  0.1412499E-02
   107.925  0.1038375E-02  0.1673465E-01  0.9340302E-02     2.830  0.6298361E-04  0.2474574E-02  0.1412021E-02
   107.929  0.1038487E-02  0.1673160E-01  0.9343364E-02     2.830  0.6318082E-04  0.2470868E-02  0.1412002E-02
   107.932  0.1038609E-02  0.1672841E-01  0.9346279E-02     2.830  0.6338262E-04  0.2467130E-02  0.1412118E-02
   107.936  0.1038737E-02  0.1672515E-01  0.9348910E-02     2.830  0.6358446E-04  0.2463301E-02  0.1412415E-02
   107.940  0.1038868E-02  0.1672216E-01  0.9350962E-02     2.830  0.6378168E-04  0.2459553E-02  0.1412742E-02
   107.944  0.1039001E-02  0.1671960E-01  0.9353141E-02     2.830  0.6396998E-04  0.2455445E-02  0.1413462E-02
   107.948  0.1039134E-02  0.1671672E-01  0.9353994E-02     2.831  0.6414575E-04  0.2452791E-02  0.1413554E-02
   107.951  0.1039265E-02  0.1671526E-01  0.9355138E-02     2.831  0.6430460E-04  0.2451418E-02  0.1412749E-02
   107.955  0.1039391E-02  0.1671593E-01  0.9357577E-02     2.831  0.6444303E-04  0.2452402E-02  0.1409528E-02
   107.959  0.1039511E-02  0.1671711E-01  0.9359617E-02     2.831  0.6455827E-04  0.2454278E-02  0.1406164E-02
   107.963  0.1039622E-02  0.1671865E-01  0.9361048E-02     2.831  0.6464802E-04  0.2456341E-02  0.1403084E-02
   107.967  0.1039723E-02  0.1672081E-01  0.9362033E-02     2.831  0.6471173E-04  0.2459231E-02  0.1400346E-02
   107.970  0.1039817E-02  0.1672285E-01  0.9362721E-02     2.832  0.6475980E-04  0.2462272E-02  0.1397835E-02
   107.974  0.1039903E-02  0.1672569E-01  0.9362965E-02     2.832  0.6479294E-04  0.2466094E-02  0.1395626E-02
   107.978  0.1039981E-02  0.1672866E-01  0.9362735E-02     2.832  0.6481129E-04  0.2468405E-02  0.1393672E-02
   107.982  0.1040048E-02  0.1673126E-01  0.9362499E-02     2.832  0.6481360E-04  0.2472083E-02  0.1392043E-02
   107.986  0.1040104E-02  0.1673442E-01  0.9361706E-02     2.832  0.6480039E-04  0.2476641E-02  0.1390235E-02
   107.989  0.1040153E-02  0.1673760E-01  0.9359185E-02     2.833  0.6478279E-04  0.2480848E-02  0.1387558E-02
   107.993  0.1040198E-02  0.1674023E-01  0.9359150E-02     2.833  0.6476816E-04  0.2484864E-02  0.1387031E-02
   107.997  0.1040238E-02  0.1674259E-01  0.9359089E-02     2.833  0.6475743E-04  0.2488641E-02  0.1386930E-02
   108.001  0.1040273E-02  0.1674487E-01  0.9358616E-02     2.833  0.6474997E-04  0.2492038E-02  0.1387132E-02
   108.005  0.1040300E-02  0.1674725E-01  0.9357987E-02     2.833  0.6474872E-04  0.2495378E-02  0.1387843E-02
   108.008  0.1040312E-02  0.1674963E-01  0.9356899E-02     2.834  0.6475900E-04  0.2498173E-02  0.1388430E-02
   108.012  0.1040313E-02  0.1675202E-01  0.9355377E-02     2.834  0.6477956E-04  0.2500279E-02  0.1388868E-02
   108.016  0.1040307E-02  0.1675455E-01  0.9353805E-02     2.834  0.6480747E-04  0.2501645E-02  0.1388739E-02
   108.020  0.1040294E-02  0.1675672E-01  0.9352685E-02     2.834  0.6484127E-04  0.2502482E-02  0.1388343E-02
   108.024  0.1040275E-02  0.1675885E-01  0.9351271E-02     2.834  0.6488070E-04  0.2502917E-02  0.1387560E-02
   108.027  0.1040251E-02  0.1676062E-01  0.9349834E-02     2.834  0.6492498E-04  0.2503023E-02  0.1386705E-02
   108.031  0.1040223E-02  0.1676186E-01  0.9348516E-02     2.835  0.6497352E-04  0.2503206E-02  0.1385677E-02
   108.035  0.1040192E-02  0.1676225E-01  0.9347415E-02     2.835  0.6502594E-04  0.2504167E-02  0.1384814E-02
   108.039  0.1040158E-02  0.1676320E-01  0.9345304E-02     2.835  0.6508051E-04  0.2505222E-02  0.1383934E-02
   108.043  0.1040124E-02  0.1676339E-01  0.9344420E-02     2.835  0.6513637E-04  0.2506396E-02  0.1383200E-02
   108.047  0.1040089E-02  0.1676343E-01  0.9343808E-02     2.835  0.6519281E-04  0.2507901E-02  0.1382364E-02
   108.050  0.1040055E-02  0.1676284E-01  0.9343331E-02     2.836  0.6524892E-04  0.2510020E-02  0.1381977E-02
   108.054  0.1040023E-02  0.1676187E-01  0.9342880E-02     2.836  0.6530310E-04  0.2512563E-02  0.1381710E-02
   108.058  0.1039993E-02  0.1676065E-01  0.9342571E-02     2.836  0.6535464E-04  0.2515864E-02  0.1381963E-02
   108.062  0.1039968E-02  0.1675890E-01  0.9342662E-02     2.836  0.6540255E-04  0.2519641E-02  0.1382553E-02
   108.066  0.1039947E-02  0.1675709E-01  0.9342164E-02     2.836  0.6544646E-04  0.2523999E-02  0.1383703E-02
   108.069  0.1039932E-02  0.1675434E-01  0.9343268E-02     2.837  0.6548449E-04  0.2528804E-02  0.1385220E-02
   108.073  0.1039923E-02  0.1675161E-01  0.9344923E-02     2.837  0.6551648E-04  0.2533837E-02  0.1387270E-02
   108.077  0.1039921E-02  0.1674851E-01  0.9346739E-02     2.837  0.6554192E-04  0.2539374E-02  0.1389872E-02
   108.081  0.1039923E-02  0.1674509E-01  0.9348843E-02     2.837  0.6555567E-04  0.2545121E-02  0.1392933E-02
   108.085  0.1039925E-02  0.1674361E-01  0.9350377E-02     2.837  0.6554586E-04  0.2551113E-02  0.1396326E-02
   108.088  0.1039927E-02  0.1673971E-01  0.9351400E-02     2.837  0.6551292E-04  0.2557773E-02  0.1399968E-02
   108.092  0.1039929E-02  0.1673422E-01  0.9352031E-02     2.838  0.6545793E-04  0.2563310E-02  0.1403728E-02
   108.096  0.1039931E-02  0.1673041E-01  0.9352643E-02     2.838  0.6538121E-04  0.2571033E-02  0.1407665E-02
   108.100  0.1039935E-02  0.1672914E-01  0.9355352E-02     2.838  0.6528562E-04  0.2575245E-02  0.1415098E-02
   108.104  0.1039940E-02  0.1672999E-01  0.9361480E-02     2.838  0.6517279E-04  0.2575765E-02  0.1426885E-02
   108.107  0.1039946E-02  0.1673024E-01  0.9366138E-02     2.838  0.6504511E-04  0.2576964E-02  0.1437563E-02
   108.111  0.1039954E-02  0.1673248E-01  0.9372480E-02     2.839  0.6490602E-04  0.2580634E-02  0.1448961E-02
   108.115  0.1039963E-02  0.1673453E-01  0.9379635E-02     2.839  0.6475816E-04  0.2584072E-02  0.1459610E-02
   108.119  0.1039974E-02  0.1673724E-01  0.9387014E-02     2.839  0.6460482E-04  0.2587348E-02  0.1469682E-02
   108.123  0.1039987E-02  0.1673882E-01  0.9394606E-02     2.839  0.6444949E-04  0.2590853E-02  0.1479468E-02
   108.126  0.1040002E-02  0.1674102E-01  0.9401671E-02     2.839  0.6429549E-04  0.2593412E-02  0.1488011E-02
   108.130  0.1040021E-02  0.1674287E-01  0.9408343E-02     2.840  0.6414633E-04  0.2595468E-02  0.1495933E-02
   108.134  0.1040042E-02  0.1674367E-01  0.9413918E-02     2.840  0.6400506E-04  0.2596465E-02  0.1502372E-02
   108.138  0.1040066E-02  0.1674477E-01  0.9420144E-02     2.840  0.6387472E-04  0.2598103E-02  0.1508362E-02
   108.142  0.1040093E-02  0.1674538E-01  0.9426089E-02     2.840  0.6375852E-04  0.2599506E-02  0.1513266E-02
   108.145  0.1040122E-02  0.1674566E-01  0.9430681E-02     2.840  0.6365825E-04  0.2600136E-02  0.1517324E-02
   108.149  0.1040155E-02  0.1674538E-01  0.9436808E-02     2.840  0.6357652E-04  0.2600477E-02  0.1521894E-02
   108.153  0.1040191E-02  0.1674578E-01  0.9441085E-02     2.841  0.6351493E-04  0.2600551E-02  0.1522993E-02
   108.157  0.1040229E-02  0.1674497E-01  0.9444477E-02     2.841  0.6347449E-04  0.2599350E-02  0.1523043E-02
   108.161  0.1040269E-02  0.1674365E-01  0.9447248E-02     2.841  0.6345698E-04  0.2597983E-02  0.1521902E-02
   108.164  0.1040310E-02  0.1674215E-01  0.9449312E-02     2.841  0.6346163E-04  0.2596598E-02  0.1519721E-02
   108.168  0.1040353E-02  0.1674047E-01  0.9450938E-02     2.841  0.6348906E-04  0.2594958E-02  0.1516758E-02
   108.172  0.1040397E-02  0.1673844E-01  0.9451626E-02     2.842  0.6353858E-04  0.2593263E-02  0.1512564E-02
   108.176  0.1040446E-02  0.1673625E-01  0.9452230E-02     2.842  0.6360452E-04  0.2591264E-02  0.1508588E-02
   108.180  0.1040503E-02  0.1673375E-01  0.9453348E-02     2.842  0.6368268E-04  0.2589291E-02  0.1505465E-02
   108.183  0.1040565E-02  0.1673255E-01  0.9456006E-02     2.842  0.6377168E-04  0.2589228E-02  0.1503160E-02
   108.187  0.1040633E-02  0.1673177E-01  0.9460404E-02     2.842  0.6386873E-04  0.2589121E-02  0.1501654E-02
   108.191  0.1040706E-02  0.1673095E-01  0.9463846E-02     2.843  0.6397322E-04  0.2589335E-02  0.1500227E-02
   108.195  0.1040782E-02  0.1673007E-01  0.9467195E-02     2.843  0.6408144E-04  0.2589678E-02  0.1499344E-02
   108.199  0.1040860E-02  0.1673057E-01  0.9470485E-02     2.843  0.6419236E-04  0.2591089E-02  0.1498721E-02
   108.202  0.1040935E-02  0.1672943E-01  0.9472873E-02     2.843  0.6430022E-04  0.2590699E-02  0.1498165E-02
   108.206  0.1041001E-02  0.1672849E-01  0.9474363E-02     2.843  0.6440071E-04  0.2590315E-02  0.1497082E-02
   108.210  0.1041058E-02  0.1672798E-01  0.9474719E-02     2.844  0.6449233E-04  0.2589956E-02  0.1495469E-02
   108.214  0.1041105E-02  0.1672730E-01  0.9474265E-02     2.844  0.6457289E-04  0.2589801E-02  0.1493539E-02
   108.218  0.1041140E-02  0.1672710E-01  0.9474548E-02     2.844  0.6464066E-04  0.2589435E-02  0.1493550E-02
   108.221  0.1041164E-02  0.1672684E-01  0.9472242E-02     2.844  0.6469515E-04  0.2589266E-02  0.1490336E-02
   108.225  0.1041176E-02  0.1672674E-01  0.9469185E-02     2.844  0.6473425E-04  0.2589152E-02  0.1486730E-02
   108.229  0.1041177E-02  0.1672665E-01  0.9465621E-02     2.844  0.6475775E-04  0.2589284E-02  0.1483065E-02
   108.233  0.1041166E-02  0.1672672E-01  0.9461614E-02     2.845  0.6476537E-04  0.2589301E-02  0.1479540E-02
   108.237  0.1041144E-02  0.1672631E-01  0.9457469E-02     2.845  0.6475759E-04  0.2589427E-02  0.1476068E-02
   108.240  0.1041112E-02  0.1672653E-01  0.9453451E-02     2.845  0.6473496E-04  0.2589482E-02  0.1472774E-02
   108.244  0.1041076E-02  0.1672662E-01  0.9449878E-02     2.845  0.6471097E-04  0.2589654E-02  0.1469813E-02
   108.248  0.1041041E-02  0.1672688E-01  0.9447116E-02     2.845  0.6468879E-04  0.2589787E-02  0.1467225E-02
   108.252  0.1041007E-02  0.1672759E-01  0.9445270E-02     2.846  0.6466962E-04  0.2589294E-02  0.1465039E-02
   108.256  0.1040976E-02  0.1672727E-01  0.9443916E-02     2.846  0.6465299E-04  0.2589550E-02  0.1463205E-02
   108.259  0.1040943E-02  0.1672638E-01  0.9442960E-02     2.846  0.6464051E-04  0.2589698E-02  0.1461521E-02
   108.263  0.1040904E-02  0.1672660E-01  0.9442365E-02     2.846  0.6463266E-04  0.2589689E-02  0.1460009E-02
   108.267  0.1040861E-02  0.1672704E-01  0.9441821E-02     2.846  0.6462970E-04  0.2589590E-02  0.1458597E-02
   108.271  0.1040813E-02  0.1672792E-01  0.9441405E-02     2.847  0.6462754E-04  0.2589468E-02  0.1457254E-02
   108.275  0.1040756E-02  0.1672909E-01  0.9440673E-02     2.847  0.6461226E-04  0.2589531E-02  0.1456196E-02
   108.278  0.1040688E-02  0.1673044E-01  0.9439592E-02     2.847  0.6458321E-04  0.2589895E-02  0.1455159E-02
   108.282  0.1040612E-02  0.1673180E-01  0.9438174E-02     2.847  0.6454088E-04  0.2590673E-02  0.1454170E-02
   108.286  0.1040531E-02  0.1673389E-01  0.9437055E-02     2.847  0.6448626E-04  0.2592348E-02  0.1453703E-02
   108.290  0.1040445E-02  0.1673417E-01  0.9436071E-02     2.848  0.6442117E-04  0.2594267E-02  0.1453459E-02
   108.294  0.1040357E-02  0.1673631E-01  0.9435221E-02     2.848  0.6434653E-04  0.2596312E-02  0.1453301E-02
   108.297  0.1040269E-02  0.1673818E-01  0.9434434E-02     2.848  0.6426473E-04  0.2598273E-02  0.1453459E-02
   108.301  0.1040183E-02  0.1673944E-01  0.9433883E-02     2.848  0.6417729E-04  0.2600434E-02  0.1453881E-02
   108.305  0.1040101E-02  0.1674037E-01  0.9433485E-02     2.848  0.6408627E-04  0.2602589E-02  0.1454476E-02
   108.309  0.1040025E-02  0.1674097E-01  0.9433254E-02     2.849  0.6399384E-04  0.2604582E-02  0.1455179E-02
   108.313  0.1039957E-02  0.1674072E-01  0.9433318E-02     2.849  0.6390210E-04  0.2606856E-02  0.1455880E-02
   108.316  0.1039898E-02  0.1673977E-01  0.9433942E-02     2.849  0.6381273E-04  0.2609126E-02  0.1456755E-02
   108.320  0.1039850E-02  0.1673822E-01  0.9434886E-02     2.849  0.6372786E-04  0.2611384E-02  0.1457484E-02
   108.324  0.1039814E-02  0.1673594E-01  0.9435933E-02     2.849  0.6364944E-04  0.2613755E-02  0.1458249E-02
   108.328  0.1039791E-02  0.1673525E-01  0.9439580E-02     2.850  0.6357899E-04  0.2614458E-02  0.1459869E-02
   108.332  0.1039783E-02  0.1673520E-01  0.9444725E-02     2.850  0.6351810E-04  0.2614484E-02  0.1461797E-02
   108.335  0.1039788E-02  0.1673497E-01  0.9450099E-02     2.850  0.6346826E-04  0.2614159E-02  0.1463704E-02
   108.339  0.1039808E-02  0.1673473E-01  0.9455945E-02     2.850  0.6342990E-04  0.2613527E-02  0.1465763E-02
   108.343  0.1039842E-02  0.1673286E-01  0.9461880E-02     2.850  0.6340471E-04  0.2612854E-02  0.1467735E-02
   108.347  0.1039890E-02  0.1673330E-01  0.9468400E-02     2.851  0.6339274E-04  0.2611109E-02  0.1470295E-02
   108.351  0.1039952E-02  0.1673370E-01  0.9475030E-02     2.851  0.6339425E-04  0.2608837E-02  0.1472954E-02
   108.354  0.1040026E-02  0.1673245E-01  0.9481679E-02     2.851  0.6340939E-04  0.2608262E-02  0.1475478E-02
   108.358  0.1040112E-02  0.1673257E-01  0.9488677E-02     2.851  0.6343756E-04  0.2605026E-02  0.1478326E-02
   108.362  0.1040209E-02  0.1673284E-01  0.9495539E-02     2.851  0.6348083E-04  0.2601962E-02  0.1481275E-02
   108.366  0.1040319E-02  0.1673313E-01  0.9501655E-02     2.852  0.6354402E-04  0.2598714E-02  0.1483502E-02
   108.370  0.1040438E-02  0.1673351E-01  0.9508848E-02     2.852  0.6362642E-04  0.2595245E-02  0.1486449E-02
   108.373  0.1040566E-02  0.1673403E-01  0.9516468E-02     2.852  0.6372385E-04  0.2591815E-02  0.1489631E-02
   108.377  0.1040700E-02  0.1673471E-01  0.9523001E-02     2.852  0.6383327E-04  0.2588706E-02  0.1492619E-02
   108.381  0.1040839E-02  0.1673571E-01  0.9528933E-02     2.852  0.6395241E-04  0.2585999E-02  0.1495582E-02
   108.385  0.1040981E-02  0.1673676E-01  0.9534516E-02     2.853  0.6407858E-04  0.2583656E-02  0.1498296E-02
   108.389  0.1041122E-02  0.1673799E-01  0.9539665E-02     2.853  0.6420911E-04  0.2581701E-02  0.1500747E-02
   108.392  0.1041262E-02  0.1673894E-01  0.9543964E-02     2.853  0.6434122E-04  0.2581014E-02  0.1502747E-02
   108.396  0.1041396E-02  0.1674090E-01  0.9547761E-02     2.853  0.6447114E-04  0.2579461E-02  0.1504563E-02
   108.400  0.1041525E-02  0.1674285E-01  0.9550961E-02     2.853  0.6459707E-04  0.2578294E-02  0.1506081E-02
   108.404  0.1041645E-02  0.1674494E-01  0.9554013E-02     2.854  0.6471520E-04  0.2577735E-02  0.1506526E-02
   108.408  0.1041753E-02  0.1674703E-01  0.9555131E-02     2.854  0.6482386E-04  0.2577650E-02  0.1507331E-02
   108.411  0.1041849E-02  0.1674913E-01  0.9555683E-02     2.854  0.6492073E-04  0.2578046E-02  0.1507642E-02
   108.415  0.1041931E-02  0.1675239E-01  0.9555107E-02     2.854  0.6500305E-04  0.2577780E-02  0.1507449E-02
   108.419  0.1041997E-02  0.1675466E-01  0.9553123E-02     2.854  0.6506968E-04  0.2579643E-02  0.1506538E-02
   108.423  0.1042046E-02  0.1675733E-01  0.9550673E-02     2.855  0.6511921E-04  0.2581880E-02  0.1505551E-02
   108.427  0.1042078E-02  0.1675999E-01  0.9547981E-02     2.855  0.6515001E-04  0.2584378E-02  0.1504209E-02
   108.430  0.1042093E-02  0.1676285E-01  0.9544576E-02     2.855  0.6516234E-04  0.2587010E-02  0.1502352E-02
   108.434  0.1042097E-02  0.1676560E-01  0.9540834E-02     2.855  0.6516681E-04  0.2589719E-02  0.1500250E-02
   108.438  0.1042102E-02  0.1676772E-01  0.9537748E-02     2.855  0.6517110E-04  0.2592048E-02  0.1498411E-02
   108.442  0.1042109E-02  0.1676927E-01  0.9535589E-02     2.856  0.6517534E-04  0.2593996E-02  0.1497132E-02
   108.446  0.1042120E-02  0.1677053E-01  0.9533790E-02     2.856  0.6517920E-04  0.2595632E-02  0.1495998E-02
   108.449  0.1042134E-02  0.1677171E-01  0.9532941E-02     2.856  0.6518277E-04  0.2596820E-02  0.1495561E-02
   108.453  0.1042151E-02  0.1677215E-01  0.9532388E-02     2.856  0.6518610E-04  0.2598452E-02  0.1495301E-02
   108.457  0.1042171E-02  0.1677214E-01  0.9532064E-02     2.856  0.6518931E-04  0.2599788E-02  0.1495281E-02
   108.461  0.1042194E-02  0.1677209E-01  0.9532301E-02     2.857  0.6519252E-04  0.2601049E-02  0.1495525E-02
   108.465  0.1042220E-02  0.1677200E-01  0.9532702E-02     2.857  0.6519510E-04  0.2602048E-02  0.1495802E-02
   108.468  0.1042249E-02  0.1677166E-01  0.9533559E-02     2.857  0.6519742E-04  0.2603079E-02  0.1496252E-02
   108.472  0.1042281E-02  0.1677102E-01  0.9534553E-02     2.857  0.6519944E-04  0.2604198E-02  0.1496752E-02
   108.476  0.1042315E-02  0.1677036E-01  0.9535485E-02     2.857  0.6520140E-04  0.2605158E-02  0.1497606E-02
   108.480  0.1042352E-02  0.1676978E-01  0.9536572E-02     2.858  0.6520291E-04  0.2605867E-02  0.1498163E-02
   108.484  0.1042392E-02  0.1676917E-01  0.9537862E-02     2.858  0.6520464E-04  0.2606759E-02  0.1498890E-02
   108.487  0.1042424E-02  0.1676861E-01  0.9538191E-02     2.858  0.6518907E-04  0.2607482E-02  0.1499324E-02
   108.491  0.1042445E-02  0.1676781E-01  0.9536781E-02     2.858  0.6514550E-04  0.2608246E-02  0.1499231E-02
   108.495  0.1042452E-02  0.1676689E-01  0.9534035E-02     2.858  0.6507514E-04  0.2608734E-02  0.1499058E-02
   108.499  0.1042448E-02  0.1676616E-01  0.9529796E-02     2.859  0.6497942E-04  0.2608668E-02  0.1498266E-02
   108.503  0.1042432E-02  0.1676529E-01  0.9524606E-02     2.859  0.6486035E-04  0.2609115E-02  0.1497571E-02
   108.506  0.1042405E-02  0.1676463E-01  0.9518807E-02     2.859  0.6472161E-04  0.2609308E-02  0.1496885E-02
   108.510  0.1042369E-02  0.1676423E-01  0.9512602E-02     2.859  0.6456507E-04  0.2609621E-02  0.1496295E-02
   108.514  0.1042324E-02  0.1676347E-01  0.9505945E-02     2.859  0.6439518E-04  0.2609850E-02  0.1495570E-02
   108.518  0.1042272E-02  0.1676261E-01  0.9499283E-02     2.860  0.6421500E-04  0.2610291E-02  0.1495120E-02
   108.522  0.1042214E-02  0.1676182E-01  0.9492410E-02     2.860  0.6402899E-04  0.2610633E-02  0.1494638E-02
   108.525  0.1042153E-02  0.1676169E-01  0.9485884E-02     2.860  0.6384145E-04  0.2610478E-02  0.1494351E-02
   108.529  0.1042090E-02  0.1676092E-01  0.9479982E-02     2.860  0.6365550E-04  0.2610650E-02  0.1493931E-02
   108.533  0.1042027E-02  0.1676004E-01  0.9474751E-02     2.860  0.6347628E-04  0.2610669E-02  0.1493707E-02
   108.537  0.1041966E-02  0.1675907E-01  0.9470033E-02     2.861  0.6330722E-04  0.2610728E-02  0.1493380E-02
   108.541  0.1041908E-02  0.1675880E-01  0.9465825E-02     2.861  0.6315222E-04  0.2611010E-02  0.1492979E-02
   108.544  0.1041856E-02  0.1675736E-01  0.9462109E-02     2.861  0.6301448E-04  0.2609622E-02  0.1492615E-02
   108.548  0.1041813E-02  0.1675637E-01  0.9459603E-02     2.861  0.6289707E-04  0.2608800E-02  0.1492252E-02
   108.552  0.1041781E-02  0.1675637E-01  0.9458090E-02     2.861  0.6280256E-04  0.2609193E-02  0.1492221E-02
   108.556  0.1041762E-02  0.1675617E-01  0.9457627E-02     2.862  0.6273258E-04  0.2609442E-02  0.1491672E-02
   108.560  0.1041756E-02  0.1675596E-01  0.9457167E-02     2.862  0.6268924E-04  0.2609525E-02  0.1491718E-02
   108.563  0.1041764E-02  0.1675586E-01  0.9458152E-02     2.862  0.6267368E-04  0.2609536E-02  0.1491707E-02
   108.567  0.1041787E-02  0.1675554E-01  0.9459942E-02     2.862  0.6268577E-04  0.2609629E-02  0.1491730E-02
   108.571  0.1041823E-02  0.1675508E-01  0.9462232E-02     2.862  0.6272598E-04  0.2610401E-02  0.1491947E-02
   108.575  0.1041873E-02  0.1675524E-01  0.9464796E-02     2.863  0.6279273E-04  0.2610304E-02  0.1492120E-02
   108.579  0.1041936E-02  0.1675544E-01  0.9467748E-02     2.863  0.6288539E-04  0.2609681E-02  0.1492502E-02
   108.582  0.1042011E-02  0.1675535E-01  0.9470859E-02     2.863  0.6300157E-04  0.2609218E-02  0.1492701E-02
   108.586  0.1042096E-02  0.1675528E-01  0.9474356E-02     2.863  0.6313924E-04  0.2609099E-02  0.1493063E-02
   108.590  0.1042191E-02  0.1675512E-01  0.9477527E-02     2.864  0.6329507E-04  0.2609287E-02  0.1493282E-02
   108.594  0.1042294E-02  0.1675484E-01  0.9480694E-02     2.864  0.6346583E-04  0.2609427E-02  0.1493561E-02
   108.597  0.1042403E-02  0.1675460E-01  0.9483476E-02     2.864  0.6364856E-04  0.2609844E-02  0.1493658E-02
   108.601  0.1042514E-02  0.1675439E-01  0.9486037E-02     2.864  0.6383905E-04  0.2610145E-02  0.1493794E-02
   108.605  0.1042628E-02  0.1675441E-01  0.9488266E-02     2.864  0.6403337E-04  0.2610307E-02  0.1493944E-02
   108.609  0.1042741E-02  0.1675441E-01  0.9489733E-02     2.865  0.6422761E-04  0.2610370E-02  0.1494110E-02
   108.613  0.1042851E-02  0.1675452E-01  0.9490763E-02     2.865  0.6441728E-04  0.2610306E-02  0.1494140E-02
   108.617  0.1042956E-02  0.1675476E-01  0.9491302E-02     2.865  0.6459889E-04  0.2610457E-02  0.1494357E-02
   108.620  0.1043056E-02  0.1675557E-01  0.9489331E-02     2.865  0.6476799E-04  0.2609443E-02  0.1491495E-02
   108.624  0.1043147E-02  0.1675569E-01  0.9488965E-02     2.865  0.6492148E-04  0.2609698E-02  0.1492057E-02
   108.628  0.1043228E-02  0.1675474E-01  0.9488110E-02     2.866  0.6505553E-04  0.2609780E-02  0.1492548E-02
   108.632  0.1043297E-02  0.1675482E-01  0.9486252E-02     2.866  0.6516944E-04  0.2608937E-02  0.1492591E-02
   108.635  0.1043350E-02  0.1675769E-01  0.9485455E-02     2.866  0.6526135E-04  0.2610813E-02  0.1492399E-02
   108.639  0.1043389E-02  0.1676187E-01  0.9485868E-02     2.866  0.6532952E-04  0.2615271E-02  0.1492621E-02
   108.643  0.1043411E-02  0.1676717E-01  0.9485599E-02     2.866  0.6537272E-04  0.2618281E-02  0.1492624E-02
   108.647  0.1043419E-02  0.1677289E-01  0.9485215E-02     2.867  0.6539284E-04  0.2621575E-02  0.1492475E-02
   108.651  0.1043423E-02  0.1677793E-01  0.9484916E-02     2.867  0.6541095E-04  0.2624107E-02  0.1492377E-02
   108.654  0.1043426E-02  0.1678274E-01  0.9484615E-02     2.867  0.6543048E-04  0.2625543E-02  0.1492482E-02
   108.658  0.1043428E-02  0.1678674E-01  0.9484534E-02     2.867  0.6545125E-04  0.2625977E-02  0.1492576E-02
   108.662  0.1043428E-02  0.1679033E-01  0.9484439E-02     2.867  0.6547275E-04  0.2625941E-02  0.1492571E-02
   108.666  0.1043429E-02  0.1679335E-01  0.9484422E-02     2.868  0.6549465E-04  0.2625802E-02  0.1492355E-02
   108.670  0.1043429E-02  0.1679589E-01  0.9484520E-02     2.868  0.6551665E-04  0.2625253E-02  0.1492188E-02
   108.673  0.1043430E-02  0.1679818E-01  0.9484557E-02     2.868  0.6553799E-04  0.2624401E-02  0.1491802E-02
   108.677  0.1043431E-02  0.1680025E-01  0.9484179E-02     2.868  0.6555935E-04  0.2623456E-02  0.1491302E-02
   108.681  0.1043433E-02  0.1680195E-01  0.9483763E-02     2.869  0.6557956E-04  0.2622417E-02  0.1490852E-02
   108.685  0.1043436E-02  0.1680365E-01  0.9483543E-02     2.869  0.6559851E-04  0.2621348E-02  0.1490452E-02
   108.689  0.1043442E-02  0.1680495E-01  0.9483489E-02     2.869  0.6561630E-04  0.2620184E-02  0.1489980E-02
   108.692  0.1043448E-02  0.1680607E-01  0.9483613E-02     2.869  0.6563205E-04  0.2619229E-02  0.1489631E-02
   108.696  0.1043458E-02  0.1680720E-01  0.9483814E-02     2.869  0.6564555E-04  0.2618403E-02  0.1489467E-02
   108.700  0.1043469E-02  0.1680835E-01  0.9483906E-02     2.870  0.6565679E-04  0.2617933E-02  0.1489552E-02
   108.704  0.1043483E-02  0.1681098E-01  0.9484137E-02     2.870  0.6566565E-04  0.2619084E-02  0.1489658E-02
   108.708  0.1043499E-02  0.1681172E-01  0.9484139E-02     2.870  0.6567205E-04  0.2618426E-02  0.1489628E-02
   108.711  0.1043517E-02  0.1681260E-01  0.9484256E-02     2.870  0.6567595E-04  0.2617852E-02  0.1489524E-02
   108.715  0.1043539E-02  0.1681290E-01  0.9484533E-02     2.870  0.6567721E-04  0.2617943E-02  0.1489316E-02
   108.719  0.1043563E-02  0.1681321E-01  0.9484782E-02     2.871  0.6567594E-04  0.2618172E-02  0.1489273E-02
   108.723  0.1043589E-02  0.1681358E-01  0.9484965E-02     2.871  0.6567236E-04  0.2618548E-02  0.1489446E-02
   108.727  0.1043617E-02  0.1681389E-01  0.9485415E-02     2.871  0.6566646E-04  0.2619028E-02  0.1489621E-02
   108.730  0.1043648E-02  0.1681379E-01  0.9485905E-02     2.871  0.6565863E-04  0.2619730E-02  0.1489847E-02
   108.734  0.1043680E-02  0.1681379E-01  0.9486005E-02     2.872  0.6564883E-04  0.2620238E-02  0.1489823E-02
   108.738  0.1043714E-02  0.1681421E-01  0.9486223E-02     2.872  0.6563753E-04  0.2620636E-02  0.1489644E-02
   108.742  0.1043749E-02  0.1681449E-01  0.9486351E-02     2.872  0.6562493E-04  0.2621056E-02  0.1489476E-02
   108.746  0.1043785E-02  0.1681498E-01  0.9486698E-02     2.872  0.6561137E-04  0.2621689E-02  0.1489271E-02
   108.749  0.1043822E-02  0.1681567E-01  0.9487284E-02     2.872  0.6559735E-04  0.2622046E-02  0.1489252E-02
   108.753  0.1043859E-02  0.1681621E-01  0.9487273E-02     2.873  0.6558300E-04  0.2622301E-02  0.1489052E-02
   108.757  0.1043896E-02  0.1681646E-01  0.9488404E-02     2.873  0.6556873E-04  0.2622543E-02  0.1488548E-02
   108.761  0.1043932E-02  0.1681689E-01  0.9488695E-02     2.873  0.6555488E-04  0.2622779E-02  0.1488378E-02
   108.765  0.1043962E-02  0.1681791E-01  0.9488186E-02     2.873  0.6554246E-04  0.2622701E-02  0.1488244E-02
   108.768  0.1043983E-02  0.1681899E-01  0.9487609E-02     2.873  0.6553162E-04  0.2622409E-02  0.1487760E-02
   108.772  0.1043997E-02  0.1682061E-01  0.9487102E-02     2.874  0.6552252E-04  0.2621681E-02  0.1486972E-02
   108.776  0.1044001E-02  0.1682266E-01  0.9486238E-02     2.874  0.6551551E-04  0.2620583E-02  0.1486265E-02
   108.780  0.1043991E-02  0.1682481E-01  0.9485281E-02     2.874  0.6549615E-04  0.2619627E-02  0.1485688E-02
   108.784  0.1043957E-02  0.1682814E-01  0.9484049E-02     2.874  0.6544921E-04  0.2619120E-02  0.1485225E-02
   108.787  0.1043903E-02  0.1683264E-01  0.9482855E-02     2.875  0.6537576E-04  0.2618863E-02  0.1484702E-02
   108.791  0.1043828E-02  0.1683714E-01  0.9481283E-02     2.875  0.6527727E-04  0.2618800E-02  0.1484266E-02
   108.795  0.1043735E-02  0.1684170E-01  0.9479717E-02     2.875  0.6515621E-04  0.2618774E-02  0.1483984E-02
   108.799  0.1043626E-02  0.1684562E-01  0.9479989E-02     2.875  0.6501508E-04  0.2619525E-02  0.1483057E-02
   108.803  0.1043504E-02  0.1684871E-01  0.9477420E-02     2.875  0.6485550E-04  0.2620163E-02  0.1482428E-02
   108.806  0.1043375E-02  0.1685130E-01  0.9474784E-02     2.876  0.6468073E-04  0.2620976E-02  0.1481647E-02
   108.810  0.1043234E-02  0.1685324E-01  0.9471998E-02     2.876  0.6449725E-04  0.2622530E-02  0.1481235E-02
   108.814  0.1043073E-02  0.1685494E-01  0.9468537E-02     2.876  0.6431109E-04  0.2624001E-02  0.1480815E-02
   108.818  0.1042897E-02  0.1685716E-01  0.9465980E-02     2.876  0.6412688E-04  0.2626842E-02  0.1480829E-02
   108.822  0.1042708E-02  0.1685859E-01  0.9462658E-02     2.877  0.6394799E-04  0.2628905E-02  0.1480765E-02
   108.825  0.1042512E-02  0.1685893E-01  0.9458873E-02     2.877  0.6377929E-04  0.2630289E-02  0.1480959E-02
   108.829  0.1042312E-02  0.1685778E-01  0.9454467E-02     2.877  0.6362424E-04  0.2630575E-02  0.1480938E-02
   108.833  0.1042113E-02  0.1685510E-01  0.9450044E-02     2.877  0.6348617E-04  0.2630152E-02  0.1481065E-02
   108.837  0.1041920E-02  0.1685088E-01  0.9445888E-02     2.877  0.6336866E-04  0.2629050E-02  0.1481052E-02
   108.841  0.1041736E-02  0.1684750E-01  0.9443167E-02     2.878  0.6327359E-04  0.2628605E-02  0.1481525E-02
   108.844  0.1041567E-02  0.1684378E-01  0.9442201E-02     2.878  0.6320402E-04  0.2626755E-02  0.1482672E-02
   108.848  0.1041415E-02  0.1683946E-01  0.9441970E-02     2.878  0.6316050E-04  0.2624439E-02  0.1483893E-02
   108.852  0.1041284E-02  0.1683397E-01  0.9442271E-02     2.878  0.6314494E-04  0.2621444E-02  0.1485176E-02
   108.856  0.1041175E-02  0.1682759E-01  0.9443072E-02     2.878  0.6315758E-04  0.2618228E-02  0.1486513E-02
   108.860  0.1041090E-02  0.1682003E-01  0.9444622E-02     2.879  0.6319811E-04  0.2614768E-02  0.1487994E-02
   108.863  0.1041032E-02  0.1681169E-01  0.9446506E-02     2.879  0.6326616E-04  0.2611037E-02  0.1489199E-02
   108.867  0.1041002E-02  0.1680371E-01  0.9448997E-02     2.879  0.6335944E-04  0.2608464E-02  0.1490235E-02
   108.871  0.1041001E-02  0.1679373E-01  0.9452233E-02     2.879  0.6347656E-04  0.2604066E-02  0.1491255E-02
   108.875  0.1041028E-02  0.1678332E-01  0.9456086E-02     2.880  0.6361524E-04  0.2599861E-02  0.1492193E-02
   108.879  0.1041085E-02  0.1677269E-01  0.9460139E-02     2.880  0.6377172E-04  0.2596072E-02  0.1493273E-02
   108.882  0.1041170E-02  0.1676827E-01  0.9469380E-02     2.880  0.6394315E-04  0.2600147E-02  0.1493839E-02
   108.886  0.1041281E-02  0.1676766E-01  0.9484629E-02     2.880  0.6412575E-04  0.2601173E-02  0.1499426E-02
   108.890  0.1041416E-02  0.1676547E-01  0.9499697E-02     2.880  0.6431532E-04  0.2600919E-02  0.1504937E-02
   108.894  0.1041574E-02  0.1676414E-01  0.9513860E-02     2.881  0.6450899E-04  0.2602502E-02  0.1510114E-02
   108.898  0.1041751E-02  0.1676247E-01  0.9526756E-02     2.881  0.6470105E-04  0.2603833E-02  0.1514637E-02
   108.901  0.1041944E-02  0.1676079E-01  0.9538537E-02     2.881  0.6488879E-04  0.2605313E-02  0.1518779E-02
   108.905  0.1042149E-02  0.1675885E-01  0.9548962E-02     2.881  0.6506781E-04  0.2607241E-02  0.1522390E-02
   108.909  0.1042363E-02  0.1675667E-01  0.9558269E-02     2.882  0.6523472E-04  0.2609186E-02  0.1525404E-02
   108.913  0.1042580E-02  0.1675457E-01  0.9566142E-02     2.882  0.6538545E-04  0.2611192E-02  0.1527876E-02
   108.916  0.1042798E-02  0.1675234E-01  0.9572190E-02     2.882  0.6551742E-04  0.2613135E-02  0.1529616E-02
   108.920  0.1043012E-02  0.1674975E-01  0.9576316E-02     2.882  0.6562805E-04  0.2615468E-02  0.1530714E-02
   108.924  0.1043218E-02  0.1674727E-01  0.9578697E-02     2.882  0.6571461E-04  0.2617629E-02  0.1531046E-02
   108.928  0.1043412E-02  0.1674498E-01  0.9578971E-02     2.883  0.6577572E-04  0.2620119E-02  0.1530657E-02
   108.932  0.1043592E-02  0.1674278E-01  0.9577327E-02     2.883  0.6581035E-04  0.2622573E-02  0.1529619E-02
   108.935  0.1043752E-02  0.1674092E-01  0.9573094E-02     2.883  0.6581689E-04  0.2624773E-02  0.1527657E-02
   108.939  0.1043891E-02  0.1673977E-01  0.9568442E-02     2.883  0.6579573E-04  0.2627134E-02  0.1525912E-02
   108.943  0.1044020E-02  0.1673927E-01  0.9564040E-02     2.884  0.6576641E-04  0.2628774E-02  0.1524618E-02
   108.947  0.1044141E-02  0.1673955E-01  0.9560424E-02     2.884  0.6573945E-04  0.2629936E-02  0.1523948E-02
   108.951  0.1044251E-02  0.1674097E-01  0.9556992E-02     2.884  0.6571596E-04  0.2630457E-02  0.1523593E-02
   108.954  0.1044350E-02  0.1674347E-01  0.9554527E-02     2.884  0.6569565E-04  0.2630400E-02  0.1523733E-02
   108.958  0.1044435E-02  0.1674666E-01  0.9551812E-02     2.884  0.6567928E-04  0.2630185E-02  0.1523768E-02
   108.962  0.1044506E-02  0.1675064E-01  0.9549010E-02     2.885  0.6566698E-04  0.2629210E-02  0.1523643E-02
   108.966  0.1044566E-02  0.1675488E-01  0.9545867E-02     2.885  0.6565642E-04  0.2627738E-02  0.1523495E-02
   108.970  0.1044615E-02  0.1675926E-01  0.9543105E-02     2.885  0.6564648E-04  0.2625570E-02  0.1523129E-02
   108.973  0.1044654E-02  0.1676414E-01  0.9540487E-02     2.885  0.6563796E-04  0.2622849E-02  0.1522551E-02
   108.977  0.1044681E-02  0.1677061E-01  0.9538111E-02     2.886  0.6563080E-04  0.2619880E-02  0.1521712E-02
   108.981  0.1044696E-02  0.1677514E-01  0.9536779E-02     2.886  0.6562558E-04  0.2616932E-02  0.1519525E-02
   108.985  0.1044700E-02  0.1677977E-01  0.9534002E-02     2.886  0.6562177E-04  0.2613659E-02  0.1519108E-02
   108.989  0.1044701E-02  0.1678547E-01  0.9532393E-02     2.886  0.6561867E-04  0.2609762E-02  0.1518980E-02
   108.992  0.1044703E-02  0.1679080E-01  0.9531875E-02     2.886  0.6561644E-04  0.2605807E-02  0.1519380E-02
   108.996  0.1044707E-02  0.1679507E-01  0.9531790E-02     2.887  0.6561491E-04  0.2602542E-02  0.1519848E-02
   109.000  0.1044707E-02  0.1679901E-01  0.9531398E-02     2.887  0.6561495E-04  0.2599452E-02  0.1519740E-02
   109.004  0.1044696E-02  0.1680317E-01  0.9530590E-02     2.887  0.6561757E-04  0.2596498E-02  0.1519161E-02
   109.008  0.1044673E-02  0.1680730E-01  0.9529731E-02     2.887  0.6562305E-04  0.2593329E-02  0.1518565E-02
   109.011  0.1044640E-02  0.1681168E-01  0.9529047E-02     2.888  0.6563128E-04  0.2590109E-02  0.1518035E-02
   109.015  0.1044598E-02  0.1681654E-01  0.9527411E-02     2.888  0.6564238E-04  0.2586726E-02  0.1517060E-02
   109.019  0.1044547E-02  0.1682115E-01  0.9525750E-02     2.888  0.6565672E-04  0.2583129E-02  0.1516143E-02
   109.023  0.1044489E-02  0.1682588E-01  0.9523782E-02     2.888  0.6567326E-04  0.2579766E-02  0.1515088E-02
   109.027  0.1044426E-02  0.1683018E-01  0.9521815E-02     2.889  0.6569255E-04  0.2576817E-02  0.1513865E-02
   109.030  0.1044360E-02  0.1683436E-01  0.9520234E-02     2.889  0.6571453E-04  0.2574153E-02  0.1512924E-02
   109.034  0.1044294E-02  0.1683788E-01  0.9519137E-02     2.889  0.6573788E-04  0.2571773E-02  0.1512021E-02
   109.038  0.1044229E-02  0.1684117E-01  0.9518449E-02     2.889  0.6576258E-04  0.2569601E-02  0.1511447E-02
   109.042  0.1044167E-02  0.1684418E-01  0.9518067E-02     2.889  0.6578818E-04  0.2567444E-02  0.1511003E-02
   109.046  0.1044109E-02  0.1684574E-01  0.9518220E-02     2.890  0.6581487E-04  0.2565160E-02  0.1511137E-02
   109.049  0.1044056E-02  0.1684766E-01  0.9518969E-02     2.890  0.6584164E-04  0.2564230E-02  0.1511551E-02
   109.053  0.1044009E-02  0.1684931E-01  0.9520012E-02     2.890  0.6586830E-04  0.2563785E-02  0.1512228E-02
   109.057  0.1043970E-02  0.1685056E-01  0.9519729E-02     2.890  0.6589388E-04  0.2563416E-02  0.1512579E-02
   109.061  0.1043939E-02  0.1685135E-01  0.9521969E-02     2.891  0.6591876E-04  0.2563737E-02  0.1513637E-02
   109.065  0.1043918E-02  0.1685180E-01  0.9524427E-02     2.891  0.6594100E-04  0.2564513E-02  0.1515073E-02
   109.068  0.1043908E-02  0.1685163E-01  0.9527371E-02     2.891  0.6596087E-04  0.2565805E-02  0.1516778E-02
   109.072  0.1043908E-02  0.1685146E-01  0.9531147E-02     2.891  0.6597811E-04  0.2567648E-02  0.1519234E-02
   109.076  0.1043920E-02  0.1685055E-01  0.9535148E-02     2.891  0.6599221E-04  0.2570014E-02  0.1521268E-02
   109.080  0.1043942E-02  0.1684871E-01  0.9539149E-02     2.892  0.6600307E-04  0.2572120E-02  0.1523194E-02
   109.083  0.1043973E-02  0.1684743E-01  0.9542732E-02     2.892  0.6601238E-04  0.2575618E-02  0.1525330E-02
   109.087  0.1044009E-02  0.1684619E-01  0.9546778E-02     2.892  0.6602152E-04  0.2579486E-02  0.1527709E-02
   109.091  0.1044051E-02  0.1684483E-01  0.9550861E-02     2.892  0.6602946E-04  0.2583661E-02  0.1529400E-02
   109.095  0.1044098E-02  0.1684363E-01  0.9555550E-02     2.893  0.6603699E-04  0.2588101E-02  0.1532326E-02
   109.099  0.1044150E-02  0.1684261E-01  0.9560287E-02     2.893  0.6604429E-04  0.2592665E-02  0.1535271E-02
   109.102  0.1044206E-02  0.1684051E-01  0.9564818E-02     2.893  0.6605235E-04  0.2598031E-02  0.1537817E-02
   109.106  0.1044266E-02  0.1683985E-01  0.9569451E-02     2.893  0.6606066E-04  0.2602362E-02  0.1540206E-02
   109.110  0.1044330E-02  0.1683888E-01  0.9574046E-02     2.894  0.6606993E-04  0.2606892E-02  0.1541550E-02
   109.114  0.1044398E-02  0.1683789E-01  0.9578450E-02     2.894  0.6607949E-04  0.2611250E-02  0.1542645E-02
   109.118  0.1044472E-02  0.1683713E-01  0.9582861E-02     2.894  0.6608834E-04  0.2615646E-02  0.1543580E-02
   109.121  0.1044551E-02  0.1683932E-01  0.9591074E-02     2.894  0.6609717E-04  0.2616454E-02  0.1546622E-02
   109.125  0.1044634E-02  0.1684226E-01  0.9599245E-02     2.894  0.6610499E-04  0.2618179E-02  0.1549528E-02
   109.129  0.1044721E-02  0.1684400E-01  0.9606131E-02     2.895  0.6611257E-04  0.2618660E-02  0.1551130E-02
   109.133  0.1044810E-02  0.1684522E-01  0.9613444E-02     2.895  0.6611907E-04  0.2618824E-02  0.1553619E-02
   109.137  0.1044900E-02  0.1684588E-01  0.9619885E-02     2.895  0.6612405E-04  0.2618794E-02  0.1555027E-02
   109.140  0.1044990E-02  0.1684653E-01  0.9625561E-02     2.895  0.6612825E-04  0.2618665E-02  0.1555580E-02
   109.144  0.1045079E-02  0.1684682E-01  0.9631899E-02     2.896  0.6613044E-04  0.2618090E-02  0.1555771E-02
   109.148  0.1045165E-02  0.1684675E-01  0.9635170E-02     2.896  0.6613137E-04  0.2617013E-02  0.1554796E-02
   109.152  0.1045248E-02  0.1684602E-01  0.9637656E-02     2.896  0.6613035E-04  0.2615420E-02  0.1552760E-02
   109.156  0.1045326E-02  0.1684550E-01  0.9639435E-02     2.896  0.6612708E-04  0.2613983E-02  0.1549832E-02
   109.159  0.1045398E-02  0.1684420E-01  0.9640437E-02     2.897  0.6612221E-04  0.2611672E-02  0.1546083E-02
   109.163  0.1045462E-02  0.1684291E-01  0.9640401E-02     2.897  0.6611506E-04  0.2609239E-02  0.1541575E-02
   109.167  0.1045519E-02  0.1683969E-01  0.9639200E-02     2.897  0.6610656E-04  0.2607684E-02  0.1536205E-02
   109.171  0.1045568E-02  0.1683824E-01  0.9637350E-02     2.897  0.6609659E-04  0.2603957E-02  0.1530426E-02
   109.175  0.1045609E-02  0.1683665E-01  0.9634754E-02     2.897  0.6608460E-04  0.2600446E-02  0.1524346E-02
   109.178  0.1045653E-02  0.1683464E-01  0.9632745E-02     2.898  0.6607121E-04  0.2597119E-02  0.1519276E-02
   109.182  0.1045697E-02  0.1683131E-01  0.9631005E-02     2.898  0.6605643E-04  0.2592654E-02  0.1515285E-02
   109.186  0.1045742E-02  0.1682929E-01  0.9629390E-02     2.898  0.6604160E-04  0.2589946E-02  0.1512133E-02
   109.190  0.1045785E-02  0.1682688E-01  0.9627938E-02     2.898  0.6602619E-04  0.2587209E-02  0.1510038E-02
   109.194  0.1045827E-02  0.1682439E-01  0.9626636E-02     2.899  0.6601154E-04  0.2584148E-02  0.1508764E-02
   109.197  0.1045868E-02  0.1682223E-01  0.9625267E-02     2.899  0.6599761E-04  0.2580850E-02  0.1508247E-02
   109.201  0.1045907E-02  0.1682009E-01  0.9623577E-02     2.899  0.6598404E-04  0.2577749E-02  0.1508383E-02
   109.205  0.1045945E-02  0.1681827E-01  0.9621614E-02     2.899  0.6597202E-04  0.2575491E-02  0.1509459E-02
   109.209  0.1045979E-02  0.1681611E-01  0.9619958E-02     2.900  0.6596100E-04  0.2573323E-02  0.1511189E-02
   109.213  0.1046010E-02  0.1681442E-01  0.9617706E-02     2.900  0.6595283E-04  0.2571303E-02  0.1513177E-02
   109.216  0.1046027E-02  0.1681293E-01  0.9614616E-02     2.900  0.6594929E-04  0.2569272E-02  0.1515948E-02
   109.220  0.1046032E-02  0.1681377E-01  0.9610324E-02     2.900  0.6595141E-04  0.2564871E-02  0.1519795E-02
   109.224  0.1046025E-02  0.1681238E-01  0.9605981E-02     2.901  0.6595835E-04  0.2564778E-02  0.1524377E-02
   109.228  0.1046007E-02  0.1681232E-01  0.9601275E-02     2.901  0.6597076E-04  0.2563739E-02  0.1529776E-02
   109.232  0.1045979E-02  0.1681268E-01  0.9595755E-02     2.901  0.6598799E-04  0.2562753E-02  0.1535562E-02
   109.235  0.1045943E-02  0.1681332E-01  0.9588863E-02     2.901  0.6600940E-04  0.2562227E-02  0.1543348E-02
   109.239  0.1045902E-02  0.1681416E-01  0.9583960E-02     2.901  0.6603357E-04  0.2562097E-02  0.1549905E-02
   109.243  0.1045861E-02  0.1681527E-01  0.9578898E-02     2.902  0.6605753E-04  0.2561740E-02  0.1555802E-02
   109.247  0.1045822E-02  0.1681632E-01  0.9576131E-02     2.902  0.6608143E-04  0.2561575E-02  0.1558453E-02
   109.250  0.1045786E-02  0.1681893E-01  0.9573299E-02     2.902  0.6610412E-04  0.2561585E-02  0.1561932E-02
   109.254  0.1045754E-02  0.1682250E-01  0.9572239E-02     2.902  0.6612543E-04  0.2561530E-02  0.1563727E-02
   109.258  0.1045720E-02  0.1682605E-01  0.9571011E-02     2.903  0.6614497E-04  0.2561638E-02  0.1564350E-02
   109.262  0.1045685E-02  0.1682956E-01  0.9569747E-02     2.903  0.6616311E-04  0.2560975E-02  0.1564627E-02
   109.266  0.1045649E-02  0.1683266E-01  0.9568408E-02     2.903  0.6617854E-04  0.2559845E-02  0.1564164E-02
   109.269  0.1045614E-02  0.1683554E-01  0.9566788E-02     2.903  0.6619180E-04  0.2558784E-02  0.1563057E-02
   109.273  0.1045581E-02  0.1683784E-01  0.9565393E-02     2.904  0.6620200E-04  0.2557533E-02  0.1561927E-02
   109.277  0.1045552E-02  0.1683972E-01  0.9563732E-02     2.904  0.6620953E-04  0.2556429E-02  0.1560506E-02
   109.281  0.1045526E-02  0.1684137E-01  0.9562361E-02     2.904  0.6621387E-04  0.2555184E-02  0.1558652E-02
   109.285  0.1045507E-02  0.1684295E-01  0.9560760E-02     2.904  0.6621590E-04  0.2554446E-02  0.1556796E-02
   109.288  0.1045492E-02  0.1684394E-01  0.9559114E-02     2.905  0.6621512E-04  0.2553360E-02  0.1555100E-02
   109.292  0.1045483E-02  0.1684433E-01  0.9557376E-02     2.905  0.6621282E-04  0.2552631E-02  0.1553537E-02
   109.296  0.1045480E-02  0.1684419E-01  0.9555256E-02     2.905  0.6620827E-04  0.2552036E-02  0.1552451E-02
   109.300  0.1045480E-02  0.1684518E-01  0.9554808E-02     2.905  0.6620458E-04  0.2551548E-02  0.1549413E-02
   109.304  0.1045483E-02  0.1684833E-01  0.9554773E-02     2.905  0.6620357E-04  0.2553390E-02  0.1545441E-02
   109.307  0.1045488E-02  0.1684895E-01  0.9554320E-02     2.906  0.6620467E-04  0.2552952E-02  0.1541031E-02
   109.311  0.1045494E-02  0.1684972E-01  0.9554199E-02     2.906  0.6620904E-04  0.2552357E-02  0.1537399E-02
   109.315  0.1045502E-02  0.1685107E-01  0.9554168E-02     2.906  0.6621588E-04  0.2551584E-02  0.1534654E-02
   109.319  0.1045511E-02  0.1685219E-01  0.9554180E-02     2.906  0.6622575E-04  0.2550863E-02  0.1532253E-02
   109.323  0.1045523E-02  0.1685332E-01  0.9554363E-02     2.907  0.6623710E-04  0.2550579E-02  0.1530112E-02
   109.326  0.1045539E-02  0.1685433E-01  0.9554540E-02     2.907  0.6625076E-04  0.2550270E-02  0.1527934E-02
   109.330  0.1045556E-02  0.1685516E-01  0.9554784E-02     2.907  0.6626567E-04  0.2550088E-02  0.1526262E-02
   109.334  0.1045575E-02  0.1685572E-01  0.9554895E-02     2.907  0.6628052E-04  0.2550330E-02  0.1524603E-02
   109.338  0.1045594E-02  0.1685586E-01  0.9555121E-02     2.908  0.6629520E-04  0.2551546E-02  0.1523345E-02
   109.342  0.1045614E-02  0.1685610E-01  0.9555118E-02     2.908  0.6630960E-04  0.2552757E-02  0.1522599E-02
   109.345  0.1045634E-02  0.1685603E-01  0.9554768E-02     2.908  0.6632259E-04  0.2554082E-02  0.1522209E-02
   109.349  0.1045654E-02  0.1685917E-01  0.9557920E-02     2.908  0.6633518E-04  0.2553352E-02  0.1524505E-02
   109.353  0.1045676E-02  0.1686215E-01  0.9562158E-02     2.909  0.6634645E-04  0.2552577E-02  0.1528175E-02
   109.357  0.1045706E-02  0.1686512E-01  0.9565655E-02     2.909  0.6635357E-04  0.2551659E-02  0.1530476E-02
   109.360  0.1045747E-02  0.1686851E-01  0.9569568E-02     2.909  0.6635661E-04  0.2550951E-02  0.1532806E-02
   109.364  0.1045797E-02  0.1687043E-01  0.9573717E-02     2.909  0.6635636E-04  0.2550594E-02  0.1535432E-02
   109.368  0.1045855E-02  0.1687199E-01  0.9578217E-02     2.909  0.6635187E-04  0.2550293E-02  0.1538563E-02
   109.372  0.1045922E-02  0.1687162E-01  0.9582371E-02     2.910  0.6634454E-04  0.2548063E-02  0.1541324E-02
   109.376  0.1045992E-02  0.1687519E-01  0.9585921E-02     2.910  0.6633417E-04  0.2550705E-02  0.1544025E-02
   109.379  0.1046062E-02  0.1687638E-01  0.9588531E-02     2.910  0.6632191E-04  0.2550626E-02  0.1545756E-02
   109.383  0.1046131E-02  0.1687740E-01  0.9590287E-02     2.910  0.6630813E-04  0.2549636E-02  0.1546893E-02
   109.387  0.1046197E-02  0.1687763E-01  0.9592224E-02     2.911  0.6629261E-04  0.2549211E-02  0.1546776E-02
   109.391  0.1046260E-02  0.1687714E-01  0.9592458E-02     2.911  0.6627646E-04  0.2548651E-02  0.1547214E-02
   109.395  0.1046318E-02  0.1687791E-01  0.9591984E-02     2.911  0.6625966E-04  0.2548344E-02  0.1546838E-02
   109.398  0.1046369E-02  0.1687874E-01  0.9589874E-02     2.911  0.6624492E-04  0.2548136E-02  0.1545863E-02
   109.402  0.1046408E-02  0.1688046E-01  0.9587617E-02     2.912  0.6623342E-04  0.2548115E-02  0.1543924E-02
   109.406  0.1046435E-02  0.1688196E-01  0.9584898E-02     2.912  0.6622654E-04  0.2548940E-02  0.1541720E-02
   109.410  0.1046449E-02  0.1688360E-01  0.9581076E-02     2.912  0.6622372E-04  0.2550265E-02  0.1539055E-02
   109.414  0.1046452E-02  0.1688551E-01  0.9577041E-02     2.912  0.6622533E-04  0.2551975E-02  0.1535625E-02
   109.417  0.1046443E-02  0.1688688E-01  0.9572055E-02     2.913  0.6623104E-04  0.2554061E-02  0.1531592E-02
   109.421  0.1046423E-02  0.1688904E-01  0.9567209E-02     2.913  0.6624125E-04  0.2555531E-02  0.1527404E-02
   109.425  0.1046392E-02  0.1689097E-01  0.9562055E-02     2.913  0.6625591E-04  0.2556999E-02  0.1522943E-02
   109.429  0.1046353E-02  0.1689286E-01  0.9556616E-02     2.913  0.6627439E-04  0.2558399E-02  0.1518323E-02
   109.433  0.1046312E-02  0.1689479E-01  0.9552004E-02     2.914  0.6629548E-04  0.2559598E-02  0.1514095E-02
   109.436  0.1046274E-02  0.1689653E-01  0.9548279E-02     2.914  0.6631848E-04  0.2560678E-02  0.1510174E-02
   109.440  0.1046239E-02  0.1689811E-01  0.9545274E-02     2.914  0.6634289E-04  0.2561573E-02  0.1506316E-02
   109.444  0.1046208E-02  0.1689974E-01  0.9543118E-02     2.914  0.6636808E-04  0.2562653E-02  0.1502523E-02
   109.448  0.1046184E-02  0.1690064E-01  0.9541617E-02     2.915  0.6639343E-04  0.2562855E-02  0.1498550E-02
   109.451  0.1046166E-02  0.1690135E-01  0.9539803E-02     2.915  0.6641822E-04  0.2563108E-02  0.1494193E-02
   109.455  0.1046144E-02  0.1690302E-01  0.9539945E-02     2.915  0.6641853E-04  0.2561826E-02  0.1490595E-02
   109.459  0.1046104E-02  0.1690477E-01  0.9538053E-02     2.915  0.6636506E-04  0.2560657E-02  0.1485900E-02
   109.463  0.1046047E-02  0.1690566E-01  0.9535310E-02     2.915  0.6625488E-04  0.2559730E-02  0.1480959E-02
   109.467  0.1045973E-02  0.1690627E-01  0.9531162E-02     2.916  0.6609069E-04  0.2558890E-02  0.1475554E-02
   109.470  0.1045886E-02  0.1690670E-01  0.9525781E-02     2.916  0.6587576E-04  0.2557670E-02  0.1469740E-02
   109.474  0.1045790E-02  0.1690675E-01  0.9520023E-02     2.916  0.6561295E-04  0.2556481E-02  0.1464185E-02
   109.478  0.1045690E-02  0.1690626E-01  0.9514309E-02     2.916  0.6530932E-04  0.2555217E-02  0.1458918E-02
   109.482  0.1045587E-02  0.1690684E-01  0.9509968E-02     2.917  0.6497211E-04  0.2555225E-02  0.1454333E-02
   109.486  0.1045473E-02  0.1691099E-01  0.9508459E-02     2.917  0.6461296E-04  0.2558226E-02  0.1450786E-02
   109.489  0.1045348E-02  0.1691561E-01  0.9507382E-02     2.917  0.6424219E-04  0.2560722E-02  0.1448063E-02
   109.493  0.1045214E-02  0.1692001E-01  0.9506679E-02     2.917  0.6386849E-04  0.2562666E-02  0.1445537E-02
   109.497  0.1045078E-02  0.1692397E-01  0.9506284E-02     2.918  0.6350257E-04  0.2563654E-02  0.1443189E-02
   109.501  0.1044942E-02  0.1692738E-01  0.9506437E-02     2.918  0.6315331E-04  0.2563749E-02  0.1441150E-02
   109.505  0.1044812E-02  0.1693046E-01  0.9506624E-02     2.918  0.6282918E-04  0.2563118E-02  0.1439740E-02
   109.508  0.1044692E-02  0.1693164E-01  0.9507569E-02     2.918  0.6253811E-04  0.2560559E-02  0.1438476E-02
   109.512  0.1044585E-02  0.1693221E-01  0.9507793E-02     2.919  0.6228752E-04  0.2556990E-02  0.1435963E-02
   109.516  0.1044496E-02  0.1693106E-01  0.9510008E-02     2.919  0.6208208E-04  0.2552445E-02  0.1436186E-02
   109.520  0.1044427E-02  0.1692902E-01  0.9513002E-02     2.919  0.6192810E-04  0.2547875E-02  0.1436354E-02
   109.523  0.1044382E-02  0.1693076E-01  0.9521044E-02     2.919  0.6182820E-04  0.2548204E-02  0.1437912E-02
   109.527  0.1044362E-02  0.1693122E-01  0.9531593E-02     2.920  0.6178433E-04  0.2548102E-02  0.1440473E-02
   109.531  0.1044370E-02  0.1693070E-01  0.9541250E-02     2.920  0.6179773E-04  0.2547642E-02  0.1443709E-02
   109.535  0.1044405E-02  0.1693050E-01  0.9552026E-02     2.920  0.6186719E-04  0.2545315E-02  0.1448123E-02
   109.539  0.1044469E-02  0.1692897E-01  0.9563494E-02     2.920  0.6199119E-04  0.2544354E-02  0.1453737E-02
   109.542  0.1044560E-02  0.1692596E-01  0.9575024E-02     2.921  0.6216605E-04  0.2542987E-02  0.1460314E-02
   109.546  0.1044676E-02  0.1692326E-01  0.9586456E-02     2.921  0.6238780E-04  0.2542821E-02  0.1467989E-02
   109.550  0.1044820E-02  0.1692013E-01  0.9596432E-02     2.921  0.6265068E-04  0.2542333E-02  0.1478254E-02
   109.554  0.1044991E-02  0.1691614E-01  0.9605742E-02     2.921  0.6294736E-04  0.2541361E-02  0.1485365E-02
   109.558  0.1045187E-02  0.1691431E-01  0.9619913E-02     2.922  0.6326958E-04  0.2540739E-02  0.1491071E-02
   109.561  0.1045399E-02  0.1691258E-01  0.9633515E-02     2.922  0.6361210E-04  0.2540364E-02  0.1495979E-02
   109.565  0.1045622E-02  0.1691105E-01  0.9645924E-02     2.922  0.6396641E-04  0.2539952E-02  0.1500503E-02
   109.569  0.1045850E-02  0.1691021E-01  0.9656716E-02     2.922  0.6432424E-04  0.2539015E-02  0.1503735E-02
   109.573  0.1046080E-02  0.1690903E-01  0.9665993E-02     2.922  0.6467716E-04  0.2538838E-02  0.1506227E-02
   109.577  0.1046304E-02  0.1690817E-01  0.9673158E-02     2.923  0.6501684E-04  0.2538607E-02  0.1507596E-02
   109.580  0.1046520E-02  0.1690671E-01  0.9678353E-02     2.923  0.6533523E-04  0.2538215E-02  0.1508165E-02
   109.584  0.1046722E-02  0.1690538E-01  0.9681039E-02     2.923  0.6562512E-04  0.2537801E-02  0.1507168E-02
   109.588  0.1046904E-02  0.1690390E-01  0.9680838E-02     2.923  0.6587934E-04  0.2537588E-02  0.1504772E-02
   109.592  0.1047064E-02  0.1690255E-01  0.9678205E-02     2.924  0.6609211E-04  0.2537457E-02  0.1501211E-02
   109.595  0.1047198E-02  0.1690093E-01  0.9673043E-02     2.924  0.6625827E-04  0.2537374E-02  0.1496857E-02
   109.599  0.1047303E-02  0.1689893E-01  0.9665402E-02     2.924  0.6637424E-04  0.2537117E-02  0.1491976E-02
   109.603  0.1047376E-02  0.1689642E-01  0.9655549E-02     2.924  0.6643726E-04  0.2536758E-02  0.1486778E-02
   109.607  0.1047419E-02  0.1689354E-01  0.9642641E-02     2.925  0.6644728E-04  0.2536619E-02  0.1480973E-02
   109.611  0.1047450E-02  0.1689064E-01  0.9629487E-02     2.925  0.6644569E-04  0.2536804E-02  0.1476201E-02
   109.614  0.1047476E-02  0.1688740E-01  0.9617784E-02     2.925  0.6644620E-04  0.2536463E-02  0.1473766E-02
   109.618  0.1047496E-02  0.1688380E-01  0.9606974E-02     2.925  0.6644826E-04  0.2536308E-02  0.1473118E-02
   109.622  0.1047511E-02  0.1688050E-01  0.9597280E-02     2.926  0.6645264E-04  0.2536044E-02  0.1473678E-02
   109.626  0.1047528E-02  0.1687735E-01  0.9589211E-02     2.926  0.6645675E-04  0.2535950E-02  0.1475039E-02
   109.630  0.1047552E-02  0.1687727E-01  0.9586941E-02     2.926  0.6645859E-04  0.2536364E-02  0.1472594E-02
   109.633  0.1047585E-02  0.1687794E-01  0.9586782E-02     2.926  0.6645781E-04  0.2536884E-02  0.1469054E-02
   109.637  0.1047610E-02  0.1687608E-01  0.9585524E-02     2.927  0.6646048E-04  0.2539165E-02  0.1466635E-02
   109.641  0.1047614E-02  0.1687637E-01  0.9582951E-02     2.927  0.6646316E-04  0.2539339E-02  0.1466388E-02
   109.645  0.1047587E-02  0.1687641E-01  0.9577714E-02     2.927  0.6646274E-04  0.2540008E-02  0.1468927E-02
   109.648  0.1047527E-02  0.1687656E-01  0.9570597E-02     2.927  0.6646047E-04  0.2541159E-02  0.1473672E-02
   109.652  0.1047427E-02  0.1687862E-01  0.9563281E-02     2.928  0.6646573E-04  0.2542727E-02  0.1476380E-02
   109.656  0.1047289E-02  0.1688196E-01  0.9554584E-02     2.928  0.6648039E-04  0.2544683E-02  0.1478277E-02
   109.660  0.1047113E-02  0.1688901E-01  0.9547964E-02     2.928  0.6650470E-04  0.2547243E-02  0.1475624E-02
   109.664  0.1046906E-02  0.1689725E-01  0.9542008E-02     2.928  0.6653827E-04  0.2549987E-02  0.1471156E-02
   109.667  0.1046671E-02  0.1690596E-01  0.9536699E-02     2.929  0.6658122E-04  0.2552449E-02  0.1466395E-02
   109.671  0.1046416E-02  0.1691445E-01  0.9530848E-02     2.929  0.6663245E-04  0.2554961E-02  0.1459258E-02
   109.675  0.1046148E-02  0.1692314E-01  0.9525954E-02     2.929  0.6669061E-04  0.2557461E-02  0.1451588E-02
   109.679  0.1045873E-02  0.1693078E-01  0.9521597E-02     2.929  0.6675479E-04  0.2559833E-02  0.1443210E-02
   109.683  0.1045600E-02  0.1693647E-01  0.9518469E-02     2.930  0.6682304E-04  0.2560590E-02  0.1434542E-02
   109.686  0.1045337E-02  0.1694217E-01  0.9517125E-02     2.930  0.6689251E-04  0.2562158E-02  0.1425635E-02
   109.690  0.1045092E-02  0.1694656E-01  0.9517476E-02     2.930  0.6696168E-04  0.2563408E-02  0.1415768E-02
   109.694  0.1044872E-02  0.1695107E-01  0.9520969E-02     2.930  0.6702728E-04  0.2564106E-02  0.1404556E-02
   109.698  0.1044685E-02  0.1695359E-01  0.9526210E-02     2.930  0.6708735E-04  0.2564558E-02  0.1393110E-02
   109.702  0.1044536E-02  0.1695558E-01  0.9533535E-02     2.931  0.6713980E-04  0.2563858E-02  0.1382138E-02
   109.705  0.1044430E-02  0.1695419E-01  0.9542287E-02     2.931  0.6718242E-04  0.2562969E-02  0.1371460E-02
   109.709  0.1044371E-02  0.1695103E-01  0.9552950E-02     2.931  0.6721433E-04  0.2561300E-02  0.1361610E-02
   109.713  0.1044362E-02  0.1694644E-01  0.9564948E-02     2.931  0.6723405E-04  0.2559242E-02  0.1352809E-02
   109.717  0.1044405E-02  0.1694045E-01  0.9577652E-02     2.932  0.6724205E-04  0.2556580E-02  0.1344461E-02
   109.720  0.1044498E-02  0.1693346E-01  0.9591223E-02     2.932  0.6723785E-04  0.2554032E-02  0.1337635E-02
   109.724  0.1044641E-02  0.1692550E-01  0.9605146E-02     2.932  0.6722248E-04  0.2551219E-02  0.1332356E-02
   109.728  0.1044829E-02  0.1691655E-01  0.9619394E-02     2.932  0.6719796E-04  0.2548218E-02  0.1328977E-02
   109.732  0.1045057E-02  0.1690745E-01  0.9633412E-02     2.933  0.6716634E-04  0.2545302E-02  0.1326675E-02
   109.736  0.1045320E-02  0.1690507E-01  0.9653660E-02     2.933  0.6712895E-04  0.2542278E-02  0.1321376E-02
   109.739  0.1045610E-02  0.1690235E-01  0.9673150E-02     2.933  0.6708779E-04  0.2540176E-02  0.1318039E-02
   109.743  0.1045921E-02  0.1689952E-01  0.9692070E-02     2.933  0.6704488E-04  0.2538165E-02  0.1318163E-02
   109.747  0.1046244E-02  0.1689625E-01  0.9708529E-02     2.934  0.6700172E-04  0.2536260E-02  0.1318964E-02
   109.751  0.1046570E-02  0.1689424E-01  0.9723759E-02     2.934  0.6696003E-04  0.2534059E-02  0.1321002E-02
   109.755  0.1046890E-02  0.1689433E-01  0.9736790E-02     2.934  0.6692085E-04  0.2533666E-02  0.1325011E-02
   109.758  0.1047195E-02  0.1689466E-01  0.9747752E-02     2.934  0.6688485E-04  0.2533208E-02  0.1330114E-02
   109.762  0.1047458E-02  0.1689689E-01  0.9755038E-02     2.935  0.6685874E-04  0.2534073E-02  0.1337030E-02
   109.766  0.1047666E-02  0.1690047E-01  0.9758434E-02     2.935  0.6684565E-04  0.2535568E-02  0.1344870E-02
   109.770  0.1047815E-02  0.1690527E-01  0.9757321E-02     2.935  0.6684511E-04  0.2537774E-02  0.1352666E-02
   109.773  0.1047903E-02  0.1691054E-01  0.9752836E-02     2.935  0.6685712E-04  0.2540633E-02  0.1360989E-02
   109.777  0.1047923E-02  0.1691723E-01  0.9745582E-02     2.936  0.6687618E-04  0.2542959E-02  0.1370481E-02
   109.781  0.1047882E-02  0.1692437E-01  0.9734901E-02     2.936  0.6689076E-04  0.2545957E-02  0.1379960E-02
   109.785  0.1047810E-02  0.1693088E-01  0.9723857E-02     2.936  0.6689205E-04  0.2548577E-02  0.1387232E-02
   109.789  0.1047712E-02  0.1693642E-01  0.9713509E-02     2.936  0.6687967E-04  0.2550652E-02  0.1392308E-02
   109.792  0.1047591E-02  0.1694299E-01  0.9705416E-02     2.937  0.6685333E-04  0.2552512E-02  0.1395041E-02
   109.796  0.1047448E-02  0.1694920E-01  0.9697241E-02     2.937  0.6681388E-04  0.2554891E-02  0.1396118E-02
   109.800  0.1047287E-02  0.1695396E-01  0.9688482E-02     2.937  0.6676163E-04  0.2556387E-02  0.1395462E-02
   109.804  0.1047118E-02  0.1695702E-01  0.9679441E-02     2.937  0.6670557E-04  0.2557220E-02  0.1393225E-02
   109.808  0.1046945E-02  0.1695830E-01  0.9670709E-02     2.938  0.6665050E-04  0.2557332E-02  0.1389789E-02
   109.811  0.1046772E-02  0.1695727E-01  0.9662398E-02     2.938  0.6659724E-04  0.2556334E-02  0.1385781E-02
   109.815  0.1046605E-02  0.1695428E-01  0.9654785E-02     2.938  0.6654713E-04  0.2554438E-02  0.1380085E-02
   109.819  0.1046447E-02  0.1694945E-01  0.9646372E-02     2.938  0.6650052E-04  0.2551613E-02  0.1375388E-02
   109.823  0.1046302E-02  0.1694285E-01  0.9639128E-02     2.939  0.6645731E-04  0.2547792E-02  0.1368857E-02
   109.826  0.1046182E-02  0.1693475E-01  0.9633084E-02     2.939  0.6641007E-04  0.2543521E-02  0.1363407E-02
   109.830  0.1046091E-02  0.1692622E-01  0.9629074E-02     2.939  0.6635914E-04  0.2539451E-02  0.1358219E-02
   109.834  0.1046029E-02  0.1692176E-01  0.9632374E-02     2.939  0.6630675E-04  0.2540782E-02  0.1345035E-02
   109.838  0.1045998E-02  0.1691615E-01  0.9638452E-02     2.940  0.6625350E-04  0.2542432E-02  0.1331622E-02
   109.842  0.1045994E-02  0.1691021E-01  0.9643687E-02     2.940  0.6619148E-04  0.2542338E-02  0.1319871E-02
   109.845  0.1046015E-02  0.1690965E-01  0.9655673E-02     2.940  0.6611847E-04  0.2538482E-02  0.1310515E-02
   109.849  0.1046055E-02  0.1690933E-01  0.9667497E-02     2.940  0.6603878E-04  0.2534128E-02  0.1301465E-02
   109.853  0.1046107E-02  0.1690907E-01  0.9679751E-02     2.941  0.6595380E-04  0.2529364E-02  0.1293591E-02
   109.857  0.1046170E-02  0.1691007E-01  0.9693024E-02     2.941  0.6586729E-04  0.2525397E-02  0.1286426E-02
   109.861  0.1046241E-02  0.1691190E-01  0.9706851E-02     2.941  0.6578006E-04  0.2522281E-02  0.1280299E-02
   109.864  0.1046318E-02  0.1691551E-01  0.9720471E-02     2.941  0.6569071E-04  0.2517906E-02  0.1274547E-02
   109.868  0.1046399E-02  0.1691721E-01  0.9733737E-02     2.942  0.6559958E-04  0.2515417E-02  0.1269868E-02
   109.872  0.1046481E-02  0.1692132E-01  0.9749176E-02     2.942  0.6550965E-04  0.2515264E-02  0.1262414E-02
   109.876  0.1046566E-02  0.1692640E-01  0.9764466E-02     2.942  0.6542269E-04  0.2514199E-02  0.1256048E-02
   109.879  0.1046649E-02  0.1693100E-01  0.9778514E-02     2.942  0.6534090E-04  0.2512919E-02  0.1250252E-02
   109.883  0.1046731E-02  0.1693508E-01  0.9791602E-02     2.943  0.6526583E-04  0.2511471E-02  0.1245462E-02
   109.887  0.1046809E-02  0.1693919E-01  0.9803514E-02     2.943  0.6520011E-04  0.2510956E-02  0.1240676E-02
   109.891  0.1046885E-02  0.1694203E-01  0.9813450E-02     2.943  0.6514458E-04  0.2510264E-02  0.1237078E-02
   109.895  0.1046957E-02  0.1694328E-01  0.9821514E-02     2.943  0.6509913E-04  0.2509377E-02  0.1234643E-02
   109.898  0.1047026E-02  0.1694521E-01  0.9829520E-02     2.944  0.6506621E-04  0.2507056E-02  0.1234290E-02
   109.902  0.1047089E-02  0.1694626E-01  0.9835423E-02     2.944  0.6504526E-04  0.2504247E-02  0.1235377E-02
   109.906  0.1047147E-02  0.1694599E-01  0.9839328E-02     2.944  0.6503767E-04  0.2500989E-02  0.1237912E-02
   109.910  0.1047198E-02  0.1694418E-01  0.9840792E-02     2.944  0.6504284E-04  0.2497927E-02  0.1241631E-02
   109.914  0.1047242E-02  0.1694146E-01  0.9840374E-02     2.945  0.6506123E-04  0.2494535E-02  0.1245293E-02
   109.917  0.1047281E-02  0.1693737E-01  0.9837743E-02     2.945  0.6509020E-04  0.2490395E-02  0.1251103E-02
   109.921  0.1047324E-02  0.1693273E-01  0.9836037E-02     2.945  0.6512427E-04  0.2486974E-02  0.1254011E-02
   109.925  0.1047371E-02  0.1692991E-01  0.9836911E-02     2.945  0.6516200E-04  0.2484556E-02  0.1256546E-02
   109.929  0.1047422E-02  0.1692695E-01  0.9838287E-02     2.946  0.6520339E-04  0.2481904E-02  0.1258604E-02
   109.932  0.1047480E-02  0.1692455E-01  0.9840385E-02     2.946  0.6524633E-04  0.2480780E-02  0.1260408E-02
   109.936  0.1047554E-02  0.1692199E-01  0.9844537E-02     2.946  0.6528817E-04  0.2481421E-02  0.1262279E-02
   109.940  0.1047638E-02  0.1692024E-01  0.9849508E-02     2.946  0.6534135E-04  0.2483357E-02  0.1265051E-02
   109.944  0.1047719E-02  0.1691819E-01  0.9854265E-02     2.947  0.6541862E-04  0.2486002E-02  0.1269504E-02
   109.948  0.1047795E-02  0.1691720E-01  0.9858709E-02     2.947  0.6551779E-04  0.2489776E-02  0.1275171E-02
   109.951  0.1047865E-02  0.1691686E-01  0.9863327E-02     2.947  0.6563763E-04  0.2495182E-02  0.1282420E-02
   109.955  0.1047929E-02  0.1691633E-01  0.9867194E-02     2.947  0.6577540E-04  0.2501066E-02  0.1290975E-02
   109.959  0.1047984E-02  0.1691561E-01  0.9870067E-02     2.948  0.6592944E-04  0.2507053E-02  0.1300142E-02
   109.963  0.1048032E-02  0.1691573E-01  0.9871869E-02     2.948  0.6609614E-04  0.2513487E-02  0.1309925E-02
   109.967  0.1048070E-02  0.1691444E-01  0.9871916E-02     2.948  0.6627244E-04  0.2519148E-02  0.1319343E-02
   109.970  0.1048100E-02  0.1691267E-01  0.9872131E-02     2.948  0.6645528E-04  0.2524270E-02  0.1329139E-02
   109.974  0.1048120E-02  0.1691091E-01  0.9872000E-02     2.949  0.6664080E-04  0.2528484E-02  0.1338708E-02
   109.978  0.1048132E-02  0.1690961E-01  0.9870331E-02     2.949  0.6682516E-04  0.2533399E-02  0.1347296E-02
   109.982  0.1048136E-02  0.1690688E-01  0.9868123E-02     2.949  0.6700400E-04  0.2535543E-02  0.1354994E-02
   109.985  0.1048131E-02  0.1690373E-01  0.9864857E-02     2.949  0.6717357E-04  0.2536503E-02  0.1361651E-02
   109.989  0.1048121E-02  0.1689979E-01  0.9861004E-02     2.950  0.6732917E-04  0.2536461E-02  0.1367230E-02
   109.993  0.1048109E-02  0.1689511E-01  0.9856022E-02     2.950  0.6746623E-04  0.2535584E-02  0.1370812E-02
   109.997  0.1048096E-02  0.1688958E-01  0.9850445E-02     2.950  0.6758081E-04  0.2533257E-02  0.1373216E-02
   110.001  0.1048086E-02  0.1688311E-01  0.9844877E-02     2.950  0.6766918E-04  0.2530004E-02  0.1373911E-02
   110.004  0.1048079E-02  0.1687677E-01  0.9840332E-02     2.951  0.6773081E-04  0.2526454E-02  0.1372014E-02
   110.008  0.1048077E-02  0.1686931E-01  0.9834990E-02     2.951  0.6776548E-04  0.2521459E-02  0.1369924E-02
   110.012  0.1048080E-02  0.1686110E-01  0.9828733E-02     2.951  0.6777275E-04  0.2515029E-02  0.1367409E-02
   110.016  0.1048090E-02  0.1685180E-01  0.9821624E-02     2.951  0.6775140E-04  0.2507348E-02  0.1364541E-02
   110.019  0.1048107E-02  0.1684197E-01  0.9814184E-02     2.952  0.6770202E-04  0.2499299E-02  0.1361029E-02
   110.023  0.1048139E-02  0.1683198E-01  0.9808102E-02     2.952  0.6762567E-04  0.2490999E-02  0.1356256E-02
   110.027  0.1048189E-02  0.1682145E-01  0.9803380E-02     2.952  0.6752649E-04  0.2481944E-02  0.1351513E-02
   110.031  0.1048237E-02  0.1681124E-01  0.9798264E-02     2.952  0.6737070E-04  0.2473155E-02  0.1346364E-02
   110.035  0.1048279E-02  0.1680156E-01  0.9792397E-02     2.953  0.6715140E-04  0.2464374E-02  0.1340583E-02
   110.038  0.1048313E-02  0.1679298E-01  0.9786226E-02     2.953  0.6687366E-04  0.2456209E-02  0.1334180E-02
   110.042  0.1048338E-02  0.1678531E-01  0.9779974E-02     2.953  0.6654384E-04  0.2449336E-02  0.1328764E-02
   110.046  0.1048355E-02  0.1677781E-01  0.9773241E-02     2.953  0.6616965E-04  0.2442768E-02  0.1323695E-02
   110.050  0.1048363E-02  0.1677047E-01  0.9765953E-02     2.954  0.6575931E-04  0.2436062E-02  0.1318687E-02
   110.053  0.1048362E-02  0.1676264E-01  0.9758191E-02     2.954  0.6532227E-04  0.2429364E-02  0.1314757E-02
   110.057  0.1048353E-02  0.1676125E-01  0.9756666E-02     2.954  0.6486755E-04  0.2427996E-02  0.1301642E-02
   110.061  0.1048336E-02  0.1676030E-01  0.9755151E-02     2.954  0.6440578E-04  0.2426221E-02  0.1289106E-02
   110.065  0.1048312E-02  0.1675859E-01  0.9751845E-02     2.955  0.6394643E-04  0.2423188E-02  0.1279224E-02
   110.069  0.1048280E-02  0.1675561E-01  0.9747291E-02     2.955  0.6349914E-04  0.2418970E-02  0.1271517E-02
   110.072  0.1048243E-02  0.1675166E-01  0.9741366E-02     2.955  0.6307403E-04  0.2413325E-02  0.1266912E-02
   110.076  0.1048200E-02  0.1674556E-01  0.9734923E-02     2.955  0.6267957E-04  0.2405754E-02  0.1264117E-02
   110.080  0.1048154E-02  0.1674014E-01  0.9727760E-02     2.956  0.6232423E-04  0.2398291E-02  0.1263277E-02
   110.084  0.1048105E-02  0.1673743E-01  0.9723059E-02     2.956  0.6201538E-04  0.2392734E-02  0.1260356E-02
   110.088  0.1048054E-02  0.1673367E-01  0.9717683E-02     2.956  0.6175893E-04  0.2386573E-02  0.1258771E-02
   110.091  0.1048004E-02  0.1672902E-01  0.9712436E-02     2.956  0.6156078E-04  0.2380147E-02  0.1258781E-02
   110.095  0.1047956E-02  0.1672261E-01  0.9707310E-02     2.957  0.6142357E-04  0.2371743E-02  0.1260526E-02
   110.099  0.1047931E-02  0.1672281E-01  0.9708645E-02     2.957  0.6134067E-04  0.2369751E-02  0.1262893E-02
   110.103  0.1047932E-02  0.1672467E-01  0.9713806E-02     2.957  0.6131189E-04  0.2369993E-02  0.1265535E-02
   110.106  0.1047960E-02  0.1672532E-01  0.9720584E-02     2.957  0.6133724E-04  0.2369810E-02  0.1268577E-02
   110.110  0.1048015E-02  0.1672566E-01  0.9728635E-02     2.958  0.6141715E-04  0.2369041E-02  0.1271432E-02
   110.114  0.1048095E-02  0.1672534E-01  0.9737267E-02     2.958  0.6154923E-04  0.2367877E-02  0.1274410E-02
   110.118  0.1048201E-02  0.1672453E-01  0.9747043E-02     2.958  0.6173135E-04  0.2366478E-02  0.1278187E-02
   110.122  0.1048329E-02  0.1672389E-01  0.9757297E-02     2.958  0.6195917E-04  0.2364863E-02  0.1282533E-02
   110.125  0.1048477E-02  0.1672358E-01  0.9767778E-02     2.959  0.6222800E-04  0.2363743E-02  0.1287019E-02
   110.129  0.1048644E-02  0.1672346E-01  0.9778009E-02     2.959  0.6253296E-04  0.2362837E-02  0.1292091E-02
   110.133  0.1048824E-02  0.1672356E-01  0.9788306E-02     2.959  0.6286723E-04  0.2362218E-02  0.1297263E-02
   110.137  0.1049016E-02  0.1672371E-01  0.9798152E-02     2.959  0.6322301E-04  0.2361557E-02  0.1302815E-02
   110.140  0.1049206E-02  0.1672459E-01  0.9806756E-02     2.960  0.6360285E-04  0.2360821E-02  0.1307471E-02
   110.144  0.1049390E-02  0.1672805E-01  0.9814447E-02     2.960  0.6400119E-04  0.2358197E-02  0.1311375E-02
   110.148  0.1049563E-02  0.1672879E-01  0.9820436E-02     2.960  0.6440905E-04  0.2359117E-02  0.1314349E-02
   110.152  0.1049722E-02  0.1673001E-01  0.9825485E-02     2.960  0.6481859E-04  0.2360040E-02  0.1316572E-02
   110.156  0.1049863E-02  0.1673185E-01  0.9828727E-02     2.961  0.6522042E-04  0.2361115E-02  0.1317365E-02
   110.159  0.1049984E-02  0.1673421E-01  0.9830543E-02     2.961  0.6560694E-04  0.2362455E-02  0.1317354E-02
   110.163  0.1050084E-02  0.1673642E-01  0.9830580E-02     2.961  0.6597161E-04  0.2364040E-02  0.1316293E-02
   110.167  0.1050164E-02  0.1673719E-01  0.9828776E-02     2.961  0.6631392E-04  0.2365191E-02  0.1314087E-02
   110.171  0.1050223E-02  0.1673925E-01  0.9825248E-02     2.962  0.6662741E-04  0.2367244E-02  0.1310294E-02
   110.175  0.1050259E-02  0.1674048E-01  0.9820399E-02     2.962  0.6690702E-04  0.2369921E-02  0.1305282E-02
   110.178  0.1050273E-02  0.1674136E-01  0.9814188E-02     2.962  0.6714572E-04  0.2372903E-02  0.1299870E-02
   110.182  0.1050265E-02  0.1674182E-01  0.9806761E-02     2.962  0.6733992E-04  0.2376223E-02  0.1293820E-02
   110.186  0.1050233E-02  0.1674267E-01  0.9798858E-02     2.963  0.6748509E-04  0.2381173E-02  0.1287819E-02
   110.190  0.1050181E-02  0.1674512E-01  0.9792179E-02     2.963  0.6758074E-04  0.2389274E-02  0.1283070E-02
   110.193  0.1050128E-02  0.1674666E-01  0.9786498E-02     2.963  0.6766233E-04  0.2397492E-02  0.1279186E-02
   110.197  0.1050080E-02  0.1674668E-01  0.9782565E-02     2.963  0.6773844E-04  0.2405494E-02  0.1276505E-02
   110.201  0.1050039E-02  0.1674542E-01  0.9779271E-02     2.964  0.6780756E-04  0.2413609E-02  0.1274219E-02
   110.205  0.1050005E-02  0.1674335E-01  0.9776872E-02     2.964  0.6786902E-04  0.2421942E-02  0.1273047E-02
   110.209  0.1049979E-02  0.1674073E-01  0.9775541E-02     2.964  0.6792075E-04  0.2430681E-02  0.1272288E-02
   110.212  0.1049962E-02  0.1673792E-01  0.9775464E-02     2.964  0.6796225E-04  0.2439623E-02  0.1272294E-02
   110.216  0.1049956E-02  0.1673445E-01  0.9774465E-02     2.965  0.6799260E-04  0.2448929E-02  0.1271424E-02
   110.220  0.1049960E-02  0.1673039E-01  0.9774852E-02     2.965  0.6801193E-04  0.2457860E-02  0.1272215E-02
   110.224  0.1049974E-02  0.1672589E-01  0.9775338E-02     2.965  0.6801893E-04  0.2467869E-02  0.1273517E-02
   110.227  0.1049999E-02  0.1672132E-01  0.9776004E-02     2.966  0.6801441E-04  0.2478249E-02  0.1274956E-02
   110.231  0.1050034E-02  0.1671725E-01  0.9776814E-02     2.966  0.6799765E-04  0.2489030E-02  0.1276886E-02
   110.235  0.1050080E-02  0.1671561E-01  0.9781356E-02     2.966  0.6796942E-04  0.2493822E-02  0.1284767E-02
   110.239  0.1050135E-02  0.1671856E-01  0.9789116E-02     2.966  0.6793085E-04  0.2494855E-02  0.1296337E-02
   110.243  0.1050199E-02  0.1671935E-01  0.9796966E-02     2.967  0.6788184E-04  0.2494925E-02  0.1308046E-02
   110.246  0.1050271E-02  0.1671998E-01  0.9805035E-02     2.967  0.6782450E-04  0.2494927E-02  0.1320033E-02
   110.250  0.1050348E-02  0.1672081E-01  0.9812840E-02     2.967  0.6775899E-04  0.2495128E-02  0.1331741E-02
   110.254  0.1050431E-02  0.1672153E-01  0.9821376E-02     2.967  0.6768763E-04  0.2495068E-02  0.1344361E-02
   110.258  0.1050518E-02  0.1672260E-01  0.9828510E-02     2.968  0.6761085E-04  0.2495103E-02  0.1355141E-02
   110.261  0.1050608E-02  0.1672354E-01  0.9835655E-02     2.968  0.6753120E-04  0.2495092E-02  0.1364811E-02
   110.265  0.1050699E-02  0.1672477E-01  0.9842088E-02     2.968  0.6744927E-04  0.2494643E-02  0.1374338E-02
   110.269  0.1050790E-02  0.1672606E-01  0.9847701E-02     2.968  0.6736804E-04  0.2494091E-02  0.1382801E-02
   110.273  0.1050875E-02  0.1672887E-01  0.9852420E-02     2.969  0.6729221E-04  0.2492397E-02  0.1390434E-02
   110.277  0.1050952E-02  0.1673051E-01  0.9856693E-02     2.969  0.6722474E-04  0.2491288E-02  0.1397113E-02
   110.280  0.1051018E-02  0.1673280E-01  0.9859839E-02     2.969  0.6716743E-04  0.2490052E-02  0.1402506E-02
   110.284  0.1051070E-02  0.1673508E-01  0.9862261E-02     2.969  0.6712092E-04  0.2487657E-02  0.1406329E-02
   110.288  0.1051108E-02  0.1673806E-01  0.9863267E-02     2.970  0.6708590E-04  0.2485060E-02  0.1409404E-02
   110.292  0.1051130E-02  0.1674108E-01  0.9862992E-02     2.970  0.6706284E-04  0.2481898E-02  0.1411089E-02
   110.295  0.1051136E-02  0.1674269E-01  0.9861966E-02     2.970  0.6705191E-04  0.2476938E-02  0.1411324E-02
   110.299  0.1051128E-02  0.1674611E-01  0.9860403E-02     2.970  0.6705439E-04  0.2473875E-02  0.1410501E-02
   110.303  0.1051105E-02  0.1674961E-01  0.9858085E-02     2.971  0.6706918E-04  0.2471106E-02  0.1408735E-02
   110.307  0.1051068E-02  0.1675315E-01  0.9854557E-02     2.971  0.6709668E-04  0.2468431E-02  0.1405490E-02
   110.311  0.1051019E-02  0.1675606E-01  0.9850538E-02     2.971  0.6713663E-04  0.2465907E-02  0.1401286E-02
   110.314  0.1050964E-02  0.1675865E-01  0.9846592E-02     2.971  0.6718169E-04  0.2463453E-02  0.1397436E-02
   110.318  0.1050909E-02  0.1676177E-01  0.9843427E-02     2.972  0.6722582E-04  0.2461618E-02  0.1394915E-02
   110.322  0.1050857E-02  0.1676274E-01  0.9841362E-02     2.972  0.6726892E-04  0.2461235E-02  0.1393509E-02
   110.326  0.1050808E-02  0.1676525E-01  0.9840105E-02     2.972  0.6730955E-04  0.2459761E-02  0.1393381E-02
   110.329  0.1050763E-02  0.1676747E-01  0.9839827E-02     2.972  0.6734763E-04  0.2458595E-02  0.1394260E-02
   110.333  0.1050724E-02  0.1676920E-01  0.9840352E-02     2.973  0.6738211E-04  0.2457839E-02  0.1395641E-02
   110.337  0.1050691E-02  0.1677121E-01  0.9842304E-02     2.973  0.6741260E-04  0.2457086E-02  0.1397785E-02
   110.341  0.1050667E-02  0.1677424E-01  0.9846204E-02     2.973  0.6743868E-04  0.2455781E-02  0.1400554E-02
   110.345  0.1050650E-02  0.1677687E-01  0.9850240E-02     2.974  0.6745978E-04  0.2455108E-02  0.1404095E-02
   110.348  0.1050643E-02  0.1677823E-01  0.9854272E-02     2.974  0.6747551E-04  0.2456479E-02  0.1408230E-02
   110.352  0.1050646E-02  0.1678045E-01  0.9858237E-02     2.974  0.6748593E-04  0.2456324E-02  0.1411755E-02
   110.356  0.1050658E-02  0.1678202E-01  0.9863071E-02     2.974  0.6749024E-04  0.2456649E-02  0.1416518E-02
   110.360  0.1050680E-02  0.1678288E-01  0.9867946E-02     2.975  0.6748942E-04  0.2457624E-02  0.1421034E-02
   110.363  0.1050712E-02  0.1678451E-01  0.9872862E-02     2.975  0.6748296E-04  0.2460069E-02  0.1425523E-02
   110.367  0.1050753E-02  0.1678466E-01  0.9877444E-02     2.975  0.6747079E-04  0.2461776E-02  0.1430114E-02
   110.371  0.1050804E-02  0.1678434E-01  0.9881865E-02     2.975  0.6745385E-04  0.2464017E-02  0.1434917E-02
   110.375  0.1050863E-02  0.1678392E-01  0.9886261E-02     2.976  0.6743194E-04  0.2466742E-02  0.1439367E-02
   110.379  0.1050930E-02  0.1678361E-01  0.9890447E-02     2.976  0.6740577E-04  0.2470071E-02  0.1443678E-02
   110.382  0.1051004E-02  0.1678383E-01  0.9894599E-02     2.976  0.6737625E-04  0.2471820E-02  0.1447574E-02
   110.386  0.1051083E-02  0.1678293E-01  0.9898085E-02     2.976  0.6734323E-04  0.2475335E-02  0.1450940E-02
   110.390  0.1051167E-02  0.1678185E-01  0.9901294E-02     2.977  0.6730839E-04  0.2479115E-02  0.1453781E-02
   110.394  0.1051255E-02  0.1678068E-01  0.9903505E-02     2.977  0.6727151E-04  0.2482517E-02  0.1456929E-02
   110.397  0.1051344E-02  0.1677908E-01  0.9906471E-02     2.977  0.6723367E-04  0.2485654E-02  0.1458767E-02
   110.401  0.1051434E-02  0.1677746E-01  0.9908865E-02     2.977  0.6719685E-04  0.2488706E-02  0.1460262E-02
   110.405  0.1051519E-02  0.1677603E-01  0.9910036E-02     2.978  0.6716441E-04  0.2491950E-02  0.1460597E-02
   110.409  0.1051599E-02  0.1677565E-01  0.9910979E-02     2.978  0.6713638E-04  0.2495013E-02  0.1459729E-02
   110.413  0.1051673E-02  0.1677439E-01  0.9911313E-02     2.978  0.6711403E-04  0.2497544E-02  0.1458118E-02
   110.416  0.1051739E-02  0.1677272E-01  0.9910391E-02     2.978  0.6709725E-04  0.2499524E-02  0.1455660E-02
   110.420  0.1051798E-02  0.1677226E-01  0.9908793E-02     2.979  0.6708694E-04  0.2502246E-02  0.1452683E-02
   110.424  0.1051833E-02  0.1677179E-01  0.9904978E-02     2.979  0.6709900E-04  0.2504724E-02  0.1446433E-02
   110.428  0.1051835E-02  0.1677144E-01  0.9898143E-02     2.979  0.6714437E-04  0.2507043E-02  0.1435214E-02
   110.431  0.1051803E-02  0.1677116E-01  0.9888641E-02     2.980  0.6722242E-04  0.2509174E-02  0.1420264E-02
   110.435  0.1051738E-02  0.1677078E-01  0.9876978E-02     2.980  0.6733216E-04  0.2511060E-02  0.1402584E-02
   110.439  0.1051643E-02  0.1677036E-01  0.9863666E-02     2.980  0.6747116E-04  0.2512654E-02  0.1382717E-02
   110.443  0.1051518E-02  0.1677023E-01  0.9849397E-02     2.980  0.6763869E-04  0.2514138E-02  0.1361522E-02
   110.447  0.1051370E-02  0.1676933E-01  0.9834665E-02     2.981  0.6782969E-04  0.2515328E-02  0.1339661E-02
   110.450  0.1051205E-02  0.1676957E-01  0.9820761E-02     2.981  0.6803740E-04  0.2517219E-02  0.1318912E-02
   110.454  0.1051029E-02  0.1676943E-01  0.9807879E-02     2.981  0.6825896E-04  0.2519045E-02  0.1299842E-02
   110.458  0.1050847E-02  0.1676987E-01  0.9796174E-02     2.981  0.6848959E-04  0.2521120E-02  0.1282957E-02
   110.462  0.1050662E-02  0.1677124E-01  0.9785925E-02     2.982  0.6872630E-04  0.2523478E-02  0.1268171E-02
   110.465  0.1050476E-02  0.1677007E-01  0.9778400E-02     2.982  0.6896391E-04  0.2523172E-02  0.1256020E-02
   110.469  0.1050296E-02  0.1676910E-01  0.9771250E-02     2.982  0.6919892E-04  0.2523169E-02  0.1245638E-02
   110.473  0.1050123E-02  0.1676849E-01  0.9765821E-02     2.982  0.6942599E-04  0.2523422E-02  0.1237829E-02
   110.477  0.1049962E-02  0.1676850E-01  0.9761407E-02     2.983  0.6964167E-04  0.2523848E-02  0.1233768E-02
   110.481  0.1049815E-02  0.1676773E-01  0.9759409E-02     2.983  0.6984110E-04  0.2524071E-02  0.1230725E-02
   110.484  0.1049685E-02  0.1676814E-01  0.9759215E-02     2.983  0.7002099E-04  0.2524352E-02  0.1230014E-02
   110.488  0.1049575E-02  0.1676904E-01  0.9760700E-02     2.983  0.7017708E-04  0.2525052E-02  0.1232340E-02
   110.492  0.1049488E-02  0.1676972E-01  0.9764177E-02     2.984  0.7030686E-04  0.2525132E-02  0.1236634E-02
   110.496  0.1049424E-02  0.1677031E-01  0.9769366E-02     2.984  0.7040709E-04  0.2525130E-02  0.1243296E-02
   110.499  0.1049386E-02  0.1677079E-01  0.9776204E-02     2.984  0.7047636E-04  0.2524890E-02  0.1252524E-02
   110.503  0.1049375E-02  0.1677153E-01  0.9784268E-02     2.984  0.7051262E-04  0.2524963E-02  0.1263948E-02
   110.507  0.1049391E-02  0.1677038E-01  0.9793144E-02     2.985  0.7051613E-04  0.2523400E-02  0.1277384E-02
   110.511  0.1049421E-02  0.1677179E-01  0.9802274E-02     2.985  0.7048878E-04  0.2523941E-02  0.1294079E-02
   110.515  0.1049462E-02  0.1677285E-01  0.9810797E-02     2.985  0.7043180E-04  0.2524277E-02  0.1313644E-02
   110.518  0.1049514E-02  0.1677349E-01  0.9818778E-02     2.985  0.7034735E-04  0.2524270E-02  0.1335371E-02
   110.522  0.1049576E-02  0.1677363E-01  0.9827021E-02     2.986  0.7023668E-04  0.2523839E-02  0.1358231E-02
   110.526  0.1049649E-02  0.1677440E-01  0.9833238E-02     2.986  0.7010308E-04  0.2524064E-02  0.1383103E-02
   110.530  0.1049728E-02  0.1677618E-01  0.9840166E-02     2.986  0.6994217E-04  0.2524952E-02  0.1407636E-02
   110.533  0.1049801E-02  0.1678097E-01  0.9848330E-02     2.987  0.6973309E-04  0.2528006E-02  0.1430759E-02
   110.537  0.1049867E-02  0.1678703E-01  0.9856390E-02     2.987  0.6947869E-04  0.2531971E-02  0.1453164E-02
   110.541  0.1049927E-02  0.1679709E-01  0.9867120E-02     2.987  0.6918427E-04  0.2537770E-02  0.1471395E-02
   110.545  0.1049981E-02  0.1680781E-01  0.9877561E-02     2.987  0.6885504E-04  0.2543952E-02  0.1486970E-02
   110.549  0.1050028E-02  0.1681848E-01  0.9887077E-02     2.988  0.6849743E-04  0.2550643E-02  0.1500830E-02
   110.552  0.1050071E-02  0.1683100E-01  0.9895656E-02     2.988  0.6811815E-04  0.2558283E-02  0.1512866E-02
   110.556  0.1050110E-02  0.1683900E-01  0.9903057E-02     2.988  0.6772427E-04  0.2564049E-02  0.1522848E-02
   110.560  0.1050145E-02  0.1684611E-01  0.9908981E-02     2.988  0.6732259E-04  0.2569163E-02  0.1530648E-02
   110.564  0.1050177E-02  0.1685263E-01  0.9913644E-02     2.989  0.6692100E-04  0.2573794E-02  0.1535903E-02
   110.567  0.1050206E-02  0.1685759E-01  0.9916607E-02     2.989  0.6652641E-04  0.2577181E-02  0.1538995E-02
   110.571  0.1050235E-02  0.1686080E-01  0.9917456E-02     2.989  0.6614613E-04  0.2579208E-02  0.1538148E-02
   110.575  0.1050262E-02  0.1686269E-01  0.9916241E-02     2.989  0.6578716E-04  0.2580014E-02  0.1533877E-02
   110.579  0.1050290E-02  0.1686260E-01  0.9913704E-02     2.990  0.6545333E-04  0.2579279E-02  0.1527431E-02
   110.583  0.1050322E-02  0.1686085E-01  0.9909561E-02     2.990  0.6515089E-04  0.2576962E-02  0.1518138E-02
   110.586  0.1050356E-02  0.1685717E-01  0.9905224E-02     2.990  0.6488547E-04  0.2573295E-02  0.1508323E-02
   110.590  0.1050392E-02  0.1685204E-01  0.9899026E-02     2.991  0.6466278E-04  0.2568385E-02  0.1495936E-02
   110.594  0.1050430E-02  0.1684586E-01  0.9892086E-02     2.991  0.6448745E-04  0.2562189E-02  0.1482357E-02
   110.598  0.1050473E-02  0.1683821E-01  0.9883779E-02     2.991  0.6435885E-04  0.2554791E-02  0.1467062E-02
   110.601  0.1050539E-02  0.1682936E-01  0.9877492E-02     2.991  0.6426026E-04  0.2546222E-02  0.1455227E-02
   110.605  0.1050628E-02  0.1682038E-01  0.9872019E-02     2.992  0.6419220E-04  0.2537214E-02  0.1444897E-02
   110.609  0.1050738E-02  0.1681078E-01  0.9868542E-02     2.992  0.6415627E-04  0.2527396E-02  0.1436997E-02
   110.613  0.1050865E-02  0.1680078E-01  0.9864877E-02     2.992  0.6415337E-04  0.2517038E-02  0.1429731E-02
   110.617  0.1051009E-02  0.1679133E-01  0.9862431E-02     2.992  0.6418450E-04  0.2507180E-02  0.1424321E-02
   110.620  0.1051164E-02  0.1678619E-01  0.9865213E-02     2.993  0.6424848E-04  0.2500774E-02  0.1421164E-02
   110.624  0.1051327E-02  0.1678255E-01  0.9869187E-02     2.993  0.6434420E-04  0.2495342E-02  0.1419096E-02
   110.628  0.1051492E-02  0.1677921E-01  0.9873057E-02     2.993  0.6447078E-04  0.2490187E-02  0.1418824E-02
   110.632  0.1051655E-02  0.1677667E-01  0.9876682E-02     2.993  0.6462547E-04  0.2486584E-02  0.1420040E-02
   110.635  0.1051811E-02  0.1678010E-01  0.9883958E-02     2.994  0.6480520E-04  0.2487643E-02  0.1425037E-02
   110.639  0.1051955E-02  0.1678248E-01  0.9890187E-02     2.994  0.6500396E-04  0.2487442E-02  0.1431059E-02
   110.643  0.1052077E-02  0.1678596E-01  0.9894477E-02     2.994  0.6520045E-04  0.2488445E-02  0.1437336E-02
   110.647  0.1052174E-02  0.1679066E-01  0.9896660E-02     2.994  0.6538776E-04  0.2490284E-02  0.1443607E-02
   110.650  0.1052250E-02  0.1679589E-01  0.9897912E-02     2.995  0.6556000E-04  0.2492647E-02  0.1448605E-02
   110.654  0.1052315E-02  0.1680019E-01  0.9898397E-02     2.995  0.6571169E-04  0.2494438E-02  0.1452775E-02
   110.658  0.1052367E-02  0.1680363E-01  0.9897456E-02     2.995  0.6583881E-04  0.2495703E-02  0.1456184E-02
   110.662  0.1052405E-02  0.1680665E-01  0.9895029E-02     2.996  0.6593945E-04  0.2495963E-02  0.1458861E-02
   110.666  0.1052430E-02  0.1681082E-01  0.9893723E-02     2.996  0.6601103E-04  0.2498879E-02  0.1461920E-02
   110.669  0.1052440E-02  0.1681660E-01  0.9894403E-02     2.996  0.6605194E-04  0.2503633E-02  0.1466502E-02
   110.673  0.1052438E-02  0.1682269E-01  0.9894117E-02     2.996  0.6606204E-04  0.2509045E-02  0.1470297E-02
   110.677  0.1052423E-02  0.1682833E-01  0.9892974E-02     2.997  0.6604011E-04  0.2514095E-02  0.1473324E-02
   110.681  0.1052395E-02  0.1683327E-01  0.9890814E-02     2.997  0.6598752E-04  0.2518674E-02  0.1475405E-02
   110.684  0.1052357E-02  0.1683706E-01  0.9888367E-02     2.997  0.6590502E-04  0.2522770E-02  0.1476757E-02
   110.688  0.1052309E-02  0.1684138E-01  0.9885597E-02     2.997  0.6579451E-04  0.2526832E-02  0.1477733E-02
   110.692  0.1052238E-02  0.1684788E-01  0.9882301E-02     2.998  0.6566996E-04  0.2528607E-02  0.1478181E-02
   110.696  0.1052145E-02  0.1685386E-01  0.9880699E-02     2.998  0.6556309E-04  0.2533736E-02  0.1479799E-02
   110.700  0.1052026E-02  0.1686142E-01  0.9880308E-02     2.998  0.6547962E-04  0.2539020E-02  0.1481233E-02
   110.703  0.1051883E-02  0.1687124E-01  0.9881589E-02     2.998  0.6542210E-04  0.2545031E-02  0.1483070E-02
   110.707  0.1051719E-02  0.1688093E-01  0.9883179E-02     2.999  0.6539222E-04  0.2550665E-02  0.1487219E-02
   110.711  0.1051541E-02  0.1689060E-01  0.9886889E-02     2.999  0.6539155E-04  0.2556322E-02  0.1490729E-02
   110.715  0.1051353E-02  0.1689939E-01  0.9891458E-02     2.999  0.6542063E-04  0.2561018E-02  0.1494933E-02
   110.718  0.1051162E-02  0.1690656E-01  0.9896418E-02     3.000  0.6547845E-04  0.2564730E-02  0.1499900E-02
   110.722  0.1050972E-02  0.1691173E-01  0.9901755E-02     3.000  0.6556420E-04  0.2567268E-02  0.1505453E-02
   110.726  0.1050790E-02  0.1691464E-01  0.9906642E-02     3.000  0.6567591E-04  0.2568375E-02  0.1510791E-02
   110.730  0.1050622E-02  0.1691531E-01  0.9913038E-02     3.000  0.6581113E-04  0.2568209E-02  0.1517488E-02
   110.734  0.1050472E-02  0.1691213E-01  0.9919057E-02     3.001  0.6596591E-04  0.2566135E-02  0.1523666E-02
   110.737  0.1050342E-02  0.1690649E-01  0.9924474E-02     3.001  0.6613877E-04  0.2561708E-02  0.1531029E-02
   110.741  0.1050234E-02  0.1689735E-01  0.9928426E-02     3.001  0.6632471E-04  0.2555815E-02  0.1538856E-02
   110.745  0.1050152E-02  0.1688583E-01  0.9932792E-02     3.001  0.6651845E-04  0.2548977E-02  0.1547074E-02
   110.749  0.1050100E-02  0.1687190E-01  0.9935392E-02     3.002  0.6671605E-04  0.2541098E-02  0.1554594E-02
   110.752  0.1050077E-02  0.1685574E-01  0.9937096E-02     3.002  0.6691153E-04  0.2532171E-02  0.1562128E-02
   110.756  0.1050087E-02  0.1683748E-01  0.9938445E-02     3.002  0.6710099E-04  0.2522572E-02  0.1569780E-02
   110.760  0.1050128E-02  0.1681708E-01  0.9939027E-02     3.002  0.6727838E-04  0.2512679E-02  0.1577270E-02
   110.764  0.1050195E-02  0.1679651E-01  0.9938507E-02     3.003  0.6742723E-04  0.2503997E-02  0.1584303E-02
   110.767  0.1050284E-02  0.1677461E-01  0.9937966E-02     3.003  0.6754009E-04  0.2495391E-02  0.1590538E-02
   110.771  0.1050398E-02  0.1675237E-01  0.9936232E-02     3.003  0.6761518E-04  0.2488192E-02  0.1595855E-02
   110.775  0.1050526E-02  0.1673273E-01  0.9936552E-02     3.004  0.6765753E-04  0.2482415E-02  0.1597714E-02
   110.779  0.1050664E-02  0.1671603E-01  0.9938179E-02     3.004  0.6766980E-04  0.2477832E-02  0.1596538E-02
   110.783  0.1050810E-02  0.1670849E-01  0.9947070E-02     3.004  0.6765267E-04  0.2475564E-02  0.1586162E-02
   110.786  0.1050957E-02  0.1670191E-01  0.9955085E-02     3.004  0.6760908E-04  0.2473603E-02  0.1575602E-02
   110.790  0.1051103E-02  0.1669969E-01  0.9964734E-02     3.005  0.6754067E-04  0.2473312E-02  0.1562449E-02
   110.794  0.1051241E-02  0.1670429E-01  0.9979070E-02     3.005  0.6745199E-04  0.2473752E-02  0.1543559E-02
   110.798  0.1051366E-02  0.1670900E-01  0.9991366E-02     3.005  0.6734324E-04  0.2474141E-02  0.1525768E-02
   110.801  0.1051469E-02  0.1671387E-01  0.9999991E-02     3.005  0.6721173E-04  0.2474907E-02  0.1509281E-02
   110.805  0.1051548E-02  0.1671929E-01  0.1000776E-01     3.006  0.6707852E-04  0.2475500E-02  0.1496474E-02
   110.809  0.1051591E-02  0.1672525E-01  0.1001366E-01     3.006  0.6695456E-04  0.2477854E-02  0.1487073E-02
   110.813  0.1051590E-02  0.1673082E-01  0.1001735E-01     3.006  0.6684477E-04  0.2481333E-02  0.1479695E-02
   110.817  0.1051542E-02  0.1673681E-01  0.1001786E-01     3.006  0.6675451E-04  0.2485859E-02  0.1474179E-02
   110.820  0.1051447E-02  0.1674304E-01  0.1001612E-01     3.007  0.6668557E-04  0.2491384E-02  0.1470138E-02
   110.824  0.1051305E-02  0.1674874E-01  0.1001122E-01     3.007  0.6663872E-04  0.2497265E-02  0.1468131E-02
   110.828  0.1051122E-02  0.1675360E-01  0.1000435E-01     3.007  0.6661460E-04  0.2503571E-02  0.1467415E-02
   110.832  0.1050910E-02  0.1675744E-01  0.9995389E-02     3.008  0.6661109E-04  0.2508352E-02  0.1467961E-02
   110.835  0.1050695E-02  0.1675839E-01  0.9987746E-02     3.008  0.6662381E-04  0.2516003E-02  0.1467691E-02
   110.839  0.1050487E-02  0.1675794E-01  0.9981853E-02     3.008  0.6665239E-04  0.2522037E-02  0.1466364E-02
   110.843  0.1050293E-02  0.1675583E-01  0.9978057E-02     3.008  0.6669459E-04  0.2528153E-02  0.1463246E-02
   110.847  0.1050120E-02  0.1675386E-01  0.9979183E-02     3.009  0.6675024E-04  0.2528092E-02  0.1463638E-02
   110.851  0.1049972E-02  0.1675110E-01  0.9982332E-02     3.009  0.6681768E-04  0.2526332E-02  0.1464468E-02
   110.854  0.1049852E-02  0.1674589E-01  0.9986309E-02     3.009  0.6689653E-04  0.2524285E-02  0.1465150E-02
   110.858  0.1049763E-02  0.1673705E-01  0.9990901E-02     3.009  0.6698437E-04  0.2521360E-02  0.1466047E-02
   110.862  0.1049707E-02  0.1672673E-01  0.9996553E-02     3.010  0.6708007E-04  0.2518274E-02  0.1466268E-02
   110.866  0.1049686E-02  0.1671513E-01  0.1000342E-01     3.010  0.6718169E-04  0.2515466E-02  0.1466808E-02
   110.869  0.1049700E-02  0.1670064E-01  0.1000913E-01     3.010  0.6728725E-04  0.2513621E-02  0.1469540E-02
   110.873  0.1049750E-02  0.1668534E-01  0.1001650E-01     3.011  0.6739470E-04  0.2510034E-02  0.1470038E-02
   110.877  0.1049834E-02  0.1666822E-01  0.1002350E-01     3.011  0.6750188E-04  0.2506171E-02  0.1470961E-02
   110.881  0.1049950E-02  0.1665118E-01  0.1003217E-01     3.011  0.6760654E-04  0.2503805E-02  0.1473924E-02
   110.884  0.1050098E-02  0.1663539E-01  0.1004183E-01     3.011  0.6770653E-04  0.2503307E-02  0.1478395E-02
   110.888  0.1050274E-02  0.1661902E-01  0.1005058E-01     3.012  0.6779939E-04  0.2502613E-02  0.1482784E-02
   110.892  0.1050475E-02  0.1660215E-01  0.1005867E-01     3.012  0.6788321E-04  0.2501756E-02  0.1486228E-02
   110.896  0.1050696E-02  0.1658546E-01  0.1006597E-01     3.012  0.6795485E-04  0.2501218E-02  0.1489181E-02
   110.900  0.1050933E-02  0.1656985E-01  0.1007475E-01     3.012  0.6801242E-04  0.2500881E-02  0.1490572E-02
   110.903  0.1051182E-02  0.1655602E-01  0.1008402E-01     3.013  0.6805496E-04  0.2501807E-02  0.1491926E-02
   110.907  0.1051436E-02  0.1654476E-01  0.1009328E-01     3.013  0.6808086E-04  0.2501483E-02  0.1493067E-02
   110.911  0.1051692E-02  0.1653902E-01  0.1010727E-01     3.013  0.6808996E-04  0.2495858E-02  0.1496985E-02
   110.915  0.1051943E-02  0.1653536E-01  0.1012053E-01     3.013  0.6808179E-04  0.2490687E-02  0.1499495E-02
   110.918  0.1052186E-02  0.1653322E-01  0.1013239E-01     3.014  0.6805572E-04  0.2486643E-02  0.1501541E-02
   110.922  0.1052416E-02  0.1653163E-01  0.1014239E-01     3.014  0.6801375E-04  0.2483070E-02  0.1502247E-02
   110.926  0.1052636E-02  0.1653012E-01  0.1015049E-01     3.014  0.6796959E-04  0.2479662E-02  0.1502419E-02
   110.930  0.1052842E-02  0.1653021E-01  0.1015776E-01     3.015  0.6792694E-04  0.2477412E-02  0.1502844E-02
   110.934  0.1053032E-02  0.1653074E-01  0.1016347E-01     3.015  0.6788693E-04  0.2475560E-02  0.1503075E-02
   110.937  0.1053202E-02  0.1653152E-01  0.1016692E-01     3.015  0.6784967E-04  0.2474045E-02  0.1501936E-02
   110.941  0.1053349E-02  0.1653259E-01  0.1016823E-01     3.015  0.6781621E-04  0.2472294E-02  0.1500420E-02
   110.945  0.1053470E-02  0.1653462E-01  0.1016712E-01     3.016  0.6778688E-04  0.2470696E-02  0.1497652E-02
   110.949  0.1053569E-02  0.1653634E-01  0.1016453E-01     3.016  0.6775790E-04  0.2467800E-02  0.1493782E-02
   110.952  0.1053654E-02  0.1653798E-01  0.1016156E-01     3.016  0.6772342E-04  0.2464608E-02  0.1490439E-02
   110.956  0.1053723E-02  0.1653998E-01  0.1015776E-01     3.016  0.6768313E-04  0.2461022E-02  0.1487852E-02
   110.960  0.1053776E-02  0.1654202E-01  0.1015365E-01     3.017  0.6763958E-04  0.2457603E-02  0.1486337E-02
   110.964  0.1053817E-02  0.1654412E-01  0.1015009E-01     3.017  0.6760285E-04  0.2454009E-02  0.1486631E-02
   110.967  0.1053846E-02  0.1654547E-01  0.1014633E-01     3.017  0.6757458E-04  0.2449992E-02  0.1487992E-02
   110.971  0.1053865E-02  0.1654768E-01  0.1014265E-01     3.018  0.6755442E-04  0.2446296E-02  0.1490083E-02
   110.975  0.1053880E-02  0.1654956E-01  0.1014006E-01     3.018  0.6753931E-04  0.2442440E-02  0.1491974E-02
   110.979  0.1053893E-02  0.1655141E-01  0.1013808E-01     3.018  0.6752878E-04  0.2438802E-02  0.1493181E-02
   110.983  0.1053904E-02  0.1655312E-01  0.1013665E-01     3.018  0.6752299E-04  0.2434949E-02  0.1494367E-02
   110.986  0.1053914E-02  0.1655448E-01  0.1013566E-01     3.019  0.6752182E-04  0.2430913E-02  0.1495408E-02
   110.990  0.1053927E-02  0.1655528E-01  0.1013382E-01     3.019  0.6752164E-04  0.2427741E-02  0.1494757E-02
   110.994  0.1053942E-02  0.1655565E-01  0.1013311E-01     3.019  0.6752122E-04  0.2425407E-02  0.1495126E-02
   110.998  0.1053960E-02  0.1655506E-01  0.1013246E-01     3.019  0.6752042E-04  0.2423485E-02  0.1495940E-02
   111.001  0.1053981E-02  0.1655382E-01  0.1013138E-01     3.020  0.6751993E-04  0.2422277E-02  0.1496461E-02
   111.005  0.1054004E-02  0.1655174E-01  0.1013046E-01     3.020  0.6751914E-04  0.2421533E-02  0.1497413E-02
   111.009  0.1054029E-02  0.1654910E-01  0.1012935E-01     3.020  0.6751835E-04  0.2420988E-02  0.1498290E-02
   111.013  0.1054054E-02  0.1654632E-01  0.1012776E-01     3.021  0.6751778E-04  0.2421171E-02  0.1499306E-02
   111.016  0.1054080E-02  0.1654218E-01  0.1012578E-01     3.021  0.6751734E-04  0.2421098E-02  0.1500775E-02
   111.020  0.1054107E-02  0.1653890E-01  0.1012335E-01     3.021  0.6751757E-04  0.2422848E-02  0.1502831E-02
   111.024  0.1054133E-02  0.1653439E-01  0.1012044E-01     3.021  0.6751774E-04  0.2424643E-02  0.1505009E-02
   111.028  0.1054159E-02  0.1653106E-01  0.1011697E-01     3.022  0.6751819E-04  0.2427024E-02  0.1507299E-02
   111.032  0.1054184E-02  0.1652882E-01  0.1011333E-01     3.022  0.6751892E-04  0.2429707E-02  0.1509966E-02
   111.035  0.1054214E-02  0.1652461E-01  0.1010953E-01     3.022  0.6751884E-04  0.2432017E-02  0.1511815E-02
   111.039  0.1054251E-02  0.1652037E-01  0.1010694E-01     3.022  0.6751775E-04  0.2434453E-02  0.1513152E-02
   111.043  0.1054293E-02  0.1651600E-01  0.1010446E-01     3.023  0.6751523E-04  0.2437203E-02  0.1514253E-02
   111.047  0.1054340E-02  0.1651180E-01  0.1010218E-01     3.023  0.6751168E-04  0.2440126E-02  0.1515064E-02
   111.050  0.1054392E-02  0.1650766E-01  0.1010016E-01     3.023  0.6750738E-04  0.2442982E-02  0.1515664E-02
   111.054  0.1054448E-02  0.1650316E-01  0.1009832E-01     3.024  0.6750236E-04  0.2445709E-02  0.1516178E-02
   111.058  0.1054507E-02  0.1650016E-01  0.1009676E-01     3.024  0.6749726E-04  0.2448176E-02  0.1516682E-02
   111.062  0.1054568E-02  0.1649729E-01  0.1009536E-01     3.024  0.6749154E-04  0.2451172E-02  0.1517172E-02
   111.065  0.1054630E-02  0.1649577E-01  0.1009536E-01     3.024  0.6748554E-04  0.2452833E-02  0.1517459E-02
   111.069  0.1054693E-02  0.1649675E-01  0.1009746E-01     3.025  0.6747957E-04  0.2452785E-02  0.1518148E-02
   111.073  0.1054756E-02  0.1649805E-01  0.1009914E-01     3.025  0.6747437E-04  0.2452425E-02  0.1518367E-02
   111.077  0.1054817E-02  0.1649961E-01  0.1010054E-01     3.025  0.6746899E-04  0.2451884E-02  0.1518700E-02
   111.081  0.1054877E-02  0.1650166E-01  0.1010178E-01     3.025  0.6746409E-04  0.2451513E-02  0.1519405E-02
   111.084  0.1054933E-02  0.1650344E-01  0.1010245E-01     3.026  0.6745999E-04  0.2450871E-02  0.1519737E-02
   111.088  0.1054984E-02  0.1650531E-01  0.1010325E-01     3.026  0.6745737E-04  0.2450022E-02  0.1520393E-02
   111.092  0.1055023E-02  0.1650701E-01  0.1010378E-01     3.026  0.6745951E-04  0.2449172E-02  0.1520893E-02
   111.096  0.1055047E-02  0.1651016E-01  0.1010397E-01     3.027  0.6746736E-04  0.2449465E-02  0.1520629E-02
   111.099  0.1055052E-02  0.1651391E-01  0.1010410E-01     3.027  0.6748169E-04  0.2449721E-02  0.1520020E-02
   111.103  0.1055034E-02  0.1651860E-01  0.1010389E-01     3.027  0.6750321E-04  0.2449392E-02  0.1519091E-02
   111.107  0.1054993E-02  0.1652406E-01  0.1010288E-01     3.027  0.6753093E-04  0.2448931E-02  0.1517038E-02
   111.111  0.1054927E-02  0.1652896E-01  0.1010066E-01     3.028  0.6756547E-04  0.2448293E-02  0.1514532E-02
   111.114  0.1054831E-02  0.1653482E-01  0.1009763E-01     3.028  0.6760852E-04  0.2447084E-02  0.1513579E-02
   111.118  0.1054709E-02  0.1653964E-01  0.1009342E-01     3.028  0.6765818E-04  0.2445345E-02  0.1513575E-02
   111.122  0.1054565E-02  0.1654497E-01  0.1008851E-01     3.028  0.6771363E-04  0.2443949E-02  0.1513767E-02
   111.126  0.1054403E-02  0.1654943E-01  0.1008378E-01     3.029  0.6777386E-04  0.2442200E-02  0.1514730E-02
   111.130  0.1054227E-02  0.1655328E-01  0.1007886E-01     3.029  0.6783787E-04  0.2439937E-02  0.1515897E-02
   111.133  0.1054041E-02  0.1655672E-01  0.1007387E-01     3.029  0.6790368E-04  0.2437556E-02  0.1516914E-02
   111.137  0.1053850E-02  0.1656271E-01  0.1007245E-01     3.030  0.6796995E-04  0.2434429E-02  0.1515079E-02
   111.141  0.1053660E-02  0.1656787E-01  0.1007200E-01     3.030  0.6803586E-04  0.2433463E-02  0.1512613E-02
   111.145  0.1053474E-02  0.1657159E-01  0.1007225E-01     3.030  0.6809907E-04  0.2431199E-02  0.1509898E-02
   111.148  0.1053298E-02  0.1657433E-01  0.1007308E-01     3.030  0.6815871E-04  0.2428581E-02  0.1506355E-02
   111.152  0.1053136E-02  0.1657605E-01  0.1007478E-01     3.031  0.6821388E-04  0.2425548E-02  0.1502083E-02
   111.156  0.1052993E-02  0.1657738E-01  0.1007699E-01     3.031  0.6826264E-04  0.2422498E-02  0.1496360E-02
   111.160  0.1052871E-02  0.1657783E-01  0.1008015E-01     3.031  0.6830410E-04  0.2419140E-02  0.1489805E-02
   111.163  0.1052776E-02  0.1657960E-01  0.1008696E-01     3.031  0.6833728E-04  0.2416438E-02  0.1480316E-02
   111.167  0.1052708E-02  0.1657999E-01  0.1009460E-01     3.032  0.6835964E-04  0.2413415E-02  0.1471224E-02
   111.171  0.1052657E-02  0.1658054E-01  0.1010217E-01     3.032  0.6834660E-04  0.2411673E-02  0.1461733E-02
   111.175  0.1052622E-02  0.1658189E-01  0.1011008E-01     3.032  0.6829068E-04  0.2411540E-02  0.1452363E-02
   111.179  0.1052605E-02  0.1658375E-01  0.1011823E-01     3.033  0.6819312E-04  0.2412758E-02  0.1443166E-02
   111.182  0.1052604E-02  0.1658570E-01  0.1012648E-01     3.033  0.6805577E-04  0.2414936E-02  0.1434043E-02
   111.186  0.1052621E-02  0.1658800E-01  0.1013435E-01     3.033  0.6788250E-04  0.2418408E-02  0.1425285E-02
   111.190  0.1052656E-02  0.1659028E-01  0.1014241E-01     3.033  0.6767650E-04  0.2422924E-02  0.1416779E-02
   111.194  0.1052708E-02  0.1659276E-01  0.1014996E-01     3.034  0.6744341E-04  0.2428099E-02  0.1409057E-02
   111.197  0.1052775E-02  0.1659524E-01  0.1015706E-01     3.034  0.6718820E-04  0.2434020E-02  0.1401525E-02
   111.201  0.1052857E-02  0.1660334E-01  0.1016849E-01     3.034  0.6691694E-04  0.2444534E-02  0.1389439E-02
   111.205  0.1052951E-02  0.1660958E-01  0.1017948E-01     3.035  0.6663594E-04  0.2454175E-02  0.1379198E-02
   111.209  0.1053055E-02  0.1661580E-01  0.1018930E-01     3.035  0.6635144E-04  0.2463458E-02  0.1370006E-02
   111.212  0.1053167E-02  0.1662195E-01  0.1019775E-01     3.035  0.6606976E-04  0.2472158E-02  0.1361811E-02
   111.216  0.1053283E-02  0.1662784E-01  0.1020505E-01     3.035  0.6579785E-04  0.2480213E-02  0.1354929E-02
   111.220  0.1053402E-02  0.1663358E-01  0.1021132E-01     3.036  0.6554109E-04  0.2487892E-02  0.1349625E-02
   111.224  0.1053520E-02  0.1663921E-01  0.1021608E-01     3.036  0.6530362E-04  0.2494854E-02  0.1345915E-02
   111.228  0.1053633E-02  0.1664434E-01  0.1022006E-01     3.036  0.6509105E-04  0.2500817E-02  0.1343141E-02
   111.231  0.1053737E-02  0.1664979E-01  0.1022129E-01     3.036  0.6490804E-04  0.2506439E-02  0.1341048E-02
   111.235  0.1053831E-02  0.1665514E-01  0.1022004E-01     3.037  0.6475884E-04  0.2510649E-02  0.1339521E-02
   111.239  0.1053911E-02  0.1665949E-01  0.1021745E-01     3.037  0.6464606E-04  0.2515971E-02  0.1339940E-02
   111.243  0.1053970E-02  0.1666556E-01  0.1021237E-01     3.037  0.6457346E-04  0.2517365E-02  0.1340850E-02
   111.246  0.1054006E-02  0.1667216E-01  0.1020656E-01     3.038  0.6454184E-04  0.2517316E-02  0.1343628E-02
   111.250  0.1054027E-02  0.1667861E-01  0.1020118E-01     3.038  0.6454866E-04  0.2516203E-02  0.1346166E-02
   111.254  0.1054045E-02  0.1668363E-01  0.1019641E-01     3.038  0.6458988E-04  0.2513316E-02  0.1348205E-02
   111.258  0.1054062E-02  0.1668923E-01  0.1019128E-01     3.038  0.6466506E-04  0.2510208E-02  0.1349846E-02
   111.261  0.1054079E-02  0.1669377E-01  0.1018611E-01     3.039  0.6477237E-04  0.2506328E-02  0.1351041E-02
   111.265  0.1054095E-02  0.1669749E-01  0.1018065E-01     3.039  0.6490984E-04  0.2501806E-02  0.1351764E-02
   111.269  0.1054115E-02  0.1670056E-01  0.1017558E-01     3.039  0.6507468E-04  0.2497567E-02  0.1352382E-02
   111.273  0.1054143E-02  0.1670369E-01  0.1017085E-01     3.039  0.6526227E-04  0.2492835E-02  0.1352903E-02
   111.277  0.1054179E-02  0.1670463E-01  0.1016683E-01     3.040  0.6546857E-04  0.2489346E-02  0.1353631E-02
   111.280  0.1054221E-02  0.1670493E-01  0.1016273E-01     3.040  0.6568989E-04  0.2486058E-02  0.1353561E-02
   111.284  0.1054271E-02  0.1670604E-01  0.1015878E-01     3.040  0.6592162E-04  0.2482770E-02  0.1355467E-02
   111.288  0.1054325E-02  0.1670707E-01  0.1015676E-01     3.041  0.6615862E-04  0.2480442E-02  0.1355510E-02
   111.292  0.1054383E-02  0.1670775E-01  0.1015460E-01     3.041  0.6639690E-04  0.2478934E-02  0.1354990E-02
   111.295  0.1054419E-02  0.1670788E-01  0.1015002E-01     3.041  0.6665774E-04  0.2478178E-02  0.1351541E-02
   111.299  0.1054424E-02  0.1670868E-01  0.1014264E-01     3.041  0.6694345E-04  0.2478964E-02  0.1344803E-02
   111.303  0.1054395E-02  0.1670833E-01  0.1013341E-01     3.042  0.6724834E-04  0.2480911E-02  0.1336285E-02
   111.307  0.1054335E-02  0.1670784E-01  0.1012208E-01     3.042  0.6756616E-04  0.2484955E-02  0.1325444E-02
   111.310  0.1054244E-02  0.1670714E-01  0.1011080E-01     3.042  0.6789077E-04  0.2492544E-02  0.1312925E-02
   111.314  0.1054124E-02  0.1670774E-01  0.1009857E-01     3.043  0.6821615E-04  0.2501116E-02  0.1297994E-02
   111.318  0.1053977E-02  0.1670780E-01  0.1008455E-01     3.043  0.6853591E-04  0.2511752E-02  0.1283784E-02
   111.322  0.1053808E-02  0.1670818E-01  0.1007174E-01     3.043  0.6884529E-04  0.2524892E-02  0.1267118E-02
   111.326  0.1053618E-02  0.1670849E-01  0.1005976E-01     3.043  0.6913879E-04  0.2540987E-02  0.1250781E-02
   111.329  0.1053414E-02  0.1670636E-01  0.1004680E-01     3.044  0.6941464E-04  0.2557879E-02  0.1234099E-02
   111.333  0.1053212E-02  0.1670285E-01  0.1003525E-01     3.044  0.6969244E-04  0.2575509E-02  0.1218303E-02
   111.337  0.1053019E-02  0.1669978E-01  0.1002727E-01     3.044  0.6997250E-04  0.2592656E-02  0.1204265E-02
   111.341  0.1052839E-02  0.1669644E-01  0.1002158E-01     3.044  0.7025073E-04  0.2609748E-02  0.1191500E-02
   111.344  0.1052674E-02  0.1670289E-01  0.1002805E-01     3.045  0.7052148E-04  0.2609558E-02  0.1191370E-02
   111.348  0.1052529E-02  0.1671481E-01  0.1004218E-01     3.045  0.7078054E-04  0.2598507E-02  0.1199671E-02
   111.352  0.1052406E-02  0.1672583E-01  0.1005707E-01     3.045  0.7102256E-04  0.2589151E-02  0.1209046E-02
   111.356  0.1052308E-02  0.1673554E-01  0.1007366E-01     3.046  0.7124282E-04  0.2580727E-02  0.1219954E-02
   111.359  0.1052236E-02  0.1674441E-01  0.1009113E-01     3.046  0.7143793E-04  0.2574006E-02  0.1231883E-02
   111.363  0.1052193E-02  0.1675217E-01  0.1010947E-01     3.046  0.7160333E-04  0.2569075E-02  0.1244915E-02
   111.367  0.1052178E-02  0.1675892E-01  0.1012853E-01     3.046  0.7173552E-04  0.2565512E-02  0.1258940E-02
   111.371  0.1052194E-02  0.1676460E-01  0.1014784E-01     3.047  0.7183219E-04  0.2563520E-02  0.1273733E-02
   111.374  0.1052239E-02  0.1676952E-01  0.1016697E-01     3.047  0.7189135E-04  0.2563204E-02  0.1289306E-02
   111.378  0.1052312E-02  0.1677383E-01  0.1018596E-01     3.047  0.7191134E-04  0.2564793E-02  0.1305519E-02
   111.382  0.1052414E-02  0.1677663E-01  0.1020459E-01     3.048  0.7189243E-04  0.2566938E-02  0.1322045E-02
   111.386  0.1052543E-02  0.1677862E-01  0.1022307E-01     3.048  0.7183584E-04  0.2570421E-02  0.1339228E-02
   111.390  0.1052696E-02  0.1677977E-01  0.1024103E-01     3.048  0.7174184E-04  0.2575286E-02  0.1357287E-02
   111.393  0.1052871E-02  0.1677992E-01  0.1025818E-01     3.048  0.7161267E-04  0.2580540E-02  0.1375595E-02
   111.397  0.1053066E-02  0.1677933E-01  0.1027533E-01     3.049  0.7145121E-04  0.2586772E-02  0.1394440E-02
   111.401  0.1053279E-02  0.1677855E-01  0.1028982E-01     3.049  0.7125987E-04  0.2593665E-02  0.1412802E-02
   111.405  0.1053506E-02  0.1677748E-01  0.1030277E-01     3.049  0.7104336E-04  0.2601159E-02  0.1430951E-02
   111.408  0.1053744E-02  0.1677586E-01  0.1031475E-01     3.049  0.7080526E-04  0.2608459E-02  0.1448771E-02
   111.412  0.1053995E-02  0.1677433E-01  0.1032597E-01     3.050  0.7054989E-04  0.2616100E-02  0.1466149E-02
   111.416  0.1054256E-02  0.1677263E-01  0.1033651E-01     3.050  0.7028265E-04  0.2624040E-02  0.1482933E-02
   111.420  0.1054523E-02  0.1677074E-01  0.1034612E-01     3.050  0.7000775E-04  0.2631679E-02  0.1498324E-02
   111.423  0.1054792E-02  0.1676893E-01  0.1035375E-01     3.051  0.6973081E-04  0.2639047E-02  0.1511788E-02
   111.427  0.1055057E-02  0.1676706E-01  0.1036016E-01     3.051  0.6945741E-04  0.2645740E-02  0.1524010E-02
   111.431  0.1055315E-02  0.1676568E-01  0.1036505E-01     3.051  0.6919178E-04  0.2651850E-02  0.1533852E-02
   111.435  0.1055560E-02  0.1676502E-01  0.1036835E-01     3.051  0.6893947E-04  0.2657005E-02  0.1541639E-02
   111.439  0.1055790E-02  0.1676498E-01  0.1037035E-01     3.052  0.6870362E-04  0.2661199E-02  0.1547510E-02
   111.442  0.1056001E-02  0.1676737E-01  0.1037236E-01     3.052  0.6848885E-04  0.2660720E-02  0.1553446E-02
   111.446  0.1056184E-02  0.1677005E-01  0.1037187E-01     3.052  0.6828597E-04  0.2660560E-02  0.1556012E-02
   111.450  0.1056322E-02  0.1677394E-01  0.1036860E-01     3.053  0.6807589E-04  0.2661845E-02  0.1554866E-02
   111.454  0.1056413E-02  0.1677878E-01  0.1036272E-01     3.053  0.6786368E-04  0.2663974E-02  0.1549784E-02
   111.457  0.1056459E-02  0.1678566E-01  0.1035449E-01     3.053  0.6765172E-04  0.2667622E-02  0.1539957E-02
   111.461  0.1056457E-02  0.1679300E-01  0.1034461E-01     3.053  0.6744443E-04  0.2671828E-02  0.1526658E-02
   111.465  0.1056410E-02  0.1680058E-01  0.1033248E-01     3.054  0.6724530E-04  0.2675671E-02  0.1508951E-02
   111.469  0.1056320E-02  0.1680845E-01  0.1031747E-01     3.054  0.6705909E-04  0.2679743E-02  0.1486643E-02
   111.472  0.1056208E-02  0.1681585E-01  0.1030430E-01     3.054  0.6686581E-04  0.2683867E-02  0.1468735E-02
   111.476  0.1056088E-02  0.1682397E-01  0.1029546E-01     3.055  0.6666005E-04  0.2685623E-02  0.1452346E-02
   111.480  0.1055960E-02  0.1683115E-01  0.1028598E-01     3.055  0.6644645E-04  0.2686995E-02  0.1440155E-02
   111.484  0.1055827E-02  0.1683715E-01  0.1027744E-01     3.055  0.6623081E-04  0.2687756E-02  0.1429699E-02
   111.487  0.1055693E-02  0.1684176E-01  0.1027038E-01     3.055  0.6601690E-04  0.2687843E-02  0.1420098E-02
   111.491  0.1055560E-02  0.1684524E-01  0.1026435E-01     3.056  0.6580991E-04  0.2686881E-02  0.1412017E-02
   111.495  0.1055431E-02  0.1684726E-01  0.1026008E-01     3.056  0.6561454E-04  0.2685170E-02  0.1403882E-02
   111.499  0.1055310E-02  0.1684782E-01  0.1025557E-01     3.056  0.6543504E-04  0.2682067E-02  0.1398136E-02
   111.503  0.1055199E-02  0.1684703E-01  0.1025183E-01     3.056  0.6527561E-04  0.2677697E-02  0.1392952E-02
   111.506  0.1055102E-02  0.1684487E-01  0.1024871E-01     3.057  0.6513973E-04  0.2671654E-02  0.1388831E-02
   111.510  0.1055020E-02  0.1684140E-01  0.1024577E-01     3.057  0.6503020E-04  0.2664485E-02  0.1385129E-02
   111.514  0.1054955E-02  0.1683643E-01  0.1024306E-01     3.057  0.6494946E-04  0.2656009E-02  0.1382543E-02
   111.518  0.1054909E-02  0.1683251E-01  0.1024640E-01     3.058  0.6489962E-04  0.2649390E-02  0.1383421E-02
   111.521  0.1054883E-02  0.1683275E-01  0.1025189E-01     3.058  0.6488153E-04  0.2647491E-02  0.1386016E-02
   111.525  0.1054879E-02  0.1683383E-01  0.1025871E-01     3.058  0.6489630E-04  0.2644798E-02  0.1390622E-02
   111.529  0.1054896E-02  0.1683514E-01  0.1026633E-01     3.058  0.6494294E-04  0.2639938E-02  0.1396798E-02
   111.533  0.1054935E-02  0.1683547E-01  0.1027431E-01     3.059  0.6502125E-04  0.2634974E-02  0.1403630E-02
   111.536  0.1054994E-02  0.1683488E-01  0.1028269E-01     3.059  0.6512932E-04  0.2629735E-02  0.1411057E-02
   111.540  0.1055073E-02  0.1683358E-01  0.1029095E-01     3.059  0.6526487E-04  0.2624380E-02  0.1418483E-02
   111.544  0.1055172E-02  0.1683230E-01  0.1029879E-01     3.060  0.6542536E-04  0.2619183E-02  0.1426284E-02
   111.548  0.1055286E-02  0.1683022E-01  0.1030664E-01     3.060  0.6560868E-04  0.2613148E-02  0.1433660E-02
   111.552  0.1055414E-02  0.1682775E-01  0.1031400E-01     3.060  0.6581065E-04  0.2607210E-02  0.1440409E-02
   111.555  0.1055554E-02  0.1682533E-01  0.1032166E-01     3.060  0.6602685E-04  0.2600903E-02  0.1447574E-02
   111.559  0.1055703E-02  0.1682279E-01  0.1032818E-01     3.061  0.6625361E-04  0.2594963E-02  0.1454118E-02
   111.563  0.1055858E-02  0.1681898E-01  0.1033444E-01     3.061  0.6648556E-04  0.2588030E-02  0.1460121E-02
   111.567  0.1056016E-02  0.1681659E-01  0.1033957E-01     3.061  0.6671729E-04  0.2582870E-02  0.1465475E-02
   111.570  0.1056174E-02  0.1681562E-01  0.1034514E-01     3.062  0.6694479E-04  0.2578673E-02  0.1470969E-02
   111.574  0.1056330E-02  0.1681430E-01  0.1034859E-01     3.062  0.6716281E-04  0.2574252E-02  0.1474175E-02
   111.578  0.1056480E-02  0.1681307E-01  0.1035154E-01     3.062  0.6736617E-04  0.2570231E-02  0.1477023E-02
   111.582  0.1056622E-02  0.1681221E-01  0.1035293E-01     3.062  0.6755132E-04  0.2566648E-02  0.1478263E-02
   111.585  0.1056753E-02  0.1681183E-01  0.1035337E-01     3.063  0.6771357E-04  0.2563690E-02  0.1478470E-02
   111.589  0.1056871E-02  0.1681221E-01  0.1035258E-01     3.063  0.6784966E-04  0.2561271E-02  0.1477511E-02
   111.593  0.1056973E-02  0.1681232E-01  0.1035172E-01     3.063  0.6795705E-04  0.2558937E-02  0.1475371E-02
   111.597  0.1057058E-02  0.1681249E-01  0.1034885E-01     3.064  0.6803235E-04  0.2556775E-02  0.1472832E-02
   111.600  0.1057124E-02  0.1681264E-01  0.1034488E-01     3.064  0.6807473E-04  0.2555069E-02  0.1469334E-02
   111.604  0.1057170E-02  0.1681340E-01  0.1034001E-01     3.064  0.6808332E-04  0.2554363E-02  0.1464809E-02
   111.608  0.1057205E-02  0.1681415E-01  0.1033445E-01     3.064  0.6807476E-04  0.2553417E-02  0.1459887E-02
   111.612  0.1057238E-02  0.1681505E-01  0.1032993E-01     3.065  0.6806869E-04  0.2552606E-02  0.1455839E-02
   111.616  0.1057268E-02  0.1681693E-01  0.1032594E-01     3.065  0.6806526E-04  0.2553557E-02  0.1452447E-02
   111.619  0.1057294E-02  0.1681756E-01  0.1032221E-01     3.065  0.6806478E-04  0.2552962E-02  0.1449120E-02
   111.623  0.1057318E-02  0.1681844E-01  0.1031849E-01     3.066  0.6806700E-04  0.2552512E-02  0.1445922E-02
   111.627  0.1057339E-02  0.1681919E-01  0.1031523E-01     3.066  0.6807131E-04  0.2552505E-02  0.1443226E-02
   111.631  0.1057360E-02  0.1682012E-01  0.1031236E-01     3.066  0.6807472E-04  0.2552717E-02  0.1441004E-02
   111.634  0.1057380E-02  0.1682125E-01  0.1030991E-01     3.066  0.6807733E-04  0.2552772E-02  0.1439351E-02
   111.638  0.1057401E-02  0.1682183E-01  0.1030783E-01     3.067  0.6807883E-04  0.2553124E-02  0.1438174E-02
   111.642  0.1057421E-02  0.1682265E-01  0.1030588E-01     3.067  0.6807950E-04  0.2553825E-02  0.1436908E-02
   111.646  0.1057441E-02  0.1682353E-01  0.1030284E-01     3.067  0.6807922E-04  0.2554715E-02  0.1437109E-02
   111.649  0.1057461E-02  0.1682448E-01  0.1030154E-01     3.068  0.6807807E-04  0.2555499E-02  0.1435476E-02
   111.653  0.1057483E-02  0.1682518E-01  0.1030046E-01     3.068  0.6807587E-04  0.2556114E-02  0.1434127E-02
   111.657  0.1057505E-02  0.1682582E-01  0.1029943E-01     3.068  0.6807285E-04  0.2556559E-02  0.1432551E-02
   111.661  0.1057528E-02  0.1682659E-01  0.1029855E-01     3.068  0.6806907E-04  0.2557384E-02  0.1431428E-02
   111.664  0.1057551E-02  0.1682706E-01  0.1029786E-01     3.069  0.6806480E-04  0.2558083E-02  0.1430626E-02
   111.668  0.1057575E-02  0.1682762E-01  0.1029712E-01     3.069  0.6806034E-04  0.2558881E-02  0.1430024E-02
   111.672  0.1057599E-02  0.1682709E-01  0.1029610E-01     3.069  0.6805517E-04  0.2561285E-02  0.1429329E-02
   111.676  0.1057616E-02  0.1682884E-01  0.1029485E-01     3.069  0.6805153E-04  0.2561837E-02  0.1428499E-02
   111.680  0.1057609E-02  0.1683213E-01  0.1029321E-01     3.070  0.6805290E-04  0.2563139E-02  0.1427404E-02
   111.683  0.1057581E-02  0.1683615E-01  0.1029165E-01     3.070  0.6805923E-04  0.2565467E-02  0.1426241E-02
   111.687  0.1057531E-02  0.1684116E-01  0.1029037E-01     3.070  0.6807063E-04  0.2568361E-02  0.1424799E-02
   111.691  0.1057463E-02  0.1684707E-01  0.1028947E-01     3.071  0.6808708E-04  0.2572231E-02  0.1423029E-02
   111.695  0.1057379E-02  0.1685330E-01  0.1028813E-01     3.071  0.6810848E-04  0.2576330E-02  0.1421757E-02
   111.698  0.1057281E-02  0.1685981E-01  0.1028790E-01     3.071  0.6813484E-04  0.2580669E-02  0.1418591E-02
   111.702  0.1057171E-02  0.1686515E-01  0.1028795E-01     3.071  0.6816532E-04  0.2583994E-02  0.1415103E-02
   111.706  0.1057053E-02  0.1687165E-01  0.1028847E-01     3.072  0.6819977E-04  0.2588358E-02  0.1411089E-02
   111.710  0.1056931E-02  0.1687669E-01  0.1028968E-01     3.072  0.6823745E-04  0.2592821E-02  0.1406041E-02
   111.713  0.1056808E-02  0.1688162E-01  0.1029127E-01     3.072  0.6827720E-04  0.2595469E-02  0.1400338E-02
   111.717  0.1056690E-02  0.1688602E-01  0.1029351E-01     3.073  0.6831796E-04  0.2597869E-02  0.1393814E-02
   111.721  0.1056578E-02  0.1688784E-01  0.1029674E-01     3.073  0.6835854E-04  0.2599796E-02  0.1387077E-02
   111.725  0.1056478E-02  0.1688987E-01  0.1030037E-01     3.073  0.6839749E-04  0.2600090E-02  0.1379118E-02
   111.728  0.1056393E-02  0.1689062E-01  0.1030468E-01     3.073  0.6843202E-04  0.2599424E-02  0.1369955E-02
   111.732  0.1056327E-02  0.1689040E-01  0.1030963E-01     3.074  0.6846136E-04  0.2598105E-02  0.1360238E-02
   111.736  0.1056280E-02  0.1688835E-01  0.1031510E-01     3.074  0.6848457E-04  0.2595372E-02  0.1350224E-02
   111.740  0.1056256E-02  0.1688630E-01  0.1032099E-01     3.074  0.6850076E-04  0.2593233E-02  0.1339456E-02
   111.744  0.1056256E-02  0.1688292E-01  0.1032737E-01     3.075  0.6850935E-04  0.2590342E-02  0.1328280E-02
   111.747  0.1056279E-02  0.1687959E-01  0.1033430E-01     3.075  0.6851016E-04  0.2587973E-02  0.1317184E-02
   111.751  0.1056326E-02  0.1687455E-01  0.1034124E-01     3.075  0.6850372E-04  0.2583859E-02  0.1305959E-02
   111.755  0.1056395E-02  0.1686977E-01  0.1034814E-01     3.075  0.6848973E-04  0.2580382E-02  0.1294762E-02
   111.759  0.1056486E-02  0.1686357E-01  0.1035482E-01     3.076  0.6846910E-04  0.2575571E-02  0.1284118E-02
   111.762  0.1056596E-02  0.1685735E-01  0.1036123E-01     3.076  0.6844297E-04  0.2570648E-02  0.1274016E-02
   111.766  0.1056723E-02  0.1685097E-01  0.1036711E-01     3.076  0.6841236E-04  0.2565669E-02  0.1264363E-02
   111.770  0.1056864E-02  0.1684465E-01  0.1037261E-01     3.077  0.6837913E-04  0.2560747E-02  0.1255986E-02
   111.774  0.1057014E-02  0.1684027E-01  0.1037740E-01     3.077  0.6834357E-04  0.2554919E-02  0.1248742E-02
   111.777  0.1057171E-02  0.1683382E-01  0.1038106E-01     3.077  0.6830757E-04  0.2550960E-02  0.1242505E-02
   111.781  0.1057330E-02  0.1683202E-01  0.1038793E-01     3.077  0.6827229E-04  0.2549939E-02  0.1232031E-02
   111.785  0.1057487E-02  0.1683253E-01  0.1039566E-01     3.078  0.6823879E-04  0.2549852E-02  0.1221105E-02
   111.789  0.1057639E-02  0.1683274E-01  0.1040132E-01     3.078  0.6820836E-04  0.2549978E-02  0.1212834E-02
   111.792  0.1057781E-02  0.1683276E-01  0.1040552E-01     3.078  0.6818106E-04  0.2549887E-02  0.1207318E-02
   111.796  0.1057911E-02  0.1683298E-01  0.1040793E-01     3.079  0.6815785E-04  0.2549768E-02  0.1203602E-02
   111.800  0.1058024E-02  0.1683359E-01  0.1040822E-01     3.079  0.6813905E-04  0.2549704E-02  0.1201740E-02
   111.804  0.1058119E-02  0.1683461E-01  0.1040618E-01     3.079  0.6812501E-04  0.2549953E-02  0.1202105E-02
   111.808  0.1058192E-02  0.1683503E-01  0.1040215E-01     3.079  0.6811594E-04  0.2549799E-02  0.1204793E-02
   111.811  0.1058243E-02  0.1683538E-01  0.1039649E-01     3.080  0.6811233E-04  0.2549552E-02  0.1210011E-02
   111.815  0.1058272E-02  0.1683721E-01  0.1038981E-01     3.080  0.6811297E-04  0.2550857E-02  0.1217283E-02
   111.819  0.1058297E-02  0.1683744E-01  0.1038305E-01     3.080  0.6811465E-04  0.2550230E-02  0.1223243E-02
   111.823  0.1058319E-02  0.1683893E-01  0.1037710E-01     3.081  0.6811660E-04  0.2550628E-02  0.1228004E-02
   111.826  0.1058341E-02  0.1683896E-01  0.1037164E-01     3.081  0.6811896E-04  0.2549853E-02  0.1231757E-02
   111.830  0.1058358E-02  0.1683913E-01  0.1036666E-01     3.081  0.6812236E-04  0.2549413E-02  0.1234740E-02
   111.834  0.1058371E-02  0.1683963E-01  0.1036198E-01     3.081  0.6812634E-04  0.2549379E-02  0.1237602E-02
   111.838  0.1058378E-02  0.1684013E-01  0.1035739E-01     3.082  0.6813126E-04  0.2549163E-02  0.1239728E-02
   111.841  0.1058381E-02  0.1683970E-01  0.1035338E-01     3.082  0.6813695E-04  0.2548260E-02  0.1241277E-02
   111.845  0.1058382E-02  0.1684106E-01  0.1034968E-01     3.082  0.6814309E-04  0.2548618E-02  0.1242637E-02
   111.849  0.1058380E-02  0.1684222E-01  0.1034567E-01     3.083  0.6815013E-04  0.2549242E-02  0.1243409E-02
   111.853  0.1058376E-02  0.1684330E-01  0.1034291E-01     3.083  0.6815715E-04  0.2549431E-02  0.1245451E-02
   111.856  0.1058370E-02  0.1684404E-01  0.1033867E-01     3.083  0.6816468E-04  0.2550004E-02  0.1245860E-02
   111.860  0.1058363E-02  0.1684482E-01  0.1033421E-01     3.083  0.6817241E-04  0.2550031E-02  0.1245780E-02
   111.864  0.1058355E-02  0.1684891E-01  0.1032965E-01     3.084  0.6818027E-04  0.2553654E-02  0.1245485E-02
   111.868  0.1058347E-02  0.1684843E-01  0.1032495E-01     3.084  0.6818876E-04  0.2552726E-02  0.1245527E-02
   111.871  0.1058338E-02  0.1684778E-01  0.1032094E-01     3.084  0.6819681E-04  0.2551880E-02  0.1245150E-02
   111.875  0.1058331E-02  0.1684752E-01  0.1031662E-01     3.085  0.6820473E-04  0.2551420E-02  0.1244948E-02
   111.879  0.1058325E-02  0.1684553E-01  0.1031109E-01     3.085  0.6821246E-04  0.2549889E-02  0.1244745E-02
   111.883  0.1058320E-02  0.1684584E-01  0.1030741E-01     3.085  0.6822047E-04  0.2550454E-02  0.1244935E-02
   111.887  0.1058317E-02  0.1684587E-01  0.1030291E-01     3.085  0.6822756E-04  0.2551202E-02  0.1245586E-02
   111.890  0.1058317E-02  0.1684589E-01  0.1029939E-01     3.086  0.6823421E-04  0.2551774E-02  0.1244795E-02
   111.894  0.1058319E-02  0.1684545E-01  0.1029662E-01     3.086  0.6824036E-04  0.2552572E-02  0.1244370E-02
   111.898  0.1058324E-02  0.1684503E-01  0.1029336E-01     3.086  0.6824662E-04  0.2553459E-02  0.1244126E-02
   111.902  0.1058330E-02  0.1684439E-01  0.1028984E-01     3.087  0.6825543E-04  0.2554434E-02  0.1243587E-02
   111.905  0.1058336E-02  0.1684385E-01  0.1028620E-01     3.087  0.6826602E-04  0.2555601E-02  0.1242411E-02
   111.909  0.1058344E-02  0.1684333E-01  0.1028231E-01     3.087  0.6827882E-04  0.2556533E-02  0.1241279E-02
   111.913  0.1058353E-02  0.1684212E-01  0.1027860E-01     3.087  0.6829339E-04  0.2557722E-02  0.1239829E-02
   111.917  0.1058363E-02  0.1684118E-01  0.1027674E-01     3.088  0.6830975E-04  0.2559379E-02  0.1236287E-02
   111.920  0.1058375E-02  0.1683979E-01  0.1027326E-01     3.088  0.6832796E-04  0.2560940E-02  0.1235854E-02
   111.924  0.1058388E-02  0.1683837E-01  0.1026931E-01     3.088  0.6834719E-04  0.2562172E-02  0.1234942E-02
   111.928  0.1058402E-02  0.1683714E-01  0.1026516E-01     3.089  0.6836860E-04  0.2563430E-02  0.1233453E-02
   111.932  0.1058414E-02  0.1683615E-01  0.1026074E-01     3.089  0.6839463E-04  0.2564731E-02  0.1231820E-02
   111.935  0.1058424E-02  0.1683525E-01  0.1025642E-01     3.089  0.6842500E-04  0.2565682E-02  0.1229752E-02
   111.939  0.1058432E-02  0.1683540E-01  0.1025334E-01     3.089  0.6845946E-04  0.2565471E-02  0.1227169E-02
   111.943  0.1058437E-02  0.1683553E-01  0.1025011E-01     3.090  0.6849726E-04  0.2565060E-02  0.1224699E-02
   111.947  0.1058438E-02  0.1683589E-01  0.1024649E-01     3.090  0.6853829E-04  0.2565345E-02  0.1222241E-02
   111.951  0.1058434E-02  0.1683656E-01  0.1024053E-01     3.090  0.6858209E-04  0.2565041E-02  0.1218193E-02
   111.954  0.1058414E-02  0.1683711E-01  0.1023605E-01     3.091  0.6860568E-04  0.2564505E-02  0.1214681E-02
   111.958  0.1058375E-02  0.1683793E-01  0.1022959E-01     3.091  0.6859545E-04  0.2563713E-02  0.1209521E-02
   111.962  0.1058315E-02  0.1683924E-01  0.1022238E-01     3.091  0.6855245E-04  0.2562285E-02  0.1203207E-02
   111.966  0.1058237E-02  0.1684150E-01  0.1021386E-01     3.091  0.6847786E-04  0.2559329E-02  0.1195923E-02
   111.969  0.1058142E-02  0.1684293E-01  0.1020417E-01     3.092  0.6837288E-04  0.2558487E-02  0.1188134E-02
   111.973  0.1058034E-02  0.1684411E-01  0.1019372E-01     3.092  0.6824089E-04  0.2557692E-02  0.1179805E-02
   111.977  0.1057906E-02  0.1684623E-01  0.1018404E-01     3.092  0.6809316E-04  0.2556179E-02  0.1171421E-02
   111.981  0.1057747E-02  0.1684897E-01  0.1017158E-01     3.093  0.6795205E-04  0.2554293E-02  0.1159588E-02
   111.984  0.1057558E-02  0.1685165E-01  0.1015827E-01     3.093  0.6782152E-04  0.2552089E-02  0.1147085E-02
   111.988  0.1057339E-02  0.1685437E-01  0.1014341E-01     3.093  0.6769437E-04  0.2550138E-02  0.1132638E-02
   111.992  0.1057081E-02  0.1685764E-01  0.1012674E-01     3.093  0.6754727E-04  0.2549324E-02  0.1116101E-02
   111.996  0.1056789E-02  0.1686179E-01  0.1010898E-01     3.094  0.6738074E-04  0.2549195E-02  0.1098808E-02
   111.999  0.1056472E-02  0.1686662E-01  0.1009124E-01     3.094  0.6720052E-04  0.2549156E-02  0.1081014E-02
   112.003  0.1056136E-02  0.1687156E-01  0.1007398E-01     3.094  0.6701063E-04  0.2549816E-02  0.1062637E-02
   112.007  0.1055788E-02  0.1687643E-01  0.1005741E-01     3.095  0.6681676E-04  0.2550913E-02  0.1045232E-02
   112.011  0.1055436E-02  0.1688111E-01  0.1004177E-01     3.095  0.6662377E-04  0.2552022E-02  0.1028828E-02
   112.015  0.1055085E-02  0.1688571E-01  0.1002783E-01     3.095  0.6643762E-04  0.2553555E-02  0.1014807E-02
   112.018  0.1054737E-02  0.1689044E-01  0.1001422E-01     3.095  0.6626390E-04  0.2555263E-02  0.1004238E-02
   112.022  0.1054397E-02  0.1689538E-01  0.1000358E-01     3.096  0.6610660E-04  0.2557093E-02  0.9956151E-03
   112.026  0.1054072E-02  0.1690037E-01  0.9994818E-02     3.096  0.6597061E-04  0.2558698E-02  0.9901343E-03
   112.030  0.1053769E-02  0.1690541E-01  0.9988881E-02     3.096  0.6585791E-04  0.2558836E-02  0.9884062E-03
   112.033  0.1053494E-02  0.1691116E-01  0.9986591E-02     3.097  0.6577226E-04  0.2559044E-02  0.9909675E-03
   112.037  0.1053254E-02  0.1691908E-01  0.9989090E-02     3.097  0.6571536E-04  0.2562567E-02  0.9986208E-03
   112.041  0.1053054E-02  0.1692572E-01  0.9994354E-02     3.097  0.6568821E-04  0.2566898E-02  0.1008722E-02
   112.045  0.1052899E-02  0.1693109E-01  0.1000066E-01     3.097  0.6569200E-04  0.2570850E-02  0.1020406E-02
   112.048  0.1052793E-02  0.1693597E-01  0.1000946E-01     3.098  0.6572690E-04  0.2576267E-02  0.1033693E-02
   112.052  0.1052737E-02  0.1694011E-01  0.1002068E-01     3.098  0.6579192E-04  0.2580247E-02  0.1049401E-02
   112.056  0.1052734E-02  0.1694325E-01  0.1003371E-01     3.098  0.6588587E-04  0.2581261E-02  0.1067101E-02
   112.060  0.1052785E-02  0.1694541E-01  0.1004789E-01     3.099  0.6600708E-04  0.2580497E-02  0.1085573E-02
   112.063  0.1052888E-02  0.1694634E-01  0.1006302E-01     3.099  0.6615334E-04  0.2578352E-02  0.1103889E-02
   112.067  0.1053043E-02  0.1694592E-01  0.1007940E-01     3.099  0.6632130E-04  0.2574223E-02  0.1121131E-02
   112.071  0.1053248E-02  0.1694783E-01  0.1009954E-01     3.100  0.6650751E-04  0.2571879E-02  0.1137436E-02
   112.075  0.1053498E-02  0.1694953E-01  0.1011836E-01     3.100  0.6670840E-04  0.2568725E-02  0.1151070E-02
   112.079  0.1053791E-02  0.1695058E-01  0.1013733E-01     3.100  0.6691731E-04  0.2564933E-02  0.1164291E-02
   112.082  0.1054123E-02  0.1695125E-01  0.1015628E-01     3.100  0.6712829E-04  0.2560447E-02  0.1176874E-02
   112.086  0.1054486E-02  0.1695160E-01  0.1017487E-01     3.101  0.6733783E-04  0.2555521E-02  0.1188436E-02
   112.090  0.1054875E-02  0.1695190E-01  0.1019270E-01     3.101  0.6753977E-04  0.2550231E-02  0.1198691E-02
   112.094  0.1055282E-02  0.1695230E-01  0.1020937E-01     3.101  0.6773078E-04  0.2544943E-02  0.1207412E-02
   112.097  0.1055698E-02  0.1695294E-01  0.1022488E-01     3.102  0.6790527E-04  0.2539727E-02  0.1215339E-02
   112.101  0.1056117E-02  0.1695383E-01  0.1023817E-01     3.102  0.6805950E-04  0.2534764E-02  0.1221733E-02
   112.105  0.1056529E-02  0.1695551E-01  0.1024970E-01     3.102  0.6818870E-04  0.2530331E-02  0.1226775E-02
   112.109  0.1056932E-02  0.1695785E-01  0.1025954E-01     3.102  0.6828607E-04  0.2527158E-02  0.1230556E-02
   112.112  0.1057318E-02  0.1696067E-01  0.1026803E-01     3.103  0.6834794E-04  0.2525561E-02  0.1233683E-02
   112.116  0.1057695E-02  0.1696346E-01  0.1027449E-01     3.103  0.6839721E-04  0.2524557E-02  0.1235138E-02
   112.120  0.1058058E-02  0.1696575E-01  0.1028057E-01     3.103  0.6844127E-04  0.2523716E-02  0.1236672E-02
   112.124  0.1058401E-02  0.1696800E-01  0.1028305E-01     3.104  0.6847807E-04  0.2523754E-02  0.1235898E-02
   112.127  0.1058719E-02  0.1697073E-01  0.1028329E-01     3.104  0.6850603E-04  0.2524377E-02  0.1233490E-02
   112.131  0.1059004E-02  0.1697333E-01  0.1028106E-01     3.104  0.6852369E-04  0.2525297E-02  0.1229476E-02
   112.135  0.1059251E-02  0.1697658E-01  0.1027742E-01     3.104  0.6852934E-04  0.2527004E-02  0.1223788E-02
   112.139  0.1059456E-02  0.1698105E-01  0.1027157E-01     3.105  0.6852286E-04  0.2530053E-02  0.1216613E-02
   112.142  0.1059614E-02  0.1698639E-01  0.1026410E-01     3.105  0.6850288E-04  0.2534111E-02  0.1208352E-02
   112.146  0.1059723E-02  0.1699189E-01  0.1025425E-01     3.105  0.6846980E-04  0.2538556E-02  0.1198320E-02
   112.150  0.1059788E-02  0.1699720E-01  0.1024287E-01     3.106  0.6843719E-04  0.2543276E-02  0.1187455E-02
   112.154  0.1059820E-02  0.1700183E-01  0.1022974E-01     3.106  0.6843184E-04  0.2547036E-02  0.1175917E-02
   112.158  0.1059838E-02  0.1700559E-01  0.1021719E-01     3.106  0.6843571E-04  0.2549787E-02  0.1165901E-02
   112.161  0.1059857E-02  0.1700856E-01  0.1020664E-01     3.106  0.6843953E-04  0.2551661E-02  0.1157621E-02
   112.165  0.1059875E-02  0.1701019E-01  0.1019815E-01     3.107  0.6844341E-04  0.2552564E-02  0.1150992E-02
   112.169  0.1059894E-02  0.1701249E-01  0.1019012E-01     3.107  0.6844765E-04  0.2553696E-02  0.1145547E-02
   112.173  0.1059912E-02  0.1701464E-01  0.1018356E-01     3.107  0.6845147E-04  0.2554717E-02  0.1141060E-02
   112.176  0.1059930E-02  0.1701652E-01  0.1017780E-01     3.108  0.6845543E-04  0.2555586E-02  0.1137589E-02
   112.180  0.1059948E-02  0.1701919E-01  0.1017327E-01     3.108  0.6845933E-04  0.2557045E-02  0.1134438E-02
   112.184  0.1059966E-02  0.1702035E-01  0.1016976E-01     3.108  0.6846325E-04  0.2557355E-02  0.1132256E-02
   112.188  0.1059983E-02  0.1702142E-01  0.1016726E-01     3.109  0.6846732E-04  0.2557670E-02  0.1130540E-02
   112.191  0.1060001E-02  0.1702264E-01  0.1016422E-01     3.109  0.6847173E-04  0.2558410E-02  0.1128998E-02
   112.195  0.1060018E-02  0.1702400E-01  0.1016200E-01     3.109  0.6847578E-04  0.2558922E-02  0.1128034E-02
   112.199  0.1060036E-02  0.1702517E-01  0.1015984E-01     3.109  0.6847978E-04  0.2559320E-02  0.1126546E-02
   112.203  0.1060053E-02  0.1702627E-01  0.1015768E-01     3.110  0.6848376E-04  0.2559824E-02  0.1125168E-02
   112.206  0.1060071E-02  0.1702742E-01  0.1015559E-01     3.110  0.6848819E-04  0.2560197E-02  0.1123362E-02
   112.210  0.1060088E-02  0.1702872E-01  0.1015395E-01     3.110  0.6849219E-04  0.2560761E-02  0.1121120E-02
   112.214  0.1060106E-02  0.1702912E-01  0.1015157E-01     3.111  0.6849613E-04  0.2560894E-02  0.1119825E-02
   112.218  0.1060123E-02  0.1703070E-01  0.1014907E-01     3.111  0.6850058E-04  0.2561236E-02  0.1118168E-02
   112.221  0.1060141E-02  0.1703238E-01  0.1014647E-01     3.111  0.6850453E-04  0.2561755E-02  0.1116915E-02
   112.225  0.1060158E-02  0.1703332E-01  0.1014437E-01     3.111  0.6850845E-04  0.2562277E-02  0.1116105E-02
   112.229  0.1060175E-02  0.1703396E-01  0.1014321E-01     3.112  0.6851321E-04  0.2562550E-02  0.1115673E-02
   112.233  0.1060189E-02  0.1703524E-01  0.1014075E-01     3.112  0.6851911E-04  0.2562994E-02  0.1114138E-02
   112.237  0.1060199E-02  0.1703688E-01  0.1013925E-01     3.112  0.6852656E-04  0.2563377E-02  0.1113046E-02
   112.240  0.1060206E-02  0.1703843E-01  0.1013688E-01     3.113  0.6853588E-04  0.2563689E-02  0.1111619E-02
   112.244  0.1060210E-02  0.1704012E-01  0.1013455E-01     3.113  0.6854637E-04  0.2564315E-02  0.1109849E-02
   112.248  0.1060211E-02  0.1704181E-01  0.1013265E-01     3.113  0.6855846E-04  0.2564760E-02  0.1108064E-02
   112.252  0.1060210E-02  0.1704355E-01  0.1013102E-01     3.113  0.6857130E-04  0.2565125E-02  0.1106109E-02
   112.255  0.1060207E-02  0.1704507E-01  0.1012945E-01     3.114  0.6858503E-04  0.2565486E-02  0.1104452E-02
   112.259  0.1060202E-02  0.1704636E-01  0.1012786E-01     3.114  0.6859987E-04  0.2565853E-02  0.1102731E-02
   112.263  0.1060197E-02  0.1704732E-01  0.1012652E-01     3.114  0.6861488E-04  0.2565881E-02  0.1101123E-02
   112.267  0.1060191E-02  0.1704815E-01  0.1012514E-01     3.115  0.6863049E-04  0.2565780E-02  0.1099602E-02
   112.270  0.1060185E-02  0.1704883E-01  0.1012399E-01     3.115  0.6864583E-04  0.2565761E-02  0.1098239E-02
   112.274  0.1060179E-02  0.1704945E-01  0.1012266E-01     3.115  0.6866076E-04  0.2565654E-02  0.1097158E-02
   112.278  0.1060175E-02  0.1704940E-01  0.1012137E-01     3.116  0.6867579E-04  0.2565490E-02  0.1095942E-02
   112.282  0.1060172E-02  0.1704913E-01  0.1012104E-01     3.116  0.6868965E-04  0.2565060E-02  0.1093108E-02
   112.285  0.1060171E-02  0.1704852E-01  0.1011867E-01     3.116  0.6870297E-04  0.2564352E-02  0.1092283E-02
   112.289  0.1060173E-02  0.1704702E-01  0.1011739E-01     3.116  0.6871471E-04  0.2559547E-02  0.1091344E-02
   112.293  0.1060177E-02  0.1704539E-01  0.1011598E-01     3.117  0.6872550E-04  0.2559478E-02  0.1089805E-02
   112.297  0.1060184E-02  0.1704363E-01  0.1011490E-01     3.117  0.6873456E-04  0.2559152E-02  0.1088323E-02
   112.301  0.1060195E-02  0.1704035E-01  0.1011416E-01     3.117  0.6874187E-04  0.2557713E-02  0.1086843E-02
   112.304  0.1060208E-02  0.1703956E-01  0.1011417E-01     3.118  0.6874802E-04  0.2557362E-02  0.1084224E-02
   112.308  0.1060226E-02  0.1703894E-01  0.1011414E-01     3.118  0.6875204E-04  0.2557032E-02  0.1081243E-02
   112.312  0.1060247E-02  0.1703754E-01  0.1011365E-01     3.118  0.6875483E-04  0.2556098E-02  0.1077681E-02
   112.316  0.1060271E-02  0.1703631E-01  0.1011410E-01     3.118  0.6875545E-04  0.2555141E-02  0.1074954E-02
   112.319  0.1060298E-02  0.1703514E-01  0.1011442E-01     3.119  0.6875495E-04  0.2554274E-02  0.1072823E-02
   112.323  0.1060329E-02  0.1703385E-01  0.1011421E-01     3.119  0.6875252E-04  0.2553376E-02  0.1070533E-02
   112.327  0.1060362E-02  0.1703246E-01  0.1011387E-01     3.119  0.6874923E-04  0.2552505E-02  0.1068468E-02
   112.331  0.1060398E-02  0.1703098E-01  0.1011318E-01     3.120  0.6874432E-04  0.2551560E-02  0.1066914E-02
   112.334  0.1060436E-02  0.1702932E-01  0.1011247E-01     3.120  0.6873885E-04  0.2550340E-02  0.1065396E-02
   112.338  0.1060476E-02  0.1702769E-01  0.1011187E-01     3.120  0.6873230E-04  0.2549289E-02  0.1064518E-02
   112.342  0.1060516E-02  0.1702658E-01  0.1011104E-01     3.121  0.6872568E-04  0.2547748E-02  0.1063744E-02
   112.346  0.1060557E-02  0.1702456E-01  0.1011023E-01     3.121  0.6871835E-04  0.2549041E-02  0.1063330E-02
   112.349  0.1060598E-02  0.1702273E-01  0.1010897E-01     3.121  0.6871143E-04  0.2547245E-02  0.1063075E-02
   112.353  0.1060639E-02  0.1702081E-01  0.1010775E-01     3.121  0.6870437E-04  0.2545392E-02  0.1063106E-02
   112.357  0.1060679E-02  0.1701913E-01  0.1010632E-01     3.122  0.6869824E-04  0.2543856E-02  0.1063090E-02
   112.361  0.1060716E-02  0.1701900E-01  0.1010457E-01     3.122  0.6869264E-04  0.2545178E-02  0.1062899E-02
   112.364  0.1060749E-02  0.1701770E-01  0.1010234E-01     3.122  0.6868873E-04  0.2543541E-02  0.1063292E-02
   112.368  0.1060779E-02  0.1701642E-01  0.1010021E-01     3.123  0.6868612E-04  0.2542058E-02  0.1064222E-02
   112.372  0.1060804E-02  0.1701546E-01  0.1009777E-01     3.123  0.6868479E-04  0.2541234E-02  0.1065789E-02
   112.376  0.1060825E-02  0.1701640E-01  0.1009497E-01     3.123  0.6868536E-04  0.2541989E-02  0.1067325E-02
   112.380  0.1060841E-02  0.1701513E-01  0.1009195E-01     3.123  0.6868732E-04  0.2541595E-02  0.1069234E-02
   112.383  0.1060854E-02  0.1701466E-01  0.1008875E-01     3.124  0.6869143E-04  0.2540794E-02  0.1071474E-02
   112.387  0.1060862E-02  0.1701431E-01  0.1008560E-01     3.124  0.6869682E-04  0.2540313E-02  0.1073730E-02
   112.391  0.1060869E-02  0.1701417E-01  0.1008341E-01     3.124  0.6870320E-04  0.2540099E-02  0.1075233E-02
   112.395  0.1060875E-02  0.1701500E-01  0.1008229E-01     3.125  0.6870928E-04  0.2540437E-02  0.1075020E-02
   112.398  0.1060881E-02  0.1701563E-01  0.1008091E-01     3.125  0.6871583E-04  0.2540655E-02  0.1074773E-02
   112.402  0.1060886E-02  0.1701564E-01  0.1007944E-01     3.125  0.6872166E-04  0.2540688E-02  0.1074663E-02
   112.406  0.1060890E-02  0.1701591E-01  0.1007801E-01     3.126  0.6872248E-04  0.2541146E-02  0.1074384E-02
   112.410  0.1060891E-02  0.1701651E-01  0.1007638E-01     3.126  0.6871596E-04  0.2542023E-02  0.1074292E-02
   112.413  0.1060890E-02  0.1701685E-01  0.1007483E-01     3.126  0.6870319E-04  0.2543031E-02  0.1074088E-02
   112.417  0.1060887E-02  0.1701593E-01  0.1007325E-01     3.126  0.6868377E-04  0.2542679E-02  0.1073596E-02
   112.421  0.1060882E-02  0.1701681E-01  0.1007165E-01     3.127  0.6865890E-04  0.2543711E-02  0.1073344E-02
   112.425  0.1060877E-02  0.1701741E-01  0.1006955E-01     3.127  0.6862847E-04  0.2545483E-02  0.1072089E-02
   112.428  0.1060871E-02  0.1701786E-01  0.1006844E-01     3.127  0.6859415E-04  0.2546741E-02  0.1072152E-02
   112.432  0.1060866E-02  0.1701834E-01  0.1006755E-01     3.128  0.6855623E-04  0.2547942E-02  0.1071928E-02
   112.436  0.1060862E-02  0.1701863E-01  0.1006653E-01     3.128  0.6851559E-04  0.2549231E-02  0.1070936E-02
   112.440  0.1060858E-02  0.1701858E-01  0.1006591E-01     3.128  0.6847307E-04  0.2550205E-02  0.1069641E-02
   112.444  0.1060856E-02  0.1701937E-01  0.1006555E-01     3.128  0.6843022E-04  0.2550959E-02  0.1068773E-02
   112.447  0.1060856E-02  0.1701995E-01  0.1006517E-01     3.129  0.6838800E-04  0.2551715E-02  0.1067615E-02
   112.451  0.1060858E-02  0.1702011E-01  0.1006467E-01     3.129  0.6834699E-04  0.2552280E-02  0.1066869E-02
   112.455  0.1060862E-02  0.1701993E-01  0.1006452E-01     3.129  0.6830823E-04  0.2552591E-02  0.1066120E-02
   112.459  0.1060870E-02  0.1701968E-01  0.1006418E-01     3.130  0.6827291E-04  0.2552783E-02  0.1065485E-02
   112.462  0.1060880E-02  0.1701946E-01  0.1006391E-01     3.130  0.6824184E-04  0.2553048E-02  0.1064983E-02
   112.466  0.1060894E-02  0.1701853E-01  0.1006446E-01     3.130  0.6821557E-04  0.2552717E-02  0.1063336E-02
   112.470  0.1060910E-02  0.1701801E-01  0.1006375E-01     3.131  0.6819488E-04  0.2553025E-02  0.1063312E-02
   112.474  0.1060929E-02  0.1701782E-01  0.1006331E-01     3.131  0.6818058E-04  0.2553157E-02  0.1062715E-02
   112.477  0.1060951E-02  0.1701702E-01  0.1006324E-01     3.131  0.6817284E-04  0.2554046E-02  0.1061622E-02
   112.481  0.1060976E-02  0.1701700E-01  0.1006284E-01     3.131  0.6817196E-04  0.2553713E-02  0.1060730E-02
   112.485  0.1061004E-02  0.1701823E-01  0.1006277E-01     3.132  0.6817806E-04  0.2553856E-02  0.1060372E-02
   112.489  0.1061033E-02  0.1701748E-01  0.1006220E-01     3.132  0.6819120E-04  0.2553240E-02  0.1060365E-02
   112.492  0.1061065E-02  0.1701748E-01  0.1006120E-01     3.132  0.6821099E-04  0.2552963E-02  0.1060803E-02
   112.496  0.1061098E-02  0.1701626E-01  0.1006037E-01     3.133  0.6823739E-04  0.2551993E-02  0.1061443E-02
   112.500  0.1061134E-02  0.1701550E-01  0.1005940E-01     3.133  0.6826910E-04  0.2551140E-02  0.1062164E-02
   112.504  0.1061172E-02  0.1701456E-01  0.1005899E-01     3.133  0.6830602E-04  0.2550271E-02  0.1062500E-02
   112.508  0.1061212E-02  0.1701359E-01  0.1005818E-01     3.134  0.6834733E-04  0.2549365E-02  0.1062559E-02
   112.511  0.1061254E-02  0.1701297E-01  0.1005737E-01     3.134  0.6839227E-04  0.2548426E-02  0.1062380E-02
   112.515  0.1061290E-02  0.1701264E-01  0.1005613E-01     3.134  0.6844362E-04  0.2547785E-02  0.1062935E-02
   112.519  0.1061308E-02  0.1701322E-01  0.1005355E-01     3.134  0.6849453E-04  0.2548005E-02  0.1065088E-02
   112.523  0.1061308E-02  0.1701344E-01  0.1004996E-01     3.135  0.6853950E-04  0.2548074E-02  0.1068213E-02
   112.526  0.1061288E-02  0.1701480E-01  0.1004657E-01     3.135  0.6857799E-04  0.2548946E-02  0.1071490E-02
   112.530  0.1061250E-02  0.1701975E-01  0.1004553E-01     3.135  0.6860831E-04  0.2552072E-02  0.1071681E-02
   112.534  0.1061196E-02  0.1702519E-01  0.1004434E-01     3.136  0.6863123E-04  0.2555404E-02  0.1071600E-02
   112.538  0.1061126E-02  0.1703145E-01  0.1004299E-01     3.136  0.6864535E-04  0.2559374E-02  0.1072045E-02
   112.541  0.1061042E-02  0.1703795E-01  0.1004155E-01     3.136  0.6865115E-04  0.2563276E-02  0.1071946E-02
   112.545  0.1060948E-02  0.1704418E-01  0.1004088E-01     3.136  0.6864884E-04  0.2567135E-02  0.1071399E-02
   112.549  0.1060843E-02  0.1705034E-01  0.1004078E-01     3.137  0.6863891E-04  0.2571109E-02  0.1071201E-02
   112.553  0.1060727E-02  0.1705706E-01  0.1004021E-01     3.137  0.6862360E-04  0.2575525E-02  0.1069390E-02
   112.556  0.1060602E-02  0.1706338E-01  0.1004006E-01     3.137  0.6860407E-04  0.2579412E-02  0.1067283E-02
   112.560  0.1060465E-02  0.1706965E-01  0.1003984E-01     3.138  0.6858915E-04  0.2582298E-02  0.1064226E-02
   112.564  0.1060316E-02  0.1707588E-01  0.1003938E-01     3.138  0.6858346E-04  0.2584213E-02  0.1059732E-02
   112.568  0.1060162E-02  0.1708176E-01  0.1003869E-01     3.138  0.6859285E-04  0.2585097E-02  0.1054261E-02
   112.571  0.1060007E-02  0.1708619E-01  0.1003787E-01     3.139  0.6861763E-04  0.2584151E-02  0.1047773E-02
   112.575  0.1059852E-02  0.1708969E-01  0.1003698E-01     3.139  0.6865702E-04  0.2582012E-02  0.1040313E-02
   112.579  0.1059702E-02  0.1709215E-01  0.1003580E-01     3.139  0.6871096E-04  0.2578770E-02  0.1031970E-02
   112.583  0.1059560E-02  0.1709505E-01  0.1003683E-01     3.139  0.6877823E-04  0.2571451E-02  0.1025377E-02
   112.587  0.1059428E-02  0.1709802E-01  0.1003906E-01     3.140  0.6885762E-04  0.2560914E-02  0.1019488E-02
   112.590  0.1059311E-02  0.1710004E-01  0.1004146E-01     3.140  0.6894764E-04  0.2549934E-02  0.1013641E-02
   112.594  0.1059211E-02  0.1710082E-01  0.1004394E-01     3.140  0.6904719E-04  0.2538602E-02  0.1007693E-02
   112.598  0.1059129E-02  0.1710004E-01  0.1004730E-01     3.141  0.6915465E-04  0.2527270E-02  0.1002165E-02
   112.602  0.1059067E-02  0.1709890E-01  0.1005088E-01     3.141  0.6926733E-04  0.2515275E-02  0.9964072E-03
   112.605  0.1059029E-02  0.1709734E-01  0.1005525E-01     3.141  0.6938448E-04  0.2504045E-02  0.9897451E-03
   112.609  0.1059012E-02  0.1709503E-01  0.1006027E-01     3.141  0.6950338E-04  0.2493778E-02  0.9828690E-03
   112.613  0.1059019E-02  0.1709161E-01  0.1006538E-01     3.142  0.6962270E-04  0.2484411E-02  0.9764367E-03
   112.617  0.1059049E-02  0.1708747E-01  0.1007050E-01     3.142  0.6973977E-04  0.2476045E-02  0.9703103E-03
   112.620  0.1059102E-02  0.1708256E-01  0.1007560E-01     3.142  0.6985275E-04  0.2468685E-02  0.9643952E-03
   112.624  0.1059173E-02  0.1707719E-01  0.1007986E-01     3.143  0.6995450E-04  0.2462580E-02  0.9586424E-03
   112.628  0.1059261E-02  0.1707143E-01  0.1008421E-01     3.143  0.7004208E-04  0.2457661E-02  0.9536673E-03
   112.632  0.1059364E-02  0.1706541E-01  0.1008824E-01     3.143  0.7011397E-04  0.2454517E-02  0.9492948E-03
   112.635  0.1059476E-02  0.1706008E-01  0.1009173E-01     3.144  0.7016409E-04  0.2452087E-02  0.9453950E-03
   112.639  0.1059596E-02  0.1705318E-01  0.1009423E-01     3.144  0.7018790E-04  0.2452411E-02  0.9420582E-03
   112.643  0.1059719E-02  0.1704656E-01  0.1009587E-01     3.144  0.7018507E-04  0.2454336E-02  0.9388158E-03
   112.647  0.1059843E-02  0.1704098E-01  0.1009657E-01     3.144  0.7015539E-04  0.2458252E-02  0.9360463E-03
   112.650  0.1059967E-02  0.1703499E-01  0.1009890E-01     3.145  0.7010019E-04  0.2462822E-02  0.9372297E-03
   112.654  0.1060087E-02  0.1702969E-01  0.1009691E-01     3.145  0.7002073E-04  0.2468683E-02  0.9355752E-03
   112.658  0.1060196E-02  0.1702501E-01  0.1009415E-01     3.145  0.6991858E-04  0.2475822E-02  0.9352386E-03
   112.662  0.1060294E-02  0.1702168E-01  0.1009119E-01     3.146  0.6979566E-04  0.2484596E-02  0.9368597E-03
   112.666  0.1060379E-02  0.1701884E-01  0.1008767E-01     3.146  0.6965471E-04  0.2494218E-02  0.9400023E-03
   112.669  0.1060450E-02  0.1701754E-01  0.1008491E-01     3.146  0.6949742E-04  0.2505646E-02  0.9450760E-03
   112.673  0.1060508E-02  0.1701720E-01  0.1008080E-01     3.146  0.6932524E-04  0.2517703E-02  0.9508973E-03
   112.677  0.1060561E-02  0.1701807E-01  0.1007795E-01     3.147  0.6913703E-04  0.2527894E-02  0.9573056E-03
   112.681  0.1060617E-02  0.1702016E-01  0.1007755E-01     3.147  0.6894597E-04  0.2534611E-02  0.9655477E-03
   112.684  0.1060677E-02  0.1702158E-01  0.1007727E-01     3.147  0.6875936E-04  0.2540322E-02  0.9731604E-03
   112.688  0.1060739E-02  0.1702250E-01  0.1007698E-01     3.148  0.6858026E-04  0.2544933E-02  0.9803186E-03
   112.692  0.1060803E-02  0.1702260E-01  0.1007693E-01     3.148  0.6841318E-04  0.2547978E-02  0.9874146E-03
   112.696  0.1060864E-02  0.1702264E-01  0.1007676E-01     3.148  0.6826326E-04  0.2549742E-02  0.9945940E-03
   112.699  0.1060919E-02  0.1702223E-01  0.1007507E-01     3.149  0.6813324E-04  0.2550367E-02  0.1001273E-02
   112.703  0.1060970E-02  0.1702169E-01  0.1007305E-01     3.149  0.6802661E-04  0.2549545E-02  0.1007902E-02
   112.707  0.1061015E-02  0.1701957E-01  0.1007036E-01     3.149  0.6794434E-04  0.2546469E-02  0.1014443E-02
   112.711  0.1061059E-02  0.1701901E-01  0.1006736E-01     3.149  0.6788686E-04  0.2543400E-02  0.1020652E-02
   112.714  0.1061102E-02  0.1701816E-01  0.1006433E-01     3.150  0.6785428E-04  0.2539119E-02  0.1026090E-02
   112.718  0.1061145E-02  0.1701763E-01  0.1006201E-01     3.150  0.6784698E-04  0.2535014E-02  0.1031485E-02
   112.722  0.1061187E-02  0.1701861E-01  0.1006014E-01     3.150  0.6786517E-04  0.2530505E-02  0.1035852E-02
   112.726  0.1061225E-02  0.1702076E-01  0.1005834E-01     3.151  0.6790897E-04  0.2526986E-02  0.1039868E-02
   112.729  0.1061252E-02  0.1702186E-01  0.1005655E-01     3.151  0.6798179E-04  0.2521185E-02  0.1044452E-02
   112.733  0.1061265E-02  0.1702313E-01  0.1005472E-01     3.151  0.6808194E-04  0.2515117E-02  0.1049199E-02
   112.737  0.1061267E-02  0.1702478E-01  0.1005194E-01     3.151  0.6820707E-04  0.2508662E-02  0.1054186E-02
   112.741  0.1061264E-02  0.1702646E-01  0.1004981E-01     3.152  0.6834504E-04  0.2503343E-02  0.1059805E-02
   112.744  0.1061260E-02  0.1702888E-01  0.1004744E-01     3.152  0.6849110E-04  0.2499587E-02  0.1065367E-02
   112.748  0.1061255E-02  0.1702960E-01  0.1004518E-01     3.152  0.6864225E-04  0.2495852E-02  0.1070812E-02
   112.752  0.1061249E-02  0.1702930E-01  0.1004270E-01     3.153  0.6879583E-04  0.2492499E-02  0.1075877E-02
   112.756  0.1061242E-02  0.1702967E-01  0.1004033E-01     3.153  0.6894790E-04  0.2490136E-02  0.1079378E-02
   112.760  0.1061236E-02  0.1702965E-01  0.1003719E-01     3.153  0.6909549E-04  0.2488100E-02  0.1082748E-02
   112.763  0.1061230E-02  0.1702927E-01  0.1003476E-01     3.153  0.6923515E-04  0.2486337E-02  0.1085554E-02
   112.767  0.1061225E-02  0.1703039E-01  0.1003386E-01     3.154  0.6936434E-04  0.2485762E-02  0.1085340E-02
   112.771  0.1061221E-02  0.1703217E-01  0.1003364E-01     3.154  0.6948033E-04  0.2485793E-02  0.1083439E-02
   112.775  0.1061219E-02  0.1703596E-01  0.1003577E-01     3.154  0.6957975E-04  0.2487123E-02  0.1077844E-02
   112.778  0.1061219E-02  0.1703919E-01  0.1003788E-01     3.155  0.6966099E-04  0.2488436E-02  0.1072452E-02
   112.782  0.1061221E-02  0.1704167E-01  0.1003924E-01     3.155  0.6972367E-04  0.2489473E-02  0.1066568E-02
   112.786  0.1061230E-02  0.1704373E-01  0.1004045E-01     3.155  0.6977126E-04  0.2490151E-02  0.1061205E-02
   112.790  0.1061244E-02  0.1704523E-01  0.1004164E-01     3.155  0.6980336E-04  0.2490677E-02  0.1055943E-02
   112.793  0.1061266E-02  0.1704850E-01  0.1004619E-01     3.156  0.6982005E-04  0.2492478E-02  0.1047249E-02
   112.797  0.1061301E-02  0.1705252E-01  0.1005160E-01     3.156  0.6982724E-04  0.2494657E-02  0.1038542E-02
   112.801  0.1061351E-02  0.1705584E-01  0.1005734E-01     3.156  0.6982633E-04  0.2496302E-02  0.1030182E-02
   112.805  0.1061414E-02  0.1705830E-01  0.1006422E-01     3.157  0.6981688E-04  0.2497218E-02  0.1020466E-02
   112.808  0.1061491E-02  0.1706027E-01  0.1006974E-01     3.157  0.6979940E-04  0.2497722E-02  0.1013346E-02
   112.812  0.1061579E-02  0.1706161E-01  0.1007525E-01     3.157  0.6977470E-04  0.2497779E-02  0.1006666E-02
   112.816  0.1061675E-02  0.1706351E-01  0.1008062E-01     3.157  0.6974365E-04  0.2498541E-02  0.1000278E-02
   112.820  0.1061777E-02  0.1706430E-01  0.1008574E-01     3.158  0.6970909E-04  0.2498203E-02  0.9943108E-03
   112.823  0.1061880E-02  0.1706489E-01  0.1009012E-01     3.158  0.6967150E-04  0.2497843E-02  0.9886086E-03
   112.827  0.1061985E-02  0.1706549E-01  0.1009450E-01     3.158  0.6963215E-04  0.2497404E-02  0.9836146E-03
   112.831  0.1062089E-02  0.1706613E-01  0.1009814E-01     3.159  0.6959395E-04  0.2497094E-02  0.9793381E-03
   112.835  0.1062190E-02  0.1706683E-01  0.1010129E-01     3.159  0.6955708E-04  0.2496750E-02  0.9757913E-03
   112.838  0.1062288E-02  0.1706754E-01  0.1010395E-01     3.159  0.6952256E-04  0.2496312E-02  0.9728785E-03
   112.842  0.1062380E-02  0.1706843E-01  0.1010575E-01     3.160  0.6949182E-04  0.2496020E-02  0.9708829E-03
   112.846  0.1062464E-02  0.1706952E-01  0.1010662E-01     3.160  0.6946470E-04  0.2495886E-02  0.9693035E-03
   112.850  0.1062539E-02  0.1707040E-01  0.1010658E-01     3.160  0.6944212E-04  0.2495540E-02  0.9686322E-03
   112.853  0.1062607E-02  0.1707104E-01  0.1010672E-01     3.160  0.6942327E-04  0.2494966E-02  0.9672453E-03
   112.857  0.1062670E-02  0.1707068E-01  0.1010584E-01     3.161  0.6940643E-04  0.2493935E-02  0.9674280E-03
   112.861  0.1062728E-02  0.1707230E-01  0.1010477E-01     3.161  0.6939233E-04  0.2494606E-02  0.9680426E-03
   112.865  0.1062778E-02  0.1707299E-01  0.1010347E-01     3.161  0.6938181E-04  0.2494152E-02  0.9687875E-03
   112.869  0.1062821E-02  0.1707342E-01  0.1010222E-01     3.162  0.6937430E-04  0.2493492E-02  0.9697423E-03
   112.872  0.1062855E-02  0.1707399E-01  0.1010073E-01     3.162  0.6937091E-04  0.2492992E-02  0.9709849E-03
   112.876  0.1062881E-02  0.1707456E-01  0.1009917E-01     3.162  0.6937086E-04  0.2492611E-02  0.9727006E-03
   112.880  0.1062899E-02  0.1707382E-01  0.1009705E-01     3.162  0.6937462E-04  0.2491588E-02  0.9748869E-03
   112.884  0.1062909E-02  0.1707443E-01  0.1009445E-01     3.163  0.6938253E-04  0.2491359E-02  0.9772447E-03
   112.887  0.1062915E-02  0.1707504E-01  0.1009190E-01     3.163  0.6938152E-04  0.2491255E-02  0.9792389E-03
   112.891  0.1062918E-02  0.1707601E-01  0.1009026E-01     3.163  0.6936428E-04  0.2491773E-02  0.9805089E-03
   112.895  0.1062918E-02  0.1707713E-01  0.1008913E-01     3.164  0.6933195E-04  0.2492555E-02  0.9810431E-03
   112.899  0.1062915E-02  0.1707802E-01  0.1008794E-01     3.164  0.6928463E-04  0.2493535E-02  0.9808889E-03
   112.902  0.1062910E-02  0.1707913E-01  0.1008712E-01     3.164  0.6922429E-04  0.2494743E-02  0.9803213E-03
   112.906  0.1062904E-02  0.1708002E-01  0.1008674E-01     3.164  0.6915161E-04  0.2495990E-02  0.9798948E-03
   112.910  0.1062896E-02  0.1708072E-01  0.1008646E-01     3.165  0.6906848E-04  0.2497106E-02  0.9792949E-03
   112.914  0.1062885E-02  0.1708145E-01  0.1008605E-01     3.165  0.6898096E-04  0.2498434E-02  0.9782614E-03
   112.917  0.1062865E-02  0.1708185E-01  0.1008482E-01     3.165  0.6889667E-04  0.2499325E-02  0.9763880E-03
   112.921  0.1062838E-02  0.1708101E-01  0.1008289E-01     3.166  0.6881705E-04  0.2502379E-02  0.9740076E-03
   112.925  0.1062805E-02  0.1708224E-01  0.1008046E-01     3.166  0.6874490E-04  0.2500644E-02  0.9713184E-03
   112.929  0.1062767E-02  0.1708178E-01  0.1007762E-01     3.166  0.6868160E-04  0.2500586E-02  0.9683923E-03
   112.932  0.1062723E-02  0.1708085E-01  0.1007414E-01     3.166  0.6862883E-04  0.2500204E-02  0.9653152E-03
   112.936  0.1062677E-02  0.1707982E-01  0.1006999E-01     3.167  0.6858833E-04  0.2499000E-02  0.9618807E-03
   112.940  0.1062629E-02  0.1707851E-01  0.1006548E-01     3.167  0.6856107E-04  0.2497513E-02  0.9583008E-03
   112.944  0.1062580E-02  0.1707672E-01  0.1006061E-01     3.167  0.6854848E-04  0.2495199E-02  0.9549971E-03
   112.947  0.1062532E-02  0.1707602E-01  0.1005725E-01     3.168  0.6855056E-04  0.2494064E-02  0.9534833E-03
   112.951  0.1062484E-02  0.1707620E-01  0.1005513E-01     3.168  0.6856834E-04  0.2493950E-02  0.9537277E-03
   112.955  0.1062435E-02  0.1707662E-01  0.1005356E-01     3.168  0.6860233E-04  0.2493933E-02  0.9548559E-03
   112.959  0.1062384E-02  0.1707702E-01  0.1005213E-01     3.168  0.6865186E-04  0.2493665E-02  0.9565590E-03
   112.962  0.1062334E-02  0.1707762E-01  0.1005041E-01     3.169  0.6871700E-04  0.2493307E-02  0.9586597E-03
   112.966  0.1062284E-02  0.1707721E-01  0.1004895E-01     3.169  0.6879622E-04  0.2494794E-02  0.9614961E-03
   112.970  0.1062236E-02  0.1707773E-01  0.1004769E-01     3.169  0.6888806E-04  0.2494253E-02  0.9646622E-03
   112.974  0.1062192E-02  0.1707814E-01  0.1004660E-01     3.170  0.6899177E-04  0.2493345E-02  0.9683178E-03
   112.977  0.1062154E-02  0.1707848E-01  0.1004812E-01     3.170  0.6910272E-04  0.2492351E-02  0.9693349E-03
   112.981  0.1062127E-02  0.1707856E-01  0.1004863E-01     3.170  0.6921993E-04  0.2491269E-02  0.9745450E-03
   112.985  0.1062104E-02  0.1707824E-01  0.1004908E-01     3.170  0.6934210E-04  0.2489714E-02  0.9802726E-03
   112.989  0.1062084E-02  0.1707799E-01  0.1005050E-01     3.171  0.6946890E-04  0.2488168E-02  0.9876666E-03
   112.993  0.1062067E-02  0.1707952E-01  0.1005237E-01     3.171  0.6959798E-04  0.2485468E-02  0.9962112E-03
   112.996  0.1062053E-02  0.1708100E-01  0.1005406E-01     3.171  0.6972633E-04  0.2482931E-02  0.1004887E-02
   113.000  0.1062044E-02  0.1708208E-01  0.1005668E-01     3.172  0.6985200E-04  0.2480233E-02  0.1013212E-02
   113.004  0.1062039E-02  0.1708191E-01  0.1005831E-01     3.172  0.6997179E-04  0.2479714E-02  0.1023286E-02
   113.008  0.1062041E-02  0.1708360E-01  0.1006006E-01     3.172  0.7008361E-04  0.2475710E-02  0.1033548E-02
   113.011  0.1062048E-02  0.1708398E-01  0.1006207E-01     3.172  0.7018508E-04  0.2474027E-02  0.1043922E-02
   113.015  0.1062062E-02  0.1708457E-01  0.1006383E-01     3.173  0.7027428E-04  0.2472091E-02  0.1053916E-02
   113.019  0.1062083E-02  0.1708629E-01  0.1006734E-01     3.173  0.7034906E-04  0.2470395E-02  0.1062422E-02
   113.023  0.1062108E-02  0.1708866E-01  0.1007264E-01     3.173  0.7040801E-04  0.2469877E-02  0.1070174E-02
   113.026  0.1062137E-02  0.1709225E-01  0.1007770E-01     3.174  0.7045153E-04  0.2470831E-02  0.1077455E-02
   113.030  0.1062170E-02  0.1709533E-01  0.1008283E-01     3.174  0.7047740E-04  0.2471763E-02  0.1084095E-02
   113.034  0.1062206E-02  0.1709760E-01  0.1008763E-01     3.174  0.7048575E-04  0.2471675E-02  0.1090127E-02
   113.038  0.1062246E-02  0.1709988E-01  0.1009239E-01     3.174  0.7047588E-04  0.2471784E-02  0.1095430E-02
   113.041  0.1062289E-02  0.1710223E-01  0.1009662E-01     3.175  0.7044769E-04  0.2472356E-02  0.1099955E-02
   113.045  0.1062335E-02  0.1710471E-01  0.1010016E-01     3.175  0.7040243E-04  0.2473092E-02  0.1103648E-02
   113.049  0.1062389E-02  0.1710672E-01  0.1010299E-01     3.175  0.7035123E-04  0.2473379E-02  0.1105875E-02
   113.053  0.1062453E-02  0.1710865E-01  0.1010737E-01     3.176  0.7029807E-04  0.2473869E-02  0.1109217E-02
   113.056  0.1062525E-02  0.1710925E-01  0.1011253E-01     3.176  0.7024337E-04  0.2474259E-02  0.1113194E-02
   113.060  0.1062605E-02  0.1710935E-01  0.1011579E-01     3.176  0.7018788E-04  0.2473710E-02  0.1115237E-02
   113.064  0.1062691E-02  0.1710927E-01  0.1011843E-01     3.176  0.7013261E-04  0.2473429E-02  0.1116800E-02
   113.068  0.1062782E-02  0.1710915E-01  0.1012046E-01     3.177  0.7007793E-04  0.2473389E-02  0.1118327E-02
   113.071  0.1062877E-02  0.1710889E-01  0.1012261E-01     3.177  0.7002556E-04  0.2473355E-02  0.1118213E-02
   113.075  0.1062974E-02  0.1710825E-01  0.1012429E-01     3.177  0.6997611E-04  0.2473256E-02  0.1117698E-02
   113.079  0.1063072E-02  0.1710726E-01  0.1012533E-01     3.178  0.6993040E-04  0.2473176E-02  0.1117007E-02
   113.083  0.1063169E-02  0.1710619E-01  0.1012586E-01     3.178  0.6988941E-04  0.2473171E-02  0.1116124E-02
   113.086  0.1063264E-02  0.1710518E-01  0.1012562E-01     3.178  0.6985406E-04  0.2473204E-02  0.1114696E-02
   113.090  0.1063354E-02  0.1710404E-01  0.1012458E-01     3.179  0.6982470E-04  0.2473391E-02  0.1112344E-02
   113.094  0.1063441E-02  0.1710270E-01  0.1012324E-01     3.179  0.6980041E-04  0.2473531E-02  0.1109965E-02
   113.098  0.1063526E-02  0.1710149E-01  0.1012162E-01     3.179  0.6977662E-04  0.2473318E-02  0.1107933E-02
   113.101  0.1063600E-02  0.1710023E-01  0.1011941E-01     3.179  0.6975744E-04  0.2473280E-02  0.1106727E-02
   113.105  0.1063662E-02  0.1709911E-01  0.1011635E-01     3.180  0.6974326E-04  0.2473356E-02  0.1106190E-02
   113.109  0.1063710E-02  0.1709820E-01  0.1011163E-01     3.180  0.6973442E-04  0.2473513E-02  0.1105439E-02
   113.113  0.1063744E-02  0.1709761E-01  0.1010809E-01     3.180  0.6973123E-04  0.2473562E-02  0.1105721E-02
   113.117  0.1063766E-02  0.1709748E-01  0.1010388E-01     3.180  0.6973306E-04  0.2474137E-02  0.1105979E-02
   113.120  0.1063776E-02  0.1709730E-01  0.1009942E-01     3.181  0.6974051E-04  0.2474735E-02  0.1106978E-02
   113.124  0.1063775E-02  0.1709718E-01  0.1009456E-01     3.181  0.6975285E-04  0.2475136E-02  0.1109115E-02
   113.128  0.1063765E-02  0.1709688E-01  0.1008941E-01     3.181  0.6976995E-04  0.2475146E-02  0.1112049E-02
   113.132  0.1063744E-02  0.1709680E-01  0.1008364E-01     3.182  0.6979185E-04  0.2475145E-02  0.1115464E-02
   113.135  0.1063707E-02  0.1709796E-01  0.1007847E-01     3.182  0.6981896E-04  0.2475743E-02  0.1118525E-02
   113.139  0.1063655E-02  0.1710002E-01  0.1007487E-01     3.182  0.6985032E-04  0.2476787E-02  0.1120759E-02
   113.143  0.1063592E-02  0.1710223E-01  0.1007138E-01     3.182  0.6988538E-04  0.2477963E-02  0.1123269E-02
   113.147  0.1063527E-02  0.1710462E-01  0.1006777E-01     3.183  0.6991986E-04  0.2479511E-02  0.1125355E-02
   113.150  0.1063461E-02  0.1710685E-01  0.1006448E-01     3.183  0.6995297E-04  0.2481402E-02  0.1126809E-02
   113.154  0.1063396E-02  0.1710872E-01  0.1006164E-01     3.183  0.6998391E-04  0.2483474E-02  0.1128326E-02
   113.158  0.1063335E-02  0.1710703E-01  0.1005918E-01     3.184  0.7001224E-04  0.2482750E-02  0.1129803E-02
   113.162  0.1063279E-02  0.1710500E-01  0.1005717E-01     3.184  0.7003682E-04  0.2481623E-02  0.1130846E-02
   113.165  0.1063230E-02  0.1710274E-01  0.1005534E-01     3.184  0.7005802E-04  0.2480331E-02  0.1131459E-02
   113.169  0.1063190E-02  0.1709969E-01  0.1005399E-01     3.184  0.7007502E-04  0.2478562E-02  0.1131729E-02
   113.173  0.1063160E-02  0.1709666E-01  0.1005299E-01     3.185  0.7008736E-04  0.2477170E-02  0.1131683E-02
   113.177  0.1063142E-02  0.1709432E-01  0.1005343E-01     3.185  0.7009501E-04  0.2475804E-02  0.1129688E-02
   113.180  0.1063137E-02  0.1709410E-01  0.1005653E-01     3.185  0.7009747E-04  0.2475232E-02  0.1124488E-02
   113.184  0.1063147E-02  0.1709323E-01  0.1006041E-01     3.186  0.7009338E-04  0.2474502E-02  0.1118464E-02
   113.188  0.1063175E-02  0.1709239E-01  0.1006511E-01     3.186  0.7008342E-04  0.2473145E-02  0.1111643E-02
   113.192  0.1063218E-02  0.1709106E-01  0.1007007E-01     3.186  0.7006754E-04  0.2471605E-02  0.1104150E-02
   113.195  0.1063278E-02  0.1708935E-01  0.1007535E-01     3.186  0.7004631E-04  0.2469788E-02  0.1096081E-02
   113.199  0.1063353E-02  0.1708737E-01  0.1008102E-01     3.187  0.7002016E-04  0.2467859E-02  0.1088034E-02
   113.203  0.1063441E-02  0.1708270E-01  0.1008677E-01     3.187  0.6998993E-04  0.2464742E-02  0.1080168E-02
   113.207  0.1063542E-02  0.1708036E-01  0.1009229E-01     3.187  0.6995593E-04  0.2462651E-02  0.1072488E-02
   113.210  0.1063654E-02  0.1707799E-01  0.1009742E-01     3.188  0.6991981E-04  0.2460574E-02  0.1065179E-02
   113.214  0.1063774E-02  0.1707344E-01  0.1010234E-01     3.188  0.6988218E-04  0.2457473E-02  0.1058719E-02
   113.218  0.1063900E-02  0.1707137E-01  0.1010653E-01     3.188  0.6984383E-04  0.2455415E-02  0.1052906E-02
   113.222  0.1064029E-02  0.1706928E-01  0.1011086E-01     3.188  0.6980584E-04  0.2453490E-02  0.1046571E-02
   113.225  0.1064160E-02  0.1706680E-01  0.1011313E-01     3.189  0.6976870E-04  0.2451272E-02  0.1043108E-02
   113.229  0.1064287E-02  0.1706439E-01  0.1011427E-01     3.189  0.6973430E-04  0.2448895E-02  0.1040381E-02
   113.233  0.1064409E-02  0.1706198E-01  0.1011489E-01     3.189  0.6970293E-04  0.2446941E-02  0.1038512E-02
   113.237  0.1064523E-02  0.1705976E-01  0.1011381E-01     3.190  0.6967557E-04  0.2444795E-02  0.1037254E-02
   113.240  0.1064626E-02  0.1705627E-01  0.1011195E-01     3.190  0.6965274E-04  0.2441715E-02  0.1036865E-02
   113.244  0.1064717E-02  0.1705578E-01  0.1011099E-01     3.190  0.6963460E-04  0.2441821E-02  0.1035558E-02
   113.248  0.1064794E-02  0.1705861E-01  0.1011083E-01     3.190  0.6962238E-04  0.2442747E-02  0.1033343E-02
   113.252  0.1064854E-02  0.1706172E-01  0.1010964E-01     3.191  0.6961603E-04  0.2443301E-02  0.1032285E-02
   113.255  0.1064899E-02  0.1706484E-01  0.1010743E-01     3.191  0.6961559E-04  0.2444813E-02  0.1032643E-02
   113.259  0.1064934E-02  0.1706749E-01  0.1010414E-01     3.191  0.6961728E-04  0.2446343E-02  0.1033670E-02
   113.263  0.1064959E-02  0.1706986E-01  0.1010075E-01     3.192  0.6962004E-04  0.2447685E-02  0.1035284E-02
   113.267  0.1064974E-02  0.1707198E-01  0.1009708E-01     3.192  0.6962485E-04  0.2448984E-02  0.1037479E-02
   113.270  0.1064976E-02  0.1707392E-01  0.1009314E-01     3.192  0.6963138E-04  0.2450230E-02  0.1040418E-02
   113.274  0.1064969E-02  0.1707620E-01  0.1008861E-01     3.192  0.6963917E-04  0.2451465E-02  0.1043591E-02
   113.278  0.1064958E-02  0.1707808E-01  0.1008467E-01     3.193  0.6964753E-04  0.2452838E-02  0.1046392E-02
   113.282  0.1064945E-02  0.1708028E-01  0.1008169E-01     3.193  0.6965582E-04  0.2454180E-02  0.1048910E-02
   113.285  0.1064930E-02  0.1708151E-01  0.1007911E-01     3.193  0.6966477E-04  0.2455486E-02  0.1051124E-02
   113.289  0.1064915E-02  0.1708305E-01  0.1007689E-01     3.193  0.6967373E-04  0.2456246E-02  0.1052635E-02
   113.293  0.1064899E-02  0.1708456E-01  0.1007540E-01     3.194  0.6968261E-04  0.2456854E-02  0.1054012E-02
   113.297  0.1064885E-02  0.1708479E-01  0.1007369E-01     3.194  0.6969093E-04  0.2456498E-02  0.1055268E-02
   113.301  0.1064872E-02  0.1708574E-01  0.1007293E-01     3.194  0.6969933E-04  0.2457234E-02  0.1056751E-02
   113.304  0.1064863E-02  0.1708646E-01  0.1007196E-01     3.195  0.6970728E-04  0.2457276E-02  0.1057765E-02
   113.308  0.1064856E-02  0.1708663E-01  0.1007102E-01     3.195  0.6971477E-04  0.2456939E-02  0.1058636E-02
   113.312  0.1064854E-02  0.1708561E-01  0.1006990E-01     3.195  0.6972149E-04  0.2456892E-02  0.1059444E-02
   113.316  0.1064856E-02  0.1708503E-01  0.1006902E-01     3.195  0.6972706E-04  0.2455979E-02  0.1060223E-02
   113.319  0.1064861E-02  0.1708411E-01  0.1006833E-01     3.196  0.6973438E-04  0.2455022E-02  0.1061251E-02
   113.323  0.1064862E-02  0.1708272E-01  0.1006632E-01     3.196  0.6975289E-04  0.2453905E-02  0.1061309E-02
   113.327  0.1064857E-02  0.1708075E-01  0.1006339E-01     3.196  0.6978348E-04  0.2452944E-02  0.1061144E-02
   113.331  0.1064848E-02  0.1707868E-01  0.1006010E-01     3.197  0.6982530E-04  0.2451197E-02  0.1061364E-02
   113.334  0.1064831E-02  0.1707672E-01  0.1005479E-01     3.197  0.6987952E-04  0.2449617E-02  0.1060868E-02
   113.338  0.1064806E-02  0.1707485E-01  0.1004888E-01     3.197  0.6994622E-04  0.2448286E-02  0.1060165E-02
   113.342  0.1064772E-02  0.1707412E-01  0.1004346E-01     3.197  0.7002437E-04  0.2447492E-02  0.1058393E-02
   113.346  0.1064730E-02  0.1707366E-01  0.1003700E-01     3.198  0.7011234E-04  0.2446311E-02  0.1056833E-02
   113.349  0.1064682E-02  0.1707452E-01  0.1003060E-01     3.198  0.7020956E-04  0.2444800E-02  0.1055928E-02
   113.353  0.1064629E-02  0.1707416E-01  0.1002406E-01     3.198  0.7031425E-04  0.2442177E-02  0.1056114E-02
   113.357  0.1064570E-02  0.1707369E-01  0.1001817E-01     3.199  0.7042468E-04  0.2439549E-02  0.1057821E-02
   113.361  0.1064508E-02  0.1707308E-01  0.1001082E-01     3.199  0.7053876E-04  0.2437326E-02  0.1058295E-02
   113.364  0.1064444E-02  0.1707231E-01  0.1000362E-01     3.199  0.7065537E-04  0.2435482E-02  0.1059440E-02
   113.368  0.1064379E-02  0.1707004E-01  0.9996654E-02     3.199  0.7077213E-04  0.2432814E-02  0.1061191E-02
   113.372  0.1064314E-02  0.1706902E-01  0.9989805E-02     3.200  0.7088712E-04  0.2432004E-02  0.1063469E-02
   113.376  0.1064250E-02  0.1706800E-01  0.9983022E-02     3.200  0.7099814E-04  0.2431796E-02  0.1065726E-02
   113.379  0.1064189E-02  0.1706668E-01  0.9976672E-02     3.200  0.7110386E-04  0.2431952E-02  0.1068325E-02
   113.383  0.1064132E-02  0.1706486E-01  0.9970769E-02     3.201  0.7120210E-04  0.2432354E-02  0.1071146E-02
   113.387  0.1064080E-02  0.1706411E-01  0.9965896E-02     3.201  0.7129076E-04  0.2431407E-02  0.1074018E-02
   113.391  0.1064037E-02  0.1706346E-01  0.9961517E-02     3.201  0.7136875E-04  0.2430407E-02  0.1077073E-02
   113.394  0.1064001E-02  0.1706269E-01  0.9955231E-02     3.201  0.7143447E-04  0.2429692E-02  0.1082475E-02
   113.398  0.1063975E-02  0.1706189E-01  0.9952809E-02     3.202  0.7148663E-04  0.2428995E-02  0.1084413E-02
   113.402  0.1063959E-02  0.1706120E-01  0.9950981E-02     3.202  0.7152399E-04  0.2428246E-02  0.1086565E-02
   113.406  0.1063957E-02  0.1706062E-01  0.9949464E-02     3.202  0.7154646E-04  0.2427574E-02  0.1088330E-02
   113.409  0.1063970E-02  0.1706114E-01  0.9949975E-02     3.203  0.7155307E-04  0.2427651E-02  0.1088275E-02
   113.413  0.1063999E-02  0.1706256E-01  0.9951479E-02     3.203  0.7154326E-04  0.2426343E-02  0.1087685E-02
   113.417  0.1064044E-02  0.1706160E-01  0.9953312E-02     3.203  0.7151817E-04  0.2425427E-02  0.1086888E-02
   113.421  0.1064104E-02  0.1706221E-01  0.9955322E-02     3.203  0.7147795E-04  0.2426093E-02  0.1085516E-02
   113.424  0.1064178E-02  0.1706182E-01  0.9958237E-02     3.204  0.7142281E-04  0.2426305E-02  0.1084961E-02
   113.428  0.1064267E-02  0.1706237E-01  0.9961333E-02     3.204  0.7135476E-04  0.2426872E-02  0.1084479E-02
   113.432  0.1064367E-02  0.1706282E-01  0.9964305E-02     3.204  0.7127422E-04  0.2427040E-02  0.1083600E-02
   113.436  0.1064478E-02  0.1706305E-01  0.9967237E-02     3.204  0.7118346E-04  0.2427117E-02  0.1082686E-02
   113.439  0.1064598E-02  0.1706294E-01  0.9969931E-02     3.205  0.7108389E-04  0.2427000E-02  0.1081495E-02
   113.443  0.1064726E-02  0.1706290E-01  0.9972344E-02     3.205  0.7097688E-04  0.2426855E-02  0.1080711E-02
   113.447  0.1064858E-02  0.1706271E-01  0.9974730E-02     3.205  0.7086517E-04  0.2426704E-02  0.1080212E-02
   113.451  0.1064994E-02  0.1706296E-01  0.9975333E-02     3.206  0.7075035E-04  0.2426784E-02  0.1081807E-02
   113.454  0.1065130E-02  0.1706281E-01  0.9977431E-02     3.206  0.7063423E-04  0.2426642E-02  0.1081202E-02
   113.458  0.1065266E-02  0.1706325E-01  0.9978783E-02     3.206  0.7051914E-04  0.2425817E-02  0.1080569E-02
   113.462  0.1065392E-02  0.1706327E-01  0.9978689E-02     3.206  0.7039734E-04  0.2425151E-02  0.1079728E-02
   113.466  0.1065507E-02  0.1706325E-01  0.9976975E-02     3.207  0.7026878E-04  0.2424806E-02  0.1078462E-02
   113.469  0.1065609E-02  0.1706326E-01  0.9973840E-02     3.207  0.7013568E-04  0.2424428E-02  0.1076994E-02
   113.473  0.1065697E-02  0.1706327E-01  0.9969739E-02     3.207  0.7000053E-04  0.2424023E-02  0.1075294E-02
   113.477  0.1065768E-02  0.1706200E-01  0.9964311E-02     3.208  0.6986578E-04  0.2422309E-02  0.1073897E-02
   113.481  0.1065822E-02  0.1706240E-01  0.9957329E-02     3.208  0.6973410E-04  0.2422493E-02  0.1072041E-02
   113.484  0.1065858E-02  0.1706296E-01  0.9949881E-02     3.208  0.6960865E-04  0.2422835E-02  0.1070204E-02
   113.488  0.1065876E-02  0.1706352E-01  0.9942115E-02     3.208  0.6949078E-04  0.2423107E-02  0.1068679E-02
   113.492  0.1065875E-02  0.1706449E-01  0.9932579E-02     3.209  0.6938140E-04  0.2422952E-02  0.1066184E-02
   113.496  0.1065857E-02  0.1706529E-01  0.9924285E-02     3.209  0.6927419E-04  0.2423473E-02  0.1064845E-02
   113.500  0.1065824E-02  0.1706612E-01  0.9915685E-02     3.209  0.6917159E-04  0.2423996E-02  0.1062872E-02
   113.503  0.1065784E-02  0.1706746E-01  0.9907988E-02     3.210  0.6906698E-04  0.2425076E-02  0.1061149E-02
   113.507  0.1065741E-02  0.1706931E-01  0.9901843E-02     3.210  0.6895809E-04  0.2426724E-02  0.1059564E-02
   113.511  0.1065697E-02  0.1707085E-01  0.9896411E-02     3.210  0.6884758E-04  0.2428175E-02  0.1057764E-02
   113.515  0.1065654E-02  0.1707266E-01  0.9892109E-02     3.210  0.6873780E-04  0.2428686E-02  0.1056097E-02
   113.518  0.1065611E-02  0.1707572E-01  0.9889328E-02     3.211  0.6862811E-04  0.2427230E-02  0.1054682E-02
   113.522  0.1065569E-02  0.1707859E-01  0.9886749E-02     3.211  0.6851884E-04  0.2426308E-02  0.1053101E-02
   113.526  0.1065528E-02  0.1708152E-01  0.9884741E-02     3.211  0.6841311E-04  0.2426773E-02  0.1052591E-02
   113.530  0.1065492E-02  0.1708427E-01  0.9882772E-02     3.211  0.6831328E-04  0.2427452E-02  0.1052026E-02
   113.533  0.1065459E-02  0.1708671E-01  0.9880532E-02     3.212  0.6822172E-04  0.2428249E-02  0.1051669E-02
   113.537  0.1065431E-02  0.1708981E-01  0.9878327E-02     3.212  0.6814064E-04  0.2427412E-02  0.1051834E-02
   113.541  0.1065404E-02  0.1709227E-01  0.9876444E-02     3.212  0.6807391E-04  0.2428658E-02  0.1053283E-02
   113.545  0.1065378E-02  0.1709438E-01  0.9874210E-02     3.213  0.6802369E-04  0.2429451E-02  0.1055256E-02
   113.548  0.1065355E-02  0.1709810E-01  0.9873331E-02     3.213  0.6799088E-04  0.2430836E-02  0.1056017E-02
   113.552  0.1065335E-02  0.1710243E-01  0.9873394E-02     3.213  0.6797627E-04  0.2432706E-02  0.1057498E-02
   113.556  0.1065319E-02  0.1710660E-01  0.9873964E-02     3.213  0.6798034E-04  0.2434481E-02  0.1058931E-02
   113.560  0.1065308E-02  0.1711080E-01  0.9874503E-02     3.214  0.6800282E-04  0.2435847E-02  0.1059935E-02
   113.563  0.1065303E-02  0.1711457E-01  0.9875180E-02     3.214  0.6804391E-04  0.2436995E-02  0.1061096E-02
   113.567  0.1065303E-02  0.1711810E-01  0.9875674E-02     3.214  0.6810251E-04  0.2438100E-02  0.1061886E-02
   113.571  0.1065310E-02  0.1712161E-01  0.9876312E-02     3.215  0.6817739E-04  0.2439095E-02  0.1062790E-02
   113.575  0.1065324E-02  0.1712477E-01  0.9877161E-02     3.215  0.6826696E-04  0.2439898E-02  0.1063587E-02
   113.578  0.1065345E-02  0.1712792E-01  0.9877170E-02     3.215  0.6836964E-04  0.2440736E-02  0.1063818E-02
   113.582  0.1065368E-02  0.1713090E-01  0.9877812E-02     3.215  0.6848325E-04  0.2441253E-02  0.1064098E-02
   113.586  0.1065393E-02  0.1713339E-01  0.9878537E-02     3.216  0.6860568E-04  0.2441586E-02  0.1064532E-02
   113.590  0.1065420E-02  0.1713559E-01  0.9879146E-02     3.216  0.6873470E-04  0.2441581E-02  0.1064853E-02
   113.593  0.1065449E-02  0.1713784E-01  0.9879652E-02     3.216  0.6886696E-04  0.2442083E-02  0.1064924E-02
   113.597  0.1065479E-02  0.1713907E-01  0.9880272E-02     3.216  0.6899990E-04  0.2441621E-02  0.1065019E-02
   113.601  0.1065510E-02  0.1714017E-01  0.9880906E-02     3.217  0.6913026E-04  0.2441130E-02  0.1064852E-02
   113.605  0.1065543E-02  0.1714102E-01  0.9881328E-02     3.217  0.6925611E-04  0.2440538E-02  0.1064398E-02
   113.608  0.1065576E-02  0.1714017E-01  0.9881486E-02     3.217  0.6937408E-04  0.2440360E-02  0.1063267E-02
   113.612  0.1065610E-02  0.1714067E-01  0.9881471E-02     3.218  0.6948161E-04  0.2439650E-02  0.1061880E-02
   113.616  0.1065644E-02  0.1714212E-01  0.9881237E-02     3.218  0.6957638E-04  0.2438314E-02  0.1059696E-02
   113.620  0.1065681E-02  0.1714136E-01  0.9881691E-02     3.218  0.6966166E-04  0.2437794E-02  0.1058084E-02
   113.623  0.1065724E-02  0.1714001E-01  0.9882579E-02     3.218  0.6974249E-04  0.2437150E-02  0.1056430E-02
   113.627  0.1065771E-02  0.1713830E-01  0.9883436E-02     3.219  0.6981785E-04  0.2436021E-02  0.1054591E-02
   113.631  0.1065795E-02  0.1713638E-01  0.9881862E-02     3.219  0.6989129E-04  0.2434804E-02  0.1048839E-02
   113.635  0.1065793E-02  0.1713383E-01  0.9876889E-02     3.219  0.6996285E-04  0.2433221E-02  0.1040009E-02
   113.638  0.1065763E-02  0.1713175E-01  0.9869732E-02     3.220  0.7003094E-04  0.2432157E-02  0.1028233E-02
   113.642  0.1065708E-02  0.1712949E-01  0.9860627E-02     3.220  0.7009499E-04  0.2430997E-02  0.1014068E-02
   113.646  0.1065627E-02  0.1712697E-01  0.9850312E-02     3.220  0.7015421E-04  0.2429808E-02  0.9985433E-03
   113.650  0.1065527E-02  0.1712597E-01  0.9840333E-02     3.220  0.7021006E-04  0.2428187E-02  0.9843598E-03
   113.654  0.1065410E-02  0.1712769E-01  0.9832782E-02     3.221  0.7026791E-04  0.2424612E-02  0.9733664E-03
   113.657  0.1065281E-02  0.1712857E-01  0.9824915E-02     3.221  0.7032887E-04  0.2420772E-02  0.9627768E-03
   113.661  0.1065142E-02  0.1712890E-01  0.9816947E-02     3.221  0.7039155E-04  0.2417339E-02  0.9527953E-03
   113.665  0.1064998E-02  0.1712813E-01  0.9809081E-02     3.221  0.7045550E-04  0.2413608E-02  0.9436007E-03
   113.669  0.1064851E-02  0.1712723E-01  0.9801632E-02     3.222  0.7051986E-04  0.2410830E-02  0.9356260E-03
   113.672  0.1064704E-02  0.1712539E-01  0.9794769E-02     3.222  0.7058275E-04  0.2408650E-02  0.9288120E-03
   113.676  0.1064563E-02  0.1712265E-01  0.9787993E-02     3.222  0.7064488E-04  0.2406958E-02  0.9233687E-03
   113.680  0.1064432E-02  0.1711880E-01  0.9781715E-02     3.223  0.7070711E-04  0.2405546E-02  0.9194359E-03
   113.684  0.1064314E-02  0.1711405E-01  0.9775560E-02     3.223  0.7076817E-04  0.2404546E-02  0.9171539E-03
   113.687  0.1064211E-02  0.1711158E-01  0.9773604E-02     3.223  0.7082547E-04  0.2402346E-02  0.9189987E-03
   113.691  0.1064127E-02  0.1711033E-01  0.9774240E-02     3.223  0.7087776E-04  0.2402923E-02  0.9179993E-03
   113.695  0.1064063E-02  0.1710717E-01  0.9774320E-02     3.224  0.7092234E-04  0.2404645E-02  0.9182908E-03
   113.699  0.1064026E-02  0.1710218E-01  0.9774263E-02     3.224  0.7095683E-04  0.2407271E-02  0.9184626E-03
   113.702  0.1064018E-02  0.1709767E-01  0.9776160E-02     3.224  0.7097871E-04  0.2409429E-02  0.9209712E-03
   113.706  0.1064041E-02  0.1709593E-01  0.9782478E-02     3.225  0.7098778E-04  0.2410132E-02  0.9285444E-03
   113.710  0.1064092E-02  0.1709331E-01  0.9789033E-02     3.225  0.7098328E-04  0.2411392E-02  0.9372337E-03
   113.714  0.1064173E-02  0.1709014E-01  0.9795752E-02     3.225  0.7096604E-04  0.2413097E-02  0.9471788E-03
   113.717  0.1064281E-02  0.1708884E-01  0.9804753E-02     3.225  0.7093618E-04  0.2413254E-02  0.9604210E-03
   113.721  0.1064414E-02  0.1708879E-01  0.9815089E-02     3.226  0.7089535E-04  0.2413027E-02  0.9766290E-03
   113.725  0.1064572E-02  0.1708872E-01  0.9825711E-02     3.226  0.7084502E-04  0.2412759E-02  0.9942181E-03
   113.729  0.1064753E-02  0.1708875E-01  0.9836604E-02     3.226  0.7078601E-04  0.2412150E-02  0.1012081E-02
   113.732  0.1064956E-02  0.1709050E-01  0.9846698E-02     3.226  0.7072134E-04  0.2410381E-02  0.1031183E-02
   113.736  0.1065176E-02  0.1708984E-01  0.9857548E-02     3.227  0.7065230E-04  0.2409931E-02  0.1048405E-02
   113.740  0.1065409E-02  0.1709131E-01  0.9867967E-02     3.227  0.7058176E-04  0.2412013E-02  0.1064092E-02
   113.744  0.1065649E-02  0.1709014E-01  0.9877372E-02     3.227  0.7051148E-04  0.2411636E-02  0.1078717E-02
   113.747  0.1065893E-02  0.1708984E-01  0.9885815E-02     3.228  0.7044456E-04  0.2410931E-02  0.1091700E-02
   113.751  0.1066134E-02  0.1708958E-01  0.9892482E-02     3.228  0.7038184E-04  0.2410488E-02  0.1102407E-02
   113.755  0.1066367E-02  0.1709042E-01  0.9897251E-02     3.228  0.7032567E-04  0.2409572E-02  0.1110606E-02
   113.759  0.1066590E-02  0.1709011E-01  0.9899951E-02     3.228  0.7027580E-04  0.2409850E-02  0.1115887E-02
   113.762  0.1066796E-02  0.1708971E-01  0.9901038E-02     3.229  0.7023368E-04  0.2409995E-02  0.1119298E-02
   113.766  0.1066982E-02  0.1708940E-01  0.9899670E-02     3.229  0.7019984E-04  0.2410344E-02  0.1119163E-02
   113.770  0.1067144E-02  0.1708970E-01  0.9895873E-02     3.229  0.7017368E-04  0.2407529E-02  0.1115281E-02
   113.774  0.1067279E-02  0.1708911E-01  0.9891070E-02     3.230  0.7015606E-04  0.2407902E-02  0.1108859E-02
   113.778  0.1067384E-02  0.1708914E-01  0.9884706E-02     3.230  0.7014592E-04  0.2408216E-02  0.1100754E-02
   113.781  0.1067458E-02  0.1708924E-01  0.9875833E-02     3.230  0.7014396E-04  0.2408351E-02  0.1089677E-02
   113.785  0.1067500E-02  0.1708898E-01  0.9865586E-02     3.230  0.7014896E-04  0.2408054E-02  0.1076743E-02
   113.789  0.1067514E-02  0.1708884E-01  0.9854060E-02     3.231  0.7016044E-04  0.2408009E-02  0.1062563E-02
   113.793  0.1067525E-02  0.1708868E-01  0.9844143E-02     3.231  0.7017209E-04  0.2408037E-02  0.1051202E-02
   113.796  0.1067537E-02  0.1708887E-01  0.9835929E-02     3.231  0.7018386E-04  0.2407713E-02  0.1042271E-02
   113.800  0.1067549E-02  0.1708855E-01  0.9828845E-02     3.231  0.7019488E-04  0.2408201E-02  0.1035888E-02
   113.804  0.1067562E-02  0.1708969E-01  0.9823339E-02     3.232  0.7020575E-04  0.2410118E-02  0.1030604E-02
   113.808  0.1067569E-02  0.1708849E-01  0.9818625E-02     3.232  0.7020525E-04  0.2410657E-02  0.1026004E-02
   113.811  0.1067554E-02  0.1708625E-01  0.9812906E-02     3.232  0.7015730E-04  0.2412605E-02  0.1020178E-02
   113.815  0.1067516E-02  0.1708460E-01  0.9805750E-02     3.232  0.7006154E-04  0.2412709E-02  0.1012708E-02
   113.819  0.1067456E-02  0.1708449E-01  0.9797722E-02     3.233  0.6992055E-04  0.2414949E-02  0.1003987E-02
   113.823  0.1067375E-02  0.1708391E-01  0.9788783E-02     3.233  0.6973710E-04  0.2417116E-02  0.9945627E-03
   113.826  0.1067278E-02  0.1708291E-01  0.9779622E-02     3.233  0.6951577E-04  0.2419371E-02  0.9845753E-03
   113.830  0.1067165E-02  0.1708323E-01  0.9769893E-02     3.234  0.6926184E-04  0.2422964E-02  0.9743533E-03
   113.834  0.1067039E-02  0.1708113E-01  0.9759946E-02     3.234  0.6898009E-04  0.2423738E-02  0.9638471E-03
   113.838  0.1066904E-02  0.1707856E-01  0.9749926E-02     3.234  0.6867765E-04  0.2424068E-02  0.9535311E-03
   113.841  0.1066763E-02  0.1707565E-01  0.9740165E-02     3.234  0.6836095E-04  0.2423975E-02  0.9432997E-03
   113.845  0.1066620E-02  0.1707230E-01  0.9730983E-02     3.235  0.6803759E-04  0.2422923E-02  0.9336339E-03
   113.849  0.1066479E-02  0.1706811E-01  0.9722597E-02     3.235  0.6771378E-04  0.2419897E-02  0.9244379E-03
   113.853  0.1066342E-02  0.1706428E-01  0.9715014E-02     3.235  0.6739761E-04  0.2417366E-02  0.9162075E-03
   113.856  0.1066213E-02  0.1706113E-01  0.9707926E-02     3.236  0.6709551E-04  0.2411824E-02  0.9086969E-03
   113.860  0.1066095E-02  0.1705563E-01  0.9701635E-02     3.236  0.6681447E-04  0.2406160E-02  0.9022538E-03
   113.864  0.1065993E-02  0.1705241E-01  0.9699393E-02     3.236  0.6656087E-04  0.2403586E-02  0.8992071E-03
   113.868  0.1065906E-02  0.1705161E-01  0.9700906E-02     3.236  0.6633970E-04  0.2403422E-02  0.9000651E-03
   113.871  0.1065839E-02  0.1705375E-01  0.9706900E-02     3.237  0.6615599E-04  0.2406311E-02  0.9051281E-03
   113.875  0.1065794E-02  0.1705664E-01  0.9714697E-02     3.237  0.6601413E-04  0.2409491E-02  0.9122432E-03
   113.879  0.1065770E-02  0.1705899E-01  0.9723137E-02     3.237  0.6591678E-04  0.2411883E-02  0.9197707E-03
   113.883  0.1065770E-02  0.1706072E-01  0.9731462E-02     3.237  0.6586657E-04  0.2413468E-02  0.9272221E-03
   113.886  0.1065794E-02  0.1706321E-01  0.9741607E-02     3.238  0.6586452E-04  0.2415704E-02  0.9369518E-03
   113.890  0.1065841E-02  0.1706302E-01  0.9750920E-02     3.238  0.6591044E-04  0.2415597E-02  0.9470047E-03
   113.894  0.1065912E-02  0.1706202E-01  0.9760449E-02     3.238  0.6600357E-04  0.2414985E-02  0.9572593E-03
   113.898  0.1066005E-02  0.1706061E-01  0.9769864E-02     3.239  0.6614175E-04  0.2413815E-02  0.9676721E-03
   113.901  0.1066118E-02  0.1705886E-01  0.9779548E-02     3.239  0.6632255E-04  0.2412408E-02  0.9778292E-03
   113.905  0.1066249E-02  0.1705670E-01  0.9787791E-02     3.239  0.6654155E-04  0.2410536E-02  0.9877271E-03
   113.909  0.1066397E-02  0.1705494E-01  0.9795671E-02     3.239  0.6679427E-04  0.2408543E-02  0.9977148E-03
   113.913  0.1066558E-02  0.1705287E-01  0.9803194E-02     3.240  0.6707505E-04  0.2406016E-02  0.1007271E-02
   113.916  0.1066728E-02  0.1705056E-01  0.9810323E-02     3.240  0.6737827E-04  0.2403552E-02  0.1016230E-02
   113.920  0.1066906E-02  0.1704845E-01  0.9816722E-02     3.240  0.6769651E-04  0.2400956E-02  0.1024441E-02
   113.924  0.1067086E-02  0.1704653E-01  0.9822441E-02     3.241  0.6802371E-04  0.2398665E-02  0.1031747E-02
   113.928  0.1067268E-02  0.1704595E-01  0.9828616E-02     3.241  0.6835131E-04  0.2397981E-02  0.1039529E-02
   113.931  0.1067445E-02  0.1704545E-01  0.9833879E-02     3.241  0.6867242E-04  0.2397409E-02  0.1046262E-02
   113.935  0.1067616E-02  0.1704511E-01  0.9838565E-02     3.241  0.6897955E-04  0.2396322E-02  0.1050584E-02
   113.939  0.1067778E-02  0.1704313E-01  0.9840467E-02     3.242  0.6926565E-04  0.2394794E-02  0.1053561E-02
   113.943  0.1067926E-02  0.1704440E-01  0.9841309E-02     3.242  0.6952535E-04  0.2395506E-02  0.1054934E-02
   113.947  0.1068058E-02  0.1704349E-01  0.9840702E-02     3.242  0.6975227E-04  0.2396407E-02  0.1054284E-02
   113.950  0.1068172E-02  0.1704234E-01  0.9838961E-02     3.242  0.6994147E-04  0.2395348E-02  0.1052116E-02
   113.954  0.1068265E-02  0.1704108E-01  0.9834445E-02     3.243  0.7008903E-04  0.2394599E-02  0.1045518E-02
   113.958  0.1068335E-02  0.1703981E-01  0.9828559E-02     3.243  0.7019132E-04  0.2393904E-02  0.1037215E-02
   113.962  0.1068382E-02  0.1703871E-01  0.9821486E-02     3.243  0.7024674E-04  0.2393217E-02  0.1027319E-02
   113.965  0.1068408E-02  0.1703773E-01  0.9813485E-02     3.244  0.7025762E-04  0.2392617E-02  0.1016396E-02
   113.969  0.1068429E-02  0.1703822E-01  0.9807518E-02     3.244  0.7026065E-04  0.2393482E-02  0.1008331E-02
   113.973  0.1068450E-02  0.1703845E-01  0.9803093E-02     3.244  0.7026360E-04  0.2393989E-02  0.1002130E-02
   113.977  0.1068472E-02  0.1703864E-01  0.9799355E-02     3.244  0.7026650E-04  0.2394223E-02  0.9968203E-03
   113.980  0.1068493E-02  0.1703861E-01  0.9796364E-02     3.245  0.7026956E-04  0.2394205E-02  0.9925469E-03
   113.984  0.1068514E-02  0.1703836E-01  0.9793899E-02     3.245  0.7027252E-04  0.2393903E-02  0.9894454E-03
   113.988  0.1068535E-02  0.1703755E-01  0.9791752E-02     3.245  0.7027552E-04  0.2394709E-02  0.9869447E-03
   113.992  0.1068555E-02  0.1703724E-01  0.9788893E-02     3.245  0.7027865E-04  0.2394128E-02  0.9839849E-03
   113.995  0.1068576E-02  0.1703657E-01  0.9787245E-02     3.246  0.7028168E-04  0.2393717E-02  0.9824834E-03
   113.999  0.1068595E-02  0.1703452E-01  0.9785891E-02     3.246  0.7028482E-04  0.2395856E-02  0.9818018E-03
   114.003  0.1068615E-02  0.1703314E-01  0.9785770E-02     3.246  0.7028805E-04  0.2396622E-02  0.9799324E-03
   114.007  0.1068634E-02  0.1703175E-01  0.9784055E-02     3.247  0.7029128E-04  0.2395881E-02  0.9798387E-03
   114.010  0.1068652E-02  0.1703168E-01  0.9782354E-02     3.247  0.7029459E-04  0.2394488E-02  0.9797107E-03
   114.014  0.1068670E-02  0.1703138E-01  0.9780733E-02     3.247  0.7029795E-04  0.2393333E-02  0.9792734E-03
   114.018  0.1068688E-02  0.1703099E-01  0.9779624E-02     3.247  0.7030126E-04  0.2391684E-02  0.9790270E-03
   114.022  0.1068707E-02  0.1703047E-01  0.9778392E-02     3.248  0.7030454E-04  0.2390767E-02  0.9784327E-03
   114.025  0.1068725E-02  0.1702908E-01  0.9777503E-02     3.248  0.7030793E-04  0.2390316E-02  0.9778386E-03
   114.029  0.1068743E-02  0.1702851E-01  0.9776569E-02     3.248  0.7031159E-04  0.2389538E-02  0.9774153E-03
   114.033  0.1068761E-02  0.1702785E-01  0.9775515E-02     3.248  0.7031500E-04  0.2388902E-02  0.9767701E-03
   114.037  0.1068780E-02  0.1702691E-01  0.9772955E-02     3.249  0.7031829E-04  0.2387992E-02  0.9779596E-03
   114.040  0.1068798E-02  0.1702639E-01  0.9772032E-02     3.249  0.7032157E-04  0.2387237E-02  0.9771114E-03
   114.044  0.1068816E-02  0.1702574E-01  0.9771330E-02     3.249  0.7032497E-04  0.2386334E-02  0.9762021E-03
   114.048  0.1068833E-02  0.1702502E-01  0.9770326E-02     3.250  0.7032914E-04  0.2385475E-02  0.9757013E-03
   114.052  0.1068849E-02  0.1702456E-01  0.9769470E-02     3.250  0.7033545E-04  0.2384755E-02  0.9753170E-03
   114.055  0.1068863E-02  0.1702432E-01  0.9767943E-02     3.250  0.7034400E-04  0.2384116E-02  0.9754258E-03
   114.059  0.1068876E-02  0.1702553E-01  0.9766402E-02     3.250  0.7035450E-04  0.2381031E-02  0.9752991E-03
   114.063  0.1068887E-02  0.1702489E-01  0.9764427E-02     3.251  0.7036735E-04  0.2381319E-02  0.9751366E-03
   114.067  0.1068896E-02  0.1702415E-01  0.9762377E-02     3.251  0.7038163E-04  0.2381266E-02  0.9746602E-03
   114.070  0.1068904E-02  0.1702373E-01  0.9760342E-02     3.251  0.7039740E-04  0.2380972E-02  0.9742949E-03
   114.074  0.1068911E-02  0.1702257E-01  0.9758114E-02     3.251  0.7041458E-04  0.2379614E-02  0.9736236E-03
   114.078  0.1068917E-02  0.1702247E-01  0.9755945E-02     3.252  0.7043294E-04  0.2379068E-02  0.9733573E-03
   114.082  0.1068922E-02  0.1702348E-01  0.9754642E-02     3.252  0.7045218E-04  0.2375817E-02  0.9730868E-03
   114.085  0.1068927E-02  0.1702462E-01  0.9753706E-02     3.252  0.7047211E-04  0.2372479E-02  0.9726891E-03
   114.089  0.1068932E-02  0.1702591E-01  0.9752762E-02     3.253  0.7049229E-04  0.2368477E-02  0.9724057E-03
   114.093  0.1068936E-02  0.1702710E-01  0.9751240E-02     3.253  0.7051261E-04  0.2365550E-02  0.9722739E-03
   114.097  0.1068941E-02  0.1702817E-01  0.9750396E-02     3.253  0.7053310E-04  0.2362386E-02  0.9717732E-03
   114.100  0.1068946E-02  0.1702973E-01  0.9749679E-02     3.253  0.7055272E-04  0.2359421E-02  0.9718619E-03
   114.104  0.1068952E-02  0.1703071E-01  0.9748799E-02     3.254  0.7057158E-04  0.2356136E-02  0.9715355E-03
   114.108  0.1068958E-02  0.1703195E-01  0.9748054E-02     3.254  0.7058943E-04  0.2352858E-02  0.9712814E-03
   114.112  0.1068966E-02  0.1703311E-01  0.9747308E-02     3.254  0.7060598E-04  0.2349746E-02  0.9710872E-03
   114.115  0.1068974E-02  0.1703424E-01  0.9746418E-02     3.254  0.7062107E-04  0.2346854E-02  0.9710585E-03
   114.119  0.1068984E-02  0.1703504E-01  0.9745550E-02     3.255  0.7063450E-04  0.2343858E-02  0.9708316E-03
   114.123  0.1068996E-02  0.1703558E-01  0.9744887E-02     3.255  0.7064605E-04  0.2341087E-02  0.9705572E-03
   114.127  0.1069010E-02  0.1703634E-01  0.9744537E-02     3.255  0.7065600E-04  0.2338851E-02  0.9703082E-03
   114.130  0.1069024E-02  0.1703795E-01  0.9744332E-02     3.256  0.7066346E-04  0.2337603E-02  0.9700064E-03
   114.134  0.1069041E-02  0.1703822E-01  0.9743973E-02     3.256  0.7066877E-04  0.2335513E-02  0.9700495E-03
   114.138  0.1069059E-02  0.1703810E-01  0.9743425E-02     3.256  0.7067186E-04  0.2332603E-02  0.9701137E-03
   114.142  0.1069079E-02  0.1703797E-01  0.9742470E-02     3.256  0.7067370E-04  0.2331601E-02  0.9706905E-03
   114.145  0.1069095E-02  0.1703834E-01  0.9741268E-02     3.257  0.7067941E-04  0.2329664E-02  0.9710132E-03
   114.149  0.1069108E-02  0.1703868E-01  0.9739481E-02     3.257  0.7068964E-04  0.2327675E-02  0.9712386E-03
   114.153  0.1069117E-02  0.1703899E-01  0.9737638E-02     3.257  0.7070428E-04  0.2325878E-02  0.9717135E-03
   114.157  0.1069123E-02  0.1703915E-01  0.9735430E-02     3.257  0.7072359E-04  0.2324111E-02  0.9724204E-03
   114.160  0.1069125E-02  0.1703952E-01  0.9732763E-02     3.258  0.7074647E-04  0.2322487E-02  0.9733062E-03
   114.164  0.1069125E-02  0.1704013E-01  0.9729630E-02     3.258  0.7077296E-04  0.2321133E-02  0.9743361E-03
   114.168  0.1069122E-02  0.1704053E-01  0.9726643E-02     3.258  0.7080285E-04  0.2319526E-02  0.9751816E-03
   114.172  0.1069116E-02  0.1704086E-01  0.9723780E-02     3.259  0.7083552E-04  0.2317850E-02  0.9756968E-03
   114.175  0.1069109E-02  0.1704084E-01  0.9721183E-02     3.259  0.7087058E-04  0.2315789E-02  0.9765940E-03
   114.179  0.1069101E-02  0.1704178E-01  0.9719034E-02     3.259  0.7090746E-04  0.2312276E-02  0.9774208E-03
   114.183  0.1069091E-02  0.1704279E-01  0.9716866E-02     3.259  0.7094562E-04  0.2308949E-02  0.9781347E-03
   114.187  0.1069081E-02  0.1704367E-01  0.9715241E-02     3.260  0.7098456E-04  0.2305540E-02  0.9786777E-03
   114.190  0.1069071E-02  0.1704427E-01  0.9713784E-02     3.260  0.7102358E-04  0.2302151E-02  0.9790837E-03
   114.194  0.1069061E-02  0.1704484E-01  0.9712630E-02     3.260  0.7106214E-04  0.2298984E-02  0.9794935E-03
   114.198  0.1069052E-02  0.1704457E-01  0.9711386E-02     3.260  0.7110008E-04  0.2297724E-02  0.9793364E-03
   114.202  0.1069044E-02  0.1704559E-01  0.9710427E-02     3.261  0.7113596E-04  0.2293789E-02  0.9789931E-03
   114.205  0.1069038E-02  0.1704589E-01  0.9709556E-02     3.261  0.7116979E-04  0.2289775E-02  0.9788135E-03
   114.209  0.1069033E-02  0.1704669E-01  0.9708713E-02     3.261  0.7119925E-04  0.2286954E-02  0.9788449E-03
   114.213  0.1069030E-02  0.1704729E-01  0.9708363E-02     3.261  0.7122202E-04  0.2284679E-02  0.9795257E-03
   114.217  0.1069026E-02  0.1704660E-01  0.9708342E-02     3.262  0.7123580E-04  0.2281023E-02  0.9797548E-03
   114.220  0.1069022E-02  0.1704770E-01  0.9708809E-02     3.262  0.7123975E-04  0.2279969E-02  0.9803662E-03
   114.224  0.1069013E-02  0.1704965E-01  0.9709346E-02     3.262  0.7122300E-04  0.2280051E-02  0.9805741E-03
   114.228  0.1068997E-02  0.1705223E-01  0.9710464E-02     3.263  0.7118051E-04  0.2280698E-02  0.9821736E-03
   114.232  0.1068976E-02  0.1705472E-01  0.9709891E-02     3.263  0.7111219E-04  0.2282202E-02  0.9822217E-03
   114.235  0.1068951E-02  0.1705719E-01  0.9710516E-02     3.263  0.7101943E-04  0.2284450E-02  0.9820280E-03
   114.239  0.1068923E-02  0.1705928E-01  0.9711215E-02     3.263  0.7090362E-04  0.2286867E-02  0.9816310E-03
   114.243  0.1068890E-02  0.1706190E-01  0.9711917E-02     3.264  0.7077181E-04  0.2289831E-02  0.9814153E-03
   114.247  0.1068852E-02  0.1706445E-01  0.9712361E-02     3.264  0.7062891E-04  0.2292783E-02  0.9811462E-03
   114.250  0.1068809E-02  0.1706655E-01  0.9712223E-02     3.264  0.7047758E-04  0.2295602E-02  0.9809643E-03
   114.254  0.1068762E-02  0.1706822E-01  0.9711803E-02     3.265  0.7032217E-04  0.2298074E-02  0.9808584E-03
   114.258  0.1068714E-02  0.1706933E-01  0.9711404E-02     3.265  0.7016538E-04  0.2300069E-02  0.9810419E-03
   114.262  0.1068666E-02  0.1707005E-01  0.9711132E-02     3.265  0.7001089E-04  0.2301300E-02  0.9811974E-03
   114.265  0.1068620E-02  0.1707007E-01  0.9710777E-02     3.265  0.6986218E-04  0.2301284E-02  0.9818885E-03
   114.269  0.1068577E-02  0.1706952E-01  0.9710631E-02     3.266  0.6972228E-04  0.2300440E-02  0.9822673E-03
   114.273  0.1068538E-02  0.1706829E-01  0.9709711E-02     3.266  0.6959508E-04  0.2298861E-02  0.9810326E-03
   114.277  0.1068505E-02  0.1706648E-01  0.9709691E-02     3.266  0.6948251E-04  0.2296766E-02  0.9817024E-03
   114.280  0.1068479E-02  0.1706403E-01  0.9709876E-02     3.266  0.6938758E-04  0.2294021E-02  0.9821183E-03
   114.284  0.1068461E-02  0.1706181E-01  0.9710187E-02     3.267  0.6931264E-04  0.2290868E-02  0.9824991E-03
   114.288  0.1068452E-02  0.1705792E-01  0.9709981E-02     3.267  0.6925879E-04  0.2286497E-02  0.9825297E-03
   114.292  0.1068454E-02  0.1705332E-01  0.9710326E-02     3.267  0.6922778E-04  0.2281522E-02  0.9830078E-03
   114.295  0.1068464E-02  0.1704836E-01  0.9711186E-02     3.267  0.6921984E-04  0.2276275E-02  0.9836767E-03
   114.299  0.1068486E-02  0.1704539E-01  0.9714049E-02     3.268  0.6923577E-04  0.2271448E-02  0.9862242E-03
   114.303  0.1068517E-02  0.1704222E-01  0.9716852E-02     3.268  0.6927467E-04  0.2265543E-02  0.9886400E-03
   114.307  0.1068557E-02  0.1703816E-01  0.9719229E-02     3.268  0.6933470E-04  0.2258973E-02  0.9902432E-03
   114.310  0.1068606E-02  0.1703478E-01  0.9722270E-02     3.269  0.6941474E-04  0.2252266E-02  0.9921651E-03
   114.314  0.1068663E-02  0.1703105E-01  0.9725422E-02     3.269  0.6951331E-04  0.2245238E-02  0.9939393E-03
   114.318  0.1068727E-02  0.1702709E-01  0.9728375E-02     3.269  0.6962840E-04  0.2237637E-02  0.9948203E-03
   114.322  0.1068798E-02  0.1702337E-01  0.9730655E-02     3.269  0.6975726E-04  0.2229918E-02  0.9952656E-03
   114.325  0.1068865E-02  0.1701863E-01  0.9732363E-02     3.270  0.6987919E-04  0.2222245E-02  0.9939915E-03
   114.329  0.1068930E-02  0.1701425E-01  0.9732711E-02     3.270  0.6998002E-04  0.2214802E-02  0.9903368E-03
   114.333  0.1068991E-02  0.1701129E-01  0.9733810E-02     3.270  0.7005723E-04  0.2209667E-02  0.9869528E-03
   114.337  0.1069048E-02  0.1700876E-01  0.9734162E-02     3.270  0.7010885E-04  0.2205450E-02  0.9825287E-03
   114.340  0.1069099E-02  0.1700669E-01  0.9733714E-02     3.271  0.7013378E-04  0.2201759E-02  0.9769071E-03
   114.344  0.1069142E-02  0.1700497E-01  0.9732263E-02     3.271  0.7013085E-04  0.2199007E-02  0.9707983E-03
   114.348  0.1069179E-02  0.1700345E-01  0.9730809E-02     3.271  0.7010058E-04  0.2196768E-02  0.9633202E-03
   114.352  0.1069209E-02  0.1700205E-01  0.9728852E-02     3.272  0.7004345E-04  0.2194781E-02  0.9551181E-03
   114.355  0.1069231E-02  0.1700088E-01  0.9726615E-02     3.272  0.6996068E-04  0.2192965E-02  0.9465452E-03
   114.359  0.1069246E-02  0.1699991E-01  0.9724356E-02     3.272  0.6985444E-04  0.2191322E-02  0.9376538E-03
   114.363  0.1069254E-02  0.1699921E-01  0.9720729E-02     3.272  0.6972695E-04  0.2189961E-02  0.9284153E-03
   114.367  0.1069256E-02  0.1699852E-01  0.9717083E-02     3.273  0.6958192E-04  0.2188846E-02  0.9197639E-03
   114.370  0.1069253E-02  0.1699775E-01  0.9713016E-02     3.273  0.6942334E-04  0.2187580E-02  0.9115553E-03
   114.374  0.1069247E-02  0.1699739E-01  0.9708708E-02     3.273  0.6925801E-04  0.2186416E-02  0.9037264E-03
   114.378  0.1069239E-02  0.1699721E-01  0.9704493E-02     3.273  0.6908935E-04  0.2185328E-02  0.8964430E-03
   114.382  0.1069237E-02  0.1699961E-01  0.9703090E-02     3.274  0.6893358E-04  0.2186815E-02  0.8932624E-03
   114.385  0.1069243E-02  0.1700135E-01  0.9702239E-02     3.274  0.6879788E-04  0.2187874E-02  0.8913457E-03
   114.389  0.1069258E-02  0.1700148E-01  0.9701777E-02     3.274  0.6868525E-04  0.2189747E-02  0.8899189E-03
   114.393  0.1069282E-02  0.1700207E-01  0.9702363E-02     3.275  0.6859794E-04  0.2188977E-02  0.8884051E-03
   114.397  0.1069316E-02  0.1700208E-01  0.9701972E-02     3.275  0.6853787E-04  0.2187933E-02  0.8882481E-03
   114.400  0.1069360E-02  0.1700129E-01  0.9701504E-02     3.275  0.6850596E-04  0.2186280E-02  0.8888243E-03
   114.404  0.1069412E-02  0.1700033E-01  0.9701164E-02     3.275  0.6850289E-04  0.2184800E-02  0.8896486E-03
   114.408  0.1069474E-02  0.1700081E-01  0.9700955E-02     3.276  0.6852890E-04  0.2182861E-02  0.8912750E-03
   114.412  0.1069542E-02  0.1699861E-01  0.9701110E-02     3.276  0.6858313E-04  0.2181217E-02  0.8925796E-03
   114.415  0.1069617E-02  0.1699603E-01  0.9702005E-02     3.276  0.6866443E-04  0.2179382E-02  0.8957671E-03
   114.419  0.1069698E-02  0.1699377E-01  0.9701576E-02     3.276  0.6877080E-04  0.2177433E-02  0.8977030E-03
   114.423  0.1069782E-02  0.1699168E-01  0.9701100E-02     3.277  0.6889993E-04  0.2175366E-02  0.8996117E-03
   114.427  0.1069873E-02  0.1698988E-01  0.9701207E-02     3.277  0.6904504E-04  0.2173806E-02  0.9015576E-03
   114.430  0.1069969E-02  0.1698848E-01  0.9702216E-02     3.277  0.6920088E-04  0.2172467E-02  0.9044620E-03
   114.434  0.1070068E-02  0.1698685E-01  0.9702551E-02     3.278  0.6936422E-04  0.2171517E-02  0.9061053E-03
   114.438  0.1070170E-02  0.1698543E-01  0.9701266E-02     3.278  0.6953205E-04  0.2170966E-02  0.9059070E-03
   114.442  0.1070271E-02  0.1698455E-01  0.9701887E-02     3.278  0.6969941E-04  0.2170453E-02  0.9079464E-03
   114.445  0.1070371E-02  0.1698412E-01  0.9702261E-02     3.278  0.6986378E-04  0.2170257E-02  0.9099495E-03
   114.449  0.1070467E-02  0.1698411E-01  0.9702460E-02     3.279  0.7002063E-04  0.2170455E-02  0.9115924E-03
   114.453  0.1070558E-02  0.1698471E-01  0.9702273E-02     3.279  0.7016726E-04  0.2171273E-02  0.9129489E-03
   114.457  0.1070642E-02  0.1698583E-01  0.9702375E-02     3.279  0.7029970E-04  0.2172244E-02  0.9138222E-03
   114.460  0.1070718E-02  0.1698742E-01  0.9702134E-02     3.279  0.7041679E-04  0.2173128E-02  0.9143488E-03
   114.464  0.1070784E-02  0.1698927E-01  0.9702456E-02     3.280  0.7051564E-04  0.2174510E-02  0.9154943E-03
   114.468  0.1070841E-02  0.1699093E-01  0.9700900E-02     3.280  0.7059437E-04  0.2176038E-02  0.9148978E-03
   114.472  0.1070886E-02  0.1699291E-01  0.9699732E-02     3.280  0.7065091E-04  0.2177718E-02  0.9141323E-03
   114.475  0.1070920E-02  0.1699508E-01  0.9698485E-02     3.280  0.7068461E-04  0.2179602E-02  0.9133347E-03
   114.479  0.1070941E-02  0.1699768E-01  0.9697244E-02     3.281  0.7069363E-04  0.2182165E-02  0.9123539E-03
   114.483  0.1070960E-02  0.1699977E-01  0.9695728E-02     3.281  0.7069677E-04  0.2184358E-02  0.9117911E-03
   114.487  0.1070978E-02  0.1700141E-01  0.9695707E-02     3.281  0.7069996E-04  0.2186285E-02  0.9104069E-03
   114.490  0.1070996E-02  0.1700185E-01  0.9693225E-02     3.282  0.7070344E-04  0.2186714E-02  0.9107465E-03
   114.494  0.1071014E-02  0.1700270E-01  0.9691832E-02     3.282  0.7070626E-04  0.2188149E-02  0.9109584E-03
   114.498  0.1071032E-02  0.1700341E-01  0.9689902E-02     3.282  0.7070702E-04  0.2189165E-02  0.9098308E-03
   114.502  0.1071047E-02  0.1700388E-01  0.9689379E-02     3.282  0.7070589E-04  0.2189999E-02  0.9097538E-03
   114.505  0.1071063E-02  0.1700418E-01  0.9688904E-02     3.283  0.7070225E-04  0.2190814E-02  0.9093016E-03
   114.509  0.1071076E-02  0.1700456E-01  0.9688085E-02     3.283  0.7069674E-04  0.2191177E-02  0.9089542E-03
   114.513  0.1071088E-02  0.1700476E-01  0.9687432E-02     3.283  0.7068961E-04  0.2191703E-02  0.9084324E-03
   114.517  0.1071098E-02  0.1700614E-01  0.9686487E-02     3.283  0.7068141E-04  0.2192517E-02  0.9078850E-03
   114.520  0.1071105E-02  0.1700629E-01  0.9685633E-02     3.284  0.7067313E-04  0.2192460E-02  0.9072871E-03
   114.524  0.1071107E-02  0.1700668E-01  0.9684663E-02     3.284  0.7066535E-04  0.2192747E-02  0.9070870E-03
   114.528  0.1071104E-02  0.1700740E-01  0.9682696E-02     3.284  0.7065891E-04  0.2193204E-02  0.9058883E-03
   114.532  0.1071097E-02  0.1700963E-01  0.9682181E-02     3.284  0.7065359E-04  0.2194871E-02  0.9059629E-03
   114.535  0.1071087E-02  0.1700981E-01  0.9681626E-02     3.285  0.7064972E-04  0.2195274E-02  0.9060127E-03
   114.539  0.1071074E-02  0.1701003E-01  0.9680594E-02     3.285  0.7064748E-04  0.2195723E-02  0.9061012E-03
   114.543  0.1071060E-02  0.1701048E-01  0.9680112E-02     3.285  0.7064703E-04  0.2196374E-02  0.9060036E-03
   114.547  0.1071043E-02  0.1700965E-01  0.9679934E-02     3.286  0.7064817E-04  0.2195599E-02  0.9058797E-03
   114.550  0.1071023E-02  0.1701044E-01  0.9679456E-02     3.286  0.7064402E-04  0.2195793E-02  0.9053655E-03
   114.554  0.1070992E-02  0.1701100E-01  0.9678523E-02     3.286  0.7062037E-04  0.2195893E-02  0.9040024E-03
   114.558  0.1070951E-02  0.1701035E-01  0.9677060E-02     3.286  0.7057902E-04  0.2196313E-02  0.9020688E-03
   114.562  0.1070901E-02  0.1700987E-01  0.9674696E-02     3.287  0.7052146E-04  0.2196131E-02  0.9003604E-03
   114.565  0.1070830E-02  0.1700902E-01  0.9670638E-02     3.287  0.7045398E-04  0.2195692E-02  0.9001545E-03
   114.569  0.1070741E-02  0.1700782E-01  0.9664893E-02     3.287  0.7037828E-04  0.2195038E-02  0.9021347E-03
   114.573  0.1070636E-02  0.1700633E-01  0.9656731E-02     3.287  0.7029662E-04  0.2194134E-02  0.9050613E-03
   114.577  0.1070518E-02  0.1700480E-01  0.9649544E-02     3.288  0.7021063E-04  0.2193429E-02  0.9103870E-03
   114.580  0.1070389E-02  0.1700313E-01  0.9642002E-02     3.288  0.7012270E-04  0.2192712E-02  0.9175181E-03
   114.584  0.1070252E-02  0.1700145E-01  0.9634499E-02     3.288  0.7003498E-04  0.2191982E-02  0.9257824E-03
   114.588  0.1070113E-02  0.1699937E-01  0.9626522E-02     3.289  0.6994943E-04  0.2190959E-02  0.9353872E-03
   114.592  0.1069972E-02  0.1699658E-01  0.9619794E-02     3.289  0.6986799E-04  0.2189498E-02  0.9459684E-03
   114.595  0.1069835E-02  0.1699468E-01  0.9613629E-02     3.289  0.6979283E-04  0.2188712E-02  0.9573744E-03
   114.599  0.1069705E-02  0.1699271E-01  0.9608169E-02     3.289  0.6972625E-04  0.2187708E-02  0.9691113E-03
   114.603  0.1069584E-02  0.1699076E-01  0.9604167E-02     3.290  0.6966874E-04  0.2187106E-02  0.9815640E-03
   114.607  0.1069477E-02  0.1698846E-01  0.9600766E-02     3.290  0.6962208E-04  0.2186122E-02  0.9936078E-03
   114.610  0.1069386E-02  0.1698947E-01  0.9598266E-02     3.290  0.6958777E-04  0.2186274E-02  0.1005372E-02
   114.614  0.1069313E-02  0.1698653E-01  0.9597369E-02     3.290  0.6956609E-04  0.2185096E-02  0.1017192E-02
   114.618  0.1069260E-02  0.1698367E-01  0.9597940E-02     3.291  0.6955749E-04  0.2184018E-02  0.1028687E-02
   114.622  0.1069229E-02  0.1698095E-01  0.9599963E-02     3.291  0.6956197E-04  0.2182957E-02  0.1039852E-02
   114.625  0.1069221E-02  0.1698205E-01  0.9603670E-02     3.291  0.6958028E-04  0.2178044E-02  0.1048909E-02
   114.629  0.1069236E-02  0.1698180E-01  0.9610343E-02     3.291  0.6961088E-04  0.2180055E-02  0.1054465E-02
   114.633  0.1069276E-02  0.1698134E-01  0.9617588E-02     3.292  0.6965388E-04  0.2181820E-02  0.1060481E-02
   114.637  0.1069338E-02  0.1698119E-01  0.9625571E-02     3.292  0.6970833E-04  0.2182967E-02  0.1066488E-02
   114.640  0.1069422E-02  0.1698090E-01  0.9634331E-02     3.292  0.6977264E-04  0.2183933E-02  0.1071864E-02
   114.644  0.1069527E-02  0.1698044E-01  0.9642724E-02     3.293  0.6984617E-04  0.2184426E-02  0.1078441E-02
   114.648  0.1069651E-02  0.1698020E-01  0.9651261E-02     3.293  0.6992695E-04  0.2184735E-02  0.1084606E-02
   114.652  0.1069792E-02  0.1697974E-01  0.9659603E-02     3.293  0.7001453E-04  0.2184699E-02  0.1090512E-02
   114.655  0.1069947E-02  0.1697912E-01  0.9667848E-02     3.293  0.7010806E-04  0.2184552E-02  0.1096179E-02
   114.659  0.1070115E-02  0.1697852E-01  0.9675482E-02     3.294  0.7020618E-04  0.2184209E-02  0.1101373E-02
   114.663  0.1070291E-02  0.1697830E-01  0.9682463E-02     3.294  0.7030657E-04  0.2183733E-02  0.1106342E-02
   114.667  0.1070471E-02  0.1697825E-01  0.9688542E-02     3.294  0.7040674E-04  0.2183256E-02  0.1110675E-02
   114.670  0.1070654E-02  0.1697835E-01  0.9693952E-02     3.294  0.7050455E-04  0.2182736E-02  0.1114680E-02
   114.674  0.1070836E-02  0.1697846E-01  0.9698228E-02     3.295  0.7059748E-04  0.2182514E-02  0.1117920E-02
   114.678  0.1071013E-02  0.1697865E-01  0.9701014E-02     3.295  0.7068340E-04  0.2182321E-02  0.1120661E-02
   114.682  0.1071185E-02  0.1697884E-01  0.9702817E-02     3.295  0.7075916E-04  0.2182110E-02  0.1123196E-02
   114.685  0.1071349E-02  0.1697854E-01  0.9703489E-02     3.296  0.7082325E-04  0.2182442E-02  0.1124952E-02
   114.689  0.1071501E-02  0.1697895E-01  0.9702706E-02     3.296  0.7087357E-04  0.2182117E-02  0.1125293E-02
   114.693  0.1071639E-02  0.1697921E-01  0.9700543E-02     3.296  0.7090932E-04  0.2181791E-02  0.1124825E-02
   114.697  0.1071759E-02  0.1697948E-01  0.9697456E-02     3.296  0.7092923E-04  0.2181740E-02  0.1123690E-02
   114.700  0.1071845E-02  0.1697982E-01  0.9691638E-02     3.297  0.7093487E-04  0.2181685E-02  0.1122874E-02
   114.704  0.1071846E-02  0.1698086E-01  0.9680720E-02     3.297  0.7093386E-04  0.2180769E-02  0.1122045E-02
   114.708  0.1071764E-02  0.1698284E-01  0.9665620E-02     3.297  0.7094042E-04  0.2179271E-02  0.1122290E-02
   114.712  0.1071607E-02  0.1698551E-01  0.9647524E-02     3.297  0.7096312E-04  0.2177506E-02  0.1123771E-02
   114.715  0.1071378E-02  0.1698854E-01  0.9627033E-02     3.298  0.7100153E-04  0.2175332E-02  0.1126469E-02
   114.719  0.1071074E-02  0.1699132E-01  0.9604171E-02     3.298  0.7104622E-04  0.2172399E-02  0.1129332E-02
   114.723  0.1070710E-02  0.1699656E-01  0.9579874E-02     3.298  0.7109325E-04  0.2166950E-02  0.1131005E-02
   114.727  0.1070299E-02  0.1700988E-01  0.9567059E-02     3.298  0.7114025E-04  0.2173359E-02  0.1122199E-02
   114.730  0.1069852E-02  0.1702502E-01  0.9556898E-02     3.299  0.7118685E-04  0.2181676E-02  0.1109806E-02
   114.734  0.1069380E-02  0.1704153E-01  0.9547800E-02     3.299  0.7123313E-04  0.2187221E-02  0.1096098E-02
   114.738  0.1068893E-02  0.1705416E-01  0.9540085E-02     3.299  0.7127796E-04  0.2194510E-02  0.1081506E-02
   114.742  0.1068405E-02  0.1706541E-01  0.9533840E-02     3.300  0.7131999E-04  0.2201333E-02  0.1066194E-02
   114.745  0.1067926E-02  0.1707403E-01  0.9529744E-02     3.300  0.7135851E-04  0.2206260E-02  0.1050830E-02
   114.749  0.1067469E-02  0.1708127E-01  0.9527920E-02     3.300  0.7139221E-04  0.2211066E-02  0.1035573E-02
   114.753  0.1067044E-02  0.1708581E-01  0.9528373E-02     3.300  0.7141949E-04  0.2214551E-02  0.1020835E-02
   114.757  0.1066661E-02  0.1708987E-01  0.9532616E-02     3.301  0.7143902E-04  0.2216177E-02  0.1008638E-02
   114.760  0.1066330E-02  0.1709183E-01  0.9539780E-02     3.301  0.7144987E-04  0.2216757E-02  0.9985136E-03
   114.764  0.1066055E-02  0.1709117E-01  0.9547935E-02     3.301  0.7145221E-04  0.2216463E-02  0.9894842E-03
   114.768  0.1065838E-02  0.1708736E-01  0.9556604E-02     3.301  0.7144709E-04  0.2216002E-02  0.9804661E-03
   114.772  0.1065686E-02  0.1708053E-01  0.9565794E-02     3.302  0.7143433E-04  0.2215218E-02  0.9724772E-03
   114.775  0.1065602E-02  0.1707619E-01  0.9580377E-02     3.302  0.7141438E-04  0.2211675E-02  0.9705060E-03
   114.779  0.1065588E-02  0.1707062E-01  0.9597219E-02     3.302  0.7138848E-04  0.2206031E-02  0.9721191E-03
   114.783  0.1065645E-02  0.1706598E-01  0.9618073E-02     3.303  0.7135772E-04  0.2198293E-02  0.9784660E-03
   114.787  0.1065770E-02  0.1706036E-01  0.9639752E-02     3.303  0.7132360E-04  0.2190028E-02  0.9870795E-03
   114.790  0.1065962E-02  0.1705403E-01  0.9661740E-02     3.303  0.7128853E-04  0.2181397E-02  0.9977707E-03
   114.794  0.1066216E-02  0.1704710E-01  0.9683799E-02     3.303  0.7125413E-04  0.2172784E-02  0.1009606E-02
   114.798  0.1066526E-02  0.1703971E-01  0.9705336E-02     3.304  0.7122231E-04  0.2164496E-02  0.1022601E-02
   114.802  0.1066885E-02  0.1703248E-01  0.9726094E-02     3.304  0.7119488E-04  0.2157344E-02  0.1036115E-02
   114.805  0.1067283E-02  0.1702420E-01  0.9745331E-02     3.304  0.7117309E-04  0.2149919E-02  0.1049137E-02
   114.809  0.1067714E-02  0.1701555E-01  0.9762268E-02     3.304  0.7115774E-04  0.2143093E-02  0.1061551E-02
   114.813  0.1068166E-02  0.1700746E-01  0.9777108E-02     3.305  0.7114956E-04  0.2137020E-02  0.1073062E-02
   114.817  0.1068628E-02  0.1699915E-01  0.9788803E-02     3.305  0.7114879E-04  0.2132004E-02  0.1082975E-02
   114.820  0.1069085E-02  0.1699221E-01  0.9798165E-02     3.305  0.7114162E-04  0.2127353E-02  0.1092042E-02
   114.824  0.1069514E-02  0.1698754E-01  0.9803865E-02     3.305  0.7110319E-04  0.2123324E-02  0.1099189E-02
   114.828  0.1069904E-02  0.1698397E-01  0.9804874E-02     3.306  0.7103403E-04  0.2120373E-02  0.1103394E-02
   114.832  0.1070248E-02  0.1698266E-01  0.9801720E-02     3.306  0.7093487E-04  0.2119273E-02  0.1104887E-02
   114.835  0.1070538E-02  0.1698199E-01  0.9795167E-02     3.306  0.7080699E-04  0.2120331E-02  0.1103860E-02
   114.839  0.1070767E-02  0.1698284E-01  0.9783031E-02     3.307  0.7065260E-04  0.2120342E-02  0.1099863E-02
   114.843  0.1070931E-02  0.1698523E-01  0.9767772E-02     3.307  0.7047419E-04  0.2119585E-02  0.1095345E-02
   114.847  0.1071029E-02  0.1698657E-01  0.9747735E-02     3.307  0.7027576E-04  0.2118043E-02  0.1088538E-02
   114.850  0.1071086E-02  0.1698744E-01  0.9726240E-02     3.307  0.7005963E-04  0.2116124E-02  0.1080145E-02
   114.854  0.1071112E-02  0.1698781E-01  0.9704933E-02     3.308  0.6982975E-04  0.2113908E-02  0.1070587E-02
   114.858  0.1071108E-02  0.1698752E-01  0.9683426E-02     3.308  0.6959167E-04  0.2111134E-02  0.1059260E-02
   114.862  0.1071080E-02  0.1698641E-01  0.9662328E-02     3.308  0.6934815E-04  0.2107715E-02  0.1047198E-02
   114.865  0.1071051E-02  0.1698465E-01  0.9643719E-02     3.308  0.6909901E-04  0.2103490E-02  0.1037634E-02
   114.869  0.1071022E-02  0.1698223E-01  0.9627509E-02     3.309  0.6885051E-04  0.2098525E-02  0.1030509E-02
   114.873  0.1070997E-02  0.1698107E-01  0.9613755E-02     3.309  0.6861409E-04  0.2092090E-02  0.1025185E-02
   114.877  0.1070982E-02  0.1698208E-01  0.9605574E-02     3.309  0.6840455E-04  0.2089986E-02  0.1024929E-02
   114.880  0.1070978E-02  0.1698272E-01  0.9600754E-02     3.310  0.6822609E-04  0.2088079E-02  0.1026256E-02
   114.884  0.1070986E-02  0.1698373E-01  0.9598012E-02     3.310  0.6808326E-04  0.2085959E-02  0.1029655E-02
   114.888  0.1071007E-02  0.1698415E-01  0.9596721E-02     3.310  0.6797870E-04  0.2084573E-02  0.1034246E-02
   114.892  0.1071039E-02  0.1698702E-01  0.9596830E-02     3.310  0.6791527E-04  0.2080917E-02  0.1039896E-02
   114.895  0.1071083E-02  0.1698729E-01  0.9597840E-02     3.311  0.6789399E-04  0.2079039E-02  0.1046407E-02
   114.899  0.1071139E-02  0.1698801E-01  0.9599436E-02     3.311  0.6791532E-04  0.2077060E-02  0.1053164E-02
   114.903  0.1071209E-02  0.1698871E-01  0.9602089E-02     3.311  0.6797501E-04  0.2075094E-02  0.1060498E-02
   114.907  0.1071292E-02  0.1698917E-01  0.9604771E-02     3.311  0.6807067E-04  0.2072700E-02  0.1067824E-02
   114.910  0.1071388E-02  0.1698983E-01  0.9607717E-02     3.312  0.6820016E-04  0.2070635E-02  0.1075568E-02
   114.914  0.1071493E-02  0.1698849E-01  0.9610562E-02     3.312  0.6836064E-04  0.2069306E-02  0.1083023E-02
   114.918  0.1071607E-02  0.1698958E-01  0.9613111E-02     3.312  0.6854837E-04  0.2067431E-02  0.1089892E-02
   114.922  0.1071729E-02  0.1699063E-01  0.9615521E-02     3.312  0.6875873E-04  0.2065709E-02  0.1096149E-02
   114.925  0.1071860E-02  0.1699140E-01  0.9618022E-02     3.313  0.6898630E-04  0.2064100E-02  0.1102240E-02
   114.929  0.1071999E-02  0.1699189E-01  0.9620640E-02     3.313  0.6922497E-04  0.2062636E-02  0.1108069E-02
   114.933  0.1072144E-02  0.1699211E-01  0.9623216E-02     3.313  0.6946975E-04  0.2061353E-02  0.1113831E-02
   114.937  0.1072291E-02  0.1699238E-01  0.9624828E-02     3.314  0.6971509E-04  0.2060307E-02  0.1118420E-02
   114.940  0.1072438E-02  0.1699268E-01  0.9626088E-02     3.314  0.6995547E-04  0.2059347E-02  0.1122516E-02
   114.944  0.1072581E-02  0.1699279E-01  0.9626454E-02     3.314  0.7018509E-04  0.2058455E-02  0.1125674E-02
   114.948  0.1072718E-02  0.1699272E-01  0.9625581E-02     3.314  0.7039933E-04  0.2057700E-02  0.1127523E-02
   114.952  0.1072846E-02  0.1699279E-01  0.9622219E-02     3.315  0.7059255E-04  0.2057181E-02  0.1128539E-02
   114.955  0.1072963E-02  0.1699283E-01  0.9619491E-02     3.315  0.7076072E-04  0.2056577E-02  0.1127791E-02
   114.959  0.1073065E-02  0.1699301E-01  0.9615684E-02     3.315  0.7090020E-04  0.2056018E-02  0.1125985E-02
   114.963  0.1073152E-02  0.1699325E-01  0.9610860E-02     3.315  0.7100717E-04  0.2055271E-02  0.1123286E-02
   114.967  0.1073222E-02  0.1699340E-01  0.9605398E-02     3.316  0.7107975E-04  0.2054627E-02  0.1119619E-02
   114.970  0.1073273E-02  0.1699291E-01  0.9598533E-02     3.316  0.7111606E-04  0.2054897E-02  0.1114708E-02
   114.974  0.1073307E-02  0.1699305E-01  0.9591089E-02     3.316  0.7111934E-04  0.2054213E-02  0.1109406E-02
   114.978  0.1073338E-02  0.1699296E-01  0.9584486E-02     3.316  0.7111748E-04  0.2053560E-02  0.1104789E-02
   114.982  0.1073367E-02  0.1699290E-01  0.9578583E-02     3.317  0.7111590E-04  0.2053205E-02  0.1101196E-02
   114.985  0.1073396E-02  0.1699338E-01  0.9573546E-02     3.317  0.7111476E-04  0.2052401E-02  0.1098615E-02
   114.989  0.1073423E-02  0.1699304E-01  0.9569213E-02     3.317  0.7111418E-04  0.2052043E-02  0.1096547E-02
   114.993  0.1073449E-02  0.1699293E-01  0.9565243E-02     3.318  0.7111420E-04  0.2051788E-02  0.1095357E-02
   114.997  0.1073473E-02  0.1699278E-01  0.9561743E-02     3.318  0.7111489E-04  0.2051537E-02  0.1094363E-02
   115.000  0.1073496E-02  0.1699257E-01  0.9559634E-02     3.318  0.7111672E-04  0.2051077E-02  0.1093425E-02
   115.004  0.1073516E-02  0.1699245E-01  0.9557401E-02     3.318  0.7111883E-04  0.2050856E-02  0.1092773E-02
   115.008  0.1073534E-02  0.1699230E-01  0.9555048E-02     3.319  0.7112168E-04  0.2050527E-02  0.1092763E-02
   115.011  0.1073553E-02  0.1699213E-01  0.9552423E-02     3.319  0.7112453E-04  0.2050106E-02  0.1092708E-02
   115.015  0.1073571E-02  0.1699180E-01  0.9549292E-02     3.319  0.7112743E-04  0.2049566E-02  0.1092775E-02
   115.019  0.1073590E-02  0.1699142E-01  0.9547850E-02     3.319  0.7113023E-04  0.2049122E-02  0.1092643E-02
   115.023  0.1073609E-02  0.1699114E-01  0.9546413E-02     3.320  0.7113347E-04  0.2048962E-02  0.1092641E-02
   115.027  0.1073627E-02  0.1699051E-01  0.9544609E-02     3.320  0.7113634E-04  0.2048173E-02  0.1092957E-02
   115.030  0.1073645E-02  0.1699086E-01  0.9542952E-02     3.320  0.7113954E-04  0.2047744E-02  0.1092858E-02
   115.034  0.1073660E-02  0.1699118E-01  0.9541539E-02     3.321  0.7114311E-04  0.2047028E-02  0.1092778E-02
   115.038  0.1073674E-02  0.1699136E-01  0.9540507E-02     3.321  0.7114715E-04  0.2046015E-02  0.1092745E-02
   115.041  0.1073682E-02  0.1699210E-01  0.9538063E-02     3.321  0.7115294E-04  0.2044840E-02  0.1095846E-02
   115.045  0.1073684E-02  0.1699315E-01  0.9537329E-02     3.321  0.7115991E-04  0.2043306E-02  0.1095646E-02
   115.049  0.1073681E-02  0.1699450E-01  0.9536275E-02     3.322  0.7116829E-04  0.2041312E-02  0.1094640E-02
   115.053  0.1073673E-02  0.1699621E-01  0.9535584E-02     3.322  0.7117795E-04  0.2039215E-02  0.1094597E-02
   115.056  0.1073660E-02  0.1699769E-01  0.9534988E-02     3.322  0.7118883E-04  0.2037045E-02  0.1094715E-02
   115.060  0.1073643E-02  0.1699921E-01  0.9534370E-02     3.322  0.7120114E-04  0.2035045E-02  0.1095258E-02
   115.064  0.1073621E-02  0.1700055E-01  0.9534189E-02     3.323  0.7121391E-04  0.2033231E-02  0.1096186E-02
   115.068  0.1073596E-02  0.1700180E-01  0.9534145E-02     3.323  0.7122747E-04  0.2031695E-02  0.1097069E-02
   115.071  0.1073569E-02  0.1700298E-01  0.9534214E-02     3.323  0.7124126E-04  0.2030348E-02  0.1097820E-02
   115.075  0.1073541E-02  0.1700355E-01  0.9534281E-02     3.323  0.7125523E-04  0.2029077E-02  0.1098572E-02
   115.079  0.1073514E-02  0.1700429E-01  0.9534277E-02     3.324  0.7126939E-04  0.2028554E-02  0.1099306E-02
   115.083  0.1073488E-02  0.1700463E-01  0.9534197E-02     3.324  0.7128264E-04  0.2028580E-02  0.1099988E-02
   115.086  0.1073464E-02  0.1700410E-01  0.9534540E-02     3.324  0.7129518E-04  0.2028936E-02  0.1100795E-02
   115.090  0.1073443E-02  0.1700277E-01  0.9535718E-02     3.325  0.7130670E-04  0.2029568E-02  0.1101249E-02
   115.094  0.1073428E-02  0.1700060E-01  0.9535731E-02     3.325  0.7131696E-04  0.2030510E-02  0.1101484E-02
   115.098  0.1073417E-02  0.1699789E-01  0.9535993E-02     3.325  0.7132581E-04  0.2031627E-02  0.1101828E-02
   115.101  0.1073413E-02  0.1699471E-01  0.9536324E-02     3.325  0.7133339E-04  0.2032923E-02  0.1102130E-02
   115.105  0.1073416E-02  0.1699083E-01  0.9537046E-02     3.326  0.7133884E-04  0.2034414E-02  0.1102564E-02
   115.109  0.1073425E-02  0.1698648E-01  0.9537698E-02     3.326  0.7134253E-04  0.2035835E-02  0.1103068E-02
   115.113  0.1073441E-02  0.1698542E-01  0.9541862E-02     3.326  0.7134440E-04  0.2034809E-02  0.1108433E-02
   115.116  0.1073465E-02  0.1698325E-01  0.9546234E-02     3.326  0.7134444E-04  0.2033937E-02  0.1114060E-02
   115.120  0.1073496E-02  0.1698107E-01  0.9550699E-02     3.327  0.7134326E-04  0.2033256E-02  0.1119805E-02
   115.124  0.1073533E-02  0.1697894E-01  0.9555124E-02     3.327  0.7134019E-04  0.2032421E-02  0.1125243E-02
   115.128  0.1073577E-02  0.1697644E-01  0.9559541E-02     3.327  0.7133571E-04  0.2031988E-02  0.1130591E-02
   115.131  0.1073626E-02  0.1697381E-01  0.9563681E-02     3.328  0.7133012E-04  0.2031475E-02  0.1135704E-02
   115.135  0.1073680E-02  0.1697121E-01  0.9567582E-02     3.328  0.7132364E-04  0.2030842E-02  0.1140767E-02
   115.139  0.1073738E-02  0.1696847E-01  0.9571156E-02     3.328  0.7131689E-04  0.2030140E-02  0.1145541E-02
   115.143  0.1073798E-02  0.1696563E-01  0.9573235E-02     3.328  0.7130938E-04  0.2029378E-02  0.1150092E-02
   115.146  0.1073853E-02  0.1696198E-01  0.9575677E-02     3.329  0.7130454E-04  0.2028268E-02  0.1154244E-02
   115.150  0.1073892E-02  0.1696010E-01  0.9575749E-02     3.329  0.7130599E-04  0.2027484E-02  0.1157631E-02
   115.154  0.1073915E-02  0.1695830E-01  0.9575741E-02     3.329  0.7131390E-04  0.2026718E-02  0.1164505E-02
   115.158  0.1073922E-02  0.1695677E-01  0.9575190E-02     3.329  0.7132829E-04  0.2026140E-02  0.1173351E-02
   115.161  0.1073913E-02  0.1695565E-01  0.9572345E-02     3.330  0.7134955E-04  0.2025536E-02  0.1180736E-02
   115.165  0.1073888E-02  0.1695462E-01  0.9568537E-02     3.330  0.7137647E-04  0.2024955E-02  0.1188032E-02
   115.169  0.1073851E-02  0.1695362E-01  0.9563843E-02     3.330  0.7140878E-04  0.2024262E-02  0.1195615E-02
   115.173  0.1073802E-02  0.1695244E-01  0.9558545E-02     3.330  0.7144597E-04  0.2023275E-02  0.1202706E-02
   115.176  0.1073742E-02  0.1695109E-01  0.9552930E-02     3.331  0.7148727E-04  0.2022329E-02  0.1209613E-02
   115.180  0.1073674E-02  0.1694963E-01  0.9546985E-02     3.331  0.7153226E-04  0.2021092E-02  0.1215829E-02
   115.184  0.1073595E-02  0.1694791E-01  0.9540280E-02     3.331  0.7158126E-04  0.2019532E-02  0.1220670E-02
   115.188  0.1073501E-02  0.1694606E-01  0.9532548E-02     3.332  0.7163737E-04  0.2017482E-02  0.1224324E-02
   115.191  0.1073389E-02  0.1694405E-01  0.9523516E-02     3.332  0.7170931E-04  0.2014991E-02  0.1227109E-02
   115.195  0.1073264E-02  0.1694131E-01  0.9514560E-02     3.332  0.7179472E-04  0.2011395E-02  0.1228685E-02
   115.199  0.1073130E-02  0.1694132E-01  0.9507277E-02     3.332  0.7189178E-04  0.2010190E-02  0.1226600E-02
   115.203  0.1072989E-02  0.1693991E-01  0.9499285E-02     3.333  0.7199851E-04  0.2008879E-02  0.1224946E-02
   115.206  0.1072845E-02  0.1693796E-01  0.9490608E-02     3.333  0.7211291E-04  0.2006421E-02  0.1223906E-02
   115.210  0.1072702E-02  0.1693484E-01  0.9481835E-02     3.333  0.7223348E-04  0.2003866E-02  0.1222889E-02
   115.214  0.1072559E-02  0.1693079E-01  0.9473419E-02     3.333  0.7235767E-04  0.2001212E-02  0.1222388E-02
   115.218  0.1072423E-02  0.1692644E-01  0.9464867E-02     3.334  0.7248354E-04  0.1998963E-02  0.1220069E-02
   115.221  0.1072294E-02  0.1692554E-01  0.9461078E-02     3.334  0.7260915E-04  0.1998321E-02  0.1210894E-02
   115.225  0.1072177E-02  0.1692536E-01  0.9459958E-02     3.334  0.7273256E-04  0.1996094E-02  0.1202093E-02
   115.229  0.1072072E-02  0.1692455E-01  0.9458721E-02     3.334  0.7285187E-04  0.1993669E-02  0.1191366E-02
   115.233  0.1071984E-02  0.1692352E-01  0.9458687E-02     3.335  0.7296541E-04  0.1990970E-02  0.1180321E-02
   115.236  0.1071912E-02  0.1692285E-01  0.9459940E-02     3.335  0.7307205E-04  0.1987182E-02  0.1169139E-02
   115.240  0.1071860E-02  0.1692140E-01  0.9462481E-02     3.335  0.7316956E-04  0.1984305E-02  0.1158202E-02
   115.244  0.1071827E-02  0.1692006E-01  0.9466430E-02     3.336  0.7325713E-04  0.1981558E-02  0.1146879E-02
   115.247  0.1071815E-02  0.1692072E-01  0.9472766E-02     3.336  0.7333358E-04  0.1979443E-02  0.1133321E-02
   115.251  0.1071824E-02  0.1692367E-01  0.9482744E-02     3.336  0.7339798E-04  0.1973079E-02  0.1118844E-02
   115.255  0.1071853E-02  0.1692702E-01  0.9493833E-02     3.336  0.7344963E-04  0.1966161E-02  0.1105177E-02
   115.259  0.1071903E-02  0.1692975E-01  0.9505708E-02     3.337  0.7348789E-04  0.1959937E-02  0.1093175E-02
   115.262  0.1071971E-02  0.1693136E-01  0.9517392E-02     3.337  0.7351240E-04  0.1953858E-02  0.1082508E-02
   115.266  0.1072057E-02  0.1693347E-01  0.9529114E-02     3.337  0.7352316E-04  0.1949468E-02  0.1073424E-02
   115.270  0.1072159E-02  0.1693526E-01  0.9540414E-02     3.337  0.7351948E-04  0.1945756E-02  0.1065926E-02
   115.274  0.1072276E-02  0.1693670E-01  0.9551751E-02     3.338  0.7350176E-04  0.1942853E-02  0.1060400E-02
   115.277  0.1072404E-02  0.1693779E-01  0.9562223E-02     3.338  0.7347035E-04  0.1940594E-02  0.1056777E-02
   115.281  0.1072541E-02  0.1693846E-01  0.9572167E-02     3.338  0.7342571E-04  0.1938949E-02  0.1055465E-02
   115.285  0.1072686E-02  0.1693871E-01  0.9581048E-02     3.338  0.7336871E-04  0.1938158E-02  0.1055807E-02
   115.289  0.1072835E-02  0.1693848E-01  0.9588672E-02     3.339  0.7330030E-04  0.1937889E-02  0.1058125E-02
   115.292  0.1072985E-02  0.1693779E-01  0.9595446E-02     3.339  0.7322170E-04  0.1937781E-02  0.1061679E-02
   115.296  0.1073131E-02  0.1693669E-01  0.9600473E-02     3.339  0.7313484E-04  0.1938281E-02  0.1067688E-02
   115.300  0.1073269E-02  0.1693565E-01  0.9603598E-02     3.340  0.7304276E-04  0.1938927E-02  0.1075832E-02
   115.304  0.1073395E-02  0.1693459E-01  0.9605108E-02     3.340  0.7294643E-04  0.1940020E-02  0.1085802E-02
   115.307  0.1073518E-02  0.1693323E-01  0.9606302E-02     3.340  0.7284456E-04  0.1941393E-02  0.1095745E-02
   115.311  0.1073643E-02  0.1693105E-01  0.9607453E-02     3.340  0.7273695E-04  0.1943636E-02  0.1104064E-02
   115.315  0.1073766E-02  0.1693011E-01  0.9609326E-02     3.341  0.7262537E-04  0.1945274E-02  0.1109545E-02
   115.319  0.1073887E-02  0.1692936E-01  0.9611261E-02     3.341  0.7251190E-04  0.1947076E-02  0.1113388E-02
   115.322  0.1074003E-02  0.1692795E-01  0.9612599E-02     3.341  0.7239840E-04  0.1948597E-02  0.1116564E-02
   115.326  0.1074114E-02  0.1692600E-01  0.9613582E-02     3.341  0.7228686E-04  0.1949681E-02  0.1118992E-02
   115.330  0.1074217E-02  0.1692386E-01  0.9613771E-02     3.342  0.7217900E-04  0.1950575E-02  0.1120741E-02
   115.334  0.1074312E-02  0.1692173E-01  0.9613554E-02     3.342  0.7207669E-04  0.1950248E-02  0.1121535E-02
   115.337  0.1074397E-02  0.1691975E-01  0.9612678E-02     3.342  0.7198149E-04  0.1948844E-02  0.1121692E-02
   115.341  0.1074472E-02  0.1691720E-01  0.9611039E-02     3.343  0.7189495E-04  0.1947120E-02  0.1121644E-02
   115.345  0.1074538E-02  0.1691437E-01  0.9608497E-02     3.343  0.7181766E-04  0.1945556E-02  0.1121712E-02
   115.349  0.1074593E-02  0.1691070E-01  0.9605375E-02     3.343  0.7175223E-04  0.1943197E-02  0.1122521E-02
   115.352  0.1074634E-02  0.1690776E-01  0.9601649E-02     3.343  0.7169984E-04  0.1941832E-02  0.1123650E-02
   115.356  0.1074663E-02  0.1690484E-01  0.9597490E-02     3.344  0.7166105E-04  0.1940575E-02  0.1125546E-02
   115.360  0.1074678E-02  0.1690180E-01  0.9592269E-02     3.344  0.7163654E-04  0.1939293E-02  0.1127349E-02
   115.364  0.1074681E-02  0.1689849E-01  0.9586394E-02     3.344  0.7162650E-04  0.1937993E-02  0.1129145E-02
   115.367  0.1074672E-02  0.1689526E-01  0.9579886E-02     3.344  0.7163109E-04  0.1936540E-02  0.1130785E-02
   115.371  0.1074656E-02  0.1689197E-01  0.9573311E-02     3.345  0.7164785E-04  0.1934950E-02  0.1132780E-02
   115.375  0.1074641E-02  0.1688915E-01  0.9567985E-02     3.345  0.7166575E-04  0.1932309E-02  0.1134901E-02
   115.379  0.1074629E-02  0.1688628E-01  0.9563176E-02     3.345  0.7168232E-04  0.1929824E-02  0.1137003E-02
   115.382  0.1074623E-02  0.1688304E-01  0.9559101E-02     3.345  0.7169709E-04  0.1927072E-02  0.1138798E-02
   115.386  0.1074622E-02  0.1687949E-01  0.9555099E-02     3.346  0.7170998E-04  0.1924003E-02  0.1140451E-02
   115.390  0.1074627E-02  0.1687548E-01  0.9553447E-02     3.346  0.7172068E-04  0.1920510E-02  0.1143412E-02
   115.393  0.1074638E-02  0.1687267E-01  0.9552423E-02     3.346  0.7172892E-04  0.1918256E-02  0.1146425E-02
   115.397  0.1074654E-02  0.1686968E-01  0.9549438E-02     3.347  0.7173476E-04  0.1915796E-02  0.1147732E-02
   115.401  0.1074677E-02  0.1686703E-01  0.9547538E-02     3.347  0.7173797E-04  0.1913662E-02  0.1148345E-02
   115.405  0.1074706E-02  0.1686552E-01  0.9546207E-02     3.347  0.7173858E-04  0.1909449E-02  0.1149438E-02
   115.408  0.1074740E-02  0.1686273E-01  0.9545301E-02     3.347  0.7173674E-04  0.1907613E-02  0.1150512E-02
   115.412  0.1074780E-02  0.1686067E-01  0.9544142E-02     3.348  0.7173241E-04  0.1904653E-02  0.1151613E-02
   115.416  0.1074825E-02  0.1685814E-01  0.9543237E-02     3.348  0.7172580E-04  0.1902899E-02  0.1153161E-02
   115.420  0.1074874E-02  0.1685554E-01  0.9542963E-02     3.348  0.7171730E-04  0.1900991E-02  0.1154388E-02
   115.423  0.1074926E-02  0.1685273E-01  0.9542927E-02     3.348  0.7170697E-04  0.1898819E-02  0.1155554E-02
   115.427  0.1074978E-02  0.1685061E-01  0.9542233E-02     3.349  0.7169545E-04  0.1896912E-02  0.1156770E-02
   115.431  0.1075026E-02  0.1684887E-01  0.9540913E-02     3.349  0.7168321E-04  0.1895346E-02  0.1157902E-02
   115.435  0.1075070E-02  0.1684765E-01  0.9539103E-02     3.349  0.7167047E-04  0.1894004E-02  0.1159452E-02
   115.438  0.1075110E-02  0.1684649E-01  0.9537461E-02     3.349  0.7165786E-04  0.1892864E-02  0.1160734E-02
   115.442  0.1075145E-02  0.1684617E-01  0.9535825E-02     3.350  0.7164544E-04  0.1892604E-02  0.1163620E-02
   115.446  0.1075176E-02  0.1684538E-01  0.9534164E-02     3.350  0.7163374E-04  0.1891611E-02  0.1166890E-02
   115.450  0.1075202E-02  0.1684677E-01  0.9532859E-02     3.350  0.7162297E-04  0.1892455E-02  0.1166616E-02
   115.453  0.1075224E-02  0.1684763E-01  0.9532117E-02     3.351  0.7161344E-04  0.1892934E-02  0.1166355E-02
   115.457  0.1075243E-02  0.1684846E-01  0.9531239E-02     3.351  0.7160464E-04  0.1893281E-02  0.1165960E-02
   115.461  0.1075262E-02  0.1684903E-01  0.9530296E-02     3.351  0.7159571E-04  0.1893353E-02  0.1166177E-02
   115.465  0.1075281E-02  0.1684933E-01  0.9529578E-02     3.351  0.7158659E-04  0.1893282E-02  0.1167164E-02
   115.468  0.1075301E-02  0.1684893E-01  0.9528814E-02     3.352  0.7157825E-04  0.1892783E-02  0.1168392E-02
   115.472  0.1075319E-02  0.1684828E-01  0.9528099E-02     3.352  0.7157080E-04  0.1891908E-02  0.1169706E-02
   115.476  0.1075335E-02  0.1684728E-01  0.9526950E-02     3.352  0.7156429E-04  0.1890642E-02  0.1171372E-02
   115.480  0.1075349E-02  0.1684734E-01  0.9525527E-02     3.352  0.7155904E-04  0.1889889E-02  0.1173907E-02
   115.483  0.1075361E-02  0.1684572E-01  0.9523523E-02     3.353  0.7155557E-04  0.1888177E-02  0.1176886E-02
   115.487  0.1075371E-02  0.1684299E-01  0.9520904E-02     3.353  0.7155457E-04  0.1885722E-02  0.1179783E-02
   115.491  0.1075378E-02  0.1684034E-01  0.9519139E-02     3.353  0.7155630E-04  0.1882857E-02  0.1182929E-02
   115.495  0.1075384E-02  0.1683739E-01  0.9516826E-02     3.353  0.7156059E-04  0.1879556E-02  0.1186157E-02
   115.498  0.1075388E-02  0.1683443E-01  0.9514107E-02     3.354  0.7156742E-04  0.1875944E-02  0.1189784E-02
   115.502  0.1075391E-02  0.1683125E-01  0.9511202E-02     3.354  0.7157665E-04  0.1872080E-02  0.1194032E-02
   115.506  0.1075397E-02  0.1682789E-01  0.9508854E-02     3.354  0.7158724E-04  0.1868024E-02  0.1197403E-02
   115.510  0.1075407E-02  0.1682424E-01  0.9506251E-02     3.355  0.7159991E-04  0.1863452E-02  0.1200565E-02
   115.513  0.1075419E-02  0.1682135E-01  0.9504387E-02     3.355  0.7161413E-04  0.1859452E-02  0.1203017E-02
   115.517  0.1075436E-02  0.1681772E-01  0.9502795E-02     3.355  0.7163061E-04  0.1854678E-02  0.1205132E-02
   115.521  0.1075456E-02  0.1681555E-01  0.9501625E-02     3.355  0.7164873E-04  0.1851208E-02  0.1207569E-02
   115.525  0.1075479E-02  0.1681291E-01  0.9500440E-02     3.356  0.7166828E-04  0.1846865E-02  0.1209658E-02
   115.528  0.1075506E-02  0.1680946E-01  0.9498773E-02     3.356  0.7168898E-04  0.1842698E-02  0.1211222E-02
   115.532  0.1075535E-02  0.1680615E-01  0.9497467E-02     3.356  0.7171067E-04  0.1838728E-02  0.1212811E-02
   115.536  0.1075567E-02  0.1680491E-01  0.9502063E-02     3.356  0.7173301E-04  0.1835942E-02  0.1211077E-02
   115.540  0.1075601E-02  0.1680402E-01  0.9502416E-02     3.357  0.7175574E-04  0.1832810E-02  0.1212744E-02
   115.543  0.1075635E-02  0.1680318E-01  0.9502564E-02     3.357  0.7177829E-04  0.1829777E-02  0.1214212E-02
   115.547  0.1075671E-02  0.1680099E-01  0.9502943E-02     3.357  0.7180105E-04  0.1828790E-02  0.1215407E-02
   115.551  0.1075707E-02  0.1680009E-01  0.9503353E-02     3.358  0.7182332E-04  0.1825383E-02  0.1216613E-02
   115.555  0.1075742E-02  0.1679839E-01  0.9503245E-02     3.358  0.7184492E-04  0.1821464E-02  0.1217523E-02
   115.558  0.1075777E-02  0.1679737E-01  0.9502969E-02     3.358  0.7186551E-04  0.1818832E-02  0.1218747E-02
   115.562  0.1075810E-02  0.1679644E-01  0.9502642E-02     3.358  0.7188467E-04  0.1816875E-02  0.1219937E-02
   115.566  0.1075841E-02  0.1679482E-01  0.9502071E-02     3.359  0.7190194E-04  0.1814827E-02  0.1221204E-02
   115.569  0.1075868E-02  0.1679337E-01  0.9500908E-02     3.359  0.7191622E-04  0.1814354E-02  0.1222066E-02
   115.573  0.1075889E-02  0.1679246E-01  0.9498787E-02     3.359  0.7191931E-04  0.1813557E-02  0.1222365E-02
   115.577  0.1075905E-02  0.1679130E-01  0.9497017E-02     3.359  0.7190938E-04  0.1812639E-02  0.1221538E-02
   115.581  0.1075918E-02  0.1679103E-01  0.9494876E-02     3.360  0.7188712E-04  0.1812712E-02  0.1220874E-02
   115.584  0.1075925E-02  0.1679051E-01  0.9491848E-02     3.360  0.7185365E-04  0.1812711E-02  0.1219213E-02
   115.588  0.1075915E-02  0.1679069E-01  0.9487600E-02     3.360  0.7179881E-04  0.1813655E-02  0.1216909E-02
   115.592  0.1075879E-02  0.1679131E-01  0.9481388E-02     3.360  0.7171247E-04  0.1815233E-02  0.1213382E-02
   115.596  0.1075819E-02  0.1679179E-01  0.9473651E-02     3.361  0.7159735E-04  0.1816753E-02  0.1208639E-02
   115.599  0.1075736E-02  0.1679233E-01  0.9464405E-02     3.361  0.7145548E-04  0.1818526E-02  0.1203096E-02
   115.603  0.1075633E-02  0.1679321E-01  0.9453780E-02     3.361  0.7129072E-04  0.1820422E-02  0.1197106E-02
   115.607  0.1075514E-02  0.1679415E-01  0.9442221E-02     3.362  0.7110710E-04  0.1822366E-02  0.1190680E-02
   115.611  0.1075381E-02  0.1679488E-01  0.9430167E-02     3.362  0.7090864E-04  0.1824667E-02  0.1184335E-02
   115.614  0.1075238E-02  0.1679511E-01  0.9417982E-02     3.362  0.7070056E-04  0.1826744E-02  0.1178176E-02
   115.618  0.1075089E-02  0.1679636E-01  0.9406688E-02     3.362  0.7048756E-04  0.1829813E-02  0.1172652E-02
   115.622  0.1074941E-02  0.1679913E-01  0.9397304E-02     3.363  0.7027449E-04  0.1834337E-02  0.1168174E-02
   115.626  0.1074797E-02  0.1680095E-01  0.9388362E-02     3.363  0.7006655E-04  0.1838388E-02  0.1164013E-02
   115.629  0.1074663E-02  0.1680185E-01  0.9379657E-02     3.363  0.6986809E-04  0.1841816E-02  0.1160153E-02
   115.633  0.1074541E-02  0.1680220E-01  0.9371752E-02     3.363  0.6968449E-04  0.1844597E-02  0.1156727E-02
   115.637  0.1074436E-02  0.1680261E-01  0.9365453E-02     3.364  0.6951980E-04  0.1847201E-02  0.1153199E-02
   115.641  0.1074350E-02  0.1680315E-01  0.9359581E-02     3.364  0.6937725E-04  0.1850090E-02  0.1150114E-02
   115.644  0.1074286E-02  0.1680109E-01  0.9354242E-02     3.364  0.6926109E-04  0.1850787E-02  0.1147578E-02
   115.648  0.1074246E-02  0.1679902E-01  0.9350103E-02     3.365  0.6917351E-04  0.1851173E-02  0.1145349E-02
   115.652  0.1074232E-02  0.1679604E-01  0.9346434E-02     3.365  0.6911608E-04  0.1850110E-02  0.1143167E-02
   115.656  0.1074244E-02  0.1679257E-01  0.9343824E-02     3.365  0.6909083E-04  0.1848585E-02  0.1141800E-02
   115.659  0.1074284E-02  0.1679031E-01  0.9342812E-02     3.365  0.6909832E-04  0.1848263E-02  0.1140542E-02
   115.663  0.1074349E-02  0.1678895E-01  0.9344280E-02     3.366  0.6913752E-04  0.1848020E-02  0.1138851E-02
   115.667  0.1074440E-02  0.1678686E-01  0.9346029E-02     3.366  0.6920764E-04  0.1846805E-02  0.1136743E-02
   115.671  0.1074553E-02  0.1678312E-01  0.9347714E-02     3.366  0.6930112E-04  0.1843880E-02  0.1134927E-02
   115.674  0.1074685E-02  0.1678186E-01  0.9350496E-02     3.366  0.6941516E-04  0.1842158E-02  0.1134140E-02
   115.678  0.1074834E-02  0.1678046E-01  0.9353394E-02     3.367  0.6954602E-04  0.1840303E-02  0.1133461E-02
   115.682  0.1074996E-02  0.1677881E-01  0.9355999E-02     3.367  0.6969111E-04  0.1838125E-02  0.1132924E-02
   115.686  0.1075168E-02  0.1677751E-01  0.9358384E-02     3.367  0.6984738E-04  0.1835961E-02  0.1132630E-02
   115.689  0.1075347E-02  0.1677692E-01  0.9360994E-02     3.367  0.7001053E-04  0.1834069E-02  0.1132500E-02
   115.693  0.1075530E-02  0.1677629E-01  0.9363196E-02     3.368  0.7017516E-04  0.1832033E-02  0.1132430E-02
   115.697  0.1075713E-02  0.1677562E-01  0.9364809E-02     3.368  0.7033744E-04  0.1830008E-02  0.1132458E-02
   115.701  0.1075890E-02  0.1677507E-01  0.9365681E-02     3.368  0.7049536E-04  0.1828196E-02  0.1132187E-02
   115.704  0.1076056E-02  0.1677516E-01  0.9365925E-02     3.369  0.7064853E-04  0.1826737E-02  0.1132274E-02
   115.708  0.1076207E-02  0.1677512E-01  0.9365176E-02     3.369  0.7079330E-04  0.1825046E-02  0.1132383E-02
   115.712  0.1076339E-02  0.1677534E-01  0.9363371E-02     3.369  0.7092593E-04  0.1823122E-02  0.1132343E-02
   115.716  0.1076450E-02  0.1677597E-01  0.9360804E-02     3.369  0.7104393E-04  0.1821068E-02  0.1131970E-02
   115.719  0.1076538E-02  0.1677697E-01  0.9356957E-02     3.370  0.7114492E-04  0.1819213E-02  0.1131693E-02
   115.723  0.1076603E-02  0.1677878E-01  0.9353509E-02     3.370  0.7123236E-04  0.1818142E-02  0.1131741E-02
   115.727  0.1076640E-02  0.1678316E-01  0.9351274E-02     3.370  0.7130931E-04  0.1819483E-02  0.1132603E-02
   115.731  0.1076645E-02  0.1678781E-01  0.9347903E-02     3.370  0.7137485E-04  0.1820982E-02  0.1133819E-02
   115.734  0.1076616E-02  0.1679346E-01  0.9344201E-02     3.371  0.7142772E-04  0.1821359E-02  0.1134918E-02
   115.738  0.1076564E-02  0.1680021E-01  0.9341674E-02     3.371  0.7146857E-04  0.1822996E-02  0.1136259E-02
   115.742  0.1076503E-02  0.1680583E-01  0.9338998E-02     3.371  0.7151396E-04  0.1824335E-02  0.1137753E-02
   115.746  0.1076437E-02  0.1680988E-01  0.9336136E-02     3.371  0.7156659E-04  0.1825116E-02  0.1139180E-02
   115.749  0.1076368E-02  0.1681229E-01  0.9333262E-02     3.372  0.7162522E-04  0.1825516E-02  0.1140574E-02
   115.753  0.1076298E-02  0.1681353E-01  0.9330375E-02     3.372  0.7168981E-04  0.1825813E-02  0.1141767E-02
   115.757  0.1076229E-02  0.1681360E-01  0.9327541E-02     3.372  0.7175835E-04  0.1825720E-02  0.1142644E-02
   115.761  0.1076162E-02  0.1681251E-01  0.9325649E-02     3.373  0.7183003E-04  0.1825669E-02  0.1143477E-02
   115.764  0.1076100E-02  0.1681025E-01  0.9323052E-02     3.373  0.7190395E-04  0.1825535E-02  0.1144613E-02
   115.768  0.1076043E-02  0.1680715E-01  0.9320631E-02     3.373  0.7197784E-04  0.1825541E-02  0.1145601E-02
   115.772  0.1075986E-02  0.1680312E-01  0.9318279E-02     3.373  0.7205162E-04  0.1827673E-02  0.1146314E-02
   115.776  0.1075929E-02  0.1680057E-01  0.9316622E-02     3.374  0.7212351E-04  0.1827590E-02  0.1147132E-02
   115.779  0.1075874E-02  0.1679877E-01  0.9315781E-02     3.374  0.7219270E-04  0.1827134E-02  0.1148262E-02
   115.783  0.1075821E-02  0.1679612E-01  0.9315477E-02     3.374  0.7225701E-04  0.1828956E-02  0.1149817E-02
   115.787  0.1075774E-02  0.1679508E-01  0.9316924E-02     3.374  0.7231571E-04  0.1829290E-02  0.1152163E-02
   115.791  0.1075733E-02  0.1679387E-01  0.9317302E-02     3.375  0.7236739E-04  0.1829791E-02  0.1152970E-02
   115.794  0.1075699E-02  0.1679477E-01  0.9320717E-02     3.375  0.7241081E-04  0.1834119E-02  0.1153452E-02
   115.798  0.1075676E-02  0.1679690E-01  0.9326170E-02     3.375  0.7244492E-04  0.1837781E-02  0.1153565E-02
   115.802  0.1075662E-02  0.1679907E-01  0.9331215E-02     3.376  0.7246857E-04  0.1841707E-02  0.1153956E-02
   115.806  0.1075660E-02  0.1680168E-01  0.9337895E-02     3.376  0.7248120E-04  0.1844202E-02  0.1154455E-02
   115.809  0.1075669E-02  0.1680545E-01  0.9346113E-02     3.376  0.7248277E-04  0.1846970E-02  0.1155359E-02
   115.813  0.1075691E-02  0.1680912E-01  0.9355015E-02     3.376  0.7247245E-04  0.1849896E-02  0.1156577E-02
   115.817  0.1075724E-02  0.1681319E-01  0.9364287E-02     3.377  0.7245043E-04  0.1852715E-02  0.1157824E-02
   115.820  0.1075772E-02  0.1681649E-01  0.9373953E-02     3.377  0.7242019E-04  0.1855581E-02  0.1159440E-02
   115.824  0.1075835E-02  0.1681827E-01  0.9383455E-02     3.377  0.7238566E-04  0.1857372E-02  0.1160732E-02
   115.828  0.1075911E-02  0.1682066E-01  0.9393060E-02     3.377  0.7234699E-04  0.1859309E-02  0.1162302E-02
   115.832  0.1076000E-02  0.1682258E-01  0.9402769E-02     3.378  0.7230561E-04  0.1860937E-02  0.1164855E-02
   115.835  0.1076101E-02  0.1682396E-01  0.9410901E-02     3.378  0.7226170E-04  0.1862056E-02  0.1165899E-02
   115.839  0.1076211E-02  0.1682529E-01  0.9418434E-02     3.378  0.7221698E-04  0.1862976E-02  0.1167435E-02
   115.843  0.1076329E-02  0.1682636E-01  0.9425254E-02     3.378  0.7217182E-04  0.1863534E-02  0.1168937E-02
   115.847  0.1076453E-02  0.1682708E-01  0.9431012E-02     3.379  0.7212693E-04  0.1863700E-02  0.1170132E-02
   115.850  0.1076580E-02  0.1682743E-01  0.9435668E-02     3.379  0.7208391E-04  0.1863427E-02  0.1170824E-02
   115.854  0.1076708E-02  0.1682749E-01  0.9439655E-02     3.379  0.7204327E-04  0.1863183E-02  0.1172178E-02
   115.858  0.1076834E-02  0.1682541E-01  0.9442620E-02     3.380  0.7200554E-04  0.1861154E-02  0.1173716E-02
   115.862  0.1076956E-02  0.1682557E-01  0.9444342E-02     3.380  0.7197206E-04  0.1860933E-02  0.1174809E-02
   115.865  0.1077072E-02  0.1682420E-01  0.9445074E-02     3.380  0.7194327E-04  0.1859709E-02  0.1176126E-02
   115.869  0.1077179E-02  0.1682430E-01  0.9444898E-02     3.380  0.7191913E-04  0.1859417E-02  0.1177263E-02
   115.873  0.1077276E-02  0.1682409E-01  0.9443504E-02     3.381  0.7190103E-04  0.1859034E-02  0.1178143E-02
   115.877  0.1077364E-02  0.1682384E-01  0.9441173E-02     3.381  0.7188801E-04  0.1858749E-02  0.1178685E-02
   115.880  0.1077449E-02  0.1682365E-01  0.9438835E-02     3.381  0.7188054E-04  0.1858570E-02  0.1179466E-02
   115.884  0.1077531E-02  0.1682286E-01  0.9436722E-02     3.381  0.7187831E-04  0.1858185E-02  0.1180403E-02
   115.888  0.1077608E-02  0.1682323E-01  0.9436246E-02     3.382  0.7187712E-04  0.1858059E-02  0.1181395E-02
   115.892  0.1077683E-02  0.1682449E-01  0.9435589E-02     3.382  0.7187677E-04  0.1856165E-02  0.1182150E-02
   115.895  0.1077753E-02  0.1682512E-01  0.9434659E-02     3.382  0.7187688E-04  0.1854128E-02  0.1183130E-02
   115.899  0.1077817E-02  0.1682640E-01  0.9433732E-02     3.383  0.7187728E-04  0.1853250E-02  0.1184288E-02
   115.903  0.1077873E-02  0.1682751E-01  0.9432675E-02     3.383  0.7187866E-04  0.1852569E-02  0.1185457E-02
   115.907  0.1077922E-02  0.1682869E-01  0.9431153E-02     3.383  0.7188017E-04  0.1852114E-02  0.1186769E-02
   115.910  0.1077961E-02  0.1683133E-01  0.9428543E-02     3.383  0.7188272E-04  0.1853279E-02  0.1187841E-02
   115.914  0.1077991E-02  0.1683186E-01  0.9426843E-02     3.384  0.7188590E-04  0.1852982E-02  0.1188748E-02
   115.918  0.1078012E-02  0.1683265E-01  0.9424695E-02     3.384  0.7188926E-04  0.1852991E-02  0.1189640E-02
   115.922  0.1078030E-02  0.1683339E-01  0.9423193E-02     3.384  0.7189307E-04  0.1852765E-02  0.1190677E-02
   115.925  0.1078049E-02  0.1683389E-01  0.9422247E-02     3.384  0.7189697E-04  0.1852560E-02  0.1191273E-02
   115.929  0.1078066E-02  0.1683446E-01  0.9420950E-02     3.385  0.7190045E-04  0.1852147E-02  0.1191467E-02
   115.933  0.1078079E-02  0.1683531E-01  0.9420003E-02     3.385  0.7190467E-04  0.1851944E-02  0.1191850E-02
   115.937  0.1078086E-02  0.1683735E-01  0.9419315E-02     3.385  0.7190880E-04  0.1853007E-02  0.1192666E-02
   115.940  0.1078087E-02  0.1683841E-01  0.9418996E-02     3.386  0.7191374E-04  0.1853149E-02  0.1193801E-02
   115.944  0.1078083E-02  0.1683970E-01  0.9418753E-02     3.386  0.7191901E-04  0.1853683E-02  0.1195048E-02
   115.948  0.1078075E-02  0.1684111E-01  0.9418565E-02     3.386  0.7192417E-04  0.1854531E-02  0.1196091E-02
   115.952  0.1078064E-02  0.1684263E-01  0.9418472E-02     3.386  0.7192992E-04  0.1855274E-02  0.1197180E-02
   115.955  0.1078048E-02  0.1684396E-01  0.9418750E-02     3.387  0.7193566E-04  0.1856360E-02  0.1198184E-02
   115.959  0.1078031E-02  0.1684509E-01  0.9418905E-02     3.387  0.7194201E-04  0.1857367E-02  0.1198695E-02
   115.963  0.1078013E-02  0.1684718E-01  0.9419232E-02     3.387  0.7194849E-04  0.1859116E-02  0.1199575E-02
   115.967  0.1077994E-02  0.1684755E-01  0.9419316E-02     3.387  0.7195474E-04  0.1859135E-02  0.1200048E-02
   115.970  0.1077975E-02  0.1684781E-01  0.9419710E-02     3.388  0.7196145E-04  0.1858622E-02  0.1200930E-02
   115.974  0.1077951E-02  0.1684771E-01  0.9419519E-02     3.388  0.7196937E-04  0.1858002E-02  0.1200988E-02
   115.978  0.1077919E-02  0.1684726E-01  0.9418463E-02     3.388  0.7198038E-04  0.1857084E-02  0.1199816E-02
   115.982  0.1077880E-02  0.1684637E-01  0.9416564E-02     3.388  0.7199404E-04  0.1856050E-02  0.1197501E-02
   115.985  0.1077835E-02  0.1684595E-01  0.9414775E-02     3.389  0.7200966E-04  0.1855636E-02  0.1194305E-02
   115.989  0.1077785E-02  0.1684620E-01  0.9413667E-02     3.389  0.7202783E-04  0.1855984E-02  0.1190538E-02
   115.993  0.1077732E-02  0.1684567E-01  0.9412561E-02     3.389  0.7204741E-04  0.1853727E-02  0.1186466E-02
   115.997  0.1077678E-02  0.1684580E-01  0.9411681E-02     3.390  0.7206904E-04  0.1854125E-02  0.1182660E-02
   116.000  0.1077624E-02  0.1684902E-01  0.9413952E-02     3.390  0.7209156E-04  0.1853187E-02  0.1183055E-02
   116.004  0.1077572E-02  0.1685090E-01  0.9415899E-02     3.390  0.7211535E-04  0.1851008E-02  0.1183632E-02
   116.008  0.1077523E-02  0.1685053E-01  0.9418850E-02     3.390  0.7213975E-04  0.1846548E-02  0.1184374E-02
   116.012  0.1077480E-02  0.1685216E-01  0.9421932E-02     3.391  0.7216375E-04  0.1844269E-02  0.1185492E-02
   116.016  0.1077443E-02  0.1685342E-01  0.9425308E-02     3.391  0.7218798E-04  0.1842143E-02  0.1186985E-02
   116.019  0.1077412E-02  0.1685434E-01  0.9428843E-02     3.391  0.7221118E-04  0.1840138E-02  0.1189126E-02
   116.023  0.1077391E-02  0.1685524E-01  0.9432525E-02     3.391  0.7223356E-04  0.1838126E-02  0.1191459E-02
   116.027  0.1077378E-02  0.1685576E-01  0.9436503E-02     3.392  0.7225399E-04  0.1836203E-02  0.1194300E-02
   116.031  0.1077375E-02  0.1685596E-01  0.9440469E-02     3.392  0.7227287E-04  0.1834629E-02  0.1197563E-02
   116.034  0.1077383E-02  0.1685561E-01  0.9444828E-02     3.392  0.7228900E-04  0.1833034E-02  0.1201255E-02
   116.038  0.1077401E-02  0.1685572E-01  0.9449227E-02     3.393  0.7230281E-04  0.1832218E-02  0.1205558E-02
   116.042  0.1077429E-02  0.1685489E-01  0.9453742E-02     3.393  0.7231325E-04  0.1830899E-02  0.1209983E-02
   116.046  0.1077467E-02  0.1685371E-01  0.9458052E-02     3.393  0.7232086E-04  0.1829805E-02  0.1214610E-02
   116.049  0.1077515E-02  0.1685237E-01  0.9462159E-02     3.393  0.7232522E-04  0.1829024E-02  0.1219536E-02
   116.053  0.1077571E-02  0.1685085E-01  0.9466244E-02     3.394  0.7232575E-04  0.1828713E-02  0.1224593E-02
   116.057  0.1077635E-02  0.1684863E-01  0.9470343E-02     3.394  0.7232338E-04  0.1828623E-02  0.1229662E-02
   116.061  0.1077706E-02  0.1684685E-01  0.9474046E-02     3.394  0.7231734E-04  0.1828269E-02  0.1234503E-02
   116.064  0.1077783E-02  0.1684543E-01  0.9477217E-02     3.394  0.7230874E-04  0.1828188E-02  0.1239254E-02
   116.068  0.1077863E-02  0.1684348E-01  0.9480074E-02     3.395  0.7229710E-04  0.1828774E-02  0.1244135E-02
   116.072  0.1077947E-02  0.1684146E-01  0.9482331E-02     3.395  0.7228356E-04  0.1829511E-02  0.1248628E-02
   116.076  0.1078031E-02  0.1683962E-01  0.9484203E-02     3.395  0.7226779E-04  0.1830382E-02  0.1253063E-02
   116.079  0.1078116E-02  0.1683790E-01  0.9485384E-02     3.396  0.7225099E-04  0.1831233E-02  0.1256896E-02
   116.083  0.1078204E-02  0.1683619E-01  0.9486890E-02     3.396  0.7223286E-04  0.1832279E-02  0.1260568E-02
   116.087  0.1078294E-02  0.1683455E-01  0.9488114E-02     3.396  0.7221454E-04  0.1833033E-02  0.1263843E-02
   116.091  0.1078386E-02  0.1683304E-01  0.9489078E-02     3.396  0.7219578E-04  0.1833588E-02  0.1266569E-02
   116.094  0.1078474E-02  0.1683169E-01  0.9489267E-02     3.397  0.7217798E-04  0.1833958E-02  0.1269456E-02
   116.098  0.1078547E-02  0.1683087E-01  0.9489032E-02     3.397  0.7216134E-04  0.1834768E-02  0.1270542E-02
   116.102  0.1078603E-02  0.1683051E-01  0.9488161E-02     3.397  0.7214730E-04  0.1835708E-02  0.1270935E-02
   116.106  0.1078641E-02  0.1683053E-01  0.9486344E-02     3.397  0.7213535E-04  0.1836398E-02  0.1270401E-02
   116.109  0.1078661E-02  0.1683081E-01  0.9484021E-02     3.398  0.7212680E-04  0.1836926E-02  0.1269263E-02
   116.113  0.1078662E-02  0.1683143E-01  0.9481234E-02     3.398  0.7212113E-04  0.1837139E-02  0.1267994E-02
   116.117  0.1078647E-02  0.1683215E-01  0.9477876E-02     3.398  0.7211916E-04  0.1837078E-02  0.1266031E-02
   116.121  0.1078615E-02  0.1683286E-01  0.9473576E-02     3.399  0.7212062E-04  0.1836450E-02  0.1262955E-02
   116.124  0.1078568E-02  0.1683355E-01  0.9469237E-02     3.399  0.7212568E-04  0.1835386E-02  0.1259897E-02
   116.128  0.1078507E-02  0.1683384E-01  0.9464656E-02     3.399  0.7213481E-04  0.1833799E-02  0.1256417E-02
   116.132  0.1078436E-02  0.1683361E-01  0.9460005E-02     3.399  0.7214637E-04  0.1831615E-02  0.1252422E-02
   116.136  0.1078366E-02  0.1683353E-01  0.9456779E-02     3.400  0.7215886E-04  0.1829828E-02  0.1249401E-02
   116.139  0.1078300E-02  0.1683280E-01  0.9454991E-02     3.400  0.7217103E-04  0.1827846E-02  0.1247297E-02
   116.143  0.1078239E-02  0.1683109E-01  0.9454447E-02     3.400  0.7218345E-04  0.1825132E-02  0.1245845E-02
   116.147  0.1078185E-02  0.1682834E-01  0.9453425E-02     3.400  0.7219503E-04  0.1821456E-02  0.1244997E-02
   116.151  0.1078141E-02  0.1682454E-01  0.9451764E-02     3.401  0.7220624E-04  0.1816899E-02  0.1244136E-02
   116.154  0.1078107E-02  0.1681942E-01  0.9451117E-02     3.401  0.7221596E-04  0.1811460E-02  0.1243348E-02
   116.158  0.1078085E-02  0.1681355E-01  0.9450990E-02     3.401  0.7222477E-04  0.1805594E-02  0.1243528E-02
   116.162  0.1078076E-02  0.1680691E-01  0.9451130E-02     3.402  0.7223159E-04  0.1798907E-02  0.1243641E-02
   116.166  0.1078080E-02  0.1680005E-01  0.9451910E-02     3.402  0.7223680E-04  0.1792066E-02  0.1243766E-02
   116.169  0.1078097E-02  0.1679633E-01  0.9453926E-02     3.402  0.7224078E-04  0.1788094E-02  0.1244325E-02
   116.173  0.1078125E-02  0.1678894E-01  0.9456063E-02     3.402  0.7224311E-04  0.1780989E-02  0.1245196E-02
   116.177  0.1078162E-02  0.1678157E-01  0.9457783E-02     3.403  0.7224581E-04  0.1774129E-02  0.1246781E-02
   116.181  0.1078206E-02  0.1677432E-01  0.9459205E-02     3.403  0.7224823E-04  0.1767509E-02  0.1249247E-02
   116.184  0.1078258E-02  0.1676711E-01  0.9460463E-02     3.403  0.7225127E-04  0.1760923E-02  0.1252340E-02
   116.188  0.1078314E-02  0.1676012E-01  0.9461453E-02     3.403  0.7225439E-04  0.1754681E-02  0.1256133E-02
   116.192  0.1078375E-02  0.1675339E-01  0.9462285E-02     3.404  0.7225932E-04  0.1748456E-02  0.1260095E-02
   116.196  0.1078436E-02  0.1674727E-01  0.9462927E-02     3.404  0.7227067E-04  0.1742911E-02  0.1264503E-02
   116.200  0.1078495E-02  0.1674726E-01  0.9468261E-02     3.404  0.7228770E-04  0.1742241E-02  0.1270522E-02
   116.203  0.1078552E-02  0.1674702E-01  0.9472732E-02     3.405  0.7231110E-04  0.1741875E-02  0.1276334E-02
   116.207  0.1078605E-02  0.1674595E-01  0.9475895E-02     3.405  0.7233985E-04  0.1740614E-02  0.1282395E-02
   116.211  0.1078652E-02  0.1674631E-01  0.9478396E-02     3.405  0.7237403E-04  0.1740796E-02  0.1287477E-02
   116.215  0.1078695E-02  0.1674679E-01  0.9480097E-02     3.405  0.7241339E-04  0.1741124E-02  0.1291906E-02
   116.218  0.1078724E-02  0.1674725E-01  0.9480294E-02     3.406  0.7245889E-04  0.1741459E-02  0.1296967E-02
   116.222  0.1078738E-02  0.1674754E-01  0.9479337E-02     3.406  0.7251085E-04  0.1741801E-02  0.1303275E-02
   116.226  0.1078737E-02  0.1674784E-01  0.9476134E-02     3.406  0.7256890E-04  0.1742004E-02  0.1309028E-02
   116.230  0.1078719E-02  0.1674801E-01  0.9472317E-02     3.406  0.7263123E-04  0.1742069E-02  0.1314758E-02
   116.233  0.1078686E-02  0.1674831E-01  0.9466418E-02     3.407  0.7269745E-04  0.1741961E-02  0.1320802E-02
   116.237  0.1078638E-02  0.1674955E-01  0.9459730E-02     3.407  0.7276556E-04  0.1743129E-02  0.1326977E-02
   116.241  0.1078577E-02  0.1674911E-01  0.9451646E-02     3.407  0.7283481E-04  0.1742419E-02  0.1332969E-02
   116.245  0.1078505E-02  0.1674832E-01  0.9443166E-02     3.408  0.7290413E-04  0.1741677E-02  0.1338782E-02
   116.248  0.1078432E-02  0.1674859E-01  0.9435037E-02     3.408  0.7297121E-04  0.1741719E-02  0.1344241E-02
   116.252  0.1078365E-02  0.1674754E-01  0.9428086E-02     3.408  0.7303508E-04  0.1740873E-02  0.1349656E-02
   116.256  0.1078306E-02  0.1674616E-01  0.9422176E-02     3.408  0.7309503E-04  0.1739823E-02  0.1354713E-02
   116.260  0.1078255E-02  0.1674476E-01  0.9417237E-02     3.409  0.7314919E-04  0.1738711E-02  0.1359321E-02
   116.263  0.1078213E-02  0.1674391E-01  0.9413670E-02     3.409  0.7319715E-04  0.1736531E-02  0.1363398E-02
   116.267  0.1078182E-02  0.1674313E-01  0.9410811E-02     3.409  0.7323821E-04  0.1733324E-02  0.1366252E-02
   116.271  0.1078162E-02  0.1674471E-01  0.9411848E-02     3.409  0.7327212E-04  0.1731919E-02  0.1363434E-02
   116.275  0.1078153E-02  0.1674701E-01  0.9413182E-02     3.410  0.7329741E-04  0.1731676E-02  0.1360497E-02
   116.278  0.1078156E-02  0.1674711E-01  0.9414452E-02     3.410  0.7331409E-04  0.1729491E-02  0.1357407E-02
   116.282  0.1078172E-02  0.1674677E-01  0.9415998E-02     3.410  0.7332239E-04  0.1727264E-02  0.1354424E-02
   116.286  0.1078201E-02  0.1674615E-01  0.9417406E-02     3.411  0.7332129E-04  0.1724787E-02  0.1351348E-02
   116.290  0.1078241E-02  0.1674544E-01  0.9419014E-02     3.411  0.7330904E-04  0.1722213E-02  0.1348632E-02
   116.294  0.1078290E-02  0.1674428E-01  0.9420689E-02     3.411  0.7328473E-04  0.1719714E-02  0.1346015E-02
   116.297  0.1078349E-02  0.1674272E-01  0.9422310E-02     3.411  0.7324880E-04  0.1717191E-02  0.1343530E-02
   116.301  0.1078416E-02  0.1674138E-01  0.9423926E-02     3.412  0.7320143E-04  0.1714968E-02  0.1341296E-02
   116.305  0.1078491E-02  0.1673927E-01  0.9425364E-02     3.412  0.7314448E-04  0.1711870E-02  0.1339398E-02
   116.309  0.1078573E-02  0.1673704E-01  0.9426612E-02     3.412  0.7307884E-04  0.1708815E-02  0.1337978E-02
   116.312  0.1078659E-02  0.1673453E-01  0.9427955E-02     3.412  0.7300620E-04  0.1705627E-02  0.1336672E-02
   116.316  0.1078750E-02  0.1673209E-01  0.9429393E-02     3.413  0.7292759E-04  0.1702661E-02  0.1335616E-02
   116.320  0.1078845E-02  0.1672979E-01  0.9430674E-02     3.413  0.7284522E-04  0.1699500E-02  0.1334983E-02
   116.324  0.1078942E-02  0.1672749E-01  0.9431804E-02     3.413  0.7276027E-04  0.1695929E-02  0.1334885E-02
   116.327  0.1079040E-02  0.1672520E-01  0.9432952E-02     3.414  0.7267456E-04  0.1692670E-02  0.1335399E-02
   116.331  0.1079136E-02  0.1672339E-01  0.9433970E-02     3.414  0.7259066E-04  0.1689367E-02  0.1335955E-02
   116.335  0.1079228E-02  0.1672156E-01  0.9434850E-02     3.414  0.7251027E-04  0.1686000E-02  0.1336926E-02
   116.339  0.1079317E-02  0.1671954E-01  0.9435006E-02     3.414  0.7243451E-04  0.1682696E-02  0.1339457E-02
   116.342  0.1079400E-02  0.1671617E-01  0.9434587E-02     3.415  0.7236436E-04  0.1679876E-02  0.1342506E-02
   116.346  0.1079477E-02  0.1671494E-01  0.9434155E-02     3.415  0.7230221E-04  0.1675912E-02  0.1345823E-02
   116.350  0.1079547E-02  0.1671390E-01  0.9433276E-02     3.415  0.7224828E-04  0.1671823E-02  0.1350125E-02
   116.354  0.1079608E-02  0.1671290E-01  0.9432108E-02     3.415  0.7220395E-04  0.1667767E-02  0.1355099E-02
   116.357  0.1079661E-02  0.1671241E-01  0.9430736E-02     3.416  0.7217041E-04  0.1663961E-02  0.1359979E-02
   116.361  0.1079704E-02  0.1671208E-01  0.9428999E-02     3.416  0.7214802E-04  0.1660317E-02  0.1364733E-02
   116.365  0.1079738E-02  0.1671221E-01  0.9427339E-02     3.416  0.7213694E-04  0.1656637E-02  0.1369184E-02
   116.369  0.1079760E-02  0.1671271E-01  0.9425989E-02     3.417  0.7213787E-04  0.1653005E-02  0.1373475E-02
   116.372  0.1079773E-02  0.1671440E-01  0.9424344E-02     3.417  0.7215083E-04  0.1649397E-02  0.1377031E-02
   116.376  0.1079776E-02  0.1671561E-01  0.9422472E-02     3.417  0.7217470E-04  0.1646328E-02  0.1380235E-02
   116.380  0.1079777E-02  0.1671654E-01  0.9421965E-02     3.417  0.7220507E-04  0.1643400E-02  0.1383111E-02
   116.384  0.1079782E-02  0.1671705E-01  0.9420952E-02     3.418  0.7223686E-04  0.1640617E-02  0.1385410E-02
   116.387  0.1079790E-02  0.1671730E-01  0.9419851E-02     3.418  0.7227011E-04  0.1638079E-02  0.1387058E-02
   116.391  0.1079801E-02  0.1671733E-01  0.9420132E-02     3.418  0.7230404E-04  0.1635726E-02  0.1388475E-02
   116.395  0.1079817E-02  0.1671680E-01  0.9420815E-02     3.418  0.7233744E-04  0.1633560E-02  0.1389345E-02
   116.399  0.1079835E-02  0.1671628E-01  0.9421714E-02     3.419  0.7236957E-04  0.1631676E-02  0.1389575E-02
   116.403  0.1079858E-02  0.1671573E-01  0.9422626E-02     3.419  0.7240021E-04  0.1630011E-02  0.1389125E-02
   116.406  0.1079884E-02  0.1671529E-01  0.9423749E-02     3.419  0.7242816E-04  0.1628474E-02  0.1388055E-02
   116.410  0.1079913E-02  0.1671509E-01  0.9424845E-02     3.420  0.7245336E-04  0.1627072E-02  0.1386228E-02
   116.414  0.1079945E-02  0.1671475E-01  0.9426203E-02     3.420  0.7247467E-04  0.1626058E-02  0.1383928E-02
   116.418  0.1079979E-02  0.1671513E-01  0.9427461E-02     3.420  0.7249166E-04  0.1624766E-02  0.1381410E-02
   116.421  0.1080016E-02  0.1671558E-01  0.9429038E-02     3.420  0.7250435E-04  0.1623904E-02  0.1378617E-02
   116.425  0.1080056E-02  0.1671600E-01  0.9430772E-02     3.421  0.7251180E-04  0.1623285E-02  0.1375972E-02
   116.429  0.1080098E-02  0.1671661E-01  0.9432462E-02     3.421  0.7251420E-04  0.1622983E-02  0.1373333E-02
   116.433  0.1080142E-02  0.1671742E-01  0.9434099E-02     3.421  0.7251138E-04  0.1622835E-02  0.1370533E-02
   116.436  0.1080187E-02  0.1671834E-01  0.9435932E-02     3.421  0.7250468E-04  0.1623035E-02  0.1367978E-02
   116.440  0.1080235E-02  0.1671911E-01  0.9437943E-02     3.422  0.7249670E-04  0.1623168E-02  0.1365494E-02
   116.444  0.1080286E-02  0.1671980E-01  0.9439994E-02     3.422  0.7248838E-04  0.1623084E-02  0.1363410E-02
   116.448  0.1080336E-02  0.1672030E-01  0.9441053E-02     3.422  0.7247933E-04  0.1622852E-02  0.1360354E-02
   116.451  0.1080388E-02  0.1672050E-01  0.9443004E-02     3.423  0.7247050E-04  0.1622519E-02  0.1359498E-02
   116.455  0.1080438E-02  0.1672101E-01  0.9444337E-02     3.423  0.7246146E-04  0.1621984E-02  0.1358463E-02
   116.459  0.1080487E-02  0.1672089E-01  0.9445519E-02     3.423  0.7245281E-04  0.1621780E-02  0.1357491E-02
   116.463  0.1080534E-02  0.1672071E-01  0.9446153E-02     3.423  0.7244521E-04  0.1621385E-02  0.1356898E-02
   116.466  0.1080578E-02  0.1672096E-01  0.9446368E-02     3.424  0.7243808E-04  0.1621214E-02  0.1357175E-02
   116.470  0.1080619E-02  0.1672069E-01  0.9446162E-02     3.424  0.7243242E-04  0.1620703E-02  0.1357862E-02
   116.474  0.1080657E-02  0.1672368E-01  0.9445401E-02     3.424  0.7242757E-04  0.1623022E-02  0.1359073E-02
   116.478  0.1080690E-02  0.1672271E-01  0.9444566E-02     3.425  0.7242408E-04  0.1621676E-02  0.1361065E-02
   116.481  0.1080719E-02  0.1672183E-01  0.9443582E-02     3.425  0.7242253E-04  0.1620634E-02  0.1363571E-02
   116.485  0.1080744E-02  0.1672234E-01  0.9443450E-02     3.425  0.7242216E-04  0.1620444E-02  0.1367609E-02
   116.489  0.1080764E-02  0.1672074E-01  0.9442057E-02     3.425  0.7242351E-04  0.1618796E-02  0.1370599E-02
   116.493  0.1080779E-02  0.1672026E-01  0.9440541E-02     3.426  0.7242675E-04  0.1618011E-02  0.1374498E-02
   116.496  0.1080794E-02  0.1671991E-01  0.9438441E-02     3.426  0.7242989E-04  0.1617338E-02  0.1377608E-02
   116.500  0.1080809E-02  0.1671987E-01  0.9437254E-02     3.426  0.7243296E-04  0.1616796E-02  0.1381047E-02
   116.504  0.1080825E-02  0.1671944E-01  0.9436615E-02     3.426  0.7243648E-04  0.1616547E-02  0.1383518E-02
   116.508  0.1080842E-02  0.1671924E-01  0.9436794E-02     3.427  0.7243951E-04  0.1616227E-02  0.1385765E-02
   116.512  0.1080858E-02  0.1671903E-01  0.9436476E-02     3.427  0.7244249E-04  0.1615701E-02  0.1387501E-02
   116.515  0.1080876E-02  0.1671877E-01  0.9436345E-02     3.427  0.7244585E-04  0.1614977E-02  0.1389229E-02
   116.519  0.1080894E-02  0.1671862E-01  0.9436297E-02     3.428  0.7244885E-04  0.1614135E-02  0.1390879E-02
   116.523  0.1080912E-02  0.1671769E-01  0.9436331E-02     3.428  0.7245183E-04  0.1613620E-02  0.1392592E-02
   116.527  0.1080932E-02  0.1671778E-01  0.9436482E-02     3.428  0.7245507E-04  0.1612639E-02  0.1394055E-02
   116.530  0.1080952E-02  0.1671778E-01  0.9436868E-02     3.428  0.7245792E-04  0.1611714E-02  0.1395518E-02
   116.534  0.1080972E-02  0.1671755E-01  0.9437301E-02     3.429  0.7246074E-04  0.1610910E-02  0.1396896E-02
   116.538  0.1080993E-02  0.1671758E-01  0.9437565E-02     3.429  0.7246397E-04  0.1610350E-02  0.1398191E-02
   116.542  0.1081014E-02  0.1671753E-01  0.9438019E-02     3.429  0.7246681E-04  0.1609761E-02  0.1399446E-02
   116.545  0.1081035E-02  0.1671723E-01  0.9438274E-02     3.429  0.7246954E-04  0.1609188E-02  0.1400623E-02
   116.549  0.1081057E-02  0.1671689E-01  0.9438594E-02     3.430  0.7247229E-04  0.1608579E-02  0.1401413E-02
   116.553  0.1081079E-02  0.1671646E-01  0.9438750E-02     3.430  0.7247503E-04  0.1607886E-02  0.1401886E-02
   116.557  0.1081101E-02  0.1671607E-01  0.9438989E-02     3.430  0.7247821E-04  0.1607206E-02  0.1402660E-02
   116.560  0.1081123E-02  0.1671572E-01  0.9439360E-02     3.431  0.7248101E-04  0.1606510E-02  0.1403606E-02
   116.564  0.1081145E-02  0.1671550E-01  0.9439765E-02     3.431  0.7248373E-04  0.1605664E-02  0.1404558E-02
   116.568  0.1081167E-02  0.1671596E-01  0.9440235E-02     3.431  0.7248648E-04  0.1603905E-02  0.1405580E-02
   116.572  0.1081189E-02  0.1671558E-01  0.9440680E-02     3.431  0.7248963E-04  0.1603692E-02  0.1406455E-02
   116.575  0.1081210E-02  0.1671531E-01  0.9440911E-02     3.432  0.7249249E-04  0.1603326E-02  0.1407284E-02
   116.579  0.1081230E-02  0.1671526E-01  0.9440982E-02     3.432  0.7249533E-04  0.1602815E-02  0.1407821E-02
   116.583  0.1081251E-02  0.1671496E-01  0.9441224E-02     3.432  0.7249817E-04  0.1602044E-02  0.1408673E-02
   116.587  0.1081270E-02  0.1671398E-01  0.9441414E-02     3.433  0.7250102E-04  0.1600945E-02  0.1409676E-02
   116.590  0.1081289E-02  0.1671469E-01  0.9441585E-02     3.433  0.7250392E-04  0.1598327E-02  0.1410536E-02
   116.594  0.1081308E-02  0.1671369E-01  0.9441901E-02     3.433  0.7250689E-04  0.1598337E-02  0.1411557E-02
   116.598  0.1081326E-02  0.1671296E-01  0.9442163E-02     3.433  0.7251026E-04  0.1598175E-02  0.1412412E-02
   116.602  0.1081344E-02  0.1671220E-01  0.9442149E-02     3.434  0.7251320E-04  0.1597790E-02  0.1413121E-02
   116.606  0.1081362E-02  0.1671153E-01  0.9442240E-02     3.434  0.7251612E-04  0.1597393E-02  0.1413885E-02
   116.609  0.1081381E-02  0.1671082E-01  0.9442219E-02     3.434  0.7251907E-04  0.1596686E-02  0.1414593E-02
   116.613  0.1081399E-02  0.1671035E-01  0.9441967E-02     3.434  0.7252205E-04  0.1596067E-02  0.1415107E-02
   116.617  0.1081417E-02  0.1670983E-01  0.9441682E-02     3.435  0.7252505E-04  0.1595268E-02  0.1416006E-02
   116.621  0.1081435E-02  0.1670949E-01  0.9442631E-02     3.435  0.7252798E-04  0.1594404E-02  0.1416622E-02
   116.624  0.1081453E-02  0.1670901E-01  0.9442362E-02     3.435  0.7253090E-04  0.1593754E-02  0.1417592E-02
   116.628  0.1081471E-02  0.1670859E-01  0.9441698E-02     3.436  0.7253385E-04  0.1593128E-02  0.1418168E-02
   116.632  0.1081489E-02  0.1670830E-01  0.9442083E-02     3.436  0.7253689E-04  0.1592324E-02  0.1419068E-02
   116.636  0.1081507E-02  0.1670730E-01  0.9442578E-02     3.436  0.7253981E-04  0.1590890E-02  0.1419901E-02
   116.639  0.1081526E-02  0.1670720E-01  0.9442879E-02     3.436  0.7254275E-04  0.1590122E-02  0.1420492E-02
   116.643  0.1081544E-02  0.1670677E-01  0.9443280E-02     3.437  0.7254569E-04  0.1589556E-02  0.1421181E-02
   116.647  0.1081562E-02  0.1670749E-01  0.9443685E-02     3.437  0.7254868E-04  0.1590085E-02  0.1421874E-02
   116.651  0.1081580E-02  0.1670679E-01  0.9444157E-02     3.437  0.7255166E-04  0.1589058E-02  0.1422674E-02
   116.654  0.1081598E-02  0.1670767E-01  0.9445576E-02     3.437  0.7255459E-04  0.1589088E-02  0.1423381E-02
   116.658  0.1081616E-02  0.1670667E-01  0.9445981E-02     3.438  0.7255754E-04  0.1587923E-02  0.1424146E-02
   116.662  0.1081634E-02  0.1670568E-01  0.9446320E-02     3.438  0.7256047E-04  0.1586783E-02  0.1424847E-02
   116.666  0.1081652E-02  0.1670464E-01  0.9446735E-02     3.438  0.7256352E-04  0.1585500E-02  0.1425504E-02
   116.669  0.1081669E-02  0.1670427E-01  0.9446871E-02     3.439  0.7256698E-04  0.1584706E-02  0.1426644E-02
   116.673  0.1081684E-02  0.1670365E-01  0.9447223E-02     3.439  0.7257085E-04  0.1584241E-02  0.1428270E-02
   116.677  0.1081698E-02  0.1670233E-01  0.9446890E-02     3.439  0.7257527E-04  0.1583000E-02  0.1430353E-02
   116.681  0.1081710E-02  0.1670224E-01  0.9446416E-02     3.439  0.7258021E-04  0.1582392E-02  0.1432542E-02
   116.684  0.1081722E-02  0.1670195E-01  0.9445723E-02     3.440  0.7258549E-04  0.1581714E-02  0.1435108E-02
   116.688  0.1081732E-02  0.1670158E-01  0.9444524E-02     3.440  0.7259110E-04  0.1580985E-02  0.1438251E-02
   116.692  0.1081741E-02  0.1670129E-01  0.9443931E-02     3.440  0.7259706E-04  0.1580505E-02  0.1440756E-02
   116.696  0.1081750E-02  0.1670074E-01  0.9443373E-02     3.441  0.7260327E-04  0.1579907E-02  0.1443392E-02
   116.700  0.1081757E-02  0.1670020E-01  0.9444084E-02     3.441  0.7260927E-04  0.1579414E-02  0.1444020E-02
   116.703  0.1081764E-02  0.1670038E-01  0.9443569E-02     3.441  0.7261589E-04  0.1579177E-02  0.1447207E-02
   116.707  0.1081756E-02  0.1669996E-01  0.9441859E-02     3.441  0.7262691E-04  0.1578512E-02  0.1448505E-02
   116.711  0.1081729E-02  0.1669968E-01  0.9438878E-02     3.442  0.7264354E-04  0.1577678E-02  0.1447575E-02
   116.715  0.1081683E-02  0.1670024E-01  0.9434517E-02     3.442  0.7266553E-04  0.1574919E-02  0.1444574E-02
   116.718  0.1081620E-02  0.1669986E-01  0.9428958E-02     3.442  0.7269263E-04  0.1574304E-02  0.1439887E-02
   116.722  0.1081542E-02  0.1669934E-01  0.9422852E-02     3.442  0.7272422E-04  0.1573898E-02  0.1434484E-02
   116.726  0.1081451E-02  0.1669885E-01  0.9416789E-02     3.443  0.7276067E-04  0.1573362E-02  0.1428722E-02
   116.730  0.1081350E-02  0.1669828E-01  0.9410969E-02     3.443  0.7280100E-04  0.1572699E-02  0.1423191E-02
   116.733  0.1081241E-02  0.1670104E-01  0.9408669E-02     3.443  0.7284466E-04  0.1570561E-02  0.1421966E-02
   116.737  0.1081126E-02  0.1670791E-01  0.9411095E-02     3.444  0.7289102E-04  0.1566521E-02  0.1426950E-02
   116.741  0.1081009E-02  0.1671546E-01  0.9414308E-02     3.444  0.7293877E-04  0.1563171E-02  0.1432982E-02
   116.745  0.1080893E-02  0.1672179E-01  0.9418232E-02     3.444  0.7298776E-04  0.1559324E-02  0.1439748E-02
   116.748  0.1080780E-02  0.1672775E-01  0.9422908E-02     3.444  0.7303661E-04  0.1555953E-02  0.1447485E-02
   116.752  0.1080674E-02  0.1673330E-01  0.9428339E-02     3.445  0.7308420E-04  0.1552902E-02  0.1456259E-02
   116.756  0.1080577E-02  0.1673814E-01  0.9434491E-02     3.445  0.7312915E-04  0.1550123E-02  0.1465709E-02
   116.760  0.1080492E-02  0.1674232E-01  0.9441306E-02     3.445  0.7317095E-04  0.1547796E-02  0.1476162E-02
   116.763  0.1080421E-02  0.1674583E-01  0.9448832E-02     3.445  0.7320826E-04  0.1545740E-02  0.1487386E-02
   116.767  0.1080365E-02  0.1674748E-01  0.9456784E-02     3.446  0.7323970E-04  0.1543055E-02  0.1499375E-02
   116.771  0.1080328E-02  0.1674972E-01  0.9465126E-02     3.446  0.7326507E-04  0.1541831E-02  0.1511981E-02
   116.775  0.1080310E-02  0.1675129E-01  0.9474242E-02     3.446  0.7328338E-04  0.1540822E-02  0.1525640E-02
   116.778  0.1080310E-02  0.1675210E-01  0.9483813E-02     3.447  0.7329373E-04  0.1540107E-02  0.1540059E-02
   116.782  0.1080331E-02  0.1675334E-01  0.9493552E-02     3.447  0.7329662E-04  0.1540226E-02  0.1555018E-02
   116.786  0.1080373E-02  0.1675251E-01  0.9503480E-02     3.447  0.7329155E-04  0.1539625E-02  0.1570513E-02
   116.790  0.1080433E-02  0.1675092E-01  0.9513371E-02     3.447  0.7327841E-04  0.1539438E-02  0.1586230E-02
   116.793  0.1080511E-02  0.1674937E-01  0.9523336E-02     3.448  0.7325889E-04  0.1539279E-02  0.1602351E-02
   116.797  0.1080602E-02  0.1674748E-01  0.9533143E-02     3.448  0.7323384E-04  0.1539852E-02  0.1618038E-02
   116.801  0.1080706E-02  0.1674584E-01  0.9542350E-02     3.448  0.7320361E-04  0.1541069E-02  0.1633315E-02
   116.805  0.1080820E-02  0.1674346E-01  0.9551287E-02     3.448  0.7316988E-04  0.1541761E-02  0.1648428E-02
   116.809  0.1080943E-02  0.1674089E-01  0.9558175E-02     3.449  0.7313303E-04  0.1542327E-02  0.1662292E-02
   116.812  0.1081072E-02  0.1673851E-01  0.9566055E-02     3.449  0.7309498E-04  0.1543074E-02  0.1675924E-02
   116.816  0.1081204E-02  0.1673671E-01  0.9573568E-02     3.449  0.7305641E-04  0.1544422E-02  0.1689113E-02
   116.820  0.1081337E-02  0.1673439E-01  0.9579648E-02     3.450  0.7301799E-04  0.1545235E-02  0.1700319E-02
   116.824  0.1081470E-02  0.1673204E-01  0.9584777E-02     3.450  0.7298159E-04  0.1546297E-02  0.1710013E-02
   116.827  0.1081598E-02  0.1672980E-01  0.9588436E-02     3.450  0.7294719E-04  0.1547516E-02  0.1717772E-02
   116.831  0.1081721E-02  0.1672754E-01  0.9591365E-02     3.450  0.7291597E-04  0.1548573E-02  0.1723878E-02
   116.835  0.1081837E-02  0.1672541E-01  0.9592970E-02     3.451  0.7288770E-04  0.1549471E-02  0.1728048E-02
   116.839  0.1081943E-02  0.1672341E-01  0.9593598E-02     3.451  0.7286373E-04  0.1550148E-02  0.1730022E-02
   116.842  0.1082038E-02  0.1672090E-01  0.9593206E-02     3.451  0.7284392E-04  0.1550916E-02  0.1729697E-02
   116.846  0.1082120E-02  0.1671928E-01  0.9591867E-02     3.452  0.7282820E-04  0.1551105E-02  0.1727751E-02
   116.850  0.1082188E-02  0.1671742E-01  0.9589553E-02     3.452  0.7281738E-04  0.1550724E-02  0.1723846E-02
   116.854  0.1082240E-02  0.1671562E-01  0.9586585E-02     3.452  0.7281092E-04  0.1550283E-02  0.1718877E-02
   116.857  0.1082275E-02  0.1671391E-01  0.9582267E-02     3.452  0.7280955E-04  0.1549491E-02  0.1711745E-02
   116.861  0.1082294E-02  0.1671231E-01  0.9576547E-02     3.453  0.7281244E-04  0.1548268E-02  0.1702824E-02
   116.865  0.1082305E-02  0.1671068E-01  0.9571096E-02     3.453  0.7281736E-04  0.1547332E-02  0.1694138E-02
   116.869  0.1082320E-02  0.1670878E-01  0.9566726E-02     3.453  0.7282151E-04  0.1546225E-02  0.1687284E-02
   116.872  0.1082337E-02  0.1670706E-01  0.9563532E-02     3.453  0.7282425E-04  0.1544790E-02  0.1682134E-02
   116.876  0.1082358E-02  0.1670633E-01  0.9560964E-02     3.454  0.7282600E-04  0.1540665E-02  0.1678183E-02
   116.880  0.1082382E-02  0.1670309E-01  0.9559071E-02     3.454  0.7282650E-04  0.1539424E-02  0.1675232E-02
   116.884  0.1082410E-02  0.1670077E-01  0.9557610E-02     3.454  0.7282637E-04  0.1538671E-02  0.1673055E-02
   116.887  0.1082440E-02  0.1669861E-01  0.9556503E-02     3.455  0.7282456E-04  0.1537567E-02  0.1671462E-02
   116.891  0.1082472E-02  0.1669638E-01  0.9555555E-02     3.455  0.7282213E-04  0.1536220E-02  0.1670001E-02
   116.895  0.1082507E-02  0.1669312E-01  0.9554225E-02     3.455  0.7281937E-04  0.1533896E-02  0.1668296E-02
   116.899  0.1082544E-02  0.1669068E-01  0.9553831E-02     3.455  0.7281535E-04  0.1532668E-02  0.1667696E-02
   116.902  0.1082582E-02  0.1668860E-01  0.9553419E-02     3.456  0.7281109E-04  0.1532906E-02  0.1667196E-02
   116.906  0.1082622E-02  0.1668801E-01  0.9554042E-02     3.456  0.7280684E-04  0.1530561E-02  0.1667093E-02
   116.910  0.1082661E-02  0.1668618E-01  0.9553164E-02     3.456  0.7280210E-04  0.1528727E-02  0.1666506E-02
   116.914  0.1082702E-02  0.1668349E-01  0.9553085E-02     3.457  0.7279700E-04  0.1527569E-02  0.1666403E-02
   116.917  0.1082742E-02  0.1668279E-01  0.9552775E-02     3.457  0.7279274E-04  0.1526498E-02  0.1666510E-02
   116.921  0.1082780E-02  0.1668172E-01  0.9552797E-02     3.457  0.7278843E-04  0.1524920E-02  0.1666528E-02
   116.925  0.1082818E-02  0.1668102E-01  0.9552888E-02     3.457  0.7278424E-04  0.1523352E-02  0.1667122E-02
   116.929  0.1082855E-02  0.1668038E-01  0.9553183E-02     3.458  0.7278126E-04  0.1522269E-02  0.1667475E-02
   116.933  0.1082889E-02  0.1668000E-01  0.9553286E-02     3.458  0.7277864E-04  0.1521537E-02  0.1667775E-02
   116.936  0.1082920E-02  0.1667950E-01  0.9552830E-02     3.458  0.7277687E-04  0.1520686E-02  0.1668135E-02
   116.940  0.1082949E-02  0.1667927E-01  0.9552952E-02     3.458  0.7277566E-04  0.1520091E-02  0.1668313E-02
   116.944  0.1082975E-02  0.1667942E-01  0.9553131E-02     3.459  0.7277608E-04  0.1520018E-02  0.1668305E-02
   116.948  0.1082998E-02  0.1668031E-01  0.9553437E-02     3.459  0.7277722E-04  0.1519686E-02  0.1668427E-02
   116.951  0.1083018E-02  0.1668059E-01  0.9553745E-02     3.459  0.7277908E-04  0.1519482E-02  0.1668622E-02
   116.955  0.1083035E-02  0.1668108E-01  0.9553912E-02     3.460  0.7278179E-04  0.1519156E-02  0.1668856E-02
   116.959  0.1083053E-02  0.1668131E-01  0.9554263E-02     3.460  0.7278451E-04  0.1518797E-02  0.1669142E-02
   116.963  0.1083071E-02  0.1668136E-01  0.9554609E-02     3.460  0.7278741E-04  0.1518307E-02  0.1669793E-02
   116.966  0.1083089E-02  0.1668125E-01  0.9554947E-02     3.460  0.7279011E-04  0.1517844E-02  0.1670182E-02
   116.970  0.1083107E-02  0.1668123E-01  0.9555079E-02     3.461  0.7279282E-04  0.1517483E-02  0.1670514E-02
   116.974  0.1083124E-02  0.1668249E-01  0.9555052E-02     3.461  0.7279554E-04  0.1516430E-02  0.1670733E-02
   116.978  0.1083142E-02  0.1668198E-01  0.9555011E-02     3.461  0.7279811E-04  0.1516000E-02  0.1670943E-02
   116.981  0.1083160E-02  0.1668135E-01  0.9555042E-02     3.461  0.7280082E-04  0.1515555E-02  0.1671130E-02
   116.985  0.1083177E-02  0.1668158E-01  0.9555355E-02     3.462  0.7280354E-04  0.1512981E-02  0.1671641E-02
   116.989  0.1083195E-02  0.1668062E-01  0.9555605E-02     3.462  0.7280639E-04  0.1512932E-02  0.1672163E-02
   116.993  0.1083213E-02  0.1667975E-01  0.9555834E-02     3.462  0.7280916E-04  0.1512756E-02  0.1672862E-02
   116.996  0.1083231E-02  0.1667889E-01  0.9556087E-02     3.463  0.7281188E-04  0.1512437E-02  0.1673535E-02
   117.000  0.1083249E-02  0.1667814E-01  0.9556452E-02     3.463  0.7281433E-04  0.1512020E-02  0.1674256E-02
   117.004  0.1083265E-02  0.1667586E-01  0.9556353E-02     3.463  0.7281762E-04  0.1510479E-02  0.1675170E-02
   117.008  0.1083270E-02  0.1667559E-01  0.9556026E-02     3.463  0.7282350E-04  0.1510022E-02  0.1677008E-02
   117.011  0.1083263E-02  0.1667576E-01  0.9555284E-02     3.464  0.7283203E-04  0.1510310E-02  0.1678851E-02
   117.015  0.1083245E-02  0.1667657E-01  0.9554668E-02     3.464  0.7284291E-04  0.1510844E-02  0.1680354E-02
   117.019  0.1083216E-02  0.1667800E-01  0.9554146E-02     3.464  0.7285646E-04  0.1511179E-02  0.1681643E-02
   117.023  0.1083177E-02  0.1667932E-01  0.9553082E-02     3.465  0.7287225E-04  0.1512080E-02  0.1682984E-02
   117.026  0.1083130E-02  0.1668067E-01  0.9552102E-02     3.465  0.7288972E-04  0.1513003E-02  0.1684390E-02
   117.030  0.1083075E-02  0.1668170E-01  0.9551261E-02     3.465  0.7290919E-04  0.1513685E-02  0.1685412E-02
   117.034  0.1083015E-02  0.1668257E-01  0.9550712E-02     3.465  0.7292996E-04  0.1514187E-02  0.1686124E-02
   117.038  0.1082951E-02  0.1668335E-01  0.9550004E-02     3.466  0.7295161E-04  0.1514552E-02  0.1686262E-02
   117.041  0.1082885E-02  0.1668393E-01  0.9549577E-02     3.466  0.7297399E-04  0.1514597E-02  0.1686235E-02
   117.045  0.1082819E-02  0.1668406E-01  0.9549715E-02     3.466  0.7299668E-04  0.1514334E-02  0.1686226E-02
   117.049  0.1082755E-02  0.1668380E-01  0.9550303E-02     3.466  0.7301901E-04  0.1514064E-02  0.1685758E-02
   117.053  0.1082695E-02  0.1668311E-01  0.9551168E-02     3.467  0.7304047E-04  0.1513405E-02  0.1684844E-02
   117.056  0.1082639E-02  0.1668181E-01  0.9552565E-02     3.467  0.7306117E-04  0.1512340E-02  0.1683576E-02
   117.060  0.1082591E-02  0.1668028E-01  0.9554168E-02     3.467  0.7308024E-04  0.1510815E-02  0.1681703E-02
   117.064  0.1082551E-02  0.1667815E-01  0.9556293E-02     3.468  0.7309715E-04  0.1509033E-02  0.1679719E-02
   117.068  0.1082517E-02  0.1667589E-01  0.9558852E-02     3.468  0.7311223E-04  0.1507027E-02  0.1677163E-02
   117.072  0.1082489E-02  0.1667414E-01  0.9561650E-02     3.468  0.7312500E-04  0.1504771E-02  0.1674109E-02
   117.075  0.1082469E-02  0.1667183E-01  0.9564724E-02     3.468  0.7313485E-04  0.1502705E-02  0.1670691E-02
   117.079  0.1082457E-02  0.1666948E-01  0.9567885E-02     3.469  0.7314202E-04  0.1501072E-02  0.1666681E-02
   117.083  0.1082454E-02  0.1666676E-01  0.9571983E-02     3.469  0.7314662E-04  0.1498997E-02  0.1662342E-02
   117.087  0.1082461E-02  0.1666402E-01  0.9575374E-02     3.469  0.7314833E-04  0.1497135E-02  0.1658196E-02
   117.090  0.1082477E-02  0.1666133E-01  0.9578964E-02     3.470  0.7314696E-04  0.1495161E-02  0.1653595E-02
   117.094  0.1082503E-02  0.1665864E-01  0.9582780E-02     3.470  0.7314256E-04  0.1493028E-02  0.1648659E-02
   117.098  0.1082538E-02  0.1665585E-01  0.9586609E-02     3.470  0.7313607E-04  0.1490998E-02  0.1643633E-02
   117.102  0.1082582E-02  0.1665293E-01  0.9590610E-02     3.470  0.7312721E-04  0.1489087E-02  0.1638930E-02
   117.105  0.1082635E-02  0.1664922E-01  0.9593705E-02     3.471  0.7311597E-04  0.1486691E-02  0.1634609E-02
   117.109  0.1082695E-02  0.1664645E-01  0.9597796E-02     3.471  0.7310319E-04  0.1485087E-02  0.1630622E-02
   117.113  0.1082762E-02  0.1664561E-01  0.9603829E-02     3.471  0.7308867E-04  0.1484638E-02  0.1623853E-02
   117.117  0.1082835E-02  0.1664483E-01  0.9610253E-02     3.471  0.7307355E-04  0.1484169E-02  0.1615796E-02
   117.120  0.1082913E-02  0.1664394E-01  0.9614705E-02     3.472  0.7305746E-04  0.1483366E-02  0.1609540E-02
   117.124  0.1082993E-02  0.1664289E-01  0.9619010E-02     3.472  0.7304151E-04  0.1482459E-02  0.1605146E-02
   117.128  0.1083076E-02  0.1664150E-01  0.9622845E-02     3.472  0.7302525E-04  0.1481467E-02  0.1601086E-02
   117.132  0.1083159E-02  0.1663996E-01  0.9625961E-02     3.473  0.7300981E-04  0.1480225E-02  0.1597621E-02
   117.135  0.1083241E-02  0.1663836E-01  0.9628584E-02     3.473  0.7299548E-04  0.1478819E-02  0.1595230E-02
   117.139  0.1083321E-02  0.1663665E-01  0.9630289E-02     3.473  0.7298203E-04  0.1477426E-02  0.1593261E-02
   117.143  0.1083397E-02  0.1663537E-01  0.9631002E-02     3.473  0.7297050E-04  0.1476091E-02  0.1592445E-02
   117.147  0.1083469E-02  0.1663395E-01  0.9631201E-02     3.474  0.7296069E-04  0.1474871E-02  0.1592528E-02
   117.150  0.1083534E-02  0.1663265E-01  0.9630659E-02     3.474  0.7295270E-04  0.1473884E-02  0.1593816E-02
   117.154  0.1083591E-02  0.1663193E-01  0.9630478E-02     3.474  0.7294739E-04  0.1471405E-02  0.1596483E-02
   117.158  0.1083641E-02  0.1663058E-01  0.9628650E-02     3.475  0.7294457E-04  0.1471091E-02  0.1599839E-02
   117.162  0.1083686E-02  0.1662907E-01  0.9626247E-02     3.475  0.7294330E-04  0.1470423E-02  0.1603987E-02
   117.165  0.1083727E-02  0.1662745E-01  0.9623789E-02     3.475  0.7294460E-04  0.1469750E-02  0.1608670E-02
   117.169  0.1083770E-02  0.1662629E-01  0.9622148E-02     3.475  0.7294554E-04  0.1468887E-02  0.1612363E-02
   117.173  0.1083815E-02  0.1662477E-01  0.9620769E-02     3.476  0.7294656E-04  0.1467671E-02  0.1615856E-02
   117.177  0.1083857E-02  0.1662347E-01  0.9619525E-02     3.476  0.7294883E-04  0.1466453E-02  0.1618379E-02
   117.180  0.1083894E-02  0.1662284E-01  0.9618359E-02     3.476  0.7295258E-04  0.1465269E-02  0.1620019E-02
   117.184  0.1083925E-02  0.1662301E-01  0.9617214E-02     3.477  0.7295860E-04  0.1463654E-02  0.1620767E-02
   117.188  0.1083949E-02  0.1662232E-01  0.9616451E-02     3.477  0.7296578E-04  0.1463731E-02  0.1621109E-02
   117.192  0.1083967E-02  0.1662298E-01  0.9615452E-02     3.477  0.7297529E-04  0.1462089E-02  0.1621017E-02
   117.195  0.1083978E-02  0.1662282E-01  0.9614468E-02     3.477  0.7298596E-04  0.1461882E-02  0.1620444E-02
   117.199  0.1083982E-02  0.1662265E-01  0.9613610E-02     3.478  0.7299848E-04  0.1461700E-02  0.1619843E-02
   117.203  0.1083979E-02  0.1662335E-01  0.9613713E-02     3.478  0.7301173E-04  0.1461889E-02  0.1617528E-02
   117.207  0.1083970E-02  0.1662363E-01  0.9612764E-02     3.478  0.7302696E-04  0.1461884E-02  0.1617728E-02
   117.210  0.1083954E-02  0.1662403E-01  0.9611853E-02     3.478  0.7304285E-04  0.1461961E-02  0.1617767E-02
   117.214  0.1083932E-02  0.1662549E-01  0.9611396E-02     3.479  0.7305975E-04  0.1463180E-02  0.1617720E-02
   117.218  0.1083905E-02  0.1662588E-01  0.9610819E-02     3.479  0.7307650E-04  0.1463768E-02  0.1617539E-02
   117.222  0.1083875E-02  0.1662545E-01  0.9610506E-02     3.479  0.7309392E-04  0.1463912E-02  0.1617497E-02
   117.225  0.1083841E-02  0.1662407E-01  0.9609468E-02     3.480  0.7311076E-04  0.1464043E-02  0.1617976E-02
   117.229  0.1083807E-02  0.1662324E-01  0.9608324E-02     3.480  0.7312724E-04  0.1464202E-02  0.1618433E-02
   117.233  0.1083772E-02  0.1662189E-01  0.9607198E-02     3.480  0.7314223E-04  0.1464368E-02  0.1619239E-02
   117.237  0.1083738E-02  0.1661955E-01  0.9606126E-02     3.480  0.7315653E-04  0.1464780E-02  0.1620228E-02
   117.240  0.1083706E-02  0.1661778E-01  0.9605170E-02     3.481  0.7316900E-04  0.1464719E-02  0.1621381E-02
   117.244  0.1083678E-02  0.1661560E-01  0.9604361E-02     3.481  0.7317940E-04  0.1464768E-02  0.1622551E-02
   117.248  0.1083654E-02  0.1661327E-01  0.9603711E-02     3.481  0.7318842E-04  0.1465268E-02  0.1624037E-02
   117.252  0.1083636E-02  0.1661050E-01  0.9603308E-02     3.482  0.7319498E-04  0.1465891E-02  0.1625764E-02
   117.256  0.1083624E-02  0.1660729E-01  0.9603384E-02     3.482  0.7319969E-04  0.1466314E-02  0.1627775E-02
   117.259  0.1083619E-02  0.1660396E-01  0.9603639E-02     3.482  0.7320156E-04  0.1466721E-02  0.1630085E-02
   117.263  0.1083621E-02  0.1660033E-01  0.9604865E-02     3.482  0.7320136E-04  0.1467497E-02  0.1632161E-02
   117.267  0.1083632E-02  0.1659638E-01  0.9605829E-02     3.483  0.7319945E-04  0.1468333E-02  0.1634389E-02
   117.271  0.1083651E-02  0.1659255E-01  0.9606814E-02     3.483  0.7319507E-04  0.1469173E-02  0.1636483E-02
   117.274  0.1083678E-02  0.1658945E-01  0.9608661E-02     3.483  0.7318859E-04  0.1470937E-02  0.1638635E-02
   117.278  0.1083713E-02  0.1658606E-01  0.9611234E-02     3.484  0.7318106E-04  0.1472949E-02  0.1640668E-02
   117.282  0.1083755E-02  0.1658493E-01  0.9615808E-02     3.484  0.7317170E-04  0.1473795E-02  0.1645748E-02
   117.286  0.1083805E-02  0.1658388E-01  0.9620637E-02     3.484  0.7316121E-04  0.1474280E-02  0.1651145E-02
   117.289  0.1083861E-02  0.1658287E-01  0.9624723E-02     3.484  0.7315004E-04  0.1474376E-02  0.1656112E-02
   117.293  0.1083922E-02  0.1658191E-01  0.9628969E-02     3.485  0.7313820E-04  0.1474603E-02  0.1660200E-02
   117.297  0.1083988E-02  0.1658063E-01  0.9633287E-02     3.485  0.7312607E-04  0.1474652E-02  0.1663777E-02
   117.301  0.1084056E-02  0.1657936E-01  0.9637123E-02     3.485  0.7311431E-04  0.1474527E-02  0.1666716E-02
   117.304  0.1084120E-02  0.1657836E-01  0.9640148E-02     3.485  0.7309822E-04  0.1474548E-02  0.1669709E-02
   117.308  0.1084176E-02  0.1657848E-01  0.9642546E-02     3.486  0.7307786E-04  0.1474759E-02  0.1673036E-02
   117.312  0.1084224E-02  0.1657936E-01  0.9643823E-02     3.486  0.7305285E-04  0.1476331E-02  0.1676055E-02
   117.316  0.1084263E-02  0.1657834E-01  0.9644228E-02     3.486  0.7302393E-04  0.1476210E-02  0.1678636E-02
   117.319  0.1084292E-02  0.1657740E-01  0.9641919E-02     3.487  0.7299255E-04  0.1476342E-02  0.1683136E-02
   117.323  0.1084312E-02  0.1657695E-01  0.9640851E-02     3.487  0.7295921E-04  0.1477068E-02  0.1683751E-02
   117.327  0.1084323E-02  0.1657672E-01  0.9639356E-02     3.487  0.7292472E-04  0.1477954E-02  0.1684411E-02
   117.331  0.1084324E-02  0.1657671E-01  0.9637721E-02     3.487  0.7289002E-04  0.1479000E-02  0.1685777E-02
   117.334  0.1084319E-02  0.1657649E-01  0.9635400E-02     3.488  0.7285569E-04  0.1479683E-02  0.1686738E-02
   117.338  0.1084312E-02  0.1657652E-01  0.9632786E-02     3.488  0.7282111E-04  0.1479824E-02  0.1688692E-02
   117.342  0.1084304E-02  0.1657640E-01  0.9631478E-02     3.488  0.7278781E-04  0.1479926E-02  0.1690957E-02
   117.346  0.1084292E-02  0.1657645E-01  0.9629732E-02     3.489  0.7275659E-04  0.1479826E-02  0.1692650E-02
   117.349  0.1084276E-02  0.1657622E-01  0.9629104E-02     3.489  0.7272986E-04  0.1480103E-02  0.1696010E-02
   117.353  0.1084256E-02  0.1657689E-01  0.9629453E-02     3.489  0.7270753E-04  0.1480810E-02  0.1697540E-02
   117.357  0.1084234E-02  0.1657712E-01  0.9630652E-02     3.489  0.7269090E-04  0.1481256E-02  0.1697405E-02
   117.361  0.1084211E-02  0.1657820E-01  0.9631791E-02     3.490  0.7267966E-04  0.1482091E-02  0.1697513E-02
   117.364  0.1084188E-02  0.1657924E-01  0.9632802E-02     3.490  0.7267418E-04  0.1482700E-02  0.1697830E-02
   117.368  0.1084166E-02  0.1657953E-01  0.9633635E-02     3.490  0.7267531E-04  0.1482990E-02  0.1698273E-02
   117.372  0.1084147E-02  0.1657936E-01  0.9634530E-02     3.491  0.7268258E-04  0.1482897E-02  0.1698828E-02
   117.376  0.1084135E-02  0.1657923E-01  0.9635709E-02     3.491  0.7269559E-04  0.1482984E-02  0.1699753E-02
   117.379  0.1084131E-02  0.1657791E-01  0.9638675E-02     3.491  0.7271490E-04  0.1482255E-02  0.1702048E-02
   117.383  0.1084135E-02  0.1657661E-01  0.9640570E-02     3.491  0.7273941E-04  0.1481086E-02  0.1704107E-02
   117.387  0.1084147E-02  0.1657385E-01  0.9642857E-02     3.492  0.7276896E-04  0.1479771E-02  0.1706772E-02
   117.391  0.1084167E-02  0.1657243E-01  0.9645593E-02     3.492  0.7280240E-04  0.1478796E-02  0.1709742E-02
   117.394  0.1084196E-02  0.1657066E-01  0.9648903E-02     3.492  0.7283942E-04  0.1477656E-02  0.1713352E-02
   117.398  0.1084233E-02  0.1656886E-01  0.9652401E-02     3.492  0.7287926E-04  0.1476355E-02  0.1717429E-02
   117.402  0.1084277E-02  0.1656704E-01  0.9658055E-02     3.493  0.7292051E-04  0.1475238E-02  0.1723301E-02
   117.406  0.1084329E-02  0.1656517E-01  0.9661377E-02     3.493  0.7296207E-04  0.1474039E-02  0.1727651E-02
   117.409  0.1084386E-02  0.1656436E-01  0.9665005E-02     3.493  0.7300335E-04  0.1472218E-02  0.1732701E-02
   117.413  0.1084449E-02  0.1656339E-01  0.9669927E-02     3.494  0.7304312E-04  0.1470548E-02  0.1739414E-02
   117.417  0.1084515E-02  0.1656258E-01  0.9674707E-02     3.494  0.7308033E-04  0.1469161E-02  0.1746139E-02
   117.421  0.1084585E-02  0.1656114E-01  0.9679570E-02     3.494  0.7311413E-04  0.1468083E-02  0.1753237E-02
   117.424  0.1084656E-02  0.1655929E-01  0.9684303E-02     3.494  0.7314364E-04  0.1467665E-02  0.1760031E-02
   117.428  0.1084728E-02  0.1655925E-01  0.9688670E-02     3.495  0.7316802E-04  0.1466922E-02  0.1767010E-02
   117.432  0.1084799E-02  0.1655922E-01  0.9693228E-02     3.495  0.7318676E-04  0.1466482E-02  0.1773863E-02
   117.436  0.1084868E-02  0.1655943E-01  0.9697637E-02     3.495  0.7319904E-04  0.1466265E-02  0.1780393E-02
   117.440  0.1084934E-02  0.1655988E-01  0.9701779E-02     3.496  0.7320532E-04  0.1466311E-02  0.1786877E-02
   117.443  0.1084994E-02  0.1656054E-01  0.9704094E-02     3.496  0.7320546E-04  0.1466205E-02  0.1792182E-02
   117.447  0.1085048E-02  0.1656169E-01  0.9706541E-02     3.496  0.7320179E-04  0.1466338E-02  0.1797976E-02
   117.451  0.1085096E-02  0.1656323E-01  0.9709799E-02     3.496  0.7319795E-04  0.1466501E-02  0.1803659E-02
   117.455  0.1085140E-02  0.1656468E-01  0.9712530E-02     3.497  0.7319749E-04  0.1466685E-02  0.1808756E-02
   117.458  0.1085176E-02  0.1656713E-01  0.9714637E-02     3.497  0.7320067E-04  0.1465978E-02  0.1813434E-02
   117.462  0.1085199E-02  0.1656922E-01  0.9716429E-02     3.497  0.7320933E-04  0.1466909E-02  0.1818425E-02
   117.466  0.1085213E-02  0.1657126E-01  0.9717791E-02     3.498  0.7322159E-04  0.1468034E-02  0.1823095E-02
   117.470  0.1085219E-02  0.1657313E-01  0.9718770E-02     3.498  0.7323743E-04  0.1469054E-02  0.1827273E-02
   117.473  0.1085217E-02  0.1657506E-01  0.9719540E-02     3.498  0.7325705E-04  0.1469985E-02  0.1830518E-02
   117.477  0.1085207E-02  0.1657751E-01  0.9720392E-02     3.498  0.7327966E-04  0.1471344E-02  0.1832451E-02
   117.481  0.1085189E-02  0.1657979E-01  0.9720820E-02     3.499  0.7330512E-04  0.1472485E-02  0.1834008E-02
   117.485  0.1085165E-02  0.1658183E-01  0.9721091E-02     3.499  0.7333354E-04  0.1473549E-02  0.1834952E-02
   117.488  0.1085135E-02  0.1658366E-01  0.9721123E-02     3.499  0.7336361E-04  0.1474554E-02  0.1835423E-02
   117.492  0.1085099E-02  0.1658494E-01  0.9720835E-02     3.500  0.7339529E-04  0.1475403E-02  0.1835476E-02
   117.496  0.1085060E-02  0.1658574E-01  0.9720384E-02     3.500  0.7342817E-04  0.1476640E-02  0.1835193E-02
   117.500  0.1085017E-02  0.1658595E-01  0.9719871E-02     3.500  0.7346147E-04  0.1477237E-02  0.1834635E-02
   117.503  0.1084976E-02  0.1658579E-01  0.9719333E-02     3.500  0.7349361E-04  0.1477674E-02  0.1834034E-02
   117.507  0.1084937E-02  0.1658508E-01  0.9718722E-02     3.501  0.7352434E-04  0.1478038E-02  0.1833373E-02
   117.511  0.1084902E-02  0.1658375E-01  0.9718170E-02     3.501  0.7355294E-04  0.1478159E-02  0.1832760E-02
   117.515  0.1084873E-02  0.1658177E-01  0.9717717E-02     3.501  0.7357807E-04  0.1477786E-02  0.1832125E-02
   117.518  0.1084850E-02  0.1657938E-01  0.9717760E-02     3.501  0.7360022E-04  0.1477418E-02  0.1831761E-02
   117.522  0.1084834E-02  0.1657627E-01  0.9718228E-02     3.502  0.7361852E-04  0.1476758E-02  0.1830642E-02
   117.526  0.1084826E-02  0.1657270E-01  0.9718326E-02     3.502  0.7363307E-04  0.1475253E-02  0.1830996E-02
   117.530  0.1084827E-02  0.1656826E-01  0.9718548E-02     3.502  0.7364306E-04  0.1474106E-02  0.1831571E-02
   117.533  0.1084835E-02  0.1656336E-01  0.9719081E-02     3.503  0.7364853E-04  0.1472945E-02  0.1832202E-02
   117.537  0.1084853E-02  0.1655817E-01  0.9719364E-02     3.503  0.7364936E-04  0.1471639E-02  0.1832606E-02
   117.541  0.1084879E-02  0.1655364E-01  0.9721144E-02     3.503  0.7364644E-04  0.1471095E-02  0.1831176E-02
   117.545  0.1084914E-02  0.1655335E-01  0.9726579E-02     3.503  0.7363838E-04  0.1473516E-02  0.1823733E-02
   117.548  0.1084956E-02  0.1655108E-01  0.9732144E-02     3.504  0.7362628E-04  0.1476938E-02  0.1815939E-02
   117.552  0.1085007E-02  0.1655012E-01  0.9737494E-02     3.504  0.7360998E-04  0.1478470E-02  0.1807863E-02
   117.556  0.1085065E-02  0.1654808E-01  0.9742563E-02     3.504  0.7359024E-04  0.1479427E-02  0.1799778E-02
   117.560  0.1085129E-02  0.1654668E-01  0.9747983E-02     3.505  0.7356747E-04  0.1481002E-02  0.1792118E-02
   117.563  0.1085198E-02  0.1654532E-01  0.9752494E-02     3.505  0.7354198E-04  0.1482873E-02  0.1784871E-02
   117.567  0.1085271E-02  0.1654359E-01  0.9757561E-02     3.505  0.7351456E-04  0.1484745E-02  0.1777646E-02
   117.571  0.1085348E-02  0.1654190E-01  0.9762425E-02     3.505  0.7348577E-04  0.1486788E-02  0.1771084E-02
   117.575  0.1085423E-02  0.1654070E-01  0.9766553E-02     3.506  0.7345133E-04  0.1488652E-02  0.1765059E-02
   117.578  0.1085494E-02  0.1653954E-01  0.9769839E-02     3.506  0.7340483E-04  0.1490710E-02  0.1759462E-02
   117.582  0.1085558E-02  0.1653815E-01  0.9772456E-02     3.506  0.7334761E-04  0.1492243E-02  0.1755254E-02
   117.586  0.1085614E-02  0.1653650E-01  0.9774249E-02     3.507  0.7328026E-04  0.1493680E-02  0.1751412E-02
   117.590  0.1085662E-02  0.1653496E-01  0.9774914E-02     3.507  0.7320520E-04  0.1494631E-02  0.1748421E-02
   117.593  0.1085700E-02  0.1653321E-01  0.9774946E-02     3.507  0.7312350E-04  0.1495272E-02  0.1746829E-02
   117.597  0.1085730E-02  0.1653138E-01  0.9774244E-02     3.507  0.7303741E-04  0.1495755E-02  0.1746306E-02
   117.601  0.1085749E-02  0.1652959E-01  0.9772931E-02     3.508  0.7294927E-04  0.1495901E-02  0.1746866E-02
   117.605  0.1085761E-02  0.1652780E-01  0.9770935E-02     3.508  0.7286094E-04  0.1495877E-02  0.1748739E-02
   117.608  0.1085762E-02  0.1652613E-01  0.9768712E-02     3.508  0.7277465E-04  0.1495674E-02  0.1751909E-02
   117.612  0.1085756E-02  0.1652443E-01  0.9766278E-02     3.509  0.7269220E-04  0.1494958E-02  0.1756175E-02
   117.616  0.1085742E-02  0.1652271E-01  0.9764165E-02     3.509  0.7261635E-04  0.1494102E-02  0.1760293E-02
   117.620  0.1085725E-02  0.1652329E-01  0.9763673E-02     3.509  0.7254755E-04  0.1494652E-02  0.1762624E-02
   117.623  0.1085709E-02  0.1652430E-01  0.9764154E-02     3.509  0.7248682E-04  0.1495394E-02  0.1764000E-02
   117.627  0.1085691E-02  0.1652713E-01  0.9765257E-02     3.510  0.7244052E-04  0.1496929E-02  0.1765908E-02
   117.631  0.1085668E-02  0.1652753E-01  0.9766038E-02     3.510  0.7241486E-04  0.1496475E-02  0.1769015E-02
   117.635  0.1085643E-02  0.1652966E-01  0.9768900E-02     3.510  0.7240906E-04  0.1492349E-02  0.1771052E-02
   117.638  0.1085616E-02  0.1653269E-01  0.9771559E-02     3.511  0.7242496E-04  0.1486134E-02  0.1773463E-02
   117.642  0.1085588E-02  0.1653622E-01  0.9774970E-02     3.511  0.7246115E-04  0.1478682E-02  0.1776290E-02
   117.646  0.1085559E-02  0.1654036E-01  0.9778979E-02     3.511  0.7251860E-04  0.1469480E-02  0.1779300E-02
   117.650  0.1085531E-02  0.1654387E-01  0.9783626E-02     3.511  0.7259563E-04  0.1461135E-02  0.1782948E-02
   117.653  0.1085503E-02  0.1654762E-01  0.9788204E-02     3.512  0.7269094E-04  0.1452034E-02  0.1786430E-02
   117.657  0.1085477E-02  0.1655161E-01  0.9792657E-02     3.512  0.7280202E-04  0.1442607E-02  0.1789816E-02
   117.661  0.1085448E-02  0.1655600E-01  0.9797066E-02     3.512  0.7292173E-04  0.1433827E-02  0.1792831E-02
   117.665  0.1085420E-02  0.1656055E-01  0.9801011E-02     3.512  0.7304647E-04  0.1425541E-02  0.1796216E-02
   117.668  0.1085390E-02  0.1656488E-01  0.9805539E-02     3.513  0.7317513E-04  0.1417570E-02  0.1798988E-02
   117.672  0.1085347E-02  0.1656907E-01  0.9808506E-02     3.513  0.7330804E-04  0.1409773E-02  0.1799871E-02
   117.676  0.1085288E-02  0.1657412E-01  0.9809318E-02     3.513  0.7344520E-04  0.1403628E-02  0.1797672E-02
   117.680  0.1085212E-02  0.1657765E-01  0.9809517E-02     3.514  0.7358352E-04  0.1397049E-02  0.1793177E-02
   117.683  0.1085118E-02  0.1658113E-01  0.9806223E-02     3.514  0.7372214E-04  0.1390984E-02  0.1786351E-02
   117.687  0.1085005E-02  0.1658451E-01  0.9800752E-02     3.514  0.7385909E-04  0.1385599E-02  0.1776898E-02
   117.691  0.1084876E-02  0.1659077E-01  0.9797747E-02     3.515  0.7399210E-04  0.1379882E-02  0.1770835E-02
   117.695  0.1084734E-02  0.1659792E-01  0.9794940E-02     3.515  0.7411918E-04  0.1374218E-02  0.1765177E-02
   117.699  0.1084582E-02  0.1660433E-01  0.9791150E-02     3.515  0.7423746E-04  0.1369433E-02  0.1758877E-02
   117.702  0.1084423E-02  0.1661032E-01  0.9786877E-02     3.515  0.7434544E-04  0.1365502E-02  0.1751969E-02
   117.706  0.1084262E-02  0.1661561E-01  0.9782145E-02     3.516  0.7444154E-04  0.1362455E-02  0.1744580E-02
   117.710  0.1084102E-02  0.1661981E-01  0.9777026E-02     3.516  0.7452333E-04  0.1360100E-02  0.1736946E-02
   117.714  0.1083947E-02  0.1662231E-01  0.9771717E-02     3.516  0.7459002E-04  0.1357891E-02  0.1729522E-02
   117.717  0.1083800E-02  0.1662505E-01  0.9766837E-02     3.517  0.7463967E-04  0.1356605E-02  0.1722656E-02
   117.721  0.1083668E-02  0.1662978E-01  0.9765137E-02     3.517  0.7467552E-04  0.1350820E-02  0.1714946E-02
   117.725  0.1083557E-02  0.1663338E-01  0.9764608E-02     3.517  0.7470481E-04  0.1345361E-02  0.1708519E-02
   117.729  0.1083472E-02  0.1663605E-01  0.9764937E-02     3.517  0.7472580E-04  0.1340564E-02  0.1703219E-02
   117.732  0.1083413E-02  0.1663731E-01  0.9766371E-02     3.518  0.7473860E-04  0.1336330E-02  0.1698937E-02
   117.736  0.1083383E-02  0.1663853E-01  0.9768476E-02     3.518  0.7474195E-04  0.1332082E-02  0.1696123E-02
   117.740  0.1083372E-02  0.1663927E-01  0.9770726E-02     3.518  0.7471187E-04  0.1328556E-02  0.1693918E-02
   117.744  0.1083363E-02  0.1664105E-01  0.9774072E-02     3.518  0.7461577E-04  0.1325398E-02  0.1694132E-02
   117.747  0.1083358E-02  0.1664291E-01  0.9776636E-02     3.519  0.7445502E-04  0.1323338E-02  0.1694757E-02
   117.751  0.1083358E-02  0.1664440E-01  0.9778610E-02     3.519  0.7423343E-04  0.1321724E-02  0.1696105E-02
   117.755  0.1083363E-02  0.1664583E-01  0.9780962E-02     3.519  0.7395582E-04  0.1320515E-02  0.1697155E-02
   117.759  0.1083376E-02  0.1664796E-01  0.9784447E-02     3.520  0.7362805E-04  0.1319262E-02  0.1700571E-02
   117.762  0.1083396E-02  0.1664929E-01  0.9787373E-02     3.520  0.7325830E-04  0.1318186E-02  0.1704082E-02
   117.766  0.1083425E-02  0.1665022E-01  0.9789658E-02     3.520  0.7285553E-04  0.1316837E-02  0.1707897E-02
   117.770  0.1083463E-02  0.1665013E-01  0.9791664E-02     3.521  0.7242853E-04  0.1315434E-02  0.1711816E-02
   117.774  0.1083511E-02  0.1664843E-01  0.9793705E-02     3.521  0.7198824E-04  0.1312930E-02  0.1715856E-02
   117.777  0.1083569E-02  0.1664646E-01  0.9795595E-02     3.521  0.7154553E-04  0.1310457E-02  0.1719911E-02
   117.781  0.1083638E-02  0.1664349E-01  0.9797456E-02     3.521  0.7110988E-04  0.1307775E-02  0.1723991E-02
   117.785  0.1083716E-02  0.1663978E-01  0.9799355E-02     3.522  0.7069287E-04  0.1304121E-02  0.1728419E-02
   117.789  0.1083803E-02  0.1663538E-01  0.9801134E-02     3.522  0.7030344E-04  0.1300109E-02  0.1732579E-02
   117.792  0.1083899E-02  0.1663029E-01  0.9802954E-02     3.522  0.6995156E-04  0.1295317E-02  0.1736526E-02
   117.796  0.1084003E-02  0.1662474E-01  0.9804606E-02     3.522  0.6964488E-04  0.1289855E-02  0.1740408E-02
   117.800  0.1084113E-02  0.1661871E-01  0.9806354E-02     3.523  0.6939081E-04  0.1283746E-02  0.1744367E-02
   117.804  0.1084228E-02  0.1661294E-01  0.9808043E-02     3.523  0.6919564E-04  0.1277500E-02  0.1747436E-02
   117.807  0.1084348E-02  0.1661599E-01  0.9818665E-02     3.523  0.6906889E-04  0.1276388E-02  0.1756710E-02
   117.811  0.1084473E-02  0.1661905E-01  0.9828522E-02     3.524  0.6901431E-04  0.1274767E-02  0.1765365E-02
   117.815  0.1084600E-02  0.1662270E-01  0.9839441E-02     3.524  0.6903243E-04  0.1272593E-02  0.1775197E-02
   117.819  0.1084734E-02  0.1662671E-01  0.9850991E-02     3.524  0.6911376E-04  0.1270563E-02  0.1785743E-02
   117.822  0.1084871E-02  0.1663087E-01  0.9863052E-02     3.524  0.6925417E-04  0.1268307E-02  0.1796822E-02
   117.826  0.1085008E-02  0.1663524E-01  0.9874892E-02     3.525  0.6945579E-04  0.1265723E-02  0.1807828E-02
   117.830  0.1085150E-02  0.1663951E-01  0.9886992E-02     3.525  0.6971303E-04  0.1263018E-02  0.1820189E-02
   117.834  0.1085297E-02  0.1664368E-01  0.9898940E-02     3.525  0.7001912E-04  0.1259839E-02  0.1833989E-02
   117.837  0.1085446E-02  0.1664756E-01  0.9910163E-02     3.526  0.7036642E-04  0.1256267E-02  0.1847842E-02
   117.841  0.1085593E-02  0.1665051E-01  0.9919597E-02     3.526  0.7074649E-04  0.1252626E-02  0.1861096E-02
   117.845  0.1085731E-02  0.1665331E-01  0.9927575E-02     3.526  0.7115102E-04  0.1248935E-02  0.1873244E-02
   117.849  0.1085859E-02  0.1665570E-01  0.9933435E-02     3.526  0.7156924E-04  0.1245272E-02  0.1883804E-02
   117.852  0.1085971E-02  0.1665808E-01  0.9938306E-02     3.527  0.7199241E-04  0.1239066E-02  0.1891756E-02
   117.856  0.1086066E-02  0.1666417E-01  0.9942840E-02     3.527  0.7240921E-04  0.1228708E-02  0.1896192E-02
   117.860  0.1086140E-02  0.1666847E-01  0.9945531E-02     3.527  0.7281087E-04  0.1217978E-02  0.1898540E-02
   117.864  0.1086192E-02  0.1667318E-01  0.9945714E-02     3.528  0.7318735E-04  0.1207276E-02  0.1898293E-02
   117.867  0.1086220E-02  0.1667575E-01  0.9943070E-02     3.528  0.7353029E-04  0.1197166E-02  0.1894833E-02
   117.871  0.1086222E-02  0.1667965E-01  0.9938359E-02     3.528  0.7383116E-04  0.1187842E-02  0.1888928E-02
   117.875  0.1086199E-02  0.1668370E-01  0.9931940E-02     3.529  0.7408370E-04  0.1179094E-02  0.1881242E-02
   117.879  0.1086147E-02  0.1668706E-01  0.9923935E-02     3.529  0.7428356E-04  0.1170918E-02  0.1871526E-02
   117.882  0.1086063E-02  0.1668990E-01  0.9913956E-02     3.529  0.7442747E-04  0.1163011E-02  0.1859450E-02
   117.886  0.1085957E-02  0.1669459E-01  0.9902809E-02     3.529  0.7452516E-04  0.1157228E-02  0.1846500E-02
   117.890  0.1085853E-02  0.1669793E-01  0.9893582E-02     3.530  0.7461708E-04  0.1150823E-02  0.1835492E-02
   117.894  0.1085753E-02  0.1670100E-01  0.9886394E-02     3.530  0.7470288E-04  0.1145681E-02  0.1826712E-02
   117.897  0.1085661E-02  0.1670354E-01  0.9880733E-02     3.530  0.7478106E-04  0.1141436E-02  0.1819699E-02
   117.901  0.1085577E-02  0.1670713E-01  0.9876449E-02     3.531  0.7485029E-04  0.1138667E-02  0.1814442E-02
   117.905  0.1085504E-02  0.1670888E-01  0.9873325E-02     3.531  0.7490928E-04  0.1135366E-02  0.1810857E-02
   117.909  0.1085444E-02  0.1671040E-01  0.9871618E-02     3.531  0.7495730E-04  0.1132979E-02  0.1808621E-02
   117.912  0.1085399E-02  0.1671113E-01  0.9871203E-02     3.531  0.7499279E-04  0.1131753E-02  0.1807569E-02
   117.916  0.1085369E-02  0.1671143E-01  0.9871612E-02     3.532  0.7501529E-04  0.1131702E-02  0.1807611E-02
   117.920  0.1085356E-02  0.1671168E-01  0.9872036E-02     3.532  0.7502440E-04  0.1132514E-02  0.1809579E-02
   117.924  0.1085360E-02  0.1671156E-01  0.9873973E-02     3.532  0.7501982E-04  0.1134108E-02  0.1811069E-02
   117.927  0.1085383E-02  0.1671132E-01  0.9876408E-02     3.532  0.7500201E-04  0.1136263E-02  0.1813107E-02
   117.931  0.1085423E-02  0.1671087E-01  0.9878081E-02     3.533  0.7497037E-04  0.1138620E-02  0.1816105E-02
   117.935  0.1085480E-02  0.1670882E-01  0.9881305E-02     3.533  0.7492581E-04  0.1141572E-02  0.1818962E-02
   117.939  0.1085554E-02  0.1670631E-01  0.9884575E-02     3.533  0.7486902E-04  0.1144090E-02  0.1821980E-02
   117.942  0.1085644E-02  0.1670386E-01  0.9887638E-02     3.534  0.7480136E-04  0.1147449E-02  0.1825059E-02
   117.946  0.1085741E-02  0.1670059E-01  0.9890035E-02     3.534  0.7472329E-04  0.1150235E-02  0.1828294E-02
   117.950  0.1085844E-02  0.1669719E-01  0.9891467E-02     3.534  0.7463649E-04  0.1152993E-02  0.1831936E-02
   117.954  0.1085953E-02  0.1669433E-01  0.9892102E-02     3.535  0.7454250E-04  0.1156167E-02  0.1835184E-02
   117.957  0.1086065E-02  0.1669120E-01  0.9891972E-02     3.535  0.7444346E-04  0.1158985E-02  0.1838307E-02
   117.961  0.1086178E-02  0.1668793E-01  0.9890118E-02     3.535  0.7434032E-04  0.1161059E-02  0.1843171E-02
   117.965  0.1086291E-02  0.1668438E-01  0.9888919E-02     3.535  0.7423540E-04  0.1162238E-02  0.1845010E-02
   117.969  0.1086403E-02  0.1668076E-01  0.9886979E-02     3.536  0.7413062E-04  0.1163153E-02  0.1846614E-02
   117.972  0.1086510E-02  0.1667742E-01  0.9884527E-02     3.536  0.7402806E-04  0.1163313E-02  0.1848032E-02
   117.976  0.1086613E-02  0.1667404E-01  0.9881217E-02     3.536  0.7392848E-04  0.1162506E-02  0.1848850E-02
   117.980  0.1086709E-02  0.1667179E-01  0.9878531E-02     3.537  0.7383434E-04  0.1161228E-02  0.1848888E-02
   117.984  0.1086797E-02  0.1667052E-01  0.9875949E-02     3.537  0.7374711E-04  0.1159715E-02  0.1848398E-02
   117.987  0.1086876E-02  0.1666938E-01  0.9872921E-02     3.537  0.7366842E-04  0.1157673E-02  0.1846840E-02
   117.991  0.1086945E-02  0.1666879E-01  0.9869777E-02     3.537  0.7359895E-04  0.1154753E-02  0.1844732E-02
   117.995  0.1087005E-02  0.1666855E-01  0.9867825E-02     3.538  0.7353934E-04  0.1151148E-02  0.1843078E-02
   117.999  0.1087062E-02  0.1666904E-01  0.9865965E-02     3.538  0.7348803E-04  0.1146078E-02  0.1840757E-02
   118.002  0.1087116E-02  0.1666815E-01  0.9864067E-02     3.538  0.7344688E-04  0.1139636E-02  0.1837930E-02
   118.006  0.1087165E-02  0.1667021E-01  0.9862744E-02     3.539  0.7341539E-04  0.1131635E-02  0.1835070E-02
   118.010  0.1087209E-02  0.1667159E-01  0.9862323E-02     3.539  0.7339467E-04  0.1125172E-02  0.1832605E-02
   118.014  0.1087248E-02  0.1667342E-01  0.9862141E-02     3.539  0.7338456E-04  0.1118117E-02  0.1830203E-02
   118.017  0.1087287E-02  0.1667500E-01  0.9862257E-02     3.539  0.7337760E-04  0.1111819E-02  0.1827822E-02
   118.021  0.1087327E-02  0.1667637E-01  0.9862587E-02     3.540  0.7337179E-04  0.1106295E-02  0.1825320E-02
   118.025  0.1087368E-02  0.1667735E-01  0.9863249E-02     3.540  0.7336749E-04  0.1101251E-02  0.1822969E-02
   118.029  0.1087409E-02  0.1667798E-01  0.9864038E-02     3.540  0.7336447E-04  0.1096886E-02  0.1820303E-02
   118.032  0.1087450E-02  0.1667842E-01  0.9864944E-02     3.541  0.7336373E-04  0.1093266E-02  0.1817535E-02
   118.036  0.1087480E-02  0.1667950E-01  0.9866181E-02     3.541  0.7336334E-04  0.1090798E-02  0.1815073E-02
   118.040  0.1087492E-02  0.1668227E-01  0.9867249E-02     3.541  0.7336423E-04  0.1089907E-02  0.1812863E-02
   118.044  0.1087485E-02  0.1668612E-01  0.9868247E-02     3.541  0.7336606E-04  0.1090310E-02  0.1810819E-02
   118.047  0.1087454E-02  0.1669118E-01  0.9869528E-02     3.542  0.7337120E-04  0.1091997E-02  0.1809194E-02
   118.051  0.1087397E-02  0.1669718E-01  0.9870804E-02     3.542  0.7337809E-04  0.1094551E-02  0.1807698E-02
   118.055  0.1087317E-02  0.1670365E-01  0.9871987E-02     3.542  0.7338724E-04  0.1097621E-02  0.1806564E-02
   118.059  0.1087216E-02  0.1671046E-01  0.9873134E-02     3.543  0.7339808E-04  0.1100416E-02  0.1805726E-02
   118.062  0.1087095E-02  0.1671755E-01  0.9874013E-02     3.543  0.7341126E-04  0.1102476E-02  0.1805018E-02
   118.066  0.1086960E-02  0.1672275E-01  0.9874592E-02     3.543  0.7342568E-04  0.1104482E-02  0.1804293E-02
   118.070  0.1086812E-02  0.1672921E-01  0.9874813E-02     3.543  0.7344228E-04  0.1106900E-02  0.1803547E-02
   118.074  0.1086656E-02  0.1673164E-01  0.9875084E-02     3.544  0.7345972E-04  0.1106561E-02  0.1803207E-02
   118.077  0.1086496E-02  0.1673884E-01  0.9880577E-02     3.544  0.7347878E-04  0.1109732E-02  0.1803017E-02
   118.081  0.1086332E-02  0.1674543E-01  0.9887675E-02     3.544  0.7348960E-04  0.1112746E-02  0.1803651E-02
   118.085  0.1086162E-02  0.1675084E-01  0.9894814E-02     3.545  0.7348170E-04  0.1114450E-02  0.1803902E-02
   118.089  0.1085991E-02  0.1675644E-01  0.9902404E-02     3.545  0.7345503E-04  0.1115981E-02  0.1804016E-02
   118.092  0.1085823E-02  0.1676082E-01  0.9910434E-02     3.545  0.7340995E-04  0.1117205E-02  0.1804223E-02
   118.096  0.1085663E-02  0.1676365E-01  0.9919216E-02     3.545  0.7334744E-04  0.1117424E-02  0.1804683E-02
   118.100  0.1085520E-02  0.1676524E-01  0.9929383E-02     3.546  0.7326932E-04  0.1116855E-02  0.1805444E-02
   118.104  0.1085395E-02  0.1676692E-01  0.9941878E-02     3.546  0.7317650E-04  0.1116412E-02  0.1808042E-02
   118.107  0.1085294E-02  0.1676760E-01  0.9955949E-02     3.546  0.7307272E-04  0.1115244E-02  0.1811716E-02
   118.111  0.1085219E-02  0.1676632E-01  0.9970464E-02     3.547  0.7295918E-04  0.1113026E-02  0.1816510E-02
   118.115  0.1085171E-02  0.1676438E-01  0.9985409E-02     3.547  0.7283980E-04  0.1109959E-02  0.1821899E-02
   118.119  0.1085151E-02  0.1676130E-01  0.1000056E-01     3.547  0.7272179E-04  0.1106854E-02  0.1827645E-02
   118.122  0.1085153E-02  0.1675661E-01  0.1001427E-01     3.547  0.7261384E-04  0.1103081E-02  0.1834458E-02
   118.126  0.1085179E-02  0.1675051E-01  0.1002801E-01     3.548  0.7251887E-04  0.1098257E-02  0.1841825E-02
   118.130  0.1085229E-02  0.1674318E-01  0.1004166E-01     3.548  0.7244040E-04  0.1092912E-02  0.1850343E-02
   118.134  0.1085302E-02  0.1673466E-01  0.1005396E-01     3.548  0.7238061E-04  0.1086818E-02  0.1858918E-02
   118.137  0.1085395E-02  0.1672522E-01  0.1006509E-01     3.549  0.7234234E-04  0.1080349E-02  0.1867547E-02
   118.141  0.1085507E-02  0.1671468E-01  0.1007506E-01     3.549  0.7232680E-04  0.1073898E-02  0.1876419E-02
   118.145  0.1085636E-02  0.1670524E-01  0.1008532E-01     3.549  0.7233605E-04  0.1063955E-02  0.1884181E-02
   118.149  0.1085779E-02  0.1669660E-01  0.1009588E-01     3.550  0.7236967E-04  0.1051782E-02  0.1891508E-02
   118.152  0.1085932E-02  0.1668770E-01  0.1010380E-01     3.550  0.7242752E-04  0.1040034E-02  0.1896554E-02
   118.156  0.1086091E-02  0.1667858E-01  0.1011126E-01     3.550  0.7250954E-04  0.1028803E-02  0.1901838E-02
   118.160  0.1086253E-02  0.1666948E-01  0.1011729E-01     3.550  0.7261296E-04  0.1018064E-02  0.1905862E-02
   118.164  0.1086413E-02  0.1666077E-01  0.1012187E-01     3.551  0.7273659E-04  0.1008133E-02  0.1908997E-02
   118.167  0.1086567E-02  0.1665229E-01  0.1012462E-01     3.551  0.7287679E-04  0.9987837E-03  0.1911146E-02
   118.171  0.1086702E-02  0.1664425E-01  0.1012474E-01     3.551  0.7303115E-04  0.9904001E-03  0.1911873E-02
   118.175  0.1086814E-02  0.1663667E-01  0.1012165E-01     3.552  0.7319565E-04  0.9828266E-03  0.1910839E-02
   118.179  0.1086900E-02  0.1662981E-01  0.1011769E-01     3.552  0.7336639E-04  0.9763145E-03  0.1909935E-02
   118.182  0.1086958E-02  0.1662375E-01  0.1011133E-01     3.552  0.7353991E-04  0.9708282E-03  0.1908308E-02
   118.186  0.1086987E-02  0.1661874E-01  0.1010298E-01     3.552  0.7371242E-04  0.9660891E-03  0.1905648E-02
   118.190  0.1087000E-02  0.1662018E-01  0.1010177E-01     3.553  0.7387980E-04  0.9660906E-03  0.1907472E-02
   118.194  0.1087004E-02  0.1662457E-01  0.1010155E-01     3.553  0.7403871E-04  0.9663359E-03  0.1907250E-02
   118.197  0.1087002E-02  0.1662888E-01  0.1010134E-01     3.553  0.7418708E-04  0.9669326E-03  0.1906090E-02
   118.201  0.1086995E-02  0.1663289E-01  0.1010145E-01     3.554  0.7432086E-04  0.9680527E-03  0.1904040E-02
   118.205  0.1086990E-02  0.1663672E-01  0.1010210E-01     3.554  0.7443565E-04  0.9695285E-03  0.1902008E-02
   118.209  0.1086985E-02  0.1663998E-01  0.1010263E-01     3.554  0.7452863E-04  0.9714323E-03  0.1899736E-02
   118.212  0.1086981E-02  0.1664198E-01  0.1010410E-01     3.554  0.7459784E-04  0.9733393E-03  0.1896901E-02
   118.216  0.1086978E-02  0.1664457E-01  0.1010656E-01     3.555  0.7464167E-04  0.9754321E-03  0.1892176E-02
   118.220  0.1086977E-02  0.1664889E-01  0.1011000E-01     3.555  0.7465868E-04  0.9795044E-03  0.1888612E-02
   118.223  0.1086978E-02  0.1665313E-01  0.1011323E-01     3.555  0.7464785E-04  0.9837860E-03  0.1884675E-02
   118.227  0.1086985E-02  0.1665722E-01  0.1011609E-01     3.556  0.7461376E-04  0.9883131E-03  0.1880272E-02
   118.231  0.1087003E-02  0.1666026E-01  0.1011955E-01     3.556  0.7457084E-04  0.9925698E-03  0.1875974E-02
   118.235  0.1087036E-02  0.1666302E-01  0.1012331E-01     3.556  0.7452042E-04  0.9960653E-03  0.1871483E-02
   118.238  0.1087081E-02  0.1666486E-01  0.1012733E-01     3.556  0.7446322E-04  0.9993174E-03  0.1867160E-02
   118.242  0.1087139E-02  0.1666586E-01  0.1013160E-01     3.557  0.7440013E-04  0.1002355E-02  0.1862935E-02
   118.246  0.1087210E-02  0.1666611E-01  0.1013637E-01     3.557  0.7433186E-04  0.1005015E-02  0.1859346E-02
   118.250  0.1087292E-02  0.1666586E-01  0.1014034E-01     3.557  0.7425978E-04  0.1006996E-02  0.1855908E-02
   118.253  0.1087385E-02  0.1666533E-01  0.1014253E-01     3.558  0.7418442E-04  0.1009036E-02  0.1852995E-02
   118.257  0.1087487E-02  0.1666471E-01  0.1014656E-01     3.558  0.7410762E-04  0.1010681E-02  0.1850413E-02
   118.261  0.1087599E-02  0.1666338E-01  0.1015038E-01     3.558  0.7403005E-04  0.1011741E-02  0.1847814E-02
   118.265  0.1087719E-02  0.1666174E-01  0.1015380E-01     3.558  0.7395207E-04  0.1012135E-02  0.1845214E-02
   118.268  0.1087846E-02  0.1665994E-01  0.1015650E-01     3.559  0.7387562E-04  0.1012416E-02  0.1843019E-02
   118.272  0.1087976E-02  0.1665830E-01  0.1015872E-01     3.559  0.7380140E-04  0.1012282E-02  0.1841223E-02
   118.276  0.1088097E-02  0.1665707E-01  0.1016007E-01     3.559  0.7373164E-04  0.1012040E-02  0.1839375E-02
   118.280  0.1088187E-02  0.1665720E-01  0.1015941E-01     3.560  0.7366786E-04  0.1012495E-02  0.1837703E-02
   118.283  0.1088245E-02  0.1665739E-01  0.1015696E-01     3.560  0.7361116E-04  0.1013234E-02  0.1835766E-02
   118.287  0.1088271E-02  0.1665901E-01  0.1015336E-01     3.560  0.7356230E-04  0.1014678E-02  0.1834137E-02
   118.291  0.1088265E-02  0.1666124E-01  0.1014818E-01     3.561  0.7352239E-04  0.1016122E-02  0.1832492E-02
   118.295  0.1088227E-02  0.1666356E-01  0.1014186E-01     3.561  0.7349224E-04  0.1017533E-02  0.1831024E-02
   118.298  0.1088159E-02  0.1666574E-01  0.1013398E-01     3.561  0.7347228E-04  0.1018321E-02  0.1830471E-02
   118.302  0.1088064E-02  0.1666691E-01  0.1012617E-01     3.561  0.7346356E-04  0.1018208E-02  0.1829685E-02
   118.306  0.1087943E-02  0.1666883E-01  0.1011733E-01     3.562  0.7346641E-04  0.1017953E-02  0.1829121E-02
   118.310  0.1087802E-02  0.1666995E-01  0.1010862E-01     3.562  0.7347914E-04  0.1016814E-02  0.1829030E-02
   118.313  0.1087648E-02  0.1667063E-01  0.1010032E-01     3.562  0.7349491E-04  0.1015100E-02  0.1828556E-02
   118.317  0.1087486E-02  0.1667063E-01  0.1009189E-01     3.563  0.7351332E-04  0.1013236E-02  0.1828217E-02
   118.321  0.1087321E-02  0.1666972E-01  0.1008430E-01     3.563  0.7353451E-04  0.1010710E-02  0.1827494E-02
   118.325  0.1087166E-02  0.1666648E-01  0.1007831E-01     3.563  0.7355669E-04  0.1006467E-02  0.1827205E-02
   118.328  0.1087025E-02  0.1666226E-01  0.1007338E-01     3.563  0.7357686E-04  0.1000892E-02  0.1826695E-02
   118.332  0.1086898E-02  0.1665700E-01  0.1006946E-01     3.564  0.7358701E-04  0.9946914E-03  0.1826130E-02
   118.336  0.1086788E-02  0.1665023E-01  0.1006612E-01     3.564  0.7358472E-04  0.9877248E-03  0.1824581E-02
   118.340  0.1086696E-02  0.1664328E-01  0.1006406E-01     3.564  0.7357053E-04  0.9782291E-03  0.1823272E-02
   118.343  0.1086628E-02  0.1663467E-01  0.1006269E-01     3.565  0.7354339E-04  0.9706603E-03  0.1821808E-02
   118.347  0.1086583E-02  0.1662470E-01  0.1006218E-01     3.565  0.7350382E-04  0.9629270E-03  0.1820083E-02
   118.351  0.1086564E-02  0.1661365E-01  0.1006198E-01     3.565  0.7345310E-04  0.9544868E-03  0.1817830E-02
   118.355  0.1086572E-02  0.1660180E-01  0.1006255E-01     3.565  0.7339181E-04  0.9459921E-03  0.1816007E-02
   118.358  0.1086606E-02  0.1658924E-01  0.1006392E-01     3.566  0.7332224E-04  0.9377030E-03  0.1814613E-02
   118.362  0.1086668E-02  0.1657735E-01  0.1006606E-01     3.566  0.7324660E-04  0.9301358E-03  0.1813795E-02
   118.366  0.1086756E-02  0.1656493E-01  0.1006882E-01     3.566  0.7316573E-04  0.9233501E-03  0.1813044E-02
   118.370  0.1086870E-02  0.1655247E-01  0.1007201E-01     3.567  0.7308309E-04  0.9169798E-03  0.1812710E-02
   118.373  0.1087007E-02  0.1654195E-01  0.1007538E-01     3.567  0.7300125E-04  0.9123123E-03  0.1812599E-02
   118.377  0.1087158E-02  0.1652979E-01  0.1007878E-01     3.567  0.7292337E-04  0.9078724E-03  0.1812749E-02
   118.381  0.1087316E-02  0.1651957E-01  0.1008205E-01     3.568  0.7285261E-04  0.9044866E-03  0.1813876E-02
   118.385  0.1087478E-02  0.1651139E-01  0.1008701E-01     3.568  0.7279053E-04  0.9026446E-03  0.1817356E-02
   118.388  0.1087641E-02  0.1651192E-01  0.1009711E-01     3.568  0.7273876E-04  0.9027371E-03  0.1819037E-02
   118.392  0.1087800E-02  0.1651445E-01  0.1010727E-01     3.568  0.7269821E-04  0.9038481E-03  0.1820998E-02
   118.396  0.1087953E-02  0.1651664E-01  0.1011610E-01     3.569  0.7266987E-04  0.9038380E-03  0.1823331E-02
   118.400  0.1088097E-02  0.1651967E-01  0.1012296E-01     3.569  0.7265373E-04  0.9041624E-03  0.1825676E-02
   118.403  0.1088228E-02  0.1652250E-01  0.1012777E-01     3.569  0.7264940E-04  0.9049100E-03  0.1828131E-02
   118.407  0.1088345E-02  0.1652521E-01  0.1013032E-01     3.570  0.7265765E-04  0.9052224E-03  0.1830826E-02
   118.411  0.1088424E-02  0.1652827E-01  0.1012975E-01     3.570  0.7270311E-04  0.9038357E-03  0.1833557E-02
   118.415  0.1088456E-02  0.1653222E-01  0.1012585E-01     3.570  0.7279587E-04  0.9002687E-03  0.1836846E-02
   118.418  0.1088441E-02  0.1653659E-01  0.1011838E-01     3.570  0.7293388E-04  0.8951734E-03  0.1840711E-02
   118.422  0.1088378E-02  0.1654115E-01  0.1010795E-01     3.571  0.7311419E-04  0.8888015E-03  0.1844946E-02
   118.426  0.1088268E-02  0.1654563E-01  0.1009515E-01     3.571  0.7333439E-04  0.8815495E-03  0.1849874E-02
   118.430  0.1088122E-02  0.1655001E-01  0.1008054E-01     3.571  0.7359041E-04  0.8738663E-03  0.1855038E-02
   118.433  0.1087963E-02  0.1655389E-01  0.1006768E-01     3.572  0.7387645E-04  0.8662126E-03  0.1860684E-02
   118.437  0.1087795E-02  0.1655684E-01  0.1005621E-01     3.572  0.7418780E-04  0.8588012E-03  0.1866087E-02
   118.441  0.1087621E-02  0.1655900E-01  0.1004571E-01     3.572  0.7451982E-04  0.8519040E-03  0.1871310E-02
   118.445  0.1087442E-02  0.1656021E-01  0.1003634E-01     3.572  0.7486689E-04  0.8461767E-03  0.1876103E-02
   118.448  0.1087262E-02  0.1656061E-01  0.1002817E-01     3.573  0.7522373E-04  0.8420499E-03  0.1880749E-02
   118.452  0.1087083E-02  0.1655987E-01  0.1002123E-01     3.573  0.7558424E-04  0.8392628E-03  0.1884849E-02
   118.456  0.1086908E-02  0.1655897E-01  0.1001525E-01     3.573  0.7594293E-04  0.8381056E-03  0.1888397E-02
   118.460  0.1086739E-02  0.1655980E-01  0.1001372E-01     3.574  0.7629450E-04  0.8309553E-03  0.1888559E-02
   118.463  0.1086576E-02  0.1655904E-01  0.1001247E-01     3.574  0.7663349E-04  0.8268068E-03  0.1888354E-02
   118.467  0.1086422E-02  0.1655539E-01  0.1001092E-01     3.574  0.7695511E-04  0.8282512E-03  0.1887468E-02
   118.471  0.1086279E-02  0.1655135E-01  0.1000965E-01     3.574  0.7725445E-04  0.8308919E-03  0.1886393E-02
   118.475  0.1086148E-02  0.1654555E-01  0.1000803E-01     3.575  0.7752662E-04  0.8376345E-03  0.1885328E-02
   118.478  0.1086037E-02  0.1653779E-01  0.1000666E-01     3.575  0.7777508E-04  0.8484432E-03  0.1884399E-02
   118.482  0.1085946E-02  0.1652828E-01  0.1000525E-01     3.575  0.7799736E-04  0.8631500E-03  0.1883798E-02
   118.486  0.1085878E-02  0.1651692E-01  0.1000401E-01     3.576  0.7819046E-04  0.8815192E-03  0.1883533E-02
   118.489  0.1085832E-02  0.1650381E-01  0.1000295E-01     3.576  0.7835095E-04  0.9037048E-03  0.1883349E-02
   118.493  0.1085811E-02  0.1648911E-01  0.1000164E-01     3.576  0.7847595E-04  0.9292680E-03  0.1883353E-02
   118.497  0.1085813E-02  0.1647371E-01  0.1000194E-01     3.577  0.7856312E-04  0.9560954E-03  0.1882916E-02
   118.501  0.1085839E-02  0.1645996E-01  0.1000552E-01     3.577  0.7861149E-04  0.9763568E-03  0.1880168E-02
   118.505  0.1085888E-02  0.1644798E-01  0.1000948E-01     3.577  0.7861976E-04  0.1000017E-02  0.1877717E-02
   118.508  0.1085959E-02  0.1644032E-01  0.1001987E-01     3.577  0.7858772E-04  0.1012489E-02  0.1872247E-02
   118.512  0.1086051E-02  0.1643901E-01  0.1003649E-01     3.578  0.7851544E-04  0.1012051E-02  0.1862797E-02
   118.516  0.1086164E-02  0.1643735E-01  0.1005497E-01     3.578  0.7840462E-04  0.1011222E-02  0.1855588E-02
   118.519  0.1086294E-02  0.1643615E-01  0.1007349E-01     3.578  0.7825680E-04  0.1010304E-02  0.1849184E-02
   118.523  0.1086440E-02  0.1643517E-01  0.1009197E-01     3.579  0.7807431E-04  0.1009616E-02  0.1843841E-02
   118.527  0.1086601E-02  0.1643411E-01  0.1011027E-01     3.579  0.7785974E-04  0.1008915E-02  0.1839244E-02
   118.531  0.1086782E-02  0.1643276E-01  0.1012774E-01     3.579  0.7761761E-04  0.1008321E-02  0.1835959E-02
   118.534  0.1086984E-02  0.1643112E-01  0.1014578E-01     3.579  0.7735150E-04  0.1007444E-02  0.1833531E-02
   118.538  0.1087203E-02  0.1642934E-01  0.1016423E-01     3.580  0.7706558E-04  0.1006519E-02  0.1831419E-02
   118.542  0.1087436E-02  0.1642721E-01  0.1018094E-01     3.580  0.7676405E-04  0.1005249E-02  0.1830722E-02
   118.546  0.1087682E-02  0.1642485E-01  0.1019612E-01     3.580  0.7645225E-04  0.1004029E-02  0.1830760E-02
   118.549  0.1087934E-02  0.1642245E-01  0.1021069E-01     3.581  0.7613462E-04  0.1002889E-02  0.1831463E-02
   118.553  0.1088191E-02  0.1642026E-01  0.1022354E-01     3.581  0.7581591E-04  0.1001626E-02  0.1832593E-02
   118.557  0.1088449E-02  0.1641777E-01  0.1023516E-01     3.581  0.7550062E-04  0.1000198E-02  0.1834198E-02
   118.561  0.1088701E-02  0.1641671E-01  0.1024624E-01     3.582  0.7519395E-04  0.9989701E-03  0.1837760E-02
   118.564  0.1088942E-02  0.1641652E-01  0.1025503E-01     3.582  0.7490007E-04  0.9979784E-03  0.1842157E-02
   118.568  0.1089167E-02  0.1641640E-01  0.1026080E-01     3.582  0.7462328E-04  0.9973152E-03  0.1846542E-02
   118.572  0.1089374E-02  0.1641656E-01  0.1026325E-01     3.582  0.7436718E-04  0.9967434E-03  0.1850499E-02
   118.576  0.1089560E-02  0.1641687E-01  0.1026275E-01     3.583  0.7413579E-04  0.9959190E-03  0.1854301E-02
   118.579  0.1089722E-02  0.1641607E-01  0.1025938E-01     3.583  0.7393257E-04  0.9940241E-03  0.1858138E-02
   118.583  0.1089851E-02  0.1641688E-01  0.1025240E-01     3.583  0.7376193E-04  0.9938385E-03  0.1860440E-02
   118.587  0.1089934E-02  0.1641773E-01  0.1024154E-01     3.584  0.7363072E-04  0.9939206E-03  0.1860533E-02
   118.591  0.1089971E-02  0.1641876E-01  0.1022726E-01     3.584  0.7353982E-04  0.9935609E-03  0.1858808E-02
   118.594  0.1089963E-02  0.1642004E-01  0.1020882E-01     3.584  0.7349081E-04  0.9930390E-03  0.1855247E-02
   118.598  0.1089909E-02  0.1642107E-01  0.1018859E-01     3.584  0.7348343E-04  0.9922608E-03  0.1849306E-02
   118.602  0.1089819E-02  0.1642263E-01  0.1016541E-01     3.585  0.7351051E-04  0.9918098E-03  0.1843980E-02
   118.606  0.1089716E-02  0.1642451E-01  0.1014366E-01     3.585  0.7354340E-04  0.9912620E-03  0.1838449E-02
   118.609  0.1089602E-02  0.1642593E-01  0.1012377E-01     3.585  0.7358058E-04  0.9904958E-03  0.1832935E-02
   118.613  0.1089480E-02  0.1642678E-01  0.1010533E-01     3.586  0.7362228E-04  0.9890868E-03  0.1827912E-02
   118.617  0.1089346E-02  0.1642921E-01  0.1008807E-01     3.586  0.7366921E-04  0.9889313E-03  0.1824164E-02
   118.621  0.1089205E-02  0.1643117E-01  0.1007232E-01     3.586  0.7371921E-04  0.9889836E-03  0.1822705E-02
   118.624  0.1089060E-02  0.1643143E-01  0.1005815E-01     3.587  0.7377199E-04  0.9873172E-03  0.1823074E-02
   118.628  0.1088915E-02  0.1643472E-01  0.1004589E-01     3.587  0.7382595E-04  0.9884901E-03  0.1825072E-02
   118.632  0.1088774E-02  0.1644055E-01  0.1003773E-01     3.587  0.7387900E-04  0.9903002E-03  0.1830226E-02
   118.636  0.1088639E-02  0.1644772E-01  0.1003310E-01     3.587  0.7393133E-04  0.9920326E-03  0.1839249E-02
   118.639  0.1088515E-02  0.1645401E-01  0.1003141E-01     3.588  0.7398024E-04  0.9937302E-03  0.1848033E-02
   118.643  0.1088404E-02  0.1645936E-01  0.1002818E-01     3.588  0.7402607E-04  0.9947907E-03  0.1859109E-02
   118.647  0.1088309E-02  0.1646360E-01  0.1002563E-01     3.588  0.7406688E-04  0.9958544E-03  0.1870822E-02
   118.651  0.1088232E-02  0.1646761E-01  0.1002404E-01     3.589  0.7410118E-04  0.9964285E-03  0.1882396E-02
   118.654  0.1088176E-02  0.1647078E-01  0.1002371E-01     3.589  0.7412950E-04  0.9967474E-03  0.1894110E-02
   118.658  0.1088142E-02  0.1647278E-01  0.1002371E-01     3.589  0.7415027E-04  0.9963243E-03  0.1905648E-02
   118.662  0.1088130E-02  0.1647403E-01  0.1002437E-01     3.589  0.7416329E-04  0.9952969E-03  0.1917123E-02
   118.666  0.1088143E-02  0.1647389E-01  0.1002609E-01     3.590  0.7416842E-04  0.9938321E-03  0.1928517E-02
   118.669  0.1088178E-02  0.1647306E-01  0.1002803E-01     3.590  0.7416548E-04  0.9919602E-03  0.1939850E-02
   118.673  0.1088237E-02  0.1647122E-01  0.1003025E-01     3.590  0.7415502E-04  0.9898574E-03  0.1950328E-02
   118.677  0.1088317E-02  0.1646883E-01  0.1003255E-01     3.591  0.7413699E-04  0.9873627E-03  0.1960543E-02
   118.681  0.1088418E-02  0.1646555E-01  0.1003501E-01     3.591  0.7411226E-04  0.9847402E-03  0.1970001E-02
   118.684  0.1088538E-02  0.1646180E-01  0.1003767E-01     3.591  0.7408155E-04  0.9815185E-03  0.1978683E-02
   118.688  0.1088673E-02  0.1645751E-01  0.1003999E-01     3.592  0.7404476E-04  0.9779738E-03  0.1986583E-02
   118.692  0.1088821E-02  0.1645259E-01  0.1004194E-01     3.592  0.7400416E-04  0.9740797E-03  0.1993237E-02
   118.696  0.1088979E-02  0.1645096E-01  0.1004683E-01     3.592  0.7395943E-04  0.9733041E-03  0.1993026E-02
   118.699  0.1089145E-02  0.1645033E-01  0.1005255E-01     3.592  0.7391275E-04  0.9727684E-03  0.1992288E-02
   118.703  0.1089313E-02  0.1645062E-01  0.1005882E-01     3.593  0.7386397E-04  0.9722144E-03  0.1991106E-02
   118.707  0.1089482E-02  0.1645093E-01  0.1006422E-01     3.593  0.7381536E-04  0.9719748E-03  0.1988436E-02
   118.711  0.1089647E-02  0.1645181E-01  0.1006865E-01     3.593  0.7376671E-04  0.9724353E-03  0.1984025E-02
   118.714  0.1089808E-02  0.1645111E-01  0.1007200E-01     3.594  0.7372016E-04  0.9714880E-03  0.1978171E-02
   118.718  0.1089963E-02  0.1645017E-01  0.1007404E-01     3.594  0.7367597E-04  0.9703179E-03  0.1971273E-02
   118.722  0.1090110E-02  0.1644809E-01  0.1007309E-01     3.594  0.7363540E-04  0.9711582E-03  0.1961638E-02
   118.726  0.1090245E-02  0.1644623E-01  0.1007337E-01     3.594  0.7359892E-04  0.9716005E-03  0.1953483E-02
   118.729  0.1090367E-02  0.1644554E-01  0.1007199E-01     3.595  0.7356758E-04  0.9697240E-03  0.1944233E-02
   118.733  0.1090473E-02  0.1644440E-01  0.1006928E-01     3.595  0.7354162E-04  0.9681316E-03  0.1934466E-02
   118.737  0.1090562E-02  0.1644325E-01  0.1006539E-01     3.595  0.7352193E-04  0.9666485E-03  0.1924949E-02
   118.741  0.1090647E-02  0.1644224E-01  0.1006093E-01     3.596  0.7350328E-04  0.9652782E-03  0.1916647E-02
   118.744  0.1090728E-02  0.1644130E-01  0.1005736E-01     3.596  0.7348662E-04  0.9640165E-03  0.1910825E-02
   118.748  0.1090805E-02  0.1644030E-01  0.1005388E-01     3.596  0.7347084E-04  0.9628462E-03  0.1906754E-02
   118.752  0.1090875E-02  0.1643949E-01  0.1005049E-01     3.597  0.7345739E-04  0.9615809E-03  0.1904586E-02
   118.756  0.1090938E-02  0.1643845E-01  0.1004688E-01     3.597  0.7344595E-04  0.9600275E-03  0.1903767E-02
   118.759  0.1090993E-02  0.1643699E-01  0.1004269E-01     3.597  0.7343695E-04  0.9592693E-03  0.1904214E-02
   118.763  0.1091038E-02  0.1643611E-01  0.1003818E-01     3.597  0.7343006E-04  0.9576907E-03  0.1906443E-02
   118.767  0.1091061E-02  0.1643656E-01  0.1003372E-01     3.598  0.7342660E-04  0.9573020E-03  0.1908807E-02
   118.771  0.1091059E-02  0.1643814E-01  0.1002863E-01     3.598  0.7342575E-04  0.9578228E-03  0.1911652E-02
   118.774  0.1091030E-02  0.1644024E-01  0.1002240E-01     3.598  0.7342886E-04  0.9586358E-03  0.1914641E-02
   118.778  0.1090982E-02  0.1644216E-01  0.1001630E-01     3.599  0.7343131E-04  0.9597377E-03  0.1916933E-02
   118.782  0.1090915E-02  0.1644475E-01  0.1001113E-01     3.599  0.7343071E-04  0.9613345E-03  0.1917820E-02
   118.785  0.1090830E-02  0.1645100E-01  0.1000654E-01     3.599  0.7342752E-04  0.9644029E-03  0.1917313E-02
   118.789  0.1090730E-02  0.1645436E-01  0.1000268E-01     3.600  0.7342211E-04  0.9657463E-03  0.1916383E-02
   118.793  0.1090618E-02  0.1645707E-01  0.9998766E-02     3.600  0.7341495E-04  0.9666061E-03  0.1915165E-02
   118.797  0.1090497E-02  0.1646025E-01  0.9995208E-02     3.600  0.7340558E-04  0.9676984E-03  0.1913868E-02
   118.800  0.1090371E-02  0.1646314E-01  0.9991795E-02     3.600  0.7339477E-04  0.9685726E-03  0.1912812E-02
   118.804  0.1090242E-02  0.1646563E-01  0.9989201E-02     3.601  0.7338301E-04  0.9691137E-03  0.1912230E-02
   118.808  0.1090114E-02  0.1646716E-01  0.9987032E-02     3.601  0.7337080E-04  0.9692136E-03  0.1912066E-02
   118.812  0.1089991E-02  0.1646790E-01  0.9985494E-02     3.601  0.7335762E-04  0.9688244E-03  0.1912298E-02
   118.815  0.1089869E-02  0.1646748E-01  0.9984026E-02     3.602  0.7333513E-04  0.9679066E-03  0.1912577E-02
   118.819  0.1089740E-02  0.1646692E-01  0.9981825E-02     3.602  0.7328469E-04  0.9669070E-03  0.1912033E-02
   118.823  0.1089606E-02  0.1646623E-01  0.9979256E-02     3.602  0.7320764E-04  0.9657232E-03  0.1911116E-02
   118.827  0.1089471E-02  0.1646394E-01  0.9976468E-02     3.603  0.7310578E-04  0.9638964E-03  0.1909721E-02
   118.830  0.1089340E-02  0.1646183E-01  0.9973644E-02     3.603  0.7298160E-04  0.9616920E-03  0.1908641E-02
   118.834  0.1089214E-02  0.1645983E-01  0.9970686E-02     3.603  0.7283880E-04  0.9598497E-03  0.1907619E-02
   118.838  0.1089099E-02  0.1645711E-01  0.9968256E-02     3.603  0.7268115E-04  0.9577726E-03  0.1907136E-02
   118.842  0.1088997E-02  0.1645365E-01  0.9966181E-02     3.604  0.7251187E-04  0.9553005E-03  0.1907083E-02
   118.845  0.1088912E-02  0.1644897E-01  0.9964471E-02     3.604  0.7233619E-04  0.9528747E-03  0.1907615E-02
   118.849  0.1088844E-02  0.1644563E-01  0.9965498E-02     3.604  0.7215971E-04  0.9507284E-03  0.1907557E-02
   118.853  0.1088795E-02  0.1644483E-01  0.9969218E-02     3.605  0.7198888E-04  0.9491233E-03  0.1906644E-02
   118.857  0.1088766E-02  0.1644346E-01  0.9973768E-02     3.605  0.7182857E-04  0.9470867E-03  0.1906414E-02
   118.860  0.1088758E-02  0.1644369E-01  0.9981001E-02     3.605  0.7168239E-04  0.9453440E-03  0.1905555E-02
   118.864  0.1088772E-02  0.1644364E-01  0.9988215E-02     3.606  0.7155482E-04  0.9432975E-03  0.1905539E-02
   118.868  0.1088809E-02  0.1644298E-01  0.9995724E-02     3.606  0.7144922E-04  0.9407548E-03  0.1906219E-02
   118.872  0.1088867E-02  0.1644162E-01  0.1000309E-01     3.606  0.7136854E-04  0.9378320E-03  0.1907391E-02
   118.875  0.1088946E-02  0.1643977E-01  0.1001090E-01     3.606  0.7131526E-04  0.9346697E-03  0.1908257E-02
   118.879  0.1089044E-02  0.1643744E-01  0.1001758E-01     3.607  0.7129034E-04  0.9313249E-03  0.1910508E-02
   118.883  0.1089159E-02  0.1643549E-01  0.1002394E-01     3.607  0.7129554E-04  0.9283971E-03  0.1913161E-02
   118.887  0.1089289E-02  0.1643211E-01  0.1002956E-01     3.607  0.7133024E-04  0.9244454E-03  0.1916323E-02
   118.890  0.1089431E-02  0.1642874E-01  0.1003415E-01     3.608  0.7139411E-04  0.9205259E-03  0.1919038E-02
   118.894  0.1089582E-02  0.1642449E-01  0.1003750E-01     3.608  0.7148559E-04  0.9166120E-03  0.1921654E-02
   118.898  0.1089738E-02  0.1641973E-01  0.1003987E-01     3.608  0.7160242E-04  0.9126720E-03  0.1923916E-02
   118.902  0.1089895E-02  0.1641486E-01  0.1004071E-01     3.609  0.7174165E-04  0.9089063E-03  0.1926395E-02
   118.905  0.1090051E-02  0.1641010E-01  0.1003894E-01     3.609  0.7190038E-04  0.9052002E-03  0.1927493E-02
   118.909  0.1090201E-02  0.1640504E-01  0.1003713E-01     3.609  0.7207412E-04  0.9021771E-03  0.1930179E-02
   118.913  0.1090342E-02  0.1640046E-01  0.1003412E-01     3.609  0.7225913E-04  0.8989245E-03  0.1932027E-02
   118.917  0.1090472E-02  0.1639631E-01  0.1002993E-01     3.610  0.7245104E-04  0.8961373E-03  0.1933577E-02
   118.920  0.1090596E-02  0.1639432E-01  0.1002774E-01     3.610  0.7264457E-04  0.8946319E-03  0.1933057E-02
   118.924  0.1090718E-02  0.1639393E-01  0.1002576E-01     3.610  0.7283646E-04  0.8944994E-03  0.1931677E-02
   118.928  0.1090841E-02  0.1639301E-01  0.1002456E-01     3.611  0.7302419E-04  0.8937280E-03  0.1930202E-02
   118.932  0.1090962E-02  0.1639221E-01  0.1002403E-01     3.611  0.7320266E-04  0.8930943E-03  0.1928974E-02
   118.935  0.1091080E-02  0.1639232E-01  0.1002319E-01     3.611  0.7336723E-04  0.8930372E-03  0.1927668E-02
   118.939  0.1091191E-02  0.1639259E-01  0.1002235E-01     3.612  0.7351459E-04  0.8933899E-03  0.1926572E-02
   118.943  0.1091294E-02  0.1639329E-01  0.1002185E-01     3.612  0.7364001E-04  0.8943508E-03  0.1925595E-02
   118.947  0.1091385E-02  0.1639452E-01  0.1002175E-01     3.612  0.7374076E-04  0.8955629E-03  0.1924797E-02
   118.950  0.1091463E-02  0.1639667E-01  0.1002150E-01     3.612  0.7381439E-04  0.8973960E-03  0.1923881E-02
   118.954  0.1091527E-02  0.1639979E-01  0.1002154E-01     3.613  0.7385866E-04  0.8995198E-03  0.1923030E-02
   118.958  0.1091573E-02  0.1640411E-01  0.1002141E-01     3.613  0.7387328E-04  0.9020701E-03  0.1922071E-02
   118.961  0.1091603E-02  0.1640780E-01  0.1002136E-01     3.613  0.7386354E-04  0.9044329E-03  0.1921328E-02
   118.965  0.1091628E-02  0.1641134E-01  0.1002153E-01     3.614  0.7385020E-04  0.9062499E-03  0.1920800E-02
   118.969  0.1091647E-02  0.1641471E-01  0.1002145E-01     3.614  0.7383759E-04  0.9078627E-03  0.1919620E-02
   118.973  0.1091658E-02  0.1641767E-01  0.1002085E-01     3.614  0.7382619E-04  0.9088964E-03  0.1917665E-02
   118.976  0.1091663E-02  0.1641934E-01  0.1001838E-01     3.615  0.7381648E-04  0.9087820E-03  0.1915801E-02
   118.980  0.1091660E-02  0.1642152E-01  0.1001691E-01     3.615  0.7380996E-04  0.9091357E-03  0.1912499E-02
   118.984  0.1091649E-02  0.1642231E-01  0.1001530E-01     3.615  0.7380733E-04  0.9086345E-03  0.1908909E-02
   118.988  0.1091632E-02  0.1642460E-01  0.1001343E-01     3.615  0.7380761E-04  0.9075568E-03  0.1905202E-02
   118.991  0.1091609E-02  0.1642652E-01  0.1001095E-01     3.616  0.7381195E-04  0.9063155E-03  0.1901202E-02
   118.995  0.1091579E-02  0.1642823E-01  0.1000912E-01     3.616  0.7381998E-04  0.9051113E-03  0.1895065E-02
   118.999  0.1091544E-02  0.1642977E-01  0.1000565E-01     3.616  0.7383187E-04  0.9034602E-03  0.1891376E-02
   119.003  0.1091498E-02  0.1643149E-01  0.1000180E-01     3.617  0.7385032E-04  0.9014050E-03  0.1887270E-02
   119.006  0.1091420E-02  0.1643388E-01  0.9997445E-02     3.617  0.7388614E-04  0.8984743E-03  0.1882171E-02
   119.010  0.1091308E-02  0.1643721E-01  0.9992672E-02     3.617  0.7394140E-04  0.8946167E-03  0.1876367E-02
   119.014  0.1091154E-02  0.1644109E-01  0.9986584E-02     3.618  0.7401832E-04  0.8903678E-03  0.1868672E-02
   119.018  0.1090956E-02  0.1644570E-01  0.9979780E-02     3.618  0.7411589E-04  0.8861999E-03  0.1859947E-02
   119.021  0.1090715E-02  0.1645127E-01  0.9972601E-02     3.618  0.7423333E-04  0.8821051E-03  0.1850681E-02
   119.025  0.1090439E-02  0.1645717E-01  0.9965465E-02     3.618  0.7436829E-04  0.8779604E-03  0.1841589E-02
   119.029  0.1090135E-02  0.1646294E-01  0.9958152E-02     3.619  0.7451923E-04  0.8742526E-03  0.1832103E-02
   119.033  0.1089808E-02  0.1646766E-01  0.9951480E-02     3.619  0.7468371E-04  0.8705793E-03  0.1823679E-02
   119.036  0.1089467E-02  0.1647256E-01  0.9946765E-02     3.619  0.7485808E-04  0.8673101E-03  0.1817392E-02
   119.040  0.1089118E-02  0.1647552E-01  0.9942781E-02     3.620  0.7504036E-04  0.8649469E-03  0.1812280E-02
   119.044  0.1088767E-02  0.1647709E-01  0.9940204E-02     3.620  0.7522959E-04  0.8627448E-03  0.1808647E-02
   119.048  0.1088424E-02  0.1647609E-01  0.9938750E-02     3.620  0.7542068E-04  0.8611727E-03  0.1807209E-02
   119.051  0.1088095E-02  0.1647231E-01  0.9934261E-02     3.621  0.7560937E-04  0.8607192E-03  0.1807256E-02
   119.055  0.1087788E-02  0.1646668E-01  0.9934346E-02     3.621  0.7579133E-04  0.8610034E-03  0.1807543E-02
   119.059  0.1087510E-02  0.1645773E-01  0.9935431E-02     3.621  0.7596213E-04  0.8616806E-03  0.1809376E-02
   119.063  0.1087267E-02  0.1644625E-01  0.9937471E-02     3.622  0.7611849E-04  0.8632567E-03  0.1813003E-02
   119.066  0.1087065E-02  0.1643302E-01  0.9940130E-02     3.622  0.7625655E-04  0.8660048E-03  0.1817911E-02
   119.070  0.1086907E-02  0.1641688E-01  0.9943917E-02     3.622  0.7637344E-04  0.8703007E-03  0.1824539E-02
   119.074  0.1086799E-02  0.1639880E-01  0.9948526E-02     3.622  0.7646729E-04  0.8768252E-03  0.1832427E-02
   119.078  0.1086741E-02  0.1637732E-01  0.9953817E-02     3.623  0.7653694E-04  0.8838784E-03  0.1841278E-02
   119.081  0.1086733E-02  0.1635375E-01  0.9959652E-02     3.623  0.7658284E-04  0.8927069E-03  0.1851150E-02
   119.085  0.1086776E-02  0.1634029E-01  0.9977220E-02     3.623  0.7660532E-04  0.8973970E-03  0.1876201E-02
   119.089  0.1086869E-02  0.1633200E-01  0.9999332E-02     3.624  0.7660456E-04  0.9020453E-03  0.1907528E-02
   119.093  0.1087009E-02  0.1632169E-01  0.1002384E-01     3.624  0.7658246E-04  0.9045092E-03  0.1943006E-02
   119.096  0.1087193E-02  0.1631087E-01  0.1004687E-01     3.624  0.7654045E-04  0.9080090E-03  0.1978267E-02
   119.100  0.1087418E-02  0.1630022E-01  0.1006960E-01     3.625  0.7648071E-04  0.9119946E-03  0.2014022E-02
   119.104  0.1087675E-02  0.1628899E-01  0.1009087E-01     3.625  0.7640702E-04  0.9180052E-03  0.2048819E-02
   119.107  0.1087957E-02  0.1628028E-01  0.1011324E-01     3.625  0.7632371E-04  0.9180216E-03  0.2081913E-02
   119.111  0.1088257E-02  0.1627393E-01  0.1013540E-01     3.625  0.7623291E-04  0.9152913E-03  0.2112139E-02
   119.115  0.1088569E-02  0.1626788E-01  0.1015591E-01     3.626  0.7613745E-04  0.9122158E-03  0.2138902E-02
   119.119  0.1088886E-02  0.1626205E-01  0.1017429E-01     3.626  0.7603905E-04  0.9096497E-03  0.2161775E-02
   119.122  0.1089203E-02  0.1625684E-01  0.1018966E-01     3.626  0.7593897E-04  0.9073524E-03  0.2180466E-02
   119.126  0.1089518E-02  0.1625209E-01  0.1020136E-01     3.627  0.7583699E-04  0.9058280E-03  0.2197358E-02
   119.130  0.1089824E-02  0.1624770E-01  0.1021368E-01     3.627  0.7573457E-04  0.9042930E-03  0.2209072E-02
   119.134  0.1090115E-02  0.1624388E-01  0.1022086E-01     3.627  0.7563293E-04  0.9028481E-03  0.2214332E-02
   119.137  0.1090385E-02  0.1624091E-01  0.1022526E-01     3.628  0.7553411E-04  0.9014070E-03  0.2215653E-02
   119.141  0.1090628E-02  0.1623844E-01  0.1022665E-01     3.628  0.7543904E-04  0.9001320E-03  0.2211881E-02
   119.145  0.1090840E-02  0.1623699E-01  0.1022532E-01     3.628  0.7534874E-04  0.8991562E-03  0.2204294E-02
   119.149  0.1091018E-02  0.1623613E-01  0.1022142E-01     3.629  0.7526402E-04  0.8979645E-03  0.2193184E-02
   119.152  0.1091158E-02  0.1623638E-01  0.1021431E-01     3.629  0.7518488E-04  0.8969118E-03  0.2177277E-02
   119.156  0.1091260E-02  0.1623724E-01  0.1020405E-01     3.629  0.7511272E-04  0.8967170E-03  0.2158048E-02
   119.160  0.1091341E-02  0.1623905E-01  0.1019383E-01     3.629  0.7504178E-04  0.8960151E-03  0.2139330E-02
   119.164  0.1091405E-02  0.1624038E-01  0.1018466E-01     3.630  0.7497107E-04  0.8948517E-03  0.2122808E-02
   119.167  0.1091465E-02  0.1624299E-01  0.1017670E-01     3.630  0.7489784E-04  0.8950954E-03  0.2108891E-02
   119.171  0.1091528E-02  0.1624472E-01  0.1017019E-01     3.630  0.7482246E-04  0.8952244E-03  0.2097625E-02
   119.175  0.1091597E-02  0.1624561E-01  0.1016513E-01     3.631  0.7474507E-04  0.8953237E-03  0.2088738E-02
   119.179  0.1091670E-02  0.1624624E-01  0.1016133E-01     3.631  0.7466632E-04  0.8951706E-03  0.2082118E-02
   119.182  0.1091746E-02  0.1624934E-01  0.1016099E-01     3.631  0.7458720E-04  0.8938337E-03  0.2080877E-02
   119.186  0.1091824E-02  0.1625235E-01  0.1016155E-01     3.632  0.7450941E-04  0.8923085E-03  0.2081245E-02
   119.190  0.1091903E-02  0.1625477E-01  0.1016237E-01     3.632  0.7443310E-04  0.8908045E-03  0.2082082E-02
   119.194  0.1091982E-02  0.1625697E-01  0.1016358E-01     3.632  0.7436050E-04  0.8890864E-03  0.2083089E-02
   119.197  0.1092061E-02  0.1625879E-01  0.1016506E-01     3.632  0.7429127E-04  0.8874724E-03  0.2084467E-02
   119.201  0.1092141E-02  0.1626025E-01  0.1016626E-01     3.633  0.7422218E-04  0.8863487E-03  0.2086007E-02
   119.205  0.1092223E-02  0.1626152E-01  0.1016732E-01     3.633  0.7415288E-04  0.8851367E-03  0.2087580E-02
   119.209  0.1092306E-02  0.1626222E-01  0.1016828E-01     3.633  0.7408513E-04  0.8845530E-03  0.2088902E-02
   119.212  0.1092388E-02  0.1626266E-01  0.1017008E-01     3.634  0.7401972E-04  0.8843886E-03  0.2089440E-02
   119.216  0.1092467E-02  0.1626297E-01  0.1017070E-01     3.634  0.7395783E-04  0.8844218E-03  0.2090387E-02
   119.220  0.1092544E-02  0.1626336E-01  0.1017068E-01     3.634  0.7389989E-04  0.8843605E-03  0.2091145E-02
   119.224  0.1092617E-02  0.1626285E-01  0.1017113E-01     3.635  0.7384730E-04  0.8838620E-03  0.2092400E-02
   119.227  0.1092684E-02  0.1626287E-01  0.1017082E-01     3.635  0.7380113E-04  0.8843062E-03  0.2092283E-02
   119.231  0.1092745E-02  0.1626282E-01  0.1017022E-01     3.635  0.7376178E-04  0.8850338E-03  0.2091930E-02
   119.235  0.1092799E-02  0.1626287E-01  0.1016912E-01     3.636  0.7372858E-04  0.8854735E-03  0.2091001E-02
   119.238  0.1092851E-02  0.1626288E-01  0.1017045E-01     3.636  0.7369803E-04  0.8858472E-03  0.2091605E-02
   119.242  0.1092898E-02  0.1626242E-01  0.1016936E-01     3.636  0.7366953E-04  0.8861865E-03  0.2089214E-02
   119.246  0.1092942E-02  0.1626195E-01  0.1016810E-01     3.636  0.7364323E-04  0.8861229E-03  0.2086511E-02
   119.250  0.1092980E-02  0.1626148E-01  0.1016658E-01     3.637  0.7362030E-04  0.8857479E-03  0.2083366E-02
   119.253  0.1093012E-02  0.1626110E-01  0.1016516E-01     3.637  0.7360100E-04  0.8847963E-03  0.2079644E-02
   119.257  0.1093038E-02  0.1626029E-01  0.1016355E-01     3.637  0.7358544E-04  0.8833044E-03  0.2076175E-02
   119.261  0.1093062E-02  0.1626001E-01  0.1016174E-01     3.638  0.7357258E-04  0.8822519E-03  0.2072115E-02
   119.265  0.1093084E-02  0.1625990E-01  0.1016058E-01     3.638  0.7356279E-04  0.8809447E-03  0.2068655E-02
   119.268  0.1093103E-02  0.1626059E-01  0.1016055E-01     3.638  0.7355593E-04  0.8789999E-03  0.2064889E-02
   119.272  0.1093121E-02  0.1626059E-01  0.1015982E-01     3.639  0.7355119E-04  0.8772755E-03  0.2062090E-02
   119.276  0.1093138E-02  0.1626058E-01  0.1015925E-01     3.639  0.7354777E-04  0.8757058E-03  0.2059734E-02
   119.280  0.1093154E-02  0.1626011E-01  0.1015852E-01     3.639  0.7354575E-04  0.8740545E-03  0.2057467E-02
   119.283  0.1093169E-02  0.1626151E-01  0.1015746E-01     3.639  0.7354454E-04  0.8727353E-03  0.2055330E-02
   119.287  0.1093184E-02  0.1626140E-01  0.1015682E-01     3.640  0.7354527E-04  0.8709113E-03  0.2053646E-02
   119.291  0.1093198E-02  0.1626108E-01  0.1015590E-01     3.640  0.7354656E-04  0.8688547E-03  0.2051927E-02
   119.295  0.1093211E-02  0.1626064E-01  0.1015469E-01     3.640  0.7354930E-04  0.8668091E-03  0.2050235E-02
   119.298  0.1093225E-02  0.1626004E-01  0.1015354E-01     3.641  0.7355188E-04  0.8647651E-03  0.2048862E-02
   119.302  0.1093239E-02  0.1626036E-01  0.1015233E-01     3.641  0.7355390E-04  0.8639585E-03  0.2047321E-02
   119.306  0.1093254E-02  0.1625955E-01  0.1015104E-01     3.641  0.7355610E-04  0.8621053E-03  0.2046163E-02
   119.310  0.1093269E-02  0.1625888E-01  0.1015049E-01     3.642  0.7355810E-04  0.8602791E-03  0.2045752E-02
   119.313  0.1093284E-02  0.1625833E-01  0.1014943E-01     3.642  0.7355948E-04  0.8588911E-03  0.2044751E-02
   119.317  0.1093300E-02  0.1625853E-01  0.1014822E-01     3.642  0.7356092E-04  0.8573168E-03  0.2044178E-02
   119.321  0.1093316E-02  0.1625793E-01  0.1014669E-01     3.643  0.7356163E-04  0.8560274E-03  0.2043397E-02
   119.325  0.1093333E-02  0.1625714E-01  0.1014542E-01     3.643  0.7356252E-04  0.8549380E-03  0.2042501E-02
   119.328  0.1093349E-02  0.1625650E-01  0.1014428E-01     3.643  0.7356311E-04  0.8539962E-03  0.2041552E-02
   119.332  0.1093366E-02  0.1625604E-01  0.1014310E-01     3.643  0.7356299E-04  0.8530664E-03  0.2040852E-02
   119.336  0.1093384E-02  0.1625535E-01  0.1014216E-01     3.644  0.7356266E-04  0.8521972E-03  0.2040346E-02
   119.340  0.1093401E-02  0.1625481E-01  0.1014137E-01     3.644  0.7355851E-04  0.8515588E-03  0.2039985E-02
   119.343  0.1093416E-02  0.1625472E-01  0.1014078E-01     3.644  0.7355041E-04  0.8507907E-03  0.2039623E-02
   119.347  0.1093430E-02  0.1625552E-01  0.1013991E-01     3.645  0.7353820E-04  0.8504159E-03  0.2039191E-02
   119.351  0.1093442E-02  0.1625532E-01  0.1013894E-01     3.645  0.7352277E-04  0.8496333E-03  0.2038633E-02
   119.355  0.1093454E-02  0.1625523E-01  0.1013808E-01     3.645  0.7350412E-04  0.8490853E-03  0.2038321E-02
   119.358  0.1093464E-02  0.1625510E-01  0.1013754E-01     3.646  0.7348275E-04  0.8486641E-03  0.2037946E-02
   119.362  0.1093472E-02  0.1625529E-01  0.1013741E-01     3.646  0.7345948E-04  0.8482699E-03  0.2036220E-02
   119.366  0.1093481E-02  0.1625536E-01  0.1013600E-01     3.646  0.7343460E-04  0.8479254E-03  0.2036086E-02
   119.370  0.1093488E-02  0.1625548E-01  0.1013490E-01     3.647  0.7340908E-04  0.8475813E-03  0.2036089E-02
   119.373  0.1093496E-02  0.1625563E-01  0.1013376E-01     3.647  0.7338326E-04  0.8473070E-03  0.2035651E-02
   119.377  0.1093502E-02  0.1625555E-01  0.1013313E-01     3.647  0.7335805E-04  0.8469561E-03  0.2035200E-02
   119.381  0.1093509E-02  0.1625526E-01  0.1013260E-01     3.647  0.7333380E-04  0.8465950E-03  0.2034565E-02
   119.385  0.1093514E-02  0.1625509E-01  0.1013191E-01     3.648  0.7331233E-04  0.8461099E-03  0.2033735E-02
   119.388  0.1093515E-02  0.1625550E-01  0.1013104E-01     3.648  0.7329467E-04  0.8445240E-03  0.2032919E-02
   119.392  0.1093512E-02  0.1625541E-01  0.1013025E-01     3.648  0.7328146E-04  0.8436901E-03  0.2032366E-02
   119.396  0.1093506E-02  0.1625581E-01  0.1012933E-01     3.649  0.7327267E-04  0.8427206E-03  0.2031628E-02
   119.399  0.1093497E-02  0.1625642E-01  0.1012849E-01     3.649  0.7326938E-04  0.8416074E-03  0.2031316E-02
   119.403  0.1093486E-02  0.1625713E-01  0.1012824E-01     3.649  0.7327071E-04  0.8402414E-03  0.2031079E-02
   119.407  0.1093475E-02  0.1625773E-01  0.1012788E-01     3.650  0.7327704E-04  0.8391346E-03  0.2030581E-02
   119.411  0.1093463E-02  0.1625855E-01  0.1012696E-01     3.650  0.7328838E-04  0.8377728E-03  0.2029964E-02
   119.414  0.1093452E-02  0.1625922E-01  0.1012629E-01     3.650  0.7330419E-04  0.8358113E-03  0.2029691E-02
   119.418  0.1093442E-02  0.1625975E-01  0.1012563E-01     3.651  0.7332386E-04  0.8341527E-03  0.2029408E-02
   119.422  0.1093434E-02  0.1625991E-01  0.1012547E-01     3.651  0.7334754E-04  0.8327896E-03  0.2029341E-02
   119.426  0.1093427E-02  0.1625914E-01  0.1012516E-01     3.651  0.7337422E-04  0.8320229E-03  0.2029223E-02
   119.429  0.1093424E-02  0.1625973E-01  0.1012478E-01     3.652  0.7340365E-04  0.8306652E-03  0.2029196E-02
   119.433  0.1093423E-02  0.1625920E-01  0.1012388E-01     3.652  0.7343486E-04  0.8292519E-03  0.2028816E-02
   119.437  0.1093426E-02  0.1625851E-01  0.1012330E-01     3.652  0.7346705E-04  0.8280221E-03  0.2028794E-02
   119.441  0.1093432E-02  0.1625835E-01  0.1012293E-01     3.652  0.7349945E-04  0.8271620E-03  0.2028836E-02
   119.444  0.1093441E-02  0.1625877E-01  0.1012345E-01     3.653  0.7353173E-04  0.8248536E-03  0.2028384E-02
   119.448  0.1093453E-02  0.1625674E-01  0.1012238E-01     3.653  0.7356255E-04  0.8242944E-03  0.2027977E-02
   119.452  0.1093469E-02  0.1625449E-01  0.1012157E-01     3.653  0.7359117E-04  0.8237461E-03  0.2027705E-02
   119.456  0.1093488E-02  0.1625212E-01  0.1012061E-01     3.654  0.7361733E-04  0.8235565E-03  0.2027431E-02
   119.459  0.1093507E-02  0.1624938E-01  0.1011970E-01     3.654  0.7364076E-04  0.8227717E-03  0.2026960E-02
   119.463  0.1093527E-02  0.1624779E-01  0.1011759E-01     3.654  0.7366185E-04  0.8230541E-03  0.2025088E-02
   119.467  0.1093546E-02  0.1624562E-01  0.1011705E-01     3.655  0.7367918E-04  0.8224281E-03  0.2024786E-02
   119.471  0.1093563E-02  0.1624334E-01  0.1011644E-01     3.655  0.7369361E-04  0.8211387E-03  0.2024423E-02
   119.474  0.1093579E-02  0.1624454E-01  0.1011570E-01     3.655  0.7370455E-04  0.8224787E-03  0.2024135E-02
   119.478  0.1093592E-02  0.1624455E-01  0.1011392E-01     3.656  0.7371204E-04  0.8227448E-03  0.2022918E-02
   119.482  0.1093603E-02  0.1624494E-01  0.1011411E-01     3.656  0.7371559E-04  0.8226991E-03  0.2023070E-02
   119.486  0.1093612E-02  0.1624554E-01  0.1011400E-01     3.656  0.7371725E-04  0.8223275E-03  0.2022961E-02
   119.489  0.1093620E-02  0.1624629E-01  0.1011368E-01     3.656  0.7371963E-04  0.8216034E-03  0.2022975E-02
   119.493  0.1093627E-02  0.1624688E-01  0.1011353E-01     3.657  0.7372188E-04  0.8208379E-03  0.2023116E-02
   119.497  0.1093633E-02  0.1624781E-01  0.1011319E-01     3.657  0.7372535E-04  0.8199038E-03  0.2023282E-02
   119.501  0.1093639E-02  0.1624910E-01  0.1011259E-01     3.657  0.7372885E-04  0.8188660E-03  0.2023290E-02
   119.504  0.1093640E-02  0.1625131E-01  0.1011261E-01     3.658  0.7373806E-04  0.8169062E-03  0.2024129E-02
   119.508  0.1093634E-02  0.1625378E-01  0.1011262E-01     3.658  0.7375633E-04  0.8140926E-03  0.2025187E-02
   119.512  0.1093623E-02  0.1625652E-01  0.1011271E-01     3.658  0.7378185E-04  0.8112179E-03  0.2026655E-02
   119.516  0.1093606E-02  0.1625991E-01  0.1011172E-01     3.659  0.7381589E-04  0.8087810E-03  0.2026884E-02
   119.519  0.1093585E-02  0.1626277E-01  0.1011040E-01     3.659  0.7385630E-04  0.8051563E-03  0.2027215E-02
   119.523  0.1093561E-02  0.1626553E-01  0.1010902E-01     3.659  0.7390318E-04  0.8017490E-03  0.2027820E-02
   119.527  0.1093533E-02  0.1626806E-01  0.1010759E-01     3.660  0.7395588E-04  0.7984992E-03  0.2028129E-02
   119.530  0.1093504E-02  0.1627052E-01  0.1010596E-01     3.660  0.7401313E-04  0.7955023E-03  0.2028301E-02
   119.534  0.1093475E-02  0.1627280E-01  0.1010400E-01     3.660  0.7407383E-04  0.7924354E-03  0.2028537E-02
   119.538  0.1093445E-02  0.1627436E-01  0.1010194E-01     3.661  0.7413781E-04  0.7898182E-03  0.2028644E-02
   119.542  0.1093417E-02  0.1627525E-01  0.1010015E-01     3.661  0.7420313E-04  0.7873980E-03  0.2028318E-02
   119.545  0.1093392E-02  0.1627593E-01  0.1009795E-01     3.661  0.7426917E-04  0.7855470E-03  0.2027823E-02
   119.549  0.1093370E-02  0.1627536E-01  0.1009603E-01     3.661  0.7433488E-04  0.7839909E-03  0.2027380E-02
   119.553  0.1093351E-02  0.1627516E-01  0.1009443E-01     3.662  0.7439909E-04  0.7831237E-03  0.2027162E-02
   119.557  0.1093338E-02  0.1627454E-01  0.1009307E-01     3.662  0.7446056E-04  0.7827453E-03  0.2026568E-02
   119.560  0.1093332E-02  0.1627457E-01  0.1009123E-01     3.662  0.7451861E-04  0.7844459E-03  0.2026497E-02
   119.564  0.1093332E-02  0.1627298E-01  0.1009006E-01     3.663  0.7457193E-04  0.7848483E-03  0.2026271E-02
   119.568  0.1093337E-02  0.1627051E-01  0.1008915E-01     3.663  0.7462022E-04  0.7865072E-03  0.2026025E-02
   119.572  0.1093350E-02  0.1626845E-01  0.1008822E-01     3.663  0.7466313E-04  0.7876562E-03  0.2025602E-02
   119.575  0.1093367E-02  0.1626745E-01  0.1008777E-01     3.664  0.7469954E-04  0.7896315E-03  0.2025137E-02
   119.579  0.1093390E-02  0.1626474E-01  0.1008603E-01     3.664  0.7472946E-04  0.7915161E-03  0.2026862E-02
   119.583  0.1093419E-02  0.1626229E-01  0.1008420E-01     3.664  0.7475290E-04  0.7940226E-03  0.2023584E-02
   119.587  0.1093449E-02  0.1626030E-01  0.1008478E-01     3.665  0.7476915E-04  0.7969581E-03  0.2023581E-02
   119.590  0.1093481E-02  0.1625710E-01  0.1008541E-01     3.665  0.7477893E-04  0.7996505E-03  0.2023579E-02
   119.594  0.1093514E-02  0.1625595E-01  0.1008599E-01     3.665  0.7478198E-04  0.8041311E-03  0.2023459E-02
   119.598  0.1093547E-02  0.1625476E-01  0.1008681E-01     3.665  0.7477866E-04  0.8092983E-03  0.2023504E-02
   119.602  0.1093580E-02  0.1625358E-01  0.1008837E-01     3.666  0.7476873E-04  0.8142671E-03  0.2022905E-02
   119.605  0.1093612E-02  0.1625251E-01  0.1008915E-01     3.666  0.7475246E-04  0.8194091E-03  0.2022647E-02
   119.609  0.1093642E-02  0.1625175E-01  0.1008957E-01     3.666  0.7473077E-04  0.8246995E-03  0.2022595E-02
   119.613  0.1093672E-02  0.1625213E-01  0.1009004E-01     3.667  0.7470285E-04  0.8303995E-03  0.2022348E-02
   119.617  0.1093700E-02  0.1625134E-01  0.1009080E-01     3.667  0.7466982E-04  0.8355299E-03  0.2022123E-02
   119.620  0.1093727E-02  0.1625083E-01  0.1009142E-01     3.667  0.7463203E-04  0.8406247E-03  0.2021613E-02
   119.624  0.1093757E-02  0.1625075E-01  0.1009229E-01     3.668  0.7458904E-04  0.8442931E-03  0.2021452E-02
   119.628  0.1093791E-02  0.1624917E-01  0.1009307E-01     3.668  0.7453991E-04  0.8495554E-03  0.2021114E-02
   119.632  0.1093829E-02  0.1624749E-01  0.1009375E-01     3.668  0.7448608E-04  0.8546547E-03  0.2020366E-02
   119.635  0.1093871E-02  0.1624551E-01  0.1009432E-01     3.669  0.7442837E-04  0.8595465E-03  0.2019788E-02
   119.639  0.1093917E-02  0.1624253E-01  0.1009462E-01     3.669  0.7436716E-04  0.8633717E-03  0.2019109E-02
   119.643  0.1093966E-02  0.1624021E-01  0.1009511E-01     3.669  0.7430417E-04  0.8673198E-03  0.2018359E-02
   119.647  0.1094018E-02  0.1623773E-01  0.1009532E-01     3.670  0.7423931E-04  0.8708766E-03  0.2017858E-02
   119.650  0.1094073E-02  0.1623526E-01  0.1009612E-01     3.670  0.7417370E-04  0.8737578E-03  0.2018036E-02
   119.654  0.1094130E-02  0.1623448E-01  0.1009803E-01     3.670  0.7410831E-04  0.8726938E-03  0.2017329E-02
   119.658  0.1094188E-02  0.1623352E-01  0.1009952E-01     3.670  0.7404469E-04  0.8713860E-03  0.2016534E-02
   119.661  0.1094248E-02  0.1623255E-01  0.1010027E-01     3.671  0.7398267E-04  0.8698712E-03  0.2015690E-02
   119.665  0.1094308E-02  0.1623128E-01  0.1010077E-01     3.671  0.7392378E-04  0.8680056E-03  0.2014867E-02
   119.669  0.1094368E-02  0.1622982E-01  0.1010049E-01     3.671  0.7386862E-04  0.8664252E-03  0.2013817E-02
   119.673  0.1094427E-02  0.1622834E-01  0.1010035E-01     3.672  0.7381805E-04  0.8646043E-03  0.2013778E-02
   119.676  0.1094484E-02  0.1622781E-01  0.1009956E-01     3.672  0.7377276E-04  0.8634057E-03  0.2013691E-02
   119.680  0.1094540E-02  0.1622593E-01  0.1009847E-01     3.672  0.7373398E-04  0.8613639E-03  0.2013693E-02
   119.684  0.1094592E-02  0.1622372E-01  0.1009690E-01     3.673  0.7370124E-04  0.8592758E-03  0.2013152E-02
   119.688  0.1094640E-02  0.1622213E-01  0.1009539E-01     3.673  0.7367583E-04  0.8573961E-03  0.2012943E-02
   119.691  0.1094685E-02  0.1622049E-01  0.1009338E-01     3.673  0.7365752E-04  0.8557900E-03  0.2012693E-02
   119.695  0.1094724E-02  0.1621882E-01  0.1009103E-01     3.674  0.7364727E-04  0.8541040E-03  0.2012739E-02
   119.699  0.1094760E-02  0.1621754E-01  0.1008861E-01     3.674  0.7364321E-04  0.8522116E-03  0.2013002E-02
   119.703  0.1094797E-02  0.1621643E-01  0.1008635E-01     3.674  0.7363891E-04  0.8507910E-03  0.2012811E-02
   119.706  0.1094833E-02  0.1621556E-01  0.1008429E-01     3.675  0.7363469E-04  0.8497427E-03  0.2012316E-02
   119.710  0.1094868E-02  0.1621502E-01  0.1008267E-01     3.675  0.7363059E-04  0.8489093E-03  0.2011671E-02
   119.714  0.1094903E-02  0.1621456E-01  0.1007983E-01     3.675  0.7362675E-04  0.8481397E-03  0.2013062E-02
   119.718  0.1094936E-02  0.1621572E-01  0.1007931E-01     3.676  0.7362330E-04  0.8457543E-03  0.2012144E-02
   119.721  0.1094967E-02  0.1621621E-01  0.1007909E-01     3.676  0.7362061E-04  0.8454367E-03  0.2011448E-02
   119.725  0.1094996E-02  0.1621633E-01  0.1007863E-01     3.676  0.7361810E-04  0.8464297E-03  0.2009435E-02
   119.729  0.1095023E-02  0.1621694E-01  0.1007806E-01     3.676  0.7361613E-04  0.8477858E-03  0.2009012E-02
   119.733  0.1095046E-02  0.1621733E-01  0.1007782E-01     3.677  0.7361475E-04  0.8489605E-03  0.2008963E-02
   119.736  0.1095061E-02  0.1621818E-01  0.1007739E-01     3.677  0.7361408E-04  0.8503687E-03  0.2009322E-02
   119.740  0.1095066E-02  0.1621958E-01  0.1007682E-01     3.677  0.7361409E-04  0.8517523E-03  0.2009816E-02
   119.744  0.1095063E-02  0.1622114E-01  0.1007540E-01     3.678  0.7361478E-04  0.8528683E-03  0.2010478E-02
   119.748  0.1095049E-02  0.1622257E-01  0.1007331E-01     3.678  0.7361650E-04  0.8538189E-03  0.2011545E-02
   119.751  0.1095026E-02  0.1622380E-01  0.1007071E-01     3.678  0.7361924E-04  0.8542516E-03  0.2013090E-02
   119.755  0.1094995E-02  0.1622397E-01  0.1006776E-01     3.679  0.7362285E-04  0.8548899E-03  0.2015025E-02
   119.759  0.1094956E-02  0.1622484E-01  0.1006442E-01     3.679  0.7362735E-04  0.8552591E-03  0.2017628E-02
   119.763  0.1094912E-02  0.1622537E-01  0.1006129E-01     3.679  0.7363275E-04  0.8555204E-03  0.2020583E-02
   119.766  0.1094862E-02  0.1622428E-01  0.1005810E-01     3.680  0.7363887E-04  0.8554391E-03  0.2023548E-02
   119.770  0.1094809E-02  0.1622555E-01  0.1005501E-01     3.680  0.7364568E-04  0.8564354E-03  0.2026398E-02
   119.774  0.1094755E-02  0.1622551E-01  0.1005214E-01     3.680  0.7365304E-04  0.8561526E-03  0.2028975E-02
   119.777  0.1094697E-02  0.1622486E-01  0.1004847E-01     3.681  0.7366150E-04  0.8557893E-03  0.2032000E-02
   119.781  0.1094635E-02  0.1622351E-01  0.1004514E-01     3.681  0.7367120E-04  0.8553529E-03  0.2035685E-02
   119.785  0.1094573E-02  0.1622263E-01  0.1004170E-01     3.681  0.7368215E-04  0.8546359E-03  0.2039532E-02
   119.789  0.1094511E-02  0.1622095E-01  0.1003820E-01     3.681  0.7369379E-04  0.8539391E-03  0.2043625E-02
   119.792  0.1094450E-02  0.1621971E-01  0.1003476E-01     3.682  0.7370608E-04  0.8529627E-03  0.2047809E-02
   119.796  0.1094393E-02  0.1621805E-01  0.1003139E-01     3.682  0.7371895E-04  0.8521721E-03  0.2051776E-02
   119.800  0.1094331E-02  0.1621655E-01  0.1002791E-01     3.682  0.7374658E-04  0.8522135E-03  0.2054401E-02
   119.804  0.1094261E-02  0.1621504E-01  0.1002290E-01     3.683  0.7379309E-04  0.8524899E-03  0.2057054E-02
   119.807  0.1094185E-02  0.1621349E-01  0.1001733E-01     3.683  0.7385780E-04  0.8531825E-03  0.2058866E-02
   119.811  0.1094104E-02  0.1621229E-01  0.1001115E-01     3.683  0.7393981E-04  0.8545318E-03  0.2059919E-02
   119.815  0.1094022E-02  0.1620964E-01  0.1000442E-01     3.684  0.7403792E-04  0.8546168E-03  0.2060882E-02
   119.819  0.1093939E-02  0.1620686E-01  0.9997437E-02     3.684  0.7415049E-04  0.8544471E-03  0.2061656E-02
   119.822  0.1093856E-02  0.1620396E-01  0.9990703E-02     3.684  0.7427605E-04  0.8544337E-03  0.2062057E-02
   119.826  0.1093776E-02  0.1620115E-01  0.9983752E-02     3.685  0.7441328E-04  0.8544505E-03  0.2062155E-02
   119.830  0.1093699E-02  0.1619877E-01  0.9977956E-02     3.685  0.7455977E-04  0.8553432E-03  0.2061002E-02
   119.834  0.1093627E-02  0.1619669E-01  0.9971248E-02     3.685  0.7471397E-04  0.8569365E-03  0.2060117E-02
   119.837  0.1093560E-02  0.1619437E-01  0.9966722E-02     3.686  0.7487354E-04  0.8583552E-03  0.2058034E-02
   119.841  0.1093500E-02  0.1619194E-01  0.9962785E-02     3.686  0.7503673E-04  0.8591671E-03  0.2056215E-02
   119.845  0.1093448E-02  0.1618784E-01  0.9959328E-02     3.686  0.7520058E-04  0.8587385E-03  0.2054578E-02
   119.849  0.1093400E-02  0.1618608E-01  0.9956156E-02     3.687  0.7535909E-04  0.8592395E-03  0.2053243E-02
   119.852  0.1093358E-02  0.1618517E-01  0.9952872E-02     3.687  0.7550820E-04  0.8601259E-03  0.2051574E-02
   119.856  0.1093322E-02  0.1618314E-01  0.9950583E-02     3.687  0.7564693E-04  0.8596379E-03  0.2049982E-02
   119.860  0.1093290E-02  0.1618255E-01  0.9948901E-02     3.687  0.7577277E-04  0.8607516E-03  0.2048656E-02
   119.864  0.1093264E-02  0.1618204E-01  0.9947201E-02     3.688  0.7588525E-04  0.8617210E-03  0.2046599E-02
   119.867  0.1093241E-02  0.1618158E-01  0.9946601E-02     3.688  0.7598537E-04  0.8627034E-03  0.2045773E-02
   119.871  0.1093223E-02  0.1618729E-01  0.9950625E-02     3.688  0.7607141E-04  0.8560202E-03  0.2043623E-02
   119.875  0.1093208E-02  0.1619091E-01  0.9954635E-02     3.689  0.7614311E-04  0.8495547E-03  0.2041417E-02
   119.879  0.1093197E-02  0.1619416E-01  0.9958017E-02     3.689  0.7619935E-04  0.8439262E-03  0.2039830E-02
   119.882  0.1093190E-02  0.1619722E-01  0.9961053E-02     3.689  0.7623945E-04  0.8392262E-03  0.2038924E-02
   119.886  0.1093187E-02  0.1620058E-01  0.9964640E-02     3.690  0.7626388E-04  0.8357401E-03  0.2039152E-02
   119.890  0.1093194E-02  0.1620395E-01  0.9969143E-02     3.690  0.7627183E-04  0.8339068E-03  0.2041046E-02
   119.893  0.1093212E-02  0.1620662E-01  0.9973414E-02     3.690  0.7626462E-04  0.8332744E-03  0.2042876E-02
   119.897  0.1093240E-02  0.1620846E-01  0.9977734E-02     3.691  0.7624183E-04  0.8336147E-03  0.2045363E-02
   119.901  0.1093278E-02  0.1621017E-01  0.9981334E-02     3.691  0.7620415E-04  0.8347416E-03  0.2048801E-02
   119.905  0.1093327E-02  0.1621125E-01  0.9985948E-02     3.691  0.7615264E-04  0.8365390E-03  0.2052198E-02
   119.908  0.1093386E-02  0.1621295E-01  0.9991467E-02     3.692  0.7608802E-04  0.8387383E-03  0.2055770E-02
   119.912  0.1093455E-02  0.1621354E-01  0.9996033E-02     3.692  0.7601102E-04  0.8401171E-03  0.2059635E-02
   119.916  0.1093534E-02  0.1621365E-01  0.1000086E-01     3.692  0.7592342E-04  0.8420908E-03  0.2063713E-02
   119.920  0.1093620E-02  0.1621364E-01  0.1000466E-01     3.693  0.7582640E-04  0.8448800E-03  0.2068392E-02
   119.923  0.1093712E-02  0.1621357E-01  0.1000900E-01     3.693  0.7571670E-04  0.8477672E-03  0.2072598E-02
   119.927  0.1093799E-02  0.1621395E-01  0.1001328E-01     3.693  0.7558235E-04  0.8515375E-03  0.2076840E-02
   119.931  0.1093882E-02  0.1621578E-01  0.1001728E-01     3.693  0.7542508E-04  0.8567270E-03  0.2081116E-02
   119.935  0.1093963E-02  0.1621897E-01  0.1002057E-01     3.694  0.7524735E-04  0.8617898E-03  0.2085407E-02
   119.938  0.1094043E-02  0.1622102E-01  0.1002365E-01     3.694  0.7505187E-04  0.8678395E-03  0.2089484E-02
   119.942  0.1094121E-02  0.1622311E-01  0.1002615E-01     3.694  0.7484152E-04  0.8740020E-03  0.2093044E-02
   119.946  0.1094197E-02  0.1622538E-01  0.1002846E-01     3.695  0.7461968E-04  0.8799349E-03  0.2096296E-02
   119.950  0.1094261E-02  0.1622806E-01  0.1003045E-01     3.695  0.7439452E-04  0.8842194E-03  0.2098899E-02
   119.953  0.1094305E-02  0.1623221E-01  0.1003189E-01     3.695  0.7417192E-04  0.8885414E-03  0.2100954E-02
   119.957  0.1094330E-02  0.1623724E-01  0.1003271E-01     3.696  0.7395574E-04  0.8920811E-03  0.2102755E-02
   119.961  0.1094335E-02  0.1624262E-01  0.1003294E-01     3.696  0.7374987E-04  0.8949624E-03  0.2104546E-02
   119.965  0.1094323E-02  0.1624832E-01  0.1003251E-01     3.696  0.7355875E-04  0.8972183E-03  0.2106145E-02
   119.968  0.1094295E-02  0.1625391E-01  0.1003099E-01     3.697  0.7338586E-04  0.8987360E-03  0.2107982E-02
   119.972  0.1094252E-02  0.1625902E-01  0.1002852E-01     3.697  0.7323333E-04  0.8992295E-03  0.2109240E-02
   119.976  0.1094196E-02  0.1626398E-01  0.1002486E-01     3.697  0.7310525E-04  0.8988252E-03  0.2110264E-02
   119.980  0.1094132E-02  0.1626806E-01  0.1002139E-01     3.698  0.7300267E-04  0.8980858E-03  0.2110204E-02
   119.983  0.1094060E-02  0.1627349E-01  0.1001774E-01     3.698  0.7292788E-04  0.8997577E-03  0.2109513E-02
   119.987  0.1093982E-02  0.1627677E-01  0.1001489E-01     3.698  0.7288176E-04  0.8996945E-03  0.2108269E-02
   119.991  0.1093903E-02  0.1627866E-01  0.1001031E-01     3.699  0.7286523E-04  0.8993123E-03  0.2105825E-02
   119.994  0.1093825E-02  0.1627913E-01  0.1000529E-01     3.699  0.7287634E-04  0.8988906E-03  0.2103586E-02
   119.998  0.1093760E-02  0.1627852E-01  0.1000060E-01     3.699  0.7290439E-04  0.8982039E-03  0.2101988E-02
   120.002  0.1093711E-02  0.1627983E-01  0.9999673E-02     3.699  0.7294723E-04  0.9003955E-03  0.2104361E-02
   120.006  0.1093677E-02  0.1628163E-01  0.9999700E-02     3.700  0.7300818E-04  0.9036428E-03  0.2107963E-02
   120.009  0.1093658E-02  0.1628081E-01  0.1000001E-01     3.700  0.7308784E-04  0.9053831E-03  0.2112042E-02
   120.013  0.1093654E-02  0.1627873E-01  0.1000081E-01     3.700  0.7318327E-04  0.9073225E-03  0.2116421E-02
   120.017  0.1093666E-02  0.1627898E-01  0.1000491E-01     3.701  0.7329187E-04  0.9085900E-03  0.2125354E-02
   120.021  0.1093694E-02  0.1627907E-01  0.1001008E-01     3.701  0.7341160E-04  0.9096538E-03  0.2135326E-02
   120.024  0.1093738E-02  0.1627835E-01  0.1001525E-01     3.701  0.7353870E-04  0.9103917E-03  0.2145888E-02
   120.028  0.1093796E-02  0.1627701E-01  0.1002051E-01     3.702  0.7367086E-04  0.9108955E-03  0.2156938E-02
   120.032  0.1093866E-02  0.1627483E-01  0.1002521E-01     3.702  0.7380475E-04  0.9116736E-03  0.2168060E-02
   120.036  0.1093949E-02  0.1627181E-01  0.1002950E-01     3.702  0.7393747E-04  0.9130289E-03  0.2178707E-02
   120.039  0.1094038E-02  0.1626798E-01  0.1003306E-01     3.703  0.7406741E-04  0.9150318E-03  0.2189348E-02
   120.043  0.1094133E-02  0.1626431E-01  0.1003577E-01     3.703  0.7419140E-04  0.9167602E-03  0.2199030E-02
   120.047  0.1094231E-02  0.1626035E-01  0.1003748E-01     3.703  0.7430727E-04  0.9190636E-03  0.2208433E-02
   120.051  0.1094329E-02  0.1625577E-01  0.1003853E-01     3.704  0.7441270E-04  0.9214539E-03  0.2216969E-02
   120.054  0.1094426E-02  0.1625095E-01  0.1003899E-01     3.704  0.7450557E-04  0.9242351E-03  0.2225059E-02
   120.058  0.1094519E-02  0.1624765E-01  0.1003842E-01     3.704  0.7458407E-04  0.9294160E-03  0.2231725E-02
   120.062  0.1094609E-02  0.1624158E-01  0.1003727E-01     3.705  0.7464480E-04  0.9328894E-03  0.2236734E-02
   120.066  0.1094695E-02  0.1623530E-01  0.1003575E-01     3.705  0.7468513E-04  0.9370064E-03  0.2240080E-02
   120.069  0.1094776E-02  0.1622880E-01  0.1003386E-01     3.705  0.7470504E-04  0.9419262E-03  0.2242058E-02
   120.073  0.1094855E-02  0.1622158E-01  0.1003059E-01     3.706  0.7471420E-04  0.9459876E-03  0.2241784E-02
   120.077  0.1094935E-02  0.1621637E-01  0.1002964E-01     3.706  0.7472124E-04  0.9502122E-03  0.2241482E-02
   120.081  0.1095013E-02  0.1621270E-01  0.1002960E-01     3.706  0.7472643E-04  0.9520811E-03  0.2239647E-02
   120.084  0.1095088E-02  0.1620791E-01  0.1002952E-01     3.707  0.7472993E-04  0.9530694E-03  0.2237045E-02
   120.088  0.1095160E-02  0.1620423E-01  0.1002845E-01     3.707  0.7473160E-04  0.9547681E-03  0.2233073E-02
   120.092  0.1095225E-02  0.1620026E-01  0.1002708E-01     3.707  0.7473126E-04  0.9567752E-03  0.2228117E-02
   120.096  0.1095283E-02  0.1619777E-01  0.1002492E-01     3.707  0.7472945E-04  0.9585553E-03  0.2222205E-02
   120.099  0.1095333E-02  0.1619349E-01  0.1002295E-01     3.708  0.7472601E-04  0.9619640E-03  0.2215633E-02
   120.103  0.1095380E-02  0.1618932E-01  0.1002060E-01     3.708  0.7471952E-04  0.9644279E-03  0.2208953E-02
   120.107  0.1095433E-02  0.1618479E-01  0.1001916E-01     3.708  0.7470539E-04  0.9674370E-03  0.2203449E-02
   120.110  0.1095482E-02  0.1618002E-01  0.1001739E-01     3.709  0.7468882E-04  0.9712163E-03  0.2197266E-02
   120.114  0.1095520E-02  0.1617529E-01  0.1001440E-01     3.709  0.7467121E-04  0.9754706E-03  0.2189812E-02
   120.118  0.1095549E-02  0.1617010E-01  0.1001145E-01     3.709  0.7465292E-04  0.9799733E-03  0.2182366E-02
   120.122  0.1095568E-02  0.1616519E-01  0.1000641E-01     3.710  0.7463418E-04  0.9848611E-03  0.2172737E-02
   120.125  0.1095577E-02  0.1616085E-01  0.1000113E-01     3.710  0.7461487E-04  0.9908200E-03  0.2161908E-02
   120.129  0.1095577E-02  0.1615693E-01  0.9995535E-02     3.710  0.7459660E-04  0.9970721E-03  0.2150418E-02
   120.133  0.1095565E-02  0.1615680E-01  0.9992123E-02     3.711  0.7457826E-04  0.9987124E-03  0.2138533E-02
   120.137  0.1095541E-02  0.1615935E-01  0.9990041E-02     3.711  0.7455929E-04  0.9994314E-03  0.2129039E-02
   120.140  0.1095507E-02  0.1616260E-01  0.9987355E-02     3.711  0.7454005E-04  0.9992829E-03  0.2119835E-02
   120.144  0.1095464E-02  0.1616595E-01  0.9984587E-02     3.712  0.7452015E-04  0.1000864E-02  0.2111092E-02
   120.148  0.1095413E-02  0.1616992E-01  0.9981347E-02     3.712  0.7450036E-04  0.1002412E-02  0.2102785E-02
   120.152  0.1095361E-02  0.1617594E-01  0.9978394E-02     3.712  0.7447943E-04  0.1006752E-02  0.2095147E-02
   120.155  0.1095310E-02  0.1617837E-01  0.9974232E-02     3.713  0.7445722E-04  0.1007555E-02  0.2086617E-02
   120.159  0.1095263E-02  0.1618144E-01  0.9972679E-02     3.713  0.7443425E-04  0.1007423E-02  0.2081650E-02
   120.163  0.1095221E-02  0.1618437E-01  0.9971522E-02     3.713  0.7441071E-04  0.1007534E-02  0.2077800E-02
   120.167  0.1095186E-02  0.1618678E-01  0.9970027E-02     3.713  0.7438634E-04  0.1007369E-02  0.2074394E-02
   120.170  0.1095159E-02  0.1618874E-01  0.9968619E-02     3.714  0.7436124E-04  0.1007036E-02  0.2071262E-02
   120.174  0.1095137E-02  0.1619040E-01  0.9966829E-02     3.714  0.7433805E-04  0.1006640E-02  0.2068368E-02
   120.178  0.1095112E-02  0.1619257E-01  0.9964181E-02     3.714  0.7432134E-04  0.1005545E-02  0.2065132E-02
   120.182  0.1095084E-02  0.1619581E-01  0.9962192E-02     3.715  0.7431112E-04  0.1003478E-02  0.2062671E-02
   120.185  0.1095055E-02  0.1619881E-01  0.9960614E-02     3.715  0.7430803E-04  0.9993983E-03  0.2060992E-02
   120.189  0.1095026E-02  0.1620398E-01  0.9958546E-02     3.715  0.7431171E-04  0.9976770E-03  0.2060293E-02
   120.193  0.1095000E-02  0.1620838E-01  0.9956510E-02     3.716  0.7432127E-04  0.9949283E-03  0.2059865E-02
   120.197  0.1094979E-02  0.1621367E-01  0.9955391E-02     3.716  0.7433622E-04  0.9919257E-03  0.2061086E-02
   120.200  0.1094961E-02  0.1621919E-01  0.9954738E-02     3.716  0.7435836E-04  0.9880423E-03  0.2062690E-02
   120.204  0.1094947E-02  0.1622454E-01  0.9954109E-02     3.717  0.7438776E-04  0.9839468E-03  0.2064047E-02
   120.208  0.1094938E-02  0.1622947E-01  0.9953701E-02     3.717  0.7442350E-04  0.9800421E-03  0.2066216E-02
   120.212  0.1094935E-02  0.1623394E-01  0.9953204E-02     3.717  0.7446460E-04  0.9757805E-03  0.2068297E-02
   120.215  0.1094930E-02  0.1623792E-01  0.9951728E-02     3.718  0.7451061E-04  0.9720362E-03  0.2069585E-02
   120.219  0.1094919E-02  0.1624116E-01  0.9950985E-02     3.718  0.7456010E-04  0.9684936E-03  0.2071900E-02
   120.223  0.1094904E-02  0.1624481E-01  0.9950662E-02     3.718  0.7461289E-04  0.9634584E-03  0.2074106E-02
   120.227  0.1094885E-02  0.1624803E-01  0.9950233E-02     3.719  0.7466821E-04  0.9584465E-03  0.2075758E-02
   120.230  0.1094862E-02  0.1625081E-01  0.9949338E-02     3.719  0.7472556E-04  0.9534961E-03  0.2076997E-02
   120.234  0.1094835E-02  0.1625245E-01  0.9948104E-02     3.719  0.7478375E-04  0.9494513E-03  0.2077525E-02
   120.238  0.1094806E-02  0.1625319E-01  0.9946299E-02     3.720  0.7484232E-04  0.9461881E-03  0.2077187E-02
   120.241  0.1094775E-02  0.1625278E-01  0.9943999E-02     3.720  0.7490029E-04  0.9439164E-03  0.2075942E-02
   120.245  0.1094742E-02  0.1625339E-01  0.9942961E-02     3.720  0.7495707E-04  0.9422788E-03  0.2075835E-02
   120.249  0.1094709E-02  0.1625309E-01  0.9942039E-02     3.720  0.7501169E-04  0.9412829E-03  0.2075332E-02
   120.253  0.1094676E-02  0.1625177E-01  0.9940756E-02     3.721  0.7506359E-04  0.9412590E-03  0.2073858E-02
   120.256  0.1094643E-02  0.1624961E-01  0.9939184E-02     3.721  0.7511181E-04  0.9413291E-03  0.2071856E-02
   120.260  0.1094613E-02  0.1624674E-01  0.9937279E-02     3.721  0.7515545E-04  0.9431933E-03  0.2068952E-02
   120.264  0.1094593E-02  0.1624324E-01  0.9935924E-02     3.722  0.7519199E-04  0.9459265E-03  0.2066089E-02
   120.268  0.1094586E-02  0.1623814E-01  0.9935258E-02     3.722  0.7522458E-04  0.9509881E-03  0.2063429E-02
   120.271  0.1094591E-02  0.1623362E-01  0.9935891E-02     3.722  0.7525335E-04  0.9546862E-03  0.2061793E-02
   120.275  0.1094610E-02  0.1622855E-01  0.9936866E-02     3.723  0.7527877E-04  0.9590213E-03  0.2060917E-02
   120.279  0.1094641E-02  0.1622415E-01  0.9938080E-02     3.723  0.7530063E-04  0.9651507E-03  0.2059694E-02
   120.283  0.1094686E-02  0.1621827E-01  0.9940157E-02     3.723  0.7532227E-04  0.9698890E-03  0.2059013E-02
   120.286  0.1094742E-02  0.1621180E-01  0.9942206E-02     3.724  0.7534341E-04  0.9750905E-03  0.2057821E-02
   120.290  0.1094811E-02  0.1620490E-01  0.9943750E-02     3.724  0.7536507E-04  0.9810963E-03  0.2056068E-02
   120.294  0.1094889E-02  0.1619803E-01  0.9946088E-02     3.724  0.7538624E-04  0.9876874E-03  0.2052394E-02
   120.298  0.1094975E-02  0.1619103E-01  0.9948095E-02     3.725  0.7540745E-04  0.9944455E-03  0.2050478E-02
   120.301  0.1095066E-02  0.1618370E-01  0.9949277E-02     3.725  0.7542850E-04  0.1001374E-02  0.2048666E-02
   120.305  0.1095162E-02  0.1618029E-01  0.9953461E-02     3.725  0.7544934E-04  0.1002321E-02  0.2045929E-02
   120.309  0.1095260E-02  0.1617703E-01  0.9956999E-02     3.726  0.7547003E-04  0.1003670E-02  0.2042299E-02
   120.313  0.1095356E-02  0.1617266E-01  0.9960161E-02     3.726  0.7548961E-04  0.1005520E-02  0.2038173E-02
   120.316  0.1095451E-02  0.1617066E-01  0.9963992E-02     3.726  0.7550867E-04  0.1005745E-02  0.2033438E-02
   120.320  0.1095537E-02  0.1617013E-01  0.9968338E-02     3.727  0.7552208E-04  0.1005383E-02  0.2028101E-02
   120.324  0.1095614E-02  0.1617118E-01  0.9973385E-02     3.727  0.7552763E-04  0.1004989E-02  0.2021694E-02
   120.328  0.1095683E-02  0.1617079E-01  0.9977693E-02     3.727  0.7552328E-04  0.1004162E-02  0.2015448E-02
   120.331  0.1095753E-02  0.1617167E-01  0.9981629E-02     3.728  0.7550456E-04  0.1005984E-02  0.2009961E-02
   120.335  0.1095824E-02  0.1617195E-01  0.9985308E-02     3.728  0.7547141E-04  0.1008327E-02  0.2005217E-02
   120.339  0.1095896E-02  0.1617149E-01  0.9988811E-02     3.728  0.7542495E-04  0.1010932E-02  0.2001857E-02
   120.343  0.1095967E-02  0.1617076E-01  0.9991608E-02     3.729  0.7536565E-04  0.1013940E-02  0.1999504E-02
   120.346  0.1096035E-02  0.1616967E-01  0.9993618E-02     3.729  0.7529472E-04  0.1017043E-02  0.1998172E-02
   120.350  0.1096101E-02  0.1616810E-01  0.9995109E-02     3.729  0.7521400E-04  0.1020206E-02  0.1997814E-02
   120.354  0.1096163E-02  0.1616624E-01  0.9995856E-02     3.729  0.7512454E-04  0.1023732E-02  0.1998243E-02
   120.358  0.1096220E-02  0.1616445E-01  0.9995906E-02     3.730  0.7502833E-04  0.1026831E-02  0.1999747E-02
   120.361  0.1096272E-02  0.1616172E-01  0.9995607E-02     3.730  0.7492711E-04  0.1030581E-02  0.2001537E-02
   120.365  0.1096318E-02  0.1615906E-01  0.9993824E-02     3.730  0.7482227E-04  0.1034352E-02  0.2003607E-02
   120.369  0.1096366E-02  0.1615743E-01  0.9992758E-02     3.731  0.7471655E-04  0.1038723E-02  0.2005487E-02
   120.372  0.1096418E-02  0.1615461E-01  0.9992134E-02     3.731  0.7461177E-04  0.1041990E-02  0.2006351E-02
   120.376  0.1096473E-02  0.1615199E-01  0.9991133E-02     3.731  0.7451018E-04  0.1044969E-02  0.2006923E-02
   120.380  0.1096529E-02  0.1615019E-01  0.9990901E-02     3.732  0.7441425E-04  0.1048810E-02  0.2008603E-02
   120.384  0.1096584E-02  0.1614865E-01  0.9990288E-02     3.732  0.7432558E-04  0.1052419E-02  0.2010208E-02
   120.387  0.1096638E-02  0.1614738E-01  0.9989660E-02     3.732  0.7424582E-04  0.1056173E-02  0.2012092E-02
   120.391  0.1096691E-02  0.1614624E-01  0.9988819E-02     3.733  0.7417603E-04  0.1059888E-02  0.2014143E-02
   120.395  0.1096743E-02  0.1614351E-01  0.9987598E-02     3.733  0.7411693E-04  0.1066482E-02  0.2016481E-02
   120.399  0.1096794E-02  0.1614294E-01  0.9987345E-02     3.733  0.7406711E-04  0.1069139E-02  0.2018296E-02
   120.402  0.1096850E-02  0.1614258E-01  0.9986655E-02     3.734  0.7402158E-04  0.1071667E-02  0.2020999E-02
   120.406  0.1096909E-02  0.1614209E-01  0.9985981E-02     3.734  0.7397988E-04  0.1074310E-02  0.2023437E-02
   120.410  0.1096970E-02  0.1614180E-01  0.9986953E-02     3.734  0.7394289E-04  0.1077070E-02  0.2027506E-02
   120.414  0.1097034E-02  0.1614101E-01  0.9986740E-02     3.735  0.7391055E-04  0.1079808E-02  0.2029619E-02
   120.417  0.1097099E-02  0.1614077E-01  0.9986931E-02     3.735  0.7388318E-04  0.1082219E-02  0.2031838E-02
   120.421  0.1097165E-02  0.1614061E-01  0.9987499E-02     3.735  0.7386039E-04  0.1084485E-02  0.2034054E-02
   120.425  0.1097231E-02  0.1614079E-01  0.9988547E-02     3.736  0.7384198E-04  0.1086229E-02  0.2036179E-02
   120.429  0.1097290E-02  0.1614124E-01  0.9989010E-02     3.736  0.7382867E-04  0.1088079E-02  0.2039266E-02
   120.432  0.1097338E-02  0.1614092E-01  0.9988762E-02     3.736  0.7382114E-04  0.1088914E-02  0.2043623E-02
   120.436  0.1097363E-02  0.1614250E-01  0.9986905E-02     3.737  0.7381794E-04  0.1090753E-02  0.2050147E-02
   120.440  0.1097359E-02  0.1614423E-01  0.9982574E-02     3.737  0.7381941E-04  0.1092653E-02  0.2058597E-02
   120.444  0.1097328E-02  0.1614631E-01  0.9976097E-02     3.737  0.7382472E-04  0.1094315E-02  0.2068811E-02
   120.447  0.1097271E-02  0.1614828E-01  0.9967931E-02     3.737  0.7383307E-04  0.1095745E-02  0.2080062E-02
   120.451  0.1097190E-02  0.1615129E-01  0.9958290E-02     3.738  0.7384475E-04  0.1096367E-02  0.2092198E-02
   120.455  0.1097087E-02  0.1615239E-01  0.9947410E-02     3.738  0.7385858E-04  0.1097332E-02  0.2104875E-02
   120.459  0.1096964E-02  0.1615310E-01  0.9936505E-02     3.738  0.7387506E-04  0.1097957E-02  0.2117383E-02
   120.462  0.1096828E-02  0.1615665E-01  0.9927597E-02     3.739  0.7389105E-04  0.1097468E-02  0.2128557E-02
   120.466  0.1096686E-02  0.1615990E-01  0.9919246E-02     3.739  0.7390078E-04  0.1096949E-02  0.2139058E-02
   120.470  0.1096545E-02  0.1616236E-01  0.9911884E-02     3.739  0.7390936E-04  0.1096235E-02  0.2148568E-02
   120.473  0.1096410E-02  0.1616415E-01  0.9905455E-02     3.740  0.7391736E-04  0.1095067E-02  0.2157444E-02
   120.477  0.1096283E-02  0.1616508E-01  0.9900473E-02     3.740  0.7392443E-04  0.1094011E-02  0.2165325E-02
   120.481  0.1096168E-02  0.1616532E-01  0.9896751E-02     3.740  0.7393047E-04  0.1092608E-02  0.2172160E-02
   120.485  0.1096068E-02  0.1616550E-01  0.9894614E-02     3.741  0.7393526E-04  0.1091440E-02  0.2177522E-02
   120.488  0.1095986E-02  0.1616764E-01  0.9898417E-02     3.741  0.7393820E-04  0.1093389E-02  0.2176040E-02
   120.492  0.1095923E-02  0.1616957E-01  0.9901112E-02     3.741  0.7393968E-04  0.1094713E-02  0.2175455E-02
   120.496  0.1095881E-02  0.1617140E-01  0.9905174E-02     3.742  0.7394006E-04  0.1095685E-02  0.2173681E-02
   120.500  0.1095860E-02  0.1617128E-01  0.9910352E-02     3.742  0.7393801E-04  0.1097513E-02  0.2170816E-02
   120.503  0.1095861E-02  0.1617393E-01  0.9917551E-02     3.742  0.7393443E-04  0.1098013E-02  0.2164293E-02
   120.507  0.1095885E-02  0.1617689E-01  0.9926558E-02     3.743  0.7392900E-04  0.1099141E-02  0.2155928E-02
   120.511  0.1095932E-02  0.1617952E-01  0.9936103E-02     3.743  0.7392163E-04  0.1100244E-02  0.2146660E-02
   120.515  0.1096000E-02  0.1618253E-01  0.9946075E-02     3.743  0.7391295E-04  0.1100529E-02  0.2136689E-02
   120.518  0.1096090E-02  0.1618473E-01  0.9956727E-02     3.744  0.7390310E-04  0.1101328E-02  0.2125937E-02
   120.522  0.1096194E-02  0.1618718E-01  0.9967774E-02     3.744  0.7389246E-04  0.1101789E-02  0.2114734E-02
   120.526  0.1096301E-02  0.1618898E-01  0.9977232E-02     3.744  0.7388218E-04  0.1102319E-02  0.2104515E-02
   120.530  0.1096410E-02  0.1619016E-01  0.9985287E-02     3.745  0.7387192E-04  0.1102396E-02  0.2095523E-02
   120.533  0.1096521E-02  0.1619055E-01  0.9991868E-02     3.745  0.7386151E-04  0.1102723E-02  0.2087813E-02
   120.537  0.1096632E-02  0.1619045E-01  0.9997634E-02     3.745  0.7385090E-04  0.1103088E-02  0.2081025E-02
   120.541  0.1096742E-02  0.1618897E-01  0.1000268E-01     3.746  0.7384056E-04  0.1101834E-02  0.2075421E-02
   120.545  0.1096847E-02  0.1618949E-01  0.1000675E-01     3.746  0.7383032E-04  0.1102253E-02  0.2071015E-02
   120.548  0.1096946E-02  0.1618999E-01  0.1000961E-01     3.746  0.7382032E-04  0.1102879E-02  0.2067708E-02
   120.552  0.1097037E-02  0.1619028E-01  0.1001125E-01     3.747  0.7381124E-04  0.1103187E-02  0.2065556E-02
   120.556  0.1097118E-02  0.1619145E-01  0.1001289E-01     3.747  0.7380273E-04  0.1103418E-02  0.2064314E-02
   120.560  0.1097188E-02  0.1619448E-01  0.1001590E-01     3.747  0.7379549E-04  0.1102569E-02  0.2062766E-02
   120.563  0.1097245E-02  0.1619759E-01  0.1001765E-01     3.747  0.7378965E-04  0.1102334E-02  0.2062238E-02
   120.567  0.1097289E-02  0.1620094E-01  0.1001903E-01     3.748  0.7378438E-04  0.1102199E-02  0.2063702E-02
   120.571  0.1097318E-02  0.1620484E-01  0.1001972E-01     3.748  0.7378065E-04  0.1102129E-02  0.2066871E-02
   120.574  0.1097333E-02  0.1620830E-01  0.1001923E-01     3.748  0.7377796E-04  0.1101975E-02  0.2071052E-02
   120.578  0.1097334E-02  0.1621135E-01  0.1001767E-01     3.749  0.7377693E-04  0.1101712E-02  0.2076375E-02
   120.582  0.1097322E-02  0.1621386E-01  0.1001525E-01     3.749  0.7377710E-04  0.1101733E-02  0.2082448E-02
   120.586  0.1097305E-02  0.1621574E-01  0.1001227E-01     3.749  0.7377710E-04  0.1101373E-02  0.2088387E-02
   120.589  0.1097296E-02  0.1621687E-01  0.1001027E-01     3.750  0.7377655E-04  0.1100992E-02  0.2092958E-02
   120.593  0.1097303E-02  0.1621850E-01  0.1000996E-01     3.750  0.7377503E-04  0.1100755E-02  0.2096616E-02
   120.597  0.1097324E-02  0.1622032E-01  0.1001153E-01     3.750  0.7377238E-04  0.1100534E-02  0.2099959E-02
   120.601  0.1097359E-02  0.1621951E-01  0.1001331E-01     3.751  0.7376838E-04  0.1101017E-02  0.2101923E-02
   120.604  0.1097408E-02  0.1621797E-01  0.1001493E-01     3.751  0.7376383E-04  0.1101474E-02  0.2101440E-02
   120.608  0.1097471E-02  0.1621836E-01  0.1001807E-01     3.751  0.7375814E-04  0.1104148E-02  0.2102276E-02
   120.612  0.1097534E-02  0.1621700E-01  0.1002098E-01     3.752  0.7376111E-04  0.1103595E-02  0.2102482E-02
   120.616  0.1097570E-02  0.1621683E-01  0.1002111E-01     3.752  0.7377160E-04  0.1101697E-02  0.2100296E-02
   120.619  0.1097576E-02  0.1621700E-01  0.1001868E-01     3.752  0.7378645E-04  0.1099749E-02  0.2095837E-02
   120.623  0.1097553E-02  0.1621790E-01  0.1001361E-01     3.753  0.7380573E-04  0.1097164E-02  0.2089769E-02
   120.627  0.1097500E-02  0.1621932E-01  0.1000639E-01     3.753  0.7383154E-04  0.1094153E-02  0.2082416E-02
   120.631  0.1097419E-02  0.1622153E-01  0.9997431E-02     3.753  0.7386404E-04  0.1090468E-02  0.2074157E-02
   120.634  0.1097310E-02  0.1622524E-01  0.9988988E-02     3.754  0.7390463E-04  0.1087220E-02  0.2066259E-02
   120.638  0.1097176E-02  0.1623153E-01  0.9982211E-02     3.754  0.7395590E-04  0.1083750E-02  0.2059660E-02
   120.642  0.1097014E-02  0.1623783E-01  0.9974363E-02     3.754  0.7402397E-04  0.1080171E-02  0.2053237E-02
   120.646  0.1096827E-02  0.1624398E-01  0.9965712E-02     3.755  0.7411041E-04  0.1076615E-02  0.2047303E-02
   120.649  0.1096613E-02  0.1624958E-01  0.9956865E-02     3.755  0.7421485E-04  0.1074076E-02  0.2042332E-02
   120.653  0.1096376E-02  0.1625523E-01  0.9947151E-02     3.755  0.7433866E-04  0.1072248E-02  0.2039151E-02
   120.657  0.1096119E-02  0.1626027E-01  0.9938239E-02     3.756  0.7448052E-04  0.1071966E-02  0.2035881E-02
   120.661  0.1095847E-02  0.1626534E-01  0.9930456E-02     3.756  0.7463927E-04  0.1071710E-02  0.2033391E-02
   120.664  0.1095564E-02  0.1627208E-01  0.9924977E-02     3.756  0.7481413E-04  0.1068465E-02  0.2031337E-02
   120.668  0.1095278E-02  0.1627706E-01  0.9918967E-02     3.757  0.7500334E-04  0.1067621E-02  0.2031151E-02
   120.672  0.1094991E-02  0.1628001E-01  0.9913228E-02     3.757  0.7520415E-04  0.1068971E-02  0.2031462E-02
   120.675  0.1094713E-02  0.1628221E-01  0.9908725E-02     3.757  0.7541487E-04  0.1072975E-02  0.2032158E-02
   120.679  0.1094461E-02  0.1628213E-01  0.9906370E-02     3.758  0.7563390E-04  0.1078534E-02  0.2032729E-02
   120.683  0.1094238E-02  0.1627942E-01  0.9905202E-02     3.758  0.7585797E-04  0.1086469E-02  0.2033529E-02
   120.687  0.1094049E-02  0.1627452E-01  0.9904871E-02     3.758  0.7608415E-04  0.1096966E-02  0.2034617E-02
   120.690  0.1093896E-02  0.1626774E-01  0.9906224E-02     3.758  0.7630867E-04  0.1110272E-02  0.2036558E-02
   120.694  0.1093783E-02  0.1626187E-01  0.9911529E-02     3.759  0.7652856E-04  0.1125803E-02  0.2041253E-02
   120.698  0.1093711E-02  0.1625556E-01  0.9918905E-02     3.759  0.7674019E-04  0.1142240E-02  0.2046034E-02
   120.702  0.1093680E-02  0.1624749E-01  0.9927002E-02     3.759  0.7693963E-04  0.1160432E-02  0.2050664E-02
   120.705  0.1093690E-02  0.1623750E-01  0.9935356E-02     3.760  0.7712360E-04  0.1180232E-02  0.2054798E-02
   120.709  0.1093741E-02  0.1622596E-01  0.9943947E-02     3.760  0.7728866E-04  0.1201057E-02  0.2058435E-02
   120.713  0.1093820E-02  0.1621361E-01  0.9952227E-02     3.760  0.7741610E-04  0.1222893E-02  0.2061176E-02
   120.717  0.1093914E-02  0.1620709E-01  0.9966203E-02     3.761  0.7748354E-04  0.1234229E-02  0.2060858E-02
   120.720  0.1094005E-02  0.1620549E-01  0.9983419E-02     3.761  0.7745917E-04  0.1233887E-02  0.2055631E-02
   120.724  0.1094087E-02  0.1620507E-01  0.9998168E-02     3.761  0.7733704E-04  0.1235579E-02  0.2046900E-02
   120.728  0.1094159E-02  0.1620459E-01  0.1001070E-01     3.762  0.7711880E-04  0.1237715E-02  0.2035182E-02
   120.732  0.1094221E-02  0.1620347E-01  0.1002059E-01     3.762  0.7680889E-04  0.1239373E-02  0.2021086E-02
   120.735  0.1094272E-02  0.1620174E-01  0.1002804E-01     3.762  0.7641398E-04  0.1240848E-02  0.2005514E-02
   120.739  0.1094312E-02  0.1620032E-01  0.1003490E-01     3.763  0.7594187E-04  0.1243071E-02  0.1990791E-02
   120.743  0.1094344E-02  0.1619933E-01  0.1004173E-01     3.763  0.7540204E-04  0.1245235E-02  0.1978509E-02
   120.747  0.1094366E-02  0.1620093E-01  0.1004913E-01     3.763  0.7480607E-04  0.1250465E-02  0.1968758E-02
   120.750  0.1094382E-02  0.1620138E-01  0.1005525E-01     3.764  0.7416623E-04  0.1254968E-02  0.1958961E-02
   120.754  0.1094393E-02  0.1620130E-01  0.1006061E-01     3.764  0.7349586E-04  0.1259270E-02  0.1950915E-02
   120.758  0.1094401E-02  0.1620327E-01  0.1006763E-01     3.764  0.7280877E-04  0.1264925E-02  0.1947403E-02
   120.762  0.1094409E-02  0.1620260E-01  0.1007361E-01     3.765  0.7212192E-04  0.1269139E-02  0.1944395E-02
   120.765  0.1094429E-02  0.1620126E-01  0.1007959E-01     3.765  0.7146572E-04  0.1268226E-02  0.1941954E-02
   120.769  0.1094470E-02  0.1619838E-01  0.1008524E-01     3.765  0.7085548E-04  0.1264415E-02  0.1941043E-02
   120.773  0.1094528E-02  0.1619343E-01  0.1009080E-01     3.766  0.7030168E-04  0.1258143E-02  0.1941419E-02
   120.777  0.1094605E-02  0.1618679E-01  0.1009560E-01     3.766  0.6981572E-04  0.1249797E-02  0.1942783E-02
   120.780  0.1094700E-02  0.1617775E-01  0.1009903E-01     3.766  0.6940678E-04  0.1240766E-02  0.1944648E-02
   120.784  0.1094813E-02  0.1617106E-01  0.1010433E-01     3.767  0.6908225E-04  0.1231460E-02  0.1950234E-02
   120.788  0.1094944E-02  0.1616390E-01  0.1010864E-01     3.767  0.6884871E-04  0.1221366E-02  0.1956969E-02
   120.791  0.1095092E-02  0.1615585E-01  0.1011295E-01     3.767  0.6870917E-04  0.1210747E-02  0.1963566E-02
   120.795  0.1095254E-02  0.1614734E-01  0.1011594E-01     3.767  0.6866615E-04  0.1199939E-02  0.1970262E-02
   120.799  0.1095427E-02  0.1613880E-01  0.1011896E-01     3.768  0.6871849E-04  0.1189730E-02  0.1978099E-02
   120.803  0.1095611E-02  0.1613003E-01  0.1011986E-01     3.768  0.6886375E-04  0.1180079E-02  0.1984643E-02
   120.806  0.1095808E-02  0.1612088E-01  0.1012028E-01     3.768  0.6909682E-04  0.1171026E-02  0.1989589E-02
   120.810  0.1096019E-02  0.1611204E-01  0.1012038E-01     3.769  0.6940493E-04  0.1162733E-02  0.1993788E-02
   120.814  0.1096253E-02  0.1610377E-01  0.1012172E-01     3.769  0.6976049E-04  0.1155217E-02  0.1996963E-02
   120.818  0.1096505E-02  0.1609647E-01  0.1012431E-01     3.769  0.7015404E-04  0.1149073E-02  0.1999669E-02
   120.821  0.1096769E-02  0.1608986E-01  0.1012750E-01     3.770  0.7057487E-04  0.1143638E-02  0.2001809E-02
   120.825  0.1097041E-02  0.1608652E-01  0.1013326E-01     3.770  0.7101289E-04  0.1140145E-02  0.2005893E-02
   120.829  0.1097313E-02  0.1608415E-01  0.1013864E-01     3.770  0.7145717E-04  0.1137396E-02  0.2008889E-02
   120.833  0.1097580E-02  0.1608299E-01  0.1014345E-01     3.771  0.7189572E-04  0.1135189E-02  0.2010196E-02
   120.836  0.1097836E-02  0.1608287E-01  0.1014757E-01     3.771  0.7231729E-04  0.1133709E-02  0.2010147E-02
   120.840  0.1098077E-02  0.1608416E-01  0.1015088E-01     3.771  0.7270832E-04  0.1132681E-02  0.2008429E-02
   120.844  0.1098301E-02  0.1608677E-01  0.1015397E-01     3.772  0.7305487E-04  0.1132449E-02  0.2005816E-02
   120.848  0.1098502E-02  0.1609046E-01  0.1015607E-01     3.772  0.7334846E-04  0.1132520E-02  0.2001505E-02
   120.851  0.1098676E-02  0.1609574E-01  0.1015740E-01     3.772  0.7358185E-04  0.1133550E-02  0.1995713E-02
   120.855  0.1098819E-02  0.1610129E-01  0.1015897E-01     3.773  0.7374891E-04  0.1134483E-02  0.1989633E-02
   120.859  0.1098931E-02  0.1610781E-01  0.1015747E-01     3.773  0.7384487E-04  0.1136177E-02  0.1980550E-02
   120.863  0.1099014E-02  0.1611441E-01  0.1015556E-01     3.773  0.7387916E-04  0.1138048E-02  0.1970554E-02
   120.866  0.1099083E-02  0.1612009E-01  0.1015303E-01     3.774  0.7387415E-04  0.1139364E-02  0.1960147E-02
   120.870  0.1099152E-02  0.1612686E-01  0.1015323E-01     3.774  0.7386122E-04  0.1141919E-02  0.1953273E-02
   120.874  0.1099224E-02  0.1613107E-01  0.1015406E-01     3.774  0.7384829E-04  0.1145969E-02  0.1947606E-02
   120.878  0.1099299E-02  0.1613535E-01  0.1015490E-01     3.775  0.7383589E-04  0.1147232E-02  0.1942773E-02
   120.881  0.1099375E-02  0.1613855E-01  0.1015574E-01     3.775  0.7382404E-04  0.1148111E-02  0.1938823E-02
   120.885  0.1099450E-02  0.1614106E-01  0.1015639E-01     3.775  0.7381303E-04  0.1148635E-02  0.1935587E-02
   120.889  0.1099523E-02  0.1614291E-01  0.1015642E-01     3.776  0.7380266E-04  0.1149168E-02  0.1933020E-02
   120.892  0.1099594E-02  0.1614439E-01  0.1015641E-01     3.776  0.7379355E-04  0.1149582E-02  0.1930982E-02
   120.896  0.1099660E-02  0.1614562E-01  0.1015437E-01     3.776  0.7378569E-04  0.1149680E-02  0.1928508E-02
   120.900  0.1099720E-02  0.1614668E-01  0.1015320E-01     3.777  0.7377857E-04  0.1149334E-02  0.1927586E-02
   120.904  0.1099774E-02  0.1614738E-01  0.1015178E-01     3.777  0.7377327E-04  0.1149285E-02  0.1926977E-02
   120.907  0.1099821E-02  0.1614790E-01  0.1014978E-01     3.777  0.7376864E-04  0.1149128E-02  0.1926653E-02
   120.911  0.1099860E-02  0.1614846E-01  0.1014686E-01     3.778  0.7376605E-04  0.1149154E-02  0.1926750E-02
   120.915  0.1099889E-02  0.1614881E-01  0.1014315E-01     3.778  0.7376532E-04  0.1149236E-02  0.1926852E-02
   120.919  0.1099906E-02  0.1614984E-01  0.1013929E-01     3.778  0.7376715E-04  0.1150451E-02  0.1927226E-02
   120.922  0.1099914E-02  0.1615051E-01  0.1013506E-01     3.779  0.7377013E-04  0.1150358E-02  0.1927819E-02
   120.926  0.1099921E-02  0.1615111E-01  0.1013139E-01     3.779  0.7377411E-04  0.1150354E-02  0.1928351E-02
   120.930  0.1099925E-02  0.1615273E-01  0.1012804E-01     3.779  0.7377913E-04  0.1150609E-02  0.1928395E-02
   120.934  0.1099927E-02  0.1615458E-01  0.1012556E-01     3.780  0.7378443E-04  0.1150463E-02  0.1928465E-02
   120.937  0.1099929E-02  0.1615623E-01  0.1012363E-01     3.780  0.7379044E-04  0.1150079E-02  0.1928903E-02
   120.941  0.1099928E-02  0.1615803E-01  0.1012178E-01     3.780  0.7379722E-04  0.1150007E-02  0.1929140E-02
   120.945  0.1099920E-02  0.1616048E-01  0.1012161E-01     3.781  0.7381526E-04  0.1148926E-02  0.1930945E-02
   120.949  0.1099896E-02  0.1616351E-01  0.1011928E-01     3.781  0.7385273E-04  0.1145883E-02  0.1930192E-02
   120.952  0.1099858E-02  0.1616722E-01  0.1011672E-01     3.781  0.7391026E-04  0.1141408E-02  0.1929281E-02
   120.956  0.1099807E-02  0.1617144E-01  0.1011435E-01     3.781  0.7398569E-04  0.1135915E-02  0.1928426E-02
   120.960  0.1099744E-02  0.1617488E-01  0.1011171E-01     3.782  0.7407860E-04  0.1129253E-02  0.1927912E-02
   120.964  0.1099670E-02  0.1617987E-01  0.1010844E-01     3.782  0.7418773E-04  0.1121945E-02  0.1927691E-02
   120.967  0.1099586E-02  0.1618646E-01  0.1010770E-01     3.782  0.7431086E-04  0.1111370E-02  0.1927394E-02
   120.971  0.1099495E-02  0.1619299E-01  0.1010724E-01     3.783  0.7444744E-04  0.1100661E-02  0.1927315E-02
   120.975  0.1099398E-02  0.1619890E-01  0.1010667E-01     3.783  0.7459465E-04  0.1090585E-02  0.1927290E-02
   120.978  0.1099296E-02  0.1620440E-01  0.1010557E-01     3.783  0.7475122E-04  0.1080865E-02  0.1928210E-02
   120.982  0.1099190E-02  0.1620903E-01  0.1010550E-01     3.784  0.7491451E-04  0.1072166E-02  0.1928001E-02
   120.986  0.1099084E-02  0.1621315E-01  0.1010560E-01     3.784  0.7508244E-04  0.1064353E-02  0.1928064E-02
   120.990  0.1098978E-02  0.1621700E-01  0.1010610E-01     3.784  0.7525208E-04  0.1057922E-02  0.1928471E-02
   120.993  0.1098875E-02  0.1622025E-01  0.1010656E-01     3.785  0.7542251E-04  0.1053189E-02  0.1929105E-02
   120.997  0.1098775E-02  0.1622165E-01  0.1010664E-01     3.785  0.7559036E-04  0.1049864E-02  0.1929694E-02
   121.001  0.1098681E-02  0.1622322E-01  0.1010681E-01     3.785  0.7575338E-04  0.1048050E-02  0.1930029E-02
   121.005  0.1098593E-02  0.1622385E-01  0.1010723E-01     3.786  0.7590963E-04  0.1047647E-02  0.1930536E-02
   121.008  0.1098514E-02  0.1622402E-01  0.1010750E-01     3.786  0.7605678E-04  0.1049471E-02  0.1931288E-02
   121.012  0.1098443E-02  0.1622221E-01  0.1010763E-01     3.786  0.7619234E-04  0.1052440E-02  0.1931879E-02
   121.016  0.1098384E-02  0.1622002E-01  0.1011004E-01     3.787  0.7631499E-04  0.1053578E-02  0.1933307E-02
   121.020  0.1098336E-02  0.1621968E-01  0.1011329E-01     3.787  0.7642301E-04  0.1054104E-02  0.1934232E-02
   121.023  0.1098300E-02  0.1621864E-01  0.1011702E-01     3.787  0.7651440E-04  0.1055609E-02  0.1935160E-02
   121.027  0.1098277E-02  0.1621763E-01  0.1012112E-01     3.788  0.7658829E-04  0.1057924E-02  0.1936087E-02
   121.031  0.1098267E-02  0.1621604E-01  0.1012606E-01     3.788  0.7664335E-04  0.1061104E-02  0.1937116E-02
   121.035  0.1098271E-02  0.1621415E-01  0.1013106E-01     3.788  0.7667879E-04  0.1064917E-02  0.1938266E-02
   121.038  0.1098287E-02  0.1621181E-01  0.1013688E-01     3.789  0.7669435E-04  0.1069532E-02  0.1939241E-02
   121.042  0.1098317E-02  0.1620861E-01  0.1014204E-01     3.789  0.7668945E-04  0.1074553E-02  0.1940788E-02
   121.046  0.1098360E-02  0.1620517E-01  0.1014712E-01     3.789  0.7666464E-04  0.1080263E-02  0.1942286E-02
   121.050  0.1098415E-02  0.1620221E-01  0.1015312E-01     3.790  0.7662021E-04  0.1086453E-02  0.1943739E-02
   121.053  0.1098481E-02  0.1619886E-01  0.1015841E-01     3.790  0.7655692E-04  0.1092671E-02  0.1945145E-02
   121.057  0.1098559E-02  0.1619519E-01  0.1016387E-01     3.790  0.7647567E-04  0.1099363E-02  0.1947013E-02
   121.061  0.1098646E-02  0.1619174E-01  0.1016941E-01     3.791  0.7637747E-04  0.1106708E-02  0.1948909E-02
   121.065  0.1098742E-02  0.1618800E-01  0.1017468E-01     3.791  0.7626387E-04  0.1114193E-02  0.1950568E-02
   121.068  0.1098847E-02  0.1618376E-01  0.1018016E-01     3.791  0.7613674E-04  0.1121988E-02  0.1952652E-02
   121.072  0.1098961E-02  0.1618001E-01  0.1018531E-01     3.792  0.7599688E-04  0.1129670E-02  0.1954812E-02
   121.076  0.1099082E-02  0.1617500E-01  0.1019061E-01     3.792  0.7584667E-04  0.1137155E-02  0.1957085E-02
   121.080  0.1099209E-02  0.1617106E-01  0.1019516E-01     3.792  0.7568765E-04  0.1144475E-02  0.1958802E-02
   121.083  0.1099341E-02  0.1616796E-01  0.1019924E-01     3.793  0.7552285E-04  0.1151146E-02  0.1960567E-02
   121.087  0.1099472E-02  0.1616533E-01  0.1020263E-01     3.793  0.7535414E-04  0.1157160E-02  0.1962152E-02
   121.091  0.1099599E-02  0.1616275E-01  0.1020533E-01     3.793  0.7518403E-04  0.1162955E-02  0.1963669E-02
   121.094  0.1099722E-02  0.1616064E-01  0.1020767E-01     3.794  0.7501484E-04  0.1167879E-02  0.1965046E-02
   121.098  0.1099837E-02  0.1615920E-01  0.1020995E-01     3.794  0.7484925E-04  0.1172168E-02  0.1966769E-02
   121.102  0.1099944E-02  0.1615771E-01  0.1021119E-01     3.794  0.7468904E-04  0.1175789E-02  0.1967835E-02
   121.106  0.1100043E-02  0.1615641E-01  0.1021197E-01     3.795  0.7453684E-04  0.1178809E-02  0.1968739E-02
   121.109  0.1100132E-02  0.1615524E-01  0.1021186E-01     3.795  0.7439480E-04  0.1180851E-02  0.1969353E-02
   121.113  0.1100209E-02  0.1615503E-01  0.1021098E-01     3.795  0.7426489E-04  0.1181883E-02  0.1969727E-02
   121.117  0.1100268E-02  0.1615490E-01  0.1020911E-01     3.796  0.7415969E-04  0.1181717E-02  0.1969752E-02
   121.121  0.1100305E-02  0.1615537E-01  0.1020578E-01     3.796  0.7408312E-04  0.1180788E-02  0.1969323E-02
   121.124  0.1100313E-02  0.1615643E-01  0.1020082E-01     3.796  0.7403760E-04  0.1178916E-02  0.1969398E-02
   121.128  0.1100292E-02  0.1615915E-01  0.1019493E-01     3.797  0.7402306E-04  0.1175717E-02  0.1969636E-02
   121.132  0.1100243E-02  0.1616169E-01  0.1018740E-01     3.797  0.7404053E-04  0.1171937E-02  0.1970863E-02
   121.136  0.1100167E-02  0.1616460E-01  0.1017834E-01     3.797  0.7408959E-04  0.1167256E-02  0.1972624E-02
   121.139  0.1100066E-02  0.1616757E-01  0.1016775E-01     3.798  0.7416919E-04  0.1161717E-02  0.1975005E-02
   121.143  0.1099950E-02  0.1616996E-01  0.1015653E-01     3.798  0.7426903E-04  0.1156400E-02  0.1977633E-02
   121.147  0.1099828E-02  0.1617147E-01  0.1014497E-01     3.798  0.7437715E-04  0.1152190E-02  0.1980137E-02
   121.151  0.1099702E-02  0.1617334E-01  0.1013646E-01     3.799  0.7449260E-04  0.1146573E-02  0.1984490E-02
   121.154  0.1099575E-02  0.1617651E-01  0.1013133E-01     3.799  0.7461306E-04  0.1137437E-02  0.1989954E-02
   121.158  0.1099450E-02  0.1617975E-01  0.1012626E-01     3.799  0.7473725E-04  0.1130209E-02  0.1995016E-02
   121.162  0.1099329E-02  0.1618334E-01  0.1012147E-01     3.800  0.7486333E-04  0.1123283E-02  0.1999968E-02
   121.166  0.1099215E-02  0.1618473E-01  0.1011734E-01     3.800  0.7498977E-04  0.1117403E-02  0.2004203E-02
   121.169  0.1099109E-02  0.1618452E-01  0.1011403E-01     3.800  0.7511452E-04  0.1112969E-02  0.2007914E-02
   121.173  0.1099014E-02  0.1618339E-01  0.1011131E-01     3.801  0.7523560E-04  0.1109954E-02  0.2011106E-02
   121.177  0.1098932E-02  0.1618200E-01  0.1010874E-01     3.801  0.7535177E-04  0.1107382E-02  0.2014683E-02
   121.180  0.1098863E-02  0.1618174E-01  0.1010900E-01     3.801  0.7546119E-04  0.1102626E-02  0.2016597E-02
   121.184  0.1098810E-02  0.1618232E-01  0.1011005E-01     3.801  0.7556159E-04  0.1098813E-02  0.2017763E-02
   121.188  0.1098773E-02  0.1618187E-01  0.1011236E-01     3.802  0.7565280E-04  0.1095859E-02  0.2019181E-02
   121.192  0.1098753E-02  0.1618104E-01  0.1011542E-01     3.802  0.7573286E-04  0.1093745E-02  0.2019540E-02
   121.195  0.1098751E-02  0.1618075E-01  0.1011926E-01     3.802  0.7580052E-04  0.1092236E-02  0.2019263E-02
   121.199  0.1098765E-02  0.1618025E-01  0.1012394E-01     3.803  0.7585489E-04  0.1091393E-02  0.2018482E-02
   121.203  0.1098796E-02  0.1617943E-01  0.1012893E-01     3.803  0.7589539E-04  0.1091268E-02  0.2017077E-02
   121.207  0.1098844E-02  0.1617802E-01  0.1013409E-01     3.803  0.7592103E-04  0.1091776E-02  0.2015177E-02
   121.210  0.1098906E-02  0.1617725E-01  0.1013963E-01     3.804  0.7593189E-04  0.1092776E-02  0.2013198E-02
   121.214  0.1098982E-02  0.1617612E-01  0.1014556E-01     3.804  0.7592745E-04  0.1094114E-02  0.2011340E-02
   121.218  0.1099072E-02  0.1617558E-01  0.1015108E-01     3.804  0.7590811E-04  0.1096682E-02  0.2009403E-02
   121.222  0.1099172E-02  0.1617428E-01  0.1015668E-01     3.805  0.7587423E-04  0.1098428E-02  0.2007425E-02
   121.225  0.1099281E-02  0.1617246E-01  0.1016219E-01     3.805  0.7582604E-04  0.1100131E-02  0.2005514E-02
   121.229  0.1099397E-02  0.1617157E-01  0.1016699E-01     3.805  0.7576485E-04  0.1103022E-02  0.2004427E-02
   121.233  0.1099518E-02  0.1617079E-01  0.1017158E-01     3.806  0.7569106E-04  0.1106366E-02  0.2003628E-02
   121.237  0.1099643E-02  0.1617063E-01  0.1017614E-01     3.806  0.7560569E-04  0.1110891E-02  0.2003785E-02
   121.240  0.1099773E-02  0.1617000E-01  0.1018051E-01     3.806  0.7551103E-04  0.1115140E-02  0.2003746E-02
   121.244  0.1099907E-02  0.1616979E-01  0.1018499E-01     3.807  0.7540808E-04  0.1119644E-02  0.2004325E-02
   121.248  0.1100044E-02  0.1616829E-01  0.1018880E-01     3.807  0.7529813E-04  0.1124117E-02  0.2005214E-02
   121.252  0.1100180E-02  0.1616666E-01  0.1019245E-01     3.807  0.7518336E-04  0.1128754E-02  0.2006458E-02
   121.255  0.1100314E-02  0.1616505E-01  0.1019498E-01     3.808  0.7506481E-04  0.1133453E-02  0.2008251E-02
   121.259  0.1100444E-02  0.1616390E-01  0.1019733E-01     3.808  0.7494445E-04  0.1137255E-02  0.2010607E-02
   121.263  0.1100569E-02  0.1616527E-01  0.1020082E-01     3.808  0.7482384E-04  0.1138268E-02  0.2014403E-02
   121.266  0.1100683E-02  0.1616609E-01  0.1020370E-01     3.809  0.7470158E-04  0.1138497E-02  0.2018641E-02
   121.270  0.1100782E-02  0.1616712E-01  0.1020574E-01     3.809  0.7457725E-04  0.1139357E-02  0.2023178E-02
   121.274  0.1100866E-02  0.1616951E-01  0.1020744E-01     3.809  0.7445313E-04  0.1140133E-02  0.2028282E-02
   121.278  0.1100940E-02  0.1617206E-01  0.1020890E-01     3.810  0.7432977E-04  0.1140871E-02  0.2033031E-02
   121.281  0.1101005E-02  0.1617490E-01  0.1021106E-01     3.810  0.7420906E-04  0.1141642E-02  0.2036595E-02
   121.285  0.1101061E-02  0.1617814E-01  0.1021154E-01     3.810  0.7409271E-04  0.1142243E-02  0.2039940E-02
   121.289  0.1101106E-02  0.1618120E-01  0.1021202E-01     3.811  0.7398274E-04  0.1142865E-02  0.2042993E-02
   121.293  0.1101141E-02  0.1618437E-01  0.1021175E-01     3.811  0.7388146E-04  0.1143235E-02  0.2044800E-02
   121.296  0.1101166E-02  0.1618765E-01  0.1021101E-01     3.811  0.7379050E-04  0.1143564E-02  0.2045991E-02
   121.300  0.1101182E-02  0.1619071E-01  0.1020975E-01     3.812  0.7371112E-04  0.1143754E-02  0.2046767E-02
   121.304  0.1101187E-02  0.1619338E-01  0.1020806E-01     3.812  0.7364535E-04  0.1143992E-02  0.2047195E-02
   121.308  0.1101181E-02  0.1619602E-01  0.1020591E-01     3.812  0.7359545E-04  0.1143995E-02  0.2047325E-02
   121.311  0.1101162E-02  0.1619864E-01  0.1020317E-01     3.813  0.7356333E-04  0.1144009E-02  0.2046872E-02
   121.315  0.1101132E-02  0.1620102E-01  0.1019967E-01     3.813  0.7354592E-04  0.1143946E-02  0.2046206E-02
   121.319  0.1101097E-02  0.1620322E-01  0.1019746E-01     3.813  0.7353379E-04  0.1144122E-02  0.2044545E-02
   121.323  0.1101059E-02  0.1620708E-01  0.1019565E-01     3.814  0.7352767E-04  0.1143753E-02  0.2045941E-02
   121.326  0.1101019E-02  0.1620991E-01  0.1019407E-01     3.814  0.7352830E-04  0.1143165E-02  0.2047619E-02
   121.330  0.1100978E-02  0.1621255E-01  0.1019289E-01     3.814  0.7353540E-04  0.1142524E-02  0.2048748E-02
   121.334  0.1100938E-02  0.1621460E-01  0.1019205E-01     3.815  0.7354868E-04  0.1141587E-02  0.2050757E-02
   121.338  0.1100897E-02  0.1621653E-01  0.1019111E-01     3.815  0.7357188E-04  0.1140976E-02  0.2052917E-02
   121.341  0.1100857E-02  0.1621774E-01  0.1019034E-01     3.815  0.7360407E-04  0.1140517E-02  0.2055327E-02
   121.345  0.1100817E-02  0.1621888E-01  0.1018939E-01     3.816  0.7364565E-04  0.1139518E-02  0.2057452E-02
   121.349  0.1100781E-02  0.1621940E-01  0.1018876E-01     3.816  0.7369561E-04  0.1138569E-02  0.2059280E-02
   121.352  0.1100748E-02  0.1621959E-01  0.1018799E-01     3.816  0.7375292E-04  0.1137761E-02  0.2061054E-02
   121.356  0.1100719E-02  0.1621926E-01  0.1018604E-01     3.817  0.7381647E-04  0.1136516E-02  0.2064627E-02
   121.360  0.1100696E-02  0.1621627E-01  0.1018580E-01     3.817  0.7388540E-04  0.1133931E-02  0.2065724E-02
   121.364  0.1100679E-02  0.1621575E-01  0.1018584E-01     3.817  0.7395765E-04  0.1132874E-02  0.2066421E-02
   121.367  0.1100668E-02  0.1621453E-01  0.1018498E-01     3.818  0.7403209E-04  0.1132093E-02  0.2067560E-02
   121.371  0.1100665E-02  0.1621305E-01  0.1018505E-01     3.818  0.7410715E-04  0.1130952E-02  0.2067860E-02
   121.375  0.1100669E-02  0.1621109E-01  0.1018545E-01     3.818  0.7418136E-04  0.1129989E-02  0.2068028E-02
   121.379  0.1100679E-02  0.1620863E-01  0.1018563E-01     3.819  0.7425340E-04  0.1129077E-02  0.2067938E-02
   121.382  0.1100698E-02  0.1620593E-01  0.1018566E-01     3.819  0.7432103E-04  0.1128168E-02  0.2067459E-02
   121.386  0.1100722E-02  0.1620304E-01  0.1018551E-01     3.819  0.7438396E-04  0.1127597E-02  0.2066550E-02
   121.390  0.1100755E-02  0.1620007E-01  0.1018555E-01     3.820  0.7443996E-04  0.1126936E-02  0.2065470E-02
   121.394  0.1100792E-02  0.1619788E-01  0.1018511E-01     3.820  0.7448859E-04  0.1127738E-02  0.2064172E-02
   121.397  0.1100836E-02  0.1619394E-01  0.1018502E-01     3.820  0.7452838E-04  0.1126701E-02  0.2062658E-02
   121.401  0.1100883E-02  0.1619004E-01  0.1018476E-01     3.821  0.7455833E-04  0.1125798E-02  0.2060807E-02
   121.405  0.1100935E-02  0.1618633E-01  0.1018423E-01     3.821  0.7457854E-04  0.1125073E-02  0.2058588E-02
   121.409  0.1100989E-02  0.1618329E-01  0.1018380E-01     3.821  0.7458832E-04  0.1124547E-02  0.2056367E-02
   121.412  0.1101041E-02  0.1618062E-01  0.1018406E-01     3.822  0.7458786E-04  0.1125362E-02  0.2054969E-02
   121.416  0.1101094E-02  0.1617855E-01  0.1018484E-01     3.822  0.7457953E-04  0.1124347E-02  0.2053839E-02
   121.420  0.1101147E-02  0.1617553E-01  0.1018513E-01     3.822  0.7456829E-04  0.1122007E-02  0.2053045E-02
   121.424  0.1101200E-02  0.1617457E-01  0.1018635E-01     3.823  0.7455492E-04  0.1121496E-02  0.2053141E-02
   121.427  0.1101252E-02  0.1617384E-01  0.1018816E-01     3.823  0.7453938E-04  0.1121163E-02  0.2053650E-02
   121.431  0.1101303E-02  0.1617440E-01  0.1018980E-01     3.823  0.7452174E-04  0.1122133E-02  0.2054373E-02
   121.435  0.1101352E-02  0.1617418E-01  0.1019164E-01     3.824  0.7450283E-04  0.1121516E-02  0.2054754E-02
   121.438  0.1101399E-02  0.1617450E-01  0.1019351E-01     3.824  0.7448288E-04  0.1121028E-02  0.2055189E-02
   121.442  0.1101441E-02  0.1617458E-01  0.1019569E-01     3.824  0.7446214E-04  0.1120479E-02  0.2055236E-02
   121.446  0.1101479E-02  0.1617650E-01  0.1019791E-01     3.825  0.7444043E-04  0.1122122E-02  0.2054372E-02
   121.450  0.1101513E-02  0.1617650E-01  0.1020014E-01     3.825  0.7441900E-04  0.1121411E-02  0.2053447E-02
   121.453  0.1101542E-02  0.1617659E-01  0.1020270E-01     3.825  0.7439749E-04  0.1120672E-02  0.2052221E-02
   121.457  0.1101566E-02  0.1617729E-01  0.1020415E-01     3.826  0.7437632E-04  0.1119984E-02  0.2051285E-02
   121.461  0.1101586E-02  0.1617832E-01  0.1020684E-01     3.826  0.7435609E-04  0.1119853E-02  0.2049025E-02
   121.465  0.1101604E-02  0.1617883E-01  0.1020987E-01     3.826  0.7433502E-04  0.1114483E-02  0.2046483E-02
   121.468  0.1101626E-02  0.1617971E-01  0.1021264E-01     3.827  0.7431189E-04  0.1115071E-02  0.2043213E-02
   121.472  0.1101652E-02  0.1618066E-01  0.1021559E-01     3.827  0.7428709E-04  0.1115545E-02  0.2039595E-02
   121.476  0.1101681E-02  0.1618136E-01  0.1021880E-01     3.827  0.7426042E-04  0.1115869E-02  0.2035382E-02
   121.480  0.1101713E-02  0.1618184E-01  0.1022227E-01     3.828  0.7423286E-04  0.1115904E-02  0.2030871E-02
   121.483  0.1101749E-02  0.1618211E-01  0.1022581E-01     3.828  0.7420423E-04  0.1115774E-02  0.2026180E-02
   121.487  0.1101788E-02  0.1618228E-01  0.1022904E-01     3.828  0.7417494E-04  0.1115574E-02  0.2022203E-02
   121.491  0.1101829E-02  0.1618231E-01  0.1023263E-01     3.829  0.7414599E-04  0.1115115E-02  0.2017006E-02
   121.495  0.1101872E-02  0.1618217E-01  0.1023601E-01     3.829  0.7411756E-04  0.1114883E-02  0.2011727E-02
   121.498  0.1101915E-02  0.1618201E-01  0.1023899E-01     3.829  0.7409048E-04  0.1114597E-02  0.2006058E-02
   121.502  0.1101959E-02  0.1618191E-01  0.1024173E-01     3.830  0.7406507E-04  0.1114302E-02  0.2000742E-02
   121.506  0.1102002E-02  0.1618164E-01  0.1024434E-01     3.830  0.7404133E-04  0.1113740E-02  0.1995539E-02
   121.510  0.1102046E-02  0.1618144E-01  0.1024681E-01     3.830  0.7402046E-04  0.1113536E-02  0.1990435E-02
   121.513  0.1102087E-02  0.1618131E-01  0.1024875E-01     3.831  0.7400158E-04  0.1113391E-02  0.1985254E-02
   121.517  0.1102127E-02  0.1618119E-01  0.1025034E-01     3.831  0.7398606E-04  0.1113297E-02  0.1980230E-02
   121.521  0.1102166E-02  0.1618119E-01  0.1025142E-01     3.831  0.7397316E-04  0.1113432E-02  0.1975471E-02
   121.524  0.1102201E-02  0.1618111E-01  0.1025279E-01     3.832  0.7396398E-04  0.1113437E-02  0.1971300E-02
   121.528  0.1102234E-02  0.1618183E-01  0.1025511E-01     3.832  0.7395821E-04  0.1114800E-02  0.1968844E-02
   121.532  0.1102263E-02  0.1618193E-01  0.1025474E-01     3.832  0.7395595E-04  0.1114308E-02  0.1965350E-02
   121.536  0.1102289E-02  0.1618152E-01  0.1025440E-01     3.833  0.7395694E-04  0.1113168E-02  0.1962578E-02
   121.539  0.1102313E-02  0.1618099E-01  0.1025434E-01     3.833  0.7395805E-04  0.1112053E-02  0.1960831E-02
   121.543  0.1102336E-02  0.1618136E-01  0.1025387E-01     3.833  0.7395953E-04  0.1112304E-02  0.1959750E-02
   121.547  0.1102357E-02  0.1618077E-01  0.1025342E-01     3.834  0.7396117E-04  0.1111381E-02  0.1959220E-02
   121.551  0.1102376E-02  0.1618001E-01  0.1025239E-01     3.834  0.7396268E-04  0.1110636E-02  0.1959519E-02
   121.554  0.1102393E-02  0.1617899E-01  0.1025132E-01     3.834  0.7396446E-04  0.1109976E-02  0.1960121E-02
   121.558  0.1102408E-02  0.1617790E-01  0.1025017E-01     3.835  0.7396614E-04  0.1109575E-02  0.1961513E-02
   121.562  0.1102415E-02  0.1617701E-01  0.1024924E-01     3.835  0.7396882E-04  0.1109965E-02  0.1963600E-02
   121.566  0.1102410E-02  0.1617715E-01  0.1024830E-01     3.835  0.7397308E-04  0.1111691E-02  0.1965203E-02
   121.569  0.1102392E-02  0.1617845E-01  0.1024768E-01     3.836  0.7397850E-04  0.1114655E-02  0.1966648E-02
   121.573  0.1102364E-02  0.1617991E-01  0.1024708E-01     3.836  0.7398558E-04  0.1118315E-02  0.1967821E-02
   121.577  0.1102324E-02  0.1618178E-01  0.1024638E-01     3.836  0.7399391E-04  0.1122267E-02  0.1969007E-02
   121.581  0.1102271E-02  0.1618402E-01  0.1024555E-01     3.837  0.7400178E-04  0.1126673E-02  0.1969603E-02
   121.584  0.1102207E-02  0.1618624E-01  0.1024454E-01     3.837  0.7400860E-04  0.1131020E-02  0.1970042E-02
   121.588  0.1102131E-02  0.1618818E-01  0.1024309E-01     3.837  0.7401347E-04  0.1135250E-02  0.1970433E-02
   121.592  0.1102048E-02  0.1619071E-01  0.1024242E-01     3.838  0.7401739E-04  0.1138851E-02  0.1970367E-02
   121.595  0.1101958E-02  0.1619239E-01  0.1024235E-01     3.838  0.7401959E-04  0.1141569E-02  0.1970585E-02
   121.599  0.1101865E-02  0.1619349E-01  0.1024213E-01     3.838  0.7402101E-04  0.1143672E-02  0.1970765E-02
   121.603  0.1101770E-02  0.1619393E-01  0.1024235E-01     3.839  0.7402043E-04  0.1144470E-02  0.1971151E-02
   121.607  0.1101678E-02  0.1619411E-01  0.1024137E-01     3.839  0.7401860E-04  0.1144562E-02  0.1970281E-02
   121.610  0.1101589E-02  0.1619297E-01  0.1023996E-01     3.839  0.7401559E-04  0.1143138E-02  0.1969543E-02
   121.614  0.1101508E-02  0.1619096E-01  0.1023917E-01     3.840  0.7401110E-04  0.1140284E-02  0.1969219E-02
   121.618  0.1101434E-02  0.1618977E-01  0.1024051E-01     3.840  0.7400552E-04  0.1138621E-02  0.1965860E-02
   121.622  0.1101372E-02  0.1618840E-01  0.1024258E-01     3.840  0.7399853E-04  0.1136680E-02  0.1961332E-02
   121.625  0.1101322E-02  0.1618652E-01  0.1024478E-01     3.841  0.7399084E-04  0.1133915E-02  0.1956251E-02
   121.629  0.1101283E-02  0.1618435E-01  0.1024749E-01     3.841  0.7398369E-04  0.1130466E-02  0.1950888E-02
   121.633  0.1101255E-02  0.1618193E-01  0.1025058E-01     3.841  0.7397667E-04  0.1126506E-02  0.1945223E-02
   121.637  0.1101240E-02  0.1617840E-01  0.1025392E-01     3.842  0.7397113E-04  0.1120619E-02  0.1939096E-02
   121.640  0.1101238E-02  0.1617520E-01  0.1025733E-01     3.842  0.7396641E-04  0.1115278E-02  0.1932993E-02
   121.644  0.1101251E-02  0.1617173E-01  0.1026120E-01     3.842  0.7396324E-04  0.1109736E-02  0.1926646E-02
   121.648  0.1101279E-02  0.1616810E-01  0.1026518E-01     3.843  0.7396125E-04  0.1103702E-02  0.1920429E-02
   121.652  0.1101320E-02  0.1616440E-01  0.1026933E-01     3.843  0.7396061E-04  0.1097322E-02  0.1914484E-02
   121.655  0.1101376E-02  0.1616029E-01  0.1027402E-01     3.843  0.7396134E-04  0.1091257E-02  0.1909389E-02
   121.659  0.1101444E-02  0.1615585E-01  0.1027831E-01     3.844  0.7396371E-04  0.1084862E-02  0.1904475E-02
   121.663  0.1101524E-02  0.1615114E-01  0.1028246E-01     3.844  0.7396799E-04  0.1078338E-02  0.1899972E-02
   121.667  0.1101615E-02  0.1614615E-01  0.1028658E-01     3.844  0.7397388E-04  0.1072241E-02  0.1896044E-02
   121.670  0.1101712E-02  0.1614146E-01  0.1029033E-01     3.845  0.7398140E-04  0.1066280E-02  0.1892597E-02
   121.674  0.1101817E-02  0.1613681E-01  0.1029399E-01     3.845  0.7399013E-04  0.1060772E-02  0.1890199E-02
   121.678  0.1101925E-02  0.1613280E-01  0.1029720E-01     3.845  0.7400060E-04  0.1056541E-02  0.1888490E-02
   121.681  0.1102036E-02  0.1612894E-01  0.1030048E-01     3.846  0.7401203E-04  0.1052369E-02  0.1888569E-02
   121.685  0.1102145E-02  0.1612620E-01  0.1030367E-01     3.846  0.7402415E-04  0.1049119E-02  0.1890572E-02
   121.689  0.1102252E-02  0.1612362E-01  0.1030635E-01     3.846  0.7403650E-04  0.1046737E-02  0.1893246E-02
   121.693  0.1102354E-02  0.1612139E-01  0.1030811E-01     3.847  0.7404881E-04  0.1044548E-02  0.1896202E-02
   121.696  0.1102448E-02  0.1611943E-01  0.1030904E-01     3.847  0.7406126E-04  0.1043288E-02  0.1900025E-02
   121.700  0.1102534E-02  0.1611823E-01  0.1030869E-01     3.847  0.7407230E-04  0.1042993E-02  0.1904388E-02
   121.704  0.1102609E-02  0.1611635E-01  0.1030784E-01     3.848  0.7408222E-04  0.1042983E-02  0.1909313E-02
   121.708  0.1102672E-02  0.1611428E-01  0.1030576E-01     3.848  0.7409087E-04  0.1042693E-02  0.1914784E-02
   121.711  0.1102716E-02  0.1611419E-01  0.1030232E-01     3.848  0.7409994E-04  0.1043633E-02  0.1920503E-02
   121.715  0.1102750E-02  0.1611216E-01  0.1029790E-01     3.849  0.7410885E-04  0.1044451E-02  0.1924565E-02
   121.719  0.1102776E-02  0.1611002E-01  0.1029390E-01     3.849  0.7411658E-04  0.1045153E-02  0.1927441E-02
   121.723  0.1102795E-02  0.1610811E-01  0.1028945E-01     3.849  0.7412292E-04  0.1045952E-02  0.1928611E-02
   121.726  0.1102807E-02  0.1610592E-01  0.1028431E-01     3.850  0.7412809E-04  0.1046643E-02  0.1928382E-02
   121.730  0.1102811E-02  0.1610355E-01  0.1027967E-01     3.850  0.7413345E-04  0.1046997E-02  0.1927488E-02
   121.734  0.1102811E-02  0.1610125E-01  0.1027573E-01     3.850  0.7414064E-04  0.1047685E-02  0.1926183E-02
   121.738  0.1102808E-02  0.1609879E-01  0.1027203E-01     3.851  0.7414920E-04  0.1048161E-02  0.1924845E-02
   121.741  0.1102804E-02  0.1609657E-01  0.1026885E-01     3.851  0.7415818E-04  0.1048645E-02  0.1923917E-02
   121.745  0.1102798E-02  0.1609517E-01  0.1026652E-01     3.851  0.7416766E-04  0.1048845E-02  0.1923361E-02
   121.749  0.1102792E-02  0.1609515E-01  0.1026612E-01     3.852  0.7417762E-04  0.1048801E-02  0.1924179E-02
   121.752  0.1102785E-02  0.1609532E-01  0.1026635E-01     3.852  0.7418810E-04  0.1048816E-02  0.1925446E-02
   121.756  0.1102778E-02  0.1609575E-01  0.1026683E-01     3.852  0.7419788E-04  0.1048818E-02  0.1927070E-02
   121.760  0.1102772E-02  0.1609616E-01  0.1026759E-01     3.853  0.7420812E-04  0.1048575E-02  0.1928792E-02
   121.764  0.1102767E-02  0.1609641E-01  0.1026879E-01     3.853  0.7421729E-04  0.1048281E-02  0.1930418E-02
   121.767  0.1102763E-02  0.1609766E-01  0.1027048E-01     3.853  0.7422656E-04  0.1046608E-02  0.1932235E-02
   121.771  0.1102761E-02  0.1609862E-01  0.1027252E-01     3.854  0.7423470E-04  0.1047306E-02  0.1934653E-02
   121.775  0.1102761E-02  0.1609850E-01  0.1027544E-01     3.854  0.7424191E-04  0.1047096E-02  0.1935885E-02
   121.779  0.1102764E-02  0.1609848E-01  0.1027794E-01     3.854  0.7424843E-04  0.1046827E-02  0.1938328E-02
   121.782  0.1102772E-02  0.1609842E-01  0.1028087E-01     3.855  0.7425251E-04  0.1046762E-02  0.1941089E-02
   121.786  0.1102786E-02  0.1609788E-01  0.1028395E-01     3.855  0.7425367E-04  0.1046278E-02  0.1943727E-02
   121.790  0.1102807E-02  0.1609724E-01  0.1028678E-01     3.855  0.7425206E-04  0.1045819E-02  0.1946297E-02
   121.794  0.1102835E-02  0.1609743E-01  0.1028896E-01     3.856  0.7424759E-04  0.1046540E-02  0.1948387E-02
   121.797  0.1102869E-02  0.1609700E-01  0.1029203E-01     3.856  0.7424054E-04  0.1046987E-02  0.1951404E-02
   121.801  0.1102908E-02  0.1609616E-01  0.1029566E-01     3.856  0.7423139E-04  0.1047132E-02  0.1954595E-02
   121.805  0.1102953E-02  0.1609512E-01  0.1029836E-01     3.857  0.7421933E-04  0.1046890E-02  0.1957218E-02
   121.809  0.1103003E-02  0.1609381E-01  0.1030092E-01     3.857  0.7420615E-04  0.1046894E-02  0.1959324E-02
   121.812  0.1103056E-02  0.1609229E-01  0.1030377E-01     3.857  0.7419116E-04  0.1046822E-02  0.1961556E-02
   121.816  0.1103112E-02  0.1609082E-01  0.1030635E-01     3.858  0.7417491E-04  0.1046708E-02  0.1963623E-02
   121.820  0.1103170E-02  0.1608970E-01  0.1030846E-01     3.858  0.7415813E-04  0.1046589E-02  0.1965475E-02
   121.823  0.1103229E-02  0.1608750E-01  0.1031034E-01     3.858  0.7414084E-04  0.1045696E-02  0.1967015E-02
   121.827  0.1103288E-02  0.1608790E-01  0.1031227E-01     3.859  0.7412387E-04  0.1045452E-02  0.1968836E-02
   121.831  0.1103346E-02  0.1608712E-01  0.1031434E-01     3.859  0.7410776E-04  0.1044826E-02  0.1970697E-02
   121.835  0.1103402E-02  0.1608683E-01  0.1031600E-01     3.859  0.7409210E-04  0.1044677E-02  0.1972582E-02
   121.838  0.1103455E-02  0.1608649E-01  0.1031718E-01     3.860  0.7407786E-04  0.1044526E-02  0.1973794E-02
   121.842  0.1103504E-02  0.1608644E-01  0.1031766E-01     3.860  0.7406502E-04  0.1044256E-02  0.1974408E-02
   121.846  0.1103549E-02  0.1608613E-01  0.1031752E-01     3.860  0.7405412E-04  0.1043736E-02  0.1974780E-02
   121.850  0.1103589E-02  0.1608585E-01  0.1031706E-01     3.861  0.7404558E-04  0.1043243E-02  0.1974709E-02
   121.853  0.1103623E-02  0.1608563E-01  0.1031618E-01     3.861  0.7403870E-04  0.1042970E-02  0.1974175E-02
   121.857  0.1103651E-02  0.1608422E-01  0.1031473E-01     3.861  0.7403489E-04  0.1040755E-02  0.1973380E-02
   121.861  0.1103673E-02  0.1608439E-01  0.1031311E-01     3.862  0.7403292E-04  0.1040963E-02  0.1972360E-02
   121.865  0.1103688E-02  0.1608481E-01  0.1031112E-01     3.862  0.7403397E-04  0.1041056E-02  0.1971178E-02
   121.868  0.1103703E-02  0.1608485E-01  0.1030933E-01     3.862  0.7403487E-04  0.1040912E-02  0.1970044E-02
   121.872  0.1103717E-02  0.1608569E-01  0.1030770E-01     3.863  0.7403631E-04  0.1040661E-02  0.1969343E-02
   121.876  0.1103732E-02  0.1608568E-01  0.1030644E-01     3.863  0.7403751E-04  0.1040876E-02  0.1968704E-02
   121.880  0.1103746E-02  0.1608615E-01  0.1030570E-01     3.864  0.7403865E-04  0.1040789E-02  0.1968380E-02
   121.883  0.1103761E-02  0.1608792E-01  0.1030558E-01     3.864  0.7403983E-04  0.1044278E-02  0.1968284E-02
   121.887  0.1103775E-02  0.1608688E-01  0.1030523E-01     3.864  0.7404092E-04  0.1043413E-02  0.1967866E-02
   121.891  0.1103790E-02  0.1608590E-01  0.1030511E-01     3.864  0.7404217E-04  0.1042492E-02  0.1967730E-02
   121.894  0.1103804E-02  0.1608448E-01  0.1030453E-01     3.865  0.7404362E-04  0.1042836E-02  0.1967459E-02
   121.898  0.1103819E-02  0.1608350E-01  0.1030427E-01     3.865  0.7404451E-04  0.1042120E-02  0.1967816E-02
   121.902  0.1103833E-02  0.1608264E-01  0.1030464E-01     3.866  0.7404597E-04  0.1042118E-02  0.1967570E-02
   121.906  0.1103848E-02  0.1608233E-01  0.1030496E-01     3.866  0.7404707E-04  0.1041954E-02  0.1967326E-02
   121.909  0.1103862E-02  0.1608233E-01  0.1030588E-01     3.866  0.7404832E-04  0.1041520E-02  0.1967540E-02
   121.913  0.1103876E-02  0.1608224E-01  0.1030571E-01     3.867  0.7404901E-04  0.1041326E-02  0.1967353E-02
   121.917  0.1103891E-02  0.1608185E-01  0.1030578E-01     3.867  0.7404946E-04  0.1041456E-02  0.1967403E-02
   121.921  0.1103904E-02  0.1608202E-01  0.1030583E-01     3.867  0.7404949E-04  0.1041430E-02  0.1967738E-02
   121.924  0.1103918E-02  0.1608198E-01  0.1030591E-01     3.868  0.7404878E-04  0.1041412E-02  0.1967976E-02
   121.928  0.1103931E-02  0.1608131E-01  0.1030598E-01     3.868  0.7404799E-04  0.1040253E-02  0.1968361E-02
   121.932  0.1103945E-02  0.1608109E-01  0.1030631E-01     3.868  0.7404661E-04  0.1040421E-02  0.1968787E-02
   121.936  0.1103957E-02  0.1608070E-01  0.1030663E-01     3.869  0.7404508E-04  0.1040294E-02  0.1969083E-02
   121.939  0.1103971E-02  0.1608006E-01  0.1030686E-01     3.869  0.7404324E-04  0.1040415E-02  0.1969108E-02
   121.943  0.1103983E-02  0.1607992E-01  0.1030716E-01     3.869  0.7404139E-04  0.1040058E-02  0.1969512E-02
   121.947  0.1103996E-02  0.1607928E-01  0.1030768E-01     3.870  0.7403986E-04  0.1039646E-02  0.1969787E-02
   121.950  0.1104009E-02  0.1607874E-01  0.1030830E-01     3.870  0.7403764E-04  0.1039220E-02  0.1970124E-02
   121.954  0.1104022E-02  0.1607886E-01  0.1030849E-01     3.870  0.7403619E-04  0.1038596E-02  0.1970348E-02
   121.958  0.1104035E-02  0.1607823E-01  0.1030886E-01     3.871  0.7403436E-04  0.1038092E-02  0.1970831E-02
   121.962  0.1104048E-02  0.1607734E-01  0.1030952E-01     3.871  0.7403319E-04  0.1037553E-02  0.1971004E-02
   121.965  0.1104061E-02  0.1607665E-01  0.1031015E-01     3.871  0.7403184E-04  0.1037128E-02  0.1971242E-02
   121.969  0.1104073E-02  0.1607615E-01  0.1031065E-01     3.872  0.7403161E-04  0.1036723E-02  0.1971143E-02
   121.973  0.1104077E-02  0.1607636E-01  0.1030886E-01     3.872  0.7403253E-04  0.1037289E-02  0.1969337E-02
   121.977  0.1104073E-02  0.1607690E-01  0.1030996E-01     3.872  0.7403505E-04  0.1038769E-02  0.1969677E-02
   121.980  0.1104061E-02  0.1607824E-01  0.1031031E-01     3.873  0.7403899E-04  0.1041184E-02  0.1969170E-02
   121.984  0.1104041E-02  0.1608039E-01  0.1031152E-01     3.873  0.7404407E-04  0.1043459E-02  0.1968799E-02
   121.988  0.1104014E-02  0.1608161E-01  0.1031358E-01     3.873  0.7405102E-04  0.1045910E-02  0.1966797E-02
   121.992  0.1103982E-02  0.1608363E-01  0.1031448E-01     3.874  0.7405889E-04  0.1049130E-02  0.1965626E-02
   121.995  0.1103946E-02  0.1608653E-01  0.1031598E-01     3.874  0.7406825E-04  0.1053810E-02  0.1963916E-02
   121.999  0.1103906E-02  0.1608945E-01  0.1031744E-01     3.874  0.7407824E-04  0.1058593E-02  0.1961733E-02
   122.003  0.1103864E-02  0.1609451E-01  0.1032027E-01     3.875  0.7408943E-04  0.1062790E-02  0.1957161E-02
   122.007  0.1103822E-02  0.1609627E-01  0.1032227E-01     3.875  0.7410122E-04  0.1067077E-02  0.1954407E-02
   122.010  0.1103780E-02  0.1609788E-01  0.1032427E-01     3.875  0.7411320E-04  0.1070888E-02  0.1950933E-02
   122.014  0.1103740E-02  0.1609928E-01  0.1032622E-01     3.876  0.7412546E-04  0.1074151E-02  0.1947172E-02
   122.018  0.1103704E-02  0.1610073E-01  0.1032922E-01     3.876  0.7413740E-04  0.1076795E-02  0.1942396E-02
   122.021  0.1103672E-02  0.1610199E-01  0.1033231E-01     3.876  0.7414880E-04  0.1079323E-02  0.1937225E-02
   122.025  0.1103646E-02  0.1610283E-01  0.1033554E-01     3.877  0.7415948E-04  0.1081266E-02  0.1931785E-02
   122.029  0.1103627E-02  0.1610330E-01  0.1033937E-01     3.877  0.7416910E-04  0.1082537E-02  0.1925745E-02
   122.033  0.1103614E-02  0.1610358E-01  0.1034350E-01     3.877  0.7417737E-04  0.1083502E-02  0.1919349E-02
   122.036  0.1103606E-02  0.1610380E-01  0.1034713E-01     3.878  0.7419030E-04  0.1083860E-02  0.1912237E-02
   122.040  0.1103595E-02  0.1610412E-01  0.1035026E-01     3.878  0.7421372E-04  0.1083436E-02  0.1905003E-02
   122.044  0.1103582E-02  0.1610476E-01  0.1035235E-01     3.878  0.7424768E-04  0.1082447E-02  0.1897445E-02
   122.048  0.1103566E-02  0.1610579E-01  0.1035391E-01     3.879  0.7429130E-04  0.1080863E-02  0.1890055E-02
   122.051  0.1103543E-02  0.1610727E-01  0.1035409E-01     3.879  0.7434411E-04  0.1078993E-02  0.1882673E-02
   122.055  0.1103509E-02  0.1610873E-01  0.1035330E-01     3.879  0.7440484E-04  0.1076300E-02  0.1876263E-02
   122.059  0.1103464E-02  0.1611011E-01  0.1035139E-01     3.880  0.7447341E-04  0.1073434E-02  0.1871104E-02
   122.063  0.1103410E-02  0.1611161E-01  0.1034871E-01     3.880  0.7454867E-04  0.1070261E-02  0.1867313E-02
   122.066  0.1103347E-02  0.1611350E-01  0.1034564E-01     3.880  0.7463050E-04  0.1066861E-02  0.1863944E-02
   122.070  0.1103277E-02  0.1611539E-01  0.1034198E-01     3.881  0.7471735E-04  0.1063362E-02  0.1861400E-02
   122.074  0.1103201E-02  0.1611894E-01  0.1033971E-01     3.881  0.7480902E-04  0.1061046E-02  0.1857361E-02
   122.078  0.1103121E-02  0.1612374E-01  0.1033884E-01     3.881  0.7490343E-04  0.1058149E-02  0.1853071E-02
   122.081  0.1103037E-02  0.1612864E-01  0.1033768E-01     3.882  0.7499993E-04  0.1055177E-02  0.1849391E-02
   122.085  0.1102953E-02  0.1613298E-01  0.1033667E-01     3.882  0.7509756E-04  0.1052323E-02  0.1846194E-02
   122.089  0.1102868E-02  0.1613695E-01  0.1033553E-01     3.882  0.7519476E-04  0.1049642E-02  0.1843602E-02
   122.092  0.1102786E-02  0.1614106E-01  0.1033455E-01     3.883  0.7529055E-04  0.1047076E-02  0.1841580E-02
   122.096  0.1102707E-02  0.1614737E-01  0.1033395E-01     3.883  0.7538302E-04  0.1048954E-02  0.1840399E-02
   122.100  0.1102633E-02  0.1615137E-01  0.1033314E-01     3.883  0.7547156E-04  0.1045884E-02  0.1839927E-02
   122.104  0.1102565E-02  0.1615172E-01  0.1033223E-01     3.884  0.7555467E-04  0.1041481E-02  0.1839910E-02
   122.107  0.1102505E-02  0.1615349E-01  0.1033139E-01     3.884  0.7563086E-04  0.1040168E-02  0.1840727E-02
   122.111  0.1102455E-02  0.1615497E-01  0.1033116E-01     3.884  0.7569970E-04  0.1039088E-02  0.1842279E-02
   122.115  0.1102414E-02  0.1615514E-01  0.1033131E-01     3.885  0.7575942E-04  0.1036868E-02  0.1844370E-02
   122.119  0.1102384E-02  0.1615665E-01  0.1033158E-01     3.885  0.7581001E-04  0.1037018E-02  0.1846748E-02
   122.122  0.1102368E-02  0.1615719E-01  0.1033224E-01     3.885  0.7584935E-04  0.1037205E-02  0.1849509E-02
   122.126  0.1102371E-02  0.1615673E-01  0.1033375E-01     3.886  0.7587733E-04  0.1036385E-02  0.1850885E-02
   122.130  0.1102392E-02  0.1615636E-01  0.1033668E-01     3.886  0.7589421E-04  0.1037448E-02  0.1851662E-02
   122.134  0.1102427E-02  0.1615689E-01  0.1034066E-01     3.886  0.7590370E-04  0.1037852E-02  0.1852027E-02
   122.137  0.1102477E-02  0.1615753E-01  0.1034533E-01     3.887  0.7590576E-04  0.1038331E-02  0.1851859E-02
   122.141  0.1102540E-02  0.1615836E-01  0.1035013E-01     3.887  0.7590014E-04  0.1038379E-02  0.1851189E-02
   122.145  0.1102616E-02  0.1615936E-01  0.1035564E-01     3.887  0.7588746E-04  0.1038114E-02  0.1850569E-02
   122.148  0.1102703E-02  0.1616050E-01  0.1036100E-01     3.888  0.7586718E-04  0.1038101E-02  0.1849484E-02
   122.152  0.1102800E-02  0.1616226E-01  0.1036723E-01     3.888  0.7584027E-04  0.1037515E-02  0.1848165E-02
   122.156  0.1102904E-02  0.1616479E-01  0.1037407E-01     3.888  0.7580660E-04  0.1036745E-02  0.1846443E-02
   122.160  0.1103014E-02  0.1616710E-01  0.1038156E-01     3.889  0.7576699E-04  0.1036133E-02  0.1844556E-02
   122.163  0.1103128E-02  0.1616950E-01  0.1038846E-01     3.889  0.7572249E-04  0.1035652E-02  0.1843272E-02
   122.167  0.1103244E-02  0.1617185E-01  0.1039518E-01     3.889  0.7567282E-04  0.1035074E-02  0.1842199E-02
   122.171  0.1103360E-02  0.1617442E-01  0.1040122E-01     3.890  0.7561941E-04  0.1034506E-02  0.1841291E-02
   122.175  0.1103473E-02  0.1617689E-01  0.1040671E-01     3.890  0.7556250E-04  0.1034200E-02  0.1840778E-02
   122.178  0.1103582E-02  0.1617913E-01  0.1041159E-01     3.890  0.7550288E-04  0.1033644E-02  0.1840967E-02
   122.182  0.1103686E-02  0.1618144E-01  0.1041565E-01     3.891  0.7544169E-04  0.1033677E-02  0.1841519E-02
   122.186  0.1103782E-02  0.1618368E-01  0.1041893E-01     3.891  0.7537940E-04  0.1033573E-02  0.1842428E-02
   122.190  0.1103867E-02  0.1618559E-01  0.1042124E-01     3.891  0.7531731E-04  0.1033356E-02  0.1844040E-02
   122.193  0.1103936E-02  0.1618761E-01  0.1042189E-01     3.892  0.7525626E-04  0.1033184E-02  0.1847332E-02
   122.197  0.1103990E-02  0.1618859E-01  0.1042109E-01     3.892  0.7519725E-04  0.1030914E-02  0.1851038E-02
   122.201  0.1104026E-02  0.1619281E-01  0.1042116E-01     3.892  0.7514163E-04  0.1029418E-02  0.1856304E-02
   122.204  0.1104054E-02  0.1619651E-01  0.1042095E-01     3.893  0.7508926E-04  0.1027714E-02  0.1862708E-02
   122.208  0.1104075E-02  0.1619971E-01  0.1042023E-01     3.893  0.7504231E-04  0.1025716E-02  0.1869484E-02
   122.212  0.1104090E-02  0.1620272E-01  0.1041905E-01     3.893  0.7500003E-04  0.1023603E-02  0.1876968E-02
   122.216  0.1104098E-02  0.1620493E-01  0.1041702E-01     3.894  0.7496373E-04  0.1021763E-02  0.1884326E-02
   122.219  0.1104102E-02  0.1620767E-01  0.1041544E-01     3.894  0.7493446E-04  0.1019371E-02  0.1891830E-02
   122.223  0.1104100E-02  0.1621043E-01  0.1041333E-01     3.894  0.7491155E-04  0.1016864E-02  0.1899395E-02
   122.227  0.1104094E-02  0.1621285E-01  0.1041144E-01     3.895  0.7489563E-04  0.1014431E-02  0.1906090E-02
   122.231  0.1104084E-02  0.1621464E-01  0.1040836E-01     3.895  0.7488737E-04  0.1011838E-02  0.1913537E-02
   122.234  0.1104071E-02  0.1621618E-01  0.1040525E-01     3.895  0.7488544E-04  0.1009039E-02  0.1920771E-02
   122.238  0.1104064E-02  0.1621744E-01  0.1040210E-01     3.896  0.7488123E-04  0.1006625E-02  0.1927788E-02
   122.242  0.1104063E-02  0.1621792E-01  0.1039898E-01     3.896  0.7487201E-04  0.1005049E-02  0.1934501E-02
   122.246  0.1104069E-02  0.1621676E-01  0.1039649E-01     3.896  0.7485797E-04  0.1004397E-02  0.1941256E-02
   122.249  0.1104083E-02  0.1621644E-01  0.1039417E-01     3.897  0.7483953E-04  0.1003682E-02  0.1947969E-02
   122.253  0.1104105E-02  0.1621467E-01  0.1039353E-01     3.897  0.7481633E-04  0.1003571E-02  0.1953039E-02
   122.257  0.1104135E-02  0.1621347E-01  0.1039155E-01     3.897  0.7478923E-04  0.1003494E-02  0.1959381E-02
   122.261  0.1104173E-02  0.1621208E-01  0.1038930E-01     3.898  0.7475791E-04  0.1003537E-02  0.1965324E-02
   122.264  0.1104218E-02  0.1620888E-01  0.1038661E-01     3.898  0.7472343E-04  0.1002998E-02  0.1969915E-02
   122.268  0.1104270E-02  0.1620863E-01  0.1038503E-01     3.899  0.7468607E-04  0.1000993E-02  0.1974470E-02
   122.272  0.1104328E-02  0.1620628E-01  0.1038321E-01     3.899  0.7464606E-04  0.1002289E-02  0.1978927E-02
   122.275  0.1104394E-02  0.1620383E-01  0.1038171E-01     3.899  0.7460457E-04  0.1003789E-02  0.1983220E-02
   122.279  0.1104467E-02  0.1620151E-01  0.1038077E-01     3.900  0.7456165E-04  0.1004856E-02  0.1986762E-02
   122.283  0.1104546E-02  0.1619908E-01  0.1037966E-01     3.900  0.7451792E-04  0.1005859E-02  0.1989671E-02
   122.287  0.1104630E-02  0.1619706E-01  0.1037877E-01     3.900  0.7447479E-04  0.1006947E-02  0.1991975E-02
   122.290  0.1104718E-02  0.1619551E-01  0.1037822E-01     3.901  0.7443187E-04  0.1008200E-02  0.1993568E-02
   122.294  0.1104807E-02  0.1619444E-01  0.1037772E-01     3.901  0.7439042E-04  0.1009362E-02  0.1994812E-02
   122.298  0.1104898E-02  0.1619395E-01  0.1037755E-01     3.901  0.7435113E-04  0.1010223E-02  0.1995727E-02
   122.302  0.1104986E-02  0.1619651E-01  0.1037824E-01     3.902  0.7431468E-04  0.1011886E-02  0.1997412E-02
   122.305  0.1105073E-02  0.1619672E-01  0.1037872E-01     3.902  0.7428126E-04  0.1012312E-02  0.1998488E-02
   122.309  0.1105155E-02  0.1619696E-01  0.1037889E-01     3.902  0.7425188E-04  0.1013184E-02  0.1999304E-02
   122.313  0.1105231E-02  0.1619786E-01  0.1037956E-01     3.903  0.7422661E-04  0.1014191E-02  0.1997899E-02
   122.316  0.1105301E-02  0.1619926E-01  0.1037755E-01     3.903  0.7420583E-04  0.1016269E-02  0.1999483E-02
   122.320  0.1105362E-02  0.1620072E-01  0.1037643E-01     3.903  0.7419062E-04  0.1018709E-02  0.1998966E-02
   122.324  0.1105415E-02  0.1620228E-01  0.1037570E-01     3.904  0.7417989E-04  0.1021438E-02  0.1998424E-02
   122.328  0.1105458E-02  0.1620414E-01  0.1037518E-01     3.904  0.7417515E-04  0.1024683E-02  0.1998180E-02
   122.331  0.1105490E-02  0.1620585E-01  0.1037456E-01     3.904  0.7417425E-04  0.1028422E-02  0.1998074E-02
   122.335  0.1105515E-02  0.1620786E-01  0.1037432E-01     3.905  0.7417436E-04  0.1032610E-02  0.1997734E-02
   122.339  0.1105532E-02  0.1621004E-01  0.1037395E-01     3.905  0.7417545E-04  0.1037262E-02  0.1997471E-02
   122.343  0.1105546E-02  0.1621207E-01  0.1037378E-01     3.905  0.7417638E-04  0.1041224E-02  0.1997316E-02
   122.346  0.1105555E-02  0.1621398E-01  0.1037302E-01     3.906  0.7417781E-04  0.1044193E-02  0.1996981E-02
   122.350  0.1105537E-02  0.1621655E-01  0.1037188E-01     3.906  0.7418290E-04  0.1044754E-02  0.1996461E-02
   122.354  0.1105492E-02  0.1622145E-01  0.1037030E-01     3.906  0.7419075E-04  0.1045471E-02  0.1995880E-02
   122.358  0.1105422E-02  0.1622709E-01  0.1036862E-01     3.907  0.7420193E-04  0.1045326E-02  0.1995314E-02
   122.361  0.1105328E-02  0.1623297E-01  0.1036617E-01     3.907  0.7421676E-04  0.1044364E-02  0.1993501E-02
   122.365  0.1105213E-02  0.1623947E-01  0.1036440E-01     3.907  0.7423449E-04  0.1043144E-02  0.1992797E-02
   122.369  0.1105079E-02  0.1624694E-01  0.1036374E-01     3.908  0.7425549E-04  0.1041254E-02  0.1993096E-02
   122.372  0.1104930E-02  0.1625485E-01  0.1036360E-01     3.908  0.7428007E-04  0.1039089E-02  0.1993931E-02
   122.376  0.1104769E-02  0.1626226E-01  0.1036262E-01     3.908  0.7430670E-04  0.1037399E-02  0.1994502E-02
   122.380  0.1104602E-02  0.1626847E-01  0.1036151E-01     3.909  0.7433552E-04  0.1035579E-02  0.1994866E-02
   122.384  0.1104431E-02  0.1627263E-01  0.1036047E-01     3.909  0.7436629E-04  0.1034280E-02  0.1995436E-02
   122.387  0.1104262E-02  0.1627633E-01  0.1035988E-01     3.909  0.7439769E-04  0.1033021E-02  0.1996171E-02
   122.391  0.1104098E-02  0.1627855E-01  0.1035927E-01     3.910  0.7442953E-04  0.1032316E-02  0.1996983E-02
   122.395  0.1103944E-02  0.1627870E-01  0.1035871E-01     3.910  0.7446089E-04  0.1032493E-02  0.1997908E-02
   122.399  0.1103804E-02  0.1627718E-01  0.1035790E-01     3.910  0.7449051E-04  0.1033419E-02  0.1998742E-02
   122.402  0.1103681E-02  0.1627370E-01  0.1035694E-01     3.911  0.7451820E-04  0.1034545E-02  0.1999611E-02
   122.406  0.1103579E-02  0.1626806E-01  0.1035664E-01     3.911  0.7454247E-04  0.1036220E-02  0.2000915E-02
   122.410  0.1103499E-02  0.1626038E-01  0.1035581E-01     3.911  0.7456338E-04  0.1038543E-02  0.2001834E-02
   122.414  0.1103445E-02  0.1625090E-01  0.1035551E-01     3.912  0.7457995E-04  0.1041351E-02  0.2002795E-02
   122.417  0.1103418E-02  0.1623975E-01  0.1035522E-01     3.912  0.7459146E-04  0.1045168E-02  0.2003827E-02
   122.421  0.1103418E-02  0.1622809E-01  0.1035565E-01     3.912  0.7459775E-04  0.1049314E-02  0.2004006E-02
   122.425  0.1103448E-02  0.1622007E-01  0.1036099E-01     3.913  0.7459919E-04  0.1051916E-02  0.1999728E-02
   122.428  0.1103504E-02  0.1621134E-01  0.1036659E-01     3.913  0.7459535E-04  0.1054946E-02  0.1995211E-02
   122.432  0.1103588E-02  0.1620217E-01  0.1037178E-01     3.913  0.7458629E-04  0.1058682E-02  0.1990327E-02
   122.436  0.1103697E-02  0.1619179E-01  0.1037761E-01     3.914  0.7457291E-04  0.1062303E-02  0.1985724E-02
   122.440  0.1103829E-02  0.1618253E-01  0.1038359E-01     3.914  0.7455505E-04  0.1066311E-02  0.1981570E-02
   122.443  0.1103976E-02  0.1617480E-01  0.1039072E-01     3.914  0.7453629E-04  0.1069699E-02  0.1977929E-02
   122.447  0.1104132E-02  0.1616727E-01  0.1039739E-01     3.915  0.7451757E-04  0.1072977E-02  0.1974637E-02
   122.451  0.1104295E-02  0.1615991E-01  0.1040327E-01     3.915  0.7449894E-04  0.1076266E-02  0.1971140E-02
   122.455  0.1104459E-02  0.1615309E-01  0.1040829E-01     3.915  0.7447958E-04  0.1079757E-02  0.1967342E-02
   122.458  0.1104622E-02  0.1614960E-01  0.1041471E-01     3.916  0.7446021E-04  0.1081631E-02  0.1965386E-02
   122.462  0.1104779E-02  0.1614718E-01  0.1042080E-01     3.916  0.7444088E-04  0.1082752E-02  0.1963178E-02
   122.466  0.1104926E-02  0.1614657E-01  0.1042500E-01     3.916  0.7442479E-04  0.1083119E-02  0.1958807E-02
   122.470  0.1105060E-02  0.1614588E-01  0.1042944E-01     3.917  0.7441183E-04  0.1083140E-02  0.1956446E-02
   122.473  0.1105179E-02  0.1614513E-01  0.1043144E-01     3.917  0.7440293E-04  0.1083057E-02  0.1954007E-02
   122.477  0.1105278E-02  0.1614443E-01  0.1043127E-01     3.917  0.7439787E-04  0.1082707E-02  0.1951693E-02
   122.481  0.1105356E-02  0.1614556E-01  0.1043093E-01     3.918  0.7439697E-04  0.1081409E-02  0.1951525E-02
   122.484  0.1105412E-02  0.1614727E-01  0.1042924E-01     3.918  0.7440000E-04  0.1079802E-02  0.1951880E-02
   122.488  0.1105445E-02  0.1614978E-01  0.1042634E-01     3.918  0.7440693E-04  0.1077621E-02  0.1952546E-02
   122.492  0.1105453E-02  0.1615440E-01  0.1042321E-01     3.919  0.7441524E-04  0.1074246E-02  0.1952149E-02
   122.496  0.1105434E-02  0.1615952E-01  0.1041996E-01     3.919  0.7442290E-04  0.1070669E-02  0.1951650E-02
   122.499  0.1105399E-02  0.1616451E-01  0.1041575E-01     3.919  0.7443090E-04  0.1067629E-02  0.1951485E-02
   122.503  0.1105357E-02  0.1616922E-01  0.1041249E-01     3.920  0.7444091E-04  0.1065170E-02  0.1951475E-02
   122.507  0.1105316E-02  0.1617317E-01  0.1040908E-01     3.920  0.7445047E-04  0.1062940E-02  0.1950995E-02
   122.511  0.1105279E-02  0.1617690E-01  0.1040631E-01     3.920  0.7445960E-04  0.1060956E-02  0.1950302E-02
   122.514  0.1105241E-02  0.1618072E-01  0.1040475E-01     3.921  0.7446783E-04  0.1059199E-02  0.1951529E-02
   122.518  0.1105203E-02  0.1618408E-01  0.1040341E-01     3.921  0.7447646E-04  0.1057449E-02  0.1953622E-02
   122.522  0.1105166E-02  0.1618672E-01  0.1040201E-01     3.921  0.7448499E-04  0.1056182E-02  0.1956455E-02
   122.526  0.1105131E-02  0.1618887E-01  0.1040000E-01     3.922  0.7449325E-04  0.1055183E-02  0.1959466E-02
   122.529  0.1105099E-02  0.1619050E-01  0.1039814E-01     3.922  0.7450191E-04  0.1054322E-02  0.1963176E-02
   122.533  0.1105071E-02  0.1619149E-01  0.1039655E-01     3.923  0.7451140E-04  0.1053720E-02  0.1967060E-02
   122.537  0.1105048E-02  0.1619176E-01  0.1039529E-01     3.923  0.7452170E-04  0.1053545E-02  0.1971122E-02
   122.540  0.1105031E-02  0.1619404E-01  0.1039514E-01     3.923  0.7453289E-04  0.1052439E-02  0.1975971E-02
   122.544  0.1105018E-02  0.1619532E-01  0.1039507E-01     3.924  0.7454601E-04  0.1052240E-02  0.1980778E-02
   122.548  0.1105009E-02  0.1619673E-01  0.1039492E-01     3.924  0.7456062E-04  0.1052500E-02  0.1985302E-02
   122.552  0.1105004E-02  0.1619877E-01  0.1039568E-01     3.924  0.7457704E-04  0.1053923E-02  0.1990319E-02
   122.555  0.1105002E-02  0.1620022E-01  0.1039660E-01     3.925  0.7459533E-04  0.1054457E-02  0.1994818E-02
   122.559  0.1105005E-02  0.1620243E-01  0.1039794E-01     3.925  0.7461557E-04  0.1056390E-02  0.1999166E-02
   122.563  0.1105011E-02  0.1620441E-01  0.1039914E-01     3.925  0.7463820E-04  0.1056721E-02  0.2002543E-02
   122.567  0.1105020E-02  0.1620734E-01  0.1040081E-01     3.925  0.7466184E-04  0.1058015E-02  0.2005702E-02
   122.570  0.1105034E-02  0.1621013E-01  0.1040236E-01     3.926  0.7468709E-04  0.1059295E-02  0.2007782E-02
   122.574  0.1105051E-02  0.1621261E-01  0.1040371E-01     3.926  0.7471283E-04  0.1060439E-02  0.2008933E-02
   122.578  0.1105072E-02  0.1621544E-01  0.1040509E-01     3.927  0.7473887E-04  0.1061719E-02  0.2009613E-02
   122.581  0.1105097E-02  0.1621715E-01  0.1040636E-01     3.927  0.7476419E-04  0.1062249E-02  0.2009366E-02
   122.585  0.1105125E-02  0.1621809E-01  0.1040765E-01     3.927  0.7478861E-04  0.1062679E-02  0.2008309E-02
   122.589  0.1105156E-02  0.1621934E-01  0.1040873E-01     3.928  0.7481170E-04  0.1062830E-02  0.2006649E-02
   122.593  0.1105189E-02  0.1622072E-01  0.1040979E-01     3.928  0.7483238E-04  0.1062794E-02  0.2004667E-02
   122.596  0.1105226E-02  0.1622173E-01  0.1041043E-01     3.928  0.7484984E-04  0.1062616E-02  0.2001809E-02
   122.600  0.1105269E-02  0.1622212E-01  0.1041154E-01     3.929  0.7486245E-04  0.1062021E-02  0.1998952E-02
   122.604  0.1105319E-02  0.1622178E-01  0.1041278E-01     3.929  0.7487031E-04  0.1060948E-02  0.1996634E-02
   122.608  0.1105369E-02  0.1622223E-01  0.1041450E-01     3.929  0.7487456E-04  0.1060295E-02  0.1994119E-02
   122.611  0.1105417E-02  0.1622238E-01  0.1041680E-01     3.930  0.7486650E-04  0.1060547E-02  0.1991056E-02
   122.615  0.1105430E-02  0.1622325E-01  0.1041679E-01     3.930  0.7478911E-04  0.1061345E-02  0.1986291E-02
   122.619  0.1105403E-02  0.1622483E-01  0.1041441E-01     3.930  0.7463131E-04  0.1062853E-02  0.1979258E-02
   122.622  0.1105336E-02  0.1622774E-01  0.1040940E-01     3.931  0.7439691E-04  0.1064479E-02  0.1969856E-02
   122.626  0.1105233E-02  0.1623182E-01  0.1040346E-01     3.931  0.7409125E-04  0.1067751E-02  0.1957442E-02
   122.630  0.1105095E-02  0.1623936E-01  0.1039914E-01     3.931  0.7372130E-04  0.1076801E-02  0.1937641E-02
   122.634  0.1104927E-02  0.1624675E-01  0.1039384E-01     3.932  0.7329562E-04  0.1085717E-02  0.1916572E-02
   122.637  0.1104734E-02  0.1625352E-01  0.1038809E-01     3.932  0.7282470E-04  0.1094283E-02  0.1895027E-02
   122.641  0.1104520E-02  0.1625940E-01  0.1038154E-01     3.932  0.7231874E-04  0.1102125E-02  0.1873328E-02
   122.645  0.1104294E-02  0.1626445E-01  0.1037547E-01     3.933  0.7179365E-04  0.1109356E-02  0.1851702E-02
   122.649  0.1104062E-02  0.1626841E-01  0.1036907E-01     3.933  0.7126201E-04  0.1115622E-02  0.1830606E-02
   122.652  0.1103830E-02  0.1627130E-01  0.1036393E-01     3.933  0.7073639E-04  0.1120464E-02  0.1811089E-02
   122.656  0.1103605E-02  0.1627266E-01  0.1036043E-01     3.934  0.7022908E-04  0.1124458E-02  0.1793338E-02
   122.660  0.1103391E-02  0.1627229E-01  0.1035661E-01     3.934  0.6975143E-04  0.1127120E-02  0.1775486E-02
   122.663  0.1103197E-02  0.1627011E-01  0.1035375E-01     3.934  0.6931441E-04  0.1128754E-02  0.1758105E-02
   122.667  0.1103025E-02  0.1626641E-01  0.1035155E-01     3.935  0.6892868E-04  0.1129301E-02  0.1740164E-02
   122.671  0.1102878E-02  0.1626231E-01  0.1034974E-01     3.935  0.6860300E-04  0.1128440E-02  0.1721775E-02
   122.675  0.1102760E-02  0.1625627E-01  0.1034839E-01     3.935  0.6834446E-04  0.1127045E-02  0.1703067E-02
   122.678  0.1102675E-02  0.1624891E-01  0.1034737E-01     3.936  0.6815926E-04  0.1125219E-02  0.1684851E-02
   122.682  0.1102624E-02  0.1624036E-01  0.1034704E-01     3.936  0.6805102E-04  0.1122694E-02  0.1666758E-02
   122.686  0.1102609E-02  0.1623060E-01  0.1034696E-01     3.936  0.6802267E-04  0.1120367E-02  0.1649336E-02
   122.690  0.1102632E-02  0.1622442E-01  0.1035172E-01     3.937  0.6807466E-04  0.1119428E-02  0.1636322E-02
   122.693  0.1102693E-02  0.1622652E-01  0.1036625E-01     3.937  0.6820559E-04  0.1121382E-02  0.1631991E-02
   122.697  0.1102792E-02  0.1622859E-01  0.1038208E-01     3.937  0.6841315E-04  0.1122593E-02  0.1629757E-02
   122.701  0.1102926E-02  0.1623028E-01  0.1039820E-01     3.938  0.6869202E-04  0.1123126E-02  0.1629147E-02
   122.705  0.1103094E-02  0.1623191E-01  0.1041470E-01     3.938  0.6903354E-04  0.1123078E-02  0.1630822E-02
   122.708  0.1103293E-02  0.1623350E-01  0.1043112E-01     3.938  0.6942972E-04  0.1122806E-02  0.1634526E-02
   122.712  0.1103519E-02  0.1623498E-01  0.1044670E-01     3.939  0.6987157E-04  0.1122330E-02  0.1639807E-02
   122.716  0.1103766E-02  0.1623640E-01  0.1046140E-01     3.939  0.7034835E-04  0.1121934E-02  0.1646481E-02
   122.719  0.1104026E-02  0.1623754E-01  0.1047420E-01     3.939  0.7084920E-04  0.1121450E-02  0.1654308E-02
   122.723  0.1104294E-02  0.1623843E-01  0.1048495E-01     3.940  0.7136254E-04  0.1121020E-02  0.1663074E-02
   122.727  0.1104564E-02  0.1623942E-01  0.1049292E-01     3.940  0.7187563E-04  0.1120245E-02  0.1671495E-02
   122.731  0.1104828E-02  0.1624063E-01  0.1050009E-01     3.940  0.7237657E-04  0.1121454E-02  0.1678866E-02
   122.734  0.1105080E-02  0.1624214E-01  0.1050426E-01     3.941  0.7285483E-04  0.1122697E-02  0.1684936E-02
   122.738  0.1105312E-02  0.1624416E-01  0.1050558E-01     3.941  0.7329880E-04  0.1124010E-02  0.1690258E-02
   122.742  0.1105519E-02  0.1624671E-01  0.1050306E-01     3.941  0.7369740E-04  0.1125138E-02  0.1697122E-02
   122.746  0.1105698E-02  0.1624901E-01  0.1049951E-01     3.942  0.7404192E-04  0.1126618E-02  0.1698878E-02
   122.749  0.1105844E-02  0.1625145E-01  0.1049291E-01     3.942  0.7432320E-04  0.1127843E-02  0.1700018E-02
   122.753  0.1105956E-02  0.1625379E-01  0.1048281E-01     3.942  0.7453502E-04  0.1128769E-02  0.1698240E-02
   122.757  0.1106038E-02  0.1625585E-01  0.1047041E-01     3.943  0.7467103E-04  0.1130384E-02  0.1693089E-02
   122.761  0.1106088E-02  0.1625796E-01  0.1045725E-01     3.943  0.7472846E-04  0.1132373E-02  0.1686293E-02
   122.764  0.1106113E-02  0.1625900E-01  0.1044287E-01     3.943  0.7472222E-04  0.1134723E-02  0.1677943E-02
   122.768  0.1106145E-02  0.1626111E-01  0.1043081E-01     3.944  0.7470965E-04  0.1136663E-02  0.1671655E-02
   122.772  0.1106185E-02  0.1626274E-01  0.1042125E-01     3.944  0.7469447E-04  0.1138542E-02  0.1667216E-02
   122.775  0.1106231E-02  0.1626375E-01  0.1041353E-01     3.945  0.7467707E-04  0.1140289E-02  0.1664373E-02
   122.779  0.1106284E-02  0.1626426E-01  0.1040711E-01     3.945  0.7465818E-04  0.1142199E-02  0.1662364E-02
   122.783  0.1106341E-02  0.1626445E-01  0.1040116E-01     3.945  0.7463495E-04  0.1144054E-02  0.1660801E-02
   122.787  0.1106390E-02  0.1626426E-01  0.1039522E-01     3.946  0.7459196E-04  0.1145855E-02  0.1658802E-02
   122.790  0.1106426E-02  0.1626377E-01  0.1038904E-01     3.946  0.7452899E-04  0.1147386E-02  0.1656470E-02
   122.794  0.1106448E-02  0.1626331E-01  0.1038242E-01     3.946  0.7444698E-04  0.1148576E-02  0.1653639E-02
   122.798  0.1106458E-02  0.1626336E-01  0.1037615E-01     3.947  0.7434874E-04  0.1149420E-02  0.1650919E-02
   122.802  0.1106453E-02  0.1626333E-01  0.1036964E-01     3.947  0.7423555E-04  0.1149976E-02  0.1648083E-02
   122.805  0.1106436E-02  0.1626337E-01  0.1036340E-01     3.947  0.7411134E-04  0.1150495E-02  0.1645414E-02
   122.809  0.1106406E-02  0.1626341E-01  0.1035715E-01     3.948  0.7397816E-04  0.1150979E-02  0.1642357E-02
   122.813  0.1106365E-02  0.1626327E-01  0.1035076E-01     3.948  0.7383997E-04  0.1151668E-02  0.1639395E-02
   122.816  0.1106315E-02  0.1626312E-01  0.1034438E-01     3.948  0.7369944E-04  0.1152536E-02  0.1636307E-02
   122.820  0.1106250E-02  0.1626289E-01  0.1033713E-01     3.949  0.7356250E-04  0.1153515E-02  0.1632927E-02
   122.824  0.1106162E-02  0.1626246E-01  0.1032827E-01     3.949  0.7343503E-04  0.1154924E-02  0.1628419E-02
   122.828  0.1106056E-02  0.1626142E-01  0.1031839E-01     3.949  0.7331919E-04  0.1156080E-02  0.1623537E-02
   122.831  0.1105935E-02  0.1625996E-01  0.1030797E-01     3.950  0.7321837E-04  0.1157079E-02  0.1618343E-02
   122.835  0.1105801E-02  0.1625824E-01  0.1029751E-01     3.950  0.7313513E-04  0.1158304E-02  0.1613293E-02
   122.839  0.1105653E-02  0.1625653E-01  0.1028637E-01     3.950  0.7307423E-04  0.1159600E-02  0.1608163E-02
   122.843  0.1105492E-02  0.1625488E-01  0.1027526E-01     3.951  0.7303763E-04  0.1160957E-02  0.1603048E-02
   122.846  0.1105323E-02  0.1625299E-01  0.1026400E-01     3.951  0.7302780E-04  0.1162463E-02  0.1598053E-02
   122.850  0.1105149E-02  0.1625100E-01  0.1025306E-01     3.951  0.7304458E-04  0.1164463E-02  0.1593478E-02
   122.854  0.1104975E-02  0.1624899E-01  0.1024306E-01     3.952  0.7308818E-04  0.1166431E-02  0.1589604E-02
   122.857  0.1104806E-02  0.1624706E-01  0.1023362E-01     3.952  0.7315705E-04  0.1168346E-02  0.1586470E-02
   122.861  0.1104645E-02  0.1624623E-01  0.1022643E-01     3.952  0.7324995E-04  0.1169820E-02  0.1585139E-02
   122.865  0.1104492E-02  0.1624947E-01  0.1022395E-01     3.953  0.7336520E-04  0.1169518E-02  0.1587459E-02
   122.869  0.1104353E-02  0.1625302E-01  0.1022378E-01     3.953  0.7349947E-04  0.1170962E-02  0.1588480E-02
   122.872  0.1104232E-02  0.1625607E-01  0.1022348E-01     3.953  0.7364989E-04  0.1173274E-02  0.1590284E-02
   122.876  0.1104131E-02  0.1625836E-01  0.1022586E-01     3.954  0.7381274E-04  0.1176538E-02  0.1590804E-02
   122.880  0.1104054E-02  0.1626019E-01  0.1022867E-01     3.954  0.7398417E-04  0.1180239E-02  0.1591234E-02
   122.884  0.1104002E-02  0.1626096E-01  0.1023291E-01     3.954  0.7415957E-04  0.1183735E-02  0.1591167E-02
   122.887  0.1103977E-02  0.1626107E-01  0.1023657E-01     3.955  0.7433528E-04  0.1187986E-02  0.1592050E-02
   122.891  0.1103982E-02  0.1625993E-01  0.1024056E-01     3.955  0.7450474E-04  0.1192535E-02  0.1592833E-02
   122.895  0.1104016E-02  0.1625782E-01  0.1024469E-01     3.955  0.7466215E-04  0.1197164E-02  0.1593629E-02
   122.898  0.1104079E-02  0.1625470E-01  0.1024907E-01     3.956  0.7480373E-04  0.1201830E-02  0.1593892E-02
   122.902  0.1104169E-02  0.1625064E-01  0.1025332E-01     3.956  0.7492569E-04  0.1206314E-02  0.1593710E-02
   122.906  0.1104285E-02  0.1624557E-01  0.1025725E-01     3.956  0.7502609E-04  0.1210834E-02  0.1592588E-02
   122.910  0.1104423E-02  0.1623995E-01  0.1026044E-01     3.957  0.7510350E-04  0.1215444E-02  0.1590458E-02
   122.913  0.1104580E-02  0.1623417E-01  0.1026226E-01     3.957  0.7515556E-04  0.1219556E-02  0.1586999E-02
   122.917  0.1104753E-02  0.1622750E-01  0.1026415E-01     3.957  0.7518221E-04  0.1222884E-02  0.1582720E-02
   122.921  0.1104938E-02  0.1622184E-01  0.1026612E-01     3.958  0.7518238E-04  0.1225970E-02  0.1578518E-02
   122.925  0.1105132E-02  0.1621827E-01  0.1026838E-01     3.958  0.7515613E-04  0.1227788E-02  0.1573954E-02
   122.928  0.1105330E-02  0.1621411E-01  0.1026977E-01     3.958  0.7510446E-04  0.1229627E-02  0.1568875E-02
   122.932  0.1105526E-02  0.1621170E-01  0.1027101E-01     3.959  0.7503253E-04  0.1229538E-02  0.1563755E-02
   122.936  0.1105698E-02  0.1621209E-01  0.1026987E-01     3.959  0.7497017E-04  0.1227196E-02  0.1557947E-02
   122.940  0.1105847E-02  0.1621170E-01  0.1026494E-01     3.959  0.7493791E-04  0.1225551E-02  0.1550089E-02
   122.943  0.1105972E-02  0.1621136E-01  0.1025765E-01     3.960  0.7493661E-04  0.1223502E-02  0.1541249E-02
   122.947  0.1106070E-02  0.1621115E-01  0.1024804E-01     3.960  0.7496531E-04  0.1221017E-02  0.1531816E-02
   122.951  0.1106141E-02  0.1621126E-01  0.1023675E-01     3.960  0.7502428E-04  0.1218146E-02  0.1522234E-02
   122.954  0.1106181E-02  0.1621112E-01  0.1022385E-01     3.961  0.7511410E-04  0.1214980E-02  0.1512833E-02
   122.958  0.1106189E-02  0.1621118E-01  0.1020892E-01     3.961  0.7523594E-04  0.1211358E-02  0.1502810E-02
   122.962  0.1106160E-02  0.1621194E-01  0.1019276E-01     3.962  0.7538996E-04  0.1207083E-02  0.1492498E-02
   122.966  0.1106097E-02  0.1621274E-01  0.1017521E-01     3.962  0.7557488E-04  0.1202308E-02  0.1482383E-02
   122.969  0.1105998E-02  0.1621369E-01  0.1015684E-01     3.962  0.7578775E-04  0.1197204E-02  0.1472662E-02
   122.973  0.1105868E-02  0.1621423E-01  0.1013785E-01     3.963  0.7602598E-04  0.1191963E-02  0.1463423E-02
   122.977  0.1105707E-02  0.1621534E-01  0.1011960E-01     3.963  0.7628480E-04  0.1185936E-02  0.1456166E-02
   122.981  0.1105533E-02  0.1621754E-01  0.1010336E-01     3.963  0.7655456E-04  0.1179184E-02  0.1451600E-02
   122.984  0.1105349E-02  0.1622032E-01  0.1008818E-01     3.964  0.7683229E-04  0.1173016E-02  0.1449608E-02
   122.988  0.1105159E-02  0.1622281E-01  0.1007500E-01     3.964  0.7711313E-04  0.1165667E-02  0.1448862E-02
   122.992  0.1104964E-02  0.1623112E-01  0.1006871E-01     3.964  0.7739368E-04  0.1152567E-02  0.1453281E-02
   122.995  0.1104772E-02  0.1624245E-01  0.1006520E-01     3.965  0.7766882E-04  0.1136887E-02  0.1459356E-02
   122.999  0.1104590E-02  0.1625093E-01  0.1006234E-01     3.965  0.7793270E-04  0.1123912E-02  0.1465469E-02
   123.003  0.1104420E-02  0.1625793E-01  0.1006009E-01     3.965  0.7818253E-04  0.1112328E-02  0.1472520E-02
   123.007  0.1104265E-02  0.1626566E-01  0.1005826E-01     3.966  0.7841414E-04  0.1103158E-02  0.1480166E-02
   123.010  0.1104129E-02  0.1626949E-01  0.1005742E-01     3.966  0.7862451E-04  0.1094208E-02  0.1488489E-02
   123.014  0.1104019E-02  0.1627206E-01  0.1005769E-01     3.966  0.7881016E-04  0.1086367E-02  0.1496170E-02
   123.018  0.1103934E-02  0.1627257E-01  0.1005875E-01     3.967  0.7896839E-04  0.1080370E-02  0.1503393E-02
   123.022  0.1103866E-02  0.1627383E-01  0.1006060E-01     3.967  0.7909784E-04  0.1077698E-02  0.1510513E-02
   123.025  0.1103816E-02  0.1627662E-01  0.1006397E-01     3.967  0.7919634E-04  0.1081188E-02  0.1516109E-02
   123.029  0.1103779E-02  0.1628044E-01  0.1006907E-01     3.968  0.7926226E-04  0.1089984E-02  0.1519703E-02
   123.033  0.1103755E-02  0.1628502E-01  0.1007469E-01     3.968  0.7929495E-04  0.1101718E-02  0.1523232E-02
   123.037  0.1103743E-02  0.1628887E-01  0.1008054E-01     3.968  0.7929419E-04  0.1118021E-02  0.1526967E-02
   123.040  0.1103746E-02  0.1629231E-01  0.1008635E-01     3.969  0.7926008E-04  0.1136966E-02  0.1530974E-02
   123.044  0.1103763E-02  0.1629579E-01  0.1009285E-01     3.969  0.7919398E-04  0.1157737E-02  0.1535615E-02
   123.048  0.1103796E-02  0.1629854E-01  0.1009843E-01     3.969  0.7909857E-04  0.1179988E-02  0.1540046E-02
   123.051  0.1103847E-02  0.1630036E-01  0.1010372E-01     3.970  0.7897536E-04  0.1202806E-02  0.1545082E-02
   123.055  0.1103914E-02  0.1630117E-01  0.1010897E-01     3.970  0.7882667E-04  0.1225471E-02  0.1550626E-02
   123.059  0.1103999E-02  0.1630120E-01  0.1011362E-01     3.970  0.7865418E-04  0.1247265E-02  0.1556589E-02
   123.063  0.1104101E-02  0.1630071E-01  0.1011820E-01     3.971  0.7846013E-04  0.1267582E-02  0.1562558E-02
   123.066  0.1104223E-02  0.1630057E-01  0.1012436E-01     3.971  0.7824753E-04  0.1283833E-02  0.1570843E-02
   123.070  0.1104362E-02  0.1630227E-01  0.1013267E-01     3.971  0.7801909E-04  0.1301203E-02  0.1580271E-02
   123.074  0.1104518E-02  0.1630288E-01  0.1014031E-01     3.972  0.7777748E-04  0.1311868E-02  0.1589617E-02
   123.078  0.1104690E-02  0.1630261E-01  0.1014716E-01     3.972  0.7752607E-04  0.1319572E-02  0.1598669E-02
   123.081  0.1104877E-02  0.1630132E-01  0.1015301E-01     3.972  0.7726751E-04  0.1325096E-02  0.1607571E-02
   123.085  0.1105077E-02  0.1629836E-01  0.1015810E-01     3.973  0.7699542E-04  0.1327938E-02  0.1615482E-02
   123.089  0.1105290E-02  0.1629458E-01  0.1016210E-01     3.973  0.7671267E-04  0.1328213E-02  0.1622207E-02
   123.092  0.1105511E-02  0.1628983E-01  0.1016580E-01     3.973  0.7642205E-04  0.1325970E-02  0.1628182E-02
   123.096  0.1105739E-02  0.1628368E-01  0.1016793E-01     3.974  0.7612774E-04  0.1321713E-02  0.1632426E-02
   123.100  0.1105972E-02  0.1627707E-01  0.1016913E-01     3.974  0.7583425E-04  0.1315290E-02  0.1635638E-02
   123.104  0.1106205E-02  0.1626999E-01  0.1016876E-01     3.974  0.7554506E-04  0.1307378E-02  0.1637313E-02
   123.107  0.1106432E-02  0.1626384E-01  0.1016794E-01     3.975  0.7526738E-04  0.1296862E-02  0.1639429E-02
   123.111  0.1106631E-02  0.1625752E-01  0.1016340E-01     3.975  0.7501095E-04  0.1285718E-02  0.1638501E-02
   123.115  0.1106800E-02  0.1625105E-01  0.1015591E-01     3.975  0.7478095E-04  0.1274129E-02  0.1634503E-02
   123.119  0.1106936E-02  0.1624616E-01  0.1014694E-01     3.976  0.7458147E-04  0.1261800E-02  0.1628166E-02
   123.122  0.1107036E-02  0.1624043E-01  0.1013584E-01     3.976  0.7441633E-04  0.1251035E-02  0.1619144E-02
   123.126  0.1107103E-02  0.1623610E-01  0.1012284E-01     3.977  0.7428915E-04  0.1240606E-02  0.1608332E-02
   123.130  0.1107136E-02  0.1623158E-01  0.1010887E-01     3.977  0.7420284E-04  0.1231262E-02  0.1596306E-02
   123.133  0.1107137E-02  0.1622700E-01  0.1009359E-01     3.977  0.7415860E-04  0.1224401E-02  0.1582786E-02
   123.137  0.1107118E-02  0.1622342E-01  0.1007946E-01     3.978  0.7413932E-04  0.1218794E-02  0.1570435E-02
   123.141  0.1107087E-02  0.1622052E-01  0.1006732E-01     3.978  0.7413629E-04  0.1214900E-02  0.1559827E-02
   123.145  0.1107047E-02  0.1621899E-01  0.1005863E-01     3.978  0.7414934E-04  0.1211781E-02  0.1552001E-02
   123.148  0.1106997E-02  0.1622225E-01  0.1005545E-01     3.979  0.7417710E-04  0.1208166E-02  0.1548361E-02
   123.152  0.1106941E-02  0.1622539E-01  0.1005339E-01     3.979  0.7421968E-04  0.1206527E-02  0.1545503E-02
   123.156  0.1106878E-02  0.1622865E-01  0.1005260E-01     3.979  0.7427479E-04  0.1207041E-02  0.1543701E-02
   123.160  0.1106811E-02  0.1623216E-01  0.1005299E-01     3.980  0.7434007E-04  0.1210117E-02  0.1542950E-02
   123.163  0.1106745E-02  0.1623604E-01  0.1005485E-01     3.980  0.7441157E-04  0.1215150E-02  0.1543348E-02
   123.167  0.1106690E-02  0.1624002E-01  0.1005795E-01     3.980  0.7448608E-04  0.1219469E-02  0.1545227E-02
   123.171  0.1106652E-02  0.1624180E-01  0.1006224E-01     3.981  0.7456223E-04  0.1224263E-02  0.1548230E-02
   123.175  0.1106632E-02  0.1624261E-01  0.1006716E-01     3.981  0.7463815E-04  0.1229377E-02  0.1552130E-02
   123.178  0.1106635E-02  0.1624195E-01  0.1007225E-01     3.981  0.7471146E-04  0.1234208E-02  0.1556388E-02
   123.182  0.1106661E-02  0.1624117E-01  0.1007849E-01     3.982  0.7478054E-04  0.1240042E-02  0.1561675E-02
   123.186  0.1106711E-02  0.1623863E-01  0.1008476E-01     3.982  0.7484360E-04  0.1243568E-02  0.1567153E-02
   123.189  0.1106783E-02  0.1623521E-01  0.1009154E-01     3.982  0.7489984E-04  0.1247048E-02  0.1573111E-02
   123.193  0.1106877E-02  0.1623147E-01  0.1009852E-01     3.983  0.7494729E-04  0.1250282E-02  0.1579465E-02
   123.197  0.1106990E-02  0.1622743E-01  0.1010518E-01     3.983  0.7498557E-04  0.1253218E-02  0.1585880E-02
   123.201  0.1107120E-02  0.1622320E-01  0.1011176E-01     3.983  0.7501347E-04  0.1256220E-02  0.1592441E-02
   123.204  0.1107266E-02  0.1621818E-01  0.1011759E-01     3.984  0.7503117E-04  0.1259724E-02  0.1598499E-02
   123.208  0.1107423E-02  0.1621448E-01  0.1012433E-01     3.984  0.7503818E-04  0.1262225E-02  0.1605354E-02
   123.212  0.1107589E-02  0.1621137E-01  0.1013063E-01     3.984  0.7503427E-04  0.1264975E-02  0.1611702E-02
   123.215  0.1107760E-02  0.1620877E-01  0.1013636E-01     3.985  0.7502018E-04  0.1268229E-02  0.1617707E-02
   123.219  0.1107933E-02  0.1620672E-01  0.1014126E-01     3.985  0.7499578E-04  0.1271352E-02  0.1622986E-02
   123.223  0.1108104E-02  0.1620554E-01  0.1014585E-01     3.985  0.7496253E-04  0.1274452E-02  0.1628125E-02
   123.227  0.1108270E-02  0.1620708E-01  0.1015247E-01     3.986  0.7492088E-04  0.1275938E-02  0.1635555E-02
   123.230  0.1108428E-02  0.1620718E-01  0.1015690E-01     3.986  0.7487134E-04  0.1273979E-02  0.1640781E-02
   123.234  0.1108574E-02  0.1620985E-01  0.1016021E-01     3.986  0.7481633E-04  0.1276343E-02  0.1644780E-02
   123.238  0.1108711E-02  0.1621244E-01  0.1016162E-01     3.987  0.7476468E-04  0.1278481E-02  0.1647096E-02
   123.242  0.1108837E-02  0.1621449E-01  0.1016164E-01     3.987  0.7471888E-04  0.1280741E-02  0.1647925E-02
   123.245  0.1108948E-02  0.1621614E-01  0.1016029E-01     3.987  0.7467976E-04  0.1282785E-02  0.1647522E-02
   123.249  0.1109043E-02  0.1621703E-01  0.1015757E-01     3.988  0.7464804E-04  0.1284678E-02  0.1645068E-02
   123.253  0.1109121E-02  0.1621801E-01  0.1015372E-01     3.988  0.7462441E-04  0.1286257E-02  0.1641584E-02
   123.257  0.1109179E-02  0.1621896E-01  0.1014842E-01     3.988  0.7460834E-04  0.1287552E-02  0.1636110E-02
   123.260  0.1109217E-02  0.1621918E-01  0.1014232E-01     3.989  0.7460115E-04  0.1289085E-02  0.1629738E-02
   123.264  0.1109236E-02  0.1622006E-01  0.1013493E-01     3.989  0.7460196E-04  0.1290043E-02  0.1622402E-02
   123.268  0.1109251E-02  0.1622028E-01  0.1012781E-01     3.989  0.7460420E-04  0.1290868E-02  0.1617287E-02
   123.271  0.1109266E-02  0.1622074E-01  0.1012267E-01     3.990  0.7460642E-04  0.1291837E-02  0.1611795E-02
   123.275  0.1109282E-02  0.1622068E-01  0.1011857E-01     3.990  0.7460872E-04  0.1292656E-02  0.1607455E-02
   123.279  0.1109297E-02  0.1622066E-01  0.1011507E-01     3.991  0.7461058E-04  0.1293679E-02  0.1603886E-02
   123.283  0.1109304E-02  0.1622170E-01  0.1011162E-01     3.991  0.7459786E-04  0.1294763E-02  0.1600715E-02
   123.286  0.1109301E-02  0.1622358E-01  0.1010883E-01     3.991  0.7456553E-04  0.1295566E-02  0.1598132E-02
   123.290  0.1109287E-02  0.1622709E-01  0.1010646E-01     3.992  0.7451429E-04  0.1298564E-02  0.1595874E-02
   123.294  0.1109265E-02  0.1622984E-01  0.1010445E-01     3.992  0.7444597E-04  0.1299866E-02  0.1594072E-02
   123.298  0.1109234E-02  0.1623304E-01  0.1010289E-01     3.992  0.7436209E-04  0.1301229E-02  0.1592582E-02
   123.301  0.1109195E-02  0.1623663E-01  0.1010141E-01     3.993  0.7426417E-04  0.1302700E-02  0.1591004E-02
   123.305  0.1109151E-02  0.1624029E-01  0.1010031E-01     3.993  0.7415516E-04  0.1304259E-02  0.1589826E-02
   123.309  0.1109102E-02  0.1624400E-01  0.1009946E-01     3.993  0.7403771E-04  0.1305743E-02  0.1589066E-02
   123.312  0.1109049E-02  0.1624765E-01  0.1009876E-01     3.994  0.7391440E-04  0.1307088E-02  0.1588801E-02
   123.316  0.1108995E-02  0.1625067E-01  0.1009805E-01     3.994  0.7378784E-04  0.1308596E-02  0.1588459E-02
   123.320  0.1108941E-02  0.1625337E-01  0.1009833E-01     3.994  0.7366204E-04  0.1309984E-02  0.1589250E-02
   123.324  0.1108889E-02  0.1625540E-01  0.1009676E-01     3.995  0.7353934E-04  0.1311220E-02  0.1588260E-02
   123.327  0.1108840E-02  0.1625674E-01  0.1009515E-01     3.995  0.7342264E-04  0.1312142E-02  0.1587171E-02
   123.331  0.1108795E-02  0.1625776E-01  0.1009351E-01     3.995  0.7331450E-04  0.1312949E-02  0.1586273E-02
   123.335  0.1108748E-02  0.1625790E-01  0.1009141E-01     3.996  0.7321735E-04  0.1313388E-02  0.1586529E-02
   123.339  0.1108697E-02  0.1625727E-01  0.1008830E-01     3.996  0.7313361E-04  0.1313938E-02  0.1587640E-02
   123.342  0.1108644E-02  0.1625494E-01  0.1008514E-01     3.996  0.7306442E-04  0.1314724E-02  0.1589671E-02
   123.346  0.1108590E-02  0.1625278E-01  0.1008120E-01     3.997  0.7301244E-04  0.1314564E-02  0.1592234E-02
   123.350  0.1108537E-02  0.1624993E-01  0.1007752E-01     3.997  0.7297852E-04  0.1314647E-02  0.1594666E-02
   123.353  0.1108486E-02  0.1624683E-01  0.1007306E-01     3.997  0.7296355E-04  0.1314561E-02  0.1598198E-02
   123.357  0.1108440E-02  0.1624373E-01  0.1006879E-01     3.998  0.7296807E-04  0.1314079E-02  0.1601381E-02
   123.361  0.1108399E-02  0.1624077E-01  0.1006588E-01     3.998  0.7299253E-04  0.1312912E-02  0.1603850E-02
   123.365  0.1108365E-02  0.1623983E-01  0.1006505E-01     3.998  0.7303580E-04  0.1310956E-02  0.1603551E-02
   123.368  0.1108338E-02  0.1623822E-01  0.1006403E-01     3.999  0.7309569E-04  0.1309203E-02  0.1603149E-02
   123.372  0.1108313E-02  0.1623650E-01  0.1006321E-01     3.999  0.7316009E-04  0.1308353E-02  0.1602704E-02
   123.376  0.1108291E-02  0.1623505E-01  0.1006249E-01     3.999  0.7322534E-04  0.1307730E-02  0.1602253E-02
   123.380  0.1108272E-02  0.1623342E-01  0.1006078E-01     4.000  0.7329031E-04  0.1307348E-02  0.1602554E-02
   123.383  0.1108257E-02  0.1623255E-01  0.1006146E-01     4.000  0.7335302E-04  0.1306815E-02  0.1600983E-02
   123.387  0.1108246E-02  0.1623183E-01  0.1006210E-01     4.000  0.7341209E-04  0.1306756E-02  0.1599212E-02
   123.391  0.1108241E-02  0.1623134E-01  0.1006281E-01     4.001  0.7346660E-04  0.1306711E-02  0.1596918E-02
   123.394  0.1108241E-02  0.1623103E-01  0.1006353E-01     4.001  0.7351497E-04  0.1306815E-02  0.1594394E-02
   123.398  0.1108248E-02  0.1623071E-01  0.1006472E-01     4.001  0.7355561E-04  0.1307242E-02  0.1591985E-02
   123.402  0.1108262E-02  0.1623003E-01  0.1006621E-01     4.002  0.7358809E-04  0.1307934E-02  0.1589158E-02
   123.406  0.1108281E-02  0.1622960E-01  0.1006749E-01     4.002  0.7361160E-04  0.1308757E-02  0.1585998E-02
   123.409  0.1108307E-02  0.1622907E-01  0.1006937E-01     4.002  0.7362567E-04  0.1309528E-02  0.1582222E-02
   123.413  0.1108340E-02  0.1622881E-01  0.1007049E-01     4.003  0.7362973E-04  0.1310678E-02  0.1579012E-02
   123.417  0.1108378E-02  0.1622865E-01  0.1007183E-01     4.003  0.7362410E-04  0.1312054E-02  0.1575903E-02
   123.421  0.1108421E-02  0.1622843E-01  0.1007328E-01     4.004  0.7360886E-04  0.1313375E-02  0.1572750E-02
   123.424  0.1108469E-02  0.1622765E-01  0.1007384E-01     4.004  0.7358446E-04  0.1314674E-02  0.1570799E-02
   123.428  0.1108521E-02  0.1622753E-01  0.1007505E-01     4.004  0.7355174E-04  0.1316225E-02  0.1567431E-02
   123.432  0.1108575E-02  0.1622712E-01  0.1007621E-01     4.004  0.7351154E-04  0.1318184E-02  0.1564411E-02
   123.436  0.1108640E-02  0.1622623E-01  0.1007715E-01     4.005  0.7347953E-04  0.1319946E-02  0.1561792E-02
   123.439  0.1108716E-02  0.1622439E-01  0.1007794E-01     4.005  0.7346159E-04  0.1321450E-02  0.1559126E-02
   123.443  0.1108802E-02  0.1622385E-01  0.1008054E-01     4.006  0.7345823E-04  0.1322040E-02  0.1554886E-02
   123.447  0.1108896E-02  0.1622285E-01  0.1008301E-01     4.006  0.7347006E-04  0.1322373E-02  0.1551614E-02
   123.450  0.1108997E-02  0.1622128E-01  0.1008502E-01     4.006  0.7349626E-04  0.1322583E-02  0.1547604E-02
   123.454  0.1109099E-02  0.1621923E-01  0.1008616E-01     4.007  0.7353641E-04  0.1323130E-02  0.1546171E-02
   123.458  0.1109199E-02  0.1621834E-01  0.1008792E-01     4.007  0.7359006E-04  0.1323681E-02  0.1546734E-02
   123.462  0.1109294E-02  0.1621716E-01  0.1008860E-01     4.007  0.7365538E-04  0.1324398E-02  0.1548466E-02
   123.465  0.1109382E-02  0.1621581E-01  0.1008855E-01     4.008  0.7373106E-04  0.1325377E-02  0.1551484E-02
   123.469  0.1109462E-02  0.1621453E-01  0.1008747E-01     4.008  0.7381551E-04  0.1326167E-02  0.1555275E-02
   123.473  0.1109532E-02  0.1621378E-01  0.1008502E-01     4.008  0.7390641E-04  0.1326278E-02  0.1559444E-02
   123.476  0.1109592E-02  0.1621274E-01  0.1008352E-01     4.009  0.7400217E-04  0.1326965E-02  0.1565782E-02
   123.480  0.1109638E-02  0.1621122E-01  0.1007986E-01     4.009  0.7410014E-04  0.1327730E-02  0.1570629E-02
   123.484  0.1109673E-02  0.1621040E-01  0.1007578E-01     4.009  0.7419816E-04  0.1328600E-02  0.1575758E-02
   123.488  0.1109693E-02  0.1621020E-01  0.1007151E-01     4.010  0.7429540E-04  0.1330201E-02  0.1581061E-02
   123.491  0.1109697E-02  0.1621078E-01  0.1007035E-01     4.010  0.7438995E-04  0.1332409E-02  0.1586145E-02
   123.495  0.1109685E-02  0.1621178E-01  0.1006482E-01     4.010  0.7447957E-04  0.1335386E-02  0.1591696E-02
   123.499  0.1109657E-02  0.1621334E-01  0.1005940E-01     4.011  0.7456264E-04  0.1338669E-02  0.1596756E-02
   123.503  0.1109616E-02  0.1621484E-01  0.1005390E-01     4.011  0.7463717E-04  0.1342763E-02  0.1601397E-02
   123.506  0.1109561E-02  0.1621671E-01  0.1004895E-01     4.011  0.7470194E-04  0.1346724E-02  0.1605661E-02
   123.510  0.1109497E-02  0.1621876E-01  0.1004441E-01     4.012  0.7475514E-04  0.1350310E-02  0.1609753E-02
   123.514  0.1109423E-02  0.1622058E-01  0.1004026E-01     4.012  0.7479534E-04  0.1353463E-02  0.1612759E-02
   123.517  0.1109343E-02  0.1622217E-01  0.1003640E-01     4.012  0.7482230E-04  0.1355884E-02  0.1615192E-02
   123.521  0.1109260E-02  0.1622367E-01  0.1003393E-01     4.013  0.7483641E-04  0.1357296E-02  0.1617374E-02
   123.525  0.1109182E-02  0.1622442E-01  0.1003048E-01     4.013  0.7484856E-04  0.1357800E-02  0.1617742E-02
   123.529  0.1109112E-02  0.1622453E-01  0.1002773E-01     4.013  0.7486023E-04  0.1357411E-02  0.1617416E-02
   123.532  0.1109053E-02  0.1622422E-01  0.1002612E-01     4.014  0.7487100E-04  0.1356602E-02  0.1616336E-02
   123.536  0.1109007E-02  0.1622560E-01  0.1002740E-01     4.014  0.7488057E-04  0.1358945E-02  0.1611510E-02
   123.540  0.1108974E-02  0.1622582E-01  0.1002883E-01     4.014  0.7488856E-04  0.1359634E-02  0.1606596E-02
   123.544  0.1108957E-02  0.1622483E-01  0.1003060E-01     4.015  0.7489473E-04  0.1358772E-02  0.1602202E-02
   123.547  0.1108955E-02  0.1622212E-01  0.1003289E-01     4.015  0.7489917E-04  0.1356449E-02  0.1598249E-02
   123.551  0.1108971E-02  0.1621984E-01  0.1003455E-01     4.015  0.7490123E-04  0.1351762E-02  0.1593825E-02
   123.555  0.1109002E-02  0.1621705E-01  0.1003593E-01     4.016  0.7490155E-04  0.1345786E-02  0.1589577E-02
   123.558  0.1109050E-02  0.1621362E-01  0.1003752E-01     4.016  0.7489950E-04  0.1338502E-02  0.1585990E-02
   123.562  0.1109113E-02  0.1620954E-01  0.1003834E-01     4.017  0.7489568E-04  0.1330293E-02  0.1582500E-02
   123.566  0.1109189E-02  0.1620497E-01  0.1003913E-01     4.017  0.7489036E-04  0.1321069E-02  0.1579782E-02
   123.570  0.1109275E-02  0.1619975E-01  0.1004043E-01     4.017  0.7487787E-04  0.1311483E-02  0.1578412E-02
   123.573  0.1109368E-02  0.1619539E-01  0.1003953E-01     4.018  0.7485637E-04  0.1303347E-02  0.1576528E-02
   123.577  0.1109465E-02  0.1618994E-01  0.1003809E-01     4.018  0.7482702E-04  0.1292865E-02  0.1574899E-02
   123.581  0.1109564E-02  0.1618439E-01  0.1003629E-01     4.018  0.7479023E-04  0.1282372E-02  0.1573982E-02
   123.585  0.1109663E-02  0.1617928E-01  0.1003419E-01     4.019  0.7474809E-04  0.1272547E-02  0.1573512E-02
   123.588  0.1109761E-02  0.1617470E-01  0.1003222E-01     4.019  0.7470036E-04  0.1264261E-02  0.1572674E-02
   123.592  0.1109855E-02  0.1617030E-01  0.1002899E-01     4.019  0.7464905E-04  0.1256273E-02  0.1573779E-02
   123.596  0.1109943E-02  0.1616637E-01  0.1002606E-01     4.020  0.7459542E-04  0.1249400E-02  0.1576047E-02
   123.599  0.1110024E-02  0.1616317E-01  0.1002219E-01     4.020  0.7454032E-04  0.1243756E-02  0.1578024E-02
   123.603  0.1110099E-02  0.1616055E-01  0.1001876E-01     4.020  0.7448502E-04  0.1239931E-02  0.1579391E-02
   123.607  0.1110168E-02  0.1615998E-01  0.1001715E-01     4.021  0.7443021E-04  0.1240102E-02  0.1578682E-02
   123.611  0.1110231E-02  0.1616005E-01  0.1001553E-01     4.021  0.7437815E-04  0.1242124E-02  0.1577963E-02
   123.614  0.1110285E-02  0.1616162E-01  0.1001365E-01     4.021  0.7432875E-04  0.1243521E-02  0.1577596E-02
   123.618  0.1110330E-02  0.1616180E-01  0.1001127E-01     4.022  0.7428419E-04  0.1246637E-02  0.1577699E-02
   123.622  0.1110365E-02  0.1616227E-01  0.1000868E-01     4.022  0.7424503E-04  0.1250336E-02  0.1578708E-02
   123.625  0.1110390E-02  0.1616397E-01  0.1000584E-01     4.022  0.7421170E-04  0.1256456E-02  0.1580524E-02
   123.629  0.1110404E-02  0.1616511E-01  0.1000287E-01     4.023  0.7418517E-04  0.1261722E-02  0.1582839E-02
   123.633  0.1110409E-02  0.1616998E-01  0.1000118E-01     4.023  0.7416604E-04  0.1269143E-02  0.1582546E-02
   123.637  0.1110417E-02  0.1617142E-01  0.1000008E-01     4.023  0.7415464E-04  0.1276946E-02  0.1582626E-02
   123.640  0.1110429E-02  0.1617234E-01  0.9999136E-02     4.024  0.7415106E-04  0.1283229E-02  0.1582958E-02
   123.644  0.1110446E-02  0.1617282E-01  0.9998436E-02     4.024  0.7415524E-04  0.1288255E-02  0.1583244E-02
   123.648  0.1110467E-02  0.1617269E-01  0.9997561E-02     4.024  0.7416755E-04  0.1292489E-02  0.1583472E-02
   123.651  0.1110492E-02  0.1617208E-01  0.9996968E-02     4.025  0.7418758E-04  0.1296047E-02  0.1583618E-02
   123.655  0.1110521E-02  0.1617128E-01  0.9996457E-02     4.025  0.7421500E-04  0.1298875E-02  0.1584142E-02
   123.659  0.1110554E-02  0.1617041E-01  0.9995465E-02     4.025  0.7424906E-04  0.1301223E-02  0.1584494E-02
   123.663  0.1110589E-02  0.1616900E-01  0.9995008E-02     4.026  0.7428941E-04  0.1303145E-02  0.1584962E-02
   123.666  0.1110628E-02  0.1616775E-01  0.9994479E-02     4.026  0.7433418E-04  0.1304780E-02  0.1585148E-02
   123.670  0.1110654E-02  0.1616648E-01  0.9993118E-02     4.026  0.7435682E-04  0.1306385E-02  0.1584918E-02
   123.674  0.1110664E-02  0.1616387E-01  0.9990403E-02     4.027  0.7434808E-04  0.1308549E-02  0.1583997E-02
   123.678  0.1110656E-02  0.1616327E-01  0.9986833E-02     4.027  0.7430833E-04  0.1309460E-02  0.1582565E-02
   123.681  0.1110633E-02  0.1616300E-01  0.9982043E-02     4.028  0.7423873E-04  0.1310262E-02  0.1580787E-02
   123.685  0.1110594E-02  0.1616303E-01  0.9976030E-02     4.028  0.7414076E-04  0.1311315E-02  0.1578857E-02
   123.689  0.1110541E-02  0.1616332E-01  0.9969270E-02     4.028  0.7401706E-04  0.1312227E-02  0.1576667E-02
   123.692  0.1110476E-02  0.1616309E-01  0.9962078E-02     4.029  0.7387061E-04  0.1313224E-02  0.1574348E-02
   123.696  0.1110400E-02  0.1616218E-01  0.9954282E-02     4.029  0.7370507E-04  0.1314061E-02  0.1571555E-02
   123.700  0.1110315E-02  0.1616070E-01  0.9946090E-02     4.029  0.7352396E-04  0.1314994E-02  0.1568376E-02
   123.704  0.1110223E-02  0.1615824E-01  0.9937545E-02     4.030  0.7333189E-04  0.1315953E-02  0.1565805E-02
   123.707  0.1110125E-02  0.1615616E-01  0.9928698E-02     4.030  0.7313320E-04  0.1316605E-02  0.1563146E-02
   123.711  0.1110022E-02  0.1615214E-01  0.9919664E-02     4.030  0.7293232E-04  0.1317692E-02  0.1561334E-02
   123.715  0.1109917E-02  0.1614744E-01  0.9910731E-02     4.031  0.7273436E-04  0.1318773E-02  0.1560011E-02
   123.718  0.1109815E-02  0.1614675E-01  0.9906566E-02     4.031  0.7254408E-04  0.1319897E-02  0.1560421E-02
   123.722  0.1109719E-02  0.1614997E-01  0.9905994E-02     4.031  0.7237097E-04  0.1320934E-02  0.1561651E-02
   123.726  0.1109633E-02  0.1615086E-01  0.9906506E-02     4.032  0.7221796E-04  0.1321873E-02  0.1563354E-02
   123.730  0.1109553E-02  0.1615404E-01  0.9907851E-02     4.032  0.7207984E-04  0.1327055E-02  0.1564943E-02
   123.733  0.1109481E-02  0.1615380E-01  0.9910625E-02     4.032  0.7195940E-04  0.1327161E-02  0.1567308E-02
   123.737  0.1109421E-02  0.1615446E-01  0.9914349E-02     4.033  0.7185934E-04  0.1326763E-02  0.1569765E-02
   123.741  0.1109373E-02  0.1615524E-01  0.9919415E-02     4.033  0.7178265E-04  0.1326776E-02  0.1572682E-02
   123.744  0.1109339E-02  0.1615604E-01  0.9924876E-02     4.033  0.7173082E-04  0.1327051E-02  0.1575838E-02
   123.748  0.1109321E-02  0.1615675E-01  0.9930982E-02     4.034  0.7170495E-04  0.1327453E-02  0.1578988E-02
   123.752  0.1109318E-02  0.1615717E-01  0.9938014E-02     4.034  0.7170621E-04  0.1327805E-02  0.1582128E-02
   123.756  0.1109332E-02  0.1615727E-01  0.9946011E-02     4.034  0.7173421E-04  0.1328141E-02  0.1585569E-02
   123.759  0.1109362E-02  0.1615725E-01  0.9954366E-02     4.035  0.7178867E-04  0.1328557E-02  0.1588835E-02
   123.763  0.1109405E-02  0.1615687E-01  0.9962782E-02     4.035  0.7186954E-04  0.1328807E-02  0.1591994E-02
   123.767  0.1109459E-02  0.1615634E-01  0.9970945E-02     4.035  0.7197485E-04  0.1328866E-02  0.1594831E-02
   123.770  0.1109524E-02  0.1615598E-01  0.9979922E-02     4.036  0.7210319E-04  0.1328863E-02  0.1597892E-02
   123.774  0.1109599E-02  0.1615701E-01  0.9990156E-02     4.036  0.7225124E-04  0.1329087E-02  0.1601649E-02
   123.778  0.1109681E-02  0.1615774E-01  0.9999437E-02     4.037  0.7241556E-04  0.1329023E-02  0.1604584E-02
   123.782  0.1109770E-02  0.1615729E-01  0.1000821E-01     4.037  0.7259245E-04  0.1329234E-02  0.1607028E-02
   123.785  0.1109863E-02  0.1615742E-01  0.1001689E-01     4.037  0.7277823E-04  0.1328949E-02  0.1609543E-02
   123.789  0.1109960E-02  0.1615778E-01  0.1002371E-01     4.038  0.7296813E-04  0.1328519E-02  0.1610616E-02
   123.793  0.1110057E-02  0.1615803E-01  0.1002939E-01     4.038  0.7315820E-04  0.1328080E-02  0.1611281E-02
   123.797  0.1110153E-02  0.1615611E-01  0.1003344E-01     4.038  0.7334379E-04  0.1328265E-02  0.1612544E-02
   123.800  0.1110242E-02  0.1615579E-01  0.1003807E-01     4.039  0.7351203E-04  0.1328602E-02  0.1612608E-02
   123.804  0.1110304E-02  0.1615804E-01  0.1004373E-01     4.039  0.7362818E-04  0.1329043E-02  0.1611773E-02
   123.808  0.1110335E-02  0.1616125E-01  0.1004624E-01     4.039  0.7368142E-04  0.1329199E-02  0.1609361E-02
   123.811  0.1110332E-02  0.1616459E-01  0.1004580E-01     4.040  0.7366929E-04  0.1329461E-02  0.1605632E-02
   123.815  0.1110297E-02  0.1616779E-01  0.1004261E-01     4.040  0.7359141E-04  0.1329396E-02  0.1601100E-02
   123.819  0.1110230E-02  0.1617083E-01  0.1003767E-01     4.040  0.7345119E-04  0.1329638E-02  0.1595947E-02
   123.823  0.1110146E-02  0.1617397E-01  0.1003262E-01     4.041  0.7327197E-04  0.1329852E-02  0.1591483E-02
   123.826  0.1110053E-02  0.1617722E-01  0.1002856E-01     4.041  0.7307140E-04  0.1330288E-02  0.1588365E-02
   123.830  0.1109953E-02  0.1617961E-01  0.1002429E-01     4.041  0.7285483E-04  0.1330938E-02  0.1585282E-02
   123.834  0.1109850E-02  0.1618178E-01  0.1001997E-01     4.042  0.7262684E-04  0.1331206E-02  0.1582739E-02
   123.837  0.1109747E-02  0.1618164E-01  0.1001546E-01     4.042  0.7239354E-04  0.1332104E-02  0.1581097E-02
   123.841  0.1109645E-02  0.1618064E-01  0.1001076E-01     4.042  0.7215952E-04  0.1332815E-02  0.1580403E-02
   123.845  0.1109549E-02  0.1617858E-01  0.1000606E-01     4.043  0.7193033E-04  0.1333585E-02  0.1580192E-02
   123.849  0.1109459E-02  0.1617559E-01  0.1000116E-01     4.043  0.7171197E-04  0.1334633E-02  0.1580936E-02
   123.852  0.1109379E-02  0.1617205E-01  0.9996604E-02     4.043  0.7150875E-04  0.1335648E-02  0.1582101E-02
   123.856  0.1109314E-02  0.1616744E-01  0.9991909E-02     4.044  0.7132628E-04  0.1336582E-02  0.1582724E-02
   123.860  0.1109263E-02  0.1616227E-01  0.9987432E-02     4.044  0.7117083E-04  0.1337653E-02  0.1583491E-02
   123.863  0.1109229E-02  0.1615659E-01  0.9983013E-02     4.044  0.7104794E-04  0.1338449E-02  0.1583897E-02
   123.867  0.1109212E-02  0.1614996E-01  0.9978847E-02     4.045  0.7096019E-04  0.1339060E-02  0.1584470E-02
   123.871  0.1109212E-02  0.1614312E-01  0.9974786E-02     4.045  0.7090946E-04  0.1339304E-02  0.1584829E-02
   123.875  0.1109230E-02  0.1613574E-01  0.9972044E-02     4.045  0.7089742E-04  0.1339847E-02  0.1586056E-02
   123.878  0.1109267E-02  0.1612820E-01  0.9968655E-02     4.046  0.7092657E-04  0.1337495E-02  0.1586204E-02
   123.882  0.1109322E-02  0.1612201E-01  0.9966762E-02     4.046  0.7100528E-04  0.1338881E-02  0.1587418E-02
   123.886  0.1109390E-02  0.1611378E-01  0.9964938E-02     4.047  0.7113292E-04  0.1340890E-02  0.1589912E-02
   123.889  0.1109467E-02  0.1610771E-01  0.9962403E-02     4.047  0.7131195E-04  0.1342273E-02  0.1592798E-02
   123.893  0.1109548E-02  0.1610354E-01  0.9960995E-02     4.047  0.7154082E-04  0.1342960E-02  0.1596582E-02
   123.897  0.1109634E-02  0.1610612E-01  0.9965645E-02     4.048  0.7181526E-04  0.1342056E-02  0.1602437E-02
   123.901  0.1109722E-02  0.1610963E-01  0.9969426E-02     4.048  0.7212897E-04  0.1340769E-02  0.1608770E-02
   123.904  0.1109809E-02  0.1611215E-01  0.9973600E-02     4.048  0.7247616E-04  0.1339707E-02  0.1614459E-02
   123.908  0.1109894E-02  0.1611529E-01  0.9977275E-02     4.049  0.7284914E-04  0.1338385E-02  0.1620275E-02
   123.912  0.1109975E-02  0.1611902E-01  0.9978973E-02     4.049  0.7324014E-04  0.1338454E-02  0.1625222E-02
   123.915  0.1110049E-02  0.1612156E-01  0.9980124E-02     4.049  0.7364164E-04  0.1336766E-02  0.1630002E-02
   123.919  0.1110118E-02  0.1612403E-01  0.9979486E-02     4.050  0.7404356E-04  0.1335297E-02  0.1634159E-02
   123.923  0.1110180E-02  0.1612736E-01  0.9977881E-02     4.050  0.7443734E-04  0.1332540E-02  0.1638501E-02
   123.927  0.1110234E-02  0.1612870E-01  0.9973890E-02     4.050  0.7481393E-04  0.1332043E-02  0.1641454E-02
   123.930  0.1110280E-02  0.1612977E-01  0.9970115E-02     4.051  0.7516605E-04  0.1332432E-02  0.1643967E-02
   123.934  0.1110315E-02  0.1613011E-01  0.9965230E-02     4.051  0.7548632E-04  0.1332320E-02  0.1645922E-02
   123.938  0.1110339E-02  0.1613012E-01  0.9959050E-02     4.051  0.7576736E-04  0.1332635E-02  0.1645909E-02
   123.941  0.1110351E-02  0.1613103E-01  0.9953173E-02     4.052  0.7600434E-04  0.1333031E-02  0.1644848E-02
   123.945  0.1110350E-02  0.1613166E-01  0.9945978E-02     4.052  0.7619221E-04  0.1333919E-02  0.1642581E-02
   123.949  0.1110337E-02  0.1613189E-01  0.9938064E-02     4.052  0.7632691E-04  0.1335333E-02  0.1639149E-02
   123.952  0.1110312E-02  0.1613173E-01  0.9929125E-02     4.053  0.7640980E-04  0.1337251E-02  0.1634557E-02
   123.956  0.1110295E-02  0.1613295E-01  0.9923676E-02     4.053  0.7646984E-04  0.1339532E-02  0.1630824E-02
   123.960  0.1110291E-02  0.1613262E-01  0.9919959E-02     4.053  0.7651894E-04  0.1341176E-02  0.1627124E-02
   123.964  0.1110302E-02  0.1613259E-01  0.9917526E-02     4.054  0.7655976E-04  0.1344518E-02  0.1623883E-02
   123.967  0.1110329E-02  0.1613231E-01  0.9916865E-02     4.054  0.7659114E-04  0.1347626E-02  0.1621050E-02
   123.971  0.1110370E-02  0.1613178E-01  0.9917450E-02     4.054  0.7661340E-04  0.1350714E-02  0.1618860E-02
   123.975  0.1110425E-02  0.1613073E-01  0.9918733E-02     4.055  0.7662624E-04  0.1354080E-02  0.1616862E-02
   123.978  0.1110493E-02  0.1612929E-01  0.9920682E-02     4.055  0.7662909E-04  0.1357626E-02  0.1615261E-02
   123.982  0.1110568E-02  0.1612795E-01  0.9922922E-02     4.055  0.7662251E-04  0.1360916E-02  0.1614239E-02
   123.986  0.1110645E-02  0.1612613E-01  0.9924433E-02     4.056  0.7660590E-04  0.1364165E-02  0.1614773E-02
   123.990  0.1110723E-02  0.1612385E-01  0.9925693E-02     4.056  0.7658045E-04  0.1367357E-02  0.1616384E-02
   123.993  0.1110800E-02  0.1612132E-01  0.9926611E-02     4.056  0.7654589E-04  0.1370362E-02  0.1618996E-02
   123.997  0.1110876E-02  0.1611811E-01  0.9927134E-02     4.057  0.7650339E-04  0.1373067E-02  0.1622374E-02
   124.001  0.1110950E-02  0.1611483E-01  0.9927221E-02     4.057  0.7645265E-04  0.1375873E-02  0.1626766E-02
   124.004  0.1111020E-02  0.1611072E-01  0.9926909E-02     4.057  0.7639547E-04  0.1379678E-02  0.1631447E-02
   124.008  0.1111086E-02  0.1610801E-01  0.9925979E-02     4.058  0.7633190E-04  0.1381951E-02  0.1635941E-02
   124.012  0.1111145E-02  0.1610639E-01  0.9925468E-02     4.058  0.7626236E-04  0.1383255E-02  0.1641189E-02
   124.016  0.1111192E-02  0.1610505E-01  0.9924655E-02     4.059  0.7618862E-04  0.1384341E-02  0.1646465E-02
   124.019  0.1111227E-02  0.1610380E-01  0.9923678E-02     4.059  0.7611415E-04  0.1385398E-02  0.1651247E-02
   124.023  0.1111249E-02  0.1610469E-01  0.9924439E-02     4.059  0.7603949E-04  0.1383847E-02  0.1657386E-02
   124.027  0.1111258E-02  0.1610576E-01  0.9925299E-02     4.060  0.7596751E-04  0.1382212E-02  0.1663159E-02
   124.030  0.1111254E-02  0.1610687E-01  0.9926008E-02     4.060  0.7589886E-04  0.1380460E-02  0.1668221E-02
   124.034  0.1111246E-02  0.1610783E-01  0.9926813E-02     4.060  0.7583442E-04  0.1378808E-02  0.1671637E-02
   124.038  0.1111238E-02  0.1610842E-01  0.9928285E-02     4.061  0.7577608E-04  0.1377295E-02  0.1673244E-02
   124.041  0.1111231E-02  0.1610890E-01  0.9929920E-02     4.061  0.7572413E-04  0.1375871E-02  0.1673130E-02
   124.045  0.1111224E-02  0.1610862E-01  0.9931900E-02     4.061  0.7567960E-04  0.1374576E-02  0.1671373E-02
   124.049  0.1111220E-02  0.1610841E-01  0.9933790E-02     4.062  0.7564221E-04  0.1373694E-02  0.1667920E-02
   124.053  0.1111219E-02  0.1610643E-01  0.9935898E-02     4.062  0.7561374E-04  0.1370520E-02  0.1663035E-02
   124.056  0.1111221E-02  0.1610568E-01  0.9938198E-02     4.062  0.7559374E-04  0.1371008E-02  0.1657339E-02
   124.060  0.1111228E-02  0.1610441E-01  0.9940787E-02     4.063  0.7558188E-04  0.1371798E-02  0.1650784E-02
   124.064  0.1111242E-02  0.1610256E-01  0.9943643E-02     4.063  0.7557580E-04  0.1372535E-02  0.1643347E-02
   124.067  0.1111263E-02  0.1610049E-01  0.9946721E-02     4.063  0.7557511E-04  0.1373334E-02  0.1636109E-02
   124.071  0.1111290E-02  0.1609769E-01  0.9949880E-02     4.064  0.7557966E-04  0.1374495E-02  0.1628777E-02
   124.075  0.1111324E-02  0.1609597E-01  0.9953448E-02     4.064  0.7559021E-04  0.1375134E-02  0.1621416E-02
   124.079  0.1111365E-02  0.1609515E-01  0.9956802E-02     4.064  0.7560610E-04  0.1375258E-02  0.1614167E-02
   124.082  0.1111410E-02  0.1609240E-01  0.9959679E-02     4.065  0.7562787E-04  0.1376506E-02  0.1606758E-02
   124.086  0.1111459E-02  0.1608957E-01  0.9961948E-02     4.065  0.7565462E-04  0.1377977E-02  0.1599444E-02
   124.090  0.1111513E-02  0.1608649E-01  0.9965143E-02     4.065  0.7568574E-04  0.1379721E-02  0.1593131E-02
   124.093  0.1111573E-02  0.1608337E-01  0.9966469E-02     4.066  0.7571534E-04  0.1381636E-02  0.1587372E-02
   124.097  0.1111638E-02  0.1608005E-01  0.9968189E-02     4.066  0.7574202E-04  0.1383827E-02  0.1582851E-02
   124.101  0.1111707E-02  0.1607642E-01  0.9969660E-02     4.066  0.7576577E-04  0.1385839E-02  0.1579656E-02
   124.104  0.1111780E-02  0.1607321E-01  0.9970927E-02     4.067  0.7578611E-04  0.1388692E-02  0.1577639E-02
   124.108  0.1111854E-02  0.1607017E-01  0.9971707E-02     4.067  0.7580262E-04  0.1392069E-02  0.1576470E-02
   124.112  0.1111927E-02  0.1606731E-01  0.9972104E-02     4.067  0.7581541E-04  0.1395833E-02  0.1576424E-02
   124.116  0.1111999E-02  0.1606456E-01  0.9971599E-02     4.068  0.7582404E-04  0.1399833E-02  0.1578328E-02
   124.119  0.1112067E-02  0.1606195E-01  0.9970181E-02     4.068  0.7582955E-04  0.1403989E-02  0.1579840E-02
   124.123  0.1112130E-02  0.1605957E-01  0.9969053E-02     4.068  0.7583174E-04  0.1408358E-02  0.1583370E-02
   124.127  0.1112188E-02  0.1605727E-01  0.9967136E-02     4.069  0.7583050E-04  0.1412598E-02  0.1587847E-02
   124.130  0.1112243E-02  0.1605491E-01  0.9965427E-02     4.069  0.7582596E-04  0.1416512E-02  0.1592639E-02
   124.134  0.1112299E-02  0.1605489E-01  0.9964340E-02     4.069  0.7581796E-04  0.1418640E-02  0.1598247E-02
   124.138  0.1112355E-02  0.1605507E-01  0.9964597E-02     4.070  0.7580687E-04  0.1420673E-02  0.1604131E-02
   124.141  0.1112410E-02  0.1605588E-01  0.9964768E-02     4.070  0.7579281E-04  0.1422062E-02  0.1609603E-02
   124.145  0.1112462E-02  0.1605620E-01  0.9964799E-02     4.070  0.7577590E-04  0.1423703E-02  0.1615066E-02
   124.149  0.1112511E-02  0.1605649E-01  0.9964866E-02     4.071  0.7575642E-04  0.1424856E-02  0.1620204E-02
   124.153  0.1112558E-02  0.1605708E-01  0.9964941E-02     4.071  0.7573454E-04  0.1425763E-02  0.1624895E-02
   124.156  0.1112600E-02  0.1605777E-01  0.9964689E-02     4.071  0.7571070E-04  0.1426367E-02  0.1629344E-02
   124.160  0.1112637E-02  0.1605892E-01  0.9964022E-02     4.072  0.7568507E-04  0.1426990E-02  0.1634025E-02
   124.164  0.1112673E-02  0.1606030E-01  0.9963632E-02     4.072  0.7565833E-04  0.1427646E-02  0.1638170E-02
   124.167  0.1112709E-02  0.1606243E-01  0.9964115E-02     4.072  0.7563139E-04  0.1428034E-02  0.1640674E-02
   124.171  0.1112745E-02  0.1606303E-01  0.9964576E-02     4.073  0.7560388E-04  0.1428895E-02  0.1642717E-02
   124.175  0.1112781E-02  0.1606471E-01  0.9965002E-02     4.073  0.7557659E-04  0.1428924E-02  0.1644420E-02
   124.178  0.1112817E-02  0.1606613E-01  0.9965411E-02     4.073  0.7555026E-04  0.1429266E-02  0.1646250E-02
   124.182  0.1112852E-02  0.1606726E-01  0.9965538E-02     4.074  0.7552491E-04  0.1429797E-02  0.1647542E-02
   124.186  0.1112886E-02  0.1606817E-01  0.9965315E-02     4.074  0.7550094E-04  0.1430317E-02  0.1648489E-02
   124.190  0.1112919E-02  0.1606887E-01  0.9964675E-02     4.075  0.7547835E-04  0.1430718E-02  0.1649405E-02
   124.193  0.1112950E-02  0.1606946E-01  0.9963722E-02     4.075  0.7545816E-04  0.1431391E-02  0.1649718E-02
   124.197  0.1112964E-02  0.1606975E-01  0.9961666E-02     4.075  0.7543948E-04  0.1431894E-02  0.1650740E-02
   124.201  0.1112956E-02  0.1607390E-01  0.9957979E-02     4.076  0.7541698E-04  0.1432549E-02  0.1653070E-02
   124.204  0.1112914E-02  0.1607465E-01  0.9951631E-02     4.076  0.7537032E-04  0.1432748E-02  0.1656103E-02
   124.208  0.1112838E-02  0.1607521E-01  0.9942977E-02     4.076  0.7529807E-04  0.1432840E-02  0.1659574E-02
   124.212  0.1112731E-02  0.1607593E-01  0.9932338E-02     4.077  0.7520276E-04  0.1433452E-02  0.1663528E-02
   124.215  0.1112597E-02  0.1607753E-01  0.9920911E-02     4.077  0.7508620E-04  0.1433310E-02  0.1668125E-02
   124.219  0.1112437E-02  0.1607939E-01  0.9908815E-02     4.077  0.7495044E-04  0.1432853E-02  0.1673468E-02
   124.223  0.1112259E-02  0.1608110E-01  0.9897004E-02     4.078  0.7479692E-04  0.1432487E-02  0.1679220E-02
   124.227  0.1112068E-02  0.1608234E-01  0.9885187E-02     4.078  0.7462841E-04  0.1432292E-02  0.1685248E-02
   124.230  0.1111868E-02  0.1608321E-01  0.9873706E-02     4.078  0.7444821E-04  0.1432206E-02  0.1691008E-02
   124.234  0.1111665E-02  0.1608517E-01  0.9864918E-02     4.079  0.7426037E-04  0.1432503E-02  0.1697008E-02
   124.238  0.1111463E-02  0.1608905E-01  0.9859133E-02     4.079  0.7407015E-04  0.1433142E-02  0.1702851E-02
   124.241  0.1111269E-02  0.1609233E-01  0.9855393E-02     4.079  0.7388081E-04  0.1434251E-02  0.1708198E-02
   124.245  0.1111086E-02  0.1609504E-01  0.9852925E-02     4.080  0.7369696E-04  0.1435970E-02  0.1712806E-02
   124.249  0.1110919E-02  0.1609647E-01  0.9850115E-02     4.080  0.7352252E-04  0.1438024E-02  0.1716727E-02
   124.252  0.1110774E-02  0.1609939E-01  0.9851981E-02     4.080  0.7336195E-04  0.1439131E-02  0.1716461E-02
   124.256  0.1110650E-02  0.1610279E-01  0.9856744E-02     4.081  0.7322117E-04  0.1439975E-02  0.1713070E-02
   124.260  0.1110551E-02  0.1610538E-01  0.9860800E-02     4.081  0.7310561E-04  0.1440683E-02  0.1707865E-02
   124.263  0.1110478E-02  0.1610735E-01  0.9865434E-02     4.081  0.7301835E-04  0.1441500E-02  0.1700831E-02
   124.267  0.1110434E-02  0.1610815E-01  0.9870838E-02     4.082  0.7296051E-04  0.1442021E-02  0.1692244E-02
   124.271  0.1110421E-02  0.1610830E-01  0.9876710E-02     4.082  0.7293482E-04  0.1442652E-02  0.1682371E-02
   124.275  0.1110437E-02  0.1610775E-01  0.9882828E-02     4.082  0.7294062E-04  0.1443064E-02  0.1671327E-02
   124.278  0.1110484E-02  0.1610771E-01  0.9890998E-02     4.083  0.7297884E-04  0.1444108E-02  0.1659631E-02
   124.282  0.1110558E-02  0.1610811E-01  0.9899554E-02     4.083  0.7304688E-04  0.1444567E-02  0.1647215E-02
   124.286  0.1110660E-02  0.1610806E-01  0.9908546E-02     4.083  0.7314345E-04  0.1445075E-02  0.1634465E-02
   124.289  0.1110786E-02  0.1610788E-01  0.9917866E-02     4.084  0.7326744E-04  0.1445388E-02  0.1621725E-02
   124.293  0.1110934E-02  0.1610757E-01  0.9926655E-02     4.084  0.7341610E-04  0.1446047E-02  0.1609504E-02
   124.297  0.1111100E-02  0.1610713E-01  0.9935173E-02     4.084  0.7358706E-04  0.1446797E-02  0.1597428E-02
   124.300  0.1111281E-02  0.1610662E-01  0.9942847E-02     4.085  0.7377603E-04  0.1447590E-02  0.1586393E-02
   124.304  0.1111473E-02  0.1610573E-01  0.9950860E-02     4.085  0.7398042E-04  0.1448199E-02  0.1574769E-02
   124.308  0.1111671E-02  0.1610532E-01  0.9956347E-02     4.085  0.7419593E-04  0.1448789E-02  0.1565454E-02
   124.312  0.1111871E-02  0.1610681E-01  0.9960361E-02     4.086  0.7441723E-04  0.1448861E-02  0.1557720E-02
   124.315  0.1112068E-02  0.1610421E-01  0.9962778E-02     4.086  0.7463991E-04  0.1450591E-02  0.1550723E-02
   124.319  0.1112258E-02  0.1610364E-01  0.9963619E-02     4.086  0.7485952E-04  0.1451720E-02  0.1546311E-02
   124.323  0.1112437E-02  0.1610353E-01  0.9963674E-02     4.087  0.7507033E-04  0.1452733E-02  0.1542142E-02
   124.326  0.1112602E-02  0.1610385E-01  0.9962353E-02     4.087  0.7526768E-04  0.1454071E-02  0.1539162E-02
   124.330  0.1112747E-02  0.1610414E-01  0.9959423E-02     4.087  0.7544789E-04  0.1455562E-02  0.1537902E-02
   124.334  0.1112871E-02  0.1610481E-01  0.9955221E-02     4.088  0.7560646E-04  0.1457283E-02  0.1537173E-02
   124.337  0.1112968E-02  0.1610724E-01  0.9950213E-02     4.088  0.7573480E-04  0.1457276E-02  0.1540661E-02
   124.341  0.1113034E-02  0.1611086E-01  0.9943844E-02     4.088  0.7582844E-04  0.1457634E-02  0.1545247E-02
   124.345  0.1113068E-02  0.1611520E-01  0.9936205E-02     4.089  0.7588516E-04  0.1456629E-02  0.1551073E-02
   124.348  0.1113079E-02  0.1611903E-01  0.9929757E-02     4.089  0.7590396E-04  0.1457969E-02  0.1554994E-02
   124.352  0.1113077E-02  0.1612279E-01  0.9921965E-02     4.089  0.7588634E-04  0.1459256E-02  0.1560281E-02
   124.356  0.1113073E-02  0.1612617E-01  0.9915503E-02     4.090  0.7585292E-04  0.1460762E-02  0.1564739E-02
   124.360  0.1113070E-02  0.1612882E-01  0.9911196E-02     4.090  0.7581230E-04  0.1462037E-02  0.1567097E-02
   124.363  0.1113071E-02  0.1613126E-01  0.9907222E-02     4.090  0.7576522E-04  0.1463458E-02  0.1570027E-02
   124.367  0.1113072E-02  0.1613322E-01  0.9904116E-02     4.091  0.7570802E-04  0.1464162E-02  0.1572345E-02
   124.371  0.1113068E-02  0.1613565E-01  0.9901296E-02     4.091  0.7563153E-04  0.1465947E-02  0.1574110E-02
   124.374  0.1113061E-02  0.1613839E-01  0.9898791E-02     4.091  0.7553760E-04  0.1467903E-02  0.1575672E-02
   124.378  0.1113050E-02  0.1614175E-01  0.9897360E-02     4.092  0.7542752E-04  0.1468966E-02  0.1577711E-02
   124.382  0.1113036E-02  0.1614527E-01  0.9896858E-02     4.092  0.7530481E-04  0.1469551E-02  0.1580220E-02
   124.385  0.1113021E-02  0.1614850E-01  0.9896510E-02     4.092  0.7517063E-04  0.1470409E-02  0.1582220E-02
   124.389  0.1113004E-02  0.1615162E-01  0.9896233E-02     4.093  0.7502938E-04  0.1471558E-02  0.1584454E-02
   124.393  0.1112988E-02  0.1615419E-01  0.9896030E-02     4.093  0.7488295E-04  0.1472517E-02  0.1586817E-02
   124.396  0.1112973E-02  0.1615631E-01  0.9896031E-02     4.093  0.7473409E-04  0.1473567E-02  0.1588830E-02
   124.400  0.1112960E-02  0.1615802E-01  0.9895968E-02     4.094  0.7458692E-04  0.1474464E-02  0.1590486E-02
   124.404  0.1112951E-02  0.1615881E-01  0.9896427E-02     4.094  0.7444359E-04  0.1475017E-02  0.1592058E-02
   124.408  0.1112945E-02  0.1615997E-01  0.9896716E-02     4.094  0.7430761E-04  0.1475946E-02  0.1593492E-02
   124.411  0.1112944E-02  0.1615944E-01  0.9897381E-02     4.095  0.7418124E-04  0.1476220E-02  0.1594933E-02
   124.415  0.1112949E-02  0.1615895E-01  0.9897727E-02     4.095  0.7406739E-04  0.1475606E-02  0.1596033E-02
   124.419  0.1112960E-02  0.1615892E-01  0.9898351E-02     4.095  0.7396809E-04  0.1476221E-02  0.1596975E-02
   124.422  0.1112977E-02  0.1615672E-01  0.9898983E-02     4.096  0.7388499E-04  0.1477156E-02  0.1597623E-02
   124.426  0.1112992E-02  0.1615537E-01  0.9899029E-02     4.096  0.7382033E-04  0.1476714E-02  0.1599131E-02
   124.430  0.1112993E-02  0.1615558E-01  0.9899624E-02     4.096  0.7377454E-04  0.1480616E-02  0.1599173E-02
   124.433  0.1112983E-02  0.1615673E-01  0.9900933E-02     4.097  0.7375089E-04  0.1487136E-02  0.1599180E-02
   124.437  0.1112963E-02  0.1615777E-01  0.9902406E-02     4.097  0.7374960E-04  0.1494316E-02  0.1599013E-02
   124.441  0.1112933E-02  0.1616013E-01  0.9904376E-02     4.097  0.7377053E-04  0.1503779E-02  0.1598599E-02
   124.444  0.1112894E-02  0.1616390E-01  0.9907934E-02     4.098  0.7381448E-04  0.1513438E-02  0.1598732E-02
   124.448  0.1112848E-02  0.1616828E-01  0.9912214E-02     4.098  0.7387745E-04  0.1523765E-02  0.1598362E-02
   124.452  0.1112786E-02  0.1617209E-01  0.9916913E-02     4.098  0.7394168E-04  0.1531844E-02  0.1597437E-02
   124.455  0.1112709E-02  0.1617824E-01  0.9922242E-02     4.099  0.7400339E-04  0.1543173E-02  0.1595891E-02
   124.459  0.1112621E-02  0.1618463E-01  0.9928106E-02     4.099  0.7405798E-04  0.1554003E-02  0.1593311E-02
   124.463  0.1112526E-02  0.1619056E-01  0.9934447E-02     4.099  0.7410277E-04  0.1564063E-02  0.1589876E-02
   124.467  0.1112427E-02  0.1619560E-01  0.9941366E-02     4.100  0.7413588E-04  0.1573491E-02  0.1585562E-02
   124.470  0.1112326E-02  0.1619925E-01  0.9948661E-02     4.100  0.7415734E-04  0.1582781E-02  0.1580405E-02
   124.474  0.1112226E-02  0.1620358E-01  0.9956499E-02     4.100  0.7416643E-04  0.1590248E-02  0.1574378E-02
   124.478  0.1112131E-02  0.1620638E-01  0.9964747E-02     4.101  0.7416258E-04  0.1597043E-02  0.1567527E-02
   124.481  0.1112042E-02  0.1620892E-01  0.9973150E-02     4.101  0.7414554E-04  0.1601575E-02  0.1559909E-02
   124.485  0.1111963E-02  0.1620995E-01  0.9979627E-02     4.101  0.7411572E-04  0.1605614E-02  0.1551325E-02
   124.489  0.1111894E-02  0.1620942E-01  0.9989859E-02     4.102  0.7407534E-04  0.1607943E-02  0.1543039E-02
   124.492  0.1111841E-02  0.1620717E-01  0.9999664E-02     4.102  0.7403077E-04  0.1608717E-02  0.1533305E-02
   124.496  0.1111806E-02  0.1620494E-01  0.1001059E-01     4.102  0.7398345E-04  0.1608581E-02  0.1523456E-02
   124.500  0.1111790E-02  0.1620108E-01  0.1002121E-01     4.103  0.7393481E-04  0.1606893E-02  0.1513240E-02
   124.503  0.1111794E-02  0.1619507E-01  0.1003145E-01     4.103  0.7388599E-04  0.1604477E-02  0.1503084E-02
   124.507  0.1111818E-02  0.1618795E-01  0.1004101E-01     4.103  0.7383806E-04  0.1601020E-02  0.1492990E-02
   124.511  0.1111862E-02  0.1617929E-01  0.1004956E-01     4.104  0.7379311E-04  0.1596704E-02  0.1482677E-02
   124.514  0.1111924E-02  0.1616940E-01  0.1005710E-01     4.104  0.7375185E-04  0.1591899E-02  0.1472555E-02
   124.518  0.1112004E-02  0.1615865E-01  0.1006428E-01     4.104  0.7371668E-04  0.1586757E-02  0.1462806E-02
   124.522  0.1112107E-02  0.1614683E-01  0.1007122E-01     4.105  0.7369993E-04  0.1581573E-02  0.1454016E-02
   124.526  0.1112231E-02  0.1613444E-01  0.1007814E-01     4.105  0.7370532E-04  0.1576613E-02  0.1445926E-02
   124.529  0.1112370E-02  0.1612127E-01  0.1008460E-01     4.105  0.7373289E-04  0.1572558E-02  0.1438619E-02
   124.533  0.1112520E-02  0.1611507E-01  0.1009656E-01     4.106  0.7378059E-04  0.1568913E-02  0.1432543E-02
   124.537  0.1112669E-02  0.1610915E-01  0.1010797E-01     4.106  0.7383493E-04  0.1566064E-02  0.1427479E-02
   124.540  0.1112813E-02  0.1610645E-01  0.1012054E-01     4.106  0.7389138E-04  0.1563987E-02  0.1423226E-02
   124.544  0.1112950E-02  0.1610751E-01  0.1013438E-01     4.107  0.7394842E-04  0.1563331E-02  0.1420347E-02
   124.548  0.1113075E-02  0.1610925E-01  0.1014700E-01     4.107  0.7400373E-04  0.1564046E-02  0.1418281E-02
   124.551  0.1113186E-02  0.1611149E-01  0.1015823E-01     4.107  0.7405565E-04  0.1565355E-02  0.1417248E-02
   124.555  0.1113280E-02  0.1611392E-01  0.1016755E-01     4.108  0.7410209E-04  0.1567861E-02  0.1417316E-02
   124.559  0.1113355E-02  0.1611660E-01  0.1017475E-01     4.108  0.7414187E-04  0.1570723E-02  0.1418882E-02
   124.562  0.1113409E-02  0.1611937E-01  0.1018035E-01     4.108  0.7417368E-04  0.1574098E-02  0.1421891E-02
   124.566  0.1113439E-02  0.1612278E-01  0.1018291E-01     4.109  0.7419792E-04  0.1577477E-02  0.1425267E-02
   124.570  0.1113442E-02  0.1612612E-01  0.1018274E-01     4.109  0.7420943E-04  0.1581128E-02  0.1430638E-02
   124.573  0.1113422E-02  0.1612900E-01  0.1018116E-01     4.109  0.7420580E-04  0.1584188E-02  0.1435429E-02
   124.577  0.1113394E-02  0.1613104E-01  0.1017931E-01     4.110  0.7418691E-04  0.1585872E-02  0.1439103E-02
   124.581  0.1113361E-02  0.1613230E-01  0.1017670E-01     4.110  0.7415381E-04  0.1586411E-02  0.1441545E-02
   124.584  0.1113319E-02  0.1613266E-01  0.1017363E-01     4.110  0.7410821E-04  0.1585759E-02  0.1443002E-02
   124.588  0.1113272E-02  0.1613158E-01  0.1016974E-01     4.111  0.7405292E-04  0.1584134E-02  0.1443398E-02
   124.592  0.1113217E-02  0.1613148E-01  0.1016463E-01     4.111  0.7399033E-04  0.1581563E-02  0.1442599E-02
   124.596  0.1113157E-02  0.1613161E-01  0.1015931E-01     4.111  0.7392253E-04  0.1579667E-02  0.1439300E-02
   124.599  0.1113093E-02  0.1613128E-01  0.1015328E-01     4.112  0.7385217E-04  0.1578092E-02  0.1434758E-02
   124.603  0.1113028E-02  0.1613113E-01  0.1014675E-01     4.112  0.7378194E-04  0.1576425E-02  0.1429995E-02
   124.607  0.1112972E-02  0.1613034E-01  0.1014105E-01     4.112  0.7372789E-04  0.1573300E-02  0.1425237E-02
   124.610  0.1112928E-02  0.1612948E-01  0.1013606E-01     4.113  0.7369521E-04  0.1570315E-02  0.1420372E-02
   124.614  0.1112898E-02  0.1612813E-01  0.1013164E-01     4.113  0.7368347E-04  0.1566961E-02  0.1415627E-02
   124.618  0.1112881E-02  0.1612667E-01  0.1012788E-01     4.113  0.7369412E-04  0.1563739E-02  0.1411251E-02
   124.621  0.1112880E-02  0.1612522E-01  0.1012442E-01     4.114  0.7372619E-04  0.1560453E-02  0.1406796E-02
   124.625  0.1112894E-02  0.1612353E-01  0.1012138E-01     4.114  0.7377941E-04  0.1557666E-02  0.1402647E-02
   124.629  0.1112923E-02  0.1612385E-01  0.1012079E-01     4.114  0.7385252E-04  0.1554915E-02  0.1399270E-02
   124.632  0.1112967E-02  0.1612386E-01  0.1012057E-01     4.115  0.7394355E-04  0.1552714E-02  0.1396343E-02
   124.636  0.1113026E-02  0.1612411E-01  0.1012063E-01     4.115  0.7405076E-04  0.1550863E-02  0.1393904E-02
   124.640  0.1113099E-02  0.1612456E-01  0.1012089E-01     4.115  0.7417178E-04  0.1549381E-02  0.1391556E-02
   124.643  0.1113185E-02  0.1612484E-01  0.1012153E-01     4.116  0.7430383E-04  0.1548019E-02  0.1389477E-02
   124.647  0.1113282E-02  0.1612585E-01  0.1012360E-01     4.116  0.7444396E-04  0.1547259E-02  0.1387246E-02
   124.651  0.1113388E-02  0.1612791E-01  0.1012445E-01     4.116  0.7458887E-04  0.1547039E-02  0.1385749E-02
   124.654  0.1113501E-02  0.1612968E-01  0.1012528E-01     4.116  0.7473519E-04  0.1546960E-02  0.1384866E-02
   124.658  0.1113620E-02  0.1613145E-01  0.1012565E-01     4.117  0.7487948E-04  0.1547247E-02  0.1384429E-02
   124.662  0.1113741E-02  0.1613341E-01  0.1012565E-01     4.117  0.7501829E-04  0.1548269E-02  0.1384570E-02
   124.665  0.1113863E-02  0.1613527E-01  0.1012515E-01     4.118  0.7514793E-04  0.1549734E-02  0.1384798E-02
   124.669  0.1113983E-02  0.1613667E-01  0.1012415E-01     4.118  0.7526653E-04  0.1551994E-02  0.1385166E-02
   124.673  0.1114098E-02  0.1614060E-01  0.1012380E-01     4.118  0.7537084E-04  0.1553834E-02  0.1386834E-02
   124.677  0.1114211E-02  0.1614538E-01  0.1012365E-01     4.118  0.7545876E-04  0.1555053E-02  0.1388254E-02
   124.680  0.1114320E-02  0.1615073E-01  0.1012391E-01     4.119  0.7552840E-04  0.1555855E-02  0.1390717E-02
   124.684  0.1114422E-02  0.1615616E-01  0.1012395E-01     4.119  0.7557803E-04  0.1556329E-02  0.1392985E-02
   124.688  0.1114513E-02  0.1616197E-01  0.1012495E-01     4.119  0.7560970E-04  0.1556580E-02  0.1393120E-02
   124.691  0.1114594E-02  0.1616853E-01  0.1012370E-01     4.120  0.7563830E-04  0.1556585E-02  0.1395021E-02
   124.695  0.1114668E-02  0.1617436E-01  0.1012238E-01     4.120  0.7566758E-04  0.1556031E-02  0.1396346E-02
   124.699  0.1114732E-02  0.1617981E-01  0.1012101E-01     4.120  0.7569691E-04  0.1556674E-02  0.1396941E-02
   124.702  0.1114787E-02  0.1618583E-01  0.1011909E-01     4.121  0.7572560E-04  0.1556045E-02  0.1397451E-02
   124.706  0.1114830E-02  0.1619148E-01  0.1011739E-01     4.121  0.7575319E-04  0.1555550E-02  0.1396859E-02
   124.710  0.1114862E-02  0.1619717E-01  0.1011581E-01     4.121  0.7577882E-04  0.1555042E-02  0.1396557E-02
   124.713  0.1114882E-02  0.1620312E-01  0.1011424E-01     4.122  0.7580149E-04  0.1554481E-02  0.1397087E-02
   124.717  0.1114891E-02  0.1620885E-01  0.1011271E-01     4.122  0.7582141E-04  0.1553941E-02  0.1397769E-02
   124.721  0.1114891E-02  0.1621425E-01  0.1011142E-01     4.122  0.7583780E-04  0.1553670E-02  0.1398306E-02
   124.724  0.1114885E-02  0.1621928E-01  0.1011029E-01     4.123  0.7585611E-04  0.1553462E-02  0.1398952E-02
   124.728  0.1114875E-02  0.1622378E-01  0.1010931E-01     4.123  0.7587596E-04  0.1553326E-02  0.1399642E-02
   124.732  0.1114861E-02  0.1622777E-01  0.1010829E-01     4.123  0.7589812E-04  0.1553400E-02  0.1400073E-02
   124.735  0.1114844E-02  0.1623077E-01  0.1010743E-01     4.124  0.7592102E-04  0.1553895E-02  0.1400351E-02
   124.739  0.1114827E-02  0.1623287E-01  0.1010674E-01     4.124  0.7594363E-04  0.1554494E-02  0.1400736E-02
   124.743  0.1114811E-02  0.1623414E-01  0.1010608E-01     4.124  0.7596489E-04  0.1555193E-02  0.1401033E-02
   124.746  0.1114799E-02  0.1623488E-01  0.1010437E-01     4.125  0.7598394E-04  0.1555650E-02  0.1400021E-02
   124.750  0.1114792E-02  0.1623480E-01  0.1010426E-01     4.125  0.7599980E-04  0.1556336E-02  0.1400799E-02
   124.754  0.1114791E-02  0.1623361E-01  0.1010375E-01     4.125  0.7601217E-04  0.1557643E-02  0.1401123E-02
   124.757  0.1114792E-02  0.1623299E-01  0.1010287E-01     4.126  0.7602221E-04  0.1558526E-02  0.1400741E-02
   124.761  0.1114796E-02  0.1623030E-01  0.1010199E-01     4.126  0.7603024E-04  0.1560439E-02  0.1400439E-02
   124.765  0.1114805E-02  0.1623046E-01  0.1010560E-01     4.126  0.7603663E-04  0.1561766E-02  0.1406111E-02
   124.769  0.1114817E-02  0.1623261E-01  0.1010903E-01     4.127  0.7604090E-04  0.1561859E-02  0.1411423E-02
   124.772  0.1114834E-02  0.1623377E-01  0.1011223E-01     4.127  0.7604343E-04  0.1562290E-02  0.1416635E-02
   124.776  0.1114854E-02  0.1623465E-01  0.1011545E-01     4.127  0.7604375E-04  0.1562774E-02  0.1421604E-02
   124.780  0.1114879E-02  0.1623435E-01  0.1011831E-01     4.128  0.7604211E-04  0.1561616E-02  0.1426501E-02
   124.783  0.1114907E-02  0.1623465E-01  0.1012112E-01     4.128  0.7603914E-04  0.1562812E-02  0.1430945E-02
   124.787  0.1114938E-02  0.1623502E-01  0.1012392E-01     4.128  0.7603415E-04  0.1563925E-02  0.1435125E-02
   124.791  0.1114973E-02  0.1623505E-01  0.1012650E-01     4.129  0.7602803E-04  0.1565113E-02  0.1439043E-02
   124.794  0.1115010E-02  0.1623454E-01  0.1012887E-01     4.129  0.7602023E-04  0.1566298E-02  0.1442539E-02
   124.798  0.1115049E-02  0.1623338E-01  0.1012975E-01     4.129  0.7601166E-04  0.1567657E-02  0.1447752E-02
   124.802  0.1115086E-02  0.1623349E-01  0.1013158E-01     4.130  0.7600807E-04  0.1568840E-02  0.1449783E-02
   124.805  0.1115117E-02  0.1623370E-01  0.1013233E-01     4.130  0.7601421E-04  0.1570263E-02  0.1450785E-02
   124.809  0.1115142E-02  0.1623373E-01  0.1013199E-01     4.130  0.7603032E-04  0.1571634E-02  0.1451027E-02
   124.813  0.1115160E-02  0.1623338E-01  0.1013072E-01     4.131  0.7605659E-04  0.1572977E-02  0.1450689E-02
   124.816  0.1115170E-02  0.1623275E-01  0.1012854E-01     4.131  0.7609265E-04  0.1574450E-02  0.1449648E-02
   124.820  0.1115173E-02  0.1623192E-01  0.1012559E-01     4.131  0.7613815E-04  0.1575930E-02  0.1447649E-02
   124.824  0.1115169E-02  0.1623181E-01  0.1012219E-01     4.132  0.7619259E-04  0.1577498E-02  0.1444883E-02
   124.827  0.1115157E-02  0.1623053E-01  0.1011827E-01     4.132  0.7625558E-04  0.1579435E-02  0.1441591E-02
   124.831  0.1115138E-02  0.1622930E-01  0.1011375E-01     4.132  0.7632609E-04  0.1581331E-02  0.1437750E-02
   124.835  0.1115112E-02  0.1622955E-01  0.1010810E-01     4.132  0.7640426E-04  0.1582588E-02  0.1432681E-02
   124.838  0.1115080E-02  0.1622713E-01  0.1010303E-01     4.133  0.7648833E-04  0.1583710E-02  0.1428033E-02
   124.842  0.1115045E-02  0.1622564E-01  0.1009813E-01     4.133  0.7657579E-04  0.1586692E-02  0.1423668E-02
   124.846  0.1115012E-02  0.1622428E-01  0.1009491E-01     4.133  0.7666394E-04  0.1589889E-02  0.1420142E-02
   124.849  0.1114981E-02  0.1622259E-01  0.1009080E-01     4.134  0.7675209E-04  0.1593035E-02  0.1416735E-02
   124.853  0.1114953E-02  0.1622081E-01  0.1008724E-01     4.134  0.7683895E-04  0.1596348E-02  0.1413751E-02
   124.857  0.1114928E-02  0.1622023E-01  0.1008584E-01     4.134  0.7692345E-04  0.1597881E-02  0.1412613E-02
   124.860  0.1114906E-02  0.1622118E-01  0.1008589E-01     4.135  0.7700508E-04  0.1598109E-02  0.1412773E-02
   124.864  0.1114888E-02  0.1622185E-01  0.1008608E-01     4.135  0.7708232E-04  0.1598383E-02  0.1412941E-02
   124.868  0.1114874E-02  0.1622207E-01  0.1008610E-01     4.135  0.7715444E-04  0.1599348E-02  0.1413214E-02
   124.871  0.1114864E-02  0.1622291E-01  0.1008624E-01     4.136  0.7722115E-04  0.1602182E-02  0.1412792E-02
   124.875  0.1114857E-02  0.1622458E-01  0.1008813E-01     4.136  0.7728111E-04  0.1600838E-02  0.1414330E-02
   124.879  0.1114855E-02  0.1622682E-01  0.1009075E-01     4.136  0.7733359E-04  0.1600191E-02  0.1416764E-02
   124.882  0.1114858E-02  0.1622815E-01  0.1009497E-01     4.137  0.7737849E-04  0.1599177E-02  0.1421340E-02
   124.886  0.1114864E-02  0.1622913E-01  0.1009729E-01     4.137  0.7741475E-04  0.1598843E-02  0.1423169E-02
   124.890  0.1114875E-02  0.1623000E-01  0.1010001E-01     4.137  0.7744229E-04  0.1598708E-02  0.1424206E-02
   124.893  0.1114890E-02  0.1623052E-01  0.1010316E-01     4.138  0.7746114E-04  0.1599041E-02  0.1426565E-02
   124.897  0.1114908E-02  0.1623086E-01  0.1010620E-01     4.138  0.7747049E-04  0.1599784E-02  0.1429144E-02
   124.901  0.1114930E-02  0.1623344E-01  0.1010853E-01     4.138  0.7747081E-04  0.1599813E-02  0.1433571E-02
   124.905  0.1114956E-02  0.1623340E-01  0.1011307E-01     4.139  0.7746146E-04  0.1601388E-02  0.1436853E-02
   124.908  0.1114986E-02  0.1623373E-01  0.1011722E-01     4.139  0.7744325E-04  0.1602646E-02  0.1440095E-02
   124.912  0.1115022E-02  0.1623375E-01  0.1012117E-01     4.139  0.7741474E-04  0.1604475E-02  0.1443674E-02
   124.916  0.1115065E-02  0.1623386E-01  0.1012496E-01     4.140  0.7737632E-04  0.1606430E-02  0.1447212E-02
   124.919  0.1115114E-02  0.1623356E-01  0.1012842E-01     4.140  0.7732866E-04  0.1608811E-02  0.1450589E-02
   124.923  0.1115169E-02  0.1623324E-01  0.1013176E-01     4.140  0.7727265E-04  0.1611047E-02  0.1453963E-02
   124.927  0.1115229E-02  0.1623261E-01  0.1013516E-01     4.141  0.7720860E-04  0.1613779E-02  0.1457415E-02
   124.930  0.1115294E-02  0.1623180E-01  0.1013812E-01     4.141  0.7713811E-04  0.1616998E-02  0.1460659E-02
   124.934  0.1115363E-02  0.1623108E-01  0.1014088E-01     4.141  0.7706104E-04  0.1619813E-02  0.1463762E-02
   124.938  0.1115435E-02  0.1623239E-01  0.1014569E-01     4.142  0.7697929E-04  0.1620317E-02  0.1468714E-02
   124.941  0.1115510E-02  0.1623465E-01  0.1015006E-01     4.142  0.7689385E-04  0.1621069E-02  0.1473307E-02
   124.945  0.1115586E-02  0.1623535E-01  0.1015553E-01     4.142  0.7680502E-04  0.1621495E-02  0.1477631E-02
   124.949  0.1115661E-02  0.1623526E-01  0.1015877E-01     4.142  0.7671226E-04  0.1622194E-02  0.1481381E-02
   124.952  0.1115736E-02  0.1623525E-01  0.1016199E-01     4.143  0.7661715E-04  0.1622931E-02  0.1485451E-02
   124.956  0.1115809E-02  0.1623577E-01  0.1016434E-01     4.143  0.7652086E-04  0.1623242E-02  0.1488448E-02
   124.960  0.1115880E-02  0.1623668E-01  0.1016611E-01     4.143  0.7642456E-04  0.1623405E-02  0.1491127E-02
   124.963  0.1115947E-02  0.1623691E-01  0.1016719E-01     4.144  0.7632980E-04  0.1623771E-02  0.1493338E-02
   124.967  0.1116010E-02  0.1623701E-01  0.1016778E-01     4.144  0.7623808E-04  0.1624286E-02  0.1495084E-02
   124.971  0.1116069E-02  0.1623802E-01  0.1016765E-01     4.144  0.7615066E-04  0.1624486E-02  0.1496294E-02
   124.974  0.1116119E-02  0.1623819E-01  0.1016720E-01     4.145  0.7606856E-04  0.1626133E-02  0.1497008E-02
   124.978  0.1116154E-02  0.1623898E-01  0.1016616E-01     4.145  0.7599323E-04  0.1629113E-02  0.1497162E-02
   124.982  0.1116176E-02  0.1624094E-01  0.1016458E-01     4.145  0.7592592E-04  0.1633272E-02  0.1496461E-02
   124.985  0.1116183E-02  0.1624349E-01  0.1016282E-01     4.146  0.7586699E-04  0.1638507E-02  0.1495888E-02
   124.989  0.1116177E-02  0.1624618E-01  0.1016039E-01     4.146  0.7581837E-04  0.1645958E-02  0.1494430E-02
   124.993  0.1116158E-02  0.1624920E-01  0.1015701E-01     4.146  0.7578057E-04  0.1651445E-02  0.1492277E-02
   124.996  0.1116127E-02  0.1625247E-01  0.1015357E-01     4.147  0.7575339E-04  0.1656883E-02  0.1490181E-02
   125.000  0.1116087E-02  0.1625571E-01  0.1014971E-01     4.147  0.7573903E-04  0.1662019E-02  0.1487240E-02
   125.004  0.1116040E-02  0.1625853E-01  0.1014579E-01     4.147  0.7573210E-04  0.1667043E-02  0.1484417E-02
   125.007  0.1115991E-02  0.1626076E-01  0.1014252E-01     4.148  0.7572684E-04  0.1671157E-02  0.1482440E-02
   125.011  0.1115937E-02  0.1626376E-01  0.1013895E-01     4.148  0.7572443E-04  0.1674148E-02  0.1481299E-02
   125.015  0.1115875E-02  0.1626702E-01  0.1013544E-01     4.148  0.7572167E-04  0.1680985E-02  0.1481171E-02
   125.018  0.1115802E-02  0.1626799E-01  0.1013172E-01     4.149  0.7571029E-04  0.1681418E-02  0.1481841E-02
   125.022  0.1115720E-02  0.1626874E-01  0.1012796E-01     4.149  0.7569093E-04  0.1680832E-02  0.1483236E-02
   125.026  0.1115631E-02  0.1626937E-01  0.1012395E-01     4.149  0.7566386E-04  0.1679598E-02  0.1485294E-02
   125.029  0.1115533E-02  0.1626994E-01  0.1011968E-01     4.150  0.7563160E-04  0.1677391E-02  0.1487242E-02
   125.033  0.1115426E-02  0.1627145E-01  0.1011622E-01     4.150  0.7559589E-04  0.1676264E-02  0.1487474E-02
   125.037  0.1115315E-02  0.1627397E-01  0.1011386E-01     4.150  0.7555813E-04  0.1677208E-02  0.1485927E-02
   125.040  0.1115200E-02  0.1627632E-01  0.1011155E-01     4.151  0.7551834E-04  0.1676732E-02  0.1483909E-02
   125.044  0.1115087E-02  0.1627811E-01  0.1011040E-01     4.151  0.7547834E-04  0.1675222E-02  0.1480207E-02
   125.048  0.1114976E-02  0.1627944E-01  0.1010864E-01     4.151  0.7543837E-04  0.1673493E-02  0.1477442E-02
   125.051  0.1114872E-02  0.1627995E-01  0.1010738E-01     4.151  0.7539978E-04  0.1671703E-02  0.1473923E-02
   125.055  0.1114777E-02  0.1627982E-01  0.1010667E-01     4.152  0.7536335E-04  0.1669866E-02  0.1470219E-02
   125.059  0.1114693E-02  0.1627951E-01  0.1010628E-01     4.152  0.7533049E-04  0.1667808E-02  0.1466094E-02
   125.062  0.1114624E-02  0.1627807E-01  0.1010652E-01     4.152  0.7530149E-04  0.1665400E-02  0.1461682E-02
   125.066  0.1114569E-02  0.1627571E-01  0.1010725E-01     4.153  0.7527762E-04  0.1662839E-02  0.1457179E-02
   125.070  0.1114532E-02  0.1627418E-01  0.1010995E-01     4.153  0.7525908E-04  0.1660182E-02  0.1455103E-02
   125.073  0.1114513E-02  0.1627289E-01  0.1011307E-01     4.153  0.7524637E-04  0.1656491E-02  0.1453045E-02
   125.077  0.1114513E-02  0.1627038E-01  0.1011639E-01     4.154  0.7524064E-04  0.1653347E-02  0.1450535E-02
   125.081  0.1114532E-02  0.1626698E-01  0.1011982E-01     4.154  0.7524141E-04  0.1650634E-02  0.1448723E-02
   125.084  0.1114569E-02  0.1626377E-01  0.1012417E-01     4.154  0.7524907E-04  0.1648163E-02  0.1447032E-02
   125.088  0.1114624E-02  0.1626190E-01  0.1012999E-01     4.155  0.7526376E-04  0.1646123E-02  0.1445843E-02
   125.092  0.1114691E-02  0.1626035E-01  0.1013563E-01     4.155  0.7528415E-04  0.1643776E-02  0.1444989E-02
   125.095  0.1114768E-02  0.1625898E-01  0.1014136E-01     4.155  0.7531075E-04  0.1641722E-02  0.1444390E-02
   125.099  0.1114854E-02  0.1625795E-01  0.1014604E-01     4.156  0.7534458E-04  0.1639778E-02  0.1443993E-02
   125.103  0.1114949E-02  0.1625697E-01  0.1015118E-01     4.156  0.7538507E-04  0.1638293E-02  0.1444155E-02
   125.106  0.1115049E-02  0.1625585E-01  0.1015571E-01     4.156  0.7543137E-04  0.1637175E-02  0.1445225E-02
   125.110  0.1115154E-02  0.1625489E-01  0.1015967E-01     4.157  0.7548281E-04  0.1636181E-02  0.1446696E-02
   125.114  0.1115261E-02  0.1625483E-01  0.1016298E-01     4.157  0.7553788E-04  0.1635085E-02  0.1448906E-02
   125.117  0.1115367E-02  0.1625425E-01  0.1016568E-01     4.157  0.7559562E-04  0.1634793E-02  0.1451667E-02
   125.121  0.1115472E-02  0.1625393E-01  0.1016769E-01     4.158  0.7565456E-04  0.1634455E-02  0.1454975E-02
   125.125  0.1115581E-02  0.1625348E-01  0.1016909E-01     4.158  0.7571414E-04  0.1634532E-02  0.1457955E-02
   125.128  0.1115692E-02  0.1625310E-01  0.1017022E-01     4.158  0.7577265E-04  0.1634739E-02  0.1461161E-02
   125.132  0.1115803E-02  0.1625264E-01  0.1017110E-01     4.158  0.7582961E-04  0.1635069E-02  0.1464367E-02
   125.136  0.1115913E-02  0.1625258E-01  0.1017135E-01     4.159  0.7588273E-04  0.1635210E-02  0.1467226E-02
   125.139  0.1116018E-02  0.1625251E-01  0.1017129E-01     4.159  0.7593182E-04  0.1635657E-02  0.1470148E-02
   125.143  0.1116118E-02  0.1625258E-01  0.1017036E-01     4.159  0.7597487E-04  0.1636289E-02  0.1472481E-02
   125.147  0.1116209E-02  0.1625325E-01  0.1016904E-01     4.160  0.7601182E-04  0.1636757E-02  0.1475704E-02
   125.150  0.1116290E-02  0.1625401E-01  0.1016731E-01     4.160  0.7604115E-04  0.1637417E-02  0.1478978E-02
   125.154  0.1116360E-02  0.1625497E-01  0.1016483E-01     4.160  0.7606234E-04  0.1638273E-02  0.1482393E-02
   125.158  0.1116423E-02  0.1625618E-01  0.1016296E-01     4.161  0.7607520E-04  0.1638964E-02  0.1486201E-02
   125.161  0.1116479E-02  0.1625776E-01  0.1016034E-01     4.161  0.7608002E-04  0.1639853E-02  0.1488145E-02
   125.165  0.1116527E-02  0.1625887E-01  0.1015768E-01     4.161  0.7607613E-04  0.1640760E-02  0.1489399E-02
   125.169  0.1116572E-02  0.1626115E-01  0.1015555E-01     4.162  0.7606856E-04  0.1641284E-02  0.1490423E-02
   125.172  0.1116613E-02  0.1626349E-01  0.1015347E-01     4.162  0.7606425E-04  0.1641671E-02  0.1491677E-02
   125.176  0.1116651E-02  0.1626545E-01  0.1015162E-01     4.162  0.7606297E-04  0.1642298E-02  0.1492997E-02
   125.180  0.1116684E-02  0.1626763E-01  0.1014993E-01     4.163  0.7606472E-04  0.1642913E-02  0.1494537E-02
   125.183  0.1116714E-02  0.1626936E-01  0.1014828E-01     4.163  0.7606851E-04  0.1643771E-02  0.1495944E-02
   125.187  0.1116746E-02  0.1627041E-01  0.1014671E-01     4.163  0.7607236E-04  0.1644947E-02  0.1497407E-02
   125.191  0.1116779E-02  0.1627127E-01  0.1014527E-01     4.164  0.7607628E-04  0.1646263E-02  0.1499058E-02
   125.194  0.1116813E-02  0.1627155E-01  0.1014384E-01     4.164  0.7608055E-04  0.1647568E-02  0.1500569E-02
   125.198  0.1116846E-02  0.1627211E-01  0.1014270E-01     4.164  0.7608451E-04  0.1649172E-02  0.1501918E-02
   125.202  0.1116878E-02  0.1627260E-01  0.1014172E-01     4.164  0.7608832E-04  0.1650799E-02  0.1503055E-02
   125.205  0.1116907E-02  0.1627310E-01  0.1014062E-01     4.165  0.7609216E-04  0.1652593E-02  0.1504340E-02
   125.209  0.1116934E-02  0.1627327E-01  0.1013986E-01     4.165  0.7609592E-04  0.1654580E-02  0.1505890E-02
   125.213  0.1116959E-02  0.1627402E-01  0.1013899E-01     4.165  0.7609960E-04  0.1656864E-02  0.1507049E-02
   125.216  0.1116981E-02  0.1627470E-01  0.1013825E-01     4.166  0.7610316E-04  0.1658993E-02  0.1508072E-02
   125.220  0.1117000E-02  0.1627573E-01  0.1013743E-01     4.166  0.7610660E-04  0.1660951E-02  0.1509320E-02
   125.224  0.1117015E-02  0.1627684E-01  0.1013653E-01     4.166  0.7611006E-04  0.1662858E-02  0.1510850E-02
   125.227  0.1117016E-02  0.1627743E-01  0.1013515E-01     4.167  0.7611267E-04  0.1665549E-02  0.1512673E-02
   125.231  0.1117002E-02  0.1628042E-01  0.1013270E-01     4.167  0.7611448E-04  0.1666276E-02  0.1515555E-02
   125.235  0.1116968E-02  0.1628370E-01  0.1012930E-01     4.167  0.7611545E-04  0.1666729E-02  0.1519864E-02
   125.238  0.1116918E-02  0.1628676E-01  0.1012407E-01     4.168  0.7611575E-04  0.1667327E-02  0.1524147E-02
   125.242  0.1116852E-02  0.1629056E-01  0.1012015E-01     4.168  0.7611560E-04  0.1667059E-02  0.1529947E-02
   125.246  0.1116777E-02  0.1629336E-01  0.1011622E-01     4.168  0.7611536E-04  0.1665980E-02  0.1535545E-02
   125.249  0.1116696E-02  0.1629607E-01  0.1011217E-01     4.169  0.7611572E-04  0.1666498E-02  0.1541684E-02
   125.253  0.1116611E-02  0.1629895E-01  0.1010769E-01     4.169  0.7611617E-04  0.1668311E-02  0.1548035E-02
   125.257  0.1116524E-02  0.1630062E-01  0.1010407E-01     4.169  0.7611749E-04  0.1668521E-02  0.1555495E-02
   125.260  0.1116438E-02  0.1630132E-01  0.1009935E-01     4.170  0.7611907E-04  0.1668791E-02  0.1561495E-02
   125.264  0.1116354E-02  0.1630157E-01  0.1009502E-01     4.170  0.7612119E-04  0.1668950E-02  0.1567412E-02
   125.267  0.1116276E-02  0.1630080E-01  0.1009111E-01     4.170  0.7612404E-04  0.1669495E-02  0.1573261E-02
   125.271  0.1116204E-02  0.1629980E-01  0.1008750E-01     4.171  0.7612746E-04  0.1670354E-02  0.1578985E-02
   125.275  0.1116141E-02  0.1629831E-01  0.1008433E-01     4.171  0.7613164E-04  0.1671308E-02  0.1584356E-02
   125.278  0.1116089E-02  0.1629635E-01  0.1008162E-01     4.171  0.7613590E-04  0.1672159E-02  0.1589100E-02
   125.282  0.1116049E-02  0.1629406E-01  0.1007948E-01     4.171  0.7614035E-04  0.1672997E-02  0.1593345E-02
   125.286  0.1116022E-02  0.1629276E-01  0.1007935E-01     4.172  0.7614514E-04  0.1673567E-02  0.1594872E-02
   125.289  0.1116010E-02  0.1629281E-01  0.1008161E-01     4.172  0.7614956E-04  0.1673287E-02  0.1592991E-02
   125.293  0.1116011E-02  0.1629253E-01  0.1008398E-01     4.172  0.7615379E-04  0.1673184E-02  0.1591075E-02
   125.297  0.1116028E-02  0.1629130E-01  0.1008648E-01     4.173  0.7615803E-04  0.1673296E-02  0.1588857E-02
   125.300  0.1116060E-02  0.1629096E-01  0.1008851E-01     4.173  0.7616166E-04  0.1673318E-02  0.1587177E-02
   125.304  0.1116107E-02  0.1629193E-01  0.1009284E-01     4.173  0.7616499E-04  0.1672583E-02  0.1579449E-02
   125.308  0.1116167E-02  0.1629299E-01  0.1009892E-01     4.174  0.7616841E-04  0.1671510E-02  0.1572172E-02
   125.311  0.1116240E-02  0.1629403E-01  0.1010470E-01     4.174  0.7617120E-04  0.1670511E-02  0.1564875E-02
   125.315  0.1116325E-02  0.1629460E-01  0.1011044E-01     4.174  0.7617399E-04  0.1669813E-02  0.1557783E-02
   125.319  0.1116419E-02  0.1629510E-01  0.1011565E-01     4.175  0.7617713E-04  0.1669216E-02  0.1550993E-02
   125.322  0.1116522E-02  0.1629585E-01  0.1012089E-01     4.175  0.7618015E-04  0.1668609E-02  0.1544769E-02
   125.326  0.1116633E-02  0.1629654E-01  0.1012565E-01     4.175  0.7618384E-04  0.1668077E-02  0.1538856E-02
   125.330  0.1116752E-02  0.1629696E-01  0.1012982E-01     4.176  0.7618760E-04  0.1667815E-02  0.1533447E-02
   125.333  0.1116875E-02  0.1629683E-01  0.1013375E-01     4.176  0.7619192E-04  0.1667785E-02  0.1528565E-02
   125.337  0.1117002E-02  0.1629670E-01  0.1013727E-01     4.176  0.7619709E-04  0.1667932E-02  0.1524258E-02
   125.341  0.1117128E-02  0.1629742E-01  0.1014111E-01     4.176  0.7620309E-04  0.1667940E-02  0.1520695E-02
   125.344  0.1117254E-02  0.1629747E-01  0.1014378E-01     4.177  0.7620944E-04  0.1668373E-02  0.1517675E-02
   125.348  0.1117377E-02  0.1629756E-01  0.1014633E-01     4.177  0.7621640E-04  0.1668788E-02  0.1515409E-02
   125.352  0.1117494E-02  0.1629790E-01  0.1014816E-01     4.177  0.7622381E-04  0.1668973E-02  0.1513817E-02
   125.355  0.1117604E-02  0.1629877E-01  0.1014950E-01     4.178  0.7623150E-04  0.1668980E-02  0.1512827E-02
   125.359  0.1117704E-02  0.1629992E-01  0.1015025E-01     4.178  0.7623983E-04  0.1668920E-02  0.1512452E-02
   125.363  0.1117792E-02  0.1630209E-01  0.1014989E-01     4.178  0.7624727E-04  0.1668500E-02  0.1512859E-02
   125.366  0.1117868E-02  0.1630417E-01  0.1014895E-01     4.179  0.7625421E-04  0.1667926E-02  0.1514479E-02
   125.370  0.1117929E-02  0.1630537E-01  0.1014732E-01     4.179  0.7626042E-04  0.1667933E-02  0.1516886E-02
   125.374  0.1117975E-02  0.1630788E-01  0.1014532E-01     4.179  0.7626600E-04  0.1667049E-02  0.1519865E-02
   125.377  0.1118005E-02  0.1631028E-01  0.1014282E-01     4.180  0.7627056E-04  0.1666890E-02  0.1523864E-02
   125.381  0.1118025E-02  0.1631222E-01  0.1014016E-01     4.180  0.7627418E-04  0.1666683E-02  0.1527904E-02
   125.385  0.1118041E-02  0.1631395E-01  0.1013762E-01     4.180  0.7627786E-04  0.1666612E-02  0.1531510E-02
   125.388  0.1118056E-02  0.1631541E-01  0.1013563E-01     4.181  0.7628113E-04  0.1666825E-02  0.1534906E-02
   125.392  0.1118072E-02  0.1631701E-01  0.1013329E-01     4.181  0.7628441E-04  0.1666827E-02  0.1537816E-02
   125.395  0.1118087E-02  0.1631806E-01  0.1013251E-01     4.181  0.7628798E-04  0.1667188E-02  0.1540469E-02
   125.399  0.1118102E-02  0.1631831E-01  0.1013180E-01     4.181  0.7629162E-04  0.1667450E-02  0.1542620E-02
   125.403  0.1118117E-02  0.1631839E-01  0.1013138E-01     4.182  0.7629489E-04  0.1667723E-02  0.1544480E-02
   125.406  0.1118132E-02  0.1631969E-01  0.1013107E-01     4.182  0.7629813E-04  0.1668373E-02  0.1546150E-02
   125.410  0.1118138E-02  0.1632102E-01  0.1013038E-01     4.182  0.7630162E-04  0.1669267E-02  0.1547870E-02
   125.414  0.1118136E-02  0.1632190E-01  0.1013001E-01     4.183  0.7630403E-04  0.1670851E-02  0.1548878E-02
   125.417  0.1118125E-02  0.1632344E-01  0.1012822E-01     4.183  0.7630604E-04  0.1672447E-02  0.1551533E-02
   125.421  0.1118107E-02  0.1632686E-01  0.1012773E-01     4.183  0.7630774E-04  0.1677754E-02  0.1552675E-02
   125.425  0.1118082E-02  0.1633026E-01  0.1012759E-01     4.184  0.7630954E-04  0.1683775E-02  0.1553506E-02
   125.428  0.1118051E-02  0.1633387E-01  0.1012738E-01     4.184  0.7631111E-04  0.1690174E-02  0.1554300E-02
   125.432  0.1118015E-02  0.1633744E-01  0.1012747E-01     4.184  0.7631230E-04  0.1696735E-02  0.1554972E-02
   125.436  0.1117975E-02  0.1634056E-01  0.1012762E-01     4.185  0.7631387E-04  0.1703223E-02  0.1555484E-02
   125.439  0.1117933E-02  0.1634335E-01  0.1012802E-01     4.185  0.7631517E-04  0.1709039E-02  0.1555937E-02
   125.443  0.1117890E-02  0.1634569E-01  0.1012829E-01     4.185  0.7631691E-04  0.1714187E-02  0.1556497E-02
   125.447  0.1117848E-02  0.1634774E-01  0.1012856E-01     4.186  0.7631891E-04  0.1718650E-02  0.1557080E-02
   125.450  0.1117808E-02  0.1634882E-01  0.1012882E-01     4.186  0.7632076E-04  0.1722193E-02  0.1557695E-02
   125.454  0.1117770E-02  0.1634913E-01  0.1012917E-01     4.186  0.7632285E-04  0.1724157E-02  0.1558271E-02
   125.458  0.1117738E-02  0.1635032E-01  0.1012928E-01     4.186  0.7632552E-04  0.1725537E-02  0.1558747E-02
   125.461  0.1117710E-02  0.1635114E-01  0.1012958E-01     4.187  0.7632832E-04  0.1726030E-02  0.1559073E-02
   125.465  0.1117689E-02  0.1635103E-01  0.1012981E-01     4.187  0.7633100E-04  0.1725656E-02  0.1559685E-02
   125.469  0.1117676E-02  0.1635033E-01  0.1013017E-01     4.187  0.7633419E-04  0.1723940E-02  0.1560355E-02
   125.472  0.1117671E-02  0.1634915E-01  0.1013025E-01     4.188  0.7633714E-04  0.1720908E-02  0.1560750E-02
   125.476  0.1117675E-02  0.1634572E-01  0.1013040E-01     4.188  0.7634048E-04  0.1716426E-02  0.1561145E-02
   125.480  0.1117687E-02  0.1634397E-01  0.1013080E-01     4.188  0.7634427E-04  0.1712048E-02  0.1561680E-02
   125.483  0.1117708E-02  0.1634206E-01  0.1013110E-01     4.189  0.7634837E-04  0.1706841E-02  0.1562104E-02
   125.487  0.1117738E-02  0.1633984E-01  0.1013156E-01     4.189  0.7635287E-04  0.1700908E-02  0.1562807E-02
   125.491  0.1117775E-02  0.1633690E-01  0.1013211E-01     4.189  0.7635845E-04  0.1694770E-02  0.1563523E-02
   125.494  0.1117820E-02  0.1633358E-01  0.1013255E-01     4.190  0.7636440E-04  0.1688492E-02  0.1564199E-02
   125.498  0.1117873E-02  0.1633034E-01  0.1013176E-01     4.190  0.7637085E-04  0.1681835E-02  0.1562907E-02
   125.502  0.1117931E-02  0.1632722E-01  0.1013277E-01     4.190  0.7637818E-04  0.1675124E-02  0.1564170E-02
   125.505  0.1117994E-02  0.1632292E-01  0.1013352E-01     4.190  0.7638571E-04  0.1670078E-02  0.1565070E-02
   125.509  0.1118061E-02  0.1632022E-01  0.1013377E-01     4.191  0.7639381E-04  0.1663970E-02  0.1565171E-02
   125.512  0.1118130E-02  0.1631788E-01  0.1013490E-01     4.191  0.7640254E-04  0.1658055E-02  0.1566399E-02
   125.516  0.1118201E-02  0.1631567E-01  0.1013501E-01     4.191  0.7641177E-04  0.1653313E-02  0.1566669E-02
   125.520  0.1118271E-02  0.1631487E-01  0.1013515E-01     4.192  0.7642122E-04  0.1651931E-02  0.1566997E-02
   125.523  0.1118341E-02  0.1631278E-01  0.1013517E-01     4.192  0.7643121E-04  0.1649246E-02  0.1567026E-02
   125.527  0.1118407E-02  0.1631183E-01  0.1013547E-01     4.192  0.7644101E-04  0.1646514E-02  0.1567297E-02
   125.531  0.1118469E-02  0.1631164E-01  0.1013562E-01     4.193  0.7645108E-04  0.1644918E-02  0.1567227E-02
   125.534  0.1118526E-02  0.1631157E-01  0.1013566E-01     4.193  0.7646070E-04  0.1644905E-02  0.1567362E-02
   125.538  0.1118577E-02  0.1631219E-01  0.1013590E-01     4.193  0.7646982E-04  0.1646287E-02  0.1567450E-02
   125.542  0.1118621E-02  0.1631342E-01  0.1013599E-01     4.194  0.7647900E-04  0.1648874E-02  0.1567685E-02
   125.545  0.1118656E-02  0.1631492E-01  0.1013619E-01     4.194  0.7648715E-04  0.1652662E-02  0.1567968E-02
   125.549  0.1118684E-02  0.1631699E-01  0.1013639E-01     4.194  0.7649491E-04  0.1657323E-02  0.1568356E-02
   125.553  0.1118703E-02  0.1631953E-01  0.1013669E-01     4.195  0.7650150E-04  0.1663026E-02  0.1568811E-02
   125.556  0.1118717E-02  0.1632245E-01  0.1013699E-01     4.195  0.7650784E-04  0.1669130E-02  0.1569090E-02
   125.560  0.1118730E-02  0.1632496E-01  0.1013720E-01     4.195  0.7651352E-04  0.1674246E-02  0.1569489E-02
   125.564  0.1118744E-02  0.1632710E-01  0.1013753E-01     4.195  0.7651871E-04  0.1678850E-02  0.1569966E-02
   125.567  0.1118759E-02  0.1632887E-01  0.1013800E-01     4.196  0.7652357E-04  0.1682889E-02  0.1570421E-02
   125.571  0.1118774E-02  0.1633012E-01  0.1013822E-01     4.196  0.7652807E-04  0.1686306E-02  0.1570783E-02
   125.575  0.1118789E-02  0.1633112E-01  0.1013870E-01     4.196  0.7653204E-04  0.1688998E-02  0.1571360E-02
   125.578  0.1118804E-02  0.1633186E-01  0.1013903E-01     4.197  0.7653536E-04  0.1691623E-02  0.1571935E-02
   125.582  0.1118820E-02  0.1633240E-01  0.1013872E-01     4.197  0.7653844E-04  0.1693958E-02  0.1571728E-02
   125.585  0.1118836E-02  0.1633287E-01  0.1013909E-01     4.197  0.7654088E-04  0.1696105E-02  0.1572634E-02
   125.589  0.1118852E-02  0.1633318E-01  0.1013951E-01     4.198  0.7654316E-04  0.1698106E-02  0.1573716E-02
   125.593  0.1118869E-02  0.1633353E-01  0.1013995E-01     4.198  0.7654471E-04  0.1699845E-02  0.1574491E-02
   125.596  0.1118886E-02  0.1633371E-01  0.1014048E-01     4.198  0.7654632E-04  0.1701437E-02  0.1575231E-02
   125.600  0.1118903E-02  0.1633367E-01  0.1014097E-01     4.199  0.7654696E-04  0.1703038E-02  0.1575901E-02
   125.604  0.1118920E-02  0.1633377E-01  0.1014141E-01     4.199  0.7654733E-04  0.1704699E-02  0.1576524E-02
   125.607  0.1118938E-02  0.1633374E-01  0.1014188E-01     4.199  0.7654774E-04  0.1706319E-02  0.1577018E-02
   125.611  0.1118955E-02  0.1633358E-01  0.1014252E-01     4.199  0.7654760E-04  0.1708058E-02  0.1577565E-02
   125.615  0.1118973E-02  0.1633390E-01  0.1014302E-01     4.200  0.7654774E-04  0.1709183E-02  0.1578103E-02
   125.618  0.1118991E-02  0.1633407E-01  0.1014339E-01     4.200  0.7654720E-04  0.1710817E-02  0.1578576E-02
   125.622  0.1119009E-02  0.1633413E-01  0.1014367E-01     4.200  0.7654703E-04  0.1712245E-02  0.1579003E-02
   125.626  0.1119027E-02  0.1633435E-01  0.1014406E-01     4.201  0.7654620E-04  0.1713221E-02  0.1579269E-02
   125.629  0.1119045E-02  0.1633456E-01  0.1014450E-01     4.201  0.7654613E-04  0.1714025E-02  0.1579791E-02
   125.633  0.1119064E-02  0.1633490E-01  0.1014471E-01     4.201  0.7654531E-04  0.1715095E-02  0.1580147E-02
   125.637  0.1119081E-02  0.1633517E-01  0.1014523E-01     4.202  0.7654512E-04  0.1716088E-02  0.1580611E-02
   125.640  0.1119099E-02  0.1633673E-01  0.1014574E-01     4.202  0.7654490E-04  0.1716806E-02  0.1581138E-02
   125.644  0.1119115E-02  0.1633688E-01  0.1014622E-01     4.202  0.7654501E-04  0.1717922E-02  0.1581469E-02
   125.648  0.1119122E-02  0.1633773E-01  0.1014656E-01     4.203  0.7654504E-04  0.1719891E-02  0.1582197E-02
   125.651  0.1119119E-02  0.1633947E-01  0.1014673E-01     4.203  0.7654636E-04  0.1722569E-02  0.1583214E-02
   125.655  0.1119104E-02  0.1634136E-01  0.1014657E-01     4.203  0.7654979E-04  0.1725866E-02  0.1584453E-02
   125.658  0.1119077E-02  0.1634396E-01  0.1014605E-01     4.203  0.7655604E-04  0.1729338E-02  0.1585792E-02
   125.662  0.1119038E-02  0.1634739E-01  0.1014546E-01     4.204  0.7656461E-04  0.1732634E-02  0.1587055E-02
   125.666  0.1118991E-02  0.1635115E-01  0.1014391E-01     4.204  0.7657600E-04  0.1736019E-02  0.1589610E-02
   125.669  0.1118934E-02  0.1635488E-01  0.1014363E-01     4.204  0.7658965E-04  0.1739723E-02  0.1590598E-02
   125.673  0.1118871E-02  0.1635876E-01  0.1014338E-01     4.205  0.7660620E-04  0.1745209E-02  0.1591428E-02
   125.677  0.1118803E-02  0.1636133E-01  0.1014312E-01     4.205  0.7662416E-04  0.1747596E-02  0.1592060E-02
   125.680  0.1118731E-02  0.1636368E-01  0.1014293E-01     4.205  0.7664452E-04  0.1748750E-02  0.1592772E-02
   125.684  0.1118660E-02  0.1636605E-01  0.1014295E-01     4.206  0.7666583E-04  0.1750450E-02  0.1593386E-02
   125.688  0.1118589E-02  0.1636763E-01  0.1014326E-01     4.206  0.7668758E-04  0.1751735E-02  0.1593950E-02
   125.691  0.1118522E-02  0.1637050E-01  0.1014402E-01     4.206  0.7671033E-04  0.1754545E-02  0.1595088E-02
   125.695  0.1118459E-02  0.1637117E-01  0.1014444E-01     4.207  0.7673311E-04  0.1753864E-02  0.1594591E-02
   125.699  0.1118404E-02  0.1637126E-01  0.1014525E-01     4.207  0.7675587E-04  0.1752401E-02  0.1594232E-02
   125.702  0.1118356E-02  0.1636985E-01  0.1014726E-01     4.207  0.7677798E-04  0.1750359E-02  0.1592864E-02
   125.706  0.1118318E-02  0.1636897E-01  0.1014847E-01     4.207  0.7679959E-04  0.1747599E-02  0.1592607E-02
   125.710  0.1118291E-02  0.1636754E-01  0.1014989E-01     4.208  0.7681988E-04  0.1744662E-02  0.1591819E-02
   125.713  0.1118276E-02  0.1636555E-01  0.1015091E-01     4.208  0.7683868E-04  0.1741171E-02  0.1591398E-02
   125.717  0.1118271E-02  0.1636285E-01  0.1015314E-01     4.208  0.7685530E-04  0.1736218E-02  0.1589851E-02
   125.720  0.1118276E-02  0.1636019E-01  0.1015550E-01     4.209  0.7687042E-04  0.1731398E-02  0.1588230E-02
   125.724  0.1118291E-02  0.1635743E-01  0.1015774E-01     4.209  0.7688248E-04  0.1725758E-02  0.1586682E-02
   125.728  0.1118317E-02  0.1635412E-01  0.1015995E-01     4.209  0.7689270E-04  0.1720055E-02  0.1585078E-02
   125.731  0.1118352E-02  0.1635156E-01  0.1016220E-01     4.210  0.7689994E-04  0.1716037E-02  0.1583194E-02
   125.735  0.1118397E-02  0.1634594E-01  0.1016458E-01     4.210  0.7690517E-04  0.1707825E-02  0.1581460E-02
   125.739  0.1118451E-02  0.1634114E-01  0.1016638E-01     4.210  0.7690818E-04  0.1700531E-02  0.1580395E-02
   125.742  0.1118512E-02  0.1633719E-01  0.1016880E-01     4.210  0.7690845E-04  0.1694700E-02  0.1578668E-02
   125.746  0.1118580E-02  0.1633329E-01  0.1017106E-01     4.211  0.7690662E-04  0.1689113E-02  0.1577329E-02
   125.750  0.1118650E-02  0.1632968E-01  0.1017304E-01     4.211  0.7689769E-04  0.1684075E-02  0.1576269E-02
   125.753  0.1118718E-02  0.1632499E-01  0.1017464E-01     4.211  0.7687717E-04  0.1680401E-02  0.1576205E-02
   125.757  0.1118780E-02  0.1632309E-01  0.1017593E-01     4.212  0.7685236E-04  0.1676722E-02  0.1575349E-02
   125.761  0.1118831E-02  0.1632415E-01  0.1017825E-01     4.212  0.7682817E-04  0.1677849E-02  0.1571636E-02
   125.764  0.1118869E-02  0.1632523E-01  0.1017948E-01     4.212  0.7680581E-04  0.1679235E-02  0.1567836E-02
   125.768  0.1118895E-02  0.1632641E-01  0.1017940E-01     4.213  0.7678644E-04  0.1680770E-02  0.1564445E-02
   125.772  0.1118906E-02  0.1632742E-01  0.1017833E-01     4.213  0.7677034E-04  0.1682501E-02  0.1561289E-02
   125.775  0.1118904E-02  0.1632879E-01  0.1017644E-01     4.213  0.7675816E-04  0.1683554E-02  0.1558760E-02
   125.779  0.1118888E-02  0.1632935E-01  0.1017346E-01     4.214  0.7675124E-04  0.1685770E-02  0.1556802E-02
   125.782  0.1118858E-02  0.1633122E-01  0.1017135E-01     4.214  0.7675027E-04  0.1685803E-02  0.1557104E-02
   125.786  0.1118814E-02  0.1633536E-01  0.1017068E-01     4.214  0.7675583E-04  0.1683085E-02  0.1559700E-02
   125.790  0.1118759E-02  0.1633971E-01  0.1016956E-01     4.214  0.7676869E-04  0.1680348E-02  0.1562944E-02
   125.793  0.1118696E-02  0.1634387E-01  0.1016844E-01     4.215  0.7678933E-04  0.1678027E-02  0.1566349E-02
   125.797  0.1118633E-02  0.1634831E-01  0.1016756E-01     4.215  0.7681866E-04  0.1677357E-02  0.1569322E-02
   125.801  0.1118571E-02  0.1635131E-01  0.1016748E-01     4.215  0.7685709E-04  0.1675299E-02  0.1570857E-02
   125.804  0.1118510E-02  0.1635367E-01  0.1016704E-01     4.216  0.7690474E-04  0.1673433E-02  0.1572743E-02
   125.808  0.1118453E-02  0.1635557E-01  0.1016695E-01     4.216  0.7696017E-04  0.1671962E-02  0.1574515E-02
   125.812  0.1118404E-02  0.1635652E-01  0.1016716E-01     4.216  0.7702286E-04  0.1671430E-02  0.1576110E-02
   125.815  0.1118363E-02  0.1635644E-01  0.1016770E-01     4.217  0.7709208E-04  0.1671203E-02  0.1577529E-02
   125.819  0.1118331E-02  0.1635568E-01  0.1016837E-01     4.217  0.7716675E-04  0.1671496E-02  0.1578770E-02
   125.823  0.1118309E-02  0.1635428E-01  0.1016908E-01     4.217  0.7724710E-04  0.1672288E-02  0.1579867E-02
   125.826  0.1118296E-02  0.1635240E-01  0.1016951E-01     4.217  0.7733136E-04  0.1673727E-02  0.1581468E-02
   125.830  0.1118293E-02  0.1634975E-01  0.1016839E-01     4.218  0.7741834E-04  0.1675258E-02  0.1581954E-02
   125.833  0.1118300E-02  0.1634694E-01  0.1016923E-01     4.218  0.7750725E-04  0.1677200E-02  0.1582637E-02
   125.837  0.1118316E-02  0.1634356E-01  0.1017020E-01     4.218  0.7759619E-04  0.1679700E-02  0.1583262E-02
   125.841  0.1118342E-02  0.1633989E-01  0.1017127E-01     4.219  0.7768371E-04  0.1682609E-02  0.1584142E-02
   125.844  0.1118376E-02  0.1633570E-01  0.1017191E-01     4.219  0.7777179E-04  0.1685996E-02  0.1584748E-02
   125.848  0.1118411E-02  0.1633183E-01  0.1017177E-01     4.219  0.7786456E-04  0.1689972E-02  0.1584673E-02
   125.852  0.1118436E-02  0.1632954E-01  0.1017088E-01     4.220  0.7797667E-04  0.1693105E-02  0.1584027E-02
   125.855  0.1118443E-02  0.1632930E-01  0.1016907E-01     4.220  0.7809911E-04  0.1693021E-02  0.1583551E-02
   125.859  0.1118433E-02  0.1632932E-01  0.1016607E-01     4.220  0.7822899E-04  0.1692321E-02  0.1582560E-02
   125.863  0.1118405E-02  0.1633110E-01  0.1016240E-01     4.220  0.7836488E-04  0.1690226E-02  0.1581192E-02
   125.866  0.1118361E-02  0.1633279E-01  0.1015783E-01     4.221  0.7850375E-04  0.1688065E-02  0.1579578E-02
   125.870  0.1118300E-02  0.1633545E-01  0.1015317E-01     4.221  0.7864470E-04  0.1685571E-02  0.1577919E-02
   125.874  0.1118227E-02  0.1633957E-01  0.1014918E-01     4.221  0.7878633E-04  0.1683493E-02  0.1576246E-02
   125.877  0.1118142E-02  0.1634389E-01  0.1014520E-01     4.222  0.7892612E-04  0.1681883E-02  0.1574529E-02
   125.881  0.1118046E-02  0.1634821E-01  0.1014085E-01     4.222  0.7906283E-04  0.1680476E-02  0.1572780E-02
   125.885  0.1117942E-02  0.1635246E-01  0.1013637E-01     4.222  0.7919489E-04  0.1679844E-02  0.1571074E-02
   125.888  0.1117830E-02  0.1635557E-01  0.1013180E-01     4.223  0.7932107E-04  0.1680416E-02  0.1569258E-02
   125.892  0.1117712E-02  0.1636066E-01  0.1012719E-01     4.223  0.7944018E-04  0.1680592E-02  0.1567351E-02
   125.895  0.1117592E-02  0.1636407E-01  0.1012244E-01     4.223  0.7955107E-04  0.1682737E-02  0.1565811E-02
   125.899  0.1117470E-02  0.1636670E-01  0.1011770E-01     4.224  0.7965349E-04  0.1685534E-02  0.1564389E-02
   125.903  0.1117353E-02  0.1636764E-01  0.1011346E-01     4.224  0.7975382E-04  0.1688634E-02  0.1563019E-02
   125.906  0.1117244E-02  0.1636878E-01  0.1010946E-01     4.224  0.7985257E-04  0.1692794E-02  0.1561818E-02
   125.910  0.1117145E-02  0.1636880E-01  0.1010574E-01     4.224  0.7995001E-04  0.1697790E-02  0.1560460E-02
   125.914  0.1117058E-02  0.1636783E-01  0.1010162E-01     4.225  0.8004464E-04  0.1703581E-02  0.1557981E-02
   125.917  0.1116983E-02  0.1636811E-01  0.1010152E-01     4.225  0.8013571E-04  0.1710047E-02  0.1557862E-02
   125.921  0.1116923E-02  0.1636953E-01  0.1010300E-01     4.225  0.8022183E-04  0.1714373E-02  0.1558766E-02
   125.925  0.1116879E-02  0.1636883E-01  0.1010436E-01     4.226  0.8030257E-04  0.1721426E-02  0.1559320E-02
   125.928  0.1116851E-02  0.1636680E-01  0.1010546E-01     4.226  0.8037683E-04  0.1729389E-02  0.1560078E-02
   125.932  0.1116841E-02  0.1636522E-01  0.1010671E-01     4.226  0.8044380E-04  0.1737511E-02  0.1560946E-02
   125.935  0.1116847E-02  0.1636085E-01  0.1010786E-01     4.227  0.8050207E-04  0.1746992E-02  0.1561640E-02
   125.939  0.1116872E-02  0.1635583E-01  0.1010884E-01     4.227  0.8055121E-04  0.1757257E-02  0.1562250E-02
   125.943  0.1116914E-02  0.1634941E-01  0.1010981E-01     4.227  0.8059026E-04  0.1768098E-02  0.1562980E-02
   125.946  0.1116971E-02  0.1634315E-01  0.1011064E-01     4.227  0.8061839E-04  0.1779723E-02  0.1563478E-02
   125.950  0.1117045E-02  0.1633654E-01  0.1011067E-01     4.228  0.8063495E-04  0.1791949E-02  0.1563097E-02
   125.954  0.1117134E-02  0.1632893E-01  0.1011146E-01     4.228  0.8063934E-04  0.1805005E-02  0.1563853E-02
   125.957  0.1117240E-02  0.1632122E-01  0.1011230E-01     4.228  0.8062516E-04  0.1818741E-02  0.1564573E-02
   125.961  0.1117365E-02  0.1631524E-01  0.1011531E-01     4.229  0.8058562E-04  0.1830628E-02  0.1567012E-02
   125.965  0.1117506E-02  0.1631428E-01  0.1012417E-01     4.229  0.8052116E-04  0.1835662E-02  0.1574287E-02
   125.968  0.1117656E-02  0.1631320E-01  0.1013166E-01     4.229  0.8043176E-04  0.1842240E-02  0.1580923E-02
   125.972  0.1117811E-02  0.1631088E-01  0.1014104E-01     4.230  0.8031824E-04  0.1846818E-02  0.1589872E-02
   125.976  0.1117970E-02  0.1631451E-01  0.1015404E-01     4.230  0.8018085E-04  0.1845179E-02  0.1602969E-02
   125.979  0.1118132E-02  0.1631804E-01  0.1016652E-01     4.230  0.8002161E-04  0.1843911E-02  0.1616018E-02
   125.983  0.1118293E-02  0.1632229E-01  0.1017937E-01     4.230  0.7984290E-04  0.1842518E-02  0.1628289E-02
   125.986  0.1118452E-02  0.1632622E-01  0.1019176E-01     4.231  0.7964562E-04  0.1841354E-02  0.1640037E-02
   125.990  0.1118604E-02  0.1633084E-01  0.1020366E-01     4.231  0.7943440E-04  0.1840873E-02  0.1651120E-02
   125.994  0.1118741E-02  0.1633553E-01  0.1021437E-01     4.231  0.7921413E-04  0.1840207E-02  0.1661214E-02
   125.997  0.1118862E-02  0.1634029E-01  0.1022224E-01     4.232  0.7898752E-04  0.1839620E-02  0.1669950E-02
   126.001  0.1118966E-02  0.1634538E-01  0.1023107E-01     4.232  0.7875763E-04  0.1839161E-02  0.1678834E-02
   126.005  0.1119053E-02  0.1634928E-01  0.1023889E-01     4.232  0.7852837E-04  0.1836469E-02  0.1686365E-02
   126.008  0.1119129E-02  0.1635619E-01  0.1024471E-01     4.232  0.7831150E-04  0.1840074E-02  0.1692510E-02
   126.012  0.1119192E-02  0.1636001E-01  0.1024970E-01     4.233  0.7811014E-04  0.1841741E-02  0.1697485E-02
   126.016  0.1119245E-02  0.1636165E-01  0.1025336E-01     4.233  0.7792671E-04  0.1841661E-02  0.1701580E-02
   126.019  0.1119286E-02  0.1636230E-01  0.1025526E-01     4.233  0.7776331E-04  0.1841970E-02  0.1704013E-02
   126.023  0.1119317E-02  0.1636203E-01  0.1025626E-01     4.234  0.7762234E-04  0.1842809E-02  0.1704935E-02
   126.026  0.1119335E-02  0.1636172E-01  0.1025516E-01     4.234  0.7750578E-04  0.1843561E-02  0.1703504E-02
   126.030  0.1119342E-02  0.1635960E-01  0.1025343E-01     4.234  0.7741469E-04  0.1845428E-02  0.1700434E-02
   126.034  0.1119337E-02  0.1635759E-01  0.1025046E-01     4.235  0.7735082E-04  0.1847931E-02  0.1693422E-02
   126.037  0.1119323E-02  0.1635553E-01  0.1024670E-01     4.235  0.7731309E-04  0.1849619E-02  0.1684473E-02
   126.041  0.1119300E-02  0.1635314E-01  0.1024196E-01     4.235  0.7730287E-04  0.1851078E-02  0.1672885E-02
   126.045  0.1119271E-02  0.1635202E-01  0.1023867E-01     4.235  0.7731663E-04  0.1851912E-02  0.1657460E-02
   126.048  0.1119240E-02  0.1635003E-01  0.1023501E-01     4.236  0.7734947E-04  0.1852793E-02  0.1641061E-02
   126.052  0.1119221E-02  0.1634698E-01  0.1023236E-01     4.236  0.7738238E-04  0.1853661E-02  0.1625418E-02
   126.056  0.1119218E-02  0.1634346E-01  0.1023091E-01     4.236  0.7741255E-04  0.1854928E-02  0.1610953E-02
   126.059  0.1119228E-02  0.1633897E-01  0.1023066E-01     4.237  0.7743922E-04  0.1856196E-02  0.1597440E-02
   126.063  0.1119253E-02  0.1633320E-01  0.1023113E-01     4.237  0.7746247E-04  0.1859081E-02  0.1584849E-02
   126.066  0.1119293E-02  0.1632794E-01  0.1023187E-01     4.237  0.7748114E-04  0.1860732E-02  0.1573217E-02
   126.070  0.1119346E-02  0.1632207E-01  0.1023316E-01     4.238  0.7749562E-04  0.1862511E-02  0.1562392E-02
   126.074  0.1119414E-02  0.1631568E-01  0.1023461E-01     4.238  0.7750537E-04  0.1864911E-02  0.1552566E-02
   126.077  0.1119492E-02  0.1631091E-01  0.1023777E-01     4.238  0.7751041E-04  0.1866856E-02  0.1545963E-02
   126.081  0.1119580E-02  0.1630720E-01  0.1024189E-01     4.238  0.7751175E-04  0.1868221E-02  0.1541768E-02
   126.085  0.1119677E-02  0.1630583E-01  0.1024917E-01     4.239  0.7750813E-04  0.1868492E-02  0.1543674E-02
   126.088  0.1119781E-02  0.1630493E-01  0.1025457E-01     4.239  0.7750119E-04  0.1869120E-02  0.1544132E-02
   126.092  0.1119889E-02  0.1630385E-01  0.1025932E-01     4.239  0.7749019E-04  0.1869614E-02  0.1545179E-02
   126.096  0.1120000E-02  0.1630275E-01  0.1026355E-01     4.240  0.7747652E-04  0.1870268E-02  0.1546744E-02
   126.099  0.1120111E-02  0.1630163E-01  0.1026678E-01     4.240  0.7745972E-04  0.1870950E-02  0.1548879E-02
   126.103  0.1120221E-02  0.1630020E-01  0.1026870E-01     4.240  0.7744113E-04  0.1871475E-02  0.1550821E-02
   126.106  0.1120328E-02  0.1629962E-01  0.1026956E-01     4.240  0.7742082E-04  0.1871469E-02  0.1552973E-02
   126.110  0.1120428E-02  0.1629761E-01  0.1027023E-01     4.241  0.7739973E-04  0.1872903E-02  0.1553987E-02
   126.114  0.1120519E-02  0.1629607E-01  0.1026845E-01     4.241  0.7738090E-04  0.1874198E-02  0.1556215E-02
   126.117  0.1120599E-02  0.1629575E-01  0.1026664E-01     4.241  0.7736422E-04  0.1874800E-02  0.1559656E-02
   126.121  0.1120669E-02  0.1629479E-01  0.1026382E-01     4.242  0.7735102E-04  0.1874336E-02  0.1562306E-02
   126.125  0.1120731E-02  0.1629460E-01  0.1026040E-01     4.242  0.7734171E-04  0.1875281E-02  0.1563362E-02
   126.128  0.1120786E-02  0.1629476E-01  0.1025673E-01     4.242  0.7733710E-04  0.1876433E-02  0.1562736E-02
   126.132  0.1120833E-02  0.1629489E-01  0.1025254E-01     4.243  0.7733751E-04  0.1877681E-02  0.1560448E-02
   126.136  0.1120871E-02  0.1629498E-01  0.1024793E-01     4.243  0.7734287E-04  0.1878700E-02  0.1556849E-02
   126.139  0.1120899E-02  0.1629511E-01  0.1024275E-01     4.243  0.7735344E-04  0.1879832E-02  0.1552161E-02
   126.143  0.1120920E-02  0.1629517E-01  0.1023757E-01     4.243  0.7736792E-04  0.1881154E-02  0.1547046E-02
   126.146  0.1120941E-02  0.1629733E-01  0.1023522E-01     4.244  0.7738328E-04  0.1881546E-02  0.1545192E-02
   126.150  0.1120960E-02  0.1629924E-01  0.1023355E-01     4.244  0.7739858E-04  0.1881934E-02  0.1544073E-02
   126.154  0.1120979E-02  0.1630140E-01  0.1023290E-01     4.244  0.7741476E-04  0.1881536E-02  0.1543695E-02
   126.157  0.1120997E-02  0.1630358E-01  0.1023232E-01     4.245  0.7743133E-04  0.1880916E-02  0.1543257E-02
   126.161  0.1121013E-02  0.1630533E-01  0.1023189E-01     4.245  0.7744780E-04  0.1880455E-02  0.1543054E-02
   126.165  0.1121028E-02  0.1630711E-01  0.1023036E-01     4.245  0.7746479E-04  0.1880217E-02  0.1542846E-02
   126.168  0.1121041E-02  0.1630898E-01  0.1023029E-01     4.246  0.7748166E-04  0.1880052E-02  0.1542519E-02
   126.172  0.1121052E-02  0.1631097E-01  0.1023053E-01     4.246  0.7749851E-04  0.1879549E-02  0.1542700E-02
   126.176  0.1121063E-02  0.1631317E-01  0.1023151E-01     4.246  0.7751511E-04  0.1878542E-02  0.1543362E-02
   126.179  0.1121074E-02  0.1631510E-01  0.1023245E-01     4.246  0.7752957E-04  0.1878037E-02  0.1543875E-02
   126.183  0.1121087E-02  0.1631674E-01  0.1023316E-01     4.247  0.7754209E-04  0.1877753E-02  0.1544648E-02
   126.186  0.1121102E-02  0.1631793E-01  0.1023299E-01     4.247  0.7755268E-04  0.1877437E-02  0.1545873E-02
   126.190  0.1121117E-02  0.1631931E-01  0.1023398E-01     4.247  0.7756163E-04  0.1877238E-02  0.1546563E-02
   126.194  0.1121134E-02  0.1632056E-01  0.1023518E-01     4.248  0.7756856E-04  0.1877366E-02  0.1547574E-02
   126.197  0.1121153E-02  0.1632162E-01  0.1023621E-01     4.248  0.7757275E-04  0.1877381E-02  0.1548481E-02
   126.201  0.1121172E-02  0.1632240E-01  0.1023717E-01     4.248  0.7757579E-04  0.1877226E-02  0.1549483E-02
   126.205  0.1121190E-02  0.1632334E-01  0.1023804E-01     4.248  0.7757697E-04  0.1877196E-02  0.1550292E-02
   126.208  0.1121193E-02  0.1632437E-01  0.1023791E-01     4.249  0.7758410E-04  0.1877017E-02  0.1549529E-02
   126.212  0.1121177E-02  0.1632546E-01  0.1023621E-01     4.249  0.7759905E-04  0.1876920E-02  0.1547544E-02
   126.215  0.1121143E-02  0.1632654E-01  0.1023427E-01     4.249  0.7762071E-04  0.1876945E-02  0.1543088E-02
   126.219  0.1121092E-02  0.1632747E-01  0.1023117E-01     4.250  0.7764977E-04  0.1876966E-02  0.1537287E-02
   126.223  0.1121024E-02  0.1632824E-01  0.1022712E-01     4.250  0.7768503E-04  0.1877121E-02  0.1530642E-02
   126.226  0.1120944E-02  0.1632869E-01  0.1022246E-01     4.250  0.7772659E-04  0.1877505E-02  0.1523277E-02
   126.230  0.1120850E-02  0.1632894E-01  0.1021720E-01     4.251  0.7777078E-04  0.1877959E-02  0.1515994E-02
   126.234  0.1120746E-02  0.1632904E-01  0.1021178E-01     4.251  0.7781719E-04  0.1878945E-02  0.1508653E-02
   126.237  0.1120635E-02  0.1632846E-01  0.1020634E-01     4.251  0.7786533E-04  0.1879837E-02  0.1501388E-02
   126.241  0.1120518E-02  0.1632575E-01  0.1020081E-01     4.251  0.7791337E-04  0.1878641E-02  0.1494702E-02
   126.245  0.1120401E-02  0.1632420E-01  0.1019607E-01     4.252  0.7796098E-04  0.1881538E-02  0.1488349E-02
   126.248  0.1120278E-02  0.1632194E-01  0.1019136E-01     4.252  0.7801035E-04  0.1884444E-02  0.1481082E-02
   126.252  0.1120148E-02  0.1631968E-01  0.1018505E-01     4.252  0.7806214E-04  0.1888108E-02  0.1473127E-02
   126.255  0.1120016E-02  0.1631558E-01  0.1017837E-01     4.253  0.7811531E-04  0.1891480E-02  0.1464721E-02
   126.259  0.1119885E-02  0.1631080E-01  0.1017184E-01     4.253  0.7816854E-04  0.1895300E-02  0.1456040E-02
   126.263  0.1119757E-02  0.1630581E-01  0.1016563E-01     4.253  0.7822067E-04  0.1900071E-02  0.1447804E-02
   126.266  0.1119636E-02  0.1629879E-01  0.1015927E-01     4.253  0.7826999E-04  0.1904557E-02  0.1439722E-02
   126.270  0.1119526E-02  0.1629061E-01  0.1015352E-01     4.254  0.7831543E-04  0.1909431E-02  0.1432510E-02
   126.274  0.1119430E-02  0.1628208E-01  0.1014816E-01     4.254  0.7835574E-04  0.1914825E-02  0.1425786E-02
   126.277  0.1119349E-02  0.1627728E-01  0.1014811E-01     4.254  0.7838900E-04  0.1918256E-02  0.1425645E-02
   126.281  0.1119287E-02  0.1627742E-01  0.1015436E-01     4.255  0.7841521E-04  0.1919125E-02  0.1433314E-02
   126.284  0.1119244E-02  0.1627726E-01  0.1016183E-01     4.255  0.7843333E-04  0.1919986E-02  0.1442483E-02
   126.288  0.1119223E-02  0.1627624E-01  0.1017014E-01     4.255  0.7844209E-04  0.1921136E-02  0.1453004E-02
   126.292  0.1119224E-02  0.1627616E-01  0.1017956E-01     4.256  0.7844185E-04  0.1921540E-02  0.1464990E-02
   126.295  0.1119248E-02  0.1627601E-01  0.1019047E-01     4.256  0.7843196E-04  0.1921492E-02  0.1477135E-02
   126.299  0.1119294E-02  0.1627501E-01  0.1020112E-01     4.256  0.7841276E-04  0.1921851E-02  0.1491643E-02
   126.303  0.1119362E-02  0.1627356E-01  0.1021235E-01     4.256  0.7838553E-04  0.1920926E-02  0.1507007E-02
   126.306  0.1119451E-02  0.1627427E-01  0.1022494E-01     4.257  0.7835036E-04  0.1920531E-02  0.1524573E-02
   126.310  0.1119559E-02  0.1627543E-01  0.1023827E-01     4.257  0.7830826E-04  0.1919818E-02  0.1543071E-02
   126.313  0.1119684E-02  0.1627609E-01  0.1025092E-01     4.257  0.7825928E-04  0.1919608E-02  0.1561192E-02
   126.317  0.1119827E-02  0.1627568E-01  0.1026349E-01     4.258  0.7820419E-04  0.1919033E-02  0.1579013E-02
   126.321  0.1119982E-02  0.1627597E-01  0.1027540E-01     4.258  0.7814423E-04  0.1919147E-02  0.1595473E-02
   126.324  0.1120147E-02  0.1627515E-01  0.1028621E-01     4.258  0.7808137E-04  0.1920005E-02  0.1610866E-02
   126.328  0.1120319E-02  0.1627506E-01  0.1029566E-01     4.258  0.7801741E-04  0.1920578E-02  0.1624412E-02
   126.332  0.1120494E-02  0.1627445E-01  0.1030422E-01     4.259  0.7795380E-04  0.1920668E-02  0.1636662E-02
   126.335  0.1120670E-02  0.1627353E-01  0.1031128E-01     4.259  0.7789210E-04  0.1920901E-02  0.1647020E-02
   126.339  0.1120841E-02  0.1627227E-01  0.1031674E-01     4.259  0.7783364E-04  0.1921191E-02  0.1654381E-02
   126.343  0.1121005E-02  0.1626998E-01  0.1032050E-01     4.260  0.7777939E-04  0.1922351E-02  0.1659463E-02
   126.346  0.1121158E-02  0.1626852E-01  0.1032264E-01     4.260  0.7773101E-04  0.1921810E-02  0.1662128E-02
   126.350  0.1121297E-02  0.1626870E-01  0.1032297E-01     4.260  0.7768920E-04  0.1923481E-02  0.1662391E-02
   126.353  0.1121420E-02  0.1626783E-01  0.1032230E-01     4.260  0.7765526E-04  0.1923982E-02  0.1660612E-02
   126.357  0.1121525E-02  0.1626708E-01  0.1031968E-01     4.261  0.7762872E-04  0.1924464E-02  0.1656031E-02
   126.361  0.1121622E-02  0.1626599E-01  0.1031719E-01     4.261  0.7760372E-04  0.1924344E-02  0.1651453E-02
   126.364  0.1121718E-02  0.1626584E-01  0.1031542E-01     4.261  0.7757742E-04  0.1925329E-02  0.1648508E-02
   126.368  0.1121808E-02  0.1626592E-01  0.1031398E-01     4.262  0.7755077E-04  0.1926318E-02  0.1645559E-02
   126.371  0.1121892E-02  0.1626625E-01  0.1031317E-01     4.262  0.7752444E-04  0.1927138E-02  0.1642573E-02
   126.375  0.1121970E-02  0.1626681E-01  0.1031266E-01     4.262  0.7749949E-04  0.1927630E-02  0.1642302E-02
   126.379  0.1122040E-02  0.1626756E-01  0.1031110E-01     4.263  0.7747768E-04  0.1927961E-02  0.1639873E-02
   126.382  0.1122103E-02  0.1626852E-01  0.1030959E-01     4.263  0.7745990E-04  0.1928238E-02  0.1637309E-02
   126.386  0.1122156E-02  0.1626968E-01  0.1030797E-01     4.263  0.7744662E-04  0.1928586E-02  0.1634381E-02
   126.390  0.1122199E-02  0.1627090E-01  0.1030635E-01     4.263  0.7743777E-04  0.1928698E-02  0.1631105E-02
   126.393  0.1122232E-02  0.1627247E-01  0.1030440E-01     4.264  0.7743445E-04  0.1928512E-02  0.1627503E-02
   126.397  0.1122253E-02  0.1627400E-01  0.1030226E-01     4.264  0.7743621E-04  0.1928140E-02  0.1623664E-02
   126.401  0.1122268E-02  0.1627556E-01  0.1030007E-01     4.264  0.7744093E-04  0.1927900E-02  0.1619919E-02
   126.404  0.1122283E-02  0.1627684E-01  0.1029836E-01     4.265  0.7744622E-04  0.1927659E-02  0.1616615E-02
   126.408  0.1122297E-02  0.1627786E-01  0.1029670E-01     4.265  0.7745130E-04  0.1927608E-02  0.1613728E-02
   126.411  0.1122312E-02  0.1627865E-01  0.1029523E-01     4.265  0.7745592E-04  0.1927630E-02  0.1611624E-02
   126.415  0.1122327E-02  0.1627885E-01  0.1029416E-01     4.265  0.7746103E-04  0.1927189E-02  0.1609614E-02
   126.419  0.1122342E-02  0.1627927E-01  0.1029570E-01     4.266  0.7746601E-04  0.1927372E-02  0.1607849E-02
   126.422  0.1122356E-02  0.1627944E-01  0.1029433E-01     4.266  0.7747075E-04  0.1927351E-02  0.1606481E-02
   126.426  0.1122371E-02  0.1627941E-01  0.1029332E-01     4.266  0.7747573E-04  0.1927334E-02  0.1605445E-02
   126.429  0.1122386E-02  0.1627938E-01  0.1029284E-01     4.267  0.7748081E-04  0.1927306E-02  0.1604603E-02
   126.433  0.1122400E-02  0.1627935E-01  0.1029249E-01     4.267  0.7748575E-04  0.1927076E-02  0.1603578E-02
   126.437  0.1122415E-02  0.1627947E-01  0.1029211E-01     4.267  0.7749074E-04  0.1926902E-02  0.1602333E-02
   126.440  0.1122430E-02  0.1627930E-01  0.1029187E-01     4.267  0.7749584E-04  0.1927109E-02  0.1601320E-02
   126.444  0.1122444E-02  0.1627936E-01  0.1029154E-01     4.268  0.7750046E-04  0.1927127E-02  0.1600444E-02
   126.448  0.1122459E-02  0.1627914E-01  0.1029142E-01     4.268  0.7750554E-04  0.1927343E-02  0.1599397E-02
   126.451  0.1122474E-02  0.1628074E-01  0.1029139E-01     4.268  0.7751019E-04  0.1928499E-02  0.1598531E-02
   126.455  0.1122489E-02  0.1628015E-01  0.1029136E-01     4.269  0.7751518E-04  0.1928108E-02  0.1597616E-02
   126.458  0.1122503E-02  0.1627900E-01  0.1029129E-01     4.269  0.7752026E-04  0.1927444E-02  0.1596724E-02
   126.462  0.1122518E-02  0.1627874E-01  0.1029195E-01     4.269  0.7752491E-04  0.1927396E-02  0.1596101E-02
   126.466  0.1122532E-02  0.1627882E-01  0.1029191E-01     4.269  0.7753030E-04  0.1927456E-02  0.1595365E-02
   126.469  0.1122547E-02  0.1627901E-01  0.1029165E-01     4.270  0.7753529E-04  0.1927529E-02  0.1594871E-02
   126.473  0.1122562E-02  0.1627874E-01  0.1029152E-01     4.270  0.7753994E-04  0.1927322E-02  0.1594409E-02
   126.477  0.1122577E-02  0.1627891E-01  0.1029181E-01     4.270  0.7754502E-04  0.1927582E-02  0.1593855E-02
   126.480  0.1122591E-02  0.1627904E-01  0.1029185E-01     4.271  0.7755001E-04  0.1927901E-02  0.1593511E-02
   126.484  0.1122606E-02  0.1627923E-01  0.1029185E-01     4.271  0.7755467E-04  0.1928082E-02  0.1592909E-02
   126.487  0.1122621E-02  0.1627979E-01  0.1029221E-01     4.271  0.7755976E-04  0.1924744E-02  0.1592403E-02
   126.491  0.1122636E-02  0.1627960E-01  0.1029223E-01     4.272  0.7756477E-04  0.1925634E-02  0.1591639E-02
   126.495  0.1122650E-02  0.1627937E-01  0.1029232E-01     4.272  0.7756950E-04  0.1926451E-02  0.1590983E-02
   126.498  0.1122665E-02  0.1627942E-01  0.1029122E-01     4.272  0.7757450E-04  0.1926916E-02  0.1591703E-02
   126.502  0.1122680E-02  0.1627925E-01  0.1029189E-01     4.272  0.7757981E-04  0.1927160E-02  0.1590733E-02
   126.506  0.1122694E-02  0.1627894E-01  0.1029242E-01     4.273  0.7758454E-04  0.1927276E-02  0.1590036E-02
   126.509  0.1122709E-02  0.1627745E-01  0.1029255E-01     4.273  0.7758954E-04  0.1928178E-02  0.1589743E-02
   126.513  0.1122724E-02  0.1627739E-01  0.1029275E-01     4.273  0.7759456E-04  0.1928262E-02  0.1589045E-02
   126.516  0.1122738E-02  0.1627762E-01  0.1029277E-01     4.274  0.7759929E-04  0.1928104E-02  0.1588119E-02
   126.520  0.1122753E-02  0.1627773E-01  0.1029342E-01     4.274  0.7760429E-04  0.1928275E-02  0.1588327E-02
   126.524  0.1122768E-02  0.1627778E-01  0.1029373E-01     4.274  0.7760940E-04  0.1928159E-02  0.1587695E-02
   126.527  0.1122783E-02  0.1627757E-01  0.1029378E-01     4.274  0.7761404E-04  0.1928085E-02  0.1586918E-02
   126.531  0.1122797E-02  0.1627741E-01  0.1029394E-01     4.275  0.7761904E-04  0.1928001E-02  0.1586457E-02
   126.534  0.1122812E-02  0.1627737E-01  0.1029440E-01     4.275  0.7762416E-04  0.1927791E-02  0.1586336E-02
   126.538  0.1122827E-02  0.1627744E-01  0.1029673E-01     4.275  0.7762910E-04  0.1927991E-02  0.1583871E-02
   126.542  0.1122841E-02  0.1627705E-01  0.1029646E-01     4.276  0.7763410E-04  0.1928145E-02  0.1584703E-02
   126.545  0.1122856E-02  0.1627673E-01  0.1029622E-01     4.276  0.7763886E-04  0.1928337E-02  0.1585461E-02
   126.549  0.1122871E-02  0.1627641E-01  0.1029627E-01     4.276  0.7764387E-04  0.1928260E-02  0.1586013E-02
   126.553  0.1122886E-02  0.1627644E-01  0.1029627E-01     4.276  0.7764887E-04  0.1928376E-02  0.1585848E-02
   126.556  0.1122900E-02  0.1627641E-01  0.1029666E-01     4.277  0.7765363E-04  0.1928472E-02  0.1585789E-02
   126.560  0.1122915E-02  0.1627756E-01  0.1029676E-01     4.277  0.7765862E-04  0.1927712E-02  0.1585427E-02
   126.563  0.1122929E-02  0.1627712E-01  0.1029699E-01     4.277  0.7766336E-04  0.1927792E-02  0.1585099E-02
   126.567  0.1122944E-02  0.1627723E-01  0.1029748E-01     4.278  0.7766837E-04  0.1928035E-02  0.1585397E-02
   126.571  0.1122959E-02  0.1627691E-01  0.1029740E-01     4.278  0.7767339E-04  0.1928303E-02  0.1585056E-02
   126.574  0.1122973E-02  0.1627653E-01  0.1029741E-01     4.278  0.7767844E-04  0.1928491E-02  0.1584910E-02
   126.578  0.1122988E-02  0.1627533E-01  0.1029748E-01     4.278  0.7768344E-04  0.1929487E-02  0.1584409E-02
   126.582  0.1123003E-02  0.1627524E-01  0.1029765E-01     4.279  0.7768847E-04  0.1929296E-02  0.1584130E-02
   126.585  0.1123017E-02  0.1627521E-01  0.1029785E-01     4.279  0.7769322E-04  0.1929448E-02  0.1583646E-02
   126.589  0.1123032E-02  0.1627520E-01  0.1029823E-01     4.279  0.7769823E-04  0.1929682E-02  0.1583362E-02
   126.592  0.1123047E-02  0.1627515E-01  0.1029851E-01     4.280  0.7770300E-04  0.1929797E-02  0.1583285E-02
   126.596  0.1123061E-02  0.1627487E-01  0.1029913E-01     4.280  0.7770799E-04  0.1930106E-02  0.1583177E-02
   126.600  0.1123076E-02  0.1627487E-01  0.1029957E-01     4.280  0.7771300E-04  0.1931240E-02  0.1583388E-02
   126.603  0.1123091E-02  0.1627458E-01  0.1030038E-01     4.280  0.7771777E-04  0.1931892E-02  0.1583755E-02
   126.607  0.1123106E-02  0.1627427E-01  0.1030093E-01     4.281  0.7772279E-04  0.1932536E-02  0.1584013E-02
   126.611  0.1123120E-02  0.1627402E-01  0.1030059E-01     4.281  0.7772783E-04  0.1932859E-02  0.1584886E-02
   126.614  0.1123135E-02  0.1627390E-01  0.1030118E-01     4.281  0.7773287E-04  0.1933560E-02  0.1584964E-02
   126.618  0.1123149E-02  0.1627360E-01  0.1030165E-01     4.282  0.7773798E-04  0.1934046E-02  0.1585184E-02
   126.621  0.1123164E-02  0.1627337E-01  0.1030217E-01     4.282  0.7774264E-04  0.1934472E-02  0.1585023E-02
   126.625  0.1123179E-02  0.1627247E-01  0.1030267E-01     4.282  0.7774766E-04  0.1934311E-02  0.1584573E-02
   126.629  0.1123193E-02  0.1627255E-01  0.1030286E-01     4.282  0.7775241E-04  0.1935057E-02  0.1584325E-02
   126.632  0.1123208E-02  0.1627169E-01  0.1030331E-01     4.283  0.7775743E-04  0.1934996E-02  0.1584076E-02
   126.636  0.1123222E-02  0.1627168E-01  0.1030395E-01     4.283  0.7776218E-04  0.1935673E-02  0.1583711E-02
   126.639  0.1123237E-02  0.1627197E-01  0.1030453E-01     4.283  0.7776722E-04  0.1936447E-02  0.1583606E-02
   126.643  0.1123252E-02  0.1627207E-01  0.1030487E-01     4.284  0.7777233E-04  0.1936888E-02  0.1583296E-02
   126.647  0.1123262E-02  0.1627231E-01  0.1030528E-01     4.284  0.7777653E-04  0.1937735E-02  0.1583481E-02
   126.650  0.1123257E-02  0.1627322E-01  0.1030537E-01     4.284  0.7777973E-04  0.1939946E-02  0.1583976E-02
   126.654  0.1123235E-02  0.1627506E-01  0.1030474E-01     4.284  0.7777943E-04  0.1943274E-02  0.1585273E-02
   126.657  0.1123196E-02  0.1627824E-01  0.1030471E-01     4.285  0.7777235E-04  0.1949134E-02  0.1585882E-02
   126.661  0.1123140E-02  0.1628221E-01  0.1030452E-01     4.285  0.7775820E-04  0.1956291E-02  0.1585786E-02
   126.665  0.1123068E-02  0.1628617E-01  0.1030436E-01     4.285  0.7773742E-04  0.1964077E-02  0.1585811E-02
   126.668  0.1122984E-02  0.1629013E-01  0.1030365E-01     4.286  0.7771121E-04  0.1971738E-02  0.1585484E-02
   126.672  0.1122888E-02  0.1629351E-01  0.1030304E-01     4.286  0.7767973E-04  0.1979034E-02  0.1585445E-02
   126.676  0.1122785E-02  0.1629763E-01  0.1030365E-01     4.286  0.7764454E-04  0.1986469E-02  0.1585274E-02
   126.679  0.1122676E-02  0.1630095E-01  0.1030378E-01     4.286  0.7760641E-04  0.1992412E-02  0.1584919E-02
   126.683  0.1122566E-02  0.1630353E-01  0.1030377E-01     4.287  0.7756616E-04  0.1996912E-02  0.1584667E-02
   126.686  0.1122455E-02  0.1630671E-01  0.1030393E-01     4.287  0.7752513E-04  0.1999077E-02  0.1584317E-02
   126.690  0.1122347E-02  0.1630677E-01  0.1030435E-01     4.287  0.7748373E-04  0.2000354E-02  0.1584116E-02
   126.694  0.1122246E-02  0.1630705E-01  0.1030588E-01     4.288  0.7744329E-04  0.2002246E-02  0.1582361E-02
   126.697  0.1122154E-02  0.1630811E-01  0.1030857E-01     4.288  0.7740468E-04  0.2003656E-02  0.1579076E-02
   126.701  0.1122073E-02  0.1630852E-01  0.1031137E-01     4.288  0.7736845E-04  0.2005202E-02  0.1575164E-02
   126.704  0.1122006E-02  0.1630722E-01  0.1031514E-01     4.288  0.7733578E-04  0.2004200E-02  0.1570939E-02
   126.708  0.1121954E-02  0.1630600E-01  0.1031906E-01     4.289  0.7730687E-04  0.2002680E-02  0.1565802E-02
   126.712  0.1121920E-02  0.1630410E-01  0.1032356E-01     4.289  0.7728289E-04  0.2000117E-02  0.1559986E-02
   126.715  0.1121904E-02  0.1630156E-01  0.1032800E-01     4.289  0.7726434E-04  0.1996391E-02  0.1553780E-02
   126.719  0.1121906E-02  0.1629883E-01  0.1033319E-01     4.290  0.7725142E-04  0.1992178E-02  0.1547409E-02
   126.723  0.1121928E-02  0.1629568E-01  0.1034019E-01     4.290  0.7724452E-04  0.1987397E-02  0.1541092E-02
   126.726  0.1121968E-02  0.1629192E-01  0.1034571E-01     4.290  0.7724418E-04  0.1981807E-02  0.1534954E-02
   126.730  0.1122027E-02  0.1628758E-01  0.1035186E-01     4.290  0.7724991E-04  0.1975534E-02  0.1528856E-02
   126.733  0.1122103E-02  0.1628327E-01  0.1035810E-01     4.291  0.7726268E-04  0.1969448E-02  0.1522820E-02
   126.737  0.1122195E-02  0.1627874E-01  0.1036409E-01     4.291  0.7728206E-04  0.1962977E-02  0.1516874E-02
   126.741  0.1122301E-02  0.1627428E-01  0.1036990E-01     4.291  0.7730809E-04  0.1956445E-02  0.1510925E-02
   126.744  0.1122419E-02  0.1627179E-01  0.1037859E-01     4.291  0.7734020E-04  0.1954060E-02  0.1502272E-02
   126.748  0.1122546E-02  0.1627128E-01  0.1038641E-01     4.292  0.7737780E-04  0.1954854E-02  0.1493550E-02
   126.751  0.1122679E-02  0.1627059E-01  0.1039461E-01     4.292  0.7742026E-04  0.1955342E-02  0.1485674E-02
   126.755  0.1122808E-02  0.1627007E-01  0.1040120E-01     4.292  0.7746636E-04  0.1955809E-02  0.1479798E-02
   126.759  0.1122929E-02  0.1626964E-01  0.1040760E-01     4.293  0.7751505E-04  0.1956035E-02  0.1475987E-02
   126.762  0.1123038E-02  0.1626892E-01  0.1041089E-01     4.293  0.7756494E-04  0.1956599E-02  0.1474532E-02
   126.766  0.1123136E-02  0.1626848E-01  0.1041112E-01     4.293  0.7761572E-04  0.1956301E-02  0.1474387E-02
   126.769  0.1123219E-02  0.1626811E-01  0.1041139E-01     4.293  0.7766629E-04  0.1955972E-02  0.1476046E-02
   126.773  0.1123285E-02  0.1626950E-01  0.1041145E-01     4.294  0.7771494E-04  0.1954772E-02  0.1477230E-02
   126.777  0.1123333E-02  0.1627285E-01  0.1041189E-01     4.294  0.7776133E-04  0.1952496E-02  0.1476913E-02
   126.780  0.1123363E-02  0.1627611E-01  0.1041068E-01     4.294  0.7780472E-04  0.1950481E-02  0.1478044E-02
   126.784  0.1123373E-02  0.1627920E-01  0.1040851E-01     4.295  0.7784275E-04  0.1948792E-02  0.1479553E-02
   126.788  0.1123364E-02  0.1628222E-01  0.1040479E-01     4.295  0.7787587E-04  0.1947236E-02  0.1482925E-02
   126.791  0.1123336E-02  0.1628256E-01  0.1040023E-01     4.295  0.7790275E-04  0.1941639E-02  0.1487334E-02
   126.795  0.1123298E-02  0.1628465E-01  0.1039565E-01     4.295  0.7792417E-04  0.1941114E-02  0.1491757E-02
   126.798  0.1123259E-02  0.1628548E-01  0.1039152E-01     4.296  0.7794047E-04  0.1941941E-02  0.1495064E-02
   126.802  0.1123220E-02  0.1628677E-01  0.1038837E-01     4.296  0.7795149E-04  0.1942083E-02  0.1498404E-02
   126.806  0.1123183E-02  0.1628766E-01  0.1038583E-01     4.296  0.7795713E-04  0.1942142E-02  0.1501412E-02
   126.809  0.1123149E-02  0.1628795E-01  0.1038312E-01     4.297  0.7796081E-04  0.1942307E-02  0.1502398E-02
   126.813  0.1123123E-02  0.1628768E-01  0.1038223E-01     4.297  0.7796463E-04  0.1943225E-02  0.1504804E-02
   126.816  0.1123104E-02  0.1628651E-01  0.1038166E-01     4.297  0.7796875E-04  0.1943881E-02  0.1506648E-02
   126.820  0.1123094E-02  0.1628551E-01  0.1038092E-01     4.297  0.7797306E-04  0.1944418E-02  0.1507729E-02
   126.824  0.1123092E-02  0.1628311E-01  0.1038079E-01     4.298  0.7797737E-04  0.1945935E-02  0.1508844E-02
   126.827  0.1123099E-02  0.1628042E-01  0.1038052E-01     4.298  0.7798229E-04  0.1947919E-02  0.1509841E-02
   126.831  0.1123116E-02  0.1627756E-01  0.1038050E-01     4.298  0.7798747E-04  0.1949897E-02  0.1510871E-02
   126.834  0.1123142E-02  0.1627413E-01  0.1038085E-01     4.299  0.7799278E-04  0.1951774E-02  0.1511519E-02
   126.838  0.1123177E-02  0.1626987E-01  0.1038052E-01     4.299  0.7799873E-04  0.1953947E-02  0.1511793E-02
   126.842  0.1123220E-02  0.1626645E-01  0.1038047E-01     4.299  0.7800467E-04  0.1955450E-02  0.1511981E-02
   126.845  0.1123271E-02  0.1626353E-01  0.1038088E-01     4.299  0.7801054E-04  0.1959241E-02  0.1512180E-02
   126.849  0.1123330E-02  0.1625908E-01  0.1038102E-01     4.300  0.7801703E-04  0.1960934E-02  0.1512436E-02
   126.852  0.1123389E-02  0.1625472E-01  0.1038099E-01     4.300  0.7802353E-04  0.1962687E-02  0.1513209E-02
   126.856  0.1123440E-02  0.1625116E-01  0.1038028E-01     4.300  0.7803181E-04  0.1964517E-02  0.1514670E-02
   126.860  0.1123484E-02  0.1624850E-01  0.1037930E-01     4.301  0.7804205E-04  0.1966295E-02  0.1516614E-02
   126.863  0.1123518E-02  0.1624620E-01  0.1037809E-01     4.301  0.7805474E-04  0.1967589E-02  0.1519110E-02
   126.867  0.1123543E-02  0.1624494E-01  0.1037621E-01     4.301  0.7806867E-04  0.1969072E-02  0.1522398E-02
   126.871  0.1123559E-02  0.1624370E-01  0.1037419E-01     4.301  0.7808493E-04  0.1970517E-02  0.1526315E-02
   126.874  0.1123565E-02  0.1624326E-01  0.1037280E-01     4.302  0.7810271E-04  0.1971494E-02  0.1530410E-02
   126.878  0.1123553E-02  0.1624393E-01  0.1037078E-01     4.302  0.7812149E-04  0.1971680E-02  0.1535093E-02
   126.881  0.1123523E-02  0.1624557E-01  0.1036858E-01     4.302  0.7814053E-04  0.1971188E-02  0.1540209E-02
   126.885  0.1123477E-02  0.1624794E-01  0.1036622E-01     4.302  0.7815993E-04  0.1970257E-02  0.1545726E-02
   126.889  0.1123415E-02  0.1625077E-01  0.1036336E-01     4.303  0.7817831E-04  0.1969175E-02  0.1551430E-02
   126.892  0.1123341E-02  0.1625412E-01  0.1036070E-01     4.303  0.7819617E-04  0.1967721E-02  0.1557910E-02
   126.896  0.1123255E-02  0.1625776E-01  0.1035860E-01     4.303  0.7821303E-04  0.1966029E-02  0.1564511E-02
   126.899  0.1123159E-02  0.1626191E-01  0.1035692E-01     4.304  0.7822848E-04  0.1963645E-02  0.1570805E-02
   126.903  0.1123057E-02  0.1626622E-01  0.1035529E-01     4.304  0.7824238E-04  0.1961504E-02  0.1577246E-02
   126.907  0.1122951E-02  0.1627031E-01  0.1035477E-01     4.304  0.7825414E-04  0.1959188E-02  0.1583788E-02
   126.910  0.1122847E-02  0.1627370E-01  0.1035516E-01     4.304  0.7826495E-04  0.1957092E-02  0.1590086E-02
   126.914  0.1122753E-02  0.1627530E-01  0.1035615E-01     4.305  0.7827435E-04  0.1954199E-02  0.1596658E-02
   126.917  0.1122672E-02  0.1627690E-01  0.1035763E-01     4.305  0.7828225E-04  0.1953577E-02  0.1602754E-02
   126.921  0.1122605E-02  0.1627737E-01  0.1035990E-01     4.305  0.7828877E-04  0.1953332E-02  0.1608589E-02
   126.925  0.1122555E-02  0.1627775E-01  0.1036288E-01     4.306  0.7829346E-04  0.1954158E-02  0.1614691E-02
   126.928  0.1122522E-02  0.1627639E-01  0.1036628E-01     4.306  0.7829698E-04  0.1955229E-02  0.1620575E-02
   126.932  0.1122507E-02  0.1627430E-01  0.1036983E-01     4.306  0.7829688E-04  0.1956155E-02  0.1626030E-02
   126.935  0.1122509E-02  0.1627188E-01  0.1037395E-01     4.306  0.7829280E-04  0.1957809E-02  0.1630934E-02
   126.939  0.1122529E-02  0.1626936E-01  0.1037866E-01     4.307  0.7828570E-04  0.1960886E-02  0.1635588E-02
   126.943  0.1122567E-02  0.1626791E-01  0.1038571E-01     4.307  0.7827476E-04  0.1961517E-02  0.1637231E-02
   126.946  0.1122622E-02  0.1626547E-01  0.1039256E-01     4.307  0.7826131E-04  0.1961585E-02  0.1638481E-02
   126.950  0.1122693E-02  0.1626641E-01  0.1040150E-01     4.308  0.7824570E-04  0.1961959E-02  0.1635759E-02
   126.954  0.1122779E-02  0.1626789E-01  0.1041108E-01     4.308  0.7822764E-04  0.1962208E-02  0.1631874E-02
   126.957  0.1122878E-02  0.1626877E-01  0.1042059E-01     4.308  0.7820805E-04  0.1962597E-02  0.1627516E-02
   126.961  0.1122989E-02  0.1626949E-01  0.1042936E-01     4.308  0.7818733E-04  0.1962965E-02  0.1623062E-02
   126.964  0.1123108E-02  0.1626999E-01  0.1043751E-01     4.309  0.7816579E-04  0.1963888E-02  0.1618509E-02
   126.968  0.1123234E-02  0.1626990E-01  0.1044550E-01     4.309  0.7814479E-04  0.1964798E-02  0.1614627E-02
   126.971  0.1123364E-02  0.1626970E-01  0.1045264E-01     4.309  0.7812454E-04  0.1965284E-02  0.1610721E-02
   126.975  0.1123495E-02  0.1626912E-01  0.1045913E-01     4.309  0.7810523E-04  0.1965463E-02  0.1606743E-02
   126.979  0.1123626E-02  0.1626870E-01  0.1046449E-01     4.310  0.7808794E-04  0.1965444E-02  0.1602910E-02
   126.982  0.1123754E-02  0.1626812E-01  0.1046906E-01     4.310  0.7807270E-04  0.1965713E-02  0.1599158E-02
   126.986  0.1123875E-02  0.1626771E-01  0.1047224E-01     4.310  0.7806013E-04  0.1965651E-02  0.1594959E-02
   126.990  0.1123989E-02  0.1626768E-01  0.1047356E-01     4.311  0.7805105E-04  0.1965346E-02  0.1591187E-02
   126.993  0.1124091E-02  0.1626759E-01  0.1047444E-01     4.311  0.7804458E-04  0.1964767E-02  0.1587659E-02
   126.997  0.1124182E-02  0.1626874E-01  0.1047423E-01     4.311  0.7804231E-04  0.1965637E-02  0.1584758E-02
   127.000  0.1124266E-02  0.1626855E-01  0.1047318E-01     4.311  0.7804470E-04  0.1963993E-02  0.1581208E-02
   127.004  0.1124341E-02  0.1626874E-01  0.1047193E-01     4.312  0.7805182E-04  0.1962159E-02  0.1577787E-02
   127.008  0.1124412E-02  0.1626940E-01  0.1046983E-01     4.312  0.7806213E-04  0.1960057E-02  0.1574923E-02
   127.011  0.1124477E-02  0.1626984E-01  0.1046843E-01     4.312  0.7807437E-04  0.1958300E-02  0.1572924E-02
   127.015  0.1124537E-02  0.1627010E-01  0.1046736E-01     4.313  0.7808813E-04  0.1956895E-02  0.1571680E-02
   127.018  0.1124591E-02  0.1627041E-01  0.1046654E-01     4.313  0.7810343E-04  0.1955734E-02  0.1571236E-02
   127.022  0.1124637E-02  0.1627103E-01  0.1046548E-01     4.313  0.7812025E-04  0.1954544E-02  0.1571520E-02
   127.026  0.1124675E-02  0.1627088E-01  0.1046460E-01     4.313  0.7813756E-04  0.1952799E-02  0.1572510E-02
   127.029  0.1124705E-02  0.1627171E-01  0.1046401E-01     4.314  0.7815613E-04  0.1952503E-02  0.1574130E-02
   127.033  0.1124727E-02  0.1627315E-01  0.1046294E-01     4.314  0.7817521E-04  0.1952087E-02  0.1576059E-02
   127.036  0.1124749E-02  0.1627426E-01  0.1046185E-01     4.314  0.7819486E-04  0.1952051E-02  0.1577786E-02
   127.040  0.1124769E-02  0.1627519E-01  0.1046104E-01     4.314  0.7821650E-04  0.1951826E-02  0.1578913E-02
   127.044  0.1124785E-02  0.1627553E-01  0.1046030E-01     4.315  0.7824015E-04  0.1951511E-02  0.1579202E-02
   127.047  0.1124798E-02  0.1627557E-01  0.1045931E-01     4.315  0.7826512E-04  0.1951363E-02  0.1579126E-02
   127.051  0.1124809E-02  0.1627523E-01  0.1045912E-01     4.315  0.7829116E-04  0.1951474E-02  0.1579496E-02
   127.054  0.1124816E-02  0.1627489E-01  0.1045818E-01     4.316  0.7831741E-04  0.1951751E-02  0.1578231E-02
   127.058  0.1124821E-02  0.1627452E-01  0.1045712E-01     4.316  0.7834358E-04  0.1952230E-02  0.1576778E-02
   127.062  0.1124823E-02  0.1627359E-01  0.1045604E-01     4.316  0.7836933E-04  0.1952773E-02  0.1574981E-02
   127.065  0.1124823E-02  0.1627265E-01  0.1045486E-01     4.316  0.7839473E-04  0.1953197E-02  0.1573001E-02
   127.069  0.1124821E-02  0.1627423E-01  0.1045272E-01     4.317  0.7841871E-04  0.1955640E-02  0.1572083E-02
   127.072  0.1124817E-02  0.1627212E-01  0.1045157E-01     4.317  0.7844056E-04  0.1955974E-02  0.1569904E-02
   127.076  0.1124812E-02  0.1626995E-01  0.1045026E-01     4.317  0.7846078E-04  0.1956582E-02  0.1567441E-02
   127.080  0.1124806E-02  0.1626927E-01  0.1045033E-01     4.318  0.7847824E-04  0.1956273E-02  0.1567316E-02
   127.083  0.1124800E-02  0.1626917E-01  0.1045127E-01     4.318  0.7849391E-04  0.1955996E-02  0.1568234E-02
   127.087  0.1124795E-02  0.1626946E-01  0.1045263E-01     4.318  0.7850839E-04  0.1956028E-02  0.1569982E-02
   127.090  0.1124781E-02  0.1626998E-01  0.1045475E-01     4.318  0.7852786E-04  0.1955347E-02  0.1572950E-02
   127.094  0.1124752E-02  0.1627145E-01  0.1045636E-01     4.319  0.7855411E-04  0.1954838E-02  0.1575147E-02
   127.098  0.1124708E-02  0.1627424E-01  0.1045884E-01     4.319  0.7858756E-04  0.1953573E-02  0.1579541E-02
   127.101  0.1124650E-02  0.1627719E-01  0.1046103E-01     4.319  0.7862725E-04  0.1952544E-02  0.1584268E-02
   127.105  0.1124579E-02  0.1627955E-01  0.1046363E-01     4.319  0.7867215E-04  0.1952286E-02  0.1589531E-02
   127.108  0.1124498E-02  0.1628250E-01  0.1046628E-01     4.320  0.7872268E-04  0.1951020E-02  0.1595236E-02
   127.112  0.1124408E-02  0.1628481E-01  0.1046875E-01     4.320  0.7877677E-04  0.1949964E-02  0.1601199E-02
   127.116  0.1124312E-02  0.1628600E-01  0.1047120E-01     4.320  0.7883364E-04  0.1949518E-02  0.1607319E-02
   127.119  0.1124213E-02  0.1628589E-01  0.1047405E-01     4.321  0.7889269E-04  0.1949058E-02  0.1612748E-02
   127.123  0.1124112E-02  0.1628665E-01  0.1047611E-01     4.321  0.7895233E-04  0.1947410E-02  0.1619455E-02
   127.126  0.1124012E-02  0.1628411E-01  0.1047840E-01     4.321  0.7901204E-04  0.1948912E-02  0.1625830E-02
   127.130  0.1123915E-02  0.1628040E-01  0.1048014E-01     4.321  0.7906985E-04  0.1951188E-02  0.1631913E-02
   127.134  0.1123825E-02  0.1627537E-01  0.1048161E-01     4.322  0.7912450E-04  0.1954481E-02  0.1637643E-02
   127.137  0.1123742E-02  0.1627083E-01  0.1048390E-01     4.322  0.7917525E-04  0.1960575E-02  0.1644155E-02
   127.141  0.1123663E-02  0.1626246E-01  0.1048427E-01     4.322  0.7921933E-04  0.1965264E-02  0.1649716E-02
   127.144  0.1123587E-02  0.1625305E-01  0.1048370E-01     4.323  0.7925661E-04  0.1971372E-02  0.1655693E-02
   127.148  0.1123516E-02  0.1624274E-01  0.1048285E-01     4.323  0.7928520E-04  0.1979823E-02  0.1660622E-02
   127.152  0.1123451E-02  0.1623148E-01  0.1048235E-01     4.323  0.7930436E-04  0.1989505E-02  0.1666804E-02
   127.155  0.1123394E-02  0.1621966E-01  0.1048124E-01     4.323  0.7931462E-04  0.2000685E-02  0.1672886E-02
   127.159  0.1123347E-02  0.1620831E-01  0.1048175E-01     4.324  0.7931573E-04  0.2016114E-02  0.1677345E-02
   127.162  0.1123311E-02  0.1619665E-01  0.1048222E-01     4.324  0.7930682E-04  0.2032920E-02  0.1680994E-02
   127.166  0.1123287E-02  0.1618427E-01  0.1048231E-01     4.324  0.7928945E-04  0.2050910E-02  0.1684005E-02
   127.170  0.1123276E-02  0.1617076E-01  0.1048147E-01     4.324  0.7926356E-04  0.2070238E-02  0.1685821E-02
   127.173  0.1123280E-02  0.1615987E-01  0.1048383E-01     4.325  0.7923067E-04  0.2087246E-02  0.1692418E-02
   127.177  0.1123297E-02  0.1615445E-01  0.1049192E-01     4.325  0.7919161E-04  0.2099460E-02  0.1708540E-02
   127.180  0.1123326E-02  0.1614871E-01  0.1049972E-01     4.325  0.7914339E-04  0.2111243E-02  0.1723923E-02
   127.184  0.1123361E-02  0.1614912E-01  0.1051255E-01     4.326  0.7907536E-04  0.2117617E-02  0.1748141E-02
   127.188  0.1123399E-02  0.1615026E-01  0.1052534E-01     4.326  0.7898668E-04  0.2122998E-02  0.1772946E-02
   127.191  0.1123423E-02  0.1615090E-01  0.1053551E-01     4.326  0.7884449E-04  0.2128069E-02  0.1797511E-02
   127.195  0.1123428E-02  0.1615205E-01  0.1054300E-01     4.326  0.7864254E-04  0.2132035E-02  0.1820961E-02
   127.198  0.1123416E-02  0.1615502E-01  0.1054873E-01     4.327  0.7838553E-04  0.2137041E-02  0.1842354E-02
   127.202  0.1123387E-02  0.1615840E-01  0.1055436E-01     4.327  0.7807957E-04  0.2140470E-02  0.1862340E-02
   127.206  0.1123342E-02  0.1616122E-01  0.1055791E-01     4.327  0.7773088E-04  0.2143628E-02  0.1881638E-02
   127.209  0.1123281E-02  0.1616377E-01  0.1055899E-01     4.327  0.7734819E-04  0.2145622E-02  0.1897154E-02
   127.213  0.1123207E-02  0.1616625E-01  0.1055771E-01     4.328  0.7693893E-04  0.2147072E-02  0.1910813E-02
   127.216  0.1123121E-02  0.1616716E-01  0.1055426E-01     4.328  0.7651257E-04  0.2148551E-02  0.1922665E-02
   127.220  0.1123026E-02  0.1616766E-01  0.1055120E-01     4.328  0.7607822E-04  0.2149698E-02  0.1930857E-02
   127.224  0.1122922E-02  0.1616781E-01  0.1054729E-01     4.329  0.7564542E-04  0.2150360E-02  0.1936173E-02
   127.227  0.1122814E-02  0.1616895E-01  0.1054422E-01     4.329  0.7522324E-04  0.2151866E-02  0.1937977E-02
   127.231  0.1122702E-02  0.1617253E-01  0.1054342E-01     4.329  0.7482099E-04  0.2155186E-02  0.1934876E-02
   127.234  0.1122591E-02  0.1617489E-01  0.1053931E-01     4.329  0.7444641E-04  0.2157543E-02  0.1930607E-02
   127.238  0.1122481E-02  0.1617640E-01  0.1053693E-01     4.330  0.7410818E-04  0.2159237E-02  0.1921372E-02
   127.242  0.1122381E-02  0.1617693E-01  0.1053367E-01     4.330  0.7381052E-04  0.2160119E-02  0.1910171E-02
   127.245  0.1122303E-02  0.1617662E-01  0.1053213E-01     4.330  0.7355448E-04  0.2160670E-02  0.1900851E-02
   127.249  0.1122250E-02  0.1617518E-01  0.1053216E-01     4.330  0.7334458E-04  0.2160368E-02  0.1893275E-02
   127.252  0.1122224E-02  0.1617439E-01  0.1053261E-01     4.331  0.7318517E-04  0.2158810E-02  0.1885153E-02
   127.256  0.1122228E-02  0.1617064E-01  0.1053498E-01     4.331  0.7307936E-04  0.2158190E-02  0.1879413E-02
   127.260  0.1122260E-02  0.1616510E-01  0.1053796E-01     4.331  0.7302994E-04  0.2158417E-02  0.1874421E-02
   127.263  0.1122321E-02  0.1616164E-01  0.1054238E-01     4.332  0.7303746E-04  0.2156464E-02  0.1869806E-02
   127.267  0.1122409E-02  0.1615585E-01  0.1054745E-01     4.332  0.7310184E-04  0.2155599E-02  0.1865224E-02
   127.270  0.1122522E-02  0.1615024E-01  0.1055245E-01     4.332  0.7322197E-04  0.2154912E-02  0.1860906E-02
   127.274  0.1122658E-02  0.1614459E-01  0.1055798E-01     4.332  0.7339562E-04  0.2154631E-02  0.1857031E-02
   127.278  0.1122814E-02  0.1613944E-01  0.1056376E-01     4.333  0.7361907E-04  0.2154732E-02  0.1853326E-02
   127.281  0.1122986E-02  0.1613876E-01  0.1057400E-01     4.333  0.7388720E-04  0.2157821E-02  0.1848546E-02
   127.285  0.1123172E-02  0.1613895E-01  0.1058422E-01     4.333  0.7419609E-04  0.2161283E-02  0.1844110E-02
   127.288  0.1123375E-02  0.1613856E-01  0.1059458E-01     4.333  0.7454063E-04  0.2164237E-02  0.1840111E-02
   127.292  0.1123591E-02  0.1613835E-01  0.1060463E-01     4.334  0.7491373E-04  0.2166354E-02  0.1836144E-02
   127.296  0.1123817E-02  0.1613802E-01  0.1061418E-01     4.334  0.7530856E-04  0.2168010E-02  0.1832736E-02
   127.299  0.1124047E-02  0.1613860E-01  0.1062379E-01     4.334  0.7571640E-04  0.2170039E-02  0.1829789E-02
   127.303  0.1124279E-02  0.1613902E-01  0.1063051E-01     4.335  0.7612963E-04  0.2171640E-02  0.1827788E-02
   127.306  0.1124507E-02  0.1613944E-01  0.1063804E-01     4.335  0.7653899E-04  0.2173463E-02  0.1825726E-02
   127.310  0.1124728E-02  0.1613962E-01  0.1064375E-01     4.335  0.7693737E-04  0.2175194E-02  0.1824065E-02
   127.314  0.1124937E-02  0.1614000E-01  0.1064772E-01     4.335  0.7731489E-04  0.2176807E-02  0.1822272E-02
   127.317  0.1125129E-02  0.1614024E-01  0.1065025E-01     4.336  0.7766506E-04  0.2178628E-02  0.1822901E-02
   127.321  0.1125302E-02  0.1614055E-01  0.1064981E-01     4.336  0.7797954E-04  0.2180262E-02  0.1821633E-02
   127.324  0.1125452E-02  0.1614204E-01  0.1064735E-01     4.336  0.7825165E-04  0.2181806E-02  0.1820905E-02
   127.328  0.1125550E-02  0.1614335E-01  0.1064194E-01     4.337  0.7843174E-04  0.2184921E-02  0.1820078E-02
   127.332  0.1125583E-02  0.1614480E-01  0.1063121E-01     4.337  0.7849347E-04  0.2188620E-02  0.1820027E-02
   127.335  0.1125551E-02  0.1614677E-01  0.1061520E-01     4.337  0.7843771E-04  0.2192034E-02  0.1820589E-02
   127.339  0.1125461E-02  0.1614757E-01  0.1059517E-01     4.337  0.7827667E-04  0.2194175E-02  0.1822752E-02
   127.342  0.1125318E-02  0.1614872E-01  0.1057209E-01     4.338  0.7801848E-04  0.2198042E-02  0.1826419E-02
   127.346  0.1125138E-02  0.1614933E-01  0.1054749E-01     4.338  0.7769180E-04  0.2201494E-02  0.1832131E-02
   127.349  0.1124936E-02  0.1614963E-01  0.1052304E-01     4.338  0.7732446E-04  0.2204686E-02  0.1838893E-02
   127.353  0.1124717E-02  0.1614961E-01  0.1049963E-01     4.338  0.7692434E-04  0.2207754E-02  0.1846706E-02
   127.357  0.1124463E-02  0.1615117E-01  0.1047657E-01     4.339  0.7649692E-04  0.2213254E-02  0.1855768E-02
   127.360  0.1124178E-02  0.1615411E-01  0.1045485E-01     4.339  0.7605019E-04  0.2222535E-02  0.1865390E-02
   127.364  0.1123865E-02  0.1615842E-01  0.1043493E-01     4.339  0.7559333E-04  0.2234573E-02  0.1875260E-02
   127.367  0.1123533E-02  0.1616388E-01  0.1041715E-01     4.340  0.7513643E-04  0.2248940E-02  0.1884953E-02
   127.371  0.1123189E-02  0.1617017E-01  0.1040119E-01     4.340  0.7468935E-04  0.2264727E-02  0.1893717E-02
   127.375  0.1122841E-02  0.1617757E-01  0.1038803E-01     4.340  0.7426126E-04  0.2281857E-02  0.1901823E-02
   127.378  0.1122497E-02  0.1618872E-01  0.1038039E-01     4.340  0.7386153E-04  0.2301308E-02  0.1906315E-02
   127.382  0.1122164E-02  0.1619929E-01  0.1037403E-01     4.341  0.7349907E-04  0.2319488E-02  0.1910122E-02
   127.385  0.1121851E-02  0.1621416E-01  0.1037431E-01     4.341  0.7318155E-04  0.2339323E-02  0.1909147E-02
   127.389  0.1121564E-02  0.1622529E-01  0.1037465E-01     4.341  0.7291631E-04  0.2356400E-02  0.1908244E-02
   127.393  0.1121309E-02  0.1623319E-01  0.1037505E-01     4.341  0.7270949E-04  0.2369963E-02  0.1907108E-02
   127.396  0.1121091E-02  0.1623816E-01  0.1037501E-01     4.342  0.7256601E-04  0.2379157E-02  0.1905454E-02
   127.400  0.1120912E-02  0.1623970E-01  0.1037482E-01     4.342  0.7248976E-04  0.2384393E-02  0.1902882E-02
   127.403  0.1120765E-02  0.1623792E-01  0.1037249E-01     4.342  0.7248887E-04  0.2385743E-02  0.1896952E-02
   127.407  0.1120650E-02  0.1623301E-01  0.1036704E-01     4.343  0.7256445E-04  0.2383089E-02  0.1885921E-02
   127.411  0.1120572E-02  0.1622493E-01  0.1036158E-01     4.343  0.7271464E-04  0.2376694E-02  0.1874617E-02
   127.414  0.1120528E-02  0.1621455E-01  0.1035424E-01     4.343  0.7293638E-04  0.2366629E-02  0.1861102E-02
   127.418  0.1120509E-02  0.1620475E-01  0.1034696E-01     4.343  0.7322460E-04  0.2355430E-02  0.1844909E-02
   127.421  0.1120516E-02  0.1619347E-01  0.1033839E-01     4.344  0.7357351E-04  0.2341972E-02  0.1828056E-02
   127.425  0.1120550E-02  0.1618727E-01  0.1033188E-01     4.344  0.7397663E-04  0.2327291E-02  0.1816728E-02
   127.429  0.1120609E-02  0.1617808E-01  0.1032597E-01     4.344  0.7442534E-04  0.2306491E-02  0.1807010E-02
   127.432  0.1120695E-02  0.1617050E-01  0.1032148E-01     4.344  0.7491123E-04  0.2286300E-02  0.1796764E-02
   127.436  0.1120807E-02  0.1616215E-01  0.1031588E-01     4.345  0.7542386E-04  0.2265802E-02  0.1787852E-02
   127.439  0.1120942E-02  0.1615404E-01  0.1031055E-01     4.345  0.7595311E-04  0.2246178E-02  0.1779819E-02
   127.443  0.1121098E-02  0.1615072E-01  0.1030953E-01     4.345  0.7648738E-04  0.2236057E-02  0.1769114E-02
   127.447  0.1121271E-02  0.1614700E-01  0.1030802E-01     4.346  0.7701491E-04  0.2226642E-02  0.1760909E-02
   127.450  0.1121459E-02  0.1614274E-01  0.1030430E-01     4.346  0.7752572E-04  0.2217912E-02  0.1753592E-02
   127.454  0.1121657E-02  0.1613784E-01  0.1029941E-01     4.346  0.7800730E-04  0.2210254E-02  0.1748534E-02
   127.457  0.1121863E-02  0.1613395E-01  0.1029556E-01     4.346  0.7844940E-04  0.2206122E-02  0.1744147E-02
   127.461  0.1122071E-02  0.1613016E-01  0.1029013E-01     4.347  0.7884294E-04  0.2204139E-02  0.1741814E-02
   127.465  0.1122279E-02  0.1612591E-01  0.1028381E-01     4.347  0.7917859E-04  0.2202541E-02  0.1742088E-02
   127.468  0.1122480E-02  0.1612288E-01  0.1027736E-01     4.347  0.7945011E-04  0.2204539E-02  0.1743621E-02
   127.472  0.1122673E-02  0.1612595E-01  0.1027465E-01     4.347  0.7965073E-04  0.2210209E-02  0.1744129E-02
   127.475  0.1122851E-02  0.1612974E-01  0.1027100E-01     4.348  0.7977672E-04  0.2217375E-02  0.1746259E-02
   127.479  0.1123013E-02  0.1613414E-01  0.1026666E-01     4.348  0.7982564E-04  0.2226731E-02  0.1749941E-02
   127.482  0.1123163E-02  0.1613903E-01  0.1026196E-01     4.348  0.7981482E-04  0.2237524E-02  0.1754834E-02
   127.486  0.1123326E-02  0.1614294E-01  0.1025680E-01     4.348  0.7979283E-04  0.2247978E-02  0.1759884E-02
   127.490  0.1123500E-02  0.1614575E-01  0.1025254E-01     4.349  0.7976078E-04  0.2258824E-02  0.1764956E-02
   127.493  0.1123679E-02  0.1614740E-01  0.1024829E-01     4.349  0.7971943E-04  0.2268773E-02  0.1770604E-02
   127.497  0.1123860E-02  0.1614903E-01  0.1024476E-01     4.349  0.7967073E-04  0.2279355E-02  0.1775839E-02
   127.500  0.1124044E-02  0.1615315E-01  0.1024387E-01     4.350  0.7961485E-04  0.2293252E-02  0.1779567E-02
   127.504  0.1124248E-02  0.1615693E-01  0.1024422E-01     4.350  0.7955657E-04  0.2306086E-02  0.1782011E-02
   127.508  0.1124467E-02  0.1615901E-01  0.1024573E-01     4.350  0.7949768E-04  0.2316344E-02  0.1783115E-02
   127.511  0.1124698E-02  0.1616026E-01  0.1024756E-01     4.350  0.7944218E-04  0.2324859E-02  0.1783359E-02
   127.515  0.1124931E-02  0.1616319E-01  0.1025035E-01     4.351  0.7939386E-04  0.2332800E-02  0.1782292E-02
   127.518  0.1125156E-02  0.1616717E-01  0.1025413E-01     4.351  0.7935573E-04  0.2341316E-02  0.1779534E-02
   127.522  0.1125370E-02  0.1617039E-01  0.1025629E-01     4.351  0.7932903E-04  0.2348064E-02  0.1775482E-02
   127.526  0.1125567E-02  0.1617414E-01  0.1025711E-01     4.352  0.7931394E-04  0.2353955E-02  0.1769965E-02
   127.529  0.1125744E-02  0.1617746E-01  0.1025684E-01     4.352  0.7931099E-04  0.2358269E-02  0.1763235E-02
   127.533  0.1125897E-02  0.1618067E-01  0.1025451E-01     4.352  0.7932036E-04  0.2361780E-02  0.1755395E-02
   127.536  0.1126022E-02  0.1618394E-01  0.1025100E-01     4.352  0.7934167E-04  0.2364645E-02  0.1746772E-02
   127.540  0.1126117E-02  0.1618686E-01  0.1024584E-01     4.353  0.7937535E-04  0.2367093E-02  0.1737836E-02
   127.544  0.1126180E-02  0.1619017E-01  0.1023977E-01     4.353  0.7941957E-04  0.2369402E-02  0.1728679E-02
   127.547  0.1126209E-02  0.1619485E-01  0.1023299E-01     4.353  0.7947253E-04  0.2369708E-02  0.1722662E-02
   127.551  0.1126201E-02  0.1620041E-01  0.1022569E-01     4.353  0.7953369E-04  0.2369087E-02  0.1719835E-02
   127.554  0.1126168E-02  0.1620575E-01  0.1021798E-01     4.354  0.7959599E-04  0.2367908E-02  0.1719445E-02
   127.558  0.1126116E-02  0.1621032E-01  0.1021069E-01     4.354  0.7965526E-04  0.2366935E-02  0.1721673E-02
   127.561  0.1126053E-02  0.1621445E-01  0.1020403E-01     4.354  0.7971077E-04  0.2366822E-02  0.1726090E-02
   127.565  0.1125989E-02  0.1621795E-01  0.1019865E-01     4.354  0.7976371E-04  0.2367154E-02  0.1731628E-02
   127.569  0.1125924E-02  0.1622088E-01  0.1019413E-01     4.355  0.7981264E-04  0.2367818E-02  0.1737466E-02
   127.572  0.1125861E-02  0.1622344E-01  0.1019056E-01     4.355  0.7985753E-04  0.2368889E-02  0.1744012E-02
   127.576  0.1125802E-02  0.1622550E-01  0.1018777E-01     4.355  0.7989678E-04  0.2370460E-02  0.1751289E-02
   127.579  0.1125747E-02  0.1622765E-01  0.1018604E-01     4.356  0.7993100E-04  0.2373294E-02  0.1758699E-02
   127.583  0.1125698E-02  0.1622919E-01  0.1018491E-01     4.356  0.7995937E-04  0.2376236E-02  0.1766844E-02
   127.587  0.1125656E-02  0.1623027E-01  0.1018406E-01     4.356  0.7998176E-04  0.2379410E-02  0.1774984E-02
   127.590  0.1125622E-02  0.1623056E-01  0.1018381E-01     4.356  0.7999761E-04  0.2382490E-02  0.1783872E-02
   127.594  0.1125598E-02  0.1623022E-01  0.1018344E-01     4.357  0.8000677E-04  0.2385511E-02  0.1792946E-02
   127.597  0.1125584E-02  0.1623163E-01  0.1018543E-01     4.357  0.8000986E-04  0.2387028E-02  0.1800150E-02
   127.601  0.1125581E-02  0.1623257E-01  0.1018819E-01     4.357  0.8000654E-04  0.2388343E-02  0.1806860E-02
   127.605  0.1125590E-02  0.1623297E-01  0.1019069E-01     4.357  0.7999779E-04  0.2389428E-02  0.1813920E-02
   127.608  0.1125612E-02  0.1623348E-01  0.1019426E-01     4.358  0.7998346E-04  0.2389862E-02  0.1821792E-02
   127.612  0.1125644E-02  0.1623466E-01  0.1019874E-01     4.358  0.7996043E-04  0.2389451E-02  0.1830605E-02
   127.615  0.1125685E-02  0.1623637E-01  0.1020343E-01     4.358  0.7992748E-04  0.2389808E-02  0.1839328E-02
   127.619  0.1125734E-02  0.1623706E-01  0.1020808E-01     4.359  0.7988633E-04  0.2389217E-02  0.1847136E-02
   127.623  0.1125791E-02  0.1623955E-01  0.1021431E-01     4.359  0.7983753E-04  0.2388949E-02  0.1853275E-02
   127.626  0.1125855E-02  0.1624081E-01  0.1021976E-01     4.359  0.7978219E-04  0.2386961E-02  0.1857917E-02
   127.630  0.1125925E-02  0.1624040E-01  0.1022483E-01     4.359  0.7972153E-04  0.2382314E-02  0.1861347E-02
   127.633  0.1126000E-02  0.1624244E-01  0.1023016E-01     4.360  0.7965659E-04  0.2381939E-02  0.1863150E-02
   127.637  0.1126078E-02  0.1624467E-01  0.1023449E-01     4.360  0.7958881E-04  0.2381601E-02  0.1862847E-02
   127.641  0.1126159E-02  0.1624666E-01  0.1023875E-01     4.360  0.7951955E-04  0.2381162E-02  0.1862832E-02
   127.644  0.1126241E-02  0.1624846E-01  0.1024232E-01     4.360  0.7945079E-04  0.2380786E-02  0.1861998E-02
   127.648  0.1126322E-02  0.1624820E-01  0.1024491E-01     4.361  0.7938322E-04  0.2381288E-02  0.1860493E-02
   127.651  0.1126402E-02  0.1624948E-01  0.1024728E-01     4.361  0.7931841E-04  0.2380560E-02  0.1856681E-02
   127.655  0.1126478E-02  0.1625074E-01  0.1024901E-01     4.361  0.7925774E-04  0.2379636E-02  0.1852327E-02
   127.658  0.1126552E-02  0.1625152E-01  0.1025019E-01     4.362  0.7920241E-04  0.2378541E-02  0.1847701E-02
   127.662  0.1126620E-02  0.1625209E-01  0.1025016E-01     4.362  0.7915315E-04  0.2377620E-02  0.1842095E-02
   127.666  0.1126683E-02  0.1625280E-01  0.1024952E-01     4.362  0.7911079E-04  0.2376589E-02  0.1836445E-02
   127.669  0.1126746E-02  0.1625317E-01  0.1024893E-01     4.362  0.7907339E-04  0.2375462E-02  0.1831509E-02
   127.673  0.1126808E-02  0.1625365E-01  0.1024873E-01     4.363  0.7904105E-04  0.2374442E-02  0.1827332E-02
   127.676  0.1126868E-02  0.1625252E-01  0.1024857E-01     4.363  0.7901489E-04  0.2371725E-02  0.1824176E-02
   127.680  0.1126927E-02  0.1625330E-01  0.1024733E-01     4.363  0.7899483E-04  0.2370958E-02  0.1822115E-02
   127.684  0.1126982E-02  0.1625475E-01  0.1024592E-01     4.363  0.7898193E-04  0.2371152E-02  0.1818515E-02
   127.687  0.1127033E-02  0.1625366E-01  0.1024570E-01     4.364  0.7897559E-04  0.2368104E-02  0.1817112E-02
   127.691  0.1127079E-02  0.1625438E-01  0.1024484E-01     4.364  0.7897634E-04  0.2367935E-02  0.1816449E-02
   127.694  0.1127120E-02  0.1625427E-01  0.1024306E-01     4.364  0.7898434E-04  0.2367278E-02  0.1815801E-02
   127.698  0.1127155E-02  0.1625474E-01  0.1024189E-01     4.364  0.7899938E-04  0.2370146E-02  0.1815749E-02
   127.702  0.1127183E-02  0.1625596E-01  0.1024113E-01     4.365  0.7902126E-04  0.2371082E-02  0.1815749E-02
   127.705  0.1127210E-02  0.1625702E-01  0.1023993E-01     4.365  0.7905013E-04  0.2371945E-02  0.1814766E-02
   127.709  0.1127239E-02  0.1625817E-01  0.1023887E-01     4.365  0.7908351E-04  0.2372769E-02  0.1813454E-02
   127.712  0.1127269E-02  0.1626001E-01  0.1023831E-01     4.366  0.7912040E-04  0.2375440E-02  0.1812453E-02
   127.716  0.1127300E-02  0.1625881E-01  0.1023875E-01     4.366  0.7915928E-04  0.2374982E-02  0.1811025E-02
   127.719  0.1127332E-02  0.1625931E-01  0.1023865E-01     4.366  0.7919794E-04  0.2375999E-02  0.1810179E-02
   127.723  0.1127362E-02  0.1626067E-01  0.1023873E-01     4.366  0.7923519E-04  0.2377498E-02  0.1809461E-02
   127.727  0.1127391E-02  0.1626134E-01  0.1023932E-01     4.367  0.7926953E-04  0.2378714E-02  0.1809066E-02
   127.730  0.1127418E-02  0.1626223E-01  0.1023991E-01     4.367  0.7930117E-04  0.2379832E-02  0.1808640E-02
   127.734  0.1127444E-02  0.1626314E-01  0.1024096E-01     4.367  0.7932931E-04  0.2380771E-02  0.1807597E-02
   127.737  0.1127467E-02  0.1626402E-01  0.1024142E-01     4.367  0.7935358E-04  0.2381872E-02  0.1807341E-02
   127.741  0.1127489E-02  0.1626465E-01  0.1024216E-01     4.368  0.7937357E-04  0.2383264E-02  0.1807236E-02
   127.745  0.1127508E-02  0.1626555E-01  0.1024221E-01     4.368  0.7938909E-04  0.2384778E-02  0.1807880E-02
   127.748  0.1127524E-02  0.1626532E-01  0.1024225E-01     4.368  0.7940001E-04  0.2384636E-02  0.1808499E-02
   127.752  0.1127538E-02  0.1626695E-01  0.1024222E-01     4.369  0.7940616E-04  0.2386607E-02  0.1809214E-02
   127.755  0.1127549E-02  0.1626863E-01  0.1024161E-01     4.369  0.7940761E-04  0.2388496E-02  0.1808896E-02
   127.759  0.1127557E-02  0.1626925E-01  0.1024224E-01     4.369  0.7940513E-04  0.2392194E-02  0.1810993E-02
   127.763  0.1127562E-02  0.1627092E-01  0.1024283E-01     4.369  0.7939842E-04  0.2393460E-02  0.1812953E-02
   127.766  0.1127564E-02  0.1627240E-01  0.1024356E-01     4.370  0.7938839E-04  0.2394050E-02  0.1814447E-02
   127.770  0.1127566E-02  0.1627412E-01  0.1024441E-01     4.370  0.7937989E-04  0.2394538E-02  0.1815945E-02
   127.773  0.1127566E-02  0.1627603E-01  0.1024550E-01     4.370  0.7937291E-04  0.2394950E-02  0.1817458E-02
   127.777  0.1127566E-02  0.1627796E-01  0.1024551E-01     4.370  0.7936768E-04  0.2395393E-02  0.1817195E-02
   127.780  0.1127566E-02  0.1627979E-01  0.1024691E-01     4.371  0.7936495E-04  0.2396089E-02  0.1819011E-02
   127.784  0.1127566E-02  0.1628159E-01  0.1024867E-01     4.371  0.7936459E-04  0.2396430E-02  0.1820721E-02
   127.788  0.1127567E-02  0.1628293E-01  0.1025054E-01     4.371  0.7936710E-04  0.2396616E-02  0.1822514E-02
   127.791  0.1127568E-02  0.1628534E-01  0.1025268E-01     4.371  0.7937202E-04  0.2398551E-02  0.1824080E-02
   127.795  0.1127571E-02  0.1628608E-01  0.1025461E-01     4.372  0.7937995E-04  0.2398461E-02  0.1825358E-02
   127.798  0.1127574E-02  0.1628688E-01  0.1025686E-01     4.372  0.7939053E-04  0.2398770E-02  0.1826707E-02
   127.802  0.1127579E-02  0.1628770E-01  0.1026071E-01     4.372  0.7940392E-04  0.2399514E-02  0.1826746E-02
   127.806  0.1127586E-02  0.1628819E-01  0.1026194E-01     4.373  0.7941947E-04  0.2400313E-02  0.1827951E-02
   127.809  0.1127595E-02  0.1628855E-01  0.1026459E-01     4.373  0.7943764E-04  0.2400959E-02  0.1830281E-02
   127.813  0.1127605E-02  0.1628898E-01  0.1026602E-01     4.373  0.7945779E-04  0.2401423E-02  0.1831556E-02
   127.816  0.1127617E-02  0.1628857E-01  0.1026776E-01     4.373  0.7948015E-04  0.2402550E-02  0.1832790E-02
   127.820  0.1127632E-02  0.1628775E-01  0.1026969E-01     4.374  0.7950367E-04  0.2403765E-02  0.1834164E-02
   127.823  0.1127648E-02  0.1628682E-01  0.1027172E-01     4.374  0.7952843E-04  0.2405198E-02  0.1835730E-02
   127.827  0.1127667E-02  0.1628604E-01  0.1027357E-01     4.374  0.7955402E-04  0.2406514E-02  0.1837491E-02
   127.831  0.1127687E-02  0.1628456E-01  0.1027532E-01     4.374  0.7958055E-04  0.2407713E-02  0.1838880E-02
   127.834  0.1127710E-02  0.1628321E-01  0.1027669E-01     4.375  0.7960654E-04  0.2409127E-02  0.1840271E-02
   127.838  0.1127735E-02  0.1628208E-01  0.1028029E-01     4.375  0.7963270E-04  0.2411096E-02  0.1840480E-02
   127.841  0.1127761E-02  0.1628015E-01  0.1028177E-01     4.375  0.7965804E-04  0.2412643E-02  0.1842240E-02
   127.845  0.1127788E-02  0.1627819E-01  0.1028249E-01     4.375  0.7968229E-04  0.2414725E-02  0.1843759E-02
   127.849  0.1127816E-02  0.1627667E-01  0.1028337E-01     4.376  0.7970493E-04  0.2416569E-02  0.1845173E-02
   127.852  0.1127844E-02  0.1627521E-01  0.1028455E-01     4.376  0.7972580E-04  0.2418471E-02  0.1846552E-02
   127.856  0.1127873E-02  0.1627394E-01  0.1028548E-01     4.376  0.7974488E-04  0.2420265E-02  0.1847799E-02
   127.859  0.1127899E-02  0.1627253E-01  0.1028589E-01     4.377  0.7976486E-04  0.2422159E-02  0.1848641E-02
   127.863  0.1127908E-02  0.1627242E-01  0.1028560E-01     4.377  0.7980855E-04  0.2423107E-02  0.1848924E-02
   127.867  0.1127896E-02  0.1627390E-01  0.1028434E-01     4.377  0.7987959E-04  0.2422559E-02  0.1848173E-02
   127.870  0.1127864E-02  0.1627608E-01  0.1028250E-01     4.377  0.7997745E-04  0.2420951E-02  0.1846786E-02
   127.874  0.1127812E-02  0.1627965E-01  0.1028028E-01     4.378  0.8010094E-04  0.2419020E-02  0.1845143E-02
   127.877  0.1127742E-02  0.1628377E-01  0.1027734E-01     4.378  0.8025153E-04  0.2416730E-02  0.1843152E-02
   127.881  0.1127656E-02  0.1628819E-01  0.1027402E-01     4.378  0.8042763E-04  0.2413724E-02  0.1841017E-02
   127.884  0.1127555E-02  0.1629310E-01  0.1027023E-01     4.378  0.8062699E-04  0.2410621E-02  0.1838530E-02
   127.888  0.1127440E-02  0.1629769E-01  0.1026609E-01     4.379  0.8084746E-04  0.2407163E-02  0.1835584E-02
   127.892  0.1127312E-02  0.1630297E-01  0.1026176E-01     4.379  0.8108654E-04  0.2404535E-02  0.1831850E-02
   127.895  0.1127173E-02  0.1630720E-01  0.1025788E-01     4.379  0.8133869E-04  0.2400990E-02  0.1828567E-02
   127.899  0.1127023E-02  0.1631174E-01  0.1025404E-01     4.379  0.8159892E-04  0.2398535E-02  0.1825185E-02
   127.902  0.1126863E-02  0.1631538E-01  0.1025057E-01     4.380  0.8186491E-04  0.2395059E-02  0.1821858E-02
   127.906  0.1126690E-02  0.1632311E-01  0.1025051E-01     4.380  0.8213133E-04  0.2391196E-02  0.1821678E-02
   127.910  0.1126506E-02  0.1633053E-01  0.1025048E-01     4.380  0.8239540E-04  0.2388349E-02  0.1821665E-02
   127.913  0.1126313E-02  0.1633750E-01  0.1025004E-01     4.380  0.8265323E-04  0.2386911E-02  0.1821675E-02
   127.917  0.1126115E-02  0.1634331E-01  0.1024937E-01     4.381  0.8290216E-04  0.2386385E-02  0.1821799E-02
   127.920  0.1125914E-02  0.1634792E-01  0.1024862E-01     4.381  0.8313918E-04  0.2386912E-02  0.1822218E-02
   127.924  0.1125714E-02  0.1635117E-01  0.1024808E-01     4.381  0.8336145E-04  0.2388073E-02  0.1823244E-02
   127.927  0.1125519E-02  0.1635347E-01  0.1024737E-01     4.382  0.8356680E-04  0.2390673E-02  0.1824227E-02
   127.931  0.1125332E-02  0.1635412E-01  0.1024697E-01     4.382  0.8375259E-04  0.2394389E-02  0.1825577E-02
   127.935  0.1125158E-02  0.1635347E-01  0.1024694E-01     4.382  0.8391654E-04  0.2398367E-02  0.1826490E-02
   127.938  0.1124999E-02  0.1635005E-01  0.1024668E-01     4.382  0.8405700E-04  0.2404037E-02  0.1827590E-02
   127.942  0.1124858E-02  0.1634582E-01  0.1024631E-01     4.383  0.8417269E-04  0.2409702E-02  0.1828295E-02
   127.945  0.1124738E-02  0.1633991E-01  0.1024662E-01     4.383  0.8426220E-04  0.2415882E-02  0.1828789E-02
   127.949  0.1124641E-02  0.1633263E-01  0.1024687E-01     4.383  0.8432468E-04  0.2424156E-02  0.1829020E-02
   127.953  0.1124569E-02  0.1632459E-01  0.1024785E-01     4.383  0.8435964E-04  0.2432616E-02  0.1828665E-02
   127.956  0.1124524E-02  0.1631486E-01  0.1024883E-01     4.384  0.8436668E-04  0.2441182E-02  0.1828047E-02
   127.960  0.1124501E-02  0.1630342E-01  0.1024943E-01     4.384  0.8434567E-04  0.2450218E-02  0.1828517E-02
   127.963  0.1124498E-02  0.1629319E-01  0.1025184E-01     4.384  0.8429582E-04  0.2456368E-02  0.1831509E-02
   127.967  0.1124515E-02  0.1628220E-01  0.1025449E-01     4.384  0.8421764E-04  0.2460617E-02  0.1834153E-02
   127.971  0.1124552E-02  0.1627085E-01  0.1025830E-01     4.385  0.8411119E-04  0.2465673E-02  0.1839052E-02
   127.974  0.1124609E-02  0.1625900E-01  0.1026174E-01     4.385  0.8397869E-04  0.2470353E-02  0.1843984E-02
   127.978  0.1124687E-02  0.1624676E-01  0.1026550E-01     4.385  0.8382283E-04  0.2475113E-02  0.1848879E-02
   127.981  0.1124783E-02  0.1623484E-01  0.1026989E-01     4.386  0.8364488E-04  0.2480130E-02  0.1852928E-02
   127.985  0.1124898E-02  0.1622318E-01  0.1027392E-01     4.386  0.8344761E-04  0.2485446E-02  0.1856735E-02
   127.988  0.1125030E-02  0.1621128E-01  0.1027819E-01     4.386  0.8323422E-04  0.2490649E-02  0.1860221E-02
   127.992  0.1125178E-02  0.1619900E-01  0.1028293E-01     4.386  0.8300793E-04  0.2495244E-02  0.1863416E-02
   127.996  0.1125341E-02  0.1618704E-01  0.1028773E-01     4.387  0.8277140E-04  0.2499840E-02  0.1866198E-02
   127.999  0.1125515E-02  0.1617781E-01  0.1029277E-01     4.387  0.8252770E-04  0.2506846E-02  0.1868242E-02
   128.003  0.1125700E-02  0.1616595E-01  0.1029754E-01     4.387  0.8228078E-04  0.2510418E-02  0.1869115E-02
   128.006  0.1125894E-02  0.1615695E-01  0.1030396E-01     4.387  0.8203286E-04  0.2511001E-02  0.1870475E-02
   128.010  0.1126093E-02  0.1615313E-01  0.1031472E-01     4.388  0.8178757E-04  0.2506348E-02  0.1874088E-02
   128.014  0.1126295E-02  0.1615168E-01  0.1032545E-01     4.388  0.8154797E-04  0.2504772E-02  0.1876060E-02
   128.017  0.1126497E-02  0.1615053E-01  0.1033597E-01     4.388  0.8131694E-04  0.2504202E-02  0.1875872E-02
   128.021  0.1126697E-02  0.1614923E-01  0.1034546E-01     4.388  0.8109660E-04  0.2503482E-02  0.1874618E-02
   128.024  0.1126889E-02  0.1614800E-01  0.1035317E-01     4.389  0.8088928E-04  0.2503154E-02  0.1872161E-02
   128.028  0.1127069E-02  0.1614728E-01  0.1035913E-01     4.389  0.8069706E-04  0.2503179E-02  0.1868805E-02
   128.031  0.1127234E-02  0.1614639E-01  0.1036378E-01     4.389  0.8052182E-04  0.2503247E-02  0.1864616E-02
   128.035  0.1127383E-02  0.1614712E-01  0.1036645E-01     4.389  0.8036601E-04  0.2504552E-02  0.1859589E-02
   128.039  0.1127514E-02  0.1614632E-01  0.1036706E-01     4.390  0.8023131E-04  0.2505132E-02  0.1853500E-02
   128.042  0.1127624E-02  0.1614545E-01  0.1036566E-01     4.390  0.8011846E-04  0.2505471E-02  0.1847021E-02
   128.046  0.1127713E-02  0.1614669E-01  0.1036521E-01     4.390  0.8002982E-04  0.2508882E-02  0.1839348E-02
   128.049  0.1127781E-02  0.1614854E-01  0.1036377E-01     4.391  0.7996607E-04  0.2513273E-02  0.1830327E-02
   128.053  0.1127836E-02  0.1615029E-01  0.1036133E-01     4.391  0.7993290E-04  0.2517128E-02  0.1820451E-02
   128.056  0.1127878E-02  0.1615198E-01  0.1035799E-01     4.391  0.7993159E-04  0.2521169E-02  0.1810000E-02
   128.060  0.1127918E-02  0.1615367E-01  0.1035575E-01     4.391  0.7994415E-04  0.2524984E-02  0.1801139E-02
   128.064  0.1127964E-02  0.1615966E-01  0.1035869E-01     4.392  0.7995857E-04  0.2525089E-02  0.1794332E-02
   128.067  0.1128016E-02  0.1616578E-01  0.1036302E-01     4.392  0.7997491E-04  0.2525152E-02  0.1788481E-02
   128.071  0.1128072E-02  0.1617054E-01  0.1036632E-01     4.392  0.7999286E-04  0.2525366E-02  0.1783456E-02
   128.074  0.1128133E-02  0.1617443E-01  0.1037046E-01     4.392  0.8001173E-04  0.2526009E-02  0.1778501E-02
   128.078  0.1128197E-02  0.1617758E-01  0.1037444E-01     4.393  0.8003240E-04  0.2526301E-02  0.1774248E-02
   128.082  0.1128263E-02  0.1617960E-01  0.1037801E-01     4.393  0.8005339E-04  0.2526441E-02  0.1770878E-02
   128.085  0.1128331E-02  0.1618151E-01  0.1038037E-01     4.393  0.8007553E-04  0.2526585E-02  0.1769130E-02
   128.089  0.1128400E-02  0.1618281E-01  0.1038243E-01     4.393  0.8009748E-04  0.2526183E-02  0.1767632E-02
   128.092  0.1128467E-02  0.1618363E-01  0.1038453E-01     4.394  0.8011971E-04  0.2525574E-02  0.1766053E-02
   128.096  0.1128527E-02  0.1618455E-01  0.1038536E-01     4.394  0.8014993E-04  0.2524582E-02  0.1764552E-02
   128.100  0.1128577E-02  0.1618563E-01  0.1038516E-01     4.394  0.8019100E-04  0.2523351E-02  0.1763407E-02
   128.103  0.1128615E-02  0.1618748E-01  0.1038383E-01     4.394  0.8024234E-04  0.2521871E-02  0.1762860E-02
   128.107  0.1128642E-02  0.1618924E-01  0.1038123E-01     4.395  0.8030367E-04  0.2520029E-02  0.1762695E-02
   128.110  0.1128655E-02  0.1618974E-01  0.1037791E-01     4.395  0.8037408E-04  0.2516693E-02  0.1763248E-02
   128.114  0.1128656E-02  0.1619270E-01  0.1037395E-01     4.395  0.8045262E-04  0.2514697E-02  0.1763602E-02
   128.117  0.1128646E-02  0.1619445E-01  0.1036911E-01     4.396  0.8053802E-04  0.2512636E-02  0.1764395E-02
   128.121  0.1128632E-02  0.1619642E-01  0.1036479E-01     4.396  0.8063075E-04  0.2509710E-02  0.1764904E-02
   128.125  0.1128615E-02  0.1619759E-01  0.1036052E-01     4.396  0.8073054E-04  0.2508323E-02  0.1765104E-02
   128.128  0.1128595E-02  0.1619898E-01  0.1035637E-01     4.396  0.8083656E-04  0.2506906E-02  0.1764849E-02
   128.132  0.1128572E-02  0.1620031E-01  0.1035217E-01     4.397  0.8094782E-04  0.2506401E-02  0.1764272E-02
   128.135  0.1128547E-02  0.1620036E-01  0.1034788E-01     4.397  0.8106225E-04  0.2504187E-02  0.1763117E-02
   128.139  0.1128519E-02  0.1620164E-01  0.1034442E-01     4.397  0.8117938E-04  0.2504982E-02  0.1762497E-02
   128.142  0.1128489E-02  0.1620209E-01  0.1034117E-01     4.397  0.8129713E-04  0.2505349E-02  0.1761886E-02
   128.146  0.1128456E-02  0.1620341E-01  0.1033781E-01     4.398  0.8141400E-04  0.2507269E-02  0.1761006E-02
   128.150  0.1128417E-02  0.1620434E-01  0.1033462E-01     4.398  0.8152813E-04  0.2509846E-02  0.1760544E-02
   128.153  0.1128366E-02  0.1620495E-01  0.1033130E-01     4.398  0.8163795E-04  0.2512747E-02  0.1760902E-02
   128.157  0.1128306E-02  0.1620512E-01  0.1032717E-01     4.398  0.8174149E-04  0.2516203E-02  0.1761349E-02
   128.160  0.1128237E-02  0.1620475E-01  0.1032327E-01     4.399  0.8183841E-04  0.2520054E-02  0.1763328E-02
   128.164  0.1128160E-02  0.1620414E-01  0.1031923E-01     4.399  0.8192613E-04  0.2524491E-02  0.1765310E-02
   128.168  0.1128078E-02  0.1620333E-01  0.1031514E-01     4.399  0.8200540E-04  0.2529960E-02  0.1767075E-02
   128.171  0.1127994E-02  0.1620214E-01  0.1031137E-01     4.399  0.8207497E-04  0.2535438E-02  0.1769017E-02
   128.175  0.1127912E-02  0.1620030E-01  0.1030788E-01     4.400  0.8213404E-04  0.2540993E-02  0.1770977E-02
   128.178  0.1127833E-02  0.1619824E-01  0.1030540E-01     4.400  0.8218265E-04  0.2546242E-02  0.1772859E-02
   128.182  0.1127759E-02  0.1619653E-01  0.1030431E-01     4.400  0.8222025E-04  0.2550933E-02  0.1774960E-02
   128.185  0.1127691E-02  0.1619430E-01  0.1030359E-01     4.401  0.8224598E-04  0.2555888E-02  0.1776634E-02
   128.189  0.1127631E-02  0.1619236E-01  0.1030327E-01     4.401  0.8226034E-04  0.2560268E-02  0.1777720E-02
   128.193  0.1127580E-02  0.1618901E-01  0.1030324E-01     4.401  0.8226267E-04  0.2565103E-02  0.1777752E-02
   128.196  0.1127539E-02  0.1618557E-01  0.1030408E-01     4.401  0.8225316E-04  0.2570431E-02  0.1777148E-02
   128.200  0.1127510E-02  0.1618155E-01  0.1030556E-01     4.402  0.8223287E-04  0.2575593E-02  0.1775863E-02
   128.203  0.1127494E-02  0.1617755E-01  0.1030800E-01     4.402  0.8220116E-04  0.2581430E-02  0.1774057E-02
   128.207  0.1127492E-02  0.1617403E-01  0.1031091E-01     4.402  0.8215852E-04  0.2587973E-02  0.1771208E-02
   128.210  0.1127503E-02  0.1616925E-01  0.1031466E-01     4.402  0.8210648E-04  0.2594250E-02  0.1768017E-02
   128.214  0.1127527E-02  0.1616491E-01  0.1032062E-01     4.403  0.8204493E-04  0.2600230E-02  0.1767198E-02
   128.218  0.1127563E-02  0.1616070E-01  0.1032540E-01     4.403  0.8197417E-04  0.2606729E-02  0.1762436E-02
   128.221  0.1127611E-02  0.1615677E-01  0.1033081E-01     4.403  0.8189578E-04  0.2613438E-02  0.1757113E-02
   128.225  0.1127670E-02  0.1615334E-01  0.1033687E-01     4.403  0.8181036E-04  0.2620124E-02  0.1752008E-02
   128.228  0.1127739E-02  0.1615049E-01  0.1034360E-01     4.404  0.8171909E-04  0.2627065E-02  0.1747031E-02
   128.232  0.1127819E-02  0.1614784E-01  0.1035052E-01     4.404  0.8162411E-04  0.2633619E-02  0.1742219E-02
   128.236  0.1127908E-02  0.1614842E-01  0.1036050E-01     4.404  0.8152745E-04  0.2636103E-02  0.1738435E-02
   128.239  0.1128003E-02  0.1615050E-01  0.1037167E-01     4.404  0.8143070E-04  0.2636869E-02  0.1734952E-02
   128.243  0.1128106E-02  0.1615268E-01  0.1038272E-01     4.405  0.8133554E-04  0.2637765E-02  0.1731350E-02
   128.246  0.1128213E-02  0.1615518E-01  0.1039321E-01     4.405  0.8124323E-04  0.2638504E-02  0.1727746E-02
   128.250  0.1128325E-02  0.1615778E-01  0.1040308E-01     4.405  0.8115491E-04  0.2638726E-02  0.1723914E-02
   128.253  0.1128438E-02  0.1616048E-01  0.1041264E-01     4.405  0.8107240E-04  0.2638187E-02  0.1720154E-02
   128.257  0.1128553E-02  0.1616317E-01  0.1042220E-01     4.406  0.8099688E-04  0.2637194E-02  0.1716568E-02
   128.261  0.1128666E-02  0.1616582E-01  0.1043043E-01     4.406  0.8092854E-04  0.2635631E-02  0.1713897E-02
   128.264  0.1128774E-02  0.1616890E-01  0.1043769E-01     4.406  0.8087143E-04  0.2633511E-02  0.1711629E-02
   128.268  0.1128870E-02  0.1617145E-01  0.1044391E-01     4.407  0.8082757E-04  0.2631037E-02  0.1709745E-02
   128.271  0.1128954E-02  0.1617526E-01  0.1044919E-01     4.407  0.8079761E-04  0.2626626E-02  0.1708245E-02
   128.275  0.1129024E-02  0.1617908E-01  0.1045352E-01     4.407  0.8078266E-04  0.2621628E-02  0.1706913E-02
   128.279  0.1129080E-02  0.1618314E-01  0.1045640E-01     4.407  0.8078210E-04  0.2616201E-02  0.1705598E-02
   128.282  0.1129120E-02  0.1618686E-01  0.1045829E-01     4.408  0.8079592E-04  0.2610890E-02  0.1705202E-02
   128.286  0.1129145E-02  0.1619043E-01  0.1045882E-01     4.408  0.8082400E-04  0.2605777E-02  0.1705257E-02
   128.289  0.1129154E-02  0.1619346E-01  0.1045827E-01     4.408  0.8086613E-04  0.2600564E-02  0.1705846E-02
   128.293  0.1129151E-02  0.1619592E-01  0.1045675E-01     4.408  0.8091696E-04  0.2595955E-02  0.1706831E-02
   128.296  0.1129140E-02  0.1619715E-01  0.1045476E-01     4.409  0.8096805E-04  0.2591869E-02  0.1708455E-02
   128.300  0.1129123E-02  0.1619727E-01  0.1045234E-01     4.409  0.8101884E-04  0.2588875E-02  0.1710770E-02
   128.304  0.1129099E-02  0.1619658E-01  0.1044943E-01     4.409  0.8106770E-04  0.2586742E-02  0.1713750E-02
   128.307  0.1129072E-02  0.1619490E-01  0.1044624E-01     4.409  0.8111496E-04  0.2585580E-02  0.1717101E-02
   128.311  0.1129048E-02  0.1619230E-01  0.1044363E-01     4.410  0.8116065E-04  0.2585075E-02  0.1719933E-02
   128.314  0.1129020E-02  0.1618928E-01  0.1044061E-01     4.410  0.8120795E-04  0.2585190E-02  0.1720848E-02
   128.318  0.1128988E-02  0.1618610E-01  0.1043717E-01     4.410  0.8125804E-04  0.2586285E-02  0.1719714E-02
   128.322  0.1128951E-02  0.1618225E-01  0.1043207E-01     4.410  0.8130960E-04  0.2587778E-02  0.1716860E-02
   128.325  0.1128907E-02  0.1617844E-01  0.1042765E-01     4.411  0.8136146E-04  0.2590186E-02  0.1712834E-02
   128.329  0.1128856E-02  0.1617851E-01  0.1042532E-01     4.411  0.8141401E-04  0.2589509E-02  0.1713291E-02
   128.332  0.1128799E-02  0.1617869E-01  0.1042248E-01     4.411  0.8146603E-04  0.2589387E-02  0.1713043E-02
   128.336  0.1128736E-02  0.1617870E-01  0.1041865E-01     4.411  0.8151698E-04  0.2589910E-02  0.1711694E-02
   128.339  0.1128669E-02  0.1617875E-01  0.1041419E-01     4.412  0.8156652E-04  0.2590841E-02  0.1709450E-02
   128.343  0.1128599E-02  0.1617889E-01  0.1040977E-01     4.412  0.8161376E-04  0.2592418E-02  0.1707272E-02
   128.347  0.1128526E-02  0.1617933E-01  0.1040595E-01     4.412  0.8165905E-04  0.2593780E-02  0.1705146E-02
   128.350  0.1128453E-02  0.1617953E-01  0.1040100E-01     4.413  0.8170086E-04  0.2596073E-02  0.1702325E-02
   128.354  0.1128381E-02  0.1617973E-01  0.1039603E-01     4.413  0.8173857E-04  0.2598544E-02  0.1699733E-02
   128.357  0.1128310E-02  0.1618008E-01  0.1039176E-01     4.413  0.8177402E-04  0.2601101E-02  0.1696422E-02
   128.361  0.1128235E-02  0.1618160E-01  0.1038710E-01     4.413  0.8181132E-04  0.2602664E-02  0.1694174E-02
   128.364  0.1128156E-02  0.1618255E-01  0.1038302E-01     4.414  0.8185109E-04  0.2603987E-02  0.1692910E-02
   128.368  0.1128076E-02  0.1618389E-01  0.1037928E-01     4.414  0.8189288E-04  0.2604946E-02  0.1691746E-02
   128.372  0.1127997E-02  0.1618666E-01  0.1037614E-01     4.414  0.8193577E-04  0.2607468E-02  0.1690466E-02
   128.375  0.1127920E-02  0.1618763E-01  0.1037331E-01     4.414  0.8197868E-04  0.2606865E-02  0.1689526E-02
   128.379  0.1127849E-02  0.1618753E-01  0.1037103E-01     4.415  0.8202104E-04  0.2605528E-02  0.1688663E-02
   128.382  0.1127784E-02  0.1619086E-01  0.1036927E-01     4.415  0.8206123E-04  0.2604524E-02  0.1688159E-02
   128.386  0.1127730E-02  0.1619087E-01  0.1036756E-01     4.415  0.8209888E-04  0.2605688E-02  0.1687293E-02
   128.389  0.1127687E-02  0.1619041E-01  0.1036624E-01     4.415  0.8213225E-04  0.2607105E-02  0.1687031E-02
   128.393  0.1127657E-02  0.1619041E-01  0.1036686E-01     4.416  0.8216077E-04  0.2608141E-02  0.1689457E-02
   128.397  0.1127640E-02  0.1619148E-01  0.1036980E-01     4.416  0.8218567E-04  0.2606287E-02  0.1696089E-02
   128.400  0.1127634E-02  0.1619420E-01  0.1037244E-01     4.416  0.8221042E-04  0.2605402E-02  0.1702096E-02
   128.404  0.1127640E-02  0.1619303E-01  0.1037476E-01     4.416  0.8223345E-04  0.2608123E-02  0.1708450E-02
   128.407  0.1127661E-02  0.1619089E-01  0.1037534E-01     4.417  0.8225483E-04  0.2611664E-02  0.1712172E-02
   128.411  0.1127694E-02  0.1618793E-01  0.1037501E-01     4.417  0.8227316E-04  0.2615728E-02  0.1714536E-02
   128.415  0.1127741E-02  0.1618379E-01  0.1037408E-01     4.417  0.8228912E-04  0.2620656E-02  0.1716386E-02
   128.418  0.1127801E-02  0.1617851E-01  0.1037271E-01     4.417  0.8230156E-04  0.2626479E-02  0.1717658E-02
   128.422  0.1127874E-02  0.1617235E-01  0.1037077E-01     4.418  0.8231049E-04  0.2633161E-02  0.1718449E-02
   128.425  0.1127959E-02  0.1616550E-01  0.1036816E-01     4.418  0.8231658E-04  0.2640437E-02  0.1718337E-02
   128.429  0.1128054E-02  0.1615766E-01  0.1036500E-01     4.418  0.8231971E-04  0.2648369E-02  0.1717501E-02
   128.432  0.1128158E-02  0.1614933E-01  0.1036145E-01     4.418  0.8231950E-04  0.2657128E-02  0.1716188E-02
   128.436  0.1128270E-02  0.1613935E-01  0.1035709E-01     4.419  0.8231606E-04  0.2666635E-02  0.1714041E-02
   128.440  0.1128388E-02  0.1613151E-01  0.1035421E-01     4.419  0.8230939E-04  0.2674588E-02  0.1714684E-02
   128.443  0.1128511E-02  0.1612664E-01  0.1035371E-01     4.419  0.8230029E-04  0.2679613E-02  0.1721038E-02
   128.447  0.1128637E-02  0.1612182E-01  0.1035298E-01     4.419  0.8228840E-04  0.2684718E-02  0.1726628E-02
   128.450  0.1128763E-02  0.1611650E-01  0.1035164E-01     4.420  0.8227474E-04  0.2689071E-02  0.1732455E-02
   128.454  0.1128888E-02  0.1611511E-01  0.1035166E-01     4.420  0.8226060E-04  0.2691966E-02  0.1737088E-02
   128.458  0.1128997E-02  0.1611044E-01  0.1035079E-01     4.420  0.8225194E-04  0.2695975E-02  0.1739843E-02
   128.461  0.1129082E-02  0.1610606E-01  0.1034761E-01     4.421  0.8225397E-04  0.2699631E-02  0.1738205E-02
   128.465  0.1129141E-02  0.1610231E-01  0.1034299E-01     4.421  0.8226632E-04  0.2702895E-02  0.1734005E-02
   128.468  0.1129176E-02  0.1609895E-01  0.1033704E-01     4.421  0.8228903E-04  0.2705707E-02  0.1726359E-02
   128.472  0.1129185E-02  0.1609631E-01  0.1033001E-01     4.421  0.8232338E-04  0.2707798E-02  0.1715544E-02
   128.475  0.1129174E-02  0.1609570E-01  0.1032394E-01     4.422  0.8236558E-04  0.2708483E-02  0.1703302E-02
   128.479  0.1129153E-02  0.1609577E-01  0.1031875E-01     4.422  0.8240951E-04  0.2708155E-02  0.1690338E-02
   128.483  0.1129123E-02  0.1609922E-01  0.1031703E-01     4.422  0.8245480E-04  0.2704174E-02  0.1683975E-02
   128.486  0.1129085E-02  0.1610253E-01  0.1031499E-01     4.422  0.8249999E-04  0.2700852E-02  0.1677031E-02
   128.490  0.1129040E-02  0.1610593E-01  0.1031340E-01     4.423  0.8254573E-04  0.2697464E-02  0.1670855E-02
   128.493  0.1128988E-02  0.1611253E-01  0.1031453E-01     4.423  0.8259015E-04  0.2690636E-02  0.1671161E-02
   128.497  0.1128932E-02  0.1611838E-01  0.1031566E-01     4.423  0.8263300E-04  0.2684478E-02  0.1669812E-02
   128.500  0.1128873E-02  0.1612372E-01  0.1031641E-01     4.423  0.8267157E-04  0.2678960E-02  0.1667480E-02
   128.504  0.1128811E-02  0.1612924E-01  0.1031660E-01     4.424  0.8270648E-04  0.2673783E-02  0.1664191E-02
   128.508  0.1128749E-02  0.1613270E-01  0.1031670E-01     4.424  0.8273666E-04  0.2670685E-02  0.1660480E-02
   128.511  0.1128696E-02  0.1613487E-01  0.1031702E-01     4.424  0.8275689E-04  0.2669017E-02  0.1657601E-02
   128.515  0.1128658E-02  0.1613730E-01  0.1031830E-01     4.424  0.8276440E-04  0.2667322E-02  0.1657085E-02
   128.518  0.1128637E-02  0.1613902E-01  0.1032038E-01     4.425  0.8275804E-04  0.2666219E-02  0.1658316E-02
   128.522  0.1128633E-02  0.1614009E-01  0.1032317E-01     4.425  0.8273791E-04  0.2665407E-02  0.1661048E-02
   128.525  0.1128647E-02  0.1614037E-01  0.1032528E-01     4.425  0.8270358E-04  0.2665040E-02  0.1666411E-02
   128.529  0.1128680E-02  0.1614007E-01  0.1032921E-01     4.425  0.8265639E-04  0.2665723E-02  0.1671283E-02
   128.533  0.1128731E-02  0.1613926E-01  0.1033400E-01     4.426  0.8259616E-04  0.2667119E-02  0.1677026E-02
   128.536  0.1128790E-02  0.1613763E-01  0.1033746E-01     4.426  0.8253012E-04  0.2669010E-02  0.1680892E-02
   128.540  0.1128853E-02  0.1613500E-01  0.1034056E-01     4.426  0.8246101E-04  0.2672240E-02  0.1684409E-02
   128.543  0.1128922E-02  0.1613285E-01  0.1034300E-01     4.426  0.8238922E-04  0.2674740E-02  0.1686428E-02
   128.547  0.1128993E-02  0.1613048E-01  0.1034420E-01     4.427  0.8231563E-04  0.2677739E-02  0.1687446E-02
   128.551  0.1129059E-02  0.1612788E-01  0.1034391E-01     4.427  0.8223067E-04  0.2680675E-02  0.1687681E-02
   128.554  0.1129120E-02  0.1612468E-01  0.1034264E-01     4.427  0.8213358E-04  0.2683989E-02  0.1687670E-02
   128.558  0.1129174E-02  0.1612436E-01  0.1034285E-01     4.427  0.8202547E-04  0.2684526E-02  0.1691719E-02
   128.561  0.1129220E-02  0.1612689E-01  0.1034482E-01     4.428  0.8190913E-04  0.2681717E-02  0.1700601E-02
   128.565  0.1129258E-02  0.1612929E-01  0.1034599E-01     4.428  0.8178620E-04  0.2678878E-02  0.1708636E-02
   128.568  0.1129287E-02  0.1613121E-01  0.1034629E-01     4.428  0.8165923E-04  0.2676122E-02  0.1715960E-02
   128.572  0.1129308E-02  0.1613309E-01  0.1034577E-01     4.428  0.8153023E-04  0.2673615E-02  0.1722150E-02
   128.576  0.1129321E-02  0.1613728E-01  0.1034749E-01     4.429  0.8140254E-04  0.2674056E-02  0.1725021E-02
   128.579  0.1129325E-02  0.1614173E-01  0.1034898E-01     4.429  0.8127770E-04  0.2675774E-02  0.1725501E-02
   128.583  0.1129321E-02  0.1614700E-01  0.1034959E-01     4.429  0.8115928E-04  0.2679157E-02  0.1723939E-02
   128.586  0.1129310E-02  0.1615141E-01  0.1034959E-01     4.430  0.8104877E-04  0.2681688E-02  0.1720651E-02
   128.590  0.1129290E-02  0.1615455E-01  0.1034964E-01     4.430  0.8094891E-04  0.2684376E-02  0.1717423E-02
   128.593  0.1129266E-02  0.1615718E-01  0.1034848E-01     4.430  0.8085992E-04  0.2686711E-02  0.1710821E-02
   128.597  0.1129240E-02  0.1615962E-01  0.1034736E-01     4.430  0.8077958E-04  0.2689470E-02  0.1702789E-02
   128.601  0.1129213E-02  0.1616174E-01  0.1034649E-01     4.431  0.8070856E-04  0.2691937E-02  0.1694176E-02
   128.604  0.1129187E-02  0.1616329E-01  0.1034562E-01     4.431  0.8064893E-04  0.2694507E-02  0.1684096E-02
   128.608  0.1129164E-02  0.1616452E-01  0.1034505E-01     4.431  0.8059957E-04  0.2697305E-02  0.1673549E-02
   128.611  0.1129159E-02  0.1616507E-01  0.1034601E-01     4.431  0.8055509E-04  0.2700130E-02  0.1665044E-02
   128.615  0.1129173E-02  0.1616451E-01  0.1034839E-01     4.432  0.8051539E-04  0.2702802E-02  0.1658374E-02
   128.618  0.1129206E-02  0.1616379E-01  0.1035175E-01     4.432  0.8048097E-04  0.2705709E-02  0.1653069E-02
   128.622  0.1129257E-02  0.1616185E-01  0.1035671E-01     4.432  0.8045328E-04  0.2708251E-02  0.1650295E-02
   128.626  0.1129326E-02  0.1616048E-01  0.1036180E-01     4.432  0.8043278E-04  0.2711420E-02  0.1647508E-02
   128.629  0.1129410E-02  0.1615857E-01  0.1036720E-01     4.433  0.8042077E-04  0.2714701E-02  0.1645307E-02
   128.633  0.1129511E-02  0.1615674E-01  0.1037287E-01     4.433  0.8041674E-04  0.2717676E-02  0.1643606E-02
   128.636  0.1129624E-02  0.1615579E-01  0.1037943E-01     4.433  0.8042173E-04  0.2719056E-02  0.1643494E-02
   128.640  0.1129748E-02  0.1615602E-01  0.1038792E-01     4.433  0.8043622E-04  0.2718834E-02  0.1644928E-02
   128.644  0.1129880E-02  0.1615598E-01  0.1039473E-01     4.434  0.8045969E-04  0.2718468E-02  0.1646377E-02
   128.647  0.1130019E-02  0.1615539E-01  0.1040077E-01     4.434  0.8049210E-04  0.2716907E-02  0.1647296E-02
   128.651  0.1130161E-02  0.1615530E-01  0.1040646E-01     4.434  0.8053312E-04  0.2716814E-02  0.1647013E-02
   128.654  0.1130304E-02  0.1615521E-01  0.1041123E-01     4.434  0.8058197E-04  0.2716598E-02  0.1645364E-02
   128.658  0.1130444E-02  0.1615655E-01  0.1041524E-01     4.435  0.8063985E-04  0.2714765E-02  0.1642779E-02
   128.661  0.1130575E-02  0.1615617E-01  0.1041803E-01     4.435  0.8070835E-04  0.2714055E-02  0.1638705E-02
   128.665  0.1130692E-02  0.1615660E-01  0.1041948E-01     4.435  0.8078758E-04  0.2713179E-02  0.1633368E-02
   128.669  0.1130793E-02  0.1615699E-01  0.1041965E-01     4.435  0.8087521E-04  0.2711035E-02  0.1626479E-02
   128.672  0.1130877E-02  0.1615803E-01  0.1041862E-01     4.436  0.8096994E-04  0.2708624E-02  0.1618376E-02
   128.676  0.1130941E-02  0.1615971E-01  0.1041639E-01     4.436  0.8107058E-04  0.2705912E-02  0.1609172E-02
   128.679  0.1130983E-02  0.1616180E-01  0.1041277E-01     4.436  0.8117602E-04  0.2703013E-02  0.1598573E-02
   128.683  0.1131002E-02  0.1616524E-01  0.1040816E-01     4.436  0.8128390E-04  0.2700899E-02  0.1586925E-02
   128.686  0.1131004E-02  0.1616813E-01  0.1040344E-01     4.437  0.8138984E-04  0.2697452E-02  0.1576137E-02
   128.690  0.1130996E-02  0.1617166E-01  0.1039980E-01     4.437  0.8148756E-04  0.2693340E-02  0.1568851E-02
   128.694  0.1130980E-02  0.1617618E-01  0.1039718E-01     4.437  0.8157584E-04  0.2688417E-02  0.1564245E-02
   128.697  0.1130954E-02  0.1618034E-01  0.1039438E-01     4.437  0.8165291E-04  0.2684188E-02  0.1560896E-02
   128.701  0.1130920E-02  0.1618449E-01  0.1039155E-01     4.438  0.8171652E-04  0.2680209E-02  0.1558384E-02
   128.704  0.1130881E-02  0.1618824E-01  0.1038860E-01     4.438  0.8176602E-04  0.2676657E-02  0.1557372E-02
   128.708  0.1130838E-02  0.1619147E-01  0.1038594E-01     4.438  0.8180535E-04  0.2673565E-02  0.1557045E-02
   128.711  0.1130799E-02  0.1619450E-01  0.1038417E-01     4.438  0.8184253E-04  0.2670611E-02  0.1557361E-02
   128.715  0.1130765E-02  0.1619724E-01  0.1038310E-01     4.439  0.8187738E-04  0.2668241E-02  0.1557796E-02
   128.719  0.1130737E-02  0.1619954E-01  0.1038214E-01     4.439  0.8190810E-04  0.2666060E-02  0.1558476E-02
   128.722  0.1130716E-02  0.1620158E-01  0.1038187E-01     4.439  0.8193549E-04  0.2664263E-02  0.1559650E-02
   128.726  0.1130702E-02  0.1620328E-01  0.1038202E-01     4.439  0.8195868E-04  0.2662596E-02  0.1561131E-02
   128.729  0.1130697E-02  0.1620358E-01  0.1038274E-01     4.440  0.8197674E-04  0.2660161E-02  0.1563224E-02
   128.733  0.1130700E-02  0.1620446E-01  0.1038392E-01     4.440  0.8198988E-04  0.2659828E-02  0.1565942E-02
   128.737  0.1130713E-02  0.1620535E-01  0.1038546E-01     4.440  0.8199783E-04  0.2659509E-02  0.1568834E-02
   128.740  0.1130734E-02  0.1620592E-01  0.1038733E-01     4.440  0.8200076E-04  0.2659483E-02  0.1572053E-02
   128.744  0.1130764E-02  0.1620623E-01  0.1038919E-01     4.441  0.8199826E-04  0.2659404E-02  0.1575321E-02
   128.747  0.1130802E-02  0.1620642E-01  0.1039092E-01     4.441  0.8199092E-04  0.2659071E-02  0.1578825E-02
   128.751  0.1130849E-02  0.1620647E-01  0.1039269E-01     4.441  0.8197924E-04  0.2658902E-02  0.1582155E-02
   128.754  0.1130902E-02  0.1620649E-01  0.1039433E-01     4.441  0.8196312E-04  0.2658844E-02  0.1585036E-02
   128.758  0.1130962E-02  0.1620489E-01  0.1039567E-01     4.442  0.8194354E-04  0.2656591E-02  0.1586974E-02
   128.762  0.1131024E-02  0.1620605E-01  0.1039734E-01     4.442  0.8192208E-04  0.2658710E-02  0.1589455E-02
   128.765  0.1131080E-02  0.1620659E-01  0.1039865E-01     4.442  0.8189909E-04  0.2658059E-02  0.1591171E-02
   128.769  0.1131129E-02  0.1620763E-01  0.1039946E-01     4.443  0.8187531E-04  0.2657083E-02  0.1592280E-02
   128.772  0.1131172E-02  0.1620806E-01  0.1039949E-01     4.443  0.8185218E-04  0.2656554E-02  0.1592343E-02
   128.776  0.1131208E-02  0.1621072E-01  0.1039934E-01     4.443  0.8182986E-04  0.2654729E-02  0.1591574E-02
   128.779  0.1131235E-02  0.1621374E-01  0.1039780E-01     4.443  0.8180884E-04  0.2652920E-02  0.1590991E-02
   128.783  0.1131253E-02  0.1621722E-01  0.1039721E-01     4.443  0.8179033E-04  0.2650810E-02  0.1588952E-02
   128.787  0.1131263E-02  0.1622071E-01  0.1039606E-01     4.444  0.8177414E-04  0.2648344E-02  0.1585726E-02
   128.790  0.1131262E-02  0.1622336E-01  0.1039426E-01     4.444  0.8176056E-04  0.2646713E-02  0.1581883E-02
   128.794  0.1131235E-02  0.1622717E-01  0.1039088E-01     4.444  0.8174709E-04  0.2644197E-02  0.1579446E-02
   128.797  0.1131182E-02  0.1623145E-01  0.1038531E-01     4.445  0.8173470E-04  0.2641845E-02  0.1577310E-02
   128.801  0.1131102E-02  0.1623555E-01  0.1037790E-01     4.445  0.8172685E-04  0.2639251E-02  0.1575625E-02
   128.804  0.1130999E-02  0.1623952E-01  0.1036943E-01     4.445  0.8172335E-04  0.2636709E-02  0.1574154E-02
   128.808  0.1130873E-02  0.1624369E-01  0.1036000E-01     4.445  0.8172507E-04  0.2634310E-02  0.1572908E-02
   128.812  0.1130734E-02  0.1624885E-01  0.1035175E-01     4.446  0.8172983E-04  0.2634164E-02  0.1570754E-02
   128.815  0.1130586E-02  0.1625314E-01  0.1034317E-01     4.446  0.8173548E-04  0.2635614E-02  0.1567339E-02
   128.819  0.1130435E-02  0.1625792E-01  0.1033606E-01     4.446  0.8174377E-04  0.2636098E-02  0.1566360E-02
   128.822  0.1130283E-02  0.1626329E-01  0.1033130E-01     4.446  0.8175440E-04  0.2639214E-02  0.1564023E-02
   128.826  0.1130134E-02  0.1626989E-01  0.1032917E-01     4.447  0.8176739E-04  0.2645473E-02  0.1559051E-02
   128.829  0.1129993E-02  0.1627544E-01  0.1032745E-01     4.447  0.8178200E-04  0.2649050E-02  0.1554284E-02
   128.833  0.1129862E-02  0.1628042E-01  0.1032580E-01     4.447  0.8179805E-04  0.2652674E-02  0.1550005E-02
   128.837  0.1129738E-02  0.1628401E-01  0.1032361E-01     4.447  0.8181526E-04  0.2655219E-02  0.1546366E-02
   128.840  0.1129624E-02  0.1628585E-01  0.1032129E-01     4.448  0.8183368E-04  0.2656328E-02  0.1543638E-02
   128.844  0.1129523E-02  0.1628595E-01  0.1031867E-01     4.448  0.8185289E-04  0.2655936E-02  0.1541547E-02
   128.847  0.1129437E-02  0.1628447E-01  0.1031590E-01     4.448  0.8187333E-04  0.2654231E-02  0.1539708E-02
   128.851  0.1129369E-02  0.1628386E-01  0.1031494E-01     4.448  0.8189394E-04  0.2654232E-02  0.1536232E-02
   128.854  0.1129321E-02  0.1628333E-01  0.1031548E-01     4.449  0.8191573E-04  0.2654475E-02  0.1531220E-02
   128.858  0.1129293E-02  0.1628200E-01  0.1031641E-01     4.449  0.8193818E-04  0.2653901E-02  0.1525845E-02
   128.862  0.1129286E-02  0.1628015E-01  0.1031783E-01     4.449  0.8196098E-04  0.2652461E-02  0.1520299E-02
   128.865  0.1129300E-02  0.1627788E-01  0.1031990E-01     4.449  0.8198435E-04  0.2650351E-02  0.1514565E-02
   128.869  0.1129336E-02  0.1627521E-01  0.1032245E-01     4.450  0.8200775E-04  0.2647691E-02  0.1508380E-02
   128.872  0.1129393E-02  0.1627404E-01  0.1032691E-01     4.450  0.8203141E-04  0.2643055E-02  0.1501071E-02
   128.876  0.1129469E-02  0.1627194E-01  0.1033173E-01     4.450  0.8205492E-04  0.2638984E-02  0.1493256E-02
   128.879  0.1129562E-02  0.1626918E-01  0.1033658E-01     4.450  0.8207849E-04  0.2635057E-02  0.1485320E-02
   128.883  0.1129671E-02  0.1626583E-01  0.1034131E-01     4.451  0.8210204E-04  0.2631077E-02  0.1477463E-02
   128.887  0.1129794E-02  0.1626326E-01  0.1034746E-01     4.451  0.8212526E-04  0.2629116E-02  0.1469010E-02
   128.890  0.1129927E-02  0.1626214E-01  0.1035411E-01     4.451  0.8214792E-04  0.2628185E-02  0.1460500E-02
   128.894  0.1130068E-02  0.1626219E-01  0.1035988E-01     4.451  0.8216991E-04  0.2628046E-02  0.1452890E-02
   128.897  0.1130213E-02  0.1626214E-01  0.1036594E-01     4.452  0.8219056E-04  0.2628198E-02  0.1445916E-02
   128.901  0.1130360E-02  0.1626147E-01  0.1037125E-01     4.452  0.8220974E-04  0.2628240E-02  0.1439734E-02
   128.904  0.1130506E-02  0.1626069E-01  0.1037545E-01     4.452  0.8222643E-04  0.2628502E-02  0.1434823E-02
   128.908  0.1130647E-02  0.1625972E-01  0.1037900E-01     4.452  0.8224094E-04  0.2628508E-02  0.1431013E-02
   128.912  0.1130781E-02  0.1625825E-01  0.1038118E-01     4.453  0.8225231E-04  0.2628460E-02  0.1428649E-02
   128.915  0.1130908E-02  0.1625681E-01  0.1038315E-01     4.453  0.8225854E-04  0.2628515E-02  0.1426857E-02
   128.919  0.1131025E-02  0.1625561E-01  0.1038330E-01     4.453  0.8225945E-04  0.2628338E-02  0.1426530E-02
   128.922  0.1131134E-02  0.1625538E-01  0.1038286E-01     4.453  0.8225505E-04  0.2627300E-02  0.1426349E-02
   128.926  0.1131233E-02  0.1625520E-01  0.1038212E-01     4.454  0.8224454E-04  0.2626531E-02  0.1426946E-02
   128.929  0.1131320E-02  0.1625502E-01  0.1038087E-01     4.454  0.8222768E-04  0.2626285E-02  0.1428216E-02
   128.933  0.1131392E-02  0.1625529E-01  0.1037933E-01     4.454  0.8220516E-04  0.2626632E-02  0.1430090E-02
   128.937  0.1131462E-02  0.1625566E-01  0.1037838E-01     4.454  0.8218035E-04  0.2626996E-02  0.1431314E-02
   128.940  0.1131534E-02  0.1625609E-01  0.1037831E-01     4.455  0.8215451E-04  0.2627391E-02  0.1431910E-02
   128.944  0.1131606E-02  0.1625693E-01  0.1037853E-01     4.455  0.8212788E-04  0.2628196E-02  0.1432091E-02
   128.947  0.1131678E-02  0.1625787E-01  0.1037959E-01     4.455  0.8210157E-04  0.2628610E-02  0.1431811E-02
   128.951  0.1131743E-02  0.1625931E-01  0.1038102E-01     4.455  0.8207888E-04  0.2629860E-02  0.1429828E-02
   128.954  0.1131799E-02  0.1626104E-01  0.1038267E-01     4.456  0.8206098E-04  0.2631413E-02  0.1427845E-02
   128.958  0.1131845E-02  0.1626259E-01  0.1038334E-01     4.456  0.8204803E-04  0.2632241E-02  0.1424121E-02
   128.962  0.1131880E-02  0.1626401E-01  0.1038336E-01     4.456  0.8204041E-04  0.2632768E-02  0.1419731E-02
   128.965  0.1131906E-02  0.1626526E-01  0.1038254E-01     4.456  0.8203842E-04  0.2633023E-02  0.1415014E-02
   128.969  0.1131921E-02  0.1626602E-01  0.1038093E-01     4.457  0.8204219E-04  0.2633340E-02  0.1410100E-02
   128.972  0.1131926E-02  0.1626813E-01  0.1037944E-01     4.457  0.8205134E-04  0.2632044E-02  0.1406544E-02
   128.976  0.1131921E-02  0.1627067E-01  0.1037873E-01     4.457  0.8206559E-04  0.2629803E-02  0.1405666E-02
   128.979  0.1131907E-02  0.1627288E-01  0.1037771E-01     4.457  0.8208452E-04  0.2627264E-02  0.1405731E-02
   128.983  0.1131886E-02  0.1627523E-01  0.1037618E-01     4.458  0.8210779E-04  0.2624957E-02  0.1405444E-02
   128.987  0.1131851E-02  0.1627757E-01  0.1037466E-01     4.458  0.8212452E-04  0.2622875E-02  0.1405597E-02
   128.990  0.1131802E-02  0.1628023E-01  0.1037299E-01     4.458  0.8213058E-04  0.2621744E-02  0.1406032E-02
   128.994  0.1131747E-02  0.1628309E-01  0.1037156E-01     4.458  0.8212617E-04  0.2621307E-02  0.1406291E-02
   128.997  0.1131691E-02  0.1628581E-01  0.1037017E-01     4.459  0.8210863E-04  0.2621588E-02  0.1404982E-02
   129.001  0.1131637E-02  0.1628778E-01  0.1037052E-01     4.459  0.8207821E-04  0.2622709E-02  0.1406041E-02
   129.004  0.1131586E-02  0.1628985E-01  0.1037081E-01     4.459  0.8203666E-04  0.2624581E-02  0.1405790E-02
   129.008  0.1131538E-02  0.1629229E-01  0.1037220E-01     4.459  0.8198450E-04  0.2626213E-02  0.1407197E-02
   129.011  0.1131494E-02  0.1629567E-01  0.1037476E-01     4.460  0.8192211E-04  0.2626956E-02  0.1410795E-02
   129.015  0.1131454E-02  0.1629868E-01  0.1037755E-01     4.460  0.8185125E-04  0.2628024E-02  0.1414731E-02
   129.019  0.1131417E-02  0.1630183E-01  0.1038126E-01     4.460  0.8177312E-04  0.2628811E-02  0.1418988E-02
   129.022  0.1131385E-02  0.1630427E-01  0.1038452E-01     4.460  0.8168991E-04  0.2629674E-02  0.1423080E-02
   129.026  0.1131358E-02  0.1630680E-01  0.1038766E-01     4.461  0.8160275E-04  0.2631029E-02  0.1427707E-02
   129.029  0.1131338E-02  0.1630845E-01  0.1039098E-01     4.461  0.8151378E-04  0.2631902E-02  0.1432731E-02
   129.033  0.1131324E-02  0.1630974E-01  0.1039431E-01     4.461  0.8142497E-04  0.2632736E-02  0.1437977E-02
   129.036  0.1131317E-02  0.1631151E-01  0.1039834E-01     4.461  0.8133741E-04  0.2634652E-02  0.1442632E-02
   129.040  0.1131318E-02  0.1631265E-01  0.1040187E-01     4.462  0.8125431E-04  0.2636644E-02  0.1447569E-02
   129.044  0.1131326E-02  0.1631329E-01  0.1040523E-01     4.462  0.8117666E-04  0.2638354E-02  0.1452547E-02
   129.047  0.1131341E-02  0.1631372E-01  0.1041026E-01     4.462  0.8110594E-04  0.2640093E-02  0.1455774E-02
   129.051  0.1131364E-02  0.1631236E-01  0.1041254E-01     4.462  0.8104443E-04  0.2640122E-02  0.1461368E-02
   129.054  0.1131393E-02  0.1631167E-01  0.1041424E-01     4.463  0.8099297E-04  0.2640798E-02  0.1466484E-02
   129.058  0.1131429E-02  0.1631152E-01  0.1041680E-01     4.463  0.8095258E-04  0.2642118E-02  0.1470456E-02
   129.061  0.1131470E-02  0.1631232E-01  0.1042051E-01     4.463  0.8092499E-04  0.2644352E-02  0.1473162E-02
   129.065  0.1131517E-02  0.1631279E-01  0.1042394E-01     4.463  0.8091022E-04  0.2646081E-02  0.1475814E-02
   129.069  0.1131570E-02  0.1631318E-01  0.1042700E-01     4.464  0.8090958E-04  0.2647768E-02  0.1477440E-02
   129.072  0.1131631E-02  0.1631338E-01  0.1042978E-01     4.464  0.8092380E-04  0.2649172E-02  0.1478289E-02
   129.076  0.1131698E-02  0.1631383E-01  0.1043290E-01     4.464  0.8095267E-04  0.2649288E-02  0.1479224E-02
   129.079  0.1131770E-02  0.1631346E-01  0.1043552E-01     4.464  0.8099514E-04  0.2648614E-02  0.1478877E-02
   129.083  0.1131846E-02  0.1631306E-01  0.1043783E-01     4.465  0.8105157E-04  0.2648473E-02  0.1477513E-02
   129.086  0.1131925E-02  0.1631237E-01  0.1043984E-01     4.465  0.8112030E-04  0.2648100E-02  0.1475023E-02
   129.090  0.1132005E-02  0.1631082E-01  0.1044098E-01     4.465  0.8120022E-04  0.2647442E-02  0.1471715E-02
   129.094  0.1132085E-02  0.1630892E-01  0.1044155E-01     4.465  0.8129013E-04  0.2646824E-02  0.1467161E-02
   129.097  0.1132164E-02  0.1630694E-01  0.1044120E-01     4.466  0.8138833E-04  0.2646261E-02  0.1461780E-02
   129.101  0.1132243E-02  0.1630490E-01  0.1044029E-01     4.466  0.8149122E-04  0.2645544E-02  0.1456023E-02
   129.104  0.1132325E-02  0.1630267E-01  0.1043987E-01     4.466  0.8159498E-04  0.2644793E-02  0.1451145E-02
   129.108  0.1132409E-02  0.1630021E-01  0.1043905E-01     4.466  0.8169688E-04  0.2643825E-02  0.1447343E-02
   129.111  0.1132495E-02  0.1629713E-01  0.1043822E-01     4.467  0.8179609E-04  0.2643477E-02  0.1444340E-02
   129.115  0.1132579E-02  0.1629502E-01  0.1043737E-01     4.467  0.8188998E-04  0.2642739E-02  0.1442434E-02
   129.119  0.1132660E-02  0.1629294E-01  0.1043649E-01     4.467  0.8197671E-04  0.2641912E-02  0.1441317E-02
   129.122  0.1132739E-02  0.1629072E-01  0.1043495E-01     4.467  0.8205537E-04  0.2640916E-02  0.1441353E-02
   129.126  0.1132813E-02  0.1628814E-01  0.1043259E-01     4.468  0.8212407E-04  0.2639881E-02  0.1441088E-02
   129.129  0.1132881E-02  0.1628590E-01  0.1043009E-01     4.468  0.8218168E-04  0.2638911E-02  0.1441485E-02
   129.133  0.1132941E-02  0.1628259E-01  0.1042696E-01     4.468  0.8222689E-04  0.2635974E-02  0.1442350E-02
   129.136  0.1132994E-02  0.1628090E-01  0.1042362E-01     4.468  0.8225928E-04  0.2635461E-02  0.1443796E-02
   129.140  0.1133038E-02  0.1627897E-01  0.1042002E-01     4.469  0.8227817E-04  0.2634784E-02  0.1445799E-02
   129.143  0.1133075E-02  0.1627850E-01  0.1041786E-01     4.469  0.8228695E-04  0.2635473E-02  0.1447293E-02
   129.147  0.1133109E-02  0.1627994E-01  0.1041795E-01     4.469  0.8229496E-04  0.2638057E-02  0.1447701E-02
   129.151  0.1133141E-02  0.1628118E-01  0.1041782E-01     4.469  0.8230265E-04  0.2640449E-02  0.1448193E-02
   129.154  0.1133171E-02  0.1628056E-01  0.1041662E-01     4.470  0.8231031E-04  0.2642927E-02  0.1449531E-02
   129.158  0.1133197E-02  0.1628121E-01  0.1041609E-01     4.470  0.8231790E-04  0.2643631E-02  0.1449691E-02
   129.161  0.1133220E-02  0.1628056E-01  0.1041532E-01     4.470  0.8232540E-04  0.2645292E-02  0.1449770E-02
   129.165  0.1133240E-02  0.1628114E-01  0.1041480E-01     4.470  0.8233235E-04  0.2645384E-02  0.1450439E-02
   129.168  0.1133256E-02  0.1628164E-01  0.1041340E-01     4.471  0.8233922E-04  0.2645170E-02  0.1450883E-02
   129.172  0.1133256E-02  0.1628205E-01  0.1041114E-01     4.471  0.8235317E-04  0.2644924E-02  0.1448954E-02
   129.176  0.1133237E-02  0.1628256E-01  0.1040704E-01     4.471  0.8237861E-04  0.2644566E-02  0.1443350E-02
   129.179  0.1133198E-02  0.1628263E-01  0.1040179E-01     4.471  0.8241474E-04  0.2644149E-02  0.1434872E-02
   129.183  0.1133142E-02  0.1628192E-01  0.1039544E-01     4.472  0.8246100E-04  0.2644534E-02  0.1424090E-02
   129.186  0.1133069E-02  0.1628170E-01  0.1038839E-01     4.472  0.8251729E-04  0.2644406E-02  0.1411535E-02
   129.190  0.1132981E-02  0.1628176E-01  0.1038094E-01     4.472  0.8258193E-04  0.2644350E-02  0.1398175E-02
   129.193  0.1132881E-02  0.1628169E-01  0.1037327E-01     4.472  0.8265463E-04  0.2644332E-02  0.1384296E-02
   129.197  0.1132772E-02  0.1628141E-01  0.1036586E-01     4.473  0.8273334E-04  0.2644426E-02  0.1370456E-02
   129.200  0.1132655E-02  0.1628128E-01  0.1035881E-01     4.473  0.8281744E-04  0.2644398E-02  0.1357582E-02
   129.204  0.1132533E-02  0.1628115E-01  0.1035254E-01     4.473  0.8290503E-04  0.2644378E-02  0.1345846E-02
   129.208  0.1132411E-02  0.1628106E-01  0.1034708E-01     4.473  0.8299392E-04  0.2644374E-02  0.1335607E-02
   129.211  0.1132291E-02  0.1628095E-01  0.1034250E-01     4.474  0.8308298E-04  0.2644158E-02  0.1326615E-02
   129.215  0.1132175E-02  0.1628098E-01  0.1033911E-01     4.474  0.8316968E-04  0.2644190E-02  0.1319694E-02
   129.218  0.1132067E-02  0.1628111E-01  0.1033651E-01     4.474  0.8325292E-04  0.2644345E-02  0.1314723E-02
   129.222  0.1131969E-02  0.1628116E-01  0.1033512E-01     4.474  0.8332899E-04  0.2644360E-02  0.1312338E-02
   129.225  0.1131880E-02  0.1628183E-01  0.1033498E-01     4.475  0.8339191E-04  0.2644080E-02  0.1311754E-02
   129.229  0.1131802E-02  0.1628205E-01  0.1033613E-01     4.475  0.8343975E-04  0.2644597E-02  0.1313619E-02
   129.233  0.1131738E-02  0.1628238E-01  0.1033848E-01     4.475  0.8347133E-04  0.2645401E-02  0.1317764E-02
   129.236  0.1131690E-02  0.1628308E-01  0.1034187E-01     4.475  0.8348629E-04  0.2646238E-02  0.1324064E-02
   129.240  0.1131657E-02  0.1628369E-01  0.1034615E-01     4.476  0.8348351E-04  0.2647577E-02  0.1332332E-02
   129.243  0.1131643E-02  0.1628457E-01  0.1035163E-01     4.476  0.8346394E-04  0.2648903E-02  0.1342473E-02
   129.247  0.1131647E-02  0.1628531E-01  0.1035791E-01     4.476  0.8342709E-04  0.2650149E-02  0.1353905E-02
   129.250  0.1131669E-02  0.1628605E-01  0.1036476E-01     4.476  0.8337480E-04  0.2651326E-02  0.1366721E-02
   129.254  0.1131709E-02  0.1628687E-01  0.1037219E-01     4.477  0.8330773E-04  0.2652645E-02  0.1380687E-02
   129.257  0.1131766E-02  0.1628769E-01  0.1038006E-01     4.477  0.8322788E-04  0.2653679E-02  0.1395241E-02
   129.261  0.1131837E-02  0.1628844E-01  0.1038793E-01     4.477  0.8313886E-04  0.2654643E-02  0.1409747E-02
   129.265  0.1131914E-02  0.1628898E-01  0.1039513E-01     4.477  0.8304656E-04  0.2655649E-02  0.1422563E-02
   129.268  0.1131996E-02  0.1628920E-01  0.1040103E-01     4.478  0.8295342E-04  0.2656532E-02  0.1433850E-02
   129.272  0.1132082E-02  0.1628938E-01  0.1040604E-01     4.478  0.8286075E-04  0.2657000E-02  0.1443646E-02
   129.275  0.1132169E-02  0.1628940E-01  0.1040998E-01     4.478  0.8277209E-04  0.2657356E-02  0.1451291E-02
   129.279  0.1132256E-02  0.1628893E-01  0.1041301E-01     4.478  0.8268781E-04  0.2657586E-02  0.1457031E-02
   129.282  0.1132341E-02  0.1628752E-01  0.1041486E-01     4.479  0.8261089E-04  0.2658501E-02  0.1460800E-02
   129.286  0.1132423E-02  0.1628683E-01  0.1041589E-01     4.479  0.8254256E-04  0.2657923E-02  0.1462727E-02
   129.290  0.1132500E-02  0.1628580E-01  0.1041577E-01     4.479  0.8248441E-04  0.2657272E-02  0.1462808E-02
   129.293  0.1132571E-02  0.1628528E-01  0.1041547E-01     4.479  0.8243767E-04  0.2655856E-02  0.1461857E-02
   129.297  0.1132635E-02  0.1628581E-01  0.1041653E-01     4.480  0.8240347E-04  0.2652981E-02  0.1461499E-02
   129.300  0.1132690E-02  0.1628568E-01  0.1041591E-01     4.480  0.8238264E-04  0.2649867E-02  0.1459956E-02
   129.304  0.1132736E-02  0.1628537E-01  0.1041428E-01     4.480  0.8237561E-04  0.2647266E-02  0.1456398E-02
   129.307  0.1132771E-02  0.1628468E-01  0.1041164E-01     4.480  0.8238254E-04  0.2644794E-02  0.1451020E-02
   129.311  0.1132795E-02  0.1628337E-01  0.1040813E-01     4.481  0.8240339E-04  0.2642689E-02  0.1443877E-02
   129.314  0.1132809E-02  0.1628196E-01  0.1040362E-01     4.481  0.8243846E-04  0.2641082E-02  0.1434720E-02
   129.318  0.1132812E-02  0.1628014E-01  0.1039858E-01     4.481  0.8248624E-04  0.2639702E-02  0.1424587E-02
   129.322  0.1132811E-02  0.1627981E-01  0.1039357E-01     4.481  0.8254249E-04  0.2636834E-02  0.1414165E-02
   129.325  0.1132821E-02  0.1627643E-01  0.1038977E-01     4.482  0.8259799E-04  0.2636055E-02  0.1406379E-02
   129.329  0.1132841E-02  0.1627277E-01  0.1038737E-01     4.482  0.8265194E-04  0.2635831E-02  0.1401040E-02
   129.332  0.1132871E-02  0.1626922E-01  0.1038601E-01     4.482  0.8270316E-04  0.2636088E-02  0.1397684E-02
   129.336  0.1132911E-02  0.1626547E-01  0.1038535E-01     4.482  0.8275087E-04  0.2636439E-02  0.1395620E-02
   129.339  0.1132960E-02  0.1626270E-01  0.1038554E-01     4.482  0.8279438E-04  0.2640292E-02  0.1395184E-02
   129.343  0.1133018E-02  0.1625905E-01  0.1038614E-01     4.483  0.8283305E-04  0.2640837E-02  0.1395348E-02
   129.347  0.1133084E-02  0.1625650E-01  0.1038918E-01     4.483  0.8286594E-04  0.2637715E-02  0.1399973E-02
   129.350  0.1133156E-02  0.1625460E-01  0.1039283E-01     4.483  0.8289272E-04  0.2637956E-02  0.1405948E-02
   129.354  0.1133234E-02  0.1625402E-01  0.1039661E-01     4.483  0.8291366E-04  0.2637420E-02  0.1411815E-02
   129.357  0.1133316E-02  0.1625368E-01  0.1040029E-01     4.484  0.8292803E-04  0.2637049E-02  0.1417652E-02
   129.361  0.1133401E-02  0.1625339E-01  0.1040530E-01     4.484  0.8293590E-04  0.2636854E-02  0.1422563E-02
   129.364  0.1133486E-02  0.1625324E-01  0.1040845E-01     4.484  0.8293800E-04  0.2636619E-02  0.1428509E-02
   129.368  0.1133565E-02  0.1625331E-01  0.1041162E-01     4.484  0.8294167E-04  0.2636783E-02  0.1432756E-02
   129.371  0.1133637E-02  0.1625326E-01  0.1041271E-01     4.485  0.8294931E-04  0.2636987E-02  0.1437002E-02
   129.375  0.1133698E-02  0.1625413E-01  0.1041286E-01     4.485  0.8296017E-04  0.2637394E-02  0.1439993E-02
   129.379  0.1133750E-02  0.1625522E-01  0.1041191E-01     4.485  0.8297517E-04  0.2637943E-02  0.1441841E-02
   129.382  0.1133790E-02  0.1625661E-01  0.1040997E-01     4.485  0.8299510E-04  0.2638310E-02  0.1442267E-02
   129.386  0.1133820E-02  0.1625770E-01  0.1040784E-01     4.486  0.8302471E-04  0.2638279E-02  0.1441622E-02
   129.389  0.1133841E-02  0.1625850E-01  0.1040483E-01     4.486  0.8306426E-04  0.2638281E-02  0.1439785E-02
   129.393  0.1133851E-02  0.1625964E-01  0.1040083E-01     4.486  0.8311387E-04  0.2638918E-02  0.1436786E-02
   129.396  0.1133851E-02  0.1625996E-01  0.1039665E-01     4.486  0.8317328E-04  0.2638416E-02  0.1432744E-02
   129.400  0.1133840E-02  0.1626343E-01  0.1039462E-01     4.487  0.8324124E-04  0.2635664E-02  0.1428543E-02
   129.403  0.1133818E-02  0.1626643E-01  0.1039262E-01     4.487  0.8331808E-04  0.2633398E-02  0.1423710E-02
   129.407  0.1133786E-02  0.1627022E-01  0.1039030E-01     4.487  0.8340211E-04  0.2629519E-02  0.1418013E-02
   129.411  0.1133746E-02  0.1627370E-01  0.1038751E-01     4.487  0.8349222E-04  0.2625722E-02  0.1411742E-02
   129.414  0.1133703E-02  0.1627724E-01  0.1038496E-01     4.488  0.8358376E-04  0.2622102E-02  0.1406082E-02
   129.418  0.1133660E-02  0.1628052E-01  0.1038305E-01     4.488  0.8367644E-04  0.2618860E-02  0.1401034E-02
   129.421  0.1133618E-02  0.1628369E-01  0.1038160E-01     4.488  0.8376942E-04  0.2615774E-02  0.1396819E-02
   129.425  0.1133575E-02  0.1628675E-01  0.1038056E-01     4.488  0.8386066E-04  0.2613339E-02  0.1393547E-02
   129.428  0.1133535E-02  0.1628923E-01  0.1037981E-01     4.489  0.8394984E-04  0.2610739E-02  0.1390486E-02
   129.432  0.1133497E-02  0.1629046E-01  0.1037912E-01     4.489  0.8403604E-04  0.2609109E-02  0.1387850E-02
   129.435  0.1133462E-02  0.1629248E-01  0.1037829E-01     4.489  0.8411717E-04  0.2606521E-02  0.1385652E-02
   129.439  0.1133430E-02  0.1629470E-01  0.1037770E-01     4.489  0.8419345E-04  0.2604368E-02  0.1383442E-02
   129.443  0.1133402E-02  0.1629669E-01  0.1037711E-01     4.490  0.8426367E-04  0.2602957E-02  0.1381777E-02
   129.446  0.1133379E-02  0.1629815E-01  0.1037679E-01     4.490  0.8432602E-04  0.2601291E-02  0.1380165E-02
   129.450  0.1133362E-02  0.1629883E-01  0.1037496E-01     4.490  0.8438104E-04  0.2600355E-02  0.1380046E-02
   129.453  0.1133350E-02  0.1629915E-01  0.1037539E-01     4.490  0.8442753E-04  0.2599850E-02  0.1378667E-02
   129.457  0.1133343E-02  0.1629890E-01  0.1037594E-01     4.491  0.8446487E-04  0.2599500E-02  0.1377339E-02
   129.460  0.1133343E-02  0.1629834E-01  0.1037652E-01     4.491  0.8449303E-04  0.2599454E-02  0.1375976E-02
   129.464  0.1133350E-02  0.1629692E-01  0.1037653E-01     4.491  0.8451140E-04  0.2599642E-02  0.1374565E-02
   129.467  0.1133362E-02  0.1629499E-01  0.1037647E-01     4.491  0.8451957E-04  0.2599961E-02  0.1373919E-02
   129.471  0.1133381E-02  0.1629379E-01  0.1037721E-01     4.492  0.8451815E-04  0.2599868E-02  0.1372799E-02
   129.475  0.1133407E-02  0.1629358E-01  0.1037796E-01     4.492  0.8450716E-04  0.2601981E-02  0.1371565E-02
   129.478  0.1133439E-02  0.1629152E-01  0.1037870E-01     4.492  0.8448597E-04  0.2601965E-02  0.1370799E-02
   129.482  0.1133477E-02  0.1628934E-01  0.1037990E-01     4.492  0.8445601E-04  0.2601916E-02  0.1370395E-02
   129.485  0.1133520E-02  0.1628701E-01  0.1038119E-01     4.493  0.8441732E-04  0.2602152E-02  0.1369718E-02
   129.489  0.1133569E-02  0.1628497E-01  0.1038195E-01     4.493  0.8437022E-04  0.2602779E-02  0.1369144E-02
   129.492  0.1133623E-02  0.1628307E-01  0.1038303E-01     4.493  0.8431591E-04  0.2603406E-02  0.1369044E-02
   129.496  0.1133681E-02  0.1628099E-01  0.1038384E-01     4.493  0.8425519E-04  0.2603950E-02  0.1368488E-02
   129.499  0.1133743E-02  0.1627917E-01  0.1038481E-01     4.494  0.8418824E-04  0.2604448E-02  0.1368035E-02
   129.503  0.1133808E-02  0.1627698E-01  0.1038605E-01     4.494  0.8411672E-04  0.2604819E-02  0.1368036E-02
   129.507  0.1133876E-02  0.1627499E-01  0.1038759E-01     4.494  0.8404159E-04  0.2605100E-02  0.1367720E-02
   129.510  0.1133945E-02  0.1627274E-01  0.1038882E-01     4.494  0.8396349E-04  0.2604091E-02  0.1367976E-02
   129.514  0.1134016E-02  0.1627147E-01  0.1038986E-01     4.494  0.8388395E-04  0.2604447E-02  0.1367443E-02
   129.517  0.1134087E-02  0.1627048E-01  0.1039182E-01     4.495  0.8380370E-04  0.2604912E-02  0.1366402E-02
   129.521  0.1134158E-02  0.1626943E-01  0.1039277E-01     4.495  0.8372404E-04  0.2604831E-02  0.1366203E-02
   129.524  0.1134228E-02  0.1626836E-01  0.1039390E-01     4.495  0.8364635E-04  0.2604404E-02  0.1365907E-02
   129.528  0.1134295E-02  0.1626774E-01  0.1039515E-01     4.495  0.8357105E-04  0.2604123E-02  0.1366347E-02
   129.531  0.1134361E-02  0.1626744E-01  0.1039599E-01     4.496  0.8349985E-04  0.2603758E-02  0.1365937E-02
   129.535  0.1134423E-02  0.1626725E-01  0.1039822E-01     4.496  0.8343327E-04  0.2603290E-02  0.1364289E-02
   129.539  0.1134481E-02  0.1626775E-01  0.1039917E-01     4.496  0.8337277E-04  0.2601997E-02  0.1364545E-02
   129.542  0.1134535E-02  0.1626835E-01  0.1040041E-01     4.496  0.8331825E-04  0.2600471E-02  0.1364760E-02
   129.546  0.1134585E-02  0.1626926E-01  0.1040165E-01     4.497  0.8327172E-04  0.2598710E-02  0.1364603E-02
   129.549  0.1134629E-02  0.1627036E-01  0.1040339E-01     4.497  0.8323268E-04  0.2597007E-02  0.1364386E-02
   129.553  0.1134667E-02  0.1627232E-01  0.1040468E-01     4.497  0.8320250E-04  0.2595217E-02  0.1364518E-02
   129.556  0.1134699E-02  0.1627553E-01  0.1040624E-01     4.497  0.8318160E-04  0.2594457E-02  0.1364510E-02
   129.560  0.1134725E-02  0.1627654E-01  0.1040755E-01     4.498  0.8316963E-04  0.2591124E-02  0.1364745E-02
   129.563  0.1134749E-02  0.1627805E-01  0.1040883E-01     4.498  0.8316192E-04  0.2588774E-02  0.1364881E-02
   129.567  0.1134772E-02  0.1627935E-01  0.1040889E-01     4.498  0.8315421E-04  0.2586881E-02  0.1366211E-02
   129.571  0.1134795E-02  0.1628077E-01  0.1041039E-01     4.498  0.8314741E-04  0.2585081E-02  0.1365722E-02
   129.574  0.1134817E-02  0.1628133E-01  0.1041167E-01     4.499  0.8314074E-04  0.2583848E-02  0.1364905E-02
   129.578  0.1134839E-02  0.1628153E-01  0.1041311E-01     4.499  0.8313544E-04  0.2582925E-02  0.1364385E-02
   129.581  0.1134860E-02  0.1628220E-01  0.1041423E-01     4.499  0.8313045E-04  0.2582505E-02  0.1363515E-02
   129.585  0.1134881E-02  0.1628184E-01  0.1041511E-01     4.499  0.8312696E-04  0.2581727E-02  0.1362716E-02
   129.588  0.1134901E-02  0.1628133E-01  0.1041575E-01     4.500  0.8312437E-04  0.2580815E-02  0.1361916E-02
   129.592  0.1134920E-02  0.1628105E-01  0.1041605E-01     4.500  0.8312359E-04  0.2580323E-02  0.1361322E-02
   129.595  0.1134937E-02  0.1628082E-01  0.1041612E-01     4.500  0.8312382E-04  0.2580046E-02  0.1360564E-02
   129.599  0.1134954E-02  0.1628112E-01  0.1041634E-01     4.500  0.8312569E-04  0.2580256E-02  0.1359896E-02
   129.603  0.1134970E-02  0.1628065E-01  0.1041648E-01     4.501  0.8312917E-04  0.2579360E-02  0.1359449E-02
   129.606  0.1134985E-02  0.1628165E-01  0.1041584E-01     4.501  0.8313404E-04  0.2579724E-02  0.1359230E-02
   129.610  0.1134998E-02  0.1628069E-01  0.1041592E-01     4.501  0.8314106E-04  0.2577968E-02  0.1358630E-02
   129.613  0.1135008E-02  0.1628010E-01  0.1041571E-01     4.501  0.8315409E-04  0.2577539E-02  0.1357344E-02
   129.617  0.1135012E-02  0.1627952E-01  0.1041486E-01     4.502  0.8317504E-04  0.2576929E-02  0.1356240E-02
   129.620  0.1135011E-02  0.1627955E-01  0.1041383E-01     4.502  0.8320308E-04  0.2575947E-02  0.1354181E-02
   129.624  0.1135006E-02  0.1627903E-01  0.1041161E-01     4.502  0.8323829E-04  0.2575567E-02  0.1352290E-02
   129.627  0.1134996E-02  0.1627832E-01  0.1040903E-01     4.502  0.8328017E-04  0.2574766E-02  0.1350084E-02
   129.631  0.1134982E-02  0.1627763E-01  0.1040644E-01     4.503  0.8332807E-04  0.2573905E-02  0.1347739E-02
   129.635  0.1134962E-02  0.1627812E-01  0.1040293E-01     4.503  0.8337680E-04  0.2574716E-02  0.1345323E-02
   129.638  0.1134933E-02  0.1627764E-01  0.1039927E-01     4.503  0.8342179E-04  0.2573666E-02  0.1343535E-02
   129.642  0.1134895E-02  0.1627716E-01  0.1039527E-01     4.503  0.8346184E-04  0.2572497E-02  0.1341680E-02
   129.645  0.1134851E-02  0.1627668E-01  0.1039116E-01     4.503  0.8349753E-04  0.2571152E-02  0.1340158E-02
   129.649  0.1134800E-02  0.1627640E-01  0.1038680E-01     4.504  0.8352778E-04  0.2570153E-02  0.1338344E-02
   129.652  0.1134744E-02  0.1627623E-01  0.1038241E-01     4.504  0.8355321E-04  0.2569159E-02  0.1336569E-02
   129.656  0.1134683E-02  0.1627622E-01  0.1037812E-01     4.504  0.8357381E-04  0.2568195E-02  0.1335307E-02
   129.659  0.1134619E-02  0.1627695E-01  0.1037484E-01     4.504  0.8358924E-04  0.2566400E-02  0.1334483E-02
   129.663  0.1134553E-02  0.1627921E-01  0.1037337E-01     4.505  0.8360050E-04  0.2563283E-02  0.1334519E-02
   129.666  0.1134487E-02  0.1628062E-01  0.1037129E-01     4.505  0.8360720E-04  0.2560327E-02  0.1334967E-02
   129.670  0.1134421E-02  0.1628162E-01  0.1036943E-01     4.505  0.8361013E-04  0.2557242E-02  0.1335507E-02
   129.674  0.1134356E-02  0.1628344E-01  0.1036765E-01     4.505  0.8360945E-04  0.2552964E-02  0.1335738E-02
   129.677  0.1134295E-02  0.1628331E-01  0.1036592E-01     4.506  0.8360573E-04  0.2550178E-02  0.1336206E-02
   129.681  0.1134238E-02  0.1628255E-01  0.1036428E-01     4.506  0.8359985E-04  0.2547364E-02  0.1336934E-02
   129.684  0.1134186E-02  0.1628140E-01  0.1036302E-01     4.506  0.8359215E-04  0.2544459E-02  0.1337262E-02
   129.688  0.1134141E-02  0.1627951E-01  0.1036181E-01     4.506  0.8358251E-04  0.2541349E-02  0.1337612E-02
   129.691  0.1134103E-02  0.1627715E-01  0.1036101E-01     4.507  0.8357261E-04  0.2537941E-02  0.1337704E-02
   129.695  0.1134074E-02  0.1627409E-01  0.1036009E-01     4.507  0.8356161E-04  0.2534447E-02  0.1337976E-02
   129.698  0.1134053E-02  0.1627062E-01  0.1036002E-01     4.507  0.8355082E-04  0.2530693E-02  0.1337690E-02
   129.702  0.1134042E-02  0.1626682E-01  0.1035994E-01     4.507  0.8354067E-04  0.2526906E-02  0.1337237E-02
   129.706  0.1134041E-02  0.1626305E-01  0.1036005E-01     4.508  0.8353110E-04  0.2522898E-02  0.1336548E-02
   129.709  0.1134050E-02  0.1626177E-01  0.1036328E-01     4.508  0.8352292E-04  0.2522122E-02  0.1333979E-02
   129.713  0.1134070E-02  0.1626111E-01  0.1036755E-01     4.508  0.8351628E-04  0.2522285E-02  0.1330701E-02
   129.716  0.1134099E-02  0.1626015E-01  0.1037191E-01     4.508  0.8351088E-04  0.2522414E-02  0.1327514E-02
   129.720  0.1134139E-02  0.1625923E-01  0.1037654E-01     4.509  0.8350739E-04  0.2522852E-02  0.1324338E-02
   129.723  0.1134188E-02  0.1625822E-01  0.1038155E-01     4.509  0.8350516E-04  0.2523335E-02  0.1320841E-02
   129.727  0.1134247E-02  0.1625727E-01  0.1038612E-01     4.509  0.8350519E-04  0.2524271E-02  0.1317670E-02
   129.730  0.1134314E-02  0.1625652E-01  0.1039078E-01     4.509  0.8350602E-04  0.2525309E-02  0.1314373E-02
   129.734  0.1134389E-02  0.1625583E-01  0.1039588E-01     4.510  0.8350906E-04  0.2526181E-02  0.1310698E-02
   129.738  0.1134470E-02  0.1625526E-01  0.1040084E-01     4.510  0.8351308E-04  0.2526495E-02  0.1307971E-02
   129.741  0.1134556E-02  0.1625454E-01  0.1040598E-01     4.510  0.8351803E-04  0.2526227E-02  0.1305222E-02
   129.745  0.1134647E-02  0.1625344E-01  0.1041062E-01     4.510  0.8352354E-04  0.2526435E-02  0.1302915E-02
   129.748  0.1134741E-02  0.1625274E-01  0.1041524E-01     4.510  0.8352816E-04  0.2526270E-02  0.1300515E-02
   129.752  0.1134830E-02  0.1625251E-01  0.1041901E-01     4.511  0.8352103E-04  0.2526353E-02  0.1298455E-02
   129.755  0.1134912E-02  0.1625257E-01  0.1042301E-01     4.511  0.8349967E-04  0.2526861E-02  0.1298170E-02
   129.759  0.1134985E-02  0.1625284E-01  0.1042496E-01     4.511  0.8346427E-04  0.2527931E-02  0.1296294E-02
   129.762  0.1135049E-02  0.1625307E-01  0.1042676E-01     4.511  0.8341519E-04  0.2529319E-02  0.1294731E-02
   129.766  0.1135103E-02  0.1625386E-01  0.1042782E-01     4.512  0.8335244E-04  0.2530526E-02  0.1293289E-02
   129.769  0.1135147E-02  0.1625471E-01  0.1042767E-01     4.512  0.8327761E-04  0.2531447E-02  0.1292500E-02
   129.773  0.1135180E-02  0.1625585E-01  0.1042684E-01     4.512  0.8319154E-04  0.2532489E-02  0.1291801E-02
   129.777  0.1135202E-02  0.1625703E-01  0.1042540E-01     4.512  0.8309550E-04  0.2533666E-02  0.1291484E-02
   129.780  0.1135214E-02  0.1625814E-01  0.1042339E-01     4.513  0.8299180E-04  0.2534317E-02  0.1290851E-02
   129.784  0.1135215E-02  0.1626020E-01  0.1041957E-01     4.513  0.8288112E-04  0.2535786E-02  0.1291158E-02
   129.787  0.1135206E-02  0.1626357E-01  0.1041979E-01     4.513  0.8276692E-04  0.2537495E-02  0.1290185E-02
   129.791  0.1135187E-02  0.1626655E-01  0.1042082E-01     4.513  0.8264985E-04  0.2538489E-02  0.1288564E-02
   129.794  0.1135160E-02  0.1626945E-01  0.1042014E-01     4.514  0.8253325E-04  0.2539272E-02  0.1288921E-02
   129.798  0.1135128E-02  0.1627215E-01  0.1041940E-01     4.514  0.8242752E-04  0.2539501E-02  0.1289027E-02
   129.801  0.1135093E-02  0.1627458E-01  0.1041799E-01     4.514  0.8233859E-04  0.2539047E-02  0.1288796E-02
   129.805  0.1135055E-02  0.1627648E-01  0.1041684E-01     4.514  0.8226754E-04  0.2538454E-02  0.1288215E-02
   129.809  0.1135019E-02  0.1627764E-01  0.1041543E-01     4.515  0.8221103E-04  0.2537821E-02  0.1287605E-02
   129.812  0.1134986E-02  0.1627788E-01  0.1041410E-01     4.515  0.8216755E-04  0.2536652E-02  0.1286461E-02
   129.816  0.1134958E-02  0.1627716E-01  0.1041309E-01     4.515  0.8213899E-04  0.2535275E-02  0.1285078E-02
   129.819  0.1134936E-02  0.1627576E-01  0.1041170E-01     4.515  0.8212517E-04  0.2533584E-02  0.1283432E-02
   129.823  0.1134919E-02  0.1627372E-01  0.1041004E-01     4.516  0.8212721E-04  0.2531597E-02  0.1281912E-02
   129.826  0.1134909E-02  0.1627119E-01  0.1040866E-01     4.516  0.8214548E-04  0.2529209E-02  0.1280608E-02
   129.830  0.1134906E-02  0.1626720E-01  0.1040730E-01     4.516  0.8217904E-04  0.2527193E-02  0.1279097E-02
   129.833  0.1134910E-02  0.1626383E-01  0.1040568E-01     4.516  0.8222798E-04  0.2524306E-02  0.1277862E-02
   129.837  0.1134921E-02  0.1626032E-01  0.1040540E-01     4.517  0.8229226E-04  0.2521128E-02  0.1278368E-02
   129.840  0.1134939E-02  0.1625616E-01  0.1040384E-01     4.517  0.8237012E-04  0.2517829E-02  0.1276215E-02
   129.844  0.1134964E-02  0.1625158E-01  0.1040196E-01     4.517  0.8246046E-04  0.2514547E-02  0.1274252E-02
   129.848  0.1134996E-02  0.1624676E-01  0.1039970E-01     4.517  0.8256206E-04  0.2511772E-02  0.1272607E-02
   129.851  0.1135033E-02  0.1624188E-01  0.1039801E-01     4.517  0.8267281E-04  0.2508824E-02  0.1270769E-02
   129.855  0.1135076E-02  0.1623721E-01  0.1039643E-01     4.518  0.8279194E-04  0.2505989E-02  0.1269406E-02
   129.858  0.1135124E-02  0.1623309E-01  0.1039490E-01     4.518  0.8291696E-04  0.2503417E-02  0.1267988E-02
   129.862  0.1135175E-02  0.1622900E-01  0.1039478E-01     4.518  0.8304579E-04  0.2500905E-02  0.1265844E-02
   129.865  0.1135231E-02  0.1622495E-01  0.1039362E-01     4.518  0.8317572E-04  0.2498624E-02  0.1264533E-02
   129.869  0.1135288E-02  0.1622092E-01  0.1039237E-01     4.519  0.8330541E-04  0.2496747E-02  0.1263369E-02
   129.872  0.1135347E-02  0.1621805E-01  0.1039254E-01     4.519  0.8343216E-04  0.2496417E-02  0.1261603E-02
   129.876  0.1135407E-02  0.1621682E-01  0.1039446E-01     4.519  0.8355406E-04  0.2497615E-02  0.1259257E-02
   129.879  0.1135464E-02  0.1621580E-01  0.1039608E-01     4.519  0.8366846E-04  0.2498820E-02  0.1257200E-02
   129.883  0.1135512E-02  0.1621535E-01  0.1039748E-01     4.520  0.8377159E-04  0.2501211E-02  0.1255591E-02
   129.887  0.1135552E-02  0.1621532E-01  0.1039831E-01     4.520  0.8386218E-04  0.2504262E-02  0.1254519E-02
   129.890  0.1135582E-02  0.1621680E-01  0.1039926E-01     4.520  0.8393844E-04  0.2507376E-02  0.1254319E-02
   129.894  0.1135602E-02  0.1621881E-01  0.1040012E-01     4.520  0.8399948E-04  0.2510764E-02  0.1254263E-02
   129.897  0.1135613E-02  0.1622120E-01  0.1040093E-01     4.521  0.8404420E-04  0.2514467E-02  0.1254824E-02
   129.901  0.1135615E-02  0.1622381E-01  0.1040135E-01     4.521  0.8407168E-04  0.2518213E-02  0.1255767E-02
   129.904  0.1135607E-02  0.1622687E-01  0.1040173E-01     4.521  0.8408154E-04  0.2521880E-02  0.1256426E-02
   129.908  0.1135592E-02  0.1622995E-01  0.1040188E-01     4.521  0.8407401E-04  0.2525203E-02  0.1256959E-02
   129.911  0.1135571E-02  0.1623279E-01  0.1040191E-01     4.522  0.8405230E-04  0.2528416E-02  0.1257255E-02
   129.915  0.1135551E-02  0.1623505E-01  0.1040261E-01     4.522  0.8402771E-04  0.2531011E-02  0.1257484E-02
   129.918  0.1135533E-02  0.1623665E-01  0.1040365E-01     4.522  0.8400065E-04  0.2533096E-02  0.1257497E-02
   129.922  0.1135519E-02  0.1623773E-01  0.1040501E-01     4.522  0.8397165E-04  0.2534454E-02  0.1257278E-02
   129.926  0.1135510E-02  0.1623828E-01  0.1040696E-01     4.523  0.8394179E-04  0.2535216E-02  0.1257225E-02
   129.929  0.1135505E-02  0.1623806E-01  0.1040899E-01     4.523  0.8391106E-04  0.2535558E-02  0.1256876E-02
   129.933  0.1135505E-02  0.1623799E-01  0.1041119E-01     4.523  0.8388008E-04  0.2535261E-02  0.1256314E-02
   129.936  0.1135513E-02  0.1623748E-01  0.1041353E-01     4.523  0.8384968E-04  0.2534457E-02  0.1254874E-02
   129.940  0.1135526E-02  0.1623616E-01  0.1041570E-01     4.524  0.8382011E-04  0.2533416E-02  0.1252414E-02
   129.943  0.1135545E-02  0.1623547E-01  0.1041863E-01     4.524  0.8379183E-04  0.2531515E-02  0.1250817E-02
   129.947  0.1135572E-02  0.1623438E-01  0.1042142E-01     4.524  0.8376522E-04  0.2529381E-02  0.1248894E-02
   129.950  0.1135606E-02  0.1623295E-01  0.1042438E-01     4.524  0.8374132E-04  0.2527147E-02  0.1246546E-02
   129.954  0.1135645E-02  0.1623125E-01  0.1042738E-01     4.524  0.8371958E-04  0.2524653E-02  0.1243920E-02
   129.958  0.1135691E-02  0.1622948E-01  0.1043012E-01     4.525  0.8370106E-04  0.2521719E-02  0.1241126E-02
   129.961  0.1135742E-02  0.1622754E-01  0.1043290E-01     4.525  0.8368592E-04  0.2518673E-02  0.1237987E-02
   129.965  0.1135798E-02  0.1622550E-01  0.1043585E-01     4.525  0.8367408E-04  0.2515550E-02  0.1234776E-02
   129.968  0.1135858E-02  0.1622419E-01  0.1043870E-01     4.525  0.8366598E-04  0.2511213E-02  0.1231777E-02
   129.972  0.1135921E-02  0.1622185E-01  0.1044104E-01     4.526  0.8366165E-04  0.2508811E-02  0.1228784E-02
   129.975  0.1135985E-02  0.1621945E-01  0.1044300E-01     4.526  0.8366151E-04  0.2506118E-02  0.1225675E-02
   129.979  0.1136051E-02  0.1621898E-01  0.1044497E-01     4.526  0.8366487E-04  0.2506354E-02  0.1222361E-02
   129.982  0.1136116E-02  0.1621650E-01  0.1044646E-01     4.526  0.8367178E-04  0.2502699E-02  0.1219265E-02
   129.986  0.1136180E-02  0.1621394E-01  0.1044764E-01     4.527  0.8368261E-04  0.2499738E-02  0.1216565E-02
   129.989  0.1136241E-02  0.1621357E-01  0.1045027E-01     4.527  0.8369715E-04  0.2496574E-02  0.1214626E-02
   129.993  0.1136299E-02  0.1621368E-01  0.1045326E-01     4.527  0.8371373E-04  0.2493962E-02  0.1213008E-02
   129.996  0.1136354E-02  0.1621400E-01  0.1045578E-01     4.527  0.8373023E-04  0.2491867E-02  0.1211638E-02
   130.000  0.1136406E-02  0.1621408E-01  0.1045774E-01     4.528  0.8374581E-04  0.2490126E-02  0.1210101E-02
   130.004  0.1136454E-02  0.1621448E-01  0.1045932E-01     4.528  0.8376030E-04  0.2489131E-02  0.1208363E-02
   130.007  0.1136492E-02  0.1621568E-01  0.1045971E-01     4.528  0.8376720E-04  0.2489173E-02  0.1207665E-02
   130.011  0.1136521E-02  0.1621721E-01  0.1046061E-01     4.528  0.8376431E-04  0.2489943E-02  0.1206545E-02
   130.014  0.1136538E-02  0.1621866E-01  0.1046096E-01     4.528  0.8375200E-04  0.2491647E-02  0.1205769E-02
   130.018  0.1136544E-02  0.1622079E-01  0.1046106E-01     4.529  0.8373027E-04  0.2493948E-02  0.1205250E-02
   130.021  0.1136540E-02  0.1622260E-01  0.1046080E-01     4.529  0.8369983E-04  0.2496103E-02  0.1205222E-02
   130.025  0.1136522E-02  0.1622529E-01  0.1046025E-01     4.529  0.8365285E-04  0.2499114E-02  0.1205354E-02
   130.028  0.1136462E-02  0.1622793E-01  0.1045705E-01     4.529  0.8353680E-04  0.2502310E-02  0.1206698E-02
   130.032  0.1136357E-02  0.1622925E-01  0.1044890E-01     4.530  0.8334601E-04  0.2503456E-02  0.1210258E-02
   130.036  0.1136201E-02  0.1623183E-01  0.1043727E-01     4.530  0.8308937E-04  0.2505687E-02  0.1214385E-02
   130.039  0.1135989E-02  0.1623812E-01  0.1042541E-01     4.530  0.8277564E-04  0.2509760E-02  0.1216612E-02
   130.043  0.1135727E-02  0.1624913E-01  0.1041624E-01     4.530  0.8241196E-04  0.2518209E-02  0.1216109E-02
   130.046  0.1135419E-02  0.1626081E-01  0.1040586E-01     4.531  0.8200483E-04  0.2526568E-02  0.1214389E-02
   130.050  0.1135073E-02  0.1627267E-01  0.1039461E-01     4.531  0.8156294E-04  0.2534512E-02  0.1211780E-02
   130.053  0.1134696E-02  0.1628415E-01  0.1038355E-01     4.531  0.8109525E-04  0.2542041E-02  0.1207874E-02
   130.057  0.1134294E-02  0.1629501E-01  0.1037239E-01     4.531  0.8061079E-04  0.2549092E-02  0.1204015E-02
   130.060  0.1133877E-02  0.1630708E-01  0.1036396E-01     4.532  0.8011891E-04  0.2557758E-02  0.1197368E-02
   130.064  0.1133452E-02  0.1632113E-01  0.1035913E-01     4.532  0.7962913E-04  0.2569134E-02  0.1187427E-02
   130.067  0.1133029E-02  0.1633294E-01  0.1035420E-01     4.532  0.7915057E-04  0.2578445E-02  0.1177439E-02
   130.071  0.1132616E-02  0.1634196E-01  0.1034937E-01     4.532  0.7869200E-04  0.2585964E-02  0.1167340E-02
   130.074  0.1132221E-02  0.1634644E-01  0.1034459E-01     4.533  0.7826218E-04  0.2591795E-02  0.1158048E-02
   130.078  0.1131853E-02  0.1634924E-01  0.1034002E-01     4.533  0.7786829E-04  0.2593633E-02  0.1148734E-02
   130.082  0.1131520E-02  0.1634688E-01  0.1033594E-01     4.533  0.7751797E-04  0.2590617E-02  0.1139959E-02
   130.085  0.1131227E-02  0.1634391E-01  0.1033264E-01     4.533  0.7721627E-04  0.2588838E-02  0.1131315E-02
   130.089  0.1130981E-02  0.1633898E-01  0.1033002E-01     4.533  0.7696889E-04  0.2586687E-02  0.1122980E-02
   130.092  0.1130788E-02  0.1632786E-01  0.1032712E-01     4.534  0.7677986E-04  0.2580244E-02  0.1116388E-02
   130.096  0.1130648E-02  0.1631521E-01  0.1032567E-01     4.534  0.7665608E-04  0.2570308E-02  0.1109775E-02
   130.099  0.1130565E-02  0.1630385E-01  0.1032813E-01     4.534  0.7659928E-04  0.2562120E-02  0.1100877E-02
   130.103  0.1130541E-02  0.1629409E-01  0.1033492E-01     4.534  0.7661131E-04  0.2556826E-02  0.1089911E-02
   130.106  0.1130575E-02  0.1628353E-01  0.1034268E-01     4.535  0.7669221E-04  0.2551543E-02  0.1079008E-02
   130.110  0.1130668E-02  0.1627182E-01  0.1035161E-01     4.535  0.7683985E-04  0.2545789E-02  0.1068748E-02
   130.113  0.1130818E-02  0.1625955E-01  0.1036116E-01     4.535  0.7705190E-04  0.2539632E-02  0.1059331E-02
   130.117  0.1131023E-02  0.1625090E-01  0.1037527E-01     4.535  0.7732505E-04  0.2528614E-02  0.1057761E-02
   130.121  0.1131277E-02  0.1624196E-01  0.1038994E-01     4.536  0.7765536E-04  0.2517297E-02  0.1056809E-02
   130.124  0.1131577E-02  0.1623346E-01  0.1040412E-01     4.536  0.7803716E-04  0.2505815E-02  0.1055829E-02
   130.128  0.1131915E-02  0.1622404E-01  0.1041841E-01     4.536  0.7846717E-04  0.2493768E-02  0.1056281E-02
   130.131  0.1132277E-02  0.1621588E-01  0.1043097E-01     4.536  0.7894785E-04  0.2483552E-02  0.1056861E-02
   130.135  0.1132658E-02  0.1620816E-01  0.1044260E-01     4.537  0.7947016E-04  0.2474008E-02  0.1057562E-02
   130.138  0.1133049E-02  0.1620096E-01  0.1045250E-01     4.537  0.8002637E-04  0.2465522E-02  0.1058286E-02
   130.142  0.1133443E-02  0.1619497E-01  0.1046100E-01     4.537  0.8060574E-04  0.2456947E-02  0.1059515E-02
   130.145  0.1133831E-02  0.1619026E-01  0.1046742E-01     4.537  0.8119969E-04  0.2449476E-02  0.1060978E-02
   130.149  0.1134207E-02  0.1618656E-01  0.1047204E-01     4.537  0.8179671E-04  0.2443134E-02  0.1061785E-02
   130.152  0.1134562E-02  0.1618592E-01  0.1047529E-01     4.538  0.8238684E-04  0.2439172E-02  0.1062183E-02
   130.156  0.1134889E-02  0.1618709E-01  0.1047761E-01     4.538  0.8295947E-04  0.2436900E-02  0.1062159E-02
   130.160  0.1135182E-02  0.1618985E-01  0.1047837E-01     4.538  0.8350481E-04  0.2435990E-02  0.1061498E-02
   130.163  0.1135434E-02  0.1619410E-01  0.1047714E-01     4.538  0.8401247E-04  0.2436628E-02  0.1060076E-02
   130.167  0.1135636E-02  0.1620049E-01  0.1047407E-01     4.539  0.8447380E-04  0.2439816E-02  0.1058180E-02
   130.170  0.1135788E-02  0.1620913E-01  0.1046989E-01     4.539  0.8488649E-04  0.2444347E-02  0.1055411E-02
   130.174  0.1135889E-02  0.1621903E-01  0.1046416E-01     4.539  0.8524506E-04  0.2450435E-02  0.1051859E-02
   130.177  0.1135936E-02  0.1623070E-01  0.1045861E-01     4.539  0.8554407E-04  0.2456482E-02  0.1048009E-02
   130.181  0.1135929E-02  0.1624483E-01  0.1045227E-01     4.540  0.8577756E-04  0.2463627E-02  0.1044096E-02
   130.184  0.1135876E-02  0.1626032E-01  0.1044485E-01     4.540  0.8593789E-04  0.2471442E-02  0.1040302E-02
   130.188  0.1135794E-02  0.1627303E-01  0.1043705E-01     4.540  0.8603619E-04  0.2480851E-02  0.1037485E-02
   130.191  0.1135716E-02  0.1628391E-01  0.1043224E-01     4.540  0.8612202E-04  0.2490176E-02  0.1033902E-02
   130.195  0.1135642E-02  0.1629359E-01  0.1042749E-01     4.541  0.8619444E-04  0.2497756E-02  0.1032368E-02
   130.199  0.1135573E-02  0.1630159E-01  0.1042431E-01     4.541  0.8625214E-04  0.2504307E-02  0.1031482E-02
   130.202  0.1135512E-02  0.1630810E-01  0.1042213E-01     4.541  0.8629461E-04  0.2510304E-02  0.1030486E-02
   130.206  0.1135459E-02  0.1631324E-01  0.1042037E-01     4.541  0.8632185E-04  0.2515367E-02  0.1029297E-02
   130.209  0.1135416E-02  0.1631739E-01  0.1041949E-01     4.541  0.8633310E-04  0.2519636E-02  0.1028266E-02
   130.213  0.1135384E-02  0.1632028E-01  0.1041914E-01     4.542  0.8632931E-04  0.2523464E-02  0.1027601E-02
   130.216  0.1135364E-02  0.1632213E-01  0.1041956E-01     4.542  0.8631007E-04  0.2526948E-02  0.1027465E-02
   130.220  0.1135356E-02  0.1632312E-01  0.1042047E-01     4.542  0.8627562E-04  0.2529840E-02  0.1027528E-02
   130.223  0.1135362E-02  0.1632223E-01  0.1042173E-01     4.542  0.8622763E-04  0.2534031E-02  0.1027422E-02
   130.227  0.1135382E-02  0.1632262E-01  0.1042356E-01     4.543  0.8616581E-04  0.2535842E-02  0.1027645E-02
   130.230  0.1135414E-02  0.1632191E-01  0.1042592E-01     4.543  0.8609178E-04  0.2539379E-02  0.1027566E-02
   130.234  0.1135460E-02  0.1632165E-01  0.1042816E-01     4.543  0.8600765E-04  0.2540857E-02  0.1027307E-02
   130.237  0.1135519E-02  0.1632130E-01  0.1043035E-01     4.543  0.8591537E-04  0.2541906E-02  0.1027032E-02
   130.241  0.1135589E-02  0.1632066E-01  0.1043276E-01     4.544  0.8581595E-04  0.2542964E-02  0.1027234E-02
   130.245  0.1135669E-02  0.1631991E-01  0.1043546E-01     4.544  0.8571067E-04  0.2543557E-02  0.1027583E-02
   130.248  0.1135759E-02  0.1631926E-01  0.1043806E-01     4.544  0.8560210E-04  0.2543872E-02  0.1028073E-02
   130.252  0.1135856E-02  0.1631903E-01  0.1044074E-01     4.544  0.8549182E-04  0.2544293E-02  0.1028844E-02
   130.255  0.1135960E-02  0.1631868E-01  0.1044318E-01     4.545  0.8538120E-04  0.2544508E-02  0.1029580E-02
   130.259  0.1136066E-02  0.1631851E-01  0.1044530E-01     4.545  0.8527631E-04  0.2544446E-02  0.1030259E-02
   130.262  0.1136169E-02  0.1631880E-01  0.1044741E-01     4.545  0.8518070E-04  0.2544244E-02  0.1030839E-02
   130.266  0.1136268E-02  0.1631955E-01  0.1044910E-01     4.545  0.8509473E-04  0.2543317E-02  0.1030978E-02
   130.269  0.1136361E-02  0.1632115E-01  0.1045076E-01     4.545  0.8502095E-04  0.2541996E-02  0.1030958E-02
   130.273  0.1136430E-02  0.1632348E-01  0.1045287E-01     4.546  0.8495740E-04  0.2537692E-02  0.1029890E-02
   130.276  0.1136470E-02  0.1632934E-01  0.1045348E-01     4.546  0.8490738E-04  0.2533147E-02  0.1029712E-02
   130.280  0.1136476E-02  0.1633882E-01  0.1045397E-01     4.546  0.8487811E-04  0.2525988E-02  0.1029510E-02
   130.284  0.1136448E-02  0.1634864E-01  0.1045399E-01     4.546  0.8487148E-04  0.2520783E-02  0.1028696E-02
   130.287  0.1136385E-02  0.1635984E-01  0.1045366E-01     4.547  0.8488742E-04  0.2515292E-02  0.1027563E-02
   130.291  0.1136293E-02  0.1637198E-01  0.1045276E-01     4.547  0.8492286E-04  0.2509816E-02  0.1026145E-02
   130.294  0.1136173E-02  0.1638395E-01  0.1045165E-01     4.547  0.8497567E-04  0.2504697E-02  0.1024867E-02
   130.298  0.1136029E-02  0.1639615E-01  0.1044995E-01     4.547  0.8504529E-04  0.2500638E-02  0.1023528E-02
   130.301  0.1135863E-02  0.1640781E-01  0.1044813E-01     4.548  0.8513056E-04  0.2497509E-02  0.1021960E-02
   130.305  0.1135678E-02  0.1641824E-01  0.1044615E-01     4.548  0.8523104E-04  0.2495110E-02  0.1020827E-02
   130.308  0.1135480E-02  0.1642820E-01  0.1044414E-01     4.548  0.8534503E-04  0.2493938E-02  0.1020183E-02
   130.312  0.1135273E-02  0.1643679E-01  0.1044154E-01     4.548  0.8547311E-04  0.2493326E-02  0.1019226E-02
   130.315  0.1135061E-02  0.1644352E-01  0.1043884E-01     4.549  0.8561514E-04  0.2493446E-02  0.1018041E-02
   130.319  0.1134848E-02  0.1644838E-01  0.1043588E-01     4.549  0.8576822E-04  0.2494522E-02  0.1016581E-02
   130.322  0.1134636E-02  0.1645128E-01  0.1043271E-01     4.549  0.8592651E-04  0.2496844E-02  0.1015229E-02
   130.326  0.1134437E-02  0.1645280E-01  0.1043090E-01     4.549  0.8607845E-04  0.2499992E-02  0.1013973E-02
   130.330  0.1134253E-02  0.1645270E-01  0.1042945E-01     4.549  0.8622033E-04  0.2504092E-02  0.1011137E-02
   130.333  0.1134089E-02  0.1645046E-01  0.1042927E-01     4.550  0.8634988E-04  0.2509597E-02  0.1010656E-02
   130.337  0.1133947E-02  0.1644675E-01  0.1043041E-01     4.550  0.8646586E-04  0.2516131E-02  0.1011548E-02
   130.340  0.1133830E-02  0.1644154E-01  0.1043266E-01     4.550  0.8656592E-04  0.2524019E-02  0.1012921E-02
   130.344  0.1133741E-02  0.1643435E-01  0.1043548E-01     4.550  0.8664939E-04  0.2533014E-02  0.1014742E-02
   130.347  0.1133680E-02  0.1642895E-01  0.1044195E-01     4.551  0.8671455E-04  0.2540293E-02  0.1013869E-02
   130.351  0.1133649E-02  0.1642776E-01  0.1045365E-01     4.551  0.8676099E-04  0.2542873E-02  0.1009228E-02
   130.354  0.1133649E-02  0.1642422E-01  0.1046592E-01     4.551  0.8678934E-04  0.2547613E-02  0.1004604E-02
   130.358  0.1133681E-02  0.1641993E-01  0.1047852E-01     4.551  0.8680163E-04  0.2552736E-02  0.1000179E-02
   130.361  0.1133745E-02  0.1641537E-01  0.1049148E-01     4.552  0.8679696E-04  0.2558235E-02  0.9962483E-03
   130.365  0.1133840E-02  0.1640968E-01  0.1050456E-01     4.552  0.8677641E-04  0.2564024E-02  0.9925158E-03
   130.368  0.1133964E-02  0.1640354E-01  0.1051813E-01     4.552  0.8674005E-04  0.2570096E-02  0.9894503E-03
   130.372  0.1134114E-02  0.1639724E-01  0.1053176E-01     4.552  0.8668984E-04  0.2575846E-02  0.9873302E-03
   130.376  0.1134289E-02  0.1639093E-01  0.1054492E-01     4.552  0.8662601E-04  0.2581080E-02  0.9857673E-03
   130.379  0.1134486E-02  0.1638463E-01  0.1055776E-01     4.553  0.8655010E-04  0.2586056E-02  0.9849727E-03
   130.383  0.1134701E-02  0.1637844E-01  0.1057071E-01     4.553  0.8646315E-04  0.2590556E-02  0.9851240E-03
   130.386  0.1134931E-02  0.1637258E-01  0.1058295E-01     4.553  0.8636669E-04  0.2595045E-02  0.9859858E-03
   130.390  0.1135171E-02  0.1636706E-01  0.1059409E-01     4.553  0.8626208E-04  0.2599092E-02  0.9867752E-03
   130.393  0.1135419E-02  0.1636178E-01  0.1060447E-01     4.554  0.8615118E-04  0.2602429E-02  0.9880745E-03
   130.397  0.1135670E-02  0.1635745E-01  0.1061392E-01     4.554  0.8603475E-04  0.2606653E-02  0.9898711E-03
   130.400  0.1135922E-02  0.1635331E-01  0.1062228E-01     4.554  0.8591383E-04  0.2608220E-02  0.9920134E-03
   130.404  0.1136169E-02  0.1634971E-01  0.1062970E-01     4.554  0.8579027E-04  0.2609081E-02  0.9945075E-03
   130.407  0.1136410E-02  0.1634693E-01  0.1063668E-01     4.555  0.8566480E-04  0.2609620E-02  0.9988884E-03
   130.411  0.1136641E-02  0.1634553E-01  0.1064113E-01     4.555  0.8553827E-04  0.2610997E-02  0.1001347E-02
   130.415  0.1136858E-02  0.1634363E-01  0.1064433E-01     4.555  0.8541259E-04  0.2610415E-02  0.1004454E-02
   130.418  0.1137051E-02  0.1634322E-01  0.1064660E-01     4.555  0.8528727E-04  0.2610389E-02  0.1007042E-02
   130.422  0.1137219E-02  0.1634412E-01  0.1064755E-01     4.556  0.8516458E-04  0.2610668E-02  0.1009709E-02
   130.425  0.1137358E-02  0.1634620E-01  0.1064659E-01     4.556  0.8504534E-04  0.2610691E-02  0.1011907E-02
   130.429  0.1137467E-02  0.1634871E-01  0.1064411E-01     4.556  0.8493077E-04  0.2610439E-02  0.1014072E-02
   130.432  0.1137557E-02  0.1635161E-01  0.1064070E-01     4.556  0.8482315E-04  0.2610419E-02  0.1015368E-02
   130.436  0.1137636E-02  0.1635409E-01  0.1063728E-01     4.556  0.8472440E-04  0.2610950E-02  0.1015781E-02
   130.439  0.1137704E-02  0.1635692E-01  0.1063429E-01     4.557  0.8463666E-04  0.2610872E-02  0.1016266E-02
   130.443  0.1137760E-02  0.1635978E-01  0.1063118E-01     4.557  0.8456044E-04  0.2610269E-02  0.1016206E-02
   130.446  0.1137804E-02  0.1636217E-01  0.1062799E-01     4.557  0.8449726E-04  0.2609617E-02  0.1015377E-02
   130.450  0.1137835E-02  0.1636420E-01  0.1062463E-01     4.557  0.8444826E-04  0.2608659E-02  0.1013829E-02
   130.453  0.1137856E-02  0.1636641E-01  0.1062083E-01     4.558  0.8441031E-04  0.2607332E-02  0.1011378E-02
   130.457  0.1137868E-02  0.1636781E-01  0.1061790E-01     4.558  0.8438229E-04  0.2605099E-02  0.1009134E-02
   130.461  0.1137875E-02  0.1636891E-01  0.1061414E-01     4.558  0.8436303E-04  0.2602715E-02  0.1005131E-02
   130.464  0.1137877E-02  0.1636918E-01  0.1060979E-01     4.558  0.8435248E-04  0.2600423E-02  0.1001992E-02
   130.468  0.1137875E-02  0.1636899E-01  0.1060511E-01     4.559  0.8435043E-04  0.2598223E-02  0.9987383E-03
   130.471  0.1137869E-02  0.1636818E-01  0.1060000E-01     4.559  0.8435557E-04  0.2595642E-02  0.9957025E-03
   130.475  0.1137864E-02  0.1636692E-01  0.1059542E-01     4.559  0.8436184E-04  0.2592667E-02  0.9933155E-03
   130.478  0.1137861E-02  0.1636499E-01  0.1059134E-01     4.559  0.8436677E-04  0.2589137E-02  0.9917726E-03
   130.482  0.1137861E-02  0.1636418E-01  0.1058621E-01     4.559  0.8437041E-04  0.2583454E-02  0.9916881E-03
   130.485  0.1137864E-02  0.1636186E-01  0.1058342E-01     4.560  0.8437569E-04  0.2579272E-02  0.9901787E-03
   130.489  0.1137871E-02  0.1635892E-01  0.1058171E-01     4.560  0.8438372E-04  0.2574759E-02  0.9890175E-03
   130.492  0.1137881E-02  0.1635617E-01  0.1057936E-01     4.560  0.8439381E-04  0.2569814E-02  0.9887069E-03
   130.496  0.1137895E-02  0.1635566E-01  0.1057893E-01     4.560  0.8440615E-04  0.2566588E-02  0.9870700E-03
   130.499  0.1137912E-02  0.1635614E-01  0.1057941E-01     4.561  0.8442099E-04  0.2564804E-02  0.9841724E-03
   130.503  0.1137933E-02  0.1635546E-01  0.1057994E-01     4.561  0.8443739E-04  0.2563986E-02  0.9812971E-03
   130.507  0.1137957E-02  0.1635592E-01  0.1058042E-01     4.561  0.8445524E-04  0.2561116E-02  0.9785649E-03
   130.510  0.1137984E-02  0.1635638E-01  0.1058043E-01     4.561  0.8447511E-04  0.2558056E-02  0.9767311E-03
   130.514  0.1138013E-02  0.1635694E-01  0.1058126E-01     4.562  0.8449584E-04  0.2556493E-02  0.9742188E-03
   130.517  0.1138045E-02  0.1635833E-01  0.1058193E-01     4.562  0.8451744E-04  0.2554406E-02  0.9720050E-03
   130.521  0.1138077E-02  0.1635988E-01  0.1058223E-01     4.562  0.8453961E-04  0.2552559E-02  0.9700720E-03
   130.524  0.1138111E-02  0.1636141E-01  0.1058258E-01     4.562  0.8456149E-04  0.2551069E-02  0.9685586E-03
   130.528  0.1138146E-02  0.1636287E-01  0.1058285E-01     4.562  0.8458274E-04  0.2549459E-02  0.9669760E-03
   130.531  0.1138180E-02  0.1636471E-01  0.1058277E-01     4.563  0.8460346E-04  0.2548248E-02  0.9655150E-03
   130.535  0.1138214E-02  0.1636643E-01  0.1058269E-01     4.563  0.8462336E-04  0.2546957E-02  0.9644977E-03
   130.538  0.1138247E-02  0.1636793E-01  0.1058270E-01     4.563  0.8464148E-04  0.2545999E-02  0.9636797E-03
   130.542  0.1138278E-02  0.1636947E-01  0.1058223E-01     4.563  0.8465779E-04  0.2545197E-02  0.9629353E-03
   130.545  0.1138308E-02  0.1637094E-01  0.1058169E-01     4.564  0.8467191E-04  0.2544814E-02  0.9626312E-03
   130.549  0.1138334E-02  0.1637250E-01  0.1058098E-01     4.564  0.8468365E-04  0.2544882E-02  0.9625911E-03
   130.553  0.1138358E-02  0.1637433E-01  0.1057896E-01     4.564  0.8469294E-04  0.2545494E-02  0.9634325E-03
   130.556  0.1138376E-02  0.1637638E-01  0.1057756E-01     4.564  0.8469936E-04  0.2546654E-02  0.9641908E-03
   130.560  0.1138390E-02  0.1637841E-01  0.1057530E-01     4.565  0.8470377E-04  0.2547815E-02  0.9652097E-03
   130.563  0.1138404E-02  0.1638016E-01  0.1057267E-01     4.565  0.8470713E-04  0.2548609E-02  0.9664468E-03
   130.567  0.1138417E-02  0.1638130E-01  0.1057004E-01     4.565  0.8470947E-04  0.2548998E-02  0.9676041E-03
   130.570  0.1138431E-02  0.1638211E-01  0.1056705E-01     4.565  0.8471112E-04  0.2549478E-02  0.9689264E-03
   130.574  0.1138445E-02  0.1638292E-01  0.1056385E-01     4.565  0.8471198E-04  0.2549681E-02  0.9700654E-03
   130.577  0.1138458E-02  0.1638352E-01  0.1056084E-01     4.566  0.8471213E-04  0.2550014E-02  0.9717072E-03
   130.581  0.1138471E-02  0.1638401E-01  0.1055760E-01     4.566  0.8471146E-04  0.2549799E-02  0.9732666E-03
   130.584  0.1138484E-02  0.1638434E-01  0.1055421E-01     4.566  0.8471064E-04  0.2549834E-02  0.9748261E-03
   130.588  0.1138491E-02  0.1638497E-01  0.1055038E-01     4.566  0.8471325E-04  0.2549486E-02  0.9760954E-03
   130.591  0.1138491E-02  0.1638591E-01  0.1054626E-01     4.567  0.8471981E-04  0.2548785E-02  0.9769439E-03
   130.595  0.1138483E-02  0.1638778E-01  0.1054251E-01     4.567  0.8473021E-04  0.2547437E-02  0.9783221E-03
   130.599  0.1138468E-02  0.1639001E-01  0.1053902E-01     4.567  0.8474499E-04  0.2544023E-02  0.9804339E-03
   130.602  0.1138448E-02  0.1639347E-01  0.1053590E-01     4.567  0.8476370E-04  0.2539454E-02  0.9825462E-03
   130.606  0.1138422E-02  0.1639611E-01  0.1053269E-01     4.568  0.8478608E-04  0.2535744E-02  0.9847331E-03
   130.609  0.1138391E-02  0.1639861E-01  0.1052957E-01     4.568  0.8481115E-04  0.2531823E-02  0.9868287E-03
   130.613  0.1138357E-02  0.1640114E-01  0.1052631E-01     4.568  0.8483952E-04  0.2527984E-02  0.9886914E-03
   130.616  0.1138320E-02  0.1640412E-01  0.1052330E-01     4.568  0.8487049E-04  0.2524173E-02  0.9906227E-03
   130.620  0.1138282E-02  0.1640664E-01  0.1052059E-01     4.568  0.8490255E-04  0.2520207E-02  0.9923517E-03
   130.623  0.1138243E-02  0.1640929E-01  0.1051824E-01     4.569  0.8493604E-04  0.2516075E-02  0.9938218E-03
   130.627  0.1138205E-02  0.1641185E-01  0.1051546E-01     4.569  0.8497015E-04  0.2513108E-02  0.9950485E-03
   130.630  0.1138171E-02  0.1641443E-01  0.1051291E-01     4.569  0.8500364E-04  0.2511708E-02  0.9966968E-03
   130.634  0.1138142E-02  0.1641574E-01  0.1051062E-01     4.569  0.8503584E-04  0.2509665E-02  0.9978509E-03
   130.637  0.1138121E-02  0.1641643E-01  0.1050976E-01     4.570  0.8506586E-04  0.2508153E-02  0.9976832E-03
   130.641  0.1138108E-02  0.1641692E-01  0.1050770E-01     4.570  0.8509268E-04  0.2507141E-02  0.9989396E-03
   130.645  0.1138103E-02  0.1641665E-01  0.1050613E-01     4.570  0.8511662E-04  0.2507038E-02  0.9997859E-03
   130.648  0.1138107E-02  0.1641598E-01  0.1050473E-01     4.570  0.8513695E-04  0.2507744E-02  0.1000329E-02
   130.652  0.1138117E-02  0.1641477E-01  0.1050278E-01     4.571  0.8515524E-04  0.2508866E-02  0.1000255E-02
   130.655  0.1138128E-02  0.1641187E-01  0.1050083E-01     4.571  0.8517422E-04  0.2511627E-02  0.9989717E-03
   130.659  0.1138141E-02  0.1641011E-01  0.1049843E-01     4.571  0.8519365E-04  0.2513248E-02  0.9964450E-03
   130.662  0.1138155E-02  0.1641081E-01  0.1049797E-01     4.571  0.8521277E-04  0.2512233E-02  0.9957385E-03
   130.666  0.1138172E-02  0.1641268E-01  0.1049863E-01     4.571  0.8523166E-04  0.2509404E-02  0.9964025E-03
   130.669  0.1138190E-02  0.1641424E-01  0.1049910E-01     4.572  0.8524971E-04  0.2506912E-02  0.9966160E-03
   130.673  0.1138210E-02  0.1641541E-01  0.1049987E-01     4.572  0.8526718E-04  0.2504545E-02  0.9967026E-03
   130.676  0.1138231E-02  0.1641672E-01  0.1050182E-01     4.572  0.8528342E-04  0.2502324E-02  0.9965320E-03
   130.680  0.1138251E-02  0.1641800E-01  0.1050208E-01     4.572  0.8529755E-04  0.2499643E-02  0.9971114E-03
   130.683  0.1138269E-02  0.1641951E-01  0.1050238E-01     4.573  0.8530922E-04  0.2497159E-02  0.9980234E-03
   130.687  0.1138284E-02  0.1642137E-01  0.1050302E-01     4.573  0.8531669E-04  0.2494915E-02  0.9991752E-03
   130.691  0.1138296E-02  0.1642395E-01  0.1050383E-01     4.573  0.8531997E-04  0.2493201E-02  0.1000493E-02
   130.694  0.1138306E-02  0.1642630E-01  0.1050488E-01     4.573  0.8531927E-04  0.2490727E-02  0.1001983E-02
   130.698  0.1138314E-02  0.1642898E-01  0.1050578E-01     4.574  0.8531423E-04  0.2488148E-02  0.1004473E-02
   130.701  0.1138319E-02  0.1643186E-01  0.1050784E-01     4.574  0.8530519E-04  0.2485825E-02  0.1006801E-02
   130.705  0.1138321E-02  0.1643517E-01  0.1051011E-01     4.574  0.8529263E-04  0.2483120E-02  0.1009608E-02
   130.708  0.1138322E-02  0.1643822E-01  0.1051245E-01     4.574  0.8527670E-04  0.2480610E-02  0.1012774E-02
   130.712  0.1138321E-02  0.1644095E-01  0.1051495E-01     4.574  0.8525820E-04  0.2477831E-02  0.1016363E-02
   130.715  0.1138320E-02  0.1644357E-01  0.1051769E-01     4.575  0.8523728E-04  0.2475134E-02  0.1020247E-02
   130.719  0.1138321E-02  0.1644648E-01  0.1052084E-01     4.575  0.8521533E-04  0.2472741E-02  0.1024177E-02
   130.722  0.1138323E-02  0.1644915E-01  0.1052438E-01     4.575  0.8519175E-04  0.2470512E-02  0.1027903E-02
   130.726  0.1138328E-02  0.1645172E-01  0.1052805E-01     4.575  0.8516826E-04  0.2468395E-02  0.1031278E-02
   130.729  0.1138335E-02  0.1645419E-01  0.1053191E-01     4.576  0.8514459E-04  0.2466488E-02  0.1034390E-02
   130.733  0.1138345E-02  0.1645642E-01  0.1053589E-01     4.576  0.8512152E-04  0.2464787E-02  0.1037147E-02
   130.736  0.1138363E-02  0.1645814E-01  0.1054026E-01     4.576  0.8509583E-04  0.2463026E-02  0.1040086E-02
   130.740  0.1138391E-02  0.1645968E-01  0.1054453E-01     4.576  0.8506758E-04  0.2461769E-02  0.1043349E-02
   130.744  0.1138427E-02  0.1646064E-01  0.1054903E-01     4.577  0.8503769E-04  0.2461047E-02  0.1046674E-02
   130.747  0.1138473E-02  0.1646081E-01  0.1055386E-01     4.577  0.8500620E-04  0.2460232E-02  0.1050127E-02
   130.751  0.1138526E-02  0.1646065E-01  0.1055836E-01     4.577  0.8497443E-04  0.2460071E-02  0.1053726E-02
   130.754  0.1138585E-02  0.1646035E-01  0.1056268E-01     4.577  0.8494311E-04  0.2460113E-02  0.1056434E-02
   130.758  0.1138651E-02  0.1645951E-01  0.1056658E-01     4.577  0.8491330E-04  0.2459806E-02  0.1058487E-02
   130.761  0.1138721E-02  0.1645839E-01  0.1057031E-01     4.578  0.8488567E-04  0.2460131E-02  0.1060509E-02
   130.765  0.1138794E-02  0.1645700E-01  0.1057392E-01     4.578  0.8486085E-04  0.2460316E-02  0.1061941E-02
   130.768  0.1138870E-02  0.1645520E-01  0.1057670E-01     4.578  0.8483907E-04  0.2460553E-02  0.1062218E-02
   130.772  0.1138946E-02  0.1645332E-01  0.1057913E-01     4.578  0.8482181E-04  0.2460772E-02  0.1061952E-02
   130.775  0.1139021E-02  0.1645126E-01  0.1058124E-01     4.579  0.8480895E-04  0.2461081E-02  0.1060986E-02
   130.779  0.1139095E-02  0.1644857E-01  0.1058324E-01     4.579  0.8480097E-04  0.2460629E-02  0.1058801E-02
   130.782  0.1139166E-02  0.1644684E-01  0.1058396E-01     4.579  0.8479812E-04  0.2461101E-02  0.1056479E-02
   130.786  0.1139232E-02  0.1644487E-01  0.1058430E-01     4.579  0.8480108E-04  0.2461292E-02  0.1053293E-02
   130.790  0.1139292E-02  0.1644332E-01  0.1058371E-01     4.579  0.8480965E-04  0.2461667E-02  0.1049607E-02
   130.793  0.1139346E-02  0.1644402E-01  0.1058308E-01     4.580  0.8482359E-04  0.2459334E-02  0.1045427E-02
   130.797  0.1139393E-02  0.1644198E-01  0.1058144E-01     4.580  0.8484275E-04  0.2460336E-02  0.1040403E-02
   130.800  0.1139437E-02  0.1643992E-01  0.1057976E-01     4.580  0.8486425E-04  0.2460921E-02  0.1035478E-02
   130.804  0.1139480E-02  0.1643843E-01  0.1057849E-01     4.580  0.8488566E-04  0.2461104E-02  0.1031301E-02
   130.807  0.1139522E-02  0.1643744E-01  0.1057742E-01     4.581  0.8490710E-04  0.2460647E-02  0.1027909E-02
   130.811  0.1139563E-02  0.1643655E-01  0.1057637E-01     4.581  0.8492776E-04  0.2460216E-02  0.1025122E-02
   130.814  0.1139601E-02  0.1643583E-01  0.1057556E-01     4.581  0.8494792E-04  0.2459280E-02  0.1023103E-02
   130.818  0.1139636E-02  0.1643540E-01  0.1057485E-01     4.581  0.8496732E-04  0.2457848E-02  0.1021438E-02
   130.821  0.1139668E-02  0.1643513E-01  0.1057427E-01     4.582  0.8498539E-04  0.2456319E-02  0.1020120E-02
   130.825  0.1139696E-02  0.1643483E-01  0.1057376E-01     4.582  0.8500178E-04  0.2454744E-02  0.1018886E-02
   130.828  0.1139720E-02  0.1643427E-01  0.1057326E-01     4.582  0.8501680E-04  0.2453104E-02  0.1017811E-02
   130.832  0.1139740E-02  0.1643418E-01  0.1057280E-01     4.582  0.8502921E-04  0.2450790E-02  0.1017300E-02
   130.836  0.1139756E-02  0.1643428E-01  0.1057233E-01     4.582  0.8504034E-04  0.2448374E-02  0.1016980E-02
   130.839  0.1139769E-02  0.1643409E-01  0.1057181E-01     4.583  0.8504892E-04  0.2446076E-02  0.1016937E-02
   130.843  0.1139781E-02  0.1643371E-01  0.1057099E-01     4.583  0.8505577E-04  0.2443881E-02  0.1017022E-02
   130.846  0.1139791E-02  0.1643301E-01  0.1057038E-01     4.583  0.8506115E-04  0.2441948E-02  0.1017092E-02
   130.850  0.1139796E-02  0.1643213E-01  0.1056961E-01     4.583  0.8506552E-04  0.2440304E-02  0.1017028E-02
   130.853  0.1139799E-02  0.1643135E-01  0.1056867E-01     4.584  0.8506843E-04  0.2438941E-02  0.1017517E-02
   130.857  0.1139797E-02  0.1643094E-01  0.1056730E-01     4.584  0.8507049E-04  0.2437835E-02  0.1018408E-02
   130.860  0.1139793E-02  0.1643056E-01  0.1056569E-01     4.584  0.8507145E-04  0.2436848E-02  0.1019575E-02
   130.864  0.1139785E-02  0.1643015E-01  0.1056375E-01     4.584  0.8507097E-04  0.2435960E-02  0.1020953E-02
   130.867  0.1139776E-02  0.1643051E-01  0.1056277E-01     4.584  0.8507008E-04  0.2436450E-02  0.1021474E-02
   130.871  0.1139765E-02  0.1643161E-01  0.1056281E-01     4.585  0.8506830E-04  0.2438381E-02  0.1021142E-02
   130.874  0.1139753E-02  0.1643270E-01  0.1056293E-01     4.585  0.8506612E-04  0.2440424E-02  0.1020720E-02
   130.878  0.1139740E-02  0.1643410E-01  0.1056250E-01     4.585  0.8506332E-04  0.2442292E-02  0.1020215E-02
   130.881  0.1139727E-02  0.1643518E-01  0.1056244E-01     4.585  0.8506063E-04  0.2444063E-02  0.1019729E-02
   130.885  0.1139716E-02  0.1643612E-01  0.1056176E-01     4.586  0.8505805E-04  0.2445862E-02  0.1019414E-02
   130.889  0.1139706E-02  0.1643692E-01  0.1056147E-01     4.586  0.8505537E-04  0.2447313E-02  0.1018888E-02
   130.892  0.1139698E-02  0.1643744E-01  0.1056155E-01     4.586  0.8505290E-04  0.2448694E-02  0.1019213E-02
   130.896  0.1139692E-02  0.1643754E-01  0.1056181E-01     4.586  0.8505139E-04  0.2449645E-02  0.1018094E-02
   130.899  0.1139689E-02  0.1643721E-01  0.1056129E-01     4.587  0.8505045E-04  0.2450716E-02  0.1017734E-02
   130.903  0.1139688E-02  0.1643683E-01  0.1056099E-01     4.587  0.8504926E-04  0.2451740E-02  0.1017227E-02
   130.906  0.1139686E-02  0.1643779E-01  0.1056087E-01     4.587  0.8504817E-04  0.2454879E-02  0.1016794E-02
   130.910  0.1139685E-02  0.1643689E-01  0.1056038E-01     4.587  0.8504734E-04  0.2454929E-02  0.1016813E-02
   130.913  0.1139686E-02  0.1643603E-01  0.1056042E-01     4.587  0.8504669E-04  0.2454847E-02  0.1016722E-02
   130.917  0.1139686E-02  0.1643524E-01  0.1056020E-01     4.588  0.8504597E-04  0.2454669E-02  0.1016657E-02
   130.920  0.1139690E-02  0.1643431E-01  0.1056029E-01     4.588  0.8504567E-04  0.2454466E-02  0.1016391E-02
   130.924  0.1139694E-02  0.1643401E-01  0.1055989E-01     4.588  0.8504631E-04  0.2453656E-02  0.1016323E-02
   130.927  0.1139701E-02  0.1643311E-01  0.1055967E-01     4.588  0.8504737E-04  0.2453705E-02  0.1016205E-02
   130.931  0.1139710E-02  0.1643207E-01  0.1055978E-01     4.589  0.8504929E-04  0.2453609E-02  0.1016092E-02
   130.934  0.1139721E-02  0.1643188E-01  0.1056052E-01     4.589  0.8505154E-04  0.2454114E-02  0.1014876E-02
   130.938  0.1139734E-02  0.1643174E-01  0.1056171E-01     4.589  0.8505514E-04  0.2454745E-02  0.1012918E-02
   130.942  0.1139750E-02  0.1643120E-01  0.1056228E-01     4.589  0.8505973E-04  0.2454789E-02  0.1011511E-02
   130.945  0.1139768E-02  0.1643028E-01  0.1056276E-01     4.589  0.8506485E-04  0.2454639E-02  0.1010381E-02
   130.949  0.1139789E-02  0.1642928E-01  0.1056324E-01     4.590  0.8507083E-04  0.2454095E-02  0.1008967E-02
   130.952  0.1139808E-02  0.1642866E-01  0.1056337E-01     4.590  0.8507907E-04  0.2453666E-02  0.1007106E-02
   130.956  0.1139808E-02  0.1642854E-01  0.1056196E-01     4.590  0.8510189E-04  0.2452034E-02  0.1003674E-02
   130.959  0.1139782E-02  0.1642874E-01  0.1055945E-01     4.590  0.8514136E-04  0.2449524E-02  0.9980010E-03
   130.963  0.1139732E-02  0.1642946E-01  0.1055537E-01     4.591  0.8519742E-04  0.2446141E-02  0.9905980E-03
   130.966  0.1139659E-02  0.1643020E-01  0.1055047E-01     4.591  0.8526929E-04  0.2441846E-02  0.9818096E-03
   130.970  0.1139562E-02  0.1643282E-01  0.1054488E-01     4.591  0.8535699E-04  0.2435573E-02  0.9722435E-03
   130.973  0.1139435E-02  0.1643381E-01  0.1053802E-01     4.591  0.8546504E-04  0.2430840E-02  0.9605850E-03
   130.977  0.1139281E-02  0.1643506E-01  0.1053025E-01     4.592  0.8559140E-04  0.2425814E-02  0.9472159E-03
   130.980  0.1139104E-02  0.1643593E-01  0.1052195E-01     4.592  0.8573478E-04  0.2420891E-02  0.9336982E-03
   130.984  0.1138908E-02  0.1643816E-01  0.1051528E-01     4.592  0.8589142E-04  0.2416796E-02  0.9197654E-03
   130.988  0.1138699E-02  0.1644412E-01  0.1051257E-01     4.592  0.8605935E-04  0.2408789E-02  0.9117773E-03
   130.991  0.1138484E-02  0.1645087E-01  0.1051086E-01     4.592  0.8623582E-04  0.2399544E-02  0.9054134E-03
   130.995  0.1138269E-02  0.1645538E-01  0.1050930E-01     4.593  0.8641793E-04  0.2392556E-02  0.8995256E-03
   130.998  0.1138059E-02  0.1645791E-01  0.1050742E-01     4.593  0.8660027E-04  0.2387419E-02  0.8936366E-03
   131.002  0.1137859E-02  0.1645847E-01  0.1050542E-01     4.593  0.8678034E-04  0.2384027E-02  0.8877873E-03
   131.005  0.1137675E-02  0.1645657E-01  0.1050376E-01     4.593  0.8695263E-04  0.2383545E-02  0.8825327E-03
   131.009  0.1137511E-02  0.1645261E-01  0.1050149E-01     4.594  0.8711291E-04  0.2385125E-02  0.8771463E-03
   131.012  0.1137370E-02  0.1644654E-01  0.1049961E-01     4.594  0.8725741E-04  0.2389680E-02  0.8718795E-03
   131.016  0.1137256E-02  0.1643726E-01  0.1049778E-01     4.594  0.8738209E-04  0.2397948E-02  0.8672514E-03
   131.019  0.1137172E-02  0.1643125E-01  0.1049980E-01     4.594  0.8748359E-04  0.2403383E-02  0.8689431E-03
   131.023  0.1137120E-02  0.1642736E-01  0.1050643E-01     4.594  0.8755934E-04  0.2405903E-02  0.8774995E-03
   131.026  0.1137102E-02  0.1642264E-01  0.1051368E-01     4.595  0.8760750E-04  0.2410150E-02  0.8875427E-03
   131.030  0.1137118E-02  0.1641661E-01  0.1052151E-01     4.595  0.8762586E-04  0.2416127E-02  0.8989535E-03
   131.033  0.1137168E-02  0.1641054E-01  0.1053033E-01     4.595  0.8761494E-04  0.2422890E-02  0.9125408E-03
   131.037  0.1137252E-02  0.1640793E-01  0.1054390E-01     4.595  0.8757512E-04  0.2425168E-02  0.9339513E-03
   131.041  0.1137368E-02  0.1640492E-01  0.1055798E-01     4.596  0.8750706E-04  0.2428090E-02  0.9567870E-03
   131.044  0.1137512E-02  0.1640268E-01  0.1057306E-01     4.596  0.8741355E-04  0.2429873E-02  0.9828455E-03
   131.048  0.1137687E-02  0.1640266E-01  0.1059131E-01     4.596  0.8729837E-04  0.2429156E-02  0.1012149E-02
   131.051  0.1137887E-02  0.1640231E-01  0.1060898E-01     4.596  0.8716428E-04  0.2428767E-02  0.1041191E-02
   131.055  0.1138110E-02  0.1640164E-01  0.1062541E-01     4.597  0.8701581E-04  0.2428257E-02  0.1070544E-02
   131.058  0.1138351E-02  0.1640096E-01  0.1064061E-01     4.597  0.8685696E-04  0.2427778E-02  0.1099135E-02
   131.062  0.1138604E-02  0.1640012E-01  0.1065562E-01     4.597  0.8669125E-04  0.2426932E-02  0.1124957E-02
   131.065  0.1138863E-02  0.1639838E-01  0.1066892E-01     4.597  0.8652355E-04  0.2424228E-02  0.1147841E-02
   131.069  0.1139125E-02  0.1639799E-01  0.1068085E-01     4.597  0.8635733E-04  0.2423740E-02  0.1167974E-02
   131.072  0.1139382E-02  0.1639853E-01  0.1069007E-01     4.598  0.8619748E-04  0.2423208E-02  0.1185187E-02
   131.076  0.1139629E-02  0.1639793E-01  0.1069806E-01     4.598  0.8604648E-04  0.2422575E-02  0.1197703E-02
   131.079  0.1139862E-02  0.1639686E-01  0.1070435E-01     4.598  0.8590732E-04  0.2421830E-02  0.1205072E-02
   131.083  0.1140074E-02  0.1639618E-01  0.1070686E-01     4.598  0.8578359E-04  0.2420718E-02  0.1208761E-02
   131.086  0.1140263E-02  0.1639586E-01  0.1070669E-01     4.599  0.8567717E-04  0.2419564E-02  0.1208096E-02
   131.090  0.1140422E-02  0.1639539E-01  0.1070383E-01     4.599  0.8558978E-04  0.2418322E-02  0.1202495E-02
   131.094  0.1140550E-02  0.1639498E-01  0.1069975E-01     4.599  0.8552317E-04  0.2416681E-02  0.1194433E-02
   131.097  0.1140644E-02  0.1639473E-01  0.1069164E-01     4.599  0.8547789E-04  0.2414983E-02  0.1179271E-02
   131.101  0.1140708E-02  0.1639449E-01  0.1068208E-01     4.599  0.8545206E-04  0.2413604E-02  0.1161222E-02
   131.104  0.1140759E-02  0.1639439E-01  0.1067317E-01     4.600  0.8543357E-04  0.2412080E-02  0.1143995E-02
   131.108  0.1140799E-02  0.1639336E-01  0.1066497E-01     4.600  0.8542227E-04  0.2411456E-02  0.1128195E-02
   131.111  0.1140828E-02  0.1639218E-01  0.1065778E-01     4.600  0.8541707E-04  0.2410979E-02  0.1113832E-02
   131.115  0.1140846E-02  0.1639086E-01  0.1065081E-01     4.600  0.8541900E-04  0.2410429E-02  0.1100430E-02
   131.118  0.1140858E-02  0.1639005E-01  0.1064466E-01     4.601  0.8542376E-04  0.2409930E-02  0.1088573E-02
   131.122  0.1140871E-02  0.1638892E-01  0.1064019E-01     4.601  0.8542797E-04  0.2409575E-02  0.1079402E-02
   131.125  0.1140884E-02  0.1638776E-01  0.1063681E-01     4.601  0.8543265E-04  0.2409465E-02  0.1071854E-02
   131.129  0.1140896E-02  0.1638655E-01  0.1063385E-01     4.601  0.8543679E-04  0.2409259E-02  0.1065416E-02
   131.132  0.1140907E-02  0.1638551E-01  0.1063130E-01     4.601  0.8543894E-04  0.2408775E-02  0.1060285E-02
   131.136  0.1140913E-02  0.1638393E-01  0.1062865E-01     4.602  0.8543167E-04  0.2408705E-02  0.1056184E-02
   131.139  0.1140914E-02  0.1638301E-01  0.1062604E-01     4.602  0.8541636E-04  0.2407950E-02  0.1052866E-02
   131.143  0.1140910E-02  0.1638260E-01  0.1062316E-01     4.602  0.8539298E-04  0.2407074E-02  0.1050045E-02
   131.147  0.1140902E-02  0.1638204E-01  0.1061998E-01     4.602  0.8536213E-04  0.2406368E-02  0.1048027E-02
   131.150  0.1140890E-02  0.1638142E-01  0.1061650E-01     4.603  0.8532448E-04  0.2406081E-02  0.1045644E-02
   131.154  0.1140874E-02  0.1638185E-01  0.1061439E-01     4.603  0.8528107E-04  0.2406802E-02  0.1043369E-02
   131.157  0.1140856E-02  0.1638375E-01  0.1061238E-01     4.603  0.8523180E-04  0.2406128E-02  0.1041272E-02
   131.161  0.1140835E-02  0.1638385E-01  0.1061071E-01     4.603  0.8517903E-04  0.2407427E-02  0.1039182E-02
   131.164  0.1140807E-02  0.1638418E-01  0.1060844E-01     4.603  0.8513066E-04  0.2408615E-02  0.1036640E-02
   131.168  0.1140756E-02  0.1638261E-01  0.1060373E-01     4.604  0.8510429E-04  0.2407763E-02  0.1033381E-02
   131.171  0.1140683E-02  0.1638374E-01  0.1059794E-01     4.604  0.8509984E-04  0.2408535E-02  0.1029768E-02
   131.175  0.1140588E-02  0.1638521E-01  0.1059012E-01     4.604  0.8511855E-04  0.2409215E-02  0.1024781E-02
   131.178  0.1140473E-02  0.1638669E-01  0.1058097E-01     4.604  0.8516032E-04  0.2409375E-02  0.1019433E-02
   131.182  0.1140341E-02  0.1638663E-01  0.1057097E-01     4.605  0.8522520E-04  0.2410856E-02  0.1013646E-02
   131.185  0.1140193E-02  0.1638837E-01  0.1056041E-01     4.605  0.8531259E-04  0.2410426E-02  0.1007860E-02
   131.189  0.1140033E-02  0.1638975E-01  0.1054955E-01     4.605  0.8542228E-04  0.2409724E-02  0.1002307E-02
   131.192  0.1139862E-02  0.1639078E-01  0.1053852E-01     4.605  0.8555245E-04  0.2408850E-02  0.9970837E-03
   131.196  0.1139683E-02  0.1639140E-01  0.1052796E-01     4.605  0.8570236E-04  0.2408033E-02  0.9924958E-03
   131.200  0.1139500E-02  0.1639147E-01  0.1051828E-01     4.606  0.8587016E-04  0.2407319E-02  0.9881425E-03
   131.203  0.1139316E-02  0.1639135E-01  0.1050908E-01     4.606  0.8605356E-04  0.2406779E-02  0.9840485E-03
   131.207  0.1139133E-02  0.1639106E-01  0.1050048E-01     4.606  0.8625123E-04  0.2406433E-02  0.9808677E-03
   131.210  0.1138954E-02  0.1639000E-01  0.1049304E-01     4.606  0.8645994E-04  0.2406127E-02  0.9779122E-03
   131.214  0.1138782E-02  0.1638890E-01  0.1048649E-01     4.607  0.8667741E-04  0.2405818E-02  0.9746568E-03
   131.217  0.1138619E-02  0.1638703E-01  0.1048104E-01     4.607  0.8690061E-04  0.2405382E-02  0.9715856E-03
   131.221  0.1138470E-02  0.1638534E-01  0.1047665E-01     4.607  0.8712706E-04  0.2405573E-02  0.9689886E-03
   131.224  0.1138334E-02  0.1638340E-01  0.1047357E-01     4.607  0.8735296E-04  0.2405813E-02  0.9664656E-03
   131.228  0.1138215E-02  0.1638116E-01  0.1047236E-01     4.608  0.8757577E-04  0.2406283E-02  0.9629627E-03
   131.231  0.1138115E-02  0.1637813E-01  0.1047106E-01     4.608  0.8779203E-04  0.2406375E-02  0.9606624E-03
   131.235  0.1138035E-02  0.1637598E-01  0.1047098E-01     4.608  0.8799887E-04  0.2407161E-02  0.9585585E-03
   131.238  0.1137976E-02  0.1637480E-01  0.1047304E-01     4.608  0.8819359E-04  0.2408258E-02  0.9565416E-03
   131.242  0.1137938E-02  0.1637347E-01  0.1047679E-01     4.608  0.8837256E-04  0.2409086E-02  0.9543822E-03
   131.245  0.1137924E-02  0.1637129E-01  0.1048114E-01     4.609  0.8853402E-04  0.2410545E-02  0.9526381E-03
   131.249  0.1137932E-02  0.1636850E-01  0.1048610E-01     4.609  0.8867491E-04  0.2411977E-02  0.9510524E-03
   131.253  0.1137963E-02  0.1636518E-01  0.1049111E-01     4.609  0.8879392E-04  0.2413575E-02  0.9492574E-03
   131.256  0.1138016E-02  0.1636054E-01  0.1049616E-01     4.609  0.8888851E-04  0.2416420E-02  0.9474042E-03
   131.260  0.1138090E-02  0.1635758E-01  0.1050152E-01     4.610  0.8895766E-04  0.2418795E-02  0.9457120E-03
   131.263  0.1138185E-02  0.1635352E-01  0.1050679E-01     4.610  0.8900023E-04  0.2419983E-02  0.9443876E-03
   131.267  0.1138299E-02  0.1634999E-01  0.1051377E-01     4.610  0.8901479E-04  0.2421006E-02  0.9433277E-03
   131.270  0.1138430E-02  0.1634704E-01  0.1052237E-01     4.610  0.8900151E-04  0.2420947E-02  0.9420876E-03
   131.274  0.1138576E-02  0.1634663E-01  0.1053235E-01     4.610  0.8896062E-04  0.2420358E-02  0.9398016E-03
   131.277  0.1138735E-02  0.1634610E-01  0.1054257E-01     4.611  0.8889206E-04  0.2419846E-02  0.9379388E-03
   131.281  0.1138905E-02  0.1634569E-01  0.1055260E-01     4.611  0.8879673E-04  0.2419286E-02  0.9369662E-03
   131.284  0.1139084E-02  0.1634531E-01  0.1056234E-01     4.611  0.8867607E-04  0.2419118E-02  0.9368774E-03
   131.288  0.1139268E-02  0.1634522E-01  0.1057169E-01     4.611  0.8853162E-04  0.2418900E-02  0.9381209E-03
   131.291  0.1139455E-02  0.1634516E-01  0.1057950E-01     4.612  0.8836462E-04  0.2418656E-02  0.9391365E-03
   131.295  0.1139644E-02  0.1634533E-01  0.1058665E-01     4.612  0.8817828E-04  0.2418363E-02  0.9402762E-03
   131.299  0.1139834E-02  0.1634542E-01  0.1059289E-01     4.612  0.8798135E-04  0.2418125E-02  0.9419324E-03
   131.302  0.1140025E-02  0.1634534E-01  0.1059865E-01     4.612  0.8777813E-04  0.2417717E-02  0.9443644E-03
   131.306  0.1140215E-02  0.1634533E-01  0.1060376E-01     4.612  0.8757143E-04  0.2417025E-02  0.9466785E-03
   131.309  0.1140399E-02  0.1634511E-01  0.1060722E-01     4.613  0.8736394E-04  0.2416189E-02  0.9497606E-03
   131.313  0.1140577E-02  0.1634478E-01  0.1060923E-01     4.613  0.8715838E-04  0.2415352E-02  0.9528417E-03
   131.316  0.1140745E-02  0.1634411E-01  0.1061075E-01     4.613  0.8695792E-04  0.2414504E-02  0.9559442E-03
   131.320  0.1140902E-02  0.1634406E-01  0.1061079E-01     4.613  0.8676486E-04  0.2414396E-02  0.9588318E-03
   131.323  0.1141046E-02  0.1634301E-01  0.1060974E-01     4.614  0.8658111E-04  0.2413307E-02  0.9614893E-03
   131.327  0.1141176E-02  0.1634212E-01  0.1060770E-01     4.614  0.8641041E-04  0.2412344E-02  0.9640828E-03
   131.330  0.1141296E-02  0.1634121E-01  0.1060486E-01     4.614  0.8625474E-04  0.2411450E-02  0.9654544E-03
   131.334  0.1141405E-02  0.1634047E-01  0.1060168E-01     4.614  0.8611614E-04  0.2410582E-02  0.9659383E-03
   131.337  0.1141502E-02  0.1633972E-01  0.1059763E-01     4.614  0.8599629E-04  0.2409912E-02  0.9649875E-03
   131.341  0.1141585E-02  0.1633922E-01  0.1059288E-01     4.615  0.8589711E-04  0.2409612E-02  0.9633071E-03
   131.344  0.1141653E-02  0.1633830E-01  0.1058703E-01     4.615  0.8581898E-04  0.2408828E-02  0.9612287E-03
   131.348  0.1141707E-02  0.1633736E-01  0.1058062E-01     4.615  0.8576390E-04  0.2408053E-02  0.9582645E-03
   131.351  0.1141744E-02  0.1633609E-01  0.1057362E-01     4.615  0.8573237E-04  0.2407141E-02  0.9545765E-03
   131.355  0.1141766E-02  0.1633496E-01  0.1056666E-01     4.616  0.8572436E-04  0.2406290E-02  0.9511967E-03
   131.359  0.1141779E-02  0.1633469E-01  0.1055960E-01     4.616  0.8572884E-04  0.2405308E-02  0.9478514E-03
   131.362  0.1141791E-02  0.1633344E-01  0.1055364E-01     4.616  0.8573398E-04  0.2404172E-02  0.9454052E-03
   131.366  0.1141801E-02  0.1633246E-01  0.1054915E-01     4.616  0.8574081E-04  0.2402768E-02  0.9435851E-03
   131.369  0.1141808E-02  0.1633162E-01  0.1054553E-01     4.616  0.8574883E-04  0.2401423E-02  0.9420022E-03
   131.373  0.1141814E-02  0.1633102E-01  0.1054333E-01     4.617  0.8575846E-04  0.2399835E-02  0.9420983E-03
   131.376  0.1141817E-02  0.1633076E-01  0.1054080E-01     4.617  0.8576875E-04  0.2398259E-02  0.9405446E-03
   131.380  0.1141818E-02  0.1633073E-01  0.1053848E-01     4.617  0.8578068E-04  0.2396524E-02  0.9393948E-03
   131.383  0.1141818E-02  0.1633074E-01  0.1053639E-01     4.617  0.8579331E-04  0.2394629E-02  0.9386508E-03
   131.387  0.1141817E-02  0.1633090E-01  0.1053439E-01     4.618  0.8580700E-04  0.2392785E-02  0.9381584E-03
   131.390  0.1141815E-02  0.1633107E-01  0.1053330E-01     4.618  0.8582043E-04  0.2391204E-02  0.9378005E-03
   131.394  0.1141812E-02  0.1633089E-01  0.1053277E-01     4.618  0.8583490E-04  0.2389404E-02  0.9377328E-03
   131.397  0.1141810E-02  0.1633184E-01  0.1053204E-01     4.618  0.8584921E-04  0.2386297E-02  0.9375785E-03
   131.401  0.1141808E-02  0.1633105E-01  0.1053148E-01     4.618  0.8586328E-04  0.2385265E-02  0.9371543E-03
   131.405  0.1141805E-02  0.1633016E-01  0.1053063E-01     4.619  0.8587708E-04  0.2384576E-02  0.9369692E-03
   131.408  0.1141803E-02  0.1632914E-01  0.1052985E-01     4.619  0.8589118E-04  0.2383725E-02  0.9366513E-03
   131.412  0.1141800E-02  0.1632817E-01  0.1052876E-01     4.619  0.8590636E-04  0.2383140E-02  0.9357510E-03
   131.415  0.1141795E-02  0.1632719E-01  0.1052797E-01     4.619  0.8592166E-04  0.2383021E-02  0.9348400E-03
   131.419  0.1141790E-02  0.1632586E-01  0.1052692E-01     4.620  0.8593758E-04  0.2382863E-02  0.9333749E-03
   131.422  0.1141785E-02  0.1632448E-01  0.1052558E-01     4.620  0.8595381E-04  0.2382901E-02  0.9315455E-03
   131.426  0.1141780E-02  0.1632280E-01  0.1052429E-01     4.620  0.8596930E-04  0.2382914E-02  0.9294200E-03
   131.429  0.1141776E-02  0.1632122E-01  0.1052282E-01     4.620  0.8598466E-04  0.2383482E-02  0.9270594E-03
   131.433  0.1141773E-02  0.1631849E-01  0.1052119E-01     4.620  0.8599921E-04  0.2383209E-02  0.9246741E-03
   131.436  0.1141771E-02  0.1631654E-01  0.1051879E-01     4.621  0.8601062E-04  0.2384133E-02  0.9232633E-03
   131.440  0.1141769E-02  0.1631418E-01  0.1051728E-01     4.621  0.8601862E-04  0.2384668E-02  0.9211215E-03
   131.443  0.1141768E-02  0.1631190E-01  0.1051582E-01     4.621  0.8602337E-04  0.2385187E-02  0.9192415E-03
   131.447  0.1141769E-02  0.1630966E-01  0.1051183E-01     4.621  0.8602437E-04  0.2386065E-02  0.9203127E-03
   131.450  0.1141771E-02  0.1630725E-01  0.1051103E-01     4.622  0.8602168E-04  0.2386719E-02  0.9181986E-03
   131.454  0.1141775E-02  0.1630483E-01  0.1051017E-01     4.622  0.8601584E-04  0.2387012E-02  0.9162573E-03
   131.457  0.1141781E-02  0.1630226E-01  0.1050858E-01     4.622  0.8600650E-04  0.2387261E-02  0.9152511E-03
   131.461  0.1141789E-02  0.1629956E-01  0.1050759E-01     4.622  0.8599421E-04  0.2387405E-02  0.9145260E-03
   131.465  0.1141800E-02  0.1629670E-01  0.1050660E-01     4.622  0.8597953E-04  0.2387517E-02  0.9141525E-03
   131.468  0.1141813E-02  0.1629408E-01  0.1050583E-01     4.623  0.8596231E-04  0.2387169E-02  0.9140472E-03
   131.472  0.1141828E-02  0.1629150E-01  0.1050467E-01     4.623  0.8594300E-04  0.2386430E-02  0.9137222E-03
   131.475  0.1141845E-02  0.1628942E-01  0.1050340E-01     4.623  0.8592218E-04  0.2385735E-02  0.9136487E-03
   131.479  0.1141865E-02  0.1628752E-01  0.1050270E-01     4.623  0.8590056E-04  0.2384876E-02  0.9143294E-03
   131.482  0.1141886E-02  0.1628597E-01  0.1050237E-01     4.624  0.8587845E-04  0.2383861E-02  0.9158343E-03
   131.486  0.1141909E-02  0.1628456E-01  0.1050208E-01     4.624  0.8585647E-04  0.2382791E-02  0.9174258E-03
   131.489  0.1141921E-02  0.1628367E-01  0.1050141E-01     4.624  0.8581264E-04  0.2381601E-02  0.9192329E-03
   131.493  0.1141901E-02  0.1628396E-01  0.1049892E-01     4.624  0.8571451E-04  0.2381344E-02  0.9217875E-03
   131.496  0.1141850E-02  0.1628489E-01  0.1049431E-01     4.624  0.8556387E-04  0.2381355E-02  0.9246101E-03
   131.500  0.1141771E-02  0.1628649E-01  0.1048822E-01     4.625  0.8536421E-04  0.2381552E-02  0.9278705E-03
   131.503  0.1141663E-02  0.1628877E-01  0.1048109E-01     4.625  0.8511879E-04  0.2381925E-02  0.9316683E-03
   131.507  0.1141529E-02  0.1629178E-01  0.1047282E-01     4.625  0.8483302E-04  0.2382785E-02  0.9358212E-03
   131.511  0.1141375E-02  0.1629542E-01  0.1046381E-01     4.625  0.8451067E-04  0.2382738E-02  0.9400556E-03
   131.514  0.1141203E-02  0.1629793E-01  0.1045448E-01     4.626  0.8415786E-04  0.2383854E-02  0.9443814E-03
   131.518  0.1141016E-02  0.1630135E-01  0.1044492E-01     4.626  0.8378141E-04  0.2382498E-02  0.9491738E-03
   131.521  0.1140818E-02  0.1630243E-01  0.1043525E-01     4.626  0.8338830E-04  0.2383573E-02  0.9541718E-03
   131.525  0.1140613E-02  0.1630316E-01  0.1042575E-01     4.626  0.8298641E-04  0.2384218E-02  0.9590129E-03
   131.528  0.1140403E-02  0.1630327E-01  0.1041645E-01     4.626  0.8258337E-04  0.2384042E-02  0.9633948E-03
   131.532  0.1140192E-02  0.1630282E-01  0.1040797E-01     4.627  0.8218715E-04  0.2382910E-02  0.9676972E-03
   131.535  0.1139984E-02  0.1630194E-01  0.1040001E-01     4.627  0.8180506E-04  0.2381098E-02  0.9709579E-03
   131.539  0.1139784E-02  0.1630031E-01  0.1039301E-01     4.627  0.8144379E-04  0.2378445E-02  0.9733161E-03
   131.542  0.1139594E-02  0.1629827E-01  0.1038705E-01     4.627  0.8110991E-04  0.2375316E-02  0.9749498E-03
   131.546  0.1139419E-02  0.1629379E-01  0.1038207E-01     4.628  0.8080932E-04  0.2369258E-02  0.9762574E-03
   131.549  0.1139262E-02  0.1629082E-01  0.1037571E-01     4.628  0.8054715E-04  0.2365967E-02  0.9789839E-03
   131.553  0.1139127E-02  0.1628588E-01  0.1037367E-01     4.628  0.8032751E-04  0.2360769E-02  0.9784012E-03
   131.556  0.1139020E-02  0.1627961E-01  0.1037246E-01     4.628  0.8015291E-04  0.2354557E-02  0.9770974E-03
   131.560  0.1138940E-02  0.1627323E-01  0.1037280E-01     4.628  0.8002659E-04  0.2347362E-02  0.9765171E-03
   131.564  0.1138892E-02  0.1626632E-01  0.1037356E-01     4.629  0.7995048E-04  0.2339536E-02  0.9742283E-03
   131.567  0.1138875E-02  0.1625862E-01  0.1037503E-01     4.629  0.7992658E-04  0.2331429E-02  0.9715607E-03
   131.571  0.1138890E-02  0.1625089E-01  0.1037798E-01     4.629  0.7995451E-04  0.2323607E-02  0.9678783E-03
   131.574  0.1138937E-02  0.1625106E-01  0.1039005E-01     4.629  0.8003420E-04  0.2322001E-02  0.9575014E-03
   131.578  0.1139016E-02  0.1625085E-01  0.1040351E-01     4.630  0.8016434E-04  0.2320727E-02  0.9473618E-03
   131.581  0.1139125E-02  0.1625199E-01  0.1041797E-01     4.630  0.8034264E-04  0.2319090E-02  0.9372652E-03
   131.585  0.1139264E-02  0.1625224E-01  0.1043298E-01     4.630  0.8056617E-04  0.2318388E-02  0.9286273E-03
   131.588  0.1139428E-02  0.1625305E-01  0.1044784E-01     4.630  0.8083145E-04  0.2317662E-02  0.9207458E-03
   131.592  0.1139617E-02  0.1625380E-01  0.1046308E-01     4.630  0.8113330E-04  0.2317040E-02  0.9139450E-03
   131.595  0.1139826E-02  0.1625446E-01  0.1047813E-01     4.631  0.8146747E-04  0.2316661E-02  0.9082157E-03
   131.599  0.1140053E-02  0.1625501E-01  0.1049236E-01     4.631  0.8182813E-04  0.2315971E-02  0.9035223E-03
   131.602  0.1140294E-02  0.1625544E-01  0.1050599E-01     4.631  0.8221095E-04  0.2315381E-02  0.9002160E-03
   131.606  0.1140546E-02  0.1625564E-01  0.1051846E-01     4.631  0.8260885E-04  0.2314647E-02  0.8980267E-03
   131.609  0.1140804E-02  0.1625611E-01  0.1052949E-01     4.632  0.8301510E-04  0.2314330E-02  0.8964319E-03
   131.613  0.1141064E-02  0.1625652E-01  0.1053887E-01     4.632  0.8342210E-04  0.2313815E-02  0.8952426E-03
   131.617  0.1141320E-02  0.1625639E-01  0.1054730E-01     4.632  0.8382249E-04  0.2313345E-02  0.8950379E-03
   131.620  0.1141570E-02  0.1625576E-01  0.1055273E-01     4.632  0.8420993E-04  0.2312266E-02  0.8950030E-03
   131.624  0.1141808E-02  0.1625538E-01  0.1055707E-01     4.632  0.8457623E-04  0.2312021E-02  0.8954573E-03
   131.627  0.1142030E-02  0.1625497E-01  0.1056037E-01     4.633  0.8491545E-04  0.2311944E-02  0.8959331E-03
   131.631  0.1142233E-02  0.1625465E-01  0.1056040E-01     4.633  0.8522039E-04  0.2311936E-02  0.8960343E-03
   131.634  0.1142413E-02  0.1625417E-01  0.1055764E-01     4.633  0.8548633E-04  0.2311578E-02  0.8956639E-03
   131.638  0.1142566E-02  0.1625344E-01  0.1055336E-01     4.633  0.8570847E-04  0.2311137E-02  0.8950739E-03
   131.641  0.1142692E-02  0.1625294E-01  0.1054735E-01     4.634  0.8588216E-04  0.2310909E-02  0.8946132E-03
   131.645  0.1142786E-02  0.1625245E-01  0.1053929E-01     4.634  0.8600453E-04  0.2310638E-02  0.8939465E-03
   131.648  0.1142849E-02  0.1625202E-01  0.1052850E-01     4.634  0.8607310E-04  0.2310367E-02  0.8943606E-03
   131.652  0.1142878E-02  0.1625104E-01  0.1051688E-01     4.634  0.8608670E-04  0.2310074E-02  0.8946163E-03
   131.655  0.1142898E-02  0.1625020E-01  0.1050609E-01     4.634  0.8608621E-04  0.2310026E-02  0.8952047E-03
   131.659  0.1142916E-02  0.1624947E-01  0.1049700E-01     4.635  0.8608683E-04  0.2309563E-02  0.8958992E-03
   131.662  0.1142934E-02  0.1624877E-01  0.1048942E-01     4.635  0.8608821E-04  0.2309152E-02  0.8963264E-03
   131.666  0.1142949E-02  0.1624769E-01  0.1048328E-01     4.635  0.8609053E-04  0.2308579E-02  0.8961905E-03
   131.670  0.1142964E-02  0.1624707E-01  0.1047848E-01     4.635  0.8609378E-04  0.2307749E-02  0.8968108E-03
   131.673  0.1142977E-02  0.1624661E-01  0.1047472E-01     4.636  0.8609801E-04  0.2306533E-02  0.8974889E-03
   131.677  0.1142991E-02  0.1624583E-01  0.1047195E-01     4.636  0.8610160E-04  0.2305532E-02  0.8982431E-03
   131.680  0.1143004E-02  0.1624505E-01  0.1046978E-01     4.636  0.8610542E-04  0.2304445E-02  0.8989097E-03
   131.684  0.1143018E-02  0.1624495E-01  0.1046840E-01     4.636  0.8610965E-04  0.2304070E-02  0.8998580E-03
   131.687  0.1143030E-02  0.1624616E-01  0.1046685E-01     4.636  0.8611342E-04  0.2305612E-02  0.9005616E-03
   131.691  0.1143033E-02  0.1624501E-01  0.1046451E-01     4.637  0.8611698E-04  0.2304641E-02  0.9026709E-03
   131.694  0.1143025E-02  0.1624386E-01  0.1046100E-01     4.637  0.8611986E-04  0.2303622E-02  0.9055510E-03
   131.698  0.1143006E-02  0.1624291E-01  0.1045622E-01     4.637  0.8612223E-04  0.2302579E-02  0.9089430E-03
   131.701  0.1142977E-02  0.1624193E-01  0.1045035E-01     4.637  0.8612464E-04  0.2301659E-02  0.9134540E-03
   131.705  0.1142939E-02  0.1624134E-01  0.1044315E-01     4.638  0.8612616E-04  0.2300644E-02  0.9180241E-03
   131.708  0.1142892E-02  0.1624067E-01  0.1043548E-01     4.638  0.8612821E-04  0.2299538E-02  0.9241274E-03
   131.712  0.1142838E-02  0.1623996E-01  0.1042802E-01     4.638  0.8612983E-04  0.2298403E-02  0.9313238E-03
   131.715  0.1142779E-02  0.1623848E-01  0.1041938E-01     4.638  0.8613180E-04  0.2296595E-02  0.9383643E-03
   131.719  0.1142715E-02  0.1623787E-01  0.1041102E-01     4.638  0.8613338E-04  0.2295729E-02  0.9458784E-03
   131.723  0.1142648E-02  0.1623727E-01  0.1040288E-01     4.639  0.8613586E-04  0.2295103E-02  0.9536576E-03
   131.726  0.1142579E-02  0.1623991E-01  0.1039810E-01     4.639  0.8613838E-04  0.2291061E-02  0.9588276E-03
   131.730  0.1142511E-02  0.1624426E-01  0.1039564E-01     4.639  0.8614125E-04  0.2284947E-02  0.9620858E-03
   131.733  0.1142444E-02  0.1624822E-01  0.1039357E-01     4.639  0.8614473E-04  0.2279005E-02  0.9647087E-03
   131.737  0.1142380E-02  0.1625214E-01  0.1039169E-01     4.639  0.8614829E-04  0.2273763E-02  0.9670973E-03
   131.740  0.1142320E-02  0.1625554E-01  0.1038968E-01     4.640  0.8615256E-04  0.2268346E-02  0.9689987E-03
   131.744  0.1142263E-02  0.1625885E-01  0.1038710E-01     4.640  0.8615642E-04  0.2263465E-02  0.9713054E-03
   131.747  0.1142200E-02  0.1626181E-01  0.1038352E-01     4.640  0.8616116E-04  0.2258912E-02  0.9743208E-03
   131.751  0.1142135E-02  0.1626435E-01  0.1037863E-01     4.640  0.8616598E-04  0.2254665E-02  0.9783740E-03
   131.754  0.1142068E-02  0.1626663E-01  0.1037314E-01     4.641  0.8617127E-04  0.2251109E-02  0.9833556E-03
   131.758  0.1142001E-02  0.1626825E-01  0.1036741E-01     4.641  0.8617679E-04  0.2247719E-02  0.9896141E-03
   131.761  0.1141936E-02  0.1626961E-01  0.1036152E-01     4.641  0.8618290E-04  0.2244598E-02  0.9965549E-03
   131.765  0.1141874E-02  0.1627084E-01  0.1035508E-01     4.641  0.8618867E-04  0.2241879E-02  0.1003083E-02
   131.769  0.1141816E-02  0.1627153E-01  0.1034892E-01     4.641  0.8619530E-04  0.2239552E-02  0.1010598E-02
   131.772  0.1141764E-02  0.1627159E-01  0.1034274E-01     4.642  0.8620158E-04  0.2237215E-02  0.1017547E-02
   131.776  0.1141720E-02  0.1627227E-01  0.1033677E-01     4.642  0.8620780E-04  0.2235897E-02  0.1023902E-02
   131.779  0.1141683E-02  0.1627241E-01  0.1033154E-01     4.642  0.8621398E-04  0.2234890E-02  0.1030051E-02
   131.783  0.1141655E-02  0.1627393E-01  0.1032813E-01     4.642  0.8621974E-04  0.2232486E-02  0.1033404E-02
   131.786  0.1141638E-02  0.1627581E-01  0.1032567E-01     4.643  0.8622550E-04  0.2229726E-02  0.1035449E-02
   131.790  0.1141630E-02  0.1627672E-01  0.1032348E-01     4.643  0.8623052E-04  0.2227312E-02  0.1037507E-02
   131.793  0.1141634E-02  0.1627595E-01  0.1032186E-01     4.643  0.8623495E-04  0.2223871E-02  0.1039588E-02
   131.797  0.1141649E-02  0.1627605E-01  0.1032015E-01     4.643  0.8623888E-04  0.2223056E-02  0.1041422E-02
   131.800  0.1141674E-02  0.1627575E-01  0.1031861E-01     4.643  0.8624225E-04  0.2222583E-02  0.1043326E-02
   131.804  0.1141711E-02  0.1627750E-01  0.1031700E-01     4.644  0.8624527E-04  0.2224249E-02  0.1045101E-02
   131.807  0.1141757E-02  0.1627580E-01  0.1031580E-01     4.644  0.8624799E-04  0.2223619E-02  0.1046675E-02
   131.811  0.1141813E-02  0.1627375E-01  0.1031452E-01     4.644  0.8624962E-04  0.2223415E-02  0.1048659E-02
   131.815  0.1141874E-02  0.1627170E-01  0.1031367E-01     4.644  0.8625018E-04  0.2224026E-02  0.1049385E-02
   131.818  0.1141939E-02  0.1626950E-01  0.1031168E-01     4.645  0.8624868E-04  0.2224939E-02  0.1051412E-02
   131.822  0.1142006E-02  0.1626835E-01  0.1030922E-01     4.645  0.8624586E-04  0.2224991E-02  0.1053267E-02
   131.825  0.1142076E-02  0.1626534E-01  0.1030655E-01     4.645  0.8624175E-04  0.2226639E-02  0.1055192E-02
   131.829  0.1142147E-02  0.1626246E-01  0.1030398E-01     4.645  0.8623656E-04  0.2228643E-02  0.1057852E-02
   131.832  0.1142217E-02  0.1626283E-01  0.1030493E-01     4.645  0.8623122E-04  0.2227320E-02  0.1056474E-02
   131.836  0.1142287E-02  0.1626539E-01  0.1030778E-01     4.646  0.8622470E-04  0.2224145E-02  0.1052573E-02
   131.839  0.1142354E-02  0.1626796E-01  0.1031041E-01     4.646  0.8621872E-04  0.2220738E-02  0.1048575E-02
   131.843  0.1142419E-02  0.1627082E-01  0.1031317E-01     4.646  0.8621205E-04  0.2217096E-02  0.1044395E-02
   131.846  0.1142480E-02  0.1627258E-01  0.1031566E-01     4.646  0.8620630E-04  0.2214006E-02  0.1040205E-02
   131.850  0.1142540E-02  0.1627599E-01  0.1031818E-01     4.647  0.8620047E-04  0.2208901E-02  0.1035897E-02
   131.853  0.1142605E-02  0.1627867E-01  0.1032052E-01     4.647  0.8619590E-04  0.2204243E-02  0.1031860E-02
   131.857  0.1142677E-02  0.1627964E-01  0.1032268E-01     4.647  0.8619180E-04  0.2199035E-02  0.1028293E-02
   131.861  0.1142752E-02  0.1628157E-01  0.1032560E-01     4.647  0.8618937E-04  0.2196644E-02  0.1024505E-02
   131.864  0.1142831E-02  0.1628371E-01  0.1032862E-01     4.647  0.8618769E-04  0.2194353E-02  0.1020942E-02
   131.868  0.1142913E-02  0.1628470E-01  0.1033160E-01     4.648  0.8618821E-04  0.2193229E-02  0.1017844E-02
   131.871  0.1142994E-02  0.1628570E-01  0.1033436E-01     4.648  0.8618989E-04  0.2192225E-02  0.1015003E-02
   131.875  0.1143074E-02  0.1628534E-01  0.1033759E-01     4.648  0.8619529E-04  0.2192476E-02  0.1013045E-02
   131.878  0.1143149E-02  0.1628614E-01  0.1033991E-01     4.648  0.8620326E-04  0.2191277E-02  0.1011879E-02
   131.882  0.1143219E-02  0.1628786E-01  0.1034159E-01     4.649  0.8621491E-04  0.2188216E-02  0.1010601E-02
   131.885  0.1143282E-02  0.1628816E-01  0.1034218E-01     4.649  0.8622870E-04  0.2187050E-02  0.1009328E-02
   131.889  0.1143339E-02  0.1628846E-01  0.1034256E-01     4.649  0.8624556E-04  0.2185834E-02  0.1008927E-02
   131.892  0.1143388E-02  0.1628872E-01  0.1034279E-01     4.649  0.8626413E-04  0.2184473E-02  0.1009119E-02
   131.896  0.1143424E-02  0.1628896E-01  0.1034213E-01     4.649  0.8628740E-04  0.2182930E-02  0.1009459E-02
   131.899  0.1143446E-02  0.1628925E-01  0.1034057E-01     4.650  0.8631492E-04  0.2180963E-02  0.1010043E-02
   131.903  0.1143453E-02  0.1629160E-01  0.1033712E-01     4.650  0.8634721E-04  0.2177246E-02  0.1011850E-02
   131.906  0.1143453E-02  0.1629366E-01  0.1033760E-01     4.650  0.8638284E-04  0.2173903E-02  0.1008757E-02
   131.910  0.1143450E-02  0.1629552E-01  0.1033790E-01     4.650  0.8642254E-04  0.2171147E-02  0.1004843E-02
   131.914  0.1143446E-02  0.1629700E-01  0.1033800E-01     4.651  0.8646444E-04  0.2169188E-02  0.1000316E-02
   131.917  0.1143440E-02  0.1629729E-01  0.1033789E-01     4.651  0.8650856E-04  0.2167609E-02  0.9959254E-03
   131.921  0.1143432E-02  0.1629838E-01  0.1033736E-01     4.651  0.8655315E-04  0.2168165E-02  0.9916779E-03
   131.924  0.1143424E-02  0.1629786E-01  0.1033654E-01     4.651  0.8659836E-04  0.2167693E-02  0.9877104E-03
   131.928  0.1143415E-02  0.1629656E-01  0.1033545E-01     4.651  0.8664206E-04  0.2168055E-02  0.9840860E-03
   131.931  0.1143407E-02  0.1629484E-01  0.1033410E-01     4.652  0.8668408E-04  0.2168795E-02  0.9805838E-03
   131.935  0.1143399E-02  0.1629286E-01  0.1033227E-01     4.652  0.8672331E-04  0.2170441E-02  0.9775748E-03
   131.938  0.1143392E-02  0.1629029E-01  0.1033022E-01     4.652  0.8675876E-04  0.2172610E-02  0.9747314E-03
   131.942  0.1143387E-02  0.1628794E-01  0.1032856E-01     4.652  0.8679024E-04  0.2175345E-02  0.9722484E-03
   131.945  0.1143383E-02  0.1628490E-01  0.1032695E-01     4.653  0.8681601E-04  0.2178425E-02  0.9706013E-03
   131.949  0.1143382E-02  0.1628235E-01  0.1032620E-01     4.653  0.8683701E-04  0.2180486E-02  0.9708800E-03
   131.952  0.1143382E-02  0.1627943E-01  0.1032516E-01     4.653  0.8684800E-04  0.2182984E-02  0.9713409E-03
   131.956  0.1143382E-02  0.1627610E-01  0.1032342E-01     4.653  0.8684639E-04  0.2185715E-02  0.9712709E-03
   131.960  0.1143386E-02  0.1627245E-01  0.1032145E-01     4.653  0.8683278E-04  0.2189212E-02  0.9714320E-03
   131.963  0.1143393E-02  0.1626830E-01  0.1031915E-01     4.654  0.8680719E-04  0.2193403E-02  0.9730469E-03
   131.967  0.1143403E-02  0.1626246E-01  0.1031634E-01     4.654  0.8677092E-04  0.2196352E-02  0.9729155E-03
   131.970  0.1143417E-02  0.1625765E-01  0.1031383E-01     4.654  0.8672352E-04  0.2202269E-02  0.9730883E-03
   131.974  0.1143434E-02  0.1625380E-01  0.1031129E-01     4.654  0.8666720E-04  0.2206895E-02  0.9731588E-03
   131.977  0.1143454E-02  0.1625017E-01  0.1030857E-01     4.655  0.8660279E-04  0.2211614E-02  0.9734867E-03
   131.981  0.1143478E-02  0.1624667E-01  0.1030564E-01     4.655  0.8653152E-04  0.2216246E-02  0.9740535E-03
   131.984  0.1143503E-02  0.1624264E-01  0.1030260E-01     4.655  0.8645475E-04  0.2220307E-02  0.9746942E-03
   131.988  0.1143531E-02  0.1623888E-01  0.1029947E-01     4.655  0.8637442E-04  0.2223945E-02  0.9751546E-03
   131.991  0.1143561E-02  0.1623402E-01  0.1029661E-01     4.655  0.8629224E-04  0.2225545E-02  0.9760923E-03
   131.995  0.1143590E-02  0.1623115E-01  0.1029355E-01     4.656  0.8620975E-04  0.2228603E-02  0.9768620E-03
   131.998  0.1143619E-02  0.1622837E-01  0.1029084E-01     4.656  0.8613037E-04  0.2229817E-02  0.9775230E-03
   132.002  0.1143645E-02  0.1622560E-01  0.1028823E-01     4.656  0.8605558E-04  0.2230289E-02  0.9785655E-03
   132.006  0.1143662E-02  0.1622428E-01  0.1028477E-01     4.656  0.8598741E-04  0.2228290E-02  0.9801134E-03
   132.009  0.1143672E-02  0.1622338E-01  0.1028098E-01     4.656  0.8592631E-04  0.2225212E-02  0.9827343E-03
   132.013  0.1143675E-02  0.1622298E-01  0.1027662E-01     4.657  0.8587430E-04  0.2221080E-02  0.9859296E-03
   132.016  0.1143669E-02  0.1622307E-01  0.1027213E-01     4.657  0.8583215E-04  0.2216069E-02  0.9895859E-03
   132.020  0.1143657E-02  0.1622478E-01  0.1026897E-01     4.657  0.8579961E-04  0.2211696E-02  0.9928494E-03
   132.023  0.1143640E-02  0.1622628E-01  0.1026577E-01     4.657  0.8577702E-04  0.2206670E-02  0.9964447E-03
   132.027  0.1143620E-02  0.1622808E-01  0.1026262E-01     4.658  0.8576451E-04  0.2201376E-02  0.1000309E-02
   132.030  0.1143596E-02  0.1622988E-01  0.1025952E-01     4.658  0.8576217E-04  0.2195487E-02  0.1004345E-02
   132.034  0.1143570E-02  0.1623234E-01  0.1025683E-01     4.658  0.8577070E-04  0.2189745E-02  0.1008005E-02
   132.037  0.1143543E-02  0.1623574E-01  0.1025548E-01     4.658  0.8578906E-04  0.2184787E-02  0.1011390E-02
   132.041  0.1143515E-02  0.1623924E-01  0.1025384E-01     4.658  0.8581773E-04  0.2179792E-02  0.1014679E-02
   132.044  0.1143492E-02  0.1624255E-01  0.1025320E-01     4.659  0.8585253E-04  0.2175357E-02  0.1017387E-02
   132.048  0.1143476E-02  0.1624607E-01  0.1025287E-01     4.659  0.8589280E-04  0.2171929E-02  0.1019650E-02
   132.052  0.1143466E-02  0.1624791E-01  0.1025248E-01     4.659  0.8593823E-04  0.2168884E-02  0.1021724E-02
   132.055  0.1143463E-02  0.1624968E-01  0.1025208E-01     4.659  0.8598803E-04  0.2166454E-02  0.1023892E-02
   132.059  0.1143469E-02  0.1625108E-01  0.1025196E-01     4.660  0.8604048E-04  0.2164616E-02  0.1025849E-02
   132.062  0.1143482E-02  0.1625194E-01  0.1025185E-01     4.660  0.8609568E-04  0.2163305E-02  0.1027779E-02
   132.066  0.1143501E-02  0.1625225E-01  0.1025186E-01     4.660  0.8615169E-04  0.2162564E-02  0.1029638E-02
   132.069  0.1143525E-02  0.1625233E-01  0.1025193E-01     4.660  0.8620653E-04  0.2162602E-02  0.1031191E-02
   132.073  0.1143552E-02  0.1625376E-01  0.1025187E-01     4.660  0.8626137E-04  0.2165736E-02  0.1032472E-02
   132.076  0.1143572E-02  0.1625344E-01  0.1025092E-01     4.661  0.8632162E-04  0.2165390E-02  0.1032336E-02
   132.080  0.1143584E-02  0.1625303E-01  0.1024890E-01     4.661  0.8638667E-04  0.2164282E-02  0.1030677E-02
   132.083  0.1143588E-02  0.1625441E-01  0.1024630E-01     4.661  0.8645522E-04  0.2164035E-02  0.1028135E-02
   132.087  0.1143585E-02  0.1625815E-01  0.1024554E-01     4.661  0.8652631E-04  0.2160028E-02  0.1029153E-02
   132.090  0.1143575E-02  0.1626204E-01  0.1024453E-01     4.662  0.8659874E-04  0.2155094E-02  0.1030132E-02
   132.094  0.1143556E-02  0.1626584E-01  0.1024339E-01     4.662  0.8667128E-04  0.2149928E-02  0.1031264E-02
   132.098  0.1143525E-02  0.1627032E-01  0.1024174E-01     4.662  0.8674584E-04  0.2144015E-02  0.1032421E-02
   132.101  0.1143482E-02  0.1627495E-01  0.1024089E-01     4.662  0.8682139E-04  0.2137097E-02  0.1032986E-02
   132.105  0.1143428E-02  0.1627991E-01  0.1023984E-01     4.662  0.8689689E-04  0.2129216E-02  0.1033126E-02
   132.108  0.1143363E-02  0.1628435E-01  0.1023901E-01     4.663  0.8697310E-04  0.2121028E-02  0.1033073E-02
   132.112  0.1143289E-02  0.1628848E-01  0.1023597E-01     4.663  0.8704975E-04  0.2112965E-02  0.1031348E-02
   132.115  0.1143207E-02  0.1629213E-01  0.1023419E-01     4.663  0.8712608E-04  0.2104994E-02  0.1032427E-02
   132.119  0.1143123E-02  0.1629503E-01  0.1023221E-01     4.663  0.8720450E-04  0.2097598E-02  0.1033525E-02
   132.122  0.1143039E-02  0.1629670E-01  0.1023014E-01     4.664  0.8728708E-04  0.2091367E-02  0.1035008E-02
   132.126  0.1142953E-02  0.1629776E-01  0.1022737E-01     4.664  0.8737555E-04  0.2085723E-02  0.1035539E-02
   132.129  0.1142841E-02  0.1629886E-01  0.1022346E-01     4.664  0.8748587E-04  0.2081840E-02  0.1031098E-02
   132.133  0.1142707E-02  0.1629941E-01  0.1021713E-01     4.664  0.8761595E-04  0.2079413E-02  0.1022654E-02
   132.137  0.1142552E-02  0.1629916E-01  0.1020968E-01     4.664  0.8776491E-04  0.2077942E-02  0.1010164E-02
   132.140  0.1142380E-02  0.1629782E-01  0.1019988E-01     4.665  0.8792910E-04  0.2077242E-02  0.9934521E-03
   132.144  0.1142198E-02  0.1629521E-01  0.1018862E-01     4.665  0.8810528E-04  0.2078852E-02  0.9769488E-03
   132.147  0.1142010E-02  0.1629083E-01  0.1017672E-01     4.665  0.8828768E-04  0.2082405E-02  0.9594443E-03
   132.151  0.1141822E-02  0.1628470E-01  0.1016478E-01     4.665  0.8847352E-04  0.2088215E-02  0.9411670E-03
   132.154  0.1141637E-02  0.1628089E-01  0.1015818E-01     4.665  0.8865865E-04  0.2091211E-02  0.9241468E-03
   132.158  0.1141461E-02  0.1627646E-01  0.1015046E-01     4.666  0.8883915E-04  0.2095447E-02  0.9116948E-03
   132.161  0.1141296E-02  0.1627045E-01  0.1014320E-01     4.666  0.8901084E-04  0.2102121E-02  0.8998568E-03
   132.165  0.1141149E-02  0.1626319E-01  0.1013662E-01     4.666  0.8917005E-04  0.2110818E-02  0.8885301E-03
   132.168  0.1141026E-02  0.1625456E-01  0.1013118E-01     4.666  0.8931326E-04  0.2122116E-02  0.8780642E-03
   132.172  0.1140930E-02  0.1624449E-01  0.1012661E-01     4.667  0.8943752E-04  0.2135960E-02  0.8684983E-03
   132.176  0.1140862E-02  0.1623291E-01  0.1012300E-01     4.667  0.8953989E-04  0.2152340E-02  0.8603464E-03
   132.179  0.1140822E-02  0.1621962E-01  0.1012003E-01     4.667  0.8961322E-04  0.2170832E-02  0.8537268E-03
   132.183  0.1140800E-02  0.1620551E-01  0.1011703E-01     4.667  0.8964012E-04  0.2191842E-02  0.8485902E-03
   132.186  0.1140798E-02  0.1619127E-01  0.1011346E-01     4.667  0.8961881E-04  0.2215594E-02  0.8448530E-03
   132.190  0.1140813E-02  0.1618676E-01  0.1012030E-01     4.668  0.8954863E-04  0.2223990E-02  0.8623782E-03
   132.193  0.1140839E-02  0.1618574E-01  0.1013024E-01     4.668  0.8941991E-04  0.2227468E-02  0.8888799E-03
   132.197  0.1140875E-02  0.1618664E-01  0.1013997E-01     4.668  0.8923384E-04  0.2230155E-02  0.9185035E-03
   132.200  0.1140920E-02  0.1618637E-01  0.1014976E-01     4.668  0.8899506E-04  0.2233538E-02  0.9510202E-03
   132.204  0.1140972E-02  0.1618551E-01  0.1015944E-01     4.669  0.8870795E-04  0.2237773E-02  0.9854114E-03
   132.207  0.1141031E-02  0.1618588E-01  0.1016907E-01     4.669  0.8837963E-04  0.2238963E-02  0.1020697E-02
   132.211  0.1141098E-02  0.1618931E-01  0.1018149E-01     4.669  0.8801759E-04  0.2242019E-02  0.1054982E-02
   132.214  0.1141170E-02  0.1619397E-01  0.1019476E-01     4.669  0.8762928E-04  0.2244407E-02  0.1088559E-02
   132.218  0.1141243E-02  0.1619906E-01  0.1020726E-01     4.669  0.8722208E-04  0.2245502E-02  0.1121135E-02
   132.222  0.1141325E-02  0.1620438E-01  0.1021981E-01     4.670  0.8679657E-04  0.2247890E-02  0.1152453E-02
   132.225  0.1141416E-02  0.1620809E-01  0.1023174E-01     4.670  0.8635963E-04  0.2248589E-02  0.1182276E-02
   132.229  0.1141515E-02  0.1621139E-01  0.1024325E-01     4.670  0.8591976E-04  0.2249380E-02  0.1210358E-02
   132.232  0.1141619E-02  0.1621372E-01  0.1025339E-01     4.670  0.8548596E-04  0.2249510E-02  0.1234738E-02
   132.236  0.1141717E-02  0.1621624E-01  0.1026225E-01     4.671  0.8506256E-04  0.2250503E-02  0.1255831E-02
   132.239  0.1141791E-02  0.1622011E-01  0.1026939E-01     4.671  0.8465151E-04  0.2252881E-02  0.1272420E-02
   132.243  0.1141842E-02  0.1622506E-01  0.1027479E-01     4.671  0.8426013E-04  0.2257396E-02  0.1284568E-02
   132.246  0.1141873E-02  0.1623080E-01  0.1027868E-01     4.671  0.8389302E-04  0.2263541E-02  0.1293232E-02
   132.250  0.1141882E-02  0.1623663E-01  0.1028098E-01     4.671  0.8355705E-04  0.2270113E-02  0.1297680E-02
   132.253  0.1141872E-02  0.1624243E-01  0.1028227E-01     4.672  0.8325946E-04  0.2277337E-02  0.1297936E-02
   132.257  0.1141844E-02  0.1625022E-01  0.1028484E-01     4.672  0.8300632E-04  0.2286692E-02  0.1291211E-02
   132.261  0.1141798E-02  0.1625751E-01  0.1028625E-01     4.672  0.8280208E-04  0.2295472E-02  0.1280337E-02
   132.264  0.1141738E-02  0.1626489E-01  0.1028601E-01     4.672  0.8265158E-04  0.2304677E-02  0.1264480E-02
   132.268  0.1141662E-02  0.1627018E-01  0.1028439E-01     4.673  0.8255932E-04  0.2310986E-02  0.1244444E-02
   132.271  0.1141567E-02  0.1627400E-01  0.1028133E-01     4.673  0.8253107E-04  0.2315037E-02  0.1220968E-02
   132.275  0.1141477E-02  0.1627616E-01  0.1027846E-01     4.673  0.8255395E-04  0.2317171E-02  0.1197426E-02
   132.278  0.1141407E-02  0.1627703E-01  0.1027714E-01     4.673  0.8262109E-04  0.2316939E-02  0.1176857E-02
   132.282  0.1141358E-02  0.1627720E-01  0.1027857E-01     4.673  0.8273256E-04  0.2314265E-02  0.1157721E-02
   132.285  0.1141332E-02  0.1627555E-01  0.1027945E-01     4.674  0.8288565E-04  0.2309121E-02  0.1142276E-02
   132.289  0.1141329E-02  0.1627201E-01  0.1028095E-01     4.674  0.8307375E-04  0.2302106E-02  0.1129278E-02
   132.292  0.1141349E-02  0.1626631E-01  0.1028308E-01     4.674  0.8329219E-04  0.2292816E-02  0.1118759E-02
   132.296  0.1141394E-02  0.1625953E-01  0.1028514E-01     4.674  0.8353677E-04  0.2282201E-02  0.1109054E-02
   132.299  0.1141463E-02  0.1625134E-01  0.1028746E-01     4.674  0.8380201E-04  0.2270074E-02  0.1101294E-02
   132.303  0.1141558E-02  0.1624234E-01  0.1028925E-01     4.675  0.8408006E-04  0.2256713E-02  0.1095096E-02
   132.307  0.1141679E-02  0.1623217E-01  0.1029081E-01     4.675  0.8436515E-04  0.2242570E-02  0.1089652E-02
   132.310  0.1141823E-02  0.1622093E-01  0.1029200E-01     4.675  0.8465182E-04  0.2228254E-02  0.1084923E-02
   132.314  0.1141988E-02  0.1620915E-01  0.1029267E-01     4.675  0.8493520E-04  0.2213634E-02  0.1080909E-02
   132.317  0.1142172E-02  0.1619732E-01  0.1029245E-01     4.676  0.8520923E-04  0.2199900E-02  0.1077827E-02
   132.321  0.1142371E-02  0.1618547E-01  0.1029243E-01     4.676  0.8546971E-04  0.2188019E-02  0.1074525E-02
   132.324  0.1142581E-02  0.1617914E-01  0.1029761E-01     4.676  0.8571135E-04  0.2184589E-02  0.1068409E-02
   132.328  0.1142798E-02  0.1617314E-01  0.1030074E-01     4.676  0.8592998E-04  0.2181935E-02  0.1064090E-02
   132.331  0.1143017E-02  0.1616696E-01  0.1030293E-01     4.676  0.8612158E-04  0.2180778E-02  0.1060766E-02
   132.335  0.1143235E-02  0.1616086E-01  0.1030346E-01     4.677  0.8628273E-04  0.2180763E-02  0.1058273E-02
   132.338  0.1143447E-02  0.1615492E-01  0.1030266E-01     4.677  0.8641017E-04  0.2182013E-02  0.1056318E-02
   132.342  0.1143648E-02  0.1614973E-01  0.1030011E-01     4.677  0.8650179E-04  0.2184659E-02  0.1055405E-02
   132.346  0.1143839E-02  0.1614459E-01  0.1029640E-01     4.677  0.8656095E-04  0.2188208E-02  0.1055312E-02
   132.349  0.1144023E-02  0.1613978E-01  0.1029209E-01     4.678  0.8660318E-04  0.2192790E-02  0.1055404E-02
   132.353  0.1144197E-02  0.1613564E-01  0.1028715E-01     4.678  0.8662634E-04  0.2198428E-02  0.1056789E-02
   132.356  0.1144359E-02  0.1613209E-01  0.1027997E-01     4.678  0.8663303E-04  0.2205121E-02  0.1056433E-02
   132.360  0.1144513E-02  0.1612902E-01  0.1027413E-01     4.678  0.8663421E-04  0.2212169E-02  0.1058533E-02
   132.363  0.1144657E-02  0.1612642E-01  0.1026795E-01     4.678  0.8663010E-04  0.2219842E-02  0.1061110E-02
   132.367  0.1144784E-02  0.1612416E-01  0.1026146E-01     4.679  0.8662081E-04  0.2227729E-02  0.1063713E-02
   132.370  0.1144892E-02  0.1612380E-01  0.1025520E-01     4.679  0.8660655E-04  0.2233400E-02  0.1067909E-02
   132.374  0.1144977E-02  0.1612586E-01  0.1025095E-01     4.679  0.8658745E-04  0.2235764E-02  0.1076521E-02
   132.378  0.1145043E-02  0.1612798E-01  0.1024584E-01     4.679  0.8656525E-04  0.2238746E-02  0.1083998E-02
   132.381  0.1145106E-02  0.1612982E-01  0.1024120E-01     4.680  0.8654765E-04  0.2240856E-02  0.1090077E-02
   132.385  0.1145167E-02  0.1613156E-01  0.1023704E-01     4.680  0.8653565E-04  0.2242604E-02  0.1094777E-02
   132.388  0.1145224E-02  0.1613319E-01  0.1023311E-01     4.680  0.8652993E-04  0.2243888E-02  0.1098085E-02
   132.392  0.1145276E-02  0.1613482E-01  0.1022919E-01     4.680  0.8653068E-04  0.2244745E-02  0.1099003E-02
   132.395  0.1145323E-02  0.1613610E-01  0.1022529E-01     4.680  0.8653830E-04  0.2245623E-02  0.1098470E-02
   132.399  0.1145365E-02  0.1613850E-01  0.1022307E-01     4.681  0.8655258E-04  0.2248402E-02  0.1095522E-02
   132.402  0.1145399E-02  0.1614043E-01  0.1022010E-01     4.681  0.8657341E-04  0.2250913E-02  0.1091270E-02
   132.406  0.1145426E-02  0.1614198E-01  0.1021634E-01     4.681  0.8660047E-04  0.2253083E-02  0.1086200E-02
   132.409  0.1145445E-02  0.1614357E-01  0.1021215E-01     4.681  0.8663425E-04  0.2255098E-02  0.1079018E-02
   132.413  0.1145457E-02  0.1614659E-01  0.1020827E-01     4.681  0.8667291E-04  0.2255653E-02  0.1070366E-02
   132.417  0.1145467E-02  0.1614772E-01  0.1020557E-01     4.682  0.8671180E-04  0.2256801E-02  0.1062875E-02
   132.420  0.1145479E-02  0.1614957E-01  0.1020414E-01     4.682  0.8674982E-04  0.2257280E-02  0.1057424E-02
   132.424  0.1145485E-02  0.1615134E-01  0.1020262E-01     4.682  0.8678531E-04  0.2257834E-02  0.1052730E-02
   132.427  0.1145487E-02  0.1615284E-01  0.1020236E-01     4.682  0.8681850E-04  0.2258028E-02  0.1048024E-02
   132.431  0.1145484E-02  0.1615521E-01  0.1020482E-01     4.683  0.8684875E-04  0.2258837E-02  0.1041666E-02
   132.434  0.1145477E-02  0.1615742E-01  0.1020495E-01     4.683  0.8687503E-04  0.2259794E-02  0.1038369E-02
   132.438  0.1145467E-02  0.1615963E-01  0.1020497E-01     4.683  0.8689714E-04  0.2260912E-02  0.1034584E-02
   132.441  0.1145453E-02  0.1616350E-01  0.1020562E-01     4.683  0.8691484E-04  0.2264271E-02  0.1030717E-02
   132.445  0.1145436E-02  0.1616545E-01  0.1020733E-01     4.683  0.8692779E-04  0.2264592E-02  0.1025894E-02
   132.448  0.1145417E-02  0.1616770E-01  0.1020944E-01     4.684  0.8693607E-04  0.2265863E-02  0.1021131E-02
   132.452  0.1145397E-02  0.1616897E-01  0.1021224E-01     4.684  0.8694022E-04  0.2266887E-02  0.1016117E-02
   132.456  0.1145379E-02  0.1617039E-01  0.1021510E-01     4.684  0.8694405E-04  0.2267380E-02  0.1010807E-02
   132.459  0.1145363E-02  0.1617084E-01  0.1021823E-01     4.684  0.8694774E-04  0.2268905E-02  0.1005545E-02
   132.463  0.1145350E-02  0.1617079E-01  0.1022156E-01     4.685  0.8695142E-04  0.2270285E-02  0.1000337E-02
   132.466  0.1145340E-02  0.1617055E-01  0.1022623E-01     4.685  0.8695482E-04  0.2272175E-02  0.9946744E-03
   132.470  0.1145335E-02  0.1616859E-01  0.1022900E-01     4.685  0.8695869E-04  0.2274750E-02  0.9907893E-03
   132.473  0.1145334E-02  0.1616685E-01  0.1023132E-01     4.685  0.8696251E-04  0.2276993E-02  0.9866650E-03
   132.477  0.1145338E-02  0.1616458E-01  0.1023405E-01     4.685  0.8696637E-04  0.2279658E-02  0.9823088E-03
   132.480  0.1145347E-02  0.1616183E-01  0.1023694E-01     4.686  0.8697032E-04  0.2282520E-02  0.9781572E-03
   132.484  0.1145360E-02  0.1615876E-01  0.1023950E-01     4.686  0.8697450E-04  0.2285723E-02  0.9744935E-03
   132.487  0.1145379E-02  0.1615536E-01  0.1024174E-01     4.686  0.8697841E-04  0.2288980E-02  0.9713072E-03
   132.491  0.1145402E-02  0.1615169E-01  0.1024364E-01     4.686  0.8698207E-04  0.2292670E-02  0.9684949E-03
   132.495  0.1145430E-02  0.1614808E-01  0.1024598E-01     4.687  0.8698602E-04  0.2295590E-02  0.9651787E-03
   132.498  0.1145462E-02  0.1614499E-01  0.1024873E-01     4.687  0.8699000E-04  0.2298419E-02  0.9610107E-03
   132.502  0.1145499E-02  0.1614054E-01  0.1025131E-01     4.687  0.8699411E-04  0.2301189E-02  0.9575799E-03
   132.505  0.1145539E-02  0.1613726E-01  0.1025327E-01     4.687  0.8699819E-04  0.2304309E-02  0.9543452E-03
   132.509  0.1145582E-02  0.1613402E-01  0.1025576E-01     4.687  0.8700235E-04  0.2307402E-02  0.9513388E-03
   132.512  0.1145628E-02  0.1613056E-01  0.1025730E-01     4.688  0.8700664E-04  0.2310656E-02  0.9485686E-03
   132.516  0.1145675E-02  0.1612692E-01  0.1025838E-01     4.688  0.8701095E-04  0.2314076E-02  0.9462523E-03
   132.519  0.1145724E-02  0.1612340E-01  0.1025937E-01     4.688  0.8701506E-04  0.2317325E-02  0.9445183E-03
   132.523  0.1145774E-02  0.1612241E-01  0.1026283E-01     4.688  0.8701952E-04  0.2318655E-02  0.9409568E-03
   132.526  0.1145824E-02  0.1612277E-01  0.1026659E-01     4.688  0.8702404E-04  0.2318748E-02  0.9367177E-03
   132.530  0.1145876E-02  0.1612308E-01  0.1027000E-01     4.689  0.8702905E-04  0.2318898E-02  0.9318428E-03
   132.534  0.1145930E-02  0.1612281E-01  0.1027355E-01     4.689  0.8703381E-04  0.2318658E-02  0.9279651E-03
   132.537  0.1145986E-02  0.1612328E-01  0.1027642E-01     4.689  0.8703876E-04  0.2319196E-02  0.9230088E-03
   132.541  0.1146042E-02  0.1612374E-01  0.1028003E-01     4.689  0.8704341E-04  0.2319782E-02  0.9201353E-03
   132.544  0.1146098E-02  0.1612386E-01  0.1028318E-01     4.690  0.8704836E-04  0.2319765E-02  0.9174740E-03
   132.548  0.1146153E-02  0.1612262E-01  0.1028597E-01     4.690  0.8705357E-04  0.2318041E-02  0.9149350E-03
   132.551  0.1146206E-02  0.1612301E-01  0.1028808E-01     4.690  0.8705874E-04  0.2318727E-02  0.9123288E-03
   132.555  0.1146258E-02  0.1612341E-01  0.1028973E-01     4.690  0.8706398E-04  0.2319461E-02  0.9107026E-03
   132.558  0.1146305E-02  0.1612340E-01  0.1029085E-01     4.691  0.8706910E-04  0.2319711E-02  0.9099146E-03
   132.562  0.1146349E-02  0.1612346E-01  0.1029128E-01     4.691  0.8707379E-04  0.2320071E-02  0.9091195E-03
   132.566  0.1146389E-02  0.1612375E-01  0.1029103E-01     4.691  0.8707876E-04  0.2320265E-02  0.9087988E-03
   132.569  0.1146423E-02  0.1612371E-01  0.1029016E-01     4.691  0.8708351E-04  0.2320519E-02  0.9088060E-03
   132.573  0.1146450E-02  0.1612437E-01  0.1028910E-01     4.691  0.8709224E-04  0.2320072E-02  0.9092057E-03
   132.576  0.1146466E-02  0.1612544E-01  0.1028730E-01     4.692  0.8710833E-04  0.2319754E-02  0.9099977E-03
   132.580  0.1146470E-02  0.1612693E-01  0.1028504E-01     4.692  0.8713416E-04  0.2319857E-02  0.9106454E-03
   132.583  0.1146461E-02  0.1612797E-01  0.1028283E-01     4.692  0.8716982E-04  0.2319517E-02  0.9111670E-03
   132.587  0.1146446E-02  0.1613013E-01  0.1028069E-01     4.692  0.8721557E-04  0.2320426E-02  0.9115004E-03
   132.590  0.1146425E-02  0.1613236E-01  0.1027899E-01     4.692  0.8727115E-04  0.2321328E-02  0.9119902E-03
   132.594  0.1146397E-02  0.1613478E-01  0.1027752E-01     4.693  0.8733525E-04  0.2322180E-02  0.9117233E-03
   132.597  0.1146365E-02  0.1613762E-01  0.1027631E-01     4.693  0.8740715E-04  0.2323504E-02  0.9114221E-03
   132.601  0.1146327E-02  0.1614010E-01  0.1027546E-01     4.693  0.8748608E-04  0.2324407E-02  0.9113000E-03
   132.605  0.1146286E-02  0.1614262E-01  0.1027484E-01     4.693  0.8757112E-04  0.2325154E-02  0.9109498E-03
   132.608  0.1146241E-02  0.1614480E-01  0.1027455E-01     4.694  0.8766119E-04  0.2326157E-02  0.9106720E-03
   132.612  0.1146194E-02  0.1614682E-01  0.1027400E-01     4.694  0.8775515E-04  0.2327025E-02  0.9100704E-03
   132.615  0.1146145E-02  0.1614828E-01  0.1027363E-01     4.694  0.8785159E-04  0.2328040E-02  0.9092696E-03
   132.619  0.1146095E-02  0.1614931E-01  0.1027341E-01     4.694  0.8794966E-04  0.2328709E-02  0.9081611E-03
   132.622  0.1146045E-02  0.1615013E-01  0.1027307E-01     4.694  0.8804791E-04  0.2329172E-02  0.9077834E-03
   132.626  0.1145996E-02  0.1614877E-01  0.1027266E-01     4.695  0.8814498E-04  0.2327902E-02  0.9076336E-03
   132.629  0.1145948E-02  0.1614895E-01  0.1027246E-01     4.695  0.8823950E-04  0.2328096E-02  0.9073381E-03
   132.633  0.1145903E-02  0.1614857E-01  0.1027219E-01     4.695  0.8833080E-04  0.2328301E-02  0.9066591E-03
   132.637  0.1145862E-02  0.1614917E-01  0.1027170E-01     4.695  0.8841734E-04  0.2329967E-02  0.9053647E-03
   132.640  0.1145823E-02  0.1614752E-01  0.1027147E-01     4.696  0.8849768E-04  0.2329522E-02  0.9043669E-03
   132.644  0.1145790E-02  0.1614509E-01  0.1027127E-01     4.696  0.8857162E-04  0.2328714E-02  0.9031009E-03
   132.647  0.1145762E-02  0.1614234E-01  0.1027116E-01     4.696  0.8863775E-04  0.2327749E-02  0.9026176E-03
   132.651  0.1145740E-02  0.1613916E-01  0.1027130E-01     4.696  0.8869500E-04  0.2326450E-02  0.9023602E-03
   132.654  0.1145724E-02  0.1613560E-01  0.1027100E-01     4.696  0.8874286E-04  0.2325178E-02  0.9013858E-03
   132.658  0.1145715E-02  0.1613169E-01  0.1026959E-01     4.697  0.8878114E-04  0.2324040E-02  0.9013989E-03
   132.661  0.1145712E-02  0.1612688E-01  0.1026996E-01     4.697  0.8880926E-04  0.2322522E-02  0.9004750E-03
   132.665  0.1145716E-02  0.1612179E-01  0.1027003E-01     4.697  0.8882633E-04  0.2320935E-02  0.8991791E-03
   132.669  0.1145728E-02  0.1611633E-01  0.1027012E-01     4.697  0.8883286E-04  0.2319383E-02  0.8981484E-03
   132.672  0.1145747E-02  0.1611079E-01  0.1027029E-01     4.698  0.8882897E-04  0.2317675E-02  0.8974642E-03
   132.676  0.1145773E-02  0.1610504E-01  0.1027011E-01     4.698  0.8881342E-04  0.2316143E-02  0.8965878E-03
   132.679  0.1145806E-02  0.1609922E-01  0.1026987E-01     4.698  0.8878823E-04  0.2314440E-02  0.8956143E-03
   132.683  0.1145845E-02  0.1609358E-01  0.1026976E-01     4.698  0.8875278E-04  0.2312275E-02  0.8949873E-03
   132.686  0.1145891E-02  0.1608836E-01  0.1026948E-01     4.698  0.8870781E-04  0.2310984E-02  0.8941860E-03
   132.690  0.1145943E-02  0.1608339E-01  0.1027065E-01     4.699  0.8865414E-04  0.2309649E-02  0.8933553E-03
   132.693  0.1146001E-02  0.1607898E-01  0.1027223E-01     4.699  0.8859210E-04  0.2308379E-02  0.8925253E-03
   132.697  0.1146063E-02  0.1607873E-01  0.1027797E-01     4.699  0.8852295E-04  0.2308368E-02  0.8906820E-03
   132.700  0.1146129E-02  0.1607841E-01  0.1028351E-01     4.699  0.8844772E-04  0.2308505E-02  0.8891732E-03
   132.704  0.1146199E-02  0.1607801E-01  0.1028733E-01     4.700  0.8836707E-04  0.2308756E-02  0.8878047E-03
   132.708  0.1146272E-02  0.1607770E-01  0.1029288E-01     4.700  0.8828306E-04  0.2308784E-02  0.8865891E-03
   132.711  0.1146346E-02  0.1608112E-01  0.1029797E-01     4.700  0.8819567E-04  0.2310913E-02  0.8848872E-03
   132.715  0.1146422E-02  0.1607933E-01  0.1030242E-01     4.700  0.8810676E-04  0.2309909E-02  0.8833531E-03
   132.718  0.1146498E-02  0.1607870E-01  0.1030649E-01     4.700  0.8801794E-04  0.2309086E-02  0.8818490E-03
   132.722  0.1146573E-02  0.1607834E-01  0.1031001E-01     4.701  0.8792955E-04  0.2308897E-02  0.8805822E-03
   132.725  0.1146648E-02  0.1607807E-01  0.1031280E-01     4.701  0.8784332E-04  0.2308923E-02  0.8795206E-03
   132.729  0.1146720E-02  0.1607779E-01  0.1031558E-01     4.701  0.8776069E-04  0.2309048E-02  0.8782754E-03
   132.732  0.1146789E-02  0.1607921E-01  0.1031825E-01     4.701  0.8768200E-04  0.2311450E-02  0.8775341E-03
   132.736  0.1146854E-02  0.1607774E-01  0.1032039E-01     4.702  0.8760944E-04  0.2312213E-02  0.8775913E-03
   132.740  0.1146915E-02  0.1607762E-01  0.1032165E-01     4.702  0.8754273E-04  0.2311649E-02  0.8769356E-03
   132.743  0.1146971E-02  0.1607823E-01  0.1032206E-01     4.702  0.8748417E-04  0.2311620E-02  0.8762471E-03
   132.747  0.1147021E-02  0.1607835E-01  0.1032209E-01     4.702  0.8743308E-04  0.2311682E-02  0.8757282E-03
   132.750  0.1147064E-02  0.1607853E-01  0.1032135E-01     4.702  0.8739245E-04  0.2312027E-02  0.8749175E-03
   132.754  0.1147093E-02  0.1607888E-01  0.1031921E-01     4.703  0.8736601E-04  0.2312245E-02  0.8727591E-03
   132.757  0.1147109E-02  0.1608006E-01  0.1031588E-01     4.703  0.8735435E-04  0.2313850E-02  0.8684767E-03
   132.761  0.1147111E-02  0.1608022E-01  0.1031175E-01     4.703  0.8735745E-04  0.2313875E-02  0.8628185E-03
   132.764  0.1147100E-02  0.1608015E-01  0.1030805E-01     4.703  0.8737370E-04  0.2313901E-02  0.8583193E-03
   132.768  0.1147082E-02  0.1608019E-01  0.1030426E-01     4.704  0.8739679E-04  0.2313842E-02  0.8503489E-03
   132.772  0.1147057E-02  0.1607995E-01  0.1029969E-01     4.704  0.8742524E-04  0.2313979E-02  0.8431614E-03
   132.775  0.1147029E-02  0.1608025E-01  0.1029587E-01     4.704  0.8745644E-04  0.2314077E-02  0.8355234E-03
   132.779  0.1146998E-02  0.1608059E-01  0.1029277E-01     4.704  0.8748934E-04  0.2314411E-02  0.8283504E-03
   132.782  0.1146965E-02  0.1608091E-01  0.1028961E-01     4.704  0.8752369E-04  0.2314514E-02  0.8209926E-03
   132.786  0.1146932E-02  0.1608107E-01  0.1028668E-01     4.705  0.8755852E-04  0.2314874E-02  0.8138883E-03
   132.789  0.1146898E-02  0.1608128E-01  0.1028411E-01     4.705  0.8759296E-04  0.2315077E-02  0.8075935E-03
   132.793  0.1146867E-02  0.1608016E-01  0.1028221E-01     4.705  0.8762685E-04  0.2316741E-02  0.8030154E-03
   132.796  0.1146837E-02  0.1607932E-01  0.1028009E-01     4.705  0.8765878E-04  0.2315136E-02  0.7982505E-03
   132.800  0.1146812E-02  0.1607939E-01  0.1027824E-01     4.706  0.8768864E-04  0.2314575E-02  0.7939210E-03
   132.804  0.1146791E-02  0.1607933E-01  0.1027684E-01     4.706  0.8771527E-04  0.2314427E-02  0.7909955E-03
   132.807  0.1146775E-02  0.1607913E-01  0.1027591E-01     4.706  0.8773895E-04  0.2314433E-02  0.7886905E-03
   132.811  0.1146765E-02  0.1607930E-01  0.1027646E-01     4.706  0.8775783E-04  0.2314593E-02  0.7896020E-03
   132.814  0.1146761E-02  0.1607932E-01  0.1027456E-01     4.706  0.8777332E-04  0.2314626E-02  0.7890550E-03
   132.818  0.1146765E-02  0.1607948E-01  0.1027466E-01     4.707  0.8778321E-04  0.2315015E-02  0.7883009E-03
   132.821  0.1146775E-02  0.1607964E-01  0.1027528E-01     4.707  0.8778847E-04  0.2315537E-02  0.7880357E-03
   132.825  0.1146793E-02  0.1607721E-01  0.1027657E-01     4.707  0.8778903E-04  0.2313043E-02  0.7886037E-03
   132.828  0.1146818E-02  0.1607727E-01  0.1027799E-01     4.707  0.8778461E-04  0.2313440E-02  0.7902109E-03
   132.832  0.1146849E-02  0.1607733E-01  0.1027972E-01     4.708  0.8777593E-04  0.2313971E-02  0.7929837E-03
   132.836  0.1146884E-02  0.1607733E-01  0.1028164E-01     4.708  0.8776229E-04  0.2314073E-02  0.7961435E-03
   132.839  0.1146917E-02  0.1607736E-01  0.1028382E-01     4.708  0.8774451E-04  0.2313523E-02  0.8011162E-03
   132.843  0.1146947E-02  0.1607785E-01  0.1028521E-01     4.708  0.8772297E-04  0.2312719E-02  0.8038963E-03
   132.846  0.1146973E-02  0.1607689E-01  0.1028638E-01     4.708  0.8769834E-04  0.2312642E-02  0.8061227E-03
   132.850  0.1146996E-02  0.1607833E-01  0.1028750E-01     4.709  0.8767100E-04  0.2311224E-02  0.8078488E-03
   132.853  0.1147009E-02  0.1608030E-01  0.1028832E-01     4.709  0.8764162E-04  0.2309521E-02  0.8101900E-03
   132.857  0.1146988E-02  0.1608216E-01  0.1028741E-01     4.709  0.8761002E-04  0.2306206E-02  0.8129676E-03
   132.860  0.1146932E-02  0.1608712E-01  0.1028511E-01     4.709  0.8757813E-04  0.2302845E-02  0.8164005E-03
   132.864  0.1146840E-02  0.1609261E-01  0.1028177E-01     4.710  0.8754701E-04  0.2298901E-02  0.8203497E-03
   132.868  0.1146715E-02  0.1609871E-01  0.1027642E-01     4.710  0.8751797E-04  0.2294458E-02  0.8254567E-03
   132.871  0.1146560E-02  0.1610529E-01  0.1027116E-01     4.710  0.8749337E-04  0.2289962E-02  0.8295128E-03
   132.875  0.1146376E-02  0.1611158E-01  0.1026503E-01     4.710  0.8747431E-04  0.2285599E-02  0.8332887E-03
   132.878  0.1146169E-02  0.1611930E-01  0.1026002E-01     4.710  0.8746182E-04  0.2280462E-02  0.8353884E-03
   132.882  0.1145941E-02  0.1612743E-01  0.1025604E-01     4.711  0.8745763E-04  0.2274995E-02  0.8357271E-03
   132.885  0.1145698E-02  0.1613478E-01  0.1025198E-01     4.711  0.8746187E-04  0.2270012E-02  0.8341773E-03
   132.889  0.1145444E-02  0.1614195E-01  0.1024816E-01     4.711  0.8747465E-04  0.2265386E-02  0.8313708E-03
   132.892  0.1145183E-02  0.1614806E-01  0.1024532E-01     4.711  0.8749626E-04  0.2261503E-02  0.8272975E-03
   132.896  0.1144903E-02  0.1615353E-01  0.1024121E-01     4.712  0.8753836E-04  0.2258306E-02  0.8183553E-03
   132.900  0.1144609E-02  0.1615802E-01  0.1023651E-01     4.712  0.8759865E-04  0.2255723E-02  0.8049039E-03
   132.903  0.1144307E-02  0.1616176E-01  0.1023227E-01     4.712  0.8767498E-04  0.2252787E-02  0.7895399E-03
   132.907  0.1144006E-02  0.1616702E-01  0.1023119E-01     4.712  0.8776571E-04  0.2245994E-02  0.7774953E-03
   132.910  0.1143709E-02  0.1617149E-01  0.1023179E-01     4.712  0.8786684E-04  0.2237650E-02  0.7650910E-03
   132.914  0.1143419E-02  0.1617625E-01  0.1023360E-01     4.713  0.8797746E-04  0.2229395E-02  0.7522962E-03
   132.917  0.1143139E-02  0.1618023E-01  0.1023631E-01     4.713  0.8809588E-04  0.2221202E-02  0.7378425E-03
   132.921  0.1142875E-02  0.1618349E-01  0.1024063E-01     4.713  0.8821993E-04  0.2213913E-02  0.7241623E-03
   132.925  0.1142633E-02  0.1618523E-01  0.1024625E-01     4.713  0.8834561E-04  0.2207760E-02  0.7109219E-03
   132.928  0.1142420E-02  0.1618572E-01  0.1025275E-01     4.714  0.8847094E-04  0.2202794E-02  0.6985671E-03
   132.932  0.1142239E-02  0.1618441E-01  0.1026090E-01     4.714  0.8859384E-04  0.2199917E-02  0.6878512E-03
   132.935  0.1142096E-02  0.1618189E-01  0.1027001E-01     4.714  0.8871104E-04  0.2197877E-02  0.6780368E-03
   132.939  0.1141995E-02  0.1617781E-01  0.1028016E-01     4.714  0.8882088E-04  0.2197909E-02  0.6707483E-03
   132.942  0.1141937E-02  0.1617226E-01  0.1029156E-01     4.714  0.8892212E-04  0.2200398E-02  0.6654569E-03
   132.946  0.1141919E-02  0.1616412E-01  0.1030255E-01     4.715  0.8902061E-04  0.2204313E-02  0.6619473E-03
   132.949  0.1141939E-02  0.1615637E-01  0.1031353E-01     4.715  0.8911994E-04  0.2210866E-02  0.6605578E-03
   132.953  0.1141996E-02  0.1614696E-01  0.1032403E-01     4.715  0.8921876E-04  0.2218886E-02  0.6611928E-03
   132.957  0.1142091E-02  0.1613631E-01  0.1033456E-01     4.715  0.8931578E-04  0.2228840E-02  0.6642589E-03
   132.960  0.1142222E-02  0.1612492E-01  0.1034417E-01     4.716  0.8940932E-04  0.2240439E-02  0.6693033E-03
   132.964  0.1142387E-02  0.1611436E-01  0.1035676E-01     4.716  0.8949841E-04  0.2247313E-02  0.6824281E-03
   132.967  0.1142584E-02  0.1610771E-01  0.1037146E-01     4.716  0.8958128E-04  0.2250074E-02  0.7032502E-03
   132.971  0.1142809E-02  0.1610198E-01  0.1038762E-01     4.716  0.8965700E-04  0.2251401E-02  0.7297585E-03
   132.974  0.1143058E-02  0.1609721E-01  0.1040357E-01     4.716  0.8972457E-04  0.2251504E-02  0.7592211E-03
   132.978  0.1143326E-02  0.1609273E-01  0.1041845E-01     4.717  0.8978316E-04  0.2251443E-02  0.7901990E-03
   132.981  0.1143607E-02  0.1608839E-01  0.1043222E-01     4.717  0.8983256E-04  0.2250791E-02  0.8216576E-03
   132.985  0.1143896E-02  0.1608394E-01  0.1044445E-01     4.717  0.8987128E-04  0.2249902E-02  0.8529865E-03
   132.989  0.1144187E-02  0.1608036E-01  0.1045519E-01     4.717  0.8989968E-04  0.2248288E-02  0.8834106E-03
   132.992  0.1144474E-02  0.1607803E-01  0.1046536E-01     4.718  0.8991795E-04  0.2247470E-02  0.9120703E-03
   132.996  0.1144749E-02  0.1607678E-01  0.1047356E-01     4.718  0.8992600E-04  0.2246391E-02  0.9388259E-03
   132.999  0.1145013E-02  0.1607570E-01  0.1048051E-01     4.718  0.8992517E-04  0.2245066E-02  0.9641838E-03
   133.003  0.1145262E-02  0.1607519E-01  0.1048537E-01     4.718  0.8991658E-04  0.2242961E-02  0.9867773E-03
   133.006  0.1145492E-02  0.1607499E-01  0.1048858E-01     4.718  0.8990051E-04  0.2240254E-02  0.1006651E-02
   133.010  0.1145695E-02  0.1607455E-01  0.1048958E-01     4.719  0.8987875E-04  0.2237002E-02  0.1023303E-02
   133.014  0.1145869E-02  0.1607440E-01  0.1048848E-01     4.719  0.8985263E-04  0.2232981E-02  0.1036972E-02
   133.017  0.1146019E-02  0.1607525E-01  0.1048578E-01     4.719  0.8982404E-04  0.2229033E-02  0.1046488E-02
   133.021  0.1146164E-02  0.1607468E-01  0.1048308E-01     4.719  0.8979574E-04  0.2226007E-02  0.1051305E-02
   133.024  0.1146299E-02  0.1607299E-01  0.1047890E-01     4.720  0.8976842E-04  0.2223298E-02  0.1051919E-02
   133.028  0.1146422E-02  0.1607040E-01  0.1047359E-01     4.720  0.8974298E-04  0.2221129E-02  0.1047720E-02
   133.031  0.1146528E-02  0.1606699E-01  0.1046717E-01     4.720  0.8972042E-04  0.2218952E-02  0.1039491E-02
   133.035  0.1146616E-02  0.1606446E-01  0.1046131E-01     4.720  0.8970123E-04  0.2217950E-02  0.1025154E-02
   133.038  0.1146682E-02  0.1606618E-01  0.1045863E-01     4.720  0.8968937E-04  0.2217654E-02  0.1004768E-02
   133.042  0.1146733E-02  0.1606586E-01  0.1045560E-01     4.721  0.8967963E-04  0.2214109E-02  0.9829471E-03
   133.046  0.1146783E-02  0.1606754E-01  0.1045363E-01     4.721  0.8966261E-04  0.2213204E-02  0.9638654E-03
   133.049  0.1146832E-02  0.1606960E-01  0.1045283E-01     4.721  0.8963859E-04  0.2211860E-02  0.9474233E-03
   133.053  0.1146880E-02  0.1607160E-01  0.1045316E-01     4.721  0.8960875E-04  0.2209534E-02  0.9333785E-03
   133.056  0.1146928E-02  0.1607354E-01  0.1045459E-01     4.722  0.8957387E-04  0.2206653E-02  0.9208725E-03
   133.060  0.1146977E-02  0.1607535E-01  0.1045675E-01     4.722  0.8953445E-04  0.2203799E-02  0.9099328E-03
   133.063  0.1147030E-02  0.1607618E-01  0.1045968E-01     4.722  0.8948816E-04  0.2200998E-02  0.9003167E-03
   133.067  0.1147085E-02  0.1607676E-01  0.1046353E-01     4.722  0.8943597E-04  0.2198564E-02  0.8916593E-03
   133.071  0.1147144E-02  0.1607736E-01  0.1046698E-01     4.722  0.8937843E-04  0.2196571E-02  0.8848344E-03
   133.074  0.1147205E-02  0.1607731E-01  0.1047060E-01     4.723  0.8931642E-04  0.2194682E-02  0.8785437E-03
   133.078  0.1147267E-02  0.1607698E-01  0.1047425E-01     4.723  0.8925164E-04  0.2193147E-02  0.8725029E-03
   133.081  0.1147330E-02  0.1607643E-01  0.1047776E-01     4.723  0.8918368E-04  0.2191905E-02  0.8672582E-03
   133.085  0.1147392E-02  0.1607512E-01  0.1048077E-01     4.723  0.8911481E-04  0.2190637E-02  0.8619763E-03
   133.088  0.1147454E-02  0.1607254E-01  0.1048341E-01     4.723  0.8904409E-04  0.2188674E-02  0.8574707E-03
   133.092  0.1147514E-02  0.1607451E-01  0.1048570E-01     4.724  0.8897228E-04  0.2190732E-02  0.8538348E-03
   133.096  0.1147571E-02  0.1607300E-01  0.1048725E-01     4.724  0.8889975E-04  0.2190112E-02  0.8498819E-03
   133.099  0.1147627E-02  0.1607099E-01  0.1048844E-01     4.724  0.8882796E-04  0.2189816E-02  0.8464661E-03
   133.103  0.1147679E-02  0.1606923E-01  0.1048931E-01     4.724  0.8875752E-04  0.2189487E-02  0.8434348E-03
   133.106  0.1147728E-02  0.1606743E-01  0.1048943E-01     4.725  0.8868966E-04  0.2189091E-02  0.8402975E-03
   133.110  0.1147773E-02  0.1606571E-01  0.1048935E-01     4.725  0.8862535E-04  0.2188889E-02  0.8375242E-03
   133.113  0.1147814E-02  0.1606247E-01  0.1048838E-01     4.725  0.8856573E-04  0.2190268E-02  0.8348876E-03
   133.117  0.1147851E-02  0.1606015E-01  0.1048809E-01     4.725  0.8851143E-04  0.2189576E-02  0.8323135E-03
   133.120  0.1147884E-02  0.1605802E-01  0.1048584E-01     4.725  0.8846344E-04  0.2189189E-02  0.8304884E-03
   133.124  0.1147912E-02  0.1605511E-01  0.1048360E-01     4.726  0.8842217E-04  0.2188206E-02  0.8291219E-03
   133.128  0.1147935E-02  0.1605234E-01  0.1048028E-01     4.726  0.8838860E-04  0.2187107E-02  0.8278047E-03
   133.131  0.1147950E-02  0.1604827E-01  0.1047646E-01     4.726  0.8836510E-04  0.2184214E-02  0.8262868E-03
   133.135  0.1147951E-02  0.1604501E-01  0.1047141E-01     4.726  0.8835693E-04  0.2182964E-02  0.8236672E-03
   133.138  0.1147939E-02  0.1604187E-01  0.1046556E-01     4.727  0.8836279E-04  0.2181221E-02  0.8200303E-03
   133.142  0.1147919E-02  0.1603889E-01  0.1045991E-01     4.727  0.8837271E-04  0.2179280E-02  0.8152304E-03
   133.145  0.1147895E-02  0.1603567E-01  0.1045458E-01     4.727  0.8838539E-04  0.2177013E-02  0.8099137E-03
   133.149  0.1147868E-02  0.1603442E-01  0.1045118E-01     4.727  0.8840047E-04  0.2174833E-02  0.8032984E-03
   133.153  0.1147838E-02  0.1603411E-01  0.1044925E-01     4.728  0.8841788E-04  0.2172814E-02  0.7953777E-03
   133.156  0.1147807E-02  0.1603447E-01  0.1044760E-01     4.728  0.8843648E-04  0.2171376E-02  0.7875718E-03
   133.160  0.1147775E-02  0.1603431E-01  0.1044650E-01     4.728  0.8845597E-04  0.2170550E-02  0.7800780E-03
   133.163  0.1147745E-02  0.1603353E-01  0.1044573E-01     4.728  0.8847597E-04  0.2169661E-02  0.7724499E-03
   133.167  0.1147716E-02  0.1603258E-01  0.1044651E-01     4.728  0.8849602E-04  0.2169062E-02  0.7654498E-03
   133.170  0.1147692E-02  0.1603119E-01  0.1044623E-01     4.729  0.8851488E-04  0.2169599E-02  0.7588993E-03
   133.174  0.1147671E-02  0.1602934E-01  0.1044582E-01     4.729  0.8853132E-04  0.2170566E-02  0.7528027E-03
   133.178  0.1147656E-02  0.1602713E-01  0.1044567E-01     4.729  0.8854620E-04  0.2171920E-02  0.7470533E-03
   133.181  0.1147648E-02  0.1602556E-01  0.1044640E-01     4.729  0.8855778E-04  0.2173119E-02  0.7436217E-03
   133.185  0.1147647E-02  0.1602458E-01  0.1044781E-01     4.730  0.8856567E-04  0.2173572E-02  0.7424386E-03
   133.188  0.1147654E-02  0.1602312E-01  0.1044962E-01     4.730  0.8856928E-04  0.2175163E-02  0.7415815E-03
   133.192  0.1147669E-02  0.1602145E-01  0.1045129E-01     4.730  0.8856843E-04  0.2177486E-02  0.7419905E-03
   133.195  0.1147691E-02  0.1601889E-01  0.1045287E-01     4.730  0.8856212E-04  0.2179706E-02  0.7429008E-03
   133.199  0.1147722E-02  0.1601844E-01  0.1045622E-01     4.730  0.8855123E-04  0.2180646E-02  0.7479511E-03
   133.203  0.1147761E-02  0.1601752E-01  0.1045950E-01     4.731  0.8853497E-04  0.2182560E-02  0.7536778E-03
   133.206  0.1147808E-02  0.1601641E-01  0.1046230E-01     4.731  0.8851370E-04  0.2184916E-02  0.7595510E-03
   133.210  0.1147862E-02  0.1601505E-01  0.1046501E-01     4.731  0.8848784E-04  0.2187718E-02  0.7659030E-03
   133.213  0.1147921E-02  0.1601366E-01  0.1046778E-01     4.731  0.8845732E-04  0.2190673E-02  0.7727841E-03
   133.217  0.1147985E-02  0.1601223E-01  0.1047024E-01     4.732  0.8842379E-04  0.2193629E-02  0.7794156E-03
   133.220  0.1148054E-02  0.1601082E-01  0.1047277E-01     4.732  0.8838722E-04  0.2196801E-02  0.7860571E-03
   133.224  0.1148126E-02  0.1600935E-01  0.1047468E-01     4.732  0.8834909E-04  0.2200362E-02  0.7925378E-03
   133.228  0.1148199E-02  0.1600816E-01  0.1047673E-01     4.732  0.8830989E-04  0.2203911E-02  0.8002641E-03
   133.231  0.1148276E-02  0.1600915E-01  0.1048033E-01     4.732  0.8826872E-04  0.2203268E-02  0.8110941E-03
   133.235  0.1148357E-02  0.1601046E-01  0.1048405E-01     4.733  0.8822563E-04  0.2202005E-02  0.8216066E-03
   133.238  0.1148438E-02  0.1601156E-01  0.1048708E-01     4.733  0.8817643E-04  0.2200319E-02  0.8310423E-03
   133.242  0.1148507E-02  0.1601261E-01  0.1048812E-01     4.733  0.8810554E-04  0.2198859E-02  0.8401069E-03
   133.245  0.1148560E-02  0.1601351E-01  0.1048752E-01     4.733  0.8801187E-04  0.2197159E-02  0.8495616E-03
   133.249  0.1148599E-02  0.1601433E-01  0.1048539E-01     4.734  0.8789795E-04  0.2195270E-02  0.8582868E-03
   133.253  0.1148621E-02  0.1601538E-01  0.1048149E-01     4.734  0.8776614E-04  0.2193481E-02  0.8665665E-03
   133.256  0.1148626E-02  0.1601649E-01  0.1047625E-01     4.734  0.8761831E-04  0.2191811E-02  0.8735155E-03
   133.260  0.1148613E-02  0.1601879E-01  0.1047083E-01     4.734  0.8745813E-04  0.2191194E-02  0.8785740E-03
   133.263  0.1148584E-02  0.1602167E-01  0.1046580E-01     4.734  0.8728863E-04  0.2190772E-02  0.8842789E-03
   133.267  0.1148538E-02  0.1602408E-01  0.1045854E-01     4.735  0.8711275E-04  0.2190345E-02  0.8850411E-03
   133.270  0.1148476E-02  0.1602491E-01  0.1045019E-01     4.735  0.8693121E-04  0.2188501E-02  0.8838954E-03
   133.274  0.1148384E-02  0.1602838E-01  0.1044156E-01     4.735  0.8672625E-04  0.2189997E-02  0.8818171E-03
   133.278  0.1148266E-02  0.1603445E-01  0.1043441E-01     4.735  0.8649746E-04  0.2193548E-02  0.8773981E-03
   133.281  0.1148130E-02  0.1604338E-01  0.1043100E-01     4.736  0.8624276E-04  0.2199064E-02  0.8716829E-03
   133.285  0.1147981E-02  0.1605227E-01  0.1042797E-01     4.736  0.8596671E-04  0.2204571E-02  0.8665509E-03
   133.288  0.1147820E-02  0.1606026E-01  0.1042555E-01     4.736  0.8567338E-04  0.2210288E-02  0.8627915E-03
   133.292  0.1147642E-02  0.1606825E-01  0.1042366E-01     4.736  0.8536418E-04  0.2216288E-02  0.8599354E-03
   133.295  0.1147450E-02  0.1607548E-01  0.1042157E-01     4.736  0.8504472E-04  0.2222650E-02  0.8573194E-03
   133.299  0.1147248E-02  0.1608235E-01  0.1042018E-01     4.737  0.8472099E-04  0.2227983E-02  0.8549866E-03
   133.303  0.1147041E-02  0.1608860E-01  0.1041894E-01     4.737  0.8439903E-04  0.2232955E-02  0.8523285E-03
   133.306  0.1146831E-02  0.1609360E-01  0.1041833E-01     4.737  0.8408387E-04  0.2237266E-02  0.8496845E-03
   133.310  0.1146624E-02  0.1609745E-01  0.1041792E-01     4.737  0.8378188E-04  0.2240811E-02  0.8474960E-03
   133.313  0.1146425E-02  0.1610020E-01  0.1041842E-01     4.738  0.8349855E-04  0.2242901E-02  0.8444997E-03
   133.317  0.1146236E-02  0.1610137E-01  0.1041969E-01     4.738  0.8323855E-04  0.2243777E-02  0.8412359E-03
   133.320  0.1146063E-02  0.1610166E-01  0.1042246E-01     4.738  0.8300713E-04  0.2244000E-02  0.8369601E-03
   133.324  0.1145908E-02  0.1610204E-01  0.1042732E-01     4.738  0.8280792E-04  0.2244258E-02  0.8312439E-03
   133.328  0.1145777E-02  0.1610200E-01  0.1043509E-01     4.738  0.8264586E-04  0.2244180E-02  0.8236688E-03
   133.331  0.1145671E-02  0.1609968E-01  0.1044124E-01     4.739  0.8252298E-04  0.2242191E-02  0.8175760E-03
   133.335  0.1145593E-02  0.1609619E-01  0.1044865E-01     4.739  0.8244239E-04  0.2238959E-02  0.8113675E-03
   133.338  0.1145545E-02  0.1609169E-01  0.1045667E-01     4.739  0.8240543E-04  0.2234311E-02  0.8053380E-03
   133.342  0.1145529E-02  0.1608563E-01  0.1046570E-01     4.739  0.8241210E-04  0.2228609E-02  0.7991626E-03
   133.346  0.1145546E-02  0.1607840E-01  0.1047545E-01     4.740  0.8246357E-04  0.2221639E-02  0.7932814E-03
   133.349  0.1145596E-02  0.1607022E-01  0.1048608E-01     4.740  0.8255850E-04  0.2213887E-02  0.7881332E-03
   133.353  0.1145679E-02  0.1606124E-01  0.1049685E-01     4.740  0.8269586E-04  0.2205200E-02  0.7836026E-03
   133.356  0.1145793E-02  0.1605221E-01  0.1050849E-01     4.740  0.8287291E-04  0.2196563E-02  0.7793743E-03
   133.360  0.1145935E-02  0.1604558E-01  0.1052228E-01     4.740  0.8308890E-04  0.2188596E-02  0.7756492E-03
   133.363  0.1146098E-02  0.1603934E-01  0.1053637E-01     4.741  0.8334818E-04  0.2182146E-02  0.7720850E-03
   133.367  0.1146277E-02  0.1603430E-01  0.1055103E-01     4.741  0.8364776E-04  0.2177340E-02  0.7679730E-03
   133.371  0.1146471E-02  0.1603063E-01  0.1056325E-01     4.741  0.8398201E-04  0.2173028E-02  0.7658506E-03
   133.374  0.1146674E-02  0.1602709E-01  0.1057578E-01     4.741  0.8434643E-04  0.2169731E-02  0.7634653E-03
   133.378  0.1146883E-02  0.1602191E-01  0.1058723E-01     4.742  0.8473288E-04  0.2164670E-02  0.7614409E-03
   133.381  0.1147094E-02  0.1601710E-01  0.1059723E-01     4.742  0.8513612E-04  0.2160055E-02  0.7603543E-03
   133.385  0.1147304E-02  0.1601262E-01  0.1060520E-01     4.742  0.8554791E-04  0.2156141E-02  0.7599096E-03
   133.388  0.1147507E-02  0.1601034E-01  0.1061165E-01     4.742  0.8596239E-04  0.2149966E-02  0.7597592E-03
   133.392  0.1147700E-02  0.1600484E-01  0.1061560E-01     4.742  0.8637106E-04  0.2145961E-02  0.7595784E-03
   133.396  0.1147879E-02  0.1600077E-01  0.1061783E-01     4.743  0.8676817E-04  0.2143778E-02  0.7604361E-03
   133.399  0.1148039E-02  0.1599706E-01  0.1061888E-01     4.743  0.8714618E-04  0.2141746E-02  0.7610411E-03
   133.403  0.1148178E-02  0.1599377E-01  0.1061602E-01     4.743  0.8749848E-04  0.2139645E-02  0.7609454E-03
   133.406  0.1148294E-02  0.1599071E-01  0.1061167E-01     4.743  0.8782090E-04  0.2137177E-02  0.7610216E-03
   133.410  0.1148391E-02  0.1599233E-01  0.1061044E-01     4.744  0.8812050E-04  0.2137972E-02  0.7629832E-03
   133.413  0.1148460E-02  0.1599429E-01  0.1060611E-01     4.744  0.8838001E-04  0.2138805E-02  0.7651150E-03
   133.417  0.1148500E-02  0.1599594E-01  0.1060058E-01     4.744  0.8859576E-04  0.2139917E-02  0.7664036E-03
   133.421  0.1148508E-02  0.1599839E-01  0.1059342E-01     4.744  0.8876325E-04  0.2141198E-02  0.7678649E-03
   133.424  0.1148486E-02  0.1600114E-01  0.1058568E-01     4.744  0.8888095E-04  0.2144159E-02  0.7693789E-03
   133.428  0.1148435E-02  0.1600399E-01  0.1057500E-01     4.745  0.8894693E-04  0.2146935E-02  0.7709141E-03
   133.431  0.1148364E-02  0.1600711E-01  0.1056266E-01     4.745  0.8896454E-04  0.2148408E-02  0.7711316E-03
   133.435  0.1148273E-02  0.1600966E-01  0.1054969E-01     4.745  0.8893611E-04  0.2149880E-02  0.7711342E-03
   133.439  0.1148159E-02  0.1601392E-01  0.1053533E-01     4.745  0.8886978E-04  0.2150752E-02  0.7712274E-03
   133.442  0.1148035E-02  0.1601700E-01  0.1052319E-01     4.746  0.8878842E-04  0.2153104E-02  0.7715318E-03
   133.446  0.1147908E-02  0.1601948E-01  0.1051117E-01     4.746  0.8870092E-04  0.2155370E-02  0.7724300E-03
   133.449  0.1147773E-02  0.1602114E-01  0.1049936E-01     4.746  0.8861322E-04  0.2157104E-02  0.7726308E-03
   133.453  0.1147631E-02  0.1602212E-01  0.1048749E-01     4.746  0.8853009E-04  0.2158630E-02  0.7717303E-03
   133.456  0.1147481E-02  0.1602350E-01  0.1047735E-01     4.746  0.8845346E-04  0.2157907E-02  0.7725324E-03
   133.460  0.1147329E-02  0.1602401E-01  0.1046788E-01     4.747  0.8838472E-04  0.2154810E-02  0.7736366E-03
   133.464  0.1147177E-02  0.1602502E-01  0.1045902E-01     4.747  0.8832470E-04  0.2151951E-02  0.7751667E-03
   133.467  0.1147027E-02  0.1602545E-01  0.1045041E-01     4.747  0.8827484E-04  0.2148675E-02  0.7766344E-03
   133.471  0.1146883E-02  0.1602537E-01  0.1044276E-01     4.747  0.8823619E-04  0.2144889E-02  0.7784222E-03
   133.474  0.1146748E-02  0.1602461E-01  0.1043626E-01     4.748  0.8820981E-04  0.2140484E-02  0.7809249E-03
   133.478  0.1146625E-02  0.1602352E-01  0.1043059E-01     4.748  0.8819552E-04  0.2136141E-02  0.7834463E-03
   133.482  0.1146516E-02  0.1602183E-01  0.1042574E-01     4.748  0.8819364E-04  0.2131531E-02  0.7862424E-03
   133.485  0.1146424E-02  0.1602044E-01  0.1042111E-01     4.748  0.8820417E-04  0.2127264E-02  0.7895091E-03
   133.489  0.1146350E-02  0.1601741E-01  0.1041873E-01     4.748  0.8822640E-04  0.2122151E-02  0.7927837E-03
   133.492  0.1146298E-02  0.1601393E-01  0.1041802E-01     4.749  0.8826075E-04  0.2117501E-02  0.7971546E-03
   133.496  0.1146261E-02  0.1601110E-01  0.1041700E-01     4.749  0.8830499E-04  0.2112876E-02  0.7994487E-03
   133.499  0.1146238E-02  0.1600814E-01  0.1041833E-01     4.749  0.8835753E-04  0.2108396E-02  0.8056455E-03
   133.503  0.1146230E-02  0.1600559E-01  0.1042080E-01     4.749  0.8841849E-04  0.2103969E-02  0.8117233E-03
   133.507  0.1146237E-02  0.1600346E-01  0.1042359E-01     4.750  0.8848605E-04  0.2099687E-02  0.8181432E-03
   133.510  0.1146260E-02  0.1600570E-01  0.1042967E-01     4.750  0.8855828E-04  0.2094761E-02  0.8230056E-03
   133.514  0.1146300E-02  0.1600832E-01  0.1043798E-01     4.750  0.8863483E-04  0.2094086E-02  0.8279708E-03
   133.517  0.1146355E-02  0.1601096E-01  0.1044641E-01     4.750  0.8871338E-04  0.2093739E-02  0.8332105E-03
   133.521  0.1146426E-02  0.1601361E-01  0.1045556E-01     4.750  0.8879314E-04  0.2093671E-02  0.8385530E-03
   133.525  0.1146511E-02  0.1601679E-01  0.1046557E-01     4.751  0.8887290E-04  0.2093565E-02  0.8442612E-03
   133.528  0.1146610E-02  0.1601951E-01  0.1047569E-01     4.751  0.8895070E-04  0.2093850E-02  0.8502375E-03
   133.532  0.1146721E-02  0.1602200E-01  0.1048574E-01     4.751  0.8902493E-04  0.2094600E-02  0.8563797E-03
   133.535  0.1146843E-02  0.1602388E-01  0.1049579E-01     4.751  0.8909462E-04  0.2095916E-02  0.8621152E-03
   133.539  0.1146974E-02  0.1602604E-01  0.1050555E-01     4.752  0.8915903E-04  0.2096920E-02  0.8675397E-03
   133.542  0.1147111E-02  0.1602842E-01  0.1051463E-01     4.752  0.8921594E-04  0.2097955E-02  0.8725436E-03
   133.546  0.1147253E-02  0.1603052E-01  0.1052347E-01     4.752  0.8926505E-04  0.2099032E-02  0.8772454E-03
   133.550  0.1147397E-02  0.1603289E-01  0.1053140E-01     4.752  0.8930494E-04  0.2100317E-02  0.8807730E-03
   133.553  0.1147541E-02  0.1603491E-01  0.1053852E-01     4.752  0.8933500E-04  0.2101630E-02  0.8835472E-03
   133.557  0.1147688E-02  0.1603629E-01  0.1054495E-01     4.753  0.8934710E-04  0.2102547E-02  0.8853138E-03
   133.560  0.1147837E-02  0.1603704E-01  0.1055050E-01     4.753  0.8933695E-04  0.2103736E-02  0.8860965E-03
   133.564  0.1147986E-02  0.1603707E-01  0.1055509E-01     4.753  0.8930473E-04  0.2104729E-02  0.8861560E-03
   133.568  0.1148133E-02  0.1603687E-01  0.1055842E-01     4.753  0.8925073E-04  0.2105390E-02  0.8856907E-03
   133.571  0.1148274E-02  0.1603627E-01  0.1056084E-01     4.754  0.8917408E-04  0.2106257E-02  0.8845161E-03
   133.575  0.1148404E-02  0.1603587E-01  0.1056198E-01     4.754  0.8907042E-04  0.2106819E-02  0.8824588E-03
   133.578  0.1148521E-02  0.1603534E-01  0.1056171E-01     4.754  0.8894352E-04  0.2107442E-02  0.8805089E-03
   133.582  0.1148634E-02  0.1603684E-01  0.1056121E-01     4.754  0.8881119E-04  0.2110656E-02  0.8778939E-03
   133.586  0.1148742E-02  0.1603680E-01  0.1056056E-01     4.755  0.8868049E-04  0.2111406E-02  0.8741043E-03
   133.589  0.1148843E-02  0.1603631E-01  0.1055913E-01     4.755  0.8855275E-04  0.2110585E-02  0.8691368E-03
   133.593  0.1148935E-02  0.1603585E-01  0.1055768E-01     4.755  0.8842882E-04  0.2109926E-02  0.8646148E-03
   133.596  0.1149023E-02  0.1603638E-01  0.1055596E-01     4.755  0.8830695E-04  0.2109896E-02  0.8601992E-03
   133.600  0.1149109E-02  0.1603720E-01  0.1055498E-01     4.755  0.8818696E-04  0.2110295E-02  0.8562939E-03
   133.603  0.1149194E-02  0.1603786E-01  0.1055377E-01     4.756  0.8807061E-04  0.2111414E-02  0.8539946E-03
   133.607  0.1149275E-02  0.1603836E-01  0.1055225E-01     4.756  0.8795921E-04  0.2112745E-02  0.8522715E-03
   133.611  0.1149351E-02  0.1603880E-01  0.1055029E-01     4.756  0.8785543E-04  0.2114112E-02  0.8512608E-03
   133.614  0.1149422E-02  0.1603921E-01  0.1054764E-01     4.756  0.8776047E-04  0.2115698E-02  0.8507301E-03
   133.618  0.1149486E-02  0.1603964E-01  0.1054486E-01     4.757  0.8767612E-04  0.2117419E-02  0.8510146E-03
   133.621  0.1149543E-02  0.1603924E-01  0.1054167E-01     4.757  0.8760374E-04  0.2120606E-02  0.8519490E-03
   133.625  0.1149591E-02  0.1603989E-01  0.1053813E-01     4.757  0.8754515E-04  0.2121895E-02  0.8537862E-03
   133.629  0.1149631E-02  0.1604221E-01  0.1053392E-01     4.757  0.8750019E-04  0.2123517E-02  0.8556296E-03
   133.632  0.1149666E-02  0.1604289E-01  0.1052970E-01     4.757  0.8746269E-04  0.2123658E-02  0.8578148E-03
   133.636  0.1149699E-02  0.1604352E-01  0.1052527E-01     4.758  0.8743102E-04  0.2123356E-02  0.8596799E-03
   133.639  0.1149716E-02  0.1604378E-01  0.1052094E-01     4.758  0.8739943E-04  0.2124181E-02  0.8611672E-03
   133.643  0.1149701E-02  0.1604650E-01  0.1051698E-01     4.758  0.8736351E-04  0.2127204E-02  0.8630082E-03
   133.647  0.1149655E-02  0.1605021E-01  0.1051299E-01     4.758  0.8732281E-04  0.2131587E-02  0.8644009E-03
   133.650  0.1149575E-02  0.1605425E-01  0.1050875E-01     4.759  0.8727789E-04  0.2136799E-02  0.8663416E-03
   133.654  0.1149460E-02  0.1605886E-01  0.1050350E-01     4.759  0.8723019E-04  0.2141680E-02  0.8673015E-03
   133.657  0.1149311E-02  0.1606361E-01  0.1049830E-01     4.759  0.8718464E-04  0.2146220E-02  0.8683080E-03
   133.661  0.1149143E-02  0.1606736E-01  0.1049226E-01     4.759  0.8714252E-04  0.2149855E-02  0.8680799E-03
   133.665  0.1148958E-02  0.1606980E-01  0.1048614E-01     4.759  0.8710606E-04  0.2152484E-02  0.8670416E-03
   133.668  0.1148763E-02  0.1607090E-01  0.1047999E-01     4.760  0.8707746E-04  0.2152966E-02  0.8650064E-03
   133.672  0.1148563E-02  0.1606987E-01  0.1047405E-01     4.760  0.8705695E-04  0.2151052E-02  0.8624033E-03
   133.675  0.1148365E-02  0.1606720E-01  0.1046922E-01     4.760  0.8704709E-04  0.2146595E-02  0.8599463E-03
   133.679  0.1148170E-02  0.1606297E-01  0.1046518E-01     4.760  0.8704783E-04  0.2140759E-02  0.8566302E-03
   133.682  0.1147983E-02  0.1605727E-01  0.1046208E-01     4.761  0.8705922E-04  0.2132408E-02  0.8528223E-03
   133.686  0.1147809E-02  0.1605251E-01  0.1046168E-01     4.761  0.8708159E-04  0.2116394E-02  0.8546113E-03
   133.690  0.1147653E-02  0.1604574E-01  0.1046149E-01     4.761  0.8711394E-04  0.2097043E-02  0.8566371E-03
   133.693  0.1147520E-02  0.1603706E-01  0.1046154E-01     4.761  0.8715589E-04  0.2074818E-02  0.8592181E-03
   133.697  0.1147415E-02  0.1602591E-01  0.1046198E-01     4.761  0.8720661E-04  0.2050179E-02  0.8619099E-03
   133.700  0.1147339E-02  0.1601401E-01  0.1046275E-01     4.762  0.8726434E-04  0.2023931E-02  0.8644316E-03
   133.704  0.1147295E-02  0.1599879E-01  0.1046436E-01     4.762  0.8732827E-04  0.1995508E-02  0.8670254E-03
   133.708  0.1147286E-02  0.1598245E-01  0.1046635E-01     4.762  0.8739698E-04  0.1966480E-02  0.8694823E-03
   133.711  0.1147311E-02  0.1597096E-01  0.1047431E-01     4.762  0.8746938E-04  0.1944205E-02  0.8678492E-03
   133.715  0.1147371E-02  0.1595934E-01  0.1048353E-01     4.763  0.8754364E-04  0.1923158E-02  0.8655945E-03
   133.718  0.1147464E-02  0.1594679E-01  0.1049312E-01     4.763  0.8761889E-04  0.1902908E-02  0.8640968E-03
   133.722  0.1147588E-02  0.1593429E-01  0.1050301E-01     4.763  0.8769394E-04  0.1883575E-02  0.8631582E-03
   133.725  0.1147741E-02  0.1592139E-01  0.1051264E-01     4.763  0.8776689E-04  0.1865210E-02  0.8626754E-03
   133.729  0.1147918E-02  0.1591957E-01  0.1053288E-01     4.763  0.8783792E-04  0.1861935E-02  0.8572168E-03
   133.733  0.1148115E-02  0.1591914E-01  0.1055380E-01     4.764  0.8790516E-04  0.1861218E-02  0.8535021E-03
   133.736  0.1148328E-02  0.1591820E-01  0.1057306E-01     4.764  0.8796657E-04  0.1861211E-02  0.8516509E-03
   133.740  0.1148552E-02  0.1591723E-01  0.1059116E-01     4.764  0.8802486E-04  0.1861987E-02  0.8513128E-03
   133.743  0.1148786E-02  0.1591660E-01  0.1060844E-01     4.764  0.8808283E-04  0.1864107E-02  0.8524536E-03
   133.747  0.1149022E-02  0.1591549E-01  0.1062233E-01     4.765  0.8813899E-04  0.1866602E-02  0.8548976E-03
   133.751  0.1149255E-02  0.1591402E-01  0.1063352E-01     4.765  0.8819135E-04  0.1869645E-02  0.8575765E-03
   133.754  0.1149480E-02  0.1591223E-01  0.1064159E-01     4.765  0.8823894E-04  0.1873099E-02  0.8600878E-03
   133.758  0.1149693E-02  0.1590992E-01  0.1064657E-01     4.765  0.8828062E-04  0.1876800E-02  0.8622600E-03
   133.761  0.1149886E-02  0.1590730E-01  0.1064925E-01     4.765  0.8831545E-04  0.1881049E-02  0.8637135E-03
   133.765  0.1150057E-02  0.1590433E-01  0.1064879E-01     4.766  0.8834120E-04  0.1885371E-02  0.8644731E-03
   133.769  0.1150201E-02  0.1590134E-01  0.1064421E-01     4.766  0.8835761E-04  0.1889835E-02  0.8652703E-03
   133.772  0.1150314E-02  0.1589825E-01  0.1063728E-01     4.766  0.8836290E-04  0.1894543E-02  0.8658184E-03
   133.776  0.1150396E-02  0.1589608E-01  0.1062774E-01     4.766  0.8835710E-04  0.1899672E-02  0.8659320E-03
   133.779  0.1150465E-02  0.1589409E-01  0.1061843E-01     4.767  0.8834840E-04  0.1904571E-02  0.8656189E-03
   133.783  0.1150527E-02  0.1589183E-01  0.1061019E-01     4.767  0.8833976E-04  0.1909712E-02  0.8646949E-03
   133.787  0.1150583E-02  0.1588973E-01  0.1060208E-01     4.767  0.8833183E-04  0.1914603E-02  0.8618036E-03
   133.790  0.1150637E-02  0.1588802E-01  0.1059543E-01     4.767  0.8832686E-04  0.1919638E-02  0.8601346E-03
   133.794  0.1150686E-02  0.1588653E-01  0.1059088E-01     4.767  0.8832562E-04  0.1924458E-02  0.8580172E-03
   133.797  0.1150730E-02  0.1588492E-01  0.1058680E-01     4.768  0.8832917E-04  0.1928438E-02  0.8555643E-03
   133.801  0.1150767E-02  0.1588374E-01  0.1058322E-01     4.768  0.8833672E-04  0.1931190E-02  0.8521817E-03
   133.804  0.1150802E-02  0.1588421E-01  0.1058169E-01     4.768  0.8834624E-04  0.1932081E-02  0.8487043E-03
   133.808  0.1150834E-02  0.1588514E-01  0.1058028E-01     4.768  0.8835718E-04  0.1932469E-02  0.8453170E-03
   133.812  0.1150861E-02  0.1588619E-01  0.1057906E-01     4.769  0.8836945E-04  0.1932773E-02  0.8427549E-03
   133.815  0.1150885E-02  0.1588742E-01  0.1057716E-01     4.769  0.8838304E-04  0.1932321E-02  0.8391021E-03
   133.819  0.1150904E-02  0.1588900E-01  0.1057589E-01     4.769  0.8839763E-04  0.1931696E-02  0.8367676E-03
   133.822  0.1150920E-02  0.1589068E-01  0.1057463E-01     4.769  0.8841268E-04  0.1930759E-02  0.8351457E-03
   133.826  0.1150931E-02  0.1589248E-01  0.1057334E-01     4.770  0.8842842E-04  0.1929445E-02  0.8333465E-03
   133.830  0.1150938E-02  0.1589447E-01  0.1057028E-01     4.770  0.8844430E-04  0.1927692E-02  0.8319047E-03
   133.833  0.1150938E-02  0.1589643E-01  0.1056909E-01     4.770  0.8846034E-04  0.1925858E-02  0.8300877E-03
   133.837  0.1150932E-02  0.1589934E-01  0.1056801E-01     4.770  0.8847531E-04  0.1923065E-02  0.8294041E-03
   133.840  0.1150918E-02  0.1590146E-01  0.1056703E-01     4.770  0.8848957E-04  0.1919421E-02  0.8286107E-03
   133.844  0.1150903E-02  0.1590463E-01  0.1056527E-01     4.771  0.8850275E-04  0.1916556E-02  0.8280205E-03
   133.848  0.1150886E-02  0.1590775E-01  0.1056455E-01     4.771  0.8851464E-04  0.1914010E-02  0.8273057E-03
   133.851  0.1150868E-02  0.1591093E-01  0.1056382E-01     4.771  0.8852473E-04  0.1911559E-02  0.8265208E-03
   133.855  0.1150850E-02  0.1591382E-01  0.1056265E-01     4.771  0.8853364E-04  0.1909152E-02  0.8255953E-03
   133.858  0.1150833E-02  0.1591619E-01  0.1056172E-01     4.772  0.8854061E-04  0.1907167E-02  0.8248039E-03
   133.862  0.1150817E-02  0.1591801E-01  0.1056112E-01     4.772  0.8854617E-04  0.1905384E-02  0.8241723E-03
   133.866  0.1150802E-02  0.1591957E-01  0.1056057E-01     4.772  0.8854956E-04  0.1904097E-02  0.8237824E-03
   133.869  0.1150790E-02  0.1592076E-01  0.1055988E-01     4.772  0.8855093E-04  0.1903424E-02  0.8237340E-03
   133.873  0.1150780E-02  0.1592285E-01  0.1055891E-01     4.772  0.8855029E-04  0.1901026E-02  0.8236558E-03
   133.876  0.1150773E-02  0.1592338E-01  0.1055788E-01     4.773  0.8854804E-04  0.1900668E-02  0.8230112E-03
   133.880  0.1150770E-02  0.1592341E-01  0.1055730E-01     4.773  0.8854421E-04  0.1900926E-02  0.8227614E-03
   133.884  0.1150770E-02  0.1592353E-01  0.1055647E-01     4.773  0.8853886E-04  0.1901674E-02  0.8226440E-03
   133.887  0.1150774E-02  0.1592373E-01  0.1055595E-01     4.773  0.8853218E-04  0.1902044E-02  0.8228779E-03
   133.891  0.1150783E-02  0.1592373E-01  0.1055567E-01     4.774  0.8852442E-04  0.1902216E-02  0.8230201E-03
   133.894  0.1150795E-02  0.1592347E-01  0.1055554E-01     4.774  0.8851593E-04  0.1902537E-02  0.8234429E-03
   133.898  0.1150811E-02  0.1592337E-01  0.1055534E-01     4.774  0.8850682E-04  0.1903497E-02  0.8239313E-03
   133.902  0.1150830E-02  0.1592270E-01  0.1055559E-01     4.774  0.8849727E-04  0.1904243E-02  0.8242043E-03
   133.905  0.1150854E-02  0.1592201E-01  0.1055549E-01     4.774  0.8848758E-04  0.1904860E-02  0.8244400E-03
   133.909  0.1150880E-02  0.1592082E-01  0.1055529E-01     4.775  0.8847852E-04  0.1905352E-02  0.8247843E-03
   133.912  0.1150910E-02  0.1591966E-01  0.1055477E-01     4.775  0.8846985E-04  0.1906120E-02  0.8252147E-03
   133.916  0.1150942E-02  0.1591921E-01  0.1055467E-01     4.775  0.8846214E-04  0.1907196E-02  0.8246907E-03
   133.919  0.1150976E-02  0.1591757E-01  0.1055463E-01     4.775  0.8845565E-04  0.1907831E-02  0.8242059E-03
   133.923  0.1151010E-02  0.1591608E-01  0.1055444E-01     4.776  0.8845122E-04  0.1908545E-02  0.8232397E-03
   133.927  0.1151037E-02  0.1591530E-01  0.1055371E-01     4.776  0.8845411E-04  0.1908545E-02  0.8217355E-03
   133.930  0.1151055E-02  0.1591531E-01  0.1055241E-01     4.776  0.8846530E-04  0.1907840E-02  0.8193666E-03
   133.934  0.1151064E-02  0.1591638E-01  0.1055098E-01     4.776  0.8848477E-04  0.1905773E-02  0.8167371E-03
   133.937  0.1151064E-02  0.1591774E-01  0.1055034E-01     4.777  0.8851207E-04  0.1903503E-02  0.8135491E-03
   133.941  0.1151056E-02  0.1591934E-01  0.1054817E-01     4.777  0.8854658E-04  0.1901004E-02  0.8101849E-03
   133.945  0.1151043E-02  0.1592134E-01  0.1054593E-01     4.777  0.8858562E-04  0.1898852E-02  0.8068768E-03
   133.948  0.1151025E-02  0.1592255E-01  0.1054352E-01     4.777  0.8862923E-04  0.1896574E-02  0.8034313E-03
   133.952  0.1151003E-02  0.1592349E-01  0.1054124E-01     4.777  0.8867566E-04  0.1894873E-02  0.7998783E-03
   133.955  0.1150979E-02  0.1592416E-01  0.1053922E-01     4.778  0.8872389E-04  0.1893665E-02  0.7963064E-03
   133.959  0.1150953E-02  0.1592468E-01  0.1053741E-01     4.778  0.8877338E-04  0.1892615E-02  0.7927967E-03
   133.963  0.1150926E-02  0.1592495E-01  0.1053567E-01     4.778  0.8882273E-04  0.1891985E-02  0.7894640E-03
   133.966  0.1150896E-02  0.1592533E-01  0.1053434E-01     4.778  0.8886348E-04  0.1891970E-02  0.7865848E-03
   133.970  0.1150856E-02  0.1592615E-01  0.1053261E-01     4.778  0.8889629E-04  0.1891986E-02  0.7848173E-03
   133.973  0.1150794E-02  0.1592975E-01  0.1053037E-01     4.779  0.8892993E-04  0.1889068E-02  0.7830144E-03
   133.977  0.1150709E-02  0.1593433E-01  0.1052740E-01     4.779  0.8896480E-04  0.1885520E-02  0.7796902E-03
   133.981  0.1150605E-02  0.1593952E-01  0.1052320E-01     4.779  0.8900025E-04  0.1881626E-02  0.7748822E-03
   133.984  0.1150485E-02  0.1594588E-01  0.1051716E-01     4.779  0.8903453E-04  0.1878839E-02  0.7695137E-03
   133.988  0.1150350E-02  0.1595196E-01  0.1051326E-01     4.780  0.8906733E-04  0.1875494E-02  0.7612068E-03
   133.991  0.1150206E-02  0.1595826E-01  0.1050953E-01     4.780  0.8909759E-04  0.1872293E-02  0.7525981E-03
   133.995  0.1150056E-02  0.1596752E-01  0.1050936E-01     4.780  0.8912445E-04  0.1864350E-02  0.7510730E-03
   133.999  0.1149906E-02  0.1597585E-01  0.1050898E-01     4.780  0.8914656E-04  0.1857572E-02  0.7499247E-03
   134.002  0.1149757E-02  0.1598344E-01  0.1050830E-01     4.781  0.8915733E-04  0.1852632E-02  0.7490188E-03
   134.006  0.1149599E-02  0.1599000E-01  0.1050622E-01     4.781  0.8913399E-04  0.1849304E-02  0.7489233E-03
   134.009  0.1149435E-02  0.1599490E-01  0.1050304E-01     4.781  0.8907504E-04  0.1847350E-02  0.7501070E-03
   134.013  0.1149268E-02  0.1600086E-01  0.1050109E-01     4.781  0.8898123E-04  0.1844100E-02  0.7556950E-03
   134.017  0.1149099E-02  0.1600726E-01  0.1050112E-01     4.781  0.8885251E-04  0.1839638E-02  0.7659510E-03
   134.020  0.1148931E-02  0.1601138E-01  0.1049837E-01     4.782  0.8868995E-04  0.1836348E-02  0.7764289E-03
   134.024  0.1148766E-02  0.1601308E-01  0.1049477E-01     4.782  0.8849609E-04  0.1833889E-02  0.7873290E-03
   134.027  0.1148610E-02  0.1601390E-01  0.1049042E-01     4.782  0.8827442E-04  0.1833489E-02  0.7981902E-03
   134.031  0.1148464E-02  0.1601162E-01  0.1048586E-01     4.782  0.8802903E-04  0.1832709E-02  0.8088032E-03
   134.035  0.1148331E-02  0.1600831E-01  0.1048161E-01     4.783  0.8776359E-04  0.1833734E-02  0.8187922E-03
   134.038  0.1148213E-02  0.1600350E-01  0.1047753E-01     4.783  0.8748499E-04  0.1835399E-02  0.8283791E-03
   134.042  0.1148104E-02  0.1599610E-01  0.1047269E-01     4.783  0.8720536E-04  0.1836546E-02  0.8346417E-03
   134.045  0.1148002E-02  0.1598755E-01  0.1046698E-01     4.783  0.8693106E-04  0.1839201E-02  0.8377832E-03
   134.049  0.1147912E-02  0.1597876E-01  0.1046132E-01     4.783  0.8666753E-04  0.1843233E-02  0.8380829E-03
   134.053  0.1147833E-02  0.1596878E-01  0.1045555E-01     4.784  0.8641960E-04  0.1847514E-02  0.8360412E-03
   134.056  0.1147768E-02  0.1595757E-01  0.1044914E-01     4.784  0.8619180E-04  0.1851535E-02  0.8324846E-03
   134.060  0.1147718E-02  0.1594538E-01  0.1044286E-01     4.784  0.8598888E-04  0.1854679E-02  0.8272018E-03
   134.063  0.1147684E-02  0.1593244E-01  0.1043638E-01     4.784  0.8581455E-04  0.1857016E-02  0.8206716E-03
   134.067  0.1147667E-02  0.1591842E-01  0.1043032E-01     4.785  0.8567214E-04  0.1858417E-02  0.8135636E-03
   134.071  0.1147669E-02  0.1590546E-01  0.1042619E-01     4.785  0.8556283E-04  0.1857441E-02  0.8073620E-03
   134.074  0.1147695E-02  0.1589574E-01  0.1042668E-01     4.785  0.8548515E-04  0.1850677E-02  0.8071170E-03
   134.078  0.1147744E-02  0.1588550E-01  0.1042824E-01     4.785  0.8544115E-04  0.1843118E-02  0.8061887E-03
   134.081  0.1147814E-02  0.1587516E-01  0.1043054E-01     4.785  0.8543282E-04  0.1834687E-02  0.8052338E-03
   134.085  0.1147904E-02  0.1587129E-01  0.1043957E-01     4.786  0.8546012E-04  0.1829590E-02  0.7971459E-03
   134.089  0.1148013E-02  0.1587194E-01  0.1045380E-01     4.786  0.8552332E-04  0.1825903E-02  0.7849654E-03
   134.092  0.1148138E-02  0.1587261E-01  0.1046874E-01     4.786  0.8562066E-04  0.1821764E-02  0.7729028E-03
   134.096  0.1148277E-02  0.1587378E-01  0.1048418E-01     4.786  0.8575111E-04  0.1816969E-02  0.7610751E-03
   134.099  0.1148428E-02  0.1587561E-01  0.1049988E-01     4.787  0.8591295E-04  0.1811234E-02  0.7500563E-03
   134.103  0.1148588E-02  0.1587768E-01  0.1051527E-01     4.787  0.8610263E-04  0.1805335E-02  0.7398579E-03
   134.106  0.1148755E-02  0.1588096E-01  0.1053074E-01     4.787  0.8631767E-04  0.1798800E-02  0.7308208E-03
   134.110  0.1148924E-02  0.1588390E-01  0.1054555E-01     4.787  0.8655355E-04  0.1791432E-02  0.7229895E-03
   134.114  0.1149088E-02  0.1588722E-01  0.1055908E-01     4.787  0.8680630E-04  0.1783980E-02  0.7161614E-03
   134.117  0.1149250E-02  0.1589026E-01  0.1057170E-01     4.788  0.8706581E-04  0.1777171E-02  0.7111938E-03
   134.121  0.1149420E-02  0.1589262E-01  0.1058307E-01     4.788  0.8731734E-04  0.1771921E-02  0.7089409E-03
   134.124  0.1149594E-02  0.1589447E-01  0.1059366E-01     4.788  0.8755723E-04  0.1767887E-02  0.7088899E-03
   134.128  0.1149769E-02  0.1589585E-01  0.1060279E-01     4.788  0.8778074E-04  0.1765365E-02  0.7109899E-03
   134.132  0.1149943E-02  0.1589701E-01  0.1061030E-01     4.789  0.8798420E-04  0.1763702E-02  0.7150587E-03
   134.135  0.1150114E-02  0.1589807E-01  0.1061705E-01     4.789  0.8816833E-04  0.1763264E-02  0.7202102E-03
   134.139  0.1150283E-02  0.1589891E-01  0.1062348E-01     4.789  0.8833617E-04  0.1763838E-02  0.7255982E-03
   134.142  0.1150446E-02  0.1589897E-01  0.1062756E-01     4.789  0.8848526E-04  0.1764786E-02  0.7315685E-03
   134.146  0.1150601E-02  0.1589870E-01  0.1063029E-01     4.789  0.8861358E-04  0.1766140E-02  0.7374516E-03
   134.150  0.1150744E-02  0.1589766E-01  0.1063060E-01     4.790  0.8871928E-04  0.1766947E-02  0.7433539E-03
   134.153  0.1150868E-02  0.1589868E-01  0.1062939E-01     4.790  0.8879093E-04  0.1768172E-02  0.7474160E-03
   134.157  0.1150971E-02  0.1589993E-01  0.1062777E-01     4.790  0.8882418E-04  0.1769826E-02  0.7531498E-03
   134.160  0.1151050E-02  0.1590092E-01  0.1062381E-01     4.790  0.8881916E-04  0.1771565E-02  0.7580107E-03
   134.164  0.1151104E-02  0.1590173E-01  0.1061719E-01     4.791  0.8877571E-04  0.1773318E-02  0.7624039E-03
   134.168  0.1151132E-02  0.1590175E-01  0.1060900E-01     4.791  0.8869546E-04  0.1775354E-02  0.7664184E-03
   134.171  0.1151133E-02  0.1590228E-01  0.1059895E-01     4.791  0.8857993E-04  0.1778144E-02  0.7700819E-03
   134.175  0.1151117E-02  0.1590481E-01  0.1059083E-01     4.791  0.8845197E-04  0.1782963E-02  0.7715586E-03
   134.178  0.1151086E-02  0.1590654E-01  0.1058263E-01     4.792  0.8832145E-04  0.1787792E-02  0.7715865E-03
   134.182  0.1151041E-02  0.1590672E-01  0.1057426E-01     4.792  0.8819049E-04  0.1792021E-02  0.7704404E-03
   134.186  0.1150986E-02  0.1590726E-01  0.1056620E-01     4.792  0.8806003E-04  0.1796599E-02  0.7683553E-03
   134.189  0.1150931E-02  0.1590752E-01  0.1055908E-01     4.792  0.8792542E-04  0.1801077E-02  0.7674953E-03
   134.193  0.1150879E-02  0.1590681E-01  0.1055304E-01     4.792  0.8778974E-04  0.1804223E-02  0.7678941E-03
   134.196  0.1150828E-02  0.1590580E-01  0.1054750E-01     4.793  0.8765558E-04  0.1806939E-02  0.7687458E-03
   134.200  0.1150782E-02  0.1590380E-01  0.1054292E-01     4.793  0.8752547E-04  0.1809794E-02  0.7700571E-03
   134.204  0.1150737E-02  0.1590360E-01  0.1053888E-01     4.793  0.8740428E-04  0.1812107E-02  0.7711503E-03
   134.207  0.1150694E-02  0.1590337E-01  0.1053541E-01     4.793  0.8729517E-04  0.1813916E-02  0.7716242E-03
   134.211  0.1150654E-02  0.1590369E-01  0.1053274E-01     4.794  0.8720056E-04  0.1815218E-02  0.7704939E-03
   134.214  0.1150619E-02  0.1590568E-01  0.1053252E-01     4.794  0.8712130E-04  0.1816046E-02  0.7683497E-03
   134.218  0.1150589E-02  0.1590860E-01  0.1053329E-01     4.794  0.8706016E-04  0.1815012E-02  0.7663504E-03
   134.222  0.1150567E-02  0.1591126E-01  0.1053443E-01     4.794  0.8701584E-04  0.1813630E-02  0.7637898E-03
   134.225  0.1150557E-02  0.1591337E-01  0.1053603E-01     4.794  0.8698793E-04  0.1812557E-02  0.7604757E-03
   134.229  0.1150559E-02  0.1591498E-01  0.1053798E-01     4.795  0.8697678E-04  0.1811985E-02  0.7564889E-03
   134.232  0.1150573E-02  0.1591609E-01  0.1054060E-01     4.795  0.8698332E-04  0.1811546E-02  0.7518321E-03
   134.236  0.1150600E-02  0.1591695E-01  0.1054301E-01     4.795  0.8700667E-04  0.1811303E-02  0.7470791E-03
   134.240  0.1150638E-02  0.1591797E-01  0.1054632E-01     4.795  0.8704802E-04  0.1810497E-02  0.7417157E-03
   134.243  0.1150679E-02  0.1591956E-01  0.1054972E-01     4.796  0.8711130E-04  0.1808635E-02  0.7364175E-03
   134.247  0.1150721E-02  0.1592058E-01  0.1055312E-01     4.796  0.8719690E-04  0.1804642E-02  0.7304684E-03
   134.250  0.1150765E-02  0.1592340E-01  0.1055589E-01     4.796  0.8730275E-04  0.1800655E-02  0.7246602E-03
   134.254  0.1150809E-02  0.1592686E-01  0.1055873E-01     4.796  0.8742640E-04  0.1796146E-02  0.7185733E-03
   134.258  0.1150854E-02  0.1593034E-01  0.1056115E-01     4.796  0.8756597E-04  0.1791163E-02  0.7127484E-03
   134.261  0.1150899E-02  0.1593347E-01  0.1056380E-01     4.797  0.8771838E-04  0.1786081E-02  0.7069340E-03
   134.265  0.1150943E-02  0.1593709E-01  0.1056597E-01     4.797  0.8788108E-04  0.1780396E-02  0.7018774E-03
   134.268  0.1150988E-02  0.1594039E-01  0.1056808E-01     4.797  0.8805040E-04  0.1774824E-02  0.6970025E-03
   134.272  0.1151027E-02  0.1594372E-01  0.1056898E-01     4.797  0.8822223E-04  0.1770072E-02  0.6928020E-03
   134.276  0.1151062E-02  0.1594772E-01  0.1057003E-01     4.798  0.8839121E-04  0.1764200E-02  0.6902311E-03
   134.279  0.1151096E-02  0.1595175E-01  0.1057130E-01     4.798  0.8855483E-04  0.1758494E-02  0.6896068E-03
   134.283  0.1151128E-02  0.1595687E-01  0.1057196E-01     4.798  0.8870966E-04  0.1755675E-02  0.6900164E-03
   134.286  0.1151160E-02  0.1595920E-01  0.1057168E-01     4.798  0.8885226E-04  0.1751335E-02  0.6909043E-03
   134.290  0.1151192E-02  0.1596165E-01  0.1057070E-01     4.799  0.8898032E-04  0.1749229E-02  0.6923870E-03
   134.294  0.1151222E-02  0.1596374E-01  0.1056824E-01     4.799  0.8909169E-04  0.1748743E-02  0.6941312E-03
   134.297  0.1151252E-02  0.1596522E-01  0.1056618E-01     4.799  0.8918416E-04  0.1749233E-02  0.6964284E-03
   134.301  0.1151281E-02  0.1596907E-01  0.1056636E-01     4.799  0.8925579E-04  0.1755066E-02  0.6999251E-03
   134.304  0.1151309E-02  0.1597241E-01  0.1056546E-01     4.799  0.8930555E-04  0.1762297E-02  0.7037087E-03
   134.308  0.1151336E-02  0.1597526E-01  0.1056427E-01     4.800  0.8933286E-04  0.1770336E-02  0.7072642E-03
   134.312  0.1151363E-02  0.1597733E-01  0.1056211E-01     4.800  0.8933818E-04  0.1779198E-02  0.7111848E-03
   134.315  0.1151394E-02  0.1597867E-01  0.1055822E-01     4.800  0.8932240E-04  0.1788744E-02  0.7133982E-03
   134.319  0.1151428E-02  0.1597915E-01  0.1055531E-01     4.800  0.8928685E-04  0.1798476E-02  0.7189441E-03
   134.322  0.1151467E-02  0.1597887E-01  0.1055270E-01     4.801  0.8923618E-04  0.1808467E-02  0.7232361E-03
   134.326  0.1151518E-02  0.1597887E-01  0.1054992E-01     4.801  0.8918313E-04  0.1818043E-02  0.7267384E-03
   134.330  0.1151580E-02  0.1597797E-01  0.1054706E-01     4.801  0.8912877E-04  0.1828100E-02  0.7290182E-03
   134.333  0.1151650E-02  0.1597709E-01  0.1054468E-01     4.801  0.8907396E-04  0.1837884E-02  0.7305331E-03
   134.337  0.1151729E-02  0.1597524E-01  0.1054271E-01     4.801  0.8902088E-04  0.1847042E-02  0.7315048E-03
   134.341  0.1151814E-02  0.1597419E-01  0.1054035E-01     4.802  0.8897028E-04  0.1856304E-02  0.7321130E-03
   134.344  0.1151904E-02  0.1597192E-01  0.1053820E-01     4.802  0.8892292E-04  0.1863889E-02  0.7317325E-03
   134.348  0.1151998E-02  0.1596993E-01  0.1053588E-01     4.802  0.8888060E-04  0.1870597E-02  0.7310610E-03
   134.351  0.1152096E-02  0.1596873E-01  0.1053487E-01     4.802  0.8884138E-04  0.1875521E-02  0.7314301E-03
   134.355  0.1152197E-02  0.1596819E-01  0.1053550E-01     4.803  0.8880513E-04  0.1877577E-02  0.7353375E-03
   134.358  0.1152297E-02  0.1596940E-01  0.1053568E-01     4.803  0.8877357E-04  0.1878224E-02  0.7379207E-03
   134.362  0.1152390E-02  0.1597080E-01  0.1053487E-01     4.803  0.8874635E-04  0.1878955E-02  0.7395325E-03
   134.366  0.1152470E-02  0.1597262E-01  0.1053317E-01     4.803  0.8872431E-04  0.1878478E-02  0.7411335E-03
   134.369  0.1152533E-02  0.1597468E-01  0.1053033E-01     4.803  0.8870756E-04  0.1877652E-02  0.7417694E-03
   134.373  0.1152579E-02  0.1597711E-01  0.1052628E-01     4.804  0.8869653E-04  0.1876431E-02  0.7417402E-03
   134.377  0.1152604E-02  0.1598113E-01  0.1052244E-01     4.804  0.8868657E-04  0.1873891E-02  0.7418981E-03
   134.380  0.1152606E-02  0.1598609E-01  0.1051787E-01     4.804  0.8867537E-04  0.1870576E-02  0.7422427E-03
   134.384  0.1152584E-02  0.1599121E-01  0.1051239E-01     4.804  0.8866310E-04  0.1866637E-02  0.7425245E-03
   134.387  0.1152543E-02  0.1599632E-01  0.1050626E-01     4.805  0.8864752E-04  0.1862622E-02  0.7428908E-03
   134.391  0.1152489E-02  0.1600137E-01  0.1049986E-01     4.805  0.8862487E-04  0.1859619E-02  0.7438831E-03
   134.395  0.1152423E-02  0.1600598E-01  0.1049348E-01     4.805  0.8859413E-04  0.1856998E-02  0.7457034E-03
   134.398  0.1152345E-02  0.1601028E-01  0.1048743E-01     4.805  0.8855640E-04  0.1854632E-02  0.7477042E-03
   134.402  0.1152259E-02  0.1601456E-01  0.1048120E-01     4.805  0.8851290E-04  0.1852709E-02  0.7498687E-03
   134.405  0.1152156E-02  0.1601870E-01  0.1047465E-01     4.806  0.8846995E-04  0.1850040E-02  0.7525089E-03
   134.409  0.1152033E-02  0.1602376E-01  0.1046818E-01     4.806  0.8843538E-04  0.1846730E-02  0.7560616E-03
   134.413  0.1151894E-02  0.1602897E-01  0.1046163E-01     4.806  0.8841494E-04  0.1842763E-02  0.7602417E-03
   134.416  0.1151743E-02  0.1603411E-01  0.1045466E-01     4.806  0.8841049E-04  0.1837846E-02  0.7649817E-03
   134.420  0.1151583E-02  0.1603952E-01  0.1044805E-01     4.807  0.8842189E-04  0.1832455E-02  0.7702130E-03
   134.423  0.1151416E-02  0.1604489E-01  0.1044210E-01     4.807  0.8844880E-04  0.1826574E-02  0.7757967E-03
   134.427  0.1151248E-02  0.1605090E-01  0.1043669E-01     4.807  0.8849052E-04  0.1821299E-02  0.7813531E-03
   134.431  0.1151081E-02  0.1605563E-01  0.1043107E-01     4.807  0.8854731E-04  0.1815642E-02  0.7874787E-03
   134.434  0.1150918E-02  0.1605994E-01  0.1042614E-01     4.808  0.8861827E-04  0.1809886E-02  0.7933728E-03
   134.438  0.1150757E-02  0.1606376E-01  0.1042199E-01     4.808  0.8870425E-04  0.1805416E-02  0.7992040E-03
   134.441  0.1150600E-02  0.1606723E-01  0.1041820E-01     4.808  0.8880087E-04  0.1801441E-02  0.8053223E-03
   134.445  0.1150447E-02  0.1607001E-01  0.1041417E-01     4.808  0.8890290E-04  0.1798676E-02  0.8112778E-03
   134.449  0.1150301E-02  0.1607226E-01  0.1041114E-01     4.808  0.8900890E-04  0.1796675E-02  0.8170670E-03
   134.452  0.1150165E-02  0.1607478E-01  0.1040976E-01     4.809  0.8911719E-04  0.1795892E-02  0.8220986E-03
   134.456  0.1150041E-02  0.1607652E-01  0.1040898E-01     4.809  0.8922654E-04  0.1795759E-02  0.8267740E-03
   134.459  0.1149931E-02  0.1607669E-01  0.1040879E-01     4.809  0.8933409E-04  0.1797732E-02  0.8312781E-03
   134.463  0.1149839E-02  0.1607744E-01  0.1040949E-01     4.809  0.8943924E-04  0.1800255E-02  0.8350630E-03
   134.467  0.1149765E-02  0.1607798E-01  0.1041043E-01     4.810  0.8953995E-04  0.1804398E-02  0.8386481E-03
   134.470  0.1149712E-02  0.1607697E-01  0.1041174E-01     4.810  0.8963384E-04  0.1809998E-02  0.8422693E-03
   134.474  0.1149680E-02  0.1607478E-01  0.1041385E-01     4.810  0.8972120E-04  0.1816972E-02  0.8473068E-03
   134.477  0.1149669E-02  0.1606983E-01  0.1041556E-01     4.810  0.8979899E-04  0.1822284E-02  0.8504639E-03
   134.481  0.1149681E-02  0.1606597E-01  0.1041782E-01     4.810  0.8986727E-04  0.1830557E-02  0.8536343E-03
   134.485  0.1149715E-02  0.1606074E-01  0.1042031E-01     4.811  0.8992429E-04  0.1839381E-02  0.8570509E-03
   134.488  0.1149771E-02  0.1605401E-01  0.1042272E-01     4.811  0.8996984E-04  0.1847932E-02  0.8608439E-03
   134.492  0.1149847E-02  0.1604639E-01  0.1042536E-01     4.811  0.9000324E-04  0.1857390E-02  0.8647552E-03
   134.495  0.1149943E-02  0.1603808E-01  0.1042785E-01     4.811  0.9002414E-04  0.1866778E-02  0.8686362E-03
   134.499  0.1150058E-02  0.1602937E-01  0.1043094E-01     4.812  0.9003297E-04  0.1876080E-02  0.8720197E-03
   134.503  0.1150189E-02  0.1602194E-01  0.1043508E-01     4.812  0.9002938E-04  0.1885684E-02  0.8737499E-03
   134.506  0.1150333E-02  0.1601666E-01  0.1044133E-01     4.812  0.9001371E-04  0.1893128E-02  0.8759958E-03
   134.510  0.1150489E-02  0.1601174E-01  0.1044803E-01     4.812  0.8998582E-04  0.1899628E-02  0.8789500E-03
   134.513  0.1150652E-02  0.1600726E-01  0.1045503E-01     4.812  0.8994730E-04  0.1905203E-02  0.8817596E-03
   134.517  0.1150821E-02  0.1600291E-01  0.1046157E-01     4.813  0.8989851E-04  0.1910440E-02  0.8839809E-03
   134.521  0.1150992E-02  0.1599868E-01  0.1046651E-01     4.813  0.8984046E-04  0.1915642E-02  0.8859512E-03
   134.524  0.1151164E-02  0.1599443E-01  0.1047157E-01     4.813  0.8977403E-04  0.1920899E-02  0.8859587E-03
   134.528  0.1151341E-02  0.1599061E-01  0.1047694E-01     4.813  0.8970119E-04  0.1926739E-02  0.8842374E-03
   134.532  0.1151522E-02  0.1598877E-01  0.1048417E-01     4.814  0.8962293E-04  0.1932444E-02  0.8804792E-03
   134.535  0.1151702E-02  0.1598740E-01  0.1049141E-01     4.814  0.8954070E-04  0.1937313E-02  0.8759546E-03
   134.539  0.1151878E-02  0.1598615E-01  0.1049744E-01     4.814  0.8945620E-04  0.1941433E-02  0.8716922E-03
   134.542  0.1152049E-02  0.1598510E-01  0.1050288E-01     4.814  0.8937004E-04  0.1944683E-02  0.8669027E-03
   134.546  0.1152212E-02  0.1598467E-01  0.1050746E-01     4.814  0.8928735E-04  0.1947969E-02  0.8616090E-03
   134.550  0.1152370E-02  0.1598455E-01  0.1051152E-01     4.815  0.8921262E-04  0.1950690E-02  0.8557437E-03
   134.553  0.1152526E-02  0.1598437E-01  0.1051496E-01     4.815  0.8914233E-04  0.1953207E-02  0.8496274E-03
   134.557  0.1152679E-02  0.1598395E-01  0.1051797E-01     4.815  0.8907842E-04  0.1955542E-02  0.8436406E-03
   134.560  0.1152826E-02  0.1598368E-01  0.1052020E-01     4.815  0.8902186E-04  0.1958195E-02  0.8376106E-03
   134.564  0.1152964E-02  0.1598374E-01  0.1052203E-01     4.816  0.8897409E-04  0.1960089E-02  0.8322238E-03
   134.568  0.1153091E-02  0.1598638E-01  0.1052409E-01     4.816  0.8893612E-04  0.1960321E-02  0.8290492E-03
   134.571  0.1153208E-02  0.1598720E-01  0.1052524E-01     4.816  0.8890827E-04  0.1960483E-02  0.8266519E-03
   134.575  0.1153313E-02  0.1598839E-01  0.1052473E-01     4.816  0.8889106E-04  0.1960362E-02  0.8237824E-03
   134.578  0.1153403E-02  0.1598939E-01  0.1052299E-01     4.817  0.8888439E-04  0.1960447E-02  0.8201764E-03
   134.582  0.1153468E-02  0.1599038E-01  0.1051900E-01     4.817  0.8888701E-04  0.1961094E-02  0.8158751E-03
   134.586  0.1153508E-02  0.1599100E-01  0.1051233E-01     4.817  0.8889577E-04  0.1962072E-02  0.8109584E-03
   134.589  0.1153523E-02  0.1599204E-01  0.1050569E-01     4.817  0.8891066E-04  0.1963329E-02  0.8067048E-03
   134.593  0.1153511E-02  0.1599304E-01  0.1049714E-01     4.817  0.8893349E-04  0.1964861E-02  0.8029259E-03
   134.596  0.1153474E-02  0.1599405E-01  0.1048701E-01     4.818  0.8896266E-04  0.1966426E-02  0.7995853E-03
   134.600  0.1153413E-02  0.1599454E-01  0.1047592E-01     4.818  0.8899737E-04  0.1968368E-02  0.7980210E-03
   134.604  0.1153335E-02  0.1599498E-01  0.1046367E-01     4.818  0.8902869E-04  0.1970174E-02  0.7956822E-03
   134.607  0.1153243E-02  0.1599553E-01  0.1045146E-01     4.818  0.8905433E-04  0.1972013E-02  0.7935556E-03
   134.611  0.1153142E-02  0.1599692E-01  0.1043938E-01     4.819  0.8907531E-04  0.1975165E-02  0.7918976E-03
   134.614  0.1153038E-02  0.1599840E-01  0.1042813E-01     4.819  0.8909597E-04  0.1973825E-02  0.7904513E-03
   134.618  0.1152932E-02  0.1599815E-01  0.1041836E-01     4.819  0.8911657E-04  0.1977434E-02  0.7893452E-03
   134.622  0.1152828E-02  0.1599778E-01  0.1041068E-01     4.819  0.8913588E-04  0.1979922E-02  0.7877823E-03
   134.625  0.1152727E-02  0.1599741E-01  0.1040391E-01     4.819  0.8915435E-04  0.1981973E-02  0.7867047E-03
   134.629  0.1152633E-02  0.1599503E-01  0.1039795E-01     4.820  0.8917010E-04  0.1982484E-02  0.7861584E-03
   134.632  0.1152547E-02  0.1599503E-01  0.1039380E-01     4.820  0.8918398E-04  0.1984111E-02  0.7859845E-03
   134.636  0.1152471E-02  0.1599635E-01  0.1039147E-01     4.820  0.8919506E-04  0.1986269E-02  0.7868117E-03
   134.640  0.1152407E-02  0.1599670E-01  0.1038845E-01     4.820  0.8920294E-04  0.1987631E-02  0.7867878E-03
   134.643  0.1152356E-02  0.1599844E-01  0.1038800E-01     4.821  0.8920776E-04  0.1987414E-02  0.7889704E-03
   134.647  0.1152320E-02  0.1599992E-01  0.1038875E-01     4.821  0.8920951E-04  0.1987204E-02  0.7915404E-03
   134.651  0.1152300E-02  0.1600072E-01  0.1039008E-01     4.821  0.8920771E-04  0.1989772E-02  0.7936182E-03
   134.654  0.1152295E-02  0.1600323E-01  0.1039167E-01     4.821  0.8920317E-04  0.1989267E-02  0.7957457E-03
   134.658  0.1152307E-02  0.1600467E-01  0.1039426E-01     4.821  0.8919551E-04  0.1989570E-02  0.7978628E-03
   134.661  0.1152334E-02  0.1600539E-01  0.1039751E-01     4.822  0.8918555E-04  0.1990186E-02  0.7999022E-03
   134.665  0.1152378E-02  0.1600564E-01  0.1040079E-01     4.822  0.8917376E-04  0.1991427E-02  0.8018382E-03
   134.669  0.1152435E-02  0.1600598E-01  0.1040455E-01     4.822  0.8915986E-04  0.1992529E-02  0.8034003E-03
   134.672  0.1152507E-02  0.1600609E-01  0.1040830E-01     4.822  0.8914574E-04  0.1993868E-02  0.8049118E-03
   134.676  0.1152590E-02  0.1600678E-01  0.1041106E-01     4.823  0.8913189E-04  0.1995666E-02  0.8074306E-03
   134.679  0.1152681E-02  0.1600748E-01  0.1041516E-01     4.823  0.8912279E-04  0.1997013E-02  0.8084563E-03
   134.683  0.1152777E-02  0.1600880E-01  0.1041944E-01     4.823  0.8912019E-04  0.1997296E-02  0.8097368E-03
   134.687  0.1152872E-02  0.1600961E-01  0.1042312E-01     4.823  0.8912257E-04  0.1996774E-02  0.8104600E-03
   134.690  0.1152952E-02  0.1601243E-01  0.1042643E-01     4.824  0.8912432E-04  0.1998605E-02  0.8103502E-03
   134.694  0.1153016E-02  0.1601634E-01  0.1042816E-01     4.824  0.8912651E-04  0.2001015E-02  0.8100760E-03
   134.697  0.1153062E-02  0.1602113E-01  0.1042883E-01     4.824  0.8912887E-04  0.2004239E-02  0.8091163E-03
   134.701  0.1153089E-02  0.1602704E-01  0.1042887E-01     4.824  0.8913390E-04  0.2007616E-02  0.8066846E-03
   134.705  0.1153096E-02  0.1603336E-01  0.1042845E-01     4.824  0.8914241E-04  0.2011553E-02  0.8037827E-03
   134.708  0.1153084E-02  0.1603959E-01  0.1042690E-01     4.825  0.8915541E-04  0.2015340E-02  0.8002375E-03
   134.712  0.1153054E-02  0.1604570E-01  0.1042453E-01     4.825  0.8917330E-04  0.2018719E-02  0.7967598E-03
   134.716  0.1153008E-02  0.1605154E-01  0.1042109E-01     4.825  0.8919631E-04  0.2022092E-02  0.7936215E-03
   134.719  0.1152946E-02  0.1605920E-01  0.1041947E-01     4.825  0.8922489E-04  0.2027848E-02  0.7904302E-03
   134.723  0.1152872E-02  0.1606610E-01  0.1041682E-01     4.826  0.8925871E-04  0.2032331E-02  0.7878395E-03
   134.726  0.1152793E-02  0.1607230E-01  0.1041449E-01     4.826  0.8929370E-04  0.2034648E-02  0.7866681E-03
   134.730  0.1152715E-02  0.1607711E-01  0.1041227E-01     4.826  0.8932657E-04  0.2036057E-02  0.7868546E-03
   134.734  0.1152643E-02  0.1608044E-01  0.1040994E-01     4.826  0.8935711E-04  0.2036579E-02  0.7878152E-03
   134.737  0.1152577E-02  0.1608284E-01  0.1040802E-01     4.826  0.8938491E-04  0.2036161E-02  0.7892837E-03
   134.741  0.1152520E-02  0.1608525E-01  0.1040638E-01     4.827  0.8941046E-04  0.2035196E-02  0.7898266E-03
   134.744  0.1152473E-02  0.1608673E-01  0.1040558E-01     4.827  0.8943280E-04  0.2033661E-02  0.7896585E-03
   134.748  0.1152438E-02  0.1608565E-01  0.1040546E-01     4.827  0.8945192E-04  0.2031644E-02  0.7893265E-03
   134.752  0.1152418E-02  0.1608486E-01  0.1040480E-01     4.827  0.8947131E-04  0.2027691E-02  0.7893053E-03
   134.755  0.1152416E-02  0.1608320E-01  0.1040449E-01     4.828  0.8949429E-04  0.2023083E-02  0.7887760E-03
   134.759  0.1152434E-02  0.1608061E-01  0.1040532E-01     4.828  0.8952010E-04  0.2017746E-02  0.7877545E-03
   134.762  0.1152470E-02  0.1607746E-01  0.1040567E-01     4.828  0.8954868E-04  0.2011933E-02  0.7865145E-03
   134.766  0.1152525E-02  0.1607372E-01  0.1040706E-01     4.828  0.8957867E-04  0.2005563E-02  0.7851072E-03
   134.770  0.1152596E-02  0.1606921E-01  0.1040852E-01     4.828  0.8961016E-04  0.1999131E-02  0.7835132E-03
   134.773  0.1152683E-02  0.1606481E-01  0.1041045E-01     4.829  0.8964229E-04  0.1993421E-02  0.7820458E-03
   134.777  0.1152784E-02  0.1606232E-01  0.1041427E-01     4.829  0.8967512E-04  0.1989963E-02  0.7814578E-03
   134.781  0.1152895E-02  0.1606278E-01  0.1042183E-01     4.829  0.8970677E-04  0.1990168E-02  0.7818248E-03
   134.784  0.1153015E-02  0.1606316E-01  0.1042937E-01     4.829  0.8973696E-04  0.1990137E-02  0.7821258E-03
   134.788  0.1153143E-02  0.1606341E-01  0.1043565E-01     4.830  0.8976241E-04  0.1989900E-02  0.7824825E-03
   134.791  0.1153276E-02  0.1606398E-01  0.1044109E-01     4.830  0.8978177E-04  0.1989435E-02  0.7832356E-03
   134.795  0.1153407E-02  0.1606450E-01  0.1044631E-01     4.830  0.8979062E-04  0.1988806E-02  0.7840441E-03
   134.799  0.1153532E-02  0.1606512E-01  0.1044907E-01     4.830  0.8978664E-04  0.1988529E-02  0.7838932E-03
   134.802  0.1153650E-02  0.1606573E-01  0.1045042E-01     4.831  0.8976925E-04  0.1988332E-02  0.7837579E-03
   134.806  0.1153754E-02  0.1606646E-01  0.1045091E-01     4.831  0.8973846E-04  0.1988344E-02  0.7826302E-03
   134.809  0.1153842E-02  0.1606740E-01  0.1044980E-01     4.831  0.8969385E-04  0.1988753E-02  0.7801353E-03
   134.813  0.1153911E-02  0.1606821E-01  0.1044790E-01     4.831  0.8963584E-04  0.1989030E-02  0.7778473E-03
   134.817  0.1153961E-02  0.1606980E-01  0.1044379E-01     4.831  0.8956500E-04  0.1989848E-02  0.7746065E-03
   134.820  0.1153989E-02  0.1607353E-01  0.1044126E-01     4.832  0.8948200E-04  0.1993380E-02  0.7721391E-03
   134.824  0.1153997E-02  0.1607757E-01  0.1043826E-01     4.832  0.8938849E-04  0.1997400E-02  0.7696394E-03
   134.827  0.1153996E-02  0.1608107E-01  0.1043500E-01     4.832  0.8929112E-04  0.2001381E-02  0.7675997E-03
   134.831  0.1153992E-02  0.1608529E-01  0.1043292E-01     4.832  0.8919272E-04  0.2003610E-02  0.7665010E-03
   134.835  0.1153985E-02  0.1608851E-01  0.1043117E-01     4.833  0.8909565E-04  0.2005245E-02  0.7657837E-03
   134.838  0.1153975E-02  0.1609104E-01  0.1042906E-01     4.833  0.8900125E-04  0.2006629E-02  0.7659274E-03
   134.842  0.1153964E-02  0.1609268E-01  0.1042709E-01     4.833  0.8891109E-04  0.2007424E-02  0.7660778E-03
   134.846  0.1153951E-02  0.1609363E-01  0.1042434E-01     4.833  0.8882586E-04  0.2007359E-02  0.7668945E-03
   134.849  0.1153937E-02  0.1609448E-01  0.1042187E-01     4.833  0.8874778E-04  0.2007657E-02  0.7683444E-03
   134.853  0.1153924E-02  0.1609531E-01  0.1041906E-01     4.834  0.8867774E-04  0.2007826E-02  0.7707473E-03
   134.856  0.1153911E-02  0.1609577E-01  0.1041674E-01     4.834  0.8861715E-04  0.2007986E-02  0.7728149E-03
   134.860  0.1153899E-02  0.1609608E-01  0.1041442E-01     4.834  0.8856638E-04  0.2007792E-02  0.7750648E-03
   134.864  0.1153889E-02  0.1609588E-01  0.1041239E-01     4.834  0.8852647E-04  0.2007921E-02  0.7772659E-03
   134.867  0.1153882E-02  0.1609565E-01  0.1040928E-01     4.835  0.8849853E-04  0.2007958E-02  0.7794405E-03
   134.871  0.1153878E-02  0.1609529E-01  0.1040718E-01     4.835  0.8847997E-04  0.2007810E-02  0.7821121E-03
   134.874  0.1153881E-02  0.1609441E-01  0.1040576E-01     4.835  0.8846885E-04  0.2007731E-02  0.7843374E-03
   134.878  0.1153891E-02  0.1609342E-01  0.1040433E-01     4.835  0.8846497E-04  0.2007621E-02  0.7862698E-03
   134.882  0.1153901E-02  0.1609273E-01  0.1040322E-01     4.835  0.8847388E-04  0.2006228E-02  0.7882241E-03
   134.885  0.1153905E-02  0.1609287E-01  0.1040229E-01     4.836  0.8849876E-04  0.2003058E-02  0.7901468E-03
   134.889  0.1153904E-02  0.1609335E-01  0.1040196E-01     4.836  0.8853920E-04  0.1998658E-02  0.7914279E-03
   134.893  0.1153899E-02  0.1609421E-01  0.1040197E-01     4.836  0.8859383E-04  0.1993178E-02  0.7927253E-03
   134.896  0.1153892E-02  0.1609536E-01  0.1040244E-01     4.836  0.8866051E-04  0.1986801E-02  0.7939909E-03
   134.900  0.1153882E-02  0.1609691E-01  0.1040373E-01     4.837  0.8873817E-04  0.1979610E-02  0.7973401E-03
   134.903  0.1153872E-02  0.1609809E-01  0.1040361E-01     4.837  0.8882498E-04  0.1973394E-02  0.7977960E-03
   134.907  0.1153861E-02  0.1609991E-01  0.1040385E-01     4.837  0.8891892E-04  0.1965850E-02  0.7979722E-03
   134.911  0.1153851E-02  0.1610154E-01  0.1040438E-01     4.837  0.8901852E-04  0.1959177E-02  0.7990135E-03
   134.914  0.1153842E-02  0.1610287E-01  0.1040504E-01     4.837  0.8912156E-04  0.1953174E-02  0.8000468E-03
   134.918  0.1153835E-02  0.1610463E-01  0.1040620E-01     4.838  0.8922608E-04  0.1948050E-02  0.8017976E-03
   134.921  0.1153831E-02  0.1610577E-01  0.1040725E-01     4.838  0.8932951E-04  0.1944362E-02  0.8034534E-03
   134.925  0.1153832E-02  0.1610633E-01  0.1040839E-01     4.838  0.8943013E-04  0.1941933E-02  0.8047307E-03
   134.929  0.1153836E-02  0.1610623E-01  0.1040955E-01     4.838  0.8952613E-04  0.1940991E-02  0.8061645E-03
   134.932  0.1153846E-02  0.1610557E-01  0.1041021E-01     4.839  0.8961413E-04  0.1941654E-02  0.8079621E-03
   134.936  0.1153859E-02  0.1610599E-01  0.1041012E-01     4.839  0.8969548E-04  0.1944486E-02  0.8098856E-03
   134.940  0.1153874E-02  0.1610433E-01  0.1041039E-01     4.839  0.8976874E-04  0.1946631E-02  0.8112110E-03
   134.943  0.1153891E-02  0.1610305E-01  0.1041061E-01     4.839  0.8983235E-04  0.1948865E-02  0.8132622E-03
   134.947  0.1153911E-02  0.1610184E-01  0.1041098E-01     4.839  0.8988510E-04  0.1951849E-02  0.8150831E-03
   134.950  0.1153933E-02  0.1610053E-01  0.1041119E-01     4.840  0.8992626E-04  0.1955577E-02  0.8164266E-03
   134.954  0.1153957E-02  0.1609999E-01  0.1041142E-01     4.840  0.8995423E-04  0.1961012E-02  0.8178420E-03
   134.958  0.1153984E-02  0.1609843E-01  0.1041023E-01     4.840  0.8996892E-04  0.1966388E-02  0.8205157E-03
   134.961  0.1154014E-02  0.1609709E-01  0.1041005E-01     4.840  0.8997000E-04  0.1972416E-02  0.8213525E-03
   134.965  0.1154048E-02  0.1609552E-01  0.1040937E-01     4.841  0.8995937E-04  0.1978927E-02  0.8222202E-03
   134.968  0.1154088E-02  0.1609369E-01  0.1040871E-01     4.841  0.8994107E-04  0.1985765E-02  0.8227170E-03
   134.972  0.1154137E-02  0.1609189E-01  0.1040862E-01     4.841  0.8991603E-04  0.1992459E-02  0.8229767E-03
   134.976  0.1154194E-02  0.1608920E-01  0.1040871E-01     4.841  0.8988486E-04  0.1999234E-02  0.8235455E-03
   134.979  0.1154258E-02  0.1608672E-01  0.1040925E-01     4.841  0.8984850E-04  0.2005503E-02  0.8241340E-03
   134.983  0.1154327E-02  0.1608622E-01  0.1041142E-01     4.842  0.8980793E-04  0.2008501E-02  0.8277135E-03
   134.986  0.1154401E-02  0.1608951E-01  0.1041668E-01     4.842  0.8976387E-04  0.2004993E-02  0.8366416E-03
   134.990  0.1154478E-02  0.1609225E-01  0.1042196E-01     4.842  0.8971804E-04  0.2001728E-02  0.8445566E-03
   134.994  0.1154556E-02  0.1609508E-01  0.1042735E-01     4.842  0.8967097E-04  0.1998651E-02  0.8535458E-03
   134.997  0.1154635E-02  0.1609726E-01  0.1043085E-01     4.843  0.8962408E-04  0.1994768E-02  0.8596519E-03
   135.001  0.1154711E-02  0.1609999E-01  0.1043377E-01     4.843  0.8957887E-04  0.1992123E-02  0.8648524E-03
   135.005  0.1154785E-02  0.1610243E-01  0.1043628E-01     4.843  0.8953640E-04  0.1989209E-02  0.8687117E-03
   135.008  0.1154853E-02  0.1610464E-01  0.1043775E-01     4.843  0.8949730E-04  0.1986099E-02  0.8723657E-03
   135.012  0.1154915E-02  0.1610685E-01  0.1043937E-01     4.844  0.8946291E-04  0.1982863E-02  0.8742838E-03
   135.015  0.1154971E-02  0.1610907E-01  0.1043983E-01     4.844  0.8943414E-04  0.1979701E-02  0.8750798E-03
   135.019  0.1155018E-02  0.1611124E-01  0.1043964E-01     4.844  0.8941144E-04  0.1976423E-02  0.8745341E-03
   135.023  0.1155056E-02  0.1611300E-01  0.1043877E-01     4.844  0.8939526E-04  0.1972648E-02  0.8732262E-03
   135.026  0.1155087E-02  0.1611541E-01  0.1043794E-01     4.844  0.8938391E-04  0.1969736E-02  0.8712982E-03
   135.030  0.1155121E-02  0.1611775E-01  0.1043692E-01     4.845  0.8937023E-04  0.1967648E-02  0.8700092E-03
   135.033  0.1155153E-02  0.1611955E-01  0.1043645E-01     4.845  0.8935474E-04  0.1965908E-02  0.8694528E-03
   135.037  0.1155181E-02  0.1612078E-01  0.1043511E-01     4.845  0.8933770E-04  0.1964100E-02  0.8691511E-03
   135.041  0.1155202E-02  0.1612209E-01  0.1043357E-01     4.845  0.8932061E-04  0.1962861E-02  0.8690342E-03
   135.044  0.1155219E-02  0.1612326E-01  0.1043217E-01     4.846  0.8930388E-04  0.1962052E-02  0.8687435E-03
   135.048  0.1155229E-02  0.1612538E-01  0.1042924E-01     4.846  0.8928804E-04  0.1961526E-02  0.8699654E-03
   135.051  0.1155234E-02  0.1612667E-01  0.1042665E-01     4.846  0.8927300E-04  0.1960587E-02  0.8710347E-03
   135.055  0.1155232E-02  0.1612661E-01  0.1042438E-01     4.846  0.8926008E-04  0.1960858E-02  0.8717626E-03
   135.059  0.1155224E-02  0.1612850E-01  0.1042169E-01     4.846  0.8924900E-04  0.1959889E-02  0.8722643E-03
   135.062  0.1155211E-02  0.1613047E-01  0.1041949E-01     4.847  0.8923990E-04  0.1958828E-02  0.8723972E-03
   135.066  0.1155190E-02  0.1613240E-01  0.1041718E-01     4.847  0.8923142E-04  0.1957897E-02  0.8724074E-03
   135.070  0.1155161E-02  0.1613453E-01  0.1041448E-01     4.847  0.8921837E-04  0.1957121E-02  0.8726654E-03
   135.073  0.1155113E-02  0.1613738E-01  0.1041031E-01     4.847  0.8918522E-04  0.1956935E-02  0.8726477E-03
   135.077  0.1155049E-02  0.1614088E-01  0.1040683E-01     4.848  0.8913247E-04  0.1956988E-02  0.8745863E-03
   135.080  0.1154970E-02  0.1614441E-01  0.1040294E-01     4.848  0.8906002E-04  0.1957393E-02  0.8767118E-03
   135.084  0.1154883E-02  0.1614813E-01  0.1039873E-01     4.848  0.8896875E-04  0.1958362E-02  0.8792003E-03
   135.088  0.1154786E-02  0.1615167E-01  0.1039386E-01     4.848  0.8885992E-04  0.1959406E-02  0.8825626E-03
   135.091  0.1154684E-02  0.1615565E-01  0.1038937E-01     4.848  0.8873631E-04  0.1960933E-02  0.8850229E-03
   135.095  0.1154577E-02  0.1615957E-01  0.1038485E-01     4.849  0.8859964E-04  0.1962665E-02  0.8870581E-03
   135.098  0.1154467E-02  0.1616684E-01  0.1038374E-01     4.849  0.8845352E-04  0.1966938E-02  0.8854110E-03
   135.102  0.1154349E-02  0.1617429E-01  0.1038300E-01     4.849  0.8829509E-04  0.1971841E-02  0.8837905E-03
   135.106  0.1154217E-02  0.1618191E-01  0.1038273E-01     4.849  0.8812620E-04  0.1977314E-02  0.8821948E-03
   135.109  0.1154076E-02  0.1619019E-01  0.1038282E-01     4.850  0.8794898E-04  0.1983393E-02  0.8811124E-03
   135.113  0.1153927E-02  0.1620027E-01  0.1038379E-01     4.850  0.8776699E-04  0.1988881E-02  0.8806286E-03
   135.117  0.1153774E-02  0.1620817E-01  0.1038549E-01     4.850  0.8758430E-04  0.1996160E-02  0.8802473E-03
   135.120  0.1153621E-02  0.1621548E-01  0.1038771E-01     4.850  0.8740419E-04  0.2003124E-02  0.8805474E-03
   135.124  0.1153471E-02  0.1622213E-01  0.1039086E-01     4.850  0.8723087E-04  0.2009552E-02  0.8801576E-03
   135.127  0.1153329E-02  0.1622767E-01  0.1039492E-01     4.851  0.8706751E-04  0.2015006E-02  0.8797199E-03
   135.131  0.1153196E-02  0.1623123E-01  0.1039964E-01     4.851  0.8691731E-04  0.2019242E-02  0.8803529E-03
   135.135  0.1153072E-02  0.1623537E-01  0.1040500E-01     4.851  0.8678177E-04  0.2023740E-02  0.8805408E-03
   135.138  0.1152959E-02  0.1623762E-01  0.1041038E-01     4.851  0.8666362E-04  0.2024964E-02  0.8809848E-03
   135.142  0.1152861E-02  0.1623723E-01  0.1041582E-01     4.852  0.8656513E-04  0.2025369E-02  0.8818350E-03
   135.145  0.1152780E-02  0.1623626E-01  0.1042168E-01     4.852  0.8648875E-04  0.2025173E-02  0.8829921E-03
   135.149  0.1152720E-02  0.1623435E-01  0.1042759E-01     4.852  0.8643640E-04  0.2023620E-02  0.8847398E-03
   135.153  0.1152681E-02  0.1623069E-01  0.1043385E-01     4.852  0.8640940E-04  0.2021218E-02  0.8870569E-03
   135.156  0.1152667E-02  0.1622580E-01  0.1044048E-01     4.852  0.8640812E-04  0.2017698E-02  0.8899265E-03
   135.160  0.1152678E-02  0.1621984E-01  0.1044785E-01     4.853  0.8643366E-04  0.2012945E-02  0.8931307E-03
   135.164  0.1152714E-02  0.1621266E-01  0.1045544E-01     4.853  0.8648450E-04  0.2007326E-02  0.8971435E-03
   135.167  0.1152777E-02  0.1620499E-01  0.1046292E-01     4.853  0.8656049E-04  0.2001120E-02  0.9023349E-03
   135.171  0.1152865E-02  0.1619669E-01  0.1047068E-01     4.853  0.8665961E-04  0.1993925E-02  0.9083835E-03
   135.174  0.1152977E-02  0.1618784E-01  0.1047902E-01     4.854  0.8678070E-04  0.1986448E-02  0.9148325E-03
   135.178  0.1153112E-02  0.1617892E-01  0.1048752E-01     4.854  0.8692031E-04  0.1978395E-02  0.9223312E-03
   135.182  0.1153268E-02  0.1617135E-01  0.1049593E-01     4.854  0.8707662E-04  0.1971026E-02  0.9308827E-03
   135.185  0.1153429E-02  0.1616269E-01  0.1050351E-01     4.854  0.8722134E-04  0.1963200E-02  0.9406953E-03
   135.189  0.1153581E-02  0.1615399E-01  0.1050925E-01     4.854  0.8733305E-04  0.1956544E-02  0.9523505E-03
   135.192  0.1153721E-02  0.1614814E-01  0.1051313E-01     4.855  0.8740875E-04  0.1949816E-02  0.9655286E-03
   135.196  0.1153846E-02  0.1614327E-01  0.1051528E-01     4.855  0.8744702E-04  0.1943792E-02  0.9796307E-03
   135.200  0.1153954E-02  0.1613971E-01  0.1051656E-01     4.855  0.8744700E-04  0.1938733E-02  0.9949993E-03
   135.203  0.1154043E-02  0.1613901E-01  0.1051866E-01     4.855  0.8740979E-04  0.1936901E-02  0.1013567E-02
   135.207  0.1154113E-02  0.1614138E-01  0.1052175E-01     4.856  0.8733966E-04  0.1937826E-02  0.1033890E-02
   135.210  0.1154162E-02  0.1614458E-01  0.1052371E-01     4.856  0.8723880E-04  0.1939499E-02  0.1053821E-02
   135.214  0.1154190E-02  0.1614810E-01  0.1052498E-01     4.856  0.8710920E-04  0.1941570E-02  0.1071446E-02
   135.218  0.1154195E-02  0.1615233E-01  0.1052508E-01     4.856  0.8695319E-04  0.1944527E-02  0.1086763E-02
   135.221  0.1154177E-02  0.1615663E-01  0.1052444E-01     4.856  0.8677274E-04  0.1947523E-02  0.1099624E-02
   135.225  0.1154135E-02  0.1616267E-01  0.1052383E-01     4.857  0.8657034E-04  0.1951911E-02  0.1108787E-02
   135.229  0.1154073E-02  0.1616909E-01  0.1052305E-01     4.857  0.8634664E-04  0.1956416E-02  0.1114822E-02
   135.232  0.1153989E-02  0.1617526E-01  0.1052123E-01     4.857  0.8610436E-04  0.1960982E-02  0.1117866E-02
   135.236  0.1153886E-02  0.1618159E-01  0.1051838E-01     4.857  0.8584868E-04  0.1965030E-02  0.1118288E-02
   135.239  0.1153770E-02  0.1618734E-01  0.1051475E-01     4.858  0.8558995E-04  0.1969443E-02  0.1115815E-02
   135.243  0.1153661E-02  0.1619051E-01  0.1051184E-01     4.858  0.8535161E-04  0.1971652E-02  0.1112549E-02
   135.247  0.1153565E-02  0.1619218E-01  0.1051016E-01     4.858  0.8514076E-04  0.1972981E-02  0.1108988E-02
   135.250  0.1153477E-02  0.1619309E-01  0.1050712E-01     4.858  0.8497025E-04  0.1974030E-02  0.1103043E-02
   135.254  0.1153396E-02  0.1619329E-01  0.1050746E-01     4.858  0.8484441E-04  0.1974315E-02  0.1100023E-02
   135.257  0.1153325E-02  0.1619454E-01  0.1051013E-01     4.859  0.8476529E-04  0.1975451E-02  0.1095188E-02
   135.261  0.1153264E-02  0.1619459E-01  0.1051195E-01     4.859  0.8473354E-04  0.1977055E-02  0.1088385E-02
   135.265  0.1153216E-02  0.1619559E-01  0.1051578E-01     4.859  0.8475026E-04  0.1977562E-02  0.1082730E-02
   135.268  0.1153179E-02  0.1619596E-01  0.1052024E-01     4.859  0.8481532E-04  0.1977654E-02  0.1076240E-02
   135.272  0.1153158E-02  0.1619610E-01  0.1052539E-01     4.860  0.8492882E-04  0.1977125E-02  0.1069973E-02
   135.276  0.1153155E-02  0.1619845E-01  0.1053453E-01     4.860  0.8509056E-04  0.1979352E-02  0.1060871E-02
   135.279  0.1153173E-02  0.1620204E-01  0.1054498E-01     4.860  0.8529789E-04  0.1982340E-02  0.1050500E-02
   135.283  0.1153209E-02  0.1620521E-01  0.1055676E-01     4.860  0.8554814E-04  0.1985254E-02  0.1041557E-02
   135.286  0.1153263E-02  0.1620840E-01  0.1056897E-01     4.860  0.8583726E-04  0.1987840E-02  0.1033685E-02
   135.290  0.1153335E-02  0.1621118E-01  0.1058115E-01     4.861  0.8616036E-04  0.1990138E-02  0.1027087E-02
   135.294  0.1153422E-02  0.1621382E-01  0.1059376E-01     4.861  0.8651250E-04  0.1992228E-02  0.1021594E-02
   135.297  0.1153524E-02  0.1621634E-01  0.1060587E-01     4.861  0.8688844E-04  0.1994205E-02  0.1016942E-02
   135.301  0.1153639E-02  0.1621850E-01  0.1061757E-01     4.861  0.8728120E-04  0.1996076E-02  0.1013490E-02
   135.304  0.1153765E-02  0.1622040E-01  0.1062846E-01     4.862  0.8768560E-04  0.1997437E-02  0.1010937E-02
   135.308  0.1153899E-02  0.1622189E-01  0.1063864E-01     4.862  0.8809348E-04  0.1998399E-02  0.1009209E-02
   135.312  0.1154039E-02  0.1622291E-01  0.1064767E-01     4.862  0.8849924E-04  0.1999212E-02  0.1008362E-02
   135.315  0.1154183E-02  0.1622384E-01  0.1065556E-01     4.862  0.8889609E-04  0.1999426E-02  0.1008134E-02
   135.319  0.1154322E-02  0.1622463E-01  0.1066186E-01     4.862  0.8928133E-04  0.1999097E-02  0.1008221E-02
   135.322  0.1154450E-02  0.1622538E-01  0.1066629E-01     4.863  0.8965192E-04  0.1997395E-02  0.1008141E-02
   135.326  0.1154563E-02  0.1622578E-01  0.1066816E-01     4.863  0.9000163E-04  0.1995175E-02  0.1007609E-02
   135.330  0.1154661E-02  0.1622753E-01  0.1066871E-01     4.863  0.9032484E-04  0.1993158E-02  0.1007991E-02
   135.333  0.1154741E-02  0.1622752E-01  0.1066837E-01     4.863  0.9061515E-04  0.1989070E-02  0.1007617E-02
   135.337  0.1154804E-02  0.1622838E-01  0.1066515E-01     4.864  0.9086818E-04  0.1981766E-02  0.1008111E-02
   135.341  0.1154847E-02  0.1622771E-01  0.1065988E-01     4.864  0.9107918E-04  0.1978393E-02  0.1008072E-02
   135.344  0.1154872E-02  0.1622617E-01  0.1065365E-01     4.864  0.9124334E-04  0.1974402E-02  0.1008849E-02
   135.348  0.1154879E-02  0.1622558E-01  0.1064549E-01     4.864  0.9135900E-04  0.1971365E-02  0.1009348E-02
   135.351  0.1154867E-02  0.1622345E-01  0.1063626E-01     4.864  0.9142230E-04  0.1967503E-02  0.1010365E-02
   135.355  0.1154842E-02  0.1622139E-01  0.1062628E-01     4.865  0.9143825E-04  0.1964190E-02  0.1012102E-02
   135.359  0.1154823E-02  0.1621886E-01  0.1061779E-01     4.865  0.9143677E-04  0.1961165E-02  0.1013571E-02
   135.362  0.1154815E-02  0.1621614E-01  0.1061061E-01     4.865  0.9142265E-04  0.1958473E-02  0.1015021E-02
   135.366  0.1154817E-02  0.1621387E-01  0.1060562E-01     4.865  0.9139664E-04  0.1955446E-02  0.1017001E-02
   135.369  0.1154832E-02  0.1621206E-01  0.1060240E-01     4.866  0.9135761E-04  0.1952226E-02  0.1019667E-02
   135.373  0.1154860E-02  0.1620967E-01  0.1060026E-01     4.866  0.9130577E-04  0.1949643E-02  0.1021448E-02
   135.377  0.1154901E-02  0.1620646E-01  0.1059815E-01     4.866  0.9124234E-04  0.1948927E-02  0.1022684E-02
   135.380  0.1154954E-02  0.1620279E-01  0.1059676E-01     4.866  0.9116665E-04  0.1948816E-02  0.1024595E-02
   135.384  0.1155021E-02  0.1619876E-01  0.1059600E-01     4.866  0.9108029E-04  0.1950326E-02  0.1026129E-02
   135.387  0.1155086E-02  0.1619424E-01  0.1059421E-01     4.867  0.9097826E-04  0.1953032E-02  0.1027267E-02
   135.391  0.1155123E-02  0.1618843E-01  0.1058929E-01     4.867  0.9084950E-04  0.1955591E-02  0.1024651E-02
   135.395  0.1155131E-02  0.1618374E-01  0.1058156E-01     4.867  0.9069638E-04  0.1959865E-02  0.1018514E-02
   135.398  0.1155112E-02  0.1617901E-01  0.1057138E-01     4.867  0.9052252E-04  0.1964990E-02  0.1010126E-02
   135.402  0.1155067E-02  0.1617491E-01  0.1055992E-01     4.868  0.9033142E-04  0.1969343E-02  0.1001180E-02
   135.406  0.1154999E-02  0.1617483E-01  0.1055186E-01     4.868  0.9012844E-04  0.1973129E-02  0.9967701E-03
   135.409  0.1154910E-02  0.1617779E-01  0.1054408E-01     4.868  0.8991784E-04  0.1978094E-02  0.9940538E-03
   135.413  0.1154805E-02  0.1618085E-01  0.1053776E-01     4.868  0.8970524E-04  0.1982240E-02  0.9932658E-03
   135.416  0.1154685E-02  0.1618440E-01  0.1053185E-01     4.868  0.8949575E-04  0.1986563E-02  0.9910687E-03
   135.420  0.1154558E-02  0.1618879E-01  0.1052760E-01     4.869  0.8929442E-04  0.1991139E-02  0.9885750E-03
   135.424  0.1154425E-02  0.1619370E-01  0.1052422E-01     4.869  0.8910594E-04  0.1995107E-02  0.9869432E-03
   135.427  0.1154292E-02  0.1619670E-01  0.1052126E-01     4.869  0.8893383E-04  0.1997705E-02  0.9855337E-03
   135.431  0.1154163E-02  0.1619861E-01  0.1051891E-01     4.869  0.8878268E-04  0.1999442E-02  0.9846224E-03
   135.434  0.1154041E-02  0.1619996E-01  0.1051706E-01     4.870  0.8865465E-04  0.2000339E-02  0.9836327E-03
   135.438  0.1153931E-02  0.1620124E-01  0.1051685E-01     4.870  0.8855140E-04  0.1999975E-02  0.9840068E-03
   135.442  0.1153843E-02  0.1620231E-01  0.1051855E-01     4.870  0.8846578E-04  0.1998591E-02  0.9850665E-03
   135.445  0.1153781E-02  0.1620088E-01  0.1051966E-01     4.870  0.8839718E-04  0.1993754E-02  0.9855690E-03
   135.449  0.1153747E-02  0.1620358E-01  0.1052666E-01     4.870  0.8834583E-04  0.1992537E-02  0.9908106E-03
   135.452  0.1153742E-02  0.1620577E-01  0.1053495E-01     4.871  0.8831347E-04  0.1990457E-02  0.9969547E-03
   135.456  0.1153767E-02  0.1620890E-01  0.1054569E-01     4.871  0.8829997E-04  0.1989083E-02  0.1005962E-02
   135.460  0.1153821E-02  0.1621267E-01  0.1055817E-01     4.871  0.8830586E-04  0.1987459E-02  0.1016841E-02
   135.463  0.1153907E-02  0.1621596E-01  0.1057185E-01     4.871  0.8832865E-04  0.1985781E-02  0.1030341E-02
   135.467  0.1154030E-02  0.1621896E-01  0.1058647E-01     4.872  0.8836314E-04  0.1984424E-02  0.1045218E-02
   135.471  0.1154187E-02  0.1622119E-01  0.1060169E-01     4.872  0.8840891E-04  0.1984119E-02  0.1062115E-02
   135.474  0.1154376E-02  0.1622319E-01  0.1061732E-01     4.872  0.8846549E-04  0.1983691E-02  0.1080244E-02
   135.478  0.1154591E-02  0.1622487E-01  0.1063299E-01     4.872  0.8853221E-04  0.1983308E-02  0.1098848E-02
   135.481  0.1154826E-02  0.1622446E-01  0.1064782E-01     4.872  0.8860774E-04  0.1981841E-02  0.1117682E-02
   135.485  0.1155076E-02  0.1622561E-01  0.1066198E-01     4.873  0.8869257E-04  0.1981987E-02  0.1134755E-02
   135.489  0.1155315E-02  0.1622731E-01  0.1067201E-01     4.873  0.8881217E-04  0.1982600E-02  0.1155002E-02
   135.492  0.1155531E-02  0.1622880E-01  0.1067799E-01     4.873  0.8897245E-04  0.1983752E-02  0.1177842E-02
   135.496  0.1155718E-02  0.1623039E-01  0.1067827E-01     4.873  0.8917047E-04  0.1984750E-02  0.1202031E-02
   135.499  0.1155871E-02  0.1623148E-01  0.1067721E-01     4.874  0.8940197E-04  0.1985758E-02  0.1224577E-02
   135.503  0.1155985E-02  0.1623297E-01  0.1067309E-01     4.874  0.8966213E-04  0.1987105E-02  0.1246749E-02
   135.507  0.1156056E-02  0.1623430E-01  0.1066534E-01     4.874  0.8994680E-04  0.1988543E-02  0.1266734E-02
   135.510  0.1156082E-02  0.1623631E-01  0.1065497E-01     4.874  0.9024962E-04  0.1990190E-02  0.1284350E-02
   135.514  0.1156059E-02  0.1624001E-01  0.1064370E-01     4.874  0.9056567E-04  0.1993491E-02  0.1295447E-02
   135.517  0.1155986E-02  0.1624379E-01  0.1062879E-01     4.875  0.9088893E-04  0.1996165E-02  0.1303280E-02
   135.521  0.1155865E-02  0.1624672E-01  0.1061236E-01     4.875  0.9121389E-04  0.1997777E-02  0.1306496E-02
   135.525  0.1155695E-02  0.1625692E-01  0.1060126E-01     4.875  0.9153555E-04  0.2005696E-02  0.1294934E-02
   135.528  0.1155491E-02  0.1626619E-01  0.1058945E-01     4.875  0.9185452E-04  0.2013102E-02  0.1282483E-02
   135.532  0.1155285E-02  0.1627412E-01  0.1057968E-01     4.876  0.9217859E-04  0.2019525E-02  0.1272652E-02
   135.536  0.1155078E-02  0.1628077E-01  0.1057192E-01     4.876  0.9250379E-04  0.2024972E-02  0.1265310E-02
   135.539  0.1154875E-02  0.1628546E-01  0.1056543E-01     4.876  0.9282518E-04  0.2029143E-02  0.1259981E-02
   135.543  0.1154678E-02  0.1628886E-01  0.1056154E-01     4.876  0.9313842E-04  0.2032417E-02  0.1255488E-02
   135.546  0.1154490E-02  0.1629388E-01  0.1056137E-01     4.876  0.9343936E-04  0.2036498E-02  0.1246407E-02
   135.550  0.1154309E-02  0.1629809E-01  0.1056295E-01     4.877  0.9371431E-04  0.2040071E-02  0.1236774E-02
   135.554  0.1154133E-02  0.1630174E-01  0.1056580E-01     4.877  0.9395051E-04  0.2043568E-02  0.1226377E-02
   135.557  0.1153963E-02  0.1630516E-01  0.1056957E-01     4.877  0.9414498E-04  0.2046873E-02  0.1215025E-02
   135.561  0.1153803E-02  0.1630813E-01  0.1057423E-01     4.877  0.9429463E-04  0.2049538E-02  0.1202750E-02
   135.564  0.1153655E-02  0.1630995E-01  0.1057987E-01     4.878  0.9439783E-04  0.2051292E-02  0.1189562E-02
   135.568  0.1153522E-02  0.1631099E-01  0.1058648E-01     4.878  0.9445305E-04  0.2052037E-02  0.1175321E-02
   135.572  0.1153405E-02  0.1631145E-01  0.1059400E-01     4.878  0.9445988E-04  0.2052831E-02  0.1160225E-02
   135.575  0.1153307E-02  0.1631121E-01  0.1060269E-01     4.878  0.9441803E-04  0.2052713E-02  0.1144065E-02
   135.579  0.1153230E-02  0.1630889E-01  0.1061177E-01     4.878  0.9432897E-04  0.2051173E-02  0.1126715E-02
   135.583  0.1153175E-02  0.1630720E-01  0.1062135E-01     4.879  0.9419383E-04  0.2049991E-02  0.1108492E-02
   135.586  0.1153143E-02  0.1630461E-01  0.1063173E-01     4.879  0.9401486E-04  0.2048202E-02  0.1089793E-02
   135.590  0.1153134E-02  0.1630124E-01  0.1064215E-01     4.879  0.9379677E-04  0.2045847E-02  0.1070052E-02
   135.593  0.1153149E-02  0.1629676E-01  0.1065409E-01     4.879  0.9354370E-04  0.2042698E-02  0.1051355E-02
   135.597  0.1153187E-02  0.1629296E-01  0.1066619E-01     4.880  0.9326051E-04  0.2039987E-02  0.1032218E-02
   135.601  0.1153248E-02  0.1629098E-01  0.1068321E-01     4.880  0.9295103E-04  0.2039153E-02  0.1005462E-02
   135.604  0.1153332E-02  0.1629164E-01  0.1070331E-01     4.880  0.9262044E-04  0.2040000E-02  0.9742677E-03
   135.608  0.1153438E-02  0.1629195E-01  0.1072358E-01     4.880  0.9227381E-04  0.2040822E-02  0.9435856E-03
   135.611  0.1153566E-02  0.1629069E-01  0.1074397E-01     4.880  0.9191679E-04  0.2040071E-02  0.9135961E-03
   135.615  0.1153713E-02  0.1629037E-01  0.1076384E-01     4.881  0.9155441E-04  0.2040246E-02  0.8846278E-03
   135.619  0.1153878E-02  0.1628986E-01  0.1078278E-01     4.881  0.9119272E-04  0.2040048E-02  0.8572554E-03
   135.622  0.1154058E-02  0.1628916E-01  0.1080089E-01     4.881  0.9083743E-04  0.2039420E-02  0.8315699E-03
   135.626  0.1154253E-02  0.1628861E-01  0.1081871E-01     4.881  0.9049294E-04  0.2037355E-02  0.8077783E-03
   135.629  0.1154459E-02  0.1628727E-01  0.1083532E-01     4.882  0.9016517E-04  0.2036442E-02  0.7858599E-03
   135.633  0.1154673E-02  0.1628490E-01  0.1085065E-01     4.882  0.8985840E-04  0.2034499E-02  0.7663754E-03
   135.637  0.1154893E-02  0.1628143E-01  0.1086473E-01     4.882  0.8957713E-04  0.2032120E-02  0.7484544E-03
   135.640  0.1155116E-02  0.1627758E-01  0.1087784E-01     4.882  0.8932580E-04  0.2029661E-02  0.7329776E-03
   135.644  0.1155339E-02  0.1627591E-01  0.1088903E-01     4.882  0.8910730E-04  0.2025322E-02  0.7206291E-03
   135.648  0.1155558E-02  0.1627127E-01  0.1089931E-01     4.883  0.8892461E-04  0.2023531E-02  0.7094524E-03
   135.651  0.1155771E-02  0.1626659E-01  0.1090664E-01     4.883  0.8877989E-04  0.2021570E-02  0.7025676E-03
   135.655  0.1155975E-02  0.1626190E-01  0.1091181E-01     4.883  0.8867542E-04  0.2019318E-02  0.6988724E-03
   135.658  0.1156166E-02  0.1625745E-01  0.1091611E-01     4.883  0.8861124E-04  0.2017115E-02  0.6966198E-03
   135.662  0.1156343E-02  0.1625317E-01  0.1091779E-01     4.884  0.8858801E-04  0.2014614E-02  0.6987745E-03
   135.666  0.1156503E-02  0.1624922E-01  0.1091749E-01     4.884  0.8860603E-04  0.2012039E-02  0.7032369E-03
   135.669  0.1156642E-02  0.1624536E-01  0.1091512E-01     4.884  0.8866389E-04  0.2009409E-02  0.7106574E-03
   135.673  0.1156760E-02  0.1624137E-01  0.1091082E-01     4.884  0.8876058E-04  0.2007207E-02  0.7213852E-03
   135.676  0.1156855E-02  0.1623741E-01  0.1090423E-01     4.884  0.8889361E-04  0.2004719E-02  0.7351709E-03
   135.680  0.1156945E-02  0.1623408E-01  0.1089863E-01     4.885  0.8903178E-04  0.2002569E-02  0.7482593E-03
   135.684  0.1157034E-02  0.1623103E-01  0.1089441E-01     4.885  0.8916409E-04  0.2000446E-02  0.7588011E-03
   135.687  0.1157117E-02  0.1622868E-01  0.1089175E-01     4.885  0.8928803E-04  0.1998346E-02  0.7675647E-03
   135.691  0.1157182E-02  0.1622635E-01  0.1088719E-01     4.885  0.8939610E-04  0.1996976E-02  0.7741698E-03
   135.694  0.1157231E-02  0.1622434E-01  0.1088175E-01     4.885  0.8948688E-04  0.1995881E-02  0.7793424E-03
   135.698  0.1157261E-02  0.1622276E-01  0.1087626E-01     4.886  0.8955815E-04  0.1995099E-02  0.7834448E-03
   135.702  0.1157273E-02  0.1622159E-01  0.1087070E-01     4.886  0.8960910E-04  0.1994974E-02  0.7861535E-03
   135.705  0.1157267E-02  0.1622081E-01  0.1086502E-01     4.886  0.8963845E-04  0.1994979E-02  0.7890488E-03
   135.709  0.1157244E-02  0.1622095E-01  0.1085904E-01     4.886  0.8964608E-04  0.1995602E-02  0.7912671E-03
   135.712  0.1157203E-02  0.1622177E-01  0.1085230E-01     4.887  0.8963182E-04  0.1996432E-02  0.7939552E-03
   135.716  0.1157147E-02  0.1622126E-01  0.1084534E-01     4.887  0.8959558E-04  0.1995932E-02  0.7970596E-03
   135.720  0.1157077E-02  0.1622318E-01  0.1083774E-01     4.887  0.8954061E-04  0.1997346E-02  0.8004347E-03
   135.723  0.1157004E-02  0.1622491E-01  0.1083097E-01     4.887  0.8948036E-04  0.1998399E-02  0.8034458E-03
   135.727  0.1156929E-02  0.1622614E-01  0.1082521E-01     4.887  0.8941942E-04  0.1999483E-02  0.8067678E-03
   135.731  0.1156854E-02  0.1622668E-01  0.1082063E-01     4.888  0.8935817E-04  0.2000119E-02  0.8093176E-03
   135.734  0.1156779E-02  0.1622712E-01  0.1081670E-01     4.888  0.8929817E-04  0.2000256E-02  0.8120422E-03
   135.738  0.1156706E-02  0.1622712E-01  0.1081330E-01     4.888  0.8924006E-04  0.2000470E-02  0.8148537E-03
   135.741  0.1156635E-02  0.1622852E-01  0.1081183E-01     4.888  0.8918447E-04  0.2000499E-02  0.8171782E-03
   135.745  0.1156565E-02  0.1623091E-01  0.1081183E-01     4.889  0.8913140E-04  0.1998882E-02  0.8189392E-03
   135.749  0.1156496E-02  0.1623310E-01  0.1081197E-01     4.889  0.8908111E-04  0.1997530E-02  0.8205623E-03
   135.752  0.1156429E-02  0.1623544E-01  0.1081267E-01     4.889  0.8903533E-04  0.1996278E-02  0.8224754E-03
   135.756  0.1156366E-02  0.1623751E-01  0.1081376E-01     4.889  0.8899347E-04  0.1995000E-02  0.8235502E-03
   135.759  0.1156309E-02  0.1623945E-01  0.1081488E-01     4.889  0.8895731E-04  0.1994116E-02  0.8249430E-03
   135.763  0.1156258E-02  0.1624067E-01  0.1081637E-01     4.890  0.8892689E-04  0.1993545E-02  0.8261558E-03
   135.767  0.1156216E-02  0.1624160E-01  0.1081763E-01     4.890  0.8890369E-04  0.1992918E-02  0.8278663E-03
   135.770  0.1156184E-02  0.1624195E-01  0.1081994E-01     4.890  0.8888687E-04  0.1992619E-02  0.8294711E-03
   135.774  0.1156162E-02  0.1624146E-01  0.1082318E-01     4.890  0.8887775E-04  0.1992135E-02  0.8310967E-03
   135.778  0.1156152E-02  0.1624235E-01  0.1082733E-01     4.891  0.8887639E-04  0.1993533E-02  0.8330418E-03
   135.781  0.1156155E-02  0.1624368E-01  0.1083515E-01     4.891  0.8888089E-04  0.1993804E-02  0.8374215E-03
   135.785  0.1156172E-02  0.1624471E-01  0.1084169E-01     4.891  0.8889148E-04  0.1993988E-02  0.8399716E-03
   135.788  0.1156203E-02  0.1624549E-01  0.1084901E-01     4.891  0.8890691E-04  0.1994498E-02  0.8419063E-03
   135.792  0.1156247E-02  0.1624617E-01  0.1085664E-01     4.891  0.8892796E-04  0.1995295E-02  0.8447240E-03
   135.796  0.1156306E-02  0.1624672E-01  0.1086463E-01     4.892  0.8895460E-04  0.1996439E-02  0.8476762E-03
   135.799  0.1156377E-02  0.1624543E-01  0.1087213E-01     4.892  0.8898529E-04  0.1996680E-02  0.8515599E-03
   135.803  0.1156459E-02  0.1624583E-01  0.1088009E-01     4.892  0.8902032E-04  0.1998905E-02  0.8554141E-03
   135.806  0.1156553E-02  0.1624557E-01  0.1088703E-01     4.892  0.8905948E-04  0.2001338E-02  0.8588277E-03
   135.810  0.1156652E-02  0.1624499E-01  0.1089490E-01     4.893  0.8910032E-04  0.2003645E-02  0.8637735E-03
   135.814  0.1156735E-02  0.1624507E-01  0.1090074E-01     4.893  0.8913338E-04  0.2007190E-02  0.8664651E-03
   135.817  0.1156799E-02  0.1624763E-01  0.1090473E-01     4.893  0.8915697E-04  0.2013408E-02  0.8693195E-03
   135.821  0.1156840E-02  0.1625099E-01  0.1090896E-01     4.893  0.8917042E-04  0.2021085E-02  0.8720138E-03
   135.824  0.1156860E-02  0.1625464E-01  0.1091171E-01     4.893  0.8917477E-04  0.2029389E-02  0.8741559E-03
   135.828  0.1156859E-02  0.1625855E-01  0.1091277E-01     4.894  0.8916959E-04  0.2037992E-02  0.8752383E-03
   135.832  0.1156836E-02  0.1626220E-01  0.1091235E-01     4.894  0.8915467E-04  0.2047009E-02  0.8758881E-03
   135.835  0.1156794E-02  0.1626549E-01  0.1090986E-01     4.894  0.8912945E-04  0.2055911E-02  0.8765709E-03
   135.839  0.1156732E-02  0.1626856E-01  0.1090635E-01     4.894  0.8909450E-04  0.2064890E-02  0.8767256E-03
   135.843  0.1156654E-02  0.1626998E-01  0.1090142E-01     4.895  0.8905062E-04  0.2071922E-02  0.8772423E-03
   135.846  0.1156563E-02  0.1627231E-01  0.1089586E-01     4.895  0.8899973E-04  0.2079798E-02  0.8771001E-03
   135.850  0.1156463E-02  0.1627400E-01  0.1088916E-01     4.895  0.8894255E-04  0.2086216E-02  0.8775725E-03
   135.853  0.1156365E-02  0.1627455E-01  0.1088234E-01     4.895  0.8888064E-04  0.2091238E-02  0.8786302E-03
   135.857  0.1156273E-02  0.1627430E-01  0.1087604E-01     4.895  0.8881566E-04  0.2095308E-02  0.8807600E-03
   135.861  0.1156191E-02  0.1627318E-01  0.1087012E-01     4.896  0.8875218E-04  0.2097953E-02  0.8833193E-03
   135.864  0.1156124E-02  0.1627122E-01  0.1086510E-01     4.896  0.8869425E-04  0.2099160E-02  0.8859448E-03
   135.868  0.1156073E-02  0.1626834E-01  0.1086034E-01     4.896  0.8864239E-04  0.2099300E-02  0.8889602E-03
   135.871  0.1156040E-02  0.1626463E-01  0.1085605E-01     4.896  0.8859747E-04  0.2098134E-02  0.8920371E-03
   135.875  0.1156027E-02  0.1626143E-01  0.1085153E-01     4.897  0.8856068E-04  0.2094347E-02  0.8942100E-03
   135.879  0.1156033E-02  0.1625653E-01  0.1084797E-01     4.897  0.8853251E-04  0.2091715E-02  0.8976972E-03
   135.882  0.1156060E-02  0.1625064E-01  0.1084515E-01     4.897  0.8851280E-04  0.2087472E-02  0.9013387E-03
   135.886  0.1156110E-02  0.1624387E-01  0.1084263E-01     4.897  0.8850403E-04  0.2081775E-02  0.9050702E-03
   135.889  0.1156182E-02  0.1624005E-01  0.1084030E-01     4.897  0.8850590E-04  0.2077665E-02  0.9094587E-03
   135.893  0.1156277E-02  0.1623241E-01  0.1083861E-01     4.898  0.8851874E-04  0.2070789E-02  0.9145888E-03
   135.897  0.1156394E-02  0.1622522E-01  0.1083772E-01     4.898  0.8854260E-04  0.2062718E-02  0.9201550E-03
   135.900  0.1156528E-02  0.1621841E-01  0.1083661E-01     4.898  0.8857690E-04  0.2054708E-02  0.9254608E-03
   135.904  0.1156678E-02  0.1621307E-01  0.1083609E-01     4.898  0.8862096E-04  0.2046175E-02  0.9314299E-03
   135.908  0.1156841E-02  0.1621374E-01  0.1084206E-01     4.899  0.8867403E-04  0.2045774E-02  0.9440290E-03
   135.911  0.1157015E-02  0.1621458E-01  0.1084750E-01     4.899  0.8873505E-04  0.2045741E-02  0.9564803E-03
   135.915  0.1157195E-02  0.1621523E-01  0.1085170E-01     4.899  0.8880249E-04  0.2045781E-02  0.9675672E-03
   135.918  0.1157377E-02  0.1621714E-01  0.1085649E-01     4.899  0.8887503E-04  0.2047001E-02  0.9759773E-03
   135.922  0.1157556E-02  0.1621851E-01  0.1086000E-01     4.899  0.8895013E-04  0.2049509E-02  0.9827982E-03
   135.926  0.1157730E-02  0.1622072E-01  0.1086200E-01     4.900  0.8902638E-04  0.2051073E-02  0.9875248E-03
   135.929  0.1157892E-02  0.1622285E-01  0.1086288E-01     4.900  0.8910149E-04  0.2052600E-02  0.9900934E-03
   135.933  0.1158040E-02  0.1622465E-01  0.1086196E-01     4.900  0.8917326E-04  0.2053728E-02  0.9908913E-03
   135.936  0.1158171E-02  0.1622668E-01  0.1085792E-01     4.900  0.8923962E-04  0.2055170E-02  0.9880634E-03
   135.940  0.1158281E-02  0.1622864E-01  0.1085394E-01     4.900  0.8929972E-04  0.2056380E-02  0.9851075E-03
   135.944  0.1158368E-02  0.1623058E-01  0.1084831E-01     4.901  0.8935061E-04  0.2057864E-02  0.9808329E-03
   135.947  0.1158430E-02  0.1623268E-01  0.1084117E-01     4.901  0.8939132E-04  0.2059530E-02  0.9747436E-03
   135.951  0.1158466E-02  0.1623535E-01  0.1083303E-01     4.901  0.8942151E-04  0.2061656E-02  0.9681120E-03
   135.954  0.1158494E-02  0.1624177E-01  0.1082982E-01     4.901  0.8944840E-04  0.2067316E-02  0.9662243E-03
   135.958  0.1158521E-02  0.1624710E-01  0.1082664E-01     4.902  0.8947535E-04  0.2072450E-02  0.9654621E-03
   135.962  0.1158548E-02  0.1625180E-01  0.1082514E-01     4.902  0.8950206E-04  0.2076793E-02  0.9656181E-03
   135.965  0.1158575E-02  0.1625554E-01  0.1082298E-01     4.902  0.8952871E-04  0.2080487E-02  0.9657299E-03
   135.969  0.1158589E-02  0.1625910E-01  0.1082056E-01     4.902  0.8956333E-04  0.2083285E-02  0.9650722E-03
   135.973  0.1158551E-02  0.1626534E-01  0.1081535E-01     4.902  0.8963514E-04  0.2083135E-02  0.9622156E-03
   135.976  0.1158459E-02  0.1627026E-01  0.1080733E-01     4.903  0.8974456E-04  0.2081289E-02  0.9568785E-03
   135.980  0.1158317E-02  0.1627455E-01  0.1079716E-01     4.903  0.8989030E-04  0.2076834E-02  0.9499664E-03
   135.983  0.1158128E-02  0.1628083E-01  0.1078526E-01     4.903  0.9006976E-04  0.2072576E-02  0.9415384E-03
   135.987  0.1157897E-02  0.1628740E-01  0.1077266E-01     4.903  0.9027961E-04  0.2068083E-02  0.9326177E-03
   135.991  0.1157631E-02  0.1629306E-01  0.1075919E-01     4.904  0.9051639E-04  0.2063717E-02  0.9234811E-03
   135.994  0.1157335E-02  0.1629887E-01  0.1074539E-01     4.904  0.9077515E-04  0.2060473E-02  0.9146574E-03
   135.998  0.1157019E-02  0.1630230E-01  0.1073243E-01     4.904  0.9105086E-04  0.2057418E-02  0.9079526E-03
   136.001  0.1156690E-02  0.1630714E-01  0.1072129E-01     4.904  0.9133759E-04  0.2055081E-02  0.9026654E-03
   136.005  0.1156357E-02  0.1631858E-01  0.1072023E-01     4.904  0.9163067E-04  0.2043045E-02  0.9021743E-03
   136.009  0.1156029E-02  0.1632728E-01  0.1071717E-01     4.905  0.9192309E-04  0.2034262E-02  0.9025634E-03
   136.012  0.1155708E-02  0.1633316E-01  0.1071425E-01     4.905  0.9220493E-04  0.2029175E-02  0.9020438E-03
   136.016  0.1155404E-02  0.1633571E-01  0.1071119E-01     4.905  0.9246814E-04  0.2028142E-02  0.9011960E-03
   136.020  0.1155124E-02  0.1633531E-01  0.1070809E-01     4.905  0.9270603E-04  0.2031888E-02  0.9001820E-03
   136.023  0.1154874E-02  0.1633176E-01  0.1070535E-01     4.906  0.9290879E-04  0.2040042E-02  0.8989144E-03
   136.027  0.1154654E-02  0.1632590E-01  0.1070229E-01     4.906  0.9306030E-04  0.2052685E-02  0.8987499E-03
   136.030  0.1154470E-02  0.1631636E-01  0.1069879E-01     4.906  0.9315507E-04  0.2069166E-02  0.8987490E-03
   136.034  0.1154327E-02  0.1630369E-01  0.1069476E-01     4.906  0.9318977E-04  0.2090155E-02  0.8996384E-03
   136.038  0.1154228E-02  0.1628749E-01  0.1069025E-01     4.906  0.9316290E-04  0.2114078E-02  0.9011477E-03
   136.041  0.1154176E-02  0.1628324E-01  0.1069651E-01     4.907  0.9307453E-04  0.2129471E-02  0.9093290E-03
   136.045  0.1154172E-02  0.1627940E-01  0.1070806E-01     4.907  0.9292674E-04  0.2136191E-02  0.9223938E-03
   136.048  0.1154217E-02  0.1627430E-01  0.1072060E-01     4.907  0.9272273E-04  0.2144485E-02  0.9382969E-03
   136.052  0.1154306E-02  0.1626825E-01  0.1073363E-01     4.907  0.9246655E-04  0.2153869E-02  0.9565609E-03
   136.056  0.1154437E-02  0.1626163E-01  0.1074696E-01     4.908  0.9216454E-04  0.2163723E-02  0.9766840E-03
   136.059  0.1154607E-02  0.1625480E-01  0.1076011E-01     4.908  0.9182523E-04  0.2174371E-02  0.9988370E-03
   136.063  0.1154811E-02  0.1625081E-01  0.1077573E-01     4.908  0.9145665E-04  0.2180954E-02  0.1025119E-02
   136.066  0.1155045E-02  0.1625073E-01  0.1079538E-01     4.908  0.9106916E-04  0.2181050E-02  0.1056322E-02
   136.070  0.1155302E-02  0.1625134E-01  0.1081427E-01     4.908  0.9067192E-04  0.2181486E-02  0.1085089E-02
   136.074  0.1155577E-02  0.1625286E-01  0.1083300E-01     4.909  0.9027495E-04  0.2182958E-02  0.1113507E-02
   136.077  0.1155862E-02  0.1625432E-01  0.1084908E-01     4.909  0.8988754E-04  0.2184540E-02  0.1139891E-02
   136.081  0.1156150E-02  0.1625542E-01  0.1086183E-01     4.909  0.8951841E-04  0.2186016E-02  0.1162285E-02
   136.085  0.1156435E-02  0.1625610E-01  0.1087139E-01     4.909  0.8917660E-04  0.2187564E-02  0.1179819E-02
   136.088  0.1156708E-02  0.1625629E-01  0.1087818E-01     4.909  0.8886836E-04  0.2188482E-02  0.1191987E-02
   136.092  0.1156963E-02  0.1625673E-01  0.1088149E-01     4.910  0.8860005E-04  0.2189614E-02  0.1198829E-02
   136.095  0.1157195E-02  0.1625785E-01  0.1088221E-01     4.910  0.8837718E-04  0.2191105E-02  0.1200191E-02
   136.099  0.1157398E-02  0.1625839E-01  0.1087967E-01     4.910  0.8820346E-04  0.2192454E-02  0.1195707E-02
   136.103  0.1157566E-02  0.1625854E-01  0.1087442E-01     4.910  0.8808124E-04  0.2193598E-02  0.1186618E-02
   136.106  0.1157696E-02  0.1625825E-01  0.1086459E-01     4.911  0.8801360E-04  0.2194871E-02  0.1171318E-02
   136.110  0.1157785E-02  0.1625834E-01  0.1085193E-01     4.911  0.8800076E-04  0.2196538E-02  0.1152209E-02
   136.113  0.1157842E-02  0.1625792E-01  0.1083694E-01     4.911  0.8803397E-04  0.2197514E-02  0.1130549E-02
   136.117  0.1157908E-02  0.1625747E-01  0.1082409E-01     4.911  0.8808285E-04  0.2198363E-02  0.1112604E-02
   136.121  0.1157983E-02  0.1626044E-01  0.1081733E-01     4.911  0.8814504E-04  0.2193062E-02  0.1103070E-02
   136.124  0.1158064E-02  0.1626351E-01  0.1081264E-01     4.912  0.8821911E-04  0.2187385E-02  0.1096488E-02
   136.128  0.1158152E-02  0.1626546E-01  0.1080905E-01     4.912  0.8830379E-04  0.2183178E-02  0.1090815E-02
   136.132  0.1158245E-02  0.1626738E-01  0.1080643E-01     4.912  0.8839662E-04  0.2179054E-02  0.1085275E-02
   136.135  0.1158340E-02  0.1626777E-01  0.1080450E-01     4.912  0.8849743E-04  0.2175296E-02  0.1081682E-02
   136.139  0.1158436E-02  0.1626812E-01  0.1080283E-01     4.913  0.8860340E-04  0.2172155E-02  0.1078312E-02
   136.142  0.1158531E-02  0.1626842E-01  0.1080208E-01     4.913  0.8871285E-04  0.2169685E-02  0.1074951E-02
   136.146  0.1158624E-02  0.1626875E-01  0.1079998E-01     4.913  0.8882338E-04  0.2167382E-02  0.1072679E-02
   136.150  0.1158713E-02  0.1626948E-01  0.1079878E-01     4.913  0.8893392E-04  0.2166149E-02  0.1071111E-02
   136.153  0.1158803E-02  0.1627112E-01  0.1079906E-01     4.913  0.8904457E-04  0.2166053E-02  0.1069678E-02
   136.157  0.1158891E-02  0.1627271E-01  0.1079848E-01     4.914  0.8915320E-04  0.2166181E-02  0.1068981E-02
   136.160  0.1158977E-02  0.1627372E-01  0.1079769E-01     4.914  0.8925847E-04  0.2165876E-02  0.1068917E-02
   136.164  0.1159060E-02  0.1627561E-01  0.1079711E-01     4.914  0.8935838E-04  0.2166710E-02  0.1068388E-02
   136.168  0.1159137E-02  0.1627755E-01  0.1079580E-01     4.914  0.8945066E-04  0.2167320E-02  0.1068431E-02
   136.171  0.1159208E-02  0.1628105E-01  0.1079427E-01     4.915  0.8953423E-04  0.2169168E-02  0.1068819E-02
   136.175  0.1159271E-02  0.1628330E-01  0.1079246E-01     4.915  0.8960792E-04  0.2170202E-02  0.1068925E-02
   136.178  0.1159326E-02  0.1628588E-01  0.1079066E-01     4.915  0.8966951E-04  0.2171859E-02  0.1070295E-02
   136.182  0.1159371E-02  0.1628864E-01  0.1078902E-01     4.915  0.8971825E-04  0.2173921E-02  0.1072281E-02
   136.186  0.1159407E-02  0.1629159E-01  0.1078707E-01     4.915  0.8975385E-04  0.2175858E-02  0.1074003E-02
   136.189  0.1159432E-02  0.1629466E-01  0.1078466E-01     4.916  0.8977490E-04  0.2177887E-02  0.1076010E-02
   136.193  0.1159447E-02  0.1629779E-01  0.1078218E-01     4.916  0.8978200E-04  0.2180289E-02  0.1078084E-02
   136.196  0.1159460E-02  0.1630063E-01  0.1078066E-01     4.916  0.8978377E-04  0.2182342E-02  0.1079616E-02
   136.200  0.1159473E-02  0.1630263E-01  0.1077954E-01     4.916  0.8978582E-04  0.2184327E-02  0.1081807E-02
   136.204  0.1159485E-02  0.1630285E-01  0.1077875E-01     4.916  0.8978822E-04  0.2188433E-02  0.1083024E-02
   136.207  0.1159498E-02  0.1630484E-01  0.1077680E-01     4.917  0.8978999E-04  0.2188933E-02  0.1083624E-02
   136.211  0.1159511E-02  0.1630716E-01  0.1077610E-01     4.917  0.8979205E-04  0.2189559E-02  0.1084682E-02
   136.215  0.1159523E-02  0.1630901E-01  0.1077534E-01     4.917  0.8979407E-04  0.2190206E-02  0.1086139E-02
   136.218  0.1159536E-02  0.1631105E-01  0.1077510E-01     4.917  0.8979613E-04  0.2189996E-02  0.1087494E-02
   136.222  0.1159549E-02  0.1631091E-01  0.1077612E-01     4.918  0.8979838E-04  0.2189776E-02  0.1089444E-02
   136.225  0.1159562E-02  0.1631253E-01  0.1077526E-01     4.918  0.8980015E-04  0.2191063E-02  0.1090424E-02
   136.229  0.1159574E-02  0.1631378E-01  0.1077421E-01     4.918  0.8980221E-04  0.2192433E-02  0.1091351E-02
   136.233  0.1159587E-02  0.1631515E-01  0.1077371E-01     4.918  0.8980433E-04  0.2193697E-02  0.1092388E-02
   136.236  0.1159599E-02  0.1631610E-01  0.1077284E-01     4.918  0.8980629E-04  0.2194534E-02  0.1093389E-02
   136.240  0.1159612E-02  0.1631579E-01  0.1077328E-01     4.919  0.8980841E-04  0.2197110E-02  0.1094284E-02
   136.243  0.1159625E-02  0.1631717E-01  0.1077362E-01     4.919  0.8981047E-04  0.2197355E-02  0.1095821E-02
   136.247  0.1159638E-02  0.1631841E-01  0.1077337E-01     4.919  0.8981259E-04  0.2197734E-02  0.1097031E-02
   136.251  0.1159648E-02  0.1631984E-01  0.1077276E-01     4.919  0.8981646E-04  0.2198599E-02  0.1097957E-02
   136.254  0.1159645E-02  0.1632057E-01  0.1077152E-01     4.919  0.8983036E-04  0.2198996E-02  0.1098240E-02
   136.258  0.1159628E-02  0.1632103E-01  0.1076932E-01     4.920  0.8985486E-04  0.2199800E-02  0.1097253E-02
   136.262  0.1159598E-02  0.1632229E-01  0.1076703E-01     4.920  0.8988956E-04  0.2200407E-02  0.1094427E-02
   136.265  0.1159555E-02  0.1632385E-01  0.1076419E-01     4.920  0.8993373E-04  0.2200737E-02  0.1092044E-02
   136.269  0.1159502E-02  0.1632824E-01  0.1076367E-01     4.920  0.8998636E-04  0.2196680E-02  0.1092954E-02
   136.272  0.1159439E-02  0.1633284E-01  0.1076313E-01     4.921  0.9004619E-04  0.2192605E-02  0.1093640E-02
   136.276  0.1159369E-02  0.1633698E-01  0.1076266E-01     4.921  0.9011196E-04  0.2189135E-02  0.1093955E-02
   136.280  0.1159293E-02  0.1634028E-01  0.1076182E-01     4.921  0.9018211E-04  0.2186031E-02  0.1094777E-02
   136.283  0.1159215E-02  0.1634282E-01  0.1076112E-01     4.921  0.9025501E-04  0.2183791E-02  0.1095428E-02
   136.287  0.1159126E-02  0.1634492E-01  0.1076055E-01     4.921  0.9031226E-04  0.2183550E-02  0.1096585E-02
   136.290  0.1159024E-02  0.1634705E-01  0.1075911E-01     4.922  0.9034292E-04  0.2185409E-02  0.1097948E-02
   136.294  0.1158910E-02  0.1634793E-01  0.1075707E-01     4.922  0.9034619E-04  0.2189035E-02  0.1100381E-02
   136.298  0.1158789E-02  0.1634941E-01  0.1075439E-01     4.922  0.9032153E-04  0.2195287E-02  0.1102994E-02
   136.301  0.1158662E-02  0.1634981E-01  0.1075140E-01     4.922  0.9026865E-04  0.2203263E-02  0.1105539E-02
   136.305  0.1158529E-02  0.1635002E-01  0.1074817E-01     4.923  0.9018995E-04  0.2212681E-02  0.1108555E-02
   136.308  0.1158389E-02  0.1635709E-01  0.1075088E-01     4.923  0.9008630E-04  0.2216393E-02  0.1117149E-02
   136.312  0.1158244E-02  0.1636241E-01  0.1075301E-01     4.923  0.8995919E-04  0.2217846E-02  0.1127404E-02
   136.316  0.1158096E-02  0.1636881E-01  0.1075557E-01     4.923  0.8981073E-04  0.2222618E-02  0.1139030E-02
   136.319  0.1157951E-02  0.1637273E-01  0.1076050E-01     4.923  0.8964351E-04  0.2223900E-02  0.1149912E-02
   136.323  0.1157809E-02  0.1637623E-01  0.1076411E-01     4.924  0.8946013E-04  0.2225856E-02  0.1162738E-02
   136.327  0.1157675E-02  0.1637903E-01  0.1076816E-01     4.924  0.8926382E-04  0.2228327E-02  0.1176134E-02
   136.330  0.1157549E-02  0.1638132E-01  0.1077319E-01     4.924  0.8905875E-04  0.2231606E-02  0.1188401E-02
   136.334  0.1157436E-02  0.1638429E-01  0.1077991E-01     4.924  0.8884878E-04  0.2236717E-02  0.1199880E-02
   136.337  0.1157336E-02  0.1638762E-01  0.1078714E-01     4.925  0.8863751E-04  0.2243321E-02  0.1209289E-02
   136.341  0.1157251E-02  0.1638929E-01  0.1079531E-01     4.925  0.8842989E-04  0.2249657E-02  0.1219528E-02
   136.345  0.1157183E-02  0.1638967E-01  0.1080306E-01     4.925  0.8822943E-04  0.2256002E-02  0.1229916E-02
   136.348  0.1157132E-02  0.1638861E-01  0.1081132E-01     4.925  0.8804022E-04  0.2262130E-02  0.1241401E-02
   136.352  0.1157099E-02  0.1638614E-01  0.1081791E-01     4.925  0.8786665E-04  0.2266943E-02  0.1249163E-02
   136.355  0.1157084E-02  0.1638211E-01  0.1082384E-01     4.926  0.8771218E-04  0.2271985E-02  0.1256995E-02
   136.359  0.1157087E-02  0.1637615E-01  0.1082982E-01     4.926  0.8757985E-04  0.2274023E-02  0.1265336E-02
   136.363  0.1157108E-02  0.1637276E-01  0.1083747E-01     4.926  0.8747315E-04  0.2274829E-02  0.1274583E-02
   136.366  0.1157144E-02  0.1636771E-01  0.1084337E-01     4.926  0.8739339E-04  0.2275246E-02  0.1282457E-02
   136.370  0.1157196E-02  0.1636047E-01  0.1084833E-01     4.926  0.8734059E-04  0.2277073E-02  0.1288958E-02
   136.373  0.1157254E-02  0.1635377E-01  0.1085175E-01     4.927  0.8732620E-04  0.2277915E-02  0.1293457E-02
   136.377  0.1157313E-02  0.1634689E-01  0.1085365E-01     4.927  0.8735600E-04  0.2278982E-02  0.1297442E-02
   136.381  0.1157372E-02  0.1633970E-01  0.1085541E-01     4.927  0.8742966E-04  0.2280856E-02  0.1299567E-02
   136.384  0.1157430E-02  0.1633200E-01  0.1085439E-01     4.927  0.8754617E-04  0.2283506E-02  0.1300359E-02
   136.388  0.1157486E-02  0.1632477E-01  0.1085257E-01     4.928  0.8770405E-04  0.2287166E-02  0.1299564E-02
   136.392  0.1157538E-02  0.1631804E-01  0.1085044E-01     4.928  0.8790102E-04  0.2292060E-02  0.1297264E-02
   136.395  0.1157591E-02  0.1631128E-01  0.1084759E-01     4.928  0.8813022E-04  0.2297352E-02  0.1294277E-02
   136.399  0.1157653E-02  0.1630444E-01  0.1084489E-01     4.928  0.8838106E-04  0.2302828E-02  0.1291751E-02
   136.402  0.1157722E-02  0.1629923E-01  0.1084375E-01     4.928  0.8864877E-04  0.2309700E-02  0.1289394E-02
   136.406  0.1157799E-02  0.1630020E-01  0.1084972E-01     4.929  0.8893055E-04  0.2313517E-02  0.1286398E-02
   136.410  0.1157881E-02  0.1630056E-01  0.1085534E-01     4.929  0.8922050E-04  0.2319799E-02  0.1284516E-02
   136.413  0.1157966E-02  0.1630091E-01  0.1086072E-01     4.929  0.8951481E-04  0.2325578E-02  0.1283924E-02
   136.417  0.1158052E-02  0.1630111E-01  0.1086516E-01     4.929  0.8980808E-04  0.2330753E-02  0.1283812E-02
   136.420  0.1158133E-02  0.1630127E-01  0.1086920E-01     4.929  0.9009673E-04  0.2335372E-02  0.1282996E-02
   136.424  0.1158210E-02  0.1630145E-01  0.1087148E-01     4.930  0.9037500E-04  0.2339240E-02  0.1283273E-02
   136.428  0.1158279E-02  0.1630175E-01  0.1087267E-01     4.930  0.9063874E-04  0.2342882E-02  0.1283806E-02
   136.431  0.1158339E-02  0.1630216E-01  0.1087308E-01     4.930  0.9088306E-04  0.2345748E-02  0.1284342E-02
   136.435  0.1158388E-02  0.1630320E-01  0.1087316E-01     4.930  0.9110416E-04  0.2347752E-02  0.1285225E-02
   136.438  0.1158425E-02  0.1630488E-01  0.1087216E-01     4.931  0.9129822E-04  0.2348235E-02  0.1285880E-02
   136.442  0.1158450E-02  0.1630747E-01  0.1087080E-01     4.931  0.9146250E-04  0.2348953E-02  0.1286065E-02
   136.446  0.1158462E-02  0.1631155E-01  0.1087281E-01     4.931  0.9159372E-04  0.2350805E-02  0.1283224E-02
   136.449  0.1158460E-02  0.1631710E-01  0.1087204E-01     4.931  0.9169028E-04  0.2353208E-02  0.1281003E-02
   136.453  0.1158441E-02  0.1632359E-01  0.1087012E-01     4.931  0.9175113E-04  0.2355221E-02  0.1278150E-02
   136.457  0.1158406E-02  0.1632998E-01  0.1086776E-01     4.932  0.9177845E-04  0.2356486E-02  0.1275656E-02
   136.460  0.1158368E-02  0.1633574E-01  0.1086551E-01     4.932  0.9179214E-04  0.2356505E-02  0.1272598E-02
   136.464  0.1158330E-02  0.1634029E-01  0.1086296E-01     4.932  0.9179386E-04  0.2355092E-02  0.1268333E-02
   136.467  0.1158294E-02  0.1634512E-01  0.1086089E-01     4.932  0.9178393E-04  0.2353682E-02  0.1263297E-02
   136.471  0.1158267E-02  0.1634809E-01  0.1085936E-01     4.933  0.9176281E-04  0.2351357E-02  0.1258403E-02
   136.475  0.1158250E-02  0.1635099E-01  0.1085941E-01     4.933  0.9173029E-04  0.2347649E-02  0.1253953E-02
   136.478  0.1158244E-02  0.1635404E-01  0.1086126E-01     4.933  0.9168787E-04  0.2342978E-02  0.1250051E-02
   136.482  0.1158249E-02  0.1635762E-01  0.1086432E-01     4.933  0.9163530E-04  0.2336944E-02  0.1246429E-02
   136.485  0.1158267E-02  0.1635989E-01  0.1086741E-01     4.933  0.9157379E-04  0.2330642E-02  0.1242617E-02
   136.489  0.1158296E-02  0.1636213E-01  0.1087056E-01     4.934  0.9150454E-04  0.2325736E-02  0.1239603E-02
   136.493  0.1158339E-02  0.1636405E-01  0.1087384E-01     4.934  0.9142764E-04  0.2321322E-02  0.1236658E-02
   136.496  0.1158394E-02  0.1636564E-01  0.1087690E-01     4.934  0.9134342E-04  0.2317118E-02  0.1234137E-02
   136.500  0.1158463E-02  0.1636646E-01  0.1087953E-01     4.934  0.9125250E-04  0.2313073E-02  0.1231324E-02
   136.503  0.1158543E-02  0.1636704E-01  0.1088270E-01     4.935  0.9115639E-04  0.2308874E-02  0.1229105E-02
   136.507  0.1158635E-02  0.1636755E-01  0.1088486E-01     4.935  0.9105588E-04  0.2303996E-02  0.1227277E-02
   136.511  0.1158734E-02  0.1636815E-01  0.1088830E-01     4.935  0.9095188E-04  0.2300537E-02  0.1226990E-02
   136.514  0.1158832E-02  0.1636840E-01  0.1089018E-01     4.935  0.9084156E-04  0.2297397E-02  0.1226282E-02
   136.518  0.1158928E-02  0.1636858E-01  0.1089081E-01     4.935  0.9072712E-04  0.2294629E-02  0.1225536E-02
   136.522  0.1159021E-02  0.1636820E-01  0.1089023E-01     4.936  0.9061000E-04  0.2292212E-02  0.1225081E-02
   136.525  0.1159109E-02  0.1636754E-01  0.1088930E-01     4.936  0.9049234E-04  0.2290102E-02  0.1225358E-02
   136.529  0.1159193E-02  0.1636693E-01  0.1088795E-01     4.936  0.9037533E-04  0.2288837E-02  0.1225781E-02
   136.532  0.1159271E-02  0.1636636E-01  0.1088578E-01     4.936  0.9026118E-04  0.2288201E-02  0.1227067E-02
   136.536  0.1159341E-02  0.1636635E-01  0.1088295E-01     4.936  0.9015195E-04  0.2288344E-02  0.1228659E-02
   136.540  0.1159405E-02  0.1636679E-01  0.1088087E-01     4.937  0.9005099E-04  0.2288844E-02  0.1231939E-02
   136.543  0.1159462E-02  0.1636776E-01  0.1087760E-01     4.937  0.8996092E-04  0.2290073E-02  0.1235124E-02
   136.547  0.1159510E-02  0.1636891E-01  0.1087440E-01     4.937  0.8988277E-04  0.2291902E-02  0.1239529E-02
   136.550  0.1159549E-02  0.1637029E-01  0.1087113E-01     4.937  0.8981830E-04  0.2293773E-02  0.1244674E-02
   136.554  0.1159580E-02  0.1637202E-01  0.1086698E-01     4.938  0.8976852E-04  0.2295725E-02  0.1250019E-02
   136.558  0.1159601E-02  0.1637401E-01  0.1086408E-01     4.938  0.8973518E-04  0.2297763E-02  0.1256473E-02
   136.561  0.1159616E-02  0.1637704E-01  0.1086140E-01     4.938  0.8971549E-04  0.2300078E-02  0.1263526E-02
   136.565  0.1159632E-02  0.1638206E-01  0.1086197E-01     4.938  0.8969992E-04  0.2304258E-02  0.1271227E-02
   136.568  0.1159650E-02  0.1638678E-01  0.1086354E-01     4.938  0.8968755E-04  0.2307520E-02  0.1278686E-02
   136.572  0.1159671E-02  0.1639128E-01  0.1086602E-01     4.939  0.8967865E-04  0.2310652E-02  0.1285925E-02
   136.576  0.1159696E-02  0.1639520E-01  0.1086923E-01     4.939  0.8967374E-04  0.2313192E-02  0.1292933E-02
   136.579  0.1159727E-02  0.1639869E-01  0.1087291E-01     4.939  0.8967311E-04  0.2314918E-02  0.1299617E-02
   136.583  0.1159766E-02  0.1640210E-01  0.1087672E-01     4.939  0.8967669E-04  0.2315873E-02  0.1305854E-02
   136.587  0.1159812E-02  0.1640459E-01  0.1088075E-01     4.939  0.8968493E-04  0.2316570E-02  0.1312097E-02
   136.590  0.1159865E-02  0.1640709E-01  0.1088503E-01     4.940  0.8969673E-04  0.2316817E-02  0.1318367E-02
   136.594  0.1159923E-02  0.1640943E-01  0.1088956E-01     4.940  0.8971251E-04  0.2316579E-02  0.1324599E-02
   136.597  0.1159986E-02  0.1641276E-01  0.1089370E-01     4.940  0.8973216E-04  0.2316620E-02  0.1330531E-02
   136.601  0.1160053E-02  0.1641489E-01  0.1089746E-01     4.940  0.8975470E-04  0.2315413E-02  0.1336490E-02
   136.605  0.1160121E-02  0.1641703E-01  0.1090081E-01     4.941  0.8977977E-04  0.2313341E-02  0.1341781E-02
   136.608  0.1160190E-02  0.1641930E-01  0.1090441E-01     4.941  0.8980718E-04  0.2310998E-02  0.1346904E-02
   136.612  0.1160260E-02  0.1642158E-01  0.1090763E-01     4.941  0.8983657E-04  0.2308285E-02  0.1351403E-02
   136.616  0.1160332E-02  0.1642414E-01  0.1091066E-01     4.941  0.8986641E-04  0.2306438E-02  0.1355951E-02
   136.619  0.1160406E-02  0.1642500E-01  0.1091345E-01     4.941  0.8989622E-04  0.2305150E-02  0.1360748E-02
   136.623  0.1160481E-02  0.1642614E-01  0.1091552E-01     4.942  0.8992605E-04  0.2303574E-02  0.1364976E-02
   136.626  0.1160554E-02  0.1642802E-01  0.1091607E-01     4.942  0.8995438E-04  0.2302901E-02  0.1369631E-02
   136.630  0.1160625E-02  0.1642993E-01  0.1091713E-01     4.942  0.8998118E-04  0.2302641E-02  0.1372661E-02
   136.634  0.1160691E-02  0.1643140E-01  0.1091807E-01     4.942  0.9000540E-04  0.2302077E-02  0.1374782E-02
   136.637  0.1160751E-02  0.1643242E-01  0.1091835E-01     4.942  0.9002672E-04  0.2301935E-02  0.1376351E-02
   136.641  0.1160805E-02  0.1643354E-01  0.1091776E-01     4.943  0.9004497E-04  0.2301854E-02  0.1376641E-02
   136.644  0.1160851E-02  0.1643470E-01  0.1091676E-01     4.943  0.9005886E-04  0.2302113E-02  0.1376780E-02
   136.648  0.1160888E-02  0.1643585E-01  0.1091545E-01     4.943  0.9006869E-04  0.2302887E-02  0.1376413E-02
   136.652  0.1160916E-02  0.1643718E-01  0.1091295E-01     4.943  0.9007448E-04  0.2303847E-02  0.1375285E-02
   136.655  0.1160939E-02  0.1643853E-01  0.1091067E-01     4.944  0.9007786E-04  0.2304357E-02  0.1374297E-02
   136.659  0.1160963E-02  0.1643967E-01  0.1090905E-01     4.944  0.9008139E-04  0.2305057E-02  0.1373882E-02
   136.662  0.1160987E-02  0.1643977E-01  0.1090815E-01     4.944  0.9008518E-04  0.2305014E-02  0.1373920E-02
   136.666  0.1161011E-02  0.1644067E-01  0.1090744E-01     4.944  0.9008846E-04  0.2305949E-02  0.1373916E-02
   136.670  0.1161034E-02  0.1644172E-01  0.1090659E-01     4.944  0.9009221E-04  0.2307139E-02  0.1374807E-02
   136.673  0.1161057E-02  0.1644275E-01  0.1090621E-01     4.945  0.9009564E-04  0.2308292E-02  0.1375712E-02
   136.677  0.1161062E-02  0.1644319E-01  0.1090461E-01     4.945  0.9011216E-04  0.2309558E-02  0.1374629E-02
   136.681  0.1161008E-02  0.1644399E-01  0.1089771E-01     4.945  0.9017325E-04  0.2310428E-02  0.1368189E-02
   136.684  0.1160895E-02  0.1644461E-01  0.1088642E-01     4.945  0.9027938E-04  0.2311406E-02  0.1356795E-02
   136.688  0.1160726E-02  0.1644515E-01  0.1087189E-01     4.946  0.9042889E-04  0.2312554E-02  0.1342146E-02
   136.691  0.1160508E-02  0.1644591E-01  0.1085427E-01     4.946  0.9061845E-04  0.2313923E-02  0.1325669E-02
   136.695  0.1160244E-02  0.1645214E-01  0.1084077E-01     4.946  0.9084528E-04  0.2307162E-02  0.1313405E-02
   136.699  0.1159943E-02  0.1645940E-01  0.1082807E-01     4.946  0.9110493E-04  0.2298645E-02  0.1302452E-02
   136.702  0.1159612E-02  0.1646661E-01  0.1081476E-01     4.946  0.9139255E-04  0.2290512E-02  0.1292199E-02
   136.706  0.1159261E-02  0.1648400E-01  0.1081307E-01     4.947  0.9170206E-04  0.2267610E-02  0.1291665E-02
   136.709  0.1158899E-02  0.1650147E-01  0.1081338E-01     4.947  0.9202556E-04  0.2245306E-02  0.1293226E-02
   136.713  0.1158537E-02  0.1651651E-01  0.1081348E-01     4.947  0.9235638E-04  0.2226292E-02  0.1294145E-02
   136.717  0.1158183E-02  0.1652835E-01  0.1081336E-01     4.947  0.9268522E-04  0.2211484E-02  0.1295636E-02
   136.720  0.1157846E-02  0.1653741E-01  0.1081542E-01     4.947  0.9300420E-04  0.2201575E-02  0.1298594E-02
   136.724  0.1157532E-02  0.1654280E-01  0.1081548E-01     4.948  0.9330725E-04  0.2196333E-02  0.1299452E-02
   136.728  0.1157250E-02  0.1654460E-01  0.1081493E-01     4.948  0.9358663E-04  0.2196188E-02  0.1300440E-02
   136.731  0.1157006E-02  0.1654318E-01  0.1081419E-01     4.948  0.9383386E-04  0.2201405E-02  0.1302237E-02
   136.735  0.1156807E-02  0.1653785E-01  0.1081367E-01     4.948  0.9404145E-04  0.2211505E-02  0.1304439E-02
   136.738  0.1156658E-02  0.1652914E-01  0.1081313E-01     4.949  0.9420357E-04  0.2226495E-02  0.1306827E-02
   136.742  0.1156562E-02  0.1652432E-01  0.1081951E-01     4.949  0.9431596E-04  0.2235746E-02  0.1315519E-02
   136.746  0.1156517E-02  0.1652017E-01  0.1083048E-01     4.949  0.9438041E-04  0.2240918E-02  0.1328906E-02
   136.749  0.1156522E-02  0.1651783E-01  0.1084225E-01     4.949  0.9439733E-04  0.2248792E-02  0.1342853E-02
   136.753  0.1156578E-02  0.1651403E-01  0.1085448E-01     4.949  0.9436539E-04  0.2257930E-02  0.1357281E-02
   136.756  0.1156684E-02  0.1651060E-01  0.1086685E-01     4.950  0.9428800E-04  0.2269246E-02  0.1372561E-02
   136.760  0.1156836E-02  0.1650487E-01  0.1087888E-01     4.950  0.9416671E-04  0.2279461E-02  0.1388256E-02
   136.764  0.1157031E-02  0.1649806E-01  0.1089081E-01     4.950  0.9400678E-04  0.2290427E-02  0.1404147E-02
   136.767  0.1157264E-02  0.1649104E-01  0.1090238E-01     4.950  0.9381318E-04  0.2301355E-02  0.1419483E-02
   136.771  0.1157530E-02  0.1648405E-01  0.1091384E-01     4.950  0.9359269E-04  0.2312232E-02  0.1434306E-02
   136.774  0.1157822E-02  0.1647734E-01  0.1092470E-01     4.951  0.9335162E-04  0.2322410E-02  0.1448506E-02
   136.778  0.1158133E-02  0.1647128E-01  0.1093224E-01     4.951  0.9309752E-04  0.2331818E-02  0.1463311E-02
   136.782  0.1158455E-02  0.1646585E-01  0.1094175E-01     4.951  0.9283775E-04  0.2340898E-02  0.1475355E-02
   136.785  0.1158780E-02  0.1646120E-01  0.1094987E-01     4.951  0.9257947E-04  0.2346881E-02  0.1486096E-02
   136.789  0.1159100E-02  0.1646086E-01  0.1095903E-01     4.952  0.9232932E-04  0.2346445E-02  0.1499259E-02
   136.793  0.1159407E-02  0.1646061E-01  0.1096583E-01     4.952  0.9209280E-04  0.2345914E-02  0.1507715E-02
   136.796  0.1159694E-02  0.1646032E-01  0.1096972E-01     4.952  0.9187662E-04  0.2345283E-02  0.1512419E-02
   136.800  0.1159954E-02  0.1645983E-01  0.1097005E-01     4.952  0.9168442E-04  0.2344521E-02  0.1513071E-02
   136.803  0.1160178E-02  0.1645944E-01  0.1096538E-01     4.952  0.9152180E-04  0.2344279E-02  0.1507864E-02
   136.807  0.1160358E-02  0.1645908E-01  0.1095845E-01     4.953  0.9139466E-04  0.2342949E-02  0.1499663E-02
   136.811  0.1160489E-02  0.1646361E-01  0.1095301E-01     4.953  0.9130609E-04  0.2334308E-02  0.1492839E-02
   136.814  0.1160568E-02  0.1646915E-01  0.1094509E-01     4.953  0.9125662E-04  0.2323848E-02  0.1483135E-02
   136.818  0.1160593E-02  0.1647684E-01  0.1093604E-01     4.953  0.9124758E-04  0.2311766E-02  0.1472101E-02
   136.821  0.1160600E-02  0.1648642E-01  0.1092733E-01     4.953  0.9125124E-04  0.2296786E-02  0.1461484E-02
   136.825  0.1160612E-02  0.1649081E-01  0.1092023E-01     4.954  0.9124797E-04  0.2287949E-02  0.1452852E-02
   136.829  0.1160631E-02  0.1649400E-01  0.1091457E-01     4.954  0.9123861E-04  0.2280869E-02  0.1445867E-02
   136.832  0.1160656E-02  0.1649746E-01  0.1091156E-01     4.954  0.9122271E-04  0.2275632E-02  0.1438538E-02
   136.836  0.1160686E-02  0.1650089E-01  0.1090999E-01     4.954  0.9120053E-04  0.2271607E-02  0.1431617E-02
   136.839  0.1160723E-02  0.1650399E-01  0.1090874E-01     4.954  0.9117280E-04  0.2268469E-02  0.1426045E-02
   136.843  0.1160764E-02  0.1650678E-01  0.1090851E-01     4.955  0.9113966E-04  0.2266150E-02  0.1420963E-02
   136.847  0.1160810E-02  0.1650921E-01  0.1090879E-01     4.955  0.9110179E-04  0.2264368E-02  0.1416382E-02
   136.850  0.1160860E-02  0.1651146E-01  0.1090944E-01     4.955  0.9105994E-04  0.2263169E-02  0.1412440E-02
   136.854  0.1160914E-02  0.1651309E-01  0.1091042E-01     4.955  0.9101449E-04  0.2261864E-02  0.1408947E-02
   136.858  0.1160970E-02  0.1651457E-01  0.1091146E-01     4.956  0.9096627E-04  0.2261214E-02  0.1405549E-02
   136.861  0.1161027E-02  0.1651588E-01  0.1091278E-01     4.956  0.9091423E-04  0.2260342E-02  0.1402643E-02
   136.865  0.1161082E-02  0.1651726E-01  0.1091363E-01     4.956  0.9085817E-04  0.2259780E-02  0.1400809E-02
   136.868  0.1161137E-02  0.1651883E-01  0.1091517E-01     4.956  0.9079927E-04  0.2259178E-02  0.1397931E-02
   136.872  0.1161188E-02  0.1651992E-01  0.1091563E-01     4.956  0.9073810E-04  0.2258296E-02  0.1396896E-02
   136.876  0.1161237E-02  0.1652080E-01  0.1091586E-01     4.957  0.9067710E-04  0.2257539E-02  0.1395928E-02
   136.879  0.1161282E-02  0.1652132E-01  0.1091630E-01     4.957  0.9061610E-04  0.2256805E-02  0.1395072E-02
   136.883  0.1161320E-02  0.1652184E-01  0.1091645E-01     4.957  0.9055710E-04  0.2256367E-02  0.1394905E-02
   136.886  0.1161356E-02  0.1652249E-01  0.1091637E-01     4.957  0.9050007E-04  0.2256068E-02  0.1394937E-02
   136.890  0.1161391E-02  0.1652345E-01  0.1091650E-01     4.957  0.9044265E-04  0.2255476E-02  0.1395178E-02
   136.894  0.1161426E-02  0.1652372E-01  0.1091671E-01     4.958  0.9038519E-04  0.2255493E-02  0.1396421E-02
   136.897  0.1161460E-02  0.1652480E-01  0.1091688E-01     4.958  0.9032943E-04  0.2254417E-02  0.1398198E-02
   136.901  0.1161493E-02  0.1652588E-01  0.1091669E-01     4.958  0.9027634E-04  0.2253419E-02  0.1400550E-02
   136.905  0.1161524E-02  0.1652724E-01  0.1091680E-01     4.958  0.9022672E-04  0.2252210E-02  0.1402882E-02
   136.908  0.1161551E-02  0.1652885E-01  0.1091709E-01     4.959  0.9018211E-04  0.2250749E-02  0.1405565E-02
   136.912  0.1161576E-02  0.1653081E-01  0.1091703E-01     4.959  0.9014053E-04  0.2249659E-02  0.1408134E-02
   136.915  0.1161599E-02  0.1653243E-01  0.1091755E-01     4.959  0.9010138E-04  0.2248279E-02  0.1409730E-02
   136.919  0.1161618E-02  0.1653406E-01  0.1091837E-01     4.959  0.9006531E-04  0.2246928E-02  0.1410995E-02
   136.923  0.1161635E-02  0.1653623E-01  0.1091909E-01     4.959  0.9003304E-04  0.2245428E-02  0.1411227E-02
   136.926  0.1161648E-02  0.1653877E-01  0.1091948E-01     4.960  0.9000559E-04  0.2243640E-02  0.1410303E-02
   136.930  0.1161658E-02  0.1654107E-01  0.1092050E-01     4.960  0.8998401E-04  0.2241591E-02  0.1409848E-02
   136.933  0.1161664E-02  0.1654440E-01  0.1092197E-01     4.960  0.8996801E-04  0.2238793E-02  0.1409209E-02
   136.937  0.1161667E-02  0.1654769E-01  0.1092305E-01     4.960  0.8995951E-04  0.2235826E-02  0.1408769E-02
   136.941  0.1161665E-02  0.1655063E-01  0.1092421E-01     4.960  0.8995738E-04  0.2232211E-02  0.1407305E-02
   136.944  0.1161660E-02  0.1655423E-01  0.1092532E-01     4.961  0.8996289E-04  0.2229394E-02  0.1405687E-02
   136.948  0.1161656E-02  0.1655749E-01  0.1092671E-01     4.961  0.8997280E-04  0.2226407E-02  0.1404043E-02
   136.952  0.1161655E-02  0.1656023E-01  0.1092875E-01     4.961  0.8998491E-04  0.2223856E-02  0.1403070E-02
   136.955  0.1161656E-02  0.1656324E-01  0.1093013E-01     4.961  0.8999948E-04  0.2221723E-02  0.1402764E-02
   136.959  0.1161661E-02  0.1656622E-01  0.1093249E-01     4.961  0.9001609E-04  0.2219709E-02  0.1401977E-02
   136.962  0.1161670E-02  0.1656878E-01  0.1093533E-01     4.962  0.9003440E-04  0.2217829E-02  0.1401390E-02
   136.966  0.1161683E-02  0.1657134E-01  0.1093817E-01     4.962  0.9005498E-04  0.2216177E-02  0.1401044E-02
   136.970  0.1161698E-02  0.1657391E-01  0.1094143E-01     4.962  0.9007622E-04  0.2215249E-02  0.1400960E-02
   136.973  0.1161718E-02  0.1657622E-01  0.1094480E-01     4.962  0.9009916E-04  0.2214079E-02  0.1400904E-02
   136.977  0.1161740E-02  0.1657826E-01  0.1094823E-01     4.963  0.9012243E-04  0.2212713E-02  0.1400990E-02
   136.980  0.1161766E-02  0.1658072E-01  0.1095136E-01     4.963  0.9014641E-04  0.2211776E-02  0.1401519E-02
   136.984  0.1161795E-02  0.1658289E-01  0.1095440E-01     4.963  0.9017018E-04  0.2210652E-02  0.1402466E-02
   136.988  0.1161826E-02  0.1658432E-01  0.1095762E-01     4.963  0.9019387E-04  0.2209286E-02  0.1403212E-02
   136.991  0.1161859E-02  0.1658651E-01  0.1096088E-01     4.963  0.9021732E-04  0.2208526E-02  0.1404251E-02
   136.995  0.1161893E-02  0.1658844E-01  0.1096420E-01     4.964  0.9023980E-04  0.2207343E-02  0.1406052E-02
   136.998  0.1161929E-02  0.1659019E-01  0.1096633E-01     4.964  0.9026085E-04  0.2206505E-02  0.1407861E-02
   137.002  0.1161966E-02  0.1659194E-01  0.1097011E-01     4.964  0.9028074E-04  0.2205810E-02  0.1409581E-02
   137.006  0.1162003E-02  0.1659354E-01  0.1097335E-01     4.964  0.9029908E-04  0.2205212E-02  0.1411380E-02
   137.009  0.1162040E-02  0.1659481E-01  0.1097521E-01     4.964  0.9031509E-04  0.2204468E-02  0.1413049E-02
   137.013  0.1162076E-02  0.1659673E-01  0.1097700E-01     4.965  0.9032905E-04  0.2204571E-02  0.1414519E-02
   137.017  0.1162110E-02  0.1659766E-01  0.1097778E-01     4.965  0.9034113E-04  0.2203825E-02  0.1415296E-02
   137.020  0.1162143E-02  0.1659878E-01  0.1097935E-01     4.965  0.9035044E-04  0.2203252E-02  0.1416931E-02
   137.024  0.1162175E-02  0.1660009E-01  0.1098084E-01     4.965  0.9035678E-04  0.2202573E-02  0.1418684E-02
   137.027  0.1162205E-02  0.1660189E-01  0.1098225E-01     4.966  0.9035939E-04  0.2202527E-02  0.1420303E-02
   137.031  0.1162235E-02  0.1660323E-01  0.1098349E-01     4.966  0.9035940E-04  0.2201642E-02  0.1422021E-02
   137.035  0.1162265E-02  0.1660430E-01  0.1098471E-01     4.966  0.9035956E-04  0.2201339E-02  0.1423591E-02
   137.038  0.1162294E-02  0.1660541E-01  0.1098638E-01     4.966  0.9035884E-04  0.2201419E-02  0.1424738E-02
   137.042  0.1162324E-02  0.1660675E-01  0.1098742E-01     4.966  0.9035753E-04  0.2201256E-02  0.1426652E-02
   137.045  0.1162352E-02  0.1660811E-01  0.1098840E-01     4.967  0.9035604E-04  0.2201041E-02  0.1428030E-02
   137.049  0.1162379E-02  0.1660927E-01  0.1098922E-01     4.967  0.9035404E-04  0.2201252E-02  0.1428891E-02
   137.053  0.1162406E-02  0.1661038E-01  0.1099049E-01     4.967  0.9035208E-04  0.2200970E-02  0.1429555E-02
   137.056  0.1162430E-02  0.1661150E-01  0.1099169E-01     4.967  0.9034960E-04  0.2200777E-02  0.1430222E-02
   137.060  0.1162453E-02  0.1661207E-01  0.1099278E-01     4.967  0.9034674E-04  0.2201407E-02  0.1430515E-02
   137.064  0.1162474E-02  0.1661310E-01  0.1099386E-01     4.968  0.9034418E-04  0.2200901E-02  0.1431090E-02
   137.067  0.1162493E-02  0.1661421E-01  0.1099472E-01     4.968  0.9034164E-04  0.2200447E-02  0.1431378E-02
   137.071  0.1162509E-02  0.1661542E-01  0.1099531E-01     4.968  0.9033864E-04  0.2200001E-02  0.1431835E-02
   137.074  0.1162525E-02  0.1661641E-01  0.1099573E-01     4.968  0.9033619E-04  0.2199522E-02  0.1432528E-02
   137.078  0.1162541E-02  0.1661744E-01  0.1099656E-01     4.969  0.9033321E-04  0.2199683E-02  0.1433163E-02
   137.082  0.1162557E-02  0.1661833E-01  0.1099677E-01     4.969  0.9033129E-04  0.2199643E-02  0.1434824E-02
   137.085  0.1162573E-02  0.1661913E-01  0.1099772E-01     4.969  0.9032886E-04  0.2200118E-02  0.1435500E-02
   137.089  0.1162588E-02  0.1662010E-01  0.1099897E-01     4.969  0.9032697E-04  0.2200353E-02  0.1435891E-02
   137.092  0.1162604E-02  0.1662116E-01  0.1099964E-01     4.969  0.9032510E-04  0.2200705E-02  0.1436522E-02
   137.096  0.1162619E-02  0.1662209E-01  0.1100053E-01     4.970  0.9032401E-04  0.2200955E-02  0.1437006E-02
   137.100  0.1162634E-02  0.1662300E-01  0.1100166E-01     4.970  0.9032298E-04  0.2201092E-02  0.1437244E-02
   137.103  0.1162648E-02  0.1662425E-01  0.1100254E-01     4.970  0.9032274E-04  0.2201262E-02  0.1438019E-02
   137.107  0.1162662E-02  0.1662541E-01  0.1100348E-01     4.970  0.9032289E-04  0.2201387E-02  0.1438649E-02
   137.111  0.1162676E-02  0.1662661E-01  0.1100473E-01     4.970  0.9032367E-04  0.2201278E-02  0.1439254E-02
   137.114  0.1162689E-02  0.1662750E-01  0.1100610E-01     4.971  0.9032458E-04  0.2201533E-02  0.1439622E-02
   137.118  0.1162702E-02  0.1662905E-01  0.1100709E-01     4.971  0.9032619E-04  0.2202094E-02  0.1440241E-02
   137.121  0.1162715E-02  0.1663043E-01  0.1100802E-01     4.971  0.9032809E-04  0.2202375E-02  0.1440753E-02
   137.125  0.1162728E-02  0.1663177E-01  0.1100898E-01     4.971  0.9032970E-04  0.2202534E-02  0.1441249E-02
   137.129  0.1162740E-02  0.1663224E-01  0.1101015E-01     4.971  0.9033144E-04  0.2203291E-02  0.1441976E-02
   137.132  0.1162753E-02  0.1663303E-01  0.1101144E-01     4.972  0.9033324E-04  0.2203323E-02  0.1442690E-02
   137.136  0.1162766E-02  0.1663428E-01  0.1101230E-01     4.972  0.9033486E-04  0.2203495E-02  0.1443055E-02
   137.139  0.1162779E-02  0.1663521E-01  0.1101337E-01     4.972  0.9033669E-04  0.2203758E-02  0.1444142E-02
   137.143  0.1162792E-02  0.1663620E-01  0.1101396E-01     4.972  0.9033831E-04  0.2204057E-02  0.1445172E-02
   137.147  0.1162805E-02  0.1663709E-01  0.1101492E-01     4.972  0.9034012E-04  0.2204640E-02  0.1446029E-02
   137.150  0.1162818E-02  0.1663772E-01  0.1101547E-01     4.973  0.9034158E-04  0.2205097E-02  0.1447199E-02
   137.154  0.1162830E-02  0.1663843E-01  0.1101643E-01     4.973  0.9034347E-04  0.2205448E-02  0.1448187E-02
   137.158  0.1162843E-02  0.1663924E-01  0.1101738E-01     4.973  0.9034528E-04  0.2205750E-02  0.1448753E-02
   137.161  0.1162856E-02  0.1664032E-01  0.1101818E-01     4.973  0.9034690E-04  0.2206042E-02  0.1449394E-02
   137.165  0.1162866E-02  0.1664173E-01  0.1101904E-01     4.974  0.9035261E-04  0.2206357E-02  0.1450544E-02
   137.168  0.1162871E-02  0.1664361E-01  0.1101971E-01     4.974  0.9036602E-04  0.2206811E-02  0.1452134E-02
   137.172  0.1162869E-02  0.1664677E-01  0.1102026E-01     4.974  0.9038782E-04  0.2208441E-02  0.1454158E-02
   137.176  0.1162861E-02  0.1664896E-01  0.1102054E-01     4.974  0.9041775E-04  0.2209304E-02  0.1456512E-02
   137.179  0.1162848E-02  0.1665111E-01  0.1102086E-01     4.974  0.9045552E-04  0.2210696E-02  0.1458932E-02
   137.183  0.1162829E-02  0.1665452E-01  0.1102061E-01     4.975  0.9049954E-04  0.2212436E-02  0.1462147E-02
   137.186  0.1162804E-02  0.1665676E-01  0.1102026E-01     4.975  0.9054810E-04  0.2213437E-02  0.1465098E-02
   137.190  0.1162774E-02  0.1665914E-01  0.1101963E-01     4.975  0.9060011E-04  0.2214531E-02  0.1468788E-02
   137.194  0.1162738E-02  0.1666285E-01  0.1101871E-01     4.975  0.9065552E-04  0.2213997E-02  0.1472968E-02
   137.197  0.1162699E-02  0.1666580E-01  0.1101740E-01     4.975  0.9071301E-04  0.2215631E-02  0.1476680E-02
   137.201  0.1162657E-02  0.1666709E-01  0.1101638E-01     4.976  0.9077218E-04  0.2216610E-02  0.1480406E-02
   137.204  0.1162611E-02  0.1666814E-01  0.1101547E-01     4.976  0.9083248E-04  0.2217095E-02  0.1483770E-02
   137.208  0.1162561E-02  0.1666893E-01  0.1101453E-01     4.976  0.9089246E-04  0.2217328E-02  0.1487261E-02
   137.212  0.1162509E-02  0.1666976E-01  0.1101272E-01     4.976  0.9095146E-04  0.2217483E-02  0.1489351E-02
   137.215  0.1162454E-02  0.1667077E-01  0.1101107E-01     4.976  0.9100921E-04  0.2217539E-02  0.1491496E-02
   137.219  0.1162398E-02  0.1667132E-01  0.1100958E-01     4.977  0.9106523E-04  0.2217546E-02  0.1493415E-02
   137.223  0.1162338E-02  0.1667212E-01  0.1100819E-01     4.977  0.9111957E-04  0.2216711E-02  0.1495068E-02
   137.226  0.1162274E-02  0.1667337E-01  0.1100632E-01     4.977  0.9117203E-04  0.2215161E-02  0.1496899E-02
   137.230  0.1162206E-02  0.1667448E-01  0.1100462E-01     4.977  0.9122204E-04  0.2212755E-02  0.1497720E-02
   137.233  0.1162135E-02  0.1667535E-01  0.1100312E-01     4.978  0.9126803E-04  0.2210395E-02  0.1498122E-02
   137.237  0.1162061E-02  0.1667602E-01  0.1100196E-01     4.978  0.9131040E-04  0.2207431E-02  0.1498152E-02
   137.241  0.1161989E-02  0.1667712E-01  0.1100091E-01     4.978  0.9134789E-04  0.2204163E-02  0.1497973E-02
   137.244  0.1161917E-02  0.1667792E-01  0.1099970E-01     4.978  0.9137962E-04  0.2200441E-02  0.1497589E-02
   137.248  0.1161849E-02  0.1667858E-01  0.1099896E-01     4.978  0.9140596E-04  0.2196991E-02  0.1497102E-02
   137.251  0.1161785E-02  0.1667925E-01  0.1099878E-01     4.979  0.9142588E-04  0.2193799E-02  0.1495676E-02
   137.255  0.1161728E-02  0.1667981E-01  0.1099939E-01     4.979  0.9143947E-04  0.2190638E-02  0.1493215E-02
   137.259  0.1161678E-02  0.1667956E-01  0.1100055E-01     4.979  0.9144586E-04  0.2187691E-02  0.1490821E-02
   137.262  0.1161637E-02  0.1668020E-01  0.1100323E-01     4.979  0.9144517E-04  0.2185175E-02  0.1488135E-02
   137.266  0.1161606E-02  0.1668067E-01  0.1100599E-01     4.979  0.9143788E-04  0.2182916E-02  0.1486203E-02
   137.270  0.1161586E-02  0.1668135E-01  0.1100890E-01     4.980  0.9142292E-04  0.2181335E-02  0.1484759E-02
   137.273  0.1161578E-02  0.1668114E-01  0.1101274E-01     4.980  0.9140163E-04  0.2179543E-02  0.1482382E-02
   137.277  0.1161582E-02  0.1668200E-01  0.1101972E-01     4.980  0.9137348E-04  0.2178697E-02  0.1478150E-02
   137.280  0.1161598E-02  0.1668084E-01  0.1102569E-01     4.980  0.9133937E-04  0.2176911E-02  0.1473742E-02
   137.284  0.1161627E-02  0.1668198E-01  0.1103098E-01     4.980  0.9129988E-04  0.2176264E-02  0.1468775E-02
   137.288  0.1161668E-02  0.1668036E-01  0.1103629E-01     4.981  0.9125531E-04  0.2178874E-02  0.1463941E-02
   137.291  0.1161720E-02  0.1668152E-01  0.1104163E-01     4.981  0.9120653E-04  0.2178342E-02  0.1460350E-02
   137.295  0.1161784E-02  0.1668108E-01  0.1104727E-01     4.981  0.9115410E-04  0.2179503E-02  0.1456766E-02
   137.298  0.1161859E-02  0.1668006E-01  0.1105316E-01     4.981  0.9109835E-04  0.2180877E-02  0.1453714E-02
   137.302  0.1161943E-02  0.1667981E-01  0.1105886E-01     4.981  0.9104102E-04  0.2181863E-02  0.1450977E-02
   137.306  0.1162036E-02  0.1667900E-01  0.1106455E-01     4.982  0.9098211E-04  0.2184048E-02  0.1448601E-02
   137.309  0.1162136E-02  0.1667793E-01  0.1106972E-01     4.982  0.9092252E-04  0.2186471E-02  0.1446932E-02
   137.313  0.1162242E-02  0.1667681E-01  0.1107439E-01     4.982  0.9086339E-04  0.2188661E-02  0.1445486E-02
   137.316  0.1162352E-02  0.1667574E-01  0.1107929E-01     4.982  0.9080585E-04  0.2190783E-02  0.1445033E-02
   137.320  0.1162464E-02  0.1667492E-01  0.1108391E-01     4.983  0.9075086E-04  0.2193052E-02  0.1444789E-02
   137.324  0.1162577E-02  0.1667416E-01  0.1108764E-01     4.983  0.9069847E-04  0.2195114E-02  0.1445071E-02
   137.327  0.1162689E-02  0.1667365E-01  0.1109082E-01     4.983  0.9065068E-04  0.2197541E-02  0.1446083E-02
   137.331  0.1162799E-02  0.1667356E-01  0.1109332E-01     4.983  0.9060739E-04  0.2200327E-02  0.1448059E-02
   137.335  0.1162903E-02  0.1667351E-01  0.1109499E-01     4.983  0.9056978E-04  0.2202991E-02  0.1449571E-02
   137.338  0.1163002E-02  0.1667369E-01  0.1109571E-01     4.984  0.9053808E-04  0.2205902E-02  0.1451828E-02
   137.342  0.1163093E-02  0.1667409E-01  0.1109559E-01     4.984  0.9051347E-04  0.2208377E-02  0.1454363E-02
   137.345  0.1163174E-02  0.1667313E-01  0.1109412E-01     4.984  0.9049601E-04  0.2209595E-02  0.1457526E-02
   137.349  0.1163244E-02  0.1667465E-01  0.1109327E-01     4.984  0.9048619E-04  0.2213398E-02  0.1459762E-02
   137.353  0.1163306E-02  0.1667503E-01  0.1109180E-01     4.984  0.9048161E-04  0.2216125E-02  0.1461850E-02
   137.356  0.1163361E-02  0.1667660E-01  0.1108975E-01     4.985  0.9047883E-04  0.2219743E-02  0.1463708E-02
   137.360  0.1163411E-02  0.1667807E-01  0.1108777E-01     4.985  0.9047805E-04  0.2223280E-02  0.1465206E-02
   137.363  0.1163456E-02  0.1667897E-01  0.1108524E-01     4.985  0.9047714E-04  0.2225969E-02  0.1465630E-02
   137.367  0.1163496E-02  0.1667953E-01  0.1108320E-01     4.985  0.9047518E-04  0.2228045E-02  0.1465610E-02
   137.371  0.1163529E-02  0.1668014E-01  0.1108143E-01     4.985  0.9046823E-04  0.2230030E-02  0.1465619E-02
   137.374  0.1163556E-02  0.1668071E-01  0.1108003E-01     4.986  0.9045757E-04  0.2231509E-02  0.1465848E-02
   137.378  0.1163576E-02  0.1668173E-01  0.1107825E-01     4.986  0.9044354E-04  0.2232702E-02  0.1466351E-02
   137.382  0.1163590E-02  0.1668275E-01  0.1107628E-01     4.986  0.9042519E-04  0.2233365E-02  0.1466640E-02
   137.385  0.1163598E-02  0.1668402E-01  0.1107418E-01     4.986  0.9040379E-04  0.2233813E-02  0.1467425E-02
   137.389  0.1163600E-02  0.1668537E-01  0.1107278E-01     4.986  0.9038016E-04  0.2234304E-02  0.1467567E-02
   137.392  0.1163601E-02  0.1668628E-01  0.1107147E-01     4.987  0.9035342E-04  0.2234590E-02  0.1468365E-02
   137.396  0.1163600E-02  0.1668732E-01  0.1107025E-01     4.987  0.9032503E-04  0.2235204E-02  0.1469467E-02
   137.400  0.1163598E-02  0.1668807E-01  0.1106911E-01     4.987  0.9029526E-04  0.2235911E-02  0.1470753E-02
   137.403  0.1163595E-02  0.1668849E-01  0.1106815E-01     4.987  0.9026475E-04  0.2236789E-02  0.1472086E-02
   137.407  0.1163591E-02  0.1668870E-01  0.1106747E-01     4.987  0.9023372E-04  0.2237573E-02  0.1473300E-02
   137.411  0.1163587E-02  0.1668868E-01  0.1106688E-01     4.988  0.9020334E-04  0.2238276E-02  0.1474638E-02
   137.414  0.1163581E-02  0.1668900E-01  0.1106620E-01     4.988  0.9017291E-04  0.2239262E-02  0.1475791E-02
   137.418  0.1163562E-02  0.1668980E-01  0.1106505E-01     4.988  0.9011970E-04  0.2240468E-02  0.1476980E-02
   137.421  0.1163527E-02  0.1669122E-01  0.1106372E-01     4.988  0.9003930E-04  0.2242550E-02  0.1478905E-02
   137.425  0.1163477E-02  0.1669201E-01  0.1106226E-01     4.988  0.8993289E-04  0.2244065E-02  0.1481141E-02
   137.429  0.1163412E-02  0.1669529E-01  0.1106077E-01     4.989  0.8980218E-04  0.2246093E-02  0.1483372E-02
   137.432  0.1163335E-02  0.1669975E-01  0.1106093E-01     4.989  0.8964957E-04  0.2251592E-02  0.1484549E-02
   137.436  0.1163247E-02  0.1670394E-01  0.1106202E-01     4.989  0.8947788E-04  0.2256856E-02  0.1486844E-02
   137.439  0.1163148E-02  0.1670836E-01  0.1106220E-01     4.989  0.8929031E-04  0.2261961E-02  0.1488137E-02
   137.443  0.1163043E-02  0.1671256E-01  0.1106215E-01     4.989  0.8908999E-04  0.2266722E-02  0.1489500E-02
   137.447  0.1162932E-02  0.1671616E-01  0.1106218E-01     4.990  0.8888077E-04  0.2270658E-02  0.1490873E-02
   137.450  0.1162818E-02  0.1671873E-01  0.1106172E-01     4.990  0.8866599E-04  0.2273978E-02  0.1492223E-02
   137.454  0.1162702E-02  0.1672030E-01  0.1106251E-01     4.990  0.8845013E-04  0.2276100E-02  0.1493525E-02
   137.457  0.1162588E-02  0.1672055E-01  0.1106357E-01     4.990  0.8823609E-04  0.2276765E-02  0.1494494E-02
   137.461  0.1162477E-02  0.1672003E-01  0.1106493E-01     4.991  0.8802818E-04  0.2276803E-02  0.1495386E-02
   137.465  0.1162371E-02  0.1671812E-01  0.1106634E-01     4.991  0.8782962E-04  0.2275287E-02  0.1496135E-02
   137.468  0.1162274E-02  0.1671615E-01  0.1106799E-01     4.991  0.8764423E-04  0.2273322E-02  0.1497078E-02
   137.472  0.1162185E-02  0.1671247E-01  0.1106980E-01     4.991  0.8747548E-04  0.2269775E-02  0.1496975E-02
   137.476  0.1162108E-02  0.1670767E-01  0.1107152E-01     4.991  0.8732577E-04  0.2264874E-02  0.1497406E-02
   137.479  0.1162044E-02  0.1670185E-01  0.1107265E-01     4.992  0.8719728E-04  0.2258192E-02  0.1497116E-02
   137.483  0.1161994E-02  0.1669453E-01  0.1107467E-01     4.992  0.8709341E-04  0.2250956E-02  0.1497606E-02
   137.486  0.1161959E-02  0.1668609E-01  0.1107672E-01     4.992  0.8701460E-04  0.2242977E-02  0.1498351E-02
   137.490  0.1161938E-02  0.1667855E-01  0.1107987E-01     4.992  0.8696760E-04  0.2235250E-02  0.1498537E-02
   137.494  0.1161921E-02  0.1667306E-01  0.1108509E-01     4.992  0.8696505E-04  0.2229562E-02  0.1498374E-02
   137.497  0.1161908E-02  0.1666858E-01  0.1109036E-01     4.993  0.8700813E-04  0.2224642E-02  0.1498432E-02
   137.501  0.1161899E-02  0.1666382E-01  0.1109622E-01     4.993  0.8709582E-04  0.2219303E-02  0.1500239E-02
   137.504  0.1161893E-02  0.1666013E-01  0.1110096E-01     4.993  0.8722600E-04  0.2215046E-02  0.1501296E-02
   137.508  0.1161891E-02  0.1665649E-01  0.1110573E-01     4.993  0.8739731E-04  0.2211054E-02  0.1502851E-02
   137.512  0.1161892E-02  0.1665277E-01  0.1111117E-01     4.993  0.8760601E-04  0.2206869E-02  0.1503471E-02
   137.515  0.1161897E-02  0.1664899E-01  0.1111508E-01     4.994  0.8784983E-04  0.2202823E-02  0.1506287E-02
   137.519  0.1161906E-02  0.1664528E-01  0.1111859E-01     4.994  0.8812483E-04  0.2198718E-02  0.1509180E-02
   137.523  0.1161918E-02  0.1664172E-01  0.1112203E-01     4.994  0.8842613E-04  0.2194857E-02  0.1512293E-02
   137.526  0.1161934E-02  0.1663775E-01  0.1112503E-01     4.994  0.8874997E-04  0.2192234E-02  0.1515856E-02
   137.530  0.1161952E-02  0.1664165E-01  0.1113527E-01     4.994  0.8908961E-04  0.2195427E-02  0.1516118E-02
   137.533  0.1161973E-02  0.1664553E-01  0.1114560E-01     4.995  0.8944118E-04  0.2198716E-02  0.1516460E-02
   137.537  0.1161997E-02  0.1664870E-01  0.1115521E-01     4.995  0.8979834E-04  0.2201812E-02  0.1517262E-02
   137.541  0.1162025E-02  0.1665152E-01  0.1116337E-01     4.995  0.9015882E-04  0.2204577E-02  0.1517912E-02
   137.544  0.1162057E-02  0.1665385E-01  0.1117210E-01     4.995  0.9051781E-04  0.2206754E-02  0.1519387E-02
   137.548  0.1162092E-02  0.1665605E-01  0.1118017E-01     4.995  0.9086895E-04  0.2208046E-02  0.1520144E-02
   137.551  0.1162130E-02  0.1665774E-01  0.1118780E-01     4.996  0.9120671E-04  0.2210145E-02  0.1521069E-02
   137.555  0.1162170E-02  0.1665923E-01  0.1119579E-01     4.996  0.9152586E-04  0.2212200E-02  0.1520168E-02
   137.559  0.1162212E-02  0.1666020E-01  0.1120102E-01     4.996  0.9182027E-04  0.2213721E-02  0.1520324E-02
   137.562  0.1162255E-02  0.1666029E-01  0.1120519E-01     4.996  0.9208684E-04  0.2214177E-02  0.1520231E-02
   137.566  0.1162298E-02  0.1665934E-01  0.1120815E-01     4.996  0.9231950E-04  0.2213766E-02  0.1520150E-02
   137.569  0.1162340E-02  0.1665882E-01  0.1120959E-01     4.997  0.9251528E-04  0.2213588E-02  0.1520333E-02
   137.573  0.1162382E-02  0.1665512E-01  0.1120942E-01     4.997  0.9267060E-04  0.2210936E-02  0.1521468E-02
   137.577  0.1162421E-02  0.1665156E-01  0.1120798E-01     4.997  0.9278275E-04  0.2208673E-02  0.1522769E-02
   137.580  0.1162455E-02  0.1664738E-01  0.1120477E-01     4.997  0.9285563E-04  0.2206012E-02  0.1524914E-02
   137.584  0.1162469E-02  0.1664292E-01  0.1119860E-01     4.997  0.9290601E-04  0.2202858E-02  0.1531346E-02
   137.588  0.1162468E-02  0.1663879E-01  0.1119081E-01     4.998  0.9294079E-04  0.2200027E-02  0.1539186E-02
   137.591  0.1162465E-02  0.1663449E-01  0.1118263E-01     4.998  0.9298224E-04  0.2196824E-02  0.1550648E-02
   137.595  0.1162459E-02  0.1662968E-01  0.1117525E-01     4.998  0.9302929E-04  0.2193897E-02  0.1562368E-02
   137.598  0.1162451E-02  0.1662459E-01  0.1116792E-01     4.998  0.9308085E-04  0.2190830E-02  0.1574918E-02
   137.602  0.1162441E-02  0.1661994E-01  0.1116084E-01     4.998  0.9313436E-04  0.2187827E-02  0.1587476E-02
   137.606  0.1162423E-02  0.1661527E-01  0.1115277E-01     4.999  0.9318254E-04  0.2185018E-02  0.1602403E-02
   137.609  0.1162398E-02  0.1661044E-01  0.1114453E-01     4.999  0.9322566E-04  0.2182202E-02  0.1617921E-02
   137.613  0.1162359E-02  0.1660688E-01  0.1113685E-01     4.999  0.9327043E-04  0.2180658E-02  0.1633132E-02
   137.616  0.1162308E-02  0.1660552E-01  0.1113031E-01     4.999  0.9331824E-04  0.2180573E-02  0.1647478E-02
   137.620  0.1162244E-02  0.1660449E-01  0.1112424E-01     4.999  0.9336874E-04  0.2181064E-02  0.1661260E-02
   137.624  0.1162169E-02  0.1660859E-01  0.1112269E-01     5.000  0.9342122E-04  0.2185070E-02  0.1665722E-02
   137.627  0.1162084E-02  0.1661851E-01  0.1112670E-01     5.000  0.9347484E-04  0.2192692E-02  0.1659450E-02
   137.631  0.1161989E-02  0.1662925E-01  0.1113096E-01     5.000  0.9353033E-04  0.2200860E-02  0.1652009E-02
   137.635  0.1161884E-02  0.1663968E-01  0.1113439E-01     5.000  0.9358752E-04  0.2208976E-02  0.1644707E-02
   137.638  0.1161771E-02  0.1664946E-01  0.1113776E-01     5.000  0.9364656E-04  0.2216762E-02  0.1638331E-02
   137.642  0.1161653E-02  0.1665949E-01  0.1114051E-01     5.001  0.9370580E-04  0.2224512E-02  0.1632142E-02
   137.645  0.1161531E-02  0.1666719E-01  0.1114272E-01     5.001  0.9376603E-04  0.2230223E-02  0.1626547E-02
   137.649  0.1161410E-02  0.1667342E-01  0.1114362E-01     5.001  0.9382606E-04  0.2234697E-02  0.1621215E-02
   137.653  0.1161292E-02  0.1667859E-01  0.1114440E-01     5.001  0.9388561E-04  0.2238306E-02  0.1616287E-02
   137.656  0.1161178E-02  0.1668248E-01  0.1114435E-01     5.001  0.9394316E-04  0.2241055E-02  0.1612386E-02
   137.660  0.1161071E-02  0.1668483E-01  0.1114406E-01     5.002  0.9399850E-04  0.2242656E-02  0.1608923E-02
   137.663  0.1160973E-02  0.1668879E-01  0.1114657E-01     5.002  0.9405080E-04  0.2245388E-02  0.1600154E-02
   137.667  0.1160886E-02  0.1669141E-01  0.1114869E-01     5.002  0.9409890E-04  0.2247080E-02  0.1591446E-02
   137.671  0.1160811E-02  0.1669297E-01  0.1115138E-01     5.002  0.9414230E-04  0.2247981E-02  0.1582235E-02
   137.674  0.1160751E-02  0.1669405E-01  0.1115352E-01     5.002  0.9418003E-04  0.2247056E-02  0.1574620E-02
   137.678  0.1160710E-02  0.1669366E-01  0.1115544E-01     5.003  0.9420681E-04  0.2246526E-02  0.1567050E-02
   137.682  0.1160697E-02  0.1669049E-01  0.1115740E-01     5.003  0.9420879E-04  0.2243885E-02  0.1558769E-02
   137.685  0.1160715E-02  0.1668556E-01  0.1115996E-01     5.003  0.9418582E-04  0.2240026E-02  0.1550290E-02
   137.689  0.1160761E-02  0.1667910E-01  0.1116287E-01     5.003  0.9413771E-04  0.2235241E-02  0.1541843E-02
   137.692  0.1160837E-02  0.1667136E-01  0.1116603E-01     5.003  0.9406629E-04  0.2229570E-02  0.1532610E-02
   137.696  0.1160940E-02  0.1666260E-01  0.1116909E-01     5.004  0.9397103E-04  0.2222978E-02  0.1523794E-02
   137.700  0.1161062E-02  0.1665325E-01  0.1117194E-01     5.004  0.9383952E-04  0.2216368E-02  0.1514752E-02
   137.703  0.1161198E-02  0.1664419E-01  0.1117405E-01     5.004  0.9366902E-04  0.2209573E-02  0.1506765E-02
   137.707  0.1161343E-02  0.1663470E-01  0.1117544E-01     5.004  0.9346130E-04  0.2203459E-02  0.1499853E-02
   137.710  0.1161483E-02  0.1662356E-01  0.1117552E-01     5.004  0.9321344E-04  0.2196371E-02  0.1492674E-02
   137.714  0.1161616E-02  0.1661527E-01  0.1117374E-01     5.005  0.9292906E-04  0.2191417E-02  0.1485930E-02
   137.718  0.1161739E-02  0.1660863E-01  0.1117350E-01     5.005  0.9261202E-04  0.2185443E-02  0.1480290E-02
   137.721  0.1161851E-02  0.1660193E-01  0.1117237E-01     5.005  0.9226837E-04  0.2179665E-02  0.1475439E-02
   137.725  0.1161950E-02  0.1659517E-01  0.1117036E-01     5.005  0.9190326E-04  0.2174177E-02  0.1471634E-02
   137.729  0.1162037E-02  0.1658919E-01  0.1116812E-01     5.005  0.9152270E-04  0.2169065E-02  0.1468893E-02
   137.732  0.1162112E-02  0.1658340E-01  0.1116538E-01     5.006  0.9113361E-04  0.2164287E-02  0.1467500E-02
   137.736  0.1162173E-02  0.1657849E-01  0.1116355E-01     5.006  0.9074190E-04  0.2160057E-02  0.1464962E-02
   137.739  0.1162220E-02  0.1657312E-01  0.1116128E-01     5.006  0.9035522E-04  0.2155219E-02  0.1464729E-02
   137.743  0.1162254E-02  0.1657026E-01  0.1116191E-01     5.006  0.8997687E-04  0.2151440E-02  0.1462920E-02
   137.747  0.1162275E-02  0.1656772E-01  0.1116114E-01     5.007  0.8961450E-04  0.2147628E-02  0.1460176E-02
   137.750  0.1162284E-02  0.1656481E-01  0.1116011E-01     5.007  0.8927338E-04  0.2143570E-02  0.1460328E-02
   137.754  0.1162281E-02  0.1656282E-01  0.1116027E-01     5.007  0.8895947E-04  0.2139752E-02  0.1461097E-02
   137.757  0.1162267E-02  0.1655900E-01  0.1116085E-01     5.007  0.8867792E-04  0.2133871E-02  0.1464342E-02
   137.761  0.1162246E-02  0.1655600E-01  0.1116072E-01     5.007  0.8843337E-04  0.2129497E-02  0.1470837E-02
   137.765  0.1162217E-02  0.1655273E-01  0.1116041E-01     5.008  0.8822983E-04  0.2125027E-02  0.1480039E-02
   137.768  0.1162186E-02  0.1654949E-01  0.1116152E-01     5.008  0.8806438E-04  0.2120509E-02  0.1489502E-02
   137.772  0.1162170E-02  0.1654577E-01  0.1116392E-01     5.008  0.8792072E-04  0.2115702E-02  0.1498915E-02
   137.776  0.1162173E-02  0.1654021E-01  0.1116740E-01     5.008  0.8780663E-04  0.2110278E-02  0.1508473E-02
   137.779  0.1162198E-02  0.1653333E-01  0.1117201E-01     5.008  0.8772746E-04  0.2103677E-02  0.1518446E-02
   137.783  0.1162242E-02  0.1652531E-01  0.1117659E-01     5.009  0.8768385E-04  0.2096370E-02  0.1528378E-02
   137.786  0.1162299E-02  0.1651581E-01  0.1118100E-01     5.009  0.8767380E-04  0.2087865E-02  0.1538815E-02
   137.790  0.1162369E-02  0.1650741E-01  0.1118694E-01     5.009  0.8769716E-04  0.2080185E-02  0.1547641E-02
   137.794  0.1162451E-02  0.1649973E-01  0.1119254E-01     5.009  0.8775453E-04  0.2073034E-02  0.1554456E-02
   137.797  0.1162545E-02  0.1649363E-01  0.1119978E-01     5.009  0.8784231E-04  0.2067395E-02  0.1562639E-02
   137.801  0.1162656E-02  0.1649397E-01  0.1121417E-01     5.010  0.8795169E-04  0.2066983E-02  0.1577952E-02
   137.804  0.1162782E-02  0.1649424E-01  0.1122824E-01     5.010  0.8807948E-04  0.2066184E-02  0.1592485E-02
   137.808  0.1162920E-02  0.1649445E-01  0.1124244E-01     5.010  0.8822381E-04  0.2065801E-02  0.1605924E-02
   137.812  0.1163069E-02  0.1649439E-01  0.1125591E-01     5.010  0.8838139E-04  0.2065439E-02  0.1618641E-02
   137.815  0.1163226E-02  0.1649430E-01  0.1126898E-01     5.010  0.8854962E-04  0.2065080E-02  0.1630530E-02
   137.819  0.1163386E-02  0.1649431E-01  0.1128060E-01     5.011  0.8872644E-04  0.2064757E-02  0.1640691E-02
   137.823  0.1163540E-02  0.1649430E-01  0.1129024E-01     5.011  0.8891299E-04  0.2064681E-02  0.1649046E-02
   137.826  0.1163685E-02  0.1649444E-01  0.1129758E-01     5.011  0.8910610E-04  0.2064754E-02  0.1655712E-02
   137.830  0.1163819E-02  0.1649511E-01  0.1130278E-01     5.011  0.8930181E-04  0.2065317E-02  0.1659419E-02
   137.833  0.1163939E-02  0.1649627E-01  0.1130711E-01     5.011  0.8949676E-04  0.2066323E-02  0.1661490E-02
   137.837  0.1164039E-02  0.1649762E-01  0.1130820E-01     5.012  0.8969024E-04  0.2067819E-02  0.1661928E-02
   137.841  0.1164118E-02  0.1649942E-01  0.1130729E-01     5.012  0.8987918E-04  0.2069929E-02  0.1660996E-02
   137.844  0.1164174E-02  0.1650222E-01  0.1130400E-01     5.012  0.9005953E-04  0.2072241E-02  0.1658700E-02
   137.848  0.1164207E-02  0.1650549E-01  0.1129821E-01     5.012  0.9022728E-04  0.2075447E-02  0.1653655E-02
   137.851  0.1164218E-02  0.1650897E-01  0.1129205E-01     5.012  0.9038131E-04  0.2078537E-02  0.1648761E-02
   137.855  0.1164221E-02  0.1651444E-01  0.1128563E-01     5.013  0.9052354E-04  0.2083545E-02  0.1644624E-02
   137.859  0.1164219E-02  0.1651753E-01  0.1128075E-01     5.013  0.9065212E-04  0.2086706E-02  0.1642139E-02
   137.862  0.1164211E-02  0.1652170E-01  0.1127637E-01     5.013  0.9076373E-04  0.2089855E-02  0.1641146E-02
   137.866  0.1164196E-02  0.1652545E-01  0.1127179E-01     5.013  0.9085383E-04  0.2094282E-02  0.1640796E-02
   137.870  0.1164184E-02  0.1652926E-01  0.1126920E-01     5.013  0.9093624E-04  0.2097953E-02  0.1641959E-02
   137.873  0.1164178E-02  0.1653200E-01  0.1126760E-01     5.014  0.9101322E-04  0.2101185E-02  0.1644004E-02
   137.877  0.1164178E-02  0.1653470E-01  0.1126709E-01     5.014  0.9108290E-04  0.2104099E-02  0.1646311E-02
   137.880  0.1164168E-02  0.1653694E-01  0.1126573E-01     5.014  0.9111635E-04  0.2106623E-02  0.1649428E-02
   137.884  0.1164134E-02  0.1653865E-01  0.1126149E-01     5.014  0.9108778E-04  0.2108632E-02  0.1653594E-02
   137.888  0.1164075E-02  0.1654080E-01  0.1125568E-01     5.014  0.9099803E-04  0.2110454E-02  0.1658569E-02
   137.891  0.1163995E-02  0.1654332E-01  0.1124759E-01     5.015  0.9084890E-04  0.2110588E-02  0.1664056E-02
   137.895  0.1163893E-02  0.1654635E-01  0.1123795E-01     5.015  0.9064369E-04  0.2114558E-02  0.1670088E-02
   137.898  0.1163771E-02  0.1655361E-01  0.1123421E-01     5.015  0.9038588E-04  0.2123454E-02  0.1675142E-02
   137.902  0.1163632E-02  0.1656117E-01  0.1123133E-01     5.015  0.9008115E-04  0.2132202E-02  0.1680815E-02
   137.906  0.1163477E-02  0.1656753E-01  0.1122643E-01     5.015  0.8973539E-04  0.2139966E-02  0.1686632E-02
   137.909  0.1163310E-02  0.1657481E-01  0.1122355E-01     5.016  0.8935442E-04  0.2148192E-02  0.1692422E-02
   137.913  0.1163132E-02  0.1658189E-01  0.1121843E-01     5.016  0.8894603E-04  0.2156023E-02  0.1697619E-02
   137.917  0.1162948E-02  0.1658808E-01  0.1121369E-01     5.016  0.8851875E-04  0.2163166E-02  0.1702493E-02
   137.920  0.1162760E-02  0.1659456E-01  0.1120969E-01     5.016  0.8808069E-04  0.2168803E-02  0.1707385E-02
   137.924  0.1162573E-02  0.1659930E-01  0.1120610E-01     5.016  0.8763980E-04  0.2175016E-02  0.1711601E-02
   137.927  0.1162376E-02  0.1660367E-01  0.1120217E-01     5.017  0.8723285E-04  0.2180335E-02  0.1717433E-02
   137.931  0.1162163E-02  0.1660732E-01  0.1119710E-01     5.017  0.8688043E-04  0.2184603E-02  0.1725427E-02
   137.935  0.1161938E-02  0.1661017E-01  0.1119188E-01     5.017  0.8658973E-04  0.2187774E-02  0.1735136E-02
   137.938  0.1161704E-02  0.1661204E-01  0.1118603E-01     5.017  0.8636598E-04  0.2189585E-02  0.1745476E-02
   137.942  0.1161465E-02  0.1661259E-01  0.1118064E-01     5.017  0.8621384E-04  0.2189904E-02  0.1756379E-02
   137.946  0.1161225E-02  0.1661198E-01  0.1117540E-01     5.018  0.8613745E-04  0.2188929E-02  0.1767689E-02
   137.949  0.1160988E-02  0.1661076E-01  0.1117081E-01     5.018  0.8613752E-04  0.2186861E-02  0.1777548E-02
   137.953  0.1160757E-02  0.1661443E-01  0.1117205E-01     5.018  0.8621474E-04  0.2187655E-02  0.1776697E-02
   137.956  0.1160529E-02  0.1661619E-01  0.1117353E-01     5.018  0.8635800E-04  0.2186662E-02  0.1775067E-02
   137.960  0.1160309E-02  0.1661663E-01  0.1117592E-01     5.018  0.8656228E-04  0.2184912E-02  0.1773445E-02
   137.964  0.1160106E-02  0.1661563E-01  0.1117942E-01     5.019  0.8682083E-04  0.2182279E-02  0.1771987E-02
   137.967  0.1159923E-02  0.1661324E-01  0.1118309E-01     5.019  0.8712888E-04  0.2177788E-02  0.1771669E-02
   137.971  0.1159763E-02  0.1660852E-01  0.1118871E-01     5.019  0.8748199E-04  0.2172710E-02  0.1770536E-02
   137.974  0.1159629E-02  0.1660181E-01  0.1119412E-01     5.019  0.8787490E-04  0.2166201E-02  0.1768657E-02
   137.978  0.1159523E-02  0.1660066E-01  0.1120734E-01     5.019  0.8830082E-04  0.2167127E-02  0.1765210E-02
   137.982  0.1159446E-02  0.1659830E-01  0.1122158E-01     5.020  0.8875349E-04  0.2167444E-02  0.1762430E-02
   137.985  0.1159399E-02  0.1659776E-01  0.1123632E-01     5.020  0.8922511E-04  0.2168851E-02  0.1760751E-02
   137.989  0.1159383E-02  0.1659023E-01  0.1124872E-01     5.020  0.8970845E-04  0.2165768E-02  0.1757419E-02
   137.993  0.1159399E-02  0.1658072E-01  0.1126159E-01     5.020  0.9019600E-04  0.2161681E-02  0.1758147E-02
   137.996  0.1159444E-02  0.1656983E-01  0.1127507E-01     5.020  0.9067928E-04  0.2156734E-02  0.1756621E-02
   138.000  0.1159519E-02  0.1655712E-01  0.1128689E-01     5.020  0.9115084E-04  0.2150453E-02  0.1755776E-02
   138.003  0.1159617E-02  0.1654330E-01  0.1129874E-01     5.021  0.9160080E-04  0.2143583E-02  0.1754568E-02
   138.007  0.1159727E-02  0.1652755E-01  0.1130834E-01     5.021  0.9202183E-04  0.2135853E-02  0.1753079E-02
   138.011  0.1159846E-02  0.1650972E-01  0.1131428E-01     5.021  0.9240768E-04  0.2127447E-02  0.1751379E-02
   138.014  0.1159971E-02  0.1649366E-01  0.1132078E-01     5.021  0.9275213E-04  0.2123053E-02  0.1750436E-02
   138.018  0.1160098E-02  0.1647559E-01  0.1132511E-01     5.022  0.9305116E-04  0.2118188E-02  0.1749272E-02
   138.022  0.1160227E-02  0.1645734E-01  0.1132729E-01     5.022  0.9329807E-04  0.2114232E-02  0.1748517E-02
   138.025  0.1160359E-02  0.1643807E-01  0.1132795E-01     5.022  0.9348554E-04  0.2110472E-02  0.1748081E-02
   138.029  0.1160491E-02  0.1642404E-01  0.1133240E-01     5.022  0.9361028E-04  0.2108836E-02  0.1734989E-02
   138.032  0.1160622E-02  0.1642395E-01  0.1134976E-01     5.022  0.9367066E-04  0.2110563E-02  0.1692699E-02
   138.036  0.1160751E-02  0.1642575E-01  0.1136693E-01     5.022  0.9366723E-04  0.2112677E-02  0.1645834E-02
   138.040  0.1160879E-02  0.1642712E-01  0.1138253E-01     5.023  0.9360249E-04  0.2114182E-02  0.1599794E-02
   138.043  0.1161003E-02  0.1642798E-01  0.1139774E-01     5.023  0.9347631E-04  0.2115317E-02  0.1554739E-02
   138.047  0.1161123E-02  0.1642744E-01  0.1141080E-01     5.023  0.9329028E-04  0.2115315E-02  0.1511134E-02
   138.050  0.1161242E-02  0.1642757E-01  0.1142253E-01     5.023  0.9305550E-04  0.2115941E-02  0.1470107E-02
   138.054  0.1161381E-02  0.1642722E-01  0.1143552E-01     5.023  0.9281281E-04  0.2115958E-02  0.1431504E-02
   138.058  0.1161542E-02  0.1642632E-01  0.1144863E-01     5.024  0.9257207E-04  0.2115667E-02  0.1395269E-02
   138.061  0.1161723E-02  0.1642391E-01  0.1146365E-01     5.024  0.9233635E-04  0.2116207E-02  0.1363391E-02
   138.065  0.1161922E-02  0.1642265E-01  0.1147905E-01     5.024  0.9210968E-04  0.2115241E-02  0.1334321E-02
   138.069  0.1162136E-02  0.1642143E-01  0.1149345E-01     5.024  0.9189417E-04  0.2113967E-02  0.1309822E-02
   138.072  0.1162363E-02  0.1642008E-01  0.1150753E-01     5.024  0.9169322E-04  0.2112557E-02  0.1288393E-02
   138.076  0.1162599E-02  0.1641854E-01  0.1152049E-01     5.025  0.9150908E-04  0.2111120E-02  0.1271248E-02
   138.079  0.1162840E-02  0.1641662E-01  0.1153226E-01     5.025  0.9134332E-04  0.2109831E-02  0.1259114E-02
   138.083  0.1163084E-02  0.1641466E-01  0.1154195E-01     5.025  0.9119844E-04  0.2108544E-02  0.1251212E-02
   138.087  0.1163325E-02  0.1641367E-01  0.1154967E-01     5.025  0.9107448E-04  0.2107196E-02  0.1247237E-02
   138.090  0.1163555E-02  0.1641239E-01  0.1155526E-01     5.025  0.9097038E-04  0.2107138E-02  0.1247543E-02
   138.094  0.1163771E-02  0.1641153E-01  0.1155842E-01     5.026  0.9088739E-04  0.2108103E-02  0.1253202E-02
   138.098  0.1163969E-02  0.1641115E-01  0.1155916E-01     5.026  0.9082691E-04  0.2109269E-02  0.1263281E-02
   138.101  0.1164146E-02  0.1641145E-01  0.1155705E-01     5.026  0.9078829E-04  0.2110961E-02  0.1278320E-02
   138.105  0.1164299E-02  0.1641238E-01  0.1155314E-01     5.026  0.9077171E-04  0.2113066E-02  0.1296914E-02
   138.108  0.1164427E-02  0.1641386E-01  0.1154652E-01     5.026  0.9077811E-04  0.2115567E-02  0.1320157E-02
   138.112  0.1164531E-02  0.1641544E-01  0.1153771E-01     5.027  0.9080100E-04  0.2118691E-02  0.1347263E-02
   138.116  0.1164630E-02  0.1641739E-01  0.1153070E-01     5.027  0.9081203E-04  0.2121961E-02  0.1370975E-02
   138.119  0.1164725E-02  0.1641941E-01  0.1152334E-01     5.027  0.9080744E-04  0.2125214E-02  0.1392305E-02
   138.123  0.1164813E-02  0.1642136E-01  0.1151844E-01     5.027  0.9078800E-04  0.2128981E-02  0.1406928E-02
   138.126  0.1164899E-02  0.1642327E-01  0.1151470E-01     5.027  0.9076004E-04  0.2132543E-02  0.1420929E-02
   138.130  0.1164983E-02  0.1642474E-01  0.1151204E-01     5.028  0.9073118E-04  0.2136027E-02  0.1433009E-02
   138.134  0.1165066E-02  0.1642623E-01  0.1150990E-01     5.028  0.9070212E-04  0.2139172E-02  0.1443793E-02
   138.137  0.1165144E-02  0.1642850E-01  0.1150804E-01     5.028  0.9067326E-04  0.2140711E-02  0.1453208E-02
   138.141  0.1165213E-02  0.1642945E-01  0.1150510E-01     5.028  0.9064551E-04  0.2143512E-02  0.1461546E-02
   138.145  0.1165274E-02  0.1643072E-01  0.1150461E-01     5.028  0.9061895E-04  0.2146423E-02  0.1469941E-02
   138.148  0.1165327E-02  0.1643071E-01  0.1150184E-01     5.029  0.9059479E-04  0.2149052E-02  0.1476602E-02
   138.152  0.1165372E-02  0.1643093E-01  0.1149862E-01     5.029  0.9057374E-04  0.2150461E-02  0.1482601E-02
   138.155  0.1165410E-02  0.1643130E-01  0.1149446E-01     5.029  0.9055644E-04  0.2151363E-02  0.1488670E-02
   138.159  0.1165438E-02  0.1643147E-01  0.1148935E-01     5.029  0.9054261E-04  0.2152003E-02  0.1494501E-02
   138.163  0.1165458E-02  0.1643119E-01  0.1148474E-01     5.029  0.9053280E-04  0.2152525E-02  0.1500005E-02
   138.166  0.1165468E-02  0.1643043E-01  0.1147912E-01     5.030  0.9052723E-04  0.2152783E-02  0.1505852E-02
   138.170  0.1165473E-02  0.1642961E-01  0.1147333E-01     5.030  0.9052562E-04  0.2152975E-02  0.1512317E-02
   138.173  0.1165481E-02  0.1642858E-01  0.1146771E-01     5.030  0.9052805E-04  0.2152966E-02  0.1518504E-02
   138.177  0.1165493E-02  0.1642719E-01  0.1146414E-01     5.030  0.9053363E-04  0.2152783E-02  0.1524623E-02
   138.181  0.1165509E-02  0.1642572E-01  0.1146040E-01     5.030  0.9054273E-04  0.2152618E-02  0.1530296E-02
   138.184  0.1165530E-02  0.1642414E-01  0.1145766E-01     5.030  0.9055496E-04  0.2152520E-02  0.1535617E-02
   138.188  0.1165556E-02  0.1642135E-01  0.1145514E-01     5.031  0.9057016E-04  0.2151487E-02  0.1541656E-02
   138.192  0.1165584E-02  0.1641944E-01  0.1145265E-01     5.031  0.9058604E-04  0.2152107E-02  0.1547645E-02
   138.195  0.1165616E-02  0.1641817E-01  0.1145068E-01     5.031  0.9060342E-04  0.2153620E-02  0.1554145E-02
   138.199  0.1165650E-02  0.1641654E-01  0.1144859E-01     5.031  0.9062015E-04  0.2154384E-02  0.1559556E-02
   138.202  0.1165688E-02  0.1641459E-01  0.1144721E-01     5.031  0.9063531E-04  0.2154559E-02  0.1563208E-02
   138.206  0.1165727E-02  0.1641232E-01  0.1144556E-01     5.032  0.9064916E-04  0.2155092E-02  0.1566343E-02
   138.210  0.1165768E-02  0.1641014E-01  0.1144391E-01     5.032  0.9066117E-04  0.2156232E-02  0.1568925E-02
   138.213  0.1165811E-02  0.1640789E-01  0.1144188E-01     5.032  0.9067091E-04  0.2157306E-02  0.1571277E-02
   138.217  0.1165854E-02  0.1640605E-01  0.1143967E-01     5.032  0.9067794E-04  0.2158819E-02  0.1573008E-02
   138.220  0.1165897E-02  0.1640613E-01  0.1143722E-01     5.032  0.9068263E-04  0.2163482E-02  0.1573927E-02
   138.224  0.1165939E-02  0.1640292E-01  0.1143457E-01     5.033  0.9068468E-04  0.2164133E-02  0.1574669E-02
   138.228  0.1165980E-02  0.1639941E-01  0.1143135E-01     5.033  0.9068394E-04  0.2163932E-02  0.1575384E-02
   138.231  0.1166019E-02  0.1639711E-01  0.1142921E-01     5.033  0.9068071E-04  0.2165620E-02  0.1575972E-02
   138.235  0.1166055E-02  0.1639454E-01  0.1142508E-01     5.033  0.9067517E-04  0.2168259E-02  0.1575774E-02
   138.239  0.1166089E-02  0.1639274E-01  0.1142082E-01     5.033  0.9066728E-04  0.2170127E-02  0.1575347E-02
   138.242  0.1166124E-02  0.1639091E-01  0.1141718E-01     5.034  0.9065871E-04  0.2171584E-02  0.1574684E-02
   138.246  0.1166161E-02  0.1638915E-01  0.1141386E-01     5.034  0.9065082E-04  0.2172956E-02  0.1574756E-02
   138.249  0.1166199E-02  0.1638753E-01  0.1141121E-01     5.034  0.9064383E-04  0.2174447E-02  0.1575268E-02
   138.253  0.1166238E-02  0.1638662E-01  0.1140821E-01     5.034  0.9063770E-04  0.2176550E-02  0.1576851E-02
   138.257  0.1166277E-02  0.1638619E-01  0.1140545E-01     5.034  0.9063254E-04  0.2178079E-02  0.1578547E-02
   138.260  0.1166316E-02  0.1638518E-01  0.1140313E-01     5.035  0.9062828E-04  0.2178989E-02  0.1580100E-02
   138.264  0.1166354E-02  0.1638444E-01  0.1140183E-01     5.035  0.9062582E-04  0.2179728E-02  0.1580800E-02
   138.268  0.1166383E-02  0.1638378E-01  0.1139923E-01     5.035  0.9063092E-04  0.2180468E-02  0.1581130E-02
   138.271  0.1166391E-02  0.1638259E-01  0.1139835E-01     5.035  0.9065266E-04  0.2181024E-02  0.1579301E-02
   138.275  0.1166378E-02  0.1638302E-01  0.1139143E-01     5.035  0.9069029E-04  0.2182345E-02  0.1578297E-02
   138.278  0.1166347E-02  0.1638315E-01  0.1138303E-01     5.035  0.9074313E-04  0.2184860E-02  0.1577051E-02
   138.282  0.1166298E-02  0.1638427E-01  0.1137435E-01     5.036  0.9081013E-04  0.2186271E-02  0.1575867E-02
   138.286  0.1166235E-02  0.1638504E-01  0.1136486E-01     5.036  0.9088974E-04  0.2187312E-02  0.1574522E-02
   138.289  0.1166157E-02  0.1638607E-01  0.1135476E-01     5.036  0.9097997E-04  0.2188022E-02  0.1573238E-02
   138.293  0.1166070E-02  0.1638714E-01  0.1134446E-01     5.036  0.9107910E-04  0.2188504E-02  0.1572185E-02
   138.296  0.1165975E-02  0.1638810E-01  0.1133434E-01     5.036  0.9118432E-04  0.2188815E-02  0.1571119E-02
   138.300  0.1165875E-02  0.1638892E-01  0.1132460E-01     5.037  0.9129355E-04  0.2189015E-02  0.1570061E-02
   138.304  0.1165774E-02  0.1638965E-01  0.1131514E-01     5.037  0.9140344E-04  0.2190752E-02  0.1569708E-02
   138.307  0.1165664E-02  0.1639045E-01  0.1130542E-01     5.037  0.9152610E-04  0.2190083E-02  0.1570676E-02
   138.311  0.1165534E-02  0.1639198E-01  0.1129516E-01     5.037  0.9166992E-04  0.2189112E-02  0.1573006E-02
   138.314  0.1165389E-02  0.1639407E-01  0.1128462E-01     5.037  0.9183116E-04  0.2188010E-02  0.1576802E-02
   138.318  0.1165232E-02  0.1639673E-01  0.1127407E-01     5.038  0.9200662E-04  0.2186486E-02  0.1582401E-02
   138.322  0.1165063E-02  0.1639999E-01  0.1126420E-01     5.038  0.9219641E-04  0.2184423E-02  0.1588783E-02
   138.325  0.1164882E-02  0.1640487E-01  0.1125532E-01     5.038  0.9239862E-04  0.2180638E-02  0.1595982E-02
   138.329  0.1164694E-02  0.1641004E-01  0.1124823E-01     5.038  0.9260869E-04  0.2176555E-02  0.1603380E-02
   138.333  0.1164504E-02  0.1641730E-01  0.1124287E-01     5.038  0.9282227E-04  0.2170139E-02  0.1611478E-02
   138.336  0.1164318E-02  0.1642478E-01  0.1123828E-01     5.039  0.9303400E-04  0.2163543E-02  0.1619714E-02
   138.340  0.1164138E-02  0.1643190E-01  0.1123488E-01     5.039  0.9323925E-04  0.2157868E-02  0.1627203E-02
   138.343  0.1163966E-02  0.1643925E-01  0.1123325E-01     5.039  0.9342537E-04  0.2154675E-02  0.1632426E-02
   138.347  0.1163804E-02  0.1644643E-01  0.1123237E-01     5.039  0.9358693E-04  0.2153459E-02  0.1638045E-02
   138.351  0.1163653E-02  0.1645273E-01  0.1123156E-01     5.039  0.9371867E-04  0.2154110E-02  0.1643024E-02
   138.354  0.1163512E-02  0.1645783E-01  0.1123058E-01     5.040  0.9381534E-04  0.2156228E-02  0.1646181E-02
   138.358  0.1163382E-02  0.1646251E-01  0.1122885E-01     5.040  0.9387474E-04  0.2161230E-02  0.1646547E-02
   138.362  0.1163268E-02  0.1646626E-01  0.1122717E-01     5.040  0.9389667E-04  0.2168045E-02  0.1645166E-02
   138.365  0.1163173E-02  0.1646787E-01  0.1122506E-01     5.040  0.9388165E-04  0.2177775E-02  0.1642461E-02
   138.369  0.1163097E-02  0.1646945E-01  0.1122256E-01     5.040  0.9383038E-04  0.2186855E-02  0.1637916E-02
   138.372  0.1163038E-02  0.1646994E-01  0.1121929E-01     5.041  0.9374234E-04  0.2197135E-02  0.1631914E-02
   138.376  0.1162974E-02  0.1646927E-01  0.1121334E-01     5.041  0.9360920E-04  0.2208416E-02  0.1620872E-02
   138.380  0.1162902E-02  0.1646755E-01  0.1120440E-01     5.041  0.9343285E-04  0.2220498E-02  0.1604965E-02
   138.383  0.1162824E-02  0.1646538E-01  0.1119259E-01     5.041  0.9321862E-04  0.2232567E-02  0.1585836E-02
   138.387  0.1162741E-02  0.1646580E-01  0.1118312E-01     5.041  0.9297281E-04  0.2241133E-02  0.1564281E-02
   138.390  0.1162656E-02  0.1646669E-01  0.1117377E-01     5.041  0.9270133E-04  0.2247860E-02  0.1541018E-02
   138.394  0.1162569E-02  0.1646705E-01  0.1116308E-01     5.042  0.9241193E-04  0.2254272E-02  0.1516324E-02
   138.398  0.1162482E-02  0.1646626E-01  0.1115171E-01     5.042  0.9211235E-04  0.2259863E-02  0.1492034E-02
   138.401  0.1162397E-02  0.1646729E-01  0.1114204E-01     5.042  0.9180898E-04  0.2265688E-02  0.1466279E-02
   138.405  0.1162316E-02  0.1646835E-01  0.1113192E-01     5.042  0.9151005E-04  0.2271214E-02  0.1440296E-02
   138.408  0.1162249E-02  0.1646858E-01  0.1112178E-01     5.042  0.9121575E-04  0.2275736E-02  0.1416278E-02
   138.412  0.1162208E-02  0.1646842E-01  0.1111353E-01     5.043  0.9092330E-04  0.2280102E-02  0.1394555E-02
   138.416  0.1162195E-02  0.1646930E-01  0.1110751E-01     5.043  0.9063875E-04  0.2284653E-02  0.1375074E-02
   138.419  0.1162209E-02  0.1647129E-01  0.1110338E-01     5.043  0.9036871E-04  0.2291532E-02  0.1358459E-02
   138.423  0.1162253E-02  0.1648086E-01  0.1110999E-01     5.043  0.9011782E-04  0.2302797E-02  0.1353538E-02
   138.427  0.1162323E-02  0.1648738E-01  0.1111725E-01     5.043  0.8989146E-04  0.2309989E-02  0.1348634E-02
   138.430  0.1162420E-02  0.1649348E-01  0.1112415E-01     5.044  0.8969296E-04  0.2316076E-02  0.1345109E-02
   138.434  0.1162542E-02  0.1649867E-01  0.1113096E-01     5.044  0.8952695E-04  0.2320704E-02  0.1343656E-02
   138.437  0.1162687E-02  0.1650337E-01  0.1113730E-01     5.044  0.8939616E-04  0.2324075E-02  0.1343642E-02
   138.441  0.1162851E-02  0.1650751E-01  0.1114371E-01     5.044  0.8930192E-04  0.2325955E-02  0.1344536E-02
   138.445  0.1163031E-02  0.1651228E-01  0.1114962E-01     5.044  0.8924656E-04  0.2324921E-02  0.1346198E-02
   138.448  0.1163232E-02  0.1651522E-01  0.1115541E-01     5.045  0.8922601E-04  0.2324344E-02  0.1349959E-02
   138.452  0.1163461E-02  0.1651790E-01  0.1116234E-01     5.045  0.8923137E-04  0.2322145E-02  0.1355833E-02
   138.455  0.1163713E-02  0.1652048E-01  0.1116996E-01     5.045  0.8926246E-04  0.2319080E-02  0.1363186E-02
   138.459  0.1163984E-02  0.1652288E-01  0.1117761E-01     5.045  0.8931934E-04  0.2315153E-02  0.1372671E-02
   138.463  0.1164273E-02  0.1652605E-01  0.1118676E-01     5.045  0.8939724E-04  0.2309660E-02  0.1383389E-02
   138.466  0.1164576E-02  0.1652812E-01  0.1119542E-01     5.046  0.8949225E-04  0.2304533E-02  0.1395514E-02
   138.470  0.1164889E-02  0.1652915E-01  0.1120287E-01     5.046  0.8960219E-04  0.2299845E-02  0.1408448E-02
   138.474  0.1165205E-02  0.1653022E-01  0.1120969E-01     5.046  0.8972488E-04  0.2295899E-02  0.1421878E-02
   138.477  0.1165515E-02  0.1653133E-01  0.1121534E-01     5.046  0.8985835E-04  0.2292865E-02  0.1435281E-02
   138.481  0.1165815E-02  0.1653427E-01  0.1122115E-01     5.046  0.8999893E-04  0.2292269E-02  0.1451054E-02
   138.484  0.1166097E-02  0.1653671E-01  0.1122534E-01     5.046  0.9014333E-04  0.2291851E-02  0.1466332E-02
   138.488  0.1166356E-02  0.1653900E-01  0.1122740E-01     5.047  0.9028888E-04  0.2291501E-02  0.1479937E-02
   138.492  0.1166589E-02  0.1654084E-01  0.1122791E-01     5.047  0.9042626E-04  0.2291305E-02  0.1490522E-02
   138.495  0.1166795E-02  0.1654266E-01  0.1122608E-01     5.047  0.9054714E-04  0.2291100E-02  0.1498556E-02
   138.499  0.1166966E-02  0.1654422E-01  0.1122180E-01     5.047  0.9065207E-04  0.2290672E-02  0.1502986E-02
   138.502  0.1167102E-02  0.1654562E-01  0.1121542E-01     5.047  0.9073910E-04  0.2289999E-02  0.1504752E-02
   138.506  0.1167201E-02  0.1654875E-01  0.1120926E-01     5.048  0.9080619E-04  0.2291038E-02  0.1505020E-02
   138.510  0.1167259E-02  0.1655247E-01  0.1120222E-01     5.048  0.9085186E-04  0.2293327E-02  0.1504263E-02
   138.513  0.1167275E-02  0.1655714E-01  0.1119324E-01     5.048  0.9087768E-04  0.2296254E-02  0.1502224E-02
   138.517  0.1167253E-02  0.1656161E-01  0.1118398E-01     5.048  0.9088949E-04  0.2299508E-02  0.1498732E-02
   138.521  0.1167207E-02  0.1656597E-01  0.1117456E-01     5.048  0.9089467E-04  0.2303191E-02  0.1495092E-02
   138.524  0.1167154E-02  0.1656972E-01  0.1116711E-01     5.049  0.9090042E-04  0.2306624E-02  0.1491965E-02
   138.528  0.1167096E-02  0.1657271E-01  0.1116110E-01     5.049  0.9090720E-04  0.2310050E-02  0.1489628E-02
   138.531  0.1167033E-02  0.1657518E-01  0.1115426E-01     5.049  0.9091447E-04  0.2313716E-02  0.1487000E-02
   138.535  0.1166968E-02  0.1657764E-01  0.1114941E-01     5.049  0.9092184E-04  0.2318079E-02  0.1486037E-02
   138.539  0.1166902E-02  0.1657863E-01  0.1114505E-01     5.049  0.9092989E-04  0.2322000E-02  0.1485639E-02
   138.542  0.1166836E-02  0.1657882E-01  0.1114139E-01     5.049  0.9093827E-04  0.2326075E-02  0.1486161E-02
   138.546  0.1166771E-02  0.1657868E-01  0.1113832E-01     5.050  0.9094679E-04  0.2330319E-02  0.1486534E-02
   138.549  0.1166710E-02  0.1657627E-01  0.1113600E-01     5.050  0.9095530E-04  0.2336401E-02  0.1487432E-02
   138.553  0.1166653E-02  0.1657492E-01  0.1113388E-01     5.050  0.9096400E-04  0.2341313E-02  0.1488867E-02
   138.557  0.1166600E-02  0.1657369E-01  0.1113288E-01     5.050  0.9097532E-04  0.2346864E-02  0.1490702E-02
   138.560  0.1166543E-02  0.1657329E-01  0.1113170E-01     5.050  0.9100002E-04  0.2353500E-02  0.1493385E-02
   138.564  0.1166483E-02  0.1657597E-01  0.1113437E-01     5.051  0.9103817E-04  0.2356536E-02  0.1496713E-02
   138.568  0.1166423E-02  0.1658109E-01  0.1113901E-01     5.051  0.9108887E-04  0.2357878E-02  0.1500748E-02
   138.571  0.1166361E-02  0.1658598E-01  0.1114433E-01     5.051  0.9115149E-04  0.2360109E-02  0.1505161E-02
   138.575  0.1166302E-02  0.1659030E-01  0.1114992E-01     5.051  0.9122546E-04  0.2361315E-02  0.1511046E-02
   138.578  0.1166244E-02  0.1659697E-01  0.1115626E-01     5.051  0.9130937E-04  0.2363413E-02  0.1517265E-02
   138.582  0.1166190E-02  0.1660410E-01  0.1116271E-01     5.052  0.9140191E-04  0.2366596E-02  0.1524137E-02
   138.586  0.1166140E-02  0.1661050E-01  0.1116941E-01     5.052  0.9150215E-04  0.2368867E-02  0.1531935E-02
   138.589  0.1166096E-02  0.1661666E-01  0.1117730E-01     5.052  0.9160801E-04  0.2371249E-02  0.1538520E-02
   138.593  0.1166057E-02  0.1662196E-01  0.1118423E-01     5.052  0.9171871E-04  0.2373548E-02  0.1547955E-02
   138.596  0.1166026E-02  0.1662729E-01  0.1119113E-01     5.052  0.9183233E-04  0.2375816E-02  0.1557788E-02
   138.600  0.1166002E-02  0.1663370E-01  0.1119801E-01     5.053  0.9194752E-04  0.2376140E-02  0.1567737E-02
   138.604  0.1165985E-02  0.1663766E-01  0.1120488E-01     5.053  0.9206254E-04  0.2378518E-02  0.1577914E-02
   138.607  0.1165976E-02  0.1664087E-01  0.1121139E-01     5.053  0.9217575E-04  0.2380836E-02  0.1588700E-02
   138.611  0.1165974E-02  0.1664379E-01  0.1121776E-01     5.053  0.9228592E-04  0.2382627E-02  0.1598883E-02
   138.615  0.1165981E-02  0.1664553E-01  0.1122391E-01     5.053  0.9239086E-04  0.2383887E-02  0.1608568E-02
   138.618  0.1165996E-02  0.1664623E-01  0.1122979E-01     5.053  0.9248924E-04  0.2384889E-02  0.1617909E-02
   138.622  0.1166017E-02  0.1664632E-01  0.1123512E-01     5.054  0.9258001E-04  0.2385598E-02  0.1626460E-02
   138.625  0.1166046E-02  0.1664592E-01  0.1123961E-01     5.054  0.9266110E-04  0.2385777E-02  0.1634883E-02
   138.629  0.1166081E-02  0.1664413E-01  0.1124332E-01     5.054  0.9273165E-04  0.2386071E-02  0.1642487E-02
   138.633  0.1166121E-02  0.1664163E-01  0.1124637E-01     5.054  0.9279035E-04  0.2386277E-02  0.1650064E-02
   138.636  0.1166167E-02  0.1663831E-01  0.1124815E-01     5.054  0.9283655E-04  0.2385922E-02  0.1656736E-02
   138.640  0.1166217E-02  0.1663444E-01  0.1124926E-01     5.055  0.9286968E-04  0.2385429E-02  0.1662217E-02
   138.643  0.1166270E-02  0.1662971E-01  0.1124938E-01     5.055  0.9288827E-04  0.2384915E-02  0.1667662E-02
   138.647  0.1166327E-02  0.1662459E-01  0.1124823E-01     5.055  0.9289229E-04  0.2384081E-02  0.1672266E-02
   138.651  0.1166385E-02  0.1661914E-01  0.1124612E-01     5.055  0.9288180E-04  0.2382885E-02  0.1676180E-02
   138.654  0.1166444E-02  0.1661303E-01  0.1124282E-01     5.055  0.9285725E-04  0.2381615E-02  0.1679046E-02
   138.658  0.1166503E-02  0.1660631E-01  0.1124143E-01     5.056  0.9281819E-04  0.2380554E-02  0.1680160E-02
   138.662  0.1166564E-02  0.1659956E-01  0.1123671E-01     5.056  0.9276591E-04  0.2379666E-02  0.1681063E-02
   138.665  0.1166633E-02  0.1659266E-01  0.1123238E-01     5.056  0.9270028E-04  0.2378910E-02  0.1682545E-02
   138.669  0.1166708E-02  0.1658557E-01  0.1122871E-01     5.056  0.9262308E-04  0.2378114E-02  0.1683668E-02
   138.672  0.1166789E-02  0.1657833E-01  0.1122428E-01     5.056  0.9253472E-04  0.2376923E-02  0.1682612E-02
   138.676  0.1166873E-02  0.1657151E-01  0.1122112E-01     5.057  0.9243737E-04  0.2376049E-02  0.1683722E-02
   138.680  0.1166963E-02  0.1656492E-01  0.1121920E-01     5.057  0.9233203E-04  0.2375417E-02  0.1684638E-02
   138.683  0.1167058E-02  0.1655861E-01  0.1121861E-01     5.057  0.9222052E-04  0.2375185E-02  0.1686156E-02
   138.687  0.1167156E-02  0.1655494E-01  0.1121900E-01     5.057  0.9210421E-04  0.2375760E-02  0.1683658E-02
   138.690  0.1167256E-02  0.1655642E-01  0.1122312E-01     5.057  0.9198556E-04  0.2379313E-02  0.1675372E-02
   138.694  0.1167354E-02  0.1655532E-01  0.1122704E-01     5.057  0.9186579E-04  0.2379061E-02  0.1667075E-02
   138.698  0.1167447E-02  0.1655515E-01  0.1123081E-01     5.058  0.9174735E-04  0.2378851E-02  0.1659314E-02
   138.701  0.1167532E-02  0.1655559E-01  0.1123459E-01     5.058  0.9163192E-04  0.2378630E-02  0.1651489E-02
   138.705  0.1167611E-02  0.1655648E-01  0.1123815E-01     5.058  0.9152095E-04  0.2378524E-02  0.1644464E-02
   138.709  0.1167680E-02  0.1655795E-01  0.1124157E-01     5.058  0.9141665E-04  0.2378681E-02  0.1639113E-02
   138.712  0.1167739E-02  0.1655965E-01  0.1124401E-01     5.058  0.9132052E-04  0.2378869E-02  0.1634657E-02
   138.716  0.1167789E-02  0.1656107E-01  0.1124630E-01     5.059  0.9123383E-04  0.2379620E-02  0.1630599E-02
   138.719  0.1167828E-02  0.1656305E-01  0.1124720E-01     5.059  0.9115837E-04  0.2380531E-02  0.1627449E-02
   138.723  0.1167855E-02  0.1656510E-01  0.1124873E-01     5.059  0.9109439E-04  0.2382272E-02  0.1625337E-02
   138.727  0.1167872E-02  0.1656728E-01  0.1124938E-01     5.059  0.9104314E-04  0.2384420E-02  0.1624327E-02
   138.730  0.1167878E-02  0.1656831E-01  0.1124999E-01     5.059  0.9100570E-04  0.2386902E-02  0.1623992E-02
   138.734  0.1167873E-02  0.1657090E-01  0.1125007E-01     5.060  0.9098258E-04  0.2390441E-02  0.1624883E-02
   138.738  0.1167858E-02  0.1657287E-01  0.1124975E-01     5.060  0.9097369E-04  0.2394409E-02  0.1626443E-02
   138.741  0.1167835E-02  0.1657444E-01  0.1125017E-01     5.060  0.9097691E-04  0.2399405E-02  0.1627434E-02
   138.745  0.1167813E-02  0.1657412E-01  0.1125052E-01     5.060  0.9098104E-04  0.2404203E-02  0.1628105E-02
   138.748  0.1167793E-02  0.1657641E-01  0.1125297E-01     5.060  0.9098534E-04  0.2407177E-02  0.1631093E-02
   138.752  0.1167777E-02  0.1657801E-01  0.1125543E-01     5.060  0.9098909E-04  0.2410142E-02  0.1634157E-02
   138.756  0.1167764E-02  0.1657869E-01  0.1125814E-01     5.061  0.9099266E-04  0.2413894E-02  0.1637325E-02
   138.759  0.1167755E-02  0.1657960E-01  0.1126130E-01     5.061  0.9099582E-04  0.2417258E-02  0.1640016E-02
   138.763  0.1167751E-02  0.1658015E-01  0.1126531E-01     5.061  0.9099883E-04  0.2420886E-02  0.1642299E-02
   138.766  0.1167751E-02  0.1658002E-01  0.1126928E-01     5.061  0.9100115E-04  0.2424474E-02  0.1644761E-02
   138.770  0.1167757E-02  0.1657955E-01  0.1127339E-01     5.061  0.9100320E-04  0.2428341E-02  0.1647405E-02
   138.774  0.1167766E-02  0.1657856E-01  0.1127687E-01     5.062  0.9100661E-04  0.2432284E-02  0.1650808E-02
   138.777  0.1167762E-02  0.1657766E-01  0.1127833E-01     5.062  0.9103453E-04  0.2436319E-02  0.1659238E-02
   138.781  0.1167739E-02  0.1657603E-01  0.1127677E-01     5.062  0.9109282E-04  0.2440331E-02  0.1673155E-02
   138.785  0.1167699E-02  0.1657446E-01  0.1127343E-01     5.062  0.9118061E-04  0.2444854E-02  0.1690639E-02
   138.788  0.1167643E-02  0.1657119E-01  0.1126829E-01     5.062  0.9129688E-04  0.2447663E-02  0.1711690E-02
   138.792  0.1167570E-02  0.1656949E-01  0.1126132E-01     5.063  0.9144012E-04  0.2452616E-02  0.1736480E-02
   138.795  0.1167482E-02  0.1656770E-01  0.1125315E-01     5.063  0.9160701E-04  0.2457583E-02  0.1762478E-02
   138.799  0.1167377E-02  0.1656562E-01  0.1124447E-01     5.063  0.9179530E-04  0.2462573E-02  0.1790806E-02
   138.803  0.1167257E-02  0.1656341E-01  0.1123534E-01     5.063  0.9200221E-04  0.2467183E-02  0.1819968E-02
   138.806  0.1167126E-02  0.1656091E-01  0.1122593E-01     5.063  0.9222518E-04  0.2471230E-02  0.1849072E-02
   138.810  0.1166984E-02  0.1655885E-01  0.1121665E-01     5.063  0.9246104E-04  0.2475514E-02  0.1878003E-02
   138.813  0.1166835E-02  0.1655659E-01  0.1120706E-01     5.064  0.9270575E-04  0.2479604E-02  0.1905170E-02
   138.817  0.1166680E-02  0.1655394E-01  0.1119838E-01     5.064  0.9295636E-04  0.2483524E-02  0.1929525E-02
   138.821  0.1166521E-02  0.1655180E-01  0.1118896E-01     5.064  0.9320908E-04  0.2487086E-02  0.1954888E-02
   138.824  0.1166363E-02  0.1655803E-01  0.1119080E-01     5.064  0.9346034E-04  0.2492935E-02  0.1956732E-02
   138.828  0.1166207E-02  0.1656386E-01  0.1119383E-01     5.064  0.9370632E-04  0.2497646E-02  0.1958416E-02
   138.832  0.1166056E-02  0.1656888E-01  0.1119572E-01     5.065  0.9394296E-04  0.2501746E-02  0.1958281E-02
   138.835  0.1165912E-02  0.1657348E-01  0.1119807E-01     5.065  0.9416647E-04  0.2504742E-02  0.1956537E-02
   138.839  0.1165774E-02  0.1657708E-01  0.1120037E-01     5.065  0.9437415E-04  0.2507371E-02  0.1953354E-02
   138.842  0.1165645E-02  0.1658028E-01  0.1120240E-01     5.065  0.9456247E-04  0.2508725E-02  0.1948697E-02
   138.846  0.1165527E-02  0.1658162E-01  0.1120554E-01     5.065  0.9472766E-04  0.2509980E-02  0.1943175E-02
   138.850  0.1165422E-02  0.1658298E-01  0.1120792E-01     5.066  0.9486793E-04  0.2509506E-02  0.1935298E-02
   138.853  0.1165331E-02  0.1658333E-01  0.1121031E-01     5.066  0.9498072E-04  0.2508044E-02  0.1925842E-02
   138.857  0.1165257E-02  0.1658308E-01  0.1121273E-01     5.066  0.9506482E-04  0.2506000E-02  0.1915491E-02
   138.861  0.1165206E-02  0.1658167E-01  0.1121497E-01     5.066  0.9511753E-04  0.2502066E-02  0.1903474E-02
   138.864  0.1165179E-02  0.1657956E-01  0.1121862E-01     5.066  0.9513879E-04  0.2500139E-02  0.1891644E-02
   138.868  0.1165176E-02  0.1657670E-01  0.1122262E-01     5.066  0.9512854E-04  0.2497919E-02  0.1878804E-02
   138.871  0.1165199E-02  0.1657298E-01  0.1122674E-01     5.067  0.9508688E-04  0.2494919E-02  0.1865578E-02
   138.875  0.1165246E-02  0.1656947E-01  0.1123118E-01     5.067  0.9501395E-04  0.2492712E-02  0.1851827E-02
   138.879  0.1165318E-02  0.1656435E-01  0.1123575E-01     5.067  0.9491125E-04  0.2489353E-02  0.1837739E-02
   138.882  0.1165414E-02  0.1655867E-01  0.1124056E-01     5.067  0.9478080E-04  0.2485766E-02  0.1823888E-02
   138.886  0.1165533E-02  0.1655255E-01  0.1124553E-01     5.067  0.9462441E-04  0.2482036E-02  0.1810717E-02
   138.889  0.1165672E-02  0.1654637E-01  0.1125020E-01     5.068  0.9444477E-04  0.2478749E-02  0.1798222E-02
   138.893  0.1165831E-02  0.1653978E-01  0.1125465E-01     5.068  0.9424433E-04  0.2476208E-02  0.1786051E-02
   138.897  0.1166006E-02  0.1653316E-01  0.1125890E-01     5.068  0.9402644E-04  0.2473654E-02  0.1774958E-02
   138.900  0.1166195E-02  0.1652687E-01  0.1126190E-01     5.068  0.9379501E-04  0.2471720E-02  0.1764726E-02
   138.904  0.1166393E-02  0.1652234E-01  0.1126671E-01     5.068  0.9355327E-04  0.2471460E-02  0.1757063E-02
   138.908  0.1166592E-02  0.1651761E-01  0.1127039E-01     5.068  0.9330491E-04  0.2472133E-02  0.1750943E-02
   138.911  0.1166787E-02  0.1651320E-01  0.1127308E-01     5.069  0.9305484E-04  0.2473024E-02  0.1745220E-02
   138.915  0.1166977E-02  0.1650914E-01  0.1127319E-01     5.069  0.9280553E-04  0.2474099E-02  0.1740744E-02
   138.918  0.1167157E-02  0.1650562E-01  0.1127179E-01     5.069  0.9256190E-04  0.2475376E-02  0.1737554E-02
   138.922  0.1167327E-02  0.1650043E-01  0.1126892E-01     5.069  0.9232681E-04  0.2474824E-02  0.1735911E-02
   138.926  0.1167482E-02  0.1650017E-01  0.1126881E-01     5.069  0.9210641E-04  0.2477865E-02  0.1727874E-02
   138.929  0.1167614E-02  0.1650116E-01  0.1126424E-01     5.070  0.9190936E-04  0.2480562E-02  0.1727556E-02
   138.933  0.1167722E-02  0.1650202E-01  0.1125974E-01     5.070  0.9173966E-04  0.2483271E-02  0.1728577E-02
   138.936  0.1167805E-02  0.1650248E-01  0.1125320E-01     5.070  0.9159937E-04  0.2486178E-02  0.1733873E-02
   138.940  0.1167862E-02  0.1650339E-01  0.1124415E-01     5.070  0.9148999E-04  0.2489694E-02  0.1741339E-02
   138.944  0.1167895E-02  0.1650434E-01  0.1123387E-01     5.070  0.9141434E-04  0.2492734E-02  0.1751578E-02
   138.947  0.1167903E-02  0.1650708E-01  0.1122493E-01     5.071  0.9137378E-04  0.2493448E-02  0.1768010E-02
   138.951  0.1167887E-02  0.1650939E-01  0.1121483E-01     5.071  0.9136850E-04  0.2494618E-02  0.1786755E-02
   138.955  0.1167848E-02  0.1651161E-01  0.1120463E-01     5.071  0.9139814E-04  0.2496023E-02  0.1808717E-02
   138.958  0.1167787E-02  0.1651408E-01  0.1119407E-01     5.071  0.9146065E-04  0.2497599E-02  0.1833229E-02
   138.962  0.1167725E-02  0.1651608E-01  0.1118546E-01     5.071  0.9153193E-04  0.2498904E-02  0.1856319E-02
   138.965  0.1167667E-02  0.1651821E-01  0.1117937E-01     5.071  0.9160436E-04  0.2500296E-02  0.1875645E-02
   138.969  0.1167613E-02  0.1652102E-01  0.1117569E-01     5.072  0.9167718E-04  0.2501797E-02  0.1891763E-02
   138.973  0.1167564E-02  0.1652284E-01  0.1117432E-01     5.072  0.9174991E-04  0.2502955E-02  0.1907553E-02
   138.976  0.1167522E-02  0.1652330E-01  0.1117281E-01     5.072  0.9182052E-04  0.2503700E-02  0.1920347E-02
   138.980  0.1167487E-02  0.1652385E-01  0.1117235E-01     5.072  0.9188848E-04  0.2504205E-02  0.1932299E-02
   138.983  0.1167455E-02  0.1652393E-01  0.1117241E-01     5.072  0.9195346E-04  0.2504567E-02  0.1943460E-02
   138.987  0.1167425E-02  0.1652704E-01  0.1117509E-01     5.073  0.9201407E-04  0.2503851E-02  0.1950262E-02
   138.991  0.1167399E-02  0.1652770E-01  0.1117825E-01     5.073  0.9206968E-04  0.2504549E-02  0.1956862E-02
   138.994  0.1167376E-02  0.1652778E-01  0.1118109E-01     5.073  0.9211968E-04  0.2505275E-02  0.1962995E-02
   138.998  0.1167358E-02  0.1652834E-01  0.1118517E-01     5.073  0.9216285E-04  0.2504481E-02  0.1969528E-02
   139.002  0.1167347E-02  0.1652832E-01  0.1118845E-01     5.073  0.9219840E-04  0.2503909E-02  0.1974918E-02
   139.005  0.1167344E-02  0.1652746E-01  0.1119323E-01     5.073  0.9222465E-04  0.2503975E-02  0.1981577E-02
   139.009  0.1167348E-02  0.1652565E-01  0.1119800E-01     5.074  0.9223937E-04  0.2505369E-02  0.1988066E-02
   139.012  0.1167361E-02  0.1652388E-01  0.1120254E-01     5.074  0.9224335E-04  0.2506072E-02  0.1994109E-02
   139.016  0.1167381E-02  0.1652182E-01  0.1120661E-01     5.074  0.9223529E-04  0.2507772E-02  0.2000124E-02
   139.020  0.1167408E-02  0.1651957E-01  0.1121049E-01     5.074  0.9221617E-04  0.2509950E-02  0.2005635E-02
   139.023  0.1167443E-02  0.1651529E-01  0.1121438E-01     5.074  0.9218648E-04  0.2513555E-02  0.2010983E-02
   139.027  0.1167485E-02  0.1651103E-01  0.1121867E-01     5.075  0.9214580E-04  0.2516946E-02  0.2016542E-02
   139.031  0.1167533E-02  0.1650654E-01  0.1122303E-01     5.075  0.9209569E-04  0.2520512E-02  0.2021598E-02
   139.034  0.1167587E-02  0.1650178E-01  0.1122604E-01     5.075  0.9203687E-04  0.2525157E-02  0.2026241E-02
   139.038  0.1167645E-02  0.1649859E-01  0.1122930E-01     5.075  0.9196949E-04  0.2533256E-02  0.2031437E-02
   139.041  0.1167709E-02  0.1649255E-01  0.1123107E-01     5.075  0.9189613E-04  0.2539373E-02  0.2035090E-02
   139.045  0.1167776E-02  0.1648604E-01  0.1123205E-01     5.076  0.9181685E-04  0.2545627E-02  0.2038441E-02
   139.049  0.1167845E-02  0.1647928E-01  0.1123292E-01     5.076  0.9173343E-04  0.2552718E-02  0.2041790E-02
   139.052  0.1167916E-02  0.1647245E-01  0.1123240E-01     5.076  0.9164722E-04  0.2560392E-02  0.2044208E-02
   139.056  0.1167988E-02  0.1646524E-01  0.1123295E-01     5.076  0.9155909E-04  0.2568494E-02  0.2046379E-02
   139.059  0.1168060E-02  0.1645816E-01  0.1123058E-01     5.076  0.9147125E-04  0.2577479E-02  0.2047533E-02
   139.063  0.1168130E-02  0.1645112E-01  0.1122767E-01     5.076  0.9138449E-04  0.2586964E-02  0.2048118E-02
   139.067  0.1168198E-02  0.1644708E-01  0.1122716E-01     5.077  0.9130044E-04  0.2592403E-02  0.2050549E-02
   139.070  0.1168268E-02  0.1644604E-01  0.1122932E-01     5.077  0.9121979E-04  0.2594119E-02  0.2054751E-02
   139.074  0.1168342E-02  0.1644600E-01  0.1123223E-01     5.077  0.9114429E-04  0.2595299E-02  0.2059338E-02
   139.078  0.1168420E-02  0.1644492E-01  0.1123587E-01     5.077  0.9107413E-04  0.2597963E-02  0.2064479E-02
   139.081  0.1168493E-02  0.1644496E-01  0.1123953E-01     5.077  0.9100717E-04  0.2600231E-02  0.2069945E-02
   139.085  0.1168554E-02  0.1644584E-01  0.1124306E-01     5.078  0.9094154E-04  0.2602053E-02  0.2075120E-02
   139.088  0.1168601E-02  0.1644791E-01  0.1124559E-01     5.078  0.9087852E-04  0.2604540E-02  0.2079171E-02
   139.092  0.1168634E-02  0.1645030E-01  0.1124730E-01     5.078  0.9081912E-04  0.2607023E-02  0.2082763E-02
   139.096  0.1168653E-02  0.1645367E-01  0.1124798E-01     5.078  0.9076408E-04  0.2609312E-02  0.2086043E-02
   139.099  0.1168657E-02  0.1645763E-01  0.1124791E-01     5.078  0.9071534E-04  0.2611859E-02  0.2089212E-02
   139.103  0.1168648E-02  0.1646206E-01  0.1124777E-01     5.079  0.9067453E-04  0.2613614E-02  0.2092156E-02
   139.106  0.1168626E-02  0.1646674E-01  0.1124663E-01     5.079  0.9064168E-04  0.2616026E-02  0.2094619E-02
   139.110  0.1168597E-02  0.1647279E-01  0.1124538E-01     5.079  0.9061314E-04  0.2620269E-02  0.2097148E-02
   139.114  0.1168563E-02  0.1647644E-01  0.1124331E-01     5.079  0.9058617E-04  0.2622143E-02  0.2099128E-02
   139.117  0.1168527E-02  0.1647867E-01  0.1124200E-01     5.079  0.9056089E-04  0.2624925E-02  0.2099569E-02
   139.121  0.1168490E-02  0.1648110E-01  0.1123855E-01     5.079  0.9053866E-04  0.2626374E-02  0.2101078E-02
   139.125  0.1168453E-02  0.1648284E-01  0.1123483E-01     5.080  0.9051983E-04  0.2627683E-02  0.2102265E-02
   139.128  0.1168417E-02  0.1648420E-01  0.1123131E-01     5.080  0.9050513E-04  0.2628463E-02  0.2103093E-02
   139.132  0.1168385E-02  0.1648622E-01  0.1122922E-01     5.080  0.9049455E-04  0.2627719E-02  0.2104448E-02
   139.135  0.1168356E-02  0.1648744E-01  0.1122615E-01     5.080  0.9048869E-04  0.2625537E-02  0.2105154E-02
   139.139  0.1168332E-02  0.1648740E-01  0.1122386E-01     5.080  0.9048734E-04  0.2621829E-02  0.2106331E-02
   139.143  0.1168314E-02  0.1648866E-01  0.1122142E-01     5.081  0.9049104E-04  0.2619541E-02  0.2107414E-02
   139.146  0.1168306E-02  0.1648946E-01  0.1121946E-01     5.081  0.9049952E-04  0.2617182E-02  0.2108833E-02
   139.150  0.1168312E-02  0.1648932E-01  0.1121797E-01     5.081  0.9051208E-04  0.2615164E-02  0.2110345E-02
   139.153  0.1168330E-02  0.1648901E-01  0.1121716E-01     5.081  0.9052901E-04  0.2612744E-02  0.2112300E-02
   139.157  0.1168361E-02  0.1648754E-01  0.1121669E-01     5.081  0.9055059E-04  0.2609859E-02  0.2114936E-02
   139.161  0.1168404E-02  0.1648713E-01  0.1121787E-01     5.081  0.9057642E-04  0.2607771E-02  0.2119028E-02
   139.164  0.1168457E-02  0.1648686E-01  0.1121749E-01     5.082  0.9060576E-04  0.2605458E-02  0.2121893E-02
   139.168  0.1168519E-02  0.1648593E-01  0.1121739E-01     5.082  0.9063826E-04  0.2603912E-02  0.2125045E-02
   139.172  0.1168589E-02  0.1648578E-01  0.1121820E-01     5.082  0.9067279E-04  0.2602578E-02  0.2127334E-02
   139.175  0.1168666E-02  0.1648559E-01  0.1121974E-01     5.082  0.9070964E-04  0.2601388E-02  0.2129457E-02
   139.179  0.1168750E-02  0.1648595E-01  0.1122204E-01     5.082  0.9074988E-04  0.2600016E-02  0.2131691E-02
   139.182  0.1168838E-02  0.1648617E-01  0.1122468E-01     5.083  0.9079229E-04  0.2599456E-02  0.2134120E-02
   139.186  0.1168930E-02  0.1648702E-01  0.1122696E-01     5.083  0.9083691E-04  0.2599236E-02  0.2136101E-02
   139.190  0.1169023E-02  0.1648764E-01  0.1122929E-01     5.083  0.9088183E-04  0.2599468E-02  0.2137860E-02
   139.193  0.1169111E-02  0.1648900E-01  0.1123136E-01     5.083  0.9092476E-04  0.2600561E-02  0.2139325E-02
   139.197  0.1169190E-02  0.1649151E-01  0.1123230E-01     5.083  0.9096211E-04  0.2602885E-02  0.2140616E-02
   139.201  0.1169256E-02  0.1649516E-01  0.1123292E-01     5.084  0.9099349E-04  0.2605500E-02  0.2141624E-02
   139.204  0.1169310E-02  0.1649934E-01  0.1123278E-01     5.084  0.9101786E-04  0.2609165E-02  0.2142343E-02
   139.208  0.1169350E-02  0.1650536E-01  0.1123173E-01     5.084  0.9103446E-04  0.2612624E-02  0.2142319E-02
   139.211  0.1169373E-02  0.1651055E-01  0.1122989E-01     5.084  0.9104280E-04  0.2618612E-02  0.2141730E-02
   139.215  0.1169377E-02  0.1651651E-01  0.1122766E-01     5.084  0.9104313E-04  0.2625415E-02  0.2140174E-02
   139.219  0.1169362E-02  0.1652498E-01  0.1122440E-01     5.084  0.9103473E-04  0.2633510E-02  0.2137666E-02
   139.222  0.1169329E-02  0.1653168E-01  0.1122032E-01     5.085  0.9101857E-04  0.2641388E-02  0.2134913E-02
   139.226  0.1169278E-02  0.1653875E-01  0.1121618E-01     5.085  0.9099471E-04  0.2649349E-02  0.2131679E-02
   139.229  0.1169220E-02  0.1654571E-01  0.1121199E-01     5.085  0.9096764E-04  0.2657606E-02  0.2127731E-02
   139.233  0.1169160E-02  0.1655208E-01  0.1120771E-01     5.085  0.9094044E-04  0.2665158E-02  0.2123943E-02
   139.237  0.1169095E-02  0.1655814E-01  0.1120327E-01     5.085  0.9091131E-04  0.2672727E-02  0.2120440E-02
   139.240  0.1169019E-02  0.1656371E-01  0.1119789E-01     5.086  0.9087696E-04  0.2680343E-02  0.2116595E-02
   139.244  0.1168931E-02  0.1656872E-01  0.1119194E-01     5.086  0.9083786E-04  0.2687705E-02  0.2112322E-02
   139.248  0.1168836E-02  0.1657356E-01  0.1118649E-01     5.086  0.9079555E-04  0.2697191E-02  0.2108674E-02
   139.251  0.1168735E-02  0.1658063E-01  0.1118253E-01     5.086  0.9075099E-04  0.2708077E-02  0.2106251E-02
   139.255  0.1168630E-02  0.1658706E-01  0.1117855E-01     5.086  0.9070539E-04  0.2718746E-02  0.2103992E-02
   139.258  0.1168524E-02  0.1659293E-01  0.1117471E-01     5.086  0.9065950E-04  0.2729497E-02  0.2101351E-02
   139.262  0.1168417E-02  0.1659834E-01  0.1117102E-01     5.087  0.9061347E-04  0.2739786E-02  0.2099379E-02
   139.266  0.1168312E-02  0.1660378E-01  0.1116787E-01     5.087  0.9056909E-04  0.2748739E-02  0.2098166E-02
   139.269  0.1168212E-02  0.1661004E-01  0.1116573E-01     5.087  0.9052704E-04  0.2756156E-02  0.2098091E-02
   139.273  0.1168121E-02  0.1661548E-01  0.1116431E-01     5.087  0.9048847E-04  0.2763249E-02  0.2098539E-02
   139.276  0.1168039E-02  0.1662036E-01  0.1116383E-01     5.087  0.9045381E-04  0.2769686E-02  0.2099524E-02
   139.280  0.1167969E-02  0.1662477E-01  0.1116410E-01     5.088  0.9042384E-04  0.2775438E-02  0.2101151E-02
   139.284  0.1167914E-02  0.1662893E-01  0.1116551E-01     5.088  0.9040010E-04  0.2780231E-02  0.2103223E-02
   139.287  0.1167874E-02  0.1663290E-01  0.1116789E-01     5.088  0.9038249E-04  0.2784122E-02  0.2106418E-02
   139.291  0.1167850E-02  0.1663687E-01  0.1117106E-01     5.088  0.9037029E-04  0.2787180E-02  0.2110478E-02
   139.295  0.1167842E-02  0.1664033E-01  0.1117464E-01     5.088  0.9035937E-04  0.2789824E-02  0.2114548E-02
   139.298  0.1167846E-02  0.1664519E-01  0.1117849E-01     5.088  0.9034474E-04  0.2793947E-02  0.2119324E-02
   139.302  0.1167863E-02  0.1664842E-01  0.1118432E-01     5.089  0.9032420E-04  0.2796389E-02  0.2125803E-02
   139.305  0.1167893E-02  0.1665152E-01  0.1118894E-01     5.089  0.9029677E-04  0.2799469E-02  0.2131287E-02
   139.309  0.1167934E-02  0.1665489E-01  0.1119397E-01     5.089  0.9026336E-04  0.2802844E-02  0.2137252E-02
   139.313  0.1167988E-02  0.1665780E-01  0.1119949E-01     5.089  0.9022509E-04  0.2806380E-02  0.2143133E-02
   139.316  0.1168051E-02  0.1666118E-01  0.1120505E-01     5.089  0.9018180E-04  0.2810889E-02  0.2149163E-02
   139.320  0.1168124E-02  0.1666313E-01  0.1121087E-01     5.090  0.9013485E-04  0.2813924E-02  0.2155327E-02
   139.324  0.1168204E-02  0.1666430E-01  0.1121656E-01     5.090  0.9008498E-04  0.2816820E-02  0.2161560E-02
   139.327  0.1168289E-02  0.1666646E-01  0.1122201E-01     5.090  0.9003286E-04  0.2819757E-02  0.2167899E-02
   139.331  0.1168375E-02  0.1666870E-01  0.1122859E-01     5.090  0.8997865E-04  0.2822277E-02  0.2175159E-02
   139.334  0.1168457E-02  0.1667044E-01  0.1123234E-01     5.090  0.8992601E-04  0.2824020E-02  0.2179942E-02
   139.338  0.1168533E-02  0.1667187E-01  0.1123459E-01     5.091  0.8987722E-04  0.2825384E-02  0.2184006E-02
   139.342  0.1168604E-02  0.1667277E-01  0.1123589E-01     5.091  0.8983365E-04  0.2826319E-02  0.2187299E-02
   139.345  0.1168673E-02  0.1667279E-01  0.1123634E-01     5.091  0.8979907E-04  0.2826770E-02  0.2189761E-02
   139.349  0.1168736E-02  0.1667250E-01  0.1123544E-01     5.091  0.8977325E-04  0.2826698E-02  0.2191163E-02
   139.353  0.1168793E-02  0.1667228E-01  0.1123299E-01     5.091  0.8975714E-04  0.2825288E-02  0.2191850E-02
   139.356  0.1168842E-02  0.1667006E-01  0.1123046E-01     5.091  0.8975049E-04  0.2825687E-02  0.2189787E-02
   139.360  0.1168882E-02  0.1666891E-01  0.1122587E-01     5.092  0.8975270E-04  0.2823920E-02  0.2189498E-02
   139.363  0.1168913E-02  0.1667078E-01  0.1122061E-01     5.092  0.8976290E-04  0.2825132E-02  0.2187914E-02
   139.367  0.1168933E-02  0.1666806E-01  0.1121474E-01     5.092  0.8978061E-04  0.2822873E-02  0.2185724E-02
   139.371  0.1168944E-02  0.1666780E-01  0.1120836E-01     5.092  0.8980486E-04  0.2821012E-02  0.2182675E-02
   139.374  0.1168945E-02  0.1666598E-01  0.1120164E-01     5.092  0.8983475E-04  0.2817110E-02  0.2179157E-02
   139.378  0.1168940E-02  0.1666344E-01  0.1119423E-01     5.093  0.8986955E-04  0.2812443E-02  0.2175309E-02
   139.381  0.1168931E-02  0.1666298E-01  0.1118788E-01     5.093  0.8990756E-04  0.2808881E-02  0.2171649E-02
   139.385  0.1168926E-02  0.1666417E-01  0.1118248E-01     5.093  0.8995214E-04  0.2806278E-02  0.2168199E-02
   139.389  0.1168932E-02  0.1666320E-01  0.1118008E-01     5.093  0.9000577E-04  0.2803551E-02  0.2166709E-02
   139.392  0.1168949E-02  0.1666221E-01  0.1117741E-01     5.093  0.9006788E-04  0.2801134E-02  0.2164994E-02
   139.396  0.1168977E-02  0.1666162E-01  0.1117585E-01     5.093  0.9013213E-04  0.2799148E-02  0.2164304E-02
   139.400  0.1169012E-02  0.1666128E-01  0.1117549E-01     5.094  0.9019584E-04  0.2797197E-02  0.2163591E-02
   139.403  0.1169055E-02  0.1666144E-01  0.1117685E-01     5.094  0.9025755E-04  0.2795976E-02  0.2163862E-02
   139.407  0.1169107E-02  0.1666245E-01  0.1117907E-01     5.094  0.9031695E-04  0.2795196E-02  0.2164953E-02
   139.410  0.1169168E-02  0.1666280E-01  0.1118101E-01     5.094  0.9037345E-04  0.2794097E-02  0.2166242E-02
   139.414  0.1169237E-02  0.1666293E-01  0.1118285E-01     5.094  0.9042637E-04  0.2793165E-02  0.2167821E-02
   139.418  0.1169312E-02  0.1666321E-01  0.1118531E-01     5.094  0.9047477E-04  0.2792574E-02  0.2169775E-02
   139.421  0.1169394E-02  0.1666334E-01  0.1118784E-01     5.095  0.9051731E-04  0.2791836E-02  0.2171766E-02
   139.425  0.1169479E-02  0.1666495E-01  0.1118907E-01     5.095  0.9055432E-04  0.2789429E-02  0.2173033E-02
   139.428  0.1169559E-02  0.1666527E-01  0.1119162E-01     5.095  0.9059111E-04  0.2788666E-02  0.2175165E-02
   139.432  0.1169630E-02  0.1666602E-01  0.1119384E-01     5.095  0.9062899E-04  0.2787290E-02  0.2177295E-02
   139.436  0.1169688E-02  0.1666695E-01  0.1119603E-01     5.095  0.9066864E-04  0.2785541E-02  0.2178441E-02
   139.439  0.1169733E-02  0.1666853E-01  0.1119814E-01     5.096  0.9070909E-04  0.2783560E-02  0.2179266E-02
   139.443  0.1169764E-02  0.1667027E-01  0.1119971E-01     5.096  0.9074906E-04  0.2781478E-02  0.2180433E-02
   139.447  0.1169781E-02  0.1667214E-01  0.1120051E-01     5.096  0.9078824E-04  0.2779584E-02  0.2181780E-02
   139.450  0.1169780E-02  0.1667375E-01  0.1120095E-01     5.096  0.9082730E-04  0.2777845E-02  0.2183322E-02
   139.454  0.1169758E-02  0.1667523E-01  0.1120057E-01     5.096  0.9087065E-04  0.2776717E-02  0.2184563E-02
   139.457  0.1169713E-02  0.1667630E-01  0.1119932E-01     5.096  0.9091673E-04  0.2776240E-02  0.2185069E-02
   139.461  0.1169641E-02  0.1667675E-01  0.1119729E-01     5.097  0.9096293E-04  0.2777137E-02  0.2185609E-02
   139.465  0.1169547E-02  0.1667753E-01  0.1119518E-01     5.097  0.9101089E-04  0.2778787E-02  0.2185999E-02
   139.468  0.1169434E-02  0.1667781E-01  0.1119263E-01     5.097  0.9106194E-04  0.2781300E-02  0.2186336E-02
   139.472  0.1169309E-02  0.1667679E-01  0.1118999E-01     5.097  0.9112104E-04  0.2784589E-02  0.2186461E-02
   139.476  0.1169178E-02  0.1667457E-01  0.1118794E-01     5.097  0.9118489E-04  0.2788455E-02  0.2187129E-02
   139.479  0.1169049E-02  0.1667095E-01  0.1118650E-01     5.098  0.9125116E-04  0.2792511E-02  0.2188046E-02
   139.483  0.1168925E-02  0.1666566E-01  0.1118519E-01     5.098  0.9131828E-04  0.2796645E-02  0.2189093E-02
   139.486  0.1168811E-02  0.1665875E-01  0.1118438E-01     5.098  0.9138420E-04  0.2801770E-02  0.2190022E-02
   139.490  0.1168709E-02  0.1665013E-01  0.1118474E-01     5.098  0.9144674E-04  0.2807322E-02  0.2191313E-02
   139.494  0.1168624E-02  0.1664034E-01  0.1118539E-01     5.098  0.9150441E-04  0.2813170E-02  0.2192726E-02
   139.497  0.1168557E-02  0.1663011E-01  0.1118694E-01     5.098  0.9155492E-04  0.2819767E-02  0.2194282E-02
   139.501  0.1168511E-02  0.1662077E-01  0.1119212E-01     5.099  0.9159819E-04  0.2828476E-02  0.2196752E-02
   139.504  0.1168488E-02  0.1661167E-01  0.1119753E-01     5.099  0.9163254E-04  0.2838529E-02  0.2199556E-02
   139.508  0.1168487E-02  0.1660097E-01  0.1120502E-01     5.099  0.9165756E-04  0.2845965E-02  0.2202689E-02
   139.512  0.1168510E-02  0.1658969E-01  0.1121334E-01     5.099  0.9167373E-04  0.2853599E-02  0.2206669E-02
   139.515  0.1168557E-02  0.1657925E-01  0.1122264E-01     5.099  0.9168013E-04  0.2860122E-02  0.2210938E-02
   139.519  0.1168627E-02  0.1656903E-01  0.1123227E-01     5.100  0.9167737E-04  0.2865724E-02  0.2215727E-02
   139.523  0.1168717E-02  0.1655893E-01  0.1124185E-01     5.100  0.9166419E-04  0.2871156E-02  0.2220039E-02
   139.526  0.1168821E-02  0.1654745E-01  0.1125081E-01     5.100  0.9163373E-04  0.2877364E-02  0.2224425E-02
   139.530  0.1168937E-02  0.1653745E-01  0.1125916E-01     5.100  0.9158621E-04  0.2880868E-02  0.2228718E-02
   139.533  0.1169063E-02  0.1652770E-01  0.1126688E-01     5.100  0.9152306E-04  0.2883656E-02  0.2232959E-02
   139.537  0.1169194E-02  0.1651885E-01  0.1127367E-01     5.100  0.9144657E-04  0.2885591E-02  0.2237214E-02
   139.541  0.1169330E-02  0.1651289E-01  0.1128190E-01     5.101  0.9135797E-04  0.2883848E-02  0.2242194E-02
   139.544  0.1169466E-02  0.1651142E-01  0.1129220E-01     5.101  0.9125945E-04  0.2883346E-02  0.2248721E-02
   139.548  0.1169600E-02  0.1651083E-01  0.1130262E-01     5.101  0.9115428E-04  0.2882309E-02  0.2255659E-02
   139.552  0.1169727E-02  0.1650944E-01  0.1131155E-01     5.101  0.9104430E-04  0.2879625E-02  0.2262077E-02
   139.555  0.1169847E-02  0.1650988E-01  0.1131998E-01     5.101  0.9093206E-04  0.2878254E-02  0.2268651E-02
   139.559  0.1169955E-02  0.1651186E-01  0.1132702E-01     5.102  0.9082022E-04  0.2877145E-02  0.2273736E-02
   139.562  0.1170049E-02  0.1651509E-01  0.1133219E-01     5.102  0.9071068E-04  0.2875969E-02  0.2277838E-02
   139.566  0.1170128E-02  0.1652042E-01  0.1133784E-01     5.102  0.9060751E-04  0.2876249E-02  0.2281281E-02
   139.570  0.1170194E-02  0.1652541E-01  0.1134220E-01     5.102  0.9051595E-04  0.2876346E-02  0.2283650E-02
   139.573  0.1170255E-02  0.1653004E-01  0.1134548E-01     5.102  0.9043110E-04  0.2875916E-02  0.2285212E-02
   139.577  0.1170309E-02  0.1653431E-01  0.1134826E-01     5.102  0.9035420E-04  0.2875532E-02  0.2286221E-02
   139.580  0.1170354E-02  0.1653750E-01  0.1134977E-01     5.103  0.9028684E-04  0.2875000E-02  0.2286439E-02
   139.584  0.1170390E-02  0.1653959E-01  0.1135057E-01     5.103  0.9022991E-04  0.2873902E-02  0.2286028E-02
   139.588  0.1170416E-02  0.1654245E-01  0.1134899E-01     5.103  0.9018501E-04  0.2874334E-02  0.2284695E-02
   139.591  0.1170432E-02  0.1654486E-01  0.1134789E-01     5.103  0.9015249E-04  0.2874563E-02  0.2282867E-02
   139.595  0.1170438E-02  0.1654693E-01  0.1134651E-01     5.103  0.9012580E-04  0.2875146E-02  0.2280792E-02
   139.599  0.1170422E-02  0.1655115E-01  0.1134487E-01     5.104  0.9009646E-04  0.2878427E-02  0.2278711E-02
   139.602  0.1170381E-02  0.1655415E-01  0.1134181E-01     5.104  0.9006667E-04  0.2880194E-02  0.2275831E-02
   139.606  0.1170316E-02  0.1655767E-01  0.1133756E-01     5.104  0.9003771E-04  0.2882474E-02  0.2272537E-02
   139.609  0.1170235E-02  0.1656123E-01  0.1133345E-01     5.104  0.9001283E-04  0.2885642E-02  0.2269330E-02
   139.613  0.1170140E-02  0.1656505E-01  0.1132933E-01     5.104  0.8999317E-04  0.2888826E-02  0.2266151E-02
   139.617  0.1170034E-02  0.1656855E-01  0.1132593E-01     5.104  0.8998023E-04  0.2892010E-02  0.2263467E-02
   139.620  0.1169919E-02  0.1657207E-01  0.1132313E-01     5.105  0.8997352E-04  0.2894870E-02  0.2261125E-02
   139.624  0.1169800E-02  0.1657511E-01  0.1132088E-01     5.105  0.8997447E-04  0.2897796E-02  0.2259326E-02
   139.627  0.1169678E-02  0.1657843E-01  0.1131959E-01     5.105  0.8998355E-04  0.2901168E-02  0.2257939E-02
   139.631  0.1169559E-02  0.1658051E-01  0.1131864E-01     5.105  0.9000028E-04  0.2902891E-02  0.2257235E-02
   139.635  0.1169443E-02  0.1658190E-01  0.1131805E-01     5.105  0.9002508E-04  0.2903894E-02  0.2257205E-02
   139.638  0.1169336E-02  0.1658246E-01  0.1131786E-01     5.105  0.9005764E-04  0.2904059E-02  0.2257271E-02
   139.642  0.1169237E-02  0.1658198E-01  0.1131824E-01     5.106  0.9009361E-04  0.2903594E-02  0.2257662E-02
   139.646  0.1169133E-02  0.1658046E-01  0.1131731E-01     5.106  0.9010218E-04  0.2901815E-02  0.2257740E-02
   139.649  0.1169023E-02  0.1657831E-01  0.1131524E-01     5.106  0.9007790E-04  0.2898964E-02  0.2257546E-02
   139.653  0.1168911E-02  0.1657827E-01  0.1131478E-01     5.106  0.9002103E-04  0.2895255E-02  0.2258402E-02
   139.656  0.1168799E-02  0.1658032E-01  0.1131675E-01     5.106  0.8993184E-04  0.2892441E-02  0.2259878E-02
   139.660  0.1168689E-02  0.1658155E-01  0.1131884E-01     5.107  0.8981225E-04  0.2889982E-02  0.2261701E-02
   139.664  0.1168585E-02  0.1658337E-01  0.1132054E-01     5.107  0.8966478E-04  0.2885782E-02  0.2263361E-02
   139.667  0.1168487E-02  0.1658348E-01  0.1132261E-01     5.107  0.8949095E-04  0.2883755E-02  0.2265584E-02
   139.671  0.1168400E-02  0.1658508E-01  0.1132701E-01     5.107  0.8929524E-04  0.2883860E-02  0.2268532E-02
   139.674  0.1168323E-02  0.1658809E-01  0.1133309E-01     5.107  0.8908099E-04  0.2884726E-02  0.2272200E-02
   139.678  0.1168245E-02  0.1659023E-01  0.1133915E-01     5.107  0.8885256E-04  0.2882526E-02  0.2275787E-02
   139.682  0.1168159E-02  0.1659812E-01  0.1134994E-01     5.108  0.8861530E-04  0.2881159E-02  0.2282341E-02
   139.685  0.1168060E-02  0.1660926E-01  0.1136264E-01     5.108  0.8837980E-04  0.2878632E-02  0.2291008E-02
   139.689  0.1167950E-02  0.1662025E-01  0.1137565E-01     5.108  0.8815224E-04  0.2873120E-02  0.2301165E-02
   139.693  0.1167829E-02  0.1663127E-01  0.1138679E-01     5.108  0.8793732E-04  0.2865318E-02  0.2309201E-02
   139.696  0.1167703E-02  0.1664140E-01  0.1139631E-01     5.108  0.8774568E-04  0.2855474E-02  0.2319593E-02
   139.700  0.1167572E-02  0.1665062E-01  0.1140481E-01     5.109  0.8758922E-04  0.2844051E-02  0.2330380E-02
   139.703  0.1167438E-02  0.1665825E-01  0.1141202E-01     5.109  0.8747214E-04  0.2830871E-02  0.2341624E-02
   139.707  0.1167302E-02  0.1666391E-01  0.1141820E-01     5.109  0.8739548E-04  0.2816492E-02  0.2352669E-02
   139.711  0.1167167E-02  0.1666689E-01  0.1142307E-01     5.109  0.8736172E-04  0.2802420E-02  0.2363656E-02
   139.714  0.1167033E-02  0.1666993E-01  0.1142627E-01     5.109  0.8737014E-04  0.2787291E-02  0.2373570E-02
   139.718  0.1166904E-02  0.1667001E-01  0.1142923E-01     5.109  0.8742014E-04  0.2772510E-02  0.2382627E-02
   139.721  0.1166780E-02  0.1667103E-01  0.1143413E-01     5.110  0.8751091E-04  0.2762651E-02  0.2391244E-02
   139.725  0.1166664E-02  0.1666989E-01  0.1143660E-01     5.110  0.8764006E-04  0.2753603E-02  0.2398484E-02
   139.729  0.1166555E-02  0.1666757E-01  0.1143927E-01     5.110  0.8780659E-04  0.2746450E-02  0.2404314E-02
   139.732  0.1166454E-02  0.1666324E-01  0.1144057E-01     5.110  0.8800617E-04  0.2740942E-02  0.2408872E-02
   139.736  0.1166361E-02  0.1665870E-01  0.1144142E-01     5.110  0.8823443E-04  0.2739385E-02  0.2412250E-02
   139.740  0.1166279E-02  0.1665709E-01  0.1144724E-01     5.111  0.8848598E-04  0.2744967E-02  0.2416169E-02
   139.743  0.1166214E-02  0.1665402E-01  0.1145199E-01     5.111  0.8875580E-04  0.2752094E-02  0.2418795E-02
   139.747  0.1166182E-02  0.1664924E-01  0.1145835E-01     5.111  0.8904655E-04  0.2761126E-02  0.2421585E-02
   139.750  0.1166191E-02  0.1664255E-01  0.1146569E-01     5.111  0.8935587E-04  0.2771589E-02  0.2425374E-02
   139.754  0.1166236E-02  0.1663869E-01  0.1147792E-01     5.111  0.8967729E-04  0.2780721E-02  0.2431769E-02
   139.758  0.1166319E-02  0.1663484E-01  0.1149266E-01     5.111  0.9000523E-04  0.2788550E-02  0.2439399E-02
   139.761  0.1166436E-02  0.1662923E-01  0.1150791E-01     5.112  0.9033449E-04  0.2796547E-02  0.2448056E-02
   139.765  0.1166587E-02  0.1662381E-01  0.1152358E-01     5.112  0.9065875E-04  0.2806653E-02  0.2456649E-02
   139.769  0.1166768E-02  0.1661843E-01  0.1153925E-01     5.112  0.9097397E-04  0.2816284E-02  0.2464263E-02
   139.772  0.1166977E-02  0.1661131E-01  0.1155428E-01     5.112  0.9127412E-04  0.2828014E-02  0.2471317E-02
   139.776  0.1167209E-02  0.1660364E-01  0.1156825E-01     5.112  0.9155434E-04  0.2839737E-02  0.2477166E-02
   139.779  0.1167455E-02  0.1659579E-01  0.1158093E-01     5.112  0.9181177E-04  0.2850410E-02  0.2482219E-02
   139.783  0.1167711E-02  0.1658826E-01  0.1159301E-01     5.113  0.9204160E-04  0.2861142E-02  0.2486927E-02
   139.787  0.1167972E-02  0.1658186E-01  0.1160448E-01     5.113  0.9224030E-04  0.2871668E-02  0.2490152E-02
   139.790  0.1168234E-02  0.1657602E-01  0.1161380E-01     5.113  0.9240433E-04  0.2881279E-02  0.2491883E-02
   139.794  0.1168493E-02  0.1657075E-01  0.1162178E-01     5.113  0.9253104E-04  0.2889494E-02  0.2492378E-02
   139.797  0.1168743E-02  0.1656742E-01  0.1162963E-01     5.113  0.9261786E-04  0.2894653E-02  0.2492891E-02
   139.801  0.1168981E-02  0.1657018E-01  0.1164136E-01     5.114  0.9266366E-04  0.2894196E-02  0.2491859E-02
   139.805  0.1169203E-02  0.1657092E-01  0.1165240E-01     5.114  0.9266729E-04  0.2892026E-02  0.2489562E-02
   139.808  0.1169404E-02  0.1657401E-01  0.1165925E-01     5.114  0.9262859E-04  0.2892098E-02  0.2485292E-02
   139.812  0.1169582E-02  0.1657691E-01  0.1166341E-01     5.114  0.9254773E-04  0.2892311E-02  0.2479519E-02
   139.816  0.1169741E-02  0.1657899E-01  0.1166631E-01     5.114  0.9244132E-04  0.2891960E-02  0.2473058E-02
   139.819  0.1169894E-02  0.1658060E-01  0.1166910E-01     5.114  0.9233428E-04  0.2891661E-02  0.2466685E-02
   139.823  0.1170036E-02  0.1658173E-01  0.1167154E-01     5.115  0.9222811E-04  0.2891341E-02  0.2460129E-02
   139.826  0.1170167E-02  0.1658176E-01  0.1167365E-01     5.115  0.9212492E-04  0.2891026E-02  0.2453473E-02
   139.830  0.1170284E-02  0.1658217E-01  0.1167460E-01     5.115  0.9202618E-04  0.2891034E-02  0.2446878E-02
   139.834  0.1170386E-02  0.1658216E-01  0.1167351E-01     5.115  0.9193312E-04  0.2891087E-02  0.2439530E-02
   139.837  0.1170470E-02  0.1658158E-01  0.1167281E-01     5.115  0.9184767E-04  0.2891427E-02  0.2433369E-02
   139.841  0.1170552E-02  0.1658086E-01  0.1167247E-01     5.116  0.9176935E-04  0.2892403E-02  0.2429223E-02
   139.845  0.1170638E-02  0.1658066E-01  0.1167324E-01     5.116  0.9169778E-04  0.2893882E-02  0.2427327E-02
   139.848  0.1170727E-02  0.1658018E-01  0.1167500E-01     5.116  0.9163455E-04  0.2895291E-02  0.2427471E-02
   139.852  0.1170816E-02  0.1658049E-01  0.1167808E-01     5.116  0.9158022E-04  0.2898058E-02  0.2430115E-02
   139.855  0.1170904E-02  0.1657947E-01  0.1168095E-01     5.116  0.9153565E-04  0.2899767E-02  0.2434418E-02
   139.859  0.1170991E-02  0.1657808E-01  0.1168451E-01     5.116  0.9150177E-04  0.2898113E-02  0.2440973E-02
   139.863  0.1171075E-02  0.1657910E-01  0.1168863E-01     5.117  0.9147827E-04  0.2898603E-02  0.2449469E-02
   139.866  0.1171158E-02  0.1657979E-01  0.1169203E-01     5.117  0.9146041E-04  0.2899913E-02  0.2458090E-02
   139.870  0.1171242E-02  0.1658003E-01  0.1169521E-01     5.117  0.9144672E-04  0.2901445E-02  0.2466608E-02
   139.873  0.1171323E-02  0.1658039E-01  0.1169780E-01     5.117  0.9143685E-04  0.2903552E-02  0.2474726E-02
   139.877  0.1171403E-02  0.1658045E-01  0.1169998E-01     5.117  0.9143079E-04  0.2905845E-02  0.2482668E-02
   139.881  0.1171481E-02  0.1658036E-01  0.1170170E-01     5.117  0.9142494E-04  0.2908230E-02  0.2489736E-02
   139.884  0.1171557E-02  0.1658045E-01  0.1170323E-01     5.118  0.9141934E-04  0.2910377E-02  0.2496062E-02
   139.888  0.1171623E-02  0.1658083E-01  0.1170351E-01     5.118  0.9141874E-04  0.2912520E-02  0.2500914E-02
   139.892  0.1171676E-02  0.1658145E-01  0.1170275E-01     5.118  0.9142532E-04  0.2914233E-02  0.2504767E-02
   139.895  0.1171715E-02  0.1658242E-01  0.1170095E-01     5.118  0.9143860E-04  0.2915832E-02  0.2507990E-02
   139.899  0.1171740E-02  0.1658373E-01  0.1169748E-01     5.118  0.9145818E-04  0.2917075E-02  0.2510148E-02
   139.902  0.1171751E-02  0.1658549E-01  0.1169325E-01     5.119  0.9148439E-04  0.2918051E-02  0.2511792E-02
   139.906  0.1171750E-02  0.1658816E-01  0.1168855E-01     5.119  0.9151816E-04  0.2919682E-02  0.2512940E-02
   139.910  0.1171740E-02  0.1659077E-01  0.1168373E-01     5.119  0.9155636E-04  0.2920771E-02  0.2512490E-02
   139.913  0.1171721E-02  0.1659429E-01  0.1167781E-01     5.119  0.9159756E-04  0.2922379E-02  0.2512630E-02
   139.917  0.1171695E-02  0.1659740E-01  0.1167153E-01     5.119  0.9164064E-04  0.2923978E-02  0.2512304E-02
   139.920  0.1171663E-02  0.1660015E-01  0.1166532E-01     5.119  0.9168401E-04  0.2925564E-02  0.2511657E-02
   139.924  0.1171625E-02  0.1660257E-01  0.1165916E-01     5.120  0.9172705E-04  0.2927853E-02  0.2510629E-02
   139.928  0.1171584E-02  0.1660616E-01  0.1165284E-01     5.120  0.9176842E-04  0.2928369E-02  0.2509374E-02
   139.931  0.1171539E-02  0.1660875E-01  0.1164661E-01     5.120  0.9180819E-04  0.2929952E-02  0.2508094E-02
   139.935  0.1171486E-02  0.1661204E-01  0.1163920E-01     5.120  0.9185023E-04  0.2931570E-02  0.2506295E-02
   139.939  0.1171428E-02  0.1661621E-01  0.1163153E-01     5.120  0.9189414E-04  0.2932470E-02  0.2504286E-02
   139.942  0.1171370E-02  0.1661991E-01  0.1162394E-01     5.121  0.9193866E-04  0.2932374E-02  0.2502796E-02
   139.946  0.1171315E-02  0.1662389E-01  0.1161681E-01     5.121  0.9198213E-04  0.2932815E-02  0.2501476E-02
   139.949  0.1171262E-02  0.1662828E-01  0.1161146E-01     5.121  0.9202389E-04  0.2931029E-02  0.2500895E-02
   139.953  0.1171215E-02  0.1663549E-01  0.1160780E-01     5.121  0.9206282E-04  0.2929296E-02  0.2500505E-02
   139.957  0.1171174E-02  0.1664143E-01  0.1160476E-01     5.121  0.9209804E-04  0.2925327E-02  0.2500328E-02
   139.960  0.1171141E-02  0.1664748E-01  0.1160186E-01     5.121  0.9212839E-04  0.2920906E-02  0.2500002E-02
   139.964  0.1171117E-02  0.1665401E-01  0.1159973E-01     5.122  0.9215334E-04  0.2916455E-02  0.2500098E-02
   139.968  0.1171098E-02  0.1665967E-01  0.1159603E-01     5.122  0.9216625E-04  0.2911570E-02  0.2501091E-02
   139.971  0.1171085E-02  0.1666573E-01  0.1159407E-01     5.122  0.9216225E-04  0.2907075E-02  0.2500925E-02
   139.975  0.1171076E-02  0.1667212E-01  0.1159221E-01     5.122  0.9214216E-04  0.2903250E-02  0.2500805E-02
   139.978  0.1171074E-02  0.1667812E-01  0.1159054E-01     5.122  0.9210534E-04  0.2899767E-02  0.2500777E-02
   139.982  0.1171076E-02  0.1668559E-01  0.1158876E-01     5.122  0.9205301E-04  0.2894468E-02  0.2500842E-02
   139.986  0.1171085E-02  0.1669165E-01  0.1158825E-01     5.123  0.9198592E-04  0.2892983E-02  0.2501844E-02
   139.989  0.1171099E-02  0.1669835E-01  0.1158708E-01     5.123  0.9190552E-04  0.2892825E-02  0.2502040E-02
   139.993  0.1171118E-02  0.1670510E-01  0.1158633E-01     5.123  0.9181363E-04  0.2893315E-02  0.2502237E-02
   139.996  0.1171142E-02  0.1671164E-01  0.1158561E-01     5.123  0.9171205E-04  0.2893562E-02  0.2502697E-02
   140.000  0.1171170E-02  0.1671824E-01  0.1158510E-01     5.123  0.9160282E-04  0.2893628E-02  0.2503092E-02
   140.004  0.1171201E-02  0.1672472E-01  0.1158458E-01     5.124  0.9148789E-04  0.2893783E-02  0.2503261E-02
   140.007  0.1171236E-02  0.1673098E-01  0.1158442E-01     5.124  0.9137027E-04  0.2894335E-02  0.2503642E-02
   140.011  0.1171272E-02  0.1673730E-01  0.1158433E-01     5.124  0.9125203E-04  0.2894543E-02  0.2503999E-02
   140.015  0.1171308E-02  0.1674335E-01  0.1158383E-01     5.124  0.9113503E-04  0.2894498E-02  0.2504482E-02
   140.018  0.1171345E-02  0.1674905E-01  0.1158356E-01     5.124  0.9102236E-04  0.2894204E-02  0.2505063E-02
   140.022  0.1171381E-02  0.1675441E-01  0.1158309E-01     5.124  0.9091645E-04  0.2893467E-02  0.2505394E-02
   140.025  0.1171414E-02  0.1675957E-01  0.1158249E-01     5.125  0.9081872E-04  0.2892359E-02  0.2505392E-02
   140.029  0.1171448E-02  0.1676469E-01  0.1158217E-01     5.125  0.9072853E-04  0.2890720E-02  0.2505488E-02
   140.033  0.1171488E-02  0.1676742E-01  0.1158177E-01     5.125  0.9064320E-04  0.2887668E-02  0.2505449E-02
   140.036  0.1171533E-02  0.1677192E-01  0.1158148E-01     5.125  0.9056357E-04  0.2886792E-02  0.2505366E-02
   140.040  0.1171582E-02  0.1677552E-01  0.1158173E-01     5.125  0.9049175E-04  0.2885404E-02  0.2505081E-02
   140.044  0.1171634E-02  0.1677841E-01  0.1158129E-01     5.126  0.9042918E-04  0.2883756E-02  0.2505276E-02
   140.047  0.1171688E-02  0.1678143E-01  0.1158069E-01     5.126  0.9037742E-04  0.2882628E-02  0.2505610E-02
   140.051  0.1171744E-02  0.1678414E-01  0.1158061E-01     5.126  0.9033814E-04  0.2881141E-02  0.2505908E-02
   140.054  0.1171801E-02  0.1678798E-01  0.1158147E-01     5.126  0.9031212E-04  0.2876408E-02  0.2506885E-02
   140.058  0.1171859E-02  0.1678901E-01  0.1158100E-01     5.126  0.9030064E-04  0.2874501E-02  0.2506958E-02
   140.062  0.1171915E-02  0.1679019E-01  0.1158074E-01     5.126  0.9030441E-04  0.2872485E-02  0.2507030E-02
   140.065  0.1171970E-02  0.1679157E-01  0.1158073E-01     5.127  0.9032490E-04  0.2869846E-02  0.2507246E-02
   140.069  0.1172016E-02  0.1679348E-01  0.1158051E-01     5.127  0.9036729E-04  0.2867116E-02  0.2508161E-02
   140.072  0.1172053E-02  0.1679615E-01  0.1158027E-01     5.127  0.9043108E-04  0.2865121E-02  0.2509837E-02
   140.076  0.1172082E-02  0.1680008E-01  0.1158040E-01     5.127  0.9051397E-04  0.2863528E-02  0.2512026E-02
   140.080  0.1172109E-02  0.1680376E-01  0.1158036E-01     5.127  0.9061034E-04  0.2862336E-02  0.2514550E-02
   140.083  0.1172133E-02  0.1680705E-01  0.1158035E-01     5.128  0.9071689E-04  0.2861561E-02  0.2517439E-02
   140.087  0.1172156E-02  0.1681009E-01  0.1158046E-01     5.128  0.9083264E-04  0.2861067E-02  0.2520542E-02
   140.091  0.1172176E-02  0.1681290E-01  0.1158071E-01     5.128  0.9095559E-04  0.2860989E-02  0.2523872E-02
   140.094  0.1172194E-02  0.1681550E-01  0.1158093E-01     5.128  0.9108337E-04  0.2860816E-02  0.2527040E-02
   140.098  0.1172208E-02  0.1681799E-01  0.1158076E-01     5.128  0.9121453E-04  0.2860943E-02  0.2529780E-02
   140.101  0.1172215E-02  0.1682057E-01  0.1158007E-01     5.128  0.9135049E-04  0.2861280E-02  0.2531895E-02
   140.105  0.1172213E-02  0.1682479E-01  0.1158095E-01     5.129  0.9148879E-04  0.2861262E-02  0.2532551E-02
   140.109  0.1172204E-02  0.1682938E-01  0.1158165E-01     5.129  0.9162809E-04  0.2861199E-02  0.2532866E-02
   140.112  0.1172187E-02  0.1683384E-01  0.1158254E-01     5.129  0.9176541E-04  0.2861032E-02  0.2533185E-02
   140.116  0.1172140E-02  0.1683951E-01  0.1158218E-01     5.129  0.9191738E-04  0.2859390E-02  0.2533369E-02
   140.120  0.1172044E-02  0.1684684E-01  0.1158040E-01     5.129  0.9209012E-04  0.2857174E-02  0.2533724E-02
   140.123  0.1171898E-02  0.1685645E-01  0.1157732E-01     5.129  0.9227371E-04  0.2853780E-02  0.2534294E-02
   140.127  0.1171704E-02  0.1686767E-01  0.1157349E-01     5.130  0.9246376E-04  0.2850808E-02  0.2535245E-02
   140.130  0.1171469E-02  0.1688005E-01  0.1156904E-01     5.130  0.9265746E-04  0.2847190E-02  0.2535821E-02
   140.134  0.1171194E-02  0.1689671E-01  0.1156764E-01     5.130  0.9285289E-04  0.2840506E-02  0.2536649E-02
   140.138  0.1170886E-02  0.1691148E-01  0.1156625E-01     5.130  0.9304761E-04  0.2833732E-02  0.2537656E-02
   140.141  0.1170557E-02  0.1692712E-01  0.1156568E-01     5.130  0.9324546E-04  0.2828207E-02  0.2536703E-02
   140.145  0.1170214E-02  0.1694174E-01  0.1156542E-01     5.131  0.9344344E-04  0.2823669E-02  0.2535531E-02
   140.149  0.1169868E-02  0.1695384E-01  0.1156537E-01     5.131  0.9363661E-04  0.2819995E-02  0.2534066E-02
   140.152  0.1169525E-02  0.1696341E-01  0.1156588E-01     5.131  0.9382063E-04  0.2817880E-02  0.2532453E-02
   140.156  0.1169191E-02  0.1697001E-01  0.1156674E-01     5.131  0.9399300E-04  0.2816584E-02  0.2530551E-02
   140.159  0.1168872E-02  0.1697483E-01  0.1156879E-01     5.131  0.9414907E-04  0.2817434E-02  0.2528760E-02
   140.163  0.1168578E-02  0.1697700E-01  0.1157128E-01     5.131  0.9428405E-04  0.2819468E-02  0.2526834E-02
   140.167  0.1168315E-02  0.1697602E-01  0.1157425E-01     5.132  0.9439297E-04  0.2822860E-02  0.2525053E-02
   140.170  0.1168090E-02  0.1697203E-01  0.1157739E-01     5.132  0.9447190E-04  0.2828459E-02  0.2522991E-02
   140.174  0.1167908E-02  0.1696516E-01  0.1158073E-01     5.132  0.9451737E-04  0.2836378E-02  0.2521088E-02
   140.177  0.1167773E-02  0.1695503E-01  0.1158473E-01     5.132  0.9452674E-04  0.2846020E-02  0.2519285E-02
   140.181  0.1167690E-02  0.1694546E-01  0.1159248E-01     5.132  0.9449816E-04  0.2854679E-02  0.2518148E-02
   140.185  0.1167660E-02  0.1693791E-01  0.1160472E-01     5.132  0.9443098E-04  0.2861193E-02  0.2517811E-02
   140.188  0.1167684E-02  0.1692951E-01  0.1161885E-01     5.133  0.9432604E-04  0.2868458E-02  0.2516421E-02
   140.192  0.1167762E-02  0.1692025E-01  0.1163360E-01     5.133  0.9418557E-04  0.2875941E-02  0.2515437E-02
   140.196  0.1167885E-02  0.1691078E-01  0.1164842E-01     5.133  0.9401873E-04  0.2883555E-02  0.2514731E-02
   140.199  0.1168050E-02  0.1690143E-01  0.1166411E-01     5.133  0.9383021E-04  0.2889984E-02  0.2514810E-02
   140.203  0.1168253E-02  0.1690308E-01  0.1169050E-01     5.133  0.9362501E-04  0.2885484E-02  0.2518554E-02
   140.206  0.1168490E-02  0.1690511E-01  0.1171687E-01     5.134  0.9340601E-04  0.2880083E-02  0.2523574E-02
   140.210  0.1168754E-02  0.1690722E-01  0.1174180E-01     5.134  0.9317790E-04  0.2874039E-02  0.2529432E-02
   140.214  0.1169039E-02  0.1690917E-01  0.1176512E-01     5.134  0.9294483E-04  0.2867581E-02  0.2536121E-02
   140.217  0.1169340E-02  0.1691145E-01  0.1178641E-01     5.134  0.9271312E-04  0.2860679E-02  0.2543037E-02
   140.221  0.1169649E-02  0.1691389E-01  0.1180541E-01     5.134  0.9248919E-04  0.2853669E-02  0.2550117E-02
   140.225  0.1169959E-02  0.1691598E-01  0.1182163E-01     5.134  0.9227802E-04  0.2846757E-02  0.2556696E-02
   140.228  0.1170264E-02  0.1691837E-01  0.1183484E-01     5.135  0.9208401E-04  0.2839790E-02  0.2562868E-02
   140.232  0.1170548E-02  0.1692052E-01  0.1184380E-01     5.135  0.9189905E-04  0.2833112E-02  0.2567788E-02
   140.235  0.1170802E-02  0.1692285E-01  0.1184864E-01     5.135  0.9172042E-04  0.2827159E-02  0.2571747E-02
   140.239  0.1171021E-02  0.1692531E-01  0.1184879E-01     5.135  0.9155187E-04  0.2821697E-02  0.2574043E-02
   140.243  0.1171199E-02  0.1692783E-01  0.1184508E-01     5.135  0.9139693E-04  0.2816406E-02  0.2575066E-02
   140.246  0.1171341E-02  0.1693018E-01  0.1183765E-01     5.135  0.9125058E-04  0.2811471E-02  0.2574256E-02
   140.250  0.1171445E-02  0.1693221E-01  0.1182730E-01     5.136  0.9111308E-04  0.2806856E-02  0.2571890E-02
   140.253  0.1171511E-02  0.1693355E-01  0.1181433E-01     5.136  0.9098613E-04  0.2803114E-02  0.2568346E-02
   140.257  0.1171537E-02  0.1693476E-01  0.1179895E-01     5.136  0.9087282E-04  0.2799361E-02  0.2563427E-02
   140.261  0.1171539E-02  0.1693542E-01  0.1178294E-01     5.136  0.9075999E-04  0.2795636E-02  0.2557990E-02
   140.264  0.1171539E-02  0.1693593E-01  0.1176906E-01     5.136  0.9063103E-04  0.2792933E-02  0.2553492E-02
   140.268  0.1171537E-02  0.1693524E-01  0.1175681E-01     5.136  0.9048932E-04  0.2789358E-02  0.2549747E-02
   140.272  0.1171532E-02  0.1693612E-01  0.1174664E-01     5.137  0.9033689E-04  0.2787707E-02  0.2546818E-02
   140.275  0.1171525E-02  0.1693735E-01  0.1173732E-01     5.137  0.9017704E-04  0.2786127E-02  0.2544278E-02
   140.279  0.1171519E-02  0.1693803E-01  0.1172940E-01     5.137  0.9001029E-04  0.2784174E-02  0.2542539E-02
   140.282  0.1171511E-02  0.1693938E-01  0.1172233E-01     5.137  0.8984213E-04  0.2782849E-02  0.2540962E-02
   140.286  0.1171488E-02  0.1694072E-01  0.1171485E-01     5.137  0.8968728E-04  0.2781535E-02  0.2538904E-02
   140.290  0.1171448E-02  0.1694209E-01  0.1170695E-01     5.138  0.8954910E-04  0.2780775E-02  0.2536474E-02
   140.293  0.1171393E-02  0.1694372E-01  0.1169904E-01     5.138  0.8943807E-04  0.2779488E-02  0.2533776E-02
   140.297  0.1171325E-02  0.1694513E-01  0.1169094E-01     5.138  0.8936044E-04  0.2778072E-02  0.2530587E-02
   140.300  0.1171250E-02  0.1694602E-01  0.1168401E-01     5.138  0.8931447E-04  0.2776762E-02  0.2528166E-02
   140.304  0.1171169E-02  0.1694642E-01  0.1167732E-01     5.138  0.8930029E-04  0.2775714E-02  0.2525657E-02
   140.308  0.1171083E-02  0.1694708E-01  0.1167144E-01     5.138  0.8931782E-04  0.2775491E-02  0.2523591E-02
   140.311  0.1170991E-02  0.1694638E-01  0.1166573E-01     5.139  0.8937021E-04  0.2775297E-02  0.2521684E-02
   140.315  0.1170887E-02  0.1694555E-01  0.1166012E-01     5.139  0.8946258E-04  0.2774957E-02  0.2519796E-02
   140.319  0.1170775E-02  0.1694436E-01  0.1165488E-01     5.139  0.8959351E-04  0.2775055E-02  0.2518252E-02
   140.322  0.1170656E-02  0.1694689E-01  0.1165431E-01     5.139  0.8976000E-04  0.2771881E-02  0.2518285E-02
   140.326  0.1170535E-02  0.1695078E-01  0.1165581E-01     5.139  0.8995838E-04  0.2768035E-02  0.2518897E-02
   140.329  0.1170415E-02  0.1695502E-01  0.1165956E-01     5.139  0.9018529E-04  0.2764311E-02  0.2520324E-02
   140.333  0.1170298E-02  0.1696110E-01  0.1166409E-01     5.140  0.9043495E-04  0.2761174E-02  0.2522277E-02
   140.337  0.1170191E-02  0.1696477E-01  0.1167042E-01     5.140  0.9070269E-04  0.2758520E-02  0.2524910E-02
   140.340  0.1170101E-02  0.1696781E-01  0.1167834E-01     5.140  0.9097629E-04  0.2756694E-02  0.2527981E-02
   140.344  0.1170033E-02  0.1696941E-01  0.1168814E-01     5.140  0.9124923E-04  0.2754791E-02  0.2531597E-02
   140.348  0.1169990E-02  0.1697174E-01  0.1169992E-01     5.140  0.9151598E-04  0.2754607E-02  0.2536069E-02
   140.351  0.1169973E-02  0.1697315E-01  0.1171289E-01     5.140  0.9177070E-04  0.2755690E-02  0.2540999E-02
   140.355  0.1169984E-02  0.1697365E-01  0.1172704E-01     5.141  0.9200877E-04  0.2757845E-02  0.2546271E-02
   140.358  0.1170022E-02  0.1697419E-01  0.1174233E-01     5.141  0.9222466E-04  0.2760190E-02  0.2552308E-02
   140.362  0.1170089E-02  0.1697453E-01  0.1175849E-01     5.141  0.9241509E-04  0.2763319E-02  0.2558546E-02
   140.366  0.1170183E-02  0.1697411E-01  0.1177621E-01     5.141  0.9257560E-04  0.2767545E-02  0.2565564E-02
   140.369  0.1170304E-02  0.1697362E-01  0.1179350E-01     5.141  0.9270493E-04  0.2771851E-02  0.2572341E-02
   140.373  0.1170448E-02  0.1697290E-01  0.1181024E-01     5.142  0.9279950E-04  0.2776540E-02  0.2579131E-02
   140.377  0.1170615E-02  0.1697192E-01  0.1182678E-01     5.142  0.9285922E-04  0.2781247E-02  0.2585968E-02
   140.380  0.1170801E-02  0.1697019E-01  0.1184280E-01     5.142  0.9288636E-04  0.2785681E-02  0.2592643E-02
   140.384  0.1171001E-02  0.1696909E-01  0.1185768E-01     5.142  0.9287415E-04  0.2790715E-02  0.2599039E-02
   140.387  0.1171195E-02  0.1697019E-01  0.1187131E-01     5.142  0.9280073E-04  0.2792476E-02  0.2606073E-02
   140.391  0.1171380E-02  0.1697132E-01  0.1188304E-01     5.142  0.9266477E-04  0.2792730E-02  0.2613522E-02
   140.395  0.1171549E-02  0.1697219E-01  0.1189187E-01     5.143  0.9247049E-04  0.2792474E-02  0.2620055E-02
   140.398  0.1171701E-02  0.1697286E-01  0.1189800E-01     5.143  0.9222291E-04  0.2792071E-02  0.2625764E-02
   140.402  0.1171832E-02  0.1697773E-01  0.1190511E-01     5.143  0.9192946E-04  0.2795382E-02  0.2631949E-02
   140.405  0.1171948E-02  0.1698372E-01  0.1191150E-01     5.143  0.9161161E-04  0.2800157E-02  0.2637524E-02
   140.409  0.1172048E-02  0.1698981E-01  0.1191644E-01     5.143  0.9127904E-04  0.2805377E-02  0.2642297E-02
   140.413  0.1172128E-02  0.1699551E-01  0.1191955E-01     5.143  0.9093729E-04  0.2810357E-02  0.2645900E-02
   140.416  0.1172187E-02  0.1700067E-01  0.1192114E-01     5.144  0.9059420E-04  0.2814817E-02  0.2648624E-02
   140.420  0.1172222E-02  0.1700535E-01  0.1192034E-01     5.144  0.9025556E-04  0.2818784E-02  0.2649790E-02
   140.424  0.1172232E-02  0.1700955E-01  0.1191764E-01     5.144  0.8992797E-04  0.2822258E-02  0.2649501E-02
   140.427  0.1172219E-02  0.1701323E-01  0.1191314E-01     5.144  0.8961655E-04  0.2825323E-02  0.2648053E-02
   140.431  0.1172193E-02  0.1701725E-01  0.1190849E-01     5.144  0.8931613E-04  0.2826255E-02  0.2646280E-02
   140.434  0.1172159E-02  0.1701996E-01  0.1190328E-01     5.144  0.8902899E-04  0.2828991E-02  0.2644055E-02
   140.438  0.1172116E-02  0.1702176E-01  0.1189865E-01     5.145  0.8876065E-04  0.2830846E-02  0.2641682E-02
   140.442  0.1172066E-02  0.1702315E-01  0.1189375E-01     5.145  0.8851649E-04  0.2831787E-02  0.2638743E-02
   140.445  0.1172008E-02  0.1702465E-01  0.1188814E-01     5.145  0.8829952E-04  0.2831618E-02  0.2634967E-02
   140.449  0.1171931E-02  0.1702483E-01  0.1188079E-01     5.145  0.8812665E-04  0.2830719E-02  0.2629949E-02
   140.453  0.1171832E-02  0.1702444E-01  0.1187135E-01     5.145  0.8800669E-04  0.2829209E-02  0.2624017E-02
   140.456  0.1171719E-02  0.1702245E-01  0.1186113E-01     5.145  0.8793955E-04  0.2826012E-02  0.2617729E-02
   140.460  0.1171603E-02  0.1702088E-01  0.1185110E-01     5.146  0.8791838E-04  0.2823129E-02  0.2611801E-02
   140.463  0.1171488E-02  0.1701840E-01  0.1184170E-01     5.146  0.8794383E-04  0.2818691E-02  0.2606547E-02
   140.467  0.1171375E-02  0.1701524E-01  0.1183230E-01     5.146  0.8801446E-04  0.2814185E-02  0.2601525E-02
   140.471  0.1171268E-02  0.1701147E-01  0.1182363E-01     5.146  0.8812884E-04  0.2809151E-02  0.2597046E-02
   140.474  0.1171171E-02  0.1700694E-01  0.1181654E-01     5.146  0.8828457E-04  0.2803385E-02  0.2593650E-02
   140.478  0.1171085E-02  0.1700231E-01  0.1180993E-01     5.147  0.8847759E-04  0.2798037E-02  0.2590773E-02
   140.482  0.1171013E-02  0.1699749E-01  0.1180407E-01     5.147  0.8870417E-04  0.2792537E-02  0.2588622E-02
   140.485  0.1170958E-02  0.1699734E-01  0.1180466E-01     5.147  0.8896001E-04  0.2792121E-02  0.2588930E-02
   140.489  0.1170922E-02  0.1699774E-01  0.1180735E-01     5.147  0.8923919E-04  0.2792638E-02  0.2590516E-02
   140.492  0.1170907E-02  0.1699834E-01  0.1181082E-01     5.147  0.8953631E-04  0.2792623E-02  0.2592608E-02
   140.496  0.1170913E-02  0.1700124E-01  0.1181740E-01     5.147  0.8984488E-04  0.2790776E-02  0.2595614E-02
   140.500  0.1170942E-02  0.1700605E-01  0.1182632E-01     5.148  0.9015911E-04  0.2786968E-02  0.2601069E-02
   140.503  0.1170994E-02  0.1701033E-01  0.1183605E-01     5.148  0.9047140E-04  0.2783963E-02  0.2605126E-02
   140.507  0.1171068E-02  0.1701379E-01  0.1184554E-01     5.148  0.9077704E-04  0.2781805E-02  0.2609072E-02
   140.511  0.1171164E-02  0.1701670E-01  0.1185466E-01     5.148  0.9106981E-04  0.2780244E-02  0.2612926E-02
   140.514  0.1171282E-02  0.1701913E-01  0.1186224E-01     5.148  0.9134368E-04  0.2779662E-02  0.2615719E-02
   140.518  0.1171418E-02  0.1702109E-01  0.1187056E-01     5.148  0.9159474E-04  0.2779336E-02  0.2619281E-02
   140.521  0.1171572E-02  0.1702169E-01  0.1187805E-01     5.149  0.9181784E-04  0.2778785E-02  0.2622364E-02
   140.525  0.1171741E-02  0.1702274E-01  0.1188460E-01     5.149  0.9200936E-04  0.2779709E-02  0.2624866E-02
   140.529  0.1171922E-02  0.1702312E-01  0.1189044E-01     5.149  0.9216658E-04  0.2780803E-02  0.2626794E-02
   140.532  0.1172112E-02  0.1702320E-01  0.1189474E-01     5.149  0.9228701E-04  0.2782117E-02  0.2627812E-02
   140.536  0.1172307E-02  0.1702258E-01  0.1189825E-01     5.149  0.9236951E-04  0.2783700E-02  0.2628587E-02
   140.539  0.1172503E-02  0.1702194E-01  0.1190000E-01     5.149  0.9241333E-04  0.2785462E-02  0.2628536E-02
   140.543  0.1172697E-02  0.1702131E-01  0.1189999E-01     5.150  0.9241813E-04  0.2787761E-02  0.2628014E-02
   140.547  0.1172884E-02  0.1702084E-01  0.1189876E-01     5.150  0.9238537E-04  0.2789609E-02  0.2626830E-02
   140.550  0.1173060E-02  0.1701917E-01  0.1189632E-01     5.150  0.9231773E-04  0.2793068E-02  0.2625571E-02
   140.554  0.1173220E-02  0.1701794E-01  0.1189141E-01     5.150  0.9221748E-04  0.2792129E-02  0.2623704E-02
   140.558  0.1173366E-02  0.1701861E-01  0.1188591E-01     5.150  0.9209688E-04  0.2792887E-02  0.2622182E-02
   140.561  0.1173509E-02  0.1701971E-01  0.1188058E-01     5.150  0.9198235E-04  0.2793924E-02  0.2621485E-02
   140.565  0.1173644E-02  0.1702091E-01  0.1187554E-01     5.151  0.9187654E-04  0.2794608E-02  0.2621358E-02
   140.568  0.1173755E-02  0.1702223E-01  0.1186967E-01     5.151  0.9175476E-04  0.2796302E-02  0.2620823E-02
   140.572  0.1173826E-02  0.1702528E-01  0.1186193E-01     5.151  0.9159961E-04  0.2796564E-02  0.2619888E-02
   140.576  0.1173856E-02  0.1702892E-01  0.1185278E-01     5.151  0.9141475E-04  0.2797210E-02  0.2618913E-02
   140.579  0.1173843E-02  0.1703377E-01  0.1184349E-01     5.151  0.9120485E-04  0.2798194E-02  0.2617966E-02
   140.583  0.1173784E-02  0.1703903E-01  0.1183126E-01     5.151  0.9097577E-04  0.2798707E-02  0.2615816E-02
   140.587  0.1173680E-02  0.1704505E-01  0.1181856E-01     5.152  0.9073133E-04  0.2798930E-02  0.2613666E-02
   140.590  0.1173533E-02  0.1705120E-01  0.1180529E-01     5.152  0.9047561E-04  0.2798358E-02  0.2611661E-02
   140.594  0.1173352E-02  0.1705818E-01  0.1179215E-01     5.152  0.9020618E-04  0.2797808E-02  0.2609917E-02
   140.597  0.1173156E-02  0.1706354E-01  0.1177909E-01     5.152  0.8991584E-04  0.2796350E-02  0.2608003E-02
   140.601  0.1172947E-02  0.1706813E-01  0.1176700E-01     5.152  0.8960963E-04  0.2794494E-02  0.2606478E-02
   140.605  0.1172729E-02  0.1707230E-01  0.1175571E-01     5.152  0.8929293E-04  0.2792644E-02  0.2605455E-02
   140.608  0.1172507E-02  0.1707548E-01  0.1174515E-01     5.153  0.8897120E-04  0.2790024E-02  0.2604569E-02
   140.612  0.1172285E-02  0.1707763E-01  0.1173542E-01     5.153  0.8864944E-04  0.2786606E-02  0.2603979E-02
   140.616  0.1172067E-02  0.1707848E-01  0.1172697E-01     5.153  0.8833347E-04  0.2781930E-02  0.2603902E-02
   140.619  0.1171857E-02  0.1707880E-01  0.1172020E-01     5.153  0.8802776E-04  0.2777591E-02  0.2604179E-02
   140.623  0.1171658E-02  0.1708135E-01  0.1171754E-01     5.153  0.8773803E-04  0.2775709E-02  0.2605521E-02
   140.626  0.1171475E-02  0.1708221E-01  0.1171492E-01     5.153  0.8746904E-04  0.2771924E-02  0.2606735E-02
   140.630  0.1171309E-02  0.1708084E-01  0.1171250E-01     5.154  0.8722464E-04  0.2767226E-02  0.2607404E-02
   140.634  0.1171160E-02  0.1707740E-01  0.1170945E-01     5.154  0.8700950E-04  0.2760941E-02  0.2607109E-02
   140.637  0.1171030E-02  0.1707192E-01  0.1170572E-01     5.154  0.8682730E-04  0.2752865E-02  0.2606233E-02
   140.641  0.1170923E-02  0.1706526E-01  0.1170187E-01     5.154  0.8668060E-04  0.2743584E-02  0.2605018E-02
   140.645  0.1170840E-02  0.1705646E-01  0.1169825E-01     5.154  0.8657180E-04  0.2733121E-02  0.2603628E-02
   140.648  0.1170784E-02  0.1704643E-01  0.1169375E-01     5.155  0.8650293E-04  0.2720924E-02  0.2601739E-02
   140.652  0.1170757E-02  0.1704532E-01  0.1169978E-01     5.155  0.8647560E-04  0.2718214E-02  0.2602835E-02
   140.655  0.1170759E-02  0.1704434E-01  0.1170667E-01     5.155  0.8649027E-04  0.2715663E-02  0.2604291E-02
   140.659  0.1170791E-02  0.1704211E-01  0.1171398E-01     5.155  0.8654673E-04  0.2711970E-02  0.2606158E-02
   140.663  0.1170852E-02  0.1703931E-01  0.1172155E-01     5.155  0.8664420E-04  0.2707914E-02  0.2608303E-02
   140.666  0.1170942E-02  0.1703877E-01  0.1173168E-01     5.155  0.8678102E-04  0.2706694E-02  0.2611421E-02
   140.670  0.1171054E-02  0.1703922E-01  0.1174295E-01     5.156  0.8694794E-04  0.2706881E-02  0.2615348E-02
   140.674  0.1171186E-02  0.1703998E-01  0.1175453E-01     5.156  0.8713977E-04  0.2706949E-02  0.2619660E-02
   140.677  0.1171334E-02  0.1704038E-01  0.1176561E-01     5.156  0.8735354E-04  0.2706405E-02  0.2624115E-02
   140.681  0.1171498E-02  0.1704161E-01  0.1177646E-01     5.156  0.8758610E-04  0.2706491E-02  0.2628650E-02
   140.684  0.1171674E-02  0.1704304E-01  0.1178636E-01     5.156  0.8783325E-04  0.2706844E-02  0.2633132E-02
   140.688  0.1171859E-02  0.1704513E-01  0.1179557E-01     5.156  0.8809112E-04  0.2706610E-02  0.2637949E-02
   140.692  0.1172050E-02  0.1704650E-01  0.1180325E-01     5.157  0.8835510E-04  0.2706791E-02  0.2641864E-02
   140.695  0.1172245E-02  0.1704844E-01  0.1181040E-01     5.157  0.8862108E-04  0.2707153E-02  0.2645595E-02
   140.699  0.1172440E-02  0.1705010E-01  0.1181607E-01     5.157  0.8888394E-04  0.2707361E-02  0.2648599E-02
   140.702  0.1172632E-02  0.1705169E-01  0.1182033E-01     5.157  0.8914049E-04  0.2707040E-02  0.2651049E-02
   140.706  0.1172816E-02  0.1705302E-01  0.1182279E-01     5.157  0.8938445E-04  0.2706504E-02  0.2652446E-02
   140.710  0.1172990E-02  0.1705485E-01  0.1182353E-01     5.157  0.8961219E-04  0.2705809E-02  0.2652889E-02
   140.713  0.1173150E-02  0.1705533E-01  0.1182289E-01     5.158  0.8981929E-04  0.2703617E-02  0.2652199E-02
   140.717  0.1173291E-02  0.1705782E-01  0.1181947E-01     5.158  0.8999687E-04  0.2703462E-02  0.2649939E-02
   140.721  0.1173410E-02  0.1705982E-01  0.1181469E-01     5.158  0.9014018E-04  0.2702703E-02  0.2646744E-02
   140.724  0.1173505E-02  0.1706102E-01  0.1180803E-01     5.158  0.9024650E-04  0.2701411E-02  0.2642327E-02
   140.728  0.1173579E-02  0.1706279E-01  0.1179896E-01     5.158  0.9031057E-04  0.2700248E-02  0.2636676E-02
   140.731  0.1173632E-02  0.1706649E-01  0.1179038E-01     5.158  0.9033100E-04  0.2701586E-02  0.2631363E-02
   140.735  0.1173662E-02  0.1706976E-01  0.1177998E-01     5.159  0.9030672E-04  0.2703001E-02  0.2625118E-02
   140.739  0.1173668E-02  0.1707276E-01  0.1176838E-01     5.159  0.9023905E-04  0.2704447E-02  0.2618488E-02
   140.742  0.1173668E-02  0.1707501E-01  0.1175736E-01     5.159  0.9015329E-04  0.2705570E-02  0.2612434E-02
   140.746  0.1173669E-02  0.1707692E-01  0.1174767E-01     5.159  0.9006834E-04  0.2706242E-02  0.2607021E-02
   140.750  0.1173666E-02  0.1708016E-01  0.1174008E-01     5.159  0.8997720E-04  0.2708074E-02  0.2602916E-02
   140.753  0.1173653E-02  0.1708372E-01  0.1173441E-01     5.159  0.8988244E-04  0.2708981E-02  0.2599809E-02
   140.757  0.1173632E-02  0.1708740E-01  0.1172776E-01     5.160  0.8978601E-04  0.2707762E-02  0.2596475E-02
   140.760  0.1173598E-02  0.1709136E-01  0.1172001E-01     5.160  0.8968927E-04  0.2705118E-02  0.2592373E-02
   140.764  0.1173550E-02  0.1709560E-01  0.1171224E-01     5.160  0.8959516E-04  0.2701335E-02  0.2588123E-02
   140.768  0.1173488E-02  0.1710141E-01  0.1170559E-01     5.160  0.8950474E-04  0.2697944E-02  0.2584245E-02
   140.771  0.1173413E-02  0.1710758E-01  0.1169843E-01     5.160  0.8942044E-04  0.2694207E-02  0.2580030E-02
   140.775  0.1173328E-02  0.1711325E-01  0.1169061E-01     5.160  0.8934263E-04  0.2689538E-02  0.2575330E-02
   140.779  0.1173233E-02  0.1711866E-01  0.1168405E-01     5.161  0.8927340E-04  0.2684540E-02  0.2571572E-02
   140.782  0.1173132E-02  0.1712333E-01  0.1167560E-01     5.161  0.8921372E-04  0.2679406E-02  0.2566232E-02
   140.786  0.1173027E-02  0.1712716E-01  0.1166742E-01     5.161  0.8916471E-04  0.2674154E-02  0.2561081E-02
   140.789  0.1172924E-02  0.1713042E-01  0.1165945E-01     5.161  0.8912660E-04  0.2669366E-02  0.2555962E-02
   140.793  0.1172827E-02  0.1713317E-01  0.1165199E-01     5.161  0.8909932E-04  0.2664756E-02  0.2551254E-02
   140.797  0.1172737E-02  0.1713531E-01  0.1164556E-01     5.161  0.8908382E-04  0.2660516E-02  0.2547243E-02
   140.800  0.1172656E-02  0.1713667E-01  0.1163989E-01     5.162  0.8908014E-04  0.2657153E-02  0.2543780E-02
   140.804  0.1172587E-02  0.1713844E-01  0.1163478E-01     5.162  0.8908830E-04  0.2653140E-02  0.2540638E-02
   140.808  0.1172531E-02  0.1713940E-01  0.1163094E-01     5.162  0.8910761E-04  0.2650382E-02  0.2538380E-02
   140.811  0.1172489E-02  0.1714012E-01  0.1162809E-01     5.162  0.8913808E-04  0.2647338E-02  0.2537111E-02
   140.815  0.1172463E-02  0.1714007E-01  0.1162550E-01     5.162  0.8917823E-04  0.2645588E-02  0.2536011E-02
   140.818  0.1172453E-02  0.1713942E-01  0.1162304E-01     5.162  0.8922828E-04  0.2644454E-02  0.2535183E-02
   140.822  0.1172461E-02  0.1713812E-01  0.1162080E-01     5.163  0.8928703E-04  0.2644483E-02  0.2534514E-02
   140.826  0.1172488E-02  0.1713758E-01  0.1161985E-01     5.163  0.8935336E-04  0.2647001E-02  0.2534723E-02
   140.829  0.1172532E-02  0.1713518E-01  0.1161858E-01     5.163  0.8942740E-04  0.2649289E-02  0.2534413E-02
   140.833  0.1172592E-02  0.1713260E-01  0.1161727E-01     5.163  0.8950683E-04  0.2652676E-02  0.2534204E-02
   140.837  0.1172668E-02  0.1712971E-01  0.1161658E-01     5.163  0.8959160E-04  0.2657280E-02  0.2534143E-02
   140.840  0.1172757E-02  0.1712651E-01  0.1161536E-01     5.163  0.8967927E-04  0.2662763E-02  0.2533805E-02
   140.844  0.1172864E-02  0.1712322E-01  0.1161381E-01     5.164  0.8977578E-04  0.2668757E-02  0.2533412E-02
   140.847  0.1172986E-02  0.1712168E-01  0.1161421E-01     5.164  0.8988092E-04  0.2672099E-02  0.2534296E-02
   140.851  0.1173123E-02  0.1712028E-01  0.1161524E-01     5.164  0.8999397E-04  0.2675644E-02  0.2535521E-02
   140.855  0.1173266E-02  0.1711927E-01  0.1161649E-01     5.164  0.9011439E-04  0.2679016E-02  0.2536935E-02
   140.858  0.1173411E-02  0.1711896E-01  0.1161711E-01     5.164  0.9024120E-04  0.2681563E-02  0.2537938E-02
   140.862  0.1173555E-02  0.1712034E-01  0.1161785E-01     5.164  0.9037168E-04  0.2684926E-02  0.2538797E-02
   140.866  0.1173696E-02  0.1712044E-01  0.1161841E-01     5.165  0.9050413E-04  0.2685959E-02  0.2539415E-02
   140.869  0.1173823E-02  0.1712154E-01  0.1161856E-01     5.165  0.9064615E-04  0.2686488E-02  0.2539600E-02
   140.873  0.1173932E-02  0.1712445E-01  0.1161856E-01     5.165  0.9079861E-04  0.2686120E-02  0.2539911E-02
   140.876  0.1174020E-02  0.1712857E-01  0.1161805E-01     5.165  0.9095859E-04  0.2686119E-02  0.2540075E-02
   140.880  0.1174081E-02  0.1713394E-01  0.1161707E-01     5.165  0.9112488E-04  0.2685875E-02  0.2540089E-02
   140.884  0.1174114E-02  0.1714027E-01  0.1161564E-01     5.166  0.9129430E-04  0.2685176E-02  0.2539897E-02
   140.887  0.1174117E-02  0.1714793E-01  0.1161331E-01     5.166  0.9146506E-04  0.2684231E-02  0.2539018E-02
   140.891  0.1174096E-02  0.1715449E-01  0.1161073E-01     5.166  0.9163994E-04  0.2682028E-02  0.2537926E-02
   140.895  0.1174050E-02  0.1716178E-01  0.1160720E-01     5.166  0.9181637E-04  0.2680642E-02  0.2536382E-02
   140.898  0.1173982E-02  0.1716852E-01  0.1160263E-01     5.166  0.9199157E-04  0.2678599E-02  0.2534401E-02
   140.902  0.1173891E-02  0.1717415E-01  0.1159747E-01     5.166  0.9216311E-04  0.2676450E-02  0.2532303E-02
   140.905  0.1173780E-02  0.1717816E-01  0.1159243E-01     5.166  0.9232741E-04  0.2675038E-02  0.2530360E-02
   140.909  0.1173656E-02  0.1718189E-01  0.1158759E-01     5.167  0.9248153E-04  0.2673499E-02  0.2528515E-02
   140.913  0.1173524E-02  0.1718448E-01  0.1158268E-01     5.167  0.9262223E-04  0.2672546E-02  0.2526842E-02
   140.916  0.1173387E-02  0.1718691E-01  0.1157968E-01     5.167  0.9274702E-04  0.2670422E-02  0.2526769E-02
   140.920  0.1173255E-02  0.1718849E-01  0.1157742E-01     5.167  0.9285668E-04  0.2668718E-02  0.2527863E-02
   140.924  0.1173133E-02  0.1718842E-01  0.1157598E-01     5.167  0.9296005E-04  0.2668080E-02  0.2529344E-02
   140.927  0.1173022E-02  0.1718697E-01  0.1157511E-01     5.167  0.9305545E-04  0.2668327E-02  0.2530942E-02
   140.931  0.1172925E-02  0.1718469E-01  0.1157537E-01     5.168  0.9314154E-04  0.2668656E-02  0.2533139E-02
   140.934  0.1172844E-02  0.1718131E-01  0.1157633E-01     5.168  0.9321636E-04  0.2668789E-02  0.2535787E-02
   140.938  0.1172779E-02  0.1717613E-01  0.1157756E-01     5.168  0.9327872E-04  0.2668862E-02  0.2538572E-02
   140.942  0.1172734E-02  0.1717012E-01  0.1158085E-01     5.168  0.9332787E-04  0.2670109E-02  0.2542032E-02
   140.945  0.1172708E-02  0.1716267E-01  0.1158280E-01     5.168  0.9336234E-04  0.2671877E-02  0.2545421E-02
   140.949  0.1172702E-02  0.1715442E-01  0.1158480E-01     5.168  0.9338212E-04  0.2674323E-02  0.2548962E-02
   140.953  0.1172717E-02  0.1714534E-01  0.1158794E-01     5.169  0.9338624E-04  0.2677470E-02  0.2552979E-02
   140.956  0.1172751E-02  0.1713556E-01  0.1159082E-01     5.169  0.9337480E-04  0.2680463E-02  0.2556808E-02
   140.960  0.1172805E-02  0.1713071E-01  0.1159854E-01     5.169  0.9334805E-04  0.2683013E-02  0.2556017E-02
   140.964  0.1172878E-02  0.1712518E-01  0.1160705E-01     5.169  0.9330667E-04  0.2685134E-02  0.2552445E-02
   140.967  0.1172969E-02  0.1711920E-01  0.1161502E-01     5.169  0.9325130E-04  0.2687439E-02  0.2548397E-02
   140.971  0.1173076E-02  0.1711327E-01  0.1162257E-01     5.169  0.9318277E-04  0.2690812E-02  0.2544128E-02
   140.974  0.1173197E-02  0.1710637E-01  0.1162991E-01     5.170  0.9310296E-04  0.2693995E-02  0.2539664E-02
   140.978  0.1173332E-02  0.1709931E-01  0.1163644E-01     5.170  0.9301183E-04  0.2697599E-02  0.2535289E-02
   140.982  0.1173478E-02  0.1709185E-01  0.1164257E-01     5.170  0.9291106E-04  0.2701504E-02  0.2530834E-02
   140.985  0.1173628E-02  0.1708413E-01  0.1164773E-01     5.170  0.9280026E-04  0.2705755E-02  0.2526652E-02
   140.989  0.1173777E-02  0.1707656E-01  0.1165101E-01     5.170  0.9268019E-04  0.2709642E-02  0.2521900E-02
   140.993  0.1173924E-02  0.1706912E-01  0.1165341E-01     5.170  0.9255356E-04  0.2713300E-02  0.2516938E-02
   140.996  0.1174065E-02  0.1706179E-01  0.1165405E-01     5.171  0.9242155E-04  0.2717288E-02  0.2511276E-02
   141.000  0.1174198E-02  0.1705496E-01  0.1165343E-01     5.171  0.9228708E-04  0.2720856E-02  0.2506436E-02
   141.003  0.1174321E-02  0.1704852E-01  0.1165173E-01     5.171  0.9215256E-04  0.2724426E-02  0.2501947E-02
   141.007  0.1174432E-02  0.1704273E-01  0.1164796E-01     5.171  0.9202032E-04  0.2728026E-02  0.2497135E-02
   141.011  0.1174528E-02  0.1703736E-01  0.1164326E-01     5.171  0.9188818E-04  0.2731262E-02  0.2492711E-02
   141.014  0.1174610E-02  0.1703250E-01  0.1163699E-01     5.171  0.9174765E-04  0.2734804E-02  0.2489014E-02
   141.018  0.1174676E-02  0.1702802E-01  0.1162967E-01     5.172  0.9160169E-04  0.2738490E-02  0.2485927E-02
   141.022  0.1174722E-02  0.1702419E-01  0.1162117E-01     5.172  0.9145517E-04  0.2742167E-02  0.2483956E-02
   141.025  0.1174746E-02  0.1702062E-01  0.1161150E-01     5.172  0.9131299E-04  0.2745086E-02  0.2482185E-02
   141.029  0.1174748E-02  0.1701925E-01  0.1160119E-01     5.172  0.9117714E-04  0.2748678E-02  0.2478703E-02
   141.032  0.1174729E-02  0.1701807E-01  0.1158963E-01     5.172  0.9104947E-04  0.2751606E-02  0.2476179E-02
   141.036  0.1174692E-02  0.1701751E-01  0.1157729E-01     5.172  0.9093259E-04  0.2754588E-02  0.2475545E-02
   141.040  0.1174642E-02  0.1701723E-01  0.1156537E-01     5.173  0.9082705E-04  0.2756000E-02  0.2476894E-02
   141.043  0.1174582E-02  0.1701686E-01  0.1155337E-01     5.173  0.9073411E-04  0.2756955E-02  0.2480105E-02
   141.047  0.1174519E-02  0.1701676E-01  0.1154252E-01     5.173  0.9064482E-04  0.2757527E-02  0.2482691E-02
   141.051  0.1174458E-02  0.1701722E-01  0.1153273E-01     5.173  0.9055867E-04  0.2757335E-02  0.2484513E-02
   141.054  0.1174400E-02  0.1701758E-01  0.1152383E-01     5.173  0.9047754E-04  0.2756484E-02  0.2485520E-02
   141.058  0.1174346E-02  0.1701797E-01  0.1151595E-01     5.173  0.9040175E-04  0.2754609E-02  0.2485949E-02
   141.061  0.1174298E-02  0.1701874E-01  0.1150880E-01     5.174  0.9033371E-04  0.2752079E-02  0.2486304E-02
   141.065  0.1174258E-02  0.1701959E-01  0.1150255E-01     5.174  0.9027314E-04  0.2748416E-02  0.2486288E-02
   141.069  0.1174226E-02  0.1702080E-01  0.1149789E-01     5.174  0.9022154E-04  0.2744411E-02  0.2487063E-02
   141.072  0.1174203E-02  0.1702201E-01  0.1149374E-01     5.174  0.9017946E-04  0.2739376E-02  0.2487685E-02
   141.076  0.1174190E-02  0.1702386E-01  0.1149124E-01     5.174  0.9014701E-04  0.2734773E-02  0.2488243E-02
   141.080  0.1174191E-02  0.1702682E-01  0.1149066E-01     5.174  0.9012437E-04  0.2732217E-02  0.2490040E-02
   141.083  0.1174207E-02  0.1702938E-01  0.1149068E-01     5.175  0.9011195E-04  0.2730546E-02  0.2490832E-02
   141.087  0.1174240E-02  0.1703158E-01  0.1149157E-01     5.175  0.9010878E-04  0.2729565E-02  0.2491778E-02
   141.090  0.1174288E-02  0.1703318E-01  0.1149288E-01     5.175  0.9011546E-04  0.2728893E-02  0.2493015E-02
   141.094  0.1174350E-02  0.1703479E-01  0.1149416E-01     5.175  0.9013163E-04  0.2728992E-02  0.2494052E-02
   141.098  0.1174425E-02  0.1703595E-01  0.1149608E-01     5.175  0.9015624E-04  0.2729693E-02  0.2494891E-02
   141.101  0.1174513E-02  0.1703647E-01  0.1149774E-01     5.175  0.9018980E-04  0.2732812E-02  0.2495784E-02
   141.105  0.1174611E-02  0.1703669E-01  0.1149942E-01     5.176  0.9023109E-04  0.2731572E-02  0.2496501E-02
   141.109  0.1174705E-02  0.1703919E-01  0.1150133E-01     5.176  0.9025622E-04  0.2733418E-02  0.2497217E-02
   141.112  0.1174771E-02  0.1704428E-01  0.1150251E-01     5.176  0.9022767E-04  0.2737030E-02  0.2497728E-02
   141.116  0.1174809E-02  0.1705027E-01  0.1150221E-01     5.176  0.9014623E-04  0.2742044E-02  0.2497461E-02
   141.119  0.1174817E-02  0.1705693E-01  0.1150142E-01     5.176  0.9001369E-04  0.2747838E-02  0.2496919E-02
   141.123  0.1174795E-02  0.1706543E-01  0.1149891E-01     5.176  0.8983211E-04  0.2755533E-02  0.2495922E-02
   141.127  0.1174743E-02  0.1707343E-01  0.1149639E-01     5.177  0.8960501E-04  0.2762456E-02  0.2495014E-02
   141.130  0.1174663E-02  0.1708089E-01  0.1149285E-01     5.177  0.8933625E-04  0.2770310E-02  0.2493833E-02
   141.134  0.1174555E-02  0.1708899E-01  0.1148829E-01     5.177  0.8903090E-04  0.2777665E-02  0.2492147E-02
   141.138  0.1174426E-02  0.1709686E-01  0.1148405E-01     5.177  0.8869724E-04  0.2784960E-02  0.2490486E-02
   141.141  0.1174278E-02  0.1710396E-01  0.1147980E-01     5.177  0.8834066E-04  0.2791209E-02  0.2488995E-02
   141.145  0.1174114E-02  0.1711060E-01  0.1147555E-01     5.177  0.8796812E-04  0.2797049E-02  0.2487688E-02
   141.149  0.1173937E-02  0.1711618E-01  0.1147150E-01     5.178  0.8758552E-04  0.2801823E-02  0.2486519E-02
   141.152  0.1173749E-02  0.1712049E-01  0.1146811E-01     5.178  0.8719994E-04  0.2805160E-02  0.2485745E-02
   141.156  0.1173554E-02  0.1712340E-01  0.1146490E-01     5.178  0.8681873E-04  0.2807267E-02  0.2485047E-02
   141.159  0.1173358E-02  0.1712513E-01  0.1146227E-01     5.178  0.8644778E-04  0.2807956E-02  0.2484355E-02
   141.163  0.1173163E-02  0.1712553E-01  0.1145993E-01     5.178  0.8609447E-04  0.2806787E-02  0.2483516E-02
   141.167  0.1172974E-02  0.1712502E-01  0.1145925E-01     5.178  0.8576330E-04  0.2803726E-02  0.2483451E-02
   141.170  0.1172798E-02  0.1712308E-01  0.1145931E-01     5.178  0.8545703E-04  0.2798644E-02  0.2483494E-02
   141.174  0.1172639E-02  0.1712005E-01  0.1146008E-01     5.179  0.8518060E-04  0.2792991E-02  0.2483661E-02
   141.178  0.1172491E-02  0.1711482E-01  0.1146149E-01     5.179  0.8492400E-04  0.2785183E-02  0.2483755E-02
   141.181  0.1172346E-02  0.1710849E-01  0.1146260E-01     5.179  0.8467062E-04  0.2776300E-02  0.2483626E-02
   141.185  0.1172207E-02  0.1710044E-01  0.1146268E-01     5.179  0.8442619E-04  0.2767496E-02  0.2483253E-02
   141.188  0.1172081E-02  0.1709245E-01  0.1146310E-01     5.179  0.8420501E-04  0.2757196E-02  0.2483130E-02
   141.192  0.1171973E-02  0.1708373E-01  0.1146395E-01     5.179  0.8401108E-04  0.2746048E-02  0.2483488E-02
   141.196  0.1171882E-02  0.1707369E-01  0.1146490E-01     5.180  0.8384786E-04  0.2734502E-02  0.2483810E-02
   141.199  0.1171813E-02  0.1706322E-01  0.1146625E-01     5.180  0.8371761E-04  0.2722192E-02  0.2484211E-02
   141.203  0.1171765E-02  0.1705085E-01  0.1146798E-01     5.180  0.8362091E-04  0.2707585E-02  0.2484521E-02
   141.207  0.1171735E-02  0.1703940E-01  0.1146956E-01     5.180  0.8355213E-04  0.2694195E-02  0.2484937E-02
   141.210  0.1171724E-02  0.1702731E-01  0.1147085E-01     5.180  0.8351315E-04  0.2680861E-02  0.2485351E-02
   141.214  0.1171731E-02  0.1701473E-01  0.1147225E-01     5.180  0.8350392E-04  0.2666832E-02  0.2485530E-02
   141.217  0.1171758E-02  0.1701306E-01  0.1148482E-01     5.181  0.8352475E-04  0.2663364E-02  0.2489211E-02
   141.221  0.1171803E-02  0.1701425E-01  0.1150092E-01     5.181  0.8357520E-04  0.2663099E-02  0.2494313E-02
   141.225  0.1171864E-02  0.1701469E-01  0.1151616E-01     5.181  0.8364869E-04  0.2661992E-02  0.2499540E-02
   141.228  0.1171931E-02  0.1701588E-01  0.1153306E-01     5.181  0.8373122E-04  0.2660851E-02  0.2506776E-02
   141.232  0.1172003E-02  0.1701604E-01  0.1154662E-01     5.181  0.8382220E-04  0.2659302E-02  0.2511612E-02
   141.236  0.1172081E-02  0.1701583E-01  0.1155950E-01     5.181  0.8391983E-04  0.2657853E-02  0.2516322E-02
   141.239  0.1172162E-02  0.1701634E-01  0.1157241E-01     5.182  0.8402217E-04  0.2657182E-02  0.2521440E-02
   141.243  0.1172245E-02  0.1701483E-01  0.1158308E-01     5.182  0.8412753E-04  0.2655090E-02  0.2525827E-02
   141.247  0.1172329E-02  0.1701162E-01  0.1159075E-01     5.182  0.8423431E-04  0.2651294E-02  0.2529114E-02
   141.250  0.1172413E-02  0.1700660E-01  0.1159571E-01     5.182  0.8434033E-04  0.2645944E-02  0.2531217E-02
   141.254  0.1172496E-02  0.1699976E-01  0.1159749E-01     5.182  0.8444415E-04  0.2638863E-02  0.2532049E-02
   141.257  0.1172575E-02  0.1699155E-01  0.1159727E-01     5.182  0.8454345E-04  0.2630353E-02  0.2531998E-02
   141.261  0.1172651E-02  0.1698036E-01  0.1159471E-01     5.183  0.8463665E-04  0.2619255E-02  0.2530747E-02
   141.265  0.1172721E-02  0.1697003E-01  0.1158884E-01     5.183  0.8472235E-04  0.2607442E-02  0.2528013E-02
   141.268  0.1172786E-02  0.1695846E-01  0.1158125E-01     5.183  0.8479906E-04  0.2596929E-02  0.2524386E-02
   141.272  0.1172842E-02  0.1695357E-01  0.1157989E-01     5.183  0.8486583E-04  0.2592408E-02  0.2523455E-02
   141.276  0.1172891E-02  0.1694863E-01  0.1157682E-01     5.183  0.8492113E-04  0.2587944E-02  0.2521870E-02
   141.279  0.1172930E-02  0.1694277E-01  0.1157275E-01     5.183  0.8496420E-04  0.2582846E-02  0.2519920E-02
   141.283  0.1172966E-02  0.1693767E-01  0.1156740E-01     5.184  0.8500616E-04  0.2576429E-02  0.2517462E-02
   141.286  0.1173025E-02  0.1693051E-01  0.1156425E-01     5.184  0.8508879E-04  0.2570340E-02  0.2516085E-02
   141.290  0.1173108E-02  0.1692173E-01  0.1156304E-01     5.184  0.8521552E-04  0.2562945E-02  0.2515549E-02
   141.294  0.1173216E-02  0.1691352E-01  0.1156454E-01     5.184  0.8538421E-04  0.2556340E-02  0.2515963E-02
   141.297  0.1173347E-02  0.1690495E-01  0.1156722E-01     5.184  0.8559261E-04  0.2549134E-02  0.2516970E-02
   141.301  0.1173497E-02  0.1690148E-01  0.1157573E-01     5.184  0.8583812E-04  0.2545534E-02  0.2520695E-02
   141.305  0.1173661E-02  0.1690100E-01  0.1158857E-01     5.185  0.8612299E-04  0.2544127E-02  0.2527222E-02
   141.308  0.1173834E-02  0.1690074E-01  0.1160101E-01     5.185  0.8644369E-04  0.2542518E-02  0.2534640E-02
   141.312  0.1174014E-02  0.1690054E-01  0.1161330E-01     5.185  0.8679454E-04  0.2540619E-02  0.2542858E-02
   141.316  0.1174198E-02  0.1690029E-01  0.1162528E-01     5.185  0.8717004E-04  0.2538959E-02  0.2551734E-02
   141.319  0.1174381E-02  0.1689989E-01  0.1163725E-01     5.185  0.8756132E-04  0.2537554E-02  0.2561292E-02
   141.323  0.1174556E-02  0.1689957E-01  0.1164640E-01     5.185  0.8795240E-04  0.2536092E-02  0.2569493E-02
   141.326  0.1174719E-02  0.1689904E-01  0.1165359E-01     5.186  0.8833530E-04  0.2534968E-02  0.2577003E-02
   141.330  0.1174868E-02  0.1689908E-01  0.1165797E-01     5.186  0.8870353E-04  0.2534285E-02  0.2583094E-02
   141.334  0.1174999E-02  0.1689903E-01  0.1166059E-01     5.186  0.8905118E-04  0.2533850E-02  0.2588224E-02
   141.337  0.1175113E-02  0.1689817E-01  0.1166186E-01     5.186  0.8937197E-04  0.2533975E-02  0.2592513E-02
   141.341  0.1175206E-02  0.1689792E-01  0.1166060E-01     5.186  0.8966067E-04  0.2533436E-02  0.2595086E-02
   141.345  0.1175277E-02  0.1689732E-01  0.1165778E-01     5.186  0.8991196E-04  0.2532792E-02  0.2596389E-02
   141.348  0.1175326E-02  0.1689634E-01  0.1165368E-01     5.187  0.9012159E-04  0.2531887E-02  0.2596847E-02
   141.352  0.1175354E-02  0.1689507E-01  0.1164666E-01     5.187  0.9029156E-04  0.2531073E-02  0.2595341E-02
   141.355  0.1175377E-02  0.1689374E-01  0.1164021E-01     5.187  0.9044609E-04  0.2530255E-02  0.2593842E-02
   141.359  0.1175398E-02  0.1689186E-01  0.1163401E-01     5.187  0.9058558E-04  0.2529560E-02  0.2592414E-02
   141.363  0.1175415E-02  0.1689039E-01  0.1162793E-01     5.187  0.9070909E-04  0.2528894E-02  0.2590876E-02
   141.366  0.1175430E-02  0.1688834E-01  0.1162149E-01     5.187  0.9081341E-04  0.2527982E-02  0.2588670E-02
   141.370  0.1175441E-02  0.1688736E-01  0.1161491E-01     5.187  0.9089731E-04  0.2529084E-02  0.2585933E-02
   141.374  0.1175449E-02  0.1688472E-01  0.1160787E-01     5.188  0.9095904E-04  0.2528217E-02  0.2582718E-02
   141.377  0.1175454E-02  0.1688148E-01  0.1160039E-01     5.188  0.9099871E-04  0.2526901E-02  0.2578733E-02
   141.381  0.1175458E-02  0.1687792E-01  0.1159285E-01     5.188  0.9102501E-04  0.2525365E-02  0.2574379E-02
   141.384  0.1175457E-02  0.1687405E-01  0.1158504E-01     5.188  0.9104104E-04  0.2523413E-02  0.2569794E-02
   141.388  0.1175453E-02  0.1686976E-01  0.1157626E-01     5.188  0.9104715E-04  0.2521500E-02  0.2565041E-02
   141.392  0.1175446E-02  0.1686565E-01  0.1156671E-01     5.188  0.9104289E-04  0.2519695E-02  0.2559253E-02
   141.395  0.1175437E-02  0.1686082E-01  0.1155637E-01     5.189  0.9102896E-04  0.2516433E-02  0.2553804E-02
   141.399  0.1175424E-02  0.1685498E-01  0.1154524E-01     5.189  0.9100675E-04  0.2514529E-02  0.2547890E-02
   141.403  0.1175408E-02  0.1684927E-01  0.1153258E-01     5.189  0.9099258E-04  0.2512077E-02  0.2540727E-02
   141.406  0.1175389E-02  0.1684342E-01  0.1152297E-01     5.189  0.9098897E-04  0.2509340E-02  0.2534909E-02
   141.410  0.1175368E-02  0.1683645E-01  0.1151380E-01     5.189  0.9099638E-04  0.2504452E-02  0.2529158E-02
   141.414  0.1175347E-02  0.1683123E-01  0.1150490E-01     5.189  0.9101419E-04  0.2501834E-02  0.2523503E-02
   141.417  0.1175326E-02  0.1682527E-01  0.1149652E-01     5.190  0.9104161E-04  0.2499440E-02  0.2518156E-02
   141.421  0.1175306E-02  0.1681918E-01  0.1148804E-01     5.190  0.9107805E-04  0.2497183E-02  0.2512580E-02
   141.424  0.1175285E-02  0.1681461E-01  0.1148078E-01     5.190  0.9112715E-04  0.2495806E-02  0.2508147E-02
   141.428  0.1175244E-02  0.1680991E-01  0.1147190E-01     5.190  0.9120419E-04  0.2496691E-02  0.2503655E-02
   141.432  0.1175184E-02  0.1680475E-01  0.1146206E-01     5.190  0.9130831E-04  0.2497934E-02  0.2499376E-02
   141.435  0.1175087E-02  0.1680105E-01  0.1145076E-01     5.190  0.9144088E-04  0.2498788E-02  0.2494275E-02
   141.439  0.1174943E-02  0.1679794E-01  0.1143661E-01     5.191  0.9160310E-04  0.2499184E-02  0.2487694E-02
   141.443  0.1174755E-02  0.1679379E-01  0.1141887E-01     5.191  0.9179139E-04  0.2501815E-02  0.2480120E-02
   141.446  0.1174529E-02  0.1679122E-01  0.1140001E-01     5.191  0.9200303E-04  0.2502058E-02  0.2472264E-02
   141.450  0.1174270E-02  0.1678844E-01  0.1138147E-01     5.191  0.9223366E-04  0.2502842E-02  0.2464801E-02
   141.453  0.1173984E-02  0.1678530E-01  0.1136243E-01     5.191  0.9247901E-04  0.2505100E-02  0.2457602E-02
   141.457  0.1173680E-02  0.1678158E-01  0.1134362E-01     5.191  0.9273446E-04  0.2508798E-02  0.2450117E-02
   141.461  0.1173363E-02  0.1678041E-01  0.1132894E-01     5.192  0.9299517E-04  0.2511105E-02  0.2443574E-02
   141.464  0.1173042E-02  0.1678308E-01  0.1132019E-01     5.192  0.9325469E-04  0.2508421E-02  0.2441687E-02
   141.468  0.1172725E-02  0.1678461E-01  0.1131233E-01     5.192  0.9350788E-04  0.2508434E-02  0.2440014E-02
   141.472  0.1172419E-02  0.1678476E-01  0.1130593E-01     5.192  0.9374812E-04  0.2510966E-02  0.2438725E-02
   141.475  0.1172128E-02  0.1678300E-01  0.1130168E-01     5.192  0.9396365E-04  0.2517398E-02  0.2437919E-02
   141.479  0.1171855E-02  0.1678460E-01  0.1130179E-01     5.192  0.9412989E-04  0.2523172E-02  0.2437786E-02
   141.483  0.1171609E-02  0.1678402E-01  0.1130262E-01     5.193  0.9423999E-04  0.2532705E-02  0.2437872E-02
   141.486  0.1171391E-02  0.1678111E-01  0.1130409E-01     5.193  0.9429451E-04  0.2545610E-02  0.2437951E-02
   141.490  0.1171203E-02  0.1677573E-01  0.1130568E-01     5.193  0.9429538E-04  0.2561958E-02  0.2438251E-02
   141.493  0.1171043E-02  0.1676868E-01  0.1130698E-01     5.193  0.9424900E-04  0.2581796E-02  0.2439062E-02
   141.497  0.1170918E-02  0.1676087E-01  0.1130986E-01     5.193  0.9416597E-04  0.2604593E-02  0.2441450E-02
   141.501  0.1170834E-02  0.1675374E-01  0.1131567E-01     5.193  0.9405074E-04  0.2628962E-02  0.2446598E-02
   141.504  0.1170791E-02  0.1674961E-01  0.1132680E-01     5.194  0.9390484E-04  0.2647352E-02  0.2458189E-02
   141.508  0.1170791E-02  0.1674155E-01  0.1133684E-01     5.194  0.9373184E-04  0.2669431E-02  0.2469737E-02
   141.512  0.1170832E-02  0.1673349E-01  0.1134774E-01     5.194  0.9353462E-04  0.2692180E-02  0.2481804E-02
   141.515  0.1170914E-02  0.1673331E-01  0.1136586E-01     5.194  0.9331839E-04  0.2703474E-02  0.2500942E-02
   141.519  0.1171034E-02  0.1673262E-01  0.1138501E-01     5.194  0.9308800E-04  0.2713113E-02  0.2521552E-02
   141.522  0.1171189E-02  0.1673500E-01  0.1140689E-01     5.194  0.9284875E-04  0.2716400E-02  0.2546343E-02
   141.526  0.1171376E-02  0.1673895E-01  0.1143005E-01     5.195  0.9260661E-04  0.2715605E-02  0.2573524E-02
   141.530  0.1171592E-02  0.1674177E-01  0.1145191E-01     5.195  0.9236368E-04  0.2714927E-02  0.2600468E-02
   141.533  0.1171837E-02  0.1674327E-01  0.1147200E-01     5.195  0.9212299E-04  0.2714098E-02  0.2625905E-02
   141.537  0.1172102E-02  0.1674316E-01  0.1148959E-01     5.195  0.9189086E-04  0.2713747E-02  0.2648944E-02
   141.541  0.1172381E-02  0.1674146E-01  0.1150391E-01     5.195  0.9167275E-04  0.2713195E-02  0.2668645E-02
   141.544  0.1172667E-02  0.1673814E-01  0.1151545E-01     5.195  0.9147300E-04  0.2713024E-02  0.2685823E-02
   141.548  0.1172947E-02  0.1673349E-01  0.1152264E-01     5.196  0.9129668E-04  0.2712831E-02  0.2698490E-02
   141.551  0.1173211E-02  0.1672742E-01  0.1152507E-01     5.196  0.9114839E-04  0.2712657E-02  0.2706495E-02
   141.555  0.1173458E-02  0.1672069E-01  0.1152420E-01     5.196  0.9102903E-04  0.2712266E-02  0.2710093E-02
   141.559  0.1173690E-02  0.1671439E-01  0.1152247E-01     5.196  0.9093912E-04  0.2711499E-02  0.2709489E-02
   141.562  0.1173903E-02  0.1670877E-01  0.1151752E-01     5.196  0.9088023E-04  0.2709282E-02  0.2705378E-02
   141.566  0.1174092E-02  0.1670255E-01  0.1150991E-01     5.196  0.9085308E-04  0.2706979E-02  0.2699413E-02
   141.570  0.1174253E-02  0.1669693E-01  0.1150066E-01     5.197  0.9085727E-04  0.2703368E-02  0.2690809E-02
   141.573  0.1174389E-02  0.1669228E-01  0.1149099E-01     5.197  0.9088542E-04  0.2698432E-02  0.2680695E-02
   141.577  0.1174507E-02  0.1668669E-01  0.1147869E-01     5.197  0.9090728E-04  0.2693668E-02  0.2668333E-02
   141.581  0.1174603E-02  0.1668039E-01  0.1146410E-01     5.197  0.9092090E-04  0.2689482E-02  0.2653993E-02
   141.584  0.1174675E-02  0.1667405E-01  0.1144850E-01     5.197  0.9092625E-04  0.2684702E-02  0.2638866E-02
   141.588  0.1174726E-02  0.1666788E-01  0.1143129E-01     5.197  0.9092284E-04  0.2680048E-02  0.2623043E-02
   141.591  0.1174779E-02  0.1666150E-01  0.1141557E-01     5.198  0.9090722E-04  0.2675786E-02  0.2609293E-02
   141.595  0.1174841E-02  0.1665507E-01  0.1140193E-01     5.198  0.9087837E-04  0.2672030E-02  0.2598552E-02
   141.599  0.1174910E-02  0.1664911E-01  0.1139048E-01     5.198  0.9083675E-04  0.2668483E-02  0.2590160E-02
   141.602  0.1174985E-02  0.1664455E-01  0.1138068E-01     5.198  0.9078367E-04  0.2666461E-02  0.2583547E-02
   141.606  0.1175066E-02  0.1664049E-01  0.1137356E-01     5.198  0.9072010E-04  0.2663931E-02  0.2579065E-02
   141.610  0.1175150E-02  0.1663603E-01  0.1136691E-01     5.199  0.9064658E-04  0.2662301E-02  0.2575616E-02
   141.613  0.1175236E-02  0.1663366E-01  0.1136121E-01     5.199  0.9056557E-04  0.2660800E-02  0.2573557E-02
   141.617  0.1175325E-02  0.1663593E-01  0.1136065E-01     5.199  0.9047766E-04  0.2662518E-02  0.2573568E-02
   141.620  0.1175412E-02  0.1663864E-01  0.1136018E-01     5.199  0.9038469E-04  0.2664250E-02  0.2574169E-02
   141.624  0.1175498E-02  0.1664174E-01  0.1135987E-01     5.199  0.9028836E-04  0.2666057E-02  0.2575495E-02
   141.628  0.1175580E-02  0.1664537E-01  0.1135928E-01     5.199  0.9019073E-04  0.2667840E-02  0.2577125E-02
   141.631  0.1175659E-02  0.1664938E-01  0.1135834E-01     5.200  0.9009233E-04  0.2669538E-02  0.2579120E-02
   141.635  0.1175737E-02  0.1665390E-01  0.1135761E-01     5.200  0.8999047E-04  0.2671110E-02  0.2581300E-02
   141.639  0.1175817E-02  0.1665843E-01  0.1135691E-01     5.200  0.8988547E-04  0.2673100E-02  0.2584394E-02
   141.642  0.1175897E-02  0.1666215E-01  0.1135722E-01     5.200  0.8977879E-04  0.2676516E-02  0.2587694E-02
   141.646  0.1175975E-02  0.1666683E-01  0.1135671E-01     5.200  0.8967177E-04  0.2678276E-02  0.2590689E-02
   141.650  0.1176051E-02  0.1667203E-01  0.1135646E-01     5.200  0.8956862E-04  0.2679908E-02  0.2593527E-02
   141.653  0.1176133E-02  0.1667800E-01  0.1135812E-01     5.201  0.8948649E-04  0.2682177E-02  0.2596449E-02
   141.657  0.1176220E-02  0.1668377E-01  0.1135949E-01     5.201  0.8943016E-04  0.2683895E-02  0.2598764E-02
   141.660  0.1176311E-02  0.1669016E-01  0.1136093E-01     5.201  0.8940074E-04  0.2685250E-02  0.2600346E-02
   141.664  0.1176405E-02  0.1669540E-01  0.1136222E-01     5.201  0.8939901E-04  0.2686085E-02  0.2601616E-02
   141.668  0.1176503E-02  0.1669976E-01  0.1136304E-01     5.201  0.8941504E-04  0.2686645E-02  0.2602297E-02
   141.671  0.1176601E-02  0.1670364E-01  0.1136358E-01     5.201  0.8943958E-04  0.2687381E-02  0.2602327E-02
   141.675  0.1176697E-02  0.1670740E-01  0.1136283E-01     5.202  0.8947202E-04  0.2687663E-02  0.2601340E-02
   141.679  0.1176789E-02  0.1671054E-01  0.1136125E-01     5.202  0.8951176E-04  0.2687990E-02  0.2600081E-02
   141.682  0.1176870E-02  0.1671356E-01  0.1135862E-01     5.202  0.8955911E-04  0.2687249E-02  0.2598009E-02
   141.686  0.1176938E-02  0.1671707E-01  0.1135525E-01     5.202  0.8961363E-04  0.2685729E-02  0.2595008E-02
   141.689  0.1176993E-02  0.1672096E-01  0.1135088E-01     5.202  0.8967403E-04  0.2683458E-02  0.2591336E-02
   141.693  0.1177032E-02  0.1672683E-01  0.1134767E-01     5.202  0.8973961E-04  0.2682212E-02  0.2587566E-02
   141.697  0.1177058E-02  0.1673262E-01  0.1134383E-01     5.203  0.8980927E-04  0.2680754E-02  0.2582902E-02
   141.700  0.1177073E-02  0.1673904E-01  0.1133976E-01     5.203  0.8988118E-04  0.2678753E-02  0.2578435E-02
   141.704  0.1177084E-02  0.1674516E-01  0.1133709E-01     5.203  0.8995273E-04  0.2676594E-02  0.2573600E-02
   141.708  0.1177090E-02  0.1675126E-01  0.1133408E-01     5.203  0.9002310E-04  0.2674578E-02  0.2571018E-02
   141.711  0.1177093E-02  0.1675745E-01  0.1133107E-01     5.203  0.9009096E-04  0.2672404E-02  0.2569026E-02
   141.715  0.1177092E-02  0.1676343E-01  0.1132876E-01     5.203  0.9015513E-04  0.2670138E-02  0.2567419E-02
   141.719  0.1177088E-02  0.1676912E-01  0.1132649E-01     5.204  0.9021474E-04  0.2667902E-02  0.2566473E-02
   141.722  0.1177081E-02  0.1677404E-01  0.1132394E-01     5.204  0.9026846E-04  0.2665618E-02  0.2565956E-02
   141.726  0.1177072E-02  0.1677880E-01  0.1132152E-01     5.204  0.9031558E-04  0.2663316E-02  0.2565414E-02
   141.729  0.1177062E-02  0.1678343E-01  0.1131874E-01     5.204  0.9035469E-04  0.2661633E-02  0.2565121E-02
   141.733  0.1177051E-02  0.1678711E-01  0.1131572E-01     5.204  0.9038598E-04  0.2659529E-02  0.2565079E-02
   141.737  0.1177039E-02  0.1679019E-01  0.1131313E-01     5.205  0.9040883E-04  0.2657637E-02  0.2565536E-02
   141.740  0.1177027E-02  0.1679302E-01  0.1130950E-01     5.205  0.9042275E-04  0.2655924E-02  0.2565818E-02
   141.744  0.1177015E-02  0.1679515E-01  0.1130545E-01     5.205  0.9042792E-04  0.2654678E-02  0.2565874E-02
   141.748  0.1177004E-02  0.1679677E-01  0.1130147E-01     5.205  0.9042384E-04  0.2653370E-02  0.2566077E-02
   141.751  0.1176999E-02  0.1679718E-01  0.1129819E-01     5.205  0.9041964E-04  0.2651179E-02  0.2566587E-02
   141.755  0.1177007E-02  0.1679736E-01  0.1129500E-01     5.205  0.9042520E-04  0.2651793E-02  0.2567260E-02
   141.758  0.1177027E-02  0.1679972E-01  0.1129461E-01     5.206  0.9043962E-04  0.2652933E-02  0.2568297E-02
   141.762  0.1177058E-02  0.1680117E-01  0.1129530E-01     5.206  0.9046390E-04  0.2653502E-02  0.2569625E-02
   141.766  0.1177102E-02  0.1680189E-01  0.1129611E-01     5.206  0.9049613E-04  0.2654092E-02  0.2571100E-02
   141.769  0.1177153E-02  0.1680212E-01  0.1129634E-01     5.206  0.9053046E-04  0.2654707E-02  0.2572706E-02
   141.773  0.1177211E-02  0.1680180E-01  0.1129673E-01     5.206  0.9056576E-04  0.2655253E-02  0.2574309E-02
   141.777  0.1177274E-02  0.1680136E-01  0.1129649E-01     5.206  0.9060112E-04  0.2655742E-02  0.2575885E-02
   141.780  0.1177341E-02  0.1680082E-01  0.1129500E-01     5.207  0.9063564E-04  0.2656082E-02  0.2576824E-02
   141.784  0.1177412E-02  0.1679965E-01  0.1129334E-01     5.207  0.9066941E-04  0.2656465E-02  0.2577598E-02
   141.787  0.1177486E-02  0.1679950E-01  0.1129191E-01     5.207  0.9070189E-04  0.2657079E-02  0.2578447E-02
   141.791  0.1177561E-02  0.1679999E-01  0.1129118E-01     5.207  0.9073236E-04  0.2659129E-02  0.2580285E-02
   141.795  0.1177636E-02  0.1679968E-01  0.1128998E-01     5.207  0.9076041E-04  0.2659689E-02  0.2580371E-02
   141.798  0.1177709E-02  0.1680000E-01  0.1128811E-01     5.207  0.9078551E-04  0.2659281E-02  0.2580158E-02
   141.802  0.1177779E-02  0.1679983E-01  0.1128590E-01     5.208  0.9080768E-04  0.2660300E-02  0.2579604E-02
   141.806  0.1177846E-02  0.1679954E-01  0.1128338E-01     5.208  0.9082624E-04  0.2661148E-02  0.2577883E-02
   141.809  0.1177908E-02  0.1679911E-01  0.1128134E-01     5.208  0.9084127E-04  0.2661958E-02  0.2577213E-02
   141.813  0.1177964E-02  0.1679907E-01  0.1127926E-01     5.208  0.9085224E-04  0.2662848E-02  0.2576180E-02
   141.817  0.1178013E-02  0.1679939E-01  0.1127664E-01     5.208  0.9085956E-04  0.2663842E-02  0.2574753E-02
   141.820  0.1178055E-02  0.1679999E-01  0.1127402E-01     5.209  0.9086234E-04  0.2665051E-02  0.2572919E-02
   141.824  0.1178088E-02  0.1680116E-01  0.1127071E-01     5.209  0.9086090E-04  0.2666062E-02  0.2570782E-02
   141.827  0.1178112E-02  0.1680272E-01  0.1126694E-01     5.209  0.9085543E-04  0.2666649E-02  0.2568116E-02
   141.831  0.1178128E-02  0.1680444E-01  0.1126321E-01     5.209  0.9084629E-04  0.2667465E-02  0.2565259E-02
   141.835  0.1178138E-02  0.1680608E-01  0.1126007E-01     5.209  0.9083250E-04  0.2668326E-02  0.2562496E-02
   141.838  0.1178138E-02  0.1680801E-01  0.1125588E-01     5.209  0.9080921E-04  0.2669018E-02  0.2559415E-02
   141.842  0.1178124E-02  0.1680943E-01  0.1125026E-01     5.210  0.9077584E-04  0.2669699E-02  0.2555777E-02
   141.846  0.1178100E-02  0.1681097E-01  0.1124406E-01     5.210  0.9074093E-04  0.2669948E-02  0.2551823E-02
   141.849  0.1178070E-02  0.1681126E-01  0.1123751E-01     5.210  0.9070744E-04  0.2669866E-02  0.2547991E-02
   141.853  0.1178034E-02  0.1681114E-01  0.1123133E-01     5.210  0.9067572E-04  0.2669164E-02  0.2543977E-02
   141.857  0.1177994E-02  0.1681107E-01  0.1122492E-01     5.210  0.9064751E-04  0.2668273E-02  0.2539421E-02
   141.860  0.1177949E-02  0.1680902E-01  0.1121712E-01     5.210  0.9062257E-04  0.2664821E-02  0.2535434E-02
   141.864  0.1177902E-02  0.1680888E-01  0.1121195E-01     5.211  0.9060214E-04  0.2663448E-02  0.2529695E-02
   141.867  0.1177855E-02  0.1680886E-01  0.1120631E-01     5.211  0.9058661E-04  0.2662073E-02  0.2527322E-02
   141.871  0.1177805E-02  0.1681020E-01  0.1120185E-01     5.211  0.9057251E-04  0.2662721E-02  0.2525030E-02
   141.875  0.1177754E-02  0.1681176E-01  0.1119805E-01     5.211  0.9055763E-04  0.2663405E-02  0.2522748E-02
   141.878  0.1177701E-02  0.1681326E-01  0.1119457E-01     5.211  0.9054251E-04  0.2664064E-02  0.2520630E-02
   141.882  0.1177650E-02  0.1681547E-01  0.1119218E-01     5.212  0.9052775E-04  0.2666122E-02  0.2518775E-02
   141.886  0.1177603E-02  0.1682240E-01  0.1119462E-01     5.212  0.9051339E-04  0.2674963E-02  0.2519423E-02
   141.889  0.1177560E-02  0.1682924E-01  0.1119877E-01     5.212  0.9049914E-04  0.2683261E-02  0.2520430E-02
   141.893  0.1177515E-02  0.1683603E-01  0.1120184E-01     5.212  0.9048777E-04  0.2691090E-02  0.2520257E-02
   141.896  0.1177466E-02  0.1684235E-01  0.1120358E-01     5.212  0.9047971E-04  0.2698045E-02  0.2518966E-02
   141.900  0.1177413E-02  0.1684799E-01  0.1120513E-01     5.212  0.9047525E-04  0.2704072E-02  0.2516746E-02
   141.904  0.1177360E-02  0.1685314E-01  0.1120555E-01     5.213  0.9047436E-04  0.2709743E-02  0.2513879E-02
   141.907  0.1177306E-02  0.1685802E-01  0.1120495E-01     5.213  0.9047717E-04  0.2714663E-02  0.2510398E-02
   141.911  0.1177254E-02  0.1686229E-01  0.1120379E-01     5.213  0.9048402E-04  0.2718655E-02  0.2506578E-02
   141.915  0.1177205E-02  0.1686474E-01  0.1120211E-01     5.213  0.9049404E-04  0.2720595E-02  0.2502657E-02
   141.918  0.1177161E-02  0.1686771E-01  0.1120072E-01     5.213  0.9050823E-04  0.2722787E-02  0.2499056E-02
   141.922  0.1177122E-02  0.1687063E-01  0.1119929E-01     5.213  0.9052537E-04  0.2725183E-02  0.2496065E-02
   141.925  0.1177090E-02  0.1687374E-01  0.1119881E-01     5.214  0.9054592E-04  0.2730305E-02  0.2493454E-02
   141.929  0.1177065E-02  0.1687542E-01  0.1119862E-01     5.214  0.9056891E-04  0.2731049E-02  0.2491107E-02
   141.933  0.1177049E-02  0.1687486E-01  0.1119840E-01     5.214  0.9059385E-04  0.2728172E-02  0.2489519E-02
   141.936  0.1177042E-02  0.1687833E-01  0.1120130E-01     5.214  0.9062059E-04  0.2723178E-02  0.2491669E-02
   141.940  0.1177045E-02  0.1688384E-01  0.1120349E-01     5.214  0.9064761E-04  0.2720562E-02  0.2493748E-02
   141.944  0.1177059E-02  0.1688526E-01  0.1120581E-01     5.214  0.9067938E-04  0.2715342E-02  0.2496078E-02
   141.947  0.1177087E-02  0.1688622E-01  0.1120845E-01     5.215  0.9071819E-04  0.2710591E-02  0.2498636E-02
   141.951  0.1177127E-02  0.1688641E-01  0.1121077E-01     5.215  0.9076352E-04  0.2706515E-02  0.2501368E-02
   141.955  0.1177178E-02  0.1688583E-01  0.1121320E-01     5.215  0.9081523E-04  0.2703201E-02  0.2503842E-02
   141.958  0.1177239E-02  0.1688500E-01  0.1121506E-01     5.215  0.9087068E-04  0.2700379E-02  0.2507441E-02
   141.962  0.1177309E-02  0.1688380E-01  0.1121622E-01     5.215  0.9093166E-04  0.2698121E-02  0.2510963E-02
   141.965  0.1177384E-02  0.1688243E-01  0.1121755E-01     5.216  0.9099658E-04  0.2696372E-02  0.2514993E-02
   141.969  0.1177465E-02  0.1687980E-01  0.1121865E-01     5.216  0.9106475E-04  0.2694478E-02  0.2519712E-02
   141.973  0.1177549E-02  0.1687754E-01  0.1121898E-01     5.216  0.9113385E-04  0.2693424E-02  0.2523940E-02
   141.976  0.1177633E-02  0.1687522E-01  0.1121815E-01     5.216  0.9120306E-04  0.2693008E-02  0.2528096E-02
   141.980  0.1177711E-02  0.1687250E-01  0.1121627E-01     5.216  0.9127151E-04  0.2692749E-02  0.2531884E-02
   141.984  0.1177779E-02  0.1687101E-01  0.1121384E-01     5.216  0.9133835E-04  0.2694191E-02  0.2535047E-02
   141.987  0.1177838E-02  0.1686993E-01  0.1121117E-01     5.217  0.9140288E-04  0.2695818E-02  0.2537835E-02
   141.991  0.1177892E-02  0.1686856E-01  0.1120792E-01     5.217  0.9146704E-04  0.2698029E-02  0.2540064E-02
   141.994  0.1177946E-02  0.1686707E-01  0.1120499E-01     5.217  0.9153296E-04  0.2700807E-02  0.2542352E-02
   141.998  0.1177998E-02  0.1686564E-01  0.1120231E-01     5.217  0.9159999E-04  0.2703620E-02  0.2544110E-02
   142.002  0.1178049E-02  0.1686591E-01  0.1120090E-01     5.217  0.9166715E-04  0.2704654E-02  0.2547046E-02
   142.005  0.1178095E-02  0.1686553E-01  0.1119943E-01     5.218  0.9173429E-04  0.2705377E-02  0.2549423E-02
   142.009  0.1178133E-02  0.1686636E-01  0.1119841E-01     5.218  0.9180240E-04  0.2706694E-02  0.2548605E-02
   142.013  0.1178162E-02  0.1686678E-01  0.1119591E-01     5.218  0.9187156E-04  0.2707869E-02  0.2546086E-02
   142.016  0.1178182E-02  0.1686668E-01  0.1119290E-01     5.218  0.9193924E-04  0.2709895E-02  0.2542739E-02
   142.020  0.1178193E-02  0.1686606E-01  0.1118908E-01     5.218  0.9200470E-04  0.2712923E-02  0.2538297E-02
   142.024  0.1178194E-02  0.1686408E-01  0.1118440E-01     5.218  0.9206588E-04  0.2716155E-02  0.2532815E-02
   142.027  0.1178187E-02  0.1686217E-01  0.1117842E-01     5.219  0.9212259E-04  0.2719689E-02  0.2525333E-02
   142.031  0.1178170E-02  0.1686059E-01  0.1117281E-01     5.219  0.9217319E-04  0.2723986E-02  0.2517803E-02
   142.034  0.1178146E-02  0.1685773E-01  0.1116657E-01     5.219  0.9221610E-04  0.2728196E-02  0.2509840E-02
   142.038  0.1178115E-02  0.1685414E-01  0.1115976E-01     5.219  0.9225034E-04  0.2732784E-02  0.2500944E-02
   142.042  0.1178078E-02  0.1685045E-01  0.1115192E-01     5.219  0.9227519E-04  0.2737929E-02  0.2490990E-02
   142.045  0.1178046E-02  0.1684581E-01  0.1114483E-01     5.220  0.9228916E-04  0.2743550E-02  0.2481495E-02
   142.049  0.1178025E-02  0.1684073E-01  0.1113876E-01     5.220  0.9229651E-04  0.2749673E-02  0.2473109E-02
   142.053  0.1178016E-02  0.1683651E-01  0.1113633E-01     5.220  0.9229746E-04  0.2755346E-02  0.2466177E-02
   142.056  0.1178020E-02  0.1683653E-01  0.1113826E-01     5.220  0.9229186E-04  0.2756898E-02  0.2460531E-02
   142.060  0.1178037E-02  0.1683771E-01  0.1114175E-01     5.220  0.9227981E-04  0.2757302E-02  0.2455682E-02
   142.064  0.1178065E-02  0.1683745E-01  0.1114623E-01     5.220  0.9225874E-04  0.2756588E-02  0.2451239E-02
   142.067  0.1178098E-02  0.1683925E-01  0.1115087E-01     5.221  0.9221577E-04  0.2757622E-02  0.2447679E-02
   142.071  0.1178132E-02  0.1684096E-01  0.1115587E-01     5.221  0.9215110E-04  0.2760767E-02  0.2444374E-02
   142.074  0.1178169E-02  0.1684383E-01  0.1116115E-01     5.221  0.9206528E-04  0.2762924E-02  0.2441751E-02
   142.078  0.1178209E-02  0.1684727E-01  0.1116675E-01     5.221  0.9196044E-04  0.2764375E-02  0.2439830E-02
   142.082  0.1178249E-02  0.1685145E-01  0.1117277E-01     5.221  0.9183877E-04  0.2765497E-02  0.2438817E-02
   142.085  0.1178289E-02  0.1685537E-01  0.1117850E-01     5.222  0.9170207E-04  0.2766704E-02  0.2438370E-02
   142.089  0.1178329E-02  0.1685904E-01  0.1118327E-01     5.222  0.9155322E-04  0.2767852E-02  0.2438212E-02
   142.093  0.1178368E-02  0.1686227E-01  0.1118847E-01     5.222  0.9139488E-04  0.2769254E-02  0.2438838E-02
   142.096  0.1178405E-02  0.1686512E-01  0.1119252E-01     5.222  0.9123035E-04  0.2770403E-02  0.2439724E-02
   142.100  0.1178440E-02  0.1686770E-01  0.1119479E-01     5.222  0.9106224E-04  0.2771577E-02  0.2440787E-02
   142.103  0.1178470E-02  0.1686979E-01  0.1119578E-01     5.222  0.9089378E-04  0.2772259E-02  0.2441297E-02
   142.107  0.1178497E-02  0.1687169E-01  0.1119542E-01     5.223  0.9072855E-04  0.2772749E-02  0.2442063E-02
   142.111  0.1178519E-02  0.1687307E-01  0.1119472E-01     5.223  0.9056929E-04  0.2772886E-02  0.2443015E-02
   142.114  0.1178536E-02  0.1687372E-01  0.1119366E-01     5.223  0.9041923E-04  0.2772774E-02  0.2445056E-02
   142.118  0.1178547E-02  0.1687387E-01  0.1119136E-01     5.223  0.9028074E-04  0.2772548E-02  0.2446647E-02
   142.122  0.1178552E-02  0.1687329E-01  0.1118844E-01     5.223  0.9015624E-04  0.2771761E-02  0.2447917E-02
   142.125  0.1178553E-02  0.1687264E-01  0.1118477E-01     5.224  0.9004726E-04  0.2770465E-02  0.2448348E-02
   142.129  0.1178554E-02  0.1687192E-01  0.1118206E-01     5.224  0.8995150E-04  0.2769253E-02  0.2450432E-02
   142.133  0.1178555E-02  0.1686960E-01  0.1117827E-01     5.224  0.8987006E-04  0.2768839E-02  0.2451242E-02
   142.136  0.1178558E-02  0.1686750E-01  0.1117474E-01     5.224  0.8980185E-04  0.2765447E-02  0.2451416E-02
   142.140  0.1178565E-02  0.1686560E-01  0.1117153E-01     5.224  0.8974839E-04  0.2762929E-02  0.2451296E-02
   142.143  0.1178565E-02  0.1686317E-01  0.1116764E-01     5.224  0.8970585E-04  0.2760198E-02  0.2450830E-02
   142.147  0.1178554E-02  0.1686028E-01  0.1116299E-01     5.225  0.8967167E-04  0.2757292E-02  0.2449760E-02
   142.151  0.1178533E-02  0.1685695E-01  0.1115719E-01     5.225  0.8964743E-04  0.2754199E-02  0.2447787E-02
   142.154  0.1178506E-02  0.1685404E-01  0.1115140E-01     5.225  0.8963549E-04  0.2751580E-02  0.2445018E-02
   142.158  0.1178477E-02  0.1685417E-01  0.1114891E-01     5.225  0.8963397E-04  0.2751677E-02  0.2441393E-02
   142.162  0.1178446E-02  0.1685361E-01  0.1114673E-01     5.225  0.8964384E-04  0.2752360E-02  0.2437937E-02
   142.165  0.1178416E-02  0.1685568E-01  0.1114488E-01     5.226  0.8966439E-04  0.2751284E-02  0.2434722E-02
   142.169  0.1178387E-02  0.1685442E-01  0.1114394E-01     5.226  0.8969613E-04  0.2749381E-02  0.2432152E-02
   142.173  0.1178361E-02  0.1685445E-01  0.1114316E-01     5.226  0.8973933E-04  0.2749386E-02  0.2428529E-02
   142.176  0.1178324E-02  0.1685519E-01  0.1114202E-01     5.226  0.8980575E-04  0.2748964E-02  0.2424879E-02
   142.180  0.1178272E-02  0.1685539E-01  0.1114049E-01     5.226  0.8989836E-04  0.2747650E-02  0.2421048E-02
   142.183  0.1178208E-02  0.1685773E-01  0.1113850E-01     5.227  0.9001678E-04  0.2746324E-02  0.2417513E-02
   142.187  0.1178134E-02  0.1686047E-01  0.1113585E-01     5.227  0.9015783E-04  0.2744344E-02  0.2413776E-02
   142.191  0.1178053E-02  0.1686502E-01  0.1113326E-01     5.227  0.9031926E-04  0.2744644E-02  0.2410388E-02
   142.194  0.1177967E-02  0.1686723E-01  0.1113051E-01     5.227  0.9049864E-04  0.2742476E-02  0.2407363E-02
   142.198  0.1177878E-02  0.1686800E-01  0.1112752E-01     5.227  0.9069270E-04  0.2741443E-02  0.2404596E-02
   142.202  0.1177790E-02  0.1687049E-01  0.1112516E-01     5.227  0.9089742E-04  0.2740000E-02  0.2402081E-02
   142.205  0.1177705E-02  0.1687226E-01  0.1112421E-01     5.228  0.9110926E-04  0.2738664E-02  0.2400501E-02
   142.209  0.1177626E-02  0.1687337E-01  0.1112279E-01     5.228  0.9132337E-04  0.2737739E-02  0.2398916E-02
   142.213  0.1177556E-02  0.1687389E-01  0.1112166E-01     5.228  0.9153622E-04  0.2737420E-02  0.2397791E-02
   142.216  0.1177496E-02  0.1687354E-01  0.1112059E-01     5.228  0.9174312E-04  0.2737575E-02  0.2397226E-02
   142.220  0.1177449E-02  0.1687271E-01  0.1112034E-01     5.228  0.9194041E-04  0.2738497E-02  0.2396651E-02
   142.223  0.1177417E-02  0.1687081E-01  0.1112008E-01     5.229  0.9212324E-04  0.2739904E-02  0.2396449E-02
   142.227  0.1177400E-02  0.1686835E-01  0.1111955E-01     5.229  0.9228909E-04  0.2741963E-02  0.2396412E-02
   142.231  0.1177398E-02  0.1686519E-01  0.1111943E-01     5.229  0.9243554E-04  0.2744687E-02  0.2397101E-02
   142.234  0.1177412E-02  0.1686183E-01  0.1111910E-01     5.229  0.9255980E-04  0.2747780E-02  0.2398153E-02
   142.238  0.1177442E-02  0.1685800E-01  0.1111901E-01     5.229  0.9265854E-04  0.2751452E-02  0.2400242E-02
   142.242  0.1177492E-02  0.1685393E-01  0.1111968E-01     5.229  0.9273745E-04  0.2755937E-02  0.2402409E-02
   142.245  0.1177565E-02  0.1684951E-01  0.1112103E-01     5.230  0.9280435E-04  0.2760771E-02  0.2404321E-02
   142.249  0.1177662E-02  0.1684507E-01  0.1112284E-01     5.230  0.9285803E-04  0.2766446E-02  0.2406326E-02
   142.253  0.1177779E-02  0.1684580E-01  0.1113011E-01     5.230  0.9289770E-04  0.2768267E-02  0.2409964E-02
   142.256  0.1177916E-02  0.1684808E-01  0.1113943E-01     5.230  0.9292231E-04  0.2768531E-02  0.2413683E-02
   142.260  0.1178068E-02  0.1685017E-01  0.1114860E-01     5.230  0.9293188E-04  0.2769309E-02  0.2417343E-02
   142.263  0.1178232E-02  0.1685227E-01  0.1115737E-01     5.231  0.9292575E-04  0.2769714E-02  0.2420964E-02
   142.267  0.1178406E-02  0.1685486E-01  0.1116615E-01     5.231  0.9290348E-04  0.2770329E-02  0.2424036E-02
   142.271  0.1178584E-02  0.1685886E-01  0.1117387E-01     5.231  0.9286613E-04  0.2769836E-02  0.2426836E-02
   142.274  0.1178721E-02  0.1686107E-01  0.1117739E-01     5.231  0.9285208E-04  0.2771412E-02  0.2427483E-02
   142.278  0.1178800E-02  0.1686313E-01  0.1117534E-01     5.231  0.9287512E-04  0.2773016E-02  0.2425542E-02
   142.282  0.1178820E-02  0.1686531E-01  0.1116821E-01     5.232  0.9293502E-04  0.2774883E-02  0.2421090E-02
   142.285  0.1178779E-02  0.1686839E-01  0.1115726E-01     5.232  0.9303020E-04  0.2776605E-02  0.2415145E-02
   142.289  0.1178679E-02  0.1687027E-01  0.1114277E-01     5.232  0.9315938E-04  0.2779326E-02  0.2407907E-02
   142.293  0.1178523E-02  0.1687218E-01  0.1112605E-01     5.232  0.9331992E-04  0.2781737E-02  0.2399653E-02
   142.296  0.1178319E-02  0.1688238E-01  0.1111577E-01     5.232  0.9351106E-04  0.2776420E-02  0.2394392E-02
   142.300  0.1178081E-02  0.1689389E-01  0.1110823E-01     5.233  0.9373418E-04  0.2769829E-02  0.2390279E-02
   142.303  0.1177814E-02  0.1691002E-01  0.1110606E-01     5.233  0.9398439E-04  0.2758962E-02  0.2388203E-02
   142.307  0.1177525E-02  0.1692380E-01  0.1110336E-01     5.233  0.9425673E-04  0.2749544E-02  0.2386075E-02
   142.311  0.1177220E-02  0.1693506E-01  0.1109984E-01     5.233  0.9454563E-04  0.2742672E-02  0.2383586E-02
   142.314  0.1176908E-02  0.1694315E-01  0.1109567E-01     5.233  0.9484523E-04  0.2738545E-02  0.2380862E-02
   142.318  0.1176594E-02  0.1694802E-01  0.1109042E-01     5.233  0.9514809E-04  0.2737249E-02  0.2377701E-02
   142.322  0.1176287E-02  0.1694950E-01  0.1108408E-01     5.234  0.9544748E-04  0.2739032E-02  0.2374301E-02
   142.325  0.1176006E-02  0.1694710E-01  0.1107849E-01     5.234  0.9572452E-04  0.2743941E-02  0.2371084E-02
   142.329  0.1175765E-02  0.1694099E-01  0.1107412E-01     5.234  0.9596365E-04  0.2751512E-02  0.2368033E-02
   142.333  0.1175562E-02  0.1693127E-01  0.1107019E-01     5.234  0.9616608E-04  0.2761206E-02  0.2365612E-02
   142.336  0.1175397E-02  0.1691937E-01  0.1106695E-01     5.234  0.9633218E-04  0.2774409E-02  0.2363571E-02
   142.340  0.1175274E-02  0.1690465E-01  0.1106441E-01     5.235  0.9645647E-04  0.2790368E-02  0.2361724E-02
   142.343  0.1175196E-02  0.1689559E-01  0.1107025E-01     5.235  0.9653595E-04  0.2801160E-02  0.2362690E-02
   142.347  0.1175166E-02  0.1689334E-01  0.1108547E-01     5.235  0.9656817E-04  0.2805324E-02  0.2366873E-02
   142.351  0.1175183E-02  0.1689639E-01  0.1110798E-01     5.235  0.9655172E-04  0.2804154E-02  0.2374254E-02
   142.354  0.1175249E-02  0.1689974E-01  0.1113202E-01     5.235  0.9648716E-04  0.2802956E-02  0.2383215E-02
   142.358  0.1175362E-02  0.1690352E-01  0.1115799E-01     5.236  0.9637612E-04  0.2802622E-02  0.2394179E-02
   142.362  0.1175519E-02  0.1690656E-01  0.1118570E-01     5.236  0.9622112E-04  0.2801473E-02  0.2406986E-02
   142.365  0.1175718E-02  0.1691073E-01  0.1121202E-01     5.236  0.9602628E-04  0.2802099E-02  0.2419512E-02
   142.369  0.1175955E-02  0.1691458E-01  0.1123985E-01     5.236  0.9579728E-04  0.2802472E-02  0.2434684E-02
   142.373  0.1176223E-02  0.1691839E-01  0.1126686E-01     5.236  0.9553995E-04  0.2802697E-02  0.2450487E-02
   142.376  0.1176515E-02  0.1692155E-01  0.1129209E-01     5.237  0.9526423E-04  0.2803245E-02  0.2465749E-02
   142.380  0.1176823E-02  0.1692388E-01  0.1131496E-01     5.237  0.9497663E-04  0.2804198E-02  0.2480278E-02
   142.383  0.1177143E-02  0.1692524E-01  0.1133484E-01     5.237  0.9468397E-04  0.2805758E-02  0.2493217E-02
   142.387  0.1177465E-02  0.1692644E-01  0.1135173E-01     5.237  0.9439411E-04  0.2806971E-02  0.2504461E-02
   142.391  0.1177784E-02  0.1692753E-01  0.1136552E-01     5.237  0.9411356E-04  0.2808607E-02  0.2513378E-02
   142.394  0.1178092E-02  0.1692828E-01  0.1137551E-01     5.237  0.9384880E-04  0.2810538E-02  0.2519462E-02
   142.398  0.1178384E-02  0.1692868E-01  0.1138111E-01     5.238  0.9360517E-04  0.2812846E-02  0.2522889E-02
   142.402  0.1178651E-02  0.1692872E-01  0.1138355E-01     5.238  0.9338831E-04  0.2815508E-02  0.2522640E-02
   142.405  0.1178891E-02  0.1692837E-01  0.1138312E-01     5.238  0.9320068E-04  0.2818213E-02  0.2520270E-02
   142.409  0.1179098E-02  0.1692882E-01  0.1137817E-01     5.238  0.9304584E-04  0.2819042E-02  0.2514470E-02
   142.413  0.1179267E-02  0.1692723E-01  0.1137123E-01     5.238  0.9292688E-04  0.2822580E-02  0.2507069E-02
   142.416  0.1179396E-02  0.1692527E-01  0.1135856E-01     5.239  0.9284626E-04  0.2826228E-02  0.2495433E-02
   142.420  0.1179481E-02  0.1692137E-01  0.1134273E-01     5.239  0.9280485E-04  0.2827920E-02  0.2481922E-02
   142.423  0.1179542E-02  0.1691953E-01  0.1132559E-01     5.239  0.9278449E-04  0.2831418E-02  0.2468025E-02
   142.427  0.1179614E-02  0.1691778E-01  0.1131168E-01     5.239  0.9275338E-04  0.2834968E-02  0.2457065E-02
   142.431  0.1179694E-02  0.1691585E-01  0.1130071E-01     5.239  0.9271281E-04  0.2838178E-02  0.2448531E-02
   142.434  0.1179781E-02  0.1691483E-01  0.1129246E-01     5.240  0.9266346E-04  0.2840631E-02  0.2442111E-02
   142.438  0.1179874E-02  0.1691360E-01  0.1128633E-01     5.240  0.9260738E-04  0.2842840E-02  0.2437253E-02
   142.442  0.1179971E-02  0.1691349E-01  0.1128086E-01     5.240  0.9254576E-04  0.2846547E-02  0.2433117E-02
   142.445  0.1180070E-02  0.1691347E-01  0.1127652E-01     5.240  0.9248158E-04  0.2846098E-02  0.2429868E-02
   142.449  0.1180170E-02  0.1691179E-01  0.1127280E-01     5.240  0.9241578E-04  0.2847896E-02  0.2427001E-02
   142.453  0.1180269E-02  0.1691153E-01  0.1126953E-01     5.241  0.9235072E-04  0.2849330E-02  0.2424285E-02
   142.456  0.1180364E-02  0.1691015E-01  0.1126676E-01     5.241  0.9228689E-04  0.2850401E-02  0.2421656E-02
   142.460  0.1180453E-02  0.1690928E-01  0.1126371E-01     5.241  0.9222686E-04  0.2850956E-02  0.2418899E-02
   142.463  0.1180536E-02  0.1690865E-01  0.1126027E-01     5.241  0.9217141E-04  0.2851231E-02  0.2415778E-02
   142.467  0.1180610E-02  0.1690868E-01  0.1125646E-01     5.241  0.9212237E-04  0.2850947E-02  0.2412626E-02
   142.471  0.1180674E-02  0.1690921E-01  0.1125246E-01     5.242  0.9208033E-04  0.2850623E-02  0.2409695E-02
   142.474  0.1180728E-02  0.1690974E-01  0.1124774E-01     5.242  0.9204769E-04  0.2849678E-02  0.2406526E-02
   142.478  0.1180769E-02  0.1691102E-01  0.1124272E-01     5.242  0.9202440E-04  0.2848730E-02  0.2402947E-02
   142.482  0.1180803E-02  0.1691253E-01  0.1123798E-01     5.242  0.9200914E-04  0.2847414E-02  0.2399591E-02
   142.485  0.1180835E-02  0.1691393E-01  0.1123354E-01     5.242  0.9199419E-04  0.2846402E-02  0.2396551E-02
   142.489  0.1180867E-02  0.1691522E-01  0.1123045E-01     5.243  0.9197920E-04  0.2845620E-02  0.2394191E-02
   142.493  0.1180899E-02  0.1691607E-01  0.1122670E-01     5.243  0.9196538E-04  0.2845237E-02  0.2391487E-02
   142.496  0.1180928E-02  0.1691689E-01  0.1122349E-01     5.243  0.9195409E-04  0.2845125E-02  0.2388528E-02
   142.500  0.1180953E-02  0.1691752E-01  0.1122024E-01     5.243  0.9194578E-04  0.2845142E-02  0.2385602E-02
   142.503  0.1180974E-02  0.1691798E-01  0.1121672E-01     5.243  0.9194046E-04  0.2844714E-02  0.2382529E-02
   142.507  0.1180990E-02  0.1691858E-01  0.1121346E-01     5.243  0.9193825E-04  0.2844823E-02  0.2379297E-02
   142.511  0.1181002E-02  0.1691897E-01  0.1121025E-01     5.244  0.9193921E-04  0.2844953E-02  0.2376138E-02
   142.514  0.1181008E-02  0.1691989E-01  0.1120696E-01     5.244  0.9194392E-04  0.2845222E-02  0.2372860E-02
   142.518  0.1181006E-02  0.1692106E-01  0.1120370E-01     5.244  0.9195119E-04  0.2845259E-02  0.2370140E-02
   142.522  0.1180990E-02  0.1692232E-01  0.1119958E-01     5.244  0.9194804E-04  0.2845056E-02  0.2367396E-02
   142.525  0.1180954E-02  0.1692412E-01  0.1119466E-01     5.244  0.9193560E-04  0.2844238E-02  0.2364965E-02
   142.529  0.1180897E-02  0.1692669E-01  0.1118898E-01     5.245  0.9191803E-04  0.2843422E-02  0.2362902E-02
   142.533  0.1180819E-02  0.1692996E-01  0.1118255E-01     5.245  0.9189719E-04  0.2842820E-02  0.2361166E-02
   142.536  0.1180717E-02  0.1693405E-01  0.1117526E-01     5.245  0.9187889E-04  0.2842054E-02  0.2361185E-02
   142.540  0.1180585E-02  0.1693834E-01  0.1116656E-01     5.245  0.9187282E-04  0.2841045E-02  0.2363602E-02
   142.543  0.1180428E-02  0.1694291E-01  0.1115707E-01     5.245  0.9187808E-04  0.2840544E-02  0.2368648E-02
   142.547  0.1180247E-02  0.1694765E-01  0.1114707E-01     5.246  0.9189565E-04  0.2839754E-02  0.2375498E-02
   142.551  0.1180047E-02  0.1695297E-01  0.1113667E-01     5.246  0.9192435E-04  0.2840287E-02  0.2383624E-02
   142.554  0.1179831E-02  0.1695734E-01  0.1112652E-01     5.246  0.9196446E-04  0.2840124E-02  0.2392687E-02
   142.558  0.1179602E-02  0.1696184E-01  0.1111679E-01     5.246  0.9201559E-04  0.2839959E-02  0.2401878E-02
   142.562  0.1179366E-02  0.1696575E-01  0.1110850E-01     5.246  0.9207624E-04  0.2840165E-02  0.2410785E-02
   142.565  0.1179126E-02  0.1697361E-01  0.1110539E-01     5.247  0.9214663E-04  0.2840291E-02  0.2414141E-02
   142.569  0.1178887E-02  0.1698377E-01  0.1110573E-01     5.247  0.9222579E-04  0.2842840E-02  0.2417399E-02
   142.573  0.1178647E-02  0.1699316E-01  0.1110670E-01     5.247  0.9231795E-04  0.2845200E-02  0.2420948E-02
   142.576  0.1178410E-02  0.1700197E-01  0.1110687E-01     5.247  0.9242148E-04  0.2847581E-02  0.2421707E-02
   142.580  0.1178162E-02  0.1700979E-01  0.1110815E-01     5.247  0.9252641E-04  0.2850714E-02  0.2423218E-02
   142.584  0.1177907E-02  0.1701647E-01  0.1110793E-01     5.248  0.9262746E-04  0.2853836E-02  0.2422877E-02
   142.587  0.1177648E-02  0.1702245E-01  0.1110538E-01     5.248  0.9272469E-04  0.2856890E-02  0.2419507E-02
   142.591  0.1177390E-02  0.1702879E-01  0.1110349E-01     5.248  0.9281602E-04  0.2858690E-02  0.2416200E-02
   142.594  0.1177138E-02  0.1703210E-01  0.1110067E-01     5.248  0.9290008E-04  0.2862477E-02  0.2411076E-02
   142.598  0.1176897E-02  0.1703416E-01  0.1109758E-01     5.248  0.9297552E-04  0.2866295E-02  0.2404323E-02
   142.602  0.1176672E-02  0.1703471E-01  0.1109492E-01     5.249  0.9304170E-04  0.2870096E-02  0.2396385E-02
   142.605  0.1176467E-02  0.1703592E-01  0.1109289E-01     5.249  0.9309814E-04  0.2874045E-02  0.2387264E-02
   142.609  0.1176285E-02  0.1703476E-01  0.1109161E-01     5.249  0.9314439E-04  0.2876431E-02  0.2377168E-02
   142.613  0.1176127E-02  0.1703328E-01  0.1109316E-01     5.249  0.9318603E-04  0.2878600E-02  0.2367338E-02
   142.616  0.1175994E-02  0.1703158E-01  0.1109362E-01     5.249  0.9322342E-04  0.2881113E-02  0.2354600E-02
   142.620  0.1175891E-02  0.1702955E-01  0.1109550E-01     5.250  0.9325688E-04  0.2883689E-02  0.2341579E-02
   142.624  0.1175818E-02  0.1703008E-01  0.1110167E-01     5.250  0.9328650E-04  0.2890304E-02  0.2328500E-02
   142.627  0.1175779E-02  0.1703071E-01  0.1110991E-01     5.250  0.9331164E-04  0.2897665E-02  0.2314829E-02
   142.631  0.1175773E-02  0.1703001E-01  0.1111868E-01     5.250  0.9333219E-04  0.2903842E-02  0.2300797E-02
   142.634  0.1175802E-02  0.1702856E-01  0.1112771E-01     5.250  0.9334911E-04  0.2909185E-02  0.2286452E-02
   142.638  0.1175864E-02  0.1702641E-01  0.1113676E-01     5.251  0.9336485E-04  0.2913477E-02  0.2272259E-02
   142.642  0.1175957E-02  0.1702339E-01  0.1114581E-01     5.251  0.9338064E-04  0.2916504E-02  0.2258486E-02
   142.645  0.1176081E-02  0.1701932E-01  0.1115444E-01     5.251  0.9339515E-04  0.2918597E-02  0.2244846E-02
   142.649  0.1176236E-02  0.1701661E-01  0.1116511E-01     5.251  0.9340792E-04  0.2919971E-02  0.2228512E-02
   142.653  0.1176419E-02  0.1701453E-01  0.1117705E-01     5.251  0.9341893E-04  0.2921921E-02  0.2207648E-02
   142.656  0.1176628E-02  0.1701269E-01  0.1118856E-01     5.252  0.9342821E-04  0.2921192E-02  0.2187343E-02
   142.660  0.1176858E-02  0.1701207E-01  0.1120068E-01     5.252  0.9343511E-04  0.2917553E-02  0.2169708E-02
   142.664  0.1177109E-02  0.1701100E-01  0.1121299E-01     5.252  0.9343965E-04  0.2913263E-02  0.2153859E-02
   142.667  0.1177377E-02  0.1700950E-01  0.1122258E-01     5.252  0.9344009E-04  0.2909093E-02  0.2139184E-02
   142.671  0.1177656E-02  0.1700786E-01  0.1123065E-01     5.252  0.9343668E-04  0.2904917E-02  0.2126014E-02
   142.675  0.1177942E-02  0.1700892E-01  0.1124137E-01     5.253  0.9342904E-04  0.2904790E-02  0.2115513E-02
   142.678  0.1178230E-02  0.1701043E-01  0.1125051E-01     5.253  0.9341707E-04  0.2905386E-02  0.2107689E-02
   142.682  0.1178515E-02  0.1701193E-01  0.1125845E-01     5.253  0.9340164E-04  0.2906551E-02  0.2101635E-02
   142.685  0.1178791E-02  0.1701355E-01  0.1126405E-01     5.253  0.9338170E-04  0.2908004E-02  0.2097759E-02
   142.689  0.1179054E-02  0.1701496E-01  0.1126782E-01     5.253  0.9335838E-04  0.2909655E-02  0.2096118E-02
   142.693  0.1179298E-02  0.1701633E-01  0.1126907E-01     5.254  0.9333130E-04  0.2911389E-02  0.2096733E-02
   142.696  0.1179521E-02  0.1701788E-01  0.1126827E-01     5.254  0.9330319E-04  0.2913357E-02  0.2099453E-02
   142.700  0.1179726E-02  0.1701882E-01  0.1126535E-01     5.254  0.9328586E-04  0.2914731E-02  0.2104170E-02
   142.704  0.1179918E-02  0.1701910E-01  0.1126151E-01     5.254  0.9327052E-04  0.2916057E-02  0.2109520E-02
   142.707  0.1180090E-02  0.1701917E-01  0.1125668E-01     5.254  0.9325481E-04  0.2917811E-02  0.2115715E-02
   142.711  0.1180243E-02  0.1701975E-01  0.1125147E-01     5.255  0.9323571E-04  0.2919688E-02  0.2120278E-02
   142.715  0.1180381E-02  0.1702064E-01  0.1124678E-01     5.255  0.9320262E-04  0.2921493E-02  0.2121363E-02
   142.718  0.1180490E-02  0.1702129E-01  0.1123912E-01     5.255  0.9315681E-04  0.2923319E-02  0.2119280E-02
   142.722  0.1180555E-02  0.1702200E-01  0.1122980E-01     5.255  0.9310219E-04  0.2925233E-02  0.2113824E-02
   142.726  0.1180573E-02  0.1702427E-01  0.1121984E-01     5.256  0.9303942E-04  0.2924741E-02  0.2107276E-02
   142.729  0.1180546E-02  0.1702670E-01  0.1120714E-01     5.256  0.9296960E-04  0.2923608E-02  0.2098393E-02
   142.733  0.1180483E-02  0.1702971E-01  0.1119495E-01     5.256  0.9290003E-04  0.2921860E-02  0.2089792E-02
   142.736  0.1180400E-02  0.1703218E-01  0.1118325E-01     5.256  0.9283755E-04  0.2920288E-02  0.2081232E-02
   142.740  0.1180297E-02  0.1703451E-01  0.1117184E-01     5.256  0.9278425E-04  0.2919080E-02  0.2073728E-02
   142.744  0.1180179E-02  0.1703745E-01  0.1116137E-01     5.257  0.9274032E-04  0.2916819E-02  0.2067550E-02
   142.747  0.1180053E-02  0.1704570E-01  0.1115727E-01     5.257  0.9270225E-04  0.2907975E-02  0.2067522E-02
   142.751  0.1179923E-02  0.1705211E-01  0.1115436E-01     5.257  0.9266886E-04  0.2901716E-02  0.2067577E-02
   142.755  0.1179791E-02  0.1705946E-01  0.1115185E-01     5.257  0.9264221E-04  0.2894152E-02  0.2067080E-02
   142.758  0.1179659E-02  0.1706559E-01  0.1114953E-01     5.257  0.9262198E-04  0.2888244E-02  0.2066412E-02
   142.762  0.1179533E-02  0.1707095E-01  0.1114716E-01     5.258  0.9260822E-04  0.2884519E-02  0.2065460E-02
   142.766  0.1179417E-02  0.1707511E-01  0.1114537E-01     5.258  0.9260046E-04  0.2880095E-02  0.2065086E-02
   142.769  0.1179312E-02  0.1707619E-01  0.1114364E-01     5.258  0.9259852E-04  0.2879495E-02  0.2065462E-02
   142.773  0.1179214E-02  0.1707487E-01  0.1114173E-01     5.258  0.9259571E-04  0.2880283E-02  0.2066439E-02
   142.776  0.1179112E-02  0.1707499E-01  0.1113935E-01     5.258  0.9258503E-04  0.2887133E-02  0.2067580E-02
   142.780  0.1179010E-02  0.1707470E-01  0.1113683E-01     5.259  0.9256585E-04  0.2897937E-02  0.2069067E-02
   142.784  0.1178910E-02  0.1707843E-01  0.1113908E-01     5.259  0.9253861E-04  0.2904996E-02  0.2076048E-02
   142.787  0.1178820E-02  0.1708266E-01  0.1114301E-01     5.259  0.9250007E-04  0.2912116E-02  0.2085334E-02
   142.791  0.1178739E-02  0.1708622E-01  0.1114759E-01     5.259  0.9245131E-04  0.2920216E-02  0.2094676E-02
   142.795  0.1178669E-02  0.1708875E-01  0.1115287E-01     5.259  0.9239379E-04  0.2929515E-02  0.2104000E-02
   142.798  0.1178612E-02  0.1709030E-01  0.1115752E-01     5.260  0.9232959E-04  0.2939317E-02  0.2113038E-02
   142.802  0.1178571E-02  0.1709046E-01  0.1116176E-01     5.260  0.9225986E-04  0.2948944E-02  0.2122314E-02
   142.806  0.1178544E-02  0.1708911E-01  0.1116639E-01     5.260  0.9218760E-04  0.2958244E-02  0.2131639E-02
   142.809  0.1178535E-02  0.1708638E-01  0.1117149E-01     5.260  0.9211437E-04  0.2966697E-02  0.2140801E-02
   142.813  0.1178544E-02  0.1708224E-01  0.1117583E-01     5.260  0.9204045E-04  0.2974022E-02  0.2149324E-02
   142.817  0.1178574E-02  0.1707640E-01  0.1118042E-01     5.261  0.9196568E-04  0.2979735E-02  0.2157401E-02
   142.820  0.1178623E-02  0.1707362E-01  0.1118872E-01     5.261  0.9189277E-04  0.2978198E-02  0.2169969E-02
   142.824  0.1178691E-02  0.1707013E-01  0.1119554E-01     5.261  0.9182351E-04  0.2973855E-02  0.2182355E-02
   142.827  0.1178776E-02  0.1706403E-01  0.1120175E-01     5.261  0.9175968E-04  0.2969564E-02  0.2191758E-02
   142.831  0.1178876E-02  0.1705639E-01  0.1120689E-01     5.261  0.9170284E-04  0.2963774E-02  0.2199255E-02
   142.835  0.1178989E-02  0.1704801E-01  0.1121025E-01     5.262  0.9165396E-04  0.2956788E-02  0.2205558E-02
   142.838  0.1179112E-02  0.1703848E-01  0.1121179E-01     5.262  0.9161454E-04  0.2947911E-02  0.2210132E-02
   142.842  0.1179242E-02  0.1702706E-01  0.1121097E-01     5.262  0.9158542E-04  0.2938233E-02  0.2212227E-02
   142.846  0.1179378E-02  0.1701467E-01  0.1120907E-01     5.262  0.9156826E-04  0.2927226E-02  0.2212372E-02
   142.849  0.1179512E-02  0.1700135E-01  0.1120587E-01     5.263  0.9156442E-04  0.2914865E-02  0.2210814E-02
   142.853  0.1179636E-02  0.1698880E-01  0.1120070E-01     5.263  0.9158020E-04  0.2901282E-02  0.2206983E-02
   142.857  0.1179747E-02  0.1697599E-01  0.1119345E-01     5.263  0.9161557E-04  0.2886490E-02  0.2200838E-02
   142.860  0.1179844E-02  0.1696360E-01  0.1118498E-01     5.263  0.9167111E-04  0.2871001E-02  0.2192923E-02
   142.864  0.1179929E-02  0.1696032E-01  0.1118445E-01     5.263  0.9174536E-04  0.2864243E-02  0.2185926E-02
   142.868  0.1180023E-02  0.1695809E-01  0.1118559E-01     5.264  0.9183176E-04  0.2855886E-02  0.2181692E-02
   142.871  0.1180127E-02  0.1695501E-01  0.1118802E-01     5.264  0.9192748E-04  0.2849487E-02  0.2179300E-02
   142.875  0.1180240E-02  0.1695327E-01  0.1119066E-01     5.264  0.9203120E-04  0.2840360E-02  0.2178656E-02
   142.878  0.1180360E-02  0.1695191E-01  0.1119393E-01     5.264  0.9214110E-04  0.2831890E-02  0.2178943E-02
   142.882  0.1180484E-02  0.1695074E-01  0.1119777E-01     5.264  0.9225429E-04  0.2824059E-02  0.2180050E-02
   142.886  0.1180611E-02  0.1695022E-01  0.1120143E-01     5.265  0.9236859E-04  0.2816727E-02  0.2181556E-02
   142.889  0.1180736E-02  0.1695035E-01  0.1120606E-01     5.265  0.9248171E-04  0.2808996E-02  0.2184263E-02
   142.893  0.1180859E-02  0.1695080E-01  0.1120950E-01     5.265  0.9259101E-04  0.2802275E-02  0.2186833E-02
   142.897  0.1180976E-02  0.1695197E-01  0.1121245E-01     5.265  0.9269569E-04  0.2796995E-02  0.2188918E-02
   142.900  0.1181077E-02  0.1695475E-01  0.1121370E-01     5.266  0.9280193E-04  0.2791479E-02  0.2190902E-02
   142.904  0.1181158E-02  0.1695681E-01  0.1121390E-01     5.266  0.9290869E-04  0.2788478E-02  0.2192214E-02
   142.908  0.1181218E-02  0.1696319E-01  0.1121194E-01     5.266  0.9301425E-04  0.2788247E-02  0.2193144E-02
   142.911  0.1181256E-02  0.1696505E-01  0.1120936E-01     5.266  0.9311564E-04  0.2787212E-02  0.2193353E-02
   142.915  0.1181271E-02  0.1696753E-01  0.1120572E-01     5.266  0.9321049E-04  0.2787652E-02  0.2193105E-02
   142.919  0.1181264E-02  0.1697094E-01  0.1120145E-01     5.267  0.9329665E-04  0.2789508E-02  0.2192491E-02
   142.922  0.1181236E-02  0.1697462E-01  0.1119529E-01     5.267  0.9337208E-04  0.2792775E-02  0.2191062E-02
   142.926  0.1181188E-02  0.1697680E-01  0.1118844E-01     5.267  0.9343607E-04  0.2798882E-02  0.2189056E-02
   142.929  0.1181139E-02  0.1697966E-01  0.1118359E-01     5.267  0.9349610E-04  0.2803809E-02  0.2188739E-02
   142.933  0.1181094E-02  0.1698139E-01  0.1117737E-01     5.267  0.9355279E-04  0.2808784E-02  0.2186448E-02
   142.937  0.1181053E-02  0.1698398E-01  0.1117377E-01     5.268  0.9360536E-04  0.2811716E-02  0.2185233E-02
   142.940  0.1181021E-02  0.1698606E-01  0.1117155E-01     5.268  0.9365018E-04  0.2815360E-02  0.2184433E-02
   142.944  0.1181000E-02  0.1698644E-01  0.1116982E-01     5.268  0.9368356E-04  0.2819212E-02  0.2183806E-02
   142.948  0.1180992E-02  0.1698598E-01  0.1116871E-01     5.268  0.9370577E-04  0.2826063E-02  0.2183492E-02
   142.951  0.1180997E-02  0.1698433E-01  0.1116830E-01     5.268  0.9371499E-04  0.2831637E-02  0.2183219E-02
   142.955  0.1181012E-02  0.1698143E-01  0.1116734E-01     5.269  0.9371235E-04  0.2837173E-02  0.2182196E-02
   142.959  0.1181037E-02  0.1697795E-01  0.1116643E-01     5.269  0.9369792E-04  0.2843468E-02  0.2180954E-02
   142.962  0.1181071E-02  0.1697343E-01  0.1116552E-01     5.269  0.9366994E-04  0.2849844E-02  0.2179255E-02
   142.966  0.1181113E-02  0.1697265E-01  0.1117001E-01     5.269  0.9362919E-04  0.2849210E-02  0.2179772E-02
   142.970  0.1181164E-02  0.1697372E-01  0.1117418E-01     5.270  0.9357769E-04  0.2850575E-02  0.2180452E-02
   142.973  0.1181222E-02  0.1697525E-01  0.1117816E-01     5.270  0.9351541E-04  0.2851731E-02  0.2180535E-02
   142.977  0.1181285E-02  0.1697691E-01  0.1118217E-01     5.270  0.9344451E-04  0.2852686E-02  0.2181221E-02
   142.980  0.1181353E-02  0.1697888E-01  0.1118632E-01     5.270  0.9336621E-04  0.2853371E-02  0.2182358E-02
   142.984  0.1181424E-02  0.1698110E-01  0.1119022E-01     5.270  0.9328232E-04  0.2853780E-02  0.2183194E-02
   142.988  0.1181496E-02  0.1698355E-01  0.1119326E-01     5.271  0.9319391E-04  0.2854072E-02  0.2183730E-02
   142.991  0.1181568E-02  0.1698618E-01  0.1119612E-01     5.271  0.9310402E-04  0.2854287E-02  0.2184042E-02
   142.995  0.1181638E-02  0.1698850E-01  0.1119856E-01     5.271  0.9301441E-04  0.2854284E-02  0.2183311E-02
   142.999  0.1181707E-02  0.1699083E-01  0.1120099E-01     5.271  0.9292605E-04  0.2854034E-02  0.2183442E-02
   143.002  0.1181778E-02  0.1699437E-01  0.1120319E-01     5.271  0.9283479E-04  0.2852700E-02  0.2183463E-02
   143.006  0.1181855E-02  0.1699628E-01  0.1120557E-01     5.272  0.9274068E-04  0.2853220E-02  0.2183132E-02
   143.010  0.1181935E-02  0.1699823E-01  0.1120751E-01     5.272  0.9264472E-04  0.2854164E-02  0.2182702E-02
   143.013  0.1182018E-02  0.1700007E-01  0.1120937E-01     5.272  0.9254985E-04  0.2854766E-02  0.2182296E-02
   143.017  0.1182100E-02  0.1700218E-01  0.1121085E-01     5.272  0.9245795E-04  0.2855463E-02  0.2182151E-02
   143.021  0.1182182E-02  0.1700432E-01  0.1121203E-01     5.273  0.9237071E-04  0.2855976E-02  0.2181612E-02
   143.024  0.1182261E-02  0.1700553E-01  0.1121284E-01     5.273  0.9229019E-04  0.2857849E-02  0.2181318E-02
   143.028  0.1182335E-02  0.1700710E-01  0.1121278E-01     5.273  0.9221837E-04  0.2855862E-02  0.2180814E-02
   143.032  0.1182404E-02  0.1701099E-01  0.1121260E-01     5.273  0.9215651E-04  0.2855424E-02  0.2180576E-02
   143.035  0.1182465E-02  0.1701451E-01  0.1121000E-01     5.273  0.9210613E-04  0.2854953E-02  0.2178147E-02
   143.039  0.1182518E-02  0.1701762E-01  0.1120769E-01     5.274  0.9206837E-04  0.2853865E-02  0.2176400E-02
   143.042  0.1182563E-02  0.1702099E-01  0.1120527E-01     5.274  0.9204370E-04  0.2852490E-02  0.2174511E-02
   143.046  0.1182597E-02  0.1702466E-01  0.1120088E-01     5.274  0.9203326E-04  0.2851299E-02  0.2171817E-02
   143.050  0.1182627E-02  0.1702828E-01  0.1119727E-01     5.274  0.9203206E-04  0.2850149E-02  0.2169614E-02
   143.053  0.1182660E-02  0.1703246E-01  0.1119449E-01     5.275  0.9203216E-04  0.2849569E-02  0.2167175E-02
   143.057  0.1182696E-02  0.1703446E-01  0.1119210E-01     5.275  0.9203538E-04  0.2849341E-02  0.2164969E-02
   143.061  0.1182734E-02  0.1703616E-01  0.1118991E-01     5.275  0.9204011E-04  0.2849740E-02  0.2162803E-02
   143.064  0.1182774E-02  0.1703767E-01  0.1118808E-01     5.275  0.9204733E-04  0.2850521E-02  0.2160870E-02
   143.068  0.1182813E-02  0.1703931E-01  0.1118659E-01     5.275  0.9205623E-04  0.2851580E-02  0.2158725E-02
   143.072  0.1182854E-02  0.1704081E-01  0.1118519E-01     5.276  0.9206706E-04  0.2852772E-02  0.2156838E-02
   143.075  0.1182894E-02  0.1704296E-01  0.1118356E-01     5.276  0.9207974E-04  0.2854757E-02  0.2155127E-02
   143.079  0.1182932E-02  0.1704432E-01  0.1118236E-01     5.276  0.9209453E-04  0.2855988E-02  0.2153460E-02
   143.083  0.1182969E-02  0.1704569E-01  0.1118129E-01     5.276  0.9211054E-04  0.2857262E-02  0.2151893E-02
   143.086  0.1183004E-02  0.1704815E-01  0.1118049E-01     5.276  0.9212738E-04  0.2857098E-02  0.2150538E-02
   143.090  0.1183036E-02  0.1704908E-01  0.1117982E-01     5.277  0.9214587E-04  0.2856267E-02  0.2149462E-02
   143.094  0.1183065E-02  0.1705168E-01  0.1117919E-01     5.277  0.9216469E-04  0.2857053E-02  0.2147942E-02
   143.097  0.1183091E-02  0.1705465E-01  0.1117861E-01     5.277  0.9218437E-04  0.2857668E-02  0.2146567E-02
   143.101  0.1183117E-02  0.1705746E-01  0.1117778E-01     5.277  0.9220283E-04  0.2858207E-02  0.2145047E-02
   143.104  0.1183142E-02  0.1706029E-01  0.1117702E-01     5.278  0.9222082E-04  0.2859121E-02  0.2143491E-02
   143.108  0.1183167E-02  0.1706289E-01  0.1117622E-01     5.278  0.9223765E-04  0.2859973E-02  0.2141803E-02
   143.112  0.1183190E-02  0.1706523E-01  0.1117532E-01     5.278  0.9225297E-04  0.2860893E-02  0.2140477E-02
   143.115  0.1183212E-02  0.1706747E-01  0.1117468E-01     5.278  0.9226679E-04  0.2861759E-02  0.2139067E-02
   143.119  0.1183232E-02  0.1706952E-01  0.1117466E-01     5.279  0.9227868E-04  0.2862894E-02  0.2138177E-02
   143.123  0.1183251E-02  0.1707177E-01  0.1117422E-01     5.279  0.9228866E-04  0.2864226E-02  0.2137126E-02
   143.126  0.1183268E-02  0.1707374E-01  0.1117389E-01     5.279  0.9229667E-04  0.2865394E-02  0.2135708E-02
   143.130  0.1183283E-02  0.1707578E-01  0.1117354E-01     5.279  0.9230222E-04  0.2866486E-02  0.2134375E-02
   143.134  0.1183297E-02  0.1707792E-01  0.1117328E-01     5.279  0.9230627E-04  0.2868050E-02  0.2132919E-02
   143.137  0.1183311E-02  0.1708028E-01  0.1117277E-01     5.280  0.9230878E-04  0.2869877E-02  0.2131955E-02
   143.141  0.1183324E-02  0.1708244E-01  0.1117270E-01     5.280  0.9231150E-04  0.2871481E-02  0.2130736E-02
   143.145  0.1183338E-02  0.1708446E-01  0.1117279E-01     5.280  0.9231457E-04  0.2872881E-02  0.2129665E-02
   143.148  0.1183352E-02  0.1708630E-01  0.1117299E-01     5.280  0.9231728E-04  0.2874084E-02  0.2128444E-02
   143.152  0.1183365E-02  0.1708816E-01  0.1117300E-01     5.280  0.9231873E-04  0.2875151E-02  0.2127539E-02
   143.156  0.1183378E-02  0.1709001E-01  0.1117188E-01     5.281  0.9231786E-04  0.2876275E-02  0.2125318E-02
   143.159  0.1183389E-02  0.1709176E-01  0.1117146E-01     5.281  0.9231451E-04  0.2877205E-02  0.2124360E-02
   143.163  0.1183399E-02  0.1709340E-01  0.1117094E-01     5.281  0.9230880E-04  0.2878114E-02  0.2123526E-02
   143.166  0.1183408E-02  0.1709492E-01  0.1117045E-01     5.281  0.9230118E-04  0.2879141E-02  0.2122393E-02
   143.170  0.1183416E-02  0.1709629E-01  0.1116973E-01     5.282  0.9229168E-04  0.2880092E-02  0.2121129E-02
   143.174  0.1183423E-02  0.1709763E-01  0.1116888E-01     5.282  0.9228052E-04  0.2880987E-02  0.2119905E-02
   143.177  0.1183429E-02  0.1709862E-01  0.1116693E-01     5.282  0.9226794E-04  0.2881815E-02  0.2118139E-02
   143.181  0.1183435E-02  0.1709998E-01  0.1116605E-01     5.282  0.9225407E-04  0.2882557E-02  0.2117193E-02
   143.185  0.1183440E-02  0.1710127E-01  0.1116552E-01     5.282  0.9223927E-04  0.2883509E-02  0.2116233E-02
   143.188  0.1183445E-02  0.1710265E-01  0.1116467E-01     5.283  0.9222405E-04  0.2884214E-02  0.2115293E-02
   143.192  0.1183447E-02  0.1710408E-01  0.1116342E-01     5.283  0.9221033E-04  0.2885188E-02  0.2114007E-02
   143.196  0.1183447E-02  0.1710541E-01  0.1116203E-01     5.283  0.9219808E-04  0.2885775E-02  0.2112612E-02
   143.199  0.1183444E-02  0.1710737E-01  0.1116083E-01     5.283  0.9218857E-04  0.2886475E-02  0.2111410E-02
   143.203  0.1183437E-02  0.1710965E-01  0.1115956E-01     5.284  0.9218397E-04  0.2886691E-02  0.2110196E-02
   143.207  0.1183426E-02  0.1711201E-01  0.1115802E-01     5.284  0.9218470E-04  0.2886722E-02  0.2109295E-02
   143.210  0.1183412E-02  0.1711423E-01  0.1115640E-01     5.284  0.9219058E-04  0.2886590E-02  0.2108594E-02
   143.214  0.1183394E-02  0.1711722E-01  0.1115516E-01     5.284  0.9220208E-04  0.2887619E-02  0.2108149E-02
   143.218  0.1183375E-02  0.1712032E-01  0.1115442E-01     5.285  0.9221810E-04  0.2888734E-02  0.2108210E-02
   143.221  0.1183353E-02  0.1712307E-01  0.1115431E-01     5.285  0.9223937E-04  0.2889589E-02  0.2108294E-02
   143.225  0.1183332E-02  0.1712587E-01  0.1115337E-01     5.285  0.9226494E-04  0.2890615E-02  0.2108144E-02
   143.228  0.1183310E-02  0.1712883E-01  0.1115311E-01     5.285  0.9229454E-04  0.2892297E-02  0.2108092E-02
   143.232  0.1183288E-02  0.1713185E-01  0.1115259E-01     5.285  0.9232727E-04  0.2893953E-02  0.2107723E-02
   143.236  0.1183268E-02  0.1713452E-01  0.1115189E-01     5.286  0.9236295E-04  0.2895590E-02  0.2107333E-02
   143.239  0.1183250E-02  0.1713690E-01  0.1115161E-01     5.286  0.9240081E-04  0.2896882E-02  0.2107014E-02
   143.243  0.1183234E-02  0.1713936E-01  0.1115138E-01     5.286  0.9244032E-04  0.2897663E-02  0.2106592E-02
   143.247  0.1183221E-02  0.1714118E-01  0.1115133E-01     5.286  0.9248035E-04  0.2899175E-02  0.2105819E-02
   143.250  0.1183212E-02  0.1714479E-01  0.1115153E-01     5.287  0.9252119E-04  0.2903529E-02  0.2104900E-02
   143.254  0.1183207E-02  0.1714544E-01  0.1115056E-01     5.287  0.9256156E-04  0.2904712E-02  0.2103463E-02
   143.258  0.1183207E-02  0.1714571E-01  0.1115106E-01     5.287  0.9260032E-04  0.2905764E-02  0.2102068E-02
   143.261  0.1183211E-02  0.1714609E-01  0.1115158E-01     5.287  0.9263759E-04  0.2907065E-02  0.2100452E-02
   143.265  0.1183219E-02  0.1714919E-01  0.1115217E-01     5.287  0.9267249E-04  0.2911417E-02  0.2098646E-02
   143.269  0.1183233E-02  0.1714935E-01  0.1115280E-01     5.288  0.9270395E-04  0.2912736E-02  0.2096783E-02
   143.272  0.1183252E-02  0.1714963E-01  0.1115343E-01     5.288  0.9273287E-04  0.2914195E-02  0.2094749E-02
   143.276  0.1183275E-02  0.1714970E-01  0.1115395E-01     5.288  0.9275753E-04  0.2915910E-02  0.2092615E-02
   143.280  0.1183302E-02  0.1714969E-01  0.1115441E-01     5.288  0.9277699E-04  0.2917534E-02  0.2090279E-02
   143.283  0.1183333E-02  0.1714989E-01  0.1115494E-01     5.289  0.9279068E-04  0.2919272E-02  0.2087812E-02
   143.287  0.1183367E-02  0.1715016E-01  0.1115415E-01     5.289  0.9279839E-04  0.2920601E-02  0.2084944E-02
   143.291  0.1183404E-02  0.1715030E-01  0.1115504E-01     5.289  0.9280092E-04  0.2921984E-02  0.2082618E-02
   143.294  0.1183443E-02  0.1715069E-01  0.1115582E-01     5.289  0.9279737E-04  0.2923079E-02  0.2080124E-02
   143.298  0.1183484E-02  0.1715101E-01  0.1115611E-01     5.289  0.9278852E-04  0.2924389E-02  0.2077372E-02
   143.301  0.1183527E-02  0.1715131E-01  0.1115619E-01     5.290  0.9277483E-04  0.2925436E-02  0.2074497E-02
   143.305  0.1183569E-02  0.1715144E-01  0.1115652E-01     5.290  0.9275571E-04  0.2926260E-02  0.2071763E-02
   143.309  0.1183613E-02  0.1715189E-01  0.1115629E-01     5.290  0.9273277E-04  0.2927213E-02  0.2068857E-02
   143.312  0.1183656E-02  0.1715237E-01  0.1115603E-01     5.290  0.9270570E-04  0.2927889E-02  0.2065971E-02
   143.316  0.1183697E-02  0.1715314E-01  0.1115569E-01     5.291  0.9267533E-04  0.2928531E-02  0.2063101E-02
   143.320  0.1183738E-02  0.1715533E-01  0.1115633E-01     5.291  0.9264231E-04  0.2930633E-02  0.2060565E-02
   143.323  0.1183776E-02  0.1715741E-01  0.1115693E-01     5.291  0.9260740E-04  0.2932511E-02  0.2057808E-02
   143.327  0.1183812E-02  0.1715999E-01  0.1115759E-01     5.291  0.9257115E-04  0.2934264E-02  0.2054285E-02
   143.331  0.1183846E-02  0.1716424E-01  0.1115842E-01     5.292  0.9253621E-04  0.2937294E-02  0.2051021E-02
   143.334  0.1183877E-02  0.1716551E-01  0.1115935E-01     5.292  0.9250409E-04  0.2938042E-02  0.2047827E-02
   143.338  0.1183896E-02  0.1716826E-01  0.1115962E-01     5.292  0.9247799E-04  0.2938983E-02  0.2043862E-02
   143.342  0.1183898E-02  0.1717132E-01  0.1115829E-01     5.292  0.9245857E-04  0.2940076E-02  0.2039039E-02
   143.345  0.1183887E-02  0.1717570E-01  0.1115585E-01     5.292  0.9244484E-04  0.2938779E-02  0.2033952E-02
   143.349  0.1183863E-02  0.1717805E-01  0.1115241E-01     5.293  0.9243768E-04  0.2940283E-02  0.2028475E-02
   143.353  0.1183827E-02  0.1718037E-01  0.1114813E-01     5.293  0.9243627E-04  0.2941882E-02  0.2022336E-02
   143.356  0.1183780E-02  0.1718259E-01  0.1114367E-01     5.293  0.9244127E-04  0.2943587E-02  0.2016502E-02
   143.360  0.1183725E-02  0.1718531E-01  0.1113894E-01     5.293  0.9245235E-04  0.2945866E-02  0.2011075E-02
   143.364  0.1183654E-02  0.1718715E-01  0.1113320E-01     5.294  0.9246502E-04  0.2948080E-02  0.2005920E-02
   143.367  0.1183570E-02  0.1718904E-01  0.1112666E-01     5.294  0.9247807E-04  0.2949937E-02  0.2001048E-02
   143.371  0.1183473E-02  0.1719021E-01  0.1111974E-01     5.294  0.9249097E-04  0.2953151E-02  0.1996106E-02
   143.375  0.1183368E-02  0.1719319E-01  0.1111275E-01     5.294  0.9250395E-04  0.2954644E-02  0.1991527E-02
   143.378  0.1183258E-02  0.1719559E-01  0.1110637E-01     5.295  0.9251376E-04  0.2955636E-02  0.1987514E-02
   143.382  0.1183147E-02  0.1719820E-01  0.1110031E-01     5.295  0.9252035E-04  0.2956685E-02  0.1984138E-02
   143.385  0.1183039E-02  0.1720071E-01  0.1109481E-01     5.295  0.9252269E-04  0.2958060E-02  0.1981619E-02
   143.389  0.1182936E-02  0.1720537E-01  0.1109178E-01     5.295  0.9252056E-04  0.2961879E-02  0.1980543E-02
   143.393  0.1182841E-02  0.1721001E-01  0.1109109E-01     5.295  0.9251506E-04  0.2965795E-02  0.1980516E-02
   143.396  0.1182756E-02  0.1721649E-01  0.1109132E-01     5.296  0.9250541E-04  0.2971804E-02  0.1981700E-02
   143.400  0.1182685E-02  0.1722026E-01  0.1109271E-01     5.296  0.9249186E-04  0.2975039E-02  0.1983468E-02
   143.404  0.1182628E-02  0.1722407E-01  0.1109483E-01     5.296  0.9247508E-04  0.2978182E-02  0.1986208E-02
   143.407  0.1182588E-02  0.1722765E-01  0.1109793E-01     5.296  0.9245542E-04  0.2981079E-02  0.1989796E-02
   143.411  0.1182565E-02  0.1723118E-01  0.1110296E-01     5.297  0.9243307E-04  0.2983948E-02  0.1994538E-02
   143.415  0.1182562E-02  0.1723478E-01  0.1110837E-01     5.297  0.9240943E-04  0.2987237E-02  0.1999612E-02
   143.418  0.1182576E-02  0.1723779E-01  0.1111410E-01     5.297  0.9238451E-04  0.2989723E-02  0.2005255E-02
   143.422  0.1182610E-02  0.1724028E-01  0.1112029E-01     5.297  0.9235914E-04  0.2991511E-02  0.2010841E-02
   143.426  0.1182662E-02  0.1724253E-01  0.1112617E-01     5.298  0.9233479E-04  0.2992517E-02  0.2016372E-02
   143.429  0.1182730E-02  0.1724400E-01  0.1113196E-01     5.298  0.9231135E-04  0.2992953E-02  0.2021780E-02
   143.433  0.1182814E-02  0.1724477E-01  0.1113747E-01     5.298  0.9228954E-04  0.2992543E-02  0.2027118E-02
   143.437  0.1182912E-02  0.1724472E-01  0.1114244E-01     5.298  0.9227069E-04  0.2991376E-02  0.2032186E-02
   143.440  0.1183021E-02  0.1724502E-01  0.1114770E-01     5.298  0.9225564E-04  0.2990934E-02  0.2036517E-02
   143.444  0.1183138E-02  0.1724585E-01  0.1115291E-01     5.299  0.9224593E-04  0.2990687E-02  0.2040258E-02
   143.448  0.1183260E-02  0.1724654E-01  0.1115788E-01     5.299  0.9224193E-04  0.2990357E-02  0.2042918E-02
   143.451  0.1183385E-02  0.1724730E-01  0.1116299E-01     5.299  0.9224389E-04  0.2989636E-02  0.2044930E-02
   143.455  0.1183510E-02  0.1724792E-01  0.1116612E-01     5.299  0.9225247E-04  0.2988579E-02  0.2045766E-02
   143.459  0.1183633E-02  0.1724813E-01  0.1116824E-01     5.300  0.9226805E-04  0.2987009E-02  0.2045025E-02
   143.462  0.1183752E-02  0.1724799E-01  0.1116901E-01     5.300  0.9229105E-04  0.2985301E-02  0.2043321E-02
   143.466  0.1183863E-02  0.1724948E-01  0.1117062E-01     5.300  0.9232101E-04  0.2985603E-02  0.2041543E-02
   143.469  0.1183964E-02  0.1725121E-01  0.1117142E-01     5.300  0.9235675E-04  0.2986413E-02  0.2038769E-02
   143.473  0.1184054E-02  0.1725288E-01  0.1117121E-01     5.301  0.9239885E-04  0.2987195E-02  0.2035013E-02
   143.477  0.1184130E-02  0.1725468E-01  0.1116995E-01     5.301  0.9244578E-04  0.2988055E-02  0.2030728E-02
   143.480  0.1184193E-02  0.1725649E-01  0.1116821E-01     5.301  0.9248789E-04  0.2988953E-02  0.2026109E-02
   143.484  0.1184250E-02  0.1725800E-01  0.1116567E-01     5.301  0.9252117E-04  0.2989786E-02  0.2022100E-02
   143.488  0.1184298E-02  0.1725944E-01  0.1116304E-01     5.302  0.9254385E-04  0.2990627E-02  0.2018427E-02
   143.491  0.1184338E-02  0.1726077E-01  0.1115964E-01     5.302  0.9255558E-04  0.2991116E-02  0.2015072E-02
   143.495  0.1184368E-02  0.1726131E-01  0.1115590E-01     5.302  0.9255627E-04  0.2991762E-02  0.2012178E-02
   143.499  0.1184389E-02  0.1726255E-01  0.1115182E-01     5.302  0.9254587E-04  0.2992731E-02  0.2008973E-02
   143.502  0.1184400E-02  0.1726370E-01  0.1114701E-01     5.302  0.9252406E-04  0.2993497E-02  0.2005867E-02
   143.506  0.1184400E-02  0.1726408E-01  0.1114189E-01     5.303  0.9249168E-04  0.2993964E-02  0.2002915E-02
   143.510  0.1184390E-02  0.1726474E-01  0.1113609E-01     5.303  0.9244869E-04  0.2994719E-02  0.2000025E-02
   143.513  0.1184370E-02  0.1726533E-01  0.1112983E-01     5.303  0.9239599E-04  0.2995324E-02  0.1997033E-02
   143.517  0.1184342E-02  0.1726599E-01  0.1112342E-01     5.303  0.9233496E-04  0.2996099E-02  0.1994081E-02
   143.521  0.1184313E-02  0.1726640E-01  0.1111729E-01     5.304  0.9227103E-04  0.2996673E-02  0.1991424E-02
   143.524  0.1184286E-02  0.1726837E-01  0.1111205E-01     5.304  0.9220524E-04  0.2999019E-02  0.1989239E-02
   143.528  0.1184261E-02  0.1726954E-01  0.1110851E-01     5.304  0.9213936E-04  0.3000506E-02  0.1987716E-02
   143.532  0.1184239E-02  0.1727046E-01  0.1110558E-01     5.304  0.9207409E-04  0.3001496E-02  0.1986077E-02
   143.535  0.1184220E-02  0.1727126E-01  0.1110312E-01     5.305  0.9201047E-04  0.3002850E-02  0.1985195E-02
   143.539  0.1184204E-02  0.1727185E-01  0.1110095E-01     5.305  0.9195018E-04  0.3004444E-02  0.1984543E-02
   143.543  0.1184193E-02  0.1727267E-01  0.1109868E-01     5.305  0.9189366E-04  0.3005662E-02  0.1983545E-02
   143.546  0.1184187E-02  0.1727345E-01  0.1109647E-01     5.305  0.9184202E-04  0.3007103E-02  0.1982441E-02
   143.550  0.1184185E-02  0.1727424E-01  0.1109469E-01     5.306  0.9179638E-04  0.3008407E-02  0.1981340E-02
   143.554  0.1184188E-02  0.1727503E-01  0.1109273E-01     5.306  0.9175762E-04  0.3009390E-02  0.1980215E-02
   143.557  0.1184198E-02  0.1727595E-01  0.1109112E-01     5.306  0.9172550E-04  0.3010378E-02  0.1979213E-02
   143.561  0.1184212E-02  0.1727678E-01  0.1108984E-01     5.306  0.9170156E-04  0.3011283E-02  0.1978153E-02
   143.565  0.1184232E-02  0.1728014E-01  0.1108913E-01     5.306  0.9168584E-04  0.3008748E-02  0.1977136E-02
   143.568  0.1184258E-02  0.1728026E-01  0.1108877E-01     5.307  0.9167917E-04  0.3010141E-02  0.1976038E-02
   143.572  0.1184288E-02  0.1728046E-01  0.1108885E-01     5.307  0.9168121E-04  0.3011494E-02  0.1974972E-02
   143.576  0.1184324E-02  0.1728099E-01  0.1108906E-01     5.307  0.9169236E-04  0.3012579E-02  0.1974410E-02
   143.579  0.1184362E-02  0.1728218E-01  0.1108891E-01     5.307  0.9171428E-04  0.3013897E-02  0.1973916E-02
   143.583  0.1184402E-02  0.1728329E-01  0.1108850E-01     5.308  0.9174596E-04  0.3015032E-02  0.1973258E-02
   143.586  0.1184438E-02  0.1728469E-01  0.1108765E-01     5.308  0.9179156E-04  0.3016358E-02  0.1973053E-02
   143.590  0.1184438E-02  0.1728687E-01  0.1108451E-01     5.308  0.9186519E-04  0.3018493E-02  0.1972269E-02
   143.594  0.1184399E-02  0.1728986E-01  0.1107912E-01     5.308  0.9196647E-04  0.3021686E-02  0.1970537E-02
   143.597  0.1184325E-02  0.1729355E-01  0.1107136E-01     5.309  0.9209395E-04  0.3025580E-02  0.1967778E-02
   143.601  0.1184216E-02  0.1729754E-01  0.1106203E-01     5.309  0.9224538E-04  0.3030368E-02  0.1964368E-02
   143.605  0.1184069E-02  0.1730300E-01  0.1105133E-01     5.309  0.9241944E-04  0.3036600E-02  0.1958614E-02
   143.608  0.1183888E-02  0.1730752E-01  0.1103872E-01     5.309  0.9261402E-04  0.3041699E-02  0.1953468E-02
   143.612  0.1183676E-02  0.1731229E-01  0.1102492E-01     5.309  0.9282507E-04  0.3046954E-02  0.1947613E-02
   143.616  0.1183440E-02  0.1731748E-01  0.1101176E-01     5.310  0.9304821E-04  0.3051237E-02  0.1941355E-02
   143.619  0.1183175E-02  0.1732477E-01  0.1099981E-01     5.310  0.9327312E-04  0.3052206E-02  0.1934765E-02
   143.623  0.1182886E-02  0.1733162E-01  0.1098648E-01     5.310  0.9349222E-04  0.3054072E-02  0.1926951E-02
   143.627  0.1182577E-02  0.1734043E-01  0.1097522E-01     5.310  0.9370123E-04  0.3053070E-02  0.1919607E-02
   143.630  0.1182258E-02  0.1734892E-01  0.1096539E-01     5.311  0.9389627E-04  0.3050746E-02  0.1912165E-02
   143.634  0.1181936E-02  0.1735649E-01  0.1095496E-01     5.311  0.9407285E-04  0.3047789E-02  0.1903942E-02
   143.638  0.1181619E-02  0.1736010E-01  0.1094430E-01     5.311  0.9422820E-04  0.3048120E-02  0.1895862E-02
   143.641  0.1181313E-02  0.1736113E-01  0.1093369E-01     5.311  0.9435777E-04  0.3049503E-02  0.1887989E-02
   143.645  0.1181027E-02  0.1736039E-01  0.1092329E-01     5.312  0.9445960E-04  0.3052939E-02  0.1879975E-02
   143.649  0.1180767E-02  0.1735751E-01  0.1091328E-01     5.312  0.9453085E-04  0.3058022E-02  0.1872187E-02
   143.652  0.1180540E-02  0.1735256E-01  0.1090432E-01     5.312  0.9457012E-04  0.3064098E-02  0.1865072E-02
   143.656  0.1180351E-02  0.1734971E-01  0.1090052E-01     5.312  0.9457584E-04  0.3066255E-02  0.1860136E-02
   143.660  0.1180207E-02  0.1734583E-01  0.1089849E-01     5.313  0.9455420E-04  0.3068677E-02  0.1855261E-02
   143.663  0.1180114E-02  0.1734071E-01  0.1089903E-01     5.313  0.9450842E-04  0.3070981E-02  0.1851545E-02
   143.667  0.1180075E-02  0.1733456E-01  0.1090216E-01     5.313  0.9443972E-04  0.3072510E-02  0.1848915E-02
   143.670  0.1180090E-02  0.1733217E-01  0.1091202E-01     5.313  0.9434962E-04  0.3069339E-02  0.1849233E-02
   143.674  0.1180158E-02  0.1732948E-01  0.1092352E-01     5.313  0.9423933E-04  0.3065986E-02  0.1850607E-02
   143.678  0.1180274E-02  0.1732623E-01  0.1093552E-01     5.314  0.9410962E-04  0.3062431E-02  0.1853088E-02
   143.681  0.1180435E-02  0.1732297E-01  0.1094832E-01     5.314  0.9396342E-04  0.3058631E-02  0.1856260E-02
   143.685  0.1180638E-02  0.1731984E-01  0.1096169E-01     5.314  0.9380431E-04  0.3055068E-02  0.1860224E-02
   143.689  0.1180877E-02  0.1731688E-01  0.1097517E-01     5.314  0.9363579E-04  0.3051550E-02  0.1864806E-02
   143.692  0.1181150E-02  0.1731410E-01  0.1098887E-01     5.315  0.9346226E-04  0.3048449E-02  0.1868924E-02
   143.696  0.1181447E-02  0.1731370E-01  0.1100371E-01     5.315  0.9328860E-04  0.3047547E-02  0.1873252E-02
   143.700  0.1181757E-02  0.1731383E-01  0.1101710E-01     5.315  0.9312500E-04  0.3046125E-02  0.1876891E-02
   143.703  0.1182071E-02  0.1731434E-01  0.1102891E-01     5.315  0.9297748E-04  0.3044092E-02  0.1879511E-02
   143.707  0.1182382E-02  0.1731655E-01  0.1103952E-01     5.316  0.9284838E-04  0.3041950E-02  0.1881567E-02
   143.711  0.1182684E-02  0.1731873E-01  0.1105086E-01     5.316  0.9274048E-04  0.3038868E-02  0.1883573E-02
   143.714  0.1182970E-02  0.1732226E-01  0.1105756E-01     5.316  0.9265581E-04  0.3036949E-02  0.1883680E-02
   143.718  0.1183235E-02  0.1732531E-01  0.1106160E-01     5.316  0.9259697E-04  0.3034725E-02  0.1882531E-02
   143.722  0.1183472E-02  0.1732883E-01  0.1106298E-01     5.317  0.9256508E-04  0.3031111E-02  0.1879773E-02
   143.725  0.1183677E-02  0.1733003E-01  0.1106149E-01     5.317  0.9256036E-04  0.3024617E-02  0.1875715E-02
   143.729  0.1183845E-02  0.1733362E-01  0.1105714E-01     5.317  0.9258370E-04  0.3020644E-02  0.1870403E-02
   143.733  0.1183974E-02  0.1733716E-01  0.1105041E-01     5.317  0.9263406E-04  0.3016777E-02  0.1864327E-02
   143.736  0.1184060E-02  0.1733994E-01  0.1104163E-01     5.317  0.9271067E-04  0.3012689E-02  0.1856092E-02
   143.740  0.1184112E-02  0.1734164E-01  0.1103052E-01     5.318  0.9280285E-04  0.3008521E-02  0.1848702E-02
   143.743  0.1184154E-02  0.1734356E-01  0.1102236E-01     5.318  0.9289420E-04  0.3005731E-02  0.1842859E-02
   143.747  0.1184193E-02  0.1734561E-01  0.1101667E-01     5.318  0.9298459E-04  0.3003369E-02  0.1838900E-02
   143.751  0.1184235E-02  0.1734636E-01  0.1101193E-01     5.318  0.9307101E-04  0.3001437E-02  0.1836029E-02
   143.754  0.1184279E-02  0.1734563E-01  0.1100795E-01     5.319  0.9314980E-04  0.2999499E-02  0.1833606E-02
   143.758  0.1184325E-02  0.1734415E-01  0.1100502E-01     5.319  0.9321993E-04  0.2998606E-02  0.1831764E-02
   143.762  0.1184372E-02  0.1734135E-01  0.1100279E-01     5.319  0.9327957E-04  0.2998643E-02  0.1830251E-02
   143.765  0.1184419E-02  0.1733880E-01  0.1100029E-01     5.319  0.9332781E-04  0.2997992E-02  0.1829011E-02
   143.769  0.1184459E-02  0.1733552E-01  0.1099776E-01     5.319  0.9336933E-04  0.2997152E-02  0.1827905E-02
   143.773  0.1184490E-02  0.1732994E-01  0.1099432E-01     5.320  0.9340645E-04  0.2993335E-02  0.1826500E-02
   143.776  0.1184523E-02  0.1732618E-01  0.1099093E-01     5.320  0.9344442E-04  0.2994153E-02  0.1824955E-02
   143.780  0.1184559E-02  0.1732364E-01  0.1098838E-01     5.320  0.9348290E-04  0.2994284E-02  0.1823475E-02
   143.784  0.1184598E-02  0.1732050E-01  0.1098629E-01     5.320  0.9352209E-04  0.2994265E-02  0.1822039E-02
   143.787  0.1184640E-02  0.1731812E-01  0.1098475E-01     5.321  0.9356073E-04  0.2994609E-02  0.1820880E-02
   143.791  0.1184684E-02  0.1731473E-01  0.1098336E-01     5.321  0.9359790E-04  0.2995304E-02  0.1819369E-02
   143.794  0.1184728E-02  0.1731299E-01  0.1098204E-01     5.321  0.9363269E-04  0.2996486E-02  0.1817886E-02
   143.798  0.1184773E-02  0.1731301E-01  0.1098218E-01     5.321  0.9366495E-04  0.2996188E-02  0.1817495E-02
   143.802  0.1184817E-02  0.1731473E-01  0.1098367E-01     5.322  0.9369369E-04  0.2994150E-02  0.1818109E-02
   143.805  0.1184860E-02  0.1731694E-01  0.1098455E-01     5.322  0.9371789E-04  0.2992662E-02  0.1818516E-02
   143.809  0.1184902E-02  0.1731939E-01  0.1098553E-01     5.322  0.9373769E-04  0.2991714E-02  0.1818804E-02
   143.813  0.1184942E-02  0.1732198E-01  0.1098656E-01     5.322  0.9375270E-04  0.2991664E-02  0.1818707E-02
   143.816  0.1184979E-02  0.1732453E-01  0.1098710E-01     5.322  0.9376254E-04  0.2992350E-02  0.1818572E-02
   143.820  0.1185012E-02  0.1732677E-01  0.1098756E-01     5.323  0.9376653E-04  0.2993712E-02  0.1817756E-02
   143.824  0.1185042E-02  0.1732914E-01  0.1098711E-01     5.323  0.9376553E-04  0.2995524E-02  0.1816669E-02
   143.827  0.1185067E-02  0.1733012E-01  0.1098595E-01     5.323  0.9375915E-04  0.2996542E-02  0.1815172E-02
   143.831  0.1185092E-02  0.1733240E-01  0.1098472E-01     5.323  0.9375016E-04  0.2998594E-02  0.1813985E-02
   143.835  0.1185119E-02  0.1733492E-01  0.1098361E-01     5.324  0.9373933E-04  0.3000189E-02  0.1812562E-02
   143.838  0.1185145E-02  0.1733423E-01  0.1098212E-01     5.324  0.9372671E-04  0.2999794E-02  0.1810757E-02
   143.842  0.1185166E-02  0.1733582E-01  0.1097917E-01     5.324  0.9370367E-04  0.3003137E-02  0.1808690E-02
   143.845  0.1185178E-02  0.1733710E-01  0.1097480E-01     5.324  0.9367117E-04  0.3006802E-02  0.1806161E-02
   143.849  0.1185178E-02  0.1733789E-01  0.1096912E-01     5.324  0.9363499E-04  0.3010400E-02  0.1804873E-02
   143.853  0.1185171E-02  0.1733840E-01  0.1096254E-01     5.325  0.9359278E-04  0.3014204E-02  0.1805414E-02
   143.856  0.1185156E-02  0.1733924E-01  0.1095638E-01     5.325  0.9354493E-04  0.3018574E-02  0.1807118E-02
   143.860  0.1185134E-02  0.1734033E-01  0.1094954E-01     5.325  0.9349344E-04  0.3023164E-02  0.1810599E-02
   143.864  0.1185105E-02  0.1734189E-01  0.1094270E-01     5.325  0.9343909E-04  0.3027169E-02  0.1815454E-02
   143.867  0.1185070E-02  0.1734412E-01  0.1093576E-01     5.326  0.9338353E-04  0.3030922E-02  0.1821984E-02
   143.871  0.1185030E-02  0.1734659E-01  0.1092864E-01     5.326  0.9332788E-04  0.3034235E-02  0.1828546E-02
   143.875  0.1184984E-02  0.1734912E-01  0.1092174E-01     5.326  0.9327426E-04  0.3037056E-02  0.1835483E-02
   143.878  0.1184934E-02  0.1735152E-01  0.1091542E-01     5.326  0.9322322E-04  0.3038898E-02  0.1842502E-02
   143.882  0.1184881E-02  0.1735653E-01  0.1090979E-01     5.326  0.9317652E-04  0.3043535E-02  0.1849939E-02
   143.886  0.1184825E-02  0.1736018E-01  0.1090442E-01     5.327  0.9313527E-04  0.3048459E-02  0.1857758E-02
   143.889  0.1184767E-02  0.1736478E-01  0.1089903E-01     5.327  0.9310102E-04  0.3051763E-02  0.1865506E-02
   143.893  0.1184709E-02  0.1737307E-01  0.1089802E-01     5.327  0.9307415E-04  0.3054938E-02  0.1865559E-02
   143.896  0.1184651E-02  0.1738138E-01  0.1089746E-01     5.327  0.9305537E-04  0.3057515E-02  0.1864959E-02
   143.900  0.1184593E-02  0.1738928E-01  0.1089734E-01     5.328  0.9304563E-04  0.3059336E-02  0.1863610E-02
   143.904  0.1184535E-02  0.1739721E-01  0.1089739E-01     5.328  0.9304989E-04  0.3060434E-02  0.1862279E-02
   143.907  0.1184473E-02  0.1740501E-01  0.1089766E-01     5.328  0.9306956E-04  0.3061035E-02  0.1860464E-02
   143.911  0.1184411E-02  0.1741262E-01  0.1089787E-01     5.328  0.9310477E-04  0.3061182E-02  0.1858853E-02
   143.915  0.1184349E-02  0.1742008E-01  0.1089868E-01     5.328  0.9315442E-04  0.3060674E-02  0.1856793E-02
   143.918  0.1184290E-02  0.1742696E-01  0.1089949E-01     5.329  0.9321660E-04  0.3059729E-02  0.1855233E-02
   143.922  0.1184243E-02  0.1743297E-01  0.1090044E-01     5.329  0.9328367E-04  0.3058925E-02  0.1853171E-02
   143.925  0.1184209E-02  0.1743837E-01  0.1090242E-01     5.329  0.9335436E-04  0.3058474E-02  0.1851007E-02
   143.929  0.1184189E-02  0.1744299E-01  0.1090527E-01     5.329  0.9342739E-04  0.3058352E-02  0.1849209E-02
   143.933  0.1184184E-02  0.1744669E-01  0.1090823E-01     5.330  0.9350186E-04  0.3058251E-02  0.1848014E-02
   143.936  0.1184192E-02  0.1744948E-01  0.1091139E-01     5.330  0.9357571E-04  0.3058056E-02  0.1846504E-02
   143.940  0.1184216E-02  0.1745125E-01  0.1091407E-01     5.330  0.9364830E-04  0.3057538E-02  0.1845711E-02
   143.944  0.1184255E-02  0.1745199E-01  0.1091713E-01     5.330  0.9371852E-04  0.3056867E-02  0.1844607E-02
   143.947  0.1184300E-02  0.1745211E-01  0.1091959E-01     5.330  0.9379051E-04  0.3056420E-02  0.1843670E-02
   143.951  0.1184348E-02  0.1745162E-01  0.1092120E-01     5.331  0.9386797E-04  0.3055898E-02  0.1841953E-02
   143.955  0.1184397E-02  0.1745200E-01  0.1092194E-01     5.331  0.9394910E-04  0.3053617E-02  0.1839973E-02
   143.958  0.1184448E-02  0.1745050E-01  0.1092165E-01     5.331  0.9403283E-04  0.3053694E-02  0.1837797E-02
   143.962  0.1184499E-02  0.1744830E-01  0.1092114E-01     5.331  0.9411719E-04  0.3053460E-02  0.1835163E-02
   143.965  0.1184551E-02  0.1744578E-01  0.1091943E-01     5.332  0.9420108E-04  0.3053342E-02  0.1832679E-02
   143.969  0.1184604E-02  0.1744343E-01  0.1091852E-01     5.332  0.9428283E-04  0.3053054E-02  0.1829941E-02
   143.973  0.1184656E-02  0.1744080E-01  0.1091680E-01     5.332  0.9436116E-04  0.3052968E-02  0.1827521E-02
   143.976  0.1184707E-02  0.1743829E-01  0.1091497E-01     5.332  0.9443415E-04  0.3053079E-02  0.1825199E-02
   143.980  0.1184758E-02  0.1743570E-01  0.1091325E-01     5.332  0.9450104E-04  0.3053246E-02  0.1823015E-02
   143.984  0.1184809E-02  0.1743330E-01  0.1091172E-01     5.333  0.9455934E-04  0.3053389E-02  0.1820620E-02
   143.987  0.1184858E-02  0.1743116E-01  0.1091057E-01     5.333  0.9460893E-04  0.3053731E-02  0.1818455E-02
   143.991  0.1184906E-02  0.1742895E-01  0.1090976E-01     5.333  0.9464786E-04  0.3054381E-02  0.1816376E-02
   143.995  0.1184954E-02  0.1742734E-01  0.1090946E-01     5.333  0.9467587E-04  0.3055275E-02  0.1814486E-02
   143.998  0.1185003E-02  0.1742610E-01  0.1090968E-01     5.334  0.9469357E-04  0.3056274E-02  0.1813444E-02
   144.002  0.1185054E-02  0.1742406E-01  0.1091028E-01     5.334  0.9469951E-04  0.3057203E-02  0.1812689E-02
   144.006  0.1185105E-02  0.1742362E-01  0.1091248E-01     5.334  0.9469419E-04  0.3057947E-02  0.1811872E-02
   144.009  0.1185157E-02  0.1742416E-01  0.1091544E-01     5.334  0.9467714E-04  0.3059341E-02  0.1811630E-02
   144.013  0.1185209E-02  0.1742501E-01  0.1091821E-01     5.334  0.9464773E-04  0.3061480E-02  0.1811639E-02
   144.016  0.1185261E-02  0.1742609E-01  0.1092138E-01     5.335  0.9460769E-04  0.3063686E-02  0.1811678E-02
   144.020  0.1185317E-02  0.1742755E-01  0.1092461E-01     5.335  0.9456390E-04  0.3065696E-02  0.1812005E-02
   144.024  0.1185381E-02  0.1742897E-01  0.1092862E-01     5.335  0.9451424E-04  0.3067481E-02  0.1814177E-02
   144.027  0.1185456E-02  0.1742974E-01  0.1093255E-01     5.335  0.9445251E-04  0.3069044E-02  0.1817277E-02
   144.031  0.1185544E-02  0.1743044E-01  0.1093707E-01     5.336  0.9437982E-04  0.3070534E-02  0.1820524E-02
   144.035  0.1185642E-02  0.1743148E-01  0.1094226E-01     5.336  0.9429765E-04  0.3071442E-02  0.1823476E-02
   144.038  0.1185748E-02  0.1743181E-01  0.1094905E-01     5.336  0.9420775E-04  0.3073007E-02  0.1827095E-02
   144.042  0.1185861E-02  0.1743211E-01  0.1095444E-01     5.336  0.9411212E-04  0.3074028E-02  0.1830125E-02
   144.045  0.1185979E-02  0.1743286E-01  0.1095925E-01     5.336  0.9401231E-04  0.3075331E-02  0.1833000E-02
   144.049  0.1186098E-02  0.1743401E-01  0.1096452E-01     5.337  0.9391015E-04  0.3076739E-02  0.1836040E-02
   144.053  0.1186208E-02  0.1743552E-01  0.1096936E-01     5.337  0.9380278E-04  0.3078494E-02  0.1838566E-02
   144.056  0.1186306E-02  0.1743748E-01  0.1097384E-01     5.337  0.9369251E-04  0.3080332E-02  0.1840921E-02
   144.060  0.1186390E-02  0.1744101E-01  0.1097759E-01     5.337  0.9358124E-04  0.3082770E-02  0.1842575E-02
   144.064  0.1186459E-02  0.1744491E-01  0.1098160E-01     5.338  0.9347195E-04  0.3085458E-02  0.1844548E-02
   144.067  0.1186512E-02  0.1744919E-01  0.1098518E-01     5.338  0.9336648E-04  0.3088285E-02  0.1845688E-02
   144.071  0.1186548E-02  0.1745454E-01  0.1098801E-01     5.338  0.9326776E-04  0.3090774E-02  0.1846292E-02
   144.074  0.1186565E-02  0.1746078E-01  0.1099095E-01     5.338  0.9317863E-04  0.3092966E-02  0.1843911E-02
   144.078  0.1186561E-02  0.1746649E-01  0.1099202E-01     5.338  0.9310016E-04  0.3094327E-02  0.1841296E-02
   144.082  0.1186542E-02  0.1747138E-01  0.1099240E-01     5.339  0.9302929E-04  0.3095200E-02  0.1837605E-02
   144.085  0.1186509E-02  0.1747491E-01  0.1099187E-01     5.339  0.9296742E-04  0.3095404E-02  0.1833951E-02
   144.089  0.1186462E-02  0.1747720E-01  0.1099045E-01     5.339  0.9291620E-04  0.3094771E-02  0.1829790E-02
   144.093  0.1186404E-02  0.1747703E-01  0.1098796E-01     5.339  0.9287643E-04  0.3091564E-02  0.1825680E-02
   144.096  0.1186336E-02  0.1747743E-01  0.1098487E-01     5.339  0.9284844E-04  0.3089999E-02  0.1820955E-02
   144.100  0.1186269E-02  0.1747660E-01  0.1098183E-01     5.340  0.9282482E-04  0.3087461E-02  0.1816368E-02
   144.104  0.1186207E-02  0.1747503E-01  0.1098105E-01     5.340  0.9280476E-04  0.3086147E-02  0.1812213E-02
   144.107  0.1186151E-02  0.1747565E-01  0.1098285E-01     5.340  0.9278849E-04  0.3085611E-02  0.1808598E-02
   144.111  0.1186104E-02  0.1747565E-01  0.1098542E-01     5.340  0.9277661E-04  0.3085079E-02  0.1805304E-02
   144.114  0.1186066E-02  0.1747551E-01  0.1098910E-01     5.341  0.9276906E-04  0.3084033E-02  0.1802677E-02
   144.118  0.1186039E-02  0.1747467E-01  0.1099313E-01     5.341  0.9276626E-04  0.3082878E-02  0.1800479E-02
   144.122  0.1186020E-02  0.1747363E-01  0.1099836E-01     5.341  0.9277091E-04  0.3081686E-02  0.1799774E-02
   144.125  0.1186010E-02  0.1747257E-01  0.1100350E-01     5.341  0.9278633E-04  0.3080548E-02  0.1799252E-02
   144.129  0.1186007E-02  0.1747178E-01  0.1100914E-01     5.341  0.9281205E-04  0.3079536E-02  0.1798554E-02
   144.133  0.1186011E-02  0.1747123E-01  0.1101476E-01     5.342  0.9284649E-04  0.3078841E-02  0.1798151E-02
   144.136  0.1186018E-02  0.1747123E-01  0.1102080E-01     5.342  0.9288220E-04  0.3078484E-02  0.1797979E-02
   144.140  0.1186029E-02  0.1747097E-01  0.1102656E-01     5.342  0.9291731E-04  0.3078563E-02  0.1797511E-02
   144.143  0.1186043E-02  0.1747128E-01  0.1103214E-01     5.342  0.9295197E-04  0.3078354E-02  0.1797610E-02
   144.147  0.1186060E-02  0.1747250E-01  0.1103763E-01     5.342  0.9298525E-04  0.3080521E-02  0.1797214E-02
   144.151  0.1186080E-02  0.1747240E-01  0.1104263E-01     5.343  0.9301671E-04  0.3081226E-02  0.1797160E-02
   144.154  0.1186102E-02  0.1747262E-01  0.1104732E-01     5.343  0.9304610E-04  0.3082179E-02  0.1796960E-02
   144.158  0.1186125E-02  0.1747305E-01  0.1105140E-01     5.343  0.9307246E-04  0.3083735E-02  0.1796837E-02
   144.162  0.1186150E-02  0.1747349E-01  0.1105462E-01     5.343  0.9309522E-04  0.3085829E-02  0.1797424E-02
   144.165  0.1186175E-02  0.1747596E-01  0.1105934E-01     5.344  0.9311480E-04  0.3089572E-02  0.1798156E-02
   144.169  0.1186200E-02  0.1747848E-01  0.1106364E-01     5.344  0.9312800E-04  0.3093531E-02  0.1798559E-02
   144.172  0.1186214E-02  0.1748109E-01  0.1106576E-01     5.344  0.9312104E-04  0.3097595E-02  0.1798340E-02
   144.176  0.1186217E-02  0.1748402E-01  0.1106710E-01     5.344  0.9309199E-04  0.3102020E-02  0.1798987E-02
   144.180  0.1186209E-02  0.1748992E-01  0.1106705E-01     5.344  0.9304111E-04  0.3110883E-02  0.1799212E-02
   144.183  0.1186189E-02  0.1749181E-01  0.1106529E-01     5.345  0.9296944E-04  0.3114131E-02  0.1798795E-02
   144.187  0.1186158E-02  0.1749345E-01  0.1106247E-01     5.345  0.9287780E-04  0.3117475E-02  0.1798184E-02
   144.191  0.1186115E-02  0.1749448E-01  0.1105925E-01     5.345  0.9276748E-04  0.3122906E-02  0.1795352E-02
   144.194  0.1186062E-02  0.1749763E-01  0.1105539E-01     5.345  0.9264008E-04  0.3126450E-02  0.1790668E-02
   144.198  0.1185998E-02  0.1750137E-01  0.1105072E-01     5.345  0.9249795E-04  0.3129094E-02  0.1785747E-02
   144.201  0.1185923E-02  0.1750487E-01  0.1104555E-01     5.346  0.9234452E-04  0.3131477E-02  0.1779754E-02
   144.205  0.1185844E-02  0.1750972E-01  0.1104209E-01     5.346  0.9218470E-04  0.3134867E-02  0.1774661E-02
   144.209  0.1185768E-02  0.1751349E-01  0.1103928E-01     5.346  0.9202456E-04  0.3136146E-02  0.1769540E-02
   144.212  0.1185696E-02  0.1751732E-01  0.1103664E-01     5.346  0.9186653E-04  0.3138355E-02  0.1765205E-02
   144.216  0.1185630E-02  0.1752009E-01  0.1103434E-01     5.346  0.9171332E-04  0.3139611E-02  0.1760277E-02
   144.220  0.1185574E-02  0.1752214E-01  0.1103273E-01     5.347  0.9156725E-04  0.3140637E-02  0.1755412E-02
   144.223  0.1185528E-02  0.1752329E-01  0.1103207E-01     5.347  0.9142956E-04  0.3140739E-02  0.1750170E-02
   144.227  0.1185496E-02  0.1752350E-01  0.1103178E-01     5.347  0.9130285E-04  0.3140348E-02  0.1745258E-02
   144.230  0.1185476E-02  0.1752309E-01  0.1103212E-01     5.347  0.9118920E-04  0.3139510E-02  0.1740000E-02
   144.234  0.1185471E-02  0.1752167E-01  0.1103280E-01     5.348  0.9109081E-04  0.3137991E-02  0.1735587E-02
   144.238  0.1185480E-02  0.1752000E-01  0.1103382E-01     5.348  0.9100891E-04  0.3135969E-02  0.1731293E-02
   144.241  0.1185504E-02  0.1751772E-01  0.1103511E-01     5.348  0.9094455E-04  0.3133784E-02  0.1727534E-02
   144.245  0.1185542E-02  0.1751523E-01  0.1103669E-01     5.348  0.9089930E-04  0.3131654E-02  0.1723958E-02
   144.249  0.1185595E-02  0.1751275E-01  0.1103825E-01     5.348  0.9087411E-04  0.3129159E-02  0.1721029E-02
   144.252  0.1185657E-02  0.1750989E-01  0.1103822E-01     5.349  0.9086347E-04  0.3126615E-02  0.1718052E-02
   144.256  0.1185704E-02  0.1750685E-01  0.1103748E-01     5.349  0.9082305E-04  0.3123934E-02  0.1717406E-02
   144.259  0.1185728E-02  0.1750387E-01  0.1103360E-01     5.349  0.9074281E-04  0.3120613E-02  0.1717280E-02
   144.263  0.1185729E-02  0.1750054E-01  0.1102704E-01     5.349  0.9062397E-04  0.3117138E-02  0.1718138E-02
   144.267  0.1185708E-02  0.1749705E-01  0.1101786E-01     5.349  0.9046863E-04  0.3113827E-02  0.1720770E-02
   144.270  0.1185664E-02  0.1749399E-01  0.1100724E-01     5.350  0.9027981E-04  0.3110759E-02  0.1723878E-02
   144.274  0.1185599E-02  0.1749091E-01  0.1099574E-01     5.350  0.9006023E-04  0.3107966E-02  0.1727664E-02
   144.278  0.1185515E-02  0.1749493E-01  0.1098678E-01     5.350  0.8981392E-04  0.3112731E-02  0.1730946E-02
   144.281  0.1185412E-02  0.1749741E-01  0.1097993E-01     5.350  0.8954499E-04  0.3117355E-02  0.1734508E-02
   144.285  0.1185293E-02  0.1750060E-01  0.1097370E-01     5.350  0.8925799E-04  0.3123203E-02  0.1738289E-02
   144.288  0.1185160E-02  0.1750365E-01  0.1096747E-01     5.351  0.8895767E-04  0.3128492E-02  0.1742626E-02
   144.292  0.1185015E-02  0.1750634E-01  0.1096117E-01     5.351  0.8864934E-04  0.3132879E-02  0.1747357E-02
   144.296  0.1184860E-02  0.1750907E-01  0.1095503E-01     5.351  0.8833677E-04  0.3136964E-02  0.1752402E-02
   144.299  0.1184704E-02  0.1751089E-01  0.1094891E-01     5.351  0.8802134E-04  0.3139893E-02  0.1756721E-02
   144.303  0.1184546E-02  0.1751154E-01  0.1094431E-01     5.352  0.8770534E-04  0.3141289E-02  0.1761062E-02
   144.307  0.1184389E-02  0.1751152E-01  0.1094040E-01     5.352  0.8739424E-04  0.3141179E-02  0.1764551E-02
   144.310  0.1184236E-02  0.1751045E-01  0.1093677E-01     5.352  0.8709371E-04  0.3139099E-02  0.1767587E-02
   144.314  0.1184095E-02  0.1750834E-01  0.1093378E-01     5.352  0.8681507E-04  0.3135240E-02  0.1770296E-02
   144.317  0.1183967E-02  0.1750612E-01  0.1093296E-01     5.352  0.8656455E-04  0.3131763E-02  0.1772079E-02
   144.321  0.1183856E-02  0.1750765E-01  0.1093800E-01     5.353  0.8634564E-04  0.3133007E-02  0.1771245E-02
   144.325  0.1183763E-02  0.1750891E-01  0.1094451E-01     5.353  0.8616282E-04  0.3133682E-02  0.1769502E-02
   144.328  0.1183685E-02  0.1751112E-01  0.1095245E-01     5.353  0.8602234E-04  0.3133278E-02  0.1767027E-02
   144.332  0.1183625E-02  0.1751229E-01  0.1096143E-01     5.353  0.8592642E-04  0.3133166E-02  0.1764038E-02
   144.335  0.1183584E-02  0.1751288E-01  0.1097162E-01     5.353  0.8587679E-04  0.3132950E-02  0.1760317E-02
   144.339  0.1183562E-02  0.1751331E-01  0.1098216E-01     5.354  0.8587452E-04  0.3132423E-02  0.1756658E-02
   144.343  0.1183562E-02  0.1751339E-01  0.1099374E-01     5.354  0.8591920E-04  0.3131328E-02  0.1752688E-02
   144.346  0.1183583E-02  0.1751359E-01  0.1100558E-01     5.354  0.8601019E-04  0.3130091E-02  0.1749728E-02
   144.350  0.1183632E-02  0.1751342E-01  0.1101889E-01     5.354  0.8615616E-04  0.3128589E-02  0.1746559E-02
   144.354  0.1183714E-02  0.1751309E-01  0.1103326E-01     5.354  0.8636115E-04  0.3127094E-02  0.1744223E-02
   144.357  0.1183827E-02  0.1751240E-01  0.1104913E-01     5.355  0.8662103E-04  0.3125263E-02  0.1742632E-02
   144.361  0.1183970E-02  0.1751154E-01  0.1106563E-01     5.355  0.8693290E-04  0.3123297E-02  0.1742280E-02
   144.364  0.1184142E-02  0.1751031E-01  0.1108280E-01     5.355  0.8729130E-04  0.3121199E-02  0.1742665E-02
   144.368  0.1184340E-02  0.1750953E-01  0.1110030E-01     5.355  0.8769088E-04  0.3119387E-02  0.1744576E-02
   144.372  0.1184561E-02  0.1751012E-01  0.1111796E-01     5.355  0.8812511E-04  0.3116668E-02  0.1747629E-02
   144.375  0.1184802E-02  0.1751090E-01  0.1113633E-01     5.356  0.8858682E-04  0.3113651E-02  0.1751717E-02
   144.379  0.1185059E-02  0.1751144E-01  0.1115406E-01     5.356  0.8906928E-04  0.3110830E-02  0.1756306E-02
   144.383  0.1185330E-02  0.1751238E-01  0.1116994E-01     5.356  0.8956448E-04  0.3108128E-02  0.1761239E-02
   144.386  0.1185609E-02  0.1751219E-01  0.1118481E-01     5.356  0.9006368E-04  0.3105406E-02  0.1765705E-02
   144.390  0.1185893E-02  0.1751161E-01  0.1119833E-01     5.356  0.9056003E-04  0.3102862E-02  0.1769669E-02
   144.393  0.1186178E-02  0.1751115E-01  0.1121155E-01     5.357  0.9104383E-04  0.3100292E-02  0.1773803E-02
   144.397  0.1186458E-02  0.1751078E-01  0.1122182E-01     5.357  0.9150840E-04  0.3097996E-02  0.1776541E-02
   144.401  0.1186730E-02  0.1751061E-01  0.1122859E-01     5.357  0.9194584E-04  0.3096058E-02  0.1778211E-02
   144.404  0.1186988E-02  0.1751022E-01  0.1123267E-01     5.357  0.9234845E-04  0.3094364E-02  0.1778633E-02
   144.408  0.1187220E-02  0.1751018E-01  0.1123377E-01     5.357  0.9271349E-04  0.3092337E-02  0.1777655E-02
   144.411  0.1187420E-02  0.1751026E-01  0.1123150E-01     5.358  0.9303454E-04  0.3090263E-02  0.1774945E-02
   144.415  0.1187586E-02  0.1751051E-01  0.1122696E-01     5.358  0.9330630E-04  0.3088596E-02  0.1771784E-02
   144.419  0.1187713E-02  0.1751093E-01  0.1121851E-01     5.358  0.9352509E-04  0.3087378E-02  0.1766311E-02
   144.422  0.1187803E-02  0.1751125E-01  0.1120948E-01     5.358  0.9368621E-04  0.3086177E-02  0.1760625E-02
   144.426  0.1187852E-02  0.1751160E-01  0.1119660E-01     5.358  0.9378816E-04  0.3085563E-02  0.1753374E-02
   144.429  0.1187861E-02  0.1751235E-01  0.1118233E-01     5.359  0.9382912E-04  0.3086183E-02  0.1746027E-02
   144.433  0.1187846E-02  0.1751228E-01  0.1116667E-01     5.359  0.9383786E-04  0.3087170E-02  0.1738566E-02
   144.437  0.1187825E-02  0.1751199E-01  0.1115299E-01     5.359  0.9385016E-04  0.3088320E-02  0.1731957E-02
   144.440  0.1187797E-02  0.1751143E-01  0.1114114E-01     5.359  0.9386486E-04  0.3090501E-02  0.1726314E-02
   144.444  0.1187763E-02  0.1751066E-01  0.1113115E-01     5.359  0.9388305E-04  0.3092920E-02  0.1721602E-02
   144.448  0.1187725E-02  0.1751068E-01  0.1112173E-01     5.360  0.9390378E-04  0.3097068E-02  0.1717346E-02
   144.451  0.1187684E-02  0.1750960E-01  0.1111330E-01     5.360  0.9392650E-04  0.3101642E-02  0.1713223E-02
   144.455  0.1187641E-02  0.1750801E-01  0.1110578E-01     5.360  0.9395116E-04  0.3106553E-02  0.1709854E-02
   144.458  0.1187600E-02  0.1750624E-01  0.1109918E-01     5.360  0.9397820E-04  0.3112181E-02  0.1707031E-02
   144.462  0.1187562E-02  0.1750403E-01  0.1109390E-01     5.361  0.9400781E-04  0.3118115E-02  0.1703854E-02
   144.466  0.1187529E-02  0.1750135E-01  0.1108971E-01     5.361  0.9403902E-04  0.3124721E-02  0.1700639E-02
   144.469  0.1187501E-02  0.1749818E-01  0.1108644E-01     5.361  0.9407127E-04  0.3132155E-02  0.1697551E-02
   144.473  0.1187479E-02  0.1749466E-01  0.1108347E-01     5.361  0.9410427E-04  0.3139527E-02  0.1694049E-02
   144.476  0.1187466E-02  0.1749106E-01  0.1108166E-01     5.361  0.9413643E-04  0.3146007E-02  0.1690894E-02
   144.480  0.1187464E-02  0.1748892E-01  0.1108128E-01     5.361  0.9416424E-04  0.3152921E-02  0.1689027E-02
   144.484  0.1187474E-02  0.1748588E-01  0.1108121E-01     5.362  0.9418768E-04  0.3160845E-02  0.1686671E-02
   144.487  0.1187496E-02  0.1748233E-01  0.1108156E-01     5.362  0.9420642E-04  0.3169263E-02  0.1683654E-02
   144.491  0.1187529E-02  0.1747811E-01  0.1108215E-01     5.362  0.9421985E-04  0.3177880E-02  0.1680181E-02
   144.495  0.1187573E-02  0.1747368E-01  0.1108269E-01     5.362  0.9422851E-04  0.3186862E-02  0.1676564E-02
   144.498  0.1187628E-02  0.1746897E-01  0.1108339E-01     5.363  0.9423223E-04  0.3195981E-02  0.1672418E-02
   144.502  0.1187692E-02  0.1746467E-01  0.1108457E-01     5.363  0.9423136E-04  0.3204809E-02  0.1668040E-02
   144.505  0.1187763E-02  0.1746069E-01  0.1108555E-01     5.363  0.9422603E-04  0.3213107E-02  0.1663365E-02
   144.509  0.1187841E-02  0.1745682E-01  0.1108638E-01     5.363  0.9421651E-04  0.3220715E-02  0.1658718E-02
   144.513  0.1187923E-02  0.1745353E-01  0.1108829E-01     5.363  0.9420360E-04  0.3227680E-02  0.1654165E-02
   144.516  0.1188009E-02  0.1745088E-01  0.1108980E-01     5.364  0.9418745E-04  0.3233919E-02  0.1648901E-02
   144.520  0.1188096E-02  0.1744776E-01  0.1109148E-01     5.364  0.9416796E-04  0.3240387E-02  0.1643297E-02
   144.523  0.1188183E-02  0.1744675E-01  0.1109311E-01     5.364  0.9414722E-04  0.3244267E-02  0.1637909E-02
   144.527  0.1188267E-02  0.1744655E-01  0.1109503E-01     5.364  0.9412412E-04  0.3246828E-02  0.1632325E-02
   144.531  0.1188349E-02  0.1744731E-01  0.1109672E-01     5.364  0.9409967E-04  0.3248327E-02  0.1626217E-02
   144.534  0.1188425E-02  0.1744881E-01  0.1109825E-01     5.365  0.9407531E-04  0.3248761E-02  0.1619815E-02
   144.538  0.1188495E-02  0.1745098E-01  0.1110039E-01     5.365  0.9405011E-04  0.3247957E-02  0.1613842E-02
   144.541  0.1188557E-02  0.1745401E-01  0.1110250E-01     5.365  0.9402539E-04  0.3246345E-02  0.1608238E-02
   144.545  0.1188610E-02  0.1745875E-01  0.1110401E-01     5.365  0.9400145E-04  0.3243675E-02  0.1602839E-02
   144.549  0.1188650E-02  0.1746347E-01  0.1110582E-01     5.365  0.9397326E-04  0.3240314E-02  0.1597332E-02
   144.552  0.1188680E-02  0.1746888E-01  0.1110795E-01     5.365  0.9394049E-04  0.3236863E-02  0.1592318E-02
   144.556  0.1188707E-02  0.1747413E-01  0.1110987E-01     5.366  0.9390004E-04  0.3234481E-02  0.1587197E-02
   144.560  0.1188732E-02  0.1747901E-01  0.1111136E-01     5.366  0.9385392E-04  0.3233467E-02  0.1582750E-02
   144.563  0.1188754E-02  0.1748345E-01  0.1111293E-01     5.366  0.9380179E-04  0.3233445E-02  0.1578255E-02
   144.567  0.1188774E-02  0.1748763E-01  0.1111452E-01     5.366  0.9374496E-04  0.3233780E-02  0.1573915E-02
   144.570  0.1188790E-02  0.1749169E-01  0.1111594E-01     5.366  0.9368506E-04  0.3234682E-02  0.1570822E-02
   144.574  0.1188804E-02  0.1749556E-01  0.1111705E-01     5.367  0.9362230E-04  0.3235900E-02  0.1567275E-02
   144.578  0.1188815E-02  0.1749905E-01  0.1111809E-01     5.367  0.9355780E-04  0.3237741E-02  0.1564620E-02
   144.581  0.1188822E-02  0.1750287E-01  0.1111910E-01     5.367  0.9349353E-04  0.3239867E-02  0.1562054E-02
   144.585  0.1188826E-02  0.1750680E-01  0.1112021E-01     5.367  0.9343009E-04  0.3241284E-02  0.1559830E-02
   144.588  0.1188825E-02  0.1751074E-01  0.1112118E-01     5.367  0.9336966E-04  0.3242092E-02  0.1558296E-02
   144.592  0.1188819E-02  0.1751493E-01  0.1112290E-01     5.368  0.9331289E-04  0.3242324E-02  0.1557302E-02
   144.596  0.1188809E-02  0.1751909E-01  0.1112451E-01     5.368  0.9326014E-04  0.3242386E-02  0.1556683E-02
   144.599  0.1188793E-02  0.1752255E-01  0.1112465E-01     5.368  0.9321476E-04  0.3241703E-02  0.1555948E-02
   144.603  0.1188751E-02  0.1752663E-01  0.1112348E-01     5.368  0.9320294E-04  0.3240968E-02  0.1562408E-02
   144.606  0.1188675E-02  0.1753167E-01  0.1111946E-01     5.368  0.9323231E-04  0.3238657E-02  0.1575184E-02
   144.610  0.1188571E-02  0.1753562E-01  0.1111277E-01     5.369  0.9330029E-04  0.3236977E-02  0.1593215E-02
   144.614  0.1188440E-02  0.1753997E-01  0.1110399E-01     5.369  0.9340513E-04  0.3235706E-02  0.1615106E-02
   144.617  0.1188286E-02  0.1754307E-01  0.1109397E-01     5.369  0.9354490E-04  0.3233286E-02  0.1639895E-02
   144.621  0.1188111E-02  0.1754570E-01  0.1108313E-01     5.369  0.9371823E-04  0.3230708E-02  0.1667029E-02
   144.624  0.1187918E-02  0.1754810E-01  0.1107189E-01     5.369  0.9392157E-04  0.3228125E-02  0.1695460E-02
   144.628  0.1187712E-02  0.1755016E-01  0.1106016E-01     5.370  0.9415275E-04  0.3225263E-02  0.1724245E-02
   144.632  0.1187496E-02  0.1755221E-01  0.1104886E-01     5.370  0.9440751E-04  0.3222371E-02  0.1752332E-02
   144.635  0.1187274E-02  0.1755397E-01  0.1103850E-01     5.370  0.9468254E-04  0.3219337E-02  0.1779369E-02
   144.639  0.1187049E-02  0.1755492E-01  0.1102900E-01     5.370  0.9497341E-04  0.3216420E-02  0.1804695E-02
   144.642  0.1186827E-02  0.1755643E-01  0.1102087E-01     5.370  0.9527451E-04  0.3213762E-02  0.1827646E-02
   144.646  0.1186611E-02  0.1755926E-01  0.1101491E-01     5.371  0.9558183E-04  0.3211725E-02  0.1843616E-02
   144.650  0.1186404E-02  0.1756517E-01  0.1101652E-01     5.371  0.9589006E-04  0.3209279E-02  0.1846744E-02
   144.653  0.1186212E-02  0.1757167E-01  0.1101935E-01     5.371  0.9619358E-04  0.3208728E-02  0.1848428E-02
   144.657  0.1186036E-02  0.1757720E-01  0.1102233E-01     5.371  0.9648727E-04  0.3207783E-02  0.1848150E-02
   144.661  0.1185881E-02  0.1758288E-01  0.1102574E-01     5.371  0.9676633E-04  0.3208490E-02  0.1846330E-02
   144.664  0.1185749E-02  0.1758558E-01  0.1102986E-01     5.372  0.9702544E-04  0.3206967E-02  0.1842638E-02
   144.668  0.1185643E-02  0.1758717E-01  0.1103501E-01     5.372  0.9726057E-04  0.3205328E-02  0.1837585E-02
   144.671  0.1185564E-02  0.1758760E-01  0.1104074E-01     5.372  0.9746710E-04  0.3204134E-02  0.1830872E-02
   144.675  0.1185513E-02  0.1758724E-01  0.1104678E-01     5.372  0.9764211E-04  0.3202670E-02  0.1822301E-02
   144.679  0.1185491E-02  0.1758588E-01  0.1105346E-01     5.372  0.9778443E-04  0.3201394E-02  0.1812409E-02
   144.682  0.1185496E-02  0.1758373E-01  0.1106050E-01     5.373  0.9789104E-04  0.3200444E-02  0.1801021E-02
   144.686  0.1185529E-02  0.1758106E-01  0.1106747E-01     5.373  0.9796088E-04  0.3199555E-02  0.1788314E-02
   144.689  0.1185590E-02  0.1757792E-01  0.1107441E-01     5.373  0.9799228E-04  0.3199294E-02  0.1774225E-02
   144.693  0.1185678E-02  0.1757496E-01  0.1108191E-01     5.373  0.9798561E-04  0.3197683E-02  0.1759495E-02
   144.697  0.1185788E-02  0.1757051E-01  0.1108872E-01     5.373  0.9794095E-04  0.3198251E-02  0.1744059E-02
   144.700  0.1185917E-02  0.1756565E-01  0.1109483E-01     5.374  0.9786112E-04  0.3198885E-02  0.1727648E-02
   144.704  0.1186064E-02  0.1756392E-01  0.1110302E-01     5.374  0.9774610E-04  0.3200844E-02  0.1704090E-02
   144.707  0.1186225E-02  0.1756514E-01  0.1111436E-01     5.374  0.9760013E-04  0.3203413E-02  0.1673339E-02
   144.711  0.1186400E-02  0.1756644E-01  0.1112531E-01     5.374  0.9742442E-04  0.3206528E-02  0.1642365E-02
   144.715  0.1186585E-02  0.1756820E-01  0.1113530E-01     5.374  0.9722331E-04  0.3209667E-02  0.1611705E-02
   144.718  0.1186778E-02  0.1756951E-01  0.1114408E-01     5.374  0.9699985E-04  0.3213855E-02  0.1581492E-02
   144.722  0.1186975E-02  0.1757068E-01  0.1115219E-01     5.375  0.9675832E-04  0.3218220E-02  0.1552827E-02
   144.725  0.1187178E-02  0.1757114E-01  0.1115900E-01     5.375  0.9650669E-04  0.3222653E-02  0.1525717E-02
   144.729  0.1187382E-02  0.1757101E-01  0.1116488E-01     5.375  0.9625121E-04  0.3226789E-02  0.1501113E-02
   144.733  0.1187590E-02  0.1757099E-01  0.1116954E-01     5.375  0.9599623E-04  0.3230562E-02  0.1479622E-02
   144.736  0.1187796E-02  0.1757129E-01  0.1117324E-01     5.375  0.9574586E-04  0.3234954E-02  0.1461635E-02
   144.740  0.1187999E-02  0.1757075E-01  0.1117577E-01     5.376  0.9550297E-04  0.3238218E-02  0.1446993E-02
   144.743  0.1188196E-02  0.1756983E-01  0.1117783E-01     5.376  0.9527270E-04  0.3241425E-02  0.1436111E-02
   144.747  0.1188383E-02  0.1757004E-01  0.1117771E-01     5.376  0.9505784E-04  0.3245479E-02  0.1430073E-02
   144.751  0.1188558E-02  0.1756857E-01  0.1117711E-01     5.376  0.9486172E-04  0.3248404E-02  0.1429334E-02
   144.754  0.1188718E-02  0.1756832E-01  0.1117520E-01     5.376  0.9468675E-04  0.3249384E-02  0.1432708E-02
   144.758  0.1188862E-02  0.1756866E-01  0.1117240E-01     5.377  0.9453587E-04  0.3250230E-02  0.1439643E-02
   144.761  0.1188987E-02  0.1756892E-01  0.1116793E-01     5.377  0.9441133E-04  0.3250756E-02  0.1450664E-02
   144.765  0.1189090E-02  0.1756912E-01  0.1116205E-01     5.377  0.9431463E-04  0.3251600E-02  0.1467170E-02
   144.769  0.1189172E-02  0.1757020E-01  0.1115494E-01     5.377  0.9424699E-04  0.3253227E-02  0.1487247E-02
   144.772  0.1189230E-02  0.1757014E-01  0.1114652E-01     5.377  0.9421034E-04  0.3253475E-02  0.1509280E-02
   144.776  0.1189270E-02  0.1757031E-01  0.1113772E-01     5.378  0.9419708E-04  0.3253811E-02  0.1533010E-02
   144.779  0.1189312E-02  0.1757169E-01  0.1113067E-01     5.378  0.9418646E-04  0.3254261E-02  0.1553207E-02
   144.783  0.1189353E-02  0.1757367E-01  0.1112462E-01     5.378  0.9417942E-04  0.3255281E-02  0.1569968E-02
   144.787  0.1189394E-02  0.1757599E-01  0.1112102E-01     5.378  0.9417652E-04  0.3256606E-02  0.1584265E-02
   144.790  0.1189433E-02  0.1757904E-01  0.1111874E-01     5.378  0.9417822E-04  0.3257821E-02  0.1595961E-02
   144.794  0.1189469E-02  0.1758232E-01  0.1111667E-01     5.378  0.9418438E-04  0.3259142E-02  0.1605157E-02
   144.797  0.1189503E-02  0.1758591E-01  0.1111504E-01     5.379  0.9419491E-04  0.3260530E-02  0.1612702E-02
   144.801  0.1189533E-02  0.1758983E-01  0.1111310E-01     5.379  0.9421029E-04  0.3261806E-02  0.1618893E-02
   144.804  0.1189559E-02  0.1759397E-01  0.1111121E-01     5.379  0.9423073E-04  0.3263643E-02  0.1624110E-02
   144.808  0.1189580E-02  0.1759794E-01  0.1111042E-01     5.379  0.9425588E-04  0.3265082E-02  0.1627388E-02
   144.812  0.1189597E-02  0.1760223E-01  0.1110864E-01     5.379  0.9428506E-04  0.3266704E-02  0.1630625E-02
   144.815  0.1189608E-02  0.1760622E-01  0.1110661E-01     5.380  0.9431864E-04  0.3268479E-02  0.1633402E-02
   144.819  0.1189614E-02  0.1761013E-01  0.1110428E-01     5.380  0.9435537E-04  0.3270054E-02  0.1635957E-02
   144.822  0.1189614E-02  0.1761427E-01  0.1110108E-01     5.380  0.9439577E-04  0.3271354E-02  0.1637662E-02
   144.826  0.1189611E-02  0.1761851E-01  0.1109906E-01     5.380  0.9443686E-04  0.3272673E-02  0.1639429E-02
   144.830  0.1189606E-02  0.1762151E-01  0.1109625E-01     5.380  0.9447705E-04  0.3273955E-02  0.1641106E-02
   144.833  0.1189598E-02  0.1762433E-01  0.1109325E-01     5.381  0.9451658E-04  0.3274959E-02  0.1642375E-02
   144.837  0.1189588E-02  0.1762766E-01  0.1108973E-01     5.381  0.9455451E-04  0.3275759E-02  0.1642595E-02
   144.840  0.1189577E-02  0.1763075E-01  0.1108693E-01     5.381  0.9459008E-04  0.3276721E-02  0.1642723E-02
   144.844  0.1189567E-02  0.1763371E-01  0.1108427E-01     5.381  0.9462144E-04  0.3277453E-02  0.1643021E-02
   144.848  0.1189562E-02  0.1763616E-01  0.1108172E-01     5.381  0.9464854E-04  0.3278592E-02  0.1643558E-02
   144.851  0.1189561E-02  0.1763822E-01  0.1107952E-01     5.382  0.9467045E-04  0.3279690E-02  0.1644223E-02
   144.855  0.1189565E-02  0.1764014E-01  0.1107778E-01     5.382  0.9468655E-04  0.3280758E-02  0.1645236E-02
   144.858  0.1189572E-02  0.1764170E-01  0.1107619E-01     5.382  0.9469894E-04  0.3281318E-02  0.1646442E-02
   144.862  0.1189574E-02  0.1764376E-01  0.1107511E-01     5.382  0.9471766E-04  0.3282076E-02  0.1649725E-02
   144.866  0.1189569E-02  0.1764625E-01  0.1107290E-01     5.382  0.9474445E-04  0.3282766E-02  0.1653638E-02
   144.869  0.1189557E-02  0.1764868E-01  0.1107104E-01     5.382  0.9477880E-04  0.3283240E-02  0.1658461E-02
   144.873  0.1189539E-02  0.1765123E-01  0.1106819E-01     5.383  0.9481973E-04  0.3284069E-02  0.1664371E-02
   144.876  0.1189515E-02  0.1765387E-01  0.1106481E-01     5.383  0.9486758E-04  0.3285079E-02  0.1671155E-02
   144.880  0.1189487E-02  0.1765605E-01  0.1106208E-01     5.383  0.9492097E-04  0.3285985E-02  0.1676907E-02
   144.884  0.1189454E-02  0.1765803E-01  0.1105903E-01     5.383  0.9497942E-04  0.3286676E-02  0.1683401E-02
   144.887  0.1189418E-02  0.1766011E-01  0.1105521E-01     5.383  0.9504190E-04  0.3287242E-02  0.1691755E-02
   144.891  0.1189379E-02  0.1766192E-01  0.1105036E-01     5.384  0.9510733E-04  0.3287695E-02  0.1701651E-02
   144.894  0.1189339E-02  0.1766358E-01  0.1104731E-01     5.384  0.9517522E-04  0.3288296E-02  0.1708101E-02
   144.898  0.1189298E-02  0.1766711E-01  0.1104762E-01     5.384  0.9524371E-04  0.3290285E-02  0.1708742E-02
   144.902  0.1189257E-02  0.1767053E-01  0.1104779E-01     5.384  0.9531201E-04  0.3291601E-02  0.1709239E-02
   144.905  0.1189217E-02  0.1767363E-01  0.1104806E-01     5.384  0.9537929E-04  0.3292603E-02  0.1709905E-02
   144.909  0.1189179E-02  0.1767588E-01  0.1104859E-01     5.384  0.9544422E-04  0.3293630E-02  0.1710476E-02
   144.912  0.1189144E-02  0.1767744E-01  0.1104917E-01     5.385  0.9550610E-04  0.3294302E-02  0.1711337E-02
   144.916  0.1189112E-02  0.1767890E-01  0.1104991E-01     5.385  0.9556322E-04  0.3295141E-02  0.1711634E-02
   144.919  0.1189085E-02  0.1767966E-01  0.1105023E-01     5.385  0.9561562E-04  0.3295621E-02  0.1712476E-02
   144.923  0.1189064E-02  0.1768171E-01  0.1104991E-01     5.385  0.9566183E-04  0.3297422E-02  0.1713383E-02
   144.927  0.1189048E-02  0.1768190E-01  0.1104933E-01     5.385  0.9570095E-04  0.3296417E-02  0.1714292E-02
   144.930  0.1189035E-02  0.1768002E-01  0.1104910E-01     5.386  0.9573164E-04  0.3296275E-02  0.1715149E-02
   144.934  0.1189025E-02  0.1767786E-01  0.1104841E-01     5.386  0.9575440E-04  0.3296329E-02  0.1715665E-02
   144.937  0.1189018E-02  0.1767518E-01  0.1104787E-01     5.386  0.9576905E-04  0.3296429E-02  0.1716090E-02
   144.941  0.1189015E-02  0.1767223E-01  0.1104683E-01     5.386  0.9577589E-04  0.3296462E-02  0.1716183E-02
   144.945  0.1189013E-02  0.1767370E-01  0.1105034E-01     5.386  0.9577458E-04  0.3297438E-02  0.1706541E-02
   144.948  0.1189015E-02  0.1767555E-01  0.1105480E-01     5.387  0.9576559E-04  0.3298366E-02  0.1695011E-02
   144.952  0.1189022E-02  0.1767799E-01  0.1105912E-01     5.387  0.9574540E-04  0.3299178E-02  0.1683217E-02
   144.955  0.1189038E-02  0.1768073E-01  0.1106324E-01     5.387  0.9571219E-04  0.3300334E-02  0.1671248E-02
   144.959  0.1189063E-02  0.1768151E-01  0.1106820E-01     5.387  0.9566658E-04  0.3299949E-02  0.1660001E-02
   144.963  0.1189095E-02  0.1768211E-01  0.1107432E-01     5.387  0.9560960E-04  0.3299171E-02  0.1648560E-02
   144.966  0.1189137E-02  0.1768256E-01  0.1107909E-01     5.387  0.9554198E-04  0.3298580E-02  0.1637054E-02
   144.970  0.1189186E-02  0.1768367E-01  0.1108493E-01     5.388  0.9546504E-04  0.3298209E-02  0.1623899E-02
   144.973  0.1189244E-02  0.1768577E-01  0.1109175E-01     5.388  0.9538033E-04  0.3298533E-02  0.1608462E-02
   144.977  0.1189309E-02  0.1768714E-01  0.1109856E-01     5.388  0.9528917E-04  0.3299361E-02  0.1593600E-02
   144.980  0.1189380E-02  0.1768837E-01  0.1110496E-01     5.388  0.9519303E-04  0.3299787E-02  0.1579984E-02
   144.984  0.1189458E-02  0.1768953E-01  0.1111063E-01     5.388  0.9509377E-04  0.3299867E-02  0.1567512E-02
   144.988  0.1189540E-02  0.1769058E-01  0.1111556E-01     5.389  0.9499317E-04  0.3300070E-02  0.1555762E-02
   144.991  0.1189627E-02  0.1769124E-01  0.1112120E-01     5.389  0.9489295E-04  0.3300518E-02  0.1546364E-02
   144.995  0.1189717E-02  0.1769277E-01  0.1112677E-01     5.389  0.9479461E-04  0.3299479E-02  0.1539172E-02
   144.998  0.1189808E-02  0.1769391E-01  0.1113156E-01     5.389  0.9469984E-04  0.3298522E-02  0.1534022E-02
   145.002  0.1189900E-02  0.1769477E-01  0.1113550E-01     5.389  0.9461010E-04  0.3297706E-02  0.1530725E-02
   145.006  0.1189992E-02  0.1769555E-01  0.1113908E-01     5.389  0.9452694E-04  0.3297187E-02  0.1529541E-02
   145.009  0.1190082E-02  0.1769584E-01  0.1114080E-01     5.390  0.9445189E-04  0.3296961E-02  0.1529358E-02
   145.013  0.1190169E-02  0.1769684E-01  0.1114223E-01     5.390  0.9438613E-04  0.3296829E-02  0.1530826E-02
   145.016  0.1190251E-02  0.1769689E-01  0.1114263E-01     5.390  0.9433068E-04  0.3296949E-02  0.1534764E-02
   145.020  0.1190328E-02  0.1769682E-01  0.1114216E-01     5.390  0.9428626E-04  0.3297856E-02  0.1540531E-02
   145.024  0.1190397E-02  0.1769717E-01  0.1114073E-01     5.390  0.9425470E-04  0.3298145E-02  0.1548388E-02
   145.027  0.1190452E-02  0.1769737E-01  0.1113768E-01     5.391  0.9424316E-04  0.3297895E-02  0.1558740E-02
   145.031  0.1190490E-02  0.1769757E-01  0.1113260E-01     5.391  0.9425410E-04  0.3297755E-02  0.1571946E-02
   145.034  0.1190516E-02  0.1769817E-01  0.1112789E-01     5.391  0.9428162E-04  0.3298063E-02  0.1584525E-02
   145.038  0.1190535E-02  0.1770031E-01  0.1112544E-01     5.391  0.9431781E-04  0.3298769E-02  0.1593827E-02
   145.041  0.1190549E-02  0.1770305E-01  0.1112324E-01     5.391  0.9436192E-04  0.3299420E-02  0.1601468E-02
   145.045  0.1190556E-02  0.1770656E-01  0.1112115E-01     5.391  0.9441315E-04  0.3300812E-02  0.1608504E-02
   145.049  0.1190557E-02  0.1771051E-01  0.1112030E-01     5.392  0.9447139E-04  0.3302183E-02  0.1614307E-02
   145.052  0.1190552E-02  0.1771419E-01  0.1112052E-01     5.392  0.9453528E-04  0.3303183E-02  0.1619361E-02
   145.056  0.1190541E-02  0.1771886E-01  0.1112085E-01     5.392  0.9460415E-04  0.3304331E-02  0.1622880E-02
   145.059  0.1190524E-02  0.1772329E-01  0.1112047E-01     5.392  0.9467669E-04  0.3305395E-02  0.1625541E-02
   145.063  0.1190492E-02  0.1772747E-01  0.1111954E-01     5.392  0.9475538E-04  0.3306198E-02  0.1627637E-02
   145.067  0.1190442E-02  0.1773108E-01  0.1111765E-01     5.393  0.9483962E-04  0.3305505E-02  0.1628249E-02
   145.070  0.1190374E-02  0.1773546E-01  0.1111525E-01     5.393  0.9492862E-04  0.3305732E-02  0.1628307E-02
   145.074  0.1190285E-02  0.1773959E-01  0.1111189E-01     5.393  0.9502624E-04  0.3305726E-02  0.1627203E-02
   145.077  0.1190176E-02  0.1774321E-01  0.1110778E-01     5.393  0.9513088E-04  0.3305700E-02  0.1625346E-02
   145.081  0.1190051E-02  0.1774813E-01  0.1110224E-01     5.393  0.9523949E-04  0.3307594E-02  0.1622830E-02
   145.084  0.1189914E-02  0.1774958E-01  0.1109593E-01     5.393  0.9535167E-04  0.3307210E-02  0.1619524E-02
   145.088  0.1189770E-02  0.1774991E-01  0.1108914E-01     5.394  0.9546502E-04  0.3307351E-02  0.1615771E-02
   145.092  0.1189621E-02  0.1774896E-01  0.1108252E-01     5.394  0.9557776E-04  0.3307949E-02  0.1612126E-02
   145.095  0.1189473E-02  0.1774783E-01  0.1107656E-01     5.394  0.9568697E-04  0.3309770E-02  0.1608312E-02
   145.099  0.1189330E-02  0.1774562E-01  0.1107168E-01     5.394  0.9579083E-04  0.3312100E-02  0.1604877E-02
   145.102  0.1189194E-02  0.1774253E-01  0.1106684E-01     5.394  0.9588720E-04  0.3315382E-02  0.1602135E-02
   145.106  0.1189068E-02  0.1773935E-01  0.1106351E-01     5.394  0.9597400E-04  0.3317805E-02  0.1600709E-02
   145.109  0.1188957E-02  0.1773595E-01  0.1106146E-01     5.395  0.9604980E-04  0.3320059E-02  0.1600276E-02
   145.113  0.1188860E-02  0.1773243E-01  0.1105950E-01     5.395  0.9611444E-04  0.3324597E-02  0.1600109E-02
   145.117  0.1188781E-02  0.1772699E-01  0.1105832E-01     5.395  0.9616677E-04  0.3328834E-02  0.1600379E-02
   145.120  0.1188722E-02  0.1772070E-01  0.1105773E-01     5.395  0.9620554E-04  0.3334732E-02  0.1600456E-02
   145.124  0.1188685E-02  0.1771125E-01  0.1105835E-01     5.395  0.9622965E-04  0.3340754E-02  0.1601071E-02
   145.127  0.1188670E-02  0.1770345E-01  0.1105960E-01     5.396  0.9623896E-04  0.3348296E-02  0.1602004E-02
   145.131  0.1188679E-02  0.1769511E-01  0.1106153E-01     5.396  0.9623270E-04  0.3356675E-02  0.1603535E-02
   145.135  0.1188712E-02  0.1768621E-01  0.1106404E-01     5.396  0.9621086E-04  0.3365969E-02  0.1605346E-02
   145.138  0.1188768E-02  0.1767595E-01  0.1106692E-01     5.396  0.9617333E-04  0.3377057E-02  0.1607370E-02
   145.142  0.1188847E-02  0.1766619E-01  0.1107024E-01     5.396  0.9612079E-04  0.3387822E-02  0.1609737E-02
   145.145  0.1188946E-02  0.1765622E-01  0.1107307E-01     5.396  0.9605401E-04  0.3398766E-02  0.1612303E-02
   145.149  0.1189065E-02  0.1764643E-01  0.1107639E-01     5.397  0.9597426E-04  0.3410064E-02  0.1614889E-02
   145.152  0.1189197E-02  0.1763694E-01  0.1107940E-01     5.397  0.9588622E-04  0.3421306E-02  0.1617250E-02
   145.156  0.1189332E-02  0.1763195E-01  0.1108537E-01     5.397  0.9579949E-04  0.3427251E-02  0.1622254E-02
   145.160  0.1189468E-02  0.1763002E-01  0.1109356E-01     5.397  0.9571659E-04  0.3429666E-02  0.1629400E-02
   145.163  0.1189601E-02  0.1763005E-01  0.1110047E-01     5.397  0.9563843E-04  0.3430442E-02  0.1636264E-02
   145.167  0.1189730E-02  0.1763166E-01  0.1110749E-01     5.397  0.9556711E-04  0.3429933E-02  0.1642618E-02
   145.170  0.1189852E-02  0.1763378E-01  0.1111361E-01     5.398  0.9550356E-04  0.3429678E-02  0.1648300E-02
   145.174  0.1189965E-02  0.1763674E-01  0.1111870E-01     5.398  0.9544939E-04  0.3429617E-02  0.1652216E-02
   145.178  0.1190067E-02  0.1764122E-01  0.1112392E-01     5.398  0.9540534E-04  0.3429726E-02  0.1654149E-02
   145.181  0.1190151E-02  0.1764838E-01  0.1112861E-01     5.398  0.9536938E-04  0.3429684E-02  0.1655509E-02
   145.185  0.1190215E-02  0.1765385E-01  0.1113172E-01     5.398  0.9534253E-04  0.3429662E-02  0.1656749E-02
   145.188  0.1190257E-02  0.1766005E-01  0.1113334E-01     5.399  0.9532595E-04  0.3429991E-02  0.1658100E-02
   145.192  0.1190270E-02  0.1766709E-01  0.1113263E-01     5.399  0.9532458E-04  0.3430511E-02  0.1658454E-02
   145.195  0.1190257E-02  0.1767531E-01  0.1113142E-01     5.399  0.9533857E-04  0.3430314E-02  0.1658012E-02
   145.199  0.1190219E-02  0.1768352E-01  0.1112846E-01     5.399  0.9536420E-04  0.3430078E-02  0.1656423E-02
   145.203  0.1190165E-02  0.1769262E-01  0.1112611E-01     5.399  0.9539482E-04  0.3427697E-02  0.1655767E-02
   145.206  0.1190094E-02  0.1770119E-01  0.1112264E-01     5.399  0.9542972E-04  0.3426103E-02  0.1654376E-02
   145.210  0.1190011E-02  0.1770791E-01  0.1111793E-01     5.400  0.9546813E-04  0.3423930E-02  0.1651824E-02
   145.213  0.1189927E-02  0.1771327E-01  0.1111262E-01     5.400  0.9550561E-04  0.3422945E-02  0.1648672E-02
   145.217  0.1189846E-02  0.1771786E-01  0.1110831E-01     5.400  0.9554048E-04  0.3421969E-02  0.1646262E-02
   145.220  0.1189765E-02  0.1772207E-01  0.1110490E-01     5.400  0.9555883E-04  0.3421639E-02  0.1644549E-02
   145.224  0.1189679E-02  0.1772573E-01  0.1110111E-01     5.400  0.9553580E-04  0.3423491E-02  0.1643412E-02
   145.228  0.1189592E-02  0.1772858E-01  0.1109741E-01     5.400  0.9547070E-04  0.3427059E-02  0.1642727E-02
   145.231  0.1189506E-02  0.1773088E-01  0.1109419E-01     5.401  0.9536444E-04  0.3431385E-02  0.1642977E-02
   145.235  0.1189423E-02  0.1773417E-01  0.1109339E-01     5.401  0.9521927E-04  0.3434227E-02  0.1644812E-02
   145.238  0.1189345E-02  0.1773776E-01  0.1109431E-01     5.401  0.9503663E-04  0.3436599E-02  0.1647665E-02
   145.242  0.1189272E-02  0.1774114E-01  0.1109534E-01     5.401  0.9482066E-04  0.3438614E-02  0.1650708E-02
   145.245  0.1189207E-02  0.1774347E-01  0.1109634E-01     5.401  0.9457445E-04  0.3440750E-02  0.1654026E-02
   145.249  0.1189142E-02  0.1774525E-01  0.1109751E-01     5.401  0.9429714E-04  0.3443414E-02  0.1656462E-02
   145.253  0.1189072E-02  0.1774751E-01  0.1109801E-01     5.402  0.9399057E-04  0.3446750E-02  0.1659028E-02
   145.256  0.1188994E-02  0.1775068E-01  0.1109950E-01     5.402  0.9365667E-04  0.3448826E-02  0.1662676E-02
   145.260  0.1188910E-02  0.1775379E-01  0.1110033E-01     5.402  0.9329885E-04  0.3450608E-02  0.1666441E-02
   145.263  0.1188819E-02  0.1775673E-01  0.1110069E-01     5.402  0.9292422E-04  0.3452204E-02  0.1669786E-02
   145.267  0.1188723E-02  0.1775853E-01  0.1110003E-01     5.402  0.9253956E-04  0.3454229E-02  0.1671959E-02
   145.270  0.1188625E-02  0.1776009E-01  0.1109962E-01     5.403  0.9215134E-04  0.3454882E-02  0.1674772E-02
   145.274  0.1188521E-02  0.1776127E-01  0.1109897E-01     5.403  0.9176976E-04  0.3454919E-02  0.1676943E-02
   145.278  0.1188414E-02  0.1776110E-01  0.1109799E-01     5.403  0.9140213E-04  0.3454112E-02  0.1678730E-02
   145.281  0.1188301E-02  0.1776033E-01  0.1109606E-01     5.403  0.9105610E-04  0.3451927E-02  0.1680314E-02
   145.285  0.1188173E-02  0.1775731E-01  0.1109272E-01     5.403  0.9074058E-04  0.3447239E-02  0.1678892E-02
   145.288  0.1188033E-02  0.1775528E-01  0.1108771E-01     5.403  0.9046091E-04  0.3442572E-02  0.1675517E-02
   145.292  0.1187882E-02  0.1775149E-01  0.1108137E-01     5.404  0.9022263E-04  0.3436457E-02  0.1670584E-02
   145.295  0.1187725E-02  0.1774616E-01  0.1107398E-01     5.404  0.9002982E-04  0.3428695E-02  0.1664056E-02
   145.299  0.1187565E-02  0.1773944E-01  0.1106575E-01     5.404  0.8988611E-04  0.3419424E-02  0.1656198E-02
   145.303  0.1187411E-02  0.1773121E-01  0.1105797E-01     5.404  0.8978964E-04  0.3408979E-02  0.1647923E-02
   145.306  0.1187273E-02  0.1772211E-01  0.1105115E-01     5.404  0.8973536E-04  0.3397792E-02  0.1639800E-02
   145.310  0.1187154E-02  0.1771175E-01  0.1104565E-01     5.404  0.8972434E-04  0.3385597E-02  0.1632050E-02
   145.313  0.1187057E-02  0.1770089E-01  0.1104151E-01     5.405  0.8975711E-04  0.3373267E-02  0.1625731E-02
   145.317  0.1186985E-02  0.1768989E-01  0.1103943E-01     5.405  0.8983308E-04  0.3361319E-02  0.1619903E-02
   145.320  0.1186940E-02  0.1767777E-01  0.1103806E-01     5.405  0.8995130E-04  0.3348669E-02  0.1615203E-02
   145.324  0.1186924E-02  0.1766485E-01  0.1103595E-01     5.405  0.9010939E-04  0.3335349E-02  0.1610829E-02
   145.328  0.1186937E-02  0.1765072E-01  0.1103650E-01     5.405  0.9030501E-04  0.3321950E-02  0.1607519E-02
   145.331  0.1186979E-02  0.1763628E-01  0.1103774E-01     5.405  0.9053424E-04  0.3308695E-02  0.1604673E-02
   145.335  0.1187055E-02  0.1762109E-01  0.1103941E-01     5.406  0.9079502E-04  0.3295248E-02  0.1602791E-02
   145.338  0.1187167E-02  0.1760541E-01  0.1104172E-01     5.406  0.9108256E-04  0.3282037E-02  0.1602161E-02
   145.342  0.1187319E-02  0.1759588E-01  0.1105230E-01     5.406  0.9138756E-04  0.3277272E-02  0.1602849E-02
   145.345  0.1187510E-02  0.1758652E-01  0.1106466E-01     5.406  0.9170594E-04  0.3274452E-02  0.1605457E-02
   145.349  0.1187736E-02  0.1757850E-01  0.1107702E-01     5.406  0.9203049E-04  0.3272595E-02  0.1609193E-02
   145.353  0.1187994E-02  0.1757011E-01  0.1108926E-01     5.406  0.9235714E-04  0.3270808E-02  0.1613753E-02
   145.356  0.1188279E-02  0.1756115E-01  0.1110096E-01     5.407  0.9267972E-04  0.3269165E-02  0.1619260E-02
   145.360  0.1188586E-02  0.1755339E-01  0.1111235E-01     5.407  0.9299350E-04  0.3267923E-02  0.1625050E-02
   145.363  0.1188910E-02  0.1754604E-01  0.1112339E-01     5.407  0.9329213E-04  0.3266903E-02  0.1630298E-02
   145.367  0.1189246E-02  0.1753911E-01  0.1113284E-01     5.407  0.9357204E-04  0.3266291E-02  0.1635892E-02
   145.370  0.1189586E-02  0.1753288E-01  0.1114089E-01     5.407  0.9382788E-04  0.3266700E-02  0.1641469E-02
   145.374  0.1189926E-02  0.1752822E-01  0.1114755E-01     5.407  0.9405601E-04  0.3268011E-02  0.1646914E-02
   145.378  0.1190258E-02  0.1752544E-01  0.1115365E-01     5.408  0.9425311E-04  0.3270975E-02  0.1651891E-02
   145.381  0.1190577E-02  0.1752385E-01  0.1115741E-01     5.408  0.9441614E-04  0.3274585E-02  0.1656591E-02
   145.385  0.1190875E-02  0.1752209E-01  0.1115935E-01     5.408  0.9454309E-04  0.3278238E-02  0.1661024E-02
   145.388  0.1191149E-02  0.1752193E-01  0.1116073E-01     5.408  0.9463147E-04  0.3281724E-02  0.1665515E-02
   145.392  0.1191392E-02  0.1752206E-01  0.1115707E-01     5.408  0.9468066E-04  0.3285585E-02  0.1667516E-02
   145.395  0.1191599E-02  0.1752231E-01  0.1115083E-01     5.408  0.9469038E-04  0.3289652E-02  0.1668160E-02
   145.399  0.1191778E-02  0.1752346E-01  0.1114409E-01     5.409  0.9468066E-04  0.3293589E-02  0.1668230E-02
   145.403  0.1191934E-02  0.1752605E-01  0.1113760E-01     5.409  0.9466528E-04  0.3298007E-02  0.1667969E-02
   145.406  0.1192074E-02  0.1753001E-01  0.1113196E-01     5.409  0.9464975E-04  0.3303357E-02  0.1667229E-02
   145.410  0.1192198E-02  0.1753333E-01  0.1112688E-01     5.409  0.9463757E-04  0.3307052E-02  0.1665813E-02
   145.413  0.1192305E-02  0.1753630E-01  0.1112132E-01     5.409  0.9462942E-04  0.3309814E-02  0.1662981E-02
   145.417  0.1192394E-02  0.1753946E-01  0.1111560E-01     5.409  0.9462563E-04  0.3311875E-02  0.1659646E-02
   145.420  0.1192464E-02  0.1754108E-01  0.1110892E-01     5.410  0.9462614E-04  0.3315040E-02  0.1654980E-02
   145.424  0.1192515E-02  0.1754409E-01  0.1110246E-01     5.410  0.9462854E-04  0.3315802E-02  0.1649094E-02
   145.428  0.1192547E-02  0.1754717E-01  0.1109512E-01     5.410  0.9463261E-04  0.3316501E-02  0.1643565E-02
   145.431  0.1192563E-02  0.1755153E-01  0.1108736E-01     5.410  0.9463723E-04  0.3314884E-02  0.1637774E-02
   145.435  0.1192578E-02  0.1755387E-01  0.1108130E-01     5.410  0.9464115E-04  0.3317039E-02  0.1632652E-02
   145.438  0.1192593E-02  0.1755512E-01  0.1107655E-01     5.410  0.9464501E-04  0.3318347E-02  0.1628481E-02
   145.442  0.1192607E-02  0.1755742E-01  0.1107265E-01     5.411  0.9464876E-04  0.3320818E-02  0.1625294E-02
   145.445  0.1192622E-02  0.1755968E-01  0.1106950E-01     5.411  0.9465230E-04  0.3323197E-02  0.1622924E-02
   145.449  0.1192636E-02  0.1756174E-01  0.1106690E-01     5.411  0.9465604E-04  0.3325205E-02  0.1620979E-02
   145.452  0.1192649E-02  0.1756351E-01  0.1106455E-01     5.411  0.9466046E-04  0.3326983E-02  0.1619182E-02
   145.456  0.1192655E-02  0.1756499E-01  0.1106193E-01     5.411  0.9466711E-04  0.3328382E-02  0.1616969E-02
   145.460  0.1192656E-02  0.1756616E-01  0.1105954E-01     5.411  0.9467562E-04  0.3329933E-02  0.1614690E-02
   145.463  0.1192651E-02  0.1756749E-01  0.1105681E-01     5.412  0.9468634E-04  0.3331333E-02  0.1612329E-02
   145.467  0.1192640E-02  0.1756859E-01  0.1105384E-01     5.412  0.9469871E-04  0.3332768E-02  0.1609985E-02
   145.470  0.1192625E-02  0.1756946E-01  0.1105129E-01     5.412  0.9471275E-04  0.3334317E-02  0.1607332E-02
   145.474  0.1192606E-02  0.1757209E-01  0.1105023E-01     5.412  0.9472818E-04  0.3333088E-02  0.1605848E-02
   145.477  0.1192584E-02  0.1757508E-01  0.1104919E-01     5.412  0.9474478E-04  0.3332026E-02  0.1605135E-02
   145.481  0.1192559E-02  0.1757736E-01  0.1104841E-01     5.412  0.9476270E-04  0.3331378E-02  0.1603964E-02
   145.485  0.1192532E-02  0.1757990E-01  0.1104756E-01     5.413  0.9478086E-04  0.3330793E-02  0.1603155E-02
   145.488  0.1192505E-02  0.1758197E-01  0.1104661E-01     5.413  0.9479939E-04  0.3330489E-02  0.1602694E-02
   145.492  0.1192478E-02  0.1758381E-01  0.1104579E-01     5.413  0.9481807E-04  0.3330582E-02  0.1602081E-02
   145.495  0.1192452E-02  0.1758523E-01  0.1104527E-01     5.413  0.9483647E-04  0.3331183E-02  0.1601435E-02
   145.499  0.1192428E-02  0.1758632E-01  0.1104459E-01     5.413  0.9485427E-04  0.3332670E-02  0.1600199E-02
   145.502  0.1192408E-02  0.1758699E-01  0.1104378E-01     5.413  0.9487097E-04  0.3334799E-02  0.1599118E-02
   145.506  0.1192387E-02  0.1758720E-01  0.1104309E-01     5.414  0.9488943E-04  0.3337407E-02  0.1597955E-02
   145.509  0.1192366E-02  0.1758700E-01  0.1104204E-01     5.414  0.9491084E-04  0.3340602E-02  0.1596845E-02
   145.513  0.1192345E-02  0.1758688E-01  0.1104102E-01     5.414  0.9493462E-04  0.3343580E-02  0.1595727E-02
   145.517  0.1192326E-02  0.1758717E-01  0.1104050E-01     5.414  0.9496003E-04  0.3346247E-02  0.1595134E-02
   145.520  0.1192309E-02  0.1758721E-01  0.1103997E-01     5.414  0.9498716E-04  0.3348989E-02  0.1594774E-02
   145.524  0.1192295E-02  0.1758909E-01  0.1104243E-01     5.414  0.9501485E-04  0.3349023E-02  0.1596172E-02
   145.527  0.1192284E-02  0.1759252E-01  0.1104638E-01     5.415  0.9504288E-04  0.3347276E-02  0.1599086E-02
   145.531  0.1192277E-02  0.1759614E-01  0.1105015E-01     5.415  0.9507072E-04  0.3345573E-02  0.1602070E-02
   145.534  0.1192274E-02  0.1759925E-01  0.1105391E-01     5.415  0.9509778E-04  0.3343836E-02  0.1605329E-02
   145.538  0.1192277E-02  0.1760229E-01  0.1105783E-01     5.415  0.9512353E-04  0.3342358E-02  0.1608420E-02
   145.542  0.1192284E-02  0.1760498E-01  0.1106168E-01     5.415  0.9514799E-04  0.3340777E-02  0.1611668E-02
   145.545  0.1192297E-02  0.1760733E-01  0.1106601E-01     5.415  0.9516972E-04  0.3339340E-02  0.1614681E-02
   145.549  0.1192315E-02  0.1760977E-01  0.1107008E-01     5.416  0.9518924E-04  0.3338149E-02  0.1617789E-02
   145.552  0.1192339E-02  0.1761166E-01  0.1107445E-01     5.416  0.9520575E-04  0.3338306E-02  0.1621089E-02
   145.556  0.1192368E-02  0.1761387E-01  0.1107889E-01     5.416  0.9521906E-04  0.3338054E-02  0.1624284E-02
   145.559  0.1192401E-02  0.1761598E-01  0.1108289E-01     5.416  0.9522892E-04  0.3337816E-02  0.1627006E-02
   145.563  0.1192439E-02  0.1761768E-01  0.1108695E-01     5.416  0.9523535E-04  0.3337598E-02  0.1629974E-02
   145.566  0.1192481E-02  0.1761957E-01  0.1109055E-01     5.416  0.9523835E-04  0.3337748E-02  0.1633222E-02
   145.570  0.1192527E-02  0.1762139E-01  0.1109416E-01     5.417  0.9523779E-04  0.3337533E-02  0.1636181E-02
   145.574  0.1192575E-02  0.1762298E-01  0.1109565E-01     5.417  0.9523336E-04  0.3337950E-02  0.1637307E-02
   145.577  0.1192625E-02  0.1762389E-01  0.1109849E-01     5.417  0.9522570E-04  0.3339014E-02  0.1639273E-02
   145.581  0.1192677E-02  0.1762481E-01  0.1109998E-01     5.417  0.9521483E-04  0.3339500E-02  0.1639285E-02
   145.584  0.1192728E-02  0.1762593E-01  0.1110224E-01     5.417  0.9520090E-04  0.3339949E-02  0.1640404E-02
   145.588  0.1192780E-02  0.1762704E-01  0.1110437E-01     5.417  0.9518459E-04  0.3340366E-02  0.1641201E-02
   145.591  0.1192830E-02  0.1762834E-01  0.1110587E-01     5.418  0.9516623E-04  0.3340479E-02  0.1641454E-02
   145.595  0.1192878E-02  0.1762933E-01  0.1110662E-01     5.418  0.9514674E-04  0.3339802E-02  0.1641234E-02
   145.598  0.1192919E-02  0.1763106E-01  0.1110719E-01     5.418  0.9512695E-04  0.3339632E-02  0.1640822E-02
   145.602  0.1192955E-02  0.1763345E-01  0.1110709E-01     5.418  0.9510765E-04  0.3339311E-02  0.1640147E-02
   145.606  0.1192989E-02  0.1763594E-01  0.1110673E-01     5.418  0.9508782E-04  0.3338525E-02  0.1638956E-02
   145.609  0.1193022E-02  0.1763867E-01  0.1110654E-01     5.418  0.9506754E-04  0.3337455E-02  0.1637788E-02
   145.613  0.1193053E-02  0.1764156E-01  0.1110644E-01     5.418  0.9504733E-04  0.3335824E-02  0.1636656E-02
   145.616  0.1193082E-02  0.1764449E-01  0.1110576E-01     5.419  0.9502787E-04  0.3334037E-02  0.1635463E-02
   145.620  0.1193108E-02  0.1764725E-01  0.1110519E-01     5.419  0.9500973E-04  0.3332153E-02  0.1634342E-02
   145.623  0.1193132E-02  0.1765066E-01  0.1110435E-01     5.419  0.9499354E-04  0.3329854E-02  0.1632843E-02
   145.627  0.1193152E-02  0.1765375E-01  0.1110379E-01     5.419  0.9497917E-04  0.3327798E-02  0.1631494E-02
   145.630  0.1193171E-02  0.1765701E-01  0.1110292E-01     5.419  0.9496749E-04  0.3325841E-02  0.1629967E-02
   145.634  0.1193185E-02  0.1766234E-01  0.1110217E-01     5.419  0.9495861E-04  0.3324891E-02  0.1628533E-02
   145.638  0.1193197E-02  0.1766405E-01  0.1110121E-01     5.420  0.9495322E-04  0.3323344E-02  0.1627276E-02
   145.641  0.1193195E-02  0.1766702E-01  0.1109935E-01     5.420  0.9495513E-04  0.3320509E-02  0.1624938E-02
   145.645  0.1193177E-02  0.1767094E-01  0.1109692E-01     5.420  0.9496538E-04  0.3317019E-02  0.1622381E-02
   145.648  0.1193142E-02  0.1767543E-01  0.1109425E-01     5.420  0.9498381E-04  0.3313020E-02  0.1619768E-02
   145.652  0.1193093E-02  0.1768005E-01  0.1109101E-01     5.420  0.9501048E-04  0.3309195E-02  0.1616353E-02
   145.655  0.1193034E-02  0.1768465E-01  0.1108759E-01     5.420  0.9504121E-04  0.3305023E-02  0.1612475E-02
   145.659  0.1192968E-02  0.1768963E-01  0.1108342E-01     5.420  0.9507522E-04  0.3300826E-02  0.1610461E-02
   145.662  0.1192896E-02  0.1769638E-01  0.1108278E-01     5.421  0.9511116E-04  0.3294407E-02  0.1608745E-02
   145.666  0.1192822E-02  0.1770392E-01  0.1108244E-01     5.421  0.9514888E-04  0.3287966E-02  0.1607199E-02
   145.670  0.1192745E-02  0.1771003E-01  0.1108224E-01     5.421  0.9518749E-04  0.3281819E-02  0.1605862E-02
   145.673  0.1192670E-02  0.1771547E-01  0.1108231E-01     5.421  0.9522639E-04  0.3276652E-02  0.1604992E-02
   145.677  0.1192596E-02  0.1772026E-01  0.1108238E-01     5.421  0.9526463E-04  0.3272360E-02  0.1604216E-02
   145.680  0.1192528E-02  0.1772394E-01  0.1108243E-01     5.421  0.9530155E-04  0.3269404E-02  0.1603666E-02
   145.684  0.1192465E-02  0.1772639E-01  0.1108252E-01     5.422  0.9533632E-04  0.3267338E-02  0.1603091E-02
   145.687  0.1192411E-02  0.1772829E-01  0.1108257E-01     5.422  0.9536840E-04  0.3266478E-02  0.1602962E-02
   145.691  0.1192366E-02  0.1772956E-01  0.1108271E-01     5.422  0.9539659E-04  0.3267005E-02  0.1602637E-02
   145.694  0.1192332E-02  0.1772982E-01  0.1108267E-01     5.422  0.9542050E-04  0.3268604E-02  0.1602173E-02
   145.698  0.1192310E-02  0.1772936E-01  0.1108239E-01     5.422  0.9543972E-04  0.3271171E-02  0.1601221E-02
   145.702  0.1192300E-02  0.1772790E-01  0.1108246E-01     5.422  0.9545371E-04  0.3275057E-02  0.1600548E-02
   145.705  0.1192303E-02  0.1772604E-01  0.1108249E-01     5.423  0.9546263E-04  0.3279817E-02  0.1600015E-02
   145.709  0.1192320E-02  0.1772318E-01  0.1108243E-01     5.423  0.9546573E-04  0.3285676E-02  0.1599395E-02
   145.712  0.1192351E-02  0.1771999E-01  0.1108180E-01     5.423  0.9546328E-04  0.3292260E-02  0.1598494E-02
   145.716  0.1192394E-02  0.1771608E-01  0.1108148E-01     5.423  0.9545553E-04  0.3299374E-02  0.1597578E-02
   145.719  0.1192450E-02  0.1771147E-01  0.1108115E-01     5.423  0.9544263E-04  0.3307373E-02  0.1596412E-02
   145.723  0.1192518E-02  0.1770651E-01  0.1108078E-01     5.423  0.9542555E-04  0.3315676E-02  0.1595360E-02
   145.726  0.1192596E-02  0.1770125E-01  0.1108001E-01     5.423  0.9540392E-04  0.3324282E-02  0.1594038E-02
   145.730  0.1192683E-02  0.1769867E-01  0.1108275E-01     5.424  0.9537897E-04  0.3329160E-02  0.1595641E-02
   145.734  0.1192777E-02  0.1769822E-01  0.1108744E-01     5.424  0.9535131E-04  0.3331147E-02  0.1599194E-02
   145.737  0.1192877E-02  0.1769791E-01  0.1109442E-01     5.424  0.9532152E-04  0.3333362E-02  0.1603667E-02
   145.741  0.1192981E-02  0.1769780E-01  0.1109854E-01     5.424  0.9529069E-04  0.3335287E-02  0.1606846E-02
   145.744  0.1193086E-02  0.1769797E-01  0.1110241E-01     5.424  0.9525954E-04  0.3337299E-02  0.1609600E-02
   145.748  0.1193193E-02  0.1769825E-01  0.1110615E-01     5.424  0.9522834E-04  0.3339009E-02  0.1612080E-02
   145.751  0.1193301E-02  0.1769788E-01  0.1110962E-01     5.425  0.9519778E-04  0.3339803E-02  0.1615070E-02
   145.755  0.1193407E-02  0.1769926E-01  0.1111302E-01     5.425  0.9516735E-04  0.3340449E-02  0.1617811E-02
   145.758  0.1193510E-02  0.1770105E-01  0.1111606E-01     5.425  0.9513851E-04  0.3340468E-02  0.1620236E-02
   145.762  0.1193608E-02  0.1770316E-01  0.1111871E-01     5.425  0.9511179E-04  0.3339983E-02  0.1622147E-02
   145.765  0.1193700E-02  0.1770588E-01  0.1112088E-01     5.425  0.9508788E-04  0.3338611E-02  0.1623811E-02
   145.769  0.1193780E-02  0.1770898E-01  0.1112182E-01     5.425  0.9506862E-04  0.3336211E-02  0.1624593E-02
   145.773  0.1193833E-02  0.1771311E-01  0.1112265E-01     5.426  0.9506331E-04  0.3332397E-02  0.1624916E-02
   145.776  0.1193854E-02  0.1771867E-01  0.1112190E-01     5.426  0.9507412E-04  0.3326905E-02  0.1623720E-02
   145.780  0.1193842E-02  0.1772518E-01  0.1111923E-01     5.426  0.9510125E-04  0.3320526E-02  0.1621582E-02
   145.783  0.1193800E-02  0.1773248E-01  0.1111651E-01     5.426  0.9514308E-04  0.3313629E-02  0.1618885E-02
   145.787  0.1193727E-02  0.1774028E-01  0.1111323E-01     5.426  0.9519965E-04  0.3305669E-02  0.1615166E-02
   145.790  0.1193630E-02  0.1774790E-01  0.1110944E-01     5.426  0.9526781E-04  0.3297744E-02  0.1610704E-02
   145.794  0.1193522E-02  0.1775537E-01  0.1110540E-01     5.426  0.9534338E-04  0.3289785E-02  0.1606094E-02
   145.797  0.1193404E-02  0.1776200E-01  0.1110157E-01     5.427  0.9542458E-04  0.3283197E-02  0.1602057E-02
   145.801  0.1193280E-02  0.1776753E-01  0.1109915E-01     5.427  0.9550990E-04  0.3277194E-02  0.1598632E-02
   145.805  0.1193153E-02  0.1777179E-01  0.1109598E-01     5.427  0.9559753E-04  0.3273370E-02  0.1594683E-02
   145.808  0.1193024E-02  0.1777611E-01  0.1109262E-01     5.427  0.9568665E-04  0.3270055E-02  0.1590899E-02
   145.812  0.1192892E-02  0.1777948E-01  0.1108976E-01     5.427  0.9577609E-04  0.3268098E-02  0.1587691E-02
   145.815  0.1192760E-02  0.1778174E-01  0.1108672E-01     5.427  0.9586481E-04  0.3266909E-02  0.1584111E-02
   145.819  0.1192630E-02  0.1778405E-01  0.1108301E-01     5.428  0.9595097E-04  0.3265881E-02  0.1580741E-02
   145.822  0.1192507E-02  0.1778394E-01  0.1108042E-01     5.428  0.9603218E-04  0.3267892E-02  0.1577484E-02
   145.826  0.1192393E-02  0.1778639E-01  0.1107879E-01     5.428  0.9610750E-04  0.3266784E-02  0.1575004E-02
   145.829  0.1192291E-02  0.1778570E-01  0.1107741E-01     5.428  0.9617487E-04  0.3269444E-02  0.1572682E-02
   145.833  0.1192204E-02  0.1778423E-01  0.1107566E-01     5.428  0.9623295E-04  0.3273137E-02  0.1570570E-02
   145.836  0.1192134E-02  0.1778413E-01  0.1107646E-01     5.428  0.9628085E-04  0.3274852E-02  0.1570938E-02
   145.840  0.1192080E-02  0.1778422E-01  0.1107813E-01     5.428  0.9631758E-04  0.3276530E-02  0.1571491E-02
   145.844  0.1192040E-02  0.1778395E-01  0.1107993E-01     5.429  0.9634743E-04  0.3278494E-02  0.1571597E-02
   145.847  0.1192011E-02  0.1778347E-01  0.1108089E-01     5.429  0.9636931E-04  0.3280648E-02  0.1572299E-02
   145.851  0.1191994E-02  0.1778222E-01  0.1108157E-01     5.429  0.9638338E-04  0.3283611E-02  0.1572763E-02
   145.854  0.1191991E-02  0.1778038E-01  0.1108165E-01     5.429  0.9638895E-04  0.3286697E-02  0.1572619E-02
   145.858  0.1192002E-02  0.1778030E-01  0.1108202E-01     5.429  0.9638623E-04  0.3289309E-02  0.1572244E-02
   145.861  0.1192026E-02  0.1777870E-01  0.1108221E-01     5.429  0.9637496E-04  0.3294206E-02  0.1571756E-02
   145.865  0.1192064E-02  0.1777417E-01  0.1108213E-01     5.430  0.9635621E-04  0.3296333E-02  0.1571006E-02
   145.868  0.1192115E-02  0.1777508E-01  0.1108351E-01     5.430  0.9632962E-04  0.3299497E-02  0.1571525E-02
   145.872  0.1192178E-02  0.1777866E-01  0.1108759E-01     5.430  0.9629664E-04  0.3298970E-02  0.1574413E-02
   145.875  0.1192253E-02  0.1778196E-01  0.1109203E-01     5.430  0.9625758E-04  0.3298226E-02  0.1577791E-02
   145.879  0.1192338E-02  0.1778496E-01  0.1109465E-01     5.430  0.9621382E-04  0.3297267E-02  0.1580198E-02
   145.883  0.1192430E-02  0.1778734E-01  0.1109681E-01     5.430  0.9616664E-04  0.3296380E-02  0.1582154E-02
   145.886  0.1192530E-02  0.1778930E-01  0.1109826E-01     5.430  0.9611660E-04  0.3295259E-02  0.1583434E-02
   145.890  0.1192635E-02  0.1779000E-01  0.1109948E-01     5.431  0.9606509E-04  0.3295069E-02  0.1584658E-02
   145.893  0.1192743E-02  0.1779162E-01  0.1109925E-01     5.431  0.9601360E-04  0.3293264E-02  0.1584506E-02
   145.897  0.1192852E-02  0.1779422E-01  0.1109965E-01     5.431  0.9596325E-04  0.3292395E-02  0.1584044E-02
   145.900  0.1192961E-02  0.1779740E-01  0.1109981E-01     5.431  0.9591480E-04  0.3292168E-02  0.1583016E-02
   145.904  0.1193066E-02  0.1780062E-01  0.1109933E-01     5.431  0.9586938E-04  0.3291716E-02  0.1581495E-02
   145.907  0.1193167E-02  0.1780293E-01  0.1109827E-01     5.431  0.9582832E-04  0.3289228E-02  0.1579544E-02
   145.911  0.1193222E-02  0.1780822E-01  0.1109418E-01     5.432  0.9583006E-04  0.3286504E-02  0.1575016E-02
   145.914  0.1193216E-02  0.1781548E-01  0.1108703E-01     5.432  0.9588757E-04  0.3281641E-02  0.1568593E-02
   145.918  0.1193150E-02  0.1782389E-01  0.1107692E-01     5.432  0.9599994E-04  0.3274681E-02  0.1560222E-02
   145.921  0.1193035E-02  0.1783321E-01  0.1106470E-01     5.432  0.9615855E-04  0.3266613E-02  0.1551098E-02
   145.925  0.1192885E-02  0.1784299E-01  0.1105198E-01     5.432  0.9635618E-04  0.3257539E-02  0.1542010E-02
   145.929  0.1192704E-02  0.1785291E-01  0.1103997E-01     5.432  0.9658880E-04  0.3248362E-02  0.1534035E-02
   145.932  0.1192498E-02  0.1786247E-01  0.1102829E-01     5.432  0.9685146E-04  0.3239613E-02  0.1526794E-02
   145.936  0.1192270E-02  0.1787098E-01  0.1101708E-01     5.433  0.9713979E-04  0.3232045E-02  0.1520944E-02
   145.939  0.1192026E-02  0.1787765E-01  0.1100708E-01     5.433  0.9744797E-04  0.3226355E-02  0.1516270E-02
   145.943  0.1191772E-02  0.1788448E-01  0.1099813E-01     5.433  0.9776917E-04  0.3220523E-02  0.1512833E-02
   145.946  0.1191514E-02  0.1788936E-01  0.1099007E-01     5.433  0.9809671E-04  0.3216692E-02  0.1510282E-02
   145.950  0.1191259E-02  0.1789226E-01  0.1098325E-01     5.433  0.9842285E-04  0.3215306E-02  0.1508487E-02
   145.953  0.1191010E-02  0.1789390E-01  0.1097711E-01     5.433  0.9873695E-04  0.3216138E-02  0.1507274E-02
   145.957  0.1190766E-02  0.1789393E-01  0.1097184E-01     5.433  0.9902163E-04  0.3220442E-02  0.1506180E-02
   145.960  0.1190529E-02  0.1789349E-01  0.1097107E-01     5.434  0.9926877E-04  0.3219159E-02  0.1505780E-02
   145.964  0.1190308E-02  0.1789359E-01  0.1096973E-01     5.434  0.9947182E-04  0.3226825E-02  0.1505063E-02
   145.968  0.1190105E-02  0.1789025E-01  0.1096694E-01     5.434  0.9963092E-04  0.3239776E-02  0.1504507E-02
   145.971  0.1189913E-02  0.1788359E-01  0.1096255E-01     5.434  0.9975082E-04  0.3257477E-02  0.1506485E-02
   145.975  0.1189737E-02  0.1787462E-01  0.1095705E-01     5.434  0.9982842E-04  0.3280190E-02  0.1510726E-02
   145.978  0.1189581E-02  0.1786966E-01  0.1095731E-01     5.434  0.9986041E-04  0.3298392E-02  0.1517840E-02
   145.982  0.1189448E-02  0.1787212E-01  0.1096645E-01     5.434  0.9984668E-04  0.3306655E-02  0.1527955E-02
   145.985  0.1189340E-02  0.1787801E-01  0.1098136E-01     5.435  0.9978781E-04  0.3309717E-02  0.1541632E-02
   145.989  0.1189261E-02  0.1788351E-01  0.1099751E-01     5.435  0.9968362E-04  0.3312579E-02  0.1558004E-02
   145.992  0.1189217E-02  0.1788830E-01  0.1101558E-01     5.435  0.9953154E-04  0.3314922E-02  0.1576703E-02
   145.996  0.1189210E-02  0.1789250E-01  0.1103574E-01     5.435  0.9933465E-04  0.3316913E-02  0.1597713E-02
   145.999  0.1189240E-02  0.1789637E-01  0.1105631E-01     5.435  0.9909939E-04  0.3319061E-02  0.1621138E-02
   146.003  0.1189306E-02  0.1789943E-01  0.1107753E-01     5.435  0.9883338E-04  0.3320380E-02  0.1645709E-02
   146.006  0.1189408E-02  0.1790121E-01  0.1109911E-01     5.436  0.9854334E-04  0.3320860E-02  0.1671497E-02
   146.010  0.1189541E-02  0.1790363E-01  0.1112165E-01     5.436  0.9823695E-04  0.3320836E-02  0.1693962E-02
   146.014  0.1189700E-02  0.1790707E-01  0.1114522E-01     5.436  0.9792588E-04  0.3320623E-02  0.1711544E-02
   146.017  0.1189879E-02  0.1790923E-01  0.1116713E-01     5.436  0.9761886E-04  0.3319520E-02  0.1728771E-02
   146.021  0.1190072E-02  0.1791139E-01  0.1118775E-01     5.436  0.9732405E-04  0.3318670E-02  0.1745029E-02
   146.024  0.1190276E-02  0.1791292E-01  0.1120609E-01     5.436  0.9704787E-04  0.3316493E-02  0.1759662E-02
   146.028  0.1190486E-02  0.1791337E-01  0.1122157E-01     5.436  0.9679690E-04  0.3313682E-02  0.1771651E-02
   146.031  0.1190695E-02  0.1791244E-01  0.1123393E-01     5.437  0.9657623E-04  0.3310138E-02  0.1780276E-02
   146.035  0.1190900E-02  0.1791058E-01  0.1124396E-01     5.437  0.9639007E-04  0.3305879E-02  0.1786265E-02
   146.038  0.1191096E-02  0.1790841E-01  0.1125137E-01     5.437  0.9624213E-04  0.3301886E-02  0.1788378E-02
   146.042  0.1191277E-02  0.1790556E-01  0.1125532E-01     5.437  0.9613384E-04  0.3297145E-02  0.1786812E-02
   146.045  0.1191441E-02  0.1790535E-01  0.1125964E-01     5.437  0.9606797E-04  0.3293318E-02  0.1773673E-02
   146.049  0.1191583E-02  0.1790440E-01  0.1126087E-01     5.437  0.9604426E-04  0.3289405E-02  0.1755561E-02
   146.052  0.1191701E-02  0.1790293E-01  0.1125912E-01     5.438  0.9606306E-04  0.3285127E-02  0.1733707E-02
   146.056  0.1191792E-02  0.1790067E-01  0.1125436E-01     5.438  0.9612418E-04  0.3280866E-02  0.1708377E-02
   146.060  0.1191884E-02  0.1789802E-01  0.1125086E-01     5.438  0.9619922E-04  0.3276643E-02  0.1683579E-02
   146.063  0.1191998E-02  0.1789492E-01  0.1124985E-01     5.438  0.9626649E-04  0.3272262E-02  0.1660901E-02
   146.067  0.1192132E-02  0.1789172E-01  0.1125067E-01     5.438  0.9632540E-04  0.3267398E-02  0.1639963E-02
   146.070  0.1192284E-02  0.1789208E-01  0.1125644E-01     5.438  0.9637457E-04  0.3264523E-02  0.1614970E-02
   146.074  0.1192451E-02  0.1789368E-01  0.1126490E-01     5.438  0.9641405E-04  0.3262675E-02  0.1589189E-02
   146.077  0.1192632E-02  0.1789272E-01  0.1127434E-01     5.439  0.9644304E-04  0.3258114E-02  0.1564201E-02
   146.081  0.1192822E-02  0.1789439E-01  0.1128361E-01     5.439  0.9646102E-04  0.3256924E-02  0.1539593E-02
   146.084  0.1193020E-02  0.1789535E-01  0.1129268E-01     5.439  0.9646815E-04  0.3254653E-02  0.1516513E-02
   146.088  0.1193220E-02  0.1789699E-01  0.1130149E-01     5.439  0.9646504E-04  0.3253413E-02  0.1493960E-02
   146.091  0.1193421E-02  0.1790044E-01  0.1131000E-01     5.439  0.9645110E-04  0.3249996E-02  0.1473025E-02
   146.095  0.1193620E-02  0.1790185E-01  0.1131682E-01     5.439  0.9642716E-04  0.3248824E-02  0.1452613E-02
   146.098  0.1193813E-02  0.1790336E-01  0.1132226E-01     5.439  0.9639405E-04  0.3247435E-02  0.1433576E-02
   146.102  0.1193997E-02  0.1790489E-01  0.1132657E-01     5.440  0.9635182E-04  0.3246284E-02  0.1416011E-02
   146.105  0.1194169E-02  0.1790438E-01  0.1132986E-01     5.440  0.9630219E-04  0.3246765E-02  0.1400494E-02
   146.109  0.1194328E-02  0.1790627E-01  0.1133137E-01     5.440  0.9624399E-04  0.3245038E-02  0.1387306E-02
   146.113  0.1194476E-02  0.1790827E-01  0.1133199E-01     5.440  0.9617911E-04  0.3243378E-02  0.1376491E-02
   146.116  0.1194610E-02  0.1791188E-01  0.1133279E-01     5.440  0.9610899E-04  0.3243328E-02  0.1367721E-02
   146.120  0.1194727E-02  0.1791686E-01  0.1133365E-01     5.440  0.9603345E-04  0.3245289E-02  0.1361659E-02
   146.123  0.1194823E-02  0.1792306E-01  0.1133442E-01     5.440  0.9595337E-04  0.3248919E-02  0.1359178E-02
   146.127  0.1194899E-02  0.1793050E-01  0.1133457E-01     5.441  0.9587029E-04  0.3253771E-02  0.1358539E-02
   146.130  0.1194955E-02  0.1793803E-01  0.1133331E-01     5.441  0.9579060E-04  0.3258939E-02  0.1360857E-02
   146.134  0.1194994E-02  0.1794634E-01  0.1133146E-01     5.441  0.9572192E-04  0.3262392E-02  0.1364954E-02
   146.137  0.1195018E-02  0.1795482E-01  0.1132889E-01     5.441  0.9566494E-04  0.3266803E-02  0.1371691E-02
   146.141  0.1195037E-02  0.1796094E-01  0.1132625E-01     5.441  0.9560906E-04  0.3271899E-02  0.1377426E-02
   146.144  0.1195054E-02  0.1796680E-01  0.1132467E-01     5.441  0.9555203E-04  0.3275711E-02  0.1381283E-02
   146.148  0.1195069E-02  0.1797247E-01  0.1132337E-01     5.441  0.9549483E-04  0.3279269E-02  0.1384701E-02
   146.151  0.1195083E-02  0.1797787E-01  0.1132131E-01     5.442  0.9543853E-04  0.3282746E-02  0.1389390E-02
   146.155  0.1195094E-02  0.1798233E-01  0.1132112E-01     5.442  0.9538437E-04  0.3285475E-02  0.1391110E-02
   146.159  0.1195105E-02  0.1798721E-01  0.1132049E-01     5.442  0.9533325E-04  0.3288013E-02  0.1393216E-02
   146.162  0.1195114E-02  0.1799175E-01  0.1131982E-01     5.442  0.9528625E-04  0.3290115E-02  0.1395051E-02
   146.166  0.1195122E-02  0.1799578E-01  0.1131969E-01     5.442  0.9524445E-04  0.3291772E-02  0.1396787E-02
   146.169  0.1195130E-02  0.1799975E-01  0.1131950E-01     5.442  0.9520840E-04  0.3293252E-02  0.1399510E-02
   146.173  0.1195136E-02  0.1800359E-01  0.1131922E-01     5.442  0.9517886E-04  0.3294500E-02  0.1402428E-02
   146.176  0.1195143E-02  0.1800693E-01  0.1131955E-01     5.443  0.9515680E-04  0.3295376E-02  0.1406959E-02
   146.180  0.1195149E-02  0.1800959E-01  0.1131836E-01     5.443  0.9514214E-04  0.3295968E-02  0.1411179E-02
   146.183  0.1195157E-02  0.1801204E-01  0.1131587E-01     5.443  0.9513431E-04  0.3296084E-02  0.1416706E-02
   146.187  0.1195168E-02  0.1801459E-01  0.1131449E-01     5.443  0.9513005E-04  0.3295763E-02  0.1420429E-02
   146.190  0.1195184E-02  0.1801680E-01  0.1131403E-01     5.443  0.9512932E-04  0.3294821E-02  0.1423134E-02
   146.194  0.1195205E-02  0.1801881E-01  0.1131378E-01     5.443  0.9513223E-04  0.3293883E-02  0.1425276E-02
   146.197  0.1195231E-02  0.1802068E-01  0.1131355E-01     5.443  0.9513881E-04  0.3292866E-02  0.1427267E-02
   146.201  0.1195260E-02  0.1802260E-01  0.1131319E-01     5.444  0.9514874E-04  0.3291383E-02  0.1428823E-02
   146.204  0.1195294E-02  0.1802525E-01  0.1131321E-01     5.444  0.9516226E-04  0.3289568E-02  0.1430709E-02
   146.208  0.1195332E-02  0.1802569E-01  0.1131332E-01     5.444  0.9517911E-04  0.3287096E-02  0.1432136E-02
   146.211  0.1195374E-02  0.1802669E-01  0.1131348E-01     5.444  0.9519833E-04  0.3285333E-02  0.1433453E-02
   146.215  0.1195420E-02  0.1802965E-01  0.1131317E-01     5.444  0.9522040E-04  0.3285417E-02  0.1434336E-02
   146.219  0.1195469E-02  0.1802828E-01  0.1131292E-01     5.444  0.9524417E-04  0.3281515E-02  0.1435122E-02
   146.222  0.1195521E-02  0.1803076E-01  0.1131330E-01     5.444  0.9526945E-04  0.3277616E-02  0.1435948E-02
   146.226  0.1195573E-02  0.1803268E-01  0.1131297E-01     5.445  0.9529400E-04  0.3278164E-02  0.1436590E-02
   146.229  0.1195626E-02  0.1803337E-01  0.1131261E-01     5.445  0.9531807E-04  0.3277643E-02  0.1437055E-02
   146.233  0.1195679E-02  0.1803425E-01  0.1131209E-01     5.445  0.9533997E-04  0.3277083E-02  0.1437760E-02
   146.236  0.1195730E-02  0.1803550E-01  0.1131155E-01     5.445  0.9536017E-04  0.3276347E-02  0.1438306E-02
   146.240  0.1195778E-02  0.1803692E-01  0.1131085E-01     5.445  0.9537848E-04  0.3275942E-02  0.1438831E-02
   146.243  0.1195824E-02  0.1803783E-01  0.1131041E-01     5.445  0.9539397E-04  0.3275804E-02  0.1439771E-02
   146.247  0.1195866E-02  0.1804033E-01  0.1131024E-01     5.445  0.9540619E-04  0.3276418E-02  0.1440336E-02
   146.250  0.1195905E-02  0.1804331E-01  0.1131028E-01     5.446  0.9541612E-04  0.3277303E-02  0.1440816E-02
   146.254  0.1195939E-02  0.1804627E-01  0.1131015E-01     5.446  0.9542246E-04  0.3278206E-02  0.1441100E-02
   146.257  0.1195967E-02  0.1804947E-01  0.1131063E-01     5.446  0.9542545E-04  0.3279821E-02  0.1441553E-02
   146.261  0.1195991E-02  0.1805272E-01  0.1131151E-01     5.446  0.9542442E-04  0.3281951E-02  0.1442292E-02
   146.264  0.1196009E-02  0.1805750E-01  0.1131175E-01     5.446  0.9542064E-04  0.3285367E-02  0.1442682E-02
   146.268  0.1196022E-02  0.1806057E-01  0.1131201E-01     5.446  0.9541345E-04  0.3286970E-02  0.1443373E-02
   146.271  0.1196030E-02  0.1806356E-01  0.1131248E-01     5.446  0.9540339E-04  0.3288886E-02  0.1443846E-02
   146.275  0.1196037E-02  0.1806652E-01  0.1131304E-01     5.447  0.9539296E-04  0.3290504E-02  0.1444247E-02
   146.279  0.1196044E-02  0.1806917E-01  0.1131377E-01     5.447  0.9538384E-04  0.3291768E-02  0.1444494E-02
   146.282  0.1196053E-02  0.1807134E-01  0.1131513E-01     5.447  0.9537529E-04  0.3292290E-02  0.1445369E-02
   146.286  0.1196061E-02  0.1807365E-01  0.1131561E-01     5.447  0.9536783E-04  0.3292779E-02  0.1445609E-02
   146.289  0.1196069E-02  0.1807539E-01  0.1131606E-01     5.447  0.9536059E-04  0.3293169E-02  0.1445954E-02
   146.293  0.1196075E-02  0.1807706E-01  0.1131568E-01     5.447  0.9535321E-04  0.3293253E-02  0.1445988E-02
   146.296  0.1196080E-02  0.1807861E-01  0.1131513E-01     5.447  0.9534653E-04  0.3293272E-02  0.1445519E-02
   146.300  0.1196084E-02  0.1808019E-01  0.1131417E-01     5.448  0.9534050E-04  0.3292989E-02  0.1445130E-02
   146.303  0.1196088E-02  0.1808166E-01  0.1131312E-01     5.448  0.9533468E-04  0.3292591E-02  0.1444107E-02
   146.307  0.1196090E-02  0.1808203E-01  0.1131207E-01     5.448  0.9532981E-04  0.3291797E-02  0.1442835E-02
   146.310  0.1196093E-02  0.1808347E-01  0.1131062E-01     5.448  0.9532664E-04  0.3291133E-02  0.1441608E-02
   146.314  0.1196096E-02  0.1808491E-01  0.1130911E-01     5.448  0.9532399E-04  0.3290497E-02  0.1440473E-02
   146.317  0.1196098E-02  0.1808591E-01  0.1130760E-01     5.448  0.9532303E-04  0.3289979E-02  0.1439386E-02
   146.321  0.1196102E-02  0.1808746E-01  0.1130540E-01     5.448  0.9532378E-04  0.3288353E-02  0.1438400E-02
   146.324  0.1196106E-02  0.1808776E-01  0.1130344E-01     5.449  0.9532540E-04  0.3287502E-02  0.1438038E-02
   146.328  0.1196111E-02  0.1808824E-01  0.1130163E-01     5.449  0.9532902E-04  0.3286468E-02  0.1437380E-02
   146.331  0.1196117E-02  0.1808872E-01  0.1129971E-01     5.449  0.9533455E-04  0.3285293E-02  0.1436695E-02
   146.335  0.1196124E-02  0.1808955E-01  0.1129809E-01     5.449  0.9534152E-04  0.3283580E-02  0.1435812E-02
   146.338  0.1196134E-02  0.1808989E-01  0.1129664E-01     5.449  0.9535028E-04  0.3282405E-02  0.1435065E-02
   146.342  0.1196144E-02  0.1809023E-01  0.1129502E-01     5.449  0.9536072E-04  0.3281209E-02  0.1433939E-02
   146.346  0.1196157E-02  0.1809087E-01  0.1129364E-01     5.449  0.9537226E-04  0.3279980E-02  0.1432698E-02
   146.349  0.1196172E-02  0.1809129E-01  0.1129266E-01     5.450  0.9538568E-04  0.3278952E-02  0.1431638E-02
   146.353  0.1196189E-02  0.1809164E-01  0.1129158E-01     5.450  0.9540010E-04  0.3278139E-02  0.1430697E-02
   146.356  0.1196207E-02  0.1809232E-01  0.1128960E-01     5.450  0.9541632E-04  0.3277297E-02  0.1429333E-02
   146.360  0.1196228E-02  0.1809255E-01  0.1128874E-01     5.450  0.9543295E-04  0.3277346E-02  0.1429054E-02
   146.363  0.1196251E-02  0.1809321E-01  0.1128785E-01     5.450  0.9545036E-04  0.3276509E-02  0.1428424E-02
   146.367  0.1196275E-02  0.1809347E-01  0.1128709E-01     5.450  0.9546860E-04  0.3276513E-02  0.1428183E-02
   146.370  0.1196301E-02  0.1809437E-01  0.1128656E-01     5.450  0.9548704E-04  0.3275823E-02  0.1427851E-02
   146.374  0.1196328E-02  0.1809663E-01  0.1128608E-01     5.451  0.9550578E-04  0.3276043E-02  0.1427088E-02
   146.377  0.1196356E-02  0.1809787E-01  0.1128603E-01     5.451  0.9552436E-04  0.3275316E-02  0.1426977E-02
   146.381  0.1196385E-02  0.1809938E-01  0.1128637E-01     5.451  0.9554196E-04  0.3274781E-02  0.1427004E-02
   146.384  0.1196416E-02  0.1810056E-01  0.1128692E-01     5.451  0.9555942E-04  0.3274856E-02  0.1426987E-02
   146.388  0.1196446E-02  0.1810178E-01  0.1128752E-01     5.451  0.9557603E-04  0.3274915E-02  0.1426867E-02
   146.391  0.1196477E-02  0.1810335E-01  0.1128744E-01     5.451  0.9559122E-04  0.3274765E-02  0.1426497E-02
   146.395  0.1196507E-02  0.1810436E-01  0.1128746E-01     5.451  0.9560559E-04  0.3275637E-02  0.1426007E-02
   146.398  0.1196537E-02  0.1810586E-01  0.1128772E-01     5.452  0.9561736E-04  0.3275966E-02  0.1426196E-02
   146.402  0.1196564E-02  0.1810738E-01  0.1128755E-01     5.452  0.9562418E-04  0.3275759E-02  0.1426079E-02
   146.405  0.1196589E-02  0.1810917E-01  0.1128685E-01     5.452  0.9562605E-04  0.3275547E-02  0.1426007E-02
   146.409  0.1196610E-02  0.1811033E-01  0.1128712E-01     5.452  0.9562374E-04  0.3274532E-02  0.1425703E-02
   146.412  0.1196628E-02  0.1811123E-01  0.1128592E-01     5.452  0.9561623E-04  0.3274090E-02  0.1425466E-02
   146.416  0.1196643E-02  0.1811227E-01  0.1128435E-01     5.452  0.9560411E-04  0.3273389E-02  0.1425097E-02
   146.420  0.1196655E-02  0.1811330E-01  0.1128281E-01     5.452  0.9558774E-04  0.3272836E-02  0.1424925E-02
   146.423  0.1196664E-02  0.1811439E-01  0.1128149E-01     5.453  0.9556694E-04  0.3272304E-02  0.1424509E-02
   146.427  0.1196669E-02  0.1811615E-01  0.1128089E-01     5.453  0.9554284E-04  0.3272665E-02  0.1424560E-02
   146.430  0.1196672E-02  0.1811828E-01  0.1128059E-01     5.453  0.9551527E-04  0.3273672E-02  0.1424662E-02
   146.434  0.1196671E-02  0.1812017E-01  0.1128048E-01     5.453  0.9548492E-04  0.3274158E-02  0.1424776E-02
   146.437  0.1196668E-02  0.1812224E-01  0.1128080E-01     5.453  0.9545220E-04  0.3275087E-02  0.1424800E-02
   146.441  0.1196663E-02  0.1812426E-01  0.1128090E-01     5.453  0.9541805E-04  0.3275707E-02  0.1424696E-02
   146.444  0.1196656E-02  0.1812520E-01  0.1128119E-01     5.453  0.9538265E-04  0.3276736E-02  0.1424894E-02
   146.448  0.1196650E-02  0.1812674E-01  0.1128136E-01     5.453  0.9534873E-04  0.3277476E-02  0.1424721E-02
   146.451  0.1196645E-02  0.1812816E-01  0.1128162E-01     5.454  0.9531581E-04  0.3277664E-02  0.1424179E-02
   146.455  0.1196640E-02  0.1812943E-01  0.1128190E-01     5.454  0.9528517E-04  0.3277112E-02  0.1423537E-02
   146.458  0.1196638E-02  0.1813042E-01  0.1128220E-01     5.454  0.9525676E-04  0.3276340E-02  0.1423111E-02
   146.462  0.1196637E-02  0.1813097E-01  0.1128307E-01     5.454  0.9523185E-04  0.3275542E-02  0.1423139E-02
   146.465  0.1196638E-02  0.1813124E-01  0.1128341E-01     5.454  0.9520962E-04  0.3275100E-02  0.1422876E-02
   146.469  0.1196641E-02  0.1813142E-01  0.1128390E-01     5.454  0.9519224E-04  0.3274561E-02  0.1422691E-02
   146.472  0.1196646E-02  0.1813148E-01  0.1128471E-01     5.454  0.9517838E-04  0.3273929E-02  0.1422780E-02
   146.476  0.1196654E-02  0.1813155E-01  0.1128562E-01     5.455  0.9516932E-04  0.3273398E-02  0.1423126E-02
   146.479  0.1196665E-02  0.1813432E-01  0.1128694E-01     5.455  0.9516516E-04  0.3275558E-02  0.1423274E-02
   146.483  0.1196665E-02  0.1813333E-01  0.1128675E-01     5.455  0.9517731E-04  0.3273262E-02  0.1421584E-02
   146.486  0.1196642E-02  0.1813273E-01  0.1128509E-01     5.455  0.9519927E-04  0.3271476E-02  0.1419359E-02
   146.490  0.1196594E-02  0.1813259E-01  0.1128136E-01     5.455  0.9522744E-04  0.3270609E-02  0.1416139E-02
   146.493  0.1196522E-02  0.1813304E-01  0.1127604E-01     5.455  0.9526163E-04  0.3270265E-02  0.1412502E-02
   146.497  0.1196429E-02  0.1813356E-01  0.1126959E-01     5.455  0.9530106E-04  0.3269884E-02  0.1408219E-02
   146.501  0.1196317E-02  0.1813357E-01  0.1126235E-01     5.456  0.9534410E-04  0.3269719E-02  0.1404023E-02
   146.504  0.1196187E-02  0.1813490E-01  0.1125439E-01     5.456  0.9539121E-04  0.3270032E-02  0.1400091E-02
   146.508  0.1196040E-02  0.1813627E-01  0.1124660E-01     5.456  0.9544289E-04  0.3270832E-02  0.1396520E-02
   146.511  0.1195882E-02  0.1813746E-01  0.1123887E-01     5.456  0.9549737E-04  0.3271528E-02  0.1392795E-02
   146.515  0.1195714E-02  0.1813868E-01  0.1123150E-01     5.456  0.9555238E-04  0.3272150E-02  0.1389759E-02
   146.518  0.1195541E-02  0.1813947E-01  0.1122456E-01     5.456  0.9560750E-04  0.3272594E-02  0.1387038E-02
   146.522  0.1195367E-02  0.1814082E-01  0.1121831E-01     5.456  0.9566094E-04  0.3272652E-02  0.1385411E-02
   146.525  0.1195190E-02  0.1814432E-01  0.1121499E-01     5.457  0.9571559E-04  0.3269897E-02  0.1385148E-02
   146.529  0.1195010E-02  0.1814973E-01  0.1121400E-01     5.457  0.9577526E-04  0.3264792E-02  0.1387019E-02
   146.532  0.1194830E-02  0.1815509E-01  0.1121320E-01     5.457  0.9583743E-04  0.3260307E-02  0.1389976E-02
   146.536  0.1194655E-02  0.1816436E-01  0.1121302E-01     5.457  0.9590017E-04  0.3261012E-02  0.1393726E-02
   146.539  0.1194488E-02  0.1816710E-01  0.1121384E-01     5.457  0.9596278E-04  0.3256103E-02  0.1398714E-02
   146.543  0.1194332E-02  0.1816892E-01  0.1121505E-01     5.457  0.9602257E-04  0.3252134E-02  0.1404072E-02
   146.546  0.1194192E-02  0.1817134E-01  0.1121707E-01     5.457  0.9607859E-04  0.3248502E-02  0.1408810E-02
   146.550  0.1194068E-02  0.1817299E-01  0.1122029E-01     5.457  0.9613031E-04  0.3247104E-02  0.1412159E-02
   146.553  0.1193961E-02  0.1817447E-01  0.1122453E-01     5.458  0.9617994E-04  0.3246108E-02  0.1415580E-02
   146.557  0.1193873E-02  0.1817573E-01  0.1122905E-01     5.458  0.9622599E-04  0.3246192E-02  0.1419036E-02
   146.560  0.1193805E-02  0.1817468E-01  0.1123365E-01     5.458  0.9626856E-04  0.3246009E-02  0.1423103E-02
   146.564  0.1193759E-02  0.1817334E-01  0.1123844E-01     5.458  0.9630669E-04  0.3246247E-02  0.1426724E-02
   146.567  0.1193735E-02  0.1817177E-01  0.1124346E-01     5.458  0.9634099E-04  0.3246797E-02  0.1429731E-02
   146.571  0.1193734E-02  0.1816856E-01  0.1124850E-01     5.458  0.9637121E-04  0.3246681E-02  0.1432854E-02
   146.574  0.1193757E-02  0.1816536E-01  0.1125394E-01     5.458  0.9639936E-04  0.3246650E-02  0.1436219E-02
   146.578  0.1193804E-02  0.1816282E-01  0.1126202E-01     5.459  0.9642885E-04  0.3242103E-02  0.1441077E-02
   146.581  0.1193875E-02  0.1815913E-01  0.1127000E-01     5.459  0.9646005E-04  0.3237369E-02  0.1445831E-02
   146.585  0.1193967E-02  0.1815435E-01  0.1127756E-01     5.459  0.9649291E-04  0.3231749E-02  0.1450167E-02
   146.588  0.1194078E-02  0.1814901E-01  0.1128478E-01     5.459  0.9652464E-04  0.3225956E-02  0.1453806E-02
   146.592  0.1194204E-02  0.1814830E-01  0.1129691E-01     5.459  0.9655469E-04  0.3224639E-02  0.1455899E-02
   146.595  0.1194343E-02  0.1814942E-01  0.1130831E-01     5.459  0.9658282E-04  0.3222797E-02  0.1456862E-02
   146.599  0.1194493E-02  0.1814820E-01  0.1131848E-01     5.459  0.9660987E-04  0.3222972E-02  0.1456747E-02
   146.603  0.1194649E-02  0.1814627E-01  0.1132751E-01     5.460  0.9663536E-04  0.3222765E-02  0.1455137E-02
   146.606  0.1194810E-02  0.1814386E-01  0.1133482E-01     5.460  0.9665971E-04  0.3222156E-02  0.1452667E-02
   146.610  0.1194972E-02  0.1814109E-01  0.1134060E-01     5.460  0.9668212E-04  0.3221594E-02  0.1449403E-02
   146.613  0.1195128E-02  0.1813942E-01  0.1134556E-01     5.460  0.9670548E-04  0.3221052E-02  0.1441918E-02
   146.617  0.1195268E-02  0.1813872E-01  0.1134794E-01     5.460  0.9673177E-04  0.3218963E-02  0.1431390E-02
   146.620  0.1195387E-02  0.1813604E-01  0.1134737E-01     5.460  0.9676130E-04  0.3218952E-02  0.1418486E-02
   146.624  0.1195486E-02  0.1813391E-01  0.1134591E-01     5.460  0.9679383E-04  0.3219630E-02  0.1404039E-02
   146.627  0.1195562E-02  0.1813197E-01  0.1134270E-01     5.460  0.9682970E-04  0.3220895E-02  0.1388907E-02
   146.631  0.1195623E-02  0.1813067E-01  0.1133920E-01     5.461  0.9685884E-04  0.3222835E-02  0.1372372E-02
   146.634  0.1195681E-02  0.1813178E-01  0.1133804E-01     5.461  0.9687285E-04  0.3224636E-02  0.1354173E-02
   146.638  0.1195733E-02  0.1813527E-01  0.1134039E-01     5.461  0.9687162E-04  0.3228562E-02  0.1330547E-02
   146.641  0.1195781E-02  0.1813877E-01  0.1134242E-01     5.461  0.9685448E-04  0.3232510E-02  0.1308644E-02
   146.645  0.1195822E-02  0.1814227E-01  0.1134457E-01     5.461  0.9682253E-04  0.3236553E-02  0.1288035E-02
   146.648  0.1195859E-02  0.1814575E-01  0.1134649E-01     5.461  0.9677642E-04  0.3240459E-02  0.1269180E-02
   146.652  0.1195890E-02  0.1814929E-01  0.1134828E-01     5.461  0.9671653E-04  0.3244413E-02  0.1252033E-02
   146.655  0.1195915E-02  0.1815506E-01  0.1134974E-01     5.462  0.9664346E-04  0.3245738E-02  0.1236890E-02
   146.659  0.1195937E-02  0.1815806E-01  0.1135098E-01     5.462  0.9656136E-04  0.3250177E-02  0.1223665E-02
   146.662  0.1195962E-02  0.1815965E-01  0.1135253E-01     5.462  0.9648309E-04  0.3254929E-02  0.1212806E-02
   146.666  0.1195991E-02  0.1816188E-01  0.1135454E-01     5.462  0.9641193E-04  0.3258070E-02  0.1204299E-02
   146.669  0.1196025E-02  0.1816386E-01  0.1135692E-01     5.462  0.9634850E-04  0.3260994E-02  0.1198363E-02
   146.673  0.1196063E-02  0.1816540E-01  0.1135961E-01     5.462  0.9629414E-04  0.3263130E-02  0.1194496E-02
   146.676  0.1196108E-02  0.1816672E-01  0.1136236E-01     5.462  0.9624628E-04  0.3264812E-02  0.1192953E-02
   146.680  0.1196159E-02  0.1816898E-01  0.1136598E-01     5.463  0.9620660E-04  0.3266253E-02  0.1191128E-02
   146.683  0.1196215E-02  0.1817196E-01  0.1137001E-01     5.463  0.9617552E-04  0.3267624E-02  0.1189716E-02
   146.687  0.1196276E-02  0.1817445E-01  0.1137391E-01     5.463  0.9615276E-04  0.3268797E-02  0.1190653E-02
   146.690  0.1196341E-02  0.1817670E-01  0.1137698E-01     5.463  0.9613945E-04  0.3269740E-02  0.1194325E-02
   146.694  0.1196410E-02  0.1817868E-01  0.1137973E-01     5.463  0.9613509E-04  0.3270160E-02  0.1200400E-02
   146.697  0.1196489E-02  0.1818160E-01  0.1138391E-01     5.463  0.9613257E-04  0.3269901E-02  0.1206999E-02
   146.701  0.1196578E-02  0.1818300E-01  0.1138922E-01     5.463  0.9613014E-04  0.3269150E-02  0.1211187E-02
   146.704  0.1196677E-02  0.1818510E-01  0.1139276E-01     5.463  0.9612767E-04  0.3268834E-02  0.1218239E-02
   146.708  0.1196783E-02  0.1818704E-01  0.1139609E-01     5.464  0.9612633E-04  0.3268791E-02  0.1225314E-02
   146.711  0.1196896E-02  0.1818952E-01  0.1140009E-01     5.464  0.9612566E-04  0.3269519E-02  0.1229977E-02
   146.715  0.1197012E-02  0.1819182E-01  0.1140305E-01     5.464  0.9612616E-04  0.3269920E-02  0.1235263E-02
   146.718  0.1197130E-02  0.1819357E-01  0.1140564E-01     5.464  0.9612803E-04  0.3270430E-02  0.1240302E-02
   146.722  0.1197251E-02  0.1819474E-01  0.1140771E-01     5.464  0.9612998E-04  0.3270496E-02  0.1245226E-02
   146.726  0.1197372E-02  0.1819605E-01  0.1140948E-01     5.464  0.9613025E-04  0.3270249E-02  0.1249149E-02
   146.729  0.1197493E-02  0.1819787E-01  0.1141106E-01     5.464  0.9612962E-04  0.3269767E-02  0.1252430E-02
   146.733  0.1197610E-02  0.1819982E-01  0.1141186E-01     5.464  0.9612771E-04  0.3268678E-02  0.1255158E-02
   146.736  0.1197723E-02  0.1820095E-01  0.1141218E-01     5.465  0.9612508E-04  0.3267013E-02  0.1257362E-02
   146.740  0.1197829E-02  0.1820129E-01  0.1141165E-01     5.465  0.9612190E-04  0.3265242E-02  0.1258427E-02
   146.743  0.1197927E-02  0.1820341E-01  0.1141018E-01     5.465  0.9611844E-04  0.3265024E-02  0.1258998E-02
   146.747  0.1198014E-02  0.1820708E-01  0.1140797E-01     5.465  0.9611411E-04  0.3266872E-02  0.1258860E-02
   146.750  0.1198089E-02  0.1820811E-01  0.1140498E-01     5.465  0.9611058E-04  0.3265617E-02  0.1258075E-02
   146.754  0.1198152E-02  0.1820918E-01  0.1140163E-01     5.465  0.9610711E-04  0.3264261E-02  0.1256483E-02
   146.757  0.1198201E-02  0.1820989E-01  0.1139755E-01     5.465  0.9610364E-04  0.3262807E-02  0.1254424E-02
   146.761  0.1198236E-02  0.1821331E-01  0.1139300E-01     5.466  0.9610075E-04  0.3263211E-02  0.1252178E-02
   146.764  0.1198257E-02  0.1821390E-01  0.1138789E-01     5.466  0.9610202E-04  0.3260828E-02  0.1249230E-02
   146.768  0.1198271E-02  0.1821469E-01  0.1138284E-01     5.466  0.9610749E-04  0.3258540E-02  0.1247248E-02
   146.771  0.1198281E-02  0.1821571E-01  0.1137840E-01     5.466  0.9611475E-04  0.3256972E-02  0.1245966E-02
   146.775  0.1198287E-02  0.1821917E-01  0.1137465E-01     5.466  0.9612378E-04  0.3257847E-02  0.1245413E-02
   146.778  0.1198290E-02  0.1822122E-01  0.1137122E-01     5.466  0.9613509E-04  0.3257339E-02  0.1245559E-02
   146.782  0.1198290E-02  0.1822262E-01  0.1136765E-01     5.466  0.9614797E-04  0.3256251E-02  0.1245995E-02
   146.785  0.1198286E-02  0.1822413E-01  0.1136530E-01     5.466  0.9616225E-04  0.3255506E-02  0.1247454E-02
   146.789  0.1198280E-02  0.1822598E-01  0.1136335E-01     5.467  0.9617848E-04  0.3255248E-02  0.1249450E-02
   146.792  0.1198272E-02  0.1822769E-01  0.1136178E-01     5.467  0.9619583E-04  0.3255631E-02  0.1251624E-02
   146.796  0.1198262E-02  0.1822962E-01  0.1136003E-01     5.467  0.9621382E-04  0.3255890E-02  0.1254332E-02
   146.799  0.1198251E-02  0.1823166E-01  0.1135913E-01     5.467  0.9623279E-04  0.3256265E-02  0.1255685E-02
   146.803  0.1198236E-02  0.1823506E-01  0.1135832E-01     5.467  0.9625066E-04  0.3257635E-02  0.1255981E-02
   146.806  0.1198219E-02  0.1823723E-01  0.1135779E-01     5.467  0.9626768E-04  0.3257791E-02  0.1254745E-02
   146.810  0.1198199E-02  0.1824032E-01  0.1135698E-01     5.467  0.9628312E-04  0.3258156E-02  0.1253321E-02
   146.813  0.1198172E-02  0.1824370E-01  0.1135572E-01     5.468  0.9629802E-04  0.3258609E-02  0.1251561E-02
   146.817  0.1198137E-02  0.1824592E-01  0.1135355E-01     5.468  0.9631422E-04  0.3260278E-02  0.1248885E-02
   146.820  0.1198094E-02  0.1824911E-01  0.1135067E-01     5.468  0.9633113E-04  0.3260530E-02  0.1245661E-02
   146.824  0.1198039E-02  0.1825210E-01  0.1134689E-01     5.468  0.9635031E-04  0.3260033E-02  0.1241289E-02
   146.827  0.1197967E-02  0.1825546E-01  0.1134210E-01     5.468  0.9637475E-04  0.3259160E-02  0.1236144E-02
   146.831  0.1197880E-02  0.1825911E-01  0.1133680E-01     5.468  0.9640347E-04  0.3258160E-02  0.1230440E-02
   146.834  0.1197779E-02  0.1826273E-01  0.1133103E-01     5.468  0.9643633E-04  0.3257012E-02  0.1223651E-02
   146.838  0.1197666E-02  0.1826674E-01  0.1132496E-01     5.468  0.9647338E-04  0.3255453E-02  0.1217106E-02
   146.841  0.1197542E-02  0.1827134E-01  0.1131864E-01     5.469  0.9651487E-04  0.3254864E-02  0.1210713E-02
   146.845  0.1197409E-02  0.1827465E-01  0.1131136E-01     5.469  0.9656073E-04  0.3253168E-02  0.1203942E-02
   146.848  0.1197269E-02  0.1827766E-01  0.1130420E-01     5.469  0.9661073E-04  0.3251486E-02  0.1196463E-02
   146.852  0.1197125E-02  0.1828239E-01  0.1129864E-01     5.469  0.9666311E-04  0.3247619E-02  0.1190013E-02
   146.855  0.1196982E-02  0.1828997E-01  0.1129398E-01     5.469  0.9671805E-04  0.3244588E-02  0.1184079E-02
   146.859  0.1196842E-02  0.1829402E-01  0.1129020E-01     5.469  0.9677426E-04  0.3240936E-02  0.1178767E-02
   146.862  0.1196708E-02  0.1829801E-01  0.1128683E-01     5.469  0.9683031E-04  0.3237693E-02  0.1173966E-02
   146.866  0.1196583E-02  0.1830175E-01  0.1128583E-01     5.469  0.9688591E-04  0.3235190E-02  0.1169331E-02
   146.869  0.1196470E-02  0.1830632E-01  0.1128424E-01     5.470  0.9693918E-04  0.3234079E-02  0.1164889E-02
   146.873  0.1196371E-02  0.1830934E-01  0.1128345E-01     5.470  0.9698955E-04  0.3231834E-02  0.1161051E-02
   146.876  0.1196291E-02  0.1831182E-01  0.1128363E-01     5.470  0.9703526E-04  0.3230271E-02  0.1158067E-02
   146.880  0.1196229E-02  0.1831437E-01  0.1128498E-01     5.470  0.9707571E-04  0.3229795E-02  0.1155658E-02
   146.883  0.1196187E-02  0.1831624E-01  0.1128697E-01     5.470  0.9710974E-04  0.3229725E-02  0.1153825E-02
   146.887  0.1196168E-02  0.1831773E-01  0.1128972E-01     5.470  0.9713608E-04  0.3230234E-02  0.1152199E-02
   146.890  0.1196171E-02  0.1831808E-01  0.1129333E-01     5.470  0.9715474E-04  0.3230563E-02  0.1150905E-02
   146.894  0.1196191E-02  0.1831869E-01  0.1129714E-01     5.471  0.9716827E-04  0.3232320E-02  0.1150130E-02
   146.897  0.1196221E-02  0.1831923E-01  0.1130087E-01     5.471  0.9717789E-04  0.3234089E-02  0.1149439E-02
   146.901  0.1196263E-02  0.1831899E-01  0.1130432E-01     5.471  0.9718441E-04  0.3236187E-02  0.1149083E-02
   146.904  0.1196316E-02  0.1831865E-01  0.1130769E-01     5.471  0.9718710E-04  0.3238674E-02  0.1149231E-02
   146.908  0.1196379E-02  0.1831904E-01  0.1131228E-01     5.471  0.9718585E-04  0.3240346E-02  0.1150086E-02
   146.911  0.1196451E-02  0.1832154E-01  0.1131897E-01     5.471  0.9718095E-04  0.3239773E-02  0.1152074E-02
   146.915  0.1196531E-02  0.1832381E-01  0.1132534E-01     5.471  0.9717219E-04  0.3240020E-02  0.1154394E-02
   146.918  0.1196617E-02  0.1832552E-01  0.1133169E-01     5.471  0.9716051E-04  0.3240640E-02  0.1156846E-02
   146.922  0.1196709E-02  0.1832842E-01  0.1133821E-01     5.472  0.9714662E-04  0.3239986E-02  0.1159660E-02
   146.925  0.1196800E-02  0.1833104E-01  0.1134581E-01     5.472  0.9713460E-04  0.3239400E-02  0.1164000E-02
   146.929  0.1196890E-02  0.1833258E-01  0.1135215E-01     5.472  0.9712688E-04  0.3238469E-02  0.1169017E-02
   146.932  0.1196976E-02  0.1833425E-01  0.1135713E-01     5.472  0.9712308E-04  0.3240961E-02  0.1174586E-02
   146.936  0.1197059E-02  0.1833595E-01  0.1136116E-01     5.472  0.9712277E-04  0.3242639E-02  0.1179543E-02
   146.939  0.1197138E-02  0.1833715E-01  0.1136411E-01     5.472  0.9712444E-04  0.3246025E-02  0.1184762E-02
   146.943  0.1197212E-02  0.1833657E-01  0.1136590E-01     5.472  0.9712772E-04  0.3249531E-02  0.1189082E-02
   146.946  0.1197280E-02  0.1833753E-01  0.1136885E-01     5.472  0.9713385E-04  0.3251155E-02  0.1194373E-02
   146.950  0.1197341E-02  0.1833910E-01  0.1137199E-01     5.473  0.9714223E-04  0.3251813E-02  0.1199663E-02
   146.953  0.1197390E-02  0.1834050E-01  0.1137436E-01     5.473  0.9715648E-04  0.3252993E-02  0.1204194E-02
   146.957  0.1197429E-02  0.1834188E-01  0.1137570E-01     5.473  0.9717754E-04  0.3254205E-02  0.1208659E-02
   146.960  0.1197457E-02  0.1834293E-01  0.1137641E-01     5.473  0.9720514E-04  0.3255720E-02  0.1212442E-02
   146.964  0.1197474E-02  0.1834369E-01  0.1137652E-01     5.473  0.9724020E-04  0.3257585E-02  0.1215841E-02
   146.967  0.1197483E-02  0.1834292E-01  0.1137654E-01     5.473  0.9728040E-04  0.3258054E-02  0.1218525E-02
   146.971  0.1197489E-02  0.1834451E-01  0.1137776E-01     5.473  0.9732368E-04  0.3259502E-02  0.1221583E-02
   146.974  0.1197491E-02  0.1834763E-01  0.1138080E-01     5.473  0.9736898E-04  0.3258585E-02  0.1224652E-02
   146.978  0.1197492E-02  0.1835079E-01  0.1138420E-01     5.474  0.9741438E-04  0.3257645E-02  0.1227598E-02
   146.981  0.1197502E-02  0.1835368E-01  0.1138893E-01     5.474  0.9745614E-04  0.3256746E-02  0.1231178E-02
   146.985  0.1197519E-02  0.1835659E-01  0.1139502E-01     5.474  0.9749285E-04  0.3255504E-02  0.1234961E-02
   146.988  0.1197533E-02  0.1835948E-01  0.1140125E-01     5.474  0.9753808E-04  0.3254101E-02  0.1240815E-02
   146.992  0.1197537E-02  0.1836250E-01  0.1140623E-01     5.474  0.9759546E-04  0.3252507E-02  0.1249383E-02
   146.995  0.1197536E-02  0.1836541E-01  0.1141034E-01     5.474  0.9766378E-04  0.3250947E-02  0.1260583E-02
   146.999  0.1197529E-02  0.1836801E-01  0.1141372E-01     5.474  0.9774149E-04  0.3249573E-02  0.1272957E-02
   147.002  0.1197516E-02  0.1837003E-01  0.1141627E-01     5.475  0.9782728E-04  0.3248325E-02  0.1286582E-02
   147.006  0.1197500E-02  0.1837174E-01  0.1141945E-01     5.475  0.9792098E-04  0.3247253E-02  0.1300186E-02
   147.009  0.1197479E-02  0.1837239E-01  0.1141991E-01     5.475  0.9802000E-04  0.3245356E-02  0.1313839E-02
   147.013  0.1197453E-02  0.1837374E-01  0.1141956E-01     5.475  0.9812406E-04  0.3244732E-02  0.1326545E-02
   147.016  0.1197424E-02  0.1837457E-01  0.1141831E-01     5.475  0.9823054E-04  0.3243972E-02  0.1338866E-02
   147.020  0.1197392E-02  0.1837605E-01  0.1141652E-01     5.475  0.9833888E-04  0.3242903E-02  0.1350128E-02
   147.023  0.1197357E-02  0.1837489E-01  0.1141396E-01     5.475  0.9844685E-04  0.3241152E-02  0.1360310E-02
   147.027  0.1197320E-02  0.1837314E-01  0.1141130E-01     5.475  0.9855209E-04  0.3239291E-02  0.1369187E-02
   147.030  0.1197282E-02  0.1837176E-01  0.1140733E-01     5.476  0.9865372E-04  0.3238107E-02  0.1376200E-02
   147.034  0.1197243E-02  0.1836908E-01  0.1140291E-01     5.476  0.9874906E-04  0.3235510E-02  0.1381311E-02
   147.037  0.1197204E-02  0.1836707E-01  0.1139810E-01     5.476  0.9883726E-04  0.3232848E-02  0.1383928E-02
   147.041  0.1197166E-02  0.1836375E-01  0.1139301E-01     5.476  0.9891596E-04  0.3231165E-02  0.1385350E-02
   147.044  0.1197130E-02  0.1835966E-01  0.1138755E-01     5.476  0.9898458E-04  0.3229274E-02  0.1385477E-02
   147.048  0.1197099E-02  0.1835538E-01  0.1138240E-01     5.476  0.9904044E-04  0.3227300E-02  0.1383517E-02
   147.051  0.1197082E-02  0.1835388E-01  0.1138183E-01     5.476  0.9907915E-04  0.3225801E-02  0.1375011E-02
   147.055  0.1197069E-02  0.1835159E-01  0.1138016E-01     5.476  0.9907999E-04  0.3224528E-02  0.1367497E-02
   147.058  0.1197056E-02  0.1834837E-01  0.1137778E-01     5.477  0.9903737E-04  0.3222907E-02  0.1360808E-02
   147.062  0.1197044E-02  0.1834435E-01  0.1137409E-01     5.477  0.9895233E-04  0.3221333E-02  0.1354794E-02
   147.065  0.1197035E-02  0.1834487E-01  0.1137541E-01     5.477  0.9882637E-04  0.3220672E-02  0.1337790E-02
   147.069  0.1197027E-02  0.1834840E-01  0.1137995E-01     5.477  0.9866133E-04  0.3222930E-02  0.1319841E-02
   147.072  0.1197023E-02  0.1835229E-01  0.1138426E-01     5.477  0.9846038E-04  0.3225838E-02  0.1302061E-02
   147.076  0.1197020E-02  0.1835629E-01  0.1138855E-01     5.477  0.9822651E-04  0.3229044E-02  0.1285093E-02
   147.079  0.1197021E-02  0.1835997E-01  0.1139288E-01     5.477  0.9796376E-04  0.3232236E-02  0.1268507E-02
   147.083  0.1197025E-02  0.1836401E-01  0.1139780E-01     5.477  0.9767696E-04  0.3235461E-02  0.1252506E-02
   147.086  0.1197030E-02  0.1836743E-01  0.1140226E-01     5.478  0.9737080E-04  0.3238587E-02  0.1237620E-02
   147.090  0.1197031E-02  0.1837091E-01  0.1140570E-01     5.478  0.9705301E-04  0.3241587E-02  0.1222911E-02
   147.093  0.1197030E-02  0.1837404E-01  0.1140939E-01     5.478  0.9672656E-04  0.3244290E-02  0.1209055E-02
   147.097  0.1197029E-02  0.1837658E-01  0.1141264E-01     5.478  0.9639271E-04  0.3246886E-02  0.1195215E-02
   147.100  0.1197030E-02  0.1837922E-01  0.1141417E-01     5.478  0.9605842E-04  0.3248894E-02  0.1181654E-02
   147.104  0.1197032E-02  0.1838285E-01  0.1141729E-01     5.478  0.9572834E-04  0.3250444E-02  0.1165033E-02
   147.107  0.1197035E-02  0.1838691E-01  0.1142047E-01     5.478  0.9540813E-04  0.3252251E-02  0.1148888E-02
   147.111  0.1197040E-02  0.1839074E-01  0.1142263E-01     5.478  0.9510264E-04  0.3253392E-02  0.1134507E-02
   147.114  0.1197048E-02  0.1839394E-01  0.1142509E-01     5.479  0.9481736E-04  0.3254457E-02  0.1122342E-02
   147.118  0.1197058E-02  0.1839682E-01  0.1142741E-01     5.479  0.9455670E-04  0.3254881E-02  0.1112450E-02
   147.121  0.1197071E-02  0.1839944E-01  0.1142932E-01     5.479  0.9432364E-04  0.3254560E-02  0.1104811E-02
   147.125  0.1197089E-02  0.1840162E-01  0.1143157E-01     5.479  0.9412023E-04  0.3253918E-02  0.1099157E-02
   147.128  0.1197105E-02  0.1840372E-01  0.1143251E-01     5.479  0.9395563E-04  0.3252527E-02  0.1095097E-02
   147.132  0.1197118E-02  0.1840526E-01  0.1143243E-01     5.479  0.9383141E-04  0.3250919E-02  0.1092890E-02
   147.135  0.1197129E-02  0.1840727E-01  0.1143168E-01     5.479  0.9375081E-04  0.3249919E-02  0.1092830E-02
   147.139  0.1197138E-02  0.1840681E-01  0.1143048E-01     5.479  0.9371341E-04  0.3247073E-02  0.1093995E-02
   147.142  0.1197141E-02  0.1840764E-01  0.1142847E-01     5.480  0.9371833E-04  0.3244622E-02  0.1098495E-02
   147.146  0.1197139E-02  0.1840850E-01  0.1142494E-01     5.480  0.9376420E-04  0.3242781E-02  0.1103602E-02
   147.149  0.1197132E-02  0.1840926E-01  0.1142113E-01     5.480  0.9385065E-04  0.3241522E-02  0.1111845E-02
   147.153  0.1197122E-02  0.1841030E-01  0.1141575E-01     5.480  0.9397540E-04  0.3240745E-02  0.1122379E-02
   147.156  0.1197111E-02  0.1841075E-01  0.1141138E-01     5.480  0.9413462E-04  0.3240028E-02  0.1134717E-02
   147.160  0.1197111E-02  0.1841161E-01  0.1140842E-01     5.480  0.9431445E-04  0.3239294E-02  0.1146053E-02
   147.163  0.1197123E-02  0.1841382E-01  0.1140853E-01     5.480  0.9451108E-04  0.3237039E-02  0.1156600E-02
   147.167  0.1197148E-02  0.1841582E-01  0.1140992E-01     5.480  0.9472070E-04  0.3235505E-02  0.1165514E-02
   147.170  0.1197187E-02  0.1841827E-01  0.1141188E-01     5.481  0.9493995E-04  0.3234593E-02  0.1173162E-02
   147.174  0.1197239E-02  0.1841797E-01  0.1141482E-01     5.481  0.9516566E-04  0.3235940E-02  0.1180135E-02
   147.177  0.1197304E-02  0.1842068E-01  0.1141808E-01     5.481  0.9539389E-04  0.3235360E-02  0.1186237E-02
   147.181  0.1197382E-02  0.1842343E-01  0.1142190E-01     5.481  0.9562095E-04  0.3234905E-02  0.1192099E-02
   147.184  0.1197471E-02  0.1842548E-01  0.1142561E-01     5.481  0.9584403E-04  0.3235452E-02  0.1197586E-02
   147.188  0.1197572E-02  0.1842609E-01  0.1142910E-01     5.481  0.9605877E-04  0.3235942E-02  0.1202193E-02
   147.191  0.1197681E-02  0.1842717E-01  0.1143089E-01     5.481  0.9626173E-04  0.3238179E-02  0.1205822E-02
   147.195  0.1197793E-02  0.1842785E-01  0.1143297E-01     5.481  0.9644717E-04  0.3240974E-02  0.1209235E-02
   147.198  0.1197904E-02  0.1842783E-01  0.1143375E-01     5.482  0.9661123E-04  0.3244061E-02  0.1212003E-02
   147.202  0.1198014E-02  0.1842768E-01  0.1143317E-01     5.482  0.9675139E-04  0.3247879E-02  0.1214245E-02
   147.205  0.1198120E-02  0.1842772E-01  0.1143147E-01     5.482  0.9686608E-04  0.3251884E-02  0.1215456E-02
   147.209  0.1198221E-02  0.1842744E-01  0.1142828E-01     5.482  0.9695366E-04  0.3256279E-02  0.1216118E-02
   147.212  0.1198316E-02  0.1842703E-01  0.1142405E-01     5.482  0.9701295E-04  0.3261065E-02  0.1216186E-02
   147.216  0.1198403E-02  0.1842654E-01  0.1141902E-01     5.482  0.9704388E-04  0.3265721E-02  0.1216161E-02
   147.219  0.1198481E-02  0.1842680E-01  0.1141460E-01     5.482  0.9704568E-04  0.3271659E-02  0.1216273E-02
   147.223  0.1198549E-02  0.1842746E-01  0.1140954E-01     5.482  0.9701894E-04  0.3277711E-02  0.1215968E-02
   147.226  0.1198605E-02  0.1842822E-01  0.1140324E-01     5.483  0.9696639E-04  0.3283774E-02  0.1214935E-02
   147.230  0.1198662E-02  0.1842840E-01  0.1139704E-01     5.483  0.9690869E-04  0.3288745E-02  0.1213705E-02
   147.233  0.1198720E-02  0.1842814E-01  0.1138941E-01     5.483  0.9685238E-04  0.3292685E-02  0.1215825E-02
   147.237  0.1198778E-02  0.1842829E-01  0.1138502E-01     5.483  0.9679844E-04  0.3294384E-02  0.1213155E-02
   147.240  0.1198836E-02  0.1842844E-01  0.1138144E-01     5.483  0.9674780E-04  0.3294772E-02  0.1210664E-02
   147.244  0.1198897E-02  0.1842840E-01  0.1137798E-01     5.483  0.9670014E-04  0.3294072E-02  0.1209010E-02
   147.247  0.1198964E-02  0.1842805E-01  0.1137499E-01     5.483  0.9665529E-04  0.3292808E-02  0.1208336E-02
   147.251  0.1199035E-02  0.1842799E-01  0.1137271E-01     5.483  0.9661385E-04  0.3291004E-02  0.1208215E-02
   147.254  0.1199110E-02  0.1842799E-01  0.1137135E-01     5.484  0.9657674E-04  0.3288483E-02  0.1208231E-02
   147.258  0.1199187E-02  0.1842960E-01  0.1137042E-01     5.484  0.9654515E-04  0.3287310E-02  0.1208449E-02
   147.261  0.1199265E-02  0.1843060E-01  0.1136959E-01     5.484  0.9651939E-04  0.3284849E-02  0.1208780E-02
   147.265  0.1199344E-02  0.1843074E-01  0.1136912E-01     5.484  0.9650023E-04  0.3280845E-02  0.1209310E-02
   147.268  0.1199420E-02  0.1843132E-01  0.1136860E-01     5.484  0.9648786E-04  0.3276793E-02  0.1209860E-02
   147.272  0.1199496E-02  0.1843408E-01  0.1136903E-01     5.484  0.9648224E-04  0.3273191E-02  0.1210257E-02
   147.275  0.1199572E-02  0.1843341E-01  0.1136941E-01     5.484  0.9647964E-04  0.3271185E-02  0.1210994E-02
   147.279  0.1199648E-02  0.1843465E-01  0.1136968E-01     5.484  0.9647982E-04  0.3267785E-02  0.1211278E-02
   147.282  0.1199726E-02  0.1843616E-01  0.1136917E-01     5.485  0.9648219E-04  0.3264648E-02  0.1211337E-02
   147.286  0.1199806E-02  0.1843851E-01  0.1137049E-01     5.485  0.9648556E-04  0.3261915E-02  0.1212280E-02
   147.289  0.1199887E-02  0.1844006E-01  0.1137260E-01     5.485  0.9649053E-04  0.3260925E-02  0.1213819E-02
   147.293  0.1199967E-02  0.1844284E-01  0.1137373E-01     5.485  0.9649666E-04  0.3259681E-02  0.1214527E-02
   147.296  0.1200047E-02  0.1844582E-01  0.1137466E-01     5.485  0.9650424E-04  0.3258856E-02  0.1215002E-02
   147.300  0.1200126E-02  0.1844858E-01  0.1137576E-01     5.485  0.9651583E-04  0.3258230E-02  0.1215814E-02
   147.303  0.1200201E-02  0.1845168E-01  0.1137697E-01     5.485  0.9653555E-04  0.3258180E-02  0.1216567E-02
   147.307  0.1200269E-02  0.1845562E-01  0.1137783E-01     5.485  0.9656454E-04  0.3258185E-02  0.1217238E-02
   147.310  0.1200329E-02  0.1845971E-01  0.1137832E-01     5.486  0.9660160E-04  0.3258322E-02  0.1217595E-02
   147.314  0.1200381E-02  0.1846429E-01  0.1137877E-01     5.486  0.9664613E-04  0.3258696E-02  0.1218189E-02
   147.317  0.1200424E-02  0.1846835E-01  0.1137932E-01     5.486  0.9669747E-04  0.3260514E-02  0.1218406E-02
   147.321  0.1200457E-02  0.1847349E-01  0.1137990E-01     5.486  0.9675479E-04  0.3261172E-02  0.1218576E-02
   147.324  0.1200480E-02  0.1847759E-01  0.1138063E-01     5.486  0.9681738E-04  0.3260683E-02  0.1218575E-02
   147.328  0.1200494E-02  0.1848370E-01  0.1138113E-01     5.486  0.9688242E-04  0.3261505E-02  0.1218508E-02
   147.331  0.1200501E-02  0.1848902E-01  0.1138154E-01     5.486  0.9694769E-04  0.3263507E-02  0.1218457E-02
   147.335  0.1200500E-02  0.1849374E-01  0.1138197E-01     5.486  0.9701101E-04  0.3265510E-02  0.1218387E-02
   147.338  0.1200492E-02  0.1849814E-01  0.1138180E-01     5.487  0.9707230E-04  0.3267498E-02  0.1217913E-02
   147.342  0.1200476E-02  0.1850246E-01  0.1138176E-01     5.487  0.9713140E-04  0.3268654E-02  0.1217906E-02
   147.345  0.1200451E-02  0.1850642E-01  0.1138073E-01     5.487  0.9718866E-04  0.3269688E-02  0.1217832E-02
   147.349  0.1200419E-02  0.1851024E-01  0.1138093E-01     5.487  0.9724325E-04  0.3270189E-02  0.1217529E-02
   147.352  0.1200387E-02  0.1851339E-01  0.1138138E-01     5.487  0.9729735E-04  0.3270272E-02  0.1217559E-02
   147.356  0.1200354E-02  0.1851643E-01  0.1138205E-01     5.487  0.9735129E-04  0.3270370E-02  0.1217354E-02
   147.359  0.1200323E-02  0.1851724E-01  0.1138347E-01     5.487  0.9740334E-04  0.3270029E-02  0.1218139E-02
   147.362  0.1200295E-02  0.1851890E-01  0.1138423E-01     5.487  0.9745321E-04  0.3268701E-02  0.1218460E-02
   147.366  0.1200269E-02  0.1851979E-01  0.1138503E-01     5.488  0.9750015E-04  0.3266715E-02  0.1218929E-02
   147.369  0.1200247E-02  0.1852009E-01  0.1138626E-01     5.488  0.9754255E-04  0.3264847E-02  0.1219118E-02
   147.373  0.1200230E-02  0.1851982E-01  0.1138744E-01     5.488  0.9758022E-04  0.3262952E-02  0.1219782E-02
   147.376  0.1200217E-02  0.1851964E-01  0.1138934E-01     5.488  0.9761256E-04  0.3261374E-02  0.1220113E-02
   147.380  0.1200211E-02  0.1852229E-01  0.1139377E-01     5.488  0.9763883E-04  0.3260655E-02  0.1213829E-02
   147.383  0.1200210E-02  0.1852443E-01  0.1139853E-01     5.488  0.9765885E-04  0.3259826E-02  0.1207586E-02
   147.387  0.1200217E-02  0.1852604E-01  0.1140380E-01     5.488  0.9767204E-04  0.3259053E-02  0.1201466E-02
   147.390  0.1200223E-02  0.1852732E-01  0.1140878E-01     5.488  0.9767443E-04  0.3257640E-02  0.1195132E-02
   147.394  0.1200227E-02  0.1852829E-01  0.1141303E-01     5.488  0.9766428E-04  0.3256442E-02  0.1188274E-02
   147.397  0.1200229E-02  0.1852866E-01  0.1141660E-01     5.489  0.9764137E-04  0.3255374E-02  0.1181281E-02
   147.401  0.1200230E-02  0.1852863E-01  0.1141948E-01     5.489  0.9760624E-04  0.3254058E-02  0.1173867E-02
   147.404  0.1200227E-02  0.1852860E-01  0.1142200E-01     5.489  0.9756075E-04  0.3252606E-02  0.1166414E-02
   147.408  0.1200218E-02  0.1852870E-01  0.1142389E-01     5.489  0.9750698E-04  0.3250850E-02  0.1159252E-02
   147.411  0.1200204E-02  0.1852877E-01  0.1142537E-01     5.489  0.9744566E-04  0.3248907E-02  0.1152209E-02
   147.415  0.1200185E-02  0.1852902E-01  0.1142675E-01     5.489  0.9737851E-04  0.3246878E-02  0.1145676E-02
   147.418  0.1200161E-02  0.1852978E-01  0.1142858E-01     5.489  0.9730726E-04  0.3244337E-02  0.1140224E-02
   147.422  0.1200134E-02  0.1853091E-01  0.1142954E-01     5.489  0.9723472E-04  0.3241441E-02  0.1134929E-02
   147.425  0.1200102E-02  0.1853237E-01  0.1143060E-01     5.490  0.9716108E-04  0.3238322E-02  0.1130399E-02
   147.429  0.1200068E-02  0.1853408E-01  0.1143165E-01     5.490  0.9708847E-04  0.3235143E-02  0.1126729E-02
   147.432  0.1200034E-02  0.1853569E-01  0.1143217E-01     5.490  0.9701794E-04  0.3232009E-02  0.1123443E-02
   147.436  0.1199999E-02  0.1853726E-01  0.1143337E-01     5.490  0.9695085E-04  0.3229214E-02  0.1121219E-02
   147.439  0.1199965E-02  0.1853877E-01  0.1143475E-01     5.490  0.9688890E-04  0.3226714E-02  0.1119630E-02
   147.443  0.1199933E-02  0.1853991E-01  0.1143596E-01     5.490  0.9683270E-04  0.3224499E-02  0.1118570E-02
   147.446  0.1199904E-02  0.1854076E-01  0.1143650E-01     5.490  0.9678351E-04  0.3222512E-02  0.1118543E-02
   147.450  0.1199880E-02  0.1854123E-01  0.1143799E-01     5.490  0.9674247E-04  0.3220889E-02  0.1119544E-02
   147.453  0.1199860E-02  0.1854183E-01  0.1143931E-01     5.491  0.9670986E-04  0.3219691E-02  0.1120971E-02
   147.457  0.1199846E-02  0.1854198E-01  0.1144041E-01     5.491  0.9668626E-04  0.3218887E-02  0.1123478E-02
   147.460  0.1199837E-02  0.1854207E-01  0.1144161E-01     5.491  0.9667251E-04  0.3218898E-02  0.1126875E-02
   147.464  0.1199834E-02  0.1854098E-01  0.1144311E-01     5.491  0.9666699E-04  0.3217840E-02  0.1131272E-02
   147.467  0.1199832E-02  0.1854150E-01  0.1144305E-01     5.491  0.9666874E-04  0.3219908E-02  0.1135875E-02
   147.471  0.1199834E-02  0.1854143E-01  0.1144463E-01     5.491  0.9667632E-04  0.3221857E-02  0.1141009E-02
   147.474  0.1199844E-02  0.1854075E-01  0.1144678E-01     5.491  0.9668557E-04  0.3224097E-02  0.1145534E-02
   147.478  0.1199862E-02  0.1853963E-01  0.1144931E-01     5.491  0.9669617E-04  0.3226028E-02  0.1149277E-02
   147.481  0.1199889E-02  0.1853854E-01  0.1145138E-01     5.492  0.9670798E-04  0.3227321E-02  0.1152423E-02
   147.485  0.1199924E-02  0.1853691E-01  0.1145467E-01     5.492  0.9672066E-04  0.3228487E-02  0.1155649E-02
   147.488  0.1199968E-02  0.1853497E-01  0.1145821E-01     5.492  0.9673233E-04  0.3229553E-02  0.1158849E-02
   147.492  0.1200021E-02  0.1853297E-01  0.1146250E-01     5.492  0.9674292E-04  0.3230366E-02  0.1162178E-02
   147.495  0.1200082E-02  0.1853017E-01  0.1146564E-01     5.492  0.9675245E-04  0.3231111E-02  0.1164658E-02
   147.498  0.1200141E-02  0.1852675E-01  0.1146795E-01     5.492  0.9676394E-04  0.3231310E-02  0.1166506E-02
   147.502  0.1200198E-02  0.1852331E-01  0.1146949E-01     5.492  0.9677747E-04  0.3230554E-02  0.1167748E-02
   147.505  0.1200253E-02  0.1851953E-01  0.1146990E-01     5.492  0.9679325E-04  0.3229336E-02  0.1168328E-02
   147.509  0.1200303E-02  0.1851614E-01  0.1146953E-01     5.492  0.9681009E-04  0.3229191E-02  0.1168287E-02
   147.512  0.1200349E-02  0.1851018E-01  0.1146774E-01     5.493  0.9682873E-04  0.3226467E-02  0.1167626E-02
   147.516  0.1200389E-02  0.1850405E-01  0.1146585E-01     5.493  0.9684820E-04  0.3223049E-02  0.1166701E-02
   147.519  0.1200423E-02  0.1849825E-01  0.1146360E-01     5.493  0.9686890E-04  0.3218657E-02  0.1165463E-02
   147.523  0.1200452E-02  0.1849212E-01  0.1146105E-01     5.493  0.9689022E-04  0.3213575E-02  0.1163880E-02
   147.526  0.1200474E-02  0.1848570E-01  0.1145675E-01     5.493  0.9691162E-04  0.3208070E-02  0.1161936E-02
   147.530  0.1200490E-02  0.1847928E-01  0.1145234E-01     5.493  0.9693325E-04  0.3201843E-02  0.1160268E-02
   147.533  0.1200499E-02  0.1847267E-01  0.1144761E-01     5.493  0.9695469E-04  0.3195538E-02  0.1158268E-02
   147.537  0.1200501E-02  0.1846596E-01  0.1144283E-01     5.493  0.9697525E-04  0.3188800E-02  0.1155831E-02
   147.540  0.1200497E-02  0.1845856E-01  0.1143746E-01     5.494  0.9699534E-04  0.3181532E-02  0.1153158E-02
   147.544  0.1200488E-02  0.1845196E-01  0.1143167E-01     5.494  0.9701418E-04  0.3174239E-02  0.1150487E-02
   147.547  0.1200479E-02  0.1844518E-01  0.1142657E-01     5.494  0.9703531E-04  0.3166387E-02  0.1148489E-02
   147.551  0.1200475E-02  0.1843916E-01  0.1142262E-01     5.494  0.9706058E-04  0.3157602E-02  0.1147073E-02
   147.554  0.1200476E-02  0.1843258E-01  0.1141972E-01     5.494  0.9708915E-04  0.3149582E-02  0.1146015E-02
   147.558  0.1200481E-02  0.1842854E-01  0.1141897E-01     5.494  0.9712076E-04  0.3139521E-02  0.1146180E-02
   147.561  0.1200494E-02  0.1842378E-01  0.1141943E-01     5.494  0.9715407E-04  0.3130205E-02  0.1146752E-02
   147.565  0.1200518E-02  0.1842152E-01  0.1142365E-01     5.494  0.9718601E-04  0.3124719E-02  0.1148920E-02
   147.568  0.1200552E-02  0.1841942E-01  0.1142865E-01     5.494  0.9721659E-04  0.3119195E-02  0.1151623E-02
   147.572  0.1200594E-02  0.1841746E-01  0.1143371E-01     5.495  0.9724840E-04  0.3113714E-02  0.1154124E-02
   147.575  0.1200642E-02  0.1841539E-01  0.1143844E-01     5.495  0.9728122E-04  0.3108436E-02  0.1155987E-02
   147.579  0.1200695E-02  0.1841328E-01  0.1144326E-01     5.495  0.9731505E-04  0.3103737E-02  0.1157842E-02
   147.582  0.1200753E-02  0.1841069E-01  0.1144747E-01     5.495  0.9734815E-04  0.3099538E-02  0.1159256E-02
   147.586  0.1200815E-02  0.1840948E-01  0.1145150E-01     5.495  0.9738078E-04  0.3098150E-02  0.1160403E-02
   147.589  0.1200881E-02  0.1840592E-01  0.1145487E-01     5.495  0.9741236E-04  0.3095125E-02  0.1160980E-02
   147.593  0.1200949E-02  0.1840275E-01  0.1145769E-01     5.495  0.9744192E-04  0.3092955E-02  0.1161012E-02
   147.596  0.1201018E-02  0.1840066E-01  0.1146012E-01     5.495  0.9746918E-04  0.3090895E-02  0.1161325E-02
   147.600  0.1201087E-02  0.1839887E-01  0.1146222E-01     5.496  0.9749390E-04  0.3089495E-02  0.1161298E-02
   147.603  0.1201157E-02  0.1839707E-01  0.1146334E-01     5.496  0.9751505E-04  0.3088726E-02  0.1161351E-02
   147.607  0.1201224E-02  0.1839555E-01  0.1146400E-01     5.496  0.9753307E-04  0.3088671E-02  0.1160902E-02
   147.610  0.1201290E-02  0.1839414E-01  0.1146399E-01     5.496  0.9754671E-04  0.3089088E-02  0.1160535E-02
   147.613  0.1201352E-02  0.1839303E-01  0.1146379E-01     5.496  0.9755617E-04  0.3090231E-02  0.1160757E-02
   147.617  0.1201410E-02  0.1839323E-01  0.1146217E-01     5.496  0.9756191E-04  0.3090324E-02  0.1159943E-02
   147.620  0.1201465E-02  0.1839416E-01  0.1146236E-01     5.496  0.9756379E-04  0.3090429E-02  0.1160783E-02
   147.624  0.1201517E-02  0.1839503E-01  0.1146105E-01     5.496  0.9756551E-04  0.3090536E-02  0.1160508E-02
   147.627  0.1201568E-02  0.1839599E-01  0.1145947E-01     5.496  0.9756682E-04  0.3090409E-02  0.1160263E-02
   147.631  0.1201616E-02  0.1839670E-01  0.1145791E-01     5.497  0.9756757E-04  0.3090139E-02  0.1159744E-02
   147.634  0.1201661E-02  0.1839735E-01  0.1145625E-01     5.497  0.9756773E-04  0.3089379E-02  0.1159042E-02
   147.638  0.1201702E-02  0.1839800E-01  0.1145466E-01     5.497  0.9756742E-04  0.3089589E-02  0.1158129E-02
   147.641  0.1201738E-02  0.1839828E-01  0.1145303E-01     5.497  0.9756638E-04  0.3089242E-02  0.1157107E-02
   147.645  0.1201770E-02  0.1839875E-01  0.1145082E-01     5.497  0.9756507E-04  0.3088756E-02  0.1155699E-02
   147.648  0.1201797E-02  0.1839926E-01  0.1144822E-01     5.497  0.9756335E-04  0.3088570E-02  0.1153947E-02
   147.652  0.1201820E-02  0.1839954E-01  0.1144556E-01     5.497  0.9756075E-04  0.3088157E-02  0.1151854E-02
   147.655  0.1201846E-02  0.1840013E-01  0.1144315E-01     5.497  0.9755490E-04  0.3088013E-02  0.1150226E-02
   147.659  0.1201875E-02  0.1840071E-01  0.1144139E-01     5.498  0.9754526E-04  0.3087924E-02  0.1148898E-02
   147.662  0.1201906E-02  0.1840172E-01  0.1144018E-01     5.498  0.9753356E-04  0.3087795E-02  0.1147916E-02
   147.666  0.1201929E-02  0.1840296E-01  0.1143905E-01     5.498  0.9752267E-04  0.3087414E-02  0.1146873E-02
   147.669  0.1201945E-02  0.1840521E-01  0.1143731E-01     5.498  0.9751364E-04  0.3087522E-02  0.1145473E-02
   147.673  0.1201952E-02  0.1840689E-01  0.1143590E-01     5.498  0.9750670E-04  0.3086326E-02  0.1144396E-02
   147.676  0.1201950E-02  0.1840862E-01  0.1143449E-01     5.498  0.9750269E-04  0.3084849E-02  0.1143600E-02
   147.680  0.1201941E-02  0.1841141E-01  0.1143311E-01     5.498  0.9750131E-04  0.3081755E-02  0.1142664E-02
   147.683  0.1201924E-02  0.1841314E-01  0.1143181E-01     5.498  0.9750270E-04  0.3080402E-02  0.1141367E-02
   147.687  0.1201899E-02  0.1841647E-01  0.1142996E-01     5.498  0.9750791E-04  0.3077690E-02  0.1140204E-02
   147.690  0.1201868E-02  0.1841931E-01  0.1142837E-01     5.499  0.9751621E-04  0.3074930E-02  0.1138598E-02
   147.694  0.1201832E-02  0.1842042E-01  0.1142663E-01     5.499  0.9752796E-04  0.3074036E-02  0.1137266E-02
   147.697  0.1201791E-02  0.1842150E-01  0.1142576E-01     5.499  0.9754326E-04  0.3073287E-02  0.1134635E-02
   147.700  0.1201747E-02  0.1842255E-01  0.1142417E-01     5.499  0.9756150E-04  0.3072222E-02  0.1133806E-02
   147.704  0.1201700E-02  0.1842304E-01  0.1142312E-01     5.499  0.9758318E-04  0.3071513E-02  0.1133250E-02
   147.707  0.1201651E-02  0.1842400E-01  0.1142180E-01     5.499  0.9760740E-04  0.3070808E-02  0.1132257E-02
   147.711  0.1201603E-02  0.1842484E-01  0.1142194E-01     5.499  0.9763396E-04  0.3069929E-02  0.1131482E-02
   147.714  0.1201556E-02  0.1842527E-01  0.1142235E-01     5.499  0.9766165E-04  0.3069325E-02  0.1131219E-02
   147.718  0.1201515E-02  0.1842505E-01  0.1142234E-01     5.500  0.9768683E-04  0.3069378E-02  0.1130993E-02
   147.721  0.1201482E-02  0.1842421E-01  0.1142304E-01     5.500  0.9770864E-04  0.3070315E-02  0.1131208E-02
   147.725  0.1201458E-02  0.1842384E-01  0.1142473E-01     5.500  0.9772635E-04  0.3071440E-02  0.1132029E-02
   147.728  0.1201444E-02  0.1842300E-01  0.1142701E-01     5.500  0.9774028E-04  0.3072637E-02  0.1132968E-02
   147.732  0.1201439E-02  0.1842181E-01  0.1142926E-01     5.500  0.9774957E-04  0.3073837E-02  0.1134011E-02
   147.735  0.1201445E-02  0.1842054E-01  0.1143250E-01     5.500  0.9775440E-04  0.3075357E-02  0.1135899E-02
   147.739  0.1201461E-02  0.1841825E-01  0.1143594E-01     5.500  0.9775494E-04  0.3076814E-02  0.1137429E-02
   147.742  0.1201488E-02  0.1841596E-01  0.1144044E-01     5.500  0.9775093E-04  0.3077473E-02  0.1139836E-02
   147.746  0.1201525E-02  0.1841472E-01  0.1144462E-01     5.500  0.9774343E-04  0.3079962E-02  0.1142282E-02
   147.749  0.1201563E-02  0.1841406E-01  0.1144880E-01     5.501  0.9773975E-04  0.3082473E-02  0.1144835E-02
   147.753  0.1201601E-02  0.1841530E-01  0.1145416E-01     5.501  0.9774269E-04  0.3083156E-02  0.1148333E-02
   147.756  0.1201637E-02  0.1841776E-01  0.1146053E-01     5.501  0.9775224E-04  0.3082877E-02  0.1152217E-02
   147.760  0.1201671E-02  0.1842098E-01  0.1146714E-01     5.501  0.9776883E-04  0.3081933E-02  0.1155848E-02
   147.763  0.1201703E-02  0.1842406E-01  0.1147330E-01     5.501  0.9779205E-04  0.3081872E-02  0.1159435E-02
   147.767  0.1201733E-02  0.1842739E-01  0.1147991E-01     5.501  0.9782187E-04  0.3081805E-02  0.1162708E-02
   147.770  0.1201760E-02  0.1843095E-01  0.1148597E-01     5.501  0.9785701E-04  0.3081558E-02  0.1165902E-02
   147.774  0.1201785E-02  0.1843489E-01  0.1149137E-01     5.501  0.9789714E-04  0.3081365E-02  0.1168569E-02
   147.777  0.1201807E-02  0.1843859E-01  0.1149685E-01     5.501  0.9794238E-04  0.3081003E-02  0.1170523E-02
   147.781  0.1201824E-02  0.1844193E-01  0.1150218E-01     5.502  0.9799302E-04  0.3080681E-02  0.1171709E-02
   147.784  0.1201830E-02  0.1844531E-01  0.1150633E-01     5.502  0.9805472E-04  0.3080622E-02  0.1171560E-02
   147.787  0.1201824E-02  0.1844815E-01  0.1150966E-01     5.502  0.9812746E-04  0.3080839E-02  0.1169625E-02
   147.791  0.1201806E-02  0.1845056E-01  0.1151235E-01     5.502  0.9820998E-04  0.3081247E-02  0.1166312E-02
   147.794  0.1201777E-02  0.1845247E-01  0.1151439E-01     5.502  0.9830061E-04  0.3081586E-02  0.1161336E-02
   147.798  0.1201738E-02  0.1845418E-01  0.1151588E-01     5.502  0.9839740E-04  0.3080762E-02  0.1155220E-02
   147.801  0.1201689E-02  0.1845812E-01  0.1151905E-01     5.502  0.9849958E-04  0.3078263E-02  0.1149469E-02
   147.805  0.1201631E-02  0.1846140E-01  0.1152181E-01     5.502  0.9860426E-04  0.3075563E-02  0.1142499E-02
   147.808  0.1201567E-02  0.1846434E-01  0.1152428E-01     5.503  0.9870991E-04  0.3072609E-02  0.1134355E-02
   147.812  0.1201497E-02  0.1846643E-01  0.1152676E-01     5.503  0.9881446E-04  0.3069948E-02  0.1125205E-02
   147.815  0.1201424E-02  0.1846839E-01  0.1152854E-01     5.503  0.9891563E-04  0.3067610E-02  0.1115156E-02
   147.819  0.1201349E-02  0.1846957E-01  0.1153043E-01     5.503  0.9901141E-04  0.3065249E-02  0.1104595E-02
   147.822  0.1201282E-02  0.1847122E-01  0.1153395E-01     5.503  0.9909697E-04  0.3063384E-02  0.1094498E-02
   147.826  0.1201228E-02  0.1847289E-01  0.1154008E-01     5.503  0.9916973E-04  0.3059150E-02  0.1085479E-02
   147.829  0.1201188E-02  0.1847381E-01  0.1154650E-01     5.503  0.9922807E-04  0.3055767E-02  0.1076606E-02
   147.833  0.1201163E-02  0.1847373E-01  0.1155342E-01     5.503  0.9927136E-04  0.3053425E-02  0.1068036E-02
   147.836  0.1201147E-02  0.1847300E-01  0.1156067E-01     5.503  0.9930564E-04  0.3051200E-02  0.1058933E-02
   147.840  0.1201136E-02  0.1847233E-01  0.1156757E-01     5.504  0.9933387E-04  0.3049074E-02  0.1049725E-02
   147.843  0.1201131E-02  0.1847114E-01  0.1157436E-01     5.504  0.9935590E-04  0.3047222E-02  0.1040481E-02
   147.847  0.1201133E-02  0.1846951E-01  0.1158095E-01     5.504  0.9937094E-04  0.3045498E-02  0.1031885E-02
   147.850  0.1201142E-02  0.1846762E-01  0.1158724E-01     5.504  0.9937866E-04  0.3043790E-02  0.1023386E-02
   147.854  0.1201159E-02  0.1846505E-01  0.1159332E-01     5.504  0.9937883E-04  0.3042357E-02  0.1015564E-02
   147.857  0.1201184E-02  0.1846241E-01  0.1159899E-01     5.504  0.9937104E-04  0.3041484E-02  0.1008250E-02
   147.861  0.1201217E-02  0.1845982E-01  0.1160475E-01     5.504  0.9935509E-04  0.3040781E-02  0.1001264E-02
   147.864  0.1201259E-02  0.1845661E-01  0.1161025E-01     5.504  0.9933158E-04  0.3040563E-02  0.9951130E-03
   147.867  0.1201308E-02  0.1845335E-01  0.1161570E-01     5.504  0.9930074E-04  0.3040905E-02  0.9903261E-03
   147.871  0.1201365E-02  0.1845119E-01  0.1162172E-01     5.505  0.9926240E-04  0.3040092E-02  0.9875636E-03
   147.874  0.1201430E-02  0.1844880E-01  0.1162733E-01     5.505  0.9921728E-04  0.3040208E-02  0.9857267E-03
   147.878  0.1201500E-02  0.1844592E-01  0.1163201E-01     5.505  0.9916585E-04  0.3041162E-02  0.9841197E-03
   147.881  0.1201577E-02  0.1844258E-01  0.1163482E-01     5.505  0.9910896E-04  0.3042801E-02  0.9823243E-03
   147.885  0.1201658E-02  0.1844014E-01  0.1163969E-01     5.505  0.9904728E-04  0.3043696E-02  0.9836822E-03
   147.888  0.1201744E-02  0.1843849E-01  0.1164476E-01     5.505  0.9898198E-04  0.3044144E-02  0.9874657E-03
   147.892  0.1201831E-02  0.1843666E-01  0.1164858E-01     5.505  0.9891413E-04  0.3045686E-02  0.9912515E-03
   147.895  0.1201920E-02  0.1843436E-01  0.1165129E-01     5.505  0.9884491E-04  0.3048139E-02  0.9953097E-03
   147.899  0.1202009E-02  0.1843171E-01  0.1165262E-01     5.506  0.9877555E-04  0.3051159E-02  0.1000214E-02
   147.902  0.1202097E-02  0.1843026E-01  0.1165496E-01     5.506  0.9870742E-04  0.3053236E-02  0.1005596E-02
   147.906  0.1202182E-02  0.1842906E-01  0.1165565E-01     5.506  0.9864179E-04  0.3055279E-02  0.1013440E-02
   147.909  0.1202262E-02  0.1842794E-01  0.1165741E-01     5.506  0.9857997E-04  0.3057536E-02  0.1022855E-02
   147.913  0.1202337E-02  0.1842716E-01  0.1165531E-01     5.506  0.9852366E-04  0.3060114E-02  0.1031957E-02
   147.916  0.1202407E-02  0.1842551E-01  0.1165233E-01     5.506  0.9847282E-04  0.3061745E-02  0.1040968E-02
   147.920  0.1202478E-02  0.1842402E-01  0.1164971E-01     5.506  0.9842110E-04  0.3065585E-02  0.1048262E-02
   147.923  0.1202550E-02  0.1842334E-01  0.1164719E-01     5.506  0.9836840E-04  0.3068016E-02  0.1053870E-02
   147.927  0.1202622E-02  0.1842619E-01  0.1164957E-01     5.506  0.9831529E-04  0.3065899E-02  0.1061698E-02
   147.930  0.1202700E-02  0.1842849E-01  0.1165136E-01     5.507  0.9825656E-04  0.3063947E-02  0.1068532E-02
   147.934  0.1202784E-02  0.1843059E-01  0.1165313E-01     5.507  0.9819215E-04  0.3062345E-02  0.1074805E-02
   147.937  0.1202871E-02  0.1843268E-01  0.1165564E-01     5.507  0.9812376E-04  0.3061105E-02  0.1081061E-02
   147.940  0.1202962E-02  0.1843624E-01  0.1165833E-01     5.507  0.9805281E-04  0.3057952E-02  0.1086319E-02
   147.944  0.1203054E-02  0.1843732E-01  0.1166097E-01     5.507  0.9798121E-04  0.3057495E-02  0.1090926E-02
   147.947  0.1203144E-02  0.1843808E-01  0.1166354E-01     5.507  0.9791018E-04  0.3057146E-02  0.1094613E-02
   147.951  0.1203233E-02  0.1843896E-01  0.1166559E-01     5.507  0.9784196E-04  0.3056657E-02  0.1097835E-02
   147.954  0.1203317E-02  0.1843973E-01  0.1166713E-01     5.507  0.9777799E-04  0.3055892E-02  0.1100398E-02
   147.958  0.1203396E-02  0.1844079E-01  0.1166874E-01     5.507  0.9771940E-04  0.3055166E-02  0.1102426E-02
   147.961  0.1203468E-02  0.1844172E-01  0.1166801E-01     5.508  0.9766797E-04  0.3054368E-02  0.1102593E-02
   147.965  0.1203532E-02  0.1844250E-01  0.1166693E-01     5.508  0.9762450E-04  0.3053733E-02  0.1103304E-02
   147.968  0.1203586E-02  0.1844342E-01  0.1166609E-01     5.508  0.9759122E-04  0.3053327E-02  0.1103406E-02
   147.972  0.1203624E-02  0.1844462E-01  0.1166380E-01     5.508  0.9757379E-04  0.3052202E-02  0.1103892E-02
   147.975  0.1203645E-02  0.1844585E-01  0.1166025E-01     5.508  0.9757293E-04  0.3051835E-02  0.1104758E-02
   147.979  0.1203648E-02  0.1844749E-01  0.1165569E-01     5.508  0.9758890E-04  0.3051829E-02  0.1105986E-02
   147.982  0.1203634E-02  0.1844840E-01  0.1165009E-01     5.508  0.9762377E-04  0.3051144E-02  0.1105984E-02
   147.986  0.1203606E-02  0.1844936E-01  0.1164373E-01     5.508  0.9767093E-04  0.3050551E-02  0.1106812E-02
   147.989  0.1203568E-02  0.1845022E-01  0.1163729E-01     5.508  0.9772935E-04  0.3049858E-02  0.1107913E-02
   147.993  0.1203518E-02  0.1845113E-01  0.1163050E-01     5.509  0.9779841E-04  0.3049165E-02  0.1109311E-02
   147.996  0.1203460E-02  0.1845196E-01  0.1162316E-01     5.509  0.9787656E-04  0.3048610E-02  0.1110546E-02
   148.000  0.1203393E-02  0.1845279E-01  0.1161584E-01     5.509  0.9796269E-04  0.3048009E-02  0.1111814E-02
   148.003  0.1203321E-02  0.1845448E-01  0.1160972E-01     5.509  0.9805511E-04  0.3046286E-02  0.1114191E-02
   148.006  0.1203243E-02  0.1845638E-01  0.1160286E-01     5.509  0.9815226E-04  0.3043631E-02  0.1116263E-02
   148.010  0.1203163E-02  0.1845744E-01  0.1159709E-01     5.509  0.9825195E-04  0.3042013E-02  0.1118747E-02
   148.013  0.1203081E-02  0.1845844E-01  0.1159221E-01     5.509  0.9835316E-04  0.3039938E-02  0.1120759E-02
   148.017  0.1203001E-02  0.1846163E-01  0.1159014E-01     5.509  0.9845340E-04  0.3034517E-02  0.1124674E-02
   148.020  0.1202923E-02  0.1846467E-01  0.1158809E-01     5.509  0.9855128E-04  0.3029656E-02  0.1128324E-02
   148.024  0.1202850E-02  0.1846859E-01  0.1158800E-01     5.510  0.9864459E-04  0.3025094E-02  0.1128222E-02
   148.027  0.1202782E-02  0.1847173E-01  0.1158678E-01     5.510  0.9873172E-04  0.3020779E-02  0.1127648E-02
   148.031  0.1202723E-02  0.1847413E-01  0.1158742E-01     5.510  0.9881114E-04  0.3016773E-02  0.1127503E-02
   148.034  0.1202672E-02  0.1847593E-01  0.1158780E-01     5.510  0.9888148E-04  0.3013280E-02  0.1126906E-02
   148.038  0.1202633E-02  0.1847675E-01  0.1158863E-01     5.510  0.9894108E-04  0.3010282E-02  0.1126429E-02
   148.041  0.1202604E-02  0.1847688E-01  0.1158938E-01     5.510  0.9898937E-04  0.3007613E-02  0.1126594E-02
   148.045  0.1202588E-02  0.1847640E-01  0.1158971E-01     5.510  0.9902446E-04  0.3005642E-02  0.1126716E-02
   148.048  0.1202585E-02  0.1847533E-01  0.1158973E-01     5.510  0.9904713E-04  0.3004084E-02  0.1126708E-02
   148.052  0.1202596E-02  0.1847360E-01  0.1158866E-01     5.511  0.9905627E-04  0.3002742E-02  0.1126471E-02
   148.055  0.1202620E-02  0.1847118E-01  0.1158892E-01     5.511  0.9905194E-04  0.3001622E-02  0.1127290E-02
   148.059  0.1202657E-02  0.1846833E-01  0.1158905E-01     5.511  0.9903457E-04  0.3000965E-02  0.1128169E-02
   148.062  0.1202707E-02  0.1846538E-01  0.1158877E-01     5.511  0.9900361E-04  0.3000687E-02  0.1129552E-02
   148.066  0.1202767E-02  0.1846255E-01  0.1158914E-01     5.511  0.9895797E-04  0.3000148E-02  0.1130737E-02
   148.069  0.1202830E-02  0.1846032E-01  0.1158984E-01     5.511  0.9888649E-04  0.2999453E-02  0.1131973E-02
   148.072  0.1202893E-02  0.1845849E-01  0.1158990E-01     5.511  0.9878886E-04  0.2999421E-02  0.1132645E-02
   148.076  0.1202956E-02  0.1845748E-01  0.1158937E-01     5.511  0.9866632E-04  0.3000206E-02  0.1133241E-02
   148.079  0.1203017E-02  0.1845675E-01  0.1158776E-01     5.511  0.9852131E-04  0.3001773E-02  0.1132822E-02
   148.083  0.1203068E-02  0.1845761E-01  0.1158736E-01     5.511  0.9834383E-04  0.3003670E-02  0.1131870E-02
   148.086  0.1203100E-02  0.1845974E-01  0.1158601E-01     5.512  0.9812182E-04  0.3006783E-02  0.1130323E-02
   148.090  0.1203112E-02  0.1846264E-01  0.1158355E-01     5.512  0.9785993E-04  0.3010823E-02  0.1128583E-02
   148.093  0.1203105E-02  0.1846611E-01  0.1158118E-01     5.512  0.9756225E-04  0.3015378E-02  0.1127241E-02
   148.097  0.1203078E-02  0.1847030E-01  0.1157633E-01     5.512  0.9723474E-04  0.3020384E-02  0.1125170E-02
   148.100  0.1203031E-02  0.1847466E-01  0.1157105E-01     5.512  0.9688222E-04  0.3025093E-02  0.1122912E-02
   148.104  0.1202965E-02  0.1847945E-01  0.1156548E-01     5.512  0.9651137E-04  0.3029815E-02  0.1121109E-02
   148.107  0.1202882E-02  0.1848457E-01  0.1156000E-01     5.512  0.9612846E-04  0.3034039E-02  0.1119543E-02
   148.111  0.1202783E-02  0.1848970E-01  0.1155434E-01     5.512  0.9573966E-04  0.3037842E-02  0.1117834E-02
   148.114  0.1202669E-02  0.1849467E-01  0.1154857E-01     5.512  0.9535179E-04  0.3042655E-02  0.1115926E-02
   148.118  0.1202542E-02  0.1850251E-01  0.1154573E-01     5.513  0.9497087E-04  0.3046798E-02  0.1115037E-02
   148.121  0.1202404E-02  0.1851084E-01  0.1154372E-01     5.513  0.9460432E-04  0.3048343E-02  0.1115619E-02
   148.125  0.1202256E-02  0.1851764E-01  0.1154240E-01     5.513  0.9425853E-04  0.3047874E-02  0.1116303E-02
   148.128  0.1202105E-02  0.1852428E-01  0.1154037E-01     5.513  0.9393578E-04  0.3047676E-02  0.1117494E-02
   148.131  0.1201956E-02  0.1852991E-01  0.1153884E-01     5.513  0.9363779E-04  0.3046591E-02  0.1118556E-02
   148.135  0.1201813E-02  0.1853461E-01  0.1153756E-01     5.513  0.9336954E-04  0.3044885E-02  0.1119835E-02
   148.138  0.1201678E-02  0.1853751E-01  0.1153657E-01     5.513  0.9313404E-04  0.3042102E-02  0.1121310E-02
   148.142  0.1201559E-02  0.1853964E-01  0.1153544E-01     5.513  0.9293035E-04  0.3038827E-02  0.1122551E-02
   148.145  0.1201458E-02  0.1853955E-01  0.1153438E-01     5.514  0.9276115E-04  0.3033858E-02  0.1123034E-02
   148.149  0.1201378E-02  0.1853768E-01  0.1153422E-01     5.514  0.9262866E-04  0.3027757E-02  0.1124346E-02
   148.152  0.1201319E-02  0.1853488E-01  0.1153453E-01     5.514  0.9253461E-04  0.3019962E-02  0.1125355E-02
   148.156  0.1201284E-02  0.1853024E-01  0.1153539E-01     5.514  0.9248148E-04  0.3012009E-02  0.1126399E-02
   148.159  0.1201273E-02  0.1852542E-01  0.1153650E-01     5.514  0.9246915E-04  0.3003101E-02  0.1127089E-02
   148.163  0.1201286E-02  0.1852057E-01  0.1154137E-01     5.514  0.9249868E-04  0.2996005E-02  0.1127283E-02
   148.166  0.1201324E-02  0.1851703E-01  0.1154662E-01     5.514  0.9256878E-04  0.2990106E-02  0.1127300E-02
   148.170  0.1201386E-02  0.1851303E-01  0.1155207E-01     5.514  0.9267851E-04  0.2983856E-02  0.1127555E-02
   148.173  0.1201471E-02  0.1850981E-01  0.1155768E-01     5.514  0.9282619E-04  0.2978298E-02  0.1126814E-02
   148.177  0.1201578E-02  0.1850671E-01  0.1156597E-01     5.515  0.9301146E-04  0.2973478E-02  0.1127103E-02
   148.180  0.1201696E-02  0.1850399E-01  0.1157382E-01     5.515  0.9323904E-04  0.2968511E-02  0.1127818E-02
   148.184  0.1201819E-02  0.1850239E-01  0.1158139E-01     5.515  0.9350766E-04  0.2962566E-02  0.1128560E-02
   148.187  0.1201944E-02  0.1850198E-01  0.1158870E-01     5.515  0.9381435E-04  0.2955636E-02  0.1129271E-02
   148.190  0.1202069E-02  0.1850176E-01  0.1159567E-01     5.515  0.9415370E-04  0.2948709E-02  0.1129729E-02
   148.194  0.1202193E-02  0.1850300E-01  0.1160206E-01     5.515  0.9452128E-04  0.2940583E-02  0.1130309E-02
   148.197  0.1202314E-02  0.1850513E-01  0.1160750E-01     5.515  0.9491058E-04  0.2932183E-02  0.1130637E-02
   148.201  0.1202428E-02  0.1850784E-01  0.1161242E-01     5.515  0.9531504E-04  0.2924481E-02  0.1130735E-02
   148.204  0.1202535E-02  0.1851085E-01  0.1161631E-01     5.515  0.9572801E-04  0.2916953E-02  0.1130789E-02
   148.208  0.1202633E-02  0.1851392E-01  0.1161979E-01     5.516  0.9614299E-04  0.2909668E-02  0.1130466E-02
   148.211  0.1202721E-02  0.1851692E-01  0.1162236E-01     5.516  0.9655271E-04  0.2902884E-02  0.1129760E-02
   148.215  0.1202797E-02  0.1851980E-01  0.1162366E-01     5.516  0.9695167E-04  0.2896717E-02  0.1128569E-02
   148.218  0.1202862E-02  0.1852254E-01  0.1162382E-01     5.516  0.9733309E-04  0.2890951E-02  0.1127630E-02
   148.222  0.1202915E-02  0.1852507E-01  0.1162356E-01     5.516  0.9769136E-04  0.2885996E-02  0.1126800E-02
   148.225  0.1202955E-02  0.1852752E-01  0.1162212E-01     5.516  0.9802074E-04  0.2881451E-02  0.1125666E-02
   148.229  0.1202982E-02  0.1852888E-01  0.1161925E-01     5.516  0.9831565E-04  0.2877115E-02  0.1124285E-02
   148.232  0.1202997E-02  0.1853047E-01  0.1161544E-01     5.516  0.9857123E-04  0.2873936E-02  0.1122651E-02
   148.236  0.1202999E-02  0.1853134E-01  0.1161080E-01     5.516  0.9878409E-04  0.2871155E-02  0.1121253E-02
   148.239  0.1202991E-02  0.1853174E-01  0.1160535E-01     5.517  0.9895272E-04  0.2869139E-02  0.1119809E-02
   148.243  0.1202979E-02  0.1853117E-01  0.1160020E-01     5.517  0.9908673E-04  0.2867730E-02  0.1118570E-02
   148.246  0.1202965E-02  0.1852993E-01  0.1159567E-01     5.517  0.9918623E-04  0.2866810E-02  0.1117552E-02
   148.249  0.1202950E-02  0.1852933E-01  0.1159218E-01     5.517  0.9924830E-04  0.2866664E-02  0.1115504E-02
   148.253  0.1202934E-02  0.1852953E-01  0.1159000E-01     5.517  0.9927287E-04  0.2867119E-02  0.1110302E-02
   148.256  0.1202928E-02  0.1852864E-01  0.1158875E-01     5.517  0.9927989E-04  0.2867195E-02  0.1105005E-02
   148.260  0.1202938E-02  0.1852663E-01  0.1158842E-01     5.517  0.9927688E-04  0.2867089E-02  0.1099618E-02
   148.263  0.1202955E-02  0.1852331E-01  0.1158845E-01     5.517  0.9926694E-04  0.2866527E-02  0.1093315E-02
   148.267  0.1202979E-02  0.1851895E-01  0.1158814E-01     5.517  0.9925041E-04  0.2865711E-02  0.1086384E-02
   148.270  0.1203012E-02  0.1851385E-01  0.1158709E-01     5.518  0.9922739E-04  0.2864734E-02  0.1079199E-02
   148.274  0.1203051E-02  0.1850791E-01  0.1158551E-01     5.518  0.9919746E-04  0.2863710E-02  0.1072119E-02
   148.277  0.1203099E-02  0.1850151E-01  0.1158477E-01     5.518  0.9916181E-04  0.2862801E-02  0.1066111E-02
   148.281  0.1203153E-02  0.1849464E-01  0.1158230E-01     5.518  0.9912092E-04  0.2861777E-02  0.1058732E-02
   148.284  0.1203213E-02  0.1848798E-01  0.1157998E-01     5.518  0.9907559E-04  0.2860763E-02  0.1051586E-02
   148.288  0.1203277E-02  0.1848229E-01  0.1157784E-01     5.518  0.9902461E-04  0.2861038E-02  0.1045263E-02
   148.291  0.1203340E-02  0.1847684E-01  0.1157597E-01     5.518  0.9895848E-04  0.2861670E-02  0.1039936E-02
   148.295  0.1203398E-02  0.1847203E-01  0.1157343E-01     5.518  0.9888029E-04  0.2862191E-02  0.1035556E-02
   148.298  0.1203442E-02  0.1846806E-01  0.1157016E-01     5.518  0.9879847E-04  0.2861916E-02  0.1033149E-02
   148.301  0.1203473E-02  0.1846609E-01  0.1156717E-01     5.519  0.9871422E-04  0.2859906E-02  0.1033455E-02
   148.305  0.1203484E-02  0.1846462E-01  0.1156211E-01     5.519  0.9861805E-04  0.2857870E-02  0.1035610E-02
   148.308  0.1203472E-02  0.1846240E-01  0.1155497E-01     5.519  0.9850510E-04  0.2854720E-02  0.1039164E-02
   148.312  0.1203435E-02  0.1846128E-01  0.1154607E-01     5.519  0.9837557E-04  0.2852521E-02  0.1044441E-02
   148.315  0.1203374E-02  0.1846029E-01  0.1153539E-01     5.519  0.9823166E-04  0.2849458E-02  0.1051252E-02
   148.319  0.1203292E-02  0.1845896E-01  0.1152393E-01     5.519  0.9807562E-04  0.2846221E-02  0.1059058E-02
   148.322  0.1203189E-02  0.1845774E-01  0.1151146E-01     5.519  0.9791028E-04  0.2842768E-02  0.1067874E-02
   148.326  0.1203068E-02  0.1845666E-01  0.1149803E-01     5.519  0.9773800E-04  0.2839115E-02  0.1077454E-02
   148.329  0.1202931E-02  0.1845521E-01  0.1148424E-01     5.519  0.9756204E-04  0.2835438E-02  0.1088028E-02
   148.333  0.1202780E-02  0.1845371E-01  0.1147041E-01     5.519  0.9738426E-04  0.2831592E-02  0.1099195E-02
   148.336  0.1202618E-02  0.1845219E-01  0.1145647E-01     5.520  0.9720836E-04  0.2827217E-02  0.1110814E-02
   148.340  0.1202450E-02  0.1844916E-01  0.1144293E-01     5.520  0.9703586E-04  0.2824088E-02  0.1123353E-02
   148.343  0.1202282E-02  0.1844710E-01  0.1143000E-01     5.520  0.9686862E-04  0.2820616E-02  0.1136269E-02
   148.347  0.1202119E-02  0.1844523E-01  0.1141865E-01     5.520  0.9670736E-04  0.2818370E-02  0.1149728E-02
   148.350  0.1201970E-02  0.1844393E-01  0.1141030E-01     5.520  0.9654878E-04  0.2815983E-02  0.1162109E-02
   148.353  0.1201839E-02  0.1844408E-01  0.1140690E-01     5.520  0.9639307E-04  0.2815341E-02  0.1169845E-02
   148.357  0.1201730E-02  0.1844268E-01  0.1140398E-01     5.520  0.9624335E-04  0.2814550E-02  0.1178108E-02
   148.360  0.1201644E-02  0.1843992E-01  0.1140231E-01     5.520  0.9610331E-04  0.2813386E-02  0.1184403E-02
   148.364  0.1201584E-02  0.1843623E-01  0.1140152E-01     5.520  0.9597438E-04  0.2811524E-02  0.1189011E-02
   148.367  0.1201551E-02  0.1843163E-01  0.1140217E-01     5.521  0.9585917E-04  0.2809041E-02  0.1192186E-02
   148.371  0.1201545E-02  0.1842591E-01  0.1140341E-01     5.521  0.9575921E-04  0.2806032E-02  0.1194289E-02
   148.374  0.1201566E-02  0.1841962E-01  0.1140571E-01     5.521  0.9567675E-04  0.2802813E-02  0.1195216E-02
   148.378  0.1201616E-02  0.1841189E-01  0.1140914E-01     5.521  0.9561265E-04  0.2799679E-02  0.1194597E-02
   148.381  0.1201691E-02  0.1840469E-01  0.1141335E-01     5.521  0.9556850E-04  0.2795996E-02  0.1193132E-02
   148.385  0.1201790E-02  0.1839764E-01  0.1141771E-01     5.521  0.9554451E-04  0.2792075E-02  0.1191006E-02
   148.388  0.1201912E-02  0.1839585E-01  0.1142847E-01     5.521  0.9554108E-04  0.2786730E-02  0.1177938E-02
   148.392  0.1202054E-02  0.1839487E-01  0.1144031E-01     5.521  0.9555866E-04  0.2781015E-02  0.1162222E-02
   148.395  0.1202216E-02  0.1839405E-01  0.1145275E-01     5.521  0.9559675E-04  0.2775393E-02  0.1146345E-02
   148.398  0.1202394E-02  0.1839329E-01  0.1146457E-01     5.522  0.9565506E-04  0.2769793E-02  0.1129118E-02
   148.402  0.1202586E-02  0.1839310E-01  0.1147645E-01     5.522  0.9573297E-04  0.2764455E-02  0.1112099E-02
   148.405  0.1202787E-02  0.1839299E-01  0.1148756E-01     5.522  0.9582959E-04  0.2759227E-02  0.1095509E-02
   148.409  0.1202997E-02  0.1839292E-01  0.1149829E-01     5.522  0.9594364E-04  0.2753981E-02  0.1079080E-02
   148.412  0.1203211E-02  0.1839363E-01  0.1150841E-01     5.522  0.9607306E-04  0.2749442E-02  0.1063251E-02
   148.416  0.1203425E-02  0.1839465E-01  0.1151780E-01     5.522  0.9621758E-04  0.2745070E-02  0.1048167E-02
   148.419  0.1203635E-02  0.1839525E-01  0.1152615E-01     5.522  0.9637739E-04  0.2741155E-02  0.1034221E-02
   148.423  0.1203844E-02  0.1839753E-01  0.1153443E-01     5.522  0.9654711E-04  0.2737665E-02  0.1021924E-02
   148.426  0.1204050E-02  0.1840082E-01  0.1154231E-01     5.522  0.9672350E-04  0.2734495E-02  0.1011372E-02
   148.430  0.1204250E-02  0.1840592E-01  0.1155039E-01     5.523  0.9690462E-04  0.2731623E-02  0.1002792E-02
   148.433  0.1204440E-02  0.1841030E-01  0.1155729E-01     5.523  0.9708679E-04  0.2728440E-02  0.9955394E-03
   148.437  0.1204619E-02  0.1841506E-01  0.1156279E-01     5.523  0.9726817E-04  0.2726300E-02  0.9904684E-03
   148.440  0.1204783E-02  0.1841985E-01  0.1156726E-01     5.523  0.9744470E-04  0.2724944E-02  0.9873538E-03
   148.444  0.1204930E-02  0.1842509E-01  0.1157041E-01     5.523  0.9761426E-04  0.2724361E-02  0.9858271E-03
   148.447  0.1205058E-02  0.1843033E-01  0.1157207E-01     5.523  0.9777360E-04  0.2724353E-02  0.9864753E-03
   148.450  0.1205166E-02  0.1843589E-01  0.1157254E-01     5.523  0.9792107E-04  0.2725476E-02  0.9885654E-03
   148.454  0.1205251E-02  0.1844158E-01  0.1157151E-01     5.523  0.9805379E-04  0.2727090E-02  0.9923305E-03
   148.457  0.1205313E-02  0.1844705E-01  0.1156946E-01     5.523  0.9816959E-04  0.2729360E-02  0.9979187E-03
   148.461  0.1205352E-02  0.1845220E-01  0.1156592E-01     5.523  0.9826937E-04  0.2732396E-02  0.1004833E-02
   148.464  0.1205367E-02  0.1845755E-01  0.1156113E-01     5.524  0.9836267E-04  0.2733724E-02  0.1012469E-02
   148.468  0.1205364E-02  0.1846261E-01  0.1155546E-01     5.524  0.9844253E-04  0.2734264E-02  0.1019467E-02
   148.471  0.1205343E-02  0.1846735E-01  0.1154861E-01     5.524  0.9850777E-04  0.2734193E-02  0.1025524E-02
   148.475  0.1205306E-02  0.1847223E-01  0.1154082E-01     5.524  0.9855693E-04  0.2733416E-02  0.1031357E-02
   148.478  0.1205260E-02  0.1847673E-01  0.1153338E-01     5.524  0.9860218E-04  0.2732179E-02  0.1035866E-02
   148.482  0.1205210E-02  0.1848063E-01  0.1152611E-01     5.524  0.9864720E-04  0.2730484E-02  0.1039565E-02
   148.485  0.1205156E-02  0.1848424E-01  0.1151954E-01     5.524  0.9869303E-04  0.2728636E-02  0.1042369E-02
   148.488  0.1205101E-02  0.1848754E-01  0.1151373E-01     5.524  0.9873830E-04  0.2726499E-02  0.1044556E-02
   148.492  0.1205045E-02  0.1849026E-01  0.1150844E-01     5.524  0.9878271E-04  0.2724979E-02  0.1046181E-02
   148.495  0.1204990E-02  0.1849303E-01  0.1150414E-01     5.525  0.9882566E-04  0.2723309E-02  0.1046840E-02
   148.499  0.1204937E-02  0.1849625E-01  0.1150099E-01     5.525  0.9886645E-04  0.2721848E-02  0.1046220E-02
   148.502  0.1204887E-02  0.1850161E-01  0.1150067E-01     5.525  0.9890457E-04  0.2717919E-02  0.1045795E-02
   148.506  0.1204842E-02  0.1850684E-01  0.1150108E-01     5.525  0.9893885E-04  0.2714159E-02  0.1045304E-02
   148.509  0.1204802E-02  0.1851144E-01  0.1150180E-01     5.525  0.9896948E-04  0.2710845E-02  0.1044519E-02
   148.513  0.1204769E-02  0.1851599E-01  0.1150349E-01     5.525  0.9899587E-04  0.2706832E-02  0.1044504E-02
   148.516  0.1204744E-02  0.1851880E-01  0.1150433E-01     5.525  0.9901701E-04  0.2704678E-02  0.1043838E-02
   148.520  0.1204727E-02  0.1852066E-01  0.1150484E-01     5.525  0.9903301E-04  0.2703269E-02  0.1043932E-02
   148.523  0.1204719E-02  0.1852180E-01  0.1150610E-01     5.525  0.9904367E-04  0.2702420E-02  0.1043718E-02
   148.527  0.1204721E-02  0.1852256E-01  0.1150760E-01     5.526  0.9904828E-04  0.2702231E-02  0.1043907E-02
   148.530  0.1204733E-02  0.1852250E-01  0.1150825E-01     5.526  0.9904625E-04  0.2702523E-02  0.1044449E-02
   148.533  0.1204756E-02  0.1852206E-01  0.1150862E-01     5.526  0.9903808E-04  0.2703190E-02  0.1044658E-02
   148.537  0.1204790E-02  0.1852156E-01  0.1150986E-01     5.526  0.9902358E-04  0.2704565E-02  0.1045646E-02
   148.540  0.1204834E-02  0.1852037E-01  0.1151048E-01     5.526  0.9900296E-04  0.2706132E-02  0.1046798E-02
   148.544  0.1204888E-02  0.1851927E-01  0.1151014E-01     5.526  0.9897702E-04  0.2709866E-02  0.1047137E-02
   148.547  0.1204949E-02  0.1851664E-01  0.1150988E-01     5.526  0.9894675E-04  0.2712049E-02  0.1047568E-02
   148.551  0.1205010E-02  0.1851478E-01  0.1150960E-01     5.526  0.9891548E-04  0.2714319E-02  0.1046879E-02
   148.554  0.1205073E-02  0.1851283E-01  0.1150841E-01     5.526  0.9888472E-04  0.2717153E-02  0.1046255E-02
   148.558  0.1205136E-02  0.1851050E-01  0.1150739E-01     5.526  0.9885495E-04  0.2719838E-02  0.1045999E-02
   148.561  0.1205198E-02  0.1850835E-01  0.1150595E-01     5.527  0.9882635E-04  0.2722619E-02  0.1046956E-02
   148.565  0.1205259E-02  0.1850620E-01  0.1150388E-01     5.527  0.9880017E-04  0.2725406E-02  0.1047998E-02
   148.568  0.1205317E-02  0.1850446E-01  0.1150135E-01     5.527  0.9877634E-04  0.2728148E-02  0.1049723E-02
   148.572  0.1205373E-02  0.1850332E-01  0.1149883E-01     5.527  0.9875576E-04  0.2729891E-02  0.1051921E-02
   148.575  0.1205425E-02  0.1850342E-01  0.1149708E-01     5.527  0.9873841E-04  0.2730618E-02  0.1054652E-02
   148.578  0.1205473E-02  0.1850372E-01  0.1149456E-01     5.527  0.9872542E-04  0.2731105E-02  0.1059310E-02
   148.582  0.1205515E-02  0.1850398E-01  0.1149214E-01     5.527  0.9871674E-04  0.2731255E-02  0.1062397E-02
   148.585  0.1205554E-02  0.1850304E-01  0.1149017E-01     5.527  0.9871128E-04  0.2729918E-02  0.1065430E-02
   148.589  0.1205590E-02  0.1850372E-01  0.1148841E-01     5.527  0.9870684E-04  0.2730154E-02  0.1068413E-02
   148.592  0.1205625E-02  0.1850519E-01  0.1148679E-01     5.528  0.9870266E-04  0.2730121E-02  0.1071065E-02
   148.596  0.1205656E-02  0.1850621E-01  0.1148593E-01     5.528  0.9870039E-04  0.2730145E-02  0.1073418E-02
   148.599  0.1205684E-02  0.1850821E-01  0.1148501E-01     5.528  0.9869949E-04  0.2729379E-02  0.1074781E-02
   148.603  0.1205709E-02  0.1850856E-01  0.1148499E-01     5.528  0.9870016E-04  0.2729906E-02  0.1076728E-02
   148.606  0.1205731E-02  0.1851063E-01  0.1148552E-01     5.528  0.9870226E-04  0.2728246E-02  0.1079198E-02
   148.610  0.1205750E-02  0.1851281E-01  0.1148461E-01     5.528  0.9870589E-04  0.2726405E-02  0.1080532E-02
   148.613  0.1205764E-02  0.1851559E-01  0.1148471E-01     5.528  0.9871143E-04  0.2723854E-02  0.1081747E-02
   148.616  0.1205775E-02  0.1851980E-01  0.1148660E-01     5.528  0.9871818E-04  0.2719819E-02  0.1083480E-02
   148.620  0.1205783E-02  0.1852427E-01  0.1148921E-01     5.528  0.9872624E-04  0.2715561E-02  0.1084853E-02
   148.623  0.1205793E-02  0.1852895E-01  0.1149236E-01     5.528  0.9873349E-04  0.2711686E-02  0.1086138E-02
   148.627  0.1205810E-02  0.1853283E-01  0.1149568E-01     5.529  0.9873777E-04  0.2708247E-02  0.1087455E-02
   148.630  0.1205835E-02  0.1853652E-01  0.1149948E-01     5.529  0.9873879E-04  0.2705033E-02  0.1089102E-02
   148.634  0.1205866E-02  0.1853910E-01  0.1150518E-01     5.529  0.9873643E-04  0.2702385E-02  0.1089796E-02
   148.637  0.1205904E-02  0.1853918E-01  0.1150862E-01     5.529  0.9873123E-04  0.2702719E-02  0.1091682E-02
   148.641  0.1205948E-02  0.1854148E-01  0.1151196E-01     5.529  0.9872327E-04  0.2700557E-02  0.1093098E-02
   148.644  0.1205998E-02  0.1854389E-01  0.1151470E-01     5.529  0.9871294E-04  0.2698509E-02  0.1095181E-02
   148.648  0.1206052E-02  0.1854629E-01  0.1151880E-01     5.529  0.9869997E-04  0.2697278E-02  0.1096828E-02
   148.651  0.1206111E-02  0.1854808E-01  0.1152347E-01     5.529  0.9868534E-04  0.2695580E-02  0.1098636E-02
   148.655  0.1206174E-02  0.1855050E-01  0.1152768E-01     5.529  0.9866940E-04  0.2692540E-02  0.1100263E-02
   148.658  0.1206239E-02  0.1855155E-01  0.1153104E-01     5.530  0.9865253E-04  0.2691205E-02  0.1102069E-02
   148.661  0.1206306E-02  0.1855258E-01  0.1153451E-01     5.530  0.9863498E-04  0.2689984E-02  0.1103962E-02
   148.665  0.1206374E-02  0.1855400E-01  0.1153749E-01     5.530  0.9861675E-04  0.2688878E-02  0.1106234E-02
   148.668  0.1206442E-02  0.1855687E-01  0.1153998E-01     5.530  0.9859916E-04  0.2685906E-02  0.1107520E-02
   148.672  0.1206508E-02  0.1855813E-01  0.1154222E-01     5.530  0.9858201E-04  0.2684647E-02  0.1108984E-02
   148.675  0.1206572E-02  0.1855820E-01  0.1154399E-01     5.530  0.9856611E-04  0.2681958E-02  0.1110245E-02
   148.679  0.1206634E-02  0.1855979E-01  0.1154550E-01     5.530  0.9855095E-04  0.2681155E-02  0.1111504E-02
   148.682  0.1206692E-02  0.1856109E-01  0.1154623E-01     5.530  0.9853763E-04  0.2680214E-02  0.1112644E-02
   148.686  0.1206745E-02  0.1856224E-01  0.1154660E-01     5.530  0.9852655E-04  0.2679033E-02  0.1114164E-02
   148.689  0.1206793E-02  0.1856336E-01  0.1154682E-01     5.530  0.9851792E-04  0.2677547E-02  0.1115139E-02
   148.693  0.1206834E-02  0.1856446E-01  0.1154633E-01     5.531  0.9851086E-04  0.2676250E-02  0.1115928E-02
   148.696  0.1206868E-02  0.1856399E-01  0.1154611E-01     5.531  0.9850242E-04  0.2675488E-02  0.1116973E-02
   148.699  0.1206892E-02  0.1856649E-01  0.1154411E-01     5.531  0.9849379E-04  0.2673243E-02  0.1117400E-02
   148.703  0.1206908E-02  0.1856806E-01  0.1154153E-01     5.531  0.9848476E-04  0.2672675E-02  0.1117571E-02
   148.706  0.1206916E-02  0.1856934E-01  0.1153895E-01     5.531  0.9847498E-04  0.2671816E-02  0.1117369E-02
   148.710  0.1206922E-02  0.1857077E-01  0.1153497E-01     5.531  0.9846209E-04  0.2670894E-02  0.1116686E-02
   148.713  0.1206926E-02  0.1857194E-01  0.1153288E-01     5.531  0.9844726E-04  0.2670733E-02  0.1117289E-02
   148.717  0.1206929E-02  0.1857347E-01  0.1153134E-01     5.531  0.9842940E-04  0.2670356E-02  0.1118343E-02
   148.720  0.1206931E-02  0.1857459E-01  0.1153023E-01     5.531  0.9840998E-04  0.2669269E-02  0.1119142E-02
   148.724  0.1206932E-02  0.1857595E-01  0.1152886E-01     5.532  0.9838862E-04  0.2668634E-02  0.1119977E-02
   148.727  0.1206933E-02  0.1857728E-01  0.1152809E-01     5.532  0.9836637E-04  0.2667768E-02  0.1121359E-02
   148.731  0.1206933E-02  0.1857981E-01  0.1152802E-01     5.532  0.9834322E-04  0.2668947E-02  0.1122152E-02
   148.734  0.1206932E-02  0.1858161E-01  0.1152787E-01     5.532  0.9831992E-04  0.2669104E-02  0.1122587E-02
   148.738  0.1206932E-02  0.1858305E-01  0.1152781E-01     5.532  0.9829646E-04  0.2669382E-02  0.1123335E-02
   148.741  0.1206932E-02  0.1858457E-01  0.1152804E-01     5.532  0.9827387E-04  0.2669457E-02  0.1123874E-02
   148.744  0.1206933E-02  0.1858618E-01  0.1152852E-01     5.532  0.9825216E-04  0.2669175E-02  0.1124963E-02
   148.748  0.1206934E-02  0.1858764E-01  0.1152974E-01     5.532  0.9823205E-04  0.2669212E-02  0.1126568E-02
   148.751  0.1206937E-02  0.1858951E-01  0.1153067E-01     5.532  0.9821339E-04  0.2669813E-02  0.1127246E-02
   148.755  0.1206941E-02  0.1859041E-01  0.1153102E-01     5.532  0.9819698E-04  0.2669344E-02  0.1127872E-02
   148.758  0.1206946E-02  0.1859152E-01  0.1153144E-01     5.533  0.9818305E-04  0.2668599E-02  0.1128463E-02
   148.762  0.1206952E-02  0.1859258E-01  0.1153183E-01     5.533  0.9817201E-04  0.2667611E-02  0.1129030E-02
   148.765  0.1206961E-02  0.1859461E-01  0.1153213E-01     5.533  0.9816408E-04  0.2667975E-02  0.1129453E-02
   148.769  0.1206971E-02  0.1859500E-01  0.1153259E-01     5.533  0.9815933E-04  0.2666327E-02  0.1129907E-02
   148.772  0.1206983E-02  0.1859543E-01  0.1153311E-01     5.533  0.9815798E-04  0.2664620E-02  0.1130384E-02
   148.775  0.1206997E-02  0.1859567E-01  0.1153371E-01     5.533  0.9815998E-04  0.2662993E-02  0.1130766E-02
   148.779  0.1207012E-02  0.1859589E-01  0.1153437E-01     5.533  0.9816458E-04  0.2661560E-02  0.1131090E-02
   148.782  0.1207027E-02  0.1859649E-01  0.1153498E-01     5.533  0.9817167E-04  0.2660229E-02  0.1131682E-02
   148.786  0.1207043E-02  0.1859695E-01  0.1153545E-01     5.533  0.9818233E-04  0.2658993E-02  0.1132670E-02
   148.789  0.1207061E-02  0.1859704E-01  0.1153606E-01     5.533  0.9819546E-04  0.2657211E-02  0.1133506E-02
   148.793  0.1207079E-02  0.1859753E-01  0.1153683E-01     5.534  0.9821158E-04  0.2655910E-02  0.1134577E-02
   148.796  0.1207099E-02  0.1859763E-01  0.1153776E-01     5.534  0.9822963E-04  0.2654605E-02  0.1135246E-02
   148.800  0.1207119E-02  0.1859984E-01  0.1154039E-01     5.534  0.9825016E-04  0.2655291E-02  0.1135808E-02
   148.803  0.1207141E-02  0.1860085E-01  0.1154249E-01     5.534  0.9827272E-04  0.2654871E-02  0.1136351E-02
   148.807  0.1207163E-02  0.1860076E-01  0.1154429E-01     5.534  0.9829739E-04  0.2653243E-02  0.1136500E-02
   148.810  0.1207186E-02  0.1860260E-01  0.1154647E-01     5.534  0.9832360E-04  0.2653977E-02  0.1136609E-02
   148.813  0.1207210E-02  0.1860469E-01  0.1154855E-01     5.534  0.9835052E-04  0.2654553E-02  0.1136451E-02
   148.817  0.1207234E-02  0.1860600E-01  0.1155027E-01     5.534  0.9837864E-04  0.2654288E-02  0.1136430E-02
   148.820  0.1207259E-02  0.1860751E-01  0.1155187E-01     5.534  0.9840745E-04  0.2654676E-02  0.1136580E-02
   148.824  0.1207284E-02  0.1860904E-01  0.1155323E-01     5.535  0.9843598E-04  0.2654853E-02  0.1137016E-02
   148.827  0.1207309E-02  0.1860987E-01  0.1155458E-01     5.535  0.9846433E-04  0.2655359E-02  0.1136826E-02
   148.831  0.1207335E-02  0.1860994E-01  0.1155509E-01     5.535  0.9849222E-04  0.2653303E-02  0.1136899E-02
   148.834  0.1207360E-02  0.1861146E-01  0.1155645E-01     5.535  0.9851940E-04  0.2652964E-02  0.1137137E-02
   148.838  0.1207385E-02  0.1861265E-01  0.1155799E-01     5.535  0.9854501E-04  0.2652404E-02  0.1137814E-02
   148.841  0.1207410E-02  0.1861387E-01  0.1155925E-01     5.535  0.9856878E-04  0.2651918E-02  0.1138449E-02
   148.845  0.1207434E-02  0.1861504E-01  0.1156030E-01     5.535  0.9859105E-04  0.2651255E-02  0.1139040E-02
   148.848  0.1207456E-02  0.1861613E-01  0.1156091E-01     5.535  0.9861208E-04  0.2650362E-02  0.1139867E-02
   148.851  0.1207474E-02  0.1861659E-01  0.1156337E-01     5.535  0.9863477E-04  0.2649051E-02  0.1142547E-02
   148.855  0.1207487E-02  0.1861711E-01  0.1156230E-01     5.535  0.9865867E-04  0.2647856E-02  0.1144220E-02
   148.858  0.1207496E-02  0.1861744E-01  0.1156066E-01     5.536  0.9868324E-04  0.2646456E-02  0.1147141E-02
   148.862  0.1207500E-02  0.1861782E-01  0.1155958E-01     5.536  0.9870835E-04  0.2644718E-02  0.1150016E-02
   148.865  0.1207500E-02  0.1861933E-01  0.1155810E-01     5.536  0.9873437E-04  0.2642135E-02  0.1152944E-02
   148.869  0.1207498E-02  0.1861968E-01  0.1155643E-01     5.536  0.9876413E-04  0.2640855E-02  0.1156193E-02
   148.872  0.1207495E-02  0.1862003E-01  0.1155487E-01     5.536  0.9879681E-04  0.2639590E-02  0.1160022E-02
   148.876  0.1207490E-02  0.1862030E-01  0.1155352E-01     5.536  0.9883208E-04  0.2638392E-02  0.1163572E-02
   148.879  0.1207483E-02  0.1862039E-01  0.1155248E-01     5.536  0.9886942E-04  0.2637290E-02  0.1167365E-02
   148.883  0.1207477E-02  0.1862047E-01  0.1155148E-01     5.536  0.9890829E-04  0.2636180E-02  0.1170008E-02
   148.886  0.1207469E-02  0.1862064E-01  0.1155033E-01     5.536  0.9894805E-04  0.2634773E-02  0.1173323E-02
   148.889  0.1207453E-02  0.1862129E-01  0.1154873E-01     5.536  0.9899171E-04  0.2633807E-02  0.1176120E-02
   148.893  0.1207426E-02  0.1862158E-01  0.1154691E-01     5.537  0.9903942E-04  0.2632461E-02  0.1178352E-02
   148.896  0.1207390E-02  0.1862194E-01  0.1154456E-01     5.537  0.9908868E-04  0.2630910E-02  0.1179915E-02
   148.900  0.1207339E-02  0.1862262E-01  0.1154137E-01     5.537  0.9913244E-04  0.2629580E-02  0.1181538E-02
   148.903  0.1207272E-02  0.1862285E-01  0.1153732E-01     5.537  0.9916975E-04  0.2627840E-02  0.1182847E-02
   148.907  0.1207189E-02  0.1862319E-01  0.1153263E-01     5.537  0.9920075E-04  0.2626052E-02  0.1183915E-02
   148.910  0.1207093E-02  0.1862378E-01  0.1152768E-01     5.537  0.9922581E-04  0.2624810E-02  0.1184836E-02
   148.914  0.1206974E-02  0.1862416E-01  0.1151979E-01     5.537  0.9925329E-04  0.2623509E-02  0.1185365E-02
   148.917  0.1206834E-02  0.1862474E-01  0.1151255E-01     5.537  0.9928528E-04  0.2622759E-02  0.1188413E-02
   148.921  0.1206674E-02  0.1862544E-01  0.1150483E-01     5.537  0.9932214E-04  0.2621961E-02  0.1192652E-02
   148.924  0.1206498E-02  0.1862585E-01  0.1149636E-01     5.537  0.9936309E-04  0.2621296E-02  0.1197270E-02
   148.927  0.1206309E-02  0.1862581E-01  0.1148850E-01     5.538  0.9940644E-04  0.2620952E-02  0.1202162E-02
   148.931  0.1206112E-02  0.1862532E-01  0.1148047E-01     5.538  0.9945280E-04  0.2620266E-02  0.1207147E-02
   148.934  0.1205910E-02  0.1862549E-01  0.1147424E-01     5.538  0.9950042E-04  0.2618273E-02  0.1212118E-02
   148.938  0.1205708E-02  0.1862689E-01  0.1147003E-01     5.538  0.9954970E-04  0.2614534E-02  0.1216435E-02
   148.941  0.1205508E-02  0.1862943E-01  0.1146910E-01     5.538  0.9959834E-04  0.2608574E-02  0.1220320E-02
   148.945  0.1205316E-02  0.1863142E-01  0.1146924E-01     5.538  0.9964647E-04  0.2603152E-02  0.1223806E-02
   148.948  0.1205134E-02  0.1863479E-01  0.1147241E-01     5.538  0.9969243E-04  0.2600729E-02  0.1225592E-02
   148.952  0.1204966E-02  0.1863744E-01  0.1147765E-01     5.538  0.9973624E-04  0.2599019E-02  0.1226965E-02
   148.955  0.1204814E-02  0.1863811E-01  0.1148342E-01     5.538  0.9977585E-04  0.2596238E-02  0.1226567E-02
   148.959  0.1204682E-02  0.1863951E-01  0.1149039E-01     5.538  0.9981149E-04  0.2595586E-02  0.1225117E-02
   148.962  0.1204574E-02  0.1863980E-01  0.1149881E-01     5.539  0.9984160E-04  0.2595482E-02  0.1222866E-02
   148.965  0.1204489E-02  0.1864148E-01  0.1151034E-01     5.539  0.9986673E-04  0.2598540E-02  0.1218854E-02
   148.969  0.1204430E-02  0.1864257E-01  0.1152398E-01     5.539  0.9988564E-04  0.2601929E-02  0.1215328E-02
   148.972  0.1204398E-02  0.1864286E-01  0.1153711E-01     5.539  0.9989871E-04  0.2605244E-02  0.1210081E-02
   148.976  0.1204392E-02  0.1864294E-01  0.1155065E-01     5.539  0.9990702E-04  0.2609294E-02  0.1203983E-02
   148.979  0.1204413E-02  0.1864016E-01  0.1156444E-01     5.539  0.9991141E-04  0.2611139E-02  0.1198057E-02
   148.983  0.1204459E-02  0.1863872E-01  0.1157878E-01     5.539  0.9991134E-04  0.2615732E-02  0.1192002E-02
   148.986  0.1204528E-02  0.1863688E-01  0.1159327E-01     5.539  0.9990452E-04  0.2619661E-02  0.1185997E-02
   148.990  0.1204606E-02  0.1863459E-01  0.1160620E-01     5.539  0.9988388E-04  0.2623828E-02  0.1179316E-02
   148.993  0.1204692E-02  0.1863173E-01  0.1161754E-01     5.540  0.9984969E-04  0.2627427E-02  0.1172123E-02
   148.996  0.1204784E-02  0.1862839E-01  0.1162724E-01     5.540  0.9980334E-04  0.2630779E-02  0.1164092E-02
   149.000  0.1204881E-02  0.1862582E-01  0.1163668E-01     5.540  0.9974667E-04  0.2632977E-02  0.1155997E-02
   149.003  0.1204978E-02  0.1862480E-01  0.1164536E-01     5.540  0.9968397E-04  0.2634421E-02  0.1145928E-02
   149.007  0.1205070E-02  0.1862654E-01  0.1165492E-01     5.540  0.9961427E-04  0.2634211E-02  0.1131987E-02
   149.010  0.1205153E-02  0.1862933E-01  0.1166393E-01     5.540  0.9953873E-04  0.2634859E-02  0.1118173E-02
   149.014  0.1205231E-02  0.1863265E-01  0.1167183E-01     5.540  0.9945722E-04  0.2635743E-02  0.1104891E-02
   149.017  0.1205302E-02  0.1863538E-01  0.1167822E-01     5.540  0.9936846E-04  0.2636157E-02  0.1091382E-02
   149.021  0.1205368E-02  0.1863786E-01  0.1168340E-01     5.540  0.9927539E-04  0.2635746E-02  0.1078042E-02
   149.024  0.1205428E-02  0.1863999E-01  0.1168798E-01     5.540  0.9917906E-04  0.2635344E-02  0.1065547E-02
   149.027  0.1205473E-02  0.1864147E-01  0.1168960E-01     5.541  0.9908866E-04  0.2633822E-02  0.1050982E-02
   149.031  0.1205498E-02  0.1864244E-01  0.1168833E-01     5.541  0.9901373E-04  0.2631364E-02  0.1035178E-02
   149.034  0.1205501E-02  0.1864295E-01  0.1168515E-01     5.541  0.9895465E-04  0.2627437E-02  0.1018300E-02
   149.038  0.1205484E-02  0.1864282E-01  0.1168006E-01     5.541  0.9891315E-04  0.2622905E-02  0.1001321E-02
   149.041  0.1205446E-02  0.1864276E-01  0.1167295E-01     5.541  0.9889234E-04  0.2617622E-02  0.9839729E-03
   149.045  0.1205380E-02  0.1864167E-01  0.1166433E-01     5.541  0.9889973E-04  0.2610339E-02  0.9673835E-03
   149.048  0.1205289E-02  0.1864362E-01  0.1165449E-01     5.541  0.9893432E-04  0.2602055E-02  0.9520204E-03
   149.052  0.1205185E-02  0.1864548E-01  0.1164683E-01     5.541  0.9899256E-04  0.2597976E-02  0.9389357E-03
   149.055  0.1205070E-02  0.1864843E-01  0.1164057E-01     5.541  0.9907177E-04  0.2594698E-02  0.9283164E-03
   149.059  0.1204948E-02  0.1865291E-01  0.1163690E-01     5.541  0.9916961E-04  0.2587807E-02  0.9236920E-03
   149.062  0.1204825E-02  0.1866095E-01  0.1163508E-01     5.542  0.9928340E-04  0.2579738E-02  0.9249729E-03
   149.065  0.1204704E-02  0.1866632E-01  0.1163383E-01     5.542  0.9940934E-04  0.2571945E-02  0.9293482E-03
   149.069  0.1204590E-02  0.1867089E-01  0.1163305E-01     5.542  0.9954653E-04  0.2564751E-02  0.9358251E-03
   149.072  0.1204487E-02  0.1867445E-01  0.1163298E-01     5.542  0.9969839E-04  0.2557783E-02  0.9442894E-03
   149.076  0.1204395E-02  0.1867804E-01  0.1163289E-01     5.542  0.9986029E-04  0.2550361E-02  0.9547081E-03
   149.079  0.1204317E-02  0.1867932E-01  0.1163326E-01     5.542  0.1000261E-03  0.2544911E-02  0.9667434E-03
   149.083  0.1204262E-02  0.1867852E-01  0.1163472E-01     5.542  0.1001862E-03  0.2541954E-02  0.9779238E-03
   149.086  0.1204234E-02  0.1867811E-01  0.1163746E-01     5.542  0.1003356E-03  0.2537130E-02  0.9881029E-03
   149.090  0.1204233E-02  0.1867772E-01  0.1164242E-01     5.542  0.1004719E-03  0.2533811E-02  0.9976324E-03
   149.093  0.1204260E-02  0.1867638E-01  0.1164832E-01     5.542  0.1005933E-03  0.2531433E-02  0.1006710E-02
   149.096  0.1204314E-02  0.1867442E-01  0.1165510E-01     5.543  0.1006967E-03  0.2530179E-02  0.1015289E-02
   149.100  0.1204394E-02  0.1867401E-01  0.1166283E-01     5.543  0.1007811E-03  0.2528584E-02  0.1023595E-02
   149.103  0.1204499E-02  0.1867168E-01  0.1167245E-01     5.543  0.1008454E-03  0.2531270E-02  0.1031348E-02
   149.107  0.1204627E-02  0.1866869E-01  0.1168232E-01     5.543  0.1008885E-03  0.2533768E-02  0.1038880E-02
   149.110  0.1204776E-02  0.1866466E-01  0.1169129E-01     5.543  0.1009096E-03  0.2536625E-02  0.1045766E-02
   149.114  0.1204942E-02  0.1866003E-01  0.1169889E-01     5.543  0.1009098E-03  0.2539505E-02  0.1052032E-02
   149.117  0.1205124E-02  0.1865473E-01  0.1170542E-01     5.543  0.1008887E-03  0.2542474E-02  0.1057796E-02
   149.121  0.1205316E-02  0.1864864E-01  0.1171111E-01     5.543  0.1008475E-03  0.2545130E-02  0.1062689E-02
   149.124  0.1205516E-02  0.1864140E-01  0.1171588E-01     5.543  0.1007870E-03  0.2547302E-02  0.1066446E-02
   149.127  0.1205719E-02  0.1863360E-01  0.1172081E-01     5.543  0.1007086E-03  0.2548991E-02  0.1069669E-02
   149.131  0.1205922E-02  0.1862499E-01  0.1172170E-01     5.544  0.1006144E-03  0.2549122E-02  0.1071078E-02
   149.134  0.1206121E-02  0.1861705E-01  0.1172060E-01     5.544  0.1005061E-03  0.2550060E-02  0.1072386E-02
   149.138  0.1206312E-02  0.1860851E-01  0.1171833E-01     5.544  0.1003867E-03  0.2550188E-02  0.1072626E-02
   149.141  0.1206492E-02  0.1859988E-01  0.1171472E-01     5.544  0.1002579E-03  0.2549146E-02  0.1071407E-02
   149.145  0.1206668E-02  0.1859257E-01  0.1171064E-01     5.544  0.1001255E-03  0.2549764E-02  0.1069343E-02
   149.148  0.1206847E-02  0.1858282E-01  0.1170695E-01     5.544  0.9999425E-04  0.2546868E-02  0.1067429E-02
   149.152  0.1207025E-02  0.1857309E-01  0.1170327E-01     5.544  0.9986607E-04  0.2543290E-02  0.1064997E-02
   149.155  0.1207200E-02  0.1856356E-01  0.1169962E-01     5.544  0.9974384E-04  0.2539327E-02  0.1061800E-02
   149.159  0.1207368E-02  0.1855441E-01  0.1169527E-01     5.544  0.9962970E-04  0.2534945E-02  0.1058370E-02
   149.162  0.1207524E-02  0.1854630E-01  0.1169045E-01     5.544  0.9952424E-04  0.2530843E-02  0.1054595E-02
   149.165  0.1207657E-02  0.1853940E-01  0.1168513E-01     5.545  0.9942381E-04  0.2527347E-02  0.1050392E-02
   149.169  0.1207765E-02  0.1853663E-01  0.1168316E-01     5.545  0.9933153E-04  0.2527896E-02  0.1045721E-02
   149.172  0.1207852E-02  0.1853495E-01  0.1168301E-01     5.545  0.9924348E-04  0.2532593E-02  0.1041985E-02
   149.176  0.1207925E-02  0.1853610E-01  0.1168301E-01     5.545  0.9915216E-04  0.2536267E-02  0.1040063E-02
   149.179  0.1207985E-02  0.1853797E-01  0.1168328E-01     5.545  0.9905912E-04  0.2539662E-02  0.1038896E-02
   149.183  0.1208031E-02  0.1853979E-01  0.1168383E-01     5.545  0.9896572E-04  0.2543697E-02  0.1038991E-02
   149.186  0.1208062E-02  0.1854230E-01  0.1168450E-01     5.545  0.9887405E-04  0.2547964E-02  0.1040930E-02
   149.189  0.1208078E-02  0.1854459E-01  0.1168612E-01     5.545  0.9878579E-04  0.2552851E-02  0.1044304E-02
   149.193  0.1208079E-02  0.1854772E-01  0.1168737E-01     5.545  0.9870217E-04  0.2556442E-02  0.1047765E-02
   149.196  0.1208065E-02  0.1855074E-01  0.1168799E-01     5.545  0.9862499E-04  0.2559433E-02  0.1053690E-02
   149.200  0.1208038E-02  0.1855374E-01  0.1168785E-01     5.546  0.9855544E-04  0.2561234E-02  0.1059657E-02
   149.203  0.1207997E-02  0.1855700E-01  0.1168895E-01     5.546  0.9849479E-04  0.2562269E-02  0.1065995E-02
   149.207  0.1207945E-02  0.1855942E-01  0.1168928E-01     5.546  0.9844527E-04  0.2562324E-02  0.1073536E-02
   149.210  0.1207884E-02  0.1856157E-01  0.1168957E-01     5.546  0.9840462E-04  0.2561737E-02  0.1082710E-02
   149.214  0.1207825E-02  0.1856306E-01  0.1169110E-01     5.546  0.9836588E-04  0.2561231E-02  0.1090950E-02
   149.217  0.1207769E-02  0.1856537E-01  0.1169470E-01     5.546  0.9832962E-04  0.2559517E-02  0.1096220E-02
   149.221  0.1207717E-02  0.1856800E-01  0.1169982E-01     5.546  0.9829559E-04  0.2556744E-02  0.1098690E-02
   149.224  0.1207672E-02  0.1856964E-01  0.1170483E-01     5.546  0.9826507E-04  0.2553602E-02  0.1101411E-02
   149.227  0.1207633E-02  0.1857024E-01  0.1171021E-01     5.546  0.9823865E-04  0.2549593E-02  0.1104666E-02
   149.231  0.1207604E-02  0.1856855E-01  0.1171610E-01     5.546  0.9821811E-04  0.2543375E-02  0.1108084E-02
   149.234  0.1207592E-02  0.1856747E-01  0.1172189E-01     5.547  0.9820636E-04  0.2538240E-02  0.1112541E-02
   149.238  0.1207596E-02  0.1856535E-01  0.1172843E-01     5.547  0.9820402E-04  0.2532322E-02  0.1116392E-02
   149.241  0.1207616E-02  0.1856298E-01  0.1173493E-01     5.547  0.9821046E-04  0.2524664E-02  0.1120395E-02
   149.245  0.1207648E-02  0.1855925E-01  0.1174112E-01     5.547  0.9822965E-04  0.2516881E-02  0.1124926E-02
   149.248  0.1207680E-02  0.1855767E-01  0.1174761E-01     5.547  0.9827070E-04  0.2509329E-02  0.1129568E-02
   149.252  0.1207712E-02  0.1855527E-01  0.1175414E-01     5.547  0.9833304E-04  0.2498424E-02  0.1134292E-02
   149.255  0.1207743E-02  0.1855332E-01  0.1176058E-01     5.547  0.9841620E-04  0.2486805E-02  0.1138521E-02
   149.258  0.1207773E-02  0.1855052E-01  0.1176687E-01     5.547  0.9851901E-04  0.2472519E-02  0.1142504E-02
   149.262  0.1207800E-02  0.1855039E-01  0.1177282E-01     5.547  0.9863945E-04  0.2460852E-02  0.1146432E-02
   149.265  0.1207827E-02  0.1855085E-01  0.1177800E-01     5.547  0.9877605E-04  0.2449521E-02  0.1149960E-02
   149.269  0.1207848E-02  0.1855174E-01  0.1178232E-01     5.548  0.9892972E-04  0.2438396E-02  0.1152778E-02
   149.272  0.1207858E-02  0.1855341E-01  0.1178614E-01     5.548  0.9910270E-04  0.2427917E-02  0.1154347E-02
   149.276  0.1207859E-02  0.1855684E-01  0.1178997E-01     5.548  0.9929108E-04  0.2416202E-02  0.1156376E-02
   149.279  0.1207849E-02  0.1856104E-01  0.1179300E-01     5.548  0.9949246E-04  0.2404784E-02  0.1157940E-02
   149.282  0.1207829E-02  0.1856515E-01  0.1179555E-01     5.548  0.9970352E-04  0.2393547E-02  0.1159261E-02
   149.286  0.1207801E-02  0.1856943E-01  0.1179728E-01     5.548  0.9991991E-04  0.2383015E-02  0.1160275E-02
   149.289  0.1207762E-02  0.1857393E-01  0.1179827E-01     5.548  0.1001385E-03  0.2372955E-02  0.1160401E-02
   149.293  0.1207705E-02  0.1857866E-01  0.1179749E-01     5.548  0.1003659E-03  0.2363554E-02  0.1161730E-02
   149.296  0.1207628E-02  0.1858404E-01  0.1179571E-01     5.548  0.1006007E-03  0.2357678E-02  0.1165961E-02
   149.300  0.1207533E-02  0.1859138E-01  0.1179334E-01     5.548  0.1008386E-03  0.2354011E-02  0.1172748E-02
   149.303  0.1207420E-02  0.1859761E-01  0.1178871E-01     5.549  0.1010755E-03  0.2350801E-02  0.1180037E-02
   149.307  0.1207293E-02  0.1860265E-01  0.1178178E-01     5.549  0.1013075E-03  0.2348119E-02  0.1187675E-02
   149.310  0.1207154E-02  0.1860623E-01  0.1177327E-01     5.549  0.1015297E-03  0.2346437E-02  0.1195337E-02
   149.314  0.1207006E-02  0.1861018E-01  0.1176520E-01     5.549  0.1017389E-03  0.2344222E-02  0.1200082E-02
   149.317  0.1206851E-02  0.1861457E-01  0.1175737E-01     5.549  0.1019305E-03  0.2342111E-02  0.1201010E-02
   149.320  0.1206700E-02  0.1861798E-01  0.1174929E-01     5.549  0.1021066E-03  0.2340349E-02  0.1201666E-02
   149.324  0.1206565E-02  0.1861933E-01  0.1174271E-01     5.549  0.1022700E-03  0.2340693E-02  0.1202594E-02
   149.327  0.1206448E-02  0.1862116E-01  0.1173711E-01     5.549  0.1024171E-03  0.2339866E-02  0.1202881E-02
   149.331  0.1206352E-02  0.1862247E-01  0.1173217E-01     5.549  0.1025465E-03  0.2339518E-02  0.1202185E-02
   149.334  0.1206279E-02  0.1862221E-01  0.1172962E-01     5.549  0.1026548E-03  0.2340211E-02  0.1202542E-02
   149.338  0.1206229E-02  0.1861952E-01  0.1172870E-01     5.550  0.1027410E-03  0.2339531E-02  0.1202004E-02
   149.341  0.1206205E-02  0.1861820E-01  0.1172838E-01     5.550  0.1028029E-03  0.2341960E-02  0.1200164E-02
   149.344  0.1206206E-02  0.1861618E-01  0.1172867E-01     5.550  0.1028409E-03  0.2344779E-02  0.1197299E-02
   149.348  0.1206234E-02  0.1861348E-01  0.1172934E-01     5.550  0.1028528E-03  0.2347364E-02  0.1193479E-02
   149.351  0.1206286E-02  0.1861213E-01  0.1173090E-01     5.550  0.1028396E-03  0.2345048E-02  0.1188590E-02
   149.355  0.1206364E-02  0.1860761E-01  0.1173287E-01     5.550  0.1028014E-03  0.2349270E-02  0.1182925E-02
   149.358  0.1206465E-02  0.1860290E-01  0.1173533E-01     5.550  0.1027389E-03  0.2353513E-02  0.1176832E-02
   149.362  0.1206588E-02  0.1859835E-01  0.1173895E-01     5.550  0.1026536E-03  0.2357032E-02  0.1170466E-02
   149.365  0.1206730E-02  0.1859396E-01  0.1174244E-01     5.550  0.1025472E-03  0.2360331E-02  0.1163404E-02
   149.369  0.1206883E-02  0.1859027E-01  0.1174655E-01     5.550  0.1024245E-03  0.2362767E-02  0.1155029E-02
   149.372  0.1207045E-02  0.1858730E-01  0.1175072E-01     5.551  0.1022878E-03  0.2363938E-02  0.1147658E-02
   149.376  0.1207211E-02  0.1858459E-01  0.1175487E-01     5.551  0.1021403E-03  0.2365172E-02  0.1140433E-02
   149.379  0.1207379E-02  0.1858347E-01  0.1175944E-01     5.551  0.1019847E-03  0.2365233E-02  0.1132925E-02
   149.382  0.1207540E-02  0.1858212E-01  0.1176222E-01     5.551  0.1018307E-03  0.2365285E-02  0.1124895E-02
   149.386  0.1207688E-02  0.1858146E-01  0.1176402E-01     5.551  0.1016836E-03  0.2364261E-02  0.1116103E-02
   149.389  0.1207821E-02  0.1858425E-01  0.1176524E-01     5.551  0.1015465E-03  0.2361726E-02  0.1106719E-02
   149.393  0.1207937E-02  0.1858320E-01  0.1176467E-01     5.551  0.1014220E-03  0.2360662E-02  0.1097033E-02
   149.396  0.1208035E-02  0.1858347E-01  0.1176399E-01     5.551  0.1013119E-03  0.2359223E-02  0.1088019E-02
   149.400  0.1208114E-02  0.1858479E-01  0.1176228E-01     5.551  0.1012185E-03  0.2357934E-02  0.1079443E-02
   149.403  0.1208174E-02  0.1858589E-01  0.1175965E-01     5.551  0.1011438E-03  0.2355760E-02  0.1071951E-02
   149.406  0.1208214E-02  0.1858748E-01  0.1175699E-01     5.552  0.1010893E-03  0.2353355E-02  0.1065602E-02
   149.410  0.1208235E-02  0.1858831E-01  0.1175333E-01     5.552  0.1010553E-03  0.2351467E-02  0.1061209E-02
   149.413  0.1208243E-02  0.1858999E-01  0.1174897E-01     5.552  0.1010370E-03  0.2349570E-02  0.1059152E-02
   149.417  0.1208251E-02  0.1859126E-01  0.1174553E-01     5.552  0.1010201E-03  0.2348700E-02  0.1056899E-02
   149.420  0.1208263E-02  0.1859157E-01  0.1174357E-01     5.552  0.1010024E-03  0.2348542E-02  0.1054848E-02
   149.424  0.1208280E-02  0.1859161E-01  0.1174243E-01     5.552  0.1009834E-03  0.2349201E-02  0.1053287E-02
   149.427  0.1208292E-02  0.1858967E-01  0.1174301E-01     5.552  0.1009721E-03  0.2348052E-02  0.1052724E-02
   149.431  0.1208298E-02  0.1858893E-01  0.1174089E-01     5.552  0.1009716E-03  0.2350262E-02  0.1050238E-02
   149.434  0.1208297E-02  0.1858845E-01  0.1173939E-01     5.552  0.1009817E-03  0.2352505E-02  0.1046494E-02
   149.437  0.1208291E-02  0.1858793E-01  0.1173765E-01     5.552  0.1010016E-03  0.2354681E-02  0.1042146E-02
   149.441  0.1208280E-02  0.1858682E-01  0.1173558E-01     5.553  0.1010302E-03  0.2357611E-02  0.1039724E-02
   149.444  0.1208262E-02  0.1858550E-01  0.1173255E-01     5.553  0.1010708E-03  0.2360801E-02  0.1038802E-02
   149.448  0.1208230E-02  0.1858395E-01  0.1172922E-01     5.553  0.1011288E-03  0.2364143E-02  0.1038691E-02
   149.451  0.1208185E-02  0.1858269E-01  0.1172571E-01     5.553  0.1012034E-03  0.2366789E-02  0.1042365E-02
   149.455  0.1208130E-02  0.1858426E-01  0.1172171E-01     5.553  0.1012929E-03  0.2372493E-02  0.1047460E-02
   149.458  0.1208066E-02  0.1858143E-01  0.1171688E-01     5.553  0.1013945E-03  0.2375114E-02  0.1053107E-02
   149.462  0.1208002E-02  0.1857870E-01  0.1171174E-01     5.553  0.1015004E-03  0.2378171E-02  0.1058699E-02
   149.465  0.1207945E-02  0.1857578E-01  0.1170888E-01     5.553  0.1016015E-03  0.2381875E-02  0.1064262E-02
   149.468  0.1207899E-02  0.1857232E-01  0.1170714E-01     5.553  0.1016945E-03  0.2386415E-02  0.1068888E-02
   149.472  0.1207862E-02  0.1856896E-01  0.1170565E-01     5.553  0.1017746E-03  0.2390765E-02  0.1073106E-02
   149.475  0.1207835E-02  0.1856594E-01  0.1170586E-01     5.554  0.1018399E-03  0.2394741E-02  0.1078587E-02
   149.479  0.1207821E-02  0.1856464E-01  0.1170824E-01     5.554  0.1018895E-03  0.2397502E-02  0.1086244E-02
   149.482  0.1207820E-02  0.1856196E-01  0.1171204E-01     5.554  0.1019211E-03  0.2398512E-02  0.1095099E-02
   149.486  0.1207832E-02  0.1856026E-01  0.1171538E-01     5.554  0.1019350E-03  0.2401748E-02  0.1103305E-02
   149.489  0.1207859E-02  0.1855819E-01  0.1171947E-01     5.554  0.1019296E-03  0.2404473E-02  0.1111635E-02
   149.493  0.1207898E-02  0.1855857E-01  0.1172566E-01     5.554  0.1019054E-03  0.2404893E-02  0.1121182E-02
   149.496  0.1207950E-02  0.1855824E-01  0.1173166E-01     5.554  0.1018640E-03  0.2406032E-02  0.1130627E-02
   149.499  0.1208013E-02  0.1855728E-01  0.1173763E-01     5.554  0.1018059E-03  0.2407705E-02  0.1139783E-02
   149.503  0.1208085E-02  0.1855568E-01  0.1174241E-01     5.554  0.1017329E-03  0.2409451E-02  0.1148441E-02
   149.506  0.1208167E-02  0.1855372E-01  0.1174658E-01     5.554  0.1016461E-03  0.2411522E-02  0.1156343E-02
   149.510  0.1208257E-02  0.1855102E-01  0.1175038E-01     5.555  0.1015471E-03  0.2414227E-02  0.1163682E-02
   149.513  0.1208353E-02  0.1854812E-01  0.1175369E-01     5.555  0.1014389E-03  0.2417110E-02  0.1170558E-02
   149.517  0.1208453E-02  0.1854589E-01  0.1175700E-01     5.555  0.1013226E-03  0.2420272E-02  0.1175390E-02
   149.520  0.1208555E-02  0.1854248E-01  0.1175920E-01     5.555  0.1012013E-03  0.2423880E-02  0.1180874E-02
   149.524  0.1208658E-02  0.1854036E-01  0.1175892E-01     5.555  0.1010784E-03  0.2429375E-02  0.1184782E-02
   149.527  0.1208766E-02  0.1853626E-01  0.1175786E-01     5.555  0.1009477E-03  0.2432933E-02  0.1188008E-02
   149.530  0.1208886E-02  0.1853415E-01  0.1175967E-01     5.555  0.1008089E-03  0.2434420E-02  0.1194801E-02
   149.534  0.1209017E-02  0.1853492E-01  0.1176496E-01     5.555  0.1006633E-03  0.2433181E-02  0.1205116E-02
   149.537  0.1209155E-02  0.1853615E-01  0.1177047E-01     5.555  0.1005150E-03  0.2432064E-02  0.1215816E-02
   149.541  0.1209299E-02  0.1853778E-01  0.1177600E-01     5.555  0.1003670E-03  0.2430703E-02  0.1226005E-02
   149.544  0.1209445E-02  0.1854018E-01  0.1178265E-01     5.556  0.1002227E-03  0.2428911E-02  0.1236442E-02
   149.548  0.1209589E-02  0.1854300E-01  0.1178563E-01     5.556  0.1000865E-03  0.2426728E-02  0.1244385E-02
   149.551  0.1209728E-02  0.1854602E-01  0.1179108E-01     5.556  0.9996184E-04  0.2424602E-02  0.1251955E-02
   149.555  0.1209859E-02  0.1854906E-01  0.1179515E-01     5.556  0.9985182E-04  0.2422434E-02  0.1257937E-02
   149.558  0.1209980E-02  0.1855221E-01  0.1179778E-01     5.556  0.9975876E-04  0.2419672E-02  0.1262031E-02
   149.561  0.1210087E-02  0.1855563E-01  0.1179922E-01     5.556  0.9968458E-04  0.2416695E-02  0.1263734E-02
   149.565  0.1210180E-02  0.1855894E-01  0.1179892E-01     5.556  0.9963107E-04  0.2413842E-02  0.1263649E-02
   149.568  0.1210256E-02  0.1856230E-01  0.1179768E-01     5.556  0.9959915E-04  0.2410952E-02  0.1261511E-02
   149.572  0.1210323E-02  0.1856563E-01  0.1179520E-01     5.556  0.9958208E-04  0.2408121E-02  0.1257905E-02
   149.575  0.1210383E-02  0.1856934E-01  0.1179323E-01     5.556  0.9957594E-04  0.2405401E-02  0.1254139E-02
   149.579  0.1210435E-02  0.1857263E-01  0.1179069E-01     5.557  0.9958039E-04  0.2403234E-02  0.1249968E-02
   149.582  0.1210479E-02  0.1857612E-01  0.1178863E-01     5.557  0.9959688E-04  0.2401189E-02  0.1245745E-02
   149.585  0.1210515E-02  0.1857936E-01  0.1178574E-01     5.557  0.9962427E-04  0.2399614E-02  0.1239768E-02
   149.589  0.1210545E-02  0.1858247E-01  0.1178259E-01     5.557  0.9965878E-04  0.2398326E-02  0.1233758E-02
   149.592  0.1210576E-02  0.1858560E-01  0.1178046E-01     5.557  0.9969202E-04  0.2397713E-02  0.1228694E-02
   149.596  0.1210609E-02  0.1858840E-01  0.1177903E-01     5.557  0.9972450E-04  0.2397279E-02  0.1224636E-02
   149.599  0.1210643E-02  0.1859132E-01  0.1177833E-01     5.557  0.9975550E-04  0.2397007E-02  0.1221535E-02
   149.603  0.1210677E-02  0.1859441E-01  0.1177776E-01     5.557  0.9978415E-04  0.2397041E-02  0.1219419E-02
   149.606  0.1210712E-02  0.1859749E-01  0.1177790E-01     5.557  0.9981043E-04  0.2397042E-02  0.1218394E-02
   149.610  0.1210747E-02  0.1860064E-01  0.1177776E-01     5.558  0.9983426E-04  0.2396998E-02  0.1216833E-02
   149.613  0.1210781E-02  0.1860398E-01  0.1177815E-01     5.558  0.9985472E-04  0.2397393E-02  0.1216096E-02
   149.616  0.1210815E-02  0.1860772E-01  0.1177784E-01     5.558  0.9987252E-04  0.2397812E-02  0.1216321E-02
   149.620  0.1210847E-02  0.1861097E-01  0.1177884E-01     5.558  0.9988649E-04  0.2398416E-02  0.1215964E-02
   149.623  0.1210879E-02  0.1861447E-01  0.1178026E-01     5.558  0.9989702E-04  0.2399553E-02  0.1216201E-02
   149.627  0.1210907E-02  0.1861780E-01  0.1178073E-01     5.558  0.9990472E-04  0.2400641E-02  0.1215824E-02
   149.630  0.1210933E-02  0.1861931E-01  0.1178141E-01     5.558  0.9990959E-04  0.2403594E-02  0.1215439E-02
   149.634  0.1210956E-02  0.1862196E-01  0.1178151E-01     5.558  0.9991190E-04  0.2404883E-02  0.1214891E-02
   149.637  0.1210976E-02  0.1862569E-01  0.1178166E-01     5.558  0.9991234E-04  0.2405605E-02  0.1214668E-02
   149.641  0.1210995E-02  0.1862909E-01  0.1178165E-01     5.558  0.9991306E-04  0.2405937E-02  0.1214050E-02
   149.644  0.1211013E-02  0.1863283E-01  0.1178156E-01     5.558  0.9991492E-04  0.2405908E-02  0.1213344E-02
   149.647  0.1211030E-02  0.1863597E-01  0.1178133E-01     5.559  0.9991744E-04  0.2405916E-02  0.1212351E-02
   149.651  0.1211046E-02  0.1863894E-01  0.1178090E-01     5.559  0.9992076E-04  0.2405792E-02  0.1210904E-02
   149.654  0.1211061E-02  0.1864129E-01  0.1178074E-01     5.559  0.9992551E-04  0.2405302E-02  0.1209544E-02
   149.658  0.1211074E-02  0.1864346E-01  0.1178021E-01     5.559  0.9993006E-04  0.2404683E-02  0.1207960E-02
   149.661  0.1211062E-02  0.1864677E-01  0.1177832E-01     5.559  0.9991980E-04  0.2405307E-02  0.1205662E-02
   149.665  0.1211017E-02  0.1865367E-01  0.1177438E-01     5.559  0.9989053E-04  0.2405566E-02  0.1203271E-02
   149.668  0.1210943E-02  0.1866081E-01  0.1177115E-01     5.559  0.9984334E-04  0.2410754E-02  0.1200826E-02
   149.671  0.1210839E-02  0.1867058E-01  0.1176998E-01     5.559  0.9977963E-04  0.2418020E-02  0.1199682E-02
   149.675  0.1210709E-02  0.1868345E-01  0.1176930E-01     5.559  0.9970062E-04  0.2428948E-02  0.1198232E-02
   149.678  0.1210556E-02  0.1869712E-01  0.1176864E-01     5.560  0.9960851E-04  0.2440914E-02  0.1196186E-02
   149.682  0.1210381E-02  0.1871109E-01  0.1176806E-01     5.560  0.9950617E-04  0.2453070E-02  0.1194771E-02
   149.685  0.1210189E-02  0.1872517E-01  0.1176727E-01     5.560  0.9939448E-04  0.2464967E-02  0.1193644E-02
   149.689  0.1209983E-02  0.1874016E-01  0.1176649E-01     5.560  0.9927641E-04  0.2478047E-02  0.1192912E-02
   149.692  0.1209769E-02  0.1875259E-01  0.1176592E-01     5.560  0.9915371E-04  0.2489264E-02  0.1192663E-02
   149.696  0.1209551E-02  0.1876373E-01  0.1176558E-01     5.560  0.9902814E-04  0.2499119E-02  0.1192780E-02
   149.699  0.1209333E-02  0.1877322E-01  0.1176622E-01     5.560  0.9890225E-04  0.2507634E-02  0.1193458E-02
   149.702  0.1209121E-02  0.1878121E-01  0.1176644E-01     5.560  0.9877908E-04  0.2514421E-02  0.1193475E-02
   149.706  0.1208918E-02  0.1878777E-01  0.1176727E-01     5.560  0.9866021E-04  0.2519399E-02  0.1193763E-02
   149.709  0.1208728E-02  0.1879249E-01  0.1176821E-01     5.560  0.9854846E-04  0.2522224E-02  0.1193760E-02
   149.713  0.1208556E-02  0.1879660E-01  0.1176962E-01     5.561  0.9844497E-04  0.2524209E-02  0.1194301E-02
   149.716  0.1208404E-02  0.1879699E-01  0.1177024E-01     5.561  0.9835144E-04  0.2521986E-02  0.1194989E-02
   149.720  0.1208275E-02  0.1879287E-01  0.1177123E-01     5.561  0.9827131E-04  0.2514791E-02  0.1196042E-02
   149.723  0.1208172E-02  0.1879002E-01  0.1177219E-01     5.561  0.9820498E-04  0.2509420E-02  0.1197486E-02
   149.726  0.1208095E-02  0.1878502E-01  0.1177347E-01     5.561  0.9815406E-04  0.2501959E-02  0.1198871E-02
   149.730  0.1208048E-02  0.1877875E-01  0.1177446E-01     5.561  0.9811933E-04  0.2492125E-02  0.1201281E-02
   149.733  0.1208031E-02  0.1877033E-01  0.1177572E-01     5.561  0.9810083E-04  0.2480009E-02  0.1203899E-02
   149.737  0.1208044E-02  0.1876056E-01  0.1177720E-01     5.561  0.9809869E-04  0.2466666E-02  0.1206004E-02
   149.740  0.1208088E-02  0.1875007E-01  0.1177835E-01     5.561  0.9811440E-04  0.2452888E-02  0.1208519E-02
   149.744  0.1208163E-02  0.1873681E-01  0.1177938E-01     5.561  0.9814640E-04  0.2437113E-02  0.1210915E-02
   149.747  0.1208266E-02  0.1872348E-01  0.1178012E-01     5.562  0.9819565E-04  0.2421594E-02  0.1213512E-02
   149.751  0.1208396E-02  0.1871012E-01  0.1178070E-01     5.562  0.9826130E-04  0.2405655E-02  0.1216784E-02
   149.754  0.1208540E-02  0.1869772E-01  0.1178005E-01     5.562  0.9835311E-04  0.2390666E-02  0.1218104E-02
   149.757  0.1208682E-02  0.1868302E-01  0.1177747E-01     5.562  0.9848370E-04  0.2374299E-02  0.1216362E-02
   149.761  0.1208818E-02  0.1866909E-01  0.1177290E-01     5.562  0.9865259E-04  0.2358990E-02  0.1209910E-02
   149.764  0.1208946E-02  0.1866125E-01  0.1177036E-01     5.562  0.9885735E-04  0.2350633E-02  0.1202204E-02
   149.768  0.1209064E-02  0.1865546E-01  0.1176922E-01     5.562  0.9909516E-04  0.2341213E-02  0.1196058E-02
   149.771  0.1209171E-02  0.1865033E-01  0.1176622E-01     5.562  0.9936017E-04  0.2332524E-02  0.1188282E-02
   149.775  0.1209266E-02  0.1864524E-01  0.1176151E-01     5.562  0.9964853E-04  0.2324768E-02  0.1179257E-02
   149.778  0.1209344E-02  0.1864341E-01  0.1175710E-01     5.562  0.9995726E-04  0.2319614E-02  0.1171464E-02
   149.781  0.1209391E-02  0.1864037E-01  0.1174901E-01     5.563  0.1002932E-03  0.2313365E-02  0.1161870E-02
   149.785  0.1209408E-02  0.1863897E-01  0.1173917E-01     5.563  0.1006498E-03  0.2308175E-02  0.1153940E-02
   149.788  0.1209395E-02  0.1863910E-01  0.1172844E-01     5.563  0.1010183E-03  0.2303938E-02  0.1147319E-02
   149.792  0.1209353E-02  0.1863960E-01  0.1171716E-01     5.563  0.1013914E-03  0.2301345E-02  0.1142021E-02
   149.795  0.1209283E-02  0.1864258E-01  0.1170525E-01     5.563  0.1017616E-03  0.2299933E-02  0.1137643E-02
   149.799  0.1209188E-02  0.1864680E-01  0.1169184E-01     5.563  0.1021203E-03  0.2299515E-02  0.1133953E-02
   149.802  0.1209070E-02  0.1865158E-01  0.1167892E-01     5.563  0.1024600E-03  0.2300316E-02  0.1131214E-02
   149.806  0.1208932E-02  0.1865621E-01  0.1166707E-01     5.563  0.1027734E-03  0.2302404E-02  0.1129439E-02
   149.809  0.1208776E-02  0.1866116E-01  0.1165488E-01     5.563  0.1030543E-03  0.2305813E-02  0.1127519E-02
   149.812  0.1208607E-02  0.1866676E-01  0.1164336E-01     5.563  0.1032968E-03  0.2310736E-02  0.1126584E-02
   149.816  0.1208433E-02  0.1867212E-01  0.1163192E-01     5.564  0.1034998E-03  0.2316653E-02  0.1125079E-02
   149.819  0.1208276E-02  0.1867658E-01  0.1162238E-01     5.564  0.1036731E-03  0.2322665E-02  0.1124528E-02
   149.823  0.1208142E-02  0.1868283E-01  0.1161779E-01     5.564  0.1038128E-03  0.2328118E-02  0.1118914E-02
   149.826  0.1208031E-02  0.1868999E-01  0.1161675E-01     5.564  0.1039179E-03  0.2335114E-02  0.1114900E-02
   149.830  0.1207947E-02  0.1869692E-01  0.1161874E-01     5.564  0.1039873E-03  0.2340182E-02  0.1113681E-02
   149.833  0.1207890E-02  0.1870389E-01  0.1162251E-01     5.564  0.1040193E-03  0.2346157E-02  0.1114357E-02
   149.837  0.1207861E-02  0.1870941E-01  0.1162634E-01     5.564  0.1040147E-03  0.2352158E-02  0.1115798E-02
   149.840  0.1207860E-02  0.1871340E-01  0.1163044E-01     5.564  0.1039749E-03  0.2357905E-02  0.1117939E-02
   149.843  0.1207887E-02  0.1871529E-01  0.1163534E-01     5.564  0.1039009E-03  0.2364171E-02  0.1120301E-02
   149.847  0.1207940E-02  0.1871657E-01  0.1164015E-01     5.564  0.1037960E-03  0.2369153E-02  0.1122877E-02
   149.850  0.1208019E-02  0.1871660E-01  0.1164511E-01     5.565  0.1036618E-03  0.2373661E-02  0.1126044E-02
   149.854  0.1208121E-02  0.1871558E-01  0.1164961E-01     5.565  0.1035025E-03  0.2377902E-02  0.1129074E-02
   149.857  0.1208242E-02  0.1871370E-01  0.1165340E-01     5.565  0.1033227E-03  0.2381460E-02  0.1132924E-02
   149.861  0.1208372E-02  0.1871121E-01  0.1165598E-01     5.565  0.1031295E-03  0.2384568E-02  0.1135124E-02
   149.864  0.1208509E-02  0.1870757E-01  0.1165688E-01     5.565  0.1029289E-03  0.2386434E-02  0.1136362E-02
   149.867  0.1208650E-02  0.1870433E-01  0.1165662E-01     5.565  0.1027239E-03  0.2388596E-02  0.1136171E-02
   149.871  0.1208790E-02  0.1870123E-01  0.1165485E-01     5.565  0.1025199E-03  0.2389604E-02  0.1135419E-02
   149.874  0.1208929E-02  0.1869737E-01  0.1165201E-01     5.565  0.1023209E-03  0.2390133E-02  0.1133416E-02
   149.878  0.1209062E-02  0.1869548E-01  0.1165052E-01     5.565  0.1021302E-03  0.2388868E-02  0.1125942E-02
   149.881  0.1209188E-02  0.1869411E-01  0.1164875E-01     5.565  0.1019524E-03  0.2386465E-02  0.1116563E-02
   149.885  0.1209303E-02  0.1869253E-01  0.1164731E-01     5.566  0.1017904E-03  0.2383489E-02  0.1107839E-02
   149.888  0.1209408E-02  0.1869112E-01  0.1164397E-01     5.566  0.1016467E-03  0.2379560E-02  0.1096923E-02
   149.892  0.1209502E-02  0.1868960E-01  0.1164016E-01     5.566  0.1015238E-03  0.2375912E-02  0.1085684E-02
   149.895  0.1209583E-02  0.1868865E-01  0.1163532E-01     5.566  0.1014223E-03  0.2371575E-02  0.1074296E-02
   149.898  0.1209661E-02  0.1868649E-01  0.1163066E-01     5.566  0.1013341E-03  0.2367537E-02  0.1063944E-02
   149.902  0.1209751E-02  0.1868406E-01  0.1162741E-01     5.566  0.1012467E-03  0.2363725E-02  0.1055940E-02
   149.905  0.1209851E-02  0.1868102E-01  0.1162484E-01     5.566  0.1011604E-03  0.2360518E-02  0.1049677E-02
   149.909  0.1209955E-02  0.1867745E-01  0.1162262E-01     5.566  0.1010710E-03  0.2357779E-02  0.1045229E-02
   149.912  0.1210061E-02  0.1867368E-01  0.1162004E-01     5.566  0.1009748E-03  0.2355706E-02  0.1042203E-02
   149.916  0.1210165E-02  0.1866967E-01  0.1161652E-01     5.566  0.1008754E-03  0.2353814E-02  0.1040973E-02
   149.919  0.1210261E-02  0.1866605E-01  0.1161273E-01     5.567  0.1007782E-03  0.2351490E-02  0.1041120E-02
   149.922  0.1210348E-02  0.1866257E-01  0.1160874E-01     5.567  0.1006849E-03  0.2348963E-02  0.1042415E-02
   149.926  0.1210407E-02  0.1865924E-01  0.1160198E-01     5.567  0.1005853E-03  0.2346443E-02  0.1043214E-02
   149.929  0.1210429E-02  0.1865654E-01  0.1159307E-01     5.567  0.1004737E-03  0.2343902E-02  0.1043307E-02
   149.933  0.1210412E-02  0.1865398E-01  0.1158172E-01     5.567  0.1003533E-03  0.2341440E-02  0.1042370E-02
   149.936  0.1210359E-02  0.1865240E-01  0.1156900E-01     5.567  0.1002244E-03  0.2338438E-02  0.1041659E-02
   149.940  0.1210270E-02  0.1865200E-01  0.1155558E-01     5.567  0.1000898E-03  0.2336328E-02  0.1041430E-02
   149.943  0.1210149E-02  0.1865171E-01  0.1154074E-01     5.567  0.9995109E-04  0.2334169E-02  0.1041326E-02
   149.946  0.1209997E-02  0.1865799E-01  0.1153122E-01     5.567  0.9981196E-04  0.2337543E-02  0.1047065E-02
   149.950  0.1209829E-02  0.1866899E-01  0.1152716E-01     5.568  0.9966116E-04  0.2345731E-02  0.1055108E-02
   149.953  0.1209656E-02  0.1868165E-01  0.1152655E-01     5.568  0.9949839E-04  0.2353104E-02  0.1057020E-02
   149.957  0.1209480E-02  0.1869314E-01  0.1152532E-01     5.568  0.9932615E-04  0.2360368E-02  0.1059387E-02
   149.960  0.1209304E-02  0.1870489E-01  0.1152726E-01     5.568  0.9914780E-04  0.2370458E-02  0.1059423E-02
   149.964  0.1209132E-02  0.1871471E-01  0.1152803E-01     5.568  0.9896641E-04  0.2379548E-02  0.1061066E-02
   149.967  0.1208968E-02  0.1872493E-01  0.1153088E-01     5.568  0.9878609E-04  0.2384152E-02  0.1063924E-02
   149.971  0.1208816E-02  0.1873649E-01  0.1153507E-01     5.568  0.9860922E-04  0.2382517E-02  0.1067241E-02
   149.974  0.1208679E-02  0.1874535E-01  0.1154175E-01     5.568  0.9844038E-04  0.2381958E-02  0.1071957E-02
   149.977  0.1208565E-02  0.1875473E-01  0.1155083E-01     5.568  0.9828426E-04  0.2383915E-02  0.1075503E-02
   149.981  0.1208476E-02  0.1876304E-01  0.1156038E-01     5.568  0.9814383E-04  0.2385625E-02  0.1077673E-02
   149.984  0.1208414E-02  0.1876912E-01  0.1156961E-01     5.569  0.9802136E-04  0.2385365E-02  0.1079843E-02
   149.988  0.1208368E-02  0.1877179E-01  0.1157719E-01     5.569  0.9789715E-04  0.2384360E-02  0.1081775E-02
   149.991  0.1208335E-02  0.1877352E-01  0.1158248E-01     5.569  0.9776277E-04  0.2380114E-02  0.1083287E-02
   149.995  0.1208315E-02  0.1877233E-01  0.1158590E-01     5.569  0.9762068E-04  0.2374681E-02  0.1084564E-02
   149.998  0.1208310E-02  0.1876993E-01  0.1158765E-01     5.569  0.9747392E-04  0.2367215E-02  0.1085613E-02
   150.001  0.1208321E-02  0.1876567E-01  0.1158767E-01     5.569  0.9732449E-04  0.2358274E-02  0.1086567E-02
   150.005  0.1208348E-02  0.1875968E-01  0.1158610E-01     5.569  0.9717286E-04  0.2348658E-02  0.1087110E-02
   150.008  0.1208394E-02  0.1875621E-01  0.1158770E-01     5.569  0.9702128E-04  0.2341865E-02  0.1091364E-02
   150.012  0.1208456E-02  0.1875396E-01  0.1159112E-01     5.569  0.9687215E-04  0.2336199E-02  0.1097550E-02
   150.015  0.1208534E-02  0.1875078E-01  0.1159373E-01     5.569  0.9672854E-04  0.2329780E-02  0.1103946E-02
   150.019  0.1208627E-02  0.1874657E-01  0.1159621E-01     5.570  0.9659258E-04  0.2322674E-02  0.1110254E-02
   150.022  0.1208737E-02  0.1874222E-01  0.1159860E-01     5.570  0.9646668E-04  0.2314459E-02  0.1117317E-02
   150.025  0.1208863E-02  0.1873905E-01  0.1160121E-01     5.570  0.9635182E-04  0.2308951E-02  0.1124781E-02
   150.029  0.1209001E-02  0.1873273E-01  0.1160378E-01     5.570  0.9625216E-04  0.2298140E-02  0.1131760E-02
   150.032  0.1209147E-02  0.1872665E-01  0.1160557E-01     5.570  0.9617105E-04  0.2286348E-02  0.1138452E-02
   150.036  0.1209298E-02  0.1872073E-01  0.1160697E-01     5.570  0.9611046E-04  0.2274575E-02  0.1144772E-02
   150.039  0.1209450E-02  0.1871518E-01  0.1160730E-01     5.570  0.9607023E-04  0.2262197E-02  0.1150726E-02
   150.043  0.1209602E-02  0.1871428E-01  0.1161090E-01     5.570  0.9605104E-04  0.2255495E-02  0.1154241E-02
   150.046  0.1209750E-02  0.1871601E-01  0.1161652E-01     5.570  0.9605304E-04  0.2252603E-02  0.1154974E-02
   150.050  0.1209890E-02  0.1871869E-01  0.1162202E-01     5.571  0.9607532E-04  0.2250609E-02  0.1154040E-02
   150.053  0.1210022E-02  0.1872212E-01  0.1162739E-01     5.571  0.9611709E-04  0.2248998E-02  0.1152328E-02
   150.056  0.1210142E-02  0.1872751E-01  0.1163261E-01     5.571  0.9617770E-04  0.2246679E-02  0.1149422E-02
   150.060  0.1210250E-02  0.1873230E-01  0.1163735E-01     5.571  0.9625314E-04  0.2247163E-02  0.1145327E-02
   150.063  0.1210349E-02  0.1873738E-01  0.1164161E-01     5.571  0.9633747E-04  0.2248720E-02  0.1140008E-02
   150.067  0.1210437E-02  0.1874287E-01  0.1164588E-01     5.571  0.9642855E-04  0.2251351E-02  0.1133681E-02
   150.070  0.1210512E-02  0.1874855E-01  0.1164990E-01     5.571  0.9652328E-04  0.2254461E-02  0.1126641E-02
   150.074  0.1210575E-02  0.1875450E-01  0.1165361E-01     5.571  0.9662069E-04  0.2258573E-02  0.1119034E-02
   150.077  0.1210624E-02  0.1876218E-01  0.1165680E-01     5.571  0.9671817E-04  0.2263161E-02  0.1110599E-02
   150.080  0.1210666E-02  0.1876880E-01  0.1166030E-01     5.571  0.9682252E-04  0.2268712E-02  0.1102487E-02
   150.084  0.1210723E-02  0.1877459E-01  0.1166492E-01     5.572  0.9695090E-04  0.2274143E-02  0.1096127E-02
   150.087  0.1210798E-02  0.1877855E-01  0.1167190E-01     5.572  0.9710192E-04  0.2278342E-02  0.1091349E-02
   150.091  0.1210889E-02  0.1878262E-01  0.1167991E-01     5.572  0.9727274E-04  0.2281589E-02  0.1087721E-02
   150.094  0.1210995E-02  0.1878496E-01  0.1168871E-01     5.572  0.9746123E-04  0.2284658E-02  0.1085067E-02
   150.098  0.1211114E-02  0.1878792E-01  0.1169878E-01     5.572  0.9766335E-04  0.2287095E-02  0.1083621E-02
   150.101  0.1211246E-02  0.1879155E-01  0.1170989E-01     5.572  0.9787681E-04  0.2288786E-02  0.1083734E-02
   150.105  0.1211388E-02  0.1879536E-01  0.1172175E-01     5.572  0.9809829E-04  0.2290986E-02  0.1084804E-02
   150.108  0.1211538E-02  0.1879807E-01  0.1173337E-01     5.572  0.9832407E-04  0.2291898E-02  0.1086541E-02
   150.111  0.1211694E-02  0.1880207E-01  0.1174440E-01     5.572  0.9855017E-04  0.2294111E-02  0.1089210E-02
   150.115  0.1211853E-02  0.1880613E-01  0.1175504E-01     5.572  0.9877222E-04  0.2296575E-02  0.1092038E-02
   150.118  0.1212013E-02  0.1881009E-01  0.1176462E-01     5.573  0.9898610E-04  0.2299248E-02  0.1095256E-02
   150.122  0.1212170E-02  0.1881421E-01  0.1177381E-01     5.573  0.9918963E-04  0.2301908E-02  0.1098580E-02
   150.125  0.1212324E-02  0.1881805E-01  0.1178150E-01     5.573  0.9937900E-04  0.2304593E-02  0.1101450E-02
   150.129  0.1212469E-02  0.1882190E-01  0.1178758E-01     5.573  0.9955357E-04  0.2307127E-02  0.1103638E-02
   150.132  0.1212590E-02  0.1882621E-01  0.1179077E-01     5.573  0.9972545E-04  0.2309165E-02  0.1105755E-02
   150.135  0.1212680E-02  0.1883015E-01  0.1179138E-01     5.573  0.9989548E-04  0.2311395E-02  0.1106062E-02
   150.139  0.1212740E-02  0.1883401E-01  0.1178883E-01     5.573  0.1000608E-03  0.2313373E-02  0.1105485E-02
   150.142  0.1212768E-02  0.1883845E-01  0.1178393E-01     5.573  0.1002189E-03  0.2316291E-02  0.1104164E-02
   150.146  0.1212764E-02  0.1884239E-01  0.1177755E-01     5.573  0.1003668E-03  0.2318249E-02  0.1100486E-02
   150.149  0.1212730E-02  0.1884577E-01  0.1176885E-01     5.574  0.1005021E-03  0.2320235E-02  0.1098314E-02
   150.153  0.1212666E-02  0.1885090E-01  0.1175837E-01     5.574  0.1006227E-03  0.2325070E-02  0.1095264E-02
   150.156  0.1212574E-02  0.1885441E-01  0.1174752E-01     5.574  0.1007257E-03  0.2327237E-02  0.1091172E-02
   150.159  0.1212465E-02  0.1885665E-01  0.1173628E-01     5.574  0.1008239E-03  0.2327684E-02  0.1087239E-02
   150.163  0.1212350E-02  0.1885860E-01  0.1172718E-01     5.574  0.1009314E-03  0.2327618E-02  0.1084261E-02
   150.166  0.1212232E-02  0.1886140E-01  0.1172071E-01     5.574  0.1010451E-03  0.2327016E-02  0.1081917E-02
   150.170  0.1212115E-02  0.1886685E-01  0.1171882E-01     5.574  0.1011634E-03  0.2324730E-02  0.1080444E-02
   150.173  0.1212004E-02  0.1887140E-01  0.1171750E-01     5.574  0.1012800E-03  0.2322814E-02  0.1079299E-02
   150.177  0.1211902E-02  0.1887528E-01  0.1171782E-01     5.574  0.1013900E-03  0.2321841E-02  0.1079133E-02
   150.180  0.1211807E-02  0.1887907E-01  0.1171854E-01     5.574  0.1014862E-03  0.2321618E-02  0.1078177E-02
   150.183  0.1211723E-02  0.1888262E-01  0.1172012E-01     5.575  0.1015661E-03  0.2322349E-02  0.1077361E-02
   150.187  0.1211651E-02  0.1888573E-01  0.1172275E-01     5.575  0.1016278E-03  0.2323780E-02  0.1077100E-02
   150.190  0.1211593E-02  0.1888838E-01  0.1172612E-01     5.575  0.1016701E-03  0.2325299E-02  0.1077062E-02
   150.194  0.1211552E-02  0.1889061E-01  0.1173002E-01     5.575  0.1016921E-03  0.2327040E-02  0.1077687E-02
   150.197  0.1211528E-02  0.1889266E-01  0.1173456E-01     5.575  0.1016921E-03  0.2329615E-02  0.1078603E-02
   150.201  0.1211523E-02  0.1889388E-01  0.1174009E-01     5.575  0.1016698E-03  0.2332465E-02  0.1079291E-02
   150.204  0.1211537E-02  0.1889446E-01  0.1174562E-01     5.575  0.1016247E-03  0.2335577E-02  0.1080119E-02
   150.207  0.1211571E-02  0.1889659E-01  0.1175127E-01     5.575  0.1015592E-03  0.2340763E-02  0.1081381E-02
   150.211  0.1211623E-02  0.1889534E-01  0.1175815E-01     5.575  0.1014731E-03  0.2341178E-02  0.1083039E-02
   150.214  0.1211693E-02  0.1889730E-01  0.1176691E-01     5.576  0.1013695E-03  0.2342605E-02  0.1085617E-02
   150.218  0.1211779E-02  0.1889916E-01  0.1177562E-01     5.576  0.1012500E-03  0.2343880E-02  0.1088481E-02
   150.221  0.1211881E-02  0.1890042E-01  0.1178419E-01     5.576  0.1011177E-03  0.2344773E-02  0.1091481E-02
   150.225  0.1211995E-02  0.1890158E-01  0.1179225E-01     5.576  0.1009758E-03  0.2345294E-02  0.1094673E-02
   150.228  0.1212119E-02  0.1890271E-01  0.1179975E-01     5.576  0.1008267E-03  0.2345556E-02  0.1098183E-02
   150.232  0.1212251E-02  0.1890350E-01  0.1180593E-01     5.576  0.1006744E-03  0.2345748E-02  0.1101529E-02
   150.235  0.1212389E-02  0.1890372E-01  0.1181186E-01     5.576  0.1005218E-03  0.2345305E-02  0.1104725E-02
   150.238  0.1212530E-02  0.1890347E-01  0.1181673E-01     5.576  0.1003727E-03  0.2344070E-02  0.1107584E-02
   150.242  0.1212669E-02  0.1890284E-01  0.1182034E-01     5.576  0.1002310E-03  0.2342588E-02  0.1109417E-02
   150.245  0.1212801E-02  0.1890254E-01  0.1182204E-01     5.576  0.1001024E-03  0.2340778E-02  0.1112535E-02
   150.249  0.1212924E-02  0.1890232E-01  0.1182265E-01     5.577  0.9999032E-04  0.2338624E-02  0.1112692E-02
   150.252  0.1213035E-02  0.1890199E-01  0.1182153E-01     5.577  0.9989716E-04  0.2335868E-02  0.1111639E-02
   150.256  0.1213129E-02  0.1890048E-01  0.1181854E-01     5.577  0.9982352E-04  0.2333321E-02  0.1109856E-02
   150.259  0.1213200E-02  0.1890363E-01  0.1181409E-01     5.577  0.9977844E-04  0.2333485E-02  0.1107505E-02
   150.262  0.1213240E-02  0.1890400E-01  0.1180759E-01     5.577  0.9976840E-04  0.2328235E-02  0.1104610E-02
   150.266  0.1213241E-02  0.1890351E-01  0.1179866E-01     5.577  0.9979633E-04  0.2321365E-02  0.1100872E-02
   150.269  0.1213204E-02  0.1890585E-01  0.1178801E-01     5.577  0.9986237E-04  0.2316551E-02  0.1096644E-02
   150.273  0.1213123E-02  0.1891189E-01  0.1177657E-01     5.577  0.9997144E-04  0.2312961E-02  0.1092174E-02
   150.276  0.1213012E-02  0.1891662E-01  0.1176531E-01     5.577  0.1001104E-03  0.2305661E-02  0.1086956E-02
   150.280  0.1212875E-02  0.1892181E-01  0.1175406E-01     5.577  0.1002739E-03  0.2297752E-02  0.1082963E-02
   150.283  0.1212717E-02  0.1892764E-01  0.1174358E-01     5.578  0.1004602E-03  0.2289976E-02  0.1079813E-02
   150.286  0.1212541E-02  0.1893350E-01  0.1173382E-01     5.578  0.1006663E-03  0.2282766E-02  0.1077050E-02
   150.290  0.1212351E-02  0.1894183E-01  0.1172628E-01     5.578  0.1008891E-03  0.2279337E-02  0.1075412E-02
   150.293  0.1212151E-02  0.1894988E-01  0.1171993E-01     5.578  0.1011245E-03  0.2276105E-02  0.1074142E-02
   150.297  0.1211944E-02  0.1895719E-01  0.1171434E-01     5.578  0.1013677E-03  0.2273812E-02  0.1072783E-02
   150.300  0.1211735E-02  0.1896421E-01  0.1170993E-01     5.578  0.1016144E-03  0.2272105E-02  0.1070909E-02
   150.304  0.1211529E-02  0.1897124E-01  0.1170648E-01     5.578  0.1018606E-03  0.2270460E-02  0.1069087E-02
   150.307  0.1211330E-02  0.1897627E-01  0.1170412E-01     5.578  0.1021014E-03  0.2270282E-02  0.1067435E-02
   150.310  0.1211141E-02  0.1898038E-01  0.1170246E-01     5.578  0.1023325E-03  0.2270897E-02  0.1065668E-02
   150.314  0.1210961E-02  0.1898385E-01  0.1170117E-01     5.579  0.1025556E-03  0.2272550E-02  0.1064671E-02
   150.317  0.1210761E-02  0.1898837E-01  0.1169873E-01     5.579  0.1027836E-03  0.2275410E-02  0.1066435E-02
   150.321  0.1210543E-02  0.1899379E-01  0.1169638E-01     5.579  0.1030120E-03  0.2279431E-02  0.1071091E-02
   150.324  0.1210311E-02  0.1900173E-01  0.1169348E-01     5.579  0.1032367E-03  0.2287459E-02  0.1078402E-02
   150.328  0.1210069E-02  0.1900662E-01  0.1169039E-01     5.579  0.1034546E-03  0.2293188E-02  0.1087332E-02
   150.331  0.1209822E-02  0.1901075E-01  0.1168761E-01     5.579  0.1036632E-03  0.2299935E-02  0.1097710E-02
   150.334  0.1209573E-02  0.1901614E-01  0.1168664E-01     5.579  0.1038586E-03  0.2306640E-02  0.1109319E-02
   150.338  0.1209328E-02  0.1902164E-01  0.1168764E-01     5.579  0.1040387E-03  0.2310729E-02  0.1121847E-02
   150.341  0.1209090E-02  0.1902755E-01  0.1169008E-01     5.579  0.1042011E-03  0.2316392E-02  0.1134934E-02
   150.345  0.1208864E-02  0.1903270E-01  0.1169206E-01     5.580  0.1043443E-03  0.2322450E-02  0.1146800E-02
   150.348  0.1208654E-02  0.1903665E-01  0.1169563E-01     5.580  0.1044698E-03  0.2328755E-02  0.1158772E-02
   150.352  0.1208466E-02  0.1903935E-01  0.1169996E-01     5.580  0.1045798E-03  0.2334690E-02  0.1170097E-02
   150.355  0.1208303E-02  0.1904054E-01  0.1170551E-01     5.580  0.1046730E-03  0.2340163E-02  0.1179887E-02
   150.359  0.1208166E-02  0.1904024E-01  0.1171187E-01     5.580  0.1047481E-03  0.2345317E-02  0.1188791E-02
   150.362  0.1208059E-02  0.1903855E-01  0.1171881E-01     5.580  0.1048048E-03  0.2350038E-02  0.1196559E-02
   150.365  0.1207981E-02  0.1903461E-01  0.1172721E-01     5.580  0.1048422E-03  0.2353867E-02  0.1201043E-02
   150.369  0.1207935E-02  0.1903144E-01  0.1173616E-01     5.580  0.1048598E-03  0.2357450E-02  0.1202755E-02
   150.372  0.1207918E-02  0.1902714E-01  0.1174592E-01     5.580  0.1048582E-03  0.2360416E-02  0.1202415E-02
   150.376  0.1207933E-02  0.1902074E-01  0.1175535E-01     5.580  0.1048375E-03  0.2362794E-02  0.1201962E-02
   150.379  0.1207973E-02  0.1901355E-01  0.1176417E-01     5.581  0.1047988E-03  0.2363684E-02  0.1202003E-02
   150.383  0.1208036E-02  0.1900420E-01  0.1177182E-01     5.581  0.1047442E-03  0.2364312E-02  0.1203044E-02
   150.386  0.1208123E-02  0.1899333E-01  0.1177764E-01     5.581  0.1046725E-03  0.2364204E-02  0.1204279E-02
   150.389  0.1208233E-02  0.1898154E-01  0.1178349E-01     5.581  0.1045834E-03  0.2363851E-02  0.1202492E-02
   150.393  0.1208365E-02  0.1897045E-01  0.1179003E-01     5.581  0.1044780E-03  0.2363245E-02  0.1195678E-02
   150.396  0.1208516E-02  0.1895805E-01  0.1179550E-01     5.581  0.1043591E-03  0.2362606E-02  0.1187310E-02
   150.400  0.1208683E-02  0.1894495E-01  0.1179941E-01     5.581  0.1042286E-03  0.2361963E-02  0.1178172E-02
   150.403  0.1208863E-02  0.1893095E-01  0.1180232E-01     5.581  0.1040891E-03  0.2361725E-02  0.1167991E-02
   150.407  0.1209055E-02  0.1891589E-01  0.1180380E-01     5.581  0.1039435E-03  0.2361692E-02  0.1157165E-02
   150.410  0.1209254E-02  0.1891467E-01  0.1181825E-01     5.582  0.1037956E-03  0.2356000E-02  0.1118702E-02
   150.413  0.1209460E-02  0.1891603E-01  0.1183426E-01     5.582  0.1036488E-03  0.2348718E-02  0.1076194E-02
   150.417  0.1209678E-02  0.1891682E-01  0.1184902E-01     5.582  0.1034981E-03  0.2341283E-02  0.1033637E-02
   150.420  0.1209906E-02  0.1891711E-01  0.1186311E-01     5.582  0.1033447E-03  0.2334272E-02  0.9917359E-03
   150.424  0.1210143E-02  0.1891666E-01  0.1187613E-01     5.582  0.1031908E-03  0.2328032E-02  0.9509533E-03
   150.427  0.1210392E-02  0.1891592E-01  0.1188866E-01     5.582  0.1030357E-03  0.2322622E-02  0.9123506E-03
   150.431  0.1210661E-02  0.1891462E-01  0.1190101E-01     5.582  0.1028720E-03  0.2318577E-02  0.8754522E-03
   150.434  0.1210947E-02  0.1891275E-01  0.1191409E-01     5.582  0.1027024E-03  0.2315872E-02  0.8401860E-03
   150.437  0.1211245E-02  0.1891014E-01  0.1192650E-01     5.582  0.1025297E-03  0.2313897E-02  0.8088776E-03
   150.441  0.1211551E-02  0.1890784E-01  0.1193796E-01     5.582  0.1023574E-03  0.2313138E-02  0.7797413E-03
   150.444  0.1211860E-02  0.1890807E-01  0.1195097E-01     5.583  0.1021867E-03  0.2309723E-02  0.7571569E-03
   150.448  0.1212169E-02  0.1890839E-01  0.1196242E-01     5.583  0.1020212E-03  0.2306974E-02  0.7397792E-03
   150.451  0.1212473E-02  0.1890906E-01  0.1197191E-01     5.583  0.1018628E-03  0.2304801E-02  0.7270785E-03
   150.455  0.1212765E-02  0.1890996E-01  0.1197887E-01     5.583  0.1017146E-03  0.2303579E-02  0.7195752E-03
   150.458  0.1213039E-02  0.1891091E-01  0.1198309E-01     5.583  0.1015790E-03  0.2302818E-02  0.7176189E-03
   150.461  0.1213292E-02  0.1891195E-01  0.1198519E-01     5.583  0.1014578E-03  0.2302748E-02  0.7202985E-03
   150.465  0.1213520E-02  0.1891327E-01  0.1198467E-01     5.583  0.1013525E-03  0.2303709E-02  0.7280931E-03
   150.468  0.1213719E-02  0.1891422E-01  0.1198212E-01     5.583  0.1012645E-03  0.2305259E-02  0.7402665E-03
   150.472  0.1213886E-02  0.1891537E-01  0.1197757E-01     5.583  0.1011950E-03  0.2307717E-02  0.7561668E-03
   150.475  0.1214019E-02  0.1891730E-01  0.1197003E-01     5.584  0.1011446E-03  0.2311254E-02  0.7778743E-03
   150.479  0.1214115E-02  0.1891920E-01  0.1195998E-01     5.584  0.1011140E-03  0.2315117E-02  0.8049961E-03
   150.482  0.1214174E-02  0.1892112E-01  0.1194783E-01     5.584  0.1011036E-03  0.2319242E-02  0.8356047E-03
   150.486  0.1214203E-02  0.1892321E-01  0.1193470E-01     5.584  0.1011057E-03  0.2324159E-02  0.8691942E-03
   150.489  0.1214231E-02  0.1892510E-01  0.1192350E-01     5.584  0.1011038E-03  0.2328857E-02  0.8977308E-03
   150.492  0.1214261E-02  0.1892642E-01  0.1191448E-01     5.584  0.1011001E-03  0.2333740E-02  0.9218598E-03
   150.496  0.1214292E-02  0.1892751E-01  0.1190715E-01     5.584  0.1010955E-03  0.2338270E-02  0.9426103E-03
   150.499  0.1214325E-02  0.1892857E-01  0.1190136E-01     5.584  0.1010903E-03  0.2342211E-02  0.9597577E-03
   150.503  0.1214359E-02  0.1892930E-01  0.1189664E-01     5.584  0.1010840E-03  0.2345589E-02  0.9745482E-03
   150.506  0.1214394E-02  0.1892986E-01  0.1189258E-01     5.585  0.1010769E-03  0.2348926E-02  0.9865507E-03
   150.510  0.1214430E-02  0.1893039E-01  0.1188908E-01     5.585  0.1010700E-03  0.2352061E-02  0.9964031E-03
   150.513  0.1214465E-02  0.1893043E-01  0.1188581E-01     5.585  0.1010625E-03  0.2355268E-02  0.1005029E-02
   150.516  0.1214500E-02  0.1893031E-01  0.1188304E-01     5.585  0.1010552E-03  0.2358758E-02  0.1012139E-02
   150.520  0.1214535E-02  0.1893019E-01  0.1187996E-01     5.585  0.1010475E-03  0.2361949E-02  0.1018779E-02
   150.523  0.1214568E-02  0.1892894E-01  0.1187709E-01     5.585  0.1010403E-03  0.2364317E-02  0.1024138E-02
   150.527  0.1214601E-02  0.1892924E-01  0.1187447E-01     5.585  0.1010337E-03  0.2367546E-02  0.1028410E-02
   150.530  0.1214632E-02  0.1892818E-01  0.1187148E-01     5.585  0.1010277E-03  0.2372032E-02  0.1032200E-02
   150.534  0.1214662E-02  0.1892782E-01  0.1186832E-01     5.585  0.1010225E-03  0.2375454E-02  0.1035030E-02
   150.537  0.1214689E-02  0.1892756E-01  0.1186573E-01     5.586  0.1010182E-03  0.2378412E-02  0.1037286E-02
   150.540  0.1214715E-02  0.1892723E-01  0.1186322E-01     5.586  0.1010143E-03  0.2381708E-02  0.1039189E-02
   150.544  0.1214744E-02  0.1892674E-01  0.1186060E-01     5.586  0.1010086E-03  0.2384940E-02  0.1041466E-02
   150.547  0.1214777E-02  0.1892581E-01  0.1185772E-01     5.586  0.1010016E-03  0.2388027E-02  0.1042902E-02
   150.551  0.1214812E-02  0.1892341E-01  0.1185598E-01     5.586  0.1009928E-03  0.2391471E-02  0.1045182E-02
   150.554  0.1214849E-02  0.1892325E-01  0.1185554E-01     5.586  0.1009834E-03  0.2394601E-02  0.1048383E-02
   150.558  0.1214889E-02  0.1892308E-01  0.1185372E-01     5.586  0.1009727E-03  0.2397726E-02  0.1050397E-02
   150.561  0.1214930E-02  0.1892236E-01  0.1185229E-01     5.586  0.1009612E-03  0.2400885E-02  0.1052163E-02
   150.564  0.1214972E-02  0.1892153E-01  0.1185102E-01     5.586  0.1009496E-03  0.2403612E-02  0.1054216E-02
   150.568  0.1215015E-02  0.1892102E-01  0.1185000E-01     5.586  0.1009372E-03  0.2406447E-02  0.1056711E-02
   150.571  0.1215058E-02  0.1892068E-01  0.1184866E-01     5.587  0.1009253E-03  0.2409267E-02  0.1058828E-02
   150.575  0.1215101E-02  0.1892055E-01  0.1184730E-01     5.587  0.1009134E-03  0.2412082E-02  0.1061086E-02
   150.578  0.1215142E-02  0.1892068E-01  0.1184628E-01     5.587  0.1009024E-03  0.2414523E-02  0.1062239E-02
   150.582  0.1215179E-02  0.1892124E-01  0.1184519E-01     5.587  0.1008928E-03  0.2416214E-02  0.1062905E-02
   150.585  0.1215211E-02  0.1892194E-01  0.1184398E-01     5.587  0.1008855E-03  0.2417214E-02  0.1063923E-02
   150.588  0.1215239E-02  0.1892323E-01  0.1184292E-01     5.587  0.1008799E-03  0.2417510E-02  0.1064875E-02
   150.592  0.1215261E-02  0.1892490E-01  0.1184232E-01     5.587  0.1008768E-03  0.2417268E-02  0.1065665E-02
   150.595  0.1215278E-02  0.1892703E-01  0.1184164E-01     5.587  0.1008758E-03  0.2416891E-02  0.1065981E-02
   150.599  0.1215290E-02  0.1892928E-01  0.1184079E-01     5.587  0.1008775E-03  0.2415929E-02  0.1066576E-02
   150.602  0.1215296E-02  0.1893183E-01  0.1184112E-01     5.588  0.1008814E-03  0.2414850E-02  0.1067131E-02
   150.606  0.1215295E-02  0.1893468E-01  0.1183902E-01     5.588  0.1008907E-03  0.2413557E-02  0.1067458E-02
   150.609  0.1215283E-02  0.1893731E-01  0.1183675E-01     5.588  0.1009090E-03  0.2412034E-02  0.1067652E-02
   150.612  0.1215257E-02  0.1893992E-01  0.1183392E-01     5.588  0.1009337E-03  0.2409931E-02  0.1068119E-02
   150.616  0.1215213E-02  0.1894241E-01  0.1182936E-01     5.588  0.1009521E-03  0.2407768E-02  0.1068451E-02
   150.619  0.1215155E-02  0.1894436E-01  0.1182375E-01     5.588  0.1009625E-03  0.2406420E-02  0.1068360E-02
   150.623  0.1215083E-02  0.1894689E-01  0.1181857E-01     5.588  0.1009628E-03  0.2404960E-02  0.1068438E-02
   150.626  0.1215001E-02  0.1895193E-01  0.1181354E-01     5.588  0.1009543E-03  0.2406049E-02  0.1068741E-02
   150.630  0.1214908E-02  0.1895386E-01  0.1180822E-01     5.588  0.1009365E-03  0.2404577E-02  0.1068847E-02
   150.633  0.1214809E-02  0.1895517E-01  0.1180286E-01     5.589  0.1009094E-03  0.2403659E-02  0.1069425E-02
   150.636  0.1214704E-02  0.1895774E-01  0.1179916E-01     5.589  0.1008730E-03  0.2405914E-02  0.1070389E-02
   150.640  0.1214597E-02  0.1896084E-01  0.1179683E-01     5.589  0.1008274E-03  0.2410290E-02  0.1071416E-02
   150.643  0.1214489E-02  0.1896331E-01  0.1179462E-01     5.589  0.1007729E-03  0.2415409E-02  0.1072484E-02
   150.647  0.1214384E-02  0.1896538E-01  0.1179243E-01     5.589  0.1007098E-03  0.2421680E-02  0.1074105E-02
   150.650  0.1214284E-02  0.1896660E-01  0.1179041E-01     5.589  0.1006386E-03  0.2428567E-02  0.1075818E-02
   150.654  0.1214190E-02  0.1896741E-01  0.1178831E-01     5.589  0.1005606E-03  0.2435599E-02  0.1077314E-02
   150.657  0.1214105E-02  0.1896740E-01  0.1178610E-01     5.589  0.1004765E-03  0.2443078E-02  0.1077984E-02
   150.660  0.1214031E-02  0.1896658E-01  0.1178522E-01     5.589  0.1003878E-03  0.2450936E-02  0.1079609E-02
   150.664  0.1213969E-02  0.1896479E-01  0.1178442E-01     5.590  0.1002951E-03  0.2459381E-02  0.1081048E-02
   150.667  0.1213920E-02  0.1896256E-01  0.1178385E-01     5.590  0.1002004E-03  0.2467779E-02  0.1081963E-02
   150.671  0.1213886E-02  0.1896006E-01  0.1178334E-01     5.590  0.1001047E-03  0.2476430E-02  0.1082940E-02
   150.674  0.1213868E-02  0.1895981E-01  0.1178594E-01     5.590  0.1000095E-03  0.2483073E-02  0.1083968E-02
   150.678  0.1213866E-02  0.1895862E-01  0.1178935E-01     5.590  0.9991638E-04  0.2489447E-02  0.1084798E-02
   150.681  0.1213879E-02  0.1895784E-01  0.1179307E-01     5.590  0.9982704E-04  0.2495087E-02  0.1086189E-02
   150.684  0.1213909E-02  0.1895672E-01  0.1179673E-01     5.590  0.9974335E-04  0.2500411E-02  0.1087840E-02
   150.688  0.1213955E-02  0.1895534E-01  0.1180082E-01     5.590  0.9966577E-04  0.2505722E-02  0.1089433E-02
   150.691  0.1214015E-02  0.1895483E-01  0.1180601E-01     5.590  0.9959690E-04  0.2509352E-02  0.1092401E-02
   150.695  0.1214089E-02  0.1895524E-01  0.1181261E-01     5.590  0.9953732E-04  0.2511094E-02  0.1095615E-02
   150.698  0.1214176E-02  0.1895555E-01  0.1181941E-01     5.591  0.9948881E-04  0.2512287E-02  0.1099130E-02
   150.702  0.1214275E-02  0.1895564E-01  0.1182584E-01     5.591  0.9945204E-04  0.2513051E-02  0.1102760E-02
   150.705  0.1214381E-02  0.1895641E-01  0.1183165E-01     5.591  0.9942915E-04  0.2513284E-02  0.1106049E-02
   150.709  0.1214485E-02  0.1895768E-01  0.1183675E-01     5.591  0.9942473E-04  0.2512256E-02  0.1108939E-02
   150.712  0.1214583E-02  0.1895969E-01  0.1184199E-01     5.591  0.9944024E-04  0.2509701E-02  0.1110688E-02
   150.715  0.1214673E-02  0.1896254E-01  0.1184618E-01     5.591  0.9947545E-04  0.2506311E-02  0.1112585E-02
   150.719  0.1214755E-02  0.1896633E-01  0.1184987E-01     5.591  0.9952999E-04  0.2501812E-02  0.1113549E-02
   150.722  0.1214827E-02  0.1897045E-01  0.1185276E-01     5.591  0.9960373E-04  0.2496387E-02  0.1114705E-02
   150.726  0.1214887E-02  0.1897475E-01  0.1185451E-01     5.592  0.9969581E-04  0.2490166E-02  0.1115486E-02
   150.729  0.1214936E-02  0.1897866E-01  0.1185635E-01     5.592  0.9980566E-04  0.2483457E-02  0.1116341E-02
   150.733  0.1214973E-02  0.1898425E-01  0.1185737E-01     5.592  0.9993107E-04  0.2477866E-02  0.1116843E-02
   150.736  0.1214995E-02  0.1898995E-01  0.1185765E-01     5.592  0.1000706E-03  0.2472481E-02  0.1117247E-02
   150.739  0.1215006E-02  0.1899511E-01  0.1185722E-01     5.592  0.1002229E-03  0.2467724E-02  0.1117160E-02
   150.743  0.1215005E-02  0.1899936E-01  0.1185656E-01     5.592  0.1003837E-03  0.2463664E-02  0.1116674E-02
   150.746  0.1214996E-02  0.1900480E-01  0.1185520E-01     5.592  0.1005498E-03  0.2459707E-02  0.1116883E-02
   150.750  0.1214984E-02  0.1900835E-01  0.1185430E-01     5.592  0.1007142E-03  0.2457608E-02  0.1117059E-02
   150.753  0.1214971E-02  0.1901123E-01  0.1185375E-01     5.592  0.1008721E-03  0.2456448E-02  0.1117779E-02
   150.757  0.1214958E-02  0.1901479E-01  0.1185392E-01     5.593  0.1010204E-03  0.2455685E-02  0.1118828E-02
   150.760  0.1214947E-02  0.1901783E-01  0.1185417E-01     5.593  0.1011576E-03  0.2455869E-02  0.1120117E-02
   150.763  0.1214936E-02  0.1901988E-01  0.1185446E-01     5.593  0.1012809E-03  0.2457560E-02  0.1121634E-02
   150.767  0.1214927E-02  0.1902097E-01  0.1185453E-01     5.593  0.1013878E-03  0.2461095E-02  0.1123077E-02
   150.770  0.1214920E-02  0.1902127E-01  0.1185496E-01     5.593  0.1014777E-03  0.2465712E-02  0.1124221E-02
   150.774  0.1214916E-02  0.1902141E-01  0.1185397E-01     5.593  0.1015478E-03  0.2471878E-02  0.1126241E-02
   150.777  0.1214915E-02  0.1902150E-01  0.1185381E-01     5.593  0.1015982E-03  0.2477885E-02  0.1128784E-02
   150.781  0.1214917E-02  0.1902150E-01  0.1185424E-01     5.593  0.1016267E-03  0.2485000E-02  0.1131737E-02
   150.784  0.1214924E-02  0.1902201E-01  0.1185450E-01     5.593  0.1016367E-03  0.2493333E-02  0.1134862E-02
   150.787  0.1214943E-02  0.1902125E-01  0.1185515E-01     5.593  0.1016386E-03  0.2500720E-02  0.1137787E-02
   150.791  0.1214974E-02  0.1901852E-01  0.1185650E-01     5.594  0.1016337E-03  0.2506857E-02  0.1140480E-02
   150.794  0.1215017E-02  0.1901678E-01  0.1185791E-01     5.594  0.1016229E-03  0.2515317E-02  0.1143531E-02
   150.798  0.1215072E-02  0.1901439E-01  0.1185985E-01     5.594  0.1016059E-03  0.2523525E-02  0.1146864E-02
   150.801  0.1215137E-02  0.1901161E-01  0.1186274E-01     5.594  0.1015834E-03  0.2531514E-02  0.1149994E-02
   150.805  0.1215213E-02  0.1901088E-01  0.1186435E-01     5.594  0.1015557E-03  0.2541940E-02  0.1153582E-02
   150.808  0.1215298E-02  0.1901196E-01  0.1187002E-01     5.594  0.1015239E-03  0.2545237E-02  0.1160763E-02
   150.811  0.1215391E-02  0.1901265E-01  0.1187652E-01     5.594  0.1014880E-03  0.2545000E-02  0.1169296E-02
   150.815  0.1215489E-02  0.1901327E-01  0.1188294E-01     5.594  0.1014486E-03  0.2544926E-02  0.1177101E-02
   150.818  0.1215583E-02  0.1901327E-01  0.1188825E-01     5.595  0.1014007E-03  0.2544104E-02  0.1184347E-02
   150.822  0.1215669E-02  0.1901443E-01  0.1189256E-01     5.595  0.1013435E-03  0.2544993E-02  0.1191800E-02
   150.825  0.1215744E-02  0.1901599E-01  0.1189587E-01     5.595  0.1012784E-03  0.2545760E-02  0.1198028E-02
   150.829  0.1215810E-02  0.1901766E-01  0.1189786E-01     5.595  0.1012067E-03  0.2547652E-02  0.1203697E-02
   150.832  0.1215863E-02  0.1902087E-01  0.1189917E-01     5.595  0.1011296E-03  0.2549836E-02  0.1208034E-02
   150.835  0.1215905E-02  0.1902250E-01  0.1189884E-01     5.595  0.1010487E-03  0.2550227E-02  0.1211452E-02
   150.839  0.1215935E-02  0.1902502E-01  0.1189823E-01     5.595  0.1009658E-03  0.2551255E-02  0.1214042E-02
   150.842  0.1215951E-02  0.1902819E-01  0.1189783E-01     5.595  0.1008822E-03  0.2553749E-02  0.1215921E-02
   150.846  0.1215956E-02  0.1903072E-01  0.1189661E-01     5.595  0.1007998E-03  0.2555451E-02  0.1216089E-02
   150.849  0.1215948E-02  0.1903298E-01  0.1189446E-01     5.596  0.1007206E-03  0.2556530E-02  0.1214981E-02
   150.853  0.1215925E-02  0.1903503E-01  0.1189156E-01     5.596  0.1006491E-03  0.2556920E-02  0.1212179E-02
   150.856  0.1215888E-02  0.1903668E-01  0.1188779E-01     5.596  0.1005860E-03  0.2556412E-02  0.1208150E-02
   150.859  0.1215838E-02  0.1903776E-01  0.1188308E-01     5.596  0.1005328E-03  0.2554741E-02  0.1203310E-02
   150.863  0.1215777E-02  0.1903790E-01  0.1187778E-01     5.596  0.1004905E-03  0.2552477E-02  0.1197882E-02
   150.866  0.1215705E-02  0.1903779E-01  0.1187157E-01     5.596  0.1004597E-03  0.2549056E-02  0.1191410E-02
   150.870  0.1215628E-02  0.1903685E-01  0.1186506E-01     5.596  0.1004400E-03  0.2544658E-02  0.1184267E-02
   150.873  0.1215556E-02  0.1903540E-01  0.1185943E-01     5.596  0.1004279E-03  0.2539611E-02  0.1178896E-02
   150.877  0.1215492E-02  0.1903237E-01  0.1185461E-01     5.596  0.1004226E-03  0.2534025E-02  0.1174280E-02
   150.880  0.1215436E-02  0.1903120E-01  0.1185285E-01     5.597  0.1004253E-03  0.2524426E-02  0.1172641E-02
   150.884  0.1215390E-02  0.1902883E-01  0.1185188E-01     5.597  0.1004356E-03  0.2514437E-02  0.1171180E-02
   150.887  0.1215355E-02  0.1902528E-01  0.1185078E-01     5.597  0.1004533E-03  0.2504347E-02  0.1169929E-02
   150.890  0.1215332E-02  0.1902136E-01  0.1184957E-01     5.597  0.1004791E-03  0.2493762E-02  0.1169159E-02
   150.894  0.1215321E-02  0.1901590E-01  0.1184842E-01     5.597  0.1005114E-03  0.2483982E-02  0.1169134E-02
   150.897  0.1215324E-02  0.1900946E-01  0.1184759E-01     5.597  0.1005504E-03  0.2474401E-02  0.1169019E-02
   150.901  0.1215339E-02  0.1900319E-01  0.1184663E-01     5.597  0.1005953E-03  0.2465487E-02  0.1169476E-02
   150.904  0.1215368E-02  0.1899572E-01  0.1184648E-01     5.597  0.1006453E-03  0.2455816E-02  0.1170128E-02
   150.908  0.1215409E-02  0.1898802E-01  0.1184505E-01     5.597  0.1007004E-03  0.2446156E-02  0.1170727E-02
   150.911  0.1215459E-02  0.1898148E-01  0.1184456E-01     5.598  0.1007630E-03  0.2437936E-02  0.1172209E-02
   150.914  0.1215510E-02  0.1897643E-01  0.1184488E-01     5.598  0.1008368E-03  0.2430836E-02  0.1175372E-02
   150.918  0.1215563E-02  0.1897313E-01  0.1184528E-01     5.598  0.1009215E-03  0.2425247E-02  0.1178867E-02
   150.921  0.1215617E-02  0.1896857E-01  0.1184514E-01     5.598  0.1010154E-03  0.2418960E-02  0.1183177E-02
   150.925  0.1215670E-02  0.1896411E-01  0.1184477E-01     5.598  0.1011165E-03  0.2413083E-02  0.1187106E-02
   150.928  0.1215722E-02  0.1896003E-01  0.1184431E-01     5.598  0.1012246E-03  0.2407657E-02  0.1192647E-02
   150.932  0.1215772E-02  0.1895632E-01  0.1184326E-01     5.598  0.1013360E-03  0.2402898E-02  0.1198961E-02
   150.935  0.1215820E-02  0.1895305E-01  0.1184141E-01     5.598  0.1014498E-03  0.2398776E-02  0.1205723E-02
   150.938  0.1215863E-02  0.1895008E-01  0.1183795E-01     5.598  0.1015642E-03  0.2395207E-02  0.1211793E-02
   150.942  0.1215902E-02  0.1894916E-01  0.1183674E-01     5.599  0.1016769E-03  0.2393456E-02  0.1218680E-02
   150.945  0.1215935E-02  0.1895027E-01  0.1183637E-01     5.599  0.1017864E-03  0.2393665E-02  0.1226807E-02
   150.949  0.1215964E-02  0.1895102E-01  0.1183527E-01     5.599  0.1018899E-03  0.2394233E-02  0.1234076E-02
   150.952  0.1215986E-02  0.1895148E-01  0.1183297E-01     5.599  0.1019865E-03  0.2394738E-02  0.1241107E-02
   150.956  0.1216001E-02  0.1895158E-01  0.1182962E-01     5.599  0.1020738E-03  0.2395493E-02  0.1247359E-02
   150.959  0.1216010E-02  0.1895164E-01  0.1182512E-01     5.599  0.1021509E-03  0.2396439E-02  0.1252679E-02
   150.962  0.1216013E-02  0.1895122E-01  0.1181985E-01     5.599  0.1022157E-03  0.2397660E-02  0.1256701E-02
   150.966  0.1216009E-02  0.1895020E-01  0.1181410E-01     5.599  0.1022680E-03  0.2398870E-02  0.1260204E-02
   150.969  0.1215999E-02  0.1894894E-01  0.1180653E-01     5.599  0.1023060E-03  0.2400433E-02  0.1264409E-02
   150.973  0.1215990E-02  0.1894734E-01  0.1180047E-01     5.600  0.1023345E-03  0.2402273E-02  0.1266546E-02
   150.976  0.1215987E-02  0.1894659E-01  0.1179710E-01     5.600  0.1023565E-03  0.2403889E-02  0.1266322E-02
   150.980  0.1215992E-02  0.1894701E-01  0.1179597E-01     5.600  0.1023711E-03  0.2406580E-02  0.1266791E-02
   150.983  0.1216000E-02  0.1894725E-01  0.1179509E-01     5.600  0.1023798E-03  0.2408396E-02  0.1266882E-02
   150.986  0.1216005E-02  0.1894800E-01  0.1179465E-01     5.600  0.1023857E-03  0.2408898E-02  0.1267127E-02
   150.990  0.1216007E-02  0.1894875E-01  0.1179420E-01     5.600  0.1023890E-03  0.2408826E-02  0.1267344E-02
   150.993  0.1216008E-02  0.1894955E-01  0.1179410E-01     5.600  0.1023888E-03  0.2407620E-02  0.1267147E-02
   150.997  0.1216006E-02  0.1895096E-01  0.1179433E-01     5.600  0.1023860E-03  0.2407089E-02  0.1267548E-02
   151.000  0.1216003E-02  0.1895096E-01  0.1179468E-01     5.601  0.1023808E-03  0.2404661E-02  0.1267584E-02
   151.004  0.1215998E-02  0.1895051E-01  0.1179481E-01     5.601  0.1023741E-03  0.2402441E-02  0.1268336E-02
   151.007  0.1215991E-02  0.1894996E-01  0.1179525E-01     5.601  0.1023655E-03  0.2400375E-02  0.1269283E-02
   151.011  0.1215983E-02  0.1894938E-01  0.1179576E-01     5.601  0.1023551E-03  0.2398631E-02  0.1269851E-02
   151.014  0.1215976E-02  0.1894898E-01  0.1179647E-01     5.601  0.1023431E-03  0.2396541E-02  0.1270691E-02
   151.017  0.1215961E-02  0.1894922E-01  0.1179811E-01     5.601  0.1023260E-03  0.2395851E-02  0.1267246E-02
   151.021  0.1215933E-02  0.1895081E-01  0.1180014E-01     5.601  0.1022966E-03  0.2396464E-02  0.1261692E-02
   151.024  0.1215896E-02  0.1895208E-01  0.1180092E-01     5.601  0.1022534E-03  0.2398377E-02  0.1256138E-02
   151.028  0.1215851E-02  0.1895329E-01  0.1180128E-01     5.601  0.1021977E-03  0.2402212E-02  0.1249772E-02
   151.031  0.1215797E-02  0.1895350E-01  0.1180056E-01     5.602  0.1021301E-03  0.2406557E-02  0.1244032E-02
   151.035  0.1215738E-02  0.1895326E-01  0.1179945E-01     5.602  0.1020517E-03  0.2412188E-02  0.1238316E-02
   151.038  0.1215675E-02  0.1895238E-01  0.1179829E-01     5.602  0.1019643E-03  0.2418935E-02  0.1232515E-02
   151.041  0.1215609E-02  0.1895022E-01  0.1179640E-01     5.602  0.1018700E-03  0.2427481E-02  0.1227400E-02
   151.045  0.1215542E-02  0.1894779E-01  0.1179424E-01     5.602  0.1017693E-03  0.2436062E-02  0.1222864E-02
   151.048  0.1215476E-02  0.1894511E-01  0.1179174E-01     5.602  0.1016647E-03  0.2445797E-02  0.1219383E-02
   151.052  0.1215412E-02  0.1894160E-01  0.1178828E-01     5.602  0.1015578E-03  0.2456366E-02  0.1216864E-02
   151.055  0.1215353E-02  0.1893737E-01  0.1178457E-01     5.602  0.1014515E-03  0.2467942E-02  0.1215718E-02
   151.059  0.1215300E-02  0.1893230E-01  0.1178098E-01     5.602  0.1013459E-03  0.2480268E-02  0.1215461E-02
   151.062  0.1215254E-02  0.1892735E-01  0.1177864E-01     5.603  0.1012439E-03  0.2491976E-02  0.1216357E-02
   151.065  0.1215217E-02  0.1892473E-01  0.1177874E-01     5.603  0.1011475E-03  0.2499783E-02  0.1221204E-02
   151.069  0.1215190E-02  0.1892103E-01  0.1177974E-01     5.603  0.1010575E-03  0.2507455E-02  0.1227324E-02
   151.072  0.1215174E-02  0.1891827E-01  0.1178015E-01     5.603  0.1009759E-03  0.2513988E-02  0.1233226E-02
   151.076  0.1215170E-02  0.1891517E-01  0.1178129E-01     5.603  0.1009042E-03  0.2520709E-02  0.1240328E-02
   151.079  0.1215178E-02  0.1891238E-01  0.1178289E-01     5.603  0.1008442E-03  0.2527010E-02  0.1246948E-02
   151.083  0.1215202E-02  0.1891025E-01  0.1178577E-01     5.603  0.1007924E-03  0.2532803E-02  0.1252605E-02
   151.086  0.1215247E-02  0.1891058E-01  0.1179228E-01     5.603  0.1007459E-03  0.2534835E-02  0.1261519E-02
   151.089  0.1215313E-02  0.1891212E-01  0.1180047E-01     5.604  0.1007052E-03  0.2532005E-02  0.1272600E-02
   151.093  0.1215400E-02  0.1891260E-01  0.1180937E-01     5.604  0.1006704E-03  0.2529424E-02  0.1283443E-02
   151.096  0.1215506E-02  0.1891255E-01  0.1181813E-01     5.604  0.1006428E-03  0.2526754E-02  0.1293638E-02
   151.100  0.1215629E-02  0.1891173E-01  0.1182681E-01     5.604  0.1006224E-03  0.2524321E-02  0.1303935E-02
   151.103  0.1215769E-02  0.1891114E-01  0.1183413E-01     5.604  0.1006108E-03  0.2521154E-02  0.1312379E-02
   151.107  0.1215921E-02  0.1890987E-01  0.1184148E-01     5.604  0.1006067E-03  0.2518605E-02  0.1320299E-02
   151.110  0.1216084E-02  0.1890850E-01  0.1184803E-01     5.604  0.1006114E-03  0.2515885E-02  0.1327225E-02
   151.113  0.1216256E-02  0.1890743E-01  0.1185395E-01     5.604  0.1006250E-03  0.2514183E-02  0.1333555E-02
   151.117  0.1216433E-02  0.1890530E-01  0.1185886E-01     5.604  0.1006462E-03  0.2514365E-02  0.1338548E-02
   151.120  0.1216612E-02  0.1890461E-01  0.1186334E-01     5.605  0.1006753E-03  0.2512351E-02  0.1342420E-02
   151.124  0.1216790E-02  0.1890384E-01  0.1186612E-01     5.605  0.1007118E-03  0.2510777E-02  0.1345287E-02
   151.127  0.1216966E-02  0.1890343E-01  0.1186778E-01     5.605  0.1007551E-03  0.2508538E-02  0.1346877E-02
   151.131  0.1217134E-02  0.1890358E-01  0.1186916E-01     5.605  0.1008040E-03  0.2508410E-02  0.1346500E-02
   151.134  0.1217292E-02  0.1890449E-01  0.1186940E-01     5.605  0.1008580E-03  0.2509028E-02  0.1345641E-02
   151.137  0.1217438E-02  0.1890572E-01  0.1186739E-01     5.605  0.1009162E-03  0.2509164E-02  0.1342861E-02
   151.141  0.1217570E-02  0.1890713E-01  0.1186411E-01     5.605  0.1009761E-03  0.2509907E-02  0.1339181E-02
   151.144  0.1217686E-02  0.1890838E-01  0.1185914E-01     5.605  0.1010368E-03  0.2510330E-02  0.1333814E-02
   151.148  0.1217788E-02  0.1890959E-01  0.1185363E-01     5.606  0.1010956E-03  0.2510524E-02  0.1328279E-02
   151.151  0.1217880E-02  0.1891051E-01  0.1184779E-01     5.606  0.1011486E-03  0.2510696E-02  0.1323185E-02
   151.155  0.1217961E-02  0.1891333E-01  0.1184360E-01     5.606  0.1011943E-03  0.2512184E-02  0.1319019E-02
   151.158  0.1218029E-02  0.1891668E-01  0.1183977E-01     5.606  0.1012318E-03  0.2514365E-02  0.1315410E-02
   151.162  0.1218083E-02  0.1892043E-01  0.1183599E-01     5.606  0.1012610E-03  0.2516877E-02  0.1312297E-02
   151.165  0.1218123E-02  0.1892452E-01  0.1183269E-01     5.606  0.1012804E-03  0.2520285E-02  0.1310052E-02
   151.168  0.1218148E-02  0.1892916E-01  0.1182924E-01     5.606  0.1012899E-03  0.2523629E-02  0.1307943E-02
   151.172  0.1218163E-02  0.1893374E-01  0.1182710E-01     5.606  0.1012933E-03  0.2527586E-02  0.1304529E-02
   151.175  0.1218178E-02  0.1893756E-01  0.1182403E-01     5.606  0.1012979E-03  0.2530493E-02  0.1303245E-02
   151.179  0.1218184E-02  0.1894104E-01  0.1182034E-01     5.607  0.1013056E-03  0.2532526E-02  0.1300907E-02
   151.182  0.1218182E-02  0.1894390E-01  0.1181651E-01     5.607  0.1013169E-03  0.2533985E-02  0.1297612E-02
   151.186  0.1218172E-02  0.1894632E-01  0.1181212E-01     5.607  0.1013328E-03  0.2535136E-02  0.1293432E-02
   151.189  0.1218155E-02  0.1894878E-01  0.1180769E-01     5.607  0.1013513E-03  0.2536185E-02  0.1288781E-02
   151.192  0.1218132E-02  0.1895084E-01  0.1180305E-01     5.607  0.1013732E-03  0.2536906E-02  0.1284294E-02
   151.196  0.1218101E-02  0.1895269E-01  0.1179828E-01     5.607  0.1013955E-03  0.2537283E-02  0.1279816E-02
   151.199  0.1218061E-02  0.1895481E-01  0.1179370E-01     5.607  0.1014133E-03  0.2537699E-02  0.1274092E-02
   151.203  0.1218012E-02  0.1895573E-01  0.1178828E-01     5.607  0.1014255E-03  0.2538550E-02  0.1269525E-02
   151.206  0.1217956E-02  0.1895828E-01  0.1178287E-01     5.607  0.1014330E-03  0.2539087E-02  0.1264624E-02
   151.210  0.1217893E-02  0.1896065E-01  0.1177754E-01     5.608  0.1014351E-03  0.2539609E-02  0.1259744E-02
   151.213  0.1217825E-02  0.1896388E-01  0.1177201E-01     5.608  0.1014325E-03  0.2540394E-02  0.1255289E-02
   151.216  0.1217752E-02  0.1896690E-01  0.1176668E-01     5.608  0.1014256E-03  0.2541022E-02  0.1251090E-02
   151.220  0.1217677E-02  0.1896948E-01  0.1176209E-01     5.608  0.1014130E-03  0.2542245E-02  0.1247703E-02
   151.223  0.1217601E-02  0.1897223E-01  0.1175782E-01     5.608  0.1013963E-03  0.2543254E-02  0.1244702E-02
   151.227  0.1217526E-02  0.1897480E-01  0.1175390E-01     5.608  0.1013754E-03  0.2544474E-02  0.1242320E-02
   151.230  0.1217452E-02  0.1897764E-01  0.1175028E-01     5.608  0.1013505E-03  0.2545913E-02  0.1240396E-02
   151.234  0.1217382E-02  0.1898041E-01  0.1174764E-01     5.608  0.1013221E-03  0.2546984E-02  0.1239173E-02
   151.237  0.1217317E-02  0.1898134E-01  0.1174549E-01     5.609  0.1012908E-03  0.2546957E-02  0.1238406E-02
   151.241  0.1217257E-02  0.1898463E-01  0.1174404E-01     5.609  0.1012566E-03  0.2547921E-02  0.1238369E-02
   151.244  0.1217206E-02  0.1898903E-01  0.1174483E-01     5.609  0.1012204E-03  0.2547265E-02  0.1240855E-02
   151.247  0.1217163E-02  0.1899266E-01  0.1174550E-01     5.609  0.1011827E-03  0.2546780E-02  0.1243301E-02
   151.251  0.1217130E-02  0.1899606E-01  0.1174665E-01     5.609  0.1011440E-03  0.2546296E-02  0.1246047E-02
   151.254  0.1217107E-02  0.1899889E-01  0.1174816E-01     5.609  0.1011053E-03  0.2546145E-02  0.1249165E-02
   151.258  0.1217095E-02  0.1900124E-01  0.1175026E-01     5.609  0.1010664E-03  0.2546632E-02  0.1252756E-02
   151.261  0.1217095E-02  0.1900339E-01  0.1175252E-01     5.609  0.1010289E-03  0.2547073E-02  0.1256080E-02
   151.265  0.1217106E-02  0.1900471E-01  0.1175514E-01     5.610  0.1009930E-03  0.2547988E-02  0.1259824E-02
   151.268  0.1217129E-02  0.1900539E-01  0.1175809E-01     5.610  0.1009592E-03  0.2548984E-02  0.1263256E-02
   151.271  0.1217164E-02  0.1900557E-01  0.1176146E-01     5.610  0.1009283E-03  0.2550319E-02  0.1267187E-02
   151.275  0.1217210E-02  0.1900573E-01  0.1176461E-01     5.610  0.1009012E-03  0.2551967E-02  0.1270999E-02
   151.278  0.1217266E-02  0.1900544E-01  0.1176771E-01     5.610  0.1008781E-03  0.2554394E-02  0.1274775E-02
   151.282  0.1217333E-02  0.1900527E-01  0.1177053E-01     5.610  0.1008590E-03  0.2556583E-02  0.1278225E-02
   151.285  0.1217409E-02  0.1900607E-01  0.1177358E-01     5.610  0.1008453E-03  0.2560141E-02  0.1281902E-02
   151.289  0.1217494E-02  0.1900536E-01  0.1177578E-01     5.610  0.1008365E-03  0.2562097E-02  0.1285181E-02
   151.292  0.1217584E-02  0.1900436E-01  0.1177857E-01     5.610  0.1008335E-03  0.2564510E-02  0.1288510E-02
   151.295  0.1217682E-02  0.1900345E-01  0.1178112E-01     5.611  0.1008360E-03  0.2567117E-02  0.1291660E-02
   151.299  0.1217783E-02  0.1900224E-01  0.1178326E-01     5.611  0.1008438E-03  0.2569752E-02  0.1294633E-02
   151.302  0.1217887E-02  0.1900048E-01  0.1178467E-01     5.611  0.1008569E-03  0.2571408E-02  0.1296763E-02
   151.306  0.1217991E-02  0.1899894E-01  0.1178560E-01     5.611  0.1008750E-03  0.2574251E-02  0.1298488E-02
   151.309  0.1218093E-02  0.1899843E-01  0.1178607E-01     5.611  0.1008927E-03  0.2576941E-02  0.1299878E-02
   151.313  0.1218188E-02  0.1899840E-01  0.1178552E-01     5.611  0.1009081E-03  0.2578955E-02  0.1300301E-02
   151.316  0.1218277E-02  0.1899813E-01  0.1178413E-01     5.611  0.1009212E-03  0.2581219E-02  0.1300209E-02
   151.319  0.1218358E-02  0.1899785E-01  0.1178206E-01     5.611  0.1009323E-03  0.2583214E-02  0.1299119E-02
   151.323  0.1218429E-02  0.1899753E-01  0.1177995E-01     5.612  0.1009410E-03  0.2585139E-02  0.1298034E-02
   151.326  0.1218486E-02  0.1899737E-01  0.1177670E-01     5.612  0.1009521E-03  0.2587087E-02  0.1297946E-02
   151.330  0.1218525E-02  0.1899756E-01  0.1177237E-01     5.612  0.1009668E-03  0.2588689E-02  0.1298664E-02
   151.333  0.1218546E-02  0.1899779E-01  0.1176705E-01     5.612  0.1009845E-03  0.2589988E-02  0.1300351E-02
   151.337  0.1218549E-02  0.1899791E-01  0.1176073E-01     5.612  0.1010054E-03  0.2590622E-02  0.1301917E-02
   151.340  0.1218536E-02  0.1899834E-01  0.1175365E-01     5.612  0.1010286E-03  0.2591321E-02  0.1304387E-02
   151.344  0.1218514E-02  0.1899868E-01  0.1174676E-01     5.612  0.1010505E-03  0.2592194E-02  0.1308117E-02
   151.347  0.1218484E-02  0.1899897E-01  0.1173975E-01     5.612  0.1010708E-03  0.2592624E-02  0.1312528E-02
   151.350  0.1218445E-02  0.1899942E-01  0.1173228E-01     5.612  0.1010901E-03  0.2592995E-02  0.1317384E-02
   151.354  0.1218398E-02  0.1899965E-01  0.1172453E-01     5.613  0.1011082E-03  0.2592914E-02  0.1322870E-02
   151.357  0.1218343E-02  0.1899867E-01  0.1171668E-01     5.613  0.1011236E-03  0.2593660E-02  0.1328752E-02
   151.361  0.1218273E-02  0.1899959E-01  0.1170810E-01     5.613  0.1011313E-03  0.2593423E-02  0.1334350E-02
   151.364  0.1218189E-02  0.1900070E-01  0.1169947E-01     5.613  0.1011314E-03  0.2593155E-02  0.1340421E-02
   151.368  0.1218093E-02  0.1900159E-01  0.1169078E-01     5.613  0.1011278E-03  0.2592846E-02  0.1345924E-02
   151.371  0.1217987E-02  0.1900182E-01  0.1168136E-01     5.613  0.1011260E-03  0.2591750E-02  0.1350744E-02
   151.374  0.1217873E-02  0.1900181E-01  0.1167195E-01     5.613  0.1011262E-03  0.2591166E-02  0.1355144E-02
   151.378  0.1217755E-02  0.1900128E-01  0.1166259E-01     5.613  0.1011281E-03  0.2590415E-02  0.1359147E-02
   151.381  0.1217634E-02  0.1900003E-01  0.1165348E-01     5.614  0.1011324E-03  0.2589745E-02  0.1362688E-02
   151.385  0.1217513E-02  0.1899884E-01  0.1164491E-01     5.614  0.1011378E-03  0.2588352E-02  0.1365873E-02
   151.388  0.1217394E-02  0.1899767E-01  0.1163740E-01     5.614  0.1011459E-03  0.2586834E-02  0.1369279E-02
   151.392  0.1217280E-02  0.1899606E-01  0.1162979E-01     5.614  0.1011557E-03  0.2584888E-02  0.1371829E-02
   151.395  0.1217173E-02  0.1899343E-01  0.1162260E-01     5.614  0.1011682E-03  0.2582578E-02  0.1373986E-02
   151.398  0.1217075E-02  0.1899034E-01  0.1161598E-01     5.614  0.1011823E-03  0.2580210E-02  0.1376160E-02
   151.402  0.1216989E-02  0.1898663E-01  0.1161006E-01     5.614  0.1011985E-03  0.2578107E-02  0.1377678E-02
   151.405  0.1216916E-02  0.1898160E-01  0.1160503E-01     5.614  0.1012168E-03  0.2575713E-02  0.1378949E-02
   151.409  0.1216859E-02  0.1897621E-01  0.1160020E-01     5.615  0.1012369E-03  0.2573693E-02  0.1380524E-02
   151.412  0.1216811E-02  0.1896984E-01  0.1159550E-01     5.615  0.1012541E-03  0.2571352E-02  0.1381506E-02
   151.416  0.1216769E-02  0.1896208E-01  0.1159065E-01     5.615  0.1012654E-03  0.2570536E-02  0.1382567E-02
   151.419  0.1216734E-02  0.1895540E-01  0.1158590E-01     5.615  0.1012706E-03  0.2569084E-02  0.1383255E-02
   151.423  0.1216708E-02  0.1895082E-01  0.1158411E-01     5.615  0.1012697E-03  0.2570842E-02  0.1384475E-02
   151.426  0.1216691E-02  0.1895106E-01  0.1158691E-01     5.615  0.1012639E-03  0.2572427E-02  0.1388403E-02
   151.429  0.1216683E-02  0.1895021E-01  0.1159080E-01     5.615  0.1012526E-03  0.2573995E-02  0.1392899E-02
   151.433  0.1216687E-02  0.1895036E-01  0.1159511E-01     5.615  0.1012364E-03  0.2573863E-02  0.1397935E-02
   151.436  0.1216701E-02  0.1895055E-01  0.1160022E-01     5.615  0.1012160E-03  0.2573696E-02  0.1403306E-02
   151.440  0.1216727E-02  0.1895077E-01  0.1160599E-01     5.616  0.1011922E-03  0.2573780E-02  0.1408968E-02
   151.443  0.1216761E-02  0.1895391E-01  0.1161224E-01     5.616  0.1011683E-03  0.2577174E-02  0.1414671E-02
   151.447  0.1216798E-02  0.1895360E-01  0.1161801E-01     5.616  0.1011505E-03  0.2576445E-02  0.1420353E-02
   151.450  0.1216838E-02  0.1895301E-01  0.1162353E-01     5.616  0.1011392E-03  0.2574824E-02  0.1425948E-02
   151.453  0.1216881E-02  0.1895338E-01  0.1162802E-01     5.616  0.1011347E-03  0.2574493E-02  0.1431517E-02
   151.457  0.1216925E-02  0.1895462E-01  0.1163349E-01     5.616  0.1011377E-03  0.2574737E-02  0.1437483E-02
   151.460  0.1216969E-02  0.1895574E-01  0.1163836E-01     5.616  0.1011478E-03  0.2574709E-02  0.1444654E-02
   151.464  0.1217015E-02  0.1895757E-01  0.1164328E-01     5.616  0.1011657E-03  0.2574329E-02  0.1449956E-02
   151.467  0.1217060E-02  0.1895938E-01  0.1164789E-01     5.617  0.1011898E-03  0.2573848E-02  0.1455569E-02
   151.471  0.1217107E-02  0.1896117E-01  0.1165228E-01     5.617  0.1012197E-03  0.2573450E-02  0.1461617E-02
   151.474  0.1217153E-02  0.1896319E-01  0.1165640E-01     5.617  0.1012550E-03  0.2572803E-02  0.1467701E-02
   151.478  0.1217199E-02  0.1896578E-01  0.1166012E-01     5.617  0.1012947E-03  0.2571510E-02  0.1474237E-02
   151.481  0.1217247E-02  0.1896852E-01  0.1166448E-01     5.617  0.1013417E-03  0.2569942E-02  0.1481716E-02
   151.484  0.1217299E-02  0.1897099E-01  0.1166902E-01     5.617  0.1013986E-03  0.2568082E-02  0.1489236E-02
   151.488  0.1217353E-02  0.1897377E-01  0.1167461E-01     5.617  0.1014629E-03  0.2566523E-02  0.1497198E-02
   151.491  0.1217411E-02  0.1897618E-01  0.1168001E-01     5.617  0.1015337E-03  0.2564902E-02  0.1504650E-02
   151.495  0.1217472E-02  0.1897898E-01  0.1168495E-01     5.618  0.1016085E-03  0.2563121E-02  0.1511918E-02
   151.498  0.1217540E-02  0.1898033E-01  0.1168914E-01     5.618  0.1016808E-03  0.2561353E-02  0.1518354E-02
   151.502  0.1217615E-02  0.1898120E-01  0.1169272E-01     5.618  0.1017483E-03  0.2560169E-02  0.1524445E-02
   151.505  0.1217696E-02  0.1898049E-01  0.1169546E-01     5.618  0.1018118E-03  0.2559363E-02  0.1529869E-02
   151.508  0.1217774E-02  0.1898262E-01  0.1169673E-01     5.618  0.1018720E-03  0.2559822E-02  0.1533589E-02
   151.512  0.1217852E-02  0.1898172E-01  0.1169665E-01     5.618  0.1019310E-03  0.2559215E-02  0.1535907E-02
   151.515  0.1217932E-02  0.1897944E-01  0.1169545E-01     5.618  0.1019933E-03  0.2559375E-02  0.1537560E-02
   151.519  0.1218013E-02  0.1897858E-01  0.1169483E-01     5.618  0.1020570E-03  0.2559774E-02  0.1539980E-02
   151.522  0.1218094E-02  0.1897978E-01  0.1169483E-01     5.619  0.1021219E-03  0.2558881E-02  0.1542133E-02
   151.526  0.1218174E-02  0.1898075E-01  0.1169405E-01     5.619  0.1021869E-03  0.2558259E-02  0.1543983E-02
   151.529  0.1218251E-02  0.1898168E-01  0.1169271E-01     5.619  0.1022501E-03  0.2557586E-02  0.1546055E-02
   151.532  0.1218326E-02  0.1898237E-01  0.1169048E-01     5.619  0.1023097E-03  0.2556875E-02  0.1547828E-02
   151.536  0.1218400E-02  0.1898278E-01  0.1168761E-01     5.619  0.1023645E-03  0.2556287E-02  0.1549509E-02
   151.539  0.1218472E-02  0.1898315E-01  0.1168435E-01     5.619  0.1024124E-03  0.2555641E-02  0.1551357E-02
   151.543  0.1218540E-02  0.1898357E-01  0.1168045E-01     5.619  0.1024534E-03  0.2555362E-02  0.1552958E-02
   151.546  0.1218603E-02  0.1898473E-01  0.1167559E-01     5.619  0.1024874E-03  0.2554879E-02  0.1553781E-02
   151.550  0.1218659E-02  0.1898611E-01  0.1167061E-01     5.620  0.1025130E-03  0.2554500E-02  0.1554163E-02
   151.553  0.1218707E-02  0.1898871E-01  0.1166602E-01     5.620  0.1025304E-03  0.2551411E-02  0.1554929E-02
   151.556  0.1218748E-02  0.1899174E-01  0.1166100E-01     5.620  0.1025398E-03  0.2548282E-02  0.1555422E-02
   151.560  0.1218779E-02  0.1899492E-01  0.1165537E-01     5.620  0.1025407E-03  0.2545151E-02  0.1555167E-02
   151.563  0.1218801E-02  0.1899809E-01  0.1164926E-01     5.620  0.1025332E-03  0.2542593E-02  0.1554664E-02
   151.567  0.1218821E-02  0.1900091E-01  0.1164335E-01     5.620  0.1025245E-03  0.2540209E-02  0.1554349E-02
   151.570  0.1218843E-02  0.1900342E-01  0.1163816E-01     5.620  0.1025159E-03  0.2538257E-02  0.1554683E-02
   151.574  0.1218866E-02  0.1900557E-01  0.1163348E-01     5.620  0.1025085E-03  0.2536148E-02  0.1555365E-02
   151.577  0.1218891E-02  0.1900783E-01  0.1162936E-01     5.621  0.1025023E-03  0.2534894E-02  0.1556353E-02
   151.581  0.1218881E-02  0.1901108E-01  0.1162296E-01     5.621  0.1025152E-03  0.2531856E-02  0.1555276E-02
   151.584  0.1218818E-02  0.1901465E-01  0.1161335E-01     5.621  0.1025574E-03  0.2524945E-02  0.1550972E-02
   151.587  0.1218708E-02  0.1902068E-01  0.1160196E-01     5.621  0.1026222E-03  0.2517817E-02  0.1544660E-02
   151.591  0.1218555E-02  0.1902748E-01  0.1158891E-01     5.621  0.1027086E-03  0.2509421E-02  0.1536556E-02
   151.594  0.1218362E-02  0.1903418E-01  0.1157438E-01     5.621  0.1028152E-03  0.2500157E-02  0.1527507E-02
   151.598  0.1218134E-02  0.1904074E-01  0.1155857E-01     5.621  0.1029415E-03  0.2490319E-02  0.1517637E-02
   151.601  0.1217873E-02  0.1904701E-01  0.1154271E-01     5.621  0.1030875E-03  0.2480553E-02  0.1508059E-02
   151.605  0.1217585E-02  0.1905273E-01  0.1152604E-01     5.622  0.1032517E-03  0.2471832E-02  0.1498318E-02
   151.608  0.1217274E-02  0.1906291E-01  0.1151428E-01     5.622  0.1034325E-03  0.2455701E-02  0.1492015E-02
   151.611  0.1216947E-02  0.1908199E-01  0.1151305E-01     5.622  0.1036286E-03  0.2425330E-02  0.1492143E-02
   151.615  0.1216608E-02  0.1909949E-01  0.1151169E-01     5.622  0.1038368E-03  0.2398322E-02  0.1492044E-02
   151.618  0.1216265E-02  0.1911346E-01  0.1151036E-01     5.622  0.1040539E-03  0.2376702E-02  0.1491916E-02
   151.622  0.1215924E-02  0.1912416E-01  0.1150874E-01     5.622  0.1042768E-03  0.2359261E-02  0.1491792E-02
   151.625  0.1215589E-02  0.1913257E-01  0.1150686E-01     5.622  0.1045022E-03  0.2346535E-02  0.1491492E-02
   151.629  0.1215265E-02  0.1913753E-01  0.1150446E-01     5.622  0.1047274E-03  0.2339032E-02  0.1491126E-02
   151.632  0.1214951E-02  0.1913910E-01  0.1150077E-01     5.622  0.1049517E-03  0.2337045E-02  0.1490163E-02
   151.636  0.1214652E-02  0.1913704E-01  0.1149563E-01     5.623  0.1051724E-03  0.2340576E-02  0.1488727E-02
   151.639  0.1214373E-02  0.1913120E-01  0.1148931E-01     5.623  0.1053837E-03  0.2349764E-02  0.1486879E-02
   151.642  0.1214120E-02  0.1912144E-01  0.1148191E-01     5.623  0.1055811E-03  0.2364462E-02  0.1484648E-02
   151.646  0.1213897E-02  0.1911602E-01  0.1148291E-01     5.623  0.1057598E-03  0.2373320E-02  0.1484694E-02
   151.649  0.1213711E-02  0.1911556E-01  0.1149021E-01     5.623  0.1059134E-03  0.2374440E-02  0.1492201E-02
   151.653  0.1213565E-02  0.1911276E-01  0.1149799E-01     5.623  0.1060382E-03  0.2378888E-02  0.1500657E-02
   151.656  0.1213463E-02  0.1910861E-01  0.1150780E-01     5.623  0.1061316E-03  0.2386225E-02  0.1510775E-02
   151.660  0.1213406E-02  0.1910263E-01  0.1151883E-01     5.623  0.1061925E-03  0.2395830E-02  0.1522209E-02
   151.663  0.1213394E-02  0.1909492E-01  0.1153061E-01     5.624  0.1062185E-03  0.2407612E-02  0.1534674E-02
   151.666  0.1213423E-02  0.1908641E-01  0.1154339E-01     5.624  0.1062137E-03  0.2420534E-02  0.1548667E-02
   151.670  0.1213495E-02  0.1907799E-01  0.1155729E-01     5.624  0.1061767E-03  0.2432541E-02  0.1564955E-02
   151.673  0.1213612E-02  0.1906932E-01  0.1157268E-01     5.624  0.1061062E-03  0.2446093E-02  0.1582849E-02
   151.677  0.1213772E-02  0.1906030E-01  0.1158904E-01     5.624  0.1060032E-03  0.2460700E-02  0.1601942E-02
   151.680  0.1213975E-02  0.1905071E-01  0.1160563E-01     5.624  0.1058702E-03  0.2476564E-02  0.1621832E-02
   151.684  0.1214216E-02  0.1904044E-01  0.1162204E-01     5.624  0.1057107E-03  0.2492982E-02  0.1642095E-02
   151.687  0.1214494E-02  0.1902937E-01  0.1163801E-01     5.625  0.1055259E-03  0.2508812E-02  0.1662470E-02
   151.691  0.1214804E-02  0.1902634E-01  0.1166018E-01     5.625  0.1053200E-03  0.2516556E-02  0.1688227E-02
   151.694  0.1215143E-02  0.1903176E-01  0.1169034E-01     5.625  0.1050979E-03  0.2510957E-02  0.1722991E-02
   151.697  0.1215504E-02  0.1903665E-01  0.1171856E-01     5.625  0.1048637E-03  0.2505770E-02  0.1756819E-02
   151.701  0.1215881E-02  0.1904083E-01  0.1174450E-01     5.625  0.1046220E-03  0.2500375E-02  0.1788536E-02
   151.704  0.1216268E-02  0.1904487E-01  0.1176773E-01     5.625  0.1043774E-03  0.2495147E-02  0.1817802E-02
   151.708  0.1216660E-02  0.1904867E-01  0.1178942E-01     5.625  0.1041345E-03  0.2490368E-02  0.1845566E-02
   151.711  0.1217049E-02  0.1905187E-01  0.1180777E-01     5.625  0.1038980E-03  0.2486213E-02  0.1868990E-02
   151.715  0.1217430E-02  0.1905684E-01  0.1182318E-01     5.626  0.1036708E-03  0.2480823E-02  0.1889375E-02
   151.718  0.1217795E-02  0.1905944E-01  0.1183452E-01     5.626  0.1034568E-03  0.2477308E-02  0.1904279E-02
   151.721  0.1218138E-02  0.1905907E-01  0.1184157E-01     5.626  0.1032589E-03  0.2476891E-02  0.1913891E-02
   151.725  0.1218455E-02  0.1906010E-01  0.1184619E-01     5.626  0.1030801E-03  0.2475553E-02  0.1920057E-02
   151.728  0.1218740E-02  0.1906145E-01  0.1184539E-01     5.626  0.1029220E-03  0.2474639E-02  0.1918841E-02
   151.732  0.1218988E-02  0.1906306E-01  0.1184031E-01     5.626  0.1027866E-03  0.2473813E-02  0.1911935E-02
   151.735  0.1219196E-02  0.1906338E-01  0.1183102E-01     5.626  0.1026761E-03  0.2473742E-02  0.1899159E-02
   151.739  0.1219358E-02  0.1906409E-01  0.1181832E-01     5.626  0.1025910E-03  0.2474538E-02  0.1882453E-02
   151.742  0.1219474E-02  0.1906374E-01  0.1180167E-01     5.627  0.1025321E-03  0.2475606E-02  0.1860942E-02
   151.746  0.1219571E-02  0.1906294E-01  0.1178503E-01     5.627  0.1024851E-03  0.2476932E-02  0.1840141E-02
   151.749  0.1219673E-02  0.1906217E-01  0.1177119E-01     5.627  0.1024366E-03  0.2478380E-02  0.1823436E-02
   151.752  0.1219779E-02  0.1906025E-01  0.1175972E-01     5.627  0.1023869E-03  0.2478664E-02  0.1810085E-02
   151.756  0.1219887E-02  0.1905936E-01  0.1175011E-01     5.627  0.1023370E-03  0.2481223E-02  0.1799519E-02
   151.759  0.1219996E-02  0.1905831E-01  0.1174198E-01     5.627  0.1022885E-03  0.2483916E-02  0.1791228E-02
   151.763  0.1220104E-02  0.1905691E-01  0.1173523E-01     5.627  0.1022424E-03  0.2486563E-02  0.1784505E-02
   151.766  0.1220211E-02  0.1905518E-01  0.1172934E-01     5.627  0.1021976E-03  0.2489020E-02  0.1778737E-02
   151.770  0.1220317E-02  0.1905428E-01  0.1172427E-01     5.628  0.1021539E-03  0.2491323E-02  0.1773800E-02
   151.773  0.1220420E-02  0.1905225E-01  0.1171935E-01     5.628  0.1021116E-03  0.2493882E-02  0.1769017E-02
   151.777  0.1220520E-02  0.1905040E-01  0.1171330E-01     5.628  0.1020721E-03  0.2496018E-02  0.1764066E-02
   151.780  0.1220613E-02  0.1904882E-01  0.1170876E-01     5.628  0.1020352E-03  0.2497806E-02  0.1759276E-02
   151.783  0.1220700E-02  0.1904749E-01  0.1170394E-01     5.628  0.1020023E-03  0.2499384E-02  0.1754092E-02
   151.787  0.1220779E-02  0.1904689E-01  0.1169936E-01     5.628  0.1019734E-03  0.2500573E-02  0.1749429E-02
   151.790  0.1220849E-02  0.1904630E-01  0.1169353E-01     5.628  0.1019495E-03  0.2501436E-02  0.1743421E-02
   151.794  0.1220910E-02  0.1904576E-01  0.1168751E-01     5.628  0.1019297E-03  0.2502104E-02  0.1737200E-02
   151.797  0.1220968E-02  0.1904578E-01  0.1168232E-01     5.629  0.1019116E-03  0.2501699E-02  0.1731926E-02
   151.801  0.1221023E-02  0.1904533E-01  0.1167827E-01     5.629  0.1018949E-03  0.2501618E-02  0.1727441E-02
   151.804  0.1221075E-02  0.1904525E-01  0.1167360E-01     5.629  0.1018801E-03  0.2500859E-02  0.1723135E-02
   151.808  0.1221122E-02  0.1904562E-01  0.1167046E-01     5.629  0.1018678E-03  0.2499481E-02  0.1720019E-02
   151.811  0.1221165E-02  0.1904722E-01  0.1166770E-01     5.629  0.1018572E-03  0.2497258E-02  0.1717481E-02
   151.814  0.1221202E-02  0.1904891E-01  0.1166523E-01     5.629  0.1018496E-03  0.2494372E-02  0.1714811E-02
   151.818  0.1221233E-02  0.1905114E-01  0.1166309E-01     5.629  0.1018455E-03  0.2491422E-02  0.1712474E-02
   151.821  0.1221257E-02  0.1905350E-01  0.1166101E-01     5.629  0.1018453E-03  0.2488137E-02  0.1710520E-02
   151.825  0.1221275E-02  0.1905547E-01  0.1165893E-01     5.630  0.1018489E-03  0.2483308E-02  0.1708784E-02
   151.828  0.1221289E-02  0.1905840E-01  0.1165725E-01     5.630  0.1018547E-03  0.2479791E-02  0.1707098E-02
   151.832  0.1221301E-02  0.1906122E-01  0.1165580E-01     5.630  0.1018617E-03  0.2476761E-02  0.1705654E-02
   151.835  0.1221312E-02  0.1906369E-01  0.1165449E-01     5.630  0.1018690E-03  0.2473784E-02  0.1704154E-02
   151.838  0.1221323E-02  0.1906606E-01  0.1165339E-01     5.630  0.1018769E-03  0.2471432E-02  0.1702852E-02
   151.842  0.1221334E-02  0.1906761E-01  0.1165265E-01     5.630  0.1018855E-03  0.2469655E-02  0.1701736E-02
   151.845  0.1221345E-02  0.1906879E-01  0.1165166E-01     5.630  0.1018940E-03  0.2467587E-02  0.1700068E-02
   151.849  0.1221355E-02  0.1907097E-01  0.1165127E-01     5.630  0.1019025E-03  0.2465022E-02  0.1698624E-02
   151.852  0.1221366E-02  0.1907125E-01  0.1165031E-01     5.631  0.1019111E-03  0.2462878E-02  0.1697495E-02
   151.856  0.1221376E-02  0.1907202E-01  0.1164915E-01     5.631  0.1019193E-03  0.2461271E-02  0.1696383E-02
   151.859  0.1221388E-02  0.1907257E-01  0.1164766E-01     5.631  0.1019272E-03  0.2460553E-02  0.1695294E-02
   151.863  0.1221399E-02  0.1907330E-01  0.1164655E-01     5.631  0.1019348E-03  0.2460328E-02  0.1694342E-02
   151.866  0.1221411E-02  0.1907411E-01  0.1164574E-01     5.631  0.1019416E-03  0.2459671E-02  0.1693475E-02
   151.869  0.1221424E-02  0.1907483E-01  0.1164491E-01     5.631  0.1019479E-03  0.2459549E-02  0.1692950E-02
   151.873  0.1221438E-02  0.1907537E-01  0.1164373E-01     5.631  0.1019531E-03  0.2459071E-02  0.1691924E-02
   151.876  0.1221452E-02  0.1907574E-01  0.1164209E-01     5.632  0.1019583E-03  0.2458747E-02  0.1691118E-02
   151.880  0.1221468E-02  0.1907620E-01  0.1164158E-01     5.632  0.1019617E-03  0.2458055E-02  0.1690346E-02
   151.883  0.1221484E-02  0.1907614E-01  0.1164153E-01     5.632  0.1019643E-03  0.2457903E-02  0.1690212E-02
   151.887  0.1221501E-02  0.1907656E-01  0.1164113E-01     5.632  0.1019661E-03  0.2457639E-02  0.1690699E-02
   151.890  0.1221519E-02  0.1907632E-01  0.1164095E-01     5.632  0.1019671E-03  0.2456714E-02  0.1690191E-02
   151.893  0.1221539E-02  0.1907635E-01  0.1164060E-01     5.632  0.1019675E-03  0.2455576E-02  0.1689737E-02
   151.897  0.1221559E-02  0.1907656E-01  0.1163991E-01     5.632  0.1019666E-03  0.2454909E-02  0.1689162E-02
   151.900  0.1221579E-02  0.1907694E-01  0.1163920E-01     5.632  0.1019651E-03  0.2454412E-02  0.1688397E-02
   151.904  0.1221600E-02  0.1907685E-01  0.1163847E-01     5.633  0.1019626E-03  0.2454010E-02  0.1687770E-02
   151.907  0.1221622E-02  0.1907667E-01  0.1163780E-01     5.633  0.1019599E-03  0.2453105E-02  0.1686876E-02
   151.911  0.1221645E-02  0.1907633E-01  0.1163703E-01     5.633  0.1019569E-03  0.2451620E-02  0.1685860E-02
   151.914  0.1221667E-02  0.1907614E-01  0.1163644E-01     5.633  0.1019534E-03  0.2450264E-02  0.1684810E-02
   151.918  0.1221690E-02  0.1907491E-01  0.1163600E-01     5.633  0.1019497E-03  0.2449324E-02  0.1684042E-02
   151.921  0.1221713E-02  0.1907473E-01  0.1163498E-01     5.633  0.1019461E-03  0.2448680E-02  0.1683277E-02
   151.924  0.1221736E-02  0.1907509E-01  0.1163412E-01     5.633  0.1019422E-03  0.2448157E-02  0.1682527E-02
   151.928  0.1221758E-02  0.1907544E-01  0.1163381E-01     5.633  0.1019388E-03  0.2447871E-02  0.1682163E-02
   151.931  0.1221780E-02  0.1907560E-01  0.1163299E-01     5.634  0.1019362E-03  0.2447844E-02  0.1681747E-02
   151.935  0.1221802E-02  0.1907729E-01  0.1163232E-01     5.634  0.1019338E-03  0.2447313E-02  0.1680900E-02
   151.938  0.1221822E-02  0.1907760E-01  0.1163156E-01     5.634  0.1019322E-03  0.2447890E-02  0.1680278E-02
   151.942  0.1221843E-02  0.1907781E-01  0.1163144E-01     5.634  0.1019309E-03  0.2447832E-02  0.1677733E-02
   151.945  0.1221862E-02  0.1907778E-01  0.1163028E-01     5.634  0.1019306E-03  0.2447531E-02  0.1677620E-02
   151.948  0.1221880E-02  0.1907811E-01  0.1162920E-01     5.634  0.1019312E-03  0.2446886E-02  0.1677331E-02
   151.952  0.1221898E-02  0.1907812E-01  0.1162793E-01     5.634  0.1019331E-03  0.2445940E-02  0.1676923E-02
   151.955  0.1221915E-02  0.1907824E-01  0.1162706E-01     5.635  0.1019353E-03  0.2445641E-02  0.1676508E-02
   151.959  0.1221932E-02  0.1907873E-01  0.1162589E-01     5.635  0.1019377E-03  0.2444959E-02  0.1675626E-02
   151.962  0.1221948E-02  0.1907938E-01  0.1162490E-01     5.635  0.1019401E-03  0.2444294E-02  0.1674778E-02
   151.966  0.1221965E-02  0.1908062E-01  0.1162405E-01     5.635  0.1019425E-03  0.2443900E-02  0.1674016E-02
   151.969  0.1221981E-02  0.1908112E-01  0.1162323E-01     5.635  0.1019452E-03  0.2442945E-02  0.1673326E-02
   151.973  0.1221995E-02  0.1908135E-01  0.1162256E-01     5.635  0.1019508E-03  0.2442377E-02  0.1672922E-02
   151.976  0.1222005E-02  0.1908175E-01  0.1162112E-01     5.635  0.1019594E-03  0.2441437E-02  0.1672289E-02
   151.980  0.1222009E-02  0.1908232E-01  0.1161995E-01     5.636  0.1019632E-03  0.2440558E-02  0.1671973E-02
   151.983  0.1221996E-02  0.1908377E-01  0.1161771E-01     5.636  0.1019448E-03  0.2440766E-02  0.1671378E-02
   151.986  0.1221967E-02  0.1908589E-01  0.1161411E-01     5.636  0.1019054E-03  0.2441780E-02  0.1670320E-02
   151.990  0.1221924E-02  0.1908804E-01  0.1160973E-01     5.636  0.1018445E-03  0.2443116E-02  0.1668884E-02
   151.993  0.1221866E-02  0.1909149E-01  0.1160584E-01     5.636  0.1017640E-03  0.2444734E-02  0.1667698E-02
   151.997  0.1221795E-02  0.1909563E-01  0.1160285E-01     5.636  0.1016649E-03  0.2446036E-02  0.1665195E-02
   152.000  0.1221712E-02  0.1909995E-01  0.1159965E-01     5.636  0.1015483E-03  0.2448092E-02  0.1664975E-02
   152.004  0.1221621E-02  0.1910447E-01  0.1159485E-01     5.636  0.1014165E-03  0.2450361E-02  0.1664336E-02
   152.007  0.1221521E-02  0.1910892E-01  0.1158990E-01     5.637  0.1012714E-03  0.2452456E-02  0.1663605E-02
   152.010  0.1221415E-02  0.1911323E-01  0.1158506E-01     5.637  0.1011152E-03  0.2454178E-02  0.1662620E-02
   152.014  0.1221306E-02  0.1911734E-01  0.1158009E-01     5.637  0.1009501E-03  0.2455234E-02  0.1661282E-02
   152.017  0.1221194E-02  0.1912148E-01  0.1157525E-01     5.637  0.1007792E-03  0.2455994E-02  0.1659777E-02
   152.021  0.1221083E-02  0.1912508E-01  0.1157073E-01     5.637  0.1006053E-03  0.2456095E-02  0.1658175E-02
   152.024  0.1220970E-02  0.1912821E-01  0.1156630E-01     5.637  0.1004334E-03  0.2455741E-02  0.1656860E-02
   152.028  0.1220860E-02  0.1913116E-01  0.1156225E-01     5.637  0.1002655E-03  0.2455267E-02  0.1655741E-02
   152.031  0.1220754E-02  0.1913278E-01  0.1155860E-01     5.638  0.1001045E-03  0.2454377E-02  0.1654698E-02
   152.035  0.1220653E-02  0.1913352E-01  0.1155535E-01     5.638  0.9995344E-04  0.2452629E-02  0.1654008E-02
   152.038  0.1220559E-02  0.1913381E-01  0.1155207E-01     5.638  0.9981431E-04  0.2449413E-02  0.1652669E-02
   152.041  0.1220472E-02  0.1913395E-01  0.1154945E-01     5.638  0.9968979E-04  0.2445809E-02  0.1651383E-02
   152.045  0.1220396E-02  0.1913371E-01  0.1154731E-01     5.638  0.9958171E-04  0.2441272E-02  0.1649900E-02
   152.048  0.1220331E-02  0.1913319E-01  0.1154501E-01     5.638  0.9949170E-04  0.2436308E-02  0.1648009E-02
   152.052  0.1220278E-02  0.1913148E-01  0.1154352E-01     5.638  0.9942064E-04  0.2429971E-02  0.1646783E-02
   152.055  0.1220240E-02  0.1912956E-01  0.1154274E-01     5.638  0.9936979E-04  0.2423744E-02  0.1645926E-02
   152.059  0.1220216E-02  0.1912746E-01  0.1154202E-01     5.639  0.9934012E-04  0.2416562E-02  0.1644965E-02
   152.062  0.1220208E-02  0.1912526E-01  0.1154185E-01     5.639  0.9933211E-04  0.2408241E-02  0.1643994E-02
   152.066  0.1220216E-02  0.1912198E-01  0.1154182E-01     5.639  0.9934540E-04  0.2400266E-02  0.1642778E-02
   152.069  0.1220240E-02  0.1911875E-01  0.1154203E-01     5.639  0.9938022E-04  0.2392066E-02  0.1641766E-02
   152.072  0.1220278E-02  0.1911555E-01  0.1154319E-01     5.639  0.9943753E-04  0.2384169E-02  0.1641310E-02
   152.076  0.1220331E-02  0.1911227E-01  0.1154470E-01     5.639  0.9951633E-04  0.2375486E-02  0.1640867E-02
   152.079  0.1220397E-02  0.1910824E-01  0.1154613E-01     5.639  0.9961637E-04  0.2365897E-02  0.1640495E-02
   152.083  0.1220475E-02  0.1910504E-01  0.1154824E-01     5.640  0.9973521E-04  0.2357942E-02  0.1640014E-02
   152.086  0.1220565E-02  0.1910199E-01  0.1155032E-01     5.640  0.9987163E-04  0.2350200E-02  0.1639771E-02
   152.090  0.1220666E-02  0.1909884E-01  0.1155225E-01     5.640  0.1000229E-03  0.2342306E-02  0.1639245E-02
   152.093  0.1220772E-02  0.1909781E-01  0.1155606E-01     5.640  0.1001849E-03  0.2336766E-02  0.1638879E-02
   152.096  0.1220881E-02  0.1910027E-01  0.1156247E-01     5.640  0.1003543E-03  0.2336582E-02  0.1638965E-02
   152.100  0.1220992E-02  0.1910219E-01  0.1156879E-01     5.640  0.1005288E-03  0.2337085E-02  0.1639727E-02
   152.103  0.1221104E-02  0.1910426E-01  0.1157454E-01     5.640  0.1007051E-03  0.2337456E-02  0.1640416E-02
   152.107  0.1221214E-02  0.1910612E-01  0.1158021E-01     5.641  0.1008812E-03  0.2338946E-02  0.1641764E-02
   152.110  0.1221322E-02  0.1910767E-01  0.1158503E-01     5.641  0.1010543E-03  0.2340160E-02  0.1642794E-02
   152.114  0.1221428E-02  0.1910898E-01  0.1158879E-01     5.641  0.1012205E-03  0.2341525E-02  0.1643490E-02
   152.117  0.1221531E-02  0.1910987E-01  0.1159199E-01     5.641  0.1013764E-03  0.2343556E-02  0.1644291E-02
   152.121  0.1221630E-02  0.1911014E-01  0.1159457E-01     5.641  0.1015197E-03  0.2345695E-02  0.1645176E-02
   152.124  0.1221724E-02  0.1911033E-01  0.1159588E-01     5.641  0.1016489E-03  0.2347313E-02  0.1645548E-02
   152.127  0.1221811E-02  0.1911023E-01  0.1159615E-01     5.641  0.1017621E-03  0.2349051E-02  0.1645835E-02
   152.131  0.1221891E-02  0.1910966E-01  0.1159534E-01     5.642  0.1018570E-03  0.2350898E-02  0.1646003E-02
   152.134  0.1221962E-02  0.1910878E-01  0.1159356E-01     5.642  0.1019326E-03  0.2352551E-02  0.1646087E-02
   152.138  0.1222025E-02  0.1910727E-01  0.1159079E-01     5.642  0.1019878E-03  0.2353711E-02  0.1646137E-02
   152.141  0.1222077E-02  0.1910504E-01  0.1158739E-01     5.642  0.1020224E-03  0.2354431E-02  0.1646167E-02
   152.145  0.1222120E-02  0.1910282E-01  0.1158271E-01     5.642  0.1020346E-03  0.2354523E-02  0.1645788E-02
   152.148  0.1222152E-02  0.1909995E-01  0.1157698E-01     5.642  0.1020251E-03  0.2353942E-02  0.1644898E-02
   152.152  0.1222177E-02  0.1909676E-01  0.1157210E-01     5.642  0.1019976E-03  0.2352884E-02  0.1643876E-02
   152.155  0.1222203E-02  0.1909312E-01  0.1156573E-01     5.642  0.1019708E-03  0.2351252E-02  0.1642691E-02
   152.158  0.1222229E-02  0.1908992E-01  0.1155893E-01     5.643  0.1019460E-03  0.2349502E-02  0.1644306E-02
   152.162  0.1222256E-02  0.1908688E-01  0.1155534E-01     5.643  0.1019236E-03  0.2347477E-02  0.1642519E-02
   152.165  0.1222277E-02  0.1908391E-01  0.1155322E-01     5.643  0.1019011E-03  0.2346545E-02  0.1641324E-02
   152.169  0.1222287E-02  0.1908301E-01  0.1155229E-01     5.643  0.1018776E-03  0.2345813E-02  0.1640840E-02
   152.172  0.1222289E-02  0.1908195E-01  0.1155163E-01     5.643  0.1018530E-03  0.2344844E-02  0.1640617E-02
   152.176  0.1222280E-02  0.1908111E-01  0.1154954E-01     5.643  0.1018286E-03  0.2343220E-02  0.1639235E-02
   152.179  0.1222264E-02  0.1907922E-01  0.1154770E-01     5.643  0.1018048E-03  0.2339239E-02  0.1638405E-02
   152.183  0.1222238E-02  0.1907920E-01  0.1154589E-01     5.644  0.1017817E-03  0.2335708E-02  0.1637964E-02
   152.186  0.1222205E-02  0.1907729E-01  0.1154401E-01     5.644  0.1017600E-03  0.2334520E-02  0.1637542E-02
   152.189  0.1222159E-02  0.1907538E-01  0.1154094E-01     5.644  0.1017370E-03  0.2332559E-02  0.1636505E-02
   152.193  0.1222096E-02  0.1907332E-01  0.1153659E-01     5.644  0.1017091E-03  0.2329873E-02  0.1633956E-02
   152.196  0.1222017E-02  0.1907081E-01  0.1153122E-01     5.644  0.1016774E-03  0.2326369E-02  0.1630672E-02
   152.200  0.1221925E-02  0.1906799E-01  0.1152543E-01     5.644  0.1016414E-03  0.2323245E-02  0.1627016E-02
   152.203  0.1221822E-02  0.1906393E-01  0.1151973E-01     5.644  0.1016021E-03  0.2321081E-02  0.1623475E-02
   152.207  0.1221710E-02  0.1905969E-01  0.1151314E-01     5.645  0.1015596E-03  0.2319119E-02  0.1619490E-02
   152.210  0.1221592E-02  0.1905849E-01  0.1150885E-01     5.645  0.1015149E-03  0.2319592E-02  0.1617001E-02
   152.214  0.1221472E-02  0.1905748E-01  0.1150485E-01     5.645  0.1014671E-03  0.2320700E-02  0.1614872E-02
   152.217  0.1221352E-02  0.1905601E-01  0.1150107E-01     5.645  0.1014170E-03  0.2322396E-02  0.1612894E-02
   152.220  0.1221235E-02  0.1905440E-01  0.1149773E-01     5.645  0.1013653E-03  0.2324496E-02  0.1611246E-02
   152.224  0.1221123E-02  0.1905280E-01  0.1149587E-01     5.645  0.1013134E-03  0.2327999E-02  0.1610805E-02
   152.227  0.1221018E-02  0.1905301E-01  0.1149619E-01     5.645  0.1012617E-03  0.2333816E-02  0.1611959E-02
   152.231  0.1220924E-02  0.1905284E-01  0.1149809E-01     5.646  0.1012116E-03  0.2340405E-02  0.1613859E-02
   152.234  0.1220841E-02  0.1905195E-01  0.1150041E-01     5.646  0.1011635E-03  0.2346778E-02  0.1616157E-02
   152.238  0.1220772E-02  0.1905006E-01  0.1150347E-01     5.646  0.1011191E-03  0.2353551E-02  0.1619043E-02
   152.241  0.1220719E-02  0.1904771E-01  0.1150683E-01     5.646  0.1010786E-03  0.2360261E-02  0.1622199E-02
   152.245  0.1220685E-02  0.1904470E-01  0.1151091E-01     5.646  0.1010454E-03  0.2366636E-02  0.1625737E-02
   152.248  0.1220674E-02  0.1904149E-01  0.1151531E-01     5.646  0.1010204E-03  0.2372536E-02  0.1629488E-02
   152.251  0.1220686E-02  0.1903736E-01  0.1151977E-01     5.646  0.1010048E-03  0.2377800E-02  0.1633381E-02
   152.255  0.1220721E-02  0.1903254E-01  0.1152516E-01     5.647  0.1009984E-03  0.2382642E-02  0.1637902E-02
   152.258  0.1220779E-02  0.1902712E-01  0.1153055E-01     5.647  0.1010017E-03  0.2386734E-02  0.1642502E-02
   152.262  0.1220859E-02  0.1902157E-01  0.1153562E-01     5.647  0.1010142E-03  0.2391071E-02  0.1646835E-02
   152.265  0.1220960E-02  0.1901746E-01  0.1154115E-01     5.647  0.1010364E-03  0.2391743E-02  0.1651869E-02
   152.269  0.1221081E-02  0.1901301E-01  0.1154636E-01     5.647  0.1010676E-03  0.2395313E-02  0.1656556E-02
   152.272  0.1221218E-02  0.1900839E-01  0.1155325E-01     5.647  0.1011077E-03  0.2395900E-02  0.1662983E-02
   152.276  0.1221372E-02  0.1900576E-01  0.1156229E-01     5.647  0.1011553E-03  0.2394479E-02  0.1671148E-02
   152.279  0.1221538E-02  0.1900370E-01  0.1157152E-01     5.648  0.1012098E-03  0.2394116E-02  0.1679639E-02
   152.282  0.1221714E-02  0.1900406E-01  0.1158074E-01     5.648  0.1012695E-03  0.2394065E-02  0.1687840E-02
   152.286  0.1221896E-02  0.1900386E-01  0.1158870E-01     5.648  0.1013322E-03  0.2393699E-02  0.1695192E-02
   152.289  0.1222082E-02  0.1900388E-01  0.1159605E-01     5.648  0.1013981E-03  0.2393872E-02  0.1701537E-02
   152.293  0.1222268E-02  0.1900436E-01  0.1160236E-01     5.648  0.1014653E-03  0.2394199E-02  0.1706986E-02
   152.296  0.1222452E-02  0.1900526E-01  0.1160796E-01     5.648  0.1015333E-03  0.2394570E-02  0.1711880E-02
   152.300  0.1222630E-02  0.1900625E-01  0.1161203E-01     5.648  0.1016000E-03  0.2395106E-02  0.1715510E-02
   152.303  0.1222799E-02  0.1900735E-01  0.1161478E-01     5.649  0.1016643E-03  0.2395538E-02  0.1717726E-02
   152.307  0.1222958E-02  0.1900819E-01  0.1161635E-01     5.649  0.1017268E-03  0.2395882E-02  0.1719141E-02
   152.310  0.1223106E-02  0.1900897E-01  0.1161713E-01     5.649  0.1017869E-03  0.2396185E-02  0.1719850E-02
   152.314  0.1223240E-02  0.1901010E-01  0.1161626E-01     5.649  0.1018429E-03  0.2396751E-02  0.1719404E-02
   152.317  0.1223358E-02  0.1901090E-01  0.1161454E-01     5.649  0.1018941E-03  0.2397126E-02  0.1718344E-02
   152.320  0.1223459E-02  0.1901178E-01  0.1161155E-01     5.649  0.1019400E-03  0.2397536E-02  0.1716147E-02
   152.324  0.1223540E-02  0.1901357E-01  0.1160792E-01     5.649  0.1019790E-03  0.2396775E-02  0.1713372E-02
   152.327  0.1223600E-02  0.1901539E-01  0.1160370E-01     5.650  0.1020107E-03  0.2395078E-02  0.1710113E-02
   152.331  0.1223646E-02  0.1901642E-01  0.1159878E-01     5.650  0.1020310E-03  0.2394948E-02  0.1706046E-02
   152.334  0.1223677E-02  0.1901818E-01  0.1159358E-01     5.650  0.1020387E-03  0.2393412E-02  0.1701903E-02
   152.338  0.1223697E-02  0.1901980E-01  0.1158811E-01     5.650  0.1020365E-03  0.2392109E-02  0.1697175E-02
   152.341  0.1223708E-02  0.1902098E-01  0.1158297E-01     5.650  0.1020301E-03  0.2391109E-02  0.1692476E-02
   152.344  0.1223721E-02  0.1902197E-01  0.1157862E-01     5.650  0.1020243E-03  0.2390820E-02  0.1688537E-02
   152.348  0.1223734E-02  0.1902346E-01  0.1157599E-01     5.651  0.1020204E-03  0.2390996E-02  0.1685347E-02
   152.351  0.1223748E-02  0.1902476E-01  0.1157330E-01     5.651  0.1020173E-03  0.2390751E-02  0.1682765E-02
   152.355  0.1223762E-02  0.1902504E-01  0.1157169E-01     5.651  0.1020157E-03  0.2391073E-02  0.1680757E-02
   152.358  0.1223777E-02  0.1902558E-01  0.1157191E-01     5.651  0.1020157E-03  0.2391667E-02  0.1679439E-02
   152.362  0.1223794E-02  0.1902524E-01  0.1157025E-01     5.651  0.1020167E-03  0.2391926E-02  0.1678124E-02
   152.365  0.1223811E-02  0.1902587E-01  0.1156926E-01     5.651  0.1020195E-03  0.2391610E-02  0.1677224E-02
   152.369  0.1223828E-02  0.1902535E-01  0.1156851E-01     5.651  0.1020235E-03  0.2392293E-02  0.1676262E-02
   152.372  0.1223847E-02  0.1902580E-01  0.1156751E-01     5.652  0.1020290E-03  0.2391966E-02  0.1675050E-02
   152.376  0.1223867E-02  0.1902628E-01  0.1156730E-01     5.652  0.1020362E-03  0.2391455E-02  0.1674367E-02
   152.379  0.1223886E-02  0.1902669E-01  0.1156743E-01     5.652  0.1020443E-03  0.2390891E-02  0.1673714E-02
   152.382  0.1223907E-02  0.1902687E-01  0.1156774E-01     5.652  0.1020540E-03  0.2390418E-02  0.1673119E-02
   152.386  0.1223925E-02  0.1902697E-01  0.1156707E-01     5.652  0.1020665E-03  0.2389818E-02  0.1672350E-02
   152.389  0.1223927E-02  0.1902745E-01  0.1156485E-01     5.652  0.1020882E-03  0.2388627E-02  0.1670540E-02
   152.393  0.1223910E-02  0.1902843E-01  0.1156107E-01     5.652  0.1021206E-03  0.2386470E-02  0.1667688E-02
   152.396  0.1223875E-02  0.1902991E-01  0.1155599E-01     5.653  0.1021631E-03  0.2383358E-02  0.1664660E-02
   152.400  0.1223824E-02  0.1903155E-01  0.1155005E-01     5.653  0.1022149E-03  0.2379787E-02  0.1660980E-02
   152.403  0.1223757E-02  0.1903370E-01  0.1154328E-01     5.653  0.1022756E-03  0.2375755E-02  0.1657063E-02
   152.407  0.1223675E-02  0.1903497E-01  0.1153633E-01     5.653  0.1023446E-03  0.2371535E-02  0.1652877E-02
   152.410  0.1223581E-02  0.1903823E-01  0.1152928E-01     5.653  0.1024206E-03  0.2366764E-02  0.1648679E-02
   152.413  0.1223475E-02  0.1904083E-01  0.1152222E-01     5.653  0.1025029E-03  0.2361333E-02  0.1644490E-02
   152.417  0.1223361E-02  0.1904357E-01  0.1151620E-01     5.653  0.1025897E-03  0.2356022E-02  0.1640394E-02
   152.420  0.1223241E-02  0.1904554E-01  0.1150916E-01     5.654  0.1026803E-03  0.2349835E-02  0.1636085E-02
   152.424  0.1223116E-02  0.1904804E-01  0.1150243E-01     5.654  0.1027734E-03  0.2345202E-02  0.1632511E-02
   152.427  0.1222990E-02  0.1904998E-01  0.1149638E-01     5.654  0.1028665E-03  0.2340917E-02  0.1629102E-02
   152.431  0.1222859E-02  0.1905177E-01  0.1149041E-01     5.654  0.1029489E-03  0.2336745E-02  0.1626505E-02
   152.434  0.1222705E-02  0.1905386E-01  0.1148315E-01     5.654  0.1029824E-03  0.2333488E-02  0.1623951E-02
   152.438  0.1222528E-02  0.1905621E-01  0.1147473E-01     5.654  0.1029612E-03  0.2331993E-02  0.1621731E-02
   152.441  0.1222330E-02  0.1905929E-01  0.1146527E-01     5.654  0.1028849E-03  0.2332309E-02  0.1620250E-02
   152.445  0.1222116E-02  0.1906157E-01  0.1145520E-01     5.655  0.1027542E-03  0.2332625E-02  0.1619389E-02
   152.448  0.1221889E-02  0.1906359E-01  0.1144421E-01     5.655  0.1025717E-03  0.2333726E-02  0.1620343E-02
   152.451  0.1221653E-02  0.1906472E-01  0.1143393E-01     5.655  0.1023401E-03  0.2334554E-02  0.1620836E-02
   152.455  0.1221414E-02  0.1906600E-01  0.1142444E-01     5.655  0.1020644E-03  0.2336549E-02  0.1621896E-02
   152.458  0.1221174E-02  0.1906504E-01  0.1141561E-01     5.655  0.1017488E-03  0.2336801E-02  0.1623709E-02
   152.462  0.1220939E-02  0.1906520E-01  0.1140766E-01     5.655  0.1013983E-03  0.2339235E-02  0.1626313E-02
   152.465  0.1220711E-02  0.1906437E-01  0.1140060E-01     5.656  0.1010187E-03  0.2341180E-02  0.1629867E-02
   152.469  0.1220495E-02  0.1906222E-01  0.1139422E-01     5.656  0.1006163E-03  0.2342358E-02  0.1634524E-02
   152.472  0.1220293E-02  0.1905926E-01  0.1138893E-01     5.656  0.1001975E-03  0.2342944E-02  0.1639927E-02
   152.476  0.1220110E-02  0.1905507E-01  0.1138479E-01     5.656  0.9976923E-04  0.2342735E-02  0.1645994E-02
   152.479  0.1219948E-02  0.1904999E-01  0.1138181E-01     5.656  0.9933794E-04  0.2341216E-02  0.1652364E-02
   152.482  0.1219810E-02  0.1904380E-01  0.1137995E-01     5.656  0.9891020E-04  0.2338796E-02  0.1659074E-02
   152.486  0.1219697E-02  0.1903663E-01  0.1137892E-01     5.656  0.9849253E-04  0.2335550E-02  0.1665414E-02
   152.489  0.1219607E-02  0.1902924E-01  0.1137837E-01     5.657  0.9808888E-04  0.2330963E-02  0.1670739E-02
   152.493  0.1219543E-02  0.1901966E-01  0.1137818E-01     5.657  0.9770557E-04  0.2325581E-02  0.1675561E-02
   152.496  0.1219506E-02  0.1900893E-01  0.1137825E-01     5.657  0.9734972E-04  0.2319143E-02  0.1679451E-02
   152.500  0.1219496E-02  0.1899787E-01  0.1137900E-01     5.657  0.9702650E-04  0.2312814E-02  0.1682116E-02
   152.503  0.1219514E-02  0.1898735E-01  0.1138110E-01     5.657  0.9674103E-04  0.2307350E-02  0.1683478E-02
   152.507  0.1219559E-02  0.1897501E-01  0.1138268E-01     5.657  0.9649869E-04  0.2299769E-02  0.1684035E-02
   152.510  0.1219621E-02  0.1896032E-01  0.1138361E-01     5.657  0.9631320E-04  0.2288169E-02  0.1683616E-02
   152.513  0.1219697E-02  0.1894759E-01  0.1138525E-01     5.658  0.9618897E-04  0.2278316E-02  0.1681864E-02
   152.517  0.1219784E-02  0.1893461E-01  0.1138388E-01     5.658  0.9613051E-04  0.2266947E-02  0.1679615E-02
   152.520  0.1219879E-02  0.1892241E-01  0.1138356E-01     5.658  0.9613957E-04  0.2255976E-02  0.1675141E-02
   152.524  0.1219976E-02  0.1892248E-01  0.1139418E-01     5.658  0.9621900E-04  0.2259558E-02  0.1664708E-02
   152.527  0.1220076E-02  0.1892404E-01  0.1140577E-01     5.658  0.9636780E-04  0.2264434E-02  0.1653112E-02
   152.531  0.1220169E-02  0.1892655E-01  0.1141677E-01     5.658  0.9656930E-04  0.2270011E-02  0.1641074E-02
   152.534  0.1220252E-02  0.1893019E-01  0.1142681E-01     5.659  0.9681357E-04  0.2276918E-02  0.1628911E-02
   152.538  0.1220324E-02  0.1893513E-01  0.1143572E-01     5.659  0.9709722E-04  0.2285492E-02  0.1617625E-02
   152.541  0.1220385E-02  0.1893974E-01  0.1144371E-01     5.659  0.9741564E-04  0.2293699E-02  0.1606605E-02
   152.544  0.1220435E-02  0.1894460E-01  0.1145029E-01     5.659  0.9776205E-04  0.2302096E-02  0.1595721E-02
   152.548  0.1220474E-02  0.1894956E-01  0.1145610E-01     5.659  0.9813083E-04  0.2310644E-02  0.1586673E-02
   152.551  0.1220506E-02  0.1895419E-01  0.1146159E-01     5.659  0.9851418E-04  0.2317960E-02  0.1578881E-02
   152.555  0.1220542E-02  0.1896098E-01  0.1146922E-01     5.659  0.9889932E-04  0.2321683E-02  0.1573692E-02
   152.558  0.1220589E-02  0.1896617E-01  0.1147742E-01     5.660  0.9927805E-04  0.2323151E-02  0.1569968E-02
   152.562  0.1220644E-02  0.1897128E-01  0.1148579E-01     5.660  0.9964308E-04  0.2326682E-02  0.1567164E-02
   152.565  0.1220706E-02  0.1897540E-01  0.1149193E-01     5.660  0.9998699E-04  0.2330894E-02  0.1564149E-02
   152.569  0.1220775E-02  0.1897799E-01  0.1149790E-01     5.660  0.1003036E-03  0.2334952E-02  0.1561675E-02
   152.572  0.1220849E-02  0.1897931E-01  0.1150174E-01     5.660  0.1005881E-03  0.2338962E-02  0.1558956E-02
   152.576  0.1220928E-02  0.1897852E-01  0.1150466E-01     5.660  0.1008356E-03  0.2344284E-02  0.1556250E-02
   152.579  0.1221012E-02  0.1897750E-01  0.1150687E-01     5.661  0.1010428E-03  0.2347183E-02  0.1552979E-02
   152.582  0.1221098E-02  0.1897546E-01  0.1150784E-01     5.661  0.1012062E-03  0.2349727E-02  0.1549204E-02
   152.586  0.1221187E-02  0.1897214E-01  0.1150642E-01     5.661  0.1013229E-03  0.2351602E-02  0.1544435E-02
   152.589  0.1221276E-02  0.1896679E-01  0.1150313E-01     5.661  0.1013919E-03  0.2351698E-02  0.1539005E-02
   152.593  0.1221363E-02  0.1896104E-01  0.1149866E-01     5.661  0.1014120E-03  0.2352419E-02  0.1532991E-02
   152.596  0.1221448E-02  0.1895784E-01  0.1149590E-01     5.661  0.1013841E-03  0.2351823E-02  0.1528344E-02
   152.600  0.1221529E-02  0.1895458E-01  0.1149045E-01     5.661  0.1013083E-03  0.2351102E-02  0.1523051E-02
   152.603  0.1221605E-02  0.1894918E-01  0.1148325E-01     5.662  0.1011894E-03  0.2348224E-02  0.1517308E-02
   152.607  0.1221696E-02  0.1894331E-01  0.1147647E-01     5.662  0.1010651E-03  0.2344712E-02  0.1512909E-02
   152.610  0.1221806E-02  0.1893683E-01  0.1147190E-01     5.662  0.1009513E-03  0.2340166E-02  0.1508495E-02
   152.614  0.1221935E-02  0.1893142E-01  0.1146832E-01     5.662  0.1008509E-03  0.2334769E-02  0.1503888E-02
   152.617  0.1222079E-02  0.1892259E-01  0.1146555E-01     5.662  0.1007661E-03  0.2330715E-02  0.1499576E-02
   152.620  0.1222236E-02  0.1891495E-01  0.1146344E-01     5.662  0.1006985E-03  0.2323723E-02  0.1495972E-02
   152.624  0.1222403E-02  0.1890907E-01  0.1146261E-01     5.662  0.1006496E-03  0.2317896E-02  0.1492227E-02
   152.627  0.1222577E-02  0.1890601E-01  0.1146530E-01     5.663  0.1006212E-03  0.2315624E-02  0.1488197E-02
   152.631  0.1222755E-02  0.1890417E-01  0.1146861E-01     5.663  0.1006145E-03  0.2313607E-02  0.1484279E-02
   152.634  0.1222933E-02  0.1890233E-01  0.1147182E-01     5.663  0.1006307E-03  0.2311810E-02  0.1480189E-02
   152.638  0.1223106E-02  0.1890108E-01  0.1147494E-01     5.663  0.1006754E-03  0.2309253E-02  0.1476473E-02
   152.641  0.1223274E-02  0.1890199E-01  0.1147806E-01     5.663  0.1007489E-03  0.2306983E-02  0.1473872E-02
   152.645  0.1223436E-02  0.1890369E-01  0.1148204E-01     5.663  0.1008501E-03  0.2304714E-02  0.1472059E-02
   152.648  0.1223580E-02  0.1890586E-01  0.1148374E-01     5.664  0.1009846E-03  0.2301704E-02  0.1469224E-02
   152.651  0.1223705E-02  0.1890861E-01  0.1148459E-01     5.664  0.1011504E-03  0.2298720E-02  0.1466806E-02
   152.655  0.1223812E-02  0.1891152E-01  0.1148500E-01     5.664  0.1013433E-03  0.2295844E-02  0.1464068E-02
   152.658  0.1223894E-02  0.1891495E-01  0.1148449E-01     5.664  0.1015530E-03  0.2293243E-02  0.1461919E-02
   152.662  0.1223943E-02  0.1891957E-01  0.1148358E-01     5.664  0.1017612E-03  0.2292162E-02  0.1459952E-02
   152.665  0.1223958E-02  0.1892537E-01  0.1148263E-01     5.664  0.1019645E-03  0.2291692E-02  0.1456791E-02
   152.669  0.1223941E-02  0.1893200E-01  0.1147985E-01     5.665  0.1021587E-03  0.2292813E-02  0.1455751E-02
   152.672  0.1223893E-02  0.1893926E-01  0.1147640E-01     5.665  0.1023406E-03  0.2294848E-02  0.1455182E-02
   152.676  0.1223810E-02  0.1894625E-01  0.1147245E-01     5.665  0.1025075E-03  0.2297943E-02  0.1455021E-02
   152.679  0.1223696E-02  0.1895349E-01  0.1146780E-01     5.665  0.1026577E-03  0.2302191E-02  0.1455154E-02
   152.683  0.1223554E-02  0.1895993E-01  0.1146399E-01     5.665  0.1027858E-03  0.2307207E-02  0.1455422E-02
   152.686  0.1223390E-02  0.1896600E-01  0.1145875E-01     5.665  0.1028884E-03  0.2313100E-02  0.1455999E-02
   152.689  0.1223207E-02  0.1897123E-01  0.1145358E-01     5.665  0.1029630E-03  0.2320305E-02  0.1456756E-02
   152.693  0.1223010E-02  0.1897577E-01  0.1144891E-01     5.666  0.1030076E-03  0.2327671E-02  0.1458054E-02
   152.696  0.1222803E-02  0.1897942E-01  0.1144467E-01     5.666  0.1030194E-03  0.2335823E-02  0.1459774E-02
   152.700  0.1222594E-02  0.1898228E-01  0.1144102E-01     5.666  0.1029954E-03  0.2344628E-02  0.1461054E-02
   152.703  0.1222391E-02  0.1898378E-01  0.1143914E-01     5.666  0.1029417E-03  0.2353315E-02  0.1462294E-02
   152.707  0.1222206E-02  0.1898325E-01  0.1143815E-01     5.666  0.1028708E-03  0.2361006E-02  0.1465472E-02
   152.710  0.1222042E-02  0.1898107E-01  0.1143965E-01     5.666  0.1027830E-03  0.2367995E-02  0.1467181E-02
   152.714  0.1221903E-02  0.1897734E-01  0.1144273E-01     5.667  0.1026798E-03  0.2374368E-02  0.1469000E-02
   152.717  0.1221795E-02  0.1897160E-01  0.1144740E-01     5.667  0.1025641E-03  0.2379906E-02  0.1471453E-02
   152.721  0.1221717E-02  0.1896442E-01  0.1145331E-01     5.667  0.1024381E-03  0.2384831E-02  0.1474243E-02
   152.724  0.1221672E-02  0.1895604E-01  0.1146043E-01     5.667  0.1023033E-03  0.2388728E-02  0.1477002E-02
   152.727  0.1221662E-02  0.1894652E-01  0.1146852E-01     5.667  0.1021625E-03  0.2392009E-02  0.1479956E-02
   152.731  0.1221685E-02  0.1893608E-01  0.1147747E-01     5.667  0.1020180E-03  0.2394860E-02  0.1483408E-02
   152.734  0.1221741E-02  0.1892524E-01  0.1148764E-01     5.668  0.1018732E-03  0.2397154E-02  0.1487507E-02
   152.738  0.1221830E-02  0.1891719E-01  0.1150106E-01     5.668  0.1017304E-03  0.2397811E-02  0.1492815E-02
   152.741  0.1221948E-02  0.1891239E-01  0.1151843E-01     5.668  0.1015935E-03  0.2396604E-02  0.1500032E-02
   152.745  0.1222094E-02  0.1890839E-01  0.1153568E-01     5.668  0.1014652E-03  0.2394657E-02  0.1507540E-02
   152.748  0.1222265E-02  0.1890250E-01  0.1155277E-01     5.668  0.1013486E-03  0.2392233E-02  0.1515014E-02
   152.752  0.1222457E-02  0.1889598E-01  0.1156955E-01     5.668  0.1012464E-03  0.2389681E-02  0.1522260E-02
   152.755  0.1222667E-02  0.1888927E-01  0.1158557E-01     5.668  0.1011606E-03  0.2386615E-02  0.1529015E-02
   152.759  0.1222891E-02  0.1888303E-01  0.1160012E-01     5.669  0.1010946E-03  0.2383366E-02  0.1535091E-02
   152.762  0.1223125E-02  0.1887548E-01  0.1161370E-01     5.669  0.1010497E-03  0.2380068E-02  0.1540451E-02
   152.765  0.1223362E-02  0.1886985E-01  0.1162492E-01     5.669  0.1010254E-03  0.2376379E-02  0.1544771E-02
   152.769  0.1223596E-02  0.1886454E-01  0.1163550E-01     5.669  0.1010222E-03  0.2372959E-02  0.1548802E-02
   152.772  0.1223823E-02  0.1885989E-01  0.1164403E-01     5.669  0.1010412E-03  0.2369581E-02  0.1551693E-02
   152.776  0.1224038E-02  0.1885447E-01  0.1165265E-01     5.669  0.1010785E-03  0.2365753E-02  0.1554293E-02
   152.779  0.1224228E-02  0.1885210E-01  0.1165747E-01     5.670  0.1011184E-03  0.2364646E-02  0.1555066E-02
   152.783  0.1224388E-02  0.1885069E-01  0.1166079E-01     5.670  0.1011578E-03  0.2364628E-02  0.1555331E-02
   152.786  0.1224516E-02  0.1884996E-01  0.1166235E-01     5.670  0.1011970E-03  0.2365379E-02  0.1554886E-02
   152.790  0.1224621E-02  0.1885018E-01  0.1166325E-01     5.670  0.1012241E-03  0.2366937E-02  0.1554470E-02
   152.793  0.1224709E-02  0.1885073E-01  0.1166477E-01     5.670  0.1012321E-03  0.2368477E-02  0.1554432E-02
   152.797  0.1224780E-02  0.1885175E-01  0.1166546E-01     5.670  0.1012203E-03  0.2369713E-02  0.1554443E-02
   152.800  0.1224832E-02  0.1885338E-01  0.1166675E-01     5.671  0.1011896E-03  0.2371001E-02  0.1554545E-02
   152.803  0.1224866E-02  0.1885498E-01  0.1166816E-01     5.671  0.1011397E-03  0.2372213E-02  0.1554653E-02
   152.807  0.1224881E-02  0.1885669E-01  0.1166817E-01     5.671  0.1010729E-03  0.2373051E-02  0.1554219E-02
   152.810  0.1224877E-02  0.1885837E-01  0.1166832E-01     5.671  0.1009884E-03  0.2373335E-02  0.1553750E-02
   152.814  0.1224859E-02  0.1885933E-01  0.1166775E-01     5.671  0.1008848E-03  0.2373445E-02  0.1552917E-02
   152.817  0.1224829E-02  0.1885916E-01  0.1166637E-01     5.671  0.1007632E-03  0.2372577E-02  0.1552115E-02
   152.821  0.1224782E-02  0.1885835E-01  0.1166398E-01     5.671  0.1006225E-03  0.2371113E-02  0.1550726E-02
   152.824  0.1224712E-02  0.1885744E-01  0.1165965E-01     5.672  0.1004602E-03  0.2368883E-02  0.1548696E-02
   152.828  0.1224619E-02  0.1885590E-01  0.1165409E-01     5.672  0.1002788E-03  0.2366182E-02  0.1545663E-02
   152.831  0.1224509E-02  0.1885503E-01  0.1164846E-01     5.672  0.1000837E-03  0.2364835E-02  0.1542759E-02
   152.835  0.1224390E-02  0.1885569E-01  0.1164488E-01     5.672  0.9989487E-04  0.2364391E-02  0.1540083E-02
   152.838  0.1224268E-02  0.1885486E-01  0.1164206E-01     5.672  0.9971852E-04  0.2363626E-02  0.1537617E-02
   152.841  0.1224148E-02  0.1885328E-01  0.1164029E-01     5.672  0.9955593E-04  0.2362050E-02  0.1535630E-02
   152.845  0.1224033E-02  0.1885050E-01  0.1163971E-01     5.673  0.9940819E-04  0.2359249E-02  0.1534266E-02
   152.848  0.1223927E-02  0.1884624E-01  0.1163988E-01     5.673  0.9927938E-04  0.2354420E-02  0.1533165E-02
   152.852  0.1223832E-02  0.1884291E-01  0.1164099E-01     5.673  0.9917033E-04  0.2349744E-02  0.1532529E-02
   152.855  0.1223750E-02  0.1883892E-01  0.1164273E-01     5.673  0.9908412E-04  0.2344073E-02  0.1532610E-02
   152.859  0.1223682E-02  0.1883407E-01  0.1164501E-01     5.673  0.9902184E-04  0.2337038E-02  0.1533235E-02
   152.862  0.1223629E-02  0.1882842E-01  0.1164758E-01     5.673  0.9898569E-04  0.2329131E-02  0.1533993E-02
   152.866  0.1223593E-02  0.1882190E-01  0.1165068E-01     5.674  0.9897567E-04  0.2320423E-02  0.1534971E-02
   152.869  0.1223575E-02  0.1882014E-01  0.1165895E-01     5.674  0.9899282E-04  0.2317659E-02  0.1539674E-02
   152.873  0.1223575E-02  0.1881790E-01  0.1166883E-01     5.674  0.9903763E-04  0.2315064E-02  0.1545376E-02
   152.876  0.1223590E-02  0.1881602E-01  0.1167934E-01     5.674  0.9911227E-04  0.2312291E-02  0.1551911E-02
   152.879  0.1223622E-02  0.1881403E-01  0.1168979E-01     5.674  0.9921479E-04  0.2309550E-02  0.1559001E-02
   152.883  0.1223669E-02  0.1881186E-01  0.1170027E-01     5.674  0.9934429E-04  0.2306398E-02  0.1566713E-02
   152.886  0.1223732E-02  0.1881009E-01  0.1171112E-01     5.675  0.9949837E-04  0.2302846E-02  0.1575053E-02
   152.890  0.1223810E-02  0.1880845E-01  0.1172179E-01     5.675  0.9967527E-04  0.2299292E-02  0.1583198E-02
   152.893  0.1223901E-02  0.1880629E-01  0.1173206E-01     5.675  0.9987207E-04  0.2295536E-02  0.1591530E-02
   152.897  0.1224006E-02  0.1880348E-01  0.1174175E-01     5.675  0.1000849E-03  0.2291361E-02  0.1599575E-02
   152.900  0.1224121E-02  0.1880047E-01  0.1175048E-01     5.675  0.1003111E-03  0.2286963E-02  0.1606883E-02
   152.904  0.1224246E-02  0.1879699E-01  0.1175821E-01     5.675  0.1005474E-03  0.2282841E-02  0.1613724E-02
   152.907  0.1224378E-02  0.1879362E-01  0.1176563E-01     5.676  0.1007891E-03  0.2279102E-02  0.1619552E-02
   152.911  0.1224516E-02  0.1879001E-01  0.1177261E-01     5.676  0.1010330E-03  0.2275891E-02  0.1625097E-02
   152.914  0.1224657E-02  0.1878658E-01  0.1177755E-01     5.676  0.1012755E-03  0.2272878E-02  0.1630285E-02
   152.917  0.1224803E-02  0.1878170E-01  0.1178185E-01     5.676  0.1015138E-03  0.2268770E-02  0.1634081E-02
   152.921  0.1224951E-02  0.1877775E-01  0.1178548E-01     5.676  0.1017451E-03  0.2266178E-02  0.1637022E-02
   152.924  0.1225100E-02  0.1877301E-01  0.1178795E-01     5.676  0.1019654E-03  0.2265432E-02  0.1638726E-02
   152.928  0.1225245E-02  0.1876935E-01  0.1178905E-01     5.676  0.1021713E-03  0.2263670E-02  0.1639695E-02
   152.931  0.1225383E-02  0.1876613E-01  0.1178897E-01     5.677  0.1023622E-03  0.2262394E-02  0.1639498E-02
   152.935  0.1225509E-02  0.1876275E-01  0.1178732E-01     5.677  0.1025357E-03  0.2261199E-02  0.1637508E-02
   152.938  0.1225613E-02  0.1876041E-01  0.1178497E-01     5.677  0.1026978E-03  0.2260188E-02  0.1634713E-02
   152.942  0.1225688E-02  0.1875950E-01  0.1178015E-01     5.677  0.1028493E-03  0.2259287E-02  0.1630957E-02
   152.945  0.1225734E-02  0.1875959E-01  0.1177365E-01     5.677  0.1029882E-03  0.2259010E-02  0.1626639E-02
   152.949  0.1225749E-02  0.1876082E-01  0.1176474E-01     5.677  0.1031121E-03  0.2258869E-02  0.1621241E-02
   152.952  0.1225742E-02  0.1876277E-01  0.1175602E-01     5.678  0.1032324E-03  0.2259430E-02  0.1616086E-02
   152.955  0.1225717E-02  0.1876601E-01  0.1174860E-01     5.678  0.1033547E-03  0.2261191E-02  0.1612140E-02
   152.959  0.1225675E-02  0.1877135E-01  0.1174296E-01     5.678  0.1034767E-03  0.2263155E-02  0.1607728E-02
   152.962  0.1225618E-02  0.1878015E-01  0.1173890E-01     5.678  0.1035956E-03  0.2267816E-02  0.1602561E-02
   152.966  0.1225546E-02  0.1878704E-01  0.1173574E-01     5.678  0.1037092E-03  0.2269660E-02  0.1598139E-02
   152.969  0.1225463E-02  0.1879388E-01  0.1173305E-01     5.679  0.1038155E-03  0.2271936E-02  0.1593833E-02
   152.973  0.1225380E-02  0.1880059E-01  0.1173065E-01     5.679  0.1039183E-03  0.2274332E-02  0.1589766E-02
   152.976  0.1225300E-02  0.1880113E-01  0.1172779E-01     5.679  0.1040171E-03  0.2270923E-02  0.1585038E-02
   152.980  0.1225227E-02  0.1880695E-01  0.1172743E-01     5.679  0.1041102E-03  0.2274482E-02  0.1581624E-02
   152.983  0.1225162E-02  0.1881192E-01  0.1172746E-01     5.679  0.1041952E-03  0.2278072E-02  0.1577760E-02
   152.987  0.1225106E-02  0.1881559E-01  0.1172763E-01     5.679  0.1042702E-03  0.2280898E-02  0.1574358E-02
   152.990  0.1225062E-02  0.1881799E-01  0.1172916E-01     5.680  0.1043341E-03  0.2282795E-02  0.1571900E-02
   152.994  0.1225030E-02  0.1881976E-01  0.1172924E-01     5.680  0.1043857E-03  0.2284872E-02  0.1569626E-02
   152.997  0.1225011E-02  0.1881947E-01  0.1173075E-01     5.680  0.1044230E-03  0.2287384E-02  0.1564916E-02
   153.000  0.1225008E-02  0.1881956E-01  0.1173261E-01     5.680  0.1044450E-03  0.2288511E-02  0.1560456E-02
   153.004  0.1225020E-02  0.1881922E-01  0.1173482E-01     5.680  0.1044520E-03  0.2289577E-02  0.1556410E-02
   153.007  0.1225048E-02  0.1881833E-01  0.1173725E-01     5.680  0.1044438E-03  0.2290654E-02  0.1552653E-02
   153.011  0.1225091E-02  0.1881678E-01  0.1174050E-01     5.680  0.1044198E-03  0.2291729E-02  0.1549576E-02
   153.014  0.1225148E-02  0.1881541E-01  0.1174281E-01     5.681  0.1043814E-03  0.2293095E-02  0.1545820E-02
   153.018  0.1225220E-02  0.1881418E-01  0.1174529E-01     5.681  0.1043289E-03  0.2294557E-02  0.1542499E-02
   153.021  0.1225304E-02  0.1881486E-01  0.1174828E-01     5.681  0.1042637E-03  0.2299291E-02  0.1539243E-02
   153.025  0.1225400E-02  0.1881243E-01  0.1175115E-01     5.681  0.1041869E-03  0.2299069E-02  0.1536081E-02
   153.028  0.1225506E-02  0.1880943E-01  0.1175382E-01     5.681  0.1041004E-03  0.2299623E-02  0.1532874E-02
   153.032  0.1225621E-02  0.1880626E-01  0.1175596E-01     5.681  0.1040053E-03  0.2300724E-02  0.1530063E-02
   153.035  0.1225743E-02  0.1880333E-01  0.1175827E-01     5.682  0.1039043E-03  0.2302072E-02  0.1527293E-02
   153.038  0.1225868E-02  0.1880082E-01  0.1176026E-01     5.682  0.1037990E-03  0.2303576E-02  0.1524734E-02
   153.042  0.1225996E-02  0.1879749E-01  0.1176232E-01     5.682  0.1036921E-03  0.2305436E-02  0.1521852E-02
   153.045  0.1226124E-02  0.1879488E-01  0.1176308E-01     5.682  0.1035860E-03  0.2306043E-02  0.1519340E-02
   153.049  0.1226249E-02  0.1879385E-01  0.1176319E-01     5.682  0.1034816E-03  0.2307336E-02  0.1516875E-02
   153.052  0.1226373E-02  0.1879295E-01  0.1176275E-01     5.682  0.1033797E-03  0.2308710E-02  0.1513832E-02
   153.056  0.1226492E-02  0.1879218E-01  0.1176256E-01     5.683  0.1032811E-03  0.2310448E-02  0.1511049E-02
   153.059  0.1226607E-02  0.1878990E-01  0.1176180E-01     5.683  0.1031884E-03  0.2310725E-02  0.1508064E-02
   153.063  0.1226714E-02  0.1878981E-01  0.1176116E-01     5.683  0.1031028E-03  0.2312459E-02  0.1505207E-02
   153.066  0.1226812E-02  0.1879036E-01  0.1175980E-01     5.683  0.1030268E-03  0.2314393E-02  0.1502617E-02
   153.070  0.1226898E-02  0.1879061E-01  0.1175807E-01     5.683  0.1029613E-03  0.2315614E-02  0.1499880E-02
   153.073  0.1226973E-02  0.1879078E-01  0.1175591E-01     5.684  0.1029078E-03  0.2316620E-02  0.1496993E-02
   153.077  0.1227039E-02  0.1879138E-01  0.1175354E-01     5.684  0.1028626E-03  0.2317644E-02  0.1495046E-02
   153.080  0.1227102E-02  0.1879174E-01  0.1175140E-01     5.684  0.1028203E-03  0.2318399E-02  0.1493350E-02
   153.083  0.1227162E-02  0.1879332E-01  0.1174954E-01     5.684  0.1027813E-03  0.2320116E-02  0.1492295E-02
   153.087  0.1227217E-02  0.1879271E-01  0.1174760E-01     5.684  0.1027467E-03  0.2319780E-02  0.1491707E-02
   153.090  0.1227267E-02  0.1879313E-01  0.1174573E-01     5.684  0.1027163E-03  0.2320139E-02  0.1491818E-02
   153.094  0.1227312E-02  0.1879401E-01  0.1174396E-01     5.684  0.1026911E-03  0.2320744E-02  0.1492563E-02
   153.097  0.1227351E-02  0.1879497E-01  0.1174188E-01     5.685  0.1026714E-03  0.2320964E-02  0.1494158E-02
   153.101  0.1227384E-02  0.1879594E-01  0.1173977E-01     5.685  0.1026574E-03  0.2320987E-02  0.1496306E-02
   153.104  0.1227411E-02  0.1879695E-01  0.1173769E-01     5.685  0.1026495E-03  0.2320928E-02  0.1499117E-02
   153.108  0.1227432E-02  0.1879823E-01  0.1173533E-01     5.685  0.1026457E-03  0.2320782E-02  0.1502306E-02
   153.111  0.1227451E-02  0.1879940E-01  0.1173307E-01     5.685  0.1026447E-03  0.2320986E-02  0.1505557E-02
   153.115  0.1227466E-02  0.1880059E-01  0.1173070E-01     5.685  0.1026466E-03  0.2321237E-02  0.1508927E-02
   153.118  0.1227481E-02  0.1880130E-01  0.1172840E-01     5.686  0.1026492E-03  0.2321387E-02  0.1511677E-02
   153.121  0.1227496E-02  0.1880208E-01  0.1172633E-01     5.686  0.1026521E-03  0.2321786E-02  0.1513654E-02
   153.125  0.1227511E-02  0.1880319E-01  0.1172429E-01     5.686  0.1026540E-03  0.2322311E-02  0.1515175E-02
   153.128  0.1227512E-02  0.1880448E-01  0.1172190E-01     5.686  0.1026710E-03  0.2323293E-02  0.1515965E-02
   153.132  0.1227472E-02  0.1880538E-01  0.1171789E-01     5.686  0.1027270E-03  0.2324910E-02  0.1515157E-02
   153.135  0.1227395E-02  0.1880917E-01  0.1171208E-01     5.687  0.1028217E-03  0.2325430E-02  0.1513549E-02
   153.139  0.1227281E-02  0.1881364E-01  0.1170490E-01     5.687  0.1029525E-03  0.2325930E-02  0.1511096E-02
   153.142  0.1227133E-02  0.1881810E-01  0.1169743E-01     5.687  0.1031169E-03  0.2327522E-02  0.1509205E-02
   153.146  0.1226957E-02  0.1882329E-01  0.1168795E-01     5.687  0.1033124E-03  0.2327641E-02  0.1506081E-02
   153.149  0.1226756E-02  0.1882845E-01  0.1167819E-01     5.687  0.1035337E-03  0.2328020E-02  0.1502542E-02
   153.153  0.1226535E-02  0.1883301E-01  0.1166839E-01     5.687  0.1037766E-03  0.2328461E-02  0.1499308E-02
   153.156  0.1226301E-02  0.1883687E-01  0.1165877E-01     5.688  0.1040358E-03  0.2329392E-02  0.1496156E-02
   153.159  0.1226058E-02  0.1884046E-01  0.1164951E-01     5.688  0.1043054E-03  0.2330160E-02  0.1493173E-02
   153.163  0.1225814E-02  0.1884242E-01  0.1164084E-01     5.688  0.1045785E-03  0.2331268E-02  0.1490534E-02
   153.166  0.1225575E-02  0.1884308E-01  0.1163301E-01     5.688  0.1048493E-03  0.2331973E-02  0.1488286E-02
   153.170  0.1225346E-02  0.1884263E-01  0.1162625E-01     5.688  0.1051113E-03  0.2332775E-02  0.1486382E-02
   153.173  0.1225134E-02  0.1884040E-01  0.1161989E-01     5.688  0.1053573E-03  0.2333412E-02  0.1484872E-02
   153.177  0.1224944E-02  0.1883721E-01  0.1161551E-01     5.689  0.1055812E-03  0.2334247E-02  0.1483849E-02
   153.180  0.1224780E-02  0.1883257E-01  0.1161216E-01     5.689  0.1057774E-03  0.2335150E-02  0.1483101E-02
   153.184  0.1224647E-02  0.1882758E-01  0.1161210E-01     5.689  0.1059410E-03  0.2335636E-02  0.1482860E-02
   153.187  0.1224550E-02  0.1882059E-01  0.1161216E-01     5.689  0.1060669E-03  0.2335981E-02  0.1482628E-02
   153.191  0.1224487E-02  0.1881181E-01  0.1161170E-01     5.689  0.1061503E-03  0.2336636E-02  0.1482467E-02
   153.194  0.1224461E-02  0.1880108E-01  0.1161150E-01     5.689  0.1061894E-03  0.2337760E-02  0.1482035E-02
   153.197  0.1224472E-02  0.1879823E-01  0.1162123E-01     5.690  0.1061827E-03  0.2339289E-02  0.1483487E-02
   153.201  0.1224521E-02  0.1879995E-01  0.1163622E-01     5.690  0.1061306E-03  0.2340397E-02  0.1486848E-02
   153.204  0.1224607E-02  0.1880164E-01  0.1165233E-01     5.690  0.1060340E-03  0.2342084E-02  0.1491199E-02
   153.208  0.1224728E-02  0.1880358E-01  0.1166954E-01     5.690  0.1058963E-03  0.2343316E-02  0.1496985E-02
   153.211  0.1224880E-02  0.1880498E-01  0.1168710E-01     5.690  0.1057216E-03  0.2344587E-02  0.1503604E-02
   153.215  0.1225054E-02  0.1880712E-01  0.1170344E-01     5.690  0.1055110E-03  0.2345991E-02  0.1511026E-02
   153.218  0.1225242E-02  0.1880890E-01  0.1171808E-01     5.691  0.1052694E-03  0.2347967E-02  0.1517845E-02
   153.222  0.1225441E-02  0.1881051E-01  0.1173145E-01     5.691  0.1050027E-03  0.2350003E-02  0.1525224E-02
   153.225  0.1225646E-02  0.1881198E-01  0.1174288E-01     5.691  0.1047182E-03  0.2351964E-02  0.1532130E-02
   153.229  0.1225853E-02  0.1881349E-01  0.1175262E-01     5.691  0.1044210E-03  0.2354111E-02  0.1538359E-02
   153.232  0.1226048E-02  0.1881620E-01  0.1176004E-01     5.691  0.1041051E-03  0.2357419E-02  0.1544100E-02
   153.236  0.1226225E-02  0.1881947E-01  0.1176557E-01     5.691  0.1037738E-03  0.2361944E-02  0.1548814E-02
   153.239  0.1226381E-02  0.1882308E-01  0.1176926E-01     5.692  0.1034352E-03  0.2367323E-02  0.1552430E-02
   153.242  0.1226511E-02  0.1882701E-01  0.1177023E-01     5.692  0.1030957E-03  0.2373575E-02  0.1553989E-02
   153.246  0.1226611E-02  0.1883138E-01  0.1176878E-01     5.692  0.1027627E-03  0.2380632E-02  0.1553797E-02
   153.249  0.1226681E-02  0.1883557E-01  0.1176459E-01     5.692  0.1024426E-03  0.2388142E-02  0.1551305E-02
   153.253  0.1226717E-02  0.1883975E-01  0.1175863E-01     5.692  0.1021420E-03  0.2395098E-02  0.1547573E-02
   153.256  0.1226718E-02  0.1884388E-01  0.1174993E-01     5.692  0.1018658E-03  0.2402181E-02  0.1541903E-02
   153.260  0.1226685E-02  0.1884749E-01  0.1173895E-01     5.693  0.1016196E-03  0.2408814E-02  0.1534610E-02
   153.263  0.1226616E-02  0.1885049E-01  0.1172626E-01     5.693  0.1014073E-03  0.2414602E-02  0.1526439E-02
   153.267  0.1226514E-02  0.1885527E-01  0.1171199E-01     5.693  0.1012330E-03  0.2422973E-02  0.1517039E-02
   153.270  0.1226409E-02  0.1885845E-01  0.1170108E-01     5.693  0.1010713E-03  0.2427841E-02  0.1509556E-02
   153.274  0.1226315E-02  0.1886081E-01  0.1169201E-01     5.693  0.1009131E-03  0.2432087E-02  0.1503965E-02
   153.277  0.1226234E-02  0.1886202E-01  0.1168526E-01     5.693  0.1007610E-03  0.2435007E-02  0.1499585E-02
   153.280  0.1226163E-02  0.1886267E-01  0.1167950E-01     5.694  0.1006186E-03  0.2437092E-02  0.1496222E-02
   153.284  0.1226105E-02  0.1886304E-01  0.1167480E-01     5.694  0.1004895E-03  0.2437561E-02  0.1493688E-02
   153.287  0.1226060E-02  0.1886254E-01  0.1167159E-01     5.694  0.1003746E-03  0.2436975E-02  0.1491672E-02
   153.291  0.1226028E-02  0.1886138E-01  0.1166905E-01     5.694  0.1002768E-03  0.2435124E-02  0.1490267E-02
   153.294  0.1226011E-02  0.1885954E-01  0.1166665E-01     5.694  0.1001967E-03  0.2432061E-02  0.1488804E-02
   153.298  0.1226009E-02  0.1885656E-01  0.1166387E-01     5.695  0.1001363E-03  0.2427482E-02  0.1487375E-02
   153.301  0.1226021E-02  0.1885244E-01  0.1166220E-01     5.695  0.1000965E-03  0.2422100E-02  0.1486440E-02
   153.305  0.1226048E-02  0.1884791E-01  0.1166039E-01     5.695  0.1000772E-03  0.2415868E-02  0.1485560E-02
   153.308  0.1226089E-02  0.1884218E-01  0.1165853E-01     5.695  0.1000791E-03  0.2408616E-02  0.1484504E-02
   153.312  0.1226143E-02  0.1883598E-01  0.1165675E-01     5.695  0.1001021E-03  0.2401051E-02  0.1483337E-02
   153.315  0.1226209E-02  0.1882945E-01  0.1165475E-01     5.695  0.1001456E-03  0.2392954E-02  0.1482488E-02
   153.318  0.1226286E-02  0.1882286E-01  0.1165367E-01     5.696  0.1002084E-03  0.2383862E-02  0.1481517E-02
   153.322  0.1226373E-02  0.1881656E-01  0.1165265E-01     5.696  0.1002899E-03  0.2374052E-02  0.1480447E-02
   153.325  0.1226468E-02  0.1880997E-01  0.1165138E-01     5.696  0.1003889E-03  0.2364129E-02  0.1479393E-02
   153.329  0.1226568E-02  0.1880350E-01  0.1164933E-01     5.696  0.1005033E-03  0.2354382E-02  0.1478273E-02
   153.332  0.1226674E-02  0.1879686E-01  0.1164909E-01     5.696  0.1006312E-03  0.2349194E-02  0.1478427E-02
   153.336  0.1226776E-02  0.1879574E-01  0.1165175E-01     5.696  0.1007757E-03  0.2346192E-02  0.1481241E-02
   153.339  0.1226870E-02  0.1879547E-01  0.1165415E-01     5.697  0.1009383E-03  0.2343674E-02  0.1484079E-02
   153.343  0.1226954E-02  0.1879594E-01  0.1165612E-01     5.697  0.1011179E-03  0.2342421E-02  0.1486796E-02
   153.346  0.1227028E-02  0.1879911E-01  0.1166040E-01     5.697  0.1013113E-03  0.2345180E-02  0.1491587E-02
   153.350  0.1227090E-02  0.1880196E-01  0.1166324E-01     5.697  0.1015155E-03  0.2348190E-02  0.1495790E-02
   153.353  0.1227141E-02  0.1880517E-01  0.1166555E-01     5.697  0.1017261E-03  0.2351852E-02  0.1499556E-02
   153.356  0.1227181E-02  0.1880969E-01  0.1166859E-01     5.697  0.1019385E-03  0.2353121E-02  0.1503318E-02
   153.360  0.1227210E-02  0.1881410E-01  0.1167094E-01     5.698  0.1021509E-03  0.2355232E-02  0.1506906E-02
   153.363  0.1227228E-02  0.1881838E-01  0.1167246E-01     5.698  0.1023594E-03  0.2357352E-02  0.1509434E-02
   153.367  0.1227239E-02  0.1882177E-01  0.1167249E-01     5.698  0.1025611E-03  0.2359775E-02  0.1510991E-02
   153.370  0.1227242E-02  0.1882419E-01  0.1167183E-01     5.698  0.1027499E-03  0.2362472E-02  0.1511446E-02
   153.374  0.1227238E-02  0.1882489E-01  0.1167047E-01     5.698  0.1029240E-03  0.2364989E-02  0.1511126E-02
   153.377  0.1227220E-02  0.1882507E-01  0.1166768E-01     5.698  0.1030842E-03  0.2366961E-02  0.1509910E-02
   153.381  0.1227183E-02  0.1882549E-01  0.1166311E-01     5.699  0.1032309E-03  0.2367608E-02  0.1508302E-02
   153.384  0.1227128E-02  0.1882535E-01  0.1165716E-01     5.699  0.1033619E-03  0.2367748E-02  0.1505308E-02
   153.388  0.1227057E-02  0.1882502E-01  0.1164978E-01     5.699  0.1034752E-03  0.2367533E-02  0.1501466E-02
   153.391  0.1226970E-02  0.1882449E-01  0.1164153E-01     5.699  0.1035692E-03  0.2367085E-02  0.1496809E-02
   153.394  0.1226870E-02  0.1882374E-01  0.1163269E-01     5.699  0.1036421E-03  0.2366228E-02  0.1491719E-02
   153.398  0.1226756E-02  0.1882464E-01  0.1162317E-01     5.700  0.1036902E-03  0.2362270E-02  0.1485846E-02
   153.401  0.1226630E-02  0.1882373E-01  0.1161271E-01     5.700  0.1037123E-03  0.2360992E-02  0.1480070E-02
   153.405  0.1226498E-02  0.1882045E-01  0.1160198E-01     5.700  0.1037153E-03  0.2359302E-02  0.1473965E-02
   153.408  0.1226369E-02  0.1881782E-01  0.1159232E-01     5.700  0.1037101E-03  0.2358724E-02  0.1469114E-02
   153.412  0.1226244E-02  0.1881432E-01  0.1158337E-01     5.700  0.1036969E-03  0.2358503E-02  0.1465154E-02
   153.415  0.1226127E-02  0.1881054E-01  0.1157637E-01     5.700  0.1036762E-03  0.2359913E-02  0.1462933E-02
   153.419  0.1226019E-02  0.1880588E-01  0.1157027E-01     5.701  0.1036479E-03  0.2361762E-02  0.1461290E-02
   153.422  0.1225923E-02  0.1880079E-01  0.1156448E-01     5.701  0.1036130E-03  0.2365066E-02  0.1460505E-02
   153.426  0.1225839E-02  0.1879980E-01  0.1156430E-01     5.701  0.1035716E-03  0.2365244E-02  0.1452677E-02
   153.429  0.1225770E-02  0.1879962E-01  0.1156620E-01     5.701  0.1035245E-03  0.2364030E-02  0.1444509E-02
   153.432  0.1225717E-02  0.1880020E-01  0.1156984E-01     5.701  0.1034725E-03  0.2361225E-02  0.1437349E-02
   153.436  0.1225681E-02  0.1880014E-01  0.1157412E-01     5.701  0.1034164E-03  0.2358538E-02  0.1430130E-02
   153.439  0.1225663E-02  0.1879925E-01  0.1157936E-01     5.702  0.1033570E-03  0.2356842E-02  0.1423407E-02
   153.443  0.1225663E-02  0.1879791E-01  0.1158454E-01     5.702  0.1032943E-03  0.2355729E-02  0.1417358E-02
   153.446  0.1225686E-02  0.1879586E-01  0.1159026E-01     5.702  0.1032289E-03  0.2355297E-02  0.1411746E-02
   153.450  0.1225731E-02  0.1879655E-01  0.1159972E-01     5.702  0.1031602E-03  0.2353760E-02  0.1400018E-02
   153.453  0.1225798E-02  0.1879667E-01  0.1160966E-01     5.702  0.1030901E-03  0.2352878E-02  0.1389035E-02
   153.457  0.1225887E-02  0.1879546E-01  0.1161990E-01     5.702  0.1030187E-03  0.2351064E-02  0.1378712E-02
   153.460  0.1225996E-02  0.1879503E-01  0.1163019E-01     5.703  0.1029482E-03  0.2351616E-02  0.1369971E-02
   153.464  0.1226122E-02  0.1880062E-01  0.1164054E-01     5.703  0.1028799E-03  0.2360279E-02  0.1361700E-02
   153.467  0.1226265E-02  0.1879766E-01  0.1165076E-01     5.703  0.1028151E-03  0.2359579E-02  0.1355063E-02
   153.470  0.1226422E-02  0.1879556E-01  0.1166207E-01     5.703  0.1027551E-03  0.2360198E-02  0.1349998E-02
   153.474  0.1226590E-02  0.1879415E-01  0.1167244E-01     5.703  0.1027009E-03  0.2361360E-02  0.1346161E-02
   153.477  0.1226768E-02  0.1879156E-01  0.1168249E-01     5.704  0.1026534E-03  0.2365038E-02  0.1343132E-02
   153.481  0.1226952E-02  0.1879016E-01  0.1169156E-01     5.704  0.1026137E-03  0.2367506E-02  0.1341491E-02
   153.484  0.1227140E-02  0.1878908E-01  0.1169962E-01     5.704  0.1025827E-03  0.2369905E-02  0.1340969E-02
   153.488  0.1227323E-02  0.1878795E-01  0.1170552E-01     5.704  0.1025663E-03  0.2372607E-02  0.1342557E-02
   153.491  0.1227491E-02  0.1878818E-01  0.1170885E-01     5.704  0.1025715E-03  0.2376333E-02  0.1347470E-02
   153.495  0.1227631E-02  0.1878661E-01  0.1170847E-01     5.704  0.1026086E-03  0.2378538E-02  0.1354872E-02
   153.498  0.1227739E-02  0.1878515E-01  0.1170458E-01     5.705  0.1026788E-03  0.2380879E-02  0.1364392E-02
   153.502  0.1227815E-02  0.1878440E-01  0.1169769E-01     5.705  0.1027814E-03  0.2383327E-02  0.1376400E-02
   153.505  0.1227860E-02  0.1878411E-01  0.1168947E-01     5.705  0.1029124E-03  0.2385968E-02  0.1390000E-02
   153.508  0.1227877E-02  0.1878392E-01  0.1167962E-01     5.705  0.1030684E-03  0.2388525E-02  0.1404562E-02
   153.512  0.1227869E-02  0.1878386E-01  0.1166873E-01     5.705  0.1032442E-03  0.2390704E-02  0.1418220E-02
   153.515  0.1227831E-02  0.1878495E-01  0.1165708E-01     5.705  0.1034416E-03  0.2392322E-02  0.1430168E-02
   153.519  0.1227765E-02  0.1878500E-01  0.1164450E-01     5.706  0.1036574E-03  0.2393677E-02  0.1440034E-02
   153.522  0.1227673E-02  0.1878544E-01  0.1163133E-01     5.706  0.1038884E-03  0.2394186E-02  0.1448214E-02
   153.526  0.1227556E-02  0.1878611E-01  0.1161814E-01     5.706  0.1041289E-03  0.2394315E-02  0.1453702E-02
   153.529  0.1227418E-02  0.1878925E-01  0.1160893E-01     5.706  0.1043750E-03  0.2392734E-02  0.1454580E-02
   153.533  0.1227262E-02  0.1879467E-01  0.1160063E-01     5.706  0.1046218E-03  0.2390420E-02  0.1449857E-02
   153.536  0.1227092E-02  0.1879914E-01  0.1159255E-01     5.707  0.1048637E-03  0.2387207E-02  0.1443963E-02
   153.540  0.1226913E-02  0.1880484E-01  0.1158547E-01     5.707  0.1050991E-03  0.2383902E-02  0.1438467E-02
   153.543  0.1226741E-02  0.1881258E-01  0.1158300E-01     5.707  0.1053238E-03  0.2381592E-02  0.1434319E-02
   153.546  0.1226584E-02  0.1881922E-01  0.1158194E-01     5.707  0.1055309E-03  0.2380090E-02  0.1430913E-02
   153.550  0.1226445E-02  0.1882405E-01  0.1158194E-01     5.707  0.1057160E-03  0.2379436E-02  0.1427733E-02
   153.553  0.1226327E-02  0.1882811E-01  0.1158208E-01     5.707  0.1058754E-03  0.2379436E-02  0.1423797E-02
   153.557  0.1226232E-02  0.1883026E-01  0.1158412E-01     5.708  0.1060066E-03  0.2379384E-02  0.1421825E-02
   153.560  0.1226164E-02  0.1883087E-01  0.1158661E-01     5.708  0.1061059E-03  0.2379638E-02  0.1419755E-02
   153.564  0.1226124E-02  0.1883013E-01  0.1159002E-01     5.708  0.1061717E-03  0.2379896E-02  0.1418023E-02
   153.567  0.1226113E-02  0.1882856E-01  0.1159386E-01     5.708  0.1062027E-03  0.2380363E-02  0.1415487E-02
   153.571  0.1226134E-02  0.1882721E-01  0.1159969E-01     5.708  0.1061990E-03  0.2380296E-02  0.1409632E-02
   153.574  0.1226187E-02  0.1882536E-01  0.1160606E-01     5.709  0.1061636E-03  0.2380672E-02  0.1403702E-02
   153.578  0.1226271E-02  0.1882246E-01  0.1161318E-01     5.709  0.1060972E-03  0.2381144E-02  0.1398120E-02
   153.581  0.1226383E-02  0.1882136E-01  0.1162233E-01     5.709  0.1060044E-03  0.2381705E-02  0.1393116E-02
   153.584  0.1226518E-02  0.1882024E-01  0.1163164E-01     5.709  0.1058879E-03  0.2382020E-02  0.1387947E-02
   153.588  0.1226674E-02  0.1881834E-01  0.1164033E-01     5.709  0.1057498E-03  0.2381434E-02  0.1382905E-02
   153.591  0.1226849E-02  0.1881674E-01  0.1164855E-01     5.709  0.1055936E-03  0.2381542E-02  0.1377542E-02
   153.595  0.1227039E-02  0.1881480E-01  0.1165609E-01     5.710  0.1054224E-03  0.2381804E-02  0.1372670E-02
   153.598  0.1227241E-02  0.1881366E-01  0.1166239E-01     5.710  0.1052400E-03  0.2381536E-02  0.1366852E-02
   153.602  0.1227450E-02  0.1881365E-01  0.1166856E-01     5.710  0.1050493E-03  0.2380989E-02  0.1361176E-02
   153.605  0.1227665E-02  0.1881377E-01  0.1167355E-01     5.710  0.1048548E-03  0.2380433E-02  0.1355331E-02
   153.609  0.1227879E-02  0.1881329E-01  0.1167722E-01     5.710  0.1046603E-03  0.2378091E-02  0.1348714E-02
   153.612  0.1228090E-02  0.1881366E-01  0.1167954E-01     5.710  0.1044695E-03  0.2377739E-02  0.1342525E-02
   153.616  0.1228293E-02  0.1881420E-01  0.1168025E-01     5.711  0.1042865E-03  0.2377635E-02  0.1336171E-02
   153.619  0.1228485E-02  0.1881561E-01  0.1167936E-01     5.711  0.1041150E-03  0.2377119E-02  0.1329699E-02
   153.622  0.1228663E-02  0.1881656E-01  0.1167697E-01     5.711  0.1039576E-03  0.2376687E-02  0.1323139E-02
   153.626  0.1228823E-02  0.1881731E-01  0.1167283E-01     5.711  0.1038180E-03  0.2376259E-02  0.1316709E-02
   153.629  0.1228963E-02  0.1881789E-01  0.1166721E-01     5.711  0.1036985E-03  0.2375923E-02  0.1310760E-02
   153.633  0.1229084E-02  0.1881928E-01  0.1166104E-01     5.712  0.1035968E-03  0.2375174E-02  0.1305424E-02
   153.636  0.1229196E-02  0.1882048E-01  0.1165491E-01     5.712  0.1035054E-03  0.2374355E-02  0.1301003E-02
   153.640  0.1229296E-02  0.1882208E-01  0.1164884E-01     5.712  0.1034252E-03  0.2373403E-02  0.1297637E-02
   153.643  0.1229385E-02  0.1882674E-01  0.1164270E-01     5.712  0.1033569E-03  0.2370969E-02  0.1294903E-02
   153.647  0.1229459E-02  0.1882783E-01  0.1163678E-01     5.712  0.1033020E-03  0.2370353E-02  0.1293071E-02
   153.650  0.1229519E-02  0.1882892E-01  0.1163017E-01     5.712  0.1032611E-03  0.2369930E-02  0.1291921E-02
   153.654  0.1229570E-02  0.1883064E-01  0.1162407E-01     5.713  0.1032285E-03  0.2369181E-02  0.1291294E-02
   153.657  0.1229615E-02  0.1883281E-01  0.1161811E-01     5.713  0.1032026E-03  0.2368457E-02  0.1291755E-02
   153.660  0.1229651E-02  0.1883533E-01  0.1161273E-01     5.713  0.1031845E-03  0.2367904E-02  0.1293182E-02
   153.664  0.1229678E-02  0.1883786E-01  0.1160716E-01     5.713  0.1031751E-03  0.2367344E-02  0.1295609E-02
   153.667  0.1229705E-02  0.1883987E-01  0.1160176E-01     5.713  0.1031664E-03  0.2367283E-02  0.1298326E-02
   153.671  0.1229732E-02  0.1884143E-01  0.1159704E-01     5.714  0.1031582E-03  0.2367493E-02  0.1301046E-02
   153.674  0.1229759E-02  0.1884274E-01  0.1159257E-01     5.714  0.1031501E-03  0.2368387E-02  0.1303453E-02
   153.678  0.1229786E-02  0.1884358E-01  0.1158827E-01     5.714  0.1031425E-03  0.2368707E-02  0.1305916E-02
   153.681  0.1229812E-02  0.1884433E-01  0.1158466E-01     5.714  0.1031358E-03  0.2369150E-02  0.1308148E-02
   153.685  0.1229837E-02  0.1884469E-01  0.1158135E-01     5.714  0.1031304E-03  0.2369687E-02  0.1310250E-02
   153.688  0.1229862E-02  0.1884493E-01  0.1157841E-01     5.714  0.1031265E-03  0.2370697E-02  0.1312165E-02
   153.691  0.1229885E-02  0.1884525E-01  0.1157575E-01     5.715  0.1031245E-03  0.2371758E-02  0.1314242E-02
   153.695  0.1229906E-02  0.1884546E-01  0.1157309E-01     5.715  0.1031244E-03  0.2372586E-02  0.1316807E-02
   153.698  0.1229924E-02  0.1884547E-01  0.1157071E-01     5.715  0.1031264E-03  0.2373366E-02  0.1318849E-02
   153.702  0.1229941E-02  0.1884561E-01  0.1156838E-01     5.715  0.1031308E-03  0.2374098E-02  0.1320265E-02
   153.705  0.1229956E-02  0.1884594E-01  0.1156616E-01     5.715  0.1031373E-03  0.2374742E-02  0.1321527E-02
   153.709  0.1229967E-02  0.1884602E-01  0.1156405E-01     5.716  0.1031465E-03  0.2375252E-02  0.1322571E-02
   153.712  0.1229977E-02  0.1884619E-01  0.1156263E-01     5.716  0.1031583E-03  0.2375737E-02  0.1323111E-02
   153.716  0.1229984E-02  0.1884709E-01  0.1156151E-01     5.716  0.1031718E-03  0.2375761E-02  0.1322213E-02
   153.719  0.1229991E-02  0.1884912E-01  0.1156117E-01     5.716  0.1031849E-03  0.2375214E-02  0.1317876E-02
   153.723  0.1230000E-02  0.1885124E-01  0.1156098E-01     5.716  0.1031971E-03  0.2373977E-02  0.1314296E-02
   153.726  0.1230008E-02  0.1885317E-01  0.1156223E-01     5.716  0.1032084E-03  0.2373318E-02  0.1310252E-02
   153.729  0.1230018E-02  0.1885537E-01  0.1156355E-01     5.717  0.1032186E-03  0.2372386E-02  0.1305935E-02
   153.733  0.1230025E-02  0.1885741E-01  0.1156466E-01     5.717  0.1032304E-03  0.2371506E-02  0.1301650E-02
   153.736  0.1230016E-02  0.1885982E-01  0.1156549E-01     5.717  0.1032547E-03  0.2369315E-02  0.1297372E-02
   153.740  0.1229992E-02  0.1886506E-01  0.1156643E-01     5.717  0.1032902E-03  0.2366657E-02  0.1292719E-02
   153.743  0.1229954E-02  0.1887062E-01  0.1156706E-01     5.717  0.1033374E-03  0.2364358E-02  0.1288162E-02
   153.747  0.1229901E-02  0.1887600E-01  0.1156817E-01     5.718  0.1033949E-03  0.2363213E-02  0.1284475E-02
   153.750  0.1229836E-02  0.1888226E-01  0.1156848E-01     5.718  0.1034613E-03  0.2360039E-02  0.1279664E-02
   153.754  0.1229762E-02  0.1888895E-01  0.1156824E-01     5.718  0.1035359E-03  0.2357118E-02  0.1274600E-02
   153.757  0.1229678E-02  0.1889526E-01  0.1156781E-01     5.718  0.1036179E-03  0.2354649E-02  0.1269953E-02
   153.761  0.1229587E-02  0.1890111E-01  0.1156748E-01     5.718  0.1037063E-03  0.2352440E-02  0.1265639E-02
   153.764  0.1229489E-02  0.1890663E-01  0.1156674E-01     5.718  0.1038009E-03  0.2350401E-02  0.1261693E-02
   153.767  0.1229383E-02  0.1891111E-01  0.1156560E-01     5.719  0.1039027E-03  0.2349062E-02  0.1257633E-02
   153.771  0.1229271E-02  0.1891499E-01  0.1156521E-01     5.719  0.1040105E-03  0.2348251E-02  0.1251292E-02
   153.774  0.1229156E-02  0.1891819E-01  0.1156309E-01     5.719  0.1041221E-03  0.2347352E-02  0.1247733E-02
   153.778  0.1229038E-02  0.1892057E-01  0.1156028E-01     5.719  0.1042362E-03  0.2347348E-02  0.1244549E-02
   153.781  0.1228922E-02  0.1892200E-01  0.1155740E-01     5.719  0.1043510E-03  0.2347276E-02  0.1241244E-02
   153.785  0.1228808E-02  0.1892275E-01  0.1155411E-01     5.720  0.1044640E-03  0.2347981E-02  0.1238513E-02
   153.788  0.1228700E-02  0.1892285E-01  0.1155085E-01     5.720  0.1045741E-03  0.2348896E-02  0.1235981E-02
   153.792  0.1228598E-02  0.1892167E-01  0.1154771E-01     5.720  0.1046788E-03  0.2350347E-02  0.1233806E-02
   153.795  0.1228506E-02  0.1891962E-01  0.1154426E-01     5.720  0.1047772E-03  0.2351950E-02  0.1232426E-02
   153.799  0.1228424E-02  0.1891614E-01  0.1154075E-01     5.720  0.1048670E-03  0.2354178E-02  0.1231409E-02
   153.802  0.1228356E-02  0.1891133E-01  0.1153749E-01     5.720  0.1049463E-03  0.2356422E-02  0.1230671E-02
   153.805  0.1228300E-02  0.1890556E-01  0.1153439E-01     5.721  0.1050150E-03  0.2359181E-02  0.1230469E-02
   153.809  0.1228261E-02  0.1889896E-01  0.1153121E-01     5.721  0.1050703E-03  0.2362066E-02  0.1231016E-02
   153.812  0.1228238E-02  0.1889136E-01  0.1152798E-01     5.721  0.1051121E-03  0.2365490E-02  0.1231873E-02
   153.816  0.1228232E-02  0.1888245E-01  0.1152443E-01     5.721  0.1051398E-03  0.2369533E-02  0.1232717E-02
   153.819  0.1228244E-02  0.1887313E-01  0.1152180E-01     5.721  0.1051519E-03  0.2374390E-02  0.1234621E-02
   153.823  0.1228274E-02  0.1886352E-01  0.1151994E-01     5.722  0.1051490E-03  0.2379738E-02  0.1236659E-02
   153.826  0.1228321E-02  0.1885986E-01  0.1152512E-01     5.722  0.1051312E-03  0.2382768E-02  0.1227130E-02
   153.830  0.1228385E-02  0.1885970E-01  0.1153472E-01     5.722  0.1050976E-03  0.2383981E-02  0.1210215E-02
   153.833  0.1228466E-02  0.1885945E-01  0.1154443E-01     5.722  0.1050499E-03  0.2385238E-02  0.1192876E-02
   153.837  0.1228563E-02  0.1885886E-01  0.1155335E-01     5.722  0.1049887E-03  0.2386148E-02  0.1176423E-02
   153.840  0.1228675E-02  0.1885846E-01  0.1156322E-01     5.722  0.1049124E-03  0.2386996E-02  0.1158220E-02
   153.843  0.1228802E-02  0.1885790E-01  0.1157342E-01     5.723  0.1048219E-03  0.2387883E-02  0.1139675E-02
   153.847  0.1228943E-02  0.1885753E-01  0.1158369E-01     5.723  0.1047194E-03  0.2388225E-02  0.1121377E-02
   153.850  0.1229096E-02  0.1885710E-01  0.1159369E-01     5.723  0.1046057E-03  0.2388845E-02  0.1103417E-02
   153.854  0.1229257E-02  0.1885665E-01  0.1160347E-01     5.723  0.1044826E-03  0.2389525E-02  0.1086410E-02
   153.857  0.1229426E-02  0.1885614E-01  0.1161274E-01     5.723  0.1043532E-03  0.2390301E-02  0.1070659E-02
   153.861  0.1229599E-02  0.1885590E-01  0.1162067E-01     5.724  0.1042186E-03  0.2391056E-02  0.1056656E-02
   153.864  0.1229773E-02  0.1885552E-01  0.1162893E-01     5.724  0.1040812E-03  0.2391920E-02  0.1043062E-02
   153.868  0.1229941E-02  0.1885517E-01  0.1163595E-01     5.724  0.1039405E-03  0.2392907E-02  0.1030872E-02
   153.871  0.1230097E-02  0.1885508E-01  0.1164127E-01     5.724  0.1037949E-03  0.2393828E-02  0.1020297E-02
   153.874  0.1230239E-02  0.1885568E-01  0.1164477E-01     5.724  0.1036479E-03  0.2395062E-02  0.1011378E-02
   153.878  0.1230363E-02  0.1885614E-01  0.1164676E-01     5.725  0.1035012E-03  0.2396314E-02  0.1004341E-02
   153.881  0.1230469E-02  0.1885662E-01  0.1164729E-01     5.725  0.1033576E-03  0.2397546E-02  0.9988460E-03
   153.885  0.1230553E-02  0.1885743E-01  0.1164578E-01     5.725  0.1032228E-03  0.2395467E-02  0.9958480E-03
   153.888  0.1230613E-02  0.1885729E-01  0.1164216E-01     5.725  0.1031007E-03  0.2397902E-02  0.9954825E-03
   153.892  0.1230648E-02  0.1885740E-01  0.1163775E-01     5.725  0.1029942E-03  0.2400322E-02  0.9995808E-03
   153.895  0.1230659E-02  0.1885673E-01  0.1163034E-01     5.725  0.1029053E-03  0.2402281E-02  0.1004126E-02
   153.899  0.1230646E-02  0.1885624E-01  0.1162140E-01     5.726  0.1028346E-03  0.2403976E-02  0.1011413E-02
   153.902  0.1230611E-02  0.1885595E-01  0.1161180E-01     5.726  0.1027835E-03  0.2405689E-02  0.1019882E-02
   153.906  0.1230556E-02  0.1885613E-01  0.1160085E-01     5.726  0.1027496E-03  0.2408220E-02  0.1032292E-02
   153.909  0.1230486E-02  0.1885523E-01  0.1158939E-01     5.726  0.1027335E-03  0.2409334E-02  0.1046874E-02
   153.913  0.1230407E-02  0.1885433E-01  0.1157907E-01     5.726  0.1027290E-03  0.2409750E-02  0.1062190E-02
   153.916  0.1230331E-02  0.1885293E-01  0.1156918E-01     5.727  0.1027288E-03  0.2410675E-02  0.1076344E-02
   153.919  0.1230259E-02  0.1885116E-01  0.1156070E-01     5.727  0.1027340E-03  0.2411962E-02  0.1088792E-02
   153.923  0.1230191E-02  0.1884947E-01  0.1155276E-01     5.727  0.1027438E-03  0.2413213E-02  0.1099172E-02
   153.926  0.1230130E-02  0.1884765E-01  0.1154644E-01     5.727  0.1027587E-03  0.2414197E-02  0.1109942E-02
   153.930  0.1230077E-02  0.1884479E-01  0.1154108E-01     5.727  0.1027792E-03  0.2414824E-02  0.1120331E-02
   153.933  0.1230033E-02  0.1884248E-01  0.1153727E-01     5.727  0.1028039E-03  0.2415620E-02  0.1131292E-02
   153.937  0.1230000E-02  0.1883984E-01  0.1153353E-01     5.728  0.1028334E-03  0.2417042E-02  0.1140444E-02
   153.940  0.1229977E-02  0.1883717E-01  0.1152992E-01     5.728  0.1028670E-03  0.2418081E-02  0.1148987E-02
   153.944  0.1229966E-02  0.1883555E-01  0.1152796E-01     5.728  0.1029039E-03  0.2418905E-02  0.1155143E-02
   153.947  0.1229967E-02  0.1883451E-01  0.1152735E-01     5.728  0.1029446E-03  0.2419558E-02  0.1159437E-02
   153.951  0.1229980E-02  0.1883342E-01  0.1152762E-01     5.728  0.1029874E-03  0.2420357E-02  0.1163521E-02
   153.954  0.1230005E-02  0.1883261E-01  0.1152837E-01     5.729  0.1030320E-03  0.2420998E-02  0.1166530E-02
   153.957  0.1230041E-02  0.1883185E-01  0.1152917E-01     5.729  0.1030779E-03  0.2421665E-02  0.1169512E-02
   153.961  0.1230089E-02  0.1883124E-01  0.1153024E-01     5.729  0.1031240E-03  0.2422316E-02  0.1171895E-02
   153.964  0.1230147E-02  0.1883045E-01  0.1153221E-01     5.729  0.1031697E-03  0.2422863E-02  0.1173861E-02
   153.968  0.1230215E-02  0.1882959E-01  0.1153413E-01     5.729  0.1032140E-03  0.2423206E-02  0.1175440E-02
   153.971  0.1230291E-02  0.1882894E-01  0.1153671E-01     5.730  0.1032563E-03  0.2423706E-02  0.1176879E-02
   153.975  0.1230374E-02  0.1882823E-01  0.1153949E-01     5.730  0.1032951E-03  0.2424057E-02  0.1177338E-02
   153.978  0.1230463E-02  0.1882802E-01  0.1154245E-01     5.730  0.1033307E-03  0.2424822E-02  0.1177716E-02
   153.982  0.1230556E-02  0.1882837E-01  0.1154349E-01     5.730  0.1033615E-03  0.2425989E-02  0.1174815E-02
   153.985  0.1230652E-02  0.1882878E-01  0.1154699E-01     5.730  0.1033872E-03  0.2427275E-02  0.1174558E-02
   153.989  0.1230749E-02  0.1883031E-01  0.1154926E-01     5.730  0.1034072E-03  0.2428755E-02  0.1174022E-02
   153.992  0.1230847E-02  0.1883166E-01  0.1155255E-01     5.731  0.1034208E-03  0.2429920E-02  0.1173328E-02
   153.995  0.1230942E-02  0.1883381E-01  0.1155554E-01     5.731  0.1034275E-03  0.2431076E-02  0.1172142E-02
   153.999  0.1231035E-02  0.1883568E-01  0.1155793E-01     5.731  0.1034277E-03  0.2432491E-02  0.1171120E-02
   154.002  0.1231122E-02  0.1883789E-01  0.1155990E-01     5.731  0.1034201E-03  0.2434121E-02  0.1169480E-02
   154.006  0.1231201E-02  0.1884006E-01  0.1156131E-01     5.731  0.1034087E-03  0.2436056E-02  0.1168098E-02
   154.009  0.1231254E-02  0.1884414E-01  0.1156116E-01     5.732  0.1034074E-03  0.2437668E-02  0.1167988E-02
   154.013  0.1231279E-02  0.1884990E-01  0.1155994E-01     5.732  0.1034180E-03  0.2438696E-02  0.1169410E-02
   154.016  0.1231275E-02  0.1885692E-01  0.1155741E-01     5.732  0.1034409E-03  0.2439159E-02  0.1172401E-02
   154.020  0.1231251E-02  0.1886425E-01  0.1155418E-01     5.732  0.1034803E-03  0.2439125E-02  0.1176569E-02
   154.023  0.1231208E-02  0.1887173E-01  0.1155032E-01     5.732  0.1035366E-03  0.2438593E-02  0.1182163E-02
   154.027  0.1231148E-02  0.1887918E-01  0.1154586E-01     5.733  0.1036095E-03  0.2437456E-02  0.1188495E-02
   154.030  0.1231072E-02  0.1888808E-01  0.1154161E-01     5.733  0.1036983E-03  0.2435465E-02  0.1195884E-02
   154.033  0.1230980E-02  0.1889821E-01  0.1154002E-01     5.733  0.1038012E-03  0.2433041E-02  0.1198240E-02
   154.037  0.1230875E-02  0.1890863E-01  0.1153937E-01     5.733  0.1039173E-03  0.2430134E-02  0.1200382E-02
   154.040  0.1230759E-02  0.1891837E-01  0.1153797E-01     5.733  0.1040451E-03  0.2427470E-02  0.1202938E-02
   154.044  0.1230633E-02  0.1892737E-01  0.1153615E-01     5.733  0.1041830E-03  0.2425213E-02  0.1205346E-02
   154.047  0.1230498E-02  0.1893371E-01  0.1153413E-01     5.734  0.1043285E-03  0.2423194E-02  0.1208480E-02
   154.051  0.1230359E-02  0.1894132E-01  0.1153174E-01     5.734  0.1044805E-03  0.2421980E-02  0.1212035E-02
   154.054  0.1230217E-02  0.1894927E-01  0.1152952E-01     5.734  0.1046359E-03  0.2423842E-02  0.1215941E-02
   154.058  0.1230074E-02  0.1895439E-01  0.1152747E-01     5.734  0.1047930E-03  0.2422172E-02  0.1220089E-02
   154.061  0.1229932E-02  0.1895868E-01  0.1152499E-01     5.734  0.1049496E-03  0.2420505E-02  0.1224472E-02
   154.065  0.1229798E-02  0.1896140E-01  0.1152280E-01     5.735  0.1050988E-03  0.2419648E-02  0.1228460E-02
   154.068  0.1229675E-02  0.1896349E-01  0.1152095E-01     5.735  0.1052377E-03  0.2419822E-02  0.1231620E-02
   154.071  0.1229565E-02  0.1896452E-01  0.1151935E-01     5.735  0.1053641E-03  0.2420233E-02  0.1234500E-02
   154.075  0.1229469E-02  0.1896422E-01  0.1151846E-01     5.735  0.1054753E-03  0.2421040E-02  0.1236576E-02
   154.078  0.1229390E-02  0.1896379E-01  0.1151753E-01     5.735  0.1055704E-03  0.2423565E-02  0.1238211E-02
   154.082  0.1229329E-02  0.1896088E-01  0.1151655E-01     5.736  0.1056473E-03  0.2424788E-02  0.1239685E-02
   154.085  0.1229286E-02  0.1895674E-01  0.1151595E-01     5.736  0.1057052E-03  0.2426287E-02  0.1240522E-02
   154.089  0.1229264E-02  0.1895307E-01  0.1151533E-01     5.736  0.1057430E-03  0.2428645E-02  0.1241706E-02
   154.092  0.1229261E-02  0.1894654E-01  0.1151481E-01     5.736  0.1057600E-03  0.2430965E-02  0.1242706E-02
   154.096  0.1229279E-02  0.1893881E-01  0.1151438E-01     5.736  0.1057556E-03  0.2433825E-02  0.1243942E-02
   154.099  0.1229318E-02  0.1893076E-01  0.1151389E-01     5.737  0.1057309E-03  0.2437250E-02  0.1245434E-02
   154.103  0.1229375E-02  0.1892238E-01  0.1151323E-01     5.737  0.1056856E-03  0.2440587E-02  0.1246931E-02
   154.106  0.1229440E-02  0.1891612E-01  0.1151505E-01     5.737  0.1056223E-03  0.2443364E-02  0.1243908E-02
   154.109  0.1229513E-02  0.1891180E-01  0.1151815E-01     5.737  0.1055419E-03  0.2445542E-02  0.1237174E-02
   154.113  0.1229592E-02  0.1890751E-01  0.1152029E-01     5.737  0.1054466E-03  0.2448186E-02  0.1231066E-02
   154.116  0.1229677E-02  0.1890319E-01  0.1152237E-01     5.737  0.1053363E-03  0.2450522E-02  0.1224671E-02
   154.120  0.1229767E-02  0.1889875E-01  0.1152419E-01     5.738  0.1052149E-03  0.2453012E-02  0.1217615E-02
   154.123  0.1229861E-02  0.1889460E-01  0.1152580E-01     5.738  0.1050828E-03  0.2455418E-02  0.1211240E-02
   154.127  0.1229959E-02  0.1889077E-01  0.1152704E-01     5.738  0.1049434E-03  0.2457794E-02  0.1205639E-02
   154.130  0.1230058E-02  0.1888817E-01  0.1152981E-01     5.738  0.1047981E-03  0.2460897E-02  0.1201244E-02
   154.134  0.1230160E-02  0.1888723E-01  0.1153398E-01     5.738  0.1046491E-03  0.2464848E-02  0.1198648E-02
   154.137  0.1230261E-02  0.1888663E-01  0.1153803E-01     5.739  0.1045000E-03  0.2468641E-02  0.1196589E-02
   154.141  0.1230361E-02  0.1888628E-01  0.1154236E-01     5.739  0.1043519E-03  0.2472129E-02  0.1194711E-02
   154.144  0.1230460E-02  0.1888821E-01  0.1154733E-01     5.739  0.1042084E-03  0.2473453E-02  0.1192322E-02
   154.147  0.1230556E-02  0.1888854E-01  0.1155209E-01     5.739  0.1040704E-03  0.2476720E-02  0.1190330E-02
   154.151  0.1230648E-02  0.1888911E-01  0.1155722E-01     5.739  0.1039406E-03  0.2479711E-02  0.1189220E-02
   154.154  0.1230736E-02  0.1889031E-01  0.1156070E-01     5.740  0.1038213E-03  0.2482395E-02  0.1189217E-02
   154.158  0.1230819E-02  0.1889192E-01  0.1156360E-01     5.740  0.1037136E-03  0.2484475E-02  0.1191424E-02
   154.161  0.1230895E-02  0.1889387E-01  0.1156601E-01     5.740  0.1036202E-03  0.2486208E-02  0.1195108E-02
   154.165  0.1230965E-02  0.1889544E-01  0.1156783E-01     5.740  0.1035410E-03  0.2487488E-02  0.1199729E-02
   154.168  0.1231027E-02  0.1889843E-01  0.1156928E-01     5.740  0.1034780E-03  0.2490838E-02  0.1205106E-02
   154.172  0.1231081E-02  0.1889941E-01  0.1157022E-01     5.741  0.1034320E-03  0.2490855E-02  0.1212259E-02
   154.175  0.1231126E-02  0.1890057E-01  0.1157047E-01     5.741  0.1034038E-03  0.2490833E-02  0.1220514E-02
   154.179  0.1231163E-02  0.1890130E-01  0.1157013E-01     5.741  0.1033934E-03  0.2491003E-02  0.1229228E-02
   154.182  0.1231190E-02  0.1890211E-01  0.1156934E-01     5.741  0.1034011E-03  0.2490783E-02  0.1239182E-02
   154.185  0.1231212E-02  0.1890363E-01  0.1156947E-01     5.741  0.1034228E-03  0.2489947E-02  0.1247984E-02
   154.189  0.1231245E-02  0.1890424E-01  0.1157140E-01     5.741  0.1034434E-03  0.2488993E-02  0.1253473E-02
   154.192  0.1231288E-02  0.1890558E-01  0.1157410E-01     5.742  0.1034619E-03  0.2488484E-02  0.1256918E-02
   154.196  0.1231342E-02  0.1890594E-01  0.1157732E-01     5.742  0.1034780E-03  0.2488121E-02  0.1259221E-02
   154.199  0.1231404E-02  0.1890579E-01  0.1158118E-01     5.742  0.1034910E-03  0.2488033E-02  0.1260502E-02
   154.203  0.1231476E-02  0.1890522E-01  0.1158532E-01     5.742  0.1035016E-03  0.2487843E-02  0.1260707E-02
   154.206  0.1231555E-02  0.1890274E-01  0.1158951E-01     5.742  0.1035086E-03  0.2487608E-02  0.1259313E-02
   154.210  0.1231640E-02  0.1890309E-01  0.1159535E-01     5.743  0.1035121E-03  0.2487488E-02  0.1256050E-02
   154.213  0.1231730E-02  0.1890398E-01  0.1160113E-01     5.743  0.1035118E-03  0.2486789E-02  0.1251090E-02
   154.217  0.1231825E-02  0.1890490E-01  0.1160668E-01     5.743  0.1035078E-03  0.2486205E-02  0.1245105E-02
   154.220  0.1231922E-02  0.1890570E-01  0.1161163E-01     5.743  0.1035000E-03  0.2485583E-02  0.1239175E-02
   154.223  0.1232019E-02  0.1890630E-01  0.1161606E-01     5.743  0.1034883E-03  0.2485255E-02  0.1233431E-02
   154.227  0.1232116E-02  0.1890677E-01  0.1161964E-01     5.744  0.1034725E-03  0.2485163E-02  0.1227879E-02
   154.230  0.1232212E-02  0.1890711E-01  0.1162273E-01     5.744  0.1034529E-03  0.2484849E-02  0.1222699E-02
   154.234  0.1232305E-02  0.1890746E-01  0.1162532E-01     5.744  0.1034298E-03  0.2484868E-02  0.1217597E-02
   154.237  0.1232393E-02  0.1890777E-01  0.1162715E-01     5.744  0.1034038E-03  0.2484500E-02  0.1212950E-02
   154.241  0.1232475E-02  0.1890829E-01  0.1162838E-01     5.744  0.1033747E-03  0.2484054E-02  0.1208131E-02
   154.244  0.1232551E-02  0.1890891E-01  0.1162762E-01     5.745  0.1033431E-03  0.2483339E-02  0.1203674E-02
   154.248  0.1232620E-02  0.1890975E-01  0.1162729E-01     5.745  0.1033098E-03  0.2483297E-02  0.1200392E-02
   154.251  0.1232680E-02  0.1891088E-01  0.1162602E-01     5.745  0.1032743E-03  0.2482916E-02  0.1197929E-02
   154.255  0.1232735E-02  0.1891211E-01  0.1162457E-01     5.745  0.1032406E-03  0.2482391E-02  0.1196421E-02
   154.258  0.1232786E-02  0.1891308E-01  0.1162308E-01     5.745  0.1032099E-03  0.2481769E-02  0.1195871E-02
   154.262  0.1232833E-02  0.1891416E-01  0.1162137E-01     5.746  0.1031834E-03  0.2481466E-02  0.1196809E-02
   154.265  0.1232876E-02  0.1891468E-01  0.1161959E-01     5.746  0.1031606E-03  0.2481484E-02  0.1198061E-02
   154.268  0.1232899E-02  0.1891661E-01  0.1161666E-01     5.746  0.1031567E-03  0.2481509E-02  0.1200750E-02
   154.272  0.1232899E-02  0.1891854E-01  0.1161303E-01     5.746  0.1031752E-03  0.2481677E-02  0.1203943E-02
   154.275  0.1232875E-02  0.1892148E-01  0.1160830E-01     5.746  0.1032166E-03  0.2482380E-02  0.1208292E-02
   154.279  0.1232829E-02  0.1892495E-01  0.1160293E-01     5.747  0.1032792E-03  0.2483097E-02  0.1213544E-02
   154.282  0.1232764E-02  0.1892678E-01  0.1159742E-01     5.747  0.1033609E-03  0.2483424E-02  0.1218994E-02
   154.286  0.1232685E-02  0.1893079E-01  0.1159210E-01     5.747  0.1034555E-03  0.2483856E-02  0.1223701E-02
   154.289  0.1232596E-02  0.1893435E-01  0.1158732E-01     5.747  0.1035615E-03  0.2484429E-02  0.1227659E-02
   154.293  0.1232499E-02  0.1893749E-01  0.1158282E-01     5.747  0.1036754E-03  0.2484821E-02  0.1231066E-02
   154.296  0.1232397E-02  0.1894179E-01  0.1158064E-01     5.747  0.1037954E-03  0.2485276E-02  0.1233945E-02
   154.300  0.1232292E-02  0.1894638E-01  0.1157918E-01     5.748  0.1039182E-03  0.2486016E-02  0.1236214E-02
   154.303  0.1232187E-02  0.1895032E-01  0.1157846E-01     5.748  0.1040407E-03  0.2486310E-02  0.1237532E-02
   154.306  0.1232087E-02  0.1895295E-01  0.1157799E-01     5.748  0.1041604E-03  0.2486469E-02  0.1238737E-02
   154.310  0.1231992E-02  0.1895429E-01  0.1157733E-01     5.748  0.1042738E-03  0.2486741E-02  0.1240053E-02
   154.313  0.1231906E-02  0.1895429E-01  0.1157705E-01     5.749  0.1043789E-03  0.2486599E-02  0.1241088E-02
   154.317  0.1231832E-02  0.1895279E-01  0.1157702E-01     5.749  0.1044722E-03  0.2486633E-02  0.1241767E-02
   154.320  0.1231772E-02  0.1895020E-01  0.1157653E-01     5.749  0.1045519E-03  0.2486530E-02  0.1242433E-02
   154.324  0.1231727E-02  0.1894556E-01  0.1157608E-01     5.749  0.1046156E-03  0.2485067E-02  0.1243127E-02
   154.327  0.1231700E-02  0.1894102E-01  0.1157588E-01     5.749  0.1046620E-03  0.2484317E-02  0.1243860E-02
   154.331  0.1231690E-02  0.1893567E-01  0.1157563E-01     5.749  0.1046897E-03  0.2483636E-02  0.1244374E-02
   154.334  0.1231700E-02  0.1892889E-01  0.1157527E-01     5.750  0.1046983E-03  0.2482710E-02  0.1245227E-02
   154.338  0.1231728E-02  0.1892296E-01  0.1157617E-01     5.750  0.1046874E-03  0.2482391E-02  0.1245831E-02
   154.341  0.1231775E-02  0.1891763E-01  0.1157872E-01     5.750  0.1046573E-03  0.2481997E-02  0.1246678E-02
   154.344  0.1231840E-02  0.1891183E-01  0.1157915E-01     5.750  0.1046087E-03  0.2481571E-02  0.1251327E-02
   154.348  0.1231922E-02  0.1890550E-01  0.1158250E-01     5.750  0.1045433E-03  0.2481248E-02  0.1250739E-02
   154.351  0.1232017E-02  0.1889913E-01  0.1158600E-01     5.751  0.1044635E-03  0.2480978E-02  0.1250170E-02
   154.355  0.1232124E-02  0.1889385E-01  0.1158958E-01     5.751  0.1043722E-03  0.2480920E-02  0.1249979E-02
   154.358  0.1232242E-02  0.1889411E-01  0.1160000E-01     5.751  0.1042710E-03  0.2481676E-02  0.1250041E-02
   154.362  0.1232366E-02  0.1889460E-01  0.1160843E-01     5.751  0.1041622E-03  0.2481761E-02  0.1249916E-02
   154.365  0.1232495E-02  0.1889522E-01  0.1161610E-01     5.751  0.1040497E-03  0.2481984E-02  0.1251090E-02
   154.369  0.1232624E-02  0.1889541E-01  0.1162246E-01     5.752  0.1039364E-03  0.2482774E-02  0.1252093E-02
   154.372  0.1232749E-02  0.1889585E-01  0.1162722E-01     5.752  0.1038267E-03  0.2483331E-02  0.1253350E-02
   154.376  0.1232866E-02  0.1889635E-01  0.1163075E-01     5.752  0.1037230E-03  0.2484116E-02  0.1254552E-02
   154.379  0.1232974E-02  0.1889642E-01  0.1163290E-01     5.752  0.1036285E-03  0.2485188E-02  0.1255770E-02
   154.383  0.1233070E-02  0.1889616E-01  0.1163324E-01     5.752  0.1035445E-03  0.2486528E-02  0.1257227E-02
   154.386  0.1233151E-02  0.1889586E-01  0.1163202E-01     5.753  0.1034745E-03  0.2487749E-02  0.1258255E-02
   154.389  0.1233216E-02  0.1889578E-01  0.1162926E-01     5.753  0.1034190E-03  0.2488801E-02  0.1259580E-02
   154.393  0.1233264E-02  0.1889551E-01  0.1162507E-01     5.753  0.1033805E-03  0.2489907E-02  0.1260726E-02
   154.396  0.1233293E-02  0.1889531E-01  0.1161906E-01     5.753  0.1033592E-03  0.2491110E-02  0.1261619E-02
   154.400  0.1233303E-02  0.1889558E-01  0.1161220E-01     5.753  0.1033562E-03  0.2492818E-02  0.1262708E-02
   154.403  0.1233294E-02  0.1889497E-01  0.1160415E-01     5.754  0.1033721E-03  0.2494029E-02  0.1263653E-02
   154.407  0.1233276E-02  0.1889492E-01  0.1159574E-01     5.754  0.1033961E-03  0.2495021E-02  0.1264521E-02
   154.410  0.1233257E-02  0.1889404E-01  0.1158860E-01     5.754  0.1034212E-03  0.2496525E-02  0.1265794E-02
   154.414  0.1233237E-02  0.1889229E-01  0.1158249E-01     5.754  0.1034464E-03  0.2498565E-02  0.1267143E-02
   154.417  0.1233218E-02  0.1889085E-01  0.1157634E-01     5.754  0.1034718E-03  0.2500418E-02  0.1269306E-02
   154.421  0.1233199E-02  0.1888965E-01  0.1157257E-01     5.755  0.1034959E-03  0.2502913E-02  0.1270615E-02
   154.424  0.1233180E-02  0.1888945E-01  0.1157011E-01     5.755  0.1035189E-03  0.2505302E-02  0.1271791E-02
   154.428  0.1233163E-02  0.1888906E-01  0.1156749E-01     5.755  0.1035401E-03  0.2507605E-02  0.1273069E-02
   154.431  0.1233148E-02  0.1889065E-01  0.1156544E-01     5.755  0.1035597E-03  0.2506305E-02  0.1274107E-02
   154.434  0.1233134E-02  0.1889162E-01  0.1156366E-01     5.755  0.1035762E-03  0.2505584E-02  0.1275147E-02
   154.438  0.1233118E-02  0.1889152E-01  0.1156183E-01     5.756  0.1035877E-03  0.2506677E-02  0.1275765E-02
   154.441  0.1233102E-02  0.1889150E-01  0.1156000E-01     5.756  0.1035939E-03  0.2507541E-02  0.1275852E-02
   154.445  0.1233085E-02  0.1889163E-01  0.1155863E-01     5.756  0.1035939E-03  0.2508345E-02  0.1275534E-02
   154.448  0.1233069E-02  0.1889245E-01  0.1155731E-01     5.756  0.1035888E-03  0.2507394E-02  0.1274361E-02
   154.452  0.1233054E-02  0.1889270E-01  0.1155612E-01     5.756  0.1035783E-03  0.2506653E-02  0.1273695E-02
   154.455  0.1233040E-02  0.1889284E-01  0.1155453E-01     5.757  0.1035627E-03  0.2506227E-02  0.1272838E-02
   154.459  0.1233028E-02  0.1889246E-01  0.1155319E-01     5.757  0.1035429E-03  0.2505726E-02  0.1272011E-02
   154.462  0.1233019E-02  0.1889215E-01  0.1155171E-01     5.757  0.1035183E-03  0.2505595E-02  0.1271409E-02
   154.466  0.1233013E-02  0.1889122E-01  0.1155093E-01     5.757  0.1034904E-03  0.2505302E-02  0.1270889E-02
   154.469  0.1233011E-02  0.1888998E-01  0.1154938E-01     5.757  0.1034594E-03  0.2505677E-02  0.1270470E-02
   154.472  0.1233012E-02  0.1888879E-01  0.1154809E-01     5.758  0.1034255E-03  0.2506353E-02  0.1270363E-02
   154.476  0.1233012E-02  0.1888702E-01  0.1154665E-01     5.758  0.1033959E-03  0.2506978E-02  0.1270292E-02
   154.479  0.1233004E-02  0.1888707E-01  0.1154516E-01     5.758  0.1033780E-03  0.2507574E-02  0.1270558E-02
   154.483  0.1232987E-02  0.1888789E-01  0.1154392E-01     5.758  0.1033713E-03  0.2509370E-02  0.1271263E-02
   154.486  0.1232964E-02  0.1888771E-01  0.1154308E-01     5.758  0.1033766E-03  0.2510864E-02  0.1272119E-02
   154.490  0.1232936E-02  0.1888927E-01  0.1154168E-01     5.759  0.1033930E-03  0.2512742E-02  0.1273496E-02
   154.493  0.1232899E-02  0.1889064E-01  0.1154104E-01     5.759  0.1034233E-03  0.2514772E-02  0.1275276E-02
   154.497  0.1232851E-02  0.1889235E-01  0.1153975E-01     5.759  0.1034725E-03  0.2516265E-02  0.1276753E-02
   154.500  0.1232793E-02  0.1889387E-01  0.1153882E-01     5.759  0.1035387E-03  0.2516920E-02  0.1278229E-02
   154.504  0.1232726E-02  0.1889520E-01  0.1153767E-01     5.759  0.1036214E-03  0.2517805E-02  0.1279995E-02
   154.507  0.1232654E-02  0.1889730E-01  0.1153769E-01     5.760  0.1037174E-03  0.2519101E-02  0.1281599E-02
   154.511  0.1232578E-02  0.1889878E-01  0.1153822E-01     5.760  0.1038250E-03  0.2519514E-02  0.1283793E-02
   154.514  0.1232501E-02  0.1889952E-01  0.1153919E-01     5.760  0.1039413E-03  0.2519504E-02  0.1286146E-02
   154.517  0.1232425E-02  0.1889970E-01  0.1153975E-01     5.760  0.1040632E-03  0.2520126E-02  0.1288151E-02
   154.521  0.1232354E-02  0.1889872E-01  0.1154134E-01     5.760  0.1041884E-03  0.2520215E-02  0.1290792E-02
   154.524  0.1232285E-02  0.1889717E-01  0.1154358E-01     5.761  0.1043144E-03  0.2519389E-02  0.1292230E-02
   154.528  0.1232222E-02  0.1889530E-01  0.1154547E-01     5.761  0.1044385E-03  0.2517807E-02  0.1294188E-02
   154.531  0.1232168E-02  0.1889402E-01  0.1154953E-01     5.761  0.1045561E-03  0.2512169E-02  0.1295234E-02
   154.535  0.1232128E-02  0.1889152E-01  0.1155430E-01     5.761  0.1046632E-03  0.2506775E-02  0.1296259E-02
   154.538  0.1232103E-02  0.1888685E-01  0.1155910E-01     5.762  0.1047570E-03  0.2503035E-02  0.1297662E-02
   154.542  0.1232095E-02  0.1888142E-01  0.1156467E-01     5.762  0.1048346E-03  0.2498476E-02  0.1298416E-02
   154.545  0.1232104E-02  0.1887559E-01  0.1157007E-01     5.762  0.1048949E-03  0.2494241E-02  0.1299250E-02
   154.549  0.1232131E-02  0.1886890E-01  0.1157588E-01     5.762  0.1049363E-03  0.2490307E-02  0.1298990E-02
   154.552  0.1232175E-02  0.1886300E-01  0.1158371E-01     5.762  0.1049573E-03  0.2486521E-02  0.1299083E-02
   154.556  0.1232236E-02  0.1885903E-01  0.1159339E-01     5.763  0.1049583E-03  0.2483625E-02  0.1299148E-02
   154.559  0.1232313E-02  0.1885483E-01  0.1160320E-01     5.763  0.1049392E-03  0.2481368E-02  0.1299191E-02
   154.562  0.1232404E-02  0.1884980E-01  0.1161276E-01     5.763  0.1049005E-03  0.2479432E-02  0.1299743E-02
   154.566  0.1232508E-02  0.1884430E-01  0.1162225E-01     5.763  0.1048435E-03  0.2478032E-02  0.1300269E-02
   154.569  0.1232615E-02  0.1884016E-01  0.1163145E-01     5.763  0.1047712E-03  0.2477285E-02  0.1301351E-02
   154.573  0.1232720E-02  0.1883995E-01  0.1164276E-01     5.764  0.1046851E-03  0.2477203E-02  0.1303561E-02
   154.576  0.1232821E-02  0.1883904E-01  0.1165440E-01     5.764  0.1045881E-03  0.2477403E-02  0.1308201E-02
   154.580  0.1232912E-02  0.1883828E-01  0.1166193E-01     5.764  0.1044866E-03  0.2475397E-02  0.1309006E-02
   154.583  0.1232989E-02  0.1883963E-01  0.1166922E-01     5.764  0.1043843E-03  0.2474885E-02  0.1309429E-02
   154.587  0.1233053E-02  0.1884273E-01  0.1167546E-01     5.764  0.1042862E-03  0.2474682E-02  0.1310302E-02
   154.590  0.1233106E-02  0.1884427E-01  0.1168086E-01     5.765  0.1041943E-03  0.2473896E-02  0.1310780E-02
   154.594  0.1233146E-02  0.1884809E-01  0.1168505E-01     5.765  0.1041119E-03  0.2473441E-02  0.1311223E-02
   154.597  0.1233174E-02  0.1884994E-01  0.1168916E-01     5.765  0.1040404E-03  0.2473550E-02  0.1311873E-02
   154.601  0.1233188E-02  0.1885205E-01  0.1169230E-01     5.765  0.1039823E-03  0.2473634E-02  0.1312188E-02
   154.604  0.1233187E-02  0.1885361E-01  0.1169393E-01     5.765  0.1039381E-03  0.2474046E-02  0.1311965E-02
   154.607  0.1233173E-02  0.1885592E-01  0.1169477E-01     5.766  0.1039101E-03  0.2475723E-02  0.1311805E-02
   154.611  0.1233145E-02  0.1885584E-01  0.1169395E-01     5.766  0.1038980E-03  0.2476944E-02  0.1311205E-02
   154.614  0.1233108E-02  0.1885513E-01  0.1169229E-01     5.766  0.1038978E-03  0.2478522E-02  0.1309802E-02
   154.618  0.1233073E-02  0.1885379E-01  0.1169022E-01     5.766  0.1039012E-03  0.2480427E-02  0.1308808E-02
   154.621  0.1233039E-02  0.1885052E-01  0.1168840E-01     5.766  0.1039091E-03  0.2485176E-02  0.1307955E-02
   154.625  0.1233009E-02  0.1884831E-01  0.1168654E-01     5.767  0.1039199E-03  0.2486806E-02  0.1306331E-02
   154.628  0.1232982E-02  0.1884505E-01  0.1168507E-01     5.767  0.1039351E-03  0.2488833E-02  0.1305008E-02
   154.632  0.1232963E-02  0.1884094E-01  0.1168221E-01     5.767  0.1039507E-03  0.2491849E-02  0.1303347E-02
   154.635  0.1232958E-02  0.1883599E-01  0.1168005E-01     5.767  0.1039613E-03  0.2495013E-02  0.1302215E-02
   154.639  0.1232968E-02  0.1883274E-01  0.1167857E-01     5.767  0.1039653E-03  0.2498794E-02  0.1301570E-02
   154.642  0.1232992E-02  0.1882571E-01  0.1167789E-01     5.768  0.1039625E-03  0.2502257E-02  0.1300531E-02
   154.646  0.1233026E-02  0.1881875E-01  0.1167646E-01     5.768  0.1039497E-03  0.2506205E-02  0.1299870E-02
   154.649  0.1233068E-02  0.1881179E-01  0.1167470E-01     5.768  0.1039263E-03  0.2510231E-02  0.1299222E-02
   154.653  0.1233119E-02  0.1880411E-01  0.1167261E-01     5.768  0.1038932E-03  0.2513980E-02  0.1298463E-02
   154.656  0.1233177E-02  0.1879766E-01  0.1167122E-01     5.769  0.1038507E-03  0.2518385E-02  0.1297625E-02
   154.659  0.1233241E-02  0.1879128E-01  0.1166834E-01     5.769  0.1038003E-03  0.2522779E-02  0.1296500E-02
   154.663  0.1233312E-02  0.1878523E-01  0.1166619E-01     5.769  0.1037427E-03  0.2527107E-02  0.1295321E-02
   154.666  0.1233387E-02  0.1877964E-01  0.1166376E-01     5.769  0.1036793E-03  0.2531311E-02  0.1294305E-02
   154.670  0.1233463E-02  0.1877456E-01  0.1166146E-01     5.769  0.1036063E-03  0.2535536E-02  0.1293659E-02
   154.673  0.1233533E-02  0.1877171E-01  0.1165958E-01     5.770  0.1035176E-03  0.2540681E-02  0.1293276E-02
   154.677  0.1233593E-02  0.1877029E-01  0.1165752E-01     5.770  0.1034117E-03  0.2544702E-02  0.1292203E-02
   154.680  0.1233641E-02  0.1876853E-01  0.1165402E-01     5.770  0.1032898E-03  0.2551927E-02  0.1291322E-02
   154.684  0.1233675E-02  0.1876892E-01  0.1165127E-01     5.770  0.1031538E-03  0.2558991E-02  0.1289983E-02
   154.687  0.1233696E-02  0.1877022E-01  0.1164813E-01     5.770  0.1030069E-03  0.2565709E-02  0.1288488E-02
   154.691  0.1233706E-02  0.1877166E-01  0.1164430E-01     5.771  0.1028490E-03  0.2572265E-02  0.1287532E-02
   154.694  0.1233702E-02  0.1877356E-01  0.1163960E-01     5.771  0.1026869E-03  0.2578588E-02  0.1286425E-02
   154.698  0.1233669E-02  0.1877591E-01  0.1163136E-01     5.771  0.1025325E-03  0.2584426E-02  0.1284217E-02
   154.701  0.1233608E-02  0.1877895E-01  0.1162199E-01     5.771  0.1023891E-03  0.2589703E-02  0.1281084E-02
   154.704  0.1233520E-02  0.1878247E-01  0.1161188E-01     5.771  0.1022585E-03  0.2594017E-02  0.1278211E-02
   154.708  0.1233407E-02  0.1878679E-01  0.1160100E-01     5.772  0.1021433E-03  0.2597926E-02  0.1274924E-02
   154.711  0.1233272E-02  0.1879129E-01  0.1158972E-01     5.772  0.1020445E-03  0.2601276E-02  0.1271019E-02
   154.715  0.1233118E-02  0.1879672E-01  0.1157903E-01     5.772  0.1019639E-03  0.2603819E-02  0.1266920E-02
   154.718  0.1232953E-02  0.1880230E-01  0.1156874E-01     5.772  0.1018993E-03  0.2606386E-02  0.1264196E-02
   154.722  0.1232784E-02  0.1880667E-01  0.1155736E-01     5.772  0.1018508E-03  0.2607320E-02  0.1259719E-02
   154.725  0.1232617E-02  0.1881005E-01  0.1154687E-01     5.773  0.1018190E-03  0.2607317E-02  0.1256076E-02
   154.729  0.1232454E-02  0.1881230E-01  0.1153614E-01     5.773  0.1018031E-03  0.2606079E-02  0.1251210E-02
   154.732  0.1232302E-02  0.1881341E-01  0.1152585E-01     5.773  0.1018017E-03  0.2604232E-02  0.1246712E-02
   154.736  0.1232166E-02  0.1881314E-01  0.1151630E-01     5.773  0.1018059E-03  0.2602210E-02  0.1242126E-02
   154.739  0.1232049E-02  0.1881165E-01  0.1150730E-01     5.774  0.1018141E-03  0.2600261E-02  0.1237485E-02
   154.743  0.1231952E-02  0.1881164E-01  0.1150138E-01     5.774  0.1018247E-03  0.2597882E-02  0.1232235E-02
   154.746  0.1231879E-02  0.1881002E-01  0.1149691E-01     5.774  0.1018379E-03  0.2593219E-02  0.1226430E-02
   154.750  0.1231831E-02  0.1880945E-01  0.1149331E-01     5.774  0.1018510E-03  0.2591663E-02  0.1221857E-02
   154.753  0.1231809E-02  0.1880777E-01  0.1149025E-01     5.774  0.1018646E-03  0.2590357E-02  0.1217405E-02
   154.756  0.1231815E-02  0.1880494E-01  0.1148770E-01     5.775  0.1018769E-03  0.2588635E-02  0.1213025E-02
   154.760  0.1231848E-02  0.1880285E-01  0.1148686E-01     5.775  0.1018880E-03  0.2586416E-02  0.1209348E-02
   154.763  0.1231909E-02  0.1880094E-01  0.1148734E-01     5.775  0.1018967E-03  0.2584011E-02  0.1206199E-02
   154.767  0.1231995E-02  0.1879872E-01  0.1148764E-01     5.775  0.1019026E-03  0.2581199E-02  0.1203431E-02
   154.770  0.1232106E-02  0.1879621E-01  0.1148860E-01     5.775  0.1019061E-03  0.2578097E-02  0.1200784E-02
   154.774  0.1232239E-02  0.1879324E-01  0.1148957E-01     5.776  0.1019069E-03  0.2574611E-02  0.1198259E-02
   154.777  0.1232391E-02  0.1878983E-01  0.1149057E-01     5.776  0.1019060E-03  0.2570712E-02  0.1195551E-02
   154.781  0.1232560E-02  0.1878645E-01  0.1149214E-01     5.776  0.1019028E-03  0.2566686E-02  0.1192667E-02
   154.784  0.1232742E-02  0.1878276E-01  0.1149284E-01     5.776  0.1018984E-03  0.2562618E-02  0.1189722E-02
   154.788  0.1232934E-02  0.1878220E-01  0.1149283E-01     5.776  0.1018937E-03  0.2558651E-02  0.1186652E-02
   154.791  0.1233131E-02  0.1877848E-01  0.1149222E-01     5.777  0.1018896E-03  0.2554721E-02  0.1183700E-02
   154.795  0.1233334E-02  0.1877501E-01  0.1149197E-01     5.777  0.1018892E-03  0.2550972E-02  0.1181131E-02
   154.798  0.1233541E-02  0.1877198E-01  0.1149070E-01     5.777  0.1018955E-03  0.2547116E-02  0.1177752E-02
   154.802  0.1233749E-02  0.1876980E-01  0.1148989E-01     5.777  0.1019093E-03  0.2544329E-02  0.1175337E-02
   154.805  0.1233952E-02  0.1876915E-01  0.1148944E-01     5.778  0.1019313E-03  0.2544206E-02  0.1175459E-02
   154.808  0.1234146E-02  0.1876912E-01  0.1148878E-01     5.778  0.1019589E-03  0.2544515E-02  0.1175443E-02
   154.812  0.1234319E-02  0.1876972E-01  0.1148614E-01     5.778  0.1019787E-03  0.2544898E-02  0.1173541E-02
   154.815  0.1234467E-02  0.1877078E-01  0.1148144E-01     5.778  0.1019896E-03  0.2545604E-02  0.1169908E-02
   154.819  0.1234587E-02  0.1877251E-01  0.1147510E-01     5.778  0.1019918E-03  0.2546288E-02  0.1164583E-02
   154.822  0.1234677E-02  0.1877574E-01  0.1146705E-01     5.779  0.1019857E-03  0.2547178E-02  0.1157751E-02
   154.826  0.1234736E-02  0.1877735E-01  0.1145763E-01     5.779  0.1019728E-03  0.2548385E-02  0.1149641E-02
   154.829  0.1234768E-02  0.1877909E-01  0.1144709E-01     5.779  0.1019558E-03  0.2550115E-02  0.1140296E-02
   154.833  0.1234777E-02  0.1878157E-01  0.1143731E-01     5.779  0.1019326E-03  0.2552163E-02  0.1128837E-02
   154.836  0.1234776E-02  0.1878278E-01  0.1142739E-01     5.779  0.1018911E-03  0.2556773E-02  0.1118821E-02
   154.840  0.1234763E-02  0.1878525E-01  0.1141778E-01     5.780  0.1018317E-03  0.2558909E-02  0.1108926E-02
   154.843  0.1234742E-02  0.1878777E-01  0.1140820E-01     5.780  0.1017559E-03  0.2561452E-02  0.1099051E-02
   154.847  0.1234716E-02  0.1878968E-01  0.1140002E-01     5.780  0.1016741E-03  0.2563352E-02  0.1089650E-02
   154.850  0.1234690E-02  0.1879079E-01  0.1139198E-01     5.780  0.1015908E-03  0.2564293E-02  0.1081213E-02
   154.854  0.1234663E-02  0.1879126E-01  0.1138425E-01     5.781  0.1015073E-03  0.2564669E-02  0.1073468E-02
   154.857  0.1234636E-02  0.1879088E-01  0.1137709E-01     5.781  0.1014246E-03  0.2564423E-02  0.1066556E-02
   154.860  0.1234608E-02  0.1879329E-01  0.1137084E-01     5.781  0.1013432E-03  0.2564193E-02  0.1060255E-02
   154.864  0.1234575E-02  0.1879195E-01  0.1136451E-01     5.781  0.1012615E-03  0.2563283E-02  0.1054253E-02
   154.867  0.1234539E-02  0.1879089E-01  0.1135849E-01     5.781  0.1011803E-03  0.2562526E-02  0.1049022E-02
   154.871  0.1234500E-02  0.1879159E-01  0.1135334E-01     5.782  0.1011036E-03  0.2561728E-02  0.1044982E-02
   154.874  0.1234455E-02  0.1879263E-01  0.1134828E-01     5.782  0.1010376E-03  0.2562211E-02  0.1041631E-02
   154.878  0.1234405E-02  0.1879415E-01  0.1134338E-01     5.782  0.1009834E-03  0.2562590E-02  0.1039125E-02
   154.881  0.1234350E-02  0.1879620E-01  0.1133883E-01     5.782  0.1009422E-03  0.2563276E-02  0.1037154E-02
   154.885  0.1234292E-02  0.1879862E-01  0.1133444E-01     5.782  0.1009143E-03  0.2564373E-02  0.1035718E-02
   154.888  0.1234234E-02  0.1880076E-01  0.1133085E-01     5.783  0.1009003E-03  0.2565260E-02  0.1035170E-02
   154.892  0.1234175E-02  0.1880294E-01  0.1132790E-01     5.783  0.1009004E-03  0.2566075E-02  0.1035539E-02
   154.895  0.1234119E-02  0.1880457E-01  0.1132563E-01     5.783  0.1009151E-03  0.2567305E-02  0.1036500E-02
   154.899  0.1234065E-02  0.1880649E-01  0.1132397E-01     5.783  0.1009447E-03  0.2568228E-02  0.1038001E-02
   154.902  0.1234016E-02  0.1880875E-01  0.1132294E-01     5.784  0.1009875E-03  0.2569443E-02  0.1039969E-02
   154.906  0.1233973E-02  0.1881122E-01  0.1132286E-01     5.784  0.1010443E-03  0.2570624E-02  0.1042395E-02
   154.909  0.1233939E-02  0.1881205E-01  0.1132286E-01     5.784  0.1011173E-03  0.2571857E-02  0.1046529E-02
   154.912  0.1233916E-02  0.1881426E-01  0.1132434E-01     5.784  0.1012088E-03  0.2572452E-02  0.1049268E-02
   154.916  0.1233907E-02  0.1881631E-01  0.1132643E-01     5.784  0.1013167E-03  0.2572784E-02  0.1051966E-02
   154.919  0.1233910E-02  0.1881765E-01  0.1132931E-01     5.785  0.1014396E-03  0.2572873E-02  0.1055075E-02
   154.923  0.1233928E-02  0.1881929E-01  0.1133247E-01     5.785  0.1015764E-03  0.2572809E-02  0.1057903E-02
   154.926  0.1233959E-02  0.1882068E-01  0.1133682E-01     5.785  0.1017241E-03  0.2571399E-02  0.1061039E-02
   154.930  0.1234004E-02  0.1882165E-01  0.1134316E-01     5.785  0.1018810E-03  0.2569108E-02  0.1062196E-02
   154.933  0.1234063E-02  0.1882219E-01  0.1134917E-01     5.786  0.1020441E-03  0.2567229E-02  0.1065097E-02
   154.937  0.1234135E-02  0.1882260E-01  0.1135469E-01     5.786  0.1022113E-03  0.2565845E-02  0.1067552E-02
   154.940  0.1234219E-02  0.1882236E-01  0.1136033E-01     5.786  0.1023796E-03  0.2564871E-02  0.1069825E-02
   154.944  0.1234315E-02  0.1882189E-01  0.1136563E-01     5.786  0.1025469E-03  0.2564079E-02  0.1071493E-02
   154.947  0.1234420E-02  0.1882100E-01  0.1137099E-01     5.786  0.1027101E-03  0.2563709E-02  0.1072867E-02
   154.951  0.1234534E-02  0.1881841E-01  0.1137577E-01     5.787  0.1028664E-03  0.2562970E-02  0.1073509E-02
   154.954  0.1234655E-02  0.1881772E-01  0.1138034E-01     5.787  0.1030138E-03  0.2563456E-02  0.1073450E-02
   154.958  0.1234776E-02  0.1881753E-01  0.1138472E-01     5.787  0.1031526E-03  0.2563709E-02  0.1072962E-02
   154.961  0.1234890E-02  0.1881737E-01  0.1138893E-01     5.787  0.1032831E-03  0.2562736E-02  0.1071685E-02
   154.965  0.1234997E-02  0.1881788E-01  0.1139318E-01     5.787  0.1034038E-03  0.2560370E-02  0.1069958E-02
   154.968  0.1235095E-02  0.1881895E-01  0.1139708E-01     5.788  0.1035124E-03  0.2557893E-02  0.1068009E-02
   154.971  0.1235182E-02  0.1882102E-01  0.1140054E-01     5.788  0.1036067E-03  0.2556743E-02  0.1065897E-02
   154.975  0.1235257E-02  0.1882391E-01  0.1140367E-01     5.788  0.1036857E-03  0.2553111E-02  0.1063171E-02
   154.978  0.1235317E-02  0.1882451E-01  0.1140609E-01     5.788  0.1037466E-03  0.2549569E-02  0.1060165E-02
   154.982  0.1235362E-02  0.1882544E-01  0.1140709E-01     5.789  0.1037848E-03  0.2547242E-02  0.1056292E-02
   154.985  0.1235394E-02  0.1882659E-01  0.1140773E-01     5.789  0.1038096E-03  0.2546308E-02  0.1052367E-02
   154.989  0.1235415E-02  0.1882793E-01  0.1140956E-01     5.789  0.1038224E-03  0.2546798E-02  0.1050391E-02
   154.992  0.1235416E-02  0.1882904E-01  0.1141052E-01     5.789  0.1038063E-03  0.2548868E-02  0.1047973E-02
   154.996  0.1235396E-02  0.1883037E-01  0.1141007E-01     5.789  0.1037609E-03  0.2552183E-02  0.1044974E-02
   154.999  0.1235355E-02  0.1883165E-01  0.1140899E-01     5.790  0.1036866E-03  0.2556673E-02  0.1041744E-02
   155.003  0.1235295E-02  0.1883250E-01  0.1140661E-01     5.790  0.1035848E-03  0.2562697E-02  0.1037918E-02
   155.006  0.1235217E-02  0.1883305E-01  0.1140414E-01     5.790  0.1034570E-03  0.2570493E-02  0.1033900E-02
   155.010  0.1235121E-02  0.1883287E-01  0.1140005E-01     5.790  0.1033052E-03  0.2579491E-02  0.1029406E-02
   155.013  0.1235015E-02  0.1883172E-01  0.1139575E-01     5.791  0.1031343E-03  0.2589593E-02  0.1025205E-02
   155.017  0.1234901E-02  0.1882982E-01  0.1139144E-01     5.791  0.1029487E-03  0.2601476E-02  0.1021179E-02
   155.020  0.1234781E-02  0.1882481E-01  0.1138724E-01     5.791  0.1027514E-03  0.2613440E-02  0.1017536E-02
   155.024  0.1234659E-02  0.1882331E-01  0.1138483E-01     5.791  0.1025445E-03  0.2623308E-02  0.1014865E-02
   155.027  0.1234536E-02  0.1882313E-01  0.1138545E-01     5.791  0.1023323E-03  0.2630233E-02  0.1014195E-02
   155.030  0.1234414E-02  0.1882193E-01  0.1138626E-01     5.792  0.1021174E-03  0.2637872E-02  0.1014136E-02
   155.034  0.1234295E-02  0.1882055E-01  0.1138676E-01     5.792  0.1019043E-03  0.2645670E-02  0.1014485E-02
   155.037  0.1234185E-02  0.1882076E-01  0.1139123E-01     5.792  0.1016923E-03  0.2658508E-02  0.1018361E-02
   155.041  0.1234090E-02  0.1882511E-01  0.1140206E-01     5.792  0.1014842E-03  0.2675792E-02  0.1027394E-02
   155.044  0.1234009E-02  0.1883001E-01  0.1141332E-01     5.793  0.1012830E-03  0.2692558E-02  0.1037301E-02
   155.048  0.1233945E-02  0.1883233E-01  0.1142565E-01     5.793  0.1010914E-03  0.2708714E-02  0.1048301E-02
   155.051  0.1233899E-02  0.1883544E-01  0.1143893E-01     5.793  0.1009132E-03  0.2724715E-02  0.1059986E-02
   155.055  0.1233872E-02  0.1883628E-01  0.1145270E-01     5.793  0.1007507E-03  0.2739613E-02  0.1072481E-02
   155.058  0.1233864E-02  0.1883638E-01  0.1146639E-01     5.793  0.1006071E-03  0.2753906E-02  0.1085226E-02
   155.062  0.1233876E-02  0.1883599E-01  0.1148004E-01     5.794  0.1004832E-03  0.2767634E-02  0.1098614E-02
   155.065  0.1233908E-02  0.1883463E-01  0.1149418E-01     5.794  0.1003828E-03  0.2780004E-02  0.1112201E-02
   155.069  0.1233959E-02  0.1883280E-01  0.1150804E-01     5.794  0.1003061E-03  0.2791587E-02  0.1126770E-02
   155.072  0.1234028E-02  0.1883078E-01  0.1152149E-01     5.794  0.1002556E-03  0.2802014E-02  0.1141615E-02
   155.076  0.1234116E-02  0.1882804E-01  0.1153443E-01     5.795  0.1002311E-03  0.2811245E-02  0.1156498E-02
   155.079  0.1234219E-02  0.1882472E-01  0.1154758E-01     5.795  0.1002341E-03  0.2819235E-02  0.1171787E-02
   155.083  0.1234338E-02  0.1882102E-01  0.1156038E-01     5.795  0.1002638E-03  0.2826116E-02  0.1187221E-02
   155.086  0.1234469E-02  0.1881735E-01  0.1157214E-01     5.795  0.1003205E-03  0.2831887E-02  0.1202347E-02
   155.089  0.1234612E-02  0.1881376E-01  0.1158429E-01     5.795  0.1004032E-03  0.2836514E-02  0.1217240E-02
   155.093  0.1234764E-02  0.1880993E-01  0.1159433E-01     5.796  0.1005110E-03  0.2840098E-02  0.1231732E-02
   155.096  0.1234924E-02  0.1880569E-01  0.1160288E-01     5.796  0.1006419E-03  0.2842791E-02  0.1245573E-02
   155.100  0.1235088E-02  0.1880128E-01  0.1161102E-01     5.796  0.1007945E-03  0.2844954E-02  0.1258537E-02
   155.103  0.1235254E-02  0.1879699E-01  0.1161812E-01     5.796  0.1009662E-03  0.2846165E-02  0.1271063E-02
   155.107  0.1235420E-02  0.1879253E-01  0.1162383E-01     5.797  0.1011547E-03  0.2846478E-02  0.1282301E-02
   155.110  0.1235584E-02  0.1878816E-01  0.1162887E-01     5.797  0.1013569E-03  0.2846122E-02  0.1291432E-02
   155.114  0.1235743E-02  0.1878404E-01  0.1163160E-01     5.797  0.1015703E-03  0.2845273E-02  0.1301008E-02
   155.117  0.1235895E-02  0.1877924E-01  0.1163332E-01     5.797  0.1017912E-03  0.2843934E-02  0.1309514E-02
   155.121  0.1236040E-02  0.1877930E-01  0.1163476E-01     5.797  0.1020146E-03  0.2842754E-02  0.1317961E-02
   155.124  0.1236184E-02  0.1877456E-01  0.1163483E-01     5.798  0.1022339E-03  0.2840544E-02  0.1323625E-02
   155.128  0.1236324E-02  0.1877062E-01  0.1163456E-01     5.798  0.1024450E-03  0.2838472E-02  0.1328320E-02
   155.131  0.1236459E-02  0.1876609E-01  0.1163344E-01     5.798  0.1026449E-03  0.2836419E-02  0.1330852E-02
   155.135  0.1236586E-02  0.1876286E-01  0.1163125E-01     5.798  0.1028305E-03  0.2834883E-02  0.1331777E-02
   155.138  0.1236704E-02  0.1876000E-01  0.1162892E-01     5.799  0.1029989E-03  0.2833388E-02  0.1331229E-02
   155.142  0.1236811E-02  0.1875751E-01  0.1162601E-01     5.799  0.1031478E-03  0.2832208E-02  0.1328742E-02
   155.145  0.1236907E-02  0.1875479E-01  0.1162238E-01     5.799  0.1032746E-03  0.2831117E-02  0.1325043E-02
   155.148  0.1236989E-02  0.1875219E-01  0.1161764E-01     5.799  0.1033779E-03  0.2830167E-02  0.1319410E-02
   155.152  0.1237056E-02  0.1874988E-01  0.1161233E-01     5.799  0.1034550E-03  0.2829296E-02  0.1312686E-02
   155.155  0.1237111E-02  0.1874764E-01  0.1160596E-01     5.800  0.1035082E-03  0.2828145E-02  0.1304709E-02
   155.159  0.1237136E-02  0.1874555E-01  0.1159791E-01     5.800  0.1035549E-03  0.2827066E-02  0.1296267E-02
   155.162  0.1237124E-02  0.1874523E-01  0.1158633E-01     5.800  0.1036017E-03  0.2828428E-02  0.1286389E-02
   155.166  0.1237082E-02  0.1874461E-01  0.1157404E-01     5.800  0.1036615E-03  0.2828729E-02  0.1278853E-02
   155.169  0.1237019E-02  0.1874385E-01  0.1156143E-01     5.801  0.1037421E-03  0.2827246E-02  0.1271448E-02
   155.173  0.1236936E-02  0.1874571E-01  0.1155089E-01     5.801  0.1038426E-03  0.2826388E-02  0.1265377E-02
   155.176  0.1236835E-02  0.1874799E-01  0.1154078E-01     5.801  0.1039607E-03  0.2825687E-02  0.1260935E-02
   155.180  0.1236719E-02  0.1875084E-01  0.1153083E-01     5.801  0.1040932E-03  0.2825258E-02  0.1257937E-02
   155.183  0.1236591E-02  0.1875380E-01  0.1152044E-01     5.801  0.1042375E-03  0.2824812E-02  0.1255572E-02
   155.187  0.1236456E-02  0.1875653E-01  0.1150950E-01     5.802  0.1043905E-03  0.2824631E-02  0.1254073E-02
   155.190  0.1236317E-02  0.1876265E-01  0.1150655E-01     5.802  0.1045475E-03  0.2825073E-02  0.1253277E-02
   155.194  0.1236177E-02  0.1877085E-01  0.1150463E-01     5.802  0.1047050E-03  0.2825799E-02  0.1251266E-02
   155.197  0.1236043E-02  0.1877773E-01  0.1150278E-01     5.802  0.1048588E-03  0.2826595E-02  0.1249764E-02
   155.201  0.1235916E-02  0.1878359E-01  0.1150122E-01     5.803  0.1050052E-03  0.2827186E-02  0.1248238E-02
   155.204  0.1235802E-02  0.1878845E-01  0.1149995E-01     5.803  0.1051396E-03  0.2827690E-02  0.1247049E-02
   155.208  0.1235702E-02  0.1879220E-01  0.1149740E-01     5.803  0.1052592E-03  0.2828245E-02  0.1245085E-02
   155.211  0.1235621E-02  0.1879422E-01  0.1149636E-01     5.803  0.1053609E-03  0.2828648E-02  0.1244333E-02
   155.215  0.1235560E-02  0.1879468E-01  0.1149681E-01     5.803  0.1054417E-03  0.2828897E-02  0.1245425E-02
   155.218  0.1235522E-02  0.1879358E-01  0.1149544E-01     5.804  0.1054994E-03  0.2828843E-02  0.1244061E-02
   155.222  0.1235508E-02  0.1879113E-01  0.1149412E-01     5.804  0.1055327E-03  0.2828704E-02  0.1242935E-02
   155.225  0.1235514E-02  0.1878804E-01  0.1149286E-01     5.804  0.1055447E-03  0.2828213E-02  0.1241811E-02
   155.228  0.1235532E-02  0.1878439E-01  0.1149107E-01     5.804  0.1055454E-03  0.2827775E-02  0.1241091E-02
   155.232  0.1235560E-02  0.1878037E-01  0.1148924E-01     5.805  0.1055342E-03  0.2827212E-02  0.1240316E-02
   155.235  0.1235600E-02  0.1877544E-01  0.1148654E-01     5.805  0.1055114E-03  0.2826016E-02  0.1239141E-02
   155.239  0.1235650E-02  0.1877084E-01  0.1148418E-01     5.805  0.1054785E-03  0.2825866E-02  0.1238628E-02
   155.242  0.1235710E-02  0.1876594E-01  0.1148185E-01     5.805  0.1054356E-03  0.2825572E-02  0.1238166E-02
   155.246  0.1235779E-02  0.1876471E-01  0.1148315E-01     5.806  0.1053837E-03  0.2825614E-02  0.1237103E-02
   155.249  0.1235854E-02  0.1876457E-01  0.1148494E-01     5.806  0.1053247E-03  0.2825900E-02  0.1236002E-02
   155.253  0.1235936E-02  0.1876425E-01  0.1148637E-01     5.806  0.1052599E-03  0.2825875E-02  0.1233910E-02
   155.256  0.1236021E-02  0.1876398E-01  0.1148746E-01     5.806  0.1051915E-03  0.2825743E-02  0.1232801E-02
   155.260  0.1236109E-02  0.1876366E-01  0.1148946E-01     5.806  0.1051205E-03  0.2825638E-02  0.1232141E-02
   155.263  0.1236197E-02  0.1876353E-01  0.1149096E-01     5.807  0.1050486E-03  0.2825694E-02  0.1231093E-02
   155.267  0.1236283E-02  0.1876339E-01  0.1149134E-01     5.807  0.1049759E-03  0.2825927E-02  0.1229672E-02
   155.270  0.1236364E-02  0.1876354E-01  0.1149177E-01     5.807  0.1049034E-03  0.2826278E-02  0.1228480E-02
   155.274  0.1236439E-02  0.1876351E-01  0.1149218E-01     5.807  0.1048332E-03  0.2826832E-02  0.1226849E-02
   155.277  0.1236506E-02  0.1876355E-01  0.1149207E-01     5.808  0.1047665E-03  0.2827447E-02  0.1225086E-02
   155.281  0.1236564E-02  0.1876377E-01  0.1149095E-01     5.808  0.1047061E-03  0.2828012E-02  0.1222921E-02
   155.284  0.1236612E-02  0.1876381E-01  0.1148926E-01     5.808  0.1046520E-03  0.2828510E-02  0.1220772E-02
   155.288  0.1236650E-02  0.1876429E-01  0.1148707E-01     5.808  0.1046060E-03  0.2829375E-02  0.1218662E-02
   155.291  0.1236675E-02  0.1876495E-01  0.1148428E-01     5.809  0.1045690E-03  0.2830280E-02  0.1217166E-02
   155.295  0.1236691E-02  0.1876538E-01  0.1148230E-01     5.809  0.1045394E-03  0.2831202E-02  0.1214859E-02
   155.298  0.1236717E-02  0.1876511E-01  0.1148113E-01     5.809  0.1044992E-03  0.2831714E-02  0.1212766E-02
   155.301  0.1236754E-02  0.1876463E-01  0.1148120E-01     5.809  0.1044455E-03  0.2831991E-02  0.1210206E-02
   155.305  0.1236803E-02  0.1876798E-01  0.1148617E-01     5.809  0.1043797E-03  0.2832755E-02  0.1206378E-02
   155.308  0.1236863E-02  0.1877176E-01  0.1149226E-01     5.810  0.1043038E-03  0.2833724E-02  0.1202995E-02
   155.312  0.1236932E-02  0.1877471E-01  0.1149797E-01     5.810  0.1042189E-03  0.2834582E-02  0.1199755E-02
   155.315  0.1237009E-02  0.1877674E-01  0.1150355E-01     5.810  0.1041268E-03  0.2835065E-02  0.1197099E-02
   155.319  0.1237093E-02  0.1877824E-01  0.1150878E-01     5.810  0.1040300E-03  0.2835605E-02  0.1194827E-02
   155.322  0.1237182E-02  0.1877925E-01  0.1151360E-01     5.811  0.1039305E-03  0.2835746E-02  0.1193041E-02
   155.326  0.1237274E-02  0.1878001E-01  0.1151821E-01     5.811  0.1038308E-03  0.2835983E-02  0.1191671E-02
   155.329  0.1237367E-02  0.1877972E-01  0.1152268E-01     5.811  0.1037336E-03  0.2836150E-02  0.1190645E-02
   155.333  0.1237459E-02  0.1878000E-01  0.1152515E-01     5.811  0.1036405E-03  0.2836454E-02  0.1189596E-02
   155.336  0.1237548E-02  0.1878099E-01  0.1152683E-01     5.811  0.1035542E-03  0.2835046E-02  0.1188739E-02
   155.340  0.1237632E-02  0.1878051E-01  0.1152749E-01     5.812  0.1034780E-03  0.2835677E-02  0.1187925E-02
   155.343  0.1237705E-02  0.1878052E-01  0.1152719E-01     5.812  0.1034151E-03  0.2836634E-02  0.1187216E-02
   155.347  0.1237767E-02  0.1878098E-01  0.1152596E-01     5.812  0.1033684E-03  0.2837210E-02  0.1186500E-02
   155.350  0.1237816E-02  0.1878177E-01  0.1152499E-01     5.812  0.1033380E-03  0.2837515E-02  0.1183900E-02
   155.354  0.1237851E-02  0.1878258E-01  0.1152190E-01     5.813  0.1033252E-03  0.2837770E-02  0.1184162E-02
   155.357  0.1237872E-02  0.1878324E-01  0.1151749E-01     5.813  0.1033302E-03  0.2837907E-02  0.1184014E-02
   155.361  0.1237879E-02  0.1878362E-01  0.1151245E-01     5.813  0.1033534E-03  0.2838064E-02  0.1183779E-02
   155.364  0.1237880E-02  0.1878460E-01  0.1150782E-01     5.813  0.1033853E-03  0.2838342E-02  0.1183550E-02
   155.368  0.1237882E-02  0.1878476E-01  0.1150414E-01     5.814  0.1034213E-03  0.2838173E-02  0.1183319E-02
   155.371  0.1237884E-02  0.1878584E-01  0.1150218E-01     5.814  0.1034598E-03  0.2838047E-02  0.1183063E-02
   155.375  0.1237887E-02  0.1878669E-01  0.1149932E-01     5.814  0.1035010E-03  0.2838069E-02  0.1182813E-02
   155.378  0.1237891E-02  0.1878748E-01  0.1149632E-01     5.814  0.1035430E-03  0.2838144E-02  0.1183439E-02
   155.381  0.1237898E-02  0.1878782E-01  0.1149463E-01     5.814  0.1035857E-03  0.2838404E-02  0.1183156E-02
   155.385  0.1237907E-02  0.1878785E-01  0.1149387E-01     5.815  0.1036272E-03  0.2838749E-02  0.1182904E-02
   155.388  0.1237917E-02  0.1878753E-01  0.1149192E-01     5.815  0.1036680E-03  0.2839180E-02  0.1182576E-02
   155.392  0.1237931E-02  0.1878731E-01  0.1149091E-01     5.815  0.1037070E-03  0.2839786E-02  0.1182085E-02
   155.395  0.1237948E-02  0.1878702E-01  0.1149023E-01     5.815  0.1037433E-03  0.2840466E-02  0.1181930E-02
   155.399  0.1237968E-02  0.1878807E-01  0.1148984E-01     5.816  0.1037759E-03  0.2841498E-02  0.1181915E-02
   155.402  0.1237991E-02  0.1878692E-01  0.1148895E-01     5.816  0.1038049E-03  0.2842011E-02  0.1181760E-02
   155.406  0.1238017E-02  0.1878566E-01  0.1148846E-01     5.816  0.1038297E-03  0.2842212E-02  0.1181816E-02
   155.409  0.1238045E-02  0.1878437E-01  0.1148790E-01     5.816  0.1038492E-03  0.2842471E-02  0.1181713E-02
   155.413  0.1238077E-02  0.1878309E-01  0.1148727E-01     5.817  0.1038640E-03  0.2843021E-02  0.1181687E-02
   155.416  0.1238111E-02  0.1878194E-01  0.1148662E-01     5.817  0.1038731E-03  0.2843614E-02  0.1181956E-02
   155.420  0.1238148E-02  0.1878119E-01  0.1148551E-01     5.817  0.1038778E-03  0.2844325E-02  0.1181854E-02
   155.423  0.1238185E-02  0.1878024E-01  0.1148518E-01     5.817  0.1038765E-03  0.2845030E-02  0.1182205E-02
   155.427  0.1238217E-02  0.1877933E-01  0.1148414E-01     5.818  0.1038572E-03  0.2846057E-02  0.1181336E-02
   155.430  0.1238238E-02  0.1877868E-01  0.1148226E-01     5.818  0.1038130E-03  0.2847331E-02  0.1179132E-02
   155.434  0.1238247E-02  0.1877823E-01  0.1147955E-01     5.818  0.1037447E-03  0.2848627E-02  0.1175757E-02
   155.437  0.1238245E-02  0.1877809E-01  0.1147650E-01     5.818  0.1036544E-03  0.2850140E-02  0.1172450E-02
   155.441  0.1238232E-02  0.1877715E-01  0.1147257E-01     5.818  0.1035471E-03  0.2851624E-02  0.1168924E-02
   155.444  0.1238207E-02  0.1877878E-01  0.1147024E-01     5.819  0.1034245E-03  0.2855425E-02  0.1167495E-02
   155.448  0.1238170E-02  0.1878198E-01  0.1146894E-01     5.819  0.1032870E-03  0.2861742E-02  0.1167651E-02
   155.451  0.1238122E-02  0.1878539E-01  0.1146741E-01     5.819  0.1031360E-03  0.2868029E-02  0.1168813E-02
   155.455  0.1238062E-02  0.1878886E-01  0.1146595E-01     5.819  0.1029735E-03  0.2874320E-02  0.1170131E-02
   155.458  0.1237992E-02  0.1879262E-01  0.1146446E-01     5.820  0.1028029E-03  0.2880653E-02  0.1171427E-02
   155.462  0.1237914E-02  0.1879641E-01  0.1146314E-01     5.820  0.1026269E-03  0.2886634E-02  0.1173133E-02
   155.465  0.1237827E-02  0.1879938E-01  0.1146189E-01     5.820  0.1024479E-03  0.2889953E-02  0.1174955E-02
   155.469  0.1237735E-02  0.1880356E-01  0.1146064E-01     5.820  0.1022692E-03  0.2895536E-02  0.1177334E-02
   155.472  0.1237637E-02  0.1880762E-01  0.1145969E-01     5.821  0.1020942E-03  0.2900888E-02  0.1180105E-02
   155.475  0.1237538E-02  0.1881128E-01  0.1145923E-01     5.821  0.1019249E-03  0.2905609E-02  0.1183282E-02
   155.479  0.1237438E-02  0.1881459E-01  0.1145918E-01     5.821  0.1017624E-03  0.2909749E-02  0.1186797E-02
   155.482  0.1237343E-02  0.1881732E-01  0.1145958E-01     5.821  0.1016076E-03  0.2913327E-02  0.1190629E-02
   155.486  0.1237255E-02  0.1881927E-01  0.1146209E-01     5.821  0.1014628E-03  0.2916318E-02  0.1195503E-02
   155.489  0.1237174E-02  0.1882046E-01  0.1146334E-01     5.822  0.1013305E-03  0.2918596E-02  0.1200262E-02
   155.493  0.1237102E-02  0.1882158E-01  0.1146548E-01     5.822  0.1012129E-03  0.2919187E-02  0.1205501E-02
   155.496  0.1237040E-02  0.1882149E-01  0.1146920E-01     5.822  0.1011114E-03  0.2920185E-02  0.1211325E-02
   155.500  0.1236990E-02  0.1882195E-01  0.1147213E-01     5.822  0.1010275E-03  0.2920499E-02  0.1217427E-02
   155.503  0.1236953E-02  0.1882086E-01  0.1147584E-01     5.823  0.1009628E-03  0.2919797E-02  0.1224439E-02
   155.507  0.1236930E-02  0.1881937E-01  0.1148033E-01     5.823  0.1009183E-03  0.2918708E-02  0.1232059E-02
   155.510  0.1236920E-02  0.1881748E-01  0.1148545E-01     5.823  0.1008944E-03  0.2916967E-02  0.1240240E-02
   155.514  0.1236925E-02  0.1881523E-01  0.1149089E-01     5.823  0.1008919E-03  0.2914678E-02  0.1248489E-02
   155.517  0.1236945E-02  0.1881272E-01  0.1149687E-01     5.824  0.1009106E-03  0.2911902E-02  0.1257145E-02
   155.521  0.1236980E-02  0.1880968E-01  0.1150306E-01     5.824  0.1009504E-03  0.2908894E-02  0.1266228E-02
   155.524  0.1237029E-02  0.1880661E-01  0.1150979E-01     5.824  0.1010106E-03  0.2905593E-02  0.1275454E-02
   155.528  0.1237091E-02  0.1880353E-01  0.1151730E-01     5.824  0.1010902E-03  0.2901967E-02  0.1284486E-02
   155.531  0.1237167E-02  0.1880066E-01  0.1152373E-01     5.825  0.1011882E-03  0.2898359E-02  0.1293800E-02
   155.535  0.1237255E-02  0.1880036E-01  0.1153350E-01     5.825  0.1013032E-03  0.2899167E-02  0.1308003E-02
   155.538  0.1237355E-02  0.1880045E-01  0.1154366E-01     5.825  0.1014334E-03  0.2900330E-02  0.1322623E-02
   155.542  0.1237464E-02  0.1880058E-01  0.1155338E-01     5.825  0.1015766E-03  0.2901555E-02  0.1336633E-02
   155.545  0.1237582E-02  0.1880105E-01  0.1156289E-01     5.825  0.1017313E-03  0.2902872E-02  0.1350254E-02
   155.549  0.1237706E-02  0.1880155E-01  0.1157190E-01     5.826  0.1018945E-03  0.2903798E-02  0.1363014E-02
   155.552  0.1237836E-02  0.1880198E-01  0.1158016E-01     5.826  0.1020638E-03  0.2904607E-02  0.1374896E-02
   155.556  0.1237969E-02  0.1880384E-01  0.1158767E-01     5.826  0.1022369E-03  0.2902333E-02  0.1386152E-02
   155.559  0.1238104E-02  0.1880334E-01  0.1159414E-01     5.826  0.1024109E-03  0.2904360E-02  0.1395983E-02
   155.563  0.1238239E-02  0.1880283E-01  0.1159768E-01     5.827  0.1025831E-03  0.2906049E-02  0.1403213E-02
   155.566  0.1238372E-02  0.1880232E-01  0.1160332E-01     5.827  0.1027514E-03  0.2907079E-02  0.1411015E-02
   155.570  0.1238502E-02  0.1880194E-01  0.1160794E-01     5.827  0.1029123E-03  0.2907966E-02  0.1417338E-02
   155.573  0.1238626E-02  0.1880143E-01  0.1161120E-01     5.827  0.1030641E-03  0.2908589E-02  0.1421649E-02
   155.576  0.1238742E-02  0.1880103E-01  0.1161298E-01     5.828  0.1032039E-03  0.2909360E-02  0.1424587E-02
   155.580  0.1238851E-02  0.1880201E-01  0.1161274E-01     5.828  0.1033295E-03  0.2910281E-02  0.1424003E-02
   155.583  0.1238949E-02  0.1880128E-01  0.1161253E-01     5.828  0.1034395E-03  0.2910702E-02  0.1424098E-02
   155.587  0.1239035E-02  0.1880056E-01  0.1161062E-01     5.828  0.1035317E-03  0.2911049E-02  0.1421969E-02
   155.590  0.1239110E-02  0.1880026E-01  0.1160728E-01     5.829  0.1036046E-03  0.2911468E-02  0.1417322E-02
   155.594  0.1239171E-02  0.1879964E-01  0.1160276E-01     5.829  0.1036574E-03  0.2911751E-02  0.1411065E-02
   155.597  0.1239219E-02  0.1879873E-01  0.1159721E-01     5.829  0.1036890E-03  0.2912040E-02  0.1403615E-02
   155.601  0.1239254E-02  0.1879783E-01  0.1159063E-01     5.829  0.1037028E-03  0.2912217E-02  0.1395253E-02
   155.604  0.1239285E-02  0.1879724E-01  0.1158451E-01     5.829  0.1037142E-03  0.2912549E-02  0.1387927E-02
   155.608  0.1239313E-02  0.1879674E-01  0.1157901E-01     5.830  0.1037237E-03  0.2912765E-02  0.1381716E-02
   155.611  0.1239337E-02  0.1879651E-01  0.1157394E-01     5.830  0.1037314E-03  0.2912653E-02  0.1376590E-02
   155.615  0.1239357E-02  0.1879682E-01  0.1156944E-01     5.830  0.1037367E-03  0.2912568E-02  0.1372101E-02
   155.618  0.1239375E-02  0.1879652E-01  0.1156526E-01     5.830  0.1037399E-03  0.2912753E-02  0.1368241E-02
   155.622  0.1239391E-02  0.1879606E-01  0.1156114E-01     5.831  0.1037412E-03  0.2912964E-02  0.1365052E-02
   155.625  0.1239408E-02  0.1879586E-01  0.1155819E-01     5.831  0.1037425E-03  0.2913382E-02  0.1362490E-02
   155.629  0.1239424E-02  0.1879546E-01  0.1155581E-01     5.831  0.1037439E-03  0.2913936E-02  0.1360747E-02
   155.632  0.1239441E-02  0.1879469E-01  0.1155376E-01     5.831  0.1037450E-03  0.2914411E-02  0.1359196E-02
   155.636  0.1239457E-02  0.1879412E-01  0.1155203E-01     5.832  0.1037463E-03  0.2915152E-02  0.1357721E-02
   155.639  0.1239474E-02  0.1879377E-01  0.1155061E-01     5.832  0.1037478E-03  0.2916075E-02  0.1356481E-02
   155.643  0.1239490E-02  0.1879340E-01  0.1154956E-01     5.832  0.1037489E-03  0.2916805E-02  0.1355422E-02
   155.646  0.1239507E-02  0.1879315E-01  0.1154865E-01     5.832  0.1037504E-03  0.2917592E-02  0.1354110E-02
   155.650  0.1239523E-02  0.1879296E-01  0.1154756E-01     5.833  0.1037516E-03  0.2918080E-02  0.1352826E-02
   155.653  0.1239540E-02  0.1879319E-01  0.1154620E-01     5.833  0.1037529E-03  0.2918687E-02  0.1351323E-02
   155.657  0.1239554E-02  0.1879315E-01  0.1154544E-01     5.833  0.1037525E-03  0.2918914E-02  0.1350715E-02
   155.660  0.1239555E-02  0.1879344E-01  0.1154414E-01     5.833  0.1037433E-03  0.2919454E-02  0.1349999E-02
   155.664  0.1239542E-02  0.1879549E-01  0.1154217E-01     5.834  0.1037251E-03  0.2920591E-02  0.1349172E-02
   155.667  0.1239517E-02  0.1879804E-01  0.1154013E-01     5.834  0.1036980E-03  0.2921848E-02  0.1348506E-02
   155.671  0.1239479E-02  0.1880153E-01  0.1153800E-01     5.834  0.1036627E-03  0.2922988E-02  0.1347724E-02
   155.674  0.1239431E-02  0.1880422E-01  0.1153600E-01     5.834  0.1036201E-03  0.2924247E-02  0.1347218E-02
   155.677  0.1239372E-02  0.1880806E-01  0.1153367E-01     5.835  0.1035715E-03  0.2925744E-02  0.1346426E-02
   155.681  0.1239306E-02  0.1881232E-01  0.1153139E-01     5.835  0.1035175E-03  0.2927500E-02  0.1345495E-02
   155.684  0.1239233E-02  0.1881558E-01  0.1152916E-01     5.835  0.1034599E-03  0.2929071E-02  0.1344735E-02
   155.688  0.1239157E-02  0.1881951E-01  0.1152728E-01     5.835  0.1033997E-03  0.2930645E-02  0.1344193E-02
   155.691  0.1239077E-02  0.1882332E-01  0.1152556E-01     5.836  0.1033382E-03  0.2932366E-02  0.1343437E-02
   155.695  0.1238997E-02  0.1882661E-01  0.1152212E-01     5.836  0.1032768E-03  0.2933989E-02  0.1342104E-02
   155.698  0.1238919E-02  0.1882952E-01  0.1152181E-01     5.836  0.1032165E-03  0.2935564E-02  0.1341747E-02
   155.702  0.1238844E-02  0.1883259E-01  0.1152163E-01     5.836  0.1031594E-03  0.2937929E-02  0.1341028E-02
   155.705  0.1238772E-02  0.1883463E-01  0.1152354E-01     5.836  0.1031086E-03  0.2939810E-02  0.1340369E-02
   155.709  0.1238704E-02  0.1883601E-01  0.1152251E-01     5.837  0.1030654E-03  0.2940990E-02  0.1339690E-02
   155.712  0.1238643E-02  0.1883711E-01  0.1152307E-01     5.837  0.1030310E-03  0.2942048E-02  0.1337564E-02
   155.716  0.1238589E-02  0.1883755E-01  0.1152304E-01     5.837  0.1030054E-03  0.2942662E-02  0.1337931E-02
   155.719  0.1238545E-02  0.1883777E-01  0.1152332E-01     5.837  0.1029900E-03  0.2943152E-02  0.1338509E-02
   155.723  0.1238512E-02  0.1883720E-01  0.1152312E-01     5.838  0.1029837E-03  0.2943324E-02  0.1338695E-02
   155.726  0.1238491E-02  0.1883638E-01  0.1152424E-01     5.838  0.1029875E-03  0.2943458E-02  0.1338767E-02
   155.730  0.1238482E-02  0.1883518E-01  0.1152558E-01     5.838  0.1030009E-03  0.2943521E-02  0.1338997E-02
   155.733  0.1238486E-02  0.1883337E-01  0.1152810E-01     5.838  0.1030238E-03  0.2943568E-02  0.1338918E-02
   155.737  0.1238505E-02  0.1882973E-01  0.1153066E-01     5.839  0.1030555E-03  0.2943689E-02  0.1338865E-02
   155.740  0.1238532E-02  0.1882880E-01  0.1153275E-01     5.839  0.1030868E-03  0.2943706E-02  0.1338670E-02
   155.744  0.1238552E-02  0.1882622E-01  0.1153350E-01     5.839  0.1030901E-03  0.2943401E-02  0.1335950E-02
   155.747  0.1238566E-02  0.1882435E-01  0.1153324E-01     5.839  0.1030641E-03  0.2944877E-02  0.1331148E-02
   155.751  0.1238573E-02  0.1882236E-01  0.1153196E-01     5.840  0.1030094E-03  0.2946315E-02  0.1324674E-02
   155.754  0.1238572E-02  0.1882027E-01  0.1153005E-01     5.840  0.1029251E-03  0.2948010E-02  0.1317109E-02
   155.758  0.1238563E-02  0.1881835E-01  0.1152779E-01     5.840  0.1028118E-03  0.2950121E-02  0.1309457E-02
   155.761  0.1238545E-02  0.1881631E-01  0.1152627E-01     5.840  0.1026713E-03  0.2952075E-02  0.1301261E-02
   155.765  0.1238519E-02  0.1881436E-01  0.1152287E-01     5.841  0.1025053E-03  0.2953867E-02  0.1292848E-02
   155.768  0.1238485E-02  0.1881224E-01  0.1151921E-01     5.841  0.1023168E-03  0.2955115E-02  0.1284152E-02
   155.772  0.1238441E-02  0.1880995E-01  0.1151513E-01     5.841  0.1021092E-03  0.2955675E-02  0.1275726E-02
   155.775  0.1238388E-02  0.1881137E-01  0.1151509E-01     5.841  0.1018862E-03  0.2960998E-02  0.1273917E-02
   155.779  0.1238325E-02  0.1881490E-01  0.1151654E-01     5.842  0.1016508E-03  0.2968283E-02  0.1275427E-02
   155.782  0.1238255E-02  0.1881711E-01  0.1151789E-01     5.842  0.1014067E-03  0.2974076E-02  0.1277142E-02
   155.786  0.1238177E-02  0.1881869E-01  0.1151878E-01     5.842  0.1011571E-03  0.2978461E-02  0.1278809E-02
   155.789  0.1238092E-02  0.1881947E-01  0.1151961E-01     5.842  0.1009048E-03  0.2980926E-02  0.1281250E-02
   155.792  0.1238002E-02  0.1881880E-01  0.1151958E-01     5.842  0.1006541E-03  0.2981077E-02  0.1283044E-02
   155.796  0.1237908E-02  0.1881661E-01  0.1151870E-01     5.843  0.1004088E-03  0.2979652E-02  0.1284924E-02
   155.799  0.1237810E-02  0.1881984E-01  0.1152272E-01     5.843  0.1001715E-03  0.2983835E-02  0.1294642E-02
   155.803  0.1237711E-02  0.1882412E-01  0.1152802E-01     5.843  0.9994647E-04  0.2988526E-02  0.1307433E-02
   155.806  0.1237612E-02  0.1882792E-01  0.1153401E-01     5.843  0.9973684E-04  0.2992212E-02  0.1321848E-02
   155.810  0.1237526E-02  0.1883081E-01  0.1154115E-01     5.844  0.9955430E-04  0.2994819E-02  0.1338017E-02
   155.813  0.1237456E-02  0.1883294E-01  0.1154981E-01     5.844  0.9940335E-04  0.2996306E-02  0.1355245E-02
   155.817  0.1237404E-02  0.1883525E-01  0.1155975E-01     5.844  0.9928667E-04  0.2996763E-02  0.1373464E-02
   155.820  0.1237369E-02  0.1883571E-01  0.1156999E-01     5.844  0.9920298E-04  0.2996497E-02  0.1392595E-02
   155.824  0.1237351E-02  0.1883531E-01  0.1158107E-01     5.845  0.9915235E-04  0.2995289E-02  0.1413012E-02
   155.827  0.1237350E-02  0.1883460E-01  0.1159244E-01     5.845  0.9913524E-04  0.2993563E-02  0.1433990E-02
   155.831  0.1237366E-02  0.1883385E-01  0.1160444E-01     5.845  0.9915277E-04  0.2991233E-02  0.1455813E-02
   155.834  0.1237400E-02  0.1883259E-01  0.1161703E-01     5.845  0.9920377E-04  0.2988191E-02  0.1478300E-02
   155.838  0.1237450E-02  0.1883124E-01  0.1162901E-01     5.846  0.9928840E-04  0.2984923E-02  0.1500653E-02
   155.841  0.1237518E-02  0.1882949E-01  0.1164182E-01     5.846  0.9940421E-04  0.2981239E-02  0.1523247E-02
   155.845  0.1237603E-02  0.1882751E-01  0.1165463E-01     5.846  0.9954777E-04  0.2977058E-02  0.1545519E-02
   155.848  0.1237707E-02  0.1882507E-01  0.1166682E-01     5.846  0.9971677E-04  0.2972374E-02  0.1567560E-02
   155.852  0.1237826E-02  0.1882208E-01  0.1167888E-01     5.847  0.9990843E-04  0.2967289E-02  0.1588829E-02
   155.855  0.1237960E-02  0.1882090E-01  0.1169223E-01     5.847  0.1001208E-03  0.2965075E-02  0.1612442E-02
   155.859  0.1238107E-02  0.1882242E-01  0.1170798E-01     5.847  0.1003494E-03  0.2966142E-02  0.1640338E-02
   155.862  0.1238263E-02  0.1882267E-01  0.1172299E-01     5.847  0.1005926E-03  0.2966777E-02  0.1666646E-02
   155.866  0.1238426E-02  0.1882311E-01  0.1173704E-01     5.848  0.1008477E-03  0.2967272E-02  0.1691113E-02
   155.869  0.1238593E-02  0.1882369E-01  0.1175105E-01     5.848  0.1011111E-03  0.2968064E-02  0.1714648E-02
   155.873  0.1238761E-02  0.1882424E-01  0.1176234E-01     5.848  0.1013784E-03  0.2968432E-02  0.1734687E-02
   155.876  0.1238929E-02  0.1882466E-01  0.1177243E-01     5.848  0.1016459E-03  0.2968368E-02  0.1752699E-02
   155.880  0.1239093E-02  0.1882548E-01  0.1178179E-01     5.849  0.1019086E-03  0.2967938E-02  0.1767094E-02
   155.883  0.1239252E-02  0.1882482E-01  0.1178839E-01     5.849  0.1021636E-03  0.2966887E-02  0.1779639E-02
   155.887  0.1239404E-02  0.1882446E-01  0.1179331E-01     5.849  0.1024062E-03  0.2965440E-02  0.1788526E-02
   155.890  0.1239546E-02  0.1882407E-01  0.1179525E-01     5.849  0.1026332E-03  0.2964103E-02  0.1795796E-02
   155.894  0.1239677E-02  0.1882332E-01  0.1179677E-01     5.850  0.1028404E-03  0.2962495E-02  0.1796805E-02
   155.897  0.1239794E-02  0.1882232E-01  0.1179649E-01     5.850  0.1030249E-03  0.2960644E-02  0.1795000E-02
   155.901  0.1239897E-02  0.1882111E-01  0.1179469E-01     5.850  0.1031837E-03  0.2958752E-02  0.1790059E-02
   155.904  0.1239983E-02  0.1881902E-01  0.1179115E-01     5.850  0.1033146E-03  0.2956793E-02  0.1782105E-02
   155.908  0.1240053E-02  0.1881778E-01  0.1178606E-01     5.851  0.1034157E-03  0.2954724E-02  0.1771229E-02
   155.911  0.1240104E-02  0.1881596E-01  0.1177935E-01     5.851  0.1034846E-03  0.2952454E-02  0.1757733E-02
   155.915  0.1240136E-02  0.1881397E-01  0.1177077E-01     5.851  0.1035208E-03  0.2949986E-02  0.1741631E-02
   155.918  0.1240163E-02  0.1881168E-01  0.1176233E-01     5.851  0.1035470E-03  0.2947813E-02  0.1726631E-02
   155.921  0.1240191E-02  0.1880924E-01  0.1175510E-01     5.852  0.1035754E-03  0.2945677E-02  0.1713572E-02
   155.925  0.1240220E-02  0.1880683E-01  0.1174880E-01     5.852  0.1036050E-03  0.2943561E-02  0.1702580E-02
   155.928  0.1240250E-02  0.1880453E-01  0.1174354E-01     5.852  0.1036361E-03  0.2941618E-02  0.1693697E-02
   155.932  0.1240281E-02  0.1880237E-01  0.1173908E-01     5.852  0.1036692E-03  0.2939839E-02  0.1685697E-02
   155.935  0.1240315E-02  0.1880006E-01  0.1173550E-01     5.853  0.1037050E-03  0.2938211E-02  0.1679240E-02
   155.939  0.1240349E-02  0.1879769E-01  0.1173224E-01     5.853  0.1037431E-03  0.2936736E-02  0.1673864E-02
   155.942  0.1240385E-02  0.1879501E-01  0.1172923E-01     5.853  0.1037815E-03  0.2935557E-02  0.1669103E-02
   155.946  0.1240421E-02  0.1879285E-01  0.1172653E-01     5.853  0.1038212E-03  0.2934597E-02  0.1665444E-02
   155.949  0.1240458E-02  0.1879091E-01  0.1172402E-01     5.854  0.1038604E-03  0.2933792E-02  0.1662366E-02
   155.953  0.1240495E-02  0.1879070E-01  0.1172145E-01     5.854  0.1038982E-03  0.2936027E-02  0.1659739E-02
   155.956  0.1240535E-02  0.1878815E-01  0.1171838E-01     5.854  0.1039334E-03  0.2934682E-02  0.1658369E-02
   155.960  0.1240576E-02  0.1878574E-01  0.1171678E-01     5.854  0.1039645E-03  0.2933828E-02  0.1655086E-02
   155.963  0.1240618E-02  0.1878331E-01  0.1171557E-01     5.855  0.1039916E-03  0.2933411E-02  0.1652175E-02
   155.967  0.1240660E-02  0.1878110E-01  0.1171451E-01     5.855  0.1040139E-03  0.2933345E-02  0.1649782E-02
   155.970  0.1240703E-02  0.1877891E-01  0.1171321E-01     5.855  0.1040317E-03  0.2933410E-02  0.1647499E-02
   155.974  0.1240745E-02  0.1877690E-01  0.1171217E-01     5.855  0.1040444E-03  0.2933889E-02  0.1645840E-02
   155.977  0.1240787E-02  0.1877580E-01  0.1171125E-01     5.856  0.1040517E-03  0.2934841E-02  0.1643254E-02
   155.981  0.1240827E-02  0.1877502E-01  0.1171090E-01     5.856  0.1040532E-03  0.2936173E-02  0.1640825E-02
   155.984  0.1240867E-02  0.1877439E-01  0.1171040E-01     5.856  0.1040492E-03  0.2937665E-02  0.1638098E-02
   155.988  0.1240904E-02  0.1877378E-01  0.1170993E-01     5.856  0.1040409E-03  0.2938994E-02  0.1635538E-02
   155.991  0.1240932E-02  0.1877327E-01  0.1170978E-01     5.857  0.1040330E-03  0.2940637E-02  0.1633310E-02
   155.995  0.1240955E-02  0.1877280E-01  0.1170987E-01     5.857  0.1040288E-03  0.2942082E-02  0.1632050E-02
   155.998  0.1240971E-02  0.1877272E-01  0.1170878E-01     5.857  0.1040303E-03  0.2944053E-02  0.1628350E-02
   156.002  0.1240981E-02  0.1877269E-01  0.1170925E-01     5.857  0.1040370E-03  0.2945545E-02  0.1627223E-02
   156.005  0.1240986E-02  0.1877072E-01  0.1170946E-01     5.858  0.1040489E-03  0.2946678E-02  0.1626357E-02
   156.009  0.1240986E-02  0.1877041E-01  0.1170925E-01     5.858  0.1040655E-03  0.2947961E-02  0.1625108E-02
   156.012  0.1240983E-02  0.1876970E-01  0.1170920E-01     5.858  0.1040864E-03  0.2949064E-02  0.1624028E-02
   156.016  0.1240975E-02  0.1876913E-01  0.1170852E-01     5.858  0.1041105E-03  0.2950415E-02  0.1624429E-02
   156.019  0.1240965E-02  0.1876730E-01  0.1170815E-01     5.859  0.1041371E-03  0.2951210E-02  0.1623134E-02
   156.023  0.1240953E-02  0.1876498E-01  0.1170651E-01     5.859  0.1041657E-03  0.2951537E-02  0.1623361E-02
   156.026  0.1240939E-02  0.1876215E-01  0.1170601E-01     5.859  0.1041953E-03  0.2951583E-02  0.1622327E-02
   156.030  0.1240926E-02  0.1875867E-01  0.1170526E-01     5.859  0.1042256E-03  0.2951855E-02  0.1621649E-02
   156.033  0.1240913E-02  0.1875522E-01  0.1170451E-01     5.860  0.1042545E-03  0.2952063E-02  0.1621382E-02
   156.037  0.1240901E-02  0.1875088E-01  0.1170405E-01     5.860  0.1042822E-03  0.2951797E-02  0.1621367E-02
   156.040  0.1240891E-02  0.1874480E-01  0.1170349E-01     5.860  0.1043078E-03  0.2949495E-02  0.1621815E-02
   156.044  0.1240885E-02  0.1874054E-01  0.1170315E-01     5.860  0.1043305E-03  0.2949745E-02  0.1620987E-02
   156.047  0.1240884E-02  0.1873585E-01  0.1170341E-01     5.861  0.1043480E-03  0.2949864E-02  0.1619819E-02
   156.051  0.1240889E-02  0.1872969E-01  0.1170384E-01     5.861  0.1043595E-03  0.2949664E-02  0.1618609E-02
   156.054  0.1240900E-02  0.1872412E-01  0.1170353E-01     5.861  0.1043656E-03  0.2949159E-02  0.1617363E-02
   156.058  0.1240918E-02  0.1871860E-01  0.1170363E-01     5.861  0.1043645E-03  0.2949078E-02  0.1616273E-02
   156.061  0.1240941E-02  0.1871237E-01  0.1170385E-01     5.862  0.1043576E-03  0.2948954E-02  0.1615041E-02
   156.064  0.1240972E-02  0.1870577E-01  0.1170403E-01     5.862  0.1043443E-03  0.2948853E-02  0.1613687E-02
   156.068  0.1241008E-02  0.1869936E-01  0.1170445E-01     5.862  0.1043260E-03  0.2948702E-02  0.1611902E-02
   156.071  0.1241049E-02  0.1869431E-01  0.1170612E-01     5.862  0.1043022E-03  0.2948987E-02  0.1610389E-02
   156.075  0.1241096E-02  0.1868910E-01  0.1170849E-01     5.863  0.1042742E-03  0.2949036E-02  0.1609176E-02
   156.078  0.1241146E-02  0.1868428E-01  0.1170995E-01     5.863  0.1042420E-03  0.2949409E-02  0.1607471E-02
   156.082  0.1241200E-02  0.1867943E-01  0.1171138E-01     5.863  0.1042067E-03  0.2949374E-02  0.1605995E-02
   156.085  0.1241255E-02  0.1867487E-01  0.1171262E-01     5.863  0.1041701E-03  0.2949413E-02  0.1604650E-02
   156.089  0.1241312E-02  0.1867072E-01  0.1171357E-01     5.864  0.1041318E-03  0.2949877E-02  0.1603336E-02
   156.092  0.1241368E-02  0.1866680E-01  0.1171421E-01     5.864  0.1040937E-03  0.2950179E-02  0.1602498E-02
   156.096  0.1241425E-02  0.1866330E-01  0.1171436E-01     5.864  0.1040565E-03  0.2950397E-02  0.1601895E-02
   156.099  0.1241479E-02  0.1866031E-01  0.1171470E-01     5.864  0.1040210E-03  0.2950977E-02  0.1601484E-02
   156.103  0.1241527E-02  0.1865793E-01  0.1171419E-01     5.865  0.1039910E-03  0.2951630E-02  0.1601154E-02
   156.106  0.1241565E-02  0.1865634E-01  0.1171355E-01     5.865  0.1039706E-03  0.2952237E-02  0.1601666E-02
   156.110  0.1241593E-02  0.1865525E-01  0.1171153E-01     5.865  0.1039605E-03  0.2952862E-02  0.1602381E-02
   156.113  0.1241610E-02  0.1865475E-01  0.1170881E-01     5.865  0.1039609E-03  0.2953530E-02  0.1603013E-02
   156.117  0.1241615E-02  0.1865472E-01  0.1170526E-01     5.866  0.1039716E-03  0.2954341E-02  0.1603422E-02
   156.120  0.1241610E-02  0.1865476E-01  0.1170109E-01     5.866  0.1039928E-03  0.2955220E-02  0.1604097E-02
   156.124  0.1241594E-02  0.1865534E-01  0.1169650E-01     5.866  0.1040238E-03  0.2956143E-02  0.1605100E-02
   156.127  0.1241572E-02  0.1865626E-01  0.1169158E-01     5.866  0.1040609E-03  0.2957013E-02  0.1606203E-02
   156.131  0.1241548E-02  0.1865693E-01  0.1168688E-01     5.867  0.1041001E-03  0.2957620E-02  0.1606650E-02
   156.134  0.1241523E-02  0.1865682E-01  0.1168252E-01     5.867  0.1041403E-03  0.2958148E-02  0.1607928E-02
   156.138  0.1241498E-02  0.1865706E-01  0.1167886E-01     5.867  0.1041808E-03  0.2958670E-02  0.1609392E-02
   156.141  0.1241473E-02  0.1865742E-01  0.1167537E-01     5.867  0.1042200E-03  0.2959381E-02  0.1610680E-02
   156.145  0.1241451E-02  0.1865783E-01  0.1167226E-01     5.868  0.1042575E-03  0.2959773E-02  0.1611369E-02
   156.148  0.1241432E-02  0.1866016E-01  0.1167164E-01     5.868  0.1042921E-03  0.2960248E-02  0.1610954E-02
   156.152  0.1241417E-02  0.1866215E-01  0.1167115E-01     5.868  0.1043233E-03  0.2960960E-02  0.1610088E-02
   156.155  0.1241406E-02  0.1866369E-01  0.1167086E-01     5.868  0.1043497E-03  0.2961622E-02  0.1609218E-02
   156.159  0.1241401E-02  0.1866474E-01  0.1167044E-01     5.869  0.1043714E-03  0.2962087E-02  0.1608317E-02
   156.162  0.1241401E-02  0.1866587E-01  0.1167104E-01     5.869  0.1043872E-03  0.2962390E-02  0.1607700E-02
   156.166  0.1241407E-02  0.1866645E-01  0.1167086E-01     5.869  0.1043971E-03  0.2962847E-02  0.1606967E-02
   156.169  0.1241420E-02  0.1866659E-01  0.1167078E-01     5.869  0.1044009E-03  0.2963340E-02  0.1606265E-02
   156.173  0.1241438E-02  0.1866663E-01  0.1167064E-01     5.870  0.1043954E-03  0.2964120E-02  0.1605906E-02
   156.176  0.1241459E-02  0.1866667E-01  0.1167024E-01     5.870  0.1043783E-03  0.2965440E-02  0.1605620E-02
   156.180  0.1241483E-02  0.1866684E-01  0.1167037E-01     5.870  0.1043495E-03  0.2967048E-02  0.1605544E-02
   156.183  0.1241510E-02  0.1866726E-01  0.1167034E-01     5.870  0.1043103E-03  0.2968829E-02  0.1604718E-02
   156.187  0.1241539E-02  0.1866795E-01  0.1167029E-01     5.871  0.1042607E-03  0.2971041E-02  0.1604035E-02
   156.190  0.1241571E-02  0.1866872E-01  0.1167003E-01     5.871  0.1042018E-03  0.2973387E-02  0.1603544E-02
   156.194  0.1241603E-02  0.1866949E-01  0.1166981E-01     5.871  0.1041358E-03  0.2975886E-02  0.1603045E-02
   156.197  0.1241636E-02  0.1867061E-01  0.1166952E-01     5.871  0.1040632E-03  0.2978418E-02  0.1602512E-02
   156.201  0.1241669E-02  0.1867183E-01  0.1166944E-01     5.872  0.1039863E-03  0.2980623E-02  0.1601916E-02
   156.204  0.1241701E-02  0.1867336E-01  0.1166930E-01     5.872  0.1039068E-03  0.2982658E-02  0.1601081E-02
   156.208  0.1241730E-02  0.1867499E-01  0.1166915E-01     5.872  0.1038262E-03  0.2984613E-02  0.1600563E-02
   156.211  0.1241757E-02  0.1867672E-01  0.1166889E-01     5.872  0.1037459E-03  0.2986340E-02  0.1599606E-02
   156.215  0.1241781E-02  0.1867886E-01  0.1166854E-01     5.873  0.1036675E-03  0.2988001E-02  0.1599190E-02
   156.218  0.1241801E-02  0.1868100E-01  0.1166837E-01     5.873  0.1035934E-03  0.2989319E-02  0.1598891E-02
   156.222  0.1241818E-02  0.1868337E-01  0.1166810E-01     5.873  0.1035242E-03  0.2990244E-02  0.1598258E-02
   156.225  0.1241830E-02  0.1868587E-01  0.1166820E-01     5.873  0.1034615E-03  0.2991194E-02  0.1597874E-02
   156.228  0.1241839E-02  0.1868835E-01  0.1166812E-01     5.874  0.1034065E-03  0.2992182E-02  0.1597647E-02
   156.232  0.1241842E-02  0.1869108E-01  0.1166798E-01     5.874  0.1033600E-03  0.2992195E-02  0.1597021E-02
   156.235  0.1241841E-02  0.1869349E-01  0.1166840E-01     5.874  0.1033232E-03  0.2992573E-02  0.1597082E-02
   156.239  0.1241837E-02  0.1869588E-01  0.1166868E-01     5.874  0.1032969E-03  0.2992719E-02  0.1596400E-02
   156.242  0.1241831E-02  0.1869815E-01  0.1166835E-01     5.875  0.1032779E-03  0.2992617E-02  0.1595570E-02
   156.246  0.1241820E-02  0.1869979E-01  0.1166769E-01     5.875  0.1032717E-03  0.2992040E-02  0.1595563E-02
   156.249  0.1241804E-02  0.1870098E-01  0.1166637E-01     5.875  0.1032790E-03  0.2991191E-02  0.1596227E-02
   156.253  0.1241783E-02  0.1870143E-01  0.1166467E-01     5.875  0.1032994E-03  0.2990180E-02  0.1596843E-02
   156.256  0.1241757E-02  0.1870086E-01  0.1166238E-01     5.876  0.1033322E-03  0.2988832E-02  0.1597111E-02
   156.260  0.1241729E-02  0.1869996E-01  0.1165963E-01     5.876  0.1033772E-03  0.2987881E-02  0.1597427E-02
   156.263  0.1241699E-02  0.1869828E-01  0.1165653E-01     5.876  0.1034331E-03  0.2986884E-02  0.1597969E-02
   156.267  0.1241666E-02  0.1869581E-01  0.1165334E-01     5.876  0.1034999E-03  0.2985508E-02  0.1599203E-02
   156.270  0.1241626E-02  0.1869438E-01  0.1165049E-01     5.877  0.1035830E-03  0.2984330E-02  0.1600286E-02
   156.274  0.1241576E-02  0.1869459E-01  0.1165054E-01     5.877  0.1036828E-03  0.2982932E-02  0.1599465E-02
   156.277  0.1241520E-02  0.1869678E-01  0.1164992E-01     5.877  0.1037968E-03  0.2982074E-02  0.1598957E-02
   156.281  0.1241458E-02  0.1869990E-01  0.1165090E-01     5.877  0.1039222E-03  0.2981329E-02  0.1597216E-02
   156.284  0.1241373E-02  0.1870618E-01  0.1165261E-01     5.878  0.1040778E-03  0.2981126E-02  0.1594631E-02
   156.288  0.1241256E-02  0.1871310E-01  0.1165319E-01     5.878  0.1042699E-03  0.2981480E-02  0.1592712E-02
   156.291  0.1241109E-02  0.1872062E-01  0.1165493E-01     5.878  0.1044955E-03  0.2982020E-02  0.1594387E-02
   156.295  0.1240938E-02  0.1872790E-01  0.1165374E-01     5.878  0.1047501E-03  0.2982837E-02  0.1593076E-02
   156.298  0.1240747E-02  0.1873475E-01  0.1165233E-01     5.879  0.1050279E-03  0.2983958E-02  0.1592118E-02
   156.302  0.1240540E-02  0.1874098E-01  0.1165078E-01     5.879  0.1053238E-03  0.2985299E-02  0.1592269E-02
   156.305  0.1240324E-02  0.1874636E-01  0.1164885E-01     5.879  0.1056318E-03  0.2986820E-02  0.1592378E-02
   156.309  0.1240104E-02  0.1875072E-01  0.1164705E-01     5.879  0.1059451E-03  0.2988644E-02  0.1592739E-02
   156.312  0.1239885E-02  0.1875426E-01  0.1164396E-01     5.880  0.1062562E-03  0.2990591E-02  0.1592623E-02
   156.316  0.1239675E-02  0.1875632E-01  0.1164353E-01     5.880  0.1065574E-03  0.2992267E-02  0.1592418E-02
   156.319  0.1239478E-02  0.1875702E-01  0.1164355E-01     5.880  0.1068415E-03  0.2993733E-02  0.1592079E-02
   156.323  0.1239301E-02  0.1875489E-01  0.1164455E-01     5.880  0.1071012E-03  0.2994666E-02  0.1591680E-02
   156.326  0.1239148E-02  0.1875289E-01  0.1164598E-01     5.881  0.1073305E-03  0.2995696E-02  0.1590691E-02
   156.330  0.1239024E-02  0.1875283E-01  0.1165134E-01     5.881  0.1075231E-03  0.2996894E-02  0.1585342E-02
   156.333  0.1238931E-02  0.1875113E-01  0.1165698E-01     5.881  0.1076735E-03  0.2998104E-02  0.1581303E-02
   156.337  0.1238875E-02  0.1874735E-01  0.1166213E-01     5.881  0.1077786E-03  0.2998977E-02  0.1577508E-02
   156.340  0.1238854E-02  0.1874097E-01  0.1166672E-01     5.882  0.1078353E-03  0.2999682E-02  0.1573904E-02
   156.344  0.1238872E-02  0.1873244E-01  0.1167086E-01     5.882  0.1078422E-03  0.3000183E-02  0.1570988E-02
   156.347  0.1238928E-02  0.1872157E-01  0.1167414E-01     5.882  0.1078003E-03  0.3000765E-02  0.1568091E-02
   156.351  0.1239024E-02  0.1870899E-01  0.1167675E-01     5.882  0.1077156E-03  0.3001023E-02  0.1565642E-02
   156.354  0.1239158E-02  0.1869496E-01  0.1167892E-01     5.883  0.1075906E-03  0.3001016E-02  0.1563776E-02
   156.358  0.1239327E-02  0.1867993E-01  0.1168059E-01     5.883  0.1074285E-03  0.3001451E-02  0.1562287E-02
   156.361  0.1239528E-02  0.1867229E-01  0.1168945E-01     5.883  0.1072339E-03  0.3002204E-02  0.1557398E-02
   156.365  0.1239755E-02  0.1866981E-01  0.1170340E-01     5.883  0.1070121E-03  0.3002963E-02  0.1550990E-02
   156.368  0.1240005E-02  0.1866874E-01  0.1171774E-01     5.884  0.1067692E-03  0.3003926E-02  0.1544591E-02
   156.372  0.1240271E-02  0.1866803E-01  0.1173130E-01     5.884  0.1065115E-03  0.3004785E-02  0.1539146E-02
   156.375  0.1240547E-02  0.1866773E-01  0.1174343E-01     5.884  0.1062460E-03  0.3005725E-02  0.1534022E-02
   156.378  0.1240827E-02  0.1866765E-01  0.1175434E-01     5.884  0.1059796E-03  0.3006551E-02  0.1530309E-02
   156.382  0.1241106E-02  0.1866806E-01  0.1176369E-01     5.885  0.1057162E-03  0.3007406E-02  0.1526838E-02
   156.385  0.1241384E-02  0.1866902E-01  0.1177204E-01     5.885  0.1054557E-03  0.3008346E-02  0.1523999E-02
   156.389  0.1241644E-02  0.1867090E-01  0.1177819E-01     5.885  0.1052164E-03  0.3009162E-02  0.1521408E-02
   156.392  0.1241870E-02  0.1867328E-01  0.1178113E-01     5.886  0.1050115E-03  0.3010070E-02  0.1519858E-02
   156.396  0.1242058E-02  0.1867602E-01  0.1178086E-01     5.886  0.1048452E-03  0.3011068E-02  0.1519399E-02
   156.399  0.1242203E-02  0.1867905E-01  0.1177817E-01     5.886  0.1047211E-03  0.3012190E-02  0.1519834E-02
   156.403  0.1242303E-02  0.1868234E-01  0.1177207E-01     5.886  0.1046415E-03  0.3013398E-02  0.1520959E-02
   156.406  0.1242357E-02  0.1868580E-01  0.1176343E-01     5.887  0.1046066E-03  0.3014572E-02  0.1522884E-02
   156.410  0.1242371E-02  0.1868853E-01  0.1175275E-01     5.887  0.1046090E-03  0.3015436E-02  0.1525823E-02
   156.413  0.1242348E-02  0.1869067E-01  0.1173982E-01     5.887  0.1046481E-03  0.3016282E-02  0.1530245E-02
   156.417  0.1242287E-02  0.1869205E-01  0.1172556E-01     5.887  0.1047229E-03  0.3017032E-02  0.1535162E-02
   156.420  0.1242193E-02  0.1869343E-01  0.1171041E-01     5.888  0.1048312E-03  0.3018004E-02  0.1541333E-02
   156.424  0.1242091E-02  0.1869478E-01  0.1169753E-01     5.888  0.1049473E-03  0.3019009E-02  0.1547421E-02
   156.427  0.1241991E-02  0.1869550E-01  0.1168730E-01     5.888  0.1050612E-03  0.3019779E-02  0.1552621E-02
   156.431  0.1241898E-02  0.1869572E-01  0.1167878E-01     5.888  0.1051695E-03  0.3020458E-02  0.1557566E-02
   156.434  0.1241813E-02  0.1869879E-01  0.1167691E-01     5.889  0.1052701E-03  0.3021422E-02  0.1557954E-02
   156.438  0.1241739E-02  0.1870250E-01  0.1167781E-01     5.889  0.1053606E-03  0.3022390E-02  0.1556451E-02
   156.441  0.1241665E-02  0.1870572E-01  0.1168007E-01     5.889  0.1054506E-03  0.3023370E-02  0.1555947E-02
   156.445  0.1241592E-02  0.1870888E-01  0.1168261E-01     5.889  0.1055408E-03  0.3024455E-02  0.1554853E-02
   156.448  0.1241521E-02  0.1871181E-01  0.1168505E-01     5.890  0.1056291E-03  0.3025567E-02  0.1553388E-02
   156.452  0.1241454E-02  0.1871420E-01  0.1168783E-01     5.890  0.1057133E-03  0.3026741E-02  0.1552078E-02
   156.455  0.1241394E-02  0.1871616E-01  0.1169117E-01     5.890  0.1057913E-03  0.3028152E-02  0.1550826E-02
   156.459  0.1241342E-02  0.1871744E-01  0.1169435E-01     5.890  0.1058612E-03  0.3029221E-02  0.1548976E-02
   156.462  0.1241300E-02  0.1871841E-01  0.1169631E-01     5.891  0.1059208E-03  0.3029844E-02  0.1546094E-02
   156.466  0.1241270E-02  0.1871901E-01  0.1169946E-01     5.891  0.1059685E-03  0.3030815E-02  0.1543760E-02
   156.469  0.1241253E-02  0.1871884E-01  0.1170283E-01     5.891  0.1060034E-03  0.3031755E-02  0.1541597E-02
   156.473  0.1241249E-02  0.1871502E-01  0.1170702E-01     5.891  0.1060245E-03  0.3032345E-02  0.1541043E-02
   156.476  0.1241260E-02  0.1871415E-01  0.1171031E-01     5.892  0.1060309E-03  0.3033434E-02  0.1538918E-02
   156.480  0.1241285E-02  0.1871138E-01  0.1171301E-01     5.892  0.1060229E-03  0.3034344E-02  0.1536846E-02
   156.483  0.1241324E-02  0.1870994E-01  0.1171567E-01     5.892  0.1060002E-03  0.3035235E-02  0.1535078E-02
   156.487  0.1241377E-02  0.1871089E-01  0.1171978E-01     5.892  0.1059641E-03  0.3036544E-02  0.1532599E-02
   156.490  0.1241443E-02  0.1870983E-01  0.1172412E-01     5.893  0.1059145E-03  0.3037741E-02  0.1529918E-02
   156.494  0.1241521E-02  0.1870816E-01  0.1172813E-01     5.893  0.1058528E-03  0.3038843E-02  0.1527779E-02
   156.497  0.1241610E-02  0.1870599E-01  0.1173124E-01     5.893  0.1057809E-03  0.3039759E-02  0.1525904E-02
   156.501  0.1241707E-02  0.1870328E-01  0.1173380E-01     5.893  0.1057003E-03  0.3040657E-02  0.1524787E-02
   156.504  0.1241811E-02  0.1870020E-01  0.1173552E-01     5.894  0.1056134E-03  0.3041446E-02  0.1523867E-02
   156.507  0.1241919E-02  0.1869666E-01  0.1173615E-01     5.894  0.1055223E-03  0.3042023E-02  0.1523482E-02
   156.511  0.1242030E-02  0.1869266E-01  0.1173564E-01     5.894  0.1054290E-03  0.3042770E-02  0.1523353E-02
   156.514  0.1242141E-02  0.1868845E-01  0.1173528E-01     5.894  0.1053368E-03  0.3043372E-02  0.1525585E-02
   156.518  0.1242246E-02  0.1868453E-01  0.1173250E-01     5.895  0.1052498E-03  0.3044120E-02  0.1525539E-02
   156.521  0.1242341E-02  0.1868089E-01  0.1172812E-01     5.895  0.1051718E-03  0.3044924E-02  0.1526116E-02
   156.525  0.1242425E-02  0.1868016E-01  0.1172554E-01     5.895  0.1051048E-03  0.3046069E-02  0.1527718E-02
   156.528  0.1242511E-02  0.1868237E-01  0.1172582E-01     5.895  0.1050360E-03  0.3047407E-02  0.1526407E-02
   156.532  0.1242601E-02  0.1868487E-01  0.1172693E-01     5.896  0.1049626E-03  0.3048505E-02  0.1525012E-02
   156.535  0.1242694E-02  0.1868740E-01  0.1172851E-01     5.896  0.1048869E-03  0.3049869E-02  0.1523189E-02
   156.539  0.1242787E-02  0.1868984E-01  0.1172983E-01     5.896  0.1048110E-03  0.3051158E-02  0.1521296E-02
   156.542  0.1242878E-02  0.1869244E-01  0.1173109E-01     5.896  0.1047373E-03  0.3052576E-02  0.1519677E-02
   156.546  0.1242966E-02  0.1869501E-01  0.1173236E-01     5.897  0.1046677E-03  0.3053833E-02  0.1519203E-02
   156.549  0.1243047E-02  0.1869725E-01  0.1173300E-01     5.897  0.1046044E-03  0.3055014E-02  0.1518515E-02
   156.553  0.1243120E-02  0.1869934E-01  0.1173283E-01     5.897  0.1045500E-03  0.3056047E-02  0.1518539E-02
   156.556  0.1243182E-02  0.1870216E-01  0.1173201E-01     5.898  0.1045051E-03  0.3057578E-02  0.1519140E-02
   156.560  0.1243233E-02  0.1870414E-01  0.1173043E-01     5.898  0.1044718E-03  0.3059129E-02  0.1520100E-02
   156.563  0.1243271E-02  0.1870569E-01  0.1172770E-01     5.898  0.1044508E-03  0.3060307E-02  0.1521106E-02
   156.567  0.1243295E-02  0.1870731E-01  0.1172350E-01     5.898  0.1044433E-03  0.3061488E-02  0.1522547E-02
   156.570  0.1243304E-02  0.1870816E-01  0.1171881E-01     5.899  0.1044495E-03  0.3063537E-02  0.1524950E-02
   156.574  0.1243298E-02  0.1871050E-01  0.1171544E-01     5.899  0.1044699E-03  0.3064781E-02  0.1526914E-02
   156.577  0.1243281E-02  0.1871411E-01  0.1171223E-01     5.899  0.1045014E-03  0.3066016E-02  0.1528913E-02
   156.581  0.1243264E-02  0.1871709E-01  0.1170892E-01     5.899  0.1045307E-03  0.3066999E-02  0.1530287E-02
   156.584  0.1243228E-02  0.1871958E-01  0.1170378E-01     5.900  0.1045693E-03  0.3068173E-02  0.1531897E-02
   156.588  0.1243163E-02  0.1872298E-01  0.1169741E-01     5.900  0.1046258E-03  0.3071723E-02  0.1534217E-02
   156.591  0.1243069E-02  0.1872391E-01  0.1168754E-01     5.900  0.1046990E-03  0.3072058E-02  0.1537752E-02
   156.595  0.1242948E-02  0.1872443E-01  0.1167609E-01     5.900  0.1047871E-03  0.3072399E-02  0.1541842E-02
   156.598  0.1242805E-02  0.1872452E-01  0.1166395E-01     5.901  0.1048883E-03  0.3072768E-02  0.1547247E-02
   156.602  0.1242643E-02  0.1872425E-01  0.1165083E-01     5.901  0.1050008E-03  0.3073222E-02  0.1552505E-02
   156.605  0.1242466E-02  0.1872348E-01  0.1163687E-01     5.901  0.1051210E-03  0.3073468E-02  0.1558035E-02
   156.609  0.1242278E-02  0.1872246E-01  0.1162366E-01     5.901  0.1052465E-03  0.3073717E-02  0.1563406E-02
   156.612  0.1242084E-02  0.1872674E-01  0.1161647E-01     5.902  0.1053739E-03  0.3074720E-02  0.1564115E-02
   156.616  0.1241890E-02  0.1873590E-01  0.1161330E-01     5.902  0.1054997E-03  0.3076053E-02  0.1561496E-02
   156.619  0.1241701E-02  0.1874212E-01  0.1161255E-01     5.902  0.1056199E-03  0.3077607E-02  0.1560917E-02
   156.623  0.1241521E-02  0.1874636E-01  0.1161127E-01     5.902  0.1057314E-03  0.3078312E-02  0.1555856E-02
   156.626  0.1241354E-02  0.1875137E-01  0.1161099E-01     5.903  0.1058309E-03  0.3078715E-02  0.1550413E-02
   156.630  0.1241206E-02  0.1875556E-01  0.1161155E-01     5.903  0.1059149E-03  0.3078776E-02  0.1544960E-02
   156.633  0.1241080E-02  0.1875836E-01  0.1161310E-01     5.903  0.1059802E-03  0.3078338E-02  0.1539868E-02
   156.637  0.1240980E-02  0.1876162E-01  0.1161470E-01     5.903  0.1060250E-03  0.3080504E-02  0.1533885E-02
   156.640  0.1240908E-02  0.1876081E-01  0.1161757E-01     5.904  0.1060460E-03  0.3078135E-02  0.1528091E-02
   156.644  0.1240867E-02  0.1875875E-01  0.1162119E-01     5.904  0.1060425E-03  0.3075111E-02  0.1522037E-02
   156.647  0.1240859E-02  0.1875579E-01  0.1162557E-01     5.904  0.1060129E-03  0.3071944E-02  0.1515953E-02
   156.651  0.1240885E-02  0.1875188E-01  0.1163065E-01     5.904  0.1059574E-03  0.3068446E-02  0.1509732E-02
   156.654  0.1240944E-02  0.1874688E-01  0.1163565E-01     5.905  0.1058773E-03  0.3064503E-02  0.1503809E-02
   156.657  0.1241035E-02  0.1874355E-01  0.1164241E-01     5.905  0.1057735E-03  0.3063527E-02  0.1502814E-02
   156.661  0.1241158E-02  0.1874006E-01  0.1165115E-01     5.905  0.1056476E-03  0.3063324E-02  0.1502650E-02
   156.664  0.1241309E-02  0.1873593E-01  0.1165968E-01     5.905  0.1055031E-03  0.3063065E-02  0.1503376E-02
   156.668  0.1241486E-02  0.1873110E-01  0.1166795E-01     5.906  0.1053435E-03  0.3064017E-02  0.1504899E-02
   156.671  0.1241685E-02  0.1872688E-01  0.1167659E-01     5.906  0.1051724E-03  0.3063876E-02  0.1508593E-02
   156.675  0.1241900E-02  0.1872234E-01  0.1168351E-01     5.906  0.1049953E-03  0.3063274E-02  0.1511816E-02
   156.678  0.1242120E-02  0.1871812E-01  0.1168922E-01     5.907  0.1048199E-03  0.3061889E-02  0.1515891E-02
   156.682  0.1242342E-02  0.1871499E-01  0.1169370E-01     5.907  0.1046517E-03  0.3060297E-02  0.1520113E-02
   156.685  0.1242559E-02  0.1871364E-01  0.1169783E-01     5.907  0.1044944E-03  0.3058605E-02  0.1523336E-02
   156.689  0.1242768E-02  0.1871269E-01  0.1170095E-01     5.907  0.1043531E-03  0.3056743E-02  0.1527259E-02
   156.692  0.1242963E-02  0.1871236E-01  0.1170244E-01     5.908  0.1042314E-03  0.3055008E-02  0.1531589E-02
   156.696  0.1243140E-02  0.1871268E-01  0.1170304E-01     5.908  0.1041323E-03  0.3053124E-02  0.1537197E-02
   156.699  0.1243292E-02  0.1871354E-01  0.1170244E-01     5.908  0.1040515E-03  0.3051523E-02  0.1543709E-02
   156.703  0.1243415E-02  0.1871526E-01  0.1170058E-01     5.908  0.1039849E-03  0.3050693E-02  0.1551084E-02
   156.706  0.1243509E-02  0.1871809E-01  0.1169663E-01     5.909  0.1039331E-03  0.3050703E-02  0.1558480E-02
   156.710  0.1243572E-02  0.1872030E-01  0.1169246E-01     5.909  0.1038976E-03  0.3051851E-02  0.1566801E-02
   156.713  0.1243601E-02  0.1872284E-01  0.1168606E-01     5.909  0.1038796E-03  0.3053623E-02  0.1574057E-02
   156.717  0.1243597E-02  0.1872539E-01  0.1167992E-01     5.909  0.1038795E-03  0.3055652E-02  0.1584387E-02
   156.720  0.1243560E-02  0.1872805E-01  0.1167295E-01     5.910  0.1038966E-03  0.3058723E-02  0.1594957E-02
   156.724  0.1243514E-02  0.1872999E-01  0.1166690E-01     5.910  0.1039089E-03  0.3061375E-02  0.1605060E-02
   156.727  0.1243466E-02  0.1873177E-01  0.1166168E-01     5.910  0.1039110E-03  0.3064346E-02  0.1613915E-02
   156.731  0.1243418E-02  0.1873277E-01  0.1165777E-01     5.910  0.1039017E-03  0.3067579E-02  0.1621429E-02
   156.734  0.1243371E-02  0.1873316E-01  0.1165427E-01     5.911  0.1038813E-03  0.3070852E-02  0.1627123E-02
   156.738  0.1243326E-02  0.1873272E-01  0.1165151E-01     5.911  0.1038507E-03  0.3073932E-02  0.1632134E-02
   156.741  0.1243284E-02  0.1873069E-01  0.1164904E-01     5.911  0.1038095E-03  0.3076701E-02  0.1635867E-02
   156.745  0.1243246E-02  0.1872804E-01  0.1164710E-01     5.911  0.1037582E-03  0.3079166E-02  0.1638593E-02
   156.748  0.1243213E-02  0.1872573E-01  0.1164582E-01     5.912  0.1036982E-03  0.3081408E-02  0.1640321E-02
   156.752  0.1243186E-02  0.1872289E-01  0.1164443E-01     5.912  0.1036300E-03  0.3083152E-02  0.1641532E-02
   156.755  0.1243165E-02  0.1871950E-01  0.1164442E-01     5.912  0.1035544E-03  0.3084454E-02  0.1642632E-02
   156.759  0.1243153E-02  0.1871541E-01  0.1164304E-01     5.912  0.1034788E-03  0.3085368E-02  0.1643319E-02
   156.762  0.1243150E-02  0.1871062E-01  0.1164202E-01     5.913  0.1034067E-03  0.3085813E-02  0.1644369E-02
   156.766  0.1243156E-02  0.1870528E-01  0.1164131E-01     5.913  0.1033393E-03  0.3085793E-02  0.1645531E-02
   156.769  0.1243172E-02  0.1869966E-01  0.1164131E-01     5.913  0.1032781E-03  0.3085601E-02  0.1647395E-02
   156.773  0.1243197E-02  0.1869361E-01  0.1164180E-01     5.914  0.1032242E-03  0.3084386E-02  0.1649600E-02
   156.776  0.1243232E-02  0.1868910E-01  0.1164384E-01     5.914  0.1031780E-03  0.3079259E-02  0.1652411E-02
   156.780  0.1243276E-02  0.1868438E-01  0.1164684E-01     5.914  0.1031405E-03  0.3072550E-02  0.1655553E-02
   156.783  0.1243330E-02  0.1867917E-01  0.1164999E-01     5.914  0.1031121E-03  0.3065207E-02  0.1658555E-02
   156.787  0.1243390E-02  0.1867947E-01  0.1165839E-01     5.915  0.1030934E-03  0.3065499E-02  0.1671809E-02
   156.790  0.1243459E-02  0.1867962E-01  0.1166688E-01     5.915  0.1030844E-03  0.3066266E-02  0.1685620E-02
   156.793  0.1243535E-02  0.1867957E-01  0.1167515E-01     5.915  0.1030851E-03  0.3066803E-02  0.1699257E-02
   156.797  0.1243618E-02  0.1867930E-01  0.1168319E-01     5.915  0.1030956E-03  0.3066983E-02  0.1712304E-02
   156.800  0.1243705E-02  0.1867842E-01  0.1169089E-01     5.916  0.1031156E-03  0.3066469E-02  0.1724686E-02
   156.804  0.1243795E-02  0.1867725E-01  0.1169786E-01     5.916  0.1031452E-03  0.3066587E-02  0.1736290E-02
   156.807  0.1243887E-02  0.1867601E-01  0.1170374E-01     5.916  0.1031851E-03  0.3066435E-02  0.1747963E-02
   156.811  0.1243975E-02  0.1867488E-01  0.1170893E-01     5.916  0.1032360E-03  0.3065706E-02  0.1759148E-02
   156.814  0.1244059E-02  0.1867377E-01  0.1171422E-01     5.917  0.1032970E-03  0.3064811E-02  0.1769461E-02
   156.818  0.1244138E-02  0.1867164E-01  0.1171758E-01     5.917  0.1033667E-03  0.3062724E-02  0.1778610E-02
   156.821  0.1244209E-02  0.1867056E-01  0.1171982E-01     5.917  0.1034473E-03  0.3061869E-02  0.1787344E-02
   156.825  0.1244268E-02  0.1866976E-01  0.1172144E-01     5.917  0.1035382E-03  0.3061206E-02  0.1795320E-02
   156.828  0.1244315E-02  0.1866901E-01  0.1172238E-01     5.918  0.1036389E-03  0.3060752E-02  0.1802371E-02
   156.832  0.1244349E-02  0.1866873E-01  0.1172238E-01     5.918  0.1037476E-03  0.3060419E-02  0.1808509E-02
   156.835  0.1244370E-02  0.1866914E-01  0.1172172E-01     5.918  0.1038624E-03  0.3060429E-02  0.1813939E-02
   156.839  0.1244385E-02  0.1866878E-01  0.1172094E-01     5.918  0.1039776E-03  0.3061626E-02  0.1818611E-02
   156.842  0.1244394E-02  0.1866826E-01  0.1171984E-01     5.919  0.1040907E-03  0.3061376E-02  0.1822150E-02
   156.846  0.1244398E-02  0.1866858E-01  0.1171853E-01     5.919  0.1041999E-03  0.3062711E-02  0.1824610E-02
   156.849  0.1244397E-02  0.1866890E-01  0.1171716E-01     5.919  0.1043042E-03  0.3064477E-02  0.1826245E-02
   156.853  0.1244391E-02  0.1866914E-01  0.1171635E-01     5.920  0.1044012E-03  0.3066471E-02  0.1826695E-02
   156.856  0.1244379E-02  0.1866946E-01  0.1171420E-01     5.920  0.1044906E-03  0.3068977E-02  0.1826819E-02
   156.860  0.1244359E-02  0.1866968E-01  0.1171087E-01     5.920  0.1045725E-03  0.3071889E-02  0.1825476E-02
   156.863  0.1244331E-02  0.1866975E-01  0.1170698E-01     5.920  0.1046466E-03  0.3075335E-02  0.1822866E-02
   156.867  0.1244296E-02  0.1866894E-01  0.1170220E-01     5.921  0.1047105E-03  0.3079253E-02  0.1819579E-02
   156.870  0.1244256E-02  0.1866880E-01  0.1169675E-01     5.921  0.1047646E-03  0.3083578E-02  0.1814661E-02
   156.874  0.1244211E-02  0.1866906E-01  0.1169134E-01     5.921  0.1048106E-03  0.3087143E-02  0.1809188E-02
   156.877  0.1244168E-02  0.1866902E-01  0.1168796E-01     5.921  0.1048562E-03  0.3090790E-02  0.1805212E-02
   156.881  0.1244127E-02  0.1866816E-01  0.1168212E-01     5.922  0.1049003E-03  0.3094773E-02  0.1801470E-02
   156.884  0.1244088E-02  0.1866677E-01  0.1167686E-01     5.922  0.1049419E-03  0.3099300E-02  0.1798109E-02
   156.888  0.1244054E-02  0.1866218E-01  0.1167230E-01     5.922  0.1049813E-03  0.3103315E-02  0.1794905E-02
   156.891  0.1244025E-02  0.1866093E-01  0.1166785E-01     5.922  0.1050167E-03  0.3108250E-02  0.1792714E-02
   156.895  0.1244001E-02  0.1865930E-01  0.1166361E-01     5.923  0.1050486E-03  0.3113525E-02  0.1790403E-02
   156.898  0.1243985E-02  0.1865898E-01  0.1165961E-01     5.923  0.1050741E-03  0.3118703E-02  0.1789000E-02
   156.902  0.1243977E-02  0.1865577E-01  0.1165563E-01     5.923  0.1050928E-03  0.3123233E-02  0.1787370E-02
   156.905  0.1243978E-02  0.1865328E-01  0.1165322E-01     5.923  0.1051048E-03  0.3125035E-02  0.1786207E-02
   156.909  0.1243989E-02  0.1865180E-01  0.1165177E-01     5.924  0.1051099E-03  0.3125343E-02  0.1785825E-02
   156.912  0.1244008E-02  0.1864918E-01  0.1165062E-01     5.924  0.1051081E-03  0.3125691E-02  0.1785271E-02
   156.916  0.1244036E-02  0.1864749E-01  0.1164959E-01     5.924  0.1050986E-03  0.3125857E-02  0.1784497E-02
   156.919  0.1244073E-02  0.1864445E-01  0.1164810E-01     5.924  0.1050825E-03  0.3126028E-02  0.1784747E-02
   156.923  0.1244119E-02  0.1864153E-01  0.1164726E-01     5.925  0.1050598E-03  0.3126015E-02  0.1784244E-02
   156.926  0.1244172E-02  0.1863834E-01  0.1164663E-01     5.925  0.1050304E-03  0.3125791E-02  0.1783835E-02
   156.930  0.1244233E-02  0.1863544E-01  0.1164647E-01     5.925  0.1049958E-03  0.3125527E-02  0.1782880E-02
   156.933  0.1244301E-02  0.1863245E-01  0.1164545E-01     5.926  0.1049558E-03  0.3124960E-02  0.1782584E-02
   156.936  0.1244375E-02  0.1863094E-01  0.1164552E-01     5.926  0.1049112E-03  0.3124484E-02  0.1780962E-02
   156.940  0.1244453E-02  0.1862919E-01  0.1164570E-01     5.926  0.1048624E-03  0.3123869E-02  0.1779244E-02
   156.943  0.1244535E-02  0.1862752E-01  0.1164574E-01     5.926  0.1048108E-03  0.3122898E-02  0.1777823E-02
   156.947  0.1244620E-02  0.1862626E-01  0.1164590E-01     5.927  0.1047570E-03  0.3121873E-02  0.1776470E-02
   156.950  0.1244707E-02  0.1862527E-01  0.1164549E-01     5.927  0.1047017E-03  0.3120737E-02  0.1775051E-02
   156.954  0.1244794E-02  0.1862452E-01  0.1164495E-01     5.927  0.1046460E-03  0.3119276E-02  0.1774086E-02
   156.957  0.1244872E-02  0.1862403E-01  0.1164410E-01     5.927  0.1045979E-03  0.3116837E-02  0.1773581E-02
   156.961  0.1244937E-02  0.1862395E-01  0.1164211E-01     5.928  0.1045619E-03  0.3114557E-02  0.1774371E-02
   156.964  0.1244988E-02  0.1862521E-01  0.1163875E-01     5.928  0.1045380E-03  0.3112280E-02  0.1776465E-02
   156.968  0.1245027E-02  0.1862510E-01  0.1163489E-01     5.928  0.1045252E-03  0.3110108E-02  0.1779008E-02
   156.971  0.1245056E-02  0.1862461E-01  0.1163089E-01     5.928  0.1045219E-03  0.3108151E-02  0.1782060E-02
   156.975  0.1245076E-02  0.1862416E-01  0.1162639E-01     5.929  0.1045277E-03  0.3105995E-02  0.1785751E-02
   156.978  0.1245086E-02  0.1862360E-01  0.1162167E-01     5.929  0.1045419E-03  0.3103791E-02  0.1790265E-02
   156.982  0.1245088E-02  0.1862702E-01  0.1161660E-01     5.929  0.1045643E-03  0.3102421E-02  0.1795295E-02
   156.985  0.1245083E-02  0.1862728E-01  0.1161169E-01     5.929  0.1045938E-03  0.3099909E-02  0.1800761E-02
   156.989  0.1245070E-02  0.1862501E-01  0.1160628E-01     5.930  0.1046290E-03  0.3097172E-02  0.1806508E-02
   156.992  0.1245052E-02  0.1862167E-01  0.1160063E-01     5.930  0.1046686E-03  0.3094323E-02  0.1812334E-02
   156.996  0.1245030E-02  0.1861855E-01  0.1159484E-01     5.930  0.1047119E-03  0.3091187E-02  0.1818318E-02
   156.999  0.1245004E-02  0.1861568E-01  0.1158888E-01     5.930  0.1047576E-03  0.3088082E-02  0.1824822E-02
   157.003  0.1244977E-02  0.1861349E-01  0.1158454E-01     5.931  0.1048042E-03  0.3085255E-02  0.1829875E-02
   157.006  0.1244950E-02  0.1861171E-01  0.1157956E-01     5.931  0.1048482E-03  0.3082100E-02  0.1834404E-02
   157.010  0.1244929E-02  0.1860885E-01  0.1157607E-01     5.931  0.1048865E-03  0.3078823E-02  0.1838670E-02
   157.013  0.1244913E-02  0.1860549E-01  0.1157281E-01     5.932  0.1049177E-03  0.3075627E-02  0.1842513E-02
   157.017  0.1244903E-02  0.1860190E-01  0.1157009E-01     5.932  0.1049400E-03  0.3072984E-02  0.1845878E-02
   157.020  0.1244903E-02  0.1859707E-01  0.1156746E-01     5.932  0.1049505E-03  0.3070830E-02  0.1849461E-02
   157.024  0.1244913E-02  0.1859228E-01  0.1156490E-01     5.932  0.1049487E-03  0.3069204E-02  0.1852695E-02
   157.027  0.1244933E-02  0.1858723E-01  0.1156147E-01     5.933  0.1049346E-03  0.3068432E-02  0.1853745E-02
   157.031  0.1244964E-02  0.1858134E-01  0.1155999E-01     5.933  0.1049089E-03  0.3067724E-02  0.1857006E-02
   157.034  0.1245005E-02  0.1857525E-01  0.1155831E-01     5.933  0.1048715E-03  0.3067218E-02  0.1860090E-02
   157.038  0.1245055E-02  0.1857429E-01  0.1156238E-01     5.933  0.1048239E-03  0.3067336E-02  0.1856736E-02
   157.041  0.1245113E-02  0.1857486E-01  0.1156826E-01     5.934  0.1047667E-03  0.3067823E-02  0.1851234E-02
   157.045  0.1245178E-02  0.1857656E-01  0.1157354E-01     5.934  0.1047016E-03  0.3068672E-02  0.1845553E-02
   157.048  0.1245251E-02  0.1857847E-01  0.1157990E-01     5.934  0.1046299E-03  0.3069741E-02  0.1839433E-02
   157.052  0.1245322E-02  0.1858059E-01  0.1158565E-01     5.934  0.1045501E-03  0.3070697E-02  0.1832919E-02
   157.055  0.1245384E-02  0.1858296E-01  0.1159059E-01     5.935  0.1044586E-03  0.3071574E-02  0.1826658E-02
   157.059  0.1245435E-02  0.1858684E-01  0.1159593E-01     5.935  0.1043580E-03  0.3072431E-02  0.1821458E-02
   157.062  0.1245474E-02  0.1859023E-01  0.1160043E-01     5.935  0.1042504E-03  0.3073298E-02  0.1817224E-02
   157.066  0.1245502E-02  0.1859462E-01  0.1160485E-01     5.935  0.1041379E-03  0.3074082E-02  0.1812999E-02
   157.069  0.1245516E-02  0.1859952E-01  0.1160864E-01     5.936  0.1040237E-03  0.3074976E-02  0.1809553E-02
   157.073  0.1245516E-02  0.1860382E-01  0.1161125E-01     5.936  0.1039100E-03  0.3075414E-02  0.1807324E-02
   157.076  0.1245504E-02  0.1860796E-01  0.1161319E-01     5.936  0.1037999E-03  0.3076029E-02  0.1805454E-02
   157.079  0.1245475E-02  0.1861174E-01  0.1161387E-01     5.937  0.1036989E-03  0.3076538E-02  0.1804908E-02
   157.083  0.1245430E-02  0.1861509E-01  0.1161381E-01     5.937  0.1036088E-03  0.3076961E-02  0.1805714E-02
   157.086  0.1245371E-02  0.1861768E-01  0.1161223E-01     5.937  0.1035323E-03  0.3077305E-02  0.1807075E-02
   157.090  0.1245298E-02  0.1861910E-01  0.1161011E-01     5.937  0.1034704E-03  0.3077460E-02  0.1809315E-02
   157.093  0.1245215E-02  0.1861972E-01  0.1160715E-01     5.938  0.1034237E-03  0.3077620E-02  0.1812232E-02
   157.097  0.1245133E-02  0.1861908E-01  0.1160485E-01     5.938  0.1033850E-03  0.3077794E-02  0.1814788E-02
   157.100  0.1245054E-02  0.1861725E-01  0.1160271E-01     5.938  0.1033535E-03  0.3077976E-02  0.1816636E-02
   157.104  0.1244982E-02  0.1861399E-01  0.1160134E-01     5.938  0.1033304E-03  0.3078144E-02  0.1818576E-02
   157.107  0.1244918E-02  0.1861149E-01  0.1160199E-01     5.939  0.1033146E-03  0.3078409E-02  0.1818150E-02
   157.111  0.1244864E-02  0.1860947E-01  0.1160431E-01     5.939  0.1033074E-03  0.3078710E-02  0.1817574E-02
   157.114  0.1244822E-02  0.1861070E-01  0.1161159E-01     5.939  0.1033083E-03  0.3079757E-02  0.1817473E-02
   157.118  0.1244793E-02  0.1861194E-01  0.1161950E-01     5.939  0.1033172E-03  0.3079748E-02  0.1817059E-02
   157.121  0.1244778E-02  0.1861250E-01  0.1162811E-01     5.940  0.1033346E-03  0.3079643E-02  0.1816604E-02
   157.125  0.1244777E-02  0.1861280E-01  0.1163740E-01     5.940  0.1033587E-03  0.3079606E-02  0.1815333E-02
   157.128  0.1244792E-02  0.1861272E-01  0.1164674E-01     5.940  0.1033900E-03  0.3079666E-02  0.1814932E-02
   157.132  0.1244822E-02  0.1861243E-01  0.1165652E-01     5.941  0.1034274E-03  0.3079615E-02  0.1814812E-02
   157.135  0.1244863E-02  0.1861205E-01  0.1166637E-01     5.941  0.1034622E-03  0.3080230E-02  0.1814298E-02
   157.139  0.1244910E-02  0.1861166E-01  0.1167525E-01     5.941  0.1034862E-03  0.3081316E-02  0.1811901E-02
   157.142  0.1244963E-02  0.1861072E-01  0.1168333E-01     5.941  0.1034979E-03  0.3082430E-02  0.1807600E-02
   157.146  0.1245019E-02  0.1860923E-01  0.1169022E-01     5.942  0.1034970E-03  0.3083268E-02  0.1801697E-02
   157.149  0.1245080E-02  0.1860730E-01  0.1169619E-01     5.942  0.1034837E-03  0.3083841E-02  0.1794451E-02
   157.153  0.1245143E-02  0.1860549E-01  0.1170101E-01     5.942  0.1034580E-03  0.3084488E-02  0.1786014E-02
   157.156  0.1245208E-02  0.1860374E-01  0.1170525E-01     5.942  0.1034207E-03  0.3085024E-02  0.1776813E-02
   157.160  0.1245272E-02  0.1860236E-01  0.1170883E-01     5.943  0.1033715E-03  0.3086045E-02  0.1767626E-02
   157.163  0.1245335E-02  0.1860263E-01  0.1171387E-01     5.943  0.1033114E-03  0.3090898E-02  0.1761482E-02
   157.167  0.1245395E-02  0.1860365E-01  0.1171808E-01     5.943  0.1032412E-03  0.3095110E-02  0.1755622E-02
   157.170  0.1245452E-02  0.1860574E-01  0.1172170E-01     5.943  0.1031618E-03  0.3100565E-02  0.1749641E-02
   157.174  0.1245502E-02  0.1860717E-01  0.1172409E-01     5.944  0.1030742E-03  0.3103939E-02  0.1743543E-02
   157.177  0.1245547E-02  0.1860886E-01  0.1172561E-01     5.944  0.1029800E-03  0.3106918E-02  0.1737541E-02
   157.181  0.1245584E-02  0.1861026E-01  0.1172628E-01     5.944  0.1028804E-03  0.3109770E-02  0.1731851E-02
   157.184  0.1245613E-02  0.1861170E-01  0.1172602E-01     5.945  0.1027767E-03  0.3112252E-02  0.1726398E-02
   157.188  0.1245632E-02  0.1861312E-01  0.1172505E-01     5.945  0.1026701E-03  0.3114417E-02  0.1721265E-02
   157.191  0.1245642E-02  0.1861475E-01  0.1172330E-01     5.945  0.1025648E-03  0.3116355E-02  0.1716444E-02
   157.195  0.1245644E-02  0.1861654E-01  0.1172135E-01     5.945  0.1024610E-03  0.3118300E-02  0.1712054E-02
   157.198  0.1245636E-02  0.1861839E-01  0.1171871E-01     5.946  0.1023616E-03  0.3119790E-02  0.1708058E-02
   157.202  0.1245620E-02  0.1862025E-01  0.1171555E-01     5.946  0.1022680E-03  0.3120812E-02  0.1704137E-02
   157.205  0.1245607E-02  0.1862192E-01  0.1171251E-01     5.946  0.1021892E-03  0.3121430E-02  0.1701268E-02
   157.209  0.1245598E-02  0.1862303E-01  0.1170943E-01     5.946  0.1021275E-03  0.3121701E-02  0.1699031E-02
   157.212  0.1245593E-02  0.1862354E-01  0.1170669E-01     5.947  0.1020837E-03  0.3121516E-02  0.1697945E-02
   157.215  0.1245594E-02  0.1862350E-01  0.1170413E-01     5.947  0.1020576E-03  0.3121098E-02  0.1697934E-02
   157.219  0.1245604E-02  0.1862293E-01  0.1170236E-01     5.947  0.1020469E-03  0.3120447E-02  0.1698101E-02
   157.222  0.1245622E-02  0.1862224E-01  0.1170125E-01     5.947  0.1020523E-03  0.3119546E-02  0.1698396E-02
   157.226  0.1245650E-02  0.1862121E-01  0.1170036E-01     5.948  0.1020730E-03  0.3118997E-02  0.1699064E-02
   157.229  0.1245686E-02  0.1861977E-01  0.1170010E-01     5.948  0.1021091E-03  0.3118216E-02  0.1699883E-02
   157.233  0.1245731E-02  0.1861812E-01  0.1170025E-01     5.948  0.1021595E-03  0.3117073E-02  0.1700949E-02
   157.236  0.1245783E-02  0.1861616E-01  0.1170095E-01     5.948  0.1022244E-03  0.3115860E-02  0.1702095E-02
   157.240  0.1245843E-02  0.1861446E-01  0.1170160E-01     5.949  0.1023020E-03  0.3114529E-02  0.1703126E-02
   157.243  0.1245910E-02  0.1861295E-01  0.1170254E-01     5.949  0.1023913E-03  0.3112999E-02  0.1704201E-02
   157.247  0.1245982E-02  0.1861136E-01  0.1170338E-01     5.949  0.1024912E-03  0.3111603E-02  0.1705472E-02
   157.250  0.1246056E-02  0.1860963E-01  0.1170417E-01     5.950  0.1026033E-03  0.3110101E-02  0.1707146E-02
   157.254  0.1246129E-02  0.1860798E-01  0.1170486E-01     5.950  0.1027262E-03  0.3108771E-02  0.1709021E-02
   157.257  0.1246201E-02  0.1860674E-01  0.1170513E-01     5.950  0.1028585E-03  0.3107790E-02  0.1711120E-02
   157.261  0.1246271E-02  0.1860539E-01  0.1170492E-01     5.950  0.1029978E-03  0.3106831E-02  0.1713294E-02
   157.264  0.1246339E-02  0.1860475E-01  0.1170462E-01     5.951  0.1031424E-03  0.3106196E-02  0.1715278E-02
   157.268  0.1246395E-02  0.1860462E-01  0.1170334E-01     5.951  0.1032787E-03  0.3106254E-02  0.1715855E-02
   157.271  0.1246429E-02  0.1860482E-01  0.1170023E-01     5.951  0.1033826E-03  0.3106680E-02  0.1713057E-02
   157.275  0.1246440E-02  0.1860514E-01  0.1169542E-01     5.951  0.1034529E-03  0.3107428E-02  0.1706943E-02
   157.278  0.1246429E-02  0.1860562E-01  0.1168910E-01     5.952  0.1034880E-03  0.3108329E-02  0.1697961E-02
   157.282  0.1246395E-02  0.1860686E-01  0.1168265E-01     5.952  0.1034874E-03  0.3109846E-02  0.1685282E-02
   157.285  0.1246340E-02  0.1860856E-01  0.1167492E-01     5.952  0.1034506E-03  0.3111395E-02  0.1670387E-02
   157.289  0.1246266E-02  0.1861025E-01  0.1166622E-01     5.952  0.1033779E-03  0.3112966E-02  0.1654543E-02
   157.292  0.1246175E-02  0.1861147E-01  0.1165714E-01     5.953  0.1032708E-03  0.3114418E-02  0.1638242E-02
   157.296  0.1246066E-02  0.1861271E-01  0.1164824E-01     5.953  0.1031305E-03  0.3116358E-02  0.1621177E-02
   157.299  0.1245944E-02  0.1861311E-01  0.1163929E-01     5.953  0.1029587E-03  0.3118853E-02  0.1604030E-02
   157.303  0.1245811E-02  0.1861478E-01  0.1163084E-01     5.954  0.1027583E-03  0.3121413E-02  0.1587410E-02
   157.306  0.1245669E-02  0.1861619E-01  0.1162291E-01     5.954  0.1025326E-03  0.3123875E-02  0.1571483E-02
   157.310  0.1245522E-02  0.1861741E-01  0.1161533E-01     5.954  0.1022881E-03  0.3126436E-02  0.1556423E-02
   157.313  0.1245377E-02  0.1861758E-01  0.1160873E-01     5.954  0.1020392E-03  0.3128194E-02  0.1542780E-02
   157.317  0.1245220E-02  0.1861840E-01  0.1160230E-01     5.955  0.1017768E-03  0.3129707E-02  0.1530641E-02
   157.320  0.1245049E-02  0.1861761E-01  0.1159549E-01     5.955  0.1015015E-03  0.3127992E-02  0.1519723E-02
   157.324  0.1244865E-02  0.1861911E-01  0.1158797E-01     5.955  0.1012187E-03  0.3128811E-02  0.1509187E-02
   157.327  0.1244672E-02  0.1862001E-01  0.1158047E-01     5.955  0.1009342E-03  0.3130116E-02  0.1500241E-02
   157.331  0.1244472E-02  0.1862198E-01  0.1157367E-01     5.956  0.1006537E-03  0.3129787E-02  0.1493307E-02
   157.334  0.1244268E-02  0.1862422E-01  0.1156721E-01     5.956  0.1003841E-03  0.3129318E-02  0.1488614E-02
   157.338  0.1244060E-02  0.1862623E-01  0.1156252E-01     5.956  0.1001331E-03  0.3128874E-02  0.1486435E-02
   157.341  0.1243852E-02  0.1862814E-01  0.1155757E-01     5.956  0.9990526E-04  0.3128603E-02  0.1485792E-02
   157.345  0.1243649E-02  0.1862980E-01  0.1155480E-01     5.957  0.9970511E-04  0.3128004E-02  0.1485997E-02
   157.348  0.1243456E-02  0.1863161E-01  0.1155204E-01     5.957  0.9953673E-04  0.3127472E-02  0.1490112E-02
   157.352  0.1243277E-02  0.1863266E-01  0.1155054E-01     5.957  0.9940384E-04  0.3127071E-02  0.1495645E-02
   157.355  0.1243115E-02  0.1863364E-01  0.1155069E-01     5.958  0.9930852E-04  0.3126791E-02  0.1503102E-02
   157.358  0.1242975E-02  0.1863389E-01  0.1155266E-01     5.958  0.9925361E-04  0.3126592E-02  0.1512048E-02
   157.362  0.1242859E-02  0.1863475E-01  0.1155596E-01     5.958  0.9924014E-04  0.3127187E-02  0.1522589E-02
   157.365  0.1242772E-02  0.1863483E-01  0.1156072E-01     5.958  0.9926884E-04  0.3128165E-02  0.1534441E-02
   157.369  0.1242713E-02  0.1863448E-01  0.1156675E-01     5.959  0.9934213E-04  0.3129118E-02  0.1546912E-02
   157.372  0.1242681E-02  0.1863269E-01  0.1157409E-01     5.959  0.9946105E-04  0.3130212E-02  0.1559171E-02
   157.376  0.1242678E-02  0.1863196E-01  0.1158270E-01     5.959  0.9962325E-04  0.3131355E-02  0.1571594E-02
   157.379  0.1242706E-02  0.1863078E-01  0.1159225E-01     5.959  0.9982649E-04  0.3132542E-02  0.1584180E-02
   157.383  0.1242765E-02  0.1862918E-01  0.1160280E-01     5.960  0.1000663E-03  0.3133891E-02  0.1596426E-02
   157.386  0.1242855E-02  0.1862665E-01  0.1161359E-01     5.960  0.1003392E-03  0.3135364E-02  0.1607936E-02
   157.390  0.1242980E-02  0.1862317E-01  0.1162464E-01     5.960  0.1006361E-03  0.3137029E-02  0.1618055E-02
   157.393  0.1243138E-02  0.1861845E-01  0.1163601E-01     5.960  0.1009518E-03  0.3139226E-02  0.1627745E-02
   157.397  0.1243328E-02  0.1861292E-01  0.1164680E-01     5.961  0.1012804E-03  0.3140578E-02  0.1635498E-02
   157.400  0.1243547E-02  0.1860661E-01  0.1165761E-01     5.961  0.1016167E-03  0.3141853E-02  0.1641925E-02
   157.404  0.1243791E-02  0.1859999E-01  0.1166754E-01     5.961  0.1019545E-03  0.3143118E-02  0.1646329E-02
   157.407  0.1244056E-02  0.1859279E-01  0.1167668E-01     5.962  0.1022879E-03  0.3144766E-02  0.1648606E-02
   157.411  0.1244338E-02  0.1858477E-01  0.1168464E-01     5.962  0.1026116E-03  0.3146063E-02  0.1649404E-02
   157.414  0.1244633E-02  0.1857693E-01  0.1169148E-01     5.962  0.1029199E-03  0.3147643E-02  0.1648412E-02
   157.418  0.1244934E-02  0.1856883E-01  0.1169714E-01     5.962  0.1032081E-03  0.3148853E-02  0.1645750E-02
   157.421  0.1245237E-02  0.1856107E-01  0.1170081E-01     5.963  0.1034707E-03  0.3149815E-02  0.1640932E-02
   157.425  0.1245536E-02  0.1855341E-01  0.1170265E-01     5.963  0.1037038E-03  0.3150936E-02  0.1634487E-02
   157.428  0.1245825E-02  0.1854634E-01  0.1170424E-01     5.963  0.1039036E-03  0.3152477E-02  0.1627397E-02
   157.432  0.1246099E-02  0.1854005E-01  0.1170363E-01     5.963  0.1040667E-03  0.3153694E-02  0.1618984E-02
   157.435  0.1246354E-02  0.1853366E-01  0.1169975E-01     5.964  0.1041902E-03  0.3154928E-02  0.1608463E-02
   157.439  0.1246583E-02  0.1852888E-01  0.1169463E-01     5.964  0.1042724E-03  0.3156049E-02  0.1596434E-02
   157.442  0.1246785E-02  0.1852649E-01  0.1168838E-01     5.964  0.1043170E-03  0.3157469E-02  0.1583907E-02
   157.446  0.1246971E-02  0.1852430E-01  0.1168268E-01     5.965  0.1043481E-03  0.3158628E-02  0.1573013E-02
   157.449  0.1247137E-02  0.1852285E-01  0.1167680E-01     5.965  0.1043668E-03  0.3159542E-02  0.1564525E-02
   157.453  0.1247282E-02  0.1852209E-01  0.1167090E-01     5.965  0.1043732E-03  0.3160222E-02  0.1557798E-02
   157.456  0.1247402E-02  0.1852219E-01  0.1166609E-01     5.965  0.1043663E-03  0.3160462E-02  0.1554521E-02
   157.460  0.1247495E-02  0.1852641E-01  0.1166034E-01     5.966  0.1043472E-03  0.3161224E-02  0.1550447E-02
   157.463  0.1247560E-02  0.1852719E-01  0.1165380E-01     5.966  0.1043144E-03  0.3160753E-02  0.1547669E-02
   157.467  0.1247613E-02  0.1852821E-01  0.1164765E-01     5.966  0.1042793E-03  0.3160560E-02  0.1546081E-02
   157.470  0.1247662E-02  0.1852898E-01  0.1164231E-01     5.966  0.1042487E-03  0.3160753E-02  0.1545452E-02
   157.474  0.1247709E-02  0.1852967E-01  0.1163753E-01     5.967  0.1042197E-03  0.3160931E-02  0.1545291E-02
   157.477  0.1247756E-02  0.1852997E-01  0.1163371E-01     5.967  0.1041918E-03  0.3161355E-02  0.1544912E-02
   157.480  0.1247801E-02  0.1853012E-01  0.1162931E-01     5.967  0.1041658E-03  0.3161841E-02  0.1542833E-02
   157.484  0.1247844E-02  0.1853023E-01  0.1162671E-01     5.967  0.1041429E-03  0.3162577E-02  0.1543071E-02
   157.487  0.1247880E-02  0.1853050E-01  0.1162306E-01     5.968  0.1041263E-03  0.3163623E-02  0.1543554E-02
   157.491  0.1247908E-02  0.1853091E-01  0.1162043E-01     5.968  0.1041177E-03  0.3164452E-02  0.1544687E-02
   157.494  0.1247928E-02  0.1853216E-01  0.1161780E-01     5.968  0.1041170E-03  0.3165564E-02  0.1545696E-02
   157.498  0.1247939E-02  0.1853436E-01  0.1161484E-01     5.969  0.1041242E-03  0.3166509E-02  0.1547315E-02
   157.501  0.1247940E-02  0.1853561E-01  0.1161164E-01     5.969  0.1041396E-03  0.3167296E-02  0.1549220E-02
   157.505  0.1247930E-02  0.1853561E-01  0.1160789E-01     5.969  0.1041556E-03  0.3168330E-02  0.1550578E-02
   157.508  0.1247910E-02  0.1853705E-01  0.1160380E-01     5.969  0.1041680E-03  0.3169426E-02  0.1551015E-02
   157.512  0.1247882E-02  0.1853859E-01  0.1159895E-01     5.970  0.1041747E-03  0.3170677E-02  0.1550643E-02
   157.515  0.1247847E-02  0.1853983E-01  0.1159425E-01     5.970  0.1041757E-03  0.3171698E-02  0.1550811E-02
   157.519  0.1247805E-02  0.1854085E-01  0.1158927E-01     5.970  0.1041707E-03  0.3172715E-02  0.1550656E-02
   157.522  0.1247758E-02  0.1854214E-01  0.1158385E-01     5.970  0.1041607E-03  0.3173650E-02  0.1550445E-02
   157.526  0.1247706E-02  0.1854313E-01  0.1157863E-01     5.971  0.1041454E-03  0.3174949E-02  0.1549860E-02
   157.529  0.1247647E-02  0.1854432E-01  0.1157386E-01     5.971  0.1041291E-03  0.3177388E-02  0.1550817E-02
   157.533  0.1247580E-02  0.1854567E-01  0.1156892E-01     5.971  0.1041132E-03  0.3180175E-02  0.1551934E-02
   157.536  0.1247505E-02  0.1854673E-01  0.1156364E-01     5.972  0.1040980E-03  0.3182936E-02  0.1553597E-02
   157.540  0.1247425E-02  0.1854849E-01  0.1155725E-01     5.972  0.1040838E-03  0.3186176E-02  0.1554628E-02
   157.543  0.1247340E-02  0.1854955E-01  0.1155176E-01     5.972  0.1040714E-03  0.3188716E-02  0.1557427E-02
   157.547  0.1247253E-02  0.1855104E-01  0.1154729E-01     5.972  0.1040606E-03  0.3191077E-02  0.1559614E-02
   157.550  0.1247166E-02  0.1855309E-01  0.1154341E-01     5.973  0.1040521E-03  0.3193471E-02  0.1561781E-02
   157.554  0.1247077E-02  0.1855510E-01  0.1153975E-01     5.973  0.1040464E-03  0.3195676E-02  0.1564225E-02
   157.557  0.1246991E-02  0.1855719E-01  0.1153605E-01     5.973  0.1040439E-03  0.3197516E-02  0.1567051E-02
   157.561  0.1246907E-02  0.1855900E-01  0.1153296E-01     5.973  0.1040449E-03  0.3199216E-02  0.1570147E-02
   157.564  0.1246828E-02  0.1856036E-01  0.1153041E-01     5.974  0.1040492E-03  0.3200343E-02  0.1573038E-02
   157.568  0.1246755E-02  0.1856139E-01  0.1152728E-01     5.974  0.1040578E-03  0.3201211E-02  0.1576950E-02
   157.571  0.1246688E-02  0.1856218E-01  0.1152614E-01     5.974  0.1040693E-03  0.3201973E-02  0.1578766E-02
   157.575  0.1246631E-02  0.1856223E-01  0.1152580E-01     5.974  0.1040844E-03  0.3202300E-02  0.1580558E-02
   157.578  0.1246578E-02  0.1856170E-01  0.1152531E-01     5.975  0.1041048E-03  0.3201965E-02  0.1582372E-02
   157.582  0.1246522E-02  0.1856073E-01  0.1152362E-01     5.975  0.1041375E-03  0.3201650E-02  0.1583084E-02
   157.585  0.1246464E-02  0.1855962E-01  0.1151982E-01     5.975  0.1041819E-03  0.3201276E-02  0.1583285E-02
   157.589  0.1246405E-02  0.1855718E-01  0.1151674E-01     5.976  0.1042366E-03  0.3200317E-02  0.1583031E-02
   157.592  0.1246345E-02  0.1855561E-01  0.1151270E-01     5.976  0.1043011E-03  0.3199243E-02  0.1582409E-02
   157.596  0.1246287E-02  0.1855359E-01  0.1150842E-01     5.976  0.1043748E-03  0.3198289E-02  0.1581476E-02
   157.599  0.1246232E-02  0.1855275E-01  0.1150474E-01     5.976  0.1044557E-03  0.3198756E-02  0.1582190E-02
   157.603  0.1246181E-02  0.1855101E-01  0.1150126E-01     5.977  0.1045435E-03  0.3198762E-02  0.1583077E-02
   157.606  0.1246135E-02  0.1854930E-01  0.1149752E-01     5.977  0.1046362E-03  0.3198449E-02  0.1582869E-02
   157.609  0.1246096E-02  0.1854916E-01  0.1149631E-01     5.977  0.1047324E-03  0.3198682E-02  0.1582806E-02
   157.613  0.1246065E-02  0.1854888E-01  0.1149633E-01     5.977  0.1048300E-03  0.3199375E-02  0.1581449E-02
   157.617  0.1246042E-02  0.1854809E-01  0.1149656E-01     5.978  0.1049284E-03  0.3199800E-02  0.1580654E-02
   157.620  0.1246030E-02  0.1854771E-01  0.1149567E-01     5.978  0.1050249E-03  0.3200577E-02  0.1581146E-02
   157.623  0.1246028E-02  0.1854731E-01  0.1149544E-01     5.978  0.1051183E-03  0.3201271E-02  0.1581359E-02
   157.627  0.1246038E-02  0.1854718E-01  0.1149588E-01     5.979  0.1052068E-03  0.3202115E-02  0.1581524E-02
   157.630  0.1246060E-02  0.1854706E-01  0.1149661E-01     5.979  0.1052884E-03  0.3202880E-02  0.1581253E-02
   157.634  0.1246093E-02  0.1854663E-01  0.1149794E-01     5.979  0.1053623E-03  0.3203200E-02  0.1580247E-02
   157.637  0.1246139E-02  0.1854635E-01  0.1149947E-01     5.979  0.1054260E-03  0.3203757E-02  0.1579473E-02
   157.641  0.1246197E-02  0.1854541E-01  0.1150153E-01     5.980  0.1054789E-03  0.3204011E-02  0.1578767E-02
   157.644  0.1246266E-02  0.1854533E-01  0.1150393E-01     5.980  0.1055194E-03  0.3204596E-02  0.1577827E-02
   157.648  0.1246347E-02  0.1854520E-01  0.1150630E-01     5.980  0.1055474E-03  0.3205082E-02  0.1576800E-02
   157.651  0.1246438E-02  0.1854480E-01  0.1150901E-01     5.980  0.1055609E-03  0.3205676E-02  0.1575232E-02
   157.655  0.1246538E-02  0.1854486E-01  0.1151282E-01     5.981  0.1055606E-03  0.3206367E-02  0.1573009E-02
   157.658  0.1246646E-02  0.1854492E-01  0.1151604E-01     5.981  0.1055463E-03  0.3206739E-02  0.1569835E-02
   157.662  0.1246762E-02  0.1854478E-01  0.1151970E-01     5.981  0.1055172E-03  0.3207244E-02  0.1566679E-02
   157.665  0.1246882E-02  0.1854449E-01  0.1152317E-01     5.982  0.1054740E-03  0.3207642E-02  0.1563366E-02
   157.669  0.1247006E-02  0.1854422E-01  0.1152625E-01     5.982  0.1054177E-03  0.3208171E-02  0.1559829E-02
   157.672  0.1247136E-02  0.1854368E-01  0.1152904E-01     5.982  0.1053454E-03  0.3208779E-02  0.1556025E-02
   157.676  0.1247271E-02  0.1854294E-01  0.1153183E-01     5.982  0.1052583E-03  0.3209299E-02  0.1552331E-02
   157.679  0.1247411E-02  0.1854234E-01  0.1153396E-01     5.983  0.1051624E-03  0.3209196E-02  0.1548812E-02
   157.683  0.1247557E-02  0.1854241E-01  0.1153608E-01     5.983  0.1050638E-03  0.3208788E-02  0.1546609E-02
   157.686  0.1247707E-02  0.1854128E-01  0.1153848E-01     5.983  0.1049632E-03  0.3208766E-02  0.1545150E-02
   157.690  0.1247857E-02  0.1854094E-01  0.1154060E-01     5.983  0.1048627E-03  0.3208995E-02  0.1544360E-02
   157.693  0.1248007E-02  0.1854039E-01  0.1154250E-01     5.984  0.1047642E-03  0.3209608E-02  0.1543789E-02
   157.697  0.1248152E-02  0.1853847E-01  0.1154366E-01     5.984  0.1046693E-03  0.3211971E-02  0.1543403E-02
   157.700  0.1248292E-02  0.1853798E-01  0.1154402E-01     5.984  0.1045799E-03  0.3211811E-02  0.1543638E-02
   157.704  0.1248424E-02  0.1853706E-01  0.1154455E-01     5.985  0.1044970E-03  0.3211789E-02  0.1544526E-02
   157.707  0.1248545E-02  0.1853623E-01  0.1154318E-01     5.985  0.1044228E-03  0.3211855E-02  0.1545451E-02
   157.711  0.1248655E-02  0.1853526E-01  0.1154068E-01     5.985  0.1043584E-03  0.3212171E-02  0.1546220E-02
   157.714  0.1248754E-02  0.1853453E-01  0.1153734E-01     5.985  0.1043018E-03  0.3212471E-02  0.1547191E-02
   157.718  0.1248843E-02  0.1853430E-01  0.1153420E-01     5.986  0.1042518E-03  0.3212886E-02  0.1547765E-02
   157.721  0.1248921E-02  0.1853463E-01  0.1153072E-01     5.986  0.1042100E-03  0.3212105E-02  0.1547568E-02
   157.725  0.1248987E-02  0.1853446E-01  0.1152648E-01     5.986  0.1041764E-03  0.3212820E-02  0.1547526E-02
   157.728  0.1249040E-02  0.1853368E-01  0.1152190E-01     5.986  0.1041522E-03  0.3214552E-02  0.1547234E-02
   157.732  0.1249079E-02  0.1853348E-01  0.1151707E-01     5.987  0.1041375E-03  0.3215188E-02  0.1546886E-02
   157.735  0.1249103E-02  0.1853356E-01  0.1151159E-01     5.987  0.1041322E-03  0.3215776E-02  0.1546322E-02
   157.739  0.1249119E-02  0.1853332E-01  0.1150597E-01     5.987  0.1041329E-03  0.3216223E-02  0.1546263E-02
   157.742  0.1249134E-02  0.1853323E-01  0.1150209E-01     5.987  0.1041345E-03  0.3216608E-02  0.1545925E-02
   157.745  0.1249142E-02  0.1853223E-01  0.1149844E-01     5.988  0.1041423E-03  0.3217122E-02  0.1546164E-02
   157.749  0.1249144E-02  0.1853134E-01  0.1149461E-01     5.988  0.1041559E-03  0.3217180E-02  0.1547303E-02
   157.752  0.1249139E-02  0.1853056E-01  0.1149131E-01     5.988  0.1041750E-03  0.3217638E-02  0.1548799E-02
   157.756  0.1249129E-02  0.1852901E-01  0.1148819E-01     5.989  0.1041996E-03  0.3217563E-02  0.1550993E-02
   157.759  0.1249113E-02  0.1852793E-01  0.1148572E-01     5.989  0.1042290E-03  0.3217365E-02  0.1553627E-02
   157.763  0.1249094E-02  0.1852710E-01  0.1148332E-01     5.989  0.1042620E-03  0.3217280E-02  0.1556308E-02
   157.766  0.1249071E-02  0.1852624E-01  0.1148063E-01     5.989  0.1042983E-03  0.3217238E-02  0.1559088E-02
   157.770  0.1249045E-02  0.1852519E-01  0.1147820E-01     5.990  0.1043371E-03  0.3217364E-02  0.1561829E-02
   157.773  0.1249018E-02  0.1852533E-01  0.1147740E-01     5.990  0.1043769E-03  0.3217632E-02  0.1562404E-02
   157.777  0.1248990E-02  0.1852592E-01  0.1147748E-01     5.990  0.1044176E-03  0.3218070E-02  0.1561864E-02
   157.780  0.1248963E-02  0.1852603E-01  0.1147778E-01     5.990  0.1044576E-03  0.3218495E-02  0.1561263E-02
   157.784  0.1248938E-02  0.1852542E-01  0.1147802E-01     5.991  0.1044960E-03  0.3218852E-02  0.1560793E-02
   157.787  0.1248916E-02  0.1852442E-01  0.1147855E-01     5.991  0.1045322E-03  0.3218869E-02  0.1560110E-02
   157.791  0.1248897E-02  0.1852569E-01  0.1148140E-01     5.991  0.1045650E-03  0.3219365E-02  0.1556225E-02
   157.794  0.1248882E-02  0.1852624E-01  0.1148406E-01     5.992  0.1045934E-03  0.3219681E-02  0.1551426E-02
   157.798  0.1248873E-02  0.1852682E-01  0.1148736E-01     5.992  0.1046172E-03  0.3219897E-02  0.1547072E-02
   157.801  0.1248870E-02  0.1852677E-01  0.1149122E-01     5.992  0.1046352E-03  0.3220131E-02  0.1542235E-02
   157.805  0.1248873E-02  0.1852801E-01  0.1149479E-01     5.992  0.1046476E-03  0.3219964E-02  0.1537278E-02
   157.808  0.1248883E-02  0.1852710E-01  0.1149853E-01     5.993  0.1046540E-03  0.3220125E-02  0.1532026E-02
   157.812  0.1248900E-02  0.1852591E-01  0.1150257E-01     5.993  0.1046541E-03  0.3220090E-02  0.1526354E-02
   157.815  0.1248923E-02  0.1852481E-01  0.1150699E-01     5.993  0.1046476E-03  0.3219911E-02  0.1520538E-02
   157.819  0.1248953E-02  0.1852406E-01  0.1151129E-01     5.993  0.1046354E-03  0.3219836E-02  0.1514753E-02
   157.822  0.1248989E-02  0.1852388E-01  0.1151559E-01     5.994  0.1046174E-03  0.3219267E-02  0.1509293E-02
   157.826  0.1249026E-02  0.1852282E-01  0.1151968E-01     5.994  0.1045903E-03  0.3219296E-02  0.1504166E-02
   157.829  0.1249045E-02  0.1852293E-01  0.1152252E-01     5.994  0.1045430E-03  0.3219343E-02  0.1498547E-02
   157.833  0.1249048E-02  0.1852408E-01  0.1152530E-01     5.995  0.1044772E-03  0.3219495E-02  0.1492936E-02
   157.836  0.1249033E-02  0.1852574E-01  0.1152585E-01     5.995  0.1043941E-03  0.3219386E-02  0.1487237E-02
   157.840  0.1249001E-02  0.1852759E-01  0.1152543E-01     5.995  0.1042963E-03  0.3219222E-02  0.1481600E-02
   157.843  0.1248953E-02  0.1853014E-01  0.1152415E-01     5.995  0.1041853E-03  0.3219053E-02  0.1476305E-02
   157.847  0.1248890E-02  0.1853254E-01  0.1152241E-01     5.996  0.1040650E-03  0.3218610E-02  0.1471328E-02
   157.850  0.1248815E-02  0.1853463E-01  0.1152022E-01     5.996  0.1039374E-03  0.3218387E-02  0.1467334E-02
   157.854  0.1248728E-02  0.1853600E-01  0.1151811E-01     5.996  0.1038058E-03  0.3218158E-02  0.1463730E-02
   157.857  0.1248632E-02  0.1853998E-01  0.1151823E-01     5.996  0.1036733E-03  0.3217978E-02  0.1461824E-02
   157.861  0.1248528E-02  0.1854474E-01  0.1151946E-01     5.997  0.1035426E-03  0.3217881E-02  0.1460891E-02
   157.864  0.1248420E-02  0.1854889E-01  0.1152054E-01     5.997  0.1034167E-03  0.3217898E-02  0.1460284E-02
   157.868  0.1248309E-02  0.1855202E-01  0.1152122E-01     5.997  0.1032984E-03  0.3216545E-02  0.1460428E-02
   157.871  0.1248198E-02  0.1855308E-01  0.1152138E-01     5.998  0.1031901E-03  0.3217213E-02  0.1461060E-02
   157.875  0.1248089E-02  0.1855334E-01  0.1152145E-01     5.998  0.1030942E-03  0.3218481E-02  0.1462627E-02
   157.878  0.1247982E-02  0.1855260E-01  0.1152049E-01     5.998  0.1030159E-03  0.3219374E-02  0.1464669E-02
   157.882  0.1247879E-02  0.1855279E-01  0.1151978E-01     5.998  0.1029563E-03  0.3223112E-02  0.1466537E-02
   157.885  0.1247787E-02  0.1854884E-01  0.1151925E-01     5.999  0.1029120E-03  0.3222699E-02  0.1468167E-02
   157.888  0.1247710E-02  0.1854376E-01  0.1151875E-01     5.999  0.1028827E-03  0.3222881E-02  0.1469534E-02
   157.892  0.1247650E-02  0.1853775E-01  0.1151870E-01     5.999  0.1028687E-03  0.3223591E-02  0.1470928E-02
   157.895  0.1247608E-02  0.1853426E-01  0.1152353E-01     5.999  0.1028703E-03  0.3223024E-02  0.1473404E-02
   157.899  0.1247586E-02  0.1853363E-01  0.1153087E-01     6.000  0.1028873E-03  0.3224314E-02  0.1476207E-02
   157.902  0.1247584E-02  0.1853140E-01  0.1153913E-01     6.000  0.1029196E-03  0.3225255E-02  0.1479373E-02
   157.906  0.1247604E-02  0.1853022E-01  0.1154646E-01     6.000  0.1029660E-03  0.3226645E-02  0.1482530E-02
   157.909  0.1247645E-02  0.1852860E-01  0.1155587E-01     6.001  0.1030256E-03  0.3227907E-02  0.1485841E-02
   157.913  0.1247706E-02  0.1852613E-01  0.1156551E-01     6.001  0.1030973E-03  0.3229372E-02  0.1489344E-02
   157.916  0.1247787E-02  0.1852353E-01  0.1157598E-01     6.001  0.1031801E-03  0.3230235E-02  0.1493086E-02
   157.920  0.1247887E-02  0.1852372E-01  0.1158945E-01     6.001  0.1032718E-03  0.3230653E-02  0.1498906E-02
   157.923  0.1248004E-02  0.1852350E-01  0.1160284E-01     6.002  0.1033709E-03  0.3231014E-02  0.1504825E-02
   157.927  0.1248135E-02  0.1852346E-01  0.1161824E-01     6.002  0.1034755E-03  0.3231196E-02  0.1512077E-02
   157.930  0.1248279E-02  0.1852292E-01  0.1163018E-01     6.002  0.1035841E-03  0.3231472E-02  0.1516975E-02
   157.934  0.1248432E-02  0.1852226E-01  0.1164102E-01     6.003  0.1036941E-03  0.3231688E-02  0.1521483E-02
   157.937  0.1248591E-02  0.1852153E-01  0.1165091E-01     6.003  0.1038033E-03  0.3231935E-02  0.1525922E-02
   157.941  0.1248754E-02  0.1852056E-01  0.1166062E-01     6.003  0.1039096E-03  0.3231957E-02  0.1529270E-02
   157.944  0.1248918E-02  0.1851888E-01  0.1166848E-01     6.003  0.1040110E-03  0.3231927E-02  0.1531949E-02
   157.948  0.1249079E-02  0.1851759E-01  0.1167544E-01     6.004  0.1041049E-03  0.3232164E-02  0.1533722E-02
   157.951  0.1249235E-02  0.1851644E-01  0.1168054E-01     6.004  0.1041894E-03  0.3232641E-02  0.1534663E-02
   157.955  0.1249383E-02  0.1851495E-01  0.1168317E-01     6.004  0.1042624E-03  0.3232813E-02  0.1535679E-02
   157.958  0.1249519E-02  0.1851454E-01  0.1168539E-01     6.004  0.1043228E-03  0.3232749E-02  0.1534022E-02
   157.962  0.1249641E-02  0.1851290E-01  0.1168580E-01     6.005  0.1043682E-03  0.3233030E-02  0.1531254E-02
   157.965  0.1249745E-02  0.1851117E-01  0.1168472E-01     6.005  0.1043941E-03  0.3233774E-02  0.1527465E-02
   157.969  0.1249827E-02  0.1850992E-01  0.1168210E-01     6.005  0.1043991E-03  0.3234975E-02  0.1522787E-02
   157.972  0.1249887E-02  0.1850915E-01  0.1167827E-01     6.006  0.1043820E-03  0.3236740E-02  0.1517456E-02
   157.976  0.1249924E-02  0.1850865E-01  0.1167271E-01     6.006  0.1043444E-03  0.3238760E-02  0.1511350E-02
   157.979  0.1249951E-02  0.1850860E-01  0.1166758E-01     6.006  0.1042968E-03  0.3241210E-02  0.1506491E-02
   157.983  0.1249977E-02  0.1851172E-01  0.1166641E-01     6.006  0.1042452E-03  0.3243324E-02  0.1504591E-02
   157.986  0.1249999E-02  0.1851463E-01  0.1166494E-01     6.007  0.1041910E-03  0.3245697E-02  0.1503413E-02
   157.990  0.1250019E-02  0.1851718E-01  0.1166410E-01     6.007  0.1041344E-03  0.3248685E-02  0.1502719E-02
   157.993  0.1250034E-02  0.1852130E-01  0.1166346E-01     6.007  0.1040792E-03  0.3249354E-02  0.1502135E-02
   157.997  0.1250039E-02  0.1852247E-01  0.1166263E-01     6.007  0.1040303E-03  0.3252576E-02  0.1502570E-02
   158.000  0.1250033E-02  0.1852433E-01  0.1166179E-01     6.008  0.1039887E-03  0.3256517E-02  0.1503505E-02
   158.004  0.1250017E-02  0.1852731E-01  0.1166074E-01     6.008  0.1039555E-03  0.3261105E-02  0.1505069E-02
   158.007  0.1249990E-02  0.1852970E-01  0.1165908E-01     6.008  0.1039294E-03  0.3264178E-02  0.1506527E-02
   158.011  0.1249945E-02  0.1853225E-01  0.1165626E-01     6.009  0.1039069E-03  0.3267139E-02  0.1508099E-02
   158.014  0.1249884E-02  0.1853515E-01  0.1165307E-01     6.009  0.1038864E-03  0.3269561E-02  0.1509453E-02
   158.018  0.1249812E-02  0.1853803E-01  0.1164862E-01     6.009  0.1038652E-03  0.3271911E-02  0.1509871E-02
   158.021  0.1249730E-02  0.1854079E-01  0.1164421E-01     6.009  0.1038433E-03  0.3274134E-02  0.1509207E-02
   158.025  0.1249643E-02  0.1854342E-01  0.1163965E-01     6.010  0.1038204E-03  0.3275816E-02  0.1507965E-02
   158.028  0.1249551E-02  0.1854566E-01  0.1163460E-01     6.010  0.1037968E-03  0.3277547E-02  0.1505737E-02
   158.031  0.1249457E-02  0.1854804E-01  0.1162949E-01     6.010  0.1037728E-03  0.3278014E-02  0.1502352E-02
   158.035  0.1249363E-02  0.1854996E-01  0.1162486E-01     6.011  0.1037483E-03  0.3278901E-02  0.1498892E-02
   158.038  0.1249273E-02  0.1855253E-01  0.1162189E-01     6.011  0.1037246E-03  0.3279350E-02  0.1495835E-02
   158.042  0.1249187E-02  0.1855470E-01  0.1161913E-01     6.011  0.1037010E-03  0.3279462E-02  0.1492007E-02
   158.045  0.1249109E-02  0.1855871E-01  0.1161895E-01     6.011  0.1036781E-03  0.3279142E-02  0.1488922E-02
   158.049  0.1249040E-02  0.1856318E-01  0.1162013E-01     6.012  0.1036567E-03  0.3278432E-02  0.1486023E-02
   158.052  0.1248983E-02  0.1856682E-01  0.1162199E-01     6.012  0.1036367E-03  0.3277537E-02  0.1482710E-02
   158.056  0.1248938E-02  0.1856966E-01  0.1162409E-01     6.012  0.1036185E-03  0.3276298E-02  0.1479399E-02
   158.059  0.1248907E-02  0.1857179E-01  0.1162656E-01     6.012  0.1036024E-03  0.3275061E-02  0.1475585E-02
   158.063  0.1248892E-02  0.1857299E-01  0.1162932E-01     6.013  0.1035889E-03  0.3273179E-02  0.1471984E-02
   158.066  0.1248893E-02  0.1857354E-01  0.1163242E-01     6.013  0.1035788E-03  0.3271309E-02  0.1468389E-02
   158.070  0.1248910E-02  0.1857352E-01  0.1163521E-01     6.013  0.1035717E-03  0.3269124E-02  0.1464673E-02
   158.073  0.1248943E-02  0.1857332E-01  0.1163850E-01     6.014  0.1035687E-03  0.3267171E-02  0.1460645E-02
   158.077  0.1248993E-02  0.1857262E-01  0.1164207E-01     6.014  0.1035694E-03  0.3265079E-02  0.1456062E-02
   158.080  0.1249057E-02  0.1857111E-01  0.1164518E-01     6.014  0.1035746E-03  0.3263108E-02  0.1452484E-02
   158.084  0.1249136E-02  0.1856926E-01  0.1164817E-01     6.014  0.1035843E-03  0.3260702E-02  0.1448845E-02
   158.087  0.1249228E-02  0.1856723E-01  0.1165129E-01     6.015  0.1035981E-03  0.3259287E-02  0.1445183E-02
   158.091  0.1249332E-02  0.1856492E-01  0.1165414E-01     6.015  0.1036167E-03  0.3258035E-02  0.1441381E-02
   158.094  0.1249446E-02  0.1856232E-01  0.1165680E-01     6.015  0.1036389E-03  0.3256832E-02  0.1438218E-02
   158.098  0.1249567E-02  0.1856063E-01  0.1165979E-01     6.015  0.1036648E-03  0.3255669E-02  0.1435572E-02
   158.101  0.1249693E-02  0.1855924E-01  0.1166368E-01     6.016  0.1036928E-03  0.3254678E-02  0.1433106E-02
   158.105  0.1249821E-02  0.1855763E-01  0.1166727E-01     6.016  0.1037232E-03  0.3253387E-02  0.1431155E-02
   158.108  0.1249947E-02  0.1855720E-01  0.1167052E-01     6.016  0.1037501E-03  0.3253654E-02  0.1429449E-02
   158.112  0.1250063E-02  0.1855750E-01  0.1167328E-01     6.017  0.1037657E-03  0.3254917E-02  0.1428342E-02
   158.115  0.1250167E-02  0.1855869E-01  0.1167558E-01     6.017  0.1037701E-03  0.3257162E-02  0.1427489E-02
   158.119  0.1250256E-02  0.1856052E-01  0.1167740E-01     6.017  0.1037625E-03  0.3260301E-02  0.1427117E-02
   158.122  0.1250328E-02  0.1856283E-01  0.1167893E-01     6.017  0.1037428E-03  0.3263829E-02  0.1426920E-02
   158.126  0.1250382E-02  0.1856565E-01  0.1167995E-01     6.018  0.1037113E-03  0.3267679E-02  0.1427287E-02
   158.129  0.1250416E-02  0.1856881E-01  0.1168085E-01     6.018  0.1036687E-03  0.3271696E-02  0.1428562E-02
   158.133  0.1250433E-02  0.1857211E-01  0.1167974E-01     6.018  0.1036149E-03  0.3275949E-02  0.1432371E-02
   158.136  0.1250436E-02  0.1857536E-01  0.1168106E-01     6.019  0.1035462E-03  0.3280008E-02  0.1433464E-02
   158.140  0.1250428E-02  0.1857812E-01  0.1168208E-01     6.019  0.1034666E-03  0.3283817E-02  0.1434358E-02
   158.143  0.1250411E-02  0.1858066E-01  0.1168370E-01     6.019  0.1033786E-03  0.3286945E-02  0.1436145E-02
   158.147  0.1250385E-02  0.1858475E-01  0.1168459E-01     6.019  0.1032835E-03  0.3288919E-02  0.1437336E-02
   158.150  0.1250350E-02  0.1858646E-01  0.1168555E-01     6.020  0.1031817E-03  0.3290639E-02  0.1438650E-02
   158.154  0.1250306E-02  0.1858898E-01  0.1168832E-01     6.020  0.1030760E-03  0.3291517E-02  0.1441014E-02
   158.157  0.1250256E-02  0.1859222E-01  0.1169161E-01     6.020  0.1029671E-03  0.3292161E-02  0.1443884E-02
   158.161  0.1250205E-02  0.1859488E-01  0.1169540E-01     6.020  0.1028619E-03  0.3292226E-02  0.1447693E-02
   158.164  0.1250159E-02  0.1859554E-01  0.1169957E-01     6.021  0.1027632E-03  0.3291775E-02  0.1451583E-02
   158.168  0.1250118E-02  0.1859672E-01  0.1170538E-01     6.021  0.1026740E-03  0.3290868E-02  0.1453897E-02
   158.171  0.1250084E-02  0.1859705E-01  0.1170986E-01     6.021  0.1025946E-03  0.3289689E-02  0.1459146E-02
   158.175  0.1250057E-02  0.1859654E-01  0.1171452E-01     6.022  0.1025269E-03  0.3287968E-02  0.1464825E-02
   158.178  0.1250038E-02  0.1859344E-01  0.1171937E-01     6.022  0.1024721E-03  0.3283491E-02  0.1470861E-02
   158.182  0.1250027E-02  0.1859133E-01  0.1172406E-01     6.022  0.1024306E-03  0.3280744E-02  0.1476693E-02
   158.185  0.1250025E-02  0.1858936E-01  0.1172875E-01     6.022  0.1024035E-03  0.3278615E-02  0.1482940E-02
   158.189  0.1250027E-02  0.1858724E-01  0.1173348E-01     6.023  0.1023963E-03  0.3276690E-02  0.1490346E-02
   158.192  0.1250020E-02  0.1858578E-01  0.1173891E-01     6.023  0.1024207E-03  0.3274156E-02  0.1498288E-02
   158.196  0.1250005E-02  0.1858473E-01  0.1174395E-01     6.023  0.1024751E-03  0.3271276E-02  0.1506364E-02
   158.199  0.1249978E-02  0.1858431E-01  0.1174874E-01     6.024  0.1025642E-03  0.3268088E-02  0.1514948E-02
   158.203  0.1249916E-02  0.1858471E-01  0.1175223E-01     6.024  0.1027059E-03  0.3264876E-02  0.1525495E-02
   158.206  0.1249821E-02  0.1858659E-01  0.1175377E-01     6.024  0.1029009E-03  0.3261803E-02  0.1537809E-02
   158.210  0.1249694E-02  0.1858903E-01  0.1175459E-01     6.024  0.1031440E-03  0.3258802E-02  0.1551937E-02
   158.213  0.1249539E-02  0.1859206E-01  0.1175467E-01     6.025  0.1034319E-03  0.3255720E-02  0.1566530E-02
   158.217  0.1249361E-02  0.1859555E-01  0.1175373E-01     6.025  0.1037586E-03  0.3252731E-02  0.1581441E-02
   158.220  0.1249165E-02  0.1859861E-01  0.1175252E-01     6.025  0.1041136E-03  0.3249828E-02  0.1595903E-02
   158.223  0.1248952E-02  0.1860151E-01  0.1175054E-01     6.025  0.1044874E-03  0.3247654E-02  0.1609321E-02
   158.227  0.1248730E-02  0.1860373E-01  0.1174862E-01     6.026  0.1048712E-03  0.3245772E-02  0.1621431E-02
   158.230  0.1248503E-02  0.1860552E-01  0.1174696E-01     6.026  0.1052582E-03  0.3243979E-02  0.1631626E-02
   158.234  0.1248271E-02  0.1860718E-01  0.1174568E-01     6.026  0.1056382E-03  0.3242270E-02  0.1639655E-02
   158.237  0.1248038E-02  0.1860850E-01  0.1174478E-01     6.027  0.1060005E-03  0.3241040E-02  0.1645398E-02
   158.241  0.1247810E-02  0.1860969E-01  0.1174425E-01     6.027  0.1063375E-03  0.3239592E-02  0.1649398E-02
   158.244  0.1247593E-02  0.1860927E-01  0.1174440E-01     6.027  0.1066425E-03  0.3237951E-02  0.1650733E-02
   158.248  0.1247383E-02  0.1860863E-01  0.1174529E-01     6.027  0.1069129E-03  0.3236644E-02  0.1649555E-02
   158.251  0.1247185E-02  0.1860777E-01  0.1174662E-01     6.028  0.1071450E-03  0.3235487E-02  0.1645853E-02
   158.255  0.1247003E-02  0.1860747E-01  0.1174970E-01     6.028  0.1073319E-03  0.3235337E-02  0.1638913E-02
   158.258  0.1246841E-02  0.1860680E-01  0.1175349E-01     6.028  0.1074692E-03  0.3235612E-02  0.1629545E-02
   158.262  0.1246704E-02  0.1860496E-01  0.1175668E-01     6.029  0.1075537E-03  0.3236162E-02  0.1619065E-02
   158.265  0.1246593E-02  0.1860214E-01  0.1176081E-01     6.029  0.1075836E-03  0.3236773E-02  0.1608228E-02
   158.269  0.1246513E-02  0.1859792E-01  0.1176506E-01     6.029  0.1075594E-03  0.3237559E-02  0.1596716E-02
   158.272  0.1246465E-02  0.1859316E-01  0.1176983E-01     6.029  0.1074834E-03  0.3238840E-02  0.1583911E-02
   158.276  0.1246448E-02  0.1858891E-01  0.1177594E-01     6.030  0.1073607E-03  0.3240884E-02  0.1568160E-02
   158.279  0.1246461E-02  0.1858379E-01  0.1178245E-01     6.030  0.1071978E-03  0.3242931E-02  0.1552474E-02
   158.283  0.1246508E-02  0.1857855E-01  0.1178924E-01     6.030  0.1070094E-03  0.3243056E-02  0.1538386E-02
   158.286  0.1246588E-02  0.1857337E-01  0.1179771E-01     6.030  0.1068015E-03  0.3242089E-02  0.1526291E-02
   158.290  0.1246698E-02  0.1856769E-01  0.1180655E-01     6.031  0.1065812E-03  0.3241439E-02  0.1515450E-02
   158.293  0.1246833E-02  0.1856208E-01  0.1181607E-01     6.031  0.1063537E-03  0.3241778E-02  0.1508146E-02
   158.297  0.1246988E-02  0.1855600E-01  0.1182475E-01     6.031  0.1061245E-03  0.3242421E-02  0.1502665E-02
   158.300  0.1247156E-02  0.1854998E-01  0.1183206E-01     6.032  0.1058998E-03  0.3243434E-02  0.1499414E-02
   158.304  0.1247334E-02  0.1854356E-01  0.1183826E-01     6.032  0.1056853E-03  0.3244510E-02  0.1499106E-02
   158.307  0.1247515E-02  0.1853731E-01  0.1184319E-01     6.032  0.1054869E-03  0.3245646E-02  0.1500383E-02
   158.311  0.1247694E-02  0.1853131E-01  0.1184597E-01     6.032  0.1053093E-03  0.3247010E-02  0.1503713E-02
   158.314  0.1247868E-02  0.1852459E-01  0.1184733E-01     6.033  0.1051563E-03  0.3248562E-02  0.1508943E-02
   158.318  0.1248029E-02  0.1851931E-01  0.1184745E-01     6.033  0.1050325E-03  0.3250310E-02  0.1517268E-02
   158.321  0.1248176E-02  0.1851450E-01  0.1184545E-01     6.033  0.1049395E-03  0.3251591E-02  0.1525430E-02
   158.325  0.1248303E-02  0.1851023E-01  0.1184270E-01     6.034  0.1048795E-03  0.3253116E-02  0.1537070E-02
   158.328  0.1248413E-02  0.1850660E-01  0.1183854E-01     6.034  0.1048502E-03  0.3254635E-02  0.1550349E-02
   158.332  0.1248514E-02  0.1850274E-01  0.1183438E-01     6.034  0.1048408E-03  0.3255975E-02  0.1562931E-02
   158.335  0.1248606E-02  0.1849902E-01  0.1183107E-01     6.034  0.1048536E-03  0.3256799E-02  0.1575951E-02
   158.339  0.1248681E-02  0.1849528E-01  0.1182485E-01     6.035  0.1048919E-03  0.3257521E-02  0.1589144E-02
   158.342  0.1248745E-02  0.1849405E-01  0.1182084E-01     6.035  0.1049493E-03  0.3258125E-02  0.1598591E-02
   158.346  0.1248796E-02  0.1849291E-01  0.1181534E-01     6.035  0.1050194E-03  0.3259184E-02  0.1605423E-02
   158.349  0.1248835E-02  0.1849396E-01  0.1181212E-01     6.036  0.1051026E-03  0.3260868E-02  0.1614308E-02
   158.353  0.1248859E-02  0.1849453E-01  0.1180858E-01     6.036  0.1051973E-03  0.3264661E-02  0.1622746E-02
   158.356  0.1248869E-02  0.1849581E-01  0.1180363E-01     6.036  0.1053025E-03  0.3264981E-02  0.1631174E-02
   158.360  0.1248865E-02  0.1849750E-01  0.1179776E-01     6.036  0.1054174E-03  0.3265223E-02  0.1639435E-02
   158.363  0.1248845E-02  0.1849773E-01  0.1179283E-01     6.037  0.1055411E-03  0.3264064E-02  0.1646660E-02
   158.367  0.1248810E-02  0.1849867E-01  0.1178476E-01     6.037  0.1056724E-03  0.3263472E-02  0.1655719E-02
   158.370  0.1248760E-02  0.1849894E-01  0.1177606E-01     6.037  0.1058106E-03  0.3261377E-02  0.1664700E-02
   158.374  0.1248696E-02  0.1849965E-01  0.1176702E-01     6.037  0.1059533E-03  0.3259570E-02  0.1673729E-02
   158.377  0.1248619E-02  0.1849991E-01  0.1175802E-01     6.038  0.1060987E-03  0.3257433E-02  0.1681791E-02
   158.381  0.1248531E-02  0.1850245E-01  0.1175056E-01     6.038  0.1062437E-03  0.3254686E-02  0.1687529E-02
   158.384  0.1248436E-02  0.1850457E-01  0.1174289E-01     6.038  0.1063860E-03  0.3251670E-02  0.1692386E-02
   158.388  0.1248334E-02  0.1850673E-01  0.1173544E-01     6.039  0.1065233E-03  0.3248410E-02  0.1695481E-02
   158.391  0.1248232E-02  0.1850771E-01  0.1172882E-01     6.039  0.1066520E-03  0.3245410E-02  0.1697699E-02
   158.395  0.1248136E-02  0.1850912E-01  0.1172329E-01     6.039  0.1067730E-03  0.3243354E-02  0.1697683E-02
   158.398  0.1248047E-02  0.1850902E-01  0.1171835E-01     6.039  0.1068869E-03  0.3241404E-02  0.1698099E-02
   158.402  0.1247966E-02  0.1850636E-01  0.1171360E-01     6.040  0.1069934E-03  0.3239524E-02  0.1699154E-02
   158.405  0.1247893E-02  0.1850475E-01  0.1170950E-01     6.040  0.1070925E-03  0.3237351E-02  0.1701166E-02
   158.409  0.1247831E-02  0.1850122E-01  0.1170561E-01     6.040  0.1071871E-03  0.3234805E-02  0.1704216E-02
   158.412  0.1247783E-02  0.1849652E-01  0.1170080E-01     6.041  0.1072772E-03  0.3232132E-02  0.1709068E-02
   158.416  0.1247749E-02  0.1849213E-01  0.1169817E-01     6.041  0.1073606E-03  0.3229897E-02  0.1711917E-02
   158.419  0.1247730E-02  0.1848963E-01  0.1169784E-01     6.041  0.1074365E-03  0.3228572E-02  0.1712306E-02
   158.423  0.1247727E-02  0.1848812E-01  0.1170062E-01     6.041  0.1075038E-03  0.3227274E-02  0.1710919E-02
   158.426  0.1247740E-02  0.1848681E-01  0.1170466E-01     6.042  0.1075610E-03  0.3225763E-02  0.1709015E-02
   158.430  0.1247768E-02  0.1848613E-01  0.1171061E-01     6.042  0.1076072E-03  0.3224933E-02  0.1705368E-02
   158.433  0.1247820E-02  0.1848498E-01  0.1171773E-01     6.042  0.1076343E-03  0.3224166E-02  0.1700395E-02
   158.437  0.1247901E-02  0.1848270E-01  0.1172567E-01     6.042  0.1076371E-03  0.3222799E-02  0.1694907E-02
   158.440  0.1248010E-02  0.1847909E-01  0.1173416E-01     6.043  0.1076144E-03  0.3220781E-02  0.1688633E-02
   158.444  0.1248145E-02  0.1847504E-01  0.1174394E-01     6.043  0.1075669E-03  0.3218836E-02  0.1682697E-02
   158.447  0.1248305E-02  0.1847075E-01  0.1175414E-01     6.043  0.1074954E-03  0.3216788E-02  0.1676367E-02
   158.451  0.1248488E-02  0.1846816E-01  0.1176693E-01     6.044  0.1074004E-03  0.3215575E-02  0.1667737E-02
   158.454  0.1248691E-02  0.1846989E-01  0.1178378E-01     6.044  0.1072837E-03  0.3216078E-02  0.1654808E-02
   158.458  0.1248912E-02  0.1847165E-01  0.1180005E-01     6.044  0.1071462E-03  0.3216650E-02  0.1642767E-02
   158.461  0.1249148E-02  0.1847325E-01  0.1181626E-01     6.044  0.1069899E-03  0.3217015E-02  0.1631092E-02
   158.465  0.1249395E-02  0.1847494E-01  0.1183173E-01     6.045  0.1068184E-03  0.3217575E-02  0.1620301E-02
   158.468  0.1249650E-02  0.1847683E-01  0.1184606E-01     6.045  0.1066330E-03  0.3218363E-02  0.1610307E-02
   158.472  0.1249912E-02  0.1847888E-01  0.1186025E-01     6.045  0.1064393E-03  0.3218797E-02  0.1600163E-02
   158.475  0.1250176E-02  0.1848141E-01  0.1187335E-01     6.046  0.1062398E-03  0.3219487E-02  0.1590458E-02
   158.479  0.1250439E-02  0.1848373E-01  0.1188527E-01     6.046  0.1060372E-03  0.3220128E-02  0.1581985E-02
   158.482  0.1250697E-02  0.1848617E-01  0.1189532E-01     6.046  0.1058342E-03  0.3220094E-02  0.1574483E-02
   158.486  0.1250948E-02  0.1848825E-01  0.1190430E-01     6.046  0.1056327E-03  0.3220101E-02  0.1568087E-02
   158.489  0.1251188E-02  0.1849045E-01  0.1191161E-01     6.047  0.1054355E-03  0.3220188E-02  0.1562625E-02
   158.493  0.1251415E-02  0.1849341E-01  0.1191695E-01     6.047  0.1052454E-03  0.3220093E-02  0.1558382E-02
   158.496  0.1251629E-02  0.1849647E-01  0.1192057E-01     6.047  0.1050675E-03  0.3217575E-02  0.1555472E-02
   158.500  0.1251827E-02  0.1849764E-01  0.1192199E-01     6.048  0.1049043E-03  0.3218479E-02  0.1554103E-02
   158.503  0.1252007E-02  0.1849814E-01  0.1192208E-01     6.048  0.1047586E-03  0.3219458E-02  0.1554373E-02
   158.507  0.1252166E-02  0.1849922E-01  0.1192036E-01     6.048  0.1046316E-03  0.3219919E-02  0.1555786E-02
   158.510  0.1252297E-02  0.1849981E-01  0.1191617E-01     6.048  0.1045214E-03  0.3220074E-02  0.1558952E-02
   158.514  0.1252389E-02  0.1850031E-01  0.1191029E-01     6.049  0.1044243E-03  0.3219862E-02  0.1563274E-02
   158.517  0.1252443E-02  0.1850191E-01  0.1190173E-01     6.049  0.1043417E-03  0.3219569E-02  0.1568711E-02
   158.521  0.1252457E-02  0.1850528E-01  0.1189250E-01     6.049  0.1042744E-03  0.3219444E-02  0.1574966E-02
   158.524  0.1252438E-02  0.1850862E-01  0.1188184E-01     6.050  0.1042182E-03  0.3219071E-02  0.1581333E-02
   158.528  0.1252403E-02  0.1851246E-01  0.1187231E-01     6.050  0.1041609E-03  0.3218606E-02  0.1587333E-02
   158.531  0.1252356E-02  0.1851671E-01  0.1186369E-01     6.050  0.1041009E-03  0.3217964E-02  0.1593228E-02
   158.535  0.1252298E-02  0.1851949E-01  0.1185637E-01     6.050  0.1040397E-03  0.3220204E-02  0.1598220E-02
   158.538  0.1252230E-02  0.1852425E-01  0.1185002E-01     6.051  0.1039789E-03  0.3218626E-02  0.1602529E-02
   158.542  0.1252156E-02  0.1852935E-01  0.1184397E-01     6.051  0.1039182E-03  0.3217262E-02  0.1606389E-02
   158.545  0.1252079E-02  0.1853416E-01  0.1183907E-01     6.051  0.1038574E-03  0.3216130E-02  0.1609931E-02
   158.549  0.1252001E-02  0.1853852E-01  0.1183437E-01     6.051  0.1037974E-03  0.3215209E-02  0.1612418E-02
   158.552  0.1251917E-02  0.1854277E-01  0.1183153E-01     6.052  0.1037465E-03  0.3214650E-02  0.1614839E-02
   158.556  0.1251818E-02  0.1854765E-01  0.1182986E-01     6.052  0.1037143E-03  0.3214203E-02  0.1616743E-02
   158.559  0.1251708E-02  0.1855377E-01  0.1182889E-01     6.052  0.1037017E-03  0.3214207E-02  0.1618031E-02
   158.563  0.1251588E-02  0.1855930E-01  0.1182804E-01     6.053  0.1037084E-03  0.3213844E-02  0.1619812E-02
   158.566  0.1251462E-02  0.1856454E-01  0.1182794E-01     6.053  0.1037339E-03  0.3213765E-02  0.1621162E-02
   158.570  0.1251333E-02  0.1857006E-01  0.1182863E-01     6.053  0.1037778E-03  0.3213574E-02  0.1622402E-02
   158.573  0.1251205E-02  0.1857494E-01  0.1182983E-01     6.053  0.1038391E-03  0.3213406E-02  0.1623541E-02
   158.577  0.1251078E-02  0.1857915E-01  0.1183126E-01     6.054  0.1039169E-03  0.3213410E-02  0.1624569E-02
   158.580  0.1250948E-02  0.1858227E-01  0.1183144E-01     6.054  0.1040183E-03  0.3213414E-02  0.1626915E-02
   158.584  0.1250814E-02  0.1858392E-01  0.1183039E-01     6.054  0.1041419E-03  0.3213368E-02  0.1630608E-02
   158.587  0.1250682E-02  0.1858437E-01  0.1182972E-01     6.055  0.1042852E-03  0.3213521E-02  0.1635829E-02
   158.591  0.1250553E-02  0.1858289E-01  0.1182643E-01     6.055  0.1044451E-03  0.3213305E-02  0.1641064E-02
   158.594  0.1250431E-02  0.1858048E-01  0.1182257E-01     6.055  0.1046184E-03  0.3213334E-02  0.1647135E-02
   158.598  0.1250318E-02  0.1857668E-01  0.1181794E-01     6.055  0.1048014E-03  0.3213443E-02  0.1654416E-02
   158.601  0.1250218E-02  0.1857128E-01  0.1181332E-01     6.056  0.1049906E-03  0.3213388E-02  0.1662318E-02
   158.605  0.1250132E-02  0.1856926E-01  0.1181364E-01     6.056  0.1051824E-03  0.3215008E-02  0.1665956E-02
   158.608  0.1250062E-02  0.1856732E-01  0.1181567E-01     6.056  0.1053730E-03  0.3216952E-02  0.1668449E-02
   158.612  0.1250009E-02  0.1856551E-01  0.1181780E-01     6.057  0.1055595E-03  0.3219505E-02  0.1671156E-02
   158.615  0.1249974E-02  0.1856241E-01  0.1181976E-01     6.057  0.1057379E-03  0.3223884E-02  0.1673890E-02
   158.619  0.1249958E-02  0.1855623E-01  0.1182170E-01     6.057  0.1059055E-03  0.3225569E-02  0.1675664E-02
   158.622  0.1249961E-02  0.1854924E-01  0.1182436E-01     6.057  0.1060594E-03  0.3227214E-02  0.1675730E-02
   158.626  0.1249981E-02  0.1854585E-01  0.1183075E-01     6.058  0.1061977E-03  0.3230361E-02  0.1670261E-02
   158.629  0.1250019E-02  0.1854467E-01  0.1184018E-01     6.058  0.1063176E-03  0.3234120E-02  0.1660282E-02
   158.633  0.1250072E-02  0.1854329E-01  0.1184852E-01     6.058  0.1064180E-03  0.3237763E-02  0.1650913E-02
   158.636  0.1250140E-02  0.1854143E-01  0.1185651E-01     6.059  0.1064972E-03  0.3241606E-02  0.1640938E-02
   158.640  0.1250219E-02  0.1854287E-01  0.1186699E-01     6.059  0.1065552E-03  0.3246015E-02  0.1625413E-02
   158.643  0.1250308E-02  0.1854617E-01  0.1187878E-01     6.059  0.1065907E-03  0.3251493E-02  0.1607582E-02
   158.647  0.1250405E-02  0.1854861E-01  0.1189055E-01     6.059  0.1066040E-03  0.3255747E-02  0.1590389E-02
   158.650  0.1250506E-02  0.1855068E-01  0.1190210E-01     6.060  0.1065957E-03  0.3260191E-02  0.1574243E-02
   158.654  0.1250609E-02  0.1855245E-01  0.1191276E-01     6.060  0.1065663E-03  0.3264071E-02  0.1558970E-02
   158.657  0.1250713E-02  0.1855512E-01  0.1192256E-01     6.060  0.1065171E-03  0.3267477E-02  0.1545290E-02
   158.661  0.1250809E-02  0.1855672E-01  0.1193082E-01     6.060  0.1064475E-03  0.3270710E-02  0.1532632E-02
   158.664  0.1250905E-02  0.1855792E-01  0.1193814E-01     6.061  0.1063642E-03  0.3273554E-02  0.1521262E-02
   158.668  0.1251000E-02  0.1855810E-01  0.1194454E-01     6.061  0.1062712E-03  0.3276107E-02  0.1511910E-02
   158.671  0.1251091E-02  0.1855869E-01  0.1195001E-01     6.061  0.1061701E-03  0.3277894E-02  0.1504322E-02
   158.675  0.1251178E-02  0.1855927E-01  0.1195439E-01     6.062  0.1060633E-03  0.3279542E-02  0.1498405E-02
   158.678  0.1251258E-02  0.1855955E-01  0.1195716E-01     6.062  0.1059529E-03  0.3280696E-02  0.1494591E-02
   158.682  0.1251331E-02  0.1855942E-01  0.1195901E-01     6.062  0.1058413E-03  0.3281682E-02  0.1492919E-02
   158.685  0.1251395E-02  0.1855910E-01  0.1195967E-01     6.062  0.1057309E-03  0.3282482E-02  0.1493534E-02
   158.689  0.1251449E-02  0.1855883E-01  0.1195889E-01     6.063  0.1056239E-03  0.3282518E-02  0.1496138E-02
   158.692  0.1251500E-02  0.1855856E-01  0.1195791E-01     6.063  0.1055165E-03  0.3282580E-02  0.1499486E-02
   158.696  0.1251557E-02  0.1855817E-01  0.1195753E-01     6.063  0.1054018E-03  0.3282220E-02  0.1502415E-02
   158.699  0.1251621E-02  0.1855766E-01  0.1195804E-01     6.064  0.1052820E-03  0.3281825E-02  0.1504498E-02
   158.703  0.1251691E-02  0.1855704E-01  0.1195953E-01     6.064  0.1051590E-03  0.3279427E-02  0.1505642E-02
   158.706  0.1251767E-02  0.1855604E-01  0.1196103E-01     6.064  0.1050345E-03  0.3278880E-02  0.1506465E-02
   158.710  0.1251848E-02  0.1855372E-01  0.1196400E-01     6.064  0.1049107E-03  0.3277906E-02  0.1506100E-02
   158.713  0.1251934E-02  0.1855278E-01  0.1196602E-01     6.065  0.1047886E-03  0.3277532E-02  0.1506809E-02
   158.717  0.1252026E-02  0.1855156E-01  0.1196808E-01     6.065  0.1046702E-03  0.3277226E-02  0.1507153E-02
   158.720  0.1252123E-02  0.1854998E-01  0.1197021E-01     6.065  0.1045567E-03  0.3276735E-02  0.1507676E-02
   158.724  0.1252221E-02  0.1854828E-01  0.1197187E-01     6.066  0.1044518E-03  0.3276010E-02  0.1508236E-02
   158.727  0.1252319E-02  0.1854661E-01  0.1197331E-01     6.066  0.1043571E-03  0.3275022E-02  0.1508962E-02
   158.731  0.1252416E-02  0.1854496E-01  0.1197408E-01     6.066  0.1042742E-03  0.3274011E-02  0.1510259E-02
   158.734  0.1252510E-02  0.1854321E-01  0.1197444E-01     6.066  0.1042039E-03  0.3272910E-02  0.1511433E-02
   158.738  0.1252601E-02  0.1854168E-01  0.1197441E-01     6.067  0.1041475E-03  0.3271925E-02  0.1513191E-02
   158.741  0.1252688E-02  0.1854040E-01  0.1197396E-01     6.067  0.1041050E-03  0.3270994E-02  0.1515333E-02
   158.745  0.1252769E-02  0.1853922E-01  0.1197353E-01     6.067  0.1040776E-03  0.3270042E-02  0.1517520E-02
   158.748  0.1252844E-02  0.1853871E-01  0.1197331E-01     6.068  0.1040651E-03  0.3267270E-02  0.1520623E-02
   158.752  0.1252911E-02  0.1853838E-01  0.1197251E-01     6.068  0.1040668E-03  0.3264926E-02  0.1524337E-02
   158.755  0.1252968E-02  0.1853841E-01  0.1197085E-01     6.068  0.1040823E-03  0.3261678E-02  0.1528322E-02
   158.759  0.1253015E-02  0.1853853E-01  0.1196795E-01     6.068  0.1041111E-03  0.3258519E-02  0.1532373E-02
   158.762  0.1253052E-02  0.1853847E-01  0.1196561E-01     6.069  0.1041513E-03  0.3255406E-02  0.1537228E-02
   158.766  0.1253089E-02  0.1853876E-01  0.1196423E-01     6.069  0.1041940E-03  0.3252742E-02  0.1541212E-02
   158.769  0.1253127E-02  0.1853966E-01  0.1196291E-01     6.069  0.1042361E-03  0.3250344E-02  0.1544417E-02
   158.773  0.1253165E-02  0.1853995E-01  0.1196218E-01     6.070  0.1042772E-03  0.3247659E-02  0.1547242E-02
   158.776  0.1253204E-02  0.1854075E-01  0.1196227E-01     6.070  0.1043163E-03  0.3245241E-02  0.1549821E-02
   158.780  0.1253242E-02  0.1854219E-01  0.1196301E-01     6.070  0.1043526E-03  0.3242843E-02  0.1552726E-02
   158.783  0.1253279E-02  0.1854321E-01  0.1196365E-01     6.070  0.1043850E-03  0.3240606E-02  0.1555401E-02
   158.787  0.1253315E-02  0.1854383E-01  0.1196390E-01     6.071  0.1044137E-03  0.3238587E-02  0.1557354E-02
   158.790  0.1253348E-02  0.1854429E-01  0.1196359E-01     6.071  0.1044373E-03  0.3236925E-02  0.1558669E-02
   158.794  0.1253380E-02  0.1854486E-01  0.1196342E-01     6.071  0.1044555E-03  0.3235785E-02  0.1559844E-02
   158.797  0.1253409E-02  0.1854501E-01  0.1196289E-01     6.072  0.1044679E-03  0.3234765E-02  0.1560885E-02
   158.801  0.1253434E-02  0.1854487E-01  0.1196203E-01     6.072  0.1044745E-03  0.3233759E-02  0.1562092E-02
   158.804  0.1253457E-02  0.1854541E-01  0.1196152E-01     6.072  0.1044747E-03  0.3232795E-02  0.1563126E-02
   158.808  0.1253476E-02  0.1854682E-01  0.1196102E-01     6.072  0.1044692E-03  0.3231883E-02  0.1564870E-02
   158.811  0.1253494E-02  0.1854822E-01  0.1196060E-01     6.073  0.1044609E-03  0.3231389E-02  0.1565621E-02
   158.815  0.1253514E-02  0.1854928E-01  0.1196029E-01     6.073  0.1044533E-03  0.3231027E-02  0.1567002E-02
   158.818  0.1253536E-02  0.1855006E-01  0.1195990E-01     6.073  0.1044464E-03  0.3230776E-02  0.1568525E-02
   158.822  0.1253559E-02  0.1855073E-01  0.1196034E-01     6.074  0.1044401E-03  0.3230484E-02  0.1569961E-02
   158.825  0.1253584E-02  0.1855133E-01  0.1196071E-01     6.074  0.1044351E-03  0.3230306E-02  0.1571569E-02
   158.829  0.1253610E-02  0.1855168E-01  0.1196128E-01     6.074  0.1044311E-03  0.3230077E-02  0.1572758E-02
   158.832  0.1253638E-02  0.1854808E-01  0.1196171E-01     6.074  0.1044280E-03  0.3225863E-02  0.1573839E-02
   158.836  0.1253666E-02  0.1854925E-01  0.1196196E-01     6.075  0.1044263E-03  0.3226521E-02  0.1574828E-02
   158.839  0.1253695E-02  0.1855069E-01  0.1196235E-01     6.075  0.1044257E-03  0.3227103E-02  0.1575922E-02
   158.843  0.1253725E-02  0.1855182E-01  0.1196274E-01     6.075  0.1044260E-03  0.3227280E-02  0.1576970E-02
   158.846  0.1253755E-02  0.1855270E-01  0.1196302E-01     6.076  0.1044273E-03  0.3227317E-02  0.1578468E-02
   158.850  0.1253785E-02  0.1855346E-01  0.1196387E-01     6.076  0.1044294E-03  0.3226786E-02  0.1579365E-02
   158.853  0.1253814E-02  0.1855414E-01  0.1196392E-01     6.076  0.1044323E-03  0.3225956E-02  0.1580470E-02
   158.857  0.1253843E-02  0.1855454E-01  0.1196482E-01     6.076  0.1044357E-03  0.3224810E-02  0.1581546E-02
   158.860  0.1253871E-02  0.1855513E-01  0.1196598E-01     6.077  0.1044398E-03  0.3223662E-02  0.1582001E-02
   158.864  0.1253898E-02  0.1855554E-01  0.1196713E-01     6.077  0.1044443E-03  0.3221892E-02  0.1582695E-02
   158.867  0.1253923E-02  0.1855649E-01  0.1196846E-01     6.077  0.1044493E-03  0.3220051E-02  0.1583317E-02
   158.871  0.1253948E-02  0.1855672E-01  0.1197006E-01     6.078  0.1044544E-03  0.3218299E-02  0.1583918E-02
   158.874  0.1253970E-02  0.1855759E-01  0.1197116E-01     6.078  0.1044594E-03  0.3216637E-02  0.1584851E-02
   158.878  0.1253991E-02  0.1855820E-01  0.1197297E-01     6.078  0.1044642E-03  0.3214714E-02  0.1585450E-02
   158.881  0.1254012E-02  0.1855869E-01  0.1197481E-01     6.078  0.1044672E-03  0.3213316E-02  0.1585793E-02
   158.885  0.1254035E-02  0.1855919E-01  0.1197660E-01     6.079  0.1044682E-03  0.3211927E-02  0.1586549E-02
   158.888  0.1254057E-02  0.1855919E-01  0.1197855E-01     6.079  0.1044671E-03  0.3210589E-02  0.1587578E-02
   158.892  0.1254081E-02  0.1855921E-01  0.1198008E-01     6.079  0.1044637E-03  0.3209325E-02  0.1588561E-02
   158.895  0.1254102E-02  0.1855927E-01  0.1198139E-01     6.080  0.1044600E-03  0.3208683E-02  0.1589242E-02
   158.899  0.1254115E-02  0.1855919E-01  0.1198110E-01     6.080  0.1044615E-03  0.3207764E-02  0.1590690E-02
   158.902  0.1254121E-02  0.1855925E-01  0.1198026E-01     6.080  0.1044688E-03  0.3207109E-02  0.1593085E-02
   158.906  0.1254119E-02  0.1855923E-01  0.1197914E-01     6.080  0.1044836E-03  0.3206516E-02  0.1596051E-02
   158.909  0.1254109E-02  0.1855966E-01  0.1197771E-01     6.081  0.1045058E-03  0.3206576E-02  0.1599033E-02
   158.913  0.1254091E-02  0.1855978E-01  0.1197581E-01     6.081  0.1045348E-03  0.3206351E-02  0.1602520E-02
   158.916  0.1254066E-02  0.1855926E-01  0.1197368E-01     6.081  0.1045709E-03  0.3206826E-02  0.1606152E-02
   158.920  0.1254033E-02  0.1856343E-01  0.1197400E-01     6.082  0.1046130E-03  0.3208198E-02  0.1607492E-02
   158.923  0.1253995E-02  0.1856706E-01  0.1197480E-01     6.082  0.1046611E-03  0.3209703E-02  0.1609127E-02
   158.927  0.1253950E-02  0.1857086E-01  0.1197560E-01     6.082  0.1047151E-03  0.3211284E-02  0.1610515E-02
   158.930  0.1253874E-02  0.1857465E-01  0.1197360E-01     6.082  0.1047924E-03  0.3213163E-02  0.1610325E-02
   158.934  0.1253761E-02  0.1857747E-01  0.1196900E-01     6.083  0.1048972E-03  0.3214882E-02  0.1608084E-02
   158.937  0.1253612E-02  0.1858020E-01  0.1196204E-01     6.083  0.1050282E-03  0.3216647E-02  0.1604184E-02
   158.941  0.1253431E-02  0.1858177E-01  0.1195225E-01     6.083  0.1051830E-03  0.3219093E-02  0.1598706E-02
   158.944  0.1253221E-02  0.1858492E-01  0.1194299E-01     6.084  0.1053592E-03  0.3220992E-02  0.1595621E-02
   158.948  0.1252987E-02  0.1858743E-01  0.1193040E-01     6.084  0.1055544E-03  0.3222589E-02  0.1589254E-02
   158.951  0.1252733E-02  0.1858942E-01  0.1191745E-01     6.084  0.1057645E-03  0.3223823E-02  0.1582313E-02
   158.955  0.1252465E-02  0.1859094E-01  0.1190482E-01     6.084  0.1059849E-03  0.3225021E-02  0.1575595E-02
   158.958  0.1252189E-02  0.1859200E-01  0.1189349E-01     6.085  0.1062131E-03  0.3226411E-02  0.1569259E-02
   158.962  0.1251910E-02  0.1859831E-01  0.1188912E-01     6.085  0.1064440E-03  0.3217111E-02  0.1565776E-02
   158.965  0.1251630E-02  0.1860409E-01  0.1188560E-01     6.085  0.1066750E-03  0.3208525E-02  0.1562489E-02
   158.969  0.1251340E-02  0.1860795E-01  0.1188203E-01     6.086  0.1069037E-03  0.3201438E-02  0.1559861E-02
   158.972  0.1251025E-02  0.1861487E-01  0.1187806E-01     6.086  0.1070950E-03  0.3192382E-02  0.1556382E-02
   158.976  0.1250689E-02  0.1862323E-01  0.1187579E-01     6.086  0.1072422E-03  0.3181763E-02  0.1553429E-02
   158.979  0.1250337E-02  0.1863010E-01  0.1187086E-01     6.086  0.1073367E-03  0.3175293E-02  0.1548932E-02
   158.983  0.1249975E-02  0.1863537E-01  0.1186438E-01     6.087  0.1073740E-03  0.3172875E-02  0.1543022E-02
   158.987  0.1249610E-02  0.1863880E-01  0.1185527E-01     6.087  0.1073539E-03  0.3174181E-02  0.1535702E-02
   158.990  0.1249249E-02  0.1863961E-01  0.1184715E-01     6.087  0.1072739E-03  0.3179255E-02  0.1528194E-02
   158.993  0.1248900E-02  0.1863768E-01  0.1183865E-01     6.088  0.1071364E-03  0.3187876E-02  0.1520591E-02
   158.997  0.1248566E-02  0.1863267E-01  0.1182954E-01     6.088  0.1069432E-03  0.3198538E-02  0.1512981E-02
   159.001  0.1248255E-02  0.1862508E-01  0.1181993E-01     6.088  0.1066978E-03  0.3213577E-02  0.1505139E-02
   159.004  0.1247972E-02  0.1861615E-01  0.1181026E-01     6.088  0.1064036E-03  0.3227851E-02  0.1497524E-02
   159.008  0.1247720E-02  0.1860395E-01  0.1180044E-01     6.089  0.1060643E-03  0.3245331E-02  0.1490211E-02
   159.011  0.1247500E-02  0.1859357E-01  0.1179459E-01     6.089  0.1056808E-03  0.3258421E-02  0.1483601E-02
   159.015  0.1247316E-02  0.1859135E-01  0.1179944E-01     6.089  0.1052590E-03  0.3256780E-02  0.1477664E-02
   159.018  0.1247172E-02  0.1858869E-01  0.1180647E-01     6.090  0.1048054E-03  0.3254430E-02  0.1475576E-02
   159.022  0.1247071E-02  0.1858858E-01  0.1181827E-01     6.090  0.1043279E-03  0.3256493E-02  0.1482401E-02
   159.025  0.1247015E-02  0.1858729E-01  0.1183020E-01     6.090  0.1038340E-03  0.3255965E-02  0.1489598E-02
   159.029  0.1247005E-02  0.1858572E-01  0.1184492E-01     6.090  0.1033319E-03  0.3253069E-02  0.1492286E-02
   159.032  0.1247041E-02  0.1858177E-01  0.1185865E-01     6.091  0.1028305E-03  0.3247064E-02  0.1494530E-02
   159.036  0.1247124E-02  0.1857524E-01  0.1187211E-01     6.091  0.1023387E-03  0.3238378E-02  0.1497013E-02
   159.039  0.1247250E-02  0.1856652E-01  0.1188445E-01     6.091  0.1018654E-03  0.3227367E-02  0.1499251E-02
   159.043  0.1247419E-02  0.1856585E-01  0.1190572E-01     6.092  0.1014183E-03  0.3227981E-02  0.1514614E-02
   159.046  0.1247628E-02  0.1856314E-01  0.1192696E-01     6.092  0.1010041E-03  0.3227210E-02  0.1530197E-02
   159.050  0.1247869E-02  0.1855915E-01  0.1194625E-01     6.092  0.1006244E-03  0.3225406E-02  0.1545037E-02
   159.053  0.1248137E-02  0.1855436E-01  0.1196404E-01     6.092  0.1002844E-03  0.3223890E-02  0.1558662E-02
   159.057  0.1248426E-02  0.1854780E-01  0.1197976E-01     6.093  0.9999142E-04  0.3220283E-02  0.1571569E-02
   159.060  0.1248732E-02  0.1854019E-01  0.1199196E-01     6.093  0.9975015E-04  0.3215766E-02  0.1584256E-02
   159.064  0.1249047E-02  0.1853356E-01  0.1200242E-01     6.093  0.9956689E-04  0.3207228E-02  0.1595244E-02
   159.067  0.1249367E-02  0.1852480E-01  0.1201239E-01     6.094  0.9944453E-04  0.3202964E-02  0.1603804E-02
   159.071  0.1249685E-02  0.1851538E-01  0.1201955E-01     6.094  0.9938650E-04  0.3198044E-02  0.1611984E-02
   159.074  0.1249994E-02  0.1850784E-01  0.1202508E-01     6.094  0.9939459E-04  0.3195091E-02  0.1622248E-02
   159.078  0.1250291E-02  0.1850200E-01  0.1202978E-01     6.094  0.9946969E-04  0.3194433E-02  0.1636435E-02
   159.081  0.1250568E-02  0.1849780E-01  0.1203356E-01     6.095  0.9960998E-04  0.3195969E-02  0.1654242E-02
   159.085  0.1250825E-02  0.1849349E-01  0.1203489E-01     6.095  0.9981143E-04  0.3197173E-02  0.1672308E-02
   159.088  0.1251080E-02  0.1848932E-01  0.1203565E-01     6.095  0.1000543E-03  0.3198253E-02  0.1690958E-02
   159.092  0.1251339E-02  0.1848489E-01  0.1203764E-01     6.096  0.1003284E-03  0.3199034E-02  0.1710604E-02
   159.095  0.1251598E-02  0.1848048E-01  0.1203987E-01     6.096  0.1006286E-03  0.3200454E-02  0.1730700E-02
   159.099  0.1251852E-02  0.1847578E-01  0.1204228E-01     6.096  0.1009508E-03  0.3201946E-02  0.1751222E-02
   159.102  0.1252098E-02  0.1847084E-01  0.1204345E-01     6.096  0.1012884E-03  0.3203481E-02  0.1770257E-02
   159.106  0.1252332E-02  0.1846605E-01  0.1204319E-01     6.097  0.1016366E-03  0.3205028E-02  0.1787722E-02
   159.109  0.1252562E-02  0.1846135E-01  0.1204284E-01     6.097  0.1019780E-03  0.3206382E-02  0.1802119E-02
   159.113  0.1252787E-02  0.1845817E-01  0.1204331E-01     6.097  0.1023034E-03  0.3209194E-02  0.1813927E-02
   159.116  0.1253005E-02  0.1845833E-01  0.1204665E-01     6.098  0.1026081E-03  0.3211125E-02  0.1823789E-02
   159.120  0.1253212E-02  0.1845802E-01  0.1204943E-01     6.098  0.1028859E-03  0.3213091E-02  0.1829783E-02
   159.123  0.1253404E-02  0.1845780E-01  0.1204996E-01     6.098  0.1031325E-03  0.3215146E-02  0.1832231E-02
   159.127  0.1253558E-02  0.1845858E-01  0.1204699E-01     6.098  0.1033625E-03  0.3216893E-02  0.1831831E-02
   159.130  0.1253664E-02  0.1845990E-01  0.1204054E-01     6.099  0.1035775E-03  0.3219103E-02  0.1829814E-02
   159.134  0.1253721E-02  0.1846155E-01  0.1203111E-01     6.099  0.1037727E-03  0.3221695E-02  0.1826707E-02
   159.137  0.1253726E-02  0.1846346E-01  0.1201879E-01     6.099  0.1039441E-03  0.3224772E-02  0.1821542E-02
   159.141  0.1253682E-02  0.1846729E-01  0.1200464E-01     6.100  0.1040906E-03  0.3228295E-02  0.1813360E-02
   159.144  0.1253604E-02  0.1847261E-01  0.1199101E-01     6.100  0.1042437E-03  0.3231917E-02  0.1806132E-02
   159.148  0.1253498E-02  0.1847829E-01  0.1197833E-01     6.100  0.1044124E-03  0.3235603E-02  0.1802432E-02
   159.151  0.1253367E-02  0.1848363E-01  0.1196612E-01     6.100  0.1045985E-03  0.3239016E-02  0.1801735E-02
   159.155  0.1253216E-02  0.1848914E-01  0.1195498E-01     6.101  0.1048015E-03  0.3242495E-02  0.1802989E-02
   159.159  0.1253048E-02  0.1849396E-01  0.1194561E-01     6.101  0.1050196E-03  0.3245593E-02  0.1806601E-02
   159.162  0.1252870E-02  0.1849787E-01  0.1193719E-01     6.101  0.1052532E-03  0.3248292E-02  0.1811979E-02
   159.165  0.1252685E-02  0.1850084E-01  0.1192958E-01     6.102  0.1054992E-03  0.3250590E-02  0.1818172E-02
   159.169  0.1252495E-02  0.1850283E-01  0.1192336E-01     6.102  0.1057547E-03  0.3252201E-02  0.1824437E-02
   159.173  0.1252304E-02  0.1850351E-01  0.1191785E-01     6.102  0.1060158E-03  0.3253366E-02  0.1830984E-02
   159.176  0.1252115E-02  0.1850297E-01  0.1191309E-01     6.102  0.1062787E-03  0.3254004E-02  0.1837118E-02
   159.180  0.1251930E-02  0.1850111E-01  0.1190912E-01     6.103  0.1065395E-03  0.3254202E-02  0.1842659E-02
   159.183  0.1251754E-02  0.1849616E-01  0.1190602E-01     6.103  0.1067925E-03  0.3250858E-02  0.1847438E-02
   159.187  0.1251591E-02  0.1849249E-01  0.1190436E-01     6.103  0.1070335E-03  0.3249242E-02  0.1851379E-02
   159.190  0.1251444E-02  0.1848760E-01  0.1190350E-01     6.104  0.1072568E-03  0.3246634E-02  0.1854457E-02
   159.194  0.1251315E-02  0.1848420E-01  0.1190588E-01     6.104  0.1074595E-03  0.3244814E-02  0.1852816E-02
   159.197  0.1251205E-02  0.1847857E-01  0.1190834E-01     6.104  0.1076370E-03  0.3241387E-02  0.1850920E-02
   159.201  0.1251113E-02  0.1847174E-01  0.1191044E-01     6.105  0.1077803E-03  0.3236598E-02  0.1848564E-02
   159.204  0.1251039E-02  0.1846274E-01  0.1191219E-01     6.105  0.1078870E-03  0.3231967E-02  0.1845848E-02
   159.208  0.1250986E-02  0.1845757E-01  0.1191889E-01     6.105  0.1079555E-03  0.3229244E-02  0.1836017E-02
   159.211  0.1250953E-02  0.1845761E-01  0.1193155E-01     6.105  0.1079845E-03  0.3229306E-02  0.1817722E-02
   159.215  0.1250941E-02  0.1845713E-01  0.1194470E-01     6.106  0.1079740E-03  0.3229519E-02  0.1799386E-02
   159.218  0.1250950E-02  0.1845681E-01  0.1195888E-01     6.106  0.1079239E-03  0.3230909E-02  0.1781556E-02
   159.222  0.1250985E-02  0.1845680E-01  0.1197400E-01     6.106  0.1078415E-03  0.3232558E-02  0.1762691E-02
   159.225  0.1251049E-02  0.1845872E-01  0.1199194E-01     6.107  0.1077282E-03  0.3234867E-02  0.1740218E-02
   159.229  0.1251139E-02  0.1846074E-01  0.1201095E-01     6.107  0.1075778E-03  0.3237584E-02  0.1717819E-02
   159.232  0.1251254E-02  0.1846267E-01  0.1203072E-01     6.107  0.1073926E-03  0.3240536E-02  0.1695719E-02
   159.236  0.1251390E-02  0.1846465E-01  0.1205045E-01     6.107  0.1071754E-03  0.3243830E-02  0.1673728E-02
   159.239  0.1251548E-02  0.1847149E-01  0.1207045E-01     6.108  0.1069301E-03  0.3254548E-02  0.1652482E-02
   159.243  0.1251724E-02  0.1847191E-01  0.1208991E-01     6.108  0.1066605E-03  0.3255648E-02  0.1632319E-02
   159.246  0.1251916E-02  0.1847308E-01  0.1210914E-01     6.108  0.1063704E-03  0.3257460E-02  0.1613535E-02
   159.250  0.1252122E-02  0.1847469E-01  0.1212724E-01     6.109  0.1060656E-03  0.3259829E-02  0.1596130E-02
   159.253  0.1252339E-02  0.1847676E-01  0.1214302E-01     6.109  0.1057504E-03  0.3262228E-02  0.1579562E-02
   159.257  0.1252563E-02  0.1847830E-01  0.1215876E-01     6.109  0.1054304E-03  0.3264804E-02  0.1565425E-02
   159.260  0.1252793E-02  0.1848016E-01  0.1217285E-01     6.109  0.1051099E-03  0.3267570E-02  0.1553233E-02
   159.264  0.1253024E-02  0.1848163E-01  0.1218501E-01     6.110  0.1047942E-03  0.3269976E-02  0.1542881E-02
   159.267  0.1253254E-02  0.1848243E-01  0.1219617E-01     6.110  0.1044881E-03  0.3271815E-02  0.1534758E-02
   159.271  0.1253480E-02  0.1848323E-01  0.1220529E-01     6.110  0.1041956E-03  0.3274142E-02  0.1530534E-02
   159.274  0.1253698E-02  0.1848319E-01  0.1221225E-01     6.111  0.1039218E-03  0.3275709E-02  0.1525241E-02
   159.278  0.1253906E-02  0.1848359E-01  0.1221669E-01     6.111  0.1036696E-03  0.3276304E-02  0.1521333E-02
   159.281  0.1254102E-02  0.1848381E-01  0.1222030E-01     6.111  0.1034442E-03  0.3276843E-02  0.1520357E-02
   159.285  0.1254284E-02  0.1848369E-01  0.1222116E-01     6.111  0.1032467E-03  0.3276813E-02  0.1521151E-02
   159.288  0.1254451E-02  0.1848309E-01  0.1222002E-01     6.112  0.1030791E-03  0.3276459E-02  0.1522793E-02
   159.292  0.1254601E-02  0.1848482E-01  0.1221661E-01     6.112  0.1029434E-03  0.3279760E-02  0.1525259E-02
   159.296  0.1254730E-02  0.1848336E-01  0.1221025E-01     6.112  0.1028396E-03  0.3277709E-02  0.1529112E-02
   159.299  0.1254837E-02  0.1848163E-01  0.1220259E-01     6.113  0.1027683E-03  0.3275402E-02  0.1533703E-02
   159.303  0.1254921E-02  0.1847998E-01  0.1219224E-01     6.113  0.1027306E-03  0.3273221E-02  0.1539324E-02
   159.306  0.1254978E-02  0.1847701E-01  0.1218052E-01     6.113  0.1027281E-03  0.3268858E-02  0.1546041E-02
   159.310  0.1255007E-02  0.1847584E-01  0.1216695E-01     6.113  0.1027663E-03  0.3266263E-02  0.1554372E-02
   159.313  0.1255016E-02  0.1847476E-01  0.1215267E-01     6.114  0.1028360E-03  0.3263191E-02  0.1564519E-02
   159.317  0.1255017E-02  0.1847390E-01  0.1213941E-01     6.114  0.1029265E-03  0.3259903E-02  0.1575507E-02
   159.320  0.1255009E-02  0.1847226E-01  0.1212755E-01     6.114  0.1030363E-03  0.3256335E-02  0.1586652E-02
   159.324  0.1254994E-02  0.1847038E-01  0.1211523E-01     6.115  0.1031628E-03  0.3252167E-02  0.1597668E-02
   159.327  0.1254972E-02  0.1846840E-01  0.1210366E-01     6.115  0.1033035E-03  0.3248191E-02  0.1608370E-02
   159.331  0.1254945E-02  0.1846635E-01  0.1209252E-01     6.115  0.1034564E-03  0.3244367E-02  0.1618370E-02
   159.334  0.1254914E-02  0.1846423E-01  0.1208204E-01     6.115  0.1036182E-03  0.3240636E-02  0.1628288E-02
   159.338  0.1254880E-02  0.1846222E-01  0.1207197E-01     6.116  0.1037859E-03  0.3237134E-02  0.1637591E-02
   159.341  0.1254844E-02  0.1846030E-01  0.1206305E-01     6.116  0.1039565E-03  0.3234111E-02  0.1647018E-02
   159.345  0.1254808E-02  0.1845923E-01  0.1205523E-01     6.116  0.1041260E-03  0.3231945E-02  0.1655352E-02
   159.348  0.1254773E-02  0.1845762E-01  0.1204902E-01     6.117  0.1042921E-03  0.3230385E-02  0.1662332E-02
   159.352  0.1254741E-02  0.1845616E-01  0.1204334E-01     6.117  0.1044512E-03  0.3228193E-02  0.1668381E-02
   159.355  0.1254712E-02  0.1845655E-01  0.1203843E-01     6.117  0.1046000E-03  0.3228549E-02  0.1672456E-02
   159.359  0.1254689E-02  0.1845711E-01  0.1203508E-01     6.118  0.1047357E-03  0.3229443E-02  0.1674798E-02
   159.362  0.1254673E-02  0.1845897E-01  0.1203300E-01     6.118  0.1048555E-03  0.3231096E-02  0.1673557E-02
   159.366  0.1254658E-02  0.1846206E-01  0.1203178E-01     6.118  0.1049625E-03  0.3232332E-02  0.1673287E-02
   159.369  0.1254636E-02  0.1846509E-01  0.1202960E-01     6.118  0.1050632E-03  0.3233553E-02  0.1674057E-02
   159.373  0.1254614E-02  0.1846849E-01  0.1202724E-01     6.119  0.1051622E-03  0.3233348E-02  0.1676561E-02
   159.376  0.1254591E-02  0.1847004E-01  0.1202432E-01     6.119  0.1052575E-03  0.3235243E-02  0.1679829E-02
   159.380  0.1254570E-02  0.1847156E-01  0.1202172E-01     6.119  0.1053474E-03  0.3237102E-02  0.1683794E-02
   159.383  0.1254550E-02  0.1847342E-01  0.1201958E-01     6.120  0.1054299E-03  0.3239400E-02  0.1687875E-02
   159.387  0.1254528E-02  0.1847420E-01  0.1201687E-01     6.120  0.1055072E-03  0.3243496E-02  0.1692054E-02
   159.390  0.1254485E-02  0.1847603E-01  0.1201200E-01     6.120  0.1055923E-03  0.3245381E-02  0.1694791E-02
   159.394  0.1254421E-02  0.1847704E-01  0.1200493E-01     6.120  0.1056833E-03  0.3246821E-02  0.1696321E-02
   159.397  0.1254337E-02  0.1848007E-01  0.1199565E-01     6.121  0.1057800E-03  0.3249829E-02  0.1696581E-02
   159.401  0.1254241E-02  0.1848129E-01  0.1198616E-01     6.121  0.1058850E-03  0.3252026E-02  0.1695652E-02
   159.405  0.1254134E-02  0.1848219E-01  0.1197582E-01     6.121  0.1059989E-03  0.3253263E-02  0.1693435E-02
   159.408  0.1254019E-02  0.1848334E-01  0.1196379E-01     6.122  0.1061189E-03  0.3254576E-02  0.1692286E-02
   159.412  0.1253899E-02  0.1848413E-01  0.1195382E-01     6.122  0.1062433E-03  0.3255620E-02  0.1687758E-02
   159.415  0.1253778E-02  0.1848525E-01  0.1194517E-01     6.122  0.1063696E-03  0.3256134E-02  0.1682543E-02
   159.419  0.1253656E-02  0.1848633E-01  0.1193646E-01     6.122  0.1064954E-03  0.3256442E-02  0.1677535E-02
   159.422  0.1253539E-02  0.1848756E-01  0.1192895E-01     6.123  0.1066192E-03  0.3256652E-02  0.1672299E-02
   159.426  0.1253427E-02  0.1848926E-01  0.1192330E-01     6.123  0.1067382E-03  0.3256680E-02  0.1666959E-02
   159.429  0.1253324E-02  0.1849087E-01  0.1191820E-01     6.123  0.1068503E-03  0.3256525E-02  0.1661284E-02
   159.433  0.1253231E-02  0.1849287E-01  0.1191417E-01     6.124  0.1069526E-03  0.3256615E-02  0.1654769E-02
   159.436  0.1253147E-02  0.1849564E-01  0.1191260E-01     6.124  0.1070421E-03  0.3255441E-02  0.1648429E-02
   159.440  0.1253071E-02  0.1849882E-01  0.1191223E-01     6.124  0.1071157E-03  0.3254558E-02  0.1642443E-02
   159.443  0.1253006E-02  0.1850137E-01  0.1191278E-01     6.124  0.1071706E-03  0.3254531E-02  0.1636006E-02
   159.447  0.1252951E-02  0.1850563E-01  0.1191321E-01     6.125  0.1072059E-03  0.3255833E-02  0.1629948E-02
   159.450  0.1252908E-02  0.1850716E-01  0.1191441E-01     6.125  0.1072207E-03  0.3257932E-02  0.1623760E-02
   159.454  0.1252885E-02  0.1851008E-01  0.1191755E-01     6.125  0.1072095E-03  0.3260386E-02  0.1617554E-02
   159.457  0.1252883E-02  0.1851521E-01  0.1192348E-01     6.126  0.1071713E-03  0.3262005E-02  0.1611167E-02
   159.461  0.1252903E-02  0.1852040E-01  0.1193062E-01     6.126  0.1071072E-03  0.3261467E-02  0.1605347E-02
   159.464  0.1252946E-02  0.1852547E-01  0.1193919E-01     6.126  0.1070171E-03  0.3261237E-02  0.1599987E-02
   159.468  0.1253014E-02  0.1853067E-01  0.1194834E-01     6.127  0.1069048E-03  0.3261554E-02  0.1595201E-02
   159.471  0.1253105E-02  0.1853573E-01  0.1195782E-01     6.127  0.1067718E-03  0.3261292E-02  0.1591794E-02
   159.475  0.1253219E-02  0.1854047E-01  0.1196767E-01     6.127  0.1066210E-03  0.3261271E-02  0.1589599E-02
   159.478  0.1253352E-02  0.1854487E-01  0.1197755E-01     6.127  0.1064560E-03  0.3260884E-02  0.1588414E-02
   159.482  0.1253504E-02  0.1854871E-01  0.1198710E-01     6.128  0.1062795E-03  0.3261064E-02  0.1588617E-02
   159.485  0.1253670E-02  0.1855202E-01  0.1199612E-01     6.128  0.1060965E-03  0.3261434E-02  0.1590328E-02
   159.489  0.1253849E-02  0.1855502E-01  0.1200402E-01     6.128  0.1059104E-03  0.3260801E-02  0.1593528E-02
   159.493  0.1254035E-02  0.1855799E-01  0.1201070E-01     6.129  0.1057256E-03  0.3260101E-02  0.1598189E-02
   159.496  0.1254226E-02  0.1856026E-01  0.1201650E-01     6.129  0.1055461E-03  0.3259007E-02  0.1603708E-02
   159.500  0.1254418E-02  0.1856195E-01  0.1202054E-01     6.129  0.1053753E-03  0.3258651E-02  0.1610549E-02
   159.503  0.1254608E-02  0.1856359E-01  0.1202346E-01     6.129  0.1052175E-03  0.3257819E-02  0.1618548E-02
   159.507  0.1254796E-02  0.1856501E-01  0.1202492E-01     6.130  0.1050725E-03  0.3257520E-02  0.1627058E-02
   159.510  0.1254990E-02  0.1856597E-01  0.1202618E-01     6.130  0.1049340E-03  0.3257053E-02  0.1634253E-02
   159.514  0.1255185E-02  0.1856636E-01  0.1202654E-01     6.130  0.1048046E-03  0.3256941E-02  0.1639670E-02
   159.517  0.1255380E-02  0.1856657E-01  0.1202664E-01     6.131  0.1046862E-03  0.3257200E-02  0.1644015E-02
   159.521  0.1255569E-02  0.1856703E-01  0.1202605E-01     6.131  0.1045812E-03  0.3257738E-02  0.1647705E-02
   159.524  0.1255750E-02  0.1856716E-01  0.1202455E-01     6.131  0.1044914E-03  0.3258209E-02  0.1650326E-02
   159.528  0.1255919E-02  0.1856697E-01  0.1202171E-01     6.131  0.1044180E-03  0.3258510E-02  0.1652995E-02
   159.531  0.1256074E-02  0.1856727E-01  0.1201782E-01     6.132  0.1043622E-03  0.3259110E-02  0.1654346E-02
   159.535  0.1256211E-02  0.1856717E-01  0.1201327E-01     6.132  0.1043249E-03  0.3259804E-02  0.1655941E-02
   159.538  0.1256328E-02  0.1856700E-01  0.1200790E-01     6.132  0.1043071E-03  0.3260365E-02  0.1656992E-02
   159.542  0.1256422E-02  0.1856695E-01  0.1200155E-01     6.133  0.1043093E-03  0.3261035E-02  0.1657593E-02
   159.545  0.1256501E-02  0.1856671E-01  0.1199530E-01     6.133  0.1043241E-03  0.3261336E-02  0.1658518E-02
   159.549  0.1256582E-02  0.1856661E-01  0.1199006E-01     6.133  0.1043386E-03  0.3261852E-02  0.1659346E-02
   159.552  0.1256661E-02  0.1856672E-01  0.1198707E-01     6.134  0.1043505E-03  0.3262349E-02  0.1661931E-02
   159.556  0.1256731E-02  0.1856642E-01  0.1198352E-01     6.134  0.1043510E-03  0.3262966E-02  0.1661744E-02
   159.559  0.1256791E-02  0.1856653E-01  0.1197966E-01     6.134  0.1043408E-03  0.3264588E-02  0.1660891E-02
   159.563  0.1256838E-02  0.1856726E-01  0.1197633E-01     6.134  0.1043197E-03  0.3265564E-02  0.1659572E-02
   159.566  0.1256873E-02  0.1856994E-01  0.1197454E-01     6.135  0.1042884E-03  0.3263214E-02  0.1657352E-02
   159.570  0.1256893E-02  0.1857268E-01  0.1197286E-01     6.135  0.1042472E-03  0.3261411E-02  0.1654901E-02
   159.574  0.1256900E-02  0.1857579E-01  0.1197083E-01     6.135  0.1041969E-03  0.3259038E-02  0.1652356E-02
   159.577  0.1256894E-02  0.1857819E-01  0.1196846E-01     6.136  0.1041375E-03  0.3258378E-02  0.1649374E-02
   159.581  0.1256873E-02  0.1858149E-01  0.1196573E-01     6.136  0.1040713E-03  0.3257482E-02  0.1646752E-02
   159.584  0.1256840E-02  0.1858311E-01  0.1196216E-01     6.136  0.1039991E-03  0.3255943E-02  0.1644406E-02
   159.588  0.1256799E-02  0.1858097E-01  0.1195899E-01     6.136  0.1039230E-03  0.3252270E-02  0.1641836E-02
   159.591  0.1256753E-02  0.1858340E-01  0.1195616E-01     6.137  0.1038438E-03  0.3250774E-02  0.1639707E-02
   159.595  0.1256708E-02  0.1858538E-01  0.1195354E-01     6.137  0.1037641E-03  0.3249060E-02  0.1637799E-02
   159.598  0.1256663E-02  0.1858655E-01  0.1195158E-01     6.137  0.1036843E-03  0.3246776E-02  0.1635335E-02
   159.602  0.1256620E-02  0.1858695E-01  0.1194988E-01     6.138  0.1036061E-03  0.3243954E-02  0.1634058E-02
   159.605  0.1256580E-02  0.1858619E-01  0.1194905E-01     6.138  0.1035305E-03  0.3240731E-02  0.1632947E-02
   159.609  0.1256544E-02  0.1858442E-01  0.1194895E-01     6.138  0.1034588E-03  0.3237526E-02  0.1632094E-02
   159.612  0.1256513E-02  0.1858243E-01  0.1194895E-01     6.138  0.1033925E-03  0.3233831E-02  0.1631841E-02
   159.616  0.1256488E-02  0.1857969E-01  0.1194908E-01     6.139  0.1033323E-03  0.3230012E-02  0.1631886E-02
   159.619  0.1256467E-02  0.1857618E-01  0.1194897E-01     6.139  0.1032776E-03  0.3225892E-02  0.1632382E-02
   159.623  0.1256451E-02  0.1857318E-01  0.1194856E-01     6.139  0.1032295E-03  0.3221701E-02  0.1633102E-02
   159.626  0.1256441E-02  0.1856982E-01  0.1194759E-01     6.140  0.1031883E-03  0.3217429E-02  0.1634577E-02
   159.630  0.1256432E-02  0.1856615E-01  0.1194595E-01     6.140  0.1031585E-03  0.3212746E-02  0.1636604E-02
   159.633  0.1256427E-02  0.1856193E-01  0.1194447E-01     6.140  0.1031393E-03  0.3208304E-02  0.1638525E-02
   159.637  0.1256423E-02  0.1855797E-01  0.1194243E-01     6.141  0.1031326E-03  0.3202872E-02  0.1641514E-02
   159.640  0.1256423E-02  0.1855344E-01  0.1194075E-01     6.141  0.1031381E-03  0.3197969E-02  0.1644607E-02
   159.644  0.1256427E-02  0.1854907E-01  0.1193884E-01     6.141  0.1031558E-03  0.3192988E-02  0.1647943E-02
   159.647  0.1256432E-02  0.1854496E-01  0.1193681E-01     6.141  0.1031853E-03  0.3188232E-02  0.1651368E-02
   159.651  0.1256402E-02  0.1854205E-01  0.1193242E-01     6.142  0.1032286E-03  0.3181853E-02  0.1654842E-02
   159.655  0.1256329E-02  0.1854156E-01  0.1192486E-01     6.142  0.1032865E-03  0.3173173E-02  0.1657364E-02
   159.658  0.1256214E-02  0.1854251E-01  0.1191339E-01     6.142  0.1033581E-03  0.3162546E-02  0.1657179E-02
   159.662  0.1256060E-02  0.1854501E-01  0.1190145E-01     6.143  0.1034427E-03  0.3151037E-02  0.1659083E-02
   159.665  0.1255871E-02  0.1854864E-01  0.1188822E-01     6.143  0.1035393E-03  0.3139159E-02  0.1660917E-02
   159.669  0.1255652E-02  0.1855360E-01  0.1187507E-01     6.143  0.1036463E-03  0.3125966E-02  0.1662310E-02
   159.672  0.1255407E-02  0.1855818E-01  0.1186120E-01     6.143  0.1037634E-03  0.3111109E-02  0.1663305E-02
   159.676  0.1255141E-02  0.1856434E-01  0.1184752E-01     6.144  0.1038883E-03  0.3099026E-02  0.1664082E-02
   159.679  0.1254862E-02  0.1856979E-01  0.1183419E-01     6.144  0.1040189E-03  0.3088603E-02  0.1664564E-02
   159.683  0.1254575E-02  0.1857476E-01  0.1182057E-01     6.144  0.1041546E-03  0.3079194E-02  0.1664722E-02
   159.686  0.1254286E-02  0.1858069E-01  0.1180824E-01     6.145  0.1042917E-03  0.3070786E-02  0.1664434E-02
   159.690  0.1254002E-02  0.1858570E-01  0.1179744E-01     6.145  0.1044285E-03  0.3064005E-02  0.1664104E-02
   159.693  0.1253729E-02  0.1859073E-01  0.1178749E-01     6.145  0.1045627E-03  0.3056780E-02  0.1664546E-02
   159.697  0.1253474E-02  0.1859739E-01  0.1178171E-01     6.146  0.1046910E-03  0.3046332E-02  0.1664602E-02
   159.700  0.1253244E-02  0.1860268E-01  0.1177708E-01     6.146  0.1048102E-03  0.3039032E-02  0.1663807E-02
   159.704  0.1253044E-02  0.1860750E-01  0.1177205E-01     6.146  0.1049175E-03  0.3034979E-02  0.1663015E-02
   159.707  0.1252877E-02  0.1860890E-01  0.1176879E-01     6.146  0.1050108E-03  0.3034950E-02  0.1662105E-02
   159.711  0.1252748E-02  0.1861052E-01  0.1176784E-01     6.147  0.1050878E-03  0.3038144E-02  0.1661205E-02
   159.714  0.1252661E-02  0.1860975E-01  0.1176775E-01     6.147  0.1051475E-03  0.3044493E-02  0.1659881E-02
   159.718  0.1252616E-02  0.1860733E-01  0.1176755E-01     6.147  0.1051883E-03  0.3054370E-02  0.1658600E-02
   159.722  0.1252614E-02  0.1860217E-01  0.1176793E-01     6.148  0.1052093E-03  0.3067605E-02  0.1657336E-02
   159.725  0.1252650E-02  0.1859441E-01  0.1176724E-01     6.148  0.1052099E-03  0.3083465E-02  0.1655314E-02
   159.729  0.1252726E-02  0.1858474E-01  0.1176591E-01     6.148  0.1051958E-03  0.3101548E-02  0.1652273E-02
   159.732  0.1252839E-02  0.1857252E-01  0.1176322E-01     6.148  0.1051676E-03  0.3121600E-02  0.1649247E-02
   159.736  0.1252987E-02  0.1855909E-01  0.1176016E-01     6.149  0.1051263E-03  0.3142516E-02  0.1645960E-02
   159.739  0.1253167E-02  0.1854960E-01  0.1176130E-01     6.149  0.1050727E-03  0.3159367E-02  0.1644411E-02
   159.743  0.1253376E-02  0.1854440E-01  0.1176630E-01     6.149  0.1050082E-03  0.3168700E-02  0.1643448E-02
   159.746  0.1253610E-02  0.1854129E-01  0.1177333E-01     6.150  0.1049353E-03  0.3173594E-02  0.1643472E-02
   159.750  0.1253863E-02  0.1853901E-01  0.1178092E-01     6.150  0.1048549E-03  0.3178346E-02  0.1643999E-02
   159.753  0.1254129E-02  0.1854014E-01  0.1179052E-01     6.150  0.1047697E-03  0.3181169E-02  0.1645839E-02
   159.757  0.1254405E-02  0.1854316E-01  0.1180107E-01     6.151  0.1046817E-03  0.3185170E-02  0.1649475E-02
   159.760  0.1254683E-02  0.1854672E-01  0.1181074E-01     6.151  0.1045920E-03  0.3189115E-02  0.1653736E-02
   159.764  0.1254958E-02  0.1855035E-01  0.1181942E-01     6.151  0.1045033E-03  0.3193023E-02  0.1658270E-02
   159.767  0.1255225E-02  0.1855356E-01  0.1182487E-01     6.151  0.1044173E-03  0.3196937E-02  0.1662573E-02
   159.771  0.1255482E-02  0.1855627E-01  0.1182874E-01     6.152  0.1043343E-03  0.3200121E-02  0.1666038E-02
   159.774  0.1255725E-02  0.1855762E-01  0.1183042E-01     6.152  0.1042550E-03  0.3201773E-02  0.1669585E-02
   159.778  0.1255950E-02  0.1855882E-01  0.1183063E-01     6.152  0.1041800E-03  0.3204686E-02  0.1672508E-02
   159.781  0.1256151E-02  0.1855974E-01  0.1182855E-01     6.153  0.1041103E-03  0.3207565E-02  0.1674378E-02
   159.785  0.1256325E-02  0.1856129E-01  0.1182450E-01     6.153  0.1040459E-03  0.3209210E-02  0.1674213E-02
   159.789  0.1256466E-02  0.1856377E-01  0.1181998E-01     6.153  0.1039871E-03  0.3209646E-02  0.1675005E-02
   159.792  0.1256569E-02  0.1856608E-01  0.1181286E-01     6.153  0.1039311E-03  0.3209415E-02  0.1674439E-02
   159.796  0.1256626E-02  0.1856821E-01  0.1180304E-01     6.154  0.1038758E-03  0.3208468E-02  0.1673004E-02
   159.799  0.1256638E-02  0.1857509E-01  0.1179531E-01     6.154  0.1038219E-03  0.3204576E-02  0.1670943E-02
   159.803  0.1256615E-02  0.1858157E-01  0.1178572E-01     6.154  0.1037794E-03  0.3200925E-02  0.1668327E-02
   159.806  0.1256576E-02  0.1858624E-01  0.1177543E-01     6.155  0.1037518E-03  0.3197497E-02  0.1664799E-02
   159.810  0.1256540E-02  0.1858975E-01  0.1176647E-01     6.155  0.1037252E-03  0.3193722E-02  0.1660923E-02
   159.813  0.1256510E-02  0.1859227E-01  0.1175870E-01     6.155  0.1036994E-03  0.3189838E-02  0.1657791E-02
   159.817  0.1256485E-02  0.1859393E-01  0.1175234E-01     6.156  0.1036755E-03  0.3186389E-02  0.1654274E-02
   159.820  0.1256462E-02  0.1859507E-01  0.1174613E-01     6.156  0.1036584E-03  0.3183000E-02  0.1651334E-02
   159.824  0.1256440E-02  0.1859572E-01  0.1174031E-01     6.156  0.1036513E-03  0.3179795E-02  0.1649806E-02
   159.827  0.1256418E-02  0.1859547E-01  0.1173413E-01     6.156  0.1036533E-03  0.3176963E-02  0.1649896E-02
   159.831  0.1256398E-02  0.1859678E-01  0.1172955E-01     6.157  0.1036652E-03  0.3175218E-02  0.1652193E-02
   159.834  0.1256382E-02  0.1859902E-01  0.1172635E-01     6.157  0.1036862E-03  0.3174701E-02  0.1656467E-02
   159.838  0.1256370E-02  0.1860061E-01  0.1172342E-01     6.157  0.1037166E-03  0.3174371E-02  0.1660807E-02
   159.841  0.1256363E-02  0.1860213E-01  0.1172153E-01     6.158  0.1037551E-03  0.3173165E-02  0.1666546E-02
   159.845  0.1256364E-02  0.1860408E-01  0.1171951E-01     6.158  0.1038014E-03  0.3172272E-02  0.1672747E-02
   159.849  0.1256372E-02  0.1860565E-01  0.1171732E-01     6.158  0.1038538E-03  0.3171401E-02  0.1678694E-02
   159.852  0.1256388E-02  0.1860721E-01  0.1171539E-01     6.158  0.1039114E-03  0.3170877E-02  0.1684686E-02
   159.856  0.1256413E-02  0.1860858E-01  0.1171336E-01     6.159  0.1039728E-03  0.3170175E-02  0.1691304E-02
   159.859  0.1256448E-02  0.1861044E-01  0.1171184E-01     6.159  0.1040371E-03  0.3170071E-02  0.1697329E-02
   159.863  0.1256492E-02  0.1861152E-01  0.1171002E-01     6.159  0.1041018E-03  0.3169438E-02  0.1703452E-02
   159.866  0.1256547E-02  0.1861259E-01  0.1170885E-01     6.160  0.1041663E-03  0.3169361E-02  0.1709282E-02
   159.870  0.1256610E-02  0.1861351E-01  0.1170748E-01     6.160  0.1042284E-03  0.3169607E-02  0.1715146E-02
   159.873  0.1256680E-02  0.1861461E-01  0.1170596E-01     6.160  0.1042848E-03  0.3169878E-02  0.1720338E-02
   159.877  0.1256730E-02  0.1861683E-01  0.1170256E-01     6.161  0.1043180E-03  0.3169882E-02  0.1724579E-02
   159.880  0.1256752E-02  0.1862112E-01  0.1169734E-01     6.161  0.1043218E-03  0.3170810E-02  0.1725475E-02
   159.884  0.1256745E-02  0.1862581E-01  0.1168923E-01     6.161  0.1042961E-03  0.3171649E-02  0.1725778E-02
   159.887  0.1256711E-02  0.1863305E-01  0.1168075E-01     6.161  0.1042412E-03  0.3172037E-02  0.1725341E-02
   159.891  0.1256651E-02  0.1864637E-01  0.1167555E-01     6.162  0.1041590E-03  0.3170214E-02  0.1724952E-02
   159.894  0.1256568E-02  0.1866058E-01  0.1166931E-01     6.162  0.1040542E-03  0.3168233E-02  0.1724623E-02
   159.898  0.1256467E-02  0.1867475E-01  0.1166342E-01     6.162  0.1039375E-03  0.3165714E-02  0.1724143E-02
   159.901  0.1256351E-02  0.1868758E-01  0.1165672E-01     6.163  0.1038130E-03  0.3164995E-02  0.1723999E-02
   159.905  0.1256222E-02  0.1870154E-01  0.1164945E-01     6.163  0.1036840E-03  0.3161764E-02  0.1724458E-02
   159.909  0.1256084E-02  0.1871574E-01  0.1164190E-01     6.163  0.1035523E-03  0.3160380E-02  0.1725902E-02
   159.912  0.1255945E-02  0.1872722E-01  0.1163498E-01     6.163  0.1034178E-03  0.3157343E-02  0.1727408E-02
   159.916  0.1255808E-02  0.1873775E-01  0.1162839E-01     6.164  0.1032835E-03  0.3155054E-02  0.1728713E-02
   159.919  0.1255677E-02  0.1874697E-01  0.1162180E-01     6.164  0.1031522E-03  0.3153456E-02  0.1730039E-02
   159.923  0.1255553E-02  0.1875469E-01  0.1161507E-01     6.164  0.1030265E-03  0.3152312E-02  0.1731222E-02
   159.926  0.1255441E-02  0.1876253E-01  0.1160913E-01     6.165  0.1029095E-03  0.3153567E-02  0.1732630E-02
   159.930  0.1255343E-02  0.1876733E-01  0.1160311E-01     6.165  0.1028031E-03  0.3152761E-02  0.1734022E-02
   159.933  0.1255260E-02  0.1877054E-01  0.1159757E-01     6.165  0.1027093E-03  0.3151881E-02  0.1735600E-02
   159.937  0.1255196E-02  0.1877179E-01  0.1159263E-01     6.166  0.1026303E-03  0.3151297E-02  0.1737413E-02
   159.940  0.1255151E-02  0.1877144E-01  0.1158817E-01     6.166  0.1025670E-03  0.3151368E-02  0.1739843E-02
   159.944  0.1255130E-02  0.1877011E-01  0.1158430E-01     6.166  0.1025221E-03  0.3151809E-02  0.1741488E-02
   159.947  0.1255139E-02  0.1876766E-01  0.1158222E-01     6.166  0.1024995E-03  0.3152725E-02  0.1742365E-02
   159.951  0.1255174E-02  0.1876407E-01  0.1158264E-01     6.167  0.1024919E-03  0.3154473E-02  0.1742815E-02
   159.954  0.1255230E-02  0.1876056E-01  0.1158224E-01     6.167  0.1024931E-03  0.3157168E-02  0.1744489E-02
   159.958  0.1255309E-02  0.1875683E-01  0.1158265E-01     6.167  0.1025030E-03  0.3160649E-02  0.1745708E-02
   159.962  0.1255413E-02  0.1875203E-01  0.1158538E-01     6.168  0.1025180E-03  0.3165174E-02  0.1746831E-02
   159.965  0.1255543E-02  0.1874529E-01  0.1158747E-01     6.168  0.1025364E-03  0.3169773E-02  0.1747195E-02
   159.969  0.1255697E-02  0.1874048E-01  0.1159032E-01     6.168  0.1025579E-03  0.3174889E-02  0.1747451E-02
   159.972  0.1255872E-02  0.1873575E-01  0.1159341E-01     6.169  0.1025827E-03  0.3180176E-02  0.1747472E-02
   159.976  0.1256063E-02  0.1873133E-01  0.1159684E-01     6.169  0.1026105E-03  0.3185355E-02  0.1747252E-02
   159.979  0.1256268E-02  0.1872725E-01  0.1160071E-01     6.169  0.1026412E-03  0.3190089E-02  0.1746389E-02
   159.983  0.1256482E-02  0.1872321E-01  0.1160502E-01     6.169  0.1026736E-03  0.3194127E-02  0.1745860E-02
   159.986  0.1256700E-02  0.1871970E-01  0.1160873E-01     6.170  0.1027076E-03  0.3197523E-02  0.1745649E-02
   159.990  0.1256918E-02  0.1871694E-01  0.1161299E-01     6.170  0.1027415E-03  0.3200017E-02  0.1744250E-02
   159.993  0.1257128E-02  0.1871490E-01  0.1161569E-01     6.170  0.1027726E-03  0.3201429E-02  0.1744269E-02
   159.997  0.1257318E-02  0.1871283E-01  0.1161722E-01     6.171  0.1027946E-03  0.3201226E-02  0.1744979E-02
   160.000  0.1257485E-02  0.1871195E-01  0.1161711E-01     6.171  0.1028053E-03  0.3200415E-02  0.1745533E-02
   160.004  0.1257624E-02  0.1871188E-01  0.1161600E-01     6.171  0.1028033E-03  0.3198146E-02  0.1746525E-02
   160.007  0.1257733E-02  0.1871240E-01  0.1161377E-01     6.172  0.1027876E-03  0.3194708E-02  0.1747951E-02
   160.011  0.1257809E-02  0.1871302E-01  0.1161028E-01     6.172  0.1027575E-03  0.3189828E-02  0.1749419E-02
   160.015  0.1257850E-02  0.1871449E-01  0.1160582E-01     6.172  0.1027125E-03  0.3183285E-02  0.1751412E-02
   160.018  0.1257857E-02  0.1871654E-01  0.1160087E-01     6.172  0.1026528E-03  0.3176006E-02  0.1754589E-02
   160.022  0.1257828E-02  0.1871907E-01  0.1159451E-01     6.173  0.1025790E-03  0.3167554E-02  0.1756714E-02
   160.025  0.1257765E-02  0.1872205E-01  0.1158748E-01     6.173  0.1024931E-03  0.3157950E-02  0.1759352E-02
   160.029  0.1257695E-02  0.1872351E-01  0.1157999E-01     6.173  0.1024135E-03  0.3148419E-02  0.1762356E-02
   160.032  0.1257630E-02  0.1872180E-01  0.1157321E-01     6.174  0.1023497E-03  0.3139381E-02  0.1765575E-02
   160.036  0.1257573E-02  0.1871960E-01  0.1156731E-01     6.174  0.1023020E-03  0.3129708E-02  0.1768910E-02
   160.039  0.1257525E-02  0.1871638E-01  0.1156257E-01     6.174  0.1022708E-03  0.3119577E-02  0.1771160E-02
   160.043  0.1257490E-02  0.1871257E-01  0.1155881E-01     6.174  0.1022564E-03  0.3112046E-02  0.1776368E-02
   160.046  0.1257467E-02  0.1870935E-01  0.1155642E-01     6.175  0.1022597E-03  0.3106250E-02  0.1783331E-02
   160.050  0.1257459E-02  0.1870410E-01  0.1155499E-01     6.175  0.1022804E-03  0.3100528E-02  0.1790252E-02
   160.053  0.1257466E-02  0.1869961E-01  0.1155515E-01     6.175  0.1023180E-03  0.3094432E-02  0.1795691E-02
   160.057  0.1257487E-02  0.1869564E-01  0.1155671E-01     6.176  0.1023732E-03  0.3087617E-02  0.1799944E-02
   160.061  0.1257519E-02  0.1869082E-01  0.1155861E-01     6.176  0.1024469E-03  0.3081900E-02  0.1803886E-02
   160.064  0.1257564E-02  0.1869123E-01  0.1156059E-01     6.176  0.1025381E-03  0.3077879E-02  0.1807272E-02
   160.068  0.1257619E-02  0.1868458E-01  0.1156227E-01     6.177  0.1026456E-03  0.3070719E-02  0.1809705E-02
   160.071  0.1257686E-02  0.1867762E-01  0.1156342E-01     6.177  0.1027668E-03  0.3064262E-02  0.1812075E-02
   160.075  0.1257762E-02  0.1867138E-01  0.1156521E-01     6.177  0.1028998E-03  0.3058222E-02  0.1813789E-02
   160.078  0.1257848E-02  0.1866949E-01  0.1157047E-01     6.177  0.1030428E-03  0.3051533E-02  0.1813566E-02
   160.082  0.1257942E-02  0.1866774E-01  0.1157561E-01     6.178  0.1031922E-03  0.3045294E-02  0.1812732E-02
   160.085  0.1258042E-02  0.1866590E-01  0.1158024E-01     6.178  0.1033462E-03  0.3039469E-02  0.1811235E-02
   160.089  0.1258147E-02  0.1866257E-01  0.1158448E-01     6.178  0.1035017E-03  0.3033995E-02  0.1809259E-02
   160.092  0.1258256E-02  0.1865956E-01  0.1158842E-01     6.179  0.1036553E-03  0.3031981E-02  0.1806950E-02
   160.096  0.1258367E-02  0.1865813E-01  0.1159119E-01     6.179  0.1038048E-03  0.3027538E-02  0.1803512E-02
   160.099  0.1258479E-02  0.1865657E-01  0.1159321E-01     6.179  0.1039473E-03  0.3023414E-02  0.1799508E-02
   160.103  0.1258589E-02  0.1865441E-01  0.1159458E-01     6.179  0.1040799E-03  0.3019899E-02  0.1794996E-02
   160.106  0.1258696E-02  0.1865212E-01  0.1159493E-01     6.180  0.1042001E-03  0.3016927E-02  0.1790080E-02
   160.110  0.1258797E-02  0.1864989E-01  0.1159480E-01     6.180  0.1043060E-03  0.3014776E-02  0.1785029E-02
   160.114  0.1258893E-02  0.1865009E-01  0.1159659E-01     6.180  0.1043950E-03  0.3016134E-02  0.1782238E-02
   160.117  0.1258980E-02  0.1865258E-01  0.1159958E-01     6.181  0.1044654E-03  0.3019663E-02  0.1781523E-02
   160.121  0.1259058E-02  0.1865533E-01  0.1160183E-01     6.181  0.1045171E-03  0.3023742E-02  0.1780720E-02
   160.124  0.1259127E-02  0.1865785E-01  0.1160269E-01     6.181  0.1045504E-03  0.3026950E-02  0.1779152E-02
   160.128  0.1259172E-02  0.1865969E-01  0.1160134E-01     6.182  0.1045403E-03  0.3029300E-02  0.1774645E-02
   160.131  0.1259192E-02  0.1866143E-01  0.1159766E-01     6.182  0.1044864E-03  0.3031004E-02  0.1767570E-02
   160.135  0.1259187E-02  0.1866203E-01  0.1159211E-01     6.182  0.1043902E-03  0.3031941E-02  0.1758398E-02
   160.138  0.1259157E-02  0.1866206E-01  0.1158515E-01     6.182  0.1042530E-03  0.3032552E-02  0.1747344E-02
   160.142  0.1259103E-02  0.1866111E-01  0.1157703E-01     6.183  0.1040772E-03  0.3031942E-02  0.1735042E-02
   160.145  0.1259028E-02  0.1866003E-01  0.1156850E-01     6.183  0.1038668E-03  0.3031068E-02  0.1722783E-02
   160.149  0.1258940E-02  0.1866604E-01  0.1156793E-01     6.183  0.1036306E-03  0.3039893E-02  0.1725217E-02
   160.153  0.1258842E-02  0.1867403E-01  0.1156921E-01     6.184  0.1033742E-03  0.3050571E-02  0.1730379E-02
   160.156  0.1258738E-02  0.1868127E-01  0.1157157E-01     6.184  0.1031014E-03  0.3061643E-02  0.1736554E-02
   160.160  0.1258627E-02  0.1868846E-01  0.1157437E-01     6.184  0.1028169E-03  0.3072040E-02  0.1744202E-02
   160.163  0.1258512E-02  0.1869569E-01  0.1157737E-01     6.185  0.1025262E-03  0.3082200E-02  0.1753250E-02
   160.167  0.1258395E-02  0.1870199E-01  0.1158236E-01     6.185  0.1022338E-03  0.3092028E-02  0.1763781E-02
   160.170  0.1258279E-02  0.1870833E-01  0.1158799E-01     6.185  0.1019453E-03  0.3100512E-02  0.1775567E-02
   160.174  0.1258166E-02  0.1871436E-01  0.1159481E-01     6.185  0.1016655E-03  0.3107876E-02  0.1789062E-02
   160.177  0.1258058E-02  0.1871974E-01  0.1160214E-01     6.186  0.1013997E-03  0.3114517E-02  0.1804334E-02
   160.181  0.1257956E-02  0.1872403E-01  0.1161030E-01     6.186  0.1011516E-03  0.3121031E-02  0.1821475E-02
   160.184  0.1257863E-02  0.1872834E-01  0.1161858E-01     6.186  0.1009264E-03  0.3126473E-02  0.1840262E-02
   160.188  0.1257781E-02  0.1873149E-01  0.1162821E-01     6.187  0.1007273E-03  0.3130346E-02  0.1860522E-02
   160.191  0.1257710E-02  0.1873438E-01  0.1163827E-01     6.187  0.1005575E-03  0.3132710E-02  0.1882353E-02
   160.195  0.1257653E-02  0.1873643E-01  0.1164900E-01     6.187  0.1004198E-03  0.3134361E-02  0.1905490E-02
   160.199  0.1257612E-02  0.1873801E-01  0.1165977E-01     6.188  0.1003171E-03  0.3135056E-02  0.1929704E-02
   160.202  0.1257589E-02  0.1873880E-01  0.1167103E-01     6.188  0.1002475E-03  0.3134757E-02  0.1954726E-02
   160.206  0.1257583E-02  0.1873879E-01  0.1168251E-01     6.188  0.1002136E-03  0.3133638E-02  0.1980182E-02
   160.209  0.1257596E-02  0.1873680E-01  0.1169379E-01     6.188  0.1002167E-03  0.3134534E-02  0.2005837E-02
   160.213  0.1257627E-02  0.1873619E-01  0.1170619E-01     6.189  0.1002563E-03  0.3131227E-02  0.2031724E-02
   160.216  0.1257674E-02  0.1873506E-01  0.1171867E-01     6.189  0.1003324E-03  0.3126711E-02  0.2057718E-02
   160.220  0.1257740E-02  0.1873361E-01  0.1173121E-01     6.189  0.1004435E-03  0.3122038E-02  0.2083849E-02
   160.223  0.1257821E-02  0.1873159E-01  0.1174382E-01     6.190  0.1005875E-03  0.3117931E-02  0.2109657E-02
   160.227  0.1257915E-02  0.1872896E-01  0.1175561E-01     6.190  0.1007644E-03  0.3111773E-02  0.2135330E-02
   160.230  0.1258019E-02  0.1872584E-01  0.1176644E-01     6.190  0.1009721E-03  0.3105593E-02  0.2160659E-02
   160.234  0.1258132E-02  0.1872184E-01  0.1177638E-01     6.191  0.1012072E-03  0.3099396E-02  0.2185406E-02
   160.237  0.1258252E-02  0.1871902E-01  0.1178561E-01     6.191  0.1014655E-03  0.3092524E-02  0.2209267E-02
   160.241  0.1258379E-02  0.1871596E-01  0.1179370E-01     6.191  0.1017424E-03  0.3085688E-02  0.2232019E-02
   160.245  0.1258497E-02  0.1871269E-01  0.1180027E-01     6.191  0.1020133E-03  0.3079916E-02  0.2252032E-02
   160.248  0.1258599E-02  0.1871017E-01  0.1180480E-01     6.192  0.1022588E-03  0.3074919E-02  0.2267960E-02
   160.252  0.1258683E-02  0.1870963E-01  0.1180717E-01     6.192  0.1024745E-03  0.3072236E-02  0.2280410E-02
   160.255  0.1258749E-02  0.1871045E-01  0.1180776E-01     6.192  0.1026567E-03  0.3070176E-02  0.2289045E-02
   160.259  0.1258794E-02  0.1871104E-01  0.1180496E-01     6.193  0.1028020E-03  0.3068689E-02  0.2294522E-02
   160.262  0.1258819E-02  0.1871200E-01  0.1180384E-01     6.193  0.1029080E-03  0.3067078E-02  0.2295899E-02
   160.266  0.1258825E-02  0.1871389E-01  0.1180213E-01     6.193  0.1029723E-03  0.3065216E-02  0.2294447E-02
   160.269  0.1258811E-02  0.1871620E-01  0.1179876E-01     6.194  0.1029943E-03  0.3063602E-02  0.2289194E-02
   160.273  0.1258778E-02  0.1871855E-01  0.1179434E-01     6.194  0.1029705E-03  0.3062345E-02  0.2281722E-02
   160.276  0.1258720E-02  0.1872090E-01  0.1178778E-01     6.194  0.1028908E-03  0.3061520E-02  0.2269725E-02
   160.280  0.1258637E-02  0.1872298E-01  0.1177943E-01     6.194  0.1027554E-03  0.3060926E-02  0.2253321E-02
   160.283  0.1258531E-02  0.1872491E-01  0.1177116E-01     6.195  0.1025662E-03  0.3060438E-02  0.2236625E-02
   160.287  0.1258406E-02  0.1872600E-01  0.1175875E-01     6.195  0.1023264E-03  0.3059357E-02  0.2211161E-02
   160.291  0.1258262E-02  0.1872782E-01  0.1174512E-01     6.195  0.1020402E-03  0.3057749E-02  0.2183456E-02
   160.294  0.1258103E-02  0.1872908E-01  0.1173083E-01     6.196  0.1017131E-03  0.3055226E-02  0.2153192E-02
   160.298  0.1257947E-02  0.1872918E-01  0.1171710E-01     6.196  0.1013761E-03  0.3052372E-02  0.2124805E-02
   160.301  0.1257802E-02  0.1872814E-01  0.1170516E-01     6.196  0.1010445E-03  0.3048182E-02  0.2098984E-02
   160.305  0.1257669E-02  0.1872565E-01  0.1169475E-01     6.197  0.1007241E-03  0.3043327E-02  0.2076185E-02
   160.308  0.1257553E-02  0.1872267E-01  0.1168521E-01     6.197  0.1004196E-03  0.3037035E-02  0.2055636E-02
   160.312  0.1257453E-02  0.1871922E-01  0.1167658E-01     6.197  0.1001365E-03  0.3029668E-02  0.2037046E-02
   160.315  0.1257374E-02  0.1871487E-01  0.1166916E-01     6.197  0.9987999E-04  0.3021319E-02  0.2020696E-02
   160.319  0.1257311E-02  0.1870941E-01  0.1166244E-01     6.198  0.9965653E-04  0.3011967E-02  0.2006745E-02
   160.322  0.1257246E-02  0.1870489E-01  0.1165446E-01     6.198  0.9948899E-04  0.3002328E-02  0.1996402E-02
   160.326  0.1257175E-02  0.1870555E-01  0.1165069E-01     6.198  0.9938352E-04  0.3000833E-02  0.2002239E-02
   160.330  0.1257102E-02  0.1870676E-01  0.1164532E-01     6.199  0.9934169E-04  0.3000356E-02  0.2012168E-02
   160.333  0.1257025E-02  0.1870663E-01  0.1163920E-01     6.199  0.9936526E-04  0.2998953E-02  0.2025315E-02
   160.337  0.1256946E-02  0.1870704E-01  0.1163230E-01     6.199  0.9945447E-04  0.2997451E-02  0.2041866E-02
   160.340  0.1256867E-02  0.1870826E-01  0.1162578E-01     6.200  0.9960843E-04  0.2997091E-02  0.2060630E-02
   160.344  0.1256788E-02  0.1871510E-01  0.1162490E-01     6.200  0.9982594E-04  0.2999540E-02  0.2077774E-02
   160.347  0.1256710E-02  0.1872061E-01  0.1162401E-01     6.200  0.1001037E-03  0.3003441E-02  0.2096211E-02
   160.351  0.1256634E-02  0.1872703E-01  0.1162308E-01     6.200  0.1004384E-03  0.3007140E-02  0.2115378E-02
   160.354  0.1256562E-02  0.1873300E-01  0.1162229E-01     6.201  0.1008251E-03  0.3010728E-02  0.2135112E-02
   160.358  0.1256493E-02  0.1873793E-01  0.1162113E-01     6.201  0.1012583E-03  0.3013804E-02  0.2155025E-02
   160.361  0.1256429E-02  0.1874365E-01  0.1162010E-01     6.201  0.1017303E-03  0.3017017E-02  0.2174394E-02
   160.365  0.1256372E-02  0.1874851E-01  0.1161952E-01     6.202  0.1022336E-03  0.3019526E-02  0.2193333E-02
   160.369  0.1256321E-02  0.1875293E-01  0.1161929E-01     6.202  0.1027623E-03  0.3021056E-02  0.2210711E-02
   160.372  0.1256277E-02  0.1875753E-01  0.1161965E-01     6.202  0.1033060E-03  0.3021898E-02  0.2225521E-02
   160.376  0.1256240E-02  0.1876074E-01  0.1161949E-01     6.203  0.1038566E-03  0.3022248E-02  0.2238113E-02
   160.379  0.1256212E-02  0.1876319E-01  0.1161869E-01     6.203  0.1044046E-03  0.3022157E-02  0.2248661E-02
   160.383  0.1256193E-02  0.1876476E-01  0.1161772E-01     6.203  0.1049412E-03  0.3021537E-02  0.2256765E-02
   160.386  0.1256179E-02  0.1876589E-01  0.1161570E-01     6.203  0.1054596E-03  0.3020916E-02  0.2261581E-02
   160.390  0.1256157E-02  0.1876548E-01  0.1161229E-01     6.204  0.1059631E-03  0.3019507E-02  0.2264219E-02
   160.393  0.1256123E-02  0.1876600E-01  0.1160655E-01     6.204  0.1064504E-03  0.3018289E-02  0.2263660E-02
   160.397  0.1256076E-02  0.1876614E-01  0.1159967E-01     6.204  0.1069131E-03  0.3016694E-02  0.2261612E-02
   160.400  0.1256017E-02  0.1876558E-01  0.1159134E-01     6.205  0.1073430E-03  0.3015304E-02  0.2256044E-02
   160.404  0.1255948E-02  0.1876407E-01  0.1158200E-01     6.205  0.1077339E-03  0.3013345E-02  0.2247812E-02
   160.408  0.1255870E-02  0.1876219E-01  0.1157212E-01     6.205  0.1080776E-03  0.3010209E-02  0.2236809E-02
   160.411  0.1255784E-02  0.1876210E-01  0.1156241E-01     6.206  0.1083696E-03  0.3005363E-02  0.2223150E-02
   160.415  0.1255697E-02  0.1875878E-01  0.1155190E-01     6.206  0.1086119E-03  0.2999959E-02  0.2207250E-02
   160.418  0.1255625E-02  0.1875436E-01  0.1154289E-01     6.206  0.1088263E-03  0.2993748E-02  0.2192906E-02
   160.422  0.1255570E-02  0.1875258E-01  0.1153791E-01     6.206  0.1090104E-03  0.2987037E-02  0.2177734E-02
   160.425  0.1255532E-02  0.1875447E-01  0.1154025E-01     6.207  0.1091610E-03  0.2986053E-02  0.2159388E-02
   160.429  0.1255515E-02  0.1875559E-01  0.1154267E-01     6.207  0.1092751E-03  0.2984866E-02  0.2140945E-02
   160.432  0.1255516E-02  0.1875658E-01  0.1154691E-01     6.207  0.1093517E-03  0.2983012E-02  0.2122353E-02
   160.436  0.1255538E-02  0.1875745E-01  0.1155292E-01     6.208  0.1093887E-03  0.2981322E-02  0.2103752E-02
   160.440  0.1255581E-02  0.1875845E-01  0.1156094E-01     6.208  0.1093855E-03  0.2979534E-02  0.2085058E-02
   160.443  0.1255643E-02  0.1875845E-01  0.1156887E-01     6.208  0.1093419E-03  0.2977610E-02  0.2066257E-02
   160.447  0.1255730E-02  0.1875834E-01  0.1157839E-01     6.209  0.1092700E-03  0.2976829E-02  0.2051135E-02
   160.450  0.1255839E-02  0.1875843E-01  0.1158969E-01     6.209  0.1091761E-03  0.2978103E-02  0.2040329E-02
   160.454  0.1255970E-02  0.1875676E-01  0.1160034E-01     6.209  0.1090624E-03  0.2978873E-02  0.2030039E-02
   160.457  0.1256121E-02  0.1875387E-01  0.1160983E-01     6.209  0.1089306E-03  0.2978854E-02  0.2020447E-02
   160.461  0.1256289E-02  0.1874933E-01  0.1161819E-01     6.210  0.1087825E-03  0.2979177E-02  0.2012042E-02
   160.464  0.1256473E-02  0.1874372E-01  0.1162598E-01     6.210  0.1086210E-03  0.2979325E-02  0.2004503E-02
   160.468  0.1256669E-02  0.1873739E-01  0.1163252E-01     6.210  0.1084484E-03  0.2979151E-02  0.1997842E-02
   160.471  0.1256876E-02  0.1873038E-01  0.1163744E-01     6.211  0.1082679E-03  0.2978444E-02  0.1992455E-02
   160.475  0.1257089E-02  0.1872272E-01  0.1164092E-01     6.211  0.1080814E-03  0.2977542E-02  0.1987671E-02
   160.478  0.1257306E-02  0.1871496E-01  0.1164312E-01     6.211  0.1078927E-03  0.2974689E-02  0.1984956E-02
   160.482  0.1257524E-02  0.1870699E-01  0.1164408E-01     6.212  0.1077040E-03  0.2970804E-02  0.1983242E-02
   160.486  0.1257740E-02  0.1869969E-01  0.1164391E-01     6.212  0.1075186E-03  0.2968019E-02  0.1983100E-02
   160.489  0.1257950E-02  0.1869653E-01  0.1164833E-01     6.212  0.1073395E-03  0.2966609E-02  0.1980689E-02
   160.493  0.1258151E-02  0.1869692E-01  0.1165486E-01     6.212  0.1071687E-03  0.2967041E-02  0.1977004E-02
   160.496  0.1258339E-02  0.1869748E-01  0.1165954E-01     6.213  0.1070116E-03  0.2967351E-02  0.1975468E-02
   160.500  0.1258501E-02  0.1869815E-01  0.1166133E-01     6.213  0.1068763E-03  0.2967026E-02  0.1976621E-02
   160.503  0.1258635E-02  0.1869895E-01  0.1166063E-01     6.213  0.1067650E-03  0.2967153E-02  0.1979826E-02
   160.507  0.1258745E-02  0.1869967E-01  0.1165769E-01     6.214  0.1066711E-03  0.2967419E-02  0.1985133E-02
   160.510  0.1258854E-02  0.1870111E-01  0.1165595E-01     6.214  0.1065736E-03  0.2967190E-02  0.1989635E-02
   160.514  0.1258963E-02  0.1870248E-01  0.1165492E-01     6.214  0.1064721E-03  0.2967305E-02  0.1993945E-02
   160.518  0.1259071E-02  0.1870398E-01  0.1165536E-01     6.215  0.1063673E-03  0.2966828E-02  0.1997735E-02
   160.521  0.1259178E-02  0.1870586E-01  0.1165503E-01     6.215  0.1062615E-03  0.2965067E-02  0.2002631E-02
   160.525  0.1259283E-02  0.1870743E-01  0.1165592E-01     6.215  0.1061546E-03  0.2964546E-02  0.2006369E-02
   160.528  0.1259385E-02  0.1871150E-01  0.1165652E-01     6.215  0.1060490E-03  0.2964129E-02  0.2010234E-02
   160.532  0.1259485E-02  0.1871291E-01  0.1165720E-01     6.216  0.1059450E-03  0.2963037E-02  0.2013743E-02
   160.535  0.1259580E-02  0.1871407E-01  0.1165784E-01     6.216  0.1058443E-03  0.2960321E-02  0.2017707E-02
   160.539  0.1259672E-02  0.1871652E-01  0.1165822E-01     6.216  0.1057465E-03  0.2958313E-02  0.2021025E-02
   160.542  0.1259760E-02  0.1871887E-01  0.1165900E-01     6.217  0.1056525E-03  0.2956401E-02  0.2025343E-02
   160.546  0.1259848E-02  0.1872113E-01  0.1165786E-01     6.217  0.1055597E-03  0.2954642E-02  0.2027952E-02
   160.550  0.1259935E-02  0.1872297E-01  0.1165572E-01     6.217  0.1054697E-03  0.2953002E-02  0.2030518E-02
   160.553  0.1260014E-02  0.1872464E-01  0.1165288E-01     6.218  0.1053869E-03  0.2951405E-02  0.2033275E-02
   160.557  0.1260083E-02  0.1872646E-01  0.1164997E-01     6.218  0.1053153E-03  0.2947945E-02  0.2035858E-02
   160.560  0.1260139E-02  0.1872884E-01  0.1164484E-01     6.218  0.1052551E-03  0.2943357E-02  0.2038476E-02
   160.564  0.1260182E-02  0.1873285E-01  0.1164066E-01     6.218  0.1052070E-03  0.2937845E-02  0.2039200E-02
   160.567  0.1260213E-02  0.1873717E-01  0.1163627E-01     6.219  0.1051718E-03  0.2930815E-02  0.2039446E-02
   160.571  0.1260232E-02  0.1874156E-01  0.1162982E-01     6.219  0.1051494E-03  0.2923247E-02  0.2040753E-02
   160.574  0.1260238E-02  0.1874595E-01  0.1162316E-01     6.219  0.1051401E-03  0.2915353E-02  0.2042378E-02
   160.578  0.1260247E-02  0.1875429E-01  0.1162047E-01     6.220  0.1051318E-03  0.2909376E-02  0.2040907E-02
   160.582  0.1260262E-02  0.1876375E-01  0.1161855E-01     6.220  0.1051224E-03  0.2898855E-02  0.2038929E-02
   160.585  0.1260282E-02  0.1876938E-01  0.1161745E-01     6.220  0.1051125E-03  0.2893168E-02  0.2036805E-02
   160.589  0.1260308E-02  0.1877483E-01  0.1161682E-01     6.221  0.1051025E-03  0.2887922E-02  0.2034587E-02
   160.592  0.1260338E-02  0.1878000E-01  0.1161676E-01     6.221  0.1050921E-03  0.2883133E-02  0.2031538E-02
   160.596  0.1260373E-02  0.1878434E-01  0.1161621E-01     6.221  0.1050830E-03  0.2878352E-02  0.2028770E-02
   160.599  0.1260411E-02  0.1878851E-01  0.1161587E-01     6.221  0.1050753E-03  0.2874135E-02  0.2026370E-02
   160.603  0.1260453E-02  0.1879253E-01  0.1161568E-01     6.222  0.1050683E-03  0.2870644E-02  0.2024797E-02
   160.606  0.1260500E-02  0.1879595E-01  0.1161547E-01     6.222  0.1050609E-03  0.2868113E-02  0.2023771E-02
   160.610  0.1260552E-02  0.1879905E-01  0.1161526E-01     6.222  0.1050540E-03  0.2866884E-02  0.2022892E-02
   160.613  0.1260607E-02  0.1879965E-01  0.1161466E-01     6.223  0.1050468E-03  0.2866375E-02  0.2022798E-02
   160.617  0.1260655E-02  0.1880229E-01  0.1161328E-01     6.223  0.1050485E-03  0.2867881E-02  0.2024406E-02
   160.621  0.1260693E-02  0.1880579E-01  0.1161306E-01     6.223  0.1050611E-03  0.2870855E-02  0.2025045E-02
   160.624  0.1260719E-02  0.1881052E-01  0.1161218E-01     6.224  0.1050840E-03  0.2874943E-02  0.2026294E-02
   160.628  0.1260734E-02  0.1881404E-01  0.1161063E-01     6.224  0.1051180E-03  0.2880572E-02  0.2027796E-02
   160.631  0.1260737E-02  0.1881928E-01  0.1160792E-01     6.224  0.1051619E-03  0.2888011E-02  0.2030380E-02
   160.635  0.1260725E-02  0.1882426E-01  0.1160590E-01     6.225  0.1052186E-03  0.2896201E-02  0.2032882E-02
   160.638  0.1260699E-02  0.1882941E-01  0.1160395E-01     6.225  0.1052863E-03  0.2905162E-02  0.2035706E-02
   160.642  0.1260668E-02  0.1883402E-01  0.1160206E-01     6.225  0.1053572E-03  0.2914561E-02  0.2038219E-02
   160.645  0.1260634E-02  0.1883821E-01  0.1160026E-01     6.225  0.1054305E-03  0.2924429E-02  0.2040151E-02
   160.649  0.1260596E-02  0.1884199E-01  0.1159912E-01     6.226  0.1055049E-03  0.2934137E-02  0.2041914E-02
   160.653  0.1260555E-02  0.1884546E-01  0.1159848E-01     6.226  0.1055795E-03  0.2943588E-02  0.2043424E-02
   160.656  0.1260503E-02  0.1884974E-01  0.1159851E-01     6.226  0.1056395E-03  0.2950277E-02  0.2042967E-02
   160.660  0.1260440E-02  0.1885222E-01  0.1159794E-01     6.227  0.1056813E-03  0.2956952E-02  0.2040268E-02
   160.663  0.1260365E-02  0.1885511E-01  0.1159679E-01     6.227  0.1057044E-03  0.2962770E-02  0.2035374E-02
   160.667  0.1260281E-02  0.1885741E-01  0.1159478E-01     6.227  0.1057092E-03  0.2967869E-02  0.2028820E-02
   160.670  0.1260187E-02  0.1885898E-01  0.1159252E-01     6.228  0.1056961E-03  0.2972670E-02  0.2021137E-02
   160.674  0.1260086E-02  0.1886019E-01  0.1158985E-01     6.228  0.1056656E-03  0.2976807E-02  0.2011829E-02
   160.677  0.1259980E-02  0.1886063E-01  0.1158712E-01     6.228  0.1056212E-03  0.2979455E-02  0.2002075E-02
   160.681  0.1259872E-02  0.1886030E-01  0.1158490E-01     6.228  0.1055648E-03  0.2979982E-02  0.1992193E-02
   160.685  0.1259762E-02  0.1885892E-01  0.1158334E-01     6.229  0.1054963E-03  0.2978770E-02  0.1982129E-02
   160.688  0.1259653E-02  0.1885655E-01  0.1158176E-01     6.229  0.1054179E-03  0.2976975E-02  0.1971577E-02
   160.692  0.1259545E-02  0.1885316E-01  0.1157987E-01     6.229  0.1053312E-03  0.2975007E-02  0.1961179E-02
   160.695  0.1259442E-02  0.1884809E-01  0.1157797E-01     6.230  0.1052378E-03  0.2972434E-02  0.1951128E-02
   160.699  0.1259343E-02  0.1884414E-01  0.1157808E-01     6.230  0.1051387E-03  0.2965962E-02  0.1941781E-02
   160.702  0.1259252E-02  0.1883958E-01  0.1158130E-01     6.230  0.1050369E-03  0.2958197E-02  0.1932806E-02
   160.706  0.1259170E-02  0.1883472E-01  0.1158231E-01     6.231  0.1049328E-03  0.2949876E-02  0.1925494E-02
   160.709  0.1259103E-02  0.1883165E-01  0.1158677E-01     6.231  0.1048258E-03  0.2942351E-02  0.1917203E-02
   160.713  0.1259057E-02  0.1882801E-01  0.1159292E-01     6.231  0.1047132E-03  0.2935314E-02  0.1909970E-02
   160.717  0.1259033E-02  0.1882311E-01  0.1160054E-01     6.232  0.1045975E-03  0.2928254E-02  0.1903974E-02
   160.720  0.1259033E-02  0.1881795E-01  0.1160913E-01     6.232  0.1044806E-03  0.2921914E-02  0.1899070E-02
   160.724  0.1259055E-02  0.1881196E-01  0.1161854E-01     6.232  0.1043642E-03  0.2915683E-02  0.1895232E-02
   160.727  0.1259101E-02  0.1880555E-01  0.1162817E-01     6.232  0.1042504E-03  0.2910089E-02  0.1892372E-02
   160.731  0.1259170E-02  0.1879939E-01  0.1163845E-01     6.233  0.1041412E-03  0.2905338E-02  0.1890581E-02
   160.734  0.1259262E-02  0.1879203E-01  0.1164917E-01     6.233  0.1040379E-03  0.2900562E-02  0.1890502E-02
   160.738  0.1259374E-02  0.1878502E-01  0.1166080E-01     6.233  0.1039424E-03  0.2897007E-02  0.1892290E-02
   160.741  0.1259507E-02  0.1877782E-01  0.1167248E-01     6.234  0.1038561E-03  0.2893214E-02  0.1894648E-02
   160.745  0.1259658E-02  0.1877011E-01  0.1168376E-01     6.234  0.1037802E-03  0.2889410E-02  0.1897729E-02
   160.749  0.1259825E-02  0.1876183E-01  0.1169500E-01     6.234  0.1037165E-03  0.2885315E-02  0.1901665E-02
   160.752  0.1260007E-02  0.1875547E-01  0.1170554E-01     6.235  0.1036653E-03  0.2880753E-02  0.1905888E-02
   160.756  0.1260200E-02  0.1874918E-01  0.1171779E-01     6.235  0.1036272E-03  0.2877547E-02  0.1909382E-02
   160.759  0.1260402E-02  0.1874551E-01  0.1173121E-01     6.235  0.1036025E-03  0.2874989E-02  0.1911903E-02
   160.763  0.1260610E-02  0.1874189E-01  0.1174364E-01     6.235  0.1035916E-03  0.2872422E-02  0.1914651E-02
   160.766  0.1260821E-02  0.1874106E-01  0.1175847E-01     6.236  0.1035953E-03  0.2871073E-02  0.1916802E-02
   160.770  0.1261022E-02  0.1874389E-01  0.1177252E-01     6.236  0.1036208E-03  0.2871294E-02  0.1919688E-02
   160.773  0.1261207E-02  0.1874471E-01  0.1178520E-01     6.236  0.1036693E-03  0.2870983E-02  0.1922770E-02
   160.777  0.1261373E-02  0.1874649E-01  0.1179723E-01     6.237  0.1037408E-03  0.2871057E-02  0.1924907E-02
   160.781  0.1261516E-02  0.1874838E-01  0.1180676E-01     6.237  0.1038353E-03  0.2871414E-02  0.1927717E-02
   160.784  0.1261633E-02  0.1875074E-01  0.1181421E-01     6.237  0.1039508E-03  0.2871522E-02  0.1931808E-02
   160.788  0.1261726E-02  0.1875340E-01  0.1181922E-01     6.238  0.1040845E-03  0.2871905E-02  0.1933855E-02
   160.791  0.1261791E-02  0.1875626E-01  0.1182221E-01     6.238  0.1042335E-03  0.2872437E-02  0.1935117E-02
   160.795  0.1261831E-02  0.1876058E-01  0.1182377E-01     6.238  0.1043944E-03  0.2868369E-02  0.1935526E-02
   160.798  0.1261845E-02  0.1876151E-01  0.1182545E-01     6.239  0.1045640E-03  0.2869743E-02  0.1933605E-02
   160.802  0.1261836E-02  0.1876267E-01  0.1182379E-01     6.239  0.1047360E-03  0.2871002E-02  0.1931936E-02
   160.806  0.1261815E-02  0.1876261E-01  0.1182205E-01     6.239  0.1048997E-03  0.2871504E-02  0.1928536E-02
   160.809  0.1261784E-02  0.1876230E-01  0.1182079E-01     6.239  0.1050506E-03  0.2871910E-02  0.1923538E-02
   160.813  0.1261745E-02  0.1876302E-01  0.1182133E-01     6.240  0.1051850E-03  0.2873319E-02  0.1917023E-02
   160.816  0.1261699E-02  0.1876304E-01  0.1182221E-01     6.240  0.1053005E-03  0.2874343E-02  0.1909747E-02
   160.820  0.1261649E-02  0.1876164E-01  0.1182274E-01     6.240  0.1053936E-03  0.2875234E-02  0.1900927E-02
   160.823  0.1261599E-02  0.1876042E-01  0.1182368E-01     6.241  0.1054594E-03  0.2876186E-02  0.1890740E-02
   160.827  0.1261559E-02  0.1875854E-01  0.1182572E-01     6.241  0.1055084E-03  0.2877109E-02  0.1880169E-02
   160.830  0.1261534E-02  0.1875566E-01  0.1182866E-01     6.241  0.1055448E-03  0.2876943E-02  0.1869618E-02
   160.834  0.1261524E-02  0.1875176E-01  0.1183280E-01     6.242  0.1055675E-03  0.2876589E-02  0.1859343E-02
   160.838  0.1261531E-02  0.1874675E-01  0.1183818E-01     6.242  0.1055758E-03  0.2875736E-02  0.1849437E-02
   160.841  0.1261554E-02  0.1874132E-01  0.1184379E-01     6.242  0.1055700E-03  0.2874554E-02  0.1839903E-02
   160.845  0.1261594E-02  0.1873515E-01  0.1184966E-01     6.242  0.1055502E-03  0.2872265E-02  0.1830362E-02
   160.848  0.1261649E-02  0.1872799E-01  0.1185561E-01     6.243  0.1055167E-03  0.2871046E-02  0.1821151E-02
   160.852  0.1261720E-02  0.1872159E-01  0.1186200E-01     6.243  0.1054701E-03  0.2870094E-02  0.1812250E-02
   160.855  0.1261804E-02  0.1871748E-01  0.1187062E-01     6.243  0.1054124E-03  0.2869084E-02  0.1801568E-02
   160.859  0.1261899E-02  0.1871230E-01  0.1187862E-01     6.244  0.1053443E-03  0.2868481E-02  0.1792409E-02
   160.862  0.1262005E-02  0.1870731E-01  0.1188723E-01     6.244  0.1052678E-03  0.2867504E-02  0.1782741E-02
   160.866  0.1262118E-02  0.1870249E-01  0.1189567E-01     6.244  0.1051855E-03  0.2866225E-02  0.1774010E-02
   160.870  0.1262236E-02  0.1869795E-01  0.1190335E-01     6.245  0.1050992E-03  0.2865147E-02  0.1765700E-02
   160.873  0.1262358E-02  0.1869437E-01  0.1190963E-01     6.245  0.1050107E-03  0.2864513E-02  0.1758616E-02
   160.877  0.1262479E-02  0.1869074E-01  0.1191523E-01     6.245  0.1049223E-03  0.2863696E-02  0.1752296E-02
   160.880  0.1262599E-02  0.1868718E-01  0.1192007E-01     6.246  0.1048362E-03  0.2862905E-02  0.1747133E-02
   160.884  0.1262713E-02  0.1868397E-01  0.1192388E-01     6.246  0.1047548E-03  0.2862252E-02  0.1743097E-02
   160.887  0.1262821E-02  0.1868144E-01  0.1192703E-01     6.246  0.1046794E-03  0.2861609E-02  0.1740211E-02
   160.891  0.1262919E-02  0.1867944E-01  0.1192905E-01     6.246  0.1046118E-03  0.2861401E-02  0.1738340E-02
   160.895  0.1263005E-02  0.1867767E-01  0.1193020E-01     6.247  0.1045548E-03  0.2861004E-02  0.1737794E-02
   160.898  0.1263076E-02  0.1867556E-01  0.1192986E-01     6.247  0.1045102E-03  0.2858992E-02  0.1738148E-02
   160.902  0.1263130E-02  0.1867552E-01  0.1193022E-01     6.247  0.1044794E-03  0.2859092E-02  0.1741536E-02
   160.905  0.1263167E-02  0.1867609E-01  0.1192729E-01     6.248  0.1044631E-03  0.2859222E-02  0.1744120E-02
   160.909  0.1263186E-02  0.1867689E-01  0.1192368E-01     6.248  0.1044608E-03  0.2859359E-02  0.1748232E-02
   160.912  0.1263198E-02  0.1867796E-01  0.1192037E-01     6.248  0.1044648E-03  0.2859580E-02  0.1752034E-02
   160.916  0.1263201E-02  0.1867898E-01  0.1191722E-01     6.249  0.1044702E-03  0.2859747E-02  0.1756176E-02
   160.919  0.1263195E-02  0.1867965E-01  0.1191439E-01     6.249  0.1044749E-03  0.2859869E-02  0.1759673E-02
   160.923  0.1263183E-02  0.1868022E-01  0.1191187E-01     6.249  0.1044770E-03  0.2859743E-02  0.1762715E-02
   160.927  0.1263165E-02  0.1868096E-01  0.1190965E-01     6.249  0.1044764E-03  0.2860294E-02  0.1765115E-02
   160.930  0.1263143E-02  0.1868205E-01  0.1190870E-01     6.250  0.1044727E-03  0.2860808E-02  0.1766214E-02
   160.934  0.1263116E-02  0.1868337E-01  0.1190851E-01     6.250  0.1044663E-03  0.2861432E-02  0.1766854E-02
   160.937  0.1263086E-02  0.1868453E-01  0.1190870E-01     6.250  0.1044577E-03  0.2862478E-02  0.1767393E-02
   160.941  0.1263053E-02  0.1868553E-01  0.1190884E-01     6.251  0.1044469E-03  0.2863980E-02  0.1767411E-02
   160.944  0.1263019E-02  0.1868553E-01  0.1190923E-01     6.251  0.1044339E-03  0.2865100E-02  0.1767790E-02
   160.948  0.1262985E-02  0.1868600E-01  0.1190991E-01     6.251  0.1044192E-03  0.2867654E-02  0.1768213E-02
   160.951  0.1262952E-02  0.1868645E-01  0.1191113E-01     6.252  0.1044035E-03  0.2870698E-02  0.1768380E-02
   160.955  0.1262920E-02  0.1868486E-01  0.1191250E-01     6.252  0.1043869E-03  0.2873473E-02  0.1768920E-02
   160.959  0.1262892E-02  0.1868369E-01  0.1191356E-01     6.252  0.1043694E-03  0.2877005E-02  0.1768990E-02
   160.962  0.1262867E-02  0.1868105E-01  0.1191459E-01     6.253  0.1043522E-03  0.2883321E-02  0.1769337E-02
   160.966  0.1262848E-02  0.1867910E-01  0.1191585E-01     6.253  0.1043350E-03  0.2886591E-02  0.1770004E-02
   160.969  0.1262833E-02  0.1867659E-01  0.1191692E-01     6.253  0.1043183E-03  0.2890257E-02  0.1770790E-02
   160.973  0.1262825E-02  0.1867258E-01  0.1191808E-01     6.253  0.1043023E-03  0.2894458E-02  0.1771166E-02
   160.976  0.1262823E-02  0.1866924E-01  0.1191867E-01     6.254  0.1042880E-03  0.2899186E-02  0.1771085E-02
   160.980  0.1262828E-02  0.1866549E-01  0.1191968E-01     6.254  0.1042754E-03  0.2904061E-02  0.1771108E-02
   160.984  0.1262841E-02  0.1866111E-01  0.1192108E-01     6.254  0.1042645E-03  0.2909012E-02  0.1771489E-02
   160.987  0.1262861E-02  0.1865659E-01  0.1192255E-01     6.255  0.1042561E-03  0.2914378E-02  0.1771864E-02
   160.991  0.1262888E-02  0.1865215E-01  0.1192400E-01     6.255  0.1042499E-03  0.2919646E-02  0.1772302E-02
   160.994  0.1262922E-02  0.1864721E-01  0.1192502E-01     6.255  0.1042458E-03  0.2924701E-02  0.1773257E-02
   160.998  0.1262962E-02  0.1864298E-01  0.1192631E-01     6.256  0.1042447E-03  0.2929778E-02  0.1774210E-02
   161.001  0.1263009E-02  0.1863904E-01  0.1192759E-01     6.256  0.1042461E-03  0.2934810E-02  0.1775472E-02
   161.005  0.1263061E-02  0.1863423E-01  0.1192860E-01     6.256  0.1042503E-03  0.2939826E-02  0.1775964E-02
   161.008  0.1263118E-02  0.1862947E-01  0.1192954E-01     6.256  0.1042570E-03  0.2944118E-02  0.1776595E-02
   161.012  0.1263179E-02  0.1862418E-01  0.1193031E-01     6.257  0.1042664E-03  0.2949959E-02  0.1776932E-02
   161.016  0.1263242E-02  0.1862005E-01  0.1193171E-01     6.257  0.1042774E-03  0.2953139E-02  0.1777633E-02
   161.019  0.1263307E-02  0.1861627E-01  0.1193273E-01     6.257  0.1042908E-03  0.2956054E-02  0.1778493E-02
   161.023  0.1263373E-02  0.1861323E-01  0.1193367E-01     6.258  0.1043063E-03  0.2958320E-02  0.1779312E-02
   161.026  0.1263438E-02  0.1861163E-01  0.1193716E-01     6.258  0.1043229E-03  0.2956426E-02  0.1778469E-02
   161.030  0.1263503E-02  0.1861324E-01  0.1194062E-01     6.258  0.1043407E-03  0.2958292E-02  0.1777381E-02
   161.033  0.1263564E-02  0.1861429E-01  0.1194380E-01     6.259  0.1043590E-03  0.2959690E-02  0.1776696E-02
   161.037  0.1263623E-02  0.1861590E-01  0.1194652E-01     6.259  0.1043780E-03  0.2959952E-02  0.1776782E-02
   161.041  0.1263677E-02  0.1861776E-01  0.1194891E-01     6.259  0.1043967E-03  0.2959532E-02  0.1776446E-02
   161.044  0.1263726E-02  0.1861981E-01  0.1195118E-01     6.259  0.1044152E-03  0.2958955E-02  0.1776307E-02
   161.048  0.1263768E-02  0.1862212E-01  0.1195283E-01     6.260  0.1044325E-03  0.2957702E-02  0.1776104E-02
   161.051  0.1263806E-02  0.1862494E-01  0.1195451E-01     6.260  0.1044480E-03  0.2956214E-02  0.1776487E-02
   161.055  0.1263838E-02  0.1862918E-01  0.1195591E-01     6.260  0.1044603E-03  0.2954321E-02  0.1776605E-02
   161.058  0.1263866E-02  0.1863133E-01  0.1195665E-01     6.261  0.1044693E-03  0.2953108E-02  0.1777246E-02
   161.062  0.1263888E-02  0.1863374E-01  0.1195720E-01     6.261  0.1044743E-03  0.2951988E-02  0.1777860E-02
   161.066  0.1263904E-02  0.1863567E-01  0.1195866E-01     6.261  0.1044761E-03  0.2950685E-02  0.1777773E-02
   161.069  0.1263919E-02  0.1863794E-01  0.1195871E-01     6.262  0.1044761E-03  0.2949880E-02  0.1778499E-02
   161.073  0.1263933E-02  0.1863951E-01  0.1195894E-01     6.262  0.1044737E-03  0.2949152E-02  0.1778902E-02
   161.076  0.1263945E-02  0.1864127E-01  0.1195963E-01     6.262  0.1044681E-03  0.2949243E-02  0.1779425E-02
   161.080  0.1263955E-02  0.1864206E-01  0.1196027E-01     6.263  0.1044598E-03  0.2952459E-02  0.1780264E-02
   161.083  0.1263965E-02  0.1864485E-01  0.1196086E-01     6.263  0.1044494E-03  0.2952612E-02  0.1781376E-02
   161.087  0.1263972E-02  0.1864749E-01  0.1196185E-01     6.263  0.1044362E-03  0.2953164E-02  0.1782676E-02
   161.090  0.1263979E-02  0.1864933E-01  0.1196280E-01     6.263  0.1044208E-03  0.2954865E-02  0.1783319E-02
   161.094  0.1263984E-02  0.1865155E-01  0.1196380E-01     6.264  0.1044040E-03  0.2956111E-02  0.1784085E-02
   161.098  0.1263988E-02  0.1865358E-01  0.1196569E-01     6.264  0.1043862E-03  0.2957524E-02  0.1783675E-02
   161.101  0.1263988E-02  0.1865547E-01  0.1196573E-01     6.264  0.1043697E-03  0.2958787E-02  0.1784197E-02
   161.105  0.1263985E-02  0.1865747E-01  0.1196490E-01     6.265  0.1043542E-03  0.2959987E-02  0.1784773E-02
   161.108  0.1263979E-02  0.1865932E-01  0.1196377E-01     6.265  0.1043404E-03  0.2961153E-02  0.1785223E-02
   161.112  0.1263971E-02  0.1866114E-01  0.1196267E-01     6.265  0.1043289E-03  0.2962662E-02  0.1784921E-02
   161.115  0.1263960E-02  0.1866294E-01  0.1196157E-01     6.266  0.1043191E-03  0.2964096E-02  0.1784703E-02
   161.119  0.1263949E-02  0.1866476E-01  0.1196031E-01     6.266  0.1043118E-03  0.2965117E-02  0.1784676E-02
   161.123  0.1263937E-02  0.1866659E-01  0.1195939E-01     6.266  0.1043063E-03  0.2966221E-02  0.1784843E-02
   161.126  0.1263924E-02  0.1866846E-01  0.1195810E-01     6.266  0.1043034E-03  0.2967144E-02  0.1784322E-02
   161.130  0.1263911E-02  0.1867082E-01  0.1195709E-01     6.267  0.1043028E-03  0.2966904E-02  0.1784338E-02
   161.133  0.1263899E-02  0.1867203E-01  0.1195663E-01     6.267  0.1043046E-03  0.2967406E-02  0.1784493E-02
   161.137  0.1263889E-02  0.1867357E-01  0.1195613E-01     6.267  0.1043084E-03  0.2968056E-02  0.1784900E-02
   161.140  0.1263880E-02  0.1867694E-01  0.1195544E-01     6.268  0.1043149E-03  0.2968484E-02  0.1785024E-02
   161.144  0.1263873E-02  0.1867858E-01  0.1195549E-01     6.268  0.1043232E-03  0.2969630E-02  0.1786657E-02
   161.148  0.1263869E-02  0.1868026E-01  0.1195552E-01     6.268  0.1043331E-03  0.2970558E-02  0.1788284E-02
   161.151  0.1263869E-02  0.1868231E-01  0.1195642E-01     6.269  0.1043448E-03  0.2970380E-02  0.1790295E-02
   161.155  0.1263872E-02  0.1868543E-01  0.1195866E-01     6.269  0.1043578E-03  0.2967689E-02  0.1792540E-02
   161.158  0.1263879E-02  0.1868863E-01  0.1196116E-01     6.269  0.1043722E-03  0.2965213E-02  0.1794305E-02
   161.162  0.1263889E-02  0.1869175E-01  0.1196353E-01     6.270  0.1043872E-03  0.2962692E-02  0.1796107E-02
   161.165  0.1263904E-02  0.1869516E-01  0.1196595E-01     6.270  0.1044029E-03  0.2960491E-02  0.1797972E-02
   161.169  0.1263923E-02  0.1869809E-01  0.1196819E-01     6.270  0.1044188E-03  0.2958348E-02  0.1800334E-02
   161.173  0.1263946E-02  0.1870069E-01  0.1197043E-01     6.270  0.1044347E-03  0.2956323E-02  0.1802973E-02
   161.176  0.1263973E-02  0.1870317E-01  0.1197316E-01     6.271  0.1044506E-03  0.2954565E-02  0.1805525E-02
   161.180  0.1264003E-02  0.1870538E-01  0.1197547E-01     6.271  0.1044670E-03  0.2952639E-02  0.1808118E-02
   161.183  0.1264029E-02  0.1870750E-01  0.1197652E-01     6.271  0.1044875E-03  0.2951532E-02  0.1810365E-02
   161.187  0.1264053E-02  0.1870926E-01  0.1197697E-01     6.272  0.1045120E-03  0.2949933E-02  0.1813730E-02
   161.190  0.1264074E-02  0.1871087E-01  0.1197717E-01     6.272  0.1045397E-03  0.2948200E-02  0.1817371E-02
   161.194  0.1264092E-02  0.1871231E-01  0.1197655E-01     6.272  0.1045708E-03  0.2946611E-02  0.1820697E-02
   161.198  0.1264108E-02  0.1871394E-01  0.1197557E-01     6.273  0.1046040E-03  0.2945160E-02  0.1824591E-02
   161.201  0.1264120E-02  0.1871376E-01  0.1197403E-01     6.273  0.1046387E-03  0.2943237E-02  0.1828193E-02
   161.205  0.1264130E-02  0.1871538E-01  0.1197267E-01     6.273  0.1046749E-03  0.2941398E-02  0.1831719E-02
   161.208  0.1264138E-02  0.1871985E-01  0.1197112E-01     6.273  0.1047105E-03  0.2939794E-02  0.1834958E-02
   161.212  0.1264144E-02  0.1872031E-01  0.1196742E-01     6.274  0.1047463E-03  0.2938227E-02  0.1839174E-02
   161.215  0.1264148E-02  0.1871998E-01  0.1196622E-01     6.274  0.1047801E-03  0.2936757E-02  0.1841759E-02
   161.219  0.1264152E-02  0.1872035E-01  0.1196501E-01     6.274  0.1048123E-03  0.2935581E-02  0.1843621E-02
   161.222  0.1264154E-02  0.1872021E-01  0.1196386E-01     6.275  0.1048415E-03  0.2935067E-02  0.1845040E-02
   161.226  0.1264157E-02  0.1872028E-01  0.1196273E-01     6.275  0.1048673E-03  0.2933495E-02  0.1845853E-02
   161.230  0.1264158E-02  0.1872061E-01  0.1196148E-01     6.275  0.1048858E-03  0.2931960E-02  0.1846452E-02
   161.233  0.1264156E-02  0.1872204E-01  0.1196174E-01     6.276  0.1048936E-03  0.2931204E-02  0.1844664E-02
   161.237  0.1264151E-02  0.1872275E-01  0.1196195E-01     6.276  0.1048910E-03  0.2931958E-02  0.1842573E-02
   161.240  0.1264147E-02  0.1872382E-01  0.1196217E-01     6.276  0.1048802E-03  0.2931948E-02  0.1840941E-02
   161.244  0.1264142E-02  0.1872578E-01  0.1196115E-01     6.277  0.1048618E-03  0.2933021E-02  0.1839533E-02
   161.247  0.1264139E-02  0.1872753E-01  0.1196187E-01     6.277  0.1048359E-03  0.2934169E-02  0.1837613E-02
   161.251  0.1264137E-02  0.1872913E-01  0.1196300E-01     6.277  0.1048031E-03  0.2935674E-02  0.1835567E-02
   161.255  0.1264139E-02  0.1873045E-01  0.1196444E-01     6.277  0.1047622E-03  0.2937108E-02  0.1833866E-02
   161.258  0.1264145E-02  0.1873161E-01  0.1196581E-01     6.278  0.1047134E-03  0.2938835E-02  0.1832385E-02
   161.262  0.1264157E-02  0.1873276E-01  0.1196740E-01     6.278  0.1046579E-03  0.2940637E-02  0.1830935E-02
   161.265  0.1264172E-02  0.1873362E-01  0.1196914E-01     6.278  0.1045970E-03  0.2942593E-02  0.1829430E-02
   161.269  0.1264184E-02  0.1873632E-01  0.1197008E-01     6.279  0.1045263E-03  0.2944431E-02  0.1828823E-02
   161.272  0.1264191E-02  0.1873598E-01  0.1197043E-01     6.279  0.1044461E-03  0.2945890E-02  0.1828675E-02
   161.276  0.1264192E-02  0.1873523E-01  0.1197002E-01     6.279  0.1043577E-03  0.2946834E-02  0.1829371E-02
   161.280  0.1264188E-02  0.1873435E-01  0.1196892E-01     6.280  0.1042636E-03  0.2948234E-02  0.1829669E-02
   161.283  0.1264178E-02  0.1873328E-01  0.1196734E-01     6.280  0.1041657E-03  0.2949011E-02  0.1830655E-02
   161.287  0.1264164E-02  0.1873169E-01  0.1196544E-01     6.280  0.1040657E-03  0.2949241E-02  0.1832425E-02
   161.290  0.1264146E-02  0.1873101E-01  0.1196381E-01     6.280  0.1039655E-03  0.2948930E-02  0.1833815E-02
   161.294  0.1264124E-02  0.1873060E-01  0.1196276E-01     6.281  0.1038685E-03  0.2948176E-02  0.1835391E-02
   161.297  0.1264099E-02  0.1873146E-01  0.1196191E-01     6.281  0.1037754E-03  0.2946348E-02  0.1837051E-02
   161.301  0.1264071E-02  0.1873015E-01  0.1196107E-01     6.281  0.1036889E-03  0.2944985E-02  0.1838859E-02
   161.305  0.1264042E-02  0.1872847E-01  0.1196054E-01     6.282  0.1036108E-03  0.2943217E-02  0.1840744E-02
   161.308  0.1264013E-02  0.1872694E-01  0.1196019E-01     6.282  0.1035431E-03  0.2941191E-02  0.1842493E-02
   161.312  0.1263983E-02  0.1872560E-01  0.1196036E-01     6.282  0.1034868E-03  0.2939056E-02  0.1844057E-02
   161.315  0.1263953E-02  0.1872431E-01  0.1196077E-01     6.283  0.1034414E-03  0.2937063E-02  0.1844859E-02
   161.319  0.1263916E-02  0.1872356E-01  0.1196095E-01     6.283  0.1033914E-03  0.2935494E-02  0.1844482E-02
   161.322  0.1263871E-02  0.1872327E-01  0.1196006E-01     6.283  0.1033351E-03  0.2934000E-02  0.1844060E-02
   161.326  0.1263824E-02  0.1872411E-01  0.1196180E-01     6.283  0.1032702E-03  0.2934553E-02  0.1843216E-02
   161.330  0.1263778E-02  0.1872509E-01  0.1196295E-01     6.284  0.1031962E-03  0.2934952E-02  0.1840317E-02
   161.333  0.1263733E-02  0.1872573E-01  0.1196528E-01     6.284  0.1031153E-03  0.2935183E-02  0.1837512E-02
   161.337  0.1263691E-02  0.1872601E-01  0.1196660E-01     6.284  0.1030282E-03  0.2934781E-02  0.1834103E-02
   161.340  0.1263653E-02  0.1872576E-01  0.1196960E-01     6.285  0.1029374E-03  0.2933801E-02  0.1828739E-02
   161.344  0.1263620E-02  0.1872515E-01  0.1197292E-01     6.285  0.1028441E-03  0.2932116E-02  0.1822244E-02
   161.347  0.1263592E-02  0.1872424E-01  0.1197629E-01     6.285  0.1027498E-03  0.2929701E-02  0.1815497E-02
   161.351  0.1263571E-02  0.1872303E-01  0.1197966E-01     6.286  0.1026563E-03  0.2926728E-02  0.1807879E-02
   161.355  0.1263557E-02  0.1872112E-01  0.1198303E-01     6.286  0.1025653E-03  0.2923235E-02  0.1799908E-02
   161.358  0.1263550E-02  0.1871853E-01  0.1198583E-01     6.286  0.1024783E-03  0.2918766E-02  0.1791790E-02
   161.362  0.1263550E-02  0.1871554E-01  0.1198873E-01     6.286  0.1023970E-03  0.2913683E-02  0.1783258E-02
   161.365  0.1263558E-02  0.1871219E-01  0.1199117E-01     6.287  0.1023222E-03  0.2907955E-02  0.1774587E-02
   161.369  0.1263573E-02  0.1870814E-01  0.1199329E-01     6.287  0.1022556E-03  0.2901205E-02  0.1765681E-02
   161.372  0.1263596E-02  0.1870354E-01  0.1199539E-01     6.287  0.1021980E-03  0.2893836E-02  0.1757364E-02
   161.376  0.1263625E-02  0.1869842E-01  0.1199680E-01     6.288  0.1021504E-03  0.2885551E-02  0.1749001E-02
   161.380  0.1263660E-02  0.1869283E-01  0.1199816E-01     6.288  0.1021131E-03  0.2876550E-02  0.1741111E-02
   161.383  0.1263701E-02  0.1868719E-01  0.1199907E-01     6.288  0.1020869E-03  0.2867304E-02  0.1733681E-02
   161.387  0.1263746E-02  0.1868063E-01  0.1199946E-01     6.289  0.1020715E-03  0.2857217E-02  0.1726676E-02
   161.390  0.1263796E-02  0.1867462E-01  0.1200063E-01     6.289  0.1020674E-03  0.2847484E-02  0.1723099E-02
   161.394  0.1263849E-02  0.1866981E-01  0.1200178E-01     6.289  0.1020739E-03  0.2839769E-02  0.1721069E-02
   161.397  0.1263904E-02  0.1866461E-01  0.1200208E-01     6.290  0.1020922E-03  0.2831888E-02  0.1720092E-02
   161.401  0.1263963E-02  0.1865823E-01  0.1200343E-01     6.290  0.1021245E-03  0.2823327E-02  0.1718705E-02
   161.405  0.1264026E-02  0.1865280E-01  0.1200336E-01     6.290  0.1021721E-03  0.2814479E-02  0.1719311E-02
   161.408  0.1264092E-02  0.1864710E-01  0.1200244E-01     6.290  0.1022334E-03  0.2805013E-02  0.1720497E-02
   161.412  0.1264158E-02  0.1864111E-01  0.1200166E-01     6.291  0.1023076E-03  0.2795285E-02  0.1722480E-02
   161.415  0.1264226E-02  0.1863465E-01  0.1200010E-01     6.291  0.1023933E-03  0.2785293E-02  0.1724615E-02
   161.419  0.1264295E-02  0.1863165E-01  0.1200345E-01     6.291  0.1024922E-03  0.2782251E-02  0.1736633E-02
   161.422  0.1264371E-02  0.1863258E-01  0.1200865E-01     6.292  0.1026068E-03  0.2781375E-02  0.1751170E-02
   161.426  0.1264454E-02  0.1863371E-01  0.1201420E-01     6.292  0.1027361E-03  0.2780635E-02  0.1765304E-02
   161.430  0.1264542E-02  0.1863473E-01  0.1202017E-01     6.292  0.1028766E-03  0.2779932E-02  0.1778784E-02
   161.433  0.1264634E-02  0.1863540E-01  0.1202607E-01     6.293  0.1030270E-03  0.2779344E-02  0.1791541E-02
   161.437  0.1264728E-02  0.1863617E-01  0.1203194E-01     6.293  0.1031840E-03  0.2778868E-02  0.1803396E-02
   161.440  0.1264824E-02  0.1863699E-01  0.1203695E-01     6.293  0.1033454E-03  0.2778284E-02  0.1814268E-02
   161.444  0.1264920E-02  0.1863699E-01  0.1204175E-01     6.293  0.1035079E-03  0.2777133E-02  0.1823727E-02
   161.447  0.1265015E-02  0.1863795E-01  0.1204588E-01     6.294  0.1036690E-03  0.2776880E-02  0.1832351E-02
   161.451  0.1265107E-02  0.1863880E-01  0.1204951E-01     6.294  0.1038261E-03  0.2776835E-02  0.1839419E-02
   161.455  0.1265195E-02  0.1863891E-01  0.1205215E-01     6.294  0.1039757E-03  0.2775540E-02  0.1844858E-02
   161.458  0.1265277E-02  0.1864014E-01  0.1205426E-01     6.295  0.1041157E-03  0.2776238E-02  0.1848797E-02
   161.462  0.1265347E-02  0.1864140E-01  0.1205525E-01     6.295  0.1042486E-03  0.2777009E-02  0.1850919E-02
   161.465  0.1265392E-02  0.1864292E-01  0.1205467E-01     6.295  0.1043812E-03  0.2777427E-02  0.1851258E-02
   161.469  0.1265412E-02  0.1864451E-01  0.1205214E-01     6.296  0.1045113E-03  0.2777429E-02  0.1849884E-02
   161.472  0.1265402E-02  0.1864653E-01  0.1204811E-01     6.296  0.1046408E-03  0.2777060E-02  0.1847594E-02
   161.476  0.1265358E-02  0.1864904E-01  0.1204190E-01     6.296  0.1047706E-03  0.2777001E-02  0.1842934E-02
   161.480  0.1265282E-02  0.1865172E-01  0.1203428E-01     6.296  0.1048978E-03  0.2777412E-02  0.1837160E-02
   161.483  0.1265176E-02  0.1865465E-01  0.1202536E-01     6.297  0.1050212E-03  0.2778437E-02  0.1830297E-02
   161.487  0.1265045E-02  0.1865963E-01  0.1201809E-01     6.297  0.1051433E-03  0.2783215E-02  0.1827836E-02
   161.490  0.1264900E-02  0.1866456E-01  0.1201062E-01     6.297  0.1052779E-03  0.2788951E-02  0.1826462E-02
   161.494  0.1264745E-02  0.1866853E-01  0.1200520E-01     6.298  0.1054215E-03  0.2794500E-02  0.1824341E-02
   161.498  0.1264582E-02  0.1867121E-01  0.1199806E-01     6.298  0.1055717E-03  0.2800835E-02  0.1825643E-02
   161.501  0.1264414E-02  0.1867532E-01  0.1199247E-01     6.298  0.1057262E-03  0.2807919E-02  0.1826032E-02
   161.505  0.1264247E-02  0.1867617E-01  0.1198763E-01     6.299  0.1058814E-03  0.2813682E-02  0.1826787E-02
   161.508  0.1264081E-02  0.1867684E-01  0.1198430E-01     6.299  0.1060351E-03  0.2818536E-02  0.1828444E-02
   161.512  0.1263922E-02  0.1867679E-01  0.1198139E-01     6.299  0.1061836E-03  0.2824285E-02  0.1830018E-02
   161.515  0.1263772E-02  0.1867750E-01  0.1198053E-01     6.300  0.1063251E-03  0.2828246E-02  0.1831620E-02
   161.519  0.1263633E-02  0.1867923E-01  0.1198191E-01     6.300  0.1064558E-03  0.2830971E-02  0.1833272E-02
   161.523  0.1263508E-02  0.1868073E-01  0.1198356E-01     6.300  0.1065736E-03  0.2831844E-02  0.1834585E-02
   161.526  0.1263399E-02  0.1867896E-01  0.1198530E-01     6.300  0.1066756E-03  0.2838926E-02  0.1835565E-02
   161.530  0.1263309E-02  0.1867898E-01  0.1198903E-01     6.301  0.1067612E-03  0.2845370E-02  0.1836793E-02
   161.533  0.1263239E-02  0.1868052E-01  0.1199705E-01     6.301  0.1068277E-03  0.2844700E-02  0.1839033E-02
   161.537  0.1263191E-02  0.1868123E-01  0.1200590E-01     6.301  0.1068755E-03  0.2844425E-02  0.1841286E-02
   161.540  0.1263165E-02  0.1868208E-01  0.1201350E-01     6.302  0.1069023E-03  0.2846387E-02  0.1844533E-02
   161.544  0.1263162E-02  0.1868086E-01  0.1202342E-01     6.302  0.1069092E-03  0.2847184E-02  0.1846118E-02
   161.548  0.1263182E-02  0.1867907E-01  0.1203334E-01     6.302  0.1068959E-03  0.2848491E-02  0.1847875E-02
   161.551  0.1263224E-02  0.1867688E-01  0.1204283E-01     6.303  0.1068626E-03  0.2850141E-02  0.1849571E-02
   161.555  0.1263289E-02  0.1867421E-01  0.1205235E-01     6.303  0.1068107E-03  0.2851819E-02  0.1851084E-02
   161.558  0.1263375E-02  0.1867078E-01  0.1206201E-01     6.303  0.1067418E-03  0.2853774E-02  0.1853017E-02
   161.562  0.1263479E-02  0.1866753E-01  0.1207243E-01     6.303  0.1066567E-03  0.2854291E-02  0.1854937E-02
   161.565  0.1263602E-02  0.1866539E-01  0.1208311E-01     6.304  0.1065577E-03  0.2852664E-02  0.1856400E-02
   161.569  0.1263739E-02  0.1866313E-01  0.1209356E-01     6.304  0.1064469E-03  0.2851035E-02  0.1858318E-02
   161.573  0.1263890E-02  0.1866057E-01  0.1210401E-01     6.304  0.1063259E-03  0.2849634E-02  0.1858927E-02
   161.576  0.1264052E-02  0.1865804E-01  0.1211289E-01     6.305  0.1061965E-03  0.2848521E-02  0.1860237E-02
   161.580  0.1264222E-02  0.1865531E-01  0.1212092E-01     6.305  0.1060620E-03  0.2847361E-02  0.1861460E-02
   161.583  0.1264398E-02  0.1865150E-01  0.1212837E-01     6.305  0.1059241E-03  0.2845999E-02  0.1862623E-02
   161.587  0.1264576E-02  0.1864879E-01  0.1213476E-01     6.306  0.1057857E-03  0.2844863E-02  0.1863451E-02
   161.590  0.1264753E-02  0.1864602E-01  0.1214011E-01     6.306  0.1056494E-03  0.2843967E-02  0.1863502E-02
   161.594  0.1264927E-02  0.1864316E-01  0.1214439E-01     6.306  0.1055178E-03  0.2842850E-02  0.1863165E-02
   161.598  0.1265094E-02  0.1864031E-01  0.1214730E-01     6.306  0.1053927E-03  0.2841575E-02  0.1862313E-02
   161.601  0.1265252E-02  0.1863745E-01  0.1214858E-01     6.307  0.1052767E-03  0.2840536E-02  0.1860571E-02
   161.605  0.1265397E-02  0.1863552E-01  0.1214909E-01     6.307  0.1051717E-03  0.2839507E-02  0.1858439E-02
   161.608  0.1265529E-02  0.1863292E-01  0.1214805E-01     6.307  0.1050793E-03  0.2838131E-02  0.1855810E-02
   161.612  0.1265645E-02  0.1863036E-01  0.1214572E-01     6.308  0.1050014E-03  0.2837263E-02  0.1853292E-02
   161.616  0.1265743E-02  0.1862807E-01  0.1214149E-01     6.308  0.1049386E-03  0.2836604E-02  0.1849871E-02
   161.619  0.1265834E-02  0.1862651E-01  0.1213759E-01     6.308  0.1048829E-03  0.2835952E-02  0.1847152E-02
   161.623  0.1265922E-02  0.1862510E-01  0.1213424E-01     6.309  0.1048303E-03  0.2835446E-02  0.1844646E-02
   161.626  0.1266008E-02  0.1862371E-01  0.1213199E-01     6.309  0.1047810E-03  0.2834846E-02  0.1843634E-02
   161.630  0.1266089E-02  0.1862251E-01  0.1213103E-01     6.309  0.1047365E-03  0.2834627E-02  0.1843668E-02
   161.633  0.1266164E-02  0.1862221E-01  0.1212911E-01     6.309  0.1046960E-03  0.2834342E-02  0.1843184E-02
   161.637  0.1266233E-02  0.1862260E-01  0.1212796E-01     6.310  0.1046614E-03  0.2833142E-02  0.1843520E-02
   161.641  0.1266295E-02  0.1862315E-01  0.1212763E-01     6.310  0.1046323E-03  0.2832292E-02  0.1844373E-02
   161.644  0.1266349E-02  0.1862666E-01  0.1212736E-01     6.310  0.1046094E-03  0.2835990E-02  0.1845504E-02
   161.648  0.1266395E-02  0.1862715E-01  0.1212686E-01     6.311  0.1045929E-03  0.2834704E-02  0.1846934E-02
   161.651  0.1266433E-02  0.1862815E-01  0.1212684E-01     6.311  0.1045825E-03  0.2834222E-02  0.1848389E-02
   161.655  0.1266460E-02  0.1862962E-01  0.1212667E-01     6.311  0.1045795E-03  0.2834088E-02  0.1850262E-02
   161.658  0.1266479E-02  0.1863158E-01  0.1212632E-01     6.312  0.1045819E-03  0.2834235E-02  0.1852173E-02
   161.662  0.1266497E-02  0.1863323E-01  0.1212594E-01     6.312  0.1045846E-03  0.2834570E-02  0.1853978E-02
   161.666  0.1266514E-02  0.1863456E-01  0.1212570E-01     6.312  0.1045863E-03  0.2834724E-02  0.1855647E-02
   161.669  0.1266529E-02  0.1863600E-01  0.1212574E-01     6.312  0.1045873E-03  0.2834629E-02  0.1857207E-02
   161.673  0.1266545E-02  0.1863738E-01  0.1212614E-01     6.313  0.1045885E-03  0.2834485E-02  0.1858677E-02
   161.676  0.1266560E-02  0.1863844E-01  0.1212675E-01     6.313  0.1045887E-03  0.2834185E-02  0.1860058E-02
   161.680  0.1266575E-02  0.1863923E-01  0.1212757E-01     6.313  0.1045892E-03  0.2833865E-02  0.1861275E-02
   161.684  0.1266590E-02  0.1864004E-01  0.1212850E-01     6.314  0.1045900E-03  0.2833380E-02  0.1861822E-02
   161.687  0.1266605E-02  0.1864067E-01  0.1212960E-01     6.314  0.1045902E-03  0.2833086E-02  0.1862795E-02
   161.691  0.1266621E-02  0.1864120E-01  0.1213071E-01     6.314  0.1045907E-03  0.2832268E-02  0.1863530E-02
   161.694  0.1266636E-02  0.1864150E-01  0.1213190E-01     6.315  0.1045912E-03  0.2832214E-02  0.1864396E-02
   161.698  0.1266651E-02  0.1864181E-01  0.1213301E-01     6.315  0.1045915E-03  0.2831976E-02  0.1865430E-02
   161.701  0.1266666E-02  0.1864210E-01  0.1213398E-01     6.315  0.1045922E-03  0.2831588E-02  0.1866314E-02
   161.705  0.1266681E-02  0.1864349E-01  0.1213496E-01     6.316  0.1045925E-03  0.2833191E-02  0.1867096E-02
   161.709  0.1266697E-02  0.1864356E-01  0.1213629E-01     6.316  0.1045929E-03  0.2832801E-02  0.1868078E-02
   161.712  0.1266712E-02  0.1864351E-01  0.1213720E-01     6.316  0.1045936E-03  0.2832435E-02  0.1868858E-02
   161.716  0.1266720E-02  0.1864357E-01  0.1213760E-01     6.316  0.1045992E-03  0.2831904E-02  0.1868778E-02
   161.719  0.1266708E-02  0.1864426E-01  0.1213615E-01     6.317  0.1046223E-03  0.2831131E-02  0.1868473E-02
   161.723  0.1266675E-02  0.1864384E-01  0.1213263E-01     6.317  0.1046620E-03  0.2831332E-02  0.1867181E-02
   161.727  0.1266623E-02  0.1864369E-01  0.1212796E-01     6.317  0.1047185E-03  0.2830898E-02  0.1865944E-02
   161.730  0.1266552E-02  0.1864364E-01  0.1212364E-01     6.318  0.1047898E-03  0.2830459E-02  0.1864576E-02
   161.734  0.1266465E-02  0.1864373E-01  0.1211716E-01     6.318  0.1048754E-03  0.2830087E-02  0.1862883E-02
   161.737  0.1266363E-02  0.1864572E-01  0.1211001E-01     6.318  0.1049732E-03  0.2830363E-02  0.1861053E-02
   161.741  0.1266250E-02  0.1864540E-01  0.1210289E-01     6.318  0.1050815E-03  0.2829677E-02  0.1859937E-02
   161.744  0.1266127E-02  0.1864494E-01  0.1209630E-01     6.319  0.1051981E-03  0.2829122E-02  0.1858550E-02
   161.748  0.1265998E-02  0.1864449E-01  0.1209006E-01     6.319  0.1053209E-03  0.2828553E-02  0.1857823E-02
   161.752  0.1265866E-02  0.1864452E-01  0.1208412E-01     6.319  0.1054470E-03  0.2827896E-02  0.1857073E-02
   161.755  0.1265734E-02  0.1864437E-01  0.1207927E-01     6.320  0.1055746E-03  0.2826993E-02  0.1856964E-02
   161.759  0.1265604E-02  0.1864533E-01  0.1207713E-01     6.320  0.1057004E-03  0.2824018E-02  0.1856478E-02
   161.762  0.1265480E-02  0.1864526E-01  0.1207455E-01     6.320  0.1058220E-03  0.2823350E-02  0.1857044E-02
   161.766  0.1265363E-02  0.1864498E-01  0.1207290E-01     6.321  0.1059378E-03  0.2822380E-02  0.1857825E-02
   161.769  0.1265243E-02  0.1864525E-01  0.1207166E-01     6.321  0.1060556E-03  0.2821793E-02  0.1860039E-02
   161.773  0.1265121E-02  0.1864532E-01  0.1207031E-01     6.321  0.1061734E-03  0.2821902E-02  0.1863499E-02
   161.777  0.1265000E-02  0.1864618E-01  0.1206965E-01     6.322  0.1062894E-03  0.2820995E-02  0.1868334E-02
   161.780  0.1264883E-02  0.1864713E-01  0.1206930E-01     6.322  0.1064001E-03  0.2820150E-02  0.1874254E-02
   161.784  0.1264772E-02  0.1864789E-01  0.1206931E-01     6.322  0.1065036E-03  0.2819159E-02  0.1880919E-02
   161.787  0.1264671E-02  0.1864821E-01  0.1207032E-01     6.322  0.1065974E-03  0.2818413E-02  0.1888237E-02
   161.791  0.1264583E-02  0.1864873E-01  0.1207257E-01     6.323  0.1066792E-03  0.2817548E-02  0.1896148E-02
   161.795  0.1264509E-02  0.1865023E-01  0.1207711E-01     6.323  0.1067477E-03  0.2814162E-02  0.1904730E-02
   161.798  0.1264452E-02  0.1865099E-01  0.1208189E-01     6.323  0.1068010E-03  0.2811891E-02  0.1913978E-02
   161.802  0.1264414E-02  0.1865072E-01  0.1208672E-01     6.324  0.1068377E-03  0.2810564E-02  0.1923349E-02
   161.805  0.1264397E-02  0.1864940E-01  0.1209175E-01     6.324  0.1068577E-03  0.2810521E-02  0.1930962E-02
   161.809  0.1264401E-02  0.1864823E-01  0.1209794E-01     6.324  0.1068601E-03  0.2810519E-02  0.1939705E-02
   161.812  0.1264427E-02  0.1864605E-01  0.1210384E-01     6.325  0.1068448E-03  0.2810745E-02  0.1948138E-02
   161.816  0.1264475E-02  0.1864295E-01  0.1210983E-01     6.325  0.1068122E-03  0.2811181E-02  0.1955997E-02
   161.820  0.1264544E-02  0.1863916E-01  0.1211481E-01     6.325  0.1067623E-03  0.2811683E-02  0.1963354E-02
   161.823  0.1264635E-02  0.1863557E-01  0.1212108E-01     6.325  0.1066964E-03  0.2811557E-02  0.1969661E-02
   161.827  0.1264745E-02  0.1863204E-01  0.1212761E-01     6.326  0.1066158E-03  0.2810329E-02  0.1976032E-02
   161.830  0.1264872E-02  0.1862782E-01  0.1213433E-01     6.326  0.1065214E-03  0.2809085E-02  0.1980843E-02
   161.834  0.1265014E-02  0.1862307E-01  0.1214036E-01     6.326  0.1064155E-03  0.2807896E-02  0.1984857E-02
   161.838  0.1265170E-02  0.1861651E-01  0.1214583E-01     6.327  0.1063001E-03  0.2806645E-02  0.1988055E-02
   161.841  0.1265335E-02  0.1861140E-01  0.1215059E-01     6.327  0.1061763E-03  0.2805294E-02  0.1990047E-02
   161.845  0.1265507E-02  0.1860555E-01  0.1215442E-01     6.327  0.1060477E-03  0.2802804E-02  0.1990886E-02
   161.848  0.1265682E-02  0.1860072E-01  0.1215732E-01     6.328  0.1059164E-03  0.2802112E-02  0.1990839E-02
   161.852  0.1265857E-02  0.1859596E-01  0.1215918E-01     6.328  0.1057854E-03  0.2801295E-02  0.1989872E-02
   161.855  0.1266029E-02  0.1859111E-01  0.1215988E-01     6.328  0.1056573E-03  0.2800471E-02  0.1987863E-02
   161.859  0.1266193E-02  0.1858642E-01  0.1215956E-01     6.328  0.1055350E-03  0.2799422E-02  0.1985335E-02
   161.863  0.1266347E-02  0.1858225E-01  0.1215782E-01     6.329  0.1054209E-03  0.2798228E-02  0.1982220E-02
   161.866  0.1266487E-02  0.1857791E-01  0.1215412E-01     6.329  0.1053183E-03  0.2797277E-02  0.1976917E-02
   161.870  0.1266607E-02  0.1857502E-01  0.1215117E-01     6.329  0.1052272E-03  0.2795139E-02  0.1973633E-02
   161.873  0.1266721E-02  0.1857334E-01  0.1214870E-01     6.330  0.1051363E-03  0.2792666E-02  0.1971238E-02
   161.877  0.1266830E-02  0.1857245E-01  0.1214679E-01     6.330  0.1050432E-03  0.2790422E-02  0.1969434E-02
   161.881  0.1266932E-02  0.1857202E-01  0.1214509E-01     6.330  0.1049502E-03  0.2788297E-02  0.1968278E-02
   161.884  0.1267025E-02  0.1857247E-01  0.1214368E-01     6.331  0.1048599E-03  0.2786589E-02  0.1967332E-02
   161.888  0.1267106E-02  0.1857355E-01  0.1214192E-01     6.331  0.1047756E-03  0.2784469E-02  0.1966738E-02
   161.891  0.1267169E-02  0.1857540E-01  0.1214026E-01     6.331  0.1047016E-03  0.2782172E-02  0.1966374E-02
   161.895  0.1267215E-02  0.1857819E-01  0.1213895E-01     6.331  0.1046400E-03  0.2779437E-02  0.1966655E-02
   161.898  0.1267241E-02  0.1858171E-01  0.1213706E-01     6.332  0.1045912E-03  0.2776870E-02  0.1967538E-02
   161.902  0.1267248E-02  0.1858608E-01  0.1213525E-01     6.332  0.1045567E-03  0.2774314E-02  0.1968875E-02
   161.906  0.1267236E-02  0.1859099E-01  0.1213377E-01     6.332  0.1045376E-03  0.2771416E-02  0.1970944E-02
   161.909  0.1267205E-02  0.1859663E-01  0.1213234E-01     6.333  0.1045338E-03  0.2769025E-02  0.1972912E-02
   161.913  0.1267163E-02  0.1860255E-01  0.1213107E-01     6.333  0.1045359E-03  0.2765979E-02  0.1974542E-02
   161.916  0.1267108E-02  0.1860653E-01  0.1212866E-01     6.333  0.1045162E-03  0.2762899E-02  0.1973862E-02
   161.920  0.1267038E-02  0.1861316E-01  0.1212505E-01     6.334  0.1044710E-03  0.2760960E-02  0.1970308E-02
   161.924  0.1266955E-02  0.1861539E-01  0.1212058E-01     6.334  0.1044014E-03  0.2758336E-02  0.1964236E-02
   161.927  0.1266861E-02  0.1861694E-01  0.1211510E-01     6.334  0.1043078E-03  0.2756173E-02  0.1956362E-02
   161.931  0.1266759E-02  0.1861808E-01  0.1210917E-01     6.334  0.1041929E-03  0.2754248E-02  0.1947058E-02
   161.934  0.1266649E-02  0.1862117E-01  0.1210417E-01     6.335  0.1040576E-03  0.2755927E-02  0.1941009E-02
   161.938  0.1266536E-02  0.1862428E-01  0.1210098E-01     6.335  0.1039056E-03  0.2758861E-02  0.1934836E-02
   161.941  0.1266421E-02  0.1862724E-01  0.1209836E-01     6.335  0.1037384E-03  0.2761143E-02  0.1928760E-02
   161.945  0.1266305E-02  0.1863004E-01  0.1209641E-01     6.336  0.1035567E-03  0.2763517E-02  0.1922072E-02
   161.949  0.1266183E-02  0.1863237E-01  0.1209245E-01     6.336  0.1033531E-03  0.2766663E-02  0.1914210E-02
   161.952  0.1266060E-02  0.1863484E-01  0.1208878E-01     6.336  0.1031305E-03  0.2769782E-02  0.1905712E-02
   161.956  0.1265936E-02  0.1863606E-01  0.1208500E-01     6.336  0.1028923E-03  0.2772148E-02  0.1896350E-02
   161.959  0.1265815E-02  0.1863657E-01  0.1208209E-01     6.337  0.1026434E-03  0.2774148E-02  0.1886599E-02
   161.963  0.1265698E-02  0.1863593E-01  0.1207884E-01     6.337  0.1023878E-03  0.2775958E-02  0.1877890E-02
   161.967  0.1265588E-02  0.1863575E-01  0.1207595E-01     6.337  0.1021301E-03  0.2776972E-02  0.1869737E-02
   161.970  0.1265486E-02  0.1863501E-01  0.1207340E-01     6.338  0.1018742E-03  0.2777291E-02  0.1861987E-02
   161.974  0.1265396E-02  0.1863330E-01  0.1207338E-01     6.338  0.1016259E-03  0.2777011E-02  0.1852516E-02
   161.977  0.1265318E-02  0.1863410E-01  0.1207445E-01     6.338  0.1013887E-03  0.2780609E-02  0.1852632E-02
   161.981  0.1265254E-02  0.1863353E-01  0.1207629E-01     6.339  0.1011663E-03  0.2782139E-02  0.1854055E-02
   161.984  0.1265205E-02  0.1863381E-01  0.1207896E-01     6.339  0.1009628E-03  0.2784607E-02  0.1856305E-02
   161.988  0.1265172E-02  0.1863340E-01  0.1208196E-01     6.339  0.1007819E-03  0.2786001E-02  0.1859453E-02
   161.992  0.1265152E-02  0.1863229E-01  0.1208526E-01     6.339  0.1006260E-03  0.2786523E-02  0.1863576E-02
   161.995  0.1265142E-02  0.1863467E-01  0.1209063E-01     6.340  0.1004886E-03  0.2788012E-02  0.1872336E-02
   161.999  0.1265140E-02  0.1863771E-01  0.1209682E-01     6.340  0.1003735E-03  0.2793975E-02  0.1883570E-02
   162.002  0.1265148E-02  0.1864094E-01  0.1210408E-01     6.340  0.1002814E-03  0.2800256E-02  0.1897624E-02
   162.006  0.1265164E-02  0.1864323E-01  0.1211128E-01     6.341  0.1002150E-03  0.2805352E-02  0.1912432E-02
   162.010  0.1265190E-02  0.1864554E-01  0.1211790E-01     6.341  0.1001742E-03  0.2809908E-02  0.1927598E-02
   162.013  0.1265223E-02  0.1864796E-01  0.1212551E-01     6.341  0.1001611E-03  0.2813827E-02  0.1943923E-02
   162.017  0.1265265E-02  0.1865082E-01  0.1213286E-01     6.342  0.1001754E-03  0.2817031E-02  0.1960044E-02
   162.020  0.1265317E-02  0.1865346E-01  0.1214007E-01     6.342  0.1002190E-03  0.2819740E-02  0.1976376E-02
   162.024  0.1265379E-02  0.1865555E-01  0.1214621E-01     6.342  0.1002924E-03  0.2821910E-02  0.1992884E-02
   162.027  0.1265452E-02  0.1865703E-01  0.1215342E-01     6.342  0.1003945E-03  0.2823512E-02  0.2009278E-02
   162.031  0.1265533E-02  0.1865812E-01  0.1216024E-01     6.343  0.1005232E-03  0.2824744E-02  0.2025180E-02
   162.035  0.1265622E-02  0.1865918E-01  0.1216665E-01     6.343  0.1006776E-03  0.2825459E-02  0.2040299E-02
   162.038  0.1265717E-02  0.1865979E-01  0.1217233E-01     6.343  0.1008535E-03  0.2825315E-02  0.2054534E-02
   162.042  0.1265818E-02  0.1866013E-01  0.1217739E-01     6.344  0.1010487E-03  0.2824860E-02  0.2067787E-02
   162.045  0.1265926E-02  0.1865944E-01  0.1218218E-01     6.344  0.1012564E-03  0.2823735E-02  0.2079911E-02
   162.049  0.1266040E-02  0.1865869E-01  0.1218641E-01     6.344  0.1014724E-03  0.2822882E-02  0.2090288E-02
   162.053  0.1266151E-02  0.1865827E-01  0.1218967E-01     6.345  0.1016811E-03  0.2821185E-02  0.2098075E-02
   162.056  0.1266257E-02  0.1865733E-01  0.1219104E-01     6.345  0.1018768E-03  0.2819311E-02  0.2101924E-02
   162.060  0.1266355E-02  0.1865582E-01  0.1218986E-01     6.345  0.1020563E-03  0.2817491E-02  0.2104897E-02
   162.063  0.1266444E-02  0.1865403E-01  0.1218920E-01     6.345  0.1022155E-03  0.2815130E-02  0.2103544E-02
   162.067  0.1266519E-02  0.1865285E-01  0.1218732E-01     6.346  0.1023550E-03  0.2813084E-02  0.2099557E-02
   162.070  0.1266580E-02  0.1865178E-01  0.1218384E-01     6.346  0.1024721E-03  0.2810674E-02  0.2093255E-02
   162.074  0.1266626E-02  0.1865051E-01  0.1217929E-01     6.346  0.1025646E-03  0.2808640E-02  0.2084794E-02
   162.078  0.1266656E-02  0.1864955E-01  0.1217411E-01     6.347  0.1026306E-03  0.2806703E-02  0.2075572E-02
   162.081  0.1266666E-02  0.1865047E-01  0.1216943E-01     6.347  0.1026715E-03  0.2806375E-02  0.2065283E-02
   162.085  0.1266665E-02  0.1865226E-01  0.1216608E-01     6.347  0.1027076E-03  0.2807051E-02  0.2056638E-02
   162.088  0.1266659E-02  0.1865554E-01  0.1216403E-01     6.347  0.1027478E-03  0.2807668E-02  0.2050658E-02
   162.092  0.1266647E-02  0.1865872E-01  0.1216268E-01     6.348  0.1027907E-03  0.2808623E-02  0.2045720E-02
   162.096  0.1266632E-02  0.1866155E-01  0.1216279E-01     6.348  0.1028361E-03  0.2809314E-02  0.2042104E-02
   162.099  0.1266613E-02  0.1866405E-01  0.1216238E-01     6.348  0.1028826E-03  0.2809859E-02  0.2039297E-02
   162.103  0.1266592E-02  0.1866654E-01  0.1216247E-01     6.349  0.1029293E-03  0.2810598E-02  0.2037325E-02
   162.106  0.1266569E-02  0.1866813E-01  0.1216230E-01     6.349  0.1029742E-03  0.2810692E-02  0.2034474E-02
   162.110  0.1266546E-02  0.1866758E-01  0.1216332E-01     6.349  0.1030173E-03  0.2811252E-02  0.2034040E-02
   162.114  0.1266525E-02  0.1866852E-01  0.1216421E-01     6.350  0.1030582E-03  0.2810533E-02  0.2033898E-02
   162.117  0.1266512E-02  0.1866848E-01  0.1216646E-01     6.350  0.1031057E-03  0.2807615E-02  0.2034186E-02
   162.121  0.1266509E-02  0.1866833E-01  0.1216974E-01     6.350  0.1031618E-03  0.2806682E-02  0.2036043E-02
   162.124  0.1266518E-02  0.1866734E-01  0.1217354E-01     6.350  0.1032247E-03  0.2805249E-02  0.2038475E-02
   162.128  0.1266539E-02  0.1866772E-01  0.1217959E-01     6.351  0.1032944E-03  0.2806039E-02  0.2044730E-02
   162.131  0.1266571E-02  0.1866775E-01  0.1218653E-01     6.351  0.1033677E-03  0.2807153E-02  0.2052282E-02
   162.135  0.1266616E-02  0.1866777E-01  0.1219414E-01     6.351  0.1034435E-03  0.2808217E-02  0.2060170E-02
   162.139  0.1266673E-02  0.1866771E-01  0.1220204E-01     6.352  0.1035210E-03  0.2809087E-02  0.2068486E-02
   162.142  0.1266740E-02  0.1866732E-01  0.1220995E-01     6.352  0.1035980E-03  0.2810155E-02  0.2077046E-02
   162.146  0.1266816E-02  0.1866668E-01  0.1221822E-01     6.352  0.1036719E-03  0.2811348E-02  0.2086038E-02
   162.149  0.1266891E-02  0.1866687E-01  0.1222636E-01     6.352  0.1037350E-03  0.2811942E-02  0.2094671E-02
   162.153  0.1266963E-02  0.1866754E-01  0.1223444E-01     6.353  0.1037867E-03  0.2812712E-02  0.2103147E-02
   162.157  0.1267031E-02  0.1866874E-01  0.1224196E-01     6.353  0.1038257E-03  0.2813054E-02  0.2110829E-02
   162.160  0.1267096E-02  0.1867049E-01  0.1224937E-01     6.353  0.1038542E-03  0.2813027E-02  0.2119159E-02
   162.164  0.1267161E-02  0.1867187E-01  0.1225650E-01     6.354  0.1038795E-03  0.2812126E-02  0.2126710E-02
   162.167  0.1267227E-02  0.1867281E-01  0.1226319E-01     6.354  0.1039035E-03  0.2812973E-02  0.2133897E-02
   162.171  0.1267291E-02  0.1867676E-01  0.1227105E-01     6.354  0.1039255E-03  0.2811617E-02  0.2138489E-02
   162.174  0.1267354E-02  0.1868070E-01  0.1227866E-01     6.354  0.1039456E-03  0.2810154E-02  0.2141726E-02
   162.178  0.1267416E-02  0.1868423E-01  0.1228588E-01     6.355  0.1039633E-03  0.2809019E-02  0.2144492E-02
   162.182  0.1267476E-02  0.1868680E-01  0.1229290E-01     6.355  0.1039781E-03  0.2808110E-02  0.2147415E-02
   162.185  0.1267534E-02  0.1868989E-01  0.1229885E-01     6.355  0.1039901E-03  0.2807176E-02  0.2148847E-02
   162.189  0.1267588E-02  0.1869328E-01  0.1230413E-01     6.356  0.1039995E-03  0.2806708E-02  0.2149866E-02
   162.192  0.1267640E-02  0.1869515E-01  0.1230842E-01     6.356  0.1040069E-03  0.2806060E-02  0.2150121E-02
   162.196  0.1267679E-02  0.1869661E-01  0.1231104E-01     6.356  0.1040086E-03  0.2804837E-02  0.2149732E-02
   162.200  0.1267701E-02  0.1869756E-01  0.1231042E-01     6.357  0.1040016E-03  0.2803275E-02  0.2150045E-02
   162.203  0.1267707E-02  0.1869758E-01  0.1230954E-01     6.357  0.1039864E-03  0.2802086E-02  0.2149277E-02
   162.207  0.1267695E-02  0.1869686E-01  0.1230671E-01     6.357  0.1039640E-03  0.2800602E-02  0.2147994E-02
   162.210  0.1267670E-02  0.1869487E-01  0.1230244E-01     6.357  0.1039334E-03  0.2799245E-02  0.2146680E-02
   162.214  0.1267633E-02  0.1869298E-01  0.1229681E-01     6.358  0.1038940E-03  0.2798365E-02  0.2144577E-02
   162.217  0.1267585E-02  0.1869034E-01  0.1228989E-01     6.358  0.1038474E-03  0.2797682E-02  0.2142019E-02
   162.221  0.1267533E-02  0.1868686E-01  0.1228289E-01     6.358  0.1038034E-03  0.2796782E-02  0.2140397E-02
   162.225  0.1267482E-02  0.1868303E-01  0.1227589E-01     6.359  0.1037682E-03  0.2796176E-02  0.2139854E-02
   162.228  0.1267439E-02  0.1867905E-01  0.1227045E-01     6.359  0.1037389E-03  0.2795848E-02  0.2140446E-02
   162.232  0.1267405E-02  0.1867515E-01  0.1226582E-01     6.359  0.1037148E-03  0.2795666E-02  0.2140400E-02
   162.235  0.1267379E-02  0.1867414E-01  0.1226348E-01     6.359  0.1036960E-03  0.2794079E-02  0.2138576E-02
   162.239  0.1267361E-02  0.1867338E-01  0.1226405E-01     6.360  0.1036810E-03  0.2793282E-02  0.2136984E-02
   162.243  0.1267346E-02  0.1867267E-01  0.1226463E-01     6.360  0.1036580E-03  0.2792311E-02  0.2133974E-02
   162.246  0.1267333E-02  0.1867216E-01  0.1226500E-01     6.360  0.1036263E-03  0.2791239E-02  0.2129405E-02
   162.250  0.1267323E-02  0.1867175E-01  0.1226651E-01     6.361  0.1035856E-03  0.2789979E-02  0.2122113E-02
   162.253  0.1267316E-02  0.1867137E-01  0.1226657E-01     6.361  0.1035370E-03  0.2787630E-02  0.2115580E-02
   162.257  0.1267312E-02  0.1867087E-01  0.1226644E-01     6.361  0.1034817E-03  0.2786476E-02  0.2107419E-02
   162.261  0.1267312E-02  0.1867310E-01  0.1226917E-01     6.361  0.1034201E-03  0.2786708E-02  0.2100875E-02
   162.264  0.1267316E-02  0.1867640E-01  0.1227269E-01     6.362  0.1033540E-03  0.2786964E-02  0.2093546E-02
   162.268  0.1267323E-02  0.1867872E-01  0.1227665E-01     6.362  0.1032838E-03  0.2789220E-02  0.2086604E-02
   162.271  0.1267335E-02  0.1868418E-01  0.1228234E-01     6.362  0.1032103E-03  0.2792522E-02  0.2083251E-02
   162.275  0.1267348E-02  0.1868897E-01  0.1228798E-01     6.363  0.1031343E-03  0.2794958E-02  0.2080156E-02
   162.278  0.1267365E-02  0.1869375E-01  0.1229557E-01     6.363  0.1030565E-03  0.2797121E-02  0.2076558E-02
   162.282  0.1267384E-02  0.1869779E-01  0.1230010E-01     6.363  0.1029788E-03  0.2798817E-02  0.2074242E-02
   162.286  0.1267404E-02  0.1870159E-01  0.1230395E-01     6.363  0.1029021E-03  0.2799802E-02  0.2070829E-02
   162.289  0.1267426E-02  0.1870317E-01  0.1230858E-01     6.364  0.1028272E-03  0.2797470E-02  0.2069087E-02
   162.293  0.1267449E-02  0.1870636E-01  0.1231308E-01     6.364  0.1027558E-03  0.2797677E-02  0.2067992E-02
   162.296  0.1267475E-02  0.1870923E-01  0.1231703E-01     6.364  0.1026904E-03  0.2796754E-02  0.2066749E-02
   162.300  0.1267510E-02  0.1871204E-01  0.1232230E-01     6.365  0.1026365E-03  0.2794753E-02  0.2065085E-02
   162.304  0.1267556E-02  0.1871486E-01  0.1232829E-01     6.365  0.1025958E-03  0.2791619E-02  0.2062516E-02
   162.307  0.1267611E-02  0.1871618E-01  0.1233376E-01     6.365  0.1025693E-03  0.2787544E-02  0.2060454E-02
   162.311  0.1267675E-02  0.1871574E-01  0.1233874E-01     6.366  0.1025564E-03  0.2783108E-02  0.2058687E-02
   162.314  0.1267746E-02  0.1871536E-01  0.1234296E-01     6.366  0.1025573E-03  0.2777908E-02  0.2057286E-02
   162.318  0.1267819E-02  0.1871392E-01  0.1234641E-01     6.366  0.1025673E-03  0.2772180E-02  0.2056402E-02
   162.321  0.1267883E-02  0.1871159E-01  0.1234826E-01     6.366  0.1025643E-03  0.2766394E-02  0.2054984E-02
   162.325  0.1267933E-02  0.1870972E-01  0.1234962E-01     6.367  0.1025455E-03  0.2761667E-02  0.2054555E-02
   162.329  0.1267970E-02  0.1870761E-01  0.1234905E-01     6.367  0.1025117E-03  0.2756811E-02  0.2052738E-02
   162.332  0.1267993E-02  0.1870493E-01  0.1234732E-01     6.367  0.1024626E-03  0.2751761E-02  0.2050500E-02
   162.336  0.1268000E-02  0.1870269E-01  0.1234464E-01     6.368  0.1023993E-03  0.2747658E-02  0.2049788E-02
   162.339  0.1267993E-02  0.1870204E-01  0.1234400E-01     6.368  0.1023226E-03  0.2747580E-02  0.2053943E-02
   162.343  0.1267971E-02  0.1870260E-01  0.1234381E-01     6.368  0.1022342E-03  0.2747725E-02  0.2060613E-02
   162.347  0.1267929E-02  0.1870273E-01  0.1234234E-01     6.368  0.1021178E-03  0.2747184E-02  0.2064084E-02
   162.350  0.1267862E-02  0.1870285E-01  0.1233881E-01     6.369  0.1019596E-03  0.2746990E-02  0.2063979E-02
   162.354  0.1267767E-02  0.1870122E-01  0.1233372E-01     6.369  0.1017660E-03  0.2744587E-02  0.2060671E-02
   162.357  0.1267645E-02  0.1869849E-01  0.1232702E-01     6.369  0.1015417E-03  0.2741331E-02  0.2054509E-02
   162.361  0.1267497E-02  0.1869519E-01  0.1231896E-01     6.370  0.1012904E-03  0.2737060E-02  0.2045764E-02
   162.365  0.1267326E-02  0.1869104E-01  0.1230956E-01     6.370  0.1010172E-03  0.2732065E-02  0.2035963E-02
   162.368  0.1267137E-02  0.1868645E-01  0.1230054E-01     6.370  0.1007264E-03  0.2726359E-02  0.2024848E-02
   162.372  0.1266932E-02  0.1868232E-01  0.1229265E-01     6.370  0.1004240E-03  0.2721059E-02  0.2016009E-02
   162.375  0.1266716E-02  0.1867971E-01  0.1228732E-01     6.371  0.1001146E-03  0.2718532E-02  0.2012320E-02
   162.379  0.1266493E-02  0.1867583E-01  0.1228205E-01     6.371  0.9980379E-04  0.2714748E-02  0.2009544E-02
   162.382  0.1266267E-02  0.1867270E-01  0.1227762E-01     6.371  0.9949745E-04  0.2708253E-02  0.2008083E-02
   162.386  0.1266045E-02  0.1867317E-01  0.1227970E-01     6.372  0.9920195E-04  0.2702462E-02  0.2013885E-02
   162.390  0.1265831E-02  0.1867210E-01  0.1228260E-01     6.372  0.9892251E-04  0.2694704E-02  0.2020635E-02
   162.393  0.1265630E-02  0.1866923E-01  0.1228518E-01     6.372  0.9866389E-04  0.2685152E-02  0.2026666E-02
   162.397  0.1265444E-02  0.1866452E-01  0.1228772E-01     6.372  0.9843071E-04  0.2673976E-02  0.2031867E-02
   162.400  0.1265279E-02  0.1865770E-01  0.1229019E-01     6.373  0.9822613E-04  0.2660550E-02  0.2036973E-02
   162.404  0.1265136E-02  0.1864919E-01  0.1229291E-01     6.373  0.9805433E-04  0.2645594E-02  0.2041265E-02
   162.408  0.1265021E-02  0.1863867E-01  0.1229545E-01     6.373  0.9791898E-04  0.2627400E-02  0.2046133E-02
   162.411  0.1264941E-02  0.1862549E-01  0.1229873E-01     6.374  0.9783408E-04  0.2608167E-02  0.2052493E-02
   162.415  0.1264901E-02  0.1860996E-01  0.1230296E-01     6.374  0.9780212E-04  0.2587605E-02  0.2060222E-02
   162.418  0.1264900E-02  0.1859252E-01  0.1230753E-01     6.374  0.9782405E-04  0.2565998E-02  0.2068798E-02
   162.422  0.1264939E-02  0.1857366E-01  0.1231231E-01     6.374  0.9789947E-04  0.2543710E-02  0.2077735E-02
   162.426  0.1265018E-02  0.1855837E-01  0.1232236E-01     6.375  0.9802655E-04  0.2527853E-02  0.2097257E-02
   162.429  0.1265136E-02  0.1854755E-01  0.1233780E-01     6.375  0.9820381E-04  0.2518873E-02  0.2127225E-02
   162.433  0.1265291E-02  0.1854137E-01  0.1235949E-01     6.375  0.9842794E-04  0.2517135E-02  0.2169135E-02
   162.436  0.1265479E-02  0.1853941E-01  0.1238405E-01     6.376  0.9869467E-04  0.2520796E-02  0.2217625E-02
   162.440  0.1265700E-02  0.1853721E-01  0.1240757E-01     6.376  0.9900122E-04  0.2525021E-02  0.2264969E-02
   162.443  0.1265948E-02  0.1853472E-01  0.1243108E-01     6.376  0.9934196E-04  0.2529547E-02  0.2311802E-02
   162.447  0.1266221E-02  0.1853350E-01  0.1245373E-01     6.376  0.9971150E-04  0.2535762E-02  0.2356677E-02
   162.451  0.1266513E-02  0.1853070E-01  0.1247572E-01     6.377  0.1001039E-03  0.2539747E-02  0.2400201E-02
   162.454  0.1266819E-02  0.1852833E-01  0.1249594E-01     6.377  0.1005120E-03  0.2543888E-02  0.2440758E-02
   162.458  0.1267134E-02  0.1852596E-01  0.1251450E-01     6.377  0.1009284E-03  0.2547915E-02  0.2477903E-02
   162.461  0.1267452E-02  0.1852527E-01  0.1253094E-01     6.378  0.1013465E-03  0.2551289E-02  0.2510570E-02
   162.465  0.1267768E-02  0.1852339E-01  0.1254501E-01     6.378  0.1017584E-03  0.2554707E-02  0.2538984E-02
   162.469  0.1268077E-02  0.1852149E-01  0.1255633E-01     6.378  0.1021568E-03  0.2557649E-02  0.2561784E-02
   162.472  0.1268372E-02  0.1852001E-01  0.1256518E-01     6.378  0.1025347E-03  0.2559898E-02  0.2579069E-02
   162.476  0.1268649E-02  0.1851927E-01  0.1257094E-01     6.379  0.1028855E-03  0.2561784E-02  0.2590515E-02
   162.479  0.1268904E-02  0.1851877E-01  0.1257425E-01     6.379  0.1032024E-03  0.2563044E-02  0.2596879E-02
   162.483  0.1269131E-02  0.1851895E-01  0.1257507E-01     6.379  0.1034801E-03  0.2563342E-02  0.2597946E-02
   162.487  0.1269328E-02  0.1851931E-01  0.1257320E-01     6.380  0.1037175E-03  0.2562972E-02  0.2593658E-02
   162.490  0.1269506E-02  0.1852017E-01  0.1257090E-01     6.380  0.1039318E-03  0.2562185E-02  0.2588430E-02
   162.494  0.1269661E-02  0.1852168E-01  0.1256662E-01     6.380  0.1041236E-03  0.2560594E-02  0.2583035E-02
   162.497  0.1269787E-02  0.1852390E-01  0.1256201E-01     6.380  0.1042912E-03  0.2558353E-02  0.2573003E-02
   162.501  0.1269883E-02  0.1852654E-01  0.1255619E-01     6.381  0.1044306E-03  0.2554759E-02  0.2561365E-02
   162.504  0.1269947E-02  0.1852948E-01  0.1254799E-01     6.381  0.1045401E-03  0.2550522E-02  0.2546082E-02
   162.508  0.1269975E-02  0.1853236E-01  0.1253811E-01     6.381  0.1046119E-03  0.2545744E-02  0.2529149E-02
   162.512  0.1269961E-02  0.1853491E-01  0.1252598E-01     6.382  0.1046350E-03  0.2542201E-02  0.2511596E-02
   162.515  0.1269919E-02  0.1853671E-01  0.1251312E-01     6.382  0.1046285E-03  0.2539136E-02  0.2495578E-02
   162.519  0.1269861E-02  0.1853813E-01  0.1250092E-01     6.382  0.1046148E-03  0.2536141E-02  0.2482526E-02
   162.522  0.1269788E-02  0.1853878E-01  0.1248947E-01     6.382  0.1045941E-03  0.2533129E-02  0.2472972E-02
   162.526  0.1269704E-02  0.1853947E-01  0.1247851E-01     6.383  0.1045668E-03  0.2531015E-02  0.2465445E-02
   162.530  0.1269610E-02  0.1853982E-01  0.1246817E-01     6.383  0.1045344E-03  0.2529169E-02  0.2460279E-02
   162.533  0.1269508E-02  0.1853968E-01  0.1245894E-01     6.383  0.1044969E-03  0.2527671E-02  0.2456758E-02
   162.537  0.1269402E-02  0.1853944E-01  0.1245040E-01     6.384  0.1044550E-03  0.2526359E-02  0.2454385E-02
   162.540  0.1269293E-02  0.1853865E-01  0.1244220E-01     6.384  0.1044108E-03  0.2524779E-02  0.2452163E-02
   162.544  0.1269184E-02  0.1853831E-01  0.1243712E-01     6.384  0.1043644E-03  0.2523530E-02  0.2450266E-02
   162.548  0.1269079E-02  0.1854316E-01  0.1243836E-01     6.384  0.1043171E-03  0.2520584E-02  0.2445753E-02
   162.551  0.1268979E-02  0.1854851E-01  0.1243891E-01     6.385  0.1042697E-03  0.2517729E-02  0.2440633E-02
   162.555  0.1268888E-02  0.1855331E-01  0.1244131E-01     6.385  0.1042241E-03  0.2515424E-02  0.2435578E-02
   162.558  0.1268807E-02  0.1855758E-01  0.1244457E-01     6.385  0.1041798E-03  0.2513285E-02  0.2431058E-02
   162.562  0.1268738E-02  0.1856189E-01  0.1245092E-01     6.386  0.1041389E-03  0.2511322E-02  0.2424731E-02
   162.565  0.1268685E-02  0.1856528E-01  0.1245507E-01     6.386  0.1041013E-03  0.2510017E-02  0.2420779E-02
   162.569  0.1268647E-02  0.1856783E-01  0.1245962E-01     6.386  0.1040690E-03  0.2509036E-02  0.2417051E-02
   162.573  0.1268627E-02  0.1856976E-01  0.1246481E-01     6.386  0.1040413E-03  0.2508588E-02  0.2412868E-02
   162.576  0.1268624E-02  0.1857129E-01  0.1247073E-01     6.387  0.1040190E-03  0.2508367E-02  0.2408641E-02
   162.580  0.1268640E-02  0.1857221E-01  0.1247735E-01     6.387  0.1040032E-03  0.2508440E-02  0.2405308E-02
   162.583  0.1268674E-02  0.1857295E-01  0.1248405E-01     6.387  0.1039933E-03  0.2508592E-02  0.2401809E-02
   162.587  0.1268726E-02  0.1857329E-01  0.1249092E-01     6.387  0.1039903E-03  0.2508827E-02  0.2397898E-02
   162.591  0.1268795E-02  0.1857349E-01  0.1249730E-01     6.388  0.1039938E-03  0.2509110E-02  0.2393023E-02
   162.594  0.1268880E-02  0.1857296E-01  0.1250396E-01     6.388  0.1040038E-03  0.2509705E-02  0.2388722E-02
   162.598  0.1268980E-02  0.1857247E-01  0.1251029E-01     6.388  0.1040198E-03  0.2510478E-02  0.2384626E-02
   162.601  0.1269092E-02  0.1857230E-01  0.1251667E-01     6.389  0.1040420E-03  0.2511147E-02  0.2381641E-02
   162.605  0.1269214E-02  0.1857158E-01  0.1252261E-01     6.389  0.1040697E-03  0.2511813E-02  0.2378854E-02
   162.609  0.1269344E-02  0.1857061E-01  0.1252851E-01     6.389  0.1041024E-03  0.2512832E-02  0.2377121E-02
   162.612  0.1269480E-02  0.1856998E-01  0.1253370E-01     6.390  0.1041389E-03  0.2513619E-02  0.2375483E-02
   162.616  0.1269618E-02  0.1856957E-01  0.1253864E-01     6.390  0.1041791E-03  0.2514343E-02  0.2374474E-02
   162.619  0.1269756E-02  0.1856939E-01  0.1254226E-01     6.390  0.1042212E-03  0.2514408E-02  0.2372860E-02
   162.623  0.1269892E-02  0.1857006E-01  0.1254649E-01     6.390  0.1042650E-03  0.2511988E-02  0.2372476E-02
   162.626  0.1270016E-02  0.1857115E-01  0.1254893E-01     6.391  0.1042970E-03  0.2509203E-02  0.2370503E-02
   162.630  0.1270118E-02  0.1857259E-01  0.1254909E-01     6.391  0.1043034E-03  0.2506248E-02  0.2366204E-02
   162.634  0.1270195E-02  0.1857399E-01  0.1254676E-01     6.391  0.1042831E-03  0.2503326E-02  0.2358361E-02
   162.637  0.1270247E-02  0.1857545E-01  0.1254254E-01     6.391  0.1042369E-03  0.2499959E-02  0.2348280E-02
   162.641  0.1270273E-02  0.1857700E-01  0.1253578E-01     6.392  0.1041656E-03  0.2496868E-02  0.2336743E-02
   162.644  0.1270271E-02  0.1857896E-01  0.1252733E-01     6.392  0.1040694E-03  0.2493382E-02  0.2324319E-02
   162.648  0.1270243E-02  0.1858140E-01  0.1251784E-01     6.392  0.1039492E-03  0.2490177E-02  0.2311281E-02
   162.652  0.1270192E-02  0.1857977E-01  0.1250728E-01     6.393  0.1038057E-03  0.2486499E-02  0.2297590E-02
   162.655  0.1270120E-02  0.1858247E-01  0.1249563E-01     6.393  0.1036401E-03  0.2484099E-02  0.2283843E-02
   162.659  0.1270033E-02  0.1858543E-01  0.1248367E-01     6.393  0.1034590E-03  0.2482062E-02  0.2269892E-02
   162.662  0.1269941E-02  0.1858806E-01  0.1247309E-01     6.393  0.1032714E-03  0.2480117E-02  0.2256915E-02
   162.666  0.1269847E-02  0.1859015E-01  0.1246358E-01     6.394  0.1030805E-03  0.2478470E-02  0.2244422E-02
   162.670  0.1269752E-02  0.1859207E-01  0.1245460E-01     6.394  0.1028899E-03  0.2476904E-02  0.2231606E-02
   162.673  0.1269659E-02  0.1859370E-01  0.1244704E-01     6.394  0.1027032E-03  0.2475421E-02  0.2220272E-02
   162.677  0.1269569E-02  0.1859497E-01  0.1244052E-01     6.395  0.1025235E-03  0.2474174E-02  0.2210209E-02
   162.680  0.1269485E-02  0.1859765E-01  0.1243507E-01     6.395  0.1023538E-03  0.2473414E-02  0.2201516E-02
   162.684  0.1269407E-02  0.1859837E-01  0.1243056E-01     6.395  0.1021975E-03  0.2471990E-02  0.2194362E-02
   162.687  0.1269339E-02  0.1859925E-01  0.1242692E-01     6.395  0.1020574E-03  0.2470943E-02  0.2188526E-02
   162.691  0.1269280E-02  0.1860484E-01  0.1242889E-01     6.396  0.1019359E-03  0.2475994E-02  0.2193908E-02
   162.695  0.1269233E-02  0.1860975E-01  0.1243055E-01     6.396  0.1018345E-03  0.2480675E-02  0.2199833E-02
   162.698  0.1269199E-02  0.1861425E-01  0.1243203E-01     6.396  0.1017559E-03  0.2484467E-02  0.2205874E-02
   162.702  0.1269179E-02  0.1861822E-01  0.1243537E-01     6.397  0.1017016E-03  0.2487836E-02  0.2213234E-02
   162.705  0.1269173E-02  0.1862159E-01  0.1243955E-01     6.397  0.1016717E-03  0.2490717E-02  0.2220452E-02
   162.709  0.1269182E-02  0.1862450E-01  0.1244344E-01     6.397  0.1016673E-03  0.2492830E-02  0.2227753E-02
   162.713  0.1269205E-02  0.1862691E-01  0.1244727E-01     6.397  0.1016883E-03  0.2494446E-02  0.2235339E-02
   162.716  0.1269244E-02  0.1862877E-01  0.1245147E-01     6.398  0.1017347E-03  0.2495405E-02  0.2243418E-02
   162.720  0.1269296E-02  0.1863028E-01  0.1245558E-01     6.398  0.1018049E-03  0.2496078E-02  0.2251659E-02
   162.723  0.1269363E-02  0.1863112E-01  0.1246004E-01     6.398  0.1018984E-03  0.2496269E-02  0.2260057E-02
   162.727  0.1269440E-02  0.1863206E-01  0.1246405E-01     6.398  0.1020150E-03  0.2496310E-02  0.2267973E-02
   162.731  0.1269519E-02  0.1863237E-01  0.1246787E-01     6.399  0.1021580E-03  0.2495851E-02  0.2275699E-02
   162.734  0.1269598E-02  0.1863282E-01  0.1247118E-01     6.399  0.1023261E-03  0.2495254E-02  0.2283647E-02
   162.738  0.1269676E-02  0.1863338E-01  0.1247404E-01     6.399  0.1025157E-03  0.2494750E-02  0.2291432E-02
   162.741  0.1269751E-02  0.1863401E-01  0.1247556E-01     6.400  0.1027242E-03  0.2493985E-02  0.2296958E-02
   162.745  0.1269824E-02  0.1863461E-01  0.1247660E-01     6.400  0.1029466E-03  0.2493033E-02  0.2301986E-02
   162.748  0.1269892E-02  0.1863533E-01  0.1247713E-01     6.400  0.1031796E-03  0.2492291E-02  0.2306157E-02
   162.752  0.1269957E-02  0.1863568E-01  0.1247772E-01     6.400  0.1034184E-03  0.2491720E-02  0.2310163E-02
   162.756  0.1270015E-02  0.1863606E-01  0.1247709E-01     6.401  0.1036581E-03  0.2490707E-02  0.2311456E-02
   162.759  0.1270068E-02  0.1863609E-01  0.1247618E-01     6.401  0.1038947E-03  0.2489636E-02  0.2311466E-02
   162.763  0.1270115E-02  0.1863557E-01  0.1247536E-01     6.401  0.1041229E-03  0.2488424E-02  0.2311037E-02
   162.766  0.1270157E-02  0.1863506E-01  0.1247450E-01     6.402  0.1043389E-03  0.2487139E-02  0.2309663E-02
   162.770  0.1270185E-02  0.1863440E-01  0.1247341E-01     6.402  0.1045432E-03  0.2485033E-02  0.2306757E-02
   162.774  0.1270183E-02  0.1863281E-01  0.1247072E-01     6.402  0.1047470E-03  0.2478147E-02  0.2301837E-02
   162.777  0.1270150E-02  0.1863365E-01  0.1246686E-01     6.402  0.1049477E-03  0.2472035E-02  0.2294998E-02
   162.781  0.1270087E-02  0.1863507E-01  0.1246277E-01     6.403  0.1051409E-03  0.2464315E-02  0.2288054E-02
   162.784  0.1269995E-02  0.1863640E-01  0.1245776E-01     6.403  0.1053230E-03  0.2455118E-02  0.2279299E-02
   162.788  0.1269878E-02  0.1863775E-01  0.1245253E-01     6.403  0.1054903E-03  0.2445096E-02  0.2269737E-02
   162.792  0.1269739E-02  0.1863868E-01  0.1244720E-01     6.404  0.1056400E-03  0.2434408E-02  0.2258779E-02
   162.795  0.1269589E-02  0.1863892E-01  0.1244221E-01     6.404  0.1057849E-03  0.2423317E-02  0.2247584E-02
   162.799  0.1269437E-02  0.1863871E-01  0.1243841E-01     6.404  0.1059319E-03  0.2412913E-02  0.2238042E-02
   162.802  0.1269287E-02  0.1863777E-01  0.1243597E-01     6.404  0.1060772E-03  0.2403305E-02  0.2229826E-02
   162.806  0.1269141E-02  0.1863727E-01  0.1243491E-01     6.405  0.1062188E-03  0.2394210E-02  0.2222776E-02
   162.810  0.1269004E-02  0.1863492E-01  0.1243495E-01     6.405  0.1063541E-03  0.2386991E-02  0.2216539E-02
   162.813  0.1268880E-02  0.1863149E-01  0.1243594E-01     6.405  0.1064815E-03  0.2381154E-02  0.2211023E-02
   162.817  0.1268771E-02  0.1862722E-01  0.1243781E-01     6.405  0.1065971E-03  0.2377176E-02  0.2206541E-02
   162.820  0.1268679E-02  0.1862222E-01  0.1244096E-01     6.406  0.1066993E-03  0.2374595E-02  0.2202786E-02
   162.824  0.1268605E-02  0.1861619E-01  0.1244469E-01     6.406  0.1067886E-03  0.2373570E-02  0.2199227E-02
   162.827  0.1268546E-02  0.1860983E-01  0.1244929E-01     6.406  0.1068632E-03  0.2374601E-02  0.2196569E-02
   162.831  0.1268506E-02  0.1860322E-01  0.1245448E-01     6.407  0.1069223E-03  0.2377283E-02  0.2194440E-02
   162.835  0.1268484E-02  0.1859724E-01  0.1246043E-01     6.407  0.1069646E-03  0.2383898E-02  0.2193304E-02
   162.838  0.1268477E-02  0.1858904E-01  0.1246631E-01     6.407  0.1069799E-03  0.2390086E-02  0.2191903E-02
   162.842  0.1268481E-02  0.1858088E-01  0.1247242E-01     6.407  0.1069611E-03  0.2398146E-02  0.2190729E-02
   162.845  0.1268495E-02  0.1857258E-01  0.1247757E-01     6.408  0.1069074E-03  0.2407960E-02  0.2189281E-02
   162.849  0.1268520E-02  0.1856415E-01  0.1248403E-01     6.408  0.1068205E-03  0.2419765E-02  0.2187916E-02
   162.853  0.1268556E-02  0.1856227E-01  0.1249650E-01     6.408  0.1067016E-03  0.2421041E-02  0.2187244E-02
   162.856  0.1268601E-02  0.1856185E-01  0.1251108E-01     6.408  0.1065538E-03  0.2420285E-02  0.2186968E-02
   162.860  0.1268655E-02  0.1856169E-01  0.1252442E-01     6.409  0.1063788E-03  0.2419343E-02  0.2187891E-02
   162.863  0.1268716E-02  0.1856169E-01  0.1253743E-01     6.409  0.1061817E-03  0.2418769E-02  0.2189235E-02
   162.867  0.1268785E-02  0.1856176E-01  0.1255046E-01     6.409  0.1059659E-03  0.2418168E-02  0.2191989E-02
   162.871  0.1268860E-02  0.1856159E-01  0.1256333E-01     6.410  0.1057349E-03  0.2417408E-02  0.2195945E-02
   162.874  0.1268939E-02  0.1856225E-01  0.1257526E-01     6.410  0.1054944E-03  0.2415119E-02  0.2200005E-02
   162.878  0.1269031E-02  0.1856121E-01  0.1258731E-01     6.410  0.1052417E-03  0.2413615E-02  0.2204937E-02
   162.881  0.1269134E-02  0.1855938E-01  0.1259929E-01     6.410  0.1049816E-03  0.2411759E-02  0.2209465E-02
   162.885  0.1269247E-02  0.1855608E-01  0.1261041E-01     6.411  0.1047185E-03  0.2409338E-02  0.2213005E-02
   162.888  0.1269367E-02  0.1855342E-01  0.1262084E-01     6.411  0.1044583E-03  0.2406314E-02  0.2216825E-02
   162.892  0.1269487E-02  0.1855027E-01  0.1262851E-01     6.411  0.1041940E-03  0.2403189E-02  0.2220571E-02
   162.896  0.1269576E-02  0.1854847E-01  0.1263502E-01     6.412  0.1038818E-03  0.2402074E-02  0.2219537E-02
   162.899  0.1269628E-02  0.1854955E-01  0.1264072E-01     6.412  0.1035220E-03  0.2403603E-02  0.2213758E-02
   162.903  0.1269644E-02  0.1855142E-01  0.1264328E-01     6.412  0.1031215E-03  0.2406455E-02  0.2204932E-02
   162.906  0.1269622E-02  0.1855458E-01  0.1264317E-01     6.412  0.1026876E-03  0.2410549E-02  0.2193426E-02
   162.910  0.1269564E-02  0.1855817E-01  0.1264168E-01     6.413  0.1022284E-03  0.2415248E-02  0.2181479E-02
   162.914  0.1269469E-02  0.1856213E-01  0.1263622E-01     6.413  0.1017528E-03  0.2420785E-02  0.2165314E-02
   162.917  0.1269339E-02  0.1856583E-01  0.1262963E-01     6.413  0.1012698E-03  0.2426459E-02  0.2149100E-02
   162.921  0.1269177E-02  0.1856744E-01  0.1262202E-01     6.413  0.1007883E-03  0.2432058E-02  0.2133896E-02
   162.924  0.1268980E-02  0.1857027E-01  0.1261140E-01     6.414  0.1003078E-03  0.2436428E-02  0.2115743E-02
   162.928  0.1268735E-02  0.1857253E-01  0.1259760E-01     6.414  0.9978180E-04  0.2439725E-02  0.2092659E-02
   162.932  0.1268458E-02  0.1857425E-01  0.1258266E-01     6.414  0.9920003E-04  0.2442194E-02  0.2065977E-02
   162.935  0.1268155E-02  0.1858316E-01  0.1257478E-01     6.415  0.9857550E-04  0.2454027E-02  0.2051884E-02
   162.939  0.1267830E-02  0.1859217E-01  0.1256745E-01     6.415  0.9791927E-04  0.2466353E-02  0.2038622E-02
   162.942  0.1267491E-02  0.1860053E-01  0.1256061E-01     6.415  0.9724303E-04  0.2478135E-02  0.2025408E-02
   162.946  0.1267142E-02  0.1860799E-01  0.1255404E-01     6.415  0.9656012E-04  0.2487991E-02  0.2012729E-02
   162.950  0.1266792E-02  0.1861393E-01  0.1254791E-01     6.416  0.9588268E-04  0.2496628E-02  0.2001528E-02
   162.953  0.1266445E-02  0.1861827E-01  0.1254204E-01     6.416  0.9522351E-04  0.2503030E-02  0.1991471E-02
   162.957  0.1266109E-02  0.1862123E-01  0.1253654E-01     6.416  0.9459394E-04  0.2507210E-02  0.1983090E-02
   162.960  0.1265790E-02  0.1862290E-01  0.1253236E-01     6.417  0.9400508E-04  0.2509532E-02  0.1977228E-02
   162.964  0.1265493E-02  0.1862197E-01  0.1252874E-01     6.417  0.9346743E-04  0.2508042E-02  0.1972891E-02
   162.967  0.1265225E-02  0.1861902E-01  0.1252541E-01     6.417  0.9299046E-04  0.2503675E-02  0.1970132E-02
   162.971  0.1264993E-02  0.1861405E-01  0.1252263E-01     6.417  0.9258042E-04  0.2496301E-02  0.1968906E-02
   162.975  0.1264803E-02  0.1860694E-01  0.1252182E-01     6.418  0.9224198E-04  0.2486028E-02  0.1968466E-02
   162.978  0.1264659E-02  0.1859825E-01  0.1252109E-01     6.418  0.9198103E-04  0.2473775E-02  0.1969770E-02
   162.982  0.1264565E-02  0.1859137E-01  0.1252573E-01     6.418  0.9180155E-04  0.2463789E-02  0.1980295E-02
   162.985  0.1264522E-02  0.1858245E-01  0.1253067E-01     6.418  0.9170655E-04  0.2451441E-02  0.1990659E-02
   162.989  0.1264531E-02  0.1857109E-01  0.1253536E-01     6.419  0.9169804E-04  0.2435795E-02  0.1999880E-02
   162.993  0.1264593E-02  0.1855680E-01  0.1253957E-01     6.419  0.9177570E-04  0.2416900E-02  0.2007631E-02
   162.996  0.1264705E-02  0.1854338E-01  0.1254351E-01     6.419  0.9193778E-04  0.2395636E-02  0.2014334E-02
   163.000  0.1264868E-02  0.1852493E-01  0.1254647E-01     6.420  0.9218258E-04  0.2372323E-02  0.2019261E-02
   163.003  0.1265079E-02  0.1850657E-01  0.1255065E-01     6.420  0.9250745E-04  0.2349809E-02  0.2024590E-02
   163.007  0.1265341E-02  0.1849804E-01  0.1256453E-01     6.420  0.9291832E-04  0.2339722E-02  0.2051911E-02
   163.011  0.1265650E-02  0.1849491E-01  0.1258465E-01     6.420  0.9341026E-04  0.2335784E-02  0.2090285E-02
   163.014  0.1266002E-02  0.1849191E-01  0.1260609E-01     6.421  0.9397517E-04  0.2332238E-02  0.2131345E-02
   163.018  0.1266390E-02  0.1849075E-01  0.1262960E-01     6.421  0.9460355E-04  0.2332638E-02  0.2175918E-02
   163.021  0.1266808E-02  0.1849135E-01  0.1265433E-01     6.421  0.9528443E-04  0.2333042E-02  0.2220574E-02
   163.025  0.1267248E-02  0.1849198E-01  0.1267551E-01     6.421  0.9600615E-04  0.2333324E-02  0.2262052E-02
   163.029  0.1267702E-02  0.1849275E-01  0.1269583E-01     6.422  0.9675583E-04  0.2332521E-02  0.2301923E-02
   163.032  0.1268163E-02  0.1849271E-01  0.1271272E-01     6.422  0.9751986E-04  0.2332587E-02  0.2335092E-02
   163.036  0.1268622E-02  0.1849273E-01  0.1272712E-01     6.422  0.9828474E-04  0.2332384E-02  0.2363333E-02
   163.039  0.1269069E-02  0.1849323E-01  0.1273872E-01     6.423  0.9903365E-04  0.2331902E-02  0.2385595E-02
   163.043  0.1269488E-02  0.1849419E-01  0.1274660E-01     6.423  0.9974882E-04  0.2331216E-02  0.2399984E-02
   163.046  0.1269873E-02  0.1849606E-01  0.1275156E-01     6.423  0.1004173E-03  0.2330466E-02  0.2408742E-02
   163.050  0.1270218E-02  0.1849877E-01  0.1275342E-01     6.423  0.1010258E-03  0.2329543E-02  0.2411554E-02
   163.054  0.1270516E-02  0.1850166E-01  0.1275089E-01     6.424  0.1015639E-03  0.2328531E-02  0.2405709E-02
   163.057  0.1270764E-02  0.1850490E-01  0.1274567E-01     6.424  0.1020214E-03  0.2327426E-02  0.2394992E-02
   163.061  0.1270971E-02  0.1850806E-01  0.1273763E-01     6.424  0.1024179E-03  0.2326096E-02  0.2378688E-02
   163.064  0.1271158E-02  0.1851127E-01  0.1272962E-01     6.424  0.1027831E-03  0.2324520E-02  0.2361611E-02
   163.068  0.1271321E-02  0.1851445E-01  0.1272202E-01     6.425  0.1031109E-03  0.2323208E-02  0.2345049E-02
   163.072  0.1271457E-02  0.1851710E-01  0.1271368E-01     6.425  0.1033941E-03  0.2321871E-02  0.2326701E-02
   163.075  0.1271565E-02  0.1851944E-01  0.1270500E-01     6.425  0.1036287E-03  0.2320523E-02  0.2307738E-02
   163.079  0.1271643E-02  0.1852127E-01  0.1269551E-01     6.426  0.1038101E-03  0.2319176E-02  0.2287002E-02
   163.082  0.1271690E-02  0.1852260E-01  0.1268466E-01     6.426  0.1039340E-03  0.2317742E-02  0.2263437E-02
   163.086  0.1271706E-02  0.1852428E-01  0.1267212E-01     6.426  0.1039991E-03  0.2317271E-02  0.2236860E-02
   163.090  0.1271691E-02  0.1852425E-01  0.1265861E-01     6.426  0.1040033E-03  0.2315960E-02  0.2208419E-02
   163.093  0.1271659E-02  0.1852392E-01  0.1264506E-01     6.427  0.1039728E-03  0.2315047E-02  0.2180358E-02
   163.097  0.1271629E-02  0.1852307E-01  0.1263435E-01     6.427  0.1039440E-03  0.2313990E-02  0.2159372E-02
   163.100  0.1271603E-02  0.1852541E-01  0.1262431E-01     6.427  0.1039167E-03  0.2314820E-02  0.2140539E-02
   163.104  0.1271581E-02  0.1852274E-01  0.1261576E-01     6.427  0.1038927E-03  0.2314070E-02  0.2125277E-02
   163.108  0.1271563E-02  0.1852134E-01  0.1260881E-01     6.428  0.1038717E-03  0.2312993E-02  0.2111171E-02
   163.111  0.1271548E-02  0.1852306E-01  0.1260669E-01     6.428  0.1038525E-03  0.2311625E-02  0.2100311E-02
   163.115  0.1271534E-02  0.1852373E-01  0.1260636E-01     6.428  0.1038339E-03  0.2310811E-02  0.2090983E-02
   163.118  0.1271522E-02  0.1852533E-01  0.1260658E-01     6.429  0.1038166E-03  0.2310441E-02  0.2083339E-02
   163.122  0.1271513E-02  0.1852682E-01  0.1260655E-01     6.429  0.1038009E-03  0.2309971E-02  0.2076517E-02
   163.126  0.1271506E-02  0.1852809E-01  0.1260669E-01     6.429  0.1037869E-03  0.2309801E-02  0.2070266E-02
   163.129  0.1271501E-02  0.1852917E-01  0.1260716E-01     6.429  0.1037716E-03  0.2310473E-02  0.2064580E-02
   163.133  0.1271494E-02  0.1853004E-01  0.1260744E-01     6.430  0.1037491E-03  0.2311771E-02  0.2059755E-02
   163.136  0.1271487E-02  0.1853025E-01  0.1260682E-01     6.430  0.1037204E-03  0.2313213E-02  0.2054633E-02
   163.140  0.1271479E-02  0.1852926E-01  0.1260596E-01     6.430  0.1036856E-03  0.2314277E-02  0.2049901E-02
   163.144  0.1271471E-02  0.1852749E-01  0.1260492E-01     6.430  0.1036458E-03  0.2315545E-02  0.2045549E-02
   163.147  0.1271462E-02  0.1852544E-01  0.1260290E-01     6.431  0.1036024E-03  0.2317274E-02  0.2041503E-02
   163.151  0.1271445E-02  0.1852285E-01  0.1260025E-01     6.431  0.1035628E-03  0.2319101E-02  0.2037889E-02
   163.154  0.1271417E-02  0.1852056E-01  0.1259682E-01     6.431  0.1035287E-03  0.2321651E-02  0.2034283E-02
   163.158  0.1271381E-02  0.1851733E-01  0.1259332E-01     6.432  0.1035007E-03  0.2324094E-02  0.2031302E-02
   163.161  0.1271335E-02  0.1851373E-01  0.1258935E-01     6.432  0.1034794E-03  0.2327121E-02  0.2029355E-02
   163.165  0.1271283E-02  0.1850991E-01  0.1258574E-01     6.432  0.1034651E-03  0.2330512E-02  0.2028190E-02
   163.169  0.1271224E-02  0.1850614E-01  0.1258265E-01     6.432  0.1034576E-03  0.2334288E-02  0.2028121E-02
   163.172  0.1271162E-02  0.1850294E-01  0.1258054E-01     6.433  0.1034574E-03  0.2338060E-02  0.2027345E-02
   163.176  0.1271096E-02  0.1849834E-01  0.1257852E-01     6.433  0.1034631E-03  0.2343066E-02  0.2028095E-02
   163.179  0.1271030E-02  0.1849480E-01  0.1257654E-01     6.433  0.1034757E-03  0.2346767E-02  0.2029142E-02
   163.183  0.1270964E-02  0.1849073E-01  0.1257468E-01     6.433  0.1034932E-03  0.2350310E-02  0.2030665E-02
   163.187  0.1270896E-02  0.1848664E-01  0.1257327E-01     6.434  0.1035133E-03  0.2354386E-02  0.2033668E-02
   163.190  0.1270826E-02  0.1848182E-01  0.1257226E-01     6.434  0.1035345E-03  0.2357425E-02  0.2036290E-02
   163.194  0.1270760E-02  0.1848061E-01  0.1257639E-01     6.434  0.1035586E-03  0.2358294E-02  0.2037758E-02
   163.197  0.1270701E-02  0.1847879E-01  0.1258076E-01     6.434  0.1035850E-03  0.2359052E-02  0.2039581E-02
   163.201  0.1270648E-02  0.1847594E-01  0.1258483E-01     6.435  0.1036122E-03  0.2359986E-02  0.2042402E-02
   163.205  0.1270604E-02  0.1847238E-01  0.1259015E-01     6.435  0.1036401E-03  0.2360938E-02  0.2045046E-02
   163.208  0.1270571E-02  0.1846868E-01  0.1259614E-01     6.435  0.1036671E-03  0.2361819E-02  0.2048637E-02
   163.212  0.1270549E-02  0.1846479E-01  0.1260167E-01     6.436  0.1036930E-03  0.2362700E-02  0.2051491E-02
   163.215  0.1270538E-02  0.1846055E-01  0.1260772E-01     6.436  0.1037180E-03  0.2363134E-02  0.2054533E-02
   163.219  0.1270541E-02  0.1845603E-01  0.1261408E-01     6.436  0.1037397E-03  0.2363194E-02  0.2057783E-02
   163.223  0.1270556E-02  0.1845113E-01  0.1262157E-01     6.436  0.1037587E-03  0.2362585E-02  0.2060957E-02
   163.226  0.1270584E-02  0.1844593E-01  0.1262950E-01     6.437  0.1037751E-03  0.2361596E-02  0.2063949E-02
   163.230  0.1270625E-02  0.1844116E-01  0.1263797E-01     6.437  0.1037879E-03  0.2360733E-02  0.2066842E-02
   163.233  0.1270677E-02  0.1843644E-01  0.1264684E-01     6.437  0.1037979E-03  0.2360287E-02  0.2069594E-02
   163.237  0.1270741E-02  0.1843461E-01  0.1265761E-01     6.437  0.1038042E-03  0.2360051E-02  0.2070477E-02
   163.241  0.1270816E-02  0.1843220E-01  0.1266853E-01     6.438  0.1038078E-03  0.2360177E-02  0.2070885E-02
   163.244  0.1270902E-02  0.1842956E-01  0.1267989E-01     6.438  0.1038108E-03  0.2360296E-02  0.2070985E-02
   163.248  0.1271001E-02  0.1842750E-01  0.1269134E-01     6.438  0.1038140E-03  0.2360267E-02  0.2070674E-02
   163.251  0.1271109E-02  0.1842471E-01  0.1270281E-01     6.439  0.1038181E-03  0.2361607E-02  0.2069963E-02
   163.255  0.1271226E-02  0.1842331E-01  0.1271381E-01     6.439  0.1038234E-03  0.2360864E-02  0.2068867E-02
   163.258  0.1271349E-02  0.1842216E-01  0.1272367E-01     6.439  0.1038295E-03  0.2360172E-02  0.2067433E-02
   163.262  0.1271480E-02  0.1842106E-01  0.1273351E-01     6.439  0.1038396E-03  0.2359930E-02  0.2065525E-02
   163.266  0.1271616E-02  0.1841990E-01  0.1274284E-01     6.440  0.1038542E-03  0.2360218E-02  0.2063010E-02
   163.269  0.1271756E-02  0.1841828E-01  0.1275180E-01     6.440  0.1038731E-03  0.2359984E-02  0.2059899E-02
   163.273  0.1271894E-02  0.1841692E-01  0.1275994E-01     6.440  0.1038978E-03  0.2360311E-02  0.2056195E-02
   163.276  0.1272027E-02  0.1841564E-01  0.1276722E-01     6.440  0.1039295E-03  0.2360797E-02  0.2051740E-02
   163.280  0.1272151E-02  0.1841425E-01  0.1277172E-01     6.441  0.1039686E-03  0.2362235E-02  0.2047435E-02
   163.284  0.1272263E-02  0.1841405E-01  0.1277491E-01     6.441  0.1040132E-03  0.2363274E-02  0.2042977E-02
   163.287  0.1272362E-02  0.1841409E-01  0.1277647E-01     6.441  0.1040634E-03  0.2364221E-02  0.2038367E-02
   163.291  0.1272445E-02  0.1841424E-01  0.1277580E-01     6.442  0.1041178E-03  0.2365187E-02  0.2033649E-02
   163.294  0.1272512E-02  0.1841434E-01  0.1277367E-01     6.442  0.1041761E-03  0.2366303E-02  0.2028534E-02
   163.298  0.1272573E-02  0.1841447E-01  0.1277056E-01     6.442  0.1042376E-03  0.2367600E-02  0.2022367E-02
   163.302  0.1272629E-02  0.1841451E-01  0.1276865E-01     6.442  0.1043012E-03  0.2368650E-02  0.2019256E-02
   163.305  0.1272682E-02  0.1841455E-01  0.1276726E-01     6.443  0.1043648E-03  0.2369708E-02  0.2017241E-02
   163.309  0.1272730E-02  0.1841486E-01  0.1276552E-01     6.443  0.1044269E-03  0.2370959E-02  0.2015715E-02
   163.312  0.1272772E-02  0.1841519E-01  0.1276391E-01     6.443  0.1044857E-03  0.2371781E-02  0.2015222E-02
   163.316  0.1272805E-02  0.1841517E-01  0.1276143E-01     6.443  0.1045351E-03  0.2372371E-02  0.2013911E-02
   163.320  0.1272824E-02  0.1841423E-01  0.1275796E-01     6.444  0.1045671E-03  0.2373976E-02  0.2011461E-02
   163.323  0.1272830E-02  0.1841525E-01  0.1275316E-01     6.444  0.1045805E-03  0.2374725E-02  0.2007786E-02
   163.327  0.1272821E-02  0.1841575E-01  0.1274814E-01     6.444  0.1045758E-03  0.2375238E-02  0.2004940E-02
   163.330  0.1272799E-02  0.1841579E-01  0.1273916E-01     6.444  0.1045523E-03  0.2375962E-02  0.1999964E-02
   163.334  0.1272764E-02  0.1841595E-01  0.1273154E-01     6.445  0.1045105E-03  0.2376319E-02  0.1993789E-02
   163.338  0.1272724E-02  0.1841692E-01  0.1272460E-01     6.445  0.1044550E-03  0.2377393E-02  0.1988796E-02
   163.341  0.1272684E-02  0.1841985E-01  0.1272058E-01     6.445  0.1043904E-03  0.2380788E-02  0.1987229E-02
   163.345  0.1272644E-02  0.1842262E-01  0.1271691E-01     6.446  0.1043163E-03  0.2383796E-02  0.1985823E-02
   163.348  0.1272606E-02  0.1842569E-01  0.1271620E-01     6.446  0.1042349E-03  0.2386723E-02  0.1983164E-02
   163.352  0.1272571E-02  0.1842821E-01  0.1271358E-01     6.446  0.1041469E-03  0.2389544E-02  0.1982163E-02
   163.356  0.1272539E-02  0.1843082E-01  0.1271069E-01     6.446  0.1040546E-03  0.2392430E-02  0.1981374E-02
   163.359  0.1272512E-02  0.1843344E-01  0.1270905E-01     6.447  0.1039590E-03  0.2394642E-02  0.1980209E-02
   163.363  0.1272489E-02  0.1843556E-01  0.1270869E-01     6.447  0.1038624E-03  0.2396813E-02  0.1979886E-02
   163.366  0.1272473E-02  0.1843798E-01  0.1270867E-01     6.447  0.1037663E-03  0.2399420E-02  0.1978829E-02
   163.370  0.1272462E-02  0.1843928E-01  0.1270885E-01     6.447  0.1036724E-03  0.2401284E-02  0.1977878E-02
   163.374  0.1272458E-02  0.1844181E-01  0.1270905E-01     6.448  0.1035829E-03  0.2403512E-02  0.1977697E-02
   163.377  0.1272461E-02  0.1844405E-01  0.1270956E-01     6.448  0.1034992E-03  0.2405717E-02  0.1978307E-02
   163.381  0.1272472E-02  0.1844567E-01  0.1271024E-01     6.448  0.1034227E-03  0.2407593E-02  0.1979557E-02
   163.384  0.1272489E-02  0.1844726E-01  0.1271094E-01     6.448  0.1033553E-03  0.2408574E-02  0.1981014E-02
   163.388  0.1272512E-02  0.1844825E-01  0.1271158E-01     6.449  0.1032976E-03  0.2409042E-02  0.1982687E-02
   163.392  0.1272543E-02  0.1844862E-01  0.1271168E-01     6.449  0.1032510E-03  0.2409213E-02  0.1984187E-02
   163.395  0.1272579E-02  0.1844887E-01  0.1271228E-01     6.449  0.1032168E-03  0.2409056E-02  0.1985385E-02
   163.399  0.1272622E-02  0.1844881E-01  0.1271254E-01     6.450  0.1031952E-03  0.2408844E-02  0.1987376E-02
   163.402  0.1272669E-02  0.1844875E-01  0.1271230E-01     6.450  0.1031869E-03  0.2408175E-02  0.1989231E-02
   163.406  0.1272719E-02  0.1844849E-01  0.1271206E-01     6.450  0.1031905E-03  0.2407496E-02  0.1991327E-02
   163.409  0.1272770E-02  0.1844782E-01  0.1271155E-01     6.450  0.1032055E-03  0.2406592E-02  0.1993469E-02
   163.413  0.1272822E-02  0.1844709E-01  0.1271111E-01     6.451  0.1032323E-03  0.2405319E-02  0.1995564E-02
   163.417  0.1272874E-02  0.1844632E-01  0.1271009E-01     6.451  0.1032701E-03  0.2403729E-02  0.1997615E-02
   163.420  0.1272926E-02  0.1844560E-01  0.1270881E-01     6.451  0.1033188E-03  0.2402144E-02  0.1999810E-02
   163.424  0.1272977E-02  0.1844540E-01  0.1270737E-01     6.451  0.1033770E-03  0.2399180E-02  0.2001802E-02
   163.427  0.1273025E-02  0.1844323E-01  0.1270524E-01     6.452  0.1034436E-03  0.2397153E-02  0.2003864E-02
   163.431  0.1273074E-02  0.1844244E-01  0.1270337E-01     6.452  0.1035154E-03  0.2396074E-02  0.2006266E-02
   163.435  0.1273125E-02  0.1844156E-01  0.1270100E-01     6.452  0.1035896E-03  0.2395016E-02  0.2007780E-02
   163.438  0.1273176E-02  0.1844048E-01  0.1269881E-01     6.453  0.1036650E-03  0.2393509E-02  0.2009232E-02
   163.442  0.1273226E-02  0.1843903E-01  0.1269643E-01     6.453  0.1037406E-03  0.2392596E-02  0.2010506E-02
   163.445  0.1273276E-02  0.1843764E-01  0.1269386E-01     6.453  0.1038146E-03  0.2391078E-02  0.2011957E-02
   163.449  0.1273325E-02  0.1843702E-01  0.1269143E-01     6.453  0.1038856E-03  0.2389284E-02  0.2012694E-02
   163.453  0.1273371E-02  0.1843568E-01  0.1268933E-01     6.454  0.1039525E-03  0.2389669E-02  0.2013358E-02
   163.456  0.1273416E-02  0.1843471E-01  0.1268687E-01     6.454  0.1040144E-03  0.2388333E-02  0.2013281E-02
   163.460  0.1273457E-02  0.1843455E-01  0.1268430E-01     6.454  0.1040692E-03  0.2387244E-02  0.2012616E-02
   163.463  0.1273494E-02  0.1843420E-01  0.1268148E-01     6.454  0.1041171E-03  0.2386451E-02  0.2011896E-02
   163.467  0.1273529E-02  0.1843207E-01  0.1267889E-01     6.455  0.1041560E-03  0.2386327E-02  0.2010420E-02
   163.471  0.1273558E-02  0.1843249E-01  0.1267592E-01     6.455  0.1041862E-03  0.2385617E-02  0.2008946E-02
   163.474  0.1273583E-02  0.1843281E-01  0.1267291E-01     6.455  0.1042063E-03  0.2385184E-02  0.2006453E-02
   163.478  0.1273604E-02  0.1843298E-01  0.1266992E-01     6.455  0.1042166E-03  0.2384982E-02  0.2004141E-02
   163.481  0.1273621E-02  0.1843304E-01  0.1266686E-01     6.456  0.1042183E-03  0.2384881E-02  0.2001395E-02
   163.485  0.1273639E-02  0.1843315E-01  0.1266428E-01     6.456  0.1042207E-03  0.2384996E-02  0.1999024E-02
   163.489  0.1273660E-02  0.1843310E-01  0.1266258E-01     6.456  0.1042250E-03  0.2384592E-02  0.1997622E-02
   163.492  0.1273682E-02  0.1843301E-01  0.1266109E-01     6.456  0.1042300E-03  0.2384209E-02  0.1996486E-02
   163.496  0.1273705E-02  0.1843382E-01  0.1265968E-01     6.457  0.1042367E-03  0.2383007E-02  0.1995608E-02
   163.499  0.1273727E-02  0.1843369E-01  0.1265760E-01     6.457  0.1042459E-03  0.2383170E-02  0.1994487E-02
   163.503  0.1273749E-02  0.1843386E-01  0.1265601E-01     6.457  0.1042572E-03  0.2382781E-02  0.1994020E-02
   163.507  0.1273771E-02  0.1843301E-01  0.1265376E-01     6.458  0.1042702E-03  0.2382896E-02  0.1992978E-02
   163.510  0.1273791E-02  0.1843262E-01  0.1265205E-01     6.458  0.1042847E-03  0.2382870E-02  0.1993214E-02
   163.514  0.1273811E-02  0.1843242E-01  0.1265151E-01     6.458  0.1043012E-03  0.2382843E-02  0.1993877E-02
   163.517  0.1273829E-02  0.1843192E-01  0.1265038E-01     6.458  0.1043177E-03  0.2382088E-02  0.1994361E-02
   163.521  0.1273845E-02  0.1843184E-01  0.1264851E-01     6.459  0.1043353E-03  0.2381367E-02  0.1995395E-02
   163.525  0.1273860E-02  0.1843177E-01  0.1264630E-01     6.459  0.1043531E-03  0.2380644E-02  0.1995738E-02
   163.528  0.1273873E-02  0.1843333E-01  0.1264470E-01     6.459  0.1043705E-03  0.2380182E-02  0.1996970E-02
   163.532  0.1273885E-02  0.1843342E-01  0.1264334E-01     6.459  0.1043876E-03  0.2379083E-02  0.1998417E-02
   163.535  0.1273894E-02  0.1843354E-01  0.1264199E-01     6.460  0.1044038E-03  0.2378199E-02  0.1999541E-02
   163.539  0.1273901E-02  0.1843396E-01  0.1264050E-01     6.460  0.1044195E-03  0.2377154E-02  0.1999682E-02
   163.543  0.1273906E-02  0.1843436E-01  0.1263864E-01     6.460  0.1044335E-03  0.2376337E-02  0.1999622E-02
   163.546  0.1273910E-02  0.1843408E-01  0.1263728E-01     6.460  0.1044457E-03  0.2374923E-02  0.2000079E-02
   163.550  0.1273912E-02  0.1843421E-01  0.1263663E-01     6.461  0.1044562E-03  0.2373904E-02  0.2000387E-02
   163.553  0.1273913E-02  0.1843449E-01  0.1263643E-01     6.461  0.1044655E-03  0.2372749E-02  0.2001213E-02
   163.557  0.1273915E-02  0.1843455E-01  0.1263674E-01     6.461  0.1044742E-03  0.2371900E-02  0.2002511E-02
   163.561  0.1273919E-02  0.1843463E-01  0.1263669E-01     6.462  0.1044820E-03  0.2371259E-02  0.2003789E-02
   163.564  0.1273923E-02  0.1843415E-01  0.1263697E-01     6.462  0.1044888E-03  0.2370123E-02  0.2005163E-02
   163.568  0.1273929E-02  0.1843391E-01  0.1263715E-01     6.462  0.1044946E-03  0.2369183E-02  0.2005312E-02
   163.571  0.1273936E-02  0.1843564E-01  0.1263665E-01     6.462  0.1044996E-03  0.2371468E-02  0.2004701E-02
   163.575  0.1273945E-02  0.1843397E-01  0.1263624E-01     6.463  0.1045027E-03  0.2369628E-02  0.2004324E-02
   163.579  0.1273955E-02  0.1843261E-01  0.1263585E-01     6.463  0.1045050E-03  0.2367777E-02  0.2004348E-02
   163.582  0.1273966E-02  0.1843195E-01  0.1263528E-01     6.463  0.1045057E-03  0.2366795E-02  0.2004273E-02
   163.586  0.1273980E-02  0.1843141E-01  0.1263520E-01     6.463  0.1045049E-03  0.2366045E-02  0.2004023E-02
   163.589  0.1273995E-02  0.1843121E-01  0.1263484E-01     6.464  0.1045030E-03  0.2365740E-02  0.2003761E-02
   163.593  0.1274011E-02  0.1843127E-01  0.1263500E-01     6.464  0.1044995E-03  0.2365409E-02  0.2004185E-02
   163.596  0.1274030E-02  0.1843131E-01  0.1263466E-01     6.464  0.1044949E-03  0.2365210E-02  0.2003814E-02
   163.600  0.1274049E-02  0.1843124E-01  0.1263444E-01     6.464  0.1044890E-03  0.2364627E-02  0.2003939E-02
   163.604  0.1274070E-02  0.1843082E-01  0.1263434E-01     6.465  0.1044817E-03  0.2364022E-02  0.2004598E-02
   163.607  0.1274091E-02  0.1843084E-01  0.1263421E-01     6.465  0.1044750E-03  0.2363829E-02  0.2004897E-02
   163.611  0.1274108E-02  0.1843129E-01  0.1263456E-01     6.465  0.1044707E-03  0.2363809E-02  0.2005050E-02
   163.615  0.1274121E-02  0.1843233E-01  0.1263523E-01     6.466  0.1044690E-03  0.2364205E-02  0.2004881E-02
   163.618  0.1274131E-02  0.1843347E-01  0.1263623E-01     6.466  0.1044697E-03  0.2364303E-02  0.2005110E-02
   163.622  0.1274138E-02  0.1843520E-01  0.1263646E-01     6.466  0.1044732E-03  0.2364781E-02  0.2005927E-02
   163.625  0.1274142E-02  0.1843702E-01  0.1263675E-01     6.466  0.1044786E-03  0.2365480E-02  0.2005584E-02
   163.629  0.1274142E-02  0.1843869E-01  0.1263826E-01     6.467  0.1044867E-03  0.2366106E-02  0.2004411E-02
   163.632  0.1274141E-02  0.1844029E-01  0.1263837E-01     6.467  0.1044962E-03  0.2367083E-02  0.2004772E-02
   163.636  0.1274137E-02  0.1844275E-01  0.1263736E-01     6.467  0.1045074E-03  0.2367679E-02  0.2003022E-02
   163.640  0.1274132E-02  0.1844397E-01  0.1263753E-01     6.467  0.1045200E-03  0.2368842E-02  0.2002130E-02
   163.643  0.1274126E-02  0.1844187E-01  0.1263854E-01     6.468  0.1045329E-03  0.2371210E-02  0.2001896E-02
   163.647  0.1274115E-02  0.1844345E-01  0.1263947E-01     6.468  0.1045395E-03  0.2372205E-02  0.2001636E-02
   163.650  0.1274100E-02  0.1844593E-01  0.1264041E-01     6.468  0.1045362E-03  0.2373660E-02  0.2002824E-02
   163.654  0.1274080E-02  0.1844879E-01  0.1264174E-01     6.468  0.1045222E-03  0.2375958E-02  0.2005262E-02
   163.658  0.1274055E-02  0.1845155E-01  0.1264451E-01     6.469  0.1044990E-03  0.2378405E-02  0.2008610E-02
   163.661  0.1274024E-02  0.1845526E-01  0.1264672E-01     6.469  0.1044687E-03  0.2381626E-02  0.2012750E-02
   163.665  0.1273985E-02  0.1845932E-01  0.1264809E-01     6.469  0.1044343E-03  0.2385299E-02  0.2017650E-02
   163.669  0.1273937E-02  0.1846332E-01  0.1264856E-01     6.469  0.1043975E-03  0.2389110E-02  0.2022077E-02
   163.672  0.1273883E-02  0.1846772E-01  0.1264956E-01     6.470  0.1043583E-03  0.2393235E-02  0.2026832E-02
   163.676  0.1273823E-02  0.1847180E-01  0.1265025E-01     6.470  0.1043174E-03  0.2397020E-02  0.2033828E-02
   163.679  0.1273758E-02  0.1847591E-01  0.1265174E-01     6.470  0.1042757E-03  0.2400537E-02  0.2041810E-02
   163.683  0.1273693E-02  0.1848014E-01  0.1265536E-01     6.470  0.1042326E-03  0.2403459E-02  0.2050636E-02
   163.687  0.1273628E-02  0.1848381E-01  0.1265715E-01     6.471  0.1041894E-03  0.2405893E-02  0.2059114E-02
   163.690  0.1273564E-02  0.1848685E-01  0.1265941E-01     6.471  0.1041465E-03  0.2408280E-02  0.2068189E-02
   163.694  0.1273502E-02  0.1848921E-01  0.1266237E-01     6.471  0.1041055E-03  0.2410189E-02  0.2077545E-02
   163.697  0.1273444E-02  0.1849133E-01  0.1266562E-01     6.472  0.1040667E-03  0.2411801E-02  0.2087262E-02
   163.701  0.1273391E-02  0.1849454E-01  0.1266924E-01     6.472  0.1040311E-03  0.2411556E-02  0.2096999E-02
   163.704  0.1273343E-02  0.1849444E-01  0.1267347E-01     6.472  0.1039999E-03  0.2411933E-02  0.2107736E-02
   163.708  0.1273303E-02  0.1849521E-01  0.1267807E-01     6.472  0.1039736E-03  0.2413106E-02  0.2118702E-02
   163.712  0.1273270E-02  0.1849580E-01  0.1268277E-01     6.473  0.1039533E-03  0.2413874E-02  0.2130066E-02
   163.715  0.1273244E-02  0.1849620E-01  0.1268776E-01     6.473  0.1039390E-03  0.2414695E-02  0.2141126E-02
   163.719  0.1273227E-02  0.1849621E-01  0.1269332E-01     6.473  0.1039310E-03  0.2415015E-02  0.2152420E-02
   163.722  0.1273219E-02  0.1849542E-01  0.1269941E-01     6.473  0.1039299E-03  0.2414868E-02  0.2164113E-02
   163.726  0.1273215E-02  0.1849463E-01  0.1270524E-01     6.474  0.1039283E-03  0.2414730E-02  0.2174343E-02
   163.730  0.1273214E-02  0.1849365E-01  0.1271025E-01     6.474  0.1039240E-03  0.2414403E-02  0.2183135E-02
   163.733  0.1273217E-02  0.1849296E-01  0.1271508E-01     6.474  0.1039180E-03  0.2414010E-02  0.2190796E-02
   163.737  0.1273223E-02  0.1849047E-01  0.1272331E-01     6.474  0.1039103E-03  0.2413845E-02  0.2196738E-02
   163.741  0.1273233E-02  0.1848872E-01  0.1272812E-01     6.475  0.1039002E-03  0.2412599E-02  0.2204525E-02
   163.744  0.1273246E-02  0.1848827E-01  0.1273327E-01     6.475  0.1038895E-03  0.2411960E-02  0.2212819E-02
   163.748  0.1273263E-02  0.1848648E-01  0.1273731E-01     6.475  0.1038768E-03  0.2410597E-02  0.2218121E-02
   163.751  0.1273282E-02  0.1848457E-01  0.1274120E-01     6.475  0.1038637E-03  0.2409209E-02  0.2222208E-02
   163.755  0.1273305E-02  0.1848238E-01  0.1274474E-01     6.476  0.1038495E-03  0.2407811E-02  0.2225515E-02
   163.759  0.1273335E-02  0.1847945E-01  0.1274838E-01     6.476  0.1038324E-03  0.2405737E-02  0.2227979E-02
   163.762  0.1273372E-02  0.1847604E-01  0.1275164E-01     6.476  0.1038115E-03  0.2403314E-02  0.2229744E-02
   163.766  0.1273415E-02  0.1847418E-01  0.1275448E-01     6.477  0.1037873E-03  0.2401714E-02  0.2230777E-02
   163.769  0.1273466E-02  0.1846914E-01  0.1275732E-01     6.477  0.1037601E-03  0.2398461E-02  0.2231778E-02
   163.773  0.1273523E-02  0.1846385E-01  0.1275951E-01     6.477  0.1037304E-03  0.2394775E-02  0.2231765E-02
   163.777  0.1273584E-02  0.1845855E-01  0.1276106E-01     6.477  0.1036982E-03  0.2390854E-02  0.2230804E-02
   163.780  0.1273650E-02  0.1844873E-01  0.1276248E-01     6.478  0.1036651E-03  0.2381298E-02  0.2229361E-02
   163.784  0.1273720E-02  0.1844452E-01  0.1276337E-01     6.478  0.1036304E-03  0.2378653E-02  0.2226598E-02
   163.787  0.1273790E-02  0.1844043E-01  0.1276349E-01     6.478  0.1035902E-03  0.2376179E-02  0.2223208E-02
   163.791  0.1273848E-02  0.1843620E-01  0.1276240E-01     6.478  0.1035249E-03  0.2374146E-02  0.2218012E-02
   163.795  0.1273892E-02  0.1843244E-01  0.1276018E-01     6.479  0.1034340E-03  0.2371923E-02  0.2210617E-02
   163.798  0.1273921E-02  0.1842897E-01  0.1275703E-01     6.479  0.1033187E-03  0.2370063E-02  0.2201951E-02
   163.802  0.1273935E-02  0.1842635E-01  0.1275236E-01     6.479  0.1031809E-03  0.2368691E-02  0.2192133E-02
   163.805  0.1273935E-02  0.1842340E-01  0.1274763E-01     6.479  0.1030236E-03  0.2366998E-02  0.2180528E-02
   163.809  0.1273921E-02  0.1842067E-01  0.1274251E-01     6.480  0.1028490E-03  0.2365292E-02  0.2168669E-02
   163.813  0.1273895E-02  0.1842062E-01  0.1273918E-01     6.480  0.1026644E-03  0.2366225E-02  0.2161693E-02
   163.816  0.1273862E-02  0.1842045E-01  0.1273626E-01     6.480  0.1024796E-03  0.2367308E-02  0.2156238E-02
   163.820  0.1273822E-02  0.1842076E-01  0.1273352E-01     6.480  0.1022961E-03  0.2368292E-02  0.2152592E-02
   163.823  0.1273768E-02  0.1842110E-01  0.1273060E-01     6.481  0.1021113E-03  0.2369176E-02  0.2151593E-02
   163.827  0.1273702E-02  0.1842173E-01  0.1272720E-01     6.481  0.1019278E-03  0.2369984E-02  0.2151790E-02
   163.831  0.1273624E-02  0.1842250E-01  0.1272315E-01     6.481  0.1017491E-03  0.2370659E-02  0.2152744E-02
   163.834  0.1273538E-02  0.1842043E-01  0.1271850E-01     6.482  0.1015783E-03  0.2369654E-02  0.2154553E-02
   163.838  0.1273445E-02  0.1842083E-01  0.1271390E-01     6.482  0.1014186E-03  0.2369417E-02  0.2157907E-02
   163.841  0.1273347E-02  0.1842205E-01  0.1271013E-01     6.482  0.1012735E-03  0.2369957E-02  0.2163932E-02
   163.845  0.1273251E-02  0.1842411E-01  0.1270826E-01     6.482  0.1011417E-03  0.2371370E-02  0.2173719E-02
   163.849  0.1273161E-02  0.1842445E-01  0.1270624E-01     6.483  0.1010251E-03  0.2371394E-02  0.2183043E-02
   163.852  0.1273079E-02  0.1842411E-01  0.1270529E-01     6.483  0.1009257E-03  0.2369439E-02  0.2191344E-02
   163.856  0.1273007E-02  0.1842296E-01  0.1270444E-01     6.483  0.1008456E-03  0.2366274E-02  0.2198568E-02
   163.859  0.1272948E-02  0.1842067E-01  0.1270372E-01     6.483  0.1007857E-03  0.2361903E-02  0.2204541E-02
   163.863  0.1272903E-02  0.1841949E-01  0.1270518E-01     6.484  0.1007484E-03  0.2355658E-02  0.2207932E-02
   163.867  0.1272872E-02  0.1841707E-01  0.1270520E-01     6.484  0.1007345E-03  0.2348636E-02  0.2210673E-02
   163.870  0.1272858E-02  0.1841301E-01  0.1270663E-01     6.484  0.1007441E-03  0.2341012E-02  0.2211581E-02
   163.874  0.1272861E-02  0.1840760E-01  0.1270737E-01     6.484  0.1007770E-03  0.2332770E-02  0.2212334E-02
   163.877  0.1272881E-02  0.1840074E-01  0.1270752E-01     6.485  0.1008331E-03  0.2324307E-02  0.2212335E-02
   163.881  0.1272920E-02  0.1839306E-01  0.1270713E-01     6.485  0.1009115E-03  0.2315753E-02  0.2211748E-02
   163.885  0.1272975E-02  0.1838545E-01  0.1270710E-01     6.485  0.1010107E-03  0.2307075E-02  0.2209815E-02
   163.888  0.1273047E-02  0.1837712E-01  0.1270785E-01     6.485  0.1011289E-03  0.2297242E-02  0.2206701E-02
   163.892  0.1273138E-02  0.1836886E-01  0.1270846E-01     6.486  0.1012697E-03  0.2289775E-02  0.2203178E-02
   163.895  0.1273248E-02  0.1836101E-01  0.1271094E-01     6.486  0.1014350E-03  0.2281561E-02  0.2203362E-02
   163.899  0.1273373E-02  0.1835296E-01  0.1271126E-01     6.486  0.1016226E-03  0.2273782E-02  0.2199581E-02
   163.903  0.1273513E-02  0.1834729E-01  0.1271449E-01     6.486  0.1018288E-03  0.2269132E-02  0.2201285E-02
   163.906  0.1273664E-02  0.1834644E-01  0.1272165E-01     6.487  0.1020491E-03  0.2269334E-02  0.2211493E-02
   163.910  0.1273824E-02  0.1834526E-01  0.1272874E-01     6.487  0.1022793E-03  0.2269623E-02  0.2221596E-02
   163.913  0.1273991E-02  0.1834436E-01  0.1273500E-01     6.487  0.1025156E-03  0.2271313E-02  0.2230082E-02
   163.917  0.1274160E-02  0.1834410E-01  0.1273899E-01     6.488  0.1027529E-03  0.2271853E-02  0.2236636E-02
   163.921  0.1274329E-02  0.1834549E-01  0.1274419E-01     6.488  0.1029868E-03  0.2271824E-02  0.2244237E-02
   163.924  0.1274494E-02  0.1834568E-01  0.1274819E-01     6.488  0.1032125E-03  0.2273680E-02  0.2251466E-02
   163.928  0.1274654E-02  0.1834622E-01  0.1274998E-01     6.488  0.1034259E-03  0.2276314E-02  0.2257795E-02
   163.931  0.1274804E-02  0.1834703E-01  0.1275218E-01     6.489  0.1036224E-03  0.2279265E-02  0.2261896E-02
   163.935  0.1274942E-02  0.1834815E-01  0.1275336E-01     6.489  0.1037987E-03  0.2282107E-02  0.2264913E-02
   163.939  0.1275059E-02  0.1835034E-01  0.1275301E-01     6.489  0.1039394E-03  0.2285673E-02  0.2264869E-02
   163.942  0.1275138E-02  0.1835377E-01  0.1274910E-01     6.489  0.1040158E-03  0.2289909E-02  0.2262289E-02
   163.946  0.1275179E-02  0.1835791E-01  0.1274441E-01     6.490  0.1040271E-03  0.2294697E-02  0.2255266E-02
   163.949  0.1275179E-02  0.1836302E-01  0.1273778E-01     6.490  0.1039725E-03  0.2300160E-02  0.2245541E-02
   163.953  0.1275143E-02  0.1836929E-01  0.1272951E-01     6.490  0.1038559E-03  0.2305990E-02  0.2233481E-02
   163.957  0.1275080E-02  0.1837484E-01  0.1272067E-01     6.490  0.1036997E-03  0.2310945E-02  0.2220740E-02
   163.960  0.1274996E-02  0.1837972E-01  0.1271140E-01     6.491  0.1035110E-03  0.2315064E-02  0.2208297E-02
   163.964  0.1274890E-02  0.1838403E-01  0.1270194E-01     6.491  0.1032927E-03  0.2318308E-02  0.2195903E-02
   163.968  0.1274768E-02  0.1838748E-01  0.1269253E-01     6.491  0.1030494E-03  0.2320753E-02  0.2184002E-02
   163.971  0.1274638E-02  0.1839003E-01  0.1268370E-01     6.491  0.1027905E-03  0.2322658E-02  0.2172728E-02
   163.975  0.1274505E-02  0.1839159E-01  0.1267586E-01     6.492  0.1025228E-03  0.2323719E-02  0.2162296E-02
   163.978  0.1274372E-02  0.1839233E-01  0.1266899E-01     6.492  0.1022504E-03  0.2323868E-02  0.2152995E-02
   163.982  0.1274241E-02  0.1839177E-01  0.1266269E-01     6.492  0.1019793E-03  0.2323268E-02  0.2144753E-02
   163.986  0.1274115E-02  0.1839048E-01  0.1265723E-01     6.492  0.1017140E-03  0.2321765E-02  0.2137090E-02
   163.989  0.1273997E-02  0.1838749E-01  0.1265297E-01     6.493  0.1014590E-03  0.2318147E-02  0.2130460E-02
   163.993  0.1273888E-02  0.1838701E-01  0.1265102E-01     6.493  0.1012196E-03  0.2313789E-02  0.2126424E-02
   163.996  0.1273792E-02  0.1838375E-01  0.1264923E-01     6.493  0.1009997E-03  0.2311692E-02  0.2124314E-02
   164.000  0.1273710E-02  0.1837900E-01  0.1264745E-01     6.493  0.1008037E-03  0.2308073E-02  0.2121726E-02
   164.004  0.1273644E-02  0.1837543E-01  0.1264612E-01     6.494  0.1006349E-03  0.2303781E-02  0.2119569E-02
   164.007  0.1273595E-02  0.1836758E-01  0.1264482E-01     6.494  0.1004968E-03  0.2296701E-02  0.2117680E-02
   164.011  0.1273565E-02  0.1835854E-01  0.1264404E-01     6.494  0.1003914E-03  0.2288590E-02  0.2116408E-02
   164.014  0.1273553E-02  0.1834867E-01  0.1264336E-01     6.495  0.1003208E-03  0.2279335E-02  0.2115200E-02
   164.018  0.1273562E-02  0.1833941E-01  0.1264428E-01     6.495  0.1002866E-03  0.2270905E-02  0.2117467E-02
   164.022  0.1273590E-02  0.1833016E-01  0.1264600E-01     6.495  0.1002896E-03  0.2262318E-02  0.2121235E-02
   164.025  0.1273625E-02  0.1832243E-01  0.1264825E-01     6.495  0.1003388E-03  0.2255023E-02  0.2130134E-02
   164.029  0.1273663E-02  0.1832349E-01  0.1265852E-01     6.496  0.1004372E-03  0.2255906E-02  0.2158920E-02
   164.032  0.1273704E-02  0.1832460E-01  0.1266784E-01     6.496  0.1005828E-03  0.2256946E-02  0.2189880E-02
   164.036  0.1273746E-02  0.1832597E-01  0.1267623E-01     6.496  0.1007731E-03  0.2258043E-02  0.2222972E-02
   164.040  0.1273791E-02  0.1832691E-01  0.1268376E-01     6.496  0.1010050E-03  0.2258803E-02  0.2257159E-02
   164.043  0.1273835E-02  0.1832765E-01  0.1269080E-01     6.497  0.1012739E-03  0.2259752E-02  0.2291975E-02
   164.047  0.1273880E-02  0.1832846E-01  0.1269701E-01     6.497  0.1015748E-03  0.2260662E-02  0.2326005E-02
   164.050  0.1273926E-02  0.1833300E-01  0.1270693E-01     6.497  0.1019024E-03  0.2263887E-02  0.2355484E-02
   164.054  0.1273971E-02  0.1833777E-01  0.1271587E-01     6.497  0.1022502E-03  0.2266876E-02  0.2383290E-02
   164.058  0.1274014E-02  0.1834033E-01  0.1272438E-01     6.498  0.1026127E-03  0.2268332E-02  0.2410142E-02
   164.061  0.1274053E-02  0.1834505E-01  0.1273240E-01     6.498  0.1029828E-03  0.2271521E-02  0.2433310E-02
   164.065  0.1274087E-02  0.1834926E-01  0.1273875E-01     6.498  0.1033542E-03  0.2274773E-02  0.2455123E-02
   164.068  0.1274117E-02  0.1835339E-01  0.1274422E-01     6.498  0.1037205E-03  0.2277411E-02  0.2474398E-02
   164.072  0.1274140E-02  0.1835715E-01  0.1274835E-01     6.499  0.1040747E-03  0.2279770E-02  0.2490159E-02
   164.076  0.1274157E-02  0.1836028E-01  0.1275181E-01     6.499  0.1044113E-03  0.2281684E-02  0.2502779E-02
   164.079  0.1274166E-02  0.1836311E-01  0.1275388E-01     6.499  0.1047237E-03  0.2283453E-02  0.2511322E-02
   164.083  0.1274168E-02  0.1836565E-01  0.1275443E-01     6.499  0.1050064E-03  0.2285019E-02  0.2515180E-02
   164.087  0.1274162E-02  0.1836801E-01  0.1275409E-01     6.500  0.1052548E-03  0.2286143E-02  0.2516055E-02
   164.090  0.1274149E-02  0.1837098E-01  0.1275267E-01     6.500  0.1054637E-03  0.2288343E-02  0.2513157E-02
   164.094  0.1274128E-02  0.1837161E-01  0.1275142E-01     6.500  0.1056299E-03  0.2288597E-02  0.2507947E-02
   164.097  0.1274100E-02  0.1837170E-01  0.1274830E-01     6.500  0.1057500E-03  0.2288341E-02  0.2498416E-02
   164.101  0.1274065E-02  0.1837208E-01  0.1274394E-01     6.501  0.1058221E-03  0.2288244E-02  0.2484451E-02
   164.105  0.1274030E-02  0.1837219E-01  0.1273983E-01     6.501  0.1058554E-03  0.2288300E-02  0.2468844E-02
   164.108  0.1274011E-02  0.1837161E-01  0.1273662E-01     6.501  0.1058754E-03  0.2287848E-02  0.2456042E-02
   164.112  0.1274007E-02  0.1836997E-01  0.1273489E-01     6.502  0.1058819E-03  0.2286847E-02  0.2444609E-02
   164.115  0.1274020E-02  0.1836853E-01  0.1273326E-01     6.502  0.1058749E-03  0.2285993E-02  0.2433180E-02
   164.119  0.1274049E-02  0.1836676E-01  0.1273331E-01     6.502  0.1058542E-03  0.2285163E-02  0.2424325E-02
   164.123  0.1274095E-02  0.1836445E-01  0.1273465E-01     6.502  0.1058206E-03  0.2284189E-02  0.2416482E-02
   164.126  0.1274156E-02  0.1836197E-01  0.1273618E-01     6.503  0.1057740E-03  0.2283169E-02  0.2408814E-02
   164.130  0.1274231E-02  0.1836536E-01  0.1273786E-01     6.503  0.1057153E-03  0.2287061E-02  0.2402073E-02
   164.133  0.1274320E-02  0.1836088E-01  0.1274048E-01     6.503  0.1056440E-03  0.2283727E-02  0.2395832E-02
   164.137  0.1274419E-02  0.1835605E-01  0.1274336E-01     6.503  0.1055578E-03  0.2281296E-02  0.2389457E-02
   164.141  0.1274527E-02  0.1835055E-01  0.1274595E-01     6.504  0.1054581E-03  0.2279589E-02  0.2383288E-02
   164.144  0.1274641E-02  0.1834709E-01  0.1274870E-01     6.504  0.1053470E-03  0.2277743E-02  0.2377495E-02
   164.148  0.1274749E-02  0.1834529E-01  0.1275120E-01     6.504  0.1052344E-03  0.2277252E-02  0.2372612E-02
   164.151  0.1274837E-02  0.1834462E-01  0.1275232E-01     6.504  0.1051089E-03  0.2278095E-02  0.2366468E-02
   164.155  0.1274875E-02  0.1834505E-01  0.1274884E-01     6.505  0.1049223E-03  0.2279685E-02  0.2353718E-02
   164.159  0.1274863E-02  0.1834699E-01  0.1274080E-01     6.505  0.1046777E-03  0.2282803E-02  0.2334332E-02
   164.162  0.1274803E-02  0.1835023E-01  0.1272967E-01     6.505  0.1043795E-03  0.2286335E-02  0.2309837E-02
   164.166  0.1274698E-02  0.1835404E-01  0.1271548E-01     6.505  0.1040330E-03  0.2290517E-02  0.2281560E-02
   164.170  0.1274549E-02  0.1835815E-01  0.1269909E-01     6.506  0.1036445E-03  0.2295299E-02  0.2250746E-02
   164.173  0.1274360E-02  0.1836253E-01  0.1268191E-01     6.506  0.1032205E-03  0.2300175E-02  0.2218492E-02
   164.177  0.1274137E-02  0.1836738E-01  0.1266428E-01     6.506  0.1027684E-03  0.2305137E-02  0.2186470E-02
   164.180  0.1273885E-02  0.1837261E-01  0.1264641E-01     6.506  0.1022967E-03  0.2310281E-02  0.2155217E-02
   164.184  0.1273605E-02  0.1837826E-01  0.1262873E-01     6.507  0.1018103E-03  0.2315473E-02  0.2126143E-02
   164.188  0.1273285E-02  0.1838591E-01  0.1261185E-01     6.507  0.1013040E-03  0.2320084E-02  0.2099310E-02
   164.191  0.1272930E-02  0.1839481E-01  0.1259666E-01     6.507  0.1007845E-03  0.2323853E-02  0.2075451E-02
   164.195  0.1272547E-02  0.1840489E-01  0.1258354E-01     6.507  0.1002599E-03  0.2326696E-02  0.2055298E-02
   164.198  0.1272144E-02  0.1841826E-01  0.1257471E-01     6.508  0.9974008E-04  0.2330909E-02  0.2043714E-02
   164.202  0.1271731E-02  0.1843489E-01  0.1257111E-01     6.508  0.9923287E-04  0.2336653E-02  0.2041975E-02
   164.206  0.1271315E-02  0.1844999E-01  0.1256899E-01     6.508  0.9874876E-04  0.2341322E-02  0.2042619E-02
   164.209  0.1270917E-02  0.1846292E-01  0.1256883E-01     6.508  0.9828917E-04  0.2344420E-02  0.2044907E-02
   164.213  0.1270548E-02  0.1847466E-01  0.1257069E-01     6.509  0.9785655E-04  0.2345334E-02  0.2048796E-02
   164.216  0.1270211E-02  0.1848121E-01  0.1257471E-01     6.509  0.9745414E-04  0.2345090E-02  0.2053876E-02
   164.220  0.1269910E-02  0.1848613E-01  0.1258063E-01     6.509  0.9708844E-04  0.2343949E-02  0.2060777E-02
   164.224  0.1269651E-02  0.1848854E-01  0.1258807E-01     6.509  0.9676774E-04  0.2341919E-02  0.2069579E-02
   164.227  0.1269442E-02  0.1848810E-01  0.1259705E-01     6.510  0.9649821E-04  0.2338861E-02  0.2080093E-02
   164.231  0.1269284E-02  0.1848460E-01  0.1260702E-01     6.510  0.9628588E-04  0.2335094E-02  0.2092231E-02
   164.234  0.1269183E-02  0.1847862E-01  0.1261795E-01     6.510  0.9613631E-04  0.2331130E-02  0.2105577E-02
   164.238  0.1269141E-02  0.1847012E-01  0.1262938E-01     6.511  0.9605328E-04  0.2327131E-02  0.2120295E-02
   164.242  0.1269159E-02  0.1846162E-01  0.1264447E-01     6.511  0.9603980E-04  0.2325299E-02  0.2141395E-02
   164.245  0.1269239E-02  0.1845345E-01  0.1266255E-01     6.511  0.9609814E-04  0.2325703E-02  0.2169086E-02
   164.249  0.1269378E-02  0.1844449E-01  0.1268237E-01     6.511  0.9622687E-04  0.2327793E-02  0.2199399E-02
   164.253  0.1269576E-02  0.1843205E-01  0.1270105E-01     6.512  0.9642510E-04  0.2330046E-02  0.2228143E-02
   164.256  0.1269829E-02  0.1841804E-01  0.1272003E-01     6.512  0.9668947E-04  0.2333771E-02  0.2256199E-02
   164.260  0.1270132E-02  0.1840356E-01  0.1273737E-01     6.512  0.9701448E-04  0.2339218E-02  0.2283750E-02
   164.263  0.1270480E-02  0.1838673E-01  0.1275346E-01     6.512  0.9739528E-04  0.2345839E-02  0.2310088E-02
   164.267  0.1270866E-02  0.1836859E-01  0.1276815E-01     6.513  0.9782368E-04  0.2353735E-02  0.2334663E-02
   164.271  0.1271284E-02  0.1835660E-01  0.1278748E-01     6.513  0.9829137E-04  0.2359921E-02  0.2352719E-02
   164.274  0.1271724E-02  0.1834804E-01  0.1280820E-01     6.513  0.9878922E-04  0.2364458E-02  0.2366227E-02
   164.278  0.1272179E-02  0.1833892E-01  0.1282721E-01     6.513  0.9930785E-04  0.2369729E-02  0.2377680E-02
   164.281  0.1272640E-02  0.1832885E-01  0.1284240E-01     6.514  0.9983683E-04  0.2375400E-02  0.2384718E-02
   164.285  0.1273097E-02  0.1831957E-01  0.1285492E-01     6.514  0.1003656E-03  0.2382639E-02  0.2388780E-02
   164.289  0.1273541E-02  0.1831038E-01  0.1286385E-01     6.514  0.1008844E-03  0.2390133E-02  0.2388064E-02
   164.292  0.1273964E-02  0.1830081E-01  0.1286943E-01     6.514  0.1013831E-03  0.2397837E-02  0.2384655E-02
   164.296  0.1274360E-02  0.1829210E-01  0.1287143E-01     6.515  0.1018495E-03  0.2405960E-02  0.2376637E-02
   164.299  0.1274734E-02  0.1828377E-01  0.1287137E-01     6.515  0.1022682E-03  0.2414270E-02  0.2365956E-02
   164.303  0.1275076E-02  0.1827789E-01  0.1286795E-01     6.515  0.1026361E-03  0.2423648E-02  0.2349635E-02
   164.307  0.1275366E-02  0.1827064E-01  0.1286087E-01     6.515  0.1029568E-03  0.2431480E-02  0.2330619E-02
   164.310  0.1275596E-02  0.1826461E-01  0.1285085E-01     6.516  0.1032245E-03  0.2438972E-02  0.2310418E-02
   164.314  0.1275762E-02  0.1825975E-01  0.1283744E-01     6.516  0.1034343E-03  0.2445906E-02  0.2288112E-02
   164.318  0.1275870E-02  0.1825626E-01  0.1282126E-01     6.516  0.1035995E-03  0.2451975E-02  0.2265523E-02
   164.321  0.1275945E-02  0.1825537E-01  0.1280580E-01     6.516  0.1037654E-03  0.2454221E-02  0.2248849E-02
   164.325  0.1275986E-02  0.1825667E-01  0.1279082E-01     6.517  0.1039284E-03  0.2461469E-02  0.2236428E-02
   164.328  0.1275992E-02  0.1825554E-01  0.1277694E-01     6.517  0.1040841E-03  0.2463227E-02  0.2227158E-02
   164.332  0.1275965E-02  0.1825643E-01  0.1276381E-01     6.517  0.1042291E-03  0.2462528E-02  0.2221430E-02
   164.336  0.1275924E-02  0.1825673E-01  0.1275280E-01     6.517  0.1043729E-03  0.2461797E-02  0.2216674E-02
   164.339  0.1275876E-02  0.1825768E-01  0.1274325E-01     6.518  0.1045157E-03  0.2459539E-02  0.2213991E-02
   164.343  0.1275820E-02  0.1825774E-01  0.1273465E-01     6.518  0.1046538E-03  0.2456511E-02  0.2212149E-02
   164.346  0.1275760E-02  0.1825675E-01  0.1272704E-01     6.518  0.1047836E-03  0.2453094E-02  0.2210740E-02
   164.350  0.1275696E-02  0.1825405E-01  0.1271973E-01     6.518  0.1049020E-03  0.2449050E-02  0.2210050E-02
   164.354  0.1275631E-02  0.1825231E-01  0.1271312E-01     6.519  0.1050066E-03  0.2442926E-02  0.2209523E-02
   164.357  0.1275565E-02  0.1825038E-01  0.1270731E-01     6.519  0.1050936E-03  0.2436323E-02  0.2208841E-02
   164.361  0.1275501E-02  0.1824737E-01  0.1270203E-01     6.519  0.1051628E-03  0.2429023E-02  0.2208514E-02
   164.364  0.1275451E-02  0.1824349E-01  0.1269689E-01     6.519  0.1052172E-03  0.2421568E-02  0.2208122E-02
   164.368  0.1275415E-02  0.1823834E-01  0.1269253E-01     6.520  0.1052564E-03  0.2413629E-02  0.2207318E-02
   164.372  0.1275396E-02  0.1823192E-01  0.1268887E-01     6.520  0.1052798E-03  0.2405387E-02  0.2206562E-02
   164.375  0.1275396E-02  0.1822453E-01  0.1268565E-01     6.520  0.1052875E-03  0.2397064E-02  0.2205402E-02
   164.379  0.1275415E-02  0.1821670E-01  0.1268314E-01     6.521  0.1052798E-03  0.2388504E-02  0.2203830E-02
   164.383  0.1275454E-02  0.1820845E-01  0.1268089E-01     6.521  0.1052565E-03  0.2379888E-02  0.2202159E-02
   164.386  0.1275512E-02  0.1819932E-01  0.1267932E-01     6.521  0.1052185E-03  0.2370797E-02  0.2200143E-02
   164.390  0.1275586E-02  0.1819014E-01  0.1267774E-01     6.521  0.1051666E-03  0.2361759E-02  0.2198018E-02
   164.393  0.1275678E-02  0.1818080E-01  0.1267647E-01     6.522  0.1051016E-03  0.2352889E-02  0.2196148E-02
   164.397  0.1275784E-02  0.1817202E-01  0.1267593E-01     6.522  0.1050255E-03  0.2345190E-02  0.2193746E-02
   164.401  0.1275902E-02  0.1817211E-01  0.1268422E-01     6.522  0.1049401E-03  0.2345410E-02  0.2184423E-02
   164.404  0.1276030E-02  0.1817250E-01  0.1269220E-01     6.522  0.1048470E-03  0.2345424E-02  0.2175708E-02
   164.408  0.1276166E-02  0.1817312E-01  0.1269960E-01     6.523  0.1047492E-03  0.2345701E-02  0.2167367E-02
   164.411  0.1276307E-02  0.1817374E-01  0.1270627E-01     6.523  0.1046481E-03  0.2345984E-02  0.2160174E-02
   164.415  0.1276449E-02  0.1817442E-01  0.1271203E-01     6.523  0.1045462E-03  0.2346351E-02  0.2154257E-02
   164.419  0.1276590E-02  0.1817518E-01  0.1271669E-01     6.523  0.1044461E-03  0.2346734E-02  0.2149178E-02
   164.422  0.1276724E-02  0.1817594E-01  0.1272030E-01     6.524  0.1043518E-03  0.2347105E-02  0.2145025E-02
   164.426  0.1276849E-02  0.1817682E-01  0.1272191E-01     6.524  0.1042656E-03  0.2347509E-02  0.2141875E-02
   164.430  0.1276962E-02  0.1817799E-01  0.1272167E-01     6.524  0.1041901E-03  0.2348135E-02  0.2139146E-02
   164.433  0.1277057E-02  0.1817978E-01  0.1271992E-01     6.524  0.1041193E-03  0.2348823E-02  0.2136417E-02
   164.437  0.1277130E-02  0.1818021E-01  0.1271531E-01     6.525  0.1040517E-03  0.2348829E-02  0.2133347E-02
   164.440  0.1277180E-02  0.1818102E-01  0.1270904E-01     6.525  0.1039888E-03  0.2349446E-02  0.2131162E-02
   164.444  0.1277206E-02  0.1818147E-01  0.1270085E-01     6.525  0.1039324E-03  0.2350100E-02  0.2128710E-02
   164.448  0.1277208E-02  0.1818345E-01  0.1269212E-01     6.525  0.1038821E-03  0.2351889E-02  0.2125896E-02
   164.451  0.1277184E-02  0.1818830E-01  0.1268531E-01     6.526  0.1038404E-03  0.2356239E-02  0.2120788E-02
   164.455  0.1277145E-02  0.1819294E-01  0.1267767E-01     6.526  0.1038023E-03  0.2360673E-02  0.2115814E-02
   164.458  0.1277101E-02  0.1819709E-01  0.1267154E-01     6.526  0.1037592E-03  0.2364505E-02  0.2109072E-02
   164.462  0.1277055E-02  0.1820025E-01  0.1266373E-01     6.526  0.1037125E-03  0.2367575E-02  0.2102797E-02
   164.466  0.1277007E-02  0.1820259E-01  0.1265612E-01     6.527  0.1036628E-03  0.2370083E-02  0.2096097E-02
   164.469  0.1276958E-02  0.1820465E-01  0.1264834E-01     6.527  0.1036107E-03  0.2371616E-02  0.2089125E-02
   164.473  0.1276910E-02  0.1820671E-01  0.1264084E-01     6.527  0.1035577E-03  0.2371396E-02  0.2081668E-02
   164.476  0.1276864E-02  0.1820702E-01  0.1263370E-01     6.527  0.1035042E-03  0.2373223E-02  0.2074076E-02
   164.480  0.1276821E-02  0.1820705E-01  0.1262746E-01     6.528  0.1034515E-03  0.2374812E-02  0.2066961E-02
   164.484  0.1276782E-02  0.1820685E-01  0.1262155E-01     6.528  0.1034000E-03  0.2375448E-02  0.2060592E-02
   164.487  0.1276749E-02  0.1820660E-01  0.1261593E-01     6.528  0.1033510E-03  0.2375763E-02  0.2054598E-02
   164.491  0.1276721E-02  0.1820570E-01  0.1261085E-01     6.528  0.1033052E-03  0.2375645E-02  0.2048623E-02
   164.495  0.1276700E-02  0.1820464E-01  0.1260592E-01     6.529  0.1032633E-03  0.2375238E-02  0.2042697E-02
   164.498  0.1276687E-02  0.1820366E-01  0.1260178E-01     6.529  0.1032263E-03  0.2374669E-02  0.2037427E-02
   164.502  0.1276681E-02  0.1820231E-01  0.1259779E-01     6.529  0.1031941E-03  0.2374119E-02  0.2032163E-02
   164.505  0.1276684E-02  0.1820063E-01  0.1259429E-01     6.529  0.1031683E-03  0.2373573E-02  0.2027507E-02
   164.509  0.1276696E-02  0.1819954E-01  0.1259204E-01     6.530  0.1031487E-03  0.2373706E-02  0.2022720E-02
   164.513  0.1276712E-02  0.1819864E-01  0.1259023E-01     6.530  0.1031329E-03  0.2373977E-02  0.2018208E-02
   164.516  0.1276729E-02  0.1819785E-01  0.1258763E-01     6.530  0.1031184E-03  0.2374081E-02  0.2014386E-02
   164.520  0.1276746E-02  0.1819718E-01  0.1258512E-01     6.530  0.1031051E-03  0.2374178E-02  0.2011856E-02
   164.524  0.1276763E-02  0.1819617E-01  0.1258145E-01     6.531  0.1030936E-03  0.2374190E-02  0.2009000E-02
   164.527  0.1276780E-02  0.1819363E-01  0.1257771E-01     6.531  0.1030842E-03  0.2373178E-02  0.2006081E-02
   164.531  0.1276797E-02  0.1819331E-01  0.1257422E-01     6.531  0.1030770E-03  0.2373715E-02  0.2004117E-02
   164.534  0.1276815E-02  0.1819317E-01  0.1257107E-01     6.531  0.1030725E-03  0.2374554E-02  0.2002548E-02
   164.538  0.1276833E-02  0.1819296E-01  0.1256796E-01     6.532  0.1030717E-03  0.2375394E-02  0.2000814E-02
   164.542  0.1276851E-02  0.1819292E-01  0.1256514E-01     6.532  0.1030735E-03  0.2376400E-02  0.1999528E-02
   164.545  0.1276870E-02  0.1819324E-01  0.1256148E-01     6.532  0.1030788E-03  0.2377378E-02  0.1997796E-02
   164.549  0.1276889E-02  0.1819369E-01  0.1255848E-01     6.532  0.1030878E-03  0.2378792E-02  0.1996418E-02
   164.552  0.1276909E-02  0.1819508E-01  0.1255644E-01     6.533  0.1031002E-03  0.2380341E-02  0.1995713E-02
   164.556  0.1276931E-02  0.1820011E-01  0.1255821E-01     6.533  0.1031162E-03  0.2380353E-02  0.1994409E-02
   164.560  0.1276950E-02  0.1820507E-01  0.1256011E-01     6.533  0.1031375E-03  0.2380317E-02  0.1992057E-02
   164.563  0.1276956E-02  0.1820949E-01  0.1256026E-01     6.533  0.1031751E-03  0.2380456E-02  0.1988409E-02
   164.567  0.1276946E-02  0.1821282E-01  0.1255840E-01     6.534  0.1032305E-03  0.2380165E-02  0.1983472E-02
   164.570  0.1276922E-02  0.1821551E-01  0.1255520E-01     6.534  0.1033021E-03  0.2379813E-02  0.1978170E-02
   164.574  0.1276884E-02  0.1821801E-01  0.1255013E-01     6.534  0.1033889E-03  0.2379736E-02  0.1971950E-02
   164.578  0.1276834E-02  0.1822130E-01  0.1254523E-01     6.534  0.1034882E-03  0.2380372E-02  0.1966760E-02
   164.581  0.1276777E-02  0.1822505E-01  0.1253985E-01     6.535  0.1035962E-03  0.2381961E-02  0.1961346E-02
   164.585  0.1276713E-02  0.1822854E-01  0.1253374E-01     6.535  0.1037111E-03  0.2382753E-02  0.1955603E-02
   164.589  0.1276644E-02  0.1823219E-01  0.1252772E-01     6.535  0.1038303E-03  0.2384285E-02  0.1950210E-02
   164.592  0.1276571E-02  0.1823542E-01  0.1252227E-01     6.536  0.1039517E-03  0.2386102E-02  0.1945629E-02
   164.596  0.1276497E-02  0.1823877E-01  0.1251693E-01     6.536  0.1040729E-03  0.2388179E-02  0.1941121E-02
   164.599  0.1276427E-02  0.1824420E-01  0.1251505E-01     6.536  0.1041993E-03  0.2385040E-02  0.1937802E-02
   164.603  0.1276364E-02  0.1825035E-01  0.1251355E-01     6.536  0.1043297E-03  0.2380599E-02  0.1934996E-02
   164.607  0.1276311E-02  0.1825911E-01  0.1251610E-01     6.536  0.1044611E-03  0.2372358E-02  0.1933359E-02
   164.610  0.1276267E-02  0.1826616E-01  0.1251849E-01     6.537  0.1045906E-03  0.2364573E-02  0.1931809E-02
   164.614  0.1276234E-02  0.1827183E-01  0.1252072E-01     6.537  0.1047156E-03  0.2358479E-02  0.1931166E-02
   164.618  0.1276214E-02  0.1827814E-01  0.1252264E-01     6.537  0.1048334E-03  0.2356136E-02  0.1930096E-02
   164.621  0.1276206E-02  0.1828039E-01  0.1252494E-01     6.538  0.1049411E-03  0.2352373E-02  0.1928406E-02
   164.625  0.1276211E-02  0.1828190E-01  0.1252610E-01     6.538  0.1050363E-03  0.2350326E-02  0.1927187E-02
   164.628  0.1276228E-02  0.1828243E-01  0.1252752E-01     6.538  0.1051166E-03  0.2349876E-02  0.1926432E-02
   164.632  0.1276259E-02  0.1828229E-01  0.1252787E-01     6.538  0.1051802E-03  0.2351219E-02  0.1925408E-02
   164.636  0.1276301E-02  0.1828109E-01  0.1252801E-01     6.539  0.1052256E-03  0.2353840E-02  0.1925390E-02
   164.639  0.1276355E-02  0.1827936E-01  0.1252838E-01     6.539  0.1052520E-03  0.2357857E-02  0.1925221E-02
   164.643  0.1276419E-02  0.1827695E-01  0.1252725E-01     6.539  0.1052585E-03  0.2363173E-02  0.1925278E-02
   164.646  0.1276492E-02  0.1827436E-01  0.1252545E-01     6.539  0.1052450E-03  0.2369790E-02  0.1925395E-02
   164.650  0.1276572E-02  0.1827168E-01  0.1252324E-01     6.540  0.1052114E-03  0.2377065E-02  0.1925358E-02
   164.654  0.1276660E-02  0.1827168E-01  0.1252182E-01     6.540  0.1051587E-03  0.2383282E-02  0.1925366E-02
   164.657  0.1276752E-02  0.1827132E-01  0.1252250E-01     6.540  0.1050881E-03  0.2385928E-02  0.1925850E-02
   164.661  0.1276850E-02  0.1827017E-01  0.1252288E-01     6.540  0.1050032E-03  0.2389165E-02  0.1927195E-02
   164.665  0.1276959E-02  0.1827023E-01  0.1252333E-01     6.541  0.1049095E-03  0.2391843E-02  0.1927541E-02
   164.668  0.1277075E-02  0.1827061E-01  0.1252385E-01     6.541  0.1048084E-03  0.2394462E-02  0.1927783E-02
   164.672  0.1277196E-02  0.1827090E-01  0.1252447E-01     6.541  0.1047030E-03  0.2396879E-02  0.1927434E-02
   164.675  0.1277321E-02  0.1827125E-01  0.1252518E-01     6.541  0.1045948E-03  0.2398953E-02  0.1927109E-02
   164.679  0.1277447E-02  0.1827177E-01  0.1252601E-01     6.542  0.1044863E-03  0.2400656E-02  0.1926621E-02
   164.683  0.1277572E-02  0.1827288E-01  0.1252656E-01     6.542  0.1043797E-03  0.2401984E-02  0.1925508E-02
   164.686  0.1277693E-02  0.1827430E-01  0.1252607E-01     6.542  0.1042765E-03  0.2402618E-02  0.1925162E-02
   164.690  0.1277808E-02  0.1827609E-01  0.1252637E-01     6.542  0.1041797E-03  0.2403029E-02  0.1924711E-02
   164.694  0.1277915E-02  0.1827796E-01  0.1252669E-01     6.543  0.1040906E-03  0.2402681E-02  0.1924148E-02
   164.697  0.1278012E-02  0.1827998E-01  0.1252666E-01     6.543  0.1040112E-03  0.2401831E-02  0.1923333E-02
   164.701  0.1278098E-02  0.1828207E-01  0.1252633E-01     6.543  0.1039428E-03  0.2400165E-02  0.1922587E-02
   164.704  0.1278170E-02  0.1828412E-01  0.1252572E-01     6.543  0.1038862E-03  0.2397774E-02  0.1921541E-02
   164.708  0.1278228E-02  0.1828682E-01  0.1252456E-01     6.544  0.1038434E-03  0.2395067E-02  0.1920026E-02
   164.712  0.1278270E-02  0.1829017E-01  0.1252232E-01     6.544  0.1038156E-03  0.2391932E-02  0.1918319E-02
   164.715  0.1278293E-02  0.1829331E-01  0.1252011E-01     6.544  0.1038044E-03  0.2388356E-02  0.1917801E-02
   164.719  0.1278306E-02  0.1829674E-01  0.1251755E-01     6.544  0.1038029E-03  0.2385279E-02  0.1917266E-02
   164.722  0.1278316E-02  0.1829831E-01  0.1251562E-01     6.545  0.1038025E-03  0.2384726E-02  0.1918175E-02
   164.726  0.1278325E-02  0.1830091E-01  0.1251406E-01     6.545  0.1038041E-03  0.2382035E-02  0.1919370E-02
   164.730  0.1278332E-02  0.1830374E-01  0.1251220E-01     6.545  0.1038070E-03  0.2380214E-02  0.1919476E-02
   164.733  0.1278338E-02  0.1830579E-01  0.1251097E-01     6.545  0.1038115E-03  0.2378966E-02  0.1919583E-02
   164.737  0.1278342E-02  0.1830821E-01  0.1251019E-01     6.546  0.1038172E-03  0.2378774E-02  0.1918625E-02
   164.741  0.1278344E-02  0.1831033E-01  0.1250957E-01     6.546  0.1038244E-03  0.2379183E-02  0.1917817E-02
   164.744  0.1278343E-02  0.1831144E-01  0.1250827E-01     6.546  0.1038333E-03  0.2381525E-02  0.1918138E-02
   164.748  0.1278341E-02  0.1831348E-01  0.1250659E-01     6.546  0.1038440E-03  0.2381623E-02  0.1918792E-02
   164.751  0.1278337E-02  0.1831533E-01  0.1250556E-01     6.547  0.1038560E-03  0.2381371E-02  0.1919663E-02
   164.755  0.1278331E-02  0.1831690E-01  0.1250358E-01     6.547  0.1038693E-03  0.2381393E-02  0.1919085E-02
   164.759  0.1278312E-02  0.1831803E-01  0.1250219E-01     6.547  0.1038918E-03  0.2381258E-02  0.1921490E-02
   164.762  0.1278274E-02  0.1831900E-01  0.1249799E-01     6.547  0.1039288E-03  0.2381090E-02  0.1926034E-02
   164.766  0.1278216E-02  0.1831995E-01  0.1249102E-01     6.548  0.1039795E-03  0.2380977E-02  0.1931628E-02
   164.770  0.1278142E-02  0.1832061E-01  0.1248289E-01     6.548  0.1040428E-03  0.2380491E-02  0.1937970E-02
   164.773  0.1278052E-02  0.1832116E-01  0.1247360E-01     6.548  0.1041174E-03  0.2380117E-02  0.1945578E-02
   164.777  0.1277949E-02  0.1832174E-01  0.1246361E-01     6.548  0.1042020E-03  0.2379566E-02  0.1953685E-02
   164.780  0.1277835E-02  0.1832207E-01  0.1245259E-01     6.549  0.1042949E-03  0.2379167E-02  0.1962454E-02
   164.784  0.1277710E-02  0.1832224E-01  0.1244119E-01     6.549  0.1043964E-03  0.2378621E-02  0.1972401E-02
   164.788  0.1277575E-02  0.1832270E-01  0.1242896E-01     6.549  0.1045061E-03  0.2377977E-02  0.1982612E-02
   164.791  0.1277434E-02  0.1832738E-01  0.1242180E-01     6.549  0.1046211E-03  0.2382685E-02  0.1989305E-02
   164.795  0.1277291E-02  0.1833303E-01  0.1241622E-01     6.550  0.1047389E-03  0.2388672E-02  0.1994841E-02
   164.799  0.1277148E-02  0.1833826E-01  0.1241087E-01     6.550  0.1048570E-03  0.2394621E-02  0.2000638E-02
   164.802  0.1277009E-02  0.1834307E-01  0.1240573E-01     6.550  0.1049725E-03  0.2399780E-02  0.2006499E-02
   164.806  0.1276877E-02  0.1834712E-01  0.1239758E-01     6.550  0.1050833E-03  0.2404395E-02  0.2014178E-02
   164.809  0.1276755E-02  0.1834991E-01  0.1239319E-01     6.551  0.1051860E-03  0.2407983E-02  0.2018421E-02
   164.813  0.1276647E-02  0.1835289E-01  0.1238945E-01     6.551  0.1052796E-03  0.2411583E-02  0.2022122E-02
   164.817  0.1276554E-02  0.1835544E-01  0.1238603E-01     6.551  0.1053609E-03  0.2414701E-02  0.2025339E-02
   164.820  0.1276478E-02  0.1835792E-01  0.1238267E-01     6.551  0.1054287E-03  0.2417578E-02  0.2028013E-02
   164.824  0.1276422E-02  0.1835964E-01  0.1238004E-01     6.552  0.1054808E-03  0.2418649E-02  0.2030891E-02
   164.828  0.1276387E-02  0.1836001E-01  0.1237801E-01     6.552  0.1055171E-03  0.2418990E-02  0.2033092E-02
   164.831  0.1276362E-02  0.1835935E-01  0.1237584E-01     6.552  0.1055468E-03  0.2418869E-02  0.2034344E-02
   164.835  0.1276338E-02  0.1835975E-01  0.1237288E-01     6.552  0.1055780E-03  0.2418803E-02  0.2033972E-02
   164.838  0.1276315E-02  0.1836116E-01  0.1237019E-01     6.553  0.1056107E-03  0.2419096E-02  0.2030782E-02
   164.842  0.1276293E-02  0.1836240E-01  0.1236702E-01     6.553  0.1056442E-03  0.2418725E-02  0.2027318E-02
   164.846  0.1276275E-02  0.1836330E-01  0.1236286E-01     6.553  0.1056785E-03  0.2417643E-02  0.2022629E-02
   164.849  0.1276259E-02  0.1836409E-01  0.1235714E-01     6.553  0.1057134E-03  0.2415700E-02  0.2017955E-02
   164.853  0.1276246E-02  0.1836470E-01  0.1235273E-01     6.554  0.1057484E-03  0.2413740E-02  0.2013353E-02
   164.857  0.1276237E-02  0.1836555E-01  0.1234771E-01     6.554  0.1057830E-03  0.2411229E-02  0.2008697E-02
   164.860  0.1276232E-02  0.1836611E-01  0.1234260E-01     6.554  0.1058171E-03  0.2408469E-02  0.2004079E-02
   164.864  0.1276231E-02  0.1836985E-01  0.1234027E-01     6.554  0.1058499E-03  0.2400797E-02  0.2000292E-02
   164.867  0.1276234E-02  0.1837376E-01  0.1233838E-01     6.555  0.1058807E-03  0.2392829E-02  0.1996437E-02
   164.871  0.1276240E-02  0.1837757E-01  0.1233626E-01     6.555  0.1059097E-03  0.2385838E-02  0.1992970E-02
   164.875  0.1276251E-02  0.1838322E-01  0.1233562E-01     6.555  0.1059355E-03  0.2377295E-02  0.1990378E-02
   164.878  0.1276266E-02  0.1838775E-01  0.1233630E-01     6.555  0.1059578E-03  0.2367420E-02  0.1989149E-02
   164.882  0.1276284E-02  0.1839355E-01  0.1233650E-01     6.556  0.1059765E-03  0.2361156E-02  0.1988541E-02
   164.886  0.1276307E-02  0.1839880E-01  0.1233579E-01     6.556  0.1059894E-03  0.2357707E-02  0.1987860E-02
   164.889  0.1276333E-02  0.1840286E-01  0.1233464E-01     6.556  0.1059962E-03  0.2356950E-02  0.1987738E-02
   164.893  0.1276362E-02  0.1840547E-01  0.1233295E-01     6.556  0.1059962E-03  0.2359642E-02  0.1989749E-02
   164.896  0.1276391E-02  0.1840738E-01  0.1232989E-01     6.557  0.1059745E-03  0.2364803E-02  0.1991071E-02
   164.900  0.1276408E-02  0.1840815E-01  0.1232573E-01     6.557  0.1059110E-03  0.2372383E-02  0.1991163E-02
   164.904  0.1276412E-02  0.1840837E-01  0.1232010E-01     6.557  0.1058067E-03  0.2382156E-02  0.1989376E-02
   164.907  0.1276406E-02  0.1840835E-01  0.1231330E-01     6.557  0.1056625E-03  0.2393374E-02  0.1987411E-02
   164.911  0.1276400E-02  0.1841055E-01  0.1230929E-01     6.558  0.1054740E-03  0.2401083E-02  0.1984581E-02
   164.914  0.1276403E-02  0.1841399E-01  0.1230942E-01     6.558  0.1052393E-03  0.2404450E-02  0.1981499E-02
   164.918  0.1276415E-02  0.1842034E-01  0.1231287E-01     6.558  0.1049626E-03  0.2409141E-02  0.1976453E-02
   164.922  0.1276435E-02  0.1842678E-01  0.1231805E-01     6.558  0.1046493E-03  0.2414660E-02  0.1971042E-02
   164.925  0.1276465E-02  0.1843276E-01  0.1232301E-01     6.559  0.1043054E-03  0.2419548E-02  0.1966167E-02
   164.929  0.1276503E-02  0.1843746E-01  0.1232805E-01     6.559  0.1039375E-03  0.2423318E-02  0.1961818E-02
   164.933  0.1276549E-02  0.1844120E-01  0.1233304E-01     6.559  0.1035529E-03  0.2426112E-02  0.1958858E-02
   164.936  0.1276602E-02  0.1844416E-01  0.1233742E-01     6.559  0.1031590E-03  0.2428318E-02  0.1956839E-02
   164.940  0.1276661E-02  0.1844591E-01  0.1234189E-01     6.560  0.1027635E-03  0.2429902E-02  0.1956170E-02
   164.943  0.1276726E-02  0.1844683E-01  0.1234600E-01     6.560  0.1023740E-03  0.2431255E-02  0.1956306E-02
   164.947  0.1276784E-02  0.1844922E-01  0.1235055E-01     6.560  0.1020063E-03  0.2433230E-02  0.1960500E-02
   164.951  0.1276829E-02  0.1845158E-01  0.1235382E-01     6.560  0.1016704E-03  0.2437494E-02  0.1965072E-02
   164.954  0.1276861E-02  0.1845278E-01  0.1235475E-01     6.561  0.1013736E-03  0.2441625E-02  0.1969874E-02
   164.958  0.1276879E-02  0.1845457E-01  0.1235442E-01     6.561  0.1011206E-03  0.2446124E-02  0.1973222E-02
   164.962  0.1276884E-02  0.1845647E-01  0.1235249E-01     6.561  0.1009170E-03  0.2448424E-02  0.1976898E-02
   164.965  0.1276877E-02  0.1845581E-01  0.1234895E-01     6.561  0.1007653E-03  0.2453645E-02  0.1979754E-02
   164.969  0.1276862E-02  0.1845354E-01  0.1234449E-01     6.562  0.1006645E-03  0.2458687E-02  0.1981765E-02
   164.972  0.1276841E-02  0.1845081E-01  0.1234025E-01     6.562  0.1006175E-03  0.2463490E-02  0.1984545E-02
   164.976  0.1276812E-02  0.1844812E-01  0.1233594E-01     6.562  0.1006246E-03  0.2468027E-02  0.1988571E-02
   164.980  0.1276779E-02  0.1844435E-01  0.1233122E-01     6.562  0.1006848E-03  0.2472084E-02  0.1992517E-02
   164.983  0.1276741E-02  0.1843988E-01  0.1232628E-01     6.563  0.1007971E-03  0.2474971E-02  0.1996782E-02
   164.987  0.1276704E-02  0.1843711E-01  0.1232437E-01     6.563  0.1009556E-03  0.2478125E-02  0.2006079E-02
   164.991  0.1276686E-02  0.1843820E-01  0.1232826E-01     6.563  0.1011420E-03  0.2482465E-02  0.2024408E-02
   164.994  0.1276689E-02  0.1843857E-01  0.1233444E-01     6.563  0.1013498E-03  0.2485721E-02  0.2043169E-02
   164.998  0.1276714E-02  0.1843813E-01  0.1234217E-01     6.564  0.1015749E-03  0.2487621E-02  0.2062280E-02
   165.001  0.1276760E-02  0.1843718E-01  0.1235072E-01     6.564  0.1018135E-03  0.2488461E-02  0.2081343E-02
   165.005  0.1276829E-02  0.1843702E-01  0.1236148E-01     6.564  0.1020601E-03  0.2485348E-02  0.2099598E-02
   165.009  0.1276918E-02  0.1843548E-01  0.1237318E-01     6.564  0.1023100E-03  0.2481973E-02  0.2115953E-02
   165.012  0.1277026E-02  0.1843378E-01  0.1238381E-01     6.565  0.1025581E-03  0.2477978E-02  0.2131344E-02
   165.016  0.1277152E-02  0.1843171E-01  0.1239367E-01     6.565  0.1028000E-03  0.2473894E-02  0.2146094E-02
   165.020  0.1277295E-02  0.1842917E-01  0.1240348E-01     6.565  0.1030305E-03  0.2468639E-02  0.2158663E-02
   165.023  0.1277451E-02  0.1842605E-01  0.1241226E-01     6.565  0.1032464E-03  0.2462183E-02  0.2168358E-02
   165.027  0.1277618E-02  0.1842237E-01  0.1241991E-01     6.566  0.1034431E-03  0.2455821E-02  0.2175562E-02
   165.031  0.1277793E-02  0.1841806E-01  0.1242680E-01     6.566  0.1036174E-03  0.2448648E-02  0.2180988E-02
   165.034  0.1277973E-02  0.1841317E-01  0.1243185E-01     6.566  0.1037658E-03  0.2441164E-02  0.2183257E-02
   165.038  0.1278155E-02  0.1840957E-01  0.1243635E-01     6.566  0.1038855E-03  0.2435204E-02  0.2182949E-02
   165.041  0.1278335E-02  0.1841140E-01  0.1244457E-01     6.567  0.1039753E-03  0.2436482E-02  0.2176107E-02
   165.045  0.1278510E-02  0.1841311E-01  0.1245148E-01     6.567  0.1040328E-03  0.2437194E-02  0.2166582E-02
   165.049  0.1278673E-02  0.1841468E-01  0.1245651E-01     6.567  0.1040595E-03  0.2437382E-02  0.2155101E-02
   165.052  0.1278817E-02  0.1841533E-01  0.1245951E-01     6.567  0.1040603E-03  0.2438734E-02  0.2141670E-02
   165.056  0.1278938E-02  0.1841825E-01  0.1246032E-01     6.568  0.1040352E-03  0.2440755E-02  0.2127302E-02
   165.060  0.1279035E-02  0.1841859E-01  0.1245791E-01     6.568  0.1039856E-03  0.2441909E-02  0.2110728E-02
   165.063  0.1279120E-02  0.1841881E-01  0.1245521E-01     6.568  0.1039360E-03  0.2442939E-02  0.2095610E-02
   165.067  0.1279194E-02  0.1842055E-01  0.1245221E-01     6.568  0.1038961E-03  0.2443396E-02  0.2083204E-02
   165.070  0.1279257E-02  0.1842235E-01  0.1244863E-01     6.569  0.1038662E-03  0.2445584E-02  0.2073881E-02
   165.074  0.1279307E-02  0.1842223E-01  0.1244500E-01     6.569  0.1038469E-03  0.2446689E-02  0.2067096E-02
   165.078  0.1279344E-02  0.1842306E-01  0.1244082E-01     6.569  0.1038386E-03  0.2447465E-02  0.2062233E-02
   165.081  0.1279366E-02  0.1842396E-01  0.1243603E-01     6.569  0.1038417E-03  0.2447930E-02  0.2059722E-02
   165.085  0.1279375E-02  0.1842451E-01  0.1243215E-01     6.570  0.1038551E-03  0.2448277E-02  0.2060841E-02
   165.089  0.1279368E-02  0.1842546E-01  0.1242637E-01     6.570  0.1038793E-03  0.2448892E-02  0.2060198E-02
   165.092  0.1279348E-02  0.1842599E-01  0.1241963E-01     6.570  0.1039135E-03  0.2450052E-02  0.2060866E-02
   165.096  0.1279312E-02  0.1842726E-01  0.1241236E-01     6.570  0.1039585E-03  0.2452021E-02  0.2063358E-02
   165.099  0.1279273E-02  0.1842760E-01  0.1240632E-01     6.571  0.1040054E-03  0.2453609E-02  0.2066706E-02
   165.103  0.1279235E-02  0.1842782E-01  0.1240162E-01     6.571  0.1040513E-03  0.2454310E-02  0.2070114E-02
   165.107  0.1279196E-02  0.1842808E-01  0.1239693E-01     6.571  0.1040962E-03  0.2455442E-02  0.2074131E-02
   165.110  0.1279148E-02  0.1842848E-01  0.1239233E-01     6.571  0.1041480E-03  0.2457262E-02  0.2079640E-02
   165.114  0.1279088E-02  0.1842902E-01  0.1238795E-01     6.572  0.1042075E-03  0.2459281E-02  0.2085583E-02
   165.118  0.1279018E-02  0.1843004E-01  0.1238345E-01     6.572  0.1042738E-03  0.2461628E-02  0.2092560E-02
   165.121  0.1278939E-02  0.1843146E-01  0.1237898E-01     6.572  0.1043455E-03  0.2464095E-02  0.2100049E-02
   165.125  0.1278853E-02  0.1843468E-01  0.1237589E-01     6.572  0.1044214E-03  0.2466692E-02  0.2106985E-02
   165.129  0.1278761E-02  0.1843968E-01  0.1237523E-01     6.573  0.1045009E-03  0.2471792E-02  0.2111688E-02
   165.132  0.1278667E-02  0.1844551E-01  0.1237601E-01     6.573  0.1045821E-03  0.2477608E-02  0.2115091E-02
   165.136  0.1278570E-02  0.1845165E-01  0.1237710E-01     6.573  0.1046637E-03  0.2483112E-02  0.2118497E-02
   165.139  0.1278471E-02  0.1845692E-01  0.1237878E-01     6.573  0.1047444E-03  0.2487874E-02  0.2122177E-02
   165.143  0.1278374E-02  0.1846224E-01  0.1238063E-01     6.574  0.1048222E-03  0.2491761E-02  0.2126026E-02
   165.147  0.1278279E-02  0.1846713E-01  0.1238232E-01     6.574  0.1048967E-03  0.2495211E-02  0.2129987E-02
   165.150  0.1278188E-02  0.1847154E-01  0.1238399E-01     6.574  0.1049659E-03  0.2497945E-02  0.2133342E-02
   165.154  0.1278103E-02  0.1847495E-01  0.1238604E-01     6.574  0.1050298E-03  0.2500926E-02  0.2138376E-02
   165.158  0.1278025E-02  0.1847792E-01  0.1238755E-01     6.575  0.1050876E-03  0.2502889E-02  0.2141644E-02
   165.161  0.1277956E-02  0.1847956E-01  0.1238943E-01     6.575  0.1051377E-03  0.2503604E-02  0.2144127E-02
   165.165  0.1277896E-02  0.1847977E-01  0.1239092E-01     6.575  0.1051804E-03  0.2503332E-02  0.2146851E-02
   165.168  0.1277845E-02  0.1847875E-01  0.1239198E-01     6.575  0.1052155E-03  0.2502254E-02  0.2148893E-02
   165.172  0.1277806E-02  0.1847676E-01  0.1239333E-01     6.576  0.1052421E-03  0.2500365E-02  0.2149815E-02
   165.176  0.1277779E-02  0.1847340E-01  0.1239378E-01     6.576  0.1052601E-03  0.2497330E-02  0.2151098E-02
   165.179  0.1277764E-02  0.1846946E-01  0.1239462E-01     6.576  0.1052689E-03  0.2493469E-02  0.2151323E-02
   165.183  0.1277761E-02  0.1846489E-01  0.1239594E-01     6.576  0.1052690E-03  0.2489019E-02  0.2149988E-02
   165.187  0.1277771E-02  0.1846144E-01  0.1239855E-01     6.577  0.1052601E-03  0.2485045E-02  0.2146507E-02
   165.190  0.1277794E-02  0.1845798E-01  0.1240054E-01     6.577  0.1052421E-03  0.2480575E-02  0.2142675E-02
   165.194  0.1277829E-02  0.1845363E-01  0.1240244E-01     6.577  0.1052158E-03  0.2476606E-02  0.2138118E-02
   165.198  0.1277872E-02  0.1844931E-01  0.1240377E-01     6.577  0.1051840E-03  0.2471499E-02  0.2133370E-02
   165.201  0.1277920E-02  0.1844427E-01  0.1240423E-01     6.578  0.1051493E-03  0.2465979E-02  0.2128265E-02
   165.205  0.1277975E-02  0.1843909E-01  0.1240441E-01     6.578  0.1051110E-03  0.2460589E-02  0.2123285E-02
   165.208  0.1278041E-02  0.1843415E-01  0.1240497E-01     6.578  0.1050643E-03  0.2455261E-02  0.2118662E-02
   165.212  0.1278119E-02  0.1842887E-01  0.1240642E-01     6.578  0.1050089E-03  0.2449415E-02  0.2113863E-02
   165.216  0.1278206E-02  0.1842337E-01  0.1240720E-01     6.579  0.1049462E-03  0.2444386E-02  0.2110957E-02
   165.219  0.1278303E-02  0.1841839E-01  0.1240794E-01     6.579  0.1048767E-03  0.2439443E-02  0.2108637E-02
   165.223  0.1278408E-02  0.1841348E-01  0.1240998E-01     6.579  0.1048019E-03  0.2435545E-02  0.2106542E-02
   165.227  0.1278520E-02  0.1840852E-01  0.1241132E-01     6.579  0.1047228E-03  0.2430896E-02  0.2104642E-02
   165.230  0.1278637E-02  0.1840667E-01  0.1241353E-01     6.580  0.1046407E-03  0.2424529E-02  0.2101884E-02
   165.234  0.1278757E-02  0.1840474E-01  0.1241792E-01     6.580  0.1045564E-03  0.2425021E-02  0.2097753E-02
   165.237  0.1278879E-02  0.1840331E-01  0.1242173E-01     6.580  0.1044717E-03  0.2425284E-02  0.2094056E-02
   165.241  0.1278999E-02  0.1840209E-01  0.1242522E-01     6.580  0.1043889E-03  0.2425868E-02  0.2090754E-02
   165.245  0.1279116E-02  0.1840124E-01  0.1242777E-01     6.581  0.1043094E-03  0.2426373E-02  0.2088044E-02
   165.248  0.1279229E-02  0.1840160E-01  0.1242992E-01     6.581  0.1042342E-03  0.2426345E-02  0.2085949E-02
   165.252  0.1279335E-02  0.1840194E-01  0.1243148E-01     6.581  0.1041641E-03  0.2427441E-02  0.2084643E-02
   165.256  0.1279435E-02  0.1840329E-01  0.1243203E-01     6.581  0.1041004E-03  0.2429079E-02  0.2083706E-02
   165.259  0.1279525E-02  0.1840339E-01  0.1243183E-01     6.582  0.1040428E-03  0.2430488E-02  0.2083707E-02
   165.263  0.1279608E-02  0.1840525E-01  0.1243083E-01     6.582  0.1039916E-03  0.2433861E-02  0.2084263E-02
   165.267  0.1279684E-02  0.1840706E-01  0.1242971E-01     6.582  0.1039447E-03  0.2437029E-02  0.2085142E-02
   165.270  0.1279755E-02  0.1840889E-01  0.1243105E-01     6.582  0.1039023E-03  0.2440030E-02  0.2082909E-02
   165.274  0.1279817E-02  0.1841000E-01  0.1242797E-01     6.583  0.1038648E-03  0.2443045E-02  0.2085708E-02
   165.277  0.1279874E-02  0.1841290E-01  0.1242540E-01     6.583  0.1038317E-03  0.2447458E-02  0.2088761E-02
   165.281  0.1279925E-02  0.1841564E-01  0.1242254E-01     6.583  0.1038015E-03  0.2451182E-02  0.2092213E-02
   165.285  0.1279970E-02  0.1841760E-01  0.1241930E-01     6.583  0.1037755E-03  0.2454441E-02  0.2095272E-02
   165.288  0.1280010E-02  0.1841888E-01  0.1241580E-01     6.584  0.1037546E-03  0.2458653E-02  0.2098857E-02
   165.292  0.1280050E-02  0.1842140E-01  0.1241254E-01     6.584  0.1037339E-03  0.2460426E-02  0.2102579E-02
   165.296  0.1280093E-02  0.1842341E-01  0.1241032E-01     6.584  0.1037106E-03  0.2462503E-02  0.2105680E-02
   165.299  0.1280140E-02  0.1842541E-01  0.1240850E-01     6.584  0.1036845E-03  0.2465072E-02  0.2108214E-02
   165.303  0.1280189E-02  0.1842680E-01  0.1240746E-01     6.585  0.1036564E-03  0.2467480E-02  0.2110087E-02
   165.306  0.1280241E-02  0.1842835E-01  0.1240642E-01     6.585  0.1036270E-03  0.2469831E-02  0.2111481E-02
   165.310  0.1280293E-02  0.1842965E-01  0.1240609E-01     6.585  0.1035968E-03  0.2472152E-02  0.2112881E-02
   165.314  0.1280345E-02  0.1843080E-01  0.1240582E-01     6.585  0.1035663E-03  0.2474277E-02  0.2113842E-02
   165.317  0.1280397E-02  0.1843169E-01  0.1240556E-01     6.586  0.1035361E-03  0.2476099E-02  0.2114899E-02
   165.321  0.1280448E-02  0.1843245E-01  0.1240574E-01     6.586  0.1035064E-03  0.2478421E-02  0.2115722E-02
   165.325  0.1280497E-02  0.1843293E-01  0.1240547E-01     6.586  0.1034774E-03  0.2480031E-02  0.2116863E-02
   165.328  0.1280545E-02  0.1843295E-01  0.1240506E-01     6.586  0.1034494E-03  0.2481982E-02  0.2118072E-02
   165.332  0.1280589E-02  0.1843459E-01  0.1240402E-01     6.587  0.1034231E-03  0.2484781E-02  0.2119343E-02
   165.336  0.1280631E-02  0.1843620E-01  0.1240277E-01     6.587  0.1033991E-03  0.2487764E-02  0.2121004E-02
   165.339  0.1280668E-02  0.1843826E-01  0.1240107E-01     6.587  0.1033778E-03  0.2489755E-02  0.2122942E-02
   165.343  0.1280700E-02  0.1843970E-01  0.1239961E-01     6.587  0.1033594E-03  0.2492382E-02  0.2124881E-02
   165.346  0.1280719E-02  0.1844140E-01  0.1239718E-01     6.588  0.1033288E-03  0.2495179E-02  0.2125711E-02
   165.350  0.1280706E-02  0.1844413E-01  0.1239294E-01     6.588  0.1032476E-03  0.2497808E-02  0.2122670E-02
   165.354  0.1280666E-02  0.1844773E-01  0.1238704E-01     6.588  0.1031159E-03  0.2500004E-02  0.2115864E-02
   165.357  0.1280597E-02  0.1845170E-01  0.1237991E-01     6.588  0.1029357E-03  0.2502365E-02  0.2105895E-02
   165.361  0.1280498E-02  0.1845368E-01  0.1237054E-01     6.589  0.1027157E-03  0.2506138E-02  0.2092860E-02
   165.365  0.1280358E-02  0.1845852E-01  0.1235865E-01     6.589  0.1024685E-03  0.2507966E-02  0.2077588E-02
   165.368  0.1280173E-02  0.1846333E-01  0.1234350E-01     6.589  0.1021919E-03  0.2509319E-02  0.2060312E-02
   165.372  0.1279944E-02  0.1846750E-01  0.1232610E-01     6.589  0.1018896E-03  0.2510344E-02  0.2042490E-02
   165.376  0.1279671E-02  0.1847119E-01  0.1230668E-01     6.590  0.1015582E-03  0.2511156E-02  0.2023549E-02
   165.379  0.1279354E-02  0.1847481E-01  0.1228583E-01     6.590  0.1011938E-03  0.2512067E-02  0.2004524E-02
   165.383  0.1278998E-02  0.1847796E-01  0.1226455E-01     6.590  0.1008035E-03  0.2512774E-02  0.1985252E-02
   165.386  0.1278612E-02  0.1847922E-01  0.1224330E-01     6.590  0.1003945E-03  0.2512742E-02  0.1966686E-02
   165.390  0.1278205E-02  0.1848130E-01  0.1222265E-01     6.590  0.9997567E-04  0.2512640E-02  0.1949038E-02
   165.394  0.1277784E-02  0.1848213E-01  0.1220243E-01     6.591  0.9955406E-04  0.2512481E-02  0.1931339E-02
   165.397  0.1277360E-02  0.1848149E-01  0.1218414E-01     6.591  0.9913702E-04  0.2511793E-02  0.1916333E-02
   165.401  0.1276941E-02  0.1847995E-01  0.1216799E-01     6.591  0.9873227E-04  0.2509728E-02  0.1903942E-02
   165.405  0.1276538E-02  0.1847768E-01  0.1215522E-01     6.591  0.9834719E-04  0.2508258E-02  0.1895710E-02
   165.408  0.1276158E-02  0.1847299E-01  0.1214376E-01     6.592  0.9798909E-04  0.2505844E-02  0.1887660E-02
   165.412  0.1275809E-02  0.1846844E-01  0.1213654E-01     6.592  0.9766473E-04  0.2498284E-02  0.1880884E-02
   165.416  0.1275499E-02  0.1846185E-01  0.1213133E-01     6.592  0.9738047E-04  0.2488810E-02  0.1874537E-02
   165.419  0.1275235E-02  0.1845203E-01  0.1212730E-01     6.593  0.9714145E-04  0.2479671E-02  0.1868756E-02
   165.423  0.1275022E-02  0.1844154E-01  0.1212652E-01     6.593  0.9695180E-04  0.2472262E-02  0.1867466E-02
   165.426  0.1274864E-02  0.1842898E-01  0.1212795E-01     6.593  0.9681541E-04  0.2465488E-02  0.1868300E-02
   165.430  0.1274767E-02  0.1841451E-01  0.1213135E-01     6.593  0.9673378E-04  0.2459195E-02  0.1870591E-02
   165.434  0.1274732E-02  0.1839801E-01  0.1213671E-01     6.593  0.9670991E-04  0.2454027E-02  0.1874047E-02
   165.437  0.1274758E-02  0.1838048E-01  0.1214347E-01     6.594  0.9674287E-04  0.2450278E-02  0.1878315E-02
   165.441  0.1274849E-02  0.1836610E-01  0.1215858E-01     6.594  0.9683255E-04  0.2447862E-02  0.1896193E-02
   165.445  0.1275000E-02  0.1835632E-01  0.1217923E-01     6.594  0.9697742E-04  0.2447699E-02  0.1923270E-02
   165.448  0.1275210E-02  0.1834908E-01  0.1220333E-01     6.594  0.9717436E-04  0.2449466E-02  0.1958663E-02
   165.452  0.1275474E-02  0.1834486E-01  0.1223184E-01     6.595  0.9741992E-04  0.2451404E-02  0.1999628E-02
   165.456  0.1275786E-02  0.1834026E-01  0.1226041E-01     6.595  0.9770550E-04  0.2454020E-02  0.2041018E-02
   165.459  0.1276134E-02  0.1833616E-01  0.1228808E-01     6.595  0.9801764E-04  0.2457147E-02  0.2081576E-02
   165.463  0.1276512E-02  0.1833444E-01  0.1231543E-01     6.595  0.9835034E-04  0.2460293E-02  0.2123057E-02
   165.466  0.1276912E-02  0.1833280E-01  0.1234236E-01     6.596  0.9869707E-04  0.2463624E-02  0.2164232E-02
   165.470  0.1277327E-02  0.1833145E-01  0.1236706E-01     6.596  0.9905165E-04  0.2467071E-02  0.2202288E-02
   165.474  0.1277748E-02  0.1833023E-01  0.1238927E-01     6.596  0.9940680E-04  0.2471061E-02  0.2236723E-02
   165.477  0.1278166E-02  0.1832954E-01  0.1240851E-01     6.596  0.9975655E-04  0.2475090E-02  0.2268036E-02
   165.481  0.1278571E-02  0.1832946E-01  0.1242421E-01     6.597  0.1000951E-03  0.2478955E-02  0.2295497E-02
   165.485  0.1278955E-02  0.1832958E-01  0.1243689E-01     6.597  0.1004164E-03  0.2482605E-02  0.2317142E-02
   165.488  0.1279310E-02  0.1833006E-01  0.1244544E-01     6.597  0.1007137E-03  0.2485531E-02  0.2333606E-02
   165.492  0.1279628E-02  0.1833190E-01  0.1244879E-01     6.597  0.1009800E-03  0.2487508E-02  0.2342092E-02
   165.496  0.1279902E-02  0.1833392E-01  0.1245084E-01     6.598  0.1012097E-03  0.2489296E-02  0.2350298E-02
   165.499  0.1280125E-02  0.1833560E-01  0.1244764E-01     6.598  0.1013982E-03  0.2491350E-02  0.2352331E-02
   165.503  0.1280295E-02  0.1833752E-01  0.1244078E-01     6.598  0.1015415E-03  0.2493106E-02  0.2349023E-02
   165.506  0.1280406E-02  0.1833964E-01  0.1242992E-01     6.598  0.1016367E-03  0.2494731E-02  0.2341001E-02
   165.510  0.1280459E-02  0.1834418E-01  0.1241709E-01     6.599  0.1016836E-03  0.2494279E-02  0.2330426E-02
   165.514  0.1280480E-02  0.1834908E-01  0.1240429E-01     6.599  0.1017233E-03  0.2494583E-02  0.2320628E-02
   165.517  0.1280485E-02  0.1835299E-01  0.1239238E-01     6.599  0.1017702E-03  0.2495051E-02  0.2311430E-02
   165.521  0.1280484E-02  0.1835710E-01  0.1238192E-01     6.599  0.1018127E-03  0.2494392E-02  0.2303094E-02
   165.525  0.1280481E-02  0.1835943E-01  0.1237377E-01     6.600  0.1018490E-03  0.2494667E-02  0.2294668E-02
   165.528  0.1280474E-02  0.1836222E-01  0.1236479E-01     6.600  0.1018790E-03  0.2495214E-02  0.2286043E-02
   165.532  0.1280465E-02  0.1836325E-01  0.1235664E-01     6.600  0.1019011E-03  0.2494834E-02  0.2276544E-02
   165.536  0.1280450E-02  0.1836445E-01  0.1234911E-01     6.600  0.1019184E-03  0.2494241E-02  0.2267442E-02
   165.539  0.1280424E-02  0.1836453E-01  0.1233955E-01     6.601  0.1019387E-03  0.2494230E-02  0.2258540E-02
   165.543  0.1280397E-02  0.1836228E-01  0.1233084E-01     6.601  0.1019766E-03  0.2492657E-02  0.2249824E-02
   165.547  0.1280370E-02  0.1836156E-01  0.1232339E-01     6.601  0.1020323E-03  0.2492760E-02  0.2244385E-02
   165.550  0.1280345E-02  0.1835966E-01  0.1231412E-01     6.601  0.1021059E-03  0.2492484E-02  0.2241226E-02
   165.554  0.1280321E-02  0.1835738E-01  0.1230826E-01     6.602  0.1021947E-03  0.2491720E-02  0.2239201E-02
   165.557  0.1280301E-02  0.1835230E-01  0.1230174E-01     6.602  0.1022976E-03  0.2491826E-02  0.2237717E-02
   165.561  0.1280284E-02  0.1834979E-01  0.1229517E-01     6.602  0.1024122E-03  0.2491549E-02  0.2236381E-02
   165.565  0.1280272E-02  0.1834720E-01  0.1229068E-01     6.602  0.1025368E-03  0.2491664E-02  0.2235403E-02
   165.568  0.1280259E-02  0.1834473E-01  0.1228679E-01     6.603  0.1026740E-03  0.2491038E-02  0.2235211E-02
   165.572  0.1280216E-02  0.1834482E-01  0.1228339E-01     6.603  0.1028484E-03  0.2485068E-02  0.2235033E-02
   165.576  0.1280144E-02  0.1834778E-01  0.1228066E-01     6.603  0.1030585E-03  0.2473865E-02  0.2234640E-02
   165.579  0.1280036E-02  0.1835355E-01  0.1227777E-01     6.603  0.1033057E-03  0.2457613E-02  0.2235150E-02
   165.583  0.1279880E-02  0.1836031E-01  0.1227273E-01     6.604  0.1035974E-03  0.2439370E-02  0.2238149E-02
   165.587  0.1279681E-02  0.1836725E-01  0.1226739E-01     6.604  0.1039275E-03  0.2419521E-02  0.2243646E-02
   165.590  0.1279441E-02  0.1837697E-01  0.1225924E-01     6.604  0.1042896E-03  0.2397960E-02  0.2250514E-02
   165.594  0.1279165E-02  0.1838792E-01  0.1225144E-01     6.604  0.1046748E-03  0.2376710E-02  0.2259345E-02
   165.598  0.1278859E-02  0.1839639E-01  0.1224199E-01     6.605  0.1050716E-03  0.2355426E-02  0.2269234E-02
   165.601  0.1278526E-02  0.1840448E-01  0.1223201E-01     6.605  0.1054727E-03  0.2336216E-02  0.2279628E-02
   165.605  0.1278174E-02  0.1841203E-01  0.1222202E-01     6.605  0.1058694E-03  0.2319248E-02  0.2289802E-02
   165.608  0.1277810E-02  0.1841852E-01  0.1221249E-01     6.605  0.1062539E-03  0.2304589E-02  0.2300175E-02
   165.612  0.1277435E-02  0.1842403E-01  0.1220532E-01     6.606  0.1066148E-03  0.2292882E-02  0.2310551E-02
   165.616  0.1277055E-02  0.1842813E-01  0.1219712E-01     6.606  0.1069444E-03  0.2284824E-02  0.2320853E-02
   165.619  0.1276678E-02  0.1843101E-01  0.1219007E-01     6.606  0.1072374E-03  0.2280301E-02  0.2330676E-02
   165.623  0.1276317E-02  0.1843112E-01  0.1218398E-01     6.606  0.1074962E-03  0.2278621E-02  0.2339807E-02
   165.627  0.1275980E-02  0.1842913E-01  0.1217911E-01     6.607  0.1077190E-03  0.2280230E-02  0.2348024E-02
   165.630  0.1275674E-02  0.1842475E-01  0.1217502E-01     6.607  0.1079013E-03  0.2285560E-02  0.2354680E-02
   165.634  0.1275404E-02  0.1841741E-01  0.1217235E-01     6.607  0.1080400E-03  0.2295532E-02  0.2359796E-02
   165.638  0.1275178E-02  0.1841093E-01  0.1217403E-01     6.607  0.1081341E-03  0.2311209E-02  0.2359792E-02
   165.641  0.1275001E-02  0.1840181E-01  0.1217636E-01     6.608  0.1081823E-03  0.2331386E-02  0.2357606E-02
   165.645  0.1274869E-02  0.1839352E-01  0.1218265E-01     6.608  0.1081893E-03  0.2348325E-02  0.2355991E-02
   165.649  0.1274771E-02  0.1838976E-01  0.1219422E-01     6.608  0.1081722E-03  0.2356499E-02  0.2355149E-02
   165.652  0.1274707E-02  0.1838415E-01  0.1220523E-01     6.608  0.1081310E-03  0.2365025E-02  0.2354052E-02
   165.656  0.1274679E-02  0.1837703E-01  0.1221576E-01     6.609  0.1080672E-03  0.2373606E-02  0.2352450E-02
   165.659  0.1274687E-02  0.1836978E-01  0.1222682E-01     6.609  0.1079821E-03  0.2384224E-02  0.2350090E-02
   165.663  0.1274734E-02  0.1836170E-01  0.1223827E-01     6.609  0.1078755E-03  0.2394350E-02  0.2348252E-02
   165.667  0.1274819E-02  0.1835608E-01  0.1225268E-01     6.609  0.1077497E-03  0.2397642E-02  0.2346853E-02
   165.670  0.1274940E-02  0.1834887E-01  0.1226658E-01     6.610  0.1076071E-03  0.2400550E-02  0.2346190E-02
   165.674  0.1275096E-02  0.1834297E-01  0.1228280E-01     6.610  0.1074507E-03  0.2405164E-02  0.2342341E-02
   165.678  0.1275282E-02  0.1833752E-01  0.1229950E-01     6.610  0.1072836E-03  0.2410933E-02  0.2336175E-02
   165.681  0.1275497E-02  0.1833110E-01  0.1231419E-01     6.610  0.1071087E-03  0.2417051E-02  0.2326991E-02
   165.685  0.1275735E-02  0.1832427E-01  0.1232777E-01     6.611  0.1069301E-03  0.2423341E-02  0.2319768E-02
   165.689  0.1275994E-02  0.1831869E-01  0.1234019E-01     6.611  0.1067500E-03  0.2430806E-02  0.2312616E-02
   165.692  0.1276279E-02  0.1831309E-01  0.1235417E-01     6.611  0.1065669E-03  0.2433150E-02  0.2305320E-02
   165.696  0.1276584E-02  0.1830869E-01  0.1236841E-01     6.611  0.1063835E-03  0.2433389E-02  0.2297771E-02
   165.700  0.1276905E-02  0.1830337E-01  0.1238078E-01     6.612  0.1062026E-03  0.2436023E-02  0.2288984E-02
   165.703  0.1277235E-02  0.1829736E-01  0.1238949E-01     6.612  0.1060283E-03  0.2441332E-02  0.2279258E-02
   165.707  0.1277569E-02  0.1828978E-01  0.1239559E-01     6.612  0.1058624E-03  0.2449758E-02  0.2269339E-02
   165.711  0.1277902E-02  0.1828071E-01  0.1239791E-01     6.612  0.1057089E-03  0.2460988E-02  0.2258469E-02
   165.714  0.1278226E-02  0.1827223E-01  0.1239727E-01     6.612  0.1055694E-03  0.2471909E-02  0.2247852E-02
   165.718  0.1278536E-02  0.1826290E-01  0.1239355E-01     6.613  0.1054465E-03  0.2484168E-02  0.2237366E-02
   165.721  0.1278827E-02  0.1825278E-01  0.1238607E-01     6.613  0.1053417E-03  0.2498274E-02  0.2227734E-02
   165.725  0.1279100E-02  0.1824726E-01  0.1238000E-01     6.613  0.1052517E-03  0.2505879E-02  0.2220626E-02
   165.729  0.1279377E-02  0.1824181E-01  0.1237437E-01     6.614  0.1051483E-03  0.2515355E-02  0.2215505E-02
   165.732  0.1279659E-02  0.1824166E-01  0.1237400E-01     6.614  0.1050285E-03  0.2516722E-02  0.2214621E-02
   165.736  0.1279940E-02  0.1824186E-01  0.1237391E-01     6.614  0.1048938E-03  0.2519040E-02  0.2216598E-02
   165.740  0.1280215E-02  0.1824244E-01  0.1237378E-01     6.614  0.1047464E-03  0.2521801E-02  0.2220227E-02
   165.743  0.1280480E-02  0.1824343E-01  0.1237231E-01     6.614  0.1045881E-03  0.2525193E-02  0.2225952E-02
   165.747  0.1280731E-02  0.1824445E-01  0.1236964E-01     6.615  0.1044223E-03  0.2528394E-02  0.2233390E-02
   165.751  0.1280961E-02  0.1824651E-01  0.1236646E-01     6.615  0.1042519E-03  0.2532539E-02  0.2242316E-02
   165.754  0.1281167E-02  0.1824922E-01  0.1236203E-01     6.615  0.1040797E-03  0.2536598E-02  0.2252499E-02
   165.758  0.1281351E-02  0.1825281E-01  0.1235683E-01     6.615  0.1039137E-03  0.2538602E-02  0.2264937E-02
   165.762  0.1281516E-02  0.1825737E-01  0.1235237E-01     6.616  0.1037617E-03  0.2536840E-02  0.2279395E-02
   165.765  0.1281675E-02  0.1826167E-01  0.1234898E-01     6.616  0.1036149E-03  0.2535801E-02  0.2292009E-02
   165.769  0.1281829E-02  0.1826531E-01  0.1234610E-01     6.616  0.1034723E-03  0.2534832E-02  0.2302508E-02
   165.773  0.1281976E-02  0.1827114E-01  0.1234579E-01     6.616  0.1033382E-03  0.2535595E-02  0.2307947E-02
   165.776  0.1282113E-02  0.1827742E-01  0.1234483E-01     6.617  0.1032147E-03  0.2537008E-02  0.2310864E-02
   165.780  0.1282237E-02  0.1828273E-01  0.1234369E-01     6.617  0.1031040E-03  0.2538197E-02  0.2312569E-02
   165.783  0.1282346E-02  0.1828875E-01  0.1234059E-01     6.617  0.1030085E-03  0.2539097E-02  0.2313418E-02
   165.787  0.1282437E-02  0.1829212E-01  0.1233650E-01     6.617  0.1029302E-03  0.2539469E-02  0.2313470E-02
   165.791  0.1282509E-02  0.1829515E-01  0.1233091E-01     6.618  0.1028701E-03  0.2539908E-02  0.2312661E-02
   165.794  0.1282562E-02  0.1829780E-01  0.1232369E-01     6.618  0.1028293E-03  0.2540978E-02  0.2311168E-02
   165.798  0.1282593E-02  0.1830116E-01  0.1231655E-01     6.618  0.1028087E-03  0.2540395E-02  0.2309530E-02
   165.802  0.1282606E-02  0.1830647E-01  0.1230972E-01     6.618  0.1028053E-03  0.2535697E-02  0.2309255E-02
   165.805  0.1282618E-02  0.1831115E-01  0.1230534E-01     6.619  0.1028032E-03  0.2532104E-02  0.2308349E-02
   165.809  0.1282630E-02  0.1831534E-01  0.1230158E-01     6.619  0.1028010E-03  0.2529453E-02  0.2307979E-02
   165.813  0.1282642E-02  0.1831915E-01  0.1229802E-01     6.619  0.1027988E-03  0.2527128E-02  0.2307877E-02
   165.816  0.1282654E-02  0.1832246E-01  0.1229456E-01     6.619  0.1027971E-03  0.2525924E-02  0.2307948E-02
   165.820  0.1282666E-02  0.1832559E-01  0.1229138E-01     6.620  0.1027946E-03  0.2524863E-02  0.2308554E-02
   165.824  0.1282678E-02  0.1832858E-01  0.1228885E-01     6.620  0.1027922E-03  0.2524062E-02  0.2309138E-02
   165.827  0.1282691E-02  0.1833129E-01  0.1228632E-01     6.620  0.1027897E-03  0.2524036E-02  0.2309816E-02
   165.831  0.1282704E-02  0.1833250E-01  0.1228416E-01     6.620  0.1027870E-03  0.2522178E-02  0.2310731E-02
   165.835  0.1282717E-02  0.1833519E-01  0.1228232E-01     6.621  0.1027843E-03  0.2522385E-02  0.2311900E-02
   165.838  0.1282730E-02  0.1833777E-01  0.1228078E-01     6.621  0.1027808E-03  0.2522502E-02  0.2313411E-02
   165.842  0.1282744E-02  0.1834032E-01  0.1227942E-01     6.621  0.1027775E-03  0.2522622E-02  0.2314792E-02
   165.845  0.1282758E-02  0.1834256E-01  0.1227816E-01     6.621  0.1027738E-03  0.2522880E-02  0.2316174E-02
   165.849  0.1282773E-02  0.1834429E-01  0.1227661E-01     6.622  0.1027698E-03  0.2523293E-02  0.2317317E-02
   165.853  0.1282788E-02  0.1834686E-01  0.1227552E-01     6.622  0.1027658E-03  0.2523649E-02  0.2318278E-02
   165.856  0.1282803E-02  0.1834807E-01  0.1227416E-01     6.622  0.1027613E-03  0.2523989E-02  0.2319628E-02
   165.860  0.1282819E-02  0.1834923E-01  0.1227301E-01     6.622  0.1027567E-03  0.2524888E-02  0.2320591E-02
   165.864  0.1282834E-02  0.1834982E-01  0.1227174E-01     6.623  0.1027518E-03  0.2525095E-02  0.2321580E-02
   165.867  0.1282850E-02  0.1835135E-01  0.1227046E-01     6.623  0.1027467E-03  0.2525794E-02  0.2322474E-02
   165.871  0.1282867E-02  0.1835321E-01  0.1226986E-01     6.623  0.1027413E-03  0.2526477E-02  0.2324069E-02
   165.875  0.1282884E-02  0.1835498E-01  0.1226852E-01     6.623  0.1027362E-03  0.2526837E-02  0.2325403E-02
   165.878  0.1282900E-02  0.1835568E-01  0.1226712E-01     6.624  0.1027308E-03  0.2526704E-02  0.2326457E-02
   165.882  0.1282917E-02  0.1835763E-01  0.1226640E-01     6.624  0.1027250E-03  0.2527033E-02  0.2327399E-02
   165.886  0.1282934E-02  0.1835964E-01  0.1226576E-01     6.624  0.1027196E-03  0.2527423E-02  0.2328238E-02
   165.889  0.1282950E-02  0.1836154E-01  0.1226516E-01     6.624  0.1027142E-03  0.2527602E-02  0.2329273E-02
   165.893  0.1282967E-02  0.1836315E-01  0.1226463E-01     6.625  0.1027087E-03  0.2527780E-02  0.2330114E-02
   165.897  0.1282984E-02  0.1836453E-01  0.1226438E-01     6.625  0.1027037E-03  0.2528069E-02  0.2331386E-02
   165.900  0.1283000E-02  0.1836584E-01  0.1226387E-01     6.625  0.1026979E-03  0.2528766E-02  0.2332285E-02
   165.904  0.1283016E-02  0.1836685E-01  0.1226337E-01     6.625  0.1026928E-03  0.2529160E-02  0.2333076E-02
   165.908  0.1283033E-02  0.1836879E-01  0.1226311E-01     6.626  0.1026880E-03  0.2527823E-02  0.2333647E-02
   165.911  0.1283048E-02  0.1837247E-01  0.1226149E-01     6.626  0.1026833E-03  0.2526998E-02  0.2334248E-02
   165.915  0.1283063E-02  0.1837251E-01  0.1226097E-01     6.626  0.1026786E-03  0.2528148E-02  0.2334314E-02
   165.918  0.1283079E-02  0.1837215E-01  0.1226088E-01     6.626  0.1026743E-03  0.2529118E-02  0.2334290E-02
   165.922  0.1283093E-02  0.1837236E-01  0.1226042E-01     6.627  0.1026703E-03  0.2529660E-02  0.2334355E-02
   165.926  0.1283108E-02  0.1837269E-01  0.1226015E-01     6.627  0.1026666E-03  0.2530092E-02  0.2335147E-02
   165.929  0.1283122E-02  0.1837322E-01  0.1225982E-01     6.627  0.1026624E-03  0.2530619E-02  0.2335552E-02
   165.933  0.1283137E-02  0.1837311E-01  0.1225954E-01     6.627  0.1026585E-03  0.2531057E-02  0.2335953E-02
   165.937  0.1283151E-02  0.1837383E-01  0.1225870E-01     6.628  0.1026546E-03  0.2531527E-02  0.2336530E-02
   165.940  0.1283166E-02  0.1837457E-01  0.1225876E-01     6.628  0.1026507E-03  0.2532045E-02  0.2337683E-02
   165.944  0.1283180E-02  0.1837580E-01  0.1225889E-01     6.628  0.1026466E-03  0.2531837E-02  0.2338808E-02
   165.948  0.1283195E-02  0.1837715E-01  0.1225867E-01     6.628  0.1026429E-03  0.2531629E-02  0.2340013E-02
   165.951  0.1283209E-02  0.1837787E-01  0.1225903E-01     6.629  0.1026388E-03  0.2531429E-02  0.2339755E-02
   165.955  0.1283224E-02  0.1837847E-01  0.1225926E-01     6.629  0.1026353E-03  0.2531884E-02  0.2339497E-02
   165.959  0.1283237E-02  0.1837873E-01  0.1225887E-01     6.629  0.1026319E-03  0.2532193E-02  0.2339670E-02
   165.962  0.1283248E-02  0.1837943E-01  0.1225816E-01     6.629  0.1026306E-03  0.2532882E-02  0.2340333E-02
   165.966  0.1283248E-02  0.1838026E-01  0.1225593E-01     6.630  0.1026400E-03  0.2533376E-02  0.2340489E-02
   165.970  0.1283234E-02  0.1838107E-01  0.1225202E-01     6.630  0.1026614E-03  0.2534302E-02  0.2340066E-02
   165.973  0.1283209E-02  0.1838125E-01  0.1224698E-01     6.630  0.1026950E-03  0.2536310E-02  0.2338947E-02
   165.977  0.1283171E-02  0.1838217E-01  0.1224107E-01     6.630  0.1027397E-03  0.2537679E-02  0.2337591E-02
   165.981  0.1283123E-02  0.1838320E-01  0.1223414E-01     6.631  0.1027942E-03  0.2539184E-02  0.2335936E-02
   165.984  0.1283066E-02  0.1838720E-01  0.1222876E-01     6.631  0.1028580E-03  0.2541607E-02  0.2332802E-02
   165.988  0.1283002E-02  0.1838682E-01  0.1221987E-01     6.631  0.1029291E-03  0.2543029E-02  0.2330804E-02
   165.992  0.1282931E-02  0.1838640E-01  0.1221085E-01     6.631  0.1030060E-03  0.2544840E-02  0.2329327E-02
   165.995  0.1282857E-02  0.1838623E-01  0.1220181E-01     6.632  0.1030873E-03  0.2546757E-02  0.2327775E-02
   165.999  0.1282780E-02  0.1838605E-01  0.1219320E-01     6.632  0.1031712E-03  0.2548802E-02  0.2326423E-02
   166.002  0.1282702E-02  0.1838579E-01  0.1218434E-01     6.632  0.1032554E-03  0.2550707E-02  0.2325045E-02
   166.006  0.1282625E-02  0.1838606E-01  0.1217652E-01     6.632  0.1033401E-03  0.2553033E-02  0.2323815E-02
   166.010  0.1282548E-02  0.1838639E-01  0.1216960E-01     6.633  0.1034233E-03  0.2555968E-02  0.2323433E-02
   166.013  0.1282475E-02  0.1838690E-01  0.1216271E-01     6.633  0.1035025E-03  0.2559074E-02  0.2323030E-02
   166.017  0.1282408E-02  0.1838763E-01  0.1215688E-01     6.633  0.1035766E-03  0.2562234E-02  0.2322668E-02
   166.021  0.1282347E-02  0.1838887E-01  0.1215050E-01     6.633  0.1036433E-03  0.2565571E-02  0.2322044E-02
   166.024  0.1282288E-02  0.1839090E-01  0.1214513E-01     6.634  0.1036962E-03  0.2568242E-02  0.2321388E-02
   166.028  0.1282230E-02  0.1839411E-01  0.1214043E-01     6.634  0.1037335E-03  0.2570627E-02  0.2321275E-02
   166.032  0.1282176E-02  0.1839796E-01  0.1213673E-01     6.634  0.1037539E-03  0.2572748E-02  0.2321990E-02
   166.035  0.1282126E-02  0.1840220E-01  0.1213362E-01     6.634  0.1037560E-03  0.2574266E-02  0.2322327E-02
   166.039  0.1282082E-02  0.1840678E-01  0.1213105E-01     6.635  0.1037412E-03  0.2575492E-02  0.2322676E-02
   166.043  0.1282044E-02  0.1841184E-01  0.1212856E-01     6.635  0.1037106E-03  0.2576228E-02  0.2323047E-02
   166.046  0.1282000E-02  0.1841754E-01  0.1212600E-01     6.635  0.1036755E-03  0.2576899E-02  0.2324468E-02
   166.050  0.1281950E-02  0.1842427E-01  0.1212304E-01     6.635  0.1036368E-03  0.2577881E-02  0.2327858E-02
   166.054  0.1281896E-02  0.1843067E-01  0.1211923E-01     6.635  0.1035965E-03  0.2579266E-02  0.2331564E-02
   166.057  0.1281838E-02  0.1843765E-01  0.1211453E-01     6.636  0.1035560E-03  0.2580400E-02  0.2335553E-02
   166.061  0.1281778E-02  0.1844290E-01  0.1210993E-01     6.636  0.1035160E-03  0.2582111E-02  0.2340870E-02
   166.065  0.1281718E-02  0.1844892E-01  0.1210536E-01     6.636  0.1034786E-03  0.2583138E-02  0.2346351E-02
   166.068  0.1281659E-02  0.1845749E-01  0.1210351E-01     6.636  0.1034450E-03  0.2579804E-02  0.2352251E-02
   166.072  0.1281601E-02  0.1846456E-01  0.1210101E-01     6.637  0.1034167E-03  0.2576246E-02  0.2357582E-02
   166.076  0.1281543E-02  0.1847163E-01  0.1209874E-01     6.637  0.1033920E-03  0.2572997E-02  0.2363620E-02
   166.079  0.1281473E-02  0.1847932E-01  0.1209603E-01     6.637  0.1033645E-03  0.2569371E-02  0.2369261E-02
   166.083  0.1281390E-02  0.1848699E-01  0.1209156E-01     6.637  0.1033341E-03  0.2565278E-02  0.2374871E-02
   166.087  0.1281297E-02  0.1849367E-01  0.1208789E-01     6.638  0.1033037E-03  0.2560785E-02  0.2380507E-02
   166.090  0.1281193E-02  0.1849954E-01  0.1208453E-01     6.638  0.1032750E-03  0.2556264E-02  0.2385675E-02
   166.094  0.1281081E-02  0.1850419E-01  0.1208060E-01     6.638  0.1032491E-03  0.2551488E-02  0.2391430E-02
   166.098  0.1280964E-02  0.1850942E-01  0.1207590E-01     6.638  0.1032276E-03  0.2546118E-02  0.2396700E-02
   166.101  0.1280842E-02  0.1851521E-01  0.1207311E-01     6.639  0.1032108E-03  0.2539614E-02  0.2401414E-02
   166.105  0.1280720E-02  0.1851921E-01  0.1207017E-01     6.639  0.1032004E-03  0.2532962E-02  0.2405825E-02
   166.109  0.1280600E-02  0.1852130E-01  0.1206699E-01     6.639  0.1031961E-03  0.2526906E-02  0.2409903E-02
   166.112  0.1280484E-02  0.1852229E-01  0.1206287E-01     6.639  0.1031986E-03  0.2521410E-02  0.2414880E-02
   166.116  0.1280376E-02  0.1852112E-01  0.1205986E-01     6.640  0.1032070E-03  0.2516445E-02  0.2417875E-02
   166.120  0.1280279E-02  0.1851819E-01  0.1205650E-01     6.640  0.1032211E-03  0.2511466E-02  0.2420347E-02
   166.123  0.1280205E-02  0.1851289E-01  0.1205398E-01     6.640  0.1032313E-03  0.2507134E-02  0.2422665E-02
   166.127  0.1280157E-02  0.1850605E-01  0.1205201E-01     6.640  0.1032366E-03  0.2504009E-02  0.2425097E-02
   166.130  0.1280136E-02  0.1849782E-01  0.1205115E-01     6.641  0.1032364E-03  0.2501723E-02  0.2425838E-02
   166.134  0.1280143E-02  0.1848749E-01  0.1204994E-01     6.641  0.1032313E-03  0.2500033E-02  0.2427508E-02
   166.138  0.1280177E-02  0.1847550E-01  0.1204934E-01     6.641  0.1032207E-03  0.2499536E-02  0.2429153E-02
   166.141  0.1280240E-02  0.1846221E-01  0.1204930E-01     6.641  0.1032054E-03  0.2499225E-02  0.2430501E-02
   166.145  0.1280329E-02  0.1844783E-01  0.1204859E-01     6.642  0.1031847E-03  0.2499520E-02  0.2431330E-02
   166.149  0.1280443E-02  0.1843430E-01  0.1204949E-01     6.642  0.1031596E-03  0.2499613E-02  0.2431690E-02
   166.152  0.1280579E-02  0.1842560E-01  0.1205539E-01     6.642  0.1031297E-03  0.2497909E-02  0.2431406E-02
   166.156  0.1280737E-02  0.1841661E-01  0.1206210E-01     6.642  0.1030954E-03  0.2496795E-02  0.2431250E-02
   166.160  0.1280914E-02  0.1840725E-01  0.1206791E-01     6.643  0.1030560E-03  0.2495642E-02  0.2430934E-02
   166.163  0.1281109E-02  0.1840293E-01  0.1207920E-01     6.643  0.1030115E-03  0.2496852E-02  0.2423659E-02
   166.167  0.1281317E-02  0.1839923E-01  0.1209289E-01     6.643  0.1029623E-03  0.2499766E-02  0.2418775E-02
   166.171  0.1281543E-02  0.1839627E-01  0.1210384E-01     6.643  0.1029137E-03  0.2501636E-02  0.2410411E-02
   166.174  0.1281783E-02  0.1839308E-01  0.1211443E-01     6.644  0.1028664E-03  0.2503526E-02  0.2402695E-02
   166.178  0.1282034E-02  0.1839016E-01  0.1212465E-01     6.644  0.1028211E-03  0.2504917E-02  0.2396991E-02
   166.182  0.1282289E-02  0.1838735E-01  0.1213342E-01     6.644  0.1027774E-03  0.2506471E-02  0.2391869E-02
   166.185  0.1282546E-02  0.1838516E-01  0.1214068E-01     6.644  0.1027355E-03  0.2508100E-02  0.2387934E-02
   166.189  0.1282799E-02  0.1838256E-01  0.1214698E-01     6.645  0.1026959E-03  0.2509051E-02  0.2385515E-02
   166.193  0.1283043E-02  0.1838065E-01  0.1215157E-01     6.645  0.1026575E-03  0.2510083E-02  0.2384010E-02
   166.196  0.1283274E-02  0.1837943E-01  0.1215392E-01     6.645  0.1026209E-03  0.2509854E-02  0.2383428E-02
   166.200  0.1283487E-02  0.1837723E-01  0.1215524E-01     6.645  0.1025852E-03  0.2510499E-02  0.2384574E-02
   166.204  0.1283679E-02  0.1837662E-01  0.1215519E-01     6.646  0.1025505E-03  0.2510447E-02  0.2387529E-02
   166.207  0.1283846E-02  0.1837708E-01  0.1215163E-01     6.646  0.1025164E-03  0.2510514E-02  0.2391238E-02
   166.211  0.1283986E-02  0.1837861E-01  0.1214757E-01     6.646  0.1024828E-03  0.2509770E-02  0.2395668E-02
   166.215  0.1284095E-02  0.1838069E-01  0.1214178E-01     6.646  0.1024504E-03  0.2508814E-02  0.2401551E-02
   166.218  0.1284173E-02  0.1838355E-01  0.1213445E-01     6.647  0.1024180E-03  0.2507369E-02  0.2408470E-02
   166.222  0.1284220E-02  0.1838705E-01  0.1212568E-01     6.647  0.1023891E-03  0.2505254E-02  0.2416561E-02
   166.226  0.1284251E-02  0.1838970E-01  0.1211624E-01     6.647  0.1023714E-03  0.2503864E-02  0.2425354E-02
   166.229  0.1284278E-02  0.1839183E-01  0.1210898E-01     6.647  0.1023568E-03  0.2502735E-02  0.2433412E-02
   166.233  0.1284304E-02  0.1839396E-01  0.1210283E-01     6.648  0.1023432E-03  0.2502009E-02  0.2439521E-02
   166.237  0.1284330E-02  0.1839587E-01  0.1209780E-01     6.648  0.1023295E-03  0.2501740E-02  0.2444759E-02
   166.240  0.1284355E-02  0.1839750E-01  0.1209410E-01     6.648  0.1023168E-03  0.2501668E-02  0.2448658E-02
   166.244  0.1284379E-02  0.1839999E-01  0.1209199E-01     6.648  0.1023050E-03  0.2501848E-02  0.2451223E-02
   166.248  0.1284401E-02  0.1840254E-01  0.1209093E-01     6.649  0.1022938E-03  0.2502562E-02  0.2452416E-02
   166.251  0.1284423E-02  0.1840519E-01  0.1209036E-01     6.649  0.1022836E-03  0.2503552E-02  0.2453398E-02
   166.255  0.1284443E-02  0.1840750E-01  0.1209001E-01     6.649  0.1022752E-03  0.2504129E-02  0.2454005E-02
   166.259  0.1284461E-02  0.1840945E-01  0.1209021E-01     6.649  0.1022672E-03  0.2504922E-02  0.2454980E-02
   166.262  0.1284478E-02  0.1841202E-01  0.1209023E-01     6.650  0.1022607E-03  0.2505848E-02  0.2456106E-02
   166.266  0.1284494E-02  0.1841464E-01  0.1209045E-01     6.650  0.1022556E-03  0.2507100E-02  0.2456743E-02
   166.270  0.1284509E-02  0.1841591E-01  0.1209049E-01     6.650  0.1022508E-03  0.2508129E-02  0.2457380E-02
   166.273  0.1284524E-02  0.1841781E-01  0.1209039E-01     6.650  0.1022458E-03  0.2508165E-02  0.2458466E-02
   166.277  0.1284535E-02  0.1842045E-01  0.1209017E-01     6.651  0.1022451E-03  0.2507230E-02  0.2459552E-02
   166.281  0.1284539E-02  0.1842320E-01  0.1209039E-01     6.651  0.1022507E-03  0.2504944E-02  0.2460270E-02
   166.284  0.1284537E-02  0.1842670E-01  0.1208978E-01     6.651  0.1022626E-03  0.2501636E-02  0.2460964E-02
   166.288  0.1284529E-02  0.1843084E-01  0.1208916E-01     6.651  0.1022811E-03  0.2497482E-02  0.2462126E-02
   166.292  0.1284515E-02  0.1843551E-01  0.1208912E-01     6.652  0.1023044E-03  0.2492627E-02  0.2463355E-02
   166.295  0.1284496E-02  0.1844038E-01  0.1208852E-01     6.652  0.1023330E-03  0.2487750E-02  0.2464672E-02
   166.299  0.1284473E-02  0.1844476E-01  0.1208820E-01     6.652  0.1023655E-03  0.2482980E-02  0.2465745E-02
   166.303  0.1284447E-02  0.1844934E-01  0.1208914E-01     6.652  0.1024019E-03  0.2477912E-02  0.2466999E-02
   166.306  0.1284413E-02  0.1845411E-01  0.1208798E-01     6.653  0.1024325E-03  0.2472900E-02  0.2466420E-02
   166.310  0.1284367E-02  0.1845887E-01  0.1208699E-01     6.653  0.1024466E-03  0.2467787E-02  0.2464036E-02
   166.314  0.1284311E-02  0.1846286E-01  0.1208320E-01     6.653  0.1024432E-03  0.2462671E-02  0.2458957E-02
   166.317  0.1284246E-02  0.1846684E-01  0.1207889E-01     6.653  0.1024227E-03  0.2459335E-02  0.2452312E-02
   166.321  0.1284173E-02  0.1846949E-01  0.1207331E-01     6.653  0.1023853E-03  0.2453192E-02  0.2444181E-02
   166.325  0.1284095E-02  0.1847416E-01  0.1206772E-01     6.654  0.1023315E-03  0.2450936E-02  0.2435201E-02
   166.328  0.1284013E-02  0.1847899E-01  0.1206145E-01     6.654  0.1022624E-03  0.2447428E-02  0.2424958E-02
   166.332  0.1283929E-02  0.1848201E-01  0.1205658E-01     6.654  0.1021787E-03  0.2444161E-02  0.2413523E-02
   166.336  0.1283845E-02  0.1848453E-01  0.1205022E-01     6.654  0.1020823E-03  0.2441774E-02  0.2403339E-02
   166.339  0.1283764E-02  0.1848788E-01  0.1204299E-01     6.655  0.1019752E-03  0.2438736E-02  0.2393011E-02
   166.343  0.1283686E-02  0.1848947E-01  0.1203583E-01     6.655  0.1018583E-03  0.2438122E-02  0.2382614E-02
   166.347  0.1283615E-02  0.1849106E-01  0.1202919E-01     6.655  0.1017346E-03  0.2438027E-02  0.2372839E-02
   166.350  0.1283551E-02  0.1849278E-01  0.1202283E-01     6.656  0.1016062E-03  0.2438101E-02  0.2363609E-02
   166.354  0.1283497E-02  0.1849374E-01  0.1201621E-01     6.656  0.1014751E-03  0.2439097E-02  0.2354982E-02
   166.358  0.1283454E-02  0.1849484E-01  0.1201133E-01     6.656  0.1013443E-03  0.2440030E-02  0.2347403E-02
   166.361  0.1283420E-02  0.1849512E-01  0.1200708E-01     6.656  0.1012169E-03  0.2441673E-02  0.2341619E-02
   166.365  0.1283397E-02  0.1849524E-01  0.1200358E-01     6.656  0.1010960E-03  0.2442610E-02  0.2336262E-02
   166.369  0.1283384E-02  0.1849513E-01  0.1200051E-01     6.657  0.1009844E-03  0.2444026E-02  0.2332702E-02
   166.372  0.1283383E-02  0.1849713E-01  0.1199804E-01     6.657  0.1008841E-03  0.2446904E-02  0.2329958E-02
   166.376  0.1283393E-02  0.1849542E-01  0.1199572E-01     6.657  0.1007971E-03  0.2449241E-02  0.2329271E-02
   166.380  0.1283412E-02  0.1849509E-01  0.1199364E-01     6.657  0.1007206E-03  0.2450421E-02  0.2329757E-02
   166.383  0.1283432E-02  0.1849563E-01  0.1199172E-01     6.658  0.1006432E-03  0.2451260E-02  0.2330876E-02
   166.387  0.1283452E-02  0.1849676E-01  0.1198966E-01     6.658  0.1005648E-03  0.2452471E-02  0.2332100E-02
   166.391  0.1283471E-02  0.1849794E-01  0.1198716E-01     6.658  0.1004873E-03  0.2453737E-02  0.2333427E-02
   166.394  0.1283489E-02  0.1849856E-01  0.1198496E-01     6.658  0.1004119E-03  0.2454271E-02  0.2335523E-02
   166.398  0.1283506E-02  0.1850102E-01  0.1198271E-01     6.659  0.1003410E-03  0.2454776E-02  0.2337455E-02
   166.402  0.1283523E-02  0.1850364E-01  0.1198030E-01     6.659  0.1002749E-03  0.2454284E-02  0.2341059E-02
   166.405  0.1283538E-02  0.1850669E-01  0.1197928E-01     6.659  0.1002147E-03  0.2452890E-02  0.2343413E-02
   166.409  0.1283552E-02  0.1850955E-01  0.1197842E-01     6.659  0.1001624E-03  0.2451770E-02  0.2345925E-02
   166.413  0.1283565E-02  0.1851242E-01  0.1197788E-01     6.660  0.1001190E-03  0.2450429E-02  0.2348948E-02
   166.416  0.1283574E-02  0.1851543E-01  0.1197734E-01     6.660  0.1000871E-03  0.2448047E-02  0.2351935E-02
   166.420  0.1283579E-02  0.1851850E-01  0.1197715E-01     6.660  0.1000676E-03  0.2444752E-02  0.2355082E-02
   166.424  0.1283581E-02  0.1852212E-01  0.1197603E-01     6.660  0.1000605E-03  0.2440994E-02  0.2359006E-02
   166.427  0.1283580E-02  0.1852554E-01  0.1197609E-01     6.661  0.1000664E-03  0.2436699E-02  0.2361544E-02
   166.431  0.1283576E-02  0.1852899E-01  0.1197619E-01     6.661  0.1000841E-03  0.2431175E-02  0.2363949E-02
   166.435  0.1283575E-02  0.1853136E-01  0.1197660E-01     6.661  0.1001082E-03  0.2426203E-02  0.2366511E-02
   166.438  0.1283579E-02  0.1853324E-01  0.1197665E-01     6.661  0.1001369E-03  0.2421497E-02  0.2368995E-02
   166.442  0.1283588E-02  0.1853415E-01  0.1197727E-01     6.662  0.1001692E-03  0.2417472E-02  0.2372630E-02
   166.446  0.1283600E-02  0.1853468E-01  0.1197666E-01     6.662  0.1002051E-03  0.2413598E-02  0.2374098E-02
   166.449  0.1283609E-02  0.1853429E-01  0.1197552E-01     6.662  0.1002469E-03  0.2410483E-02  0.2375513E-02
   166.453  0.1283615E-02  0.1853313E-01  0.1197412E-01     6.662  0.1002943E-03  0.2408752E-02  0.2377767E-02
   166.457  0.1283618E-02  0.1853115E-01  0.1197171E-01     6.663  0.1003458E-03  0.2407856E-02  0.2379947E-02
   166.460  0.1283618E-02  0.1852835E-01  0.1196909E-01     6.663  0.1004016E-03  0.2407717E-02  0.2382302E-02
   166.464  0.1283616E-02  0.1852512E-01  0.1196605E-01     6.663  0.1004598E-03  0.2408260E-02  0.2384932E-02
   166.468  0.1283608E-02  0.1852743E-01  0.1196774E-01     6.663  0.1005181E-03  0.2409394E-02  0.2396451E-02
   166.471  0.1283590E-02  0.1853163E-01  0.1197079E-01     6.664  0.1005760E-03  0.2411653E-02  0.2407749E-02
   166.475  0.1283566E-02  0.1853632E-01  0.1197324E-01     6.664  0.1006412E-03  0.2414088E-02  0.2419823E-02
   166.479  0.1283537E-02  0.1854096E-01  0.1197561E-01     6.664  0.1007129E-03  0.2416695E-02  0.2432365E-02
   166.482  0.1283503E-02  0.1854658E-01  0.1197843E-01     6.664  0.1007898E-03  0.2419553E-02  0.2445841E-02
   166.486  0.1283466E-02  0.1855436E-01  0.1198296E-01     6.665  0.1008716E-03  0.2421800E-02  0.2459143E-02
   166.490  0.1283428E-02  0.1856165E-01  0.1198754E-01     6.665  0.1009563E-03  0.2423683E-02  0.2471540E-02
   166.493  0.1283388E-02  0.1856824E-01  0.1199185E-01     6.665  0.1010440E-03  0.2425312E-02  0.2483892E-02
   166.497  0.1283349E-02  0.1857442E-01  0.1199593E-01     6.665  0.1011328E-03  0.2426742E-02  0.2495798E-02
   166.501  0.1283312E-02  0.1857948E-01  0.1200003E-01     6.666  0.1012219E-03  0.2429191E-02  0.2506777E-02
   166.504  0.1283278E-02  0.1858392E-01  0.1200329E-01     6.666  0.1013101E-03  0.2431813E-02  0.2516231E-02
   166.508  0.1283249E-02  0.1858621E-01  0.1200507E-01     6.666  0.1013955E-03  0.2436441E-02  0.2524470E-02
   166.512  0.1283225E-02  0.1858881E-01  0.1200782E-01     6.666  0.1014762E-03  0.2439733E-02  0.2531837E-02
   166.515  0.1283208E-02  0.1859115E-01  0.1201118E-01     6.667  0.1015508E-03  0.2441755E-02  0.2537195E-02
   166.519  0.1283200E-02  0.1859074E-01  0.1201271E-01     6.667  0.1016162E-03  0.2445361E-02  0.2540910E-02
   166.523  0.1283203E-02  0.1858925E-01  0.1201197E-01     6.667  0.1016719E-03  0.2448017E-02  0.2540330E-02
   166.526  0.1283218E-02  0.1858693E-01  0.1201293E-01     6.667  0.1017162E-03  0.2450415E-02  0.2541233E-02
   166.530  0.1283243E-02  0.1858312E-01  0.1201270E-01     6.668  0.1017483E-03  0.2452625E-02  0.2541474E-02
   166.534  0.1283279E-02  0.1857638E-01  0.1201012E-01     6.668  0.1017680E-03  0.2455484E-02  0.2539869E-02
   166.537  0.1283327E-02  0.1857039E-01  0.1200926E-01     6.668  0.1017741E-03  0.2457296E-02  0.2536184E-02
   166.541  0.1283386E-02  0.1856389E-01  0.1200720E-01     6.668  0.1017657E-03  0.2458378E-02  0.2531288E-02
   166.545  0.1283456E-02  0.1855798E-01  0.1200583E-01     6.669  0.1017464E-03  0.2460155E-02  0.2523756E-02
   166.548  0.1283545E-02  0.1855218E-01  0.1200540E-01     6.669  0.1017304E-03  0.2461755E-02  0.2516600E-02
   166.552  0.1283652E-02  0.1854661E-01  0.1200549E-01     6.669  0.1017206E-03  0.2463429E-02  0.2510057E-02
   166.556  0.1283776E-02  0.1854531E-01  0.1200971E-01     6.669  0.1017161E-03  0.2464585E-02  0.2501555E-02
   166.559  0.1283913E-02  0.1854329E-01  0.1201540E-01     6.670  0.1017174E-03  0.2465286E-02  0.2493624E-02
   166.563  0.1284060E-02  0.1854295E-01  0.1202118E-01     6.670  0.1017239E-03  0.2465404E-02  0.2486671E-02
   166.567  0.1284215E-02  0.1854230E-01  0.1202690E-01     6.670  0.1017369E-03  0.2465834E-02  0.2480396E-02
   166.570  0.1284373E-02  0.1854198E-01  0.1203295E-01     6.670  0.1017536E-03  0.2466225E-02  0.2477171E-02
   166.574  0.1284534E-02  0.1854149E-01  0.1203645E-01     6.671  0.1017716E-03  0.2466905E-02  0.2472199E-02
   166.578  0.1284694E-02  0.1854088E-01  0.1203980E-01     6.671  0.1017901E-03  0.2467505E-02  0.2467835E-02
   166.582  0.1284852E-02  0.1853995E-01  0.1204212E-01     6.671  0.1018087E-03  0.2467428E-02  0.2464019E-02
   166.585  0.1285001E-02  0.1853943E-01  0.1204343E-01     6.671  0.1018242E-03  0.2467836E-02  0.2461331E-02
   166.589  0.1285138E-02  0.1853935E-01  0.1204344E-01     6.672  0.1018354E-03  0.2468099E-02  0.2459065E-02
   166.593  0.1285261E-02  0.1853957E-01  0.1204226E-01     6.672  0.1018414E-03  0.2467745E-02  0.2457610E-02
   166.596  0.1285368E-02  0.1854059E-01  0.1203979E-01     6.672  0.1018422E-03  0.2466536E-02  0.2456743E-02
   166.600  0.1285455E-02  0.1854323E-01  0.1203721E-01     6.672  0.1018356E-03  0.2464407E-02  0.2457032E-02
   166.604  0.1285512E-02  0.1854698E-01  0.1203269E-01     6.673  0.1018148E-03  0.2461838E-02  0.2458007E-02
   166.607  0.1285536E-02  0.1855257E-01  0.1202796E-01     6.673  0.1017792E-03  0.2458279E-02  0.2459379E-02
   166.611  0.1285530E-02  0.1855910E-01  0.1202210E-01     6.673  0.1017296E-03  0.2454086E-02  0.2460989E-02
   166.615  0.1285496E-02  0.1856618E-01  0.1201597E-01     6.673  0.1016706E-03  0.2449925E-02  0.2463367E-02
   166.618  0.1285444E-02  0.1857459E-01  0.1200933E-01     6.674  0.1016146E-03  0.2446998E-02  0.2466241E-02
   166.622  0.1285374E-02  0.1858183E-01  0.1200229E-01     6.674  0.1015647E-03  0.2442401E-02  0.2469665E-02
   166.626  0.1285287E-02  0.1858879E-01  0.1199469E-01     6.674  0.1015219E-03  0.2438492E-02  0.2473761E-02
   166.629  0.1285186E-02  0.1859745E-01  0.1198841E-01     6.674  0.1014877E-03  0.2432624E-02  0.2478008E-02
   166.633  0.1285052E-02  0.1860686E-01  0.1198096E-01     6.675  0.1014863E-03  0.2425063E-02  0.2481423E-02
   166.637  0.1284881E-02  0.1861577E-01  0.1197025E-01     6.675  0.1015246E-03  0.2417605E-02  0.2483777E-02
   166.640  0.1284678E-02  0.1862425E-01  0.1195812E-01     6.675  0.1016030E-03  0.2410120E-02  0.2485232E-02
   166.644  0.1284448E-02  0.1863787E-01  0.1194941E-01     6.675  0.1017199E-03  0.2394681E-02  0.2486567E-02
   166.648  0.1284194E-02  0.1865147E-01  0.1194067E-01     6.676  0.1018755E-03  0.2377750E-02  0.2487477E-02
   166.651  0.1283913E-02  0.1866652E-01  0.1193148E-01     6.676  0.1020772E-03  0.2358427E-02  0.2488408E-02
   166.655  0.1283613E-02  0.1868156E-01  0.1192246E-01     6.676  0.1023195E-03  0.2338989E-02  0.2489352E-02
   166.659  0.1283300E-02  0.1869603E-01  0.1191333E-01     6.676  0.1025989E-03  0.2319632E-02  0.2490271E-02
   166.662  0.1282981E-02  0.1870981E-01  0.1190463E-01     6.677  0.1029097E-03  0.2300954E-02  0.2491008E-02
   166.666  0.1282665E-02  0.1872170E-01  0.1189633E-01     6.677  0.1032460E-03  0.2284158E-02  0.2491719E-02
   166.670  0.1282358E-02  0.1873334E-01  0.1188877E-01     6.677  0.1036005E-03  0.2268578E-02  0.2492357E-02
   166.673  0.1282068E-02  0.1874341E-01  0.1188191E-01     6.677  0.1039661E-03  0.2255299E-02  0.2492738E-02
   166.677  0.1281801E-02  0.1875213E-01  0.1187634E-01     6.678  0.1043344E-03  0.2245246E-02  0.2492754E-02
   166.681  0.1281564E-02  0.1875888E-01  0.1187186E-01     6.678  0.1046975E-03  0.2238003E-02  0.2492719E-02
   166.684  0.1281362E-02  0.1876294E-01  0.1186843E-01     6.678  0.1050466E-03  0.2233427E-02  0.2492674E-02
   166.688  0.1281199E-02  0.1876545E-01  0.1186629E-01     6.678  0.1053731E-03  0.2231104E-02  0.2492635E-02
   166.692  0.1281079E-02  0.1876625E-01  0.1186534E-01     6.679  0.1056687E-03  0.2231411E-02  0.2492659E-02
   166.696  0.1281005E-02  0.1876547E-01  0.1186513E-01     6.679  0.1059259E-03  0.2233896E-02  0.2492828E-02
   166.699  0.1280979E-02  0.1876170E-01  0.1186624E-01     6.679  0.1061381E-03  0.2239395E-02  0.2493035E-02
   166.703  0.1281001E-02  0.1875710E-01  0.1186837E-01     6.679  0.1063000E-03  0.2246603E-02  0.2493560E-02
   166.707  0.1281070E-02  0.1875094E-01  0.1187115E-01     6.679  0.1064071E-03  0.2256080E-02  0.2493843E-02
   166.710  0.1281186E-02  0.1874407E-01  0.1187400E-01     6.680  0.1064561E-03  0.2267370E-02  0.2494235E-02
   166.714  0.1281345E-02  0.1873846E-01  0.1187797E-01     6.680  0.1064457E-03  0.2279283E-02  0.2494786E-02
   166.718  0.1281545E-02  0.1872971E-01  0.1188250E-01     6.680  0.1063760E-03  0.2292628E-02  0.2495072E-02
   166.721  0.1281783E-02  0.1872032E-01  0.1188743E-01     6.681  0.1062473E-03  0.2306825E-02  0.2495757E-02
   166.725  0.1282054E-02  0.1871166E-01  0.1189234E-01     6.681  0.1060625E-03  0.2321310E-02  0.2496127E-02
   166.729  0.1282354E-02  0.1870326E-01  0.1189744E-01     6.681  0.1058286E-03  0.2336597E-02  0.2496514E-02
   166.732  0.1282678E-02  0.1869557E-01  0.1190408E-01     6.681  0.1055507E-03  0.2351545E-02  0.2496518E-02
   166.736  0.1283019E-02  0.1868832E-01  0.1190858E-01     6.681  0.1052362E-03  0.2366035E-02  0.2497129E-02
   166.740  0.1283371E-02  0.1868210E-01  0.1191331E-01     6.682  0.1048921E-03  0.2379586E-02  0.2499472E-02
   166.743  0.1283725E-02  0.1867649E-01  0.1191661E-01     6.682  0.1045267E-03  0.2392022E-02  0.2499508E-02
   166.747  0.1284081E-02  0.1867188E-01  0.1191986E-01     6.682  0.1041525E-03  0.2403026E-02  0.2499601E-02
   166.751  0.1284438E-02  0.1866625E-01  0.1192148E-01     6.682  0.1037821E-03  0.2416007E-02  0.2499499E-02
   166.754  0.1284787E-02  0.1866427E-01  0.1192367E-01     6.683  0.1034228E-03  0.2421886E-02  0.2500033E-02
   166.758  0.1285121E-02  0.1866496E-01  0.1192713E-01     6.683  0.1030832E-03  0.2423753E-02  0.2500483E-02
   166.762  0.1285434E-02  0.1866621E-01  0.1192823E-01     6.683  0.1027686E-03  0.2424776E-02  0.2500993E-02
   166.765  0.1285719E-02  0.1866766E-01  0.1192736E-01     6.683  0.1024862E-03  0.2425266E-02  0.2501610E-02
   166.769  0.1285970E-02  0.1866927E-01  0.1192508E-01     6.684  0.1022404E-03  0.2424622E-02  0.2502159E-02
   166.773  0.1286183E-02  0.1867201E-01  0.1192129E-01     6.684  0.1020344E-03  0.2422587E-02  0.2503548E-02
   166.777  0.1286360E-02  0.1867407E-01  0.1191555E-01     6.684  0.1018672E-03  0.2420264E-02  0.2504478E-02
   166.780  0.1286495E-02  0.1867997E-01  0.1191131E-01     6.684  0.1017419E-03  0.2412279E-02  0.2505231E-02
   166.784  0.1286587E-02  0.1868890E-01  0.1190641E-01     6.685  0.1016606E-03  0.2406926E-02  0.2506477E-02
   166.788  0.1286647E-02  0.1869591E-01  0.1190120E-01     6.685  0.1016108E-03  0.2395703E-02  0.2506766E-02
   166.791  0.1286698E-02  0.1870280E-01  0.1189711E-01     6.685  0.1015708E-03  0.2384902E-02  0.2508148E-02
   166.795  0.1286739E-02  0.1870950E-01  0.1189443E-01     6.685  0.1015411E-03  0.2374458E-02  0.2509446E-02
   166.799  0.1286769E-02  0.1871673E-01  0.1189241E-01     6.686  0.1015223E-03  0.2364881E-02  0.2510756E-02
   166.802  0.1286788E-02  0.1872346E-01  0.1189095E-01     6.686  0.1015141E-03  0.2355387E-02  0.2511972E-02
   166.806  0.1286805E-02  0.1872849E-01  0.1188988E-01     6.686  0.1015086E-03  0.2348226E-02  0.2513131E-02
   166.810  0.1286821E-02  0.1873384E-01  0.1188937E-01     6.686  0.1015031E-03  0.2341723E-02  0.2514421E-02
   166.813  0.1286837E-02  0.1873843E-01  0.1188912E-01     6.687  0.1014977E-03  0.2336314E-02  0.2515726E-02
   166.817  0.1286854E-02  0.1874206E-01  0.1188888E-01     6.687  0.1014921E-03  0.2331940E-02  0.2516948E-02
   166.821  0.1286870E-02  0.1874637E-01  0.1188869E-01     6.687  0.1014866E-03  0.2330497E-02  0.2518043E-02
   166.824  0.1286887E-02  0.1875094E-01  0.1188876E-01     6.687  0.1014813E-03  0.2326935E-02  0.2519165E-02
   166.828  0.1286903E-02  0.1875231E-01  0.1188883E-01     6.688  0.1014759E-03  0.2323863E-02  0.2520017E-02
   166.832  0.1286919E-02  0.1875332E-01  0.1188887E-01     6.688  0.1014702E-03  0.2321348E-02  0.2520735E-02
   166.835  0.1286936E-02  0.1875442E-01  0.1188891E-01     6.688  0.1014648E-03  0.2318906E-02  0.2521403E-02
   166.839  0.1286953E-02  0.1875589E-01  0.1188830E-01     6.688  0.1014591E-03  0.2316640E-02  0.2521321E-02
   166.843  0.1286967E-02  0.1875727E-01  0.1188868E-01     6.689  0.1014522E-03  0.2314484E-02  0.2521780E-02
   166.846  0.1286972E-02  0.1875912E-01  0.1188795E-01     6.689  0.1014386E-03  0.2312174E-02  0.2522537E-02
   166.850  0.1286968E-02  0.1876064E-01  0.1188674E-01     6.689  0.1014188E-03  0.2310089E-02  0.2523085E-02
   166.854  0.1286955E-02  0.1876232E-01  0.1188479E-01     6.689  0.1013937E-03  0.2308029E-02  0.2523709E-02
   166.858  0.1286935E-02  0.1876422E-01  0.1188317E-01     6.690  0.1013628E-03  0.2305820E-02  0.2524377E-02
   166.861  0.1286908E-02  0.1876686E-01  0.1188182E-01     6.690  0.1013275E-03  0.2303424E-02  0.2524991E-02
   166.865  0.1286875E-02  0.1877080E-01  0.1188090E-01     6.690  0.1012884E-03  0.2300967E-02  0.2525899E-02
   166.869  0.1286838E-02  0.1877352E-01  0.1187950E-01     6.690  0.1012462E-03  0.2298413E-02  0.2526955E-02
   166.872  0.1286797E-02  0.1877588E-01  0.1187818E-01     6.691  0.1012020E-03  0.2296829E-02  0.2527995E-02
   166.876  0.1286754E-02  0.1877771E-01  0.1187689E-01     6.691  0.1011568E-03  0.2295500E-02  0.2528831E-02
   166.880  0.1286712E-02  0.1878084E-01  0.1187697E-01     6.691  0.1011118E-03  0.2294084E-02  0.2529913E-02
   166.883  0.1286670E-02  0.1878422E-01  0.1187802E-01     6.691  0.1010673E-03  0.2291992E-02  0.2530796E-02
   166.887  0.1286631E-02  0.1878722E-01  0.1187913E-01     6.692  0.1010249E-03  0.2290130E-02  0.2531934E-02
   166.891  0.1286597E-02  0.1878988E-01  0.1188028E-01     6.692  0.1009857E-03  0.2288643E-02  0.2532865E-02
   166.894  0.1286567E-02  0.1879277E-01  0.1188185E-01     6.692  0.1009496E-03  0.2287287E-02  0.2533748E-02
   166.898  0.1286543E-02  0.1879423E-01  0.1188308E-01     6.692  0.1009188E-03  0.2285738E-02  0.2535038E-02
   166.902  0.1286526E-02  0.1879537E-01  0.1188494E-01     6.693  0.1008943E-03  0.2284151E-02  0.2536061E-02
   166.905  0.1286515E-02  0.1879610E-01  0.1188586E-01     6.693  0.1008761E-03  0.2283285E-02  0.2537008E-02
   166.909  0.1286510E-02  0.1879594E-01  0.1188668E-01     6.693  0.1008664E-03  0.2283038E-02  0.2537945E-02
   166.913  0.1286510E-02  0.1879711E-01  0.1188730E-01     6.693  0.1008646E-03  0.2283193E-02  0.2538844E-02
   166.916  0.1286516E-02  0.1879630E-01  0.1188799E-01     6.694  0.1008717E-03  0.2283796E-02  0.2539925E-02
   166.920  0.1286527E-02  0.1879511E-01  0.1188841E-01     6.694  0.1008866E-03  0.2284662E-02  0.2540781E-02
   166.924  0.1286545E-02  0.1879388E-01  0.1188742E-01     6.694  0.1009094E-03  0.2285931E-02  0.2541948E-02
   166.928  0.1286570E-02  0.1879409E-01  0.1188971E-01     6.694  0.1009391E-03  0.2286129E-02  0.2542650E-02
   166.931  0.1286599E-02  0.1879558E-01  0.1189182E-01     6.695  0.1009744E-03  0.2286292E-02  0.2543774E-02
   166.935  0.1286632E-02  0.1879724E-01  0.1189603E-01     6.695  0.1010142E-03  0.2286326E-02  0.2544768E-02
   166.939  0.1286666E-02  0.1879961E-01  0.1189997E-01     6.695  0.1010624E-03  0.2286004E-02  0.2545473E-02
   166.942  0.1286671E-02  0.1880395E-01  0.1190361E-01     6.695  0.1011436E-03  0.2282414E-02  0.2546346E-02
   166.946  0.1286643E-02  0.1881111E-01  0.1190712E-01     6.696  0.1012609E-03  0.2274831E-02  0.2546898E-02
   166.950  0.1286584E-02  0.1882025E-01  0.1191020E-01     6.696  0.1014124E-03  0.2264976E-02  0.2547540E-02
   166.953  0.1286494E-02  0.1883053E-01  0.1191308E-01     6.696  0.1015937E-03  0.2253104E-02  0.2548396E-02
   166.957  0.1286375E-02  0.1884082E-01  0.1191523E-01     6.696  0.1018020E-03  0.2240631E-02  0.2549045E-02
   166.961  0.1286232E-02  0.1885076E-01  0.1191730E-01     6.697  0.1020325E-03  0.2227818E-02  0.2549855E-02
   166.964  0.1286066E-02  0.1886148E-01  0.1191928E-01     6.697  0.1022801E-03  0.2214678E-02  0.2550214E-02
   166.968  0.1285883E-02  0.1886973E-01  0.1192067E-01     6.697  0.1025397E-03  0.2203182E-02  0.2550648E-02
   166.972  0.1285678E-02  0.1887714E-01  0.1192134E-01     6.697  0.1028098E-03  0.2193427E-02  0.2551254E-02
   166.976  0.1285450E-02  0.1888321E-01  0.1192075E-01     6.698  0.1030890E-03  0.2186739E-02  0.2551840E-02
   166.979  0.1285206E-02  0.1888736E-01  0.1191919E-01     6.698  0.1033706E-03  0.2182900E-02  0.2553149E-02
   166.983  0.1284949E-02  0.1888927E-01  0.1191722E-01     6.698  0.1036472E-03  0.2181646E-02  0.2554958E-02
   166.987  0.1284684E-02  0.1888913E-01  0.1191404E-01     6.698  0.1039118E-03  0.2183385E-02  0.2557263E-02
   166.990  0.1284417E-02  0.1889160E-01  0.1191361E-01     6.699  0.1041656E-03  0.2180779E-02  0.2558972E-02
   166.994  0.1284154E-02  0.1889401E-01  0.1191654E-01     6.699  0.1044079E-03  0.2178440E-02  0.2561148E-02
   166.998  0.1283899E-02  0.1889378E-01  0.1192033E-01     6.699  0.1046329E-03  0.2176896E-02  0.2563783E-02
   167.001  0.1283660E-02  0.1889235E-01  0.1192552E-01     6.699  0.1048356E-03  0.2176291E-02  0.2566740E-02
   167.005  0.1283443E-02  0.1888931E-01  0.1193202E-01     6.700  0.1050112E-03  0.2176250E-02  0.2570161E-02
   167.009  0.1283251E-02  0.1888416E-01  0.1193935E-01     6.700  0.1051556E-03  0.2176447E-02  0.2573954E-02
   167.012  0.1283091E-02  0.1887715E-01  0.1194794E-01     6.700  0.1052652E-03  0.2176573E-02  0.2578139E-02
   167.016  0.1282965E-02  0.1886792E-01  0.1195730E-01     6.700  0.1053385E-03  0.2176833E-02  0.2582799E-02
   167.020  0.1282877E-02  0.1885638E-01  0.1196660E-01     6.701  0.1053738E-03  0.2176763E-02  0.2585021E-02
   167.023  0.1282830E-02  0.1884407E-01  0.1197828E-01     6.701  0.1053703E-03  0.2176654E-02  0.2590819E-02
   167.027  0.1282824E-02  0.1883023E-01  0.1198962E-01     6.701  0.1053282E-03  0.2176151E-02  0.2596910E-02
   167.031  0.1282858E-02  0.1881498E-01  0.1200182E-01     6.701  0.1052508E-03  0.2175023E-02  0.2602689E-02
   167.035  0.1282915E-02  0.1879846E-01  0.1201314E-01     6.702  0.1051511E-03  0.2173038E-02  0.2608446E-02
   167.038  0.1282989E-02  0.1878278E-01  0.1202362E-01     6.702  0.1050348E-03  0.2173933E-02  0.2614714E-02
   167.042  0.1283080E-02  0.1876896E-01  0.1203442E-01     6.702  0.1049059E-03  0.2176929E-02  0.2620868E-02
   167.046  0.1283186E-02  0.1875438E-01  0.1204387E-01     6.702  0.1047665E-03  0.2179924E-02  0.2627140E-02
   167.049  0.1283303E-02  0.1874078E-01  0.1205348E-01     6.703  0.1046209E-03  0.2183505E-02  0.2632543E-02
   167.053  0.1283433E-02  0.1872874E-01  0.1206300E-01     6.703  0.1044714E-03  0.2188079E-02  0.2636480E-02
   167.057  0.1283571E-02  0.1871716E-01  0.1207162E-01     6.703  0.1043208E-03  0.2191176E-02  0.2639417E-02
   167.060  0.1283711E-02  0.1870589E-01  0.1207914E-01     6.703  0.1041658E-03  0.2192393E-02  0.2641703E-02
   167.064  0.1283844E-02  0.1869494E-01  0.1208401E-01     6.704  0.1039918E-03  0.2191996E-02  0.2640384E-02
   167.068  0.1283969E-02  0.1868545E-01  0.1208780E-01     6.704  0.1038014E-03  0.2190840E-02  0.2634704E-02
   167.071  0.1284082E-02  0.1867706E-01  0.1209099E-01     6.704  0.1035973E-03  0.2188993E-02  0.2625433E-02
   167.075  0.1284181E-02  0.1866945E-01  0.1209136E-01     6.704  0.1033840E-03  0.2184209E-02  0.2613282E-02
   167.079  0.1284266E-02  0.1866311E-01  0.1209131E-01     6.705  0.1031650E-03  0.2179405E-02  0.2598207E-02
   167.083  0.1284334E-02  0.1866404E-01  0.1209581E-01     6.705  0.1029444E-03  0.2182194E-02  0.2577335E-02
   167.086  0.1284385E-02  0.1866439E-01  0.1209954E-01     6.705  0.1027264E-03  0.2181377E-02  0.2556736E-02
   167.090  0.1284417E-02  0.1866496E-01  0.1209897E-01     6.705  0.1025151E-03  0.2177707E-02  0.2535704E-02
   167.094  0.1284429E-02  0.1866525E-01  0.1209643E-01     6.706  0.1023143E-03  0.2170414E-02  0.2515342E-02
   167.097  0.1284450E-02  0.1866508E-01  0.1209492E-01     6.706  0.1021030E-03  0.2164397E-02  0.2495930E-02
   167.101  0.1284486E-02  0.1867057E-01  0.1209975E-01     6.706  0.1018770E-03  0.2161270E-02  0.2481047E-02
   167.105  0.1284537E-02  0.1867713E-01  0.1210743E-01     6.706  0.1016400E-03  0.2158140E-02  0.2471896E-02
   167.108  0.1284604E-02  0.1868299E-01  0.1211559E-01     6.707  0.1013974E-03  0.2155217E-02  0.2464305E-02
   167.112  0.1284683E-02  0.1868784E-01  0.1212390E-01     6.707  0.1011543E-03  0.2151987E-02  0.2458104E-02
   167.116  0.1284775E-02  0.1868864E-01  0.1213190E-01     6.707  0.1009153E-03  0.2151397E-02  0.2453751E-02
   167.119  0.1284875E-02  0.1869212E-01  0.1213921E-01     6.707  0.1006855E-03  0.2147564E-02  0.2450721E-02
   167.123  0.1284980E-02  0.1869493E-01  0.1214518E-01     6.708  0.1004651E-03  0.2145535E-02  0.2448693E-02
   167.127  0.1285071E-02  0.1869861E-01  0.1214922E-01     6.708  0.1002481E-03  0.2142206E-02  0.2446628E-02
   167.131  0.1285157E-02  0.1870204E-01  0.1215260E-01     6.708  0.1000339E-03  0.2138296E-02  0.2444570E-02
   167.134  0.1285237E-02  0.1870522E-01  0.1215478E-01     6.708  0.9982613E-04  0.2133781E-02  0.2442131E-02
   167.138  0.1285312E-02  0.1870761E-01  0.1215601E-01     6.709  0.9962942E-04  0.2129546E-02  0.2439795E-02
   167.142  0.1285378E-02  0.1871030E-01  0.1215754E-01     6.709  0.9944798E-04  0.2124984E-02  0.2437233E-02
   167.145  0.1285439E-02  0.1871264E-01  0.1215690E-01     6.709  0.9928380E-04  0.2120947E-02  0.2435148E-02
   167.149  0.1285499E-02  0.1871437E-01  0.1215633E-01     6.709  0.9913440E-04  0.2117177E-02  0.2432757E-02
   167.153  0.1285557E-02  0.1871573E-01  0.1215596E-01     6.710  0.9900441E-04  0.2113893E-02  0.2430428E-02
   167.156  0.1285612E-02  0.1871678E-01  0.1215517E-01     6.710  0.9889574E-04  0.2111365E-02  0.2428355E-02
   167.160  0.1285662E-02  0.1871738E-01  0.1215414E-01     6.710  0.9881153E-04  0.2110103E-02  0.2425935E-02
   167.164  0.1285706E-02  0.1871859E-01  0.1215346E-01     6.710  0.9875308E-04  0.2111204E-02  0.2423804E-02
   167.167  0.1285744E-02  0.1871883E-01  0.1215176E-01     6.711  0.9872185E-04  0.2112790E-02  0.2421843E-02
   167.171  0.1285773E-02  0.1871838E-01  0.1214935E-01     6.711  0.9871846E-04  0.2114955E-02  0.2420813E-02
   167.175  0.1285793E-02  0.1871737E-01  0.1214594E-01     6.711  0.9874311E-04  0.2117166E-02  0.2420053E-02
   167.179  0.1285802E-02  0.1871585E-01  0.1214175E-01     6.711  0.9879130E-04  0.2120524E-02  0.2420008E-02
   167.182  0.1285798E-02  0.1871470E-01  0.1213881E-01     6.712  0.9886046E-04  0.2124155E-02  0.2424290E-02
   167.186  0.1285781E-02  0.1871311E-01  0.1213261E-01     6.712  0.9894804E-04  0.2128387E-02  0.2423994E-02
   167.190  0.1285762E-02  0.1871090E-01  0.1212636E-01     6.712  0.9904720E-04  0.2132428E-02  0.2423737E-02
   167.193  0.1285753E-02  0.1870754E-01  0.1212137E-01     6.712  0.9914709E-04  0.2135052E-02  0.2423698E-02
   167.197  0.1285755E-02  0.1870307E-01  0.1211718E-01     6.713  0.9924516E-04  0.2136460E-02  0.2423138E-02
   167.201  0.1285769E-02  0.1869585E-01  0.1211391E-01     6.713  0.9934075E-04  0.2139034E-02  0.2422098E-02
   167.204  0.1285795E-02  0.1869177E-01  0.1211358E-01     6.713  0.9943103E-04  0.2138269E-02  0.2425710E-02
   167.208  0.1285831E-02  0.1869194E-01  0.1211782E-01     6.713  0.9951447E-04  0.2135592E-02  0.2430439E-02
   167.212  0.1285878E-02  0.1869329E-01  0.1212425E-01     6.714  0.9958907E-04  0.2134897E-02  0.2431900E-02
   167.215  0.1285934E-02  0.1869432E-01  0.1213080E-01     6.714  0.9965385E-04  0.2134012E-02  0.2432598E-02
   167.219  0.1286000E-02  0.1869533E-01  0.1213816E-01     6.714  0.9970656E-04  0.2133094E-02  0.2433196E-02
   167.223  0.1286073E-02  0.1869613E-01  0.1214529E-01     6.714  0.9974714E-04  0.2131733E-02  0.2432803E-02
   167.227  0.1286161E-02  0.1869611E-01  0.1215253E-01     6.715  0.9978678E-04  0.2130203E-02  0.2432916E-02
   167.230  0.1286267E-02  0.1869660E-01  0.1216043E-01     6.715  0.9983394E-04  0.2129231E-02  0.2433646E-02
   167.234  0.1286390E-02  0.1869652E-01  0.1216846E-01     6.715  0.9988757E-04  0.2128118E-02  0.2434669E-02
   167.238  0.1286528E-02  0.1869566E-01  0.1217720E-01     6.715  0.9994684E-04  0.2127251E-02  0.2436418E-02
   167.241  0.1286678E-02  0.1869460E-01  0.1218524E-01     6.716  0.1000095E-03  0.2126653E-02  0.2437685E-02
   167.245  0.1286839E-02  0.1869350E-01  0.1219275E-01     6.716  0.1000747E-03  0.2125534E-02  0.2438585E-02
   167.249  0.1287007E-02  0.1869147E-01  0.1219981E-01     6.716  0.1001409E-03  0.2123303E-02  0.2439287E-02
   167.252  0.1287180E-02  0.1868992E-01  0.1220609E-01     6.716  0.1002067E-03  0.2124038E-02  0.2439275E-02
   167.256  0.1287352E-02  0.1868953E-01  0.1221168E-01     6.717  0.1002729E-03  0.2123290E-02  0.2439015E-02
   167.260  0.1287515E-02  0.1868960E-01  0.1221656E-01     6.717  0.1003450E-03  0.2121180E-02  0.2438295E-02
   167.264  0.1287664E-02  0.1869029E-01  0.1222013E-01     6.717  0.1004208E-03  0.2118457E-02  0.2436511E-02
   167.267  0.1287798E-02  0.1869119E-01  0.1222294E-01     6.717  0.1004994E-03  0.2114888E-02  0.2433931E-02
   167.271  0.1287915E-02  0.1869310E-01  0.1222349E-01     6.718  0.1005777E-03  0.2111085E-02  0.2428660E-02
   167.275  0.1288013E-02  0.1869603E-01  0.1222327E-01     6.718  0.1006523E-03  0.2107091E-02  0.2423561E-02
   167.278  0.1288090E-02  0.1869873E-01  0.1222156E-01     6.718  0.1007212E-03  0.2103576E-02  0.2417022E-02
   167.282  0.1288144E-02  0.1870245E-01  0.1221861E-01     6.718  0.1007817E-03  0.2100126E-02  0.2409209E-02
   167.286  0.1288176E-02  0.1870583E-01  0.1221419E-01     6.719  0.1008324E-03  0.2097158E-02  0.2400820E-02
   167.289  0.1288192E-02  0.1870881E-01  0.1220931E-01     6.719  0.1008817E-03  0.2094775E-02  0.2392640E-02
   167.293  0.1288197E-02  0.1871252E-01  0.1220462E-01     6.719  0.1009403E-03  0.2093520E-02  0.2386357E-02
   167.297  0.1288194E-02  0.1871556E-01  0.1220018E-01     6.719  0.1010052E-03  0.2091551E-02  0.2381675E-02
   167.300  0.1288181E-02  0.1871810E-01  0.1219627E-01     6.720  0.1010755E-03  0.2090718E-02  0.2378897E-02
   167.304  0.1288160E-02  0.1872163E-01  0.1219228E-01     6.720  0.1011494E-03  0.2091377E-02  0.2377204E-02
   167.308  0.1288135E-02  0.1872466E-01  0.1218843E-01     6.720  0.1012229E-03  0.2092987E-02  0.2376772E-02
   167.312  0.1288113E-02  0.1872723E-01  0.1218547E-01     6.720  0.1012886E-03  0.2095226E-02  0.2376294E-02
   167.315  0.1288097E-02  0.1872891E-01  0.1218299E-01     6.721  0.1013447E-03  0.2098013E-02  0.2375695E-02
   167.319  0.1288086E-02  0.1872952E-01  0.1218094E-01     6.721  0.1013896E-03  0.2101052E-02  0.2375141E-02
   167.323  0.1288082E-02  0.1872969E-01  0.1217923E-01     6.721  0.1014218E-03  0.2104795E-02  0.2374461E-02
   167.326  0.1288086E-02  0.1872899E-01  0.1217791E-01     6.721  0.1014415E-03  0.2109599E-02  0.2374094E-02
   167.330  0.1288096E-02  0.1872651E-01  0.1217698E-01     6.722  0.1014475E-03  0.2113888E-02  0.2374032E-02
   167.334  0.1288114E-02  0.1872507E-01  0.1217646E-01     6.722  0.1014399E-03  0.2121019E-02  0.2374001E-02
   167.337  0.1288139E-02  0.1872327E-01  0.1217595E-01     6.722  0.1014184E-03  0.2128379E-02  0.2374173E-02
   167.341  0.1288171E-02  0.1872075E-01  0.1217592E-01     6.722  0.1013839E-03  0.2136068E-02  0.2374544E-02
   167.345  0.1288213E-02  0.1871842E-01  0.1217583E-01     6.723  0.1013417E-03  0.2143559E-02  0.2374859E-02
   167.349  0.1288262E-02  0.1871790E-01  0.1217859E-01     6.723  0.1012915E-03  0.2148240E-02  0.2375862E-02
   167.352  0.1288310E-02  0.1871759E-01  0.1218085E-01     6.723  0.1012293E-03  0.2152039E-02  0.2376795E-02
   167.356  0.1288353E-02  0.1871809E-01  0.1218274E-01     6.723  0.1011552E-03  0.2155882E-02  0.2377563E-02
   167.360  0.1288393E-02  0.1871964E-01  0.1218512E-01     6.724  0.1010706E-03  0.2158237E-02  0.2378627E-02
   167.363  0.1288428E-02  0.1872312E-01  0.1218919E-01     6.724  0.1009783E-03  0.2156718E-02  0.2380268E-02
   167.367  0.1288458E-02  0.1872788E-01  0.1219260E-01     6.724  0.1008802E-03  0.2153750E-02  0.2382035E-02
   167.371  0.1288484E-02  0.1873225E-01  0.1219468E-01     6.724  0.1007778E-03  0.2153017E-02  0.2383724E-02
   167.374  0.1288505E-02  0.1873668E-01  0.1219622E-01     6.725  0.1006744E-03  0.2151964E-02  0.2385077E-02
   167.378  0.1288521E-02  0.1874085E-01  0.1219800E-01     6.725  0.1005724E-03  0.2150777E-02  0.2386910E-02
   167.382  0.1288532E-02  0.1874488E-01  0.1219981E-01     6.725  0.1004737E-03  0.2149622E-02  0.2389361E-02
   167.386  0.1288539E-02  0.1874758E-01  0.1220057E-01     6.726  0.1003804E-03  0.2148207E-02  0.2390487E-02
   167.389  0.1288542E-02  0.1875176E-01  0.1220160E-01     6.726  0.1002958E-03  0.2146947E-02  0.2391286E-02
   167.393  0.1288541E-02  0.1875576E-01  0.1220176E-01     6.726  0.1002181E-03  0.2145425E-02  0.2391563E-02
   167.397  0.1288534E-02  0.1875894E-01  0.1220086E-01     6.726  0.1001469E-03  0.2144200E-02  0.2392085E-02
   167.400  0.1288523E-02  0.1876127E-01  0.1219958E-01     6.727  0.1000838E-03  0.2143457E-02  0.2391455E-02
   167.404  0.1288507E-02  0.1876297E-01  0.1219747E-01     6.727  0.1000306E-03  0.2143362E-02  0.2390527E-02
   167.408  0.1288488E-02  0.1876396E-01  0.1219464E-01     6.727  0.9998762E-04  0.2143563E-02  0.2389643E-02
   167.411  0.1288470E-02  0.1876429E-01  0.1219110E-01     6.727  0.9995423E-04  0.2144257E-02  0.2388619E-02
   167.415  0.1288459E-02  0.1876242E-01  0.1218851E-01     6.728  0.9992352E-04  0.2143245E-02  0.2387564E-02
   167.419  0.1288458E-02  0.1876238E-01  0.1218649E-01     6.728  0.9989542E-04  0.2143190E-02  0.2386080E-02
   167.422  0.1288465E-02  0.1876111E-01  0.1218567E-01     6.728  0.9987096E-04  0.2143351E-02  0.2384744E-02
   167.426  0.1288482E-02  0.1875898E-01  0.1218489E-01     6.728  0.9985105E-04  0.2144083E-02  0.2383200E-02
   167.430  0.1288508E-02  0.1875767E-01  0.1218522E-01     6.729  0.9983445E-04  0.2144182E-02  0.2381835E-02
   167.434  0.1288543E-02  0.1875614E-01  0.1218599E-01     6.729  0.9982308E-04  0.2144166E-02  0.2380216E-02
   167.437  0.1288587E-02  0.1875415E-01  0.1218933E-01     6.729  0.9981565E-04  0.2144486E-02  0.2379309E-02
   167.441  0.1288639E-02  0.1875234E-01  0.1218942E-01     6.729  0.9981552E-04  0.2144508E-02  0.2377997E-02
   167.445  0.1288699E-02  0.1874958E-01  0.1219008E-01     6.730  0.9982175E-04  0.2145631E-02  0.2377252E-02
   167.448  0.1288766E-02  0.1874686E-01  0.1219051E-01     6.730  0.9983429E-04  0.2146404E-02  0.2376967E-02
   167.452  0.1288838E-02  0.1874408E-01  0.1219071E-01     6.730  0.9985265E-04  0.2147053E-02  0.2376310E-02
   167.456  0.1288914E-02  0.1874064E-01  0.1219130E-01     6.730  0.9987647E-04  0.2147939E-02  0.2376621E-02
   167.459  0.1288992E-02  0.1873683E-01  0.1219138E-01     6.731  0.9990409E-04  0.2149293E-02  0.2376812E-02
   167.463  0.1289070E-02  0.1873454E-01  0.1219138E-01     6.731  0.9993532E-04  0.2150016E-02  0.2377129E-02
   167.467  0.1289147E-02  0.1873246E-01  0.1219105E-01     6.731  0.9996693E-04  0.2150804E-02  0.2377591E-02
   167.471  0.1289215E-02  0.1873021E-01  0.1219012E-01     6.731  0.9999047E-04  0.2151813E-02  0.2377495E-02
   167.474  0.1289274E-02  0.1872839E-01  0.1218870E-01     6.732  0.1000046E-03  0.2152420E-02  0.2376830E-02
   167.478  0.1289322E-02  0.1872773E-01  0.1218759E-01     6.732  0.1000092E-03  0.2152268E-02  0.2375471E-02
   167.482  0.1289359E-02  0.1872848E-01  0.1218740E-01     6.732  0.1000028E-03  0.2151039E-02  0.2373683E-02
   167.485  0.1289383E-02  0.1872858E-01  0.1218680E-01     6.733  0.9998639E-04  0.2147084E-02  0.2371389E-02
   167.489  0.1289394E-02  0.1873086E-01  0.1218563E-01     6.733  0.9995893E-04  0.2145970E-02  0.2368483E-02
   167.493  0.1289394E-02  0.1873359E-01  0.1218427E-01     6.733  0.9992194E-04  0.2144792E-02  0.2365517E-02
   167.497  0.1289389E-02  0.1873569E-01  0.1218297E-01     6.733  0.9988121E-04  0.2143949E-02  0.2362233E-02
   167.500  0.1289383E-02  0.1873683E-01  0.1218032E-01     6.734  0.9983975E-04  0.2142770E-02  0.2356536E-02
   167.504  0.1289378E-02  0.1873705E-01  0.1217864E-01     6.734  0.9979846E-04  0.2141944E-02  0.2352664E-02
   167.508  0.1289373E-02  0.1873674E-01  0.1217674E-01     6.734  0.9975791E-04  0.2141887E-02  0.2349002E-02
   167.511  0.1289369E-02  0.1873611E-01  0.1217484E-01     6.734  0.9971925E-04  0.2142210E-02  0.2345131E-02
   167.515  0.1289366E-02  0.1873475E-01  0.1217298E-01     6.735  0.9968242E-04  0.2142585E-02  0.2341360E-02
   167.519  0.1289365E-02  0.1873328E-01  0.1217035E-01     6.735  0.9964943E-04  0.2142980E-02  0.2338073E-02
   167.522  0.1289357E-02  0.1873193E-01  0.1216773E-01     6.735  0.9962548E-04  0.2143929E-02  0.2335296E-02
   167.526  0.1289340E-02  0.1873180E-01  0.1216565E-01     6.735  0.9961231E-04  0.2144302E-02  0.2336296E-02
   167.530  0.1289314E-02  0.1873188E-01  0.1216357E-01     6.736  0.9961070E-04  0.2143990E-02  0.2338965E-02
   167.533  0.1289281E-02  0.1873226E-01  0.1216143E-01     6.736  0.9962025E-04  0.2144152E-02  0.2341830E-02
   167.537  0.1289242E-02  0.1873275E-01  0.1215828E-01     6.736  0.9964056E-04  0.2143961E-02  0.2346761E-02
   167.541  0.1289197E-02  0.1873611E-01  0.1215676E-01     6.736  0.9967068E-04  0.2143379E-02  0.2355598E-02
   167.545  0.1289134E-02  0.1873876E-01  0.1215415E-01     6.737  0.9969904E-04  0.2143737E-02  0.2364651E-02
   167.548  0.1289051E-02  0.1874166E-01  0.1215013E-01     6.737  0.9971950E-04  0.2143753E-02  0.2373869E-02
   167.552  0.1288950E-02  0.1874490E-01  0.1214475E-01     6.737  0.9973238E-04  0.2143801E-02  0.2383131E-02
   167.556  0.1288835E-02  0.1875054E-01  0.1214111E-01     6.737  0.9973779E-04  0.2142887E-02  0.2391582E-02
   167.559  0.1288710E-02  0.1875581E-01  0.1213652E-01     6.738  0.9973922E-04  0.2142196E-02  0.2399762E-02
   167.563  0.1288579E-02  0.1876109E-01  0.1213296E-01     6.738  0.9973795E-04  0.2141479E-02  0.2407569E-02
   167.567  0.1288444E-02  0.1876670E-01  0.1212953E-01     6.738  0.9973519E-04  0.2140780E-02  0.2415182E-02
   167.570  0.1288305E-02  0.1877267E-01  0.1212636E-01     6.738  0.9973434E-04  0.2139639E-02  0.2422231E-02
   167.574  0.1288165E-02  0.1877882E-01  0.1212345E-01     6.739  0.9973503E-04  0.2138912E-02  0.2428668E-02
   167.578  0.1288028E-02  0.1878492E-01  0.1212103E-01     6.739  0.9973865E-04  0.2138569E-02  0.2434635E-02
   167.582  0.1287895E-02  0.1879066E-01  0.1211907E-01     6.739  0.9974686E-04  0.2138381E-02  0.2439875E-02
   167.585  0.1287769E-02  0.1879723E-01  0.1211853E-01     6.739  0.9975921E-04  0.2138327E-02  0.2443684E-02
   167.589  0.1287654E-02  0.1880658E-01  0.1212150E-01     6.740  0.9977569E-04  0.2139223E-02  0.2447426E-02
   167.593  0.1287553E-02  0.1881542E-01  0.1212516E-01     6.740  0.9979706E-04  0.2139158E-02  0.2452195E-02
   167.596  0.1287469E-02  0.1882317E-01  0.1212895E-01     6.740  0.9982220E-04  0.2138459E-02  0.2456491E-02
   167.600  0.1287403E-02  0.1883086E-01  0.1213281E-01     6.741  0.9985102E-04  0.2137642E-02  0.2460600E-02
   167.604  0.1287357E-02  0.1883560E-01  0.1213718E-01     6.741  0.9988400E-04  0.2137203E-02  0.2464631E-02
   167.607  0.1287332E-02  0.1883798E-01  0.1214137E-01     6.741  0.9992018E-04  0.2136818E-02  0.2468428E-02
   167.611  0.1287330E-02  0.1884031E-01  0.1214536E-01     6.741  0.9995885E-04  0.2135965E-02  0.2471379E-02
   167.615  0.1287350E-02  0.1884228E-01  0.1214974E-01     6.742  0.9999975E-04  0.2136233E-02  0.2473711E-02
   167.619  0.1287392E-02  0.1884327E-01  0.1215409E-01     6.742  0.1000429E-03  0.2136293E-02  0.2475582E-02
   167.622  0.1287454E-02  0.1884324E-01  0.1215858E-01     6.742  0.1000864E-03  0.2136558E-02  0.2477258E-02
   167.626  0.1287536E-02  0.1884099E-01  0.1216283E-01     6.742  0.1001308E-03  0.2137329E-02  0.2478451E-02
   167.630  0.1287635E-02  0.1883985E-01  0.1216681E-01     6.743  0.1001745E-03  0.2137645E-02  0.2479519E-02
   167.633  0.1287752E-02  0.1883726E-01  0.1216897E-01     6.743  0.1002206E-03  0.2137693E-02  0.2481558E-02
   167.637  0.1287887E-02  0.1883425E-01  0.1217297E-01     6.743  0.1002741E-03  0.2137497E-02  0.2483204E-02
   167.641  0.1288036E-02  0.1883043E-01  0.1217713E-01     6.743  0.1003341E-03  0.2137047E-02  0.2485387E-02
   167.644  0.1288197E-02  0.1882671E-01  0.1217984E-01     6.744  0.1003987E-03  0.2134962E-02  0.2487483E-02
   167.648  0.1288365E-02  0.1882212E-01  0.1218219E-01     6.744  0.1004665E-03  0.2133735E-02  0.2491067E-02
   167.652  0.1288538E-02  0.1881743E-01  0.1218419E-01     6.744  0.1005359E-03  0.2132315E-02  0.2495046E-02
   167.656  0.1288711E-02  0.1881281E-01  0.1218524E-01     6.744  0.1006054E-03  0.2130704E-02  0.2499087E-02
   167.659  0.1288880E-02  0.1880842E-01  0.1218600E-01     6.745  0.1006722E-03  0.2129065E-02  0.2503483E-02
   167.663  0.1289042E-02  0.1880457E-01  0.1218583E-01     6.745  0.1007354E-03  0.2127011E-02  0.2507672E-02
   167.667  0.1289193E-02  0.1880134E-01  0.1218492E-01     6.745  0.1007932E-03  0.2124702E-02  0.2511878E-02
   167.670  0.1289331E-02  0.1879821E-01  0.1218374E-01     6.745  0.1008435E-03  0.2122521E-02  0.2516188E-02
   167.674  0.1289452E-02  0.1879594E-01  0.1218167E-01     6.746  0.1008853E-03  0.2119996E-02  0.2520409E-02
   167.678  0.1289558E-02  0.1879428E-01  0.1217924E-01     6.746  0.1009159E-03  0.2117915E-02  0.2524327E-02
   167.681  0.1289654E-02  0.1879293E-01  0.1217732E-01     6.746  0.1009283E-03  0.2115351E-02  0.2527267E-02
   167.685  0.1289739E-02  0.1879204E-01  0.1217637E-01     6.746  0.1009226E-03  0.2112484E-02  0.2529661E-02
   167.689  0.1289822E-02  0.1879423E-01  0.1217856E-01     6.747  0.1009055E-03  0.2110277E-02  0.2528045E-02
   167.693  0.1289907E-02  0.1879755E-01  0.1218277E-01     6.747  0.1008802E-03  0.2108262E-02  0.2523589E-02
   167.696  0.1289992E-02  0.1880050E-01  0.1218664E-01     6.747  0.1008471E-03  0.2106713E-02  0.2518802E-02
   167.700  0.1290075E-02  0.1880303E-01  0.1219044E-01     6.748  0.1008072E-03  0.2106034E-02  0.2513601E-02
   167.704  0.1290158E-02  0.1880500E-01  0.1219393E-01     6.748  0.1007599E-03  0.2105508E-02  0.2508636E-02
   167.707  0.1290237E-02  0.1880661E-01  0.1219719E-01     6.748  0.1007068E-03  0.2107024E-02  0.2503334E-02
   167.711  0.1290314E-02  0.1880871E-01  0.1220059E-01     6.748  0.1006529E-03  0.2106018E-02  0.2498333E-02
   167.715  0.1290390E-02  0.1881063E-01  0.1220389E-01     6.749  0.1006002E-03  0.2104982E-02  0.2493696E-02
   167.719  0.1290463E-02  0.1881224E-01  0.1220704E-01     6.749  0.1005494E-03  0.2104241E-02  0.2489586E-02
   167.722  0.1290533E-02  0.1881372E-01  0.1220986E-01     6.749  0.1005019E-03  0.2103992E-02  0.2486383E-02
   167.726  0.1290599E-02  0.1881507E-01  0.1221247E-01     6.749  0.1004580E-03  0.2103884E-02  0.2483739E-02
   167.730  0.1290655E-02  0.1881536E-01  0.1221455E-01     6.750  0.1004115E-03  0.2104648E-02  0.2481009E-02
   167.733  0.1290695E-02  0.1881775E-01  0.1221568E-01     6.750  0.1003496E-03  0.2105262E-02  0.2477301E-02
   167.737  0.1290717E-02  0.1882117E-01  0.1221546E-01     6.750  0.1002735E-03  0.2105536E-02  0.2472489E-02
   167.741  0.1290721E-02  0.1882490E-01  0.1221379E-01     6.750  0.1001845E-03  0.2106150E-02  0.2466834E-02
   167.744  0.1290707E-02  0.1882821E-01  0.1221139E-01     6.751  0.1000849E-03  0.2106150E-02  0.2460357E-02
   167.748  0.1290676E-02  0.1883188E-01  0.1220802E-01     6.751  0.9997715E-04  0.2105971E-02  0.2453729E-02
   167.752  0.1290633E-02  0.1883550E-01  0.1220422E-01     6.751  0.9985951E-04  0.2105356E-02  0.2447195E-02
   167.756  0.1290579E-02  0.1883853E-01  0.1219974E-01     6.751  0.9973418E-04  0.2105093E-02  0.2440412E-02
   167.759  0.1290517E-02  0.1884163E-01  0.1219522E-01     6.752  0.9960258E-04  0.2104823E-02  0.2433413E-02
   167.763  0.1290449E-02  0.1884412E-01  0.1219051E-01     6.752  0.9946734E-04  0.2104376E-02  0.2426655E-02
   167.767  0.1290378E-02  0.1884631E-01  0.1218618E-01     6.752  0.9932919E-04  0.2103877E-02  0.2420196E-02
   167.770  0.1290307E-02  0.1884773E-01  0.1218188E-01     6.753  0.9919092E-04  0.2104202E-02  0.2413424E-02
   167.774  0.1290236E-02  0.1884873E-01  0.1217800E-01     6.753  0.9905524E-04  0.2104925E-02  0.2407244E-02
   167.778  0.1290167E-02  0.1884915E-01  0.1217381E-01     6.753  0.9892476E-04  0.2106067E-02  0.2400158E-02
   167.781  0.1290103E-02  0.1884914E-01  0.1217103E-01     6.753  0.9880159E-04  0.2107214E-02  0.2395194E-02
   167.785  0.1290045E-02  0.1884876E-01  0.1216849E-01     6.754  0.9868856E-04  0.2108820E-02  0.2390674E-02
   167.789  0.1289994E-02  0.1884824E-01  0.1216650E-01     6.754  0.9858743E-04  0.2110196E-02  0.2386989E-02
   167.793  0.1289952E-02  0.1884795E-01  0.1216456E-01     6.754  0.9850019E-04  0.2111139E-02  0.2383520E-02
   167.796  0.1289920E-02  0.1884793E-01  0.1216328E-01     6.754  0.9842895E-04  0.2112327E-02  0.2380740E-02
   167.800  0.1289898E-02  0.1884908E-01  0.1216369E-01     6.755  0.9837376E-04  0.2114933E-02  0.2381480E-02
   167.804  0.1289888E-02  0.1884713E-01  0.1216547E-01     6.755  0.9833641E-04  0.2117255E-02  0.2384254E-02
   167.807  0.1289891E-02  0.1884759E-01  0.1216785E-01     6.755  0.9831769E-04  0.2118974E-02  0.2388294E-02
   167.811  0.1289905E-02  0.1884840E-01  0.1217073E-01     6.755  0.9831715E-04  0.2120753E-02  0.2393267E-02
   167.815  0.1289932E-02  0.1884878E-01  0.1217418E-01     6.756  0.9833561E-04  0.2122438E-02  0.2398610E-02
   167.818  0.1289971E-02  0.1885050E-01  0.1217785E-01     6.756  0.9837174E-04  0.2121935E-02  0.2404706E-02
   167.822  0.1290012E-02  0.1885124E-01  0.1218174E-01     6.756  0.9843134E-04  0.2122957E-02  0.2411609E-02
   167.826  0.1290050E-02  0.1885227E-01  0.1218495E-01     6.756  0.9851639E-04  0.2127202E-02  0.2419616E-02
   167.830  0.1290085E-02  0.1885266E-01  0.1218718E-01     6.757  0.9862432E-04  0.2132737E-02  0.2428232E-02
   167.833  0.1290117E-02  0.1885445E-01  0.1218894E-01     6.757  0.9875317E-04  0.2138299E-02  0.2437236E-02
   167.837  0.1290145E-02  0.1885465E-01  0.1219010E-01     6.757  0.9890072E-04  0.2141986E-02  0.2446631E-02
   167.841  0.1290169E-02  0.1885668E-01  0.1219053E-01     6.757  0.9906381E-04  0.2148997E-02  0.2455787E-02
   167.844  0.1290190E-02  0.1886042E-01  0.1219069E-01     6.758  0.9923867E-04  0.2157665E-02  0.2465069E-02
   167.848  0.1290207E-02  0.1886200E-01  0.1219054E-01     6.758  0.9942244E-04  0.2163125E-02  0.2473017E-02
   167.852  0.1290218E-02  0.1886327E-01  0.1218906E-01     6.758  0.9960964E-04  0.2167982E-02  0.2481225E-02
   167.855  0.1290222E-02  0.1886431E-01  0.1218664E-01     6.759  0.9979531E-04  0.2172006E-02  0.2488732E-02
   167.859  0.1290220E-02  0.1886494E-01  0.1218299E-01     6.759  0.9997603E-04  0.2175857E-02  0.2494691E-02
   167.863  0.1290212E-02  0.1886508E-01  0.1217925E-01     6.759  0.1001470E-03  0.2179022E-02  0.2499268E-02
   167.867  0.1290198E-02  0.1886569E-01  0.1217592E-01     6.759  0.1003055E-03  0.2180240E-02  0.2502088E-02
   167.870  0.1290180E-02  0.1886654E-01  0.1217208E-01     6.760  0.1004480E-03  0.2180652E-02  0.2503701E-02
   167.874  0.1290159E-02  0.1886626E-01  0.1216802E-01     6.760  0.1005721E-03  0.2180288E-02  0.2504167E-02
   167.878  0.1290135E-02  0.1886783E-01  0.1216349E-01     6.760  0.1006739E-03  0.2178020E-02  0.2502616E-02
   167.881  0.1290109E-02  0.1886699E-01  0.1215828E-01     6.760  0.1007520E-03  0.2176496E-02  0.2500058E-02
   167.885  0.1290083E-02  0.1886671E-01  0.1215352E-01     6.761  0.1008048E-03  0.2176411E-02  0.2496903E-02
   167.889  0.1290058E-02  0.1886408E-01  0.1214867E-01     6.761  0.1008304E-03  0.2171156E-02  0.2492410E-02
   167.892  0.1290034E-02  0.1886155E-01  0.1214347E-01     6.761  0.1008291E-03  0.2165246E-02  0.2486245E-02
   167.896  0.1290022E-02  0.1885840E-01  0.1213933E-01     6.761  0.1008151E-03  0.2158191E-02  0.2480739E-02
   167.900  0.1290025E-02  0.1885609E-01  0.1213596E-01     6.762  0.1007929E-03  0.2150524E-02  0.2476251E-02
   167.904  0.1290044E-02  0.1885353E-01  0.1213358E-01     6.762  0.1007633E-03  0.2142729E-02  0.2472793E-02
   167.907  0.1290078E-02  0.1885090E-01  0.1213226E-01     6.762  0.1007249E-03  0.2134939E-02  0.2470151E-02
   167.911  0.1290122E-02  0.1884798E-01  0.1213190E-01     6.762  0.1006758E-03  0.2126534E-02  0.2468012E-02
   167.915  0.1290174E-02  0.1884630E-01  0.1213213E-01     6.763  0.1006169E-03  0.2118494E-02  0.2466326E-02
   167.918  0.1290234E-02  0.1884440E-01  0.1213226E-01     6.763  0.1005496E-03  0.2111070E-02  0.2464748E-02
   167.922  0.1290301E-02  0.1884572E-01  0.1213281E-01     6.763  0.1004756E-03  0.2102200E-02  0.2463499E-02
   167.926  0.1290375E-02  0.1884428E-01  0.1213353E-01     6.764  0.1003963E-03  0.2094406E-02  0.2462578E-02
   167.930  0.1290454E-02  0.1884326E-01  0.1213406E-01     6.764  0.1003135E-03  0.2087276E-02  0.2462047E-02
   167.933  0.1290537E-02  0.1884232E-01  0.1213480E-01     6.764  0.1002294E-03  0.2081019E-02  0.2461905E-02
   167.937  0.1290622E-02  0.1884427E-01  0.1213845E-01     6.764  0.1001453E-03  0.2079466E-02  0.2460284E-02
   167.941  0.1290708E-02  0.1884744E-01  0.1214222E-01     6.765  0.1000632E-03  0.2079418E-02  0.2458157E-02
   167.944  0.1290794E-02  0.1885054E-01  0.1214511E-01     6.765  0.9998500E-04  0.2079312E-02  0.2456950E-02
   167.948  0.1290879E-02  0.1885355E-01  0.1214712E-01     6.765  0.9991252E-04  0.2079311E-02  0.2456178E-02
   167.952  0.1290960E-02  0.1885626E-01  0.1214845E-01     6.765  0.9984642E-04  0.2079766E-02  0.2456356E-02
   167.955  0.1291036E-02  0.1885881E-01  0.1214921E-01     6.766  0.9978866E-04  0.2079810E-02  0.2457298E-02
   167.959  0.1291107E-02  0.1886071E-01  0.1214885E-01     6.766  0.9973986E-04  0.2080104E-02  0.2458870E-02
   167.963  0.1291171E-02  0.1886255E-01  0.1214756E-01     6.766  0.9970154E-04  0.2080056E-02  0.2460934E-02
   167.967  0.1291227E-02  0.1886440E-01  0.1214532E-01     6.766  0.9967439E-04  0.2079718E-02  0.2463471E-02
   167.970  0.1291268E-02  0.1886569E-01  0.1214193E-01     6.767  0.9965396E-04  0.2079516E-02  0.2466763E-02
   167.974  0.1291266E-02  0.1886306E-01  0.1213469E-01     6.767  0.9962194E-04  0.2072796E-02  0.2471495E-02
   167.978  0.1291220E-02  0.1886531E-01  0.1212551E-01     6.767  0.9957541E-04  0.2073891E-02  0.2476368E-02
   167.981  0.1291139E-02  0.1886781E-01  0.1211476E-01     6.767  0.9951218E-04  0.2074984E-02  0.2481180E-02
   167.985  0.1291010E-02  0.1887228E-01  0.1210251E-01     6.768  0.9944892E-04  0.2073959E-02  0.2485860E-02
   167.989  0.1290830E-02  0.1887682E-01  0.1208918E-01     6.768  0.9939592E-04  0.2071823E-02  0.2490624E-02
   167.992  0.1290602E-02  0.1888189E-01  0.1207568E-01     6.768  0.9935544E-04  0.2068545E-02  0.2494988E-02
   167.996  0.1290334E-02  0.1888774E-01  0.1206197E-01     6.769  0.9932922E-04  0.2064250E-02  0.2498398E-02
   168.000  0.1290035E-02  0.1889538E-01  0.1205046E-01     6.769  0.9932116E-04  0.2056831E-02  0.2501972E-02
   168.004  0.1289712E-02  0.1890408E-01  0.1204077E-01     6.769  0.9933091E-04  0.2046244E-02  0.2505691E-02
   168.007  0.1289374E-02  0.1892074E-01  0.1204040E-01     6.769  0.9935939E-04  0.2035554E-02  0.2506967E-02
   168.011  0.1289030E-02  0.1893709E-01  0.1204083E-01     6.770  0.9940596E-04  0.2025409E-02  0.2508000E-02
   168.015  0.1288686E-02  0.1895132E-01  0.1204154E-01     6.770  0.9947017E-04  0.2015639E-02  0.2508779E-02
   168.018  0.1288350E-02  0.1896061E-01  0.1204254E-01     6.770  0.9954960E-04  0.2010436E-02  0.2509562E-02
   168.022  0.1288021E-02  0.1897025E-01  0.1204389E-01     6.770  0.9963675E-04  0.2002849E-02  0.2510491E-02
   168.026  0.1287706E-02  0.1897727E-01  0.1204526E-01     6.771  0.9972901E-04  0.1997168E-02  0.2511168E-02
   168.029  0.1287411E-02  0.1898379E-01  0.1204861E-01     6.771  0.9982437E-04  0.1992727E-02  0.2511274E-02
   168.033  0.1287145E-02  0.1899356E-01  0.1205823E-01     6.771  0.9992068E-04  0.1991326E-02  0.2509742E-02
   168.037  0.1286914E-02  0.1900186E-01  0.1206835E-01     6.771  0.1000159E-03  0.1992173E-02  0.2508459E-02
   168.041  0.1286724E-02  0.1900772E-01  0.1207913E-01     6.772  0.1001076E-03  0.1995218E-02  0.2506962E-02
   168.044  0.1286579E-02  0.1901092E-01  0.1209072E-01     6.772  0.1001941E-03  0.2000388E-02  0.2505244E-02
   168.048  0.1286482E-02  0.1901184E-01  0.1210257E-01     6.772  0.1002727E-03  0.2008220E-02  0.2504093E-02
   168.052  0.1286438E-02  0.1901088E-01  0.1211339E-01     6.772  0.1003421E-03  0.2017975E-02  0.2501190E-02
   168.055  0.1286451E-02  0.1900914E-01  0.1212538E-01     6.773  0.1004037E-03  0.2029686E-02  0.2500956E-02
   168.059  0.1286523E-02  0.1900267E-01  0.1213807E-01     6.773  0.1004568E-03  0.2043047E-02  0.2499590E-02
   168.063  0.1286652E-02  0.1899383E-01  0.1214902E-01     6.773  0.1005003E-03  0.2057873E-02  0.2499702E-02
   168.066  0.1286836E-02  0.1898306E-01  0.1215955E-01     6.773  0.1005336E-03  0.2073891E-02  0.2500028E-02
   168.070  0.1287070E-02  0.1897094E-01  0.1216883E-01     6.774  0.1005555E-03  0.2090562E-02  0.2500167E-02
   168.074  0.1287336E-02  0.1895811E-01  0.1217682E-01     6.774  0.1005788E-03  0.2107185E-02  0.2500407E-02
   168.078  0.1287627E-02  0.1894822E-01  0.1218636E-01     6.774  0.1006062E-03  0.2117228E-02  0.2501040E-02
   168.081  0.1287934E-02  0.1893971E-01  0.1219470E-01     6.775  0.1006371E-03  0.2126869E-02  0.2501665E-02
   168.085  0.1288251E-02  0.1893417E-01  0.1220352E-01     6.775  0.1006708E-03  0.2136247E-02  0.2502020E-02
   168.089  0.1288570E-02  0.1893053E-01  0.1221155E-01     6.775  0.1007057E-03  0.2144823E-02  0.2502381E-02
   168.092  0.1288885E-02  0.1892821E-01  0.1221768E-01     6.775  0.1007405E-03  0.2153304E-02  0.2502616E-02
   168.096  0.1289189E-02  0.1892579E-01  0.1222041E-01     6.776  0.1007739E-03  0.2160776E-02  0.2502635E-02
   168.100  0.1289474E-02  0.1892392E-01  0.1222011E-01     6.776  0.1008038E-03  0.2167116E-02  0.2502634E-02
   168.104  0.1289733E-02  0.1892541E-01  0.1222086E-01     6.776  0.1008280E-03  0.2168916E-02  0.2501659E-02
   168.107  0.1289953E-02  0.1892861E-01  0.1221948E-01     6.776  0.1008297E-03  0.2167296E-02  0.2500185E-02
   168.111  0.1290126E-02  0.1893121E-01  0.1221432E-01     6.777  0.1008022E-03  0.2166226E-02  0.2497204E-02
   168.115  0.1290248E-02  0.1893351E-01  0.1220499E-01     6.777  0.1007466E-03  0.2165848E-02  0.2493222E-02
   168.118  0.1290339E-02  0.1893471E-01  0.1219328E-01     6.777  0.1006782E-03  0.2166697E-02  0.2488429E-02
   168.122  0.1290412E-02  0.1893557E-01  0.1218129E-01     6.777  0.1006081E-03  0.2168911E-02  0.2482503E-02
   168.126  0.1290466E-02  0.1893605E-01  0.1216915E-01     6.778  0.1005370E-03  0.2171957E-02  0.2476067E-02
   168.129  0.1290499E-02  0.1893591E-01  0.1215668E-01     6.778  0.1004665E-03  0.2175879E-02  0.2468888E-02
   168.133  0.1290509E-02  0.1893902E-01  0.1214714E-01     6.778  0.1003975E-03  0.2174164E-02  0.2462153E-02
   168.137  0.1290493E-02  0.1894268E-01  0.1213729E-01     6.779  0.1003317E-03  0.2171352E-02  0.2453932E-02
   168.141  0.1290466E-02  0.1894694E-01  0.1213031E-01     6.779  0.1002516E-03  0.2167895E-02  0.2451129E-02
   168.144  0.1290428E-02  0.1894776E-01  0.1212650E-01     6.779  0.1001589E-03  0.2164782E-02  0.2447933E-02
   168.148  0.1290381E-02  0.1895495E-01  0.1212383E-01     6.779  0.1000539E-03  0.2163565E-02  0.2445975E-02
   168.152  0.1290325E-02  0.1896394E-01  0.1212372E-01     6.780  0.9993845E-04  0.2167699E-02  0.2443569E-02
   168.155  0.1290263E-02  0.1897165E-01  0.1212379E-01     6.780  0.9981410E-04  0.2174059E-02  0.2442284E-02
   168.159  0.1290195E-02  0.1898004E-01  0.1212434E-01     6.780  0.9968319E-04  0.2182175E-02  0.2442302E-02
   168.163  0.1290125E-02  0.1898820E-01  0.1212504E-01     6.780  0.9954787E-04  0.2187622E-02  0.2442962E-02
   168.166  0.1290067E-02  0.1899442E-01  0.1212925E-01     6.781  0.9941412E-04  0.2197365E-02  0.2443400E-02
   168.170  0.1290026E-02  0.1899958E-01  0.1213343E-01     6.781  0.9928688E-04  0.2207701E-02  0.2444486E-02
   168.174  0.1290001E-02  0.1900237E-01  0.1213772E-01     6.781  0.9916858E-04  0.2215544E-02  0.2446140E-02
   168.178  0.1289988E-02  0.1900496E-01  0.1214136E-01     6.781  0.9905712E-04  0.2224763E-02  0.2448933E-02
   168.181  0.1289987E-02  0.1900655E-01  0.1214402E-01     6.782  0.9895482E-04  0.2233790E-02  0.2452886E-02
   168.185  0.1289999E-02  0.1900689E-01  0.1214753E-01     6.782  0.9886375E-04  0.2241714E-02  0.2456802E-02
   168.189  0.1290023E-02  0.1900722E-01  0.1215083E-01     6.782  0.9878666E-04  0.2248980E-02  0.2460880E-02
   168.192  0.1290059E-02  0.1900649E-01  0.1215409E-01     6.782  0.9872449E-04  0.2255493E-02  0.2465305E-02
   168.196  0.1290106E-02  0.1900737E-01  0.1215807E-01     6.783  0.9867882E-04  0.2260711E-02  0.2468926E-02
   168.200  0.1290164E-02  0.1900728E-01  0.1216111E-01     6.783  0.9865092E-04  0.2265114E-02  0.2472383E-02
   168.203  0.1290232E-02  0.1900681E-01  0.1216310E-01     6.783  0.9864056E-04  0.2268278E-02  0.2475283E-02
   168.207  0.1290308E-02  0.1900663E-01  0.1216376E-01     6.784  0.9864719E-04  0.2269209E-02  0.2477420E-02
   168.211  0.1290391E-02  0.1900391E-01  0.1216247E-01     6.784  0.9867120E-04  0.2271081E-02  0.2478956E-02
   168.215  0.1290472E-02  0.1900113E-01  0.1216023E-01     6.784  0.9871727E-04  0.2273409E-02  0.2479494E-02
   168.218  0.1290545E-02  0.1900097E-01  0.1215914E-01     6.784  0.9878740E-04  0.2276101E-02  0.2483501E-02
   168.222  0.1290610E-02  0.1900308E-01  0.1215854E-01     6.785  0.9888066E-04  0.2277418E-02  0.2490412E-02
   168.226  0.1290662E-02  0.1900712E-01  0.1215761E-01     6.785  0.9899530E-04  0.2282197E-02  0.2496303E-02
   168.229  0.1290703E-02  0.1901004E-01  0.1215613E-01     6.785  0.9912682E-04  0.2285701E-02  0.2501360E-02
   168.233  0.1290727E-02  0.1901345E-01  0.1215392E-01     6.785  0.9926899E-04  0.2289885E-02  0.2504809E-02
   168.237  0.1290726E-02  0.1901738E-01  0.1214995E-01     6.786  0.9941256E-04  0.2295073E-02  0.2507056E-02
   168.240  0.1290700E-02  0.1902146E-01  0.1214425E-01     6.786  0.9955477E-04  0.2300971E-02  0.2507111E-02
   168.244  0.1290650E-02  0.1902921E-01  0.1214148E-01     6.786  0.9969263E-04  0.2306412E-02  0.2506335E-02
   168.248  0.1290579E-02  0.1904112E-01  0.1213871E-01     6.786  0.9982403E-04  0.2315879E-02  0.2504607E-02
   168.252  0.1290488E-02  0.1904929E-01  0.1213663E-01     6.787  0.9994594E-04  0.2318177E-02  0.2501196E-02
   168.255  0.1290380E-02  0.1905696E-01  0.1213425E-01     6.787  0.1000562E-03  0.2319717E-02  0.2496609E-02
   168.259  0.1290258E-02  0.1906418E-01  0.1213086E-01     6.787  0.1001533E-03  0.2320867E-02  0.2490607E-02
   168.263  0.1290125E-02  0.1907169E-01  0.1212701E-01     6.787  0.1002339E-03  0.2320897E-02  0.2483001E-02
   168.266  0.1289985E-02  0.1907608E-01  0.1212242E-01     6.788  0.1002980E-03  0.2320955E-02  0.2473643E-02
   168.270  0.1289834E-02  0.1907961E-01  0.1211755E-01     6.788  0.1003496E-03  0.2319607E-02  0.2463132E-02
   168.274  0.1289684E-02  0.1908230E-01  0.1211206E-01     6.788  0.1004037E-03  0.2317313E-02  0.2452749E-02
   168.277  0.1289543E-02  0.1908189E-01  0.1210655E-01     6.789  0.1004655E-03  0.2313309E-02  0.2443760E-02
   168.281  0.1289413E-02  0.1907970E-01  0.1210087E-01     6.789  0.1005338E-03  0.2308189E-02  0.2435779E-02
   168.285  0.1289298E-02  0.1907552E-01  0.1209506E-01     6.789  0.1006065E-03  0.2301639E-02  0.2428537E-02
   168.289  0.1289201E-02  0.1906931E-01  0.1209000E-01     6.789  0.1006823E-03  0.2294935E-02  0.2422449E-02
   168.292  0.1289130E-02  0.1905981E-01  0.1208478E-01     6.790  0.1007559E-03  0.2284765E-02  0.2417206E-02
   168.296  0.1289094E-02  0.1904685E-01  0.1207907E-01     6.790  0.1008202E-03  0.2270876E-02  0.2412430E-02
   168.300  0.1289094E-02  0.1903263E-01  0.1207343E-01     6.790  0.1008735E-03  0.2255077E-02  0.2409758E-02
   168.303  0.1289132E-02  0.1901695E-01  0.1206885E-01     6.790  0.1009142E-03  0.2236393E-02  0.2406922E-02
   168.307  0.1289206E-02  0.1900165E-01  0.1206603E-01     6.791  0.1009421E-03  0.2215522E-02  0.2404145E-02
   168.311  0.1289316E-02  0.1898591E-01  0.1206424E-01     6.791  0.1009557E-03  0.2193973E-02  0.2401870E-02
   168.315  0.1289459E-02  0.1896949E-01  0.1206315E-01     6.791  0.1009555E-03  0.2171067E-02  0.2399952E-02
   168.318  0.1289632E-02  0.1895374E-01  0.1206271E-01     6.791  0.1009410E-03  0.2149009E-02  0.2398442E-02
   168.322  0.1289836E-02  0.1893844E-01  0.1206279E-01     6.792  0.1009149E-03  0.2127699E-02  0.2396943E-02
   168.326  0.1290070E-02  0.1892341E-01  0.1206329E-01     6.792  0.1008805E-03  0.2106936E-02  0.2395609E-02
   168.329  0.1290328E-02  0.1891103E-01  0.1206444E-01     6.792  0.1008374E-03  0.2088045E-02  0.2395313E-02
   168.333  0.1290605E-02  0.1890269E-01  0.1206831E-01     6.792  0.1007870E-03  0.2074038E-02  0.2393571E-02
   168.337  0.1290896E-02  0.1889467E-01  0.1207430E-01     6.793  0.1007308E-03  0.2064305E-02  0.2390612E-02
   168.340  0.1291194E-02  0.1888811E-01  0.1208058E-01     6.793  0.1006688E-03  0.2055863E-02  0.2387674E-02
   168.344  0.1291493E-02  0.1888341E-01  0.1208552E-01     6.793  0.1006023E-03  0.2049123E-02  0.2386059E-02
   168.348  0.1291786E-02  0.1888121E-01  0.1209009E-01     6.794  0.1005325E-03  0.2044171E-02  0.2384995E-02
   168.352  0.1292067E-02  0.1888019E-01  0.1209428E-01     6.794  0.1004607E-03  0.2040804E-02  0.2384411E-02
   168.355  0.1292331E-02  0.1888186E-01  0.1209808E-01     6.794  0.1003875E-03  0.2038263E-02  0.2384630E-02
   168.359  0.1292570E-02  0.1888661E-01  0.1210064E-01     6.794  0.1003145E-03  0.2038311E-02  0.2384809E-02
   168.363  0.1292781E-02  0.1889339E-01  0.1210262E-01     6.795  0.1002430E-03  0.2040044E-02  0.2386032E-02
   168.366  0.1292959E-02  0.1890216E-01  0.1210355E-01     6.795  0.1001743E-03  0.2042885E-02  0.2387833E-02
   168.370  0.1293101E-02  0.1891108E-01  0.1210378E-01     6.795  0.1001098E-03  0.2046690E-02  0.2390072E-02
   168.374  0.1293213E-02  0.1892190E-01  0.1210305E-01     6.795  0.1000469E-03  0.2050952E-02  0.2393014E-02
   168.377  0.1293298E-02  0.1893412E-01  0.1210144E-01     6.796  0.9998376E-04  0.2055048E-02  0.2396128E-02
   168.381  0.1293369E-02  0.1894396E-01  0.1209906E-01     6.796  0.9992351E-04  0.2059222E-02  0.2400091E-02
   168.385  0.1293438E-02  0.1895218E-01  0.1209715E-01     6.796  0.9986494E-04  0.2063315E-02  0.2403767E-02
   168.389  0.1293505E-02  0.1895922E-01  0.1209552E-01     6.796  0.9980905E-04  0.2066599E-02  0.2406291E-02
   168.392  0.1293568E-02  0.1896724E-01  0.1209673E-01     6.797  0.9975615E-04  0.2072061E-02  0.2407041E-02
   168.396  0.1293627E-02  0.1897344E-01  0.1209675E-01     6.797  0.9970823E-04  0.2077082E-02  0.2407018E-02
   168.400  0.1293680E-02  0.1898452E-01  0.1209646E-01     6.797  0.9966637E-04  0.2089852E-02  0.2406834E-02
   168.403  0.1293727E-02  0.1898937E-01  0.1209549E-01     6.798  0.9963040E-04  0.2093776E-02  0.2406376E-02
   168.407  0.1293767E-02  0.1899170E-01  0.1209459E-01     6.798  0.9960232E-04  0.2094540E-02  0.2405946E-02
   168.411  0.1293800E-02  0.1899332E-01  0.1209342E-01     6.798  0.9958192E-04  0.2094732E-02  0.2405741E-02
   168.414  0.1293812E-02  0.1899524E-01  0.1209110E-01     6.798  0.9958321E-04  0.2095435E-02  0.2404965E-02
   168.418  0.1293786E-02  0.1899728E-01  0.1208497E-01     6.799  0.9962489E-04  0.2096325E-02  0.2403805E-02
   168.422  0.1293729E-02  0.1899996E-01  0.1207904E-01     6.799  0.9969951E-04  0.2097717E-02  0.2401873E-02
   168.426  0.1293644E-02  0.1900764E-01  0.1207610E-01     6.799  0.9980454E-04  0.2089221E-02  0.2401061E-02
   168.429  0.1293532E-02  0.1901827E-01  0.1207519E-01     6.799  0.9993723E-04  0.2075814E-02  0.2400889E-02
   168.433  0.1293398E-02  0.1902943E-01  0.1207499E-01     6.800  0.1000952E-03  0.2061510E-02  0.2400997E-02
   168.437  0.1293245E-02  0.1903992E-01  0.1207469E-01     6.800  0.1002746E-03  0.2046491E-02  0.2401145E-02
   168.440  0.1293077E-02  0.1905127E-01  0.1207449E-01     6.800  0.1004713E-03  0.2032705E-02  0.2401226E-02
   168.444  0.1292898E-02  0.1906221E-01  0.1207466E-01     6.800  0.1006814E-03  0.2020342E-02  0.2401619E-02
   168.448  0.1292713E-02  0.1907182E-01  0.1207477E-01     6.801  0.1008991E-03  0.2009575E-02  0.2401352E-02
   168.452  0.1292526E-02  0.1908043E-01  0.1207504E-01     6.801  0.1011207E-03  0.2001317E-02  0.2401172E-02
   168.455  0.1292342E-02  0.1908721E-01  0.1207604E-01     6.801  0.1013395E-03  0.1995236E-02  0.2401498E-02
   168.459  0.1292166E-02  0.1909177E-01  0.1207664E-01     6.802  0.1015509E-03  0.1992254E-02  0.2402084E-02
   168.463  0.1292003E-02  0.1909465E-01  0.1207704E-01     6.802  0.1017496E-03  0.1993083E-02  0.2402453E-02
   168.466  0.1291857E-02  0.1910242E-01  0.1207810E-01     6.802  0.1019303E-03  0.1993217E-02  0.2404457E-02
   168.470  0.1291731E-02  0.1909925E-01  0.1207862E-01     6.802  0.1020881E-03  0.2001732E-02  0.2404956E-02
   168.474  0.1291630E-02  0.1909442E-01  0.1207887E-01     6.803  0.1022197E-03  0.2013738E-02  0.2405285E-02
   168.477  0.1291555E-02  0.1908778E-01  0.1207946E-01     6.803  0.1023206E-03  0.2029000E-02  0.2405660E-02
   168.481  0.1291509E-02  0.1908021E-01  0.1208093E-01     6.803  0.1023893E-03  0.2046116E-02  0.2406056E-02
   168.485  0.1291494E-02  0.1907748E-01  0.1208839E-01     6.803  0.1024230E-03  0.2055160E-02  0.2407871E-02
   168.489  0.1291509E-02  0.1907404E-01  0.1209733E-01     6.804  0.1024206E-03  0.2065523E-02  0.2410314E-02
   168.492  0.1291557E-02  0.1907008E-01  0.1210591E-01     6.804  0.1023829E-03  0.2077092E-02  0.2412489E-02
   168.496  0.1291634E-02  0.1906490E-01  0.1211516E-01     6.804  0.1023098E-03  0.2089975E-02  0.2415222E-02
   168.500  0.1291741E-02  0.1905833E-01  0.1212519E-01     6.804  0.1022040E-03  0.2100744E-02  0.2419717E-02
   168.503  0.1291874E-02  0.1905281E-01  0.1213481E-01     6.805  0.1020674E-03  0.2113579E-02  0.2422694E-02
   168.507  0.1292032E-02  0.1904861E-01  0.1214678E-01     6.805  0.1019040E-03  0.2122295E-02  0.2426541E-02
   168.511  0.1292211E-02  0.1905041E-01  0.1216298E-01     6.805  0.1017174E-03  0.2123447E-02  0.2432515E-02
   168.515  0.1292407E-02  0.1905195E-01  0.1217899E-01     6.806  0.1015125E-03  0.2124014E-02  0.2438810E-02
   168.518  0.1292616E-02  0.1905353E-01  0.1219442E-01     6.806  0.1012945E-03  0.2124821E-02  0.2445464E-02
   168.522  0.1292833E-02  0.1905528E-01  0.1220856E-01     6.806  0.1010679E-03  0.2126217E-02  0.2451702E-02
   168.526  0.1293050E-02  0.1905642E-01  0.1222085E-01     6.806  0.1008326E-03  0.2126802E-02  0.2457124E-02
   168.529  0.1293253E-02  0.1905785E-01  0.1223087E-01     6.807  0.1005848E-03  0.2127914E-02  0.2460671E-02
   168.533  0.1293435E-02  0.1906007E-01  0.1223774E-01     6.807  0.1003198E-03  0.2129646E-02  0.2462000E-02
   168.537  0.1293588E-02  0.1906225E-01  0.1224141E-01     6.807  0.1000415E-03  0.2131884E-02  0.2460539E-02
   168.540  0.1293711E-02  0.1906453E-01  0.1224012E-01     6.807  0.9975636E-04  0.2133502E-02  0.2456577E-02
   168.544  0.1293799E-02  0.1906709E-01  0.1223810E-01     6.808  0.9947013E-04  0.2135959E-02  0.2450047E-02
   168.548  0.1293852E-02  0.1906971E-01  0.1223328E-01     6.808  0.9918877E-04  0.2138117E-02  0.2440972E-02
   168.552  0.1293869E-02  0.1907200E-01  0.1222547E-01     6.808  0.9891841E-04  0.2140276E-02  0.2430656E-02
   168.555  0.1293848E-02  0.1907422E-01  0.1221634E-01     6.808  0.9866416E-04  0.2142328E-02  0.2420064E-02
   168.559  0.1293791E-02  0.1907655E-01  0.1220434E-01     6.809  0.9843106E-04  0.2144903E-02  0.2407834E-02
   168.563  0.1293698E-02  0.1907887E-01  0.1219078E-01     6.809  0.9822428E-04  0.2147355E-02  0.2395066E-02
   168.566  0.1293590E-02  0.1908078E-01  0.1217780E-01     6.809  0.9802907E-04  0.2149627E-02  0.2383447E-02
   168.570  0.1293483E-02  0.1908526E-01  0.1216969E-01     6.810  0.9783427E-04  0.2150055E-02  0.2377650E-02
   168.574  0.1293379E-02  0.1909049E-01  0.1216476E-01     6.810  0.9764419E-04  0.2149716E-02  0.2375547E-02
   168.577  0.1293281E-02  0.1909357E-01  0.1216159E-01     6.810  0.9746149E-04  0.2150234E-02  0.2375155E-02
   168.581  0.1293191E-02  0.1909767E-01  0.1216031E-01     6.810  0.9729024E-04  0.2149647E-02  0.2376157E-02
   168.585  0.1293112E-02  0.1910180E-01  0.1216029E-01     6.811  0.9713390E-04  0.2148902E-02  0.2378745E-02
   168.589  0.1293045E-02  0.1910492E-01  0.1216143E-01     6.811  0.9699502E-04  0.2148123E-02  0.2382577E-02
   168.592  0.1292992E-02  0.1910740E-01  0.1216357E-01     6.811  0.9687682E-04  0.2146767E-02  0.2387656E-02
   168.596  0.1292954E-02  0.1910964E-01  0.1216687E-01     6.811  0.9678102E-04  0.2146297E-02  0.2393748E-02
   168.600  0.1292933E-02  0.1911152E-01  0.1217112E-01     6.812  0.9670967E-04  0.2145992E-02  0.2400413E-02
   168.603  0.1292928E-02  0.1911296E-01  0.1217537E-01     6.812  0.9666380E-04  0.2145808E-02  0.2409114E-02
   168.607  0.1292941E-02  0.1911397E-01  0.1218052E-01     6.812  0.9664459E-04  0.2145884E-02  0.2418247E-02
   168.611  0.1292972E-02  0.1911634E-01  0.1218592E-01     6.812  0.9665238E-04  0.2145359E-02  0.2428247E-02
   168.615  0.1293018E-02  0.1911670E-01  0.1219151E-01     6.813  0.9668649E-04  0.2144330E-02  0.2438795E-02
   168.618  0.1293081E-02  0.1911589E-01  0.1219672E-01     6.813  0.9674705E-04  0.2144614E-02  0.2449024E-02
   168.622  0.1293159E-02  0.1911556E-01  0.1220192E-01     6.813  0.9683218E-04  0.2144637E-02  0.2460014E-02
   168.626  0.1293250E-02  0.1911547E-01  0.1220677E-01     6.814  0.9694015E-04  0.2145043E-02  0.2471677E-02
   168.629  0.1293354E-02  0.1911490E-01  0.1221243E-01     6.814  0.9706880E-04  0.2145008E-02  0.2481973E-02
   168.633  0.1293466E-02  0.1911470E-01  0.1221828E-01     6.814  0.9721496E-04  0.2144323E-02  0.2492117E-02
   168.637  0.1293587E-02  0.1911518E-01  0.1222358E-01     6.814  0.9737500E-04  0.2143983E-02  0.2501338E-02
   168.640  0.1293703E-02  0.1911447E-01  0.1222846E-01     6.815  0.9755428E-04  0.2141062E-02  0.2510035E-02
   168.644  0.1293783E-02  0.1911655E-01  0.1223122E-01     6.815  0.9778199E-04  0.2139295E-02  0.2517442E-02
   168.648  0.1293826E-02  0.1911957E-01  0.1223213E-01     6.815  0.9805392E-04  0.2136418E-02  0.2523714E-02
   168.652  0.1293829E-02  0.1912316E-01  0.1223086E-01     6.815  0.9836713E-04  0.2132738E-02  0.2528363E-02
   168.655  0.1293788E-02  0.1912716E-01  0.1222761E-01     6.816  0.9872000E-04  0.2128933E-02  0.2531326E-02
   168.659  0.1293705E-02  0.1913244E-01  0.1222171E-01     6.816  0.9910570E-04  0.2127361E-02  0.2532832E-02
   168.663  0.1293583E-02  0.1913498E-01  0.1221614E-01     6.816  0.9951589E-04  0.2123336E-02  0.2532194E-02
   168.666  0.1293427E-02  0.1914259E-01  0.1221474E-01     6.816  0.9994242E-04  0.2112770E-02  0.2532000E-02
   168.670  0.1293239E-02  0.1915136E-01  0.1221465E-01     6.817  0.1003764E-03  0.2101103E-02  0.2530454E-02
   168.674  0.1293029E-02  0.1915770E-01  0.1221403E-01     6.817  0.1008098E-03  0.2092367E-02  0.2527489E-02
   168.678  0.1292804E-02  0.1916288E-01  0.1221295E-01     6.817  0.1012349E-03  0.2087365E-02  0.2523261E-02
   168.681  0.1292568E-02  0.1916528E-01  0.1220942E-01     6.818  0.1016419E-03  0.2086194E-02  0.2517535E-02
   168.685  0.1292330E-02  0.1916524E-01  0.1220717E-01     6.818  0.1020206E-03  0.2089444E-02  0.2510222E-02
   168.689  0.1292094E-02  0.1916193E-01  0.1220414E-01     6.818  0.1023626E-03  0.2097236E-02  0.2501327E-02
   168.692  0.1291868E-02  0.1915583E-01  0.1220027E-01     6.818  0.1026594E-03  0.2110826E-02  0.2492343E-02
   168.696  0.1291660E-02  0.1914631E-01  0.1219638E-01     6.819  0.1029093E-03  0.2128834E-02  0.2482364E-02
   168.700  0.1291478E-02  0.1913340E-01  0.1219224E-01     6.819  0.1031182E-03  0.2151558E-02  0.2475036E-02
   168.703  0.1291316E-02  0.1911787E-01  0.1218794E-01     6.819  0.1032961E-03  0.2179010E-02  0.2469099E-02
   168.707  0.1291177E-02  0.1910013E-01  0.1218292E-01     6.819  0.1034411E-03  0.2210321E-02  0.2464787E-02
   168.711  0.1291063E-02  0.1908769E-01  0.1218631E-01     6.820  0.1035499E-03  0.2232575E-02  0.2466304E-02
   168.715  0.1290977E-02  0.1908002E-01  0.1219394E-01     6.820  0.1036188E-03  0.2247962E-02  0.2467281E-02
   168.718  0.1290922E-02  0.1907038E-01  0.1220133E-01     6.820  0.1036469E-03  0.2265612E-02  0.2469225E-02
   168.722  0.1290899E-02  0.1906625E-01  0.1221600E-01     6.820  0.1036327E-03  0.2272976E-02  0.2475112E-02
   168.726  0.1290908E-02  0.1906731E-01  0.1223693E-01     6.821  0.1035770E-03  0.2271029E-02  0.2484885E-02
   168.729  0.1290951E-02  0.1906832E-01  0.1225881E-01     6.821  0.1034811E-03  0.2269148E-02  0.2496717E-02
   168.733  0.1291026E-02  0.1906928E-01  0.1228134E-01     6.821  0.1033473E-03  0.2267544E-02  0.2510014E-02
   168.737  0.1291131E-02  0.1906980E-01  0.1230404E-01     6.821  0.1031790E-03  0.2266153E-02  0.2523895E-02
   168.740  0.1291265E-02  0.1907029E-01  0.1232664E-01     6.822  0.1029816E-03  0.2265591E-02  0.2538653E-02
   168.744  0.1291424E-02  0.1907060E-01  0.1234861E-01     6.822  0.1027590E-03  0.2265469E-02  0.2554097E-02
   168.748  0.1291604E-02  0.1907069E-01  0.1236950E-01     6.822  0.1025170E-03  0.2265913E-02  0.2569344E-02
   168.752  0.1291801E-02  0.1907045E-01  0.1238826E-01     6.823  0.1022625E-03  0.2267003E-02  0.2583658E-02
   168.755  0.1292012E-02  0.1906921E-01  0.1240504E-01     6.823  0.1020002E-03  0.2269802E-02  0.2595981E-02
   168.759  0.1292231E-02  0.1906820E-01  0.1241988E-01     6.823  0.1017370E-03  0.2271427E-02  0.2606686E-02
   168.763  0.1292454E-02  0.1906689E-01  0.1243304E-01     6.823  0.1014785E-03  0.2273634E-02  0.2615435E-02
   168.766  0.1292675E-02  0.1906548E-01  0.1244369E-01     6.824  0.1012304E-03  0.2276470E-02  0.2622904E-02
   168.770  0.1292890E-02  0.1906436E-01  0.1245062E-01     6.824  0.1009982E-03  0.2280152E-02  0.2626411E-02
   168.774  0.1293094E-02  0.1906250E-01  0.1245542E-01     6.824  0.1007863E-03  0.2283497E-02  0.2627360E-02
   168.777  0.1293283E-02  0.1905959E-01  0.1245791E-01     6.824  0.1006004E-03  0.2286395E-02  0.2625280E-02
   168.781  0.1293453E-02  0.1905900E-01  0.1245659E-01     6.825  0.1004441E-03  0.2291099E-02  0.2619878E-02
   168.785  0.1293601E-02  0.1905843E-01  0.1245201E-01     6.825  0.1003216E-03  0.2296257E-02  0.2611433E-02
   168.789  0.1293725E-02  0.1905779E-01  0.1244460E-01     6.825  0.1002355E-03  0.2301400E-02  0.2599806E-02
   168.792  0.1293840E-02  0.1905682E-01  0.1243688E-01     6.825  0.1001668E-03  0.2306420E-02  0.2587930E-02
   168.796  0.1293965E-02  0.1905795E-01  0.1243323E-01     6.826  0.1000950E-03  0.2307693E-02  0.2579205E-02
   168.800  0.1294098E-02  0.1905964E-01  0.1243100E-01     6.826  0.1000218E-03  0.2308708E-02  0.2572079E-02
   168.803  0.1294239E-02  0.1906083E-01  0.1242959E-01     6.826  0.9994544E-04  0.2309726E-02  0.2565549E-02
   168.807  0.1294387E-02  0.1906190E-01  0.1242975E-01     6.826  0.9986434E-04  0.2310241E-02  0.2560244E-02
   168.811  0.1294542E-02  0.1906297E-01  0.1243077E-01     6.827  0.9978034E-04  0.2310408E-02  0.2556201E-02
   168.814  0.1294699E-02  0.1906276E-01  0.1243170E-01     6.827  0.9969542E-04  0.2309885E-02  0.2552961E-02
   168.818  0.1294854E-02  0.1906459E-01  0.1243300E-01     6.827  0.9961137E-04  0.2310819E-02  0.2550179E-02
   168.822  0.1295007E-02  0.1906610E-01  0.1243394E-01     6.828  0.9953014E-04  0.2311716E-02  0.2547625E-02
   168.826  0.1295151E-02  0.1906769E-01  0.1243425E-01     6.828  0.9945463E-04  0.2312780E-02  0.2545274E-02
   168.829  0.1295287E-02  0.1906946E-01  0.1243424E-01     6.828  0.9938503E-04  0.2313769E-02  0.2543633E-02
   168.833  0.1295410E-02  0.1907110E-01  0.1243318E-01     6.828  0.9932404E-04  0.2314657E-02  0.2541796E-02
   168.837  0.1295518E-02  0.1907289E-01  0.1243107E-01     6.829  0.9927262E-04  0.2314778E-02  0.2539458E-02
   168.840  0.1295609E-02  0.1907498E-01  0.1242794E-01     6.829  0.9923233E-04  0.2314875E-02  0.2536917E-02
   168.844  0.1295682E-02  0.1907684E-01  0.1242397E-01     6.829  0.9920324E-04  0.2315245E-02  0.2535190E-02
   168.848  0.1295734E-02  0.1907879E-01  0.1241853E-01     6.829  0.9918661E-04  0.2315891E-02  0.2533545E-02
   168.851  0.1295762E-02  0.1908182E-01  0.1241440E-01     6.830  0.9918580E-04  0.2316435E-02  0.2535784E-02
   168.855  0.1295773E-02  0.1908548E-01  0.1240837E-01     6.830  0.9919225E-04  0.2316823E-02  0.2535696E-02
   168.859  0.1295775E-02  0.1908940E-01  0.1240372E-01     6.830  0.9920124E-04  0.2317100E-02  0.2535568E-02
   168.863  0.1295771E-02  0.1909454E-01  0.1240113E-01     6.830  0.9921361E-04  0.2315621E-02  0.2536147E-02
   168.866  0.1295763E-02  0.1909919E-01  0.1240009E-01     6.831  0.9922934E-04  0.2314557E-02  0.2537087E-02
   168.870  0.1295751E-02  0.1910341E-01  0.1239828E-01     6.831  0.9924874E-04  0.2313792E-02  0.2537482E-02
   168.874  0.1295735E-02  0.1910745E-01  0.1239662E-01     6.831  0.9927125E-04  0.2314283E-02  0.2538024E-02
   168.877  0.1295712E-02  0.1911174E-01  0.1239529E-01     6.831  0.9929842E-04  0.2315194E-02  0.2538796E-02
   168.881  0.1295675E-02  0.1911684E-01  0.1239483E-01     6.832  0.9933460E-04  0.2316805E-02  0.2539199E-02
   168.885  0.1295626E-02  0.1912213E-01  0.1239449E-01     6.832  0.9937891E-04  0.2319752E-02  0.2539266E-02
   168.888  0.1295565E-02  0.1912771E-01  0.1239407E-01     6.832  0.9943027E-04  0.2323513E-02  0.2539395E-02
   168.892  0.1295494E-02  0.1913335E-01  0.1239398E-01     6.832  0.9948769E-04  0.2328027E-02  0.2539093E-02
   168.896  0.1295415E-02  0.1913881E-01  0.1239404E-01     6.833  0.9955048E-04  0.2332931E-02  0.2539419E-02
   168.900  0.1295329E-02  0.1914379E-01  0.1239457E-01     6.833  0.9961762E-04  0.2337945E-02  0.2539840E-02
   168.903  0.1295231E-02  0.1914875E-01  0.1239479E-01     6.833  0.9969355E-04  0.2343182E-02  0.2539601E-02
   168.907  0.1295116E-02  0.1915493E-01  0.1239488E-01     6.833  0.9977955E-04  0.2346599E-02  0.2539350E-02
   168.911  0.1294981E-02  0.1916037E-01  0.1239535E-01     6.834  0.9986814E-04  0.2352538E-02  0.2538847E-02
   168.914  0.1294827E-02  0.1916513E-01  0.1239530E-01     6.834  0.9995773E-04  0.2356919E-02  0.2538127E-02
   168.918  0.1294657E-02  0.1917091E-01  0.1239581E-01     6.834  0.1000456E-03  0.2362650E-02  0.2537315E-02
   168.922  0.1294476E-02  0.1917656E-01  0.1239644E-01     6.835  0.1001307E-03  0.2367374E-02  0.2536154E-02
   168.925  0.1294286E-02  0.1918122E-01  0.1239780E-01     6.835  0.1002120E-03  0.2370683E-02  0.2534980E-02
   168.929  0.1294092E-02  0.1918367E-01  0.1239950E-01     6.835  0.1002877E-03  0.2373527E-02  0.2533078E-02
   168.933  0.1293898E-02  0.1918549E-01  0.1240092E-01     6.835  0.1003572E-03  0.2374072E-02  0.2531463E-02
   168.936  0.1293709E-02  0.1918784E-01  0.1240295E-01     6.836  0.1004187E-03  0.2375185E-02  0.2529475E-02
   168.940  0.1293528E-02  0.1919051E-01  0.1240761E-01     6.836  0.1004720E-03  0.2377700E-02  0.2525044E-02
   168.944  0.1293359E-02  0.1919127E-01  0.1241275E-01     6.836  0.1005161E-03  0.2379412E-02  0.2520563E-02
   168.948  0.1293207E-02  0.1919094E-01  0.1241808E-01     6.836  0.1005511E-03  0.2379927E-02  0.2515224E-02
   168.951  0.1293074E-02  0.1918865E-01  0.1242411E-01     6.837  0.1005762E-03  0.2378918E-02  0.2508909E-02
   168.955  0.1292957E-02  0.1918507E-01  0.1243017E-01     6.837  0.1005902E-03  0.2377002E-02  0.2502709E-02
   168.959  0.1292850E-02  0.1918035E-01  0.1243450E-01     6.837  0.1005897E-03  0.2374026E-02  0.2497383E-02
   168.962  0.1292758E-02  0.1917392E-01  0.1244015E-01     6.837  0.1005755E-03  0.2370143E-02  0.2491599E-02
   168.966  0.1292681E-02  0.1916712E-01  0.1244507E-01     6.838  0.1005481E-03  0.2365629E-02  0.2486252E-02
   168.970  0.1292622E-02  0.1916018E-01  0.1245060E-01     6.838  0.1005084E-03  0.2360985E-02  0.2480981E-02
   168.973  0.1292583E-02  0.1915446E-01  0.1245791E-01     6.838  0.1004581E-03  0.2357567E-02  0.2474827E-02
   168.977  0.1292565E-02  0.1914761E-01  0.1246486E-01     6.838  0.1003982E-03  0.2353561E-02  0.2468623E-02
   168.981  0.1292569E-02  0.1913998E-01  0.1247214E-01     6.839  0.1003299E-03  0.2349304E-02  0.2462097E-02
   168.984  0.1292594E-02  0.1913222E-01  0.1247904E-01     6.839  0.1002552E-03  0.2344592E-02  0.2455572E-02
   168.988  0.1292641E-02  0.1912336E-01  0.1248587E-01     6.839  0.1001757E-03  0.2339894E-02  0.2449620E-02
   168.992  0.1292709E-02  0.1911342E-01  0.1249271E-01     6.839  0.1000927E-03  0.2334456E-02  0.2444136E-02
   168.996  0.1292798E-02  0.1910375E-01  0.1249961E-01     6.840  0.1000085E-03  0.2329109E-02  0.2438790E-02
   168.999  0.1292906E-02  0.1909361E-01  0.1250627E-01     6.840  0.9992408E-04  0.2323834E-02  0.2434014E-02
   169.003  0.1293031E-02  0.1908349E-01  0.1251278E-01     6.840  0.9984180E-04  0.2318521E-02  0.2428989E-02
   169.007  0.1293170E-02  0.1907517E-01  0.1252003E-01     6.840  0.9976118E-04  0.2314368E-02  0.2424135E-02
   169.010  0.1293310E-02  0.1906804E-01  0.1252550E-01     6.841  0.9967883E-04  0.2311338E-02  0.2420319E-02
   169.014  0.1293446E-02  0.1906000E-01  0.1252885E-01     6.841  0.9959476E-04  0.2307762E-02  0.2417766E-02
   169.018  0.1293578E-02  0.1905204E-01  0.1253087E-01     6.841  0.9951076E-04  0.2304246E-02  0.2416096E-02
   169.021  0.1293702E-02  0.1904482E-01  0.1253147E-01     6.841  0.9942889E-04  0.2300997E-02  0.2415214E-02
   169.025  0.1293816E-02  0.1903743E-01  0.1253069E-01     6.842  0.9935012E-04  0.2297450E-02  0.2415526E-02
   169.029  0.1293918E-02  0.1903282E-01  0.1253055E-01     6.842  0.9927687E-04  0.2295616E-02  0.2416095E-02
   169.033  0.1294010E-02  0.1903017E-01  0.1253159E-01     6.842  0.9920735E-04  0.2295697E-02  0.2417429E-02
   169.036  0.1294099E-02  0.1902744E-01  0.1253215E-01     6.842  0.9913700E-04  0.2295392E-02  0.2418902E-02
   169.040  0.1294188E-02  0.1902493E-01  0.1253298E-01     6.843  0.9906462E-04  0.2295104E-02  0.2419604E-02
   169.044  0.1294277E-02  0.1902487E-01  0.1253755E-01     6.843  0.9899143E-04  0.2297672E-02  0.2421487E-02
   169.047  0.1294362E-02  0.1902358E-01  0.1253874E-01     6.843  0.9891448E-04  0.2298133E-02  0.2422659E-02
   169.051  0.1294440E-02  0.1902344E-01  0.1253986E-01     6.843  0.9882935E-04  0.2299163E-02  0.2423400E-02
   169.055  0.1294510E-02  0.1902545E-01  0.1254234E-01     6.844  0.9873903E-04  0.2300966E-02  0.2424704E-02
   169.058  0.1294580E-02  0.1902742E-01  0.1254740E-01     6.844  0.9864940E-04  0.2301768E-02  0.2424915E-02
   169.062  0.1294647E-02  0.1902995E-01  0.1255333E-01     6.844  0.9856253E-04  0.2302676E-02  0.2424897E-02
   169.066  0.1294698E-02  0.1903263E-01  0.1255783E-01     6.844  0.9847139E-04  0.2302879E-02  0.2426065E-02
   169.069  0.1294729E-02  0.1903448E-01  0.1256117E-01     6.845  0.9837575E-04  0.2302884E-02  0.2427889E-02
   169.073  0.1294740E-02  0.1903744E-01  0.1256265E-01     6.845  0.9827652E-04  0.2304115E-02  0.2430327E-02
   169.077  0.1294731E-02  0.1904003E-01  0.1256277E-01     6.845  0.9817578E-04  0.2304909E-02  0.2433511E-02
   169.081  0.1294705E-02  0.1904247E-01  0.1256109E-01     6.845  0.9807566E-04  0.2305702E-02  0.2437459E-02
   169.084  0.1294663E-02  0.1904439E-01  0.1255858E-01     6.846  0.9797480E-04  0.2306521E-02  0.2441866E-02
   169.088  0.1294618E-02  0.1904769E-01  0.1255900E-01     6.846  0.9786814E-04  0.2309354E-02  0.2444238E-02
   169.092  0.1294569E-02  0.1905522E-01  0.1256528E-01     6.846  0.9775817E-04  0.2316231E-02  0.2445294E-02
   169.095  0.1294520E-02  0.1906317E-01  0.1257247E-01     6.847  0.9764623E-04  0.2324205E-02  0.2446173E-02
   169.099  0.1294470E-02  0.1907011E-01  0.1258028E-01     6.847  0.9753539E-04  0.2331687E-02  0.2447089E-02
   169.103  0.1294428E-02  0.1907641E-01  0.1258865E-01     6.847  0.9743126E-04  0.2339707E-02  0.2447447E-02
   169.106  0.1294399E-02  0.1908083E-01  0.1259939E-01     6.847  0.9733879E-04  0.2346757E-02  0.2447966E-02
   169.110  0.1294382E-02  0.1908393E-01  0.1260778E-01     6.848  0.9726161E-04  0.2353170E-02  0.2449182E-02
   169.114  0.1294345E-02  0.1908992E-01  0.1261506E-01     6.848  0.9722396E-04  0.2358670E-02  0.2452802E-02
   169.117  0.1294277E-02  0.1909185E-01  0.1261996E-01     6.848  0.9723352E-04  0.2364917E-02  0.2460996E-02
   169.121  0.1294179E-02  0.1909600E-01  0.1262312E-01     6.848  0.9729041E-04  0.2374242E-02  0.2470836E-02
   169.125  0.1294054E-02  0.1910074E-01  0.1262503E-01     6.848  0.9739350E-04  0.2384579E-02  0.2482944E-02
   169.128  0.1293904E-02  0.1910618E-01  0.1262619E-01     6.849  0.9754082E-04  0.2396459E-02  0.2496375E-02
   169.132  0.1293733E-02  0.1911168E-01  0.1262683E-01     6.849  0.9773062E-04  0.2408573E-02  0.2510195E-02
   169.136  0.1293545E-02  0.1911974E-01  0.1263080E-01     6.849  0.9795779E-04  0.2420147E-02  0.2520064E-02
   169.140  0.1293345E-02  0.1912671E-01  0.1263408E-01     6.850  0.9821643E-04  0.2430483E-02  0.2529287E-02
   169.143  0.1293139E-02  0.1913213E-01  0.1263737E-01     6.850  0.9850184E-04  0.2439636E-02  0.2537356E-02
   169.147  0.1292929E-02  0.1913647E-01  0.1263983E-01     6.850  0.9880889E-04  0.2448056E-02  0.2543878E-02
   169.151  0.1292720E-02  0.1914041E-01  0.1264265E-01     6.850  0.9913095E-04  0.2456284E-02  0.2547721E-02
   169.154  0.1292516E-02  0.1914295E-01  0.1264621E-01     6.851  0.9946330E-04  0.2462983E-02  0.2549929E-02
   169.158  0.1292331E-02  0.1914404E-01  0.1265054E-01     6.851  0.9980516E-04  0.2467897E-02  0.2550832E-02
   169.162  0.1292171E-02  0.1914277E-01  0.1265609E-01     6.851  0.1001509E-03  0.2469908E-02  0.2550728E-02
   169.165  0.1292036E-02  0.1914071E-01  0.1266362E-01     6.851  0.1004935E-03  0.2471580E-02  0.2547288E-02
   169.169  0.1291928E-02  0.1913750E-01  0.1267231E-01     6.852  0.1008232E-03  0.2471633E-02  0.2542458E-02
   169.173  0.1291843E-02  0.1913347E-01  0.1268256E-01     6.852  0.1011298E-03  0.2470583E-02  0.2535806E-02
   169.176  0.1291783E-02  0.1912880E-01  0.1269421E-01     6.852  0.1014057E-03  0.2468764E-02  0.2527154E-02
   169.180  0.1291748E-02  0.1912274E-01  0.1270553E-01     6.852  0.1016456E-03  0.2466120E-02  0.2517007E-02
   169.184  0.1291722E-02  0.1911553E-01  0.1271477E-01     6.853  0.1018437E-03  0.2461995E-02  0.2506534E-02
   169.188  0.1291702E-02  0.1910719E-01  0.1272270E-01     6.853  0.1020004E-03  0.2456883E-02  0.2495962E-02
   169.191  0.1291686E-02  0.1909955E-01  0.1272964E-01     6.853  0.1021115E-03  0.2452016E-02  0.2484501E-02
   169.195  0.1291676E-02  0.1909136E-01  0.1273549E-01     6.853  0.1021758E-03  0.2446009E-02  0.2472564E-02
   169.199  0.1291672E-02  0.1908195E-01  0.1274007E-01     6.854  0.1021918E-03  0.2439029E-02  0.2460075E-02
   169.202  0.1291675E-02  0.1907324E-01  0.1274388E-01     6.854  0.1021596E-03  0.2432002E-02  0.2447642E-02
   169.206  0.1291681E-02  0.1907072E-01  0.1275460E-01     6.854  0.1020833E-03  0.2425820E-02  0.2429512E-02
   169.210  0.1291677E-02  0.1906976E-01  0.1276405E-01     6.854  0.1019747E-03  0.2419952E-02  0.2412418E-02
   169.213  0.1291671E-02  0.1906939E-01  0.1277425E-01     6.855  0.1018515E-03  0.2415016E-02  0.2395451E-02
   169.217  0.1291660E-02  0.1907121E-01  0.1278441E-01     6.855  0.1017216E-03  0.2413551E-02  0.2380622E-02
   169.221  0.1291645E-02  0.1907112E-01  0.1279439E-01     6.855  0.1015876E-03  0.2409524E-02  0.2368433E-02
   169.224  0.1291624E-02  0.1907390E-01  0.1280617E-01     6.855  0.1014551E-03  0.2409627E-02  0.2355263E-02
   169.228  0.1291599E-02  0.1908111E-01  0.1281916E-01     6.856  0.1013267E-03  0.2415142E-02  0.2341917E-02
   169.232  0.1291569E-02  0.1908687E-01  0.1283220E-01     6.856  0.1012061E-03  0.2420232E-02  0.2330498E-02
   169.235  0.1291537E-02  0.1909285E-01  0.1284392E-01     6.856  0.1010961E-03  0.2426561E-02  0.2320641E-02
   169.239  0.1291503E-02  0.1909967E-01  0.1285708E-01     6.856  0.1009987E-03  0.2435164E-02  0.2310139E-02
   169.243  0.1291470E-02  0.1910746E-01  0.1286887E-01     6.857  0.1009150E-03  0.2446316E-02  0.2302084E-02
   169.247  0.1291441E-02  0.1911330E-01  0.1287829E-01     6.857  0.1008463E-03  0.2455718E-02  0.2295419E-02
   169.250  0.1291411E-02  0.1911494E-01  0.1288717E-01     6.857  0.1007890E-03  0.2461619E-02  0.2291357E-02
   169.254  0.1291381E-02  0.1911508E-01  0.1289412E-01     6.857  0.1007419E-03  0.2466548E-02  0.2289782E-02
   169.258  0.1291354E-02  0.1911269E-01  0.1289978E-01     6.858  0.1007048E-03  0.2470205E-02  0.2290770E-02
   169.261  0.1291332E-02  0.1910919E-01  0.1290269E-01     6.858  0.1006772E-03  0.2472082E-02  0.2293249E-02
   169.265  0.1291319E-02  0.1910430E-01  0.1290513E-01     6.858  0.1006586E-03  0.2472805E-02  0.2297272E-02
   169.269  0.1291316E-02  0.1909727E-01  0.1290608E-01     6.858  0.1006461E-03  0.2471521E-02  0.2302779E-02
   169.272  0.1291322E-02  0.1908717E-01  0.1290416E-01     6.858  0.1006353E-03  0.2467303E-02  0.2310688E-02
   169.276  0.1291350E-02  0.1907409E-01  0.1290085E-01     6.859  0.1006171E-03  0.2459654E-02  0.2319199E-02
   169.280  0.1291408E-02  0.1905804E-01  0.1289696E-01     6.859  0.1005854E-03  0.2448854E-02  0.2327400E-02
   169.283  0.1291496E-02  0.1903903E-01  0.1289125E-01     6.859  0.1005405E-03  0.2434771E-02  0.2336032E-02
   169.287  0.1291612E-02  0.1901754E-01  0.1288450E-01     6.859  0.1004832E-03  0.2418814E-02  0.2344545E-02
   169.291  0.1291755E-02  0.1899531E-01  0.1287751E-01     6.860  0.1004137E-03  0.2397961E-02  0.2353358E-02
   169.294  0.1291935E-02  0.1897301E-01  0.1287196E-01     6.860  0.1003240E-03  0.2377264E-02  0.2360147E-02
   169.298  0.1292154E-02  0.1896006E-01  0.1287750E-01     6.860  0.1002119E-03  0.2366356E-02  0.2353200E-02
   169.302  0.1292408E-02  0.1894686E-01  0.1288405E-01     6.860  0.1000799E-03  0.2354676E-02  0.2345233E-02
   169.305  0.1292692E-02  0.1893358E-01  0.1289107E-01     6.861  0.9993144E-04  0.2343025E-02  0.2336639E-02
   169.309  0.1293000E-02  0.1892100E-01  0.1289860E-01     6.861  0.9976925E-04  0.2332401E-02  0.2327798E-02
   169.313  0.1293325E-02  0.1891422E-01  0.1291087E-01     6.861  0.9959730E-04  0.2328162E-02  0.2314254E-02
   169.316  0.1293665E-02  0.1891212E-01  0.1292652E-01     6.861  0.9942086E-04  0.2329650E-02  0.2296462E-02
   169.320  0.1294016E-02  0.1891047E-01  0.1294150E-01     6.862  0.9924754E-04  0.2331573E-02  0.2280165E-02
   169.324  0.1294373E-02  0.1891060E-01  0.1295681E-01     6.862  0.9907972E-04  0.2334870E-02  0.2264490E-02
   169.328  0.1294727E-02  0.1891209E-01  0.1297159E-01     6.862  0.9892232E-04  0.2339981E-02  0.2250260E-02
   169.331  0.1295075E-02  0.1891394E-01  0.1298417E-01     6.862  0.9878549E-04  0.2345263E-02  0.2238208E-02
   169.335  0.1295385E-02  0.1891589E-01  0.1299193E-01     6.863  0.9869135E-04  0.2350362E-02  0.2230775E-02
   169.339  0.1295650E-02  0.1891763E-01  0.1299404E-01     6.863  0.9864354E-04  0.2355123E-02  0.2228642E-02
   169.342  0.1295868E-02  0.1891878E-01  0.1299145E-01     6.863  0.9863993E-04  0.2359279E-02  0.2231743E-02
   169.346  0.1296023E-02  0.1891944E-01  0.1298230E-01     6.863  0.9869502E-04  0.2362593E-02  0.2239208E-02
   169.350  0.1296106E-02  0.1892047E-01  0.1296735E-01     6.864  0.9881133E-04  0.2365600E-02  0.2250821E-02
   169.353  0.1296116E-02  0.1892780E-01  0.1295365E-01     6.864  0.9898774E-04  0.2368561E-02  0.2259316E-02
   169.357  0.1296055E-02  0.1893586E-01  0.1293604E-01     6.864  0.9921820E-04  0.2371695E-02  0.2270737E-02
   169.361  0.1295922E-02  0.1894543E-01  0.1291472E-01     6.864  0.9949707E-04  0.2376209E-02  0.2285024E-02
   169.364  0.1295726E-02  0.1895287E-01  0.1289112E-01     6.865  0.9982501E-04  0.2378504E-02  0.2300896E-02
   169.368  0.1295476E-02  0.1895984E-01  0.1286495E-01     6.865  0.1001928E-03  0.2380823E-02  0.2318813E-02
   169.372  0.1295197E-02  0.1896593E-01  0.1283975E-01     6.865  0.1005820E-03  0.2383011E-02  0.2335846E-02
   169.375  0.1294904E-02  0.1897707E-01  0.1282082E-01     6.865  0.1009792E-03  0.2378908E-02  0.2351839E-02
   169.379  0.1294601E-02  0.1898811E-01  0.1280616E-01     6.866  0.1013772E-03  0.2370073E-02  0.2366799E-02
   169.383  0.1294293E-02  0.1899789E-01  0.1279395E-01     6.866  0.1017684E-03  0.2361516E-02  0.2380056E-02
   169.387  0.1293986E-02  0.1900650E-01  0.1278248E-01     6.866  0.1021440E-03  0.2353375E-02  0.2391311E-02
   169.390  0.1293686E-02  0.1901444E-01  0.1277234E-01     6.866  0.1024962E-03  0.2346363E-02  0.2400754E-02
   169.394  0.1293374E-02  0.1902186E-01  0.1276284E-01     6.867  0.1027775E-03  0.2340007E-02  0.2405874E-02
   169.398  0.1293055E-02  0.1902801E-01  0.1275373E-01     6.867  0.1029736E-03  0.2333917E-02  0.2405722E-02
   169.401  0.1292737E-02  0.1903354E-01  0.1274584E-01     6.867  0.1030818E-03  0.2329266E-02  0.2400995E-02
   169.405  0.1292426E-02  0.1903748E-01  0.1273916E-01     6.867  0.1031012E-03  0.2325433E-02  0.2392532E-02
   169.409  0.1292129E-02  0.1903943E-01  0.1273388E-01     6.868  0.1030303E-03  0.2321959E-02  0.2381535E-02
   169.412  0.1291850E-02  0.1903936E-01  0.1272972E-01     6.868  0.1028704E-03  0.2319310E-02  0.2367934E-02
   169.416  0.1291598E-02  0.1903743E-01  0.1272701E-01     6.868  0.1026260E-03  0.2317115E-02  0.2352801E-02
   169.420  0.1291381E-02  0.1903972E-01  0.1273186E-01     6.868  0.1023047E-03  0.2314092E-02  0.2346968E-02
   169.423  0.1291204E-02  0.1904058E-01  0.1273955E-01     6.869  0.1019117E-03  0.2312301E-02  0.2341861E-02
   169.427  0.1291065E-02  0.1903869E-01  0.1274834E-01     6.869  0.1014507E-03  0.2312221E-02  0.2334938E-02
   169.431  0.1290961E-02  0.1903979E-01  0.1276178E-01     6.869  0.1009147E-03  0.2313591E-02  0.2319519E-02
   169.434  0.1290893E-02  0.1904248E-01  0.1277887E-01     6.869  0.1003134E-03  0.2316973E-02  0.2297714E-02
   169.438  0.1290862E-02  0.1904331E-01  0.1279557E-01     6.869  0.9965836E-04  0.2321445E-02  0.2273712E-02
   169.442  0.1290868E-02  0.1904179E-01  0.1281159E-01     6.870  0.9896240E-04  0.2327892E-02  0.2248546E-02
   169.445  0.1290914E-02  0.1903794E-01  0.1282715E-01     6.870  0.9823869E-04  0.2335929E-02  0.2222683E-02
   169.449  0.1290997E-02  0.1903139E-01  0.1284179E-01     6.870  0.9749976E-04  0.2344556E-02  0.2197272E-02
   169.453  0.1291116E-02  0.1902240E-01  0.1285508E-01     6.870  0.9676010E-04  0.2354161E-02  0.2172168E-02
   169.456  0.1291269E-02  0.1901154E-01  0.1286725E-01     6.871  0.9603344E-04  0.2364726E-02  0.2148109E-02
   169.460  0.1291454E-02  0.1899766E-01  0.1287784E-01     6.871  0.9533366E-04  0.2375470E-02  0.2125620E-02
   169.464  0.1291669E-02  0.1898416E-01  0.1288640E-01     6.871  0.9467324E-04  0.2388172E-02  0.2104426E-02
   169.467  0.1291908E-02  0.1897129E-01  0.1289642E-01     6.871  0.9406548E-04  0.2399909E-02  0.2092892E-02
   169.471  0.1292168E-02  0.1896183E-01  0.1290998E-01     6.872  0.9352106E-04  0.2410167E-02  0.2090554E-02
   169.475  0.1292445E-02  0.1895946E-01  0.1293041E-01     6.872  0.9305126E-04  0.2415344E-02  0.2106871E-02
   169.479  0.1292733E-02  0.1895671E-01  0.1294862E-01     6.872  0.9266346E-04  0.2421171E-02  0.2126313E-02
   169.482  0.1293028E-02  0.1895954E-01  0.1297026E-01     6.872  0.9236455E-04  0.2423086E-02  0.2161262E-02
   169.486  0.1293324E-02  0.1896511E-01  0.1299122E-01     6.873  0.9216059E-04  0.2424737E-02  0.2203041E-02
   169.490  0.1293618E-02  0.1896886E-01  0.1300986E-01     6.873  0.9205452E-04  0.2425342E-02  0.2248171E-02
   169.493  0.1293903E-02  0.1897153E-01  0.1302615E-01     6.873  0.9204823E-04  0.2424999E-02  0.2296011E-02
   169.497  0.1294181E-02  0.1897538E-01  0.1304095E-01     6.873  0.9213417E-04  0.2427248E-02  0.2345345E-02
   169.501  0.1294458E-02  0.1897798E-01  0.1305299E-01     6.874  0.9229810E-04  0.2429686E-02  0.2397165E-02
   169.504  0.1294722E-02  0.1897985E-01  0.1306226E-01     6.874  0.9254327E-04  0.2432340E-02  0.2450315E-02
   169.508  0.1294965E-02  0.1898126E-01  0.1306738E-01     6.874  0.9286615E-04  0.2435131E-02  0.2505196E-02
   169.512  0.1295186E-02  0.1898243E-01  0.1307005E-01     6.874  0.9325899E-04  0.2438027E-02  0.2559984E-02
   169.515  0.1295405E-02  0.1898297E-01  0.1307145E-01     6.874  0.9369507E-04  0.2441258E-02  0.2612517E-02
   169.519  0.1295626E-02  0.1898326E-01  0.1307277E-01     6.875  0.9416031E-04  0.2444882E-02  0.2660188E-02
   169.523  0.1295846E-02  0.1898372E-01  0.1307358E-01     6.875  0.9464571E-04  0.2449554E-02  0.2703505E-02
   169.526  0.1296063E-02  0.1898344E-01  0.1307423E-01     6.875  0.9514183E-04  0.2453288E-02  0.2742190E-02
   169.530  0.1296271E-02  0.1898278E-01  0.1307371E-01     6.875  0.9563905E-04  0.2456964E-02  0.2774706E-02
   169.534  0.1296468E-02  0.1898202E-01  0.1307112E-01     6.876  0.9612835E-04  0.2460870E-02  0.2800609E-02
   169.537  0.1296649E-02  0.1898112E-01  0.1306739E-01     6.876  0.9659977E-04  0.2464610E-02  0.2820138E-02
   169.541  0.1296812E-02  0.1898078E-01  0.1306216E-01     6.876  0.9704511E-04  0.2468002E-02  0.2834972E-02
   169.545  0.1296953E-02  0.1898197E-01  0.1305751E-01     6.876  0.9745570E-04  0.2470135E-02  0.2848204E-02
   169.548  0.1297069E-02  0.1898281E-01  0.1304952E-01     6.877  0.9782378E-04  0.2472408E-02  0.2852911E-02
   169.552  0.1297159E-02  0.1898393E-01  0.1304036E-01     6.877  0.9814145E-04  0.2474980E-02  0.2853475E-02
   169.556  0.1297221E-02  0.1898449E-01  0.1302838E-01     6.877  0.9840431E-04  0.2477278E-02  0.2845913E-02
   169.559  0.1297260E-02  0.1898518E-01  0.1301515E-01     6.877  0.9861452E-04  0.2479726E-02  0.2833828E-02
   169.563  0.1297297E-02  0.1898580E-01  0.1300324E-01     6.878  0.9880991E-04  0.2482069E-02  0.2823007E-02
   169.567  0.1297336E-02  0.1898650E-01  0.1299333E-01     6.878  0.9899078E-04  0.2484735E-02  0.2813708E-02
   169.570  0.1297375E-02  0.1898715E-01  0.1298449E-01     6.878  0.9915342E-04  0.2486844E-02  0.2804529E-02
   169.574  0.1297414E-02  0.1898662E-01  0.1297715E-01     6.878  0.9929523E-04  0.2490715E-02  0.2796206E-02
   169.578  0.1297452E-02  0.1898728E-01  0.1297047E-01     6.879  0.9941285E-04  0.2492605E-02  0.2786682E-02
   169.581  0.1297489E-02  0.1898769E-01  0.1296415E-01     6.879  0.9950420E-04  0.2494457E-02  0.2776635E-02
   169.585  0.1297525E-02  0.1898891E-01  0.1295860E-01     6.879  0.9956795E-04  0.2497497E-02  0.2766353E-02
   169.589  0.1297558E-02  0.1898862E-01  0.1295374E-01     6.879  0.9960209E-04  0.2499457E-02  0.2755334E-02
   169.593  0.1297589E-02  0.1898837E-01  0.1294897E-01     6.879  0.9960662E-04  0.2501480E-02  0.2742826E-02
   169.596  0.1297623E-02  0.1898855E-01  0.1294431E-01     6.880  0.9959261E-04  0.2503706E-02  0.2729933E-02
   169.600  0.1297666E-02  0.1898833E-01  0.1294238E-01     6.880  0.9957014E-04  0.2505395E-02  0.2719320E-02
   169.604  0.1297718E-02  0.1898831E-01  0.1294078E-01     6.880  0.9953918E-04  0.2507311E-02  0.2708904E-02
   169.607  0.1297776E-02  0.1898810E-01  0.1293992E-01     6.880  0.9950020E-04  0.2508061E-02  0.2698695E-02
   169.611  0.1297841E-02  0.1898926E-01  0.1294022E-01     6.881  0.9945430E-04  0.2510137E-02  0.2689911E-02
   169.615  0.1297911E-02  0.1899040E-01  0.1294080E-01     6.881  0.9940221E-04  0.2512464E-02  0.2682449E-02
   169.618  0.1297986E-02  0.1899156E-01  0.1294171E-01     6.881  0.9934529E-04  0.2514297E-02  0.2675721E-02
   169.622  0.1298065E-02  0.1899258E-01  0.1294292E-01     6.881  0.9928430E-04  0.2516080E-02  0.2669709E-02
   169.626  0.1298146E-02  0.1899368E-01  0.1294385E-01     6.882  0.9921970E-04  0.2517905E-02  0.2664024E-02
   169.629  0.1298230E-02  0.1899480E-01  0.1294493E-01     6.882  0.9915266E-04  0.2519999E-02  0.2659048E-02
   169.633  0.1298316E-02  0.1899560E-01  0.1294570E-01     6.882  0.9908381E-04  0.2522077E-02  0.2654005E-02
   169.637  0.1298401E-02  0.1899764E-01  0.1294623E-01     6.882  0.9901485E-04  0.2525164E-02  0.2649102E-02
   169.640  0.1298486E-02  0.1899841E-01  0.1294624E-01     6.883  0.9894652E-04  0.2526999E-02  0.2644803E-02
   169.644  0.1298569E-02  0.1899932E-01  0.1294591E-01     6.883  0.9888006E-04  0.2528723E-02  0.2641188E-02
   169.648  0.1298649E-02  0.1900058E-01  0.1294525E-01     6.883  0.9881674E-04  0.2530737E-02  0.2637873E-02
   169.651  0.1298724E-02  0.1900150E-01  0.1294411E-01     6.883  0.9875665E-04  0.2532348E-02  0.2635392E-02
   169.655  0.1298795E-02  0.1900208E-01  0.1294258E-01     6.883  0.9870140E-04  0.2533921E-02  0.2633796E-02
   169.659  0.1298860E-02  0.1900292E-01  0.1294073E-01     6.884  0.9865124E-04  0.2534731E-02  0.2632487E-02
   169.662  0.1298919E-02  0.1900423E-01  0.1293884E-01     6.884  0.9860755E-04  0.2536586E-02  0.2632311E-02
   169.666  0.1298970E-02  0.1900551E-01  0.1293605E-01     6.884  0.9857054E-04  0.2538426E-02  0.2632885E-02
   169.670  0.1299014E-02  0.1900831E-01  0.1293318E-01     6.884  0.9854073E-04  0.2542211E-02  0.2633595E-02
   169.673  0.1299049E-02  0.1900808E-01  0.1292993E-01     6.885  0.9851903E-04  0.2542106E-02  0.2635262E-02
   169.677  0.1299076E-02  0.1900820E-01  0.1292614E-01     6.885  0.9850497E-04  0.2543536E-02  0.2636954E-02
   169.681  0.1299094E-02  0.1900876E-01  0.1292223E-01     6.885  0.9849895E-04  0.2544841E-02  0.2638449E-02
   169.684  0.1299111E-02  0.1900909E-01  0.1291937E-01     6.885  0.9849503E-04  0.2546192E-02  0.2640412E-02
   169.688  0.1299122E-02  0.1901018E-01  0.1291572E-01     6.886  0.9849579E-04  0.2547879E-02  0.2641870E-02
   169.692  0.1299121E-02  0.1901213E-01  0.1291184E-01     6.886  0.9850433E-04  0.2550394E-02  0.2643883E-02
   169.695  0.1299109E-02  0.1901419E-01  0.1290786E-01     6.886  0.9852061E-04  0.2553395E-02  0.2646179E-02
   169.699  0.1299085E-02  0.1901644E-01  0.1290377E-01     6.886  0.9854343E-04  0.2556695E-02  0.2648363E-02
   169.703  0.1299052E-02  0.1901904E-01  0.1290016E-01     6.886  0.9857294E-04  0.2560468E-02  0.2650774E-02
   169.706  0.1299010E-02  0.1902173E-01  0.1289695E-01     6.887  0.9860820E-04  0.2564137E-02  0.2652825E-02
   169.710  0.1298960E-02  0.1902431E-01  0.1289334E-01     6.887  0.9864866E-04  0.2568096E-02  0.2654873E-02
   169.714  0.1298901E-02  0.1902719E-01  0.1289087E-01     6.887  0.9869490E-04  0.2572393E-02  0.2656011E-02
   169.717  0.1298824E-02  0.1903361E-01  0.1289004E-01     6.887  0.9873981E-04  0.2580567E-02  0.2656055E-02
   169.721  0.1298728E-02  0.1904112E-01  0.1288904E-01     6.888  0.9878157E-04  0.2589403E-02  0.2655799E-02
   169.725  0.1298617E-02  0.1904872E-01  0.1288795E-01     6.888  0.9881955E-04  0.2598763E-02  0.2655399E-02
   169.728  0.1298493E-02  0.1905642E-01  0.1288734E-01     6.888  0.9885254E-04  0.2608061E-02  0.2655551E-02
   169.732  0.1298360E-02  0.1906389E-01  0.1288691E-01     6.888  0.9887962E-04  0.2617075E-02  0.2655540E-02
   169.736  0.1298220E-02  0.1906993E-01  0.1288655E-01     6.889  0.9890050E-04  0.2624183E-02  0.2656045E-02
   169.739  0.1298076E-02  0.1907760E-01  0.1288606E-01     6.889  0.9891477E-04  0.2632798E-02  0.2655896E-02
   169.743  0.1297934E-02  0.1908297E-01  0.1288518E-01     6.889  0.9892242E-04  0.2639584E-02  0.2655969E-02
   169.747  0.1297795E-02  0.1908714E-01  0.1288501E-01     6.889  0.9892339E-04  0.2644355E-02  0.2655367E-02
   169.751  0.1297664E-02  0.1909135E-01  0.1288510E-01     6.889  0.9891686E-04  0.2649792E-02  0.2654689E-02
   169.754  0.1297545E-02  0.1909190E-01  0.1288520E-01     6.890  0.9890329E-04  0.2650614E-02  0.2653500E-02
   169.758  0.1297441E-02  0.1909099E-01  0.1288491E-01     6.890  0.9888349E-04  0.2649651E-02  0.2652883E-02
   169.762  0.1297356E-02  0.1908843E-01  0.1288497E-01     6.890  0.9885821E-04  0.2647232E-02  0.2652018E-02
   169.765  0.1297291E-02  0.1908450E-01  0.1288508E-01     6.890  0.9882720E-04  0.2643308E-02  0.2651765E-02
   169.769  0.1297248E-02  0.1907908E-01  0.1288537E-01     6.891  0.9879128E-04  0.2637329E-02  0.2651499E-02
   169.773  0.1297229E-02  0.1907331E-01  0.1288647E-01     6.891  0.9875118E-04  0.2630892E-02  0.2651459E-02
   169.776  0.1297235E-02  0.1906788E-01  0.1288917E-01     6.891  0.9870845E-04  0.2625130E-02  0.2650782E-02
   169.780  0.1297265E-02  0.1906119E-01  0.1289211E-01     6.891  0.9866328E-04  0.2618682E-02  0.2649693E-02
   169.784  0.1297320E-02  0.1905712E-01  0.1289757E-01     6.892  0.9861673E-04  0.2614014E-02  0.2646318E-02
   169.787  0.1297399E-02  0.1905663E-01  0.1290713E-01     6.892  0.9857021E-04  0.2613656E-02  0.2638891E-02
   169.791  0.1297501E-02  0.1905574E-01  0.1291701E-01     6.892  0.9852461E-04  0.2613154E-02  0.2631900E-02
   169.795  0.1297623E-02  0.1905421E-01  0.1292587E-01     6.892  0.9848048E-04  0.2612146E-02  0.2625513E-02
   169.798  0.1297763E-02  0.1905128E-01  0.1293433E-01     6.893  0.9843884E-04  0.2610806E-02  0.2620059E-02
   169.802  0.1297919E-02  0.1904890E-01  0.1294213E-01     6.893  0.9840117E-04  0.2609005E-02  0.2614566E-02
   169.806  0.1298087E-02  0.1904626E-01  0.1294895E-01     6.893  0.9836756E-04  0.2606599E-02  0.2609659E-02
   169.809  0.1298264E-02  0.1904357E-01  0.1295468E-01     6.893  0.9833928E-04  0.2603870E-02  0.2605504E-02
   169.813  0.1298445E-02  0.1903927E-01  0.1295930E-01     6.893  0.9831596E-04  0.2601963E-02  0.2601508E-02
   169.817  0.1298629E-02  0.1903651E-01  0.1296300E-01     6.894  0.9829825E-04  0.2599264E-02  0.2599180E-02
   169.820  0.1298810E-02  0.1903389E-01  0.1296535E-01     6.894  0.9828622E-04  0.2596647E-02  0.2597738E-02
   169.824  0.1298985E-02  0.1903163E-01  0.1296626E-01     6.894  0.9828010E-04  0.2594025E-02  0.2597262E-02
   169.828  0.1299150E-02  0.1902952E-01  0.1296618E-01     6.894  0.9827925E-04  0.2592185E-02  0.2597982E-02
   169.831  0.1299303E-02  0.1902764E-01  0.1296529E-01     6.895  0.9828371E-04  0.2590752E-02  0.2600201E-02
   169.835  0.1299438E-02  0.1902670E-01  0.1296189E-01     6.895  0.9829265E-04  0.2590222E-02  0.2602904E-02
   169.839  0.1299555E-02  0.1902630E-01  0.1295735E-01     6.895  0.9830626E-04  0.2588859E-02  0.2606654E-02
   169.842  0.1299649E-02  0.1902483E-01  0.1295178E-01     6.895  0.9832283E-04  0.2589223E-02  0.2611163E-02
   169.846  0.1299730E-02  0.1902324E-01  0.1294716E-01     6.895  0.9833708E-04  0.2591101E-02  0.2614172E-02
   169.850  0.1299796E-02  0.1902507E-01  0.1294330E-01     6.896  0.9834855E-04  0.2594439E-02  0.2616536E-02
   169.853  0.1299843E-02  0.1902700E-01  0.1293844E-01     6.896  0.9835867E-04  0.2597837E-02  0.2618541E-02
   169.857  0.1299869E-02  0.1902856E-01  0.1293247E-01     6.896  0.9836843E-04  0.2601306E-02  0.2621169E-02
   169.861  0.1299876E-02  0.1902881E-01  0.1292668E-01     6.896  0.9837652E-04  0.2603496E-02  0.2623935E-02
   169.864  0.1299868E-02  0.1903076E-01  0.1291963E-01     6.897  0.9838780E-04  0.2607738E-02  0.2628141E-02
   169.868  0.1299843E-02  0.1903308E-01  0.1291388E-01     6.897  0.9839983E-04  0.2612429E-02  0.2630737E-02
   169.872  0.1299805E-02  0.1903514E-01  0.1290774E-01     6.897  0.9841023E-04  0.2616834E-02  0.2633707E-02
   169.875  0.1299756E-02  0.1903668E-01  0.1290142E-01     6.897  0.9841813E-04  0.2620012E-02  0.2636621E-02
   169.879  0.1299697E-02  0.1903792E-01  0.1289526E-01     6.898  0.9842385E-04  0.2622761E-02  0.2639635E-02
   169.883  0.1299629E-02  0.1903921E-01  0.1288933E-01     6.898  0.9842701E-04  0.2625678E-02  0.2642191E-02
   169.886  0.1299555E-02  0.1904003E-01  0.1288395E-01     6.898  0.9842742E-04  0.2627989E-02  0.2644803E-02
   169.890  0.1299476E-02  0.1904111E-01  0.1287935E-01     6.898  0.9842628E-04  0.2630310E-02  0.2647039E-02
   169.894  0.1299393E-02  0.1904200E-01  0.1287546E-01     6.898  0.9842331E-04  0.2632902E-02  0.2648983E-02
   169.897  0.1299310E-02  0.1904215E-01  0.1287214E-01     6.899  0.9841886E-04  0.2635759E-02  0.2650803E-02
   169.901  0.1299227E-02  0.1904234E-01  0.1286985E-01     6.899  0.9841317E-04  0.2637578E-02  0.2652448E-02
   169.905  0.1299148E-02  0.1904271E-01  0.1286943E-01     6.899  0.9840710E-04  0.2637864E-02  0.2652450E-02
   169.908  0.1299073E-02  0.1904377E-01  0.1286969E-01     6.899  0.9840022E-04  0.2639355E-02  0.2652113E-02
   169.912  0.1299005E-02  0.1904419E-01  0.1287057E-01     6.900  0.9839310E-04  0.2640658E-02  0.2650680E-02
   169.916  0.1298946E-02  0.1904423E-01  0.1287132E-01     6.900  0.9838622E-04  0.2641769E-02  0.2649115E-02
   169.919  0.1298896E-02  0.1904515E-01  0.1287359E-01     6.900  0.9837960E-04  0.2643569E-02  0.2647113E-02
   169.923  0.1298858E-02  0.1904601E-01  0.1287533E-01     6.900  0.9837355E-04  0.2645594E-02  0.2645403E-02
   169.927  0.1298822E-02  0.1904663E-01  0.1287900E-01     6.900  0.9836005E-04  0.2647003E-02  0.2643166E-02
   169.930  0.1298773E-02  0.1904754E-01  0.1288254E-01     6.901  0.9832891E-04  0.2649348E-02  0.2641427E-02
   169.934  0.1298714E-02  0.1904883E-01  0.1288490E-01     6.901  0.9828134E-04  0.2651602E-02  0.2638814E-02
   169.938  0.1298646E-02  0.1904817E-01  0.1288700E-01     6.901  0.9821803E-04  0.2654229E-02  0.2636220E-02
   169.941  0.1298572E-02  0.1904979E-01  0.1288847E-01     6.901  0.9814108E-04  0.2657053E-02  0.2634096E-02
   169.945  0.1298493E-02  0.1905126E-01  0.1288978E-01     6.902  0.9805209E-04  0.2659493E-02  0.2631676E-02
   169.949  0.1298411E-02  0.1905234E-01  0.1289105E-01     6.902  0.9795275E-04  0.2661675E-02  0.2629472E-02
   169.952  0.1298330E-02  0.1905250E-01  0.1289217E-01     6.902  0.9784609E-04  0.2663607E-02  0.2626935E-02
   169.956  0.1298252E-02  0.1905176E-01  0.1289317E-01     6.902  0.9773432E-04  0.2664352E-02  0.2624796E-02
   169.960  0.1298180E-02  0.1905017E-01  0.1289433E-01     6.902  0.9761980E-04  0.2664530E-02  0.2622515E-02
   169.963  0.1298115E-02  0.1904762E-01  0.1289625E-01     6.903  0.9750510E-04  0.2664064E-02  0.2620896E-02
   169.967  0.1298060E-02  0.1904414E-01  0.1289760E-01     6.903  0.9739291E-04  0.2662498E-02  0.2619241E-02
   169.971  0.1298017E-02  0.1904328E-01  0.1290025E-01     6.903  0.9728511E-04  0.2657284E-02  0.2616945E-02
   169.974  0.1297987E-02  0.1903818E-01  0.1290320E-01     6.903  0.9718403E-04  0.2654860E-02  0.2615264E-02
   169.978  0.1297973E-02  0.1903202E-01  0.1290610E-01     6.904  0.9709175E-04  0.2651591E-02  0.2613492E-02
   169.982  0.1297975E-02  0.1902508E-01  0.1290887E-01     6.904  0.9700991E-04  0.2646947E-02  0.2610740E-02
   169.985  0.1297995E-02  0.1901779E-01  0.1291210E-01     6.904  0.9693979E-04  0.2641507E-02  0.2607750E-02
   169.989  0.1298031E-02  0.1901071E-01  0.1291608E-01     6.904  0.9688250E-04  0.2635749E-02  0.2606062E-02
   169.993  0.1298083E-02  0.1900206E-01  0.1291762E-01     6.905  0.9683568E-04  0.2628883E-02  0.2604514E-02
   169.996  0.1298149E-02  0.1899450E-01  0.1291975E-01     6.905  0.9680057E-04  0.2622881E-02  0.2602834E-02
   170.000  0.1298229E-02  0.1899455E-01  0.1293105E-01     6.905  0.9677706E-04  0.2624552E-02  0.2600091E-02
   170.004  0.1298321E-02  0.1899510E-01  0.1294181E-01     6.905  0.9676596E-04  0.2626314E-02  0.2597748E-02
   170.007  0.1298425E-02  0.1899674E-01  0.1295295E-01     6.905  0.9676662E-04  0.2629166E-02  0.2595100E-02
   170.011  0.1298538E-02  0.1899703E-01  0.1296288E-01     6.906  0.9677979E-04  0.2630742E-02  0.2593920E-02
   170.015  0.1298664E-02  0.1899687E-01  0.1297334E-01     6.906  0.9680877E-04  0.2632336E-02  0.2593364E-02
   170.018  0.1298802E-02  0.1899678E-01  0.1298359E-01     6.906  0.9685411E-04  0.2633770E-02  0.2593527E-02
   170.022  0.1298950E-02  0.1899693E-01  0.1299359E-01     6.906  0.9691408E-04  0.2635137E-02  0.2593980E-02
   170.026  0.1299103E-02  0.1899728E-01  0.1300268E-01     6.907  0.9698748E-04  0.2636928E-02  0.2595429E-02
   170.029  0.1299261E-02  0.1899766E-01  0.1301151E-01     6.907  0.9707080E-04  0.2638451E-02  0.2597236E-02
   170.033  0.1299424E-02  0.1899785E-01  0.1302023E-01     6.907  0.9715886E-04  0.2639770E-02  0.2599217E-02
   170.037  0.1299588E-02  0.1899805E-01  0.1302823E-01     6.907  0.9724948E-04  0.2641030E-02  0.2600803E-02
   170.040  0.1299749E-02  0.1899850E-01  0.1303578E-01     6.907  0.9734003E-04  0.2642229E-02  0.2603299E-02
   170.044  0.1299905E-02  0.1900049E-01  0.1304025E-01     6.908  0.9742797E-04  0.2645264E-02  0.2607159E-02
   170.048  0.1300051E-02  0.1900085E-01  0.1304480E-01     6.908  0.9751097E-04  0.2646714E-02  0.2608594E-02
   170.051  0.1300184E-02  0.1900091E-01  0.1304741E-01     6.908  0.9758628E-04  0.2647965E-02  0.2610614E-02
   170.055  0.1300302E-02  0.1900106E-01  0.1304813E-01     6.908  0.9765157E-04  0.2648953E-02  0.2611769E-02
   170.059  0.1300399E-02  0.1900113E-01  0.1304686E-01     6.909  0.9770665E-04  0.2649900E-02  0.2612410E-02
   170.062  0.1300471E-02  0.1900140E-01  0.1304428E-01     6.909  0.9775143E-04  0.2650761E-02  0.2612625E-02
   170.066  0.1300516E-02  0.1900280E-01  0.1303956E-01     6.909  0.9778668E-04  0.2652107E-02  0.2613156E-02
   170.070  0.1300532E-02  0.1900443E-01  0.1303267E-01     6.909  0.9781101E-04  0.2653868E-02  0.2613557E-02
   170.073  0.1300524E-02  0.1900634E-01  0.1302411E-01     6.909  0.9782801E-04  0.2655597E-02  0.2613757E-02
   170.077  0.1300513E-02  0.1900826E-01  0.1301714E-01     6.910  0.9785239E-04  0.2657378E-02  0.2614061E-02
   170.081  0.1300500E-02  0.1901071E-01  0.1301099E-01     6.910  0.9788394E-04  0.2659701E-02  0.2614497E-02
   170.084  0.1300484E-02  0.1901389E-01  0.1300567E-01     6.910  0.9792200E-04  0.2664685E-02  0.2615247E-02
   170.088  0.1300467E-02  0.1901592E-01  0.1300126E-01     6.910  0.9796594E-04  0.2666139E-02  0.2615878E-02
   170.092  0.1300448E-02  0.1901747E-01  0.1299776E-01     6.911  0.9801461E-04  0.2667525E-02  0.2616744E-02
   170.095  0.1300430E-02  0.1901913E-01  0.1299476E-01     6.911  0.9806708E-04  0.2669197E-02  0.2618116E-02
   170.099  0.1300411E-02  0.1902076E-01  0.1299143E-01     6.911  0.9812282E-04  0.2670780E-02  0.2619520E-02
   170.103  0.1300393E-02  0.1902247E-01  0.1299061E-01     6.911  0.9818034E-04  0.2672069E-02  0.2621599E-02
   170.106  0.1300377E-02  0.1902481E-01  0.1299007E-01     6.911  0.9823815E-04  0.2673991E-02  0.2623268E-02
   170.110  0.1300362E-02  0.1902614E-01  0.1298918E-01     6.912  0.9829559E-04  0.2675120E-02  0.2624508E-02
   170.114  0.1300349E-02  0.1902715E-01  0.1298816E-01     6.912  0.9835172E-04  0.2675935E-02  0.2625622E-02
   170.117  0.1300340E-02  0.1902828E-01  0.1298709E-01     6.912  0.9840434E-04  0.2677261E-02  0.2626819E-02
   170.121  0.1300334E-02  0.1902918E-01  0.1298600E-01     6.912  0.9845376E-04  0.2678473E-02  0.2627468E-02
   170.125  0.1300331E-02  0.1902971E-01  0.1298541E-01     6.913  0.9849838E-04  0.2679050E-02  0.2628416E-02
   170.128  0.1300332E-02  0.1903027E-01  0.1298461E-01     6.913  0.9853682E-04  0.2679951E-02  0.2629251E-02
   170.132  0.1300337E-02  0.1903046E-01  0.1298348E-01     6.913  0.9856939E-04  0.2681367E-02  0.2629657E-02
   170.136  0.1300347E-02  0.1903108E-01  0.1298283E-01     6.913  0.9859461E-04  0.2683318E-02  0.2629150E-02
   170.139  0.1300360E-02  0.1903113E-01  0.1298115E-01     6.913  0.9861228E-04  0.2685618E-02  0.2628934E-02
   170.143  0.1300378E-02  0.1903092E-01  0.1298067E-01     6.914  0.9862154E-04  0.2687684E-02  0.2628202E-02
   170.147  0.1300401E-02  0.1903053E-01  0.1298025E-01     6.914  0.9862319E-04  0.2689888E-02  0.2627480E-02
   170.150  0.1300427E-02  0.1902990E-01  0.1297974E-01     6.914  0.9861603E-04  0.2692171E-02  0.2626504E-02
   170.154  0.1300457E-02  0.1902842E-01  0.1297934E-01     6.914  0.9860031E-04  0.2693593E-02  0.2624884E-02
   170.158  0.1300492E-02  0.1902657E-01  0.1297895E-01     6.915  0.9857781E-04  0.2694763E-02  0.2623452E-02
   170.161  0.1300531E-02  0.1902469E-01  0.1297837E-01     6.915  0.9855121E-04  0.2696222E-02  0.2622086E-02
   170.165  0.1300576E-02  0.1902259E-01  0.1297809E-01     6.915  0.9852073E-04  0.2697557E-02  0.2620705E-02
   170.169  0.1300624E-02  0.1902007E-01  0.1297761E-01     6.915  0.9848609E-04  0.2698640E-02  0.2619320E-02
   170.172  0.1300676E-02  0.1901831E-01  0.1297653E-01     6.915  0.9844913E-04  0.2699646E-02  0.2617986E-02
   170.176  0.1300730E-02  0.1901657E-01  0.1297496E-01     6.916  0.9841000E-04  0.2701327E-02  0.2616953E-02
   170.180  0.1300787E-02  0.1901475E-01  0.1297392E-01     6.916  0.9836882E-04  0.2702555E-02  0.2616014E-02
   170.183  0.1300845E-02  0.1901407E-01  0.1297289E-01     6.916  0.9832678E-04  0.2702865E-02  0.2616086E-02
   170.187  0.1300904E-02  0.1901230E-01  0.1297234E-01     6.916  0.9828449E-04  0.2704485E-02  0.2616688E-02
   170.191  0.1300962E-02  0.1901061E-01  0.1297164E-01     6.917  0.9824251E-04  0.2705660E-02  0.2616974E-02
   170.194  0.1301019E-02  0.1900891E-01  0.1297144E-01     6.917  0.9820193E-04  0.2706991E-02  0.2617589E-02
   170.198  0.1301075E-02  0.1900716E-01  0.1296953E-01     6.917  0.9816298E-04  0.2708237E-02  0.2618666E-02
   170.202  0.1301128E-02  0.1900584E-01  0.1296880E-01     6.917  0.9812670E-04  0.2709500E-02  0.2617090E-02
   170.205  0.1301178E-02  0.1900474E-01  0.1296840E-01     6.917  0.9809318E-04  0.2710631E-02  0.2616428E-02
   170.209  0.1301224E-02  0.1900366E-01  0.1296780E-01     6.918  0.9806310E-04  0.2711872E-02  0.2615339E-02
   170.213  0.1301266E-02  0.1900394E-01  0.1296757E-01     6.918  0.9803702E-04  0.2714020E-02  0.2614879E-02
   170.216  0.1301297E-02  0.1900361E-01  0.1296624E-01     6.918  0.9801889E-04  0.2715248E-02  0.2614699E-02
   170.220  0.1301315E-02  0.1900369E-01  0.1296435E-01     6.918  0.9800897E-04  0.2716932E-02  0.2614933E-02
   170.224  0.1301320E-02  0.1900421E-01  0.1296165E-01     6.919  0.9800576E-04  0.2719211E-02  0.2616615E-02
   170.227  0.1301305E-02  0.1900567E-01  0.1295763E-01     6.919  0.9800459E-04  0.2722119E-02  0.2618667E-02
   170.231  0.1301271E-02  0.1900711E-01  0.1295297E-01     6.919  0.9800505E-04  0.2725207E-02  0.2621380E-02
   170.235  0.1301218E-02  0.1900898E-01  0.1294713E-01     6.919  0.9800705E-04  0.2728267E-02  0.2624064E-02
   170.238  0.1301151E-02  0.1901045E-01  0.1294037E-01     6.919  0.9800885E-04  0.2731079E-02  0.2627317E-02
   170.242  0.1301073E-02  0.1901208E-01  0.1293338E-01     6.920  0.9800859E-04  0.2733826E-02  0.2630643E-02
   170.246  0.1300986E-02  0.1901189E-01  0.1292627E-01     6.920  0.9800677E-04  0.2734527E-02  0.2633872E-02
   170.249  0.1300893E-02  0.1901250E-01  0.1291906E-01     6.920  0.9800306E-04  0.2736536E-02  0.2636383E-02
   170.253  0.1300797E-02  0.1901309E-01  0.1291177E-01     6.920  0.9799759E-04  0.2738137E-02  0.2639201E-02
   170.257  0.1300700E-02  0.1901272E-01  0.1290503E-01     6.921  0.9799045E-04  0.2739667E-02  0.2641496E-02
   170.260  0.1300603E-02  0.1901191E-01  0.1289871E-01     6.921  0.9798171E-04  0.2740466E-02  0.2643529E-02
   170.264  0.1300511E-02  0.1901057E-01  0.1289230E-01     6.921  0.9797210E-04  0.2740885E-02  0.2645071E-02
   170.268  0.1300425E-02  0.1901016E-01  0.1288856E-01     6.921  0.9796150E-04  0.2742810E-02  0.2644943E-02
   170.271  0.1300348E-02  0.1900934E-01  0.1288510E-01     6.921  0.9795016E-04  0.2744017E-02  0.2644326E-02
   170.275  0.1300281E-02  0.1900783E-01  0.1288206E-01     6.922  0.9793753E-04  0.2744100E-02  0.2644463E-02
   170.279  0.1300228E-02  0.1900541E-01  0.1287944E-01     6.922  0.9792528E-04  0.2743481E-02  0.2643820E-02
   170.282  0.1300188E-02  0.1900206E-01  0.1287685E-01     6.922  0.9791310E-04  0.2741954E-02  0.2643216E-02
   170.286  0.1300164E-02  0.1899633E-01  0.1287485E-01     6.922  0.9790070E-04  0.2737138E-02  0.2642944E-02
   170.290  0.1300156E-02  0.1899359E-01  0.1287359E-01     6.922  0.9788839E-04  0.2735362E-02  0.2641976E-02
   170.293  0.1300163E-02  0.1899080E-01  0.1287432E-01     6.923  0.9787375E-04  0.2734000E-02  0.2641060E-02
   170.297  0.1300185E-02  0.1898774E-01  0.1287512E-01     6.923  0.9785540E-04  0.2732148E-02  0.2639487E-02
   170.301  0.1300221E-02  0.1898446E-01  0.1287601E-01     6.923  0.9783379E-04  0.2729714E-02  0.2637692E-02
   170.304  0.1300272E-02  0.1898111E-01  0.1287717E-01     6.923  0.9780984E-04  0.2727223E-02  0.2635102E-02
   170.308  0.1300334E-02  0.1897777E-01  0.1287841E-01     6.924  0.9778293E-04  0.2725133E-02  0.2632249E-02
   170.312  0.1300408E-02  0.1897454E-01  0.1287949E-01     6.924  0.9775648E-04  0.2722323E-02  0.2629317E-02
   170.315  0.1300490E-02  0.1897085E-01  0.1288121E-01     6.924  0.9773063E-04  0.2720165E-02  0.2626031E-02
   170.319  0.1300579E-02  0.1896725E-01  0.1288166E-01     6.924  0.9770558E-04  0.2718083E-02  0.2623316E-02
   170.323  0.1300673E-02  0.1896407E-01  0.1288218E-01     6.924  0.9768271E-04  0.2716072E-02  0.2620864E-02
   170.326  0.1300771E-02  0.1896107E-01  0.1288260E-01     6.925  0.9766099E-04  0.2714656E-02  0.2618400E-02
   170.330  0.1300870E-02  0.1895893E-01  0.1288261E-01     6.925  0.9764145E-04  0.2713910E-02  0.2615934E-02
   170.334  0.1300968E-02  0.1895734E-01  0.1288244E-01     6.925  0.9762411E-04  0.2713289E-02  0.2613796E-02
   170.337  0.1301064E-02  0.1895614E-01  0.1288225E-01     6.925  0.9760878E-04  0.2713367E-02  0.2612191E-02
   170.341  0.1301155E-02  0.1895558E-01  0.1288117E-01     6.926  0.9759622E-04  0.2714396E-02  0.2610450E-02
   170.345  0.1301240E-02  0.1895580E-01  0.1288059E-01     6.926  0.9758568E-04  0.2715007E-02  0.2608876E-02
   170.348  0.1301317E-02  0.1895545E-01  0.1287998E-01     6.926  0.9757700E-04  0.2717139E-02  0.2607304E-02
   170.352  0.1301385E-02  0.1895551E-01  0.1287916E-01     6.926  0.9757061E-04  0.2719566E-02  0.2606326E-02
   170.356  0.1301441E-02  0.1895639E-01  0.1287773E-01     6.926  0.9756545E-04  0.2722424E-02  0.2605391E-02
   170.359  0.1301484E-02  0.1895841E-01  0.1287589E-01     6.927  0.9756059E-04  0.2726784E-02  0.2605049E-02
   170.363  0.1301512E-02  0.1896025E-01  0.1287381E-01     6.927  0.9755541E-04  0.2730862E-02  0.2604666E-02
   170.367  0.1301525E-02  0.1896215E-01  0.1287172E-01     6.927  0.9755019E-04  0.2735124E-02  0.2604928E-02
   170.370  0.1301524E-02  0.1896482E-01  0.1287020E-01     6.927  0.9754437E-04  0.2740006E-02  0.2604237E-02
   170.374  0.1301523E-02  0.1896710E-01  0.1286768E-01     6.928  0.9753961E-04  0.2744409E-02  0.2605237E-02
   170.378  0.1301524E-02  0.1896893E-01  0.1286592E-01     6.928  0.9753612E-04  0.2747783E-02  0.2606499E-02
   170.381  0.1301529E-02  0.1897273E-01  0.1286481E-01     6.928  0.9753354E-04  0.2750897E-02  0.2608321E-02
   170.385  0.1301537E-02  0.1897263E-01  0.1286441E-01     6.928  0.9753187E-04  0.2752933E-02  0.2610037E-02
   170.389  0.1301549E-02  0.1897313E-01  0.1286440E-01     6.928  0.9753117E-04  0.2754847E-02  0.2611785E-02
   170.392  0.1301565E-02  0.1897383E-01  0.1286456E-01     6.929  0.9753158E-04  0.2757233E-02  0.2613243E-02
   170.396  0.1301584E-02  0.1897454E-01  0.1286507E-01     6.929  0.9753321E-04  0.2759753E-02  0.2614574E-02
   170.400  0.1301608E-02  0.1897504E-01  0.1286627E-01     6.929  0.9753568E-04  0.2761730E-02  0.2616154E-02
   170.403  0.1301635E-02  0.1897532E-01  0.1286712E-01     6.929  0.9753970E-04  0.2763884E-02  0.2617494E-02
   170.407  0.1301666E-02  0.1897629E-01  0.1286886E-01     6.929  0.9754411E-04  0.2766237E-02  0.2618752E-02
   170.411  0.1301700E-02  0.1897798E-01  0.1287182E-01     6.930  0.9754953E-04  0.2769656E-02  0.2619912E-02
   170.414  0.1301738E-02  0.1897940E-01  0.1287454E-01     6.930  0.9755595E-04  0.2772939E-02  0.2620636E-02
   170.418  0.1301777E-02  0.1898086E-01  0.1287717E-01     6.930  0.9756325E-04  0.2776290E-02  0.2621503E-02
   170.422  0.1301819E-02  0.1898221E-01  0.1287924E-01     6.930  0.9757024E-04  0.2779557E-02  0.2621376E-02
   170.425  0.1301862E-02  0.1898351E-01  0.1288139E-01     6.931  0.9757868E-04  0.2782677E-02  0.2621155E-02
   170.429  0.1301907E-02  0.1898434E-01  0.1288239E-01     6.931  0.9758658E-04  0.2785731E-02  0.2620513E-02
   170.433  0.1301951E-02  0.1898537E-01  0.1288417E-01     6.931  0.9759482E-04  0.2788220E-02  0.2620031E-02
   170.436  0.1301996E-02  0.1898616E-01  0.1288563E-01     6.931  0.9760295E-04  0.2790803E-02  0.2619360E-02
   170.440  0.1302039E-02  0.1898612E-01  0.1288678E-01     6.931  0.9761037E-04  0.2792115E-02  0.2619031E-02
   170.444  0.1302081E-02  0.1898582E-01  0.1288705E-01     6.932  0.9761748E-04  0.2794268E-02  0.2617631E-02
   170.447  0.1302121E-02  0.1898507E-01  0.1288712E-01     6.932  0.9762395E-04  0.2796688E-02  0.2615884E-02
   170.451  0.1302158E-02  0.1898426E-01  0.1288650E-01     6.932  0.9762921E-04  0.2799246E-02  0.2613776E-02
   170.455  0.1302192E-02  0.1898380E-01  0.1288573E-01     6.932  0.9763315E-04  0.2802275E-02  0.2611872E-02
   170.458  0.1302223E-02  0.1898341E-01  0.1288418E-01     6.932  0.9763667E-04  0.2804614E-02  0.2609093E-02
   170.462  0.1302253E-02  0.1898302E-01  0.1288287E-01     6.933  0.9764299E-04  0.2806810E-02  0.2606585E-02
   170.466  0.1302281E-02  0.1898251E-01  0.1288113E-01     6.933  0.9764952E-04  0.2808869E-02  0.2604583E-02
   170.469  0.1302309E-02  0.1898167E-01  0.1288057E-01     6.933  0.9765654E-04  0.2810935E-02  0.2603343E-02
   170.473  0.1302337E-02  0.1898087E-01  0.1288112E-01     6.933  0.9766328E-04  0.2812744E-02  0.2600154E-02
   170.477  0.1302364E-02  0.1897997E-01  0.1287988E-01     6.934  0.9766891E-04  0.2814191E-02  0.2599570E-02
   170.480  0.1302389E-02  0.1897925E-01  0.1287849E-01     6.934  0.9767412E-04  0.2815355E-02  0.2599257E-02
   170.484  0.1302414E-02  0.1897785E-01  0.1287708E-01     6.934  0.9767814E-04  0.2816388E-02  0.2598088E-02
   170.488  0.1302436E-02  0.1897596E-01  0.1287594E-01     6.934  0.9768120E-04  0.2817642E-02  0.2597389E-02
   170.492  0.1302456E-02  0.1897408E-01  0.1287467E-01     6.934  0.9768237E-04  0.2818576E-02  0.2596495E-02
   170.495  0.1302475E-02  0.1897183E-01  0.1287308E-01     6.935  0.9768234E-04  0.2819720E-02  0.2595716E-02
   170.499  0.1302491E-02  0.1897178E-01  0.1287173E-01     6.935  0.9768076E-04  0.2823038E-02  0.2595109E-02
   170.502  0.1302505E-02  0.1896953E-01  0.1286969E-01     6.935  0.9767767E-04  0.2823289E-02  0.2593779E-02
   170.506  0.1302519E-02  0.1896776E-01  0.1286802E-01     6.935  0.9767454E-04  0.2823637E-02  0.2592501E-02
   170.510  0.1302533E-02  0.1896635E-01  0.1286650E-01     6.936  0.9767157E-04  0.2824718E-02  0.2591337E-02
   170.513  0.1302547E-02  0.1896496E-01  0.1286556E-01     6.936  0.9766829E-04  0.2825366E-02  0.2590310E-02
   170.517  0.1302561E-02  0.1896363E-01  0.1286455E-01     6.936  0.9766472E-04  0.2826215E-02  0.2589245E-02
   170.521  0.1302575E-02  0.1896248E-01  0.1286364E-01     6.936  0.9766175E-04  0.2827758E-02  0.2587910E-02
   170.525  0.1302589E-02  0.1896122E-01  0.1286278E-01     6.936  0.9765847E-04  0.2829135E-02  0.2587151E-02
   170.528  0.1302603E-02  0.1896035E-01  0.1286231E-01     6.937  0.9765516E-04  0.2830854E-02  0.2586567E-02
   170.532  0.1302618E-02  0.1895689E-01  0.1286156E-01     6.937  0.9765189E-04  0.2829876E-02  0.2586290E-02
   170.536  0.1302632E-02  0.1895594E-01  0.1286074E-01     6.937  0.9764884E-04  0.2831157E-02  0.2586015E-02
   170.539  0.1302646E-02  0.1895575E-01  0.1286035E-01     6.937  0.9764541E-04  0.2833415E-02  0.2585521E-02
   170.543  0.1302661E-02  0.1895414E-01  0.1286000E-01     6.937  0.9764180E-04  0.2834294E-02  0.2585177E-02
   170.547  0.1302674E-02  0.1895390E-01  0.1285923E-01     6.938  0.9763959E-04  0.2836047E-02  0.2584524E-02
   170.550  0.1302680E-02  0.1895452E-01  0.1285872E-01     6.938  0.9764692E-04  0.2836960E-02  0.2584145E-02
   170.554  0.1302675E-02  0.1895546E-01  0.1285807E-01     6.938  0.9766455E-04  0.2836474E-02  0.2583391E-02
   170.558  0.1302662E-02  0.1895705E-01  0.1285745E-01     6.938  0.9769292E-04  0.2834169E-02  0.2582508E-02
   170.561  0.1302641E-02  0.1895913E-01  0.1285676E-01     6.939  0.9773052E-04  0.2831262E-02  0.2581684E-02
   170.565  0.1302612E-02  0.1896189E-01  0.1285650E-01     6.939  0.9777680E-04  0.2827055E-02  0.2580945E-02
   170.569  0.1302577E-02  0.1896448E-01  0.1285658E-01     6.939  0.9783056E-04  0.2822684E-02  0.2580133E-02
   170.572  0.1302537E-02  0.1896652E-01  0.1285674E-01     6.939  0.9789104E-04  0.2818153E-02  0.2579744E-02
   170.576  0.1302492E-02  0.1897028E-01  0.1285703E-01     6.939  0.9795567E-04  0.2813113E-02  0.2580076E-02
   170.579  0.1302445E-02  0.1897184E-01  0.1285722E-01     6.940  0.9802435E-04  0.2810023E-02  0.2579665E-02
   170.583  0.1302396E-02  0.1897303E-01  0.1285755E-01     6.940  0.9809504E-04  0.2807419E-02  0.2579328E-02
   170.587  0.1302347E-02  0.1897425E-01  0.1285775E-01     6.940  0.9816540E-04  0.2805148E-02  0.2578768E-02
   170.591  0.1302299E-02  0.1897555E-01  0.1285753E-01     6.940  0.9823486E-04  0.2804064E-02  0.2577776E-02
   170.594  0.1302255E-02  0.1897610E-01  0.1285741E-01     6.940  0.9830135E-04  0.2803736E-02  0.2576790E-02
   170.598  0.1302214E-02  0.1897604E-01  0.1285677E-01     6.941  0.9836324E-04  0.2803729E-02  0.2575814E-02
   170.601  0.1302178E-02  0.1897568E-01  0.1285506E-01     6.941  0.9841874E-04  0.2804437E-02  0.2574733E-02
   170.605  0.1302149E-02  0.1897525E-01  0.1285496E-01     6.941  0.9846717E-04  0.2808758E-02  0.2574110E-02
   170.609  0.1302126E-02  0.1897271E-01  0.1285504E-01     6.941  0.9850638E-04  0.2811277E-02  0.2573229E-02
   170.613  0.1302109E-02  0.1896965E-01  0.1285470E-01     6.942  0.9853133E-04  0.2814528E-02  0.2571789E-02
   170.616  0.1302098E-02  0.1896594E-01  0.1285264E-01     6.942  0.9854133E-04  0.2819219E-02  0.2569623E-02
   170.620  0.1302094E-02  0.1896200E-01  0.1285228E-01     6.942  0.9853688E-04  0.2824988E-02  0.2567722E-02
   170.623  0.1302097E-02  0.1895739E-01  0.1285123E-01     6.942  0.9851680E-04  0.2831598E-02  0.2565865E-02
   170.627  0.1302107E-02  0.1895236E-01  0.1285115E-01     6.942  0.9848170E-04  0.2838349E-02  0.2563259E-02
   170.631  0.1302124E-02  0.1894714E-01  0.1285014E-01     6.943  0.9843274E-04  0.2845907E-02  0.2561121E-02
   170.635  0.1302148E-02  0.1894239E-01  0.1284890E-01     6.943  0.9837053E-04  0.2853234E-02  0.2558453E-02
   170.638  0.1302179E-02  0.1893663E-01  0.1284757E-01     6.943  0.9829534E-04  0.2861419E-02  0.2556121E-02
   170.642  0.1302216E-02  0.1893057E-01  0.1284615E-01     6.943  0.9820895E-04  0.2869597E-02  0.2553548E-02
   170.646  0.1302259E-02  0.1892593E-01  0.1284494E-01     6.943  0.9811199E-04  0.2877455E-02  0.2550077E-02
   170.649  0.1302306E-02  0.1892128E-01  0.1284406E-01     6.944  0.9800747E-04  0.2885608E-02  0.2547572E-02
   170.653  0.1302357E-02  0.1891668E-01  0.1284335E-01     6.944  0.9789681E-04  0.2893578E-02  0.2545204E-02
   170.657  0.1302410E-02  0.1891261E-01  0.1284199E-01     6.944  0.9778419E-04  0.2901216E-02  0.2542667E-02
   170.660  0.1302442E-02  0.1890976E-01  0.1283992E-01     6.944  0.9766432E-04  0.2908974E-02  0.2540148E-02
   170.664  0.1302429E-02  0.1890978E-01  0.1283826E-01     6.945  0.9751925E-04  0.2918142E-02  0.2536175E-02
   170.668  0.1302370E-02  0.1891164E-01  0.1283269E-01     6.945  0.9735272E-04  0.2927595E-02  0.2534876E-02
   170.671  0.1302267E-02  0.1891543E-01  0.1282428E-01     6.945  0.9716849E-04  0.2937566E-02  0.2531052E-02
   170.675  0.1302124E-02  0.1892052E-01  0.1281690E-01     6.945  0.9697096E-04  0.2947291E-02  0.2530625E-02
   170.679  0.1301944E-02  0.1892635E-01  0.1280940E-01     6.945  0.9676538E-04  0.2956212E-02  0.2529825E-02
   170.682  0.1301731E-02  0.1893296E-01  0.1280176E-01     6.946  0.9655786E-04  0.2964662E-02  0.2529007E-02
   170.686  0.1301492E-02  0.1893980E-01  0.1279469E-01     6.946  0.9635274E-04  0.2971940E-02  0.2528023E-02
   170.690  0.1301233E-02  0.1894655E-01  0.1278771E-01     6.946  0.9615697E-04  0.2978329E-02  0.2527949E-02
   170.693  0.1300959E-02  0.1895367E-01  0.1278185E-01     6.946  0.9597401E-04  0.2982180E-02  0.2528396E-02
   170.697  0.1300679E-02  0.1896244E-01  0.1277820E-01     6.946  0.9580997E-04  0.2984317E-02  0.2528648E-02
   170.701  0.1300400E-02  0.1896838E-01  0.1277545E-01     6.947  0.9566775E-04  0.2982984E-02  0.2528814E-02
   170.704  0.1300134E-02  0.1897230E-01  0.1277385E-01     6.947  0.9554426E-04  0.2981147E-02  0.2529720E-02
   170.708  0.1299891E-02  0.1897376E-01  0.1277324E-01     6.947  0.9543814E-04  0.2979494E-02  0.2530497E-02
   170.712  0.1299679E-02  0.1897280E-01  0.1277391E-01     6.947  0.9535090E-04  0.2977847E-02  0.2531223E-02
   170.715  0.1299503E-02  0.1896967E-01  0.1277572E-01     6.948  0.9528481E-04  0.2975633E-02  0.2532053E-02
   170.719  0.1299366E-02  0.1896465E-01  0.1277860E-01     6.948  0.9524051E-04  0.2972897E-02  0.2533134E-02
   170.723  0.1299274E-02  0.1895761E-01  0.1278279E-01     6.948  0.9521849E-04  0.2969430E-02  0.2533711E-02
   170.726  0.1299229E-02  0.1894825E-01  0.1278766E-01     6.948  0.9521936E-04  0.2965487E-02  0.2533888E-02
   170.730  0.1299232E-02  0.1893717E-01  0.1279350E-01     6.948  0.9524269E-04  0.2960791E-02  0.2534290E-02
   170.734  0.1299284E-02  0.1892502E-01  0.1280000E-01     6.949  0.9528743E-04  0.2955552E-02  0.2534679E-02
   170.737  0.1299383E-02  0.1891116E-01  0.1280716E-01     6.949  0.9535320E-04  0.2949967E-02  0.2534765E-02
   170.741  0.1299528E-02  0.1889635E-01  0.1281433E-01     6.949  0.9543845E-04  0.2944352E-02  0.2534932E-02
   170.745  0.1299717E-02  0.1888100E-01  0.1282167E-01     6.949  0.9554186E-04  0.2938267E-02  0.2534017E-02
   170.748  0.1299944E-02  0.1886695E-01  0.1283093E-01     6.949  0.9566111E-04  0.2929834E-02  0.2532972E-02
   170.752  0.1300205E-02  0.1885616E-01  0.1284331E-01     6.950  0.9579408E-04  0.2920254E-02  0.2531828E-02
   170.756  0.1300494E-02  0.1885757E-01  0.1286607E-01     6.950  0.9593860E-04  0.2921364E-02  0.2531100E-02
   170.759  0.1300805E-02  0.1885720E-01  0.1288716E-01     6.950  0.9609128E-04  0.2922123E-02  0.2530971E-02
   170.763  0.1301130E-02  0.1885677E-01  0.1290653E-01     6.950  0.9624913E-04  0.2922832E-02  0.2530757E-02
   170.767  0.1301461E-02  0.1885652E-01  0.1292384E-01     6.951  0.9640852E-04  0.2923231E-02  0.2530451E-02
   170.770  0.1301792E-02  0.1885658E-01  0.1293818E-01     6.951  0.9656611E-04  0.2923483E-02  0.2529844E-02
   170.774  0.1302115E-02  0.1885683E-01  0.1295005E-01     6.951  0.9671706E-04  0.2923496E-02  0.2528936E-02
   170.778  0.1302424E-02  0.1885665E-01  0.1295905E-01     6.951  0.9685984E-04  0.2923108E-02  0.2527270E-02
   170.781  0.1302711E-02  0.1885656E-01  0.1296497E-01     6.951  0.9699187E-04  0.2922704E-02  0.2525833E-02
   170.785  0.1302969E-02  0.1885628E-01  0.1296871E-01     6.952  0.9710769E-04  0.2921916E-02  0.2524092E-02
   170.789  0.1303192E-02  0.1885766E-01  0.1296906E-01     6.952  0.9720406E-04  0.2926098E-02  0.2522426E-02
   170.792  0.1303374E-02  0.1885775E-01  0.1296576E-01     6.952  0.9727707E-04  0.2923670E-02  0.2519764E-02
   170.796  0.1303513E-02  0.1885771E-01  0.1295932E-01     6.952  0.9732486E-04  0.2921261E-02  0.2516757E-02
   170.800  0.1303604E-02  0.1885790E-01  0.1294985E-01     6.952  0.9734555E-04  0.2919522E-02  0.2513166E-02
   170.803  0.1303646E-02  0.1885830E-01  0.1293727E-01     6.953  0.9733719E-04  0.2917512E-02  0.2509519E-02
   170.807  0.1303651E-02  0.1885848E-01  0.1292346E-01     6.953  0.9731159E-04  0.2915820E-02  0.2506178E-02
   170.811  0.1303650E-02  0.1885829E-01  0.1291166E-01     6.953  0.9729193E-04  0.2913647E-02  0.2503733E-02
   170.814  0.1303646E-02  0.1885760E-01  0.1290238E-01     6.953  0.9727394E-04  0.2911826E-02  0.2501521E-02
   170.818  0.1303642E-02  0.1885640E-01  0.1289449E-01     6.954  0.9725656E-04  0.2910071E-02  0.2500072E-02
   170.822  0.1303639E-02  0.1885438E-01  0.1288781E-01     6.954  0.9723901E-04  0.2908372E-02  0.2498941E-02
   170.825  0.1303637E-02  0.1885271E-01  0.1288273E-01     6.954  0.9722248E-04  0.2907038E-02  0.2497995E-02
   170.829  0.1303634E-02  0.1885082E-01  0.1287857E-01     6.954  0.9720848E-04  0.2905691E-02  0.2497377E-02
   170.833  0.1303624E-02  0.1884882E-01  0.1287379E-01     6.954  0.9720258E-04  0.2904512E-02  0.2497472E-02
   170.836  0.1303596E-02  0.1884614E-01  0.1286790E-01     6.955  0.9721111E-04  0.2903229E-02  0.2498918E-02
   170.840  0.1303551E-02  0.1884328E-01  0.1286063E-01     6.955  0.9723348E-04  0.2902156E-02  0.2501286E-02
   170.844  0.1303489E-02  0.1884012E-01  0.1285288E-01     6.955  0.9726903E-04  0.2900739E-02  0.2505215E-02
   170.847  0.1303413E-02  0.1883687E-01  0.1284464E-01     6.955  0.9731799E-04  0.2898810E-02  0.2509985E-02
   170.851  0.1303325E-02  0.1883313E-01  0.1283608E-01     6.955  0.9737861E-04  0.2896941E-02  0.2515164E-02
   170.855  0.1303227E-02  0.1882872E-01  0.1282685E-01     6.956  0.9744951E-04  0.2894698E-02  0.2521074E-02
   170.858  0.1303120E-02  0.1882378E-01  0.1281894E-01     6.956  0.9752920E-04  0.2892072E-02  0.2527421E-02
   170.862  0.1303009E-02  0.1881850E-01  0.1280909E-01     6.956  0.9761667E-04  0.2888658E-02  0.2533675E-02
   170.866  0.1302896E-02  0.1881282E-01  0.1279944E-01     6.956  0.9770928E-04  0.2884847E-02  0.2539814E-02
   170.869  0.1302782E-02  0.1880743E-01  0.1279251E-01     6.957  0.9780541E-04  0.2880781E-02  0.2545502E-02
   170.873  0.1302671E-02  0.1880641E-01  0.1278929E-01     6.957  0.9790250E-04  0.2881824E-02  0.2548774E-02
   170.877  0.1302566E-02  0.1880581E-01  0.1278743E-01     6.957  0.9799875E-04  0.2883732E-02  0.2550386E-02
   170.880  0.1302470E-02  0.1880513E-01  0.1278657E-01     6.957  0.9809183E-04  0.2885874E-02  0.2551309E-02
   170.884  0.1302383E-02  0.1880418E-01  0.1278633E-01     6.957  0.9817892E-04  0.2887969E-02  0.2550960E-02
   170.888  0.1302310E-02  0.1880536E-01  0.1279007E-01     6.958  0.9825903E-04  0.2893007E-02  0.2546527E-02
   170.891  0.1302251E-02  0.1880816E-01  0.1279578E-01     6.958  0.9832944E-04  0.2900263E-02  0.2539555E-02
   170.895  0.1302208E-02  0.1881161E-01  0.1280330E-01     6.958  0.9838880E-04  0.2908256E-02  0.2530820E-02
   170.899  0.1302182E-02  0.1881250E-01  0.1280945E-01     6.958  0.9843481E-04  0.2913296E-02  0.2522902E-02
   170.902  0.1302174E-02  0.1881175E-01  0.1281537E-01     6.958  0.9846737E-04  0.2918197E-02  0.2515823E-02
   170.906  0.1302185E-02  0.1881425E-01  0.1282224E-01     6.959  0.9848481E-04  0.2924051E-02  0.2507517E-02
   170.910  0.1302214E-02  0.1881369E-01  0.1282901E-01     6.959  0.9848728E-04  0.2925804E-02  0.2499554E-02
   170.913  0.1302261E-02  0.1881237E-01  0.1283602E-01     6.959  0.9847351E-04  0.2926583E-02  0.2491555E-02
   170.917  0.1302326E-02  0.1881052E-01  0.1284293E-01     6.959  0.9844484E-04  0.2926765E-02  0.2483672E-02
   170.921  0.1302407E-02  0.1880840E-01  0.1284944E-01     6.959  0.9840128E-04  0.2926425E-02  0.2475675E-02
   170.924  0.1302503E-02  0.1880600E-01  0.1285617E-01     6.960  0.9834358E-04  0.2925987E-02  0.2468048E-02
   170.928  0.1302613E-02  0.1880361E-01  0.1286253E-01     6.960  0.9827411E-04  0.2925143E-02  0.2460643E-02
   170.932  0.1302737E-02  0.1880095E-01  0.1286897E-01     6.960  0.9819621E-04  0.2924002E-02  0.2453593E-02
   170.935  0.1302869E-02  0.1879862E-01  0.1287590E-01     6.960  0.9811338E-04  0.2922921E-02  0.2447160E-02
   170.939  0.1303000E-02  0.1879745E-01  0.1288211E-01     6.961  0.9803243E-04  0.2921859E-02  0.2441069E-02
   170.943  0.1303127E-02  0.1879697E-01  0.1288797E-01     6.961  0.9795673E-04  0.2920434E-02  0.2435730E-02
   170.946  0.1303247E-02  0.1879614E-01  0.1289341E-01     6.961  0.9788727E-04  0.2917685E-02  0.2430820E-02
   170.950  0.1303358E-02  0.1879747E-01  0.1289818E-01     6.961  0.9782530E-04  0.2916276E-02  0.2426209E-02
   170.954  0.1303459E-02  0.1879976E-01  0.1290215E-01     6.961  0.9777296E-04  0.2914831E-02  0.2422132E-02
   170.957  0.1303546E-02  0.1880103E-01  0.1290544E-01     6.962  0.9773126E-04  0.2915422E-02  0.2419043E-02
   170.961  0.1303618E-02  0.1880447E-01  0.1290850E-01     6.962  0.9770175E-04  0.2913787E-02  0.2416275E-02
   170.965  0.1303673E-02  0.1880843E-01  0.1291084E-01     6.962  0.9768405E-04  0.2912045E-02  0.2414364E-02
   170.968  0.1303711E-02  0.1881313E-01  0.1291219E-01     6.962  0.9767994E-04  0.2910586E-02  0.2411970E-02
   170.972  0.1303730E-02  0.1881804E-01  0.1291254E-01     6.962  0.9768856E-04  0.2909438E-02  0.2410028E-02
   170.976  0.1303729E-02  0.1882275E-01  0.1291220E-01     6.963  0.9771036E-04  0.2908778E-02  0.2409430E-02
   170.979  0.1303709E-02  0.1882717E-01  0.1291157E-01     6.963  0.9774510E-04  0.2907920E-02  0.2409125E-02
   170.983  0.1303671E-02  0.1883194E-01  0.1291008E-01     6.963  0.9779112E-04  0.2907277E-02  0.2409322E-02
   170.987  0.1303618E-02  0.1883599E-01  0.1290794E-01     6.963  0.9784457E-04  0.2906912E-02  0.2410106E-02
   170.990  0.1303551E-02  0.1883919E-01  0.1290577E-01     6.963  0.9789375E-04  0.2906691E-02  0.2410831E-02
   170.994  0.1303476E-02  0.1884183E-01  0.1290350E-01     6.964  0.9792943E-04  0.2906889E-02  0.2410039E-02
   170.998  0.1303394E-02  0.1884403E-01  0.1290124E-01     6.964  0.9795080E-04  0.2907775E-02  0.2408531E-02
   171.001  0.1303308E-02  0.1884547E-01  0.1289940E-01     6.964  0.9795738E-04  0.2908118E-02  0.2406386E-02
   171.005  0.1303220E-02  0.1884630E-01  0.1289787E-01     6.964  0.9795023E-04  0.2908749E-02  0.2403274E-02
   171.009  0.1303132E-02  0.1884689E-01  0.1289672E-01     6.965  0.9792900E-04  0.2909342E-02  0.2399926E-02
   171.012  0.1303044E-02  0.1884725E-01  0.1289666E-01     6.965  0.9789376E-04  0.2910248E-02  0.2398196E-02
   171.016  0.1302958E-02  0.1884690E-01  0.1289568E-01     6.965  0.9784480E-04  0.2911303E-02  0.2393339E-02
   171.020  0.1302876E-02  0.1884662E-01  0.1289552E-01     6.965  0.9778231E-04  0.2912482E-02  0.2388506E-02
   171.023  0.1302799E-02  0.1884484E-01  0.1289581E-01     6.965  0.9770760E-04  0.2912529E-02  0.2383031E-02
   171.027  0.1302729E-02  0.1884398E-01  0.1289643E-01     6.966  0.9762350E-04  0.2914317E-02  0.2377607E-02
   171.031  0.1302670E-02  0.1884297E-01  0.1289747E-01     6.966  0.9753088E-04  0.2916240E-02  0.2372241E-02
   171.034  0.1302623E-02  0.1884088E-01  0.1289904E-01     6.966  0.9743286E-04  0.2917504E-02  0.2367593E-02
   171.038  0.1302584E-02  0.1883810E-01  0.1290083E-01     6.966  0.9732267E-04  0.2920249E-02  0.2361427E-02
   171.042  0.1302552E-02  0.1883570E-01  0.1290247E-01     6.966  0.9719612E-04  0.2920883E-02  0.2353222E-02
   171.045  0.1302528E-02  0.1883291E-01  0.1290384E-01     6.967  0.9705554E-04  0.2921364E-02  0.2343112E-02
   171.049  0.1302513E-02  0.1882912E-01  0.1290459E-01     6.967  0.9690337E-04  0.2920894E-02  0.2331287E-02
   171.053  0.1302497E-02  0.1882876E-01  0.1290465E-01     6.967  0.9675226E-04  0.2921406E-02  0.2320012E-02
   171.056  0.1302474E-02  0.1882398E-01  0.1290366E-01     6.967  0.9660893E-04  0.2921167E-02  0.2309181E-02
   171.060  0.1302447E-02  0.1881861E-01  0.1290027E-01     6.967  0.9647733E-04  0.2921083E-02  0.2299394E-02
   171.064  0.1302416E-02  0.1881386E-01  0.1289577E-01     6.968  0.9635849E-04  0.2920718E-02  0.2291061E-02
   171.068  0.1302381E-02  0.1880925E-01  0.1289049E-01     6.968  0.9625571E-04  0.2920479E-02  0.2283069E-02
   171.071  0.1302345E-02  0.1880478E-01  0.1288484E-01     6.968  0.9616999E-04  0.2920410E-02  0.2276653E-02
   171.075  0.1302307E-02  0.1880218E-01  0.1288098E-01     6.968  0.9610358E-04  0.2920826E-02  0.2269286E-02
   171.078  0.1302268E-02  0.1880383E-01  0.1288100E-01     6.969  0.9605782E-04  0.2921496E-02  0.2258892E-02
   171.082  0.1302230E-02  0.1880496E-01  0.1288131E-01     6.969  0.9603353E-04  0.2921820E-02  0.2250058E-02
   171.086  0.1302191E-02  0.1880675E-01  0.1288156E-01     6.969  0.9603073E-04  0.2922701E-02  0.2242277E-02
   171.089  0.1302155E-02  0.1880791E-01  0.1288189E-01     6.969  0.9605030E-04  0.2923305E-02  0.2235445E-02
   171.093  0.1302119E-02  0.1880881E-01  0.1288233E-01     6.969  0.9609099E-04  0.2923214E-02  0.2229338E-02
   171.097  0.1302083E-02  0.1881079E-01  0.1288303E-01     6.970  0.9615039E-04  0.2924760E-02  0.2224315E-02
   171.101  0.1302045E-02  0.1881356E-01  0.1288413E-01     6.970  0.9622584E-04  0.2927121E-02  0.2220677E-02
   171.104  0.1302004E-02  0.1881303E-01  0.1288565E-01     6.970  0.9631476E-04  0.2926537E-02  0.2218123E-02
   171.108  0.1301961E-02  0.1881690E-01  0.1288713E-01     6.970  0.9641544E-04  0.2929950E-02  0.2216396E-02
   171.112  0.1301916E-02  0.1882017E-01  0.1288859E-01     6.970  0.9652553E-04  0.2933357E-02  0.2215963E-02
   171.115  0.1301877E-02  0.1882292E-01  0.1289176E-01     6.971  0.9663727E-04  0.2935613E-02  0.2217329E-02
   171.119  0.1301847E-02  0.1882526E-01  0.1289644E-01     6.971  0.9674495E-04  0.2936631E-02  0.2219954E-02
   171.123  0.1301824E-02  0.1882665E-01  0.1290116E-01     6.971  0.9685063E-04  0.2937287E-02  0.2222147E-02
   171.126  0.1301788E-02  0.1882764E-01  0.1290533E-01     6.971  0.9697254E-04  0.2935803E-02  0.2223709E-02
   171.130  0.1301740E-02  0.1882869E-01  0.1290868E-01     6.971  0.9711113E-04  0.2932433E-02  0.2224954E-02
   171.134  0.1301679E-02  0.1882756E-01  0.1291125E-01     6.972  0.9726278E-04  0.2926978E-02  0.2225839E-02
   171.137  0.1301614E-02  0.1882868E-01  0.1291391E-01     6.972  0.9743145E-04  0.2920947E-02  0.2226751E-02
   171.141  0.1301553E-02  0.1883001E-01  0.1291715E-01     6.972  0.9761708E-04  0.2913440E-02  0.2228290E-02
   171.145  0.1301496E-02  0.1883061E-01  0.1292086E-01     6.972  0.9781700E-04  0.2905458E-02  0.2229751E-02
   171.148  0.1301446E-02  0.1883016E-01  0.1292469E-01     6.972  0.9802557E-04  0.2897092E-02  0.2230879E-02
   171.152  0.1301404E-02  0.1882805E-01  0.1292902E-01     6.973  0.9824061E-04  0.2888811E-02  0.2231543E-02
   171.156  0.1301371E-02  0.1882464E-01  0.1293363E-01     6.973  0.9845652E-04  0.2881006E-02  0.2231448E-02
   171.159  0.1301351E-02  0.1882040E-01  0.1293834E-01     6.973  0.9866991E-04  0.2874381E-02  0.2231420E-02
   171.163  0.1301346E-02  0.1881542E-01  0.1294394E-01     6.973  0.9887825E-04  0.2868834E-02  0.2231208E-02
   171.167  0.1301358E-02  0.1880810E-01  0.1294933E-01     6.974  0.9907707E-04  0.2864180E-02  0.2230464E-02
   171.170  0.1301388E-02  0.1880158E-01  0.1295522E-01     6.974  0.9926305E-04  0.2862605E-02  0.2228369E-02
   171.174  0.1301436E-02  0.1879379E-01  0.1296118E-01     6.974  0.9943147E-04  0.2862322E-02  0.2225982E-02
   171.178  0.1301496E-02  0.1878447E-01  0.1296649E-01     6.974  0.9958195E-04  0.2862613E-02  0.2223078E-02
   171.181  0.1301568E-02  0.1877356E-01  0.1297080E-01     6.974  0.9971152E-04  0.2864128E-02  0.2219832E-02
   171.185  0.1301652E-02  0.1876239E-01  0.1297493E-01     6.975  0.9981645E-04  0.2867713E-02  0.2216827E-02
   171.189  0.1301746E-02  0.1875071E-01  0.1297711E-01     6.975  0.9989351E-04  0.2873389E-02  0.2213439E-02
   171.192  0.1301850E-02  0.1873838E-01  0.1297824E-01     6.975  0.9994009E-04  0.2880641E-02  0.2210037E-02
   171.196  0.1301962E-02  0.1872548E-01  0.1298018E-01     6.975  0.9995506E-04  0.2889171E-02  0.2206167E-02
   171.200  0.1302081E-02  0.1871224E-01  0.1297981E-01     6.975  0.9993645E-04  0.2899660E-02  0.2202709E-02
   171.203  0.1302205E-02  0.1870039E-01  0.1297996E-01     6.976  0.9988713E-04  0.2911799E-02  0.2198730E-02
   171.207  0.1302339E-02  0.1868826E-01  0.1297993E-01     6.976  0.9981782E-04  0.2924767E-02  0.2195608E-02
   171.211  0.1302482E-02  0.1867629E-01  0.1298002E-01     6.976  0.9973186E-04  0.2938792E-02  0.2194048E-02
   171.214  0.1302630E-02  0.1866465E-01  0.1298006E-01     6.976  0.9962981E-04  0.2953905E-02  0.2193553E-02
   171.218  0.1302780E-02  0.1865174E-01  0.1297951E-01     6.976  0.9951371E-04  0.2968412E-02  0.2194534E-02
   171.222  0.1302929E-02  0.1864135E-01  0.1297865E-01     6.977  0.9938630E-04  0.2984683E-02  0.2196606E-02
   171.225  0.1303074E-02  0.1863189E-01  0.1297708E-01     6.977  0.9925070E-04  0.3001221E-02  0.2199351E-02
   171.229  0.1303215E-02  0.1862942E-01  0.1298177E-01     6.977  0.9910821E-04  0.3007894E-02  0.2202851E-02
   171.233  0.1303360E-02  0.1863053E-01  0.1299034E-01     6.977  0.9895371E-04  0.3009688E-02  0.2205688E-02
   171.236  0.1303510E-02  0.1863165E-01  0.1299907E-01     6.977  0.9878722E-04  0.3011214E-02  0.2208356E-02
   171.240  0.1303660E-02  0.1863202E-01  0.1300758E-01     6.978  0.9861304E-04  0.3012324E-02  0.2210175E-02
   171.244  0.1303811E-02  0.1863218E-01  0.1301552E-01     6.978  0.9843690E-04  0.3013947E-02  0.2211617E-02
   171.247  0.1303962E-02  0.1863170E-01  0.1302225E-01     6.978  0.9826417E-04  0.3015341E-02  0.2212679E-02
   171.251  0.1304109E-02  0.1863110E-01  0.1302786E-01     6.978  0.9809881E-04  0.3016475E-02  0.2213029E-02
   171.255  0.1304250E-02  0.1863011E-01  0.1303233E-01     6.979  0.9794369E-04  0.3017637E-02  0.2212958E-02
   171.258  0.1304382E-02  0.1862853E-01  0.1303560E-01     6.979  0.9780248E-04  0.3018542E-02  0.2212242E-02
   171.262  0.1304501E-02  0.1862457E-01  0.1303653E-01     6.979  0.9767712E-04  0.3020311E-02  0.2210951E-02
   171.266  0.1304608E-02  0.1862261E-01  0.1303548E-01     6.979  0.9757102E-04  0.3020429E-02  0.2209222E-02
   171.269  0.1304698E-02  0.1862028E-01  0.1303268E-01     6.979  0.9748510E-04  0.3020197E-02  0.2207005E-02
   171.273  0.1304764E-02  0.1861794E-01  0.1302872E-01     6.980  0.9741239E-04  0.3019966E-02  0.2202700E-02
   171.277  0.1304797E-02  0.1861700E-01  0.1302272E-01     6.980  0.9733787E-04  0.3020374E-02  0.2193795E-02
   171.280  0.1304801E-02  0.1861565E-01  0.1301482E-01     6.980  0.9725520E-04  0.3020723E-02  0.2181737E-02
   171.284  0.1304797E-02  0.1861288E-01  0.1300747E-01     6.980  0.9714539E-04  0.3020401E-02  0.2168326E-02
   171.288  0.1304783E-02  0.1861126E-01  0.1300047E-01     6.980  0.9701111E-04  0.3020526E-02  0.2152717E-02
   171.291  0.1304763E-02  0.1860959E-01  0.1299428E-01     6.981  0.9685483E-04  0.3021044E-02  0.2136356E-02
   171.295  0.1304735E-02  0.1860804E-01  0.1298906E-01     6.981  0.9668006E-04  0.3021679E-02  0.2119223E-02
   171.299  0.1304702E-02  0.1860664E-01  0.1298397E-01     6.981  0.9648979E-04  0.3022202E-02  0.2102193E-02
   171.302  0.1304664E-02  0.1860488E-01  0.1297899E-01     6.981  0.9628729E-04  0.3022491E-02  0.2085145E-02
   171.306  0.1304619E-02  0.1860272E-01  0.1297391E-01     6.981  0.9607275E-04  0.3022659E-02  0.2068956E-02
   171.310  0.1304569E-02  0.1860079E-01  0.1296861E-01     6.982  0.9584928E-04  0.3023205E-02  0.2052991E-02
   171.313  0.1304515E-02  0.1859932E-01  0.1296391E-01     6.982  0.9562161E-04  0.3023674E-02  0.2037940E-02
   171.317  0.1304458E-02  0.1859783E-01  0.1295974E-01     6.982  0.9539320E-04  0.3024211E-02  0.2024370E-02
   171.321  0.1304400E-02  0.1859676E-01  0.1295709E-01     6.982  0.9516864E-04  0.3024774E-02  0.2015363E-02
   171.324  0.1304342E-02  0.1859568E-01  0.1295278E-01     6.982  0.9495201E-04  0.3025511E-02  0.2004248E-02
   171.328  0.1304285E-02  0.1859427E-01  0.1294888E-01     6.983  0.9474727E-04  0.3026256E-02  0.1995396E-02
   171.332  0.1304232E-02  0.1859257E-01  0.1294508E-01     6.983  0.9455804E-04  0.3026748E-02  0.1988858E-02
   171.335  0.1304182E-02  0.1859137E-01  0.1294197E-01     6.983  0.9438799E-04  0.3027935E-02  0.1984647E-02
   171.339  0.1304137E-02  0.1858934E-01  0.1293957E-01     6.983  0.9424125E-04  0.3028177E-02  0.1982915E-02
   171.343  0.1304095E-02  0.1858785E-01  0.1293722E-01     6.983  0.9412091E-04  0.3028590E-02  0.1983381E-02
   171.346  0.1304058E-02  0.1858667E-01  0.1293540E-01     6.984  0.9403027E-04  0.3028979E-02  0.1985993E-02
   171.350  0.1304027E-02  0.1858601E-01  0.1293382E-01     6.984  0.9397007E-04  0.3028870E-02  0.1990684E-02
   171.354  0.1304006E-02  0.1858594E-01  0.1293375E-01     6.984  0.9394013E-04  0.3028713E-02  0.1995793E-02
   171.357  0.1303997E-02  0.1858545E-01  0.1293296E-01     6.984  0.9393818E-04  0.3029532E-02  0.2002484E-02
   171.361  0.1304003E-02  0.1858588E-01  0.1293408E-01     6.984  0.9396491E-04  0.3029815E-02  0.2011852E-02
   171.365  0.1304023E-02  0.1858646E-01  0.1293553E-01     6.985  0.9402047E-04  0.3029693E-02  0.2021223E-02
   171.368  0.1304058E-02  0.1858792E-01  0.1293724E-01     6.985  0.9410296E-04  0.3029131E-02  0.2030622E-02
   171.372  0.1304107E-02  0.1858959E-01  0.1294025E-01     6.985  0.9421151E-04  0.3029392E-02  0.2041181E-02
   171.376  0.1304169E-02  0.1859147E-01  0.1294356E-01     6.985  0.9434383E-04  0.3029782E-02  0.2051563E-02
   171.379  0.1304244E-02  0.1859374E-01  0.1294676E-01     6.986  0.9449735E-04  0.3029629E-02  0.2062080E-02
   171.383  0.1304329E-02  0.1859513E-01  0.1294972E-01     6.986  0.9466916E-04  0.3031080E-02  0.2072486E-02
   171.387  0.1304424E-02  0.1859621E-01  0.1295286E-01     6.986  0.9485634E-04  0.3030311E-02  0.2082309E-02
   171.391  0.1304528E-02  0.1859657E-01  0.1295663E-01     6.986  0.9505483E-04  0.3031528E-02  0.2091864E-02
   171.394  0.1304638E-02  0.1859920E-01  0.1296010E-01     6.986  0.9526130E-04  0.3031515E-02  0.2099932E-02
   171.398  0.1304752E-02  0.1860102E-01  0.1296287E-01     6.987  0.9547170E-04  0.3031660E-02  0.2107291E-02
   171.401  0.1304869E-02  0.1860277E-01  0.1296534E-01     6.987  0.9568192E-04  0.3032263E-02  0.2113872E-02
   171.405  0.1304985E-02  0.1860468E-01  0.1296635E-01     6.987  0.9588924E-04  0.3032810E-02  0.2118958E-02
   171.409  0.1305092E-02  0.1860654E-01  0.1296596E-01     6.987  0.9609488E-04  0.3033013E-02  0.2122905E-02
   171.413  0.1305188E-02  0.1860825E-01  0.1296489E-01     6.987  0.9629483E-04  0.3033875E-02  0.2125748E-02
   171.416  0.1305270E-02  0.1861022E-01  0.1296200E-01     6.988  0.9648495E-04  0.3035087E-02  0.2126825E-02
   171.420  0.1305338E-02  0.1861285E-01  0.1295683E-01     6.988  0.9666279E-04  0.3035121E-02  0.2126733E-02
   171.424  0.1305390E-02  0.1861465E-01  0.1295115E-01     6.988  0.9682366E-04  0.3036115E-02  0.2124937E-02
   171.427  0.1305425E-02  0.1861870E-01  0.1294562E-01     6.988  0.9696579E-04  0.3039511E-02  0.2122057E-02
   171.431  0.1305444E-02  0.1861893E-01  0.1293895E-01     6.988  0.9708525E-04  0.3039387E-02  0.2117687E-02
   171.435  0.1305445E-02  0.1861885E-01  0.1293100E-01     6.989  0.9718083E-04  0.3039451E-02  0.2112591E-02
   171.438  0.1305429E-02  0.1861869E-01  0.1292263E-01     6.989  0.9725133E-04  0.3039940E-02  0.2106112E-02
   171.442  0.1305409E-02  0.1861800E-01  0.1291499E-01     6.989  0.9731518E-04  0.3040228E-02  0.2100788E-02
   171.446  0.1305388E-02  0.1861719E-01  0.1290794E-01     6.989  0.9737558E-04  0.3040779E-02  0.2095940E-02
   171.449  0.1305365E-02  0.1861579E-01  0.1290237E-01     6.989  0.9743221E-04  0.3041288E-02  0.2093643E-02
   171.453  0.1305342E-02  0.1861356E-01  0.1289690E-01     6.990  0.9748397E-04  0.3041478E-02  0.2092335E-02
   171.457  0.1305312E-02  0.1861170E-01  0.1289146E-01     6.990  0.9752546E-04  0.3041362E-02  0.2091629E-02
   171.460  0.1305274E-02  0.1860940E-01  0.1288637E-01     6.990  0.9755393E-04  0.3041577E-02  0.2091296E-02
   171.464  0.1305229E-02  0.1860784E-01  0.1288174E-01     6.990  0.9756795E-04  0.3042502E-02  0.2091486E-02
   171.468  0.1305177E-02  0.1860659E-01  0.1287714E-01     6.990  0.9756872E-04  0.3042753E-02  0.2092053E-02
   171.471  0.1305123E-02  0.1860491E-01  0.1287302E-01     6.991  0.9755898E-04  0.3044283E-02  0.2092592E-02
   171.475  0.1305059E-02  0.1860162E-01  0.1286803E-01     6.991  0.9754467E-04  0.3043766E-02  0.2094339E-02
   171.479  0.1304972E-02  0.1859992E-01  0.1285989E-01     6.991  0.9753430E-04  0.3044914E-02  0.2097362E-02
   171.482  0.1304863E-02  0.1859752E-01  0.1285064E-01     6.991  0.9752726E-04  0.3045957E-02  0.2103601E-02
   171.486  0.1304737E-02  0.1859386E-01  0.1284031E-01     6.991  0.9752438E-04  0.3046502E-02  0.2111668E-02
   171.490  0.1304596E-02  0.1859096E-01  0.1283044E-01     6.992  0.9752613E-04  0.3048412E-02  0.2119706E-02
   171.493  0.1304443E-02  0.1859179E-01  0.1282375E-01     6.992  0.9753307E-04  0.3054239E-02  0.2126786E-02
   171.497  0.1304282E-02  0.1859351E-01  0.1281868E-01     6.992  0.9754269E-04  0.3060953E-02  0.2133101E-02
   171.501  0.1304107E-02  0.1859944E-01  0.1281800E-01     6.992  0.9754074E-04  0.3067558E-02  0.2134023E-02
   171.504  0.1303923E-02  0.1860763E-01  0.1281959E-01     6.992  0.9752491E-04  0.3073536E-02  0.2131519E-02
   171.508  0.1303734E-02  0.1861479E-01  0.1282103E-01     6.993  0.9749536E-04  0.3079241E-02  0.2128403E-02
   171.512  0.1303543E-02  0.1862762E-01  0.1282980E-01     6.993  0.9745262E-04  0.3092115E-02  0.2118353E-02
   171.515  0.1303357E-02  0.1863960E-01  0.1283819E-01     6.993  0.9739688E-04  0.3103173E-02  0.2107882E-02
   171.519  0.1303183E-02  0.1864955E-01  0.1284640E-01     6.993  0.9732719E-04  0.3111914E-02  0.2097283E-02
   171.523  0.1303023E-02  0.1865846E-01  0.1285416E-01     6.993  0.9724488E-04  0.3117877E-02  0.2086624E-02
   171.526  0.1302883E-02  0.1866484E-01  0.1286249E-01     6.994  0.9715122E-04  0.3122655E-02  0.2077619E-02
   171.530  0.1302765E-02  0.1866967E-01  0.1286970E-01     6.994  0.9704705E-04  0.3125696E-02  0.2067300E-02
   171.534  0.1302670E-02  0.1867257E-01  0.1287609E-01     6.994  0.9693273E-04  0.3126959E-02  0.2057267E-02
   171.537  0.1302589E-02  0.1867350E-01  0.1288135E-01     6.994  0.9679655E-04  0.3125991E-02  0.2046400E-02
   171.541  0.1302510E-02  0.1867253E-01  0.1288409E-01     6.994  0.9662151E-04  0.3123146E-02  0.2033290E-02
   171.545  0.1302434E-02  0.1866964E-01  0.1288390E-01     6.995  0.9640655E-04  0.3118631E-02  0.2017195E-02
   171.548  0.1302361E-02  0.1866854E-01  0.1288156E-01     6.995  0.9615504E-04  0.3114560E-02  0.1999006E-02
   171.552  0.1302294E-02  0.1866652E-01  0.1288166E-01     6.995  0.9587107E-04  0.3114158E-02  0.1974529E-02
   171.556  0.1302233E-02  0.1866349E-01  0.1287929E-01     6.995  0.9556149E-04  0.3112596E-02  0.1947032E-02
   171.559  0.1302180E-02  0.1865947E-01  0.1287770E-01     6.995  0.9523139E-04  0.3110521E-02  0.1922244E-02
   171.563  0.1302136E-02  0.1865503E-01  0.1287510E-01     6.996  0.9488729E-04  0.3107339E-02  0.1898408E-02
   171.567  0.1302102E-02  0.1864952E-01  0.1287212E-01     6.996  0.9453579E-04  0.3104670E-02  0.1875964E-02
   171.570  0.1302078E-02  0.1864380E-01  0.1286831E-01     6.996  0.9418423E-04  0.3102048E-02  0.1854900E-02
   171.574  0.1302063E-02  0.1863999E-01  0.1286505E-01     6.996  0.9383954E-04  0.3100125E-02  0.1836174E-02
   171.578  0.1302059E-02  0.1863333E-01  0.1286061E-01     6.996  0.9350830E-04  0.3098194E-02  0.1820737E-02
   171.581  0.1302064E-02  0.1862835E-01  0.1285652E-01     6.997  0.9319683E-04  0.3098426E-02  0.1809103E-02
   171.585  0.1302083E-02  0.1862094E-01  0.1285324E-01     6.997  0.9290772E-04  0.3097246E-02  0.1800763E-02
   171.589  0.1302119E-02  0.1861519E-01  0.1285354E-01     6.997  0.9264326E-04  0.3094445E-02  0.1800939E-02
   171.592  0.1302170E-02  0.1860959E-01  0.1285366E-01     6.997  0.9240812E-04  0.3092348E-02  0.1804211E-02
   171.596  0.1302237E-02  0.1860364E-01  0.1285455E-01     6.997  0.9220729E-04  0.3090912E-02  0.1810818E-02
   171.600  0.1302316E-02  0.1859757E-01  0.1285555E-01     6.998  0.9204346E-04  0.3090503E-02  0.1820460E-02
   171.603  0.1302411E-02  0.1858887E-01  0.1285763E-01     6.998  0.9192445E-04  0.3087777E-02  0.1832898E-02
   171.607  0.1302521E-02  0.1858411E-01  0.1286086E-01     6.998  0.9184630E-04  0.3089303E-02  0.1848276E-02
   171.611  0.1302639E-02  0.1858027E-01  0.1286503E-01     6.998  0.9180630E-04  0.3091337E-02  0.1866237E-02
   171.614  0.1302763E-02  0.1857728E-01  0.1287011E-01     6.999  0.9180482E-04  0.3093707E-02  0.1886510E-02
   171.618  0.1302891E-02  0.1857491E-01  0.1287568E-01     6.999  0.9184127E-04  0.3096608E-02  0.1909004E-02
   171.622  0.1303021E-02  0.1857307E-01  0.1288139E-01     6.999  0.9191524E-04  0.3099745E-02  0.1933507E-02
   171.625  0.1303150E-02  0.1857281E-01  0.1288811E-01     6.999  0.9202601E-04  0.3102813E-02  0.1960599E-02
   171.629  0.1303264E-02  0.1857277E-01  0.1289464E-01     6.999  0.9218511E-04  0.3104879E-02  0.1990979E-02
   171.633  0.1303364E-02  0.1857462E-01  0.1289911E-01     7.000  0.9239366E-04  0.3106738E-02  0.2021192E-02
   171.637  0.1303452E-02  0.1857642E-01  0.1290248E-01     7.000  0.9264664E-04  0.3108088E-02  0.2051007E-02
   171.640  0.1303528E-02  0.1857805E-01  0.1290458E-01     7.000  0.9293854E-04  0.3108384E-02  0.2080419E-02
   171.644  0.1303590E-02  0.1858270E-01  0.1290896E-01     7.000  0.9326380E-04  0.3103138E-02  0.2108717E-02
   171.648  0.1303638E-02  0.1858824E-01  0.1291362E-01     7.000  0.9361687E-04  0.3095459E-02  0.2134933E-02
   171.651  0.1303666E-02  0.1859540E-01  0.1291914E-01     7.000  0.9399484E-04  0.3085595E-02  0.2162837E-02
   171.655  0.1303672E-02  0.1860309E-01  0.1292363E-01     7.001  0.9439393E-04  0.3073443E-02  0.2188671E-02
   171.659  0.1303655E-02  0.1861073E-01  0.1292729E-01     7.001  0.9480760E-04  0.3060545E-02  0.2212321E-02
   171.662  0.1303615E-02  0.1861892E-01  0.1292996E-01     7.001  0.9522861E-04  0.3047494E-02  0.2233532E-02
   171.666  0.1303556E-02  0.1862671E-01  0.1293196E-01     7.001  0.9566065E-04  0.3034254E-02  0.2253400E-02
   171.670  0.1303486E-02  0.1863468E-01  0.1293536E-01     7.002  0.9610405E-04  0.3021017E-02  0.2273890E-02
   171.673  0.1303405E-02  0.1864210E-01  0.1293693E-01     7.002  0.9655129E-04  0.3007056E-02  0.2292911E-02
   171.677  0.1303314E-02  0.1864848E-01  0.1293913E-01     7.002  0.9699439E-04  0.2994258E-02  0.2309697E-02
   171.681  0.1303217E-02  0.1865547E-01  0.1294189E-01     7.002  0.9742366E-04  0.2982616E-02  0.2322975E-02
   171.684  0.1303114E-02  0.1866291E-01  0.1294586E-01     7.002  0.9783218E-04  0.2972649E-02  0.2332178E-02
   171.688  0.1303007E-02  0.1867035E-01  0.1294902E-01     7.003  0.9820904E-04  0.2963053E-02  0.2339034E-02
   171.692  0.1302891E-02  0.1867442E-01  0.1295227E-01     7.003  0.9854103E-04  0.2956757E-02  0.2342013E-02
   171.695  0.1302766E-02  0.1868118E-01  0.1295725E-01     7.003  0.9881988E-04  0.2953549E-02  0.2339843E-02
   171.699  0.1302636E-02  0.1868738E-01  0.1296149E-01     7.003  0.9903984E-04  0.2952477E-02  0.2334711E-02
   171.703  0.1302512E-02  0.1869297E-01  0.1296624E-01     7.003  0.9921192E-04  0.2953310E-02  0.2329204E-02
   171.706  0.1302407E-02  0.1869771E-01  0.1297200E-01     7.004  0.9934693E-04  0.2955564E-02  0.2324512E-02
   171.710  0.1302330E-02  0.1870103E-01  0.1297958E-01     7.004  0.9945282E-04  0.2959353E-02  0.2321901E-02
   171.714  0.1302288E-02  0.1870400E-01  0.1298797E-01     7.004  0.9952580E-04  0.2962942E-02  0.2320858E-02
   171.717  0.1302283E-02  0.1870480E-01  0.1299856E-01     7.004  0.9956386E-04  0.2968086E-02  0.2320887E-02
   171.721  0.1302314E-02  0.1870387E-01  0.1301037E-01     7.004  0.9956662E-04  0.2974019E-02  0.2321917E-02
   171.725  0.1302383E-02  0.1870132E-01  0.1302255E-01     7.005  0.9953438E-04  0.2980521E-02  0.2323352E-02
   171.728  0.1302488E-02  0.1869689E-01  0.1303500E-01     7.005  0.9946838E-04  0.2987892E-02  0.2324374E-02
   171.732  0.1302628E-02  0.1869069E-01  0.1304736E-01     7.005  0.9937026E-04  0.2995559E-02  0.2325143E-02
   171.736  0.1302799E-02  0.1868445E-01  0.1305994E-01     7.005  0.9924161E-04  0.3003470E-02  0.2325583E-02
   171.739  0.1302988E-02  0.1868013E-01  0.1307299E-01     7.005  0.9908036E-04  0.3012513E-02  0.2323211E-02
   171.743  0.1303183E-02  0.1867483E-01  0.1308400E-01     7.006  0.9888150E-04  0.3021460E-02  0.2320502E-02
   171.747  0.1303380E-02  0.1867107E-01  0.1309211E-01     7.006  0.9864910E-04  0.3026272E-02  0.2317635E-02
   171.750  0.1303577E-02  0.1866454E-01  0.1309812E-01     7.006  0.9838901E-04  0.3034378E-02  0.2314653E-02
   171.754  0.1303769E-02  0.1865713E-01  0.1310158E-01     7.006  0.9810596E-04  0.3041399E-02  0.2310700E-02
   171.758  0.1303956E-02  0.1865130E-01  0.1310323E-01     7.006  0.9780690E-04  0.3049172E-02  0.2306161E-02
   171.761  0.1304132E-02  0.1864551E-01  0.1310356E-01     7.007  0.9749783E-04  0.3055074E-02  0.2301063E-02
   171.765  0.1304296E-02  0.1863977E-01  0.1310114E-01     7.007  0.9718503E-04  0.3059795E-02  0.2294751E-02
   171.769  0.1304446E-02  0.1863747E-01  0.1309664E-01     7.007  0.9687471E-04  0.3060406E-02  0.2287602E-02
   171.772  0.1304582E-02  0.1863100E-01  0.1309048E-01     7.007  0.9657742E-04  0.3061793E-02  0.2280636E-02
   171.776  0.1304707E-02  0.1862462E-01  0.1308289E-01     7.007  0.9630856E-04  0.3062280E-02  0.2274993E-02
   171.780  0.1304820E-02  0.1861805E-01  0.1307327E-01     7.008  0.9607351E-04  0.3061473E-02  0.2272031E-02
   171.783  0.1304919E-02  0.1861200E-01  0.1306506E-01     7.008  0.9587695E-04  0.3059470E-02  0.2271585E-02
   171.787  0.1305015E-02  0.1860645E-01  0.1305579E-01     7.008  0.9571016E-04  0.3056066E-02  0.2269163E-02
   171.791  0.1305108E-02  0.1860075E-01  0.1304656E-01     7.008  0.9557166E-04  0.3051147E-02  0.2267783E-02
   171.794  0.1305188E-02  0.1859624E-01  0.1303792E-01     7.008  0.9547151E-04  0.3045800E-02  0.2267175E-02
   171.798  0.1305254E-02  0.1859339E-01  0.1302916E-01     7.009  0.9541278E-04  0.3040066E-02  0.2267964E-02
   171.802  0.1305300E-02  0.1859125E-01  0.1301934E-01     7.009  0.9539942E-04  0.3033728E-02  0.2269524E-02
   171.805  0.1305327E-02  0.1858949E-01  0.1300881E-01     7.009  0.9543256E-04  0.3026818E-02  0.2271664E-02
   171.809  0.1305344E-02  0.1858820E-01  0.1299859E-01     7.009  0.9550033E-04  0.3020710E-02  0.2274209E-02
   171.813  0.1305362E-02  0.1858781E-01  0.1299121E-01     7.009  0.9559263E-04  0.3016320E-02  0.2275978E-02
   171.816  0.1305380E-02  0.1858902E-01  0.1298563E-01     7.010  0.9570794E-04  0.3013798E-02  0.2277080E-02
   171.820  0.1305399E-02  0.1859136E-01  0.1298195E-01     7.010  0.9584178E-04  0.3011352E-02  0.2277916E-02
   171.824  0.1305420E-02  0.1859357E-01  0.1297874E-01     7.010  0.9598931E-04  0.3009493E-02  0.2279237E-02
   171.828  0.1305443E-02  0.1859569E-01  0.1297752E-01     7.010  0.9614674E-04  0.3008449E-02  0.2279778E-02
   171.831  0.1305467E-02  0.1859856E-01  0.1297752E-01     7.010  0.9630987E-04  0.3008466E-02  0.2279627E-02
   171.835  0.1305493E-02  0.1860187E-01  0.1297775E-01     7.011  0.9647555E-04  0.3008815E-02  0.2278922E-02
   171.839  0.1305530E-02  0.1860400E-01  0.1297770E-01     7.011  0.9664674E-04  0.3009063E-02  0.2277948E-02
   171.842  0.1305576E-02  0.1860516E-01  0.1297741E-01     7.011  0.9682009E-04  0.3009568E-02  0.2277047E-02
   171.846  0.1305631E-02  0.1860516E-01  0.1297732E-01     7.011  0.9699239E-04  0.3009414E-02  0.2276081E-02
   171.850  0.1305692E-02  0.1860413E-01  0.1297653E-01     7.011  0.9716012E-04  0.3008952E-02  0.2275403E-02
   171.853  0.1305758E-02  0.1860275E-01  0.1297548E-01     7.012  0.9731843E-04  0.3008826E-02  0.2274361E-02
   171.857  0.1305823E-02  0.1860055E-01  0.1297485E-01     7.012  0.9746807E-04  0.3007588E-02  0.2273784E-02
   171.861  0.1305878E-02  0.1859881E-01  0.1297277E-01     7.012  0.9761047E-04  0.3006285E-02  0.2273170E-02
   171.864  0.1305863E-02  0.1859937E-01  0.1296664E-01     7.012  0.9780579E-04  0.3002471E-02  0.2273613E-02
   171.868  0.1305756E-02  0.1860342E-01  0.1295533E-01     7.012  0.9807268E-04  0.2995825E-02  0.2276019E-02
   171.872  0.1305561E-02  0.1860962E-01  0.1294147E-01     7.013  0.9840604E-04  0.2986283E-02  0.2278791E-02
   171.875  0.1305280E-02  0.1861691E-01  0.1292389E-01     7.013  0.9879952E-04  0.2975621E-02  0.2282951E-02
   171.879  0.1304919E-02  0.1862543E-01  0.1290338E-01     7.013  0.9924416E-04  0.2963375E-02  0.2288234E-02
   171.883  0.1304488E-02  0.1863628E-01  0.1288220E-01     7.013  0.9973392E-04  0.2952356E-02  0.2294430E-02
   171.886  0.1304003E-02  0.1864980E-01  0.1286338E-01     7.013  0.1002634E-03  0.2943690E-02  0.2301094E-02
   171.890  0.1303485E-02  0.1866775E-01  0.1285122E-01     7.013  0.1008333E-03  0.2927517E-02  0.2305884E-02
   171.894  0.1302945E-02  0.1869202E-01  0.1284924E-01     7.014  0.1014316E-03  0.2897344E-02  0.2307671E-02
   171.897  0.1302395E-02  0.1871324E-01  0.1284781E-01     7.014  0.1020457E-03  0.2869801E-02  0.2309115E-02
   171.901  0.1301846E-02  0.1873024E-01  0.1284707E-01     7.014  0.1026639E-03  0.2847417E-02  0.2310638E-02
   171.905  0.1301310E-02  0.1874308E-01  0.1284667E-01     7.014  0.1032727E-03  0.2830591E-02  0.2311114E-02
   171.908  0.1300799E-02  0.1875138E-01  0.1284697E-01     7.014  0.1038596E-03  0.2819930E-02  0.2311152E-02
   171.912  0.1300324E-02  0.1875482E-01  0.1284769E-01     7.015  0.1044103E-03  0.2815572E-02  0.2310950E-02
   171.916  0.1299897E-02  0.1875316E-01  0.1284870E-01     7.015  0.1049127E-03  0.2818118E-02  0.2310446E-02
   171.919  0.1299527E-02  0.1874623E-01  0.1285019E-01     7.015  0.1053557E-03  0.2827681E-02  0.2309253E-02
   171.923  0.1299220E-02  0.1873419E-01  0.1285225E-01     7.015  0.1057288E-03  0.2844235E-02  0.2308290E-02
   171.927  0.1298986E-02  0.1871750E-01  0.1285521E-01     7.016  0.1060240E-03  0.2868013E-02  0.2307065E-02
   171.930  0.1298828E-02  0.1869785E-01  0.1286007E-01     7.016  0.1062343E-03  0.2896317E-02  0.2305285E-02
   171.934  0.1298750E-02  0.1868775E-01  0.1287983E-01     7.016  0.1063538E-03  0.2906385E-02  0.2299012E-02
   171.938  0.1298755E-02  0.1867595E-01  0.1290025E-01     7.016  0.1063803E-03  0.2919854E-02  0.2292366E-02
   171.941  0.1298841E-02  0.1866080E-01  0.1292189E-01     7.016  0.1063133E-03  0.2935581E-02  0.2285828E-02
   171.945  0.1299005E-02  0.1864512E-01  0.1294563E-01     7.016  0.1061559E-03  0.2955315E-02  0.2277871E-02
   171.949  0.1299243E-02  0.1862928E-01  0.1297102E-01     7.017  0.1059111E-03  0.2979026E-02  0.2269718E-02
   171.952  0.1299552E-02  0.1862235E-01  0.1300369E-01     7.017  0.1055847E-03  0.2992346E-02  0.2261560E-02
   171.956  0.1299925E-02  0.1862006E-01  0.1304338E-01     7.017  0.1051823E-03  0.2991965E-02  0.2254753E-02
   171.960  0.1300359E-02  0.1861633E-01  0.1308271E-01     7.017  0.1047104E-03  0.2994797E-02  0.2250216E-02
   171.964  0.1300843E-02  0.1861607E-01  0.1312092E-01     7.017  0.1041788E-03  0.2992884E-02  0.2248320E-02
   171.967  0.1301369E-02  0.1861363E-01  0.1315774E-01     7.018  0.1036006E-03  0.2992777E-02  0.2249134E-02
   171.971  0.1301931E-02  0.1861079E-01  0.1319235E-01     7.018  0.1029819E-03  0.2992645E-02  0.2252024E-02
   171.975  0.1302519E-02  0.1860889E-01  0.1322482E-01     7.018  0.1023297E-03  0.2992578E-02  0.2256375E-02
   171.978  0.1303122E-02  0.1860717E-01  0.1325450E-01     7.018  0.1016561E-03  0.2992009E-02  0.2261937E-02
   171.982  0.1303728E-02  0.1860521E-01  0.1328009E-01     7.019  0.1009769E-03  0.2991792E-02  0.2267097E-02
   171.986  0.1304325E-02  0.1860521E-01  0.1330151E-01     7.019  0.1003045E-03  0.2992183E-02  0.2272344E-02
   171.989  0.1304900E-02  0.1860469E-01  0.1331748E-01     7.019  0.9965281E-04  0.2991172E-02  0.2276945E-02
   171.993  0.1305443E-02  0.1860482E-01  0.1332863E-01     7.019  0.9903505E-04  0.2990407E-02  0.2281132E-02
   171.997  0.1305942E-02  0.1860346E-01  0.1333474E-01     7.019  0.9846266E-04  0.2988587E-02  0.2283243E-02
   172.000  0.1306388E-02  0.1860407E-01  0.1333574E-01     7.019  0.9794733E-04  0.2987912E-02  0.2284701E-02
   172.004  0.1306771E-02  0.1860522E-01  0.1333011E-01     7.020  0.9749838E-04  0.2987634E-02  0.2284440E-02
   172.008  0.1307084E-02  0.1860962E-01  0.1332190E-01     7.020  0.9712412E-04  0.2991681E-02  0.2277994E-02
   172.011  0.1307321E-02  0.1861821E-01  0.1330984E-01     7.020  0.9683148E-04  0.3001623E-02  0.2270342E-02
   172.015  0.1307479E-02  0.1862309E-01  0.1329306E-01     7.020  0.9662597E-04  0.3006521E-02  0.2260796E-02
   172.019  0.1307559E-02  0.1862779E-01  0.1327043E-01     7.020  0.9650864E-04  0.3010991E-02  0.2250340E-02
   172.022  0.1307601E-02  0.1863254E-01  0.1324785E-01     7.021  0.9643490E-04  0.3015132E-02  0.2241930E-02
   172.026  0.1307632E-02  0.1863757E-01  0.1322796E-01     7.021  0.9637359E-04  0.3018828E-02  0.2235960E-02
   172.030  0.1307652E-02  0.1864128E-01  0.1321023E-01     7.021  0.9632565E-04  0.3021412E-02  0.2231991E-02
   172.033  0.1307662E-02  0.1864636E-01  0.1319475E-01     7.021  0.9629040E-04  0.3024766E-02  0.2229989E-02
   172.037  0.1307672E-02  0.1865088E-01  0.1318185E-01     7.022  0.9626132E-04  0.3027908E-02  0.2228501E-02
   172.041  0.1307687E-02  0.1865454E-01  0.1317042E-01     7.022  0.9623478E-04  0.3030291E-02  0.2226221E-02
   172.044  0.1307708E-02  0.1865699E-01  0.1316171E-01     7.022  0.9621050E-04  0.3031924E-02  0.2225343E-02
   172.048  0.1307736E-02  0.1865895E-01  0.1315458E-01     7.022  0.9618821E-04  0.3033546E-02  0.2224896E-02
   172.052  0.1307768E-02  0.1865993E-01  0.1314816E-01     7.022  0.9616932E-04  0.3034807E-02  0.2224496E-02
   172.055  0.1307807E-02  0.1866035E-01  0.1314280E-01     7.022  0.9615396E-04  0.3035908E-02  0.2223752E-02
   172.059  0.1307851E-02  0.1866030E-01  0.1313865E-01     7.023  0.9614208E-04  0.3037049E-02  0.2223299E-02
   172.063  0.1307900E-02  0.1866034E-01  0.1313463E-01     7.023  0.9613397E-04  0.3038121E-02  0.2222570E-02
   172.066  0.1307952E-02  0.1866027E-01  0.1313134E-01     7.023  0.9612962E-04  0.3039356E-02  0.2222388E-02
   172.070  0.1308009E-02  0.1865889E-01  0.1312871E-01     7.023  0.9612951E-04  0.3040079E-02  0.2221991E-02
   172.074  0.1308067E-02  0.1865831E-01  0.1312574E-01     7.023  0.9613331E-04  0.3041186E-02  0.2221550E-02
   172.078  0.1308128E-02  0.1865938E-01  0.1312434E-01     7.024  0.9614059E-04  0.3042996E-02  0.2221238E-02
   172.081  0.1308188E-02  0.1866111E-01  0.1312194E-01     7.024  0.9614876E-04  0.3046657E-02  0.2220824E-02
   172.085  0.1308246E-02  0.1866084E-01  0.1311866E-01     7.024  0.9615668E-04  0.3047574E-02  0.2219512E-02
   172.089  0.1308300E-02  0.1866098E-01  0.1311487E-01     7.024  0.9616322E-04  0.3048322E-02  0.2217600E-02
   172.092  0.1308351E-02  0.1866157E-01  0.1311073E-01     7.024  0.9616757E-04  0.3049014E-02  0.2214709E-02
   172.096  0.1308396E-02  0.1866242E-01  0.1310676E-01     7.025  0.9617085E-04  0.3049641E-02  0.2211055E-02
   172.100  0.1308437E-02  0.1866352E-01  0.1310326E-01     7.025  0.9617237E-04  0.3050532E-02  0.2206967E-02
   172.103  0.1308472E-02  0.1866485E-01  0.1309945E-01     7.025  0.9617185E-04  0.3052082E-02  0.2202594E-02
   172.107  0.1308501E-02  0.1866673E-01  0.1309541E-01     7.025  0.9616929E-04  0.3053253E-02  0.2197960E-02
   172.111  0.1308524E-02  0.1866879E-01  0.1309201E-01     7.025  0.9616483E-04  0.3054434E-02  0.2193430E-02
   172.114  0.1308540E-02  0.1867120E-01  0.1308804E-01     7.026  0.9615880E-04  0.3055015E-02  0.2188984E-02
   172.118  0.1308550E-02  0.1867355E-01  0.1308421E-01     7.026  0.9614990E-04  0.3055575E-02  0.2184814E-02
   172.122  0.1308556E-02  0.1867573E-01  0.1308145E-01     7.026  0.9613697E-04  0.3056227E-02  0.2180963E-02
   172.125  0.1308561E-02  0.1867747E-01  0.1307857E-01     7.026  0.9611984E-04  0.3057149E-02  0.2177513E-02
   172.129  0.1308562E-02  0.1867985E-01  0.1307564E-01     7.026  0.9609871E-04  0.3058195E-02  0.2174859E-02
   172.133  0.1308562E-02  0.1868106E-01  0.1307224E-01     7.027  0.9607316E-04  0.3058209E-02  0.2171604E-02
   172.136  0.1308560E-02  0.1868202E-01  0.1306917E-01     7.027  0.9604695E-04  0.3058667E-02  0.2168643E-02
   172.140  0.1308560E-02  0.1868317E-01  0.1306630E-01     7.027  0.9602309E-04  0.3059560E-02  0.2165963E-02
   172.144  0.1308561E-02  0.1868400E-01  0.1306291E-01     7.027  0.9600265E-04  0.3060187E-02  0.2163559E-02
   172.147  0.1308563E-02  0.1868399E-01  0.1306020E-01     7.027  0.9598632E-04  0.3061016E-02  0.2161022E-02
   172.151  0.1308568E-02  0.1868426E-01  0.1305758E-01     7.028  0.9597327E-04  0.3061787E-02  0.2159127E-02
   172.155  0.1308574E-02  0.1868503E-01  0.1305412E-01     7.028  0.9596491E-04  0.3062276E-02  0.2157742E-02
   172.158  0.1308582E-02  0.1868501E-01  0.1305143E-01     7.028  0.9596051E-04  0.3062707E-02  0.2156646E-02
   172.162  0.1308592E-02  0.1868481E-01  0.1304916E-01     7.028  0.9596089E-04  0.3062994E-02  0.2156674E-02
   172.166  0.1308583E-02  0.1868440E-01  0.1304517E-01     7.028  0.9594680E-04  0.3063229E-02  0.2156928E-02
   172.169  0.1308547E-02  0.1868360E-01  0.1303852E-01     7.029  0.9591345E-04  0.3062919E-02  0.2157911E-02
   172.173  0.1308486E-02  0.1868265E-01  0.1302955E-01     7.029  0.9586147E-04  0.3062789E-02  0.2160089E-02
   172.177  0.1308402E-02  0.1868595E-01  0.1302418E-01     7.029  0.9579250E-04  0.3065689E-02  0.2162075E-02
   172.180  0.1308297E-02  0.1869081E-01  0.1301800E-01     7.029  0.9570802E-04  0.3068997E-02  0.2163372E-02
   172.184  0.1308173E-02  0.1869585E-01  0.1301165E-01     7.029  0.9561144E-04  0.3073073E-02  0.2165111E-02
   172.188  0.1308035E-02  0.1870119E-01  0.1300556E-01     7.030  0.9550471E-04  0.3077689E-02  0.2166439E-02
   172.192  0.1307886E-02  0.1870636E-01  0.1299971E-01     7.030  0.9539110E-04  0.3081917E-02  0.2167555E-02
   172.195  0.1307731E-02  0.1871111E-01  0.1299422E-01     7.030  0.9527439E-04  0.3086446E-02  0.2168287E-02
   172.199  0.1307572E-02  0.1871502E-01  0.1298861E-01     7.030  0.9515721E-04  0.3090410E-02  0.2170065E-02
   172.203  0.1307412E-02  0.1871870E-01  0.1298436E-01     7.030  0.9503881E-04  0.3094560E-02  0.2171926E-02
   172.206  0.1307233E-02  0.1872102E-01  0.1297963E-01     7.031  0.9490813E-04  0.3099360E-02  0.2172884E-02
   172.210  0.1307040E-02  0.1872598E-01  0.1297404E-01     7.031  0.9476717E-04  0.3103207E-02  0.2173829E-02
   172.214  0.1306834E-02  0.1873119E-01  0.1296779E-01     7.031  0.9462087E-04  0.3107463E-02  0.2173033E-02
   172.217  0.1306616E-02  0.1873603E-01  0.1296295E-01     7.031  0.9447481E-04  0.3111577E-02  0.2173521E-02
   172.221  0.1306392E-02  0.1874145E-01  0.1295689E-01     7.031  0.9433004E-04  0.3116286E-02  0.2173884E-02
   172.225  0.1306168E-02  0.1874517E-01  0.1295060E-01     7.032  0.9418962E-04  0.3119302E-02  0.2174223E-02
   172.228  0.1305949E-02  0.1874799E-01  0.1294551E-01     7.032  0.9405706E-04  0.3121770E-02  0.2174177E-02
   172.232  0.1305739E-02  0.1874754E-01  0.1294075E-01     7.032  0.9393489E-04  0.3124878E-02  0.2173425E-02
   172.236  0.1305546E-02  0.1874900E-01  0.1293642E-01     7.032  0.9382604E-04  0.3125619E-02  0.2172062E-02
   172.239  0.1305373E-02  0.1874827E-01  0.1293288E-01     7.032  0.9373215E-04  0.3127398E-02  0.2170451E-02
   172.243  0.1305225E-02  0.1874739E-01  0.1293030E-01     7.033  0.9365564E-04  0.3126081E-02  0.2168520E-02
   172.247  0.1305107E-02  0.1874513E-01  0.1292920E-01     7.033  0.9359993E-04  0.3123472E-02  0.2166568E-02
   172.250  0.1305022E-02  0.1874145E-01  0.1292838E-01     7.033  0.9356827E-04  0.3120107E-02  0.2164518E-02
   172.254  0.1304974E-02  0.1873680E-01  0.1292957E-01     7.033  0.9356132E-04  0.3116955E-02  0.2162478E-02
   172.258  0.1304962E-02  0.1873111E-01  0.1293099E-01     7.033  0.9357964E-04  0.3113701E-02  0.2160174E-02
   172.261  0.1304988E-02  0.1872246E-01  0.1293200E-01     7.034  0.9362261E-04  0.3108973E-02  0.2157994E-02
   172.265  0.1305051E-02  0.1871342E-01  0.1293282E-01     7.034  0.9368934E-04  0.3104165E-02  0.2156056E-02
   172.269  0.1305148E-02  0.1870422E-01  0.1293550E-01     7.034  0.9377942E-04  0.3099940E-02  0.2154611E-02
   172.272  0.1305279E-02  0.1869910E-01  0.1294224E-01     7.034  0.9389085E-04  0.3098994E-02  0.2151633E-02
   172.276  0.1305439E-02  0.1869298E-01  0.1294889E-01     7.034  0.9402156E-04  0.3097961E-02  0.2148939E-02
   172.280  0.1305624E-02  0.1868559E-01  0.1295401E-01     7.035  0.9416926E-04  0.3095850E-02  0.2146527E-02
   172.283  0.1305831E-02  0.1867827E-01  0.1295777E-01     7.035  0.9433020E-04  0.3093671E-02  0.2144135E-02
   172.287  0.1306054E-02  0.1866983E-01  0.1296056E-01     7.035  0.9450147E-04  0.3091114E-02  0.2142611E-02
   172.291  0.1306289E-02  0.1866095E-01  0.1296237E-01     7.035  0.9467810E-04  0.3088960E-02  0.2141221E-02
   172.295  0.1306529E-02  0.1865161E-01  0.1296246E-01     7.035  0.9485642E-04  0.3086674E-02  0.2140098E-02
   172.298  0.1306769E-02  0.1864258E-01  0.1296082E-01     7.036  0.9503114E-04  0.3084510E-02  0.2140504E-02
   172.302  0.1307005E-02  0.1863371E-01  0.1295840E-01     7.036  0.9519797E-04  0.3082221E-02  0.2141597E-02
   172.306  0.1307230E-02  0.1862495E-01  0.1295359E-01     7.036  0.9535260E-04  0.3079908E-02  0.2143201E-02
   172.309  0.1307440E-02  0.1861682E-01  0.1294723E-01     7.036  0.9548972E-04  0.3077906E-02  0.2145438E-02
   172.313  0.1307646E-02  0.1860876E-01  0.1293907E-01     7.036  0.9562002E-04  0.3076063E-02  0.2145447E-02
   172.317  0.1307857E-02  0.1860155E-01  0.1293367E-01     7.037  0.9574881E-04  0.3074983E-02  0.2148259E-02
   172.320  0.1308069E-02  0.1859486E-01  0.1292759E-01     7.037  0.9587362E-04  0.3074244E-02  0.2151030E-02
   172.324  0.1308275E-02  0.1858890E-01  0.1292301E-01     7.037  0.9599014E-04  0.3074135E-02  0.2152880E-02
   172.328  0.1308473E-02  0.1858478E-01  0.1291850E-01     7.037  0.9609626E-04  0.3074599E-02  0.2154444E-02
   172.331  0.1308657E-02  0.1858082E-01  0.1291392E-01     7.037  0.9618848E-04  0.3075125E-02  0.2156625E-02
   172.335  0.1308825E-02  0.1857753E-01  0.1290935E-01     7.038  0.9626449E-04  0.3075906E-02  0.2159327E-02
   172.339  0.1308973E-02  0.1857516E-01  0.1290430E-01     7.038  0.9632163E-04  0.3077195E-02  0.2161635E-02
   172.342  0.1309097E-02  0.1857381E-01  0.1289867E-01     7.038  0.9635825E-04  0.3078227E-02  0.2163594E-02
   172.346  0.1309195E-02  0.1857269E-01  0.1289221E-01     7.038  0.9637401E-04  0.3081001E-02  0.2165655E-02
   172.350  0.1309269E-02  0.1857271E-01  0.1288613E-01     7.038  0.9636885E-04  0.3083175E-02  0.2167640E-02
   172.353  0.1309337E-02  0.1857083E-01  0.1288000E-01     7.039  0.9636054E-04  0.3084294E-02  0.2168873E-02
   172.357  0.1309401E-02  0.1857125E-01  0.1287512E-01     7.039  0.9635150E-04  0.3086931E-02  0.2170130E-02
   172.361  0.1309462E-02  0.1857151E-01  0.1287058E-01     7.039  0.9634239E-04  0.3089496E-02  0.2171097E-02
   172.364  0.1309518E-02  0.1857166E-01  0.1286592E-01     7.039  0.9633320E-04  0.3091605E-02  0.2171878E-02
   172.368  0.1309568E-02  0.1857216E-01  0.1286221E-01     7.039  0.9632396E-04  0.3093592E-02  0.2172018E-02
   172.372  0.1309612E-02  0.1857238E-01  0.1285874E-01     7.040  0.9631406E-04  0.3095016E-02  0.2171818E-02
   172.375  0.1309650E-02  0.1857304E-01  0.1285400E-01     7.040  0.9630511E-04  0.3096221E-02  0.2171797E-02
   172.379  0.1309680E-02  0.1857369E-01  0.1285015E-01     7.040  0.9629585E-04  0.3097571E-02  0.2170960E-02
   172.383  0.1309703E-02  0.1857444E-01  0.1284671E-01     7.040  0.9628732E-04  0.3099249E-02  0.2170042E-02
   172.387  0.1309721E-02  0.1857591E-01  0.1284367E-01     7.040  0.9628288E-04  0.3101659E-02  0.2168883E-02
   172.390  0.1309735E-02  0.1857617E-01  0.1284093E-01     7.041  0.9628128E-04  0.3103477E-02  0.2168346E-02
   172.394  0.1309748E-02  0.1857735E-01  0.1283889E-01     7.041  0.9627976E-04  0.3105876E-02  0.2167912E-02
   172.398  0.1309763E-02  0.1857848E-01  0.1283739E-01     7.041  0.9627791E-04  0.3107750E-02  0.2167110E-02
   172.401  0.1309777E-02  0.1857945E-01  0.1283607E-01     7.041  0.9627640E-04  0.3109736E-02  0.2166621E-02
   172.405  0.1309791E-02  0.1857901E-01  0.1283428E-01     7.041  0.9627465E-04  0.3110715E-02  0.2165936E-02
   172.409  0.1309805E-02  0.1858030E-01  0.1283298E-01     7.042  0.9627314E-04  0.3112698E-02  0.2164920E-02
   172.412  0.1309819E-02  0.1858126E-01  0.1283201E-01     7.042  0.9627129E-04  0.3114821E-02  0.2163886E-02
   172.416  0.1309833E-02  0.1858212E-01  0.1283118E-01     7.042  0.9626978E-04  0.3116444E-02  0.2162933E-02
   172.420  0.1309847E-02  0.1858276E-01  0.1283025E-01     7.042  0.9626804E-04  0.3118427E-02  0.2162083E-02
   172.423  0.1309861E-02  0.1858350E-01  0.1282957E-01     7.042  0.9626653E-04  0.3119708E-02  0.2161220E-02
   172.427  0.1309875E-02  0.1858405E-01  0.1282917E-01     7.043  0.9626486E-04  0.3120849E-02  0.2160686E-02
   172.431  0.1309889E-02  0.1858442E-01  0.1282939E-01     7.043  0.9626319E-04  0.3122319E-02  0.2160133E-02
   172.434  0.1309903E-02  0.1858524E-01  0.1282938E-01     7.043  0.9626161E-04  0.3123639E-02  0.2159326E-02
   172.438  0.1309917E-02  0.1858537E-01  0.1282894E-01     7.043  0.9626011E-04  0.3125331E-02  0.2158072E-02
   172.442  0.1309931E-02  0.1858579E-01  0.1282846E-01     7.043  0.9625862E-04  0.3126821E-02  0.2157183E-02
   172.445  0.1309945E-02  0.1858605E-01  0.1282783E-01     7.044  0.9625678E-04  0.3129065E-02  0.2156166E-02
   172.449  0.1309959E-02  0.1858601E-01  0.1282669E-01     7.044  0.9625529E-04  0.3130397E-02  0.2154481E-02
   172.453  0.1309973E-02  0.1858629E-01  0.1282588E-01     7.044  0.9625355E-04  0.3131650E-02  0.2154446E-02
   172.456  0.1309988E-02  0.1858643E-01  0.1282529E-01     7.044  0.9625223E-04  0.3132684E-02  0.2154519E-02
   172.460  0.1310002E-02  0.1858689E-01  0.1282564E-01     7.044  0.9625049E-04  0.3134131E-02  0.2154111E-02
   172.464  0.1310016E-02  0.1858708E-01  0.1282576E-01     7.045  0.9624901E-04  0.3135392E-02  0.2153649E-02
   172.467  0.1310030E-02  0.1858752E-01  0.1282625E-01     7.045  0.9624712E-04  0.3137205E-02  0.2154992E-02
   172.471  0.1310044E-02  0.1858829E-01  0.1282528E-01     7.045  0.9624586E-04  0.3138700E-02  0.2154228E-02
   172.475  0.1310058E-02  0.1858900E-01  0.1282407E-01     7.045  0.9624405E-04  0.3140541E-02  0.2152877E-02
   172.479  0.1310072E-02  0.1858910E-01  0.1282319E-01     7.045  0.9624265E-04  0.3142421E-02  0.2151924E-02
   172.482  0.1310086E-02  0.1858926E-01  0.1282276E-01     7.046  0.9624101E-04  0.3144033E-02  0.2150875E-02
   172.486  0.1310100E-02  0.1858901E-01  0.1282274E-01     7.046  0.9623945E-04  0.3145587E-02  0.2149938E-02
   172.490  0.1310114E-02  0.1858923E-01  0.1282178E-01     7.046  0.9623813E-04  0.3146769E-02  0.2149184E-02
   172.493  0.1310128E-02  0.1858914E-01  0.1282042E-01     7.046  0.9623625E-04  0.3147722E-02  0.2148721E-02
   172.497  0.1310142E-02  0.1858934E-01  0.1281982E-01     7.046  0.9623510E-04  0.3148804E-02  0.2147795E-02
   172.501  0.1310157E-02  0.1859025E-01  0.1282039E-01     7.046  0.9623322E-04  0.3151264E-02  0.2146661E-02
   172.504  0.1310171E-02  0.1858967E-01  0.1282002E-01     7.047  0.9623183E-04  0.3152859E-02  0.2145785E-02
   172.508  0.1310185E-02  0.1858934E-01  0.1282020E-01     7.047  0.9623018E-04  0.3154510E-02  0.2145541E-02
   172.512  0.1310199E-02  0.1859143E-01  0.1281963E-01     7.047  0.9622864E-04  0.3157348E-02  0.2145032E-02
   172.515  0.1310213E-02  0.1859083E-01  0.1281875E-01     7.047  0.9622701E-04  0.3158663E-02  0.2144572E-02
   172.519  0.1310227E-02  0.1859060E-01  0.1281846E-01     7.047  0.9622562E-04  0.3160019E-02  0.2144119E-02
   172.523  0.1310241E-02  0.1859060E-01  0.1281789E-01     7.048  0.9622432E-04  0.3161800E-02  0.2143675E-02
   172.526  0.1310256E-02  0.1859032E-01  0.1281785E-01     7.048  0.9622246E-04  0.3163428E-02  0.2143468E-02
   172.530  0.1310269E-02  0.1859055E-01  0.1281728E-01     7.048  0.9621984E-04  0.3165023E-02  0.2143080E-02
   172.534  0.1310276E-02  0.1859102E-01  0.1281611E-01     7.048  0.9620779E-04  0.3166645E-02  0.2141760E-02
   172.537  0.1310277E-02  0.1859463E-01  0.1281453E-01     7.048  0.9618472E-04  0.3166279E-02  0.2139460E-02
   172.541  0.1310272E-02  0.1859350E-01  0.1281253E-01     7.049  0.9615131E-04  0.3168273E-02  0.2136471E-02
   172.545  0.1310260E-02  0.1859233E-01  0.1281026E-01     7.049  0.9610806E-04  0.3170503E-02  0.2132424E-02
   172.548  0.1310243E-02  0.1859287E-01  0.1280763E-01     7.049  0.9605595E-04  0.3173023E-02  0.2127569E-02
   172.552  0.1310221E-02  0.1859233E-01  0.1280503E-01     7.049  0.9599564E-04  0.3174537E-02  0.2122707E-02
   172.556  0.1310195E-02  0.1859234E-01  0.1280229E-01     7.049  0.9592846E-04  0.3176353E-02  0.2117485E-02
   172.560  0.1310165E-02  0.1859226E-01  0.1279990E-01     7.050  0.9585596E-04  0.3178193E-02  0.2112826E-02
   172.563  0.1310134E-02  0.1859438E-01  0.1279747E-01     7.050  0.9577936E-04  0.3181064E-02  0.2108048E-02
   172.567  0.1310100E-02  0.1859448E-01  0.1279453E-01     7.050  0.9570030E-04  0.3180417E-02  0.2103454E-02
   172.571  0.1310065E-02  0.1859561E-01  0.1279422E-01     7.050  0.9561959E-04  0.3180680E-02  0.2101286E-02
   172.574  0.1310031E-02  0.1859693E-01  0.1279487E-01     7.050  0.9553952E-04  0.3180748E-02  0.2101021E-02
   172.578  0.1309998E-02  0.1859835E-01  0.1279544E-01     7.051  0.9546121E-04  0.3181117E-02  0.2101097E-02
   172.582  0.1309966E-02  0.1860204E-01  0.1279611E-01     7.051  0.9538659E-04  0.3177700E-02  0.2100923E-02
   172.585  0.1309938E-02  0.1860216E-01  0.1279628E-01     7.051  0.9531616E-04  0.3179621E-02  0.2101122E-02
   172.589  0.1309914E-02  0.1860212E-01  0.1279710E-01     7.051  0.9525250E-04  0.3181952E-02  0.2101297E-02
   172.593  0.1309894E-02  0.1860293E-01  0.1279857E-01     7.051  0.9519615E-04  0.3183640E-02  0.2103063E-02
   172.596  0.1309879E-02  0.1860346E-01  0.1280070E-01     7.052  0.9514783E-04  0.3185462E-02  0.2105645E-02
   172.600  0.1309870E-02  0.1860429E-01  0.1280272E-01     7.052  0.9510883E-04  0.3187050E-02  0.2108275E-02
   172.604  0.1309867E-02  0.1860489E-01  0.1280461E-01     7.052  0.9507994E-04  0.3188802E-02  0.2111441E-02
   172.607  0.1309871E-02  0.1860505E-01  0.1280647E-01     7.052  0.9506164E-04  0.3190295E-02  0.2114491E-02
   172.611  0.1309881E-02  0.1860489E-01  0.1280835E-01     7.052  0.9505374E-04  0.3191572E-02  0.2117684E-02
   172.615  0.1309898E-02  0.1860471E-01  0.1281031E-01     7.053  0.9505708E-04  0.3192911E-02  0.2120955E-02
   172.618  0.1309922E-02  0.1860368E-01  0.1281245E-01     7.053  0.9507158E-04  0.3194666E-02  0.2124923E-02
   172.622  0.1309952E-02  0.1860249E-01  0.1281491E-01     7.053  0.9509623E-04  0.3196524E-02  0.2128750E-02
   172.626  0.1309984E-02  0.1860192E-01  0.1281703E-01     7.053  0.9512797E-04  0.3199539E-02  0.2132135E-02
   172.629  0.1310002E-02  0.1860154E-01  0.1281929E-01     7.053  0.9515112E-04  0.3202440E-02  0.2135239E-02
   172.633  0.1310004E-02  0.1860275E-01  0.1282133E-01     7.054  0.9516464E-04  0.3206176E-02  0.2138055E-02
   172.637  0.1309989E-02  0.1860493E-01  0.1282354E-01     7.054  0.9516811E-04  0.3210465E-02  0.2140359E-02
   172.641  0.1309960E-02  0.1860821E-01  0.1282632E-01     7.054  0.9516280E-04  0.3215611E-02  0.2142144E-02
   172.644  0.1309916E-02  0.1861153E-01  0.1282880E-01     7.054  0.9514890E-04  0.3220890E-02  0.2143834E-02
   172.648  0.1309861E-02  0.1861473E-01  0.1283150E-01     7.054  0.9512697E-04  0.3226417E-02  0.2144682E-02
   172.652  0.1309796E-02  0.1861697E-01  0.1283388E-01     7.055  0.9509902E-04  0.3230580E-02  0.2144816E-02
   172.655  0.1309723E-02  0.1862055E-01  0.1283577E-01     7.055  0.9506561E-04  0.3236625E-02  0.2144344E-02
   172.659  0.1309645E-02  0.1862476E-01  0.1284024E-01     7.055  0.9502868E-04  0.3242147E-02  0.2144952E-02
   172.663  0.1309563E-02  0.1862827E-01  0.1284513E-01     7.055  0.9498923E-04  0.3246771E-02  0.2144883E-02
   172.666  0.1309481E-02  0.1863112E-01  0.1285046E-01     7.055  0.9494809E-04  0.3250965E-02  0.2144107E-02
   172.670  0.1309401E-02  0.1863326E-01  0.1285650E-01     7.056  0.9490696E-04  0.3254978E-02  0.2142770E-02
   172.674  0.1309326E-02  0.1863445E-01  0.1286145E-01     7.056  0.9486727E-04  0.3258655E-02  0.2140248E-02
   172.677  0.1309258E-02  0.1863504E-01  0.1286637E-01     7.056  0.9482925E-04  0.3261059E-02  0.2136519E-02
   172.681  0.1309199E-02  0.1863510E-01  0.1287163E-01     7.056  0.9479456E-04  0.3262276E-02  0.2131070E-02
   172.685  0.1309151E-02  0.1863475E-01  0.1287712E-01     7.056  0.9476347E-04  0.3262562E-02  0.2125151E-02
   172.688  0.1309116E-02  0.1863205E-01  0.1288264E-01     7.056  0.9473685E-04  0.3262843E-02  0.2118127E-02
   172.692  0.1309095E-02  0.1862885E-01  0.1288797E-01     7.057  0.9471515E-04  0.3262337E-02  0.2110297E-02
   172.696  0.1309089E-02  0.1862507E-01  0.1289371E-01     7.057  0.9469918E-04  0.3261726E-02  0.2102191E-02
   172.699  0.1309105E-02  0.1862217E-01  0.1289926E-01     7.057  0.9469850E-04  0.3261228E-02  0.2094886E-02
   172.703  0.1309142E-02  0.1861705E-01  0.1290594E-01     7.057  0.9471499E-04  0.3259875E-02  0.2088690E-02
   172.707  0.1309201E-02  0.1861156E-01  0.1291305E-01     7.058  0.9474775E-04  0.3258357E-02  0.2083361E-02
   172.711  0.1309281E-02  0.1860505E-01  0.1292048E-01     7.058  0.9479681E-04  0.3256482E-02  0.2079128E-02
   172.714  0.1309379E-02  0.1859967E-01  0.1292827E-01     7.058  0.9486046E-04  0.3255112E-02  0.2075638E-02
   172.718  0.1309494E-02  0.1859439E-01  0.1293572E-01     7.058  0.9493799E-04  0.3253441E-02  0.2072204E-02
   172.722  0.1309614E-02  0.1858925E-01  0.1294268E-01     7.058  0.9503368E-04  0.3251085E-02  0.2069209E-02
   172.725  0.1309737E-02  0.1858475E-01  0.1294894E-01     7.058  0.9514552E-04  0.3248658E-02  0.2066781E-02
   172.729  0.1309860E-02  0.1858076E-01  0.1295468E-01     7.059  0.9527109E-04  0.3246545E-02  0.2064293E-02
   172.733  0.1309980E-02  0.1857777E-01  0.1295975E-01     7.059  0.9540827E-04  0.3245047E-02  0.2062118E-02
   172.736  0.1310093E-02  0.1857466E-01  0.1296378E-01     7.059  0.9555308E-04  0.3243546E-02  0.2060272E-02
   172.740  0.1310199E-02  0.1857227E-01  0.1296707E-01     7.059  0.9570257E-04  0.3243271E-02  0.2058761E-02
   172.744  0.1310292E-02  0.1857101E-01  0.1296911E-01     7.059  0.9585328E-04  0.3243044E-02  0.2057647E-02
   172.747  0.1310372E-02  0.1857018E-01  0.1297007E-01     7.060  0.9600196E-04  0.3242872E-02  0.2056479E-02
   172.751  0.1310437E-02  0.1857094E-01  0.1296969E-01     7.060  0.9614487E-04  0.3242163E-02  0.2055457E-02
   172.755  0.1310484E-02  0.1857006E-01  0.1296821E-01     7.060  0.9627856E-04  0.3242944E-02  0.2054354E-02
   172.758  0.1310512E-02  0.1857028E-01  0.1296531E-01     7.060  0.9640041E-04  0.3244538E-02  0.2052948E-02
   172.762  0.1310521E-02  0.1857053E-01  0.1296132E-01     7.060  0.9650665E-04  0.3245963E-02  0.2052113E-02
   172.766  0.1310509E-02  0.1857048E-01  0.1295642E-01     7.061  0.9659609E-04  0.3246990E-02  0.2051418E-02
   172.769  0.1310478E-02  0.1857032E-01  0.1295099E-01     7.061  0.9666658E-04  0.3247878E-02  0.2050823E-02
   172.773  0.1310429E-02  0.1857074E-01  0.1294401E-01     7.061  0.9671804E-04  0.3249361E-02  0.2050817E-02
   172.777  0.1310372E-02  0.1857096E-01  0.1293777E-01     7.061  0.9676917E-04  0.3250297E-02  0.2051291E-02
   172.780  0.1310309E-02  0.1857108E-01  0.1293241E-01     7.061  0.9682119E-04  0.3251976E-02  0.2052035E-02
   172.784  0.1310243E-02  0.1857189E-01  0.1292897E-01     7.062  0.9687244E-04  0.3255617E-02  0.2051488E-02
   172.788  0.1310174E-02  0.1857193E-01  0.1292658E-01     7.062  0.9692263E-04  0.3260351E-02  0.2051259E-02
   172.792  0.1310104E-02  0.1857290E-01  0.1292449E-01     7.062  0.9697079E-04  0.3265002E-02  0.2050446E-02
   172.795  0.1310035E-02  0.1857365E-01  0.1292307E-01     7.062  0.9701549E-04  0.3270026E-02  0.2049412E-02
   172.799  0.1309969E-02  0.1857370E-01  0.1292234E-01     7.062  0.9705618E-04  0.3274542E-02  0.2048356E-02
   172.803  0.1309907E-02  0.1857222E-01  0.1292189E-01     7.063  0.9709200E-04  0.3277886E-02  0.2047505E-02
   172.806  0.1309851E-02  0.1857105E-01  0.1292189E-01     7.063  0.9712222E-04  0.3281477E-02  0.2046584E-02
   172.810  0.1309802E-02  0.1856500E-01  0.1292223E-01     7.063  0.9714624E-04  0.3279059E-02  0.2045516E-02
   172.814  0.1309763E-02  0.1856286E-01  0.1292275E-01     7.063  0.9716295E-04  0.3282803E-02  0.2044212E-02
   172.817  0.1309734E-02  0.1855960E-01  0.1292346E-01     7.063  0.9717224E-04  0.3285899E-02  0.2043344E-02
   172.821  0.1309716E-02  0.1855554E-01  0.1292394E-01     7.064  0.9717436E-04  0.3287984E-02  0.2042329E-02
   172.825  0.1309708E-02  0.1855033E-01  0.1292455E-01     7.064  0.9716638E-04  0.3288714E-02  0.2041340E-02
   172.828  0.1309709E-02  0.1854445E-01  0.1292512E-01     7.064  0.9714666E-04  0.3288229E-02  0.2040418E-02
   172.832  0.1309719E-02  0.1853797E-01  0.1292532E-01     7.064  0.9711550E-04  0.3287047E-02  0.2039684E-02
   172.836  0.1309739E-02  0.1853066E-01  0.1292530E-01     7.064  0.9707361E-04  0.3284763E-02  0.2039050E-02
   172.839  0.1309769E-02  0.1852305E-01  0.1292486E-01     7.064  0.9702158E-04  0.3282189E-02  0.2038333E-02
   172.843  0.1309809E-02  0.1851535E-01  0.1292465E-01     7.065  0.9695975E-04  0.3279130E-02  0.2037553E-02
   172.847  0.1309858E-02  0.1850710E-01  0.1292442E-01     7.065  0.9688991E-04  0.3275392E-02  0.2036931E-02
   172.850  0.1309917E-02  0.1849853E-01  0.1292456E-01     7.065  0.9681310E-04  0.3270806E-02  0.2036070E-02
   172.854  0.1309985E-02  0.1849005E-01  0.1292407E-01     7.065  0.9673033E-04  0.3265587E-02  0.2033961E-02
   172.858  0.1310060E-02  0.1848246E-01  0.1292432E-01     7.065  0.9664419E-04  0.3259795E-02  0.2033568E-02
   172.861  0.1310143E-02  0.1847643E-01  0.1292463E-01     7.066  0.9655551E-04  0.3254709E-02  0.2033058E-02
   172.865  0.1310232E-02  0.1846987E-01  0.1292580E-01     7.066  0.9646567E-04  0.3248838E-02  0.2032078E-02
   172.869  0.1310325E-02  0.1846425E-01  0.1292810E-01     7.066  0.9637770E-04  0.3243822E-02  0.2030903E-02
   172.873  0.1310421E-02  0.1845946E-01  0.1293024E-01     7.066  0.9629249E-04  0.3238965E-02  0.2030104E-02
   172.876  0.1310519E-02  0.1845501E-01  0.1293251E-01     7.066  0.9621215E-04  0.3234334E-02  0.2029121E-02
   172.880  0.1310617E-02  0.1845135E-01  0.1293490E-01     7.067  0.9613753E-04  0.3230457E-02  0.2028273E-02
   172.884  0.1310714E-02  0.1844825E-01  0.1293720E-01     7.067  0.9607110E-04  0.3226565E-02  0.2027402E-02
   172.887  0.1310807E-02  0.1844604E-01  0.1293923E-01     7.067  0.9601384E-04  0.3223894E-02  0.2026849E-02
   172.891  0.1310895E-02  0.1844439E-01  0.1294122E-01     7.067  0.9596689E-04  0.3221825E-02  0.2026599E-02
   172.895  0.1310977E-02  0.1844291E-01  0.1294365E-01     7.067  0.9593109E-04  0.3221098E-02  0.2026171E-02
   172.898  0.1311058E-02  0.1844420E-01  0.1294670E-01     7.068  0.9590180E-04  0.3220934E-02  0.2025229E-02
   172.902  0.1311139E-02  0.1844547E-01  0.1294970E-01     7.068  0.9587793E-04  0.3221406E-02  0.2024244E-02
   172.906  0.1311218E-02  0.1844685E-01  0.1295293E-01     7.068  0.9586070E-04  0.3222442E-02  0.2023472E-02
   172.909  0.1311289E-02  0.1844857E-01  0.1295578E-01     7.068  0.9585172E-04  0.3224456E-02  0.2023019E-02
   172.913  0.1311353E-02  0.1845050E-01  0.1295816E-01     7.068  0.9585035E-04  0.3227353E-02  0.2023005E-02
   172.917  0.1311407E-02  0.1845283E-01  0.1295890E-01     7.068  0.9585776E-04  0.3230809E-02  0.2024414E-02
   172.920  0.1311450E-02  0.1845566E-01  0.1296119E-01     7.069  0.9587279E-04  0.3234783E-02  0.2024633E-02
   172.924  0.1311482E-02  0.1845959E-01  0.1296316E-01     7.069  0.9589539E-04  0.3239927E-02  0.2025963E-02
   172.928  0.1311504E-02  0.1846292E-01  0.1296416E-01     7.069  0.9592345E-04  0.3245189E-02  0.2026971E-02
   172.931  0.1311525E-02  0.1846574E-01  0.1296580E-01     7.069  0.9595339E-04  0.3249980E-02  0.2030328E-02
   172.935  0.1311545E-02  0.1846849E-01  0.1296638E-01     7.069  0.9598404E-04  0.3254239E-02  0.2032528E-02
   172.939  0.1311562E-02  0.1847058E-01  0.1296579E-01     7.070  0.9601427E-04  0.3257558E-02  0.2033251E-02
   172.943  0.1311577E-02  0.1847125E-01  0.1296496E-01     7.070  0.9604414E-04  0.3259205E-02  0.2034173E-02
   172.946  0.1311591E-02  0.1847066E-01  0.1296391E-01     7.070  0.9607214E-04  0.3261132E-02  0.2035203E-02
   172.950  0.1311602E-02  0.1847212E-01  0.1296311E-01     7.070  0.9609764E-04  0.3263618E-02  0.2036407E-02
   172.954  0.1311612E-02  0.1847333E-01  0.1296203E-01     7.070  0.9612027E-04  0.3265641E-02  0.2037484E-02
   172.957  0.1311619E-02  0.1847398E-01  0.1296059E-01     7.071  0.9613940E-04  0.3267157E-02  0.2038559E-02
   172.961  0.1311624E-02  0.1847385E-01  0.1295924E-01     7.071  0.9615451E-04  0.3268721E-02  0.2039587E-02
   172.965  0.1311627E-02  0.1847373E-01  0.1295741E-01     7.071  0.9616452E-04  0.3270428E-02  0.2040685E-02
   172.968  0.1311629E-02  0.1847388E-01  0.1295460E-01     7.071  0.9617040E-04  0.3272036E-02  0.2041582E-02
   172.972  0.1311632E-02  0.1847410E-01  0.1295354E-01     7.071  0.9617367E-04  0.3273652E-02  0.2042126E-02
   172.976  0.1311638E-02  0.1847438E-01  0.1295304E-01     7.072  0.9617513E-04  0.3275370E-02  0.2042328E-02
   172.979  0.1311648E-02  0.1847420E-01  0.1295261E-01     7.072  0.9617545E-04  0.3276654E-02  0.2042135E-02
   172.983  0.1311661E-02  0.1847434E-01  0.1295237E-01     7.072  0.9617445E-04  0.3278244E-02  0.2042025E-02
   172.987  0.1311677E-02  0.1847447E-01  0.1295163E-01     7.072  0.9617148E-04  0.3279274E-02  0.2041989E-02
   172.990  0.1311697E-02  0.1847456E-01  0.1295191E-01     7.072  0.9616730E-04  0.3280732E-02  0.2041728E-02
   172.994  0.1311719E-02  0.1847501E-01  0.1295223E-01     7.072  0.9616171E-04  0.3282205E-02  0.2041403E-02
   172.998  0.1311745E-02  0.1847407E-01  0.1295255E-01     7.073  0.9615428E-04  0.3285794E-02  0.2040723E-02
   173.001  0.1311773E-02  0.1847463E-01  0.1295305E-01     7.073  0.9614598E-04  0.3286243E-02  0.2039912E-02
   173.005  0.1311804E-02  0.1847466E-01  0.1295372E-01     7.073  0.9613671E-04  0.3286762E-02  0.2039349E-02
   173.009  0.1311837E-02  0.1847491E-01  0.1295446E-01     7.073  0.9612629E-04  0.3287187E-02  0.2038628E-02
   173.012  0.1311871E-02  0.1847501E-01  0.1295529E-01     7.073  0.9611533E-04  0.3287566E-02  0.2037984E-02
   173.016  0.1311906E-02  0.1847524E-01  0.1295609E-01     7.074  0.9610445E-04  0.3288228E-02  0.2037233E-02
   173.020  0.1311940E-02  0.1847546E-01  0.1295654E-01     7.074  0.9609566E-04  0.3289104E-02  0.2036781E-02
   173.024  0.1311971E-02  0.1847535E-01  0.1295721E-01     7.074  0.9608999E-04  0.3289776E-02  0.2036389E-02
   173.027  0.1312000E-02  0.1847592E-01  0.1295760E-01     7.074  0.9608770E-04  0.3290418E-02  0.2036020E-02
   173.031  0.1312025E-02  0.1847595E-01  0.1295773E-01     7.074  0.9608819E-04  0.3290866E-02  0.2035809E-02
   173.035  0.1312048E-02  0.1847639E-01  0.1295790E-01     7.075  0.9609198E-04  0.3292159E-02  0.2035810E-02
   173.038  0.1312066E-02  0.1847717E-01  0.1295667E-01     7.075  0.9609834E-04  0.3293611E-02  0.2035743E-02
   173.042  0.1312079E-02  0.1847783E-01  0.1295626E-01     7.075  0.9610350E-04  0.3295239E-02  0.2034723E-02
   173.046  0.1312085E-02  0.1847831E-01  0.1295585E-01     7.075  0.9610684E-04  0.3297200E-02  0.2033221E-02
   173.049  0.1312084E-02  0.1847887E-01  0.1295403E-01     7.075  0.9610819E-04  0.3298468E-02  0.2032388E-02
   173.053  0.1312078E-02  0.1847850E-01  0.1295170E-01     7.075  0.9610746E-04  0.3299145E-02  0.2031074E-02
   173.057  0.1312066E-02  0.1847918E-01  0.1294945E-01     7.076  0.9610480E-04  0.3300301E-02  0.2029417E-02
   173.060  0.1312049E-02  0.1848008E-01  0.1294669E-01     7.076  0.9609987E-04  0.3301433E-02  0.2027523E-02
   173.064  0.1312030E-02  0.1848102E-01  0.1294373E-01     7.076  0.9609240E-04  0.3302332E-02  0.2025318E-02
   173.068  0.1312011E-02  0.1848077E-01  0.1294100E-01     7.076  0.9608103E-04  0.3301987E-02  0.2021316E-02
   173.071  0.1311991E-02  0.1848185E-01  0.1293883E-01     7.076  0.9606665E-04  0.3302705E-02  0.2018473E-02
   173.075  0.1311972E-02  0.1848315E-01  0.1293712E-01     7.077  0.9604916E-04  0.3303976E-02  0.2015309E-02
   173.079  0.1311955E-02  0.1848412E-01  0.1293562E-01     7.077  0.9602824E-04  0.3305371E-02  0.2012182E-02
   173.082  0.1311937E-02  0.1848508E-01  0.1293417E-01     7.077  0.9600311E-04  0.3306638E-02  0.2009200E-02
   173.086  0.1311918E-02  0.1848570E-01  0.1293268E-01     7.077  0.9597285E-04  0.3307898E-02  0.2005813E-02
   173.090  0.1311900E-02  0.1848530E-01  0.1293120E-01     7.077  0.9593871E-04  0.3309317E-02  0.2002684E-02
   173.093  0.1311882E-02  0.1848609E-01  0.1292795E-01     7.077  0.9590040E-04  0.3310186E-02  0.2000665E-02
   173.097  0.1311866E-02  0.1848625E-01  0.1292629E-01     7.078  0.9585966E-04  0.3310952E-02  0.1996525E-02
   173.101  0.1311851E-02  0.1848653E-01  0.1292490E-01     7.078  0.9581704E-04  0.3311615E-02  0.1993518E-02
   173.105  0.1311840E-02  0.1848629E-01  0.1292321E-01     7.078  0.9577341E-04  0.3312412E-02  0.1990601E-02
   173.108  0.1311832E-02  0.1848632E-01  0.1292127E-01     7.078  0.9572923E-04  0.3313079E-02  0.1987931E-02
   173.112  0.1311828E-02  0.1848592E-01  0.1291904E-01     7.078  0.9568619E-04  0.3313822E-02  0.1985155E-02
   173.116  0.1311828E-02  0.1848581E-01  0.1291763E-01     7.079  0.9564504E-04  0.3314476E-02  0.1982492E-02
   173.119  0.1311832E-02  0.1848570E-01  0.1291634E-01     7.079  0.9560641E-04  0.3315217E-02  0.1980046E-02
   173.123  0.1311842E-02  0.1848651E-01  0.1291588E-01     7.079  0.9557118E-04  0.3316921E-02  0.1977838E-02
   173.127  0.1311857E-02  0.1848682E-01  0.1291575E-01     7.079  0.9554026E-04  0.3318272E-02  0.1976106E-02
   173.130  0.1311876E-02  0.1848687E-01  0.1291556E-01     7.079  0.9551436E-04  0.3319120E-02  0.1974511E-02
   173.134  0.1311901E-02  0.1848694E-01  0.1291466E-01     7.080  0.9549422E-04  0.3320256E-02  0.1973182E-02
   173.138  0.1311931E-02  0.1848682E-01  0.1291418E-01     7.080  0.9548008E-04  0.3321512E-02  0.1971550E-02
   173.141  0.1311966E-02  0.1848613E-01  0.1291408E-01     7.080  0.9547223E-04  0.3322545E-02  0.1970104E-02
   173.145  0.1312004E-02  0.1848542E-01  0.1291331E-01     7.080  0.9547100E-04  0.3323805E-02  0.1968862E-02
   173.149  0.1312047E-02  0.1848513E-01  0.1291272E-01     7.080  0.9547626E-04  0.3324968E-02  0.1967820E-02
   173.152  0.1312093E-02  0.1848460E-01  0.1291284E-01     7.080  0.9548821E-04  0.3325953E-02  0.1966757E-02
   173.156  0.1312141E-02  0.1848411E-01  0.1291244E-01     7.081  0.9550690E-04  0.3327008E-02  0.1965928E-02
   173.160  0.1312191E-02  0.1848336E-01  0.1291225E-01     7.081  0.9553106E-04  0.3327859E-02  0.1965293E-02
   173.163  0.1312242E-02  0.1848282E-01  0.1291209E-01     7.081  0.9556061E-04  0.3328809E-02  0.1964842E-02
   173.167  0.1312293E-02  0.1848270E-01  0.1291194E-01     7.081  0.9559525E-04  0.3330011E-02  0.1964372E-02
   173.171  0.1312344E-02  0.1848241E-01  0.1291143E-01     7.081  0.9563412E-04  0.3330944E-02  0.1964053E-02
   173.174  0.1312393E-02  0.1848237E-01  0.1291085E-01     7.082  0.9567588E-04  0.3331906E-02  0.1963409E-02
   173.178  0.1312443E-02  0.1848229E-01  0.1291014E-01     7.082  0.9571805E-04  0.3332698E-02  0.1962776E-02
   173.182  0.1312492E-02  0.1848218E-01  0.1290975E-01     7.082  0.9575777E-04  0.3333005E-02  0.1962139E-02
   173.185  0.1312539E-02  0.1848176E-01  0.1290912E-01     7.082  0.9579486E-04  0.3333214E-02  0.1961524E-02
   173.189  0.1312579E-02  0.1848948E-01  0.1290867E-01     7.082  0.9583522E-04  0.3341520E-02  0.1961079E-02
   173.193  0.1312605E-02  0.1849028E-01  0.1290858E-01     7.083  0.9588639E-04  0.3336639E-02  0.1960733E-02
   173.197  0.1312616E-02  0.1849250E-01  0.1290953E-01     7.083  0.9594737E-04  0.3329717E-02  0.1959533E-02
   173.200  0.1312612E-02  0.1849653E-01  0.1290944E-01     7.083  0.9601638E-04  0.3322243E-02  0.1959191E-02
   173.204  0.1312593E-02  0.1850124E-01  0.1290903E-01     7.083  0.9609331E-04  0.3314021E-02  0.1959224E-02
   173.208  0.1312563E-02  0.1850632E-01  0.1290865E-01     7.083  0.9617911E-04  0.3305356E-02  0.1958997E-02
   173.211  0.1312517E-02  0.1851179E-01  0.1290791E-01     7.083  0.9627534E-04  0.3296958E-02  0.1958820E-02
   173.215  0.1312438E-02  0.1851814E-01  0.1290657E-01     7.084  0.9638724E-04  0.3289743E-02  0.1959574E-02
   173.219  0.1312329E-02  0.1852487E-01  0.1290451E-01     7.084  0.9651324E-04  0.3283717E-02  0.1960941E-02
   173.222  0.1312190E-02  0.1853229E-01  0.1290211E-01     7.084  0.9664998E-04  0.3279407E-02  0.1962696E-02
   173.226  0.1312027E-02  0.1853993E-01  0.1289947E-01     7.084  0.9679563E-04  0.3276270E-02  0.1965233E-02
   173.230  0.1311846E-02  0.1854726E-01  0.1289658E-01     7.084  0.9694944E-04  0.3274310E-02  0.1967855E-02
   173.233  0.1311651E-02  0.1855768E-01  0.1289675E-01     7.085  0.9710827E-04  0.3278043E-02  0.1967485E-02
   173.237  0.1311446E-02  0.1856725E-01  0.1289750E-01     7.085  0.9726881E-04  0.3282762E-02  0.1966963E-02
   173.241  0.1311237E-02  0.1857591E-01  0.1289909E-01     7.085  0.9742824E-04  0.3288463E-02  0.1967930E-02
   173.244  0.1311028E-02  0.1858297E-01  0.1289987E-01     7.085  0.9758273E-04  0.3294633E-02  0.1967470E-02
   173.248  0.1310823E-02  0.1858798E-01  0.1290062E-01     7.085  0.9772957E-04  0.3300784E-02  0.1967106E-02
   173.252  0.1310628E-02  0.1859086E-01  0.1290184E-01     7.085  0.9786516E-04  0.3306337E-02  0.1966549E-02
   173.255  0.1310445E-02  0.1859175E-01  0.1290261E-01     7.086  0.9798854E-04  0.3310817E-02  0.1965996E-02
   173.259  0.1310258E-02  0.1859130E-01  0.1290178E-01     7.086  0.9810921E-04  0.3314375E-02  0.1966671E-02
   173.263  0.1310060E-02  0.1859016E-01  0.1290020E-01     7.086  0.9823027E-04  0.3317752E-02  0.1968450E-02
   173.266  0.1309855E-02  0.1858821E-01  0.1289722E-01     7.086  0.9834865E-04  0.3320980E-02  0.1971938E-02
   173.270  0.1309649E-02  0.1858513E-01  0.1289310E-01     7.086  0.9846329E-04  0.3323881E-02  0.1976515E-02
   173.274  0.1309446E-02  0.1857985E-01  0.1288728E-01     7.087  0.9857077E-04  0.3324471E-02  0.1982881E-02
   173.278  0.1309245E-02  0.1857440E-01  0.1288069E-01     7.087  0.9866674E-04  0.3325590E-02  0.1989815E-02
   173.281  0.1309042E-02  0.1857025E-01  0.1287526E-01     7.087  0.9875348E-04  0.3328595E-02  0.1995401E-02
   173.285  0.1308840E-02  0.1857082E-01  0.1287388E-01     7.087  0.9882938E-04  0.3336295E-02  0.1997619E-02
   173.289  0.1308645E-02  0.1857075E-01  0.1287221E-01     7.087  0.9889285E-04  0.3343595E-02  0.2000043E-02
   173.292  0.1308460E-02  0.1857448E-01  0.1287478E-01     7.087  0.9894186E-04  0.3355324E-02  0.1998140E-02
   173.296  0.1308289E-02  0.1857908E-01  0.1287984E-01     7.088  0.9897534E-04  0.3367481E-02  0.1994142E-02
   173.300  0.1308137E-02  0.1858329E-01  0.1288569E-01     7.088  0.9899239E-04  0.3378353E-02  0.1989708E-02
   173.303  0.1308008E-02  0.1858719E-01  0.1289266E-01     7.088  0.9899201E-04  0.3387794E-02  0.1985008E-02
   173.307  0.1307904E-02  0.1859024E-01  0.1290022E-01     7.088  0.9897492E-04  0.3395006E-02  0.1979507E-02
   173.311  0.1307827E-02  0.1859218E-01  0.1290854E-01     7.088  0.9894112E-04  0.3399761E-02  0.1973776E-02
   173.314  0.1307779E-02  0.1859335E-01  0.1291756E-01     7.089  0.9889134E-04  0.3402828E-02  0.1967783E-02
   173.318  0.1307763E-02  0.1859335E-01  0.1292673E-01     7.089  0.9882619E-04  0.3403728E-02  0.1961817E-02
   173.322  0.1307772E-02  0.1859352E-01  0.1293663E-01     7.089  0.9874086E-04  0.3403348E-02  0.1954625E-02
   173.325  0.1307806E-02  0.1859422E-01  0.1294738E-01     7.089  0.9863424E-04  0.3402598E-02  0.1945740E-02
   173.329  0.1307863E-02  0.1859323E-01  0.1295691E-01     7.089  0.9851032E-04  0.3398706E-02  0.1936968E-02
   173.333  0.1307944E-02  0.1859030E-01  0.1296533E-01     7.089  0.9837122E-04  0.3391511E-02  0.1928633E-02
   173.336  0.1308045E-02  0.1858605E-01  0.1297226E-01     7.090  0.9822097E-04  0.3381522E-02  0.1921060E-02
   173.340  0.1308165E-02  0.1858036E-01  0.1297768E-01     7.090  0.9806331E-04  0.3368872E-02  0.1913906E-02
   173.344  0.1308302E-02  0.1857327E-01  0.1298165E-01     7.090  0.9790258E-04  0.3354064E-02  0.1907855E-02
   173.347  0.1308453E-02  0.1856697E-01  0.1298563E-01     7.090  0.9774058E-04  0.3336892E-02  0.1906840E-02
   173.351  0.1308624E-02  0.1855909E-01  0.1298872E-01     7.090  0.9756997E-04  0.3319493E-02  0.1907241E-02
   173.355  0.1308813E-02  0.1855179E-01  0.1299168E-01     7.091  0.9739326E-04  0.3305045E-02  0.1907448E-02
   173.358  0.1309016E-02  0.1854324E-01  0.1299438E-01     7.091  0.9721289E-04  0.3291472E-02  0.1907781E-02
   173.362  0.1309230E-02  0.1853344E-01  0.1299470E-01     7.091  0.9703325E-04  0.3278696E-02  0.1910048E-02
   173.366  0.1309449E-02  0.1852326E-01  0.1299305E-01     7.091  0.9685679E-04  0.3267078E-02  0.1912905E-02
   173.370  0.1309678E-02  0.1851745E-01  0.1299678E-01     7.091  0.9668536E-04  0.3256982E-02  0.1909944E-02
   173.373  0.1309920E-02  0.1851414E-01  0.1300228E-01     7.091  0.9652297E-04  0.3249462E-02  0.1905570E-02
   173.377  0.1310166E-02  0.1851252E-01  0.1300979E-01     7.092  0.9637328E-04  0.3245356E-02  0.1899255E-02
   173.381  0.1310413E-02  0.1851136E-01  0.1301729E-01     7.092  0.9623888E-04  0.3242673E-02  0.1893119E-02
   173.384  0.1310654E-02  0.1850979E-01  0.1302284E-01     7.092  0.9612343E-04  0.3240006E-02  0.1888048E-02
   173.388  0.1310885E-02  0.1850793E-01  0.1302703E-01     7.092  0.9602734E-04  0.3237731E-02  0.1884016E-02
   173.392  0.1311101E-02  0.1850556E-01  0.1302913E-01     7.092  0.9595420E-04  0.3235727E-02  0.1881587E-02
   173.395  0.1311296E-02  0.1850076E-01  0.1302963E-01     7.093  0.9590563E-04  0.3234084E-02  0.1880703E-02
   173.399  0.1311466E-02  0.1849990E-01  0.1303051E-01     7.093  0.9588249E-04  0.3236957E-02  0.1879139E-02
   173.403  0.1311608E-02  0.1850061E-01  0.1303066E-01     7.093  0.9588498E-04  0.3242296E-02  0.1877533E-02
   173.406  0.1311716E-02  0.1850236E-01  0.1303134E-01     7.093  0.9590875E-04  0.3247054E-02  0.1876700E-02
   173.410  0.1311783E-02  0.1850791E-01  0.1303218E-01     7.093  0.9594928E-04  0.3254877E-02  0.1874848E-02
   173.414  0.1311814E-02  0.1851558E-01  0.1303437E-01     7.093  0.9600248E-04  0.3263908E-02  0.1872034E-02
   173.417  0.1311831E-02  0.1852132E-01  0.1303440E-01     7.094  0.9605466E-04  0.3271718E-02  0.1870514E-02
   173.421  0.1311839E-02  0.1852515E-01  0.1303444E-01     7.094  0.9610376E-04  0.3278570E-02  0.1869364E-02
   173.425  0.1311843E-02  0.1852694E-01  0.1303247E-01     7.094  0.9615208E-04  0.3284790E-02  0.1869244E-02
   173.428  0.1311843E-02  0.1852757E-01  0.1303042E-01     7.094  0.9620016E-04  0.3290336E-02  0.1869857E-02
   173.432  0.1311841E-02  0.1852830E-01  0.1302954E-01     7.094  0.9624671E-04  0.3293234E-02  0.1870792E-02
   173.436  0.1311838E-02  0.1852896E-01  0.1302933E-01     7.095  0.9629056E-04  0.3295229E-02  0.1871915E-02
   173.439  0.1311835E-02  0.1853009E-01  0.1303005E-01     7.095  0.9633120E-04  0.3294690E-02  0.1874098E-02
   173.443  0.1311832E-02  0.1853095E-01  0.1303033E-01     7.095  0.9636780E-04  0.3294631E-02  0.1876414E-02
   173.447  0.1311830E-02  0.1853180E-01  0.1303071E-01     7.095  0.9639943E-04  0.3294618E-02  0.1879716E-02
   173.451  0.1311830E-02  0.1853391E-01  0.1303222E-01     7.095  0.9642515E-04  0.3294676E-02  0.1885430E-02
   173.454  0.1311833E-02  0.1853454E-01  0.1303322E-01     7.095  0.9644399E-04  0.3294452E-02  0.1891203E-02
   173.458  0.1311850E-02  0.1853550E-01  0.1303546E-01     7.096  0.9644997E-04  0.3295047E-02  0.1896282E-02
   173.462  0.1311875E-02  0.1853756E-01  0.1303985E-01     7.096  0.9643580E-04  0.3296165E-02  0.1899125E-02
   173.465  0.1311908E-02  0.1854030E-01  0.1304515E-01     7.096  0.9640010E-04  0.3297935E-02  0.1899876E-02
   173.469  0.1311949E-02  0.1854269E-01  0.1305045E-01     7.096  0.9634335E-04  0.3300015E-02  0.1899091E-02
   173.473  0.1311998E-02  0.1854542E-01  0.1305553E-01     7.096  0.9626725E-04  0.3301743E-02  0.1896861E-02
   173.476  0.1312052E-02  0.1854820E-01  0.1305998E-01     7.097  0.9617300E-04  0.3303605E-02  0.1893718E-02
   173.480  0.1312113E-02  0.1855094E-01  0.1306209E-01     7.097  0.9606276E-04  0.3305616E-02  0.1891057E-02
   173.484  0.1312179E-02  0.1855331E-01  0.1306658E-01     7.097  0.9594009E-04  0.3307488E-02  0.1886919E-02
   173.487  0.1312253E-02  0.1855521E-01  0.1306974E-01     7.097  0.9581573E-04  0.3309317E-02  0.1880891E-02
   173.491  0.1312337E-02  0.1855644E-01  0.1307236E-01     7.097  0.9569223E-04  0.3311127E-02  0.1875130E-02
   173.495  0.1312427E-02  0.1855743E-01  0.1307471E-01     7.097  0.9557277E-04  0.3313089E-02  0.1869988E-02
   173.498  0.1312522E-02  0.1855850E-01  0.1307703E-01     7.098  0.9545964E-04  0.3314021E-02  0.1865442E-02
   173.502  0.1312620E-02  0.1855996E-01  0.1307920E-01     7.098  0.9535458E-04  0.3314374E-02  0.1861409E-02
   173.506  0.1312719E-02  0.1856147E-01  0.1308049E-01     7.098  0.9526050E-04  0.3314814E-02  0.1857929E-02
   173.509  0.1312817E-02  0.1856237E-01  0.1308102E-01     7.098  0.9517785E-04  0.3315595E-02  0.1855045E-02
   173.513  0.1312912E-02  0.1856302E-01  0.1308051E-01     7.098  0.9510939E-04  0.3316432E-02  0.1852566E-02
   173.517  0.1313001E-02  0.1856336E-01  0.1307919E-01     7.098  0.9505501E-04  0.3317659E-02  0.1850584E-02
   173.520  0.1313085E-02  0.1856371E-01  0.1307725E-01     7.099  0.9501662E-04  0.3319096E-02  0.1848810E-02
   173.524  0.1313159E-02  0.1856416E-01  0.1307382E-01     7.099  0.9499437E-04  0.3320280E-02  0.1848366E-02
   173.528  0.1313224E-02  0.1856443E-01  0.1306941E-01     7.099  0.9498656E-04  0.3321401E-02  0.1848483E-02
   173.531  0.1313286E-02  0.1856461E-01  0.1306487E-01     7.099  0.9498562E-04  0.3322234E-02  0.1849533E-02
   173.535  0.1313344E-02  0.1856560E-01  0.1306150E-01     7.099  0.9498988E-04  0.3323771E-02  0.1850597E-02
   173.539  0.1313397E-02  0.1856594E-01  0.1305801E-01     7.100  0.9499907E-04  0.3324760E-02  0.1852396E-02
   173.542  0.1313444E-02  0.1856641E-01  0.1305460E-01     7.100  0.9501259E-04  0.3325381E-02  0.1854734E-02
   173.546  0.1313485E-02  0.1856694E-01  0.1305120E-01     7.100  0.9503037E-04  0.3325989E-02  0.1857783E-02
   173.550  0.1313520E-02  0.1856733E-01  0.1304813E-01     7.100  0.9505099E-04  0.3326770E-02  0.1861075E-02
   173.554  0.1313552E-02  0.1856789E-01  0.1304377E-01     7.100  0.9507545E-04  0.3327900E-02  0.1864618E-02
   173.557  0.1313587E-02  0.1856747E-01  0.1304250E-01     7.100  0.9510757E-04  0.3327628E-02  0.1868554E-02
   173.561  0.1313625E-02  0.1856752E-01  0.1304171E-01     7.101  0.9514639E-04  0.3327455E-02  0.1872706E-02
   173.565  0.1313664E-02  0.1856772E-01  0.1304163E-01     7.101  0.9519173E-04  0.3327169E-02  0.1876912E-02
   173.568  0.1313706E-02  0.1856799E-01  0.1304264E-01     7.101  0.9524266E-04  0.3326959E-02  0.1880685E-02
   173.572  0.1313749E-02  0.1856780E-01  0.1304382E-01     7.101  0.9529703E-04  0.3326656E-02  0.1884234E-02
   173.576  0.1313794E-02  0.1856744E-01  0.1304501E-01     7.101  0.9535397E-04  0.3326252E-02  0.1887893E-02
   173.579  0.1313840E-02  0.1856701E-01  0.1304637E-01     7.101  0.9541307E-04  0.3325792E-02  0.1891034E-02
   173.583  0.1313887E-02  0.1856500E-01  0.1304786E-01     7.102  0.9547203E-04  0.3323031E-02  0.1893810E-02
   173.587  0.1313931E-02  0.1856425E-01  0.1304933E-01     7.102  0.9553055E-04  0.3322326E-02  0.1896001E-02
   173.590  0.1313966E-02  0.1856434E-01  0.1305003E-01     7.102  0.9559265E-04  0.3321957E-02  0.1898147E-02
   173.594  0.1313982E-02  0.1856376E-01  0.1304888E-01     7.102  0.9566710E-04  0.3320099E-02  0.1899905E-02
   173.598  0.1313979E-02  0.1856308E-01  0.1304721E-01     7.102  0.9575294E-04  0.3318522E-02  0.1901380E-02
   173.601  0.1313958E-02  0.1856372E-01  0.1304443E-01     7.103  0.9584792E-04  0.3316167E-02  0.1902670E-02
   173.605  0.1313919E-02  0.1856458E-01  0.1304086E-01     7.103  0.9595055E-04  0.3313414E-02  0.1903619E-02
   173.609  0.1313865E-02  0.1856522E-01  0.1303685E-01     7.103  0.9605891E-04  0.3309693E-02  0.1903900E-02
   173.612  0.1313796E-02  0.1856532E-01  0.1303215E-01     7.103  0.9617033E-04  0.3305871E-02  0.1904224E-02
   173.616  0.1313713E-02  0.1856579E-01  0.1302734E-01     7.103  0.9628269E-04  0.3301856E-02  0.1904573E-02
   173.620  0.1313621E-02  0.1856795E-01  0.1302309E-01     7.103  0.9639364E-04  0.3295597E-02  0.1904767E-02
   173.623  0.1313519E-02  0.1857114E-01  0.1302098E-01     7.104  0.9650195E-04  0.3285725E-02  0.1903725E-02
   173.627  0.1313416E-02  0.1857379E-01  0.1301965E-01     7.104  0.9661098E-04  0.3276374E-02  0.1902820E-02
   173.631  0.1313314E-02  0.1857536E-01  0.1301870E-01     7.104  0.9672027E-04  0.3267411E-02  0.1902416E-02
   173.634  0.1313215E-02  0.1857587E-01  0.1301722E-01     7.104  0.9682766E-04  0.3259171E-02  0.1902460E-02
   173.638  0.1313120E-02  0.1857548E-01  0.1301651E-01     7.104  0.9693140E-04  0.3251637E-02  0.1902762E-02
   173.642  0.1313032E-02  0.1857458E-01  0.1301659E-01     7.104  0.9702966E-04  0.3244971E-02  0.1904223E-02
   173.645  0.1312953E-02  0.1857450E-01  0.1301574E-01     7.105  0.9711999E-04  0.3237149E-02  0.1904594E-02
   173.649  0.1312884E-02  0.1857157E-01  0.1301522E-01     7.105  0.9720043E-04  0.3233653E-02  0.1905394E-02
   173.653  0.1312828E-02  0.1856805E-01  0.1301493E-01     7.105  0.9726901E-04  0.3231320E-02  0.1905772E-02
   173.656  0.1312786E-02  0.1856418E-01  0.1301399E-01     7.105  0.9732454E-04  0.3229797E-02  0.1906337E-02
   173.660  0.1312759E-02  0.1855888E-01  0.1301393E-01     7.105  0.9736596E-04  0.3230254E-02  0.1906667E-02
   173.664  0.1312746E-02  0.1855600E-01  0.1301521E-01     7.105  0.9739021E-04  0.3232579E-02  0.1905525E-02
   173.667  0.1312745E-02  0.1855267E-01  0.1301642E-01     7.106  0.9739278E-04  0.3237517E-02  0.1903113E-02
   173.671  0.1312749E-02  0.1855067E-01  0.1301806E-01     7.106  0.9736716E-04  0.3242744E-02  0.1900224E-02
   173.675  0.1312761E-02  0.1854864E-01  0.1301999E-01     7.106  0.9731275E-04  0.3249382E-02  0.1896461E-02
   173.679  0.1312780E-02  0.1854636E-01  0.1302122E-01     7.106  0.9723095E-04  0.3256709E-02  0.1892091E-02
   173.682  0.1312805E-02  0.1854446E-01  0.1302286E-01     7.106  0.9712362E-04  0.3265073E-02  0.1886789E-02
   173.686  0.1312837E-02  0.1854251E-01  0.1302445E-01     7.106  0.9699254E-04  0.3273907E-02  0.1881256E-02
   173.690  0.1312876E-02  0.1854100E-01  0.1302630E-01     7.107  0.9684064E-04  0.3282617E-02  0.1876309E-02
   173.693  0.1312921E-02  0.1854068E-01  0.1302911E-01     7.107  0.9667069E-04  0.3290092E-02  0.1874165E-02
   173.697  0.1312972E-02  0.1854051E-01  0.1303182E-01     7.107  0.9648683E-04  0.3297176E-02  0.1872012E-02
   173.701  0.1313029E-02  0.1854060E-01  0.1303402E-01     7.107  0.9629262E-04  0.3304107E-02  0.1870194E-02
   173.704  0.1313088E-02  0.1854016E-01  0.1303621E-01     7.107  0.9609147E-04  0.3310166E-02  0.1868717E-02
   173.708  0.1313152E-02  0.1853962E-01  0.1303809E-01     7.107  0.9588897E-04  0.3315605E-02  0.1867857E-02
   173.712  0.1313217E-02  0.1853880E-01  0.1303960E-01     7.108  0.9568788E-04  0.3320331E-02  0.1866846E-02
   173.715  0.1313283E-02  0.1853806E-01  0.1304230E-01     7.108  0.9549302E-04  0.3324054E-02  0.1866200E-02
   173.719  0.1313350E-02  0.1853778E-01  0.1304288E-01     7.108  0.9530859E-04  0.3326868E-02  0.1865853E-02
   173.723  0.1313414E-02  0.1853768E-01  0.1304311E-01     7.108  0.9513768E-04  0.3328264E-02  0.1865864E-02
   173.726  0.1313477E-02  0.1853786E-01  0.1304273E-01     7.108  0.9498429E-04  0.3328274E-02  0.1865743E-02
   173.730  0.1313537E-02  0.1853826E-01  0.1304167E-01     7.109  0.9485141E-04  0.3327076E-02  0.1865992E-02
   173.734  0.1313592E-02  0.1853896E-01  0.1304073E-01     7.109  0.9474188E-04  0.3325237E-02  0.1866776E-02
   173.737  0.1313643E-02  0.1853993E-01  0.1303946E-01     7.109  0.9465869E-04  0.3321753E-02  0.1867865E-02
   173.741  0.1313690E-02  0.1854117E-01  0.1303808E-01     7.109  0.9460335E-04  0.3317677E-02  0.1869567E-02
   173.745  0.1313733E-02  0.1854239E-01  0.1303655E-01     7.109  0.9457600E-04  0.3312653E-02  0.1871210E-02
   173.748  0.1313776E-02  0.1854393E-01  0.1303532E-01     7.109  0.9457584E-04  0.3306937E-02  0.1872707E-02
   173.752  0.1313822E-02  0.1854457E-01  0.1303466E-01     7.110  0.9459449E-04  0.3301775E-02  0.1873865E-02
   173.756  0.1313857E-02  0.1854432E-01  0.1303183E-01     7.110  0.9465269E-04  0.3298282E-02  0.1874751E-02
   173.759  0.1313873E-02  0.1854377E-01  0.1302618E-01     7.110  0.9475577E-04  0.3295764E-02  0.1875116E-02
   173.763  0.1313871E-02  0.1854251E-01  0.1301865E-01     7.110  0.9490135E-04  0.3293819E-02  0.1875505E-02
   173.767  0.1313851E-02  0.1854341E-01  0.1301208E-01     7.110  0.9508638E-04  0.3290887E-02  0.1881053E-02
   173.770  0.1313813E-02  0.1854598E-01  0.1300457E-01     7.110  0.9530752E-04  0.3286307E-02  0.1887396E-02
   173.774  0.1313760E-02  0.1854499E-01  0.1299589E-01     7.111  0.9555964E-04  0.3284695E-02  0.1894054E-02
   173.778  0.1313691E-02  0.1854891E-01  0.1299122E-01     7.111  0.9583802E-04  0.3277380E-02  0.1900560E-02
   173.781  0.1313610E-02  0.1855903E-01  0.1299034E-01     7.111  0.9613656E-04  0.3262256E-02  0.1906508E-02
   173.785  0.1313517E-02  0.1857036E-01  0.1298947E-01     7.111  0.9644972E-04  0.3247324E-02  0.1912105E-02
   173.789  0.1313416E-02  0.1858239E-01  0.1298853E-01     7.111  0.9677031E-04  0.3234294E-02  0.1917391E-02
   173.792  0.1313310E-02  0.1859164E-01  0.1298797E-01     7.111  0.9709093E-04  0.3218950E-02  0.1921645E-02
   173.796  0.1313201E-02  0.1860087E-01  0.1298764E-01     7.112  0.9740542E-04  0.3205128E-02  0.1925192E-02
   173.800  0.1313090E-02  0.1861023E-01  0.1298734E-01     7.112  0.9770306E-04  0.3192400E-02  0.1927790E-02
   173.803  0.1312979E-02  0.1861915E-01  0.1298780E-01     7.112  0.9797752E-04  0.3180837E-02  0.1929640E-02
   173.807  0.1312871E-02  0.1862946E-01  0.1298850E-01     7.112  0.9822225E-04  0.3171178E-02  0.1930706E-02
   173.811  0.1312769E-02  0.1863789E-01  0.1298974E-01     7.112  0.9843410E-04  0.3162458E-02  0.1931112E-02
   173.814  0.1312679E-02  0.1864544E-01  0.1299135E-01     7.112  0.9860929E-04  0.3154923E-02  0.1930935E-02
   173.818  0.1312593E-02  0.1865307E-01  0.1299385E-01     7.113  0.9873780E-04  0.3148629E-02  0.1929640E-02
   173.822  0.1312512E-02  0.1866070E-01  0.1299655E-01     7.113  0.9881406E-04  0.3144531E-02  0.1927855E-02
   173.825  0.1312438E-02  0.1866950E-01  0.1299962E-01     7.113  0.9883700E-04  0.3142499E-02  0.1925992E-02
   173.829  0.1312359E-02  0.1867725E-01  0.1300223E-01     7.113  0.9881091E-04  0.3143485E-02  0.1924384E-02
   173.833  0.1312261E-02  0.1868572E-01  0.1300371E-01     7.113  0.9874623E-04  0.3147650E-02  0.1923644E-02
   173.836  0.1312150E-02  0.1869525E-01  0.1300438E-01     7.113  0.9864733E-04  0.3155103E-02  0.1924481E-02
   173.840  0.1312026E-02  0.1870471E-01  0.1300478E-01     7.114  0.9851742E-04  0.3165048E-02  0.1925525E-02
   173.844  0.1311895E-02  0.1871391E-01  0.1300499E-01     7.114  0.9835980E-04  0.3176760E-02  0.1927404E-02
   173.847  0.1311758E-02  0.1872286E-01  0.1300420E-01     7.114  0.9817834E-04  0.3190425E-02  0.1929654E-02
   173.851  0.1311619E-02  0.1873304E-01  0.1300566E-01     7.114  0.9797762E-04  0.3207875E-02  0.1929740E-02
   173.855  0.1311482E-02  0.1874323E-01  0.1300847E-01     7.114  0.9776329E-04  0.3226833E-02  0.1928904E-02
   173.858  0.1311350E-02  0.1875238E-01  0.1301258E-01     7.114  0.9754040E-04  0.3245561E-02  0.1927529E-02
   173.862  0.1311227E-02  0.1875913E-01  0.1301465E-01     7.114  0.9731392E-04  0.3263010E-02  0.1926779E-02
   173.866  0.1311116E-02  0.1876426E-01  0.1301553E-01     7.115  0.9709007E-04  0.3278404E-02  0.1924883E-02
   173.869  0.1311018E-02  0.1876963E-01  0.1301828E-01     7.115  0.9687329E-04  0.3293108E-02  0.1922865E-02
   173.873  0.1310939E-02  0.1877407E-01  0.1302140E-01     7.115  0.9666754E-04  0.3305972E-02  0.1920431E-02
   173.877  0.1310878E-02  0.1877658E-01  0.1302366E-01     7.115  0.9647762E-04  0.3316102E-02  0.1916139E-02
   173.880  0.1310839E-02  0.1877730E-01  0.1302666E-01     7.115  0.9630684E-04  0.3322772E-02  0.1913824E-02
   173.884  0.1310816E-02  0.1877667E-01  0.1302888E-01     7.115  0.9615334E-04  0.3326402E-02  0.1912069E-02
   173.888  0.1310809E-02  0.1877467E-01  0.1303004E-01     7.116  0.9601672E-04  0.3327113E-02  0.1909570E-02
   173.891  0.1310816E-02  0.1877091E-01  0.1303186E-01     7.116  0.9589930E-04  0.3324321E-02  0.1906410E-02
   173.895  0.1310839E-02  0.1876551E-01  0.1303100E-01     7.116  0.9580172E-04  0.3318516E-02  0.1903536E-02
   173.899  0.1310878E-02  0.1875899E-01  0.1302972E-01     7.116  0.9572664E-04  0.3309219E-02  0.1901316E-02
   173.902  0.1310932E-02  0.1875362E-01  0.1302890E-01     7.116  0.9567375E-04  0.3297663E-02  0.1899736E-02
   173.906  0.1311000E-02  0.1875141E-01  0.1303206E-01     7.116  0.9564428E-04  0.3289299E-02  0.1893549E-02
   173.910  0.1311081E-02  0.1874847E-01  0.1303403E-01     7.117  0.9563881E-04  0.3279749E-02  0.1887062E-02
   173.913  0.1311185E-02  0.1874457E-01  0.1303649E-01     7.117  0.9564333E-04  0.3269626E-02  0.1880261E-02
   173.917  0.1311324E-02  0.1873978E-01  0.1304069E-01     7.117  0.9564011E-04  0.3259004E-02  0.1872773E-02
   173.921  0.1311497E-02  0.1873438E-01  0.1304409E-01     7.117  0.9562867E-04  0.3248719E-02  0.1865605E-02
   173.924  0.1311699E-02  0.1872843E-01  0.1304840E-01     7.117  0.9561073E-04  0.3238093E-02  0.1857224E-02
   173.928  0.1311928E-02  0.1872083E-01  0.1305379E-01     7.117  0.9558560E-04  0.3229117E-02  0.1851244E-02
   173.932  0.1312177E-02  0.1871569E-01  0.1305926E-01     7.118  0.9555526E-04  0.3219403E-02  0.1845470E-02
   173.935  0.1312442E-02  0.1871081E-01  0.1306409E-01     7.118  0.9552064E-04  0.3209978E-02  0.1840183E-02
   173.939  0.1312719E-02  0.1870597E-01  0.1306824E-01     7.118  0.9548285E-04  0.3201312E-02  0.1835072E-02
   173.943  0.1313000E-02  0.1870200E-01  0.1307098E-01     7.118  0.9544242E-04  0.3193962E-02  0.1830625E-02
   173.946  0.1313281E-02  0.1869849E-01  0.1307289E-01     7.118  0.9540074E-04  0.3187427E-02  0.1827039E-02
   173.950  0.1313555E-02  0.1869608E-01  0.1307317E-01     7.118  0.9535891E-04  0.3181830E-02  0.1823906E-02
   173.954  0.1313818E-02  0.1869605E-01  0.1307416E-01     7.119  0.9531682E-04  0.3180219E-02  0.1820031E-02
   173.957  0.1314063E-02  0.1869782E-01  0.1307423E-01     7.119  0.9527567E-04  0.3180590E-02  0.1816641E-02
   173.961  0.1314286E-02  0.1870002E-01  0.1307294E-01     7.119  0.9523712E-04  0.3181050E-02  0.1814493E-02
   173.965  0.1314487E-02  0.1870183E-01  0.1306960E-01     7.119  0.9520998E-04  0.3181512E-02  0.1814655E-02
   173.968  0.1314670E-02  0.1870376E-01  0.1306480E-01     7.119  0.9519992E-04  0.3182276E-02  0.1816622E-02
   173.972  0.1314831E-02  0.1870529E-01  0.1305880E-01     7.119  0.9520747E-04  0.3183328E-02  0.1820390E-02
   173.976  0.1314967E-02  0.1870718E-01  0.1305155E-01     7.120  0.9523130E-04  0.3184227E-02  0.1825580E-02
   173.979  0.1315076E-02  0.1870869E-01  0.1304299E-01     7.120  0.9527107E-04  0.3185098E-02  0.1832674E-02
   173.983  0.1315155E-02  0.1871007E-01  0.1303356E-01     7.120  0.9532571E-04  0.3186007E-02  0.1841215E-02
   173.987  0.1315217E-02  0.1871210E-01  0.1302444E-01     7.120  0.9538734E-04  0.3187508E-02  0.1849592E-02
   173.990  0.1315279E-02  0.1871552E-01  0.1301848E-01     7.120  0.9544804E-04  0.3190996E-02  0.1854947E-02
   173.994  0.1315338E-02  0.1871897E-01  0.1301419E-01     7.120  0.9550676E-04  0.3194869E-02  0.1859089E-02
   173.998  0.1315395E-02  0.1872188E-01  0.1301044E-01     7.121  0.9556332E-04  0.3198091E-02  0.1862937E-02
   174.001  0.1315450E-02  0.1872439E-01  0.1300719E-01     7.121  0.9561763E-04  0.3200518E-02  0.1864823E-02
   174.005  0.1315501E-02  0.1872643E-01  0.1300506E-01     7.121  0.9566859E-04  0.3202256E-02  0.1867423E-02
   174.009  0.1315548E-02  0.1872855E-01  0.1300346E-01     7.121  0.9571530E-04  0.3203820E-02  0.1869575E-02
   174.012  0.1315590E-02  0.1873061E-01  0.1300228E-01     7.121  0.9575579E-04  0.3205322E-02  0.1871085E-02
   174.016  0.1315626E-02  0.1873268E-01  0.1300132E-01     7.121  0.9579024E-04  0.3206744E-02  0.1872252E-02
   174.020  0.1315656E-02  0.1873493E-01  0.1300082E-01     7.121  0.9581658E-04  0.3208261E-02  0.1873037E-02
   174.023  0.1315679E-02  0.1873692E-01  0.1300035E-01     7.122  0.9583512E-04  0.3209163E-02  0.1873776E-02
   174.027  0.1315694E-02  0.1873925E-01  0.1299970E-01     7.122  0.9584302E-04  0.3210020E-02  0.1874773E-02
   174.031  0.1315700E-02  0.1874216E-01  0.1299950E-01     7.122  0.9583757E-04  0.3210817E-02  0.1875649E-02
   174.034  0.1315703E-02  0.1874468E-01  0.1300018E-01     7.122  0.9582334E-04  0.3210550E-02  0.1876471E-02
   174.038  0.1315703E-02  0.1874794E-01  0.1300098E-01     7.122  0.9580111E-04  0.3210903E-02  0.1877351E-02
   174.042  0.1315701E-02  0.1875112E-01  0.1300190E-01     7.122  0.9577092E-04  0.3210625E-02  0.1877925E-02
   174.045  0.1315697E-02  0.1875432E-01  0.1300174E-01     7.123  0.9573353E-04  0.3210412E-02  0.1876237E-02
   174.049  0.1315690E-02  0.1875739E-01  0.1300381E-01     7.123  0.9568970E-04  0.3210097E-02  0.1878600E-02
   174.053  0.1315683E-02  0.1876069E-01  0.1300511E-01     7.123  0.9564036E-04  0.3210209E-02  0.1881726E-02
   174.056  0.1315670E-02  0.1876402E-01  0.1300730E-01     7.123  0.9558789E-04  0.3210291E-02  0.1885401E-02
   174.060  0.1315649E-02  0.1876717E-01  0.1300840E-01     7.123  0.9553441E-04  0.3210408E-02  0.1889910E-02
   174.064  0.1315621E-02  0.1877007E-01  0.1300904E-01     7.123  0.9548118E-04  0.3210536E-02  0.1895496E-02
   174.067  0.1315588E-02  0.1877257E-01  0.1300865E-01     7.124  0.9542937E-04  0.3210517E-02  0.1901284E-02
   174.071  0.1315549E-02  0.1877468E-01  0.1300773E-01     7.124  0.9537930E-04  0.3210692E-02  0.1907621E-02
   174.075  0.1315507E-02  0.1877578E-01  0.1300674E-01     7.124  0.9533232E-04  0.3211335E-02  0.1914316E-02
   174.078  0.1315462E-02  0.1877771E-01  0.1300547E-01     7.124  0.9528950E-04  0.3211467E-02  0.1921744E-02
   174.082  0.1315415E-02  0.1877857E-01  0.1300411E-01     7.124  0.9525103E-04  0.3211825E-02  0.1929781E-02
   174.086  0.1315368E-02  0.1877997E-01  0.1300298E-01     7.124  0.9521865E-04  0.3211582E-02  0.1938596E-02
   174.089  0.1315322E-02  0.1878122E-01  0.1300213E-01     7.124  0.9519226E-04  0.3211514E-02  0.1947539E-02
   174.093  0.1315279E-02  0.1878586E-01  0.1300125E-01     7.125  0.9517254E-04  0.3212700E-02  0.1956832E-02
   174.097  0.1315239E-02  0.1878526E-01  0.1300074E-01     7.125  0.9515929E-04  0.3211987E-02  0.1966040E-02
   174.100  0.1315203E-02  0.1878504E-01  0.1300018E-01     7.125  0.9515329E-04  0.3211958E-02  0.1974900E-02
   174.104  0.1315173E-02  0.1878462E-01  0.1299972E-01     7.125  0.9515447E-04  0.3212321E-02  0.1983623E-02
   174.108  0.1315150E-02  0.1878407E-01  0.1299953E-01     7.125  0.9516246E-04  0.3213785E-02  0.1991135E-02
   174.111  0.1315134E-02  0.1878370E-01  0.1299918E-01     7.125  0.9517774E-04  0.3215667E-02  0.1998505E-02
   174.115  0.1315112E-02  0.1878308E-01  0.1299877E-01     7.126  0.9517699E-04  0.3216648E-02  0.2004139E-02
   174.119  0.1315074E-02  0.1878267E-01  0.1299704E-01     7.126  0.9514269E-04  0.3217194E-02  0.2006567E-02
   174.122  0.1315022E-02  0.1878277E-01  0.1299460E-01     7.126  0.9507380E-04  0.3217685E-02  0.2006513E-02
   174.126  0.1314956E-02  0.1878316E-01  0.1299109E-01     7.126  0.9497161E-04  0.3218006E-02  0.2003694E-02
   174.130  0.1314880E-02  0.1878397E-01  0.1298686E-01     7.126  0.9483826E-04  0.3218344E-02  0.1998341E-02
   174.133  0.1314794E-02  0.1878427E-01  0.1298244E-01     7.126  0.9467642E-04  0.3218919E-02  0.1991699E-02
   174.137  0.1314701E-02  0.1878366E-01  0.1297820E-01     7.126  0.9448973E-04  0.3219914E-02  0.1983975E-02
   174.141  0.1314602E-02  0.1878286E-01  0.1297420E-01     7.127  0.9428113E-04  0.3221179E-02  0.1975326E-02
   174.144  0.1314501E-02  0.1878114E-01  0.1297069E-01     7.127  0.9405567E-04  0.3222458E-02  0.1966378E-02
   174.148  0.1314398E-02  0.1877887E-01  0.1296687E-01     7.127  0.9381723E-04  0.3224157E-02  0.1957244E-02
   174.152  0.1314297E-02  0.1877627E-01  0.1296313E-01     7.127  0.9357092E-04  0.3226062E-02  0.1948073E-02
   174.155  0.1314199E-02  0.1877507E-01  0.1295963E-01     7.127  0.9332157E-04  0.3231426E-02  0.1939377E-02
   174.159  0.1314107E-02  0.1877075E-01  0.1295616E-01     7.127  0.9307429E-04  0.3233740E-02  0.1931187E-02
   174.163  0.1314023E-02  0.1876492E-01  0.1295314E-01     7.128  0.9283376E-04  0.3236512E-02  0.1923979E-02
   174.166  0.1313948E-02  0.1875847E-01  0.1295080E-01     7.128  0.9260423E-04  0.3239970E-02  0.1918287E-02
   174.170  0.1313884E-02  0.1875378E-01  0.1295145E-01     7.128  0.9239131E-04  0.3243175E-02  0.1917914E-02
   174.174  0.1313833E-02  0.1874699E-01  0.1295134E-01     7.128  0.9219753E-04  0.3247441E-02  0.1917291E-02
   174.177  0.1313796E-02  0.1873784E-01  0.1295092E-01     7.128  0.9202798E-04  0.3252044E-02  0.1916502E-02
   174.181  0.1313773E-02  0.1872761E-01  0.1294998E-01     7.128  0.9188516E-04  0.3258424E-02  0.1915605E-02
   174.185  0.1313766E-02  0.1871598E-01  0.1294842E-01     7.128  0.9177168E-04  0.3266254E-02  0.1914984E-02
   174.188  0.1313775E-02  0.1870310E-01  0.1294620E-01     7.129  0.9168958E-04  0.3275540E-02  0.1913303E-02
   174.192  0.1313801E-02  0.1868882E-01  0.1294358E-01     7.129  0.9164293E-04  0.3285986E-02  0.1911795E-02
   174.196  0.1313846E-02  0.1867518E-01  0.1294305E-01     7.129  0.9163643E-04  0.3295926E-02  0.1914967E-02
   174.199  0.1313911E-02  0.1866610E-01  0.1294759E-01     7.129  0.9167081E-04  0.3302574E-02  0.1929011E-02
   174.203  0.1313994E-02  0.1866590E-01  0.1296088E-01     7.129  0.9174479E-04  0.3303384E-02  0.1961260E-02
   174.207  0.1314093E-02  0.1866495E-01  0.1297746E-01     7.129  0.9185793E-04  0.3303625E-02  0.1995055E-02
   174.210  0.1314208E-02  0.1866477E-01  0.1299124E-01     7.129  0.9200640E-04  0.3304310E-02  0.2030818E-02
   174.214  0.1314341E-02  0.1866471E-01  0.1300644E-01     7.130  0.9218698E-04  0.3305070E-02  0.2066360E-02
   174.218  0.1314492E-02  0.1866547E-01  0.1302146E-01     7.130  0.9239462E-04  0.3305452E-02  0.2101581E-02
   174.221  0.1314658E-02  0.1866530E-01  0.1303684E-01     7.130  0.9262619E-04  0.3306217E-02  0.2135424E-02
   174.225  0.1314836E-02  0.1866597E-01  0.1305282E-01     7.130  0.9287644E-04  0.3308424E-02  0.2166540E-02
   174.229  0.1315022E-02  0.1866652E-01  0.1306785E-01     7.130  0.9314146E-04  0.3310921E-02  0.2195917E-02
   174.232  0.1315215E-02  0.1866713E-01  0.1308227E-01     7.130  0.9341486E-04  0.3312938E-02  0.2223107E-02
   174.236  0.1315409E-02  0.1866774E-01  0.1309537E-01     7.131  0.9369233E-04  0.3315058E-02  0.2246750E-02
   174.239  0.1315601E-02  0.1866826E-01  0.1310682E-01     7.131  0.9396763E-04  0.3317020E-02  0.2266997E-02
   174.243  0.1315789E-02  0.1866889E-01  0.1311623E-01     7.131  0.9423607E-04  0.3319130E-02  0.2285038E-02
   174.247  0.1315968E-02  0.1866967E-01  0.1312382E-01     7.131  0.9449140E-04  0.3320699E-02  0.2298383E-02
   174.250  0.1316135E-02  0.1867082E-01  0.1312930E-01     7.131  0.9472947E-04  0.3321826E-02  0.2307454E-02
   174.254  0.1316287E-02  0.1867190E-01  0.1313267E-01     7.131  0.9494453E-04  0.3322871E-02  0.2312801E-02
   174.258  0.1316422E-02  0.1867283E-01  0.1313395E-01     7.131  0.9513247E-04  0.3324273E-02  0.2313796E-02
   174.261  0.1316537E-02  0.1867375E-01  0.1313306E-01     7.132  0.9528928E-04  0.3325895E-02  0.2310406E-02
   174.265  0.1316629E-02  0.1867470E-01  0.1313010E-01     7.132  0.9541228E-04  0.3327563E-02  0.2303563E-02
   174.269  0.1316693E-02  0.1867574E-01  0.1312397E-01     7.132  0.9550041E-04  0.3329116E-02  0.2292350E-02
   174.272  0.1316726E-02  0.1867667E-01  0.1311578E-01     7.132  0.9555251E-04  0.3330629E-02  0.2278097E-02
   174.276  0.1316729E-02  0.1867754E-01  0.1310553E-01     7.132  0.9556729E-04  0.3332134E-02  0.2260640E-02
   174.280  0.1316720E-02  0.1867849E-01  0.1309539E-01     7.132  0.9557377E-04  0.3333466E-02  0.2244787E-02
   174.283  0.1316706E-02  0.1867943E-01  0.1308695E-01     7.132  0.9558176E-04  0.3334831E-02  0.2232385E-02
   174.287  0.1316688E-02  0.1868001E-01  0.1307955E-01     7.133  0.9559157E-04  0.3336081E-02  0.2222258E-02
   174.291  0.1316667E-02  0.1868086E-01  0.1307512E-01     7.133  0.9560278E-04  0.3337576E-02  0.2213907E-02
   174.294  0.1316643E-02  0.1868144E-01  0.1306994E-01     7.133  0.9561504E-04  0.3339075E-02  0.2208125E-02
   174.298  0.1316609E-02  0.1868264E-01  0.1306492E-01     7.133  0.9563151E-04  0.3341463E-02  0.2203920E-02
   174.302  0.1316560E-02  0.1868461E-01  0.1306047E-01     7.133  0.9565466E-04  0.3344463E-02  0.2201886E-02
   174.305  0.1316498E-02  0.1868717E-01  0.1305569E-01     7.133  0.9568239E-04  0.3348351E-02  0.2201362E-02
   174.309  0.1316426E-02  0.1868983E-01  0.1305124E-01     7.133  0.9571469E-04  0.3352893E-02  0.2201798E-02
   174.313  0.1316344E-02  0.1869304E-01  0.1304687E-01     7.134  0.9575190E-04  0.3358733E-02  0.2202643E-02
   174.316  0.1316254E-02  0.1869683E-01  0.1304270E-01     7.134  0.9579177E-04  0.3364808E-02  0.2203115E-02
   174.320  0.1316160E-02  0.1870070E-01  0.1303868E-01     7.134  0.9583451E-04  0.3370859E-02  0.2203294E-02
   174.324  0.1316061E-02  0.1870258E-01  0.1303621E-01     7.134  0.9588043E-04  0.3382605E-02  0.2202425E-02
   174.327  0.1315961E-02  0.1870898E-01  0.1303468E-01     7.134  0.9592747E-04  0.3390577E-02  0.2200466E-02
   174.331  0.1315860E-02  0.1871478E-01  0.1303355E-01     7.134  0.9597534E-04  0.3398154E-02  0.2199064E-02
   174.335  0.1315763E-02  0.1871968E-01  0.1303172E-01     7.135  0.9602374E-04  0.3405283E-02  0.2196811E-02
   174.338  0.1315670E-02  0.1872420E-01  0.1303283E-01     7.135  0.9607005E-04  0.3411618E-02  0.2198000E-02
   174.342  0.1315585E-02  0.1872812E-01  0.1302993E-01     7.135  0.9611432E-04  0.3417569E-02  0.2195454E-02
   174.346  0.1315509E-02  0.1873120E-01  0.1302919E-01     7.135  0.9615485E-04  0.3422927E-02  0.2192043E-02
   174.349  0.1315443E-02  0.1873375E-01  0.1302958E-01     7.135  0.9619173E-04  0.3427293E-02  0.2188892E-02
   174.353  0.1315383E-02  0.1873545E-01  0.1302976E-01     7.135  0.9622784E-04  0.3431207E-02  0.2186427E-02
   174.357  0.1315328E-02  0.1873693E-01  0.1302892E-01     7.135  0.9626485E-04  0.3434406E-02  0.2184592E-02
   174.360  0.1315279E-02  0.1873755E-01  0.1302757E-01     7.136  0.9630133E-04  0.3436657E-02  0.2183060E-02
   174.364  0.1315238E-02  0.1873945E-01  0.1302686E-01     7.136  0.9633618E-04  0.3438610E-02  0.2180490E-02
   174.368  0.1315202E-02  0.1874095E-01  0.1302685E-01     7.136  0.9637249E-04  0.3439649E-02  0.2178410E-02
   174.371  0.1315172E-02  0.1874234E-01  0.1302525E-01     7.136  0.9640926E-04  0.3439841E-02  0.2176719E-02
   174.375  0.1315148E-02  0.1874429E-01  0.1302445E-01     7.136  0.9644626E-04  0.3440028E-02  0.2174966E-02
   174.378  0.1315131E-02  0.1874709E-01  0.1302379E-01     7.136  0.9648267E-04  0.3440215E-02  0.2172537E-02
   174.382  0.1315121E-02  0.1874935E-01  0.1302312E-01     7.136  0.9651895E-04  0.3439793E-02  0.2170290E-02
   174.386  0.1315118E-02  0.1875147E-01  0.1302182E-01     7.137  0.9655436E-04  0.3439133E-02  0.2168283E-02
   174.389  0.1315123E-02  0.1875288E-01  0.1302036E-01     7.137  0.9658854E-04  0.3437691E-02  0.2167255E-02
   174.393  0.1315135E-02  0.1875350E-01  0.1301878E-01     7.137  0.9662091E-04  0.3436142E-02  0.2166063E-02
   174.397  0.1315153E-02  0.1875471E-01  0.1301857E-01     7.137  0.9665213E-04  0.3435014E-02  0.2165176E-02
   174.400  0.1315178E-02  0.1875579E-01  0.1301851E-01     7.137  0.9668078E-04  0.3434072E-02  0.2164614E-02
   174.404  0.1315208E-02  0.1875575E-01  0.1301788E-01     7.137  0.9670699E-04  0.3432657E-02  0.2164880E-02
   174.408  0.1315244E-02  0.1875596E-01  0.1301715E-01     7.137  0.9672996E-04  0.3431166E-02  0.2165206E-02
   174.411  0.1315277E-02  0.1875870E-01  0.1301601E-01     7.137  0.9675248E-04  0.3428464E-02  0.2166410E-02
   174.415  0.1315306E-02  0.1876009E-01  0.1301398E-01     7.138  0.9677402E-04  0.3430483E-02  0.2167583E-02
   174.419  0.1315330E-02  0.1875827E-01  0.1301066E-01     7.138  0.9679426E-04  0.3430760E-02  0.2170968E-02
   174.422  0.1315349E-02  0.1875709E-01  0.1300508E-01     7.138  0.9681193E-04  0.3431159E-02  0.2175704E-02
   174.426  0.1315365E-02  0.1875438E-01  0.1299979E-01     7.138  0.9682160E-04  0.3430504E-02  0.2178637E-02
   174.430  0.1315369E-02  0.1875614E-01  0.1299617E-01     7.138  0.9680659E-04  0.3430654E-02  0.2183079E-02
   174.433  0.1315360E-02  0.1875716E-01  0.1299226E-01     7.138  0.9676585E-04  0.3428082E-02  0.2188294E-02
   174.437  0.1315338E-02  0.1876070E-01  0.1298869E-01     7.139  0.9669979E-04  0.3426951E-02  0.2192730E-02
   174.441  0.1315304E-02  0.1876507E-01  0.1298501E-01     7.139  0.9660985E-04  0.3425239E-02  0.2196501E-02
   174.444  0.1315258E-02  0.1876962E-01  0.1298128E-01     7.139  0.9649692E-04  0.3422873E-02  0.2200837E-02
   174.448  0.1315197E-02  0.1877444E-01  0.1297775E-01     7.139  0.9635953E-04  0.3420781E-02  0.2205019E-02
   174.452  0.1315123E-02  0.1877892E-01  0.1297385E-01     7.139  0.9619958E-04  0.3418633E-02  0.2208774E-02
   174.455  0.1315038E-02  0.1878313E-01  0.1296946E-01     7.139  0.9601085E-04  0.3414952E-02  0.2211932E-02
   174.459  0.1314952E-02  0.1878855E-01  0.1296543E-01     7.139  0.9579399E-04  0.3411582E-02  0.2213358E-02
   174.463  0.1314866E-02  0.1879459E-01  0.1296209E-01     7.139  0.9555281E-04  0.3408561E-02  0.2213900E-02
   174.466  0.1314783E-02  0.1879918E-01  0.1295915E-01     7.140  0.9529329E-04  0.3403879E-02  0.2213465E-02
   174.470  0.1314687E-02  0.1880230E-01  0.1295561E-01     7.140  0.9504210E-04  0.3398832E-02  0.2212188E-02
   174.473  0.1314577E-02  0.1880499E-01  0.1294909E-01     7.140  0.9481016E-04  0.3395013E-02  0.2211066E-02
   174.477  0.1314455E-02  0.1880783E-01  0.1294112E-01     7.140  0.9460262E-04  0.3391010E-02  0.2208580E-02
   174.481  0.1314326E-02  0.1881060E-01  0.1293365E-01     7.140  0.9442331E-04  0.3385878E-02  0.2204088E-02
   174.484  0.1314191E-02  0.1881077E-01  0.1292337E-01     7.140  0.9427628E-04  0.3382653E-02  0.2201883E-02
   174.488  0.1314054E-02  0.1880886E-01  0.1291277E-01     7.140  0.9416433E-04  0.3377674E-02  0.2200383E-02
   174.492  0.1313919E-02  0.1881008E-01  0.1290174E-01     7.141  0.9408929E-04  0.3375057E-02  0.2198386E-02
   174.495  0.1313790E-02  0.1880799E-01  0.1289092E-01     7.141  0.9405228E-04  0.3371615E-02  0.2196837E-02
   174.499  0.1313670E-02  0.1880487E-01  0.1288067E-01     7.141  0.9405353E-04  0.3368767E-02  0.2195364E-02
   174.503  0.1313564E-02  0.1880123E-01  0.1287089E-01     7.141  0.9409215E-04  0.3366611E-02  0.2193999E-02
   174.506  0.1313474E-02  0.1880067E-01  0.1286503E-01     7.141  0.9416783E-04  0.3368409E-02  0.2189616E-02
   174.510  0.1313401E-02  0.1880044E-01  0.1286125E-01     7.141  0.9427793E-04  0.3371835E-02  0.2185097E-02
   174.514  0.1313349E-02  0.1879971E-01  0.1285823E-01     7.141  0.9442034E-04  0.3375617E-02  0.2180867E-02
   174.517  0.1313318E-02  0.1879866E-01  0.1285635E-01     7.142  0.9459150E-04  0.3379452E-02  0.2177253E-02
   174.521  0.1313309E-02  0.1879781E-01  0.1285546E-01     7.142  0.9478746E-04  0.3383560E-02  0.2173609E-02
   174.525  0.1313328E-02  0.1879615E-01  0.1285547E-01     7.142  0.9500049E-04  0.3388319E-02  0.2170228E-02
   174.528  0.1313379E-02  0.1879388E-01  0.1285665E-01     7.142  0.9522265E-04  0.3393092E-02  0.2167575E-02
   174.532  0.1313461E-02  0.1879110E-01  0.1285883E-01     7.142  0.9544957E-04  0.3397666E-02  0.2165015E-02
   174.536  0.1313573E-02  0.1878803E-01  0.1286159E-01     7.142  0.9567616E-04  0.3402029E-02  0.2163344E-02
   174.539  0.1313716E-02  0.1878411E-01  0.1286523E-01     7.142  0.9589624E-04  0.3405806E-02  0.2162493E-02
   174.543  0.1313887E-02  0.1877994E-01  0.1287002E-01     7.142  0.9610392E-04  0.3408923E-02  0.2162490E-02
   174.547  0.1314084E-02  0.1877628E-01  0.1287472E-01     7.143  0.9629491E-04  0.3412166E-02  0.2162840E-02
   174.550  0.1314304E-02  0.1877309E-01  0.1288023E-01     7.143  0.9646495E-04  0.3415491E-02  0.2163018E-02
   174.554  0.1314541E-02  0.1877024E-01  0.1288617E-01     7.143  0.9661134E-04  0.3418604E-02  0.2163548E-02
   174.557  0.1314791E-02  0.1876806E-01  0.1289373E-01     7.143  0.9673117E-04  0.3421122E-02  0.2164838E-02
   174.561  0.1315046E-02  0.1876589E-01  0.1289933E-01     7.143  0.9682766E-04  0.3423767E-02  0.2166729E-02
   174.565  0.1315296E-02  0.1876666E-01  0.1290397E-01     7.143  0.9690312E-04  0.3424522E-02  0.2168987E-02
   174.568  0.1315541E-02  0.1876857E-01  0.1290873E-01     7.143  0.9695780E-04  0.3424319E-02  0.2171036E-02
   174.572  0.1315778E-02  0.1877186E-01  0.1291434E-01     7.144  0.9698922E-04  0.3423710E-02  0.2171637E-02
   174.576  0.1316003E-02  0.1877621E-01  0.1291865E-01     7.144  0.9699731E-04  0.3422587E-02  0.2173173E-02
   174.579  0.1316211E-02  0.1878214E-01  0.1292287E-01     7.144  0.9698114E-04  0.3420352E-02  0.2174531E-02
   174.583  0.1316399E-02  0.1878824E-01  0.1292642E-01     7.144  0.9694130E-04  0.3418775E-02  0.2175278E-02
   174.587  0.1316557E-02  0.1879512E-01  0.1293008E-01     7.144  0.9688564E-04  0.3416763E-02  0.2175649E-02
   174.590  0.1316685E-02  0.1880211E-01  0.1293093E-01     7.144  0.9682411E-04  0.3414356E-02  0.2176476E-02
   174.594  0.1316790E-02  0.1880808E-01  0.1292895E-01     7.144  0.9677459E-04  0.3412757E-02  0.2177633E-02
   174.598  0.1316875E-02  0.1881276E-01  0.1292580E-01     7.144  0.9673921E-04  0.3412700E-02  0.2177082E-02
   174.601  0.1316937E-02  0.1881716E-01  0.1292104E-01     7.145  0.9671978E-04  0.3412457E-02  0.2176672E-02
   174.605  0.1316977E-02  0.1882038E-01  0.1291469E-01     7.145  0.9671702E-04  0.3412335E-02  0.2175354E-02
   174.609  0.1316995E-02  0.1882220E-01  0.1290682E-01     7.145  0.9673082E-04  0.3412714E-02  0.2173553E-02
   174.612  0.1316989E-02  0.1882388E-01  0.1289802E-01     7.145  0.9676154E-04  0.3413204E-02  0.2171547E-02
   174.616  0.1316965E-02  0.1882563E-01  0.1288868E-01     7.145  0.9681202E-04  0.3414984E-02  0.2170028E-02
   174.620  0.1316923E-02  0.1882692E-01  0.1287917E-01     7.145  0.9688526E-04  0.3416667E-02  0.2168939E-02
   174.623  0.1316867E-02  0.1882922E-01  0.1287123E-01     7.145  0.9697926E-04  0.3416548E-02  0.2167744E-02
   174.627  0.1316799E-02  0.1883023E-01  0.1286300E-01     7.146  0.9708950E-04  0.3417435E-02  0.2167256E-02
   174.630  0.1316737E-02  0.1883158E-01  0.1285792E-01     7.146  0.9719096E-04  0.3417449E-02  0.2166630E-02
   174.634  0.1316687E-02  0.1883483E-01  0.1285791E-01     7.146  0.9727750E-04  0.3414715E-02  0.2165520E-02
   174.638  0.1316648E-02  0.1883718E-01  0.1285985E-01     7.146  0.9734673E-04  0.3411695E-02  0.2163897E-02
   174.641  0.1316623E-02  0.1883909E-01  0.1286068E-01     7.146  0.9739763E-04  0.3410465E-02  0.2163155E-02
   174.645  0.1316611E-02  0.1884033E-01  0.1286241E-01     7.146  0.9742871E-04  0.3410550E-02  0.2162310E-02
   174.649  0.1316613E-02  0.1884162E-01  0.1286473E-01     7.146  0.9744008E-04  0.3411945E-02  0.2161425E-02
   174.652  0.1316630E-02  0.1884121E-01  0.1286783E-01     7.146  0.9743028E-04  0.3413862E-02  0.2160599E-02
   174.656  0.1316661E-02  0.1884000E-01  0.1287108E-01     7.147  0.9740059E-04  0.3416461E-02  0.2160008E-02
   174.660  0.1316705E-02  0.1883837E-01  0.1287452E-01     7.147  0.9735099E-04  0.3419102E-02  0.2158924E-02
   174.663  0.1316763E-02  0.1883690E-01  0.1287792E-01     7.147  0.9728258E-04  0.3422047E-02  0.2157924E-02
   174.667  0.1316834E-02  0.1883541E-01  0.1288169E-01     7.147  0.9719703E-04  0.3424961E-02  0.2157205E-02
   174.671  0.1316916E-02  0.1883388E-01  0.1288531E-01     7.147  0.9709570E-04  0.3428176E-02  0.2156254E-02
   174.674  0.1317008E-02  0.1883226E-01  0.1288901E-01     7.147  0.9698138E-04  0.3431253E-02  0.2155413E-02
   174.678  0.1317108E-02  0.1883044E-01  0.1289227E-01     7.147  0.9685536E-04  0.3433834E-02  0.2154307E-02
   174.682  0.1317215E-02  0.1882808E-01  0.1289527E-01     7.147  0.9672149E-04  0.3435292E-02  0.2153034E-02
   174.685  0.1317326E-02  0.1882675E-01  0.1289810E-01     7.148  0.9658139E-04  0.3437046E-02  0.2152066E-02
   174.689  0.1317441E-02  0.1882571E-01  0.1290049E-01     7.148  0.9643846E-04  0.3438743E-02  0.2151264E-02
   174.692  0.1317556E-02  0.1882479E-01  0.1290248E-01     7.148  0.9629555E-04  0.3439775E-02  0.2150469E-02
   174.696  0.1317669E-02  0.1882370E-01  0.1290447E-01     7.148  0.9615563E-04  0.3440240E-02  0.2149458E-02
   174.700  0.1317779E-02  0.1882275E-01  0.1290576E-01     7.148  0.9602141E-04  0.3440245E-02  0.2148419E-02
   174.703  0.1317884E-02  0.1882225E-01  0.1290759E-01     7.148  0.9589559E-04  0.3439613E-02  0.2146174E-02
   174.707  0.1317981E-02  0.1882243E-01  0.1290618E-01     7.148  0.9578020E-04  0.3438645E-02  0.2141506E-02
   174.711  0.1318070E-02  0.1882303E-01  0.1290667E-01     7.148  0.9567812E-04  0.3437131E-02  0.2142150E-02
   174.714  0.1318148E-02  0.1882403E-01  0.1290622E-01     7.149  0.9559118E-04  0.3434928E-02  0.2142449E-02
   174.718  0.1318214E-02  0.1882536E-01  0.1290526E-01     7.149  0.9551972E-04  0.3432597E-02  0.2142882E-02
   174.722  0.1318268E-02  0.1882657E-01  0.1290329E-01     7.149  0.9545689E-04  0.3430276E-02  0.2143063E-02
   174.725  0.1318312E-02  0.1882734E-01  0.1290043E-01     7.149  0.9539774E-04  0.3428208E-02  0.2143252E-02
   174.729  0.1318346E-02  0.1882849E-01  0.1289714E-01     7.149  0.9534183E-04  0.3426209E-02  0.2143174E-02
   174.733  0.1318370E-02  0.1882941E-01  0.1289375E-01     7.149  0.9529047E-04  0.3423756E-02  0.2143076E-02
   174.736  0.1318384E-02  0.1883013E-01  0.1289037E-01     7.149  0.9524464E-04  0.3421932E-02  0.2142595E-02
   174.740  0.1318387E-02  0.1883079E-01  0.1288869E-01     7.149  0.9520514E-04  0.3420364E-02  0.2145523E-02
   174.744  0.1318381E-02  0.1883142E-01  0.1288490E-01     7.150  0.9517326E-04  0.3418920E-02  0.2143850E-02
   174.747  0.1318371E-02  0.1883263E-01  0.1288153E-01     7.150  0.9514102E-04  0.3418108E-02  0.2142705E-02
   174.751  0.1318360E-02  0.1883376E-01  0.1287954E-01     7.150  0.9510795E-04  0.3417254E-02  0.2141908E-02
   174.755  0.1318348E-02  0.1883488E-01  0.1287803E-01     7.150  0.9507392E-04  0.3416998E-02  0.2140857E-02
   174.758  0.1318336E-02  0.1883736E-01  0.1287703E-01     7.150  0.9504052E-04  0.3416244E-02  0.2139681E-02
   174.762  0.1318324E-02  0.1883777E-01  0.1287623E-01     7.150  0.9500735E-04  0.3417228E-02  0.2138078E-02
   174.765  0.1318314E-02  0.1883864E-01  0.1287572E-01     7.150  0.9497617E-04  0.3417786E-02  0.2137177E-02
   174.769  0.1318305E-02  0.1883912E-01  0.1287551E-01     7.151  0.9494722E-04  0.3417980E-02  0.2136339E-02
   174.773  0.1318299E-02  0.1883933E-01  0.1287581E-01     7.151  0.9492083E-04  0.3418174E-02  0.2135470E-02
   174.776  0.1318296E-02  0.1884001E-01  0.1287638E-01     7.151  0.9489752E-04  0.3418307E-02  0.2134417E-02
   174.780  0.1318295E-02  0.1884084E-01  0.1287693E-01     7.151  0.9487866E-04  0.3417811E-02  0.2133542E-02
   174.784  0.1318291E-02  0.1884168E-01  0.1287740E-01     7.151  0.9485119E-04  0.3418616E-02  0.2132205E-02
   174.787  0.1318279E-02  0.1884329E-01  0.1287788E-01     7.151  0.9481095E-04  0.3419048E-02  0.2131006E-02
   174.791  0.1318255E-02  0.1884536E-01  0.1287785E-01     7.151  0.9475050E-04  0.3418944E-02  0.2127957E-02
   174.795  0.1318199E-02  0.1884768E-01  0.1287551E-01     7.151  0.9463811E-04  0.3418515E-02  0.2119288E-02
   174.798  0.1318112E-02  0.1885036E-01  0.1287451E-01     7.151  0.9447353E-04  0.3418073E-02  0.2107234E-02
   174.802  0.1317996E-02  0.1885316E-01  0.1286783E-01     7.152  0.9426035E-04  0.3417247E-02  0.2091416E-02
   174.806  0.1317853E-02  0.1885627E-01  0.1286015E-01     7.152  0.9400282E-04  0.3416193E-02  0.2073488E-02
   174.809  0.1317687E-02  0.1885894E-01  0.1285251E-01     7.152  0.9370701E-04  0.3415378E-02  0.2054653E-02
   174.813  0.1317500E-02  0.1886173E-01  0.1284439E-01     7.152  0.9337904E-04  0.3414508E-02  0.2034731E-02
   174.816  0.1317297E-02  0.1886729E-01  0.1284007E-01     7.152  0.9302543E-04  0.3411827E-02  0.2021608E-02
   174.820  0.1317082E-02  0.1887348E-01  0.1283704E-01     7.152  0.9265357E-04  0.3408409E-02  0.2010855E-02
   174.824  0.1316860E-02  0.1887878E-01  0.1283444E-01     7.152  0.9227109E-04  0.3405515E-02  0.2001505E-02
   174.827  0.1316634E-02  0.1888357E-01  0.1283224E-01     7.152  0.9188548E-04  0.3403216E-02  0.1993679E-02
   174.831  0.1316410E-02  0.1888773E-01  0.1283176E-01     7.153  0.9150410E-04  0.3401426E-02  0.1989055E-02
   174.835  0.1316192E-02  0.1889025E-01  0.1283123E-01     7.153  0.9113460E-04  0.3401062E-02  0.1984811E-02
   174.838  0.1315984E-02  0.1889320E-01  0.1283342E-01     7.153  0.9078364E-04  0.3400274E-02  0.1985959E-02
   174.842  0.1315790E-02  0.1889546E-01  0.1283664E-01     7.153  0.9045683E-04  0.3399995E-02  0.1989670E-02
   174.846  0.1315609E-02  0.1889568E-01  0.1283982E-01     7.153  0.9015518E-04  0.3401538E-02  0.1993719E-02
   174.849  0.1315444E-02  0.1889407E-01  0.1284347E-01     7.153  0.8988288E-04  0.3404589E-02  0.1998595E-02
   174.853  0.1315298E-02  0.1889001E-01  0.1284713E-01     7.153  0.8964607E-04  0.3409576E-02  0.2004457E-02
   174.857  0.1315173E-02  0.1888693E-01  0.1285156E-01     7.153  0.8944846E-04  0.3417479E-02  0.2009877E-02
   174.860  0.1315072E-02  0.1887981E-01  0.1285766E-01     7.154  0.8929414E-04  0.3424244E-02  0.2017916E-02
   174.864  0.1314996E-02  0.1887261E-01  0.1286555E-01     7.154  0.8918569E-04  0.3431025E-02  0.2030483E-02
   174.868  0.1314948E-02  0.1886792E-01  0.1287674E-01     7.154  0.8912511E-04  0.3437337E-02  0.2050052E-02
   174.871  0.1314930E-02  0.1886451E-01  0.1289238E-01     7.154  0.8911664E-04  0.3441684E-02  0.2077872E-02
   174.875  0.1314945E-02  0.1886076E-01  0.1290911E-01     7.154  0.8916310E-04  0.3445857E-02  0.2107923E-02
   174.878  0.1314993E-02  0.1885611E-01  0.1292681E-01     7.154  0.8926408E-04  0.3449982E-02  0.2139760E-02
   174.882  0.1315074E-02  0.1885081E-01  0.1294495E-01     7.154  0.8941860E-04  0.3454004E-02  0.2172663E-02
   174.886  0.1315187E-02  0.1884464E-01  0.1296375E-01     7.154  0.8962343E-04  0.3457464E-02  0.2206302E-02
   174.889  0.1315331E-02  0.1883773E-01  0.1298250E-01     7.154  0.8987546E-04  0.3461102E-02  0.2239762E-02
   174.893  0.1315502E-02  0.1883058E-01  0.1300132E-01     7.155  0.9016989E-04  0.3464128E-02  0.2272551E-02
   174.897  0.1315698E-02  0.1882275E-01  0.1301921E-01     7.155  0.9050178E-04  0.3466484E-02  0.2304030E-02
   174.900  0.1315915E-02  0.1881466E-01  0.1303634E-01     7.155  0.9086510E-04  0.3468254E-02  0.2333849E-02
   174.904  0.1316149E-02  0.1880630E-01  0.1305216E-01     7.155  0.9125242E-04  0.3469756E-02  0.2361251E-02
   174.908  0.1316397E-02  0.1879782E-01  0.1306716E-01     7.155  0.9165626E-04  0.3470176E-02  0.2384982E-02
   174.911  0.1316653E-02  0.1878910E-01  0.1308058E-01     7.155  0.9206869E-04  0.3469734E-02  0.2405976E-02
   174.915  0.1316914E-02  0.1877992E-01  0.1309147E-01     7.155  0.9248181E-04  0.3468789E-02  0.2423624E-02
   174.919  0.1317173E-02  0.1877053E-01  0.1310085E-01     7.155  0.9288689E-04  0.3466751E-02  0.2437431E-02
   174.922  0.1317427E-02  0.1876106E-01  0.1310852E-01     7.156  0.9327544E-04  0.3463971E-02  0.2446958E-02
   174.926  0.1317671E-02  0.1875393E-01  0.1311363E-01     7.156  0.9363933E-04  0.3461637E-02  0.2451398E-02
   174.929  0.1317900E-02  0.1874334E-01  0.1311644E-01     7.156  0.9397070E-04  0.3459803E-02  0.2450128E-02
   174.933  0.1318109E-02  0.1873382E-01  0.1311715E-01     7.156  0.9426302E-04  0.3456726E-02  0.2444763E-02
   174.937  0.1318295E-02  0.1872511E-01  0.1311603E-01     7.156  0.9451027E-04  0.3451958E-02  0.2435406E-02
   174.940  0.1318454E-02  0.1872285E-01  0.1311799E-01     7.156  0.9470536E-04  0.3449640E-02  0.2420655E-02
   174.944  0.1318582E-02  0.1872179E-01  0.1311790E-01     7.156  0.9484513E-04  0.3447344E-02  0.2400612E-02
   174.948  0.1318685E-02  0.1872041E-01  0.1311586E-01     7.156  0.9493923E-04  0.3445074E-02  0.2377846E-02
   174.951  0.1318764E-02  0.1871926E-01  0.1311302E-01     7.156  0.9498963E-04  0.3443589E-02  0.2353458E-02
   174.955  0.1318828E-02  0.1871766E-01  0.1310944E-01     7.157  0.9501100E-04  0.3441156E-02  0.2330209E-02
   174.959  0.1318892E-02  0.1871582E-01  0.1310657E-01     7.157  0.9503039E-04  0.3438819E-02  0.2311378E-02
   174.962  0.1318946E-02  0.1871486E-01  0.1310431E-01     7.157  0.9504058E-04  0.3436462E-02  0.2296151E-02
   174.966  0.1318988E-02  0.1871488E-01  0.1310213E-01     7.157  0.9503880E-04  0.3434542E-02  0.2283553E-02
   174.970  0.1319012E-02  0.1871612E-01  0.1309930E-01     7.157  0.9502125E-04  0.3433070E-02  0.2273119E-02
   174.973  0.1319020E-02  0.1871813E-01  0.1309567E-01     7.157  0.9498632E-04  0.3432182E-02  0.2264056E-02
   174.977  0.1319010E-02  0.1872041E-01  0.1309168E-01     7.157  0.9493595E-04  0.3431974E-02  0.2256334E-02
   174.980  0.1318984E-02  0.1872252E-01  0.1308709E-01     7.157  0.9487007E-04  0.3431781E-02  0.2249417E-02
   174.984  0.1318935E-02  0.1872473E-01  0.1308164E-01     7.157  0.9479663E-04  0.3432457E-02  0.2244166E-02
   174.988  0.1318860E-02  0.1872784E-01  0.1307448E-01     7.158  0.9472048E-04  0.3433990E-02  0.2239423E-02
   174.991  0.1318761E-02  0.1873110E-01  0.1306656E-01     7.158  0.9464360E-04  0.3435853E-02  0.2236183E-02
   174.995  0.1318645E-02  0.1873434E-01  0.1305799E-01     7.158  0.9457136E-04  0.3438061E-02  0.2234756E-02
   174.999  0.1318516E-02  0.1873710E-01  0.1304945E-01     7.158  0.9450684E-04  0.3440410E-02  0.2233533E-02
   175.002  0.1318376E-02  0.1874000E-01  0.1303982E-01     7.158  0.9445151E-04  0.3443752E-02  0.2233534E-02
   175.006  0.1318231E-02  0.1874179E-01  0.1303131E-01     7.158  0.9440709E-04  0.3446317E-02  0.2233216E-02
   175.010  0.1318081E-02  0.1874358E-01  0.1302313E-01     7.158  0.9437429E-04  0.3449031E-02  0.2233009E-02
   175.013  0.1317933E-02  0.1874482E-01  0.1301567E-01     7.158  0.9435315E-04  0.3451989E-02  0.2233778E-02
   175.017  0.1317789E-02  0.1874558E-01  0.1300823E-01     7.158  0.9434472E-04  0.3454628E-02  0.2235164E-02
   175.020  0.1317654E-02  0.1874604E-01  0.1300139E-01     7.159  0.9434941E-04  0.3456959E-02  0.2236804E-02
   175.024  0.1317529E-02  0.1874551E-01  0.1299584E-01     7.159  0.9436690E-04  0.3459429E-02  0.2238089E-02
   175.028  0.1317419E-02  0.1874461E-01  0.1299025E-01     7.159  0.9439644E-04  0.3461571E-02  0.2239520E-02
   175.031  0.1317327E-02  0.1874269E-01  0.1298408E-01     7.159  0.9443780E-04  0.3464040E-02  0.2243209E-02
   175.035  0.1317254E-02  0.1874080E-01  0.1298221E-01     7.159  0.9448974E-04  0.3466806E-02  0.2244257E-02
   175.039  0.1317202E-02  0.1873792E-01  0.1298043E-01     7.159  0.9455146E-04  0.3469838E-02  0.2244983E-02
   175.042  0.1317172E-02  0.1873354E-01  0.1297909E-01     7.159  0.9462158E-04  0.3472453E-02  0.2245914E-02
   175.046  0.1317164E-02  0.1872859E-01  0.1297848E-01     7.159  0.9469960E-04  0.3474902E-02  0.2246611E-02
   175.050  0.1317175E-02  0.1872622E-01  0.1298081E-01     7.159  0.9478772E-04  0.3476942E-02  0.2246259E-02
   175.053  0.1317206E-02  0.1872478E-01  0.1298440E-01     7.159  0.9488401E-04  0.3477202E-02  0.2248321E-02
   175.057  0.1317255E-02  0.1872377E-01  0.1299023E-01     7.160  0.9498681E-04  0.3476104E-02  0.2251780E-02
   175.061  0.1317322E-02  0.1872229E-01  0.1299451E-01     7.160  0.9509309E-04  0.3475028E-02  0.2256140E-02
   175.064  0.1317405E-02  0.1872047E-01  0.1299903E-01     7.160  0.9520107E-04  0.3473567E-02  0.2260749E-02
   175.068  0.1317502E-02  0.1872303E-01  0.1300749E-01     7.160  0.9530805E-04  0.3472235E-02  0.2262229E-02
   175.071  0.1317613E-02  0.1872686E-01  0.1301756E-01     7.160  0.9541194E-04  0.3471074E-02  0.2263014E-02
   175.075  0.1317733E-02  0.1873091E-01  0.1302728E-01     7.160  0.9550794E-04  0.3470058E-02  0.2263705E-02
   175.079  0.1317860E-02  0.1873479E-01  0.1303670E-01     7.160  0.9559161E-04  0.3469575E-02  0.2263056E-02
   175.082  0.1317989E-02  0.1873915E-01  0.1304549E-01     7.160  0.9566142E-04  0.3469436E-02  0.2260451E-02
   175.086  0.1318119E-02  0.1874351E-01  0.1305295E-01     7.160  0.9571503E-04  0.3469746E-02  0.2258249E-02
   175.090  0.1318248E-02  0.1874801E-01  0.1305984E-01     7.161  0.9575211E-04  0.3469913E-02  0.2255879E-02
   175.093  0.1318375E-02  0.1875227E-01  0.1306234E-01     7.161  0.9577218E-04  0.3470275E-02  0.2254238E-02
   175.097  0.1318498E-02  0.1875823E-01  0.1306883E-01     7.161  0.9577506E-04  0.3469642E-02  0.2249994E-02
   175.101  0.1318614E-02  0.1876327E-01  0.1307558E-01     7.161  0.9575905E-04  0.3471121E-02  0.2244943E-02
   175.104  0.1318714E-02  0.1876781E-01  0.1308106E-01     7.161  0.9571502E-04  0.3472642E-02  0.2237440E-02
   175.108  0.1318795E-02  0.1877299E-01  0.1308425E-01     7.161  0.9564053E-04  0.3475176E-02  0.2227961E-02
   175.111  0.1318858E-02  0.1877811E-01  0.1308541E-01     7.161  0.9553902E-04  0.3477277E-02  0.2217178E-02
   175.115  0.1318911E-02  0.1878301E-01  0.1308546E-01     7.161  0.9542001E-04  0.3479125E-02  0.2205072E-02
   175.119  0.1318954E-02  0.1878656E-01  0.1308382E-01     7.161  0.9528540E-04  0.3482669E-02  0.2191776E-02
   175.122  0.1318984E-02  0.1878865E-01  0.1308080E-01     7.161  0.9513744E-04  0.3485291E-02  0.2177467E-02
   175.126  0.1319004E-02  0.1879083E-01  0.1307613E-01     7.162  0.9497884E-04  0.3487533E-02  0.2162714E-02
   175.130  0.1319013E-02  0.1879183E-01  0.1307056E-01     7.162  0.9481277E-04  0.3490369E-02  0.2148079E-02
   175.133  0.1319015E-02  0.1879236E-01  0.1306459E-01     7.162  0.9464705E-04  0.3493156E-02  0.2134726E-02
   175.137  0.1319011E-02  0.1879210E-01  0.1305782E-01     7.162  0.9448356E-04  0.3495195E-02  0.2122777E-02
   175.141  0.1319000E-02  0.1879220E-01  0.1305129E-01     7.162  0.9432631E-04  0.3497894E-02  0.2111952E-02
   175.144  0.1318984E-02  0.1879233E-01  0.1304440E-01     7.162  0.9417730E-04  0.3500574E-02  0.2102763E-02
   175.148  0.1318929E-02  0.1879364E-01  0.1303494E-01     7.162  0.9401939E-04  0.3502684E-02  0.2095037E-02
   175.151  0.1318826E-02  0.1879579E-01  0.1302302E-01     7.162  0.9385029E-04  0.3504376E-02  0.2088044E-02
   175.155  0.1318686E-02  0.1879917E-01  0.1301069E-01     7.162  0.9366618E-04  0.3506420E-02  0.2083394E-02
   175.159  0.1318512E-02  0.1880357E-01  0.1299743E-01     7.162  0.9347090E-04  0.3507415E-02  0.2079547E-02
   175.162  0.1318308E-02  0.1880853E-01  0.1298393E-01     7.163  0.9326769E-04  0.3507542E-02  0.2076869E-02
   175.166  0.1318079E-02  0.1881326E-01  0.1296875E-01     7.163  0.9306187E-04  0.3506907E-02  0.2074758E-02
   175.170  0.1317830E-02  0.1881814E-01  0.1295511E-01     7.163  0.9285703E-04  0.3505171E-02  0.2073545E-02
   175.173  0.1317565E-02  0.1882250E-01  0.1294190E-01     7.163  0.9265729E-04  0.3502262E-02  0.2073042E-02
   175.177  0.1317291E-02  0.1882601E-01  0.1292831E-01     7.163  0.9246712E-04  0.3498354E-02  0.2073419E-02
   175.181  0.1317012E-02  0.1882912E-01  0.1291697E-01     7.163  0.9229111E-04  0.3492957E-02  0.2075996E-02
   175.184  0.1316727E-02  0.1883372E-01  0.1290762E-01     7.163  0.9213786E-04  0.3486114E-02  0.2081718E-02
   175.188  0.1316439E-02  0.1883640E-01  0.1289842E-01     7.163  0.9201106E-04  0.3477702E-02  0.2086936E-02
   175.192  0.1316157E-02  0.1883913E-01  0.1289100E-01     7.163  0.9191258E-04  0.3469678E-02  0.2091159E-02
   175.195  0.1315885E-02  0.1884468E-01  0.1288783E-01     7.163  0.9184441E-04  0.3466084E-02  0.2090592E-02
   175.199  0.1315630E-02  0.1884957E-01  0.1288714E-01     7.164  0.9180801E-04  0.3463369E-02  0.2088923E-02
   175.202  0.1315387E-02  0.1885428E-01  0.1288760E-01     7.164  0.9181360E-04  0.3460441E-02  0.2085899E-02
   175.206  0.1315162E-02  0.1885875E-01  0.1288953E-01     7.164  0.9186319E-04  0.3458026E-02  0.2082493E-02
   175.210  0.1314961E-02  0.1886199E-01  0.1289301E-01     7.164  0.9195111E-04  0.3455790E-02  0.2077914E-02
   175.213  0.1314789E-02  0.1886529E-01  0.1289602E-01     7.164  0.9207591E-04  0.3455965E-02  0.2071659E-02
   175.217  0.1314649E-02  0.1886730E-01  0.1290219E-01     7.164  0.9223417E-04  0.3456716E-02  0.2064127E-02
   175.221  0.1314546E-02  0.1886813E-01  0.1290910E-01     7.164  0.9242293E-04  0.3457845E-02  0.2054973E-02
   175.224  0.1314480E-02  0.1886760E-01  0.1291705E-01     7.164  0.9263896E-04  0.3459483E-02  0.2045243E-02
   175.228  0.1314453E-02  0.1886587E-01  0.1292626E-01     7.164  0.9287782E-04  0.3461601E-02  0.2034640E-02
   175.232  0.1314467E-02  0.1886352E-01  0.1293668E-01     7.164  0.9313499E-04  0.3463417E-02  0.2023929E-02
   175.235  0.1314521E-02  0.1885984E-01  0.1294804E-01     7.164  0.9340585E-04  0.3465551E-02  0.2012704E-02
   175.239  0.1314616E-02  0.1885562E-01  0.1296053E-01     7.165  0.9368836E-04  0.3467668E-02  0.2001077E-02
   175.242  0.1314750E-02  0.1885167E-01  0.1297539E-01     7.165  0.9397875E-04  0.3467574E-02  0.1988916E-02
   175.246  0.1314924E-02  0.1884697E-01  0.1298947E-01     7.165  0.9427185E-04  0.3467690E-02  0.1976805E-02
   175.250  0.1315131E-02  0.1884135E-01  0.1300362E-01     7.165  0.9456271E-04  0.3468108E-02  0.1965353E-02
   175.253  0.1315370E-02  0.1883481E-01  0.1301708E-01     7.165  0.9484581E-04  0.3469419E-02  0.1954198E-02
   175.257  0.1315635E-02  0.1883104E-01  0.1303268E-01     7.165  0.9511575E-04  0.3471822E-02  0.1941885E-02
   175.261  0.1315921E-02  0.1882781E-01  0.1304737E-01     7.165  0.9536712E-04  0.3474852E-02  0.1928889E-02
   175.264  0.1316223E-02  0.1882561E-01  0.1306281E-01     7.165  0.9559602E-04  0.3477385E-02  0.1919861E-02
   175.268  0.1316541E-02  0.1882496E-01  0.1307911E-01     7.165  0.9580698E-04  0.3478617E-02  0.1914987E-02
   175.272  0.1316873E-02  0.1882367E-01  0.1309395E-01     7.165  0.9599904E-04  0.3480724E-02  0.1909577E-02
   175.275  0.1317210E-02  0.1882183E-01  0.1310652E-01     7.165  0.9616802E-04  0.3483152E-02  0.1903497E-02
   175.279  0.1317547E-02  0.1882109E-01  0.1311798E-01     7.166  0.9630953E-04  0.3483954E-02  0.1897136E-02
   175.282  0.1317877E-02  0.1882015E-01  0.1312669E-01     7.166  0.9642158E-04  0.3484348E-02  0.1887623E-02
   175.286  0.1318194E-02  0.1881891E-01  0.1313297E-01     7.166  0.9650054E-04  0.3485088E-02  0.1878848E-02
   175.290  0.1318492E-02  0.1881739E-01  0.1313666E-01     7.166  0.9654509E-04  0.3485953E-02  0.1868974E-02
   175.293  0.1318765E-02  0.1881586E-01  0.1313848E-01     7.166  0.9655405E-04  0.3486978E-02  0.1858678E-02
   175.297  0.1319008E-02  0.1881507E-01  0.1313776E-01     7.166  0.9652665E-04  0.3487906E-02  0.1850370E-02
   175.301  0.1319218E-02  0.1881437E-01  0.1313363E-01     7.166  0.9646387E-04  0.3489172E-02  0.1841200E-02
   175.304  0.1319391E-02  0.1881599E-01  0.1312912E-01     7.166  0.9636567E-04  0.3489652E-02  0.1834235E-02
   175.308  0.1319546E-02  0.1881941E-01  0.1312698E-01     7.166  0.9622917E-04  0.3488668E-02  0.1830154E-02
   175.312  0.1319699E-02  0.1882232E-01  0.1312588E-01     7.166  0.9608021E-04  0.3487932E-02  0.1825627E-02
   175.315  0.1319852E-02  0.1882475E-01  0.1312613E-01     7.166  0.9593016E-04  0.3487340E-02  0.1821654E-02
   175.319  0.1320004E-02  0.1882677E-01  0.1312679E-01     7.167  0.9578062E-04  0.3486857E-02  0.1818090E-02
   175.322  0.1320150E-02  0.1882852E-01  0.1312758E-01     7.167  0.9563523E-04  0.3486762E-02  0.1814651E-02
   175.326  0.1320289E-02  0.1882993E-01  0.1312857E-01     7.167  0.9549655E-04  0.3487052E-02  0.1812110E-02
   175.330  0.1320417E-02  0.1883120E-01  0.1312901E-01     7.167  0.9536683E-04  0.3487595E-02  0.1810087E-02
   175.333  0.1320534E-02  0.1883328E-01  0.1312898E-01     7.167  0.9524967E-04  0.3488332E-02  0.1808726E-02
   175.337  0.1320636E-02  0.1883543E-01  0.1312847E-01     7.167  0.9514603E-04  0.3489006E-02  0.1807474E-02
   175.341  0.1320722E-02  0.1883781E-01  0.1312736E-01     7.167  0.9505895E-04  0.3489849E-02  0.1806501E-02
   175.344  0.1320791E-02  0.1883895E-01  0.1312469E-01     7.167  0.9498995E-04  0.3489719E-02  0.1805641E-02
   175.348  0.1320842E-02  0.1884185E-01  0.1312159E-01     7.167  0.9493948E-04  0.3490695E-02  0.1805650E-02
   175.352  0.1320881E-02  0.1884317E-01  0.1311803E-01     7.167  0.9490371E-04  0.3489463E-02  0.1805452E-02
   175.355  0.1320910E-02  0.1884539E-01  0.1311462E-01     7.167  0.9488160E-04  0.3490096E-02  0.1806269E-02
   175.359  0.1320929E-02  0.1884703E-01  0.1311010E-01     7.167  0.9487323E-04  0.3491175E-02  0.1806787E-02
   175.362  0.1320942E-02  0.1884837E-01  0.1310620E-01     7.168  0.9487178E-04  0.3492142E-02  0.1806878E-02
   175.366  0.1320956E-02  0.1884941E-01  0.1310281E-01     7.168  0.9487010E-04  0.3492973E-02  0.1806441E-02
   175.370  0.1320970E-02  0.1885044E-01  0.1309885E-01     7.168  0.9486869E-04  0.3493415E-02  0.1806540E-02
   175.373  0.1320984E-02  0.1885100E-01  0.1309730E-01     7.168  0.9486710E-04  0.3494291E-02  0.1805676E-02
   175.377  0.1320998E-02  0.1885289E-01  0.1309579E-01     7.168  0.9486531E-04  0.3497034E-02  0.1804524E-02
   175.381  0.1321005E-02  0.1885215E-01  0.1309382E-01     7.168  0.9485451E-04  0.3497031E-02  0.1802740E-02
   175.384  0.1321003E-02  0.1885247E-01  0.1309133E-01     7.168  0.9482797E-04  0.3497039E-02  0.1797771E-02
   175.388  0.1320991E-02  0.1885291E-01  0.1308750E-01     7.168  0.9478611E-04  0.3496954E-02  0.1790331E-02
   175.392  0.1320969E-02  0.1885302E-01  0.1308312E-01     7.168  0.9472982E-04  0.3496856E-02  0.1781813E-02
   175.395  0.1320939E-02  0.1885316E-01  0.1307815E-01     7.168  0.9466022E-04  0.3496854E-02  0.1771551E-02
   175.399  0.1320900E-02  0.1885340E-01  0.1307300E-01     7.168  0.9457835E-04  0.3496902E-02  0.1760302E-02
   175.402  0.1320855E-02  0.1885430E-01  0.1306707E-01     7.168  0.9448642E-04  0.3497178E-02  0.1748222E-02
   175.406  0.1320804E-02  0.1885438E-01  0.1306109E-01     7.169  0.9438556E-04  0.3497123E-02  0.1735578E-02
   175.410  0.1320748E-02  0.1885457E-01  0.1305492E-01     7.169  0.9427789E-04  0.3497138E-02  0.1722725E-02
   175.413  0.1320689E-02  0.1885438E-01  0.1304946E-01     7.169  0.9416599E-04  0.3497533E-02  0.1710370E-02
   175.417  0.1320629E-02  0.1885410E-01  0.1304379E-01     7.169  0.9405138E-04  0.3498197E-02  0.1696741E-02
   175.421  0.1320567E-02  0.1885402E-01  0.1303856E-01     7.169  0.9393667E-04  0.3498814E-02  0.1685130E-02
   175.424  0.1320503E-02  0.1885404E-01  0.1303327E-01     7.169  0.9382519E-04  0.3500013E-02  0.1675045E-02
   175.428  0.1320438E-02  0.1885496E-01  0.1302829E-01     7.169  0.9371914E-04  0.3500613E-02  0.1667559E-02
   175.431  0.1320374E-02  0.1885696E-01  0.1302559E-01     7.169  0.9361948E-04  0.3500457E-02  0.1664412E-02
   175.435  0.1320311E-02  0.1886180E-01  0.1302433E-01     7.169  0.9352920E-04  0.3498196E-02  0.1665758E-02
   175.439  0.1320252E-02  0.1886550E-01  0.1302263E-01     7.169  0.9345009E-04  0.3496190E-02  0.1667736E-02
   175.442  0.1320198E-02  0.1886889E-01  0.1302029E-01     7.169  0.9338254E-04  0.3494995E-02  0.1669864E-02
   175.446  0.1320151E-02  0.1887135E-01  0.1301814E-01     7.169  0.9332872E-04  0.3494241E-02  0.1672198E-02
   175.450  0.1320112E-02  0.1887389E-01  0.1301578E-01     7.169  0.9328932E-04  0.3494505E-02  0.1674468E-02
   175.453  0.1320080E-02  0.1887544E-01  0.1301393E-01     7.170  0.9326477E-04  0.3494705E-02  0.1676961E-02
   175.457  0.1320059E-02  0.1887666E-01  0.1301284E-01     7.170  0.9325616E-04  0.3495198E-02  0.1679523E-02
   175.461  0.1320048E-02  0.1887756E-01  0.1301067E-01     7.170  0.9326262E-04  0.3495572E-02  0.1682249E-02
   175.464  0.1320048E-02  0.1887805E-01  0.1300967E-01     7.170  0.9328489E-04  0.3496728E-02  0.1683671E-02
   175.468  0.1320059E-02  0.1887806E-01  0.1300745E-01     7.170  0.9332174E-04  0.3498112E-02  0.1686638E-02
   175.471  0.1320081E-02  0.1887766E-01  0.1300501E-01     7.170  0.9337325E-04  0.3499866E-02  0.1689617E-02
   175.475  0.1320107E-02  0.1887706E-01  0.1300270E-01     7.170  0.9344695E-04  0.3500518E-02  0.1691812E-02
   175.479  0.1320132E-02  0.1887693E-01  0.1300054E-01     7.170  0.9354937E-04  0.3500783E-02  0.1694320E-02
   175.482  0.1320156E-02  0.1887715E-01  0.1299815E-01     7.170  0.9367772E-04  0.3499819E-02  0.1697120E-02
   175.486  0.1320178E-02  0.1887901E-01  0.1299713E-01     7.170  0.9383082E-04  0.3497139E-02  0.1702807E-02
   175.490  0.1320198E-02  0.1888022E-01  0.1299541E-01     7.170  0.9400420E-04  0.3493175E-02  0.1708036E-02
   175.493  0.1320215E-02  0.1888305E-01  0.1299394E-01     7.170  0.9419582E-04  0.3489420E-02  0.1713484E-02
   175.497  0.1320230E-02  0.1888594E-01  0.1299182E-01     7.170  0.9440082E-04  0.3485942E-02  0.1717113E-02
   175.501  0.1320243E-02  0.1888910E-01  0.1299017E-01     7.170  0.9461682E-04  0.3482588E-02  0.1721339E-02
   175.504  0.1320252E-02  0.1889191E-01  0.1298845E-01     7.171  0.9483849E-04  0.3479124E-02  0.1724746E-02
   175.508  0.1320259E-02  0.1889490E-01  0.1298667E-01     7.171  0.9506134E-04  0.3475816E-02  0.1728110E-02
   175.511  0.1320265E-02  0.1889770E-01  0.1298664E-01     7.171  0.9528138E-04  0.3472947E-02  0.1730432E-02
   175.515  0.1320268E-02  0.1890068E-01  0.1298433E-01     7.171  0.9549454E-04  0.3471036E-02  0.1732222E-02
   175.519  0.1320269E-02  0.1890293E-01  0.1298223E-01     7.171  0.9569609E-04  0.3469815E-02  0.1733112E-02
   175.522  0.1320269E-02  0.1890519E-01  0.1298021E-01     7.171  0.9588193E-04  0.3469532E-02  0.1733856E-02
   175.526  0.1320268E-02  0.1890684E-01  0.1297963E-01     7.171  0.9604898E-04  0.3470344E-02  0.1735629E-02
   175.530  0.1320265E-02  0.1890817E-01  0.1297810E-01     7.171  0.9619370E-04  0.3471655E-02  0.1734881E-02
   175.533  0.1320256E-02  0.1890932E-01  0.1297627E-01     7.171  0.9631474E-04  0.3473706E-02  0.1733765E-02
   175.537  0.1320241E-02  0.1891032E-01  0.1297380E-01     7.171  0.9641020E-04  0.3478007E-02  0.1731756E-02
   175.541  0.1320219E-02  0.1891127E-01  0.1297209E-01     7.171  0.9648101E-04  0.3481102E-02  0.1729177E-02
   175.544  0.1320177E-02  0.1891287E-01  0.1296984E-01     7.171  0.9655211E-04  0.3484323E-02  0.1727249E-02
   175.548  0.1320121E-02  0.1891532E-01  0.1296843E-01     7.171  0.9663738E-04  0.3486154E-02  0.1728532E-02
   175.551  0.1320039E-02  0.1891860E-01  0.1296536E-01     7.171  0.9674415E-04  0.3487485E-02  0.1730703E-02
   175.555  0.1319929E-02  0.1892193E-01  0.1296110E-01     7.171  0.9687403E-04  0.3489157E-02  0.1733063E-02
   175.559  0.1319791E-02  0.1892530E-01  0.1295629E-01     7.172  0.9702430E-04  0.3491188E-02  0.1735009E-02
   175.562  0.1319631E-02  0.1893078E-01  0.1295335E-01     7.172  0.9719114E-04  0.3493619E-02  0.1733238E-02
   175.566  0.1319451E-02  0.1893697E-01  0.1295223E-01     7.172  0.9737197E-04  0.3496875E-02  0.1735680E-02
   175.570  0.1319255E-02  0.1894296E-01  0.1295019E-01     7.172  0.9756316E-04  0.3500538E-02  0.1736994E-02
   175.573  0.1319047E-02  0.1894859E-01  0.1294886E-01     7.172  0.9776083E-04  0.3504788E-02  0.1737078E-02
   175.577  0.1318831E-02  0.1895390E-01  0.1294825E-01     7.172  0.9796187E-04  0.3509880E-02  0.1736155E-02
   175.581  0.1318612E-02  0.1895780E-01  0.1294705E-01     7.172  0.9816185E-04  0.3515117E-02  0.1735586E-02
   175.584  0.1318398E-02  0.1896164E-01  0.1294823E-01     7.172  0.9835706E-04  0.3521018E-02  0.1732924E-02
   175.588  0.1318191E-02  0.1896268E-01  0.1295001E-01     7.172  0.9854331E-04  0.3526382E-02  0.1729508E-02
   175.591  0.1317997E-02  0.1896217E-01  0.1295224E-01     7.172  0.9871675E-04  0.3532162E-02  0.1726701E-02
   175.595  0.1317820E-02  0.1896033E-01  0.1295373E-01     7.172  0.9887435E-04  0.3538065E-02  0.1723244E-02
   175.599  0.1317663E-02  0.1895779E-01  0.1295740E-01     7.172  0.9901378E-04  0.3544568E-02  0.1718710E-02
   175.602  0.1317529E-02  0.1895172E-01  0.1296159E-01     7.172  0.9913146E-04  0.3550463E-02  0.1713794E-02
   175.606  0.1317418E-02  0.1894449E-01  0.1296599E-01     7.172  0.9923044E-04  0.3556299E-02  0.1708348E-02
   175.610  0.1317327E-02  0.1893580E-01  0.1297006E-01     7.172  0.9931686E-04  0.3561768E-02  0.1703508E-02
   175.613  0.1317256E-02  0.1892562E-01  0.1297447E-01     7.172  0.9938783E-04  0.3566766E-02  0.1698607E-02
   175.617  0.1317200E-02  0.1891403E-01  0.1297791E-01     7.172  0.9943513E-04  0.3571594E-02  0.1694733E-02
   175.620  0.1317157E-02  0.1890150E-01  0.1298012E-01     7.173  0.9945639E-04  0.3576806E-02  0.1690682E-02
   175.624  0.1317130E-02  0.1888761E-01  0.1298223E-01     7.173  0.9944993E-04  0.3582096E-02  0.1686774E-02
   175.628  0.1317118E-02  0.1887297E-01  0.1298296E-01     7.173  0.9941697E-04  0.3587468E-02  0.1682657E-02
   175.631  0.1317124E-02  0.1885715E-01  0.1298334E-01     7.173  0.9935815E-04  0.3592976E-02  0.1678867E-02
   175.635  0.1317148E-02  0.1884364E-01  0.1298746E-01     7.173  0.9927078E-04  0.3598802E-02  0.1676329E-02
   175.639  0.1317201E-02  0.1883387E-01  0.1299638E-01     7.173  0.9914446E-04  0.3602853E-02  0.1672375E-02
   175.642  0.1317283E-02  0.1882849E-01  0.1301110E-01     7.173  0.9898112E-04  0.3606381E-02  0.1667174E-02
   175.646  0.1317391E-02  0.1882931E-01  0.1303359E-01     7.173  0.9878414E-04  0.3606447E-02  0.1660366E-02
   175.650  0.1317525E-02  0.1883098E-01  0.1305809E-01     7.173  0.9855719E-04  0.3605392E-02  0.1652873E-02
   175.653  0.1317684E-02  0.1883208E-01  0.1308331E-01     7.173  0.9830589E-04  0.3605246E-02  0.1645414E-02
   175.657  0.1317863E-02  0.1883246E-01  0.1310627E-01     7.173  0.9803389E-04  0.3605720E-02  0.1640043E-02
   175.660  0.1318061E-02  0.1883215E-01  0.1312749E-01     7.173  0.9774735E-04  0.3606918E-02  0.1636975E-02
   175.664  0.1318274E-02  0.1883104E-01  0.1314849E-01     7.173  0.9745255E-04  0.3608604E-02  0.1635403E-02
   175.668  0.1318495E-02  0.1882965E-01  0.1316810E-01     7.173  0.9715276E-04  0.3610962E-02  0.1635360E-02
   175.671  0.1318717E-02  0.1882791E-01  0.1318504E-01     7.173  0.9685007E-04  0.3613893E-02  0.1637175E-02
   175.675  0.1318936E-02  0.1882548E-01  0.1319950E-01     7.173  0.9655064E-04  0.3617572E-02  0.1640298E-02
   175.679  0.1319147E-02  0.1882279E-01  0.1321120E-01     7.173  0.9626091E-04  0.3622007E-02  0.1644935E-02
   175.682  0.1319347E-02  0.1881986E-01  0.1321999E-01     7.173  0.9598612E-04  0.3626708E-02  0.1650673E-02
   175.686  0.1319533E-02  0.1881672E-01  0.1322606E-01     7.173  0.9573160E-04  0.3631408E-02  0.1657679E-02
   175.690  0.1319695E-02  0.1881678E-01  0.1323219E-01     7.174  0.9550797E-04  0.3631399E-02  0.1661691E-02
   175.693  0.1319831E-02  0.1881571E-01  0.1323616E-01     7.174  0.9531998E-04  0.3631505E-02  0.1665290E-02
   175.697  0.1319940E-02  0.1881612E-01  0.1323421E-01     7.174  0.9517218E-04  0.3631520E-02  0.1668831E-02
   175.700  0.1320018E-02  0.1881640E-01  0.1322940E-01     7.174  0.9506761E-04  0.3631487E-02  0.1671810E-02
   175.704  0.1320073E-02  0.1881807E-01  0.1322265E-01     7.174  0.9499611E-04  0.3629491E-02  0.1673294E-02
   175.708  0.1320115E-02  0.1881718E-01  0.1321589E-01     7.174  0.9494676E-04  0.3631931E-02  0.1673523E-02
   175.711  0.1320141E-02  0.1881791E-01  0.1320918E-01     7.174  0.9492019E-04  0.3633110E-02  0.1672871E-02
   175.715  0.1320159E-02  0.1881997E-01  0.1320267E-01     7.174  0.9491221E-04  0.3632228E-02  0.1671800E-02
   175.719  0.1320180E-02  0.1882268E-01  0.1319784E-01     7.174  0.9491528E-04  0.3631466E-02  0.1671235E-02
   175.722  0.1320204E-02  0.1882551E-01  0.1319399E-01     7.174  0.9492922E-04  0.3631084E-02  0.1670943E-02
   175.726  0.1320229E-02  0.1882885E-01  0.1319016E-01     7.174  0.9495338E-04  0.3629846E-02  0.1671238E-02
   175.729  0.1320256E-02  0.1883207E-01  0.1318900E-01     7.174  0.9498788E-04  0.3628551E-02  0.1671962E-02
   175.733  0.1320284E-02  0.1883500E-01  0.1318633E-01     7.174  0.9503163E-04  0.3627329E-02  0.1671714E-02
   175.737  0.1320310E-02  0.1883806E-01  0.1318309E-01     7.174  0.9508443E-04  0.3625272E-02  0.1672299E-02
   175.740  0.1320335E-02  0.1883982E-01  0.1317972E-01     7.174  0.9514510E-04  0.3625251E-02  0.1673542E-02
   175.744  0.1320359E-02  0.1884202E-01  0.1317687E-01     7.174  0.9521108E-04  0.3625607E-02  0.1675637E-02
   175.748  0.1320381E-02  0.1884417E-01  0.1317372E-01     7.174  0.9528102E-04  0.3625948E-02  0.1678145E-02
   175.751  0.1320401E-02  0.1884600E-01  0.1316989E-01     7.174  0.9535284E-04  0.3626350E-02  0.1681272E-02
   175.755  0.1320420E-02  0.1884731E-01  0.1316554E-01     7.174  0.9542520E-04  0.3626953E-02  0.1685156E-02
   175.759  0.1320436E-02  0.1884872E-01  0.1316061E-01     7.174  0.9549700E-04  0.3626750E-02  0.1688577E-02
   175.762  0.1320450E-02  0.1885016E-01  0.1315512E-01     7.174  0.9556575E-04  0.3625938E-02  0.1691559E-02
   175.766  0.1320460E-02  0.1885108E-01  0.1314918E-01     7.174  0.9563263E-04  0.3624958E-02  0.1694848E-02
   175.769  0.1320479E-02  0.1885135E-01  0.1314413E-01     7.175  0.9569387E-04  0.3624184E-02  0.1697648E-02
   175.773  0.1320511E-02  0.1885050E-01  0.1314039E-01     7.175  0.9574943E-04  0.3622724E-02  0.1700426E-02
   175.777  0.1320557E-02  0.1885088E-01  0.1313726E-01     7.175  0.9579863E-04  0.3622616E-02  0.1703316E-02
   175.780  0.1320615E-02  0.1885290E-01  0.1313780E-01     7.175  0.9583908E-04  0.3622541E-02  0.1705276E-02
   175.784  0.1320685E-02  0.1885471E-01  0.1313950E-01     7.175  0.9587116E-04  0.3622436E-02  0.1707175E-02
   175.788  0.1320765E-02  0.1885684E-01  0.1314146E-01     7.175  0.9589383E-04  0.3621467E-02  0.1708379E-02
   175.791  0.1320854E-02  0.1885875E-01  0.1314365E-01     7.175  0.9590584E-04  0.3620629E-02  0.1709298E-02
   175.795  0.1320945E-02  0.1886094E-01  0.1314593E-01     7.175  0.9591521E-04  0.3619372E-02  0.1710629E-02
   175.799  0.1321028E-02  0.1886344E-01  0.1314716E-01     7.175  0.9593186E-04  0.3617122E-02  0.1712157E-02
   175.802  0.1321094E-02  0.1886481E-01  0.1314738E-01     7.175  0.9596646E-04  0.3612331E-02  0.1717105E-02
   175.806  0.1321140E-02  0.1886808E-01  0.1314577E-01     7.175  0.9602178E-04  0.3609212E-02  0.1720544E-02
   175.810  0.1321165E-02  0.1887179E-01  0.1314104E-01     7.175  0.9609589E-04  0.3605803E-02  0.1727122E-02
   175.813  0.1321170E-02  0.1887683E-01  0.1313552E-01     7.175  0.9618794E-04  0.3600277E-02  0.1734059E-02
   175.817  0.1321153E-02  0.1888299E-01  0.1313043E-01     7.175  0.9629624E-04  0.3592254E-02  0.1740540E-02
   175.820  0.1321118E-02  0.1888970E-01  0.1312461E-01     7.175  0.9641955E-04  0.3583886E-02  0.1746758E-02
   175.824  0.1321070E-02  0.1889530E-01  0.1311841E-01     7.175  0.9656095E-04  0.3576536E-02  0.1753513E-02
   175.828  0.1321010E-02  0.1890119E-01  0.1311173E-01     7.175  0.9671720E-04  0.3567901E-02  0.1759877E-02
   175.831  0.1320941E-02  0.1890675E-01  0.1310525E-01     7.175  0.9688526E-04  0.3559484E-02  0.1765927E-02
   175.835  0.1320864E-02  0.1891176E-01  0.1309896E-01     7.175  0.9706156E-04  0.3550367E-02  0.1771064E-02
   175.839  0.1320781E-02  0.1891757E-01  0.1309212E-01     7.175  0.9724292E-04  0.3542171E-02  0.1775440E-02
   175.842  0.1320693E-02  0.1892211E-01  0.1308640E-01     7.175  0.9742532E-04  0.3535102E-02  0.1779169E-02
   175.846  0.1320602E-02  0.1892748E-01  0.1308081E-01     7.175  0.9760450E-04  0.3529078E-02  0.1782090E-02
   175.849  0.1320508E-02  0.1893267E-01  0.1307499E-01     7.175  0.9777831E-04  0.3524357E-02  0.1783818E-02
   175.853  0.1320418E-02  0.1893857E-01  0.1307063E-01     7.175  0.9793780E-04  0.3521152E-02  0.1784894E-02
   175.857  0.1320339E-02  0.1894277E-01  0.1306729E-01     7.175  0.9807669E-04  0.3518609E-02  0.1785703E-02
   175.860  0.1320262E-02  0.1894683E-01  0.1306474E-01     7.175  0.9818164E-04  0.3517763E-02  0.1785891E-02
   175.864  0.1320165E-02  0.1895132E-01  0.1306028E-01     7.175  0.9822681E-04  0.3518004E-02  0.1784668E-02
   175.868  0.1320054E-02  0.1895650E-01  0.1305489E-01     7.175  0.9820921E-04  0.3517554E-02  0.1780702E-02
   175.871  0.1319930E-02  0.1896079E-01  0.1304768E-01     7.175  0.9812902E-04  0.3518416E-02  0.1776100E-02
   175.875  0.1319797E-02  0.1896425E-01  0.1303933E-01     7.175  0.9798862E-04  0.3521039E-02  0.1771284E-02
   175.879  0.1319658E-02  0.1896678E-01  0.1302988E-01     7.176  0.9779192E-04  0.3524284E-02  0.1766256E-02
   175.882  0.1319516E-02  0.1897120E-01  0.1302242E-01     7.176  0.9754284E-04  0.3529983E-02  0.1761614E-02
   175.886  0.1319376E-02  0.1897898E-01  0.1301808E-01     7.176  0.9724832E-04  0.3536733E-02  0.1757727E-02
   175.889  0.1319240E-02  0.1898498E-01  0.1301356E-01     7.176  0.9691412E-04  0.3545395E-02  0.1753981E-02
   175.893  0.1319113E-02  0.1899021E-01  0.1300939E-01     7.176  0.9654760E-04  0.3553608E-02  0.1750610E-02
   175.897  0.1318999E-02  0.1899593E-01  0.1300537E-01     7.176  0.9615743E-04  0.3561979E-02  0.1748262E-02
   175.900  0.1318893E-02  0.1899809E-01  0.1300099E-01     7.176  0.9575320E-04  0.3568808E-02  0.1746977E-02
   175.904  0.1318782E-02  0.1899994E-01  0.1299548E-01     7.176  0.9532048E-04  0.3574535E-02  0.1745530E-02
   175.908  0.1318663E-02  0.1900150E-01  0.1298930E-01     7.176  0.9486009E-04  0.3579026E-02  0.1742918E-02
   175.911  0.1318540E-02  0.1900320E-01  0.1297985E-01     7.176  0.9438088E-04  0.3581966E-02  0.1737453E-02
   175.915  0.1318415E-02  0.1900439E-01  0.1297476E-01     7.176  0.9389323E-04  0.3582925E-02  0.1734906E-02
   175.919  0.1318264E-02  0.1900680E-01  0.1296760E-01     7.176  0.9341283E-04  0.3584128E-02  0.1732996E-02
   175.922  0.1318089E-02  0.1900968E-01  0.1295765E-01     7.176  0.9295091E-04  0.3585394E-02  0.1732913E-02
   175.926  0.1317892E-02  0.1901245E-01  0.1294647E-01     7.176  0.9251615E-04  0.3585395E-02  0.1734872E-02
   175.929  0.1317680E-02  0.1901482E-01  0.1293451E-01     7.176  0.9211441E-04  0.3583811E-02  0.1738198E-02
   175.933  0.1317457E-02  0.1901699E-01  0.1292207E-01     7.176  0.9175455E-04  0.3580837E-02  0.1742967E-02
   175.937  0.1317228E-02  0.1901982E-01  0.1291110E-01     7.176  0.9144488E-04  0.3577981E-02  0.1748515E-02
   175.940  0.1316998E-02  0.1902287E-01  0.1290078E-01     7.176  0.9119174E-04  0.3574234E-02  0.1754911E-02
   175.944  0.1316771E-02  0.1902462E-01  0.1289059E-01     7.176  0.9100092E-04  0.3569081E-02  0.1762801E-02
   175.948  0.1316552E-02  0.1902872E-01  0.1288436E-01     7.176  0.9087626E-04  0.3562539E-02  0.1772085E-02
   175.951  0.1316346E-02  0.1903587E-01  0.1288410E-01     7.176  0.9082098E-04  0.3554688E-02  0.1785775E-02
   175.955  0.1316156E-02  0.1904149E-01  0.1288463E-01     7.176  0.9083510E-04  0.3544481E-02  0.1801073E-02
   175.959  0.1315998E-02  0.1904472E-01  0.1288597E-01     7.176  0.9090451E-04  0.3531940E-02  0.1815877E-02
   175.962  0.1315878E-02  0.1904449E-01  0.1288783E-01     7.176  0.9102046E-04  0.3518097E-02  0.1830248E-02
   175.966  0.1315808E-02  0.1904067E-01  0.1289022E-01     7.176  0.9116931E-04  0.3503672E-02  0.1843973E-02
   175.969  0.1315787E-02  0.1903287E-01  0.1289258E-01     7.176  0.9134769E-04  0.3488858E-02  0.1856560E-02
   175.973  0.1315817E-02  0.1902365E-01  0.1289447E-01     7.176  0.9154999E-04  0.3476554E-02  0.1868176E-02
   175.977  0.1315896E-02  0.1901068E-01  0.1289757E-01     7.176  0.9177083E-04  0.3459181E-02  0.1881272E-02
   175.980  0.1316022E-02  0.1900130E-01  0.1290595E-01     7.176  0.9200391E-04  0.3449269E-02  0.1886920E-02
   175.984  0.1316194E-02  0.1899259E-01  0.1291621E-01     7.176  0.9224283E-04  0.3442885E-02  0.1888327E-02
   175.988  0.1316407E-02  0.1898330E-01  0.1292779E-01     7.176  0.9248166E-04  0.3437529E-02  0.1888012E-02
   175.991  0.1316657E-02  0.1897534E-01  0.1294058E-01     7.176  0.9271351E-04  0.3435763E-02  0.1882879E-02
   175.995  0.1316939E-02  0.1896698E-01  0.1295271E-01     7.176  0.9293316E-04  0.3434415E-02  0.1875768E-02
   175.999  0.1317247E-02  0.1895863E-01  0.1296423E-01     7.176  0.9313578E-04  0.3433792E-02  0.1867231E-02
   176.002  0.1317576E-02  0.1895029E-01  0.1297434E-01     7.176  0.9331691E-04  0.3433752E-02  0.1857244E-02
   176.006  0.1317917E-02  0.1894183E-01  0.1298407E-01     7.176  0.9347215E-04  0.3434796E-02  0.1846857E-02
   176.010  0.1318252E-02  0.1893709E-01  0.1299380E-01     7.176  0.9358475E-04  0.3433925E-02  0.1841633E-02
   176.013  0.1318573E-02  0.1893487E-01  0.1300236E-01     7.176  0.9365459E-04  0.3431219E-02  0.1840405E-02
   176.017  0.1318901E-02  0.1893280E-01  0.1301036E-01     7.176  0.9370722E-04  0.3428669E-02  0.1840263E-02
   176.020  0.1319235E-02  0.1893127E-01  0.1301777E-01     7.176  0.9374748E-04  0.3426444E-02  0.1840781E-02
   176.024  0.1319569E-02  0.1892975E-01  0.1302445E-01     7.176  0.9377671E-04  0.3424983E-02  0.1841827E-02
   176.028  0.1319896E-02  0.1892874E-01  0.1303057E-01     7.176  0.9379547E-04  0.3424147E-02  0.1843706E-02
   176.031  0.1320211E-02  0.1892800E-01  0.1303427E-01     7.176  0.9380387E-04  0.3423811E-02  0.1846464E-02
   176.035  0.1320502E-02  0.1892777E-01  0.1303554E-01     7.176  0.9379763E-04  0.3424213E-02  0.1848373E-02
   176.039  0.1320763E-02  0.1892683E-01  0.1303419E-01     7.176  0.9377705E-04  0.3426545E-02  0.1849705E-02
   176.042  0.1320990E-02  0.1892918E-01  0.1303075E-01     7.176  0.9374315E-04  0.3430409E-02  0.1851286E-02
   176.046  0.1321180E-02  0.1893053E-01  0.1302463E-01     7.176  0.9369591E-04  0.3431551E-02  0.1851999E-02
   176.050  0.1321328E-02  0.1893049E-01  0.1301547E-01     7.176  0.9363563E-04  0.3434740E-02  0.1851176E-02
   176.053  0.1321428E-02  0.1893283E-01  0.1300218E-01     7.176  0.9357015E-04  0.3437362E-02  0.1847642E-02
   176.057  0.1321475E-02  0.1893554E-01  0.1298792E-01     7.176  0.9350514E-04  0.3440647E-02  0.1846546E-02
   176.060  0.1321476E-02  0.1893801E-01  0.1297228E-01     7.176  0.9343853E-04  0.3443209E-02  0.1844929E-02
   176.064  0.1321435E-02  0.1893985E-01  0.1295382E-01     7.176  0.9337088E-04  0.3445151E-02  0.1844038E-02
   176.068  0.1321355E-02  0.1893953E-01  0.1293339E-01     7.176  0.9330809E-04  0.3445691E-02  0.1843582E-02
   176.071  0.1321254E-02  0.1894090E-01  0.1291366E-01     7.176  0.9327419E-04  0.3446579E-02  0.1846129E-02
   176.075  0.1321138E-02  0.1894193E-01  0.1289549E-01     7.176  0.9327134E-04  0.3447321E-02  0.1851928E-02
   176.079  0.1321033E-02  0.1894299E-01  0.1288012E-01     7.176  0.9329322E-04  0.3448174E-02  0.1858742E-02
   176.082  0.1320947E-02  0.1894355E-01  0.1286921E-01     7.176  0.9333744E-04  0.3448829E-02  0.1864386E-02
   176.086  0.1320882E-02  0.1894371E-01  0.1286112E-01     7.176  0.9340289E-04  0.3449634E-02  0.1869633E-02
   176.090  0.1320842E-02  0.1894492E-01  0.1285706E-01     7.176  0.9348693E-04  0.3448978E-02  0.1873073E-02
   176.093  0.1320827E-02  0.1894598E-01  0.1285648E-01     7.176  0.9358805E-04  0.3447223E-02  0.1874780E-02
   176.097  0.1320839E-02  0.1894342E-01  0.1285816E-01     7.176  0.9370423E-04  0.3447928E-02  0.1875531E-02
   176.100  0.1320877E-02  0.1894548E-01  0.1286165E-01     7.176  0.9383270E-04  0.3445395E-02  0.1875856E-02
   176.104  0.1320940E-02  0.1894919E-01  0.1286877E-01     7.176  0.9397229E-04  0.3440406E-02  0.1873298E-02
   176.108  0.1321024E-02  0.1895481E-01  0.1287879E-01     7.176  0.9412437E-04  0.3432978E-02  0.1868075E-02
   176.111  0.1321127E-02  0.1895998E-01  0.1288877E-01     7.176  0.9428572E-04  0.3425720E-02  0.1862254E-02
   176.115  0.1321247E-02  0.1896476E-01  0.1289892E-01     7.176  0.9445350E-04  0.3418504E-02  0.1856076E-02
   176.119  0.1321382E-02  0.1896947E-01  0.1290913E-01     7.176  0.9462379E-04  0.3412403E-02  0.1850367E-02
   176.122  0.1321530E-02  0.1897365E-01  0.1291892E-01     7.176  0.9479375E-04  0.3406746E-02  0.1843981E-02
   176.126  0.1321686E-02  0.1897731E-01  0.1292822E-01     7.176  0.9495921E-04  0.3401212E-02  0.1838007E-02
   176.130  0.1321849E-02  0.1898084E-01  0.1293707E-01     7.176  0.9511667E-04  0.3396676E-02  0.1831631E-02
   176.133  0.1322015E-02  0.1898395E-01  0.1294491E-01     7.176  0.9526324E-04  0.3392886E-02  0.1826255E-02
   176.137  0.1322179E-02  0.1898663E-01  0.1295108E-01     7.176  0.9539501E-04  0.3389154E-02  0.1820752E-02
   176.141  0.1322340E-02  0.1898892E-01  0.1295612E-01     7.176  0.9550850E-04  0.3385958E-02  0.1814847E-02
   176.144  0.1322490E-02  0.1899082E-01  0.1295913E-01     7.176  0.9560523E-04  0.3383850E-02  0.1809008E-02
   176.148  0.1322621E-02  0.1899098E-01  0.1295999E-01     7.176  0.9568477E-04  0.3382633E-02  0.1803299E-02
   176.151  0.1322733E-02  0.1899208E-01  0.1295882E-01     7.176  0.9574509E-04  0.3381345E-02  0.1798081E-02
   176.155  0.1322821E-02  0.1899289E-01  0.1295559E-01     7.176  0.9578366E-04  0.3380509E-02  0.1792683E-02
   176.159  0.1322880E-02  0.1899315E-01  0.1295076E-01     7.176  0.9579303E-04  0.3379872E-02  0.1787647E-02
   176.162  0.1322917E-02  0.1899483E-01  0.1294695E-01     7.176  0.9577935E-04  0.3379778E-02  0.1784231E-02
   176.166  0.1322943E-02  0.1899662E-01  0.1294579E-01     7.176  0.9575350E-04  0.3380529E-02  0.1779509E-02
   176.170  0.1322959E-02  0.1899979E-01  0.1294485E-01     7.176  0.9571507E-04  0.3379008E-02  0.1775117E-02
   176.173  0.1322966E-02  0.1900336E-01  0.1294514E-01     7.176  0.9566276E-04  0.3376097E-02  0.1770166E-02
   176.177  0.1322964E-02  0.1900698E-01  0.1294790E-01     7.176  0.9559786E-04  0.3373422E-02  0.1769056E-02
   176.181  0.1322954E-02  0.1901089E-01  0.1294870E-01     7.176  0.9552101E-04  0.3371125E-02  0.1764200E-02
   176.184  0.1322936E-02  0.1901428E-01  0.1294963E-01     7.176  0.9543382E-04  0.3368721E-02  0.1759665E-02
   176.188  0.1322914E-02  0.1901723E-01  0.1295042E-01     7.176  0.9534213E-04  0.3366491E-02  0.1756462E-02
   176.191  0.1322893E-02  0.1901960E-01  0.1295261E-01     7.176  0.9524872E-04  0.3364339E-02  0.1753122E-02
   176.195  0.1322871E-02  0.1902169E-01  0.1295538E-01     7.176  0.9515586E-04  0.3362455E-02  0.1751208E-02
   176.199  0.1322851E-02  0.1902301E-01  0.1295775E-01     7.176  0.9506468E-04  0.3361124E-02  0.1749786E-02
   176.202  0.1322832E-02  0.1902322E-01  0.1296031E-01     7.176  0.9497688E-04  0.3360604E-02  0.1748949E-02
   176.206  0.1322815E-02  0.1902293E-01  0.1296322E-01     7.176  0.9489428E-04  0.3358887E-02  0.1749032E-02
   176.210  0.1322802E-02  0.1902231E-01  0.1296580E-01     7.176  0.9481838E-04  0.3358977E-02  0.1749440E-02
   176.213  0.1322793E-02  0.1901956E-01  0.1296847E-01     7.176  0.9474870E-04  0.3356813E-02  0.1750184E-02
   176.217  0.1322795E-02  0.1901766E-01  0.1297140E-01     7.176  0.9467812E-04  0.3358261E-02  0.1750318E-02
   176.221  0.1322810E-02  0.1901499E-01  0.1297450E-01     7.176  0.9460634E-04  0.3360048E-02  0.1750404E-02
   176.224  0.1322838E-02  0.1901150E-01  0.1297796E-01     7.176  0.9453418E-04  0.3361703E-02  0.1750365E-02
   176.228  0.1322878E-02  0.1900747E-01  0.1298102E-01     7.176  0.9446324E-04  0.3363385E-02  0.1750724E-02
   176.232  0.1322930E-02  0.1900297E-01  0.1298387E-01     7.176  0.9439496E-04  0.3365226E-02  0.1751192E-02
   176.235  0.1322994E-02  0.1899811E-01  0.1298724E-01     7.176  0.9433020E-04  0.3367029E-02  0.1751878E-02
   176.239  0.1323068E-02  0.1899280E-01  0.1299074E-01     7.176  0.9427094E-04  0.3369054E-02  0.1752899E-02
   176.243  0.1323150E-02  0.1898743E-01  0.1299394E-01     7.176  0.9421792E-04  0.3371077E-02  0.1753688E-02
   176.246  0.1323240E-02  0.1898134E-01  0.1299663E-01     7.176  0.9417239E-04  0.3371319E-02  0.1754903E-02
   176.250  0.1323328E-02  0.1897669E-01  0.1299808E-01     7.176  0.9412309E-04  0.3373752E-02  0.1754828E-02
   176.253  0.1323408E-02  0.1897318E-01  0.1299918E-01     7.176  0.9406387E-04  0.3376149E-02  0.1753335E-02
   176.257  0.1323478E-02  0.1896969E-01  0.1299879E-01     7.176  0.9399580E-04  0.3376708E-02  0.1750124E-02
   176.261  0.1323536E-02  0.1896698E-01  0.1299719E-01     7.176  0.9392021E-04  0.3378785E-02  0.1745505E-02
   176.264  0.1323583E-02  0.1895973E-01  0.1299431E-01     7.176  0.9383860E-04  0.3372928E-02  0.1739691E-02
   176.268  0.1323619E-02  0.1895789E-01  0.1299102E-01     7.176  0.9374971E-04  0.3375855E-02  0.1733234E-02
   176.272  0.1323645E-02  0.1896155E-01  0.1299210E-01     7.176  0.9365325E-04  0.3374787E-02  0.1734902E-02
   176.275  0.1323661E-02  0.1896645E-01  0.1299454E-01     7.175  0.9355120E-04  0.3372053E-02  0.1738183E-02
   176.279  0.1323667E-02  0.1897139E-01  0.1299621E-01     7.175  0.9344570E-04  0.3368985E-02  0.1741034E-02
   176.283  0.1323663E-02  0.1897494E-01  0.1299713E-01     7.175  0.9333772E-04  0.3363834E-02  0.1743554E-02
   176.286  0.1323650E-02  0.1897979E-01  0.1299771E-01     7.175  0.9323085E-04  0.3361354E-02  0.1745708E-02
   176.290  0.1323627E-02  0.1898440E-01  0.1299724E-01     7.175  0.9312601E-04  0.3358870E-02  0.1747576E-02
   176.294  0.1323595E-02  0.1898866E-01  0.1299666E-01     7.175  0.9302582E-04  0.3356169E-02  0.1749084E-02
   176.297  0.1323555E-02  0.1899177E-01  0.1299561E-01     7.175  0.9293207E-04  0.3353574E-02  0.1750304E-02
   176.301  0.1323512E-02  0.1899283E-01  0.1299522E-01     7.175  0.9284409E-04  0.3349233E-02  0.1752767E-02
   176.305  0.1323470E-02  0.1899732E-01  0.1299617E-01     7.175  0.9276009E-04  0.3346672E-02  0.1756501E-02
   176.308  0.1323431E-02  0.1900211E-01  0.1299822E-01     7.175  0.9268106E-04  0.3343891E-02  0.1760706E-02
   176.312  0.1323398E-02  0.1900638E-01  0.1299983E-01     7.175  0.9260846E-04  0.3340679E-02  0.1766381E-02
   176.315  0.1323369E-02  0.1900974E-01  0.1300224E-01     7.175  0.9254387E-04  0.3337634E-02  0.1772664E-02
   176.319  0.1323347E-02  0.1901591E-01  0.1300501E-01     7.175  0.9248802E-04  0.3336897E-02  0.1779520E-02
   176.323  0.1323332E-02  0.1901787E-01  0.1300864E-01     7.175  0.9244431E-04  0.3333902E-02  0.1786559E-02
   176.326  0.1323328E-02  0.1901958E-01  0.1301281E-01     7.175  0.9241541E-04  0.3330952E-02  0.1794078E-02
   176.330  0.1323333E-02  0.1902074E-01  0.1301738E-01     7.175  0.9240080E-04  0.3328485E-02  0.1802047E-02
   176.334  0.1323348E-02  0.1902198E-01  0.1302210E-01     7.175  0.9240071E-04  0.3326841E-02  0.1810702E-02
   176.337  0.1323373E-02  0.1902338E-01  0.1302761E-01     7.175  0.9241502E-04  0.3325777E-02  0.1819219E-02
   176.341  0.1323408E-02  0.1902432E-01  0.1303297E-01     7.175  0.9244315E-04  0.3324800E-02  0.1828889E-02
   176.345  0.1323452E-02  0.1902358E-01  0.1303829E-01     7.175  0.9248515E-04  0.3323237E-02  0.1838543E-02
   176.348  0.1323501E-02  0.1902482E-01  0.1304348E-01     7.175  0.9253603E-04  0.3322593E-02  0.1847656E-02
   176.352  0.1323555E-02  0.1902587E-01  0.1304851E-01     7.175  0.9259663E-04  0.3322622E-02  0.1856756E-02
   176.356  0.1323613E-02  0.1902676E-01  0.1305359E-01     7.175  0.9266499E-04  0.3321994E-02  0.1865877E-02
   176.359  0.1323675E-02  0.1902812E-01  0.1305853E-01     7.175  0.9273939E-04  0.3321593E-02  0.1874744E-02
   176.363  0.1323739E-02  0.1902897E-01  0.1306350E-01     7.175  0.9281940E-04  0.3321318E-02  0.1883217E-02
   176.367  0.1323804E-02  0.1902975E-01  0.1306877E-01     7.174  0.9290302E-04  0.3321028E-02  0.1890221E-02
   176.370  0.1323868E-02  0.1903069E-01  0.1307261E-01     7.174  0.9299165E-04  0.3320977E-02  0.1897263E-02
   176.374  0.1323928E-02  0.1903159E-01  0.1307588E-01     7.174  0.9308272E-04  0.3321106E-02  0.1903463E-02
   176.378  0.1323985E-02  0.1903253E-01  0.1307797E-01     7.174  0.9317542E-04  0.3321259E-02  0.1909222E-02
   176.381  0.1324036E-02  0.1903324E-01  0.1308015E-01     7.174  0.9326808E-04  0.3320838E-02  0.1913760E-02
   176.385  0.1324082E-02  0.1903339E-01  0.1308159E-01     7.174  0.9335828E-04  0.3319682E-02  0.1917225E-02
   176.388  0.1324123E-02  0.1903377E-01  0.1308260E-01     7.174  0.9344491E-04  0.3319433E-02  0.1919732E-02
   176.392  0.1324157E-02  0.1903861E-01  0.1308248E-01     7.174  0.9352655E-04  0.3316122E-02  0.1920949E-02
   176.396  0.1324185E-02  0.1903750E-01  0.1308196E-01     7.174  0.9360052E-04  0.3317417E-02  0.1921219E-02
   176.399  0.1324206E-02  0.1903715E-01  0.1308114E-01     7.174  0.9366685E-04  0.3318327E-02  0.1920337E-02
   176.403  0.1324221E-02  0.1903638E-01  0.1308009E-01     7.174  0.9372275E-04  0.3317253E-02  0.1918627E-02
   176.407  0.1324229E-02  0.1903579E-01  0.1307848E-01     7.174  0.9376863E-04  0.3316103E-02  0.1916399E-02
   176.410  0.1324230E-02  0.1903534E-01  0.1307590E-01     7.174  0.9380229E-04  0.3314746E-02  0.1912475E-02
   176.414  0.1324226E-02  0.1903533E-01  0.1307220E-01     7.174  0.9382363E-04  0.3313788E-02  0.1907070E-02
   176.418  0.1324227E-02  0.1903441E-01  0.1306941E-01     7.174  0.9384691E-04  0.3312173E-02  0.1902836E-02
   176.421  0.1324235E-02  0.1903299E-01  0.1306748E-01     7.174  0.9387615E-04  0.3310893E-02  0.1898989E-02
   176.425  0.1324252E-02  0.1903099E-01  0.1306576E-01     7.174  0.9391115E-04  0.3309937E-02  0.1895256E-02
   176.429  0.1324276E-02  0.1902862E-01  0.1306422E-01     7.174  0.9395073E-04  0.3309227E-02  0.1892573E-02
   176.432  0.1324309E-02  0.1902635E-01  0.1306303E-01     7.174  0.9399392E-04  0.3308549E-02  0.1890229E-02
   176.436  0.1324348E-02  0.1902348E-01  0.1306219E-01     7.173  0.9404007E-04  0.3308451E-02  0.1888498E-02
   176.440  0.1324395E-02  0.1902045E-01  0.1306243E-01     7.173  0.9408844E-04  0.3308511E-02  0.1886983E-02
   176.443  0.1324448E-02  0.1901759E-01  0.1306254E-01     7.173  0.9413759E-04  0.3308421E-02  0.1885886E-02
   176.447  0.1324507E-02  0.1901625E-01  0.1306388E-01     7.173  0.9418696E-04  0.3308634E-02  0.1885129E-02
   176.451  0.1324571E-02  0.1901423E-01  0.1306531E-01     7.173  0.9423513E-04  0.3307802E-02  0.1884535E-02
   176.454  0.1324638E-02  0.1901243E-01  0.1306732E-01     7.173  0.9428143E-04  0.3307776E-02  0.1883988E-02
   176.458  0.1324708E-02  0.1900997E-01  0.1306896E-01     7.173  0.9432508E-04  0.3307239E-02  0.1882869E-02
   176.462  0.1324780E-02  0.1900787E-01  0.1307000E-01     7.173  0.9436437E-04  0.3306736E-02  0.1882308E-02
   176.465  0.1324852E-02  0.1900584E-01  0.1307046E-01     7.173  0.9439921E-04  0.3306263E-02  0.1881539E-02
   176.469  0.1324923E-02  0.1900407E-01  0.1307034E-01     7.173  0.9442868E-04  0.3305790E-02  0.1880246E-02
   176.473  0.1324992E-02  0.1900221E-01  0.1307106E-01     7.173  0.9445280E-04  0.3305337E-02  0.1877774E-02
   176.476  0.1325057E-02  0.1900130E-01  0.1307060E-01     7.173  0.9447041E-04  0.3304996E-02  0.1875951E-02
   176.480  0.1325119E-02  0.1900053E-01  0.1307085E-01     7.173  0.9448090E-04  0.3304876E-02  0.1873498E-02
   176.484  0.1325175E-02  0.1900019E-01  0.1307104E-01     7.173  0.9448482E-04  0.3304770E-02  0.1870932E-02
   176.487  0.1325225E-02  0.1899989E-01  0.1307088E-01     7.173  0.9448204E-04  0.3304824E-02  0.1868718E-02
   176.491  0.1325269E-02  0.1899957E-01  0.1307106E-01     7.172  0.9447251E-04  0.3305079E-02  0.1866477E-02
   176.494  0.1325307E-02  0.1899964E-01  0.1307114E-01     7.172  0.9446053E-04  0.3305498E-02  0.1864628E-02
   176.498  0.1325341E-02  0.1899981E-01  0.1307149E-01     7.172  0.9444725E-04  0.3306328E-02  0.1863156E-02
   176.502  0.1325371E-02  0.1900006E-01  0.1307266E-01     7.172  0.9443374E-04  0.3306831E-02  0.1862276E-02
   176.505  0.1325398E-02  0.1899997E-01  0.1307267E-01     7.172  0.9442234E-04  0.3307378E-02  0.1860835E-02
   176.509  0.1325423E-02  0.1899971E-01  0.1307202E-01     7.172  0.9441323E-04  0.3308095E-02  0.1858740E-02
   176.513  0.1325445E-02  0.1899854E-01  0.1307152E-01     7.172  0.9440601E-04  0.3308915E-02  0.1856380E-02
   176.516  0.1325463E-02  0.1899859E-01  0.1307057E-01     7.172  0.9440159E-04  0.3310023E-02  0.1854956E-02
   176.520  0.1325478E-02  0.1899842E-01  0.1306910E-01     7.172  0.9439960E-04  0.3311276E-02  0.1854608E-02
   176.524  0.1325493E-02  0.1899797E-01  0.1306879E-01     7.172  0.9439794E-04  0.3311966E-02  0.1853051E-02
   176.527  0.1325507E-02  0.1899739E-01  0.1306843E-01     7.172  0.9439676E-04  0.3312704E-02  0.1851609E-02
   176.531  0.1325521E-02  0.1899639E-01  0.1306854E-01     7.172  0.9439538E-04  0.3313177E-02  0.1850044E-02
   176.535  0.1325536E-02  0.1899499E-01  0.1306852E-01     7.172  0.9439430E-04  0.3314019E-02  0.1848603E-02
   176.538  0.1325550E-02  0.1899362E-01  0.1306867E-01     7.171  0.9439279E-04  0.3314745E-02  0.1847256E-02
   176.542  0.1325565E-02  0.1899211E-01  0.1306806E-01     7.171  0.9439141E-04  0.3315705E-02  0.1844375E-02
   176.546  0.1325579E-02  0.1899050E-01  0.1306937E-01     7.171  0.9439024E-04  0.3316483E-02  0.1843762E-02
   176.549  0.1325593E-02  0.1898915E-01  0.1307019E-01     7.171  0.9438858E-04  0.3317212E-02  0.1843650E-02
   176.553  0.1325608E-02  0.1898798E-01  0.1307138E-01     7.171  0.9438721E-04  0.3318215E-02  0.1843759E-02
   176.557  0.1325622E-02  0.1898698E-01  0.1307185E-01     7.171  0.9438598E-04  0.3318604E-02  0.1841874E-02
   176.560  0.1325636E-02  0.1898613E-01  0.1307371E-01     7.171  0.9438466E-04  0.3319211E-02  0.1842074E-02
   176.564  0.1325651E-02  0.1898488E-01  0.1307523E-01     7.171  0.9438316E-04  0.3319941E-02  0.1842379E-02
   176.568  0.1325665E-02  0.1898327E-01  0.1307672E-01     7.171  0.9438179E-04  0.3320735E-02  0.1842412E-02
   176.571  0.1325679E-02  0.1898163E-01  0.1307675E-01     7.171  0.9438063E-04  0.3321103E-02  0.1842425E-02
   176.575  0.1325692E-02  0.1898073E-01  0.1307752E-01     7.171  0.9438019E-04  0.3321682E-02  0.1842305E-02
   176.579  0.1325702E-02  0.1897982E-01  0.1307880E-01     7.171  0.9438216E-04  0.3321812E-02  0.1842242E-02
   176.582  0.1325709E-02  0.1897892E-01  0.1307956E-01     7.171  0.9438625E-04  0.3321670E-02  0.1841479E-02
   176.586  0.1325714E-02  0.1897831E-01  0.1308100E-01     7.171  0.9439268E-04  0.3321906E-02  0.1842121E-02
   176.590  0.1325716E-02  0.1897786E-01  0.1308183E-01     7.170  0.9440011E-04  0.3322204E-02  0.1842139E-02
   176.593  0.1325715E-02  0.1897755E-01  0.1308248E-01     7.170  0.9440840E-04  0.3322501E-02  0.1841622E-02
   176.597  0.1325709E-02  0.1897735E-01  0.1308311E-01     7.170  0.9441611E-04  0.3322732E-02  0.1841352E-02
   176.601  0.1325701E-02  0.1897702E-01  0.1308413E-01     7.170  0.9442351E-04  0.3322990E-02  0.1841692E-02
   176.604  0.1325690E-02  0.1897688E-01  0.1308484E-01     7.170  0.9442975E-04  0.3322919E-02  0.1842215E-02
   176.608  0.1325677E-02  0.1897642E-01  0.1308556E-01     7.170  0.9443564E-04  0.3323235E-02  0.1842953E-02
   176.612  0.1325663E-02  0.1897596E-01  0.1308644E-01     7.170  0.9444039E-04  0.3323387E-02  0.1843657E-02
   176.615  0.1325647E-02  0.1897588E-01  0.1308670E-01     7.170  0.9444405E-04  0.3323741E-02  0.1844020E-02
   176.619  0.1325631E-02  0.1897634E-01  0.1308704E-01     7.170  0.9444624E-04  0.3324385E-02  0.1845354E-02
   176.622  0.1325609E-02  0.1897564E-01  0.1308702E-01     7.170  0.9445266E-04  0.3325187E-02  0.1846447E-02
   176.626  0.1325562E-02  0.1897496E-01  0.1308631E-01     7.170  0.9447714E-04  0.3325757E-02  0.1848587E-02
   176.630  0.1325493E-02  0.1897397E-01  0.1308215E-01     7.170  0.9451871E-04  0.3326227E-02  0.1846239E-02
   176.633  0.1325403E-02  0.1897834E-01  0.1307709E-01     7.170  0.9457675E-04  0.3336507E-02  0.1843587E-02
   176.637  0.1325296E-02  0.1897579E-01  0.1307047E-01     7.169  0.9465009E-04  0.3335050E-02  0.1840330E-02
   176.641  0.1325161E-02  0.1897423E-01  0.1306274E-01     7.169  0.9472580E-04  0.3334245E-02  0.1837119E-02
   176.644  0.1324998E-02  0.1897233E-01  0.1305443E-01     7.169  0.9479936E-04  0.3333337E-02  0.1834543E-02
   176.648  0.1324811E-02  0.1897088E-01  0.1304577E-01     7.169  0.9486846E-04  0.3333218E-02  0.1833029E-02
   176.652  0.1324604E-02  0.1897084E-01  0.1303867E-01     7.169  0.9493177E-04  0.3333012E-02  0.1832859E-02
   176.655  0.1324381E-02  0.1897028E-01  0.1303140E-01     7.169  0.9498830E-04  0.3333027E-02  0.1833045E-02
   176.659  0.1324150E-02  0.1897106E-01  0.1302654E-01     7.169  0.9503620E-04  0.3333140E-02  0.1834987E-02
   176.663  0.1323914E-02  0.1897270E-01  0.1302366E-01     7.169  0.9507480E-04  0.3333365E-02  0.1838387E-02
   176.666  0.1323679E-02  0.1897208E-01  0.1302023E-01     7.169  0.9510309E-04  0.3334217E-02  0.1841531E-02
   176.670  0.1323451E-02  0.1896989E-01  0.1301688E-01     7.169  0.9512016E-04  0.3334613E-02  0.1845167E-02
   176.674  0.1323235E-02  0.1896711E-01  0.1301478E-01     7.169  0.9512505E-04  0.3334534E-02  0.1848968E-02
   176.677  0.1323036E-02  0.1896340E-01  0.1301527E-01     7.169  0.9511743E-04  0.3334243E-02  0.1853649E-02
   176.681  0.1322859E-02  0.1895805E-01  0.1301713E-01     7.169  0.9509720E-04  0.3333318E-02  0.1858305E-02
   176.685  0.1322708E-02  0.1895140E-01  0.1301970E-01     7.168  0.9506469E-04  0.3332695E-02  0.1863029E-02
   176.688  0.1322586E-02  0.1894367E-01  0.1302334E-01     7.168  0.9501996E-04  0.3331877E-02  0.1868594E-02
   176.692  0.1322497E-02  0.1893409E-01  0.1302856E-01     7.168  0.9496400E-04  0.3331241E-02  0.1874070E-02
   176.696  0.1322442E-02  0.1892405E-01  0.1303450E-01     7.168  0.9489735E-04  0.3330188E-02  0.1879908E-02
   176.699  0.1322424E-02  0.1891297E-01  0.1304094E-01     7.168  0.9482194E-04  0.3328717E-02  0.1885627E-02
   176.703  0.1322442E-02  0.1890273E-01  0.1305047E-01     7.168  0.9473909E-04  0.3327034E-02  0.1892574E-02
   176.706  0.1322498E-02  0.1889594E-01  0.1306326E-01     7.168  0.9465066E-04  0.3325627E-02  0.1902503E-02
   176.710  0.1322589E-02  0.1888693E-01  0.1307674E-01     7.168  0.9455865E-04  0.3323492E-02  0.1911658E-02
   176.714  0.1322714E-02  0.1887801E-01  0.1309112E-01     7.168  0.9446519E-04  0.3320718E-02  0.1921373E-02
   176.717  0.1322870E-02  0.1886999E-01  0.1310727E-01     7.168  0.9437301E-04  0.3318783E-02  0.1930866E-02
   176.721  0.1323054E-02  0.1886909E-01  0.1313011E-01     7.168  0.9428393E-04  0.3319508E-02  0.1934897E-02
   176.725  0.1323263E-02  0.1886821E-01  0.1315265E-01     7.168  0.9420022E-04  0.3320274E-02  0.1939101E-02
   176.728  0.1323492E-02  0.1886707E-01  0.1317465E-01     7.168  0.9412305E-04  0.3321400E-02  0.1942436E-02
   176.732  0.1323740E-02  0.1886572E-01  0.1319624E-01     7.167  0.9405319E-04  0.3322585E-02  0.1945205E-02
   176.736  0.1323999E-02  0.1886647E-01  0.1321665E-01     7.167  0.9399243E-04  0.3322465E-02  0.1947572E-02
   176.739  0.1324267E-02  0.1886565E-01  0.1323551E-01     7.167  0.9394201E-04  0.3323694E-02  0.1949512E-02
   176.743  0.1324535E-02  0.1886419E-01  0.1325245E-01     7.167  0.9390367E-04  0.3325299E-02  0.1950202E-02
   176.747  0.1324800E-02  0.1886299E-01  0.1326720E-01     7.167  0.9387805E-04  0.3326723E-02  0.1949544E-02
   176.750  0.1325057E-02  0.1886210E-01  0.1327953E-01     7.167  0.9386755E-04  0.3327863E-02  0.1948188E-02
   176.754  0.1325300E-02  0.1886149E-01  0.1328933E-01     7.167  0.9387027E-04  0.3328564E-02  0.1945796E-02
   176.758  0.1325513E-02  0.1886160E-01  0.1329612E-01     7.167  0.9387766E-04  0.3329765E-02  0.1941885E-02
   176.761  0.1325691E-02  0.1886199E-01  0.1329998E-01     7.167  0.9388721E-04  0.3331163E-02  0.1937004E-02
   176.765  0.1325829E-02  0.1886207E-01  0.1330208E-01     7.167  0.9389820E-04  0.3332684E-02  0.1931682E-02
   176.769  0.1325925E-02  0.1886340E-01  0.1330125E-01     7.167  0.9391078E-04  0.3334028E-02  0.1925650E-02
   176.772  0.1325977E-02  0.1886476E-01  0.1329720E-01     7.167  0.9392435E-04  0.3335456E-02  0.1918146E-02
   176.776  0.1325994E-02  0.1886771E-01  0.1329172E-01     7.167  0.9393063E-04  0.3334606E-02  0.1910600E-02
   176.779  0.1325992E-02  0.1886837E-01  0.1328575E-01     7.167  0.9391836E-04  0.3335949E-02  0.1905309E-02
   176.783  0.1325970E-02  0.1887005E-01  0.1328077E-01     7.166  0.9388758E-04  0.3337614E-02  0.1901410E-02
   176.787  0.1325929E-02  0.1887239E-01  0.1327798E-01     7.166  0.9383942E-04  0.3339639E-02  0.1897975E-02
   176.790  0.1325871E-02  0.1887554E-01  0.1327562E-01     7.166  0.9377442E-04  0.3342459E-02  0.1896142E-02
   176.794  0.1325796E-02  0.1887830E-01  0.1327293E-01     7.166  0.9369496E-04  0.3344905E-02  0.1895093E-02
   176.798  0.1325714E-02  0.1888056E-01  0.1327179E-01     7.166  0.9361510E-04  0.3347753E-02  0.1893842E-02
   176.801  0.1325628E-02  0.1888251E-01  0.1327164E-01     7.166  0.9354032E-04  0.3350993E-02  0.1892434E-02
   176.805  0.1325540E-02  0.1888416E-01  0.1327251E-01     7.166  0.9347223E-04  0.3354030E-02  0.1891264E-02
   176.809  0.1325452E-02  0.1888527E-01  0.1327487E-01     7.166  0.9341184E-04  0.3357648E-02  0.1890057E-02
   176.812  0.1325368E-02  0.1888820E-01  0.1327918E-01     7.166  0.9336078E-04  0.3364733E-02  0.1888698E-02
   176.816  0.1325288E-02  0.1888508E-01  0.1328416E-01     7.166  0.9331957E-04  0.3366124E-02  0.1888227E-02
   176.820  0.1325215E-02  0.1888513E-01  0.1328917E-01     7.166  0.9328968E-04  0.3368765E-02  0.1887489E-02
   176.823  0.1325150E-02  0.1888410E-01  0.1329450E-01     7.166  0.9327129E-04  0.3371176E-02  0.1886697E-02
   176.827  0.1325094E-02  0.1888168E-01  0.1330040E-01     7.166  0.9326417E-04  0.3374472E-02  0.1885655E-02
   176.831  0.1325049E-02  0.1888062E-01  0.1330596E-01     7.165  0.9326621E-04  0.3376136E-02  0.1883891E-02
   176.834  0.1325013E-02  0.1887844E-01  0.1331167E-01     7.165  0.9327691E-04  0.3377766E-02  0.1881655E-02
   176.838  0.1324989E-02  0.1887539E-01  0.1331699E-01     7.165  0.9329590E-04  0.3378870E-02  0.1879866E-02
   176.841  0.1324978E-02  0.1887155E-01  0.1332267E-01     7.165  0.9332296E-04  0.3379439E-02  0.1877593E-02
   176.845  0.1324979E-02  0.1886692E-01  0.1332831E-01     7.165  0.9335741E-04  0.3379565E-02  0.1875392E-02
   176.849  0.1324992E-02  0.1886186E-01  0.1333392E-01     7.165  0.9339852E-04  0.3379333E-02  0.1873320E-02
   176.852  0.1325019E-02  0.1885623E-01  0.1333942E-01     7.165  0.9344573E-04  0.3378230E-02  0.1870988E-02
   176.856  0.1325057E-02  0.1884982E-01  0.1334440E-01     7.165  0.9349773E-04  0.3376680E-02  0.1868671E-02
   176.860  0.1325108E-02  0.1884331E-01  0.1334906E-01     7.165  0.9355303E-04  0.3374711E-02  0.1866609E-02
   176.863  0.1325169E-02  0.1883625E-01  0.1335327E-01     7.165  0.9361112E-04  0.3372200E-02  0.1863811E-02
   176.867  0.1325240E-02  0.1882868E-01  0.1335700E-01     7.165  0.9367045E-04  0.3369528E-02  0.1860673E-02
   176.871  0.1325319E-02  0.1882480E-01  0.1336147E-01     7.165  0.9372950E-04  0.3368077E-02  0.1860131E-02
   176.874  0.1325399E-02  0.1881782E-01  0.1336522E-01     7.164  0.9379257E-04  0.3362935E-02  0.1859628E-02
   176.878  0.1325463E-02  0.1881082E-01  0.1336649E-01     7.164  0.9386774E-04  0.3357784E-02  0.1857250E-02
   176.882  0.1325513E-02  0.1880397E-01  0.1336516E-01     7.164  0.9395367E-04  0.3352849E-02  0.1853551E-02
   176.885  0.1325547E-02  0.1879757E-01  0.1336157E-01     7.164  0.9404788E-04  0.3348417E-02  0.1848857E-02
   176.889  0.1325564E-02  0.1879133E-01  0.1335619E-01     7.164  0.9414851E-04  0.3344045E-02  0.1842630E-02
   176.892  0.1325566E-02  0.1878552E-01  0.1335009E-01     7.164  0.9425333E-04  0.3340213E-02  0.1836275E-02
   176.896  0.1325552E-02  0.1877986E-01  0.1334347E-01     7.164  0.9436066E-04  0.3336696E-02  0.1830139E-02
   176.900  0.1325523E-02  0.1877452E-01  0.1333584E-01     7.164  0.9446799E-04  0.3333269E-02  0.1824244E-02
   176.903  0.1325480E-02  0.1877077E-01  0.1332859E-01     7.164  0.9457249E-04  0.3329669E-02  0.1819618E-02
   176.907  0.1325424E-02  0.1876646E-01  0.1332200E-01     7.164  0.9467276E-04  0.3325669E-02  0.1816055E-02
   176.911  0.1325358E-02  0.1876433E-01  0.1331502E-01     7.164  0.9476679E-04  0.3322821E-02  0.1813191E-02
   176.914  0.1325294E-02  0.1876472E-01  0.1331172E-01     7.164  0.9486149E-04  0.3319858E-02  0.1813188E-02
   176.918  0.1325235E-02  0.1876437E-01  0.1330868E-01     7.164  0.9495708E-04  0.3317764E-02  0.1814186E-02
   176.922  0.1325184E-02  0.1876289E-01  0.1330569E-01     7.163  0.9505151E-04  0.3316376E-02  0.1814220E-02
   176.925  0.1325143E-02  0.1876187E-01  0.1330441E-01     7.163  0.9514267E-04  0.3314777E-02  0.1816117E-02
   176.929  0.1325112E-02  0.1875979E-01  0.1330352E-01     7.163  0.9522792E-04  0.3313706E-02  0.1818254E-02
   176.932  0.1325092E-02  0.1875643E-01  0.1330267E-01     7.163  0.9530555E-04  0.3313641E-02  0.1820711E-02
   176.936  0.1325085E-02  0.1875328E-01  0.1330330E-01     7.163  0.9537335E-04  0.3313940E-02  0.1823924E-02
   176.940  0.1325080E-02  0.1875134E-01  0.1330536E-01     7.163  0.9543817E-04  0.3314598E-02  0.1828412E-02
   176.943  0.1325036E-02  0.1874915E-01  0.1330339E-01     7.163  0.9553458E-04  0.3315504E-02  0.1830124E-02
   176.947  0.1324950E-02  0.1874629E-01  0.1329813E-01     7.163  0.9566433E-04  0.3317053E-02  0.1828603E-02
   176.951  0.1324823E-02  0.1874318E-01  0.1328889E-01     7.163  0.9582504E-04  0.3319513E-02  0.1825542E-02
   176.954  0.1324660E-02  0.1873989E-01  0.1327724E-01     7.163  0.9601346E-04  0.3322847E-02  0.1820564E-02
   176.958  0.1324470E-02  0.1873614E-01  0.1326481E-01     7.163  0.9622476E-04  0.3328048E-02  0.1815304E-02
   176.962  0.1324260E-02  0.1873468E-01  0.1325500E-01     7.163  0.9645424E-04  0.3329357E-02  0.1811351E-02
   176.965  0.1324031E-02  0.1873299E-01  0.1324563E-01     7.163  0.9669849E-04  0.3330660E-02  0.1807218E-02
   176.969  0.1323779E-02  0.1874027E-01  0.1324476E-01     7.162  0.9695465E-04  0.3330083E-02  0.1810029E-02
   176.973  0.1323509E-02  0.1875124E-01  0.1324953E-01     7.162  0.9721634E-04  0.3329506E-02  0.1817024E-02
   176.976  0.1323228E-02  0.1876295E-01  0.1325393E-01     7.162  0.9747771E-04  0.3327750E-02  0.1825950E-02
   176.980  0.1322943E-02  0.1877301E-01  0.1325894E-01     7.162  0.9773338E-04  0.3326587E-02  0.1835813E-02
   176.983  0.1322659E-02  0.1878140E-01  0.1326444E-01     7.162  0.9797754E-04  0.3326179E-02  0.1846784E-02
   176.987  0.1322385E-02  0.1878785E-01  0.1327078E-01     7.162  0.9820325E-04  0.3326236E-02  0.1858423E-02
   176.991  0.1322125E-02  0.1879097E-01  0.1327745E-01     7.162  0.9840589E-04  0.3323006E-02  0.1870559E-02
   176.994  0.1321861E-02  0.1879402E-01  0.1328250E-01     7.162  0.9858247E-04  0.3324221E-02  0.1886162E-02
   176.998  0.1321582E-02  0.1879517E-01  0.1328448E-01     7.162  0.9872569E-04  0.3326025E-02  0.1906669E-02
   177.002  0.1321295E-02  0.1879422E-01  0.1328267E-01     7.162  0.9883218E-04  0.3328458E-02  0.1931344E-02
   177.005  0.1321006E-02  0.1879187E-01  0.1327902E-01     7.162  0.9890072E-04  0.3331421E-02  0.1959768E-02
   177.009  0.1320721E-02  0.1878596E-01  0.1327379E-01     7.162  0.9893030E-04  0.3334945E-02  0.1989973E-02
   177.012  0.1320446E-02  0.1878089E-01  0.1326749E-01     7.161  0.9892115E-04  0.3338860E-02  0.2022557E-02
   177.016  0.1320186E-02  0.1877494E-01  0.1326208E-01     7.161  0.9887428E-04  0.3343644E-02  0.2055395E-02
   177.020  0.1319944E-02  0.1876937E-01  0.1325745E-01     7.161  0.9879407E-04  0.3349815E-02  0.2089398E-02
   177.023  0.1319722E-02  0.1876300E-01  0.1325491E-01     7.161  0.9868323E-04  0.3357096E-02  0.2120748E-02
   177.027  0.1319533E-02  0.1875624E-01  0.1325327E-01     7.161  0.9853994E-04  0.3364835E-02  0.2150350E-02
   177.031  0.1319394E-02  0.1875579E-01  0.1326171E-01     7.161  0.9835537E-04  0.3386806E-02  0.2169902E-02
   177.034  0.1319307E-02  0.1875611E-01  0.1327307E-01     7.161  0.9813651E-04  0.3409330E-02  0.2188267E-02
   177.038  0.1319274E-02  0.1875721E-01  0.1328942E-01     7.161  0.9788906E-04  0.3429648E-02  0.2209606E-02
   177.042  0.1319295E-02  0.1876522E-01  0.1331437E-01     7.161  0.9761890E-04  0.3445317E-02  0.2237779E-02
   177.045  0.1319370E-02  0.1877210E-01  0.1334211E-01     7.161  0.9733336E-04  0.3458494E-02  0.2263893E-02
   177.049  0.1319496E-02  0.1877731E-01  0.1336657E-01     7.161  0.9703862E-04  0.3469380E-02  0.2290106E-02
   177.052  0.1319671E-02  0.1878092E-01  0.1339066E-01     7.161  0.9674036E-04  0.3477793E-02  0.2311771E-02
   177.056  0.1319890E-02  0.1878424E-01  0.1341409E-01     7.161  0.9644380E-04  0.3485702E-02  0.2328865E-02
   177.060  0.1320148E-02  0.1878425E-01  0.1343630E-01     7.160  0.9615510E-04  0.3488203E-02  0.2340420E-02
   177.063  0.1320441E-02  0.1878344E-01  0.1345449E-01     7.160  0.9587795E-04  0.3488963E-02  0.2347492E-02
   177.067  0.1320761E-02  0.1878025E-01  0.1346810E-01     7.160  0.9561692E-04  0.3485729E-02  0.2348917E-02
   177.071  0.1321102E-02  0.1877677E-01  0.1348157E-01     7.160  0.9537648E-04  0.3482221E-02  0.2344044E-02
   177.074  0.1321453E-02  0.1877252E-01  0.1349004E-01     7.160  0.9516378E-04  0.3476808E-02  0.2332501E-02
   177.078  0.1321801E-02  0.1876824E-01  0.1349419E-01     7.160  0.9498957E-04  0.3469141E-02  0.2314657E-02
   177.082  0.1322140E-02  0.1876349E-01  0.1349604E-01     7.160  0.9485723E-04  0.3459754E-02  0.2293742E-02
   177.085  0.1322462E-02  0.1875824E-01  0.1349168E-01     7.160  0.9477009E-04  0.3449107E-02  0.2268252E-02
   177.089  0.1322760E-02  0.1875316E-01  0.1348469E-01     7.160  0.9472949E-04  0.3437230E-02  0.2237068E-02
   177.092  0.1323035E-02  0.1874586E-01  0.1347346E-01     7.160  0.9473389E-04  0.3424136E-02  0.2203188E-02
   177.096  0.1323320E-02  0.1874063E-01  0.1346537E-01     7.160  0.9475435E-04  0.3415645E-02  0.2174129E-02
   177.100  0.1323615E-02  0.1873939E-01  0.1345989E-01     7.160  0.9478721E-04  0.3409886E-02  0.2148206E-02
   177.103  0.1323915E-02  0.1873757E-01  0.1345528E-01     7.160  0.9483212E-04  0.3404415E-02  0.2127883E-02
   177.107  0.1324212E-02  0.1873509E-01  0.1345001E-01     7.159  0.9488787E-04  0.3399789E-02  0.2112284E-02
   177.111  0.1324500E-02  0.1873177E-01  0.1344455E-01     7.159  0.9495205E-04  0.3396160E-02  0.2101994E-02
   177.114  0.1324773E-02  0.1872809E-01  0.1343767E-01     7.159  0.9502158E-04  0.3393503E-02  0.2096118E-02
   177.118  0.1325019E-02  0.1872471E-01  0.1342901E-01     7.159  0.9510558E-04  0.3391198E-02  0.2094979E-02
   177.121  0.1325228E-02  0.1872132E-01  0.1341793E-01     7.159  0.9520819E-04  0.3388451E-02  0.2097568E-02
   177.125  0.1325397E-02  0.1871798E-01  0.1340484E-01     7.159  0.9532674E-04  0.3386012E-02  0.2105206E-02
   177.129  0.1325532E-02  0.1871455E-01  0.1339044E-01     7.159  0.9545571E-04  0.3384002E-02  0.2115591E-02
   177.132  0.1325632E-02  0.1871113E-01  0.1337604E-01     7.159  0.9559071E-04  0.3382976E-02  0.2126970E-02
   177.136  0.1325693E-02  0.1870777E-01  0.1335911E-01     7.159  0.9572712E-04  0.3382927E-02  0.2141096E-02
   177.140  0.1325711E-02  0.1870709E-01  0.1334426E-01     7.159  0.9586152E-04  0.3390423E-02  0.2154822E-02
   177.143  0.1325687E-02  0.1870901E-01  0.1332975E-01     7.159  0.9599138E-04  0.3404323E-02  0.2165224E-02
   177.147  0.1325619E-02  0.1871168E-01  0.1331493E-01     7.159  0.9611305E-04  0.3420580E-02  0.2177048E-02
   177.151  0.1325507E-02  0.1871498E-01  0.1329998E-01     7.158  0.9623064E-04  0.3439102E-02  0.2188283E-02
   177.154  0.1325374E-02  0.1871885E-01  0.1328724E-01     7.158  0.9635083E-04  0.3456307E-02  0.2198752E-02
   177.158  0.1325239E-02  0.1872522E-01  0.1327892E-01     7.158  0.9646920E-04  0.3467873E-02  0.2204346E-02
   177.161  0.1325108E-02  0.1872926E-01  0.1327093E-01     7.158  0.9658387E-04  0.3479514E-02  0.2208634E-02
   177.165  0.1324982E-02  0.1873179E-01  0.1326376E-01     7.158  0.9669237E-04  0.3491356E-02  0.2212157E-02
   177.169  0.1324864E-02  0.1873279E-01  0.1325736E-01     7.158  0.9679257E-04  0.3504166E-02  0.2214842E-02
   177.172  0.1324758E-02  0.1873256E-01  0.1325196E-01     7.158  0.9688305E-04  0.3517072E-02  0.2217483E-02
   177.176  0.1324664E-02  0.1873067E-01  0.1324730E-01     7.158  0.9696108E-04  0.3530187E-02  0.2219734E-02
   177.180  0.1324592E-02  0.1872653E-01  0.1324378E-01     7.158  0.9702461E-04  0.3543359E-02  0.2221421E-02
   177.183  0.1324540E-02  0.1872107E-01  0.1323928E-01     7.158  0.9707208E-04  0.3555662E-02  0.2222580E-02
   177.187  0.1324513E-02  0.1871441E-01  0.1323619E-01     7.158  0.9710280E-04  0.3567197E-02  0.2223020E-02
   177.190  0.1324509E-02  0.1870908E-01  0.1323540E-01     7.158  0.9711587E-04  0.3575815E-02  0.2220839E-02
   177.194  0.1324530E-02  0.1870270E-01  0.1323464E-01     7.157  0.9711094E-04  0.3584887E-02  0.2219041E-02
   177.198  0.1324575E-02  0.1869619E-01  0.1323519E-01     7.157  0.9708861E-04  0.3591008E-02  0.2215380E-02
   177.201  0.1324644E-02  0.1868995E-01  0.1323808E-01     7.157  0.9704900E-04  0.3592535E-02  0.2210730E-02
   177.205  0.1324735E-02  0.1868448E-01  0.1324058E-01     7.157  0.9699326E-04  0.3598193E-02  0.2206980E-02
   177.209  0.1324848E-02  0.1868230E-01  0.1324612E-01     7.157  0.9692167E-04  0.3598956E-02  0.2199905E-02
   177.212  0.1324980E-02  0.1867976E-01  0.1325224E-01     7.157  0.9683622E-04  0.3598958E-02  0.2193281E-02
   177.216  0.1325128E-02  0.1867597E-01  0.1325697E-01     7.157  0.9673870E-04  0.3599417E-02  0.2187761E-02
   177.219  0.1325290E-02  0.1867175E-01  0.1326078E-01     7.157  0.9663090E-04  0.3600430E-02  0.2183413E-02
   177.223  0.1325464E-02  0.1866707E-01  0.1326291E-01     7.157  0.9651504E-04  0.3602378E-02  0.2179968E-02
   177.227  0.1325646E-02  0.1866218E-01  0.1326436E-01     7.157  0.9639283E-04  0.3604359E-02  0.2178584E-02
   177.230  0.1325833E-02  0.1865637E-01  0.1326452E-01     7.157  0.9626742E-04  0.3606427E-02  0.2178257E-02
   177.234  0.1326020E-02  0.1865185E-01  0.1326655E-01     7.157  0.9614098E-04  0.3608595E-02  0.2177225E-02
   177.238  0.1326208E-02  0.1864919E-01  0.1326770E-01     7.156  0.9601299E-04  0.3610707E-02  0.2174602E-02
   177.241  0.1326398E-02  0.1864579E-01  0.1326891E-01     7.156  0.9587763E-04  0.3613483E-02  0.2173510E-02
   177.245  0.1326588E-02  0.1864274E-01  0.1326964E-01     7.156  0.9573571E-04  0.3616101E-02  0.2172904E-02
   177.248  0.1326774E-02  0.1864013E-01  0.1326994E-01     7.156  0.9559066E-04  0.3618502E-02  0.2173468E-02
   177.252  0.1326953E-02  0.1863727E-01  0.1326932E-01     7.156  0.9544472E-04  0.3621738E-02  0.2174441E-02
   177.256  0.1327128E-02  0.1863179E-01  0.1326835E-01     7.156  0.9529992E-04  0.3615873E-02  0.2175129E-02
   177.259  0.1327296E-02  0.1863197E-01  0.1326634E-01     7.156  0.9516007E-04  0.3619104E-02  0.2175768E-02
   177.263  0.1327447E-02  0.1863218E-01  0.1326418E-01     7.156  0.9503683E-04  0.3623140E-02  0.2177224E-02
   177.267  0.1327577E-02  0.1863239E-01  0.1326131E-01     7.156  0.9493306E-04  0.3626592E-02  0.2179244E-02
   177.270  0.1327685E-02  0.1863353E-01  0.1325720E-01     7.156  0.9485092E-04  0.3629143E-02  0.2181700E-02
   177.274  0.1327766E-02  0.1863523E-01  0.1325167E-01     7.156  0.9478936E-04  0.3631398E-02  0.2184832E-02
   177.277  0.1327809E-02  0.1863716E-01  0.1324459E-01     7.156  0.9474104E-04  0.3633899E-02  0.2188880E-02
   177.281  0.1327818E-02  0.1863971E-01  0.1323654E-01     7.156  0.9470112E-04  0.3637012E-02  0.2193769E-02
   177.285  0.1327800E-02  0.1864607E-01  0.1322930E-01     7.155  0.9465852E-04  0.3641623E-02  0.2199075E-02
   177.288  0.1327758E-02  0.1864790E-01  0.1322256E-01     7.155  0.9461520E-04  0.3644267E-02  0.2205351E-02
   177.292  0.1327693E-02  0.1865181E-01  0.1321526E-01     7.155  0.9457434E-04  0.3647612E-02  0.2210880E-02
   177.296  0.1327609E-02  0.1865357E-01  0.1320719E-01     7.155  0.9453631E-04  0.3650350E-02  0.2215359E-02
   177.299  0.1327509E-02  0.1865470E-01  0.1319950E-01     7.155  0.9450387E-04  0.3652899E-02  0.2220020E-02
   177.303  0.1327386E-02  0.1865535E-01  0.1319191E-01     7.155  0.9448755E-04  0.3656011E-02  0.2225279E-02
   177.306  0.1327245E-02  0.1865595E-01  0.1318432E-01     7.155  0.9448819E-04  0.3658228E-02  0.2230610E-02
   177.310  0.1327087E-02  0.1865742E-01  0.1317630E-01     7.155  0.9450709E-04  0.3659730E-02  0.2235044E-02
   177.314  0.1326920E-02  0.1865920E-01  0.1316997E-01     7.155  0.9453999E-04  0.3658895E-02  0.2237942E-02
   177.317  0.1326752E-02  0.1866083E-01  0.1316577E-01     7.155  0.9457855E-04  0.3657489E-02  0.2240400E-02
   177.321  0.1326586E-02  0.1866256E-01  0.1316327E-01     7.155  0.9462209E-04  0.3654320E-02  0.2241235E-02
   177.325  0.1326426E-02  0.1866353E-01  0.1316225E-01     7.155  0.9467011E-04  0.3651357E-02  0.2241557E-02
   177.328  0.1326276E-02  0.1866316E-01  0.1316151E-01     7.155  0.9472187E-04  0.3648564E-02  0.2241089E-02
   177.332  0.1326139E-02  0.1866178E-01  0.1316169E-01     7.154  0.9477602E-04  0.3645843E-02  0.2240395E-02
   177.335  0.1326017E-02  0.1866032E-01  0.1316258E-01     7.154  0.9483084E-04  0.3644364E-02  0.2239579E-02
   177.339  0.1325906E-02  0.1865633E-01  0.1316340E-01     7.154  0.9488070E-04  0.3642256E-02  0.2238287E-02
   177.343  0.1325807E-02  0.1865144E-01  0.1316335E-01     7.154  0.9492071E-04  0.3640359E-02  0.2236906E-02
   177.346  0.1325721E-02  0.1864536E-01  0.1316467E-01     7.154  0.9495045E-04  0.3637888E-02  0.2236302E-02
   177.350  0.1325649E-02  0.1863932E-01  0.1316490E-01     7.154  0.9496883E-04  0.3635923E-02  0.2235180E-02
   177.354  0.1325594E-02  0.1863303E-01  0.1316519E-01     7.154  0.9497540E-04  0.3633899E-02  0.2234571E-02
   177.357  0.1325556E-02  0.1862554E-01  0.1316556E-01     7.154  0.9497059E-04  0.3631944E-02  0.2233784E-02
   177.361  0.1325538E-02  0.1861742E-01  0.1316561E-01     7.154  0.9495393E-04  0.3630357E-02  0.2232243E-02
   177.364  0.1325539E-02  0.1860914E-01  0.1316608E-01     7.154  0.9492652E-04  0.3629010E-02  0.2231203E-02
   177.368  0.1325559E-02  0.1860062E-01  0.1316672E-01     7.154  0.9488779E-04  0.3628020E-02  0.2229896E-02
   177.372  0.1325599E-02  0.1859187E-01  0.1316811E-01     7.154  0.9483956E-04  0.3627025E-02  0.2229321E-02
   177.375  0.1325659E-02  0.1858420E-01  0.1316951E-01     7.153  0.9478242E-04  0.3626978E-02  0.2228019E-02
   177.379  0.1325737E-02  0.1857605E-01  0.1317051E-01     7.153  0.9471741E-04  0.3625349E-02  0.2226416E-02
   177.383  0.1325831E-02  0.1856941E-01  0.1317217E-01     7.153  0.9464569E-04  0.3624511E-02  0.2223399E-02
   177.386  0.1325941E-02  0.1856516E-01  0.1317858E-01     7.153  0.9456919E-04  0.3623840E-02  0.2218397E-02
   177.390  0.1326065E-02  0.1856303E-01  0.1318599E-01     7.153  0.9448892E-04  0.3625045E-02  0.2213856E-02
   177.393  0.1326199E-02  0.1856166E-01  0.1319388E-01     7.153  0.9440629E-04  0.3625374E-02  0.2209760E-02
   177.397  0.1326343E-02  0.1855999E-01  0.1320161E-01     7.153  0.9432336E-04  0.3626096E-02  0.2205868E-02
   177.401  0.1326493E-02  0.1855830E-01  0.1320860E-01     7.153  0.9424161E-04  0.3626984E-02  0.2202838E-02
   177.404  0.1326636E-02  0.1855709E-01  0.1321355E-01     7.153  0.9414689E-04  0.3627712E-02  0.2197970E-02
   177.408  0.1326767E-02  0.1855546E-01  0.1321639E-01     7.153  0.9403613E-04  0.3628458E-02  0.2192247E-02
   177.412  0.1326882E-02  0.1855710E-01  0.1321746E-01     7.153  0.9391155E-04  0.3630396E-02  0.2185492E-02
   177.415  0.1326974E-02  0.1855602E-01  0.1321535E-01     7.153  0.9376509E-04  0.3631896E-02  0.2176512E-02
   177.419  0.1327038E-02  0.1855398E-01  0.1321079E-01     7.152  0.9359706E-04  0.3634165E-02  0.2166226E-02
   177.422  0.1327073E-02  0.1855253E-01  0.1320387E-01     7.152  0.9340950E-04  0.3636655E-02  0.2154619E-02
   177.426  0.1327085E-02  0.1855044E-01  0.1319570E-01     7.152  0.9319738E-04  0.3639786E-02  0.2141772E-02
   177.430  0.1327076E-02  0.1854850E-01  0.1318680E-01     7.152  0.9296227E-04  0.3643419E-02  0.2129337E-02
   177.433  0.1327054E-02  0.1854566E-01  0.1317810E-01     7.152  0.9271576E-04  0.3647573E-02  0.2116576E-02
   177.437  0.1327025E-02  0.1854116E-01  0.1316912E-01     7.152  0.9246889E-04  0.3652781E-02  0.2103766E-02
   177.440  0.1326989E-02  0.1853675E-01  0.1316064E-01     7.152  0.9222503E-04  0.3657808E-02  0.2091770E-02
   177.444  0.1326948E-02  0.1853193E-01  0.1315316E-01     7.152  0.9198995E-04  0.3664468E-02  0.2081078E-02
   177.448  0.1326902E-02  0.1852474E-01  0.1314527E-01     7.152  0.9176669E-04  0.3671696E-02  0.2071469E-02
   177.451  0.1326851E-02  0.1852019E-01  0.1313927E-01     7.152  0.9156024E-04  0.3676179E-02  0.2064875E-02
   177.455  0.1326797E-02  0.1851714E-01  0.1313500E-01     7.152  0.9137402E-04  0.3679546E-02  0.2060997E-02
   177.459  0.1326741E-02  0.1851459E-01  0.1313291E-01     7.152  0.9121067E-04  0.3681948E-02  0.2060812E-02
   177.462  0.1326684E-02  0.1851087E-01  0.1313127E-01     7.151  0.9107336E-04  0.3685199E-02  0.2062503E-02
   177.466  0.1326632E-02  0.1850705E-01  0.1313100E-01     7.151  0.9095468E-04  0.3689353E-02  0.2065214E-02
   177.470  0.1326591E-02  0.1850724E-01  0.1313585E-01     7.151  0.9085333E-04  0.3690404E-02  0.2074683E-02
   177.473  0.1326560E-02  0.1850852E-01  0.1314227E-01     7.151  0.9076994E-04  0.3691084E-02  0.2086214E-02
   177.477  0.1326541E-02  0.1850945E-01  0.1314996E-01     7.151  0.9070610E-04  0.3692146E-02  0.2098982E-02
   177.480  0.1326532E-02  0.1850971E-01  0.1315821E-01     7.151  0.9066183E-04  0.3694034E-02  0.2112778E-02
   177.484  0.1326536E-02  0.1850946E-01  0.1316682E-01     7.151  0.9063848E-04  0.3696932E-02  0.2127434E-02
   177.488  0.1326552E-02  0.1850880E-01  0.1317682E-01     7.151  0.9063519E-04  0.3700032E-02  0.2143314E-02
   177.491  0.1326579E-02  0.1850792E-01  0.1318675E-01     7.151  0.9065261E-04  0.3703595E-02  0.2161028E-02
   177.495  0.1326621E-02  0.1850475E-01  0.1319709E-01     7.151  0.9069347E-04  0.3705050E-02  0.2178025E-02
   177.498  0.1326683E-02  0.1850396E-01  0.1320958E-01     7.151  0.9076314E-04  0.3709241E-02  0.2197810E-02
   177.502  0.1326766E-02  0.1850335E-01  0.1322327E-01     7.151  0.9086134E-04  0.3712928E-02  0.2219151E-02
   177.506  0.1326868E-02  0.1850227E-01  0.1323697E-01     7.150  0.9098637E-04  0.3716473E-02  0.2240696E-02
   177.509  0.1326987E-02  0.1850081E-01  0.1325318E-01     7.150  0.9113654E-04  0.3719745E-02  0.2264865E-02
   177.513  0.1327123E-02  0.1850012E-01  0.1326708E-01     7.150  0.9130925E-04  0.3722514E-02  0.2285863E-02
   177.517  0.1327271E-02  0.1849864E-01  0.1328031E-01     7.150  0.9150078E-04  0.3725379E-02  0.2306133E-02
   177.520  0.1327431E-02  0.1849676E-01  0.1329423E-01     7.150  0.9170885E-04  0.3727937E-02  0.2327282E-02
   177.524  0.1327599E-02  0.1849437E-01  0.1330633E-01     7.150  0.9192924E-04  0.3730591E-02  0.2346081E-02
   177.527  0.1327772E-02  0.1849179E-01  0.1331786E-01     7.150  0.9215810E-04  0.3733109E-02  0.2363468E-02
   177.531  0.1327948E-02  0.1848946E-01  0.1332895E-01     7.150  0.9239114E-04  0.3735503E-02  0.2380119E-02
   177.535  0.1328124E-02  0.1848742E-01  0.1333877E-01     7.150  0.9262459E-04  0.3737777E-02  0.2395210E-02
   177.538  0.1328294E-02  0.1848532E-01  0.1334689E-01     7.150  0.9285448E-04  0.3739787E-02  0.2407730E-02
   177.542  0.1328456E-02  0.1848359E-01  0.1335278E-01     7.150  0.9307642E-04  0.3741170E-02  0.2417670E-02
   177.546  0.1328607E-02  0.1848284E-01  0.1335742E-01     7.150  0.9328659E-04  0.3742731E-02  0.2426073E-02
   177.549  0.1328746E-02  0.1848175E-01  0.1336118E-01     7.150  0.9348034E-04  0.3743948E-02  0.2432637E-02
   177.553  0.1328869E-02  0.1848063E-01  0.1336273E-01     7.149  0.9365470E-04  0.3743268E-02  0.2436213E-02
   177.556  0.1328975E-02  0.1848040E-01  0.1336276E-01     7.149  0.9380635E-04  0.3743866E-02  0.2436968E-02
   177.560  0.1329061E-02  0.1848017E-01  0.1336012E-01     7.149  0.9393198E-04  0.3744481E-02  0.2437055E-02
   177.564  0.1329127E-02  0.1848019E-01  0.1335806E-01     7.149  0.9402967E-04  0.3744669E-02  0.2433034E-02
   177.567  0.1329172E-02  0.1848074E-01  0.1335748E-01     7.149  0.9409709E-04  0.3745020E-02  0.2425293E-02
   177.571  0.1329197E-02  0.1848215E-01  0.1335268E-01     7.149  0.9413734E-04  0.3744328E-02  0.2417926E-02
   177.574  0.1329211E-02  0.1848436E-01  0.1334767E-01     7.149  0.9416394E-04  0.3747112E-02  0.2410392E-02
   177.578  0.1329215E-02  0.1848485E-01  0.1334228E-01     7.149  0.9417847E-04  0.3746277E-02  0.2402784E-02
   177.582  0.1329211E-02  0.1848542E-01  0.1333715E-01     7.149  0.9418284E-04  0.3744682E-02  0.2395238E-02
   177.585  0.1329205E-02  0.1848652E-01  0.1333306E-01     7.149  0.9418558E-04  0.3742942E-02  0.2388681E-02
   177.589  0.1329199E-02  0.1848716E-01  0.1332850E-01     7.149  0.9418919E-04  0.3741826E-02  0.2384272E-02
   177.593  0.1329193E-02  0.1848770E-01  0.1332711E-01     7.149  0.9419263E-04  0.3741058E-02  0.2379711E-02
   177.596  0.1329188E-02  0.1848810E-01  0.1332540E-01     7.148  0.9419593E-04  0.3740247E-02  0.2374921E-02
   177.600  0.1329184E-02  0.1848795E-01  0.1332612E-01     7.148  0.9419922E-04  0.3740277E-02  0.2369733E-02
   177.603  0.1329180E-02  0.1848744E-01  0.1332631E-01     7.148  0.9420200E-04  0.3740512E-02  0.2366987E-02
   177.607  0.1329178E-02  0.1848689E-01  0.1332554E-01     7.148  0.9420477E-04  0.3740241E-02  0.2363450E-02
   177.611  0.1329178E-02  0.1848788E-01  0.1332651E-01     7.148  0.9420729E-04  0.3742703E-02  0.2358493E-02
   177.614  0.1329180E-02  0.1849316E-01  0.1332767E-01     7.148  0.9420903E-04  0.3753784E-02  0.2353237E-02
   177.618  0.1329183E-02  0.1849173E-01  0.1333013E-01     7.148  0.9421033E-04  0.3753182E-02  0.2347310E-02
   177.621  0.1329190E-02  0.1849032E-01  0.1333217E-01     7.148  0.9421105E-04  0.3752608E-02  0.2342738E-02
   177.625  0.1329199E-02  0.1849123E-01  0.1333376E-01     7.148  0.9421158E-04  0.3752128E-02  0.2339154E-02
   177.629  0.1329210E-02  0.1849051E-01  0.1333648E-01     7.148  0.9421127E-04  0.3754204E-02  0.2335371E-02
   177.632  0.1329220E-02  0.1849029E-01  0.1333904E-01     7.148  0.9421145E-04  0.3755452E-02  0.2331740E-02
   177.636  0.1329229E-02  0.1848968E-01  0.1334085E-01     7.148  0.9421207E-04  0.3757490E-02  0.2327054E-02
   177.640  0.1329236E-02  0.1848988E-01  0.1334297E-01     7.147  0.9421332E-04  0.3759806E-02  0.2322657E-02
   177.643  0.1329242E-02  0.1849036E-01  0.1334403E-01     7.147  0.9421627E-04  0.3762534E-02  0.2318526E-02
   177.647  0.1329245E-02  0.1849061E-01  0.1334489E-01     7.147  0.9422010E-04  0.3765211E-02  0.2314133E-02
   177.650  0.1329247E-02  0.1849088E-01  0.1334547E-01     7.147  0.9422514E-04  0.3767169E-02  0.2310332E-02
   177.654  0.1329248E-02  0.1849264E-01  0.1334633E-01     7.147  0.9423105E-04  0.3770217E-02  0.2307069E-02
   177.658  0.1329247E-02  0.1849103E-01  0.1334725E-01     7.147  0.9423764E-04  0.3771719E-02  0.2304178E-02
   177.661  0.1329245E-02  0.1848907E-01  0.1334779E-01     7.147  0.9424489E-04  0.3773428E-02  0.2301177E-02
   177.665  0.1329243E-02  0.1848715E-01  0.1334906E-01     7.147  0.9425227E-04  0.3774471E-02  0.2297691E-02
   177.668  0.1329241E-02  0.1848387E-01  0.1334906E-01     7.147  0.9426012E-04  0.3776856E-02  0.2296929E-02
   177.672  0.1329231E-02  0.1848178E-01  0.1334745E-01     7.147  0.9427354E-04  0.3776080E-02  0.2295180E-02
   177.676  0.1329213E-02  0.1848126E-01  0.1334476E-01     7.147  0.9429410E-04  0.3775638E-02  0.2293219E-02
   177.679  0.1329183E-02  0.1848012E-01  0.1334072E-01     7.147  0.9431407E-04  0.3774941E-02  0.2290130E-02
   177.683  0.1329125E-02  0.1847839E-01  0.1333552E-01     7.146  0.9431059E-04  0.3772310E-02  0.2285225E-02
   177.687  0.1329041E-02  0.1847839E-01  0.1332812E-01     7.146  0.9428284E-04  0.3770324E-02  0.2277706E-02
   177.690  0.1328932E-02  0.1847938E-01  0.1332072E-01     7.146  0.9423085E-04  0.3768557E-02  0.2268798E-02
   177.694  0.1328801E-02  0.1848001E-01  0.1331236E-01     7.146  0.9415610E-04  0.3766241E-02  0.2258260E-02
   177.697  0.1328653E-02  0.1848100E-01  0.1330427E-01     7.146  0.9405895E-04  0.3763692E-02  0.2246689E-02
   177.701  0.1328491E-02  0.1848207E-01  0.1329638E-01     7.146  0.9394129E-04  0.3761519E-02  0.2234826E-02
   177.705  0.1328318E-02  0.1848277E-01  0.1328869E-01     7.146  0.9380525E-04  0.3758725E-02  0.2222711E-02
   177.708  0.1328138E-02  0.1848379E-01  0.1328059E-01     7.146  0.9365337E-04  0.3756521E-02  0.2210288E-02
   177.712  0.1327954E-02  0.1848470E-01  0.1327254E-01     7.146  0.9348793E-04  0.3753933E-02  0.2198108E-02
   177.715  0.1327771E-02  0.1848515E-01  0.1326628E-01     7.146  0.9331190E-04  0.3751691E-02  0.2187185E-02
   177.719  0.1327592E-02  0.1848520E-01  0.1326029E-01     7.146  0.9312844E-04  0.3749515E-02  0.2177338E-02
   177.723  0.1327408E-02  0.1848234E-01  0.1325502E-01     7.146  0.9292671E-04  0.3746052E-02  0.2168771E-02
   177.726  0.1327180E-02  0.1848629E-01  0.1325029E-01     7.145  0.9267390E-04  0.3741688E-02  0.2161676E-02
   177.730  0.1326910E-02  0.1849619E-01  0.1324878E-01     7.145  0.9237682E-04  0.3732840E-02  0.2159966E-02
   177.734  0.1326604E-02  0.1850970E-01  0.1324766E-01     7.145  0.9204096E-04  0.3726401E-02  0.2159582E-02
   177.737  0.1326268E-02  0.1852261E-01  0.1324728E-01     7.145  0.9167348E-04  0.3713085E-02  0.2160467E-02
   177.741  0.1325908E-02  0.1853448E-01  0.1324717E-01     7.145  0.9128199E-04  0.3699976E-02  0.2162332E-02
   177.744  0.1325532E-02  0.1854586E-01  0.1324735E-01     7.145  0.9087468E-04  0.3687165E-02  0.2165844E-02
   177.748  0.1325145E-02  0.1855619E-01  0.1324827E-01     7.145  0.9045854E-04  0.3675408E-02  0.2169697E-02
   177.752  0.1324756E-02  0.1856514E-01  0.1325043E-01     7.145  0.9004283E-04  0.3664802E-02  0.2174936E-02
   177.755  0.1324371E-02  0.1857269E-01  0.1325366E-01     7.145  0.8963434E-04  0.3656201E-02  0.2182376E-02
   177.759  0.1323998E-02  0.1857932E-01  0.1325963E-01     7.145  0.8924111E-04  0.3647326E-02  0.2190410E-02
   177.762  0.1323643E-02  0.1858371E-01  0.1326703E-01     7.145  0.8886929E-04  0.3640391E-02  0.2200639E-02
   177.766  0.1323312E-02  0.1858609E-01  0.1327529E-01     7.145  0.8852599E-04  0.3635337E-02  0.2212923E-02
   177.770  0.1323012E-02  0.1858937E-01  0.1328865E-01     7.144  0.8821619E-04  0.3630414E-02  0.2232981E-02
   177.773  0.1322747E-02  0.1859661E-01  0.1330872E-01     7.144  0.8794425E-04  0.3624230E-02  0.2263940E-02
   177.777  0.1322524E-02  0.1860107E-01  0.1333074E-01     7.144  0.8771424E-04  0.3620764E-02  0.2298270E-02
   177.781  0.1322345E-02  0.1860272E-01  0.1335411E-01     7.144  0.8752997E-04  0.3619704E-02  0.2335493E-02
   177.784  0.1322214E-02  0.1860045E-01  0.1337865E-01     7.144  0.8739281E-04  0.3619504E-02  0.2374950E-02
   177.788  0.1322133E-02  0.1859705E-01  0.1340403E-01     7.144  0.8730490E-04  0.3622402E-02  0.2416171E-02
   177.791  0.1322109E-02  0.1859116E-01  0.1342943E-01     7.144  0.8726537E-04  0.3627788E-02  0.2458592E-02
   177.795  0.1322141E-02  0.1858348E-01  0.1345574E-01     7.144  0.8727479E-04  0.3634290E-02  0.2502841E-02
   177.799  0.1322215E-02  0.1857158E-01  0.1347994E-01     7.144  0.8734384E-04  0.3644802E-02  0.2545582E-02
   177.802  0.1322290E-02  0.1855723E-01  0.1349784E-01     7.144  0.8750184E-04  0.3656358E-02  0.2583032E-02
   177.806  0.1322363E-02  0.1854271E-01  0.1351144E-01     7.144  0.8774745E-04  0.3667160E-02  0.2614875E-02
   177.809  0.1322435E-02  0.1852540E-01  0.1352109E-01     7.144  0.8807580E-04  0.3679379E-02  0.2644092E-02
   177.813  0.1322505E-02  0.1850756E-01  0.1352611E-01     7.143  0.8848480E-04  0.3692650E-02  0.2670610E-02
   177.817  0.1322571E-02  0.1848866E-01  0.1352649E-01     7.143  0.8897040E-04  0.3706950E-02  0.2694873E-02
   177.820  0.1322618E-02  0.1846994E-01  0.1352405E-01     7.143  0.8954815E-04  0.3720998E-02  0.2718769E-02
   177.824  0.1322652E-02  0.1845136E-01  0.1351838E-01     7.143  0.9020752E-04  0.3734794E-02  0.2739278E-02
   177.827  0.1322674E-02  0.1843281E-01  0.1351141E-01     7.143  0.9093565E-04  0.3748779E-02  0.2757732E-02
   177.831  0.1322687E-02  0.1841430E-01  0.1350392E-01     7.143  0.9171914E-04  0.3761783E-02  0.2775764E-02
   177.835  0.1322692E-02  0.1839622E-01  0.1349489E-01     7.143  0.9254259E-04  0.3775499E-02  0.2790517E-02
   177.838  0.1322690E-02  0.1838212E-01  0.1348848E-01     7.143  0.9339027E-04  0.3784733E-02  0.2799999E-02
   177.842  0.1322684E-02  0.1838085E-01  0.1349523E-01     7.143  0.9424328E-04  0.3789771E-02  0.2809740E-02
   177.846  0.1322675E-02  0.1837999E-01  0.1350104E-01     7.143  0.9508520E-04  0.3799255E-02  0.2814424E-02
   177.849  0.1322671E-02  0.1837477E-01  0.1350553E-01     7.143  0.9590514E-04  0.3806184E-02  0.2815738E-02
   177.853  0.1322688E-02  0.1836750E-01  0.1351010E-01     7.143  0.9670642E-04  0.3814473E-02  0.2816617E-02
   177.856  0.1322729E-02  0.1835848E-01  0.1351412E-01     7.142  0.9747140E-04  0.3824690E-02  0.2816118E-02
   177.860  0.1322792E-02  0.1834663E-01  0.1351697E-01     7.142  0.9818468E-04  0.3837241E-02  0.2813229E-02
   177.864  0.1322878E-02  0.1833573E-01  0.1352020E-01     7.142  0.9883073E-04  0.3848417E-02  0.2807091E-02
   177.867  0.1322983E-02  0.1832649E-01  0.1352622E-01     7.142  0.9939647E-04  0.3856967E-02  0.2799191E-02
   177.871  0.1323105E-02  0.1831623E-01  0.1353244E-01     7.142  0.9987133E-04  0.3865355E-02  0.2790492E-02
   177.874  0.1323243E-02  0.1830453E-01  0.1353647E-01     7.142  0.1002450E-03  0.3873674E-02  0.2778137E-02
   177.878  0.1323396E-02  0.1829202E-01  0.1353802E-01     7.142  0.1005115E-03  0.3882472E-02  0.2760965E-02
   177.882  0.1323560E-02  0.1827857E-01  0.1353804E-01     7.142  0.1006654E-03  0.3891222E-02  0.2741557E-02
   177.885  0.1323732E-02  0.1826479E-01  0.1353598E-01     7.142  0.1007060E-03  0.3900188E-02  0.2719330E-02
   177.889  0.1323912E-02  0.1825043E-01  0.1353212E-01     7.142  0.1006278E-03  0.3908854E-02  0.2693759E-02
   177.892  0.1324122E-02  0.1823565E-01  0.1352895E-01     7.142  0.1004459E-03  0.3918029E-02  0.2667867E-02
   177.896  0.1324385E-02  0.1822233E-01  0.1352895E-01     7.142  0.1002084E-03  0.3926557E-02  0.2647307E-02
   177.900  0.1324697E-02  0.1820577E-01  0.1352995E-01     7.141  0.9992097E-04  0.3937318E-02  0.2633348E-02
   177.903  0.1325046E-02  0.1819487E-01  0.1354011E-01     7.141  0.9959182E-04  0.3947090E-02  0.2623714E-02
   177.907  0.1325410E-02  0.1818640E-01  0.1355155E-01     7.141  0.9924127E-04  0.3956155E-02  0.2618071E-02
   177.911  0.1325776E-02  0.1817771E-01  0.1356213E-01     7.141  0.9887882E-04  0.3964645E-02  0.2613312E-02
   177.914  0.1326138E-02  0.1816864E-01  0.1357108E-01     7.141  0.9851125E-04  0.3973387E-02  0.2609544E-02
   177.918  0.1326487E-02  0.1815942E-01  0.1357732E-01     7.141  0.9814494E-04  0.3982572E-02  0.2605989E-02
   177.921  0.1326818E-02  0.1815088E-01  0.1358105E-01     7.141  0.9778716E-04  0.3991348E-02  0.2602066E-02
   177.925  0.1327122E-02  0.1814244E-01  0.1358210E-01     7.141  0.9744388E-04  0.4001136E-02  0.2596665E-02
   177.929  0.1327394E-02  0.1813452E-01  0.1358166E-01     7.141  0.9712148E-04  0.4011366E-02  0.2590275E-02
   177.932  0.1327629E-02  0.1812858E-01  0.1357715E-01     7.141  0.9682618E-04  0.4018527E-02  0.2581662E-02
   177.936  0.1327821E-02  0.1812806E-01  0.1357547E-01     7.141  0.9656325E-04  0.4018879E-02  0.2571253E-02
   177.939  0.1327968E-02  0.1812662E-01  0.1357083E-01     7.141  0.9633887E-04  0.4019246E-02  0.2561189E-02
   177.943  0.1328064E-02  0.1812483E-01  0.1356264E-01     7.140  0.9615316E-04  0.4019624E-02  0.2551864E-02
   177.947  0.1328103E-02  0.1812306E-01  0.1355054E-01     7.140  0.9600403E-04  0.4019495E-02  0.2542163E-02
   177.950  0.1328095E-02  0.1812307E-01  0.1353810E-01     7.140  0.9588820E-04  0.4018468E-02  0.2533623E-02
   177.954  0.1328082E-02  0.1812200E-01  0.1352666E-01     7.140  0.9577287E-04  0.4017003E-02  0.2526737E-02
   177.957  0.1328069E-02  0.1811981E-01  0.1351595E-01     7.140  0.9565691E-04  0.4016386E-02  0.2521102E-02
   177.961  0.1328056E-02  0.1811619E-01  0.1350588E-01     7.140  0.9554140E-04  0.4015755E-02  0.2516304E-02
   177.965  0.1328045E-02  0.1811283E-01  0.1349730E-01     7.140  0.9542770E-04  0.4015817E-02  0.2512126E-02
   177.968  0.1328035E-02  0.1810874E-01  0.1348875E-01     7.140  0.9531760E-04  0.4017059E-02  0.2508923E-02
   177.972  0.1328028E-02  0.1810477E-01  0.1348068E-01     7.140  0.9521250E-04  0.4019071E-02  0.2505764E-02
   177.975  0.1328019E-02  0.1810547E-01  0.1347720E-01     7.140  0.9511405E-04  0.4018964E-02  0.2505313E-02
   177.979  0.1328009E-02  0.1811018E-01  0.1347720E-01     7.140  0.9502475E-04  0.4017162E-02  0.2507129E-02
   177.983  0.1328003E-02  0.1811359E-01  0.1347781E-01     7.139  0.9493622E-04  0.4017040E-02  0.2510037E-02
   177.986  0.1328016E-02  0.1811725E-01  0.1348077E-01     7.139  0.9483353E-04  0.4017533E-02  0.2513290E-02
   177.990  0.1328046E-02  0.1812168E-01  0.1348672E-01     7.139  0.9471767E-04  0.4020599E-02  0.2514919E-02
   177.994  0.1328094E-02  0.1812570E-01  0.1349372E-01     7.139  0.9459104E-04  0.4023773E-02  0.2516725E-02
   177.997  0.1328158E-02  0.1813030E-01  0.1350178E-01     7.139  0.9445693E-04  0.4028229E-02  0.2519342E-02
   178.001  0.1328228E-02  0.1813402E-01  0.1350935E-01     7.139  0.9433139E-04  0.4032348E-02  0.2521108E-02
   178.004  0.1328298E-02  0.1813765E-01  0.1351563E-01     7.139  0.9422143E-04  0.4036915E-02  0.2523243E-02
   178.008  0.1328367E-02  0.1814081E-01  0.1352078E-01     7.139  0.9412885E-04  0.4041514E-02  0.2525253E-02
   178.012  0.1328435E-02  0.1814397E-01  0.1352475E-01     7.139  0.9405728E-04  0.4046281E-02  0.2526994E-02
   178.015  0.1328497E-02  0.1814652E-01  0.1352773E-01     7.139  0.9400905E-04  0.4050436E-02  0.2528712E-02
   178.019  0.1328546E-02  0.1814893E-01  0.1352890E-01     7.139  0.9398987E-04  0.4054006E-02  0.2530113E-02
   178.022  0.1328582E-02  0.1815122E-01  0.1352835E-01     7.139  0.9400143E-04  0.4056980E-02  0.2531435E-02
   178.026  0.1328607E-02  0.1815272E-01  0.1352664E-01     7.138  0.9404306E-04  0.4059210E-02  0.2532808E-02
   178.030  0.1328619E-02  0.1815425E-01  0.1352273E-01     7.138  0.9411384E-04  0.4060577E-02  0.2532668E-02
   178.033  0.1328618E-02  0.1815492E-01  0.1351797E-01     7.138  0.9421184E-04  0.4061192E-02  0.2531825E-02
   178.037  0.1328606E-02  0.1815512E-01  0.1351137E-01     7.138  0.9433585E-04  0.4061654E-02  0.2530300E-02
   178.040  0.1328581E-02  0.1815388E-01  0.1350339E-01     7.138  0.9448262E-04  0.4059378E-02  0.2526959E-02
   178.044  0.1328546E-02  0.1815438E-01  0.1349559E-01     7.138  0.9464960E-04  0.4057133E-02  0.2522579E-02
   178.048  0.1328499E-02  0.1815585E-01  0.1348739E-01     7.138  0.9483340E-04  0.4053804E-02  0.2516587E-02
   178.051  0.1328443E-02  0.1815675E-01  0.1347676E-01     7.138  0.9503059E-04  0.4050671E-02  0.2512253E-02
   178.055  0.1328379E-02  0.1815722E-01  0.1346617E-01     7.138  0.9523695E-04  0.4046523E-02  0.2505149E-02
   178.058  0.1328327E-02  0.1815682E-01  0.1345538E-01     7.138  0.9543692E-04  0.4042188E-02  0.2498166E-02
   178.062  0.1328293E-02  0.1815581E-01  0.1344760E-01     7.138  0.9562430E-04  0.4038061E-02  0.2492128E-02
   178.066  0.1328279E-02  0.1815399E-01  0.1344214E-01     7.138  0.9579539E-04  0.4034187E-02  0.2487299E-02
   178.069  0.1328284E-02  0.1815279E-01  0.1343852E-01     7.137  0.9594698E-04  0.4030781E-02  0.2482963E-02
   178.073  0.1328310E-02  0.1815022E-01  0.1343632E-01     7.137  0.9607626E-04  0.4028103E-02  0.2478844E-02
   178.076  0.1328357E-02  0.1814846E-01  0.1343544E-01     7.137  0.9618100E-04  0.4024484E-02  0.2475168E-02
   178.080  0.1328400E-02  0.1814766E-01  0.1343479E-01     7.137  0.9628331E-04  0.4020423E-02  0.2471632E-02
   178.084  0.1328424E-02  0.1814813E-01  0.1343366E-01     7.137  0.9639793E-04  0.4015749E-02  0.2468074E-02
   178.087  0.1328425E-02  0.1814989E-01  0.1343192E-01     7.137  0.9652825E-04  0.4011033E-02  0.2465306E-02
   178.091  0.1328402E-02  0.1815315E-01  0.1342948E-01     7.137  0.9667448E-04  0.4006759E-02  0.2462936E-02
   178.094  0.1328356E-02  0.1815665E-01  0.1342641E-01     7.137  0.9683292E-04  0.4001220E-02  0.2460516E-02
   178.098  0.1328289E-02  0.1816020E-01  0.1342292E-01     7.137  0.9700050E-04  0.3995516E-02  0.2458549E-02
   178.102  0.1328203E-02  0.1816459E-01  0.1341900E-01     7.137  0.9717441E-04  0.3990371E-02  0.2458066E-02
   178.105  0.1328099E-02  0.1816888E-01  0.1341516E-01     7.137  0.9735044E-04  0.3985882E-02  0.2456668E-02
   178.109  0.1327979E-02  0.1817545E-01  0.1341285E-01     7.137  0.9752797E-04  0.3979810E-02  0.2454780E-02
   178.112  0.1327844E-02  0.1818258E-01  0.1341163E-01     7.136  0.9770717E-04  0.3974413E-02  0.2452218E-02
   178.116  0.1327703E-02  0.1818854E-01  0.1341031E-01     7.136  0.9789033E-04  0.3970565E-02  0.2450943E-02
   178.120  0.1327560E-02  0.1819324E-01  0.1341048E-01     7.136  0.9807559E-04  0.3967710E-02  0.2449745E-02
   178.123  0.1327417E-02  0.1819595E-01  0.1341012E-01     7.136  0.9825699E-04  0.3967053E-02  0.2448444E-02
   178.127  0.1327268E-02  0.1819946E-01  0.1340935E-01     7.136  0.9841883E-04  0.3967299E-02  0.2446742E-02
   178.130  0.1327115E-02  0.1820188E-01  0.1340849E-01     7.136  0.9855464E-04  0.3969207E-02  0.2444291E-02
   178.134  0.1326963E-02  0.1820274E-01  0.1340745E-01     7.136  0.9866040E-04  0.3971708E-02  0.2440871E-02
   178.138  0.1326813E-02  0.1820422E-01  0.1340511E-01     7.136  0.9872665E-04  0.3979111E-02  0.2435889E-02
   178.141  0.1326641E-02  0.1820151E-01  0.1339871E-01     7.136  0.9871555E-04  0.3981553E-02  0.2423701E-02
   178.145  0.1326445E-02  0.1819747E-01  0.1338772E-01     7.136  0.9862080E-04  0.3984991E-02  0.2404626E-02
   178.148  0.1326226E-02  0.1819270E-01  0.1337464E-01     7.136  0.9844916E-04  0.3989098E-02  0.2380493E-02
   178.152  0.1325985E-02  0.1818820E-01  0.1336047E-01     7.136  0.9820524E-04  0.3994648E-02  0.2353562E-02
   178.156  0.1325729E-02  0.1818551E-01  0.1334862E-01     7.135  0.9789522E-04  0.3996822E-02  0.2329906E-02
   178.159  0.1325462E-02  0.1818753E-01  0.1334124E-01     7.135  0.9752451E-04  0.3994160E-02  0.2305323E-02
   178.163  0.1325192E-02  0.1819264E-01  0.1333705E-01     7.135  0.9709873E-04  0.3988621E-02  0.2278948E-02
   178.166  0.1324934E-02  0.1820288E-01  0.1333850E-01     7.135  0.9661194E-04  0.3981109E-02  0.2255275E-02
   178.170  0.1324700E-02  0.1820984E-01  0.1334395E-01     7.135  0.9606645E-04  0.3976038E-02  0.2233930E-02
   178.174  0.1324496E-02  0.1821526E-01  0.1334964E-01     7.135  0.9547332E-04  0.3972735E-02  0.2216887E-02
   178.177  0.1324325E-02  0.1821906E-01  0.1335807E-01     7.135  0.9484352E-04  0.3970718E-02  0.2198029E-02
   178.181  0.1324191E-02  0.1822121E-01  0.1336763E-01     7.135  0.9418879E-04  0.3970760E-02  0.2181588E-02
   178.184  0.1324095E-02  0.1822155E-01  0.1337786E-01     7.135  0.9352153E-04  0.3972206E-02  0.2167999E-02
   178.188  0.1324041E-02  0.1822136E-01  0.1339023E-01     7.135  0.9285456E-04  0.3972928E-02  0.2159826E-02
   178.192  0.1324028E-02  0.1822530E-01  0.1340990E-01     7.135  0.9219946E-04  0.3969641E-02  0.2164288E-02
   178.195  0.1324056E-02  0.1822588E-01  0.1342839E-01     7.134  0.9156896E-04  0.3969642E-02  0.2169250E-02
   178.199  0.1324125E-02  0.1822342E-01  0.1344309E-01     7.134  0.9097452E-04  0.3974471E-02  0.2175308E-02
   178.202  0.1324232E-02  0.1821645E-01  0.1345726E-01     7.134  0.9042709E-04  0.3978942E-02  0.2177455E-02
   178.206  0.1324376E-02  0.1821308E-01  0.1347641E-01     7.134  0.8993702E-04  0.3980558E-02  0.2189628E-02
   178.210  0.1324553E-02  0.1820974E-01  0.1349551E-01     7.134  0.8951314E-04  0.3982954E-02  0.2204933E-02
   178.213  0.1324757E-02  0.1820478E-01  0.1351285E-01     7.134  0.8916540E-04  0.3986722E-02  0.2220951E-02
   178.217  0.1324981E-02  0.1819810E-01  0.1352681E-01     7.134  0.8890468E-04  0.3991870E-02  0.2236497E-02
   178.220  0.1325211E-02  0.1819007E-01  0.1353763E-01     7.134  0.8872820E-04  0.3997380E-02  0.2251121E-02
   178.224  0.1325439E-02  0.1818134E-01  0.1354496E-01     7.134  0.8863476E-04  0.4004343E-02  0.2265246E-02
   178.228  0.1325651E-02  0.1817136E-01  0.1354812E-01     7.134  0.8862972E-04  0.4012527E-02  0.2278286E-02
   178.231  0.1325839E-02  0.1816042E-01  0.1354689E-01     7.134  0.8871751E-04  0.4021684E-02  0.2289743E-02
   178.235  0.1326007E-02  0.1814885E-01  0.1354336E-01     7.134  0.8888901E-04  0.4031606E-02  0.2302110E-02
   178.238  0.1326154E-02  0.1813877E-01  0.1353774E-01     7.133  0.8914229E-04  0.4040897E-02  0.2314234E-02
   178.242  0.1326276E-02  0.1813230E-01  0.1353279E-01     7.133  0.8947179E-04  0.4047260E-02  0.2328730E-02
   178.246  0.1326381E-02  0.1812703E-01  0.1352821E-01     7.133  0.8985104E-04  0.4055590E-02  0.2344257E-02
   178.249  0.1326469E-02  0.1812265E-01  0.1352337E-01     7.133  0.9025872E-04  0.4063146E-02  0.2359284E-02
   178.253  0.1326542E-02  0.1811910E-01  0.1352038E-01     7.133  0.9068192E-04  0.4070037E-02  0.2370449E-02
   178.256  0.1326600E-02  0.1811743E-01  0.1351449E-01     7.133  0.9111202E-04  0.4075089E-02  0.2386388E-02
   178.260  0.1326641E-02  0.1811590E-01  0.1351121E-01     7.133  0.9154125E-04  0.4078153E-02  0.2404139E-02
   178.264  0.1326667E-02  0.1811409E-01  0.1350708E-01     7.133  0.9196009E-04  0.4080592E-02  0.2419331E-02
   178.267  0.1326677E-02  0.1811212E-01  0.1350234E-01     7.133  0.9236045E-04  0.4083112E-02  0.2430767E-02
   178.271  0.1326671E-02  0.1811344E-01  0.1350003E-01     7.133  0.9273272E-04  0.4084837E-02  0.2439150E-02
   178.274  0.1326654E-02  0.1811512E-01  0.1349768E-01     7.133  0.9306648E-04  0.4083675E-02  0.2447462E-02
   178.278  0.1326625E-02  0.1811581E-01  0.1349402E-01     7.133  0.9335371E-04  0.4081608E-02  0.2452445E-02
   178.282  0.1326589E-02  0.1811613E-01  0.1348879E-01     7.132  0.9358916E-04  0.4077691E-02  0.2453906E-02
   178.285  0.1326555E-02  0.1811240E-01  0.1348165E-01     7.132  0.9378157E-04  0.4074523E-02  0.2452958E-02
   178.289  0.1326528E-02  0.1810568E-01  0.1347236E-01     7.132  0.9393012E-04  0.4070843E-02  0.2448242E-02
   178.292  0.1326509E-02  0.1809671E-01  0.1346232E-01     7.132  0.9403115E-04  0.4064828E-02  0.2441680E-02
   178.296  0.1326498E-02  0.1808852E-01  0.1345309E-01     7.132  0.9408285E-04  0.4058719E-02  0.2436271E-02
   178.300  0.1326500E-02  0.1808318E-01  0.1344872E-01     7.132  0.9408099E-04  0.4047983E-02  0.2437450E-02
   178.303  0.1326515E-02  0.1807982E-01  0.1344647E-01     7.132  0.9402712E-04  0.4040085E-02  0.2433006E-02
   178.307  0.1326561E-02  0.1807552E-01  0.1344607E-01     7.132  0.9396126E-04  0.4033902E-02  0.2429428E-02
   178.310  0.1326650E-02  0.1806844E-01  0.1344795E-01     7.132  0.9389987E-04  0.4028819E-02  0.2428775E-02
   178.314  0.1326778E-02  0.1806294E-01  0.1345579E-01     7.132  0.9384423E-04  0.4025216E-02  0.2430661E-02
   178.318  0.1326944E-02  0.1806034E-01  0.1346837E-01     7.132  0.9379597E-04  0.4021505E-02  0.2432587E-02
   178.321  0.1327144E-02  0.1805806E-01  0.1348298E-01     7.132  0.9375615E-04  0.4019212E-02  0.2433947E-02
   178.325  0.1327375E-02  0.1805946E-01  0.1350080E-01     7.131  0.9372685E-04  0.4018102E-02  0.2434920E-02
   178.328  0.1327632E-02  0.1806113E-01  0.1351844E-01     7.131  0.9370818E-04  0.4016958E-02  0.2435428E-02
   178.332  0.1327909E-02  0.1806338E-01  0.1353664E-01     7.131  0.9370144E-04  0.4016275E-02  0.2437217E-02
   178.336  0.1328202E-02  0.1806529E-01  0.1355391E-01     7.131  0.9370719E-04  0.4015528E-02  0.2438507E-02
   178.339  0.1328503E-02  0.1806990E-01  0.1357044E-01     7.131  0.9372789E-04  0.4016450E-02  0.2439448E-02
   178.343  0.1328784E-02  0.1807409E-01  0.1358555E-01     7.131  0.9378036E-04  0.4014000E-02  0.2440590E-02
   178.346  0.1329009E-02  0.1808129E-01  0.1359417E-01     7.131  0.9389077E-04  0.4009766E-02  0.2438681E-02
   178.350  0.1329172E-02  0.1809043E-01  0.1359807E-01     7.131  0.9405897E-04  0.4005027E-02  0.2436003E-02
   178.354  0.1329269E-02  0.1810195E-01  0.1359819E-01     7.131  0.9428195E-04  0.3999930E-02  0.2432396E-02
   178.357  0.1329299E-02  0.1811628E-01  0.1359387E-01     7.131  0.9455741E-04  0.3994095E-02  0.2427452E-02
   178.361  0.1329261E-02  0.1813225E-01  0.1358624E-01     7.131  0.9487995E-04  0.3987450E-02  0.2421491E-02
   178.364  0.1329154E-02  0.1815174E-01  0.1357501E-01     7.130  0.9523827E-04  0.3980684E-02  0.2415626E-02
   178.368  0.1328989E-02  0.1817009E-01  0.1356190E-01     7.130  0.9562082E-04  0.3974264E-02  0.2410425E-02
   178.372  0.1328768E-02  0.1818805E-01  0.1354514E-01     7.130  0.9602041E-04  0.3968000E-02  0.2403606E-02
   178.375  0.1328498E-02  0.1820593E-01  0.1352666E-01     7.130  0.9642927E-04  0.3962526E-02  0.2396949E-02
   178.379  0.1328186E-02  0.1822541E-01  0.1350684E-01     7.130  0.9683862E-04  0.3959410E-02  0.2389910E-02
   178.382  0.1327852E-02  0.1824446E-01  0.1348859E-01     7.130  0.9722915E-04  0.3958937E-02  0.2381386E-02
   178.386  0.1327518E-02  0.1826613E-01  0.1347649E-01     7.130  0.9758352E-04  0.3958411E-02  0.2372510E-02
   178.389  0.1327193E-02  0.1828994E-01  0.1347052E-01     7.130  0.9789571E-04  0.3957108E-02  0.2364344E-02
   178.393  0.1326894E-02  0.1830985E-01  0.1346545E-01     7.130  0.9816779E-04  0.3956488E-02  0.2357077E-02
   178.397  0.1326627E-02  0.1832672E-01  0.1346167E-01     7.130  0.9839435E-04  0.3956668E-02  0.2351589E-02
   178.400  0.1326399E-02  0.1834055E-01  0.1345909E-01     7.130  0.9856808E-04  0.3957070E-02  0.2348346E-02
   178.404  0.1326218E-02  0.1835027E-01  0.1345746E-01     7.130  0.9868902E-04  0.3957491E-02  0.2345204E-02
   178.407  0.1326093E-02  0.1835529E-01  0.1345701E-01     7.129  0.9875667E-04  0.3958419E-02  0.2342595E-02
   178.411  0.1326028E-02  0.1835877E-01  0.1345763E-01     7.129  0.9876907E-04  0.3959351E-02  0.2339563E-02
   178.415  0.1326023E-02  0.1836113E-01  0.1345999E-01     7.129  0.9872508E-04  0.3961700E-02  0.2337511E-02
   178.418  0.1326078E-02  0.1835786E-01  0.1346243E-01     7.129  0.9862649E-04  0.3963274E-02  0.2335766E-02
   178.422  0.1326193E-02  0.1835229E-01  0.1346498E-01     7.129  0.9847496E-04  0.3965063E-02  0.2335226E-02
   178.425  0.1326366E-02  0.1834484E-01  0.1346709E-01     7.129  0.9827531E-04  0.3967762E-02  0.2334105E-02
   178.429  0.1326592E-02  0.1833595E-01  0.1346878E-01     7.129  0.9803261E-04  0.3970396E-02  0.2332876E-02
   178.433  0.1326867E-02  0.1832644E-01  0.1347002E-01     7.129  0.9775327E-04  0.3972868E-02  0.2330799E-02
   178.436  0.1327186E-02  0.1831571E-01  0.1347105E-01     7.129  0.9744475E-04  0.3975629E-02  0.2328223E-02
   178.440  0.1327540E-02  0.1830383E-01  0.1347098E-01     7.129  0.9711543E-04  0.3978952E-02  0.2325622E-02
   178.443  0.1327923E-02  0.1829213E-01  0.1347119E-01     7.129  0.9677321E-04  0.3982378E-02  0.2323719E-02
   178.447  0.1328326E-02  0.1828089E-01  0.1347231E-01     7.128  0.9642834E-04  0.3985164E-02  0.2324799E-02
   178.451  0.1328733E-02  0.1826959E-01  0.1346949E-01     7.128  0.9609674E-04  0.3987979E-02  0.2322119E-02
   178.454  0.1329139E-02  0.1825981E-01  0.1346494E-01     7.128  0.9578416E-04  0.3990093E-02  0.2319278E-02
   178.458  0.1329541E-02  0.1825217E-01  0.1346075E-01     7.128  0.9549279E-04  0.3991564E-02  0.2316588E-02
   178.461  0.1329929E-02  0.1824746E-01  0.1345710E-01     7.128  0.9522966E-04  0.3993177E-02  0.2314372E-02
   178.465  0.1330295E-02  0.1824459E-01  0.1345310E-01     7.128  0.9499945E-04  0.3993530E-02  0.2312994E-02
   178.469  0.1330633E-02  0.1824388E-01  0.1344805E-01     7.128  0.9480738E-04  0.3992855E-02  0.2311348E-02
   178.472  0.1330933E-02  0.1824649E-01  0.1344184E-01     7.128  0.9465688E-04  0.3990850E-02  0.2309767E-02
   178.476  0.1331189E-02  0.1825345E-01  0.1343505E-01     7.128  0.9454939E-04  0.3988614E-02  0.2306837E-02
   178.479  0.1331398E-02  0.1826152E-01  0.1342726E-01     7.128  0.9448672E-04  0.3984067E-02  0.2303511E-02
   178.483  0.1331553E-02  0.1826978E-01  0.1341965E-01     7.128  0.9446904E-04  0.3979887E-02  0.2300704E-02
   178.487  0.1331651E-02  0.1828092E-01  0.1341210E-01     7.128  0.9449605E-04  0.3974506E-02  0.2297854E-02
   178.490  0.1331690E-02  0.1829448E-01  0.1340424E-01     7.127  0.9456644E-04  0.3969609E-02  0.2295811E-02
   178.494  0.1331687E-02  0.1831051E-01  0.1339674E-01     7.127  0.9466558E-04  0.3963363E-02  0.2293305E-02
   178.497  0.1331676E-02  0.1832335E-01  0.1339008E-01     7.127  0.9476355E-04  0.3959193E-02  0.2290515E-02
   178.501  0.1331665E-02  0.1833244E-01  0.1338444E-01     7.127  0.9485341E-04  0.3957534E-02  0.2287947E-02
   178.505  0.1331650E-02  0.1834256E-01  0.1337937E-01     7.127  0.9493128E-04  0.3955003E-02  0.2285679E-02
   178.508  0.1331627E-02  0.1835180E-01  0.1337527E-01     7.127  0.9498894E-04  0.3952924E-02  0.2283914E-02
   178.512  0.1331595E-02  0.1835993E-01  0.1337124E-01     7.127  0.9502385E-04  0.3951864E-02  0.2282941E-02
   178.515  0.1331554E-02  0.1836709E-01  0.1336669E-01     7.127  0.9503658E-04  0.3951237E-02  0.2281756E-02
   178.519  0.1331507E-02  0.1837354E-01  0.1336311E-01     7.127  0.9502705E-04  0.3950239E-02  0.2280343E-02
   178.522  0.1331460E-02  0.1837914E-01  0.1335982E-01     7.127  0.9499965E-04  0.3949293E-02  0.2279607E-02
   178.526  0.1331412E-02  0.1838353E-01  0.1335672E-01     7.127  0.9495601E-04  0.3948555E-02  0.2279460E-02
   178.530  0.1331365E-02  0.1838706E-01  0.1335368E-01     7.126  0.9489755E-04  0.3947952E-02  0.2278987E-02
   178.533  0.1331301E-02  0.1839030E-01  0.1334943E-01     7.126  0.9483021E-04  0.3946872E-02  0.2279580E-02
   178.537  0.1331217E-02  0.1839421E-01  0.1334408E-01     7.126  0.9475694E-04  0.3945965E-02  0.2281677E-02
   178.540  0.1331113E-02  0.1839843E-01  0.1333727E-01     7.126  0.9467849E-04  0.3944628E-02  0.2285303E-02
   178.544  0.1330993E-02  0.1840217E-01  0.1332956E-01     7.126  0.9459720E-04  0.3943237E-02  0.2290013E-02
   178.548  0.1330858E-02  0.1840559E-01  0.1332113E-01     7.126  0.9451423E-04  0.3941369E-02  0.2296261E-02
   178.551  0.1330713E-02  0.1840841E-01  0.1331306E-01     7.126  0.9443149E-04  0.3939375E-02  0.2303161E-02
   178.555  0.1330560E-02  0.1841035E-01  0.1330599E-01     7.126  0.9435119E-04  0.3935563E-02  0.2309465E-02
   178.558  0.1330401E-02  0.1841263E-01  0.1329794E-01     7.126  0.9427071E-04  0.3932064E-02  0.2316974E-02
   178.562  0.1330221E-02  0.1841600E-01  0.1328948E-01     7.126  0.9416653E-04  0.3926532E-02  0.2324063E-02
   178.566  0.1330022E-02  0.1841992E-01  0.1328235E-01     7.126  0.9403674E-04  0.3918386E-02  0.2330553E-02
   178.569  0.1329807E-02  0.1842413E-01  0.1327508E-01     7.126  0.9388296E-04  0.3907997E-02  0.2336226E-02
   178.573  0.1329582E-02  0.1842625E-01  0.1326810E-01     7.125  0.9370795E-04  0.3897377E-02  0.2340938E-02
   178.576  0.1329350E-02  0.1842872E-01  0.1326222E-01     7.125  0.9351489E-04  0.3883549E-02  0.2344951E-02
   178.580  0.1329116E-02  0.1843039E-01  0.1325614E-01     7.125  0.9330659E-04  0.3868219E-02  0.2347886E-02
   178.584  0.1328887E-02  0.1843051E-01  0.1325065E-01     7.125  0.9308739E-04  0.3852299E-02  0.2349835E-02
   178.587  0.1328665E-02  0.1842902E-01  0.1324553E-01     7.125  0.9286116E-04  0.3835444E-02  0.2351861E-02
   178.591  0.1328455E-02  0.1842654E-01  0.1324076E-01     7.125  0.9263080E-04  0.3818426E-02  0.2350859E-02
   178.594  0.1328262E-02  0.1842566E-01  0.1324022E-01     7.125  0.9240156E-04  0.3802265E-02  0.2346441E-02
   178.598  0.1328088E-02  0.1842341E-01  0.1323996E-01     7.125  0.9217887E-04  0.3786737E-02  0.2341952E-02
   178.602  0.1327933E-02  0.1841848E-01  0.1323997E-01     7.125  0.9196897E-04  0.3769839E-02  0.2336413E-02
   178.605  0.1327800E-02  0.1841261E-01  0.1324040E-01     7.125  0.9177701E-04  0.3753612E-02  0.2330524E-02
   178.609  0.1327690E-02  0.1840481E-01  0.1324196E-01     7.125  0.9160662E-04  0.3736289E-02  0.2324012E-02
   178.612  0.1327607E-02  0.1839515E-01  0.1324444E-01     7.124  0.9145801E-04  0.3719806E-02  0.2317378E-02
   178.616  0.1327557E-02  0.1838515E-01  0.1324790E-01     7.124  0.9132543E-04  0.3703273E-02  0.2309503E-02
   178.620  0.1327541E-02  0.1837355E-01  0.1325211E-01     7.124  0.9121231E-04  0.3687338E-02  0.2300795E-02
   178.623  0.1327560E-02  0.1836407E-01  0.1325930E-01     7.124  0.9111881E-04  0.3679586E-02  0.2287103E-02
   178.627  0.1327608E-02  0.1835913E-01  0.1327167E-01     7.124  0.9105058E-04  0.3685649E-02  0.2265049E-02
   178.630  0.1327676E-02  0.1835204E-01  0.1328280E-01     7.124  0.9101543E-04  0.3692951E-02  0.2243658E-02
   178.634  0.1327761E-02  0.1834386E-01  0.1329274E-01     7.124  0.9101367E-04  0.3701895E-02  0.2223307E-02
   178.637  0.1327862E-02  0.1833418E-01  0.1330118E-01     7.124  0.9104518E-04  0.3712760E-02  0.2203845E-02
   178.641  0.1327978E-02  0.1832313E-01  0.1330809E-01     7.124  0.9110868E-04  0.3725608E-02  0.2185982E-02
   178.645  0.1328105E-02  0.1831061E-01  0.1331327E-01     7.124  0.9120322E-04  0.3739665E-02  0.2169356E-02
   178.648  0.1328242E-02  0.1829690E-01  0.1331737E-01     7.124  0.9132614E-04  0.3754865E-02  0.2155042E-02
   178.652  0.1328387E-02  0.1828827E-01  0.1332551E-01     7.124  0.9147536E-04  0.3765849E-02  0.2154553E-02
   178.655  0.1328537E-02  0.1827878E-01  0.1333416E-01     7.123  0.9164862E-04  0.3777400E-02  0.2156536E-02
   178.659  0.1328689E-02  0.1826871E-01  0.1333900E-01     7.123  0.9184176E-04  0.3790204E-02  0.2160334E-02
   178.663  0.1328845E-02  0.1825807E-01  0.1334212E-01     7.123  0.9205468E-04  0.3803180E-02  0.2165721E-02
   178.666  0.1329008E-02  0.1824595E-01  0.1334487E-01     7.123  0.9229134E-04  0.3816233E-02  0.2173088E-02
   178.670  0.1329177E-02  0.1823572E-01  0.1334889E-01     7.123  0.9254628E-04  0.3830122E-02  0.2181611E-02
   178.673  0.1329347E-02  0.1822510E-01  0.1335186E-01     7.123  0.9281498E-04  0.3844697E-02  0.2190606E-02
   178.677  0.1329518E-02  0.1821324E-01  0.1335275E-01     7.123  0.9309170E-04  0.3858820E-02  0.2200673E-02
   178.681  0.1329685E-02  0.1820078E-01  0.1335182E-01     7.123  0.9336994E-04  0.3873191E-02  0.2212035E-02
   178.684  0.1329851E-02  0.1818873E-01  0.1335012E-01     7.123  0.9364055E-04  0.3886247E-02  0.2224453E-02
   178.688  0.1330014E-02  0.1817558E-01  0.1334690E-01     7.123  0.9389720E-04  0.3898539E-02  0.2236468E-02
   178.691  0.1330177E-02  0.1816845E-01  0.1334878E-01     7.123  0.9413526E-04  0.3903429E-02  0.2260564E-02
   178.695  0.1330352E-02  0.1816292E-01  0.1335300E-01     7.122  0.9434918E-04  0.3905690E-02  0.2283571E-02
   178.699  0.1330533E-02  0.1815790E-01  0.1335749E-01     7.122  0.9453355E-04  0.3907882E-02  0.2302564E-02
   178.702  0.1330687E-02  0.1815375E-01  0.1335983E-01     7.122  0.9466924E-04  0.3910821E-02  0.2317541E-02
   178.706  0.1330796E-02  0.1815298E-01  0.1336160E-01     7.122  0.9475658E-04  0.3914376E-02  0.2329499E-02
   178.709  0.1330858E-02  0.1815693E-01  0.1336239E-01     7.122  0.9479331E-04  0.3917381E-02  0.2338538E-02
   178.713  0.1330872E-02  0.1816182E-01  0.1335935E-01     7.122  0.9477691E-04  0.3920914E-02  0.2342639E-02
   178.716  0.1330836E-02  0.1816781E-01  0.1335402E-01     7.122  0.9470872E-04  0.3923464E-02  0.2343214E-02
   178.720  0.1330752E-02  0.1817475E-01  0.1334552E-01     7.122  0.9459041E-04  0.3927063E-02  0.2340551E-02
   178.724  0.1330623E-02  0.1818324E-01  0.1333656E-01     7.122  0.9442448E-04  0.3928120E-02  0.2334923E-02
   178.727  0.1330451E-02  0.1819267E-01  0.1332571E-01     7.122  0.9421459E-04  0.3928767E-02  0.2325241E-02
   178.731  0.1330247E-02  0.1820203E-01  0.1331432E-01     7.122  0.9397309E-04  0.3928725E-02  0.2313864E-02
   178.734  0.1330033E-02  0.1821103E-01  0.1330402E-01     7.122  0.9372960E-04  0.3929269E-02  0.2305206E-02
   178.738  0.1329811E-02  0.1821880E-01  0.1329446E-01     7.121  0.9348897E-04  0.3929376E-02  0.2297610E-02
   178.742  0.1329588E-02  0.1822659E-01  0.1328594E-01     7.121  0.9325546E-04  0.3929352E-02  0.2290869E-02
   178.745  0.1329368E-02  0.1823661E-01  0.1328141E-01     7.121  0.9303426E-04  0.3929594E-02  0.2285305E-02
   178.749  0.1329157E-02  0.1824451E-01  0.1327737E-01     7.121  0.9282903E-04  0.3929486E-02  0.2280204E-02
   178.752  0.1328958E-02  0.1825245E-01  0.1327612E-01     7.121  0.9264375E-04  0.3926925E-02  0.2278986E-02
   178.756  0.1328776E-02  0.1825799E-01  0.1327480E-01     7.121  0.9248025E-04  0.3924759E-02  0.2276454E-02
   178.760  0.1328598E-02  0.1826069E-01  0.1327066E-01     7.121  0.9232260E-04  0.3923271E-02  0.2274919E-02
   178.763  0.1328417E-02  0.1826173E-01  0.1326410E-01     7.121  0.9216043E-04  0.3921167E-02  0.2275190E-02
   178.767  0.1328237E-02  0.1826042E-01  0.1325462E-01     7.121  0.9199571E-04  0.3918540E-02  0.2276287E-02
   178.770  0.1328064E-02  0.1825729E-01  0.1324415E-01     7.121  0.9183119E-04  0.3916304E-02  0.2277686E-02
   178.774  0.1327900E-02  0.1825244E-01  0.1323145E-01     7.121  0.9167019E-04  0.3913967E-02  0.2280880E-02
   178.778  0.1327751E-02  0.1824605E-01  0.1321956E-01     7.120  0.9151412E-04  0.3911645E-02  0.2286097E-02
   178.781  0.1327628E-02  0.1824123E-01  0.1320991E-01     7.120  0.9136055E-04  0.3910716E-02  0.2286629E-02
   178.785  0.1327533E-02  0.1824256E-01  0.1320858E-01     7.120  0.9121101E-04  0.3913126E-02  0.2281154E-02
   178.788  0.1327470E-02  0.1824402E-01  0.1320990E-01     7.120  0.9106908E-04  0.3915643E-02  0.2274646E-02
   178.792  0.1327439E-02  0.1824653E-01  0.1321182E-01     7.120  0.9093778E-04  0.3918232E-02  0.2265526E-02
   178.795  0.1327441E-02  0.1824876E-01  0.1321716E-01     7.120  0.9081903E-04  0.3920324E-02  0.2261075E-02
   178.799  0.1327475E-02  0.1824821E-01  0.1322268E-01     7.120  0.9071548E-04  0.3918254E-02  0.2256150E-02
   178.803  0.1327543E-02  0.1824823E-01  0.1322654E-01     7.120  0.9062973E-04  0.3920535E-02  0.2249725E-02
   178.806  0.1327640E-02  0.1824803E-01  0.1323221E-01     7.120  0.9056392E-04  0.3922189E-02  0.2245373E-02
   178.810  0.1327766E-02  0.1825079E-01  0.1324258E-01     7.120  0.9052000E-04  0.3924634E-02  0.2238637E-02
   178.813  0.1327916E-02  0.1825150E-01  0.1325157E-01     7.120  0.9049918E-04  0.3924974E-02  0.2232933E-02
   178.817  0.1328085E-02  0.1825220E-01  0.1325892E-01     7.120  0.9050479E-04  0.3924429E-02  0.2228561E-02
   178.821  0.1328267E-02  0.1825122E-01  0.1326375E-01     7.119  0.9053985E-04  0.3922859E-02  0.2223472E-02
   178.824  0.1328458E-02  0.1824854E-01  0.1326724E-01     7.119  0.9060308E-04  0.3920309E-02  0.2220917E-02
   178.828  0.1328655E-02  0.1824672E-01  0.1327034E-01     7.119  0.9069341E-04  0.3917617E-02  0.2218320E-02
   178.831  0.1328854E-02  0.1824740E-01  0.1327505E-01     7.119  0.9080944E-04  0.3915937E-02  0.2214711E-02
   178.835  0.1329051E-02  0.1824775E-01  0.1327715E-01     7.119  0.9094921E-04  0.3913905E-02  0.2211489E-02
   178.838  0.1329243E-02  0.1824749E-01  0.1327780E-01     7.119  0.9111093E-04  0.3911306E-02  0.2209040E-02
   178.842  0.1329428E-02  0.1824694E-01  0.1327739E-01     7.119  0.9129222E-04  0.3908580E-02  0.2207788E-02
   178.846  0.1329602E-02  0.1824470E-01  0.1327597E-01     7.119  0.9148942E-04  0.3905542E-02  0.2206975E-02
   178.849  0.1329761E-02  0.1824358E-01  0.1327332E-01     7.119  0.9169883E-04  0.3902108E-02  0.2206513E-02
   178.853  0.1329907E-02  0.1824216E-01  0.1326823E-01     7.119  0.9191032E-04  0.3898516E-02  0.2206790E-02
   178.856  0.1330047E-02  0.1823995E-01  0.1326171E-01     7.119  0.9210328E-04  0.3895131E-02  0.2205962E-02
   178.860  0.1330199E-02  0.1823644E-01  0.1325628E-01     7.118  0.9229227E-04  0.3891712E-02  0.2203188E-02
   178.864  0.1330365E-02  0.1823617E-01  0.1325593E-01     7.118  0.9247802E-04  0.3889343E-02  0.2196946E-02
   178.867  0.1330543E-02  0.1823613E-01  0.1325665E-01     7.118  0.9265577E-04  0.3886833E-02  0.2188736E-02
   178.871  0.1330727E-02  0.1824086E-01  0.1326310E-01     7.118  0.9282306E-04  0.3886350E-02  0.2177469E-02
   178.874  0.1330917E-02  0.1824544E-01  0.1326821E-01     7.118  0.9297654E-04  0.3885578E-02  0.2166287E-02
   178.878  0.1331106E-02  0.1824838E-01  0.1327305E-01     7.118  0.9311291E-04  0.3884037E-02  0.2155784E-02
   178.882  0.1331294E-02  0.1825130E-01  0.1327646E-01     7.118  0.9323218E-04  0.3882634E-02  0.2145853E-02
   178.885  0.1331476E-02  0.1825375E-01  0.1327907E-01     7.118  0.9333266E-04  0.3881255E-02  0.2137178E-02
   178.889  0.1331651E-02  0.1825533E-01  0.1327961E-01     7.118  0.9341077E-04  0.3879623E-02  0.2130179E-02
   178.892  0.1331814E-02  0.1825688E-01  0.1327871E-01     7.118  0.9346508E-04  0.3878382E-02  0.2125287E-02
   178.896  0.1331961E-02  0.1825779E-01  0.1327685E-01     7.118  0.9349363E-04  0.3877483E-02  0.2119305E-02
   178.899  0.1332091E-02  0.1825843E-01  0.1327380E-01     7.117  0.9349498E-04  0.3876702E-02  0.2114648E-02
   178.903  0.1332199E-02  0.1825843E-01  0.1326854E-01     7.117  0.9346853E-04  0.3876122E-02  0.2112184E-02
   178.907  0.1332282E-02  0.1825841E-01  0.1325943E-01     7.117  0.9341536E-04  0.3875537E-02  0.2108941E-02
   178.910  0.1332331E-02  0.1825863E-01  0.1325039E-01     7.117  0.9334248E-04  0.3875540E-02  0.2109992E-02
   178.914  0.1332340E-02  0.1825965E-01  0.1323835E-01     7.117  0.9325243E-04  0.3876502E-02  0.2112448E-02
   178.917  0.1332332E-02  0.1826057E-01  0.1322597E-01     7.117  0.9316831E-04  0.3877892E-02  0.2114351E-02
   178.921  0.1332317E-02  0.1826283E-01  0.1321430E-01     7.117  0.9310212E-04  0.3879875E-02  0.2115329E-02
   178.925  0.1332289E-02  0.1826395E-01  0.1320330E-01     7.117  0.9305507E-04  0.3882209E-02  0.2116005E-02
   178.928  0.1332250E-02  0.1826635E-01  0.1319273E-01     7.117  0.9302826E-04  0.3885319E-02  0.2116601E-02
   178.932  0.1332190E-02  0.1826937E-01  0.1318149E-01     7.117  0.9302071E-04  0.3890489E-02  0.2118000E-02
   178.935  0.1332108E-02  0.1827317E-01  0.1317006E-01     7.117  0.9303261E-04  0.3896992E-02  0.2119116E-02
   178.939  0.1332005E-02  0.1827966E-01  0.1316012E-01     7.117  0.9306390E-04  0.3902165E-02  0.2125935E-02
   178.942  0.1331877E-02  0.1828694E-01  0.1315091E-01     7.116  0.9311539E-04  0.3909172E-02  0.2133014E-02
   178.946  0.1331720E-02  0.1829493E-01  0.1314247E-01     7.116  0.9318663E-04  0.3918128E-02  0.2139640E-02
   178.950  0.1331536E-02  0.1830407E-01  0.1313415E-01     7.116  0.9327903E-04  0.3929245E-02  0.2142379E-02
   178.953  0.1331328E-02  0.1831319E-01  0.1312976E-01     7.116  0.9339151E-04  0.3941985E-02  0.2146612E-02
   178.957  0.1331103E-02  0.1832452E-01  0.1312651E-01     7.116  0.9352146E-04  0.3954468E-02  0.2150346E-02
   178.960  0.1330863E-02  0.1833626E-01  0.1312397E-01     7.116  0.9366910E-04  0.3964022E-02  0.2153338E-02
   178.964  0.1330611E-02  0.1834427E-01  0.1312197E-01     7.116  0.9383271E-04  0.3973974E-02  0.2155377E-02
   178.968  0.1330359E-02  0.1835111E-01  0.1312022E-01     7.116  0.9400617E-04  0.3981875E-02  0.2155829E-02
   178.971  0.1330113E-02  0.1835593E-01  0.1311931E-01     7.116  0.9418447E-04  0.3986787E-02  0.2155774E-02
   178.975  0.1329877E-02  0.1835777E-01  0.1311952E-01     7.116  0.9436407E-04  0.3988272E-02  0.2154597E-02
   178.978  0.1329654E-02  0.1835820E-01  0.1312040E-01     7.116  0.9454246E-04  0.3986136E-02  0.2152202E-02
   178.982  0.1329450E-02  0.1835632E-01  0.1312316E-01     7.115  0.9471532E-04  0.3980484E-02  0.2148109E-02
   178.986  0.1329269E-02  0.1835528E-01  0.1312826E-01     7.115  0.9487875E-04  0.3976470E-02  0.2138633E-02
   178.989  0.1329114E-02  0.1835218E-01  0.1313414E-01     7.115  0.9502988E-04  0.3969114E-02  0.2127974E-02
   178.993  0.1328990E-02  0.1834877E-01  0.1314316E-01     7.115  0.9516482E-04  0.3962062E-02  0.2113231E-02
   178.996  0.1328901E-02  0.1834303E-01  0.1315362E-01     7.115  0.9528052E-04  0.3952297E-02  0.2096621E-02
   179.000  0.1328847E-02  0.1833580E-01  0.1316485E-01     7.115  0.9537409E-04  0.3939461E-02  0.2079011E-02
   179.003  0.1328830E-02  0.1832820E-01  0.1317804E-01     7.115  0.9544318E-04  0.3926303E-02  0.2058011E-02
   179.007  0.1328851E-02  0.1831908E-01  0.1319261E-01     7.115  0.9548625E-04  0.3910564E-02  0.2035712E-02
   179.011  0.1328910E-02  0.1830949E-01  0.1320866E-01     7.115  0.9550234E-04  0.3892128E-02  0.2012193E-02
   179.014  0.1329004E-02  0.1829918E-01  0.1322546E-01     7.115  0.9549438E-04  0.3870810E-02  0.1988117E-02
   179.018  0.1329129E-02  0.1828727E-01  0.1324230E-01     7.115  0.9546444E-04  0.3846990E-02  0.1963567E-02
   179.021  0.1329280E-02  0.1827557E-01  0.1325824E-01     7.114  0.9541640E-04  0.3820392E-02  0.1938806E-02
   179.025  0.1329444E-02  0.1826124E-01  0.1327220E-01     7.114  0.9536261E-04  0.3792715E-02  0.1915259E-02
   179.029  0.1329627E-02  0.1824795E-01  0.1328551E-01     7.114  0.9531322E-04  0.3764610E-02  0.1894065E-02
   179.032  0.1329822E-02  0.1823395E-01  0.1329817E-01     7.114  0.9526932E-04  0.3735193E-02  0.1875405E-02
   179.036  0.1330028E-02  0.1822186E-01  0.1330954E-01     7.114  0.9523345E-04  0.3702646E-02  0.1859067E-02
   179.039  0.1330239E-02  0.1820749E-01  0.1332033E-01     7.114  0.9520531E-04  0.3672510E-02  0.1844832E-02
   179.043  0.1330452E-02  0.1819445E-01  0.1333041E-01     7.114  0.9518795E-04  0.3642692E-02  0.1833166E-02
   179.046  0.1330663E-02  0.1818178E-01  0.1333873E-01     7.114  0.9518122E-04  0.3612976E-02  0.1823721E-02
   179.050  0.1330866E-02  0.1816765E-01  0.1334581E-01     7.114  0.9518590E-04  0.3586165E-02  0.1816369E-02
   179.054  0.1331059E-02  0.1815663E-01  0.1335144E-01     7.114  0.9520339E-04  0.3558775E-02  0.1810468E-02
   179.057  0.1331233E-02  0.1814979E-01  0.1335839E-01     7.114  0.9523767E-04  0.3538229E-02  0.1804500E-02
   179.061  0.1331395E-02  0.1814267E-01  0.1336286E-01     7.114  0.9528131E-04  0.3518161E-02  0.1799319E-02
   179.064  0.1331539E-02  0.1813690E-01  0.1336686E-01     7.113  0.9532652E-04  0.3501016E-02  0.1797237E-02
   179.068  0.1331657E-02  0.1813257E-01  0.1336807E-01     7.113  0.9536548E-04  0.3485898E-02  0.1797274E-02
   179.072  0.1331748E-02  0.1812637E-01  0.1336567E-01     7.113  0.9539591E-04  0.3471113E-02  0.1799938E-02
   179.075  0.1331811E-02  0.1811971E-01  0.1336033E-01     7.113  0.9541720E-04  0.3458173E-02  0.1803987E-02
   179.079  0.1331845E-02  0.1811441E-01  0.1335390E-01     7.113  0.9542714E-04  0.3445443E-02  0.1809558E-02
   179.082  0.1331855E-02  0.1811040E-01  0.1334590E-01     7.113  0.9542602E-04  0.3435268E-02  0.1816255E-02
   179.086  0.1331842E-02  0.1810723E-01  0.1333618E-01     7.113  0.9541143E-04  0.3425657E-02  0.1824615E-02
   179.089  0.1331817E-02  0.1810412E-01  0.1332765E-01     7.113  0.9538459E-04  0.3417500E-02  0.1833021E-02
   179.093  0.1331787E-02  0.1810136E-01  0.1332078E-01     7.113  0.9534354E-04  0.3409954E-02  0.1842077E-02
   179.097  0.1331750E-02  0.1809800E-01  0.1331447E-01     7.113  0.9528975E-04  0.3404855E-02  0.1851620E-02
   179.100  0.1331713E-02  0.1809720E-01  0.1330972E-01     7.113  0.9522360E-04  0.3400187E-02  0.1860620E-02
   179.104  0.1331687E-02  0.1809631E-01  0.1330789E-01     7.112  0.9514353E-04  0.3396205E-02  0.1868404E-02
   179.107  0.1331673E-02  0.1809557E-01  0.1330824E-01     7.112  0.9505178E-04  0.3392926E-02  0.1875021E-02
   179.111  0.1331673E-02  0.1809465E-01  0.1331030E-01     7.112  0.9494838E-04  0.3389830E-02  0.1880532E-02
   179.115  0.1331689E-02  0.1809352E-01  0.1331404E-01     7.112  0.9483398E-04  0.3387103E-02  0.1885096E-02
   179.118  0.1331721E-02  0.1809231E-01  0.1331822E-01     7.112  0.9471123E-04  0.3384711E-02  0.1888802E-02
   179.122  0.1331769E-02  0.1809080E-01  0.1332392E-01     7.112  0.9458265E-04  0.3381845E-02  0.1891555E-02
   179.125  0.1331831E-02  0.1809058E-01  0.1333143E-01     7.112  0.9445068E-04  0.3376642E-02  0.1893633E-02
   179.129  0.1331905E-02  0.1808989E-01  0.1333877E-01     7.112  0.9431870E-04  0.3372400E-02  0.1895610E-02
   179.132  0.1331995E-02  0.1808884E-01  0.1334605E-01     7.112  0.9418852E-04  0.3367866E-02  0.1896900E-02
   179.136  0.1332098E-02  0.1808807E-01  0.1335407E-01     7.112  0.9406303E-04  0.3364253E-02  0.1896917E-02
   179.140  0.1332212E-02  0.1808884E-01  0.1336389E-01     7.112  0.9394248E-04  0.3361855E-02  0.1894335E-02
   179.143  0.1332321E-02  0.1808950E-01  0.1337197E-01     7.111  0.9381795E-04  0.3359393E-02  0.1892323E-02
   179.147  0.1332422E-02  0.1808926E-01  0.1337856E-01     7.111  0.9368933E-04  0.3356702E-02  0.1891728E-02
   179.150  0.1332514E-02  0.1809094E-01  0.1338272E-01     7.111  0.9356015E-04  0.3353974E-02  0.1890736E-02
   179.154  0.1332593E-02  0.1809015E-01  0.1338507E-01     7.111  0.9343329E-04  0.3350584E-02  0.1889597E-02
   179.158  0.1332660E-02  0.1808927E-01  0.1338556E-01     7.111  0.9330969E-04  0.3347005E-02  0.1889274E-02
   179.161  0.1332712E-02  0.1808826E-01  0.1338432E-01     7.111  0.9319313E-04  0.3343797E-02  0.1888409E-02
   179.165  0.1332749E-02  0.1808671E-01  0.1338025E-01     7.111  0.9308539E-04  0.3340475E-02  0.1889212E-02
   179.168  0.1332771E-02  0.1808541E-01  0.1337677E-01     7.111  0.9298865E-04  0.3337110E-02  0.1888207E-02
   179.172  0.1332780E-02  0.1808375E-01  0.1337286E-01     7.111  0.9290293E-04  0.3333742E-02  0.1886777E-02
   179.175  0.1332785E-02  0.1808230E-01  0.1336915E-01     7.111  0.9282148E-04  0.3330589E-02  0.1885887E-02
   179.179  0.1332790E-02  0.1808086E-01  0.1336503E-01     7.111  0.9274460E-04  0.3327779E-02  0.1882923E-02
   179.183  0.1332798E-02  0.1808136E-01  0.1336517E-01     7.111  0.9266936E-04  0.3326573E-02  0.1880885E-02
   179.186  0.1332809E-02  0.1808710E-01  0.1337079E-01     7.110  0.9259681E-04  0.3329243E-02  0.1874291E-02
   179.190  0.1332822E-02  0.1809298E-01  0.1337744E-01     7.110  0.9252968E-04  0.3332958E-02  0.1867679E-02
   179.193  0.1332839E-02  0.1809908E-01  0.1338517E-01     7.110  0.9246842E-04  0.3337801E-02  0.1860488E-02
   179.197  0.1332859E-02  0.1810496E-01  0.1339242E-01     7.110  0.9241491E-04  0.3343112E-02  0.1851943E-02
   179.201  0.1332881E-02  0.1810985E-01  0.1339910E-01     7.110  0.9237004E-04  0.3348258E-02  0.1843665E-02
   179.204  0.1332906E-02  0.1811419E-01  0.1340452E-01     7.110  0.9233413E-04  0.3353014E-02  0.1835510E-02
   179.208  0.1332934E-02  0.1811767E-01  0.1340965E-01     7.110  0.9230882E-04  0.3357041E-02  0.1828700E-02
   179.211  0.1332964E-02  0.1812034E-01  0.1341355E-01     7.110  0.9229335E-04  0.3361385E-02  0.1823245E-02
   179.215  0.1332996E-02  0.1812225E-01  0.1341725E-01     7.110  0.9228888E-04  0.3365118E-02  0.1818720E-02
   179.218  0.1333030E-02  0.1812362E-01  0.1342020E-01     7.110  0.9229258E-04  0.3368770E-02  0.1814701E-02
   179.222  0.1333074E-02  0.1812476E-01  0.1342310E-01     7.110  0.9230521E-04  0.3371833E-02  0.1811119E-02
   179.226  0.1333133E-02  0.1812535E-01  0.1342749E-01     7.109  0.9233294E-04  0.3374172E-02  0.1807307E-02
   179.229  0.1333206E-02  0.1812526E-01  0.1343244E-01     7.109  0.9237500E-04  0.3375950E-02  0.1803007E-02
   179.233  0.1333291E-02  0.1812577E-01  0.1343786E-01     7.109  0.9243011E-04  0.3376771E-02  0.1799299E-02
   179.236  0.1333387E-02  0.1812558E-01  0.1344367E-01     7.109  0.9249802E-04  0.3377396E-02  0.1796349E-02
   179.240  0.1333492E-02  0.1812520E-01  0.1344951E-01     7.109  0.9257704E-04  0.3377319E-02  0.1793993E-02
   179.243  0.1333605E-02  0.1812419E-01  0.1345479E-01     7.109  0.9266570E-04  0.3376916E-02  0.1791146E-02
   179.247  0.1333723E-02  0.1812361E-01  0.1345973E-01     7.109  0.9276227E-04  0.3376766E-02  0.1788980E-02
   179.251  0.1333844E-02  0.1812304E-01  0.1346317E-01     7.109  0.9286434E-04  0.3376156E-02  0.1787236E-02
   179.254  0.1333968E-02  0.1812251E-01  0.1346719E-01     7.109  0.9297072E-04  0.3376700E-02  0.1784735E-02
   179.258  0.1334093E-02  0.1812105E-01  0.1346990E-01     7.109  0.9307855E-04  0.3376043E-02  0.1783758E-02
   179.261  0.1334217E-02  0.1811921E-01  0.1347205E-01     7.109  0.9318549E-04  0.3374838E-02  0.1783528E-02
   179.265  0.1334337E-02  0.1811815E-01  0.1347346E-01     7.108  0.9328995E-04  0.3374070E-02  0.1783201E-02
   179.269  0.1334447E-02  0.1811702E-01  0.1347343E-01     7.108  0.9338935E-04  0.3373246E-02  0.1782559E-02
   179.272  0.1334544E-02  0.1811627E-01  0.1347274E-01     7.108  0.9348206E-04  0.3375240E-02  0.1782196E-02
   179.276  0.1334628E-02  0.1811641E-01  0.1347158E-01     7.108  0.9356636E-04  0.3376634E-02  0.1782600E-02
   179.279  0.1334695E-02  0.1811667E-01  0.1346943E-01     7.108  0.9363946E-04  0.3378554E-02  0.1783530E-02
   179.283  0.1334746E-02  0.1811740E-01  0.1346637E-01     7.108  0.9370084E-04  0.3380068E-02  0.1784326E-02
   179.286  0.1334776E-02  0.1811856E-01  0.1346293E-01     7.108  0.9374541E-04  0.3382279E-02  0.1785510E-02
   179.290  0.1334773E-02  0.1812045E-01  0.1345790E-01     7.108  0.9375992E-04  0.3384919E-02  0.1787168E-02
   179.294  0.1334734E-02  0.1812341E-01  0.1345104E-01     7.108  0.9374219E-04  0.3388384E-02  0.1789769E-02
   179.297  0.1334664E-02  0.1812734E-01  0.1344297E-01     7.108  0.9369467E-04  0.3392395E-02  0.1792507E-02
   179.301  0.1334575E-02  0.1813152E-01  0.1343535E-01     7.108  0.9363062E-04  0.3396438E-02  0.1794933E-02
   179.304  0.1334473E-02  0.1813630E-01  0.1342874E-01     7.108  0.9355271E-04  0.3401045E-02  0.1796025E-02
   179.308  0.1334359E-02  0.1814125E-01  0.1342293E-01     7.107  0.9346365E-04  0.3405307E-02  0.1797019E-02
   179.312  0.1334235E-02  0.1814823E-01  0.1341755E-01     7.107  0.9336479E-04  0.3413091E-02  0.1797625E-02
   179.315  0.1334105E-02  0.1815124E-01  0.1341393E-01     7.107  0.9325802E-04  0.3415314E-02  0.1800153E-02
   179.319  0.1333972E-02  0.1815426E-01  0.1340977E-01     7.107  0.9314589E-04  0.3417491E-02  0.1799483E-02
   179.322  0.1333838E-02  0.1815722E-01  0.1340635E-01     7.107  0.9303034E-04  0.3419266E-02  0.1797881E-02
   179.326  0.1333706E-02  0.1815974E-01  0.1340366E-01     7.107  0.9291408E-04  0.3420965E-02  0.1796329E-02
   179.329  0.1333580E-02  0.1816175E-01  0.1340209E-01     7.107  0.9279917E-04  0.3421975E-02  0.1794092E-02
   179.333  0.1333461E-02  0.1816317E-01  0.1340143E-01     7.107  0.9268825E-04  0.3422488E-02  0.1791811E-02
   179.337  0.1333354E-02  0.1816393E-01  0.1340148E-01     7.107  0.9258281E-04  0.3422477E-02  0.1789730E-02
   179.340  0.1333256E-02  0.1816426E-01  0.1340156E-01     7.107  0.9248108E-04  0.3422272E-02  0.1785875E-02
   179.344  0.1333169E-02  0.1816306E-01  0.1340211E-01     7.107  0.9238252E-04  0.3422471E-02  0.1780457E-02
   179.347  0.1333094E-02  0.1816145E-01  0.1340160E-01     7.106  0.9228928E-04  0.3420552E-02  0.1771395E-02
   179.351  0.1333035E-02  0.1815888E-01  0.1340270E-01     7.106  0.9220344E-04  0.3418932E-02  0.1764373E-02
   179.355  0.1332991E-02  0.1815587E-01  0.1340382E-01     7.106  0.9212624E-04  0.3415989E-02  0.1756591E-02
   179.358  0.1332964E-02  0.1815207E-01  0.1340530E-01     7.106  0.9205909E-04  0.3412521E-02  0.1747852E-02
   179.362  0.1332955E-02  0.1814749E-01  0.1340678E-01     7.106  0.9200345E-04  0.3408659E-02  0.1737942E-02
   179.365  0.1332964E-02  0.1814255E-01  0.1340827E-01     7.106  0.9195978E-04  0.3404701E-02  0.1727685E-02
   179.369  0.1332991E-02  0.1813756E-01  0.1340927E-01     7.106  0.9192943E-04  0.3400302E-02  0.1717473E-02
   179.372  0.1333035E-02  0.1813189E-01  0.1341076E-01     7.106  0.9191264E-04  0.3396100E-02  0.1707134E-02
   179.376  0.1333097E-02  0.1812576E-01  0.1341187E-01     7.106  0.9190991E-04  0.3391721E-02  0.1696220E-02
   179.380  0.1333171E-02  0.1811910E-01  0.1341201E-01     7.106  0.9191651E-04  0.3387233E-02  0.1686594E-02
   179.383  0.1333254E-02  0.1811187E-01  0.1341296E-01     7.106  0.9193013E-04  0.3382654E-02  0.1675396E-02
   179.387  0.1333345E-02  0.1810451E-01  0.1341200E-01     7.105  0.9194992E-04  0.3378056E-02  0.1663431E-02
   179.390  0.1333442E-02  0.1809775E-01  0.1341099E-01     7.105  0.9197622E-04  0.3374147E-02  0.1651615E-02
   179.394  0.1333543E-02  0.1809097E-01  0.1340945E-01     7.105  0.9200775E-04  0.3370759E-02  0.1640586E-02
   179.397  0.1333647E-02  0.1808511E-01  0.1340725E-01     7.105  0.9204427E-04  0.3367766E-02  0.1629917E-02
   179.401  0.1333750E-02  0.1807962E-01  0.1340450E-01     7.105  0.9208403E-04  0.3365167E-02  0.1619887E-02
   179.405  0.1333852E-02  0.1807481E-01  0.1340066E-01     7.105  0.9212696E-04  0.3363482E-02  0.1608493E-02
   179.408  0.1333949E-02  0.1807394E-01  0.1340089E-01     7.105  0.9217149E-04  0.3364377E-02  0.1599653E-02
   179.412  0.1334040E-02  0.1807212E-01  0.1340004E-01     7.105  0.9221634E-04  0.3365585E-02  0.1592868E-02
   179.415  0.1334124E-02  0.1807033E-01  0.1339842E-01     7.105  0.9226050E-04  0.3367527E-02  0.1587290E-02
   179.419  0.1334199E-02  0.1806880E-01  0.1339531E-01     7.105  0.9230258E-04  0.3369549E-02  0.1583021E-02
   179.422  0.1334261E-02  0.1806730E-01  0.1339015E-01     7.105  0.9234138E-04  0.3371684E-02  0.1580254E-02
   179.426  0.1334310E-02  0.1806500E-01  0.1338435E-01     7.104  0.9237582E-04  0.3374543E-02  0.1579250E-02
   179.430  0.1334345E-02  0.1806433E-01  0.1337896E-01     7.104  0.9240443E-04  0.3374830E-02  0.1583555E-02
   179.433  0.1334367E-02  0.1806479E-01  0.1337354E-01     7.104  0.9242664E-04  0.3373752E-02  0.1592130E-02
   179.437  0.1334374E-02  0.1806532E-01  0.1336641E-01     7.104  0.9244189E-04  0.3372479E-02  0.1602286E-02
   179.440  0.1334367E-02  0.1806639E-01  0.1335821E-01     7.104  0.9244888E-04  0.3371705E-02  0.1614081E-02
   179.444  0.1334348E-02  0.1806631E-01  0.1334962E-01     7.104  0.9245066E-04  0.3371108E-02  0.1625745E-02
   179.448  0.1334331E-02  0.1806586E-01  0.1334173E-01     7.104  0.9245986E-04  0.3370740E-02  0.1638012E-02
   179.451  0.1334318E-02  0.1806517E-01  0.1333457E-01     7.104  0.9247903E-04  0.3370079E-02  0.1650296E-02
   179.455  0.1334303E-02  0.1806432E-01  0.1332882E-01     7.104  0.9251320E-04  0.3369605E-02  0.1661580E-02
   179.458  0.1334283E-02  0.1806371E-01  0.1332225E-01     7.104  0.9256374E-04  0.3369200E-02  0.1674475E-02
   179.462  0.1334260E-02  0.1806277E-01  0.1331579E-01     7.104  0.9262974E-04  0.3369374E-02  0.1687195E-02
   179.465  0.1334235E-02  0.1806250E-01  0.1330929E-01     7.104  0.9270949E-04  0.3369544E-02  0.1699270E-02
   179.469  0.1334206E-02  0.1806193E-01  0.1330287E-01     7.103  0.9280296E-04  0.3369448E-02  0.1710722E-02
   179.473  0.1334176E-02  0.1806086E-01  0.1329598E-01     7.103  0.9290876E-04  0.3369217E-02  0.1721750E-02
   179.476  0.1334143E-02  0.1805910E-01  0.1328881E-01     7.103  0.9302520E-04  0.3369094E-02  0.1732836E-02
   179.480  0.1334109E-02  0.1805696E-01  0.1328197E-01     7.103  0.9314995E-04  0.3368742E-02  0.1743775E-02
   179.483  0.1334077E-02  0.1805442E-01  0.1327599E-01     7.103  0.9328074E-04  0.3367572E-02  0.1755803E-02
   179.487  0.1334044E-02  0.1805329E-01  0.1326950E-01     7.103  0.9341706E-04  0.3365861E-02  0.1766969E-02
   179.491  0.1334005E-02  0.1805234E-01  0.1326312E-01     7.103  0.9356141E-04  0.3364220E-02  0.1777136E-02
   179.494  0.1333960E-02  0.1805164E-01  0.1325644E-01     7.103  0.9371138E-04  0.3362525E-02  0.1786046E-02
   179.498  0.1333912E-02  0.1805107E-01  0.1325109E-01     7.103  0.9386414E-04  0.3361212E-02  0.1794356E-02
   179.501  0.1333863E-02  0.1805144E-01  0.1324701E-01     7.103  0.9401665E-04  0.3360015E-02  0.1801515E-02
   179.505  0.1333813E-02  0.1805263E-01  0.1324444E-01     7.103  0.9416579E-04  0.3361148E-02  0.1806190E-02
   179.508  0.1333765E-02  0.1805349E-01  0.1324191E-01     7.102  0.9430931E-04  0.3362505E-02  0.1809621E-02
   179.512  0.1333722E-02  0.1805380E-01  0.1323894E-01     7.102  0.9444860E-04  0.3363158E-02  0.1812553E-02
   179.516  0.1333689E-02  0.1805347E-01  0.1323594E-01     7.102  0.9458200E-04  0.3363458E-02  0.1814852E-02
   179.519  0.1333663E-02  0.1805167E-01  0.1323262E-01     7.102  0.9470232E-04  0.3363937E-02  0.1816706E-02
   179.523  0.1333625E-02  0.1804826E-01  0.1322778E-01     7.102  0.9478158E-04  0.3362790E-02  0.1813394E-02
   179.526  0.1333575E-02  0.1804565E-01  0.1322045E-01     7.102  0.9481244E-04  0.3361239E-02  0.1807040E-02
   179.530  0.1333512E-02  0.1804184E-01  0.1321141E-01     7.102  0.9479525E-04  0.3359567E-02  0.1796526E-02
   179.533  0.1333438E-02  0.1803733E-01  0.1320092E-01     7.102  0.9472898E-04  0.3357819E-02  0.1783042E-02
   179.537  0.1333356E-02  0.1803159E-01  0.1318910E-01     7.102  0.9461548E-04  0.3355494E-02  0.1766808E-02
   179.541  0.1333266E-02  0.1802504E-01  0.1317642E-01     7.102  0.9445621E-04  0.3352924E-02  0.1749123E-02
   179.544  0.1333171E-02  0.1801972E-01  0.1316494E-01     7.102  0.9425445E-04  0.3350779E-02  0.1730067E-02
   179.548  0.1333072E-02  0.1801408E-01  0.1315396E-01     7.102  0.9401314E-04  0.3348667E-02  0.1711185E-02
   179.551  0.1332973E-02  0.1800828E-01  0.1314339E-01     7.101  0.9374132E-04  0.3346556E-02  0.1693690E-02
   179.555  0.1332879E-02  0.1800266E-01  0.1313383E-01     7.101  0.9344661E-04  0.3344635E-02  0.1678220E-02
   179.559  0.1332791E-02  0.1799591E-01  0.1312574E-01     7.101  0.9313480E-04  0.3342628E-02  0.1665551E-02
   179.562  0.1332709E-02  0.1798962E-01  0.1311928E-01     7.101  0.9281075E-04  0.3340655E-02  0.1655950E-02
   179.566  0.1332636E-02  0.1798362E-01  0.1311480E-01     7.101  0.9248116E-04  0.3337216E-02  0.1650475E-02
   179.569  0.1332572E-02  0.1797800E-01  0.1311102E-01     7.101  0.9215116E-04  0.3334552E-02  0.1648372E-02
   179.573  0.1332518E-02  0.1797619E-01  0.1311085E-01     7.101  0.9182803E-04  0.3327496E-02  0.1656761E-02
   179.576  0.1332473E-02  0.1797967E-01  0.1311815E-01     7.101  0.9151510E-04  0.3313578E-02  0.1678810E-02
   179.580  0.1332440E-02  0.1798321E-01  0.1312577E-01     7.101  0.9121678E-04  0.3301091E-02  0.1701685E-02
   179.584  0.1332421E-02  0.1798740E-01  0.1313540E-01     7.101  0.9093832E-04  0.3292740E-02  0.1722897E-02
   179.587  0.1332416E-02  0.1799065E-01  0.1314473E-01     7.101  0.9068497E-04  0.3284730E-02  0.1745140E-02
   179.591  0.1332426E-02  0.1799291E-01  0.1315389E-01     7.101  0.9045992E-04  0.3278356E-02  0.1769201E-02
   179.594  0.1332449E-02  0.1799378E-01  0.1316309E-01     7.100  0.9026883E-04  0.3272338E-02  0.1794286E-02
   179.598  0.1332485E-02  0.1799367E-01  0.1317217E-01     7.100  0.9011424E-04  0.3267442E-02  0.1820419E-02
   179.601  0.1332533E-02  0.1799268E-01  0.1318097E-01     7.100  0.8999886E-04  0.3264332E-02  0.1847841E-02
   179.605  0.1332597E-02  0.1799256E-01  0.1319077E-01     7.100  0.8992067E-04  0.3261859E-02  0.1875642E-02
   179.609  0.1332681E-02  0.1799058E-01  0.1320068E-01     7.100  0.8987707E-04  0.3259722E-02  0.1903647E-02
   179.612  0.1332782E-02  0.1798936E-01  0.1321111E-01     7.100  0.8986983E-04  0.3259670E-02  0.1931739E-02
   179.616  0.1332900E-02  0.1798813E-01  0.1322089E-01     7.100  0.8989856E-04  0.3260918E-02  0.1959659E-02
   179.619  0.1333033E-02  0.1798688E-01  0.1323024E-01     7.100  0.8996270E-04  0.3262803E-02  0.1987311E-02
   179.623  0.1333180E-02  0.1798661E-01  0.1324108E-01     7.100  0.9005981E-04  0.3264721E-02  0.2014433E-02
   179.626  0.1333338E-02  0.1798589E-01  0.1325209E-01     7.100  0.9018835E-04  0.3268378E-02  0.2039813E-02
   179.630  0.1333506E-02  0.1798539E-01  0.1326362E-01     7.100  0.9034765E-04  0.3273029E-02  0.2064222E-02
   179.634  0.1333679E-02  0.1798514E-01  0.1327347E-01     7.099  0.9053416E-04  0.3277411E-02  0.2086506E-02
   179.637  0.1333854E-02  0.1798517E-01  0.1328354E-01     7.099  0.9074453E-04  0.3283439E-02  0.2106883E-02
   179.641  0.1334024E-02  0.1798541E-01  0.1329063E-01     7.099  0.9097043E-04  0.3290954E-02  0.2125628E-02
   179.644  0.1334188E-02  0.1798586E-01  0.1329551E-01     7.099  0.9120697E-04  0.3300155E-02  0.2140996E-02
   179.648  0.1334342E-02  0.1798562E-01  0.1330057E-01     7.099  0.9145069E-04  0.3310332E-02  0.2156658E-02
   179.651  0.1334485E-02  0.1798699E-01  0.1330403E-01     7.099  0.9169711E-04  0.3321795E-02  0.2170792E-02
   179.655  0.1334614E-02  0.1799006E-01  0.1330553E-01     7.099  0.9194254E-04  0.3332172E-02  0.2181856E-02
   179.659  0.1334728E-02  0.1799078E-01  0.1330557E-01     7.099  0.9218282E-04  0.3345267E-02  0.2190017E-02
   179.662  0.1334825E-02  0.1799300E-01  0.1330519E-01     7.099  0.9241338E-04  0.3358496E-02  0.2196828E-02
   179.666  0.1334903E-02  0.1799511E-01  0.1330178E-01     7.099  0.9263061E-04  0.3371801E-02  0.2198817E-02
   179.669  0.1334964E-02  0.1799831E-01  0.1329960E-01     7.099  0.9283062E-04  0.3383485E-02  0.2196004E-02
   179.673  0.1335001E-02  0.1800030E-01  0.1329489E-01     7.099  0.9301432E-04  0.3395803E-02  0.2191711E-02
   179.677  0.1334998E-02  0.1800227E-01  0.1328591E-01     7.098  0.9320493E-04  0.3407411E-02  0.2183804E-02
   179.680  0.1334953E-02  0.1800423E-01  0.1327347E-01     7.098  0.9340217E-04  0.3417899E-02  0.2172704E-02
   179.684  0.1334866E-02  0.1800528E-01  0.1325778E-01     7.098  0.9360260E-04  0.3428098E-02  0.2157805E-02
   179.687  0.1334741E-02  0.1800664E-01  0.1323991E-01     7.098  0.9380259E-04  0.3435812E-02  0.2139569E-02
   179.691  0.1334581E-02  0.1800853E-01  0.1322042E-01     7.098  0.9400059E-04  0.3443036E-02  0.2120041E-02
   179.694  0.1334408E-02  0.1800983E-01  0.1320143E-01     7.098  0.9421889E-04  0.3449110E-02  0.2102343E-02
   179.698  0.1334232E-02  0.1801028E-01  0.1318402E-01     7.098  0.9445962E-04  0.3454433E-02  0.2088127E-02
   179.702  0.1334055E-02  0.1801049E-01  0.1317080E-01     7.098  0.9471826E-04  0.3458425E-02  0.2075330E-02
   179.705  0.1333881E-02  0.1800978E-01  0.1315670E-01     7.098  0.9499023E-04  0.3461131E-02  0.2065207E-02
   179.709  0.1333713E-02  0.1800990E-01  0.1314462E-01     7.098  0.9527086E-04  0.3462975E-02  0.2057091E-02
   179.712  0.1333555E-02  0.1800792E-01  0.1313421E-01     7.098  0.9555401E-04  0.3463588E-02  0.2049105E-02
   179.716  0.1333404E-02  0.1800620E-01  0.1312590E-01     7.098  0.9583101E-04  0.3463629E-02  0.2041840E-02
   179.719  0.1333261E-02  0.1800918E-01  0.1312441E-01     7.097  0.9609665E-04  0.3458370E-02  0.2036724E-02
   179.723  0.1333129E-02  0.1801176E-01  0.1312197E-01     7.097  0.9634609E-04  0.3453686E-02  0.2027600E-02
   179.727  0.1333011E-02  0.1801363E-01  0.1312056E-01     7.097  0.9657521E-04  0.3449951E-02  0.2018582E-02
   179.730  0.1332909E-02  0.1801522E-01  0.1312026E-01     7.097  0.9677938E-04  0.3445984E-02  0.2011329E-02
   179.734  0.1332826E-02  0.1801651E-01  0.1312094E-01     7.097  0.9695523E-04  0.3442052E-02  0.2003823E-02
   179.737  0.1332762E-02  0.1801703E-01  0.1312208E-01     7.097  0.9709940E-04  0.3438513E-02  0.1997088E-02
   179.741  0.1332719E-02  0.1801657E-01  0.1312403E-01     7.097  0.9720880E-04  0.3435725E-02  0.1990690E-02
   179.744  0.1332698E-02  0.1801532E-01  0.1312635E-01     7.097  0.9728120E-04  0.3433827E-02  0.1984923E-02
   179.748  0.1332700E-02  0.1801163E-01  0.1312864E-01     7.097  0.9731754E-04  0.3434963E-02  0.1978558E-02
   179.752  0.1332726E-02  0.1800909E-01  0.1313244E-01     7.097  0.9731800E-04  0.3434779E-02  0.1973965E-02
   179.755  0.1332776E-02  0.1800588E-01  0.1313639E-01     7.097  0.9728239E-04  0.3435972E-02  0.1969406E-02
   179.759  0.1332850E-02  0.1800194E-01  0.1313971E-01     7.096  0.9721110E-04  0.3438364E-02  0.1965405E-02
   179.762  0.1332945E-02  0.1799694E-01  0.1314312E-01     7.096  0.9710555E-04  0.3441680E-02  0.1962128E-02
   179.766  0.1333059E-02  0.1799298E-01  0.1314841E-01     7.096  0.9696731E-04  0.3444267E-02  0.1959951E-02
   179.770  0.1333188E-02  0.1799115E-01  0.1315503E-01     7.096  0.9680258E-04  0.3445151E-02  0.1958725E-02
   179.773  0.1333321E-02  0.1798929E-01  0.1316068E-01     7.096  0.9661836E-04  0.3446552E-02  0.1958334E-02
   179.777  0.1333456E-02  0.1798728E-01  0.1316524E-01     7.096  0.9641853E-04  0.3448581E-02  0.1958581E-02
   179.780  0.1333592E-02  0.1798519E-01  0.1316877E-01     7.096  0.9620673E-04  0.3450879E-02  0.1960709E-02
   179.784  0.1333725E-02  0.1798304E-01  0.1317110E-01     7.096  0.9598677E-04  0.3453821E-02  0.1964697E-02
   179.787  0.1333854E-02  0.1798082E-01  0.1317226E-01     7.096  0.9576303E-04  0.3457119E-02  0.1970113E-02
   179.791  0.1333977E-02  0.1798088E-01  0.1317531E-01     7.096  0.9553949E-04  0.3460656E-02  0.1975890E-02
   179.795  0.1334097E-02  0.1798182E-01  0.1317838E-01     7.096  0.9531998E-04  0.3465183E-02  0.1981148E-02
   179.798  0.1334221E-02  0.1798224E-01  0.1318186E-01     7.096  0.9510752E-04  0.3469551E-02  0.1986309E-02
   179.802  0.1334348E-02  0.1798165E-01  0.1318472E-01     7.095  0.9490630E-04  0.3473783E-02  0.1990759E-02
   179.805  0.1334476E-02  0.1798040E-01  0.1318710E-01     7.095  0.9471959E-04  0.3478189E-02  0.1995017E-02
   179.809  0.1334602E-02  0.1797884E-01  0.1318888E-01     7.095  0.9455003E-04  0.3482836E-02  0.1998428E-02
   179.812  0.1334726E-02  0.1797762E-01  0.1318874E-01     7.095  0.9440113E-04  0.3487607E-02  0.2001018E-02
   179.816  0.1334846E-02  0.1797488E-01  0.1318817E-01     7.095  0.9427429E-04  0.3492439E-02  0.2002699E-02
   179.820  0.1334957E-02  0.1797146E-01  0.1318569E-01     7.095  0.9417181E-04  0.3496695E-02  0.2004066E-02
   179.823  0.1335057E-02  0.1796765E-01  0.1318140E-01     7.095  0.9409517E-04  0.3501019E-02  0.2005430E-02
   179.827  0.1335144E-02  0.1796268E-01  0.1317610E-01     7.095  0.9404499E-04  0.3504431E-02  0.2006064E-02
   179.830  0.1335215E-02  0.1795811E-01  0.1316892E-01     7.095  0.9402186E-04  0.3509398E-02  0.2006374E-02
   179.834  0.1335272E-02  0.1795273E-01  0.1316006E-01     7.095  0.9402597E-04  0.3513673E-02  0.2005586E-02
   179.837  0.1335312E-02  0.1794707E-01  0.1315081E-01     7.095  0.9405672E-04  0.3516584E-02  0.2007278E-02
   179.841  0.1335343E-02  0.1794343E-01  0.1314281E-01     7.095  0.9410198E-04  0.3519752E-02  0.2011017E-02
   179.845  0.1335381E-02  0.1794016E-01  0.1313627E-01     7.094  0.9413737E-04  0.3521970E-02  0.2015111E-02
   179.848  0.1335425E-02  0.1793666E-01  0.1313088E-01     7.094  0.9416319E-04  0.3524357E-02  0.2018841E-02
   179.852  0.1335474E-02  0.1793211E-01  0.1312623E-01     7.094  0.9417856E-04  0.3526742E-02  0.2021741E-02
   179.855  0.1335529E-02  0.1792698E-01  0.1312181E-01     7.094  0.9418319E-04  0.3528818E-02  0.2024075E-02
   179.859  0.1335587E-02  0.1792150E-01  0.1311812E-01     7.094  0.9417762E-04  0.3530727E-02  0.2025761E-02
   179.862  0.1335649E-02  0.1791600E-01  0.1311428E-01     7.094  0.9416154E-04  0.3532263E-02  0.2026655E-02
   179.866  0.1335712E-02  0.1791064E-01  0.1311044E-01     7.094  0.9413617E-04  0.3533724E-02  0.2027278E-02
   179.870  0.1335777E-02  0.1790533E-01  0.1310658E-01     7.094  0.9410158E-04  0.3535045E-02  0.2026953E-02
   179.873  0.1335845E-02  0.1789995E-01  0.1310289E-01     7.094  0.9405893E-04  0.3536010E-02  0.2025971E-02
   179.877  0.1335914E-02  0.1789478E-01  0.1309943E-01     7.094  0.9400862E-04  0.3536695E-02  0.2024054E-02
   179.880  0.1335984E-02  0.1788943E-01  0.1309580E-01     7.094  0.9395225E-04  0.3536475E-02  0.2021595E-02
   179.884  0.1336055E-02  0.1788518E-01  0.1309302E-01     7.094  0.9389152E-04  0.3537077E-02  0.2017987E-02
   179.887  0.1336127E-02  0.1788151E-01  0.1309086E-01     7.093  0.9383252E-04  0.3537488E-02  0.2014155E-02
   179.891  0.1336200E-02  0.1787823E-01  0.1308916E-01     7.093  0.9377617E-04  0.3537746E-02  0.2011214E-02
   179.895  0.1336273E-02  0.1787577E-01  0.1308768E-01     7.093  0.9372380E-04  0.3537929E-02  0.2008081E-02
   179.898  0.1336343E-02  0.1787414E-01  0.1308615E-01     7.093  0.9367565E-04  0.3538222E-02  0.2004827E-02
   179.902  0.1336410E-02  0.1787370E-01  0.1308578E-01     7.093  0.9363363E-04  0.3538321E-02  0.2001566E-02
   179.905  0.1336472E-02  0.1787420E-01  0.1308535E-01     7.093  0.9359822E-04  0.3537797E-02  0.1998057E-02
   179.909  0.1336530E-02  0.1787476E-01  0.1308493E-01     7.093  0.9356999E-04  0.3537762E-02  0.1995152E-02
   179.912  0.1336580E-02  0.1787635E-01  0.1308497E-01     7.093  0.9354963E-04  0.3538089E-02  0.1992230E-02
   179.916  0.1336621E-02  0.1787848E-01  0.1308452E-01     7.093  0.9353764E-04  0.3538466E-02  0.1989645E-02
   179.920  0.1336655E-02  0.1788146E-01  0.1308388E-01     7.093  0.9353302E-04  0.3538557E-02  0.1987624E-02
   179.923  0.1336689E-02  0.1788402E-01  0.1308250E-01     7.093  0.9352944E-04  0.3538279E-02  0.1985109E-02
   179.927  0.1336722E-02  0.1788573E-01  0.1308150E-01     7.093  0.9352590E-04  0.3537983E-02  0.1983701E-02
   179.930  0.1336756E-02  0.1788662E-01  0.1308043E-01     7.092  0.9352237E-04  0.3537905E-02  0.1982933E-02
   179.934  0.1336790E-02  0.1788712E-01  0.1307868E-01     7.092  0.9351889E-04  0.3537999E-02  0.1982723E-02
   179.937  0.1336822E-02  0.1788738E-01  0.1307675E-01     7.092  0.9351553E-04  0.3538148E-02  0.1982867E-02
   179.941  0.1336853E-02  0.1788729E-01  0.1307496E-01     7.092  0.9351200E-04  0.3538443E-02  0.1983128E-02
   179.945  0.1336883E-02  0.1788719E-01  0.1307368E-01     7.092  0.9350890E-04  0.3538295E-02  0.1983546E-02
   179.948  0.1336910E-02  0.1788634E-01  0.1307178E-01     7.092  0.9350624E-04  0.3537618E-02  0.1984313E-02
   179.952  0.1336935E-02  0.1788606E-01  0.1306966E-01     7.092  0.9350320E-04  0.3538341E-02  0.1985724E-02
   179.955  0.1336958E-02  0.1788574E-01  0.1306701E-01     7.092  0.9350064E-04  0.3539167E-02  0.1986429E-02
   179.959  0.1336977E-02  0.1788440E-01  0.1306441E-01     7.092  0.9349829E-04  0.3539890E-02  0.1987472E-02
   179.962  0.1336994E-02  0.1788436E-01  0.1306192E-01     7.092  0.9349611E-04  0.3540854E-02  0.1989009E-02
   179.966  0.1337007E-02  0.1788417E-01  0.1305926E-01     7.092  0.9349417E-04  0.3541629E-02  0.1990872E-02
   179.970  0.1337017E-02  0.1788460E-01  0.1305684E-01     7.092  0.9349214E-04  0.3542533E-02  0.1993267E-02
   179.973  0.1337024E-02  0.1788401E-01  0.1305508E-01     7.091  0.9349061E-04  0.3545610E-02  0.1995369E-02
   179.977  0.1337030E-02  0.1788510E-01  0.1305290E-01     7.091  0.9348926E-04  0.3546538E-02  0.1997435E-02
   179.980  0.1337037E-02  0.1788540E-01  0.1305044E-01     7.091  0.9348745E-04  0.3547242E-02  0.1997931E-02
   179.984  0.1337046E-02  0.1788619E-01  0.1304758E-01     7.091  0.9348584E-04  0.3547152E-02  0.1998433E-02
   179.987  0.1337055E-02  0.1788569E-01  0.1304559E-01     7.091  0.9348364E-04  0.3547865E-02  0.1998854E-02
   179.991  0.1337066E-02  0.1788478E-01  0.1304413E-01     7.091  0.9348212E-04  0.3548883E-02  0.1999344E-02
   179.995  0.1337079E-02  0.1788414E-01  0.1304227E-01     7.091  0.9348023E-04  0.3549660E-02  0.1999587E-02
   179.998  0.1337093E-02  0.1788348E-01  0.1304033E-01     7.091  0.9347795E-04  0.3550299E-02  0.1999236E-02
   180.002  0.1337109E-02  0.1788303E-01  0.1303852E-01     7.091  0.9347572E-04  0.3550894E-02  0.1998169E-02
   180.005  0.1337126E-02  0.1788258E-01  0.1303666E-01     7.091  0.9347355E-04  0.3551839E-02  0.1997151E-02
   180.009  0.1337144E-02  0.1788254E-01  0.1303503E-01     7.091  0.9347132E-04  0.3551925E-02  0.1995836E-02
   180.012  0.1337164E-02  0.1787916E-01  0.1303351E-01     7.091  0.9346873E-04  0.3551386E-02  0.1994868E-02
   180.016  0.1337184E-02  0.1787843E-01  0.1303205E-01     7.090  0.9346620E-04  0.3552597E-02  0.1994381E-02
   180.020  0.1337205E-02  0.1787811E-01  0.1303083E-01     7.090  0.9346393E-04  0.3552839E-02  0.1994030E-02
   180.023  0.1337227E-02  0.1787747E-01  0.1302892E-01     7.090  0.9346124E-04  0.3553567E-02  0.1993553E-02
   180.027  0.1337249E-02  0.1787674E-01  0.1302793E-01     7.090  0.9345882E-04  0.3554073E-02  0.1993491E-02
   180.030  0.1337271E-02  0.1787588E-01  0.1302704E-01     7.090  0.9345612E-04  0.3554217E-02  0.1993394E-02
   180.034  0.1337293E-02  0.1787504E-01  0.1302588E-01     7.090  0.9345383E-04  0.3554439E-02  0.1993660E-02
   180.037  0.1337315E-02  0.1787472E-01  0.1302496E-01     7.090  0.9345095E-04  0.3554612E-02  0.1994018E-02
   180.041  0.1337336E-02  0.1787433E-01  0.1302404E-01     7.090  0.9344861E-04  0.3554534E-02  0.1995250E-02
   180.045  0.1337357E-02  0.1787389E-01  0.1302264E-01     7.090  0.9344603E-04  0.3555006E-02  0.1996430E-02
   180.048  0.1337377E-02  0.1787300E-01  0.1302152E-01     7.090  0.9344407E-04  0.3555576E-02  0.1997337E-02
   180.052  0.1337396E-02  0.1787194E-01  0.1302060E-01     7.090  0.9344144E-04  0.3556072E-02  0.1998491E-02
   180.055  0.1337414E-02  0.1787097E-01  0.1301933E-01     7.089  0.9343935E-04  0.3556292E-02  0.1999253E-02
   180.059  0.1337429E-02  0.1786973E-01  0.1301786E-01     7.089  0.9343832E-04  0.3556489E-02  0.1999606E-02
   180.062  0.1337439E-02  0.1786857E-01  0.1301601E-01     7.089  0.9344458E-04  0.3556511E-02  0.1999762E-02
   180.066  0.1337442E-02  0.1786780E-01  0.1301427E-01     7.089  0.9345860E-04  0.3556651E-02  0.1999598E-02
   180.070  0.1337439E-02  0.1786701E-01  0.1301180E-01     7.089  0.9347960E-04  0.3557030E-02  0.1999593E-02
   180.073  0.1337431E-02  0.1786654E-01  0.1300915E-01     7.089  0.9350733E-04  0.3557597E-02  0.2000165E-02
   180.077  0.1337419E-02  0.1786788E-01  0.1300629E-01     7.089  0.9354141E-04  0.3556489E-02  0.2000813E-02
   180.080  0.1337403E-02  0.1786713E-01  0.1300367E-01     7.089  0.9358135E-04  0.3557311E-02  0.2000976E-02
   180.084  0.1337384E-02  0.1786694E-01  0.1300110E-01     7.089  0.9362585E-04  0.3558532E-02  0.2001359E-02
   180.087  0.1337362E-02  0.1786567E-01  0.1299869E-01     7.089  0.9367424E-04  0.3558871E-02  0.2001306E-02
   180.091  0.1337338E-02  0.1786439E-01  0.1299799E-01     7.089  0.9372574E-04  0.3559232E-02  0.2004763E-02
   180.095  0.1337313E-02  0.1786329E-01  0.1299542E-01     7.089  0.9377967E-04  0.3559744E-02  0.2003958E-02
   180.098  0.1337284E-02  0.1786192E-01  0.1299262E-01     7.088  0.9383703E-04  0.3560334E-02  0.2002895E-02
   180.102  0.1337248E-02  0.1785992E-01  0.1298978E-01     7.088  0.9390384E-04  0.3560006E-02  0.2002366E-02
   180.105  0.1337203E-02  0.1785867E-01  0.1298647E-01     7.088  0.9397906E-04  0.3561035E-02  0.2002336E-02
   180.109  0.1337152E-02  0.1785710E-01  0.1298277E-01     7.088  0.9406095E-04  0.3562018E-02  0.2002321E-02
   180.112  0.1337095E-02  0.1785586E-01  0.1297888E-01     7.088  0.9414840E-04  0.3562717E-02  0.2002745E-02
   180.116  0.1337035E-02  0.1785423E-01  0.1297458E-01     7.088  0.9423965E-04  0.3563373E-02  0.2002671E-02
   180.120  0.1336960E-02  0.1785304E-01  0.1296898E-01     7.088  0.9431814E-04  0.3563444E-02  0.2001159E-02
   180.123  0.1336869E-02  0.1785066E-01  0.1296270E-01     7.088  0.9437706E-04  0.3564060E-02  0.1997493E-02
   180.127  0.1336764E-02  0.1784867E-01  0.1295661E-01     7.088  0.9441504E-04  0.3564776E-02  0.1992314E-02
   180.130  0.1336646E-02  0.1784903E-01  0.1295185E-01     7.088  0.9443186E-04  0.3564905E-02  0.1984711E-02
   180.134  0.1336519E-02  0.1784964E-01  0.1294756E-01     7.088  0.9442621E-04  0.3564631E-02  0.1976406E-02
   180.137  0.1336386E-02  0.1785013E-01  0.1294297E-01     7.088  0.9439875E-04  0.3564609E-02  0.1967762E-02
   180.141  0.1336247E-02  0.1785116E-01  0.1293936E-01     7.087  0.9435000E-04  0.3565003E-02  0.1957658E-02
   180.145  0.1336107E-02  0.1785213E-01  0.1293598E-01     7.087  0.9427995E-04  0.3565701E-02  0.1946825E-02
   180.148  0.1335968E-02  0.1785285E-01  0.1293330E-01     7.087  0.9419039E-04  0.3566661E-02  0.1936905E-02
   180.152  0.1335832E-02  0.1785293E-01  0.1293124E-01     7.087  0.9408214E-04  0.3567590E-02  0.1926504E-02
   180.155  0.1335703E-02  0.1785235E-01  0.1292995E-01     7.087  0.9395689E-04  0.3569218E-02  0.1916616E-02
   180.159  0.1335581E-02  0.1785070E-01  0.1292921E-01     7.087  0.9381862E-04  0.3571827E-02  0.1906537E-02
   180.162  0.1335468E-02  0.1785315E-01  0.1293279E-01     7.087  0.9366968E-04  0.3570288E-02  0.1904193E-02
   180.166  0.1335366E-02  0.1785504E-01  0.1293723E-01     7.087  0.9351271E-04  0.3569487E-02  0.1902977E-02
   180.170  0.1335276E-02  0.1785579E-01  0.1294202E-01     7.087  0.9335085E-04  0.3570007E-02  0.1902000E-02
   180.173  0.1335200E-02  0.1785583E-01  0.1294644E-01     7.087  0.9318553E-04  0.3571100E-02  0.1900838E-02
   180.177  0.1335141E-02  0.1785568E-01  0.1295154E-01     7.087  0.9302046E-04  0.3573056E-02  0.1900017E-02
   180.180  0.1335098E-02  0.1785556E-01  0.1295869E-01     7.087  0.9285794E-04  0.3574102E-02  0.1903213E-02
   180.184  0.1335074E-02  0.1785695E-01  0.1296866E-01     7.087  0.9270056E-04  0.3572334E-02  0.1911805E-02
   180.187  0.1335069E-02  0.1785778E-01  0.1297853E-01     7.086  0.9255096E-04  0.3571149E-02  0.1921190E-02
   180.191  0.1335082E-02  0.1785803E-01  0.1298908E-01     7.086  0.9241229E-04  0.3570704E-02  0.1931799E-02
   180.194  0.1335114E-02  0.1785780E-01  0.1299957E-01     7.086  0.9228571E-04  0.3570954E-02  0.1943350E-02
   180.198  0.1335165E-02  0.1785687E-01  0.1300975E-01     7.086  0.9217463E-04  0.3571909E-02  0.1955375E-02
   180.202  0.1335233E-02  0.1785516E-01  0.1301948E-01     7.086  0.9207988E-04  0.3573770E-02  0.1967817E-02
   180.205  0.1335318E-02  0.1785362E-01  0.1302921E-01     7.086  0.9200418E-04  0.3575885E-02  0.1980910E-02
   180.209  0.1335418E-02  0.1785053E-01  0.1303816E-01     7.086  0.9194839E-04  0.3577870E-02  0.1994176E-02
   180.212  0.1335531E-02  0.1784719E-01  0.1304662E-01     7.086  0.9191318E-04  0.3580862E-02  0.2007331E-02
   180.216  0.1335656E-02  0.1784317E-01  0.1305450E-01     7.086  0.9190053E-04  0.3584156E-02  0.2020720E-02
   180.219  0.1335791E-02  0.1783936E-01  0.1306159E-01     7.086  0.9190929E-04  0.3587564E-02  0.2033823E-02
   180.223  0.1335933E-02  0.1783469E-01  0.1306743E-01     7.086  0.9194071E-04  0.3591028E-02  0.2046287E-02
   180.227  0.1336082E-02  0.1782952E-01  0.1307285E-01     7.086  0.9199101E-04  0.3594820E-02  0.2058725E-02
   180.230  0.1336238E-02  0.1782472E-01  0.1307824E-01     7.085  0.9205508E-04  0.3600708E-02  0.2070946E-02
   180.234  0.1336400E-02  0.1781898E-01  0.1308275E-01     7.085  0.9213164E-04  0.3603587E-02  0.2082860E-02
   180.237  0.1336564E-02  0.1781931E-01  0.1308900E-01     7.085  0.9221984E-04  0.3600597E-02  0.2098729E-02
   180.241  0.1336728E-02  0.1781688E-01  0.1309614E-01     7.085  0.9231805E-04  0.3601854E-02  0.2113689E-02
   180.244  0.1336889E-02  0.1781475E-01  0.1310268E-01     7.085  0.9242477E-04  0.3602793E-02  0.2128644E-02
   180.248  0.1337045E-02  0.1781315E-01  0.1310729E-01     7.085  0.9253772E-04  0.3603493E-02  0.2140928E-02
   180.252  0.1337197E-02  0.1781143E-01  0.1311076E-01     7.085  0.9265236E-04  0.3604160E-02  0.2150949E-02
   180.255  0.1337343E-02  0.1780960E-01  0.1311366E-01     7.085  0.9276649E-04  0.3604933E-02  0.2159444E-02
   180.259  0.1337481E-02  0.1780812E-01  0.1311559E-01     7.085  0.9287760E-04  0.3605453E-02  0.2165501E-02
   180.262  0.1337608E-02  0.1780598E-01  0.1311705E-01     7.085  0.9298414E-04  0.3605151E-02  0.2169865E-02
   180.266  0.1337721E-02  0.1780477E-01  0.1311735E-01     7.085  0.9308532E-04  0.3606429E-02  0.2171916E-02
   180.269  0.1337821E-02  0.1780263E-01  0.1311584E-01     7.085  0.9317489E-04  0.3608910E-02  0.2171585E-02
   180.273  0.1337905E-02  0.1780189E-01  0.1311399E-01     7.084  0.9325153E-04  0.3609688E-02  0.2169130E-02
   180.277  0.1337973E-02  0.1780138E-01  0.1311177E-01     7.084  0.9331385E-04  0.3610194E-02  0.2165360E-02
   180.280  0.1338023E-02  0.1780364E-01  0.1310690E-01     7.084  0.9336052E-04  0.3612274E-02  0.2157903E-02
   180.284  0.1338055E-02  0.1780267E-01  0.1310225E-01     7.084  0.9339117E-04  0.3612825E-02  0.2150259E-02
   180.287  0.1338068E-02  0.1780162E-01  0.1309659E-01     7.084  0.9340490E-04  0.3613574E-02  0.2140497E-02
   180.291  0.1338070E-02  0.1780079E-01  0.1309020E-01     7.084  0.9341014E-04  0.3614491E-02  0.2131135E-02
   180.294  0.1338069E-02  0.1780005E-01  0.1308497E-01     7.084  0.9341827E-04  0.3615302E-02  0.2123697E-02
   180.298  0.1338065E-02  0.1779977E-01  0.1308041E-01     7.084  0.9342862E-04  0.3615712E-02  0.2118005E-02
   180.301  0.1338058E-02  0.1779941E-01  0.1307680E-01     7.084  0.9344091E-04  0.3616337E-02  0.2113208E-02
   180.305  0.1338049E-02  0.1779893E-01  0.1307332E-01     7.084  0.9345532E-04  0.3616913E-02  0.2109614E-02
   180.309  0.1338038E-02  0.1779856E-01  0.1307146E-01     7.084  0.9347052E-04  0.3617451E-02  0.2108507E-02
   180.312  0.1338030E-02  0.1779785E-01  0.1306905E-01     7.084  0.9348451E-04  0.3617932E-02  0.2106104E-02
   180.316  0.1338017E-02  0.1779726E-01  0.1306630E-01     7.083  0.9348854E-04  0.3617866E-02  0.2103070E-02
   180.319  0.1337996E-02  0.1779702E-01  0.1306404E-01     7.083  0.9347936E-04  0.3616381E-02  0.2099638E-02
   180.323  0.1337970E-02  0.1779713E-01  0.1306106E-01     7.083  0.9345671E-04  0.3614250E-02  0.2096220E-02
   180.326  0.1337938E-02  0.1779693E-01  0.1305841E-01     7.083  0.9342111E-04  0.3611397E-02  0.2091797E-02
   180.330  0.1337901E-02  0.1779716E-01  0.1305540E-01     7.083  0.9337303E-04  0.3608495E-02  0.2087524E-02
   180.334  0.1337860E-02  0.1779732E-01  0.1305199E-01     7.083  0.9331329E-04  0.3605340E-02  0.2083088E-02
   180.337  0.1337816E-02  0.1779736E-01  0.1304849E-01     7.083  0.9324273E-04  0.3602432E-02  0.2078710E-02
   180.341  0.1337769E-02  0.1779718E-01  0.1304509E-01     7.083  0.9316268E-04  0.3599492E-02  0.2074432E-02
   180.344  0.1337722E-02  0.1779670E-01  0.1304120E-01     7.083  0.9307478E-04  0.3596464E-02  0.2070287E-02
   180.348  0.1337674E-02  0.1779610E-01  0.1303793E-01     7.083  0.9298000E-04  0.3593459E-02  0.2065814E-02
   180.351  0.1337627E-02  0.1779533E-01  0.1303492E-01     7.083  0.9288017E-04  0.3590617E-02  0.2061715E-02
   180.355  0.1337581E-02  0.1779411E-01  0.1303166E-01     7.083  0.9277705E-04  0.3588480E-02  0.2057807E-02
   180.359  0.1337538E-02  0.1779330E-01  0.1302985E-01     7.083  0.9267220E-04  0.3585262E-02  0.2055713E-02
   180.362  0.1337499E-02  0.1779263E-01  0.1302825E-01     7.082  0.9256729E-04  0.3582067E-02  0.2054759E-02
   180.366  0.1337464E-02  0.1779126E-01  0.1302742E-01     7.082  0.9246516E-04  0.3579629E-02  0.2053284E-02
   180.369  0.1337433E-02  0.1778997E-01  0.1302642E-01     7.082  0.9236625E-04  0.3577463E-02  0.2052120E-02
   180.373  0.1337408E-02  0.1778821E-01  0.1302425E-01     7.082  0.9227286E-04  0.3576349E-02  0.2051190E-02
   180.376  0.1337390E-02  0.1778610E-01  0.1302302E-01     7.082  0.9218699E-04  0.3576018E-02  0.2050008E-02
   180.380  0.1337373E-02  0.1778390E-01  0.1302178E-01     7.082  0.9211266E-04  0.3575643E-02  0.2049491E-02
   180.383  0.1337355E-02  0.1778142E-01  0.1302017E-01     7.082  0.9205438E-04  0.3576333E-02  0.2048470E-02
   180.387  0.1337337E-02  0.1777878E-01  0.1301779E-01     7.082  0.9201283E-04  0.3577862E-02  0.2047904E-02
   180.391  0.1337319E-02  0.1777543E-01  0.1301550E-01     7.082  0.9198815E-04  0.3580180E-02  0.2047727E-02
   180.394  0.1337303E-02  0.1777152E-01  0.1301315E-01     7.082  0.9198137E-04  0.3583113E-02  0.2046994E-02
   180.398  0.1337287E-02  0.1776744E-01  0.1301053E-01     7.082  0.9199216E-04  0.3587011E-02  0.2046570E-02
   180.401  0.1337271E-02  0.1776159E-01  0.1300736E-01     7.082  0.9202205E-04  0.3590721E-02  0.2046693E-02
   180.405  0.1337256E-02  0.1775736E-01  0.1300406E-01     7.081  0.9207043E-04  0.3595614E-02  0.2046711E-02
   180.408  0.1337243E-02  0.1775263E-01  0.1300117E-01     7.081  0.9213583E-04  0.3601360E-02  0.2046880E-02
   180.412  0.1337231E-02  0.1774790E-01  0.1299868E-01     7.081  0.9221744E-04  0.3607293E-02  0.2047554E-02
   180.416  0.1337223E-02  0.1774298E-01  0.1299516E-01     7.081  0.9231202E-04  0.3613402E-02  0.2047999E-02
   180.419  0.1337222E-02  0.1773666E-01  0.1299256E-01     7.081  0.9241668E-04  0.3619130E-02  0.2047912E-02
   180.423  0.1337228E-02  0.1773044E-01  0.1298834E-01     7.081  0.9252922E-04  0.3624918E-02  0.2048846E-02
   180.426  0.1337242E-02  0.1772377E-01  0.1298464E-01     7.081  0.9264723E-04  0.3630420E-02  0.2049656E-02
   180.430  0.1337263E-02  0.1771973E-01  0.1298177E-01     7.081  0.9276850E-04  0.3638553E-02  0.2050350E-02
   180.433  0.1337292E-02  0.1771171E-01  0.1297915E-01     7.081  0.9289134E-04  0.3642289E-02  0.2051059E-02
   180.437  0.1337329E-02  0.1770379E-01  0.1297628E-01     7.081  0.9301306E-04  0.3645963E-02  0.2052166E-02
   180.441  0.1337370E-02  0.1769617E-01  0.1297359E-01     7.081  0.9313454E-04  0.3649197E-02  0.2052863E-02
   180.444  0.1337395E-02  0.1768862E-01  0.1296891E-01     7.081  0.9326879E-04  0.3651675E-02  0.2054722E-02
   180.448  0.1337405E-02  0.1768116E-01  0.1296275E-01     7.080  0.9341394E-04  0.3653519E-02  0.2057244E-02
   180.451  0.1337399E-02  0.1767379E-01  0.1295546E-01     7.080  0.9356740E-04  0.3654671E-02  0.2060462E-02
   180.455  0.1337379E-02  0.1766679E-01  0.1294781E-01     7.080  0.9372603E-04  0.3654809E-02  0.2064360E-02
   180.458  0.1337345E-02  0.1766031E-01  0.1293967E-01     7.080  0.9388723E-04  0.3653981E-02  0.2069199E-02
   180.462  0.1337299E-02  0.1765450E-01  0.1293307E-01     7.080  0.9404778E-04  0.3653443E-02  0.2077367E-02
   180.465  0.1337242E-02  0.1764819E-01  0.1292457E-01     7.080  0.9420415E-04  0.3651025E-02  0.2081672E-02
   180.469  0.1337176E-02  0.1764277E-01  0.1291593E-01     7.080  0.9435354E-04  0.3647793E-02  0.2086429E-02
   180.473  0.1337103E-02  0.1764119E-01  0.1291101E-01     7.080  0.9449246E-04  0.3644559E-02  0.2088797E-02
   180.476  0.1337025E-02  0.1764161E-01  0.1290887E-01     7.080  0.9461834E-04  0.3641580E-02  0.2089463E-02
   180.480  0.1336945E-02  0.1764255E-01  0.1290814E-01     7.080  0.9472785E-04  0.3637411E-02  0.2089798E-02
   180.483  0.1336863E-02  0.1764412E-01  0.1290826E-01     7.080  0.9481922E-04  0.3632822E-02  0.2089525E-02
   180.487  0.1336787E-02  0.1764537E-01  0.1290948E-01     7.080  0.9489398E-04  0.3628191E-02  0.2088901E-02
   180.490  0.1336722E-02  0.1764634E-01  0.1291140E-01     7.080  0.9495787E-04  0.3623963E-02  0.2087447E-02
   180.494  0.1336672E-02  0.1764650E-01  0.1291443E-01     7.079  0.9501013E-04  0.3620669E-02  0.2084645E-02
   180.497  0.1336637E-02  0.1764634E-01  0.1291885E-01     7.079  0.9504848E-04  0.3617761E-02  0.2081381E-02
   180.501  0.1336618E-02  0.1764602E-01  0.1292409E-01     7.079  0.9507288E-04  0.3615458E-02  0.2077104E-02
   180.505  0.1336617E-02  0.1764545E-01  0.1292960E-01     7.079  0.9508201E-04  0.3613329E-02  0.2073395E-02
   180.508  0.1336632E-02  0.1764700E-01  0.1293791E-01     7.079  0.9507622E-04  0.3612340E-02  0.2067496E-02
   180.512  0.1336662E-02  0.1764817E-01  0.1294637E-01     7.079  0.9505779E-04  0.3611984E-02  0.2061781E-02
   180.515  0.1336689E-02  0.1764978E-01  0.1295359E-01     7.079  0.9502615E-04  0.3611528E-02  0.2056437E-02
   180.519  0.1336710E-02  0.1765174E-01  0.1296161E-01     7.079  0.9497698E-04  0.3611813E-02  0.2050976E-02
   180.522  0.1336724E-02  0.1765434E-01  0.1296710E-01     7.079  0.9491248E-04  0.3611839E-02  0.2047754E-02
   180.526  0.1336730E-02  0.1765574E-01  0.1297154E-01     7.079  0.9483283E-04  0.3612992E-02  0.2045242E-02
   180.530  0.1336732E-02  0.1765694E-01  0.1297533E-01     7.079  0.9473880E-04  0.3614170E-02  0.2043196E-02
   180.533  0.1336734E-02  0.1765790E-01  0.1297852E-01     7.079  0.9462712E-04  0.3615295E-02  0.2041630E-02
   180.537  0.1336736E-02  0.1765881E-01  0.1298177E-01     7.079  0.9450054E-04  0.3616056E-02  0.2039659E-02
   180.540  0.1336740E-02  0.1765999E-01  0.1298548E-01     7.078  0.9436187E-04  0.3617306E-02  0.2037056E-02
   180.544  0.1336744E-02  0.1766468E-01  0.1299307E-01     7.078  0.9421326E-04  0.3618594E-02  0.2032670E-02
   180.547  0.1336749E-02  0.1766859E-01  0.1300036E-01     7.078  0.9405898E-04  0.3619726E-02  0.2028684E-02
   180.551  0.1336757E-02  0.1767164E-01  0.1300719E-01     7.078  0.9390000E-04  0.3620101E-02  0.2024995E-02
   180.555  0.1336767E-02  0.1767341E-01  0.1301322E-01     7.078  0.9373979E-04  0.3620042E-02  0.2021583E-02
   180.558  0.1336780E-02  0.1767379E-01  0.1301775E-01     7.078  0.9358129E-04  0.3619464E-02  0.2019088E-02
   180.562  0.1336796E-02  0.1767269E-01  0.1302109E-01     7.078  0.9342773E-04  0.3618667E-02  0.2016893E-02
   180.565  0.1336813E-02  0.1766981E-01  0.1302351E-01     7.078  0.9328287E-04  0.3616981E-02  0.2015395E-02
   180.569  0.1336833E-02  0.1766523E-01  0.1302422E-01     7.078  0.9314881E-04  0.3614605E-02  0.2014523E-02
   180.572  0.1336855E-02  0.1765930E-01  0.1302355E-01     7.078  0.9302909E-04  0.3611363E-02  0.2014374E-02
   180.576  0.1336878E-02  0.1765189E-01  0.1302147E-01     7.078  0.9292541E-04  0.3608360E-02  0.2014859E-02
   180.579  0.1336901E-02  0.1764391E-01  0.1301752E-01     7.078  0.9284006E-04  0.3603733E-02  0.2016502E-02
   180.583  0.1336926E-02  0.1763401E-01  0.1301222E-01     7.077  0.9277419E-04  0.3598593E-02  0.2019138E-02
   180.587  0.1336951E-02  0.1762307E-01  0.1300534E-01     7.077  0.9272989E-04  0.3593558E-02  0.2022405E-02
   180.590  0.1336976E-02  0.1761145E-01  0.1299754E-01     7.077  0.9270701E-04  0.3588516E-02  0.2026083E-02
   180.594  0.1337015E-02  0.1760055E-01  0.1299048E-01     7.077  0.9269409E-04  0.3582046E-02  0.2029256E-02
   180.597  0.1337077E-02  0.1759164E-01  0.1298908E-01     7.077  0.9268440E-04  0.3579678E-02  0.2031474E-02
   180.601  0.1337160E-02  0.1758239E-01  0.1298838E-01     7.077  0.9267875E-04  0.3576788E-02  0.2033249E-02
   180.604  0.1337263E-02  0.1757292E-01  0.1298877E-01     7.077  0.9267737E-04  0.3573786E-02  0.2034520E-02
   180.608  0.1337383E-02  0.1756328E-01  0.1299006E-01     7.077  0.9267958E-04  0.3570512E-02  0.2035649E-02
   180.611  0.1337517E-02  0.1755812E-01  0.1299633E-01     7.077  0.9268614E-04  0.3569746E-02  0.2036256E-02
   180.615  0.1337658E-02  0.1755398E-01  0.1300258E-01     7.077  0.9269671E-04  0.3568906E-02  0.2038439E-02
   180.619  0.1337800E-02  0.1755008E-01  0.1300826E-01     7.077  0.9271158E-04  0.3568276E-02  0.2042008E-02
   180.622  0.1337942E-02  0.1754782E-01  0.1301441E-01     7.077  0.9273020E-04  0.3567736E-02  0.2045834E-02
   180.626  0.1338081E-02  0.1754572E-01  0.1301943E-01     7.077  0.9275296E-04  0.3567206E-02  0.2050413E-02
   180.629  0.1338213E-02  0.1754420E-01  0.1302261E-01     7.076  0.9277900E-04  0.3566532E-02  0.2056258E-02
   180.633  0.1338336E-02  0.1754319E-01  0.1302473E-01     7.076  0.9280976E-04  0.3566217E-02  0.2062339E-02
   180.636  0.1338445E-02  0.1754446E-01  0.1302779E-01     7.076  0.9284432E-04  0.3568338E-02  0.2065660E-02
   180.640  0.1338538E-02  0.1754730E-01  0.1303081E-01     7.076  0.9288054E-04  0.3572857E-02  0.2068388E-02
   180.644  0.1338612E-02  0.1755091E-01  0.1303267E-01     7.076  0.9291498E-04  0.3577414E-02  0.2070762E-02
   180.647  0.1338665E-02  0.1755525E-01  0.1303301E-01     7.076  0.9294818E-04  0.3581271E-02  0.2072856E-02
   180.651  0.1338697E-02  0.1755984E-01  0.1303029E-01     7.076  0.9297827E-04  0.3585618E-02  0.2074332E-02
   180.654  0.1338707E-02  0.1756481E-01  0.1302915E-01     7.076  0.9300487E-04  0.3589947E-02  0.2075143E-02
   180.658  0.1338694E-02  0.1756825E-01  0.1302637E-01     7.076  0.9302725E-04  0.3594317E-02  0.2075040E-02
   180.661  0.1338661E-02  0.1757518E-01  0.1302415E-01     7.076  0.9304435E-04  0.3600042E-02  0.2073026E-02
   180.665  0.1338614E-02  0.1758133E-01  0.1302026E-01     7.076  0.9305067E-04  0.3605521E-02  0.2070988E-02
   180.668  0.1338558E-02  0.1758644E-01  0.1301546E-01     7.076  0.9304198E-04  0.3610263E-02  0.2068246E-02
   180.672  0.1338501E-02  0.1759085E-01  0.1301189E-01     7.076  0.9302573E-04  0.3614611E-02  0.2068892E-02
   180.676  0.1338451E-02  0.1759432E-01  0.1300708E-01     7.075  0.9300754E-04  0.3617825E-02  0.2066143E-02
   180.679  0.1338407E-02  0.1759611E-01  0.1300281E-01     7.075  0.9298805E-04  0.3621174E-02  0.2063580E-02
   180.683  0.1338373E-02  0.1759813E-01  0.1300068E-01     7.075  0.9296714E-04  0.3623136E-02  0.2061004E-02
   180.686  0.1338347E-02  0.1759921E-01  0.1299805E-01     7.075  0.9294559E-04  0.3624454E-02  0.2058973E-02
   180.690  0.1338332E-02  0.1759922E-01  0.1299601E-01     7.075  0.9292332E-04  0.3625317E-02  0.2056500E-02
   180.693  0.1338327E-02  0.1759868E-01  0.1299456E-01     7.075  0.9290081E-04  0.3625774E-02  0.2054071E-02
   180.697  0.1338333E-02  0.1759508E-01  0.1299321E-01     7.075  0.9287792E-04  0.3628724E-02  0.2051859E-02
   180.700  0.1338349E-02  0.1759389E-01  0.1299179E-01     7.075  0.9285599E-04  0.3627797E-02  0.2049450E-02
   180.704  0.1338376E-02  0.1759306E-01  0.1299091E-01     7.075  0.9283404E-04  0.3627601E-02  0.2047112E-02
   180.708  0.1338414E-02  0.1759143E-01  0.1299018E-01     7.075  0.9281392E-04  0.3627850E-02  0.2044689E-02
   180.711  0.1338461E-02  0.1758908E-01  0.1298960E-01     7.075  0.9279453E-04  0.3628087E-02  0.2042128E-02
   180.715  0.1338517E-02  0.1758681E-01  0.1298873E-01     7.075  0.9277725E-04  0.3629070E-02  0.2040231E-02
   180.718  0.1338581E-02  0.1758434E-01  0.1298734E-01     7.074  0.9276127E-04  0.3629999E-02  0.2038862E-02
   180.722  0.1338651E-02  0.1758292E-01  0.1298624E-01     7.074  0.9274841E-04  0.3631566E-02  0.2037155E-02
   180.725  0.1338728E-02  0.1758031E-01  0.1298531E-01     7.074  0.9273762E-04  0.3632863E-02  0.2035349E-02
   180.729  0.1338808E-02  0.1757758E-01  0.1298430E-01     7.074  0.9272980E-04  0.3634797E-02  0.2033790E-02
   180.733  0.1338892E-02  0.1757489E-01  0.1298453E-01     7.074  0.9272458E-04  0.3637111E-02  0.2031348E-02
   180.736  0.1338971E-02  0.1757195E-01  0.1298365E-01     7.074  0.9272243E-04  0.3641340E-02  0.2030246E-02
   180.740  0.1339040E-02  0.1757099E-01  0.1298223E-01     7.074  0.9272311E-04  0.3645578E-02  0.2029772E-02
   180.743  0.1339096E-02  0.1757074E-01  0.1298095E-01     7.074  0.9272709E-04  0.3651401E-02  0.2028759E-02
   180.747  0.1339139E-02  0.1757092E-01  0.1297988E-01     7.074  0.9273393E-04  0.3658353E-02  0.2027466E-02
   180.750  0.1339169E-02  0.1757151E-01  0.1297765E-01     7.074  0.9274357E-04  0.3665832E-02  0.2026318E-02
   180.754  0.1339184E-02  0.1757303E-01  0.1297654E-01     7.074  0.9275591E-04  0.3673208E-02  0.2025229E-02
   180.757  0.1339183E-02  0.1757392E-01  0.1297534E-01     7.074  0.9277524E-04  0.3681031E-02  0.2024202E-02
   180.761  0.1339161E-02  0.1757466E-01  0.1297437E-01     7.074  0.9280675E-04  0.3686837E-02  0.2024705E-02
   180.765  0.1339120E-02  0.1757659E-01  0.1297357E-01     7.074  0.9285036E-04  0.3691205E-02  0.2025740E-02
   180.768  0.1339062E-02  0.1757760E-01  0.1297211E-01     7.073  0.9290513E-04  0.3694859E-02  0.2026569E-02
   180.772  0.1338995E-02  0.1757741E-01  0.1297031E-01     7.073  0.9296989E-04  0.3696625E-02  0.2027418E-02
   180.775  0.1338920E-02  0.1757594E-01  0.1296783E-01     7.073  0.9304328E-04  0.3696530E-02  0.2028493E-02
   180.779  0.1338839E-02  0.1757333E-01  0.1296492E-01     7.073  0.9312427E-04  0.3694245E-02  0.2028952E-02
   180.782  0.1338755E-02  0.1756913E-01  0.1296168E-01     7.073  0.9321100E-04  0.3690451E-02  0.2028984E-02
   180.786  0.1338671E-02  0.1756368E-01  0.1295811E-01     7.073  0.9330062E-04  0.3685011E-02  0.2029814E-02
   180.789  0.1338589E-02  0.1755695E-01  0.1295458E-01     7.073  0.9339117E-04  0.3678484E-02  0.2030343E-02
   180.793  0.1338510E-02  0.1755007E-01  0.1295228E-01     7.073  0.9348179E-04  0.3668653E-02  0.2029239E-02
   180.797  0.1338437E-02  0.1754249E-01  0.1294881E-01     7.073  0.9356999E-04  0.3660352E-02  0.2029086E-02
   180.800  0.1338371E-02  0.1753073E-01  0.1294537E-01     7.073  0.9365441E-04  0.3651024E-02  0.2028587E-02
   180.804  0.1338313E-02  0.1752274E-01  0.1294678E-01     7.073  0.9373294E-04  0.3647791E-02  0.2021699E-02
   180.807  0.1338264E-02  0.1751487E-01  0.1294942E-01     7.073  0.9380549E-04  0.3644769E-02  0.2013635E-02
   180.811  0.1338227E-02  0.1750746E-01  0.1295370E-01     7.073  0.9387023E-04  0.3640856E-02  0.2005534E-02
   180.814  0.1338195E-02  0.1749998E-01  0.1295826E-01     7.072  0.9392976E-04  0.3637074E-02  0.1997980E-02
   180.818  0.1338151E-02  0.1749229E-01  0.1296168E-01     7.072  0.9398373E-04  0.3634423E-02  0.1992580E-02
   180.822  0.1338098E-02  0.1748431E-01  0.1296385E-01     7.072  0.9403100E-04  0.3632383E-02  0.1989290E-02
   180.825  0.1338037E-02  0.1747581E-01  0.1296459E-01     7.072  0.9407074E-04  0.3630512E-02  0.1988217E-02
   180.829  0.1337968E-02  0.1746732E-01  0.1296471E-01     7.072  0.9410263E-04  0.3629292E-02  0.1988124E-02
   180.832  0.1337883E-02  0.1745733E-01  0.1296277E-01     7.072  0.9413491E-04  0.3627880E-02  0.1990329E-02
   180.836  0.1337766E-02  0.1744705E-01  0.1295740E-01     7.072  0.9418350E-04  0.3626486E-02  0.1994286E-02
   180.839  0.1337619E-02  0.1743645E-01  0.1294907E-01     7.072  0.9424894E-04  0.3626208E-02  0.1999635E-02
   180.843  0.1337445E-02  0.1742528E-01  0.1293841E-01     7.072  0.9432999E-04  0.3625951E-02  0.2006415E-02
   180.846  0.1337239E-02  0.1741379E-01  0.1292583E-01     7.072  0.9441310E-04  0.3624344E-02  0.2014756E-02
   180.850  0.1336998E-02  0.1740526E-01  0.1291361E-01     7.072  0.9448594E-04  0.3625131E-02  0.2021276E-02
   180.854  0.1336726E-02  0.1740283E-01  0.1290736E-01     7.072  0.9454588E-04  0.3633303E-02  0.2020476E-02
   180.857  0.1336429E-02  0.1740897E-01  0.1290929E-01     7.072  0.9459310E-04  0.3637272E-02  0.2016892E-02
   180.861  0.1336114E-02  0.1741504E-01  0.1291465E-01     7.071  0.9462590E-04  0.3638340E-02  0.2012319E-02
   180.864  0.1335784E-02  0.1742288E-01  0.1292033E-01     7.071  0.9464456E-04  0.3636588E-02  0.2009293E-02
   180.868  0.1335442E-02  0.1743057E-01  0.1292566E-01     7.071  0.9465339E-04  0.3632245E-02  0.2007619E-02
   180.871  0.1335092E-02  0.1743574E-01  0.1293033E-01     7.071  0.9465165E-04  0.3625266E-02  0.2007751E-02
   180.875  0.1334744E-02  0.1743863E-01  0.1293482E-01     7.071  0.9463861E-04  0.3615595E-02  0.2008722E-02
   180.878  0.1334404E-02  0.1743880E-01  0.1293875E-01     7.071  0.9461424E-04  0.3603463E-02  0.2010496E-02
   180.882  0.1334078E-02  0.1744416E-01  0.1294985E-01     7.071  0.9457820E-04  0.3593661E-02  0.2012629E-02
   180.886  0.1333775E-02  0.1745121E-01  0.1296513E-01     7.071  0.9452989E-04  0.3588504E-02  0.2013651E-02
   180.889  0.1333499E-02  0.1745594E-01  0.1298134E-01     7.071  0.9446959E-04  0.3582506E-02  0.2015940E-02
   180.893  0.1333266E-02  0.1745849E-01  0.1299943E-01     7.071  0.9439748E-04  0.3575847E-02  0.2018156E-02
   180.896  0.1333082E-02  0.1745897E-01  0.1301945E-01     7.071  0.9431344E-04  0.3568922E-02  0.2020868E-02
   180.900  0.1332950E-02  0.1745736E-01  0.1304157E-01     7.071  0.9421853E-04  0.3561558E-02  0.2023405E-02
   180.903  0.1332874E-02  0.1745406E-01  0.1306505E-01     7.071  0.9411381E-04  0.3554448E-02  0.2026339E-02
   180.907  0.1332854E-02  0.1744872E-01  0.1308965E-01     7.070  0.9400125E-04  0.3547588E-02  0.2029578E-02
   180.910  0.1332892E-02  0.1744106E-01  0.1311492E-01     7.070  0.9388176E-04  0.3541839E-02  0.2033672E-02
   180.914  0.1332986E-02  0.1743138E-01  0.1314044E-01     7.070  0.9375762E-04  0.3535456E-02  0.2038834E-02
   180.918  0.1333133E-02  0.1742594E-01  0.1317099E-01     7.070  0.9363031E-04  0.3534823E-02  0.2040480E-02
   180.921  0.1333328E-02  0.1742391E-01  0.1320460E-01     7.070  0.9349900E-04  0.3538492E-02  0.2040494E-02
   180.925  0.1333565E-02  0.1742145E-01  0.1323781E-01     7.070  0.9335887E-04  0.3541657E-02  0.2041764E-02
   180.928  0.1333829E-02  0.1741788E-01  0.1326917E-01     7.070  0.9318869E-04  0.3545730E-02  0.2040725E-02
   180.932  0.1334112E-02  0.1741447E-01  0.1329883E-01     7.070  0.9298836E-04  0.3550784E-02  0.2037132E-02
   180.935  0.1334408E-02  0.1741000E-01  0.1332431E-01     7.070  0.9276120E-04  0.3556478E-02  0.2033158E-02
   180.939  0.1334710E-02  0.1740456E-01  0.1334589E-01     7.070  0.9251215E-04  0.3562623E-02  0.2029828E-02
   180.943  0.1335013E-02  0.1739821E-01  0.1336339E-01     7.070  0.9224605E-04  0.3569218E-02  0.2027126E-02
   180.946  0.1335310E-02  0.1739127E-01  0.1337784E-01     7.070  0.9196757E-04  0.3577094E-02  0.2025647E-02
   180.950  0.1335595E-02  0.1738517E-01  0.1338958E-01     7.070  0.9168233E-04  0.3582245E-02  0.2029576E-02
   180.953  0.1335863E-02  0.1737975E-01  0.1339924E-01     7.070  0.9139558E-04  0.3585989E-02  0.2038858E-02
   180.957  0.1336108E-02  0.1737432E-01  0.1340468E-01     7.069  0.9111283E-04  0.3589209E-02  0.2051262E-02
   180.960  0.1336324E-02  0.1736816E-01  0.1340588E-01     7.069  0.9083951E-04  0.3593044E-02  0.2066380E-02
   180.964  0.1336508E-02  0.1736195E-01  0.1340365E-01     7.069  0.9058002E-04  0.3596367E-02  0.2084573E-02
   180.967  0.1336656E-02  0.1735600E-01  0.1339831E-01     7.069  0.9034050E-04  0.3598982E-02  0.2106448E-02
   180.971  0.1336783E-02  0.1734947E-01  0.1339099E-01     7.069  0.9012534E-04  0.3602211E-02  0.2127992E-02
   180.975  0.1336894E-02  0.1734282E-01  0.1338261E-01     7.069  0.8993923E-04  0.3605439E-02  0.2148545E-02
   180.978  0.1336986E-02  0.1733542E-01  0.1337368E-01     7.069  0.8978573E-04  0.3609744E-02  0.2167938E-02
   180.982  0.1337056E-02  0.1732854E-01  0.1336356E-01     7.069  0.8966712E-04  0.3613803E-02  0.2184382E-02
   180.985  0.1337118E-02  0.1732144E-01  0.1335440E-01     7.069  0.8957324E-04  0.3618218E-02  0.2200550E-02
   180.989  0.1337173E-02  0.1731578E-01  0.1334730E-01     7.069  0.8949462E-04  0.3624636E-02  0.2213675E-02
   180.992  0.1337216E-02  0.1731060E-01  0.1334018E-01     7.069  0.8942968E-04  0.3629802E-02  0.2224293E-02
   180.996  0.1337248E-02  0.1730638E-01  0.1333401E-01     7.069  0.8937875E-04  0.3634744E-02  0.2233382E-02
   180.999  0.1337267E-02  0.1730133E-01  0.1332804E-01     7.069  0.8934247E-04  0.3637591E-02  0.2239933E-02
   181.003  0.1337279E-02  0.1729667E-01  0.1332183E-01     7.069  0.8931532E-04  0.3639720E-02  0.2244627E-02
   181.007  0.1337283E-02  0.1729198E-01  0.1331631E-01     7.068  0.8929468E-04  0.3641156E-02  0.2249377E-02
   181.010  0.1337281E-02  0.1728773E-01  0.1331010E-01     7.068  0.8928004E-04  0.3641773E-02  0.2251972E-02
   181.014  0.1337271E-02  0.1728382E-01  0.1330335E-01     7.068  0.8927116E-04  0.3640953E-02  0.2253536E-02
   181.017  0.1337264E-02  0.1728231E-01  0.1329893E-01     7.068  0.8926677E-04  0.3636558E-02  0.2258235E-02
   181.021  0.1337273E-02  0.1728443E-01  0.1329883E-01     7.068  0.8928075E-04  0.3630932E-02  0.2265195E-02
   181.024  0.1337301E-02  0.1728564E-01  0.1330326E-01     7.068  0.8931445E-04  0.3623522E-02  0.2276316E-02
   181.028  0.1337347E-02  0.1728738E-01  0.1331008E-01     7.068  0.8936751E-04  0.3617354E-02  0.2289129E-02
   181.031  0.1337411E-02  0.1728923E-01  0.1331859E-01     7.068  0.8943860E-04  0.3612448E-02  0.2302528E-02
   181.035  0.1337491E-02  0.1729067E-01  0.1332606E-01     7.068  0.8952668E-04  0.3608027E-02  0.2315064E-02
   181.039  0.1337586E-02  0.1729167E-01  0.1333528E-01     7.068  0.8962932E-04  0.3603659E-02  0.2329506E-02
   181.042  0.1337696E-02  0.1729171E-01  0.1334428E-01     7.068  0.8974561E-04  0.3599681E-02  0.2343655E-02
   181.046  0.1337817E-02  0.1729108E-01  0.1335288E-01     7.068  0.8987323E-04  0.3596252E-02  0.2356755E-02
   181.049  0.1337949E-02  0.1728975E-01  0.1336075E-01     7.068  0.9000974E-04  0.3593304E-02  0.2368805E-02
   181.053  0.1338088E-02  0.1728758E-01  0.1336826E-01     7.067  0.9015332E-04  0.3590471E-02  0.2378774E-02
   181.056  0.1338233E-02  0.1728480E-01  0.1337464E-01     7.067  0.9030061E-04  0.3588240E-02  0.2388163E-02
   181.060  0.1338382E-02  0.1728153E-01  0.1337987E-01     7.067  0.9044919E-04  0.3586144E-02  0.2395650E-02
   181.063  0.1338531E-02  0.1727786E-01  0.1338326E-01     7.067  0.9059672E-04  0.3584738E-02  0.2401141E-02
   181.067  0.1338679E-02  0.1727374E-01  0.1338543E-01     7.067  0.9074206E-04  0.3583874E-02  0.2404145E-02
   181.071  0.1338822E-02  0.1726927E-01  0.1338620E-01     7.067  0.9088233E-04  0.3583336E-02  0.2405316E-02
   181.074  0.1338958E-02  0.1726435E-01  0.1338512E-01     7.067  0.9101595E-04  0.3583425E-02  0.2403160E-02
   181.078  0.1339088E-02  0.1725945E-01  0.1338283E-01     7.067  0.9114298E-04  0.3583808E-02  0.2398694E-02
   181.081  0.1339211E-02  0.1725430E-01  0.1337918E-01     7.067  0.9126160E-04  0.3584606E-02  0.2391450E-02
   181.085  0.1339324E-02  0.1724928E-01  0.1337441E-01     7.067  0.9137054E-04  0.3585427E-02  0.2382022E-02
   181.088  0.1339427E-02  0.1724384E-01  0.1336874E-01     7.067  0.9146798E-04  0.3586528E-02  0.2370694E-02
   181.092  0.1339517E-02  0.1723833E-01  0.1336236E-01     7.067  0.9155184E-04  0.3587968E-02  0.2356909E-02
   181.096  0.1339595E-02  0.1723284E-01  0.1335557E-01     7.067  0.9162301E-04  0.3589887E-02  0.2342288E-02
   181.099  0.1339672E-02  0.1722740E-01  0.1334968E-01     7.067  0.9169437E-04  0.3592116E-02  0.2328626E-02
   181.103  0.1339754E-02  0.1722208E-01  0.1334668E-01     7.066  0.9177178E-04  0.3594329E-02  0.2320215E-02
   181.106  0.1339838E-02  0.1721706E-01  0.1334250E-01     7.066  0.9185456E-04  0.3596682E-02  0.2310492E-02
   181.110  0.1339924E-02  0.1721299E-01  0.1333850E-01     7.066  0.9194145E-04  0.3598829E-02  0.2302821E-02
   181.113  0.1340010E-02  0.1720920E-01  0.1333533E-01     7.066  0.9203112E-04  0.3600833E-02  0.2296776E-02
   181.117  0.1340096E-02  0.1720542E-01  0.1333251E-01     7.066  0.9212176E-04  0.3602665E-02  0.2292340E-02
   181.120  0.1340180E-02  0.1720257E-01  0.1333032E-01     7.066  0.9221216E-04  0.3604299E-02  0.2288944E-02
   181.124  0.1340260E-02  0.1720050E-01  0.1332852E-01     7.066  0.9230003E-04  0.3606221E-02  0.2285943E-02
   181.128  0.1340336E-02  0.1720011E-01  0.1332622E-01     7.066  0.9238472E-04  0.3608276E-02  0.2283852E-02
   181.131  0.1340406E-02  0.1719790E-01  0.1332397E-01     7.066  0.9246423E-04  0.3608884E-02  0.2283030E-02
   181.135  0.1340471E-02  0.1719635E-01  0.1332097E-01     7.066  0.9253724E-04  0.3608725E-02  0.2282645E-02
   181.138  0.1340532E-02  0.1719560E-01  0.1331889E-01     7.066  0.9260228E-04  0.3608403E-02  0.2281351E-02
   181.142  0.1340587E-02  0.1719545E-01  0.1331718E-01     7.066  0.9265881E-04  0.3607355E-02  0.2280549E-02
   181.145  0.1340635E-02  0.1719605E-01  0.1331554E-01     7.066  0.9270540E-04  0.3605970E-02  0.2279163E-02
   181.149  0.1340674E-02  0.1719711E-01  0.1331341E-01     7.066  0.9274265E-04  0.3604293E-02  0.2276831E-02
   181.152  0.1340704E-02  0.1719896E-01  0.1331094E-01     7.066  0.9277010E-04  0.3602239E-02  0.2274705E-02
   181.156  0.1340724E-02  0.1720195E-01  0.1331144E-01     7.065  0.9278660E-04  0.3599920E-02  0.2272016E-02
   181.160  0.1340736E-02  0.1720481E-01  0.1330981E-01     7.065  0.9279440E-04  0.3597455E-02  0.2269825E-02
   181.163  0.1340745E-02  0.1720714E-01  0.1330732E-01     7.065  0.9280017E-04  0.3594946E-02  0.2267568E-02
   181.167  0.1340752E-02  0.1720874E-01  0.1330532E-01     7.065  0.9280515E-04  0.3592818E-02  0.2265351E-02
   181.170  0.1340758E-02  0.1721234E-01  0.1330351E-01     7.065  0.9280898E-04  0.3589392E-02  0.2263501E-02
   181.174  0.1340762E-02  0.1721315E-01  0.1330178E-01     7.065  0.9281119E-04  0.3589253E-02  0.2261379E-02
   181.177  0.1340763E-02  0.1721383E-01  0.1329976E-01     7.065  0.9281211E-04  0.3589202E-02  0.2259791E-02
   181.181  0.1340743E-02  0.1721425E-01  0.1329519E-01     7.065  0.9281134E-04  0.3589421E-02  0.2260132E-02
   181.184  0.1340702E-02  0.1721416E-01  0.1328947E-01     7.065  0.9280960E-04  0.3590272E-02  0.2263178E-02
   181.188  0.1340641E-02  0.1721546E-01  0.1328142E-01     7.065  0.9280757E-04  0.3590115E-02  0.2267909E-02
   181.192  0.1340561E-02  0.1721595E-01  0.1327343E-01     7.065  0.9280512E-04  0.3589424E-02  0.2274471E-02
   181.195  0.1340463E-02  0.1721615E-01  0.1326688E-01     7.065  0.9280278E-04  0.3589195E-02  0.2282880E-02
   181.199  0.1340350E-02  0.1721647E-01  0.1325625E-01     7.065  0.9280063E-04  0.3589518E-02  0.2293195E-02
   181.202  0.1340225E-02  0.1721774E-01  0.1324487E-01     7.065  0.9279822E-04  0.3590168E-02  0.2304103E-02
   181.206  0.1340092E-02  0.1721689E-01  0.1323339E-01     7.064  0.9279643E-04  0.3590236E-02  0.2315673E-02
   181.209  0.1339951E-02  0.1721711E-01  0.1322281E-01     7.064  0.9279529E-04  0.3591554E-02  0.2325940E-02
   181.213  0.1339801E-02  0.1722154E-01  0.1321658E-01     7.064  0.9278796E-04  0.3599118E-02  0.2331587E-02
   181.216  0.1339639E-02  0.1722516E-01  0.1320925E-01     7.064  0.9276966E-04  0.3605134E-02  0.2336570E-02
   181.220  0.1339470E-02  0.1722893E-01  0.1320153E-01     7.064  0.9274036E-04  0.3611060E-02  0.2340741E-02
   181.224  0.1339297E-02  0.1723240E-01  0.1319315E-01     7.064  0.9270068E-04  0.3616660E-02  0.2345288E-02
   181.227  0.1339124E-02  0.1723494E-01  0.1318497E-01     7.064  0.9265142E-04  0.3621233E-02  0.2348515E-02
   181.231  0.1338955E-02  0.1723721E-01  0.1317699E-01     7.064  0.9259313E-04  0.3625149E-02  0.2351258E-02
   181.234  0.1338793E-02  0.1723975E-01  0.1317089E-01     7.064  0.9252544E-04  0.3629588E-02  0.2351894E-02
   181.238  0.1338644E-02  0.1724166E-01  0.1316522E-01     7.064  0.9244960E-04  0.3632731E-02  0.2351807E-02
   181.241  0.1338510E-02  0.1724232E-01  0.1315960E-01     7.064  0.9236730E-04  0.3634102E-02  0.2352315E-02
   181.245  0.1338393E-02  0.1724159E-01  0.1315430E-01     7.064  0.9227935E-04  0.3633873E-02  0.2352974E-02
   181.248  0.1338297E-02  0.1723953E-01  0.1314934E-01     7.064  0.9218849E-04  0.3631706E-02  0.2353926E-02
   181.252  0.1338224E-02  0.1723604E-01  0.1314486E-01     7.064  0.9209581E-04  0.3627894E-02  0.2354442E-02
   181.256  0.1338175E-02  0.1723187E-01  0.1314163E-01     7.064  0.9200261E-04  0.3623348E-02  0.2354963E-02
   181.259  0.1338152E-02  0.1722869E-01  0.1314083E-01     7.063  0.9191144E-04  0.3619644E-02  0.2353445E-02
   181.263  0.1338155E-02  0.1722551E-01  0.1314087E-01     7.063  0.9182383E-04  0.3615072E-02  0.2351511E-02
   181.266  0.1338184E-02  0.1722210E-01  0.1314173E-01     7.063  0.9174229E-04  0.3610477E-02  0.2349296E-02
   181.270  0.1338239E-02  0.1721942E-01  0.1314344E-01     7.063  0.9166832E-04  0.3604135E-02  0.2346559E-02
   181.273  0.1338319E-02  0.1721555E-01  0.1314652E-01     7.063  0.9160271E-04  0.3599485E-02  0.2344633E-02
   181.277  0.1338423E-02  0.1721200E-01  0.1315053E-01     7.063  0.9154790E-04  0.3594572E-02  0.2342621E-02
   181.281  0.1338544E-02  0.1720905E-01  0.1315412E-01     7.063  0.9150821E-04  0.3589795E-02  0.2340977E-02
   181.284  0.1338667E-02  0.1720934E-01  0.1315988E-01     7.063  0.9149343E-04  0.3589550E-02  0.2337699E-02
   181.288  0.1338792E-02  0.1721106E-01  0.1316568E-01     7.063  0.9150391E-04  0.3590217E-02  0.2335742E-02
   181.291  0.1338915E-02  0.1721284E-01  0.1317064E-01     7.063  0.9154019E-04  0.3591220E-02  0.2335670E-02
   181.295  0.1339033E-02  0.1721526E-01  0.1317437E-01     7.063  0.9160065E-04  0.3592023E-02  0.2336493E-02
   181.298  0.1339147E-02  0.1721814E-01  0.1317707E-01     7.063  0.9168401E-04  0.3592841E-02  0.2338245E-02
   181.302  0.1339253E-02  0.1722059E-01  0.1317835E-01     7.063  0.9178784E-04  0.3593648E-02  0.2341636E-02
   181.305  0.1339352E-02  0.1722260E-01  0.1317887E-01     7.063  0.9190935E-04  0.3594435E-02  0.2346416E-02
   181.309  0.1339441E-02  0.1722408E-01  0.1317845E-01     7.062  0.9204610E-04  0.3594508E-02  0.2351764E-02
   181.312  0.1339518E-02  0.1722605E-01  0.1317704E-01     7.062  0.9219454E-04  0.3594854E-02  0.2358703E-02
   181.316  0.1339583E-02  0.1722638E-01  0.1317420E-01     7.062  0.9235232E-04  0.3595034E-02  0.2366217E-02
   181.320  0.1339634E-02  0.1722595E-01  0.1317060E-01     7.062  0.9251448E-04  0.3595090E-02  0.2374782E-02
   181.323  0.1339669E-02  0.1722481E-01  0.1316494E-01     7.062  0.9267846E-04  0.3594694E-02  0.2384777E-02
   181.327  0.1339690E-02  0.1722349E-01  0.1315951E-01     7.062  0.9284005E-04  0.3594408E-02  0.2395027E-02
   181.330  0.1339696E-02  0.1722174E-01  0.1315317E-01     7.062  0.9299578E-04  0.3593525E-02  0.2405650E-02
   181.334  0.1339695E-02  0.1721936E-01  0.1314662E-01     7.062  0.9314281E-04  0.3592998E-02  0.2415872E-02
   181.337  0.1339703E-02  0.1722143E-01  0.1314631E-01     7.062  0.9327771E-04  0.3599911E-02  0.2419347E-02
   181.341  0.1339717E-02  0.1722238E-01  0.1314624E-01     7.062  0.9339835E-04  0.3605590E-02  0.2421937E-02
   181.344  0.1339739E-02  0.1722209E-01  0.1314601E-01     7.062  0.9350178E-04  0.3610118E-02  0.2424568E-02
   181.348  0.1339768E-02  0.1722060E-01  0.1314518E-01     7.062  0.9358502E-04  0.3613495E-02  0.2425986E-02
   181.352  0.1339788E-02  0.1721850E-01  0.1314374E-01     7.062  0.9364593E-04  0.3615851E-02  0.2427392E-02
   181.355  0.1339795E-02  0.1721572E-01  0.1314046E-01     7.062  0.9368265E-04  0.3618399E-02  0.2430064E-02
   181.359  0.1339787E-02  0.1721256E-01  0.1313563E-01     7.062  0.9369523E-04  0.3620908E-02  0.2433345E-02
   181.362  0.1339767E-02  0.1720947E-01  0.1312991E-01     7.062  0.9368269E-04  0.3622620E-02  0.2437156E-02
   181.366  0.1339733E-02  0.1721108E-01  0.1312522E-01     7.061  0.9364602E-04  0.3629374E-02  0.2438763E-02
   181.369  0.1339694E-02  0.1721592E-01  0.1312817E-01     7.061  0.9359323E-04  0.3638488E-02  0.2433663E-02
   181.373  0.1339656E-02  0.1721787E-01  0.1313177E-01     7.061  0.9353080E-04  0.3642881E-02  0.2429213E-02
   181.377  0.1339619E-02  0.1722284E-01  0.1313580E-01     7.061  0.9345945E-04  0.3652453E-02  0.2424867E-02
   181.380  0.1339584E-02  0.1722735E-01  0.1313944E-01     7.061  0.9338146E-04  0.3661172E-02  0.2421344E-02
   181.384  0.1339552E-02  0.1723110E-01  0.1314308E-01     7.061  0.9329912E-04  0.3667920E-02  0.2418281E-02
   181.387  0.1339524E-02  0.1723224E-01  0.1314664E-01     7.061  0.9321338E-04  0.3672186E-02  0.2416495E-02
   181.391  0.1339501E-02  0.1723330E-01  0.1314928E-01     7.061  0.9312675E-04  0.3675598E-02  0.2415148E-02
   181.394  0.1339483E-02  0.1723286E-01  0.1315151E-01     7.061  0.9304101E-04  0.3676454E-02  0.2414596E-02
   181.398  0.1339466E-02  0.1723106E-01  0.1315283E-01     7.061  0.9295197E-04  0.3674281E-02  0.2414171E-02
   181.401  0.1339444E-02  0.1722808E-01  0.1315326E-01     7.061  0.9285627E-04  0.3670003E-02  0.2414988E-02
   181.405  0.1339420E-02  0.1722410E-01  0.1315234E-01     7.061  0.9275533E-04  0.3663485E-02  0.2416962E-02
   181.408  0.1339392E-02  0.1721878E-01  0.1315141E-01     7.061  0.9265037E-04  0.3654730E-02  0.2419225E-02
   181.412  0.1339363E-02  0.1721210E-01  0.1314824E-01     7.061  0.9254369E-04  0.3643453E-02  0.2422563E-02
   181.416  0.1339332E-02  0.1720403E-01  0.1314395E-01     7.060  0.9243700E-04  0.3630005E-02  0.2426312E-02
   181.419  0.1339301E-02  0.1719783E-01  0.1314146E-01     7.060  0.9233211E-04  0.3618404E-02  0.2428269E-02
   181.423  0.1339268E-02  0.1719537E-01  0.1314270E-01     7.060  0.9223094E-04  0.3612996E-02  0.2425614E-02
   181.426  0.1339227E-02  0.1719536E-01  0.1314487E-01     7.060  0.9213577E-04  0.3611965E-02  0.2421843E-02
   181.430  0.1339177E-02  0.1719826E-01  0.1315021E-01     7.060  0.9204911E-04  0.3615106E-02  0.2415202E-02
   181.433  0.1339126E-02  0.1720134E-01  0.1315661E-01     7.060  0.9196711E-04  0.3618943E-02  0.2407412E-02
   181.437  0.1339085E-02  0.1720684E-01  0.1316562E-01     7.060  0.9188512E-04  0.3624062E-02  0.2397899E-02
   181.440  0.1339055E-02  0.1721157E-01  0.1317548E-01     7.060  0.9180393E-04  0.3628952E-02  0.2388243E-02
   181.444  0.1339037E-02  0.1721446E-01  0.1318489E-01     7.060  0.9172533E-04  0.3635390E-02  0.2380164E-02
   181.448  0.1339031E-02  0.1721779E-01  0.1319591E-01     7.060  0.9165109E-04  0.3639419E-02  0.2370625E-02
   181.451  0.1339038E-02  0.1722042E-01  0.1320736E-01     7.060  0.9158225E-04  0.3643208E-02  0.2362368E-02
   181.455  0.1339057E-02  0.1722233E-01  0.1321734E-01     7.060  0.9152079E-04  0.3646614E-02  0.2355947E-02
   181.458  0.1339089E-02  0.1722398E-01  0.1322804E-01     7.060  0.9146763E-04  0.3649349E-02  0.2349052E-02
   181.462  0.1339133E-02  0.1722457E-01  0.1323770E-01     7.060  0.9142315E-04  0.3651693E-02  0.2342738E-02
   181.465  0.1339189E-02  0.1722513E-01  0.1324734E-01     7.060  0.9138884E-04  0.3654459E-02  0.2337227E-02
   181.469  0.1339255E-02  0.1722352E-01  0.1325666E-01     7.060  0.9136505E-04  0.3654884E-02  0.2332592E-02
   181.472  0.1339328E-02  0.1722173E-01  0.1326402E-01     7.059  0.9135030E-04  0.3654541E-02  0.2329194E-02
   181.476  0.1339394E-02  0.1722175E-01  0.1326985E-01     7.059  0.9133151E-04  0.3651401E-02  0.2327121E-02
   181.480  0.1339447E-02  0.1722114E-01  0.1327442E-01     7.059  0.9130754E-04  0.3648545E-02  0.2326963E-02
   181.483  0.1339488E-02  0.1722185E-01  0.1327777E-01     7.059  0.9127792E-04  0.3643435E-02  0.2325015E-02
   181.487  0.1339516E-02  0.1722477E-01  0.1328355E-01     7.059  0.9124345E-04  0.3638055E-02  0.2328923E-02
   181.490  0.1339528E-02  0.1722786E-01  0.1328810E-01     7.059  0.9120643E-04  0.3630975E-02  0.2334060E-02
   181.494  0.1339517E-02  0.1723125E-01  0.1329039E-01     7.059  0.9117871E-04  0.3622989E-02  0.2340555E-02
   181.497  0.1339482E-02  0.1723439E-01  0.1329095E-01     7.059  0.9116186E-04  0.3614121E-02  0.2347252E-02
   181.501  0.1339425E-02  0.1723700E-01  0.1328902E-01     7.059  0.9115690E-04  0.3605110E-02  0.2355674E-02
   181.504  0.1339346E-02  0.1723856E-01  0.1328556E-01     7.059  0.9116717E-04  0.3596020E-02  0.2365235E-02
   181.508  0.1339245E-02  0.1723971E-01  0.1328056E-01     7.059  0.9120504E-04  0.3586959E-02  0.2375613E-02
   181.512  0.1339123E-02  0.1723978E-01  0.1327408E-01     7.059  0.9126921E-04  0.3578654E-02  0.2387157E-02
   181.515  0.1338983E-02  0.1724116E-01  0.1326862E-01     7.059  0.9135813E-04  0.3568661E-02  0.2399349E-02
   181.519  0.1338828E-02  0.1724162E-01  0.1326264E-01     7.059  0.9147004E-04  0.3560303E-02  0.2412048E-02
   181.522  0.1338660E-02  0.1723830E-01  0.1325543E-01     7.059  0.9160211E-04  0.3552227E-02  0.2425386E-02
   181.526  0.1338469E-02  0.1723908E-01  0.1324818E-01     7.058  0.9176248E-04  0.3550204E-02  0.2438208E-02
   181.529  0.1338250E-02  0.1724071E-01  0.1324114E-01     7.058  0.9195405E-04  0.3551712E-02  0.2450210E-02
   181.533  0.1338008E-02  0.1724444E-01  0.1323635E-01     7.058  0.9217272E-04  0.3556668E-02  0.2458767E-02
   181.536  0.1337748E-02  0.1724644E-01  0.1323035E-01     7.058  0.9241403E-04  0.3563204E-02  0.2467688E-02
   181.540  0.1337474E-02  0.1724866E-01  0.1322603E-01     7.058  0.9267354E-04  0.3573761E-02  0.2473447E-02
   181.544  0.1337193E-02  0.1725078E-01  0.1322169E-01     7.058  0.9294604E-04  0.3585689E-02  0.2478418E-02
   181.547  0.1336910E-02  0.1725032E-01  0.1321601E-01     7.058  0.9322678E-04  0.3599040E-02  0.2483634E-02
   181.551  0.1336631E-02  0.1724516E-01  0.1320901E-01     7.058  0.9350863E-04  0.3612842E-02  0.2489511E-02
   181.554  0.1336366E-02  0.1724049E-01  0.1320327E-01     7.058  0.9379117E-04  0.3629222E-02  0.2493355E-02
   181.558  0.1336126E-02  0.1723679E-01  0.1320253E-01     7.058  0.9407453E-04  0.3646640E-02  0.2493439E-02
   181.561  0.1335917E-02  0.1724001E-01  0.1321142E-01     7.058  0.9435329E-04  0.3652391E-02  0.2506581E-02
   181.565  0.1335742E-02  0.1724254E-01  0.1322301E-01     7.058  0.9462038E-04  0.3654041E-02  0.2524533E-02
   181.568  0.1335607E-02  0.1724441E-01  0.1323765E-01     7.058  0.9487006E-04  0.3657719E-02  0.2542135E-02
   181.572  0.1335515E-02  0.1724420E-01  0.1325267E-01     7.058  0.9509687E-04  0.3660595E-02  0.2560207E-02
   181.576  0.1335468E-02  0.1724073E-01  0.1326856E-01     7.058  0.9529558E-04  0.3662747E-02  0.2578306E-02
   181.579  0.1335475E-02  0.1723408E-01  0.1328524E-01     7.058  0.9546265E-04  0.3663355E-02  0.2597312E-02
   181.583  0.1335540E-02  0.1722485E-01  0.1330190E-01     7.057  0.9559400E-04  0.3663078E-02  0.2615300E-02
   181.586  0.1335662E-02  0.1721294E-01  0.1331822E-01     7.057  0.9568710E-04  0.3661547E-02  0.2633235E-02
   181.590  0.1335838E-02  0.1719938E-01  0.1333499E-01     7.057  0.9573981E-04  0.3659287E-02  0.2648987E-02
   181.593  0.1336065E-02  0.1718989E-01  0.1335605E-01     7.057  0.9575124E-04  0.3658751E-02  0.2657589E-02
   181.597  0.1336334E-02  0.1718322E-01  0.1337970E-01     7.057  0.9571453E-04  0.3659738E-02  0.2662074E-02
   181.600  0.1336638E-02  0.1717739E-01  0.1340334E-01     7.057  0.9563004E-04  0.3661294E-02  0.2664482E-02
   181.604  0.1336973E-02  0.1717225E-01  0.1342388E-01     7.057  0.9549990E-04  0.3663196E-02  0.2666184E-02
   181.608  0.1337331E-02  0.1716879E-01  0.1344608E-01     7.057  0.9532736E-04  0.3665557E-02  0.2663258E-02
   181.611  0.1337706E-02  0.1716755E-01  0.1346886E-01     7.057  0.9511716E-04  0.3668546E-02  0.2657301E-02
   181.615  0.1338090E-02  0.1716626E-01  0.1348807E-01     7.057  0.9487349E-04  0.3671281E-02  0.2651444E-02
   181.618  0.1338478E-02  0.1716555E-01  0.1350439E-01     7.057  0.9460305E-04  0.3674150E-02  0.2645163E-02
   181.622  0.1338860E-02  0.1716500E-01  0.1351773E-01     7.057  0.9431129E-04  0.3676679E-02  0.2639242E-02
   181.625  0.1339231E-02  0.1716793E-01  0.1353180E-01     7.057  0.9400445E-04  0.3679097E-02  0.2630179E-02
   181.629  0.1339586E-02  0.1717280E-01  0.1354321E-01     7.057  0.9369003E-04  0.3682511E-02  0.2619604E-02
   181.632  0.1339920E-02  0.1717758E-01  0.1355186E-01     7.057  0.9337411E-04  0.3685694E-02  0.2608118E-02
   181.636  0.1340228E-02  0.1718178E-01  0.1355647E-01     7.057  0.9306337E-04  0.3688509E-02  0.2597645E-02
   181.640  0.1340502E-02  0.1718577E-01  0.1355687E-01     7.056  0.9276370E-04  0.3691352E-02  0.2587586E-02
   181.643  0.1340738E-02  0.1718941E-01  0.1355313E-01     7.056  0.9248066E-04  0.3694208E-02  0.2577434E-02
   181.647  0.1340932E-02  0.1719288E-01  0.1354559E-01     7.056  0.9222469E-04  0.3696577E-02  0.2569441E-02
   181.650  0.1341089E-02  0.1719629E-01  0.1353548E-01     7.056  0.9201142E-04  0.3697345E-02  0.2565799E-02
   181.654  0.1341207E-02  0.1719846E-01  0.1352352E-01     7.056  0.9184468E-04  0.3699352E-02  0.2567052E-02
   181.657  0.1341288E-02  0.1720044E-01  0.1350906E-01     7.056  0.9172353E-04  0.3700751E-02  0.2571332E-02
   181.661  0.1341353E-02  0.1720501E-01  0.1349810E-01     7.056  0.9162885E-04  0.3702216E-02  0.2574590E-02
   181.664  0.1341405E-02  0.1720942E-01  0.1348759E-01     7.056  0.9155516E-04  0.3703184E-02  0.2579593E-02
   181.668  0.1341443E-02  0.1721287E-01  0.1347663E-01     7.056  0.9150363E-04  0.3703795E-02  0.2586135E-02
   181.672  0.1341466E-02  0.1721700E-01  0.1346728E-01     7.056  0.9147591E-04  0.3705011E-02  0.2592604E-02
   181.675  0.1341475E-02  0.1722030E-01  0.1345619E-01     7.056  0.9147110E-04  0.3705580E-02  0.2601176E-02
   181.679  0.1341481E-02  0.1722275E-01  0.1344571E-01     7.056  0.9148133E-04  0.3705741E-02  0.2609840E-02
   181.682  0.1341493E-02  0.1722418E-01  0.1343770E-01     7.056  0.9149843E-04  0.3705894E-02  0.2617066E-02
   181.686  0.1341513E-02  0.1722474E-01  0.1342982E-01     7.056  0.9152220E-04  0.3705510E-02  0.2623829E-02
   181.689  0.1341538E-02  0.1722528E-01  0.1342305E-01     7.056  0.9155166E-04  0.3704194E-02  0.2629460E-02
   181.693  0.1341570E-02  0.1722584E-01  0.1341860E-01     7.056  0.9158677E-04  0.3706808E-02  0.2632369E-02
   181.696  0.1341608E-02  0.1722741E-01  0.1341551E-01     7.056  0.9162633E-04  0.3708758E-02  0.2634668E-02
   181.700  0.1341650E-02  0.1723222E-01  0.1341268E-01     7.055  0.9166971E-04  0.3715476E-02  0.2636853E-02
   181.704  0.1341698E-02  0.1723234E-01  0.1341044E-01     7.055  0.9171603E-04  0.3714421E-02  0.2638494E-02
   181.707  0.1341749E-02  0.1723310E-01  0.1340843E-01     7.055  0.9176360E-04  0.3714091E-02  0.2639972E-02
   181.711  0.1341802E-02  0.1723381E-01  0.1340680E-01     7.055  0.9181245E-04  0.3714167E-02  0.2641640E-02
   181.714  0.1341858E-02  0.1723531E-01  0.1340584E-01     7.055  0.9186088E-04  0.3714528E-02  0.2642647E-02
   181.718  0.1341915E-02  0.1723673E-01  0.1340500E-01     7.055  0.9190791E-04  0.3714726E-02  0.2643922E-02
   181.721  0.1341971E-02  0.1723762E-01  0.1340431E-01     7.055  0.9195247E-04  0.3716108E-02  0.2645473E-02
   181.725  0.1342026E-02  0.1723946E-01  0.1340385E-01     7.055  0.9199455E-04  0.3716590E-02  0.2646382E-02
   181.728  0.1342078E-02  0.1724196E-01  0.1340250E-01     7.055  0.9203527E-04  0.3716838E-02  0.2647794E-02
   181.732  0.1342124E-02  0.1724446E-01  0.1340123E-01     7.055  0.9207388E-04  0.3717372E-02  0.2649101E-02
   181.736  0.1342164E-02  0.1724730E-01  0.1340186E-01     7.055  0.9210986E-04  0.3717548E-02  0.2653081E-02
   181.739  0.1342197E-02  0.1725024E-01  0.1340070E-01     7.055  0.9214241E-04  0.3717502E-02  0.2653627E-02
   181.743  0.1342223E-02  0.1725401E-01  0.1339928E-01     7.055  0.9217018E-04  0.3717377E-02  0.2653896E-02
   181.746  0.1342241E-02  0.1725927E-01  0.1339828E-01     7.055  0.9219350E-04  0.3718109E-02  0.2654955E-02
   181.750  0.1342252E-02  0.1726416E-01  0.1339728E-01     7.055  0.9221231E-04  0.3718444E-02  0.2656375E-02
   181.753  0.1342261E-02  0.1726641E-01  0.1339662E-01     7.055  0.9223233E-04  0.3716989E-02  0.2658697E-02
   181.757  0.1342267E-02  0.1726932E-01  0.1339599E-01     7.055  0.9225865E-04  0.3716079E-02  0.2660313E-02
   181.760  0.1342255E-02  0.1727240E-01  0.1339362E-01     7.054  0.9231074E-04  0.3715202E-02  0.2661578E-02
   181.764  0.1342223E-02  0.1727566E-01  0.1338921E-01     7.054  0.9239000E-04  0.3714201E-02  0.2663407E-02
   181.767  0.1342171E-02  0.1727840E-01  0.1338303E-01     7.054  0.9249436E-04  0.3713307E-02  0.2665930E-02
   181.771  0.1342102E-02  0.1728078E-01  0.1337581E-01     7.054  0.9262208E-04  0.3712272E-02  0.2668580E-02
   181.775  0.1342015E-02  0.1728325E-01  0.1336520E-01     7.054  0.9277126E-04  0.3711734E-02  0.2671225E-02
   181.778  0.1341914E-02  0.1728587E-01  0.1335644E-01     7.054  0.9293830E-04  0.3711294E-02  0.2674705E-02
   181.782  0.1341799E-02  0.1728885E-01  0.1334659E-01     7.054  0.9312138E-04  0.3710778E-02  0.2678429E-02
   181.785  0.1341663E-02  0.1729203E-01  0.1333741E-01     7.054  0.9333336E-04  0.3710175E-02  0.2681637E-02
   181.789  0.1341502E-02  0.1729656E-01  0.1332651E-01     7.054  0.9358053E-04  0.3708262E-02  0.2685350E-02
   181.792  0.1341319E-02  0.1730229E-01  0.1331642E-01     7.054  0.9385845E-04  0.3704979E-02  0.2689291E-02
   181.796  0.1341117E-02  0.1730909E-01  0.1330678E-01     7.054  0.9416359E-04  0.3701089E-02  0.2693756E-02
   181.799  0.1340901E-02  0.1731580E-01  0.1329790E-01     7.054  0.9449108E-04  0.3697194E-02  0.2697775E-02
   181.803  0.1340676E-02  0.1732216E-01  0.1328930E-01     7.054  0.9483523E-04  0.3692993E-02  0.2702055E-02
   181.807  0.1340447E-02  0.1732905E-01  0.1328278E-01     7.054  0.9519016E-04  0.3688169E-02  0.2706351E-02
   181.810  0.1340217E-02  0.1733589E-01  0.1327703E-01     7.054  0.9554964E-04  0.3683023E-02  0.2709467E-02
   181.814  0.1339991E-02  0.1734320E-01  0.1327332E-01     7.054  0.9590747E-04  0.3677706E-02  0.2713228E-02
   181.817  0.1339773E-02  0.1734965E-01  0.1327065E-01     7.054  0.9625704E-04  0.3672710E-02  0.2716598E-02
   181.821  0.1339566E-02  0.1735889E-01  0.1327339E-01     7.053  0.9659205E-04  0.3665476E-02  0.2719069E-02
   181.824  0.1339376E-02  0.1736744E-01  0.1327807E-01     7.053  0.9690757E-04  0.3658385E-02  0.2721841E-02
   181.828  0.1339202E-02  0.1737529E-01  0.1328449E-01     7.053  0.9719462E-04  0.3652526E-02  0.2724816E-02
   181.831  0.1339048E-02  0.1738246E-01  0.1329170E-01     7.053  0.9744814E-04  0.3647978E-02  0.2727207E-02
   181.835  0.1338917E-02  0.1738850E-01  0.1330022E-01     7.053  0.9766348E-04  0.3644394E-02  0.2729375E-02
   181.839  0.1338808E-02  0.1739264E-01  0.1330972E-01     7.053  0.9783934E-04  0.3640614E-02  0.2731663E-02
   181.842  0.1338725E-02  0.1739715E-01  0.1332072E-01     7.053  0.9797300E-04  0.3639981E-02  0.2733804E-02
   181.846  0.1338668E-02  0.1740214E-01  0.1333267E-01     7.053  0.9806187E-04  0.3640938E-02  0.2735955E-02
   181.849  0.1338635E-02  0.1740451E-01  0.1334454E-01     7.053  0.9810964E-04  0.3641957E-02  0.2738125E-02
   181.853  0.1338625E-02  0.1740612E-01  0.1335706E-01     7.053  0.9812040E-04  0.3644015E-02  0.2740656E-02
   181.856  0.1338638E-02  0.1740707E-01  0.1336963E-01     7.053  0.9809294E-04  0.3646984E-02  0.2743536E-02
   181.860  0.1338673E-02  0.1740701E-01  0.1338255E-01     7.053  0.9802814E-04  0.3650567E-02  0.2746057E-02
   181.863  0.1338730E-02  0.1740526E-01  0.1339516E-01     7.053  0.9792742E-04  0.3654471E-02  0.2749257E-02
   181.867  0.1338809E-02  0.1740392E-01  0.1340826E-01     7.053  0.9779183E-04  0.3659569E-02  0.2753088E-02
   181.871  0.1338909E-02  0.1740319E-01  0.1342354E-01     7.053  0.9762497E-04  0.3663348E-02  0.2756786E-02
   181.874  0.1339027E-02  0.1740228E-01  0.1343935E-01     7.053  0.9742860E-04  0.3666858E-02  0.2762579E-02
   181.878  0.1339161E-02  0.1740087E-01  0.1345325E-01     7.053  0.9720685E-04  0.3671227E-02  0.2766295E-02
   181.881  0.1339310E-02  0.1739893E-01  0.1346648E-01     7.052  0.9696339E-04  0.3675357E-02  0.2769891E-02
   181.885  0.1339473E-02  0.1739695E-01  0.1348033E-01     7.052  0.9670188E-04  0.3678613E-02  0.2774019E-02
   181.888  0.1339646E-02  0.1739528E-01  0.1349503E-01     7.052  0.9642695E-04  0.3681440E-02  0.2777504E-02
   181.892  0.1339827E-02  0.1739318E-01  0.1350797E-01     7.052  0.9614235E-04  0.3684623E-02  0.2781885E-02
   181.895  0.1340014E-02  0.1739036E-01  0.1352016E-01     7.052  0.9585173E-04  0.3687759E-02  0.2786117E-02
   181.899  0.1340205E-02  0.1738706E-01  0.1353090E-01     7.052  0.9555943E-04  0.3691225E-02  0.2790336E-02
   181.903  0.1340396E-02  0.1738410E-01  0.1354168E-01     7.052  0.9527128E-04  0.3694160E-02  0.2794317E-02
   181.906  0.1340583E-02  0.1738565E-01  0.1355563E-01     7.052  0.9499164E-04  0.3692695E-02  0.2799135E-02
   181.910  0.1340764E-02  0.1738666E-01  0.1356859E-01     7.052  0.9472557E-04  0.3691022E-02  0.2805001E-02
   181.913  0.1340937E-02  0.1738733E-01  0.1357896E-01     7.052  0.9447749E-04  0.3689745E-02  0.2808585E-02
   181.917  0.1341098E-02  0.1738719E-01  0.1358688E-01     7.052  0.9425183E-04  0.3688266E-02  0.2811751E-02
   181.920  0.1341243E-02  0.1738689E-01  0.1359298E-01     7.052  0.9405186E-04  0.3687297E-02  0.2815446E-02
   181.924  0.1341372E-02  0.1738593E-01  0.1359697E-01     7.052  0.9388078E-04  0.3686144E-02  0.2818874E-02
   181.927  0.1341486E-02  0.1738478E-01  0.1359971E-01     7.052  0.9372277E-04  0.3684903E-02  0.2822397E-02
   181.931  0.1341587E-02  0.1738394E-01  0.1360254E-01     7.052  0.9356240E-04  0.3685259E-02  0.2826166E-02
   181.934  0.1341673E-02  0.1738410E-01  0.1360432E-01     7.052  0.9340143E-04  0.3684611E-02  0.2829390E-02
   181.938  0.1341741E-02  0.1738433E-01  0.1360592E-01     7.052  0.9324390E-04  0.3683656E-02  0.2832203E-02
   181.942  0.1341784E-02  0.1738492E-01  0.1360634E-01     7.052  0.9309111E-04  0.3683546E-02  0.2835906E-02
   181.945  0.1341801E-02  0.1738558E-01  0.1360434E-01     7.051  0.9294542E-04  0.3683910E-02  0.2839899E-02
   181.949  0.1341791E-02  0.1738600E-01  0.1360050E-01     7.051  0.9281038E-04  0.3684912E-02  0.2844252E-02
   181.952  0.1341758E-02  0.1738642E-01  0.1359504E-01     7.051  0.9268428E-04  0.3685951E-02  0.2848352E-02
   181.956  0.1341714E-02  0.1738694E-01  0.1359003E-01     7.051  0.9255029E-04  0.3686749E-02  0.2853345E-02
   181.959  0.1341661E-02  0.1738693E-01  0.1358517E-01     7.051  0.9240851E-04  0.3687370E-02  0.2858176E-02
   181.963  0.1341602E-02  0.1738636E-01  0.1358007E-01     7.051  0.9226104E-04  0.3687530E-02  0.2862584E-02
   181.966  0.1341539E-02  0.1738553E-01  0.1357596E-01     7.051  0.9210952E-04  0.3686889E-02  0.2866520E-02
   181.970  0.1341473E-02  0.1738502E-01  0.1357192E-01     7.051  0.9195721E-04  0.3686686E-02  0.2871770E-02
   181.974  0.1341407E-02  0.1738604E-01  0.1357028E-01     7.051  0.9180636E-04  0.3688178E-02  0.2872868E-02
   181.977  0.1341341E-02  0.1738611E-01  0.1356945E-01     7.051  0.9165983E-04  0.3689219E-02  0.2873536E-02
   181.981  0.1341278E-02  0.1738582E-01  0.1356757E-01     7.051  0.9152021E-04  0.3689654E-02  0.2872517E-02
   181.984  0.1341222E-02  0.1738530E-01  0.1356686E-01     7.051  0.9139212E-04  0.3689538E-02  0.2872594E-02
   181.988  0.1341174E-02  0.1738424E-01  0.1356656E-01     7.051  0.9127818E-04  0.3689196E-02  0.2872179E-02
   181.991  0.1341136E-02  0.1738358E-01  0.1356795E-01     7.051  0.9118065E-04  0.3687940E-02  0.2869923E-02
   181.995  0.1341109E-02  0.1738232E-01  0.1357047E-01     7.051  0.9110062E-04  0.3686158E-02  0.2866934E-02
   181.998  0.1341095E-02  0.1737977E-01  0.1357171E-01     7.051  0.9104058E-04  0.3683354E-02  0.2864808E-02
   182.002  0.1341092E-02  0.1737806E-01  0.1357365E-01     7.051  0.9100057E-04  0.3680801E-02  0.2862604E-02
   182.006  0.1341105E-02  0.1737597E-01  0.1357561E-01     7.051  0.9097948E-04  0.3677800E-02  0.2859770E-02
   182.009  0.1341131E-02  0.1737349E-01  0.1357788E-01     7.050  0.9097675E-04  0.3675801E-02  0.2856909E-02
   182.013  0.1341173E-02  0.1736966E-01  0.1358022E-01     7.050  0.9099138E-04  0.3671162E-02  0.2854206E-02
   182.016  0.1341230E-02  0.1736574E-01  0.1358255E-01     7.050  0.9102185E-04  0.3666026E-02  0.2851559E-02
   182.020  0.1341296E-02  0.1736247E-01  0.1358492E-01     7.050  0.9106011E-04  0.3662083E-02  0.2848826E-02
   182.023  0.1341360E-02  0.1736006E-01  0.1358762E-01     7.050  0.9110452E-04  0.3660286E-02  0.2846606E-02
   182.027  0.1341421E-02  0.1735840E-01  0.1358941E-01     7.050  0.9115411E-04  0.3660228E-02  0.2844271E-02
   182.030  0.1341478E-02  0.1735710E-01  0.1359179E-01     7.050  0.9120795E-04  0.3661054E-02  0.2842477E-02
   182.034  0.1341529E-02  0.1735659E-01  0.1359358E-01     7.050  0.9126443E-04  0.3662567E-02  0.2840822E-02
   182.038  0.1341575E-02  0.1735655E-01  0.1359524E-01     7.050  0.9132201E-04  0.3664845E-02  0.2839597E-02
   182.041  0.1341613E-02  0.1735685E-01  0.1359835E-01     7.050  0.9137996E-04  0.3666768E-02  0.2836586E-02
   182.045  0.1341644E-02  0.1735817E-01  0.1359959E-01     7.050  0.9143713E-04  0.3669190E-02  0.2834936E-02
   182.048  0.1341666E-02  0.1735902E-01  0.1360171E-01     7.050  0.9149203E-04  0.3672292E-02  0.2834300E-02
   182.052  0.1341681E-02  0.1735948E-01  0.1360212E-01     7.050  0.9154378E-04  0.3673784E-02  0.2832796E-02
   182.055  0.1341687E-02  0.1735991E-01  0.1360203E-01     7.050  0.9159093E-04  0.3673898E-02  0.2831521E-02
   182.059  0.1341685E-02  0.1735951E-01  0.1360139E-01     7.050  0.9163272E-04  0.3672585E-02  0.2830915E-02
   182.062  0.1341675E-02  0.1735825E-01  0.1360010E-01     7.050  0.9166789E-04  0.3669728E-02  0.2831633E-02
   182.066  0.1341658E-02  0.1735627E-01  0.1359819E-01     7.050  0.9169597E-04  0.3664990E-02  0.2832418E-02
   182.069  0.1341635E-02  0.1735254E-01  0.1359534E-01     7.050  0.9171527E-04  0.3656964E-02  0.2833632E-02
   182.073  0.1341605E-02  0.1735032E-01  0.1359394E-01     7.049  0.9172102E-04  0.3651123E-02  0.2832524E-02
   182.077  0.1341568E-02  0.1735316E-01  0.1359641E-01     7.049  0.9171139E-04  0.3651075E-02  0.2826890E-02
   182.080  0.1341524E-02  0.1735564E-01  0.1359850E-01     7.049  0.9168702E-04  0.3649751E-02  0.2820918E-02
   182.084  0.1341480E-02  0.1735742E-01  0.1360119E-01     7.049  0.9165267E-04  0.3647157E-02  0.2814479E-02
   182.087  0.1341436E-02  0.1735823E-01  0.1360399E-01     7.049  0.9161327E-04  0.3643630E-02  0.2807714E-02
   182.091  0.1341392E-02  0.1735833E-01  0.1360647E-01     7.049  0.9157098E-04  0.3639257E-02  0.2800793E-02
   182.094  0.1341355E-02  0.1735757E-01  0.1360939E-01     7.049  0.9152557E-04  0.3634290E-02  0.2793191E-02
   182.098  0.1341328E-02  0.1735609E-01  0.1361315E-01     7.049  0.9147775E-04  0.3629199E-02  0.2784266E-02
   182.101  0.1341312E-02  0.1735391E-01  0.1361766E-01     7.049  0.9142811E-04  0.3623331E-02  0.2774904E-02
   182.105  0.1341306E-02  0.1735046E-01  0.1362172E-01     7.049  0.9137778E-04  0.3616850E-02  0.2765217E-02
   182.109  0.1341312E-02  0.1734633E-01  0.1362649E-01     7.049  0.9132640E-04  0.3610337E-02  0.2756115E-02
   182.112  0.1341331E-02  0.1734151E-01  0.1363218E-01     7.049  0.9127489E-04  0.3603408E-02  0.2746725E-02
   182.116  0.1341361E-02  0.1733630E-01  0.1363758E-01     7.049  0.9122406E-04  0.3596974E-02  0.2737798E-02
   182.119  0.1341403E-02  0.1733315E-01  0.1364533E-01     7.049  0.9117515E-04  0.3594109E-02  0.2727050E-02
   182.123  0.1341450E-02  0.1733450E-01  0.1365686E-01     7.049  0.9113609E-04  0.3596710E-02  0.2713014E-02
   182.126  0.1341491E-02  0.1733680E-01  0.1366770E-01     7.049  0.9112425E-04  0.3598364E-02  0.2699914E-02
   182.130  0.1341525E-02  0.1733951E-01  0.1367693E-01     7.049  0.9113985E-04  0.3599335E-02  0.2689634E-02
   182.133  0.1341546E-02  0.1734292E-01  0.1368628E-01     7.049  0.9118453E-04  0.3598161E-02  0.2678981E-02
   182.137  0.1341539E-02  0.1734662E-01  0.1369368E-01     7.049  0.9126224E-04  0.3596558E-02  0.2671184E-02
   182.141  0.1341507E-02  0.1734900E-01  0.1369781E-01     7.048  0.9137303E-04  0.3594576E-02  0.2666154E-02
   182.144  0.1341446E-02  0.1735235E-01  0.1369959E-01     7.048  0.9151246E-04  0.3592260E-02  0.2664616E-02
   182.148  0.1341355E-02  0.1735562E-01  0.1369961E-01     7.048  0.9167452E-04  0.3589795E-02  0.2665890E-02
   182.151  0.1341236E-02  0.1736052E-01  0.1369950E-01     7.048  0.9185637E-04  0.3587730E-02  0.2666929E-02
   182.155  0.1341091E-02  0.1736622E-01  0.1369849E-01     7.048  0.9205527E-04  0.3586453E-02  0.2667712E-02
   182.158  0.1340924E-02  0.1737027E-01  0.1369558E-01     7.048  0.9226644E-04  0.3584031E-02  0.2669821E-02
   182.162  0.1340737E-02  0.1737404E-01  0.1369176E-01     7.048  0.9248638E-04  0.3582880E-02  0.2673143E-02
   182.165  0.1340534E-02  0.1737680E-01  0.1368569E-01     7.048  0.9271093E-04  0.3581453E-02  0.2677816E-02
   182.169  0.1340319E-02  0.1737784E-01  0.1367887E-01     7.048  0.9293582E-04  0.3579571E-02  0.2683517E-02
   182.173  0.1340105E-02  0.1737932E-01  0.1367332E-01     7.048  0.9315798E-04  0.3577391E-02  0.2690316E-02
   182.176  0.1339908E-02  0.1738177E-01  0.1367216E-01     7.048  0.9337352E-04  0.3573893E-02  0.2697847E-02
   182.180  0.1339732E-02  0.1738200E-01  0.1367182E-01     7.048  0.9357856E-04  0.3570267E-02  0.2704257E-02
   182.183  0.1339580E-02  0.1738006E-01  0.1367354E-01     7.048  0.9376988E-04  0.3566532E-02  0.2709500E-02
   182.187  0.1339455E-02  0.1737615E-01  0.1367575E-01     7.048  0.9394381E-04  0.3562878E-02  0.2713522E-02
   182.190  0.1339362E-02  0.1736985E-01  0.1367959E-01     7.048  0.9409735E-04  0.3560044E-02  0.2715593E-02
   182.194  0.1339300E-02  0.1736250E-01  0.1368302E-01     7.048  0.9422760E-04  0.3556315E-02  0.2718368E-02
   182.197  0.1339273E-02  0.1735446E-01  0.1368823E-01     7.048  0.9433256E-04  0.3554630E-02  0.2719208E-02
   182.201  0.1339280E-02  0.1734779E-01  0.1369644E-01     7.048  0.9441006E-04  0.3551416E-02  0.2719562E-02
   182.204  0.1339322E-02  0.1734180E-01  0.1370739E-01     7.048  0.9445863E-04  0.3546451E-02  0.2718532E-02
   182.208  0.1339398E-02  0.1733477E-01  0.1371747E-01     7.048  0.9447857E-04  0.3541179E-02  0.2717248E-02
   182.212  0.1339508E-02  0.1732710E-01  0.1372731E-01     7.048  0.9446849E-04  0.3535862E-02  0.2715102E-02
   182.215  0.1339648E-02  0.1731744E-01  0.1373613E-01     7.047  0.9442951E-04  0.3529379E-02  0.2712165E-02
   182.219  0.1339818E-02  0.1730841E-01  0.1374486E-01     7.047  0.9436131E-04  0.3523342E-02  0.2709429E-02
   182.222  0.1340013E-02  0.1729886E-01  0.1375287E-01     7.047  0.9426539E-04  0.3517221E-02  0.2706654E-02
   182.226  0.1340230E-02  0.1728924E-01  0.1375987E-01     7.047  0.9414371E-04  0.3511258E-02  0.2703856E-02
   182.229  0.1340465E-02  0.1728028E-01  0.1376614E-01     7.047  0.9399757E-04  0.3505820E-02  0.2700762E-02
   182.233  0.1340713E-02  0.1727003E-01  0.1377102E-01     7.047  0.9383030E-04  0.3499951E-02  0.2697424E-02
   182.236  0.1340971E-02  0.1725975E-01  0.1377491E-01     7.047  0.9364404E-04  0.3494013E-02  0.2694569E-02
   182.240  0.1341239E-02  0.1725136E-01  0.1377879E-01     7.047  0.9344309E-04  0.3487485E-02  0.2692968E-02
   182.244  0.1341513E-02  0.1724619E-01  0.1378599E-01     7.047  0.9323201E-04  0.3479144E-02  0.2690720E-02
   182.247  0.1341794E-02  0.1724264E-01  0.1379309E-01     7.047  0.9301840E-04  0.3471872E-02  0.2689492E-02
   182.251  0.1342074E-02  0.1723856E-01  0.1379925E-01     7.047  0.9280698E-04  0.3464724E-02  0.2689449E-02
   182.254  0.1342349E-02  0.1723624E-01  0.1380466E-01     7.047  0.9260138E-04  0.3459220E-02  0.2690351E-02
   182.258  0.1342615E-02  0.1723491E-01  0.1380891E-01     7.047  0.9240440E-04  0.3454714E-02  0.2691742E-02
   182.261  0.1342864E-02  0.1723467E-01  0.1381323E-01     7.047  0.9221977E-04  0.3451332E-02  0.2694859E-02
   182.265  0.1343095E-02  0.1723748E-01  0.1381643E-01     7.047  0.9205129E-04  0.3451869E-02  0.2694796E-02
   182.268  0.1343301E-02  0.1724140E-01  0.1381897E-01     7.047  0.9190083E-04  0.3453831E-02  0.2694762E-02
   182.272  0.1343479E-02  0.1724563E-01  0.1381925E-01     7.047  0.9177172E-04  0.3456154E-02  0.2695997E-02
   182.276  0.1343626E-02  0.1725010E-01  0.1381681E-01     7.047  0.9166553E-04  0.3458697E-02  0.2698764E-02
   182.279  0.1343739E-02  0.1725500E-01  0.1381379E-01     7.047  0.9158444E-04  0.3462040E-02  0.2702651E-02
   182.283  0.1343817E-02  0.1726142E-01  0.1380850E-01     7.047  0.9152954E-04  0.3464563E-02  0.2707692E-02
   182.286  0.1343862E-02  0.1726737E-01  0.1380132E-01     7.046  0.9150185E-04  0.3467719E-02  0.2713164E-02
   182.290  0.1343885E-02  0.1727298E-01  0.1379365E-01     7.046  0.9149629E-04  0.3470649E-02  0.2717861E-02
   182.293  0.1343898E-02  0.1727663E-01  0.1378728E-01     7.046  0.9149609E-04  0.3471202E-02  0.2722535E-02
   182.297  0.1343905E-02  0.1728205E-01  0.1378182E-01     7.046  0.9148933E-04  0.3473803E-02  0.2726915E-02
   182.300  0.1343892E-02  0.1728722E-01  0.1377550E-01     7.046  0.9146330E-04  0.3476163E-02  0.2728764E-02
   182.304  0.1343861E-02  0.1729191E-01  0.1377077E-01     7.046  0.9141653E-04  0.3478150E-02  0.2733026E-02
   182.308  0.1343811E-02  0.1729586E-01  0.1376623E-01     7.046  0.9134992E-04  0.3479419E-02  0.2736315E-02
   182.311  0.1343742E-02  0.1729843E-01  0.1376304E-01     7.046  0.9126513E-04  0.3479951E-02  0.2736877E-02
   182.315  0.1343658E-02  0.1730293E-01  0.1375785E-01     7.046  0.9116351E-04  0.3481374E-02  0.2739845E-02
   182.318  0.1343560E-02  0.1730717E-01  0.1375315E-01     7.046  0.9104802E-04  0.3482097E-02  0.2742602E-02
   182.322  0.1343450E-02  0.1731056E-01  0.1374938E-01     7.046  0.9092044E-04  0.3482447E-02  0.2744845E-02
   182.325  0.1343331E-02  0.1731258E-01  0.1374582E-01     7.046  0.9078383E-04  0.3481377E-02  0.2747136E-02
   182.329  0.1343205E-02  0.1731484E-01  0.1374317E-01     7.046  0.9064075E-04  0.3481072E-02  0.2749582E-02
   182.332  0.1343075E-02  0.1731665E-01  0.1374022E-01     7.046  0.9049451E-04  0.3480683E-02  0.2751957E-02
   182.336  0.1342943E-02  0.1731930E-01  0.1373744E-01     7.046  0.9034776E-04  0.3480957E-02  0.2753923E-02
   182.340  0.1342814E-02  0.1731854E-01  0.1373511E-01     7.046  0.9020370E-04  0.3479217E-02  0.2755837E-02
   182.343  0.1342690E-02  0.1731698E-01  0.1373333E-01     7.046  0.9006527E-04  0.3477352E-02  0.2757964E-02
   182.347  0.1342572E-02  0.1731431E-01  0.1373215E-01     7.046  0.8993475E-04  0.3474650E-02  0.2759713E-02
   182.350  0.1342465E-02  0.1731083E-01  0.1373350E-01     7.046  0.8981482E-04  0.3471561E-02  0.2762385E-02
   182.354  0.1342371E-02  0.1730625E-01  0.1373325E-01     7.046  0.8970833E-04  0.3468220E-02  0.2764756E-02
   182.357  0.1342290E-02  0.1730103E-01  0.1373407E-01     7.046  0.8961609E-04  0.3464604E-02  0.2767071E-02
   182.361  0.1342227E-02  0.1729490E-01  0.1373583E-01     7.045  0.8954076E-04  0.3460833E-02  0.2769184E-02
   182.364  0.1342181E-02  0.1728810E-01  0.1373836E-01     7.045  0.8948291E-04  0.3456858E-02  0.2771215E-02
   182.368  0.1342154E-02  0.1728002E-01  0.1374125E-01     7.045  0.8944417E-04  0.3452070E-02  0.2773877E-02
   182.372  0.1342144E-02  0.1727237E-01  0.1374459E-01     7.045  0.8942951E-04  0.3448384E-02  0.2776252E-02
   182.375  0.1342127E-02  0.1726348E-01  0.1374745E-01     7.045  0.8947989E-04  0.3444436E-02  0.2776875E-02
   182.379  0.1342095E-02  0.1725701E-01  0.1374825E-01     7.045  0.8960386E-04  0.3442443E-02  0.2780692E-02
   182.382  0.1342051E-02  0.1726185E-01  0.1375937E-01     7.045  0.8979801E-04  0.3440919E-02  0.2785777E-02
   182.386  0.1341996E-02  0.1726841E-01  0.1376955E-01     7.045  0.9006007E-04  0.3437571E-02  0.2792834E-02
   182.389  0.1341930E-02  0.1727403E-01  0.1377977E-01     7.045  0.9038444E-04  0.3433229E-02  0.2800470E-02
   182.393  0.1341854E-02  0.1728188E-01  0.1378977E-01     7.045  0.9076666E-04  0.3429552E-02  0.2808086E-02
   182.396  0.1341769E-02  0.1728969E-01  0.1379945E-01     7.045  0.9119919E-04  0.3425808E-02  0.2816101E-02
   182.400  0.1341674E-02  0.1729719E-01  0.1380863E-01     7.045  0.9167190E-04  0.3422337E-02  0.2823885E-02
   182.404  0.1341570E-02  0.1730444E-01  0.1381741E-01     7.045  0.9217624E-04  0.3419511E-02  0.2831751E-02
   182.407  0.1341459E-02  0.1731137E-01  0.1382628E-01     7.045  0.9270387E-04  0.3417021E-02  0.2839398E-02
   182.411  0.1341343E-02  0.1731776E-01  0.1383484E-01     7.045  0.9324442E-04  0.3415013E-02  0.2846945E-02
   182.414  0.1341223E-02  0.1732340E-01  0.1384338E-01     7.045  0.9378786E-04  0.3413761E-02  0.2853657E-02
   182.418  0.1341101E-02  0.1732823E-01  0.1385091E-01     7.045  0.9432526E-04  0.3412777E-02  0.2859707E-02
   182.421  0.1340979E-02  0.1733250E-01  0.1385883E-01     7.045  0.9484611E-04  0.3412615E-02  0.2865704E-02
   182.425  0.1340858E-02  0.1733492E-01  0.1386548E-01     7.045  0.9534055E-04  0.3412555E-02  0.2871113E-02
   182.428  0.1340741E-02  0.1733718E-01  0.1387174E-01     7.045  0.9579984E-04  0.3414290E-02  0.2874886E-02
   182.432  0.1340630E-02  0.1733769E-01  0.1387754E-01     7.045  0.9621506E-04  0.3416512E-02  0.2878033E-02
   182.435  0.1340520E-02  0.1733657E-01  0.1388246E-01     7.045  0.9658180E-04  0.3419637E-02  0.2880844E-02
   182.439  0.1340413E-02  0.1733459E-01  0.1388652E-01     7.044  0.9689422E-04  0.3423588E-02  0.2883429E-02
   182.443  0.1340309E-02  0.1733180E-01  0.1388975E-01     7.044  0.9714591E-04  0.3428400E-02  0.2885446E-02
   182.446  0.1340213E-02  0.1732759E-01  0.1389222E-01     7.044  0.9733269E-04  0.3433770E-02  0.2887223E-02
   182.450  0.1340124E-02  0.1732226E-01  0.1389372E-01     7.044  0.9745023E-04  0.3439730E-02  0.2887243E-02
   182.453  0.1340052E-02  0.1731578E-01  0.1389469E-01     7.044  0.9750347E-04  0.3446248E-02  0.2886383E-02
   182.457  0.1340011E-02  0.1730961E-01  0.1389630E-01     7.044  0.9750582E-04  0.3454373E-02  0.2889649E-02
   182.460  0.1340003E-02  0.1730057E-01  0.1390258E-01     7.044  0.9745659E-04  0.3462157E-02  0.2891222E-02
   182.464  0.1340028E-02  0.1729694E-01  0.1391680E-01     7.044  0.9735741E-04  0.3466245E-02  0.2893239E-02
   182.467  0.1340087E-02  0.1729842E-01  0.1393780E-01     7.044  0.9720958E-04  0.3467157E-02  0.2896809E-02
   182.471  0.1340178E-02  0.1729908E-01  0.1395934E-01     7.044  0.9701569E-04  0.3467037E-02  0.2901122E-02
   182.475  0.1340300E-02  0.1729915E-01  0.1398102E-01     7.044  0.9677929E-04  0.3466419E-02  0.2906191E-02
   182.478  0.1340452E-02  0.1729890E-01  0.1400199E-01     7.044  0.9650514E-04  0.3465636E-02  0.2911156E-02
   182.482  0.1340630E-02  0.1729833E-01  0.1402232E-01     7.044  0.9619725E-04  0.3464489E-02  0.2916297E-02
   182.485  0.1340830E-02  0.1729751E-01  0.1404166E-01     7.044  0.9586117E-04  0.3463626E-02  0.2921623E-02
   182.489  0.1341049E-02  0.1729632E-01  0.1406071E-01     7.044  0.9550270E-04  0.3462575E-02  0.2928560E-02
   182.492  0.1341282E-02  0.1729427E-01  0.1407884E-01     7.044  0.9512772E-04  0.3462045E-02  0.2935958E-02
   182.496  0.1341524E-02  0.1729230E-01  0.1409604E-01     7.044  0.9474184E-04  0.3460776E-02  0.2944486E-02
   182.499  0.1341768E-02  0.1729020E-01  0.1411063E-01     7.044  0.9434515E-04  0.3459174E-02  0.2950856E-02
   182.503  0.1342009E-02  0.1728835E-01  0.1412334E-01     7.044  0.9394430E-04  0.3458045E-02  0.2955560E-02
   182.507  0.1342241E-02  0.1728689E-01  0.1413426E-01     7.044  0.9354511E-04  0.3457337E-02  0.2957737E-02
   182.510  0.1342462E-02  0.1728741E-01  0.1414492E-01     7.044  0.9315414E-04  0.3458209E-02  0.2955217E-02
   182.514  0.1342668E-02  0.1728938E-01  0.1415361E-01     7.044  0.9277764E-04  0.3460401E-02  0.2947309E-02
   182.517  0.1342855E-02  0.1729130E-01  0.1415979E-01     7.044  0.9242201E-04  0.3462766E-02  0.2937819E-02
   182.521  0.1343020E-02  0.1729293E-01  0.1416326E-01     7.043  0.9209276E-04  0.3465195E-02  0.2928196E-02
   182.524  0.1343161E-02  0.1729453E-01  0.1416482E-01     7.043  0.9179528E-04  0.3467918E-02  0.2916422E-02
   182.528  0.1343274E-02  0.1729580E-01  0.1416371E-01     7.043  0.9153448E-04  0.3470296E-02  0.2903362E-02
   182.531  0.1343358E-02  0.1729671E-01  0.1415806E-01     7.043  0.9131449E-04  0.3472778E-02  0.2890217E-02
   182.535  0.1343412E-02  0.1729749E-01  0.1415237E-01     7.043  0.9113846E-04  0.3474899E-02  0.2876381E-02
   182.539  0.1343434E-02  0.1729858E-01  0.1414381E-01     7.043  0.9101066E-04  0.3475780E-02  0.2862247E-02
   182.542  0.1343431E-02  0.1730043E-01  0.1413453E-01     7.043  0.9091843E-04  0.3477020E-02  0.2849260E-02
   182.546  0.1343425E-02  0.1730149E-01  0.1412619E-01     7.043  0.9081757E-04  0.3476932E-02  0.2836400E-02
   182.549  0.1343413E-02  0.1730499E-01  0.1412292E-01     7.043  0.9070879E-04  0.3472846E-02  0.2831315E-02
   182.553  0.1343398E-02  0.1730834E-01  0.1412036E-01     7.043  0.9059429E-04  0.3468842E-02  0.2825845E-02
   182.556  0.1343381E-02  0.1731174E-01  0.1411868E-01     7.043  0.9047878E-04  0.3464562E-02  0.2822225E-02
   182.560  0.1343362E-02  0.1731489E-01  0.1411806E-01     7.043  0.9036215E-04  0.3460262E-02  0.2820093E-02
   182.563  0.1343338E-02  0.1731799E-01  0.1411675E-01     7.043  0.9024423E-04  0.3456471E-02  0.2818314E-02
   182.567  0.1343309E-02  0.1731784E-01  0.1411663E-01     7.043  0.9012695E-04  0.3451760E-02  0.2818219E-02
   182.571  0.1343267E-02  0.1732100E-01  0.1411339E-01     7.043  0.9000744E-04  0.3449024E-02  0.2815739E-02
   182.574  0.1343203E-02  0.1732462E-01  0.1410897E-01     7.043  0.8987967E-04  0.3447803E-02  0.2811978E-02
   182.578  0.1343120E-02  0.1732731E-01  0.1410314E-01     7.043  0.8974693E-04  0.3446416E-02  0.2807908E-02
   182.581  0.1343018E-02  0.1732743E-01  0.1409610E-01     7.043  0.8961056E-04  0.3442873E-02  0.2803579E-02
   182.585  0.1342898E-02  0.1732974E-01  0.1408752E-01     7.043  0.8947276E-04  0.3442906E-02  0.2797358E-02
   182.588  0.1342767E-02  0.1733317E-01  0.1408001E-01     7.043  0.8933497E-04  0.3441809E-02  0.2792748E-02
   182.592  0.1342630E-02  0.1733799E-01  0.1407492E-01     7.043  0.8919537E-04  0.3437501E-02  0.2790973E-02
   182.595  0.1342488E-02  0.1734289E-01  0.1406935E-01     7.043  0.8905606E-04  0.3433913E-02  0.2788259E-02
   182.599  0.1342344E-02  0.1734687E-01  0.1406395E-01     7.043  0.8891928E-04  0.3431335E-02  0.2786120E-02
   182.603  0.1342200E-02  0.1735054E-01  0.1406120E-01     7.043  0.8878748E-04  0.3430147E-02  0.2784654E-02
   182.606  0.1342057E-02  0.1735375E-01  0.1405630E-01     7.042  0.8866405E-04  0.3430087E-02  0.2782284E-02
   182.610  0.1341917E-02  0.1735641E-01  0.1405140E-01     7.042  0.8855014E-04  0.3431518E-02  0.2780523E-02
   182.613  0.1341784E-02  0.1735796E-01  0.1404681E-01     7.042  0.8844841E-04  0.3434108E-02  0.2778166E-02
   182.617  0.1341659E-02  0.1735867E-01  0.1404338E-01     7.042  0.8835948E-04  0.3438177E-02  0.2776328E-02
   182.620  0.1341545E-02  0.1735943E-01  0.1404102E-01     7.042  0.8828529E-04  0.3441798E-02  0.2776500E-02
   182.624  0.1341444E-02  0.1736090E-01  0.1404028E-01     7.042  0.8822656E-04  0.3444254E-02  0.2779416E-02
   182.627  0.1341359E-02  0.1736165E-01  0.1404019E-01     7.042  0.8818406E-04  0.3447381E-02  0.2782929E-02
   182.631  0.1341289E-02  0.1736169E-01  0.1404021E-01     7.042  0.8815835E-04  0.3451505E-02  0.2787046E-02
   182.635  0.1341238E-02  0.1736116E-01  0.1404097E-01     7.042  0.8814991E-04  0.3457048E-02  0.2790775E-02
   182.638  0.1341209E-02  0.1736087E-01  0.1404406E-01     7.042  0.8815891E-04  0.3462077E-02  0.2797313E-02
   182.642  0.1341202E-02  0.1736044E-01  0.1404787E-01     7.042  0.8818513E-04  0.3467787E-02  0.2804166E-02
   182.645  0.1341218E-02  0.1735854E-01  0.1405124E-01     7.042  0.8822777E-04  0.3474064E-02  0.2811767E-02
   182.649  0.1341256E-02  0.1735637E-01  0.1405517E-01     7.042  0.8828633E-04  0.3481483E-02  0.2819315E-02
   182.652  0.1341317E-02  0.1735295E-01  0.1405888E-01     7.042  0.8835915E-04  0.3489409E-02  0.2826903E-02
   182.656  0.1341399E-02  0.1734856E-01  0.1406190E-01     7.042  0.8844549E-04  0.3497691E-02  0.2834827E-02
   182.660  0.1341500E-02  0.1734350E-01  0.1406574E-01     7.042  0.8854322E-04  0.3506399E-02  0.2842068E-02
   182.663  0.1341620E-02  0.1733813E-01  0.1406832E-01     7.042  0.8865112E-04  0.3515722E-02  0.2848027E-02
   182.667  0.1341756E-02  0.1733556E-01  0.1407382E-01     7.042  0.8876729E-04  0.3519084E-02  0.2859146E-02
   182.670  0.1341907E-02  0.1733400E-01  0.1408064E-01     7.042  0.8888995E-04  0.3520675E-02  0.2872746E-02
   182.674  0.1342074E-02  0.1733352E-01  0.1408793E-01     7.042  0.8902308E-04  0.3522828E-02  0.2887236E-02
   182.677  0.1342244E-02  0.1733332E-01  0.1409489E-01     7.042  0.8916288E-04  0.3525503E-02  0.2902376E-02
   182.681  0.1342405E-02  0.1733468E-01  0.1410126E-01     7.042  0.8929955E-04  0.3529303E-02  0.2918196E-02
   182.684  0.1342550E-02  0.1733628E-01  0.1410768E-01     7.042  0.8942924E-04  0.3535463E-02  0.2934165E-02
   182.688  0.1342679E-02  0.1734091E-01  0.1411082E-01     7.042  0.8954962E-04  0.3540696E-02  0.2951812E-02
   182.692  0.1342791E-02  0.1734651E-01  0.1411654E-01     7.042  0.8965987E-04  0.3546685E-02  0.2966075E-02
   182.695  0.1342883E-02  0.1735299E-01  0.1412197E-01     7.042  0.8975816E-04  0.3553348E-02  0.2979353E-02
   182.699  0.1342955E-02  0.1735955E-01  0.1412661E-01     7.041  0.8984306E-04  0.3559874E-02  0.2991698E-02
   182.702  0.1343005E-02  0.1736656E-01  0.1412988E-01     7.041  0.8991430E-04  0.3566490E-02  0.3002264E-02
   182.706  0.1343036E-02  0.1737347E-01  0.1413316E-01     7.041  0.8997027E-04  0.3572649E-02  0.3011897E-02
   182.709  0.1343045E-02  0.1738047E-01  0.1413576E-01     7.041  0.9001081E-04  0.3577854E-02  0.3020512E-02
   182.713  0.1343037E-02  0.1738836E-01  0.1413888E-01     7.041  0.9003595E-04  0.3580925E-02  0.3027477E-02
   182.716  0.1343011E-02  0.1739592E-01  0.1414219E-01     7.041  0.9004599E-04  0.3582596E-02  0.3033122E-02
   182.720  0.1342973E-02  0.1740325E-01  0.1414553E-01     7.041  0.9004511E-04  0.3582711E-02  0.3036735E-02
   182.724  0.1342926E-02  0.1741107E-01  0.1414902E-01     7.041  0.9003515E-04  0.3583180E-02  0.3039090E-02
   182.727  0.1342871E-02  0.1741768E-01  0.1414953E-01     7.041  0.9001595E-04  0.3580277E-02  0.3042076E-02
   182.731  0.1342811E-02  0.1742341E-01  0.1415267E-01     7.041  0.8998716E-04  0.3575936E-02  0.3039603E-02
   182.734  0.1342746E-02  0.1742833E-01  0.1415591E-01     7.041  0.8995022E-04  0.3570003E-02  0.3035648E-02
   182.738  0.1342680E-02  0.1743266E-01  0.1415928E-01     7.041  0.8990433E-04  0.3562653E-02  0.3030983E-02
   182.741  0.1342615E-02  0.1743536E-01  0.1416369E-01     7.041  0.8984778E-04  0.3553659E-02  0.3025521E-02
   182.745  0.1342558E-02  0.1743761E-01  0.1416848E-01     7.041  0.8978520E-04  0.3544630E-02  0.3019780E-02
   182.748  0.1342522E-02  0.1743919E-01  0.1417447E-01     7.041  0.8973076E-04  0.3535010E-02  0.3015796E-02
   182.752  0.1342507E-02  0.1743987E-01  0.1418132E-01     7.041  0.8968461E-04  0.3525085E-02  0.3012579E-02
   182.756  0.1342514E-02  0.1744045E-01  0.1418922E-01     7.041  0.8964768E-04  0.3515224E-02  0.3010601E-02
   182.759  0.1342543E-02  0.1743974E-01  0.1419757E-01     7.041  0.8961957E-04  0.3505011E-02  0.3009688E-02
   182.763  0.1342595E-02  0.1743782E-01  0.1420678E-01     7.041  0.8960105E-04  0.3494493E-02  0.3009263E-02
   182.766  0.1342667E-02  0.1743556E-01  0.1421663E-01     7.041  0.8959248E-04  0.3484091E-02  0.3010217E-02
   182.770  0.1342761E-02  0.1743479E-01  0.1422932E-01     7.041  0.8959535E-04  0.3476306E-02  0.3009490E-02
   182.773  0.1342873E-02  0.1743652E-01  0.1424431E-01     7.041  0.8960927E-04  0.3472299E-02  0.3006316E-02
   182.777  0.1343001E-02  0.1743672E-01  0.1425915E-01     7.041  0.8963373E-04  0.3466833E-02  0.3003706E-02
   182.780  0.1343139E-02  0.1743775E-01  0.1427183E-01     7.041  0.8967132E-04  0.3463571E-02  0.3001136E-02
   182.784  0.1343277E-02  0.1743711E-01  0.1428328E-01     7.041  0.8972568E-04  0.3459771E-02  0.3001570E-02
   182.788  0.1343411E-02  0.1743778E-01  0.1429275E-01     7.041  0.8979631E-04  0.3457070E-02  0.3004303E-02
   182.791  0.1343540E-02  0.1743888E-01  0.1430028E-01     7.041  0.8988110E-04  0.3455083E-02  0.3007642E-02
   182.795  0.1343659E-02  0.1743857E-01  0.1430594E-01     7.040  0.8997822E-04  0.3452249E-02  0.3013242E-02
   182.798  0.1343767E-02  0.1743851E-01  0.1430949E-01     7.040  0.9008552E-04  0.3448490E-02  0.3020654E-02
   182.802  0.1343862E-02  0.1743814E-01  0.1431178E-01     7.040  0.9020068E-04  0.3445260E-02  0.3029208E-02
   182.805  0.1343942E-02  0.1743795E-01  0.1431314E-01     7.040  0.9032103E-04  0.3442281E-02  0.3038474E-02
   182.809  0.1344004E-02  0.1743689E-01  0.1431242E-01     7.040  0.9044362E-04  0.3439207E-02  0.3048572E-02
   182.812  0.1344049E-02  0.1743747E-01  0.1431142E-01     7.040  0.9056624E-04  0.3437392E-02  0.3059640E-02
   182.816  0.1344074E-02  0.1744400E-01  0.1431399E-01     7.040  0.9068469E-04  0.3439603E-02  0.3060537E-02
   182.820  0.1344075E-02  0.1745048E-01  0.1431598E-01     7.040  0.9079764E-04  0.3441905E-02  0.3059319E-02
   182.823  0.1344052E-02  0.1745675E-01  0.1431490E-01     7.040  0.9090426E-04  0.3444438E-02  0.3059678E-02
   182.827  0.1344013E-02  0.1746296E-01  0.1431337E-01     7.040  0.9100331E-04  0.3447311E-02  0.3059098E-02
   182.830  0.1343967E-02  0.1746973E-01  0.1431118E-01     7.040  0.9109371E-04  0.3450628E-02  0.3055209E-02
   182.834  0.1343916E-02  0.1747638E-01  0.1430954E-01     7.040  0.9117558E-04  0.3454116E-02  0.3049976E-02
   182.837  0.1343870E-02  0.1748301E-01  0.1430972E-01     7.040  0.9125463E-04  0.3457533E-02  0.3044176E-02
   182.841  0.1343829E-02  0.1748945E-01  0.1431101E-01     7.040  0.9132911E-04  0.3460320E-02  0.3036612E-02
   182.844  0.1343792E-02  0.1749514E-01  0.1431256E-01     7.040  0.9139603E-04  0.3464002E-02  0.3028274E-02
   182.848  0.1343745E-02  0.1750068E-01  0.1431320E-01     7.040  0.9143530E-04  0.3467983E-02  0.3017706E-02
   182.852  0.1343676E-02  0.1750586E-01  0.1431096E-01     7.040  0.9143380E-04  0.3472128E-02  0.3004766E-02
   182.855  0.1343588E-02  0.1751019E-01  0.1430681E-01     7.040  0.9139210E-04  0.3476041E-02  0.2989799E-02
   182.859  0.1343468E-02  0.1751453E-01  0.1430031E-01     7.040  0.9129475E-04  0.3479868E-02  0.2972799E-02
   182.862  0.1343312E-02  0.1751953E-01  0.1429110E-01     7.040  0.9113980E-04  0.3484468E-02  0.2954130E-02
   182.866  0.1343126E-02  0.1752238E-01  0.1428114E-01     7.040  0.9093038E-04  0.3488119E-02  0.2932846E-02
   182.869  0.1342913E-02  0.1752423E-01  0.1426751E-01     7.040  0.9067205E-04  0.3491382E-02  0.2912030E-02
   182.873  0.1342678E-02  0.1752540E-01  0.1425196E-01     7.040  0.9037071E-04  0.3494139E-02  0.2890845E-02
   182.876  0.1342425E-02  0.1752549E-01  0.1423476E-01     7.040  0.9003364E-04  0.3495989E-02  0.2868919E-02
   182.880  0.1342160E-02  0.1752415E-01  0.1421648E-01     7.040  0.8966838E-04  0.3497030E-02  0.2848305E-02
   182.884  0.1341889E-02  0.1752141E-01  0.1419832E-01     7.040  0.8928292E-04  0.3497355E-02  0.2828063E-02
   182.887  0.1341617E-02  0.1751665E-01  0.1417988E-01     7.040  0.8888548E-04  0.3496302E-02  0.2809548E-02
   182.891  0.1341350E-02  0.1751072E-01  0.1416259E-01     7.040  0.8848481E-04  0.3494475E-02  0.2792684E-02
   182.894  0.1341085E-02  0.1751021E-01  0.1415255E-01     7.039  0.8808189E-04  0.3495323E-02  0.2780903E-02
   182.898  0.1340827E-02  0.1750914E-01  0.1414322E-01     7.039  0.8768383E-04  0.3496144E-02  0.2771131E-02
   182.901  0.1340581E-02  0.1750775E-01  0.1413569E-01     7.039  0.8729859E-04  0.3495839E-02  0.2764954E-02
   182.905  0.1340353E-02  0.1750542E-01  0.1413019E-01     7.039  0.8693506E-04  0.3493955E-02  0.2762380E-02
   182.909  0.1340147E-02  0.1750388E-01  0.1412727E-01     7.039  0.8659879E-04  0.3492944E-02  0.2761799E-02
   182.912  0.1339967E-02  0.1750222E-01  0.1412694E-01     7.039  0.8629637E-04  0.3491761E-02  0.2763729E-02
   182.916  0.1339819E-02  0.1749911E-01  0.1412720E-01     7.039  0.8603237E-04  0.3489467E-02  0.2767439E-02
   182.919  0.1339705E-02  0.1749494E-01  0.1412815E-01     7.039  0.8581258E-04  0.3486312E-02  0.2772443E-02
   182.923  0.1339627E-02  0.1748928E-01  0.1413083E-01     7.039  0.8563899E-04  0.3482487E-02  0.2779093E-02
   182.926  0.1339588E-02  0.1748205E-01  0.1413402E-01     7.039  0.8551504E-04  0.3477613E-02  0.2787288E-02
   182.930  0.1339588E-02  0.1747288E-01  0.1413871E-01     7.039  0.8544203E-04  0.3471892E-02  0.2797191E-02
   182.933  0.1339629E-02  0.1746302E-01  0.1414322E-01     7.039  0.8541945E-04  0.3465951E-02  0.2807636E-02
   182.937  0.1339715E-02  0.1745261E-01  0.1414930E-01     7.039  0.8543855E-04  0.3459772E-02  0.2818043E-02
   182.941  0.1339848E-02  0.1744283E-01  0.1415821E-01     7.039  0.8549858E-04  0.3453755E-02  0.2828586E-02
   182.944  0.1340024E-02  0.1743337E-01  0.1416919E-01     7.039  0.8559821E-04  0.3447939E-02  0.2838646E-02
   182.948  0.1340232E-02  0.1742723E-01  0.1418366E-01     7.039  0.8572937E-04  0.3443765E-02  0.2849815E-02
   182.951  0.1340463E-02  0.1742670E-01  0.1420312E-01     7.039  0.8588547E-04  0.3442339E-02  0.2863409E-02
   182.955  0.1340712E-02  0.1742614E-01  0.1422180E-01     7.039  0.8606328E-04  0.3441107E-02  0.2876632E-02
   182.958  0.1340973E-02  0.1742568E-01  0.1423902E-01     7.039  0.8625882E-04  0.3439863E-02  0.2889175E-02
   182.962  0.1341239E-02  0.1742522E-01  0.1425445E-01     7.039  0.8646476E-04  0.3438962E-02  0.2900104E-02
   182.965  0.1341502E-02  0.1742436E-01  0.1426799E-01     7.039  0.8667748E-04  0.3437828E-02  0.2909837E-02
   182.969  0.1341760E-02  0.1742403E-01  0.1427907E-01     7.039  0.8689173E-04  0.3437019E-02  0.2917526E-02
   182.973  0.1342006E-02  0.1742404E-01  0.1428831E-01     7.039  0.8710315E-04  0.3435195E-02  0.2922678E-02
   182.976  0.1342234E-02  0.1742307E-01  0.1429496E-01     7.039  0.8730119E-04  0.3433236E-02  0.2926800E-02
   182.980  0.1342435E-02  0.1742170E-01  0.1429773E-01     7.039  0.8747379E-04  0.3430846E-02  0.2928081E-02
   182.983  0.1342603E-02  0.1742461E-01  0.1429810E-01     7.039  0.8761642E-04  0.3427391E-02  0.2928819E-02
   182.987  0.1342735E-02  0.1742199E-01  0.1429400E-01     7.039  0.8772640E-04  0.3421742E-02  0.2926814E-02
   182.990  0.1342826E-02  0.1741902E-01  0.1428656E-01     7.039  0.8780447E-04  0.3415894E-02  0.2922215E-02
   182.994  0.1342876E-02  0.1741592E-01  0.1427714E-01     7.039  0.8784919E-04  0.3410485E-02  0.2916329E-02
   182.997  0.1342883E-02  0.1741333E-01  0.1426419E-01     7.038  0.8785845E-04  0.3405695E-02  0.2908105E-02
   183.001  0.1342830E-02  0.1741200E-01  0.1424755E-01     7.038  0.8780866E-04  0.3400725E-02  0.2895787E-02
   183.005  0.1342708E-02  0.1741026E-01  0.1422708E-01     7.038  0.8768848E-04  0.3395999E-02  0.2878124E-02
   183.008  0.1342523E-02  0.1740832E-01  0.1420127E-01     7.038  0.8750443E-04  0.3391461E-02  0.2852394E-02
   183.012  0.1342283E-02  0.1740612E-01  0.1417329E-01     7.038  0.8726432E-04  0.3387273E-02  0.2822319E-02
   183.015  0.1342005E-02  0.1740336E-01  0.1414474E-01     7.038  0.8698797E-04  0.3383262E-02  0.2790026E-02
   183.019  0.1341695E-02  0.1740171E-01  0.1411938E-01     7.038  0.8668160E-04  0.3379712E-02  0.2758532E-02
   183.022  0.1341355E-02  0.1740397E-01  0.1409437E-01     7.038  0.8634724E-04  0.3378825E-02  0.2726666E-02
   183.026  0.1340990E-02  0.1740331E-01  0.1407056E-01     7.038  0.8599192E-04  0.3376895E-02  0.2696545E-02
   183.029  0.1340602E-02  0.1740260E-01  0.1404699E-01     7.038  0.8562886E-04  0.3375001E-02  0.2666894E-02
   183.033  0.1340198E-02  0.1740181E-01  0.1402493E-01     7.038  0.8526658E-04  0.3374092E-02  0.2639541E-02
   183.037  0.1339784E-02  0.1740071E-01  0.1400467E-01     7.038  0.8491097E-04  0.3373612E-02  0.2614928E-02
   183.040  0.1339368E-02  0.1739989E-01  0.1398692E-01     7.038  0.8456911E-04  0.3373454E-02  0.2593817E-02
   183.044  0.1338956E-02  0.1739896E-01  0.1397332E-01     7.038  0.8424550E-04  0.3373871E-02  0.2577563E-02
   183.047  0.1338565E-02  0.1739764E-01  0.1396188E-01     7.038  0.8395677E-04  0.3374427E-02  0.2564665E-02
   183.051  0.1338206E-02  0.1739701E-01  0.1395650E-01     7.038  0.8371119E-04  0.3373782E-02  0.2558863E-02
   183.054  0.1337882E-02  0.1741245E-01  0.1396843E-01     7.038  0.8350803E-04  0.3353409E-02  0.2578983E-02
   183.058  0.1337594E-02  0.1742967E-01  0.1398722E-01     7.038  0.8334775E-04  0.3328915E-02  0.2609160E-02
   183.061  0.1337350E-02  0.1744424E-01  0.1400794E-01     7.038  0.8323136E-04  0.3306438E-02  0.2641988E-02
   183.065  0.1337152E-02  0.1745687E-01  0.1402956E-01     7.038  0.8315879E-04  0.3287181E-02  0.2676796E-02
   183.069  0.1337003E-02  0.1746690E-01  0.1405255E-01     7.038  0.8312934E-04  0.3270845E-02  0.2713892E-02
   183.072  0.1336906E-02  0.1747431E-01  0.1407354E-01     7.038  0.8314189E-04  0.3257158E-02  0.2748164E-02
   183.076  0.1336861E-02  0.1747943E-01  0.1409752E-01     7.038  0.8319390E-04  0.3246640E-02  0.2788211E-02
   183.079  0.1336869E-02  0.1748357E-01  0.1412255E-01     7.038  0.8328305E-04  0.3238179E-02  0.2829580E-02
   183.083  0.1336926E-02  0.1748553E-01  0.1414858E-01     7.038  0.8340535E-04  0.3232699E-02  0.2870558E-02
   183.086  0.1337031E-02  0.1748507E-01  0.1417298E-01     7.038  0.8355842E-04  0.3230199E-02  0.2911404E-02
   183.090  0.1337179E-02  0.1748252E-01  0.1419637E-01     7.038  0.8373486E-04  0.3229995E-02  0.2952024E-02
   183.093  0.1337363E-02  0.1747753E-01  0.1421758E-01     7.038  0.8392829E-04  0.3232538E-02  0.2990134E-02
   183.097  0.1337581E-02  0.1747055E-01  0.1423700E-01     7.038  0.8413663E-04  0.3237099E-02  0.3025895E-02
   183.101  0.1337828E-02  0.1746254E-01  0.1425397E-01     7.038  0.8435883E-04  0.3243284E-02  0.3059801E-02
   183.104  0.1338110E-02  0.1745492E-01  0.1427082E-01     7.037  0.8460424E-04  0.3252286E-02  0.3091731E-02
   183.108  0.1338424E-02  0.1744349E-01  0.1428553E-01     7.037  0.8487006E-04  0.3261028E-02  0.3121675E-02
   183.111  0.1338764E-02  0.1743144E-01  0.1429918E-01     7.037  0.8515324E-04  0.3270394E-02  0.3149893E-02
   183.115  0.1339121E-02  0.1741893E-01  0.1431258E-01     7.037  0.8544939E-04  0.3280493E-02  0.3177300E-02
   183.118  0.1339492E-02  0.1740644E-01  0.1432284E-01     7.037  0.8575683E-04  0.3290604E-02  0.3199889E-02
   183.122  0.1339870E-02  0.1739635E-01  0.1433445E-01     7.037  0.8607144E-04  0.3299826E-02  0.3222599E-02
   183.126  0.1340249E-02  0.1738751E-01  0.1434572E-01     7.037  0.8638734E-04  0.3309737E-02  0.3242276E-02
   183.129  0.1340626E-02  0.1737949E-01  0.1435691E-01     7.037  0.8670268E-04  0.3319203E-02  0.3261327E-02
   183.133  0.1341003E-02  0.1737376E-01  0.1436772E-01     7.037  0.8702318E-04  0.3326770E-02  0.3278255E-02
   183.136  0.1341378E-02  0.1736941E-01  0.1437802E-01     7.037  0.8734563E-04  0.3331727E-02  0.3294469E-02
   183.140  0.1341744E-02  0.1736495E-01  0.1438746E-01     7.037  0.8766475E-04  0.3335750E-02  0.3308294E-02
   183.143  0.1342097E-02  0.1736049E-01  0.1439485E-01     7.037  0.8797417E-04  0.3338494E-02  0.3317815E-02
   183.147  0.1342431E-02  0.1735773E-01  0.1440140E-01     7.037  0.8826840E-04  0.3337320E-02  0.3324080E-02
   183.150  0.1342740E-02  0.1735735E-01  0.1440636E-01     7.037  0.8854137E-04  0.3331289E-02  0.3330513E-02
   183.154  0.1343019E-02  0.1735612E-01  0.1440821E-01     7.037  0.8878665E-04  0.3325319E-02  0.3331819E-02
   183.158  0.1343265E-02  0.1735459E-01  0.1440730E-01     7.037  0.8899846E-04  0.3319135E-02  0.3327536E-02
   183.161  0.1343478E-02  0.1735256E-01  0.1440338E-01     7.037  0.8916780E-04  0.3312905E-02  0.3317488E-02
   183.165  0.1343654E-02  0.1734977E-01  0.1439682E-01     7.037  0.8929138E-04  0.3306910E-02  0.3300071E-02
   183.168  0.1343790E-02  0.1734931E-01  0.1438793E-01     7.037  0.8936659E-04  0.3304660E-02  0.3275730E-02
   183.172  0.1343884E-02  0.1734824E-01  0.1437630E-01     7.037  0.8939069E-04  0.3302622E-02  0.3246463E-02
   183.175  0.1343949E-02  0.1734488E-01  0.1436223E-01     7.037  0.8937987E-04  0.3298183E-02  0.3214426E-02
   183.179  0.1344023E-02  0.1734263E-01  0.1435244E-01     7.037  0.8937900E-04  0.3295886E-02  0.3188567E-02
   183.182  0.1344106E-02  0.1733987E-01  0.1434487E-01     7.037  0.8938929E-04  0.3293644E-02  0.3169035E-02
   183.186  0.1344197E-02  0.1733653E-01  0.1433897E-01     7.037  0.8941032E-04  0.3291263E-02  0.3154893E-02
   183.190  0.1344294E-02  0.1733278E-01  0.1433459E-01     7.037  0.8944224E-04  0.3288800E-02  0.3144219E-02
   183.193  0.1344395E-02  0.1732892E-01  0.1433083E-01     7.037  0.8948359E-04  0.3286331E-02  0.3136917E-02
   183.197  0.1344500E-02  0.1732487E-01  0.1432800E-01     7.037  0.8953166E-04  0.3283446E-02  0.3130780E-02
   183.200  0.1344611E-02  0.1732127E-01  0.1432545E-01     7.037  0.8958031E-04  0.3280571E-02  0.3126564E-02
   183.204  0.1344726E-02  0.1731832E-01  0.1432399E-01     7.037  0.8962855E-04  0.3277100E-02  0.3123886E-02
   183.207  0.1344838E-02  0.1731629E-01  0.1432275E-01     7.037  0.8967915E-04  0.3272646E-02  0.3124134E-02
   183.211  0.1344944E-02  0.1731467E-01  0.1432108E-01     7.036  0.8973906E-04  0.3268425E-02  0.3126893E-02
   183.214  0.1345041E-02  0.1731248E-01  0.1431836E-01     7.037  0.8980812E-04  0.3263370E-02  0.3130359E-02
   183.218  0.1345130E-02  0.1731340E-01  0.1431528E-01     7.036  0.8988508E-04  0.3259214E-02  0.3134232E-02
   183.222  0.1345206E-02  0.1731203E-01  0.1431135E-01     7.036  0.8996839E-04  0.3256418E-02  0.3136341E-02
   183.225  0.1345271E-02  0.1731195E-01  0.1430505E-01     7.036  0.9005647E-04  0.3255098E-02  0.3141280E-02
   183.229  0.1345323E-02  0.1731219E-01  0.1429891E-01     7.036  0.9014723E-04  0.3254163E-02  0.3144922E-02
   183.232  0.1345363E-02  0.1731277E-01  0.1429198E-01     7.036  0.9023897E-04  0.3253422E-02  0.3148055E-02
   183.236  0.1345384E-02  0.1731360E-01  0.1428413E-01     7.036  0.9032252E-04  0.3252739E-02  0.3149898E-02
   183.239  0.1345385E-02  0.1731416E-01  0.1427463E-01     7.036  0.9039539E-04  0.3252244E-02  0.3150464E-02
   183.243  0.1345367E-02  0.1731494E-01  0.1426475E-01     7.036  0.9045532E-04  0.3251999E-02  0.3149583E-02
   183.246  0.1345329E-02  0.1731727E-01  0.1425555E-01     7.036  0.9050137E-04  0.3253031E-02  0.3145395E-02
   183.250  0.1345272E-02  0.1732225E-01  0.1424846E-01     7.036  0.9053283E-04  0.3256314E-02  0.3137427E-02
   183.254  0.1345201E-02  0.1732798E-01  0.1424153E-01     7.036  0.9054831E-04  0.3260130E-02  0.3126931E-02
   183.257  0.1345115E-02  0.1733367E-01  0.1423467E-01     7.036  0.9054648E-04  0.3264710E-02  0.3116261E-02
   183.261  0.1345019E-02  0.1733952E-01  0.1422734E-01     7.036  0.9052758E-04  0.3269551E-02  0.3103568E-02
   183.264  0.1344920E-02  0.1734484E-01  0.1422001E-01     7.036  0.9049542E-04  0.3273987E-02  0.3089374E-02
   183.268  0.1344826E-02  0.1734945E-01  0.1421374E-01     7.036  0.9045612E-04  0.3277547E-02  0.3076805E-02
   183.271  0.1344742E-02  0.1735239E-01  0.1420855E-01     7.036  0.9041014E-04  0.3279872E-02  0.3065698E-02
   183.275  0.1344667E-02  0.1735574E-01  0.1420493E-01     7.036  0.9035826E-04  0.3282450E-02  0.3055126E-02
   183.278  0.1344605E-02  0.1736004E-01  0.1420290E-01     7.036  0.9030190E-04  0.3285400E-02  0.3044841E-02
   183.282  0.1344556E-02  0.1736413E-01  0.1420193E-01     7.036  0.9024166E-04  0.3287689E-02  0.3035805E-02
   183.286  0.1344521E-02  0.1736577E-01  0.1420232E-01     7.036  0.9017902E-04  0.3288764E-02  0.3027659E-02
   183.289  0.1344502E-02  0.1737009E-01  0.1420449E-01     7.036  0.9011455E-04  0.3291489E-02  0.3019606E-02
   183.293  0.1344498E-02  0.1737158E-01  0.1420446E-01     7.036  0.9004939E-04  0.3292528E-02  0.3011952E-02
   183.296  0.1344511E-02  0.1737328E-01  0.1420467E-01     7.036  0.8998565E-04  0.3293418E-02  0.3004978E-02
   183.300  0.1344540E-02  0.1737313E-01  0.1420531E-01     7.036  0.8992400E-04  0.3293160E-02  0.2997727E-02
   183.303  0.1344585E-02  0.1737375E-01  0.1420627E-01     7.036  0.8986556E-04  0.3293825E-02  0.2990747E-02
   183.307  0.1344644E-02  0.1737644E-01  0.1420763E-01     7.036  0.8981127E-04  0.3297413E-02  0.2983735E-02
   183.311  0.1344717E-02  0.1737550E-01  0.1420822E-01     7.036  0.8976278E-04  0.3297010E-02  0.2977122E-02
   183.314  0.1344802E-02  0.1737402E-01  0.1420879E-01     7.036  0.8972102E-04  0.3296183E-02  0.2971160E-02
   183.318  0.1344898E-02  0.1737274E-01  0.1420901E-01     7.036  0.8968693E-04  0.3295596E-02  0.2966453E-02
   183.321  0.1345001E-02  0.1737189E-01  0.1420958E-01     7.036  0.8966173E-04  0.3294458E-02  0.2962831E-02
   183.325  0.1345112E-02  0.1737116E-01  0.1421004E-01     7.036  0.8964517E-04  0.3293396E-02  0.2961415E-02
   183.328  0.1345226E-02  0.1737040E-01  0.1421060E-01     7.036  0.8963785E-04  0.3292394E-02  0.2960178E-02
   183.332  0.1345344E-02  0.1736935E-01  0.1421018E-01     7.035  0.8963994E-04  0.3290528E-02  0.2958201E-02
   183.335  0.1345461E-02  0.1736903E-01  0.1420850E-01     7.035  0.8965200E-04  0.3290248E-02  0.2957385E-02
   183.339  0.1345577E-02  0.1736939E-01  0.1420709E-01     7.035  0.8967380E-04  0.3290325E-02  0.2956918E-02
   183.343  0.1345689E-02  0.1737048E-01  0.1420536E-01     7.035  0.8970433E-04  0.3290727E-02  0.2957582E-02
   183.346  0.1345795E-02  0.1737162E-01  0.1420326E-01     7.035  0.8974334E-04  0.3291018E-02  0.2959171E-02
   183.350  0.1345888E-02  0.1737313E-01  0.1420026E-01     7.035  0.8979818E-04  0.3291004E-02  0.2960980E-02
   183.353  0.1345959E-02  0.1737493E-01  0.1419596E-01     7.035  0.8987724E-04  0.3291272E-02  0.2963339E-02
   183.357  0.1346007E-02  0.1737678E-01  0.1418978E-01     7.035  0.8997973E-04  0.3290856E-02  0.2966681E-02
   183.360  0.1346034E-02  0.1737942E-01  0.1418225E-01     7.035  0.9010209E-04  0.3290775E-02  0.2969649E-02
   183.364  0.1346044E-02  0.1738168E-01  0.1417414E-01     7.035  0.9023689E-04  0.3291645E-02  0.2972428E-02
   183.367  0.1346040E-02  0.1738436E-01  0.1416541E-01     7.035  0.9038056E-04  0.3291569E-02  0.2973936E-02
   183.371  0.1346023E-02  0.1738686E-01  0.1415593E-01     7.035  0.9053014E-04  0.3291453E-02  0.2974726E-02
   183.375  0.1345991E-02  0.1738854E-01  0.1414670E-01     7.035  0.9068258E-04  0.3290909E-02  0.2974476E-02
   183.378  0.1345946E-02  0.1739092E-01  0.1413860E-01     7.035  0.9083582E-04  0.3290960E-02  0.2974469E-02
   183.382  0.1345889E-02  0.1739350E-01  0.1412959E-01     7.035  0.9098687E-04  0.3291019E-02  0.2973443E-02
   183.385  0.1345821E-02  0.1739600E-01  0.1412067E-01     7.035  0.9113256E-04  0.3291085E-02  0.2971855E-02
   183.389  0.1345749E-02  0.1739899E-01  0.1411279E-01     7.035  0.9127795E-04  0.3291528E-02  0.2970439E-02
   183.392  0.1345677E-02  0.1740281E-01  0.1410720E-01     7.035  0.9142179E-04  0.3290217E-02  0.2968617E-02
   183.396  0.1345606E-02  0.1740660E-01  0.1410217E-01     7.035  0.9156202E-04  0.3289020E-02  0.2966783E-02
   183.400  0.1345537E-02  0.1740971E-01  0.1409865E-01     7.035  0.9169553E-04  0.3288079E-02  0.2965631E-02
   183.403  0.1345472E-02  0.1741257E-01  0.1409572E-01     7.035  0.9182028E-04  0.3287575E-02  0.2964916E-02
   183.407  0.1345412E-02  0.1741479E-01  0.1409204E-01     7.035  0.9193453E-04  0.3287033E-02  0.2963983E-02
   183.410  0.1345357E-02  0.1741667E-01  0.1408945E-01     7.035  0.9203525E-04  0.3287029E-02  0.2962480E-02
   183.414  0.1345307E-02  0.1741827E-01  0.1408719E-01     7.035  0.9212086E-04  0.3287343E-02  0.2961101E-02
   183.417  0.1345264E-02  0.1741958E-01  0.1408623E-01     7.035  0.9219138E-04  0.3287924E-02  0.2961314E-02
   183.421  0.1345230E-02  0.1742084E-01  0.1408478E-01     7.035  0.9224478E-04  0.3289004E-02  0.2961241E-02
   183.424  0.1345203E-02  0.1742195E-01  0.1408350E-01     7.035  0.9228016E-04  0.3290517E-02  0.2960738E-02
   183.428  0.1345168E-02  0.1742316E-01  0.1408009E-01     7.035  0.9229478E-04  0.3292649E-02  0.2961742E-02
   183.432  0.1345123E-02  0.1742416E-01  0.1407548E-01     7.035  0.9228678E-04  0.3295117E-02  0.2966214E-02
   183.435  0.1345069E-02  0.1742528E-01  0.1406921E-01     7.035  0.9225739E-04  0.3297775E-02  0.2972609E-02
   183.439  0.1345005E-02  0.1742812E-01  0.1406340E-01     7.035  0.9220658E-04  0.3299895E-02  0.2980877E-02
   183.442  0.1344930E-02  0.1743230E-01  0.1405630E-01     7.035  0.9213536E-04  0.3303104E-02  0.2990196E-02
   183.446  0.1344847E-02  0.1743662E-01  0.1404810E-01     7.035  0.9204543E-04  0.3306241E-02  0.2999633E-02
   183.449  0.1344758E-02  0.1744107E-01  0.1403921E-01     7.035  0.9193854E-04  0.3309612E-02  0.3010307E-02
   183.453  0.1344667E-02  0.1744584E-01  0.1403078E-01     7.035  0.9181702E-04  0.3313630E-02  0.3022260E-02
   183.456  0.1344575E-02  0.1745052E-01  0.1402198E-01     7.034  0.9168301E-04  0.3317897E-02  0.3034178E-02
   183.460  0.1344486E-02  0.1745730E-01  0.1401532E-01     7.034  0.9154009E-04  0.3323866E-02  0.3043814E-02
   183.464  0.1344404E-02  0.1746358E-01  0.1400926E-01     7.034  0.9138990E-04  0.3329526E-02  0.3053671E-02
   183.467  0.1344330E-02  0.1746934E-01  0.1400269E-01     7.034  0.9123509E-04  0.3334247E-02  0.3062967E-02
   183.471  0.1344258E-02  0.1747614E-01  0.1399616E-01     7.034  0.9108533E-04  0.3340177E-02  0.3073511E-02
   183.474  0.1344187E-02  0.1748039E-01  0.1398956E-01     7.034  0.9094536E-04  0.3342667E-02  0.3082798E-02
   183.478  0.1344117E-02  0.1748414E-01  0.1398230E-01     7.034  0.9081816E-04  0.3344574E-02  0.3092017E-02
   183.481  0.1344052E-02  0.1748739E-01  0.1397475E-01     7.034  0.9070563E-04  0.3345888E-02  0.3101510E-02
   183.485  0.1343994E-02  0.1749157E-01  0.1396844E-01     7.034  0.9060776E-04  0.3347982E-02  0.3108127E-02
   183.488  0.1343946E-02  0.1749658E-01  0.1396358E-01     7.034  0.9052670E-04  0.3351092E-02  0.3112035E-02
   183.492  0.1343909E-02  0.1750113E-01  0.1395926E-01     7.034  0.9046296E-04  0.3353330E-02  0.3114359E-02
   183.496  0.1343884E-02  0.1750554E-01  0.1395602E-01     7.034  0.9041663E-04  0.3355394E-02  0.3116365E-02
   183.499  0.1343872E-02  0.1750961E-01  0.1395355E-01     7.034  0.9038959E-04  0.3357355E-02  0.3117214E-02
   183.503  0.1343873E-02  0.1751265E-01  0.1395171E-01     7.034  0.9038088E-04  0.3358190E-02  0.3116935E-02
   183.506  0.1343888E-02  0.1751631E-01  0.1394978E-01     7.034  0.9039061E-04  0.3359825E-02  0.3114513E-02
   183.510  0.1343916E-02  0.1752101E-01  0.1395012E-01     7.034  0.9041868E-04  0.3362231E-02  0.3110870E-02
   183.513  0.1343956E-02  0.1752521E-01  0.1395004E-01     7.034  0.9046486E-04  0.3364024E-02  0.3105771E-02
   183.517  0.1344004E-02  0.1752857E-01  0.1394804E-01     7.034  0.9052750E-04  0.3364942E-02  0.3099321E-02
   183.521  0.1344065E-02  0.1753091E-01  0.1394755E-01     7.034  0.9059713E-04  0.3365534E-02  0.3096299E-02
   183.524  0.1344142E-02  0.1753274E-01  0.1394660E-01     7.034  0.9066280E-04  0.3365380E-02  0.3093675E-02
   183.528  0.1344234E-02  0.1753332E-01  0.1394541E-01     7.034  0.9072282E-04  0.3364340E-02  0.3092100E-02
   183.531  0.1344340E-02  0.1753252E-01  0.1394333E-01     7.034  0.9077603E-04  0.3362280E-02  0.3090963E-02
   183.535  0.1344454E-02  0.1753081E-01  0.1394022E-01     7.034  0.9082059E-04  0.3359619E-02  0.3090390E-02
   183.538  0.1344575E-02  0.1752806E-01  0.1393549E-01     7.034  0.9085514E-04  0.3356188E-02  0.3091362E-02
   183.542  0.1344700E-02  0.1752446E-01  0.1393022E-01     7.034  0.9087854E-04  0.3352059E-02  0.3093733E-02
   183.545  0.1344826E-02  0.1752204E-01  0.1392535E-01     7.034  0.9089013E-04  0.3348911E-02  0.3095268E-02
   183.549  0.1344950E-02  0.1752012E-01  0.1391962E-01     7.034  0.9088863E-04  0.3345938E-02  0.3097478E-02
   183.553  0.1345069E-02  0.1751826E-01  0.1391512E-01     7.034  0.9087378E-04  0.3343263E-02  0.3101753E-02
   183.556  0.1345180E-02  0.1751750E-01  0.1391105E-01     7.034  0.9084498E-04  0.3341992E-02  0.3106603E-02
   183.560  0.1345286E-02  0.1751658E-01  0.1390508E-01     7.034  0.9080336E-04  0.3340585E-02  0.3112352E-02
   183.563  0.1345386E-02  0.1751588E-01  0.1390095E-01     7.034  0.9074947E-04  0.3339500E-02  0.3115430E-02
   183.567  0.1345478E-02  0.1751515E-01  0.1389461E-01     7.034  0.9068494E-04  0.3338253E-02  0.3119645E-02
   183.570  0.1345561E-02  0.1751446E-01  0.1388804E-01     7.034  0.9061149E-04  0.3336826E-02  0.3124301E-02
   183.574  0.1345646E-02  0.1751400E-01  0.1388334E-01     7.034  0.9053198E-04  0.3335597E-02  0.3128562E-02
   183.578  0.1345734E-02  0.1751472E-01  0.1387961E-01     7.034  0.9044422E-04  0.3334165E-02  0.3131669E-02
   183.581  0.1345822E-02  0.1751519E-01  0.1387581E-01     7.034  0.9035102E-04  0.3333757E-02  0.3133438E-02
   183.585  0.1345908E-02  0.1751863E-01  0.1387226E-01     7.034  0.9025418E-04  0.3336731E-02  0.3133551E-02
   183.588  0.1345991E-02  0.1751943E-01  0.1386898E-01     7.034  0.9015525E-04  0.3335987E-02  0.3133789E-02
   183.592  0.1346070E-02  0.1752100E-01  0.1386590E-01     7.033  0.9005658E-04  0.3335868E-02  0.3133443E-02
   183.595  0.1346143E-02  0.1752278E-01  0.1386349E-01     7.033  0.8996017E-04  0.3336040E-02  0.3133084E-02
   183.599  0.1346209E-02  0.1752672E-01  0.1386143E-01     7.033  0.8986741E-04  0.3336921E-02  0.3132476E-02
   183.602  0.1346266E-02  0.1753135E-01  0.1385919E-01     7.033  0.8978118E-04  0.3338331E-02  0.3131813E-02
   183.606  0.1346309E-02  0.1753680E-01  0.1385684E-01     7.033  0.8970567E-04  0.3340477E-02  0.3131325E-02
   183.610  0.1346329E-02  0.1754367E-01  0.1385394E-01     7.033  0.8964746E-04  0.3343727E-02  0.3131280E-02
   183.613  0.1346324E-02  0.1755187E-01  0.1385097E-01     7.033  0.8960515E-04  0.3348492E-02  0.3132165E-02
   183.617  0.1346290E-02  0.1756327E-01  0.1384809E-01     7.033  0.8957624E-04  0.3351881E-02  0.3132803E-02
   183.620  0.1346228E-02  0.1757381E-01  0.1384527E-01     7.033  0.8956104E-04  0.3358015E-02  0.3134648E-02
   183.624  0.1346142E-02  0.1758453E-01  0.1384188E-01     7.033  0.8955749E-04  0.3364611E-02  0.3136557E-02
   183.627  0.1346047E-02  0.1759546E-01  0.1383827E-01     7.033  0.8955823E-04  0.3370514E-02  0.3138164E-02
   183.631  0.1345943E-02  0.1760512E-01  0.1383414E-01     7.033  0.8956237E-04  0.3375996E-02  0.3139562E-02
   183.635  0.1345835E-02  0.1761312E-01  0.1383046E-01     7.033  0.8957056E-04  0.3380562E-02  0.3140776E-02
   183.638  0.1345723E-02  0.1761994E-01  0.1382653E-01     7.033  0.8958165E-04  0.3384441E-02  0.3141336E-02
   183.642  0.1345612E-02  0.1762528E-01  0.1382235E-01     7.033  0.8959632E-04  0.3387526E-02  0.3141015E-02
   183.645  0.1345504E-02  0.1762992E-01  0.1381767E-01     7.033  0.8961367E-04  0.3390091E-02  0.3140093E-02
   183.649  0.1345401E-02  0.1763084E-01  0.1381321E-01     7.033  0.8963335E-04  0.3389612E-02  0.3140216E-02
   183.652  0.1345305E-02  0.1763198E-01  0.1380928E-01     7.033  0.8965396E-04  0.3390310E-02  0.3140968E-02
   183.656  0.1345212E-02  0.1763277E-01  0.1380483E-01     7.033  0.8966911E-04  0.3390352E-02  0.3141471E-02
   183.659  0.1345124E-02  0.1763183E-01  0.1380072E-01     7.033  0.8967736E-04  0.3388877E-02  0.3142092E-02
   183.663  0.1345039E-02  0.1763162E-01  0.1379765E-01     7.033  0.8967213E-04  0.3387087E-02  0.3142301E-02
   183.667  0.1344961E-02  0.1763198E-01  0.1379544E-01     7.033  0.8965528E-04  0.3384940E-02  0.3141569E-02
   183.670  0.1344892E-02  0.1763238E-01  0.1379389E-01     7.033  0.8962619E-04  0.3382589E-02  0.3141341E-02
   183.674  0.1344832E-02  0.1763393E-01  0.1379513E-01     7.033  0.8958438E-04  0.3380864E-02  0.3137505E-02
   183.677  0.1344781E-02  0.1763624E-01  0.1379694E-01     7.033  0.8952813E-04  0.3379751E-02  0.3132783E-02
   183.681  0.1344739E-02  0.1763812E-01  0.1380011E-01     7.033  0.8945784E-04  0.3378328E-02  0.3129294E-02
   183.684  0.1344704E-02  0.1764035E-01  0.1380339E-01     7.033  0.8937844E-04  0.3376842E-02  0.3125485E-02
   183.688  0.1344674E-02  0.1764393E-01  0.1380697E-01     7.033  0.8929285E-04  0.3375293E-02  0.3122076E-02
   183.691  0.1344650E-02  0.1764633E-01  0.1381144E-01     7.033  0.8920165E-04  0.3374739E-02  0.3119493E-02
   183.695  0.1344634E-02  0.1764973E-01  0.1381640E-01     7.033  0.8910721E-04  0.3374963E-02  0.3116741E-02
   183.699  0.1344624E-02  0.1765307E-01  0.1382097E-01     7.033  0.8901073E-04  0.3375509E-02  0.3113711E-02
   183.702  0.1344622E-02  0.1765656E-01  0.1382647E-01     7.033  0.8891398E-04  0.3376120E-02  0.3112189E-02
   183.706  0.1344628E-02  0.1765982E-01  0.1383186E-01     7.033  0.8881919E-04  0.3376865E-02  0.3111020E-02
   183.709  0.1344642E-02  0.1766241E-01  0.1383725E-01     7.033  0.8872808E-04  0.3378025E-02  0.3109973E-02
   183.713  0.1344664E-02  0.1766476E-01  0.1383920E-01     7.033  0.8864240E-04  0.3379805E-02  0.3108322E-02
   183.716  0.1344694E-02  0.1766649E-01  0.1384442E-01     7.033  0.8856345E-04  0.3382306E-02  0.3107429E-02
   183.720  0.1344731E-02  0.1766752E-01  0.1384938E-01     7.033  0.8849323E-04  0.3385211E-02  0.3107005E-02
   183.724  0.1344774E-02  0.1766856E-01  0.1385354E-01     7.033  0.8843224E-04  0.3387918E-02  0.3106909E-02
   183.727  0.1344825E-02  0.1766799E-01  0.1385786E-01     7.033  0.8838399E-04  0.3390302E-02  0.3107835E-02
   183.731  0.1344885E-02  0.1766850E-01  0.1386171E-01     7.033  0.8835197E-04  0.3393280E-02  0.3109851E-02
   183.734  0.1344954E-02  0.1766857E-01  0.1386446E-01     7.033  0.8833751E-04  0.3396476E-02  0.3111995E-02
   183.738  0.1345031E-02  0.1767057E-01  0.1386739E-01     7.033  0.8834016E-04  0.3402724E-02  0.3114316E-02
   183.741  0.1345114E-02  0.1766973E-01  0.1386985E-01     7.032  0.8835793E-04  0.3405846E-02  0.3116487E-02
   183.745  0.1345203E-02  0.1766811E-01  0.1387142E-01     7.032  0.8839070E-04  0.3408937E-02  0.3120015E-02
   183.749  0.1345295E-02  0.1766628E-01  0.1387256E-01     7.032  0.8843758E-04  0.3412450E-02  0.3124046E-02
   183.752  0.1345389E-02  0.1766437E-01  0.1387286E-01     7.032  0.8849725E-04  0.3416009E-02  0.3129339E-02
   183.756  0.1345483E-02  0.1766110E-01  0.1387122E-01     7.032  0.8856879E-04  0.3418748E-02  0.3135182E-02
   183.759  0.1345576E-02  0.1765843E-01  0.1386870E-01     7.032  0.8865007E-04  0.3422027E-02  0.3141764E-02
   183.763  0.1345675E-02  0.1765595E-01  0.1386673E-01     7.032  0.8873280E-04  0.3425480E-02  0.3147370E-02
   183.766  0.1345784E-02  0.1765352E-01  0.1386532E-01     7.032  0.8881442E-04  0.3429075E-02  0.3152076E-02
   183.770  0.1345903E-02  0.1765104E-01  0.1386415E-01     7.032  0.8889872E-04  0.3432698E-02  0.3156167E-02
   183.773  0.1346031E-02  0.1764868E-01  0.1386414E-01     7.032  0.8898335E-04  0.3436180E-02  0.3159994E-02
   183.777  0.1346167E-02  0.1764657E-01  0.1386471E-01     7.032  0.8906780E-04  0.3439649E-02  0.3162519E-02
   183.781  0.1346307E-02  0.1764446E-01  0.1386563E-01     7.032  0.8914917E-04  0.3443118E-02  0.3166212E-02
   183.784  0.1346448E-02  0.1764264E-01  0.1386637E-01     7.032  0.8922661E-04  0.3446710E-02  0.3169506E-02
   183.788  0.1346589E-02  0.1764247E-01  0.1386753E-01     7.032  0.8929834E-04  0.3451043E-02  0.3171215E-02
   183.791  0.1346726E-02  0.1764413E-01  0.1387015E-01     7.032  0.8936322E-04  0.3456191E-02  0.3170845E-02
   183.795  0.1346858E-02  0.1764757E-01  0.1387225E-01     7.032  0.8941921E-04  0.3461541E-02  0.3169805E-02
   183.798  0.1346981E-02  0.1764985E-01  0.1387403E-01     7.032  0.8946632E-04  0.3466015E-02  0.3168314E-02
   183.802  0.1347094E-02  0.1765300E-01  0.1387470E-01     7.032  0.8950272E-04  0.3470105E-02  0.3166872E-02
   183.806  0.1347190E-02  0.1765656E-01  0.1387470E-01     7.032  0.8953349E-04  0.3473960E-02  0.3165547E-02
   183.809  0.1347241E-02  0.1765907E-01  0.1387072E-01     7.032  0.8958489E-04  0.3476533E-02  0.3167110E-02
   183.813  0.1347242E-02  0.1766308E-01  0.1386318E-01     7.032  0.8966121E-04  0.3479395E-02  0.3171736E-02
   183.816  0.1347193E-02  0.1766694E-01  0.1385387E-01     7.032  0.8976030E-04  0.3481738E-02  0.3179363E-02
   183.820  0.1347095E-02  0.1767141E-01  0.1384131E-01     7.032  0.8988067E-04  0.3483650E-02  0.3188411E-02
   183.823  0.1346950E-02  0.1767537E-01  0.1382653E-01     7.032  0.9002099E-04  0.3485139E-02  0.3199457E-02
   183.827  0.1346764E-02  0.1768015E-01  0.1381056E-01     7.032  0.9017956E-04  0.3485909E-02  0.3211139E-02
   183.830  0.1346542E-02  0.1768508E-01  0.1379455E-01     7.032  0.9035702E-04  0.3486152E-02  0.3222682E-02
   183.834  0.1346290E-02  0.1769515E-01  0.1378303E-01     7.032  0.9055129E-04  0.3489216E-02  0.3228578E-02
   183.838  0.1346020E-02  0.1770477E-01  0.1377343E-01     7.032  0.9076285E-04  0.3492936E-02  0.3234446E-02
   183.841  0.1345742E-02  0.1771294E-01  0.1376499E-01     7.032  0.9098445E-04  0.3496485E-02  0.3240245E-02
   183.845  0.1345460E-02  0.1771973E-01  0.1375803E-01     7.032  0.9121097E-04  0.3499537E-02  0.3245510E-02
   183.848  0.1345183E-02  0.1772493E-01  0.1375190E-01     7.032  0.9143872E-04  0.3501657E-02  0.3249722E-02
   183.852  0.1344916E-02  0.1772861E-01  0.1374728E-01     7.032  0.9166147E-04  0.3502923E-02  0.3252676E-02
   183.855  0.1344664E-02  0.1773072E-01  0.1374388E-01     7.032  0.9187470E-04  0.3503303E-02  0.3254783E-02
   183.859  0.1344432E-02  0.1773185E-01  0.1374179E-01     7.032  0.9207338E-04  0.3502850E-02  0.3255799E-02
   183.863  0.1344226E-02  0.1773149E-01  0.1374129E-01     7.032  0.9225225E-04  0.3501469E-02  0.3255640E-02
   183.866  0.1344051E-02  0.1772992E-01  0.1374184E-01     7.032  0.9240698E-04  0.3499230E-02  0.3254018E-02
   183.870  0.1343909E-02  0.1772697E-01  0.1374370E-01     7.032  0.9253323E-04  0.3496571E-02  0.3251300E-02
   183.873  0.1343805E-02  0.1772292E-01  0.1374692E-01     7.032  0.9262779E-04  0.3492921E-02  0.3247041E-02
   183.877  0.1343740E-02  0.1772025E-01  0.1375402E-01     7.032  0.9268862E-04  0.3490528E-02  0.3238581E-02
   183.880  0.1343716E-02  0.1772195E-01  0.1376762E-01     7.032  0.9271324E-04  0.3490880E-02  0.3223329E-02
   183.884  0.1343734E-02  0.1772381E-01  0.1378335E-01     7.032  0.9270143E-04  0.3491305E-02  0.3205787E-02
   183.887  0.1343793E-02  0.1772560E-01  0.1380004E-01     7.032  0.9265315E-04  0.3491764E-02  0.3188315E-02
   183.891  0.1343892E-02  0.1772732E-01  0.1381887E-01     7.032  0.9256913E-04  0.3492107E-02  0.3168836E-02
   183.895  0.1344027E-02  0.1772945E-01  0.1383837E-01     7.031  0.9245141E-04  0.3492699E-02  0.3148919E-02
   183.898  0.1344195E-02  0.1773157E-01  0.1385824E-01     7.031  0.9230130E-04  0.3493436E-02  0.3129046E-02
   183.902  0.1344392E-02  0.1773366E-01  0.1387824E-01     7.031  0.9212091E-04  0.3494158E-02  0.3109222E-02
   183.905  0.1344613E-02  0.1773734E-01  0.1389839E-01     7.031  0.9191537E-04  0.3494390E-02  0.3090511E-02
   183.909  0.1344854E-02  0.1774226E-01  0.1391767E-01     7.031  0.9168955E-04  0.3497192E-02  0.3073252E-02
   183.912  0.1345112E-02  0.1774506E-01  0.1393588E-01     7.031  0.9144818E-04  0.3498432E-02  0.3057417E-02
   183.916  0.1345379E-02  0.1774771E-01  0.1395242E-01     7.031  0.9119676E-04  0.3500025E-02  0.3042929E-02
   183.920  0.1345652E-02  0.1775051E-01  0.1396767E-01     7.031  0.9094208E-04  0.3501549E-02  0.3030418E-02
   183.923  0.1345925E-02  0.1775312E-01  0.1398067E-01     7.031  0.9068774E-04  0.3503176E-02  0.3020289E-02
   183.927  0.1346192E-02  0.1775611E-01  0.1399159E-01     7.031  0.9044004E-04  0.3503855E-02  0.3011540E-02
   183.930  0.1346448E-02  0.1775849E-01  0.1399967E-01     7.031  0.9020336E-04  0.3505225E-02  0.3005517E-02
   183.934  0.1346689E-02  0.1776076E-01  0.1400583E-01     7.031  0.8998280E-04  0.3506149E-02  0.3000756E-02
   183.937  0.1346908E-02  0.1776284E-01  0.1400898E-01     7.031  0.8978084E-04  0.3506761E-02  0.2998053E-02
   183.941  0.1347103E-02  0.1776467E-01  0.1400970E-01     7.031  0.8960162E-04  0.3507095E-02  0.2998050E-02
   183.945  0.1347269E-02  0.1776770E-01  0.1400732E-01     7.031  0.8944837E-04  0.3508682E-02  0.2999749E-02
   183.948  0.1347402E-02  0.1776801E-01  0.1400217E-01     7.031  0.8932219E-04  0.3507868E-02  0.3003967E-02
   183.952  0.1347500E-02  0.1776814E-01  0.1399376E-01     7.031  0.8922350E-04  0.3506955E-02  0.3010819E-02
   183.955  0.1347554E-02  0.1776878E-01  0.1398292E-01     7.031  0.8914823E-04  0.3506452E-02  0.3019445E-02
   183.959  0.1347564E-02  0.1777020E-01  0.1396859E-01     7.031  0.8909835E-04  0.3506358E-02  0.3029268E-02
   183.962  0.1347545E-02  0.1777159E-01  0.1395458E-01     7.031  0.8906339E-04  0.3506393E-02  0.3040180E-02
   183.966  0.1347525E-02  0.1777287E-01  0.1394287E-01     7.031  0.8902562E-04  0.3506366E-02  0.3049510E-02
   183.970  0.1347504E-02  0.1777371E-01  0.1393325E-01     7.031  0.8898589E-04  0.3506279E-02  0.3057197E-02
   183.973  0.1347482E-02  0.1777442E-01  0.1392504E-01     7.031  0.8894413E-04  0.3505803E-02  0.3063108E-02
   183.977  0.1347460E-02  0.1777588E-01  0.1391891E-01     7.031  0.8890246E-04  0.3505722E-02  0.3068255E-02
   183.980  0.1347439E-02  0.1777778E-01  0.1391381E-01     7.031  0.8886025E-04  0.3505700E-02  0.3072328E-02
   183.984  0.1347419E-02  0.1777928E-01  0.1390993E-01     7.031  0.8882026E-04  0.3505517E-02  0.3075668E-02
   183.987  0.1347397E-02  0.1778094E-01  0.1390641E-01     7.031  0.8878359E-04  0.3505466E-02  0.3078739E-02
   183.991  0.1347376E-02  0.1778332E-01  0.1390340E-01     7.031  0.8875146E-04  0.3506356E-02  0.3081434E-02
   183.994  0.1347355E-02  0.1778464E-01  0.1390066E-01     7.031  0.8872376E-04  0.3505756E-02  0.3084133E-02
   183.998  0.1347335E-02  0.1778607E-01  0.1389796E-01     7.031  0.8870141E-04  0.3505412E-02  0.3086591E-02
   184.002  0.1347318E-02  0.1778720E-01  0.1389504E-01     7.031  0.8868495E-04  0.3504926E-02  0.3089024E-02
   184.005  0.1347303E-02  0.1778781E-01  0.1389256E-01     7.031  0.8867439E-04  0.3504533E-02  0.3090965E-02
   184.009  0.1347286E-02  0.1778878E-01  0.1388952E-01     7.031  0.8867273E-04  0.3504463E-02  0.3093329E-02
   184.012  0.1347266E-02  0.1779010E-01  0.1388603E-01     7.031  0.8868365E-04  0.3504559E-02  0.3095831E-02
   184.016  0.1347241E-02  0.1779169E-01  0.1388239E-01     7.031  0.8870689E-04  0.3504853E-02  0.3098828E-02
   184.019  0.1347213E-02  0.1779411E-01  0.1387819E-01     7.031  0.8874249E-04  0.3504852E-02  0.3101822E-02
   184.023  0.1347183E-02  0.1779613E-01  0.1387376E-01     7.031  0.8878951E-04  0.3505409E-02  0.3104797E-02
   184.027  0.1347152E-02  0.1779817E-01  0.1386937E-01     7.031  0.8884649E-04  0.3506460E-02  0.3107836E-02
   184.030  0.1347121E-02  0.1780052E-01  0.1386482E-01     7.031  0.8891201E-04  0.3507761E-02  0.3110666E-02
   184.034  0.1347080E-02  0.1780301E-01  0.1385925E-01     7.031  0.8897330E-04  0.3508737E-02  0.3111783E-02
   184.037  0.1347028E-02  0.1780548E-01  0.1385238E-01     7.031  0.8902395E-04  0.3509481E-02  0.3110857E-02
   184.041  0.1346966E-02  0.1780801E-01  0.1384430E-01     7.031  0.8906324E-04  0.3509502E-02  0.3107804E-02
   184.044  0.1346897E-02  0.1781022E-01  0.1383580E-01     7.031  0.8909031E-04  0.3509258E-02  0.3102560E-02
   184.048  0.1346822E-02  0.1781232E-01  0.1382594E-01     7.031  0.8910361E-04  0.3509177E-02  0.3096158E-02
   184.052  0.1346744E-02  0.1781360E-01  0.1381656E-01     7.031  0.8910505E-04  0.3509171E-02  0.3088016E-02
   184.055  0.1346666E-02  0.1781616E-01  0.1380823E-01     7.031  0.8909552E-04  0.3509902E-02  0.3080422E-02
   184.059  0.1346590E-02  0.1781839E-01  0.1380047E-01     7.031  0.8907348E-04  0.3510675E-02  0.3071363E-02
   184.062  0.1346516E-02  0.1781984E-01  0.1379306E-01     7.030  0.8904029E-04  0.3511578E-02  0.3061206E-02
   184.066  0.1346446E-02  0.1782063E-01  0.1378604E-01     7.030  0.8899530E-04  0.3512729E-02  0.3050819E-02
   184.069  0.1346382E-02  0.1782097E-01  0.1377922E-01     7.030  0.8893975E-04  0.3514490E-02  0.3040316E-02
   184.073  0.1346323E-02  0.1782101E-01  0.1377311E-01     7.030  0.8887398E-04  0.3516438E-02  0.3029681E-02
   184.077  0.1346272E-02  0.1781944E-01  0.1376759E-01     7.030  0.8879859E-04  0.3518094E-02  0.3019428E-02
   184.080  0.1346228E-02  0.1781914E-01  0.1376214E-01     7.030  0.8871455E-04  0.3522883E-02  0.3009818E-02
   184.084  0.1346192E-02  0.1781776E-01  0.1375720E-01     7.030  0.8862377E-04  0.3527398E-02  0.3000743E-02
   184.087  0.1346164E-02  0.1781602E-01  0.1375273E-01     7.030  0.8852696E-04  0.3532887E-02  0.2991977E-02
   184.091  0.1346145E-02  0.1781387E-01  0.1374779E-01     7.030  0.8842565E-04  0.3538925E-02  0.2983478E-02
   184.094  0.1346129E-02  0.1781126E-01  0.1374220E-01     7.030  0.8832897E-04  0.3545926E-02  0.2975564E-02
   184.098  0.1346112E-02  0.1780861E-01  0.1373676E-01     7.030  0.8823935E-04  0.3553570E-02  0.2968264E-02
   184.102  0.1346095E-02  0.1780652E-01  0.1373077E-01     7.030  0.8815887E-04  0.3562118E-02  0.2961507E-02
   184.105  0.1346078E-02  0.1780445E-01  0.1372449E-01     7.030  0.8809079E-04  0.3571479E-02  0.2955548E-02
   184.109  0.1346067E-02  0.1780363E-01  0.1371989E-01     7.030  0.8804165E-04  0.3579038E-02  0.2953175E-02
   184.112  0.1346061E-02  0.1780404E-01  0.1371728E-01     7.030  0.8801265E-04  0.3584761E-02  0.2954244E-02
   184.116  0.1346061E-02  0.1780488E-01  0.1371521E-01     7.030  0.8800435E-04  0.3590230E-02  0.2957312E-02
   184.119  0.1346067E-02  0.1780757E-01  0.1371564E-01     7.030  0.8801751E-04  0.3592511E-02  0.2964905E-02
   184.123  0.1346082E-02  0.1781010E-01  0.1371682E-01     7.030  0.8804897E-04  0.3594786E-02  0.2973630E-02
   184.126  0.1346106E-02  0.1781308E-01  0.1371914E-01     7.030  0.8809895E-04  0.3597033E-02  0.2982514E-02
   184.130  0.1346139E-02  0.1781608E-01  0.1372219E-01     7.030  0.8816634E-04  0.3599473E-02  0.2991773E-02
   184.134  0.1346181E-02  0.1781808E-01  0.1372632E-01     7.030  0.8825021E-04  0.3599549E-02  0.3001538E-02
   184.137  0.1346230E-02  0.1782239E-01  0.1373153E-01     7.030  0.8834947E-04  0.3601641E-02  0.3012103E-02
   184.141  0.1346287E-02  0.1782659E-01  0.1373682E-01     7.030  0.8846217E-04  0.3603787E-02  0.3023123E-02
   184.144  0.1346351E-02  0.1783082E-01  0.1374209E-01     7.030  0.8858726E-04  0.3606097E-02  0.3034016E-02
   184.148  0.1346420E-02  0.1783518E-01  0.1374709E-01     7.030  0.8872197E-04  0.3607833E-02  0.3044548E-02
   184.151  0.1346494E-02  0.1783836E-01  0.1375183E-01     7.030  0.8886470E-04  0.3611700E-02  0.3054737E-02
   184.155  0.1346573E-02  0.1784212E-01  0.1375598E-01     7.030  0.8901214E-04  0.3613604E-02  0.3065114E-02
   184.159  0.1346661E-02  0.1784510E-01  0.1376076E-01     7.030  0.8915857E-04  0.3615346E-02  0.3073943E-02
   184.162  0.1346757E-02  0.1784778E-01  0.1376479E-01     7.030  0.8930176E-04  0.3616853E-02  0.3081319E-02
   184.166  0.1346858E-02  0.1784967E-01  0.1376701E-01     7.030  0.8943866E-04  0.3618427E-02  0.3087839E-02
   184.169  0.1346965E-02  0.1785215E-01  0.1377093E-01     7.030  0.8956772E-04  0.3620543E-02  0.3093103E-02
   184.173  0.1347074E-02  0.1785312E-01  0.1377378E-01     7.030  0.8968618E-04  0.3621669E-02  0.3096867E-02
   184.176  0.1347186E-02  0.1785412E-01  0.1377576E-01     7.030  0.8979213E-04  0.3622721E-02  0.3099597E-02
   184.180  0.1347297E-02  0.1785689E-01  0.1377745E-01     7.030  0.8988334E-04  0.3626231E-02  0.3100585E-02
   184.184  0.1347406E-02  0.1785821E-01  0.1377982E-01     7.030  0.8995720E-04  0.3626149E-02  0.3099438E-02
   184.187  0.1347514E-02  0.1786091E-01  0.1378139E-01     7.030  0.9001131E-04  0.3626824E-02  0.3097145E-02
   184.191  0.1347618E-02  0.1786359E-01  0.1378262E-01     7.030  0.9004432E-04  0.3627975E-02  0.3093347E-02
   184.194  0.1347717E-02  0.1786444E-01  0.1378256E-01     7.030  0.9005556E-04  0.3627232E-02  0.3087976E-02
   184.198  0.1347808E-02  0.1786518E-01  0.1378134E-01     7.030  0.9004495E-04  0.3626397E-02  0.3081213E-02
   184.201  0.1347891E-02  0.1786603E-01  0.1377954E-01     7.030  0.9001212E-04  0.3625954E-02  0.3073637E-02
   184.205  0.1347965E-02  0.1786618E-01  0.1377667E-01     7.030  0.8995840E-04  0.3624766E-02  0.3064334E-02
   184.209  0.1348038E-02  0.1786672E-01  0.1377434E-01     7.030  0.8989554E-04  0.3627237E-02  0.3055970E-02
   184.212  0.1348114E-02  0.1786891E-01  0.1377263E-01     7.030  0.8982845E-04  0.3626619E-02  0.3049356E-02
   184.216  0.1348190E-02  0.1787097E-01  0.1377150E-01     7.030  0.8975765E-04  0.3626178E-02  0.3043954E-02
   184.219  0.1348267E-02  0.1787272E-01  0.1376946E-01     7.030  0.8968460E-04  0.3626061E-02  0.3040549E-02
   184.223  0.1348341E-02  0.1787440E-01  0.1376893E-01     7.030  0.8960999E-04  0.3626430E-02  0.3035979E-02
   184.226  0.1348413E-02  0.1787660E-01  0.1376876E-01     7.030  0.8953576E-04  0.3625546E-02  0.3033374E-02
   184.230  0.1348480E-02  0.1787900E-01  0.1376744E-01     7.030  0.8945976E-04  0.3624859E-02  0.3030390E-02
   184.234  0.1348514E-02  0.1788137E-01  0.1376346E-01     7.030  0.8935707E-04  0.3624605E-02  0.3028750E-02
   184.237  0.1348510E-02  0.1788375E-01  0.1375731E-01     7.030  0.8922160E-04  0.3624910E-02  0.3025576E-02
   184.241  0.1348467E-02  0.1788604E-01  0.1374782E-01     7.030  0.8905665E-04  0.3624916E-02  0.3020032E-02
   184.244  0.1348388E-02  0.1788796E-01  0.1373618E-01     7.030  0.8886506E-04  0.3624850E-02  0.3013103E-02
   184.248  0.1348274E-02  0.1788982E-01  0.1372303E-01     7.029  0.8865245E-04  0.3624961E-02  0.3006131E-02
   184.251  0.1348132E-02  0.1789175E-01  0.1371005E-01     7.029  0.8842541E-04  0.3625357E-02  0.3001898E-02
   184.255  0.1347963E-02  0.1789406E-01  0.1369662E-01     7.029  0.8818814E-04  0.3625712E-02  0.2992417E-02
   184.259  0.1347771E-02  0.1789595E-01  0.1368154E-01     7.029  0.8794724E-04  0.3625932E-02  0.2985897E-02
   184.262  0.1347562E-02  0.1789796E-01  0.1366671E-01     7.029  0.8770727E-04  0.3626294E-02  0.2980004E-02
   184.266  0.1347344E-02  0.1790001E-01  0.1365353E-01     7.029  0.8746732E-04  0.3626472E-02  0.2974760E-02
   184.269  0.1347124E-02  0.1790180E-01  0.1364230E-01     7.029  0.8722820E-04  0.3626738E-02  0.2970017E-02
   184.273  0.1346908E-02  0.1790310E-01  0.1363329E-01     7.029  0.8699402E-04  0.3626793E-02  0.2966489E-02
   184.276  0.1346699E-02  0.1790464E-01  0.1362708E-01     7.029  0.8677031E-04  0.3626957E-02  0.2963060E-02
   184.280  0.1346504E-02  0.1790730E-01  0.1362196E-01     7.029  0.8656124E-04  0.3628365E-02  0.2961589E-02
   184.284  0.1346326E-02  0.1790949E-01  0.1361917E-01     7.029  0.8637109E-04  0.3629318E-02  0.2961170E-02
   184.287  0.1346169E-02  0.1791117E-01  0.1361878E-01     7.029  0.8620317E-04  0.3630157E-02  0.2961772E-02
   184.291  0.1346037E-02  0.1791263E-01  0.1362077E-01     7.029  0.8606038E-04  0.3630630E-02  0.2963344E-02
   184.294  0.1345933E-02  0.1791396E-01  0.1362467E-01     7.029  0.8594581E-04  0.3631249E-02  0.2966194E-02
   184.298  0.1345860E-02  0.1791552E-01  0.1363137E-01     7.029  0.8586053E-04  0.3632449E-02  0.2969842E-02
   184.301  0.1345819E-02  0.1791690E-01  0.1363967E-01     7.029  0.8580684E-04  0.3632584E-02  0.2974277E-02
   184.305  0.1345811E-02  0.1791822E-01  0.1364975E-01     7.029  0.8578463E-04  0.3632394E-02  0.2979511E-02
   184.309  0.1345837E-02  0.1791964E-01  0.1366107E-01     7.029  0.8579528E-04  0.3631992E-02  0.2985356E-02
   184.312  0.1345896E-02  0.1791886E-01  0.1367361E-01     7.029  0.8583788E-04  0.3630459E-02  0.2992096E-02
   184.316  0.1345988E-02  0.1792093E-01  0.1368707E-01     7.029  0.8591189E-04  0.3631014E-02  0.3000027E-02
   184.319  0.1346110E-02  0.1792259E-01  0.1370139E-01     7.029  0.8601560E-04  0.3631461E-02  0.3008463E-02
   184.323  0.1346261E-02  0.1792403E-01  0.1371620E-01     7.029  0.8614760E-04  0.3631929E-02  0.3016791E-02
   184.326  0.1346436E-02  0.1792489E-01  0.1373072E-01     7.029  0.8630540E-04  0.3632082E-02  0.3025882E-02
   184.330  0.1346633E-02  0.1792626E-01  0.1374442E-01     7.029  0.8648608E-04  0.3632880E-02  0.3035623E-02
   184.334  0.1346847E-02  0.1792753E-01  0.1375769E-01     7.029  0.8668612E-04  0.3633572E-02  0.3045178E-02
   184.337  0.1347074E-02  0.1792892E-01  0.1377023E-01     7.029  0.8690016E-04  0.3633997E-02  0.3054165E-02
   184.341  0.1347306E-02  0.1793049E-01  0.1378202E-01     7.029  0.8712309E-04  0.3634503E-02  0.3062088E-02
   184.344  0.1347540E-02  0.1793151E-01  0.1379259E-01     7.029  0.8734955E-04  0.3634915E-02  0.3068651E-02
   184.348  0.1347770E-02  0.1793240E-01  0.1380096E-01     7.029  0.8757525E-04  0.3635057E-02  0.3073956E-02
   184.351  0.1347992E-02  0.1793336E-01  0.1380750E-01     7.029  0.8779451E-04  0.3635284E-02  0.3078432E-02
   184.355  0.1348201E-02  0.1793448E-01  0.1381200E-01     7.029  0.8800295E-04  0.3635349E-02  0.3080999E-02
   184.359  0.1348394E-02  0.1793634E-01  0.1381360E-01     7.029  0.8819513E-04  0.3636229E-02  0.3080776E-02
   184.362  0.1348566E-02  0.1793696E-01  0.1381437E-01     7.029  0.8836623E-04  0.3635803E-02  0.3079956E-02
   184.366  0.1348713E-02  0.1793734E-01  0.1381306E-01     7.029  0.8851299E-04  0.3635444E-02  0.3077607E-02
   184.369  0.1348833E-02  0.1793764E-01  0.1380970E-01     7.029  0.8863090E-04  0.3634935E-02  0.3073288E-02
   184.373  0.1348923E-02  0.1793571E-01  0.1380403E-01     7.029  0.8871683E-04  0.3638786E-02  0.3067364E-02
   184.376  0.1348981E-02  0.1793725E-01  0.1379618E-01     7.029  0.8876887E-04  0.3637807E-02  0.3060519E-02
   184.380  0.1349007E-02  0.1793826E-01  0.1378711E-01     7.029  0.8878509E-04  0.3636235E-02  0.3052115E-02
   184.384  0.1349004E-02  0.1793870E-01  0.1377652E-01     7.029  0.8876952E-04  0.3634659E-02  0.3042608E-02
   184.387  0.1348996E-02  0.1793959E-01  0.1376724E-01     7.029  0.8874838E-04  0.3633917E-02  0.3034513E-02
   184.391  0.1348990E-02  0.1794043E-01  0.1375940E-01     7.029  0.8872816E-04  0.3633450E-02  0.3027741E-02
   184.394  0.1348985E-02  0.1794168E-01  0.1375291E-01     7.029  0.8870930E-04  0.3633186E-02  0.3023133E-02
   184.398  0.1348983E-02  0.1794265E-01  0.1374724E-01     7.029  0.8869118E-04  0.3632919E-02  0.3019218E-02
   184.401  0.1348981E-02  0.1794370E-01  0.1374321E-01     7.029  0.8867525E-04  0.3632491E-02  0.3016280E-02
   184.405  0.1348977E-02  0.1794549E-01  0.1374100E-01     7.029  0.8866696E-04  0.3632635E-02  0.3012893E-02
   184.409  0.1348970E-02  0.1794698E-01  0.1373864E-01     7.029  0.8866684E-04  0.3632744E-02  0.3011787E-02
   184.412  0.1348957E-02  0.1794918E-01  0.1373669E-01     7.029  0.8867614E-04  0.3633372E-02  0.3011373E-02
   184.416  0.1348938E-02  0.1795109E-01  0.1373562E-01     7.029  0.8869534E-04  0.3633828E-02  0.3011409E-02
   184.419  0.1348913E-02  0.1795435E-01  0.1373515E-01     7.029  0.8872314E-04  0.3635242E-02  0.3011793E-02
   184.423  0.1348885E-02  0.1795690E-01  0.1373470E-01     7.029  0.8875936E-04  0.3637543E-02  0.3012278E-02
   184.426  0.1348852E-02  0.1796043E-01  0.1373421E-01     7.029  0.8880342E-04  0.3639064E-02  0.3012609E-02
   184.430  0.1348817E-02  0.1796374E-01  0.1373397E-01     7.029  0.8885401E-04  0.3640679E-02  0.3013830E-02
   184.434  0.1348780E-02  0.1796689E-01  0.1373376E-01     7.029  0.8891108E-04  0.3642734E-02  0.3015278E-02
   184.437  0.1348739E-02  0.1796968E-01  0.1373339E-01     7.028  0.8897047E-04  0.3644258E-02  0.3015657E-02
   184.441  0.1348681E-02  0.1797214E-01  0.1373180E-01     7.028  0.8901418E-04  0.3646310E-02  0.3015831E-02
   184.444  0.1348604E-02  0.1797459E-01  0.1372798E-01     7.028  0.8903828E-04  0.3648790E-02  0.3015138E-02
   184.448  0.1348508E-02  0.1797623E-01  0.1372236E-01     7.028  0.8904286E-04  0.3651083E-02  0.3013439E-02
   184.451  0.1348398E-02  0.1797721E-01  0.1371541E-01     7.028  0.8902729E-04  0.3652982E-02  0.3010413E-02
   184.455  0.1348274E-02  0.1797863E-01  0.1370777E-01     7.028  0.8899300E-04  0.3655490E-02  0.3007058E-02
   184.459  0.1348141E-02  0.1797991E-01  0.1369968E-01     7.028  0.8894069E-04  0.3658127E-02  0.3003514E-02
   184.462  0.1348000E-02  0.1798044E-01  0.1369122E-01     7.028  0.8887282E-04  0.3660797E-02  0.2999845E-02
   184.466  0.1347856E-02  0.1798027E-01  0.1368346E-01     7.028  0.8878963E-04  0.3663020E-02  0.2997240E-02
   184.469  0.1347711E-02  0.1797992E-01  0.1367401E-01     7.028  0.8869515E-04  0.3664960E-02  0.2993100E-02
   184.473  0.1347570E-02  0.1797859E-01  0.1366623E-01     7.028  0.8859000E-04  0.3666922E-02  0.2988612E-02
   184.476  0.1347434E-02  0.1797707E-01  0.1365867E-01     7.028  0.8847736E-04  0.3669094E-02  0.2985000E-02
   184.480  0.1347308E-02  0.1797506E-01  0.1365220E-01     7.028  0.8836004E-04  0.3671228E-02  0.2981940E-02
   184.484  0.1347195E-02  0.1797249E-01  0.1364644E-01     7.028  0.8823971E-04  0.3673519E-02  0.2979687E-02
   184.487  0.1347098E-02  0.1796939E-01  0.1364180E-01     7.028  0.8811895E-04  0.3675727E-02  0.2978014E-02
   184.491  0.1347018E-02  0.1796637E-01  0.1363782E-01     7.028  0.8800043E-04  0.3677785E-02  0.2976600E-02
   184.494  0.1346959E-02  0.1796352E-01  0.1363463E-01     7.028  0.8788634E-04  0.3680060E-02  0.2975835E-02
   184.498  0.1346921E-02  0.1796057E-01  0.1363274E-01     7.028  0.8777908E-04  0.3682363E-02  0.2975140E-02
   184.502  0.1346905E-02  0.1795713E-01  0.1363206E-01     7.028  0.8768072E-04  0.3684557E-02  0.2974399E-02
   184.505  0.1346913E-02  0.1795354E-01  0.1363246E-01     7.028  0.8759237E-04  0.3686730E-02  0.2974172E-02
   184.509  0.1346945E-02  0.1794974E-01  0.1363444E-01     7.028  0.8751641E-04  0.3689183E-02  0.2974254E-02
   184.512  0.1347001E-02  0.1794601E-01  0.1363761E-01     7.028  0.8745468E-04  0.3691379E-02  0.2974661E-02
   184.516  0.1347081E-02  0.1794288E-01  0.1364170E-01     7.028  0.8740987E-04  0.3693499E-02  0.2976173E-02
   184.519  0.1347185E-02  0.1793994E-01  0.1364648E-01     7.028  0.8738283E-04  0.3695413E-02  0.2978521E-02
   184.523  0.1347310E-02  0.1793729E-01  0.1365171E-01     7.028  0.8737300E-04  0.3696984E-02  0.2981897E-02
   184.527  0.1347453E-02  0.1793497E-01  0.1365753E-01     7.028  0.8738129E-04  0.3698964E-02  0.2985840E-02
   184.530  0.1347613E-02  0.1793278E-01  0.1366400E-01     7.028  0.8740723E-04  0.3700639E-02  0.2990109E-02
   184.534  0.1347785E-02  0.1793122E-01  0.1367115E-01     7.028  0.8744990E-04  0.3702473E-02  0.2994148E-02
   184.537  0.1347967E-02  0.1793049E-01  0.1367903E-01     7.028  0.8750820E-04  0.3704695E-02  0.2997569E-02
   184.541  0.1348156E-02  0.1793050E-01  0.1368673E-01     7.028  0.8758099E-04  0.3706709E-02  0.3000661E-02
   184.544  0.1348346E-02  0.1793125E-01  0.1369364E-01     7.028  0.8766624E-04  0.3708630E-02  0.3004003E-02
   184.548  0.1348535E-02  0.1793309E-01  0.1369963E-01     7.028  0.8776201E-04  0.3710141E-02  0.3007030E-02
   184.552  0.1348719E-02  0.1793528E-01  0.1370444E-01     7.028  0.8786610E-04  0.3711579E-02  0.3009813E-02
   184.555  0.1348894E-02  0.1793790E-01  0.1370803E-01     7.028  0.8797648E-04  0.3712918E-02  0.3013166E-02
   184.559  0.1349056E-02  0.1794083E-01  0.1371057E-01     7.028  0.8809165E-04  0.3714354E-02  0.3016376E-02
   184.562  0.1349195E-02  0.1794435E-01  0.1371140E-01     7.028  0.8821430E-04  0.3715324E-02  0.3019973E-02
   184.566  0.1349309E-02  0.1794824E-01  0.1371012E-01     7.028  0.8834111E-04  0.3715744E-02  0.3023477E-02
   184.570  0.1349398E-02  0.1795146E-01  0.1370752E-01     7.028  0.8846739E-04  0.3715870E-02  0.3026447E-02
   184.573  0.1349460E-02  0.1795412E-01  0.1370253E-01     7.028  0.8858995E-04  0.3714796E-02  0.3029512E-02
   184.577  0.1349496E-02  0.1795763E-01  0.1369575E-01     7.028  0.8869798E-04  0.3714882E-02  0.3032514E-02
   184.580  0.1349506E-02  0.1796105E-01  0.1368799E-01     7.028  0.8878983E-04  0.3715193E-02  0.3035719E-02
   184.584  0.1349489E-02  0.1796423E-01  0.1367945E-01     7.028  0.8886259E-04  0.3715810E-02  0.3038955E-02
   184.587  0.1349447E-02  0.1796703E-01  0.1366876E-01     7.028  0.8891526E-04  0.3716461E-02  0.3042324E-02
   184.591  0.1349384E-02  0.1797031E-01  0.1365950E-01     7.028  0.8895110E-04  0.3717564E-02  0.3043652E-02
   184.595  0.1349316E-02  0.1797416E-01  0.1365133E-01     7.028  0.8898411E-04  0.3718989E-02  0.3045818E-02
   184.598  0.1349241E-02  0.1797839E-01  0.1364494E-01     7.028  0.8900950E-04  0.3721002E-02  0.3048396E-02
   184.602  0.1349160E-02  0.1798267E-01  0.1364070E-01     7.028  0.8902683E-04  0.3723223E-02  0.3052098E-02
   184.605  0.1349075E-02  0.1798722E-01  0.1363738E-01     7.028  0.8903572E-04  0.3725783E-02  0.3055896E-02
   184.609  0.1348989E-02  0.1799139E-01  0.1363512E-01     7.028  0.8903590E-04  0.3728553E-02  0.3059678E-02
   184.612  0.1348903E-02  0.1799534E-01  0.1363348E-01     7.028  0.8902727E-04  0.3730838E-02  0.3063498E-02
   184.616  0.1348821E-02  0.1800103E-01  0.1363333E-01     7.028  0.8900963E-04  0.3735805E-02  0.3067647E-02
   184.620  0.1348742E-02  0.1800332E-01  0.1363446E-01     7.028  0.8898389E-04  0.3737554E-02  0.3071803E-02
   184.623  0.1348670E-02  0.1800649E-01  0.1363763E-01     7.028  0.8895024E-04  0.3739299E-02  0.3074753E-02
   184.627  0.1348606E-02  0.1801016E-01  0.1364207E-01     7.028  0.8890949E-04  0.3741135E-02  0.3077267E-02
   184.630  0.1348551E-02  0.1801479E-01  0.1364756E-01     7.028  0.8886197E-04  0.3743386E-02  0.3079286E-02
   184.634  0.1348509E-02  0.1801931E-01  0.1365413E-01     7.027  0.8880941E-04  0.3746387E-02  0.3081240E-02
   184.637  0.1348477E-02  0.1802184E-01  0.1366122E-01     7.027  0.8875145E-04  0.3747613E-02  0.3083181E-02
   184.641  0.1348449E-02  0.1802497E-01  0.1366625E-01     7.027  0.8868049E-04  0.3749497E-02  0.3086634E-02
   184.645  0.1348426E-02  0.1802728E-01  0.1367426E-01     7.027  0.8859597E-04  0.3750757E-02  0.3087564E-02
   184.648  0.1348406E-02  0.1802981E-01  0.1368250E-01     7.027  0.8850057E-04  0.3751687E-02  0.3088033E-02
   184.652  0.1348390E-02  0.1803204E-01  0.1369044E-01     7.027  0.8839606E-04  0.3752965E-02  0.3088298E-02
   184.655  0.1348376E-02  0.1803331E-01  0.1369823E-01     7.027  0.8828723E-04  0.3753612E-02  0.3089067E-02
   184.659  0.1348362E-02  0.1803550E-01  0.1370568E-01     7.027  0.8817773E-04  0.3755464E-02  0.3090390E-02
   184.662  0.1348349E-02  0.1803730E-01  0.1371289E-01     7.027  0.8806913E-04  0.3756352E-02  0.3091917E-02
   184.666  0.1348331E-02  0.1803900E-01  0.1371859E-01     7.027  0.8795641E-04  0.3756825E-02  0.3092492E-02
   184.670  0.1348286E-02  0.1804044E-01  0.1372141E-01     7.027  0.8781748E-04  0.3757334E-02  0.3091835E-02
   184.673  0.1348214E-02  0.1804144E-01  0.1372130E-01     7.027  0.8765484E-04  0.3756973E-02  0.3089856E-02
   184.677  0.1348116E-02  0.1804304E-01  0.1371981E-01     7.027  0.8747250E-04  0.3757327E-02  0.3088135E-02
   184.680  0.1347996E-02  0.1804419E-01  0.1371578E-01     7.027  0.8727390E-04  0.3757163E-02  0.3085345E-02
   184.684  0.1347856E-02  0.1804270E-01  0.1371000E-01     7.027  0.8706477E-04  0.3757012E-02  0.3081884E-02
   184.688  0.1347700E-02  0.1804122E-01  0.1370298E-01     7.027  0.8684882E-04  0.3755863E-02  0.3078129E-02
   184.691  0.1347531E-02  0.1804008E-01  0.1369480E-01     7.027  0.8663100E-04  0.3753493E-02  0.3074638E-02
   184.695  0.1347353E-02  0.1803927E-01  0.1368737E-01     7.027  0.8641589E-04  0.3751613E-02  0.3070532E-02
   184.698  0.1347170E-02  0.1803793E-01  0.1367908E-01     7.027  0.8620856E-04  0.3748954E-02  0.3066304E-02
   184.702  0.1346987E-02  0.1803548E-01  0.1367087E-01     7.027  0.8601312E-04  0.3745924E-02  0.3063224E-02
   184.705  0.1346807E-02  0.1803324E-01  0.1366444E-01     7.027  0.8583285E-04  0.3743422E-02  0.3061569E-02
   184.709  0.1346635E-02  0.1802992E-01  0.1365939E-01     7.027  0.8567231E-04  0.3740306E-02  0.3061218E-02
   184.713  0.1346475E-02  0.1802820E-01  0.1365609E-01     7.027  0.8553416E-04  0.3738371E-02  0.3062713E-02
   184.716  0.1346335E-02  0.1803162E-01  0.1365934E-01     7.027  0.8541660E-04  0.3740462E-02  0.3067877E-02
   184.720  0.1346225E-02  0.1803352E-01  0.1366362E-01     7.027  0.8531962E-04  0.3741187E-02  0.3073265E-02
   184.723  0.1346145E-02  0.1803399E-01  0.1366794E-01     7.027  0.8524410E-04  0.3740700E-02  0.3078745E-02
   184.727  0.1346099E-02  0.1803318E-01  0.1367362E-01     7.027  0.8519245E-04  0.3739294E-02  0.3082859E-02
   184.731  0.1346088E-02  0.1803105E-01  0.1367927E-01     7.027  0.8516600E-04  0.3737348E-02  0.3087852E-02
   184.734  0.1346113E-02  0.1802813E-01  0.1368495E-01     7.027  0.8516505E-04  0.3734537E-02  0.3092436E-02
   184.738  0.1346174E-02  0.1802416E-01  0.1369096E-01     7.027  0.8519025E-04  0.3731177E-02  0.3097323E-02
   184.741  0.1346270E-02  0.1801937E-01  0.1369779E-01     7.027  0.8524104E-04  0.3727325E-02  0.3100689E-02
   184.745  0.1346400E-02  0.1801403E-01  0.1370322E-01     7.027  0.8531620E-04  0.3723126E-02  0.3104949E-02
   184.748  0.1346565E-02  0.1800844E-01  0.1370953E-01     7.027  0.8542017E-04  0.3718742E-02  0.3109798E-02
   184.752  0.1346762E-02  0.1800254E-01  0.1371543E-01     7.027  0.8555277E-04  0.3714431E-02  0.3116617E-02
   184.756  0.1346989E-02  0.1799687E-01  0.1372287E-01     7.027  0.8571111E-04  0.3710614E-02  0.3121823E-02
   184.759  0.1347240E-02  0.1798922E-01  0.1373064E-01     7.027  0.8589278E-04  0.3706890E-02  0.3127010E-02
   184.763  0.1347510E-02  0.1798401E-01  0.1373781E-01     7.027  0.8609388E-04  0.3702283E-02  0.3131688E-02
   184.766  0.1347794E-02  0.1797934E-01  0.1374428E-01     7.027  0.8631092E-04  0.3697884E-02  0.3136271E-02
   184.770  0.1348085E-02  0.1797536E-01  0.1374790E-01     7.027  0.8653850E-04  0.3693992E-02  0.3136976E-02
   184.773  0.1348378E-02  0.1797369E-01  0.1375553E-01     7.027  0.8677262E-04  0.3692309E-02  0.3142668E-02
   184.777  0.1348666E-02  0.1797533E-01  0.1376406E-01     7.027  0.8700737E-04  0.3692596E-02  0.3149146E-02
   184.781  0.1348943E-02  0.1797767E-01  0.1377120E-01     7.027  0.8723814E-04  0.3693271E-02  0.3154081E-02
   184.784  0.1349205E-02  0.1798042E-01  0.1377616E-01     7.027  0.8745867E-04  0.3694104E-02  0.3157772E-02
   184.788  0.1349443E-02  0.1798383E-01  0.1378015E-01     7.027  0.8766345E-04  0.3695535E-02  0.3160501E-02
   184.791  0.1349656E-02  0.1798783E-01  0.1378230E-01     7.027  0.8784980E-04  0.3697159E-02  0.3161461E-02
   184.795  0.1349847E-02  0.1799121E-01  0.1378191E-01     7.027  0.8802060E-04  0.3698911E-02  0.3161080E-02
   184.799  0.1350013E-02  0.1799465E-01  0.1377998E-01     7.027  0.8817254E-04  0.3700663E-02  0.3159352E-02
   184.802  0.1350148E-02  0.1799822E-01  0.1377694E-01     7.027  0.8830142E-04  0.3702648E-02  0.3157005E-02
   184.806  0.1350252E-02  0.1800212E-01  0.1377411E-01     7.027  0.8840458E-04  0.3704242E-02  0.3152790E-02
   184.809  0.1350324E-02  0.1800534E-01  0.1376804E-01     7.027  0.8847734E-04  0.3705862E-02  0.3148114E-02
   184.813  0.1350366E-02  0.1800826E-01  0.1376026E-01     7.027  0.8851622E-04  0.3707083E-02  0.3142385E-02
   184.816  0.1350377E-02  0.1801072E-01  0.1375101E-01     7.027  0.8851969E-04  0.3707742E-02  0.3135459E-02
   184.820  0.1350374E-02  0.1801269E-01  0.1374228E-01     7.027  0.8850931E-04  0.3708119E-02  0.3128976E-02
   184.824  0.1350364E-02  0.1801439E-01  0.1373653E-01     7.027  0.8850851E-04  0.3708117E-02  0.3123735E-02
   184.827  0.1350348E-02  0.1801618E-01  0.1373007E-01     7.027  0.8852043E-04  0.3708085E-02  0.3120062E-02
   184.831  0.1350320E-02  0.1801858E-01  0.1372433E-01     7.027  0.8854766E-04  0.3708354E-02  0.3117589E-02
   184.834  0.1350275E-02  0.1802113E-01  0.1371900E-01     7.027  0.8859317E-04  0.3708526E-02  0.3116478E-02
   184.838  0.1350189E-02  0.1802404E-01  0.1371172E-01     7.027  0.8867451E-04  0.3708658E-02  0.3118993E-02
   184.841  0.1350046E-02  0.1802725E-01  0.1370145E-01     7.027  0.8880135E-04  0.3708955E-02  0.3125644E-02
   184.845  0.1349848E-02  0.1802994E-01  0.1368886E-01     7.026  0.8897217E-04  0.3709111E-02  0.3135886E-02
   184.849  0.1349601E-02  0.1803169E-01  0.1367436E-01     7.026  0.8918389E-04  0.3707561E-02  0.3149325E-02
   184.852  0.1349311E-02  0.1803637E-01  0.1366033E-01     7.026  0.8943345E-04  0.3706324E-02  0.3165458E-02
   184.856  0.1348981E-02  0.1804019E-01  0.1364539E-01     7.026  0.8971753E-04  0.3704740E-02  0.3183749E-02
   184.859  0.1348620E-02  0.1804270E-01  0.1362890E-01     7.026  0.9003101E-04  0.3702731E-02  0.3203640E-02
   184.863  0.1348235E-02  0.1804352E-01  0.1361309E-01     7.026  0.9036913E-04  0.3699901E-02  0.3224011E-02
   184.867  0.1347833E-02  0.1804129E-01  0.1359730E-01     7.026  0.9072421E-04  0.3698010E-02  0.3244468E-02
   184.870  0.1347421E-02  0.1803844E-01  0.1358190E-01     7.026  0.9109068E-04  0.3692951E-02  0.3264640E-02
   184.874  0.1347003E-02  0.1803615E-01  0.1356854E-01     7.026  0.9146943E-04  0.3688268E-02  0.3280507E-02
   184.877  0.1346586E-02  0.1803592E-01  0.1356222E-01     7.026  0.9185550E-04  0.3685177E-02  0.3289086E-02
   184.881  0.1346178E-02  0.1803472E-01  0.1355800E-01     7.026  0.9224045E-04  0.3682620E-02  0.3293756E-02
   184.884  0.1345788E-02  0.1803958E-01  0.1356333E-01     7.026  0.9261585E-04  0.3683621E-02  0.3285532E-02
   184.888  0.1345423E-02  0.1804522E-01  0.1357326E-01     7.026  0.9297314E-04  0.3685794E-02  0.3270620E-02
   184.892  0.1345093E-02  0.1804836E-01  0.1358498E-01     7.026  0.9330424E-04  0.3686746E-02  0.3253210E-02
   184.895  0.1344802E-02  0.1805243E-01  0.1360081E-01     7.026  0.9360154E-04  0.3689075E-02  0.3230127E-02
   184.899  0.1344557E-02  0.1805523E-01  0.1361925E-01     7.026  0.9385822E-04  0.3690847E-02  0.3203770E-02
   184.902  0.1344364E-02  0.1805627E-01  0.1363953E-01     7.026  0.9406847E-04  0.3692495E-02  0.3175293E-02
   184.906  0.1344222E-02  0.1805541E-01  0.1366131E-01     7.026  0.9422452E-04  0.3693792E-02  0.3145006E-02
   184.910  0.1344135E-02  0.1805463E-01  0.1368594E-01     7.026  0.9432100E-04  0.3694263E-02  0.3113421E-02
   184.913  0.1344104E-02  0.1805350E-01  0.1371244E-01     7.026  0.9435641E-04  0.3693878E-02  0.3080983E-02
   184.917  0.1344128E-02  0.1805115E-01  0.1373990E-01     7.026  0.9432986E-04  0.3693331E-02  0.3048134E-02
   184.920  0.1344209E-02  0.1804720E-01  0.1376843E-01     7.026  0.9424211E-04  0.3692606E-02  0.3015183E-02
   184.924  0.1344345E-02  0.1804207E-01  0.1379749E-01     7.026  0.9409500E-04  0.3691483E-02  0.2982553E-02
   184.927  0.1344533E-02  0.1803621E-01  0.1382854E-01     7.026  0.9389295E-04  0.3690253E-02  0.2952172E-02
   184.931  0.1344769E-02  0.1802965E-01  0.1385727E-01     7.026  0.9364071E-04  0.3689149E-02  0.2921179E-02
   184.935  0.1345049E-02  0.1802318E-01  0.1388511E-01     7.026  0.9334505E-04  0.3688431E-02  0.2892242E-02
   184.938  0.1345367E-02  0.1801658E-01  0.1391350E-01     7.026  0.9301242E-04  0.3687902E-02  0.2865518E-02
   184.942  0.1345719E-02  0.1801288E-01  0.1394260E-01     7.026  0.9265233E-04  0.3688895E-02  0.2839163E-02
   184.945  0.1346097E-02  0.1801264E-01  0.1397302E-01     7.026  0.9227261E-04  0.3691179E-02  0.2812238E-02
   184.949  0.1346495E-02  0.1801183E-01  0.1400198E-01     7.026  0.9188175E-04  0.3693593E-02  0.2788308E-02
   184.953  0.1346904E-02  0.1801111E-01  0.1402715E-01     7.026  0.9148710E-04  0.3695869E-02  0.2768168E-02
   184.956  0.1347316E-02  0.1800754E-01  0.1404982E-01     7.026  0.9109620E-04  0.3697127E-02  0.2750919E-02
   184.960  0.1347724E-02  0.1800693E-01  0.1406901E-01     7.026  0.9071678E-04  0.3700021E-02  0.2737000E-02
   184.963  0.1348119E-02  0.1801008E-01  0.1408541E-01     7.026  0.9035534E-04  0.3695943E-02  0.2726425E-02
   184.967  0.1348494E-02  0.1800820E-01  0.1409723E-01     7.026  0.9001764E-04  0.3699821E-02  0.2719026E-02
   184.970  0.1348841E-02  0.1800560E-01  0.1410406E-01     7.026  0.8970936E-04  0.3702825E-02  0.2715275E-02
   184.974  0.1349154E-02  0.1800317E-01  0.1410630E-01     7.026  0.8943508E-04  0.3704694E-02  0.2714803E-02
   184.978  0.1349426E-02  0.1800076E-01  0.1410422E-01     7.026  0.8919902E-04  0.3705887E-02  0.2717372E-02
   184.981  0.1349654E-02  0.1799913E-01  0.1409767E-01     7.026  0.8900461E-04  0.3706364E-02  0.2722916E-02
   184.985  0.1349832E-02  0.1799845E-01  0.1408671E-01     7.026  0.8885343E-04  0.3707328E-02  0.2732143E-02
   184.988  0.1349965E-02  0.1799727E-01  0.1407345E-01     7.026  0.8874276E-04  0.3707169E-02  0.2742935E-02
   184.992  0.1350059E-02  0.1799813E-01  0.1405783E-01     7.026  0.8866884E-04  0.3707772E-02  0.2756309E-02
   184.996  0.1350150E-02  0.1799684E-01  0.1404456E-01     7.026  0.8860279E-04  0.3707529E-02  0.2767977E-02
   184.999  0.1350244E-02  0.1799591E-01  0.1403395E-01     7.026  0.8853726E-04  0.3706943E-02  0.2777577E-02
   185.003  0.1350339E-02  0.1799532E-01  0.1402555E-01     7.026  0.8847491E-04  0.3706625E-02  0.2785383E-02
   185.006  0.1350432E-02  0.1799550E-01  0.1401837E-01     7.026  0.8841905E-04  0.3706932E-02  0.2791579E-02
   185.010  0.1350521E-02  0.1799463E-01  0.1401212E-01     7.026  0.8837274E-04  0.3706546E-02  0.2796819E-02
   185.014  0.1350603E-02  0.1799410E-01  0.1400637E-01     7.026  0.8833659E-04  0.3705645E-02  0.2801162E-02
   185.017  0.1350677E-02  0.1799402E-01  0.1400097E-01     7.026  0.8831092E-04  0.3705139E-02  0.2804605E-02
   185.021  0.1350743E-02  0.1799440E-01  0.1399561E-01     7.026  0.8829616E-04  0.3704718E-02  0.2807414E-02
   185.024  0.1350799E-02  0.1799287E-01  0.1398980E-01     7.026  0.8829224E-04  0.3701463E-02  0.2809593E-02
   185.028  0.1350840E-02  0.1799423E-01  0.1398367E-01     7.026  0.8829437E-04  0.3700915E-02  0.2810774E-02
   185.031  0.1350846E-02  0.1799773E-01  0.1397655E-01     7.026  0.8829903E-04  0.3700046E-02  0.2809435E-02
   185.035  0.1350814E-02  0.1800298E-01  0.1396821E-01     7.026  0.8830958E-04  0.3699339E-02  0.2806567E-02
   185.039  0.1350742E-02  0.1801014E-01  0.1395884E-01     7.026  0.8832576E-04  0.3699527E-02  0.2802280E-02
   185.042  0.1350636E-02  0.1801685E-01  0.1394862E-01     7.026  0.8834828E-04  0.3697788E-02  0.2796658E-02
   185.046  0.1350498E-02  0.1802625E-01  0.1393903E-01     7.026  0.8836431E-04  0.3696330E-02  0.2790522E-02
   185.049  0.1350328E-02  0.1803585E-01  0.1392876E-01     7.026  0.8836536E-04  0.3695294E-02  0.2782571E-02
   185.053  0.1350127E-02  0.1804535E-01  0.1391749E-01     7.026  0.8835534E-04  0.3694375E-02  0.2773909E-02
   185.057  0.1349897E-02  0.1805445E-01  0.1390617E-01     7.026  0.8833925E-04  0.3694002E-02  0.2765204E-02
   185.060  0.1349642E-02  0.1806246E-01  0.1389315E-01     7.026  0.8831780E-04  0.3693861E-02  0.2755051E-02
   185.064  0.1349367E-02  0.1806967E-01  0.1387979E-01     7.026  0.8829078E-04  0.3693793E-02  0.2744260E-02
   185.067  0.1349076E-02  0.1807571E-01  0.1386630E-01     7.026  0.8825850E-04  0.3694110E-02  0.2733324E-02
   185.071  0.1348777E-02  0.1807995E-01  0.1385261E-01     7.026  0.8822214E-04  0.3694837E-02  0.2722478E-02
   185.074  0.1348474E-02  0.1808245E-01  0.1383920E-01     7.026  0.8818185E-04  0.3696207E-02  0.2711948E-02
   185.078  0.1348174E-02  0.1808322E-01  0.1382680E-01     7.026  0.8813807E-04  0.3698123E-02  0.2701627E-02
   185.082  0.1347881E-02  0.1808222E-01  0.1381497E-01     7.026  0.8809168E-04  0.3700762E-02  0.2691859E-02
   185.085  0.1347604E-02  0.1807932E-01  0.1380352E-01     7.026  0.8804328E-04  0.3703752E-02  0.2682638E-02
   185.089  0.1347345E-02  0.1807494E-01  0.1379302E-01     7.026  0.8799434E-04  0.3707483E-02  0.2674360E-02
   185.092  0.1347112E-02  0.1806921E-01  0.1378380E-01     7.026  0.8794436E-04  0.3712560E-02  0.2667603E-02
   185.096  0.1346907E-02  0.1806209E-01  0.1377600E-01     7.026  0.8789544E-04  0.3718503E-02  0.2662374E-02
   185.100  0.1346735E-02  0.1805303E-01  0.1376927E-01     7.026  0.8784732E-04  0.3724804E-02  0.2657894E-02
   185.103  0.1346600E-02  0.1804226E-01  0.1376362E-01     7.025  0.8780132E-04  0.3731134E-02  0.2654595E-02
   185.107  0.1346504E-02  0.1803067E-01  0.1375949E-01     7.025  0.8775832E-04  0.3736674E-02  0.2653537E-02
   185.110  0.1346449E-02  0.1802232E-01  0.1376093E-01     7.025  0.8771855E-04  0.3735182E-02  0.2659896E-02
   185.114  0.1346436E-02  0.1801780E-01  0.1376675E-01     7.025  0.8768384E-04  0.3731740E-02  0.2668554E-02
   185.118  0.1346466E-02  0.1801257E-01  0.1377533E-01     7.025  0.8765378E-04  0.3726623E-02  0.2678023E-02
   185.121  0.1346538E-02  0.1800689E-01  0.1378534E-01     7.025  0.8762904E-04  0.3721583E-02  0.2688594E-02
   185.125  0.1346651E-02  0.1800052E-01  0.1379574E-01     7.025  0.8761106E-04  0.3717121E-02  0.2699798E-02
   185.128  0.1346803E-02  0.1799266E-01  0.1380670E-01     7.025  0.8759970E-04  0.3712551E-02  0.2711582E-02
   185.132  0.1346987E-02  0.1798589E-01  0.1381777E-01     7.025  0.8760229E-04  0.3709581E-02  0.2723610E-02
   185.135  0.1347186E-02  0.1797858E-01  0.1382771E-01     7.025  0.8764262E-04  0.3706366E-02  0.2735686E-02
   185.139  0.1347395E-02  0.1797348E-01  0.1383635E-01     7.025  0.8772066E-04  0.3704246E-02  0.2747599E-02
   185.143  0.1347611E-02  0.1796872E-01  0.1384498E-01     7.025  0.8783595E-04  0.3702609E-02  0.2758762E-02
   185.146  0.1347830E-02  0.1796584E-01  0.1385444E-01     7.025  0.8798586E-04  0.3696739E-02  0.2773280E-02
   185.150  0.1348047E-02  0.1796631E-01  0.1386444E-01     7.025  0.8816837E-04  0.3692523E-02  0.2787658E-02
   185.153  0.1348260E-02  0.1796771E-01  0.1387349E-01     7.025  0.8838006E-04  0.3688896E-02  0.2800899E-02
   185.157  0.1348462E-02  0.1796954E-01  0.1388138E-01     7.025  0.8861782E-04  0.3685645E-02  0.2813174E-02
   185.161  0.1348652E-02  0.1797173E-01  0.1388786E-01     7.025  0.8887750E-04  0.3683123E-02  0.2824699E-02
   185.164  0.1348825E-02  0.1797465E-01  0.1389299E-01     7.025  0.8915546E-04  0.3681595E-02  0.2835348E-02
   185.168  0.1348973E-02  0.1797810E-01  0.1389640E-01     7.025  0.8944415E-04  0.3680977E-02  0.2844485E-02
   185.171  0.1349093E-02  0.1798238E-01  0.1389971E-01     7.025  0.8973880E-04  0.3681625E-02  0.2850334E-02
   185.175  0.1349183E-02  0.1798768E-01  0.1390003E-01     7.025  0.9003453E-04  0.3683346E-02  0.2856612E-02
   185.178  0.1349243E-02  0.1799332E-01  0.1389871E-01     7.025  0.9032271E-04  0.3686043E-02  0.2861174E-02
   185.182  0.1349274E-02  0.1799816E-01  0.1389738E-01     7.025  0.9059613E-04  0.3690300E-02  0.2863161E-02
   185.186  0.1349276E-02  0.1800475E-01  0.1389372E-01     7.025  0.9084865E-04  0.3694563E-02  0.2863159E-02
   185.189  0.1349260E-02  0.1801121E-01  0.1389106E-01     7.025  0.9106967E-04  0.3699859E-02  0.2862236E-02
   185.193  0.1349227E-02  0.1801687E-01  0.1388776E-01     7.025  0.9124966E-04  0.3705739E-02  0.2859450E-02
   185.196  0.1349161E-02  0.1802263E-01  0.1388292E-01     7.025  0.9137003E-04  0.3712400E-02  0.2854647E-02
   185.200  0.1349070E-02  0.1802686E-01  0.1387665E-01     7.025  0.9143238E-04  0.3718946E-02  0.2849576E-02
   185.204  0.1348964E-02  0.1802915E-01  0.1386907E-01     7.025  0.9144750E-04  0.3724947E-02  0.2842700E-02
   185.207  0.1348850E-02  0.1803010E-01  0.1386161E-01     7.025  0.9141755E-04  0.3730548E-02  0.2835372E-02
   185.211  0.1348732E-02  0.1802992E-01  0.1385354E-01     7.025  0.9134470E-04  0.3735785E-02  0.2828031E-02
   185.214  0.1348610E-02  0.1802832E-01  0.1384425E-01     7.025  0.9122977E-04  0.3740333E-02  0.2822042E-02
   185.218  0.1348489E-02  0.1802521E-01  0.1383491E-01     7.025  0.9107637E-04  0.3743794E-02  0.2816245E-02
   185.221  0.1348371E-02  0.1802097E-01  0.1382545E-01     7.025  0.9088680E-04  0.3746714E-02  0.2810529E-02
   185.225  0.1348261E-02  0.1801555E-01  0.1381618E-01     7.025  0.9066332E-04  0.3749094E-02  0.2804993E-02
   185.229  0.1348166E-02  0.1801004E-01  0.1381036E-01     7.025  0.9040389E-04  0.3749954E-02  0.2801924E-02
   185.232  0.1348090E-02  0.1800909E-01  0.1380824E-01     7.025  0.9011537E-04  0.3746404E-02  0.2795566E-02
   185.236  0.1348038E-02  0.1800817E-01  0.1380749E-01     7.025  0.8980613E-04  0.3742882E-02  0.2790562E-02
   185.239  0.1348012E-02  0.1800956E-01  0.1381227E-01     7.025  0.8948182E-04  0.3741441E-02  0.2787497E-02
   185.243  0.1348013E-02  0.1801092E-01  0.1381879E-01     7.025  0.8914900E-04  0.3740619E-02  0.2785314E-02
   185.247  0.1348040E-02  0.1801214E-01  0.1382672E-01     7.025  0.8881237E-04  0.3739958E-02  0.2784331E-02
   185.250  0.1348093E-02  0.1801393E-01  0.1383618E-01     7.025  0.8847742E-04  0.3739841E-02  0.2783948E-02
   185.254  0.1348172E-02  0.1801575E-01  0.1384654E-01     7.025  0.8814949E-04  0.3740036E-02  0.2784131E-02
   185.257  0.1348275E-02  0.1801725E-01  0.1385744E-01     7.025  0.8783466E-04  0.3740000E-02  0.2784919E-02
   185.261  0.1348400E-02  0.1801872E-01  0.1387076E-01     7.025  0.8753868E-04  0.3739944E-02  0.2786543E-02
   185.264  0.1348547E-02  0.1802048E-01  0.1388205E-01     7.025  0.8726677E-04  0.3740684E-02  0.2788659E-02
   185.268  0.1348713E-02  0.1802270E-01  0.1389390E-01     7.025  0.8702308E-04  0.3742141E-02  0.2791542E-02
   185.272  0.1348896E-02  0.1802589E-01  0.1390642E-01     7.025  0.8681214E-04  0.3743895E-02  0.2794677E-02
   185.275  0.1349091E-02  0.1802851E-01  0.1391742E-01     7.025  0.8663729E-04  0.3745027E-02  0.2798096E-02
   185.279  0.1349296E-02  0.1803075E-01  0.1392726E-01     7.025  0.8650125E-04  0.3745960E-02  0.2801718E-02
   185.282  0.1349506E-02  0.1803294E-01  0.1393575E-01     7.025  0.8640679E-04  0.3746784E-02  0.2805137E-02
   185.286  0.1349719E-02  0.1803660E-01  0.1394251E-01     7.025  0.8635419E-04  0.3749252E-02  0.2808616E-02
   185.290  0.1349929E-02  0.1803781E-01  0.1394789E-01     7.025  0.8634431E-04  0.3748835E-02  0.2811618E-02
   185.293  0.1350134E-02  0.1803904E-01  0.1395117E-01     7.025  0.8637737E-04  0.3748433E-02  0.2815135E-02
   185.297  0.1350327E-02  0.1804019E-01  0.1395250E-01     7.025  0.8645144E-04  0.3748128E-02  0.2818614E-02
   185.300  0.1350508E-02  0.1804229E-01  0.1395308E-01     7.025  0.8656504E-04  0.3748682E-02  0.2822194E-02
   185.304  0.1350673E-02  0.1804448E-01  0.1395206E-01     7.025  0.8671011E-04  0.3749610E-02  0.2825834E-02
   185.307  0.1350835E-02  0.1804683E-01  0.1395024E-01     7.025  0.8685963E-04  0.3750693E-02  0.2829283E-02
   185.311  0.1350990E-02  0.1804922E-01  0.1394881E-01     7.025  0.8700849E-04  0.3751510E-02  0.2832094E-02
   185.315  0.1351138E-02  0.1805177E-01  0.1394718E-01     7.025  0.8715316E-04  0.3752308E-02  0.2834689E-02
   185.318  0.1351279E-02  0.1805410E-01  0.1394459E-01     7.025  0.8729245E-04  0.3753375E-02  0.2836460E-02
   185.322  0.1351410E-02  0.1805610E-01  0.1394106E-01     7.025  0.8742266E-04  0.3754342E-02  0.2837101E-02
   185.325  0.1351529E-02  0.1805812E-01  0.1393724E-01     7.025  0.8754127E-04  0.3755205E-02  0.2837400E-02
   185.329  0.1351633E-02  0.1805994E-01  0.1393213E-01     7.025  0.8764537E-04  0.3755701E-02  0.2836883E-02
   185.333  0.1351720E-02  0.1806256E-01  0.1392675E-01     7.025  0.8773209E-04  0.3756623E-02  0.2835995E-02
   185.336  0.1351789E-02  0.1806737E-01  0.1392037E-01     7.025  0.8779997E-04  0.3758467E-02  0.2833533E-02
   185.340  0.1351838E-02  0.1806810E-01  0.1391145E-01     7.025  0.8784691E-04  0.3758384E-02  0.2832084E-02
   185.343  0.1351867E-02  0.1807048E-01  0.1390435E-01     7.025  0.8787126E-04  0.3759572E-02  0.2829192E-02
   185.347  0.1351889E-02  0.1807335E-01  0.1389781E-01     7.025  0.8789061E-04  0.3761079E-02  0.2826802E-02
   185.351  0.1351913E-02  0.1807592E-01  0.1389281E-01     7.025  0.8791091E-04  0.3762611E-02  0.2825091E-02
   185.354  0.1351937E-02  0.1807822E-01  0.1388845E-01     7.025  0.8793160E-04  0.3763830E-02  0.2823781E-02
   185.358  0.1351962E-02  0.1808088E-01  0.1388436E-01     7.025  0.8795259E-04  0.3765176E-02  0.2822813E-02
   185.361  0.1351985E-02  0.1808390E-01  0.1388062E-01     7.025  0.8797345E-04  0.3766967E-02  0.2822006E-02
   185.365  0.1352009E-02  0.1808620E-01  0.1387732E-01     7.025  0.8799375E-04  0.3768005E-02  0.2821484E-02
   185.369  0.1352032E-02  0.1808826E-01  0.1387467E-01     7.025  0.8801233E-04  0.3768845E-02  0.2820690E-02
   185.372  0.1352055E-02  0.1809000E-01  0.1387274E-01     7.025  0.8803019E-04  0.3769609E-02  0.2820062E-02
   185.376  0.1352073E-02  0.1809217E-01  0.1387064E-01     7.025  0.8804760E-04  0.3770376E-02  0.2820017E-02
   185.379  0.1352085E-02  0.1809367E-01  0.1386850E-01     7.025  0.8806476E-04  0.3770745E-02  0.2820300E-02
   185.383  0.1352086E-02  0.1809798E-01  0.1386621E-01     7.025  0.8807803E-04  0.3769120E-02  0.2820520E-02
   185.386  0.1352078E-02  0.1809887E-01  0.1386322E-01     7.025  0.8808573E-04  0.3769220E-02  0.2820466E-02
   185.390  0.1352058E-02  0.1809991E-01  0.1386060E-01     7.025  0.8808758E-04  0.3769083E-02  0.2821213E-02
   185.394  0.1352028E-02  0.1810136E-01  0.1385699E-01     7.025  0.8808377E-04  0.3768449E-02  0.2820839E-02
   185.397  0.1351989E-02  0.1810255E-01  0.1385381E-01     7.025  0.8807461E-04  0.3767622E-02  0.2820025E-02
   185.401  0.1351945E-02  0.1810401E-01  0.1385000E-01     7.025  0.8806187E-04  0.3766563E-02  0.2819263E-02
   185.404  0.1351895E-02  0.1810496E-01  0.1384634E-01     7.025  0.8804627E-04  0.3765469E-02  0.2818760E-02
   185.408  0.1351842E-02  0.1810553E-01  0.1384277E-01     7.025  0.8802799E-04  0.3763827E-02  0.2818225E-02
   185.412  0.1351786E-02  0.1810610E-01  0.1383937E-01     7.025  0.8800702E-04  0.3762165E-02  0.2818162E-02
   185.415  0.1351728E-02  0.1810724E-01  0.1383602E-01     7.025  0.8798294E-04  0.3759323E-02  0.2818388E-02
   185.419  0.1351669E-02  0.1810790E-01  0.1383354E-01     7.025  0.8795671E-04  0.3757238E-02  0.2819474E-02
   185.422  0.1351611E-02  0.1810856E-01  0.1383269E-01     7.025  0.8792759E-04  0.3754347E-02  0.2822426E-02
   185.426  0.1351555E-02  0.1810905E-01  0.1383047E-01     7.025  0.8789725E-04  0.3751234E-02  0.2823631E-02
   185.429  0.1351501E-02  0.1810945E-01  0.1382988E-01     7.025  0.8786539E-04  0.3749454E-02  0.2823736E-02
   185.433  0.1351453E-02  0.1810994E-01  0.1382921E-01     7.025  0.8783262E-04  0.3748152E-02  0.2824553E-02
   185.437  0.1351407E-02  0.1810949E-01  0.1382860E-01     7.025  0.8779892E-04  0.3747009E-02  0.2824979E-02
   185.440  0.1351358E-02  0.1810832E-01  0.1382746E-01     7.025  0.8776164E-04  0.3746020E-02  0.2826093E-02
   185.444  0.1351304E-02  0.1810779E-01  0.1382539E-01     7.025  0.8772185E-04  0.3746157E-02  0.2827277E-02
   185.447  0.1351247E-02  0.1810831E-01  0.1382374E-01     7.025  0.8768031E-04  0.3747902E-02  0.2828283E-02
   185.451  0.1351189E-02  0.1810765E-01  0.1382146E-01     7.025  0.8763710E-04  0.3749440E-02  0.2830076E-02
   185.455  0.1351131E-02  0.1810716E-01  0.1381847E-01     7.025  0.8759343E-04  0.3752128E-02  0.2832722E-02
   185.458  0.1351073E-02  0.1810144E-01  0.1381589E-01     7.025  0.8754968E-04  0.3750710E-02  0.2835369E-02
   185.462  0.1351019E-02  0.1810074E-01  0.1381273E-01     7.025  0.8750763E-04  0.3755352E-02  0.2838695E-02
   185.465  0.1350969E-02  0.1809951E-01  0.1380927E-01     7.025  0.8746762E-04  0.3760378E-02  0.2842212E-02
   185.469  0.1350924E-02  0.1809745E-01  0.1380616E-01     7.025  0.8743053E-04  0.3765522E-02  0.2845787E-02
   185.473  0.1350886E-02  0.1809490E-01  0.1380313E-01     7.025  0.8739704E-04  0.3770901E-02  0.2849040E-02
   185.476  0.1350857E-02  0.1809173E-01  0.1380036E-01     7.025  0.8736807E-04  0.3776046E-02  0.2851408E-02
   185.480  0.1350836E-02  0.1808900E-01  0.1379803E-01     7.025  0.8734432E-04  0.3780360E-02  0.2854648E-02
   185.483  0.1350825E-02  0.1808824E-01  0.1379703E-01     7.025  0.8732625E-04  0.3781002E-02  0.2861545E-02
   185.487  0.1350824E-02  0.1808932E-01  0.1379877E-01     7.025  0.8731402E-04  0.3781116E-02  0.2869413E-02
   185.490  0.1350835E-02  0.1808972E-01  0.1380125E-01     7.025  0.8730784E-04  0.3779991E-02  0.2876153E-02
   185.494  0.1350852E-02  0.1809103E-01  0.1380426E-01     7.025  0.8730131E-04  0.3778767E-02  0.2881904E-02
   185.498  0.1350867E-02  0.1809094E-01  0.1380650E-01     7.025  0.8728795E-04  0.3776367E-02  0.2885033E-02
   185.501  0.1350880E-02  0.1809200E-01  0.1380778E-01     7.025  0.8726634E-04  0.3775052E-02  0.2885639E-02
   185.505  0.1350891E-02  0.1809359E-01  0.1380821E-01     7.025  0.8723812E-04  0.3773711E-02  0.2884010E-02
   185.508  0.1350899E-02  0.1809637E-01  0.1380962E-01     7.025  0.8720294E-04  0.3769638E-02  0.2883620E-02
   185.512  0.1350906E-02  0.1810000E-01  0.1381056E-01     7.025  0.8716221E-04  0.3765894E-02  0.2881430E-02
   185.516  0.1350910E-02  0.1810358E-01  0.1381135E-01     7.025  0.8711623E-04  0.3762360E-02  0.2877497E-02
   185.519  0.1350907E-02  0.1810681E-01  0.1381182E-01     7.025  0.8706440E-04  0.3759326E-02  0.2872917E-02
   185.523  0.1350897E-02  0.1811080E-01  0.1381222E-01     7.025  0.8700834E-04  0.3757251E-02  0.2867127E-02
   185.526  0.1350878E-02  0.1811336E-01  0.1380944E-01     7.025  0.8694756E-04  0.3755093E-02  0.2857129E-02
   185.530  0.1350852E-02  0.1811584E-01  0.1380866E-01     7.025  0.8688497E-04  0.3754400E-02  0.2852797E-02
   185.534  0.1350822E-02  0.1811797E-01  0.1380718E-01     7.025  0.8681812E-04  0.3755017E-02  0.2848135E-02
   185.537  0.1350789E-02  0.1812014E-01  0.1380581E-01     7.025  0.8674844E-04  0.3756867E-02  0.2841757E-02
   185.541  0.1350754E-02  0.1812016E-01  0.1380428E-01     7.025  0.8667587E-04  0.3758633E-02  0.2834558E-02
   185.544  0.1350713E-02  0.1812107E-01  0.1380200E-01     7.025  0.8660165E-04  0.3762543E-02  0.2827828E-02
   185.548  0.1350665E-02  0.1812422E-01  0.1379869E-01     7.025  0.8652556E-04  0.3770768E-02  0.2821288E-02
   185.552  0.1350613E-02  0.1812388E-01  0.1379582E-01     7.025  0.8644999E-04  0.3774728E-02  0.2817261E-02
   185.555  0.1350558E-02  0.1812379E-01  0.1379438E-01     7.025  0.8637721E-04  0.3776711E-02  0.2817020E-02
   185.559  0.1350498E-02  0.1812524E-01  0.1379455E-01     7.025  0.8630473E-04  0.3776265E-02  0.2821726E-02
   185.562  0.1350427E-02  0.1812645E-01  0.1379424E-01     7.025  0.8622646E-04  0.3774821E-02  0.2827386E-02
   185.566  0.1350348E-02  0.1812705E-01  0.1379358E-01     7.025  0.8614373E-04  0.3773235E-02  0.2833704E-02
   185.569  0.1350260E-02  0.1812735E-01  0.1379282E-01     7.025  0.8605830E-04  0.3772121E-02  0.2840098E-02
   185.573  0.1350167E-02  0.1812740E-01  0.1379235E-01     7.025  0.8597137E-04  0.3771117E-02  0.2846805E-02
   185.577  0.1350070E-02  0.1812628E-01  0.1379155E-01     7.025  0.8588497E-04  0.3769816E-02  0.2854724E-02
   185.580  0.1349972E-02  0.1812458E-01  0.1379070E-01     7.025  0.8579976E-04  0.3768855E-02  0.2863447E-02
   185.584  0.1349874E-02  0.1812251E-01  0.1379047E-01     7.025  0.8571793E-04  0.3768268E-02  0.2872746E-02
   185.587  0.1349780E-02  0.1811922E-01  0.1379041E-01     7.025  0.8564144E-04  0.3767370E-02  0.2882391E-02
   185.591  0.1349703E-02  0.1811479E-01  0.1379110E-01     7.025  0.8557439E-04  0.3766349E-02  0.2892100E-02
   185.595  0.1349643E-02  0.1810941E-01  0.1379240E-01     7.025  0.8551854E-04  0.3765003E-02  0.2901520E-02
   185.598  0.1349604E-02  0.1810231E-01  0.1379413E-01     7.025  0.8547437E-04  0.3763187E-02  0.2910589E-02
   185.602  0.1349586E-02  0.1809446E-01  0.1379771E-01     7.025  0.8544353E-04  0.3761723E-02  0.2918057E-02
   185.605  0.1349589E-02  0.1808425E-01  0.1380077E-01     7.025  0.8542616E-04  0.3759329E-02  0.2926034E-02
   185.609  0.1349615E-02  0.1807414E-01  0.1380397E-01     7.025  0.8542283E-04  0.3757748E-02  0.2933448E-02
   185.613  0.1349663E-02  0.1806373E-01  0.1380715E-01     7.025  0.8543405E-04  0.3755216E-02  0.2939686E-02
   185.616  0.1349729E-02  0.1805197E-01  0.1381037E-01     7.025  0.8546382E-04  0.3754078E-02  0.2945212E-02
   185.620  0.1349804E-02  0.1804058E-01  0.1381267E-01     7.025  0.8552634E-04  0.3753513E-02  0.2949923E-02
   185.623  0.1349886E-02  0.1802934E-01  0.1381458E-01     7.025  0.8562087E-04  0.3752836E-02  0.2953814E-02
   185.627  0.1349973E-02  0.1801812E-01  0.1381526E-01     7.025  0.8574514E-04  0.3752491E-02  0.2956160E-02
   185.630  0.1350065E-02  0.1800760E-01  0.1381505E-01     7.025  0.8589789E-04  0.3752823E-02  0.2957676E-02
   185.634  0.1350160E-02  0.1799579E-01  0.1381373E-01     7.025  0.8607534E-04  0.3752356E-02  0.2957371E-02
   185.638  0.1350255E-02  0.1798741E-01  0.1381205E-01     7.025  0.8627509E-04  0.3755203E-02  0.2956108E-02
   185.641  0.1350349E-02  0.1798058E-01  0.1381103E-01     7.025  0.8649393E-04  0.3760187E-02  0.2954459E-02
   185.645  0.1350441E-02  0.1797419E-01  0.1380884E-01     7.025  0.8672695E-04  0.3766063E-02  0.2951268E-02
   185.648  0.1350528E-02  0.1796779E-01  0.1380570E-01     7.025  0.8697062E-04  0.3772684E-02  0.2947403E-02
   185.652  0.1350609E-02  0.1796182E-01  0.1380272E-01     7.025  0.8722043E-04  0.3780283E-02  0.2941832E-02
   185.656  0.1350682E-02  0.1796271E-01  0.1380442E-01     7.025  0.8747155E-04  0.3779883E-02  0.2943873E-02
   185.659  0.1350746E-02  0.1796584E-01  0.1380647E-01     7.025  0.8771981E-04  0.3780142E-02  0.2943883E-02
   185.663  0.1350800E-02  0.1796919E-01  0.1380625E-01     7.025  0.8796020E-04  0.3780984E-02  0.2945013E-02
   185.666  0.1350844E-02  0.1797213E-01  0.1380696E-01     7.025  0.8819085E-04  0.3782152E-02  0.2942542E-02
   185.670  0.1350893E-02  0.1797496E-01  0.1380741E-01     7.025  0.8841846E-04  0.3783571E-02  0.2941500E-02
   185.674  0.1350949E-02  0.1797731E-01  0.1380798E-01     7.025  0.8864083E-04  0.3784755E-02  0.2942297E-02
   185.677  0.1351011E-02  0.1797934E-01  0.1380816E-01     7.025  0.8885360E-04  0.3785941E-02  0.2944822E-02
   185.681  0.1351078E-02  0.1798068E-01  0.1380840E-01     7.025  0.8905343E-04  0.3787301E-02  0.2948963E-02
   185.684  0.1351149E-02  0.1798215E-01  0.1380855E-01     7.025  0.8923637E-04  0.3789026E-02  0.2954336E-02
   185.688  0.1351222E-02  0.1798248E-01  0.1380821E-01     7.025  0.8939917E-04  0.3789999E-02  0.2959627E-02
   185.692  0.1351296E-02  0.1798220E-01  0.1380778E-01     7.025  0.8953948E-04  0.3791141E-02  0.2964994E-02
   185.695  0.1351376E-02  0.1798180E-01  0.1380652E-01     7.025  0.8965588E-04  0.3792691E-02  0.2968762E-02
   185.699  0.1351461E-02  0.1798097E-01  0.1380549E-01     7.025  0.8974599E-04  0.3794605E-02  0.2971442E-02
   185.702  0.1351548E-02  0.1798061E-01  0.1380392E-01     7.025  0.8980921E-04  0.3795365E-02  0.2972501E-02
   185.706  0.1351638E-02  0.1797913E-01  0.1380213E-01     7.025  0.8984313E-04  0.3797761E-02  0.2972355E-02
   185.709  0.1351728E-02  0.1797743E-01  0.1380023E-01     7.025  0.8984762E-04  0.3800389E-02  0.2971612E-02
   185.713  0.1351814E-02  0.1797767E-01  0.1379924E-01     7.025  0.8982033E-04  0.3805053E-02  0.2968914E-02
   185.717  0.1351896E-02  0.1797568E-01  0.1379563E-01     7.025  0.8976115E-04  0.3807269E-02  0.2963960E-02
   185.720  0.1351972E-02  0.1797382E-01  0.1379204E-01     7.025  0.8967173E-04  0.3809270E-02  0.2958329E-02
   185.724  0.1352042E-02  0.1797281E-01  0.1378819E-01     7.025  0.8955332E-04  0.3811372E-02  0.2951656E-02
   185.727  0.1352104E-02  0.1797203E-01  0.1378405E-01     7.025  0.8940772E-04  0.3813497E-02  0.2944656E-02
   185.731  0.1352161E-02  0.1797183E-01  0.1378019E-01     7.025  0.8924198E-04  0.3816020E-02  0.2937839E-02
   185.735  0.1352219E-02  0.1797095E-01  0.1377739E-01     7.025  0.8906438E-04  0.3818070E-02  0.2932416E-02
   185.738  0.1352278E-02  0.1796979E-01  0.1377520E-01     7.025  0.8887896E-04  0.3819884E-02  0.2928248E-02
   185.742  0.1352336E-02  0.1796861E-01  0.1377296E-01     7.025  0.8868848E-04  0.3821576E-02  0.2924591E-02
   185.745  0.1352394E-02  0.1796817E-01  0.1377052E-01     7.025  0.8849714E-04  0.3823342E-02  0.2921713E-02
   185.749  0.1352450E-02  0.1796672E-01  0.1376810E-01     7.025  0.8830761E-04  0.3824091E-02  0.2919545E-02
   185.753  0.1352504E-02  0.1796562E-01  0.1376573E-01     7.025  0.8812435E-04  0.3824401E-02  0.2918519E-02
   185.756  0.1352556E-02  0.1796419E-01  0.1376314E-01     7.025  0.8794951E-04  0.3824080E-02  0.2917451E-02
   185.760  0.1352604E-02  0.1796252E-01  0.1376124E-01     7.025  0.8778727E-04  0.3823181E-02  0.2916335E-02
   185.763  0.1352650E-02  0.1796492E-01  0.1375850E-01     7.025  0.8764011E-04  0.3825651E-02  0.2915190E-02
   185.767  0.1352690E-02  0.1796197E-01  0.1375516E-01     7.025  0.8751055E-04  0.3822610E-02  0.2914803E-02
   185.771  0.1352727E-02  0.1795940E-01  0.1375155E-01     7.025  0.8740128E-04  0.3819294E-02  0.2913483E-02
   185.774  0.1352759E-02  0.1795857E-01  0.1374796E-01     7.025  0.8731485E-04  0.3813540E-02  0.2912419E-02
   185.778  0.1352786E-02  0.1795659E-01  0.1374450E-01     7.025  0.8725530E-04  0.3810905E-02  0.2911509E-02
   185.781  0.1352802E-02  0.1795535E-01  0.1374036E-01     7.025  0.8722908E-04  0.3807355E-02  0.2909985E-02
   185.785  0.1352810E-02  0.1795352E-01  0.1373637E-01     7.025  0.8723628E-04  0.3801690E-02  0.2909006E-02
   185.789  0.1352813E-02  0.1795452E-01  0.1373291E-01     7.025  0.8726723E-04  0.3797489E-02  0.2908036E-02
   185.792  0.1352819E-02  0.1795403E-01  0.1373034E-01     7.025  0.8731163E-04  0.3792397E-02  0.2907892E-02
   185.796  0.1352826E-02  0.1795593E-01  0.1373138E-01     7.025  0.8736814E-04  0.3789845E-02  0.2909198E-02
   185.799  0.1352836E-02  0.1795810E-01  0.1373303E-01     7.025  0.8743634E-04  0.3787380E-02  0.2910849E-02
   185.803  0.1352847E-02  0.1796057E-01  0.1373499E-01     7.025  0.8751407E-04  0.3785006E-02  0.2912017E-02
   185.807  0.1352860E-02  0.1796301E-01  0.1373654E-01     7.025  0.8760005E-04  0.3782584E-02  0.2912916E-02
   185.810  0.1352874E-02  0.1796604E-01  0.1373866E-01     7.026  0.8769301E-04  0.3779913E-02  0.2913835E-02
   185.814  0.1352886E-02  0.1796802E-01  0.1373968E-01     7.026  0.8779339E-04  0.3778144E-02  0.2915159E-02
   185.817  0.1352893E-02  0.1796960E-01  0.1374203E-01     7.026  0.8789980E-04  0.3776082E-02  0.2920135E-02
   185.821  0.1352895E-02  0.1797076E-01  0.1374116E-01     7.026  0.8801090E-04  0.3774269E-02  0.2921397E-02
   185.824  0.1352893E-02  0.1797175E-01  0.1373974E-01     7.026  0.8812448E-04  0.3772618E-02  0.2922942E-02
   185.828  0.1352886E-02  0.1797264E-01  0.1373783E-01     7.026  0.8823737E-04  0.3771232E-02  0.2924767E-02
   185.832  0.1352861E-02  0.1797330E-01  0.1373479E-01     7.026  0.8833392E-04  0.3770419E-02  0.2926593E-02
   185.835  0.1352814E-02  0.1797427E-01  0.1373012E-01     7.026  0.8840546E-04  0.3770431E-02  0.2928278E-02
   185.839  0.1352746E-02  0.1797613E-01  0.1372509E-01     7.026  0.8845092E-04  0.3772165E-02  0.2930458E-02
   185.842  0.1352657E-02  0.1797839E-01  0.1371958E-01     7.026  0.8846951E-04  0.3774741E-02  0.2932450E-02
   185.846  0.1352551E-02  0.1798064E-01  0.1371340E-01     7.026  0.8846119E-04  0.3777920E-02  0.2934377E-02
   185.850  0.1352430E-02  0.1798271E-01  0.1370689E-01     7.026  0.8842651E-04  0.3781485E-02  0.2936046E-02
   185.853  0.1352296E-02  0.1798436E-01  0.1369948E-01     7.026  0.8836658E-04  0.3785225E-02  0.2936775E-02
   185.857  0.1352153E-02  0.1798663E-01  0.1369265E-01     7.026  0.8828295E-04  0.3789457E-02  0.2937019E-02
   185.860  0.1352005E-02  0.1798900E-01  0.1368713E-01     7.026  0.8817893E-04  0.3793805E-02  0.2935795E-02
   185.864  0.1351860E-02  0.1799067E-01  0.1368204E-01     7.026  0.8806221E-04  0.3798124E-02  0.2934363E-02
   185.868  0.1351722E-02  0.1799075E-01  0.1367772E-01     7.026  0.8793567E-04  0.3801566E-02  0.2932428E-02
   185.871  0.1351594E-02  0.1799076E-01  0.1367425E-01     7.026  0.8780167E-04  0.3804799E-02  0.2929918E-02
   185.875  0.1351479E-02  0.1799003E-01  0.1367186E-01     7.026  0.8766353E-04  0.3807522E-02  0.2928182E-02
   185.878  0.1351381E-02  0.1798840E-01  0.1367050E-01     7.026  0.8752398E-04  0.3809477E-02  0.2925791E-02
   185.882  0.1351300E-02  0.1798660E-01  0.1366977E-01     7.026  0.8738569E-04  0.3811342E-02  0.2923438E-02
   185.886  0.1351241E-02  0.1798462E-01  0.1367060E-01     7.026  0.8725138E-04  0.3812209E-02  0.2921114E-02
   185.889  0.1351204E-02  0.1798236E-01  0.1367220E-01     7.026  0.8712382E-04  0.3812349E-02  0.2918742E-02
   185.893  0.1351188E-02  0.1797957E-01  0.1367430E-01     7.026  0.8700731E-04  0.3811740E-02  0.2915999E-02
   185.896  0.1351175E-02  0.1797752E-01  0.1367701E-01     7.026  0.8691513E-04  0.3811308E-02  0.2914695E-02
   185.900  0.1351164E-02  0.1797551E-01  0.1367781E-01     7.026  0.8685191E-04  0.3810091E-02  0.2914693E-02
   185.904  0.1351156E-02  0.1797565E-01  0.1368087E-01     7.026  0.8681778E-04  0.3808975E-02  0.2913570E-02
   185.907  0.1351151E-02  0.1797783E-01  0.1368519E-01     7.026  0.8681343E-04  0.3808648E-02  0.2911630E-02
   185.911  0.1351149E-02  0.1798083E-01  0.1368957E-01     7.026  0.8683913E-04  0.3808624E-02  0.2910276E-02
   185.914  0.1351152E-02  0.1798343E-01  0.1369383E-01     7.026  0.8689457E-04  0.3808147E-02  0.2908552E-02
   185.918  0.1351153E-02  0.1798613E-01  0.1369739E-01     7.026  0.8697396E-04  0.3807831E-02  0.2905780E-02
   185.922  0.1351150E-02  0.1798812E-01  0.1369934E-01     7.026  0.8706996E-04  0.3808136E-02  0.2901925E-02
   185.925  0.1351141E-02  0.1799138E-01  0.1370046E-01     7.026  0.8718080E-04  0.3807333E-02  0.2897302E-02
   185.929  0.1351128E-02  0.1799581E-01  0.1370272E-01     7.026  0.8730440E-04  0.3804295E-02  0.2892639E-02
   185.932  0.1351110E-02  0.1800019E-01  0.1370497E-01     7.026  0.8743833E-04  0.3800386E-02  0.2888236E-02
   185.936  0.1351088E-02  0.1800351E-01  0.1370631E-01     7.026  0.8757800E-04  0.3795665E-02  0.2883919E-02
   185.940  0.1351062E-02  0.1800888E-01  0.1370850E-01     7.026  0.8772164E-04  0.3793367E-02  0.2878938E-02
   185.943  0.1351033E-02  0.1801328E-01  0.1371079E-01     7.026  0.8786497E-04  0.3790687E-02  0.2875714E-02
   185.947  0.1351000E-02  0.1801664E-01  0.1371051E-01     7.026  0.8800493E-04  0.3787626E-02  0.2870351E-02
   185.950  0.1350968E-02  0.1801804E-01  0.1371036E-01     7.026  0.8813403E-04  0.3784235E-02  0.2867499E-02
   185.954  0.1350938E-02  0.1801725E-01  0.1370961E-01     7.026  0.8824499E-04  0.3780683E-02  0.2865308E-02
   185.957  0.1350911E-02  0.1801457E-01  0.1370622E-01     7.026  0.8833500E-04  0.3776964E-02  0.2862696E-02
   185.961  0.1350887E-02  0.1800977E-01  0.1370114E-01     7.026  0.8840206E-04  0.3773175E-02  0.2859013E-02
   185.965  0.1350866E-02  0.1800296E-01  0.1369490E-01     7.026  0.8844284E-04  0.3769389E-02  0.2856212E-02
   185.968  0.1350850E-02  0.1799435E-01  0.1368790E-01     7.026  0.8845757E-04  0.3765572E-02  0.2854065E-02
   185.972  0.1350840E-02  0.1798486E-01  0.1368025E-01     7.026  0.8844211E-04  0.3762333E-02  0.2852094E-02
   185.976  0.1350841E-02  0.1797454E-01  0.1367256E-01     7.026  0.8839433E-04  0.3759299E-02  0.2849783E-02
   185.979  0.1350852E-02  0.1796479E-01  0.1366653E-01     7.026  0.8831564E-04  0.3754021E-02  0.2850307E-02
   185.983  0.1350886E-02  0.1795443E-01  0.1366195E-01     7.026  0.8822301E-04  0.3748479E-02  0.2851780E-02
   185.986  0.1350948E-02  0.1794364E-01  0.1365915E-01     7.026  0.8812364E-04  0.3742966E-02  0.2854287E-02
   185.990  0.1351037E-02  0.1793384E-01  0.1365954E-01     7.026  0.8801983E-04  0.3738712E-02  0.2858387E-02
   185.993  0.1351150E-02  0.1792271E-01  0.1366112E-01     7.026  0.8791333E-04  0.3733384E-02  0.2863502E-02
   185.997  0.1351287E-02  0.1791261E-01  0.1366303E-01     7.027  0.8780719E-04  0.3729243E-02  0.2868497E-02
   186.001  0.1351444E-02  0.1790402E-01  0.1366680E-01     7.027  0.8770253E-04  0.3726207E-02  0.2875581E-02
   186.004  0.1351618E-02  0.1789655E-01  0.1367084E-01     7.027  0.8760288E-04  0.3722940E-02  0.2883084E-02
   186.008  0.1351806E-02  0.1789644E-01  0.1368204E-01     7.027  0.8750919E-04  0.3721497E-02  0.2884556E-02
   186.011  0.1352004E-02  0.1789811E-01  0.1369470E-01     7.027  0.8742463E-04  0.3720957E-02  0.2884896E-02
   186.015  0.1352204E-02  0.1789960E-01  0.1370619E-01     7.027  0.8734784E-04  0.3720434E-02  0.2886966E-02
   186.019  0.1352383E-02  0.1790177E-01  0.1371522E-01     7.027  0.8727562E-04  0.3721196E-02  0.2892253E-02
   186.022  0.1352528E-02  0.1790512E-01  0.1372115E-01     7.027  0.8722217E-04  0.3722881E-02  0.2899459E-02
   186.026  0.1352633E-02  0.1790895E-01  0.1372339E-01     7.027  0.8719902E-04  0.3725425E-02  0.2908170E-02
   186.029  0.1352694E-02  0.1791388E-01  0.1372318E-01     7.027  0.8720795E-04  0.3727877E-02  0.2920155E-02
   186.033  0.1352712E-02  0.1792078E-01  0.1372137E-01     7.027  0.8724841E-04  0.3732298E-02  0.2930602E-02
   186.037  0.1352686E-02  0.1793009E-01  0.1371728E-01     7.027  0.8731976E-04  0.3739152E-02  0.2942342E-02
   186.040  0.1352617E-02  0.1793922E-01  0.1371303E-01     7.027  0.8742234E-04  0.3745537E-02  0.2953820E-02
   186.044  0.1352508E-02  0.1794811E-01  0.1370618E-01     7.027  0.8755393E-04  0.3751669E-02  0.2964484E-02
   186.047  0.1352361E-02  0.1795636E-01  0.1369721E-01     7.027  0.8771250E-04  0.3757528E-02  0.2975609E-02
   186.051  0.1352182E-02  0.1796447E-01  0.1368793E-01     7.027  0.8789340E-04  0.3762317E-02  0.2986587E-02
   186.055  0.1351989E-02  0.1797481E-01  0.1368202E-01     7.027  0.8808076E-04  0.3766832E-02  0.2992516E-02
   186.058  0.1351785E-02  0.1798329E-01  0.1367549E-01     7.027  0.8826391E-04  0.3768930E-02  0.2996318E-02
   186.062  0.1351574E-02  0.1798957E-01  0.1366924E-01     7.027  0.8843875E-04  0.3768263E-02  0.2998547E-02
   186.065  0.1351361E-02  0.1799401E-01  0.1366225E-01     7.027  0.8860154E-04  0.3765418E-02  0.2999189E-02
   186.069  0.1351150E-02  0.1799574E-01  0.1365593E-01     7.027  0.8875056E-04  0.3761145E-02  0.2997234E-02
   186.073  0.1350946E-02  0.1799695E-01  0.1364978E-01     7.027  0.8888428E-04  0.3754085E-02  0.2993527E-02
   186.076  0.1350755E-02  0.1799552E-01  0.1364304E-01     7.027  0.8900022E-04  0.3744771E-02  0.2988457E-02
   186.080  0.1350581E-02  0.1799231E-01  0.1363602E-01     7.027  0.8909578E-04  0.3733264E-02  0.2982855E-02
   186.083  0.1350427E-02  0.1798699E-01  0.1362908E-01     7.027  0.8917016E-04  0.3721359E-02  0.2976557E-02
   186.087  0.1350296E-02  0.1798157E-01  0.1362398E-01     7.027  0.8922133E-04  0.3709889E-02  0.2969450E-02
   186.091  0.1350193E-02  0.1797438E-01  0.1361920E-01     7.027  0.8925211E-04  0.3697532E-02  0.2962349E-02
   186.094  0.1350126E-02  0.1796596E-01  0.1361532E-01     7.027  0.8926607E-04  0.3684494E-02  0.2956055E-02
   186.098  0.1350096E-02  0.1795640E-01  0.1361240E-01     7.027  0.8926435E-04  0.3671258E-02  0.2950445E-02
   186.101  0.1350103E-02  0.1794551E-01  0.1361048E-01     7.027  0.8924527E-04  0.3658113E-02  0.2945616E-02
   186.105  0.1350147E-02  0.1793440E-01  0.1361121E-01     7.027  0.8921081E-04  0.3645964E-02  0.2939904E-02
   186.109  0.1350227E-02  0.1792935E-01  0.1361848E-01     7.027  0.8916129E-04  0.3639965E-02  0.2930534E-02
   186.112  0.1350341E-02  0.1792945E-01  0.1363264E-01     7.027  0.8909775E-04  0.3641952E-02  0.2912399E-02
   186.116  0.1350486E-02  0.1793127E-01  0.1364827E-01     7.027  0.8902163E-04  0.3642964E-02  0.2898525E-02
   186.119  0.1350660E-02  0.1793291E-01  0.1366359E-01     7.027  0.8893385E-04  0.3644377E-02  0.2885915E-02
   186.123  0.1350859E-02  0.1793418E-01  0.1367984E-01     7.027  0.8883615E-04  0.3646054E-02  0.2877827E-02
   186.127  0.1351074E-02  0.1793750E-01  0.1369282E-01     7.027  0.8873231E-04  0.3650432E-02  0.2866886E-02
   186.130  0.1351302E-02  0.1793812E-01  0.1370460E-01     7.028  0.8862395E-04  0.3652101E-02  0.2857314E-02
   186.134  0.1351539E-02  0.1793839E-01  0.1371462E-01     7.028  0.8851172E-04  0.3654080E-02  0.2849464E-02
   186.137  0.1351780E-02  0.1793828E-01  0.1372297E-01     7.028  0.8839776E-04  0.3656133E-02  0.2842782E-02
   186.141  0.1352018E-02  0.1793802E-01  0.1373030E-01     7.028  0.8828299E-04  0.3658277E-02  0.2838868E-02
   186.145  0.1352251E-02  0.1793765E-01  0.1373551E-01     7.028  0.8816951E-04  0.3660461E-02  0.2837054E-02
   186.148  0.1352473E-02  0.1793704E-01  0.1373946E-01     7.028  0.8805851E-04  0.3662534E-02  0.2838166E-02
   186.152  0.1352681E-02  0.1793611E-01  0.1374037E-01     7.028  0.8795096E-04  0.3664287E-02  0.2840099E-02
   186.155  0.1352870E-02  0.1793518E-01  0.1373899E-01     7.028  0.8784821E-04  0.3666013E-02  0.2844365E-02
   186.159  0.1353037E-02  0.1793420E-01  0.1373408E-01     7.028  0.8775236E-04  0.3667521E-02  0.2849653E-02
   186.163  0.1353180E-02  0.1793334E-01  0.1372917E-01     7.028  0.8766401E-04  0.3668613E-02  0.2856409E-02
   186.166  0.1353307E-02  0.1793281E-01  0.1372356E-01     7.028  0.8758859E-04  0.3669290E-02  0.2863778E-02
   186.170  0.1353429E-02  0.1793613E-01  0.1372215E-01     7.028  0.8753146E-04  0.3673456E-02  0.2866130E-02
   186.173  0.1353545E-02  0.1793896E-01  0.1372061E-01     7.028  0.8749364E-04  0.3676972E-02  0.2867432E-02
   186.177  0.1353648E-02  0.1794196E-01  0.1371863E-01     7.028  0.8747079E-04  0.3679063E-02  0.2868079E-02
   186.181  0.1353736E-02  0.1794521E-01  0.1371653E-01     7.028  0.8746202E-04  0.3680333E-02  0.2868133E-02
   186.184  0.1353801E-02  0.1794824E-01  0.1371253E-01     7.028  0.8747095E-04  0.3680976E-02  0.2867595E-02
   186.188  0.1353838E-02  0.1795120E-01  0.1370681E-01     7.028  0.8750104E-04  0.3680598E-02  0.2866181E-02
   186.191  0.1353846E-02  0.1795527E-01  0.1370126E-01     7.028  0.8755116E-04  0.3679987E-02  0.2863254E-02
   186.195  0.1353835E-02  0.1795913E-01  0.1369528E-01     7.028  0.8760178E-04  0.3678987E-02  0.2860077E-02
   186.199  0.1353807E-02  0.1796198E-01  0.1368899E-01     7.028  0.8764551E-04  0.3677546E-02  0.2856691E-02
   186.202  0.1353763E-02  0.1796389E-01  0.1368271E-01     7.028  0.8768230E-04  0.3675517E-02  0.2853081E-02
   186.206  0.1353705E-02  0.1796524E-01  0.1367620E-01     7.028  0.8771132E-04  0.3673236E-02  0.2849063E-02
   186.209  0.1353635E-02  0.1796601E-01  0.1366951E-01     7.028  0.8773337E-04  0.3670254E-02  0.2844765E-02
   186.213  0.1353535E-02  0.1796647E-01  0.1366154E-01     7.028  0.8772974E-04  0.3667263E-02  0.2837731E-02
   186.217  0.1353391E-02  0.1796515E-01  0.1364735E-01     7.028  0.8768507E-04  0.3663397E-02  0.2818308E-02
   186.220  0.1353205E-02  0.1796324E-01  0.1363327E-01     7.028  0.8760007E-04  0.3659308E-02  0.2797002E-02
   186.224  0.1352981E-02  0.1796258E-01  0.1361751E-01     7.028  0.8747713E-04  0.3652795E-02  0.2772752E-02
   186.227  0.1352727E-02  0.1796085E-01  0.1360023E-01     7.028  0.8732120E-04  0.3644957E-02  0.2746135E-02
   186.231  0.1352450E-02  0.1795931E-01  0.1358323E-01     7.028  0.8713960E-04  0.3635783E-02  0.2718741E-02
   186.235  0.1352157E-02  0.1796675E-01  0.1357617E-01     7.028  0.8693568E-04  0.3608674E-02  0.2709354E-02
   186.238  0.1351852E-02  0.1797712E-01  0.1357334E-01     7.028  0.8671405E-04  0.3575015E-02  0.2707401E-02
   186.242  0.1351542E-02  0.1798660E-01  0.1357098E-01     7.029  0.8647933E-04  0.3542369E-02  0.2705011E-02
   186.245  0.1351227E-02  0.1799425E-01  0.1356852E-01     7.029  0.8624295E-04  0.3510938E-02  0.2703142E-02
   186.249  0.1350913E-02  0.1800017E-01  0.1356578E-01     7.029  0.8600977E-04  0.3481436E-02  0.2700944E-02
   186.253  0.1350605E-02  0.1800405E-01  0.1356248E-01     7.029  0.8578496E-04  0.3454252E-02  0.2698855E-02
   186.256  0.1350310E-02  0.1800589E-01  0.1356135E-01     7.029  0.8557244E-04  0.3430547E-02  0.2699025E-02
   186.260  0.1350031E-02  0.1800526E-01  0.1355920E-01     7.029  0.8537537E-04  0.3410190E-02  0.2697226E-02
   186.263  0.1349774E-02  0.1800286E-01  0.1355750E-01     7.029  0.8519572E-04  0.3394166E-02  0.2695945E-02
   186.267  0.1349538E-02  0.1799943E-01  0.1355721E-01     7.029  0.8503086E-04  0.3383074E-02  0.2695028E-02
   186.271  0.1349327E-02  0.1799375E-01  0.1355731E-01     7.029  0.8488244E-04  0.3376393E-02  0.2694561E-02
   186.274  0.1349140E-02  0.1798693E-01  0.1355778E-01     7.029  0.8474890E-04  0.3374147E-02  0.2693222E-02
   186.278  0.1348981E-02  0.1797644E-01  0.1355849E-01     7.029  0.8463200E-04  0.3374125E-02  0.2691239E-02
   186.281  0.1348851E-02  0.1796724E-01  0.1356054E-01     7.029  0.8453291E-04  0.3380929E-02  0.2687690E-02
   186.285  0.1348756E-02  0.1796395E-01  0.1357019E-01     7.029  0.8445097E-04  0.3392597E-02  0.2675748E-02
   186.289  0.1348698E-02  0.1795815E-01  0.1357975E-01     7.029  0.8438669E-04  0.3408059E-02  0.2664008E-02
   186.292  0.1348678E-02  0.1795054E-01  0.1358948E-01     7.029  0.8434076E-04  0.3427574E-02  0.2651699E-02
   186.296  0.1348697E-02  0.1794043E-01  0.1359863E-01     7.029  0.8431446E-04  0.3450122E-02  0.2639754E-02
   186.300  0.1348755E-02  0.1792870E-01  0.1360783E-01     7.029  0.8430777E-04  0.3475292E-02  0.2628564E-02
   186.303  0.1348851E-02  0.1792355E-01  0.1362487E-01     7.029  0.8432070E-04  0.3488873E-02  0.2634159E-02
   186.307  0.1348982E-02  0.1791820E-01  0.1364166E-01     7.029  0.8435427E-04  0.3504503E-02  0.2641429E-02
   186.310  0.1349148E-02  0.1791126E-01  0.1365802E-01     7.029  0.8440822E-04  0.3520300E-02  0.2650708E-02
   186.314  0.1349344E-02  0.1790287E-01  0.1367432E-01     7.029  0.8448191E-04  0.3536338E-02  0.2661536E-02
   186.318  0.1349568E-02  0.1789370E-01  0.1369010E-01     7.029  0.8457531E-04  0.3552585E-02  0.2673690E-02
   186.321  0.1349816E-02  0.1789168E-01  0.1371222E-01     7.029  0.8468686E-04  0.3556514E-02  0.2701070E-02
   186.325  0.1350085E-02  0.1789146E-01  0.1373627E-01     7.029  0.8481670E-04  0.3555889E-02  0.2734350E-02
   186.328  0.1350371E-02  0.1789172E-01  0.1375937E-01     7.029  0.8496512E-04  0.3553543E-02  0.2768703E-02
   186.332  0.1350670E-02  0.1789238E-01  0.1378108E-01     7.030  0.8513128E-04  0.3549654E-02  0.2803974E-02
   186.336  0.1350972E-02  0.1789382E-01  0.1380102E-01     7.030  0.8531438E-04  0.3544814E-02  0.2837369E-02
   186.339  0.1351273E-02  0.1789486E-01  0.1381824E-01     7.030  0.8551160E-04  0.3540171E-02  0.2869865E-02
   186.343  0.1351567E-02  0.1789680E-01  0.1383435E-01     7.030  0.8572040E-04  0.3535134E-02  0.2900225E-02
   186.346  0.1351859E-02  0.1789942E-01  0.1384890E-01     7.030  0.8593852E-04  0.3529772E-02  0.2925506E-02
   186.350  0.1352147E-02  0.1790219E-01  0.1386255E-01     7.030  0.8616200E-04  0.3523101E-02  0.2945402E-02
   186.354  0.1352427E-02  0.1790418E-01  0.1387321E-01     7.030  0.8638735E-04  0.3518388E-02  0.2963585E-02
   186.357  0.1352694E-02  0.1790484E-01  0.1388129E-01     7.030  0.8661059E-04  0.3514186E-02  0.2975624E-02
   186.361  0.1352944E-02  0.1790630E-01  0.1388695E-01     7.030  0.8682659E-04  0.3510015E-02  0.2982894E-02
   186.364  0.1353172E-02  0.1790755E-01  0.1388939E-01     7.030  0.8703075E-04  0.3505820E-02  0.2983577E-02
   186.368  0.1353376E-02  0.1790938E-01  0.1389125E-01     7.030  0.8721861E-04  0.3501679E-02  0.2981451E-02
   186.372  0.1353550E-02  0.1791096E-01  0.1389057E-01     7.030  0.8738688E-04  0.3497645E-02  0.2974640E-02
   186.375  0.1353694E-02  0.1791264E-01  0.1388684E-01     7.030  0.8753128E-04  0.3493909E-02  0.2962943E-02
   186.379  0.1353803E-02  0.1791431E-01  0.1387989E-01     7.030  0.8764831E-04  0.3490625E-02  0.2945867E-02
   186.382  0.1353876E-02  0.1791576E-01  0.1387038E-01     7.030  0.8773611E-04  0.3487919E-02  0.2925254E-02
   186.386  0.1353933E-02  0.1791536E-01  0.1386044E-01     7.030  0.8781139E-04  0.3483511E-02  0.2904989E-02
   186.390  0.1353989E-02  0.1791702E-01  0.1385284E-01     7.030  0.8788804E-04  0.3481555E-02  0.2888767E-02
   186.393  0.1354045E-02  0.1791896E-01  0.1384613E-01     7.030  0.8796419E-04  0.3479815E-02  0.2875541E-02
   186.397  0.1354098E-02  0.1792079E-01  0.1384061E-01     7.030  0.8803853E-04  0.3477882E-02  0.2865705E-02
   186.400  0.1354148E-02  0.1792099E-01  0.1383542E-01     7.030  0.8810954E-04  0.3473885E-02  0.2857957E-02
   186.404  0.1354182E-02  0.1792375E-01  0.1382940E-01     7.030  0.8817010E-04  0.3471698E-02  0.2850151E-02
   186.408  0.1354190E-02  0.1792703E-01  0.1382237E-01     7.030  0.8821895E-04  0.3468952E-02  0.2842265E-02
   186.411  0.1354173E-02  0.1792911E-01  0.1381481E-01     7.030  0.8825499E-04  0.3464845E-02  0.2834109E-02
   186.415  0.1354133E-02  0.1793303E-01  0.1380541E-01     7.031  0.8827780E-04  0.3460289E-02  0.2825007E-02
   186.419  0.1354079E-02  0.1793715E-01  0.1379620E-01     7.031  0.8828651E-04  0.3455462E-02  0.2815288E-02
   186.422  0.1354014E-02  0.1794071E-01  0.1378763E-01     7.031  0.8827994E-04  0.3450675E-02  0.2805162E-02
   186.426  0.1353937E-02  0.1794349E-01  0.1377908E-01     7.031  0.8825813E-04  0.3446771E-02  0.2794636E-02
   186.429  0.1353851E-02  0.1794647E-01  0.1377061E-01     7.031  0.8822191E-04  0.3442149E-02  0.2783785E-02
   186.433  0.1353757E-02  0.1794875E-01  0.1376280E-01     7.031  0.8817273E-04  0.3438239E-02  0.2773116E-02
   186.437  0.1353657E-02  0.1795052E-01  0.1375549E-01     7.031  0.8811046E-04  0.3435516E-02  0.2762523E-02
   186.440  0.1353552E-02  0.1795186E-01  0.1374871E-01     7.031  0.8803683E-04  0.3433454E-02  0.2752434E-02
   186.444  0.1353444E-02  0.1795248E-01  0.1374203E-01     7.031  0.8795321E-04  0.3431963E-02  0.2742769E-02
   186.447  0.1353338E-02  0.1795657E-01  0.1373970E-01     7.031  0.8786410E-04  0.3426353E-02  0.2738123E-02
   186.451  0.1353238E-02  0.1796096E-01  0.1373945E-01     7.031  0.8777160E-04  0.3421327E-02  0.2733680E-02
   186.455  0.1353144E-02  0.1796552E-01  0.1374120E-01     7.031  0.8767756E-04  0.3417876E-02  0.2730165E-02
   186.458  0.1353060E-02  0.1796927E-01  0.1374356E-01     7.031  0.8758348E-04  0.3415777E-02  0.2726181E-02
   186.462  0.1352985E-02  0.1797010E-01  0.1374615E-01     7.031  0.8749080E-04  0.3417906E-02  0.2722532E-02
   186.465  0.1352923E-02  0.1797122E-01  0.1374905E-01     7.031  0.8740046E-04  0.3418920E-02  0.2719556E-02
   186.469  0.1352873E-02  0.1797103E-01  0.1375143E-01     7.031  0.8731515E-04  0.3421883E-02  0.2716280E-02
   186.473  0.1352838E-02  0.1796931E-01  0.1375212E-01     7.031  0.8723490E-04  0.3427086E-02  0.2712427E-02
   186.476  0.1352817E-02  0.1796646E-01  0.1375517E-01     7.031  0.8716148E-04  0.3434076E-02  0.2709992E-02
   186.480  0.1352812E-02  0.1796258E-01  0.1375817E-01     7.031  0.8709654E-04  0.3442693E-02  0.2707665E-02
   186.483  0.1352823E-02  0.1795740E-01  0.1376065E-01     7.031  0.8704020E-04  0.3452881E-02  0.2705214E-02
   186.487  0.1352849E-02  0.1795089E-01  0.1376325E-01     7.031  0.8699395E-04  0.3464511E-02  0.2703341E-02
   186.491  0.1352890E-02  0.1794289E-01  0.1376559E-01     7.032  0.8695870E-04  0.3477121E-02  0.2701759E-02
   186.494  0.1352949E-02  0.1793922E-01  0.1377292E-01     7.032  0.8693296E-04  0.3481634E-02  0.2710160E-02
   186.498  0.1353026E-02  0.1793871E-01  0.1378387E-01     7.032  0.8691688E-04  0.3480181E-02  0.2725512E-02
   186.501  0.1353120E-02  0.1793815E-01  0.1379513E-01     7.032  0.8691022E-04  0.3478554E-02  0.2741480E-02
   186.505  0.1353231E-02  0.1793734E-01  0.1380659E-01     7.032  0.8691369E-04  0.3477025E-02  0.2757758E-02
   186.509  0.1353356E-02  0.1793704E-01  0.1381765E-01     7.032  0.8692673E-04  0.3476281E-02  0.2773677E-02
   186.512  0.1353493E-02  0.1793638E-01  0.1382856E-01     7.032  0.8694939E-04  0.3474920E-02  0.2789710E-02
   186.516  0.1353641E-02  0.1793557E-01  0.1383903E-01     7.032  0.8697953E-04  0.3473718E-02  0.2805152E-02
   186.520  0.1353800E-02  0.1793482E-01  0.1384935E-01     7.032  0.8701270E-04  0.3472550E-02  0.2819156E-02
   186.523  0.1353960E-02  0.1793447E-01  0.1385913E-01     7.032  0.8704640E-04  0.3471631E-02  0.2833644E-02
   186.527  0.1354121E-02  0.1793461E-01  0.1386821E-01     7.032  0.8708069E-04  0.3470809E-02  0.2847003E-02
   186.530  0.1354279E-02  0.1793546E-01  0.1387443E-01     7.032  0.8711411E-04  0.3470485E-02  0.2860116E-02
   186.534  0.1354431E-02  0.1793687E-01  0.1388156E-01     7.032  0.8714682E-04  0.3469950E-02  0.2870014E-02
   186.538  0.1354576E-02  0.1793934E-01  0.1389052E-01     7.032  0.8717813E-04  0.3470956E-02  0.2878187E-02
   186.541  0.1354710E-02  0.1794211E-01  0.1389501E-01     7.032  0.8720733E-04  0.3472175E-02  0.2883576E-02
   186.545  0.1354833E-02  0.1794508E-01  0.1389803E-01     7.032  0.8723454E-04  0.3473646E-02  0.2886079E-02
   186.548  0.1354942E-02  0.1794811E-01  0.1389956E-01     7.032  0.8725872E-04  0.3474787E-02  0.2886460E-02
   186.552  0.1355037E-02  0.1795134E-01  0.1390014E-01     7.032  0.8727945E-04  0.3476461E-02  0.2885710E-02
   186.556  0.1355114E-02  0.1795503E-01  0.1389867E-01     7.032  0.8729639E-04  0.3478174E-02  0.2882184E-02
   186.559  0.1355175E-02  0.1795847E-01  0.1389521E-01     7.033  0.8730892E-04  0.3479567E-02  0.2876339E-02
   186.563  0.1355217E-02  0.1796195E-01  0.1389061E-01     7.033  0.8731717E-04  0.3480816E-02  0.2868815E-02
   186.566  0.1355241E-02  0.1796535E-01  0.1388448E-01     7.033  0.8732075E-04  0.3482296E-02  0.2859034E-02
   186.570  0.1355247E-02  0.1796854E-01  0.1387705E-01     7.033  0.8731947E-04  0.3483377E-02  0.2847442E-02
   186.574  0.1355235E-02  0.1797031E-01  0.1386913E-01     7.033  0.8731234E-04  0.3483441E-02  0.2834647E-02
   186.577  0.1355223E-02  0.1797273E-01  0.1386178E-01     7.033  0.8730370E-04  0.3485043E-02  0.2822959E-02
   186.581  0.1355214E-02  0.1797500E-01  0.1385597E-01     7.033  0.8729670E-04  0.3485888E-02  0.2813706E-02
   186.585  0.1355210E-02  0.1797727E-01  0.1385116E-01     7.033  0.8729095E-04  0.3486164E-02  0.2805862E-02
   186.588  0.1355212E-02  0.1797918E-01  0.1384783E-01     7.033  0.8728674E-04  0.3486226E-02  0.2800040E-02
   186.592  0.1355220E-02  0.1798094E-01  0.1384516E-01     7.033  0.8728472E-04  0.3485835E-02  0.2794894E-02
   186.595  0.1355235E-02  0.1798204E-01  0.1384266E-01     7.033  0.8728447E-04  0.3484936E-02  0.2790221E-02
   186.599  0.1355254E-02  0.1798310E-01  0.1384015E-01     7.033  0.8728523E-04  0.3483924E-02  0.2786128E-02
   186.603  0.1355278E-02  0.1798396E-01  0.1383755E-01     7.033  0.8728714E-04  0.3482711E-02  0.2781698E-02
   186.606  0.1355307E-02  0.1798485E-01  0.1383508E-01     7.033  0.8728920E-04  0.3481406E-02  0.2777381E-02
   186.610  0.1355340E-02  0.1798503E-01  0.1383053E-01     7.033  0.8729175E-04  0.3480284E-02  0.2768784E-02
   186.613  0.1355374E-02  0.1798519E-01  0.1382969E-01     7.033  0.8729731E-04  0.3478958E-02  0.2767119E-02
   186.617  0.1355407E-02  0.1798550E-01  0.1382834E-01     7.033  0.8731226E-04  0.3477917E-02  0.2764751E-02
   186.621  0.1355435E-02  0.1798626E-01  0.1382675E-01     7.033  0.8733719E-04  0.3476718E-02  0.2762146E-02
   186.624  0.1355460E-02  0.1798724E-01  0.1382511E-01     7.034  0.8737207E-04  0.3474962E-02  0.2759700E-02
   186.628  0.1355480E-02  0.1798823E-01  0.1382326E-01     7.034  0.8741537E-04  0.3473292E-02  0.2757560E-02
   186.632  0.1355494E-02  0.1798958E-01  0.1382149E-01     7.034  0.8746644E-04  0.3471794E-02  0.2754938E-02
   186.635  0.1355504E-02  0.1799056E-01  0.1381997E-01     7.034  0.8752506E-04  0.3470547E-02  0.2752148E-02
   186.639  0.1355508E-02  0.1799181E-01  0.1381859E-01     7.034  0.8758908E-04  0.3469644E-02  0.2749058E-02
   186.642  0.1355507E-02  0.1799365E-01  0.1381737E-01     7.034  0.8765823E-04  0.3469021E-02  0.2746156E-02
   186.646  0.1355500E-02  0.1799538E-01  0.1381684E-01     7.034  0.8773021E-04  0.3468534E-02  0.2743163E-02
   186.650  0.1355487E-02  0.1799694E-01  0.1381665E-01     7.034  0.8780460E-04  0.3468158E-02  0.2740289E-02
   186.653  0.1355469E-02  0.1799882E-01  0.1381710E-01     7.034  0.8787913E-04  0.3468594E-02  0.2737219E-02
   186.657  0.1355445E-02  0.1800102E-01  0.1381809E-01     7.034  0.8795333E-04  0.3469146E-02  0.2734494E-02
   186.660  0.1355417E-02  0.1800328E-01  0.1381966E-01     7.034  0.8802526E-04  0.3469893E-02  0.2731996E-02
   186.664  0.1355386E-02  0.1800623E-01  0.1382264E-01     7.034  0.8809379E-04  0.3470242E-02  0.2729875E-02
   186.668  0.1355352E-02  0.1800987E-01  0.1382664E-01     7.034  0.8815832E-04  0.3470805E-02  0.2727591E-02
   186.671  0.1355322E-02  0.1801278E-01  0.1383102E-01     7.034  0.8821849E-04  0.3470821E-02  0.2725436E-02
   186.675  0.1355296E-02  0.1801565E-01  0.1383553E-01     7.034  0.8827419E-04  0.3470793E-02  0.2723207E-02
   186.678  0.1355275E-02  0.1801790E-01  0.1384022E-01     7.034  0.8832406E-04  0.3470416E-02  0.2720800E-02
   186.682  0.1355260E-02  0.1801976E-01  0.1384516E-01     7.034  0.8836768E-04  0.3469816E-02  0.2718643E-02
   186.686  0.1355252E-02  0.1802095E-01  0.1385037E-01     7.035  0.8840388E-04  0.3468915E-02  0.2716645E-02
   186.689  0.1355249E-02  0.1802182E-01  0.1385619E-01     7.035  0.8843204E-04  0.3468223E-02  0.2714930E-02
   186.693  0.1355254E-02  0.1802235E-01  0.1386208E-01     7.035  0.8845159E-04  0.3467986E-02  0.2713122E-02
   186.697  0.1355265E-02  0.1802244E-01  0.1386807E-01     7.035  0.8846211E-04  0.3467053E-02  0.2710846E-02
   186.700  0.1355278E-02  0.1802138E-01  0.1387424E-01     7.035  0.8847334E-04  0.3465095E-02  0.2708763E-02
   186.704  0.1355289E-02  0.1802381E-01  0.1387988E-01     7.035  0.8849045E-04  0.3466874E-02  0.2706695E-02
   186.707  0.1355297E-02  0.1802398E-01  0.1388548E-01     7.035  0.8851351E-04  0.3465059E-02  0.2705199E-02
   186.711  0.1355304E-02  0.1802475E-01  0.1389178E-01     7.035  0.8854227E-04  0.3462996E-02  0.2703531E-02
   186.715  0.1355308E-02  0.1802582E-01  0.1389751E-01     7.035  0.8857646E-04  0.3460370E-02  0.2701877E-02
   186.718  0.1355311E-02  0.1802651E-01  0.1390292E-01     7.035  0.8861493E-04  0.3457045E-02  0.2700032E-02
   186.722  0.1355312E-02  0.1802829E-01  0.1390835E-01     7.035  0.8865730E-04  0.3455342E-02  0.2698335E-02
   186.726  0.1355311E-02  0.1803028E-01  0.1391335E-01     7.035  0.8870262E-04  0.3453518E-02  0.2696222E-02
   186.729  0.1355309E-02  0.1803395E-01  0.1391945E-01     7.035  0.8875029E-04  0.3451320E-02  0.2695099E-02
   186.733  0.1355299E-02  0.1803569E-01  0.1392410E-01     7.035  0.8879764E-04  0.3450743E-02  0.2694104E-02
   186.736  0.1355277E-02  0.1803766E-01  0.1392792E-01     7.035  0.8884135E-04  0.3451181E-02  0.2692237E-02
   186.740  0.1355245E-02  0.1804010E-01  0.1393164E-01     7.035  0.8888152E-04  0.3452248E-02  0.2690301E-02
   186.744  0.1355203E-02  0.1804569E-01  0.1393553E-01     7.036  0.8891756E-04  0.3452922E-02  0.2688248E-02
   186.747  0.1355153E-02  0.1804872E-01  0.1393854E-01     7.036  0.8894857E-04  0.3455988E-02  0.2685853E-02
   186.751  0.1355095E-02  0.1805159E-01  0.1394058E-01     7.036  0.8897451E-04  0.3459594E-02  0.2681577E-02
   186.754  0.1355032E-02  0.1805598E-01  0.1394410E-01     7.036  0.8899508E-04  0.3462784E-02  0.2679779E-02
   186.758  0.1354960E-02  0.1806047E-01  0.1394696E-01     7.036  0.8900518E-04  0.3466236E-02  0.2678090E-02
   186.762  0.1354880E-02  0.1806550E-01  0.1394889E-01     7.036  0.8900237E-04  0.3470343E-02  0.2676115E-02
   186.765  0.1354794E-02  0.1806959E-01  0.1394970E-01     7.036  0.8898694E-04  0.3474424E-02  0.2674016E-02
   186.769  0.1354705E-02  0.1807265E-01  0.1395178E-01     7.036  0.8895992E-04  0.3479016E-02  0.2670711E-02
   186.773  0.1354614E-02  0.1807525E-01  0.1395094E-01     7.036  0.8892283E-04  0.3483439E-02  0.2668807E-02
   186.776  0.1354525E-02  0.1807667E-01  0.1394977E-01     7.036  0.8887671E-04  0.3487828E-02  0.2666896E-02
   186.780  0.1354441E-02  0.1807658E-01  0.1394816E-01     7.036  0.8882220E-04  0.3492333E-02  0.2665536E-02
   186.783  0.1354362E-02  0.1807634E-01  0.1394679E-01     7.036  0.8876109E-04  0.3495328E-02  0.2663799E-02
   186.787  0.1354292E-02  0.1807754E-01  0.1394834E-01     7.036  0.8869534E-04  0.3496153E-02  0.2662597E-02
   186.791  0.1354235E-02  0.1807910E-01  0.1395139E-01     7.036  0.8862062E-04  0.3495372E-02  0.2661327E-02
   186.794  0.1354193E-02  0.1807979E-01  0.1395479E-01     7.036  0.8853892E-04  0.3493147E-02  0.2659758E-02
   186.798  0.1354166E-02  0.1807980E-01  0.1395871E-01     7.037  0.8845151E-04  0.3490110E-02  0.2658056E-02
   186.801  0.1354155E-02  0.1807747E-01  0.1396330E-01     7.037  0.8836012E-04  0.3486514E-02  0.2656656E-02
   186.805  0.1354163E-02  0.1807606E-01  0.1396670E-01     7.037  0.8826669E-04  0.3482432E-02  0.2652933E-02
   186.809  0.1354188E-02  0.1807495E-01  0.1397191E-01     7.037  0.8817301E-04  0.3476805E-02  0.2652118E-02
   186.812  0.1354231E-02  0.1807116E-01  0.1397683E-01     7.037  0.8808132E-04  0.3471051E-02  0.2651416E-02
   186.816  0.1354290E-02  0.1806664E-01  0.1398146E-01     7.037  0.8799301E-04  0.3464738E-02  0.2650741E-02
   186.820  0.1354366E-02  0.1806156E-01  0.1398556E-01     7.037  0.8790969E-04  0.3461312E-02  0.2649853E-02
   186.823  0.1354456E-02  0.1805387E-01  0.1398890E-01     7.037  0.8783296E-04  0.3454257E-02  0.2649058E-02
   186.827  0.1354559E-02  0.1804929E-01  0.1399345E-01     7.037  0.8776402E-04  0.3444551E-02  0.2647972E-02
   186.830  0.1354674E-02  0.1804357E-01  0.1399767E-01     7.037  0.8770431E-04  0.3434549E-02  0.2646947E-02
   186.834  0.1354797E-02  0.1803860E-01  0.1400172E-01     7.037  0.8765445E-04  0.3426171E-02  0.2646643E-02
   186.838  0.1354928E-02  0.1803304E-01  0.1400497E-01     7.037  0.8761531E-04  0.3418331E-02  0.2644977E-02
   186.841  0.1355062E-02  0.1802789E-01  0.1400830E-01     7.037  0.8758708E-04  0.3410919E-02  0.2644186E-02
   186.845  0.1355197E-02  0.1802325E-01  0.1401118E-01     7.037  0.8757019E-04  0.3404125E-02  0.2643591E-02
   186.849  0.1355331E-02  0.1801930E-01  0.1401335E-01     7.037  0.8756491E-04  0.3397841E-02  0.2643011E-02
   186.852  0.1355461E-02  0.1801498E-01  0.1401496E-01     7.038  0.8757043E-04  0.3392823E-02  0.2642548E-02
   186.856  0.1355583E-02  0.1801149E-01  0.1401583E-01     7.038  0.8758660E-04  0.3388345E-02  0.2641901E-02
   186.859  0.1355697E-02  0.1800866E-01  0.1401658E-01     7.038  0.8761254E-04  0.3385061E-02  0.2640983E-02
   186.863  0.1355799E-02  0.1800564E-01  0.1401790E-01     7.038  0.8764749E-04  0.3382855E-02  0.2639207E-02
   186.867  0.1355887E-02  0.1800450E-01  0.1401619E-01     7.038  0.8769097E-04  0.3381827E-02  0.2636892E-02
   186.870  0.1355960E-02  0.1800421E-01  0.1401516E-01     7.038  0.8774035E-04  0.3381879E-02  0.2636538E-02
   186.874  0.1356023E-02  0.1800453E-01  0.1401520E-01     7.038  0.8778364E-04  0.3383372E-02  0.2636522E-02
   186.877  0.1356078E-02  0.1800529E-01  0.1401561E-01     7.038  0.8781626E-04  0.3384780E-02  0.2635978E-02
   186.881  0.1356134E-02  0.1800606E-01  0.1401660E-01     7.038  0.8784064E-04  0.3386869E-02  0.2635374E-02
   186.885  0.1356188E-02  0.1800695E-01  0.1401798E-01     7.038  0.8785697E-04  0.3388561E-02  0.2634323E-02
   186.888  0.1356241E-02  0.1800797E-01  0.1401929E-01     7.038  0.8786372E-04  0.3390330E-02  0.2633249E-02
   186.892  0.1356292E-02  0.1801022E-01  0.1402136E-01     7.038  0.8786134E-04  0.3393425E-02  0.2632429E-02
   186.896  0.1356338E-02  0.1801178E-01  0.1402314E-01     7.038  0.8784899E-04  0.3395162E-02  0.2631653E-02
   186.899  0.1356381E-02  0.1801354E-01  0.1402444E-01     7.038  0.8782728E-04  0.3397819E-02  0.2631025E-02
   186.903  0.1356411E-02  0.1801612E-01  0.1402594E-01     7.039  0.8780169E-04  0.3400551E-02  0.2630251E-02
   186.906  0.1356419E-02  0.1802088E-01  0.1402753E-01     7.039  0.8777966E-04  0.3404026E-02  0.2629176E-02
   186.910  0.1356410E-02  0.1802669E-01  0.1402869E-01     7.039  0.8776626E-04  0.3407385E-02  0.2627864E-02
   186.914  0.1356385E-02  0.1803356E-01  0.1402967E-01     7.039  0.8776195E-04  0.3410522E-02  0.2626681E-02
   186.917  0.1356341E-02  0.1804126E-01  0.1403056E-01     7.039  0.8776364E-04  0.3412708E-02  0.2625749E-02
   186.921  0.1356278E-02  0.1804971E-01  0.1403138E-01     7.039  0.8777182E-04  0.3413798E-02  0.2624427E-02
   186.925  0.1356199E-02  0.1805931E-01  0.1403234E-01     7.039  0.8778641E-04  0.3414849E-02  0.2623072E-02
   186.928  0.1356103E-02  0.1806783E-01  0.1403281E-01     7.039  0.8780787E-04  0.3414414E-02  0.2622146E-02
   186.932  0.1355993E-02  0.1807709E-01  0.1403277E-01     7.039  0.8783610E-04  0.3413346E-02  0.2620950E-02
   186.935  0.1355870E-02  0.1808582E-01  0.1403281E-01     7.039  0.8787026E-04  0.3412021E-02  0.2620163E-02
   186.939  0.1355739E-02  0.1809350E-01  0.1403369E-01     7.039  0.8790999E-04  0.3410542E-02  0.2620019E-02
   186.943  0.1355601E-02  0.1810142E-01  0.1403334E-01     7.039  0.8795468E-04  0.3408962E-02  0.2620085E-02
   186.946  0.1355459E-02  0.1810863E-01  0.1403246E-01     7.039  0.8800306E-04  0.3407318E-02  0.2620339E-02
   186.950  0.1355316E-02  0.1811504E-01  0.1403141E-01     7.039  0.8805391E-04  0.3405596E-02  0.2620560E-02
   186.954  0.1355176E-02  0.1812059E-01  0.1403052E-01     7.040  0.8810663E-04  0.3403401E-02  0.2621030E-02
   186.957  0.1355041E-02  0.1812533E-01  0.1402996E-01     7.040  0.8815843E-04  0.3400781E-02  0.2621342E-02
   186.961  0.1354917E-02  0.1812938E-01  0.1402986E-01     7.040  0.8820415E-04  0.3398090E-02  0.2621794E-02
   186.964  0.1354805E-02  0.1813161E-01  0.1403065E-01     7.040  0.8824310E-04  0.3395570E-02  0.2622614E-02
   186.968  0.1354710E-02  0.1813380E-01  0.1403161E-01     7.040  0.8827378E-04  0.3394978E-02  0.2623742E-02
   186.972  0.1354631E-02  0.1813319E-01  0.1403293E-01     7.040  0.8829605E-04  0.3391387E-02  0.2624736E-02
   186.975  0.1354572E-02  0.1813148E-01  0.1403480E-01     7.040  0.8830833E-04  0.3387686E-02  0.2626183E-02
   186.979  0.1354533E-02  0.1812859E-01  0.1403714E-01     7.040  0.8831139E-04  0.3384026E-02  0.2628062E-02
   186.983  0.1354516E-02  0.1812365E-01  0.1403972E-01     7.040  0.8830403E-04  0.3382033E-02  0.2629874E-02
   186.986  0.1354521E-02  0.1811929E-01  0.1404212E-01     7.040  0.8828755E-04  0.3379160E-02  0.2631638E-02
   186.990  0.1354547E-02  0.1811417E-01  0.1404539E-01     7.040  0.8826106E-04  0.3377432E-02  0.2633940E-02
   186.993  0.1354595E-02  0.1810806E-01  0.1404917E-01     7.040  0.8822585E-04  0.3375999E-02  0.2636660E-02
   186.997  0.1354663E-02  0.1810171E-01  0.1405312E-01     7.040  0.8818217E-04  0.3374423E-02  0.2638871E-02
   187.001  0.1354751E-02  0.1809511E-01  0.1405701E-01     7.041  0.8813072E-04  0.3372943E-02  0.2640647E-02
   187.004  0.1354849E-02  0.1808906E-01  0.1406040E-01     7.041  0.8807087E-04  0.3371670E-02  0.2642790E-02
   187.008  0.1354954E-02  0.1808629E-01  0.1406663E-01     7.041  0.8800254E-04  0.3371500E-02  0.2641478E-02
   187.012  0.1355064E-02  0.1808795E-01  0.1407388E-01     7.041  0.8792762E-04  0.3376382E-02  0.2639207E-02
   187.015  0.1355178E-02  0.1808600E-01  0.1408064E-01     7.041  0.8784734E-04  0.3376806E-02  0.2636849E-02
   187.019  0.1355293E-02  0.1808388E-01  0.1408700E-01     7.041  0.8776387E-04  0.3377489E-02  0.2635131E-02
   187.022  0.1355409E-02  0.1808261E-01  0.1409266E-01     7.041  0.8768005E-04  0.3378592E-02  0.2634073E-02
   187.026  0.1355523E-02  0.1808130E-01  0.1409783E-01     7.041  0.8759603E-04  0.3379904E-02  0.2633822E-02
   187.030  0.1355634E-02  0.1807969E-01  0.1410246E-01     7.041  0.8751446E-04  0.3381971E-02  0.2633795E-02
   187.033  0.1355739E-02  0.1807893E-01  0.1410659E-01     7.041  0.8743741E-04  0.3383452E-02  0.2634436E-02
   187.037  0.1355839E-02  0.1807781E-01  0.1411005E-01     7.041  0.8736591E-04  0.3384049E-02  0.2635250E-02
   187.041  0.1355930E-02  0.1807669E-01  0.1411304E-01     7.041  0.8730105E-04  0.3384268E-02  0.2636104E-02
   187.044  0.1356012E-02  0.1807556E-01  0.1411532E-01     7.042  0.8724506E-04  0.3383864E-02  0.2637112E-02
   187.048  0.1356085E-02  0.1807525E-01  0.1411622E-01     7.042  0.8719791E-04  0.3383100E-02  0.2638267E-02
   187.051  0.1356147E-02  0.1807485E-01  0.1411636E-01     7.042  0.8716114E-04  0.3382060E-02  0.2639665E-02
   187.055  0.1356197E-02  0.1807459E-01  0.1411577E-01     7.042  0.8713499E-04  0.3380188E-02  0.2641536E-02
   187.059  0.1356234E-02  0.1807421E-01  0.1411381E-01     7.042  0.8711957E-04  0.3378362E-02  0.2643798E-02
   187.062  0.1356260E-02  0.1807749E-01  0.1411516E-01     7.042  0.8711560E-04  0.3375140E-02  0.2641854E-02
   187.066  0.1356277E-02  0.1808203E-01  0.1411794E-01     7.042  0.8712068E-04  0.3371508E-02  0.2638542E-02
   187.070  0.1356296E-02  0.1808480E-01  0.1412028E-01     7.042  0.8712793E-04  0.3367109E-02  0.2634967E-02
   187.073  0.1356314E-02  0.1808662E-01  0.1412219E-01     7.042  0.8713909E-04  0.3362266E-02  0.2631328E-02
   187.077  0.1356331E-02  0.1808748E-01  0.1412360E-01     7.042  0.8715434E-04  0.3357113E-02  0.2627647E-02
   187.081  0.1356346E-02  0.1808744E-01  0.1412462E-01     7.042  0.8717322E-04  0.3351479E-02  0.2624156E-02
   187.084  0.1356360E-02  0.1808706E-01  0.1412548E-01     7.042  0.8719518E-04  0.3345261E-02  0.2621715E-02
   187.088  0.1356376E-02  0.1808579E-01  0.1412624E-01     7.042  0.8722307E-04  0.3338984E-02  0.2618831E-02
   187.091  0.1356396E-02  0.1808382E-01  0.1412689E-01     7.043  0.8725590E-04  0.3332738E-02  0.2616231E-02
   187.095  0.1356419E-02  0.1808212E-01  0.1412758E-01     7.043  0.8729299E-04  0.3326883E-02  0.2613862E-02
   187.099  0.1356444E-02  0.1808293E-01  0.1413077E-01     7.043  0.8733423E-04  0.3323366E-02  0.2610479E-02
   187.102  0.1356472E-02  0.1808574E-01  0.1413573E-01     7.043  0.8737774E-04  0.3322251E-02  0.2606072E-02
   187.106  0.1356501E-02  0.1808801E-01  0.1414008E-01     7.043  0.8742299E-04  0.3320731E-02  0.2602642E-02
   187.110  0.1356532E-02  0.1808997E-01  0.1414407E-01     7.043  0.8746953E-04  0.3319404E-02  0.2599890E-02
   187.113  0.1356563E-02  0.1809151E-01  0.1414771E-01     7.043  0.8751566E-04  0.3317722E-02  0.2597138E-02
   187.117  0.1356593E-02  0.1809321E-01  0.1415085E-01     7.043  0.8756090E-04  0.3316504E-02  0.2594634E-02
   187.120  0.1356622E-02  0.1809376E-01  0.1415303E-01     7.043  0.8760447E-04  0.3314176E-02  0.2592767E-02
   187.124  0.1356649E-02  0.1809417E-01  0.1415507E-01     7.043  0.8764438E-04  0.3312147E-02  0.2591064E-02
   187.128  0.1356674E-02  0.1809346E-01  0.1415618E-01     7.043  0.8768043E-04  0.3310125E-02  0.2590037E-02
   187.131  0.1356691E-02  0.1809422E-01  0.1415633E-01     7.043  0.8770715E-04  0.3308191E-02  0.2589141E-02
   187.135  0.1356698E-02  0.1809541E-01  0.1415544E-01     7.044  0.8771960E-04  0.3306945E-02  0.2589395E-02
   187.139  0.1356695E-02  0.1809671E-01  0.1415337E-01     7.044  0.8771748E-04  0.3306345E-02  0.2589720E-02
   187.142  0.1356680E-02  0.1809794E-01  0.1415057E-01     7.044  0.8770093E-04  0.3306202E-02  0.2590454E-02
   187.146  0.1356655E-02  0.1809885E-01  0.1414695E-01     7.044  0.8766984E-04  0.3306098E-02  0.2591607E-02
   187.149  0.1356626E-02  0.1809992E-01  0.1414396E-01     7.044  0.8762784E-04  0.3306250E-02  0.2592509E-02
   187.153  0.1356599E-02  0.1810063E-01  0.1414098E-01     7.044  0.8757675E-04  0.3306760E-02  0.2592364E-02
   187.157  0.1356573E-02  0.1810232E-01  0.1413760E-01     7.044  0.8751821E-04  0.3307280E-02  0.2592090E-02
   187.160  0.1356550E-02  0.1810376E-01  0.1413437E-01     7.044  0.8745318E-04  0.3308225E-02  0.2591363E-02
   187.164  0.1356531E-02  0.1810480E-01  0.1413134E-01     7.044  0.8738311E-04  0.3309070E-02  0.2590721E-02
   187.168  0.1356516E-02  0.1810579E-01  0.1412933E-01     7.044  0.8730986E-04  0.3309849E-02  0.2592135E-02
   187.171  0.1356506E-02  0.1810646E-01  0.1412660E-01     7.044  0.8723475E-04  0.3310331E-02  0.2591379E-02
   187.175  0.1356502E-02  0.1810687E-01  0.1412297E-01     7.045  0.8716000E-04  0.3310568E-02  0.2590096E-02
   187.178  0.1356504E-02  0.1810711E-01  0.1412112E-01     7.045  0.8708678E-04  0.3310483E-02  0.2589277E-02
   187.182  0.1356512E-02  0.1810740E-01  0.1411993E-01     7.045  0.8701664E-04  0.3310255E-02  0.2588259E-02
   187.186  0.1356526E-02  0.1810735E-01  0.1411883E-01     7.045  0.8695131E-04  0.3309431E-02  0.2587609E-02
   187.189  0.1356548E-02  0.1810696E-01  0.1411781E-01     7.045  0.8689243E-04  0.3308740E-02  0.2587165E-02
   187.193  0.1356571E-02  0.1810736E-01  0.1411679E-01     7.045  0.8683684E-04  0.3307580E-02  0.2586080E-02
   187.197  0.1356594E-02  0.1810895E-01  0.1411628E-01     7.045  0.8678398E-04  0.3305079E-02  0.2583524E-02
   187.200  0.1356617E-02  0.1811045E-01  0.1411590E-01     7.045  0.8673536E-04  0.3301733E-02  0.2581110E-02
   187.204  0.1356640E-02  0.1811186E-01  0.1411320E-01     7.045  0.8669182E-04  0.3297740E-02  0.2579763E-02
   187.208  0.1356662E-02  0.1811345E-01  0.1411227E-01     7.045  0.8665369E-04  0.3292893E-02  0.2577573E-02
   187.211  0.1356683E-02  0.1811485E-01  0.1411076E-01     7.045  0.8662232E-04  0.3287381E-02  0.2575841E-02
   187.215  0.1356702E-02  0.1811604E-01  0.1410949E-01     7.045  0.8659815E-04  0.3281821E-02  0.2574579E-02
   187.218  0.1356720E-02  0.1811761E-01  0.1410737E-01     7.046  0.8658135E-04  0.3276296E-02  0.2574017E-02
   187.222  0.1356736E-02  0.1811918E-01  0.1410516E-01     7.046  0.8657221E-04  0.3270333E-02  0.2574428E-02
   187.226  0.1356750E-02  0.1812027E-01  0.1410243E-01     7.046  0.8657079E-04  0.3264052E-02  0.2575048E-02
   187.229  0.1356761E-02  0.1812088E-01  0.1409983E-01     7.046  0.8657663E-04  0.3257510E-02  0.2576467E-02
   187.233  0.1356771E-02  0.1812198E-01  0.1409719E-01     7.046  0.8658899E-04  0.3251491E-02  0.2579570E-02
   187.237  0.1356782E-02  0.1812314E-01  0.1409448E-01     7.046  0.8660527E-04  0.3245808E-02  0.2581065E-02
   187.240  0.1356795E-02  0.1812407E-01  0.1409299E-01     7.046  0.8662587E-04  0.3240599E-02  0.2582580E-02
   187.244  0.1356802E-02  0.1812445E-01  0.1409150E-01     7.046  0.8666088E-04  0.3235784E-02  0.2584007E-02
   187.248  0.1356804E-02  0.1812385E-01  0.1408952E-01     7.046  0.8671081E-04  0.3231601E-02  0.2585980E-02
   187.251  0.1356799E-02  0.1812406E-01  0.1408680E-01     7.046  0.8677495E-04  0.3227853E-02  0.2587987E-02
   187.255  0.1356788E-02  0.1812416E-01  0.1408348E-01     7.046  0.8685166E-04  0.3224780E-02  0.2590402E-02
   187.258  0.1356770E-02  0.1812568E-01  0.1408117E-01     7.047  0.8693914E-04  0.3223779E-02  0.2593380E-02
   187.262  0.1356746E-02  0.1812766E-01  0.1407954E-01     7.047  0.8703618E-04  0.3224076E-02  0.2596752E-02
   187.266  0.1356717E-02  0.1813001E-01  0.1407733E-01     7.047  0.8713990E-04  0.3225231E-02  0.2600388E-02
   187.269  0.1356683E-02  0.1813199E-01  0.1407600E-01     7.047  0.8724882E-04  0.3226725E-02  0.2604779E-02
   187.273  0.1356644E-02  0.1813422E-01  0.1407529E-01     7.047  0.8736053E-04  0.3228972E-02  0.2609605E-02
   187.277  0.1356602E-02  0.1813619E-01  0.1407533E-01     7.047  0.8747351E-04  0.3231280E-02  0.2614225E-02
   187.280  0.1356558E-02  0.1813678E-01  0.1407603E-01     7.047  0.8758736E-04  0.3235601E-02  0.2618855E-02
   187.284  0.1356520E-02  0.1814050E-01  0.1407709E-01     7.047  0.8770669E-04  0.3236096E-02  0.2623073E-02
   187.288  0.1356489E-02  0.1814081E-01  0.1407853E-01     7.047  0.8783031E-04  0.3238212E-02  0.2627006E-02
   187.291  0.1356465E-02  0.1814056E-01  0.1408034E-01     7.047  0.8795524E-04  0.3240233E-02  0.2631232E-02
   187.295  0.1356449E-02  0.1814015E-01  0.1408258E-01     7.047  0.8808009E-04  0.3241791E-02  0.2635589E-02
   187.298  0.1356441E-02  0.1813969E-01  0.1408571E-01     7.048  0.8820216E-04  0.3242809E-02  0.2640375E-02
   187.302  0.1356442E-02  0.1813917E-01  0.1408919E-01     7.048  0.8831957E-04  0.3243576E-02  0.2644590E-02
   187.306  0.1356452E-02  0.1813878E-01  0.1409324E-01     7.048  0.8843027E-04  0.3244313E-02  0.2648603E-02
   187.309  0.1356470E-02  0.1813823E-01  0.1409854E-01     7.048  0.8853221E-04  0.3245011E-02  0.2652085E-02
   187.313  0.1356492E-02  0.1813807E-01  0.1410275E-01     7.048  0.8861772E-04  0.3245976E-02  0.2655422E-02
   187.317  0.1356511E-02  0.1813837E-01  0.1410718E-01     7.048  0.8867825E-04  0.3247345E-02  0.2658317E-02
   187.320  0.1356527E-02  0.1813905E-01  0.1411125E-01     7.048  0.8871236E-04  0.3248993E-02  0.2661101E-02
   187.324  0.1356540E-02  0.1814037E-01  0.1411492E-01     7.048  0.8872062E-04  0.3250642E-02  0.2663221E-02
   187.328  0.1356550E-02  0.1814210E-01  0.1411811E-01     7.048  0.8870283E-04  0.3252198E-02  0.2664770E-02
   187.331  0.1356557E-02  0.1814390E-01  0.1412062E-01     7.048  0.8865916E-04  0.3253083E-02  0.2664561E-02
   187.335  0.1356562E-02  0.1814595E-01  0.1412326E-01     7.049  0.8859136E-04  0.3254344E-02  0.2664074E-02
   187.338  0.1356566E-02  0.1814799E-01  0.1412576E-01     7.049  0.8850089E-04  0.3255130E-02  0.2663587E-02
   187.342  0.1356568E-02  0.1815021E-01  0.1412769E-01     7.049  0.8838998E-04  0.3255688E-02  0.2662926E-02
   187.346  0.1356570E-02  0.1815223E-01  0.1413013E-01     7.049  0.8826041E-04  0.3255541E-02  0.2661922E-02
   187.349  0.1356570E-02  0.1815412E-01  0.1413174E-01     7.049  0.8811364E-04  0.3254557E-02  0.2660222E-02
   187.353  0.1356568E-02  0.1815597E-01  0.1413260E-01     7.049  0.8795206E-04  0.3253061E-02  0.2657370E-02
   187.357  0.1356562E-02  0.1815750E-01  0.1413384E-01     7.049  0.8777801E-04  0.3251315E-02  0.2655907E-02
   187.360  0.1356550E-02  0.1815820E-01  0.1413480E-01     7.049  0.8759407E-04  0.3248580E-02  0.2654516E-02
   187.364  0.1356537E-02  0.1815898E-01  0.1413453E-01     7.049  0.8740654E-04  0.3245791E-02  0.2652889E-02
   187.368  0.1356527E-02  0.1815983E-01  0.1413327E-01     7.049  0.8722239E-04  0.3242797E-02  0.2650271E-02
   187.371  0.1356520E-02  0.1816013E-01  0.1413185E-01     7.050  0.8704465E-04  0.3239333E-02  0.2648094E-02
   187.375  0.1356519E-02  0.1816013E-01  0.1413023E-01     7.050  0.8687716E-04  0.3235121E-02  0.2646776E-02
   187.379  0.1356522E-02  0.1815922E-01  0.1412828E-01     7.050  0.8672339E-04  0.3230520E-02  0.2646578E-02
   187.382  0.1356531E-02  0.1815743E-01  0.1412710E-01     7.050  0.8658588E-04  0.3225320E-02  0.2646915E-02
   187.386  0.1356545E-02  0.1815478E-01  0.1412522E-01     7.050  0.8646892E-04  0.3219059E-02  0.2648355E-02
   187.389  0.1356559E-02  0.1815192E-01  0.1412284E-01     7.050  0.8637745E-04  0.3212337E-02  0.2650432E-02
   187.393  0.1356571E-02  0.1814877E-01  0.1411918E-01     7.050  0.8631335E-04  0.3205771E-02  0.2653507E-02
   187.397  0.1356584E-02  0.1814592E-01  0.1411535E-01     7.050  0.8627715E-04  0.3197369E-02  0.2657093E-02
   187.400  0.1356596E-02  0.1814103E-01  0.1411084E-01     7.050  0.8627120E-04  0.3190561E-02  0.2661166E-02
   187.404  0.1356609E-02  0.1813574E-01  0.1410520E-01     7.050  0.8629370E-04  0.3183378E-02  0.2665311E-02
   187.408  0.1356620E-02  0.1813090E-01  0.1409881E-01     7.051  0.8634374E-04  0.3176044E-02  0.2669264E-02
   187.411  0.1356621E-02  0.1812924E-01  0.1409499E-01     7.051  0.8641281E-04  0.3171383E-02  0.2669225E-02
   187.415  0.1356614E-02  0.1812885E-01  0.1409099E-01     7.051  0.8649439E-04  0.3166653E-02  0.2665028E-02
   187.419  0.1356605E-02  0.1812879E-01  0.1408585E-01     7.051  0.8657722E-04  0.3161921E-02  0.2659565E-02
   187.422  0.1356593E-02  0.1812962E-01  0.1408131E-01     7.051  0.8665857E-04  0.3157852E-02  0.2652280E-02
   187.426  0.1356579E-02  0.1812980E-01  0.1407596E-01     7.051  0.8673742E-04  0.3153173E-02  0.2643726E-02
   187.429  0.1356563E-02  0.1813003E-01  0.1407012E-01     7.051  0.8681156E-04  0.3148361E-02  0.2634415E-02
   187.433  0.1356544E-02  0.1813102E-01  0.1406577E-01     7.051  0.8687916E-04  0.3143192E-02  0.2622887E-02
   187.437  0.1356524E-02  0.1813207E-01  0.1406098E-01     7.051  0.8693902E-04  0.3138404E-02  0.2611216E-02
   187.440  0.1356501E-02  0.1813300E-01  0.1405532E-01     7.051  0.8698919E-04  0.3133594E-02  0.2599194E-02
   187.444  0.1356477E-02  0.1813365E-01  0.1404963E-01     7.052  0.8702868E-04  0.3128877E-02  0.2587529E-02
   187.448  0.1356451E-02  0.1813403E-01  0.1404367E-01     7.052  0.8705589E-04  0.3124589E-02  0.2576033E-02
   187.451  0.1356424E-02  0.1813401E-01  0.1403831E-01     7.052  0.8707005E-04  0.3120297E-02  0.2565619E-02
   187.455  0.1356396E-02  0.1813468E-01  0.1403227E-01     7.052  0.8707014E-04  0.3117454E-02  0.2556045E-02
   187.459  0.1356366E-02  0.1813505E-01  0.1402650E-01     7.052  0.8705633E-04  0.3114809E-02  0.2547536E-02
   187.462  0.1356339E-02  0.1813531E-01  0.1402188E-01     7.052  0.8703103E-04  0.3112629E-02  0.2540959E-02
   187.466  0.1356323E-02  0.1813662E-01  0.1402100E-01     7.052  0.8700462E-04  0.3111382E-02  0.2533923E-02
   187.469  0.1356318E-02  0.1813913E-01  0.1401995E-01     7.052  0.8697815E-04  0.3110661E-02  0.2529741E-02
   187.473  0.1356322E-02  0.1814259E-01  0.1401964E-01     7.052  0.8694935E-04  0.3111218E-02  0.2526684E-02
   187.477  0.1356335E-02  0.1814341E-01  0.1402039E-01     7.052  0.8691981E-04  0.3109583E-02  0.2526868E-02
   187.480  0.1356351E-02  0.1814379E-01  0.1401894E-01     7.053  0.8689630E-04  0.3108715E-02  0.2523943E-02
   187.484  0.1356369E-02  0.1814456E-01  0.1401752E-01     7.053  0.8688162E-04  0.3108014E-02  0.2523113E-02
   187.488  0.1356389E-02  0.1814551E-01  0.1401644E-01     7.053  0.8687541E-04  0.3106670E-02  0.2524476E-02
   187.491  0.1356411E-02  0.1814658E-01  0.1401587E-01     7.053  0.8687788E-04  0.3105653E-02  0.2527557E-02
   187.495  0.1356434E-02  0.1814771E-01  0.1401458E-01     7.053  0.8688961E-04  0.3104813E-02  0.2531342E-02
   187.499  0.1356460E-02  0.1814952E-01  0.1401447E-01     7.053  0.8691115E-04  0.3105099E-02  0.2536543E-02
   187.502  0.1356492E-02  0.1815079E-01  0.1401346E-01     7.053  0.8694529E-04  0.3104971E-02  0.2543077E-02
   187.506  0.1356532E-02  0.1815305E-01  0.1401424E-01     7.053  0.8699136E-04  0.3103314E-02  0.2549997E-02
   187.510  0.1356561E-02  0.1815542E-01  0.1401377E-01     7.053  0.8705864E-04  0.3101818E-02  0.2558205E-02
   187.513  0.1356573E-02  0.1815744E-01  0.1401208E-01     7.053  0.8714825E-04  0.3100364E-02  0.2567630E-02
   187.517  0.1356567E-02  0.1815943E-01  0.1400896E-01     7.054  0.8725899E-04  0.3099590E-02  0.2577620E-02
   187.520  0.1356543E-02  0.1816125E-01  0.1400428E-01     7.054  0.8738862E-04  0.3098791E-02  0.2588661E-02
   187.524  0.1356503E-02  0.1816319E-01  0.1399902E-01     7.054  0.8753596E-04  0.3098542E-02  0.2600407E-02
   187.528  0.1356447E-02  0.1816525E-01  0.1399304E-01     7.054  0.8769821E-04  0.3098724E-02  0.2611999E-02
   187.531  0.1356379E-02  0.1817003E-01  0.1398818E-01     7.054  0.8787331E-04  0.3097775E-02  0.2623411E-02
   187.535  0.1356297E-02  0.1817417E-01  0.1398377E-01     7.054  0.8805818E-04  0.3097605E-02  0.2633914E-02
   187.539  0.1356206E-02  0.1817830E-01  0.1398008E-01     7.054  0.8824946E-04  0.3098120E-02  0.2643531E-02
   187.542  0.1356107E-02  0.1818530E-01  0.1397859E-01     7.054  0.8844449E-04  0.3096776E-02  0.2652565E-02
   187.546  0.1356002E-02  0.1819132E-01  0.1397786E-01     7.054  0.8864023E-04  0.3095898E-02  0.2660929E-02
   187.550  0.1355894E-02  0.1819725E-01  0.1397638E-01     7.055  0.8883322E-04  0.3095656E-02  0.2667396E-02
   187.553  0.1355791E-02  0.1820196E-01  0.1397692E-01     7.055  0.8901735E-04  0.3095779E-02  0.2672125E-02
   187.557  0.1355694E-02  0.1820622E-01  0.1397778E-01     7.055  0.8918467E-04  0.3097057E-02  0.2677340E-02
   187.560  0.1355606E-02  0.1820940E-01  0.1397771E-01     7.055  0.8933175E-04  0.3098537E-02  0.2679142E-02
   187.564  0.1355527E-02  0.1821226E-01  0.1397927E-01     7.055  0.8945525E-04  0.3099495E-02  0.2680548E-02
   187.568  0.1355452E-02  0.1821620E-01  0.1398308E-01     7.055  0.8954234E-04  0.3098809E-02  0.2684488E-02
   187.571  0.1355354E-02  0.1821930E-01  0.1398591E-01     7.055  0.8955947E-04  0.3098497E-02  0.2686330E-02
   187.575  0.1355236E-02  0.1822449E-01  0.1398850E-01     7.055  0.8950755E-04  0.3102724E-02  0.2687241E-02
   187.579  0.1355102E-02  0.1823104E-01  0.1399279E-01     7.055  0.8938872E-04  0.3110054E-02  0.2687300E-02
   187.582  0.1354963E-02  0.1823944E-01  0.1399970E-01     7.055  0.8921333E-04  0.3120733E-02  0.2688086E-02
   187.586  0.1354826E-02  0.1824793E-01  0.1400759E-01     7.056  0.8898871E-04  0.3132566E-02  0.2689156E-02
   187.590  0.1354692E-02  0.1825554E-01  0.1401650E-01     7.056  0.8871911E-04  0.3144400E-02  0.2690351E-02
   187.593  0.1354567E-02  0.1826161E-01  0.1402643E-01     7.056  0.8841266E-04  0.3155721E-02  0.2692080E-02
   187.597  0.1354451E-02  0.1826889E-01  0.1403670E-01     7.056  0.8807455E-04  0.3166245E-02  0.2693599E-02
   187.601  0.1354346E-02  0.1827206E-01  0.1404697E-01     7.056  0.8770976E-04  0.3175041E-02  0.2695967E-02
   187.604  0.1354252E-02  0.1827356E-01  0.1405723E-01     7.056  0.8732532E-04  0.3181789E-02  0.2698425E-02
   187.608  0.1354171E-02  0.1827464E-01  0.1406680E-01     7.056  0.8692739E-04  0.3186652E-02  0.2700304E-02
   187.612  0.1354103E-02  0.1827343E-01  0.1407603E-01     7.056  0.8652418E-04  0.3187295E-02  0.2701589E-02
   187.615  0.1354053E-02  0.1826875E-01  0.1408433E-01     7.056  0.8612359E-04  0.3185090E-02  0.2701684E-02
   187.619  0.1354021E-02  0.1826624E-01  0.1409450E-01     7.057  0.8573310E-04  0.3175907E-02  0.2702431E-02
   187.622  0.1354009E-02  0.1826144E-01  0.1410259E-01     7.057  0.8536071E-04  0.3163291E-02  0.2701122E-02
   187.626  0.1354018E-02  0.1825415E-01  0.1410953E-01     7.057  0.8501241E-04  0.3146691E-02  0.2699725E-02
   187.630  0.1354048E-02  0.1824468E-01  0.1411482E-01     7.057  0.8469465E-04  0.3126614E-02  0.2698220E-02
   187.633  0.1354088E-02  0.1823321E-01  0.1411825E-01     7.057  0.8440090E-04  0.3103527E-02  0.2696594E-02
   187.637  0.1354119E-02  0.1822677E-01  0.1412482E-01     7.057  0.8412855E-04  0.3085785E-02  0.2693897E-02
   187.641  0.1354131E-02  0.1822207E-01  0.1413096E-01     7.057  0.8390023E-04  0.3067753E-02  0.2692457E-02
   187.644  0.1354126E-02  0.1821789E-01  0.1413445E-01     7.057  0.8372106E-04  0.3048436E-02  0.2690331E-02
   187.648  0.1354105E-02  0.1821341E-01  0.1413610E-01     7.057  0.8359557E-04  0.3027950E-02  0.2689143E-02
   187.652  0.1354073E-02  0.1820873E-01  0.1413612E-01     7.058  0.8352108E-04  0.3006472E-02  0.2688875E-02
   187.655  0.1354041E-02  0.1820368E-01  0.1413605E-01     7.058  0.8349763E-04  0.2984176E-02  0.2688924E-02
   187.659  0.1354015E-02  0.1819847E-01  0.1413695E-01     7.058  0.8352801E-04  0.2961048E-02  0.2688968E-02
   187.662  0.1353998E-02  0.1819239E-01  0.1413818E-01     7.058  0.8361141E-04  0.2938175E-02  0.2689137E-02
   187.666  0.1353987E-02  0.1818597E-01  0.1413959E-01     7.058  0.8374620E-04  0.2915055E-02  0.2689305E-02
   187.670  0.1353985E-02  0.1818573E-01  0.1414789E-01     7.058  0.8393041E-04  0.2899673E-02  0.2688909E-02
   187.673  0.1353990E-02  0.1819209E-01  0.1416400E-01     7.058  0.8416016E-04  0.2892257E-02  0.2688978E-02
   187.677  0.1354003E-02  0.1819864E-01  0.1417881E-01     7.058  0.8443124E-04  0.2886341E-02  0.2690008E-02
   187.681  0.1354024E-02  0.1820349E-01  0.1419264E-01     7.058  0.8473474E-04  0.2879621E-02  0.2691734E-02
   187.684  0.1354062E-02  0.1820803E-01  0.1420639E-01     7.058  0.8505138E-04  0.2874356E-02  0.2693968E-02
   187.688  0.1354115E-02  0.1820748E-01  0.1421910E-01     7.059  0.8537341E-04  0.2865839E-02  0.2696411E-02
   187.692  0.1354181E-02  0.1820641E-01  0.1422843E-01     7.059  0.8569521E-04  0.2858711E-02  0.2699126E-02
   187.695  0.1354259E-02  0.1820273E-01  0.1423465E-01     7.059  0.8600982E-04  0.2850452E-02  0.2700692E-02
   187.699  0.1354348E-02  0.1819628E-01  0.1423846E-01     7.059  0.8631099E-04  0.2840850E-02  0.2702053E-02
   187.703  0.1354444E-02  0.1818852E-01  0.1424013E-01     7.059  0.8659259E-04  0.2830859E-02  0.2704510E-02
   187.706  0.1354547E-02  0.1817992E-01  0.1424165E-01     7.059  0.8685029E-04  0.2821919E-02  0.2705320E-02
   187.710  0.1354656E-02  0.1817019E-01  0.1424145E-01     7.059  0.8708110E-04  0.2812843E-02  0.2705951E-02
   187.713  0.1354770E-02  0.1815924E-01  0.1423920E-01     7.059  0.8728021E-04  0.2803812E-02  0.2705424E-02
   187.717  0.1354890E-02  0.1814786E-01  0.1423488E-01     7.059  0.8744652E-04  0.2795358E-02  0.2705038E-02
   187.721  0.1355039E-02  0.1813639E-01  0.1423235E-01     7.060  0.8760705E-04  0.2786971E-02  0.2704673E-02
   187.724  0.1355222E-02  0.1812415E-01  0.1423203E-01     7.060  0.8776403E-04  0.2779113E-02  0.2704583E-02
   187.728  0.1355431E-02  0.1811188E-01  0.1423372E-01     7.060  0.8791119E-04  0.2771966E-02  0.2704078E-02
   187.732  0.1355661E-02  0.1809981E-01  0.1423706E-01     7.060  0.8804447E-04  0.2765610E-02  0.2703445E-02
   187.735  0.1355908E-02  0.1808836E-01  0.1424012E-01     7.060  0.8816066E-04  0.2760613E-02  0.2703376E-02
   187.739  0.1356166E-02  0.1807646E-01  0.1424318E-01     7.060  0.8825640E-04  0.2755473E-02  0.2702887E-02
   187.743  0.1356429E-02  0.1806676E-01  0.1424606E-01     7.060  0.8832969E-04  0.2752786E-02  0.2702619E-02
   187.746  0.1356686E-02  0.1805836E-01  0.1424862E-01     7.060  0.8837365E-04  0.2750829E-02  0.2702268E-02
   187.750  0.1356930E-02  0.1805107E-01  0.1424894E-01     7.060  0.8838926E-04  0.2749028E-02  0.2702419E-02
   187.753  0.1357158E-02  0.1804885E-01  0.1425353E-01     7.061  0.8837524E-04  0.2745003E-02  0.2700829E-02
   187.757  0.1357364E-02  0.1805047E-01  0.1425906E-01     7.061  0.8833165E-04  0.2742679E-02  0.2699577E-02
   187.761  0.1357546E-02  0.1805209E-01  0.1426318E-01     7.061  0.8825854E-04  0.2740729E-02  0.2698332E-02
   187.764  0.1357691E-02  0.1805321E-01  0.1426328E-01     7.061  0.8815224E-04  0.2738605E-02  0.2697652E-02
   187.768  0.1357786E-02  0.1805361E-01  0.1425893E-01     7.061  0.8801134E-04  0.2735806E-02  0.2697895E-02
   187.772  0.1357830E-02  0.1805433E-01  0.1425052E-01     7.061  0.8783690E-04  0.2734059E-02  0.2698948E-02
   187.775  0.1357823E-02  0.1805769E-01  0.1424229E-01     7.061  0.8763287E-04  0.2735588E-02  0.2700277E-02
   187.779  0.1357769E-02  0.1806223E-01  0.1423194E-01     7.061  0.8740503E-04  0.2739036E-02  0.2702247E-02
   187.783  0.1357676E-02  0.1806641E-01  0.1422011E-01     7.061  0.8716419E-04  0.2742942E-02  0.2704758E-02
   187.786  0.1357565E-02  0.1806944E-01  0.1420776E-01     7.062  0.8693787E-04  0.2746370E-02  0.2707002E-02
   187.790  0.1357443E-02  0.1807117E-01  0.1419615E-01     7.062  0.8673190E-04  0.2749511E-02  0.2710172E-02
   187.794  0.1357311E-02  0.1807168E-01  0.1418486E-01     7.062  0.8655047E-04  0.2752508E-02  0.2713040E-02
   187.797  0.1357174E-02  0.1807070E-01  0.1417483E-01     7.062  0.8639660E-04  0.2754928E-02  0.2715321E-02
   187.801  0.1357036E-02  0.1806947E-01  0.1416564E-01     7.062  0.8627408E-04  0.2757723E-02  0.2716916E-02
   187.805  0.1356900E-02  0.1807152E-01  0.1416174E-01     7.062  0.8618470E-04  0.2765178E-02  0.2715970E-02
   187.808  0.1356770E-02  0.1807294E-01  0.1415793E-01     7.062  0.8613030E-04  0.2772464E-02  0.2714457E-02
   187.812  0.1356659E-02  0.1807299E-01  0.1415581E-01     7.062  0.8609326E-04  0.2779340E-02  0.2712281E-02
   187.815  0.1356573E-02  0.1807255E-01  0.1415574E-01     7.062  0.8607007E-04  0.2786971E-02  0.2709852E-02
   187.819  0.1356513E-02  0.1807040E-01  0.1415651E-01     7.063  0.8606188E-04  0.2793472E-02  0.2707086E-02
   187.823  0.1356482E-02  0.1806761E-01  0.1415851E-01     7.063  0.8606798E-04  0.2799909E-02  0.2703873E-02
   187.826  0.1356480E-02  0.1806381E-01  0.1416000E-01     7.063  0.8608912E-04  0.2805897E-02  0.2700787E-02
   187.830  0.1356508E-02  0.1805953E-01  0.1416438E-01     7.063  0.8612427E-04  0.2811749E-02  0.2697631E-02
   187.834  0.1356564E-02  0.1805498E-01  0.1416972E-01     7.063  0.8617200E-04  0.2817864E-02  0.2694272E-02
   187.837  0.1356649E-02  0.1805115E-01  0.1417672E-01     7.063  0.8623234E-04  0.2825342E-02  0.2691058E-02
   187.841  0.1356760E-02  0.1804637E-01  0.1418344E-01     7.063  0.8630274E-04  0.2832424E-02  0.2688164E-02
   187.845  0.1356894E-02  0.1804131E-01  0.1419074E-01     7.063  0.8638250E-04  0.2839300E-02  0.2685022E-02
   187.848  0.1357041E-02  0.1803607E-01  0.1419638E-01     7.063  0.8646365E-04  0.2845951E-02  0.2680941E-02
   187.852  0.1357197E-02  0.1803388E-01  0.1420339E-01     7.064  0.8654495E-04  0.2847768E-02  0.2679953E-02
   187.855  0.1357360E-02  0.1803213E-01  0.1420998E-01     7.064  0.8662488E-04  0.2847818E-02  0.2678995E-02
   187.859  0.1357524E-02  0.1803105E-01  0.1421527E-01     7.064  0.8670140E-04  0.2847742E-02  0.2677038E-02
   187.863  0.1357686E-02  0.1802867E-01  0.1421908E-01     7.064  0.8677300E-04  0.2847150E-02  0.2674587E-02
   187.866  0.1357841E-02  0.1802720E-01  0.1422135E-01     7.064  0.8683705E-04  0.2846178E-02  0.2671901E-02
   187.870  0.1357987E-02  0.1802581E-01  0.1422117E-01     7.064  0.8689281E-04  0.2845363E-02  0.2668225E-02
   187.874  0.1358118E-02  0.1802504E-01  0.1422085E-01     7.064  0.8693908E-04  0.2844382E-02  0.2664777E-02
   187.877  0.1358235E-02  0.1802612E-01  0.1422005E-01     7.064  0.8697597E-04  0.2843660E-02  0.2661616E-02
   187.881  0.1358335E-02  0.1802727E-01  0.1421901E-01     7.064  0.8700451E-04  0.2842208E-02  0.2659268E-02
   187.885  0.1358416E-02  0.1802884E-01  0.1421637E-01     7.065  0.8702387E-04  0.2840785E-02  0.2657050E-02
   187.888  0.1358476E-02  0.1803077E-01  0.1421212E-01     7.065  0.8703296E-04  0.2839150E-02  0.2655127E-02
   187.892  0.1358520E-02  0.1803286E-01  0.1420616E-01     7.065  0.8703301E-04  0.2837374E-02  0.2653753E-02
   187.896  0.1358548E-02  0.1803488E-01  0.1420156E-01     7.065  0.8702495E-04  0.2836017E-02  0.2653955E-02
   187.899  0.1358559E-02  0.1803693E-01  0.1419479E-01     7.065  0.8700813E-04  0.2834665E-02  0.2652684E-02
   187.903  0.1358554E-02  0.1803965E-01  0.1418808E-01     7.065  0.8698297E-04  0.2831907E-02  0.2652717E-02
   187.906  0.1358532E-02  0.1804226E-01  0.1418183E-01     7.065  0.8694960E-04  0.2828928E-02  0.2653745E-02
   187.910  0.1358507E-02  0.1804495E-01  0.1417557E-01     7.065  0.8691321E-04  0.2825381E-02  0.2655561E-02
   187.914  0.1358485E-02  0.1804796E-01  0.1417240E-01     7.065  0.8687737E-04  0.2821263E-02  0.2657100E-02
   187.917  0.1358468E-02  0.1805101E-01  0.1416946E-01     7.066  0.8684429E-04  0.2817538E-02  0.2659356E-02
   187.921  0.1358456E-02  0.1805451E-01  0.1416830E-01     7.066  0.8681450E-04  0.2814946E-02  0.2662009E-02
   187.925  0.1358448E-02  0.1805817E-01  0.1416782E-01     7.066  0.8678986E-04  0.2813076E-02  0.2665795E-02
   187.928  0.1358442E-02  0.1806143E-01  0.1416806E-01     7.066  0.8677160E-04  0.2811550E-02  0.2670186E-02
   187.932  0.1358437E-02  0.1806458E-01  0.1416860E-01     7.066  0.8676349E-04  0.2810438E-02  0.2675677E-02
   187.936  0.1358424E-02  0.1806782E-01  0.1416810E-01     7.066  0.8677989E-04  0.2809827E-02  0.2682144E-02
   187.939  0.1358403E-02  0.1807053E-01  0.1416611E-01     7.066  0.8682381E-04  0.2809606E-02  0.2689849E-02
   187.943  0.1358375E-02  0.1807308E-01  0.1416347E-01     7.066  0.8689369E-04  0.2809304E-02  0.2698295E-02
   187.947  0.1358340E-02  0.1807579E-01  0.1415937E-01     7.067  0.8698890E-04  0.2809397E-02  0.2706989E-02
   187.950  0.1358299E-02  0.1807808E-01  0.1415480E-01     7.067  0.8710800E-04  0.2809476E-02  0.2716410E-02
   187.954  0.1358247E-02  0.1808006E-01  0.1414836E-01     7.067  0.8724540E-04  0.2809421E-02  0.2725567E-02
   187.957  0.1358161E-02  0.1808177E-01  0.1413856E-01     7.067  0.8739011E-04  0.2809599E-02  0.2737046E-02
   187.961  0.1358040E-02  0.1808173E-01  0.1412556E-01     7.067  0.8753876E-04  0.2809395E-02  0.2749580E-02
   187.965  0.1357888E-02  0.1808165E-01  0.1410949E-01     7.067  0.8769020E-04  0.2808781E-02  0.2762684E-02
   187.968  0.1357708E-02  0.1808374E-01  0.1409137E-01     7.067  0.8784161E-04  0.2808368E-02  0.2775542E-02
   187.972  0.1357506E-02  0.1808594E-01  0.1407247E-01     7.067  0.8799160E-04  0.2808312E-02  0.2787886E-02
   187.976  0.1357285E-02  0.1808728E-01  0.1405275E-01     7.067  0.8813914E-04  0.2807902E-02  0.2800069E-02
   187.979  0.1357052E-02  0.1808820E-01  0.1403259E-01     7.068  0.8828136E-04  0.2807251E-02  0.2811888E-02
   187.983  0.1356811E-02  0.1808879E-01  0.1401231E-01     7.068  0.8841738E-04  0.2806073E-02  0.2823052E-02
   187.987  0.1356570E-02  0.1808984E-01  0.1399362E-01     7.068  0.8854405E-04  0.2803475E-02  0.2833445E-02
   187.990  0.1356335E-02  0.1809146E-01  0.1397639E-01     7.068  0.8865927E-04  0.2799987E-02  0.2843046E-02
   187.994  0.1356112E-02  0.1809202E-01  0.1396033E-01     7.068  0.8876068E-04  0.2797882E-02  0.2849285E-02
   187.998  0.1355905E-02  0.1809128E-01  0.1394594E-01     7.068  0.8884688E-04  0.2795795E-02  0.2853350E-02
   188.001  0.1355721E-02  0.1809107E-01  0.1393353E-01     7.068  0.8891653E-04  0.2795169E-02  0.2855210E-02
   188.005  0.1355563E-02  0.1809194E-01  0.1392366E-01     7.068  0.8896737E-04  0.2792525E-02  0.2854943E-02
   188.008  0.1355437E-02  0.1809266E-01  0.1391572E-01     7.069  0.8899916E-04  0.2790044E-02  0.2852707E-02
   188.012  0.1355344E-02  0.1809246E-01  0.1391058E-01     7.069  0.8901051E-04  0.2787823E-02  0.2848511E-02
   188.016  0.1355290E-02  0.1809263E-01  0.1390755E-01     7.069  0.8900339E-04  0.2785796E-02  0.2842392E-02
   188.019  0.1355281E-02  0.1809266E-01  0.1390721E-01     7.069  0.8898070E-04  0.2783750E-02  0.2835548E-02
   188.023  0.1355314E-02  0.1809314E-01  0.1390921E-01     7.069  0.8893738E-04  0.2782052E-02  0.2828503E-02
   188.027  0.1355387E-02  0.1809503E-01  0.1391503E-01     7.069  0.8887322E-04  0.2782186E-02  0.2819930E-02
   188.030  0.1355498E-02  0.1809935E-01  0.1392455E-01     7.069  0.8878934E-04  0.2785355E-02  0.2809793E-02
   188.034  0.1355640E-02  0.1810355E-01  0.1393387E-01     7.069  0.8867999E-04  0.2788477E-02  0.2800352E-02
   188.038  0.1355809E-02  0.1810706E-01  0.1394401E-01     7.069  0.8854753E-04  0.2790899E-02  0.2793999E-02
   188.041  0.1356003E-02  0.1811025E-01  0.1395152E-01     7.070  0.8839488E-04  0.2792804E-02  0.2784740E-02
   188.045  0.1356217E-02  0.1811302E-01  0.1395838E-01     7.070  0.8822488E-04  0.2794307E-02  0.2776418E-02
   188.049  0.1356446E-02  0.1811636E-01  0.1396443E-01     7.070  0.8804212E-04  0.2796025E-02  0.2768530E-02
   188.052  0.1356687E-02  0.1811875E-01  0.1396909E-01     7.070  0.8784960E-04  0.2796768E-02  0.2762253E-02
   188.056  0.1356933E-02  0.1812085E-01  0.1397250E-01     7.070  0.8765126E-04  0.2796845E-02  0.2757258E-02
   188.060  0.1357180E-02  0.1812281E-01  0.1397441E-01     7.070  0.8745128E-04  0.2796514E-02  0.2753045E-02
   188.063  0.1357424E-02  0.1813014E-01  0.1397790E-01     7.070  0.8725380E-04  0.2802555E-02  0.2749461E-02
   188.067  0.1357662E-02  0.1813375E-01  0.1397938E-01     7.070  0.8706222E-04  0.2804315E-02  0.2747341E-02
   188.070  0.1357867E-02  0.1813747E-01  0.1397726E-01     7.071  0.8686236E-04  0.2805617E-02  0.2741692E-02
   188.074  0.1358025E-02  0.1814322E-01  0.1397070E-01     7.071  0.8664993E-04  0.2809206E-02  0.2731823E-02
   188.078  0.1358134E-02  0.1814717E-01  0.1396020E-01     7.071  0.8642914E-04  0.2809959E-02  0.2717402E-02
   188.081  0.1358192E-02  0.1815082E-01  0.1394587E-01     7.071  0.8620332E-04  0.2809904E-02  0.2699536E-02
   188.085  0.1358196E-02  0.1815404E-01  0.1392808E-01     7.071  0.8597603E-04  0.2809468E-02  0.2680467E-02
   188.089  0.1358147E-02  0.1815754E-01  0.1390786E-01     7.071  0.8575183E-04  0.2808349E-02  0.2660301E-02
   188.092  0.1358047E-02  0.1816186E-01  0.1388642E-01     7.071  0.8553294E-04  0.2805241E-02  0.2639518E-02
   188.096  0.1357899E-02  0.1816604E-01  0.1386368E-01     7.071  0.8532237E-04  0.2802094E-02  0.2619051E-02
   188.100  0.1357717E-02  0.1816948E-01  0.1384137E-01     7.071  0.8512846E-04  0.2798062E-02  0.2599067E-02
   188.103  0.1357528E-02  0.1817196E-01  0.1382206E-01     7.072  0.8496431E-04  0.2793039E-02  0.2580276E-02
   188.107  0.1357339E-02  0.1817384E-01  0.1380401E-01     7.072  0.8482503E-04  0.2787254E-02  0.2562079E-02
   188.111  0.1357161E-02  0.1817464E-01  0.1378774E-01     7.072  0.8470145E-04  0.2780969E-02  0.2545637E-02
   188.114  0.1356996E-02  0.1817510E-01  0.1377620E-01     7.072  0.8459619E-04  0.2774026E-02  0.2531582E-02
   188.118  0.1356848E-02  0.1817547E-01  0.1376729E-01     7.072  0.8451115E-04  0.2766830E-02  0.2520175E-02
   188.121  0.1356720E-02  0.1817518E-01  0.1376064E-01     7.072  0.8444639E-04  0.2759647E-02  0.2512100E-02
   188.125  0.1356613E-02  0.1817472E-01  0.1375597E-01     7.072  0.8440356E-04  0.2752898E-02  0.2507512E-02
   188.129  0.1356529E-02  0.1817735E-01  0.1375666E-01     7.072  0.8438241E-04  0.2741341E-02  0.2511553E-02
   188.132  0.1356469E-02  0.1817889E-01  0.1375879E-01     7.073  0.8438188E-04  0.2732337E-02  0.2517802E-02
   188.136  0.1356435E-02  0.1817997E-01  0.1376104E-01     7.073  0.8440134E-04  0.2725272E-02  0.2525566E-02
   188.140  0.1356423E-02  0.1818069E-01  0.1376453E-01     7.073  0.8443516E-04  0.2720581E-02  0.2534963E-02
   188.143  0.1356434E-02  0.1818068E-01  0.1376887E-01     7.073  0.8448091E-04  0.2718785E-02  0.2546236E-02
   188.147  0.1356466E-02  0.1818037E-01  0.1377378E-01     7.073  0.8453598E-04  0.2719495E-02  0.2559183E-02
   188.151  0.1356518E-02  0.1817992E-01  0.1377939E-01     7.073  0.8459863E-04  0.2722942E-02  0.2573281E-02
   188.154  0.1356589E-02  0.1818218E-01  0.1378887E-01     7.073  0.8466621E-04  0.2722874E-02  0.2594554E-02
   188.158  0.1356673E-02  0.1818615E-01  0.1380026E-01     7.073  0.8473140E-04  0.2723807E-02  0.2618411E-02
   188.162  0.1356763E-02  0.1819078E-01  0.1381220E-01     7.074  0.8478919E-04  0.2725863E-02  0.2644442E-02
   188.165  0.1356853E-02  0.1819600E-01  0.1382422E-01     7.074  0.8483789E-04  0.2728541E-02  0.2672324E-02
   188.169  0.1356943E-02  0.1820552E-01  0.1383630E-01     7.074  0.8487768E-04  0.2732629E-02  0.2701605E-02
   188.173  0.1357035E-02  0.1821072E-01  0.1384760E-01     7.074  0.8491348E-04  0.2736699E-02  0.2731650E-02
   188.176  0.1357130E-02  0.1821690E-01  0.1385954E-01     7.074  0.8494831E-04  0.2742158E-02  0.2761453E-02
   188.180  0.1357223E-02  0.1822375E-01  0.1387156E-01     7.074  0.8498111E-04  0.2747948E-02  0.2791081E-02
   188.183  0.1357320E-02  0.1823060E-01  0.1388253E-01     7.074  0.8502006E-04  0.2753335E-02  0.2819144E-02
   188.187  0.1357421E-02  0.1823593E-01  0.1389283E-01     7.074  0.8506684E-04  0.2757889E-02  0.2845089E-02
   188.191  0.1357518E-02  0.1824128E-01  0.1390162E-01     7.075  0.8511361E-04  0.2761855E-02  0.2869347E-02
   188.194  0.1357607E-02  0.1824603E-01  0.1390974E-01     7.075  0.8515657E-04  0.2765503E-02  0.2891680E-02
   188.198  0.1357688E-02  0.1825124E-01  0.1391577E-01     7.075  0.8519607E-04  0.2768096E-02  0.2910619E-02
   188.202  0.1357761E-02  0.1825579E-01  0.1392140E-01     7.075  0.8523185E-04  0.2771544E-02  0.2925309E-02
   188.205  0.1357825E-02  0.1825977E-01  0.1392641E-01     7.075  0.8526329E-04  0.2774777E-02  0.2935783E-02
   188.209  0.1357880E-02  0.1826286E-01  0.1392968E-01     7.075  0.8529056E-04  0.2777348E-02  0.2941729E-02
   188.213  0.1357927E-02  0.1826486E-01  0.1393122E-01     7.075  0.8531322E-04  0.2778872E-02  0.2943455E-02
   188.216  0.1357964E-02  0.1826621E-01  0.1393130E-01     7.075  0.8532915E-04  0.2779463E-02  0.2940790E-02
   188.220  0.1357984E-02  0.1826684E-01  0.1392962E-01     7.076  0.8532961E-04  0.2779311E-02  0.2934080E-02
   188.224  0.1357985E-02  0.1826687E-01  0.1392605E-01     7.076  0.8531123E-04  0.2778205E-02  0.2924641E-02
   188.227  0.1357969E-02  0.1826668E-01  0.1392062E-01     7.076  0.8527482E-04  0.2776948E-02  0.2910076E-02
   188.231  0.1357937E-02  0.1826544E-01  0.1391348E-01     7.076  0.8522087E-04  0.2774640E-02  0.2891709E-02
   188.235  0.1357889E-02  0.1826290E-01  0.1390423E-01     7.076  0.8515044E-04  0.2771260E-02  0.2869845E-02
   188.238  0.1357833E-02  0.1825952E-01  0.1389415E-01     7.076  0.8506905E-04  0.2766448E-02  0.2845836E-02
   188.242  0.1357793E-02  0.1825479E-01  0.1388343E-01     7.076  0.8499811E-04  0.2760242E-02  0.2826799E-02
   188.245  0.1357772E-02  0.1824881E-01  0.1387619E-01     7.076  0.8494084E-04  0.2752671E-02  0.2809201E-02
   188.249  0.1357771E-02  0.1824214E-01  0.1387018E-01     7.077  0.8489769E-04  0.2744293E-02  0.2795155E-02
   188.253  0.1357786E-02  0.1823485E-01  0.1386432E-01     7.077  0.8486979E-04  0.2734990E-02  0.2783812E-02
   188.256  0.1357819E-02  0.1822699E-01  0.1385890E-01     7.077  0.8485669E-04  0.2724422E-02  0.2774639E-02
   188.260  0.1357868E-02  0.1821940E-01  0.1385471E-01     7.077  0.8485855E-04  0.2714367E-02  0.2766947E-02
   188.264  0.1357931E-02  0.1821320E-01  0.1385247E-01     7.077  0.8487621E-04  0.2705895E-02  0.2760705E-02
   188.267  0.1358004E-02  0.1821143E-01  0.1385414E-01     7.077  0.8491589E-04  0.2701801E-02  0.2756002E-02
   188.271  0.1358079E-02  0.1821056E-01  0.1385647E-01     7.077  0.8498880E-04  0.2698670E-02  0.2752202E-02
   188.275  0.1358154E-02  0.1821047E-01  0.1385767E-01     7.077  0.8509279E-04  0.2696034E-02  0.2748899E-02
   188.278  0.1358227E-02  0.1821027E-01  0.1385761E-01     7.078  0.8522509E-04  0.2693049E-02  0.2745221E-02
   188.282  0.1358296E-02  0.1821380E-01  0.1386033E-01     7.078  0.8538378E-04  0.2693901E-02  0.2742791E-02
   188.286  0.1358352E-02  0.1821751E-01  0.1386112E-01     7.078  0.8556968E-04  0.2695443E-02  0.2742218E-02
   188.289  0.1358395E-02  0.1822050E-01  0.1385797E-01     7.078  0.8578441E-04  0.2696246E-02  0.2743324E-02
   188.293  0.1358423E-02  0.1822306E-01  0.1385522E-01     7.078  0.8602431E-04  0.2696781E-02  0.2746204E-02
   188.297  0.1358435E-02  0.1822504E-01  0.1385079E-01     7.078  0.8628480E-04  0.2697106E-02  0.2749770E-02
   188.300  0.1358430E-02  0.1822676E-01  0.1384490E-01     7.078  0.8656080E-04  0.2697439E-02  0.2754029E-02
   188.304  0.1358408E-02  0.1822706E-01  0.1383734E-01     7.078  0.8684684E-04  0.2698375E-02  0.2757316E-02
   188.307  0.1358381E-02  0.1822867E-01  0.1382989E-01     7.079  0.8714469E-04  0.2697802E-02  0.2760994E-02
   188.311  0.1358353E-02  0.1823058E-01  0.1382289E-01     7.079  0.8745197E-04  0.2696740E-02  0.2764853E-02
   188.315  0.1358323E-02  0.1823362E-01  0.1381820E-01     7.079  0.8776223E-04  0.2694474E-02  0.2767898E-02
   188.318  0.1358291E-02  0.1823679E-01  0.1381395E-01     7.079  0.8806910E-04  0.2691602E-02  0.2771027E-02
   188.322  0.1358261E-02  0.1823996E-01  0.1381060E-01     7.079  0.8836729E-04  0.2688617E-02  0.2775335E-02
   188.326  0.1358233E-02  0.1824161E-01  0.1380693E-01     7.079  0.8865168E-04  0.2686236E-02  0.2777880E-02
   188.329  0.1358208E-02  0.1824276E-01  0.1380289E-01     7.079  0.8891674E-04  0.2683926E-02  0.2779472E-02
   188.333  0.1358186E-02  0.1824502E-01  0.1379883E-01     7.079  0.8915676E-04  0.2682862E-02  0.2781285E-02
   188.337  0.1358167E-02  0.1824587E-01  0.1379513E-01     7.079  0.8936705E-04  0.2681406E-02  0.2782447E-02
   188.340  0.1358156E-02  0.1824655E-01  0.1379225E-01     7.080  0.8954836E-04  0.2680383E-02  0.2782822E-02
   188.344  0.1358158E-02  0.1824722E-01  0.1379054E-01     7.080  0.8970320E-04  0.2679844E-02  0.2782768E-02
   188.348  0.1358173E-02  0.1824854E-01  0.1379049E-01     7.080  0.8982854E-04  0.2680666E-02  0.2782531E-02
   188.351  0.1358199E-02  0.1825305E-01  0.1379511E-01     7.080  0.8992159E-04  0.2682779E-02  0.2778741E-02
   188.355  0.1358238E-02  0.1825783E-01  0.1380079E-01     7.080  0.8997988E-04  0.2684730E-02  0.2773652E-02
   188.359  0.1358286E-02  0.1826300E-01  0.1380784E-01     7.080  0.9000253E-04  0.2687404E-02  0.2768952E-02
   188.362  0.1358345E-02  0.1826711E-01  0.1381458E-01     7.080  0.8998814E-04  0.2690407E-02  0.2763470E-02
   188.366  0.1358412E-02  0.1827159E-01  0.1382201E-01     7.081  0.8993760E-04  0.2693695E-02  0.2758130E-02
   188.369  0.1358495E-02  0.1827682E-01  0.1383089E-01     7.081  0.8986004E-04  0.2695822E-02  0.2751628E-02
   188.373  0.1358594E-02  0.1828143E-01  0.1383940E-01     7.081  0.8976033E-04  0.2697299E-02  0.2745156E-02
   188.377  0.1358708E-02  0.1828535E-01  0.1384741E-01     7.081  0.8963955E-04  0.2698256E-02  0.2738270E-02
   188.380  0.1358835E-02  0.1828871E-01  0.1385461E-01     7.081  0.8950028E-04  0.2698831E-02  0.2731697E-02
   188.384  0.1358973E-02  0.1829139E-01  0.1386164E-01     7.081  0.8934497E-04  0.2699427E-02  0.2726414E-02
   188.388  0.1359120E-02  0.1829339E-01  0.1386718E-01     7.081  0.8917655E-04  0.2699452E-02  0.2720679E-02
   188.391  0.1359274E-02  0.1829523E-01  0.1387047E-01     7.081  0.8899757E-04  0.2699570E-02  0.2712164E-02
   188.395  0.1359433E-02  0.1829687E-01  0.1387491E-01     7.081  0.8881300E-04  0.2699287E-02  0.2708040E-02
   188.399  0.1359597E-02  0.1829800E-01  0.1387878E-01     7.082  0.8862556E-04  0.2698465E-02  0.2704804E-02
   188.402  0.1359764E-02  0.1829886E-01  0.1388282E-01     7.082  0.8843877E-04  0.2697966E-02  0.2703944E-02
   188.406  0.1359929E-02  0.1829984E-01  0.1388433E-01     7.082  0.8825653E-04  0.2697617E-02  0.2700572E-02
   188.410  0.1360091E-02  0.1830062E-01  0.1388498E-01     7.082  0.8808152E-04  0.2697452E-02  0.2698176E-02
   188.413  0.1360246E-02  0.1830248E-01  0.1388461E-01     7.082  0.8791681E-04  0.2698079E-02  0.2695926E-02
   188.417  0.1360393E-02  0.1830354E-01  0.1388352E-01     7.082  0.8776590E-04  0.2697793E-02  0.2694562E-02
   188.421  0.1360522E-02  0.1830474E-01  0.1388086E-01     7.082  0.8762278E-04  0.2697464E-02  0.2693637E-02
   188.424  0.1360618E-02  0.1830637E-01  0.1387467E-01     7.083  0.8749294E-04  0.2697384E-02  0.2692530E-02
   188.428  0.1360671E-02  0.1830828E-01  0.1386612E-01     7.083  0.8738074E-04  0.2696687E-02  0.2696216E-02
   188.431  0.1360672E-02  0.1831152E-01  0.1385653E-01     7.083  0.8729595E-04  0.2696464E-02  0.2699508E-02
   188.435  0.1360619E-02  0.1831647E-01  0.1384505E-01     7.083  0.8724073E-04  0.2696362E-02  0.2703778E-02
   188.439  0.1360514E-02  0.1832238E-01  0.1383235E-01     7.083  0.8721651E-04  0.2696394E-02  0.2709036E-02
   188.442  0.1360367E-02  0.1832868E-01  0.1381819E-01     7.083  0.8720913E-04  0.2696268E-02  0.2715320E-02
   188.446  0.1360183E-02  0.1833557E-01  0.1380449E-01     7.083  0.8721649E-04  0.2696177E-02  0.2721960E-02
   188.450  0.1359966E-02  0.1834276E-01  0.1379035E-01     7.083  0.8723909E-04  0.2695851E-02  0.2728755E-02
   188.453  0.1359725E-02  0.1834940E-01  0.1377717E-01     7.084  0.8727448E-04  0.2694724E-02  0.2736250E-02
   188.457  0.1359472E-02  0.1835833E-01  0.1376795E-01     7.084  0.8731916E-04  0.2694947E-02  0.2739949E-02
   188.461  0.1359209E-02  0.1836678E-01  0.1375996E-01     7.084  0.8737302E-04  0.2694760E-02  0.2741926E-02
   188.464  0.1358942E-02  0.1837328E-01  0.1375148E-01     7.084  0.8743526E-04  0.2694772E-02  0.2744753E-02
   188.468  0.1358676E-02  0.1837852E-01  0.1374533E-01     7.084  0.8750586E-04  0.2694625E-02  0.2747974E-02
   188.472  0.1358415E-02  0.1838177E-01  0.1373985E-01     7.084  0.8758427E-04  0.2694602E-02  0.2750768E-02
   188.475  0.1358153E-02  0.1838481E-01  0.1373436E-01     7.084  0.8767681E-04  0.2694989E-02  0.2754835E-02
   188.479  0.1357893E-02  0.1838651E-01  0.1372916E-01     7.084  0.8778494E-04  0.2694828E-02  0.2759342E-02
   188.482  0.1357638E-02  0.1838815E-01  0.1372471E-01     7.085  0.8790716E-04  0.2695565E-02  0.2764433E-02
   188.486  0.1357393E-02  0.1839192E-01  0.1372351E-01     7.085  0.8804216E-04  0.2699045E-02  0.2770032E-02
   188.490  0.1357161E-02  0.1839433E-01  0.1372203E-01     7.085  0.8818852E-04  0.2701872E-02  0.2775821E-02
   188.493  0.1356946E-02  0.1839545E-01  0.1372071E-01     7.085  0.8834398E-04  0.2704402E-02  0.2782035E-02
   188.497  0.1356750E-02  0.1839564E-01  0.1371945E-01     7.085  0.8850642E-04  0.2706458E-02  0.2788405E-02
   188.501  0.1356577E-02  0.1839491E-01  0.1371829E-01     7.085  0.8867311E-04  0.2708036E-02  0.2794785E-02
   188.504  0.1356424E-02  0.1839313E-01  0.1371679E-01     7.085  0.8883944E-04  0.2709187E-02  0.2801047E-02
   188.508  0.1356290E-02  0.1838992E-01  0.1371640E-01     7.085  0.8900179E-04  0.2709898E-02  0.2807316E-02
   188.512  0.1356178E-02  0.1838592E-01  0.1371457E-01     7.085  0.8915734E-04  0.2710457E-02  0.2813200E-02
   188.515  0.1356089E-02  0.1838076E-01  0.1371215E-01     7.086  0.8930393E-04  0.2711018E-02  0.2818075E-02
   188.519  0.1356024E-02  0.1837579E-01  0.1371048E-01     7.086  0.8943878E-04  0.2711885E-02  0.2822412E-02
   188.523  0.1355984E-02  0.1837111E-01  0.1370887E-01     7.086  0.8955963E-04  0.2712573E-02  0.2825318E-02
   188.526  0.1355967E-02  0.1836784E-01  0.1371107E-01     7.086  0.8966430E-04  0.2712122E-02  0.2823442E-02
   188.530  0.1355975E-02  0.1836980E-01  0.1371830E-01     7.086  0.8975131E-04  0.2711797E-02  0.2814708E-02
   188.533  0.1356005E-02  0.1837128E-01  0.1372496E-01     7.086  0.8981980E-04  0.2711379E-02  0.2805154E-02
   188.537  0.1356057E-02  0.1837203E-01  0.1373055E-01     7.086  0.8987070E-04  0.2710935E-02  0.2794920E-02
   188.541  0.1356128E-02  0.1837246E-01  0.1373571E-01     7.087  0.8990357E-04  0.2710167E-02  0.2785141E-02
   188.544  0.1356215E-02  0.1837093E-01  0.1374068E-01     7.087  0.8991619E-04  0.2708344E-02  0.2774966E-02
   188.548  0.1356314E-02  0.1837159E-01  0.1374512E-01     7.087  0.8990783E-04  0.2708347E-02  0.2764652E-02
   188.552  0.1356424E-02  0.1837236E-01  0.1374868E-01     7.087  0.8987829E-04  0.2708534E-02  0.2754050E-02
   188.555  0.1356543E-02  0.1837257E-01  0.1375294E-01     7.087  0.8982812E-04  0.2708606E-02  0.2744829E-02
   188.559  0.1356668E-02  0.1837310E-01  0.1375537E-01     7.087  0.8975586E-04  0.2709153E-02  0.2736153E-02
   188.563  0.1356797E-02  0.1837302E-01  0.1375676E-01     7.087  0.8966194E-04  0.2709268E-02  0.2727613E-02
   188.566  0.1356927E-02  0.1837250E-01  0.1375741E-01     7.087  0.8954735E-04  0.2708806E-02  0.2719686E-02
   188.570  0.1357063E-02  0.1837089E-01  0.1375770E-01     7.088  0.8941977E-04  0.2707252E-02  0.2712515E-02
   188.574  0.1357209E-02  0.1837072E-01  0.1375845E-01     7.088  0.8928799E-04  0.2706725E-02  0.2706616E-02
   188.577  0.1357364E-02  0.1837264E-01  0.1376158E-01     7.088  0.8915481E-04  0.2706269E-02  0.2698891E-02
   188.581  0.1357524E-02  0.1837526E-01  0.1376491E-01     7.088  0.8902183E-04  0.2705818E-02  0.2692208E-02
   188.584  0.1357688E-02  0.1837841E-01  0.1376797E-01     7.088  0.8889462E-04  0.2705494E-02  0.2686293E-02
   188.588  0.1357853E-02  0.1838156E-01  0.1377056E-01     7.088  0.8877525E-04  0.2705047E-02  0.2681442E-02
   188.592  0.1358021E-02  0.1838595E-01  0.1377422E-01     7.088  0.8866280E-04  0.2703390E-02  0.2676843E-02
   188.595  0.1358201E-02  0.1839174E-01  0.1377874E-01     7.088  0.8855074E-04  0.2701923E-02  0.2672070E-02
   188.599  0.1358392E-02  0.1839482E-01  0.1378293E-01     7.089  0.8844072E-04  0.2700038E-02  0.2667430E-02
   188.603  0.1358591E-02  0.1839721E-01  0.1378671E-01     7.089  0.8833400E-04  0.2697735E-02  0.2662722E-02
   188.606  0.1358794E-02  0.1839959E-01  0.1379067E-01     7.089  0.8823152E-04  0.2695382E-02  0.2658403E-02
   188.610  0.1359000E-02  0.1840152E-01  0.1379376E-01     7.089  0.8813408E-04  0.2692852E-02  0.2655087E-02
   188.614  0.1359205E-02  0.1840303E-01  0.1379735E-01     7.089  0.8804278E-04  0.2689628E-02  0.2652717E-02
   188.617  0.1359406E-02  0.1840435E-01  0.1379953E-01     7.089  0.8795824E-04  0.2686174E-02  0.2650712E-02
   188.621  0.1359600E-02  0.1840575E-01  0.1380108E-01     7.089  0.8788216E-04  0.2682330E-02  0.2649818E-02
   188.625  0.1359781E-02  0.1840677E-01  0.1380137E-01     7.089  0.8782232E-04  0.2677170E-02  0.2649934E-02
   188.628  0.1359929E-02  0.1840799E-01  0.1379901E-01     7.090  0.8779554E-04  0.2673214E-02  0.2652376E-02
   188.632  0.1360043E-02  0.1841027E-01  0.1379453E-01     7.090  0.8779861E-04  0.2669760E-02  0.2655577E-02
   188.635  0.1360120E-02  0.1841235E-01  0.1378804E-01     7.090  0.8783178E-04  0.2666799E-02  0.2660665E-02
   188.639  0.1360159E-02  0.1841440E-01  0.1378003E-01     7.090  0.8789376E-04  0.2664037E-02  0.2666551E-02
   188.643  0.1360160E-02  0.1841632E-01  0.1377047E-01     7.090  0.8798384E-04  0.2661794E-02  0.2673867E-02
   188.646  0.1360123E-02  0.1841836E-01  0.1376053E-01     7.090  0.8809978E-04  0.2659562E-02  0.2683542E-02
   188.650  0.1360054E-02  0.1842045E-01  0.1374899E-01     7.090  0.8824226E-04  0.2657298E-02  0.2692920E-02
   188.654  0.1359955E-02  0.1842348E-01  0.1373829E-01     7.090  0.8840783E-04  0.2654746E-02  0.2701312E-02
   188.657  0.1359824E-02  0.1843030E-01  0.1372850E-01     7.091  0.8858608E-04  0.2651595E-02  0.2708638E-02
   188.661  0.1359671E-02  0.1843505E-01  0.1371953E-01     7.091  0.8876662E-04  0.2648383E-02  0.2715850E-02
   188.665  0.1359502E-02  0.1843897E-01  0.1371013E-01     7.091  0.8894789E-04  0.2645458E-02  0.2722186E-02
   188.668  0.1359320E-02  0.1844228E-01  0.1370121E-01     7.091  0.8912796E-04  0.2642577E-02  0.2727614E-02
   188.672  0.1359130E-02  0.1844469E-01  0.1369265E-01     7.091  0.8930280E-04  0.2639632E-02  0.2732080E-02
   188.675  0.1358934E-02  0.1844675E-01  0.1368560E-01     7.091  0.8947077E-04  0.2636587E-02  0.2736223E-02
   188.679  0.1358739E-02  0.1845013E-01  0.1367973E-01     7.091  0.8962848E-04  0.2635438E-02  0.2740070E-02
   188.683  0.1358547E-02  0.1845258E-01  0.1367414E-01     7.091  0.8977421E-04  0.2634374E-02  0.2742811E-02
   188.686  0.1358362E-02  0.1845531E-01  0.1366873E-01     7.092  0.8990542E-04  0.2633321E-02  0.2744911E-02
   188.690  0.1358190E-02  0.1845504E-01  0.1366444E-01     7.092  0.9002106E-04  0.2632139E-02  0.2747574E-02
   188.694  0.1358039E-02  0.1845312E-01  0.1365998E-01     7.092  0.9012053E-04  0.2629914E-02  0.2749003E-02
   188.697  0.1357911E-02  0.1845387E-01  0.1365957E-01     7.092  0.9020239E-04  0.2631416E-02  0.2747889E-02
   188.701  0.1357808E-02  0.1845370E-01  0.1366204E-01     7.092  0.9026607E-04  0.2632638E-02  0.2747410E-02
   188.704  0.1357734E-02  0.1845238E-01  0.1366232E-01     7.092  0.9031025E-04  0.2633687E-02  0.2747204E-02
   188.708  0.1357692E-02  0.1845030E-01  0.1366405E-01     7.092  0.9033269E-04  0.2633667E-02  0.2746006E-02
   188.712  0.1357685E-02  0.1844700E-01  0.1366728E-01     7.092  0.9033446E-04  0.2633340E-02  0.2744740E-02
   188.715  0.1357714E-02  0.1844263E-01  0.1367172E-01     7.093  0.9031548E-04  0.2632394E-02  0.2743377E-02
   188.719  0.1357776E-02  0.1843890E-01  0.1367678E-01     7.093  0.9027787E-04  0.2630657E-02  0.2741711E-02
   188.723  0.1357862E-02  0.1843678E-01  0.1368416E-01     7.093  0.9023986E-04  0.2627148E-02  0.2738376E-02
   188.726  0.1357965E-02  0.1843327E-01  0.1369099E-01     7.093  0.9020615E-04  0.2622868E-02  0.2735512E-02
   188.730  0.1358086E-02  0.1843023E-01  0.1369751E-01     7.093  0.9017670E-04  0.2619070E-02  0.2733176E-02
   188.734  0.1358221E-02  0.1842637E-01  0.1370364E-01     7.093  0.9015174E-04  0.2614140E-02  0.2730712E-02
   188.737  0.1358367E-02  0.1842347E-01  0.1370943E-01     7.093  0.9013139E-04  0.2609957E-02  0.2728447E-02
   188.741  0.1358522E-02  0.1842092E-01  0.1371666E-01     7.093  0.9011529E-04  0.2606090E-02  0.2725684E-02
   188.744  0.1358683E-02  0.1841855E-01  0.1372007E-01     7.094  0.9010359E-04  0.2602000E-02  0.2723344E-02
   188.748  0.1358846E-02  0.1842241E-01  0.1372909E-01     7.094  0.9009639E-04  0.2598574E-02  0.2718592E-02
   188.752  0.1359008E-02  0.1842834E-01  0.1373938E-01     7.094  0.9009203E-04  0.2595016E-02  0.2713441E-02
   188.755  0.1359168E-02  0.1843380E-01  0.1374860E-01     7.094  0.9008708E-04  0.2591430E-02  0.2708438E-02
   188.759  0.1359324E-02  0.1843957E-01  0.1375706E-01     7.094  0.9008223E-04  0.2588230E-02  0.2704034E-02
   188.763  0.1359473E-02  0.1844580E-01  0.1376465E-01     7.094  0.9007588E-04  0.2585409E-02  0.2700501E-02
   188.766  0.1359613E-02  0.1845188E-01  0.1377104E-01     7.094  0.9006881E-04  0.2582628E-02  0.2697229E-02
   188.770  0.1359740E-02  0.1845821E-01  0.1377539E-01     7.094  0.9005962E-04  0.2580292E-02  0.2694267E-02
   188.774  0.1359857E-02  0.1846409E-01  0.1377884E-01     7.095  0.9005116E-04  0.2578418E-02  0.2691729E-02
   188.777  0.1359968E-02  0.1846968E-01  0.1378275E-01     7.095  0.9004476E-04  0.2577300E-02  0.2689122E-02
   188.781  0.1360071E-02  0.1847520E-01  0.1378664E-01     7.095  0.9004021E-04  0.2576883E-02  0.2686157E-02
   188.784  0.1360163E-02  0.1848047E-01  0.1379063E-01     7.095  0.9003717E-04  0.2577435E-02  0.2683986E-02
   188.788  0.1360243E-02  0.1848533E-01  0.1379412E-01     7.095  0.9003541E-04  0.2578392E-02  0.2681955E-02
   188.792  0.1360310E-02  0.1849051E-01  0.1379703E-01     7.095  0.9003422E-04  0.2580363E-02  0.2680173E-02
   188.795  0.1360362E-02  0.1849503E-01  0.1379926E-01     7.095  0.9003349E-04  0.2583299E-02  0.2677646E-02
   188.799  0.1360410E-02  0.1849949E-01  0.1380241E-01     7.095  0.9001235E-04  0.2586537E-02  0.2676004E-02
   188.803  0.1360458E-02  0.1850396E-01  0.1380771E-01     7.096  0.8996096E-04  0.2590443E-02  0.2673803E-02
   188.806  0.1360510E-02  0.1850807E-01  0.1381297E-01     7.096  0.8988529E-04  0.2594656E-02  0.2671958E-02
   188.810  0.1360572E-02  0.1851072E-01  0.1382013E-01     7.096  0.8979465E-04  0.2598040E-02  0.2672528E-02
   188.813  0.1360640E-02  0.1851275E-01  0.1382526E-01     7.096  0.8969143E-04  0.2600459E-02  0.2670550E-02
   188.817  0.1360711E-02  0.1851393E-01  0.1382945E-01     7.096  0.8957915E-04  0.2602556E-02  0.2669715E-02
   188.821  0.1360782E-02  0.1851444E-01  0.1383273E-01     7.096  0.8946030E-04  0.2604466E-02  0.2670188E-02
   188.824  0.1360855E-02  0.1851385E-01  0.1383497E-01     7.096  0.8933632E-04  0.2606059E-02  0.2670787E-02
   188.828  0.1360926E-02  0.1851236E-01  0.1383592E-01     7.097  0.8920983E-04  0.2606730E-02  0.2672398E-02
   188.832  0.1360996E-02  0.1851132E-01  0.1383578E-01     7.097  0.8908141E-04  0.2608333E-02  0.2675151E-02
   188.835  0.1361070E-02  0.1851004E-01  0.1383586E-01     7.097  0.8894473E-04  0.2609612E-02  0.2678712E-02
   188.839  0.1361145E-02  0.1850820E-01  0.1383561E-01     7.097  0.8880158E-04  0.2610714E-02  0.2682839E-02
   188.842  0.1361222E-02  0.1850654E-01  0.1383408E-01     7.097  0.8865388E-04  0.2611491E-02  0.2686233E-02
   188.846  0.1361298E-02  0.1850492E-01  0.1383225E-01     7.097  0.8850460E-04  0.2612043E-02  0.2691326E-02
   188.850  0.1361374E-02  0.1850286E-01  0.1383033E-01     7.097  0.8835622E-04  0.2612647E-02  0.2696298E-02
   188.853  0.1361447E-02  0.1850111E-01  0.1382744E-01     7.097  0.8821191E-04  0.2613588E-02  0.2700415E-02
   188.857  0.1361513E-02  0.1849940E-01  0.1382340E-01     7.098  0.8807991E-04  0.2614284E-02  0.2704405E-02
   188.861  0.1361565E-02  0.1849774E-01  0.1381750E-01     7.098  0.8797392E-04  0.2614689E-02  0.2708453E-02
   188.864  0.1361603E-02  0.1849642E-01  0.1381028E-01     7.098  0.8789511E-04  0.2615257E-02  0.2713000E-02
   188.868  0.1361620E-02  0.1849454E-01  0.1380113E-01     7.098  0.8784307E-04  0.2615234E-02  0.2717877E-02
   188.871  0.1361609E-02  0.1849422E-01  0.1378918E-01     7.098  0.8781485E-04  0.2615388E-02  0.2722856E-02
   188.875  0.1361570E-02  0.1849367E-01  0.1377484E-01     7.098  0.8781064E-04  0.2615753E-02  0.2728768E-02
   188.879  0.1361504E-02  0.1849320E-01  0.1375797E-01     7.098  0.8783078E-04  0.2615963E-02  0.2735000E-02
   188.882  0.1361413E-02  0.1849299E-01  0.1373990E-01     7.098  0.8787522E-04  0.2616392E-02  0.2740607E-02
   188.886  0.1361299E-02  0.1849262E-01  0.1372087E-01     7.099  0.8794334E-04  0.2616979E-02  0.2746260E-02
   188.890  0.1361164E-02  0.1849218E-01  0.1370063E-01     7.099  0.8803381E-04  0.2617399E-02  0.2752089E-02
   188.893  0.1361022E-02  0.1849139E-01  0.1368161E-01     7.099  0.8813162E-04  0.2617568E-02  0.2758212E-02
   188.897  0.1360878E-02  0.1849050E-01  0.1366361E-01     7.099  0.8822666E-04  0.2617877E-02  0.2763522E-02
   188.901  0.1360737E-02  0.1849004E-01  0.1364697E-01     7.099  0.8831803E-04  0.2618138E-02  0.2768076E-02
   188.904  0.1360602E-02  0.1849367E-01  0.1363614E-01     7.099  0.8840379E-04  0.2621843E-02  0.2770490E-02
   188.908  0.1360468E-02  0.1850340E-01  0.1363020E-01     7.099  0.8847739E-04  0.2625113E-02  0.2769461E-02
   188.911  0.1360321E-02  0.1851309E-01  0.1362581E-01     7.099  0.8852449E-04  0.2623286E-02  0.2765482E-02
   188.915  0.1360165E-02  0.1852324E-01  0.1362141E-01     7.100  0.8854438E-04  0.2619340E-02  0.2758846E-02
   188.919  0.1360003E-02  0.1853338E-01  0.1361668E-01     7.100  0.8853833E-04  0.2614758E-02  0.2750889E-02
   188.922  0.1359838E-02  0.1854297E-01  0.1361209E-01     7.100  0.8850533E-04  0.2609398E-02  0.2740961E-02
   188.926  0.1359674E-02  0.1855182E-01  0.1360786E-01     7.100  0.8844769E-04  0.2603321E-02  0.2730054E-02
   188.929  0.1359515E-02  0.1855978E-01  0.1360403E-01     7.100  0.8836616E-04  0.2597426E-02  0.2719013E-02
   188.933  0.1359364E-02  0.1856659E-01  0.1359983E-01     7.100  0.8826216E-04  0.2591148E-02  0.2706910E-02
   188.937  0.1359223E-02  0.1857216E-01  0.1359546E-01     7.100  0.8813926E-04  0.2585727E-02  0.2695737E-02
   188.940  0.1359097E-02  0.1857621E-01  0.1359171E-01     7.100  0.8799927E-04  0.2580979E-02  0.2684921E-02
   188.944  0.1358986E-02  0.1857921E-01  0.1358899E-01     7.101  0.8784443E-04  0.2577018E-02  0.2675669E-02
   188.948  0.1358893E-02  0.1858137E-01  0.1358724E-01     7.101  0.8767914E-04  0.2573348E-02  0.2667539E-02
   188.951  0.1358821E-02  0.1858252E-01  0.1358664E-01     7.101  0.8750528E-04  0.2570383E-02  0.2661611E-02
   188.955  0.1358770E-02  0.1858267E-01  0.1358671E-01     7.101  0.8732594E-04  0.2568717E-02  0.2657303E-02
   188.958  0.1358741E-02  0.1858080E-01  0.1358688E-01     7.101  0.8714446E-04  0.2568235E-02  0.2654732E-02
   188.962  0.1358735E-02  0.1857874E-01  0.1358575E-01     7.101  0.8696380E-04  0.2570066E-02  0.2650479E-02
   188.966  0.1358747E-02  0.1857568E-01  0.1358719E-01     7.101  0.8678219E-04  0.2574352E-02  0.2651751E-02
   188.969  0.1358762E-02  0.1857410E-01  0.1358762E-01     7.101  0.8658214E-04  0.2580616E-02  0.2654483E-02
   188.973  0.1358773E-02  0.1856974E-01  0.1358696E-01     7.102  0.8635983E-04  0.2590580E-02  0.2658470E-02
   188.977  0.1358781E-02  0.1856606E-01  0.1358555E-01     7.102  0.8611805E-04  0.2603121E-02  0.2664244E-02
   188.980  0.1358785E-02  0.1856319E-01  0.1358285E-01     7.102  0.8586243E-04  0.2617460E-02  0.2671006E-02
   188.984  0.1358789E-02  0.1856027E-01  0.1357976E-01     7.102  0.8559477E-04  0.2633780E-02  0.2678924E-02
   188.987  0.1358794E-02  0.1855723E-01  0.1357683E-01     7.102  0.8531951E-04  0.2652105E-02  0.2687789E-02
   188.991  0.1358802E-02  0.1856014E-01  0.1357945E-01     7.102  0.8504264E-04  0.2660159E-02  0.2709951E-02
   188.995  0.1358808E-02  0.1856646E-01  0.1358531E-01     7.102  0.8476792E-04  0.2663402E-02  0.2738412E-02
   188.998  0.1358814E-02  0.1857288E-01  0.1359203E-01     7.102  0.8450111E-04  0.2666576E-02  0.2768624E-02
   189.002  0.1358820E-02  0.1857968E-01  0.1359817E-01     7.103  0.8424803E-04  0.2668887E-02  0.2800854E-02
   189.006  0.1358827E-02  0.1858707E-01  0.1360560E-01     7.103  0.8401499E-04  0.2672409E-02  0.2833886E-02
   189.009  0.1358836E-02  0.1859454E-01  0.1361336E-01     7.103  0.8380707E-04  0.2674891E-02  0.2867672E-02
   189.013  0.1358848E-02  0.1860159E-01  0.1362198E-01     7.103  0.8363016E-04  0.2676871E-02  0.2901875E-02
   189.016  0.1358876E-02  0.1860849E-01  0.1363163E-01     7.103  0.8349347E-04  0.2678126E-02  0.2935122E-02
   189.020  0.1358921E-02  0.1861598E-01  0.1364296E-01     7.103  0.8340176E-04  0.2678959E-02  0.2966604E-02
   189.024  0.1358983E-02  0.1862237E-01  0.1365490E-01     7.103  0.8335724E-04  0.2678037E-02  0.2996096E-02
   189.027  0.1359064E-02  0.1862718E-01  0.1366603E-01     7.104  0.8336040E-04  0.2674636E-02  0.3023103E-02
   189.031  0.1359169E-02  0.1862955E-01  0.1367660E-01     7.104  0.8339802E-04  0.2669427E-02  0.3048434E-02
   189.035  0.1359299E-02  0.1863112E-01  0.1368794E-01     7.104  0.8346607E-04  0.2664590E-02  0.3070526E-02
   189.038  0.1359449E-02  0.1863203E-01  0.1369940E-01     7.104  0.8355909E-04  0.2659491E-02  0.3089324E-02
   189.042  0.1359615E-02  0.1863141E-01  0.1370914E-01     7.104  0.8367415E-04  0.2654062E-02  0.3104056E-02
   189.045  0.1359795E-02  0.1862984E-01  0.1371834E-01     7.104  0.8380859E-04  0.2648215E-02  0.3116070E-02
   189.049  0.1359986E-02  0.1862766E-01  0.1372627E-01     7.104  0.8395944E-04  0.2642450E-02  0.3124482E-02
   189.053  0.1360184E-02  0.1862507E-01  0.1373368E-01     7.104  0.8412412E-04  0.2636461E-02  0.3130102E-02
   189.056  0.1360387E-02  0.1862247E-01  0.1374049E-01     7.105  0.8429792E-04  0.2631024E-02  0.3131105E-02
   189.060  0.1360590E-02  0.1862101E-01  0.1374711E-01     7.105  0.8447767E-04  0.2627628E-02  0.3128238E-02
   189.063  0.1360789E-02  0.1861942E-01  0.1375241E-01     7.105  0.8465917E-04  0.2624228E-02  0.3121371E-02
   189.067  0.1360981E-02  0.1861827E-01  0.1375531E-01     7.105  0.8483868E-04  0.2620686E-02  0.3110932E-02
   189.071  0.1361158E-02  0.1862070E-01  0.1375975E-01     7.105  0.8501199E-04  0.2621947E-02  0.3097051E-02
   189.074  0.1361305E-02  0.1862309E-01  0.1376141E-01     7.105  0.8517067E-04  0.2623397E-02  0.3081467E-02
   189.078  0.1361430E-02  0.1862560E-01  0.1376021E-01     7.105  0.8532147E-04  0.2624818E-02  0.3066830E-02
   189.082  0.1361541E-02  0.1862827E-01  0.1376083E-01     7.105  0.8546912E-04  0.2625742E-02  0.3059028E-02
   189.085  0.1361637E-02  0.1863093E-01  0.1375822E-01     7.106  0.8561035E-04  0.2626641E-02  0.3049897E-02
   189.089  0.1361714E-02  0.1863353E-01  0.1375470E-01     7.106  0.8574210E-04  0.2627315E-02  0.3042168E-02
   189.092  0.1361773E-02  0.1863577E-01  0.1375065E-01     7.106  0.8586121E-04  0.2627878E-02  0.3036569E-02
   189.096  0.1361811E-02  0.1863801E-01  0.1374602E-01     7.106  0.8596488E-04  0.2628161E-02  0.3032675E-02
   189.100  0.1361828E-02  0.1863972E-01  0.1374050E-01     7.106  0.8605067E-04  0.2628097E-02  0.3029852E-02
   189.103  0.1361825E-02  0.1864210E-01  0.1373406E-01     7.106  0.8611629E-04  0.2627774E-02  0.3027674E-02
   189.107  0.1361801E-02  0.1864444E-01  0.1372667E-01     7.106  0.8616070E-04  0.2626695E-02  0.3025979E-02
   189.110  0.1361756E-02  0.1864649E-01  0.1371671E-01     7.106  0.8618239E-04  0.2626310E-02  0.3021085E-02
   189.114  0.1361694E-02  0.1864782E-01  0.1370886E-01     7.107  0.8618156E-04  0.2625138E-02  0.3020422E-02
   189.118  0.1361629E-02  0.1864794E-01  0.1370217E-01     7.107  0.8617325E-04  0.2623980E-02  0.3019553E-02
   189.121  0.1361572E-02  0.1864906E-01  0.1369687E-01     7.107  0.8617055E-04  0.2622743E-02  0.3018543E-02
   189.125  0.1361527E-02  0.1865019E-01  0.1369307E-01     7.107  0.8617538E-04  0.2620918E-02  0.3016843E-02
   189.129  0.1361488E-02  0.1865162E-01  0.1368937E-01     7.107  0.8618163E-04  0.2619298E-02  0.3013727E-02
   189.132  0.1361445E-02  0.1865212E-01  0.1368451E-01     7.107  0.8618209E-04  0.2617124E-02  0.3006538E-02
   189.136  0.1361401E-02  0.1865229E-01  0.1367919E-01     7.107  0.8617668E-04  0.2614916E-02  0.2995504E-02
   189.139  0.1361360E-02  0.1865214E-01  0.1367411E-01     7.108  0.8616733E-04  0.2612196E-02  0.2982512E-02
   189.143  0.1361322E-02  0.1865211E-01  0.1366880E-01     7.108  0.8615390E-04  0.2609129E-02  0.2966747E-02
   189.147  0.1361290E-02  0.1865075E-01  0.1366285E-01     7.108  0.8613673E-04  0.2605029E-02  0.2948718E-02
   189.150  0.1361263E-02  0.1865110E-01  0.1365693E-01     7.108  0.8611553E-04  0.2602235E-02  0.2929054E-02
   189.154  0.1361243E-02  0.1865094E-01  0.1365140E-01     7.108  0.8609174E-04  0.2599318E-02  0.2908797E-02
   189.157  0.1361229E-02  0.1865062E-01  0.1364608E-01     7.108  0.8606526E-04  0.2596927E-02  0.2888510E-02
   189.161  0.1361220E-02  0.1865061E-01  0.1364076E-01     7.108  0.8603678E-04  0.2594295E-02  0.2868172E-02
   189.165  0.1361218E-02  0.1865058E-01  0.1363524E-01     7.108  0.8600671E-04  0.2592263E-02  0.2848495E-02
   189.168  0.1361221E-02  0.1865006E-01  0.1362912E-01     7.109  0.8597478E-04  0.2590326E-02  0.2829828E-02
   189.172  0.1361230E-02  0.1864932E-01  0.1362468E-01     7.109  0.8594253E-04  0.2588692E-02  0.2811142E-02
   189.175  0.1361244E-02  0.1864846E-01  0.1361882E-01     7.109  0.8590894E-04  0.2586964E-02  0.2794859E-02
   189.179  0.1361261E-02  0.1865074E-01  0.1361525E-01     7.109  0.8587541E-04  0.2580714E-02  0.2785241E-02
   189.183  0.1361282E-02  0.1865681E-01  0.1361516E-01     7.109  0.8584120E-04  0.2567097E-02  0.2783620E-02
   189.186  0.1361307E-02  0.1866265E-01  0.1361480E-01     7.109  0.8580940E-04  0.2555004E-02  0.2783554E-02
   189.190  0.1361338E-02  0.1866880E-01  0.1361397E-01     7.109  0.8578311E-04  0.2543587E-02  0.2784329E-02
   189.194  0.1361375E-02  0.1867349E-01  0.1361274E-01     7.109  0.8576229E-04  0.2532992E-02  0.2787065E-02
   189.197  0.1361417E-02  0.1867788E-01  0.1361111E-01     7.110  0.8574682E-04  0.2523995E-02  0.2790784E-02
   189.201  0.1361462E-02  0.1868214E-01  0.1360957E-01     7.110  0.8573687E-04  0.2516158E-02  0.2795970E-02
   189.204  0.1361510E-02  0.1868529E-01  0.1360788E-01     7.110  0.8573129E-04  0.2509688E-02  0.2802076E-02
   189.208  0.1361559E-02  0.1868817E-01  0.1360534E-01     7.110  0.8573022E-04  0.2504228E-02  0.2809177E-02
   189.212  0.1361609E-02  0.1869063E-01  0.1360229E-01     7.110  0.8573310E-04  0.2500125E-02  0.2816745E-02
   189.215  0.1361659E-02  0.1869271E-01  0.1359939E-01     7.110  0.8574008E-04  0.2496657E-02  0.2826040E-02
   189.219  0.1361716E-02  0.1869425E-01  0.1359667E-01     7.110  0.8575406E-04  0.2494207E-02  0.2835065E-02
   189.222  0.1361787E-02  0.1869546E-01  0.1359495E-01     7.110  0.8577940E-04  0.2492583E-02  0.2843924E-02
   189.226  0.1361870E-02  0.1869622E-01  0.1359325E-01     7.111  0.8581499E-04  0.2491494E-02  0.2853172E-02
   189.230  0.1361964E-02  0.1869526E-01  0.1359207E-01     7.111  0.8586100E-04  0.2489324E-02  0.2862197E-02
   189.233  0.1362068E-02  0.1869571E-01  0.1359118E-01     7.111  0.8591661E-04  0.2489602E-02  0.2870794E-02
   189.237  0.1362176E-02  0.1869608E-01  0.1358961E-01     7.111  0.8597902E-04  0.2490253E-02  0.2879439E-02
   189.240  0.1362280E-02  0.1869645E-01  0.1358713E-01     7.111  0.8604328E-04  0.2491008E-02  0.2887927E-02
   189.244  0.1362380E-02  0.1869666E-01  0.1358360E-01     7.111  0.8610822E-04  0.2491609E-02  0.2895163E-02
   189.248  0.1362476E-02  0.1869590E-01  0.1357973E-01     7.111  0.8617270E-04  0.2491798E-02  0.2901579E-02
   189.251  0.1362564E-02  0.1869602E-01  0.1357565E-01     7.112  0.8623562E-04  0.2492929E-02  0.2907298E-02
   189.255  0.1362644E-02  0.1869618E-01  0.1357042E-01     7.112  0.8629665E-04  0.2493364E-02  0.2911747E-02
   189.259  0.1362715E-02  0.1869438E-01  0.1356493E-01     7.112  0.8635404E-04  0.2492320E-02  0.2915392E-02
   189.262  0.1362777E-02  0.1869473E-01  0.1355885E-01     7.112  0.8640761E-04  0.2492800E-02  0.2917330E-02
   189.266  0.1362830E-02  0.1869499E-01  0.1355237E-01     7.112  0.8645634E-04  0.2492494E-02  0.2917668E-02
   189.269  0.1362871E-02  0.1869742E-01  0.1354664E-01     7.112  0.8649954E-04  0.2493301E-02  0.2915826E-02
   189.273  0.1362903E-02  0.1869998E-01  0.1354195E-01     7.112  0.8653617E-04  0.2494872E-02  0.2912213E-02
   189.277  0.1362919E-02  0.1870375E-01  0.1353676E-01     7.112  0.8655912E-04  0.2496284E-02  0.2907107E-02
   189.280  0.1362917E-02  0.1870821E-01  0.1353161E-01     7.113  0.8656445E-04  0.2498048E-02  0.2901397E-02
   189.284  0.1362898E-02  0.1871225E-01  0.1352540E-01     7.113  0.8655176E-04  0.2499262E-02  0.2893446E-02
   189.287  0.1362861E-02  0.1871682E-01  0.1351899E-01     7.113  0.8652164E-04  0.2500109E-02  0.2884163E-02
   189.291  0.1362810E-02  0.1872009E-01  0.1351222E-01     7.113  0.8647441E-04  0.2499961E-02  0.2873727E-02
   189.295  0.1362746E-02  0.1872533E-01  0.1350564E-01     7.113  0.8641119E-04  0.2500867E-02  0.2862228E-02
   189.298  0.1362680E-02  0.1873145E-01  0.1349914E-01     7.113  0.8634092E-04  0.2499918E-02  0.2850458E-02
   189.302  0.1362621E-02  0.1873526E-01  0.1349369E-01     7.113  0.8626930E-04  0.2502044E-02  0.2839786E-02
   189.305  0.1362571E-02  0.1873766E-01  0.1348917E-01     7.113  0.8619858E-04  0.2502882E-02  0.2830222E-02
   189.309  0.1362524E-02  0.1874102E-01  0.1348597E-01     7.114  0.8612189E-04  0.2504982E-02  0.2821460E-02
   189.313  0.1362474E-02  0.1874494E-01  0.1348323E-01     7.114  0.8603284E-04  0.2507756E-02  0.2813240E-02
   189.316  0.1362425E-02  0.1874921E-01  0.1348127E-01     7.114  0.8593423E-04  0.2510762E-02  0.2806354E-02
   189.320  0.1362376E-02  0.1875362E-01  0.1347930E-01     7.114  0.8582809E-04  0.2513862E-02  0.2800331E-02
   189.323  0.1362330E-02  0.1875830E-01  0.1347726E-01     7.114  0.8571666E-04  0.2516999E-02  0.2794922E-02
   189.327  0.1362287E-02  0.1876241E-01  0.1347603E-01     7.114  0.8560281E-04  0.2520423E-02  0.2789901E-02
   189.331  0.1362249E-02  0.1876635E-01  0.1347497E-01     7.114  0.8548956E-04  0.2523492E-02  0.2786113E-02
   189.334  0.1362217E-02  0.1877005E-01  0.1347403E-01     7.115  0.8537893E-04  0.2526427E-02  0.2782238E-02
   189.338  0.1362192E-02  0.1877346E-01  0.1347335E-01     7.115  0.8527410E-04  0.2529386E-02  0.2778672E-02
   189.341  0.1362175E-02  0.1877656E-01  0.1347232E-01     7.115  0.8517716E-04  0.2532017E-02  0.2774346E-02
   189.345  0.1362154E-02  0.1877980E-01  0.1347227E-01     7.115  0.8509734E-04  0.2533825E-02  0.2773835E-02
   189.349  0.1362113E-02  0.1878395E-01  0.1346940E-01     7.115  0.8503640E-04  0.2535056E-02  0.2773991E-02
   189.352  0.1362011E-02  0.1878703E-01  0.1346213E-01     7.115  0.8497647E-04  0.2537758E-02  0.2776673E-02
   189.356  0.1361844E-02  0.1879375E-01  0.1345186E-01     7.115  0.8491887E-04  0.2537660E-02  0.2779660E-02
   189.359  0.1361615E-02  0.1879928E-01  0.1343825E-01     7.115  0.8486461E-04  0.2534995E-02  0.2784512E-02
   189.363  0.1361329E-02  0.1880663E-01  0.1342308E-01     7.116  0.8481578E-04  0.2534214E-02  0.2791431E-02
   189.367  0.1360994E-02  0.1881421E-01  0.1340584E-01     7.116  0.8477566E-04  0.2533468E-02  0.2799417E-02
   189.370  0.1360617E-02  0.1882111E-01  0.1338708E-01     7.116  0.8474672E-04  0.2532035E-02  0.2808850E-02
   189.374  0.1360205E-02  0.1882738E-01  0.1336876E-01     7.116  0.8473228E-04  0.2530297E-02  0.2818382E-02
   189.377  0.1359769E-02  0.1883623E-01  0.1335489E-01     7.116  0.8473526E-04  0.2531478E-02  0.2826162E-02
   189.381  0.1359319E-02  0.1884342E-01  0.1334039E-01     7.116  0.8475770E-04  0.2531509E-02  0.2833918E-02
   189.385  0.1358871E-02  0.1884809E-01  0.1332785E-01     7.116  0.8480458E-04  0.2530402E-02  0.2842147E-02
   189.388  0.1358440E-02  0.1884963E-01  0.1331765E-01     7.116  0.8487605E-04  0.2527166E-02  0.2849675E-02
   189.392  0.1358035E-02  0.1884737E-01  0.1330925E-01     7.117  0.8497173E-04  0.2522124E-02  0.2856026E-02
   189.395  0.1357662E-02  0.1884266E-01  0.1330255E-01     7.117  0.8509185E-04  0.2515394E-02  0.2861373E-02
   189.399  0.1357331E-02  0.1883582E-01  0.1329945E-01     7.117  0.8523341E-04  0.2507733E-02  0.2863827E-02
   189.403  0.1357047E-02  0.1883169E-01  0.1330268E-01     7.117  0.8539246E-04  0.2502430E-02  0.2861538E-02
   189.406  0.1356818E-02  0.1882591E-01  0.1330928E-01     7.117  0.8556402E-04  0.2497211E-02  0.2856650E-02
   189.410  0.1356649E-02  0.1881878E-01  0.1331875E-01     7.117  0.8574229E-04  0.2491954E-02  0.2849482E-02
   189.413  0.1356543E-02  0.1881098E-01  0.1333165E-01     7.117  0.8592287E-04  0.2487014E-02  0.2840185E-02
   189.417  0.1356502E-02  0.1880224E-01  0.1334749E-01     7.118  0.8610036E-04  0.2481843E-02  0.2829488E-02
   189.421  0.1356521E-02  0.1879528E-01  0.1336859E-01     7.118  0.8626791E-04  0.2477206E-02  0.2816915E-02
   189.424  0.1356577E-02  0.1879231E-01  0.1339276E-01     7.118  0.8641874E-04  0.2474746E-02  0.2797191E-02
   189.428  0.1356675E-02  0.1879017E-01  0.1341866E-01     7.118  0.8655729E-04  0.2473120E-02  0.2776758E-02
   189.431  0.1356814E-02  0.1878893E-01  0.1344459E-01     7.118  0.8668069E-04  0.2472609E-02  0.2757305E-02
   189.435  0.1356992E-02  0.1879071E-01  0.1347561E-01     7.118  0.8678678E-04  0.2476009E-02  0.2737667E-02
   189.439  0.1357199E-02  0.1879384E-01  0.1350603E-01     7.118  0.8687056E-04  0.2481291E-02  0.2716639E-02
   189.442  0.1357427E-02  0.1879811E-01  0.1353487E-01     7.118  0.8692546E-04  0.2487627E-02  0.2695324E-02
   189.446  0.1357670E-02  0.1880254E-01  0.1356154E-01     7.119  0.8694993E-04  0.2494501E-02  0.2674598E-02
   189.449  0.1357924E-02  0.1880646E-01  0.1358778E-01     7.119  0.8694456E-04  0.2501138E-02  0.2654142E-02
   189.453  0.1358182E-02  0.1881034E-01  0.1361142E-01     7.119  0.8690916E-04  0.2506840E-02  0.2633984E-02
   189.457  0.1358441E-02  0.1881316E-01  0.1363174E-01     7.119  0.8684688E-04  0.2512410E-02  0.2614942E-02
   189.460  0.1358707E-02  0.1881454E-01  0.1364828E-01     7.119  0.8677119E-04  0.2516452E-02  0.2597741E-02
   189.464  0.1358974E-02  0.1881434E-01  0.1366240E-01     7.119  0.8668597E-04  0.2518744E-02  0.2581150E-02
   189.467  0.1359237E-02  0.1881242E-01  0.1367225E-01     7.119  0.8659250E-04  0.2519588E-02  0.2565837E-02
   189.471  0.1359492E-02  0.1880735E-01  0.1367911E-01     7.119  0.8649209E-04  0.2519708E-02  0.2551295E-02
   189.475  0.1359732E-02  0.1880495E-01  0.1368507E-01     7.120  0.8638538E-04  0.2511560E-02  0.2544107E-02
   189.478  0.1359953E-02  0.1880157E-01  0.1368773E-01     7.120  0.8627424E-04  0.2501089E-02  0.2539029E-02
   189.482  0.1360151E-02  0.1879600E-01  0.1368498E-01     7.120  0.8615970E-04  0.2489888E-02  0.2535102E-02
   189.485  0.1360320E-02  0.1878854E-01  0.1367789E-01     7.120  0.8604278E-04  0.2478220E-02  0.2532198E-02
   189.489  0.1360460E-02  0.1877943E-01  0.1366687E-01     7.120  0.8592532E-04  0.2465908E-02  0.2530717E-02
   189.493  0.1360565E-02  0.1876899E-01  0.1365122E-01     7.120  0.8580835E-04  0.2453377E-02  0.2530737E-02
   189.496  0.1360648E-02  0.1875698E-01  0.1363351E-01     7.120  0.8569793E-04  0.2440007E-02  0.2532490E-02
   189.500  0.1360749E-02  0.1874548E-01  0.1361764E-01     7.121  0.8560935E-04  0.2429062E-02  0.2535068E-02
   189.503  0.1360867E-02  0.1873961E-01  0.1360990E-01     7.121  0.8554475E-04  0.2424417E-02  0.2537918E-02
   189.507  0.1361001E-02  0.1873401E-01  0.1360441E-01     7.121  0.8550536E-04  0.2421542E-02  0.2540611E-02
   189.511  0.1361147E-02  0.1872854E-01  0.1360010E-01     7.121  0.8549198E-04  0.2420021E-02  0.2544224E-02
   189.514  0.1361314E-02  0.1872581E-01  0.1360082E-01     7.121  0.8549712E-04  0.2413593E-02  0.2553989E-02
   189.518  0.1361503E-02  0.1872837E-01  0.1360894E-01     7.121  0.8551452E-04  0.2409301E-02  0.2565678E-02
   189.521  0.1361711E-02  0.1873285E-01  0.1361883E-01     7.121  0.8554353E-04  0.2407814E-02  0.2576860E-02
   189.525  0.1361935E-02  0.1873817E-01  0.1363072E-01     7.121  0.8558233E-04  0.2408017E-02  0.2588295E-02
   189.529  0.1362170E-02  0.1874091E-01  0.1364206E-01     7.122  0.8562903E-04  0.2407598E-02  0.2599823E-02
   189.532  0.1362409E-02  0.1874315E-01  0.1365251E-01     7.122  0.8568221E-04  0.2407741E-02  0.2610877E-02
   189.536  0.1362649E-02  0.1874640E-01  0.1366238E-01     7.122  0.8574079E-04  0.2406142E-02  0.2622076E-02
   189.539  0.1362883E-02  0.1874845E-01  0.1367012E-01     7.122  0.8580200E-04  0.2407037E-02  0.2633129E-02
   189.543  0.1363107E-02  0.1875044E-01  0.1367546E-01     7.122  0.8586478E-04  0.2408238E-02  0.2643814E-02
   189.547  0.1363316E-02  0.1875082E-01  0.1367956E-01     7.122  0.8592745E-04  0.2409431E-02  0.2654009E-02
   189.550  0.1363506E-02  0.1875308E-01  0.1368074E-01     7.122  0.8598761E-04  0.2410032E-02  0.2663597E-02
   189.554  0.1363670E-02  0.1875526E-01  0.1367923E-01     7.123  0.8604452E-04  0.2410183E-02  0.2673258E-02
   189.557  0.1363804E-02  0.1875693E-01  0.1367584E-01     7.123  0.8609602E-04  0.2410032E-02  0.2682686E-02
   189.561  0.1363898E-02  0.1875872E-01  0.1366988E-01     7.123  0.8613724E-04  0.2409687E-02  0.2692117E-02
   189.565  0.1363954E-02  0.1876128E-01  0.1366149E-01     7.123  0.8616441E-04  0.2408880E-02  0.2700637E-02
   189.568  0.1363979E-02  0.1876338E-01  0.1365107E-01     7.123  0.8618005E-04  0.2407717E-02  0.2708447E-02
   189.572  0.1363994E-02  0.1876609E-01  0.1364197E-01     7.123  0.8619387E-04  0.2406327E-02  0.2715058E-02
   189.575  0.1363999E-02  0.1876799E-01  0.1363362E-01     7.123  0.8620558E-04  0.2404387E-02  0.2720771E-02
   189.579  0.1363995E-02  0.1877044E-01  0.1362559E-01     7.123  0.8621564E-04  0.2402079E-02  0.2725545E-02
   189.583  0.1363980E-02  0.1877312E-01  0.1361614E-01     7.124  0.8622230E-04  0.2399416E-02  0.2729196E-02
   189.586  0.1363946E-02  0.1877610E-01  0.1360922E-01     7.124  0.8622153E-04  0.2396965E-02  0.2731400E-02
   189.590  0.1363893E-02  0.1877990E-01  0.1360096E-01     7.124  0.8621402E-04  0.2395525E-02  0.2732508E-02
   189.593  0.1363823E-02  0.1878340E-01  0.1359152E-01     7.124  0.8619971E-04  0.2393879E-02  0.2732773E-02
   189.597  0.1363740E-02  0.1878656E-01  0.1358135E-01     7.124  0.8618022E-04  0.2391995E-02  0.2732415E-02
   189.600  0.1363645E-02  0.1878905E-01  0.1357094E-01     7.124  0.8615524E-04  0.2389946E-02  0.2731370E-02
   189.604  0.1363540E-02  0.1879081E-01  0.1356040E-01     7.124  0.8612657E-04  0.2388122E-02  0.2730278E-02
   189.608  0.1363428E-02  0.1879255E-01  0.1354896E-01     7.125  0.8609388E-04  0.2385977E-02  0.2727943E-02
   189.611  0.1363297E-02  0.1879572E-01  0.1353773E-01     7.125  0.8603814E-04  0.2385693E-02  0.2724018E-02
   189.615  0.1363139E-02  0.1880231E-01  0.1352863E-01     7.125  0.8594358E-04  0.2389446E-02  0.2718976E-02
   189.618  0.1362957E-02  0.1880802E-01  0.1351901E-01     7.125  0.8581244E-04  0.2395131E-02  0.2713261E-02
   189.622  0.1362756E-02  0.1881415E-01  0.1350718E-01     7.125  0.8564645E-04  0.2399887E-02  0.2708380E-02
   189.626  0.1362540E-02  0.1881987E-01  0.1349450E-01     7.125  0.8545057E-04  0.2404837E-02  0.2703538E-02
   189.629  0.1362315E-02  0.1882537E-01  0.1348120E-01     7.125  0.8522832E-04  0.2409551E-02  0.2698434E-02
   189.633  0.1362087E-02  0.1882984E-01  0.1346810E-01     7.125  0.8498564E-04  0.2413831E-02  0.2693786E-02
   189.636  0.1361859E-02  0.1883344E-01  0.1345496E-01     7.126  0.8472826E-04  0.2417356E-02  0.2689034E-02
   189.640  0.1361639E-02  0.1883500E-01  0.1344237E-01     7.126  0.8446171E-04  0.2420561E-02  0.2684890E-02
   189.644  0.1361429E-02  0.1883587E-01  0.1343036E-01     7.126  0.8418935E-04  0.2422369E-02  0.2681472E-02
   189.647  0.1361231E-02  0.1883521E-01  0.1341834E-01     7.126  0.8391513E-04  0.2423105E-02  0.2678009E-02
   189.651  0.1361050E-02  0.1883368E-01  0.1340635E-01     7.126  0.8364635E-04  0.2423107E-02  0.2675005E-02
   189.654  0.1360890E-02  0.1883020E-01  0.1339524E-01     7.126  0.8338737E-04  0.2420897E-02  0.2671898E-02
   189.658  0.1360753E-02  0.1882579E-01  0.1338513E-01     7.126  0.8314213E-04  0.2417400E-02  0.2669028E-02
   189.661  0.1360641E-02  0.1882016E-01  0.1337432E-01     7.126  0.8291575E-04  0.2413339E-02  0.2666845E-02
   189.665  0.1360560E-02  0.1881252E-01  0.1336522E-01     7.127  0.8271614E-04  0.2407829E-02  0.2665205E-02
   189.669  0.1360512E-02  0.1880442E-01  0.1335658E-01     7.127  0.8254791E-04  0.2401086E-02  0.2663585E-02
   189.672  0.1360499E-02  0.1879631E-01  0.1334843E-01     7.127  0.8241504E-04  0.2393244E-02  0.2662877E-02
   189.676  0.1360521E-02  0.1878751E-01  0.1334215E-01     7.127  0.8231882E-04  0.2383740E-02  0.2661993E-02
   189.679  0.1360579E-02  0.1877817E-01  0.1333680E-01     7.127  0.8226202E-04  0.2373142E-02  0.2661467E-02
   189.683  0.1360670E-02  0.1876831E-01  0.1333283E-01     7.127  0.8224547E-04  0.2361741E-02  0.2662067E-02
   189.687  0.1360794E-02  0.1875677E-01  0.1333040E-01     7.127  0.8226792E-04  0.2350182E-02  0.2662948E-02
   189.690  0.1360948E-02  0.1874916E-01  0.1333007E-01     7.128  0.8232892E-04  0.2340333E-02  0.2663614E-02
   189.694  0.1361129E-02  0.1874211E-01  0.1333019E-01     7.128  0.8242663E-04  0.2330423E-02  0.2664470E-02
   189.697  0.1361333E-02  0.1874075E-01  0.1333598E-01     7.128  0.8255821E-04  0.2326475E-02  0.2665072E-02
   189.701  0.1361554E-02  0.1874414E-01  0.1334648E-01     7.128  0.8272087E-04  0.2327590E-02  0.2665857E-02
   189.705  0.1361789E-02  0.1874803E-01  0.1335744E-01     7.128  0.8291025E-04  0.2328517E-02  0.2667200E-02
   189.708  0.1362030E-02  0.1875199E-01  0.1336685E-01     7.128  0.8312167E-04  0.2329032E-02  0.2668958E-02
   189.712  0.1362270E-02  0.1875583E-01  0.1337391E-01     7.128  0.8334957E-04  0.2329031E-02  0.2671400E-02
   189.715  0.1362504E-02  0.1876069E-01  0.1338032E-01     7.128  0.8359011E-04  0.2330385E-02  0.2674428E-02
   189.719  0.1362730E-02  0.1876638E-01  0.1338542E-01     7.129  0.8383861E-04  0.2331976E-02  0.2677984E-02
   189.722  0.1362943E-02  0.1877216E-01  0.1338943E-01     7.129  0.8408959E-04  0.2334094E-02  0.2681365E-02
   189.726  0.1363139E-02  0.1877702E-01  0.1339114E-01     7.129  0.8433767E-04  0.2335685E-02  0.2684936E-02
   189.730  0.1363317E-02  0.1878242E-01  0.1339079E-01     7.129  0.8457912E-04  0.2338026E-02  0.2687798E-02
   189.733  0.1363482E-02  0.1878691E-01  0.1338769E-01     7.129  0.8481260E-04  0.2339278E-02  0.2690086E-02
   189.737  0.1363632E-02  0.1878979E-01  0.1338230E-01     7.129  0.8503379E-04  0.2339426E-02  0.2692022E-02
   189.740  0.1363763E-02  0.1879234E-01  0.1337562E-01     7.129  0.8523635E-04  0.2339194E-02  0.2693752E-02
   189.744  0.1363873E-02  0.1879406E-01  0.1336662E-01     7.130  0.8541575E-04  0.2339052E-02  0.2693812E-02
   189.748  0.1363960E-02  0.1879542E-01  0.1335691E-01     7.130  0.8556712E-04  0.2337903E-02  0.2694860E-02
   189.751  0.1364022E-02  0.1879670E-01  0.1334558E-01     7.130  0.8568749E-04  0.2336581E-02  0.2694518E-02
   189.755  0.1364058E-02  0.1879756E-01  0.1333206E-01     7.130  0.8577190E-04  0.2335468E-02  0.2693439E-02
   189.758  0.1364070E-02  0.1879846E-01  0.1331802E-01     7.130  0.8582089E-04  0.2334203E-02  0.2691356E-02
   189.762  0.1364083E-02  0.1880183E-01  0.1330622E-01     7.130  0.8586423E-04  0.2335179E-02  0.2689397E-02
   189.766  0.1364104E-02  0.1880261E-01  0.1329612E-01     7.130  0.8590891E-04  0.2333643E-02  0.2685581E-02
   189.769  0.1364131E-02  0.1880307E-01  0.1328844E-01     7.130  0.8595267E-04  0.2332474E-02  0.2682046E-02
   189.773  0.1364162E-02  0.1880692E-01  0.1328390E-01     7.131  0.8599089E-04  0.2334611E-02  0.2678397E-02
   189.776  0.1364198E-02  0.1880876E-01  0.1328021E-01     7.131  0.8602404E-04  0.2334994E-02  0.2675355E-02
   189.780  0.1364237E-02  0.1881218E-01  0.1327845E-01     7.131  0.8604973E-04  0.2336605E-02  0.2671976E-02
   189.783  0.1364270E-02  0.1881632E-01  0.1327669E-01     7.131  0.8607455E-04  0.2338735E-02  0.2669593E-02
   189.787  0.1364285E-02  0.1882227E-01  0.1327709E-01     7.131  0.8611294E-04  0.2342776E-02  0.2667760E-02
   189.791  0.1364282E-02  0.1882950E-01  0.1327598E-01     7.131  0.8616435E-04  0.2346821E-02  0.2665829E-02
   189.794  0.1364260E-02  0.1883677E-01  0.1327324E-01     7.131  0.8623112E-04  0.2349795E-02  0.2664444E-02
   189.798  0.1364222E-02  0.1884366E-01  0.1327001E-01     7.132  0.8631348E-04  0.2352299E-02  0.2663563E-02
   189.801  0.1364167E-02  0.1885138E-01  0.1326752E-01     7.132  0.8640888E-04  0.2355600E-02  0.2663007E-02
   189.805  0.1364095E-02  0.1885912E-01  0.1326463E-01     7.132  0.8651791E-04  0.2358092E-02  0.2661349E-02
   189.809  0.1364010E-02  0.1886787E-01  0.1326264E-01     7.132  0.8663992E-04  0.2359737E-02  0.2658167E-02
   189.812  0.1363914E-02  0.1887566E-01  0.1325955E-01     7.132  0.8677337E-04  0.2360530E-02  0.2655519E-02
   189.816  0.1363808E-02  0.1888290E-01  0.1325552E-01     7.132  0.8691621E-04  0.2360321E-02  0.2653077E-02
   189.819  0.1363684E-02  0.1888916E-01  0.1325003E-01     7.132  0.8708273E-04  0.2359537E-02  0.2650726E-02
   189.823  0.1363543E-02  0.1889600E-01  0.1324433E-01     7.132  0.8727705E-04  0.2359458E-02  0.2648352E-02
   189.826  0.1363386E-02  0.1890335E-01  0.1323902E-01     7.133  0.8749488E-04  0.2360475E-02  0.2646039E-02
   189.830  0.1363217E-02  0.1891102E-01  0.1323308E-01     7.133  0.8773338E-04  0.2362739E-02  0.2643587E-02
   189.834  0.1363038E-02  0.1891595E-01  0.1322656E-01     7.133  0.8798769E-04  0.2363480E-02  0.2642329E-02
   189.837  0.1362854E-02  0.1891977E-01  0.1322066E-01     7.133  0.8825398E-04  0.2364596E-02  0.2642058E-02
   189.841  0.1362667E-02  0.1892339E-01  0.1321437E-01     7.133  0.8852674E-04  0.2366245E-02  0.2641563E-02
   189.844  0.1362480E-02  0.1892557E-01  0.1320742E-01     7.133  0.8880137E-04  0.2367464E-02  0.2641271E-02
   189.848  0.1362296E-02  0.1892607E-01  0.1319988E-01     7.133  0.8907500E-04  0.2369204E-02  0.2640946E-02
   189.851  0.1362116E-02  0.1892506E-01  0.1319246E-01     7.134  0.8934753E-04  0.2370690E-02  0.2641370E-02
   189.855  0.1361952E-02  0.1892238E-01  0.1318494E-01     7.134  0.8961787E-04  0.2372437E-02  0.2641928E-02
   189.859  0.1361811E-02  0.1892172E-01  0.1318128E-01     7.134  0.8988362E-04  0.2374755E-02  0.2640519E-02
   189.862  0.1361696E-02  0.1892146E-01  0.1317923E-01     7.134  0.9013991E-04  0.2373445E-02  0.2638723E-02
   189.866  0.1361610E-02  0.1891800E-01  0.1317886E-01     7.134  0.9038205E-04  0.2377119E-02  0.2637341E-02
   189.869  0.1361551E-02  0.1891396E-01  0.1317875E-01     7.134  0.9060350E-04  0.2380707E-02  0.2635180E-02
   189.873  0.1361510E-02  0.1891030E-01  0.1317903E-01     7.134  0.9079275E-04  0.2382263E-02  0.2632095E-02
   189.877  0.1361486E-02  0.1890695E-01  0.1317960E-01     7.134  0.9094645E-04  0.2382202E-02  0.2627697E-02
   189.880  0.1361479E-02  0.1890335E-01  0.1318044E-01     7.135  0.9106066E-04  0.2380474E-02  0.2622476E-02
   189.884  0.1361490E-02  0.1890011E-01  0.1318227E-01     7.135  0.9113411E-04  0.2378432E-02  0.2615614E-02
   189.887  0.1361519E-02  0.1889677E-01  0.1318315E-01     7.135  0.9116452E-04  0.2375647E-02  0.2609247E-02
   189.891  0.1361564E-02  0.1889457E-01  0.1318390E-01     7.135  0.9115132E-04  0.2373371E-02  0.2601622E-02
   189.894  0.1361626E-02  0.1889099E-01  0.1318568E-01     7.135  0.9109442E-04  0.2369531E-02  0.2595052E-02
   189.898  0.1361701E-02  0.1888730E-01  0.1318742E-01     7.135  0.9099477E-04  0.2365760E-02  0.2588433E-02
   189.902  0.1361789E-02  0.1888509E-01  0.1318943E-01     7.135  0.9085302E-04  0.2362530E-02  0.2581718E-02
   189.905  0.1361889E-02  0.1888358E-01  0.1319174E-01     7.136  0.9067248E-04  0.2359931E-02  0.2575193E-02
   189.909  0.1361998E-02  0.1888181E-01  0.1319367E-01     7.136  0.9045502E-04  0.2358051E-02  0.2569410E-02
   189.912  0.1362112E-02  0.1888069E-01  0.1319487E-01     7.136  0.9020055E-04  0.2357047E-02  0.2564316E-02
   189.916  0.1362226E-02  0.1888031E-01  0.1319594E-01     7.136  0.8991082E-04  0.2357771E-02  0.2559791E-02
   189.919  0.1362340E-02  0.1887951E-01  0.1319667E-01     7.136  0.8959328E-04  0.2358362E-02  0.2556678E-02
   189.923  0.1362455E-02  0.1888003E-01  0.1319704E-01     7.136  0.8925460E-04  0.2358611E-02  0.2555228E-02
   189.927  0.1362568E-02  0.1888054E-01  0.1319715E-01     7.136  0.8890120E-04  0.2360308E-02  0.2554081E-02
   189.930  0.1362679E-02  0.1888108E-01  0.1319722E-01     7.136  0.8854183E-04  0.2362134E-02  0.2554223E-02
   189.934  0.1362792E-02  0.1888182E-01  0.1319639E-01     7.137  0.8818671E-04  0.2363667E-02  0.2556280E-02
   189.937  0.1362904E-02  0.1888349E-01  0.1319437E-01     7.137  0.8784200E-04  0.2366540E-02  0.2560071E-02
   189.941  0.1363017E-02  0.1888419E-01  0.1319344E-01     7.137  0.8751470E-04  0.2368316E-02  0.2563909E-02
   189.945  0.1363125E-02  0.1888517E-01  0.1319240E-01     7.137  0.8720659E-04  0.2369887E-02  0.2568737E-02
   189.948  0.1363229E-02  0.1888680E-01  0.1319076E-01     7.137  0.8692272E-04  0.2371361E-02  0.2574382E-02
   189.952  0.1363326E-02  0.1888926E-01  0.1318909E-01     7.137  0.8666586E-04  0.2372635E-02  0.2580766E-02
   189.955  0.1363418E-02  0.1889246E-01  0.1318706E-01     7.137  0.8641016E-04  0.2374290E-02  0.2587784E-02
   189.959  0.1363505E-02  0.1889489E-01  0.1318515E-01     7.138  0.8615407E-04  0.2375878E-02  0.2595658E-02
   189.962  0.1363587E-02  0.1889700E-01  0.1318320E-01     7.138  0.8590282E-04  0.2377785E-02  0.2604112E-02
   189.966  0.1363661E-02  0.1889900E-01  0.1318080E-01     7.138  0.8566118E-04  0.2379612E-02  0.2613368E-02
   189.969  0.1363730E-02  0.1890057E-01  0.1317822E-01     7.138  0.8543517E-04  0.2381662E-02  0.2622789E-02
   189.973  0.1363795E-02  0.1890195E-01  0.1317548E-01     7.138  0.8523059E-04  0.2383902E-02  0.2631874E-02
   189.977  0.1363855E-02  0.1890328E-01  0.1317152E-01     7.138  0.8505174E-04  0.2385398E-02  0.2641224E-02
   189.980  0.1363910E-02  0.1890422E-01  0.1316774E-01     7.138  0.8490290E-04  0.2386842E-02  0.2649808E-02
   189.984  0.1363960E-02  0.1890588E-01  0.1316367E-01     7.138  0.8478660E-04  0.2387840E-02  0.2658752E-02
   189.987  0.1364007E-02  0.1890558E-01  0.1315956E-01     7.139  0.8470123E-04  0.2388207E-02  0.2667759E-02
   189.991  0.1364062E-02  0.1890430E-01  0.1315578E-01     7.139  0.8463211E-04  0.2387544E-02  0.2674730E-02
   189.994  0.1364126E-02  0.1890553E-01  0.1315517E-01     7.139  0.8458004E-04  0.2389287E-02  0.2680935E-02
   189.998  0.1364197E-02  0.1890218E-01  0.1315207E-01     7.139  0.8454628E-04  0.2386145E-02  0.2686414E-02
   190.002  0.1364275E-02  0.1889833E-01  0.1314889E-01     7.139  0.8453203E-04  0.2381793E-02  0.2691089E-02
   190.005  0.1364360E-02  0.1889570E-01  0.1314703E-01     7.139  0.8453732E-04  0.2375869E-02  0.2693909E-02
   190.009  0.1364450E-02  0.1889296E-01  0.1314620E-01     7.139  0.8456211E-04  0.2369695E-02  0.2696456E-02
   190.012  0.1364544E-02  0.1889016E-01  0.1314540E-01     7.140  0.8460541E-04  0.2362927E-02  0.2698264E-02
   190.016  0.1364640E-02  0.1888852E-01  0.1314553E-01     7.140  0.8466730E-04  0.2356046E-02  0.2698525E-02
   190.020  0.1364741E-02  0.1888573E-01  0.1314565E-01     7.140  0.8474029E-04  0.2346945E-02  0.2697678E-02
   190.023  0.1364844E-02  0.1888237E-01  0.1314596E-01     7.140  0.8482172E-04  0.2337234E-02  0.2696491E-02
   190.027  0.1364949E-02  0.1887986E-01  0.1314601E-01     7.140  0.8490972E-04  0.2325880E-02  0.2693957E-02
   190.030  0.1365054E-02  0.1887652E-01  0.1314569E-01     7.140  0.8500242E-04  0.2315206E-02  0.2690654E-02
   190.034  0.1365155E-02  0.1887333E-01  0.1314504E-01     7.140  0.8509793E-04  0.2305089E-02  0.2687267E-02
   190.037  0.1365253E-02  0.1887037E-01  0.1314437E-01     7.140  0.8519374E-04  0.2294249E-02  0.2682206E-02
   190.041  0.1365356E-02  0.1886685E-01  0.1314365E-01     7.141  0.8529599E-04  0.2284177E-02  0.2677975E-02
   190.044  0.1365465E-02  0.1886360E-01  0.1314338E-01     7.141  0.8540391E-04  0.2275466E-02  0.2674616E-02
   190.048  0.1365578E-02  0.1886070E-01  0.1314274E-01     7.141  0.8551521E-04  0.2267677E-02  0.2671997E-02
   190.052  0.1365691E-02  0.1885757E-01  0.1314220E-01     7.141  0.8562791E-04  0.2260783E-02  0.2670091E-02
   190.055  0.1365802E-02  0.1885467E-01  0.1314116E-01     7.141  0.8573984E-04  0.2254897E-02  0.2668697E-02
   190.059  0.1365910E-02  0.1885194E-01  0.1313957E-01     7.141  0.8584938E-04  0.2249038E-02  0.2667547E-02
   190.062  0.1366017E-02  0.1884868E-01  0.1313774E-01     7.141  0.8595894E-04  0.2243884E-02  0.2666952E-02
   190.066  0.1366120E-02  0.1884638E-01  0.1313520E-01     7.141  0.8606576E-04  0.2239226E-02  0.2666603E-02
   190.069  0.1366213E-02  0.1884322E-01  0.1313193E-01     7.142  0.8616659E-04  0.2234987E-02  0.2667149E-02
   190.073  0.1366272E-02  0.1884333E-01  0.1312912E-01     7.142  0.8624732E-04  0.2233944E-02  0.2669465E-02
   190.077  0.1366290E-02  0.1884565E-01  0.1312347E-01     7.142  0.8630371E-04  0.2233708E-02  0.2673043E-02
   190.080  0.1366268E-02  0.1884734E-01  0.1311396E-01     7.142  0.8633518E-04  0.2233772E-02  0.2677264E-02
   190.084  0.1366205E-02  0.1884880E-01  0.1310268E-01     7.142  0.8634139E-04  0.2233804E-02  0.2682512E-02
   190.087  0.1366104E-02  0.1885052E-01  0.1308951E-01     7.142  0.8632257E-04  0.2234280E-02  0.2688758E-02
   190.091  0.1365969E-02  0.1886212E-01  0.1308331E-01     7.142  0.8628191E-04  0.2241784E-02  0.2690386E-02
   190.094  0.1365807E-02  0.1887288E-01  0.1307692E-01     7.143  0.8622376E-04  0.2250292E-02  0.2691709E-02
   190.098  0.1365621E-02  0.1888385E-01  0.1307042E-01     7.143  0.8614915E-04  0.2259414E-02  0.2692600E-02
   190.102  0.1365416E-02  0.1889409E-01  0.1306494E-01     7.143  0.8606289E-04  0.2266070E-02  0.2692837E-02
   190.105  0.1365208E-02  0.1890483E-01  0.1306057E-01     7.143  0.8597735E-04  0.2274440E-02  0.2692431E-02
   190.109  0.1365001E-02  0.1891469E-01  0.1305778E-01     7.143  0.8589452E-04  0.2282448E-02  0.2691372E-02
   190.112  0.1364799E-02  0.1892401E-01  0.1305698E-01     7.143  0.8581628E-04  0.2290080E-02  0.2689397E-02
   190.116  0.1364607E-02  0.1893230E-01  0.1305804E-01     7.143  0.8574411E-04  0.2296449E-02  0.2687088E-02
   190.119  0.1364431E-02  0.1893927E-01  0.1306042E-01     7.143  0.8567911E-04  0.2301196E-02  0.2684114E-02
   190.123  0.1364275E-02  0.1894550E-01  0.1306362E-01     7.144  0.8562176E-04  0.2305244E-02  0.2681486E-02
   190.126  0.1364143E-02  0.1895028E-01  0.1306884E-01     7.144  0.8557236E-04  0.2308351E-02  0.2677346E-02
   190.130  0.1364037E-02  0.1895210E-01  0.1307551E-01     7.144  0.8553164E-04  0.2308948E-02  0.2672886E-02
   190.134  0.1363962E-02  0.1895475E-01  0.1308304E-01     7.144  0.8549932E-04  0.2309382E-02  0.2668030E-02
   190.137  0.1363918E-02  0.1895592E-01  0.1309160E-01     7.144  0.8547690E-04  0.2308127E-02  0.2663239E-02
   190.141  0.1363906E-02  0.1895595E-01  0.1310111E-01     7.144  0.8546471E-04  0.2306042E-02  0.2658684E-02
   190.144  0.1363920E-02  0.1895487E-01  0.1311046E-01     7.144  0.8546646E-04  0.2303010E-02  0.2654393E-02
   190.148  0.1363958E-02  0.1895271E-01  0.1312016E-01     7.144  0.8548194E-04  0.2299001E-02  0.2650619E-02
   190.151  0.1364021E-02  0.1894973E-01  0.1312987E-01     7.145  0.8551157E-04  0.2294291E-02  0.2646711E-02
   190.155  0.1364108E-02  0.1894588E-01  0.1313935E-01     7.145  0.8555470E-04  0.2289215E-02  0.2643299E-02
   190.159  0.1364216E-02  0.1894116E-01  0.1314910E-01     7.145  0.8561069E-04  0.2283735E-02  0.2640627E-02
   190.162  0.1364344E-02  0.1893607E-01  0.1315876E-01     7.145  0.8567910E-04  0.2277812E-02  0.2637814E-02
   190.166  0.1364489E-02  0.1893069E-01  0.1316813E-01     7.145  0.8575893E-04  0.2271338E-02  0.2635214E-02
   190.169  0.1364647E-02  0.1892538E-01  0.1317711E-01     7.145  0.8584867E-04  0.2264699E-02  0.2632584E-02
   190.173  0.1364816E-02  0.1891998E-01  0.1318501E-01     7.145  0.8594720E-04  0.2258291E-02  0.2630085E-02
   190.176  0.1364991E-02  0.1891438E-01  0.1319326E-01     7.146  0.8605270E-04  0.2251787E-02  0.2628042E-02
   190.180  0.1365169E-02  0.1890927E-01  0.1320110E-01     7.146  0.8616237E-04  0.2245440E-02  0.2625688E-02
   190.184  0.1365346E-02  0.1890487E-01  0.1320881E-01     7.146  0.8627485E-04  0.2239419E-02  0.2624696E-02
   190.187  0.1365518E-02  0.1890100E-01  0.1321460E-01     7.146  0.8638704E-04  0.2234338E-02  0.2620808E-02
   190.191  0.1365680E-02  0.1890238E-01  0.1322305E-01     7.146  0.8649661E-04  0.2233549E-02  0.2616231E-02
   190.194  0.1365829E-02  0.1890286E-01  0.1322989E-01     7.146  0.8660012E-04  0.2232389E-02  0.2611128E-02
   190.198  0.1365962E-02  0.1890298E-01  0.1323543E-01     7.146  0.8669571E-04  0.2231637E-02  0.2606203E-02
   190.201  0.1366076E-02  0.1890237E-01  0.1323876E-01     7.146  0.8677988E-04  0.2230695E-02  0.2601348E-02
   190.205  0.1366169E-02  0.1890290E-01  0.1324008E-01     7.147  0.8685140E-04  0.2229947E-02  0.2596404E-02
   190.208  0.1366237E-02  0.1890279E-01  0.1324003E-01     7.147  0.8690699E-04  0.2228652E-02  0.2591230E-02
   190.212  0.1366279E-02  0.1890232E-01  0.1323809E-01     7.147  0.8694571E-04  0.2227598E-02  0.2586334E-02
   190.216  0.1366299E-02  0.1890368E-01  0.1323503E-01     7.147  0.8696480E-04  0.2226347E-02  0.2580724E-02
   190.219  0.1366302E-02  0.1890075E-01  0.1323118E-01     7.147  0.8696821E-04  0.2229985E-02  0.2575477E-02
   190.223  0.1366314E-02  0.1890107E-01  0.1323074E-01     7.147  0.8696709E-04  0.2226492E-02  0.2568804E-02
   190.226  0.1366334E-02  0.1890126E-01  0.1323065E-01     7.147  0.8696070E-04  0.2224057E-02  0.2562082E-02
   190.230  0.1366361E-02  0.1890194E-01  0.1323195E-01     7.148  0.8694996E-04  0.2221983E-02  0.2554708E-02
   190.233  0.1366397E-02  0.1890241E-01  0.1323457E-01     7.148  0.8693425E-04  0.2220068E-02  0.2546591E-02
   190.237  0.1366440E-02  0.1890305E-01  0.1323822E-01     7.148  0.8691425E-04  0.2218324E-02  0.2538171E-02
   190.241  0.1366489E-02  0.1890341E-01  0.1324305E-01     7.148  0.8689061E-04  0.2217316E-02  0.2530206E-02
   190.244  0.1366545E-02  0.1890398E-01  0.1324818E-01     7.148  0.8686291E-04  0.2216179E-02  0.2522339E-02
   190.248  0.1366607E-02  0.1890460E-01  0.1325389E-01     7.148  0.8683221E-04  0.2214871E-02  0.2514119E-02
   190.251  0.1366672E-02  0.1890528E-01  0.1325946E-01     7.148  0.8679928E-04  0.2214386E-02  0.2506652E-02
   190.255  0.1366742E-02  0.1890485E-01  0.1326474E-01     7.148  0.8676382E-04  0.2213908E-02  0.2499667E-02
   190.258  0.1366814E-02  0.1890583E-01  0.1326958E-01     7.149  0.8672710E-04  0.2213300E-02  0.2493105E-02
   190.262  0.1366889E-02  0.1890737E-01  0.1327380E-01     7.149  0.8668951E-04  0.2213067E-02  0.2487208E-02
   190.265  0.1366963E-02  0.1890869E-01  0.1327760E-01     7.149  0.8665202E-04  0.2212735E-02  0.2482191E-02
   190.269  0.1367037E-02  0.1890997E-01  0.1328062E-01     7.149  0.8661480E-04  0.2212427E-02  0.2477747E-02
   190.273  0.1367110E-02  0.1891107E-01  0.1328307E-01     7.149  0.8657857E-04  0.2212226E-02  0.2474095E-02
   190.276  0.1367180E-02  0.1891165E-01  0.1328459E-01     7.149  0.8654389E-04  0.2210928E-02  0.2470928E-02
   190.280  0.1367246E-02  0.1891288E-01  0.1328520E-01     7.149  0.8651125E-04  0.2210687E-02  0.2468833E-02
   190.283  0.1367308E-02  0.1891220E-01  0.1328511E-01     7.149  0.8648159E-04  0.2209365E-02  0.2467730E-02
   190.287  0.1367365E-02  0.1891335E-01  0.1328429E-01     7.150  0.8645531E-04  0.2209649E-02  0.2467311E-02
   190.290  0.1367416E-02  0.1891465E-01  0.1328252E-01     7.150  0.8643202E-04  0.2210131E-02  0.2467999E-02
   190.294  0.1367460E-02  0.1891571E-01  0.1328050E-01     7.150  0.8641269E-04  0.2209832E-02  0.2469401E-02
   190.297  0.1367496E-02  0.1891666E-01  0.1327743E-01     7.150  0.8639751E-04  0.2209811E-02  0.2471498E-02
   190.301  0.1367525E-02  0.1891747E-01  0.1327305E-01     7.150  0.8638656E-04  0.2209172E-02  0.2474120E-02
   190.305  0.1367546E-02  0.1891801E-01  0.1326793E-01     7.150  0.8637997E-04  0.2209079E-02  0.2477718E-02
   190.308  0.1367560E-02  0.1891848E-01  0.1326263E-01     7.150  0.8637725E-04  0.2208854E-02  0.2482021E-02
   190.312  0.1367574E-02  0.1891888E-01  0.1325795E-01     7.151  0.8637485E-04  0.2208423E-02  0.2485884E-02
   190.315  0.1367587E-02  0.1891945E-01  0.1325387E-01     7.151  0.8637257E-04  0.2208326E-02  0.2489371E-02
   190.319  0.1367601E-02  0.1892034E-01  0.1325016E-01     7.151  0.8637018E-04  0.2208055E-02  0.2492089E-02
   190.322  0.1367614E-02  0.1892123E-01  0.1324658E-01     7.151  0.8636769E-04  0.2208081E-02  0.2494486E-02
   190.326  0.1367628E-02  0.1892256E-01  0.1324356E-01     7.151  0.8636506E-04  0.2208077E-02  0.2496459E-02
   190.329  0.1367641E-02  0.1892331E-01  0.1324097E-01     7.151  0.8636267E-04  0.2207973E-02  0.2498553E-02
   190.333  0.1367655E-02  0.1892411E-01  0.1323850E-01     7.151  0.8636028E-04  0.2207945E-02  0.2500373E-02
   190.337  0.1367668E-02  0.1892435E-01  0.1323647E-01     7.151  0.8635801E-04  0.2207397E-02  0.2501824E-02
   190.340  0.1367682E-02  0.1892492E-01  0.1323457E-01     7.152  0.8635576E-04  0.2206901E-02  0.2502678E-02
   190.344  0.1367695E-02  0.1892664E-01  0.1323266E-01     7.152  0.8635360E-04  0.2207340E-02  0.2503616E-02
   190.347  0.1367708E-02  0.1892678E-01  0.1323076E-01     7.152  0.8635132E-04  0.2206440E-02  0.2504660E-02
   190.351  0.1367719E-02  0.1892695E-01  0.1322883E-01     7.152  0.8634839E-04  0.2205697E-02  0.2505461E-02
   190.354  0.1367729E-02  0.1892659E-01  0.1322682E-01     7.152  0.8634433E-04  0.2204360E-02  0.2506084E-02
   190.358  0.1367738E-02  0.1892771E-01  0.1322360E-01     7.152  0.8633930E-04  0.2203803E-02  0.2507066E-02
   190.361  0.1367745E-02  0.1892851E-01  0.1322189E-01     7.152  0.8633374E-04  0.2203103E-02  0.2506784E-02
   190.365  0.1367751E-02  0.1892932E-01  0.1322037E-01     7.152  0.8632765E-04  0.2202342E-02  0.2506537E-02
   190.369  0.1367756E-02  0.1892986E-01  0.1321906E-01     7.153  0.8632071E-04  0.2201648E-02  0.2505887E-02
   190.372  0.1367760E-02  0.1893070E-01  0.1321699E-01     7.153  0.8631315E-04  0.2200734E-02  0.2505534E-02
   190.376  0.1367763E-02  0.1893118E-01  0.1321513E-01     7.153  0.8630460E-04  0.2199992E-02  0.2504892E-02
   190.379  0.1367765E-02  0.1893208E-01  0.1321319E-01     7.153  0.8629596E-04  0.2199294E-02  0.2504414E-02
   190.383  0.1367766E-02  0.1893282E-01  0.1321188E-01     7.153  0.8628729E-04  0.2198759E-02  0.2503852E-02
   190.386  0.1367768E-02  0.1893360E-01  0.1321036E-01     7.153  0.8627840E-04  0.2198462E-02  0.2503689E-02
   190.390  0.1367770E-02  0.1893439E-01  0.1320875E-01     7.153  0.8626893E-04  0.2198164E-02  0.2503250E-02
   190.393  0.1367771E-02  0.1893540E-01  0.1320683E-01     7.154  0.8625981E-04  0.2198208E-02  0.2502937E-02
   190.397  0.1367773E-02  0.1893576E-01  0.1320523E-01     7.154  0.8625097E-04  0.2198378E-02  0.2502535E-02
   190.401  0.1367776E-02  0.1893616E-01  0.1320358E-01     7.154  0.8624192E-04  0.2198791E-02  0.2502154E-02
   190.404  0.1367779E-02  0.1893650E-01  0.1320208E-01     7.154  0.8623364E-04  0.2198953E-02  0.2501888E-02
   190.408  0.1367783E-02  0.1893652E-01  0.1320058E-01     7.154  0.8622571E-04  0.2199406E-02  0.2501653E-02
   190.411  0.1367789E-02  0.1893664E-01  0.1319940E-01     7.154  0.8621819E-04  0.2199854E-02  0.2501005E-02
   190.415  0.1367795E-02  0.1893646E-01  0.1319972E-01     7.154  0.8621167E-04  0.2200368E-02  0.2500360E-02
   190.418  0.1367803E-02  0.1893561E-01  0.1319883E-01     7.154  0.8620566E-04  0.2200528E-02  0.2500749E-02
   190.422  0.1367813E-02  0.1893638E-01  0.1319670E-01     7.155  0.8620014E-04  0.2199809E-02  0.2501506E-02
   190.425  0.1367824E-02  0.1893620E-01  0.1319565E-01     7.155  0.8619579E-04  0.2201129E-02  0.2501759E-02
   190.429  0.1367837E-02  0.1893540E-01  0.1319479E-01     7.155  0.8619203E-04  0.2202419E-02  0.2502033E-02
   190.432  0.1367851E-02  0.1893551E-01  0.1319391E-01     7.155  0.8618939E-04  0.2203961E-02  0.2502339E-02
   190.436  0.1367866E-02  0.1893568E-01  0.1319455E-01     7.155  0.8618748E-04  0.2203830E-02  0.2503008E-02
   190.440  0.1367884E-02  0.1893576E-01  0.1319459E-01     7.155  0.8618633E-04  0.2203376E-02  0.2505409E-02
   190.443  0.1367903E-02  0.1893617E-01  0.1319481E-01     7.155  0.8618629E-04  0.2202788E-02  0.2507525E-02
   190.447  0.1367923E-02  0.1893670E-01  0.1319469E-01     7.156  0.8618640E-04  0.2202269E-02  0.2509332E-02
   190.450  0.1367944E-02  0.1893710E-01  0.1319486E-01     7.156  0.8618796E-04  0.2202133E-02  0.2511222E-02
   190.454  0.1367967E-02  0.1893755E-01  0.1319500E-01     7.156  0.8618979E-04  0.2201719E-02  0.2513202E-02
   190.457  0.1367990E-02  0.1893962E-01  0.1319476E-01     7.156  0.8619258E-04  0.2202878E-02  0.2514297E-02
   190.461  0.1368015E-02  0.1894026E-01  0.1319529E-01     7.156  0.8619526E-04  0.2201986E-02  0.2516620E-02
   190.464  0.1368040E-02  0.1894019E-01  0.1319610E-01     7.156  0.8619894E-04  0.2201491E-02  0.2518848E-02
   190.468  0.1368065E-02  0.1894046E-01  0.1319662E-01     7.156  0.8620261E-04  0.2201246E-02  0.2520442E-02
   190.472  0.1368091E-02  0.1894105E-01  0.1319719E-01     7.156  0.8620663E-04  0.2201283E-02  0.2522081E-02
   190.475  0.1368117E-02  0.1894174E-01  0.1319762E-01     7.157  0.8621005E-04  0.2200778E-02  0.2523364E-02
   190.479  0.1368142E-02  0.1894265E-01  0.1319786E-01     7.157  0.8621346E-04  0.2200360E-02  0.2524562E-02
   190.482  0.1368166E-02  0.1894375E-01  0.1319785E-01     7.157  0.8621700E-04  0.2200411E-02  0.2525470E-02
   190.486  0.1368191E-02  0.1894521E-01  0.1319838E-01     7.157  0.8621990E-04  0.2200166E-02  0.2526824E-02
   190.489  0.1368214E-02  0.1894640E-01  0.1319813E-01     7.157  0.8622206E-04  0.2200374E-02  0.2526344E-02
   190.493  0.1368236E-02  0.1894759E-01  0.1319738E-01     7.157  0.8622444E-04  0.2200398E-02  0.2525425E-02
   190.496  0.1368257E-02  0.1894888E-01  0.1319715E-01     7.157  0.8622560E-04  0.2200435E-02  0.2524478E-02
   190.500  0.1368277E-02  0.1894979E-01  0.1319619E-01     7.157  0.8622638E-04  0.2200964E-02  0.2524042E-02
   190.504  0.1368295E-02  0.1895042E-01  0.1319530E-01     7.158  0.8622617E-04  0.2201374E-02  0.2523328E-02
   190.507  0.1368313E-02  0.1895074E-01  0.1319447E-01     7.158  0.8622520E-04  0.2201731E-02  0.2522226E-02
   190.511  0.1368329E-02  0.1895092E-01  0.1319359E-01     7.158  0.8622350E-04  0.2201897E-02  0.2520855E-02
   190.514  0.1368343E-02  0.1895118E-01  0.1319283E-01     7.158  0.8622092E-04  0.2201720E-02  0.2519465E-02
   190.518  0.1368356E-02  0.1895142E-01  0.1319211E-01     7.158  0.8621761E-04  0.2201509E-02  0.2517869E-02
   190.521  0.1368368E-02  0.1895168E-01  0.1319121E-01     7.158  0.8621334E-04  0.2201435E-02  0.2516418E-02
   190.525  0.1368373E-02  0.1895259E-01  0.1319040E-01     7.158  0.8620558E-04  0.2201602E-02  0.2513186E-02
   190.528  0.1368372E-02  0.1895239E-01  0.1318848E-01     7.159  0.8619364E-04  0.2201887E-02  0.2509686E-02
   190.532  0.1368366E-02  0.1895182E-01  0.1318585E-01     7.159  0.8617816E-04  0.2202336E-02  0.2505316E-02
   190.535  0.1368352E-02  0.1895179E-01  0.1318283E-01     7.159  0.8615855E-04  0.2202951E-02  0.2499932E-02
   190.539  0.1368334E-02  0.1895121E-01  0.1317965E-01     7.159  0.8613628E-04  0.2204148E-02  0.2493983E-02
   190.543  0.1368311E-02  0.1895085E-01  0.1317587E-01     7.159  0.8611139E-04  0.2205433E-02  0.2487470E-02
   190.546  0.1368283E-02  0.1895058E-01  0.1317214E-01     7.159  0.8608332E-04  0.2207156E-02  0.2480990E-02
   190.550  0.1368252E-02  0.1894962E-01  0.1316821E-01     7.159  0.8605365E-04  0.2209362E-02  0.2474202E-02
   190.553  0.1368218E-02  0.1895051E-01  0.1316568E-01     7.159  0.8602246E-04  0.2209005E-02  0.2470169E-02
   190.557  0.1368182E-02  0.1895129E-01  0.1316359E-01     7.160  0.8599030E-04  0.2208567E-02  0.2466855E-02
   190.560  0.1368145E-02  0.1895196E-01  0.1316191E-01     7.160  0.8595757E-04  0.2207842E-02  0.2464032E-02
   190.564  0.1368108E-02  0.1895277E-01  0.1316039E-01     7.160  0.8592536E-04  0.2207218E-02  0.2461949E-02
   190.567  0.1368071E-02  0.1895373E-01  0.1315946E-01     7.160  0.8589296E-04  0.2206580E-02  0.2460552E-02
   190.571  0.1368036E-02  0.1895465E-01  0.1315898E-01     7.160  0.8586189E-04  0.2205875E-02  0.2460356E-02
   190.575  0.1368003E-02  0.1895533E-01  0.1315885E-01     7.160  0.8583251E-04  0.2205333E-02  0.2460836E-02
   190.578  0.1367973E-02  0.1895625E-01  0.1316023E-01     7.160  0.8580489E-04  0.2205238E-02  0.2461308E-02
   190.582  0.1367947E-02  0.1895652E-01  0.1316060E-01     7.161  0.8577937E-04  0.2204599E-02  0.2463341E-02
   190.585  0.1367925E-02  0.1895969E-01  0.1316260E-01     7.161  0.8575685E-04  0.2206203E-02  0.2466491E-02
   190.589  0.1367908E-02  0.1895960E-01  0.1316407E-01     7.161  0.8573692E-04  0.2204949E-02  0.2470380E-02
   190.592  0.1367898E-02  0.1895928E-01  0.1316584E-01     7.161  0.8572066E-04  0.2203246E-02  0.2474753E-02
   190.596  0.1367892E-02  0.1895784E-01  0.1316902E-01     7.161  0.8570754E-04  0.2201565E-02  0.2480319E-02
   190.599  0.1367894E-02  0.1895779E-01  0.1317200E-01     7.161  0.8569786E-04  0.2201078E-02  0.2486548E-02
   190.603  0.1367901E-02  0.1895788E-01  0.1317517E-01     7.161  0.8569119E-04  0.2200438E-02  0.2493410E-02
   190.606  0.1367914E-02  0.1895834E-01  0.1317877E-01     7.161  0.8568781E-04  0.2199905E-02  0.2500874E-02
   190.610  0.1367933E-02  0.1895845E-01  0.1318238E-01     7.162  0.8568710E-04  0.2199341E-02  0.2509309E-02
   190.614  0.1367959E-02  0.1895856E-01  0.1318594E-01     7.162  0.8568952E-04  0.2198686E-02  0.2517626E-02
   190.617  0.1367987E-02  0.1895785E-01  0.1318959E-01     7.162  0.8569182E-04  0.2198514E-02  0.2526209E-02
   190.621  0.1368011E-02  0.1896012E-01  0.1319327E-01     7.162  0.8568356E-04  0.2198788E-02  0.2535162E-02
   190.624  0.1368029E-02  0.1896347E-01  0.1319732E-01     7.162  0.8566503E-04  0.2200047E-02  0.2544255E-02
   190.628  0.1368041E-02  0.1896759E-01  0.1320138E-01     7.162  0.8563621E-04  0.2201998E-02  0.2553315E-02
   190.631  0.1368043E-02  0.1897133E-01  0.1320477E-01     7.162  0.8559519E-04  0.2203796E-02  0.2562327E-02
   190.635  0.1368028E-02  0.1897530E-01  0.1320674E-01     7.162  0.8554567E-04  0.2205478E-02  0.2571529E-02
   190.638  0.1367989E-02  0.1898053E-01  0.1320709E-01     7.163  0.8549330E-04  0.2207529E-02  0.2581215E-02
   190.642  0.1367927E-02  0.1898630E-01  0.1320602E-01     7.163  0.8544007E-04  0.2209580E-02  0.2591383E-02
   190.645  0.1367843E-02  0.1899246E-01  0.1320384E-01     7.163  0.8538697E-04  0.2211898E-02  0.2602854E-02
   190.649  0.1367741E-02  0.1899862E-01  0.1320008E-01     7.163  0.8533647E-04  0.2214399E-02  0.2613021E-02
   190.653  0.1367622E-02  0.1900479E-01  0.1319558E-01     7.163  0.8528931E-04  0.2216694E-02  0.2622678E-02
   190.656  0.1367478E-02  0.1901079E-01  0.1319069E-01     7.163  0.8523990E-04  0.2217935E-02  0.2632448E-02
   190.660  0.1367303E-02  0.1901966E-01  0.1318539E-01     7.163  0.8518378E-04  0.2213253E-02  0.2641314E-02
   190.663  0.1367100E-02  0.1902906E-01  0.1318023E-01     7.164  0.8512236E-04  0.2205719E-02  0.2649351E-02
   190.667  0.1366875E-02  0.1903922E-01  0.1317542E-01     7.164  0.8505673E-04  0.2196259E-02  0.2656628E-02
   190.670  0.1366631E-02  0.1904942E-01  0.1317082E-01     7.164  0.8498902E-04  0.2185357E-02  0.2662705E-02
   190.674  0.1366375E-02  0.1905961E-01  0.1316679E-01     7.164  0.8492087E-04  0.2173340E-02  0.2667479E-02
   190.677  0.1366110E-02  0.1906891E-01  0.1316332E-01     7.164  0.8485339E-04  0.2160466E-02  0.2671308E-02
   190.681  0.1365841E-02  0.1907785E-01  0.1316017E-01     7.164  0.8478827E-04  0.2147728E-02  0.2673213E-02
   190.684  0.1365576E-02  0.1908535E-01  0.1315788E-01     7.164  0.8472769E-04  0.2135574E-02  0.2673462E-02
   190.688  0.1365317E-02  0.1909142E-01  0.1315658E-01     7.164  0.8467300E-04  0.2124227E-02  0.2672478E-02
   190.692  0.1365071E-02  0.1909945E-01  0.1315764E-01     7.165  0.8462570E-04  0.2116413E-02  0.2669514E-02
   190.695  0.1364848E-02  0.1910259E-01  0.1315944E-01     7.165  0.8458979E-04  0.2108748E-02  0.2666658E-02
   190.699  0.1364652E-02  0.1910408E-01  0.1316231E-01     7.165  0.8456683E-04  0.2102917E-02  0.2664270E-02
   190.702  0.1364487E-02  0.1910407E-01  0.1316642E-01     7.165  0.8455672E-04  0.2099777E-02  0.2661971E-02
   190.706  0.1364355E-02  0.1910252E-01  0.1317134E-01     7.165  0.8455926E-04  0.2099775E-02  0.2659620E-02
   190.709  0.1364259E-02  0.1909906E-01  0.1317782E-01     7.165  0.8457452E-04  0.2099451E-02  0.2659304E-02
   190.713  0.1364200E-02  0.1909617E-01  0.1318707E-01     7.165  0.8460162E-04  0.2095867E-02  0.2664055E-02
   190.716  0.1364180E-02  0.1909185E-01  0.1319860E-01     7.165  0.8463851E-04  0.2093967E-02  0.2669975E-02
   190.720  0.1364197E-02  0.1908619E-01  0.1320933E-01     7.166  0.8468449E-04  0.2093230E-02  0.2676355E-02
   190.723  0.1364252E-02  0.1908136E-01  0.1322390E-01     7.166  0.8473754E-04  0.2093977E-02  0.2680683E-02
   190.727  0.1364343E-02  0.1907782E-01  0.1323992E-01     7.166  0.8479608E-04  0.2095985E-02  0.2684112E-02
   190.730  0.1364468E-02  0.1907369E-01  0.1325628E-01     7.166  0.8485818E-04  0.2099446E-02  0.2688203E-02
   190.734  0.1364625E-02  0.1906742E-01  0.1327253E-01     7.166  0.8492112E-04  0.2103402E-02  0.2692993E-02
   190.738  0.1364810E-02  0.1906266E-01  0.1328890E-01     7.166  0.8498378E-04  0.2110328E-02  0.2698659E-02
   190.741  0.1365021E-02  0.1905783E-01  0.1330473E-01     7.166  0.8504389E-04  0.2118657E-02  0.2704797E-02
   190.745  0.1365252E-02  0.1905219E-01  0.1331999E-01     7.167  0.8510005E-04  0.2128259E-02  0.2711769E-02
   190.748  0.1365501E-02  0.1904600E-01  0.1333423E-01     7.167  0.8515110E-04  0.2138888E-02  0.2719840E-02
   190.752  0.1365763E-02  0.1904031E-01  0.1334713E-01     7.167  0.8519637E-04  0.2150105E-02  0.2728351E-02
   190.755  0.1366033E-02  0.1903476E-01  0.1335886E-01     7.167  0.8523419E-04  0.2162032E-02  0.2737774E-02
   190.759  0.1366307E-02  0.1902894E-01  0.1336709E-01     7.167  0.8526403E-04  0.2174693E-02  0.2748045E-02
   190.762  0.1366580E-02  0.1902334E-01  0.1337655E-01     7.167  0.8528545E-04  0.2187324E-02  0.2757199E-02
   190.766  0.1366851E-02  0.1901773E-01  0.1338413E-01     7.167  0.8530378E-04  0.2200089E-02  0.2766650E-02
   190.770  0.1367122E-02  0.1901256E-01  0.1339085E-01     7.167  0.8532717E-04  0.2212946E-02  0.2776297E-02
   190.773  0.1367388E-02  0.1900784E-01  0.1339597E-01     7.168  0.8535641E-04  0.2225222E-02  0.2786235E-02
   190.777  0.1367646E-02  0.1900336E-01  0.1339944E-01     7.168  0.8539013E-04  0.2237142E-02  0.2795988E-02
   190.780  0.1367896E-02  0.1899935E-01  0.1340061E-01     7.168  0.8543192E-04  0.2248272E-02  0.2805476E-02
   190.784  0.1368134E-02  0.1899664E-01  0.1340322E-01     7.168  0.8548325E-04  0.2257015E-02  0.2815053E-02
   190.787  0.1368357E-02  0.1899789E-01  0.1340771E-01     7.168  0.8554340E-04  0.2257253E-02  0.2831420E-02
   190.791  0.1368561E-02  0.1899900E-01  0.1341001E-01     7.168  0.8561076E-04  0.2257509E-02  0.2845758E-02
   190.794  0.1368742E-02  0.1900009E-01  0.1341047E-01     7.168  0.8568469E-04  0.2257958E-02  0.2858692E-02
   190.798  0.1368898E-02  0.1900194E-01  0.1340819E-01     7.168  0.8576272E-04  0.2258444E-02  0.2868760E-02
   190.801  0.1369027E-02  0.1900314E-01  0.1340437E-01     7.169  0.8584414E-04  0.2258866E-02  0.2876459E-02
   190.805  0.1369134E-02  0.1900437E-01  0.1339874E-01     7.169  0.8592228E-04  0.2258835E-02  0.2880183E-02
   190.808  0.1369224E-02  0.1900580E-01  0.1339480E-01     7.169  0.8599315E-04  0.2258709E-02  0.2881275E-02
   190.812  0.1369295E-02  0.1900717E-01  0.1338783E-01     7.169  0.8605453E-04  0.2258378E-02  0.2877347E-02
   190.816  0.1369347E-02  0.1900881E-01  0.1337978E-01     7.169  0.8610554E-04  0.2258376E-02  0.2870571E-02
   190.819  0.1369379E-02  0.1901035E-01  0.1337176E-01     7.169  0.8614438E-04  0.2258124E-02  0.2859125E-02
   190.823  0.1369391E-02  0.1901121E-01  0.1336342E-01     7.169  0.8617116E-04  0.2257186E-02  0.2845218E-02
   190.826  0.1369389E-02  0.1901329E-01  0.1335481E-01     7.170  0.8618996E-04  0.2257225E-02  0.2830126E-02
   190.830  0.1369388E-02  0.1901477E-01  0.1334770E-01     7.170  0.8620701E-04  0.2256860E-02  0.2817766E-02
   190.833  0.1369385E-02  0.1901570E-01  0.1334202E-01     7.170  0.8622144E-04  0.2256198E-02  0.2807036E-02
   190.837  0.1369375E-02  0.1901774E-01  0.1333643E-01     7.170  0.8622873E-04  0.2255257E-02  0.2796965E-02
   190.840  0.1369357E-02  0.1901954E-01  0.1333148E-01     7.170  0.8622927E-04  0.2254137E-02  0.2787355E-02
   190.844  0.1369332E-02  0.1901947E-01  0.1332712E-01     7.170  0.8622240E-04  0.2252339E-02  0.2778695E-02
   190.847  0.1369301E-02  0.1902161E-01  0.1332218E-01     7.170  0.8620836E-04  0.2250521E-02  0.2770057E-02
   190.851  0.1369259E-02  0.1902360E-01  0.1331825E-01     7.170  0.8618413E-04  0.2248413E-02  0.2760173E-02
   190.854  0.1369202E-02  0.1902523E-01  0.1331241E-01     7.171  0.8614719E-04  0.2246448E-02  0.2749075E-02
   190.858  0.1369131E-02  0.1902659E-01  0.1330519E-01     7.171  0.8609857E-04  0.2244556E-02  0.2736573E-02
   190.862  0.1369047E-02  0.1903035E-01  0.1330206E-01     7.171  0.8603885E-04  0.2237403E-02  0.2726964E-02
   190.865  0.1368952E-02  0.1903359E-01  0.1329791E-01     7.171  0.8596930E-04  0.2231007E-02  0.2717529E-02
   190.869  0.1368849E-02  0.1903735E-01  0.1329292E-01     7.171  0.8589122E-04  0.2223958E-02  0.2707879E-02
   190.872  0.1368738E-02  0.1904052E-01  0.1328863E-01     7.171  0.8580646E-04  0.2218075E-02  0.2698127E-02
   190.876  0.1368623E-02  0.1904327E-01  0.1328436E-01     7.171  0.8571617E-04  0.2212798E-02  0.2688034E-02
   190.879  0.1368505E-02  0.1904594E-01  0.1327929E-01     7.171  0.8562223E-04  0.2208304E-02  0.2677596E-02
   190.883  0.1368386E-02  0.1904892E-01  0.1327468E-01     7.172  0.8552606E-04  0.2205602E-02  0.2668286E-02
   190.886  0.1368269E-02  0.1904847E-01  0.1327022E-01     7.172  0.8542922E-04  0.2201594E-02  0.2659275E-02
   190.890  0.1368156E-02  0.1904948E-01  0.1326554E-01     7.172  0.8533361E-04  0.2200163E-02  0.2652011E-02
   190.893  0.1368050E-02  0.1904989E-01  0.1326364E-01     7.172  0.8524033E-04  0.2199722E-02  0.2645491E-02
   190.897  0.1367951E-02  0.1905003E-01  0.1326238E-01     7.172  0.8515097E-04  0.2200433E-02  0.2639880E-02
   190.900  0.1367862E-02  0.1904946E-01  0.1326091E-01     7.172  0.8506666E-04  0.2202145E-02  0.2636406E-02
   190.904  0.1367786E-02  0.1904839E-01  0.1326147E-01     7.172  0.8498887E-04  0.2204809E-02  0.2633413E-02
   190.908  0.1367722E-02  0.1904643E-01  0.1326284E-01     7.173  0.8491910E-04  0.2208080E-02  0.2631955E-02
   190.911  0.1367673E-02  0.1904441E-01  0.1326342E-01     7.173  0.8485725E-04  0.2212565E-02  0.2631700E-02
   190.915  0.1367640E-02  0.1904236E-01  0.1326437E-01     7.173  0.8480454E-04  0.2218201E-02  0.2633322E-02
   190.918  0.1367623E-02  0.1903985E-01  0.1326629E-01     7.173  0.8476199E-04  0.2224345E-02  0.2636683E-02
   190.922  0.1367623E-02  0.1903845E-01  0.1326831E-01     7.173  0.8472979E-04  0.2227497E-02  0.2639597E-02
   190.925  0.1367640E-02  0.1903590E-01  0.1327131E-01     7.173  0.8470836E-04  0.2236634E-02  0.2646058E-02
   190.929  0.1367674E-02  0.1903192E-01  0.1327531E-01     7.173  0.8469816E-04  0.2245451E-02  0.2653840E-02
   190.932  0.1367725E-02  0.1902768E-01  0.1327909E-01     7.173  0.8469907E-04  0.2254104E-02  0.2663361E-02
   190.936  0.1367792E-02  0.1902419E-01  0.1328277E-01     7.174  0.8471138E-04  0.2262593E-02  0.2672819E-02
   190.939  0.1367874E-02  0.1902046E-01  0.1328687E-01     7.174  0.8473451E-04  0.2270658E-02  0.2683062E-02
   190.943  0.1367968E-02  0.1901708E-01  0.1329164E-01     7.174  0.8477012E-04  0.2278115E-02  0.2694054E-02
   190.946  0.1368069E-02  0.1901235E-01  0.1329621E-01     7.174  0.8481888E-04  0.2284417E-02  0.2705571E-02
   190.950  0.1368176E-02  0.1901016E-01  0.1330014E-01     7.174  0.8487892E-04  0.2291802E-02  0.2717974E-02
   190.954  0.1368289E-02  0.1900804E-01  0.1330426E-01     7.174  0.8494828E-04  0.2298620E-02  0.2731231E-02
   190.957  0.1368405E-02  0.1900597E-01  0.1330860E-01     7.174  0.8502572E-04  0.2304221E-02  0.2744335E-02
   190.961  0.1368524E-02  0.1900434E-01  0.1331251E-01     7.175  0.8510993E-04  0.2309207E-02  0.2757868E-02
   190.964  0.1368642E-02  0.1900326E-01  0.1331703E-01     7.175  0.8520036E-04  0.2312339E-02  0.2772132E-02
   190.968  0.1368759E-02  0.1900314E-01  0.1332152E-01     7.175  0.8529480E-04  0.2313445E-02  0.2786692E-02
   190.971  0.1368873E-02  0.1900278E-01  0.1332540E-01     7.175  0.8539213E-04  0.2313703E-02  0.2799777E-02
   190.975  0.1368982E-02  0.1900323E-01  0.1332820E-01     7.175  0.8548981E-04  0.2314098E-02  0.2812100E-02
   190.978  0.1369084E-02  0.1900297E-01  0.1332965E-01     7.175  0.8558745E-04  0.2312629E-02  0.2823219E-02
   190.982  0.1369179E-02  0.1900349E-01  0.1332976E-01     7.175  0.8568212E-04  0.2310649E-02  0.2832304E-02
   190.985  0.1369264E-02  0.1900458E-01  0.1333095E-01     7.175  0.8577254E-04  0.2307608E-02  0.2837289E-02
   190.989  0.1369338E-02  0.1900591E-01  0.1333158E-01     7.176  0.8585627E-04  0.2303902E-02  0.2840978E-02
   190.992  0.1369401E-02  0.1900745E-01  0.1333211E-01     7.176  0.8593268E-04  0.2299498E-02  0.2841527E-02
   190.996  0.1369452E-02  0.1900947E-01  0.1333206E-01     7.176  0.8599933E-04  0.2294368E-02  0.2840221E-02
   191.000  0.1369488E-02  0.1901191E-01  0.1333207E-01     7.176  0.8605379E-04  0.2288588E-02  0.2836989E-02
   191.003  0.1369510E-02  0.1901454E-01  0.1333135E-01     7.176  0.8609615E-04  0.2281563E-02  0.2831918E-02
   191.007  0.1369525E-02  0.1901743E-01  0.1333043E-01     7.176  0.8612930E-04  0.2275049E-02  0.2825070E-02
   191.010  0.1369533E-02  0.1901990E-01  0.1332914E-01     7.176  0.8615225E-04  0.2269326E-02  0.2815849E-02
   191.014  0.1369535E-02  0.1902050E-01  0.1332830E-01     7.176  0.8616538E-04  0.2263075E-02  0.2804454E-02
   191.017  0.1369530E-02  0.1902205E-01  0.1332613E-01     7.177  0.8616814E-04  0.2259358E-02  0.2790824E-02
   191.021  0.1369522E-02  0.1902459E-01  0.1332419E-01     7.177  0.8616164E-04  0.2254648E-02  0.2776095E-02
   191.024  0.1369519E-02  0.1902582E-01  0.1332355E-01     7.177  0.8615118E-04  0.2252300E-02  0.2762650E-02
   191.028  0.1369521E-02  0.1902664E-01  0.1332291E-01     7.177  0.8613517E-04  0.2250395E-02  0.2749373E-02
   191.031  0.1369525E-02  0.1902738E-01  0.1332346E-01     7.177  0.8611440E-04  0.2248630E-02  0.2737048E-02
   191.035  0.1369533E-02  0.1902824E-01  0.1332433E-01     7.177  0.8608869E-04  0.2246959E-02  0.2725614E-02
   191.038  0.1369544E-02  0.1902875E-01  0.1332566E-01     7.177  0.8605806E-04  0.2245134E-02  0.2714858E-02
   191.042  0.1369559E-02  0.1902923E-01  0.1332730E-01     7.178  0.8602369E-04  0.2243121E-02  0.2704056E-02
   191.046  0.1369577E-02  0.1902981E-01  0.1332876E-01     7.178  0.8598551E-04  0.2241788E-02  0.2693608E-02
   191.049  0.1369599E-02  0.1903010E-01  0.1333004E-01     7.178  0.8594495E-04  0.2240396E-02  0.2684162E-02
   191.053  0.1369624E-02  0.1903051E-01  0.1333225E-01     7.178  0.8590176E-04  0.2239248E-02  0.2674634E-02
   191.056  0.1369652E-02  0.1903128E-01  0.1333336E-01     7.178  0.8585740E-04  0.2238516E-02  0.2665128E-02
   191.060  0.1369683E-02  0.1903182E-01  0.1333550E-01     7.178  0.8581196E-04  0.2238015E-02  0.2655730E-02
   191.063  0.1369716E-02  0.1903242E-01  0.1333709E-01     7.178  0.8576683E-04  0.2237803E-02  0.2647347E-02
   191.067  0.1369752E-02  0.1903235E-01  0.1333800E-01     7.178  0.8572235E-04  0.2237743E-02  0.2640163E-02
   191.070  0.1369789E-02  0.1903244E-01  0.1333851E-01     7.179  0.8567940E-04  0.2237708E-02  0.2632857E-02
   191.074  0.1369828E-02  0.1903214E-01  0.1333924E-01     7.179  0.8563806E-04  0.2237784E-02  0.2626616E-02
   191.077  0.1369868E-02  0.1903218E-01  0.1333958E-01     7.179  0.8559968E-04  0.2238826E-02  0.2620722E-02
   191.081  0.1369907E-02  0.1903111E-01  0.1333953E-01     7.179  0.8556421E-04  0.2240835E-02  0.2615726E-02
   191.084  0.1369947E-02  0.1903056E-01  0.1333852E-01     7.179  0.8553286E-04  0.2241193E-02  0.2611284E-02
   191.088  0.1369987E-02  0.1903053E-01  0.1333719E-01     7.179  0.8550533E-04  0.2242283E-02  0.2607081E-02
   191.092  0.1370025E-02  0.1903089E-01  0.1333587E-01     7.179  0.8548284E-04  0.2243675E-02  0.2603655E-02
   191.095  0.1370062E-02  0.1903109E-01  0.1333452E-01     7.179  0.8546452E-04  0.2245256E-02  0.2601493E-02
   191.099  0.1370098E-02  0.1903098E-01  0.1333335E-01     7.180  0.8545188E-04  0.2246799E-02  0.2600139E-02
   191.102  0.1370131E-02  0.1903121E-01  0.1333090E-01     7.180  0.8544414E-04  0.2248658E-02  0.2596874E-02
   191.106  0.1370162E-02  0.1903136E-01  0.1333005E-01     7.180  0.8544222E-04  0.2251021E-02  0.2596855E-02
   191.109  0.1370190E-02  0.1903155E-01  0.1332915E-01     7.180  0.8544498E-04  0.2252803E-02  0.2599439E-02
   191.113  0.1370220E-02  0.1903127E-01  0.1332668E-01     7.180  0.8545050E-04  0.2255041E-02  0.2597207E-02
   191.116  0.1370252E-02  0.1903081E-01  0.1332489E-01     7.180  0.8545806E-04  0.2257477E-02  0.2596486E-02
   191.120  0.1370288E-02  0.1903015E-01  0.1332203E-01     7.180  0.8546681E-04  0.2259493E-02  0.2594852E-02
   191.123  0.1370326E-02  0.1902952E-01  0.1332136E-01     7.181  0.8547696E-04  0.2261409E-02  0.2592952E-02
   191.127  0.1370365E-02  0.1902929E-01  0.1332142E-01     7.181  0.8548788E-04  0.2261973E-02  0.2593326E-02
   191.130  0.1370406E-02  0.1902930E-01  0.1332166E-01     7.181  0.8549972E-04  0.2261599E-02  0.2594363E-02
   191.134  0.1370448E-02  0.1902949E-01  0.1332226E-01     7.181  0.8551249E-04  0.2261111E-02  0.2595031E-02
   191.137  0.1370489E-02  0.1902994E-01  0.1332315E-01     7.181  0.8552461E-04  0.2260343E-02  0.2595428E-02
   191.141  0.1370523E-02  0.1903053E-01  0.1332350E-01     7.181  0.8553255E-04  0.2259179E-02  0.2594367E-02
   191.145  0.1370549E-02  0.1903175E-01  0.1332157E-01     7.181  0.8553616E-04  0.2257465E-02  0.2592756E-02
   191.148  0.1370560E-02  0.1903372E-01  0.1332034E-01     7.181  0.8553137E-04  0.2255719E-02  0.2589767E-02
   191.152  0.1370552E-02  0.1903641E-01  0.1331891E-01     7.182  0.8551669E-04  0.2254195E-02  0.2585640E-02
   191.155  0.1370526E-02  0.1903976E-01  0.1331761E-01     7.182  0.8549260E-04  0.2252820E-02  0.2580992E-02
   191.159  0.1370483E-02  0.1904384E-01  0.1331582E-01     7.182  0.8545998E-04  0.2251553E-02  0.2575502E-02
   191.162  0.1370424E-02  0.1904843E-01  0.1331354E-01     7.182  0.8541849E-04  0.2250575E-02  0.2569932E-02
   191.166  0.1370351E-02  0.1905288E-01  0.1331111E-01     7.182  0.8536923E-04  0.2249697E-02  0.2563914E-02
   191.169  0.1370266E-02  0.1905729E-01  0.1330968E-01     7.182  0.8531450E-04  0.2249053E-02  0.2557508E-02
   191.173  0.1370173E-02  0.1906116E-01  0.1330867E-01     7.182  0.8525522E-04  0.2248949E-02  0.2550985E-02
   191.176  0.1370073E-02  0.1906496E-01  0.1330735E-01     7.182  0.8519270E-04  0.2249099E-02  0.2544530E-02
   191.180  0.1369968E-02  0.1906762E-01  0.1330611E-01     7.183  0.8512786E-04  0.2249861E-02  0.2537526E-02
   191.183  0.1369862E-02  0.1906928E-01  0.1330489E-01     7.183  0.8506247E-04  0.2250784E-02  0.2531194E-02
   191.187  0.1369756E-02  0.1907061E-01  0.1330343E-01     7.183  0.8499785E-04  0.2252564E-02  0.2525091E-02
   191.190  0.1369653E-02  0.1907098E-01  0.1330127E-01     7.183  0.8493441E-04  0.2254556E-02  0.2519629E-02
   191.194  0.1369553E-02  0.1907041E-01  0.1330033E-01     7.183  0.8487279E-04  0.2256293E-02  0.2513697E-02
   191.198  0.1369459E-02  0.1906849E-01  0.1329874E-01     7.183  0.8481470E-04  0.2258439E-02  0.2508475E-02
   191.201  0.1369376E-02  0.1906554E-01  0.1329806E-01     7.183  0.8476171E-04  0.2260412E-02  0.2503330E-02
   191.205  0.1369303E-02  0.1906164E-01  0.1329757E-01     7.184  0.8471459E-04  0.2262445E-02  0.2499204E-02
   191.208  0.1369244E-02  0.1905707E-01  0.1329676E-01     7.184  0.8467387E-04  0.2264806E-02  0.2495710E-02
   191.212  0.1369199E-02  0.1905148E-01  0.1329667E-01     7.184  0.8464052E-04  0.2266929E-02  0.2492297E-02
   191.215  0.1369169E-02  0.1904553E-01  0.1329739E-01     7.184  0.8461475E-04  0.2268619E-02  0.2489943E-02
   191.219  0.1369156E-02  0.1903868E-01  0.1329766E-01     7.184  0.8459745E-04  0.2270620E-02  0.2488489E-02
   191.222  0.1369160E-02  0.1903193E-01  0.1329967E-01     7.184  0.8458835E-04  0.2272660E-02  0.2486848E-02
   191.226  0.1369180E-02  0.1902459E-01  0.1330039E-01     7.184  0.8458749E-04  0.2274737E-02  0.2487043E-02
   191.229  0.1369217E-02  0.1901614E-01  0.1330183E-01     7.184  0.8459578E-04  0.2276739E-02  0.2487064E-02
   191.233  0.1369270E-02  0.1900781E-01  0.1330246E-01     7.185  0.8461167E-04  0.2279189E-02  0.2488043E-02
   191.236  0.1369339E-02  0.1900235E-01  0.1330747E-01     7.185  0.8463519E-04  0.2276356E-02  0.2495066E-02
   191.240  0.1369422E-02  0.1899662E-01  0.1331316E-01     7.185  0.8466623E-04  0.2272714E-02  0.2503778E-02
   191.243  0.1369518E-02  0.1899192E-01  0.1331894E-01     7.185  0.8470351E-04  0.2269711E-02  0.2512547E-02
   191.247  0.1369625E-02  0.1898700E-01  0.1332467E-01     7.185  0.8474701E-04  0.2266411E-02  0.2521563E-02
   191.250  0.1369741E-02  0.1898229E-01  0.1332964E-01     7.185  0.8479551E-04  0.2263066E-02  0.2530369E-02
   191.254  0.1369864E-02  0.1897765E-01  0.1333575E-01     7.185  0.8484758E-04  0.2259913E-02  0.2539138E-02
   191.258  0.1369993E-02  0.1897321E-01  0.1334203E-01     7.185  0.8490297E-04  0.2256864E-02  0.2547959E-02
   191.261  0.1370124E-02  0.1896956E-01  0.1334714E-01     7.186  0.8495984E-04  0.2254915E-02  0.2556627E-02
   191.265  0.1370256E-02  0.1896651E-01  0.1335291E-01     7.186  0.8501775E-04  0.2253106E-02  0.2564914E-02
   191.268  0.1370386E-02  0.1896417E-01  0.1335769E-01     7.186  0.8507498E-04  0.2251994E-02  0.2572726E-02
   191.272  0.1370512E-02  0.1896572E-01  0.1336298E-01     7.186  0.8513142E-04  0.2252710E-02  0.2578353E-02
   191.275  0.1370631E-02  0.1896658E-01  0.1336820E-01     7.186  0.8518456E-04  0.2253536E-02  0.2582461E-02
   191.279  0.1370742E-02  0.1896714E-01  0.1337254E-01     7.186  0.8523465E-04  0.2255417E-02  0.2585442E-02
   191.282  0.1370842E-02  0.1896897E-01  0.1337627E-01     7.186  0.8527937E-04  0.2256095E-02  0.2587605E-02
   191.286  0.1370931E-02  0.1897102E-01  0.1337923E-01     7.187  0.8531871E-04  0.2257058E-02  0.2589274E-02
   191.289  0.1371006E-02  0.1897334E-01  0.1338125E-01     7.187  0.8535148E-04  0.2258226E-02  0.2590360E-02
   191.293  0.1371067E-02  0.1897583E-01  0.1338197E-01     7.187  0.8537696E-04  0.2259614E-02  0.2589927E-02
   191.296  0.1371114E-02  0.1897836E-01  0.1338085E-01     7.187  0.8539519E-04  0.2261118E-02  0.2589287E-02
   191.300  0.1371154E-02  0.1898041E-01  0.1338068E-01     7.187  0.8541022E-04  0.2262685E-02  0.2587418E-02
   191.303  0.1371188E-02  0.1898238E-01  0.1338035E-01     7.187  0.8542145E-04  0.2263950E-02  0.2585302E-02
   191.307  0.1371214E-02  0.1898356E-01  0.1337968E-01     7.187  0.8542896E-04  0.2265122E-02  0.2581354E-02
   191.310  0.1371238E-02  0.1898475E-01  0.1337907E-01     7.187  0.8543456E-04  0.2265947E-02  0.2577420E-02
   191.314  0.1371242E-02  0.1898717E-01  0.1337853E-01     7.188  0.8543046E-04  0.2267582E-02  0.2573948E-02
   191.318  0.1371226E-02  0.1899072E-01  0.1337782E-01     7.188  0.8541572E-04  0.2270547E-02  0.2570584E-02
   191.321  0.1371188E-02  0.1899528E-01  0.1337690E-01     7.188  0.8539000E-04  0.2274197E-02  0.2568489E-02
   191.325  0.1371131E-02  0.1900023E-01  0.1337633E-01     7.188  0.8535461E-04  0.2278131E-02  0.2565453E-02
   191.328  0.1371052E-02  0.1900638E-01  0.1337691E-01     7.188  0.8530658E-04  0.2283058E-02  0.2563437E-02
   191.332  0.1370952E-02  0.1901275E-01  0.1337773E-01     7.188  0.8524420E-04  0.2287964E-02  0.2561878E-02
   191.335  0.1370833E-02  0.1901950E-01  0.1337742E-01     7.188  0.8516874E-04  0.2292833E-02  0.2559883E-02
   191.339  0.1370699E-02  0.1902588E-01  0.1337689E-01     7.188  0.8508223E-04  0.2297385E-02  0.2557489E-02
   191.342  0.1370549E-02  0.1902984E-01  0.1337643E-01     7.189  0.8499079E-04  0.2301178E-02  0.2555164E-02
   191.346  0.1370380E-02  0.1903501E-01  0.1337559E-01     7.189  0.8491165E-04  0.2305140E-02  0.2553109E-02
   191.349  0.1370195E-02  0.1903918E-01  0.1337432E-01     7.189  0.8484530E-04  0.2308658E-02  0.2550412E-02
   191.353  0.1369999E-02  0.1904289E-01  0.1337361E-01     7.189  0.8479375E-04  0.2312060E-02  0.2547444E-02
   191.356  0.1369796E-02  0.1904553E-01  0.1337331E-01     7.189  0.8475868E-04  0.2314942E-02  0.2543361E-02
   191.360  0.1369590E-02  0.1904731E-01  0.1337392E-01     7.189  0.8474053E-04  0.2317017E-02  0.2539287E-02
   191.363  0.1369388E-02  0.1904722E-01  0.1337446E-01     7.189  0.8474007E-04  0.2317927E-02  0.2535507E-02
   191.367  0.1369193E-02  0.1904538E-01  0.1337526E-01     7.190  0.8476173E-04  0.2318233E-02  0.2531749E-02
   191.371  0.1369005E-02  0.1904207E-01  0.1337611E-01     7.190  0.8481124E-04  0.2317768E-02  0.2528380E-02
   191.374  0.1368829E-02  0.1903705E-01  0.1337724E-01     7.190  0.8488872E-04  0.2316268E-02  0.2525607E-02
   191.378  0.1368667E-02  0.1903108E-01  0.1337831E-01     7.190  0.8499216E-04  0.2314479E-02  0.2521470E-02
   191.381  0.1368525E-02  0.1902917E-01  0.1338493E-01     7.190  0.8512020E-04  0.2315445E-02  0.2515044E-02
   191.385  0.1368405E-02  0.1902553E-01  0.1339216E-01     7.190  0.8527110E-04  0.2315784E-02  0.2509175E-02
   191.388  0.1368308E-02  0.1902061E-01  0.1340024E-01     7.190  0.8544187E-04  0.2315263E-02  0.2503435E-02
   191.392  0.1368238E-02  0.1901418E-01  0.1340868E-01     7.190  0.8562993E-04  0.2313899E-02  0.2497200E-02
   191.395  0.1368195E-02  0.1900614E-01  0.1341744E-01     7.191  0.8583163E-04  0.2311406E-02  0.2491471E-02
   191.399  0.1368181E-02  0.1899714E-01  0.1342589E-01     7.191  0.8604428E-04  0.2308076E-02  0.2485565E-02
   191.402  0.1368194E-02  0.1898715E-01  0.1343362E-01     7.191  0.8626335E-04  0.2304071E-02  0.2480896E-02
   191.406  0.1368236E-02  0.1898244E-01  0.1344912E-01     7.191  0.8648553E-04  0.2302275E-02  0.2473297E-02
   191.409  0.1368304E-02  0.1897958E-01  0.1346543E-01     7.191  0.8670629E-04  0.2301476E-02  0.2465354E-02
   191.413  0.1368398E-02  0.1897803E-01  0.1348377E-01     7.191  0.8692237E-04  0.2300164E-02  0.2458011E-02
   191.416  0.1368515E-02  0.1897573E-01  0.1350167E-01     7.191  0.8712844E-04  0.2297903E-02  0.2451503E-02
   191.420  0.1368653E-02  0.1897326E-01  0.1351821E-01     7.191  0.8732156E-04  0.2294773E-02  0.2445657E-02
   191.423  0.1368809E-02  0.1896878E-01  0.1353325E-01     7.192  0.8749749E-04  0.2290234E-02  0.2441265E-02
   191.427  0.1368980E-02  0.1896303E-01  0.1354736E-01     7.192  0.8765211E-04  0.2284816E-02  0.2436916E-02
   191.430  0.1369161E-02  0.1896039E-01  0.1356064E-01     7.192  0.8778232E-04  0.2280770E-02  0.2432000E-02
   191.434  0.1369350E-02  0.1895545E-01  0.1357335E-01     7.192  0.8788557E-04  0.2276820E-02  0.2426490E-02
   191.438  0.1369542E-02  0.1894812E-01  0.1358418E-01     7.192  0.8795787E-04  0.2275256E-02  0.2421755E-02
   191.441  0.1369734E-02  0.1894291E-01  0.1359229E-01     7.192  0.8799825E-04  0.2268854E-02  0.2417806E-02
   191.445  0.1369923E-02  0.1893755E-01  0.1359831E-01     7.192  0.8800476E-04  0.2262591E-02  0.2414178E-02
   191.448  0.1370104E-02  0.1893196E-01  0.1360129E-01     7.193  0.8797710E-04  0.2256286E-02  0.2410268E-02
   191.452  0.1370273E-02  0.1892595E-01  0.1360126E-01     7.193  0.8791488E-04  0.2249786E-02  0.2406979E-02
   191.455  0.1370429E-02  0.1891925E-01  0.1359907E-01     7.193  0.8781872E-04  0.2243576E-02  0.2404249E-02
   191.459  0.1370567E-02  0.1891377E-01  0.1359645E-01     7.193  0.8769115E-04  0.2238397E-02  0.2401691E-02
   191.462  0.1370689E-02  0.1891066E-01  0.1359419E-01     7.193  0.8754054E-04  0.2235848E-02  0.2397224E-02
   191.466  0.1370810E-02  0.1890786E-01  0.1359152E-01     7.193  0.8737794E-04  0.2235094E-02  0.2393169E-02
   191.469  0.1370926E-02  0.1890915E-01  0.1359070E-01     7.193  0.8720526E-04  0.2234165E-02  0.2388602E-02
   191.473  0.1371034E-02  0.1890657E-01  0.1358846E-01     7.193  0.8702482E-04  0.2231700E-02  0.2385097E-02
   191.476  0.1371135E-02  0.1890407E-01  0.1358684E-01     7.194  0.8684454E-04  0.2229669E-02  0.2381931E-02
   191.480  0.1371230E-02  0.1890243E-01  0.1358528E-01     7.194  0.8666743E-04  0.2227797E-02  0.2378903E-02
   191.483  0.1371309E-02  0.1890166E-01  0.1358307E-01     7.194  0.8648671E-04  0.2226698E-02  0.2376022E-02
   191.487  0.1371370E-02  0.1890156E-01  0.1357989E-01     7.194  0.8630436E-04  0.2226228E-02  0.2373912E-02
   191.490  0.1371411E-02  0.1890201E-01  0.1357635E-01     7.194  0.8612341E-04  0.2226356E-02  0.2372369E-02
   191.494  0.1371426E-02  0.1890275E-01  0.1357176E-01     7.194  0.8596017E-04  0.2226791E-02  0.2372334E-02
   191.498  0.1371379E-02  0.1890440E-01  0.1356425E-01     7.194  0.8588053E-04  0.2227701E-02  0.2376444E-02
   191.501  0.1371268E-02  0.1890759E-01  0.1355083E-01     7.194  0.8589282E-04  0.2229406E-02  0.2384333E-02
   191.505  0.1371033E-02  0.1891096E-01  0.1352834E-01     7.195  0.8596698E-04  0.2231248E-02  0.2397937E-02
   191.508  0.1370660E-02  0.1891384E-01  0.1349694E-01     7.195  0.8609314E-04  0.2233020E-02  0.2415965E-02
   191.512  0.1370165E-02  0.1892068E-01  0.1346162E-01     7.195  0.8625921E-04  0.2237424E-02  0.2436391E-02
   191.515  0.1369559E-02  0.1892828E-01  0.1342300E-01     7.195  0.8645925E-04  0.2241960E-02  0.2459764E-02
   191.519  0.1368857E-02  0.1893514E-01  0.1338140E-01     7.195  0.8669417E-04  0.2246210E-02  0.2485844E-02
   191.522  0.1368072E-02  0.1894108E-01  0.1333838E-01     7.195  0.8696413E-04  0.2249955E-02  0.2512282E-02
   191.526  0.1367219E-02  0.1894493E-01  0.1329643E-01     7.195  0.8726855E-04  0.2254220E-02  0.2540236E-02
   191.529  0.1366318E-02  0.1894745E-01  0.1325558E-01     7.195  0.8760641E-04  0.2256479E-02  0.2567636E-02
   191.533  0.1365385E-02  0.1894769E-01  0.1321736E-01     7.196  0.8797499E-04  0.2257194E-02  0.2593354E-02
   191.536  0.1364436E-02  0.1894954E-01  0.1318595E-01     7.196  0.8836631E-04  0.2258781E-02  0.2615097E-02
   191.540  0.1363482E-02  0.1896262E-01  0.1317120E-01     7.196  0.8877633E-04  0.2267044E-02  0.2628280E-02
   191.543  0.1362541E-02  0.1897008E-01  0.1315804E-01     7.196  0.8919804E-04  0.2272388E-02  0.2640095E-02
   191.547  0.1361632E-02  0.1898424E-01  0.1315847E-01     7.196  0.8962374E-04  0.2280696E-02  0.2644226E-02
   191.550  0.1360773E-02  0.1900805E-01  0.1317722E-01     7.196  0.9004377E-04  0.2298812E-02  0.2632462E-02
   191.554  0.1359982E-02  0.1903233E-01  0.1320345E-01     7.196  0.9044854E-04  0.2315194E-02  0.2618419E-02
   191.557  0.1359273E-02  0.1905246E-01  0.1323373E-01     7.196  0.9082872E-04  0.2328056E-02  0.2601545E-02
   191.561  0.1358663E-02  0.1906783E-01  0.1326811E-01     7.197  0.9117558E-04  0.2337631E-02  0.2582844E-02
   191.565  0.1358161E-02  0.1907826E-01  0.1330626E-01     7.197  0.9148059E-04  0.2343556E-02  0.2563074E-02
   191.568  0.1357779E-02  0.1908375E-01  0.1334744E-01     7.197  0.9173620E-04  0.2346089E-02  0.2542174E-02
   191.572  0.1357524E-02  0.1908505E-01  0.1339179E-01     7.197  0.9193704E-04  0.2348466E-02  0.2521377E-02
   191.575  0.1357400E-02  0.1908204E-01  0.1343836E-01     7.197  0.9207873E-04  0.2344325E-02  0.2500465E-02
   191.579  0.1357409E-02  0.1907728E-01  0.1348932E-01     7.197  0.9215869E-04  0.2338032E-02  0.2477014E-02
   191.582  0.1357552E-02  0.1906958E-01  0.1354236E-01     7.197  0.9217646E-04  0.2329966E-02  0.2453494E-02
   191.586  0.1357825E-02  0.1905896E-01  0.1359644E-01     7.198  0.9213302E-04  0.2320632E-02  0.2430072E-02
   191.589  0.1358222E-02  0.1904599E-01  0.1365081E-01     7.198  0.9203012E-04  0.2309921E-02  0.2406836E-02
   191.593  0.1358736E-02  0.1903092E-01  0.1370556E-01     7.198  0.9187227E-04  0.2299873E-02  0.2385241E-02
   191.596  0.1359354E-02  0.1901978E-01  0.1376394E-01     7.198  0.9166446E-04  0.2291130E-02  0.2364520E-02
   191.600  0.1360066E-02  0.1901880E-01  0.1383166E-01     7.198  0.9141136E-04  0.2287359E-02  0.2346250E-02
   191.603  0.1360857E-02  0.1901777E-01  0.1389735E-01     7.198  0.9111962E-04  0.2283373E-02  0.2330576E-02
   191.607  0.1361710E-02  0.1901653E-01  0.1395937E-01     7.198  0.9079543E-04  0.2279512E-02  0.2317946E-02
   191.610  0.1362610E-02  0.1901509E-01  0.1401684E-01     7.198  0.9044440E-04  0.2275809E-02  0.2307176E-02
   191.614  0.1363537E-02  0.1901373E-01  0.1406955E-01     7.199  0.9007192E-04  0.2272619E-02  0.2297836E-02
   191.617  0.1364474E-02  0.1901511E-01  0.1411866E-01     7.199  0.8968388E-04  0.2272762E-02  0.2287439E-02
   191.621  0.1365404E-02  0.1901873E-01  0.1416234E-01     7.199  0.8928481E-04  0.2275120E-02  0.2274593E-02
   191.624  0.1366311E-02  0.1902184E-01  0.1419881E-01     7.199  0.8887913E-04  0.2277725E-02  0.2261412E-02
   191.628  0.1367179E-02  0.1902438E-01  0.1422608E-01     7.199  0.8846946E-04  0.2279828E-02  0.2248192E-02
   191.631  0.1368000E-02  0.1902546E-01  0.1424503E-01     7.199  0.8806836E-04  0.2281586E-02  0.2234806E-02
   191.635  0.1368760E-02  0.1902588E-01  0.1425433E-01     7.199  0.8767848E-04  0.2283052E-02  0.2220925E-02
   191.639  0.1369444E-02  0.1902563E-01  0.1425568E-01     7.199  0.8730276E-04  0.2284346E-02  0.2207209E-02
   191.642  0.1370038E-02  0.1902553E-01  0.1424691E-01     7.200  0.8694431E-04  0.2285361E-02  0.2194768E-02
   191.646  0.1370532E-02  0.1902346E-01  0.1422847E-01     7.200  0.8660572E-04  0.2285836E-02  0.2183889E-02
   191.649  0.1370918E-02  0.1902155E-01  0.1420017E-01     7.200  0.8629208E-04  0.2286204E-02  0.2175786E-02
   191.653  0.1371188E-02  0.1901901E-01  0.1416367E-01     7.200  0.8600773E-04  0.2286504E-02  0.2168252E-02
   191.656  0.1371380E-02  0.1901636E-01  0.1412547E-01     7.200  0.8577933E-04  0.2286556E-02  0.2163314E-02
   191.660  0.1371506E-02  0.1901755E-01  0.1409021E-01     7.200  0.8561827E-04  0.2290411E-02  0.2155310E-02
   191.663  0.1371584E-02  0.1901878E-01  0.1405739E-01     7.200  0.8548628E-04  0.2295115E-02  0.2145340E-02
   191.667  0.1371639E-02  0.1902031E-01  0.1402722E-01     7.200  0.8534673E-04  0.2299763E-02  0.2132573E-02
   191.670  0.1371668E-02  0.1902133E-01  0.1400024E-01     7.201  0.8520116E-04  0.2303799E-02  0.2118356E-02
   191.674  0.1371671E-02  0.1902224E-01  0.1397446E-01     7.201  0.8505266E-04  0.2307545E-02  0.2102230E-02
   191.677  0.1371649E-02  0.1902336E-01  0.1395077E-01     7.201  0.8490330E-04  0.2310876E-02  0.2085628E-02
   191.681  0.1371601E-02  0.1902455E-01  0.1392859E-01     7.201  0.8475582E-04  0.2313865E-02  0.2068548E-02
   191.684  0.1371528E-02  0.1902839E-01  0.1391014E-01     7.201  0.8461305E-04  0.2310935E-02  0.2056253E-02
   191.688  0.1371433E-02  0.1903297E-01  0.1389361E-01     7.201  0.8447647E-04  0.2305548E-02  0.2047347E-02
   191.691  0.1371316E-02  0.1903750E-01  0.1387741E-01     7.201  0.8434826E-04  0.2301200E-02  0.2039389E-02
   191.695  0.1371181E-02  0.1904175E-01  0.1386243E-01     7.201  0.8423018E-04  0.2297460E-02  0.2032439E-02
   191.698  0.1371029E-02  0.1904552E-01  0.1384707E-01     7.202  0.8412437E-04  0.2295109E-02  0.2027072E-02
   191.702  0.1370864E-02  0.1904879E-01  0.1383234E-01     7.202  0.8403226E-04  0.2293180E-02  0.2022977E-02
   191.706  0.1370697E-02  0.1905116E-01  0.1381819E-01     7.202  0.8394905E-04  0.2292967E-02  0.2019607E-02
   191.709  0.1370542E-02  0.1905233E-01  0.1380567E-01     7.202  0.8387232E-04  0.2294030E-02  0.2016273E-02
   191.713  0.1370400E-02  0.1905167E-01  0.1379487E-01     7.202  0.8380260E-04  0.2296431E-02  0.2013542E-02
   191.716  0.1370273E-02  0.1905167E-01  0.1378556E-01     7.202  0.8373933E-04  0.2300108E-02  0.2010789E-02
   191.720  0.1370158E-02  0.1905169E-01  0.1377768E-01     7.202  0.8367675E-04  0.2305305E-02  0.2009228E-02
   191.723  0.1370057E-02  0.1905150E-01  0.1377093E-01     7.203  0.8361401E-04  0.2311949E-02  0.2008438E-02
   191.727  0.1369972E-02  0.1905096E-01  0.1376552E-01     7.203  0.8355189E-04  0.2320135E-02  0.2008620E-02
   191.730  0.1369903E-02  0.1905032E-01  0.1376096E-01     7.203  0.8349203E-04  0.2329196E-02  0.2009855E-02
   191.734  0.1369844E-02  0.1905035E-01  0.1375858E-01     7.203  0.8343918E-04  0.2339903E-02  0.2011425E-02
   191.737  0.1369796E-02  0.1905404E-01  0.1376021E-01     7.203  0.8339537E-04  0.2343182E-02  0.2022542E-02
   191.741  0.1369751E-02  0.1906049E-01  0.1376266E-01     7.203  0.8336573E-04  0.2347207E-02  0.2037248E-02
   191.744  0.1369707E-02  0.1906535E-01  0.1376504E-01     7.203  0.8335198E-04  0.2349034E-02  0.2054536E-02
   191.748  0.1369667E-02  0.1907047E-01  0.1376710E-01     7.203  0.8335567E-04  0.2350663E-02  0.2073751E-02
   191.751  0.1369631E-02  0.1907568E-01  0.1376981E-01     7.204  0.8337748E-04  0.2352706E-02  0.2094523E-02
   191.755  0.1369602E-02  0.1908103E-01  0.1377240E-01     7.204  0.8341730E-04  0.2354534E-02  0.2115734E-02
   191.758  0.1369579E-02  0.1908668E-01  0.1377682E-01     7.204  0.8347593E-04  0.2356440E-02  0.2136716E-02
   191.762  0.1369563E-02  0.1909306E-01  0.1378053E-01     7.204  0.8355345E-04  0.2358242E-02  0.2156750E-02
   191.765  0.1369557E-02  0.1909854E-01  0.1378471E-01     7.204  0.8364920E-04  0.2359877E-02  0.2175999E-02
   191.769  0.1369559E-02  0.1910275E-01  0.1378915E-01     7.204  0.8376243E-04  0.2361452E-02  0.2196049E-02
   191.772  0.1369570E-02  0.1910648E-01  0.1379167E-01     7.204  0.8389205E-04  0.2363341E-02  0.2212342E-02
   191.776  0.1369592E-02  0.1911034E-01  0.1379530E-01     7.204  0.8403524E-04  0.2365359E-02  0.2226033E-02
   191.779  0.1369623E-02  0.1911402E-01  0.1380091E-01     7.205  0.8419114E-04  0.2367267E-02  0.2236516E-02
   191.783  0.1369664E-02  0.1911541E-01  0.1380580E-01     7.205  0.8435590E-04  0.2368555E-02  0.2245126E-02
   191.787  0.1369714E-02  0.1911704E-01  0.1380880E-01     7.205  0.8452709E-04  0.2369981E-02  0.2251530E-02
   191.790  0.1369774E-02  0.1911681E-01  0.1381171E-01     7.205  0.8470089E-04  0.2370831E-02  0.2257152E-02
   191.794  0.1369841E-02  0.1911551E-01  0.1381296E-01     7.205  0.8487378E-04  0.2371495E-02  0.2257761E-02
   191.797  0.1369915E-02  0.1911257E-01  0.1381270E-01     7.205  0.8504240E-04  0.2371932E-02  0.2254724E-02
   191.801  0.1369996E-02  0.1910830E-01  0.1381113E-01     7.205  0.8520261E-04  0.2372070E-02  0.2249972E-02
   191.804  0.1370082E-02  0.1910343E-01  0.1380922E-01     7.205  0.8535103E-04  0.2372053E-02  0.2241125E-02
   191.808  0.1370171E-02  0.1909930E-01  0.1380866E-01     7.206  0.8548357E-04  0.2372099E-02  0.2229710E-02
   191.811  0.1370262E-02  0.1909401E-01  0.1380738E-01     7.206  0.8559784E-04  0.2372024E-02  0.2214537E-02
   191.815  0.1370348E-02  0.1908880E-01  0.1380570E-01     7.206  0.8568475E-04  0.2371875E-02  0.2197351E-02
   191.818  0.1370424E-02  0.1908415E-01  0.1380265E-01     7.206  0.8573572E-04  0.2371845E-02  0.2177495E-02
   191.822  0.1370489E-02  0.1907970E-01  0.1379926E-01     7.206  0.8575039E-04  0.2371891E-02  0.2156182E-02
   191.825  0.1370553E-02  0.1907594E-01  0.1379607E-01     7.206  0.8573701E-04  0.2371997E-02  0.2134535E-02
   191.829  0.1370622E-02  0.1907609E-01  0.1379511E-01     7.206  0.8570965E-04  0.2370954E-02  0.2115010E-02
   191.832  0.1370697E-02  0.1907528E-01  0.1379601E-01     7.206  0.8566932E-04  0.2373034E-02  0.2098647E-02
   191.836  0.1370775E-02  0.1907496E-01  0.1379722E-01     7.207  0.8561763E-04  0.2375113E-02  0.2086129E-02
   191.839  0.1370857E-02  0.1907452E-01  0.1380021E-01     7.207  0.8555460E-04  0.2377222E-02  0.2076057E-02
   191.843  0.1370940E-02  0.1907570E-01  0.1380106E-01     7.207  0.8548262E-04  0.2379433E-02  0.2067887E-02
   191.846  0.1371024E-02  0.1907701E-01  0.1380172E-01     7.207  0.8540290E-04  0.2381541E-02  0.2061819E-02
   191.850  0.1371108E-02  0.1907831E-01  0.1380259E-01     7.207  0.8531707E-04  0.2383686E-02  0.2056687E-02
   191.853  0.1371189E-02  0.1907997E-01  0.1380266E-01     7.207  0.8522622E-04  0.2385557E-02  0.2052978E-02
   191.857  0.1371258E-02  0.1908198E-01  0.1380158E-01     7.207  0.8512852E-04  0.2386348E-02  0.2049767E-02
   191.860  0.1371314E-02  0.1908566E-01  0.1380054E-01     7.207  0.8502533E-04  0.2387469E-02  0.2045593E-02
   191.864  0.1371359E-02  0.1908923E-01  0.1379793E-01     7.208  0.8492153E-04  0.2387665E-02  0.2041497E-02
   191.868  0.1371397E-02  0.1909234E-01  0.1379543E-01     7.208  0.8482454E-04  0.2386648E-02  0.2038417E-02
   191.871  0.1371427E-02  0.1909586E-01  0.1379263E-01     7.208  0.8473653E-04  0.2384927E-02  0.2035667E-02
   191.875  0.1371450E-02  0.1909879E-01  0.1378787E-01     7.208  0.8465847E-04  0.2382794E-02  0.2033278E-02
   191.878  0.1371465E-02  0.1910187E-01  0.1378160E-01     7.208  0.8459192E-04  0.2378178E-02  0.2034367E-02
   191.882  0.1371473E-02  0.1910573E-01  0.1377719E-01     7.208  0.8453700E-04  0.2370240E-02  0.2036550E-02
   191.885  0.1371474E-02  0.1910924E-01  0.1377104E-01     7.208  0.8449554E-04  0.2362058E-02  0.2039933E-02
   191.889  0.1371467E-02  0.1911251E-01  0.1376380E-01     7.208  0.8446686E-04  0.2353826E-02  0.2043492E-02
   191.892  0.1371453E-02  0.1911533E-01  0.1375603E-01     7.209  0.8445138E-04  0.2345860E-02  0.2047601E-02
   191.896  0.1371433E-02  0.1911756E-01  0.1374596E-01     7.209  0.8444905E-04  0.2338104E-02  0.2052253E-02
   191.899  0.1371408E-02  0.1911903E-01  0.1373642E-01     7.209  0.8445816E-04  0.2331321E-02  0.2057450E-02
   191.903  0.1371387E-02  0.1911927E-01  0.1372815E-01     7.209  0.8447485E-04  0.2324388E-02  0.2062183E-02
   191.906  0.1371370E-02  0.1911961E-01  0.1371988E-01     7.209  0.8449736E-04  0.2319102E-02  0.2067003E-02
   191.910  0.1371369E-02  0.1911912E-01  0.1371312E-01     7.209  0.8451978E-04  0.2315194E-02  0.2071604E-02
   191.913  0.1371382E-02  0.1911883E-01  0.1370673E-01     7.209  0.8454191E-04  0.2311720E-02  0.2074973E-02
   191.917  0.1371410E-02  0.1911803E-01  0.1370127E-01     7.209  0.8456153E-04  0.2309134E-02  0.2077868E-02
   191.920  0.1371452E-02  0.1911670E-01  0.1369651E-01     7.210  0.8457839E-04  0.2307649E-02  0.2079957E-02
   191.924  0.1371508E-02  0.1911493E-01  0.1369206E-01     7.210  0.8459217E-04  0.2307581E-02  0.2081594E-02
   191.927  0.1371575E-02  0.1911295E-01  0.1368752E-01     7.210  0.8460123E-04  0.2308853E-02  0.2082946E-02
   191.931  0.1371653E-02  0.1911085E-01  0.1368392E-01     7.210  0.8460469E-04  0.2311028E-02  0.2084129E-02
   191.934  0.1371738E-02  0.1910838E-01  0.1368124E-01     7.210  0.8460130E-04  0.2314127E-02  0.2084803E-02
   191.938  0.1371831E-02  0.1910635E-01  0.1367907E-01     7.210  0.8459148E-04  0.2317882E-02  0.2085052E-02
   191.941  0.1371928E-02  0.1910452E-01  0.1367663E-01     7.210  0.8457355E-04  0.2322944E-02  0.2085282E-02
   191.945  0.1372029E-02  0.1910575E-01  0.1367531E-01     7.211  0.8454896E-04  0.2324305E-02  0.2085374E-02
   191.948  0.1372131E-02  0.1910384E-01  0.1367324E-01     7.211  0.8451667E-04  0.2332742E-02  0.2085075E-02
   191.952  0.1372233E-02  0.1910202E-01  0.1367128E-01     7.211  0.8447755E-04  0.2341296E-02  0.2084986E-02
   191.956  0.1372332E-02  0.1910081E-01  0.1367141E-01     7.211  0.8443136E-04  0.2349875E-02  0.2084077E-02
   191.959  0.1372429E-02  0.1910080E-01  0.1367029E-01     7.211  0.8438013E-04  0.2358670E-02  0.2082163E-02
   191.963  0.1372525E-02  0.1910084E-01  0.1366901E-01     7.211  0.8433262E-04  0.2367214E-02  0.2079851E-02
   191.966  0.1372620E-02  0.1910041E-01  0.1366673E-01     7.211  0.8429107E-04  0.2375073E-02  0.2077355E-02
   191.970  0.1372713E-02  0.1910034E-01  0.1366420E-01     7.211  0.8425635E-04  0.2382769E-02  0.2075134E-02
   191.973  0.1372801E-02  0.1910021E-01  0.1366043E-01     7.212  0.8422852E-04  0.2390401E-02  0.2070559E-02
   191.977  0.1372884E-02  0.1910003E-01  0.1365676E-01     7.212  0.8420847E-04  0.2397310E-02  0.2066892E-02
   191.980  0.1372961E-02  0.1910089E-01  0.1365364E-01     7.212  0.8419613E-04  0.2403689E-02  0.2063064E-02
   191.984  0.1373030E-02  0.1910224E-01  0.1365109E-01     7.212  0.8419180E-04  0.2409354E-02  0.2059963E-02
   191.987  0.1373091E-02  0.1910430E-01  0.1364782E-01     7.212  0.8419558E-04  0.2413582E-02  0.2055763E-02
   191.991  0.1373140E-02  0.1910819E-01  0.1364437E-01     7.212  0.8420852E-04  0.2417336E-02  0.2051724E-02
   191.994  0.1373177E-02  0.1911076E-01  0.1364046E-01     7.212  0.8422424E-04  0.2420539E-02  0.2048519E-02
   191.998  0.1373206E-02  0.1911359E-01  0.1363684E-01     7.212  0.8423991E-04  0.2422625E-02  0.2045042E-02
   192.001  0.1373225E-02  0.1911891E-01  0.1363485E-01     7.213  0.8425497E-04  0.2421932E-02  0.2042191E-02
   192.005  0.1373233E-02  0.1912245E-01  0.1363267E-01     7.213  0.8426936E-04  0.2420000E-02  0.2040495E-02
   192.008  0.1373232E-02  0.1912489E-01  0.1363109E-01     7.213  0.8428303E-04  0.2416328E-02  0.2038720E-02
   192.012  0.1373222E-02  0.1912897E-01  0.1362908E-01     7.213  0.8429515E-04  0.2412592E-02  0.2037083E-02
   192.015  0.1373202E-02  0.1913338E-01  0.1362793E-01     7.213  0.8430556E-04  0.2407479E-02  0.2036278E-02
   192.019  0.1373174E-02  0.1913804E-01  0.1362691E-01     7.213  0.8431441E-04  0.2401936E-02  0.2035204E-02
   192.022  0.1373139E-02  0.1914205E-01  0.1362669E-01     7.213  0.8432088E-04  0.2395985E-02  0.2033608E-02
   192.026  0.1373097E-02  0.1914567E-01  0.1362527E-01     7.213  0.8432582E-04  0.2391303E-02  0.2032524E-02
   192.029  0.1373060E-02  0.1914923E-01  0.1362449E-01     7.214  0.8433271E-04  0.2386344E-02  0.2031748E-02
   192.033  0.1373028E-02  0.1915145E-01  0.1362385E-01     7.214  0.8434208E-04  0.2382521E-02  0.2032109E-02
   192.036  0.1373001E-02  0.1915285E-01  0.1362260E-01     7.214  0.8435277E-04  0.2379373E-02  0.2031192E-02
   192.040  0.1372980E-02  0.1915307E-01  0.1362190E-01     7.214  0.8436530E-04  0.2377579E-02  0.2030598E-02
   192.043  0.1372966E-02  0.1915241E-01  0.1362150E-01     7.214  0.8437903E-04  0.2375644E-02  0.2031489E-02
   192.047  0.1372959E-02  0.1915160E-01  0.1362163E-01     7.214  0.8439322E-04  0.2374463E-02  0.2031806E-02
   192.051  0.1372960E-02  0.1915025E-01  0.1362199E-01     7.214  0.8440828E-04  0.2373328E-02  0.2033227E-02
   192.054  0.1372969E-02  0.1914824E-01  0.1362323E-01     7.214  0.8442343E-04  0.2372781E-02  0.2035128E-02
   192.058  0.1372985E-02  0.1914588E-01  0.1362419E-01     7.215  0.8443860E-04  0.2372832E-02  0.2037276E-02
   192.061  0.1373010E-02  0.1914385E-01  0.1362652E-01     7.215  0.8445323E-04  0.2372864E-02  0.2038218E-02
   192.065  0.1373042E-02  0.1914329E-01  0.1362878E-01     7.215  0.8446694E-04  0.2373519E-02  0.2038963E-02
   192.068  0.1373082E-02  0.1914146E-01  0.1363137E-01     7.215  0.8447986E-04  0.2374116E-02  0.2040186E-02
   192.072  0.1373129E-02  0.1913969E-01  0.1363409E-01     7.215  0.8449103E-04  0.2375564E-02  0.2040398E-02
   192.075  0.1373182E-02  0.1913774E-01  0.1363620E-01     7.215  0.8450035E-04  0.2377124E-02  0.2040765E-02
   192.079  0.1373241E-02  0.1913546E-01  0.1363912E-01     7.215  0.8450872E-04  0.2378478E-02  0.2040040E-02
   192.082  0.1373305E-02  0.1913225E-01  0.1364191E-01     7.215  0.8451420E-04  0.2378184E-02  0.2039434E-02
   192.086  0.1373373E-02  0.1913105E-01  0.1364543E-01     7.216  0.8451752E-04  0.2379477E-02  0.2037771E-02
   192.089  0.1373444E-02  0.1913171E-01  0.1364975E-01     7.216  0.8451890E-04  0.2380412E-02  0.2033533E-02
   192.093  0.1373518E-02  0.1913222E-01  0.1365496E-01     7.216  0.8451725E-04  0.2381442E-02  0.2029122E-02
   192.096  0.1373593E-02  0.1913270E-01  0.1365943E-01     7.216  0.8451347E-04  0.2381525E-02  0.2024724E-02
   192.100  0.1373668E-02  0.1913301E-01  0.1366278E-01     7.216  0.8450699E-04  0.2382259E-02  0.2020309E-02
   192.103  0.1373744E-02  0.1913334E-01  0.1366529E-01     7.216  0.8449858E-04  0.2383173E-02  0.2014024E-02
   192.107  0.1373818E-02  0.1913401E-01  0.1366776E-01     7.216  0.8448816E-04  0.2383820E-02  0.2009095E-02
   192.110  0.1373891E-02  0.1913425E-01  0.1366954E-01     7.216  0.8447627E-04  0.2384511E-02  0.2003568E-02
   192.114  0.1373960E-02  0.1913437E-01  0.1367135E-01     7.217  0.8446225E-04  0.2385019E-02  0.1998371E-02
   192.117  0.1374026E-02  0.1913447E-01  0.1367204E-01     7.217  0.8444669E-04  0.2386007E-02  0.1993189E-02
   192.121  0.1374088E-02  0.1913417E-01  0.1367241E-01     7.217  0.8443003E-04  0.2386963E-02  0.1988228E-02
   192.124  0.1374143E-02  0.1913405E-01  0.1367239E-01     7.217  0.8441223E-04  0.2387927E-02  0.1982324E-02
   192.128  0.1374192E-02  0.1913396E-01  0.1367155E-01     7.217  0.8439330E-04  0.2389499E-02  0.1976986E-02
   192.131  0.1374236E-02  0.1913449E-01  0.1366975E-01     7.217  0.8437397E-04  0.2390986E-02  0.1971412E-02
   192.135  0.1374276E-02  0.1913618E-01  0.1367073E-01     7.217  0.8435632E-04  0.2390771E-02  0.1969253E-02
   192.138  0.1374312E-02  0.1913755E-01  0.1367000E-01     7.217  0.8434030E-04  0.2390389E-02  0.1968059E-02
   192.142  0.1374344E-02  0.1913884E-01  0.1366943E-01     7.218  0.8432659E-04  0.2389913E-02  0.1967873E-02
   192.145  0.1374372E-02  0.1913907E-01  0.1366968E-01     7.218  0.8431506E-04  0.2389410E-02  0.1969681E-02
   192.149  0.1374393E-02  0.1914034E-01  0.1366801E-01     7.218  0.8430253E-04  0.2389321E-02  0.1969475E-02
   192.152  0.1374404E-02  0.1914146E-01  0.1366503E-01     7.218  0.8428698E-04  0.2389230E-02  0.1968509E-02
   192.156  0.1374408E-02  0.1914224E-01  0.1366188E-01     7.218  0.8426890E-04  0.2388783E-02  0.1967476E-02
   192.160  0.1374408E-02  0.1914250E-01  0.1365885E-01     7.218  0.8424589E-04  0.2388345E-02  0.1966268E-02
   192.163  0.1374403E-02  0.1914377E-01  0.1365706E-01     7.218  0.8421871E-04  0.2388233E-02  0.1965370E-02
   192.167  0.1374396E-02  0.1914448E-01  0.1365585E-01     7.218  0.8418746E-04  0.2388658E-02  0.1963782E-02
   192.170  0.1374383E-02  0.1914630E-01  0.1365430E-01     7.219  0.8414922E-04  0.2387490E-02  0.1961622E-02
   192.174  0.1374360E-02  0.1914818E-01  0.1365279E-01     7.219  0.8409663E-04  0.2386702E-02  0.1961049E-02
   192.177  0.1374326E-02  0.1915076E-01  0.1365122E-01     7.219  0.8403106E-04  0.2386531E-02  0.1960544E-02
   192.181  0.1374283E-02  0.1915242E-01  0.1364917E-01     7.219  0.8395437E-04  0.2386242E-02  0.1959810E-02
   192.184  0.1374232E-02  0.1915500E-01  0.1364740E-01     7.219  0.8386717E-04  0.2386393E-02  0.1959192E-02
   192.188  0.1374175E-02  0.1915639E-01  0.1364532E-01     7.219  0.8377216E-04  0.2386934E-02  0.1958465E-02
   192.191  0.1374113E-02  0.1915752E-01  0.1364322E-01     7.219  0.8367097E-04  0.2387564E-02  0.1957867E-02
   192.195  0.1374048E-02  0.1915819E-01  0.1364035E-01     7.219  0.8356609E-04  0.2388152E-02  0.1957069E-02
   192.198  0.1373981E-02  0.1915875E-01  0.1363733E-01     7.220  0.8345953E-04  0.2388509E-02  0.1956491E-02
   192.202  0.1373916E-02  0.1915911E-01  0.1363420E-01     7.220  0.8335414E-04  0.2388662E-02  0.1956146E-02
   192.205  0.1373852E-02  0.1915842E-01  0.1363234E-01     7.220  0.8325128E-04  0.2388466E-02  0.1955006E-02
   192.209  0.1373792E-02  0.1915689E-01  0.1363044E-01     7.220  0.8315367E-04  0.2387962E-02  0.1954115E-02
   192.212  0.1373738E-02  0.1915542E-01  0.1362843E-01     7.220  0.8306330E-04  0.2388231E-02  0.1951725E-02
   192.216  0.1373691E-02  0.1915260E-01  0.1362712E-01     7.220  0.8298189E-04  0.2387995E-02  0.1950463E-02
   192.219  0.1373652E-02  0.1914782E-01  0.1362599E-01     7.220  0.8291126E-04  0.2387542E-02  0.1948843E-02
   192.223  0.1373623E-02  0.1914373E-01  0.1362589E-01     7.220  0.8285256E-04  0.2387161E-02  0.1947202E-02
   192.226  0.1373604E-02  0.1914026E-01  0.1362527E-01     7.221  0.8280708E-04  0.2387965E-02  0.1945345E-02
   192.230  0.1373597E-02  0.1913576E-01  0.1362391E-01     7.221  0.8277593E-04  0.2387713E-02  0.1943725E-02
   192.233  0.1373601E-02  0.1913103E-01  0.1362331E-01     7.221  0.8275944E-04  0.2387030E-02  0.1943336E-02
   192.237  0.1373617E-02  0.1912648E-01  0.1362354E-01     7.221  0.8275779E-04  0.2386143E-02  0.1942634E-02
   192.240  0.1373645E-02  0.1912161E-01  0.1362399E-01     7.221  0.8277091E-04  0.2385426E-02  0.1942673E-02
   192.244  0.1373685E-02  0.1911699E-01  0.1362390E-01     7.221  0.8279840E-04  0.2384815E-02  0.1942771E-02
   192.247  0.1373735E-02  0.1911260E-01  0.1362324E-01     7.221  0.8283931E-04  0.2384624E-02  0.1942671E-02
   192.251  0.1373791E-02  0.1910750E-01  0.1362309E-01     7.221  0.8288838E-04  0.2384438E-02  0.1943186E-02
   192.254  0.1373852E-02  0.1910684E-01  0.1362740E-01     7.222  0.8294383E-04  0.2385034E-02  0.1944922E-02
   192.258  0.1373918E-02  0.1910692E-01  0.1363196E-01     7.222  0.8300417E-04  0.2385004E-02  0.1946443E-02
   192.261  0.1373986E-02  0.1910738E-01  0.1363645E-01     7.222  0.8306827E-04  0.2385171E-02  0.1948149E-02
   192.265  0.1374050E-02  0.1910824E-01  0.1363975E-01     7.222  0.8313127E-04  0.2385233E-02  0.1949099E-02
   192.268  0.1374104E-02  0.1910910E-01  0.1364279E-01     7.222  0.8318940E-04  0.2385751E-02  0.1951025E-02
   192.272  0.1374147E-02  0.1910999E-01  0.1364476E-01     7.222  0.8324150E-04  0.2386938E-02  0.1953368E-02
   192.276  0.1374180E-02  0.1911116E-01  0.1364572E-01     7.222  0.8328560E-04  0.2387900E-02  0.1956035E-02
   192.279  0.1374201E-02  0.1911334E-01  0.1364611E-01     7.222  0.8332161E-04  0.2387843E-02  0.1957852E-02
   192.283  0.1374209E-02  0.1911378E-01  0.1364626E-01     7.223  0.8334787E-04  0.2387869E-02  0.1959321E-02
   192.286  0.1374207E-02  0.1911581E-01  0.1364558E-01     7.223  0.8336420E-04  0.2389078E-02  0.1960752E-02
   192.290  0.1374192E-02  0.1912201E-01  0.1364718E-01     7.223  0.8336909E-04  0.2391254E-02  0.1961312E-02
   192.293  0.1374166E-02  0.1912816E-01  0.1364856E-01     7.223  0.8336364E-04  0.2393374E-02  0.1961647E-02
   192.297  0.1374133E-02  0.1913423E-01  0.1364944E-01     7.223  0.8335106E-04  0.2395519E-02  0.1961992E-02
   192.300  0.1374094E-02  0.1913781E-01  0.1364939E-01     7.223  0.8333239E-04  0.2397277E-02  0.1962111E-02
   192.304  0.1374052E-02  0.1914051E-01  0.1364917E-01     7.223  0.8330800E-04  0.2398555E-02  0.1961857E-02
   192.307  0.1374006E-02  0.1914232E-01  0.1364758E-01     7.223  0.8327839E-04  0.2399689E-02  0.1960574E-02
   192.311  0.1373958E-02  0.1914365E-01  0.1364551E-01     7.224  0.8324387E-04  0.2400498E-02  0.1958753E-02
   192.314  0.1373909E-02  0.1914442E-01  0.1364403E-01     7.224  0.8320459E-04  0.2401241E-02  0.1956481E-02
   192.318  0.1373866E-02  0.1914541E-01  0.1364356E-01     7.224  0.8316801E-04  0.2403158E-02  0.1954197E-02
   192.321  0.1373833E-02  0.1914572E-01  0.1364295E-01     7.224  0.8314009E-04  0.2404135E-02  0.1951619E-02
   192.325  0.1373812E-02  0.1914563E-01  0.1364340E-01     7.224  0.8312097E-04  0.2405007E-02  0.1949547E-02
   192.328  0.1373804E-02  0.1914491E-01  0.1364449E-01     7.224  0.8311161E-04  0.2406453E-02  0.1947572E-02
   192.332  0.1373808E-02  0.1914307E-01  0.1364594E-01     7.224  0.8311090E-04  0.2406733E-02  0.1945897E-02
   192.335  0.1373825E-02  0.1914060E-01  0.1364768E-01     7.224  0.8311924E-04  0.2406886E-02  0.1944593E-02
   192.339  0.1373853E-02  0.1913765E-01  0.1364973E-01     7.224  0.8313363E-04  0.2407056E-02  0.1943350E-02
   192.342  0.1373891E-02  0.1913484E-01  0.1365121E-01     7.225  0.8315310E-04  0.2407228E-02  0.1942368E-02
   192.346  0.1373939E-02  0.1913173E-01  0.1365291E-01     7.225  0.8317815E-04  0.2407495E-02  0.1940594E-02
   192.349  0.1373996E-02  0.1912831E-01  0.1365406E-01     7.225  0.8320675E-04  0.2408007E-02  0.1938202E-02
   192.353  0.1374062E-02  0.1912464E-01  0.1365604E-01     7.225  0.8323936E-04  0.2408426E-02  0.1936358E-02
   192.356  0.1374134E-02  0.1912124E-01  0.1365767E-01     7.225  0.8327505E-04  0.2408866E-02  0.1934617E-02
   192.360  0.1374212E-02  0.1911869E-01  0.1365980E-01     7.225  0.8331209E-04  0.2408929E-02  0.1933568E-02
   192.363  0.1374294E-02  0.1911615E-01  0.1366180E-01     7.225  0.8335065E-04  0.2408875E-02  0.1932769E-02
   192.367  0.1374380E-02  0.1911415E-01  0.1366339E-01     7.225  0.8338921E-04  0.2408537E-02  0.1931873E-02
   192.370  0.1374467E-02  0.1911154E-01  0.1366460E-01     7.226  0.8342740E-04  0.2408947E-02  0.1930672E-02
   192.374  0.1374553E-02  0.1910949E-01  0.1366596E-01     7.226  0.8346339E-04  0.2408833E-02  0.1929836E-02
   192.377  0.1374630E-02  0.1910821E-01  0.1366653E-01     7.226  0.8349324E-04  0.2408285E-02  0.1927642E-02
   192.381  0.1374693E-02  0.1910745E-01  0.1366629E-01     7.226  0.8351356E-04  0.2407767E-02  0.1925162E-02
   192.384  0.1374725E-02  0.1910755E-01  0.1366314E-01     7.226  0.8350218E-04  0.2406922E-02  0.1920841E-02
   192.388  0.1374721E-02  0.1910735E-01  0.1365758E-01     7.226  0.8345345E-04  0.2405865E-02  0.1915789E-02
   192.392  0.1374681E-02  0.1910737E-01  0.1364920E-01     7.226  0.8336921E-04  0.2405026E-02  0.1909719E-02
   192.395  0.1374608E-02  0.1910763E-01  0.1363688E-01     7.226  0.8325171E-04  0.2404488E-02  0.1901705E-02
   192.399  0.1374505E-02  0.1910836E-01  0.1362461E-01     7.227  0.8310787E-04  0.2404549E-02  0.1895445E-02
   192.402  0.1374375E-02  0.1910901E-01  0.1361117E-01     7.227  0.8294016E-04  0.2404598E-02  0.1888935E-02
   192.406  0.1374222E-02  0.1910910E-01  0.1359651E-01     7.227  0.8275325E-04  0.2404870E-02  0.1882124E-02
   192.409  0.1374048E-02  0.1910879E-01  0.1358242E-01     7.227  0.8254994E-04  0.2405779E-02  0.1876157E-02
   192.413  0.1373858E-02  0.1910822E-01  0.1356849E-01     7.227  0.8233497E-04  0.2406556E-02  0.1870516E-02
   192.416  0.1373658E-02  0.1910766E-01  0.1355477E-01     7.227  0.8211468E-04  0.2407677E-02  0.1864198E-02
   192.420  0.1373460E-02  0.1910591E-01  0.1354095E-01     7.227  0.8189649E-04  0.2409452E-02  0.1863058E-02
   192.423  0.1373268E-02  0.1910413E-01  0.1353051E-01     7.227  0.8168606E-04  0.2412286E-02  0.1859690E-02
   192.427  0.1373086E-02  0.1910448E-01  0.1352311E-01     7.228  0.8148704E-04  0.2415490E-02  0.1857400E-02
   192.430  0.1372919E-02  0.1910659E-01  0.1351973E-01     7.228  0.8130358E-04  0.2419012E-02  0.1856346E-02
   192.434  0.1372768E-02  0.1910713E-01  0.1351713E-01     7.228  0.8113930E-04  0.2422770E-02  0.1855433E-02
   192.437  0.1372635E-02  0.1910675E-01  0.1351484E-01     7.228  0.8099527E-04  0.2426677E-02  0.1854123E-02
   192.441  0.1372522E-02  0.1910560E-01  0.1351373E-01     7.228  0.8087546E-04  0.2430832E-02  0.1853533E-02
   192.444  0.1372432E-02  0.1910408E-01  0.1351367E-01     7.228  0.8078111E-04  0.2435836E-02  0.1853550E-02
   192.448  0.1372366E-02  0.1910184E-01  0.1351372E-01     7.228  0.8071444E-04  0.2441233E-02  0.1852484E-02
   192.451  0.1372327E-02  0.1909972E-01  0.1351577E-01     7.228  0.8067685E-04  0.2446147E-02  0.1853523E-02
   192.455  0.1372316E-02  0.1910053E-01  0.1352245E-01     7.228  0.8066876E-04  0.2445588E-02  0.1860825E-02
   192.458  0.1372331E-02  0.1910081E-01  0.1352863E-01     7.229  0.8068958E-04  0.2444751E-02  0.1869163E-02
   192.462  0.1372374E-02  0.1910104E-01  0.1353594E-01     7.229  0.8073994E-04  0.2443817E-02  0.1876333E-02
   192.465  0.1372444E-02  0.1910055E-01  0.1354555E-01     7.229  0.8081744E-04  0.2442938E-02  0.1887385E-02
   192.469  0.1372529E-02  0.1909973E-01  0.1355475E-01     7.229  0.8091505E-04  0.2442343E-02  0.1899159E-02
   192.472  0.1372621E-02  0.1909934E-01  0.1356388E-01     7.229  0.8102652E-04  0.2442267E-02  0.1913383E-02
   192.476  0.1372716E-02  0.1909849E-01  0.1357036E-01     7.229  0.8114859E-04  0.2442788E-02  0.1924949E-02
   192.479  0.1372814E-02  0.1909863E-01  0.1357671E-01     7.229  0.8127911E-04  0.2444229E-02  0.1936181E-02
   192.483  0.1372914E-02  0.1909891E-01  0.1358243E-01     7.229  0.8141848E-04  0.2445736E-02  0.1947692E-02
   192.486  0.1373011E-02  0.1910081E-01  0.1358611E-01     7.230  0.8156528E-04  0.2444634E-02  0.1958612E-02
   192.490  0.1373093E-02  0.1910069E-01  0.1358973E-01     7.230  0.8172116E-04  0.2447581E-02  0.1970316E-02
   192.493  0.1373125E-02  0.1910072E-01  0.1358826E-01     7.230  0.8190237E-04  0.2450180E-02  0.1982611E-02
   192.497  0.1373099E-02  0.1910132E-01  0.1358167E-01     7.230  0.8210831E-04  0.2452927E-02  0.1995640E-02
   192.500  0.1373014E-02  0.1910182E-01  0.1357052E-01     7.230  0.8233837E-04  0.2456076E-02  0.2008761E-02
   192.504  0.1372872E-02  0.1910284E-01  0.1355618E-01     7.230  0.8259028E-04  0.2459644E-02  0.2023213E-02
   192.507  0.1372674E-02  0.1910499E-01  0.1354013E-01     7.230  0.8285999E-04  0.2460897E-02  0.2039922E-02
   192.511  0.1372426E-02  0.1910778E-01  0.1352145E-01     7.230  0.8314342E-04  0.2462385E-02  0.2056103E-02
   192.514  0.1372130E-02  0.1911234E-01  0.1350467E-01     7.230  0.8343602E-04  0.2463961E-02  0.2072440E-02
   192.518  0.1371792E-02  0.1911703E-01  0.1348761E-01     7.231  0.8373328E-04  0.2465539E-02  0.2087546E-02
   192.521  0.1371420E-02  0.1912238E-01  0.1347123E-01     7.231  0.8403050E-04  0.2467249E-02  0.2101895E-02
   192.525  0.1371019E-02  0.1912828E-01  0.1345533E-01     7.231  0.8432296E-04  0.2469076E-02  0.2114782E-02
   192.528  0.1370595E-02  0.1913408E-01  0.1344162E-01     7.231  0.8460785E-04  0.2470311E-02  0.2126146E-02
   192.532  0.1370167E-02  0.1914020E-01  0.1343009E-01     7.231  0.8489818E-04  0.2470286E-02  0.2134993E-02
   192.535  0.1369743E-02  0.1914585E-01  0.1342148E-01     7.231  0.8519200E-04  0.2468926E-02  0.2140609E-02
   192.539  0.1369331E-02  0.1915120E-01  0.1341558E-01     7.231  0.8548225E-04  0.2466574E-02  0.2143714E-02
   192.543  0.1368938E-02  0.1915628E-01  0.1341322E-01     7.231  0.8576332E-04  0.2463771E-02  0.2144601E-02
   192.546  0.1368572E-02  0.1915987E-01  0.1341344E-01     7.232  0.8602933E-04  0.2460188E-02  0.2142092E-02
   192.549  0.1368247E-02  0.1916119E-01  0.1341714E-01     7.232  0.8627783E-04  0.2453460E-02  0.2138362E-02
   192.553  0.1367969E-02  0.1916451E-01  0.1342536E-01     7.232  0.8650398E-04  0.2450335E-02  0.2133606E-02
   192.557  0.1367745E-02  0.1916720E-01  0.1343744E-01     7.232  0.8670322E-04  0.2447407E-02  0.2127831E-02
   192.560  0.1367577E-02  0.1916867E-01  0.1345315E-01     7.232  0.8687045E-04  0.2444718E-02  0.2121406E-02
   192.564  0.1367468E-02  0.1916960E-01  0.1347175E-01     7.232  0.8700181E-04  0.2442083E-02  0.2114464E-02
   192.567  0.1367421E-02  0.1916874E-01  0.1349295E-01     7.232  0.8709380E-04  0.2439983E-02  0.2106773E-02
   192.571  0.1367436E-02  0.1916862E-01  0.1351605E-01     7.232  0.8714428E-04  0.2438232E-02  0.2097869E-02
   192.574  0.1367513E-02  0.1916735E-01  0.1354080E-01     7.233  0.8715207E-04  0.2436418E-02  0.2088223E-02
   192.578  0.1367644E-02  0.1916552E-01  0.1356665E-01     7.233  0.8711057E-04  0.2435644E-02  0.2077847E-02
   192.581  0.1367812E-02  0.1916464E-01  0.1359207E-01     7.233  0.8699673E-04  0.2435725E-02  0.2067276E-02
   192.585  0.1368010E-02  0.1916264E-01  0.1361605E-01     7.233  0.8681180E-04  0.2438299E-02  0.2055548E-02
   192.588  0.1368235E-02  0.1916152E-01  0.1363829E-01     7.233  0.8656032E-04  0.2439410E-02  0.2045332E-02
   192.592  0.1368485E-02  0.1916009E-01  0.1365804E-01     7.233  0.8624772E-04  0.2440740E-02  0.2034289E-02
   192.595  0.1368754E-02  0.1915829E-01  0.1367629E-01     7.233  0.8588102E-04  0.2442723E-02  0.2025319E-02
   192.599  0.1369038E-02  0.1915409E-01  0.1369297E-01     7.233  0.8546878E-04  0.2445151E-02  0.2017726E-02
   192.602  0.1369334E-02  0.1915034E-01  0.1370799E-01     7.233  0.8501947E-04  0.2448396E-02  0.2011151E-02
   192.606  0.1369636E-02  0.1914765E-01  0.1372060E-01     7.234  0.8454362E-04  0.2452258E-02  0.2006354E-02
   192.609  0.1369941E-02  0.1914149E-01  0.1372894E-01     7.234  0.8405067E-04  0.2461636E-02  0.2002470E-02
   192.613  0.1370219E-02  0.1913766E-01  0.1373139E-01     7.234  0.8353952E-04  0.2466400E-02  0.1995029E-02
   192.616  0.1370462E-02  0.1913302E-01  0.1372913E-01     7.234  0.8301801E-04  0.2471883E-02  0.1982819E-02
   192.620  0.1370665E-02  0.1912670E-01  0.1371970E-01     7.234  0.8249200E-04  0.2478439E-02  0.1967821E-02
   192.623  0.1370809E-02  0.1912245E-01  0.1370689E-01     7.234  0.8194277E-04  0.2481491E-02  0.1954760E-02
   192.627  0.1370890E-02  0.1911941E-01  0.1369055E-01     7.234  0.8137553E-04  0.2481182E-02  0.1944350E-02
   192.630  0.1370906E-02  0.1911570E-01  0.1366987E-01     7.234  0.8080085E-04  0.2480767E-02  0.1932789E-02
   192.634  0.1370859E-02  0.1911155E-01  0.1364544E-01     7.235  0.8022918E-04  0.2480443E-02  0.1920489E-02
   192.637  0.1370752E-02  0.1910682E-01  0.1361850E-01     7.235  0.7967019E-04  0.2480456E-02  0.1908929E-02
   192.641  0.1370586E-02  0.1910364E-01  0.1358989E-01     7.235  0.7913458E-04  0.2480169E-02  0.1897193E-02
   192.644  0.1370367E-02  0.1910068E-01  0.1355983E-01     7.235  0.7863030E-04  0.2480546E-02  0.1886607E-02
   192.648  0.1370100E-02  0.1909663E-01  0.1352872E-01     7.235  0.7816677E-04  0.2481255E-02  0.1877518E-02
   192.651  0.1369793E-02  0.1909179E-01  0.1349650E-01     7.235  0.7775059E-04  0.2481799E-02  0.1870043E-02
   192.655  0.1369452E-02  0.1908599E-01  0.1346469E-01     7.235  0.7738884E-04  0.2482318E-02  0.1864490E-02
   192.658  0.1369114E-02  0.1908287E-01  0.1343903E-01     7.235  0.7707460E-04  0.2482941E-02  0.1860061E-02
   192.662  0.1368807E-02  0.1908099E-01  0.1342231E-01     7.235  0.7680147E-04  0.2484111E-02  0.1855786E-02
   192.665  0.1368540E-02  0.1907850E-01  0.1340989E-01     7.236  0.7657156E-04  0.2485523E-02  0.1852057E-02
   192.669  0.1368320E-02  0.1907765E-01  0.1340516E-01     7.236  0.7638878E-04  0.2486741E-02  0.1848737E-02
   192.672  0.1368150E-02  0.1907650E-01  0.1340504E-01     7.236  0.7625636E-04  0.2488136E-02  0.1846297E-02
   192.676  0.1368033E-02  0.1907497E-01  0.1340981E-01     7.236  0.7617667E-04  0.2489760E-02  0.1845231E-02
   192.679  0.1367973E-02  0.1907394E-01  0.1341863E-01     7.236  0.7615054E-04  0.2491741E-02  0.1845571E-02
   192.683  0.1367970E-02  0.1907335E-01  0.1343035E-01     7.236  0.7617906E-04  0.2493929E-02  0.1847407E-02
   192.686  0.1368025E-02  0.1907254E-01  0.1344473E-01     7.236  0.7626123E-04  0.2496066E-02  0.1850963E-02
   192.690  0.1368135E-02  0.1907258E-01  0.1346084E-01     7.236  0.7639482E-04  0.2497931E-02  0.1856702E-02
   192.693  0.1368299E-02  0.1907230E-01  0.1347884E-01     7.236  0.7657697E-04  0.2500414E-02  0.1864527E-02
   192.697  0.1368514E-02  0.1907168E-01  0.1349644E-01     7.237  0.7680388E-04  0.2502936E-02  0.1872055E-02
   192.700  0.1368776E-02  0.1907034E-01  0.1351613E-01     7.237  0.7707166E-04  0.2504797E-02  0.1882862E-02
   192.704  0.1369091E-02  0.1907011E-01  0.1353589E-01     7.237  0.7737805E-04  0.2507917E-02  0.1897031E-02
   192.707  0.1369453E-02  0.1906939E-01  0.1355656E-01     7.237  0.7771642E-04  0.2510853E-02  0.1914144E-02
   192.711  0.1369854E-02  0.1906958E-01  0.1357789E-01     7.237  0.7807949E-04  0.2511616E-02  0.1934951E-02
   192.714  0.1370288E-02  0.1907033E-01  0.1359913E-01     7.237  0.7846030E-04  0.2511681E-02  0.1957582E-02
   192.718  0.1370744E-02  0.1907146E-01  0.1361862E-01     7.237  0.7885046E-04  0.2512555E-02  0.1980326E-02
   192.721  0.1371216E-02  0.1907162E-01  0.1363625E-01     7.237  0.7924207E-04  0.2511797E-02  0.2002566E-02
   192.725  0.1371697E-02  0.1907196E-01  0.1365265E-01     7.238  0.7963171E-04  0.2511263E-02  0.2024350E-02
   192.728  0.1372197E-02  0.1907234E-01  0.1366752E-01     7.238  0.8003511E-04  0.2510763E-02  0.2044666E-02
   192.732  0.1372707E-02  0.1907235E-01  0.1368159E-01     7.238  0.8044530E-04  0.2510705E-02  0.2061716E-02
   192.735  0.1373218E-02  0.1907336E-01  0.1369212E-01     7.238  0.8085376E-04  0.2510918E-02  0.2078685E-02
   192.739  0.1373720E-02  0.1907528E-01  0.1370040E-01     7.238  0.8125164E-04  0.2509337E-02  0.2092623E-02
   192.743  0.1374204E-02  0.1907685E-01  0.1370660E-01     7.238  0.8163060E-04  0.2508439E-02  0.2104686E-02
   192.746  0.1374661E-02  0.1907858E-01  0.1370932E-01     7.238  0.8198245E-04  0.2507915E-02  0.2112969E-02
   192.749  0.1375082E-02  0.1908158E-01  0.1370822E-01     7.238  0.8229908E-04  0.2505100E-02  0.2117505E-02
   192.753  0.1375460E-02  0.1908352E-01  0.1370291E-01     7.238  0.8257418E-04  0.2505077E-02  0.2117889E-02
   192.757  0.1375788E-02  0.1908579E-01  0.1369266E-01     7.239  0.8280102E-04  0.2504721E-02  0.2113834E-02
   192.760  0.1376060E-02  0.1908608E-01  0.1367880E-01     7.239  0.8297438E-04  0.2504241E-02  0.2105866E-02
   192.764  0.1376272E-02  0.1908722E-01  0.1366143E-01     7.239  0.8309101E-04  0.2503301E-02  0.2094287E-02
   192.767  0.1376422E-02  0.1908876E-01  0.1364029E-01     7.239  0.8315796E-04  0.2502663E-02  0.2078523E-02
   192.771  0.1376530E-02  0.1908857E-01  0.1361843E-01     7.239  0.8321895E-04  0.2499114E-02  0.2061063E-02
   192.774  0.1376600E-02  0.1909045E-01  0.1359794E-01     7.239  0.8327780E-04  0.2499889E-02  0.2042292E-02
   192.778  0.1376629E-02  0.1909152E-01  0.1357595E-01     7.239  0.8333386E-04  0.2500894E-02  0.2021072E-02
   192.781  0.1376623E-02  0.1909353E-01  0.1355289E-01     7.239  0.8338701E-04  0.2501811E-02  0.1998406E-02
   192.785  0.1376604E-02  0.1909512E-01  0.1353389E-01     7.239  0.8344760E-04  0.2502749E-02  0.1979286E-02
   192.788  0.1376578E-02  0.1909572E-01  0.1351670E-01     7.240  0.8351664E-04  0.2503849E-02  0.1963620E-02
   192.792  0.1376543E-02  0.1909712E-01  0.1350181E-01     7.240  0.8359198E-04  0.2504435E-02  0.1951353E-02
   192.795  0.1376494E-02  0.1909889E-01  0.1348936E-01     7.240  0.8366618E-04  0.2503687E-02  0.1942722E-02
   192.799  0.1376432E-02  0.1910100E-01  0.1347706E-01     7.240  0.8373436E-04  0.2503013E-02  0.1936095E-02
   192.802  0.1376359E-02  0.1910276E-01  0.1346528E-01     7.240  0.8379627E-04  0.2502235E-02  0.1930981E-02
   192.806  0.1376275E-02  0.1910287E-01  0.1345436E-01     7.240  0.8385026E-04  0.2498599E-02  0.1926480E-02
   192.809  0.1376183E-02  0.1910340E-01  0.1344436E-01     7.240  0.8389566E-04  0.2497085E-02  0.1922471E-02
   192.813  0.1376084E-02  0.1910464E-01  0.1343394E-01     7.240  0.8393187E-04  0.2493427E-02  0.1919016E-02
   192.816  0.1375982E-02  0.1910449E-01  0.1342372E-01     7.240  0.8395800E-04  0.2491077E-02  0.1915649E-02
   192.820  0.1375877E-02  0.1910228E-01  0.1341397E-01     7.241  0.8397421E-04  0.2488008E-02  0.1912759E-02
   192.823  0.1375774E-02  0.1910049E-01  0.1340460E-01     7.241  0.8398025E-04  0.2483671E-02  0.1909742E-02
   192.827  0.1375672E-02  0.1909874E-01  0.1339690E-01     7.241  0.8397636E-04  0.2480035E-02  0.1906369E-02
   192.830  0.1375576E-02  0.1909578E-01  0.1338918E-01     7.241  0.8396260E-04  0.2475909E-02  0.1903089E-02
   192.834  0.1375488E-02  0.1909220E-01  0.1338211E-01     7.241  0.8393929E-04  0.2471061E-02  0.1899511E-02
   192.837  0.1375409E-02  0.1908810E-01  0.1337561E-01     7.241  0.8390775E-04  0.2465394E-02  0.1895969E-02
   192.841  0.1375342E-02  0.1908486E-01  0.1336947E-01     7.241  0.8386777E-04  0.2459975E-02  0.1891504E-02
   192.844  0.1375287E-02  0.1907964E-01  0.1336462E-01     7.241  0.8382072E-04  0.2454565E-02  0.1887709E-02
   192.848  0.1375247E-02  0.1907340E-01  0.1336054E-01     7.241  0.8376732E-04  0.2448384E-02  0.1884737E-02
   192.851  0.1375223E-02  0.1906683E-01  0.1335593E-01     7.242  0.8370903E-04  0.2441720E-02  0.1880872E-02
   192.855  0.1375215E-02  0.1905908E-01  0.1335238E-01     7.242  0.8364636E-04  0.2434631E-02  0.1876694E-02
   192.858  0.1375225E-02  0.1905178E-01  0.1334905E-01     7.242  0.8358075E-04  0.2427696E-02  0.1872757E-02
   192.862  0.1375250E-02  0.1904720E-01  0.1334894E-01     7.242  0.8351312E-04  0.2425560E-02  0.1864404E-02
   192.865  0.1375291E-02  0.1904333E-01  0.1335084E-01     7.242  0.8344397E-04  0.2426354E-02  0.1854305E-02
   192.869  0.1375344E-02  0.1903980E-01  0.1335275E-01     7.242  0.8337451E-04  0.2426587E-02  0.1843850E-02
   192.872  0.1375403E-02  0.1903616E-01  0.1335392E-01     7.242  0.8330858E-04  0.2427027E-02  0.1834350E-02
   192.876  0.1375468E-02  0.1903176E-01  0.1335469E-01     7.242  0.8324835E-04  0.2427834E-02  0.1825449E-02
   192.879  0.1375538E-02  0.1902802E-01  0.1335493E-01     7.242  0.8319407E-04  0.2428718E-02  0.1817629E-02
   192.883  0.1375611E-02  0.1902463E-01  0.1335413E-01     7.243  0.8314646E-04  0.2429131E-02  0.1810126E-02
   192.886  0.1375687E-02  0.1902083E-01  0.1335375E-01     7.243  0.8310622E-04  0.2429658E-02  0.1803091E-02
   192.890  0.1375763E-02  0.1901722E-01  0.1335055E-01     7.243  0.8307447E-04  0.2430286E-02  0.1797182E-02
   192.893  0.1375839E-02  0.1901313E-01  0.1334930E-01     7.243  0.8305056E-04  0.2431164E-02  0.1791975E-02
   192.897  0.1375913E-02  0.1900978E-01  0.1334733E-01     7.243  0.8303527E-04  0.2431999E-02  0.1787827E-02
   192.900  0.1375985E-02  0.1900858E-01  0.1334441E-01     7.243  0.8302816E-04  0.2432609E-02  0.1784319E-02
   192.904  0.1376052E-02  0.1900587E-01  0.1334071E-01     7.243  0.8302904E-04  0.2433298E-02  0.1781864E-02
   192.907  0.1376113E-02  0.1900308E-01  0.1333779E-01     7.243  0.8303746E-04  0.2433927E-02  0.1780864E-02
   192.911  0.1376168E-02  0.1899883E-01  0.1333398E-01     7.243  0.8305307E-04  0.2431511E-02  0.1779765E-02
   192.914  0.1376215E-02  0.1899748E-01  0.1332947E-01     7.244  0.8307488E-04  0.2433117E-02  0.1779063E-02
   192.918  0.1376255E-02  0.1899679E-01  0.1332438E-01     7.244  0.8310228E-04  0.2434903E-02  0.1777396E-02
   192.921  0.1376284E-02  0.1899709E-01  0.1331969E-01     7.244  0.8313399E-04  0.2436224E-02  0.1778344E-02
   192.925  0.1376304E-02  0.1899755E-01  0.1331482E-01     7.244  0.8316952E-04  0.2437722E-02  0.1779685E-02
   192.928  0.1376315E-02  0.1899733E-01  0.1331041E-01     7.244  0.8320764E-04  0.2437736E-02  0.1781402E-02
   192.932  0.1376316E-02  0.1899946E-01  0.1330623E-01     7.244  0.8324518E-04  0.2439467E-02  0.1783365E-02
   192.935  0.1376315E-02  0.1900090E-01  0.1330252E-01     7.244  0.8327215E-04  0.2441080E-02  0.1784355E-02
   192.939  0.1376310E-02  0.1900253E-01  0.1329994E-01     7.244  0.8328568E-04  0.2442204E-02  0.1784209E-02
   192.942  0.1376308E-02  0.1900540E-01  0.1329949E-01     7.244  0.8329121E-04  0.2443011E-02  0.1782480E-02
   192.946  0.1376314E-02  0.1900834E-01  0.1329960E-01     7.245  0.8329342E-04  0.2443687E-02  0.1780818E-02
   192.949  0.1376328E-02  0.1901125E-01  0.1330038E-01     7.245  0.8329231E-04  0.2444437E-02  0.1778529E-02
   192.953  0.1376351E-02  0.1901350E-01  0.1330071E-01     7.245  0.8328776E-04  0.2444805E-02  0.1774856E-02
   192.956  0.1376381E-02  0.1901628E-01  0.1330220E-01     7.245  0.8327996E-04  0.2444939E-02  0.1770300E-02
   192.960  0.1376420E-02  0.1902172E-01  0.1330413E-01     7.245  0.8326847E-04  0.2448899E-02  0.1765771E-02
   192.963  0.1376465E-02  0.1902317E-01  0.1330592E-01     7.245  0.8325360E-04  0.2447896E-02  0.1760851E-02
   192.967  0.1376517E-02  0.1902434E-01  0.1330823E-01     7.245  0.8323540E-04  0.2446984E-02  0.1755784E-02
   192.970  0.1376569E-02  0.1902563E-01  0.1331106E-01     7.245  0.8321111E-04  0.2447147E-02  0.1751672E-02
   192.974  0.1376602E-02  0.1902846E-01  0.1331487E-01     7.245  0.8317132E-04  0.2447894E-02  0.1746523E-02
   192.977  0.1376614E-02  0.1903324E-01  0.1331758E-01     7.246  0.8311546E-04  0.2448849E-02  0.1741235E-02
   192.981  0.1376606E-02  0.1903901E-01  0.1331983E-01     7.246  0.8304537E-04  0.2450310E-02  0.1736562E-02
   192.984  0.1376578E-02  0.1904556E-01  0.1332152E-01     7.246  0.8296228E-04  0.2451932E-02  0.1731537E-02
   192.988  0.1376531E-02  0.1905250E-01  0.1332247E-01     7.246  0.8286823E-04  0.2453832E-02  0.1726715E-02
   192.991  0.1376467E-02  0.1905956E-01  0.1332304E-01     7.246  0.8276527E-04  0.2455533E-02  0.1722691E-02
   192.995  0.1376387E-02  0.1906637E-01  0.1332387E-01     7.246  0.8265521E-04  0.2457112E-02  0.1718580E-02
   192.998  0.1376293E-02  0.1907221E-01  0.1332533E-01     7.246  0.8254049E-04  0.2458788E-02  0.1714719E-02
   193.002  0.1376188E-02  0.1907734E-01  0.1332487E-01     7.246  0.8242383E-04  0.2460379E-02  0.1711105E-02
   193.005  0.1376074E-02  0.1908167E-01  0.1332421E-01     7.246  0.8230808E-04  0.2460536E-02  0.1707731E-02
   193.009  0.1375954E-02  0.1908369E-01  0.1332255E-01     7.247  0.8219449E-04  0.2461178E-02  0.1704819E-02
   193.012  0.1375830E-02  0.1908333E-01  0.1332076E-01     7.247  0.8208575E-04  0.2461351E-02  0.1702145E-02
   193.016  0.1375708E-02  0.1908237E-01  0.1331929E-01     7.247  0.8198468E-04  0.2460794E-02  0.1699217E-02
   193.019  0.1375592E-02  0.1908021E-01  0.1331781E-01     7.247  0.8189269E-04  0.2459860E-02  0.1696784E-02
   193.023  0.1375482E-02  0.1907575E-01  0.1331596E-01     7.247  0.8181162E-04  0.2458629E-02  0.1694557E-02
   193.026  0.1375383E-02  0.1907098E-01  0.1331586E-01     7.247  0.8174245E-04  0.2457466E-02  0.1692872E-02
   193.030  0.1375296E-02  0.1907060E-01  0.1332048E-01     7.247  0.8168600E-04  0.2458000E-02  0.1692774E-02
   193.033  0.1375225E-02  0.1906888E-01  0.1332628E-01     7.247  0.8164294E-04  0.2457530E-02  0.1693880E-02
   193.037  0.1375169E-02  0.1906590E-01  0.1333277E-01     7.247  0.8160354E-04  0.2456993E-02  0.1695679E-02
   193.041  0.1375109E-02  0.1906216E-01  0.1333729E-01     7.248  0.8153487E-04  0.2456261E-02  0.1697014E-02
   193.044  0.1375044E-02  0.1905731E-01  0.1333942E-01     7.248  0.8143437E-04  0.2455539E-02  0.1699132E-02
   193.047  0.1374975E-02  0.1905176E-01  0.1333901E-01     7.248  0.8130403E-04  0.2454809E-02  0.1701590E-02
   193.051  0.1374903E-02  0.1904539E-01  0.1333696E-01     7.248  0.8114757E-04  0.2453706E-02  0.1704948E-02
   193.055  0.1374833E-02  0.1904365E-01  0.1333853E-01     7.248  0.8096933E-04  0.2453669E-02  0.1712832E-02
   193.058  0.1374764E-02  0.1904387E-01  0.1334226E-01     7.248  0.8077347E-04  0.2453997E-02  0.1723162E-02
   193.062  0.1374699E-02  0.1904384E-01  0.1334552E-01     7.248  0.8056522E-04  0.2454332E-02  0.1736180E-02
   193.065  0.1374641E-02  0.1904373E-01  0.1334819E-01     7.248  0.8035046E-04  0.2454330E-02  0.1750340E-02
   193.069  0.1374581E-02  0.1904369E-01  0.1335069E-01     7.248  0.8013078E-04  0.2454655E-02  0.1766105E-02
   193.072  0.1374511E-02  0.1904405E-01  0.1335138E-01     7.248  0.7990649E-04  0.2455054E-02  0.1781727E-02
   193.076  0.1374434E-02  0.1904522E-01  0.1335174E-01     7.249  0.7968218E-04  0.2455841E-02  0.1797111E-02
   193.079  0.1374352E-02  0.1904693E-01  0.1335227E-01     7.249  0.7946257E-04  0.2456482E-02  0.1811460E-02
   193.083  0.1374267E-02  0.1904885E-01  0.1335156E-01     7.249  0.7925263E-04  0.2457500E-02  0.1823342E-02
   193.086  0.1374181E-02  0.1905282E-01  0.1335014E-01     7.249  0.7905517E-04  0.2458131E-02  0.1833089E-02
   193.090  0.1374097E-02  0.1905591E-01  0.1334828E-01     7.249  0.7887483E-04  0.2458313E-02  0.1840756E-02
   193.093  0.1374018E-02  0.1905967E-01  0.1334877E-01     7.249  0.7871452E-04  0.2458854E-02  0.1844503E-02
   193.097  0.1373945E-02  0.1906390E-01  0.1335100E-01     7.249  0.7857628E-04  0.2458542E-02  0.1843745E-02
   193.100  0.1373881E-02  0.1906650E-01  0.1335162E-01     7.249  0.7846322E-04  0.2458135E-02  0.1840890E-02
   193.104  0.1373826E-02  0.1906815E-01  0.1335067E-01     7.249  0.7837691E-04  0.2457574E-02  0.1835977E-02
   193.107  0.1373784E-02  0.1906916E-01  0.1334886E-01     7.250  0.7831945E-04  0.2456588E-02  0.1829420E-02
   193.111  0.1373754E-02  0.1907150E-01  0.1334620E-01     7.250  0.7829102E-04  0.2450037E-02  0.1821149E-02
   193.114  0.1373740E-02  0.1906731E-01  0.1334163E-01     7.250  0.7829370E-04  0.2451013E-02  0.1810873E-02
   193.118  0.1373741E-02  0.1906247E-01  0.1333627E-01     7.250  0.7832722E-04  0.2451576E-02  0.1799340E-02
   193.121  0.1373757E-02  0.1905716E-01  0.1332957E-01     7.250  0.7839141E-04  0.2452328E-02  0.1786805E-02
   193.125  0.1373797E-02  0.1905047E-01  0.1332337E-01     7.250  0.7848918E-04  0.2453448E-02  0.1774057E-02
   193.128  0.1373878E-02  0.1904186E-01  0.1331890E-01     7.250  0.7862813E-04  0.2454207E-02  0.1763474E-02
   193.132  0.1373996E-02  0.1903409E-01  0.1331630E-01     7.250  0.7880453E-04  0.2454395E-02  0.1754684E-02
   193.135  0.1374150E-02  0.1902523E-01  0.1331588E-01     7.250  0.7901390E-04  0.2455433E-02  0.1747814E-02
   193.139  0.1374336E-02  0.1901886E-01  0.1331894E-01     7.251  0.7925228E-04  0.2455348E-02  0.1740997E-02
   193.142  0.1374548E-02  0.1901248E-01  0.1332215E-01     7.251  0.7951221E-04  0.2455323E-02  0.1735407E-02
   193.146  0.1374774E-02  0.1900585E-01  0.1332513E-01     7.251  0.7978299E-04  0.2454274E-02  0.1730417E-02
   193.149  0.1375005E-02  0.1900054E-01  0.1333006E-01     7.251  0.8005802E-04  0.2452186E-02  0.1722517E-02
   193.153  0.1375233E-02  0.1899621E-01  0.1333083E-01     7.251  0.8032899E-04  0.2448795E-02  0.1719455E-02
   193.156  0.1375455E-02  0.1899270E-01  0.1333102E-01     7.251  0.8058968E-04  0.2444446E-02  0.1716346E-02
   193.160  0.1375665E-02  0.1899249E-01  0.1333322E-01     7.251  0.8083468E-04  0.2439837E-02  0.1716269E-02
   193.163  0.1375858E-02  0.1899759E-01  0.1333831E-01     7.251  0.8105787E-04  0.2434618E-02  0.1719620E-02
   193.167  0.1376031E-02  0.1900289E-01  0.1334125E-01     7.251  0.8125327E-04  0.2429110E-02  0.1722833E-02
   193.170  0.1376168E-02  0.1900810E-01  0.1334100E-01     7.251  0.8141245E-04  0.2423345E-02  0.1727173E-02
   193.174  0.1376259E-02  0.1901623E-01  0.1333900E-01     7.252  0.8152709E-04  0.2418765E-02  0.1730127E-02
   193.177  0.1376303E-02  0.1902324E-01  0.1333489E-01     7.252  0.8159430E-04  0.2413334E-02  0.1733527E-02
   193.181  0.1376299E-02  0.1903052E-01  0.1332794E-01     7.252  0.8161245E-04  0.2408124E-02  0.1736444E-02
   193.184  0.1376249E-02  0.1903760E-01  0.1331853E-01     7.252  0.8158410E-04  0.2403318E-02  0.1739079E-02
   193.188  0.1376178E-02  0.1904449E-01  0.1330895E-01     7.252  0.8154153E-04  0.2399467E-02  0.1740422E-02
   193.191  0.1376091E-02  0.1904988E-01  0.1329964E-01     7.252  0.8149265E-04  0.2397288E-02  0.1739566E-02
   193.195  0.1375992E-02  0.1905553E-01  0.1329072E-01     7.252  0.8143762E-04  0.2393691E-02  0.1737618E-02
   193.198  0.1375882E-02  0.1905988E-01  0.1328232E-01     7.252  0.8137687E-04  0.2390292E-02  0.1735042E-02
   193.202  0.1375761E-02  0.1906319E-01  0.1327363E-01     7.252  0.8131178E-04  0.2387736E-02  0.1732275E-02
   193.205  0.1375635E-02  0.1906544E-01  0.1326694E-01     7.252  0.8124321E-04  0.2386244E-02  0.1729019E-02
   193.209  0.1375504E-02  0.1906603E-01  0.1325892E-01     7.253  0.8117198E-04  0.2385710E-02  0.1724606E-02
   193.212  0.1375371E-02  0.1906515E-01  0.1325093E-01     7.253  0.8110032E-04  0.2386094E-02  0.1720327E-02
   193.216  0.1375238E-02  0.1906430E-01  0.1324363E-01     7.253  0.8102845E-04  0.2389479E-02  0.1716511E-02
   193.219  0.1375110E-02  0.1906172E-01  0.1323593E-01     7.253  0.8095800E-04  0.2392015E-02  0.1711959E-02
   193.223  0.1375004E-02  0.1905675E-01  0.1322974E-01     7.253  0.8089794E-04  0.2393731E-02  0.1709989E-02
   193.226  0.1374925E-02  0.1904987E-01  0.1322528E-01     7.253  0.8085013E-04  0.2395992E-02  0.1709073E-02
   193.230  0.1374876E-02  0.1904195E-01  0.1322260E-01     7.253  0.8081609E-04  0.2399260E-02  0.1709389E-02
   193.233  0.1374859E-02  0.1903328E-01  0.1322150E-01     7.253  0.8079623E-04  0.2402902E-02  0.1710453E-02
   193.237  0.1374873E-02  0.1902344E-01  0.1322195E-01     7.253  0.8078984E-04  0.2407329E-02  0.1712938E-02
   193.240  0.1374916E-02  0.1901325E-01  0.1322365E-01     7.254  0.8079969E-04  0.2412254E-02  0.1716661E-02
   193.244  0.1374978E-02  0.1900839E-01  0.1323083E-01     7.254  0.8082971E-04  0.2417420E-02  0.1725312E-02
   193.247  0.1375057E-02  0.1900482E-01  0.1323901E-01     7.254  0.8088003E-04  0.2422774E-02  0.1736772E-02
   193.251  0.1375153E-02  0.1900075E-01  0.1324661E-01     7.254  0.8094966E-04  0.2427950E-02  0.1749831E-02
   193.254  0.1375265E-02  0.1899644E-01  0.1325333E-01     7.254  0.8103734E-04  0.2433281E-02  0.1763159E-02
   193.258  0.1375390E-02  0.1899293E-01  0.1326243E-01     7.254  0.8114196E-04  0.2439006E-02  0.1776656E-02
   193.261  0.1375526E-02  0.1898957E-01  0.1326893E-01     7.254  0.8126160E-04  0.2444513E-02  0.1792005E-02
   193.265  0.1375672E-02  0.1898601E-01  0.1327458E-01     7.254  0.8139518E-04  0.2449957E-02  0.1806738E-02
   193.268  0.1375823E-02  0.1898280E-01  0.1327969E-01     7.254  0.8153985E-04  0.2455160E-02  0.1821022E-02
   193.272  0.1375980E-02  0.1897930E-01  0.1328418E-01     7.254  0.8169306E-04  0.2460225E-02  0.1835285E-02
   193.275  0.1376129E-02  0.1897610E-01  0.1328629E-01     7.254  0.8184910E-04  0.2463559E-02  0.1847353E-02
   193.279  0.1376267E-02  0.1897365E-01  0.1328694E-01     7.255  0.8200300E-04  0.2465882E-02  0.1857500E-02
   193.282  0.1376391E-02  0.1897148E-01  0.1328557E-01     7.255  0.8215299E-04  0.2466864E-02  0.1866308E-02
   193.286  0.1376498E-02  0.1897063E-01  0.1328278E-01     7.255  0.8229446E-04  0.2466822E-02  0.1873081E-02
   193.289  0.1376586E-02  0.1896955E-01  0.1327849E-01     7.255  0.8242564E-04  0.2466485E-02  0.1877733E-02
   193.293  0.1376654E-02  0.1896800E-01  0.1327273E-01     7.255  0.8254318E-04  0.2465298E-02  0.1879765E-02
   193.296  0.1376698E-02  0.1896653E-01  0.1326485E-01     7.255  0.8264184E-04  0.2462931E-02  0.1879264E-02
   193.300  0.1376715E-02  0.1896457E-01  0.1325473E-01     7.255  0.8272072E-04  0.2460111E-02  0.1876152E-02
   193.303  0.1376710E-02  0.1896289E-01  0.1324273E-01     7.255  0.8277771E-04  0.2457018E-02  0.1870786E-02
   193.307  0.1376683E-02  0.1896998E-01  0.1323345E-01     7.255  0.8281387E-04  0.2461954E-02  0.1859397E-02
   193.310  0.1376635E-02  0.1897319E-01  0.1322483E-01     7.256  0.8282721E-04  0.2457353E-02  0.1844940E-02
   193.314  0.1376567E-02  0.1897664E-01  0.1321448E-01     7.256  0.8281783E-04  0.2451851E-02  0.1828402E-02
   193.317  0.1376487E-02  0.1897894E-01  0.1320457E-01     7.256  0.8278778E-04  0.2446928E-02  0.1809349E-02
   193.321  0.1376401E-02  0.1898104E-01  0.1319492E-01     7.256  0.8274026E-04  0.2442850E-02  0.1789620E-02
   193.324  0.1376324E-02  0.1898297E-01  0.1318676E-01     7.256  0.8268249E-04  0.2439505E-02  0.1771415E-02
   193.328  0.1376262E-02  0.1898425E-01  0.1318107E-01     7.256  0.8261901E-04  0.2436999E-02  0.1756259E-02
   193.331  0.1376215E-02  0.1898524E-01  0.1317682E-01     7.256  0.8254906E-04  0.2435534E-02  0.1742328E-02
   193.335  0.1376180E-02  0.1898625E-01  0.1317510E-01     7.256  0.8247127E-04  0.2435301E-02  0.1731547E-02
   193.338  0.1376155E-02  0.1898691E-01  0.1317267E-01     7.256  0.8238771E-04  0.2435765E-02  0.1719775E-02
   193.342  0.1376144E-02  0.1898748E-01  0.1317132E-01     7.256  0.8229891E-04  0.2437089E-02  0.1708753E-02
   193.345  0.1376147E-02  0.1898858E-01  0.1317040E-01     7.257  0.8220777E-04  0.2439341E-02  0.1699892E-02
   193.349  0.1376163E-02  0.1898851E-01  0.1317109E-01     7.257  0.8211452E-04  0.2442344E-02  0.1693008E-02
   193.352  0.1376193E-02  0.1898787E-01  0.1317160E-01     7.257  0.8202172E-04  0.2446110E-02  0.1685791E-02
   193.356  0.1376237E-02  0.1898626E-01  0.1317204E-01     7.257  0.8193088E-04  0.2450470E-02  0.1679260E-02
   193.359  0.1376293E-02  0.1898408E-01  0.1317246E-01     7.257  0.8184368E-04  0.2455539E-02  0.1673317E-02
   193.363  0.1376363E-02  0.1898146E-01  0.1317360E-01     7.257  0.8176138E-04  0.2461139E-02  0.1669058E-02
   193.366  0.1376443E-02  0.1897897E-01  0.1317491E-01     7.257  0.8168559E-04  0.2467299E-02  0.1665034E-02
   193.370  0.1376535E-02  0.1897645E-01  0.1317516E-01     7.257  0.8161720E-04  0.2474129E-02  0.1662293E-02
   193.373  0.1376635E-02  0.1897370E-01  0.1317609E-01     7.257  0.8155840E-04  0.2481351E-02  0.1660212E-02
   193.377  0.1376744E-02  0.1896996E-01  0.1317613E-01     7.257  0.8150885E-04  0.2488473E-02  0.1658263E-02
   193.380  0.1376859E-02  0.1896480E-01  0.1317602E-01     7.258  0.8147039E-04  0.2495609E-02  0.1657638E-02
   193.384  0.1376979E-02  0.1896081E-01  0.1317580E-01     7.258  0.8144316E-04  0.2502657E-02  0.1658256E-02
   193.387  0.1377102E-02  0.1895721E-01  0.1317419E-01     7.258  0.8142739E-04  0.2509532E-02  0.1658795E-02
   193.391  0.1377226E-02  0.1895369E-01  0.1317178E-01     7.258  0.8142377E-04  0.2516444E-02  0.1659270E-02
   193.394  0.1377350E-02  0.1894953E-01  0.1316903E-01     7.258  0.8143169E-04  0.2523225E-02  0.1660443E-02
   193.398  0.1377471E-02  0.1894818E-01  0.1316846E-01     7.258  0.8145139E-04  0.2524680E-02  0.1666317E-02
   193.401  0.1377588E-02  0.1894759E-01  0.1316807E-01     7.258  0.8148206E-04  0.2524114E-02  0.1675336E-02
   193.405  0.1377703E-02  0.1894724E-01  0.1316942E-01     7.258  0.8152211E-04  0.2523558E-02  0.1684692E-02
   193.408  0.1377822E-02  0.1894945E-01  0.1317026E-01     7.258  0.8156466E-04  0.2528062E-02  0.1691027E-02
   193.412  0.1377945E-02  0.1894785E-01  0.1317088E-01     7.258  0.8160990E-04  0.2526756E-02  0.1696352E-02
   193.415  0.1378070E-02  0.1894588E-01  0.1317188E-01     7.259  0.8165570E-04  0.2525853E-02  0.1701175E-02
   193.419  0.1378194E-02  0.1894431E-01  0.1317266E-01     7.259  0.8170229E-04  0.2525009E-02  0.1704663E-02
   193.422  0.1378316E-02  0.1894228E-01  0.1317243E-01     7.259  0.8174804E-04  0.2523924E-02  0.1706162E-02
   193.426  0.1378434E-02  0.1894094E-01  0.1317097E-01     7.259  0.8179243E-04  0.2524097E-02  0.1705533E-02
   193.429  0.1378546E-02  0.1893922E-01  0.1316887E-01     7.259  0.8183389E-04  0.2524195E-02  0.1703867E-02
   193.433  0.1378649E-02  0.1893750E-01  0.1316677E-01     7.259  0.8187225E-04  0.2524063E-02  0.1700998E-02
   193.436  0.1378743E-02  0.1893584E-01  0.1316415E-01     7.259  0.8190624E-04  0.2524099E-02  0.1696824E-02
   193.440  0.1378826E-02  0.1893390E-01  0.1316071E-01     7.259  0.8193520E-04  0.2523969E-02  0.1691950E-02
   193.443  0.1378896E-02  0.1893222E-01  0.1315658E-01     7.259  0.8195829E-04  0.2524099E-02  0.1685367E-02
   193.447  0.1378955E-02  0.1893124E-01  0.1315088E-01     7.259  0.8197645E-04  0.2524196E-02  0.1676724E-02
   193.450  0.1379013E-02  0.1892990E-01  0.1314602E-01     7.260  0.8199333E-04  0.2524227E-02  0.1669267E-02
   193.454  0.1379068E-02  0.1892885E-01  0.1314156E-01     7.260  0.8200983E-04  0.2524066E-02  0.1663167E-02
   193.457  0.1379121E-02  0.1892878E-01  0.1313758E-01     7.260  0.8202480E-04  0.2524174E-02  0.1658454E-02
   193.461  0.1379171E-02  0.1892789E-01  0.1313441E-01     7.260  0.8203889E-04  0.2523699E-02  0.1653797E-02
   193.464  0.1379218E-02  0.1892769E-01  0.1313129E-01     7.260  0.8205029E-04  0.2523360E-02  0.1649267E-02
   193.468  0.1379259E-02  0.1892769E-01  0.1312963E-01     7.260  0.8205985E-04  0.2523698E-02  0.1645632E-02
   193.471  0.1379296E-02  0.1892768E-01  0.1312764E-01     7.260  0.8206647E-04  0.2524354E-02  0.1641887E-02
   193.475  0.1379327E-02  0.1892790E-01  0.1312742E-01     7.260  0.8207014E-04  0.2524837E-02  0.1639963E-02
   193.478  0.1379351E-02  0.1892762E-01  0.1312445E-01     7.260  0.8207058E-04  0.2524936E-02  0.1635057E-02
   193.482  0.1379370E-02  0.1892724E-01  0.1312115E-01     7.260  0.8206755E-04  0.2525049E-02  0.1630614E-02
   193.485  0.1379384E-02  0.1892776E-01  0.1311811E-01     7.261  0.8206189E-04  0.2524649E-02  0.1625523E-02
   193.489  0.1379397E-02  0.1892769E-01  0.1311579E-01     7.261  0.8205603E-04  0.2523712E-02  0.1621967E-02
   193.492  0.1379410E-02  0.1892814E-01  0.1311415E-01     7.261  0.8205024E-04  0.2522745E-02  0.1619169E-02
   193.496  0.1379423E-02  0.1892837E-01  0.1311271E-01     7.261  0.8204411E-04  0.2521749E-02  0.1616586E-02
   193.499  0.1379436E-02  0.1892820E-01  0.1311087E-01     7.261  0.8203821E-04  0.2521206E-02  0.1615044E-02
   193.503  0.1379449E-02  0.1892907E-01  0.1311050E-01     7.261  0.8203198E-04  0.2520696E-02  0.1613250E-02
   193.506  0.1379462E-02  0.1892939E-01  0.1311062E-01     7.261  0.8202648E-04  0.2520194E-02  0.1611498E-02
   193.510  0.1379476E-02  0.1892923E-01  0.1311074E-01     7.261  0.8202034E-04  0.2518072E-02  0.1609844E-02
   193.513  0.1379488E-02  0.1893012E-01  0.1311012E-01     7.261  0.8201446E-04  0.2517996E-02  0.1607974E-02
   193.517  0.1379502E-02  0.1892958E-01  0.1310954E-01     7.261  0.8200832E-04  0.2520249E-02  0.1606205E-02
   193.520  0.1379515E-02  0.1892968E-01  0.1310883E-01     7.261  0.8200266E-04  0.2519744E-02  0.1604596E-02
   193.524  0.1379528E-02  0.1893081E-01  0.1310800E-01     7.262  0.8199688E-04  0.2518443E-02  0.1602436E-02
   193.527  0.1379541E-02  0.1893205E-01  0.1310721E-01     7.262  0.8199113E-04  0.2517543E-02  0.1600974E-02
   193.531  0.1379555E-02  0.1893286E-01  0.1310673E-01     7.262  0.8198545E-04  0.2516768E-02  0.1599123E-02
   193.534  0.1379567E-02  0.1893390E-01  0.1310556E-01     7.262  0.8198050E-04  0.2516764E-02  0.1597538E-02
   193.538  0.1379577E-02  0.1893471E-01  0.1310444E-01     7.262  0.8198164E-04  0.2516892E-02  0.1595618E-02
   193.541  0.1379583E-02  0.1893539E-01  0.1310332E-01     7.262  0.8198903E-04  0.2517577E-02  0.1594051E-02
   193.545  0.1379586E-02  0.1893563E-01  0.1310238E-01     7.262  0.8200263E-04  0.2518531E-02  0.1592404E-02
   193.549  0.1379585E-02  0.1893656E-01  0.1310157E-01     7.262  0.8202167E-04  0.2519351E-02  0.1591333E-02
   193.552  0.1379582E-02  0.1893792E-01  0.1310069E-01     7.262  0.8204597E-04  0.2520445E-02  0.1590783E-02
   193.555  0.1379575E-02  0.1893925E-01  0.1309983E-01     7.262  0.8207457E-04  0.2521831E-02  0.1590025E-02
   193.559  0.1379562E-02  0.1894109E-01  0.1309961E-01     7.263  0.8210565E-04  0.2523371E-02  0.1589905E-02
   193.563  0.1379544E-02  0.1894293E-01  0.1309921E-01     7.263  0.8213792E-04  0.2524779E-02  0.1589325E-02
   193.566  0.1379521E-02  0.1894537E-01  0.1309841E-01     7.263  0.8217087E-04  0.2526874E-02  0.1588892E-02
   193.570  0.1379494E-02  0.1894812E-01  0.1309739E-01     7.263  0.8220398E-04  0.2528937E-02  0.1588039E-02
   193.573  0.1379463E-02  0.1895078E-01  0.1309655E-01     7.263  0.8223702E-04  0.2530467E-02  0.1587155E-02
   193.577  0.1379430E-02  0.1895291E-01  0.1309637E-01     7.263  0.8226847E-04  0.2531564E-02  0.1586333E-02
   193.580  0.1379396E-02  0.1895487E-01  0.1309595E-01     7.263  0.8229851E-04  0.2532404E-02  0.1585234E-02
   193.584  0.1379361E-02  0.1895655E-01  0.1309580E-01     7.263  0.8232608E-04  0.2532902E-02  0.1583837E-02
   193.587  0.1379321E-02  0.1895825E-01  0.1309503E-01     7.263  0.8235355E-04  0.2533401E-02  0.1582259E-02
   193.591  0.1379270E-02  0.1895951E-01  0.1309295E-01     7.263  0.8238371E-04  0.2533822E-02  0.1581614E-02
   193.594  0.1379210E-02  0.1896227E-01  0.1309098E-01     7.263  0.8241669E-04  0.2534480E-02  0.1582409E-02
   193.598  0.1379141E-02  0.1896437E-01  0.1308896E-01     7.264  0.8245135E-04  0.2534584E-02  0.1584494E-02
   193.601  0.1379066E-02  0.1896652E-01  0.1308630E-01     7.264  0.8248746E-04  0.2534734E-02  0.1587657E-02
   193.605  0.1378986E-02  0.1896809E-01  0.1308341E-01     7.264  0.8252358E-04  0.2534875E-02  0.1590851E-02
   193.608  0.1378903E-02  0.1896971E-01  0.1307909E-01     7.264  0.8256008E-04  0.2534547E-02  0.1594896E-02
   193.612  0.1378818E-02  0.1897082E-01  0.1307512E-01     7.264  0.8259535E-04  0.2533532E-02  0.1598677E-02
   193.615  0.1378733E-02  0.1897143E-01  0.1307138E-01     7.264  0.8262976E-04  0.2532206E-02  0.1602667E-02
   193.619  0.1378650E-02  0.1897202E-01  0.1306790E-01     7.264  0.8266203E-04  0.2531135E-02  0.1607736E-02
   193.622  0.1378572E-02  0.1897202E-01  0.1306509E-01     7.264  0.8269175E-04  0.2529424E-02  0.1611914E-02
   193.626  0.1378496E-02  0.1897164E-01  0.1306217E-01     7.264  0.8271707E-04  0.2527412E-02  0.1615472E-02
   193.629  0.1378413E-02  0.1897074E-01  0.1305838E-01     7.264  0.8273102E-04  0.2525497E-02  0.1616559E-02
   193.633  0.1378306E-02  0.1897167E-01  0.1305364E-01     7.264  0.8272502E-04  0.2523123E-02  0.1615991E-02
   193.636  0.1378180E-02  0.1897478E-01  0.1304834E-01     7.265  0.8269837E-04  0.2518905E-02  0.1614058E-02
   193.640  0.1378035E-02  0.1898056E-01  0.1304335E-01     7.265  0.8265248E-04  0.2514534E-02  0.1611258E-02
   193.643  0.1377877E-02  0.1898657E-01  0.1303760E-01     7.265  0.8258797E-04  0.2508235E-02  0.1606631E-02
   193.647  0.1377706E-02  0.1899294E-01  0.1303289E-01     7.265  0.8250594E-04  0.2501549E-02  0.1601584E-02
   193.650  0.1377529E-02  0.1899967E-01  0.1302858E-01     7.265  0.8240805E-04  0.2494829E-02  0.1595280E-02
   193.654  0.1377347E-02  0.1900673E-01  0.1302436E-01     7.265  0.8229679E-04  0.2488443E-02  0.1588510E-02
   193.657  0.1377165E-02  0.1901405E-01  0.1302044E-01     7.265  0.8217412E-04  0.2482702E-02  0.1580760E-02
   193.661  0.1376987E-02  0.1902089E-01  0.1301741E-01     7.265  0.8204202E-04  0.2477180E-02  0.1572892E-02
   193.664  0.1376816E-02  0.1902726E-01  0.1301538E-01     7.265  0.8190325E-04  0.2471714E-02  0.1565481E-02
   193.668  0.1376656E-02  0.1903404E-01  0.1301532E-01     7.265  0.8176078E-04  0.2466120E-02  0.1557909E-02
   193.671  0.1376510E-02  0.1904025E-01  0.1301608E-01     7.266  0.8161670E-04  0.2460752E-02  0.1550153E-02
   193.675  0.1376382E-02  0.1904363E-01  0.1301761E-01     7.266  0.8147327E-04  0.2455891E-02  0.1543269E-02
   193.678  0.1376274E-02  0.1904766E-01  0.1301981E-01     7.266  0.8133417E-04  0.2450795E-02  0.1537205E-02
   193.682  0.1376189E-02  0.1905082E-01  0.1302490E-01     7.266  0.8120085E-04  0.2446134E-02  0.1530876E-02
   193.685  0.1376129E-02  0.1905389E-01  0.1302785E-01     7.266  0.8107612E-04  0.2443807E-02  0.1525216E-02
   193.689  0.1376095E-02  0.1905505E-01  0.1303130E-01     7.266  0.8096126E-04  0.2443731E-02  0.1520183E-02
   193.692  0.1376089E-02  0.1905662E-01  0.1303563E-01     7.266  0.8085893E-04  0.2442314E-02  0.1516572E-02
   193.696  0.1376110E-02  0.1905723E-01  0.1304042E-01     7.266  0.8077026E-04  0.2441284E-02  0.1513860E-02
   193.699  0.1376160E-02  0.1905661E-01  0.1304528E-01     7.266  0.8069554E-04  0.2440678E-02  0.1511721E-02
   193.703  0.1376240E-02  0.1905482E-01  0.1305127E-01     7.266  0.8063141E-04  0.2440024E-02  0.1509955E-02
   193.706  0.1376346E-02  0.1905286E-01  0.1305598E-01     7.266  0.8058026E-04  0.2439319E-02  0.1507607E-02
   193.710  0.1376477E-02  0.1905073E-01  0.1306146E-01     7.267  0.8054381E-04  0.2438406E-02  0.1507330E-02
   193.713  0.1376633E-02  0.1904908E-01  0.1306681E-01     7.267  0.8052318E-04  0.2438161E-02  0.1507856E-02
   193.717  0.1376812E-02  0.1904568E-01  0.1307270E-01     7.267  0.8051918E-04  0.2438313E-02  0.1509412E-02
   193.720  0.1377010E-02  0.1904189E-01  0.1307842E-01     7.267  0.8053124E-04  0.2438488E-02  0.1511696E-02
   193.724  0.1377224E-02  0.1903947E-01  0.1308412E-01     7.267  0.8056003E-04  0.2440792E-02  0.1514890E-02
   193.727  0.1377449E-02  0.1903623E-01  0.1308920E-01     7.267  0.8060433E-04  0.2440792E-02  0.1518398E-02
   193.731  0.1377683E-02  0.1903222E-01  0.1309342E-01     7.267  0.8066367E-04  0.2440869E-02  0.1522083E-02
   193.734  0.1377921E-02  0.1902851E-01  0.1309690E-01     7.267  0.8073750E-04  0.2441329E-02  0.1525749E-02
   193.738  0.1378157E-02  0.1902413E-01  0.1309898E-01     7.267  0.8082367E-04  0.2441665E-02  0.1530029E-02
   193.741  0.1378389E-02  0.1902122E-01  0.1309989E-01     7.267  0.8092134E-04  0.2442053E-02  0.1533990E-02
   193.745  0.1378611E-02  0.1901663E-01  0.1310075E-01     7.267  0.8102762E-04  0.2444521E-02  0.1537518E-02
   193.748  0.1378820E-02  0.1901548E-01  0.1310053E-01     7.268  0.8114181E-04  0.2444860E-02  0.1540649E-02
   193.752  0.1379018E-02  0.1901430E-01  0.1309998E-01     7.268  0.8125655E-04  0.2445651E-02  0.1543095E-02
   193.755  0.1379207E-02  0.1901342E-01  0.1309875E-01     7.268  0.8136705E-04  0.2446875E-02  0.1543990E-02
   193.759  0.1379384E-02  0.1901168E-01  0.1309652E-01     7.268  0.8147031E-04  0.2448324E-02  0.1543911E-02
   193.762  0.1379545E-02  0.1901138E-01  0.1309370E-01     7.268  0.8156524E-04  0.2449921E-02  0.1542806E-02
   193.766  0.1379681E-02  0.1901158E-01  0.1308913E-01     7.268  0.8165112E-04  0.2451853E-02  0.1540540E-02
   193.769  0.1379791E-02  0.1901185E-01  0.1308388E-01     7.268  0.8172619E-04  0.2454458E-02  0.1537447E-02
   193.773  0.1379873E-02  0.1901306E-01  0.1307803E-01     7.268  0.8178894E-04  0.2456517E-02  0.1533605E-02
   193.776  0.1379926E-02  0.1901539E-01  0.1307252E-01     7.268  0.8183727E-04  0.2458920E-02  0.1528502E-02
   193.780  0.1379948E-02  0.1901944E-01  0.1306666E-01     7.268  0.8187018E-04  0.2460669E-02  0.1521363E-02
   193.783  0.1379950E-02  0.1902360E-01  0.1306064E-01     7.268  0.8189189E-04  0.2462162E-02  0.1513438E-02
   193.787  0.1379947E-02  0.1902679E-01  0.1305469E-01     7.269  0.8191173E-04  0.2463404E-02  0.1506618E-02
   193.790  0.1379941E-02  0.1903003E-01  0.1305017E-01     7.269  0.8192805E-04  0.2464947E-02  0.1499284E-02
   193.794  0.1379932E-02  0.1903247E-01  0.1304734E-01     7.269  0.8194177E-04  0.2466229E-02  0.1491230E-02
   193.797  0.1379921E-02  0.1903464E-01  0.1304450E-01     7.269  0.8195191E-04  0.2467815E-02  0.1483426E-02
   193.801  0.1379911E-02  0.1903573E-01  0.1304218E-01     7.269  0.8195996E-04  0.2469378E-02  0.1476708E-02
   193.804  0.1379905E-02  0.1903541E-01  0.1304082E-01     7.269  0.8196614E-04  0.2472053E-02  0.1470901E-02
   193.808  0.1379903E-02  0.1903619E-01  0.1303909E-01     7.269  0.8197030E-04  0.2472783E-02  0.1465188E-02
   193.811  0.1379904E-02  0.1903745E-01  0.1303764E-01     7.269  0.8197213E-04  0.2473814E-02  0.1459693E-02
   193.815  0.1379910E-02  0.1903791E-01  0.1303623E-01     7.269  0.8197181E-04  0.2474408E-02  0.1455130E-02
   193.818  0.1379919E-02  0.1903749E-01  0.1303525E-01     7.269  0.8196829E-04  0.2475733E-02  0.1451623E-02
   193.822  0.1379934E-02  0.1903679E-01  0.1303483E-01     7.269  0.8196308E-04  0.2476903E-02  0.1448248E-02
   193.825  0.1379952E-02  0.1903606E-01  0.1303404E-01     7.270  0.8195453E-04  0.2478075E-02  0.1445216E-02
   193.829  0.1379972E-02  0.1903450E-01  0.1303320E-01     7.270  0.8194772E-04  0.2479536E-02  0.1442889E-02
   193.832  0.1379993E-02  0.1903309E-01  0.1303197E-01     7.270  0.8194640E-04  0.2481382E-02  0.1441096E-02
   193.836  0.1380012E-02  0.1903219E-01  0.1303075E-01     7.270  0.8195046E-04  0.2483488E-02  0.1439497E-02
   193.839  0.1380031E-02  0.1903160E-01  0.1302921E-01     7.270  0.8195957E-04  0.2485274E-02  0.1438605E-02
   193.843  0.1380049E-02  0.1903106E-01  0.1302782E-01     7.270  0.8197373E-04  0.2486701E-02  0.1438084E-02
   193.846  0.1380067E-02  0.1903043E-01  0.1302643E-01     7.270  0.8199238E-04  0.2487824E-02  0.1437973E-02
   193.850  0.1380083E-02  0.1902972E-01  0.1302479E-01     7.270  0.8201516E-04  0.2489404E-02  0.1438197E-02
   193.853  0.1380099E-02  0.1902961E-01  0.1302271E-01     7.270  0.8204211E-04  0.2491356E-02  0.1438734E-02
   193.857  0.1380113E-02  0.1902946E-01  0.1302018E-01     7.270  0.8207169E-04  0.2492623E-02  0.1439575E-02
   193.860  0.1380127E-02  0.1902919E-01  0.1301717E-01     7.270  0.8210456E-04  0.2493490E-02  0.1440243E-02
   193.864  0.1380139E-02  0.1902905E-01  0.1301521E-01     7.271  0.8213873E-04  0.2493691E-02  0.1441044E-02
   193.867  0.1380153E-02  0.1903007E-01  0.1301508E-01     7.271  0.8217361E-04  0.2493638E-02  0.1441646E-02
   193.871  0.1380168E-02  0.1903038E-01  0.1301550E-01     7.271  0.8220663E-04  0.2492896E-02  0.1441880E-02
   193.874  0.1380188E-02  0.1903026E-01  0.1301342E-01     7.271  0.8223730E-04  0.2492297E-02  0.1442413E-02
   193.878  0.1380209E-02  0.1902990E-01  0.1301153E-01     7.271  0.8226441E-04  0.2491637E-02  0.1443325E-02
   193.881  0.1380234E-02  0.1902940E-01  0.1301245E-01     7.271  0.8228830E-04  0.2490905E-02  0.1446124E-02
   193.885  0.1380262E-02  0.1902850E-01  0.1301074E-01     7.271  0.8230704E-04  0.2489824E-02  0.1446673E-02
   193.888  0.1380292E-02  0.1902737E-01  0.1300862E-01     7.271  0.8232145E-04  0.2487751E-02  0.1447459E-02
   193.892  0.1380324E-02  0.1902563E-01  0.1300665E-01     7.271  0.8233098E-04  0.2485346E-02  0.1447881E-02
   193.895  0.1380358E-02  0.1902388E-01  0.1300465E-01     7.271  0.8233473E-04  0.2482879E-02  0.1448440E-02
   193.899  0.1380391E-02  0.1902186E-01  0.1300267E-01     7.271  0.8232902E-04  0.2479713E-02  0.1448662E-02
   193.902  0.1380411E-02  0.1902188E-01  0.1300170E-01     7.271  0.8229951E-04  0.2477458E-02  0.1448116E-02
   193.906  0.1380417E-02  0.1902476E-01  0.1300182E-01     7.272  0.8224456E-04  0.2477109E-02  0.1445419E-02
   193.909  0.1380409E-02  0.1902740E-01  0.1300182E-01     7.272  0.8216546E-04  0.2477203E-02  0.1442473E-02
   193.913  0.1380388E-02  0.1903101E-01  0.1300181E-01     7.272  0.8206381E-04  0.2477034E-02  0.1439428E-02
   193.916  0.1380355E-02  0.1903445E-01  0.1300133E-01     7.272  0.8194250E-04  0.2476727E-02  0.1436480E-02
   193.920  0.1380311E-02  0.1903846E-01  0.1300210E-01     7.272  0.8180296E-04  0.2478118E-02  0.1432628E-02
   193.923  0.1380258E-02  0.1904192E-01  0.1300208E-01     7.272  0.8164823E-04  0.2479103E-02  0.1428734E-02
   193.927  0.1380199E-02  0.1904454E-01  0.1300217E-01     7.272  0.8148091E-04  0.2480083E-02  0.1424886E-02
   193.930  0.1380140E-02  0.1904637E-01  0.1300265E-01     7.272  0.8130179E-04  0.2481142E-02  0.1420956E-02
   193.934  0.1380061E-02  0.1904525E-01  0.1300141E-01     7.272  0.8112381E-04  0.2479557E-02  0.1417457E-02
   193.937  0.1379932E-02  0.1904476E-01  0.1299592E-01     7.272  0.8096037E-04  0.2481062E-02  0.1415849E-02
   193.941  0.1379728E-02  0.1904304E-01  0.1298579E-01     7.272  0.8084361E-04  0.2484334E-02  0.1418608E-02
   193.944  0.1379450E-02  0.1904106E-01  0.1296908E-01     7.273  0.8077453E-04  0.2485320E-02  0.1422195E-02
   193.948  0.1379103E-02  0.1903939E-01  0.1294946E-01     7.273  0.8075507E-04  0.2486556E-02  0.1427688E-02
   193.951  0.1378695E-02  0.1903726E-01  0.1292670E-01     7.273  0.8078617E-04  0.2488416E-02  0.1435131E-02
   193.955  0.1378235E-02  0.1903292E-01  0.1290200E-01     7.273  0.8086809E-04  0.2490246E-02  0.1444381E-02
   193.958  0.1377730E-02  0.1902673E-01  0.1287632E-01     7.273  0.8100025E-04  0.2492551E-02  0.1454882E-02
   193.962  0.1377192E-02  0.1902555E-01  0.1285729E-01     7.273  0.8118101E-04  0.2493107E-02  0.1464839E-02
   193.965  0.1376630E-02  0.1902405E-01  0.1284034E-01     7.273  0.8140806E-04  0.2494005E-02  0.1475490E-02
   193.969  0.1376054E-02  0.1902284E-01  0.1282728E-01     7.273  0.8167950E-04  0.2497975E-02  0.1483558E-02
   193.972  0.1375471E-02  0.1903545E-01  0.1283125E-01     7.273  0.8200115E-04  0.2517038E-02  0.1474942E-02
   193.976  0.1374891E-02  0.1904645E-01  0.1283635E-01     7.273  0.8236779E-04  0.2536777E-02  0.1467187E-02
   193.979  0.1374324E-02  0.1905727E-01  0.1284763E-01     7.273  0.8277231E-04  0.2556716E-02  0.1461374E-02
   193.983  0.1373783E-02  0.1907173E-01  0.1286723E-01     7.274  0.8320811E-04  0.2576287E-02  0.1454735E-02
   193.986  0.1373277E-02  0.1908355E-01  0.1288866E-01     7.274  0.8366598E-04  0.2594853E-02  0.1447414E-02
   193.990  0.1372816E-02  0.1909192E-01  0.1291221E-01     7.274  0.8413734E-04  0.2611798E-02  0.1439055E-02
   193.994  0.1372412E-02  0.1909712E-01  0.1293737E-01     7.274  0.8460829E-04  0.2626732E-02  0.1429086E-02
   193.997  0.1372073E-02  0.1910272E-01  0.1296831E-01     7.274  0.8506587E-04  0.2637699E-02  0.1417893E-02
   194.001  0.1371805E-02  0.1910519E-01  0.1300174E-01     7.274  0.8550180E-04  0.2646053E-02  0.1405314E-02
   194.004  0.1371615E-02  0.1910388E-01  0.1303629E-01     7.274  0.8590750E-04  0.2652251E-02  0.1390977E-02
   194.008  0.1371505E-02  0.1909920E-01  0.1307183E-01     7.274  0.8627401E-04  0.2655844E-02  0.1375367E-02
   194.011  0.1371477E-02  0.1909123E-01  0.1310795E-01     7.274  0.8659484E-04  0.2656719E-02  0.1358722E-02
   194.015  0.1371531E-02  0.1908042E-01  0.1314445E-01     7.274  0.8686294E-04  0.2655204E-02  0.1341191E-02
   194.018  0.1371667E-02  0.1906658E-01  0.1318146E-01     7.274  0.8707313E-04  0.2651421E-02  0.1323798E-02
   194.022  0.1371881E-02  0.1905046E-01  0.1321662E-01     7.274  0.8722031E-04  0.2645518E-02  0.1303672E-02
   194.025  0.1372170E-02  0.1903176E-01  0.1325072E-01     7.275  0.8730221E-04  0.2637165E-02  0.1283102E-02
   194.029  0.1372528E-02  0.1901190E-01  0.1328372E-01     7.275  0.8731669E-04  0.2628315E-02  0.1261266E-02
   194.032  0.1372948E-02  0.1899627E-01  0.1332060E-01     7.275  0.8726334E-04  0.2622528E-02  0.1238851E-02
   194.036  0.1373422E-02  0.1898222E-01  0.1335719E-01     7.275  0.8714254E-04  0.2615662E-02  0.1217848E-02
   194.039  0.1373942E-02  0.1896981E-01  0.1339336E-01     7.275  0.8695628E-04  0.2607714E-02  0.1195926E-02
   194.043  0.1374497E-02  0.1896029E-01  0.1342974E-01     7.275  0.8670854E-04  0.2598627E-02  0.1172666E-02
   194.046  0.1375080E-02  0.1894994E-01  0.1346293E-01     7.275  0.8640521E-04  0.2588849E-02  0.1150949E-02
   194.050  0.1375690E-02  0.1894371E-01  0.1349669E-01     7.275  0.8606664E-04  0.2579021E-02  0.1132979E-02
   194.053  0.1376318E-02  0.1893784E-01  0.1352818E-01     7.275  0.8570191E-04  0.2569433E-02  0.1116676E-02
   194.057  0.1376954E-02  0.1893247E-01  0.1355604E-01     7.275  0.8531721E-04  0.2560502E-02  0.1101643E-02
   194.060  0.1377584E-02  0.1892788E-01  0.1358011E-01     7.275  0.8491864E-04  0.2552440E-02  0.1086956E-02
   194.064  0.1378198E-02  0.1892337E-01  0.1359992E-01     7.275  0.8451303E-04  0.2544868E-02  0.1074007E-02
   194.067  0.1378784E-02  0.1892046E-01  0.1361487E-01     7.276  0.8410722E-04  0.2538460E-02  0.1062073E-02
   194.071  0.1379332E-02  0.1891813E-01  0.1362479E-01     7.276  0.8370739E-04  0.2532500E-02  0.1051169E-02
   194.074  0.1379822E-02  0.1891814E-01  0.1362881E-01     7.276  0.8331535E-04  0.2527148E-02  0.1040488E-02
   194.078  0.1380224E-02  0.1891765E-01  0.1362645E-01     7.276  0.8292574E-04  0.2523393E-02  0.1028112E-02
   194.081  0.1380532E-02  0.1891945E-01  0.1361768E-01     7.276  0.8254519E-04  0.2520856E-02  0.1014862E-02
   194.085  0.1380739E-02  0.1892227E-01  0.1360325E-01     7.276  0.8218115E-04  0.2519228E-02  0.1000842E-02
   194.088  0.1380843E-02  0.1892850E-01  0.1358031E-01     7.276  0.8183973E-04  0.2518123E-02  0.9894159E-03
   194.092  0.1380858E-02  0.1893262E-01  0.1355324E-01     7.276  0.8153632E-04  0.2520002E-02  0.9815209E-03
   194.095  0.1380799E-02  0.1893681E-01  0.1352400E-01     7.276  0.8128004E-04  0.2522766E-02  0.9770787E-03
   194.099  0.1380692E-02  0.1894298E-01  0.1349621E-01     7.276  0.8106856E-04  0.2524231E-02  0.9762376E-03
   194.102  0.1380557E-02  0.1894573E-01  0.1347145E-01     7.276  0.8087817E-04  0.2528593E-02  0.9759744E-03
   194.106  0.1380409E-02  0.1894804E-01  0.1344950E-01     7.276  0.8069076E-04  0.2532510E-02  0.9751123E-03
   194.109  0.1380252E-02  0.1894956E-01  0.1343102E-01     7.277  0.8051090E-04  0.2536359E-02  0.9739516E-03
   194.113  0.1380089E-02  0.1895483E-01  0.1341822E-01     7.277  0.8034098E-04  0.2540037E-02  0.9755630E-03
   194.116  0.1379919E-02  0.1896297E-01  0.1341149E-01     7.277  0.8019253E-04  0.2544589E-02  0.9793395E-03
   194.120  0.1379739E-02  0.1897027E-01  0.1340590E-01     7.277  0.8007080E-04  0.2550483E-02  0.9834125E-03
   194.123  0.1379550E-02  0.1897680E-01  0.1340112E-01     7.277  0.7997702E-04  0.2556994E-02  0.9871291E-03
   194.127  0.1379355E-02  0.1898173E-01  0.1339716E-01     7.277  0.7991243E-04  0.2563832E-02  0.9909813E-03
   194.130  0.1379160E-02  0.1898499E-01  0.1339313E-01     7.277  0.7987821E-04  0.2570884E-02  0.9945959E-03
   194.134  0.1378971E-02  0.1898636E-01  0.1338937E-01     7.277  0.7986959E-04  0.2577802E-02  0.9981122E-03
   194.137  0.1378796E-02  0.1899167E-01  0.1339235E-01     7.277  0.7987863E-04  0.2583014E-02  0.1005463E-02
   194.141  0.1378640E-02  0.1899886E-01  0.1340073E-01     7.277  0.7990528E-04  0.2590278E-02  0.1016355E-02
   194.144  0.1378504E-02  0.1900438E-01  0.1341010E-01     7.277  0.7994828E-04  0.2597294E-02  0.1027647E-02
   194.148  0.1378393E-02  0.1900885E-01  0.1342051E-01     7.277  0.8000659E-04  0.2603277E-02  0.1040055E-02
   194.151  0.1378309E-02  0.1901153E-01  0.1343193E-01     7.278  0.8007826E-04  0.2608352E-02  0.1052867E-02
   194.155  0.1378253E-02  0.1901207E-01  0.1344455E-01     7.278  0.8016253E-04  0.2612603E-02  0.1066147E-02
   194.158  0.1378226E-02  0.1901111E-01  0.1345697E-01     7.278  0.8025717E-04  0.2615912E-02  0.1080206E-02
   194.162  0.1378230E-02  0.1900858E-01  0.1346799E-01     7.278  0.8036088E-04  0.2618272E-02  0.1095015E-02
   194.165  0.1378264E-02  0.1900477E-01  0.1348020E-01     7.278  0.8047133E-04  0.2620028E-02  0.1109454E-02
   194.169  0.1378329E-02  0.1899986E-01  0.1349309E-01     7.278  0.8058711E-04  0.2620546E-02  0.1125723E-02
   194.172  0.1378422E-02  0.1899484E-01  0.1350563E-01     7.278  0.8070592E-04  0.2620816E-02  0.1141505E-02
   194.176  0.1378542E-02  0.1898604E-01  0.1351727E-01     7.278  0.8082606E-04  0.2617158E-02  0.1156768E-02
   194.179  0.1378685E-02  0.1897679E-01  0.1352858E-01     7.278  0.8094564E-04  0.2614190E-02  0.1171557E-02
   194.183  0.1378850E-02  0.1896692E-01  0.1353902E-01     7.278  0.8106369E-04  0.2610421E-02  0.1185439E-02
   194.186  0.1379032E-02  0.1895821E-01  0.1354901E-01     7.278  0.8117784E-04  0.2605819E-02  0.1200730E-02
   194.190  0.1379228E-02  0.1894917E-01  0.1355837E-01     7.278  0.8128570E-04  0.2600836E-02  0.1216019E-02
   194.193  0.1379431E-02  0.1893981E-01  0.1356614E-01     7.279  0.8139300E-04  0.2595063E-02  0.1230006E-02
   194.197  0.1379626E-02  0.1893047E-01  0.1357137E-01     7.279  0.8151176E-04  0.2588523E-02  0.1244021E-02
   194.200  0.1379807E-02  0.1892253E-01  0.1357521E-01     7.279  0.8163654E-04  0.2581039E-02  0.1259445E-02
   194.204  0.1379970E-02  0.1891504E-01  0.1357652E-01     7.279  0.8176418E-04  0.2572700E-02  0.1273615E-02
   194.207  0.1380092E-02  0.1890898E-01  0.1357404E-01     7.279  0.8192775E-04  0.2566278E-02  0.1286914E-02
   194.211  0.1380160E-02  0.1890489E-01  0.1356804E-01     7.279  0.8214296E-04  0.2562653E-02  0.1299737E-02
   194.214  0.1380172E-02  0.1890218E-01  0.1355829E-01     7.279  0.8240624E-04  0.2561739E-02  0.1310825E-02
   194.218  0.1380129E-02  0.1890302E-01  0.1354732E-01     7.279  0.8271160E-04  0.2565080E-02  0.1319363E-02
   194.222  0.1380032E-02  0.1890712E-01  0.1353620E-01     7.279  0.8305327E-04  0.2571890E-02  0.1325765E-02
   194.225  0.1379883E-02  0.1891427E-01  0.1352490E-01     7.279  0.8342605E-04  0.2582405E-02  0.1327100E-02
   194.229  0.1379687E-02  0.1892373E-01  0.1351447E-01     7.279  0.8382424E-04  0.2598127E-02  0.1324021E-02
   194.232  0.1379471E-02  0.1893277E-01  0.1350430E-01     7.279  0.8425193E-04  0.2613638E-02  0.1321339E-02
   194.236  0.1379243E-02  0.1894086E-01  0.1349502E-01     7.280  0.8470380E-04  0.2628280E-02  0.1320067E-02
   194.239  0.1379007E-02  0.1894791E-01  0.1348667E-01     7.280  0.8517217E-04  0.2641359E-02  0.1319046E-02
   194.243  0.1378769E-02  0.1895506E-01  0.1348091E-01     7.280  0.8564799E-04  0.2655055E-02  0.1316590E-02
   194.246  0.1378532E-02  0.1896083E-01  0.1347534E-01     7.280  0.8612281E-04  0.2665942E-02  0.1314354E-02
   194.250  0.1378302E-02  0.1896612E-01  0.1347179E-01     7.280  0.8658814E-04  0.2675735E-02  0.1310015E-02
   194.253  0.1378082E-02  0.1896925E-01  0.1346875E-01     7.280  0.8703500E-04  0.2681588E-02  0.1306254E-02
   194.257  0.1377876E-02  0.1897003E-01  0.1346435E-01     7.280  0.8745491E-04  0.2683185E-02  0.1299648E-02
   194.260  0.1377690E-02  0.1896915E-01  0.1346246E-01     7.280  0.8784011E-04  0.2681877E-02  0.1294430E-02
   194.264  0.1377525E-02  0.1896420E-01  0.1346049E-01     7.280  0.8818287E-04  0.2676890E-02  0.1288640E-02
   194.267  0.1377386E-02  0.1896033E-01  0.1345827E-01     7.280  0.8847725E-04  0.2667886E-02  0.1282758E-02
   194.271  0.1377276E-02  0.1895586E-01  0.1345724E-01     7.280  0.8871687E-04  0.2656976E-02  0.1273228E-02
   194.274  0.1377198E-02  0.1895072E-01  0.1345645E-01     7.280  0.8889874E-04  0.2642342E-02  0.1264149E-02
   194.278  0.1377161E-02  0.1894628E-01  0.1346116E-01     7.281  0.8902018E-04  0.2633865E-02  0.1248206E-02
   194.281  0.1377167E-02  0.1894397E-01  0.1347062E-01     7.281  0.8907320E-04  0.2629889E-02  0.1226281E-02
   194.285  0.1377218E-02  0.1894083E-01  0.1348165E-01     7.281  0.8905695E-04  0.2624289E-02  0.1203757E-02
   194.288  0.1377310E-02  0.1893673E-01  0.1349411E-01     7.281  0.8897250E-04  0.2617406E-02  0.1180860E-02
   194.292  0.1377444E-02  0.1893240E-01  0.1350770E-01     7.281  0.8882099E-04  0.2609034E-02  0.1157203E-02
   194.295  0.1377615E-02  0.1892730E-01  0.1352180E-01     7.281  0.8860511E-04  0.2599374E-02  0.1133319E-02
   194.299  0.1377822E-02  0.1892188E-01  0.1353646E-01     7.281  0.8832937E-04  0.2588410E-02  0.1110649E-02
   194.302  0.1378052E-02  0.1891654E-01  0.1355128E-01     7.281  0.8800133E-04  0.2576928E-02  0.1088398E-02
   194.306  0.1378301E-02  0.1891216E-01  0.1356561E-01     7.281  0.8762655E-04  0.2564628E-02  0.1067614E-02
   194.309  0.1378563E-02  0.1890689E-01  0.1357987E-01     7.281  0.8721271E-04  0.2552059E-02  0.1048511E-02
   194.313  0.1378836E-02  0.1890167E-01  0.1359342E-01     7.281  0.8676687E-04  0.2539706E-02  0.1031148E-02
   194.316  0.1379112E-02  0.1889704E-01  0.1360632E-01     7.281  0.8629721E-04  0.2527741E-02  0.1015347E-02
   194.320  0.1379389E-02  0.1889270E-01  0.1361806E-01     7.282  0.8581246E-04  0.2515792E-02  0.1001197E-02
   194.323  0.1379660E-02  0.1888838E-01  0.1362818E-01     7.282  0.8532112E-04  0.2504228E-02  0.9893348E-03
   194.327  0.1379922E-02  0.1888412E-01  0.1363675E-01     7.282  0.8483203E-04  0.2492684E-02  0.9791075E-03
   194.330  0.1380169E-02  0.1888003E-01  0.1364371E-01     7.282  0.8435408E-04  0.2481922E-02  0.9704710E-03
   194.334  0.1380398E-02  0.1887649E-01  0.1364826E-01     7.282  0.8389554E-04  0.2471938E-02  0.9639417E-03
   194.337  0.1380604E-02  0.1887315E-01  0.1365149E-01     7.282  0.8346447E-04  0.2462817E-02  0.9591960E-03
   194.341  0.1380786E-02  0.1886972E-01  0.1365303E-01     7.282  0.8306758E-04  0.2455354E-02  0.9562753E-03
   194.344  0.1380940E-02  0.1886650E-01  0.1365238E-01     7.282  0.8271131E-04  0.2449294E-02  0.9558102E-03
   194.348  0.1381063E-02  0.1886365E-01  0.1364963E-01     7.282  0.8240119E-04  0.2443884E-02  0.9572096E-03
   194.351  0.1381152E-02  0.1886116E-01  0.1364523E-01     7.282  0.8214178E-04  0.2439173E-02  0.9602953E-03
   194.355  0.1381207E-02  0.1885865E-01  0.1363737E-01     7.282  0.8193662E-04  0.2435112E-02  0.9638054E-03
   194.358  0.1381238E-02  0.1885627E-01  0.1363076E-01     7.282  0.8177143E-04  0.2432058E-02  0.9697385E-03
   194.362  0.1381238E-02  0.1885392E-01  0.1362372E-01     7.282  0.8163321E-04  0.2429571E-02  0.9758908E-03
   194.365  0.1381192E-02  0.1885302E-01  0.1361432E-01     7.283  0.8150388E-04  0.2428309E-02  0.9832740E-03
   194.369  0.1381105E-02  0.1885277E-01  0.1360370E-01     7.283  0.8137642E-04  0.2427601E-02  0.9918365E-03
   194.372  0.1381003E-02  0.1885168E-01  0.1359341E-01     7.283  0.8121263E-04  0.2424499E-02  0.9989867E-03
   194.376  0.1380892E-02  0.1884983E-01  0.1358358E-01     7.283  0.8101141E-04  0.2419649E-02  0.1004864E-02
   194.379  0.1380774E-02  0.1884882E-01  0.1357462E-01     7.283  0.8077745E-04  0.2411035E-02  0.1009628E-02
   194.383  0.1380653E-02  0.1884432E-01  0.1356531E-01     7.283  0.8051548E-04  0.2403807E-02  0.1013902E-02
   194.386  0.1380531E-02  0.1883921E-01  0.1355809E-01     7.283  0.8023218E-04  0.2395920E-02  0.1016687E-02
   194.390  0.1380411E-02  0.1883303E-01  0.1355110E-01     7.283  0.7993332E-04  0.2387631E-02  0.1018641E-02
   194.393  0.1380298E-02  0.1882585E-01  0.1354511E-01     7.283  0.7962531E-04  0.2378855E-02  0.1020483E-02
   194.397  0.1380194E-02  0.1881816E-01  0.1353972E-01     7.283  0.7931582E-04  0.2369960E-02  0.1022032E-02
   194.401  0.1380101E-02  0.1880966E-01  0.1353576E-01     7.283  0.7900999E-04  0.2360979E-02  0.1024086E-02
   194.404  0.1380022E-02  0.1880057E-01  0.1353215E-01     7.283  0.7871503E-04  0.2352895E-02  0.1025853E-02
   194.408  0.1379960E-02  0.1879100E-01  0.1352820E-01     7.284  0.7843728E-04  0.2345539E-02  0.1027403E-02
   194.411  0.1379917E-02  0.1878151E-01  0.1352465E-01     7.284  0.7818090E-04  0.2338750E-02  0.1029128E-02
   194.415  0.1379894E-02  0.1877109E-01  0.1352203E-01     7.284  0.7795272E-04  0.2332442E-02  0.1030131E-02
   194.418  0.1379892E-02  0.1876038E-01  0.1352075E-01     7.284  0.7775603E-04  0.2326893E-02  0.1031618E-02
   194.422  0.1379912E-02  0.1874980E-01  0.1352004E-01     7.284  0.7759467E-04  0.2322599E-02  0.1033001E-02
   194.425  0.1379954E-02  0.1873942E-01  0.1352045E-01     7.284  0.7747193E-04  0.2318997E-02  0.1034650E-02
   194.429  0.1380018E-02  0.1873018E-01  0.1352194E-01     7.284  0.7738953E-04  0.2317735E-02  0.1034558E-02
   194.432  0.1380102E-02  0.1872238E-01  0.1352445E-01     7.284  0.7734926E-04  0.2318866E-02  0.1033600E-02
   194.436  0.1380206E-02  0.1871522E-01  0.1352799E-01     7.284  0.7735149E-04  0.2321662E-02  0.1032680E-02
   194.439  0.1380326E-02  0.1870973E-01  0.1353191E-01     7.284  0.7739571E-04  0.2325342E-02  0.1031806E-02
   194.443  0.1380463E-02  0.1870493E-01  0.1353733E-01     7.284  0.7748009E-04  0.2332167E-02  0.1029759E-02
   194.446  0.1380616E-02  0.1869972E-01  0.1354216E-01     7.284  0.7759699E-04  0.2339470E-02  0.1028725E-02
   194.450  0.1380783E-02  0.1869599E-01  0.1354682E-01     7.284  0.7774375E-04  0.2346239E-02  0.1028073E-02
   194.453  0.1380958E-02  0.1869322E-01  0.1355140E-01     7.285  0.7791806E-04  0.2352766E-02  0.1027723E-02
   194.457  0.1381142E-02  0.1868813E-01  0.1355543E-01     7.285  0.7811766E-04  0.2359072E-02  0.1028179E-02
   194.460  0.1381332E-02  0.1868593E-01  0.1355957E-01     7.285  0.7834066E-04  0.2365353E-02  0.1029354E-02
   194.464  0.1381526E-02  0.1868429E-01  0.1356267E-01     7.285  0.7857867E-04  0.2370976E-02  0.1031271E-02
   194.467  0.1381722E-02  0.1868275E-01  0.1356501E-01     7.285  0.7882382E-04  0.2375884E-02  0.1033457E-02
   194.471  0.1381915E-02  0.1868180E-01  0.1356696E-01     7.285  0.7907019E-04  0.2380170E-02  0.1036013E-02
   194.474  0.1382100E-02  0.1868018E-01  0.1356794E-01     7.285  0.7931224E-04  0.2384410E-02  0.1038590E-02
   194.478  0.1382274E-02  0.1868133E-01  0.1356809E-01     7.285  0.7954324E-04  0.2387466E-02  0.1040769E-02
   194.481  0.1382430E-02  0.1868303E-01  0.1356550E-01     7.285  0.7975728E-04  0.2389912E-02  0.1045849E-02
   194.485  0.1382565E-02  0.1868542E-01  0.1356451E-01     7.285  0.7994870E-04  0.2391556E-02  0.1047124E-02
   194.488  0.1382676E-02  0.1868919E-01  0.1356207E-01     7.285  0.8011247E-04  0.2392902E-02  0.1048103E-02
   194.492  0.1382760E-02  0.1869365E-01  0.1355832E-01     7.285  0.8024537E-04  0.2393386E-02  0.1048329E-02
   194.495  0.1382819E-02  0.1869854E-01  0.1355340E-01     7.286  0.8034970E-04  0.2393590E-02  0.1048668E-02
   194.499  0.1382854E-02  0.1870349E-01  0.1354784E-01     7.286  0.8042286E-04  0.2393816E-02  0.1048433E-02
   194.502  0.1382863E-02  0.1870933E-01  0.1354102E-01     7.286  0.8046327E-04  0.2393766E-02  0.1048034E-02
   194.506  0.1382846E-02  0.1871537E-01  0.1353318E-01     7.286  0.8046913E-04  0.2393143E-02  0.1047502E-02
   194.509  0.1382814E-02  0.1872103E-01  0.1352508E-01     7.286  0.8045481E-04  0.2392826E-02  0.1046781E-02
   194.513  0.1382782E-02  0.1872631E-01  0.1351861E-01     7.286  0.8043949E-04  0.2392565E-02  0.1044985E-02
   194.516  0.1382751E-02  0.1873059E-01  0.1351268E-01     7.286  0.8042399E-04  0.2393045E-02  0.1042951E-02
   194.520  0.1382722E-02  0.1873388E-01  0.1350754E-01     7.286  0.8040751E-04  0.2393377E-02  0.1040740E-02
   194.523  0.1382697E-02  0.1873675E-01  0.1350340E-01     7.286  0.8039082E-04  0.2394862E-02  0.1037353E-02
   194.527  0.1382675E-02  0.1873871E-01  0.1349887E-01     7.286  0.8037347E-04  0.2395943E-02  0.1035428E-02
   194.530  0.1382656E-02  0.1874126E-01  0.1349512E-01     7.286  0.8035335E-04  0.2397252E-02  0.1033003E-02
   194.534  0.1382640E-02  0.1874321E-01  0.1349163E-01     7.286  0.8032807E-04  0.2398254E-02  0.1030287E-02
   194.538  0.1382625E-02  0.1874456E-01  0.1348871E-01     7.286  0.8029813E-04  0.2399552E-02  0.1027742E-02
   194.541  0.1382613E-02  0.1874461E-01  0.1348466E-01     7.287  0.8026336E-04  0.2399287E-02  0.1025468E-02
   194.545  0.1382604E-02  0.1874570E-01  0.1348292E-01     7.287  0.8022507E-04  0.2400128E-02  0.1022154E-02
   194.548  0.1382599E-02  0.1874741E-01  0.1348085E-01     7.287  0.8018338E-04  0.2401203E-02  0.1021707E-02
   194.552  0.1382598E-02  0.1875109E-01  0.1347848E-01     7.287  0.8013989E-04  0.2401554E-02  0.1020375E-02
   194.555  0.1382602E-02  0.1875165E-01  0.1347741E-01     7.287  0.8009448E-04  0.2402680E-02  0.1019800E-02
   194.559  0.1382595E-02  0.1875234E-01  0.1347453E-01     7.287  0.8004082E-04  0.2403534E-02  0.1017778E-02
   194.562  0.1382562E-02  0.1875307E-01  0.1346915E-01     7.287  0.7997130E-04  0.2403991E-02  0.1012914E-02
   194.566  0.1382504E-02  0.1875381E-01  0.1346168E-01     7.287  0.7988759E-04  0.2404492E-02  0.1005612E-02
   194.569  0.1382424E-02  0.1875450E-01  0.1345296E-01     7.287  0.7979165E-04  0.2405201E-02  0.9966889E-03
   194.573  0.1382321E-02  0.1875524E-01  0.1344346E-01     7.287  0.7968519E-04  0.2406100E-02  0.9872612E-03
   194.576  0.1382199E-02  0.1875896E-01  0.1343310E-01     7.287  0.7957081E-04  0.2406993E-02  0.9775253E-03
   194.580  0.1382061E-02  0.1875843E-01  0.1342301E-01     7.287  0.7945147E-04  0.2408297E-02  0.9679516E-03
   194.583  0.1381910E-02  0.1875823E-01  0.1341243E-01     7.288  0.7932956E-04  0.2409692E-02  0.9590364E-03
   194.587  0.1381748E-02  0.1875867E-01  0.1340313E-01     7.288  0.7920848E-04  0.2410594E-02  0.9500087E-03
   194.590  0.1381581E-02  0.1875933E-01  0.1339492E-01     7.288  0.7909002E-04  0.2411372E-02  0.9422765E-03
   194.594  0.1381410E-02  0.1876061E-01  0.1338767E-01     7.288  0.7897665E-04  0.2412088E-02  0.9359114E-03
   194.597  0.1381240E-02  0.1876198E-01  0.1338165E-01     7.288  0.7887097E-04  0.2413019E-02  0.9304704E-03
   194.601  0.1381075E-02  0.1876362E-01  0.1337703E-01     7.288  0.7877517E-04  0.2414481E-02  0.9267546E-03
   194.604  0.1380917E-02  0.1876518E-01  0.1337379E-01     7.288  0.7869034E-04  0.2415635E-02  0.9238185E-03
   194.608  0.1380771E-02  0.1876779E-01  0.1337198E-01     7.288  0.7861834E-04  0.2416271E-02  0.9221182E-03
   194.611  0.1380639E-02  0.1876778E-01  0.1337233E-01     7.288  0.7855981E-04  0.2415001E-02  0.9220826E-03
   194.615  0.1380527E-02  0.1876903E-01  0.1337400E-01     7.288  0.7851472E-04  0.2416196E-02  0.9227946E-03
   194.618  0.1380436E-02  0.1877060E-01  0.1337752E-01     7.288  0.7848311E-04  0.2417512E-02  0.9245388E-03
   194.622  0.1380368E-02  0.1877152E-01  0.1338363E-01     7.288  0.7846462E-04  0.2418800E-02  0.9271068E-03
   194.625  0.1380327E-02  0.1877299E-01  0.1339136E-01     7.288  0.7845930E-04  0.2419441E-02  0.9314373E-03
   194.629  0.1380306E-02  0.1877577E-01  0.1340099E-01     7.289  0.7847801E-04  0.2420956E-02  0.9366821E-03
   194.632  0.1380300E-02  0.1877795E-01  0.1341091E-01     7.289  0.7853138E-04  0.2424431E-02  0.9425513E-03
   194.636  0.1380312E-02  0.1878058E-01  0.1342218E-01     7.289  0.7861806E-04  0.2429463E-02  0.9493754E-03
   194.640  0.1380341E-02  0.1878355E-01  0.1343329E-01     7.289  0.7873589E-04  0.2435718E-02  0.9570759E-03
   194.643  0.1380387E-02  0.1878681E-01  0.1344542E-01     7.289  0.7888325E-04  0.2442854E-02  0.9669292E-03
   194.647  0.1380444E-02  0.1879039E-01  0.1345837E-01     7.289  0.7905651E-04  0.2450973E-02  0.9763970E-03
   194.650  0.1380504E-02  0.1879390E-01  0.1346940E-01     7.289  0.7925337E-04  0.2458574E-02  0.9837932E-03
   194.654  0.1380565E-02  0.1879780E-01  0.1348036E-01     7.289  0.7947089E-04  0.2466030E-02  0.9931599E-03
   194.657  0.1380626E-02  0.1880133E-01  0.1349047E-01     7.289  0.7970510E-04  0.2472651E-02  0.1001831E-02
   194.661  0.1380685E-02  0.1880425E-01  0.1349790E-01     7.289  0.7995209E-04  0.2478005E-02  0.1011072E-02
   194.664  0.1380741E-02  0.1880732E-01  0.1350530E-01     7.289  0.8020692E-04  0.2481914E-02  0.1017974E-02
   194.668  0.1380794E-02  0.1880962E-01  0.1351060E-01     7.289  0.8046542E-04  0.2484493E-02  0.1023576E-02
   194.671  0.1380842E-02  0.1881036E-01  0.1351501E-01     7.289  0.8072232E-04  0.2485427E-02  0.1028570E-02
   194.675  0.1380884E-02  0.1881001E-01  0.1351752E-01     7.290  0.8097256E-04  0.2485405E-02  0.1031735E-02
   194.678  0.1380921E-02  0.1880904E-01  0.1351947E-01     7.290  0.8121278E-04  0.2483187E-02  0.1034782E-02
   194.682  0.1380954E-02  0.1880776E-01  0.1352044E-01     7.290  0.8144253E-04  0.2478474E-02  0.1036468E-02
   194.685  0.1380983E-02  0.1880497E-01  0.1352059E-01     7.290  0.8165657E-04  0.2471850E-02  0.1036325E-02
   194.689  0.1381008E-02  0.1880060E-01  0.1351952E-01     7.290  0.8184936E-04  0.2463498E-02  0.1034312E-02
   194.692  0.1381028E-02  0.1879492E-01  0.1351654E-01     7.290  0.8201831E-04  0.2453681E-02  0.1030268E-02
   194.696  0.1381042E-02  0.1878705E-01  0.1351227E-01     7.290  0.8215858E-04  0.2442283E-02  0.1023941E-02
   194.699  0.1381050E-02  0.1877902E-01  0.1350637E-01     7.290  0.8226788E-04  0.2429505E-02  0.1015283E-02
   194.703  0.1381053E-02  0.1877065E-01  0.1350169E-01     7.290  0.8234299E-04  0.2415398E-02  0.1002397E-02
   194.706  0.1381051E-02  0.1875974E-01  0.1349353E-01     7.290  0.8238292E-04  0.2397260E-02  0.9875697E-03
   194.710  0.1381043E-02  0.1874938E-01  0.1348483E-01     7.290  0.8238589E-04  0.2381819E-02  0.9719833E-03
   194.713  0.1381032E-02  0.1873968E-01  0.1347683E-01     7.290  0.8235305E-04  0.2368428E-02  0.9537824E-03
   194.717  0.1381041E-02  0.1873118E-01  0.1347168E-01     7.290  0.8229607E-04  0.2358046E-02  0.9341872E-03
   194.720  0.1381076E-02  0.1872338E-01  0.1346994E-01     7.291  0.8221923E-04  0.2349156E-02  0.9145901E-03
   194.724  0.1381135E-02  0.1872095E-01  0.1347501E-01     7.291  0.8212415E-04  0.2350478E-02  0.8880859E-03
   194.727  0.1381219E-02  0.1871829E-01  0.1348134E-01     7.291  0.8201154E-04  0.2351398E-02  0.8634312E-03
   194.731  0.1381326E-02  0.1871837E-01  0.1348951E-01     7.291  0.8188421E-04  0.2356290E-02  0.8401097E-03
   194.734  0.1381454E-02  0.1871506E-01  0.1349904E-01     7.291  0.8174395E-04  0.2354270E-02  0.8194753E-03
   194.738  0.1381600E-02  0.1871157E-01  0.1350844E-01     7.291  0.8159358E-04  0.2351677E-02  0.8005850E-03
   194.742  0.1381760E-02  0.1870797E-01  0.1351724E-01     7.291  0.8143367E-04  0.2349243E-02  0.7827620E-03
   194.745  0.1381929E-02  0.1870476E-01  0.1352525E-01     7.291  0.8126654E-04  0.2347392E-02  0.7659648E-03
   194.749  0.1382104E-02  0.1870179E-01  0.1353250E-01     7.291  0.8109622E-04  0.2345736E-02  0.7514395E-03
   194.752  0.1382283E-02  0.1869859E-01  0.1353820E-01     7.291  0.8092434E-04  0.2343962E-02  0.7385500E-03
   194.756  0.1382462E-02  0.1869547E-01  0.1354335E-01     7.291  0.8075467E-04  0.2342109E-02  0.7269777E-03
   194.759  0.1382639E-02  0.1869262E-01  0.1354679E-01     7.291  0.8059013E-04  0.2340608E-02  0.7174547E-03
   194.763  0.1382808E-02  0.1868945E-01  0.1354875E-01     7.291  0.8043296E-04  0.2338956E-02  0.7094326E-03
   194.766  0.1382968E-02  0.1868643E-01  0.1354943E-01     7.292  0.8028619E-04  0.2337436E-02  0.7028364E-03
   194.770  0.1383115E-02  0.1868379E-01  0.1354792E-01     7.292  0.8015257E-04  0.2335997E-02  0.6977442E-03
   194.773  0.1383247E-02  0.1868209E-01  0.1354576E-01     7.292  0.8003367E-04  0.2334926E-02  0.6950397E-03
   194.777  0.1383361E-02  0.1868067E-01  0.1354212E-01     7.292  0.7993209E-04  0.2333537E-02  0.6942435E-03
   194.780  0.1383456E-02  0.1868087E-01  0.1353712E-01     7.292  0.7984991E-04  0.2332530E-02  0.6956493E-03
   194.784  0.1383530E-02  0.1867909E-01  0.1353018E-01     7.292  0.7978797E-04  0.2331262E-02  0.6984003E-03
   194.787  0.1383582E-02  0.1867741E-01  0.1352142E-01     7.292  0.7974788E-04  0.2330204E-02  0.7026665E-03
   194.791  0.1383617E-02  0.1867576E-01  0.1351134E-01     7.292  0.7972271E-04  0.2328818E-02  0.7079670E-03
   194.794  0.1383640E-02  0.1867420E-01  0.1350175E-01     7.292  0.7969786E-04  0.2327512E-02  0.7123230E-03
   194.798  0.1383653E-02  0.1867277E-01  0.1349250E-01     7.292  0.7967378E-04  0.2326199E-02  0.7171231E-03
   194.801  0.1383657E-02  0.1867134E-01  0.1348298E-01     7.292  0.7965079E-04  0.2325391E-02  0.7212890E-03
   194.805  0.1383657E-02  0.1866962E-01  0.1347492E-01     7.292  0.7963271E-04  0.2324701E-02  0.7255245E-03
   194.808  0.1383655E-02  0.1866766E-01  0.1346734E-01     7.292  0.7961972E-04  0.2323740E-02  0.7293099E-03
   194.812  0.1383657E-02  0.1866581E-01  0.1346094E-01     7.293  0.7960891E-04  0.2323920E-02  0.7326053E-03
   194.815  0.1383664E-02  0.1866350E-01  0.1345510E-01     7.293  0.7960118E-04  0.2323523E-02  0.7351971E-03
   194.819  0.1383677E-02  0.1866099E-01  0.1344983E-01     7.293  0.7959589E-04  0.2323030E-02  0.7369998E-03
   194.822  0.1383696E-02  0.1865814E-01  0.1344543E-01     7.293  0.7959390E-04  0.2322855E-02  0.7384233E-03
   194.826  0.1383721E-02  0.1865458E-01  0.1344178E-01     7.293  0.7959430E-04  0.2323167E-02  0.7397476E-03
   194.830  0.1383750E-02  0.1865144E-01  0.1343904E-01     7.293  0.7959761E-04  0.2323363E-02  0.7401402E-03
   194.833  0.1383783E-02  0.1864801E-01  0.1343646E-01     7.293  0.7960255E-04  0.2323137E-02  0.7401191E-03
   194.837  0.1383819E-02  0.1864483E-01  0.1343404E-01     7.293  0.7960927E-04  0.2323038E-02  0.7397652E-03
   194.840  0.1383858E-02  0.1864153E-01  0.1343180E-01     7.293  0.7961792E-04  0.2322669E-02  0.7395128E-03
   194.844  0.1383899E-02  0.1864201E-01  0.1343089E-01     7.293  0.7962751E-04  0.2321756E-02  0.7391837E-03
   194.847  0.1383942E-02  0.1863948E-01  0.1343066E-01     7.293  0.7963849E-04  0.2321374E-02  0.7399169E-03
   194.851  0.1383986E-02  0.1863766E-01  0.1343027E-01     7.293  0.7964991E-04  0.2321494E-02  0.7403879E-03
   194.854  0.1384031E-02  0.1863581E-01  0.1343017E-01     7.293  0.7966218E-04  0.2321286E-02  0.7407308E-03
   194.858  0.1384075E-02  0.1863518E-01  0.1342943E-01     7.294  0.7967410E-04  0.2320765E-02  0.7412224E-03
   194.861  0.1384118E-02  0.1863422E-01  0.1342839E-01     7.294  0.7968601E-04  0.2320635E-02  0.7415849E-03
   194.865  0.1384160E-02  0.1863444E-01  0.1342855E-01     7.294  0.7969726E-04  0.2320570E-02  0.7429704E-03
   194.868  0.1384200E-02  0.1863506E-01  0.1342911E-01     7.294  0.7970755E-04  0.2320380E-02  0.7442912E-03
   194.872  0.1384238E-02  0.1863554E-01  0.1343026E-01     7.294  0.7971698E-04  0.2320400E-02  0.7456168E-03
   194.875  0.1384269E-02  0.1863675E-01  0.1343068E-01     7.294  0.7972324E-04  0.2320335E-02  0.7462195E-03
   194.879  0.1384285E-02  0.1863821E-01  0.1342812E-01     7.294  0.7972326E-04  0.2320033E-02  0.7440134E-03
   194.882  0.1384283E-02  0.1864003E-01  0.1342642E-01     7.294  0.7971563E-04  0.2319840E-02  0.7415428E-03
   194.886  0.1384261E-02  0.1864169E-01  0.1342403E-01     7.294  0.7969981E-04  0.2319033E-02  0.7387844E-03
   194.889  0.1384219E-02  0.1864359E-01  0.1342035E-01     7.294  0.7967591E-04  0.2317871E-02  0.7344360E-03
   194.893  0.1384159E-02  0.1864605E-01  0.1341592E-01     7.294  0.7964502E-04  0.2316432E-02  0.7296361E-03
   194.896  0.1384083E-02  0.1864861E-01  0.1341173E-01     7.294  0.7960747E-04  0.2315059E-02  0.7245317E-03
   194.900  0.1383995E-02  0.1865083E-01  0.1340727E-01     7.294  0.7956592E-04  0.2313540E-02  0.7191334E-03
   194.904  0.1383899E-02  0.1865248E-01  0.1340316E-01     7.295  0.7952151E-04  0.2312456E-02  0.7140253E-03
   194.907  0.1383794E-02  0.1865259E-01  0.1339871E-01     7.295  0.7947461E-04  0.2312019E-02  0.7085349E-03
   194.911  0.1383683E-02  0.1865354E-01  0.1339423E-01     7.295  0.7942642E-04  0.2311517E-02  0.7036654E-03
   194.914  0.1383568E-02  0.1865396E-01  0.1339019E-01     7.295  0.7937758E-04  0.2311865E-02  0.6994070E-03
   194.918  0.1383451E-02  0.1865433E-01  0.1338612E-01     7.295  0.7932868E-04  0.2313034E-02  0.6953775E-03
   194.921  0.1383335E-02  0.1865326E-01  0.1338321E-01     7.295  0.7928117E-04  0.2315126E-02  0.6923765E-03
   194.925  0.1383222E-02  0.1865236E-01  0.1338076E-01     7.295  0.7923551E-04  0.2317183E-02  0.6894490E-03
   194.928  0.1383114E-02  0.1865125E-01  0.1337871E-01     7.295  0.7919225E-04  0.2320754E-02  0.6875724E-03
   194.932  0.1383013E-02  0.1864697E-01  0.1337782E-01     7.295  0.7915109E-04  0.2324688E-02  0.6863553E-03
   194.935  0.1382916E-02  0.1864497E-01  0.1337739E-01     7.295  0.7910883E-04  0.2327640E-02  0.6856965E-03
   194.939  0.1382826E-02  0.1864194E-01  0.1337758E-01     7.295  0.7906551E-04  0.2331194E-02  0.6848850E-03
   194.942  0.1382745E-02  0.1863817E-01  0.1337815E-01     7.295  0.7902168E-04  0.2335954E-02  0.6845772E-03
   194.946  0.1382674E-02  0.1863536E-01  0.1337992E-01     7.295  0.7897827E-04  0.2341138E-02  0.6852397E-03
   194.949  0.1382614E-02  0.1863234E-01  0.1338474E-01     7.296  0.7893573E-04  0.2347328E-02  0.6895720E-03
   194.953  0.1382567E-02  0.1862933E-01  0.1338755E-01     7.296  0.7889427E-04  0.2354404E-02  0.6926748E-03
   194.956  0.1382534E-02  0.1862572E-01  0.1339113E-01     7.296  0.7885493E-04  0.2361624E-02  0.6964538E-03
   194.960  0.1382516E-02  0.1862196E-01  0.1339510E-01     7.296  0.7881809E-04  0.2368726E-02  0.7014392E-03
   194.963  0.1382512E-02  0.1861800E-01  0.1339969E-01     7.296  0.7878464E-04  0.2375782E-02  0.7070379E-03
   194.967  0.1382524E-02  0.1861379E-01  0.1340478E-01     7.296  0.7875507E-04  0.2383163E-02  0.7132327E-03
   194.970  0.1382552E-02  0.1861005E-01  0.1341101E-01     7.296  0.7873041E-04  0.2390837E-02  0.7193891E-03
   194.974  0.1382596E-02  0.1860475E-01  0.1341741E-01     7.296  0.7871076E-04  0.2398843E-02  0.7258938E-03
   194.978  0.1382654E-02  0.1859952E-01  0.1342390E-01     7.296  0.7869692E-04  0.2406696E-02  0.7325737E-03
   194.981  0.1382727E-02  0.1859426E-01  0.1343041E-01     7.296  0.7868955E-04  0.2415157E-02  0.7395003E-03
   194.985  0.1382812E-02  0.1858926E-01  0.1343622E-01     7.296  0.7868812E-04  0.2423488E-02  0.7464574E-03
   194.988  0.1382906E-02  0.1858336E-01  0.1344249E-01     7.296  0.7869398E-04  0.2431609E-02  0.7528500E-03
   194.992  0.1383009E-02  0.1857822E-01  0.1344742E-01     7.296  0.7870702E-04  0.2439911E-02  0.7598218E-03
   194.995  0.1383117E-02  0.1857329E-01  0.1345086E-01     7.297  0.7872790E-04  0.2448039E-02  0.7661920E-03
   194.999  0.1383231E-02  0.1857274E-01  0.1345892E-01     7.297  0.7875546E-04  0.2449640E-02  0.7772984E-03
   195.002  0.1383349E-02  0.1857302E-01  0.1346771E-01     7.297  0.7879028E-04  0.2449686E-02  0.7892895E-03
   195.006  0.1383470E-02  0.1857376E-01  0.1347582E-01     7.297  0.7883096E-04  0.2449114E-02  0.8004501E-03
   195.009  0.1383592E-02  0.1857419E-01  0.1348340E-01     7.297  0.7887801E-04  0.2448961E-02  0.8101775E-03
   195.013  0.1383715E-02  0.1857463E-01  0.1348996E-01     7.297  0.7892969E-04  0.2448744E-02  0.8185064E-03
   195.016  0.1383835E-02  0.1857520E-01  0.1349513E-01     7.297  0.7898524E-04  0.2448833E-02  0.8256419E-03
   195.020  0.1383953E-02  0.1857577E-01  0.1349903E-01     7.297  0.7904361E-04  0.2449507E-02  0.8312384E-03
   195.023  0.1384066E-02  0.1857645E-01  0.1350147E-01     7.297  0.7910320E-04  0.2451137E-02  0.8344690E-03
   195.027  0.1384172E-02  0.1857673E-01  0.1350281E-01     7.297  0.7916300E-04  0.2452385E-02  0.8361843E-03
   195.030  0.1384268E-02  0.1857661E-01  0.1350275E-01     7.297  0.7922083E-04  0.2453838E-02  0.8349914E-03
   195.034  0.1384354E-02  0.1857625E-01  0.1350131E-01     7.297  0.7927597E-04  0.2455369E-02  0.8317596E-03
   195.038  0.1384427E-02  0.1857558E-01  0.1349889E-01     7.297  0.7932683E-04  0.2457106E-02  0.8272184E-03
   195.041  0.1384487E-02  0.1857489E-01  0.1349482E-01     7.298  0.7937142E-04  0.2458886E-02  0.8201638E-03
   195.045  0.1384531E-02  0.1857451E-01  0.1348946E-01     7.298  0.7941177E-04  0.2460769E-02  0.8123544E-03
   195.048  0.1384560E-02  0.1857399E-01  0.1348260E-01     7.298  0.7944643E-04  0.2462928E-02  0.8030734E-03
   195.052  0.1384573E-02  0.1857316E-01  0.1347455E-01     7.298  0.7947549E-04  0.2465040E-02  0.7933673E-03
   195.055  0.1384580E-02  0.1857146E-01  0.1346663E-01     7.298  0.7950132E-04  0.2465499E-02  0.7842577E-03
   195.059  0.1384582E-02  0.1857116E-01  0.1345773E-01     7.298  0.7952403E-04  0.2467786E-02  0.7786016E-03
   195.062  0.1384585E-02  0.1857194E-01  0.1345264E-01     7.298  0.7954455E-04  0.2468432E-02  0.7740925E-03
   195.066  0.1384586E-02  0.1857324E-01  0.1344872E-01     7.298  0.7956276E-04  0.2468194E-02  0.7713736E-03
   195.069  0.1384584E-02  0.1857528E-01  0.1344553E-01     7.298  0.7958000E-04  0.2466988E-02  0.7698048E-03
   195.073  0.1384576E-02  0.1857682E-01  0.1344159E-01     7.298  0.7959611E-04  0.2466254E-02  0.7681138E-03
   195.076  0.1384564E-02  0.1857793E-01  0.1343948E-01     7.298  0.7961085E-04  0.2465533E-02  0.7682437E-03
   195.080  0.1384550E-02  0.1857924E-01  0.1343739E-01     7.298  0.7962498E-04  0.2464248E-02  0.7696056E-03
   195.083  0.1384535E-02  0.1858139E-01  0.1343632E-01     7.298  0.7964200E-04  0.2462227E-02  0.7728069E-03
   195.087  0.1384520E-02  0.1858373E-01  0.1343572E-01     7.299  0.7966064E-04  0.2459257E-02  0.7769201E-03
   195.090  0.1384506E-02  0.1858579E-01  0.1343551E-01     7.299  0.7968049E-04  0.2456824E-02  0.7812614E-03
   195.094  0.1384493E-02  0.1858766E-01  0.1343714E-01     7.299  0.7970186E-04  0.2454664E-02  0.7883040E-03
   195.098  0.1384483E-02  0.1858919E-01  0.1343635E-01     7.299  0.7972322E-04  0.2452551E-02  0.7921493E-03
   195.101  0.1384474E-02  0.1859044E-01  0.1343603E-01     7.299  0.7974475E-04  0.2451021E-02  0.7958448E-03
   195.105  0.1384468E-02  0.1859159E-01  0.1343582E-01     7.299  0.7976564E-04  0.2448907E-02  0.7991878E-03
   195.108  0.1384465E-02  0.1859210E-01  0.1343582E-01     7.299  0.7978635E-04  0.2446659E-02  0.8027279E-03
   195.112  0.1384466E-02  0.1859163E-01  0.1343646E-01     7.299  0.7980524E-04  0.2446761E-02  0.8063780E-03
   195.115  0.1384470E-02  0.1859480E-01  0.1343838E-01     7.299  0.7982184E-04  0.2448348E-02  0.8077596E-03
   195.119  0.1384479E-02  0.1859546E-01  0.1344011E-01     7.299  0.7983697E-04  0.2446075E-02  0.8093369E-03
   195.122  0.1384491E-02  0.1859583E-01  0.1344188E-01     7.299  0.7984915E-04  0.2444356E-02  0.8110420E-03
   195.126  0.1384508E-02  0.1859638E-01  0.1344401E-01     7.299  0.7985889E-04  0.2443069E-02  0.8125637E-03
   195.129  0.1384528E-02  0.1859726E-01  0.1344655E-01     7.299  0.7986506E-04  0.2442580E-02  0.8136623E-03
   195.133  0.1384553E-02  0.1859745E-01  0.1344911E-01     7.299  0.7986801E-04  0.2441999E-02  0.8138530E-03
   195.136  0.1384582E-02  0.1859815E-01  0.1345240E-01     7.300  0.7986770E-04  0.2442220E-02  0.8132761E-03
   195.140  0.1384614E-02  0.1859934E-01  0.1345549E-01     7.300  0.7986381E-04  0.2443359E-02  0.8113158E-03
   195.143  0.1384650E-02  0.1859841E-01  0.1345929E-01     7.300  0.7985617E-04  0.2444687E-02  0.8099516E-03
   195.147  0.1384687E-02  0.1859978E-01  0.1346310E-01     7.300  0.7984302E-04  0.2445521E-02  0.8080389E-03
   195.150  0.1384713E-02  0.1860191E-01  0.1346650E-01     7.300  0.7980658E-04  0.2445829E-02  0.8058926E-03
   195.154  0.1384725E-02  0.1860471E-01  0.1346919E-01     7.300  0.7974448E-04  0.2445412E-02  0.8033138E-03
   195.158  0.1384723E-02  0.1860789E-01  0.1347140E-01     7.300  0.7965786E-04  0.2445832E-02  0.7998783E-03
   195.161  0.1384710E-02  0.1861176E-01  0.1347290E-01     7.300  0.7954928E-04  0.2445007E-02  0.7962827E-03
   195.165  0.1384686E-02  0.1861655E-01  0.1347393E-01     7.300  0.7942087E-04  0.2444171E-02  0.7928386E-03
   195.168  0.1384655E-02  0.1862167E-01  0.1347471E-01     7.300  0.7927645E-04  0.2443632E-02  0.7896137E-03
   195.172  0.1384615E-02  0.1862766E-01  0.1347574E-01     7.300  0.7911822E-04  0.2444981E-02  0.7864605E-03
   195.175  0.1384569E-02  0.1863218E-01  0.1347654E-01     7.300  0.7895022E-04  0.2443734E-02  0.7836006E-03
   195.179  0.1384510E-02  0.1863649E-01  0.1347646E-01     7.300  0.7877172E-04  0.2442824E-02  0.7800319E-03
   195.182  0.1384412E-02  0.1864242E-01  0.1347501E-01     7.301  0.7856981E-04  0.2441927E-02  0.7771383E-03
   195.186  0.1384275E-02  0.1864850E-01  0.1347145E-01     7.301  0.7834985E-04  0.2441054E-02  0.7743363E-03
   195.189  0.1384105E-02  0.1865420E-01  0.1346582E-01     7.301  0.7811588E-04  0.2440701E-02  0.7716344E-03
   195.193  0.1383904E-02  0.1865937E-01  0.1345806E-01     7.301  0.7787329E-04  0.2440940E-02  0.7690874E-03
   195.196  0.1383678E-02  0.1866362E-01  0.1344867E-01     7.301  0.7762842E-04  0.2441802E-02  0.7662506E-03
   195.200  0.1383430E-02  0.1866682E-01  0.1343794E-01     7.301  0.7738614E-04  0.2442510E-02  0.7653849E-03
   195.204  0.1383167E-02  0.1866882E-01  0.1342672E-01     7.301  0.7715255E-04  0.2443019E-02  0.7653549E-03
   195.207  0.1382892E-02  0.1866887E-01  0.1341501E-01     7.301  0.7692418E-04  0.2443780E-02  0.7654161E-03
   195.211  0.1382607E-02  0.1866822E-01  0.1340311E-01     7.301  0.7670134E-04  0.2444632E-02  0.7661715E-03
   195.214  0.1382317E-02  0.1866645E-01  0.1339176E-01     7.301  0.7649016E-04  0.2444893E-02  0.7677650E-03
   195.218  0.1382029E-02  0.1866333E-01  0.1338029E-01     7.301  0.7629370E-04  0.2445107E-02  0.7700193E-03
   195.221  0.1381749E-02  0.1865867E-01  0.1336958E-01     7.301  0.7611674E-04  0.2445277E-02  0.7722139E-03
   195.225  0.1381482E-02  0.1865947E-01  0.1336635E-01     7.301  0.7596237E-04  0.2446517E-02  0.7721545E-03
   195.228  0.1381232E-02  0.1865916E-01  0.1336415E-01     7.302  0.7583486E-04  0.2447586E-02  0.7710143E-03
   195.232  0.1381006E-02  0.1865627E-01  0.1336271E-01     7.302  0.7573468E-04  0.2448048E-02  0.7699117E-03
   195.235  0.1380810E-02  0.1865072E-01  0.1336118E-01     7.302  0.7566241E-04  0.2447942E-02  0.7683000E-03
   195.239  0.1380647E-02  0.1864318E-01  0.1335923E-01     7.302  0.7561902E-04  0.2447683E-02  0.7668335E-03
   195.242  0.1380513E-02  0.1863323E-01  0.1335659E-01     7.302  0.7560746E-04  0.2447039E-02  0.7660106E-03
   195.246  0.1380400E-02  0.1862118E-01  0.1335224E-01     7.302  0.7563499E-04  0.2445887E-02  0.7661557E-03
   195.249  0.1380308E-02  0.1861549E-01  0.1335501E-01     7.302  0.7569976E-04  0.2445836E-02  0.7647776E-03
   195.253  0.1380240E-02  0.1861191E-01  0.1336057E-01     7.302  0.7580036E-04  0.2446160E-02  0.7638572E-03
   195.257  0.1380197E-02  0.1860768E-01  0.1336623E-01     7.302  0.7593438E-04  0.2446481E-02  0.7645035E-03
   195.260  0.1380180E-02  0.1860162E-01  0.1337156E-01     7.302  0.7610012E-04  0.2448059E-02  0.7675380E-03
   195.264  0.1380189E-02  0.1859618E-01  0.1337721E-01     7.302  0.7629400E-04  0.2447416E-02  0.7731977E-03
   195.267  0.1380224E-02  0.1859087E-01  0.1338320E-01     7.302  0.7651298E-04  0.2445869E-02  0.7813297E-03
   195.271  0.1380285E-02  0.1858392E-01  0.1338876E-01     7.302  0.7675392E-04  0.2445054E-02  0.7889058E-03
   195.274  0.1380369E-02  0.1858556E-01  0.1340042E-01     7.302  0.7701205E-04  0.2448861E-02  0.8001583E-03
   195.278  0.1380476E-02  0.1858483E-01  0.1341284E-01     7.303  0.7728360E-04  0.2448009E-02  0.8142166E-03
   195.281  0.1380603E-02  0.1858424E-01  0.1342579E-01     7.303  0.7756339E-04  0.2446985E-02  0.8295652E-03
   195.285  0.1380744E-02  0.1858505E-01  0.1343967E-01     7.303  0.7785124E-04  0.2446698E-02  0.8447838E-03
   195.288  0.1380894E-02  0.1858657E-01  0.1345235E-01     7.303  0.7814738E-04  0.2446368E-02  0.8600729E-03
   195.292  0.1381050E-02  0.1858865E-01  0.1346468E-01     7.303  0.7844628E-04  0.2446186E-02  0.8747965E-03
   195.295  0.1381212E-02  0.1859104E-01  0.1347639E-01     7.303  0.7874688E-04  0.2446454E-02  0.8885390E-03
   195.299  0.1381388E-02  0.1859300E-01  0.1348853E-01     7.303  0.7905763E-04  0.2446783E-02  0.9009013E-03
   195.302  0.1381574E-02  0.1859443E-01  0.1349975E-01     7.303  0.7937249E-04  0.2447154E-02  0.9097350E-03
   195.306  0.1381768E-02  0.1859574E-01  0.1351059E-01     7.303  0.7968302E-04  0.2448116E-02  0.9167850E-03
   195.310  0.1381943E-02  0.1859642E-01  0.1351714E-01     7.303  0.7997039E-04  0.2448304E-02  0.9168170E-03
   195.313  0.1382088E-02  0.1859683E-01  0.1351896E-01     7.303  0.8022355E-04  0.2449018E-02  0.9095166E-03
   195.317  0.1382202E-02  0.1859837E-01  0.1351839E-01     7.303  0.8043611E-04  0.2449309E-02  0.8979816E-03
   195.320  0.1382283E-02  0.1860268E-01  0.1351713E-01     7.303  0.8060251E-04  0.2450324E-02  0.8848608E-03
   195.324  0.1382326E-02  0.1860797E-01  0.1351340E-01     7.304  0.8071846E-04  0.2451204E-02  0.8690688E-03
   195.327  0.1382332E-02  0.1861385E-01  0.1350705E-01     7.304  0.8078221E-04  0.2451349E-02  0.8505593E-03
   195.331  0.1382301E-02  0.1862003E-01  0.1349823E-01     7.304  0.8079290E-04  0.2451434E-02  0.8312089E-03
   195.334  0.1382233E-02  0.1863248E-01  0.1349388E-01     7.304  0.8075178E-04  0.2453086E-02  0.8158369E-03
   195.338  0.1382140E-02  0.1864446E-01  0.1348831E-01     7.304  0.8066712E-04  0.2455045E-02  0.8009964E-03
   195.341  0.1382052E-02  0.1865551E-01  0.1348483E-01     7.304  0.8055468E-04  0.2456673E-02  0.7894830E-03
   195.345  0.1381968E-02  0.1866726E-01  0.1348224E-01     7.304  0.8041643E-04  0.2456891E-02  0.7804578E-03
   195.348  0.1381892E-02  0.1867695E-01  0.1348404E-01     7.304  0.8025591E-04  0.2456649E-02  0.7746088E-03
   195.352  0.1381827E-02  0.1868500E-01  0.1348668E-01     7.304  0.8007792E-04  0.2455941E-02  0.7705167E-03
   195.356  0.1381778E-02  0.1869164E-01  0.1348980E-01     7.304  0.7989361E-04  0.2454463E-02  0.7672743E-03
   195.359  0.1381745E-02  0.1869661E-01  0.1349321E-01     7.304  0.7970651E-04  0.2451914E-02  0.7641624E-03
   195.363  0.1381729E-02  0.1869998E-01  0.1349590E-01     7.304  0.7951917E-04  0.2447805E-02  0.7620016E-03
   195.366  0.1381730E-02  0.1870068E-01  0.1349839E-01     7.304  0.7933360E-04  0.2442368E-02  0.7606419E-03
   195.370  0.1381749E-02  0.1869912E-01  0.1349916E-01     7.305  0.7915371E-04  0.2435575E-02  0.7594101E-03
   195.373  0.1381786E-02  0.1869610E-01  0.1349956E-01     7.305  0.7898102E-04  0.2427822E-02  0.7588139E-03
   195.377  0.1381840E-02  0.1869425E-01  0.1350085E-01     7.305  0.7881769E-04  0.2421605E-02  0.7553615E-03
   195.380  0.1381908E-02  0.1869010E-01  0.1350076E-01     7.305  0.7866944E-04  0.2416072E-02  0.7512276E-03
   195.384  0.1381985E-02  0.1868486E-01  0.1349925E-01     7.305  0.7854414E-04  0.2411255E-02  0.7471824E-03
   195.387  0.1382075E-02  0.1867866E-01  0.1349692E-01     7.305  0.7844163E-04  0.2406892E-02  0.7424712E-03
   195.391  0.1382174E-02  0.1867168E-01  0.1349386E-01     7.305  0.7836241E-04  0.2403790E-02  0.7376957E-03
   195.394  0.1382283E-02  0.1866381E-01  0.1348991E-01     7.305  0.7830763E-04  0.2401507E-02  0.7334950E-03
   195.398  0.1382398E-02  0.1866081E-01  0.1349080E-01     7.305  0.7827865E-04  0.2401796E-02  0.7312885E-03
   195.401  0.1382518E-02  0.1865801E-01  0.1349045E-01     7.305  0.7827680E-04  0.2402743E-02  0.7300788E-03
   195.405  0.1382655E-02  0.1865483E-01  0.1349204E-01     7.305  0.7829452E-04  0.2404054E-02  0.7295287E-03
   195.409  0.1382812E-02  0.1865101E-01  0.1349479E-01     7.305  0.7832838E-04  0.2405345E-02  0.7295321E-03
   195.412  0.1382985E-02  0.1864664E-01  0.1349846E-01     7.305  0.7837919E-04  0.2406799E-02  0.7295805E-03
   195.416  0.1383172E-02  0.1864111E-01  0.1350245E-01     7.305  0.7844579E-04  0.2409415E-02  0.7294361E-03
   195.419  0.1383369E-02  0.1863655E-01  0.1350579E-01     7.306  0.7852682E-04  0.2411662E-02  0.7293356E-03
   195.423  0.1383572E-02  0.1863321E-01  0.1351043E-01     7.306  0.7862066E-04  0.2415079E-02  0.7300538E-03
   195.426  0.1383778E-02  0.1862965E-01  0.1351519E-01     7.306  0.7872585E-04  0.2416209E-02  0.7312487E-03
   195.430  0.1383981E-02  0.1862787E-01  0.1352100E-01     7.306  0.7883960E-04  0.2417976E-02  0.7336034E-03
   195.433  0.1384180E-02  0.1862706E-01  0.1352747E-01     7.306  0.7896000E-04  0.2419923E-02  0.7367328E-03
   195.437  0.1384369E-02  0.1862646E-01  0.1353267E-01     7.306  0.7908347E-04  0.2421551E-02  0.7393635E-03
   195.440  0.1384546E-02  0.1862630E-01  0.1353699E-01     7.306  0.7920706E-04  0.2423616E-02  0.7416456E-03
   195.444  0.1384707E-02  0.1862677E-01  0.1353959E-01     7.306  0.7932634E-04  0.2425531E-02  0.7431187E-03
   195.448  0.1384854E-02  0.1862710E-01  0.1354112E-01     7.306  0.7942984E-04  0.2427242E-02  0.7431416E-03
   195.451  0.1384985E-02  0.1862777E-01  0.1354255E-01     7.306  0.7951323E-04  0.2428626E-02  0.7412353E-03
   195.455  0.1385099E-02  0.1862989E-01  0.1354574E-01     7.306  0.7957468E-04  0.2427500E-02  0.7403448E-03
   195.458  0.1385193E-02  0.1863209E-01  0.1354793E-01     7.306  0.7961256E-04  0.2425117E-02  0.7389892E-03
   195.462  0.1385265E-02  0.1863486E-01  0.1354827E-01     7.306  0.7962593E-04  0.2422164E-02  0.7366938E-03
   195.465  0.1385320E-02  0.1863701E-01  0.1354755E-01     7.306  0.7961668E-04  0.2419158E-02  0.7345166E-03
   195.469  0.1385380E-02  0.1863808E-01  0.1354808E-01     7.307  0.7959906E-04  0.2415600E-02  0.7314392E-03
   195.472  0.1385447E-02  0.1863822E-01  0.1354904E-01     7.307  0.7957380E-04  0.2411789E-02  0.7285576E-03
   195.476  0.1385520E-02  0.1863798E-01  0.1355220E-01     7.307  0.7954142E-04  0.2407329E-02  0.7250483E-03
   195.479  0.1385598E-02  0.1863644E-01  0.1355308E-01     7.307  0.7950272E-04  0.2402553E-02  0.7235566E-03
   195.483  0.1385679E-02  0.1863441E-01  0.1355379E-01     7.307  0.7945865E-04  0.2397613E-02  0.7220215E-03
   195.486  0.1385763E-02  0.1863174E-01  0.1355469E-01     7.307  0.7940912E-04  0.2392619E-02  0.7203249E-03
   195.490  0.1385847E-02  0.1862844E-01  0.1355509E-01     7.307  0.7935589E-04  0.2387199E-02  0.7184474E-03
   195.494  0.1385932E-02  0.1862451E-01  0.1355563E-01     7.307  0.7929965E-04  0.2382869E-02  0.7159500E-03
   195.497  0.1386012E-02  0.1862155E-01  0.1355560E-01     7.307  0.7923895E-04  0.2377900E-02  0.7136509E-03
   195.501  0.1386081E-02  0.1861900E-01  0.1355479E-01     7.307  0.7917288E-04  0.2373035E-02  0.7117293E-03
   195.504  0.1386138E-02  0.1861644E-01  0.1355394E-01     7.307  0.7910273E-04  0.2368535E-02  0.7100668E-03
   195.508  0.1386178E-02  0.1861460E-01  0.1355167E-01     7.307  0.7902709E-04  0.2363743E-02  0.7074299E-03
   195.511  0.1386194E-02  0.1861388E-01  0.1354811E-01     7.307  0.7894644E-04  0.2358660E-02  0.7039719E-03
   195.515  0.1386186E-02  0.1861396E-01  0.1354367E-01     7.307  0.7886125E-04  0.2353420E-02  0.6996816E-03
   195.518  0.1386155E-02  0.1861444E-01  0.1353817E-01     7.308  0.7877315E-04  0.2347806E-02  0.6943525E-03
   195.522  0.1386101E-02  0.1861559E-01  0.1353150E-01     7.308  0.7868514E-04  0.2342863E-02  0.6889286E-03
   195.525  0.1386026E-02  0.1861651E-01  0.1352538E-01     7.308  0.7859724E-04  0.2337473E-02  0.6835089E-03
   195.529  0.1385931E-02  0.1861744E-01  0.1351785E-01     7.308  0.7851152E-04  0.2332088E-02  0.6771720E-03
   195.532  0.1385818E-02  0.1861859E-01  0.1350897E-01     7.308  0.7843069E-04  0.2326652E-02  0.6721151E-03
   195.536  0.1385695E-02  0.1861950E-01  0.1350033E-01     7.308  0.7835630E-04  0.2321776E-02  0.6680074E-03
   195.540  0.1385563E-02  0.1861995E-01  0.1349181E-01     7.308  0.7828839E-04  0.2317078E-02  0.6649240E-03
   195.543  0.1385430E-02  0.1861956E-01  0.1348399E-01     7.308  0.7822133E-04  0.2313049E-02  0.6619152E-03
   195.547  0.1385299E-02  0.1861833E-01  0.1347711E-01     7.308  0.7815554E-04  0.2309400E-02  0.6583133E-03
   195.550  0.1385168E-02  0.1861681E-01  0.1347051E-01     7.308  0.7808969E-04  0.2306111E-02  0.6537653E-03
   195.554  0.1385038E-02  0.1861513E-01  0.1346575E-01     7.308  0.7801862E-04  0.2302836E-02  0.6509962E-03
   195.557  0.1384910E-02  0.1861339E-01  0.1346137E-01     7.308  0.7794317E-04  0.2299783E-02  0.6487379E-03
   195.561  0.1384787E-02  0.1861103E-01  0.1345774E-01     7.308  0.7786414E-04  0.2297434E-02  0.6463675E-03
   195.564  0.1384669E-02  0.1860816E-01  0.1345436E-01     7.309  0.7778346E-04  0.2295005E-02  0.6440182E-03
   195.568  0.1384562E-02  0.1860462E-01  0.1345164E-01     7.309  0.7770221E-04  0.2293208E-02  0.6418841E-03
   195.571  0.1384467E-02  0.1860072E-01  0.1344948E-01     7.309  0.7762236E-04  0.2291609E-02  0.6405958E-03
   195.575  0.1384386E-02  0.1859618E-01  0.1344803E-01     7.309  0.7754518E-04  0.2289714E-02  0.6398564E-03
   195.579  0.1384321E-02  0.1859044E-01  0.1344639E-01     7.309  0.7747270E-04  0.2288782E-02  0.6390963E-03
   195.582  0.1384273E-02  0.1858380E-01  0.1344525E-01     7.309  0.7740548E-04  0.2288458E-02  0.6385741E-03
   195.586  0.1384243E-02  0.1857567E-01  0.1344463E-01     7.309  0.7734613E-04  0.2288704E-02  0.6384537E-03
   195.589  0.1384232E-02  0.1856857E-01  0.1344416E-01     7.309  0.7729418E-04  0.2289753E-02  0.6391756E-03
   195.593  0.1384240E-02  0.1856109E-01  0.1344315E-01     7.309  0.7725166E-04  0.2291018E-02  0.6403424E-03
   195.596  0.1384266E-02  0.1855276E-01  0.1344330E-01     7.309  0.7721899E-04  0.2292434E-02  0.6420296E-03
   195.600  0.1384312E-02  0.1854401E-01  0.1344392E-01     7.309  0.7719735E-04  0.2293698E-02  0.6437300E-03
   195.603  0.1384376E-02  0.1853490E-01  0.1344482E-01     7.309  0.7718709E-04  0.2295431E-02  0.6459239E-03
   195.607  0.1384457E-02  0.1852580E-01  0.1344572E-01     7.309  0.7718826E-04  0.2297115E-02  0.6484720E-03
   195.610  0.1384556E-02  0.1851670E-01  0.1344639E-01     7.309  0.7720184E-04  0.2299484E-02  0.6509824E-03
   195.614  0.1384669E-02  0.1850809E-01  0.1344720E-01     7.309  0.7722672E-04  0.2302445E-02  0.6533475E-03
   195.617  0.1384796E-02  0.1849947E-01  0.1344814E-01     7.310  0.7726313E-04  0.2305720E-02  0.6560971E-03
   195.621  0.1384935E-02  0.1849133E-01  0.1344897E-01     7.310  0.7731001E-04  0.2309524E-02  0.6588312E-03
   195.625  0.1385083E-02  0.1848326E-01  0.1344932E-01     7.310  0.7736735E-04  0.2313415E-02  0.6614176E-03
   195.628  0.1385237E-02  0.1847550E-01  0.1344950E-01     7.310  0.7743440E-04  0.2316841E-02  0.6638654E-03
   195.632  0.1385395E-02  0.1846923E-01  0.1345063E-01     7.310  0.7751027E-04  0.2320455E-02  0.6664541E-03
   195.635  0.1385537E-02  0.1846711E-01  0.1345304E-01     7.310  0.7760175E-04  0.2319787E-02  0.6740983E-03
   195.639  0.1385643E-02  0.1846673E-01  0.1345302E-01     7.310  0.7771813E-04  0.2319154E-02  0.6829547E-03
   195.642  0.1385710E-02  0.1846912E-01  0.1345159E-01     7.310  0.7785754E-04  0.2318468E-02  0.6930225E-03
   195.646  0.1385739E-02  0.1847231E-01  0.1344791E-01     7.310  0.7801774E-04  0.2317825E-02  0.7000099E-03
   195.649  0.1385729E-02  0.1847720E-01  0.1344242E-01     7.310  0.7819610E-04  0.2317342E-02  0.7069401E-03
   195.653  0.1385680E-02  0.1848286E-01  0.1343429E-01     7.310  0.7839057E-04  0.2316638E-02  0.7129055E-03
   195.656  0.1385599E-02  0.1848873E-01  0.1342648E-01     7.310  0.7859997E-04  0.2316350E-02  0.7187799E-03
   195.660  0.1385486E-02  0.1849239E-01  0.1341777E-01     7.310  0.7881572E-04  0.2316030E-02  0.7237485E-03
   195.664  0.1385335E-02  0.1849779E-01  0.1340711E-01     7.310  0.7902060E-04  0.2315626E-02  0.7266734E-03
   195.667  0.1385148E-02  0.1850277E-01  0.1339526E-01     7.311  0.7921060E-04  0.2315138E-02  0.7278650E-03
   195.671  0.1384930E-02  0.1850693E-01  0.1338204E-01     7.311  0.7938344E-04  0.2315027E-02  0.7269921E-03
   195.674  0.1384686E-02  0.1850983E-01  0.1336793E-01     7.311  0.7953442E-04  0.2315075E-02  0.7243883E-03
   195.678  0.1384419E-02  0.1851187E-01  0.1335370E-01     7.311  0.7966187E-04  0.2315513E-02  0.7197937E-03
   195.681  0.1384137E-02  0.1851271E-01  0.1333978E-01     7.311  0.7976210E-04  0.2315484E-02  0.7140393E-03
   195.685  0.1383846E-02  0.1851302E-01  0.1332758E-01     7.311  0.7983402E-04  0.2313760E-02  0.7083511E-03
   195.688  0.1383560E-02  0.1851357E-01  0.1331838E-01     7.311  0.7987937E-04  0.2309702E-02  0.7054283E-03
   195.692  0.1383288E-02  0.1851467E-01  0.1331059E-01     7.311  0.7989791E-04  0.2306357E-02  0.7021377E-03
   195.695  0.1383036E-02  0.1851101E-01  0.1330405E-01     7.311  0.7988939E-04  0.2303839E-02  0.6989928E-03
   195.699  0.1382813E-02  0.1850596E-01  0.1329936E-01     7.311  0.7985943E-04  0.2302111E-02  0.6956266E-03
   195.702  0.1382627E-02  0.1849968E-01  0.1329688E-01     7.311  0.7981069E-04  0.2301249E-02  0.6919777E-03
   195.706  0.1382481E-02  0.1849243E-01  0.1329662E-01     7.311  0.7974502E-04  0.2301265E-02  0.6879666E-03
   195.710  0.1382379E-02  0.1848394E-01  0.1329859E-01     7.311  0.7966236E-04  0.2301270E-02  0.6838164E-03
   195.713  0.1382323E-02  0.1847468E-01  0.1330231E-01     7.311  0.7956544E-04  0.2301971E-02  0.6791764E-03
   195.717  0.1382315E-02  0.1846430E-01  0.1330760E-01     7.312  0.7945553E-04  0.2303019E-02  0.6744299E-03
   195.720  0.1382356E-02  0.1845279E-01  0.1331402E-01     7.312  0.7933492E-04  0.2304243E-02  0.6698805E-03
   195.724  0.1382444E-02  0.1844830E-01  0.1332905E-01     7.312  0.7920725E-04  0.2304435E-02  0.6615547E-03
   195.727  0.1382579E-02  0.1844532E-01  0.1334786E-01     7.312  0.7907450E-04  0.2303547E-02  0.6531331E-03
   195.731  0.1382759E-02  0.1844294E-01  0.1336784E-01     7.312  0.7894088E-04  0.2303861E-02  0.6466129E-03
   195.734  0.1382981E-02  0.1843834E-01  0.1338839E-01     7.312  0.7880860E-04  0.2299253E-02  0.6424707E-03
   195.738  0.1383239E-02  0.1843698E-01  0.1340922E-01     7.312  0.7868134E-04  0.2300452E-02  0.6402701E-03
   195.741  0.1383530E-02  0.1843522E-01  0.1343011E-01     7.312  0.7856199E-04  0.2301517E-02  0.6401713E-03
   195.745  0.1383847E-02  0.1843334E-01  0.1344933E-01     7.312  0.7845251E-04  0.2301944E-02  0.6420637E-03
   195.749  0.1384184E-02  0.1843214E-01  0.1346730E-01     7.312  0.7835598E-04  0.2301655E-02  0.6455372E-03
   195.752  0.1384532E-02  0.1843114E-01  0.1348327E-01     7.312  0.7827111E-04  0.2301637E-02  0.6501131E-03
   195.756  0.1384882E-02  0.1843039E-01  0.1349705E-01     7.312  0.7820011E-04  0.2301868E-02  0.6556017E-03
   195.759  0.1385228E-02  0.1842992E-01  0.1350891E-01     7.312  0.7814229E-04  0.2301942E-02  0.6611668E-03
   195.763  0.1385554E-02  0.1843034E-01  0.1351843E-01     7.312  0.7809324E-04  0.2302474E-02  0.6667686E-03
   195.766  0.1385853E-02  0.1843167E-01  0.1352427E-01     7.312  0.7805367E-04  0.2303249E-02  0.6716771E-03
   195.770  0.1386121E-02  0.1843396E-01  0.1352694E-01     7.313  0.7802309E-04  0.2304115E-02  0.6751622E-03
   195.773  0.1386350E-02  0.1843649E-01  0.1352741E-01     7.313  0.7800126E-04  0.2304589E-02  0.6777410E-03
   195.777  0.1386539E-02  0.1843943E-01  0.1352499E-01     7.313  0.7798689E-04  0.2305109E-02  0.6792112E-03
   195.780  0.1386681E-02  0.1844281E-01  0.1351993E-01     7.313  0.7797957E-04  0.2305833E-02  0.6796596E-03
   195.784  0.1386775E-02  0.1844634E-01  0.1351143E-01     7.313  0.7797801E-04  0.2306378E-02  0.6784695E-03
   195.788  0.1386820E-02  0.1844988E-01  0.1349997E-01     7.313  0.7798012E-04  0.2306999E-02  0.6762510E-03
   195.791  0.1386817E-02  0.1845252E-01  0.1348614E-01     7.313  0.7798477E-04  0.2308173E-02  0.6734461E-03
   195.795  0.1386773E-02  0.1845587E-01  0.1346988E-01     7.313  0.7798629E-04  0.2309487E-02  0.6715282E-03
   195.798  0.1386713E-02  0.1845808E-01  0.1345506E-01     7.313  0.7797096E-04  0.2310301E-02  0.6690022E-03
   195.802  0.1386641E-02  0.1845959E-01  0.1344189E-01     7.313  0.7793736E-04  0.2310612E-02  0.6664354E-03
   195.805  0.1386561E-02  0.1846057E-01  0.1343036E-01     7.313  0.7788792E-04  0.2311153E-02  0.6644720E-03
   195.809  0.1386486E-02  0.1845977E-01  0.1342102E-01     7.313  0.7784101E-04  0.2312327E-02  0.6631314E-03
   195.812  0.1386420E-02  0.1845947E-01  0.1341374E-01     7.313  0.7779806E-04  0.2312147E-02  0.6622160E-03
   195.816  0.1386365E-02  0.1845834E-01  0.1340835E-01     7.313  0.7776076E-04  0.2311639E-02  0.6614510E-03
   195.819  0.1386321E-02  0.1845657E-01  0.1340280E-01     7.314  0.7772897E-04  0.2311322E-02  0.6608872E-03
   195.823  0.1386289E-02  0.1845333E-01  0.1340030E-01     7.314  0.7770307E-04  0.2310268E-02  0.6605682E-03
   195.827  0.1386271E-02  0.1844833E-01  0.1339851E-01     7.314  0.7768412E-04  0.2310408E-02  0.6601494E-03
   195.830  0.1386267E-02  0.1844450E-01  0.1339752E-01     7.314  0.7767138E-04  0.2308194E-02  0.6599783E-03
   195.834  0.1386277E-02  0.1844003E-01  0.1339719E-01     7.314  0.7766581E-04  0.2305778E-02  0.6599060E-03
   195.837  0.1386301E-02  0.1843440E-01  0.1339706E-01     7.314  0.7766653E-04  0.2302616E-02  0.6597914E-03
   195.841  0.1386339E-02  0.1842804E-01  0.1339745E-01     7.314  0.7767397E-04  0.2300733E-02  0.6594361E-03
   195.844  0.1386391E-02  0.1842576E-01  0.1340097E-01     7.314  0.7768839E-04  0.2299621E-02  0.6580567E-03
   195.848  0.1386456E-02  0.1842331E-01  0.1340546E-01     7.314  0.7770822E-04  0.2298233E-02  0.6571002E-03
   195.851  0.1386529E-02  0.1842055E-01  0.1340873E-01     7.314  0.7774010E-04  0.2297173E-02  0.6564673E-03
   195.855  0.1386603E-02  0.1841788E-01  0.1341151E-01     7.314  0.7779363E-04  0.2296705E-02  0.6572243E-03
   195.858  0.1386676E-02  0.1841580E-01  0.1341362E-01     7.314  0.7786793E-04  0.2297425E-02  0.6594357E-03
   195.862  0.1386748E-02  0.1841399E-01  0.1341567E-01     7.314  0.7796174E-04  0.2298257E-02  0.6628681E-03
   195.866  0.1386818E-02  0.1841198E-01  0.1341697E-01     7.314  0.7807354E-04  0.2299340E-02  0.6676988E-03
   195.869  0.1386883E-02  0.1841003E-01  0.1341733E-01     7.314  0.7820055E-04  0.2300474E-02  0.6734439E-03
   195.873  0.1386944E-02  0.1840818E-01  0.1341727E-01     7.315  0.7834085E-04  0.2300729E-02  0.6798901E-03
   195.876  0.1386998E-02  0.1840623E-01  0.1341762E-01     7.315  0.7849106E-04  0.2301736E-02  0.6869314E-03
   195.880  0.1387046E-02  0.1840597E-01  0.1341733E-01     7.315  0.7864893E-04  0.2301808E-02  0.6941308E-03
   195.883  0.1387086E-02  0.1840510E-01  0.1341551E-01     7.315  0.7881040E-04  0.2301142E-02  0.7016831E-03
   195.887  0.1387113E-02  0.1840273E-01  0.1341214E-01     7.315  0.7897560E-04  0.2299684E-02  0.7093551E-03
   195.890  0.1387128E-02  0.1840148E-01  0.1340852E-01     7.315  0.7914000E-04  0.2297675E-02  0.7169614E-03
   195.894  0.1387130E-02  0.1840013E-01  0.1340353E-01     7.315  0.7930087E-04  0.2295160E-02  0.7243596E-03
   195.897  0.1387119E-02  0.1839793E-01  0.1339808E-01     7.315  0.7945452E-04  0.2291794E-02  0.7316057E-03
   195.901  0.1387097E-02  0.1839402E-01  0.1339198E-01     7.315  0.7959761E-04  0.2288773E-02  0.7383414E-03
   195.905  0.1387064E-02  0.1839177E-01  0.1338439E-01     7.315  0.7972799E-04  0.2283748E-02  0.7446538E-03
   195.908  0.1387023E-02  0.1838867E-01  0.1337715E-01     7.315  0.7984384E-04  0.2278072E-02  0.7504562E-03
   195.912  0.1386978E-02  0.1838488E-01  0.1336989E-01     7.315  0.7994381E-04  0.2271818E-02  0.7558040E-03
   195.915  0.1386929E-02  0.1838241E-01  0.1336395E-01     7.315  0.8002600E-04  0.2265951E-02  0.7611072E-03
   195.919  0.1386881E-02  0.1837897E-01  0.1335846E-01     7.315  0.8008959E-04  0.2259663E-02  0.7660957E-03
   195.922  0.1386841E-02  0.1837484E-01  0.1335355E-01     7.316  0.8013760E-04  0.2252188E-02  0.7707221E-03
   195.926  0.1386810E-02  0.1836913E-01  0.1334917E-01     7.316  0.8016941E-04  0.2245150E-02  0.7750155E-03
   195.929  0.1386790E-02  0.1836432E-01  0.1334504E-01     7.316  0.8018379E-04  0.2236384E-02  0.7789152E-03
   195.933  0.1386781E-02  0.1835887E-01  0.1334221E-01     7.316  0.8018051E-04  0.2227335E-02  0.7825166E-03
   195.936  0.1386779E-02  0.1835821E-01  0.1334514E-01     7.316  0.8015697E-04  0.2228182E-02  0.7762051E-03
   195.940  0.1386782E-02  0.1835757E-01  0.1334804E-01     7.316  0.8011284E-04  0.2229991E-02  0.7682035E-03
   195.944  0.1386789E-02  0.1835859E-01  0.1335149E-01     7.316  0.8005155E-04  0.2231837E-02  0.7585875E-03
   195.947  0.1386799E-02  0.1835845E-01  0.1335458E-01     7.316  0.7997860E-04  0.2234767E-02  0.7494750E-03
   195.951  0.1386810E-02  0.1835749E-01  0.1335810E-01     7.316  0.7989450E-04  0.2239513E-02  0.7404283E-03
   195.954  0.1386823E-02  0.1835679E-01  0.1336131E-01     7.316  0.7980102E-04  0.2245084E-02  0.7316149E-03
   195.958  0.1386837E-02  0.1835720E-01  0.1336451E-01     7.316  0.7969978E-04  0.2250652E-02  0.7231676E-03
   195.961  0.1386854E-02  0.1835727E-01  0.1336719E-01     7.316  0.7959360E-04  0.2256297E-02  0.7153634E-03
   195.965  0.1386873E-02  0.1835915E-01  0.1337103E-01     7.316  0.7948342E-04  0.2261898E-02  0.7080483E-03
   195.968  0.1386893E-02  0.1836006E-01  0.1337516E-01     7.316  0.7937123E-04  0.2268417E-02  0.7014308E-03
   195.972  0.1386915E-02  0.1835961E-01  0.1337857E-01     7.316  0.7925977E-04  0.2275388E-02  0.6954900E-03
   195.975  0.1386938E-02  0.1836007E-01  0.1338184E-01     7.317  0.7915052E-04  0.2281719E-02  0.6903190E-03
   195.979  0.1386962E-02  0.1836016E-01  0.1338489E-01     7.317  0.7904610E-04  0.2287997E-02  0.6862173E-03
   195.983  0.1386986E-02  0.1835995E-01  0.1338667E-01     7.317  0.7894817E-04  0.2293852E-02  0.6828550E-03
   195.986  0.1387012E-02  0.1835945E-01  0.1338800E-01     7.317  0.7885834E-04  0.2299276E-02  0.6803710E-03
   195.990  0.1387038E-02  0.1835850E-01  0.1338900E-01     7.317  0.7877864E-04  0.2304136E-02  0.6789876E-03
   195.993  0.1387063E-02  0.1835666E-01  0.1338952E-01     7.317  0.7870982E-04  0.2308227E-02  0.6783173E-03
   195.997  0.1387089E-02  0.1835456E-01  0.1338953E-01     7.317  0.7865392E-04  0.2311993E-02  0.6784772E-03
   196.000  0.1387114E-02  0.1835192E-01  0.1338914E-01     7.317  0.7861157E-04  0.2315076E-02  0.6794875E-03
   196.004  0.1387139E-02  0.1834938E-01  0.1338827E-01     7.317  0.7858288E-04  0.2318130E-02  0.6820556E-03
   196.007  0.1387162E-02  0.1834607E-01  0.1338757E-01     7.317  0.7856954E-04  0.2322107E-02  0.6840497E-03
   196.011  0.1387188E-02  0.1834485E-01  0.1338723E-01     7.317  0.7856368E-04  0.2323399E-02  0.6861510E-03
   196.015  0.1387223E-02  0.1834350E-01  0.1338743E-01     7.317  0.7855589E-04  0.2323905E-02  0.6878955E-03
   196.018  0.1387265E-02  0.1834164E-01  0.1338814E-01     7.317  0.7854617E-04  0.2323489E-02  0.6892046E-03
   196.022  0.1387314E-02  0.1833944E-01  0.1338961E-01     7.317  0.7853433E-04  0.2322355E-02  0.6902134E-03
   196.025  0.1387370E-02  0.1833731E-01  0.1339131E-01     7.317  0.7852071E-04  0.2320720E-02  0.6913730E-03
   196.029  0.1387431E-02  0.1833527E-01  0.1339316E-01     7.318  0.7850576E-04  0.2318779E-02  0.6922617E-03
   196.032  0.1387497E-02  0.1833227E-01  0.1339575E-01     7.318  0.7848944E-04  0.2317329E-02  0.6940397E-03
   196.036  0.1387566E-02  0.1833127E-01  0.1339751E-01     7.318  0.7847231E-04  0.2314055E-02  0.6943151E-03
   196.039  0.1387638E-02  0.1833031E-01  0.1339959E-01     7.318  0.7845407E-04  0.2310672E-02  0.6945775E-03
   196.043  0.1387712E-02  0.1832914E-01  0.1340165E-01     7.318  0.7843458E-04  0.2307065E-02  0.6949709E-03
   196.046  0.1387790E-02  0.1832777E-01  0.1340323E-01     7.318  0.7841277E-04  0.2303499E-02  0.6952886E-03
   196.050  0.1387871E-02  0.1832527E-01  0.1340442E-01     7.318  0.7838822E-04  0.2300284E-02  0.6959181E-03
   196.054  0.1387954E-02  0.1832374E-01  0.1340591E-01     7.318  0.7836208E-04  0.2297270E-02  0.6960526E-03
   196.057  0.1388037E-02  0.1832234E-01  0.1340783E-01     7.318  0.7833424E-04  0.2295568E-02  0.6953790E-03
   196.061  0.1388119E-02  0.1832219E-01  0.1341044E-01     7.318  0.7830563E-04  0.2296373E-02  0.6929419E-03
   196.064  0.1388200E-02  0.1832335E-01  0.1341279E-01     7.318  0.7827582E-04  0.2295623E-02  0.6911048E-03
   196.068  0.1388267E-02  0.1832318E-01  0.1341596E-01     7.318  0.7823501E-04  0.2296904E-02  0.6892050E-03
   196.071  0.1388313E-02  0.1832378E-01  0.1341486E-01     7.318  0.7817048E-04  0.2298011E-02  0.6874456E-03
   196.075  0.1388336E-02  0.1832496E-01  0.1341165E-01     7.318  0.7808459E-04  0.2298695E-02  0.6859203E-03
   196.078  0.1388337E-02  0.1832641E-01  0.1340799E-01     7.318  0.7797763E-04  0.2299329E-02  0.6845086E-03
   196.082  0.1388315E-02  0.1832841E-01  0.1340095E-01     7.319  0.7785327E-04  0.2299931E-02  0.6830012E-03
   196.085  0.1388271E-02  0.1833052E-01  0.1339495E-01     7.319  0.7771363E-04  0.2300166E-02  0.6823532E-03
   196.089  0.1388207E-02  0.1833346E-01  0.1338781E-01     7.319  0.7756191E-04  0.2300922E-02  0.6827046E-03
   196.093  0.1388124E-02  0.1833630E-01  0.1338010E-01     7.319  0.7740159E-04  0.2301664E-02  0.6837633E-03
   196.096  0.1388031E-02  0.1833845E-01  0.1337194E-01     7.319  0.7723853E-04  0.2302517E-02  0.6853011E-03
   196.100  0.1387930E-02  0.1833989E-01  0.1336409E-01     7.319  0.7707794E-04  0.2303276E-02  0.6870526E-03
   196.103  0.1387826E-02  0.1834090E-01  0.1335707E-01     7.319  0.7691749E-04  0.2304019E-02  0.6887437E-03
   196.107  0.1387725E-02  0.1834247E-01  0.1335164E-01     7.319  0.7675939E-04  0.2302956E-02  0.6902257E-03
   196.110  0.1387628E-02  0.1834376E-01  0.1334661E-01     7.319  0.7660774E-04  0.2302823E-02  0.6917129E-03
   196.114  0.1387537E-02  0.1834396E-01  0.1334215E-01     7.319  0.7646500E-04  0.2302501E-02  0.6930299E-03
   196.117  0.1387455E-02  0.1834363E-01  0.1333817E-01     7.319  0.7633477E-04  0.2302954E-02  0.6946193E-03
   196.121  0.1387384E-02  0.1834300E-01  0.1333454E-01     7.319  0.7621967E-04  0.2303896E-02  0.6958082E-03
   196.125  0.1387325E-02  0.1834160E-01  0.1333156E-01     7.319  0.7612085E-04  0.2304907E-02  0.6968359E-03
   196.128  0.1387278E-02  0.1834029E-01  0.1332906E-01     7.319  0.7604137E-04  0.2306736E-02  0.6978355E-03
   196.132  0.1387247E-02  0.1833852E-01  0.1332712E-01     7.319  0.7598167E-04  0.2308970E-02  0.6987587E-03
   196.135  0.1387231E-02  0.1833523E-01  0.1332555E-01     7.320  0.7594389E-04  0.2313119E-02  0.6999845E-03
   196.139  0.1387232E-02  0.1833391E-01  0.1332518E-01     7.320  0.7592834E-04  0.2315088E-02  0.7008561E-03
   196.142  0.1387249E-02  0.1833502E-01  0.1332792E-01     7.320  0.7593531E-04  0.2315596E-02  0.7013289E-03
   196.146  0.1387282E-02  0.1833607E-01  0.1333090E-01     7.320  0.7596481E-04  0.2316356E-02  0.7016829E-03
   196.149  0.1387331E-02  0.1833676E-01  0.1333449E-01     7.320  0.7601524E-04  0.2317139E-02  0.7019490E-03
   196.153  0.1387395E-02  0.1833709E-01  0.1333836E-01     7.320  0.7608671E-04  0.2318062E-02  0.7019663E-03
   196.156  0.1387472E-02  0.1833754E-01  0.1334230E-01     7.320  0.7617624E-04  0.2318802E-02  0.7022529E-03
   196.160  0.1387562E-02  0.1833732E-01  0.1334617E-01     7.320  0.7628284E-04  0.2319653E-02  0.7027417E-03
   196.164  0.1387661E-02  0.1833722E-01  0.1335032E-01     7.320  0.7640274E-04  0.2320387E-02  0.7032761E-03
   196.167  0.1387758E-02  0.1833749E-01  0.1335361E-01     7.320  0.7652834E-04  0.2321798E-02  0.7038274E-03
   196.171  0.1387847E-02  0.1833807E-01  0.1335640E-01     7.320  0.7665433E-04  0.2322993E-02  0.7047301E-03
   196.174  0.1387925E-02  0.1834096E-01  0.1335808E-01     7.320  0.7677892E-04  0.2323352E-02  0.7056803E-03
   196.178  0.1387992E-02  0.1834073E-01  0.1335823E-01     7.320  0.7689934E-04  0.2324904E-02  0.7066934E-03
   196.181  0.1388044E-02  0.1834060E-01  0.1335679E-01     7.320  0.7701151E-04  0.2326147E-02  0.7078941E-03
   196.185  0.1388082E-02  0.1833864E-01  0.1335429E-01     7.320  0.7711443E-04  0.2328706E-02  0.7091435E-03
   196.188  0.1388104E-02  0.1833861E-01  0.1335079E-01     7.321  0.7720444E-04  0.2328744E-02  0.7104493E-03
   196.192  0.1388110E-02  0.1833841E-01  0.1334619E-01     7.321  0.7727970E-04  0.2328822E-02  0.7116112E-03
   196.196  0.1388100E-02  0.1833917E-01  0.1334276E-01     7.321  0.7733817E-04  0.2329460E-02  0.7122436E-03
   196.199  0.1388072E-02  0.1834270E-01  0.1334128E-01     7.321  0.7737708E-04  0.2332081E-02  0.7121399E-03
   196.203  0.1388026E-02  0.1834571E-01  0.1333889E-01     7.321  0.7739474E-04  0.2334760E-02  0.7119864E-03
   196.206  0.1387962E-02  0.1834810E-01  0.1333603E-01     7.321  0.7739029E-04  0.2337319E-02  0.7118282E-03
   196.210  0.1387882E-02  0.1834986E-01  0.1333210E-01     7.321  0.7736357E-04  0.2339651E-02  0.7117428E-03
   196.213  0.1387789E-02  0.1835088E-01  0.1332781E-01     7.321  0.7731609E-04  0.2341186E-02  0.7117479E-03
   196.217  0.1387699E-02  0.1835466E-01  0.1332479E-01     7.321  0.7726758E-04  0.2348711E-02  0.7119476E-03
   196.220  0.1387616E-02  0.1835269E-01  0.1332147E-01     7.321  0.7722220E-04  0.2347425E-02  0.7122725E-03
   196.224  0.1387541E-02  0.1834969E-01  0.1332022E-01     7.321  0.7718142E-04  0.2346330E-02  0.7123650E-03
   196.227  0.1387477E-02  0.1834655E-01  0.1331934E-01     7.321  0.7714501E-04  0.2344821E-02  0.7127450E-03
   196.231  0.1387425E-02  0.1834458E-01  0.1332056E-01     7.321  0.7711447E-04  0.2341795E-02  0.7129874E-03
   196.235  0.1387387E-02  0.1834181E-01  0.1332231E-01     7.321  0.7708884E-04  0.2341478E-02  0.7129106E-03
   196.238  0.1387362E-02  0.1833997E-01  0.1332609E-01     7.321  0.7706953E-04  0.2341894E-02  0.7122037E-03
   196.242  0.1387348E-02  0.1833791E-01  0.1333044E-01     7.322  0.7705484E-04  0.2341630E-02  0.7111396E-03
   196.245  0.1387342E-02  0.1833522E-01  0.1333464E-01     7.322  0.7704138E-04  0.2341079E-02  0.7093245E-03
   196.249  0.1387343E-02  0.1833211E-01  0.1333870E-01     7.322  0.7702885E-04  0.2340479E-02  0.7068755E-03
   196.252  0.1387350E-02  0.1832885E-01  0.1334256E-01     7.322  0.7701647E-04  0.2339579E-02  0.7040083E-03
   196.256  0.1387362E-02  0.1832553E-01  0.1334568E-01     7.322  0.7700410E-04  0.2339220E-02  0.7009271E-03
   196.259  0.1387369E-02  0.1832233E-01  0.1334804E-01     7.322  0.7698707E-04  0.2339098E-02  0.6974860E-03
   196.263  0.1387372E-02  0.1831922E-01  0.1334979E-01     7.322  0.7696567E-04  0.2339265E-02  0.6942549E-03
   196.267  0.1387370E-02  0.1831666E-01  0.1335116E-01     7.322  0.7694087E-04  0.2339341E-02  0.6912902E-03
   196.270  0.1387363E-02  0.1831501E-01  0.1335230E-01     7.322  0.7691211E-04  0.2340140E-02  0.6884163E-03
   196.274  0.1387352E-02  0.1831806E-01  0.1335696E-01     7.322  0.7688095E-04  0.2341323E-02  0.6891678E-03
   196.277  0.1387337E-02  0.1832237E-01  0.1336269E-01     7.322  0.7684759E-04  0.2340821E-02  0.6926356E-03
   196.281  0.1387317E-02  0.1832518E-01  0.1336784E-01     7.322  0.7681781E-04  0.2341026E-02  0.6967775E-03
   196.284  0.1387287E-02  0.1832959E-01  0.1337206E-01     7.322  0.7679892E-04  0.2341267E-02  0.7019000E-03
   196.288  0.1387249E-02  0.1833361E-01  0.1337558E-01     7.322  0.7679153E-04  0.2341589E-02  0.7080521E-03
   196.291  0.1387204E-02  0.1833749E-01  0.1337872E-01     7.322  0.7679526E-04  0.2342025E-02  0.7151880E-03
   196.295  0.1387152E-02  0.1834243E-01  0.1338077E-01     7.322  0.7680949E-04  0.2341817E-02  0.7226501E-03
   196.299  0.1387092E-02  0.1834693E-01  0.1338307E-01     7.323  0.7683344E-04  0.2344859E-02  0.7286309E-03
   196.302  0.1387027E-02  0.1835231E-01  0.1338619E-01     7.323  0.7686595E-04  0.2350478E-02  0.7327749E-03
   196.306  0.1386954E-02  0.1835710E-01  0.1338855E-01     7.323  0.7690880E-04  0.2356267E-02  0.7369861E-03
   196.309  0.1386866E-02  0.1836136E-01  0.1338979E-01     7.323  0.7696559E-04  0.2361851E-02  0.7427748E-03
   196.313  0.1386764E-02  0.1836515E-01  0.1338657E-01     7.323  0.7703535E-04  0.2367195E-02  0.7471602E-03
   196.316  0.1386650E-02  0.1836868E-01  0.1338378E-01     7.323  0.7711679E-04  0.2372399E-02  0.7515066E-03
   196.320  0.1386527E-02  0.1837177E-01  0.1338028E-01     7.323  0.7720839E-04  0.2377343E-02  0.7562675E-03
   196.323  0.1386395E-02  0.1837413E-01  0.1337560E-01     7.323  0.7730950E-04  0.2381889E-02  0.7615921E-03
   196.327  0.1386268E-02  0.1837568E-01  0.1337162E-01     7.323  0.7742188E-04  0.2386023E-02  0.7678640E-03
   196.330  0.1386153E-02  0.1837603E-01  0.1336857E-01     7.323  0.7754570E-04  0.2389875E-02  0.7749344E-03
   196.334  0.1386054E-02  0.1837549E-01  0.1336624E-01     7.323  0.7767810E-04  0.2393513E-02  0.7826765E-03
   196.338  0.1385972E-02  0.1837431E-01  0.1336520E-01     7.323  0.7781699E-04  0.2396580E-02  0.7910507E-03
   196.341  0.1385908E-02  0.1837240E-01  0.1336505E-01     7.323  0.7795941E-04  0.2398948E-02  0.7980428E-03
   196.345  0.1385866E-02  0.1836893E-01  0.1336597E-01     7.323  0.7810209E-04  0.2399873E-02  0.8061706E-03
   196.348  0.1385846E-02  0.1836702E-01  0.1336769E-01     7.323  0.7824285E-04  0.2401406E-02  0.8143527E-03
   196.352  0.1385848E-02  0.1836414E-01  0.1337039E-01     7.324  0.7837878E-04  0.2402357E-02  0.8221230E-03
   196.355  0.1385873E-02  0.1836025E-01  0.1337373E-01     7.324  0.7850661E-04  0.2402807E-02  0.8293595E-03
   196.359  0.1385922E-02  0.1835607E-01  0.1337771E-01     7.324  0.7862460E-04  0.2402449E-02  0.8358010E-03
   196.362  0.1385996E-02  0.1835210E-01  0.1338302E-01     7.324  0.7873194E-04  0.2401821E-02  0.8416271E-03
   196.366  0.1386093E-02  0.1834767E-01  0.1338904E-01     7.324  0.7882517E-04  0.2400983E-02  0.8463843E-03
   196.370  0.1386213E-02  0.1834350E-01  0.1339511E-01     7.324  0.7890317E-04  0.2399871E-02  0.8500069E-03
   196.373  0.1386352E-02  0.1833911E-01  0.1340204E-01     7.324  0.7896389E-04  0.2398428E-02  0.8524847E-03
   196.377  0.1386509E-02  0.1833446E-01  0.1340906E-01     7.324  0.7900614E-04  0.2396667E-02  0.8542741E-03
   196.380  0.1386679E-02  0.1832987E-01  0.1341653E-01     7.324  0.7902489E-04  0.2394425E-02  0.8552211E-03
   196.384  0.1386858E-02  0.1832717E-01  0.1342444E-01     7.324  0.7901920E-04  0.2392702E-02  0.8545031E-03
   196.387  0.1387043E-02  0.1832498E-01  0.1343134E-01     7.324  0.7898906E-04  0.2391859E-02  0.8531966E-03
   196.391  0.1387231E-02  0.1832330E-01  0.1343772E-01     7.324  0.7893464E-04  0.2391199E-02  0.8511057E-03
   196.394  0.1387420E-02  0.1832250E-01  0.1344388E-01     7.324  0.7886079E-04  0.2390706E-02  0.8486169E-03
   196.398  0.1387609E-02  0.1832198E-01  0.1344956E-01     7.324  0.7876865E-04  0.2390579E-02  0.8454182E-03
   196.402  0.1387793E-02  0.1832180E-01  0.1345443E-01     7.324  0.7866043E-04  0.2390726E-02  0.8414584E-03
   196.405  0.1387969E-02  0.1832196E-01  0.1345874E-01     7.325  0.7853769E-04  0.2391103E-02  0.8367772E-03
   196.409  0.1388134E-02  0.1832233E-01  0.1346288E-01     7.325  0.7840394E-04  0.2392156E-02  0.8318763E-03
   196.412  0.1388286E-02  0.1832313E-01  0.1346570E-01     7.325  0.7826094E-04  0.2394221E-02  0.8266728E-03
   196.416  0.1388425E-02  0.1832439E-01  0.1346786E-01     7.325  0.7811399E-04  0.2397049E-02  0.8212755E-03
   196.419  0.1388556E-02  0.1832539E-01  0.1347001E-01     7.325  0.7797040E-04  0.2400190E-02  0.8159911E-03
   196.423  0.1388684E-02  0.1832618E-01  0.1347186E-01     7.325  0.7783499E-04  0.2404028E-02  0.8113853E-03
   196.426  0.1388806E-02  0.1832658E-01  0.1347351E-01     7.325  0.7771156E-04  0.2408546E-02  0.8079038E-03
   196.430  0.1388920E-02  0.1832724E-01  0.1347482E-01     7.325  0.7760192E-04  0.2413645E-02  0.8051804E-03
   196.434  0.1389026E-02  0.1832727E-01  0.1347624E-01     7.325  0.7750835E-04  0.2419054E-02  0.8029067E-03
   196.437  0.1389121E-02  0.1832737E-01  0.1347693E-01     7.325  0.7743166E-04  0.2425292E-02  0.8011933E-03
   196.441  0.1389210E-02  0.1832693E-01  0.1347663E-01     7.325  0.7736376E-04  0.2431299E-02  0.7997800E-03
   196.444  0.1389292E-02  0.1832626E-01  0.1347297E-01     7.325  0.7730458E-04  0.2436760E-02  0.7989063E-03
   196.448  0.1389364E-02  0.1832402E-01  0.1347210E-01     7.325  0.7725549E-04  0.2441508E-02  0.7982482E-03
   196.451  0.1389428E-02  0.1832157E-01  0.1346983E-01     7.325  0.7721655E-04  0.2446107E-02  0.7975048E-03
   196.455  0.1389477E-02  0.1831884E-01  0.1346665E-01     7.325  0.7719269E-04  0.2450298E-02  0.7980090E-03
   196.458  0.1389510E-02  0.1831612E-01  0.1346254E-01     7.326  0.7718517E-04  0.2453907E-02  0.7980298E-03
   196.462  0.1389526E-02  0.1831381E-01  0.1345788E-01     7.326  0.7719395E-04  0.2457560E-02  0.7976662E-03
   196.466  0.1389529E-02  0.1831194E-01  0.1345519E-01     7.326  0.7721716E-04  0.2461429E-02  0.7972949E-03
   196.469  0.1389529E-02  0.1831034E-01  0.1345057E-01     7.326  0.7724765E-04  0.2464960E-02  0.7972300E-03
   196.473  0.1389525E-02  0.1830850E-01  0.1344649E-01     7.326  0.7728552E-04  0.2467930E-02  0.7976683E-03
   196.476  0.1389519E-02  0.1830649E-01  0.1344415E-01     7.326  0.7732891E-04  0.2470833E-02  0.7961564E-03
   196.480  0.1389511E-02  0.1830456E-01  0.1344088E-01     7.326  0.7737639E-04  0.2473539E-02  0.7968254E-03
   196.483  0.1389501E-02  0.1830267E-01  0.1343860E-01     7.326  0.7742675E-04  0.2476484E-02  0.7975473E-03
   196.487  0.1389490E-02  0.1830107E-01  0.1343649E-01     7.326  0.7747852E-04  0.2478825E-02  0.7983569E-03
   196.490  0.1389478E-02  0.1829864E-01  0.1343489E-01     7.326  0.7753133E-04  0.2481661E-02  0.7989620E-03
   196.494  0.1389465E-02  0.1829623E-01  0.1343381E-01     7.326  0.7758292E-04  0.2484122E-02  0.7997002E-03
   196.498  0.1389450E-02  0.1829349E-01  0.1343292E-01     7.326  0.7762830E-04  0.2486584E-02  0.8003062E-03
   196.501  0.1389427E-02  0.1829039E-01  0.1343123E-01     7.326  0.7766112E-04  0.2488089E-02  0.8010788E-03
   196.505  0.1389399E-02  0.1828783E-01  0.1342908E-01     7.326  0.7767997E-04  0.2490377E-02  0.8015417E-03
   196.508  0.1389365E-02  0.1828679E-01  0.1342621E-01     7.326  0.7768456E-04  0.2490042E-02  0.8018230E-03
   196.512  0.1389326E-02  0.1828329E-01  0.1342298E-01     7.326  0.7767532E-04  0.2492013E-02  0.8022281E-03
   196.515  0.1389285E-02  0.1828037E-01  0.1342050E-01     7.327  0.7765116E-04  0.2493438E-02  0.8024167E-03
   196.519  0.1389241E-02  0.1827848E-01  0.1341903E-01     7.327  0.7761353E-04  0.2494177E-02  0.8029181E-03
   196.522  0.1389196E-02  0.1827684E-01  0.1341775E-01     7.327  0.7756296E-04  0.2494420E-02  0.8033922E-03
   196.526  0.1389152E-02  0.1827534E-01  0.1341700E-01     7.327  0.7750192E-04  0.2494748E-02  0.8043038E-03
   196.530  0.1389114E-02  0.1827389E-01  0.1341575E-01     7.327  0.7743500E-04  0.2495443E-02  0.8041713E-03
   196.533  0.1389081E-02  0.1827183E-01  0.1341602E-01     7.327  0.7736391E-04  0.2496251E-02  0.8059516E-03
   196.537  0.1389055E-02  0.1826945E-01  0.1341675E-01     7.327  0.7728952E-04  0.2497382E-02  0.8075931E-03
   196.540  0.1389037E-02  0.1826706E-01  0.1341810E-01     7.327  0.7721351E-04  0.2498547E-02  0.8087117E-03
   196.544  0.1389027E-02  0.1826434E-01  0.1341969E-01     7.327  0.7713778E-04  0.2499853E-02  0.8096483E-03
   196.547  0.1389027E-02  0.1826153E-01  0.1342148E-01     7.327  0.7706372E-04  0.2501446E-02  0.8106311E-03
   196.551  0.1389035E-02  0.1825866E-01  0.1342351E-01     7.327  0.7699340E-04  0.2502861E-02  0.8110071E-03
   196.554  0.1389049E-02  0.1825622E-01  0.1342579E-01     7.327  0.7693192E-04  0.2504374E-02  0.8119155E-03
   196.558  0.1389069E-02  0.1825390E-01  0.1342838E-01     7.327  0.7688006E-04  0.2506177E-02  0.8130618E-03
   196.562  0.1389095E-02  0.1825377E-01  0.1343148E-01     7.327  0.7683918E-04  0.2506141E-02  0.8143257E-03
   196.565  0.1389126E-02  0.1825093E-01  0.1343431E-01     7.327  0.7680967E-04  0.2508930E-02  0.8149258E-03
   196.569  0.1389161E-02  0.1824818E-01  0.1343659E-01     7.327  0.7679215E-04  0.2511365E-02  0.8167560E-03
   196.572  0.1389195E-02  0.1824674E-01  0.1343926E-01     7.328  0.7678363E-04  0.2511788E-02  0.8189630E-03
   196.576  0.1389228E-02  0.1824710E-01  0.1344277E-01     7.328  0.7678436E-04  0.2512085E-02  0.8220686E-03
   196.579  0.1389258E-02  0.1824742E-01  0.1344554E-01     7.328  0.7679327E-04  0.2512235E-02  0.8255797E-03
   196.583  0.1389286E-02  0.1824753E-01  0.1344828E-01     7.328  0.7681083E-04  0.2512289E-02  0.8310827E-03
   196.586  0.1389310E-02  0.1824746E-01  0.1344873E-01     7.328  0.7683640E-04  0.2512131E-02  0.8346984E-03
   196.590  0.1389330E-02  0.1824708E-01  0.1344847E-01     7.328  0.7686891E-04  0.2512023E-02  0.8383879E-03
   196.594  0.1389347E-02  0.1824590E-01  0.1344769E-01     7.328  0.7690791E-04  0.2512097E-02  0.8423917E-03
   196.597  0.1389360E-02  0.1824663E-01  0.1344651E-01     7.328  0.7695186E-04  0.2509173E-02  0.8459830E-03
   196.601  0.1389370E-02  0.1824736E-01  0.1344796E-01     7.328  0.7700014E-04  0.2511276E-02  0.8484912E-03
   196.604  0.1389374E-02  0.1824785E-01  0.1344742E-01     7.328  0.7705112E-04  0.2513351E-02  0.8515385E-03
   196.608  0.1389374E-02  0.1824807E-01  0.1344662E-01     7.328  0.7710184E-04  0.2514468E-02  0.8543668E-03
   196.611  0.1389362E-02  0.1824898E-01  0.1344527E-01     7.328  0.7714213E-04  0.2515670E-02  0.8567818E-03
   196.615  0.1389342E-02  0.1825103E-01  0.1344414E-01     7.328  0.7716296E-04  0.2517395E-02  0.8573831E-03
   196.618  0.1389309E-02  0.1825305E-01  0.1344217E-01     7.328  0.7715784E-04  0.2517917E-02  0.8579671E-03
   196.622  0.1389267E-02  0.1825484E-01  0.1343915E-01     7.328  0.7712749E-04  0.2517403E-02  0.8586064E-03
   196.626  0.1389215E-02  0.1825625E-01  0.1343579E-01     7.329  0.7707166E-04  0.2515786E-02  0.8592856E-03
   196.629  0.1389155E-02  0.1825744E-01  0.1343160E-01     7.329  0.7699256E-04  0.2513409E-02  0.8596807E-03
   196.633  0.1389089E-02  0.1825993E-01  0.1342692E-01     7.329  0.7689063E-04  0.2508381E-02  0.8603210E-03
   196.636  0.1389011E-02  0.1826017E-01  0.1342178E-01     7.329  0.7677251E-04  0.2505024E-02  0.8609469E-03
   196.640  0.1388920E-02  0.1826055E-01  0.1341624E-01     7.329  0.7664195E-04  0.2501309E-02  0.8612817E-03
   196.643  0.1388820E-02  0.1826172E-01  0.1341070E-01     7.329  0.7650294E-04  0.2496593E-02  0.8620502E-03
   196.647  0.1388719E-02  0.1826192E-01  0.1340587E-01     7.329  0.7636575E-04  0.2492133E-02  0.8628968E-03
   196.651  0.1388620E-02  0.1826364E-01  0.1340342E-01     7.329  0.7623516E-04  0.2485528E-02  0.8631127E-03
   196.654  0.1388526E-02  0.1826462E-01  0.1340144E-01     7.329  0.7611411E-04  0.2479034E-02  0.8632589E-03
   196.658  0.1388438E-02  0.1826510E-01  0.1339960E-01     7.329  0.7600499E-04  0.2473118E-02  0.8635987E-03
   196.661  0.1388361E-02  0.1826429E-01  0.1339927E-01     7.329  0.7591079E-04  0.2468419E-02  0.8640314E-03
   196.665  0.1388293E-02  0.1826284E-01  0.1339856E-01     7.329  0.7583394E-04  0.2464654E-02  0.8645119E-03
   196.668  0.1388238E-02  0.1826068E-01  0.1339807E-01     7.329  0.7577388E-04  0.2461577E-02  0.8649237E-03
   196.672  0.1388183E-02  0.1825881E-01  0.1339821E-01     7.329  0.7571312E-04  0.2457977E-02  0.8653362E-03
   196.675  0.1388123E-02  0.1825766E-01  0.1339845E-01     7.329  0.7564996E-04  0.2453777E-02  0.8653751E-03
   196.679  0.1388060E-02  0.1825805E-01  0.1339892E-01     7.329  0.7558558E-04  0.2448288E-02  0.8653306E-03
   196.683  0.1387995E-02  0.1825756E-01  0.1339914E-01     7.330  0.7552148E-04  0.2444291E-02  0.8652831E-03
   196.686  0.1387930E-02  0.1825806E-01  0.1339956E-01     7.330  0.7545940E-04  0.2439776E-02  0.8652520E-03
   196.690  0.1387868E-02  0.1825688E-01  0.1339991E-01     7.330  0.7540060E-04  0.2436096E-02  0.8655522E-03
   196.693  0.1387809E-02  0.1825572E-01  0.1339945E-01     7.330  0.7534629E-04  0.2433463E-02  0.8659624E-03
   196.697  0.1387755E-02  0.1825434E-01  0.1340035E-01     7.330  0.7529775E-04  0.2431906E-02  0.8665890E-03
   196.700  0.1387709E-02  0.1825249E-01  0.1340053E-01     7.330  0.7525673E-04  0.2431480E-02  0.8667569E-03
   196.704  0.1387672E-02  0.1825223E-01  0.1340139E-01     7.330  0.7522471E-04  0.2429899E-02  0.8666105E-03
   196.708  0.1387645E-02  0.1824782E-01  0.1340230E-01     7.330  0.7520162E-04  0.2432693E-02  0.8668893E-03
   196.711  0.1387631E-02  0.1824308E-01  0.1340379E-01     7.330  0.7518383E-04  0.2435710E-02  0.8666333E-03
   196.715  0.1387633E-02  0.1823885E-01  0.1340605E-01     7.330  0.7517063E-04  0.2438498E-02  0.8668785E-03
   196.718  0.1387649E-02  0.1823415E-01  0.1340869E-01     7.330  0.7516257E-04  0.2441971E-02  0.8671913E-03
   196.722  0.1387680E-02  0.1823092E-01  0.1341289E-01     7.330  0.7515904E-04  0.2445857E-02  0.8681312E-03
   196.725  0.1387725E-02  0.1822694E-01  0.1341674E-01     7.330  0.7516101E-04  0.2450527E-02  0.8689194E-03
   196.729  0.1387785E-02  0.1822233E-01  0.1342204E-01     7.330  0.7516806E-04  0.2456364E-02  0.8695281E-03
   196.732  0.1387864E-02  0.1821645E-01  0.1342575E-01     7.330  0.7518258E-04  0.2462660E-02  0.8716824E-03
   196.736  0.1387959E-02  0.1820965E-01  0.1342824E-01     7.330  0.7520566E-04  0.2468655E-02  0.8724202E-03
   196.740  0.1388071E-02  0.1820186E-01  0.1343041E-01     7.331  0.7523577E-04  0.2475193E-02  0.8731787E-03
   196.743  0.1388195E-02  0.1819378E-01  0.1343247E-01     7.331  0.7527251E-04  0.2481785E-02  0.8739779E-03
   196.747  0.1388331E-02  0.1818591E-01  0.1343435E-01     7.331  0.7531443E-04  0.2488501E-02  0.8744776E-03
   196.750  0.1388475E-02  0.1817844E-01  0.1343558E-01     7.331  0.7536085E-04  0.2494986E-02  0.8751779E-03
   196.754  0.1388624E-02  0.1817208E-01  0.1343797E-01     7.331  0.7541022E-04  0.2500426E-02  0.8755784E-03
   196.757  0.1388781E-02  0.1816998E-01  0.1344425E-01     7.331  0.7546761E-04  0.2502464E-02  0.8758167E-03
   196.761  0.1388946E-02  0.1817083E-01  0.1345337E-01     7.331  0.7553658E-04  0.2503258E-02  0.8770676E-03
   196.764  0.1389121E-02  0.1817092E-01  0.1346094E-01     7.331  0.7562339E-04  0.2504019E-02  0.8782726E-03
   196.768  0.1389303E-02  0.1817047E-01  0.1346869E-01     7.331  0.7572570E-04  0.2505255E-02  0.8795021E-03
   196.772  0.1389489E-02  0.1816981E-01  0.1347574E-01     7.331  0.7584177E-04  0.2506696E-02  0.8810932E-03
   196.775  0.1389674E-02  0.1816905E-01  0.1348150E-01     7.331  0.7596845E-04  0.2508213E-02  0.8818804E-03
   196.779  0.1389856E-02  0.1816841E-01  0.1348584E-01     7.331  0.7610251E-04  0.2509525E-02  0.8826909E-03
   196.782  0.1390029E-02  0.1816961E-01  0.1348949E-01     7.331  0.7624068E-04  0.2510215E-02  0.8845059E-03
   196.786  0.1390191E-02  0.1817297E-01  0.1349496E-01     7.331  0.7637991E-04  0.2509522E-02  0.8857588E-03
   196.789  0.1390339E-02  0.1817707E-01  0.1349940E-01     7.331  0.7651658E-04  0.2508188E-02  0.8867925E-03
   196.793  0.1390469E-02  0.1818194E-01  0.1350268E-01     7.331  0.7664589E-04  0.2506609E-02  0.8877022E-03
   196.797  0.1390589E-02  0.1818647E-01  0.1350505E-01     7.332  0.7676078E-04  0.2504815E-02  0.8886229E-03
   196.800  0.1390694E-02  0.1819076E-01  0.1350655E-01     7.332  0.7685847E-04  0.2502760E-02  0.8892498E-03
   196.804  0.1390784E-02  0.1819464E-01  0.1350740E-01     7.332  0.7693588E-04  0.2500299E-02  0.8900422E-03
   196.807  0.1390856E-02  0.1819849E-01  0.1350734E-01     7.332  0.7699174E-04  0.2497947E-02  0.8912803E-03
   196.811  0.1390910E-02  0.1820203E-01  0.1350655E-01     7.332  0.7702358E-04  0.2495582E-02  0.8924003E-03
   196.814  0.1390943E-02  0.1820550E-01  0.1350493E-01     7.332  0.7703133E-04  0.2492810E-02  0.8931026E-03
   196.818  0.1390962E-02  0.1820866E-01  0.1350422E-01     7.332  0.7702153E-04  0.2490895E-02  0.8938015E-03
   196.822  0.1390979E-02  0.1821107E-01  0.1350213E-01     7.332  0.7701279E-04  0.2489039E-02  0.8941546E-03
   196.825  0.1390994E-02  0.1821204E-01  0.1350057E-01     7.332  0.7700563E-04  0.2488644E-02  0.8942471E-03
   196.829  0.1391007E-02  0.1821340E-01  0.1349930E-01     7.332  0.7699944E-04  0.2487200E-02  0.8941519E-03
   196.832  0.1391018E-02  0.1821419E-01  0.1349810E-01     7.332  0.7699405E-04  0.2486318E-02  0.8938981E-03
   196.836  0.1391029E-02  0.1821454E-01  0.1349791E-01     7.332  0.7698873E-04  0.2485611E-02  0.8937674E-03
   196.839  0.1391040E-02  0.1821476E-01  0.1349738E-01     7.332  0.7698381E-04  0.2484956E-02  0.8935659E-03
   196.843  0.1391051E-02  0.1821506E-01  0.1349630E-01     7.332  0.7697849E-04  0.2484626E-02  0.8932922E-03
   196.846  0.1391063E-02  0.1821518E-01  0.1349568E-01     7.332  0.7697364E-04  0.2484581E-02  0.8932616E-03
   196.850  0.1391074E-02  0.1821511E-01  0.1349552E-01     7.332  0.7696872E-04  0.2484786E-02  0.8933670E-03
   196.854  0.1391085E-02  0.1821462E-01  0.1349580E-01     7.333  0.7696340E-04  0.2484693E-02  0.8938248E-03
   196.857  0.1391096E-02  0.1821420E-01  0.1349621E-01     7.333  0.7695836E-04  0.2484711E-02  0.8941074E-03
   196.861  0.1391107E-02  0.1821457E-01  0.1349662E-01     7.333  0.7695323E-04  0.2485375E-02  0.8945681E-03
   196.864  0.1391119E-02  0.1821386E-01  0.1349679E-01     7.333  0.7694819E-04  0.2485081E-02  0.8946941E-03
   196.868  0.1391130E-02  0.1821305E-01  0.1349699E-01     7.333  0.7694300E-04  0.2484579E-02  0.8950074E-03
   196.871  0.1391141E-02  0.1821218E-01  0.1349722E-01     7.333  0.7693808E-04  0.2484135E-02  0.8948232E-03
   196.875  0.1391152E-02  0.1821141E-01  0.1349756E-01     7.333  0.7693295E-04  0.2483870E-02  0.8955002E-03
   196.879  0.1391163E-02  0.1821056E-01  0.1349781E-01     7.333  0.7692780E-04  0.2483437E-02  0.8961237E-03
   196.882  0.1391175E-02  0.1820998E-01  0.1349813E-01     7.333  0.7692226E-04  0.2483189E-02  0.8959758E-03
   196.886  0.1391186E-02  0.1820918E-01  0.1349758E-01     7.333  0.7691734E-04  0.2483071E-02  0.8964978E-03
   196.889  0.1391197E-02  0.1820844E-01  0.1349759E-01     7.333  0.7691203E-04  0.2483131E-02  0.8969695E-03
   196.893  0.1391208E-02  0.1820745E-01  0.1349782E-01     7.333  0.7690718E-04  0.2483090E-02  0.8975770E-03
   196.896  0.1391219E-02  0.1820665E-01  0.1349815E-01     7.333  0.7690199E-04  0.2483160E-02  0.8980400E-03
   196.900  0.1391231E-02  0.1820590E-01  0.1349837E-01     7.333  0.7689695E-04  0.2483336E-02  0.8985960E-03
   196.903  0.1391241E-02  0.1820517E-01  0.1349843E-01     7.333  0.7689268E-04  0.2483554E-02  0.8988612E-03
   196.907  0.1391251E-02  0.1820310E-01  0.1349808E-01     7.334  0.7689051E-04  0.2484488E-02  0.8992348E-03
   196.911  0.1391259E-02  0.1820261E-01  0.1349799E-01     7.334  0.7688986E-04  0.2484644E-02  0.8997915E-03
   196.914  0.1391267E-02  0.1820206E-01  0.1349799E-01     7.334  0.7689101E-04  0.2484845E-02  0.9004808E-03
   196.918  0.1391273E-02  0.1820137E-01  0.1349818E-01     7.334  0.7689373E-04  0.2484969E-02  0.9012850E-03
   196.921  0.1391279E-02  0.1820220E-01  0.1349821E-01     7.334  0.7689775E-04  0.2486574E-02  0.9023844E-03
   196.925  0.1391285E-02  0.1820129E-01  0.1349807E-01     7.334  0.7690275E-04  0.2486595E-02  0.9035129E-03
   196.928  0.1391289E-02  0.1820024E-01  0.1349783E-01     7.334  0.7690925E-04  0.2486343E-02  0.9045036E-03
   196.932  0.1391293E-02  0.1819948E-01  0.1349774E-01     7.334  0.7691644E-04  0.2486449E-02  0.9057243E-03
   196.936  0.1391297E-02  0.1819692E-01  0.1349761E-01     7.334  0.7692390E-04  0.2488511E-02  0.9070808E-03
   196.939  0.1391301E-02  0.1819670E-01  0.1349749E-01     7.334  0.7693166E-04  0.2488682E-02  0.9082339E-03
   196.943  0.1391304E-02  0.1819658E-01  0.1349732E-01     7.334  0.7693919E-04  0.2488717E-02  0.9091026E-03
   196.946  0.1391308E-02  0.1819609E-01  0.1349698E-01     7.334  0.7694700E-04  0.2488896E-02  0.9099346E-03
   196.950  0.1391309E-02  0.1819549E-01  0.1349633E-01     7.334  0.7695275E-04  0.2489002E-02  0.9100357E-03
   196.953  0.1391306E-02  0.1819484E-01  0.1349555E-01     7.334  0.7695656E-04  0.2489292E-02  0.9094576E-03
   196.957  0.1391300E-02  0.1819445E-01  0.1349399E-01     7.334  0.7695789E-04  0.2489828E-02  0.9082963E-03
   196.961  0.1391291E-02  0.1819401E-01  0.1349179E-01     7.334  0.7695656E-04  0.2490407E-02  0.9060802E-03
   196.964  0.1391279E-02  0.1819293E-01  0.1348970E-01     7.335  0.7695329E-04  0.2490899E-02  0.9033117E-03
   196.968  0.1391265E-02  0.1819162E-01  0.1348737E-01     7.335  0.7694651E-04  0.2491237E-02  0.9003892E-03
   196.971  0.1391249E-02  0.1819037E-01  0.1348519E-01     7.335  0.7693750E-04  0.2491447E-02  0.8969061E-03
   196.975  0.1391231E-02  0.1818831E-01  0.1348297E-01     7.335  0.7692629E-04  0.2491758E-02  0.8932951E-03
   196.978  0.1391212E-02  0.1818698E-01  0.1348080E-01     7.335  0.7691213E-04  0.2492056E-02  0.8894694E-03
   196.982  0.1391193E-02  0.1818599E-01  0.1347931E-01     7.335  0.7689559E-04  0.2492198E-02  0.8857835E-03
   196.986  0.1391174E-02  0.1818471E-01  0.1347597E-01     7.335  0.7687741E-04  0.2492347E-02  0.8817207E-03
   196.989  0.1391155E-02  0.1818340E-01  0.1347329E-01     7.335  0.7685711E-04  0.2492493E-02  0.8775389E-03
   196.993  0.1391136E-02  0.1818224E-01  0.1347087E-01     7.335  0.7683475E-04  0.2492982E-02  0.8735979E-03
   196.996  0.1391119E-02  0.1818118E-01  0.1346886E-01     7.335  0.7681156E-04  0.2493509E-02  0.8702351E-03
   197.000  0.1391104E-02  0.1817966E-01  0.1346708E-01     7.335  0.7678715E-04  0.2493639E-02  0.8668245E-03
   197.003  0.1391091E-02  0.1817789E-01  0.1346550E-01     7.335  0.7676165E-04  0.2494018E-02  0.8636732E-03
   197.007  0.1391080E-02  0.1817622E-01  0.1346411E-01     7.335  0.7673617E-04  0.2494296E-02  0.8608974E-03
   197.010  0.1391071E-02  0.1817483E-01  0.1346303E-01     7.335  0.7671074E-04  0.2494765E-02  0.8581103E-03
   197.014  0.1391066E-02  0.1817363E-01  0.1346247E-01     7.335  0.7668571E-04  0.2495235E-02  0.8560172E-03
   197.018  0.1391064E-02  0.1817236E-01  0.1346156E-01     7.335  0.7666131E-04  0.2496245E-02  0.8553653E-03
   197.021  0.1391065E-02  0.1817137E-01  0.1346135E-01     7.336  0.7663778E-04  0.2497337E-02  0.8538131E-03
   197.025  0.1391069E-02  0.1817054E-01  0.1346248E-01     7.336  0.7661600E-04  0.2498364E-02  0.8518767E-03
   197.028  0.1391077E-02  0.1816931E-01  0.1346261E-01     7.336  0.7659581E-04  0.2498889E-02  0.8515501E-03
   197.032  0.1391088E-02  0.1816813E-01  0.1346320E-01     7.336  0.7657886E-04  0.2499480E-02  0.8514148E-03
   197.035  0.1391099E-02  0.1816762E-01  0.1346433E-01     7.336  0.7656837E-04  0.2501000E-02  0.8523094E-03
   197.039  0.1391110E-02  0.1816766E-01  0.1346430E-01     7.336  0.7656509E-04  0.2501048E-02  0.8516614E-03
   197.043  0.1391121E-02  0.1816868E-01  0.1346489E-01     7.336  0.7656805E-04  0.2503547E-02  0.8516731E-03
   197.046  0.1391131E-02  0.1816802E-01  0.1346566E-01     7.336  0.7657763E-04  0.2503667E-02  0.8523639E-03
   197.050  0.1391141E-02  0.1816750E-01  0.1346623E-01     7.336  0.7659327E-04  0.2503787E-02  0.8528802E-03
   197.053  0.1391151E-02  0.1816709E-01  0.1346691E-01     7.336  0.7661452E-04  0.2504094E-02  0.8533662E-03
   197.057  0.1391161E-02  0.1816685E-01  0.1346758E-01     7.336  0.7664110E-04  0.2504141E-02  0.8536696E-03
   197.060  0.1391172E-02  0.1816704E-01  0.1346828E-01     7.336  0.7667113E-04  0.2503617E-02  0.8541735E-03
   197.064  0.1391184E-02  0.1816565E-01  0.1346975E-01     7.336  0.7670305E-04  0.2504385E-02  0.8547806E-03
   197.068  0.1391198E-02  0.1816464E-01  0.1347093E-01     7.336  0.7673642E-04  0.2505170E-02  0.8553871E-03
   197.071  0.1391213E-02  0.1816288E-01  0.1347223E-01     7.336  0.7677062E-04  0.2506152E-02  0.8561718E-03
   197.075  0.1391229E-02  0.1816252E-01  0.1347318E-01     7.337  0.7680459E-04  0.2506138E-02  0.8567201E-03
   197.078  0.1391247E-02  0.1816171E-01  0.1347438E-01     7.337  0.7683777E-04  0.2505675E-02  0.8568577E-03
   197.082  0.1391266E-02  0.1816082E-01  0.1347683E-01     7.337  0.7686906E-04  0.2505973E-02  0.8579269E-03
   197.085  0.1391287E-02  0.1815998E-01  0.1347824E-01     7.337  0.7689833E-04  0.2505875E-02  0.8579180E-03
   197.089  0.1391309E-02  0.1815867E-01  0.1347980E-01     7.337  0.7692442E-04  0.2505498E-02  0.8578543E-03
   197.093  0.1391332E-02  0.1815724E-01  0.1348163E-01     7.337  0.7694685E-04  0.2504529E-02  0.8573376E-03
   197.096  0.1391356E-02  0.1815529E-01  0.1348270E-01     7.337  0.7696493E-04  0.2502823E-02  0.8570741E-03
   197.100  0.1391382E-02  0.1815331E-01  0.1348402E-01     7.337  0.7697874E-04  0.2501012E-02  0.8558168E-03
   197.103  0.1391408E-02  0.1815133E-01  0.1348566E-01     7.337  0.7698752E-04  0.2498845E-02  0.8544287E-03
   197.107  0.1391435E-02  0.1814952E-01  0.1348679E-01     7.337  0.7699113E-04  0.2497155E-02  0.8526485E-03
   197.110  0.1391462E-02  0.1814669E-01  0.1348790E-01     7.337  0.7698922E-04  0.2494431E-02  0.8509204E-03
   197.114  0.1391489E-02  0.1814460E-01  0.1348925E-01     7.337  0.7698240E-04  0.2492373E-02  0.8487434E-03
   197.118  0.1391516E-02  0.1814260E-01  0.1349075E-01     7.337  0.7696952E-04  0.2489805E-02  0.8466683E-03
   197.121  0.1391539E-02  0.1814064E-01  0.1349249E-01     7.337  0.7694975E-04  0.2487360E-02  0.8444743E-03
   197.125  0.1391551E-02  0.1814017E-01  0.1349385E-01     7.337  0.7691938E-04  0.2486187E-02  0.8428067E-03
   197.128  0.1391554E-02  0.1813991E-01  0.1349483E-01     7.337  0.7687911E-04  0.2485290E-02  0.8411613E-03
   197.132  0.1391551E-02  0.1814012E-01  0.1349606E-01     7.337  0.7683087E-04  0.2485189E-02  0.8400377E-03
   197.135  0.1391542E-02  0.1814122E-01  0.1349778E-01     7.338  0.7677538E-04  0.2486593E-02  0.8382598E-03
   197.139  0.1391527E-02  0.1814239E-01  0.1349917E-01     7.338  0.7671456E-04  0.2487335E-02  0.8382186E-03
   197.143  0.1391507E-02  0.1814216E-01  0.1350074E-01     7.338  0.7664849E-04  0.2490348E-02  0.8387778E-03
   197.146  0.1391483E-02  0.1814366E-01  0.1350262E-01     7.338  0.7657878E-04  0.2492071E-02  0.8397670E-03
   197.150  0.1391451E-02  0.1814539E-01  0.1350417E-01     7.338  0.7650240E-04  0.2493855E-02  0.8408015E-03
   197.153  0.1391397E-02  0.1814698E-01  0.1350373E-01     7.338  0.7640806E-04  0.2495473E-02  0.8415360E-03
   197.157  0.1391324E-02  0.1814893E-01  0.1350172E-01     7.338  0.7629771E-04  0.2497310E-02  0.8427424E-03
   197.160  0.1391232E-02  0.1815081E-01  0.1349868E-01     7.338  0.7617422E-04  0.2499207E-02  0.8442985E-03
   197.164  0.1391124E-02  0.1815277E-01  0.1349467E-01     7.338  0.7603990E-04  0.2500417E-02  0.8463475E-03
   197.168  0.1391003E-02  0.1815379E-01  0.1349004E-01     7.338  0.7589781E-04  0.2501777E-02  0.8487766E-03
   197.171  0.1390871E-02  0.1815401E-01  0.1348452E-01     7.338  0.7575047E-04  0.2502406E-02  0.8514820E-03
   197.175  0.1390732E-02  0.1815352E-01  0.1347817E-01     7.338  0.7560219E-04  0.2502725E-02  0.8538960E-03
   197.178  0.1390589E-02  0.1815255E-01  0.1347165E-01     7.338  0.7545491E-04  0.2502798E-02  0.8567407E-03
   197.182  0.1390443E-02  0.1815120E-01  0.1346354E-01     7.338  0.7530980E-04  0.2502069E-02  0.8574827E-03
   197.185  0.1390287E-02  0.1814860E-01  0.1345609E-01     7.338  0.7515624E-04  0.2501699E-02  0.8612433E-03
   197.189  0.1390126E-02  0.1814503E-01  0.1344810E-01     7.338  0.7499369E-04  0.2501088E-02  0.8655549E-03
   197.193  0.1389964E-02  0.1814095E-01  0.1343881E-01     7.339  0.7482375E-04  0.2499141E-02  0.8694337E-03
   197.196  0.1389805E-02  0.1813703E-01  0.1343154E-01     7.339  0.7464955E-04  0.2495720E-02  0.8726208E-03
   197.200  0.1389654E-02  0.1813256E-01  0.1342478E-01     7.339  0.7447649E-04  0.2491534E-02  0.8756895E-03
   197.203  0.1389513E-02  0.1812715E-01  0.1341715E-01     7.339  0.7430795E-04  0.2487324E-02  0.8802395E-03
   197.207  0.1389387E-02  0.1812223E-01  0.1341241E-01     7.339  0.7414768E-04  0.2481787E-02  0.8821902E-03
   197.210  0.1389279E-02  0.1811900E-01  0.1341100E-01     7.339  0.7399959E-04  0.2473578E-02  0.8826009E-03
   197.214  0.1389192E-02  0.1811573E-01  0.1341098E-01     7.339  0.7386722E-04  0.2464425E-02  0.8818636E-03
   197.218  0.1389128E-02  0.1811397E-01  0.1341412E-01     7.339  0.7375333E-04  0.2453062E-02  0.8801337E-03
   197.221  0.1389090E-02  0.1811184E-01  0.1341912E-01     7.339  0.7366155E-04  0.2441771E-02  0.8778213E-03
   197.225  0.1389079E-02  0.1810911E-01  0.1342344E-01     7.339  0.7359271E-04  0.2431830E-02  0.8760851E-03
   197.228  0.1389096E-02  0.1810535E-01  0.1342830E-01     7.339  0.7354944E-04  0.2422983E-02  0.8745670E-03
   197.232  0.1389141E-02  0.1810044E-01  0.1343313E-01     7.339  0.7353133E-04  0.2415116E-02  0.8730338E-03
   197.235  0.1389214E-02  0.1809487E-01  0.1343793E-01     7.339  0.7353929E-04  0.2408875E-02  0.8716516E-03
   197.239  0.1389312E-02  0.1808849E-01  0.1344283E-01     7.339  0.7357308E-04  0.2403936E-02  0.8700834E-03
   197.243  0.1389435E-02  0.1808128E-01  0.1344769E-01     7.339  0.7363163E-04  0.2400148E-02  0.8677691E-03
   197.246  0.1389579E-02  0.1807400E-01  0.1345239E-01     7.339  0.7371567E-04  0.2398166E-02  0.8660105E-03
   197.250  0.1389738E-02  0.1806775E-01  0.1345736E-01     7.340  0.7382988E-04  0.2397955E-02  0.8646357E-03
   197.253  0.1389908E-02  0.1806257E-01  0.1346280E-01     7.340  0.7397176E-04  0.2398745E-02  0.8631730E-03
   197.257  0.1390086E-02  0.1805802E-01  0.1346786E-01     7.340  0.7413773E-04  0.2401326E-02  0.8618839E-03
   197.260  0.1390268E-02  0.1805433E-01  0.1347255E-01     7.340  0.7432476E-04  0.2404664E-02  0.8608103E-03
   197.264  0.1390451E-02  0.1805309E-01  0.1347897E-01     7.340  0.7452830E-04  0.2407469E-02  0.8600154E-03
   197.268  0.1390630E-02  0.1805343E-01  0.1348520E-01     7.340  0.7474369E-04  0.2413054E-02  0.8592389E-03
   197.271  0.1390803E-02  0.1805533E-01  0.1349175E-01     7.340  0.7496613E-04  0.2418871E-02  0.8569513E-03
   197.275  0.1390964E-02  0.1805760E-01  0.1349722E-01     7.340  0.7518997E-04  0.2425318E-02  0.8555465E-03
   197.278  0.1391112E-02  0.1806011E-01  0.1350155E-01     7.340  0.7541155E-04  0.2432011E-02  0.8546712E-03
   197.282  0.1391244E-02  0.1806285E-01  0.1350521E-01     7.340  0.7562540E-04  0.2439106E-02  0.8544365E-03
   197.285  0.1391365E-02  0.1806486E-01  0.1350728E-01     7.340  0.7583210E-04  0.2445095E-02  0.8545374E-03
   197.289  0.1391473E-02  0.1806613E-01  0.1350833E-01     7.340  0.7602622E-04  0.2450345E-02  0.8548899E-03
   197.293  0.1391565E-02  0.1806747E-01  0.1350717E-01     7.340  0.7620395E-04  0.2455579E-02  0.8557237E-03
   197.296  0.1391641E-02  0.1806950E-01  0.1350484E-01     7.340  0.7636334E-04  0.2458164E-02  0.8573916E-03
   197.300  0.1391710E-02  0.1806896E-01  0.1350211E-01     7.340  0.7651682E-04  0.2460674E-02  0.8593317E-03
   197.303  0.1391775E-02  0.1806795E-01  0.1349945E-01     7.340  0.7666335E-04  0.2462274E-02  0.8618521E-03
   197.307  0.1391834E-02  0.1806705E-01  0.1349677E-01     7.341  0.7679712E-04  0.2463222E-02  0.8644852E-03
   197.310  0.1391888E-02  0.1806620E-01  0.1349402E-01     7.341  0.7691227E-04  0.2463409E-02  0.8663943E-03
   197.314  0.1391937E-02  0.1806484E-01  0.1349176E-01     7.341  0.7700620E-04  0.2462704E-02  0.8679186E-03
   197.318  0.1391979E-02  0.1806324E-01  0.1348918E-01     7.341  0.7707686E-04  0.2461702E-02  0.8689286E-03
   197.321  0.1392012E-02  0.1806136E-01  0.1348666E-01     7.341  0.7712217E-04  0.2459815E-02  0.8700570E-03
   197.325  0.1392039E-02  0.1805983E-01  0.1348376E-01     7.341  0.7714100E-04  0.2457633E-02  0.8713538E-03
   197.328  0.1392056E-02  0.1805828E-01  0.1348025E-01     7.341  0.7713300E-04  0.2455034E-02  0.8726341E-03
   197.332  0.1392074E-02  0.1805632E-01  0.1347729E-01     7.341  0.7711095E-04  0.2452429E-02  0.8736512E-03
   197.335  0.1392097E-02  0.1805444E-01  0.1347479E-01     7.341  0.7708128E-04  0.2449984E-02  0.8742959E-03
   197.339  0.1392124E-02  0.1805241E-01  0.1347263E-01     7.341  0.7704435E-04  0.2447536E-02  0.8751306E-03
   197.343  0.1392155E-02  0.1804965E-01  0.1347066E-01     7.341  0.7700039E-04  0.2445390E-02  0.8755067E-03
   197.346  0.1392189E-02  0.1804699E-01  0.1346895E-01     7.341  0.7695136E-04  0.2443889E-02  0.8756098E-03
   197.350  0.1392226E-02  0.1804421E-01  0.1346780E-01     7.341  0.7689718E-04  0.2442338E-02  0.8757440E-03
   197.353  0.1392267E-02  0.1804146E-01  0.1346692E-01     7.341  0.7683921E-04  0.2441334E-02  0.8760238E-03
   197.357  0.1392308E-02  0.1803887E-01  0.1346618E-01     7.341  0.7677891E-04  0.2440277E-02  0.8763024E-03
   197.361  0.1392351E-02  0.1803622E-01  0.1346656E-01     7.341  0.7671767E-04  0.2439752E-02  0.8761531E-03
   197.364  0.1392394E-02  0.1803371E-01  0.1346592E-01     7.342  0.7665603E-04  0.2439121E-02  0.8761629E-03
   197.368  0.1392436E-02  0.1803130E-01  0.1346517E-01     7.342  0.7659578E-04  0.2438773E-02  0.8764528E-03
   197.371  0.1392468E-02  0.1802866E-01  0.1346313E-01     7.342  0.7655489E-04  0.2438813E-02  0.8771901E-03
   197.375  0.1392485E-02  0.1802680E-01  0.1346111E-01     7.342  0.7654098E-04  0.2439161E-02  0.8813830E-03
   197.378  0.1392485E-02  0.1802505E-01  0.1345801E-01     7.342  0.7655416E-04  0.2439322E-02  0.8871689E-03
   197.382  0.1392471E-02  0.1802274E-01  0.1345412E-01     7.342  0.7659397E-04  0.2440600E-02  0.8945765E-03
   197.386  0.1392440E-02  0.1802145E-01  0.1344883E-01     7.342  0.7665871E-04  0.2441105E-02  0.9031660E-03
   197.389  0.1392381E-02  0.1801986E-01  0.1344200E-01     7.342  0.7674309E-04  0.2441204E-02  0.9104661E-03
   197.393  0.1392296E-02  0.1801821E-01  0.1343346E-01     7.342  0.7684599E-04  0.2441396E-02  0.9166605E-03
   197.396  0.1392185E-02  0.1801676E-01  0.1342366E-01     7.342  0.7696416E-04  0.2441661E-02  0.9220179E-03
   197.400  0.1392051E-02  0.1801525E-01  0.1341302E-01     7.342  0.7709268E-04  0.2441676E-02  0.9261651E-03
   197.403  0.1391886E-02  0.1801320E-01  0.1340060E-01     7.342  0.7720900E-04  0.2440716E-02  0.9301111E-03
   197.407  0.1391696E-02  0.1801051E-01  0.1338695E-01     7.342  0.7730538E-04  0.2438548E-02  0.9340413E-03
   197.411  0.1391485E-02  0.1800749E-01  0.1337254E-01     7.342  0.7737999E-04  0.2435039E-02  0.9382597E-03
   197.414  0.1391256E-02  0.1800368E-01  0.1335806E-01     7.342  0.7743164E-04  0.2430652E-02  0.9425090E-03
   197.418  0.1391014E-02  0.1799983E-01  0.1334317E-01     7.342  0.7745824E-04  0.2425484E-02  0.9464974E-03
   197.421  0.1390764E-02  0.1799572E-01  0.1332783E-01     7.343  0.7745982E-04  0.2419549E-02  0.9495100E-03
   197.425  0.1390511E-02  0.1799123E-01  0.1331435E-01     7.343  0.7743667E-04  0.2412613E-02  0.9540992E-03
   197.428  0.1390260E-02  0.1798622E-01  0.1330205E-01     7.343  0.7738928E-04  0.2405286E-02  0.9591088E-03
   197.432  0.1390016E-02  0.1798438E-01  0.1329450E-01     7.343  0.7731803E-04  0.2393031E-02  0.9691778E-03
   197.436  0.1389784E-02  0.1798223E-01  0.1328923E-01     7.343  0.7722464E-04  0.2380440E-02  0.9799356E-03
   197.439  0.1389568E-02  0.1797952E-01  0.1328578E-01     7.343  0.7711100E-04  0.2367934E-02  0.9901033E-03
   197.443  0.1389373E-02  0.1797603E-01  0.1328381E-01     7.343  0.7697959E-04  0.2355559E-02  0.9998022E-03
   197.446  0.1389203E-02  0.1797431E-01  0.1328370E-01     7.343  0.7683286E-04  0.2342863E-02  0.1009264E-02
   197.450  0.1389062E-02  0.1796893E-01  0.1328490E-01     7.343  0.7667324E-04  0.2331466E-02  0.1018429E-02
   197.454  0.1388952E-02  0.1796302E-01  0.1328779E-01     7.343  0.7650401E-04  0.2321120E-02  0.1027433E-02
   197.457  0.1388876E-02  0.1795730E-01  0.1329288E-01     7.343  0.7632874E-04  0.2310854E-02  0.1035943E-02
   197.461  0.1388836E-02  0.1795461E-01  0.1330275E-01     7.343  0.7615086E-04  0.2306854E-02  0.1037266E-02
   197.464  0.1388832E-02  0.1795385E-01  0.1331600E-01     7.343  0.7597419E-04  0.2306181E-02  0.1035155E-02
   197.468  0.1388864E-02  0.1795291E-01  0.1332971E-01     7.343  0.7580204E-04  0.2306192E-02  0.1033463E-02
   197.471  0.1388932E-02  0.1795131E-01  0.1334519E-01     7.343  0.7563778E-04  0.2306569E-02  0.1032070E-02
   197.475  0.1389034E-02  0.1794934E-01  0.1336115E-01     7.343  0.7548513E-04  0.2307381E-02  0.1031759E-02
   197.479  0.1389170E-02  0.1794706E-01  0.1337723E-01     7.343  0.7534656E-04  0.2308835E-02  0.1032801E-02
   197.482  0.1389335E-02  0.1794445E-01  0.1339337E-01     7.344  0.7522613E-04  0.2310566E-02  0.1034926E-02
   197.486  0.1389528E-02  0.1794183E-01  0.1340922E-01     7.344  0.7512499E-04  0.2312950E-02  0.1038312E-02
   197.489  0.1389743E-02  0.1793902E-01  0.1342441E-01     7.344  0.7504567E-04  0.2315759E-02  0.1042202E-02
   197.493  0.1389978E-02  0.1793618E-01  0.1343873E-01     7.344  0.7499009E-04  0.2318972E-02  0.1047938E-02
   197.496  0.1390227E-02  0.1793294E-01  0.1345219E-01     7.344  0.7495850E-04  0.2322405E-02  0.1055165E-02
   197.500  0.1390487E-02  0.1792955E-01  0.1346498E-01     7.344  0.7495156E-04  0.2325982E-02  0.1063886E-02
   197.504  0.1390752E-02  0.1792617E-01  0.1347621E-01     7.344  0.7496980E-04  0.2329499E-02  0.1074199E-02
   197.507  0.1391018E-02  0.1792270E-01  0.1348568E-01     7.344  0.7501232E-04  0.2333231E-02  0.1085088E-02
   197.511  0.1391279E-02  0.1791865E-01  0.1349353E-01     7.344  0.7507734E-04  0.2336598E-02  0.1097135E-02
   197.514  0.1391531E-02  0.1791617E-01  0.1350066E-01     7.344  0.7516402E-04  0.2339074E-02  0.1112267E-02
   197.518  0.1391768E-02  0.1791486E-01  0.1350765E-01     7.344  0.7526985E-04  0.2340889E-02  0.1130705E-02
   197.522  0.1391989E-02  0.1791346E-01  0.1351109E-01     7.344  0.7539228E-04  0.2342499E-02  0.1147985E-02
   197.525  0.1392189E-02  0.1791260E-01  0.1351308E-01     7.344  0.7552401E-04  0.2344343E-02  0.1164768E-02
   197.529  0.1392377E-02  0.1791230E-01  0.1351452E-01     7.344  0.7564476E-04  0.2346014E-02  0.1178791E-02
   197.532  0.1392550E-02  0.1791198E-01  0.1351492E-01     7.344  0.7575055E-04  0.2346636E-02  0.1190512E-02
   197.536  0.1392706E-02  0.1791061E-01  0.1351408E-01     7.344  0.7583776E-04  0.2349386E-02  0.1199487E-02
   197.539  0.1392841E-02  0.1790896E-01  0.1351176E-01     7.345  0.7590569E-04  0.2350588E-02  0.1206068E-02
   197.543  0.1392953E-02  0.1790654E-01  0.1350813E-01     7.345  0.7595232E-04  0.2352253E-02  0.1210445E-02
   197.547  0.1393042E-02  0.1790445E-01  0.1350303E-01     7.345  0.7597659E-04  0.2353573E-02  0.1212879E-02
   197.550  0.1393115E-02  0.1790255E-01  0.1349773E-01     7.345  0.7599136E-04  0.2354814E-02  0.1213853E-02
   197.554  0.1393175E-02  0.1790079E-01  0.1349280E-01     7.345  0.7600217E-04  0.2355937E-02  0.1213129E-02
   197.557  0.1393222E-02  0.1789979E-01  0.1348705E-01     7.345  0.7600868E-04  0.2356230E-02  0.1210186E-02
   197.561  0.1393256E-02  0.1789844E-01  0.1348112E-01     7.345  0.7601156E-04  0.2357501E-02  0.1205284E-02
   197.564  0.1393275E-02  0.1789711E-01  0.1347490E-01     7.345  0.7600957E-04  0.2358457E-02  0.1198837E-02
   197.568  0.1393286E-02  0.1789576E-01  0.1346867E-01     7.345  0.7600617E-04  0.2359404E-02  0.1192099E-02
   197.572  0.1393291E-02  0.1789496E-01  0.1346350E-01     7.345  0.7601069E-04  0.2360448E-02  0.1187523E-02
   197.575  0.1393291E-02  0.1789301E-01  0.1345886E-01     7.345  0.7602387E-04  0.2360484E-02  0.1185008E-02
   197.579  0.1393287E-02  0.1789172E-01  0.1345445E-01     7.345  0.7604513E-04  0.2361877E-02  0.1184294E-02
   197.582  0.1393277E-02  0.1789108E-01  0.1345011E-01     7.345  0.7607381E-04  0.2363096E-02  0.1185279E-02
   197.586  0.1393263E-02  0.1789016E-01  0.1344587E-01     7.345  0.7610890E-04  0.2364166E-02  0.1187335E-02
   197.590  0.1393242E-02  0.1788946E-01  0.1344178E-01     7.345  0.7615077E-04  0.2364582E-02  0.1190149E-02
   197.593  0.1393211E-02  0.1788935E-01  0.1343793E-01     7.345  0.7620161E-04  0.2364740E-02  0.1193687E-02
   197.597  0.1393171E-02  0.1789007E-01  0.1343458E-01     7.346  0.7626002E-04  0.2364837E-02  0.1197753E-02
   197.600  0.1393123E-02  0.1789073E-01  0.1343075E-01     7.346  0.7632391E-04  0.2364799E-02  0.1201868E-02
   197.604  0.1393069E-02  0.1789194E-01  0.1342666E-01     7.346  0.7639261E-04  0.2363841E-02  0.1206316E-02
   197.607  0.1393009E-02  0.1789268E-01  0.1342255E-01     7.346  0.7646481E-04  0.2362751E-02  0.1211031E-02
   197.611  0.1392946E-02  0.1789385E-01  0.1341890E-01     7.346  0.7653822E-04  0.2361093E-02  0.1215880E-02
   197.615  0.1392880E-02  0.1789398E-01  0.1341553E-01     7.346  0.7661123E-04  0.2359808E-02  0.1220946E-02
   197.618  0.1392814E-02  0.1789485E-01  0.1341315E-01     7.346  0.7668289E-04  0.2359797E-02  0.1223984E-02
   197.622  0.1392734E-02  0.1789636E-01  0.1340960E-01     7.346  0.7676006E-04  0.2359042E-02  0.1225346E-02
   197.625  0.1392632E-02  0.1789815E-01  0.1340385E-01     7.346  0.7684782E-04  0.2358492E-02  0.1224574E-02
   197.629  0.1392510E-02  0.1789962E-01  0.1339699E-01     7.346  0.7694427E-04  0.2358441E-02  0.1221540E-02
   197.633  0.1392371E-02  0.1790037E-01  0.1338867E-01     7.346  0.7704871E-04  0.2358519E-02  0.1218620E-02
   197.636  0.1392217E-02  0.1790094E-01  0.1337867E-01     7.346  0.7715832E-04  0.2358860E-02  0.1214261E-02
   197.640  0.1392053E-02  0.1790103E-01  0.1336820E-01     7.346  0.7727201E-04  0.2359375E-02  0.1210066E-02
   197.643  0.1391880E-02  0.1790063E-01  0.1335874E-01     7.346  0.7738706E-04  0.2359644E-02  0.1206008E-02
   197.647  0.1391704E-02  0.1790009E-01  0.1334835E-01     7.346  0.7750146E-04  0.2360393E-02  0.1201911E-02
   197.650  0.1391527E-02  0.1789912E-01  0.1333927E-01     7.346  0.7761241E-04  0.2361055E-02  0.1197783E-02
   197.654  0.1391354E-02  0.1789721E-01  0.1333078E-01     7.347  0.7771736E-04  0.2361709E-02  0.1193604E-02
   197.658  0.1391187E-02  0.1789593E-01  0.1332295E-01     7.347  0.7781488E-04  0.2362075E-02  0.1189743E-02
   197.661  0.1391030E-02  0.1789402E-01  0.1331817E-01     7.347  0.7790178E-04  0.2362713E-02  0.1185246E-02
   197.665  0.1390886E-02  0.1789164E-01  0.1331249E-01     7.347  0.7797754E-04  0.2363299E-02  0.1182672E-02
   197.668  0.1390760E-02  0.1788920E-01  0.1330821E-01     7.347  0.7803896E-04  0.2363641E-02  0.1180297E-02
   197.672  0.1390653E-02  0.1788650E-01  0.1330532E-01     7.347  0.7808506E-04  0.2364107E-02  0.1178430E-02
   197.676  0.1390568E-02  0.1788379E-01  0.1330419E-01     7.347  0.7811446E-04  0.2364832E-02  0.1176870E-02
   197.679  0.1390507E-02  0.1788082E-01  0.1330435E-01     7.347  0.7812570E-04  0.2365034E-02  0.1175416E-02
   197.683  0.1390471E-02  0.1787745E-01  0.1330600E-01     7.347  0.7811831E-04  0.2365445E-02  0.1174508E-02
   197.686  0.1390461E-02  0.1787312E-01  0.1330881E-01     7.347  0.7809213E-04  0.2366403E-02  0.1174161E-02
   197.690  0.1390478E-02  0.1786993E-01  0.1331300E-01     7.347  0.7804750E-04  0.2366936E-02  0.1174215E-02
   197.693  0.1390521E-02  0.1786656E-01  0.1331860E-01     7.347  0.7798439E-04  0.2367818E-02  0.1174857E-02
   197.697  0.1390590E-02  0.1786307E-01  0.1332523E-01     7.347  0.7790451E-04  0.2368863E-02  0.1176166E-02
   197.701  0.1390684E-02  0.1785965E-01  0.1333265E-01     7.347  0.7780940E-04  0.2369928E-02  0.1178484E-02
   197.704  0.1390800E-02  0.1785572E-01  0.1333990E-01     7.347  0.7770091E-04  0.2370788E-02  0.1181408E-02
   197.708  0.1390937E-02  0.1785300E-01  0.1334904E-01     7.347  0.7758163E-04  0.2372872E-02  0.1185395E-02
   197.711  0.1391093E-02  0.1785052E-01  0.1335848E-01     7.347  0.7745420E-04  0.2374522E-02  0.1190350E-02
   197.715  0.1391264E-02  0.1784851E-01  0.1336780E-01     7.348  0.7732132E-04  0.2375804E-02  0.1195806E-02
   197.719  0.1391446E-02  0.1784649E-01  0.1337710E-01     7.348  0.7718621E-04  0.2376458E-02  0.1202637E-02
   197.722  0.1391637E-02  0.1784530E-01  0.1338600E-01     7.348  0.7705205E-04  0.2377904E-02  0.1209657E-02
   197.726  0.1391837E-02  0.1784382E-01  0.1339454E-01     7.348  0.7691677E-04  0.2378461E-02  0.1216623E-02
   197.729  0.1392043E-02  0.1784251E-01  0.1340213E-01     7.348  0.7678028E-04  0.2378829E-02  0.1221601E-02
   197.733  0.1392251E-02  0.1784120E-01  0.1341023E-01     7.348  0.7664539E-04  0.2379247E-02  0.1228010E-02
   197.736  0.1392459E-02  0.1784039E-01  0.1341772E-01     7.348  0.7651472E-04  0.2379412E-02  0.1234070E-02
   197.740  0.1392661E-02  0.1783979E-01  0.1342394E-01     7.348  0.7639058E-04  0.2379757E-02  0.1238474E-02
   197.744  0.1392854E-02  0.1783942E-01  0.1342856E-01     7.348  0.7627523E-04  0.2380455E-02  0.1242230E-02
   197.747  0.1393036E-02  0.1783920E-01  0.1343204E-01     7.348  0.7616946E-04  0.2381247E-02  0.1244908E-02
   197.751  0.1393209E-02  0.1783854E-01  0.1343412E-01     7.348  0.7607190E-04  0.2382128E-02  0.1247938E-02
   197.754  0.1393368E-02  0.1783764E-01  0.1343535E-01     7.348  0.7598407E-04  0.2383033E-02  0.1248316E-02
   197.758  0.1393511E-02  0.1783638E-01  0.1343461E-01     7.348  0.7590757E-04  0.2383797E-02  0.1248812E-02
   197.762  0.1393635E-02  0.1783577E-01  0.1343245E-01     7.348  0.7584312E-04  0.2383866E-02  0.1248157E-02
   197.765  0.1393737E-02  0.1783447E-01  0.1342883E-01     7.348  0.7579162E-04  0.2384682E-02  0.1247000E-02
   197.769  0.1393817E-02  0.1783228E-01  0.1342402E-01     7.349  0.7575376E-04  0.2385959E-02  0.1244641E-02
   197.772  0.1393872E-02  0.1783007E-01  0.1341776E-01     7.349  0.7573058E-04  0.2386827E-02  0.1241592E-02
   197.776  0.1393895E-02  0.1782787E-01  0.1341028E-01     7.349  0.7573185E-04  0.2387941E-02  0.1238218E-02
   197.779  0.1393895E-02  0.1782591E-01  0.1340249E-01     7.349  0.7575431E-04  0.2389110E-02  0.1235397E-02
   197.783  0.1393887E-02  0.1782442E-01  0.1339470E-01     7.349  0.7578731E-04  0.2390470E-02  0.1234181E-02
   197.787  0.1393871E-02  0.1782335E-01  0.1338785E-01     7.349  0.7583047E-04  0.2391532E-02  0.1233930E-02
   197.790  0.1393848E-02  0.1782215E-01  0.1338192E-01     7.349  0.7588316E-04  0.2392886E-02  0.1234530E-02
   197.794  0.1393820E-02  0.1782058E-01  0.1337695E-01     7.349  0.7594468E-04  0.2394566E-02  0.1236178E-02
   197.797  0.1393787E-02  0.1781951E-01  0.1337252E-01     7.349  0.7601387E-04  0.2395404E-02  0.1238113E-02
   197.801  0.1393751E-02  0.1781861E-01  0.1336817E-01     7.349  0.7608918E-04  0.2396511E-02  0.1241200E-02
   197.805  0.1393711E-02  0.1781880E-01  0.1336450E-01     7.349  0.7616962E-04  0.2396724E-02  0.1244768E-02
   197.808  0.1393661E-02  0.1781792E-01  0.1336075E-01     7.349  0.7625833E-04  0.2397069E-02  0.1247395E-02
   197.812  0.1393599E-02  0.1781668E-01  0.1335735E-01     7.349  0.7635457E-04  0.2396874E-02  0.1249815E-02
   197.815  0.1393526E-02  0.1781594E-01  0.1335383E-01     7.349  0.7645658E-04  0.2396621E-02  0.1251963E-02
   197.819  0.1393445E-02  0.1781581E-01  0.1334978E-01     7.349  0.7656181E-04  0.2396010E-02  0.1254631E-02
   197.823  0.1393357E-02  0.1781537E-01  0.1334651E-01     7.349  0.7666911E-04  0.2395588E-02  0.1256426E-02
   197.826  0.1393265E-02  0.1781465E-01  0.1334308E-01     7.349  0.7677450E-04  0.2394406E-02  0.1258229E-02
   197.830  0.1393170E-02  0.1781180E-01  0.1333992E-01     7.350  0.7687658E-04  0.2393683E-02  0.1259346E-02
   197.833  0.1393074E-02  0.1781098E-01  0.1333794E-01     7.350  0.7697319E-04  0.2391686E-02  0.1259663E-02
   197.837  0.1392981E-02  0.1781043E-01  0.1333700E-01     7.350  0.7706241E-04  0.2390477E-02  0.1258707E-02
   197.840  0.1392891E-02  0.1780895E-01  0.1333547E-01     7.350  0.7714182E-04  0.2390970E-02  0.1257912E-02
   197.844  0.1392805E-02  0.1780666E-01  0.1333414E-01     7.350  0.7720832E-04  0.2388839E-02  0.1257359E-02
   197.848  0.1392726E-02  0.1780357E-01  0.1333315E-01     7.350  0.7725996E-04  0.2386529E-02  0.1256915E-02
   197.851  0.1392654E-02  0.1779972E-01  0.1333236E-01     7.350  0.7729434E-04  0.2384175E-02  0.1256752E-02
   197.855  0.1392591E-02  0.1779494E-01  0.1333200E-01     7.350  0.7731228E-04  0.2381841E-02  0.1256466E-02
   197.858  0.1392539E-02  0.1779035E-01  0.1333235E-01     7.350  0.7731189E-04  0.2377858E-02  0.1256371E-02
   197.862  0.1392499E-02  0.1778383E-01  0.1333286E-01     7.350  0.7729394E-04  0.2376011E-02  0.1256192E-02
   197.866  0.1392472E-02  0.1777647E-01  0.1333253E-01     7.350  0.7725937E-04  0.2373896E-02  0.1256856E-02
   197.869  0.1392457E-02  0.1776922E-01  0.1333269E-01     7.350  0.7720920E-04  0.2372235E-02  0.1255624E-02
   197.873  0.1392454E-02  0.1776186E-01  0.1333365E-01     7.350  0.7714459E-04  0.2371096E-02  0.1253663E-02
   197.876  0.1392463E-02  0.1775412E-01  0.1333359E-01     7.350  0.7706630E-04  0.2369800E-02  0.1253527E-02
   197.880  0.1392486E-02  0.1774630E-01  0.1333477E-01     7.350  0.7697705E-04  0.2369078E-02  0.1251726E-02
   197.883  0.1392520E-02  0.1773932E-01  0.1333692E-01     7.350  0.7687734E-04  0.2369941E-02  0.1249313E-02
   197.887  0.1392567E-02  0.1773358E-01  0.1333996E-01     7.351  0.7677035E-04  0.2372677E-02  0.1245439E-02
   197.891  0.1392625E-02  0.1772753E-01  0.1334232E-01     7.351  0.7665671E-04  0.2375701E-02  0.1242148E-02
   197.894  0.1392694E-02  0.1772518E-01  0.1334848E-01     7.351  0.7654017E-04  0.2377436E-02  0.1240561E-02
   197.898  0.1392771E-02  0.1772429E-01  0.1335613E-01     7.351  0.7642114E-04  0.2378103E-02  0.1240541E-02
   197.901  0.1392852E-02  0.1772463E-01  0.1336464E-01     7.351  0.7629948E-04  0.2375921E-02  0.1241235E-02
   197.905  0.1392937E-02  0.1772380E-01  0.1337038E-01     7.351  0.7617768E-04  0.2377604E-02  0.1242587E-02
   197.909  0.1393024E-02  0.1772282E-01  0.1337523E-01     7.351  0.7605793E-04  0.2379412E-02  0.1244685E-02
   197.912  0.1393112E-02  0.1772165E-01  0.1337897E-01     7.351  0.7594297E-04  0.2380450E-02  0.1248647E-02
   197.916  0.1393198E-02  0.1772050E-01  0.1338336E-01     7.351  0.7583510E-04  0.2380874E-02  0.1251927E-02
   197.919  0.1393279E-02  0.1772095E-01  0.1338603E-01     7.351  0.7574122E-04  0.2381347E-02  0.1256465E-02
   197.923  0.1393352E-02  0.1772162E-01  0.1339040E-01     7.351  0.7566478E-04  0.2382134E-02  0.1261175E-02
   197.927  0.1393417E-02  0.1772257E-01  0.1339355E-01     7.351  0.7560585E-04  0.2383429E-02  0.1266965E-02
   197.930  0.1393476E-02  0.1772487E-01  0.1339604E-01     7.351  0.7556070E-04  0.2384673E-02  0.1272032E-02
   197.934  0.1393532E-02  0.1772683E-01  0.1339920E-01     7.351  0.7552337E-04  0.2387932E-02  0.1273589E-02
   197.937  0.1393584E-02  0.1772905E-01  0.1340224E-01     7.351  0.7549449E-04  0.2391831E-02  0.1272962E-02
   197.941  0.1393632E-02  0.1773015E-01  0.1340417E-01     7.351  0.7547451E-04  0.2394288E-02  0.1272004E-02
   197.945  0.1393673E-02  0.1773170E-01  0.1340604E-01     7.352  0.7546422E-04  0.2398475E-02  0.1270309E-02
   197.948  0.1393709E-02  0.1773304E-01  0.1340716E-01     7.352  0.7546276E-04  0.2402353E-02  0.1268268E-02
   197.952  0.1393738E-02  0.1773418E-01  0.1340747E-01     7.352  0.7547006E-04  0.2405994E-02  0.1265907E-02
   197.955  0.1393760E-02  0.1773582E-01  0.1340670E-01     7.352  0.7548661E-04  0.2408464E-02  0.1263249E-02
   197.959  0.1393775E-02  0.1773540E-01  0.1340519E-01     7.352  0.7551117E-04  0.2412340E-02  0.1259782E-02
   197.963  0.1393783E-02  0.1773630E-01  0.1340284E-01     7.352  0.7554363E-04  0.2414578E-02  0.1256026E-02
   197.966  0.1393792E-02  0.1773634E-01  0.1340122E-01     7.352  0.7557747E-04  0.2416781E-02  0.1252209E-02
   197.970  0.1393804E-02  0.1773602E-01  0.1340072E-01     7.352  0.7560981E-04  0.2419141E-02  0.1248379E-02
   197.973  0.1393817E-02  0.1773558E-01  0.1340053E-01     7.352  0.7563338E-04  0.2420921E-02  0.1245539E-02
   197.977  0.1393828E-02  0.1773529E-01  0.1340143E-01     7.352  0.7564802E-04  0.2422148E-02  0.1242271E-02
   197.980  0.1393839E-02  0.1773526E-01  0.1340248E-01     7.352  0.7565195E-04  0.2422935E-02  0.1239349E-02
   197.984  0.1393849E-02  0.1773523E-01  0.1340357E-01     7.352  0.7564635E-04  0.2422915E-02  0.1236381E-02
   197.988  0.1393858E-02  0.1773529E-01  0.1340426E-01     7.352  0.7562972E-04  0.2422254E-02  0.1233491E-02
   197.991  0.1393866E-02  0.1773526E-01  0.1340502E-01     7.352  0.7560623E-04  0.2421587E-02  0.1230528E-02
   197.995  0.1393867E-02  0.1773533E-01  0.1340546E-01     7.352  0.7558046E-04  0.2420801E-02  0.1227156E-02
   197.998  0.1393861E-02  0.1773555E-01  0.1340551E-01     7.352  0.7555313E-04  0.2420000E-02  0.1223379E-02
   198.002  0.1393851E-02  0.1773533E-01  0.1340501E-01     7.353  0.7552512E-04  0.2419235E-02  0.1219013E-02
   198.006  0.1393833E-02  0.1773465E-01  0.1340297E-01     7.353  0.7549765E-04  0.2418447E-02  0.1215383E-02
   198.009  0.1393805E-02  0.1773506E-01  0.1340283E-01     7.353  0.7547277E-04  0.2416696E-02  0.1213908E-02
   198.013  0.1393769E-02  0.1773540E-01  0.1340338E-01     7.353  0.7545186E-04  0.2414965E-02  0.1210568E-02
   198.016  0.1393726E-02  0.1773476E-01  0.1340325E-01     7.353  0.7543508E-04  0.2413804E-02  0.1207394E-02
   198.020  0.1393676E-02  0.1773456E-01  0.1340242E-01     7.353  0.7542241E-04  0.2412788E-02  0.1204445E-02
   198.024  0.1393622E-02  0.1773391E-01  0.1340117E-01     7.353  0.7541400E-04  0.2412405E-02  0.1201497E-02
   198.027  0.1393566E-02  0.1773288E-01  0.1339939E-01     7.353  0.7540945E-04  0.2411965E-02  0.1198618E-02
   198.031  0.1393510E-02  0.1773094E-01  0.1339768E-01     7.353  0.7540896E-04  0.2412015E-02  0.1196637E-02
   198.034  0.1393445E-02  0.1772877E-01  0.1339542E-01     7.353  0.7542666E-04  0.2412709E-02  0.1196209E-02
   198.038  0.1393369E-02  0.1772688E-01  0.1339208E-01     7.353  0.7547190E-04  0.2414489E-02  0.1197636E-02
   198.042  0.1393283E-02  0.1772510E-01  0.1338857E-01     7.353  0.7554395E-04  0.2415341E-02  0.1200716E-02
   198.045  0.1393189E-02  0.1772417E-01  0.1338476E-01     7.353  0.7564122E-04  0.2417981E-02  0.1206004E-02
   198.049  0.1393091E-02  0.1772376E-01  0.1338125E-01     7.353  0.7576424E-04  0.2421197E-02  0.1212524E-02
   198.052  0.1392992E-02  0.1772275E-01  0.1337746E-01     7.353  0.7591121E-04  0.2424803E-02  0.1220099E-02
   198.056  0.1392895E-02  0.1772154E-01  0.1337393E-01     7.353  0.7607859E-04  0.2428497E-02  0.1228910E-02
   198.060  0.1392801E-02  0.1771944E-01  0.1337039E-01     7.354  0.7626233E-04  0.2432330E-02  0.1239496E-02
   198.063  0.1392713E-02  0.1771651E-01  0.1336756E-01     7.354  0.7645926E-04  0.2435955E-02  0.1248289E-02
   198.067  0.1392632E-02  0.1771271E-01  0.1336416E-01     7.354  0.7666380E-04  0.2439234E-02  0.1259545E-02
   198.070  0.1392561E-02  0.1770816E-01  0.1336109E-01     7.354  0.7687275E-04  0.2442172E-02  0.1270856E-02
   198.074  0.1392504E-02  0.1770343E-01  0.1335862E-01     7.354  0.7707690E-04  0.2444749E-02  0.1281942E-02
   198.077  0.1392462E-02  0.1769808E-01  0.1335701E-01     7.354  0.7727081E-04  0.2446076E-02  0.1291947E-02
   198.081  0.1392434E-02  0.1769227E-01  0.1335539E-01     7.354  0.7745005E-04  0.2446685E-02  0.1300682E-02
   198.085  0.1392414E-02  0.1768598E-01  0.1335359E-01     7.354  0.7760817E-04  0.2447169E-02  0.1306091E-02
   198.088  0.1392401E-02  0.1768210E-01  0.1335356E-01     7.354  0.7774104E-04  0.2450385E-02  0.1303874E-02
   198.092  0.1392397E-02  0.1767758E-01  0.1335270E-01     7.354  0.7784638E-04  0.2452412E-02  0.1299974E-02
   198.095  0.1392401E-02  0.1767228E-01  0.1335146E-01     7.354  0.7792111E-04  0.2453523E-02  0.1294844E-02
   198.099  0.1392413E-02  0.1766747E-01  0.1334979E-01     7.354  0.7796445E-04  0.2451757E-02  0.1288834E-02
   198.103  0.1392432E-02  0.1766186E-01  0.1334701E-01     7.354  0.7797393E-04  0.2448904E-02  0.1281874E-02
   198.106  0.1392459E-02  0.1765526E-01  0.1334317E-01     7.354  0.7795043E-04  0.2445162E-02  0.1274428E-02
   198.110  0.1392492E-02  0.1764848E-01  0.1333870E-01     7.354  0.7789300E-04  0.2440680E-02  0.1266717E-02
   198.113  0.1392532E-02  0.1764486E-01  0.1333712E-01     7.354  0.7780379E-04  0.2440004E-02  0.1251906E-02
   198.117  0.1392575E-02  0.1764359E-01  0.1333722E-01     7.355  0.7768352E-04  0.2441330E-02  0.1232383E-02
   198.121  0.1392626E-02  0.1764180E-01  0.1333715E-01     7.355  0.7753920E-04  0.2442533E-02  0.1212694E-02
   198.124  0.1392684E-02  0.1764011E-01  0.1333719E-01     7.355  0.7737613E-04  0.2443361E-02  0.1193282E-02
   198.128  0.1392748E-02  0.1763841E-01  0.1333737E-01     7.355  0.7719754E-04  0.2443757E-02  0.1173996E-02
   198.131  0.1392817E-02  0.1763702E-01  0.1333774E-01     7.355  0.7700647E-04  0.2444448E-02  0.1155609E-02
   198.135  0.1392889E-02  0.1763662E-01  0.1333838E-01     7.355  0.7680724E-04  0.2445015E-02  0.1138351E-02
   198.139  0.1392961E-02  0.1763533E-01  0.1333850E-01     7.355  0.7660375E-04  0.2445717E-02  0.1121941E-02
   198.142  0.1393033E-02  0.1763405E-01  0.1333846E-01     7.355  0.7639936E-04  0.2446491E-02  0.1106562E-02
   198.146  0.1393103E-02  0.1763327E-01  0.1333802E-01     7.355  0.7619851E-04  0.2447349E-02  0.1092554E-02
   198.149  0.1393171E-02  0.1763253E-01  0.1333764E-01     7.355  0.7600382E-04  0.2448504E-02  0.1080447E-02
   198.153  0.1393242E-02  0.1763201E-01  0.1333765E-01     7.355  0.7581605E-04  0.2449385E-02  0.1070097E-02
   198.157  0.1393314E-02  0.1763128E-01  0.1333718E-01     7.355  0.7563862E-04  0.2450740E-02  0.1061939E-02
   198.160  0.1393385E-02  0.1763069E-01  0.1333762E-01     7.355  0.7547486E-04  0.2451683E-02  0.1053921E-02
   198.164  0.1393456E-02  0.1763023E-01  0.1333724E-01     7.355  0.7532770E-04  0.2453043E-02  0.1049940E-02
   198.167  0.1393527E-02  0.1762990E-01  0.1333728E-01     7.355  0.7519707E-04  0.2454777E-02  0.1048102E-02
   198.171  0.1393599E-02  0.1762991E-01  0.1333733E-01     7.356  0.7508699E-04  0.2456997E-02  0.1048298E-02
   198.175  0.1393669E-02  0.1763022E-01  0.1333789E-01     7.356  0.7499856E-04  0.2459404E-02  0.1050713E-02
   198.178  0.1393736E-02  0.1763058E-01  0.1333849E-01     7.356  0.7493379E-04  0.2462077E-02  0.1054625E-02
   198.182  0.1393799E-02  0.1763120E-01  0.1333889E-01     7.356  0.7489392E-04  0.2464999E-02  0.1060570E-02
   198.185  0.1393857E-02  0.1763225E-01  0.1333925E-01     7.356  0.7487993E-04  0.2467935E-02  0.1067435E-02
   198.189  0.1393916E-02  0.1763297E-01  0.1333981E-01     7.356  0.7488071E-04  0.2470319E-02  0.1074967E-02
   198.193  0.1393980E-02  0.1763382E-01  0.1334065E-01     7.356  0.7488577E-04  0.2472360E-02  0.1081589E-02
   198.196  0.1394045E-02  0.1763406E-01  0.1334134E-01     7.356  0.7489569E-04  0.2474003E-02  0.1088013E-02
   198.200  0.1394109E-02  0.1763505E-01  0.1334189E-01     7.356  0.7491130E-04  0.2474193E-02  0.1094118E-02
   198.203  0.1394174E-02  0.1763586E-01  0.1334224E-01     7.356  0.7493160E-04  0.2474318E-02  0.1100265E-02
   198.207  0.1394238E-02  0.1763595E-01  0.1334286E-01     7.356  0.7495640E-04  0.2474433E-02  0.1105933E-02
   198.211  0.1394299E-02  0.1763613E-01  0.1334280E-01     7.356  0.7498547E-04  0.2473972E-02  0.1111138E-02
   198.214  0.1394358E-02  0.1763554E-01  0.1334278E-01     7.356  0.7501780E-04  0.2473993E-02  0.1115867E-02
   198.218  0.1394414E-02  0.1763473E-01  0.1334264E-01     7.356  0.7505351E-04  0.2473787E-02  0.1119534E-02
   198.221  0.1394467E-02  0.1763423E-01  0.1334217E-01     7.356  0.7509104E-04  0.2473849E-02  0.1123145E-02
   198.225  0.1394515E-02  0.1763354E-01  0.1334141E-01     7.357  0.7513049E-04  0.2473504E-02  0.1125836E-02
   198.229  0.1394559E-02  0.1763375E-01  0.1334026E-01     7.357  0.7516999E-04  0.2472169E-02  0.1128838E-02
   198.232  0.1394599E-02  0.1763321E-01  0.1333867E-01     7.357  0.7521020E-04  0.2471937E-02  0.1130484E-02
   198.236  0.1394633E-02  0.1763256E-01  0.1333687E-01     7.357  0.7524812E-04  0.2471313E-02  0.1131340E-02
   198.239  0.1394664E-02  0.1763173E-01  0.1333463E-01     7.357  0.7528413E-04  0.2470658E-02  0.1131805E-02
   198.243  0.1394691E-02  0.1763090E-01  0.1333225E-01     7.357  0.7531614E-04  0.2469975E-02  0.1131419E-02
   198.247  0.1394713E-02  0.1762996E-01  0.1333001E-01     7.357  0.7534433E-04  0.2469270E-02  0.1130966E-02
   198.250  0.1394731E-02  0.1762914E-01  0.1332703E-01     7.357  0.7536758E-04  0.2468112E-02  0.1129060E-02
   198.254  0.1394744E-02  0.1762862E-01  0.1332327E-01     7.357  0.7538535E-04  0.2467143E-02  0.1126421E-02
   198.257  0.1394749E-02  0.1762954E-01  0.1332116E-01     7.357  0.7539941E-04  0.2465231E-02  0.1123227E-02
   198.261  0.1394734E-02  0.1762913E-01  0.1331930E-01     7.357  0.7541811E-04  0.2460914E-02  0.1119873E-02
   198.265  0.1394702E-02  0.1763087E-01  0.1331761E-01     7.357  0.7544102E-04  0.2461073E-02  0.1116802E-02
   198.268  0.1394660E-02  0.1763467E-01  0.1331757E-01     7.357  0.7546964E-04  0.2459527E-02  0.1113879E-02
   198.272  0.1394611E-02  0.1763776E-01  0.1331655E-01     7.357  0.7550417E-04  0.2457996E-02  0.1111767E-02
   198.275  0.1394555E-02  0.1764100E-01  0.1331628E-01     7.357  0.7554324E-04  0.2455572E-02  0.1109934E-02
   198.279  0.1394493E-02  0.1764296E-01  0.1331600E-01     7.357  0.7558651E-04  0.2454200E-02  0.1108347E-02
   198.283  0.1394426E-02  0.1764499E-01  0.1331624E-01     7.358  0.7563224E-04  0.2453763E-02  0.1107495E-02
   198.286  0.1394358E-02  0.1764607E-01  0.1331660E-01     7.358  0.7568058E-04  0.2452952E-02  0.1106774E-02
   198.290  0.1394282E-02  0.1764730E-01  0.1331652E-01     7.358  0.7572785E-04  0.2451785E-02  0.1105259E-02
   198.293  0.1394196E-02  0.1764658E-01  0.1331463E-01     7.358  0.7577138E-04  0.2452261E-02  0.1104451E-02
   198.297  0.1394104E-02  0.1764444E-01  0.1331422E-01     7.358  0.7581106E-04  0.2452560E-02  0.1100327E-02
   198.301  0.1394007E-02  0.1764139E-01  0.1331191E-01     7.358  0.7584531E-04  0.2452637E-02  0.1094992E-02
   198.304  0.1393907E-02  0.1763762E-01  0.1330860E-01     7.358  0.7587411E-04  0.2452803E-02  0.1089630E-02
   198.308  0.1393799E-02  0.1763289E-01  0.1330534E-01     7.358  0.7590010E-04  0.2453690E-02  0.1084040E-02
   198.311  0.1393673E-02  0.1762850E-01  0.1330145E-01     7.358  0.7593200E-04  0.2454412E-02  0.1078432E-02
   198.315  0.1393533E-02  0.1762426E-01  0.1329774E-01     7.358  0.7596883E-04  0.2455228E-02  0.1072847E-02
   198.319  0.1393381E-02  0.1762222E-01  0.1329356E-01     7.358  0.7600938E-04  0.2452940E-02  0.1067218E-02
   198.322  0.1393219E-02  0.1761702E-01  0.1328957E-01     7.358  0.7605341E-04  0.2454730E-02  0.1062096E-02
   198.326  0.1393052E-02  0.1761138E-01  0.1328463E-01     7.358  0.7609924E-04  0.2456752E-02  0.1057290E-02
   198.329  0.1392881E-02  0.1760511E-01  0.1327978E-01     7.358  0.7614634E-04  0.2458836E-02  0.1052817E-02
   198.333  0.1392711E-02  0.1759793E-01  0.1327500E-01     7.358  0.7619328E-04  0.2460971E-02  0.1049227E-02
   198.337  0.1392544E-02  0.1758994E-01  0.1327011E-01     7.359  0.7623787E-04  0.2463543E-02  0.1046081E-02
   198.340  0.1392378E-02  0.1758100E-01  0.1326550E-01     7.359  0.7627669E-04  0.2466827E-02  0.1043537E-02
   198.344  0.1392217E-02  0.1757112E-01  0.1326141E-01     7.359  0.7630829E-04  0.2470850E-02  0.1041621E-02
   198.347  0.1392064E-02  0.1756085E-01  0.1325821E-01     7.359  0.7633112E-04  0.2476032E-02  0.1040779E-02
   198.351  0.1391927E-02  0.1754932E-01  0.1325503E-01     7.359  0.7634151E-04  0.2481391E-02  0.1040602E-02
   198.355  0.1391809E-02  0.1753714E-01  0.1325248E-01     7.359  0.7633809E-04  0.2487785E-02  0.1042790E-02
   198.358  0.1391714E-02  0.1752399E-01  0.1325148E-01     7.359  0.7632010E-04  0.2495050E-02  0.1044737E-02
   198.362  0.1391642E-02  0.1750978E-01  0.1325135E-01     7.359  0.7628846E-04  0.2502470E-02  0.1047553E-02
   198.365  0.1391594E-02  0.1749462E-01  0.1325204E-01     7.359  0.7624329E-04  0.2510529E-02  0.1051033E-02
   198.369  0.1391573E-02  0.1747877E-01  0.1325368E-01     7.359  0.7618491E-04  0.2518579E-02  0.1055236E-02
   198.373  0.1391578E-02  0.1746572E-01  0.1325916E-01     7.359  0.7611532E-04  0.2525344E-02  0.1060149E-02
   198.376  0.1391609E-02  0.1745635E-01  0.1326923E-01     7.359  0.7603510E-04  0.2530018E-02  0.1065867E-02
   198.380  0.1391667E-02  0.1744803E-01  0.1328090E-01     7.359  0.7594637E-04  0.2534018E-02  0.1069820E-02
   198.383  0.1391749E-02  0.1743826E-01  0.1329203E-01     7.359  0.7585099E-04  0.2538044E-02  0.1077021E-02
   198.387  0.1391854E-02  0.1742747E-01  0.1330252E-01     7.359  0.7575092E-04  0.2542826E-02  0.1084492E-02
   198.391  0.1391982E-02  0.1741751E-01  0.1331107E-01     7.360  0.7564799E-04  0.2549613E-02  0.1092387E-02
   198.394  0.1392128E-02  0.1740522E-01  0.1331900E-01     7.360  0.7554511E-04  0.2554504E-02  0.1100238E-02
   198.398  0.1392291E-02  0.1739232E-01  0.1332551E-01     7.360  0.7544387E-04  0.2559632E-02  0.1108032E-02
   198.402  0.1392468E-02  0.1737829E-01  0.1333048E-01     7.360  0.7534659E-04  0.2563954E-02  0.1116072E-02
   198.405  0.1392656E-02  0.1736730E-01  0.1333710E-01     7.360  0.7525458E-04  0.2566707E-02  0.1124558E-02
   198.409  0.1392851E-02  0.1735860E-01  0.1334688E-01     7.360  0.7517091E-04  0.2563484E-02  0.1133533E-02
   198.412  0.1393050E-02  0.1735456E-01  0.1335755E-01     7.360  0.7509582E-04  0.2561308E-02  0.1141296E-02
   198.416  0.1393253E-02  0.1735104E-01  0.1336761E-01     7.360  0.7502890E-04  0.2558424E-02  0.1148606E-02
   198.420  0.1393469E-02  0.1734681E-01  0.1337658E-01     7.360  0.7496314E-04  0.2555639E-02  0.1155066E-02
   198.423  0.1393694E-02  0.1734207E-01  0.1338524E-01     7.360  0.7489998E-04  0.2553042E-02  0.1161103E-02
   198.427  0.1393925E-02  0.1733693E-01  0.1339309E-01     7.360  0.7484055E-04  0.2550042E-02  0.1166307E-02
   198.430  0.1394157E-02  0.1733186E-01  0.1339946E-01     7.360  0.7478571E-04  0.2546828E-02  0.1170515E-02
   198.434  0.1394385E-02  0.1732667E-01  0.1340500E-01     7.360  0.7473696E-04  0.2543522E-02  0.1173927E-02
   198.438  0.1394607E-02  0.1732160E-01  0.1340874E-01     7.360  0.7469541E-04  0.2539802E-02  0.1176589E-02
   198.441  0.1394818E-02  0.1731685E-01  0.1341158E-01     7.360  0.7466098E-04  0.2535778E-02  0.1177767E-02
   198.445  0.1395012E-02  0.1731230E-01  0.1341226E-01     7.361  0.7463458E-04  0.2531891E-02  0.1177735E-02
   198.448  0.1395182E-02  0.1730828E-01  0.1341104E-01     7.361  0.7461463E-04  0.2528343E-02  0.1175682E-02
   198.452  0.1395325E-02  0.1730481E-01  0.1340757E-01     7.361  0.7460198E-04  0.2524524E-02  0.1171572E-02
   198.456  0.1395439E-02  0.1730329E-01  0.1340225E-01     7.361  0.7459648E-04  0.2519502E-02  0.1166171E-02
   198.459  0.1395522E-02  0.1730038E-01  0.1339504E-01     7.361  0.7459771E-04  0.2516515E-02  0.1160048E-02
   198.463  0.1395572E-02  0.1729807E-01  0.1338662E-01     7.361  0.7460610E-04  0.2513317E-02  0.1151303E-02
   198.466  0.1395596E-02  0.1729605E-01  0.1337623E-01     7.361  0.7461742E-04  0.2510198E-02  0.1141300E-02
   198.470  0.1395605E-02  0.1729403E-01  0.1336662E-01     7.361  0.7462368E-04  0.2507659E-02  0.1130784E-02
   198.474  0.1395596E-02  0.1729164E-01  0.1335686E-01     7.361  0.7462003E-04  0.2505828E-02  0.1121172E-02
   198.477  0.1395562E-02  0.1728873E-01  0.1334603E-01     7.361  0.7460221E-04  0.2505474E-02  0.1112695E-02
   198.481  0.1395503E-02  0.1728740E-01  0.1333693E-01     7.361  0.7456919E-04  0.2505794E-02  0.1107123E-02
   198.485  0.1395422E-02  0.1728655E-01  0.1332621E-01     7.361  0.7452213E-04  0.2507747E-02  0.1099617E-02
   198.488  0.1395317E-02  0.1728649E-01  0.1331487E-01     7.361  0.7446102E-04  0.2510460E-02  0.1093327E-02
   198.492  0.1395188E-02  0.1728637E-01  0.1330378E-01     7.361  0.7438431E-04  0.2513821E-02  0.1088084E-02
   198.495  0.1395037E-02  0.1728598E-01  0.1329288E-01     7.361  0.7429501E-04  0.2517619E-02  0.1083705E-02
   198.499  0.1394869E-02  0.1728579E-01  0.1328219E-01     7.362  0.7419495E-04  0.2521988E-02  0.1080679E-02
   198.503  0.1394691E-02  0.1728621E-01  0.1327284E-01     7.362  0.7408901E-04  0.2527526E-02  0.1077704E-02
   198.506  0.1394506E-02  0.1728758E-01  0.1326555E-01     7.362  0.7397915E-04  0.2531829E-02  0.1077106E-02
   198.510  0.1394318E-02  0.1728888E-01  0.1326014E-01     7.362  0.7386799E-04  0.2534667E-02  0.1078525E-02
   198.513  0.1394131E-02  0.1728936E-01  0.1325492E-01     7.362  0.7375677E-04  0.2536906E-02  0.1079900E-02
   198.517  0.1393948E-02  0.1729162E-01  0.1325271E-01     7.362  0.7364875E-04  0.2541932E-02  0.1080616E-02
   198.521  0.1393769E-02  0.1729517E-01  0.1325567E-01     7.362  0.7354414E-04  0.2543932E-02  0.1086510E-02
   198.524  0.1393599E-02  0.1729724E-01  0.1325697E-01     7.362  0.7344485E-04  0.2544564E-02  0.1090020E-02
   198.528  0.1393438E-02  0.1729809E-01  0.1325731E-01     7.362  0.7335231E-04  0.2543752E-02  0.1093049E-02
   198.531  0.1393292E-02  0.1729736E-01  0.1325798E-01     7.362  0.7326821E-04  0.2541698E-02  0.1094652E-02
   198.535  0.1393154E-02  0.1729483E-01  0.1325793E-01     7.362  0.7320697E-04  0.2538233E-02  0.1097875E-02
   198.539  0.1393010E-02  0.1729091E-01  0.1325564E-01     7.362  0.7319759E-04  0.2533349E-02  0.1104061E-02
   198.542  0.1392860E-02  0.1728528E-01  0.1325117E-01     7.362  0.7323848E-04  0.2526996E-02  0.1113292E-02
   198.546  0.1392704E-02  0.1727820E-01  0.1324547E-01     7.362  0.7332702E-04  0.2519368E-02  0.1123425E-02
   198.550  0.1392549E-02  0.1727188E-01  0.1324069E-01     7.362  0.7346226E-04  0.2513141E-02  0.1134490E-02
   198.553  0.1392394E-02  0.1726792E-01  0.1323855E-01     7.363  0.7364033E-04  0.2508048E-02  0.1147736E-02
   198.557  0.1392246E-02  0.1726553E-01  0.1323827E-01     7.363  0.7385749E-04  0.2502963E-02  0.1161734E-02
   198.560  0.1392106E-02  0.1726233E-01  0.1323767E-01     7.363  0.7410931E-04  0.2497583E-02  0.1175082E-02
   198.564  0.1391978E-02  0.1725925E-01  0.1323804E-01     7.363  0.7438955E-04  0.2492105E-02  0.1186781E-02
   198.568  0.1391865E-02  0.1726065E-01  0.1324423E-01     7.363  0.7469356E-04  0.2493641E-02  0.1186691E-02
   198.571  0.1391770E-02  0.1726097E-01  0.1325205E-01     7.363  0.7501453E-04  0.2494248E-02  0.1182726E-02
   198.575  0.1391694E-02  0.1726254E-01  0.1326072E-01     7.363  0.7534606E-04  0.2496794E-02  0.1178646E-02
   198.578  0.1391640E-02  0.1726421E-01  0.1327070E-01     7.363  0.7568085E-04  0.2499937E-02  0.1174699E-02
   198.582  0.1391609E-02  0.1726407E-01  0.1327985E-01     7.363  0.7601195E-04  0.2501405E-02  0.1171107E-02
   198.586  0.1391602E-02  0.1726222E-01  0.1328816E-01     7.363  0.7633290E-04  0.2500960E-02  0.1167631E-02
   198.589  0.1391620E-02  0.1725893E-01  0.1329651E-01     7.363  0.7663643E-04  0.2498690E-02  0.1165515E-02
   198.593  0.1391663E-02  0.1725582E-01  0.1330488E-01     7.363  0.7691637E-04  0.2494152E-02  0.1162379E-02
   198.596  0.1391717E-02  0.1725407E-01  0.1331419E-01     7.363  0.7715838E-04  0.2491592E-02  0.1155410E-02
   198.600  0.1391769E-02  0.1725275E-01  0.1331990E-01     7.363  0.7734963E-04  0.2489390E-02  0.1145035E-02
   198.604  0.1391818E-02  0.1725159E-01  0.1332364E-01     7.363  0.7748544E-04  0.2487540E-02  0.1132864E-02
   198.607  0.1391863E-02  0.1725178E-01  0.1332655E-01     7.364  0.7756157E-04  0.2485574E-02  0.1120814E-02
   198.611  0.1391905E-02  0.1725175E-01  0.1332811E-01     7.364  0.7757666E-04  0.2484112E-02  0.1106908E-02
   198.615  0.1391942E-02  0.1725172E-01  0.1332704E-01     7.364  0.7752991E-04  0.2483036E-02  0.1092000E-02
   198.618  0.1391974E-02  0.1725144E-01  0.1332433E-01     7.364  0.7742210E-04  0.2482524E-02  0.1076583E-02
   198.622  0.1391998E-02  0.1725122E-01  0.1332008E-01     7.364  0.7725515E-04  0.2482464E-02  0.1060843E-02
   198.625  0.1392011E-02  0.1725214E-01  0.1331720E-01     7.364  0.7703223E-04  0.2488114E-02  0.1039533E-02
   198.629  0.1392017E-02  0.1725846E-01  0.1331609E-01     7.364  0.7675982E-04  0.2494709E-02  0.1014946E-02
   198.633  0.1392018E-02  0.1726474E-01  0.1331362E-01     7.364  0.7644484E-04  0.2501715E-02  0.9914975E-03
   198.636  0.1392018E-02  0.1727035E-01  0.1331022E-01     7.364  0.7609734E-04  0.2508810E-02  0.9704129E-03
   198.640  0.1392030E-02  0.1727536E-01  0.1330839E-01     7.364  0.7573304E-04  0.2516703E-02  0.9509847E-03
   198.643  0.1392057E-02  0.1728189E-01  0.1330866E-01     7.364  0.7535972E-04  0.2524898E-02  0.9341582E-03
   198.647  0.1392087E-02  0.1728712E-01  0.1330776E-01     7.364  0.7498975E-04  0.2531791E-02  0.9199895E-03
   198.651  0.1392116E-02  0.1729120E-01  0.1330487E-01     7.364  0.7463494E-04  0.2537514E-02  0.9086537E-03
   198.654  0.1392145E-02  0.1729395E-01  0.1330041E-01     7.364  0.7430425E-04  0.2541941E-02  0.8996988E-03
   198.658  0.1392174E-02  0.1729571E-01  0.1329414E-01     7.364  0.7400457E-04  0.2544937E-02  0.8931018E-03
   198.661  0.1392204E-02  0.1729594E-01  0.1328671E-01     7.364  0.7374248E-04  0.2545999E-02  0.8894952E-03
   198.665  0.1392232E-02  0.1729603E-01  0.1327839E-01     7.365  0.7352271E-04  0.2547402E-02  0.8883546E-03
   198.669  0.1392259E-02  0.1729722E-01  0.1327034E-01     7.365  0.7334956E-04  0.2547745E-02  0.8912904E-03
   198.672  0.1392284E-02  0.1729762E-01  0.1325997E-01     7.365  0.7322663E-04  0.2545815E-02  0.8969339E-03
   198.676  0.1392307E-02  0.1729703E-01  0.1324963E-01     7.365  0.7315631E-04  0.2542962E-02  0.9057549E-03
   198.680  0.1392328E-02  0.1729627E-01  0.1323839E-01     7.365  0.7314034E-04  0.2539675E-02  0.9168523E-03
   198.683  0.1392346E-02  0.1729525E-01  0.1322666E-01     7.365  0.7317885E-04  0.2536521E-02  0.9285347E-03
   198.687  0.1392362E-02  0.1729453E-01  0.1321484E-01     7.365  0.7327082E-04  0.2532777E-02  0.9425259E-03
   198.690  0.1392393E-02  0.1729507E-01  0.1320699E-01     7.365  0.7338624E-04  0.2528289E-02  0.9550473E-03
   198.694  0.1392446E-02  0.1729792E-01  0.1320201E-01     7.365  0.7351061E-04  0.2521341E-02  0.9673883E-03
   198.698  0.1392521E-02  0.1730037E-01  0.1319914E-01     7.365  0.7364154E-04  0.2514160E-02  0.9773819E-03
   198.701  0.1392617E-02  0.1730283E-01  0.1319753E-01     7.365  0.7377664E-04  0.2507650E-02  0.9856341E-03
   198.705  0.1392732E-02  0.1730442E-01  0.1319724E-01     7.365  0.7391222E-04  0.2502281E-02  0.9924510E-03
   198.708  0.1392863E-02  0.1730546E-01  0.1319745E-01     7.365  0.7404548E-04  0.2498129E-02  0.9979193E-03
   198.712  0.1393008E-02  0.1730590E-01  0.1319827E-01     7.365  0.7417332E-04  0.2494785E-02  0.1002066E-02
   198.716  0.1393164E-02  0.1730602E-01  0.1319895E-01     7.365  0.7429339E-04  0.2492356E-02  0.1005743E-02
   198.719  0.1393325E-02  0.1730590E-01  0.1319897E-01     7.366  0.7440998E-04  0.2491082E-02  0.1009322E-02
   198.723  0.1393488E-02  0.1730570E-01  0.1319858E-01     7.366  0.7452341E-04  0.2490794E-02  0.1013602E-02
   198.726  0.1393655E-02  0.1730556E-01  0.1319766E-01     7.366  0.7463209E-04  0.2492516E-02  0.1018988E-02
   198.730  0.1393821E-02  0.1730808E-01  0.1319633E-01     7.366  0.7473317E-04  0.2499094E-02  0.1025122E-02
   198.734  0.1393984E-02  0.1730739E-01  0.1319487E-01     7.366  0.7482417E-04  0.2502302E-02  0.1031760E-02
   198.737  0.1394142E-02  0.1730709E-01  0.1319306E-01     7.366  0.7490324E-04  0.2506317E-02  0.1038925E-02
   198.741  0.1394291E-02  0.1730735E-01  0.1319151E-01     7.366  0.7496897E-04  0.2511826E-02  0.1046174E-02
   198.745  0.1394430E-02  0.1731011E-01  0.1319249E-01     7.366  0.7501908E-04  0.2518040E-02  0.1053831E-02
   198.748  0.1394555E-02  0.1731417E-01  0.1319169E-01     7.366  0.7505288E-04  0.2524564E-02  0.1060037E-02
   198.752  0.1394665E-02  0.1731878E-01  0.1319059E-01     7.366  0.7507025E-04  0.2532084E-02  0.1066204E-02
   198.755  0.1394758E-02  0.1732213E-01  0.1318936E-01     7.366  0.7507001E-04  0.2541861E-02  0.1071983E-02
   198.759  0.1394838E-02  0.1732767E-01  0.1318769E-01     7.366  0.7505683E-04  0.2550166E-02  0.1077584E-02
   198.763  0.1394924E-02  0.1733227E-01  0.1318589E-01     7.366  0.7504298E-04  0.2557516E-02  0.1082870E-02
   198.766  0.1395014E-02  0.1733581E-01  0.1318522E-01     7.366  0.7502894E-04  0.2563280E-02  0.1087327E-02
   198.770  0.1395106E-02  0.1733843E-01  0.1318503E-01     7.366  0.7501470E-04  0.2568209E-02  0.1090756E-02
   198.773  0.1395199E-02  0.1734042E-01  0.1318448E-01     7.367  0.7500137E-04  0.2571979E-02  0.1093640E-02
   198.777  0.1395282E-02  0.1734220E-01  0.1318328E-01     7.367  0.7500406E-04  0.2574958E-02  0.1096734E-02
   198.781  0.1395353E-02  0.1734370E-01  0.1318097E-01     7.367  0.7502306E-04  0.2577486E-02  0.1100477E-02
   198.784  0.1395411E-02  0.1734497E-01  0.1317762E-01     7.367  0.7505835E-04  0.2579362E-02  0.1104964E-02
   198.788  0.1395455E-02  0.1734733E-01  0.1317414E-01     7.367  0.7510904E-04  0.2582854E-02  0.1110176E-02
   198.792  0.1395485E-02  0.1734813E-01  0.1316911E-01     7.367  0.7517339E-04  0.2583923E-02  0.1115056E-02
   198.795  0.1395500E-02  0.1734844E-01  0.1316289E-01     7.367  0.7525007E-04  0.2585051E-02  0.1120301E-02
   198.799  0.1395500E-02  0.1734909E-01  0.1315630E-01     7.367  0.7533710E-04  0.2585611E-02  0.1125593E-02
   198.802  0.1395486E-02  0.1734924E-01  0.1314865E-01     7.367  0.7543253E-04  0.2585783E-02  0.1131811E-02
   198.806  0.1395474E-02  0.1735186E-01  0.1314501E-01     7.367  0.7552912E-04  0.2588909E-02  0.1132130E-02
   198.810  0.1395468E-02  0.1735519E-01  0.1314390E-01     7.367  0.7562213E-04  0.2592694E-02  0.1130758E-02
   198.813  0.1395469E-02  0.1736187E-01  0.1314503E-01     7.367  0.7570981E-04  0.2598349E-02  0.1129445E-02
   198.817  0.1395476E-02  0.1736194E-01  0.1314637E-01     7.367  0.7579024E-04  0.2598114E-02  0.1127931E-02
   198.820  0.1395491E-02  0.1736491E-01  0.1314766E-01     7.367  0.7586081E-04  0.2598701E-02  0.1126904E-02
   198.824  0.1395513E-02  0.1736692E-01  0.1314986E-01     7.367  0.7592138E-04  0.2599304E-02  0.1125656E-02
   198.828  0.1395541E-02  0.1736757E-01  0.1315099E-01     7.367  0.7596941E-04  0.2598808E-02  0.1125480E-02
   198.831  0.1395576E-02  0.1736724E-01  0.1315211E-01     7.368  0.7600413E-04  0.2597333E-02  0.1125543E-02
   198.835  0.1395618E-02  0.1736594E-01  0.1315247E-01     7.368  0.7602471E-04  0.2595559E-02  0.1126269E-02
   198.839  0.1395664E-02  0.1736431E-01  0.1315331E-01     7.368  0.7603072E-04  0.2593320E-02  0.1125937E-02
   198.842  0.1395714E-02  0.1736182E-01  0.1315252E-01     7.368  0.7601965E-04  0.2590238E-02  0.1127678E-02
   198.846  0.1395763E-02  0.1735854E-01  0.1315014E-01     7.368  0.7598738E-04  0.2586606E-02  0.1130014E-02
   198.849  0.1395811E-02  0.1735469E-01  0.1314813E-01     7.368  0.7593402E-04  0.2582362E-02  0.1131314E-02
   198.853  0.1395842E-02  0.1735093E-01  0.1314448E-01     7.368  0.7584194E-04  0.2576764E-02  0.1131860E-02
   198.857  0.1395849E-02  0.1734715E-01  0.1313918E-01     7.368  0.7570236E-04  0.2570032E-02  0.1132155E-02
   198.860  0.1395830E-02  0.1734588E-01  0.1313854E-01     7.368  0.7551774E-04  0.2569296E-02  0.1120962E-02
   198.864  0.1395788E-02  0.1735056E-01  0.1313601E-01     7.368  0.7529316E-04  0.2566273E-02  0.1109923E-02
   198.868  0.1395726E-02  0.1735396E-01  0.1313273E-01     7.368  0.7503435E-04  0.2563647E-02  0.1098290E-02
   198.871  0.1395650E-02  0.1735729E-01  0.1312898E-01     7.368  0.7474633E-04  0.2560991E-02  0.1086576E-02
   198.875  0.1395566E-02  0.1735985E-01  0.1312536E-01     7.368  0.7442957E-04  0.2558670E-02  0.1074798E-02
   198.878  0.1395477E-02  0.1736207E-01  0.1312168E-01     7.368  0.7409079E-04  0.2556701E-02  0.1063101E-02
   198.882  0.1395385E-02  0.1736363E-01  0.1311860E-01     7.368  0.7373800E-04  0.2555500E-02  0.1051245E-02
   198.886  0.1395293E-02  0.1736495E-01  0.1311654E-01     7.369  0.7337916E-04  0.2554506E-02  0.1040623E-02
   198.889  0.1395202E-02  0.1736583E-01  0.1311590E-01     7.369  0.7302258E-04  0.2554014E-02  0.1031489E-02
   198.893  0.1395116E-02  0.1736577E-01  0.1311493E-01     7.369  0.7267605E-04  0.2554815E-02  0.1023475E-02
   198.896  0.1395037E-02  0.1736447E-01  0.1311407E-01     7.369  0.7234784E-04  0.2557512E-02  0.1016769E-02
   198.900  0.1394967E-02  0.1736216E-01  0.1311309E-01     7.369  0.7204462E-04  0.2562146E-02  0.1011190E-02
   198.904  0.1394908E-02  0.1735877E-01  0.1311179E-01     7.369  0.7177306E-04  0.2568213E-02  0.1006213E-02
   198.907  0.1394863E-02  0.1735389E-01  0.1311146E-01     7.369  0.7153900E-04  0.2575589E-02  0.1003418E-02
   198.911  0.1394831E-02  0.1734777E-01  0.1311094E-01     7.369  0.7134803E-04  0.2584761E-02  0.1002252E-02
   198.915  0.1394815E-02  0.1734073E-01  0.1311028E-01     7.369  0.7120280E-04  0.2594923E-02  0.1002610E-02
   198.918  0.1394815E-02  0.1733311E-01  0.1310925E-01     7.369  0.7110823E-04  0.2606917E-02  0.1004117E-02
   198.922  0.1394831E-02  0.1732481E-01  0.1310811E-01     7.369  0.7106479E-04  0.2620022E-02  0.1006666E-02
   198.925  0.1394864E-02  0.1731609E-01  0.1310665E-01     7.369  0.7107390E-04  0.2633839E-02  0.1010166E-02
   198.929  0.1394917E-02  0.1730656E-01  0.1310563E-01     7.369  0.7112585E-04  0.2648338E-02  0.1014435E-02
   198.933  0.1394997E-02  0.1729646E-01  0.1310538E-01     7.369  0.7121071E-04  0.2663467E-02  0.1017971E-02
   198.936  0.1395097E-02  0.1728630E-01  0.1310569E-01     7.369  0.7132807E-04  0.2677793E-02  0.1022063E-02
   198.940  0.1395215E-02  0.1727679E-01  0.1310645E-01     7.369  0.7147517E-04  0.2690542E-02  0.1027203E-02
   198.943  0.1395350E-02  0.1726702E-01  0.1310747E-01     7.370  0.7164945E-04  0.2703486E-02  0.1032143E-02
   198.947  0.1395497E-02  0.1726601E-01  0.1311619E-01     7.370  0.7184646E-04  0.2706781E-02  0.1039934E-02
   198.951  0.1395654E-02  0.1726727E-01  0.1312508E-01     7.370  0.7206164E-04  0.2705011E-02  0.1052788E-02
   198.954  0.1395817E-02  0.1726603E-01  0.1313283E-01     7.370  0.7229072E-04  0.2706372E-02  0.1065472E-02
   198.958  0.1395974E-02  0.1726442E-01  0.1313902E-01     7.370  0.7251636E-04  0.2707571E-02  0.1076696E-02
   198.962  0.1396119E-02  0.1726311E-01  0.1314233E-01     7.370  0.7272887E-04  0.2708183E-02  0.1084634E-02
   198.965  0.1396248E-02  0.1726305E-01  0.1314415E-01     7.370  0.7292302E-04  0.2709577E-02  0.1091529E-02
   198.969  0.1396358E-02  0.1726196E-01  0.1314413E-01     7.370  0.7309374E-04  0.2709588E-02  0.1096198E-02
   198.972  0.1396447E-02  0.1726143E-01  0.1314287E-01     7.370  0.7323705E-04  0.2708914E-02  0.1098649E-02
   198.976  0.1396514E-02  0.1726084E-01  0.1314127E-01     7.370  0.7334939E-04  0.2704204E-02  0.1101302E-02
   198.980  0.1396556E-02  0.1726574E-01  0.1314104E-01     7.370  0.7342698E-04  0.2697815E-02  0.1105315E-02
   198.983  0.1396572E-02  0.1727080E-01  0.1313971E-01     7.370  0.7346841E-04  0.2691440E-02  0.1107680E-02
   198.987  0.1396564E-02  0.1727433E-01  0.1313834E-01     7.370  0.7347233E-04  0.2684822E-02  0.1109490E-02
   198.991  0.1396533E-02  0.1728231E-01  0.1313931E-01     7.370  0.7344127E-04  0.2670606E-02  0.1113378E-02
   198.994  0.1396481E-02  0.1728980E-01  0.1313952E-01     7.370  0.7337991E-04  0.2659698E-02  0.1116623E-02
   198.998  0.1396409E-02  0.1729900E-01  0.1313970E-01     7.370  0.7328891E-04  0.2647640E-02  0.1119021E-02
   199.001  0.1396331E-02  0.1730746E-01  0.1314016E-01     7.371  0.7319168E-04  0.2636827E-02  0.1122247E-02
   199.005  0.1396257E-02  0.1731479E-01  0.1314152E-01     7.371  0.7310013E-04  0.2627437E-02  0.1126097E-02
   199.009  0.1396189E-02  0.1732098E-01  0.1314349E-01     7.371  0.7301525E-04  0.2619660E-02  0.1130738E-02
   199.012  0.1396128E-02  0.1732618E-01  0.1314647E-01     7.371  0.7293957E-04  0.2613182E-02  0.1135906E-02
   199.016  0.1396076E-02  0.1733034E-01  0.1315018E-01     7.371  0.7287489E-04  0.2607532E-02  0.1141250E-02
   199.019  0.1396035E-02  0.1733391E-01  0.1315457E-01     7.371  0.7282191E-04  0.2602732E-02  0.1147098E-02
   199.023  0.1396006E-02  0.1733644E-01  0.1315970E-01     7.371  0.7278219E-04  0.2598998E-02  0.1153572E-02
   199.027  0.1395984E-02  0.1733855E-01  0.1316527E-01     7.371  0.7275338E-04  0.2596570E-02  0.1160241E-02
   199.030  0.1395967E-02  0.1734132E-01  0.1317124E-01     7.371  0.7273230E-04  0.2596009E-02  0.1167752E-02
   199.034  0.1395954E-02  0.1734491E-01  0.1317770E-01     7.371  0.7271956E-04  0.2598360E-02  0.1175601E-02
   199.038  0.1395946E-02  0.1734809E-01  0.1318441E-01     7.371  0.7271605E-04  0.2600794E-02  0.1183103E-02
   199.041  0.1395943E-02  0.1735109E-01  0.1319077E-01     7.371  0.7272101E-04  0.2604096E-02  0.1190485E-02
   199.045  0.1395945E-02  0.1735397E-01  0.1319700E-01     7.371  0.7273400E-04  0.2608397E-02  0.1197850E-02
   199.048  0.1395953E-02  0.1735692E-01  0.1320352E-01     7.371  0.7275550E-04  0.2613551E-02  0.1204954E-02
   199.052  0.1395965E-02  0.1735960E-01  0.1320937E-01     7.371  0.7278386E-04  0.2619441E-02  0.1210901E-02
   199.056  0.1395983E-02  0.1736202E-01  0.1321518E-01     7.371  0.7281931E-04  0.2625106E-02  0.1217300E-02
   199.059  0.1396004E-02  0.1736403E-01  0.1322105E-01     7.372  0.7285944E-04  0.2630718E-02  0.1223295E-02
   199.063  0.1396029E-02  0.1736859E-01  0.1322635E-01     7.372  0.7290344E-04  0.2632597E-02  0.1229021E-02
   199.067  0.1396055E-02  0.1737042E-01  0.1323312E-01     7.372  0.7294818E-04  0.2639263E-02  0.1232631E-02
   199.070  0.1396069E-02  0.1737211E-01  0.1323603E-01     7.372  0.7301070E-04  0.2645560E-02  0.1238253E-02
   199.074  0.1396053E-02  0.1737366E-01  0.1323495E-01     7.372  0.7311687E-04  0.2650513E-02  0.1247893E-02
   199.077  0.1396009E-02  0.1737684E-01  0.1323211E-01     7.372  0.7326316E-04  0.2656635E-02  0.1257812E-02
   199.081  0.1395937E-02  0.1737717E-01  0.1322498E-01     7.372  0.7344561E-04  0.2658615E-02  0.1272647E-02
   199.085  0.1395839E-02  0.1737806E-01  0.1321637E-01     7.372  0.7366028E-04  0.2658804E-02  0.1289281E-02
   199.088  0.1395717E-02  0.1737864E-01  0.1320574E-01     7.372  0.7390198E-04  0.2657871E-02  0.1306000E-02
   199.092  0.1395576E-02  0.1737841E-01  0.1319410E-01     7.372  0.7416343E-04  0.2656614E-02  0.1323356E-02
   199.095  0.1395419E-02  0.1737864E-01  0.1318160E-01     7.372  0.7443905E-04  0.2652724E-02  0.1339964E-02
   199.099  0.1395252E-02  0.1737723E-01  0.1316894E-01     7.372  0.7472155E-04  0.2649325E-02  0.1355953E-02
   199.103  0.1395078E-02  0.1737643E-01  0.1315650E-01     7.372  0.7500609E-04  0.2644955E-02  0.1370442E-02
   199.106  0.1394907E-02  0.1737438E-01  0.1314643E-01     7.372  0.7530509E-04  0.2642512E-02  0.1382677E-02
   199.110  0.1394739E-02  0.1737225E-01  0.1313662E-01     7.372  0.7562619E-04  0.2639391E-02  0.1395131E-02
   199.114  0.1394577E-02  0.1737051E-01  0.1312991E-01     7.372  0.7596131E-04  0.2637611E-02  0.1408542E-02
   199.117  0.1394427E-02  0.1736989E-01  0.1312508E-01     7.373  0.7630175E-04  0.2637204E-02  0.1419759E-02
   199.121  0.1394293E-02  0.1736828E-01  0.1312153E-01     7.373  0.7663858E-04  0.2635977E-02  0.1429291E-02
   199.124  0.1394179E-02  0.1736694E-01  0.1312053E-01     7.373  0.7696257E-04  0.2634776E-02  0.1435193E-02
   199.128  0.1394089E-02  0.1736619E-01  0.1312328E-01     7.373  0.7726602E-04  0.2634396E-02  0.1435243E-02
   199.132  0.1394027E-02  0.1736564E-01  0.1312817E-01     7.373  0.7753907E-04  0.2634274E-02  0.1431058E-02
   199.135  0.1393994E-02  0.1736510E-01  0.1313561E-01     7.373  0.7777527E-04  0.2634436E-02  0.1422869E-02
   199.139  0.1393993E-02  0.1736448E-01  0.1314545E-01     7.373  0.7796763E-04  0.2634710E-02  0.1410273E-02
   199.143  0.1394024E-02  0.1736378E-01  0.1315755E-01     7.373  0.7811086E-04  0.2635309E-02  0.1393602E-02
   199.146  0.1394089E-02  0.1736325E-01  0.1317132E-01     7.373  0.7820092E-04  0.2636071E-02  0.1373290E-02
   199.150  0.1394185E-02  0.1736275E-01  0.1318675E-01     7.373  0.7823534E-04  0.2637110E-02  0.1349397E-02
   199.153  0.1394312E-02  0.1736221E-01  0.1320334E-01     7.373  0.7821200E-04  0.2637843E-02  0.1322475E-02
   199.157  0.1394472E-02  0.1736170E-01  0.1322147E-01     7.373  0.7813148E-04  0.2638873E-02  0.1293576E-02
   199.161  0.1394661E-02  0.1736143E-01  0.1324080E-01     7.373  0.7799623E-04  0.2639711E-02  0.1262918E-02
   199.164  0.1394875E-02  0.1736149E-01  0.1326088E-01     7.373  0.7781003E-04  0.2640089E-02  0.1232141E-02
   199.168  0.1395112E-02  0.1736152E-01  0.1328080E-01     7.373  0.7757748E-04  0.2640373E-02  0.1201252E-02
   199.172  0.1395364E-02  0.1736188E-01  0.1330006E-01     7.373  0.7730363E-04  0.2640935E-02  0.1171403E-02
   199.175  0.1395627E-02  0.1736194E-01  0.1331863E-01     7.374  0.7699557E-04  0.2641849E-02  0.1142703E-02
   199.179  0.1395894E-02  0.1736238E-01  0.1333534E-01     7.374  0.7666257E-04  0.2643165E-02  0.1116702E-02
   199.182  0.1396159E-02  0.1736281E-01  0.1335218E-01     7.374  0.7631145E-04  0.2643920E-02  0.1095413E-02
   199.186  0.1396416E-02  0.1736351E-01  0.1336493E-01     7.374  0.7595138E-04  0.2644967E-02  0.1074601E-02
   199.190  0.1396659E-02  0.1736335E-01  0.1337534E-01     7.374  0.7559217E-04  0.2646999E-02  0.1057199E-02
   199.193  0.1396890E-02  0.1736387E-01  0.1338377E-01     7.374  0.7524759E-04  0.2647617E-02  0.1044740E-02
   199.197  0.1397103E-02  0.1736385E-01  0.1338954E-01     7.374  0.7492646E-04  0.2647557E-02  0.1036441E-02
   199.201  0.1397295E-02  0.1736471E-01  0.1339359E-01     7.374  0.7463719E-04  0.2649330E-02  0.1031833E-02
   199.204  0.1397459E-02  0.1736401E-01  0.1339347E-01     7.374  0.7438715E-04  0.2648947E-02  0.1031531E-02
   199.208  0.1397592E-02  0.1736305E-01  0.1339024E-01     7.374  0.7418211E-04  0.2648177E-02  0.1035608E-02
   199.211  0.1397692E-02  0.1736142E-01  0.1338327E-01     7.374  0.7402776E-04  0.2646986E-02  0.1041084E-02
   199.215  0.1397756E-02  0.1736146E-01  0.1337598E-01     7.374  0.7393130E-04  0.2647972E-02  0.1052776E-02
   199.219  0.1397805E-02  0.1735974E-01  0.1336808E-01     7.374  0.7385671E-04  0.2646194E-02  0.1064881E-02
   199.222  0.1397846E-02  0.1735853E-01  0.1336041E-01     7.374  0.7379006E-04  0.2645615E-02  0.1075590E-02
   199.226  0.1397878E-02  0.1735702E-01  0.1335293E-01     7.374  0.7373337E-04  0.2644291E-02  0.1085485E-02
   199.230  0.1397902E-02  0.1735532E-01  0.1334562E-01     7.374  0.7368750E-04  0.2643053E-02  0.1094742E-02
   199.233  0.1397914E-02  0.1735372E-01  0.1333857E-01     7.375  0.7365171E-04  0.2642151E-02  0.1103228E-02
   199.237  0.1397914E-02  0.1735482E-01  0.1333118E-01     7.375  0.7362416E-04  0.2643514E-02  0.1111640E-02
   199.240  0.1397902E-02  0.1735295E-01  0.1332348E-01     7.375  0.7360434E-04  0.2641907E-02  0.1120242E-02
   199.244  0.1397886E-02  0.1735127E-01  0.1331650E-01     7.375  0.7358185E-04  0.2640394E-02  0.1127308E-02
   199.248  0.1397866E-02  0.1735014E-01  0.1331025E-01     7.375  0.7355617E-04  0.2639247E-02  0.1132700E-02
   199.251  0.1397843E-02  0.1734929E-01  0.1330458E-01     7.375  0.7352741E-04  0.2638661E-02  0.1137032E-02
   199.255  0.1397818E-02  0.1734856E-01  0.1329924E-01     7.375  0.7349630E-04  0.2638292E-02  0.1140509E-02
   199.259  0.1397791E-02  0.1734768E-01  0.1329330E-01     7.375  0.7346304E-04  0.2637755E-02  0.1143819E-02
   199.262  0.1397762E-02  0.1734636E-01  0.1328924E-01     7.375  0.7342746E-04  0.2637618E-02  0.1146398E-02
   199.266  0.1397732E-02  0.1734532E-01  0.1328543E-01     7.375  0.7339009E-04  0.2637863E-02  0.1148297E-02
   199.269  0.1397703E-02  0.1734423E-01  0.1328218E-01     7.375  0.7335201E-04  0.2638423E-02  0.1149709E-02
   199.273  0.1397673E-02  0.1734326E-01  0.1327928E-01     7.375  0.7331379E-04  0.2639088E-02  0.1150977E-02
   199.277  0.1397645E-02  0.1734221E-01  0.1327644E-01     7.375  0.7327648E-04  0.2640096E-02  0.1152069E-02
   199.280  0.1397619E-02  0.1734090E-01  0.1327392E-01     7.375  0.7323983E-04  0.2641247E-02  0.1153689E-02
   199.284  0.1397595E-02  0.1733939E-01  0.1327183E-01     7.375  0.7320485E-04  0.2642348E-02  0.1155407E-02
   199.288  0.1397575E-02  0.1733808E-01  0.1326985E-01     7.375  0.7317209E-04  0.2643722E-02  0.1157208E-02
   199.291  0.1397557E-02  0.1733647E-01  0.1326826E-01     7.375  0.7314205E-04  0.2644817E-02  0.1158784E-02
   199.295  0.1397543E-02  0.1733525E-01  0.1326660E-01     7.376  0.7311514E-04  0.2646032E-02  0.1160786E-02
   199.298  0.1397533E-02  0.1733473E-01  0.1326544E-01     7.376  0.7309216E-04  0.2646983E-02  0.1162725E-02
   199.302  0.1397529E-02  0.1733258E-01  0.1326455E-01     7.376  0.7307345E-04  0.2648890E-02  0.1164949E-02
   199.306  0.1397529E-02  0.1733044E-01  0.1326400E-01     7.376  0.7305936E-04  0.2651080E-02  0.1166936E-02
   199.309  0.1397535E-02  0.1732823E-01  0.1326337E-01     7.376  0.7305000E-04  0.2653098E-02  0.1169259E-02
   199.313  0.1397546E-02  0.1732631E-01  0.1326275E-01     7.376  0.7304520E-04  0.2654816E-02  0.1170884E-02
   199.317  0.1397559E-02  0.1732414E-01  0.1326312E-01     7.376  0.7304662E-04  0.2656402E-02  0.1173967E-02
   199.320  0.1397574E-02  0.1732217E-01  0.1326375E-01     7.376  0.7305556E-04  0.2657830E-02  0.1176961E-02
   199.324  0.1397590E-02  0.1731926E-01  0.1326475E-01     7.376  0.7307157E-04  0.2660161E-02  0.1180407E-02
   199.327  0.1397605E-02  0.1731661E-01  0.1326563E-01     7.376  0.7309408E-04  0.2661584E-02  0.1183874E-02
   199.331  0.1397622E-02  0.1731536E-01  0.1326677E-01     7.376  0.7312305E-04  0.2661819E-02  0.1187275E-02
   199.335  0.1397639E-02  0.1731445E-01  0.1326775E-01     7.376  0.7315699E-04  0.2662010E-02  0.1190738E-02
   199.338  0.1397656E-02  0.1731373E-01  0.1326851E-01     7.376  0.7319551E-04  0.2661998E-02  0.1194024E-02
   199.342  0.1397674E-02  0.1731327E-01  0.1326900E-01     7.376  0.7323731E-04  0.2662600E-02  0.1196796E-02
   199.346  0.1397692E-02  0.1731186E-01  0.1326975E-01     7.376  0.7328176E-04  0.2664296E-02  0.1199900E-02
   199.349  0.1397709E-02  0.1731121E-01  0.1327082E-01     7.376  0.7332738E-04  0.2664899E-02  0.1202295E-02
   199.353  0.1397726E-02  0.1730965E-01  0.1327185E-01     7.377  0.7337334E-04  0.2665823E-02  0.1204445E-02
   199.357  0.1397744E-02  0.1730883E-01  0.1327291E-01     7.377  0.7341837E-04  0.2665982E-02  0.1206677E-02
   199.360  0.1397760E-02  0.1730781E-01  0.1327417E-01     7.377  0.7346141E-04  0.2666143E-02  0.1208701E-02
   199.364  0.1397776E-02  0.1730643E-01  0.1327516E-01     7.377  0.7350144E-04  0.2666305E-02  0.1210238E-02
   199.367  0.1397792E-02  0.1730705E-01  0.1327593E-01     7.377  0.7353699E-04  0.2665123E-02  0.1211527E-02
   199.371  0.1397807E-02  0.1730530E-01  0.1327680E-01     7.377  0.7356783E-04  0.2665379E-02  0.1212887E-02
   199.375  0.1397821E-02  0.1730399E-01  0.1327777E-01     7.377  0.7359311E-04  0.2664943E-02  0.1214865E-02
   199.378  0.1397835E-02  0.1730263E-01  0.1327853E-01     7.377  0.7361158E-04  0.2663837E-02  0.1216769E-02
   199.382  0.1397850E-02  0.1730242E-01  0.1328013E-01     7.377  0.7362642E-04  0.2662389E-02  0.1218100E-02
   199.386  0.1397867E-02  0.1730309E-01  0.1328479E-01     7.377  0.7363725E-04  0.2660836E-02  0.1218853E-02
   199.389  0.1397885E-02  0.1730276E-01  0.1328832E-01     7.377  0.7364405E-04  0.2659549E-02  0.1218539E-02
   199.393  0.1397905E-02  0.1730292E-01  0.1329155E-01     7.377  0.7364669E-04  0.2657860E-02  0.1218016E-02
   199.396  0.1397927E-02  0.1730293E-01  0.1329431E-01     7.377  0.7364511E-04  0.2656372E-02  0.1217726E-02
   199.400  0.1397952E-02  0.1730285E-01  0.1329688E-01     7.377  0.7363926E-04  0.2654995E-02  0.1218005E-02
   199.404  0.1397978E-02  0.1730256E-01  0.1329974E-01     7.377  0.7363163E-04  0.2653599E-02  0.1218642E-02
   199.407  0.1398007E-02  0.1730348E-01  0.1330238E-01     7.377  0.7362315E-04  0.2654153E-02  0.1219255E-02
   199.411  0.1398039E-02  0.1730148E-01  0.1330505E-01     7.377  0.7361407E-04  0.2652583E-02  0.1219739E-02
   199.415  0.1398072E-02  0.1729993E-01  0.1330782E-01     7.378  0.7360442E-04  0.2651674E-02  0.1220347E-02
   199.418  0.1398106E-02  0.1729876E-01  0.1331051E-01     7.378  0.7359456E-04  0.2651175E-02  0.1221122E-02
   199.422  0.1398142E-02  0.1730058E-01  0.1331301E-01     7.378  0.7358447E-04  0.2648210E-02  0.1221555E-02
   199.425  0.1398177E-02  0.1729954E-01  0.1331527E-01     7.378  0.7357424E-04  0.2649498E-02  0.1222107E-02
   199.429  0.1398212E-02  0.1729842E-01  0.1331722E-01     7.378  0.7356374E-04  0.2650754E-02  0.1222921E-02
   199.433  0.1398242E-02  0.1729620E-01  0.1331878E-01     7.378  0.7354653E-04  0.2652949E-02  0.1223828E-02
   199.436  0.1398263E-02  0.1729617E-01  0.1331992E-01     7.378  0.7351967E-04  0.2652212E-02  0.1224177E-02
   199.440  0.1398277E-02  0.1729658E-01  0.1332025E-01     7.378  0.7348409E-04  0.2650457E-02  0.1224713E-02
   199.444  0.1398281E-02  0.1729706E-01  0.1332004E-01     7.378  0.7344083E-04  0.2648012E-02  0.1225531E-02
   199.447  0.1398279E-02  0.1729754E-01  0.1331775E-01     7.378  0.7339080E-04  0.2645123E-02  0.1229673E-02
   199.451  0.1398262E-02  0.1730207E-01  0.1331726E-01     7.378  0.7334711E-04  0.2638875E-02  0.1230617E-02
   199.455  0.1398229E-02  0.1730134E-01  0.1331551E-01     7.378  0.7331535E-04  0.2635932E-02  0.1233527E-02
   199.458  0.1398182E-02  0.1730070E-01  0.1331275E-01     7.378  0.7329546E-04  0.2633330E-02  0.1238133E-02
   199.462  0.1398121E-02  0.1730029E-01  0.1330911E-01     7.378  0.7328839E-04  0.2630214E-02  0.1244783E-02
   199.465  0.1398049E-02  0.1729990E-01  0.1330463E-01     7.378  0.7329400E-04  0.2627087E-02  0.1252894E-02
   199.469  0.1397967E-02  0.1729973E-01  0.1329984E-01     7.378  0.7331260E-04  0.2623907E-02  0.1261947E-02
   199.473  0.1397878E-02  0.1729974E-01  0.1329481E-01     7.378  0.7334246E-04  0.2620614E-02  0.1272028E-02
   199.476  0.1397789E-02  0.1729950E-01  0.1329017E-01     7.379  0.7338142E-04  0.2617023E-02  0.1282493E-02
   199.480  0.1397701E-02  0.1729897E-01  0.1328630E-01     7.379  0.7342779E-04  0.2613672E-02  0.1292812E-02
   199.484  0.1397616E-02  0.1729808E-01  0.1328297E-01     7.379  0.7348105E-04  0.2610397E-02  0.1303260E-02
   199.487  0.1397537E-02  0.1729730E-01  0.1328026E-01     7.379  0.7354039E-04  0.2607267E-02  0.1313702E-02
   199.491  0.1397464E-02  0.1729643E-01  0.1327791E-01     7.379  0.7360615E-04  0.2604068E-02  0.1324001E-02
   199.495  0.1397399E-02  0.1729513E-01  0.1327626E-01     7.379  0.7367659E-04  0.2600773E-02  0.1333660E-02
   199.498  0.1397345E-02  0.1729360E-01  0.1327521E-01     7.379  0.7374995E-04  0.2598128E-02  0.1342576E-02
   199.502  0.1397302E-02  0.1729230E-01  0.1327515E-01     7.379  0.7382406E-04  0.2595803E-02  0.1351203E-02
   199.505  0.1397272E-02  0.1729117E-01  0.1327662E-01     7.379  0.7389770E-04  0.2593881E-02  0.1358290E-02
   199.509  0.1397254E-02  0.1728985E-01  0.1327899E-01     7.379  0.7396670E-04  0.2591717E-02  0.1364843E-02
   199.513  0.1397247E-02  0.1728854E-01  0.1328202E-01     7.379  0.7402646E-04  0.2589680E-02  0.1370453E-02
   199.516  0.1397251E-02  0.1728731E-01  0.1328671E-01     7.379  0.7407628E-04  0.2587479E-02  0.1375551E-02
   199.520  0.1397266E-02  0.1728614E-01  0.1328975E-01     7.379  0.7411383E-04  0.2585035E-02  0.1378710E-02
   199.524  0.1397292E-02  0.1728453E-01  0.1329454E-01     7.379  0.7413836E-04  0.2582612E-02  0.1381980E-02
   199.527  0.1397329E-02  0.1728393E-01  0.1329984E-01     7.379  0.7414989E-04  0.2580936E-02  0.1384213E-02
   199.531  0.1397376E-02  0.1728302E-01  0.1330557E-01     7.379  0.7414672E-04  0.2579388E-02  0.1385756E-02
   199.534  0.1397432E-02  0.1728095E-01  0.1331052E-01     7.379  0.7412992E-04  0.2579313E-02  0.1387156E-02
   199.538  0.1397496E-02  0.1728141E-01  0.1331553E-01     7.380  0.7409945E-04  0.2577802E-02  0.1388233E-02
   199.542  0.1397566E-02  0.1728110E-01  0.1331828E-01     7.380  0.7405542E-04  0.2577091E-02  0.1387215E-02
   199.545  0.1397643E-02  0.1728073E-01  0.1332322E-01     7.380  0.7399913E-04  0.2576771E-02  0.1387798E-02
   199.549  0.1397723E-02  0.1727925E-01  0.1332823E-01     7.380  0.7393154E-04  0.2576869E-02  0.1387908E-02
   199.553  0.1397805E-02  0.1727835E-01  0.1333219E-01     7.380  0.7385364E-04  0.2577022E-02  0.1387821E-02
   199.556  0.1397890E-02  0.1727730E-01  0.1333533E-01     7.380  0.7376541E-04  0.2577104E-02  0.1387438E-02
   199.560  0.1397974E-02  0.1727586E-01  0.1333773E-01     7.380  0.7366859E-04  0.2577357E-02  0.1387313E-02
   199.564  0.1398057E-02  0.1727384E-01  0.1333981E-01     7.380  0.7356485E-04  0.2577755E-02  0.1386706E-02
   199.567  0.1398136E-02  0.1727275E-01  0.1334222E-01     7.380  0.7345686E-04  0.2576959E-02  0.1388401E-02
   199.571  0.1398211E-02  0.1727317E-01  0.1334553E-01     7.380  0.7334679E-04  0.2574176E-02  0.1392467E-02
   199.575  0.1398279E-02  0.1727471E-01  0.1334883E-01     7.380  0.7323646E-04  0.2572539E-02  0.1396540E-02
   199.578  0.1398342E-02  0.1727575E-01  0.1335114E-01     7.380  0.7313213E-04  0.2571025E-02  0.1399171E-02
   199.582  0.1398403E-02  0.1727659E-01  0.1335417E-01     7.380  0.7304191E-04  0.2569443E-02  0.1404699E-02
   199.585  0.1398460E-02  0.1727698E-01  0.1335716E-01     7.380  0.7296786E-04  0.2568264E-02  0.1411016E-02
   199.589  0.1398514E-02  0.1727698E-01  0.1335965E-01     7.380  0.7291127E-04  0.2567305E-02  0.1418504E-02
   199.593  0.1398562E-02  0.1727693E-01  0.1336145E-01     7.380  0.7287317E-04  0.2566435E-02  0.1427145E-02
   199.596  0.1398604E-02  0.1727679E-01  0.1336268E-01     7.380  0.7285459E-04  0.2565723E-02  0.1436286E-02
   199.600  0.1398639E-02  0.1727689E-01  0.1336323E-01     7.381  0.7285341E-04  0.2565013E-02  0.1446214E-02
   199.604  0.1398673E-02  0.1727652E-01  0.1336400E-01     7.381  0.7285755E-04  0.2564253E-02  0.1455687E-02
   199.607  0.1398707E-02  0.1727608E-01  0.1336501E-01     7.381  0.7286453E-04  0.2563973E-02  0.1464278E-02
   199.611  0.1398741E-02  0.1727739E-01  0.1336612E-01     7.381  0.7287345E-04  0.2566769E-02  0.1472018E-02
   199.614  0.1398775E-02  0.1727613E-01  0.1336700E-01     7.381  0.7288484E-04  0.2565557E-02  0.1478895E-02
   199.618  0.1398806E-02  0.1727548E-01  0.1336822E-01     7.381  0.7289707E-04  0.2565201E-02  0.1484520E-02
   199.622  0.1398835E-02  0.1727516E-01  0.1336910E-01     7.381  0.7291053E-04  0.2564923E-02  0.1489679E-02
   199.625  0.1398860E-02  0.1727535E-01  0.1336949E-01     7.381  0.7292235E-04  0.2564385E-02  0.1494480E-02
   199.629  0.1398877E-02  0.1727637E-01  0.1336966E-01     7.381  0.7292755E-04  0.2563131E-02  0.1498635E-02
   199.633  0.1398886E-02  0.1727776E-01  0.1336998E-01     7.381  0.7292545E-04  0.2561387E-02  0.1502303E-02
   199.636  0.1398886E-02  0.1727952E-01  0.1336964E-01     7.381  0.7291658E-04  0.2559093E-02  0.1505536E-02
   199.640  0.1398879E-02  0.1728201E-01  0.1336961E-01     7.381  0.7289824E-04  0.2555947E-02  0.1508482E-02
   199.644  0.1398866E-02  0.1728455E-01  0.1336956E-01     7.381  0.7287157E-04  0.2552235E-02  0.1511113E-02
   199.647  0.1398846E-02  0.1728795E-01  0.1336898E-01     7.381  0.7283616E-04  0.2549359E-02  0.1513313E-02
   199.651  0.1398821E-02  0.1729046E-01  0.1336835E-01     7.381  0.7279278E-04  0.2545077E-02  0.1515165E-02
   199.655  0.1398792E-02  0.1729295E-01  0.1336750E-01     7.381  0.7274329E-04  0.2541130E-02  0.1516255E-02
   199.658  0.1398763E-02  0.1729518E-01  0.1336687E-01     7.381  0.7269244E-04  0.2537281E-02  0.1517474E-02
   199.662  0.1398723E-02  0.1729776E-01  0.1336601E-01     7.382  0.7263866E-04  0.2533336E-02  0.1518519E-02
   199.665  0.1398659E-02  0.1730167E-01  0.1336381E-01     7.382  0.7258223E-04  0.2529019E-02  0.1519193E-02
   199.669  0.1398570E-02  0.1730670E-01  0.1336078E-01     7.382  0.7252694E-04  0.2524215E-02  0.1519465E-02
   199.673  0.1398457E-02  0.1731245E-01  0.1335697E-01     7.382  0.7247332E-04  0.2519072E-02  0.1519257E-02
   199.676  0.1398324E-02  0.1731875E-01  0.1335286E-01     7.382  0.7242292E-04  0.2514155E-02  0.1519065E-02
   199.680  0.1398172E-02  0.1732669E-01  0.1334985E-01     7.382  0.7237628E-04  0.2508240E-02  0.1519179E-02
   199.684  0.1398005E-02  0.1733755E-01  0.1334996E-01     7.382  0.7233562E-04  0.2500230E-02  0.1521357E-02
   199.687  0.1397825E-02  0.1734823E-01  0.1334997E-01     7.382  0.7230111E-04  0.2492134E-02  0.1523744E-02
   199.691  0.1397636E-02  0.1735883E-01  0.1335064E-01     7.382  0.7227325E-04  0.2484361E-02  0.1525971E-02
   199.695  0.1397438E-02  0.1736893E-01  0.1335115E-01     7.382  0.7225328E-04  0.2476960E-02  0.1528355E-02
   199.698  0.1397233E-02  0.1737779E-01  0.1335201E-01     7.382  0.7224011E-04  0.2470574E-02  0.1529564E-02
   199.702  0.1397026E-02  0.1738534E-01  0.1335189E-01     7.382  0.7223438E-04  0.2465274E-02  0.1531838E-02
   199.705  0.1396819E-02  0.1739148E-01  0.1335213E-01     7.382  0.7223676E-04  0.2461337E-02  0.1533842E-02
   199.709  0.1396615E-02  0.1739608E-01  0.1335211E-01     7.382  0.7224640E-04  0.2458545E-02  0.1535406E-02
   199.713  0.1396420E-02  0.1739894E-01  0.1335144E-01     7.382  0.7226272E-04  0.2456343E-02  0.1537223E-02
   199.716  0.1396235E-02  0.1739981E-01  0.1335082E-01     7.382  0.7228539E-04  0.2456566E-02  0.1538639E-02
   199.720  0.1396064E-02  0.1739881E-01  0.1335048E-01     7.382  0.7231329E-04  0.2457655E-02  0.1539907E-02
   199.724  0.1395910E-02  0.1739446E-01  0.1334977E-01     7.383  0.7234488E-04  0.2460684E-02  0.1541400E-02
   199.727  0.1395775E-02  0.1738996E-01  0.1334893E-01     7.383  0.7237964E-04  0.2464263E-02  0.1542802E-02
   199.731  0.1395661E-02  0.1738334E-01  0.1334794E-01     7.383  0.7241556E-04  0.2469082E-02  0.1544719E-02
   199.735  0.1395570E-02  0.1737479E-01  0.1334699E-01     7.383  0.7245097E-04  0.2474795E-02  0.1546459E-02
   199.738  0.1395504E-02  0.1736485E-01  0.1334606E-01     7.383  0.7248504E-04  0.2481437E-02  0.1548020E-02
   199.742  0.1395463E-02  0.1735307E-01  0.1334525E-01     7.383  0.7251620E-04  0.2489185E-02  0.1549542E-02
   199.746  0.1395445E-02  0.1733875E-01  0.1334474E-01     7.383  0.7254229E-04  0.2499363E-02  0.1551305E-02
   199.749  0.1395450E-02  0.1732461E-01  0.1334412E-01     7.383  0.7256276E-04  0.2508466E-02  0.1553215E-02
   199.753  0.1395476E-02  0.1730969E-01  0.1334288E-01     7.383  0.7257714E-04  0.2518671E-02  0.1554544E-02
   199.756  0.1395524E-02  0.1729350E-01  0.1334187E-01     7.383  0.7258385E-04  0.2529854E-02  0.1555966E-02
   199.760  0.1395591E-02  0.1727736E-01  0.1334145E-01     7.383  0.7258286E-04  0.2540728E-02  0.1557959E-02
   199.764  0.1395678E-02  0.1726392E-01  0.1334362E-01     7.383  0.7257466E-04  0.2550598E-02  0.1561463E-02
   199.767  0.1395783E-02  0.1725030E-01  0.1334615E-01     7.383  0.7255840E-04  0.2560591E-02  0.1565321E-02
   199.771  0.1395904E-02  0.1723760E-01  0.1334945E-01     7.383  0.7253517E-04  0.2571521E-02  0.1568713E-02
   199.775  0.1396042E-02  0.1722432E-01  0.1335491E-01     7.383  0.7250997E-04  0.2576859E-02  0.1573944E-02
   199.778  0.1396197E-02  0.1721597E-01  0.1336303E-01     7.383  0.7248645E-04  0.2583090E-02  0.1580999E-02
   199.782  0.1396368E-02  0.1720801E-01  0.1337174E-01     7.383  0.7246495E-04  0.2589293E-02  0.1587900E-02
   199.786  0.1396551E-02  0.1720018E-01  0.1338000E-01     7.384  0.7244564E-04  0.2595391E-02  0.1595441E-02
   199.789  0.1396742E-02  0.1719241E-01  0.1338787E-01     7.384  0.7242819E-04  0.2601232E-02  0.1602374E-02
   199.793  0.1396939E-02  0.1718539E-01  0.1339529E-01     7.384  0.7241421E-04  0.2606930E-02  0.1609614E-02
   199.797  0.1397138E-02  0.1717911E-01  0.1340172E-01     7.384  0.7240362E-04  0.2612463E-02  0.1616955E-02
   199.800  0.1397336E-02  0.1717784E-01  0.1341134E-01     7.384  0.7239621E-04  0.2613836E-02  0.1626916E-02
   199.804  0.1397531E-02  0.1717795E-01  0.1342135E-01     7.384  0.7239336E-04  0.2613323E-02  0.1637205E-02
   199.807  0.1397718E-02  0.1717896E-01  0.1343018E-01     7.384  0.7239446E-04  0.2614128E-02  0.1646732E-02
   199.811  0.1397895E-02  0.1717877E-01  0.1343721E-01     7.384  0.7239900E-04  0.2613182E-02  0.1655061E-02
   199.815  0.1398059E-02  0.1717882E-01  0.1344311E-01     7.384  0.7240783E-04  0.2612239E-02  0.1661589E-02
   199.818  0.1398208E-02  0.1717896E-01  0.1344681E-01     7.384  0.7242013E-04  0.2611698E-02  0.1666739E-02
   199.822  0.1398342E-02  0.1717904E-01  0.1344843E-01     7.384  0.7243304E-04  0.2611418E-02  0.1669791E-02
   199.826  0.1398463E-02  0.1717804E-01  0.1344801E-01     7.384  0.7244506E-04  0.2611553E-02  0.1671213E-02
   199.829  0.1398570E-02  0.1717579E-01  0.1344609E-01     7.384  0.7245472E-04  0.2610483E-02  0.1671471E-02
   199.833  0.1398659E-02  0.1717533E-01  0.1344209E-01     7.384  0.7246111E-04  0.2611215E-02  0.1669903E-02
   199.837  0.1398731E-02  0.1717379E-01  0.1343594E-01     7.384  0.7246498E-04  0.2613046E-02  0.1667451E-02
   199.840  0.1398785E-02  0.1717180E-01  0.1342824E-01     7.384  0.7246527E-04  0.2614939E-02  0.1663959E-02
   199.844  0.1398828E-02  0.1716945E-01  0.1342011E-01     7.384  0.7246297E-04  0.2616662E-02  0.1660403E-02
   199.848  0.1398873E-02  0.1716711E-01  0.1341333E-01     7.384  0.7246229E-04  0.2618317E-02  0.1657611E-02
   199.851  0.1398918E-02  0.1716478E-01  0.1340737E-01     7.385  0.7246336E-04  0.2619887E-02  0.1655446E-02
   199.855  0.1398959E-02  0.1716268E-01  0.1340272E-01     7.385  0.7246849E-04  0.2620939E-02  0.1654105E-02
   199.858  0.1398996E-02  0.1716251E-01  0.1340031E-01     7.385  0.7247734E-04  0.2619757E-02  0.1655358E-02
   199.862  0.1399027E-02  0.1716287E-01  0.1339963E-01     7.385  0.7248965E-04  0.2617864E-02  0.1655487E-02
   199.866  0.1399054E-02  0.1716342E-01  0.1339742E-01     7.385  0.7250566E-04  0.2615795E-02  0.1658794E-02
   199.869  0.1399070E-02  0.1716383E-01  0.1339410E-01     7.385  0.7253257E-04  0.2614391E-02  0.1662524E-02
   199.873  0.1399074E-02  0.1716381E-01  0.1339031E-01     7.385  0.7257312E-04  0.2613282E-02  0.1666479E-02
   199.877  0.1399069E-02  0.1716369E-01  0.1338637E-01     7.385  0.7262612E-04  0.2612933E-02  0.1670571E-02
   199.880  0.1399057E-02  0.1716418E-01  0.1338224E-01     7.385  0.7269147E-04  0.2612870E-02  0.1675009E-02
   199.884  0.1399040E-02  0.1716336E-01  0.1337753E-01     7.385  0.7276749E-04  0.2613351E-02  0.1680110E-02
   199.888  0.1399017E-02  0.1716191E-01  0.1337320E-01     7.385  0.7285166E-04  0.2613724E-02  0.1685769E-02
   199.891  0.1398990E-02  0.1716041E-01  0.1336853E-01     7.385  0.7294313E-04  0.2613984E-02  0.1691796E-02
   199.895  0.1398959E-02  0.1715892E-01  0.1336389E-01     7.385  0.7303893E-04  0.2613957E-02  0.1697888E-02
   199.899  0.1398927E-02  0.1715700E-01  0.1335917E-01     7.385  0.7313659E-04  0.2613946E-02  0.1703401E-02
   199.902  0.1398893E-02  0.1715486E-01  0.1335457E-01     7.385  0.7323510E-04  0.2613596E-02  0.1709363E-02
   199.906  0.1398860E-02  0.1715312E-01  0.1335007E-01     7.385  0.7333110E-04  0.2613730E-02  0.1714951E-02
   199.909  0.1398827E-02  0.1714934E-01  0.1334543E-01     7.385  0.7342240E-04  0.2611687E-02  0.1720758E-02
   199.913  0.1398797E-02  0.1714814E-01  0.1334166E-01     7.386  0.7350733E-04  0.2610485E-02  0.1726691E-02
   199.917  0.1398770E-02  0.1714838E-01  0.1333929E-01     7.386  0.7358351E-04  0.2608949E-02  0.1731732E-02
   199.920  0.1398747E-02  0.1714884E-01  0.1333823E-01     7.386  0.7364876E-04  0.2606535E-02  0.1738026E-02
   199.924  0.1398730E-02  0.1714846E-01  0.1333644E-01     7.386  0.7370197E-04  0.2603700E-02  0.1742173E-02
   199.928  0.1398715E-02  0.1714761E-01  0.1333453E-01     7.386  0.7374912E-04  0.2600809E-02  0.1746640E-02
   199.931  0.1398696E-02  0.1714557E-01  0.1333144E-01     7.386  0.7380854E-04  0.2598480E-02  0.1753577E-02
   199.935  0.1398672E-02  0.1714445E-01  0.1332905E-01     7.386  0.7387901E-04  0.2595177E-02  0.1761228E-02
   199.939  0.1398643E-02  0.1714443E-01  0.1332755E-01     7.386  0.7395873E-04  0.2591128E-02  0.1769751E-02
   199.942  0.1398612E-02  0.1714409E-01  0.1332564E-01     7.386  0.7404611E-04  0.2586597E-02  0.1779378E-02
   199.946  0.1398579E-02  0.1714385E-01  0.1332394E-01     7.386  0.7413894E-04  0.2583039E-02  0.1789074E-02
   199.950  0.1398545E-02  0.1714344E-01  0.1332135E-01     7.386  0.7423487E-04  0.2579380E-02  0.1798806E-02
   199.953  0.1398511E-02  0.1714184E-01  0.1331878E-01     7.386  0.7433151E-04  0.2575876E-02  0.1808861E-02
   199.957  0.1398479E-02  0.1714072E-01  0.1331638E-01     7.386  0.7442790E-04  0.2572219E-02  0.1818683E-02
   199.960  0.1398451E-02  0.1714245E-01  0.1331783E-01     7.386  0.7452061E-04  0.2571433E-02  0.1822289E-02
   199.964  0.1398425E-02  0.1714456E-01  0.1331996E-01     7.386  0.7460845E-04  0.2570751E-02  0.1824427E-02
   199.968  0.1398405E-02  0.1714676E-01  0.1332226E-01     7.386  0.7468841E-04  0.2570302E-02  0.1826326E-02
   199.971  0.1398392E-02  0.1714869E-01  0.1332483E-01     7.386  0.7475899E-04  0.2569409E-02  0.1827576E-02
   199.975  0.1398383E-02  0.1715047E-01  0.1332777E-01     7.386  0.7481792E-04  0.2567837E-02  0.1827919E-02
   199.979  0.1398381E-02  0.1715171E-01  0.1333053E-01     7.387  0.7486412E-04  0.2565987E-02  0.1828325E-02
   199.982  0.1398378E-02  0.1715304E-01  0.1333227E-01     7.387  0.7490136E-04  0.2564059E-02  0.1828437E-02
   199.986  0.1398372E-02  0.1715404E-01  0.1333338E-01     7.387  0.7492941E-04  0.2562049E-02  0.1828131E-02
   199.990  0.1398364E-02  0.1715517E-01  0.1333342E-01     7.387  0.7494724E-04  0.2559811E-02  0.1826842E-02
   199.993  0.1398354E-02  0.1715583E-01  0.1333340E-01     7.387  0.7495437E-04  0.2557647E-02  0.1825784E-02
   199.997  0.1398340E-02  0.1715675E-01  0.1333298E-01     7.387  0.7495159E-04  0.2555396E-02  0.1824794E-02
   200.001  0.1398317E-02  0.1715744E-01  0.1333184E-01     7.387  0.7494374E-04  0.2553202E-02  0.1824105E-02
   200.004  0.1398284E-02  0.1715823E-01  0.1332994E-01     7.387  0.7493113E-04  0.2551465E-02  0.1823570E-02
   200.008  0.1398244E-02  0.1715901E-01  0.1332745E-01     7.387  0.7491301E-04  0.2549662E-02  0.1823158E-02
   200.011  0.1398201E-02  0.1716004E-01  0.1332484E-01     7.387  0.7488871E-04  0.2548022E-02  0.1821897E-02
   200.015  0.1398157E-02  0.1716098E-01  0.1332210E-01     7.387  0.7485823E-04  0.2546552E-02  0.1822902E-02
   200.019  0.1398115E-02  0.1716168E-01  0.1331974E-01     7.387  0.7481909E-04  0.2545287E-02  0.1823465E-02
   200.022  0.1398080E-02  0.1716364E-01  0.1331991E-01     7.387  0.7476461E-04  0.2543087E-02  0.1822553E-02
   200.026  0.1398054E-02  0.1716670E-01  0.1332192E-01     7.387  0.7469665E-04  0.2540474E-02  0.1820341E-02
   200.030  0.1398036E-02  0.1716945E-01  0.1332436E-01     7.387  0.7461652E-04  0.2538056E-02  0.1817669E-02
   200.033  0.1398027E-02  0.1717215E-01  0.1332763E-01     7.387  0.7452648E-04  0.2536140E-02  0.1814672E-02
   200.037  0.1398028E-02  0.1717430E-01  0.1333190E-01     7.387  0.7442796E-04  0.2534054E-02  0.1811539E-02
   200.041  0.1398038E-02  0.1717674E-01  0.1333665E-01     7.387  0.7432391E-04  0.2532524E-02  0.1808190E-02
   200.044  0.1398057E-02  0.1717918E-01  0.1334139E-01     7.388  0.7421585E-04  0.2531213E-02  0.1804770E-02
   200.048  0.1398086E-02  0.1718175E-01  0.1334659E-01     7.388  0.7410545E-04  0.2529968E-02  0.1801983E-02
   200.052  0.1398122E-02  0.1718218E-01  0.1335197E-01     7.388  0.7399595E-04  0.2525149E-02  0.1799614E-02
   200.055  0.1398166E-02  0.1718315E-01  0.1335757E-01     7.388  0.7388824E-04  0.2526185E-02  0.1798141E-02
   200.059  0.1398208E-02  0.1718704E-01  0.1336332E-01     7.388  0.7377964E-04  0.2527029E-02  0.1796773E-02
   200.063  0.1398241E-02  0.1719187E-01  0.1336675E-01     7.388  0.7366542E-04  0.2528223E-02  0.1796031E-02
   200.066  0.1398263E-02  0.1719616E-01  0.1337147E-01     7.388  0.7354845E-04  0.2531143E-02  0.1796297E-02
   200.070  0.1398273E-02  0.1720056E-01  0.1337536E-01     7.388  0.7343078E-04  0.2535233E-02  0.1797150E-02
   200.073  0.1398272E-02  0.1720508E-01  0.1337832E-01     7.388  0.7331498E-04  0.2539520E-02  0.1799201E-02
   200.077  0.1398259E-02  0.1720974E-01  0.1338027E-01     7.388  0.7320359E-04  0.2543845E-02  0.1802181E-02
   200.081  0.1398246E-02  0.1721282E-01  0.1338254E-01     7.388  0.7308183E-04  0.2549443E-02  0.1805016E-02
   200.084  0.1398237E-02  0.1721643E-01  0.1338539E-01     7.388  0.7294457E-04  0.2552905E-02  0.1807317E-02
   200.088  0.1398233E-02  0.1721927E-01  0.1338813E-01     7.388  0.7279399E-04  0.2556063E-02  0.1809632E-02
   200.092  0.1398226E-02  0.1722072E-01  0.1339025E-01     7.388  0.7262177E-04  0.2558235E-02  0.1810736E-02
   200.095  0.1398211E-02  0.1722136E-01  0.1339349E-01     7.388  0.7242691E-04  0.2559202E-02  0.1813018E-02
   200.099  0.1398190E-02  0.1722204E-01  0.1339365E-01     7.388  0.7221388E-04  0.2560444E-02  0.1809445E-02
   200.103  0.1398163E-02  0.1722273E-01  0.1339462E-01     7.388  0.7198675E-04  0.2562972E-02  0.1804692E-02
   200.106  0.1398131E-02  0.1722211E-01  0.1339447E-01     7.389  0.7175035E-04  0.2563991E-02  0.1799105E-02
   200.110  0.1398093E-02  0.1722070E-01  0.1339433E-01     7.389  0.7150883E-04  0.2563658E-02  0.1794267E-02
   200.114  0.1398051E-02  0.1721999E-01  0.1339311E-01     7.389  0.7126763E-04  0.2559091E-02  0.1789593E-02
   200.117  0.1398007E-02  0.1721530E-01  0.1339060E-01     7.389  0.7103125E-04  0.2555126E-02  0.1784825E-02
   200.121  0.1397960E-02  0.1720957E-01  0.1338786E-01     7.389  0.7080467E-04  0.2549183E-02  0.1781232E-02
   200.124  0.1397913E-02  0.1720279E-01  0.1338439E-01     7.389  0.7059192E-04  0.2541358E-02  0.1778400E-02
   200.128  0.1397865E-02  0.1719556E-01  0.1337976E-01     7.389  0.7039734E-04  0.2531798E-02  0.1776606E-02
   200.132  0.1397820E-02  0.1718711E-01  0.1337536E-01     7.389  0.7022526E-04  0.2520786E-02  0.1775704E-02
   200.135  0.1397777E-02  0.1717814E-01  0.1337050E-01     7.389  0.7007899E-04  0.2508106E-02  0.1777049E-02
   200.139  0.1397745E-02  0.1717059E-01  0.1336745E-01     7.389  0.6995723E-04  0.2497184E-02  0.1779816E-02
   200.143  0.1397727E-02  0.1716312E-01  0.1336605E-01     7.389  0.6986014E-04  0.2486472E-02  0.1782278E-02
   200.146  0.1397726E-02  0.1715583E-01  0.1336520E-01     7.389  0.6979058E-04  0.2475044E-02  0.1786000E-02
   200.150  0.1397741E-02  0.1714865E-01  0.1336496E-01     7.389  0.6974953E-04  0.2463670E-02  0.1791039E-02
   200.154  0.1397774E-02  0.1714251E-01  0.1336681E-01     7.389  0.6973720E-04  0.2451206E-02  0.1796227E-02
   200.157  0.1397831E-02  0.1713772E-01  0.1337194E-01     7.389  0.6974952E-04  0.2441567E-02  0.1802023E-02
   200.161  0.1397912E-02  0.1713910E-01  0.1338429E-01     7.389  0.6978656E-04  0.2441760E-02  0.1808466E-02
   200.165  0.1398016E-02  0.1714088E-01  0.1339770E-01     7.389  0.6984710E-04  0.2441523E-02  0.1815998E-02
   200.168  0.1398141E-02  0.1714198E-01  0.1341196E-01     7.389  0.6993039E-04  0.2441404E-02  0.1824329E-02
   200.172  0.1398284E-02  0.1714281E-01  0.1342672E-01     7.390  0.7003411E-04  0.2441724E-02  0.1833730E-02
   200.175  0.1398444E-02  0.1714334E-01  0.1344023E-01     7.390  0.7015651E-04  0.2441587E-02  0.1842778E-02
   200.179  0.1398616E-02  0.1714412E-01  0.1345322E-01     7.390  0.7029449E-04  0.2441567E-02  0.1851779E-02
   200.183  0.1398799E-02  0.1714464E-01  0.1346559E-01     7.390  0.7044513E-04  0.2441128E-02  0.1860735E-02
   200.186  0.1398987E-02  0.1714517E-01  0.1347680E-01     7.390  0.7060563E-04  0.2440505E-02  0.1868984E-02
   200.190  0.1399179E-02  0.1714486E-01  0.1348667E-01     7.390  0.7077192E-04  0.2439854E-02  0.1876817E-02
   200.194  0.1399369E-02  0.1714542E-01  0.1349569E-01     7.390  0.7093994E-04  0.2439275E-02  0.1884267E-02
   200.197  0.1399554E-02  0.1714557E-01  0.1350251E-01     7.390  0.7110630E-04  0.2438424E-02  0.1891325E-02
   200.201  0.1399731E-02  0.1714591E-01  0.1350768E-01     7.390  0.7126719E-04  0.2437564E-02  0.1897154E-02
   200.205  0.1399895E-02  0.1714627E-01  0.1351144E-01     7.390  0.7141777E-04  0.2436723E-02  0.1901620E-02
   200.208  0.1400045E-02  0.1714581E-01  0.1351243E-01     7.390  0.7155611E-04  0.2436094E-02  0.1905453E-02
   200.212  0.1400175E-02  0.1714540E-01  0.1351133E-01     7.390  0.7167780E-04  0.2435829E-02  0.1907858E-02
   200.216  0.1400285E-02  0.1714483E-01  0.1350817E-01     7.390  0.7178001E-04  0.2434774E-02  0.1909265E-02
   200.219  0.1400372E-02  0.1714392E-01  0.1350312E-01     7.390  0.7186045E-04  0.2433663E-02  0.1909441E-02
   200.223  0.1400433E-02  0.1714348E-01  0.1349665E-01     7.390  0.7191730E-04  0.2432580E-02  0.1908609E-02
   200.227  0.1400473E-02  0.1714318E-01  0.1348910E-01     7.390  0.7195087E-04  0.2431704E-02  0.1906693E-02
   200.230  0.1400501E-02  0.1714319E-01  0.1348233E-01     7.390  0.7196965E-04  0.2430964E-02  0.1904278E-02
   200.234  0.1400518E-02  0.1714336E-01  0.1347547E-01     7.391  0.7197271E-04  0.2430581E-02  0.1901186E-02
   200.237  0.1400528E-02  0.1714399E-01  0.1346891E-01     7.391  0.7196676E-04  0.2430374E-02  0.1898057E-02
   200.241  0.1400538E-02  0.1714445E-01  0.1346321E-01     7.391  0.7196093E-04  0.2430313E-02  0.1896002E-02
   200.245  0.1400548E-02  0.1714490E-01  0.1345959E-01     7.391  0.7195418E-04  0.2430315E-02  0.1894445E-02
   200.248  0.1400558E-02  0.1714524E-01  0.1345691E-01     7.391  0.7194823E-04  0.2430282E-02  0.1893592E-02
   200.252  0.1400568E-02  0.1714565E-01  0.1345479E-01     7.391  0.7194172E-04  0.2430288E-02  0.1893238E-02
   200.256  0.1400578E-02  0.1714598E-01  0.1345313E-01     7.391  0.7193548E-04  0.2430161E-02  0.1893543E-02
   200.259  0.1400588E-02  0.1714831E-01  0.1345177E-01     7.391  0.7192924E-04  0.2427941E-02  0.1893993E-02
   200.263  0.1400597E-02  0.1714857E-01  0.1345068E-01     7.391  0.7192252E-04  0.2428291E-02  0.1894638E-02
   200.267  0.1400606E-02  0.1714871E-01  0.1344964E-01     7.391  0.7191572E-04  0.2428727E-02  0.1895770E-02
   200.270  0.1400615E-02  0.1714842E-01  0.1344950E-01     7.391  0.7190906E-04  0.2428681E-02  0.1896285E-02
   200.274  0.1400622E-02  0.1714850E-01  0.1344939E-01     7.391  0.7190023E-04  0.2428645E-02  0.1897078E-02
   200.278  0.1400618E-02  0.1714858E-01  0.1344803E-01     7.391  0.7188372E-04  0.2428293E-02  0.1897832E-02
   200.281  0.1400603E-02  0.1714872E-01  0.1344563E-01     7.391  0.7186252E-04  0.2428079E-02  0.1897919E-02
   200.285  0.1400573E-02  0.1714943E-01  0.1344300E-01     7.391  0.7183857E-04  0.2428356E-02  0.1899301E-02
   200.289  0.1400529E-02  0.1715032E-01  0.1344078E-01     7.391  0.7181193E-04  0.2428259E-02  0.1901242E-02
   200.292  0.1400473E-02  0.1715091E-01  0.1343605E-01     7.391  0.7178353E-04  0.2427671E-02  0.1902973E-02
   200.296  0.1400405E-02  0.1715141E-01  0.1343155E-01     7.392  0.7175306E-04  0.2427261E-02  0.1904874E-02
   200.299  0.1400327E-02  0.1715153E-01  0.1342679E-01     7.392  0.7172139E-04  0.2427012E-02  0.1906733E-02
   200.303  0.1400240E-02  0.1715223E-01  0.1342226E-01     7.392  0.7168934E-04  0.2426890E-02  0.1907869E-02
   200.307  0.1400147E-02  0.1715328E-01  0.1341684E-01     7.392  0.7165686E-04  0.2426705E-02  0.1910540E-02
   200.310  0.1400050E-02  0.1715335E-01  0.1341024E-01     7.392  0.7162396E-04  0.2426569E-02  0.1913078E-02
   200.314  0.1399950E-02  0.1715373E-01  0.1340564E-01     7.392  0.7159233E-04  0.2426373E-02  0.1915559E-02
   200.318  0.1399849E-02  0.1715337E-01  0.1340211E-01     7.392  0.7156155E-04  0.2426241E-02  0.1917675E-02
   200.321  0.1399750E-02  0.1715334E-01  0.1339890E-01     7.392  0.7153188E-04  0.2426014E-02  0.1919970E-02
   200.325  0.1399655E-02  0.1715445E-01  0.1339770E-01     7.392  0.7150403E-04  0.2427955E-02  0.1922140E-02
   200.329  0.1399565E-02  0.1715614E-01  0.1339777E-01     7.392  0.7147735E-04  0.2431909E-02  0.1924856E-02
   200.332  0.1399483E-02  0.1715731E-01  0.1339833E-01     7.392  0.7145356E-04  0.2434903E-02  0.1927150E-02
   200.336  0.1399410E-02  0.1715774E-01  0.1339862E-01     7.392  0.7143193E-04  0.2437346E-02  0.1930783E-02
   200.340  0.1399349E-02  0.1715763E-01  0.1340027E-01     7.392  0.7141251E-04  0.2439259E-02  0.1933166E-02
   200.343  0.1399300E-02  0.1715697E-01  0.1340286E-01     7.392  0.7139554E-04  0.2440437E-02  0.1935289E-02
   200.347  0.1399264E-02  0.1715646E-01  0.1340573E-01     7.392  0.7138120E-04  0.2440942E-02  0.1937651E-02
   200.351  0.1399242E-02  0.1715495E-01  0.1340931E-01     7.392  0.7136994E-04  0.2442317E-02  0.1939826E-02
   200.354  0.1399235E-02  0.1715293E-01  0.1341312E-01     7.392  0.7136131E-04  0.2443297E-02  0.1942049E-02
   200.358  0.1399244E-02  0.1715129E-01  0.1341798E-01     7.393  0.7135483E-04  0.2443854E-02  0.1943712E-02
   200.361  0.1399267E-02  0.1714931E-01  0.1342292E-01     7.393  0.7135144E-04  0.2443972E-02  0.1945291E-02
   200.365  0.1399306E-02  0.1714733E-01  0.1342812E-01     7.393  0.7135050E-04  0.2445367E-02  0.1946848E-02
   200.369  0.1399358E-02  0.1714410E-01  0.1343330E-01     7.393  0.7135244E-04  0.2444862E-02  0.1948652E-02
   200.372  0.1399425E-02  0.1714129E-01  0.1343859E-01     7.393  0.7135625E-04  0.2443534E-02  0.1950428E-02
   200.376  0.1399504E-02  0.1713978E-01  0.1344389E-01     7.393  0.7136321E-04  0.2441931E-02  0.1952356E-02
   200.380  0.1399593E-02  0.1713737E-01  0.1344874E-01     7.393  0.7137195E-04  0.2441306E-02  0.1954369E-02
   200.383  0.1399691E-02  0.1713507E-01  0.1345343E-01     7.393  0.7138509E-04  0.2440940E-02  0.1956470E-02
   200.387  0.1399795E-02  0.1713245E-01  0.1345760E-01     7.393  0.7140307E-04  0.2440856E-02  0.1958420E-02
   200.391  0.1399903E-02  0.1712970E-01  0.1346204E-01     7.393  0.7142610E-04  0.2440803E-02  0.1960015E-02
   200.394  0.1400012E-02  0.1712724E-01  0.1346631E-01     7.393  0.7145356E-04  0.2440979E-02  0.1961842E-02
   200.398  0.1400122E-02  0.1712695E-01  0.1347161E-01     7.393  0.7148508E-04  0.2440932E-02  0.1962894E-02
   200.402  0.1400230E-02  0.1712710E-01  0.1347630E-01     7.393  0.7151984E-04  0.2440774E-02  0.1963859E-02
   200.405  0.1400334E-02  0.1712763E-01  0.1348024E-01     7.393  0.7155666E-04  0.2440880E-02  0.1965322E-02
   200.409  0.1400433E-02  0.1712810E-01  0.1348365E-01     7.393  0.7159572E-04  0.2440763E-02  0.1966666E-02
   200.413  0.1400525E-02  0.1712821E-01  0.1348662E-01     7.393  0.7163462E-04  0.2440907E-02  0.1967922E-02
   200.416  0.1400608E-02  0.1712842E-01  0.1348982E-01     7.393  0.7167381E-04  0.2441837E-02  0.1967626E-02
   200.420  0.1400681E-02  0.1713095E-01  0.1349089E-01     7.394  0.7171131E-04  0.2442426E-02  0.1969139E-02
   200.424  0.1400742E-02  0.1713093E-01  0.1349123E-01     7.394  0.7174712E-04  0.2443269E-02  0.1970563E-02
   200.427  0.1400792E-02  0.1713190E-01  0.1349092E-01     7.394  0.7177968E-04  0.2443783E-02  0.1972114E-02
   200.431  0.1400829E-02  0.1713207E-01  0.1348993E-01     7.394  0.7180786E-04  0.2443776E-02  0.1972635E-02
   200.435  0.1400852E-02  0.1713232E-01  0.1348856E-01     7.394  0.7183161E-04  0.2445772E-02  0.1974548E-02
   200.438  0.1400863E-02  0.1713426E-01  0.1348663E-01     7.394  0.7184890E-04  0.2449427E-02  0.1976773E-02
   200.442  0.1400866E-02  0.1713467E-01  0.1348403E-01     7.394  0.7185670E-04  0.2450730E-02  0.1978617E-02
   200.445  0.1400869E-02  0.1713430E-01  0.1348171E-01     7.394  0.7186003E-04  0.2451491E-02  0.1980205E-02
   200.449  0.1400873E-02  0.1713404E-01  0.1347962E-01     7.394  0.7186043E-04  0.2451678E-02  0.1981558E-02
   200.453  0.1400880E-02  0.1713404E-01  0.1347803E-01     7.394  0.7185706E-04  0.2451824E-02  0.1983684E-02
   200.456  0.1400888E-02  0.1713311E-01  0.1347671E-01     7.394  0.7185006E-04  0.2450912E-02  0.1985508E-02
   200.460  0.1400899E-02  0.1713128E-01  0.1347568E-01     7.394  0.7183992E-04  0.2449827E-02  0.1987497E-02
   200.464  0.1400912E-02  0.1712939E-01  0.1347591E-01     7.394  0.7182635E-04  0.2448422E-02  0.1988312E-02
   200.467  0.1400926E-02  0.1712742E-01  0.1347575E-01     7.394  0.7180920E-04  0.2447196E-02  0.1990128E-02
   200.471  0.1400942E-02  0.1712562E-01  0.1347557E-01     7.394  0.7178927E-04  0.2445653E-02  0.1991854E-02
   200.475  0.1400961E-02  0.1712328E-01  0.1347565E-01     7.394  0.7176694E-04  0.2444383E-02  0.1993470E-02
   200.478  0.1400980E-02  0.1712109E-01  0.1347567E-01     7.394  0.7174165E-04  0.2443245E-02  0.1995262E-02
   200.482  0.1401001E-02  0.1712007E-01  0.1347581E-01     7.395  0.7171479E-04  0.2442937E-02  0.1996944E-02
   200.486  0.1401022E-02  0.1711768E-01  0.1347478E-01     7.395  0.7168631E-04  0.2442151E-02  0.1998534E-02
   200.489  0.1401045E-02  0.1711465E-01  0.1347559E-01     7.395  0.7165683E-04  0.2442259E-02  0.2000390E-02
   200.493  0.1401067E-02  0.1711305E-01  0.1347634E-01     7.395  0.7162669E-04  0.2440933E-02  0.2002286E-02
   200.497  0.1401089E-02  0.1711182E-01  0.1347769E-01     7.395  0.7159669E-04  0.2439507E-02  0.2004213E-02
   200.500  0.1401111E-02  0.1711289E-01  0.1347841E-01     7.395  0.7156756E-04  0.2440061E-02  0.2006160E-02
   200.504  0.1401133E-02  0.1711127E-01  0.1347932E-01     7.395  0.7153883E-04  0.2438696E-02  0.2007939E-02
   200.508  0.1401153E-02  0.1711031E-01  0.1347986E-01     7.395  0.7151201E-04  0.2437611E-02  0.2009633E-02
   200.511  0.1401173E-02  0.1710970E-01  0.1348007E-01     7.395  0.7148785E-04  0.2436903E-02  0.2011392E-02
   200.515  0.1401190E-02  0.1710895E-01  0.1348058E-01     7.395  0.7146528E-04  0.2436386E-02  0.2013166E-02
   200.519  0.1401207E-02  0.1710820E-01  0.1348148E-01     7.395  0.7144574E-04  0.2436149E-02  0.2014912E-02
   200.522  0.1401221E-02  0.1710764E-01  0.1348247E-01     7.395  0.7142948E-04  0.2436234E-02  0.2016640E-02
   200.526  0.1401233E-02  0.1710737E-01  0.1348330E-01     7.395  0.7141643E-04  0.2436271E-02  0.2018043E-02
   200.529  0.1401243E-02  0.1710718E-01  0.1348404E-01     7.395  0.7140643E-04  0.2436792E-02  0.2019541E-02
   200.533  0.1401252E-02  0.1710726E-01  0.1348453E-01     7.395  0.7139935E-04  0.2437565E-02  0.2021054E-02
   200.537  0.1401261E-02  0.1710751E-01  0.1348490E-01     7.395  0.7139231E-04  0.2437729E-02  0.2022595E-02
   200.540  0.1401269E-02  0.1710762E-01  0.1348546E-01     7.396  0.7138513E-04  0.2438197E-02  0.2024484E-02
   200.544  0.1401278E-02  0.1710780E-01  0.1348583E-01     7.396  0.7137796E-04  0.2438486E-02  0.2026486E-02
   200.548  0.1401287E-02  0.1710777E-01  0.1348628E-01     7.396  0.7137073E-04  0.2438540E-02  0.2028154E-02
   200.551  0.1401296E-02  0.1710830E-01  0.1348672E-01     7.396  0.7136370E-04  0.2438709E-02  0.2029728E-02
   200.555  0.1401304E-02  0.1710818E-01  0.1348732E-01     7.396  0.7135666E-04  0.2438871E-02  0.2030992E-02
   200.559  0.1401307E-02  0.1710787E-01  0.1348739E-01     7.396  0.7134460E-04  0.2439616E-02  0.2032570E-02
   200.562  0.1401282E-02  0.1710891E-01  0.1348571E-01     7.396  0.7131318E-04  0.2442516E-02  0.2034020E-02
   200.566  0.1401231E-02  0.1711153E-01  0.1348257E-01     7.396  0.7126223E-04  0.2447205E-02  0.2035391E-02
   200.570  0.1401154E-02  0.1711522E-01  0.1347847E-01     7.396  0.7119268E-04  0.2453609E-02  0.2035571E-02
   200.573  0.1401053E-02  0.1711959E-01  0.1347297E-01     7.396  0.7110640E-04  0.2460965E-02  0.2036949E-02
   200.577  0.1400931E-02  0.1712412E-01  0.1346676E-01     7.396  0.7100509E-04  0.2468309E-02  0.2038672E-02
   200.581  0.1400788E-02  0.1712951E-01  0.1345990E-01     7.396  0.7089057E-04  0.2478219E-02  0.2040506E-02
   200.584  0.1400629E-02  0.1713545E-01  0.1345278E-01     7.396  0.7076582E-04  0.2487427E-02  0.2042521E-02
   200.588  0.1400454E-02  0.1714028E-01  0.1344539E-01     7.396  0.7063209E-04  0.2497667E-02  0.2044630E-02
   200.592  0.1400259E-02  0.1714570E-01  0.1343770E-01     7.396  0.7048687E-04  0.2508167E-02  0.2046327E-02
   200.595  0.1400047E-02  0.1715744E-01  0.1343593E-01     7.396  0.7033240E-04  0.2528364E-02  0.2047708E-02
   200.599  0.1399821E-02  0.1716899E-01  0.1343370E-01     7.396  0.7017175E-04  0.2548410E-02  0.2049305E-02
   200.603  0.1399586E-02  0.1718045E-01  0.1343170E-01     7.397  0.7000887E-04  0.2567486E-02  0.2051085E-02
   200.606  0.1399346E-02  0.1719238E-01  0.1342970E-01     7.397  0.6984604E-04  0.2583611E-02  0.2052748E-02
   200.610  0.1399106E-02  0.1720015E-01  0.1342720E-01     7.397  0.6968676E-04  0.2598569E-02  0.2054257E-02
   200.614  0.1398870E-02  0.1720630E-01  0.1342436E-01     7.397  0.6953339E-04  0.2611659E-02  0.2055980E-02
   200.617  0.1398643E-02  0.1721105E-01  0.1342225E-01     7.397  0.6938872E-04  0.2621660E-02  0.2057799E-02
   200.621  0.1398428E-02  0.1721431E-01  0.1341886E-01     7.397  0.6925418E-04  0.2628704E-02  0.2059314E-02
   200.624  0.1398231E-02  0.1721566E-01  0.1341612E-01     7.397  0.6913213E-04  0.2632507E-02  0.2061762E-02
   200.628  0.1398055E-02  0.1721529E-01  0.1341380E-01     7.397  0.6902390E-04  0.2633084E-02  0.2064167E-02
   200.632  0.1397902E-02  0.1721267E-01  0.1341190E-01     7.397  0.6893030E-04  0.2630367E-02  0.2066486E-02
   200.635  0.1397776E-02  0.1720850E-01  0.1341000E-01     7.397  0.6885218E-04  0.2624325E-02  0.2068722E-02
   200.639  0.1397680E-02  0.1720248E-01  0.1340935E-01     7.397  0.6878985E-04  0.2614829E-02  0.2070460E-02
   200.643  0.1397615E-02  0.1719427E-01  0.1340865E-01     7.397  0.6874456E-04  0.2603232E-02  0.2072211E-02
   200.646  0.1397583E-02  0.1718486E-01  0.1340844E-01     7.397  0.6871581E-04  0.2588815E-02  0.2073999E-02
   200.650  0.1397583E-02  0.1717400E-01  0.1340854E-01     7.397  0.6870387E-04  0.2572166E-02  0.2075369E-02
   200.654  0.1397618E-02  0.1716229E-01  0.1340915E-01     7.397  0.6870920E-04  0.2554416E-02  0.2076869E-02
   200.657  0.1397686E-02  0.1715582E-01  0.1341590E-01     7.397  0.6873123E-04  0.2545039E-02  0.2077876E-02
   200.661  0.1397785E-02  0.1714908E-01  0.1342322E-01     7.397  0.6877020E-04  0.2534957E-02  0.2079147E-02
   200.665  0.1397915E-02  0.1714225E-01  0.1343035E-01     7.397  0.6882528E-04  0.2524040E-02  0.2081531E-02
   200.668  0.1398073E-02  0.1713542E-01  0.1343884E-01     7.398  0.6889659E-04  0.2512578E-02  0.2081913E-02
   200.672  0.1398257E-02  0.1712846E-01  0.1344773E-01     7.398  0.6898299E-04  0.2501330E-02  0.2082815E-02
   200.676  0.1398462E-02  0.1712146E-01  0.1345550E-01     7.398  0.6908393E-04  0.2490252E-02  0.2084686E-02
   200.679  0.1398687E-02  0.1711495E-01  0.1346413E-01     7.398  0.6919797E-04  0.2479351E-02  0.2086074E-02
   200.683  0.1398926E-02  0.1710852E-01  0.1347229E-01     7.398  0.6932337E-04  0.2469163E-02  0.2087561E-02
   200.687  0.1399176E-02  0.1710217E-01  0.1348080E-01     7.398  0.6945889E-04  0.2459711E-02  0.2089196E-02
   200.690  0.1399433E-02  0.1709635E-01  0.1348746E-01     7.398  0.6960164E-04  0.2450988E-02  0.2090988E-02
   200.694  0.1399690E-02  0.1709226E-01  0.1349360E-01     7.398  0.6974952E-04  0.2443889E-02  0.2092856E-02
   200.698  0.1399946E-02  0.1709193E-01  0.1350193E-01     7.398  0.6989916E-04  0.2443341E-02  0.2095223E-02
   200.701  0.1400194E-02  0.1709197E-01  0.1350939E-01     7.398  0.7004777E-04  0.2444040E-02  0.2097711E-02
   200.705  0.1400431E-02  0.1709225E-01  0.1351614E-01     7.398  0.7019245E-04  0.2445625E-02  0.2100030E-02
   200.709  0.1400652E-02  0.1709433E-01  0.1352145E-01     7.398  0.7032909E-04  0.2447563E-02  0.2102479E-02
   200.712  0.1400854E-02  0.1709773E-01  0.1352527E-01     7.398  0.7045538E-04  0.2452007E-02  0.2104562E-02
   200.716  0.1401033E-02  0.1710173E-01  0.1352819E-01     7.398  0.7056730E-04  0.2457816E-02  0.2106332E-02
   200.720  0.1401185E-02  0.1710672E-01  0.1352997E-01     7.398  0.7066334E-04  0.2464712E-02  0.2107347E-02
   200.723  0.1401306E-02  0.1711235E-01  0.1353055E-01     7.398  0.7074109E-04  0.2472897E-02  0.2108374E-02
   200.727  0.1401395E-02  0.1711839E-01  0.1353041E-01     7.399  0.7079904E-04  0.2481854E-02  0.2108939E-02
   200.731  0.1401464E-02  0.1712453E-01  0.1352950E-01     7.399  0.7084585E-04  0.2490692E-02  0.2109799E-02
   200.734  0.1401525E-02  0.1712983E-01  0.1352932E-01     7.399  0.7088992E-04  0.2497867E-02  0.2110348E-02
   200.738  0.1401576E-02  0.1713443E-01  0.1352921E-01     7.399  0.7092982E-04  0.2503814E-02  0.2110602E-02
   200.742  0.1401618E-02  0.1713829E-01  0.1352925E-01     7.399  0.7096523E-04  0.2508164E-02  0.2110562E-02
   200.745  0.1401650E-02  0.1714152E-01  0.1352902E-01     7.399  0.7099478E-04  0.2512042E-02  0.2110655E-02
   200.749  0.1401671E-02  0.1714363E-01  0.1352837E-01     7.399  0.7101780E-04  0.2515588E-02  0.2110660E-02
   200.752  0.1401681E-02  0.1714613E-01  0.1352721E-01     7.399  0.7103340E-04  0.2517477E-02  0.2110097E-02
   200.756  0.1401680E-02  0.1714856E-01  0.1352564E-01     7.399  0.7104163E-04  0.2518768E-02  0.2109642E-02
   200.760  0.1401674E-02  0.1715084E-01  0.1352431E-01     7.399  0.7104502E-04  0.2519729E-02  0.2109999E-02
   200.763  0.1401667E-02  0.1715304E-01  0.1352362E-01     7.399  0.7104810E-04  0.2520629E-02  0.2110577E-02
   200.767  0.1401661E-02  0.1715463E-01  0.1352400E-01     7.399  0.7105097E-04  0.2521621E-02  0.2111049E-02
   200.771  0.1401656E-02  0.1715521E-01  0.1352605E-01     7.399  0.7105301E-04  0.2522839E-02  0.2112854E-02
   200.774  0.1401652E-02  0.1715680E-01  0.1352733E-01     7.399  0.7105441E-04  0.2524196E-02  0.2112795E-02
   200.778  0.1401650E-02  0.1715807E-01  0.1352890E-01     7.399  0.7105471E-04  0.2525260E-02  0.2112600E-02
   200.782  0.1401649E-02  0.1715889E-01  0.1353145E-01     7.399  0.7105370E-04  0.2526029E-02  0.2112282E-02
   200.785  0.1401651E-02  0.1715937E-01  0.1353450E-01     7.400  0.7105171E-04  0.2527190E-02  0.2111990E-02
   200.789  0.1401654E-02  0.1715969E-01  0.1353770E-01     7.400  0.7104785E-04  0.2528361E-02  0.2111561E-02
   200.793  0.1401660E-02  0.1715986E-01  0.1354083E-01     7.400  0.7104308E-04  0.2529108E-02  0.2110854E-02
   200.796  0.1401668E-02  0.1715982E-01  0.1354421E-01     7.400  0.7103624E-04  0.2529996E-02  0.2110281E-02
   200.800  0.1401676E-02  0.1716030E-01  0.1354702E-01     7.400  0.7102663E-04  0.2531021E-02  0.2109791E-02
   200.804  0.1401682E-02  0.1716057E-01  0.1355015E-01     7.400  0.7101185E-04  0.2532967E-02  0.2109476E-02
   200.807  0.1401685E-02  0.1716099E-01  0.1355315E-01     7.400  0.7099208E-04  0.2535415E-02  0.2109509E-02
   200.811  0.1401686E-02  0.1716101E-01  0.1355624E-01     7.400  0.7096770E-04  0.2537768E-02  0.2108931E-02
   200.815  0.1401685E-02  0.1716192E-01  0.1355955E-01     7.400  0.7093908E-04  0.2540780E-02  0.2108429E-02
   200.818  0.1401681E-02  0.1716308E-01  0.1356254E-01     7.400  0.7090634E-04  0.2544604E-02  0.2108646E-02
   200.822  0.1401676E-02  0.1716365E-01  0.1356639E-01     7.400  0.7087024E-04  0.2548666E-02  0.2109557E-02
   200.826  0.1401669E-02  0.1716480E-01  0.1356891E-01     7.400  0.7083163E-04  0.2552566E-02  0.2109917E-02
   200.829  0.1401657E-02  0.1716585E-01  0.1357091E-01     7.400  0.7079670E-04  0.2556390E-02  0.2111163E-02
   200.833  0.1401630E-02  0.1716737E-01  0.1357148E-01     7.400  0.7078434E-04  0.2559944E-02  0.2114043E-02
   200.837  0.1401586E-02  0.1716907E-01  0.1357039E-01     7.400  0.7079548E-04  0.2563630E-02  0.2118765E-02
   200.840  0.1401528E-02  0.1717082E-01  0.1356855E-01     7.400  0.7083035E-04  0.2567121E-02  0.2125905E-02
   200.844  0.1401457E-02  0.1717236E-01  0.1356573E-01     7.400  0.7088667E-04  0.2570288E-02  0.2134298E-02
   200.848  0.1401375E-02  0.1717348E-01  0.1356213E-01     7.401  0.7096405E-04  0.2573480E-02  0.2144262E-02
   200.851  0.1401283E-02  0.1717457E-01  0.1355785E-01     7.401  0.7105927E-04  0.2576220E-02  0.2155056E-02
   200.855  0.1401184E-02  0.1717550E-01  0.1355306E-01     7.401  0.7117060E-04  0.2577915E-02  0.2166287E-02
   200.859  0.1401080E-02  0.1717599E-01  0.1354756E-01     7.401  0.7129494E-04  0.2579108E-02  0.2178481E-02
   200.862  0.1400974E-02  0.1717602E-01  0.1354215E-01     7.401  0.7142898E-04  0.2580256E-02  0.2190260E-02
   200.866  0.1400868E-02  0.1717542E-01  0.1353620E-01     7.401  0.7156928E-04  0.2580595E-02  0.2202090E-02
   200.870  0.1400765E-02  0.1717482E-01  0.1352989E-01     7.401  0.7171231E-04  0.2579975E-02  0.2214192E-02
   200.873  0.1400667E-02  0.1717356E-01  0.1352374E-01     7.401  0.7185483E-04  0.2578801E-02  0.2225697E-02
   200.877  0.1400574E-02  0.1717227E-01  0.1351727E-01     7.401  0.7199189E-04  0.2576975E-02  0.2236502E-02
   200.881  0.1400474E-02  0.1717187E-01  0.1351039E-01     7.401  0.7211439E-04  0.2573282E-02  0.2246349E-02
   200.884  0.1400368E-02  0.1717214E-01  0.1350386E-01     7.401  0.7221963E-04  0.2567431E-02  0.2254502E-02
   200.888  0.1400258E-02  0.1717379E-01  0.1349735E-01     7.401  0.7230475E-04  0.2561132E-02  0.2262178E-02
   200.892  0.1400147E-02  0.1717468E-01  0.1349084E-01     7.401  0.7236719E-04  0.2552443E-02  0.2268320E-02
   200.895  0.1400038E-02  0.1717613E-01  0.1348496E-01     7.401  0.7240602E-04  0.2542830E-02  0.2272661E-02
   200.899  0.1399931E-02  0.1717793E-01  0.1347931E-01     7.401  0.7242027E-04  0.2532767E-02  0.2276541E-02
   200.902  0.1399830E-02  0.1717921E-01  0.1347364E-01     7.401  0.7240948E-04  0.2522413E-02  0.2279467E-02
   200.906  0.1399735E-02  0.1718097E-01  0.1346809E-01     7.402  0.7237432E-04  0.2511864E-02  0.2281799E-02
   200.910  0.1399649E-02  0.1718305E-01  0.1346328E-01     7.402  0.7231551E-04  0.2501407E-02  0.2283428E-02
   200.913  0.1399573E-02  0.1718481E-01  0.1345908E-01     7.402  0.7223506E-04  0.2491470E-02  0.2284903E-02
   200.917  0.1399508E-02  0.1718496E-01  0.1345528E-01     7.402  0.7213440E-04  0.2482412E-02  0.2285871E-02
   200.921  0.1399454E-02  0.1718652E-01  0.1345264E-01     7.402  0.7201553E-04  0.2473283E-02  0.2286788E-02
   200.924  0.1399412E-02  0.1718904E-01  0.1345284E-01     7.402  0.7188164E-04  0.2463625E-02  0.2289527E-02
   200.928  0.1399375E-02  0.1719210E-01  0.1345256E-01     7.402  0.7172544E-04  0.2454840E-02  0.2290535E-02
   200.932  0.1399340E-02  0.1719475E-01  0.1345202E-01     7.402  0.7154596E-04  0.2447871E-02  0.2289902E-02
   200.935  0.1399307E-02  0.1719803E-01  0.1345082E-01     7.402  0.7134816E-04  0.2441401E-02  0.2288543E-02
   200.939  0.1399277E-02  0.1719852E-01  0.1344884E-01     7.402  0.7113574E-04  0.2438981E-02  0.2285573E-02
   200.943  0.1399250E-02  0.1719716E-01  0.1344661E-01     7.402  0.7091305E-04  0.2437871E-02  0.2282767E-02
   200.946  0.1399226E-02  0.1719650E-01  0.1344441E-01     7.402  0.7068472E-04  0.2439768E-02  0.2279737E-02
   200.950  0.1399205E-02  0.1719536E-01  0.1344224E-01     7.402  0.7045644E-04  0.2443588E-02  0.2276850E-02
   200.954  0.1399187E-02  0.1719385E-01  0.1344006E-01     7.402  0.7023183E-04  0.2449153E-02  0.2274182E-02
   200.957  0.1399173E-02  0.1719182E-01  0.1343796E-01     7.402  0.7001693E-04  0.2456714E-02  0.2271581E-02
   200.961  0.1399163E-02  0.1718963E-01  0.1343591E-01     7.402  0.6981569E-04  0.2466290E-02  0.2269675E-02
   200.965  0.1399158E-02  0.1718908E-01  0.1343636E-01     7.402  0.6963271E-04  0.2475834E-02  0.2269842E-02
   200.968  0.1399157E-02  0.1718943E-01  0.1343943E-01     7.403  0.6947210E-04  0.2485790E-02  0.2272359E-02
   200.972  0.1399164E-02  0.1718956E-01  0.1344296E-01     7.403  0.6934020E-04  0.2496346E-02  0.2276322E-02
   200.976  0.1399182E-02  0.1718968E-01  0.1344751E-01     7.403  0.6924135E-04  0.2507266E-02  0.2281974E-02
   200.979  0.1399212E-02  0.1718970E-01  0.1345290E-01     7.403  0.6917322E-04  0.2518615E-02  0.2287922E-02
   200.983  0.1399267E-02  0.1718903E-01  0.1345980E-01     7.403  0.6911897E-04  0.2529485E-02  0.2294685E-02
   200.987  0.1399346E-02  0.1718701E-01  0.1346641E-01     7.403  0.6907802E-04  0.2539334E-02  0.2301088E-02
   200.990  0.1399446E-02  0.1718607E-01  0.1347400E-01     7.403  0.6905177E-04  0.2551295E-02  0.2308117E-02
   200.994  0.1399565E-02  0.1718221E-01  0.1348232E-01     7.403  0.6904063E-04  0.2559116E-02  0.2315849E-02
   200.998  0.1399702E-02  0.1717818E-01  0.1349014E-01     7.403  0.6904490E-04  0.2565724E-02  0.2324084E-02
   201.001  0.1399854E-02  0.1717410E-01  0.1349760E-01     7.403  0.6906450E-04  0.2572048E-02  0.2333203E-02
   201.005  0.1400021E-02  0.1717113E-01  0.1350579E-01     7.403  0.6909934E-04  0.2577936E-02  0.2342169E-02
   201.009  0.1400198E-02  0.1716798E-01  0.1351391E-01     7.403  0.6914844E-04  0.2583560E-02  0.2351676E-02
   201.012  0.1400383E-02  0.1716917E-01  0.1352593E-01     7.403  0.6921000E-04  0.2584143E-02  0.2364372E-02
   201.016  0.1400572E-02  0.1716947E-01  0.1353675E-01     7.403  0.6928350E-04  0.2583841E-02  0.2375623E-02
   201.020  0.1400763E-02  0.1717031E-01  0.1354647E-01     7.403  0.6936579E-04  0.2584974E-02  0.2385941E-02
   201.023  0.1400952E-02  0.1717055E-01  0.1355481E-01     7.403  0.6945528E-04  0.2585699E-02  0.2395609E-02
   201.027  0.1401136E-02  0.1717127E-01  0.1356207E-01     7.404  0.6954970E-04  0.2586438E-02  0.2403866E-02
   201.031  0.1401309E-02  0.1717159E-01  0.1356771E-01     7.404  0.6964837E-04  0.2587440E-02  0.2411175E-02
   201.034  0.1401441E-02  0.1717175E-01  0.1356898E-01     7.404  0.6979617E-04  0.2588773E-02  0.2421750E-02
   201.038  0.1401521E-02  0.1717150E-01  0.1356581E-01     7.404  0.7000442E-04  0.2590174E-02  0.2435186E-02
   201.042  0.1401547E-02  0.1717316E-01  0.1356028E-01     7.404  0.7026660E-04  0.2593277E-02  0.2447142E-02
   201.045  0.1401519E-02  0.1717929E-01  0.1355566E-01     7.404  0.7057753E-04  0.2600143E-02  0.2452887E-02
   201.049  0.1401439E-02  0.1718584E-01  0.1354949E-01     7.404  0.7092956E-04  0.2607704E-02  0.2457463E-02
   201.053  0.1401308E-02  0.1719274E-01  0.1354169E-01     7.404  0.7131385E-04  0.2615573E-02  0.2460247E-02
   201.056  0.1401130E-02  0.1719948E-01  0.1353255E-01     7.404  0.7172201E-04  0.2624003E-02  0.2461387E-02
   201.060  0.1400925E-02  0.1720614E-01  0.1352295E-01     7.404  0.7214735E-04  0.2632585E-02  0.2461092E-02
   201.064  0.1400703E-02  0.1721235E-01  0.1351619E-01     7.404  0.7258079E-04  0.2640624E-02  0.2460888E-02
   201.067  0.1400469E-02  0.1721773E-01  0.1350953E-01     7.404  0.7301263E-04  0.2648070E-02  0.2457071E-02
   201.071  0.1400229E-02  0.1722199E-01  0.1350485E-01     7.404  0.7343231E-04  0.2655102E-02  0.2451879E-02
   201.075  0.1399995E-02  0.1722549E-01  0.1350211E-01     7.404  0.7383897E-04  0.2661328E-02  0.2446102E-02
   201.078  0.1399776E-02  0.1722796E-01  0.1350164E-01     7.404  0.7422660E-04  0.2666778E-02  0.2439863E-02
   201.082  0.1399578E-02  0.1722899E-01  0.1350338E-01     7.404  0.7458660E-04  0.2671097E-02  0.2433462E-02
   201.086  0.1399406E-02  0.1722897E-01  0.1350712E-01     7.405  0.7490934E-04  0.2673869E-02  0.2426067E-02
   201.089  0.1399264E-02  0.1722762E-01  0.1351277E-01     7.405  0.7518711E-04  0.2674963E-02  0.2417421E-02
   201.093  0.1399155E-02  0.1722369E-01  0.1352023E-01     7.405  0.7541328E-04  0.2674232E-02  0.2407441E-02
   201.097  0.1399083E-02  0.1722159E-01  0.1352845E-01     7.405  0.7558144E-04  0.2671398E-02  0.2396598E-02
   201.100  0.1399049E-02  0.1721620E-01  0.1353794E-01     7.405  0.7568786E-04  0.2669914E-02  0.2384620E-02
   201.104  0.1399056E-02  0.1720978E-01  0.1354781E-01     7.405  0.7572922E-04  0.2667675E-02  0.2371824E-02
   201.107  0.1399101E-02  0.1720204E-01  0.1355877E-01     7.405  0.7570454E-04  0.2664321E-02  0.2357916E-02
   201.111  0.1399187E-02  0.1719373E-01  0.1357031E-01     7.405  0.7561458E-04  0.2660661E-02  0.2343263E-02
   201.115  0.1399309E-02  0.1718443E-01  0.1358208E-01     7.405  0.7546097E-04  0.2656253E-02  0.2328469E-02
   201.118  0.1399467E-02  0.1717379E-01  0.1359304E-01     7.405  0.7524702E-04  0.2651795E-02  0.2312612E-02
   201.122  0.1399657E-02  0.1716350E-01  0.1360626E-01     7.405  0.7497885E-04  0.2645244E-02  0.2297748E-02
   201.126  0.1399874E-02  0.1715427E-01  0.1361690E-01     7.405  0.7466216E-04  0.2639906E-02  0.2283145E-02
   201.129  0.1400114E-02  0.1714500E-01  0.1362637E-01     7.405  0.7430475E-04  0.2634424E-02  0.2268818E-02
   201.133  0.1400372E-02  0.1714187E-01  0.1364209E-01     7.405  0.7391526E-04  0.2633600E-02  0.2246276E-02
   201.137  0.1400642E-02  0.1714139E-01  0.1365894E-01     7.405  0.7350253E-04  0.2634434E-02  0.2221971E-02
   201.140  0.1400917E-02  0.1714061E-01  0.1367340E-01     7.405  0.7307888E-04  0.2634951E-02  0.2199841E-02
   201.144  0.1401187E-02  0.1713990E-01  0.1368535E-01     7.406  0.7266114E-04  0.2634092E-02  0.2181847E-02
   201.148  0.1401444E-02  0.1714046E-01  0.1369386E-01     7.406  0.7225961E-04  0.2634392E-02  0.2168619E-02
   201.151  0.1401684E-02  0.1714005E-01  0.1369931E-01     7.406  0.7188390E-04  0.2634374E-02  0.2157465E-02
   201.155  0.1401901E-02  0.1713955E-01  0.1370185E-01     7.406  0.7154138E-04  0.2635472E-02  0.2153047E-02
   201.159  0.1402090E-02  0.1713953E-01  0.1370212E-01     7.406  0.7124038E-04  0.2636173E-02  0.2153481E-02
   201.162  0.1402248E-02  0.1714128E-01  0.1369899E-01     7.406  0.7098723E-04  0.2635626E-02  0.2157766E-02
   201.166  0.1402371E-02  0.1714420E-01  0.1369493E-01     7.406  0.7078743E-04  0.2636038E-02  0.2164115E-02
   201.170  0.1402459E-02  0.1714679E-01  0.1368908E-01     7.406  0.7064610E-04  0.2636382E-02  0.2173844E-02
   201.173  0.1402511E-02  0.1714915E-01  0.1368141E-01     7.406  0.7056644E-04  0.2637016E-02  0.2189639E-02
   201.177  0.1402525E-02  0.1715093E-01  0.1367268E-01     7.406  0.7054940E-04  0.2638993E-02  0.2204121E-02
   201.181  0.1402503E-02  0.1715361E-01  0.1366038E-01     7.406  0.7059086E-04  0.2639948E-02  0.2223709E-02
   201.184  0.1402472E-02  0.1715612E-01  0.1364969E-01     7.406  0.7064036E-04  0.2641261E-02  0.2241568E-02
   201.188  0.1402435E-02  0.1715879E-01  0.1364048E-01     7.406  0.7068338E-04  0.2642189E-02  0.2255608E-02
   201.192  0.1402394E-02  0.1716148E-01  0.1363258E-01     7.406  0.7071752E-04  0.2642902E-02  0.2266977E-02
   201.195  0.1402345E-02  0.1716411E-01  0.1362498E-01     7.406  0.7073844E-04  0.2643198E-02  0.2275868E-02
   201.199  0.1402289E-02  0.1716663E-01  0.1361778E-01     7.406  0.7074543E-04  0.2643441E-02  0.2282164E-02
   201.203  0.1402221E-02  0.1716833E-01  0.1361076E-01     7.407  0.7073552E-04  0.2643530E-02  0.2286570E-02
   201.206  0.1402145E-02  0.1717052E-01  0.1360373E-01     7.407  0.7070974E-04  0.2643486E-02  0.2289515E-02
   201.210  0.1402059E-02  0.1717235E-01  0.1359783E-01     7.407  0.7066848E-04  0.2643641E-02  0.2290098E-02
   201.214  0.1401968E-02  0.1717363E-01  0.1359036E-01     7.407  0.7061182E-04  0.2643775E-02  0.2290735E-02
   201.217  0.1401873E-02  0.1717435E-01  0.1358314E-01     7.407  0.7054150E-04  0.2644435E-02  0.2289920E-02
   201.221  0.1401775E-02  0.1717526E-01  0.1357642E-01     7.407  0.7045854E-04  0.2644272E-02  0.2289148E-02
   201.225  0.1401676E-02  0.1717489E-01  0.1356996E-01     7.407  0.7036491E-04  0.2642485E-02  0.2287697E-02
   201.228  0.1401578E-02  0.1717542E-01  0.1356465E-01     7.407  0.7026236E-04  0.2642771E-02  0.2286324E-02
   201.232  0.1401483E-02  0.1717520E-01  0.1356068E-01     7.407  0.7015251E-04  0.2643955E-02  0.2285531E-02
   201.236  0.1401393E-02  0.1717548E-01  0.1355794E-01     7.407  0.7003874E-04  0.2645304E-02  0.2284936E-02
   201.239  0.1401309E-02  0.1717507E-01  0.1355599E-01     7.407  0.6992273E-04  0.2646591E-02  0.2284943E-02
   201.243  0.1401233E-02  0.1717458E-01  0.1355494E-01     7.407  0.6980700E-04  0.2648226E-02  0.2285784E-02
   201.247  0.1401165E-02  0.1717376E-01  0.1355495E-01     7.407  0.6969404E-04  0.2650250E-02  0.2286667E-02
   201.250  0.1401107E-02  0.1717325E-01  0.1355476E-01     7.407  0.6958602E-04  0.2652142E-02  0.2287934E-02
   201.254  0.1401061E-02  0.1717179E-01  0.1355549E-01     7.407  0.6948501E-04  0.2654120E-02  0.2289995E-02
   201.258  0.1401026E-02  0.1717074E-01  0.1355696E-01     7.407  0.6939339E-04  0.2656573E-02  0.2292532E-02
   201.261  0.1401003E-02  0.1716933E-01  0.1355939E-01     7.408  0.6931256E-04  0.2659167E-02  0.2295970E-02
   201.265  0.1400993E-02  0.1716902E-01  0.1356261E-01     7.408  0.6924485E-04  0.2661332E-02  0.2299654E-02
   201.269  0.1400995E-02  0.1716648E-01  0.1356686E-01     7.408  0.6919100E-04  0.2666139E-02  0.2303945E-02
   201.272  0.1401010E-02  0.1716644E-01  0.1357298E-01     7.408  0.6915142E-04  0.2668521E-02  0.2309334E-02
   201.276  0.1401036E-02  0.1716650E-01  0.1357937E-01     7.408  0.6912782E-04  0.2671175E-02  0.2314865E-02
   201.280  0.1401074E-02  0.1716654E-01  0.1358585E-01     7.408  0.6911975E-04  0.2674245E-02  0.2320019E-02
   201.283  0.1401123E-02  0.1716614E-01  0.1359259E-01     7.408  0.6912797E-04  0.2677858E-02  0.2325131E-02
   201.287  0.1401182E-02  0.1716559E-01  0.1360009E-01     7.408  0.6915188E-04  0.2683046E-02  0.2331057E-02
   201.291  0.1401252E-02  0.1716490E-01  0.1360804E-01     7.408  0.6918544E-04  0.2688521E-02  0.2337540E-02
   201.294  0.1401336E-02  0.1716317E-01  0.1361550E-01     7.408  0.6922362E-04  0.2693377E-02  0.2343519E-02
   201.298  0.1401432E-02  0.1716294E-01  0.1362454E-01     7.408  0.6926502E-04  0.2698434E-02  0.2351036E-02
   201.302  0.1401538E-02  0.1716093E-01  0.1363187E-01     7.408  0.6930810E-04  0.2704026E-02  0.2356886E-02
   201.305  0.1401652E-02  0.1715864E-01  0.1363934E-01     7.408  0.6935241E-04  0.2709271E-02  0.2363382E-02
   201.309  0.1401772E-02  0.1715759E-01  0.1364740E-01     7.408  0.6939644E-04  0.2712868E-02  0.2370632E-02
   201.313  0.1401896E-02  0.1715825E-01  0.1365659E-01     7.408  0.6944025E-04  0.2714366E-02  0.2378880E-02
   201.316  0.1402023E-02  0.1715897E-01  0.1366411E-01     7.408  0.6948160E-04  0.2716017E-02  0.2388301E-02
   201.320  0.1402149E-02  0.1715944E-01  0.1367354E-01     7.409  0.6951913E-04  0.2717910E-02  0.2397673E-02
   201.324  0.1402266E-02  0.1716073E-01  0.1368019E-01     7.409  0.6954771E-04  0.2720179E-02  0.2403945E-02
   201.327  0.1402370E-02  0.1716251E-01  0.1368620E-01     7.409  0.6956493E-04  0.2723716E-02  0.2409979E-02
   201.331  0.1402461E-02  0.1716421E-01  0.1369148E-01     7.409  0.6957063E-04  0.2727831E-02  0.2415549E-02
   201.335  0.1402536E-02  0.1716563E-01  0.1369579E-01     7.409  0.6956445E-04  0.2731080E-02  0.2420177E-02
   201.338  0.1402595E-02  0.1716844E-01  0.1369868E-01     7.409  0.6954653E-04  0.2736503E-02  0.2423587E-02
   201.342  0.1402639E-02  0.1717138E-01  0.1370095E-01     7.409  0.6952121E-04  0.2741967E-02  0.2426983E-02
   201.346  0.1402669E-02  0.1717437E-01  0.1370264E-01     7.409  0.6948861E-04  0.2747204E-02  0.2430248E-02
   201.349  0.1402684E-02  0.1717695E-01  0.1370316E-01     7.409  0.6945007E-04  0.2752178E-02  0.2432338E-02
   201.353  0.1402685E-02  0.1717894E-01  0.1370247E-01     7.409  0.6940605E-04  0.2756722E-02  0.2433983E-02
   201.357  0.1402675E-02  0.1718008E-01  0.1370172E-01     7.409  0.6935852E-04  0.2759866E-02  0.2435182E-02
   201.360  0.1402652E-02  0.1718090E-01  0.1369942E-01     7.409  0.6930861E-04  0.2762005E-02  0.2435860E-02
   201.364  0.1402620E-02  0.1718114E-01  0.1369611E-01     7.409  0.6925657E-04  0.2763053E-02  0.2435799E-02
   201.368  0.1402580E-02  0.1718063E-01  0.1369150E-01     7.409  0.6920595E-04  0.2763033E-02  0.2437130E-02
   201.371  0.1402535E-02  0.1717940E-01  0.1368755E-01     7.409  0.6915883E-04  0.2762098E-02  0.2437125E-02
   201.375  0.1402484E-02  0.1717716E-01  0.1368339E-01     7.409  0.6911514E-04  0.2759634E-02  0.2437228E-02
   201.379  0.1402421E-02  0.1717425E-01  0.1367772E-01     7.410  0.6906858E-04  0.2756062E-02  0.2437906E-02
   201.382  0.1402350E-02  0.1717089E-01  0.1367124E-01     7.410  0.6902080E-04  0.2751025E-02  0.2439432E-02
   201.386  0.1402273E-02  0.1716643E-01  0.1366434E-01     7.410  0.6897227E-04  0.2744952E-02  0.2441921E-02
   201.390  0.1402192E-02  0.1716163E-01  0.1365623E-01     7.410  0.6892327E-04  0.2737580E-02  0.2444416E-02
   201.393  0.1402109E-02  0.1715701E-01  0.1364903E-01     7.410  0.6887520E-04  0.2730561E-02  0.2447326E-02
   201.397  0.1402018E-02  0.1715255E-01  0.1364149E-01     7.410  0.6881853E-04  0.2722137E-02  0.2450773E-02
   201.401  0.1401900E-02  0.1714940E-01  0.1363328E-01     7.410  0.6872404E-04  0.2711439E-02  0.2452847E-02
   201.404  0.1401755E-02  0.1714706E-01  0.1362451E-01     7.410  0.6859176E-04  0.2698625E-02  0.2454236E-02
   201.408  0.1401587E-02  0.1714554E-01  0.1361581E-01     7.410  0.6842497E-04  0.2684862E-02  0.2454805E-02
   201.412  0.1401397E-02  0.1715043E-01  0.1361228E-01     7.410  0.6822291E-04  0.2679411E-02  0.2453833E-02
   201.415  0.1401177E-02  0.1715572E-01  0.1360685E-01     7.410  0.6797356E-04  0.2670201E-02  0.2453747E-02
   201.419  0.1400932E-02  0.1715931E-01  0.1360324E-01     7.410  0.6768097E-04  0.2660715E-02  0.2449585E-02
   201.423  0.1400652E-02  0.1716189E-01  0.1359909E-01     7.410  0.6733534E-04  0.2648773E-02  0.2443891E-02
   201.426  0.1400327E-02  0.1716705E-01  0.1359638E-01     7.410  0.6691925E-04  0.2637258E-02  0.2435822E-02
   201.430  0.1399965E-02  0.1717242E-01  0.1359020E-01     7.410  0.6644493E-04  0.2625551E-02  0.2426083E-02
   201.434  0.1399573E-02  0.1717753E-01  0.1358397E-01     7.411  0.6592559E-04  0.2613996E-02  0.2415307E-02
   201.437  0.1399162E-02  0.1718130E-01  0.1357845E-01     7.411  0.6537658E-04  0.2601801E-02  0.2404600E-02
   201.441  0.1398741E-02  0.1718544E-01  0.1357354E-01     7.411  0.6481247E-04  0.2591826E-02  0.2393139E-02
   201.445  0.1398323E-02  0.1718808E-01  0.1357015E-01     7.411  0.6424885E-04  0.2583511E-02  0.2383294E-02
   201.448  0.1397916E-02  0.1718906E-01  0.1356931E-01     7.411  0.6370064E-04  0.2577404E-02  0.2375983E-02
   201.452  0.1397532E-02  0.1718888E-01  0.1356933E-01     7.411  0.6318095E-04  0.2574762E-02  0.2368814E-02
   201.456  0.1397179E-02  0.1718769E-01  0.1357342E-01     7.411  0.6270271E-04  0.2576748E-02  0.2363800E-02
   201.459  0.1396869E-02  0.1718473E-01  0.1357914E-01     7.411  0.6227628E-04  0.2581870E-02  0.2360855E-02
   201.463  0.1396607E-02  0.1717925E-01  0.1358744E-01     7.411  0.6191064E-04  0.2589978E-02  0.2359471E-02
   201.467  0.1396403E-02  0.1717162E-01  0.1359729E-01     7.411  0.6161379E-04  0.2600277E-02  0.2361331E-02
   201.470  0.1396260E-02  0.1716630E-01  0.1361316E-01     7.411  0.6139152E-04  0.2608430E-02  0.2372532E-02
   201.474  0.1396184E-02  0.1715734E-01  0.1362943E-01     7.411  0.6124635E-04  0.2620591E-02  0.2384585E-02
   201.478  0.1396177E-02  0.1714518E-01  0.1364594E-01     7.411  0.6117983E-04  0.2636321E-02  0.2396721E-02
   201.482  0.1396240E-02  0.1712877E-01  0.1366313E-01     7.411  0.6119273E-04  0.2657483E-02  0.2410647E-02
   201.485  0.1396373E-02  0.1711289E-01  0.1368036E-01     7.411  0.6128405E-04  0.2678776E-02  0.2425570E-02
   201.489  0.1396572E-02  0.1709529E-01  0.1369590E-01     7.412  0.6145127E-04  0.2703067E-02  0.2441300E-02
   201.493  0.1396833E-02  0.1707579E-01  0.1371156E-01     7.412  0.6169224E-04  0.2730188E-02  0.2456261E-02
   201.496  0.1397159E-02  0.1705848E-01  0.1373004E-01     7.412  0.6200788E-04  0.2754578E-02  0.2476604E-02
   201.500  0.1397542E-02  0.1704154E-01  0.1375058E-01     7.412  0.6239409E-04  0.2777698E-02  0.2499132E-02
   201.504  0.1397975E-02  0.1702483E-01  0.1376986E-01     7.412  0.6284312E-04  0.2800401E-02  0.2520425E-02
   201.507  0.1398446E-02  0.1702105E-01  0.1380224E-01     7.412  0.6334672E-04  0.2805932E-02  0.2561627E-02
   201.511  0.1398946E-02  0.1701937E-01  0.1383434E-01     7.412  0.6389403E-04  0.2808054E-02  0.2601630E-02
   201.515  0.1399464E-02  0.1701780E-01  0.1386122E-01     7.412  0.6447271E-04  0.2810034E-02  0.2639032E-02
   201.518  0.1399987E-02  0.1701626E-01  0.1388550E-01     7.412  0.6506781E-04  0.2812242E-02  0.2672504E-02
   201.522  0.1400506E-02  0.1701497E-01  0.1390570E-01     7.412  0.6566457E-04  0.2814029E-02  0.2700554E-02
   201.526  0.1401006E-02  0.1701366E-01  0.1392130E-01     7.412  0.6624859E-04  0.2815516E-02  0.2723359E-02
   201.529  0.1401478E-02  0.1701286E-01  0.1393163E-01     7.412  0.6680462E-04  0.2816674E-02  0.2740761E-02
   201.533  0.1401910E-02  0.1701300E-01  0.1393619E-01     7.412  0.6731802E-04  0.2817959E-02  0.2752304E-02
   201.537  0.1402291E-02  0.1701297E-01  0.1393855E-01     7.412  0.6777530E-04  0.2817787E-02  0.2756870E-02
   201.540  0.1402613E-02  0.1701385E-01  0.1393521E-01     7.412  0.6816307E-04  0.2816805E-02  0.2755217E-02
   201.544  0.1402873E-02  0.1701559E-01  0.1392726E-01     7.413  0.6847731E-04  0.2815451E-02  0.2747941E-02
   201.548  0.1403090E-02  0.1701948E-01  0.1391841E-01     7.413  0.6873976E-04  0.2811545E-02  0.2741294E-02
   201.551  0.1403268E-02  0.1702538E-01  0.1390981E-01     7.413  0.6895227E-04  0.2805221E-02  0.2734394E-02
   201.555  0.1403406E-02  0.1703156E-01  0.1389984E-01     7.413  0.6911005E-04  0.2798774E-02  0.2724860E-02
   201.559  0.1403501E-02  0.1703751E-01  0.1388910E-01     7.413  0.6921124E-04  0.2792418E-02  0.2713341E-02
   201.562  0.1403565E-02  0.1704374E-01  0.1387843E-01     7.413  0.6926944E-04  0.2785486E-02  0.2701531E-02
   201.566  0.1403598E-02  0.1705119E-01  0.1386834E-01     7.413  0.6928522E-04  0.2777567E-02  0.2689490E-02
   201.570  0.1403608E-02  0.1705814E-01  0.1385868E-01     7.413  0.6927025E-04  0.2769439E-02  0.2679538E-02
   201.573  0.1403619E-02  0.1706370E-01  0.1385179E-01     7.413  0.6925599E-04  0.2763485E-02  0.2670669E-02
   201.577  0.1403630E-02  0.1706851E-01  0.1384642E-01     7.413  0.6924112E-04  0.2758740E-02  0.2663011E-02
   201.581  0.1403640E-02  0.1707229E-01  0.1384148E-01     7.413  0.6922564E-04  0.2755128E-02  0.2656576E-02
   201.584  0.1403648E-02  0.1707575E-01  0.1383768E-01     7.413  0.6920654E-04  0.2752040E-02  0.2650469E-02
   201.588  0.1403654E-02  0.1707868E-01  0.1383385E-01     7.413  0.6918419E-04  0.2749661E-02  0.2645059E-02
   201.592  0.1403657E-02  0.1708073E-01  0.1383038E-01     7.413  0.6915910E-04  0.2748216E-02  0.2640031E-02
   201.595  0.1403658E-02  0.1708286E-01  0.1382736E-01     7.413  0.6913159E-04  0.2747045E-02  0.2635605E-02
   201.599  0.1403656E-02  0.1708462E-01  0.1382434E-01     7.414  0.6910235E-04  0.2746177E-02  0.2631998E-02
   201.603  0.1403653E-02  0.1708655E-01  0.1382137E-01     7.414  0.6907165E-04  0.2746648E-02  0.2628631E-02
   201.606  0.1403649E-02  0.1708791E-01  0.1382034E-01     7.414  0.6904005E-04  0.2746343E-02  0.2624054E-02
   201.610  0.1403643E-02  0.1708856E-01  0.1381539E-01     7.414  0.6900790E-04  0.2746440E-02  0.2618384E-02
   201.614  0.1403637E-02  0.1708948E-01  0.1381229E-01     7.414  0.6897659E-04  0.2746248E-02  0.2615523E-02
   201.617  0.1403630E-02  0.1709019E-01  0.1380966E-01     7.414  0.6894448E-04  0.2745939E-02  0.2612537E-02
   201.621  0.1403625E-02  0.1709102E-01  0.1380755E-01     7.414  0.6891345E-04  0.2745515E-02  0.2609130E-02
   201.625  0.1403620E-02  0.1709202E-01  0.1380561E-01     7.414  0.6888325E-04  0.2745054E-02  0.2606160E-02
   201.628  0.1403616E-02  0.1709286E-01  0.1380303E-01     7.414  0.6885474E-04  0.2744838E-02  0.2602706E-02
   201.632  0.1403614E-02  0.1709371E-01  0.1380143E-01     7.414  0.6882911E-04  0.2744835E-02  0.2600180E-02
   201.636  0.1403613E-02  0.1709577E-01  0.1379946E-01     7.414  0.6880548E-04  0.2743992E-02  0.2597604E-02
   201.639  0.1403615E-02  0.1709586E-01  0.1379818E-01     7.414  0.6878504E-04  0.2744662E-02  0.2594273E-02
   201.643  0.1403619E-02  0.1709576E-01  0.1379658E-01     7.414  0.6876784E-04  0.2745331E-02  0.2591341E-02
   201.647  0.1403625E-02  0.1709585E-01  0.1379481E-01     7.414  0.6875425E-04  0.2746006E-02  0.2588849E-02
   201.650  0.1403633E-02  0.1709608E-01  0.1379310E-01     7.414  0.6874440E-04  0.2746486E-02  0.2586558E-02
   201.654  0.1403644E-02  0.1709612E-01  0.1379147E-01     7.415  0.6873825E-04  0.2746839E-02  0.2584610E-02
   201.658  0.1403657E-02  0.1709599E-01  0.1378985E-01     7.415  0.6873518E-04  0.2747061E-02  0.2582751E-02
   201.661  0.1403666E-02  0.1709645E-01  0.1378825E-01     7.415  0.6872817E-04  0.2747688E-02  0.2580109E-02
   201.665  0.1403645E-02  0.1709720E-01  0.1378479E-01     7.415  0.6868631E-04  0.2747890E-02  0.2573703E-02
   201.669  0.1403592E-02  0.1709830E-01  0.1377834E-01     7.415  0.6860853E-04  0.2747495E-02  0.2565119E-02
   201.672  0.1403509E-02  0.1709971E-01  0.1376999E-01     7.415  0.6849698E-04  0.2746819E-02  0.2554462E-02
   201.676  0.1403399E-02  0.1710113E-01  0.1376109E-01     7.415  0.6835424E-04  0.2745953E-02  0.2542399E-02
   201.680  0.1403261E-02  0.1710299E-01  0.1375143E-01     7.415  0.6818624E-04  0.2744478E-02  0.2529705E-02
   201.683  0.1403099E-02  0.1710501E-01  0.1374153E-01     7.415  0.6799856E-04  0.2742866E-02  0.2516974E-02
   201.687  0.1402918E-02  0.1710816E-01  0.1373158E-01     7.415  0.6779526E-04  0.2739893E-02  0.2504818E-02
   201.691  0.1402720E-02  0.1711004E-01  0.1372241E-01     7.415  0.6758087E-04  0.2739200E-02  0.2493957E-02
   201.695  0.1402513E-02  0.1711139E-01  0.1371450E-01     7.415  0.6736173E-04  0.2737835E-02  0.2484208E-02
   201.698  0.1402300E-02  0.1711308E-01  0.1370742E-01     7.415  0.6714221E-04  0.2736178E-02  0.2476737E-02
   201.702  0.1402086E-02  0.1711562E-01  0.1370286E-01     7.415  0.6692745E-04  0.2733860E-02  0.2471239E-02
   201.706  0.1401877E-02  0.1711770E-01  0.1369952E-01     7.415  0.6672296E-04  0.2732090E-02  0.2467704E-02
   201.709  0.1401677E-02  0.1711862E-01  0.1369824E-01     7.416  0.6653300E-04  0.2731675E-02  0.2466662E-02
   201.713  0.1401492E-02  0.1711916E-01  0.1369773E-01     7.416  0.6636177E-04  0.2731378E-02  0.2466121E-02
   201.717  0.1401325E-02  0.1711993E-01  0.1369950E-01     7.416  0.6621246E-04  0.2730762E-02  0.2468090E-02
   201.720  0.1401181E-02  0.1712015E-01  0.1370118E-01     7.416  0.6608956E-04  0.2730623E-02  0.2469628E-02
   201.724  0.1401064E-02  0.1712001E-01  0.1370814E-01     7.416  0.6599413E-04  0.2730441E-02  0.2477240E-02
   201.728  0.1400977E-02  0.1711940E-01  0.1371694E-01     7.416  0.6593107E-04  0.2730701E-02  0.2486980E-02
   201.731  0.1400924E-02  0.1711900E-01  0.1372763E-01     7.416  0.6590252E-04  0.2731280E-02  0.2498487E-02
   201.735  0.1400906E-02  0.1711901E-01  0.1374128E-01     7.416  0.6590880E-04  0.2731747E-02  0.2511954E-02
   201.739  0.1400924E-02  0.1711884E-01  0.1375570E-01     7.416  0.6594993E-04  0.2732030E-02  0.2526580E-02
   201.742  0.1400977E-02  0.1711840E-01  0.1377107E-01     7.416  0.6602435E-04  0.2732383E-02  0.2541978E-02
   201.746  0.1401064E-02  0.1711753E-01  0.1378709E-01     7.416  0.6613050E-04  0.2733361E-02  0.2558809E-02
   201.750  0.1401183E-02  0.1711655E-01  0.1380379E-01     7.416  0.6626563E-04  0.2734745E-02  0.2575633E-02
   201.753  0.1401332E-02  0.1711546E-01  0.1382046E-01     7.416  0.6642653E-04  0.2736335E-02  0.2592488E-02
   201.757  0.1401506E-02  0.1711540E-01  0.1383656E-01     7.416  0.6660968E-04  0.2738193E-02  0.2608644E-02
   201.761  0.1401702E-02  0.1711318E-01  0.1385141E-01     7.416  0.6681022E-04  0.2741200E-02  0.2624708E-02
   201.764  0.1401916E-02  0.1711139E-01  0.1386631E-01     7.417  0.6702381E-04  0.2743937E-02  0.2639374E-02
   201.768  0.1402142E-02  0.1710959E-01  0.1387976E-01     7.417  0.6724465E-04  0.2746734E-02  0.2652483E-02
   201.772  0.1402375E-02  0.1710728E-01  0.1389177E-01     7.417  0.6746746E-04  0.2749768E-02  0.2663309E-02
   201.775  0.1402610E-02  0.1710516E-01  0.1390211E-01     7.417  0.6768651E-04  0.2752579E-02  0.2672011E-02
   201.779  0.1402842E-02  0.1710324E-01  0.1391012E-01     7.417  0.6789616E-04  0.2755282E-02  0.2677523E-02
   201.783  0.1403064E-02  0.1710101E-01  0.1391552E-01     7.417  0.6809191E-04  0.2757708E-02  0.2680887E-02
   201.786  0.1403266E-02  0.1709864E-01  0.1391755E-01     7.417  0.6827972E-04  0.2760229E-02  0.2682476E-02
   201.790  0.1403441E-02  0.1709654E-01  0.1391786E-01     7.417  0.6845632E-04  0.2762964E-02  0.2682120E-02
   201.794  0.1403585E-02  0.1709439E-01  0.1391541E-01     7.417  0.6861730E-04  0.2765654E-02  0.2678007E-02
   201.797  0.1403696E-02  0.1709258E-01  0.1391160E-01     7.417  0.6875811E-04  0.2768356E-02  0.2672106E-02
   201.801  0.1403771E-02  0.1709154E-01  0.1390464E-01     7.417  0.6887494E-04  0.2770631E-02  0.2663347E-02
   201.805  0.1403809E-02  0.1708961E-01  0.1389594E-01     7.417  0.6896418E-04  0.2773739E-02  0.2652444E-02
   201.808  0.1403815E-02  0.1708796E-01  0.1388593E-01     7.417  0.6903221E-04  0.2776780E-02  0.2640562E-02
   201.812  0.1403811E-02  0.1708663E-01  0.1387718E-01     7.418  0.6910574E-04  0.2779318E-02  0.2630126E-02
   201.816  0.1403800E-02  0.1708648E-01  0.1387071E-01     7.418  0.6918570E-04  0.2780794E-02  0.2621904E-02
   201.819  0.1403783E-02  0.1708822E-01  0.1386591E-01     7.418  0.6926997E-04  0.2779970E-02  0.2615225E-02
   201.823  0.1403760E-02  0.1708902E-01  0.1386209E-01     7.418  0.6935613E-04  0.2782819E-02  0.2609157E-02
   201.827  0.1403732E-02  0.1709058E-01  0.1385911E-01     7.418  0.6944054E-04  0.2786444E-02  0.2603396E-02
   201.830  0.1403703E-02  0.1708974E-01  0.1385681E-01     7.418  0.6951888E-04  0.2786216E-02  0.2596835E-02
   201.834  0.1403673E-02  0.1708987E-01  0.1385504E-01     7.418  0.6958910E-04  0.2785853E-02  0.2588983E-02
   201.838  0.1403643E-02  0.1708946E-01  0.1385420E-01     7.418  0.6964977E-04  0.2785755E-02  0.2579649E-02
   201.841  0.1403616E-02  0.1709056E-01  0.1385438E-01     7.418  0.6969857E-04  0.2786074E-02  0.2569325E-02
   201.845  0.1403596E-02  0.1709019E-01  0.1385728E-01     7.418  0.6973608E-04  0.2786311E-02  0.2559922E-02
   201.849  0.1403584E-02  0.1708861E-01  0.1385972E-01     7.418  0.6976036E-04  0.2787767E-02  0.2548709E-02
   201.853  0.1403580E-02  0.1708918E-01  0.1386297E-01     7.418  0.6977051E-04  0.2787106E-02  0.2537239E-02
   201.856  0.1403585E-02  0.1709090E-01  0.1386797E-01     7.418  0.6976647E-04  0.2784984E-02  0.2526350E-02
   201.860  0.1403598E-02  0.1708978E-01  0.1387212E-01     7.418  0.6974803E-04  0.2785335E-02  0.2515265E-02
   201.864  0.1403620E-02  0.1709097E-01  0.1387842E-01     7.418  0.6971563E-04  0.2787012E-02  0.2503622E-02
   201.867  0.1403651E-02  0.1709141E-01  0.1388530E-01     7.419  0.6966943E-04  0.2786349E-02  0.2491959E-02
   201.871  0.1403688E-02  0.1709119E-01  0.1389227E-01     7.419  0.6961036E-04  0.2786454E-02  0.2480438E-02
   201.875  0.1403733E-02  0.1709144E-01  0.1389789E-01     7.419  0.6954028E-04  0.2786312E-02  0.2467285E-02
   201.878  0.1403776E-02  0.1709145E-01  0.1390469E-01     7.419  0.6944943E-04  0.2786277E-02  0.2456028E-02
   201.882  0.1403789E-02  0.1709154E-01  0.1390913E-01     7.419  0.6930620E-04  0.2786153E-02  0.2442175E-02
   201.886  0.1403768E-02  0.1709172E-01  0.1391120E-01     7.419  0.6910897E-04  0.2785996E-02  0.2426180E-02
   201.889  0.1403704E-02  0.1709172E-01  0.1391011E-01     7.419  0.6884846E-04  0.2785962E-02  0.2407462E-02
   201.893  0.1403594E-02  0.1709180E-01  0.1390571E-01     7.419  0.6852847E-04  0.2785954E-02  0.2387844E-02
   201.897  0.1403439E-02  0.1709112E-01  0.1389979E-01     7.419  0.6815670E-04  0.2786313E-02  0.2366265E-02
   201.900  0.1403244E-02  0.1709001E-01  0.1389202E-01     7.419  0.6774411E-04  0.2787165E-02  0.2344713E-02
   201.904  0.1403012E-02  0.1708800E-01  0.1388261E-01     7.419  0.6729996E-04  0.2788804E-02  0.2323922E-02
   201.908  0.1402750E-02  0.1708481E-01  0.1387240E-01     7.419  0.6683654E-04  0.2791819E-02  0.2304525E-02
   201.911  0.1402463E-02  0.1708024E-01  0.1385988E-01     7.419  0.6636482E-04  0.2796387E-02  0.2285427E-02
   201.915  0.1402160E-02  0.1707380E-01  0.1384932E-01     7.419  0.6589648E-04  0.2803049E-02  0.2271597E-02
   201.919  0.1401847E-02  0.1706569E-01  0.1383907E-01     7.419  0.6544289E-04  0.2811908E-02  0.2260822E-02
   201.922  0.1401531E-02  0.1705586E-01  0.1382855E-01     7.420  0.6501495E-04  0.2822440E-02  0.2252757E-02
   201.926  0.1401222E-02  0.1704375E-01  0.1381892E-01     7.420  0.6462270E-04  0.2835608E-02  0.2247682E-02
   201.930  0.1400925E-02  0.1703027E-01  0.1381054E-01     7.420  0.6427401E-04  0.2850226E-02  0.2246083E-02
   201.933  0.1400651E-02  0.1702560E-01  0.1381431E-01     7.420  0.6397059E-04  0.2854814E-02  0.2260389E-02
   201.937  0.1400414E-02  0.1702305E-01  0.1382451E-01     7.420  0.6370972E-04  0.2857123E-02  0.2281749E-02
   201.941  0.1400217E-02  0.1702015E-01  0.1383809E-01     7.420  0.6349730E-04  0.2859786E-02  0.2306468E-02
   201.944  0.1400066E-02  0.1701697E-01  0.1385477E-01     7.420  0.6333704E-04  0.2862786E-02  0.2334329E-02
   201.948  0.1399964E-02  0.1701492E-01  0.1387580E-01     7.420  0.6323128E-04  0.2868329E-02  0.2365464E-02
   201.952  0.1399912E-02  0.1701191E-01  0.1389962E-01     7.420  0.6318077E-04  0.2875274E-02  0.2399089E-02
   201.955  0.1399911E-02  0.1701030E-01  0.1392548E-01     7.420  0.6318513E-04  0.2882592E-02  0.2435130E-02
   201.959  0.1399960E-02  0.1700816E-01  0.1395303E-01     7.420  0.6324508E-04  0.2889809E-02  0.2473245E-02
   201.963  0.1400056E-02  0.1700568E-01  0.1398064E-01     7.420  0.6335781E-04  0.2897014E-02  0.2512043E-02
   201.966  0.1400195E-02  0.1700399E-01  0.1400838E-01     7.420  0.6352127E-04  0.2905221E-02  0.2551773E-02
   201.970  0.1400374E-02  0.1700076E-01  0.1403558E-01     7.420  0.6373120E-04  0.2911880E-02  0.2591354E-02
   201.974  0.1400587E-02  0.1699752E-01  0.1406254E-01     7.421  0.6398388E-04  0.2918514E-02  0.2630599E-02
   201.978  0.1400831E-02  0.1699400E-01  0.1408899E-01     7.421  0.6427339E-04  0.2924949E-02  0.2668384E-02
   201.981  0.1401099E-02  0.1699413E-01  0.1411711E-01     7.421  0.6459358E-04  0.2926845E-02  0.2709901E-02
   201.985  0.1401384E-02  0.1699478E-01  0.1414238E-01     7.421  0.6493642E-04  0.2927408E-02  0.2749445E-02
   201.989  0.1401681E-02  0.1699558E-01  0.1416499E-01     7.421  0.6529351E-04  0.2927736E-02  0.2785172E-02
   201.992  0.1401981E-02  0.1699654E-01  0.1418490E-01     7.421  0.6565676E-04  0.2928276E-02  0.2816302E-02
   201.996  0.1402272E-02  0.1699747E-01  0.1420143E-01     7.421  0.6601106E-04  0.2928948E-02  0.2842296E-02
   202.000  0.1402542E-02  0.1699863E-01  0.1421390E-01     7.421  0.6634480E-04  0.2929853E-02  0.2863123E-02
   202.003  0.1402787E-02  0.1699984E-01  0.1422123E-01     7.421  0.6664789E-04  0.2930756E-02  0.2876735E-02
   202.007  0.1402998E-02  0.1700131E-01  0.1422451E-01     7.421  0.6691295E-04  0.2931865E-02  0.2883797E-02
   202.011  0.1403172E-02  0.1700301E-01  0.1422313E-01     7.421  0.6713150E-04  0.2932508E-02  0.2883978E-02
   202.014  0.1403303E-02  0.1700273E-01  0.1421776E-01     7.421  0.6729809E-04  0.2933623E-02  0.2878197E-02
   202.018  0.1403389E-02  0.1700518E-01  0.1420821E-01     7.421  0.6740639E-04  0.2933389E-02  0.2865476E-02
   202.022  0.1403424E-02  0.1700763E-01  0.1419394E-01     7.421  0.6745280E-04  0.2932655E-02  0.2846704E-02
   202.025  0.1403398E-02  0.1700979E-01  0.1417477E-01     7.422  0.6744050E-04  0.2931878E-02  0.2822904E-02
   202.029  0.1403335E-02  0.1701167E-01  0.1415382E-01     7.422  0.6740312E-04  0.2930787E-02  0.2799129E-02
   202.033  0.1403242E-02  0.1701334E-01  0.1413293E-01     7.422  0.6734882E-04  0.2929809E-02  0.2776965E-02
   202.036  0.1403131E-02  0.1701449E-01  0.1411291E-01     7.422  0.6729316E-04  0.2928568E-02  0.2757600E-02
   202.040  0.1403006E-02  0.1701730E-01  0.1409562E-01     7.422  0.6723797E-04  0.2927092E-02  0.2742532E-02
   202.044  0.1402868E-02  0.1702182E-01  0.1407933E-01     7.422  0.6718361E-04  0.2926823E-02  0.2731825E-02
   202.047  0.1402718E-02  0.1702591E-01  0.1406575E-01     7.422  0.6713274E-04  0.2926720E-02  0.2720589E-02
   202.051  0.1402547E-02  0.1702908E-01  0.1405153E-01     7.422  0.6709259E-04  0.2926153E-02  0.2711722E-02
   202.055  0.1402356E-02  0.1703094E-01  0.1403617E-01     7.422  0.6706670E-04  0.2925102E-02  0.2704702E-02
   202.058  0.1402151E-02  0.1703201E-01  0.1402026E-01     7.422  0.6705303E-04  0.2923481E-02  0.2699919E-02
   202.062  0.1401935E-02  0.1703189E-01  0.1400471E-01     7.422  0.6705319E-04  0.2920633E-02  0.2696661E-02
   202.066  0.1401716E-02  0.1703184E-01  0.1399010E-01     7.422  0.6706727E-04  0.2916747E-02  0.2694248E-02
   202.069  0.1401498E-02  0.1703190E-01  0.1397862E-01     7.422  0.6709669E-04  0.2911563E-02  0.2692756E-02
   202.073  0.1401286E-02  0.1703105E-01  0.1396685E-01     7.422  0.6713969E-04  0.2905766E-02  0.2691710E-02
   202.077  0.1401084E-02  0.1702977E-01  0.1395540E-01     7.423  0.6719503E-04  0.2898967E-02  0.2690967E-02
   202.081  0.1400895E-02  0.1702799E-01  0.1394417E-01     7.423  0.6726235E-04  0.2891692E-02  0.2691255E-02
   202.084  0.1400724E-02  0.1702470E-01  0.1393493E-01     7.423  0.6733871E-04  0.2884066E-02  0.2691714E-02
   202.088  0.1400572E-02  0.1702042E-01  0.1392738E-01     7.423  0.6742258E-04  0.2876440E-02  0.2692511E-02
   202.092  0.1400446E-02  0.1701529E-01  0.1392136E-01     7.423  0.6751220E-04  0.2868681E-02  0.2693497E-02
   202.095  0.1400343E-02  0.1700957E-01  0.1391672E-01     7.423  0.6760362E-04  0.2860765E-02  0.2695378E-02
   202.099  0.1400263E-02  0.1700384E-01  0.1391337E-01     7.423  0.6768643E-04  0.2851988E-02  0.2696718E-02
   202.103  0.1400203E-02  0.1699638E-01  0.1391053E-01     7.423  0.6776424E-04  0.2844919E-02  0.2699008E-02
   202.106  0.1400159E-02  0.1699304E-01  0.1390988E-01     7.423  0.6784205E-04  0.2833984E-02  0.2700893E-02
   202.110  0.1400133E-02  0.1699029E-01  0.1391030E-01     7.423  0.6791807E-04  0.2822470E-02  0.2705078E-02
   202.114  0.1400128E-02  0.1698813E-01  0.1391109E-01     7.423  0.6799120E-04  0.2811021E-02  0.2707855E-02
   202.117  0.1400142E-02  0.1698827E-01  0.1391523E-01     7.423  0.6805980E-04  0.2798930E-02  0.2710107E-02
   202.121  0.1400178E-02  0.1698855E-01  0.1392049E-01     7.423  0.6812380E-04  0.2787749E-02  0.2711752E-02
   202.125  0.1400235E-02  0.1698926E-01  0.1392539E-01     7.423  0.6818117E-04  0.2778541E-02  0.2715852E-02
   202.128  0.1400314E-02  0.1698923E-01  0.1393070E-01     7.423  0.6823167E-04  0.2769684E-02  0.2720186E-02
   202.132  0.1400413E-02  0.1698908E-01  0.1393664E-01     7.424  0.6827501E-04  0.2762326E-02  0.2725492E-02
   202.136  0.1400532E-02  0.1698919E-01  0.1394250E-01     7.424  0.6830973E-04  0.2756779E-02  0.2729812E-02
   202.139  0.1400672E-02  0.1698986E-01  0.1395281E-01     7.424  0.6833623E-04  0.2753984E-02  0.2736071E-02
   202.143  0.1400833E-02  0.1698959E-01  0.1395759E-01     7.424  0.6835446E-04  0.2751277E-02  0.2738886E-02
   202.147  0.1401013E-02  0.1699021E-01  0.1396490E-01     7.424  0.6836427E-04  0.2749208E-02  0.2742846E-02
   202.150  0.1401209E-02  0.1699262E-01  0.1397217E-01     7.424  0.6836493E-04  0.2747567E-02  0.2749280E-02
   202.154  0.1401420E-02  0.1699525E-01  0.1397959E-01     7.424  0.6835722E-04  0.2747571E-02  0.2754789E-02
   202.158  0.1401640E-02  0.1699657E-01  0.1398724E-01     7.424  0.6834052E-04  0.2750306E-02  0.2760488E-02
   202.161  0.1401867E-02  0.1699909E-01  0.1399463E-01     7.424  0.6831537E-04  0.2752336E-02  0.2766092E-02
   202.165  0.1402098E-02  0.1700221E-01  0.1400413E-01     7.424  0.6828128E-04  0.2755487E-02  0.2775886E-02
   202.169  0.1402331E-02  0.1700628E-01  0.1400894E-01     7.424  0.6824226E-04  0.2758972E-02  0.2780720E-02
   202.172  0.1402567E-02  0.1700759E-01  0.1401318E-01     7.424  0.6820255E-04  0.2762540E-02  0.2784242E-02
   202.176  0.1402802E-02  0.1700876E-01  0.1401687E-01     7.424  0.6816068E-04  0.2765787E-02  0.2787204E-02
   202.180  0.1403029E-02  0.1701122E-01  0.1402028E-01     7.424  0.6811605E-04  0.2769913E-02  0.2786964E-02
   202.183  0.1403245E-02  0.1701391E-01  0.1402137E-01     7.425  0.6806935E-04  0.2773036E-02  0.2784976E-02
   202.187  0.1403446E-02  0.1701783E-01  0.1402053E-01     7.425  0.6802124E-04  0.2779171E-02  0.2782484E-02
   202.191  0.1403627E-02  0.1701975E-01  0.1401774E-01     7.425  0.6797244E-04  0.2781712E-02  0.2778633E-02
   202.195  0.1403786E-02  0.1702152E-01  0.1401345E-01     7.425  0.6792363E-04  0.2784012E-02  0.2774746E-02
   202.198  0.1403921E-02  0.1702358E-01  0.1400734E-01     7.425  0.6787598E-04  0.2786439E-02  0.2769894E-02
   202.202  0.1404044E-02  0.1702613E-01  0.1400094E-01     7.425  0.6783315E-04  0.2788881E-02  0.2765283E-02
   202.206  0.1404155E-02  0.1702861E-01  0.1399519E-01     7.425  0.6779693E-04  0.2790997E-02  0.2761607E-02
   202.209  0.1404257E-02  0.1703136E-01  0.1399068E-01     7.425  0.6776334E-04  0.2792996E-02  0.2759299E-02
   202.213  0.1404357E-02  0.1703352E-01  0.1398537E-01     7.425  0.6772659E-04  0.2794854E-02  0.2754187E-02
   202.217  0.1404452E-02  0.1703584E-01  0.1398055E-01     7.425  0.6768710E-04  0.2796651E-02  0.2749337E-02
   202.220  0.1404538E-02  0.1703811E-01  0.1397625E-01     7.425  0.6764530E-04  0.2798438E-02  0.2744552E-02
   202.224  0.1404614E-02  0.1703864E-01  0.1397045E-01     7.425  0.6760155E-04  0.2798556E-02  0.2738942E-02
   202.228  0.1404677E-02  0.1704139E-01  0.1396548E-01     7.425  0.6755733E-04  0.2800014E-02  0.2733116E-02
   202.231  0.1404727E-02  0.1704388E-01  0.1396040E-01     7.426  0.6751263E-04  0.2799864E-02  0.2727281E-02
   202.235  0.1404761E-02  0.1704716E-01  0.1395511E-01     7.426  0.6746831E-04  0.2801043E-02  0.2720776E-02
   202.239  0.1404780E-02  0.1704955E-01  0.1394984E-01     7.426  0.6742558E-04  0.2801600E-02  0.2714923E-02
   202.242  0.1404783E-02  0.1705208E-01  0.1394359E-01     7.426  0.6738683E-04  0.2801950E-02  0.2708639E-02
   202.246  0.1404777E-02  0.1705425E-01  0.1393760E-01     7.426  0.6736113E-04  0.2802544E-02  0.2703541E-02
   202.250  0.1404764E-02  0.1705593E-01  0.1393246E-01     7.426  0.6734983E-04  0.2803391E-02  0.2700397E-02
   202.253  0.1404750E-02  0.1705649E-01  0.1392689E-01     7.426  0.6734340E-04  0.2803295E-02  0.2697188E-02
   202.257  0.1404737E-02  0.1705786E-01  0.1392158E-01     7.426  0.6733963E-04  0.2804111E-02  0.2694415E-02
   202.261  0.1404724E-02  0.1705903E-01  0.1391722E-01     7.426  0.6733813E-04  0.2805227E-02  0.2692054E-02
   202.264  0.1404713E-02  0.1705935E-01  0.1391227E-01     7.426  0.6733869E-04  0.2806717E-02  0.2689653E-02
   202.268  0.1404703E-02  0.1705903E-01  0.1390779E-01     7.426  0.6734179E-04  0.2808392E-02  0.2687719E-02
   202.272  0.1404694E-02  0.1705917E-01  0.1390453E-01     7.426  0.6734603E-04  0.2809531E-02  0.2685730E-02
   202.275  0.1404688E-02  0.1705944E-01  0.1390184E-01     7.426  0.6735221E-04  0.2810937E-02  0.2684214E-02
   202.279  0.1404683E-02  0.1705955E-01  0.1389895E-01     7.426  0.6735859E-04  0.2812243E-02  0.2682389E-02
   202.283  0.1404681E-02  0.1705926E-01  0.1389624E-01     7.426  0.6736536E-04  0.2813436E-02  0.2680170E-02
   202.286  0.1404680E-02  0.1705863E-01  0.1389335E-01     7.427  0.6737294E-04  0.2814575E-02  0.2677944E-02
   202.290  0.1404682E-02  0.1705828E-01  0.1389135E-01     7.427  0.6737954E-04  0.2814671E-02  0.2675674E-02
   202.294  0.1404685E-02  0.1705871E-01  0.1388959E-01     7.427  0.6738571E-04  0.2814973E-02  0.2673857E-02
   202.298  0.1404691E-02  0.1706038E-01  0.1388862E-01     7.427  0.6738996E-04  0.2816583E-02  0.2672713E-02
   202.301  0.1404698E-02  0.1705989E-01  0.1388730E-01     7.427  0.6739321E-04  0.2815963E-02  0.2671805E-02
   202.305  0.1404708E-02  0.1706088E-01  0.1388597E-01     7.427  0.6739408E-04  0.2814374E-02  0.2671050E-02
   202.309  0.1404720E-02  0.1706070E-01  0.1388494E-01     7.427  0.6739287E-04  0.2815097E-02  0.2670132E-02
   202.312  0.1404732E-02  0.1706037E-01  0.1388437E-01     7.427  0.6738847E-04  0.2816018E-02  0.2669272E-02
   202.316  0.1404744E-02  0.1706031E-01  0.1388393E-01     7.427  0.6737868E-04  0.2816701E-02  0.2668193E-02
   202.320  0.1404756E-02  0.1706062E-01  0.1388375E-01     7.427  0.6736515E-04  0.2817322E-02  0.2667222E-02
   202.323  0.1404771E-02  0.1706082E-01  0.1388419E-01     7.427  0.6734978E-04  0.2817678E-02  0.2666642E-02
   202.327  0.1404784E-02  0.1706123E-01  0.1388440E-01     7.427  0.6733265E-04  0.2817837E-02  0.2666468E-02
   202.331  0.1404783E-02  0.1706153E-01  0.1388258E-01     7.427  0.6731143E-04  0.2817810E-02  0.2665362E-02
   202.334  0.1404764E-02  0.1706281E-01  0.1387916E-01     7.427  0.6728654E-04  0.2816878E-02  0.2663842E-02
   202.338  0.1404729E-02  0.1706225E-01  0.1387386E-01     7.428  0.6725824E-04  0.2816193E-02  0.2661770E-02
   202.342  0.1404678E-02  0.1706413E-01  0.1386892E-01     7.428  0.6722693E-04  0.2814952E-02  0.2659259E-02
   202.345  0.1404611E-02  0.1706929E-01  0.1386571E-01     7.428  0.6719488E-04  0.2810192E-02  0.2657506E-02
   202.349  0.1404527E-02  0.1707656E-01  0.1386365E-01     7.428  0.6716336E-04  0.2803586E-02  0.2656091E-02
   202.353  0.1404428E-02  0.1708546E-01  0.1386326E-01     7.428  0.6713373E-04  0.2795047E-02  0.2656132E-02
   202.356  0.1404315E-02  0.1709409E-01  0.1386144E-01     7.428  0.6710684E-04  0.2786315E-02  0.2655636E-02
   202.360  0.1404191E-02  0.1710303E-01  0.1386086E-01     7.428  0.6708236E-04  0.2777561E-02  0.2655049E-02
   202.364  0.1404057E-02  0.1711119E-01  0.1386121E-01     7.428  0.6706176E-04  0.2769798E-02  0.2655215E-02
   202.367  0.1403918E-02  0.1711941E-01  0.1386091E-01     7.428  0.6704477E-04  0.2762501E-02  0.2655203E-02
   202.371  0.1403775E-02  0.1712574E-01  0.1386024E-01     7.428  0.6703190E-04  0.2756699E-02  0.2655263E-02
   202.375  0.1403631E-02  0.1712957E-01  0.1385949E-01     7.428  0.6702278E-04  0.2753196E-02  0.2654692E-02
   202.378  0.1403488E-02  0.1713448E-01  0.1385868E-01     7.428  0.6701810E-04  0.2748518E-02  0.2653825E-02
   202.382  0.1403350E-02  0.1713838E-01  0.1385673E-01     7.428  0.6701741E-04  0.2745325E-02  0.2654144E-02
   202.386  0.1403219E-02  0.1714058E-01  0.1385609E-01     7.428  0.6702031E-04  0.2743575E-02  0.2654175E-02
   202.389  0.1403097E-02  0.1714140E-01  0.1385545E-01     7.429  0.6702695E-04  0.2743066E-02  0.2653708E-02
   202.393  0.1402990E-02  0.1714119E-01  0.1385493E-01     7.429  0.6703614E-04  0.2743999E-02  0.2653542E-02
   202.397  0.1402899E-02  0.1713898E-01  0.1385445E-01     7.429  0.6704796E-04  0.2746193E-02  0.2653164E-02
   202.400  0.1402827E-02  0.1713976E-01  0.1385720E-01     7.429  0.6706126E-04  0.2745429E-02  0.2653851E-02
   202.404  0.1402774E-02  0.1713988E-01  0.1386059E-01     7.429  0.6707577E-04  0.2745402E-02  0.2654344E-02
   202.408  0.1402743E-02  0.1713805E-01  0.1386476E-01     7.429  0.6709007E-04  0.2746311E-02  0.2655297E-02
   202.412  0.1402733E-02  0.1713648E-01  0.1386918E-01     7.429  0.6710417E-04  0.2747325E-02  0.2656531E-02
   202.415  0.1402745E-02  0.1713397E-01  0.1387435E-01     7.429  0.6711769E-04  0.2749155E-02  0.2658012E-02
   202.419  0.1402779E-02  0.1713114E-01  0.1387943E-01     7.429  0.6712924E-04  0.2751382E-02  0.2659501E-02
   202.423  0.1402836E-02  0.1712762E-01  0.1388551E-01     7.429  0.6713929E-04  0.2754311E-02  0.2662437E-02
   202.426  0.1402915E-02  0.1712353E-01  0.1389216E-01     7.429  0.6714695E-04  0.2757340E-02  0.2665078E-02
   202.430  0.1403014E-02  0.1711904E-01  0.1389735E-01     7.429  0.6715248E-04  0.2760324E-02  0.2668182E-02
   202.434  0.1403132E-02  0.1711454E-01  0.1390391E-01     7.429  0.6715492E-04  0.2763878E-02  0.2670770E-02
   202.437  0.1403265E-02  0.1711000E-01  0.1391031E-01     7.429  0.6715940E-04  0.2767417E-02  0.2673448E-02
   202.441  0.1403405E-02  0.1710564E-01  0.1391604E-01     7.430  0.6717270E-04  0.2771334E-02  0.2677065E-02
   202.445  0.1403550E-02  0.1710172E-01  0.1392121E-01     7.430  0.6719355E-04  0.2775274E-02  0.2679487E-02
   202.448  0.1403698E-02  0.1709761E-01  0.1392468E-01     7.430  0.6722283E-04  0.2779243E-02  0.2682366E-02
   202.452  0.1403847E-02  0.1709393E-01  0.1392783E-01     7.430  0.6725950E-04  0.2783153E-02  0.2685520E-02
   202.456  0.1403993E-02  0.1709072E-01  0.1393087E-01     7.430  0.6730342E-04  0.2786403E-02  0.2689723E-02
   202.459  0.1404127E-02  0.1708887E-01  0.1393230E-01     7.430  0.6735874E-04  0.2789136E-02  0.2693568E-02
   202.463  0.1404248E-02  0.1708701E-01  0.1393292E-01     7.430  0.6742676E-04  0.2792113E-02  0.2697588E-02
   202.467  0.1404354E-02  0.1708669E-01  0.1393356E-01     7.430  0.6750565E-04  0.2790438E-02  0.2701990E-02
   202.470  0.1404442E-02  0.1708889E-01  0.1393316E-01     7.430  0.6759391E-04  0.2790244E-02  0.2706248E-02
   202.474  0.1404514E-02  0.1709313E-01  0.1393371E-01     7.430  0.6768889E-04  0.2791752E-02  0.2707414E-02
   202.478  0.1404566E-02  0.1709649E-01  0.1393241E-01     7.430  0.6778786E-04  0.2792156E-02  0.2708158E-02
   202.481  0.1404600E-02  0.1710217E-01  0.1393132E-01     7.430  0.6788832E-04  0.2792693E-02  0.2707439E-02
   202.485  0.1404615E-02  0.1711089E-01  0.1393030E-01     7.430  0.6798699E-04  0.2791900E-02  0.2705097E-02
   202.489  0.1404612E-02  0.1711789E-01  0.1392829E-01     7.430  0.6808188E-04  0.2789499E-02  0.2702710E-02
   202.492  0.1404591E-02  0.1712260E-01  0.1392508E-01     7.431  0.6817035E-04  0.2789721E-02  0.2700088E-02
   202.496  0.1404553E-02  0.1712676E-01  0.1392183E-01     7.431  0.6824963E-04  0.2788994E-02  0.2696100E-02
   202.500  0.1404498E-02  0.1713295E-01  0.1391863E-01     7.431  0.6831903E-04  0.2785274E-02  0.2694012E-02
   202.503  0.1404429E-02  0.1713914E-01  0.1391431E-01     7.431  0.6838106E-04  0.2781106E-02  0.2691471E-02
   202.507  0.1404364E-02  0.1714436E-01  0.1391070E-01     7.431  0.6843623E-04  0.2777641E-02  0.2689155E-02
   202.511  0.1404306E-02  0.1714890E-01  0.1390775E-01     7.431  0.6848339E-04  0.2774518E-02  0.2687049E-02
   202.514  0.1404259E-02  0.1715257E-01  0.1390563E-01     7.431  0.6852079E-04  0.2771583E-02  0.2685116E-02
   202.518  0.1404221E-02  0.1715488E-01  0.1390355E-01     7.431  0.6854721E-04  0.2768763E-02  0.2683666E-02
   202.522  0.1404195E-02  0.1715616E-01  0.1390220E-01     7.431  0.6856196E-04  0.2766417E-02  0.2682780E-02
   202.526  0.1404181E-02  0.1715636E-01  0.1390102E-01     7.431  0.6856474E-04  0.2764094E-02  0.2682044E-02
   202.529  0.1404171E-02  0.1715589E-01  0.1389954E-01     7.431  0.6855373E-04  0.2761851E-02  0.2681073E-02
   202.533  0.1404156E-02  0.1715431E-01  0.1389607E-01     7.431  0.6852670E-04  0.2760226E-02  0.2679672E-02
   202.537  0.1404136E-02  0.1715217E-01  0.1389104E-01     7.431  0.6848475E-04  0.2758051E-02  0.2676839E-02
   202.540  0.1404112E-02  0.1714963E-01  0.1388357E-01     7.431  0.6842842E-04  0.2756122E-02  0.2674170E-02
   202.544  0.1404084E-02  0.1714571E-01  0.1387540E-01     7.432  0.6835909E-04  0.2753672E-02  0.2671049E-02
   202.548  0.1404052E-02  0.1714401E-01  0.1386796E-01     7.432  0.6827787E-04  0.2751512E-02  0.2667718E-02
   202.551  0.1404017E-02  0.1714497E-01  0.1386372E-01     7.432  0.6818621E-04  0.2748976E-02  0.2661670E-02
   202.555  0.1403979E-02  0.1714670E-01  0.1385928E-01     7.432  0.6808760E-04  0.2746119E-02  0.2655682E-02
   202.559  0.1403939E-02  0.1714838E-01  0.1385478E-01     7.432  0.6798364E-04  0.2743688E-02  0.2649611E-02
   202.562  0.1403897E-02  0.1714933E-01  0.1384976E-01     7.432  0.6787646E-04  0.2741774E-02  0.2644148E-02
   202.566  0.1403855E-02  0.1714969E-01  0.1384445E-01     7.432  0.6776828E-04  0.2740395E-02  0.2638162E-02
   202.570  0.1403811E-02  0.1715001E-01  0.1383854E-01     7.432  0.6766201E-04  0.2739531E-02  0.2633148E-02
   202.573  0.1403767E-02  0.1715252E-01  0.1383251E-01     7.432  0.6755946E-04  0.2736680E-02  0.2628722E-02
   202.577  0.1403722E-02  0.1715228E-01  0.1382528E-01     7.432  0.6746048E-04  0.2738928E-02  0.2624738E-02
   202.581  0.1403672E-02  0.1715284E-01  0.1382033E-01     7.432  0.6736128E-04  0.2738894E-02  0.2621097E-02
   202.584  0.1403619E-02  0.1715390E-01  0.1381584E-01     7.432  0.6726225E-04  0.2738417E-02  0.2617252E-02
   202.588  0.1403568E-02  0.1715487E-01  0.1381312E-01     7.432  0.6715595E-04  0.2737482E-02  0.2614472E-02
   202.592  0.1403521E-02  0.1715501E-01  0.1381047E-01     7.432  0.6704329E-04  0.2735538E-02  0.2611388E-02
   202.595  0.1403479E-02  0.1715548E-01  0.1380813E-01     7.433  0.6692598E-04  0.2733939E-02  0.2609173E-02
   202.599  0.1403444E-02  0.1715575E-01  0.1380692E-01     7.433  0.6680604E-04  0.2732469E-02  0.2607026E-02
   202.603  0.1403415E-02  0.1715548E-01  0.1380541E-01     7.433  0.6668575E-04  0.2731616E-02  0.2605328E-02
   202.606  0.1403393E-02  0.1715511E-01  0.1380459E-01     7.433  0.6656781E-04  0.2731108E-02  0.2603152E-02
   202.610  0.1403379E-02  0.1715468E-01  0.1380462E-01     7.433  0.6645394E-04  0.2731094E-02  0.2601655E-02
   202.614  0.1403373E-02  0.1715498E-01  0.1380468E-01     7.433  0.6634712E-04  0.2731737E-02  0.2600336E-02
   202.617  0.1403378E-02  0.1715312E-01  0.1380593E-01     7.433  0.6624746E-04  0.2730801E-02  0.2599249E-02
   202.621  0.1403402E-02  0.1715138E-01  0.1380824E-01     7.433  0.6615295E-04  0.2731000E-02  0.2598615E-02
   202.625  0.1403444E-02  0.1714997E-01  0.1381128E-01     7.433  0.6606566E-04  0.2732507E-02  0.2598754E-02
   202.628  0.1403502E-02  0.1714832E-01  0.1381453E-01     7.433  0.6598814E-04  0.2734293E-02  0.2599454E-02
   202.632  0.1403578E-02  0.1714676E-01  0.1381883E-01     7.433  0.6592186E-04  0.2737379E-02  0.2600043E-02
   202.636  0.1403669E-02  0.1714488E-01  0.1382337E-01     7.433  0.6586822E-04  0.2740188E-02  0.2600739E-02
   202.640  0.1403775E-02  0.1714281E-01  0.1382848E-01     7.433  0.6582925E-04  0.2743850E-02  0.2601866E-02
   202.643  0.1403892E-02  0.1714018E-01  0.1383335E-01     7.433  0.6580545E-04  0.2747683E-02  0.2604095E-02
   202.647  0.1404021E-02  0.1713635E-01  0.1383862E-01     7.434  0.6579735E-04  0.2753628E-02  0.2606941E-02
   202.651  0.1404159E-02  0.1713359E-01  0.1384361E-01     7.434  0.6580239E-04  0.2757701E-02  0.2609722E-02
   202.654  0.1404309E-02  0.1713076E-01  0.1384841E-01     7.434  0.6581657E-04  0.2761709E-02  0.2612299E-02
   202.658  0.1404456E-02  0.1713157E-01  0.1385594E-01     7.434  0.6583504E-04  0.2760856E-02  0.2621301E-02
   202.662  0.1404566E-02  0.1713392E-01  0.1385965E-01     7.434  0.6581723E-04  0.2758054E-02  0.2626242E-02
   202.665  0.1404628E-02  0.1713747E-01  0.1385942E-01     7.434  0.6575451E-04  0.2754009E-02  0.2625396E-02
   202.669  0.1404643E-02  0.1714210E-01  0.1385567E-01     7.434  0.6564892E-04  0.2749084E-02  0.2619953E-02
   202.673  0.1404611E-02  0.1714685E-01  0.1384845E-01     7.434  0.6550319E-04  0.2743098E-02  0.2610165E-02
   202.676  0.1404534E-02  0.1715142E-01  0.1383823E-01     7.434  0.6532018E-04  0.2736451E-02  0.2596322E-02
   202.680  0.1404410E-02  0.1715661E-01  0.1382444E-01     7.434  0.6510174E-04  0.2730353E-02  0.2580412E-02
   202.684  0.1404219E-02  0.1716148E-01  0.1380415E-01     7.434  0.6483119E-04  0.2724656E-02  0.2562507E-02
   202.687  0.1403960E-02  0.1716492E-01  0.1377988E-01     7.434  0.6450843E-04  0.2719698E-02  0.2541841E-02
   202.691  0.1403638E-02  0.1716725E-01  0.1374960E-01     7.434  0.6414069E-04  0.2715424E-02  0.2519302E-02
   202.695  0.1403258E-02  0.1716809E-01  0.1371538E-01     7.434  0.6373102E-04  0.2712996E-02  0.2494050E-02
   202.698  0.1402822E-02  0.1716748E-01  0.1367910E-01     7.435  0.6328401E-04  0.2712613E-02  0.2469260E-02
   202.702  0.1402335E-02  0.1716810E-01  0.1364261E-01     7.435  0.6281602E-04  0.2712105E-02  0.2445092E-02
   202.706  0.1401818E-02  0.1716776E-01  0.1360669E-01     7.435  0.6234476E-04  0.2714146E-02  0.2422068E-02
   202.709  0.1401285E-02  0.1716588E-01  0.1357164E-01     7.435  0.6188137E-04  0.2719229E-02  0.2400420E-02
   202.713  0.1400747E-02  0.1716466E-01  0.1354029E-01     7.435  0.6143621E-04  0.2729459E-02  0.2380249E-02
   202.717  0.1400216E-02  0.1716497E-01  0.1351333E-01     7.435  0.6101842E-04  0.2745993E-02  0.2361061E-02
   202.720  0.1399702E-02  0.1716075E-01  0.1348749E-01     7.435  0.6063833E-04  0.2762308E-02  0.2343179E-02
   202.724  0.1399213E-02  0.1715377E-01  0.1346294E-01     7.435  0.6030750E-04  0.2779376E-02  0.2327397E-02
   202.728  0.1398764E-02  0.1714304E-01  0.1343930E-01     7.435  0.6003790E-04  0.2797714E-02  0.2312188E-02
   202.732  0.1398365E-02  0.1712906E-01  0.1341986E-01     7.435  0.5983751E-04  0.2816420E-02  0.2302908E-02
   202.735  0.1398023E-02  0.1712157E-01  0.1341133E-01     7.435  0.5971007E-04  0.2824145E-02  0.2312105E-02
   202.739  0.1397744E-02  0.1711626E-01  0.1341014E-01     7.435  0.5965750E-04  0.2823537E-02  0.2333090E-02
   202.743  0.1397535E-02  0.1711589E-01  0.1341898E-01     7.435  0.5968001E-04  0.2819670E-02  0.2357643E-02
   202.746  0.1397398E-02  0.1711811E-01  0.1343518E-01     7.436  0.5977594E-04  0.2821606E-02  0.2380693E-02
   202.750  0.1397335E-02  0.1711365E-01  0.1345159E-01     7.436  0.5994088E-04  0.2816289E-02  0.2404558E-02
   202.754  0.1397348E-02  0.1710877E-01  0.1346776E-01     7.436  0.6017003E-04  0.2812480E-02  0.2428816E-02
   202.757  0.1397433E-02  0.1710453E-01  0.1348726E-01     7.436  0.6045541E-04  0.2810039E-02  0.2451349E-02
   202.761  0.1397590E-02  0.1709990E-01  0.1350969E-01     7.436  0.6078912E-04  0.2807976E-02  0.2470791E-02
   202.765  0.1397814E-02  0.1709333E-01  0.1353244E-01     7.436  0.6115991E-04  0.2802976E-02  0.2487946E-02
   202.768  0.1398100E-02  0.1708468E-01  0.1355469E-01     7.436  0.6155796E-04  0.2795660E-02  0.2503106E-02
   202.772  0.1398441E-02  0.1707513E-01  0.1357737E-01     7.436  0.6197262E-04  0.2786599E-02  0.2516233E-02
   202.776  0.1398828E-02  0.1707070E-01  0.1360443E-01     7.436  0.6238890E-04  0.2778476E-02  0.2526152E-02
   202.779  0.1399242E-02  0.1706886E-01  0.1363143E-01     7.436  0.6278110E-04  0.2769521E-02  0.2532107E-02
   202.783  0.1399672E-02  0.1706929E-01  0.1365789E-01     7.436  0.6313670E-04  0.2757307E-02  0.2535211E-02
   202.787  0.1400110E-02  0.1706969E-01  0.1368250E-01     7.436  0.6344783E-04  0.2743865E-02  0.2535389E-02
   202.790  0.1400546E-02  0.1707009E-01  0.1370482E-01     7.436  0.6370879E-04  0.2728533E-02  0.2533729E-02
   202.794  0.1400973E-02  0.1707247E-01  0.1372507E-01     7.436  0.6391438E-04  0.2712672E-02  0.2529692E-02
   202.798  0.1401382E-02  0.1707569E-01  0.1374304E-01     7.437  0.6406293E-04  0.2695977E-02  0.2522697E-02
   202.801  0.1401766E-02  0.1707997E-01  0.1375829E-01     7.437  0.6415353E-04  0.2679461E-02  0.2514202E-02
   202.805  0.1402118E-02  0.1708486E-01  0.1377055E-01     7.437  0.6418759E-04  0.2663211E-02  0.2503042E-02
   202.809  0.1402448E-02  0.1708955E-01  0.1378062E-01     7.437  0.6420170E-04  0.2648359E-02  0.2492996E-02
   202.812  0.1402768E-02  0.1709425E-01  0.1378856E-01     7.437  0.6422356E-04  0.2636123E-02  0.2486087E-02
   202.816  0.1403072E-02  0.1709901E-01  0.1379476E-01     7.437  0.6425403E-04  0.2626104E-02  0.2481527E-02
   202.820  0.1403354E-02  0.1710476E-01  0.1379951E-01     7.437  0.6429440E-04  0.2618740E-02  0.2478543E-02
   202.824  0.1403611E-02  0.1710992E-01  0.1380231E-01     7.437  0.6434359E-04  0.2614104E-02  0.2477762E-02
   202.827  0.1403837E-02  0.1711573E-01  0.1380286E-01     7.437  0.6440180E-04  0.2612051E-02  0.2478678E-02
   202.831  0.1404032E-02  0.1712379E-01  0.1379993E-01     7.437  0.6446796E-04  0.2614173E-02  0.2480296E-02
   202.835  0.1404201E-02  0.1712946E-01  0.1379803E-01     7.437  0.6454333E-04  0.2616687E-02  0.2484145E-02
   202.838  0.1404344E-02  0.1713575E-01  0.1379558E-01     7.437  0.6462653E-04  0.2621672E-02  0.2489108E-02
   202.842  0.1404457E-02  0.1714292E-01  0.1379192E-01     7.437  0.6471445E-04  0.2629086E-02  0.2494600E-02
   202.846  0.1404540E-02  0.1715155E-01  0.1378771E-01     7.437  0.6480458E-04  0.2638344E-02  0.2500083E-02
   202.849  0.1404593E-02  0.1716059E-01  0.1378170E-01     7.438  0.6489233E-04  0.2649497E-02  0.2506019E-02
   202.853  0.1404618E-02  0.1716902E-01  0.1377567E-01     7.438  0.6496500E-04  0.2661442E-02  0.2511271E-02
   202.857  0.1404639E-02  0.1717596E-01  0.1376798E-01     7.438  0.6503916E-04  0.2672794E-02  0.2518689E-02
   202.860  0.1404663E-02  0.1718188E-01  0.1376057E-01     7.438  0.6512509E-04  0.2682045E-02  0.2526217E-02
   202.864  0.1404681E-02  0.1718493E-01  0.1375378E-01     7.438  0.6522527E-04  0.2691453E-02  0.2532537E-02
   202.868  0.1404696E-02  0.1718671E-01  0.1374591E-01     7.438  0.6533892E-04  0.2700062E-02  0.2539859E-02
   202.871  0.1404715E-02  0.1718776E-01  0.1373894E-01     7.438  0.6546642E-04  0.2707894E-02  0.2546865E-02
   202.875  0.1404740E-02  0.1718767E-01  0.1373246E-01     7.438  0.6560632E-04  0.2714744E-02  0.2553323E-02
   202.879  0.1404769E-02  0.1718710E-01  0.1372675E-01     7.438  0.6575412E-04  0.2720950E-02  0.2558588E-02
   202.882  0.1404802E-02  0.1718595E-01  0.1372257E-01     7.438  0.6590649E-04  0.2726172E-02  0.2562651E-02
   202.886  0.1404838E-02  0.1718464E-01  0.1371839E-01     7.438  0.6606058E-04  0.2730944E-02  0.2566150E-02
   202.890  0.1404877E-02  0.1718369E-01  0.1371511E-01     7.438  0.6621149E-04  0.2734993E-02  0.2567654E-02
   202.893  0.1404916E-02  0.1718207E-01  0.1371188E-01     7.438  0.6635563E-04  0.2738735E-02  0.2567478E-02
   202.897  0.1404955E-02  0.1717987E-01  0.1370874E-01     7.439  0.6648980E-04  0.2742358E-02  0.2566331E-02
   202.901  0.1404993E-02  0.1717739E-01  0.1370535E-01     7.439  0.6661038E-04  0.2745464E-02  0.2563566E-02
   202.904  0.1405030E-02  0.1717474E-01  0.1370095E-01     7.439  0.6671385E-04  0.2748549E-02  0.2559531E-02
   202.908  0.1405063E-02  0.1717153E-01  0.1369689E-01     7.439  0.6679799E-04  0.2751431E-02  0.2553902E-02
   202.912  0.1405091E-02  0.1716825E-01  0.1369202E-01     7.439  0.6686165E-04  0.2754037E-02  0.2547245E-02
   202.916  0.1405105E-02  0.1716508E-01  0.1368616E-01     7.439  0.6690902E-04  0.2756675E-02  0.2539838E-02
   202.919  0.1405107E-02  0.1716195E-01  0.1367944E-01     7.439  0.6693779E-04  0.2758771E-02  0.2531768E-02
   202.923  0.1405095E-02  0.1715904E-01  0.1367156E-01     7.439  0.6694718E-04  0.2760661E-02  0.2523139E-02
   202.927  0.1405081E-02  0.1715573E-01  0.1366470E-01     7.439  0.6695216E-04  0.2762806E-02  0.2516377E-02
   202.930  0.1405071E-02  0.1715219E-01  0.1365817E-01     7.439  0.6695653E-04  0.2765378E-02  0.2510317E-02
   202.934  0.1405063E-02  0.1714841E-01  0.1365257E-01     7.439  0.6695987E-04  0.2767532E-02  0.2506464E-02
   202.938  0.1405058E-02  0.1714459E-01  0.1364728E-01     7.439  0.6696242E-04  0.2769545E-02  0.2503904E-02
   202.941  0.1405056E-02  0.1714020E-01  0.1364209E-01     7.439  0.6696349E-04  0.2771796E-02  0.2502281E-02
   202.945  0.1405059E-02  0.1713529E-01  0.1363717E-01     7.439  0.6696294E-04  0.2773919E-02  0.2501111E-02
   202.949  0.1405065E-02  0.1713247E-01  0.1363447E-01     7.440  0.6696111E-04  0.2775496E-02  0.2499461E-02
   202.952  0.1405075E-02  0.1713259E-01  0.1363492E-01     7.440  0.6695698E-04  0.2776572E-02  0.2495799E-02
   202.956  0.1405089E-02  0.1713232E-01  0.1363542E-01     7.440  0.6695132E-04  0.2777506E-02  0.2492345E-02
   202.960  0.1405107E-02  0.1713179E-01  0.1363564E-01     7.440  0.6694355E-04  0.2778306E-02  0.2489079E-02
   202.963  0.1405129E-02  0.1713200E-01  0.1363702E-01     7.440  0.6693357E-04  0.2777936E-02  0.2487670E-02
   202.967  0.1405155E-02  0.1713259E-01  0.1363873E-01     7.440  0.6692163E-04  0.2777401E-02  0.2486304E-02
   202.971  0.1405190E-02  0.1713423E-01  0.1364235E-01     7.440  0.6690239E-04  0.2776817E-02  0.2483708E-02
   202.974  0.1405236E-02  0.1713502E-01  0.1364616E-01     7.440  0.6687591E-04  0.2776333E-02  0.2481844E-02
   202.978  0.1405290E-02  0.1713385E-01  0.1364957E-01     7.440  0.6684220E-04  0.2777321E-02  0.2479814E-02
   202.982  0.1405353E-02  0.1713337E-01  0.1365280E-01     7.440  0.6680233E-04  0.2776697E-02  0.2477676E-02
   202.985  0.1405424E-02  0.1713181E-01  0.1365587E-01     7.440  0.6675603E-04  0.2776505E-02  0.2475496E-02
   202.989  0.1405496E-02  0.1713040E-01  0.1365901E-01     7.440  0.6670028E-04  0.2776437E-02  0.2472498E-02
   202.993  0.1405570E-02  0.1712878E-01  0.1366039E-01     7.440  0.6663679E-04  0.2776398E-02  0.2469938E-02
   202.997  0.1405645E-02  0.1712661E-01  0.1366107E-01     7.441  0.6656586E-04  0.2776121E-02  0.2467520E-02
   203.000  0.1405717E-02  0.1712414E-01  0.1366109E-01     7.441  0.6648951E-04  0.2776123E-02  0.2465079E-02
   203.004  0.1405788E-02  0.1712169E-01  0.1366024E-01     7.441  0.6640864E-04  0.2775922E-02  0.2462667E-02
   203.008  0.1405854E-02  0.1711922E-01  0.1365810E-01     7.441  0.6632549E-04  0.2775573E-02  0.2460388E-02
   203.011  0.1405916E-02  0.1711751E-01  0.1365521E-01     7.441  0.6624087E-04  0.2775109E-02  0.2458532E-02
   203.015  0.1405972E-02  0.1711818E-01  0.1365397E-01     7.441  0.6615742E-04  0.2774443E-02  0.2455950E-02
   203.019  0.1406021E-02  0.1711874E-01  0.1365170E-01     7.441  0.6607593E-04  0.2774072E-02  0.2454799E-02
   203.022  0.1406066E-02  0.1711921E-01  0.1364948E-01     7.441  0.6599661E-04  0.2773588E-02  0.2453589E-02
   203.026  0.1406113E-02  0.1711938E-01  0.1364779E-01     7.441  0.6591699E-04  0.2772803E-02  0.2452417E-02
   203.030  0.1406161E-02  0.1711962E-01  0.1364586E-01     7.441  0.6583929E-04  0.2771954E-02  0.2451030E-02
   203.033  0.1406210E-02  0.1711971E-01  0.1364538E-01     7.441  0.6576428E-04  0.2771254E-02  0.2449783E-02
   203.037  0.1406258E-02  0.1711928E-01  0.1364415E-01     7.441  0.6569360E-04  0.2770679E-02  0.2449478E-02
   203.041  0.1406305E-02  0.1711899E-01  0.1364280E-01     7.441  0.6562792E-04  0.2770005E-02  0.2449642E-02
   203.044  0.1406348E-02  0.1711888E-01  0.1364098E-01     7.442  0.6556713E-04  0.2769809E-02  0.2450327E-02
   203.048  0.1406379E-02  0.1711895E-01  0.1363978E-01     7.442  0.6550563E-04  0.2769736E-02  0.2452236E-02
   203.052  0.1406387E-02  0.1711884E-01  0.1363669E-01     7.442  0.6543603E-04  0.2771423E-02  0.2454576E-02
   203.055  0.1406347E-02  0.1711979E-01  0.1362934E-01     7.442  0.6540419E-04  0.2772049E-02  0.2460655E-02
   203.059  0.1406231E-02  0.1712045E-01  0.1361662E-01     7.442  0.6545633E-04  0.2772844E-02  0.2472482E-02
   203.063  0.1406042E-02  0.1712215E-01  0.1360031E-01     7.442  0.6559035E-04  0.2773714E-02  0.2489365E-02
   203.066  0.1405784E-02  0.1712318E-01  0.1357994E-01     7.442  0.6580492E-04  0.2774428E-02  0.2510664E-02
   203.070  0.1405462E-02  0.1712539E-01  0.1355939E-01     7.442  0.6609590E-04  0.2777820E-02  0.2536130E-02
   203.074  0.1405088E-02  0.1712675E-01  0.1353577E-01     7.442  0.6645217E-04  0.2780332E-02  0.2564068E-02
   203.078  0.1404675E-02  0.1712594E-01  0.1351334E-01     7.442  0.6686448E-04  0.2781991E-02  0.2595193E-02
   203.081  0.1404229E-02  0.1712338E-01  0.1349081E-01     7.442  0.6732310E-04  0.2782433E-02  0.2626740E-02
   203.085  0.1403758E-02  0.1712636E-01  0.1347578E-01     7.442  0.6781799E-04  0.2787120E-02  0.2647306E-02
   203.089  0.1403275E-02  0.1712863E-01  0.1346301E-01     7.442  0.6833606E-04  0.2790442E-02  0.2664149E-02
   203.092  0.1402789E-02  0.1713431E-01  0.1345455E-01     7.442  0.6886420E-04  0.2799505E-02  0.2676338E-02
   203.096  0.1402312E-02  0.1713414E-01  0.1344713E-01     7.443  0.6938797E-04  0.2798722E-02  0.2683546E-02
   203.100  0.1401854E-02  0.1713342E-01  0.1344339E-01     7.443  0.6989355E-04  0.2797233E-02  0.2685492E-02
   203.103  0.1401426E-02  0.1714207E-01  0.1345330E-01     7.443  0.7036709E-04  0.2802281E-02  0.2667231E-02
   203.107  0.1401037E-02  0.1715236E-01  0.1346992E-01     7.443  0.7079561E-04  0.2808584E-02  0.2640298E-02
   203.111  0.1400695E-02  0.1716016E-01  0.1348817E-01     7.443  0.7116682E-04  0.2812427E-02  0.2610089E-02
   203.114  0.1400409E-02  0.1716682E-01  0.1350834E-01     7.443  0.7147083E-04  0.2812242E-02  0.2577407E-02
   203.118  0.1400186E-02  0.1716922E-01  0.1353005E-01     7.443  0.7169888E-04  0.2811409E-02  0.2542535E-02
   203.122  0.1400030E-02  0.1716899E-01  0.1355447E-01     7.443  0.7184419E-04  0.2808203E-02  0.2506875E-02
   203.125  0.1399943E-02  0.1716794E-01  0.1358180E-01     7.443  0.7190296E-04  0.2805122E-02  0.2468181E-02
   203.129  0.1399929E-02  0.1716744E-01  0.1361228E-01     7.443  0.7187262E-04  0.2804051E-02  0.2428016E-02
   203.133  0.1399988E-02  0.1716524E-01  0.1364424E-01     7.443  0.7175421E-04  0.2801607E-02  0.2388323E-02
   203.136  0.1400121E-02  0.1716120E-01  0.1367691E-01     7.443  0.7155450E-04  0.2798428E-02  0.2349346E-02
   203.140  0.1400327E-02  0.1715577E-01  0.1371108E-01     7.443  0.7127946E-04  0.2794029E-02  0.2312382E-02
   203.144  0.1400599E-02  0.1714919E-01  0.1374492E-01     7.444  0.7093671E-04  0.2788709E-02  0.2277019E-02
   203.147  0.1400927E-02  0.1714160E-01  0.1377760E-01     7.444  0.7054453E-04  0.2782485E-02  0.2244884E-02
   203.151  0.1401302E-02  0.1713305E-01  0.1380800E-01     7.444  0.7011683E-04  0.2775658E-02  0.2216671E-02
   203.155  0.1401716E-02  0.1712455E-01  0.1383654E-01     7.444  0.6966385E-04  0.2769083E-02  0.2192002E-02
   203.159  0.1402159E-02  0.1711634E-01  0.1386171E-01     7.444  0.6919775E-04  0.2762618E-02  0.2170487E-02
   203.162  0.1402612E-02  0.1710856E-01  0.1388358E-01     7.444  0.6872905E-04  0.2756418E-02  0.2152520E-02
   203.166  0.1403055E-02  0.1710163E-01  0.1390014E-01     7.444  0.6826822E-04  0.2750333E-02  0.2137590E-02
   203.170  0.1403463E-02  0.1709831E-01  0.1391294E-01     7.444  0.6782849E-04  0.2746088E-02  0.2124160E-02
   203.173  0.1403820E-02  0.1709914E-01  0.1392105E-01     7.444  0.6741698E-04  0.2743653E-02  0.2111847E-02
   203.177  0.1404113E-02  0.1710086E-01  0.1392221E-01     7.444  0.6704055E-04  0.2740876E-02  0.2103343E-02
   203.181  0.1404334E-02  0.1710286E-01  0.1391558E-01     7.444  0.6670609E-04  0.2738547E-02  0.2098553E-02
   203.184  0.1404477E-02  0.1710541E-01  0.1390123E-01     7.444  0.6642148E-04  0.2736365E-02  0.2098722E-02
   203.188  0.1404538E-02  0.1710849E-01  0.1387923E-01     7.444  0.6619177E-04  0.2734270E-02  0.2103810E-02
   203.192  0.1404514E-02  0.1711172E-01  0.1385232E-01     7.444  0.6602175E-04  0.2731958E-02  0.2112126E-02
   203.195  0.1404405E-02  0.1711658E-01  0.1382053E-01     7.445  0.6591460E-04  0.2728114E-02  0.2125419E-02
   203.199  0.1404212E-02  0.1712024E-01  0.1378426E-01     7.445  0.6586921E-04  0.2725872E-02  0.2143242E-02
   203.203  0.1403942E-02  0.1712377E-01  0.1374344E-01     7.445  0.6587489E-04  0.2724286E-02  0.2164270E-02
   203.206  0.1403644E-02  0.1712601E-01  0.1370639E-01     7.445  0.6586486E-04  0.2723644E-02  0.2183247E-02
   203.210  0.1403325E-02  0.1712732E-01  0.1366958E-01     7.445  0.6582427E-04  0.2723759E-02  0.2199159E-02
   203.214  0.1402991E-02  0.1712910E-01  0.1363610E-01     7.445  0.6575144E-04  0.2725374E-02  0.2212369E-02
   203.217  0.1402652E-02  0.1713190E-01  0.1360797E-01     7.445  0.6564782E-04  0.2732983E-02  0.2223523E-02
   203.221  0.1402315E-02  0.1713325E-01  0.1358158E-01     7.445  0.6551623E-04  0.2740458E-02  0.2233407E-02
   203.225  0.1401992E-02  0.1713365E-01  0.1355975E-01     7.445  0.6536317E-04  0.2750288E-02  0.2240465E-02
   203.228  0.1401688E-02  0.1713350E-01  0.1354138E-01     7.445  0.6518699E-04  0.2761340E-02  0.2244704E-02
   203.232  0.1401406E-02  0.1713119E-01  0.1352471E-01     7.445  0.6498793E-04  0.2770252E-02  0.2246106E-02
   203.236  0.1401154E-02  0.1713015E-01  0.1351383E-01     7.445  0.6476970E-04  0.2772703E-02  0.2245548E-02
   203.240  0.1400936E-02  0.1712835E-01  0.1350533E-01     7.445  0.6453526E-04  0.2774667E-02  0.2243220E-02
   203.243  0.1400759E-02  0.1712461E-01  0.1349840E-01     7.446  0.6428820E-04  0.2774807E-02  0.2239375E-02
   203.247  0.1400626E-02  0.1711885E-01  0.1349330E-01     7.446  0.6403182E-04  0.2772843E-02  0.2234435E-02
   203.251  0.1400540E-02  0.1711162E-01  0.1348918E-01     7.446  0.6377201E-04  0.2769784E-02  0.2230140E-02
   203.254  0.1400503E-02  0.1710677E-01  0.1349019E-01     7.446  0.6351440E-04  0.2760392E-02  0.2226314E-02
   203.258  0.1400515E-02  0.1710154E-01  0.1349484E-01     7.446  0.6326419E-04  0.2748745E-02  0.2223678E-02
   203.262  0.1400576E-02  0.1709521E-01  0.1350063E-01     7.446  0.6302719E-04  0.2735593E-02  0.2221221E-02
   203.265  0.1400686E-02  0.1708974E-01  0.1350888E-01     7.446  0.6280827E-04  0.2724643E-02  0.2220861E-02
   203.269  0.1400841E-02  0.1708724E-01  0.1352185E-01     7.446  0.6261235E-04  0.2718920E-02  0.2220711E-02
   203.273  0.1401040E-02  0.1708446E-01  0.1353551E-01     7.446  0.6244464E-04  0.2713119E-02  0.2221902E-02
   203.276  0.1401278E-02  0.1708159E-01  0.1355025E-01     7.446  0.6230813E-04  0.2706993E-02  0.2224524E-02
   203.280  0.1401553E-02  0.1707851E-01  0.1356608E-01     7.446  0.6220700E-04  0.2700866E-02  0.2228693E-02
   203.284  0.1401858E-02  0.1707530E-01  0.1358208E-01     7.446  0.6214444E-04  0.2693994E-02  0.2234420E-02
   203.287  0.1402189E-02  0.1707133E-01  0.1359910E-01     7.446  0.6212158E-04  0.2686966E-02  0.2241794E-02
   203.291  0.1402539E-02  0.1706890E-01  0.1361336E-01     7.447  0.6214033E-04  0.2681010E-02  0.2251455E-02
   203.295  0.1402906E-02  0.1706656E-01  0.1362722E-01     7.447  0.6219641E-04  0.2675166E-02  0.2261667E-02
   203.298  0.1403286E-02  0.1706470E-01  0.1364055E-01     7.447  0.6228118E-04  0.2669313E-02  0.2272093E-02
   203.302  0.1403674E-02  0.1706330E-01  0.1365257E-01     7.447  0.6239331E-04  0.2663724E-02  0.2284311E-02
   203.306  0.1404063E-02  0.1706236E-01  0.1366300E-01     7.447  0.6253066E-04  0.2657435E-02  0.2295531E-02
   203.309  0.1404445E-02  0.1706118E-01  0.1367247E-01     7.447  0.6268997E-04  0.2652112E-02  0.2308291E-02
   203.313  0.1404813E-02  0.1706060E-01  0.1367959E-01     7.447  0.6286835E-04  0.2646699E-02  0.2320838E-02
   203.317  0.1405161E-02  0.1706095E-01  0.1368512E-01     7.447  0.6306155E-04  0.2642356E-02  0.2333131E-02
   203.321  0.1405483E-02  0.1706123E-01  0.1368760E-01     7.447  0.6326529E-04  0.2637606E-02  0.2344919E-02
   203.324  0.1405770E-02  0.1706249E-01  0.1368698E-01     7.447  0.6347422E-04  0.2633645E-02  0.2357446E-02
   203.328  0.1406023E-02  0.1706402E-01  0.1368428E-01     7.447  0.6368189E-04  0.2630282E-02  0.2368089E-02
   203.332  0.1406245E-02  0.1706586E-01  0.1367956E-01     7.447  0.6387813E-04  0.2627438E-02  0.2378683E-02
   203.335  0.1406441E-02  0.1706755E-01  0.1367406E-01     7.447  0.6406010E-04  0.2625258E-02  0.2387530E-02
   203.339  0.1406616E-02  0.1706934E-01  0.1366794E-01     7.447  0.6422576E-04  0.2623745E-02  0.2395310E-02
   203.343  0.1406770E-02  0.1707087E-01  0.1366133E-01     7.448  0.6437180E-04  0.2623335E-02  0.2402338E-02
   203.346  0.1406902E-02  0.1707555E-01  0.1365733E-01     7.448  0.6449718E-04  0.2628235E-02  0.2407494E-02
   203.350  0.1407021E-02  0.1707766E-01  0.1365370E-01     7.448  0.6460953E-04  0.2632292E-02  0.2411953E-02
   203.354  0.1407129E-02  0.1707996E-01  0.1364989E-01     7.448  0.6470937E-04  0.2637970E-02  0.2414966E-02
   203.357  0.1407223E-02  0.1708279E-01  0.1364535E-01     7.448  0.6479409E-04  0.2642088E-02  0.2416486E-02
   203.361  0.1407303E-02  0.1708487E-01  0.1364024E-01     7.448  0.6486298E-04  0.2645692E-02  0.2417536E-02
   203.365  0.1407366E-02  0.1708649E-01  0.1363489E-01     7.448  0.6491355E-04  0.2648737E-02  0.2416500E-02
   203.368  0.1407412E-02  0.1708793E-01  0.1362854E-01     7.448  0.6494484E-04  0.2651683E-02  0.2414569E-02
   203.372  0.1407440E-02  0.1708873E-01  0.1362165E-01     7.448  0.6495682E-04  0.2654477E-02  0.2411532E-02
   203.376  0.1407459E-02  0.1708931E-01  0.1361440E-01     7.448  0.6496017E-04  0.2656882E-02  0.2409130E-02
   203.379  0.1407473E-02  0.1708946E-01  0.1360796E-01     7.448  0.6495819E-04  0.2658879E-02  0.2406375E-02
   203.383  0.1407483E-02  0.1708922E-01  0.1360141E-01     7.448  0.6495301E-04  0.2660250E-02  0.2404640E-02
   203.387  0.1407494E-02  0.1708907E-01  0.1359607E-01     7.448  0.6494908E-04  0.2661878E-02  0.2403014E-02
   203.390  0.1407505E-02  0.1708755E-01  0.1359157E-01     7.449  0.6494577E-04  0.2663452E-02  0.2401931E-02
   203.394  0.1407517E-02  0.1708712E-01  0.1358788E-01     7.449  0.6494344E-04  0.2664688E-02  0.2400959E-02
   203.398  0.1407530E-02  0.1708644E-01  0.1358465E-01     7.449  0.6494167E-04  0.2666093E-02  0.2399840E-02
   203.401  0.1407543E-02  0.1708549E-01  0.1358172E-01     7.449  0.6494048E-04  0.2666835E-02  0.2399289E-02
   203.405  0.1407557E-02  0.1708469E-01  0.1357901E-01     7.449  0.6493999E-04  0.2667867E-02  0.2399230E-02
   203.409  0.1407570E-02  0.1708337E-01  0.1357738E-01     7.449  0.6493990E-04  0.2669126E-02  0.2399340E-02
   203.413  0.1407583E-02  0.1708265E-01  0.1357588E-01     7.449  0.6493950E-04  0.2669661E-02  0.2398932E-02
   203.416  0.1407593E-02  0.1708177E-01  0.1357405E-01     7.449  0.6493937E-04  0.2671152E-02  0.2399632E-02
   203.420  0.1407601E-02  0.1708174E-01  0.1357232E-01     7.449  0.6493875E-04  0.2671359E-02  0.2399806E-02
   203.424  0.1407605E-02  0.1708201E-01  0.1357099E-01     7.449  0.6493654E-04  0.2671972E-02  0.2399497E-02
   203.427  0.1407604E-02  0.1708240E-01  0.1356916E-01     7.449  0.6493121E-04  0.2673079E-02  0.2399896E-02
   203.431  0.1407599E-02  0.1708294E-01  0.1356737E-01     7.449  0.6492388E-04  0.2674683E-02  0.2400488E-02
   203.435  0.1407590E-02  0.1708408E-01  0.1356582E-01     7.449  0.6491432E-04  0.2676526E-02  0.2401401E-02
   203.438  0.1407577E-02  0.1708540E-01  0.1356510E-01     7.450  0.6490229E-04  0.2678691E-02  0.2402173E-02
   203.442  0.1407561E-02  0.1708668E-01  0.1356460E-01     7.450  0.6488763E-04  0.2680783E-02  0.2403006E-02
   203.446  0.1407541E-02  0.1708786E-01  0.1356463E-01     7.450  0.6487098E-04  0.2682907E-02  0.2403623E-02
   203.449  0.1407519E-02  0.1708893E-01  0.1356406E-01     7.450  0.6485201E-04  0.2684327E-02  0.2404609E-02
   203.453  0.1407495E-02  0.1708996E-01  0.1356349E-01     7.450  0.6483105E-04  0.2685786E-02  0.2405481E-02
   203.457  0.1407470E-02  0.1709088E-01  0.1356293E-01     7.450  0.6480834E-04  0.2687360E-02  0.2405750E-02
   203.460  0.1407443E-02  0.1709162E-01  0.1356281E-01     7.450  0.6478368E-04  0.2689319E-02  0.2407112E-02
   203.464  0.1407417E-02  0.1709147E-01  0.1356303E-01     7.450  0.6475823E-04  0.2691053E-02  0.2407700E-02
   203.468  0.1407391E-02  0.1709159E-01  0.1356351E-01     7.450  0.6473251E-04  0.2693067E-02  0.2407762E-02
   203.471  0.1407367E-02  0.1709131E-01  0.1356365E-01     7.450  0.6470738E-04  0.2695015E-02  0.2407969E-02
   203.475  0.1407345E-02  0.1708969E-01  0.1356445E-01     7.450  0.6468352E-04  0.2696848E-02  0.2407893E-02
   203.479  0.1407326E-02  0.1708982E-01  0.1356397E-01     7.450  0.6466060E-04  0.2698256E-02  0.2408045E-02
   203.483  0.1407311E-02  0.1708594E-01  0.1356371E-01     7.450  0.6463965E-04  0.2702392E-02  0.2408458E-02
   203.486  0.1407300E-02  0.1708503E-01  0.1356315E-01     7.451  0.6462046E-04  0.2702999E-02  0.2408930E-02
   203.490  0.1407294E-02  0.1708378E-01  0.1356294E-01     7.451  0.6460342E-04  0.2703358E-02  0.2408992E-02
   203.494  0.1407292E-02  0.1708211E-01  0.1356301E-01     7.451  0.6458883E-04  0.2703988E-02  0.2409103E-02
   203.497  0.1407294E-02  0.1708000E-01  0.1356330E-01     7.451  0.6457550E-04  0.2704746E-02  0.2409666E-02
   203.501  0.1407298E-02  0.1707739E-01  0.1356315E-01     7.451  0.6456265E-04  0.2705281E-02  0.2410728E-02
   203.505  0.1407306E-02  0.1707447E-01  0.1356368E-01     7.451  0.6455087E-04  0.2705771E-02  0.2410465E-02
   203.508  0.1407317E-02  0.1707148E-01  0.1356334E-01     7.451  0.6454023E-04  0.2706163E-02  0.2411244E-02
   203.512  0.1407331E-02  0.1706838E-01  0.1356344E-01     7.451  0.6453065E-04  0.2706509E-02  0.2411192E-02
   203.516  0.1407347E-02  0.1706511E-01  0.1356318E-01     7.451  0.6452205E-04  0.2706452E-02  0.2411275E-02
   203.519  0.1407367E-02  0.1706191E-01  0.1356257E-01     7.451  0.6451461E-04  0.2706533E-02  0.2411791E-02
   203.523  0.1407389E-02  0.1705956E-01  0.1356284E-01     7.451  0.6450844E-04  0.2705930E-02  0.2411923E-02
   203.527  0.1407413E-02  0.1705634E-01  0.1356289E-01     7.451  0.6450280E-04  0.2707005E-02  0.2412077E-02
   203.530  0.1407440E-02  0.1705300E-01  0.1356293E-01     7.451  0.6449866E-04  0.2707972E-02  0.2411824E-02
   203.534  0.1407468E-02  0.1705035E-01  0.1356339E-01     7.451  0.6449567E-04  0.2709273E-02  0.2411789E-02
   203.538  0.1407497E-02  0.1704720E-01  0.1356334E-01     7.452  0.6449352E-04  0.2709786E-02  0.2412034E-02
   203.541  0.1407528E-02  0.1704476E-01  0.1356328E-01     7.452  0.6449243E-04  0.2710284E-02  0.2412554E-02
   203.545  0.1407559E-02  0.1704194E-01  0.1356287E-01     7.452  0.6449212E-04  0.2710458E-02  0.2412630E-02
   203.549  0.1407590E-02  0.1703920E-01  0.1356248E-01     7.452  0.6449239E-04  0.2710344E-02  0.2412647E-02
   203.553  0.1407621E-02  0.1703706E-01  0.1356181E-01     7.452  0.6449316E-04  0.2710171E-02  0.2412871E-02
   203.556  0.1407652E-02  0.1703514E-01  0.1356084E-01     7.452  0.6449433E-04  0.2709967E-02  0.2413316E-02
   203.560  0.1407681E-02  0.1703341E-01  0.1356065E-01     7.452  0.6449554E-04  0.2709532E-02  0.2413163E-02
   203.564  0.1407709E-02  0.1703238E-01  0.1355965E-01     7.452  0.6449698E-04  0.2709070E-02  0.2413991E-02
   203.567  0.1407735E-02  0.1703149E-01  0.1355796E-01     7.452  0.6449848E-04  0.2708426E-02  0.2414413E-02
   203.571  0.1407759E-02  0.1703074E-01  0.1355674E-01     7.452  0.6449972E-04  0.2707509E-02  0.2414826E-02
   203.575  0.1407781E-02  0.1703000E-01  0.1355581E-01     7.452  0.6450061E-04  0.2706770E-02  0.2414705E-02
   203.578  0.1407800E-02  0.1702947E-01  0.1355369E-01     7.452  0.6450082E-04  0.2706015E-02  0.2415557E-02
   203.582  0.1407815E-02  0.1702987E-01  0.1355309E-01     7.452  0.6449937E-04  0.2705633E-02  0.2415216E-02
   203.586  0.1407825E-02  0.1703131E-01  0.1355290E-01     7.453  0.6449524E-04  0.2705237E-02  0.2414766E-02
   203.589  0.1407824E-02  0.1703243E-01  0.1355140E-01     7.453  0.6448835E-04  0.2704921E-02  0.2415147E-02
   203.593  0.1407810E-02  0.1703408E-01  0.1354926E-01     7.453  0.6447846E-04  0.2704457E-02  0.2414804E-02
   203.597  0.1407784E-02  0.1703599E-01  0.1354842E-01     7.453  0.6446672E-04  0.2703397E-02  0.2415167E-02
   203.600  0.1407737E-02  0.1703848E-01  0.1354651E-01     7.453  0.6445283E-04  0.2701470E-02  0.2415703E-02
   203.604  0.1407671E-02  0.1704150E-01  0.1354291E-01     7.453  0.6443699E-04  0.2699219E-02  0.2414073E-02
   203.608  0.1407587E-02  0.1704543E-01  0.1353997E-01     7.453  0.6441905E-04  0.2698069E-02  0.2414212E-02
   203.611  0.1407486E-02  0.1704917E-01  0.1353585E-01     7.453  0.6440060E-04  0.2695400E-02  0.2414752E-02
   203.615  0.1407372E-02  0.1705213E-01  0.1353135E-01     7.453  0.6438161E-04  0.2693071E-02  0.2415069E-02
   203.619  0.1407244E-02  0.1705744E-01  0.1353054E-01     7.453  0.6436314E-04  0.2687859E-02  0.2415355E-02
   203.623  0.1407107E-02  0.1706404E-01  0.1353014E-01     7.453  0.6434480E-04  0.2681258E-02  0.2415577E-02
   203.626  0.1406963E-02  0.1707026E-01  0.1353019E-01     7.453  0.6432752E-04  0.2674573E-02  0.2415520E-02
   203.630  0.1406815E-02  0.1707605E-01  0.1353021E-01     7.454  0.6431172E-04  0.2668283E-02  0.2415548E-02
   203.634  0.1406666E-02  0.1708107E-01  0.1353137E-01     7.454  0.6429794E-04  0.2663080E-02  0.2415357E-02
   203.637  0.1406518E-02  0.1708544E-01  0.1353139E-01     7.454  0.6428586E-04  0.2658772E-02  0.2415311E-02
   203.641  0.1406374E-02  0.1708884E-01  0.1353145E-01     7.454  0.6427553E-04  0.2655175E-02  0.2415281E-02
   203.645  0.1406237E-02  0.1709115E-01  0.1353181E-01     7.454  0.6426681E-04  0.2652242E-02  0.2415125E-02
   203.648  0.1406110E-02  0.1709246E-01  0.1353247E-01     7.454  0.6425997E-04  0.2650246E-02  0.2415342E-02
   203.652  0.1405995E-02  0.1709257E-01  0.1353360E-01     7.454  0.6425422E-04  0.2648993E-02  0.2415341E-02
   203.656  0.1405894E-02  0.1709244E-01  0.1353556E-01     7.454  0.6424935E-04  0.2648089E-02  0.2415969E-02
   203.659  0.1405810E-02  0.1709333E-01  0.1353925E-01     7.454  0.6424494E-04  0.2646179E-02  0.2417045E-02
   203.663  0.1405744E-02  0.1709309E-01  0.1354346E-01     7.454  0.6424064E-04  0.2644734E-02  0.2418555E-02
   203.667  0.1405698E-02  0.1709217E-01  0.1354864E-01     7.454  0.6423599E-04  0.2643805E-02  0.2419430E-02
   203.670  0.1405673E-02  0.1709042E-01  0.1355362E-01     7.454  0.6423156E-04  0.2643475E-02  0.2421593E-02
   203.674  0.1405670E-02  0.1708787E-01  0.1355885E-01     7.454  0.6422813E-04  0.2643615E-02  0.2423759E-02
   203.678  0.1405691E-02  0.1708535E-01  0.1356465E-01     7.454  0.6422568E-04  0.2644643E-02  0.2425954E-02
   203.681  0.1405735E-02  0.1708215E-01  0.1357020E-01     7.455  0.6422411E-04  0.2645892E-02  0.2428496E-02
   203.685  0.1405802E-02  0.1707806E-01  0.1357603E-01     7.455  0.6422334E-04  0.2647509E-02  0.2431119E-02
   203.689  0.1405889E-02  0.1707278E-01  0.1358169E-01     7.455  0.6422362E-04  0.2650576E-02  0.2432804E-02
   203.693  0.1405996E-02  0.1706873E-01  0.1358857E-01     7.455  0.6422488E-04  0.2653702E-02  0.2435278E-02
   203.696  0.1406119E-02  0.1706588E-01  0.1359668E-01     7.455  0.6422737E-04  0.2653949E-02  0.2435721E-02
   203.700  0.1406251E-02  0.1706111E-01  0.1360322E-01     7.455  0.6423105E-04  0.2656522E-02  0.2437119E-02
   203.704  0.1406390E-02  0.1705645E-01  0.1360868E-01     7.455  0.6423622E-04  0.2658963E-02  0.2438785E-02
   203.707  0.1406532E-02  0.1705212E-01  0.1361293E-01     7.455  0.6424250E-04  0.2660757E-02  0.2440097E-02
   203.711  0.1406674E-02  0.1704866E-01  0.1361609E-01     7.455  0.6425002E-04  0.2661776E-02  0.2441630E-02
   203.715  0.1406806E-02  0.1704590E-01  0.1361599E-01     7.455  0.6426694E-04  0.2662657E-02  0.2445173E-02
   203.718  0.1406869E-02  0.1704467E-01  0.1361182E-01     7.455  0.6438670E-04  0.2663675E-02  0.2452170E-02
   203.722  0.1406847E-02  0.1704484E-01  0.1360148E-01     7.455  0.6462980E-04  0.2665112E-02  0.2465309E-02
   203.726  0.1406740E-02  0.1704627E-01  0.1358542E-01     7.455  0.6499016E-04  0.2666648E-02  0.2484216E-02
   203.729  0.1406550E-02  0.1704870E-01  0.1356394E-01     7.456  0.6546330E-04  0.2667656E-02  0.2508643E-02
   203.733  0.1406269E-02  0.1705196E-01  0.1353717E-01     7.456  0.6604351E-04  0.2668248E-02  0.2537609E-02
   203.737  0.1405895E-02  0.1705511E-01  0.1350632E-01     7.456  0.6670899E-04  0.2667486E-02  0.2569442E-02
   203.740  0.1405438E-02  0.1705764E-01  0.1347247E-01     7.456  0.6744405E-04  0.2665711E-02  0.2603835E-02
   203.744  0.1404908E-02  0.1705950E-01  0.1343547E-01     7.456  0.6823150E-04  0.2662966E-02  0.2640264E-02
   203.748  0.1404319E-02  0.1705998E-01  0.1339722E-01     7.456  0.6905138E-04  0.2658922E-02  0.2677319E-02
   203.752  0.1403685E-02  0.1705905E-01  0.1335872E-01     7.456  0.6988481E-04  0.2653323E-02  0.2713572E-02
   203.755  0.1403021E-02  0.1705652E-01  0.1332142E-01     7.456  0.7071091E-04  0.2645228E-02  0.2748488E-02
   203.759  0.1402350E-02  0.1705263E-01  0.1328636E-01     7.456  0.7151147E-04  0.2634894E-02  0.2782343E-02
   203.763  0.1401693E-02  0.1704460E-01  0.1325356E-01     7.456  0.7226698E-04  0.2624223E-02  0.2813827E-02
   203.766  0.1401066E-02  0.1703278E-01  0.1322326E-01     7.456  0.7295783E-04  0.2613709E-02  0.2842756E-02
   203.770  0.1400483E-02  0.1702429E-01  0.1320349E-01     7.456  0.7356682E-04  0.2607468E-02  0.2857750E-02
   203.774  0.1399959E-02  0.1702238E-01  0.1319742E-01     7.456  0.7407882E-04  0.2607815E-02  0.2853132E-02
   203.777  0.1399506E-02  0.1701922E-01  0.1319749E-01     7.457  0.7447984E-04  0.2609663E-02  0.2841789E-02
   203.781  0.1399140E-02  0.1701581E-01  0.1320545E-01     7.457  0.7476120E-04  0.2612912E-02  0.2823616E-02
   203.785  0.1398868E-02  0.1701248E-01  0.1321905E-01     7.457  0.7491458E-04  0.2615843E-02  0.2797824E-02
   203.788  0.1398696E-02  0.1700757E-01  0.1323806E-01     7.457  0.7493647E-04  0.2619500E-02  0.2768105E-02
   203.792  0.1398627E-02  0.1700104E-01  0.1326155E-01     7.457  0.7482608E-04  0.2623706E-02  0.2734616E-02
   203.796  0.1398663E-02  0.1699248E-01  0.1328933E-01     7.457  0.7458522E-04  0.2628716E-02  0.2698358E-02
   203.799  0.1398803E-02  0.1698732E-01  0.1332426E-01     7.457  0.7422055E-04  0.2634053E-02  0.2657209E-02
   203.803  0.1399044E-02  0.1698347E-01  0.1336241E-01     7.457  0.7374052E-04  0.2639037E-02  0.2613915E-02
   203.807  0.1399374E-02  0.1697849E-01  0.1340203E-01     7.457  0.7316438E-04  0.2645610E-02  0.2570799E-02
   203.810  0.1399785E-02  0.1697315E-01  0.1344246E-01     7.457  0.7250937E-04  0.2652138E-02  0.2528370E-02
   203.814  0.1400268E-02  0.1696901E-01  0.1348367E-01     7.457  0.7179068E-04  0.2658013E-02  0.2487819E-02
   203.818  0.1400810E-02  0.1696527E-01  0.1352432E-01     7.457  0.7102642E-04  0.2663211E-02  0.2450049E-02
   203.822  0.1401399E-02  0.1696242E-01  0.1356338E-01     7.457  0.7023469E-04  0.2668083E-02  0.2415733E-02
   203.825  0.1402020E-02  0.1696264E-01  0.1360243E-01     7.458  0.6943360E-04  0.2669637E-02  0.2384829E-02
   203.829  0.1402661E-02  0.1696442E-01  0.1363888E-01     7.458  0.6864257E-04  0.2669318E-02  0.2358839E-02
   203.833  0.1403306E-02  0.1696603E-01  0.1367106E-01     7.458  0.6787900E-04  0.2669357E-02  0.2337463E-02
   203.836  0.1403943E-02  0.1696758E-01  0.1369842E-01     7.458  0.6716154E-04  0.2669251E-02  0.2321210E-02
   203.840  0.1404555E-02  0.1696908E-01  0.1371999E-01     7.458  0.6650499E-04  0.2668705E-02  0.2310521E-02
   203.844  0.1405131E-02  0.1697048E-01  0.1373595E-01     7.458  0.6592536E-04  0.2667989E-02  0.2305336E-02
   203.847  0.1405650E-02  0.1697185E-01  0.1374529E-01     7.458  0.6542340E-04  0.2667112E-02  0.2303137E-02
   203.851  0.1406086E-02  0.1697097E-01  0.1374643E-01     7.458  0.6499507E-04  0.2664917E-02  0.2303932E-02
   203.855  0.1406434E-02  0.1697326E-01  0.1374006E-01     7.458  0.6465047E-04  0.2664591E-02  0.2307235E-02
   203.858  0.1406684E-02  0.1697574E-01  0.1372576E-01     7.458  0.6439763E-04  0.2664094E-02  0.2314879E-02
   203.862  0.1406833E-02  0.1697661E-01  0.1370477E-01     7.458  0.6424336E-04  0.2663804E-02  0.2326510E-02
   203.866  0.1406893E-02  0.1698214E-01  0.1368214E-01     7.458  0.6416746E-04  0.2660115E-02  0.2342667E-02
   203.870  0.1406922E-02  0.1699038E-01  0.1366401E-01     7.458  0.6407677E-04  0.2652621E-02  0.2360255E-02
   203.873  0.1406924E-02  0.1699714E-01  0.1364980E-01     7.459  0.6396799E-04  0.2644435E-02  0.2373983E-02
   203.877  0.1406909E-02  0.1700529E-01  0.1363489E-01     7.459  0.6384579E-04  0.2636864E-02  0.2384414E-02
   203.881  0.1406881E-02  0.1701264E-01  0.1362272E-01     7.459  0.6371293E-04  0.2629815E-02  0.2392669E-02
   203.884  0.1406841E-02  0.1701942E-01  0.1361200E-01     7.459  0.6357287E-04  0.2623391E-02  0.2399624E-02
   203.888  0.1406791E-02  0.1702767E-01  0.1360423E-01     7.459  0.6342894E-04  0.2614471E-02  0.2410089E-02
   203.892  0.1406735E-02  0.1703449E-01  0.1359652E-01     7.459  0.6328288E-04  0.2606906E-02  0.2418950E-02
   203.895  0.1406684E-02  0.1703955E-01  0.1358926E-01     7.459  0.6313156E-04  0.2600916E-02  0.2426492E-02
   203.899  0.1406641E-02  0.1704282E-01  0.1358210E-01     7.459  0.6297680E-04  0.2596842E-02  0.2433048E-02
   203.903  0.1406608E-02  0.1704483E-01  0.1357439E-01     7.459  0.6282280E-04  0.2593815E-02  0.2438791E-02
   203.906  0.1406586E-02  0.1704515E-01  0.1356723E-01     7.459  0.6267345E-04  0.2592596E-02  0.2443626E-02
   203.910  0.1406584E-02  0.1704418E-01  0.1356049E-01     7.459  0.6254063E-04  0.2592605E-02  0.2448492E-02
   203.914  0.1406606E-02  0.1704204E-01  0.1355508E-01     7.459  0.6242892E-04  0.2593988E-02  0.2453448E-02
   203.917  0.1406650E-02  0.1703927E-01  0.1355025E-01     7.459  0.6234118E-04  0.2596411E-02  0.2458144E-02
   203.921  0.1406716E-02  0.1703544E-01  0.1354606E-01     7.460  0.6227914E-04  0.2600046E-02  0.2462568E-02
   203.925  0.1406803E-02  0.1703163E-01  0.1354345E-01     7.460  0.6224402E-04  0.2603885E-02  0.2468390E-02
   203.929  0.1406908E-02  0.1702953E-01  0.1354419E-01     7.460  0.6223607E-04  0.2605873E-02  0.2478906E-02
   203.932  0.1407029E-02  0.1702727E-01  0.1354409E-01     7.460  0.6225617E-04  0.2608138E-02  0.2490153E-02
   203.936  0.1407165E-02  0.1702525E-01  0.1354442E-01     7.460  0.6230373E-04  0.2610080E-02  0.2502713E-02
   203.940  0.1407311E-02  0.1702668E-01  0.1354860E-01     7.460  0.6237701E-04  0.2608249E-02  0.2520893E-02
   203.943  0.1407464E-02  0.1702853E-01  0.1355215E-01     7.460  0.6247471E-04  0.2606731E-02  0.2539030E-02
   203.947  0.1407622E-02  0.1702998E-01  0.1355581E-01     7.460  0.6259425E-04  0.2604881E-02  0.2556156E-02
   203.951  0.1407780E-02  0.1703217E-01  0.1355830E-01     7.460  0.6273210E-04  0.2603228E-02  0.2570514E-02
   203.954  0.1407936E-02  0.1703458E-01  0.1356033E-01     7.460  0.6288428E-04  0.2601663E-02  0.2585514E-02
   203.958  0.1408090E-02  0.1703680E-01  0.1355987E-01     7.460  0.6303904E-04  0.2599875E-02  0.2595951E-02
   203.962  0.1408240E-02  0.1703883E-01  0.1356067E-01     7.460  0.6319238E-04  0.2597837E-02  0.2607593E-02
   203.965  0.1408383E-02  0.1704124E-01  0.1356056E-01     7.460  0.6333863E-04  0.2596365E-02  0.2616373E-02
   203.969  0.1408515E-02  0.1704324E-01  0.1355924E-01     7.461  0.6347477E-04  0.2595847E-02  0.2621899E-02
   203.973  0.1408634E-02  0.1704565E-01  0.1355595E-01     7.461  0.6359698E-04  0.2594741E-02  0.2625538E-02
   203.977  0.1408736E-02  0.1704873E-01  0.1355245E-01     7.461  0.6370239E-04  0.2593048E-02  0.2625686E-02
   203.980  0.1408820E-02  0.1705048E-01  0.1354811E-01     7.461  0.6378511E-04  0.2591687E-02  0.2623622E-02
   203.984  0.1408870E-02  0.1705197E-01  0.1354215E-01     7.461  0.6382766E-04  0.2589954E-02  0.2616677E-02
   203.988  0.1408882E-02  0.1705241E-01  0.1353398E-01     7.461  0.6382562E-04  0.2589030E-02  0.2605209E-02
   203.991  0.1408857E-02  0.1705379E-01  0.1352406E-01     7.461  0.6378070E-04  0.2586079E-02  0.2589682E-02
   203.995  0.1408795E-02  0.1705625E-01  0.1351239E-01     7.461  0.6370535E-04  0.2584009E-02  0.2571772E-02
   203.999  0.1408713E-02  0.1705930E-01  0.1350136E-01     7.461  0.6361922E-04  0.2582090E-02  0.2554328E-02
   204.002  0.1408614E-02  0.1706234E-01  0.1349107E-01     7.461  0.6352531E-04  0.2580631E-02  0.2538421E-02
   204.006  0.1408501E-02  0.1706551E-01  0.1348126E-01     7.461  0.6342575E-04  0.2579537E-02  0.2522989E-02
   204.010  0.1408375E-02  0.1706878E-01  0.1347151E-01     7.461  0.6332248E-04  0.2579130E-02  0.2508746E-02
   204.013  0.1408240E-02  0.1707130E-01  0.1346348E-01     7.461  0.6321862E-04  0.2579189E-02  0.2494891E-02
   204.017  0.1408100E-02  0.1707405E-01  0.1345672E-01     7.462  0.6311669E-04  0.2579510E-02  0.2482766E-02
   204.021  0.1407957E-02  0.1707719E-01  0.1345130E-01     7.462  0.6301931E-04  0.2583470E-02  0.2471819E-02
   204.025  0.1407817E-02  0.1707884E-01  0.1344684E-01     7.462  0.6292840E-04  0.2584263E-02  0.2461829E-02
   204.028  0.1407680E-02  0.1708042E-01  0.1344251E-01     7.462  0.6284622E-04  0.2586167E-02  0.2453448E-02
   204.032  0.1407552E-02  0.1708458E-01  0.1344287E-01     7.462  0.6277511E-04  0.2584869E-02  0.2452647E-02
   204.036  0.1407435E-02  0.1708826E-01  0.1344477E-01     7.462  0.6271646E-04  0.2584229E-02  0.2453920E-02
   204.039  0.1407333E-02  0.1709178E-01  0.1344753E-01     7.462  0.6267128E-04  0.2583576E-02  0.2455787E-02
   204.043  0.1407247E-02  0.1709491E-01  0.1345316E-01     7.462  0.6264063E-04  0.2582730E-02  0.2459444E-02
   204.047  0.1407179E-02  0.1709747E-01  0.1345889E-01     7.462  0.6262544E-04  0.2581745E-02  0.2466114E-02
   204.050  0.1407133E-02  0.1709965E-01  0.1346560E-01     7.462  0.6262546E-04  0.2580480E-02  0.2474051E-02
   204.054  0.1407108E-02  0.1710147E-01  0.1347379E-01     7.462  0.6264115E-04  0.2579350E-02  0.2482900E-02
   204.058  0.1407105E-02  0.1710333E-01  0.1348240E-01     7.462  0.6267133E-04  0.2578444E-02  0.2493598E-02
   204.061  0.1407124E-02  0.1710488E-01  0.1349267E-01     7.462  0.6271592E-04  0.2577302E-02  0.2504769E-02
   204.065  0.1407166E-02  0.1710593E-01  0.1350386E-01     7.463  0.6277319E-04  0.2576243E-02  0.2516042E-02
   204.069  0.1407229E-02  0.1710689E-01  0.1351556E-01     7.463  0.6284168E-04  0.2575121E-02  0.2527702E-02
   204.073  0.1407312E-02  0.1710786E-01  0.1352729E-01     7.463  0.6291941E-04  0.2574393E-02  0.2539478E-02
   204.076  0.1407412E-02  0.1710852E-01  0.1353879E-01     7.463  0.6300559E-04  0.2573581E-02  0.2551810E-02
   204.080  0.1407529E-02  0.1710901E-01  0.1355027E-01     7.463  0.6309671E-04  0.2572658E-02  0.2564175E-02
   204.084  0.1407658E-02  0.1710914E-01  0.1356132E-01     7.463  0.6319098E-04  0.2571806E-02  0.2575473E-02
   204.087  0.1407798E-02  0.1710894E-01  0.1357025E-01     7.463  0.6328598E-04  0.2570937E-02  0.2586365E-02
   204.091  0.1407946E-02  0.1710869E-01  0.1357967E-01     7.463  0.6337849E-04  0.2570544E-02  0.2594976E-02
   204.095  0.1408098E-02  0.1710853E-01  0.1358784E-01     7.463  0.6346684E-04  0.2569799E-02  0.2603229E-02
   204.098  0.1408250E-02  0.1710924E-01  0.1359409E-01     7.463  0.6354816E-04  0.2568305E-02  0.2610033E-02
   204.102  0.1408399E-02  0.1710945E-01  0.1359899E-01     7.463  0.6362026E-04  0.2567020E-02  0.2614550E-02
   204.106  0.1408543E-02  0.1710891E-01  0.1360335E-01     7.463  0.6368013E-04  0.2566521E-02  0.2617588E-02
   204.109  0.1408677E-02  0.1710844E-01  0.1360663E-01     7.463  0.6372712E-04  0.2564519E-02  0.2619087E-02
   204.113  0.1408799E-02  0.1710819E-01  0.1360709E-01     7.464  0.6375887E-04  0.2564165E-02  0.2618335E-02
   204.117  0.1408907E-02  0.1710756E-01  0.1360705E-01     7.464  0.6377426E-04  0.2562502E-02  0.2616736E-02
   204.121  0.1408999E-02  0.1710645E-01  0.1360658E-01     7.464  0.6377207E-04  0.2562951E-02  0.2615628E-02
   204.124  0.1409071E-02  0.1710650E-01  0.1360419E-01     7.464  0.6375221E-04  0.2559584E-02  0.2613190E-02
   204.128  0.1409125E-02  0.1710871E-01  0.1360089E-01     7.464  0.6371696E-04  0.2557538E-02  0.2608811E-02
   204.132  0.1409172E-02  0.1711002E-01  0.1359776E-01     7.464  0.6368188E-04  0.2554996E-02  0.2605871E-02
   204.135  0.1409208E-02  0.1711173E-01  0.1359498E-01     7.464  0.6364957E-04  0.2553088E-02  0.2604272E-02
   204.139  0.1409232E-02  0.1711493E-01  0.1359198E-01     7.464  0.6362129E-04  0.2550252E-02  0.2603412E-02
   204.143  0.1409243E-02  0.1711650E-01  0.1358852E-01     7.464  0.6359689E-04  0.2547917E-02  0.2603495E-02
   204.146  0.1409239E-02  0.1711772E-01  0.1358500E-01     7.464  0.6357481E-04  0.2545011E-02  0.2604184E-02
   204.150  0.1409220E-02  0.1711949E-01  0.1358133E-01     7.464  0.6355569E-04  0.2542620E-02  0.2605828E-02
   204.154  0.1409188E-02  0.1712118E-01  0.1357757E-01     7.464  0.6353799E-04  0.2540142E-02  0.2608094E-02
   204.157  0.1409149E-02  0.1712268E-01  0.1357396E-01     7.464  0.6351806E-04  0.2538175E-02  0.2610662E-02
   204.161  0.1409105E-02  0.1712254E-01  0.1357067E-01     7.465  0.6349649E-04  0.2536735E-02  0.2612706E-02
   204.165  0.1409057E-02  0.1712419E-01  0.1356703E-01     7.465  0.6347297E-04  0.2535624E-02  0.2615149E-02
   204.169  0.1409005E-02  0.1712526E-01  0.1356425E-01     7.465  0.6344807E-04  0.2534736E-02  0.2616706E-02
   204.172  0.1408949E-02  0.1712624E-01  0.1356127E-01     7.465  0.6342300E-04  0.2534522E-02  0.2618403E-02
   204.176  0.1408891E-02  0.1712605E-01  0.1355925E-01     7.465  0.6339815E-04  0.2534522E-02  0.2619061E-02
   204.180  0.1408832E-02  0.1712533E-01  0.1355713E-01     7.465  0.6337320E-04  0.2535249E-02  0.2619844E-02
   204.183  0.1408766E-02  0.1712428E-01  0.1355480E-01     7.465  0.6334840E-04  0.2535756E-02  0.2620067E-02
   204.187  0.1408690E-02  0.1712332E-01  0.1355229E-01     7.465  0.6332377E-04  0.2536272E-02  0.2620812E-02
   204.191  0.1408605E-02  0.1712248E-01  0.1354858E-01     7.465  0.6329932E-04  0.2537070E-02  0.2621590E-02
   204.194  0.1408509E-02  0.1712170E-01  0.1354480E-01     7.465  0.6327830E-04  0.2538222E-02  0.2622685E-02
   204.198  0.1408404E-02  0.1712138E-01  0.1354032E-01     7.465  0.6326036E-04  0.2539882E-02  0.2624077E-02
   204.202  0.1408292E-02  0.1712026E-01  0.1353781E-01     7.465  0.6324714E-04  0.2541943E-02  0.2625667E-02
   204.205  0.1408175E-02  0.1711946E-01  0.1353402E-01     7.465  0.6323776E-04  0.2544598E-02  0.2626134E-02
   204.209  0.1408055E-02  0.1711810E-01  0.1352997E-01     7.466  0.6323273E-04  0.2547185E-02  0.2626864E-02
   204.213  0.1407935E-02  0.1711637E-01  0.1352575E-01     7.466  0.6323231E-04  0.2550602E-02  0.2628078E-02
   204.217  0.1407811E-02  0.1711709E-01  0.1352095E-01     7.466  0.6323567E-04  0.2556375E-02  0.2629343E-02
   204.220  0.1407686E-02  0.1711373E-01  0.1351725E-01     7.466  0.6324288E-04  0.2560305E-02  0.2630421E-02
   204.224  0.1407561E-02  0.1710890E-01  0.1351281E-01     7.466  0.6325340E-04  0.2564769E-02  0.2632074E-02
   204.228  0.1407440E-02  0.1710456E-01  0.1351002E-01     7.466  0.6326709E-04  0.2566742E-02  0.2633820E-02
   204.231  0.1407325E-02  0.1710346E-01  0.1351101E-01     7.466  0.6328338E-04  0.2567528E-02  0.2635197E-02
   204.235  0.1407219E-02  0.1710204E-01  0.1351166E-01     7.466  0.6330176E-04  0.2569085E-02  0.2636772E-02
   204.239  0.1407124E-02  0.1709909E-01  0.1351319E-01     7.466  0.6332153E-04  0.2572173E-02  0.2637498E-02
   204.242  0.1407043E-02  0.1709913E-01  0.1351563E-01     7.466  0.6334209E-04  0.2574159E-02  0.2638524E-02
   204.246  0.1406977E-02  0.1709538E-01  0.1352050E-01     7.466  0.6336291E-04  0.2576658E-02  0.2640317E-02
   204.250  0.1406929E-02  0.1709128E-01  0.1352290E-01     7.466  0.6338310E-04  0.2580019E-02  0.2640334E-02
   204.254  0.1406898E-02  0.1708605E-01  0.1352697E-01     7.466  0.6340214E-04  0.2583912E-02  0.2640213E-02
   204.257  0.1406888E-02  0.1708241E-01  0.1353191E-01     7.467  0.6341918E-04  0.2588910E-02  0.2639972E-02
   204.261  0.1406897E-02  0.1707724E-01  0.1353702E-01     7.467  0.6343421E-04  0.2593272E-02  0.2640944E-02
   204.265  0.1406926E-02  0.1707164E-01  0.1354324E-01     7.467  0.6344628E-04  0.2597947E-02  0.2641351E-02
   204.268  0.1406974E-02  0.1706616E-01  0.1354942E-01     7.467  0.6345529E-04  0.2602727E-02  0.2641407E-02
   204.272  0.1407042E-02  0.1706075E-01  0.1355608E-01     7.467  0.6346126E-04  0.2607550E-02  0.2642406E-02
   204.276  0.1407128E-02  0.1705533E-01  0.1356259E-01     7.467  0.6346334E-04  0.2611997E-02  0.2643297E-02
   204.279  0.1407230E-02  0.1704966E-01  0.1356904E-01     7.467  0.6346203E-04  0.2616371E-02  0.2644541E-02
   204.283  0.1407348E-02  0.1704417E-01  0.1357632E-01     7.467  0.6345729E-04  0.2620402E-02  0.2646044E-02
   204.287  0.1407477E-02  0.1703858E-01  0.1358329E-01     7.467  0.6344918E-04  0.2623810E-02  0.2646704E-02
   204.290  0.1407618E-02  0.1703320E-01  0.1359000E-01     7.467  0.6343761E-04  0.2627228E-02  0.2647643E-02
   204.294  0.1407765E-02  0.1702861E-01  0.1359724E-01     7.467  0.6342268E-04  0.2629533E-02  0.2648378E-02
   204.298  0.1407910E-02  0.1702436E-01  0.1360141E-01     7.467  0.6339683E-04  0.2631233E-02  0.2648504E-02
   204.302  0.1408052E-02  0.1702126E-01  0.1360607E-01     7.467  0.6335881E-04  0.2632945E-02  0.2647157E-02
   204.305  0.1408192E-02  0.1701802E-01  0.1360993E-01     7.468  0.6331061E-04  0.2633957E-02  0.2645003E-02
   204.309  0.1408327E-02  0.1701518E-01  0.1361286E-01     7.468  0.6325236E-04  0.2634651E-02  0.2642134E-02
   204.313  0.1408456E-02  0.1701380E-01  0.1361495E-01     7.468  0.6318613E-04  0.2634332E-02  0.2638585E-02
   204.316  0.1408577E-02  0.1701197E-01  0.1361564E-01     7.468  0.6311328E-04  0.2634703E-02  0.2635383E-02
   204.320  0.1408688E-02  0.1701081E-01  0.1361541E-01     7.468  0.6303659E-04  0.2634488E-02  0.2632855E-02
   204.324  0.1408788E-02  0.1701175E-01  0.1361484E-01     7.468  0.6295834E-04  0.2633759E-02  0.2630624E-02
   204.327  0.1408876E-02  0.1701095E-01  0.1361409E-01     7.468  0.6288022E-04  0.2632498E-02  0.2627984E-02
   204.331  0.1408949E-02  0.1701097E-01  0.1361293E-01     7.468  0.6280386E-04  0.2630494E-02  0.2625348E-02
   204.335  0.1409009E-02  0.1701184E-01  0.1361278E-01     7.468  0.6272949E-04  0.2627888E-02  0.2622339E-02
   204.339  0.1409054E-02  0.1701302E-01  0.1361026E-01     7.468  0.6265873E-04  0.2624846E-02  0.2621972E-02
   204.342  0.1409084E-02  0.1701512E-01  0.1360694E-01     7.468  0.6259297E-04  0.2621023E-02  0.2622999E-02
   204.346  0.1409101E-02  0.1701685E-01  0.1360282E-01     7.468  0.6253344E-04  0.2619048E-02  0.2624163E-02
   204.350  0.1409114E-02  0.1701804E-01  0.1359881E-01     7.468  0.6248245E-04  0.2616131E-02  0.2627088E-02
   204.353  0.1409125E-02  0.1702034E-01  0.1359784E-01     7.469  0.6244091E-04  0.2612300E-02  0.2627204E-02
   204.357  0.1409137E-02  0.1702247E-01  0.1359528E-01     7.469  0.6240824E-04  0.2609167E-02  0.2631453E-02
   204.361  0.1409150E-02  0.1702433E-01  0.1359324E-01     7.469  0.6238325E-04  0.2606482E-02  0.2636388E-02
   204.364  0.1409164E-02  0.1702593E-01  0.1359237E-01     7.469  0.6236686E-04  0.2604526E-02  0.2640937E-02
   204.368  0.1409178E-02  0.1702788E-01  0.1359139E-01     7.469  0.6235689E-04  0.2603087E-02  0.2645850E-02
   204.372  0.1409192E-02  0.1702924E-01  0.1359040E-01     7.469  0.6235393E-04  0.2601660E-02  0.2650732E-02
   204.376  0.1409208E-02  0.1703084E-01  0.1358978E-01     7.469  0.6235750E-04  0.2600484E-02  0.2656531E-02
   204.379  0.1409230E-02  0.1703246E-01  0.1358938E-01     7.469  0.6236831E-04  0.2599480E-02  0.2662642E-02
   204.383  0.1409241E-02  0.1703401E-01  0.1358855E-01     7.469  0.6236579E-04  0.2598632E-02  0.2666851E-02
   204.387  0.1409232E-02  0.1703541E-01  0.1358609E-01     7.469  0.6234052E-04  0.2597684E-02  0.2667335E-02
   204.390  0.1409205E-02  0.1703730E-01  0.1358229E-01     7.469  0.6229309E-04  0.2596808E-02  0.2664754E-02
   204.394  0.1409161E-02  0.1703905E-01  0.1357654E-01     7.469  0.6222361E-04  0.2596007E-02  0.2659375E-02
   204.398  0.1409099E-02  0.1704105E-01  0.1357022E-01     7.469  0.6213442E-04  0.2595630E-02  0.2651697E-02
   204.401  0.1409022E-02  0.1704256E-01  0.1356305E-01     7.470  0.6202720E-04  0.2595145E-02  0.2641507E-02
   204.405  0.1408933E-02  0.1704372E-01  0.1355473E-01     7.470  0.6190468E-04  0.2593129E-02  0.2629786E-02
   204.409  0.1408832E-02  0.1704492E-01  0.1354584E-01     7.470  0.6176913E-04  0.2592299E-02  0.2616783E-02
   204.412  0.1408724E-02  0.1704610E-01  0.1353687E-01     7.470  0.6162489E-04  0.2592556E-02  0.2602655E-02
   204.416  0.1408610E-02  0.1704680E-01  0.1352760E-01     7.470  0.6147406E-04  0.2593446E-02  0.2587689E-02
   204.420  0.1408494E-02  0.1704741E-01  0.1351827E-01     7.470  0.6132107E-04  0.2595854E-02  0.2572331E-02
   204.424  0.1408378E-02  0.1704687E-01  0.1350869E-01     7.470  0.6116853E-04  0.2596740E-02  0.2556719E-02
   204.427  0.1408266E-02  0.1704456E-01  0.1349929E-01     7.470  0.6102107E-04  0.2600073E-02  0.2541245E-02
   204.431  0.1408160E-02  0.1704398E-01  0.1349234E-01     7.470  0.6088097E-04  0.2600634E-02  0.2531064E-02
   204.435  0.1408063E-02  0.1704425E-01  0.1348800E-01     7.470  0.6075221E-04  0.2600149E-02  0.2523898E-02
   204.438  0.1407978E-02  0.1705027E-01  0.1348989E-01     7.470  0.6063683E-04  0.2594001E-02  0.2527861E-02
   204.442  0.1407907E-02  0.1705582E-01  0.1349204E-01     7.470  0.6053844E-04  0.2588464E-02  0.2532078E-02
   204.446  0.1407858E-02  0.1706049E-01  0.1349526E-01     7.470  0.6046500E-04  0.2583912E-02  0.2538428E-02
   204.449  0.1407834E-02  0.1706468E-01  0.1349952E-01     7.471  0.6042076E-04  0.2580126E-02  0.2546224E-02
   204.453  0.1407835E-02  0.1706798E-01  0.1350506E-01     7.471  0.6040505E-04  0.2576893E-02  0.2555614E-02
   204.457  0.1407862E-02  0.1707026E-01  0.1351099E-01     7.471  0.6041943E-04  0.2574472E-02  0.2565879E-02
   204.461  0.1407915E-02  0.1707214E-01  0.1351688E-01     7.471  0.6046255E-04  0.2572703E-02  0.2576822E-02
   204.464  0.1407992E-02  0.1707342E-01  0.1352429E-01     7.471  0.6053384E-04  0.2571435E-02  0.2588857E-02
   204.468  0.1408091E-02  0.1707386E-01  0.1353078E-01     7.471  0.6063080E-04  0.2571076E-02  0.2601565E-02
   204.472  0.1408211E-02  0.1707372E-01  0.1353803E-01     7.471  0.6075210E-04  0.2570650E-02  0.2614468E-02
   204.475  0.1408349E-02  0.1707326E-01  0.1354411E-01     7.471  0.6089441E-04  0.2570678E-02  0.2626450E-02
   204.479  0.1408501E-02  0.1707265E-01  0.1354979E-01     7.471  0.6105462E-04  0.2571114E-02  0.2637608E-02
   204.483  0.1408665E-02  0.1707177E-01  0.1355536E-01     7.471  0.6122836E-04  0.2571611E-02  0.2648176E-02
   204.486  0.1408836E-02  0.1707089E-01  0.1356054E-01     7.471  0.6141247E-04  0.2572090E-02  0.2658154E-02
   204.490  0.1409011E-02  0.1706970E-01  0.1356511E-01     7.471  0.6160082E-04  0.2572429E-02  0.2666476E-02
   204.494  0.1409185E-02  0.1706914E-01  0.1356915E-01     7.471  0.6179004E-04  0.2573045E-02  0.2674122E-02
   204.498  0.1409355E-02  0.1706858E-01  0.1357145E-01     7.472  0.6197542E-04  0.2573025E-02  0.2680580E-02
   204.501  0.1409517E-02  0.1706821E-01  0.1357384E-01     7.472  0.6215126E-04  0.2572620E-02  0.2684842E-02
   204.505  0.1409667E-02  0.1706817E-01  0.1357554E-01     7.472  0.6231390E-04  0.2571974E-02  0.2688570E-02
   204.509  0.1409802E-02  0.1706844E-01  0.1357551E-01     7.472  0.6245814E-04  0.2571086E-02  0.2688358E-02
   204.512  0.1409918E-02  0.1706927E-01  0.1357277E-01     7.472  0.6258095E-04  0.2570217E-02  0.2685931E-02
   204.516  0.1410014E-02  0.1707014E-01  0.1357043E-01     7.472  0.6267827E-04  0.2569094E-02  0.2681928E-02
   204.520  0.1410086E-02  0.1707115E-01  0.1356731E-01     7.472  0.6274808E-04  0.2568221E-02  0.2676593E-02
   204.523  0.1410134E-02  0.1707309E-01  0.1356371E-01     7.472  0.6278779E-04  0.2566404E-02  0.2669606E-02
   204.527  0.1410157E-02  0.1707422E-01  0.1355894E-01     7.472  0.6279666E-04  0.2565296E-02  0.2661341E-02
   204.531  0.1410169E-02  0.1707750E-01  0.1355415E-01     7.472  0.6279271E-04  0.2561804E-02  0.2652859E-02
   204.535  0.1410179E-02  0.1707935E-01  0.1355040E-01     7.472  0.6278673E-04  0.2562540E-02  0.2646720E-02
   204.538  0.1410187E-02  0.1707938E-01  0.1354745E-01     7.472  0.6277922E-04  0.2562023E-02  0.2642103E-02
   204.542  0.1410196E-02  0.1707946E-01  0.1354486E-01     7.472  0.6277173E-04  0.2560244E-02  0.2639024E-02
   204.546  0.1410204E-02  0.1707943E-01  0.1354281E-01     7.473  0.6276434E-04  0.2559142E-02  0.2636490E-02
   204.549  0.1410212E-02  0.1708015E-01  0.1354137E-01     7.473  0.6275685E-04  0.2556785E-02  0.2634542E-02
   204.553  0.1410220E-02  0.1707986E-01  0.1354039E-01     7.473  0.6274933E-04  0.2555882E-02  0.2633458E-02
   204.557  0.1410229E-02  0.1707945E-01  0.1353948E-01     7.473  0.6274184E-04  0.2555126E-02  0.2632847E-02
   204.560  0.1410237E-02  0.1707606E-01  0.1353918E-01     7.473  0.6273491E-04  0.2558089E-02  0.2632596E-02
   204.564  0.1410246E-02  0.1707680E-01  0.1353868E-01     7.473  0.6272723E-04  0.2556655E-02  0.2632764E-02
   204.568  0.1410254E-02  0.1707746E-01  0.1353917E-01     7.473  0.6272005E-04  0.2554676E-02  0.2632953E-02
   204.572  0.1410257E-02  0.1707819E-01  0.1353875E-01     7.473  0.6271193E-04  0.2552978E-02  0.2633755E-02
   204.575  0.1410253E-02  0.1707921E-01  0.1353809E-01     7.473  0.6270309E-04  0.2550807E-02  0.2634134E-02
   204.579  0.1410242E-02  0.1708044E-01  0.1353778E-01     7.473  0.6269356E-04  0.2548199E-02  0.2634438E-02
   204.583  0.1410225E-02  0.1708161E-01  0.1353756E-01     7.473  0.6268354E-04  0.2544946E-02  0.2634344E-02
   204.586  0.1410203E-02  0.1708324E-01  0.1353755E-01     7.473  0.6267287E-04  0.2541537E-02  0.2634527E-02
   204.590  0.1410175E-02  0.1708441E-01  0.1353775E-01     7.473  0.6266207E-04  0.2538490E-02  0.2634975E-02
   204.594  0.1410142E-02  0.1708634E-01  0.1353760E-01     7.474  0.6265003E-04  0.2534931E-02  0.2634859E-02
   204.597  0.1410105E-02  0.1708845E-01  0.1353776E-01     7.474  0.6263672E-04  0.2531192E-02  0.2635170E-02
   204.601  0.1410063E-02  0.1709024E-01  0.1353779E-01     7.474  0.6262128E-04  0.2527582E-02  0.2634717E-02
   204.605  0.1410018E-02  0.1709169E-01  0.1353881E-01     7.474  0.6260514E-04  0.2524010E-02  0.2634355E-02
   204.609  0.1409972E-02  0.1709389E-01  0.1353859E-01     7.474  0.6258729E-04  0.2521334E-02  0.2633677E-02
   204.612  0.1409924E-02  0.1709582E-01  0.1353874E-01     7.474  0.6256873E-04  0.2518435E-02  0.2633134E-02
   204.616  0.1409877E-02  0.1709726E-01  0.1354046E-01     7.474  0.6254920E-04  0.2515228E-02  0.2632473E-02
   204.620  0.1409830E-02  0.1709805E-01  0.1354046E-01     7.474  0.6252963E-04  0.2512710E-02  0.2631661E-02
   204.623  0.1409786E-02  0.1709854E-01  0.1354042E-01     7.474  0.6250995E-04  0.2510863E-02  0.2630700E-02
   204.627  0.1409745E-02  0.1709846E-01  0.1354057E-01     7.474  0.6249079E-04  0.2509251E-02  0.2630030E-02
   204.631  0.1409707E-02  0.1709536E-01  0.1354063E-01     7.474  0.6247234E-04  0.2506683E-02  0.2629509E-02
   204.634  0.1409675E-02  0.1709522E-01  0.1354009E-01     7.474  0.6245494E-04  0.2505975E-02  0.2628839E-02
   204.638  0.1409648E-02  0.1709425E-01  0.1354023E-01     7.474  0.6243837E-04  0.2505935E-02  0.2628811E-02
   204.642  0.1409628E-02  0.1709255E-01  0.1354064E-01     7.474  0.6242356E-04  0.2506504E-02  0.2628716E-02
   204.646  0.1409614E-02  0.1709006E-01  0.1354180E-01     7.475  0.6240951E-04  0.2507420E-02  0.2629002E-02
   204.649  0.1409609E-02  0.1708740E-01  0.1354295E-01     7.475  0.6239777E-04  0.2508941E-02  0.2631125E-02
   204.653  0.1409611E-02  0.1708629E-01  0.1354323E-01     7.475  0.6238779E-04  0.2509201E-02  0.2631278E-02
   204.657  0.1409619E-02  0.1708317E-01  0.1354298E-01     7.475  0.6238122E-04  0.2512038E-02  0.2630953E-02
   204.660  0.1409636E-02  0.1707998E-01  0.1354303E-01     7.475  0.6237751E-04  0.2515599E-02  0.2630896E-02
   204.664  0.1409659E-02  0.1707694E-01  0.1354302E-01     7.475  0.6237667E-04  0.2518462E-02  0.2630235E-02
   204.668  0.1409687E-02  0.1707403E-01  0.1354346E-01     7.475  0.6238210E-04  0.2521120E-02  0.2632614E-02
   204.671  0.1409718E-02  0.1707077E-01  0.1354200E-01     7.475  0.6239571E-04  0.2524157E-02  0.2633199E-02
   204.675  0.1409747E-02  0.1706684E-01  0.1354015E-01     7.475  0.6241964E-04  0.2526388E-02  0.2634493E-02
   204.679  0.1409765E-02  0.1706376E-01  0.1353682E-01     7.475  0.6246009E-04  0.2529464E-02  0.2637799E-02
   204.683  0.1409767E-02  0.1706107E-01  0.1353192E-01     7.475  0.6252306E-04  0.2532447E-02  0.2642864E-02
   204.686  0.1409741E-02  0.1705854E-01  0.1352231E-01     7.475  0.6262677E-04  0.2534821E-02  0.2649920E-02
   204.690  0.1409687E-02  0.1705503E-01  0.1351289E-01     7.475  0.6276996E-04  0.2538316E-02  0.2659800E-02
   204.694  0.1409608E-02  0.1705212E-01  0.1350221E-01     7.476  0.6294838E-04  0.2541385E-02  0.2671050E-02
   204.697  0.1409505E-02  0.1705057E-01  0.1349006E-01     7.476  0.6315860E-04  0.2543937E-02  0.2683290E-02
   204.701  0.1409380E-02  0.1704772E-01  0.1347747E-01     7.476  0.6339510E-04  0.2546449E-02  0.2696342E-02
   204.705  0.1409238E-02  0.1704494E-01  0.1346589E-01     7.476  0.6365357E-04  0.2548689E-02  0.2708959E-02
   204.709  0.1409080E-02  0.1704411E-01  0.1345510E-01     7.476  0.6392705E-04  0.2551484E-02  0.2719019E-02
   204.712  0.1408911E-02  0.1704680E-01  0.1344840E-01     7.476  0.6420916E-04  0.2556201E-02  0.2722876E-02
   204.716  0.1408735E-02  0.1704958E-01  0.1344279E-01     7.476  0.6449396E-04  0.2560528E-02  0.2725700E-02
   204.720  0.1408556E-02  0.1705291E-01  0.1343765E-01     7.476  0.6477442E-04  0.2564067E-02  0.2724396E-02
   204.723  0.1408376E-02  0.1705602E-01  0.1343553E-01     7.476  0.6504319E-04  0.2567183E-02  0.2724278E-02
   204.727  0.1408189E-02  0.1705915E-01  0.1343320E-01     7.476  0.6528220E-04  0.2570080E-02  0.2722404E-02
   204.731  0.1407994E-02  0.1706169E-01  0.1343007E-01     7.476  0.6548084E-04  0.2572035E-02  0.2718295E-02
   204.734  0.1407787E-02  0.1706435E-01  0.1342553E-01     7.476  0.6562622E-04  0.2573451E-02  0.2712714E-02
   204.738  0.1407546E-02  0.1706626E-01  0.1341784E-01     7.476  0.6568401E-04  0.2573582E-02  0.2703701E-02
   204.742  0.1407276E-02  0.1706746E-01  0.1340809E-01     7.477  0.6565443E-04  0.2572701E-02  0.2692686E-02
   204.746  0.1406986E-02  0.1707039E-01  0.1339890E-01     7.477  0.6553843E-04  0.2574911E-02  0.2680869E-02
   204.749  0.1406680E-02  0.1707427E-01  0.1338990E-01     7.477  0.6533951E-04  0.2578815E-02  0.2668492E-02
   204.753  0.1406365E-02  0.1707820E-01  0.1338176E-01     7.477  0.6506294E-04  0.2584138E-02  0.2656518E-02
   204.757  0.1406045E-02  0.1708395E-01  0.1337610E-01     7.477  0.6471409E-04  0.2592766E-02  0.2644376E-02
   204.760  0.1405707E-02  0.1709738E-01  0.1337770E-01     7.477  0.6428494E-04  0.2614500E-02  0.2631502E-02
   204.764  0.1405351E-02  0.1711220E-01  0.1338074E-01     7.477  0.6378148E-04  0.2638589E-02  0.2618610E-02
   204.768  0.1404985E-02  0.1712623E-01  0.1338383E-01     7.477  0.6321773E-04  0.2662402E-02  0.2605291E-02
   204.771  0.1404613E-02  0.1714743E-01  0.1339524E-01     7.477  0.6260729E-04  0.2698351E-02  0.2591912E-02
   204.775  0.1404244E-02  0.1716729E-01  0.1340658E-01     7.477  0.6196518E-04  0.2733092E-02  0.2578823E-02
   204.779  0.1403882E-02  0.1718520E-01  0.1341717E-01     7.477  0.6130616E-04  0.2763905E-02  0.2566378E-02
   204.783  0.1403530E-02  0.1719974E-01  0.1342698E-01     7.477  0.6063882E-04  0.2789460E-02  0.2554662E-02
   204.786  0.1403174E-02  0.1721159E-01  0.1343494E-01     7.477  0.5994922E-04  0.2808860E-02  0.2541790E-02
   204.790  0.1402818E-02  0.1721986E-01  0.1344063E-01     7.478  0.5924728E-04  0.2821512E-02  0.2527729E-02
   204.794  0.1402470E-02  0.1722562E-01  0.1344470E-01     7.478  0.5854438E-04  0.2828051E-02  0.2512971E-02
   204.797  0.1402135E-02  0.1722961E-01  0.1344880E-01     7.478  0.5785094E-04  0.2830808E-02  0.2497680E-02
   204.801  0.1401819E-02  0.1722906E-01  0.1345112E-01     7.478  0.5717785E-04  0.2825490E-02  0.2483168E-02
   204.805  0.1401528E-02  0.1722364E-01  0.1345141E-01     7.478  0.5653327E-04  0.2812300E-02  0.2470655E-02
   204.809  0.1401268E-02  0.1721226E-01  0.1344920E-01     7.478  0.5592678E-04  0.2788726E-02  0.2459171E-02
   204.812  0.1401044E-02  0.1719802E-01  0.1344573E-01     7.478  0.5536778E-04  0.2760657E-02  0.2449151E-02
   204.816  0.1400860E-02  0.1717939E-01  0.1344092E-01     7.478  0.5486427E-04  0.2726414E-02  0.2441914E-02
   204.820  0.1400722E-02  0.1715935E-01  0.1343717E-01     7.478  0.5442305E-04  0.2690701E-02  0.2436310E-02
   204.823  0.1400635E-02  0.1713757E-01  0.1343358E-01     7.478  0.5405044E-04  0.2653302E-02  0.2432368E-02
   204.827  0.1400601E-02  0.1711518E-01  0.1343217E-01     7.478  0.5375461E-04  0.2616651E-02  0.2430076E-02
   204.831  0.1400621E-02  0.1709054E-01  0.1343078E-01     7.478  0.5354535E-04  0.2578819E-02  0.2430298E-02
   204.834  0.1400699E-02  0.1706405E-01  0.1342906E-01     7.478  0.5342652E-04  0.2539182E-02  0.2432585E-02
   204.838  0.1400847E-02  0.1703587E-01  0.1342837E-01     7.478  0.5338324E-04  0.2499618E-02  0.2436140E-02
   204.842  0.1401079E-02  0.1701033E-01  0.1343539E-01     7.479  0.5341008E-04  0.2469210E-02  0.2439593E-02
   204.846  0.1401390E-02  0.1699444E-01  0.1345440E-01     7.479  0.5351129E-04  0.2454959E-02  0.2443005E-02
   204.849  0.1401778E-02  0.1698009E-01  0.1347764E-01     7.479  0.5368926E-04  0.2445527E-02  0.2448382E-02
   204.853  0.1402234E-02  0.1697091E-01  0.1350854E-01     7.479  0.5394572E-04  0.2449217E-02  0.2456191E-02
   204.857  0.1402751E-02  0.1696498E-01  0.1354251E-01     7.479  0.5427831E-04  0.2456461E-02  0.2466483E-02
   204.860  0.1403320E-02  0.1695870E-01  0.1357577E-01     7.479  0.5468303E-04  0.2464071E-02  0.2478912E-02
   204.864  0.1403931E-02  0.1695186E-01  0.1360713E-01     7.479  0.5515315E-04  0.2472441E-02  0.2493122E-02
   204.868  0.1404572E-02  0.1694497E-01  0.1363771E-01     7.479  0.5567901E-04  0.2480669E-02  0.2511215E-02
   204.872  0.1405232E-02  0.1693663E-01  0.1366350E-01     7.479  0.5624897E-04  0.2490351E-02  0.2526268E-02
   204.875  0.1405899E-02  0.1692949E-01  0.1368433E-01     7.479  0.5684967E-04  0.2499068E-02  0.2539787E-02
   204.879  0.1406560E-02  0.1692234E-01  0.1370158E-01     7.479  0.5746657E-04  0.2507395E-02  0.2552452E-02
   204.883  0.1407202E-02  0.1691565E-01  0.1371433E-01     7.479  0.5808380E-04  0.2515302E-02  0.2563064E-02
   204.886  0.1407812E-02  0.1690999E-01  0.1372313E-01     7.479  0.5868557E-04  0.2522829E-02  0.2571894E-02
   204.890  0.1408381E-02  0.1690619E-01  0.1372819E-01     7.480  0.5925618E-04  0.2528125E-02  0.2580656E-02
   204.894  0.1408895E-02  0.1690668E-01  0.1373062E-01     7.480  0.5978024E-04  0.2527795E-02  0.2592303E-02
   204.898  0.1409346E-02  0.1690721E-01  0.1372733E-01     7.480  0.6024590E-04  0.2526977E-02  0.2599630E-02
   204.901  0.1409738E-02  0.1691004E-01  0.1372091E-01     7.480  0.6065371E-04  0.2530033E-02  0.2603881E-02
   204.905  0.1410066E-02  0.1691114E-01  0.1371184E-01     7.480  0.6099673E-04  0.2532043E-02  0.2606259E-02
   204.909  0.1410333E-02  0.1691387E-01  0.1369781E-01     7.480  0.6127645E-04  0.2534771E-02  0.2604704E-02
   204.912  0.1410565E-02  0.1691963E-01  0.1368716E-01     7.480  0.6151816E-04  0.2542190E-02  0.2602049E-02
   204.916  0.1410758E-02  0.1692579E-01  0.1367693E-01     7.480  0.6171598E-04  0.2550774E-02  0.2597718E-02
   204.920  0.1410902E-02  0.1693060E-01  0.1366329E-01     7.480  0.6185984E-04  0.2556721E-02  0.2588790E-02
   204.923  0.1410990E-02  0.1693475E-01  0.1364718E-01     7.480  0.6193950E-04  0.2561142E-02  0.2575456E-02
   204.927  0.1411020E-02  0.1693793E-01  0.1362737E-01     7.480  0.6195374E-04  0.2564814E-02  0.2559323E-02
   204.931  0.1411000E-02  0.1694055E-01  0.1360758E-01     7.480  0.6191219E-04  0.2567354E-02  0.2544915E-02
   204.935  0.1410965E-02  0.1694238E-01  0.1358670E-01     7.480  0.6186026E-04  0.2569204E-02  0.2527563E-02
   204.938  0.1410921E-02  0.1694736E-01  0.1357214E-01     7.480  0.6180389E-04  0.2569589E-02  0.2517285E-02
   204.942  0.1410869E-02  0.1695677E-01  0.1356022E-01     7.481  0.6174476E-04  0.2564431E-02  0.2509789E-02
   204.946  0.1410811E-02  0.1695914E-01  0.1354967E-01     7.481  0.6168396E-04  0.2566491E-02  0.2503636E-02
   204.949  0.1410747E-02  0.1696056E-01  0.1354060E-01     7.481  0.6162275E-04  0.2567406E-02  0.2498669E-02
   204.953  0.1410681E-02  0.1696176E-01  0.1353340E-01     7.481  0.6156218E-04  0.2568867E-02  0.2496559E-02
   204.957  0.1410611E-02  0.1696336E-01  0.1352606E-01     7.481  0.6150900E-04  0.2570044E-02  0.2494148E-02
   204.961  0.1410537E-02  0.1696491E-01  0.1351928E-01     7.481  0.6146503E-04  0.2571326E-02  0.2493879E-02
   204.964  0.1410461E-02  0.1696621E-01  0.1351246E-01     7.481  0.6142954E-04  0.2572701E-02  0.2495280E-02
   204.968  0.1410382E-02  0.1696745E-01  0.1350663E-01     7.481  0.6140065E-04  0.2574223E-02  0.2497808E-02
   204.972  0.1410303E-02  0.1697056E-01  0.1350013E-01     7.481  0.6137889E-04  0.2576538E-02  0.2499572E-02
   204.975  0.1410225E-02  0.1697144E-01  0.1349639E-01     7.481  0.6136465E-04  0.2577279E-02  0.2504896E-02
   204.979  0.1410150E-02  0.1697311E-01  0.1349436E-01     7.481  0.6135838E-04  0.2578581E-02  0.2509779E-02
   204.983  0.1410081E-02  0.1697633E-01  0.1349412E-01     7.481  0.6135966E-04  0.2580754E-02  0.2514189E-02
   204.987  0.1410018E-02  0.1697999E-01  0.1349567E-01     7.481  0.6136934E-04  0.2583573E-02  0.2518325E-02
   204.990  0.1409959E-02  0.1698390E-01  0.1349747E-01     7.482  0.6138916E-04  0.2586794E-02  0.2523900E-02
   204.994  0.1409907E-02  0.1698804E-01  0.1349966E-01     7.482  0.6141933E-04  0.2589401E-02  0.2531097E-02
   204.998  0.1409860E-02  0.1699238E-01  0.1350346E-01     7.482  0.6145899E-04  0.2592070E-02  0.2538565E-02
   205.001  0.1409823E-02  0.1699667E-01  0.1350757E-01     7.482  0.6150677E-04  0.2594218E-02  0.2546648E-02
   205.005  0.1409794E-02  0.1700087E-01  0.1351194E-01     7.482  0.6156162E-04  0.2595864E-02  0.2555773E-02
   205.009  0.1409775E-02  0.1700519E-01  0.1351798E-01     7.482  0.6162205E-04  0.2597618E-02  0.2563892E-02
   205.013  0.1409767E-02  0.1701131E-01  0.1352373E-01     7.482  0.6168632E-04  0.2600290E-02  0.2572034E-02
   205.016  0.1409769E-02  0.1701640E-01  0.1353110E-01     7.482  0.6175326E-04  0.2602439E-02  0.2580723E-02
   205.020  0.1409782E-02  0.1702097E-01  0.1353854E-01     7.482  0.6182130E-04  0.2604430E-02  0.2589764E-02
   205.024  0.1409803E-02  0.1702532E-01  0.1354619E-01     7.482  0.6188674E-04  0.2606513E-02  0.2599056E-02
   205.027  0.1409821E-02  0.1703072E-01  0.1355377E-01     7.482  0.6193501E-04  0.2610894E-02  0.2608229E-02
   205.031  0.1409832E-02  0.1703753E-01  0.1356109E-01     7.482  0.6196384E-04  0.2617718E-02  0.2617608E-02
   205.035  0.1409833E-02  0.1704500E-01  0.1356762E-01     7.482  0.6197316E-04  0.2626733E-02  0.2626369E-02
   205.039  0.1409827E-02  0.1705161E-01  0.1357363E-01     7.482  0.6196194E-04  0.2638636E-02  0.2635477E-02
   205.042  0.1409811E-02  0.1706040E-01  0.1357865E-01     7.483  0.6193071E-04  0.2648888E-02  0.2643365E-02
   205.046  0.1409786E-02  0.1706988E-01  0.1358306E-01     7.483  0.6187935E-04  0.2659758E-02  0.2650830E-02
   205.050  0.1409753E-02  0.1707889E-01  0.1358660E-01     7.483  0.6180906E-04  0.2671673E-02  0.2657865E-02
   205.053  0.1409711E-02  0.1708705E-01  0.1358917E-01     7.483  0.6172021E-04  0.2683656E-02  0.2663837E-02
   205.057  0.1409659E-02  0.1709454E-01  0.1359059E-01     7.483  0.6161436E-04  0.2694697E-02  0.2668666E-02
   205.061  0.1409582E-02  0.1710126E-01  0.1358942E-01     7.483  0.6149121E-04  0.2706466E-02  0.2672255E-02
   205.065  0.1409477E-02  0.1710753E-01  0.1358658E-01     7.483  0.6135197E-04  0.2716098E-02  0.2674720E-02
   205.068  0.1409353E-02  0.1711292E-01  0.1358177E-01     7.483  0.6120627E-04  0.2724412E-02  0.2676151E-02
   205.072  0.1409215E-02  0.1711706E-01  0.1357659E-01     7.483  0.6106196E-04  0.2731090E-02  0.2679606E-02
   205.076  0.1409066E-02  0.1712335E-01  0.1357041E-01     7.483  0.6092168E-04  0.2738208E-02  0.2683357E-02
   205.079  0.1408908E-02  0.1712507E-01  0.1356386E-01     7.483  0.6078826E-04  0.2741959E-02  0.2687144E-02
   205.083  0.1408744E-02  0.1712623E-01  0.1355677E-01     7.483  0.6066282E-04  0.2744113E-02  0.2690559E-02
   205.087  0.1408580E-02  0.1712636E-01  0.1354961E-01     7.483  0.6054572E-04  0.2744809E-02  0.2693042E-02
   205.091  0.1408419E-02  0.1712563E-01  0.1354336E-01     7.483  0.6043802E-04  0.2743930E-02  0.2694869E-02
   205.094  0.1408264E-02  0.1712373E-01  0.1353767E-01     7.484  0.6034207E-04  0.2740816E-02  0.2695681E-02
   205.098  0.1408118E-02  0.1711980E-01  0.1353288E-01     7.484  0.6025907E-04  0.2737291E-02  0.2695754E-02
   205.102  0.1407976E-02  0.1711595E-01  0.1352855E-01     7.484  0.6018098E-04  0.2730801E-02  0.2694144E-02
   205.105  0.1407809E-02  0.1711445E-01  0.1352334E-01     7.484  0.6006692E-04  0.2720005E-02  0.2688800E-02
   205.109  0.1407619E-02  0.1711534E-01  0.1351897E-01     7.484  0.5991065E-04  0.2703937E-02  0.2678920E-02
   205.113  0.1407415E-02  0.1712335E-01  0.1351957E-01     7.484  0.5971658E-04  0.2681345E-02  0.2666135E-02
   205.116  0.1407203E-02  0.1712916E-01  0.1351970E-01     7.484  0.5949325E-04  0.2656134E-02  0.2651375E-02
   205.120  0.1406988E-02  0.1713373E-01  0.1352016E-01     7.484  0.5924569E-04  0.2630608E-02  0.2636294E-02
   205.124  0.1406775E-02  0.1714569E-01  0.1352785E-01     7.484  0.5898169E-04  0.2616578E-02  0.2622172E-02
   205.128  0.1406571E-02  0.1715676E-01  0.1353664E-01     7.484  0.5870906E-04  0.2603529E-02  0.2608338E-02
   205.131  0.1406380E-02  0.1716588E-01  0.1354640E-01     7.484  0.5843541E-04  0.2592955E-02  0.2595941E-02
   205.135  0.1406209E-02  0.1717252E-01  0.1355802E-01     7.484  0.5816990E-04  0.2582128E-02  0.2586355E-02
   205.139  0.1406061E-02  0.1717863E-01  0.1356883E-01     7.484  0.5791971E-04  0.2574152E-02  0.2576468E-02
   205.142  0.1405943E-02  0.1718319E-01  0.1358052E-01     7.484  0.5769218E-04  0.2568158E-02  0.2568880E-02
   205.146  0.1405857E-02  0.1718584E-01  0.1359191E-01     7.485  0.5749374E-04  0.2565044E-02  0.2563585E-02
   205.150  0.1405808E-02  0.1718645E-01  0.1360440E-01     7.485  0.5732921E-04  0.2563823E-02  0.2561495E-02
   205.154  0.1405801E-02  0.1718536E-01  0.1361859E-01     7.485  0.5719991E-04  0.2565296E-02  0.2562748E-02
   205.157  0.1405841E-02  0.1718215E-01  0.1363247E-01     7.485  0.5710836E-04  0.2569707E-02  0.2565869E-02
   205.161  0.1405925E-02  0.1717720E-01  0.1364834E-01     7.485  0.5705651E-04  0.2576631E-02  0.2572568E-02
   205.165  0.1406055E-02  0.1717028E-01  0.1366320E-01     7.485  0.5704460E-04  0.2585517E-02  0.2580406E-02
   205.168  0.1406229E-02  0.1716239E-01  0.1367814E-01     7.485  0.5707210E-04  0.2596679E-02  0.2590275E-02
   205.172  0.1406443E-02  0.1715340E-01  0.1369293E-01     7.485  0.5713778E-04  0.2609516E-02  0.2601656E-02
   205.176  0.1406681E-02  0.1714319E-01  0.1370624E-01     7.485  0.5723877E-04  0.2624911E-02  0.2614160E-02
   205.180  0.1406937E-02  0.1713313E-01  0.1371765E-01     7.485  0.5737144E-04  0.2640985E-02  0.2626641E-02
   205.183  0.1407198E-02  0.1712321E-01  0.1372605E-01     7.485  0.5754396E-04  0.2658786E-02  0.2640214E-02
   205.187  0.1407455E-02  0.1711304E-01  0.1373063E-01     7.485  0.5775906E-04  0.2677749E-02  0.2655269E-02
   205.191  0.1407702E-02  0.1710452E-01  0.1373368E-01     7.485  0.5801006E-04  0.2695456E-02  0.2673524E-02
   205.194  0.1407932E-02  0.1710641E-01  0.1374384E-01     7.485  0.5828970E-04  0.2700380E-02  0.2708289E-02
   205.198  0.1408143E-02  0.1710814E-01  0.1375083E-01     7.486  0.5859514E-04  0.2705027E-02  0.2743547E-02
   205.202  0.1408339E-02  0.1711004E-01  0.1375506E-01     7.486  0.5893285E-04  0.2708768E-02  0.2777879E-02
   205.206  0.1408514E-02  0.1711162E-01  0.1375672E-01     7.486  0.5929524E-04  0.2711472E-02  0.2810445E-02
   205.209  0.1408664E-02  0.1711319E-01  0.1375823E-01     7.486  0.5967436E-04  0.2713989E-02  0.2844176E-02
   205.213  0.1408786E-02  0.1711460E-01  0.1375473E-01     7.486  0.6006126E-04  0.2715653E-02  0.2871068E-02
   205.217  0.1408876E-02  0.1711609E-01  0.1374825E-01     7.486  0.6044654E-04  0.2716802E-02  0.2893828E-02
   205.220  0.1408928E-02  0.1711739E-01  0.1373892E-01     7.486  0.6081812E-04  0.2717448E-02  0.2911861E-02
   205.224  0.1408940E-02  0.1711902E-01  0.1372873E-01     7.486  0.6115673E-04  0.2718075E-02  0.2927243E-02
   205.228  0.1408923E-02  0.1712067E-01  0.1371744E-01     7.486  0.6145425E-04  0.2719656E-02  0.2937216E-02
   205.232  0.1408879E-02  0.1712234E-01  0.1370539E-01     7.486  0.6170216E-04  0.2721717E-02  0.2941499E-02
   205.235  0.1408806E-02  0.1712362E-01  0.1369359E-01     7.486  0.6189267E-04  0.2723901E-02  0.2941191E-02
   205.239  0.1408707E-02  0.1712446E-01  0.1368108E-01     7.486  0.6202062E-04  0.2726298E-02  0.2935478E-02
   205.243  0.1408583E-02  0.1712528E-01  0.1366828E-01     7.486  0.6208131E-04  0.2729177E-02  0.2924870E-02
   205.246  0.1408430E-02  0.1712637E-01  0.1365482E-01     7.486  0.6206452E-04  0.2732166E-02  0.2908562E-02
   205.250  0.1408256E-02  0.1712796E-01  0.1364236E-01     7.486  0.6197366E-04  0.2733288E-02  0.2888473E-02
   205.254  0.1408091E-02  0.1712952E-01  0.1363316E-01     7.486  0.6184815E-04  0.2733909E-02  0.2869893E-02
   205.258  0.1407939E-02  0.1713130E-01  0.1362789E-01     7.487  0.6169365E-04  0.2733379E-02  0.2854498E-02
   205.261  0.1407805E-02  0.1713349E-01  0.1362542E-01     7.487  0.6151326E-04  0.2732871E-02  0.2839238E-02
   205.265  0.1407690E-02  0.1713557E-01  0.1362493E-01     7.487  0.6131077E-04  0.2731178E-02  0.2826045E-02
   205.269  0.1407598E-02  0.1713569E-01  0.1362600E-01     7.487  0.6108977E-04  0.2728540E-02  0.2814709E-02
   205.272  0.1407531E-02  0.1713676E-01  0.1362960E-01     7.487  0.6085598E-04  0.2724098E-02  0.2805854E-02
   205.276  0.1407482E-02  0.1713741E-01  0.1363398E-01     7.487  0.6060509E-04  0.2718591E-02  0.2797046E-02
   205.280  0.1407437E-02  0.1713812E-01  0.1363834E-01     7.487  0.6032087E-04  0.2712462E-02  0.2786657E-02
   205.284  0.1407395E-02  0.1713837E-01  0.1364368E-01     7.487  0.6000984E-04  0.2705535E-02  0.2775960E-02
   205.287  0.1407358E-02  0.1713983E-01  0.1364644E-01     7.487  0.5967890E-04  0.2695970E-02  0.2764305E-02
   205.291  0.1407327E-02  0.1713863E-01  0.1364831E-01     7.487  0.5933603E-04  0.2688204E-02  0.2751699E-02
   205.295  0.1407305E-02  0.1713646E-01  0.1364966E-01     7.487  0.5898942E-04  0.2679548E-02  0.2739310E-02
   205.298  0.1407290E-02  0.1713683E-01  0.1365313E-01     7.487  0.5864778E-04  0.2676735E-02  0.2726913E-02
   205.302  0.1407285E-02  0.1713745E-01  0.1365744E-01     7.487  0.5831964E-04  0.2676075E-02  0.2716519E-02
   205.306  0.1407291E-02  0.1713834E-01  0.1366211E-01     7.487  0.5801246E-04  0.2675786E-02  0.2708842E-02
   205.310  0.1407307E-02  0.1714489E-01  0.1367370E-01     7.488  0.5773343E-04  0.2665879E-02  0.2713515E-02
   205.313  0.1407335E-02  0.1715065E-01  0.1368345E-01     7.488  0.5748952E-04  0.2658599E-02  0.2718509E-02
   205.317  0.1407375E-02  0.1715520E-01  0.1369112E-01     7.488  0.5728601E-04  0.2654029E-02  0.2725464E-02
   205.321  0.1407426E-02  0.1715776E-01  0.1369954E-01     7.488  0.5712805E-04  0.2651406E-02  0.2733159E-02
   205.324  0.1407488E-02  0.1716189E-01  0.1370941E-01     7.488  0.5701868E-04  0.2646980E-02  0.2744800E-02
   205.328  0.1407560E-02  0.1716592E-01  0.1371889E-01     7.488  0.5696081E-04  0.2642379E-02  0.2760111E-02
   205.332  0.1407642E-02  0.1716895E-01  0.1372635E-01     7.488  0.5695482E-04  0.2639005E-02  0.2776506E-02
   205.336  0.1407734E-02  0.1717067E-01  0.1373297E-01     7.488  0.5699810E-04  0.2636389E-02  0.2794439E-02
   205.339  0.1407850E-02  0.1717151E-01  0.1373919E-01     7.488  0.5707890E-04  0.2635227E-02  0.2811175E-02
   205.343  0.1407999E-02  0.1717287E-01  0.1374667E-01     7.488  0.5719981E-04  0.2634827E-02  0.2828824E-02
   205.347  0.1408178E-02  0.1717246E-01  0.1375512E-01     7.488  0.5735944E-04  0.2637107E-02  0.2846671E-02
   205.350  0.1408384E-02  0.1717137E-01  0.1376406E-01     7.488  0.5755348E-04  0.2639897E-02  0.2864894E-02
   205.354  0.1408612E-02  0.1716962E-01  0.1377309E-01     7.488  0.5777803E-04  0.2642126E-02  0.2883169E-02
   205.358  0.1408858E-02  0.1716847E-01  0.1378210E-01     7.488  0.5802783E-04  0.2644188E-02  0.2901445E-02
   205.362  0.1409116E-02  0.1716868E-01  0.1378966E-01     7.488  0.5829783E-04  0.2645488E-02  0.2918561E-02
   205.365  0.1409381E-02  0.1716722E-01  0.1379479E-01     7.489  0.5857687E-04  0.2647633E-02  0.2933812E-02
   205.369  0.1409645E-02  0.1716496E-01  0.1379839E-01     7.489  0.5885733E-04  0.2649507E-02  0.2947565E-02
   205.373  0.1409899E-02  0.1716268E-01  0.1380002E-01     7.489  0.5913441E-04  0.2650969E-02  0.2959803E-02
   205.376  0.1410134E-02  0.1716235E-01  0.1380081E-01     7.489  0.5940523E-04  0.2655852E-02  0.2970315E-02
   205.380  0.1410346E-02  0.1716279E-01  0.1379910E-01     7.489  0.5966341E-04  0.2661238E-02  0.2979294E-02
   205.384  0.1410528E-02  0.1716373E-01  0.1379493E-01     7.489  0.5990308E-04  0.2667069E-02  0.2985793E-02
   205.388  0.1410677E-02  0.1716486E-01  0.1378869E-01     7.489  0.6011785E-04  0.2671975E-02  0.2990206E-02
   205.391  0.1410788E-02  0.1716598E-01  0.1378019E-01     7.489  0.6030358E-04  0.2675655E-02  0.2992423E-02
   205.395  0.1410875E-02  0.1716746E-01  0.1377042E-01     7.489  0.6047093E-04  0.2679264E-02  0.2992866E-02
   205.399  0.1410944E-02  0.1716942E-01  0.1376058E-01     7.489  0.6062625E-04  0.2681977E-02  0.2991968E-02
   205.402  0.1410992E-02  0.1717325E-01  0.1375270E-01     7.489  0.6076449E-04  0.2687088E-02  0.2990120E-02
   205.406  0.1411015E-02  0.1717687E-01  0.1374435E-01     7.489  0.6087807E-04  0.2691074E-02  0.2987219E-02
   205.410  0.1410996E-02  0.1718100E-01  0.1373292E-01     7.489  0.6094644E-04  0.2694651E-02  0.2982177E-02
   205.413  0.1410931E-02  0.1718591E-01  0.1371843E-01     7.489  0.6096482E-04  0.2697166E-02  0.2975548E-02
   205.417  0.1410824E-02  0.1718974E-01  0.1370109E-01     7.489  0.6093215E-04  0.2698289E-02  0.2966724E-02
   205.421  0.1410680E-02  0.1719311E-01  0.1368125E-01     7.489  0.6084883E-04  0.2698924E-02  0.2956189E-02
   205.425  0.1410495E-02  0.1719555E-01  0.1365838E-01     7.490  0.6070767E-04  0.2698111E-02  0.2943067E-02
   205.428  0.1410288E-02  0.1719814E-01  0.1363543E-01     7.490  0.6052949E-04  0.2696565E-02  0.2930003E-02
   205.432  0.1410063E-02  0.1720025E-01  0.1361237E-01     7.490  0.6031898E-04  0.2693278E-02  0.2917641E-02
   205.436  0.1409825E-02  0.1720179E-01  0.1358941E-01     7.490  0.6008044E-04  0.2689496E-02  0.2905050E-02
   205.439  0.1409580E-02  0.1720280E-01  0.1356691E-01     7.490  0.5981773E-04  0.2685357E-02  0.2892729E-02
   205.443  0.1409330E-02  0.1720341E-01  0.1354510E-01     7.490  0.5953546E-04  0.2681326E-02  0.2880158E-02
   205.447  0.1409080E-02  0.1720392E-01  0.1352573E-01     7.490  0.5923809E-04  0.2677807E-02  0.2870640E-02
   205.451  0.1408836E-02  0.1720383E-01  0.1350569E-01     7.490  0.5893179E-04  0.2674117E-02  0.2858763E-02
   205.454  0.1408604E-02  0.1720353E-01  0.1348592E-01     7.490  0.5862300E-04  0.2670660E-02  0.2847278E-02
   205.458  0.1408385E-02  0.1720243E-01  0.1346755E-01     7.490  0.5831763E-04  0.2666652E-02  0.2833733E-02
   205.462  0.1408185E-02  0.1719955E-01  0.1345154E-01     7.490  0.5802128E-04  0.2661257E-02  0.2822899E-02
   205.466  0.1408007E-02  0.1719669E-01  0.1343622E-01     7.490  0.5774002E-04  0.2656956E-02  0.2811984E-02
   205.469  0.1407855E-02  0.1719264E-01  0.1342212E-01     7.490  0.5747986E-04  0.2652752E-02  0.2801329E-02
   205.473  0.1407732E-02  0.1718944E-01  0.1340895E-01     7.490  0.5724596E-04  0.2649607E-02  0.2791228E-02
   205.477  0.1407641E-02  0.1718568E-01  0.1339778E-01     7.490  0.5704251E-04  0.2647073E-02  0.2781880E-02
   205.480  0.1407585E-02  0.1718147E-01  0.1338697E-01     7.490  0.5687446E-04  0.2644524E-02  0.2773358E-02
   205.484  0.1407556E-02  0.1717794E-01  0.1337711E-01     7.491  0.5676061E-04  0.2643130E-02  0.2762745E-02
   205.488  0.1407549E-02  0.1717589E-01  0.1337067E-01     7.491  0.5670855E-04  0.2643250E-02  0.2754140E-02
   205.491  0.1407559E-02  0.1717459E-01  0.1336448E-01     7.491  0.5672539E-04  0.2643578E-02  0.2746910E-02
   205.495  0.1407585E-02  0.1717409E-01  0.1335921E-01     7.491  0.5681011E-04  0.2645786E-02  0.2741061E-02
   205.499  0.1407629E-02  0.1717411E-01  0.1335332E-01     7.491  0.5695820E-04  0.2648101E-02  0.2736420E-02
   205.503  0.1407689E-02  0.1717431E-01  0.1334708E-01     7.491  0.5716703E-04  0.2650795E-02  0.2732378E-02
   205.506  0.1407763E-02  0.1717511E-01  0.1334108E-01     7.491  0.5743082E-04  0.2654060E-02  0.2729426E-02
   205.510  0.1407843E-02  0.1717669E-01  0.1333453E-01     7.491  0.5774370E-04  0.2657448E-02  0.2726722E-02
   205.514  0.1407930E-02  0.1718038E-01  0.1332828E-01     7.491  0.5809942E-04  0.2661445E-02  0.2724256E-02
   205.517  0.1408020E-02  0.1718441E-01  0.1332366E-01     7.491  0.5848996E-04  0.2663548E-02  0.2721039E-02
   205.521  0.1408114E-02  0.1718748E-01  0.1331895E-01     7.491  0.5890788E-04  0.2663842E-02  0.2718016E-02
   205.525  0.1408208E-02  0.1719151E-01  0.1331437E-01     7.491  0.5934266E-04  0.2664074E-02  0.2716018E-02
   205.529  0.1408303E-02  0.1719713E-01  0.1331056E-01     7.491  0.5978723E-04  0.2663561E-02  0.2714567E-02
   205.532  0.1408396E-02  0.1720241E-01  0.1330656E-01     7.491  0.6023091E-04  0.2661783E-02  0.2713003E-02
   205.536  0.1408488E-02  0.1720780E-01  0.1330256E-01     7.491  0.6066426E-04  0.2661024E-02  0.2712239E-02
   205.540  0.1408589E-02  0.1721311E-01  0.1329947E-01     7.491  0.6108037E-04  0.2656571E-02  0.2711414E-02
   205.543  0.1408697E-02  0.1721756E-01  0.1329639E-01     7.492  0.6146951E-04  0.2650451E-02  0.2710574E-02
   205.547  0.1408809E-02  0.1722041E-01  0.1329309E-01     7.492  0.6182373E-04  0.2645662E-02  0.2710251E-02
   205.551  0.1408925E-02  0.1722219E-01  0.1329076E-01     7.492  0.6213527E-04  0.2640039E-02  0.2710794E-02
   205.555  0.1409041E-02  0.1722308E-01  0.1328749E-01     7.492  0.6239729E-04  0.2634397E-02  0.2710402E-02
   205.558  0.1409157E-02  0.1722298E-01  0.1328328E-01     7.492  0.6260458E-04  0.2628660E-02  0.2709975E-02
   205.562  0.1409269E-02  0.1722195E-01  0.1327881E-01     7.492  0.6275174E-04  0.2622301E-02  0.2709812E-02
   205.566  0.1409374E-02  0.1722058E-01  0.1327370E-01     7.492  0.6283644E-04  0.2615784E-02  0.2709336E-02
   205.569  0.1409466E-02  0.1721829E-01  0.1326752E-01     7.492  0.6286395E-04  0.2609276E-02  0.2709180E-02
   205.573  0.1409544E-02  0.1721600E-01  0.1326079E-01     7.492  0.6283966E-04  0.2603387E-02  0.2709297E-02
   205.577  0.1409609E-02  0.1721266E-01  0.1325281E-01     7.492  0.6276582E-04  0.2598576E-02  0.2708507E-02
   205.581  0.1409673E-02  0.1720857E-01  0.1324486E-01     7.492  0.6265730E-04  0.2594882E-02  0.2707732E-02
   205.584  0.1409746E-02  0.1720521E-01  0.1323906E-01     7.492  0.6252816E-04  0.2592655E-02  0.2704384E-02
   205.588  0.1409825E-02  0.1720440E-01  0.1323729E-01     7.492  0.6238046E-04  0.2593026E-02  0.2696575E-02
   205.592  0.1409909E-02  0.1720419E-01  0.1323785E-01     7.492  0.6221831E-04  0.2595743E-02  0.2689186E-02
   205.595  0.1409998E-02  0.1720429E-01  0.1323747E-01     7.492  0.6204504E-04  0.2600928E-02  0.2680864E-02
   205.599  0.1410089E-02  0.1720391E-01  0.1323750E-01     7.492  0.6186491E-04  0.2605895E-02  0.2674071E-02
   205.603  0.1410181E-02  0.1720301E-01  0.1323786E-01     7.493  0.6168159E-04  0.2610882E-02  0.2667323E-02
   205.607  0.1410272E-02  0.1720088E-01  0.1323751E-01     7.493  0.6149934E-04  0.2615992E-02  0.2660700E-02
   205.610  0.1410362E-02  0.1719885E-01  0.1323673E-01     7.493  0.6132215E-04  0.2621327E-02  0.2654551E-02
   205.614  0.1410449E-02  0.1719586E-01  0.1323527E-01     7.493  0.6115608E-04  0.2626978E-02  0.2649403E-02
   205.618  0.1410533E-02  0.1719372E-01  0.1323212E-01     7.493  0.6100497E-04  0.2633047E-02  0.2646137E-02
   205.622  0.1410608E-02  0.1719194E-01  0.1322963E-01     7.493  0.6087522E-04  0.2639727E-02  0.2643272E-02
   205.625  0.1410670E-02  0.1719162E-01  0.1322650E-01     7.493  0.6077468E-04  0.2647168E-02  0.2641511E-02
   205.629  0.1410717E-02  0.1719283E-01  0.1322491E-01     7.493  0.6070486E-04  0.2657752E-02  0.2638352E-02
   205.633  0.1410748E-02  0.1719221E-01  0.1322218E-01     7.493  0.6066796E-04  0.2663893E-02  0.2637144E-02
   205.636  0.1410766E-02  0.1719207E-01  0.1321925E-01     7.493  0.6066132E-04  0.2670207E-02  0.2636097E-02
   205.640  0.1410778E-02  0.1719092E-01  0.1321699E-01     7.493  0.6067073E-04  0.2677783E-02  0.2634107E-02
   205.644  0.1410787E-02  0.1719108E-01  0.1321555E-01     7.493  0.6069356E-04  0.2684137E-02  0.2631760E-02
   205.648  0.1410793E-02  0.1719024E-01  0.1321394E-01     7.493  0.6072897E-04  0.2689592E-02  0.2628596E-02
   205.651  0.1410796E-02  0.1719046E-01  0.1321331E-01     7.493  0.6077619E-04  0.2694683E-02  0.2626031E-02
   205.655  0.1410803E-02  0.1718966E-01  0.1321247E-01     7.493  0.6082816E-04  0.2700738E-02  0.2622925E-02
   205.659  0.1410817E-02  0.1718896E-01  0.1321326E-01     7.493  0.6088261E-04  0.2704766E-02  0.2621033E-02
   205.662  0.1410837E-02  0.1719153E-01  0.1321751E-01     7.493  0.6093800E-04  0.2704613E-02  0.2624240E-02
   205.666  0.1410862E-02  0.1719381E-01  0.1322143E-01     7.494  0.6099288E-04  0.2703226E-02  0.2626770E-02
   205.670  0.1410892E-02  0.1719336E-01  0.1322509E-01     7.494  0.6104144E-04  0.2703348E-02  0.2628403E-02
   205.674  0.1410926E-02  0.1719280E-01  0.1322983E-01     7.494  0.6107750E-04  0.2703997E-02  0.2626960E-02
   205.677  0.1410963E-02  0.1719248E-01  0.1323216E-01     7.494  0.6109943E-04  0.2702805E-02  0.2626093E-02
   205.681  0.1411003E-02  0.1719017E-01  0.1323455E-01     7.494  0.6110756E-04  0.2703980E-02  0.2623935E-02
   205.685  0.1411045E-02  0.1718711E-01  0.1323569E-01     7.494  0.6110116E-04  0.2704028E-02  0.2619910E-02
   205.688  0.1411088E-02  0.1718364E-01  0.1323660E-01     7.494  0.6107975E-04  0.2704136E-02  0.2615638E-02
   205.692  0.1411131E-02  0.1718001E-01  0.1323696E-01     7.494  0.6104388E-04  0.2704234E-02  0.2610684E-02
   205.696  0.1411174E-02  0.1717587E-01  0.1323638E-01     7.494  0.6099411E-04  0.2704462E-02  0.2605050E-02
   205.700  0.1411215E-02  0.1717178E-01  0.1323520E-01     7.494  0.6093171E-04  0.2704231E-02  0.2598533E-02
   205.703  0.1411255E-02  0.1716724E-01  0.1323324E-01     7.494  0.6085777E-04  0.2704144E-02  0.2592152E-02
   205.707  0.1411292E-02  0.1716260E-01  0.1323009E-01     7.494  0.6077350E-04  0.2704375E-02  0.2585445E-02
   205.711  0.1411327E-02  0.1715764E-01  0.1322634E-01     7.494  0.6068135E-04  0.2704785E-02  0.2579056E-02
   205.714  0.1411358E-02  0.1715285E-01  0.1322180E-01     7.494  0.6058284E-04  0.2704942E-02  0.2573172E-02
   205.718  0.1411385E-02  0.1714826E-01  0.1321775E-01     7.494  0.6048055E-04  0.2705127E-02  0.2566947E-02
   205.722  0.1411412E-02  0.1714604E-01  0.1321621E-01     7.494  0.6037829E-04  0.2704413E-02  0.2561478E-02
   205.726  0.1411448E-02  0.1714738E-01  0.1321944E-01     7.494  0.6028204E-04  0.2702835E-02  0.2558148E-02
   205.729  0.1411492E-02  0.1714843E-01  0.1322332E-01     7.494  0.6019276E-04  0.2701717E-02  0.2555978E-02
   205.733  0.1411548E-02  0.1714910E-01  0.1322784E-01     7.495  0.6010968E-04  0.2700833E-02  0.2554451E-02
   205.737  0.1411616E-02  0.1714977E-01  0.1323270E-01     7.495  0.6003398E-04  0.2699767E-02  0.2554253E-02
   205.740  0.1411693E-02  0.1715029E-01  0.1323737E-01     7.495  0.5996730E-04  0.2699153E-02  0.2554546E-02
   205.744  0.1411780E-02  0.1715085E-01  0.1324148E-01     7.495  0.5991057E-04  0.2698773E-02  0.2555545E-02
   205.748  0.1411875E-02  0.1715137E-01  0.1324579E-01     7.495  0.5986504E-04  0.2698261E-02  0.2557142E-02
   205.752  0.1411975E-02  0.1715234E-01  0.1324919E-01     7.495  0.5983157E-04  0.2697687E-02  0.2559901E-02
   205.755  0.1412079E-02  0.1715327E-01  0.1325216E-01     7.495  0.5981011E-04  0.2697748E-02  0.2563097E-02
   205.759  0.1412185E-02  0.1715415E-01  0.1325473E-01     7.495  0.5980126E-04  0.2697685E-02  0.2566784E-02
   205.763  0.1412290E-02  0.1715504E-01  0.1325630E-01     7.495  0.5980455E-04  0.2697848E-02  0.2570722E-02
   205.766  0.1412393E-02  0.1715417E-01  0.1325693E-01     7.495  0.5981945E-04  0.2699775E-02  0.2575395E-02
   205.770  0.1412491E-02  0.1715506E-01  0.1325683E-01     7.495  0.5984577E-04  0.2699502E-02  0.2579601E-02
   205.774  0.1412583E-02  0.1715556E-01  0.1325489E-01     7.495  0.5988192E-04  0.2699130E-02  0.2584347E-02
   205.778  0.1412666E-02  0.1715580E-01  0.1325159E-01     7.495  0.5992761E-04  0.2698855E-02  0.2589124E-02
   205.781  0.1412740E-02  0.1715592E-01  0.1324713E-01     7.495  0.5998070E-04  0.2698544E-02  0.2593605E-02
   205.785  0.1412796E-02  0.1715787E-01  0.1324209E-01     7.495  0.6002951E-04  0.2699636E-02  0.2598185E-02
   205.789  0.1412836E-02  0.1715958E-01  0.1323646E-01     7.495  0.6006093E-04  0.2700876E-02  0.2601145E-02
   205.793  0.1412857E-02  0.1716120E-01  0.1322994E-01     7.495  0.6007155E-04  0.2702784E-02  0.2602986E-02
   205.796  0.1412849E-02  0.1716319E-01  0.1322234E-01     7.495  0.6004994E-04  0.2704213E-02  0.2602667E-02
   205.800  0.1412812E-02  0.1716542E-01  0.1321398E-01     7.496  0.5999481E-04  0.2705144E-02  0.2601502E-02
   205.804  0.1412746E-02  0.1716834E-01  0.1320438E-01     7.496  0.5990674E-04  0.2705840E-02  0.2597241E-02
   205.807  0.1412652E-02  0.1717139E-01  0.1319366E-01     7.496  0.5978766E-04  0.2705996E-02  0.2590796E-02
   205.811  0.1412533E-02  0.1717744E-01  0.1318684E-01     7.496  0.5963889E-04  0.2711117E-02  0.2583910E-02
   205.815  0.1412391E-02  0.1718309E-01  0.1317883E-01     7.496  0.5946419E-04  0.2715370E-02  0.2574925E-02
   205.819  0.1412233E-02  0.1718840E-01  0.1317012E-01     7.496  0.5927102E-04  0.2718893E-02  0.2565831E-02
   205.822  0.1412067E-02  0.1719306E-01  0.1316223E-01     7.496  0.5906964E-04  0.2721364E-02  0.2556923E-02
   205.826  0.1411898E-02  0.1719712E-01  0.1315501E-01     7.496  0.5886398E-04  0.2722440E-02  0.2548417E-02
   205.830  0.1411729E-02  0.1719977E-01  0.1314773E-01     7.496  0.5865836E-04  0.2722869E-02  0.2540133E-02
   205.833  0.1411563E-02  0.1720188E-01  0.1314344E-01     7.496  0.5845712E-04  0.2722465E-02  0.2533734E-02
   205.837  0.1411405E-02  0.1720149E-01  0.1313747E-01     7.496  0.5826449E-04  0.2721182E-02  0.2526732E-02
   205.841  0.1411257E-02  0.1720061E-01  0.1313173E-01     7.496  0.5808401E-04  0.2717193E-02  0.2520214E-02
   205.845  0.1411124E-02  0.1719820E-01  0.1312694E-01     7.496  0.5791948E-04  0.2711690E-02  0.2514329E-02
   205.848  0.1411008E-02  0.1719477E-01  0.1312240E-01     7.496  0.5777415E-04  0.2704810E-02  0.2509637E-02
   205.852  0.1410912E-02  0.1719029E-01  0.1311846E-01     7.496  0.5765092E-04  0.2696952E-02  0.2505693E-02
   205.856  0.1410835E-02  0.1718481E-01  0.1311540E-01     7.496  0.5754850E-04  0.2687605E-02  0.2503185E-02
   205.859  0.1410776E-02  0.1717859E-01  0.1311226E-01     7.496  0.5746527E-04  0.2676756E-02  0.2500884E-02
   205.863  0.1410735E-02  0.1717157E-01  0.1310861E-01     7.496  0.5740271E-04  0.2664586E-02  0.2499229E-02
   205.867  0.1410712E-02  0.1716392E-01  0.1310627E-01     7.497  0.5736181E-04  0.2650623E-02  0.2497699E-02
   205.871  0.1410695E-02  0.1715693E-01  0.1310348E-01     7.497  0.5734216E-04  0.2634256E-02  0.2495452E-02
   205.874  0.1410686E-02  0.1714994E-01  0.1310055E-01     7.497  0.5734403E-04  0.2616115E-02  0.2493592E-02
   205.878  0.1410684E-02  0.1714323E-01  0.1309793E-01     7.497  0.5736740E-04  0.2596576E-02  0.2491657E-02
   205.882  0.1410689E-02  0.1713729E-01  0.1309538E-01     7.497  0.5741169E-04  0.2574801E-02  0.2490829E-02
   205.886  0.1410701E-02  0.1713080E-01  0.1309257E-01     7.497  0.5747745E-04  0.2554478E-02  0.2489961E-02
   205.889  0.1410722E-02  0.1712461E-01  0.1308960E-01     7.497  0.5756269E-04  0.2533612E-02  0.2489093E-02
   205.893  0.1410749E-02  0.1711928E-01  0.1308712E-01     7.497  0.5766615E-04  0.2512803E-02  0.2488374E-02
   205.897  0.1410785E-02  0.1711411E-01  0.1308480E-01     7.497  0.5778637E-04  0.2492201E-02  0.2487784E-02
   205.900  0.1410826E-02  0.1710877E-01  0.1308272E-01     7.497  0.5792031E-04  0.2472143E-02  0.2486419E-02
   205.904  0.1410868E-02  0.1710490E-01  0.1308067E-01     7.497  0.5806399E-04  0.2453416E-02  0.2485194E-02
   205.908  0.1410901E-02  0.1710786E-01  0.1308382E-01     7.497  0.5821421E-04  0.2446644E-02  0.2482365E-02
   205.912  0.1410924E-02  0.1711222E-01  0.1308713E-01     7.497  0.5836788E-04  0.2442799E-02  0.2478821E-02
   205.915  0.1410937E-02  0.1711656E-01  0.1308969E-01     7.497  0.5852202E-04  0.2439870E-02  0.2475894E-02
   205.919  0.1410938E-02  0.1712020E-01  0.1309075E-01     7.497  0.5867382E-04  0.2435732E-02  0.2471954E-02
   205.923  0.1410918E-02  0.1712490E-01  0.1309044E-01     7.497  0.5882021E-04  0.2434096E-02  0.2468149E-02
   205.927  0.1410876E-02  0.1712997E-01  0.1308855E-01     7.497  0.5895846E-04  0.2432938E-02  0.2463659E-02
   205.930  0.1410814E-02  0.1713529E-01  0.1308622E-01     7.497  0.5908619E-04  0.2432513E-02  0.2459778E-02
   205.934  0.1410732E-02  0.1714041E-01  0.1308078E-01     7.497  0.5920029E-04  0.2432962E-02  0.2453483E-02
   205.938  0.1410634E-02  0.1714664E-01  0.1307702E-01     7.498  0.5929819E-04  0.2434502E-02  0.2448645E-02
   205.941  0.1410520E-02  0.1715300E-01  0.1307191E-01     7.498  0.5937762E-04  0.2438196E-02  0.2445260E-02
   205.945  0.1410403E-02  0.1715981E-01  0.1306836E-01     7.498  0.5944742E-04  0.2441816E-02  0.2443134E-02
   205.949  0.1410289E-02  0.1716543E-01  0.1306407E-01     7.498  0.5950868E-04  0.2447204E-02  0.2442373E-02
   205.953  0.1410179E-02  0.1717029E-01  0.1306018E-01     7.498  0.5955936E-04  0.2454198E-02  0.2441292E-02
   205.956  0.1410082E-02  0.1717415E-01  0.1305700E-01     7.498  0.5960378E-04  0.2462274E-02  0.2440351E-02
   205.960  0.1410008E-02  0.1717628E-01  0.1305501E-01     7.498  0.5964998E-04  0.2469576E-02  0.2440251E-02
   205.964  0.1409959E-02  0.1717839E-01  0.1305510E-01     7.498  0.5969679E-04  0.2475192E-02  0.2439457E-02
   205.967  0.1409936E-02  0.1717712E-01  0.1305517E-01     7.498  0.5974175E-04  0.2482237E-02  0.2439302E-02
   205.971  0.1409940E-02  0.1717499E-01  0.1305552E-01     7.498  0.5978381E-04  0.2489209E-02  0.2438349E-02
   205.975  0.1409970E-02  0.1717388E-01  0.1305823E-01     7.498  0.5982126E-04  0.2494502E-02  0.2440284E-02
   205.979  0.1410024E-02  0.1717160E-01  0.1306225E-01     7.498  0.5985480E-04  0.2500575E-02  0.2442942E-02
   205.982  0.1410099E-02  0.1716898E-01  0.1306639E-01     7.498  0.5988311E-04  0.2506599E-02  0.2444971E-02
   205.986  0.1410196E-02  0.1716659E-01  0.1307069E-01     7.498  0.5990615E-04  0.2512476E-02  0.2446842E-02
   205.990  0.1410310E-02  0.1716772E-01  0.1307780E-01     7.498  0.5992308E-04  0.2514655E-02  0.2450015E-02
   205.994  0.1410442E-02  0.1716959E-01  0.1308475E-01     7.498  0.5993401E-04  0.2515009E-02  0.2453014E-02
   205.997  0.1410587E-02  0.1717192E-01  0.1309229E-01     7.498  0.5993900E-04  0.2514922E-02  0.2456505E-02
   206.001  0.1410743E-02  0.1717445E-01  0.1309919E-01     7.498  0.5993887E-04  0.2514696E-02  0.2460306E-02
   206.005  0.1410909E-02  0.1717774E-01  0.1310638E-01     7.498  0.5993486E-04  0.2514377E-02  0.2464016E-02
   206.008  0.1411084E-02  0.1718092E-01  0.1311347E-01     7.499  0.5993307E-04  0.2514399E-02  0.2467379E-02
   206.012  0.1411267E-02  0.1718426E-01  0.1312003E-01     7.499  0.5993501E-04  0.2514080E-02  0.2470673E-02
   206.016  0.1411454E-02  0.1718725E-01  0.1312589E-01     7.499  0.5994037E-04  0.2512896E-02  0.2473759E-02
   206.020  0.1411642E-02  0.1719016E-01  0.1313144E-01     7.499  0.5994920E-04  0.2511951E-02  0.2476320E-02
   206.023  0.1411825E-02  0.1719248E-01  0.1313584E-01     7.499  0.5996094E-04  0.2509816E-02  0.2478953E-02
   206.027  0.1412002E-02  0.1719608E-01  0.1313801E-01     7.499  0.5997503E-04  0.2508576E-02  0.2480379E-02
   206.031  0.1412178E-02  0.1719980E-01  0.1313983E-01     7.499  0.5999050E-04  0.2507584E-02  0.2481068E-02
   206.035  0.1412355E-02  0.1720315E-01  0.1314128E-01     7.499  0.6000679E-04  0.2506428E-02  0.2482657E-02
   206.038  0.1412529E-02  0.1720614E-01  0.1314188E-01     7.499  0.6002300E-04  0.2505008E-02  0.2483219E-02
   206.042  0.1412697E-02  0.1720872E-01  0.1314222E-01     7.499  0.6003891E-04  0.2504051E-02  0.2483201E-02
   206.046  0.1412856E-02  0.1721158E-01  0.1314139E-01     7.499  0.6005344E-04  0.2503401E-02  0.2482622E-02
   206.049  0.1413003E-02  0.1721443E-01  0.1313876E-01     7.499  0.6006577E-04  0.2502650E-02  0.2480171E-02
   206.053  0.1413134E-02  0.1721702E-01  0.1313548E-01     7.499  0.6007536E-04  0.2501190E-02  0.2477511E-02
   206.057  0.1413246E-02  0.1721987E-01  0.1313088E-01     7.499  0.6008101E-04  0.2500056E-02  0.2474426E-02
   206.061  0.1413339E-02  0.1722310E-01  0.1312452E-01     7.499  0.6008266E-04  0.2499802E-02  0.2470125E-02
   206.064  0.1413412E-02  0.1722561E-01  0.1311745E-01     7.499  0.6007894E-04  0.2498143E-02  0.2465532E-02
   206.068  0.1413473E-02  0.1722769E-01  0.1311068E-01     7.499  0.6007127E-04  0.2496839E-02  0.2461830E-02
   206.072  0.1413517E-02  0.1722955E-01  0.1310325E-01     7.499  0.6005159E-04  0.2495331E-02  0.2457021E-02
   206.076  0.1413533E-02  0.1723096E-01  0.1309411E-01     7.499  0.6000731E-04  0.2494029E-02  0.2448744E-02
   206.079  0.1413503E-02  0.1723188E-01  0.1308133E-01     7.500  0.5992042E-04  0.2492717E-02  0.2437772E-02
   206.083  0.1413420E-02  0.1723302E-01  0.1306479E-01     7.500  0.5977754E-04  0.2491520E-02  0.2424709E-02
   206.087  0.1413294E-02  0.1723407E-01  0.1304658E-01     7.500  0.5958197E-04  0.2490562E-02  0.2411517E-02
   206.090  0.1413125E-02  0.1723516E-01  0.1302631E-01     7.500  0.5933816E-04  0.2489467E-02  0.2398394E-02
   206.094  0.1412918E-02  0.1723624E-01  0.1300409E-01     7.500  0.5905043E-04  0.2488227E-02  0.2385000E-02
   206.098  0.1412678E-02  0.1723670E-01  0.1298149E-01     7.500  0.5872619E-04  0.2486941E-02  0.2372309E-02
   206.102  0.1412410E-02  0.1723569E-01  0.1295809E-01     7.500  0.5837175E-04  0.2486852E-02  0.2361323E-02
   206.105  0.1412119E-02  0.1723589E-01  0.1293497E-01     7.500  0.5799505E-04  0.2485356E-02  0.2351673E-02
   206.109  0.1411813E-02  0.1723772E-01  0.1291427E-01     7.500  0.5760371E-04  0.2482162E-02  0.2345566E-02
   206.113  0.1411496E-02  0.1724777E-01  0.1290379E-01     7.500  0.5720615E-04  0.2482917E-02  0.2347069E-02
   206.117  0.1411177E-02  0.1726006E-01  0.1289776E-01     7.500  0.5681065E-04  0.2489068E-02  0.2349435E-02
   206.120  0.1410862E-02  0.1727077E-01  0.1289250E-01     7.500  0.5642547E-04  0.2494933E-02  0.2352589E-02
   206.124  0.1410556E-02  0.1727971E-01  0.1288789E-01     7.500  0.5605828E-04  0.2500504E-02  0.2355984E-02
   206.128  0.1410268E-02  0.1728710E-01  0.1288443E-01     7.500  0.5571689E-04  0.2505966E-02  0.2359742E-02
   206.131  0.1410003E-02  0.1729224E-01  0.1288227E-01     7.500  0.5540767E-04  0.2510428E-02  0.2364003E-02
   206.135  0.1409765E-02  0.1729594E-01  0.1288087E-01     7.500  0.5513642E-04  0.2514247E-02  0.2368689E-02
   206.139  0.1409562E-02  0.1729792E-01  0.1288110E-01     7.500  0.5490824E-04  0.2517693E-02  0.2373304E-02
   206.143  0.1409399E-02  0.1729829E-01  0.1288273E-01     7.500  0.5472546E-04  0.2520235E-02  0.2378548E-02
   206.146  0.1409280E-02  0.1729771E-01  0.1288554E-01     7.500  0.5459147E-04  0.2521809E-02  0.2383375E-02
   206.150  0.1409206E-02  0.1729461E-01  0.1288767E-01     7.500  0.5450775E-04  0.2523037E-02  0.2388355E-02
   206.154  0.1409171E-02  0.1728966E-01  0.1289080E-01     7.501  0.5447426E-04  0.2522791E-02  0.2392810E-02
   206.158  0.1409176E-02  0.1728364E-01  0.1289688E-01     7.501  0.5449120E-04  0.2521294E-02  0.2394595E-02
   206.161  0.1409220E-02  0.1727608E-01  0.1290207E-01     7.501  0.5455747E-04  0.2518562E-02  0.2398628E-02
   206.165  0.1409295E-02  0.1726832E-01  0.1290679E-01     7.501  0.5467054E-04  0.2514360E-02  0.2402111E-02
   206.169  0.1409396E-02  0.1726449E-01  0.1291575E-01     7.501  0.5482706E-04  0.2504969E-02  0.2412330E-02
   206.172  0.1409519E-02  0.1726127E-01  0.1292710E-01     7.501  0.5502419E-04  0.2492870E-02  0.2422678E-02
   206.176  0.1409655E-02  0.1725822E-01  0.1293654E-01     7.501  0.5525733E-04  0.2479502E-02  0.2432382E-02
   206.180  0.1409793E-02  0.1725539E-01  0.1294468E-01     7.501  0.5552218E-04  0.2464833E-02  0.2440932E-02
   206.184  0.1409928E-02  0.1725309E-01  0.1295092E-01     7.501  0.5580979E-04  0.2450487E-02  0.2447077E-02
   206.187  0.1410042E-02  0.1725605E-01  0.1295907E-01     7.501  0.5609858E-04  0.2440339E-02  0.2448019E-02
   206.191  0.1410127E-02  0.1725910E-01  0.1296513E-01     7.501  0.5639702E-04  0.2437513E-02  0.2445399E-02
   206.195  0.1410175E-02  0.1726150E-01  0.1296664E-01     7.501  0.5670843E-04  0.2435511E-02  0.2439078E-02
   206.199  0.1410185E-02  0.1726361E-01  0.1296583E-01     7.501  0.5702825E-04  0.2434283E-02  0.2432480E-02
   206.202  0.1410160E-02  0.1726474E-01  0.1296118E-01     7.501  0.5734946E-04  0.2435490E-02  0.2424248E-02
   206.206  0.1410099E-02  0.1727020E-01  0.1295678E-01     7.501  0.5766714E-04  0.2432685E-02  0.2418957E-02
   206.210  0.1410006E-02  0.1727603E-01  0.1295322E-01     7.501  0.5797535E-04  0.2429550E-02  0.2417271E-02
   206.213  0.1409883E-02  0.1728074E-01  0.1294720E-01     7.501  0.5826680E-04  0.2427890E-02  0.2414434E-02
   206.217  0.1409734E-02  0.1728475E-01  0.1293904E-01     7.501  0.5853621E-04  0.2427270E-02  0.2411700E-02
   206.221  0.1409563E-02  0.1728544E-01  0.1292744E-01     7.501  0.5877724E-04  0.2428599E-02  0.2405658E-02
   206.225  0.1409388E-02  0.1728446E-01  0.1291839E-01     7.501  0.5899988E-04  0.2432514E-02  0.2404769E-02
   206.228  0.1409219E-02  0.1728305E-01  0.1291067E-01     7.502  0.5920483E-04  0.2436268E-02  0.2406928E-02
   206.232  0.1409056E-02  0.1728021E-01  0.1290448E-01     7.502  0.5938995E-04  0.2441703E-02  0.2412867E-02
   206.236  0.1408902E-02  0.1727442E-01  0.1289637E-01     7.502  0.5955036E-04  0.2449409E-02  0.2420557E-02
   206.240  0.1408761E-02  0.1726562E-01  0.1288884E-01     7.502  0.5968177E-04  0.2460198E-02  0.2430386E-02
   206.243  0.1408635E-02  0.1725546E-01  0.1288117E-01     7.502  0.5977996E-04  0.2473462E-02  0.2441575E-02
   206.247  0.1408527E-02  0.1724636E-01  0.1287707E-01     7.502  0.5984494E-04  0.2483722E-02  0.2457394E-02
   206.251  0.1408459E-02  0.1724006E-01  0.1287895E-01     7.502  0.5990077E-04  0.2490049E-02  0.2478650E-02
   206.254  0.1408445E-02  0.1723260E-01  0.1288511E-01     7.502  0.5995897E-04  0.2498323E-02  0.2499484E-02
   206.258  0.1408484E-02  0.1722350E-01  0.1289374E-01     7.502  0.6001919E-04  0.2507714E-02  0.2519978E-02
   206.262  0.1408576E-02  0.1721428E-01  0.1290419E-01     7.502  0.6008044E-04  0.2518715E-02  0.2540416E-02
   206.266  0.1408719E-02  0.1720494E-01  0.1291706E-01     7.502  0.6014241E-04  0.2530248E-02  0.2558943E-02
   206.269  0.1408910E-02  0.1719793E-01  0.1293297E-01     7.502  0.6020439E-04  0.2543180E-02  0.2572062E-02
   206.273  0.1409145E-02  0.1719096E-01  0.1295112E-01     7.502  0.6026568E-04  0.2556625E-02  0.2582809E-02
   206.277  0.1409417E-02  0.1718594E-01  0.1297132E-01     7.502  0.6032976E-04  0.2567898E-02  0.2593231E-02
   206.281  0.1409717E-02  0.1718181E-01  0.1299123E-01     7.502  0.6039785E-04  0.2578279E-02  0.2603011E-02
   206.284  0.1410013E-02  0.1718057E-01  0.1300784E-01     7.502  0.6051094E-04  0.2585688E-02  0.2614834E-02
   206.288  0.1410291E-02  0.1717846E-01  0.1302154E-01     7.502  0.6067876E-04  0.2590740E-02  0.2631182E-02
   206.292  0.1410544E-02  0.1717816E-01  0.1303233E-01     7.502  0.6089662E-04  0.2594108E-02  0.2650576E-02
   206.296  0.1410767E-02  0.1717784E-01  0.1303879E-01     7.502  0.6115986E-04  0.2596356E-02  0.2671601E-02
   206.299  0.1410955E-02  0.1717770E-01  0.1304186E-01     7.502  0.6146069E-04  0.2597181E-02  0.2693104E-02
   206.303  0.1411104E-02  0.1717861E-01  0.1304000E-01     7.503  0.6179354E-04  0.2596846E-02  0.2713930E-02
   206.307  0.1411209E-02  0.1718100E-01  0.1303579E-01     7.503  0.6215345E-04  0.2594863E-02  0.2734270E-02
   206.310  0.1411266E-02  0.1718264E-01  0.1302580E-01     7.503  0.6253180E-04  0.2591911E-02  0.2754263E-02
   206.314  0.1411282E-02  0.1719249E-01  0.1302268E-01     7.503  0.6292025E-04  0.2591501E-02  0.2757032E-02
   206.318  0.1411258E-02  0.1720360E-01  0.1301923E-01     7.503  0.6330967E-04  0.2590706E-02  0.2755765E-02
   206.322  0.1411196E-02  0.1721485E-01  0.1301395E-01     7.503  0.6369129E-04  0.2589486E-02  0.2752170E-02
   206.325  0.1411102E-02  0.1722629E-01  0.1300678E-01     7.503  0.6405632E-04  0.2588708E-02  0.2747186E-02
   206.329  0.1410986E-02  0.1723502E-01  0.1299959E-01     7.503  0.6439722E-04  0.2586506E-02  0.2740684E-02
   206.333  0.1410848E-02  0.1724184E-01  0.1299125E-01     7.503  0.6470634E-04  0.2584192E-02  0.2732046E-02
   206.337  0.1410713E-02  0.1724601E-01  0.1298353E-01     7.503  0.6498900E-04  0.2581684E-02  0.2723145E-02
   206.340  0.1410597E-02  0.1724739E-01  0.1297781E-01     7.503  0.6524756E-04  0.2578773E-02  0.2715385E-02
   206.344  0.1410503E-02  0.1724782E-01  0.1297413E-01     7.503  0.6547592E-04  0.2575774E-02  0.2709010E-02
   206.348  0.1410441E-02  0.1724607E-01  0.1297208E-01     7.503  0.6565497E-04  0.2571852E-02  0.2702145E-02
   206.352  0.1410419E-02  0.1724236E-01  0.1297239E-01     7.503  0.6577184E-04  0.2567449E-02  0.2693835E-02
   206.355  0.1410437E-02  0.1723673E-01  0.1297407E-01     7.503  0.6582316E-04  0.2562220E-02  0.2684710E-02
   206.359  0.1410494E-02  0.1723017E-01  0.1297733E-01     7.503  0.6580729E-04  0.2556199E-02  0.2674232E-02
   206.363  0.1410591E-02  0.1722255E-01  0.1298137E-01     7.503  0.6572351E-04  0.2551051E-02  0.2662982E-02
   206.367  0.1410725E-02  0.1721281E-01  0.1298515E-01     7.503  0.6557408E-04  0.2545097E-02  0.2650522E-02
   206.370  0.1410894E-02  0.1720281E-01  0.1298954E-01     7.503  0.6536184E-04  0.2538788E-02  0.2637979E-02
   206.374  0.1411093E-02  0.1719739E-01  0.1299882E-01     7.503  0.6509093E-04  0.2535391E-02  0.2616243E-02
   206.378  0.1411320E-02  0.1719377E-01  0.1301053E-01     7.503  0.6476799E-04  0.2531445E-02  0.2589899E-02
   206.381  0.1411568E-02  0.1719148E-01  0.1302195E-01     7.503  0.6439952E-04  0.2529172E-02  0.2563946E-02
   206.385  0.1411831E-02  0.1718969E-01  0.1303236E-01     7.504  0.6399125E-04  0.2526988E-02  0.2539667E-02
   206.389  0.1412101E-02  0.1718827E-01  0.1304148E-01     7.504  0.6355263E-04  0.2525091E-02  0.2517487E-02
   206.393  0.1412374E-02  0.1718709E-01  0.1304857E-01     7.504  0.6309349E-04  0.2523022E-02  0.2497045E-02
   206.396  0.1412649E-02  0.1718660E-01  0.1305407E-01     7.504  0.6262173E-04  0.2520929E-02  0.2478230E-02
   206.400  0.1412921E-02  0.1718594E-01  0.1305833E-01     7.504  0.6214599E-04  0.2518578E-02  0.2462361E-02
   206.404  0.1413184E-02  0.1718554E-01  0.1306154E-01     7.504  0.6167767E-04  0.2516467E-02  0.2449858E-02
   206.408  0.1413434E-02  0.1718541E-01  0.1306329E-01     7.504  0.6122606E-04  0.2514444E-02  0.2440298E-02
   206.411  0.1413667E-02  0.1718524E-01  0.1306197E-01     7.504  0.6079978E-04  0.2512509E-02  0.2435844E-02
   206.415  0.1413879E-02  0.1718535E-01  0.1305852E-01     7.504  0.6040689E-04  0.2510167E-02  0.2435503E-02
   206.419  0.1414064E-02  0.1718580E-01  0.1305276E-01     7.504  0.6005614E-04  0.2508384E-02  0.2438859E-02
   206.423  0.1414219E-02  0.1718689E-01  0.1304401E-01     7.504  0.5975452E-04  0.2507222E-02  0.2445788E-02
   206.426  0.1414340E-02  0.1718946E-01  0.1303550E-01     7.504  0.5950788E-04  0.2507777E-02  0.2454840E-02
   206.430  0.1414426E-02  0.1719259E-01  0.1302570E-01     7.504  0.5932151E-04  0.2510951E-02  0.2465735E-02
   206.434  0.1414476E-02  0.1719593E-01  0.1301405E-01     7.504  0.5919451E-04  0.2513681E-02  0.2480037E-02
   206.438  0.1414491E-02  0.1719948E-01  0.1300029E-01     7.504  0.5912732E-04  0.2516516E-02  0.2497840E-02
   206.441  0.1414497E-02  0.1720238E-01  0.1298760E-01     7.504  0.5907953E-04  0.2518791E-02  0.2514129E-02
   206.445  0.1414503E-02  0.1720588E-01  0.1297714E-01     7.504  0.5903804E-04  0.2520957E-02  0.2527836E-02
   206.449  0.1414509E-02  0.1720978E-01  0.1296833E-01     7.504  0.5900363E-04  0.2523330E-02  0.2538889E-02
   206.453  0.1414514E-02  0.1721318E-01  0.1296082E-01     7.504  0.5897778E-04  0.2525824E-02  0.2548285E-02
   206.456  0.1414519E-02  0.1721664E-01  0.1295414E-01     7.504  0.5895951E-04  0.2527646E-02  0.2555077E-02
   206.460  0.1414524E-02  0.1721982E-01  0.1294879E-01     7.504  0.5894766E-04  0.2529029E-02  0.2560945E-02
   206.464  0.1414529E-02  0.1722256E-01  0.1294442E-01     7.504  0.5893727E-04  0.2529662E-02  0.2565324E-02
   206.467  0.1414537E-02  0.1722498E-01  0.1294076E-01     7.505  0.5892928E-04  0.2529934E-02  0.2568550E-02
   206.471  0.1414546E-02  0.1722726E-01  0.1293724E-01     7.505  0.5892308E-04  0.2530715E-02  0.2571304E-02
   206.475  0.1414557E-02  0.1723006E-01  0.1293468E-01     7.505  0.5891828E-04  0.2531368E-02  0.2572805E-02
   206.479  0.1414570E-02  0.1723265E-01  0.1293264E-01     7.505  0.5891547E-04  0.2532315E-02  0.2574169E-02
   206.482  0.1414585E-02  0.1723476E-01  0.1293042E-01     7.505  0.5891512E-04  0.2532593E-02  0.2574941E-02
   206.486  0.1414601E-02  0.1723742E-01  0.1292806E-01     7.505  0.5891631E-04  0.2532709E-02  0.2575538E-02
   206.490  0.1414619E-02  0.1723958E-01  0.1292738E-01     7.505  0.5891965E-04  0.2532350E-02  0.2578588E-02
   206.494  0.1414639E-02  0.1724149E-01  0.1292487E-01     7.505  0.5892466E-04  0.2532017E-02  0.2578675E-02
   206.497  0.1414643E-02  0.1724367E-01  0.1292092E-01     7.505  0.5891218E-04  0.2531439E-02  0.2576190E-02
   206.501  0.1414602E-02  0.1724544E-01  0.1291236E-01     7.505  0.5884733E-04  0.2530833E-02  0.2567134E-02
   206.505  0.1414516E-02  0.1724565E-01  0.1289936E-01     7.505  0.5873157E-04  0.2529511E-02  0.2551968E-02
   206.509  0.1414388E-02  0.1724866E-01  0.1288310E-01     7.505  0.5856915E-04  0.2529695E-02  0.2532048E-02
   206.512  0.1414222E-02  0.1724960E-01  0.1286459E-01     7.505  0.5836487E-04  0.2528872E-02  0.2508829E-02
   206.516  0.1414020E-02  0.1725080E-01  0.1284386E-01     7.505  0.5812550E-04  0.2528338E-02  0.2482876E-02
   206.520  0.1413790E-02  0.1725186E-01  0.1282236E-01     7.505  0.5785743E-04  0.2526891E-02  0.2456173E-02
   206.524  0.1413536E-02  0.1725263E-01  0.1280106E-01     7.505  0.5756825E-04  0.2526537E-02  0.2429666E-02
   206.527  0.1413265E-02  0.1725736E-01  0.1278436E-01     7.505  0.5726621E-04  0.2524883E-02  0.2408825E-02
   206.531  0.1412983E-02  0.1726189E-01  0.1276900E-01     7.505  0.5695901E-04  0.2523623E-02  0.2389275E-02
   206.535  0.1412697E-02  0.1726539E-01  0.1275428E-01     7.505  0.5665375E-04  0.2523120E-02  0.2371233E-02
   206.539  0.1412416E-02  0.1726736E-01  0.1273993E-01     7.505  0.5635806E-04  0.2523522E-02  0.2354234E-02
   206.542  0.1412140E-02  0.1726855E-01  0.1272640E-01     7.505  0.5607694E-04  0.2525189E-02  0.2338236E-02
   206.546  0.1411874E-02  0.1726907E-01  0.1271273E-01     7.505  0.5581664E-04  0.2527112E-02  0.2324226E-02
   206.550  0.1411620E-02  0.1726727E-01  0.1270022E-01     7.505  0.5558121E-04  0.2531113E-02  0.2310884E-02
   206.553  0.1411385E-02  0.1726397E-01  0.1268833E-01     7.506  0.5537698E-04  0.2535693E-02  0.2299350E-02
   206.557  0.1411176E-02  0.1726553E-01  0.1268372E-01     7.506  0.5520837E-04  0.2535985E-02  0.2298310E-02
   206.561  0.1410999E-02  0.1726746E-01  0.1268153E-01     7.506  0.5507865E-04  0.2536518E-02  0.2300887E-02
   206.565  0.1410857E-02  0.1726916E-01  0.1268130E-01     7.506  0.5498947E-04  0.2536588E-02  0.2305914E-02
   206.568  0.1410754E-02  0.1727247E-01  0.1268626E-01     7.506  0.5494239E-04  0.2534674E-02  0.2319480E-02
   206.572  0.1410659E-02  0.1727545E-01  0.1269131E-01     7.506  0.5499199E-04  0.2534032E-02  0.2333509E-02
   206.576  0.1410558E-02  0.1728279E-01  0.1269693E-01     7.506  0.5515332E-04  0.2536660E-02  0.2349159E-02
   206.580  0.1410455E-02  0.1729111E-01  0.1270242E-01     7.506  0.5542192E-04  0.2541417E-02  0.2365770E-02
   206.583  0.1410350E-02  0.1730135E-01  0.1270899E-01     7.506  0.5579268E-04  0.2546868E-02  0.2383954E-02
   206.587  0.1410246E-02  0.1731409E-01  0.1271908E-01     7.506  0.5625904E-04  0.2550706E-02  0.2406827E-02
   206.591  0.1410145E-02  0.1732722E-01  0.1273034E-01     7.506  0.5681208E-04  0.2555309E-02  0.2430726E-02
   206.595  0.1410050E-02  0.1733896E-01  0.1274212E-01     7.506  0.5744064E-04  0.2558903E-02  0.2456956E-02
   206.598  0.1409962E-02  0.1734951E-01  0.1275383E-01     7.506  0.5813190E-04  0.2562020E-02  0.2480907E-02
   206.602  0.1409883E-02  0.1735898E-01  0.1276408E-01     7.506  0.5887064E-04  0.2564340E-02  0.2504109E-02
   206.606  0.1409816E-02  0.1736562E-01  0.1277228E-01     7.506  0.5964035E-04  0.2565882E-02  0.2525504E-02
   206.610  0.1409760E-02  0.1736929E-01  0.1278050E-01     7.506  0.6042405E-04  0.2566102E-02  0.2544530E-02
   206.613  0.1409718E-02  0.1736964E-01  0.1278716E-01     7.506  0.6120427E-04  0.2564088E-02  0.2561026E-02
   206.617  0.1409692E-02  0.1736675E-01  0.1279212E-01     7.506  0.6196267E-04  0.2560681E-02  0.2573446E-02
   206.621  0.1409680E-02  0.1736016E-01  0.1279504E-01     7.506  0.6267922E-04  0.2555287E-02  0.2581163E-02
   206.625  0.1409682E-02  0.1735049E-01  0.1279645E-01     7.506  0.6333506E-04  0.2548201E-02  0.2585449E-02
   206.628  0.1409698E-02  0.1733712E-01  0.1279335E-01     7.506  0.6391387E-04  0.2538936E-02  0.2586065E-02
   206.632  0.1409726E-02  0.1732024E-01  0.1278667E-01     7.506  0.6440091E-04  0.2527888E-02  0.2581109E-02
   206.636  0.1409758E-02  0.1729978E-01  0.1277779E-01     7.506  0.6478308E-04  0.2515240E-02  0.2571831E-02
   206.640  0.1409785E-02  0.1727693E-01  0.1276618E-01     7.506  0.6505373E-04  0.2500762E-02  0.2558033E-02
   206.643  0.1409806E-02  0.1725269E-01  0.1275176E-01     7.507  0.6521040E-04  0.2485576E-02  0.2539635E-02
   206.647  0.1409817E-02  0.1722854E-01  0.1273601E-01     7.507  0.6524819E-04  0.2469005E-02  0.2519143E-02
   206.651  0.1409844E-02  0.1720810E-01  0.1272385E-01     7.507  0.6519114E-04  0.2448001E-02  0.2503836E-02
   206.655  0.1409909E-02  0.1719460E-01  0.1272154E-01     7.507  0.6506949E-04  0.2431182E-02  0.2475376E-02
   206.658  0.1410011E-02  0.1719631E-01  0.1273581E-01     7.507  0.6488514E-04  0.2419692E-02  0.2421101E-02
   206.662  0.1410148E-02  0.1720418E-01  0.1275947E-01     7.507  0.6464261E-04  0.2410507E-02  0.2358240E-02
   206.666  0.1410307E-02  0.1721119E-01  0.1278348E-01     7.507  0.6434685E-04  0.2401864E-02  0.2297942E-02
   206.670  0.1410485E-02  0.1721755E-01  0.1280482E-01     7.507  0.6400608E-04  0.2393503E-02  0.2235623E-02
   206.673  0.1410679E-02  0.1722335E-01  0.1282494E-01     7.507  0.6362786E-04  0.2385583E-02  0.2176729E-02
   206.677  0.1410876E-02  0.1722999E-01  0.1284352E-01     7.507  0.6321274E-04  0.2376135E-02  0.2120754E-02
   206.681  0.1411065E-02  0.1723649E-01  0.1285862E-01     7.507  0.6276128E-04  0.2366903E-02  0.2066537E-02
   206.685  0.1411236E-02  0.1724280E-01  0.1287044E-01     7.507  0.6227878E-04  0.2358036E-02  0.2013776E-02
   206.688  0.1411384E-02  0.1724926E-01  0.1287857E-01     7.507  0.6177582E-04  0.2350560E-02  0.1964767E-02
   206.692  0.1411508E-02  0.1725472E-01  0.1288291E-01     7.507  0.6126341E-04  0.2343671E-02  0.1919924E-02
   206.696  0.1411605E-02  0.1725971E-01  0.1288287E-01     7.507  0.6075301E-04  0.2337841E-02  0.1879961E-02
   206.700  0.1411675E-02  0.1726262E-01  0.1287923E-01     7.507  0.6025604E-04  0.2333393E-02  0.1844904E-02
   206.703  0.1411722E-02  0.1726657E-01  0.1287254E-01     7.507  0.5978258E-04  0.2328948E-02  0.1814176E-02
   206.707  0.1411748E-02  0.1726972E-01  0.1286321E-01     7.507  0.5934265E-04  0.2325416E-02  0.1788883E-02
   206.711  0.1411756E-02  0.1727119E-01  0.1285225E-01     7.507  0.5894389E-04  0.2323268E-02  0.1768166E-02
   206.715  0.1411745E-02  0.1727237E-01  0.1283854E-01     7.507  0.5859520E-04  0.2323521E-02  0.1752809E-02
   206.718  0.1411717E-02  0.1727417E-01  0.1282506E-01     7.507  0.5830309E-04  0.2322500E-02  0.1747229E-02
   206.722  0.1411669E-02  0.1727781E-01  0.1281232E-01     7.507  0.5807511E-04  0.2319995E-02  0.1753505E-02
   206.726  0.1411594E-02  0.1728102E-01  0.1279682E-01     7.507  0.5792238E-04  0.2318838E-02  0.1763962E-02
   206.730  0.1411525E-02  0.1728309E-01  0.1278234E-01     7.507  0.5779650E-04  0.2320683E-02  0.1774457E-02
   206.733  0.1411479E-02  0.1728398E-01  0.1277031E-01     7.508  0.5768082E-04  0.2323288E-02  0.1783728E-02
   206.737  0.1411457E-02  0.1728364E-01  0.1275990E-01     7.508  0.5757747E-04  0.2326041E-02  0.1792295E-02
   206.741  0.1411457E-02  0.1728164E-01  0.1275123E-01     7.508  0.5748981E-04  0.2328653E-02  0.1800402E-02
   206.745  0.1411484E-02  0.1727986E-01  0.1274341E-01     7.508  0.5742329E-04  0.2329701E-02  0.1806663E-02
   206.748  0.1411539E-02  0.1727482E-01  0.1273661E-01     7.508  0.5738209E-04  0.2330683E-02  0.1812470E-02
   206.752  0.1411620E-02  0.1726933E-01  0.1273122E-01     7.508  0.5736740E-04  0.2329242E-02  0.1818280E-02
   206.756  0.1411722E-02  0.1726675E-01  0.1272936E-01     7.508  0.5737992E-04  0.2327946E-02  0.1824099E-02
   206.760  0.1411843E-02  0.1726735E-01  0.1272852E-01     7.508  0.5741930E-04  0.2332304E-02  0.1828710E-02
   206.763  0.1411980E-02  0.1726459E-01  0.1272797E-01     7.508  0.5748510E-04  0.2330380E-02  0.1833151E-02
   206.767  0.1412130E-02  0.1726102E-01  0.1272721E-01     7.508  0.5757352E-04  0.2327260E-02  0.1837840E-02
   206.771  0.1412282E-02  0.1725773E-01  0.1272632E-01     7.508  0.5767590E-04  0.2323663E-02  0.1841689E-02
   206.775  0.1412422E-02  0.1725821E-01  0.1272500E-01     7.508  0.5777615E-04  0.2316816E-02  0.1845330E-02
   206.778  0.1412544E-02  0.1725784E-01  0.1272431E-01     7.508  0.5786922E-04  0.2314757E-02  0.1848689E-02
   206.782  0.1412645E-02  0.1725990E-01  0.1272480E-01     7.508  0.5795250E-04  0.2315061E-02  0.1850206E-02
   206.786  0.1412725E-02  0.1726331E-01  0.1272440E-01     7.508  0.5802388E-04  0.2314395E-02  0.1851435E-02
   206.790  0.1412782E-02  0.1726765E-01  0.1272380E-01     7.508  0.5808211E-04  0.2313765E-02  0.1852772E-02
   206.793  0.1412822E-02  0.1727216E-01  0.1272265E-01     7.508  0.5812774E-04  0.2312816E-02  0.1854195E-02
   206.797  0.1412855E-02  0.1727666E-01  0.1272143E-01     7.508  0.5815557E-04  0.2312887E-02  0.1854827E-02
   206.801  0.1412882E-02  0.1728104E-01  0.1272117E-01     7.508  0.5816182E-04  0.2313567E-02  0.1854029E-02
   206.805  0.1412903E-02  0.1728532E-01  0.1272169E-01     7.508  0.5814527E-04  0.2314402E-02  0.1852041E-02
   206.808  0.1412918E-02  0.1728935E-01  0.1272244E-01     7.508  0.5810682E-04  0.2315737E-02  0.1849842E-02
   206.812  0.1412927E-02  0.1729258E-01  0.1272338E-01     7.508  0.5804698E-04  0.2316472E-02  0.1847183E-02
   206.816  0.1412929E-02  0.1729455E-01  0.1272413E-01     7.508  0.5796637E-04  0.2316679E-02  0.1844116E-02
   206.820  0.1412912E-02  0.1729717E-01  0.1272424E-01     7.509  0.5785181E-04  0.2316921E-02  0.1840730E-02
   206.823  0.1412881E-02  0.1730111E-01  0.1272584E-01     7.509  0.5770260E-04  0.2314606E-02  0.1837123E-02
   206.827  0.1412840E-02  0.1730880E-01  0.1273130E-01     7.509  0.5752332E-04  0.2308772E-02  0.1839155E-02
   206.831  0.1412799E-02  0.1731477E-01  0.1273594E-01     7.509  0.5732890E-04  0.2303332E-02  0.1840920E-02
   206.835  0.1412764E-02  0.1731958E-01  0.1274136E-01     7.509  0.5712903E-04  0.2300814E-02  0.1841474E-02
   206.838  0.1412737E-02  0.1732266E-01  0.1274655E-01     7.509  0.5692867E-04  0.2299476E-02  0.1842198E-02
   206.842  0.1412719E-02  0.1732439E-01  0.1275096E-01     7.509  0.5673143E-04  0.2298928E-02  0.1843387E-02
   206.846  0.1412711E-02  0.1732486E-01  0.1275443E-01     7.509  0.5654270E-04  0.2298922E-02  0.1844894E-02
   206.850  0.1412714E-02  0.1732387E-01  0.1275792E-01     7.509  0.5636654E-04  0.2299192E-02  0.1846796E-02
   206.853  0.1412734E-02  0.1732213E-01  0.1276124E-01     7.509  0.5621369E-04  0.2299680E-02  0.1849503E-02
   206.857  0.1412770E-02  0.1731962E-01  0.1276502E-01     7.509  0.5608595E-04  0.2300742E-02  0.1853184E-02
   206.861  0.1412809E-02  0.1731852E-01  0.1276927E-01     7.509  0.5596938E-04  0.2303813E-02  0.1858623E-02
   206.865  0.1412847E-02  0.1732117E-01  0.1277633E-01     7.509  0.5586334E-04  0.2307995E-02  0.1868996E-02
   206.868  0.1412885E-02  0.1732687E-01  0.1278598E-01     7.509  0.5576935E-04  0.2312577E-02  0.1886172E-02
   206.872  0.1412921E-02  0.1733407E-01  0.1279678E-01     7.509  0.5568956E-04  0.2317825E-02  0.1905401E-02
   206.876  0.1412955E-02  0.1734072E-01  0.1280662E-01     7.509  0.5562508E-04  0.2323709E-02  0.1924632E-02
   206.880  0.1412986E-02  0.1734760E-01  0.1281539E-01     7.509  0.5557732E-04  0.2330972E-02  0.1943827E-02
   206.883  0.1413013E-02  0.1735477E-01  0.1282233E-01     7.509  0.5554723E-04  0.2339112E-02  0.1962130E-02
   206.887  0.1413040E-02  0.1735944E-01  0.1282861E-01     7.509  0.5553344E-04  0.2347443E-02  0.1979424E-02
   206.891  0.1413074E-02  0.1736153E-01  0.1283454E-01     7.509  0.5553031E-04  0.2356290E-02  0.1995286E-02
   206.895  0.1413114E-02  0.1736482E-01  0.1283960E-01     7.509  0.5553748E-04  0.2364136E-02  0.2009843E-02
   206.898  0.1413159E-02  0.1736736E-01  0.1284144E-01     7.509  0.5555500E-04  0.2371482E-02  0.2022993E-02
   206.902  0.1413208E-02  0.1736868E-01  0.1284338E-01     7.509  0.5558357E-04  0.2377538E-02  0.2033484E-02
   206.906  0.1413253E-02  0.1736937E-01  0.1284418E-01     7.509  0.5563240E-04  0.2383589E-02  0.2041586E-02
   206.910  0.1413292E-02  0.1736908E-01  0.1284301E-01     7.510  0.5570180E-04  0.2387464E-02  0.2047973E-02
   206.913  0.1413327E-02  0.1736830E-01  0.1284067E-01     7.510  0.5578974E-04  0.2389652E-02  0.2051625E-02
   206.917  0.1413356E-02  0.1736928E-01  0.1283944E-01     7.510  0.5589373E-04  0.2388834E-02  0.2056349E-02
   206.921  0.1413380E-02  0.1736992E-01  0.1283679E-01     7.510  0.5601073E-04  0.2386155E-02  0.2059274E-02
   206.925  0.1413400E-02  0.1736967E-01  0.1283264E-01     7.510  0.5613948E-04  0.2381632E-02  0.2058878E-02
   206.928  0.1413427E-02  0.1736868E-01  0.1282966E-01     7.510  0.5628902E-04  0.2374940E-02  0.2057554E-02
   206.932  0.1413460E-02  0.1736712E-01  0.1282586E-01     7.510  0.5645700E-04  0.2366862E-02  0.2057340E-02
   206.936  0.1413493E-02  0.1736465E-01  0.1282143E-01     7.510  0.5663164E-04  0.2357291E-02  0.2055132E-02
   206.940  0.1413529E-02  0.1736217E-01  0.1281669E-01     7.510  0.5681192E-04  0.2345750E-02  0.2049833E-02
   206.943  0.1413567E-02  0.1735884E-01  0.1281065E-01     7.510  0.5699276E-04  0.2332743E-02  0.2042619E-02
   206.947  0.1413607E-02  0.1735484E-01  0.1280370E-01     7.510  0.5717066E-04  0.2317874E-02  0.2032442E-02
   206.951  0.1413648E-02  0.1735027E-01  0.1279601E-01     7.510  0.5734125E-04  0.2301460E-02  0.2020132E-02
   206.955  0.1413690E-02  0.1734634E-01  0.1278843E-01     7.510  0.5750079E-04  0.2285325E-02  0.2005354E-02
   206.958  0.1413732E-02  0.1734470E-01  0.1278235E-01     7.510  0.5764576E-04  0.2272458E-02  0.1987071E-02
   206.962  0.1413774E-02  0.1734191E-01  0.1277547E-01     7.510  0.5777425E-04  0.2259102E-02  0.1966869E-02
   206.966  0.1413816E-02  0.1733959E-01  0.1276785E-01     7.510  0.5788310E-04  0.2245653E-02  0.1945432E-02
   206.970  0.1413857E-02  0.1733729E-01  0.1276002E-01     7.510  0.5797303E-04  0.2232036E-02  0.1922022E-02
   206.973  0.1413912E-02  0.1733780E-01  0.1275320E-01     7.510  0.5805835E-04  0.2219776E-02  0.1901132E-02
   206.977  0.1413983E-02  0.1733314E-01  0.1274671E-01     7.510  0.5814041E-04  0.2206197E-02  0.1882382E-02
   206.981  0.1414068E-02  0.1732915E-01  0.1274206E-01     7.510  0.5821859E-04  0.2193424E-02  0.1867126E-02
   206.985  0.1414167E-02  0.1732930E-01  0.1274044E-01     7.510  0.5829131E-04  0.2179903E-02  0.1857260E-02
   206.989  0.1414277E-02  0.1732773E-01  0.1273861E-01     7.510  0.5835748E-04  0.2166868E-02  0.1848294E-02
   206.992  0.1414392E-02  0.1732625E-01  0.1273656E-01     7.510  0.5842520E-04  0.2155147E-02  0.1842327E-02
   206.996  0.1414509E-02  0.1732618E-01  0.1273489E-01     7.510  0.5849505E-04  0.2145945E-02  0.1840658E-02
   207.000  0.1414624E-02  0.1732497E-01  0.1273105E-01     7.511  0.5856598E-04  0.2136678E-02  0.1838823E-02
   207.003  0.1414737E-02  0.1732375E-01  0.1272571E-01     7.511  0.5863615E-04  0.2128741E-02  0.1838438E-02
   207.007  0.1414846E-02  0.1732275E-01  0.1271964E-01     7.511  0.5870416E-04  0.2122238E-02  0.1839484E-02
   207.011  0.1414948E-02  0.1732291E-01  0.1271413E-01     7.511  0.5876787E-04  0.2117437E-02  0.1840120E-02
   207.015  0.1415041E-02  0.1732674E-01  0.1271077E-01     7.511  0.5882598E-04  0.2119428E-02  0.1839996E-02
   207.019  0.1415125E-02  0.1733380E-01  0.1270882E-01     7.511  0.5887791E-04  0.2126933E-02  0.1839720E-02
   207.022  0.1415197E-02  0.1734093E-01  0.1270603E-01     7.511  0.5892152E-04  0.2135500E-02  0.1841127E-02
   207.026  0.1415256E-02  0.1734793E-01  0.1270219E-01     7.511  0.5895604E-04  0.2145313E-02  0.1843960E-02
   207.030  0.1415313E-02  0.1735382E-01  0.1269806E-01     7.511  0.5899625E-04  0.2153969E-02  0.1847214E-02
   207.034  0.1415365E-02  0.1735915E-01  0.1269322E-01     7.511  0.5905058E-04  0.2160851E-02  0.1850655E-02
   207.037  0.1415387E-02  0.1736434E-01  0.1268600E-01     7.511  0.5911649E-04  0.2166509E-02  0.1853093E-02
   207.041  0.1415370E-02  0.1737039E-01  0.1267753E-01     7.511  0.5918620E-04  0.2171649E-02  0.1853045E-02
   207.045  0.1415314E-02  0.1737618E-01  0.1266638E-01     7.511  0.5925898E-04  0.2176284E-02  0.1852094E-02
   207.049  0.1415221E-02  0.1738159E-01  0.1265132E-01     7.511  0.5933356E-04  0.2180273E-02  0.1852548E-02
   207.052  0.1415090E-02  0.1738696E-01  0.1263696E-01     7.511  0.5941199E-04  0.2183657E-02  0.1851151E-02
   207.056  0.1414921E-02  0.1739209E-01  0.1262185E-01     7.511  0.5949476E-04  0.2187160E-02  0.1849744E-02
   207.060  0.1414719E-02  0.1739724E-01  0.1260693E-01     7.511  0.5957627E-04  0.2189391E-02  0.1848699E-02
   207.064  0.1414495E-02  0.1740352E-01  0.1259252E-01     7.511  0.5964452E-04  0.2192528E-02  0.1845920E-02
   207.067  0.1414254E-02  0.1740833E-01  0.1257891E-01     7.511  0.5969877E-04  0.2194756E-02  0.1842323E-02
   207.071  0.1414002E-02  0.1741847E-01  0.1257253E-01     7.511  0.5973684E-04  0.2188394E-02  0.1839108E-02
   207.075  0.1413744E-02  0.1743070E-01  0.1257084E-01     7.511  0.5975878E-04  0.2177865E-02  0.1834961E-02
   207.079  0.1413488E-02  0.1744113E-01  0.1256919E-01     7.511  0.5976368E-04  0.2169433E-02  0.1830519E-02
   207.082  0.1413238E-02  0.1744753E-01  0.1256792E-01     7.511  0.5975149E-04  0.2163006E-02  0.1825913E-02
   207.086  0.1413002E-02  0.1745344E-01  0.1256660E-01     7.511  0.5972181E-04  0.2160250E-02  0.1820119E-02
   207.090  0.1412791E-02  0.1745758E-01  0.1256569E-01     7.512  0.5968406E-04  0.2161295E-02  0.1815068E-02
   207.094  0.1412612E-02  0.1745783E-01  0.1256602E-01     7.512  0.5964024E-04  0.2164091E-02  0.1809417E-02
   207.097  0.1412471E-02  0.1745513E-01  0.1256587E-01     7.512  0.5959057E-04  0.2168916E-02  0.1804805E-02
   207.101  0.1412370E-02  0.1745390E-01  0.1257095E-01     7.512  0.5953590E-04  0.2172790E-02  0.1800166E-02
   207.105  0.1412312E-02  0.1745059E-01  0.1257764E-01     7.512  0.5947686E-04  0.2177758E-02  0.1795787E-02
   207.109  0.1412297E-02  0.1744557E-01  0.1258548E-01     7.512  0.5941482E-04  0.2183730E-02  0.1791524E-02
   207.113  0.1412329E-02  0.1744022E-01  0.1259564E-01     7.512  0.5935053E-04  0.2192881E-02  0.1788291E-02
   207.116  0.1412405E-02  0.1743284E-01  0.1260705E-01     7.512  0.5928488E-04  0.2200800E-02  0.1784276E-02
   207.120  0.1412524E-02  0.1742772E-01  0.1262088E-01     7.512  0.5922090E-04  0.2207802E-02  0.1787091E-02
   207.124  0.1412683E-02  0.1742252E-01  0.1263494E-01     7.512  0.5915879E-04  0.2215593E-02  0.1790789E-02
   207.128  0.1412881E-02  0.1741686E-01  0.1264967E-01     7.512  0.5910083E-04  0.2223585E-02  0.1795063E-02
   207.131  0.1413112E-02  0.1741223E-01  0.1266731E-01     7.512  0.5904880E-04  0.2230666E-02  0.1797475E-02
   207.135  0.1413370E-02  0.1741092E-01  0.1268576E-01     7.512  0.5900402E-04  0.2232398E-02  0.1801846E-02
   207.139  0.1413652E-02  0.1741020E-01  0.1270316E-01     7.512  0.5896796E-04  0.2234409E-02  0.1806220E-02
   207.143  0.1413950E-02  0.1740986E-01  0.1271929E-01     7.512  0.5894221E-04  0.2236332E-02  0.1810785E-02
   207.146  0.1414259E-02  0.1740790E-01  0.1273410E-01     7.512  0.5892584E-04  0.2238356E-02  0.1815247E-02
   207.150  0.1414570E-02  0.1740774E-01  0.1274666E-01     7.512  0.5891618E-04  0.2240120E-02  0.1818750E-02
   207.154  0.1414876E-02  0.1740779E-01  0.1275612E-01     7.512  0.5891295E-04  0.2241360E-02  0.1820451E-02
   207.158  0.1415171E-02  0.1740706E-01  0.1276279E-01     7.512  0.5891520E-04  0.2242475E-02  0.1821629E-02
   207.161  0.1415449E-02  0.1740688E-01  0.1276675E-01     7.512  0.5892341E-04  0.2242789E-02  0.1821115E-02
   207.165  0.1415703E-02  0.1740659E-01  0.1276697E-01     7.512  0.5893626E-04  0.2242916E-02  0.1819810E-02
   207.169  0.1415908E-02  0.1740669E-01  0.1276250E-01     7.512  0.5893131E-04  0.2242908E-02  0.1814543E-02
   207.173  0.1416051E-02  0.1740778E-01  0.1275279E-01     7.512  0.5889879E-04  0.2242151E-02  0.1803695E-02
   207.176  0.1416129E-02  0.1741019E-01  0.1273792E-01     7.512  0.5883818E-04  0.2241381E-02  0.1787848E-02
   207.180  0.1416137E-02  0.1741297E-01  0.1271808E-01     7.513  0.5874706E-04  0.2240650E-02  0.1768291E-02
   207.184  0.1416073E-02  0.1741576E-01  0.1269306E-01     7.513  0.5862596E-04  0.2239685E-02  0.1744760E-02
   207.188  0.1415939E-02  0.1741909E-01  0.1266486E-01     7.513  0.5847738E-04  0.2238704E-02  0.1718474E-02
   207.192  0.1415751E-02  0.1742096E-01  0.1263480E-01     7.513  0.5830978E-04  0.2236607E-02  0.1691129E-02
   207.195  0.1415537E-02  0.1742307E-01  0.1260607E-01     7.513  0.5812937E-04  0.2235989E-02  0.1664525E-02
   207.199  0.1415299E-02  0.1742554E-01  0.1257909E-01     7.513  0.5792984E-04  0.2233395E-02  0.1637648E-02
   207.203  0.1415042E-02  0.1742895E-01  0.1255376E-01     7.513  0.5771325E-04  0.2229303E-02  0.1610854E-02
   207.207  0.1414770E-02  0.1742979E-01  0.1252840E-01     7.513  0.5748340E-04  0.2226699E-02  0.1584495E-02
   207.210  0.1414495E-02  0.1742906E-01  0.1250426E-01     7.513  0.5724287E-04  0.2225228E-02  0.1558105E-02
   207.214  0.1414224E-02  0.1742703E-01  0.1248154E-01     7.513  0.5699844E-04  0.2224835E-02  0.1531354E-02
   207.218  0.1413966E-02  0.1742369E-01  0.1245996E-01     7.513  0.5675453E-04  0.2225289E-02  0.1505426E-02
   207.222  0.1413726E-02  0.1742306E-01  0.1244383E-01     7.513  0.5651687E-04  0.2224734E-02  0.1487641E-02
   207.225  0.1413509E-02  0.1742454E-01  0.1243234E-01     7.513  0.5629109E-04  0.2222940E-02  0.1477610E-02
   207.229  0.1413321E-02  0.1742553E-01  0.1242426E-01     7.513  0.5608088E-04  0.2221425E-02  0.1470921E-02
   207.233  0.1413154E-02  0.1742695E-01  0.1241757E-01     7.513  0.5590915E-04  0.2220099E-02  0.1468345E-02
   207.237  0.1413008E-02  0.1742811E-01  0.1241215E-01     7.513  0.5578724E-04  0.2220958E-02  0.1470395E-02
   207.240  0.1412887E-02  0.1743115E-01  0.1240800E-01     7.513  0.5571755E-04  0.2220221E-02  0.1477098E-02
   207.244  0.1412792E-02  0.1743427E-01  0.1240533E-01     7.513  0.5570135E-04  0.2219577E-02  0.1487518E-02
   207.248  0.1412728E-02  0.1743721E-01  0.1240437E-01     7.513  0.5573858E-04  0.2219058E-02  0.1501371E-02
   207.252  0.1412695E-02  0.1744033E-01  0.1240430E-01     7.513  0.5582796E-04  0.2219424E-02  0.1518908E-02
   207.256  0.1412694E-02  0.1744401E-01  0.1240571E-01     7.513  0.5596822E-04  0.2219904E-02  0.1538394E-02
   207.259  0.1412714E-02  0.1744694E-01  0.1240701E-01     7.513  0.5615432E-04  0.2220435E-02  0.1559760E-02
   207.263  0.1412755E-02  0.1745103E-01  0.1240804E-01     7.513  0.5638286E-04  0.2222912E-02  0.1581005E-02
   207.267  0.1412814E-02  0.1745376E-01  0.1240925E-01     7.514  0.5664880E-04  0.2222341E-02  0.1603055E-02
   207.271  0.1412893E-02  0.1745609E-01  0.1241009E-01     7.514  0.5694624E-04  0.2221639E-02  0.1624300E-02
   207.274  0.1412986E-02  0.1745814E-01  0.1240978E-01     7.514  0.5727035E-04  0.2221245E-02  0.1644870E-02
   207.278  0.1413085E-02  0.1745949E-01  0.1240810E-01     7.514  0.5762029E-04  0.2221146E-02  0.1664029E-02
   207.282  0.1413185E-02  0.1746003E-01  0.1240545E-01     7.514  0.5798917E-04  0.2221316E-02  0.1681720E-02
   207.286  0.1413285E-02  0.1746119E-01  0.1240232E-01     7.514  0.5836865E-04  0.2220582E-02  0.1697529E-02
   207.289  0.1413381E-02  0.1746477E-01  0.1240099E-01     7.514  0.5875051E-04  0.2216029E-02  0.1710802E-02
   207.293  0.1413474E-02  0.1746854E-01  0.1239891E-01     7.514  0.5912550E-04  0.2210328E-02  0.1721018E-02
   207.297  0.1413560E-02  0.1747165E-01  0.1239424E-01     7.514  0.5948512E-04  0.2204519E-02  0.1725654E-02
   207.301  0.1413637E-02  0.1747345E-01  0.1238969E-01     7.514  0.5982105E-04  0.2199207E-02  0.1729709E-02
   207.305  0.1413705E-02  0.1747446E-01  0.1238369E-01     7.514  0.6012503E-04  0.2194235E-02  0.1729879E-02
   207.308  0.1413763E-02  0.1747536E-01  0.1237790E-01     7.514  0.6039004E-04  0.2188990E-02  0.1728340E-02
   207.312  0.1413809E-02  0.1747394E-01  0.1237086E-01     7.514  0.6060929E-04  0.2184268E-02  0.1723283E-02
   207.316  0.1413849E-02  0.1747368E-01  0.1236309E-01     7.514  0.6077296E-04  0.2179858E-02  0.1714794E-02
   207.320  0.1413884E-02  0.1747225E-01  0.1235479E-01     7.514  0.6087657E-04  0.2176304E-02  0.1703401E-02
   207.323  0.1413926E-02  0.1746954E-01  0.1234713E-01     7.514  0.6093361E-04  0.2173271E-02  0.1690117E-02
   207.327  0.1413990E-02  0.1746551E-01  0.1234062E-01     7.514  0.6095864E-04  0.2171177E-02  0.1677879E-02
   207.331  0.1414073E-02  0.1746070E-01  0.1233524E-01     7.514  0.6095152E-04  0.2170915E-02  0.1666419E-02
   207.335  0.1414174E-02  0.1745452E-01  0.1233183E-01     7.514  0.6091376E-04  0.2171473E-02  0.1655524E-02
   207.338  0.1414289E-02  0.1744770E-01  0.1232827E-01     7.514  0.6084574E-04  0.2172763E-02  0.1644740E-02
   207.342  0.1414416E-02  0.1744014E-01  0.1232611E-01     7.514  0.6075042E-04  0.2174847E-02  0.1635120E-02
   207.346  0.1414552E-02  0.1743310E-01  0.1232420E-01     7.514  0.6062939E-04  0.2177842E-02  0.1625522E-02
   207.350  0.1414698E-02  0.1742487E-01  0.1232238E-01     7.514  0.6049022E-04  0.2181322E-02  0.1615175E-02
   207.353  0.1414859E-02  0.1741794E-01  0.1232178E-01     7.514  0.6034447E-04  0.2186424E-02  0.1607003E-02
   207.357  0.1415034E-02  0.1740978E-01  0.1232008E-01     7.515  0.6019974E-04  0.2190230E-02  0.1597871E-02
   207.361  0.1415219E-02  0.1740239E-01  0.1232120E-01     7.515  0.6005902E-04  0.2194319E-02  0.1593076E-02
   207.365  0.1415412E-02  0.1739381E-01  0.1232353E-01     7.515  0.5992442E-04  0.2199689E-02  0.1589266E-02
   207.369  0.1415606E-02  0.1739040E-01  0.1232806E-01     7.515  0.5979960E-04  0.2204129E-02  0.1584689E-02
   207.372  0.1415800E-02  0.1739268E-01  0.1233752E-01     7.515  0.5968756E-04  0.2206251E-02  0.1579392E-02
   207.376  0.1415987E-02  0.1739700E-01  0.1234693E-01     7.515  0.5959117E-04  0.2206495E-02  0.1575527E-02
   207.380  0.1416163E-02  0.1740147E-01  0.1235563E-01     7.515  0.5951292E-04  0.2207128E-02  0.1572085E-02
   207.384  0.1416320E-02  0.1740602E-01  0.1236262E-01     7.515  0.5945896E-04  0.2208082E-02  0.1569255E-02
   207.387  0.1416445E-02  0.1741169E-01  0.1236639E-01     7.515  0.5940426E-04  0.2211417E-02  0.1564144E-02
   207.391  0.1416542E-02  0.1741803E-01  0.1236984E-01     7.515  0.5932722E-04  0.2217253E-02  0.1561687E-02
   207.395  0.1416609E-02  0.1742378E-01  0.1237168E-01     7.515  0.5922915E-04  0.2224821E-02  0.1559118E-02
   207.399  0.1416645E-02  0.1743124E-01  0.1237208E-01     7.515  0.5911202E-04  0.2233044E-02  0.1556093E-02
   207.403  0.1416650E-02  0.1743889E-01  0.1237118E-01     7.515  0.5897803E-04  0.2241686E-02  0.1552478E-02
   207.406  0.1416623E-02  0.1744595E-01  0.1236827E-01     7.515  0.5882977E-04  0.2250889E-02  0.1548763E-02
   207.410  0.1416565E-02  0.1745287E-01  0.1236329E-01     7.515  0.5867053E-04  0.2259356E-02  0.1545404E-02
   207.414  0.1416485E-02  0.1745889E-01  0.1235760E-01     7.515  0.5850312E-04  0.2267168E-02  0.1541900E-02
   207.418  0.1416390E-02  0.1746407E-01  0.1235151E-01     7.515  0.5833112E-04  0.2273972E-02  0.1538841E-02
   207.421  0.1416283E-02  0.1746806E-01  0.1234590E-01     7.515  0.5815833E-04  0.2279418E-02  0.1535842E-02
   207.425  0.1416167E-02  0.1747097E-01  0.1233990E-01     7.515  0.5798741E-04  0.2283165E-02  0.1533208E-02
   207.429  0.1416043E-02  0.1747208E-01  0.1233373E-01     7.515  0.5782244E-04  0.2285046E-02  0.1530981E-02
   207.433  0.1415913E-02  0.1747215E-01  0.1232688E-01     7.515  0.5766650E-04  0.2284838E-02  0.1529045E-02
   207.436  0.1415782E-02  0.1747109E-01  0.1232036E-01     7.515  0.5752194E-04  0.2282509E-02  0.1527416E-02
   207.440  0.1415652E-02  0.1746878E-01  0.1231303E-01     7.515  0.5739184E-04  0.2277134E-02  0.1525744E-02
   207.444  0.1415535E-02  0.1746518E-01  0.1230771E-01     7.516  0.5727163E-04  0.2269340E-02  0.1527139E-02
   207.448  0.1415436E-02  0.1746041E-01  0.1230237E-01     7.516  0.5716120E-04  0.2258984E-02  0.1525728E-02
   207.452  0.1415357E-02  0.1745411E-01  0.1229800E-01     7.516  0.5706276E-04  0.2246658E-02  0.1524065E-02
   207.455  0.1415299E-02  0.1744678E-01  0.1229458E-01     7.516  0.5697652E-04  0.2231742E-02  0.1522469E-02
   207.459  0.1415260E-02  0.1744174E-01  0.1229143E-01     7.516  0.5689962E-04  0.2219629E-02  0.1520726E-02
   207.463  0.1415240E-02  0.1743898E-01  0.1229664E-01     7.516  0.5683295E-04  0.2212048E-02  0.1514155E-02
   207.467  0.1415241E-02  0.1743552E-01  0.1230270E-01     7.516  0.5677865E-04  0.2203519E-02  0.1508073E-02
   207.470  0.1415262E-02  0.1743160E-01  0.1230926E-01     7.516  0.5673788E-04  0.2194553E-02  0.1501483E-02
   207.474  0.1415304E-02  0.1742738E-01  0.1231682E-01     7.516  0.5671084E-04  0.2185199E-02  0.1494785E-02
   207.478  0.1415365E-02  0.1742497E-01  0.1232709E-01     7.516  0.5669874E-04  0.2178868E-02  0.1487047E-02
   207.482  0.1415446E-02  0.1742614E-01  0.1234168E-01     7.516  0.5670226E-04  0.2178927E-02  0.1477961E-02
   207.486  0.1415544E-02  0.1742739E-01  0.1235645E-01     7.516  0.5672212E-04  0.2178905E-02  0.1469615E-02
   207.489  0.1415658E-02  0.1742845E-01  0.1237079E-01     7.516  0.5675618E-04  0.2179588E-02  0.1462000E-02
   207.493  0.1415788E-02  0.1742919E-01  0.1238466E-01     7.516  0.5680529E-04  0.2180330E-02  0.1455097E-02
   207.497  0.1415932E-02  0.1742973E-01  0.1239821E-01     7.516  0.5686713E-04  0.2180791E-02  0.1449017E-02
   207.501  0.1416086E-02  0.1742967E-01  0.1241078E-01     7.516  0.5694117E-04  0.2181198E-02  0.1443846E-02
   207.504  0.1416249E-02  0.1742684E-01  0.1242201E-01     7.516  0.5702518E-04  0.2182913E-02  0.1439519E-02
   207.508  0.1416417E-02  0.1742627E-01  0.1243207E-01     7.516  0.5711868E-04  0.2183333E-02  0.1435797E-02
   207.512  0.1416588E-02  0.1742528E-01  0.1244039E-01     7.516  0.5721909E-04  0.2183706E-02  0.1432666E-02
   207.516  0.1416759E-02  0.1742357E-01  0.1244780E-01     7.516  0.5732465E-04  0.2184310E-02  0.1429149E-02
   207.519  0.1416926E-02  0.1742105E-01  0.1245378E-01     7.516  0.5743363E-04  0.2184966E-02  0.1427424E-02
   207.523  0.1417087E-02  0.1741830E-01  0.1245811E-01     7.516  0.5754353E-04  0.2185826E-02  0.1426025E-02
   207.527  0.1417238E-02  0.1741578E-01  0.1246010E-01     7.517  0.5765156E-04  0.2188513E-02  0.1424249E-02
   207.531  0.1417377E-02  0.1741147E-01  0.1246012E-01     7.517  0.5775552E-04  0.2188946E-02  0.1423070E-02
   207.535  0.1417501E-02  0.1740872E-01  0.1245855E-01     7.517  0.5785283E-04  0.2188816E-02  0.1421901E-02
   207.538  0.1417609E-02  0.1740455E-01  0.1245654E-01     7.517  0.5794173E-04  0.2190987E-02  0.1423233E-02
   207.542  0.1417697E-02  0.1739967E-01  0.1245108E-01     7.517  0.5801960E-04  0.2192118E-02  0.1421770E-02
   207.546  0.1417767E-02  0.1739624E-01  0.1244543E-01     7.517  0.5808409E-04  0.2192188E-02  0.1422997E-02
   207.550  0.1417821E-02  0.1739345E-01  0.1243838E-01     7.517  0.5813004E-04  0.2192464E-02  0.1424662E-02
   207.553  0.1417861E-02  0.1739038E-01  0.1243107E-01     7.517  0.5815793E-04  0.2192469E-02  0.1426310E-02
   207.557  0.1417899E-02  0.1738723E-01  0.1242455E-01     7.517  0.5818466E-04  0.2192536E-02  0.1427765E-02
   207.561  0.1417940E-02  0.1738453E-01  0.1241975E-01     7.517  0.5821395E-04  0.2192260E-02  0.1429030E-02
   207.565  0.1417982E-02  0.1738242E-01  0.1241612E-01     7.517  0.5824481E-04  0.2191859E-02  0.1430460E-02
   207.569  0.1418025E-02  0.1738296E-01  0.1241261E-01     7.517  0.5827658E-04  0.2192826E-02  0.1431503E-02
   207.572  0.1418060E-02  0.1738000E-01  0.1240914E-01     7.517  0.5832247E-04  0.2193741E-02  0.1433788E-02
   207.576  0.1418076E-02  0.1737866E-01  0.1240448E-01     7.517  0.5839477E-04  0.2193229E-02  0.1437951E-02
   207.580  0.1418075E-02  0.1737828E-01  0.1239838E-01     7.517  0.5849223E-04  0.2192876E-02  0.1444175E-02
   207.584  0.1418056E-02  0.1737835E-01  0.1239175E-01     7.517  0.5861155E-04  0.2192152E-02  0.1451891E-02
   207.587  0.1418020E-02  0.1737852E-01  0.1238445E-01     7.517  0.5875105E-04  0.2191670E-02  0.1460810E-02
   207.591  0.1417969E-02  0.1738135E-01  0.1237905E-01     7.517  0.5890740E-04  0.2192487E-02  0.1466783E-02
   207.595  0.1417903E-02  0.1738483E-01  0.1237320E-01     7.517  0.5907653E-04  0.2193871E-02  0.1471841E-02
   207.599  0.1417824E-02  0.1738865E-01  0.1236771E-01     7.517  0.5925506E-04  0.2195275E-02  0.1476675E-02
   207.603  0.1417735E-02  0.1739306E-01  0.1236213E-01     7.517  0.5943846E-04  0.2196186E-02  0.1481518E-02
   207.606  0.1417634E-02  0.1739760E-01  0.1235647E-01     7.517  0.5962346E-04  0.2196424E-02  0.1485620E-02
   207.610  0.1417506E-02  0.1740249E-01  0.1235007E-01     7.518  0.5980609E-04  0.2195911E-02  0.1489167E-02
   207.614  0.1417356E-02  0.1740664E-01  0.1234353E-01     7.518  0.5998541E-04  0.2194654E-02  0.1491360E-02
   207.618  0.1417187E-02  0.1741079E-01  0.1233663E-01     7.518  0.6015911E-04  0.2192713E-02  0.1493191E-02
   207.621  0.1417004E-02  0.1741607E-01  0.1233155E-01     7.518  0.6032285E-04  0.2191308E-02  0.1492178E-02
   207.625  0.1416811E-02  0.1742202E-01  0.1232745E-01     7.518  0.6047281E-04  0.2190544E-02  0.1489156E-02
   207.629  0.1416613E-02  0.1742517E-01  0.1232338E-01     7.518  0.6060653E-04  0.2189401E-02  0.1486580E-02
   207.633  0.1416416E-02  0.1742665E-01  0.1231930E-01     7.518  0.6072093E-04  0.2188128E-02  0.1484108E-02
   207.637  0.1416223E-02  0.1742640E-01  0.1231582E-01     7.518  0.6081367E-04  0.2186823E-02  0.1481907E-02
   207.640  0.1416039E-02  0.1742509E-01  0.1231259E-01     7.518  0.6088275E-04  0.2186298E-02  0.1480151E-02
   207.644  0.1415870E-02  0.1742154E-01  0.1231014E-01     7.518  0.6092706E-04  0.2185026E-02  0.1478340E-02
   207.648  0.1415718E-02  0.1741644E-01  0.1230823E-01     7.518  0.6094603E-04  0.2185716E-02  0.1476352E-02
   207.652  0.1415587E-02  0.1741191E-01  0.1230888E-01     7.518  0.6093962E-04  0.2184143E-02  0.1474603E-02
   207.655  0.1415481E-02  0.1741137E-01  0.1231587E-01     7.518  0.6090742E-04  0.2175549E-02  0.1476641E-02
   207.659  0.1415402E-02  0.1740997E-01  0.1232406E-01     7.518  0.6085045E-04  0.2168050E-02  0.1478143E-02
   207.663  0.1415353E-02  0.1741253E-01  0.1233750E-01     7.518  0.6076963E-04  0.2164035E-02  0.1472272E-02
   207.667  0.1415335E-02  0.1741328E-01  0.1235321E-01     7.518  0.6066600E-04  0.2162534E-02  0.1465668E-02
   207.671  0.1415348E-02  0.1741282E-01  0.1236986E-01     7.518  0.6054220E-04  0.2162591E-02  0.1460003E-02
   207.674  0.1415393E-02  0.1741144E-01  0.1238713E-01     7.518  0.6040034E-04  0.2164208E-02  0.1455163E-02
   207.678  0.1415469E-02  0.1740972E-01  0.1240455E-01     7.518  0.6024267E-04  0.2167245E-02  0.1451112E-02
   207.682  0.1415575E-02  0.1740802E-01  0.1242186E-01     7.518  0.6007393E-04  0.2171363E-02  0.1448944E-02
   207.686  0.1415709E-02  0.1740680E-01  0.1243919E-01     7.518  0.5989660E-04  0.2175892E-02  0.1448130E-02
   207.690  0.1415867E-02  0.1740235E-01  0.1245469E-01     7.518  0.5971529E-04  0.2182026E-02  0.1448462E-02
   207.693  0.1416046E-02  0.1739759E-01  0.1247014E-01     7.519  0.5953333E-04  0.2189059E-02  0.1452993E-02
   207.697  0.1416243E-02  0.1739286E-01  0.1248453E-01     7.519  0.5935572E-04  0.2197176E-02  0.1459442E-02
   207.701  0.1416454E-02  0.1739046E-01  0.1250026E-01     7.519  0.5918584E-04  0.2201179E-02  0.1468963E-02
   207.705  0.1416673E-02  0.1739064E-01  0.1251641E-01     7.519  0.5902859E-04  0.2201574E-02  0.1482296E-02
   207.708  0.1416895E-02  0.1739055E-01  0.1253108E-01     7.519  0.5888705E-04  0.2202204E-02  0.1497311E-02
   207.712  0.1417115E-02  0.1739027E-01  0.1254450E-01     7.519  0.5876678E-04  0.2202922E-02  0.1512572E-02
   207.716  0.1417322E-02  0.1738979E-01  0.1255503E-01     7.519  0.5867330E-04  0.2204214E-02  0.1529566E-02
   207.720  0.1417513E-02  0.1738889E-01  0.1256218E-01     7.519  0.5860920E-04  0.2205438E-02  0.1548392E-02
   207.724  0.1417684E-02  0.1738826E-01  0.1256760E-01     7.519  0.5857613E-04  0.2206593E-02  0.1566506E-02
   207.727  0.1417831E-02  0.1738768E-01  0.1257004E-01     7.519  0.5857304E-04  0.2207856E-02  0.1584607E-02
   207.731  0.1417965E-02  0.1738724E-01  0.1257068E-01     7.519  0.5858030E-04  0.2209376E-02  0.1600013E-02
   207.735  0.1418086E-02  0.1738818E-01  0.1257089E-01     7.519  0.5859175E-04  0.2211459E-02  0.1610343E-02
   207.739  0.1418190E-02  0.1738977E-01  0.1257185E-01     7.519  0.5860716E-04  0.2213330E-02  0.1618170E-02
   207.742  0.1418277E-02  0.1739114E-01  0.1257102E-01     7.519  0.5862565E-04  0.2214858E-02  0.1622450E-02
   207.746  0.1418343E-02  0.1739211E-01  0.1256735E-01     7.519  0.5864635E-04  0.2216959E-02  0.1623118E-02
   207.750  0.1418388E-02  0.1739323E-01  0.1256185E-01     7.519  0.5866827E-04  0.2218569E-02  0.1621532E-02
   207.754  0.1418411E-02  0.1739396E-01  0.1255498E-01     7.519  0.5869109E-04  0.2219885E-02  0.1618247E-02
   207.758  0.1418411E-02  0.1739427E-01  0.1254721E-01     7.519  0.5871316E-04  0.2220617E-02  0.1612179E-02
   207.761  0.1418394E-02  0.1739483E-01  0.1253766E-01     7.519  0.5873425E-04  0.2221527E-02  0.1604127E-02
   207.765  0.1418377E-02  0.1739583E-01  0.1253048E-01     7.519  0.5875360E-04  0.2222314E-02  0.1597645E-02
   207.769  0.1418364E-02  0.1739599E-01  0.1252560E-01     7.519  0.5877031E-04  0.2222680E-02  0.1592233E-02
   207.773  0.1418353E-02  0.1739558E-01  0.1252181E-01     7.519  0.5878365E-04  0.2223274E-02  0.1586998E-02
   207.776  0.1418342E-02  0.1739624E-01  0.1251884E-01     7.520  0.5878839E-04  0.2222959E-02  0.1581222E-02
   207.780  0.1418330E-02  0.1739750E-01  0.1251641E-01     7.520  0.5878497E-04  0.2222710E-02  0.1575868E-02
   207.784  0.1418318E-02  0.1739826E-01  0.1251456E-01     7.520  0.5877239E-04  0.2222526E-02  0.1570155E-02
   207.788  0.1418306E-02  0.1739941E-01  0.1251305E-01     7.520  0.5875125E-04  0.2222670E-02  0.1565124E-02
   207.792  0.1418296E-02  0.1740023E-01  0.1251197E-01     7.520  0.5872223E-04  0.2222844E-02  0.1559776E-02
   207.795  0.1418287E-02  0.1740064E-01  0.1251185E-01     7.520  0.5868586E-04  0.2223159E-02  0.1554115E-02
   207.799  0.1418280E-02  0.1740122E-01  0.1251185E-01     7.520  0.5864266E-04  0.2223556E-02  0.1548550E-02
   207.803  0.1418276E-02  0.1740377E-01  0.1251381E-01     7.520  0.5859434E-04  0.2222845E-02  0.1543872E-02
   207.807  0.1418270E-02  0.1740249E-01  0.1251508E-01     7.520  0.5854441E-04  0.2221893E-02  0.1538355E-02
   207.811  0.1418263E-02  0.1740219E-01  0.1251529E-01     7.520  0.5849443E-04  0.2221941E-02  0.1533530E-02
   207.814  0.1418257E-02  0.1740160E-01  0.1251500E-01     7.520  0.5844430E-04  0.2222511E-02  0.1529932E-02
   207.818  0.1418252E-02  0.1740236E-01  0.1251515E-01     7.520  0.5839529E-04  0.2222788E-02  0.1525984E-02
   207.822  0.1418243E-02  0.1740295E-01  0.1251741E-01     7.520  0.5834266E-04  0.2222680E-02  0.1525440E-02
   207.826  0.1418226E-02  0.1740324E-01  0.1251612E-01     7.520  0.5828231E-04  0.2222544E-02  0.1520816E-02
   207.829  0.1418202E-02  0.1740394E-01  0.1251527E-01     7.520  0.5821509E-04  0.2222147E-02  0.1516720E-02
   207.833  0.1418171E-02  0.1740411E-01  0.1251421E-01     7.520  0.5814320E-04  0.2222087E-02  0.1512987E-02
   207.837  0.1418134E-02  0.1740372E-01  0.1251376E-01     7.520  0.5806946E-04  0.2222210E-02  0.1510827E-02
   207.841  0.1418065E-02  0.1740523E-01  0.1251184E-01     7.520  0.5803513E-04  0.2222022E-02  0.1511195E-02
   207.845  0.1417961E-02  0.1740547E-01  0.1250775E-01     7.520  0.5805230E-04  0.2220605E-02  0.1515883E-02
   207.848  0.1417821E-02  0.1740648E-01  0.1250124E-01     7.520  0.5812237E-04  0.2221670E-02  0.1525067E-02
   207.852  0.1417649E-02  0.1740711E-01  0.1249269E-01     7.520  0.5824362E-04  0.2222962E-02  0.1537993E-02
   207.856  0.1417450E-02  0.1740702E-01  0.1248263E-01     7.520  0.5841347E-04  0.2224018E-02  0.1553273E-02
   207.860  0.1417228E-02  0.1740543E-01  0.1247197E-01     7.520  0.5862835E-04  0.2224689E-02  0.1570706E-02
   207.864  0.1416989E-02  0.1740272E-01  0.1246056E-01     7.521  0.5888378E-04  0.2225554E-02  0.1590203E-02
   207.867  0.1416738E-02  0.1739831E-01  0.1244875E-01     7.521  0.5917341E-04  0.2226214E-02  0.1610315E-02
   207.871  0.1416481E-02  0.1739284E-01  0.1243789E-01     7.521  0.5949111E-04  0.2226555E-02  0.1632032E-02
   207.875  0.1416223E-02  0.1739012E-01  0.1243144E-01     7.521  0.5982582E-04  0.2224041E-02  0.1659490E-02
   207.879  0.1415969E-02  0.1738653E-01  0.1242512E-01     7.521  0.6016840E-04  0.2221175E-02  0.1687060E-02
   207.882  0.1415730E-02  0.1738180E-01  0.1242052E-01     7.521  0.6050804E-04  0.2217840E-02  0.1714602E-02
   207.886  0.1415511E-02  0.1737615E-01  0.1241734E-01     7.521  0.6083595E-04  0.2214001E-02  0.1741206E-02
   207.890  0.1415319E-02  0.1736934E-01  0.1241573E-01     7.521  0.6114478E-04  0.2209035E-02  0.1766647E-02
   207.894  0.1415157E-02  0.1736452E-01  0.1241983E-01     7.521  0.6142685E-04  0.2206505E-02  0.1784066E-02
   207.898  0.1415030E-02  0.1736045E-01  0.1242692E-01     7.521  0.6167573E-04  0.2204812E-02  0.1796560E-02
   207.901  0.1414940E-02  0.1735473E-01  0.1243513E-01     7.521  0.6188551E-04  0.2199592E-02  0.1809138E-02
   207.905  0.1414891E-02  0.1734779E-01  0.1244401E-01     7.521  0.6205085E-04  0.2195023E-02  0.1821921E-02
   207.909  0.1414882E-02  0.1733902E-01  0.1245346E-01     7.521  0.6216773E-04  0.2189983E-02  0.1834750E-02
   207.913  0.1414915E-02  0.1732918E-01  0.1246328E-01     7.521  0.6223263E-04  0.2184369E-02  0.1846778E-02
   207.917  0.1414989E-02  0.1733029E-01  0.1248568E-01     7.521  0.6224458E-04  0.2184669E-02  0.1838198E-02
   207.920  0.1415099E-02  0.1733058E-01  0.1250768E-01     7.521  0.6220470E-04  0.2184462E-02  0.1829025E-02
   207.924  0.1415239E-02  0.1733075E-01  0.1252829E-01     7.521  0.6211785E-04  0.2183496E-02  0.1819112E-02
   207.928  0.1415393E-02  0.1733123E-01  0.1254692E-01     7.521  0.6199893E-04  0.2182094E-02  0.1810042E-02
   207.932  0.1415559E-02  0.1733217E-01  0.1256413E-01     7.521  0.6185618E-04  0.2180941E-02  0.1801810E-02
   207.936  0.1415735E-02  0.1733363E-01  0.1258002E-01     7.521  0.6169458E-04  0.2180268E-02  0.1794558E-02
   207.939  0.1415918E-02  0.1733628E-01  0.1259292E-01     7.521  0.6151832E-04  0.2179099E-02  0.1789107E-02
   207.943  0.1416104E-02  0.1733858E-01  0.1260442E-01     7.521  0.6133080E-04  0.2177704E-02  0.1784332E-02
   207.947  0.1416289E-02  0.1734376E-01  0.1261392E-01     7.522  0.6113625E-04  0.2175152E-02  0.1780365E-02
   207.951  0.1416468E-02  0.1734748E-01  0.1262141E-01     7.522  0.6093979E-04  0.2174243E-02  0.1776610E-02
   207.954  0.1416635E-02  0.1735505E-01  0.1262939E-01     7.522  0.6074715E-04  0.2175930E-02  0.1766188E-02
   207.958  0.1416781E-02  0.1736552E-01  0.1263831E-01     7.522  0.6056663E-04  0.2178569E-02  0.1754601E-02
   207.962  0.1416904E-02  0.1737843E-01  0.1264675E-01     7.522  0.6040257E-04  0.2180057E-02  0.1744734E-02
   207.966  0.1417000E-02  0.1739247E-01  0.1265318E-01     7.522  0.6025749E-04  0.2180713E-02  0.1735899E-02
   207.970  0.1417066E-02  0.1740561E-01  0.1265505E-01     7.522  0.6013419E-04  0.2181144E-02  0.1728176E-02
   207.973  0.1417104E-02  0.1741880E-01  0.1265447E-01     7.522  0.6003313E-04  0.2180457E-02  0.1723098E-02
   207.977  0.1417117E-02  0.1743115E-01  0.1265263E-01     7.522  0.5995786E-04  0.2179440E-02  0.1720134E-02
   207.981  0.1417112E-02  0.1744192E-01  0.1264916E-01     7.522  0.5991885E-04  0.2178217E-02  0.1720451E-02
   207.985  0.1417089E-02  0.1745108E-01  0.1264440E-01     7.522  0.5991696E-04  0.2176627E-02  0.1725461E-02
   207.989  0.1417050E-02  0.1745815E-01  0.1263792E-01     7.522  0.5995284E-04  0.2173217E-02  0.1734224E-02
   207.992  0.1416994E-02  0.1746528E-01  0.1262933E-01     7.522  0.6002520E-04  0.2172146E-02  0.1747401E-02
   207.996  0.1416938E-02  0.1746998E-01  0.1262091E-01     7.522  0.6011135E-04  0.2169905E-02  0.1761574E-02
   208.000  0.1416903E-02  0.1747249E-01  0.1261416E-01     7.522  0.6017724E-04  0.2167585E-02  0.1773650E-02
   208.004  0.1416889E-02  0.1747240E-01  0.1260902E-01     7.522  0.6022328E-04  0.2163559E-02  0.1783477E-02
   208.008  0.1416897E-02  0.1747185E-01  0.1260475E-01     7.522  0.6024766E-04  0.2161811E-02  0.1791406E-02
   208.011  0.1416925E-02  0.1746988E-01  0.1260126E-01     7.522  0.6025062E-04  0.2159347E-02  0.1797831E-02
   208.015  0.1416975E-02  0.1746621E-01  0.1259849E-01     7.522  0.6023143E-04  0.2156772E-02  0.1802778E-02
   208.019  0.1417046E-02  0.1746244E-01  0.1259625E-01     7.522  0.6019073E-04  0.2154165E-02  0.1806728E-02
   208.023  0.1417136E-02  0.1745594E-01  0.1259454E-01     7.522  0.6012992E-04  0.2152618E-02  0.1809647E-02
   208.027  0.1417234E-02  0.1744827E-01  0.1259174E-01     7.522  0.6005624E-04  0.2150511E-02  0.1812446E-02
   208.030  0.1417331E-02  0.1744000E-01  0.1258744E-01     7.523  0.5997913E-04  0.2149321E-02  0.1817068E-02
   208.034  0.1417425E-02  0.1743178E-01  0.1258085E-01     7.523  0.5989889E-04  0.2148752E-02  0.1820078E-02
   208.038  0.1417513E-02  0.1742367E-01  0.1257306E-01     7.523  0.5981878E-04  0.2148538E-02  0.1822957E-02
   208.042  0.1417595E-02  0.1741713E-01  0.1256518E-01     7.523  0.5974261E-04  0.2149171E-02  0.1824650E-02
   208.045  0.1417672E-02  0.1741401E-01  0.1255697E-01     7.523  0.5967409E-04  0.2151707E-02  0.1819237E-02
   208.049  0.1417741E-02  0.1741016E-01  0.1254981E-01     7.523  0.5961587E-04  0.2154362E-02  0.1818908E-02
   208.053  0.1417800E-02  0.1740664E-01  0.1254140E-01     7.523  0.5957000E-04  0.2156664E-02  0.1819162E-02
   208.057  0.1417841E-02  0.1740435E-01  0.1253316E-01     7.523  0.5954631E-04  0.2159469E-02  0.1821531E-02
   208.061  0.1417852E-02  0.1740168E-01  0.1252282E-01     7.523  0.5955472E-04  0.2162780E-02  0.1825440E-02
   208.064  0.1417830E-02  0.1740097E-01  0.1251214E-01     7.523  0.5959713E-04  0.2165978E-02  0.1829621E-02
   208.068  0.1417776E-02  0.1740011E-01  0.1249985E-01     7.523  0.5967352E-04  0.2168528E-02  0.1835613E-02
   208.072  0.1417691E-02  0.1739951E-01  0.1248637E-01     7.523  0.5978117E-04  0.2172275E-02  0.1843257E-02
   208.076  0.1417576E-02  0.1739984E-01  0.1247174E-01     7.523  0.5991844E-04  0.2176530E-02  0.1852522E-02
   208.080  0.1417436E-02  0.1740499E-01  0.1246095E-01     7.523  0.6008266E-04  0.2179173E-02  0.1859729E-02
   208.083  0.1417284E-02  0.1741083E-01  0.1245162E-01     7.523  0.6026103E-04  0.2181217E-02  0.1865823E-02
   208.087  0.1417132E-02  0.1741500E-01  0.1244281E-01     7.523  0.6044068E-04  0.2182778E-02  0.1871851E-02
   208.091  0.1416986E-02  0.1741845E-01  0.1243505E-01     7.523  0.6061490E-04  0.2183824E-02  0.1876438E-02
   208.095  0.1416849E-02  0.1741864E-01  0.1242824E-01     7.523  0.6078022E-04  0.2183028E-02  0.1880590E-02
   208.099  0.1416725E-02  0.1742014E-01  0.1242231E-01     7.523  0.6093347E-04  0.2183448E-02  0.1883916E-02
   208.102  0.1416616E-02  0.1741998E-01  0.1241696E-01     7.523  0.6106968E-04  0.2183890E-02  0.1886665E-02
   208.106  0.1416525E-02  0.1741858E-01  0.1241203E-01     7.523  0.6118671E-04  0.2184271E-02  0.1889469E-02
   208.110  0.1416454E-02  0.1741628E-01  0.1240866E-01     7.523  0.6128080E-04  0.2185053E-02  0.1889916E-02
   208.114  0.1416405E-02  0.1741489E-01  0.1240911E-01     7.524  0.6135018E-04  0.2185384E-02  0.1887829E-02
   208.118  0.1416380E-02  0.1741717E-01  0.1241269E-01     7.524  0.6139356E-04  0.2183873E-02  0.1882515E-02
   208.121  0.1416380E-02  0.1742114E-01  0.1241997E-01     7.524  0.6140913E-04  0.2181806E-02  0.1874477E-02
   208.125  0.1416408E-02  0.1742445E-01  0.1242935E-01     7.524  0.6139578E-04  0.2178864E-02  0.1864650E-02
   208.129  0.1416469E-02  0.1742797E-01  0.1243934E-01     7.524  0.6134989E-04  0.2176167E-02  0.1854132E-02
   208.133  0.1416563E-02  0.1742866E-01  0.1245261E-01     7.524  0.6127248E-04  0.2174063E-02  0.1845887E-02
   208.137  0.1416682E-02  0.1743041E-01  0.1246358E-01     7.524  0.6116913E-04  0.2171274E-02  0.1834016E-02
   208.140  0.1416782E-02  0.1743460E-01  0.1247425E-01     7.524  0.6108084E-04  0.2166536E-02  0.1822695E-02
   208.144  0.1416851E-02  0.1744273E-01  0.1248544E-01     7.524  0.6101768E-04  0.2162442E-02  0.1811908E-02
   208.148  0.1416887E-02  0.1745308E-01  0.1249633E-01     7.524  0.6098120E-04  0.2157769E-02  0.1802088E-02
   208.152  0.1416892E-02  0.1746515E-01  0.1250708E-01     7.524  0.6097181E-04  0.2152966E-02  0.1792917E-02
   208.155  0.1416863E-02  0.1747839E-01  0.1251733E-01     7.524  0.6099043E-04  0.2147912E-02  0.1784065E-02
   208.159  0.1416802E-02  0.1749151E-01  0.1252663E-01     7.524  0.6103793E-04  0.2143329E-02  0.1776416E-02
   208.163  0.1416710E-02  0.1750435E-01  0.1253567E-01     7.524  0.6111348E-04  0.2139662E-02  0.1769492E-02
   208.167  0.1416590E-02  0.1751541E-01  0.1254263E-01     7.524  0.6121734E-04  0.2136016E-02  0.1764063E-02
   208.171  0.1416443E-02  0.1752570E-01  0.1254800E-01     7.524  0.6134782E-04  0.2133438E-02  0.1759795E-02
   208.174  0.1416275E-02  0.1753492E-01  0.1255387E-01     7.524  0.6150367E-04  0.2131386E-02  0.1755410E-02
   208.178  0.1416087E-02  0.1754129E-01  0.1255876E-01     7.524  0.6168229E-04  0.2129716E-02  0.1751914E-02
   208.182  0.1415884E-02  0.1754512E-01  0.1256224E-01     7.524  0.6188186E-04  0.2128261E-02  0.1749643E-02
   208.186  0.1415670E-02  0.1754578E-01  0.1256422E-01     7.524  0.6209805E-04  0.2127063E-02  0.1748313E-02
   208.190  0.1415448E-02  0.1754218E-01  0.1256486E-01     7.524  0.6232734E-04  0.2126192E-02  0.1748698E-02
   208.194  0.1415234E-02  0.1753567E-01  0.1256402E-01     7.525  0.6255509E-04  0.2125641E-02  0.1749962E-02
   208.197  0.1415039E-02  0.1752486E-01  0.1256254E-01     7.525  0.6276652E-04  0.2125885E-02  0.1751812E-02
   208.201  0.1414870E-02  0.1750915E-01  0.1256017E-01     7.525  0.6295532E-04  0.2127046E-02  0.1754511E-02
   208.205  0.1414729E-02  0.1748931E-01  0.1255738E-01     7.525  0.6311697E-04  0.2129472E-02  0.1758580E-02
   208.209  0.1414620E-02  0.1748101E-01  0.1256823E-01     7.525  0.6324702E-04  0.2131212E-02  0.1755397E-02
   208.212  0.1414549E-02  0.1747380E-01  0.1258259E-01     7.525  0.6333619E-04  0.2133221E-02  0.1750694E-02
   208.216  0.1414519E-02  0.1746431E-01  0.1259798E-01     7.525  0.6338006E-04  0.2136122E-02  0.1746158E-02
   208.220  0.1414532E-02  0.1745347E-01  0.1261409E-01     7.525  0.6337732E-04  0.2139343E-02  0.1741636E-02
   208.224  0.1414588E-02  0.1744079E-01  0.1263094E-01     7.525  0.6332814E-04  0.2142996E-02  0.1737534E-02
   208.228  0.1414694E-02  0.1742631E-01  0.1264833E-01     7.525  0.6322448E-04  0.2148622E-02  0.1733646E-02
   208.231  0.1414855E-02  0.1741000E-01  0.1266703E-01     7.525  0.6306304E-04  0.2153878E-02  0.1729918E-02
   208.235  0.1415068E-02  0.1739945E-01  0.1269130E-01     7.525  0.6284840E-04  0.2158176E-02  0.1726235E-02
   208.239  0.1415328E-02  0.1740213E-01  0.1273007E-01     7.525  0.6258517E-04  0.2158004E-02  0.1722592E-02
   208.243  0.1415631E-02  0.1740441E-01  0.1276945E-01     7.525  0.6228241E-04  0.2158047E-02  0.1722319E-02
   208.247  0.1415970E-02  0.1740632E-01  0.1280819E-01     7.525  0.6194637E-04  0.2158210E-02  0.1725993E-02
   208.250  0.1416340E-02  0.1740774E-01  0.1284555E-01     7.525  0.6158653E-04  0.2158296E-02  0.1732838E-02
   208.254  0.1416734E-02  0.1740908E-01  0.1288164E-01     7.525  0.6121145E-04  0.2158300E-02  0.1742306E-02
   208.258  0.1417142E-02  0.1741014E-01  0.1291459E-01     7.525  0.6083012E-04  0.2158155E-02  0.1753748E-02
   208.262  0.1417558E-02  0.1741138E-01  0.1294442E-01     7.525  0.6045082E-04  0.2158239E-02  0.1766587E-02
   208.266  0.1417973E-02  0.1741089E-01  0.1297138E-01     7.525  0.6008139E-04  0.2159057E-02  0.1779912E-02
   208.269  0.1418381E-02  0.1741231E-01  0.1299507E-01     7.525  0.5972920E-04  0.2159017E-02  0.1792225E-02
   208.273  0.1418772E-02  0.1741394E-01  0.1301488E-01     7.526  0.5939984E-04  0.2158952E-02  0.1802413E-02
   208.277  0.1419139E-02  0.1741581E-01  0.1302946E-01     7.526  0.5909926E-04  0.2159129E-02  0.1810425E-02
   208.281  0.1419475E-02  0.1741731E-01  0.1304057E-01     7.526  0.5883068E-04  0.2159363E-02  0.1817657E-02
   208.285  0.1419774E-02  0.1741856E-01  0.1304514E-01     7.526  0.5859844E-04  0.2159549E-02  0.1820242E-02
   208.288  0.1420030E-02  0.1741990E-01  0.1304425E-01     7.526  0.5840384E-04  0.2159820E-02  0.1819819E-02
   208.292  0.1420238E-02  0.1742127E-01  0.1303843E-01     7.526  0.5824899E-04  0.2160086E-02  0.1815639E-02
   208.296  0.1420395E-02  0.1742262E-01  0.1302996E-01     7.526  0.5813533E-04  0.2160148E-02  0.1809231E-02
   208.300  0.1420496E-02  0.1742371E-01  0.1301434E-01     7.526  0.5806288E-04  0.2160378E-02  0.1799303E-02
   208.304  0.1420542E-02  0.1742480E-01  0.1299653E-01     7.526  0.5803283E-04  0.2160227E-02  0.1788260E-02
   208.307  0.1420556E-02  0.1742605E-01  0.1297745E-01     7.526  0.5802669E-04  0.2159627E-02  0.1777242E-02
   208.311  0.1420568E-02  0.1742683E-01  0.1296177E-01     7.526  0.5802373E-04  0.2159992E-02  0.1768341E-02
   208.315  0.1420574E-02  0.1742807E-01  0.1294896E-01     7.526  0.5802852E-04  0.2160506E-02  0.1761355E-02
   208.319  0.1420576E-02  0.1742921E-01  0.1293893E-01     7.526  0.5804103E-04  0.2160563E-02  0.1756022E-02
   208.323  0.1420573E-02  0.1743117E-01  0.1293077E-01     7.526  0.5806106E-04  0.2161401E-02  0.1752339E-02
   208.326  0.1420566E-02  0.1743453E-01  0.1292455E-01     7.526  0.5808754E-04  0.2160579E-02  0.1749182E-02
   208.330  0.1420555E-02  0.1743662E-01  0.1291935E-01     7.526  0.5811942E-04  0.2161812E-02  0.1746940E-02
   208.334  0.1420541E-02  0.1743849E-01  0.1291540E-01     7.526  0.5815605E-04  0.2162986E-02  0.1744887E-02
   208.338  0.1420525E-02  0.1744070E-01  0.1291221E-01     7.526  0.5819572E-04  0.2163883E-02  0.1743301E-02
   208.342  0.1420508E-02  0.1744259E-01  0.1290914E-01     7.527  0.5823822E-04  0.2164694E-02  0.1741272E-02
   208.345  0.1420489E-02  0.1744440E-01  0.1290621E-01     7.527  0.5828195E-04  0.2165172E-02  0.1739795E-02
   208.349  0.1420470E-02  0.1744607E-01  0.1290393E-01     7.527  0.5832674E-04  0.2165478E-02  0.1738147E-02
   208.353  0.1420452E-02  0.1744731E-01  0.1290208E-01     7.527  0.5837021E-04  0.2165680E-02  0.1737170E-02
   208.357  0.1420433E-02  0.1744859E-01  0.1290017E-01     7.527  0.5841561E-04  0.2165469E-02  0.1736198E-02
   208.361  0.1420409E-02  0.1744999E-01  0.1289756E-01     7.527  0.5846754E-04  0.2165187E-02  0.1735543E-02
   208.364  0.1420361E-02  0.1745111E-01  0.1289372E-01     7.527  0.5855808E-04  0.2164985E-02  0.1738452E-02
   208.368  0.1420286E-02  0.1745214E-01  0.1288767E-01     7.527  0.5869031E-04  0.2164564E-02  0.1744830E-02
   208.372  0.1420186E-02  0.1745221E-01  0.1288153E-01     7.527  0.5886163E-04  0.2164315E-02  0.1754428E-02
   208.376  0.1420064E-02  0.1745240E-01  0.1287294E-01     7.527  0.5906848E-04  0.2163446E-02  0.1765308E-02
   208.380  0.1419922E-02  0.1745236E-01  0.1286412E-01     7.527  0.5930671E-04  0.2162331E-02  0.1777396E-02
   208.383  0.1419765E-02  0.1745215E-01  0.1285504E-01     7.527  0.5956998E-04  0.2161090E-02  0.1790177E-02
   208.387  0.1419595E-02  0.1745170E-01  0.1284655E-01     7.527  0.5985367E-04  0.2160013E-02  0.1802931E-02
   208.391  0.1419417E-02  0.1745083E-01  0.1283893E-01     7.527  0.6015129E-04  0.2158716E-02  0.1815311E-02
   208.395  0.1419234E-02  0.1744970E-01  0.1283239E-01     7.527  0.6045671E-04  0.2157092E-02  0.1825799E-02
   208.399  0.1419051E-02  0.1744825E-01  0.1282718E-01     7.527  0.6076175E-04  0.2155517E-02  0.1834180E-02
   208.402  0.1418873E-02  0.1744660E-01  0.1282283E-01     7.527  0.6106007E-04  0.2153806E-02  0.1839925E-02
   208.406  0.1418703E-02  0.1744477E-01  0.1282043E-01     7.528  0.6134415E-04  0.2152066E-02  0.1842836E-02
   208.410  0.1418546E-02  0.1744265E-01  0.1281909E-01     7.528  0.6160759E-04  0.2150057E-02  0.1843132E-02
   208.414  0.1418406E-02  0.1744096E-01  0.1281989E-01     7.528  0.6184383E-04  0.2147785E-02  0.1839407E-02
   208.418  0.1418287E-02  0.1743884E-01  0.1282264E-01     7.528  0.6204757E-04  0.2145901E-02  0.1830903E-02
   208.421  0.1418190E-02  0.1743669E-01  0.1282725E-01     7.528  0.6221320E-04  0.2144184E-02  0.1818207E-02
   208.425  0.1418119E-02  0.1743461E-01  0.1283432E-01     7.528  0.6233687E-04  0.2142673E-02  0.1802114E-02
   208.429  0.1418075E-02  0.1743281E-01  0.1284364E-01     7.528  0.6241579E-04  0.2141350E-02  0.1782640E-02
   208.433  0.1418061E-02  0.1743131E-01  0.1285518E-01     7.528  0.6244797E-04  0.2140222E-02  0.1759750E-02
   208.437  0.1418075E-02  0.1742970E-01  0.1286809E-01     7.528  0.6243278E-04  0.2139329E-02  0.1734308E-02
   208.440  0.1418119E-02  0.1742836E-01  0.1288286E-01     7.528  0.6237023E-04  0.2139084E-02  0.1706888E-02
   208.444  0.1418191E-02  0.1742720E-01  0.1289815E-01     7.528  0.6226233E-04  0.2138869E-02  0.1676825E-02
   208.448  0.1418290E-02  0.1742622E-01  0.1291436E-01     7.528  0.6211126E-04  0.2138830E-02  0.1645666E-02
   208.452  0.1418414E-02  0.1742620E-01  0.1293142E-01     7.528  0.6192041E-04  0.2138512E-02  0.1614147E-02
   208.456  0.1418560E-02  0.1742603E-01  0.1294929E-01     7.528  0.6169529E-04  0.2139236E-02  0.1581459E-02
   208.459  0.1418725E-02  0.1742637E-01  0.1296648E-01     7.528  0.6144082E-04  0.2140476E-02  0.1550073E-02
   208.463  0.1418905E-02  0.1742727E-01  0.1298277E-01     7.528  0.6116336E-04  0.2141943E-02  0.1519132E-02
   208.467  0.1419093E-02  0.1742928E-01  0.1299940E-01     7.528  0.6086739E-04  0.2142961E-02  0.1489415E-02
   208.471  0.1419291E-02  0.1743173E-01  0.1301485E-01     7.529  0.6055545E-04  0.2144444E-02  0.1460644E-02
   208.475  0.1419493E-02  0.1743400E-01  0.1302970E-01     7.529  0.6023391E-04  0.2145728E-02  0.1434941E-02
   208.478  0.1419695E-02  0.1743615E-01  0.1304298E-01     7.529  0.5991017E-04  0.2146850E-02  0.1412167E-02
   208.482  0.1419894E-02  0.1743865E-01  0.1305384E-01     7.529  0.5959156E-04  0.2147874E-02  0.1392184E-02
   208.486  0.1420081E-02  0.1744081E-01  0.1306288E-01     7.529  0.5928581E-04  0.2148656E-02  0.1374793E-02
   208.490  0.1420252E-02  0.1744312E-01  0.1306914E-01     7.529  0.5899933E-04  0.2149569E-02  0.1361186E-02
   208.494  0.1420402E-02  0.1744422E-01  0.1307328E-01     7.529  0.5873956E-04  0.2150612E-02  0.1350950E-02
   208.497  0.1420523E-02  0.1744696E-01  0.1307325E-01     7.529  0.5851868E-04  0.2150907E-02  0.1346590E-02
   208.501  0.1420608E-02  0.1744982E-01  0.1306953E-01     7.529  0.5834882E-04  0.2151410E-02  0.1347997E-02
   208.505  0.1420657E-02  0.1745302E-01  0.1306269E-01     7.529  0.5823363E-04  0.2151603E-02  0.1355056E-02
   208.509  0.1420667E-02  0.1745663E-01  0.1305322E-01     7.529  0.5817432E-04  0.2151784E-02  0.1367647E-02
   208.513  0.1420642E-02  0.1746032E-01  0.1304112E-01     7.529  0.5817092E-04  0.2152181E-02  0.1384949E-02
   208.516  0.1420581E-02  0.1746392E-01  0.1302651E-01     7.529  0.5822025E-04  0.2152503E-02  0.1407407E-02
   208.520  0.1420497E-02  0.1746801E-01  0.1301113E-01     7.529  0.5828712E-04  0.2153354E-02  0.1431179E-02
   208.524  0.1420403E-02  0.1747234E-01  0.1299674E-01     7.529  0.5835056E-04  0.2155069E-02  0.1453839E-02
   208.528  0.1420300E-02  0.1747663E-01  0.1298539E-01     7.529  0.5840766E-04  0.2157087E-02  0.1474276E-02
   208.532  0.1420191E-02  0.1748083E-01  0.1297423E-01     7.530  0.5845808E-04  0.2159836E-02  0.1493505E-02
   208.535  0.1420079E-02  0.1748863E-01  0.1296341E-01     7.530  0.5849972E-04  0.2165242E-02  0.1510627E-02
   208.539  0.1419967E-02  0.1749525E-01  0.1295681E-01     7.530  0.5853203E-04  0.2168557E-02  0.1522632E-02
   208.543  0.1419855E-02  0.1750210E-01  0.1295167E-01     7.530  0.5855669E-04  0.2172199E-02  0.1533719E-02
   208.547  0.1419747E-02  0.1750898E-01  0.1294742E-01     7.530  0.5857336E-04  0.2176312E-02  0.1544015E-02
   208.551  0.1419644E-02  0.1751626E-01  0.1294389E-01     7.530  0.5858231E-04  0.2180420E-02  0.1553171E-02
   208.554  0.1419549E-02  0.1752358E-01  0.1294135E-01     7.530  0.5858258E-04  0.2184336E-02  0.1561542E-02
   208.558  0.1419465E-02  0.1753071E-01  0.1293935E-01     7.530  0.5857352E-04  0.2188091E-02  0.1568633E-02
   208.562  0.1419393E-02  0.1753735E-01  0.1293734E-01     7.530  0.5855519E-04  0.2191654E-02  0.1575588E-02
   208.566  0.1419335E-02  0.1754327E-01  0.1293533E-01     7.530  0.5852699E-04  0.2195088E-02  0.1582309E-02
   208.570  0.1419294E-02  0.1754853E-01  0.1293384E-01     7.530  0.5849025E-04  0.2198584E-02  0.1588655E-02
   208.573  0.1419269E-02  0.1755324E-01  0.1293313E-01     7.530  0.5844485E-04  0.2201820E-02  0.1593259E-02
   208.577  0.1419262E-02  0.1755704E-01  0.1293366E-01     7.530  0.5839161E-04  0.2204390E-02  0.1596549E-02
   208.581  0.1419272E-02  0.1756114E-01  0.1293424E-01     7.530  0.5833143E-04  0.2207082E-02  0.1599234E-02
   208.585  0.1419297E-02  0.1756509E-01  0.1293432E-01     7.530  0.5826163E-04  0.2209179E-02  0.1601052E-02
   208.589  0.1419335E-02  0.1756868E-01  0.1293427E-01     7.531  0.5818373E-04  0.2210663E-02  0.1601666E-02
   208.592  0.1419386E-02  0.1757163E-01  0.1293332E-01     7.531  0.5809977E-04  0.2211637E-02  0.1600811E-02
   208.596  0.1419445E-02  0.1757510E-01  0.1293239E-01     7.531  0.5800639E-04  0.2213073E-02  0.1599075E-02
   208.600  0.1419507E-02  0.1757884E-01  0.1293082E-01     7.531  0.5790023E-04  0.2215157E-02  0.1596750E-02
   208.604  0.1419568E-02  0.1758293E-01  0.1292889E-01     7.531  0.5778350E-04  0.2217675E-02  0.1593910E-02
   208.608  0.1419627E-02  0.1758728E-01  0.1292604E-01     7.531  0.5765557E-04  0.2220375E-02  0.1589389E-02
   208.611  0.1419673E-02  0.1759172E-01  0.1292129E-01     7.531  0.5750910E-04  0.2222863E-02  0.1583218E-02
   208.615  0.1419706E-02  0.1759768E-01  0.1291593E-01     7.531  0.5734755E-04  0.2225681E-02  0.1576827E-02
   208.619  0.1419728E-02  0.1760200E-01  0.1291078E-01     7.531  0.5717447E-04  0.2229081E-02  0.1566942E-02
   208.623  0.1419738E-02  0.1760924E-01  0.1290452E-01     7.531  0.5699459E-04  0.2231116E-02  0.1557589E-02
   208.627  0.1419736E-02  0.1761662E-01  0.1289829E-01     7.531  0.5681106E-04  0.2232733E-02  0.1547521E-02
   208.630  0.1419722E-02  0.1762372E-01  0.1289115E-01     7.531  0.5662894E-04  0.2233983E-02  0.1537833E-02
   208.634  0.1419699E-02  0.1763008E-01  0.1288357E-01     7.531  0.5645189E-04  0.2234682E-02  0.1527773E-02
   208.638  0.1419669E-02  0.1763599E-01  0.1287535E-01     7.531  0.5628435E-04  0.2234893E-02  0.1519095E-02
   208.642  0.1419635E-02  0.1764110E-01  0.1286803E-01     7.531  0.5612978E-04  0.2234422E-02  0.1511051E-02
   208.646  0.1419596E-02  0.1764563E-01  0.1286071E-01     7.532  0.5599176E-04  0.2233233E-02  0.1503959E-02
   208.649  0.1419555E-02  0.1764927E-01  0.1285383E-01     7.532  0.5587366E-04  0.2231543E-02  0.1497852E-02
   208.653  0.1419515E-02  0.1765220E-01  0.1284726E-01     7.532  0.5577405E-04  0.2229492E-02  0.1492113E-02
   208.657  0.1419484E-02  0.1765423E-01  0.1284157E-01     7.532  0.5568428E-04  0.2226695E-02  0.1487457E-02
   208.661  0.1419463E-02  0.1765526E-01  0.1283601E-01     7.532  0.5560614E-04  0.2224290E-02  0.1482252E-02
   208.665  0.1419454E-02  0.1765765E-01  0.1283273E-01     7.532  0.5554117E-04  0.2224882E-02  0.1477647E-02
   208.668  0.1419455E-02  0.1765951E-01  0.1283057E-01     7.532  0.5549093E-04  0.2224932E-02  0.1473250E-02
   208.672  0.1419469E-02  0.1766088E-01  0.1282984E-01     7.532  0.5545656E-04  0.2225128E-02  0.1469399E-02
   208.676  0.1419494E-02  0.1766169E-01  0.1282909E-01     7.532  0.5543827E-04  0.2224888E-02  0.1465783E-02
   208.680  0.1419531E-02  0.1766205E-01  0.1282955E-01     7.532  0.5543645E-04  0.2224633E-02  0.1463113E-02
   208.684  0.1419580E-02  0.1766183E-01  0.1283015E-01     7.532  0.5545220E-04  0.2224050E-02  0.1460731E-02
   208.687  0.1419646E-02  0.1766463E-01  0.1283398E-01     7.532  0.5549412E-04  0.2225933E-02  0.1457868E-02
   208.691  0.1419730E-02  0.1766600E-01  0.1283910E-01     7.532  0.5556270E-04  0.2229738E-02  0.1456661E-02
   208.695  0.1419830E-02  0.1766689E-01  0.1284474E-01     7.532  0.5565705E-04  0.2233107E-02  0.1455308E-02
   208.699  0.1419946E-02  0.1766743E-01  0.1285047E-01     7.532  0.5577309E-04  0.2236320E-02  0.1455297E-02
   208.703  0.1420077E-02  0.1766790E-01  0.1285814E-01     7.533  0.5590628E-04  0.2238884E-02  0.1455700E-02
   208.706  0.1420220E-02  0.1766811E-01  0.1286398E-01     7.533  0.5605415E-04  0.2241565E-02  0.1455885E-02
   208.710  0.1420373E-02  0.1766856E-01  0.1286956E-01     7.533  0.5621245E-04  0.2244118E-02  0.1456581E-02
   208.714  0.1420533E-02  0.1766881E-01  0.1287510E-01     7.533  0.5637913E-04  0.2246234E-02  0.1457052E-02
   208.718  0.1420696E-02  0.1766896E-01  0.1288018E-01     7.533  0.5654989E-04  0.2248038E-02  0.1457293E-02
   208.722  0.1420858E-02  0.1766945E-01  0.1288473E-01     7.533  0.5672088E-04  0.2249842E-02  0.1457985E-02
   208.726  0.1421019E-02  0.1767022E-01  0.1288961E-01     7.533  0.5688837E-04  0.2251251E-02  0.1458445E-02
   208.729  0.1421172E-02  0.1767220E-01  0.1289512E-01     7.533  0.5704843E-04  0.2252451E-02  0.1459316E-02
   208.733  0.1421316E-02  0.1767445E-01  0.1289821E-01     7.533  0.5719828E-04  0.2252767E-02  0.1460785E-02
   208.737  0.1421447E-02  0.1767648E-01  0.1290062E-01     7.533  0.5733352E-04  0.2252651E-02  0.1461293E-02
   208.741  0.1421561E-02  0.1767842E-01  0.1290117E-01     7.533  0.5746066E-04  0.2252453E-02  0.1462643E-02
   208.745  0.1421648E-02  0.1768005E-01  0.1289812E-01     7.533  0.5759064E-04  0.2252504E-02  0.1464856E-02
   208.748  0.1421708E-02  0.1768132E-01  0.1289353E-01     7.533  0.5772112E-04  0.2252769E-02  0.1470032E-02
   208.752  0.1421738E-02  0.1768243E-01  0.1288679E-01     7.533  0.5784873E-04  0.2252819E-02  0.1475979E-02
   208.756  0.1421738E-02  0.1768381E-01  0.1287865E-01     7.534  0.5797018E-04  0.2252909E-02  0.1482192E-02
   208.760  0.1421710E-02  0.1768542E-01  0.1286969E-01     7.534  0.5808325E-04  0.2253095E-02  0.1490366E-02
   208.764  0.1421657E-02  0.1768857E-01  0.1285873E-01     7.534  0.5819063E-04  0.2252680E-02  0.1498923E-02
   208.767  0.1421594E-02  0.1769173E-01  0.1284933E-01     7.534  0.5830403E-04  0.2252564E-02  0.1508904E-02
   208.771  0.1421524E-02  0.1769427E-01  0.1284109E-01     7.534  0.5842533E-04  0.2252525E-02  0.1518347E-02
   208.775  0.1421450E-02  0.1769656E-01  0.1283295E-01     7.534  0.5855261E-04  0.2252620E-02  0.1527588E-02
   208.779  0.1421374E-02  0.1769842E-01  0.1282602E-01     7.534  0.5868305E-04  0.2252608E-02  0.1535922E-02
   208.783  0.1421296E-02  0.1770008E-01  0.1281973E-01     7.534  0.5881303E-04  0.2252984E-02  0.1543390E-02
   208.786  0.1421220E-02  0.1770161E-01  0.1281359E-01     7.534  0.5893982E-04  0.2253671E-02  0.1549730E-02
   208.790  0.1421147E-02  0.1770271E-01  0.1280923E-01     7.534  0.5906069E-04  0.2254530E-02  0.1554061E-02
   208.794  0.1421079E-02  0.1770393E-01  0.1280578E-01     7.534  0.5917222E-04  0.2255148E-02  0.1557438E-02
   208.798  0.1421019E-02  0.1770490E-01  0.1280354E-01     7.534  0.5927212E-04  0.2255830E-02  0.1559230E-02
   208.802  0.1420966E-02  0.1770772E-01  0.1280152E-01     7.534  0.5935787E-04  0.2259133E-02  0.1559852E-02
   208.805  0.1420924E-02  0.1770786E-01  0.1280099E-01     7.534  0.5942738E-04  0.2259021E-02  0.1559003E-02
   208.809  0.1420894E-02  0.1770813E-01  0.1280075E-01     7.535  0.5947901E-04  0.2259175E-02  0.1557161E-02
   208.813  0.1420875E-02  0.1770862E-01  0.1280144E-01     7.535  0.5951172E-04  0.2259539E-02  0.1554163E-02
   208.817  0.1420870E-02  0.1770813E-01  0.1280219E-01     7.535  0.5952465E-04  0.2260518E-02  0.1550017E-02
   208.821  0.1420877E-02  0.1770971E-01  0.1280332E-01     7.535  0.5951726E-04  0.2261618E-02  0.1544728E-02
   208.824  0.1420898E-02  0.1771066E-01  0.1280552E-01     7.535  0.5948967E-04  0.2262155E-02  0.1538541E-02
   208.828  0.1420932E-02  0.1771126E-01  0.1280883E-01     7.535  0.5944315E-04  0.2262609E-02  0.1531305E-02
   208.832  0.1420977E-02  0.1771188E-01  0.1281255E-01     7.535  0.5937635E-04  0.2263033E-02  0.1523193E-02
   208.836  0.1421028E-02  0.1771285E-01  0.1281541E-01     7.535  0.5928687E-04  0.2263300E-02  0.1515989E-02
   208.840  0.1421086E-02  0.1771415E-01  0.1281786E-01     7.535  0.5917752E-04  0.2263874E-02  0.1508700E-02
   208.843  0.1421148E-02  0.1771219E-01  0.1281994E-01     7.535  0.5904988E-04  0.2267183E-02  0.1502182E-02
   208.847  0.1421215E-02  0.1771399E-01  0.1282134E-01     7.535  0.5890731E-04  0.2266767E-02  0.1496013E-02
   208.851  0.1421283E-02  0.1771561E-01  0.1282297E-01     7.535  0.5875321E-04  0.2266525E-02  0.1491177E-02
   208.855  0.1421352E-02  0.1771906E-01  0.1282355E-01     7.535  0.5859071E-04  0.2265934E-02  0.1487038E-02
   208.859  0.1421421E-02  0.1772011E-01  0.1282409E-01     7.536  0.5842256E-04  0.2267363E-02  0.1483366E-02
   208.863  0.1421483E-02  0.1772129E-01  0.1282385E-01     7.536  0.5824948E-04  0.2269049E-02  0.1481022E-02
   208.866  0.1421539E-02  0.1772245E-01  0.1282242E-01     7.536  0.5807593E-04  0.2270117E-02  0.1478796E-02
   208.870  0.1421585E-02  0.1772395E-01  0.1282021E-01     7.536  0.5790474E-04  0.2270981E-02  0.1477810E-02
   208.874  0.1421623E-02  0.1772590E-01  0.1281751E-01     7.536  0.5774018E-04  0.2271591E-02  0.1478192E-02
   208.878  0.1421649E-02  0.1772803E-01  0.1281436E-01     7.536  0.5758532E-04  0.2271904E-02  0.1479345E-02
   208.882  0.1421666E-02  0.1773022E-01  0.1281005E-01     7.536  0.5744300E-04  0.2272339E-02  0.1482449E-02
   208.885  0.1421665E-02  0.1773255E-01  0.1280450E-01     7.536  0.5731156E-04  0.2272668E-02  0.1486487E-02
   208.889  0.1421634E-02  0.1773657E-01  0.1279918E-01     7.536  0.5717657E-04  0.2272016E-02  0.1491642E-02
   208.893  0.1421573E-02  0.1774202E-01  0.1279353E-01     7.536  0.5704039E-04  0.2270931E-02  0.1497897E-02
   208.897  0.1421485E-02  0.1774830E-01  0.1278776E-01     7.536  0.5690418E-04  0.2269458E-02  0.1504966E-02
   208.901  0.1421382E-02  0.1775507E-01  0.1278222E-01     7.536  0.5675545E-04  0.2267426E-02  0.1510424E-02
   208.904  0.1421268E-02  0.1776202E-01  0.1277779E-01     7.536  0.5659632E-04  0.2265176E-02  0.1515100E-02
   208.908  0.1421146E-02  0.1776996E-01  0.1277429E-01     7.537  0.5643088E-04  0.2264513E-02  0.1518797E-02
   208.912  0.1421015E-02  0.1777777E-01  0.1277222E-01     7.537  0.5625874E-04  0.2263828E-02  0.1521638E-02
   208.916  0.1420877E-02  0.1778514E-01  0.1277118E-01     7.537  0.5608174E-04  0.2263846E-02  0.1523657E-02
   208.920  0.1420734E-02  0.1779201E-01  0.1277055E-01     7.537  0.5590435E-04  0.2264520E-02  0.1525860E-02
   208.923  0.1420592E-02  0.1779829E-01  0.1277094E-01     7.537  0.5572984E-04  0.2265479E-02  0.1527806E-02
   208.927  0.1420453E-02  0.1780414E-01  0.1277339E-01     7.537  0.5556260E-04  0.2266850E-02  0.1530650E-02
   208.931  0.1420320E-02  0.1780819E-01  0.1277424E-01     7.537  0.5540583E-04  0.2268977E-02  0.1532729E-02
   208.935  0.1420197E-02  0.1781088E-01  0.1277545E-01     7.537  0.5526313E-04  0.2271435E-02  0.1534405E-02
   208.939  0.1420088E-02  0.1781192E-01  0.1277685E-01     7.537  0.5513595E-04  0.2273899E-02  0.1535099E-02
   208.942  0.1419995E-02  0.1781051E-01  0.1277868E-01     7.537  0.5502752E-04  0.2274915E-02  0.1536408E-02
   208.946  0.1419920E-02  0.1780957E-01  0.1278082E-01     7.537  0.5493893E-04  0.2279437E-02  0.1537577E-02
   208.950  0.1419863E-02  0.1780876E-01  0.1278537E-01     7.537  0.5487173E-04  0.2281846E-02  0.1541207E-02
   208.954  0.1419826E-02  0.1780898E-01  0.1279321E-01     7.537  0.5482768E-04  0.2283440E-02  0.1547931E-02
   208.958  0.1419811E-02  0.1780777E-01  0.1280131E-01     7.538  0.5480653E-04  0.2285098E-02  0.1555301E-02
   208.962  0.1419817E-02  0.1780581E-01  0.1280920E-01     7.538  0.5480948E-04  0.2286856E-02  0.1563182E-02
   208.965  0.1419845E-02  0.1780228E-01  0.1281732E-01     7.538  0.5483587E-04  0.2288616E-02  0.1570790E-02
   208.969  0.1419895E-02  0.1779765E-01  0.1282535E-01     7.538  0.5488511E-04  0.2290413E-02  0.1578715E-02
   208.973  0.1419966E-02  0.1779214E-01  0.1283339E-01     7.538  0.5495644E-04  0.2292064E-02  0.1586160E-02
   208.977  0.1420056E-02  0.1778565E-01  0.1284100E-01     7.538  0.5504874E-04  0.2293687E-02  0.1593843E-02
   208.981  0.1420164E-02  0.1777850E-01  0.1284707E-01     7.538  0.5515945E-04  0.2295069E-02  0.1600103E-02
   208.984  0.1420281E-02  0.1777186E-01  0.1285466E-01     7.538  0.5529266E-04  0.2295177E-02  0.1607853E-02
   208.988  0.1420397E-02  0.1776767E-01  0.1286414E-01     7.538  0.5545010E-04  0.2292997E-02  0.1617491E-02
   208.992  0.1420514E-02  0.1776501E-01  0.1287300E-01     7.538  0.5562849E-04  0.2291485E-02  0.1625837E-02
   208.996  0.1420627E-02  0.1776313E-01  0.1288148E-01     7.538  0.5582458E-04  0.2290042E-02  0.1633416E-02
   209.000  0.1420737E-02  0.1776171E-01  0.1288888E-01     7.538  0.5603731E-04  0.2288345E-02  0.1639992E-02
   209.003  0.1420841E-02  0.1776106E-01  0.1289555E-01     7.538  0.5626314E-04  0.2286312E-02  0.1645682E-02
   209.007  0.1420938E-02  0.1776056E-01  0.1290170E-01     7.538  0.5649641E-04  0.2284190E-02  0.1650208E-02
   209.011  0.1421027E-02  0.1776016E-01  0.1290670E-01     7.539  0.5673234E-04  0.2281818E-02  0.1653579E-02
   209.015  0.1421105E-02  0.1776185E-01  0.1291162E-01     7.539  0.5696585E-04  0.2282251E-02  0.1656089E-02
   209.019  0.1421173E-02  0.1776413E-01  0.1291635E-01     7.539  0.5719333E-04  0.2283412E-02  0.1657627E-02
   209.023  0.1421231E-02  0.1776631E-01  0.1291950E-01     7.539  0.5741156E-04  0.2284713E-02  0.1658293E-02
   209.026  0.1421278E-02  0.1776844E-01  0.1292199E-01     7.539  0.5761521E-04  0.2286168E-02  0.1658334E-02
   209.030  0.1421312E-02  0.1777019E-01  0.1292356E-01     7.539  0.5780052E-04  0.2287435E-02  0.1657049E-02
   209.034  0.1421333E-02  0.1777204E-01  0.1292341E-01     7.539  0.5796231E-04  0.2288833E-02  0.1654425E-02
   209.038  0.1421341E-02  0.1777450E-01  0.1292339E-01     7.539  0.5809836E-04  0.2289294E-02  0.1651976E-02
   209.042  0.1421336E-02  0.1777583E-01  0.1292173E-01     7.539  0.5820493E-04  0.2290304E-02  0.1648384E-02
   209.045  0.1421324E-02  0.1777639E-01  0.1291894E-01     7.539  0.5828735E-04  0.2291862E-02  0.1644035E-02
   209.049  0.1421320E-02  0.1777617E-01  0.1291688E-01     7.539  0.5835917E-04  0.2293268E-02  0.1640943E-02
   209.053  0.1421324E-02  0.1777584E-01  0.1291526E-01     7.539  0.5841863E-04  0.2295409E-02  0.1639350E-02
   209.057  0.1421336E-02  0.1777474E-01  0.1291296E-01     7.540  0.5846498E-04  0.2297336E-02  0.1637029E-02
   209.061  0.1421356E-02  0.1777457E-01  0.1291126E-01     7.540  0.5849622E-04  0.2299188E-02  0.1635078E-02
   209.065  0.1421384E-02  0.1777196E-01  0.1290972E-01     7.540  0.5851221E-04  0.2301411E-02  0.1633360E-02
   209.068  0.1421418E-02  0.1776875E-01  0.1290827E-01     7.540  0.5851253E-04  0.2303636E-02  0.1631883E-02
   209.072  0.1421460E-02  0.1776631E-01  0.1290760E-01     7.540  0.5849781E-04  0.2305646E-02  0.1631284E-02
   209.076  0.1421511E-02  0.1776393E-01  0.1290643E-01     7.540  0.5847067E-04  0.2307000E-02  0.1630649E-02
   209.080  0.1421571E-02  0.1776122E-01  0.1290529E-01     7.540  0.5843508E-04  0.2307902E-02  0.1629760E-02
   209.084  0.1421642E-02  0.1775816E-01  0.1290443E-01     7.540  0.5839141E-04  0.2308921E-02  0.1628545E-02
   209.087  0.1421720E-02  0.1775469E-01  0.1290347E-01     7.540  0.5834097E-04  0.2309906E-02  0.1626970E-02
   209.091  0.1421805E-02  0.1775108E-01  0.1290230E-01     7.540  0.5828426E-04  0.2310832E-02  0.1625136E-02
   209.095  0.1421898E-02  0.1774422E-01  0.1290084E-01     7.540  0.5822297E-04  0.2316659E-02  0.1624099E-02
   209.099  0.1421998E-02  0.1774111E-01  0.1290010E-01     7.540  0.5815746E-04  0.2316792E-02  0.1623462E-02
   209.103  0.1422104E-02  0.1773826E-01  0.1289929E-01     7.540  0.5808974E-04  0.2316868E-02  0.1622921E-02
   209.106  0.1422213E-02  0.1773969E-01  0.1289811E-01     7.541  0.5802053E-04  0.2316527E-02  0.1622681E-02
   209.110  0.1422324E-02  0.1773655E-01  0.1289724E-01     7.541  0.5795124E-04  0.2317060E-02  0.1622698E-02
   209.114  0.1422435E-02  0.1773399E-01  0.1289640E-01     7.541  0.5788349E-04  0.2317928E-02  0.1623255E-02
   209.118  0.1422544E-02  0.1773276E-01  0.1289554E-01     7.541  0.5781815E-04  0.2319439E-02  0.1623583E-02
   209.122  0.1422649E-02  0.1773203E-01  0.1289466E-01     7.541  0.5775665E-04  0.2319929E-02  0.1623979E-02
   209.126  0.1422749E-02  0.1773225E-01  0.1289392E-01     7.541  0.5769977E-04  0.2319826E-02  0.1624097E-02
   209.129  0.1422841E-02  0.1773305E-01  0.1289332E-01     7.541  0.5764825E-04  0.2319864E-02  0.1624382E-02
   209.133  0.1422924E-02  0.1773501E-01  0.1289230E-01     7.541  0.5760352E-04  0.2319917E-02  0.1624876E-02
   209.137  0.1422996E-02  0.1773775E-01  0.1289125E-01     7.541  0.5756541E-04  0.2319842E-02  0.1625091E-02
   209.141  0.1423058E-02  0.1774127E-01  0.1289004E-01     7.541  0.5753506E-04  0.2319024E-02  0.1625261E-02
   209.145  0.1423106E-02  0.1774533E-01  0.1288875E-01     7.541  0.5751297E-04  0.2318468E-02  0.1625339E-02
   209.148  0.1423141E-02  0.1775025E-01  0.1288761E-01     7.541  0.5749951E-04  0.2318012E-02  0.1625712E-02
   209.152  0.1423146E-02  0.1775611E-01  0.1288520E-01     7.542  0.5751940E-04  0.2317264E-02  0.1628398E-02
   209.156  0.1423122E-02  0.1776201E-01  0.1288227E-01     7.542  0.5757544E-04  0.2316666E-02  0.1632194E-02
   209.160  0.1423076E-02  0.1777070E-01  0.1287982E-01     7.542  0.5766015E-04  0.2320066E-02  0.1635210E-02
   209.164  0.1423012E-02  0.1777904E-01  0.1287758E-01     7.542  0.5777306E-04  0.2324960E-02  0.1638892E-02
   209.168  0.1422931E-02  0.1778793E-01  0.1287512E-01     7.542  0.5791150E-04  0.2329963E-02  0.1643319E-02
   209.171  0.1422835E-02  0.1779566E-01  0.1287215E-01     7.542  0.5807259E-04  0.2336415E-02  0.1649128E-02
   209.175  0.1422727E-02  0.1780356E-01  0.1287125E-01     7.542  0.5825268E-04  0.2343757E-02  0.1651920E-02
   209.179  0.1422610E-02  0.1781104E-01  0.1286947E-01     7.542  0.5844723E-04  0.2350836E-02  0.1656678E-02
   209.183  0.1422487E-02  0.1781815E-01  0.1286815E-01     7.542  0.5865198E-04  0.2357761E-02  0.1661085E-02
   209.187  0.1422361E-02  0.1782496E-01  0.1286685E-01     7.542  0.5886220E-04  0.2364334E-02  0.1664544E-02
   209.190  0.1422235E-02  0.1783135E-01  0.1286679E-01     7.542  0.5907254E-04  0.2370331E-02  0.1666647E-02
   209.194  0.1422112E-02  0.1783661E-01  0.1286665E-01     7.542  0.5927791E-04  0.2375681E-02  0.1667585E-02
   209.198  0.1421996E-02  0.1784148E-01  0.1286729E-01     7.542  0.5947396E-04  0.2380461E-02  0.1666824E-02
   209.202  0.1421890E-02  0.1784558E-01  0.1286893E-01     7.543  0.5965488E-04  0.2384566E-02  0.1664576E-02
   209.206  0.1421796E-02  0.1784955E-01  0.1287148E-01     7.543  0.5981735E-04  0.2387697E-02  0.1661010E-02
   209.210  0.1421718E-02  0.1785366E-01  0.1287447E-01     7.543  0.5995653E-04  0.2390263E-02  0.1656401E-02
   209.213  0.1421656E-02  0.1785606E-01  0.1287915E-01     7.543  0.6006939E-04  0.2392006E-02  0.1651013E-02
   209.217  0.1421613E-02  0.1785744E-01  0.1288360E-01     7.543  0.6015262E-04  0.2393350E-02  0.1643926E-02
   209.221  0.1421590E-02  0.1785856E-01  0.1288826E-01     7.543  0.6020447E-04  0.2393908E-02  0.1635943E-02
   209.225  0.1421588E-02  0.1785895E-01  0.1289350E-01     7.543  0.6022327E-04  0.2394116E-02  0.1627068E-02
   209.229  0.1421607E-02  0.1785862E-01  0.1289819E-01     7.543  0.6020869E-04  0.2393305E-02  0.1616205E-02
   209.232  0.1421647E-02  0.1785803E-01  0.1290430E-01     7.543  0.6016111E-04  0.2392178E-02  0.1605866E-02
   209.236  0.1421707E-02  0.1785931E-01  0.1291087E-01     7.543  0.6008148E-04  0.2389714E-02  0.1594648E-02
   209.240  0.1421787E-02  0.1785706E-01  0.1291712E-01     7.543  0.5997260E-04  0.2387898E-02  0.1583510E-02
   209.244  0.1421879E-02  0.1785494E-01  0.1292364E-01     7.543  0.5984403E-04  0.2386660E-02  0.1572318E-02
   209.248  0.1421980E-02  0.1785365E-01  0.1293132E-01     7.544  0.5970135E-04  0.2385226E-02  0.1562243E-02
   209.251  0.1422088E-02  0.1785278E-01  0.1293723E-01     7.544  0.5954772E-04  0.2384480E-02  0.1550615E-02
   209.255  0.1422201E-02  0.1785238E-01  0.1294324E-01     7.544  0.5938552E-04  0.2384182E-02  0.1539687E-02
   209.259  0.1422313E-02  0.1785206E-01  0.1294822E-01     7.544  0.5921606E-04  0.2384215E-02  0.1529365E-02
   209.263  0.1422422E-02  0.1785383E-01  0.1295334E-01     7.544  0.5904386E-04  0.2385595E-02  0.1520185E-02
   209.267  0.1422526E-02  0.1785529E-01  0.1295787E-01     7.544  0.5887212E-04  0.2385533E-02  0.1512362E-02
   209.271  0.1422623E-02  0.1785762E-01  0.1296162E-01     7.544  0.5870566E-04  0.2385207E-02  0.1505762E-02
   209.274  0.1422709E-02  0.1785993E-01  0.1296483E-01     7.544  0.5854777E-04  0.2385663E-02  0.1500456E-02
   209.278  0.1422783E-02  0.1786302E-01  0.1296703E-01     7.544  0.5840207E-04  0.2386459E-02  0.1497138E-02
   209.282  0.1422842E-02  0.1786665E-01  0.1296877E-01     7.544  0.5827197E-04  0.2386798E-02  0.1494918E-02
   209.286  0.1422869E-02  0.1787138E-01  0.1296886E-01     7.544  0.5814405E-04  0.2386764E-02  0.1493849E-02
   209.290  0.1422858E-02  0.1787718E-01  0.1296763E-01     7.544  0.5801273E-04  0.2386280E-02  0.1494096E-02
   209.294  0.1422808E-02  0.1788392E-01  0.1296509E-01     7.545  0.5788201E-04  0.2385782E-02  0.1495618E-02
   209.297  0.1422721E-02  0.1789182E-01  0.1296421E-01     7.545  0.5775430E-04  0.2385563E-02  0.1496964E-02
   209.301  0.1422598E-02  0.1790058E-01  0.1296016E-01     7.545  0.5763367E-04  0.2385339E-02  0.1498061E-02
   209.305  0.1422445E-02  0.1790969E-01  0.1295536E-01     7.545  0.5751983E-04  0.2385376E-02  0.1499869E-02
   209.309  0.1422276E-02  0.1791833E-01  0.1295081E-01     7.545  0.5738875E-04  0.2384905E-02  0.1500317E-02
   209.313  0.1422100E-02  0.1792618E-01  0.1294692E-01     7.545  0.5723633E-04  0.2383692E-02  0.1499240E-02
   209.316  0.1421920E-02  0.1793293E-01  0.1294387E-01     7.545  0.5706674E-04  0.2382544E-02  0.1496478E-02
   209.320  0.1421741E-02  0.1793854E-01  0.1294113E-01     7.545  0.5688374E-04  0.2380842E-02  0.1493760E-02
   209.324  0.1421566E-02  0.1794301E-01  0.1293925E-01     7.545  0.5669163E-04  0.2378920E-02  0.1491059E-02
   209.328  0.1421401E-02  0.1794602E-01  0.1293753E-01     7.545  0.5649495E-04  0.2377360E-02  0.1488214E-02
   209.332  0.1421241E-02  0.1794824E-01  0.1293599E-01     7.545  0.5630921E-04  0.2376110E-02  0.1486473E-02
   209.336  0.1421088E-02  0.1794935E-01  0.1293447E-01     7.546  0.5614243E-04  0.2375556E-02  0.1486592E-02
   209.339  0.1420946E-02  0.1794905E-01  0.1293293E-01     7.546  0.5599715E-04  0.2375371E-02  0.1488806E-02
   209.343  0.1420818E-02  0.1794917E-01  0.1293079E-01     7.546  0.5587672E-04  0.2375076E-02  0.1492090E-02
   209.347  0.1420708E-02  0.1794658E-01  0.1292980E-01     7.546  0.5578354E-04  0.2376038E-02  0.1497553E-02
   209.351  0.1420618E-02  0.1794260E-01  0.1292893E-01     7.546  0.5571789E-04  0.2377821E-02  0.1504426E-02
   209.355  0.1420550E-02  0.1793774E-01  0.1292868E-01     7.546  0.5568199E-04  0.2379748E-02  0.1512278E-02
   209.359  0.1420506E-02  0.1793202E-01  0.1292836E-01     7.546  0.5567539E-04  0.2381987E-02  0.1521040E-02
   209.362  0.1420488E-02  0.1792734E-01  0.1292836E-01     7.546  0.5569839E-04  0.2380938E-02  0.1530208E-02
   209.366  0.1420495E-02  0.1791936E-01  0.1292874E-01     7.546  0.5574876E-04  0.2384938E-02  0.1540751E-02
   209.370  0.1420526E-02  0.1791155E-01  0.1292839E-01     7.546  0.5582455E-04  0.2389073E-02  0.1552888E-02
   209.374  0.1420583E-02  0.1790326E-01  0.1292938E-01     7.546  0.5592395E-04  0.2392659E-02  0.1564569E-02
   209.378  0.1420662E-02  0.1789669E-01  0.1293231E-01     7.546  0.5604561E-04  0.2395253E-02  0.1577800E-02
   209.381  0.1420764E-02  0.1789391E-01  0.1293873E-01     7.547  0.5618612E-04  0.2394576E-02  0.1591669E-02
   209.385  0.1420885E-02  0.1789219E-01  0.1294575E-01     7.547  0.5634322E-04  0.2395337E-02  0.1606147E-02
   209.389  0.1421023E-02  0.1789034E-01  0.1295233E-01     7.547  0.5651382E-04  0.2395859E-02  0.1621102E-02
   209.393  0.1421176E-02  0.1788880E-01  0.1295839E-01     7.547  0.5669403E-04  0.2396548E-02  0.1634523E-02
   209.397  0.1421339E-02  0.1788837E-01  0.1296449E-01     7.547  0.5688073E-04  0.2398021E-02  0.1645082E-02
   209.401  0.1421509E-02  0.1788660E-01  0.1296936E-01     7.547  0.5706275E-04  0.2400360E-02  0.1654002E-02
   209.404  0.1421684E-02  0.1788581E-01  0.1297310E-01     7.547  0.5723255E-04  0.2401001E-02  0.1661163E-02
   209.408  0.1421861E-02  0.1788989E-01  0.1297506E-01     7.547  0.5738779E-04  0.2393883E-02  0.1666662E-02
   209.412  0.1422037E-02  0.1788705E-01  0.1297651E-01     7.547  0.5752398E-04  0.2396273E-02  0.1669910E-02
   209.416  0.1422208E-02  0.1788383E-01  0.1297685E-01     7.547  0.5763861E-04  0.2398074E-02  0.1671480E-02
   209.420  0.1422374E-02  0.1788105E-01  0.1297610E-01     7.547  0.5773205E-04  0.2399127E-02  0.1671877E-02
   209.424  0.1422531E-02  0.1787859E-01  0.1297391E-01     7.547  0.5780140E-04  0.2399422E-02  0.1670708E-02
   209.427  0.1422679E-02  0.1787565E-01  0.1297093E-01     7.548  0.5784501E-04  0.2400963E-02  0.1669031E-02
   209.431  0.1422813E-02  0.1787373E-01  0.1296625E-01     7.548  0.5786086E-04  0.2400852E-02  0.1665642E-02
   209.435  0.1422932E-02  0.1787202E-01  0.1296088E-01     7.548  0.5784883E-04  0.2400586E-02  0.1661789E-02
   209.439  0.1423033E-02  0.1787046E-01  0.1295473E-01     7.548  0.5780764E-04  0.2400316E-02  0.1657485E-02
   209.443  0.1423114E-02  0.1786931E-01  0.1294789E-01     7.548  0.5773963E-04  0.2400762E-02  0.1652978E-02
   209.446  0.1423188E-02  0.1786897E-01  0.1294183E-01     7.548  0.5766038E-04  0.2401487E-02  0.1649494E-02
   209.450  0.1423262E-02  0.1787017E-01  0.1293827E-01     7.548  0.5758128E-04  0.2403538E-02  0.1646383E-02
   209.454  0.1423335E-02  0.1787183E-01  0.1293644E-01     7.548  0.5750375E-04  0.2405907E-02  0.1645012E-02
   209.458  0.1423405E-02  0.1787399E-01  0.1293590E-01     7.548  0.5742948E-04  0.2408156E-02  0.1644884E-02
   209.462  0.1423471E-02  0.1787900E-01  0.1293702E-01     7.548  0.5736029E-04  0.2408111E-02  0.1647322E-02
   209.466  0.1423533E-02  0.1788509E-01  0.1294016E-01     7.548  0.5729808E-04  0.2407298E-02  0.1652505E-02
   209.469  0.1423593E-02  0.1789127E-01  0.1294328E-01     7.549  0.5724758E-04  0.2407672E-02  0.1657629E-02
   209.473  0.1423651E-02  0.1789759E-01  0.1294656E-01     7.549  0.5721044E-04  0.2408758E-02  0.1663013E-02
   209.477  0.1423706E-02  0.1790318E-01  0.1294968E-01     7.549  0.5718634E-04  0.2410928E-02  0.1668300E-02
   209.481  0.1423756E-02  0.1790914E-01  0.1295331E-01     7.549  0.5717711E-04  0.2414545E-02  0.1674672E-02
   209.485  0.1423802E-02  0.1791449E-01  0.1295682E-01     7.549  0.5718143E-04  0.2418077E-02  0.1680515E-02
   209.489  0.1423850E-02  0.1791878E-01  0.1295998E-01     7.549  0.5718816E-04  0.2421981E-02  0.1686114E-02
   209.492  0.1423900E-02  0.1792224E-01  0.1296287E-01     7.549  0.5719420E-04  0.2425345E-02  0.1691005E-02
   209.496  0.1423953E-02  0.1792526E-01  0.1296465E-01     7.549  0.5719952E-04  0.2428101E-02  0.1696256E-02
   209.500  0.1424007E-02  0.1792775E-01  0.1296733E-01     7.549  0.5720345E-04  0.2430649E-02  0.1699841E-02
   209.504  0.1424061E-02  0.1793055E-01  0.1296975E-01     7.549  0.5720604E-04  0.2432869E-02  0.1702849E-02
   209.508  0.1424114E-02  0.1793181E-01  0.1297113E-01     7.549  0.5720753E-04  0.2435332E-02  0.1704875E-02
   209.511  0.1424165E-02  0.1793287E-01  0.1297160E-01     7.549  0.5720749E-04  0.2437791E-02  0.1706166E-02
   209.515  0.1424212E-02  0.1793391E-01  0.1297145E-01     7.550  0.5720618E-04  0.2440383E-02  0.1706966E-02
   209.519  0.1424256E-02  0.1793478E-01  0.1297187E-01     7.550  0.5720320E-04  0.2442825E-02  0.1706773E-02
   209.523  0.1424295E-02  0.1793523E-01  0.1297088E-01     7.550  0.5719871E-04  0.2445699E-02  0.1705786E-02
   209.527  0.1424328E-02  0.1793368E-01  0.1296921E-01     7.550  0.5719306E-04  0.2446488E-02  0.1704185E-02
   209.531  0.1424357E-02  0.1793400E-01  0.1296698E-01     7.550  0.5718778E-04  0.2449909E-02  0.1701897E-02
   209.534  0.1424381E-02  0.1793449E-01  0.1296439E-01     7.550  0.5718352E-04  0.2453750E-02  0.1698586E-02
   209.538  0.1424399E-02  0.1793426E-01  0.1296184E-01     7.550  0.5717982E-04  0.2457025E-02  0.1695516E-02
   209.542  0.1424413E-02  0.1793397E-01  0.1295839E-01     7.550  0.5717649E-04  0.2460227E-02  0.1690705E-02
   209.546  0.1424425E-02  0.1793382E-01  0.1295453E-01     7.550  0.5717338E-04  0.2463460E-02  0.1684751E-02
   209.550  0.1424437E-02  0.1793388E-01  0.1295206E-01     7.550  0.5717046E-04  0.2466123E-02  0.1681800E-02
   209.554  0.1424449E-02  0.1793377E-01  0.1295047E-01     7.550  0.5716755E-04  0.2468333E-02  0.1679099E-02
   209.557  0.1424462E-02  0.1793375E-01  0.1294971E-01     7.551  0.5716485E-04  0.2470079E-02  0.1677137E-02
   209.561  0.1424474E-02  0.1793438E-01  0.1294962E-01     7.551  0.5716175E-04  0.2471462E-02  0.1675410E-02
   209.565  0.1424487E-02  0.1793548E-01  0.1294913E-01     7.551  0.5715855E-04  0.2472446E-02  0.1674109E-02
   209.569  0.1424499E-02  0.1793567E-01  0.1294813E-01     7.551  0.5715564E-04  0.2473503E-02  0.1674054E-02
   209.573  0.1424511E-02  0.1793557E-01  0.1294781E-01     7.551  0.5715229E-04  0.2474600E-02  0.1672760E-02
   209.577  0.1424520E-02  0.1793583E-01  0.1294735E-01     7.551  0.5715157E-04  0.2475471E-02  0.1671392E-02
   209.580  0.1424524E-02  0.1793606E-01  0.1294598E-01     7.551  0.5715372E-04  0.2476593E-02  0.1670779E-02
   209.584  0.1424522E-02  0.1793625E-01  0.1294402E-01     7.551  0.5715870E-04  0.2477546E-02  0.1670826E-02
   209.588  0.1424515E-02  0.1793652E-01  0.1294116E-01     7.551  0.5716688E-04  0.2478447E-02  0.1670906E-02
   209.592  0.1424503E-02  0.1793705E-01  0.1293789E-01     7.551  0.5717800E-04  0.2479195E-02  0.1671078E-02
   209.596  0.1424488E-02  0.1793816E-01  0.1293442E-01     7.551  0.5719150E-04  0.2480479E-02  0.1671107E-02
   209.600  0.1424469E-02  0.1793737E-01  0.1293071E-01     7.552  0.5720763E-04  0.2481852E-02  0.1670899E-02
   209.603  0.1424447E-02  0.1793827E-01  0.1292706E-01     7.552  0.5722502E-04  0.2482150E-02  0.1670781E-02
   209.607  0.1424421E-02  0.1793865E-01  0.1292527E-01     7.552  0.5724243E-04  0.2481473E-02  0.1671680E-02
   209.611  0.1424383E-02  0.1794025E-01  0.1292040E-01     7.552  0.5724569E-04  0.2482203E-02  0.1671146E-02
   209.615  0.1424331E-02  0.1794037E-01  0.1291487E-01     7.552  0.5723338E-04  0.2481706E-02  0.1670446E-02
   209.619  0.1424268E-02  0.1794193E-01  0.1290908E-01     7.552  0.5720628E-04  0.2483063E-02  0.1669694E-02
   209.623  0.1424187E-02  0.1794394E-01  0.1290275E-01     7.552  0.5716936E-04  0.2484616E-02  0.1669617E-02
   209.626  0.1424091E-02  0.1794650E-01  0.1289570E-01     7.552  0.5712458E-04  0.2485958E-02  0.1669678E-02
   209.630  0.1423981E-02  0.1794948E-01  0.1288858E-01     7.552  0.5707388E-04  0.2487120E-02  0.1669919E-02
   209.634  0.1423859E-02  0.1795332E-01  0.1288231E-01     7.552  0.5701736E-04  0.2487631E-02  0.1669704E-02
   209.638  0.1423728E-02  0.1795728E-01  0.1287670E-01     7.552  0.5695693E-04  0.2487910E-02  0.1668549E-02
   209.642  0.1423593E-02  0.1796118E-01  0.1287081E-01     7.553  0.5689401E-04  0.2487713E-02  0.1668820E-02
   209.645  0.1423454E-02  0.1796494E-01  0.1286560E-01     7.553  0.5682989E-04  0.2487013E-02  0.1669025E-02
   209.649  0.1423316E-02  0.1796999E-01  0.1286246E-01     7.553  0.5676662E-04  0.2487423E-02  0.1669060E-02
   209.653  0.1423181E-02  0.1797639E-01  0.1286153E-01     7.553  0.5670490E-04  0.2489869E-02  0.1669258E-02
   209.657  0.1423045E-02  0.1798210E-01  0.1285988E-01     7.553  0.5664738E-04  0.2491372E-02  0.1668680E-02
   209.661  0.1422907E-02  0.1798670E-01  0.1285766E-01     7.553  0.5659558E-04  0.2492320E-02  0.1666730E-02
   209.665  0.1422770E-02  0.1799040E-01  0.1285450E-01     7.553  0.5655009E-04  0.2492461E-02  0.1663098E-02
   209.668  0.1422638E-02  0.1799340E-01  0.1285203E-01     7.553  0.5651276E-04  0.2491372E-02  0.1659860E-02
   209.672  0.1422514E-02  0.1799425E-01  0.1284921E-01     7.553  0.5648324E-04  0.2489950E-02  0.1656346E-02
   209.676  0.1422401E-02  0.1799386E-01  0.1284610E-01     7.553  0.5646269E-04  0.2487486E-02  0.1653356E-02
   209.680  0.1422296E-02  0.1799172E-01  0.1284279E-01     7.553  0.5644497E-04  0.2483958E-02  0.1649277E-02
   209.684  0.1422193E-02  0.1798884E-01  0.1283851E-01     7.554  0.5642461E-04  0.2479645E-02  0.1645129E-02
   209.688  0.1422087E-02  0.1798533E-01  0.1283257E-01     7.554  0.5640883E-04  0.2474870E-02  0.1642500E-02
   209.691  0.1421968E-02  0.1798086E-01  0.1282539E-01     7.554  0.5641400E-04  0.2469693E-02  0.1641598E-02
   209.695  0.1421838E-02  0.1797457E-01  0.1281658E-01     7.554  0.5643839E-04  0.2465024E-02  0.1641536E-02
   209.699  0.1421702E-02  0.1797029E-01  0.1280700E-01     7.554  0.5648297E-04  0.2457578E-02  0.1641935E-02
   209.703  0.1421558E-02  0.1796719E-01  0.1279783E-01     7.554  0.5654841E-04  0.2451530E-02  0.1644536E-02
   209.707  0.1421406E-02  0.1796533E-01  0.1279089E-01     7.554  0.5663738E-04  0.2444663E-02  0.1650027E-02
   209.711  0.1421250E-02  0.1796842E-01  0.1278637E-01     7.554  0.5674698E-04  0.2436693E-02  0.1660903E-02
   209.714  0.1421095E-02  0.1797074E-01  0.1278337E-01     7.554  0.5687534E-04  0.2429128E-02  0.1672485E-02
   209.718  0.1420945E-02  0.1797180E-01  0.1277927E-01     7.554  0.5701849E-04  0.2421660E-02  0.1683781E-02
   209.722  0.1420801E-02  0.1797534E-01  0.1277881E-01     7.554  0.5717152E-04  0.2415980E-02  0.1696468E-02
   209.726  0.1420668E-02  0.1797938E-01  0.1277934E-01     7.555  0.5732760E-04  0.2408356E-02  0.1711913E-02
   209.730  0.1420548E-02  0.1798231E-01  0.1278044E-01     7.555  0.5748348E-04  0.2400988E-02  0.1727431E-02
   209.734  0.1420444E-02  0.1798434E-01  0.1278219E-01     7.555  0.5763508E-04  0.2394106E-02  0.1742397E-02
   209.737  0.1420359E-02  0.1798478E-01  0.1278428E-01     7.555  0.5777921E-04  0.2386674E-02  0.1756924E-02
   209.741  0.1420296E-02  0.1798385E-01  0.1278677E-01     7.555  0.5791270E-04  0.2379791E-02  0.1770796E-02
   209.745  0.1420255E-02  0.1798157E-01  0.1278951E-01     7.555  0.5803261E-04  0.2372784E-02  0.1783408E-02
   209.749  0.1420239E-02  0.1797656E-01  0.1279255E-01     7.555  0.5813571E-04  0.2364491E-02  0.1795122E-02
   209.753  0.1420249E-02  0.1797174E-01  0.1279559E-01     7.555  0.5821759E-04  0.2358039E-02  0.1805793E-02
   209.757  0.1420289E-02  0.1796587E-01  0.1279872E-01     7.555  0.5827615E-04  0.2351617E-02  0.1815381E-02
   209.760  0.1420355E-02  0.1795868E-01  0.1280183E-01     7.555  0.5830977E-04  0.2345556E-02  0.1823551E-02
   209.764  0.1420446E-02  0.1795095E-01  0.1280455E-01     7.556  0.5831536E-04  0.2338656E-02  0.1830224E-02
   209.768  0.1420556E-02  0.1794202E-01  0.1280613E-01     7.556  0.5828975E-04  0.2332319E-02  0.1835728E-02
   209.772  0.1420686E-02  0.1793600E-01  0.1281235E-01     7.556  0.5823709E-04  0.2333143E-02  0.1835656E-02
   209.776  0.1420840E-02  0.1793546E-01  0.1282506E-01     7.556  0.5816875E-04  0.2340492E-02  0.1825597E-02
   209.780  0.1421011E-02  0.1793459E-01  0.1283736E-01     7.556  0.5808302E-04  0.2346817E-02  0.1813740E-02
   209.783  0.1421196E-02  0.1793341E-01  0.1284841E-01     7.556  0.5798118E-04  0.2351703E-02  0.1802083E-02
   209.787  0.1421390E-02  0.1793214E-01  0.1285952E-01     7.556  0.5786664E-04  0.2356754E-02  0.1788927E-02
   209.791  0.1421590E-02  0.1793158E-01  0.1287033E-01     7.556  0.5774150E-04  0.2361585E-02  0.1774520E-02
   209.795  0.1421792E-02  0.1792995E-01  0.1287976E-01     7.556  0.5760734E-04  0.2365471E-02  0.1759840E-02
   209.799  0.1421998E-02  0.1792782E-01  0.1288766E-01     7.556  0.5746322E-04  0.2368896E-02  0.1744552E-02
   209.803  0.1422203E-02  0.1792584E-01  0.1289493E-01     7.556  0.5731177E-04  0.2372411E-02  0.1728246E-02
   209.806  0.1422402E-02  0.1792406E-01  0.1290151E-01     7.557  0.5715660E-04  0.2376043E-02  0.1712666E-02
   209.810  0.1422593E-02  0.1792214E-01  0.1290738E-01     7.557  0.5700126E-04  0.2379374E-02  0.1697689E-02
   209.814  0.1422772E-02  0.1792152E-01  0.1291190E-01     7.557  0.5684908E-04  0.2381635E-02  0.1682765E-02
   209.818  0.1422934E-02  0.1792010E-01  0.1291495E-01     7.557  0.5670348E-04  0.2386052E-02  0.1668312E-02
   209.822  0.1423064E-02  0.1791968E-01  0.1291556E-01     7.557  0.5656932E-04  0.2390751E-02  0.1654458E-02
   209.826  0.1423158E-02  0.1792000E-01  0.1291299E-01     7.557  0.5644980E-04  0.2394894E-02  0.1638847E-02
   209.829  0.1423215E-02  0.1791899E-01  0.1290763E-01     7.557  0.5634828E-04  0.2400458E-02  0.1624173E-02
   209.833  0.1423233E-02  0.1791885E-01  0.1289912E-01     7.557  0.5626689E-04  0.2406644E-02  0.1608917E-02
   209.837  0.1423217E-02  0.1791744E-01  0.1288804E-01     7.557  0.5620709E-04  0.2413789E-02  0.1594247E-02
   209.841  0.1423170E-02  0.1791594E-01  0.1287592E-01     7.557  0.5616987E-04  0.2422285E-02  0.1581371E-02
   209.845  0.1423107E-02  0.1791738E-01  0.1286565E-01     7.558  0.5615728E-04  0.2435778E-02  0.1570224E-02
   209.849  0.1423044E-02  0.1791423E-01  0.1285528E-01     7.558  0.5616335E-04  0.2447209E-02  0.1559389E-02
   209.852  0.1422984E-02  0.1791151E-01  0.1284599E-01     7.558  0.5618834E-04  0.2458038E-02  0.1549295E-02
   209.856  0.1422930E-02  0.1790778E-01  0.1283767E-01     7.558  0.5622878E-04  0.2468524E-02  0.1540069E-02
   209.860  0.1422885E-02  0.1790349E-01  0.1282939E-01     7.558  0.5627879E-04  0.2479210E-02  0.1531343E-02
   209.864  0.1422852E-02  0.1789869E-01  0.1282175E-01     7.558  0.5633554E-04  0.2490992E-02  0.1523775E-02
   209.868  0.1422833E-02  0.1789328E-01  0.1281449E-01     7.558  0.5639596E-04  0.2502553E-02  0.1517580E-02
   209.872  0.1422827E-02  0.1788741E-01  0.1280793E-01     7.558  0.5645899E-04  0.2514656E-02  0.1513303E-02
   209.875  0.1422837E-02  0.1788355E-01  0.1280407E-01     7.558  0.5652198E-04  0.2523241E-02  0.1512643E-02
   209.879  0.1422867E-02  0.1788391E-01  0.1280465E-01     7.558  0.5657941E-04  0.2525114E-02  0.1518354E-02
   209.883  0.1422919E-02  0.1788389E-01  0.1280606E-01     7.558  0.5662977E-04  0.2526328E-02  0.1524624E-02
   209.887  0.1422994E-02  0.1788414E-01  0.1280891E-01     7.559  0.5667442E-04  0.2526996E-02  0.1532971E-02
   209.891  0.1423091E-02  0.1788464E-01  0.1281279E-01     7.559  0.5671322E-04  0.2527787E-02  0.1542074E-02
   209.895  0.1423207E-02  0.1788410E-01  0.1281717E-01     7.559  0.5674473E-04  0.2528658E-02  0.1550823E-02
   209.898  0.1423336E-02  0.1788569E-01  0.1282200E-01     7.559  0.5677229E-04  0.2529045E-02  0.1560269E-02
   209.902  0.1423473E-02  0.1788823E-01  0.1282626E-01     7.559  0.5679537E-04  0.2529295E-02  0.1569541E-02
   209.906  0.1423609E-02  0.1789184E-01  0.1282959E-01     7.559  0.5681605E-04  0.2528890E-02  0.1578097E-02
   209.910  0.1423725E-02  0.1789677E-01  0.1283137E-01     7.559  0.5683779E-04  0.2526304E-02  0.1585315E-02
   209.914  0.1423803E-02  0.1790443E-01  0.1283133E-01     7.559  0.5686445E-04  0.2519777E-02  0.1590388E-02
   209.918  0.1423843E-02  0.1791492E-01  0.1283031E-01     7.559  0.5689430E-04  0.2510608E-02  0.1593731E-02
   209.921  0.1423841E-02  0.1792596E-01  0.1282737E-01     7.559  0.5692720E-04  0.2498149E-02  0.1594920E-02
   209.925  0.1423802E-02  0.1793832E-01  0.1282254E-01     7.560  0.5696396E-04  0.2485126E-02  0.1593944E-02
   209.929  0.1423729E-02  0.1795204E-01  0.1281743E-01     7.560  0.5700733E-04  0.2472708E-02  0.1590981E-02
   209.933  0.1423624E-02  0.1796780E-01  0.1281173E-01     7.560  0.5705660E-04  0.2462891E-02  0.1586179E-02
   209.937  0.1423485E-02  0.1797999E-01  0.1280306E-01     7.560  0.5710534E-04  0.2451105E-02  0.1578709E-02
   209.941  0.1423318E-02  0.1799083E-01  0.1279364E-01     7.560  0.5715491E-04  0.2439642E-02  0.1569100E-02
   209.944  0.1423127E-02  0.1800094E-01  0.1278249E-01     7.560  0.5720564E-04  0.2432129E-02  0.1557396E-02
   209.948  0.1422921E-02  0.1800948E-01  0.1277136E-01     7.560  0.5725591E-04  0.2425096E-02  0.1545694E-02
   209.952  0.1422715E-02  0.1801634E-01  0.1276073E-01     7.560  0.5730179E-04  0.2421843E-02  0.1534006E-02
   209.956  0.1422513E-02  0.1802108E-01  0.1274982E-01     7.560  0.5734192E-04  0.2422022E-02  0.1522664E-02
   209.960  0.1422316E-02  0.1802361E-01  0.1273842E-01     7.560  0.5737722E-04  0.2424793E-02  0.1511763E-02
   209.964  0.1422126E-02  0.1802361E-01  0.1272736E-01     7.561  0.5740750E-04  0.2430433E-02  0.1499248E-02
   209.968  0.1421957E-02  0.1802124E-01  0.1271730E-01     7.561  0.5742837E-04  0.2438701E-02  0.1487526E-02
   209.971  0.1421821E-02  0.1801675E-01  0.1270798E-01     7.561  0.5743597E-04  0.2449462E-02  0.1477624E-02
   209.975  0.1421721E-02  0.1801007E-01  0.1269962E-01     7.561  0.5742910E-04  0.2462125E-02  0.1468207E-02
   209.979  0.1421660E-02  0.1800083E-01  0.1269185E-01     7.561  0.5740770E-04  0.2478285E-02  0.1460271E-02
   209.983  0.1421636E-02  0.1799173E-01  0.1268518E-01     7.561  0.5737008E-04  0.2494066E-02  0.1454027E-02
   209.987  0.1421643E-02  0.1798223E-01  0.1267900E-01     7.561  0.5731195E-04  0.2510175E-02  0.1449493E-02
   209.991  0.1421678E-02  0.1797581E-01  0.1267663E-01     7.561  0.5723662E-04  0.2521733E-02  0.1450980E-02
   209.994  0.1421742E-02  0.1797289E-01  0.1267799E-01     7.561  0.5714506E-04  0.2528403E-02  0.1458861E-02
   209.998  0.1421833E-02  0.1797155E-01  0.1268206E-01     7.561  0.5704153E-04  0.2531251E-02  0.1469871E-02
   210.002  0.1421948E-02  0.1797001E-01  0.1268591E-01     7.561  0.5692774E-04  0.2535079E-02  0.1482398E-02
   210.006  0.1422084E-02  0.1796884E-01  0.1268951E-01     7.562  0.5680636E-04  0.2539138E-02  0.1494747E-02
   210.010  0.1422236E-02  0.1796721E-01  0.1269227E-01     7.562  0.5668163E-04  0.2543147E-02  0.1505404E-02
   210.014  0.1422401E-02  0.1796575E-01  0.1269469E-01     7.562  0.5655644E-04  0.2547187E-02  0.1515823E-02
   210.017  0.1422575E-02  0.1796310E-01  0.1269664E-01     7.562  0.5643465E-04  0.2549186E-02  0.1525752E-02
   210.021  0.1422755E-02  0.1796255E-01  0.1269815E-01     7.562  0.5632161E-04  0.2553371E-02  0.1532841E-02
   210.025  0.1422937E-02  0.1796255E-01  0.1269844E-01     7.562  0.5622152E-04  0.2556991E-02  0.1537559E-02
   210.029  0.1423119E-02  0.1796239E-01  0.1269836E-01     7.562  0.5613509E-04  0.2560080E-02  0.1540111E-02
   210.033  0.1423297E-02  0.1796251E-01  0.1269816E-01     7.562  0.5606421E-04  0.2563450E-02  0.1540928E-02
   210.037  0.1423466E-02  0.1796288E-01  0.1269754E-01     7.562  0.5600939E-04  0.2566271E-02  0.1538764E-02
   210.040  0.1423622E-02  0.1796556E-01  0.1269523E-01     7.562  0.5597142E-04  0.2567406E-02  0.1533204E-02
   210.044  0.1423762E-02  0.1796666E-01  0.1269168E-01     7.563  0.5595022E-04  0.2568381E-02  0.1525658E-02
   210.048  0.1423881E-02  0.1796693E-01  0.1268753E-01     7.563  0.5594545E-04  0.2569918E-02  0.1515561E-02
   210.052  0.1423985E-02  0.1796801E-01  0.1268326E-01     7.563  0.5595554E-04  0.2570334E-02  0.1504713E-02
   210.056  0.1424081E-02  0.1797004E-01  0.1267958E-01     7.563  0.5597838E-04  0.2569710E-02  0.1494685E-02
   210.060  0.1424171E-02  0.1797271E-01  0.1267550E-01     7.563  0.5601267E-04  0.2568507E-02  0.1485226E-02
   210.063  0.1424239E-02  0.1797668E-01  0.1267214E-01     7.563  0.5605986E-04  0.2566286E-02  0.1475470E-02
   210.067  0.1424285E-02  0.1798250E-01  0.1267017E-01     7.563  0.5611883E-04  0.2561465E-02  0.1466580E-02
   210.071  0.1424309E-02  0.1798866E-01  0.1266717E-01     7.563  0.5618771E-04  0.2555952E-02  0.1455736E-02
   210.075  0.1424315E-02  0.1799465E-01  0.1266375E-01     7.563  0.5626228E-04  0.2549711E-02  0.1444728E-02
   210.079  0.1424303E-02  0.1799980E-01  0.1265996E-01     7.563  0.5634153E-04  0.2543526E-02  0.1433189E-02
   210.083  0.1424274E-02  0.1800412E-01  0.1265538E-01     7.564  0.5642432E-04  0.2538197E-02  0.1420943E-02
   210.087  0.1424228E-02  0.1800743E-01  0.1265029E-01     7.564  0.5651165E-04  0.2533337E-02  0.1408724E-02
   210.090  0.1424163E-02  0.1801035E-01  0.1264457E-01     7.564  0.5660885E-04  0.2528525E-02  0.1397588E-02
   210.094  0.1424081E-02  0.1801244E-01  0.1263964E-01     7.564  0.5671285E-04  0.2524425E-02  0.1389158E-02
   210.098  0.1423989E-02  0.1801505E-01  0.1263407E-01     7.564  0.5682641E-04  0.2519171E-02  0.1382420E-02
   210.102  0.1423895E-02  0.1802029E-01  0.1263205E-01     7.564  0.5695094E-04  0.2510009E-02  0.1381241E-02
   210.106  0.1423806E-02  0.1802393E-01  0.1263138E-01     7.564  0.5708231E-04  0.2503185E-02  0.1382182E-02
   210.110  0.1423730E-02  0.1802513E-01  0.1263026E-01     7.564  0.5721510E-04  0.2499917E-02  0.1383650E-02
   210.113  0.1423669E-02  0.1802303E-01  0.1262944E-01     7.564  0.5734609E-04  0.2499342E-02  0.1383504E-02
   210.117  0.1423626E-02  0.1801899E-01  0.1262721E-01     7.564  0.5747017E-04  0.2502555E-02  0.1384860E-02
   210.121  0.1423593E-02  0.1801474E-01  0.1262701E-01     7.565  0.5758732E-04  0.2505387E-02  0.1388308E-02
   210.125  0.1423569E-02  0.1801403E-01  0.1263147E-01     7.565  0.5769494E-04  0.2501886E-02  0.1399223E-02
   210.129  0.1423557E-02  0.1801279E-01  0.1263641E-01     7.565  0.5778959E-04  0.2498316E-02  0.1411236E-02
   210.133  0.1423556E-02  0.1801083E-01  0.1264124E-01     7.565  0.5786886E-04  0.2495380E-02  0.1424160E-02
   210.136  0.1423567E-02  0.1800794E-01  0.1264632E-01     7.565  0.5793072E-04  0.2492722E-02  0.1437444E-02
   210.140  0.1423591E-02  0.1800785E-01  0.1265540E-01     7.565  0.5797341E-04  0.2485273E-02  0.1456971E-02
   210.144  0.1423629E-02  0.1800754E-01  0.1266466E-01     7.565  0.5799843E-04  0.2477193E-02  0.1478435E-02
   210.148  0.1423687E-02  0.1801059E-01  0.1267802E-01     7.565  0.5801172E-04  0.2473199E-02  0.1493563E-02
   210.152  0.1423758E-02  0.1801369E-01  0.1269160E-01     7.565  0.5800674E-04  0.2469528E-02  0.1507535E-02
   210.156  0.1423839E-02  0.1801627E-01  0.1270519E-01     7.565  0.5798289E-04  0.2466928E-02  0.1522159E-02
   210.160  0.1423929E-02  0.1801860E-01  0.1271846E-01     7.566  0.5793896E-04  0.2465495E-02  0.1534850E-02
   210.163  0.1424029E-02  0.1802076E-01  0.1273138E-01     7.566  0.5787573E-04  0.2465166E-02  0.1545884E-02
   210.167  0.1424138E-02  0.1802271E-01  0.1274306E-01     7.566  0.5779554E-04  0.2466209E-02  0.1554538E-02
   210.171  0.1424253E-02  0.1802329E-01  0.1275375E-01     7.566  0.5770089E-04  0.2467816E-02  0.1560414E-02
   210.175  0.1424370E-02  0.1802266E-01  0.1276289E-01     7.566  0.5759427E-04  0.2470542E-02  0.1563347E-02
   210.179  0.1424488E-02  0.1802193E-01  0.1277067E-01     7.566  0.5747764E-04  0.2475345E-02  0.1563089E-02
   210.183  0.1424602E-02  0.1802025E-01  0.1277625E-01     7.566  0.5735413E-04  0.2480976E-02  0.1559858E-02
   210.186  0.1424710E-02  0.1801747E-01  0.1277965E-01     7.566  0.5722650E-04  0.2487806E-02  0.1552324E-02
   210.190  0.1424810E-02  0.1801510E-01  0.1278143E-01     7.566  0.5709710E-04  0.2495104E-02  0.1540189E-02
   210.194  0.1424896E-02  0.1801273E-01  0.1278176E-01     7.566  0.5697384E-04  0.2502978E-02  0.1526093E-02
   210.198  0.1424936E-02  0.1800989E-01  0.1277672E-01     7.567  0.5690222E-04  0.2511646E-02  0.1513665E-02
   210.202  0.1424921E-02  0.1800630E-01  0.1276561E-01     7.567  0.5689405E-04  0.2521113E-02  0.1503993E-02
   210.206  0.1424863E-02  0.1800173E-01  0.1275122E-01     7.567  0.5694674E-04  0.2530971E-02  0.1499112E-02
   210.209  0.1424784E-02  0.1799949E-01  0.1273815E-01     7.567  0.5705543E-04  0.2536866E-02  0.1505622E-02
   210.213  0.1424685E-02  0.1799742E-01  0.1272420E-01     7.567  0.5721863E-04  0.2541467E-02  0.1518818E-02
   210.217  0.1424568E-02  0.1799509E-01  0.1270943E-01     7.567  0.5743281E-04  0.2546659E-02  0.1536455E-02
   210.221  0.1424436E-02  0.1799415E-01  0.1269428E-01     7.567  0.5769337E-04  0.2553684E-02  0.1556210E-02
   210.225  0.1424293E-02  0.1799085E-01  0.1267825E-01     7.567  0.5799496E-04  0.2558380E-02  0.1576577E-02
   210.229  0.1424141E-02  0.1798763E-01  0.1266255E-01     7.567  0.5833116E-04  0.2563174E-02  0.1597424E-02
   210.233  0.1423985E-02  0.1798420E-01  0.1264716E-01     7.568  0.5869419E-04  0.2567980E-02  0.1617477E-02
   210.236  0.1423825E-02  0.1798979E-01  0.1264138E-01     7.568  0.5907240E-04  0.2581684E-02  0.1620269E-02
   210.240  0.1423647E-02  0.1799544E-01  0.1263464E-01     7.568  0.5943879E-04  0.2595452E-02  0.1620397E-02
   210.244  0.1423456E-02  0.1800052E-01  0.1262547E-01     7.568  0.5977859E-04  0.2607730E-02  0.1618282E-02
   210.248  0.1423260E-02  0.1800416E-01  0.1261698E-01     7.568  0.6007674E-04  0.2618587E-02  0.1614750E-02
   210.252  0.1423063E-02  0.1800684E-01  0.1260647E-01     7.568  0.6032535E-04  0.2627442E-02  0.1605959E-02
   210.256  0.1422871E-02  0.1800867E-01  0.1259547E-01     7.568  0.6051809E-04  0.2634854E-02  0.1593879E-02
   210.259  0.1422687E-02  0.1801022E-01  0.1258570E-01     7.568  0.6064948E-04  0.2638812E-02  0.1581131E-02
   210.263  0.1422517E-02  0.1801564E-01  0.1258051E-01     7.568  0.6071604E-04  0.2633326E-02  0.1573214E-02
   210.267  0.1422374E-02  0.1802217E-01  0.1257855E-01     7.568  0.6071443E-04  0.2626215E-02  0.1563158E-02
   210.271  0.1422263E-02  0.1802701E-01  0.1257792E-01     7.569  0.6064436E-04  0.2618506E-02  0.1552228E-02
   210.275  0.1422188E-02  0.1803017E-01  0.1257808E-01     7.569  0.6050718E-04  0.2610759E-02  0.1540630E-02
   210.279  0.1422150E-02  0.1803509E-01  0.1258288E-01     7.569  0.6030603E-04  0.2600804E-02  0.1527945E-02
   210.283  0.1422152E-02  0.1804105E-01  0.1259065E-01     7.569  0.6004569E-04  0.2589694E-02  0.1514858E-02
   210.286  0.1422192E-02  0.1804490E-01  0.1259872E-01     7.569  0.5973215E-04  0.2579249E-02  0.1501630E-02
   210.290  0.1422271E-02  0.1804714E-01  0.1260651E-01     7.569  0.5937274E-04  0.2569120E-02  0.1488368E-02
   210.294  0.1422385E-02  0.1804816E-01  0.1261427E-01     7.569  0.5897682E-04  0.2559712E-02  0.1476446E-02
   210.298  0.1422533E-02  0.1804781E-01  0.1262090E-01     7.569  0.5855323E-04  0.2551104E-02  0.1464933E-02
   210.302  0.1422712E-02  0.1804614E-01  0.1262728E-01     7.569  0.5811263E-04  0.2543239E-02  0.1454358E-02
   210.306  0.1422917E-02  0.1804353E-01  0.1263308E-01     7.570  0.5766544E-04  0.2535993E-02  0.1444655E-02
   210.309  0.1423144E-02  0.1803993E-01  0.1263795E-01     7.570  0.5722300E-04  0.2529946E-02  0.1437931E-02
   210.313  0.1423391E-02  0.1803668E-01  0.1264300E-01     7.570  0.5679707E-04  0.2525723E-02  0.1431400E-02
   210.317  0.1423649E-02  0.1803522E-01  0.1264971E-01     7.570  0.5641290E-04  0.2526678E-02  0.1422419E-02
   210.321  0.1423910E-02  0.1803445E-01  0.1265414E-01     7.570  0.5608242E-04  0.2528594E-02  0.1416176E-02
   210.325  0.1424160E-02  0.1803341E-01  0.1265516E-01     7.570  0.5581518E-04  0.2531964E-02  0.1412004E-02
   210.329  0.1424345E-02  0.1803340E-01  0.1265096E-01     7.570  0.5562279E-04  0.2536066E-02  0.1402343E-02
   210.333  0.1424456E-02  0.1803536E-01  0.1264179E-01     7.570  0.5551266E-04  0.2540098E-02  0.1387833E-02
   210.336  0.1424492E-02  0.1803668E-01  0.1262718E-01     7.570  0.5548877E-04  0.2543844E-02  0.1369943E-02
   210.340  0.1424451E-02  0.1804142E-01  0.1261043E-01     7.570  0.5555506E-04  0.2544412E-02  0.1358796E-02
   210.344  0.1424336E-02  0.1804982E-01  0.1259193E-01     7.571  0.5571315E-04  0.2543464E-02  0.1349136E-02
   210.348  0.1424140E-02  0.1805619E-01  0.1256888E-01     7.571  0.5596407E-04  0.2540744E-02  0.1340065E-02
   210.352  0.1423877E-02  0.1806164E-01  0.1254222E-01     7.571  0.5629535E-04  0.2538301E-02  0.1331948E-02
   210.356  0.1423586E-02  0.1806927E-01  0.1252024E-01     7.571  0.5665874E-04  0.2535310E-02  0.1321786E-02
   210.359  0.1423278E-02  0.1807457E-01  0.1249977E-01     7.571  0.5704229E-04  0.2533853E-02  0.1310244E-02
   210.363  0.1422963E-02  0.1807880E-01  0.1247997E-01     7.571  0.5743763E-04  0.2534397E-02  0.1297403E-02
   210.367  0.1422649E-02  0.1808038E-01  0.1246305E-01     7.571  0.5783253E-04  0.2537359E-02  0.1284579E-02
   210.371  0.1422342E-02  0.1808109E-01  0.1244876E-01     7.571  0.5820999E-04  0.2543097E-02  0.1273322E-02
   210.375  0.1422051E-02  0.1808208E-01  0.1243856E-01     7.571  0.5855866E-04  0.2548173E-02  0.1267526E-02
   210.379  0.1421784E-02  0.1808194E-01  0.1242951E-01     7.572  0.5886633E-04  0.2555424E-02  0.1263441E-02
   210.383  0.1421551E-02  0.1808276E-01  0.1242768E-01     7.572  0.5912206E-04  0.2557201E-02  0.1270939E-02
   210.386  0.1421357E-02  0.1808562E-01  0.1243193E-01     7.572  0.5931581E-04  0.2554347E-02  0.1289129E-02
   210.390  0.1421208E-02  0.1808695E-01  0.1243847E-01     7.572  0.5943943E-04  0.2551643E-02  0.1313333E-02
   210.394  0.1421110E-02  0.1809058E-01  0.1245175E-01     7.572  0.5948622E-04  0.2547372E-02  0.1342196E-02
   210.398  0.1421065E-02  0.1809486E-01  0.1246856E-01     7.572  0.5945350E-04  0.2542681E-02  0.1376076E-02
   210.402  0.1421085E-02  0.1810014E-01  0.1249042E-01     7.572  0.5936118E-04  0.2533701E-02  0.1419296E-02
   210.406  0.1421154E-02  0.1810344E-01  0.1251220E-01     7.572  0.5925606E-04  0.2524464E-02  0.1471065E-02
   210.409  0.1421244E-02  0.1810606E-01  0.1253233E-01     7.572  0.5917771E-04  0.2516331E-02  0.1530856E-02
   210.413  0.1421348E-02  0.1811078E-01  0.1255383E-01     7.573  0.5913873E-04  0.2513632E-02  0.1597835E-02
   210.417  0.1421462E-02  0.1811490E-01  0.1257322E-01     7.573  0.5914570E-04  0.2511555E-02  0.1669552E-02
   210.421  0.1421582E-02  0.1811889E-01  0.1259053E-01     7.573  0.5920482E-04  0.2510522E-02  0.1742587E-02
   210.425  0.1421706E-02  0.1812712E-01  0.1261141E-01     7.573  0.5932118E-04  0.2516031E-02  0.1807513E-02
   210.429  0.1421828E-02  0.1813606E-01  0.1263177E-01     7.573  0.5949816E-04  0.2523039E-02  0.1866047E-02
   210.433  0.1421946E-02  0.1814598E-01  0.1265206E-01     7.573  0.5973709E-04  0.2532309E-02  0.1916575E-02
   210.436  0.1422055E-02  0.1815704E-01  0.1267164E-01     7.573  0.6003463E-04  0.2543007E-02  0.1956892E-02
   210.440  0.1422151E-02  0.1816598E-01  0.1268773E-01     7.573  0.6038619E-04  0.2552283E-02  0.1989120E-02
   210.444  0.1422232E-02  0.1817279E-01  0.1270116E-01     7.573  0.6078201E-04  0.2559890E-02  0.2014044E-02
   210.448  0.1422292E-02  0.1817735E-01  0.1271055E-01     7.573  0.6121056E-04  0.2565032E-02  0.2029693E-02
   210.452  0.1422332E-02  0.1817931E-01  0.1271612E-01     7.574  0.6165696E-04  0.2567163E-02  0.2036234E-02
   210.456  0.1422347E-02  0.1817928E-01  0.1271710E-01     7.574  0.6210589E-04  0.2566909E-02  0.2032769E-02
   210.460  0.1422339E-02  0.1817598E-01  0.1271578E-01     7.574  0.6254164E-04  0.2562228E-02  0.2023107E-02
   210.463  0.1422306E-02  0.1816956E-01  0.1270928E-01     7.574  0.6294783E-04  0.2554508E-02  0.2001961E-02
   210.467  0.1422246E-02  0.1816110E-01  0.1269980E-01     7.574  0.6330850E-04  0.2544106E-02  0.1972549E-02
   210.471  0.1422165E-02  0.1815105E-01  0.1268790E-01     7.574  0.6360122E-04  0.2529841E-02  0.1936212E-02
   210.475  0.1422118E-02  0.1813701E-01  0.1267721E-01     7.574  0.6380078E-04  0.2514377E-02  0.1902195E-02
   210.479  0.1422106E-02  0.1812264E-01  0.1266867E-01     7.574  0.6389216E-04  0.2491992E-02  0.1872354E-02
   210.483  0.1422121E-02  0.1810850E-01  0.1266371E-01     7.574  0.6386435E-04  0.2469542E-02  0.1841691E-02
   210.486  0.1422162E-02  0.1809597E-01  0.1266097E-01     7.575  0.6371853E-04  0.2448397E-02  0.1809442E-02
   210.490  0.1422233E-02  0.1808393E-01  0.1265989E-01     7.575  0.6345885E-04  0.2425994E-02  0.1778680E-02
   210.494  0.1422339E-02  0.1807325E-01  0.1266146E-01     7.575  0.6309079E-04  0.2402795E-02  0.1750444E-02
   210.498  0.1422478E-02  0.1806329E-01  0.1266530E-01     7.575  0.6262480E-04  0.2380927E-02  0.1722373E-02
   210.502  0.1422647E-02  0.1806042E-01  0.1267600E-01     7.575  0.6207252E-04  0.2365866E-02  0.1687274E-02
   210.506  0.1422843E-02  0.1805674E-01  0.1268650E-01     7.575  0.6144788E-04  0.2350257E-02  0.1655183E-02
   210.510  0.1423061E-02  0.1805337E-01  0.1269606E-01     7.575  0.6076734E-04  0.2335565E-02  0.1626446E-02
   210.513  0.1423296E-02  0.1805268E-01  0.1270751E-01     7.575  0.6004748E-04  0.2324083E-02  0.1597009E-02
   210.517  0.1423542E-02  0.1805761E-01  0.1272281E-01     7.575  0.5930536E-04  0.2320169E-02  0.1563831E-02
   210.521  0.1423793E-02  0.1806246E-01  0.1273610E-01     7.576  0.5855882E-04  0.2316478E-02  0.1535833E-02
   210.525  0.1424043E-02  0.1806716E-01  0.1274639E-01     7.576  0.5782569E-04  0.2313151E-02  0.1511652E-02
   210.529  0.1424288E-02  0.1807163E-01  0.1275331E-01     7.576  0.5712321E-04  0.2310288E-02  0.1492997E-02
   210.533  0.1424526E-02  0.1807532E-01  0.1275744E-01     7.576  0.5647379E-04  0.2308063E-02  0.1479004E-02
   210.537  0.1424753E-02  0.1807988E-01  0.1275819E-01     7.576  0.5589135E-04  0.2306228E-02  0.1470176E-02
   210.540  0.1424961E-02  0.1808142E-01  0.1275617E-01     7.576  0.5538831E-04  0.2305452E-02  0.1466068E-02
   210.544  0.1425147E-02  0.1808292E-01  0.1275162E-01     7.576  0.5497514E-04  0.2305313E-02  0.1465901E-02
   210.548  0.1425308E-02  0.1808402E-01  0.1274295E-01     7.576  0.5465952E-04  0.2305584E-02  0.1472962E-02
   210.552  0.1425437E-02  0.1808483E-01  0.1273091E-01     7.576  0.5444752E-04  0.2306233E-02  0.1483989E-02
   210.556  0.1425534E-02  0.1808538E-01  0.1271628E-01     7.577  0.5434293E-04  0.2306917E-02  0.1500224E-02
   210.560  0.1425604E-02  0.1808573E-01  0.1269922E-01     7.577  0.5433627E-04  0.2308055E-02  0.1519951E-02
   210.563  0.1425675E-02  0.1808595E-01  0.1268388E-01     7.577  0.5438440E-04  0.2309171E-02  0.1537631E-02
   210.567  0.1425766E-02  0.1808594E-01  0.1267120E-01     7.577  0.5445683E-04  0.2310345E-02  0.1552570E-02
   210.571  0.1425878E-02  0.1808684E-01  0.1266106E-01     7.577  0.5454972E-04  0.2312736E-02  0.1563981E-02
   210.575  0.1426007E-02  0.1808578E-01  0.1265298E-01     7.577  0.5466092E-04  0.2313547E-02  0.1572852E-02
   210.579  0.1426150E-02  0.1808458E-01  0.1264658E-01     7.577  0.5478882E-04  0.2313481E-02  0.1579501E-02
   210.583  0.1426306E-02  0.1808338E-01  0.1264228E-01     7.577  0.5493098E-04  0.2312933E-02  0.1584274E-02
   210.587  0.1426469E-02  0.1808208E-01  0.1263876E-01     7.577  0.5508468E-04  0.2311887E-02  0.1587389E-02
   210.590  0.1426638E-02  0.1808125E-01  0.1263599E-01     7.578  0.5524696E-04  0.2311020E-02  0.1589452E-02
   210.594  0.1426809E-02  0.1808065E-01  0.1263238E-01     7.578  0.5541389E-04  0.2309839E-02  0.1587952E-02
   210.598  0.1426979E-02  0.1808037E-01  0.1263066E-01     7.578  0.5558239E-04  0.2308814E-02  0.1590517E-02
   210.602  0.1427144E-02  0.1808134E-01  0.1262913E-01     7.578  0.5574791E-04  0.2308807E-02  0.1591836E-02
   210.606  0.1427301E-02  0.1808273E-01  0.1262740E-01     7.578  0.5590744E-04  0.2308442E-02  0.1593189E-02
   210.610  0.1427446E-02  0.1808441E-01  0.1262480E-01     7.578  0.5605675E-04  0.2308163E-02  0.1593910E-02
   210.614  0.1427578E-02  0.1808884E-01  0.1262171E-01     7.578  0.5619192E-04  0.2309885E-02  0.1594024E-02
   210.617  0.1427694E-02  0.1809047E-01  0.1261786E-01     7.578  0.5631026E-04  0.2308283E-02  0.1595109E-02
   210.621  0.1427791E-02  0.1809245E-01  0.1261278E-01     7.579  0.5640812E-04  0.2306608E-02  0.1595961E-02
   210.625  0.1427868E-02  0.1809363E-01  0.1260756E-01     7.579  0.5648298E-04  0.2308114E-02  0.1597374E-02
   210.629  0.1427923E-02  0.1809710E-01  0.1260215E-01     7.579  0.5653320E-04  0.2306127E-02  0.1599289E-02
   210.633  0.1427962E-02  0.1810085E-01  0.1259609E-01     7.579  0.5656555E-04  0.2304155E-02  0.1601287E-02
   210.637  0.1427989E-02  0.1810460E-01  0.1259020E-01     7.579  0.5658156E-04  0.2302588E-02  0.1602790E-02
   210.641  0.1427995E-02  0.1811041E-01  0.1258444E-01     7.579  0.5659635E-04  0.2300746E-02  0.1606033E-02
   210.644  0.1427979E-02  0.1811428E-01  0.1257806E-01     7.579  0.5663985E-04  0.2300220E-02  0.1610075E-02
   210.648  0.1427943E-02  0.1811837E-01  0.1257151E-01     7.579  0.5671374E-04  0.2301110E-02  0.1614539E-02
   210.652  0.1427890E-02  0.1812139E-01  0.1256518E-01     7.579  0.5681508E-04  0.2301911E-02  0.1620200E-02
   210.656  0.1427819E-02  0.1812537E-01  0.1255830E-01     7.580  0.5694275E-04  0.2303121E-02  0.1625308E-02
   210.660  0.1427733E-02  0.1812944E-01  0.1255200E-01     7.580  0.5709331E-04  0.2304890E-02  0.1629319E-02
   210.664  0.1427634E-02  0.1813466E-01  0.1254762E-01     7.580  0.5726355E-04  0.2308598E-02  0.1631485E-02
   210.667  0.1427524E-02  0.1813955E-01  0.1254405E-01     7.580  0.5744932E-04  0.2311945E-02  0.1633224E-02
   210.671  0.1427407E-02  0.1814419E-01  0.1254073E-01     7.580  0.5764635E-04  0.2315425E-02  0.1633699E-02
   210.675  0.1427286E-02  0.1814808E-01  0.1253770E-01     7.580  0.5784982E-04  0.2318219E-02  0.1633076E-02
   210.679  0.1427164E-02  0.1815293E-01  0.1253683E-01     7.580  0.5805450E-04  0.2322088E-02  0.1629840E-02
   210.683  0.1427044E-02  0.1815736E-01  0.1253622E-01     7.580  0.5825627E-04  0.2325068E-02  0.1625016E-02
   210.687  0.1426929E-02  0.1816027E-01  0.1253582E-01     7.580  0.5844947E-04  0.2326967E-02  0.1620090E-02
   210.691  0.1426807E-02  0.1816241E-01  0.1253484E-01     7.581  0.5863208E-04  0.2328036E-02  0.1612308E-02
   210.694  0.1426676E-02  0.1816200E-01  0.1253312E-01     7.581  0.5880083E-04  0.2328816E-02  0.1601993E-02
   210.698  0.1426540E-02  0.1816219E-01  0.1253056E-01     7.581  0.5895121E-04  0.2328361E-02  0.1589195E-02
   210.702  0.1426401E-02  0.1816101E-01  0.1252775E-01     7.581  0.5907734E-04  0.2327170E-02  0.1574947E-02
   210.706  0.1426251E-02  0.1816176E-01  0.1252441E-01     7.581  0.5916508E-04  0.2325002E-02  0.1560244E-02
   210.710  0.1426095E-02  0.1815922E-01  0.1252089E-01     7.581  0.5921032E-04  0.2322454E-02  0.1545861E-02
   210.714  0.1425937E-02  0.1815623E-01  0.1251737E-01     7.581  0.5921229E-04  0.2319009E-02  0.1531900E-02
   210.718  0.1425781E-02  0.1815500E-01  0.1251732E-01     7.581  0.5917168E-04  0.2317545E-02  0.1516854E-02
   210.721  0.1425632E-02  0.1815514E-01  0.1251830E-01     7.581  0.5908873E-04  0.2315708E-02  0.1502593E-02
   210.725  0.1425495E-02  0.1815611E-01  0.1252270E-01     7.582  0.5896547E-04  0.2314512E-02  0.1487858E-02
   210.729  0.1425374E-02  0.1815587E-01  0.1252857E-01     7.582  0.5880527E-04  0.2313652E-02  0.1474841E-02
   210.733  0.1425273E-02  0.1815534E-01  0.1253588E-01     7.582  0.5861196E-04  0.2313335E-02  0.1464759E-02
   210.737  0.1425194E-02  0.1815417E-01  0.1254477E-01     7.582  0.5838952E-04  0.2313130E-02  0.1457400E-02
   210.741  0.1425140E-02  0.1815259E-01  0.1255503E-01     7.582  0.5814303E-04  0.2312962E-02  0.1453669E-02
   210.745  0.1425112E-02  0.1815042E-01  0.1256595E-01     7.582  0.5787862E-04  0.2313208E-02  0.1452841E-02
   210.748  0.1425111E-02  0.1814792E-01  0.1257739E-01     7.582  0.5760135E-04  0.2313773E-02  0.1454933E-02
   210.752  0.1425139E-02  0.1814523E-01  0.1259045E-01     7.582  0.5731802E-04  0.2314470E-02  0.1460923E-02
   210.756  0.1425194E-02  0.1814220E-01  0.1260365E-01     7.583  0.5703521E-04  0.2315201E-02  0.1469915E-02
   210.760  0.1425274E-02  0.1813890E-01  0.1261712E-01     7.583  0.5675835E-04  0.2316444E-02  0.1481342E-02
   210.764  0.1425379E-02  0.1813526E-01  0.1263116E-01     7.583  0.5649380E-04  0.2318733E-02  0.1495613E-02
   210.768  0.1425503E-02  0.1813147E-01  0.1264456E-01     7.583  0.5625025E-04  0.2321119E-02  0.1512866E-02
   210.772  0.1425640E-02  0.1812799E-01  0.1265706E-01     7.583  0.5603561E-04  0.2323959E-02  0.1533156E-02
   210.775  0.1425787E-02  0.1812373E-01  0.1266846E-01     7.583  0.5585585E-04  0.2326713E-02  0.1553886E-02
   210.779  0.1425939E-02  0.1811922E-01  0.1267854E-01     7.583  0.5571577E-04  0.2330917E-02  0.1576803E-02
   210.783  0.1426082E-02  0.1811633E-01  0.1268721E-01     7.583  0.5560732E-04  0.2335947E-02  0.1600002E-02
   210.787  0.1426208E-02  0.1811508E-01  0.1269434E-01     7.583  0.5553145E-04  0.2340612E-02  0.1623215E-02
   210.791  0.1426315E-02  0.1811477E-01  0.1269950E-01     7.584  0.5548885E-04  0.2345739E-02  0.1645047E-02
   210.795  0.1426404E-02  0.1811487E-01  0.1270279E-01     7.584  0.5547660E-04  0.2350536E-02  0.1665062E-02
   210.798  0.1426488E-02  0.1811494E-01  0.1270712E-01     7.584  0.5547101E-04  0.2354749E-02  0.1683470E-02
   210.802  0.1426568E-02  0.1811523E-01  0.1271081E-01     7.584  0.5547087E-04  0.2357882E-02  0.1697686E-02
   210.806  0.1426642E-02  0.1811586E-01  0.1271480E-01     7.584  0.5547530E-04  0.2360974E-02  0.1707852E-02
   210.810  0.1426707E-02  0.1812323E-01  0.1272367E-01     7.584  0.5548483E-04  0.2359041E-02  0.1709081E-02
   210.814  0.1426764E-02  0.1812987E-01  0.1273271E-01     7.584  0.5549833E-04  0.2358786E-02  0.1706222E-02
   210.818  0.1426803E-02  0.1813646E-01  0.1274029E-01     7.584  0.5551067E-04  0.2357951E-02  0.1699622E-02
   210.822  0.1426804E-02  0.1814463E-01  0.1274687E-01     7.585  0.5550161E-04  0.2355970E-02  0.1691124E-02
   210.825  0.1426766E-02  0.1815414E-01  0.1275210E-01     7.585  0.5547007E-04  0.2353068E-02  0.1679424E-02
   210.829  0.1426689E-02  0.1816419E-01  0.1275633E-01     7.585  0.5541675E-04  0.2349751E-02  0.1665660E-02
   210.833  0.1426577E-02  0.1817481E-01  0.1275795E-01     7.585  0.5534286E-04  0.2346346E-02  0.1650227E-02
   210.837  0.1426448E-02  0.1818516E-01  0.1276088E-01     7.585  0.5524803E-04  0.2342631E-02  0.1636988E-02
   210.841  0.1426308E-02  0.1819522E-01  0.1276373E-01     7.585  0.5513300E-04  0.2339235E-02  0.1625500E-02
   210.845  0.1426162E-02  0.1820439E-01  0.1276665E-01     7.585  0.5500109E-04  0.2336384E-02  0.1615513E-02
   210.849  0.1426011E-02  0.1821178E-01  0.1276989E-01     7.585  0.5485576E-04  0.2333553E-02  0.1607296E-02
   210.852  0.1425861E-02  0.1821796E-01  0.1277420E-01     7.586  0.5470030E-04  0.2331211E-02  0.1601767E-02
   210.856  0.1425714E-02  0.1822235E-01  0.1277752E-01     7.586  0.5453776E-04  0.2329963E-02  0.1596395E-02
   210.860  0.1425573E-02  0.1822541E-01  0.1277999E-01     7.586  0.5437225E-04  0.2329058E-02  0.1591087E-02
   210.864  0.1425442E-02  0.1822656E-01  0.1278181E-01     7.586  0.5420688E-04  0.2328958E-02  0.1586249E-02
   210.868  0.1425335E-02  0.1822508E-01  0.1278391E-01     7.586  0.5405354E-04  0.2328551E-02  0.1581437E-02
   210.872  0.1425257E-02  0.1822339E-01  0.1278941E-01     7.586  0.5391923E-04  0.2328353E-02  0.1576475E-02
   210.876  0.1425212E-02  0.1822059E-01  0.1279672E-01     7.586  0.5380578E-04  0.2328056E-02  0.1571002E-02
   210.879  0.1425200E-02  0.1821671E-01  0.1280553E-01     7.586  0.5371518E-04  0.2328628E-02  0.1566087E-02
   210.883  0.1425222E-02  0.1821187E-01  0.1281551E-01     7.586  0.5365007E-04  0.2329913E-02  0.1561917E-02
   210.887  0.1425272E-02  0.1820624E-01  0.1282613E-01     7.587  0.5361796E-04  0.2330817E-02  0.1558693E-02
   210.891  0.1425351E-02  0.1819837E-01  0.1283664E-01     7.587  0.5361897E-04  0.2333462E-02  0.1555599E-02
   210.895  0.1425456E-02  0.1819062E-01  0.1284796E-01     7.587  0.5365438E-04  0.2336264E-02  0.1555680E-02
   210.899  0.1425586E-02  0.1818233E-01  0.1285837E-01     7.587  0.5372303E-04  0.2339218E-02  0.1554867E-02
   210.903  0.1425739E-02  0.1817356E-01  0.1286772E-01     7.587  0.5382352E-04  0.2342402E-02  0.1554304E-02
   210.906  0.1425911E-02  0.1816430E-01  0.1287618E-01     7.587  0.5395479E-04  0.2346162E-02  0.1554482E-02
   210.910  0.1426099E-02  0.1815404E-01  0.1288379E-01     7.587  0.5411402E-04  0.2349437E-02  0.1555190E-02
   210.914  0.1426300E-02  0.1814516E-01  0.1289003E-01     7.587  0.5429867E-04  0.2354303E-02  0.1555872E-02
   210.918  0.1426510E-02  0.1813544E-01  0.1289582E-01     7.588  0.5450451E-04  0.2358590E-02  0.1559056E-02
   210.922  0.1426724E-02  0.1812568E-01  0.1289985E-01     7.588  0.5472757E-04  0.2362305E-02  0.1561076E-02
   210.926  0.1426939E-02  0.1811596E-01  0.1290261E-01     7.588  0.5496300E-04  0.2365626E-02  0.1562660E-02
   210.930  0.1427152E-02  0.1810663E-01  0.1290350E-01     7.588  0.5520343E-04  0.2368392E-02  0.1563315E-02
   210.933  0.1427358E-02  0.1809750E-01  0.1290239E-01     7.588  0.5544356E-04  0.2370747E-02  0.1563462E-02
   210.937  0.1427549E-02  0.1808956E-01  0.1289999E-01     7.588  0.5568218E-04  0.2372794E-02  0.1563246E-02
   210.941  0.1427717E-02  0.1808250E-01  0.1289660E-01     7.588  0.5591801E-04  0.2374824E-02  0.1564947E-02
   210.945  0.1427865E-02  0.1807746E-01  0.1289149E-01     7.588  0.5614604E-04  0.2377346E-02  0.1565898E-02
   210.949  0.1428002E-02  0.1807132E-01  0.1288566E-01     7.589  0.5637003E-04  0.2377633E-02  0.1567836E-02
   210.953  0.1428126E-02  0.1806585E-01  0.1287901E-01     7.589  0.5658599E-04  0.2377479E-02  0.1569229E-02
   210.957  0.1428236E-02  0.1806040E-01  0.1287231E-01     7.589  0.5678844E-04  0.2376835E-02  0.1571761E-02
   210.960  0.1428328E-02  0.1805554E-01  0.1286523E-01     7.589  0.5697277E-04  0.2375388E-02  0.1574549E-02
   210.964  0.1428402E-02  0.1805085E-01  0.1285745E-01     7.589  0.5713433E-04  0.2373000E-02  0.1578359E-02
   210.968  0.1428456E-02  0.1804642E-01  0.1284911E-01     7.589  0.5726879E-04  0.2370262E-02  0.1582027E-02
   210.972  0.1428488E-02  0.1804260E-01  0.1283934E-01     7.589  0.5737300E-04  0.2367069E-02  0.1585722E-02
   210.976  0.1428500E-02  0.1803867E-01  0.1282867E-01     7.589  0.5744459E-04  0.2362799E-02  0.1588878E-02
   210.980  0.1428490E-02  0.1803542E-01  0.1281769E-01     7.590  0.5748186E-04  0.2358472E-02  0.1592197E-02
   210.984  0.1428473E-02  0.1803186E-01  0.1280751E-01     7.590  0.5749988E-04  0.2353798E-02  0.1596726E-02
   210.987  0.1428463E-02  0.1802786E-01  0.1279868E-01     7.590  0.5751066E-04  0.2349608E-02  0.1601100E-02
   210.991  0.1428459E-02  0.1802388E-01  0.1279119E-01     7.590  0.5751339E-04  0.2346096E-02  0.1605047E-02
   210.995  0.1428461E-02  0.1801754E-01  0.1278503E-01     7.590  0.5750856E-04  0.2339465E-02  0.1607012E-02
   210.999  0.1428470E-02  0.1801255E-01  0.1277933E-01     7.590  0.5749619E-04  0.2335198E-02  0.1609833E-02
   211.003  0.1428485E-02  0.1800752E-01  0.1277441E-01     7.590  0.5747686E-04  0.2330968E-02  0.1612051E-02
   211.007  0.1428506E-02  0.1800147E-01  0.1277008E-01     7.590  0.5745116E-04  0.2327675E-02  0.1613894E-02
   211.011  0.1428533E-02  0.1799684E-01  0.1276573E-01     7.591  0.5742002E-04  0.2323931E-02  0.1615711E-02
   211.014  0.1428566E-02  0.1799176E-01  0.1276194E-01     7.591  0.5738377E-04  0.2319848E-02  0.1617563E-02
   211.018  0.1428604E-02  0.1798686E-01  0.1275846E-01     7.591  0.5734306E-04  0.2316724E-02  0.1619443E-02
   211.022  0.1428646E-02  0.1798161E-01  0.1275685E-01     7.591  0.5730026E-04  0.2313957E-02  0.1621745E-02
   211.026  0.1428691E-02  0.1797778E-01  0.1275434E-01     7.591  0.5725466E-04  0.2312057E-02  0.1624585E-02
   211.030  0.1428739E-02  0.1797422E-01  0.1275233E-01     7.591  0.5720860E-04  0.2309364E-02  0.1627182E-02
   211.034  0.1428788E-02  0.1797064E-01  0.1275002E-01     7.591  0.5716240E-04  0.2307074E-02  0.1630120E-02
   211.038  0.1428840E-02  0.1796773E-01  0.1274728E-01     7.591  0.5711699E-04  0.2305331E-02  0.1633761E-02
   211.041  0.1428896E-02  0.1796465E-01  0.1274496E-01     7.592  0.5706695E-04  0.2304137E-02  0.1636825E-02
   211.045  0.1428956E-02  0.1796224E-01  0.1274350E-01     7.592  0.5701280E-04  0.2303612E-02  0.1639268E-02
   211.049  0.1429021E-02  0.1795958E-01  0.1274240E-01     7.592  0.5695486E-04  0.2303127E-02  0.1641226E-02
   211.053  0.1429088E-02  0.1795722E-01  0.1274130E-01     7.592  0.5689560E-04  0.2302861E-02  0.1643068E-02
   211.057  0.1429157E-02  0.1795492E-01  0.1274048E-01     7.592  0.5683515E-04  0.2302702E-02  0.1644253E-02
   211.061  0.1429225E-02  0.1795311E-01  0.1273960E-01     7.592  0.5677560E-04  0.2302744E-02  0.1645758E-02
   211.065  0.1429293E-02  0.1795129E-01  0.1273886E-01     7.592  0.5671757E-04  0.2302660E-02  0.1646473E-02
   211.068  0.1429359E-02  0.1794982E-01  0.1273808E-01     7.592  0.5666298E-04  0.2302789E-02  0.1647284E-02
   211.072  0.1429422E-02  0.1794899E-01  0.1273761E-01     7.593  0.5661237E-04  0.2303099E-02  0.1648329E-02
   211.076  0.1429480E-02  0.1794884E-01  0.1273681E-01     7.593  0.5656718E-04  0.2303409E-02  0.1649629E-02
   211.080  0.1429534E-02  0.1794911E-01  0.1273712E-01     7.593  0.5652813E-04  0.2304040E-02  0.1652847E-02
   211.084  0.1429581E-02  0.1794993E-01  0.1273633E-01     7.593  0.5649581E-04  0.2305005E-02  0.1653677E-02
   211.088  0.1429622E-02  0.1795167E-01  0.1273597E-01     7.593  0.5647107E-04  0.2306585E-02  0.1654636E-02
   211.092  0.1429658E-02  0.1795378E-01  0.1273650E-01     7.593  0.5645237E-04  0.2308876E-02  0.1655101E-02
   211.095  0.1429690E-02  0.1795626E-01  0.1273676E-01     7.593  0.5643612E-04  0.2310671E-02  0.1655525E-02
   211.099  0.1429718E-02  0.1795796E-01  0.1273797E-01     7.593  0.5642338E-04  0.2311265E-02  0.1657210E-02
   211.103  0.1429742E-02  0.1796067E-01  0.1273873E-01     7.594  0.5641347E-04  0.2312590E-02  0.1657107E-02
   211.107  0.1429761E-02  0.1796350E-01  0.1274016E-01     7.594  0.5640742E-04  0.2313447E-02  0.1657078E-02
   211.111  0.1429776E-02  0.1796618E-01  0.1273975E-01     7.594  0.5640486E-04  0.2314544E-02  0.1657722E-02
   211.115  0.1429789E-02  0.1796881E-01  0.1273926E-01     7.594  0.5640349E-04  0.2315234E-02  0.1658250E-02
   211.119  0.1429799E-02  0.1797168E-01  0.1273786E-01     7.594  0.5639969E-04  0.2315736E-02  0.1659623E-02
   211.122  0.1429800E-02  0.1797317E-01  0.1273693E-01     7.594  0.5638516E-04  0.2314290E-02  0.1660659E-02
   211.126  0.1429792E-02  0.1797586E-01  0.1273508E-01     7.594  0.5636104E-04  0.2314166E-02  0.1661814E-02
   211.130  0.1429773E-02  0.1797891E-01  0.1273220E-01     7.594  0.5632576E-04  0.2314446E-02  0.1663053E-02
   211.134  0.1429743E-02  0.1798140E-01  0.1272895E-01     7.595  0.5627919E-04  0.2314392E-02  0.1664987E-02
   211.138  0.1429704E-02  0.1798391E-01  0.1272645E-01     7.595  0.5622304E-04  0.2314293E-02  0.1665076E-02
   211.142  0.1429657E-02  0.1798398E-01  0.1272199E-01     7.595  0.5615845E-04  0.2312434E-02  0.1667789E-02
   211.146  0.1429603E-02  0.1798682E-01  0.1271685E-01     7.595  0.5608692E-04  0.2312327E-02  0.1671038E-02
   211.149  0.1429545E-02  0.1798874E-01  0.1271123E-01     7.595  0.5601018E-04  0.2312197E-02  0.1674080E-02
   211.153  0.1429482E-02  0.1799076E-01  0.1270534E-01     7.595  0.5593040E-04  0.2312041E-02  0.1677279E-02
   211.157  0.1429418E-02  0.1799717E-01  0.1270422E-01     7.595  0.5584891E-04  0.2309743E-02  0.1678216E-02
   211.161  0.1429354E-02  0.1800403E-01  0.1270383E-01     7.596  0.5576831E-04  0.2306824E-02  0.1678884E-02
   211.165  0.1429292E-02  0.1801076E-01  0.1270366E-01     7.596  0.5568989E-04  0.2304515E-02  0.1679275E-02
   211.169  0.1429234E-02  0.1801581E-01  0.1270332E-01     7.596  0.5561566E-04  0.2302178E-02  0.1679976E-02
   211.173  0.1429181E-02  0.1802041E-01  0.1270377E-01     7.596  0.5554742E-04  0.2300046E-02  0.1680571E-02
   211.177  0.1429136E-02  0.1802386E-01  0.1270384E-01     7.596  0.5548662E-04  0.2298116E-02  0.1680740E-02
   211.180  0.1429098E-02  0.1802611E-01  0.1270399E-01     7.596  0.5543470E-04  0.2296910E-02  0.1680995E-02
   211.184  0.1429068E-02  0.1802761E-01  0.1270432E-01     7.596  0.5539267E-04  0.2295914E-02  0.1681081E-02
   211.188  0.1429047E-02  0.1802831E-01  0.1270429E-01     7.596  0.5536183E-04  0.2295303E-02  0.1680610E-02
   211.192  0.1429034E-02  0.1802832E-01  0.1270431E-01     7.597  0.5534076E-04  0.2295294E-02  0.1680574E-02
   211.196  0.1429025E-02  0.1802909E-01  0.1270426E-01     7.597  0.5532529E-04  0.2296837E-02  0.1680166E-02
   211.200  0.1429021E-02  0.1802845E-01  0.1270353E-01     7.597  0.5531629E-04  0.2296477E-02  0.1679108E-02
   211.204  0.1429022E-02  0.1802779E-01  0.1270310E-01     7.597  0.5531338E-04  0.2296293E-02  0.1678315E-02
   211.207  0.1429028E-02  0.1802726E-01  0.1270214E-01     7.597  0.5531689E-04  0.2296062E-02  0.1679097E-02
   211.211  0.1429040E-02  0.1802915E-01  0.1270340E-01     7.597  0.5532644E-04  0.2291493E-02  0.1680847E-02
   211.215  0.1429045E-02  0.1803031E-01  0.1270477E-01     7.597  0.5532881E-04  0.2291406E-02  0.1684546E-02
   211.219  0.1429025E-02  0.1803116E-01  0.1270375E-01     7.597  0.5530722E-04  0.2290575E-02  0.1688717E-02
   211.223  0.1428983E-02  0.1803195E-01  0.1270238E-01     7.598  0.5526220E-04  0.2288547E-02  0.1690741E-02
   211.227  0.1428919E-02  0.1803316E-01  0.1270011E-01     7.598  0.5519512E-04  0.2286465E-02  0.1694086E-02
   211.231  0.1428835E-02  0.1803503E-01  0.1269784E-01     7.598  0.5510720E-04  0.2283447E-02  0.1697284E-02
   211.234  0.1428733E-02  0.1804063E-01  0.1269909E-01     7.598  0.5500072E-04  0.2279152E-02  0.1699265E-02
   211.238  0.1428614E-02  0.1804528E-01  0.1270061E-01     7.598  0.5487773E-04  0.2273576E-02  0.1701176E-02
   211.242  0.1428483E-02  0.1805072E-01  0.1270255E-01     7.598  0.5474192E-04  0.2270104E-02  0.1702844E-02
   211.246  0.1428342E-02  0.1805548E-01  0.1270474E-01     7.598  0.5459601E-04  0.2268080E-02  0.1704920E-02
   211.250  0.1428194E-02  0.1805923E-01  0.1270657E-01     7.598  0.5444356E-04  0.2266056E-02  0.1707091E-02
   211.254  0.1428043E-02  0.1806171E-01  0.1270866E-01     7.599  0.5428730E-04  0.2264350E-02  0.1708972E-02
   211.258  0.1427892E-02  0.1806332E-01  0.1271181E-01     7.599  0.5413135E-04  0.2263119E-02  0.1710756E-02
   211.261  0.1427744E-02  0.1806292E-01  0.1271502E-01     7.599  0.5397842E-04  0.2262624E-02  0.1712710E-02
   211.265  0.1427603E-02  0.1806058E-01  0.1271877E-01     7.599  0.5383193E-04  0.2262811E-02  0.1714685E-02
   211.269  0.1427472E-02  0.1805676E-01  0.1272278E-01     7.599  0.5369487E-04  0.2263458E-02  0.1715642E-02
   211.273  0.1427354E-02  0.1805064E-01  0.1272681E-01     7.599  0.5356998E-04  0.2264381E-02  0.1716270E-02
   211.277  0.1427255E-02  0.1804274E-01  0.1273081E-01     7.599  0.5346169E-04  0.2266427E-02  0.1716917E-02
   211.281  0.1427183E-02  0.1803264E-01  0.1273458E-01     7.600  0.5337669E-04  0.2269480E-02  0.1717136E-02
   211.285  0.1427143E-02  0.1801996E-01  0.1273815E-01     7.600  0.5331904E-04  0.2274138E-02  0.1717278E-02
   211.289  0.1427135E-02  0.1800500E-01  0.1274196E-01     7.600  0.5329038E-04  0.2280430E-02  0.1717856E-02
   211.292  0.1427162E-02  0.1798800E-01  0.1274517E-01     7.600  0.5329031E-04  0.2287848E-02  0.1718087E-02
   211.296  0.1427221E-02  0.1798096E-01  0.1276041E-01     7.600  0.5331900E-04  0.2291157E-02  0.1712334E-02
   211.300  0.1427313E-02  0.1797722E-01  0.1278067E-01     7.600  0.5337611E-04  0.2292688E-02  0.1704481E-02
   211.304  0.1427435E-02  0.1797649E-01  0.1280360E-01     7.600  0.5346090E-04  0.2293303E-02  0.1695863E-02
   211.308  0.1427584E-02  0.1797566E-01  0.1282685E-01     7.600  0.5357226E-04  0.2294045E-02  0.1687838E-02
   211.312  0.1427759E-02  0.1797345E-01  0.1284972E-01     7.601  0.5370795E-04  0.2293403E-02  0.1680687E-02
   211.316  0.1427955E-02  0.1797269E-01  0.1287238E-01     7.601  0.5386650E-04  0.2294339E-02  0.1674715E-02
   211.319  0.1428168E-02  0.1797199E-01  0.1289408E-01     7.601  0.5404467E-04  0.2295125E-02  0.1670068E-02
   211.323  0.1428395E-02  0.1797119E-01  0.1291649E-01     7.601  0.5423916E-04  0.2296136E-02  0.1667103E-02
   211.327  0.1428630E-02  0.1797026E-01  0.1293496E-01     7.601  0.5444712E-04  0.2296496E-02  0.1664232E-02
   211.331  0.1428870E-02  0.1796961E-01  0.1295153E-01     7.601  0.5466285E-04  0.2296865E-02  0.1662311E-02
   211.335  0.1429109E-02  0.1796998E-01  0.1296679E-01     7.601  0.5487999E-04  0.2296952E-02  0.1661337E-02
   211.339  0.1429342E-02  0.1797003E-01  0.1298004E-01     7.602  0.5509451E-04  0.2296529E-02  0.1660964E-02
   211.343  0.1429564E-02  0.1797020E-01  0.1299076E-01     7.602  0.5530112E-04  0.2295436E-02  0.1660927E-02
   211.347  0.1429771E-02  0.1797048E-01  0.1299878E-01     7.602  0.5549459E-04  0.2294033E-02  0.1661014E-02
   211.350  0.1429959E-02  0.1797062E-01  0.1300461E-01     7.602  0.5566996E-04  0.2292432E-02  0.1660962E-02
   211.354  0.1430123E-02  0.1797105E-01  0.1300839E-01     7.602  0.5582351E-04  0.2291047E-02  0.1660972E-02
   211.358  0.1430266E-02  0.1797131E-01  0.1300960E-01     7.602  0.5595498E-04  0.2289911E-02  0.1661113E-02
   211.362  0.1430385E-02  0.1797160E-01  0.1300744E-01     7.602  0.5606340E-04  0.2288944E-02  0.1661462E-02
   211.366  0.1430479E-02  0.1797241E-01  0.1300373E-01     7.602  0.5614549E-04  0.2288258E-02  0.1660332E-02
   211.370  0.1430546E-02  0.1797231E-01  0.1299796E-01     7.603  0.5619894E-04  0.2287134E-02  0.1659325E-02
   211.374  0.1430584E-02  0.1797187E-01  0.1299044E-01     7.603  0.5622264E-04  0.2285113E-02  0.1658163E-02
   211.377  0.1430595E-02  0.1797126E-01  0.1298016E-01     7.603  0.5621678E-04  0.2283015E-02  0.1657400E-02
   211.381  0.1430600E-02  0.1797032E-01  0.1297075E-01     7.603  0.5620397E-04  0.2280826E-02  0.1656537E-02
   211.385  0.1430605E-02  0.1796928E-01  0.1296360E-01     7.603  0.5619242E-04  0.2278578E-02  0.1656575E-02
   211.389  0.1430611E-02  0.1796839E-01  0.1295840E-01     7.603  0.5618182E-04  0.2276893E-02  0.1657199E-02
   211.393  0.1430618E-02  0.1796869E-01  0.1295495E-01     7.603  0.5617296E-04  0.2276436E-02  0.1658041E-02
   211.397  0.1430623E-02  0.1796827E-01  0.1295184E-01     7.604  0.5616297E-04  0.2275923E-02  0.1659158E-02
   211.401  0.1430626E-02  0.1796809E-01  0.1294873E-01     7.604  0.5614969E-04  0.2275658E-02  0.1659983E-02
   211.405  0.1430626E-02  0.1796747E-01  0.1294568E-01     7.604  0.5613400E-04  0.2274736E-02  0.1660979E-02
   211.408  0.1430622E-02  0.1796718E-01  0.1294300E-01     7.604  0.5611569E-04  0.2275015E-02  0.1662940E-02
   211.412  0.1430617E-02  0.1796695E-01  0.1293983E-01     7.604  0.5609532E-04  0.2275225E-02  0.1664020E-02
   211.416  0.1430610E-02  0.1796610E-01  0.1293666E-01     7.604  0.5607315E-04  0.2275493E-02  0.1665632E-02
   211.420  0.1430599E-02  0.1796552E-01  0.1293336E-01     7.604  0.5605327E-04  0.2275626E-02  0.1667090E-02
   211.424  0.1430573E-02  0.1796599E-01  0.1292962E-01     7.605  0.5605069E-04  0.2275534E-02  0.1668889E-02
   211.428  0.1430534E-02  0.1796693E-01  0.1292566E-01     7.605  0.5606706E-04  0.2276014E-02  0.1672010E-02
   211.432  0.1430482E-02  0.1796836E-01  0.1292155E-01     7.605  0.5610215E-04  0.2277534E-02  0.1676040E-02
   211.435  0.1430418E-02  0.1796855E-01  0.1291667E-01     7.605  0.5615517E-04  0.2277891E-02  0.1680336E-02
   211.439  0.1430344E-02  0.1797138E-01  0.1291242E-01     7.605  0.5622422E-04  0.2279918E-02  0.1684522E-02
   211.443  0.1430262E-02  0.1797279E-01  0.1290779E-01     7.605  0.5630812E-04  0.2282808E-02  0.1689520E-02
   211.447  0.1430175E-02  0.1797525E-01  0.1290469E-01     7.605  0.5640410E-04  0.2285339E-02  0.1693656E-02
   211.451  0.1430085E-02  0.1797843E-01  0.1290275E-01     7.605  0.5651070E-04  0.2287605E-02  0.1697439E-02
   211.455  0.1429994E-02  0.1798275E-01  0.1290272E-01     7.606  0.5662423E-04  0.2288828E-02  0.1701168E-02
   211.459  0.1429905E-02  0.1798708E-01  0.1290227E-01     7.606  0.5674250E-04  0.2289699E-02  0.1704398E-02
   211.463  0.1429821E-02  0.1798955E-01  0.1290235E-01     7.606  0.5686195E-04  0.2288528E-02  0.1706900E-02
   211.466  0.1429743E-02  0.1799329E-01  0.1290311E-01     7.606  0.5698007E-04  0.2288357E-02  0.1708845E-02
   211.470  0.1429674E-02  0.1799652E-01  0.1290398E-01     7.606  0.5709338E-04  0.2288561E-02  0.1710855E-02
   211.474  0.1429615E-02  0.1799873E-01  0.1290450E-01     7.606  0.5719934E-04  0.2287955E-02  0.1712533E-02
   211.478  0.1429570E-02  0.1799945E-01  0.1290583E-01     7.606  0.5729490E-04  0.2286245E-02  0.1712917E-02
   211.482  0.1429538E-02  0.1800057E-01  0.1290710E-01     7.607  0.5737750E-04  0.2286047E-02  0.1712580E-02
   211.486  0.1429522E-02  0.1800096E-01  0.1290847E-01     7.607  0.5744576E-04  0.2285040E-02  0.1711932E-02
   211.490  0.1429521E-02  0.1800040E-01  0.1290997E-01     7.607  0.5749725E-04  0.2283785E-02  0.1710635E-02
   211.493  0.1429538E-02  0.1799896E-01  0.1291187E-01     7.607  0.5753243E-04  0.2282358E-02  0.1709146E-02
   211.497  0.1429570E-02  0.1799672E-01  0.1291498E-01     7.607  0.5754857E-04  0.2280632E-02  0.1708512E-02
   211.501  0.1429605E-02  0.1799431E-01  0.1291542E-01     7.607  0.5753276E-04  0.2278353E-02  0.1706986E-02
   211.505  0.1429642E-02  0.1799162E-01  0.1291556E-01     7.607  0.5748461E-04  0.2275612E-02  0.1706079E-02
   211.509  0.1429681E-02  0.1798985E-01  0.1291546E-01     7.608  0.5740593E-04  0.2272642E-02  0.1705373E-02
   211.513  0.1429719E-02  0.1798958E-01  0.1291785E-01     7.608  0.5729810E-04  0.2268834E-02  0.1704047E-02
   211.517  0.1429758E-02  0.1799016E-01  0.1292020E-01     7.608  0.5716359E-04  0.2264026E-02  0.1703056E-02
   211.521  0.1429796E-02  0.1799062E-01  0.1292255E-01     7.608  0.5700660E-04  0.2259550E-02  0.1701530E-02
   211.524  0.1429832E-02  0.1799104E-01  0.1292431E-01     7.608  0.5683009E-04  0.2255326E-02  0.1700587E-02
   211.528  0.1429867E-02  0.1799050E-01  0.1292361E-01     7.608  0.5663879E-04  0.2251037E-02  0.1702587E-02
   211.532  0.1429897E-02  0.1799152E-01  0.1292520E-01     7.608  0.5643714E-04  0.2247944E-02  0.1701981E-02
   211.536  0.1429924E-02  0.1799228E-01  0.1292565E-01     7.608  0.5622967E-04  0.2245547E-02  0.1702168E-02
   211.540  0.1429947E-02  0.1799192E-01  0.1292508E-01     7.609  0.5602201E-04  0.2243712E-02  0.1702381E-02
   211.544  0.1429965E-02  0.1799139E-01  0.1292409E-01     7.609  0.5581855E-04  0.2241979E-02  0.1702340E-02
   211.548  0.1429978E-02  0.1799132E-01  0.1292320E-01     7.609  0.5562373E-04  0.2240203E-02  0.1703116E-02
   211.551  0.1429979E-02  0.1799249E-01  0.1292336E-01     7.609  0.5545084E-04  0.2238193E-02  0.1704174E-02
   211.555  0.1429968E-02  0.1799485E-01  0.1292428E-01     7.609  0.5530633E-04  0.2237687E-02  0.1705532E-02
   211.559  0.1429940E-02  0.1799791E-01  0.1292566E-01     7.609  0.5519724E-04  0.2238602E-02  0.1707386E-02
   211.563  0.1429897E-02  0.1800175E-01  0.1292501E-01     7.609  0.5513545E-04  0.2240411E-02  0.1710571E-02
   211.567  0.1429840E-02  0.1800569E-01  0.1292544E-01     7.610  0.5512267E-04  0.2243041E-02  0.1715151E-02
   211.571  0.1429771E-02  0.1800960E-01  0.1292580E-01     7.610  0.5515968E-04  0.2246150E-02  0.1720779E-02
   211.575  0.1429695E-02  0.1801327E-01  0.1292663E-01     7.610  0.5524205E-04  0.2249494E-02  0.1727587E-02
   211.579  0.1429623E-02  0.1801659E-01  0.1292790E-01     7.610  0.5535239E-04  0.2252100E-02  0.1733883E-02
   211.582  0.1429559E-02  0.1801794E-01  0.1292970E-01     7.610  0.5548606E-04  0.2254707E-02  0.1739205E-02
   211.586  0.1429506E-02  0.1801847E-01  0.1293223E-01     7.610  0.5564102E-04  0.2256689E-02  0.1743605E-02
   211.590  0.1429465E-02  0.1801842E-01  0.1293496E-01     7.610  0.5581211E-04  0.2258134E-02  0.1748143E-02
   211.594  0.1429436E-02  0.1801819E-01  0.1293801E-01     7.611  0.5599654E-04  0.2259339E-02  0.1752597E-02
   211.598  0.1429423E-02  0.1801654E-01  0.1294148E-01     7.611  0.5618946E-04  0.2259631E-02  0.1756715E-02
   211.602  0.1429424E-02  0.1801361E-01  0.1294486E-01     7.611  0.5638592E-04  0.2258801E-02  0.1760005E-02
   211.606  0.1429441E-02  0.1801311E-01  0.1295031E-01     7.611  0.5658205E-04  0.2259359E-02  0.1760387E-02
   211.610  0.1429474E-02  0.1801097E-01  0.1295692E-01     7.611  0.5677293E-04  0.2258969E-02  0.1760232E-02
   211.613  0.1429523E-02  0.1800971E-01  0.1296406E-01     7.611  0.5695439E-04  0.2259392E-02  0.1758020E-02
   211.617  0.1429587E-02  0.1800828E-01  0.1297167E-01     7.611  0.5712160E-04  0.2259738E-02  0.1754794E-02
   211.621  0.1429664E-02  0.1800650E-01  0.1297890E-01     7.612  0.5727221E-04  0.2259552E-02  0.1751443E-02
   211.625  0.1429752E-02  0.1800444E-01  0.1298500E-01     7.612  0.5740476E-04  0.2258580E-02  0.1748629E-02
   211.629  0.1429848E-02  0.1800193E-01  0.1299054E-01     7.612  0.5751733E-04  0.2256419E-02  0.1746418E-02
   211.633  0.1429952E-02  0.1799886E-01  0.1299197E-01     7.612  0.5760656E-04  0.2253588E-02  0.1743947E-02
   211.637  0.1430060E-02  0.1799506E-01  0.1299543E-01     7.612  0.5767103E-04  0.2249351E-02  0.1743147E-02
   211.641  0.1430171E-02  0.1799074E-01  0.1299991E-01     7.612  0.5770895E-04  0.2243964E-02  0.1739745E-02
   211.644  0.1430282E-02  0.1798976E-01  0.1300399E-01     7.612  0.5771929E-04  0.2241435E-02  0.1736116E-02
   211.648  0.1430387E-02  0.1798791E-01  0.1300685E-01     7.613  0.5770347E-04  0.2237986E-02  0.1732821E-02
   211.652  0.1430437E-02  0.1798809E-01  0.1300599E-01     7.613  0.5767513E-04  0.2231798E-02  0.1725722E-02
   211.656  0.1430417E-02  0.1798965E-01  0.1300130E-01     7.613  0.5763833E-04  0.2223026E-02  0.1715210E-02
   211.660  0.1430331E-02  0.1799182E-01  0.1299315E-01     7.613  0.5759615E-04  0.2212164E-02  0.1701076E-02
   211.664  0.1430186E-02  0.1799479E-01  0.1298232E-01     7.613  0.5755937E-04  0.2200511E-02  0.1684565E-02
   211.668  0.1429997E-02  0.1799681E-01  0.1297053E-01     7.613  0.5754084E-04  0.2189416E-02  0.1667088E-02
   211.672  0.1429767E-02  0.1799807E-01  0.1295837E-01     7.613  0.5754354E-04  0.2179667E-02  0.1648702E-02
   211.675  0.1429505E-02  0.1799740E-01  0.1294575E-01     7.614  0.5757039E-04  0.2172364E-02  0.1631345E-02
   211.679  0.1429218E-02  0.1799503E-01  0.1293287E-01     7.614  0.5762300E-04  0.2167600E-02  0.1615357E-02
   211.683  0.1428913E-02  0.1799101E-01  0.1292044E-01     7.614  0.5770042E-04  0.2166210E-02  0.1601921E-02
   211.687  0.1428600E-02  0.1798738E-01  0.1291067E-01     7.614  0.5780092E-04  0.2164797E-02  0.1595098E-02
   211.691  0.1428287E-02  0.1798792E-01  0.1290631E-01     7.614  0.5792118E-04  0.2161579E-02  0.1600182E-02
   211.695  0.1427983E-02  0.1798276E-01  0.1290217E-01     7.614  0.5805602E-04  0.2163208E-02  0.1604375E-02
   211.699  0.1427696E-02  0.1797689E-01  0.1290038E-01     7.614  0.5819920E-04  0.2175438E-02  0.1605032E-02
   211.703  0.1427435E-02  0.1796752E-01  0.1289926E-01     7.615  0.5834356E-04  0.2197138E-02  0.1604355E-02
   211.706  0.1427213E-02  0.1795413E-01  0.1289828E-01     7.615  0.5847560E-04  0.2227227E-02  0.1604290E-02
   211.710  0.1427038E-02  0.1793614E-01  0.1289700E-01     7.615  0.5858610E-04  0.2265218E-02  0.1604802E-02
   211.714  0.1426898E-02  0.1791528E-01  0.1289486E-01     7.615  0.5869010E-04  0.2311778E-02  0.1606692E-02
   211.718  0.1426770E-02  0.1789618E-01  0.1289255E-01     7.615  0.5881720E-04  0.2368300E-02  0.1609241E-02
   211.722  0.1426648E-02  0.1788211E-01  0.1289593E-01     7.615  0.5897480E-04  0.2421495E-02  0.1624306E-02
   211.726  0.1426536E-02  0.1789449E-01  0.1292432E-01     7.615  0.5915976E-04  0.2431368E-02  0.1686231E-02
   211.730  0.1426437E-02  0.1790711E-01  0.1295212E-01     7.616  0.5937179E-04  0.2441615E-02  0.1751949E-02
   211.734  0.1426352E-02  0.1792090E-01  0.1298242E-01     7.616  0.5961041E-04  0.2452672E-02  0.1824271E-02
   211.737  0.1426282E-02  0.1793555E-01  0.1301353E-01     7.616  0.5987535E-04  0.2463864E-02  0.1899126E-02
   211.741  0.1426230E-02  0.1795023E-01  0.1304299E-01     7.616  0.6016651E-04  0.2475320E-02  0.1975968E-02
   211.745  0.1426197E-02  0.1796541E-01  0.1307250E-01     7.616  0.6048187E-04  0.2486377E-02  0.2051762E-02
   211.749  0.1426182E-02  0.1797759E-01  0.1310013E-01     7.616  0.6081902E-04  0.2496423E-02  0.2124557E-02
   211.753  0.1426187E-02  0.1798783E-01  0.1312579E-01     7.616  0.6117365E-04  0.2504615E-02  0.2193521E-02
   211.757  0.1426210E-02  0.1799416E-01  0.1314721E-01     7.617  0.6153826E-04  0.2510624E-02  0.2256447E-02
   211.761  0.1426250E-02  0.1800007E-01  0.1316695E-01     7.617  0.6190429E-04  0.2514158E-02  0.2312011E-02
   211.765  0.1426305E-02  0.1800315E-01  0.1318403E-01     7.617  0.6226149E-04  0.2514742E-02  0.2360827E-02
   211.768  0.1426375E-02  0.1800410E-01  0.1319766E-01     7.617  0.6259738E-04  0.2512613E-02  0.2400253E-02
   211.772  0.1426453E-02  0.1800210E-01  0.1320757E-01     7.617  0.6289759E-04  0.2508886E-02  0.2427885E-02
   211.776  0.1426538E-02  0.1800307E-01  0.1321966E-01     7.617  0.6314624E-04  0.2508645E-02  0.2437583E-02
   211.780  0.1426629E-02  0.1800255E-01  0.1322909E-01     7.617  0.6332937E-04  0.2506638E-02  0.2435751E-02
   211.784  0.1426724E-02  0.1800144E-01  0.1323526E-01     7.618  0.6343816E-04  0.2503267E-02  0.2420866E-02
   211.788  0.1426819E-02  0.1799733E-01  0.1323789E-01     7.618  0.6346542E-04  0.2498401E-02  0.2394484E-02
   211.792  0.1426909E-02  0.1799174E-01  0.1323754E-01     7.618  0.6341003E-04  0.2492308E-02  0.2359116E-02
   211.796  0.1426989E-02  0.1798507E-01  0.1323342E-01     7.618  0.6327311E-04  0.2485250E-02  0.2313325E-02
   211.799  0.1427091E-02  0.1797747E-01  0.1322941E-01     7.618  0.6305269E-04  0.2477408E-02  0.2265282E-02
   211.803  0.1427242E-02  0.1796889E-01  0.1322882E-01     7.618  0.6274932E-04  0.2468541E-02  0.2223340E-02
   211.807  0.1427431E-02  0.1796075E-01  0.1323207E-01     7.618  0.6238382E-04  0.2460243E-02  0.2186732E-02
   211.811  0.1427651E-02  0.1795265E-01  0.1323720E-01     7.619  0.6197207E-04  0.2452406E-02  0.2155147E-02
   211.815  0.1427895E-02  0.1794457E-01  0.1324333E-01     7.619  0.6152564E-04  0.2446525E-02  0.2127640E-02
   211.819  0.1428158E-02  0.1793832E-01  0.1325001E-01     7.619  0.6105560E-04  0.2439407E-02  0.2104151E-02
   211.823  0.1428431E-02  0.1793424E-01  0.1325827E-01     7.619  0.6057649E-04  0.2434367E-02  0.2081934E-02
   211.827  0.1428696E-02  0.1793584E-01  0.1327023E-01     7.619  0.6010765E-04  0.2434524E-02  0.2060981E-02
   211.830  0.1428947E-02  0.1793785E-01  0.1327902E-01     7.619  0.5966333E-04  0.2434961E-02  0.2045653E-02
   211.834  0.1429176E-02  0.1794162E-01  0.1328683E-01     7.619  0.5925481E-04  0.2437014E-02  0.2032204E-02
   211.838  0.1429377E-02  0.1794443E-01  0.1329036E-01     7.620  0.5889267E-04  0.2438449E-02  0.2023792E-02
   211.842  0.1429546E-02  0.1794665E-01  0.1329068E-01     7.620  0.5858549E-04  0.2439342E-02  0.2019110E-02
   211.846  0.1429677E-02  0.1794795E-01  0.1328592E-01     7.620  0.5834119E-04  0.2439320E-02  0.2019534E-02
   211.850  0.1429768E-02  0.1794944E-01  0.1327875E-01     7.620  0.5816450E-04  0.2438789E-02  0.2023546E-02
   211.854  0.1429815E-02  0.1795088E-01  0.1326845E-01     7.620  0.5805964E-04  0.2437899E-02  0.2030235E-02
   211.858  0.1429816E-02  0.1795176E-01  0.1325504E-01     7.620  0.5802787E-04  0.2435910E-02  0.2040468E-02
   211.862  0.1429772E-02  0.1795386E-01  0.1324198E-01     7.620  0.5806970E-04  0.2433800E-02  0.2050630E-02
   211.865  0.1429685E-02  0.1795647E-01  0.1322870E-01     7.621  0.5818157E-04  0.2432869E-02  0.2062376E-02
   211.869  0.1429578E-02  0.1796155E-01  0.1321871E-01     7.621  0.5833040E-04  0.2434554E-02  0.2070664E-02
   211.873  0.1429486E-02  0.1796527E-01  0.1321082E-01     7.621  0.5846726E-04  0.2435603E-02  0.2077061E-02
   211.877  0.1429416E-02  0.1796704E-01  0.1320569E-01     7.621  0.5858434E-04  0.2435642E-02  0.2080555E-02
   211.881  0.1429369E-02  0.1796795E-01  0.1320280E-01     7.621  0.5867934E-04  0.2435577E-02  0.2081991E-02
   211.885  0.1429346E-02  0.1796772E-01  0.1320186E-01     7.621  0.5874975E-04  0.2434893E-02  0.2082268E-02
   211.889  0.1429345E-02  0.1796665E-01  0.1320232E-01     7.621  0.5879500E-04  0.2433178E-02  0.2081032E-02
   211.893  0.1429364E-02  0.1796467E-01  0.1320442E-01     7.622  0.5881520E-04  0.2430335E-02  0.2078485E-02
   211.896  0.1429396E-02  0.1796250E-01  0.1320589E-01     7.622  0.5881065E-04  0.2426332E-02  0.2073958E-02
   211.900  0.1429440E-02  0.1796091E-01  0.1320937E-01     7.622  0.5878229E-04  0.2421081E-02  0.2067752E-02
   211.904  0.1429496E-02  0.1796154E-01  0.1321370E-01     7.622  0.5873123E-04  0.2415462E-02  0.2060277E-02
   211.908  0.1429563E-02  0.1796037E-01  0.1321772E-01     7.622  0.5865751E-04  0.2410088E-02  0.2051929E-02
   211.912  0.1429642E-02  0.1795978E-01  0.1322233E-01     7.622  0.5856227E-04  0.2403198E-02  0.2044309E-02
   211.916  0.1429730E-02  0.1795873E-01  0.1322655E-01     7.623  0.5844840E-04  0.2395818E-02  0.2036222E-02
   211.920  0.1429827E-02  0.1795813E-01  0.1323049E-01     7.623  0.5831822E-04  0.2388388E-02  0.2028269E-02
   211.924  0.1429932E-02  0.1795661E-01  0.1323352E-01     7.623  0.5817498E-04  0.2381536E-02  0.2020950E-02
   211.928  0.1430042E-02  0.1795506E-01  0.1323613E-01     7.623  0.5802178E-04  0.2375276E-02  0.2014210E-02
   211.931  0.1430159E-02  0.1795343E-01  0.1323845E-01     7.623  0.5786615E-04  0.2369805E-02  0.2008684E-02
   211.935  0.1430281E-02  0.1795104E-01  0.1323996E-01     7.623  0.5771160E-04  0.2365030E-02  0.2004972E-02
   211.939  0.1430407E-02  0.1795146E-01  0.1324344E-01     7.623  0.5756113E-04  0.2361938E-02  0.1999815E-02
   211.943  0.1430534E-02  0.1795216E-01  0.1324704E-01     7.624  0.5741893E-04  0.2358608E-02  0.1998813E-02
   211.947  0.1430661E-02  0.1795503E-01  0.1325110E-01     7.624  0.5728653E-04  0.2352952E-02  0.1999736E-02
   211.951  0.1430784E-02  0.1795551E-01  0.1325368E-01     7.624  0.5716678E-04  0.2349986E-02  0.2001873E-02
   211.955  0.1430904E-02  0.1795639E-01  0.1325560E-01     7.624  0.5706244E-04  0.2349509E-02  0.2005493E-02
   211.959  0.1431018E-02  0.1795741E-01  0.1325564E-01     7.624  0.5697259E-04  0.2350712E-02  0.2010302E-02
   211.962  0.1431134E-02  0.1795844E-01  0.1325466E-01     7.624  0.5688806E-04  0.2353368E-02  0.2015920E-02
   211.966  0.1431252E-02  0.1795838E-01  0.1325342E-01     7.624  0.5680765E-04  0.2356552E-02  0.2021789E-02
   211.970  0.1431370E-02  0.1795764E-01  0.1325205E-01     7.625  0.5672454E-04  0.2360336E-02  0.2027424E-02
   211.974  0.1431475E-02  0.1795543E-01  0.1324793E-01     7.625  0.5662651E-04  0.2363890E-02  0.2033376E-02
   211.978  0.1431565E-02  0.1795401E-01  0.1324188E-01     7.625  0.5651442E-04  0.2368623E-02  0.2040218E-02
   211.982  0.1431637E-02  0.1795222E-01  0.1323354E-01     7.625  0.5639015E-04  0.2373784E-02  0.2048203E-02
   211.986  0.1431690E-02  0.1794987E-01  0.1322482E-01     7.625  0.5625720E-04  0.2378707E-02  0.2055807E-02
   211.990  0.1431724E-02  0.1794762E-01  0.1321439E-01     7.625  0.5611849E-04  0.2383604E-02  0.2063198E-02
   211.994  0.1431737E-02  0.1794449E-01  0.1320281E-01     7.626  0.5597692E-04  0.2387140E-02  0.2071110E-02
   211.997  0.1431721E-02  0.1794445E-01  0.1319047E-01     7.626  0.5584244E-04  0.2390513E-02  0.2080455E-02
   212.001  0.1431676E-02  0.1794534E-01  0.1317610E-01     7.626  0.5571833E-04  0.2393405E-02  0.2090670E-02
   212.005  0.1431614E-02  0.1794617E-01  0.1316248E-01     7.626  0.5559957E-04  0.2395471E-02  0.2099679E-02
   212.009  0.1431537E-02  0.1794862E-01  0.1314959E-01     7.626  0.5548771E-04  0.2397860E-02  0.2108407E-02
   212.013  0.1431447E-02  0.1795037E-01  0.1313852E-01     7.626  0.5538534E-04  0.2398517E-02  0.2115310E-02
   212.017  0.1431346E-02  0.1795524E-01  0.1312871E-01     7.626  0.5529476E-04  0.2400710E-02  0.2121846E-02
   212.021  0.1431236E-02  0.1796015E-01  0.1311992E-01     7.627  0.5521742E-04  0.2401627E-02  0.2125914E-02
   212.025  0.1431120E-02  0.1796221E-01  0.1311312E-01     7.627  0.5515580E-04  0.2398784E-02  0.2128328E-02
   212.029  0.1430998E-02  0.1796599E-01  0.1310817E-01     7.627  0.5511119E-04  0.2396375E-02  0.2128930E-02
   212.032  0.1430873E-02  0.1797064E-01  0.1310430E-01     7.627  0.5508456E-04  0.2393528E-02  0.2128176E-02
   212.036  0.1430751E-02  0.1797543E-01  0.1310231E-01     7.627  0.5507519E-04  0.2389465E-02  0.2126483E-02
   212.040  0.1430635E-02  0.1798074E-01  0.1310140E-01     7.627  0.5508336E-04  0.2384162E-02  0.2125792E-02
   212.044  0.1430534E-02  0.1798487E-01  0.1310138E-01     7.627  0.5510636E-04  0.2379414E-02  0.2124290E-02
   212.048  0.1430452E-02  0.1798780E-01  0.1310216E-01     7.628  0.5514427E-04  0.2375242E-02  0.2122213E-02
   212.052  0.1430391E-02  0.1798985E-01  0.1310330E-01     7.628  0.5519551E-04  0.2371597E-02  0.2120939E-02
   212.056  0.1430351E-02  0.1799294E-01  0.1310587E-01     7.628  0.5526004E-04  0.2370394E-02  0.2116900E-02
   212.060  0.1430334E-02  0.1799395E-01  0.1311106E-01     7.628  0.5533564E-04  0.2367489E-02  0.2113611E-02
   212.063  0.1430340E-02  0.1799502E-01  0.1311816E-01     7.628  0.5542139E-04  0.2364849E-02  0.2111205E-02
   212.067  0.1430369E-02  0.1799558E-01  0.1312544E-01     7.628  0.5551517E-04  0.2362699E-02  0.2107861E-02
   212.071  0.1430421E-02  0.1799595E-01  0.1313338E-01     7.629  0.5561567E-04  0.2361133E-02  0.2104763E-02
   212.075  0.1430495E-02  0.1799601E-01  0.1314125E-01     7.629  0.5572070E-04  0.2359625E-02  0.2100970E-02
   212.079  0.1430589E-02  0.1799575E-01  0.1314911E-01     7.629  0.5582797E-04  0.2358716E-02  0.2096936E-02
   212.083  0.1430700E-02  0.1799527E-01  0.1315631E-01     7.629  0.5593620E-04  0.2357796E-02  0.2092164E-02
   212.087  0.1430824E-02  0.1799482E-01  0.1316282E-01     7.629  0.5603961E-04  0.2356805E-02  0.2087132E-02
   212.091  0.1430951E-02  0.1799403E-01  0.1316834E-01     7.629  0.5612951E-04  0.2355368E-02  0.2082374E-02
   212.095  0.1431080E-02  0.1799317E-01  0.1317274E-01     7.629  0.5620295E-04  0.2354056E-02  0.2077103E-02
   212.098  0.1431208E-02  0.1799245E-01  0.1317626E-01     7.630  0.5625783E-04  0.2352544E-02  0.2071663E-02
   212.102  0.1431331E-02  0.1799215E-01  0.1317995E-01     7.630  0.5629278E-04  0.2350726E-02  0.2065646E-02
   212.106  0.1431448E-02  0.1799202E-01  0.1318048E-01     7.630  0.5630676E-04  0.2348712E-02  0.2061119E-02
   212.110  0.1431556E-02  0.1799198E-01  0.1317994E-01     7.630  0.5629980E-04  0.2346701E-02  0.2057090E-02
   212.114  0.1431655E-02  0.1799230E-01  0.1317803E-01     7.630  0.5627139E-04  0.2344736E-02  0.2052862E-02
   212.118  0.1431742E-02  0.1799224E-01  0.1317540E-01     7.630  0.5622282E-04  0.2341991E-02  0.2049775E-02
   212.122  0.1431817E-02  0.1799372E-01  0.1317106E-01     7.631  0.5615453E-04  0.2340371E-02  0.2047607E-02
   212.126  0.1431877E-02  0.1799523E-01  0.1316518E-01     7.631  0.5606756E-04  0.2338534E-02  0.2044498E-02
   212.130  0.1431924E-02  0.1799841E-01  0.1316100E-01     7.631  0.5596360E-04  0.2337260E-02  0.2043665E-02
   212.133  0.1431956E-02  0.1800155E-01  0.1315720E-01     7.631  0.5584497E-04  0.2336070E-02  0.2042770E-02
   212.137  0.1431980E-02  0.1800332E-01  0.1315316E-01     7.631  0.5572107E-04  0.2334787E-02  0.2043212E-02
   212.141  0.1432006E-02  0.1800801E-01  0.1314895E-01     7.631  0.5560649E-04  0.2334429E-02  0.2043497E-02
   212.145  0.1432035E-02  0.1801169E-01  0.1314646E-01     7.631  0.5550193E-04  0.2333421E-02  0.2044717E-02
   212.149  0.1432066E-02  0.1801557E-01  0.1314569E-01     7.632  0.5541115E-04  0.2331762E-02  0.2044859E-02
   212.153  0.1432099E-02  0.1801801E-01  0.1314449E-01     7.632  0.5533487E-04  0.2331359E-02  0.2046193E-02
   212.157  0.1432134E-02  0.1801996E-01  0.1314277E-01     7.632  0.5527530E-04  0.2330811E-02  0.2047463E-02
   212.161  0.1432170E-02  0.1802279E-01  0.1314069E-01     7.632  0.5523324E-04  0.2330434E-02  0.2048458E-02
   212.165  0.1432208E-02  0.1802628E-01  0.1313926E-01     7.632  0.5520967E-04  0.2329870E-02  0.2049935E-02
   212.168  0.1432246E-02  0.1802926E-01  0.1313805E-01     7.632  0.5520475E-04  0.2329496E-02  0.2052301E-02
   212.172  0.1432284E-02  0.1803231E-01  0.1313601E-01     7.633  0.5521783E-04  0.2328628E-02  0.2054055E-02
   212.176  0.1432322E-02  0.1803455E-01  0.1313397E-01     7.633  0.5523342E-04  0.2327666E-02  0.2055995E-02
   212.180  0.1432361E-02  0.1803650E-01  0.1313224E-01     7.633  0.5524825E-04  0.2326854E-02  0.2058329E-02
   212.184  0.1432399E-02  0.1803828E-01  0.1313009E-01     7.633  0.5526255E-04  0.2325496E-02  0.2059639E-02
   212.188  0.1432412E-02  0.1803967E-01  0.1312595E-01     7.633  0.5528867E-04  0.2324196E-02  0.2057271E-02
   212.192  0.1432374E-02  0.1804205E-01  0.1311905E-01     7.633  0.5535896E-04  0.2320376E-02  0.2054077E-02
   212.196  0.1432282E-02  0.1804757E-01  0.1311126E-01     7.633  0.5547485E-04  0.2310361E-02  0.2056062E-02
   212.200  0.1432139E-02  0.1805470E-01  0.1310144E-01     7.634  0.5563390E-04  0.2298834E-02  0.2057811E-02
   212.204  0.1431950E-02  0.1806066E-01  0.1309119E-01     7.634  0.5583220E-04  0.2284576E-02  0.2061231E-02
   212.207  0.1431721E-02  0.1806681E-01  0.1307877E-01     7.634  0.5606595E-04  0.2268906E-02  0.2064395E-02
   212.211  0.1431456E-02  0.1807331E-01  0.1306543E-01     7.634  0.5632874E-04  0.2252212E-02  0.2067672E-02
   212.215  0.1431165E-02  0.1807924E-01  0.1305071E-01     7.634  0.5661494E-04  0.2235081E-02  0.2073197E-02
   212.219  0.1430849E-02  0.1808442E-01  0.1303784E-01     7.634  0.5692389E-04  0.2217695E-02  0.2078247E-02
   212.223  0.1430513E-02  0.1808850E-01  0.1302399E-01     7.635  0.5725431E-04  0.2200771E-02  0.2084646E-02
   212.227  0.1430165E-02  0.1809126E-01  0.1301160E-01     7.635  0.5759813E-04  0.2185076E-02  0.2090771E-02
   212.231  0.1429817E-02  0.1809530E-01  0.1300471E-01     7.635  0.5794651E-04  0.2174701E-02  0.2093796E-02
   212.235  0.1429478E-02  0.1809746E-01  0.1299662E-01     7.635  0.5828973E-04  0.2162633E-02  0.2097869E-02
   212.239  0.1429158E-02  0.1809694E-01  0.1298865E-01     7.635  0.5861880E-04  0.2151233E-02  0.2103303E-02
   212.242  0.1428859E-02  0.1809363E-01  0.1298044E-01     7.635  0.5893815E-04  0.2139935E-02  0.2111172E-02
   212.246  0.1428590E-02  0.1808707E-01  0.1297345E-01     7.635  0.5925338E-04  0.2128946E-02  0.2120620E-02
   212.250  0.1428358E-02  0.1807762E-01  0.1296772E-01     7.636  0.5955739E-04  0.2117544E-02  0.2133250E-02
   212.254  0.1428169E-02  0.1806688E-01  0.1296242E-01     7.636  0.5984264E-04  0.2104809E-02  0.2147377E-02
   212.258  0.1428030E-02  0.1806086E-01  0.1296651E-01     7.636  0.6010111E-04  0.2102281E-02  0.2151905E-02
   212.262  0.1427945E-02  0.1805477E-01  0.1297359E-01     7.636  0.6032700E-04  0.2101942E-02  0.2154828E-02
   212.266  0.1427917E-02  0.1804805E-01  0.1298323E-01     7.636  0.6051621E-04  0.2102702E-02  0.2157205E-02
   212.270  0.1427939E-02  0.1804018E-01  0.1299302E-01     7.636  0.6065517E-04  0.2104037E-02  0.2158373E-02
   212.274  0.1428005E-02  0.1803205E-01  0.1300430E-01     7.637  0.6073302E-04  0.2106416E-02  0.2159832E-02
   212.278  0.1428113E-02  0.1802501E-01  0.1301734E-01     7.637  0.6074792E-04  0.2110172E-02  0.2157999E-02
   212.281  0.1428260E-02  0.1802148E-01  0.1303309E-01     7.637  0.6069946E-04  0.2116725E-02  0.2150790E-02
   212.285  0.1428442E-02  0.1801761E-01  0.1305029E-01     7.637  0.6058914E-04  0.2122578E-02  0.2141611E-02
   212.289  0.1428654E-02  0.1801720E-01  0.1306861E-01     7.637  0.6042016E-04  0.2131262E-02  0.2130443E-02
   212.293  0.1428893E-02  0.1801720E-01  0.1308723E-01     7.637  0.6019711E-04  0.2139701E-02  0.2119649E-02
   212.297  0.1429149E-02  0.1801897E-01  0.1310526E-01     7.638  0.5992571E-04  0.2147595E-02  0.2106496E-02
   212.301  0.1429419E-02  0.1802366E-01  0.1312396E-01     7.638  0.5961210E-04  0.2155519E-02  0.2091688E-02
   212.305  0.1429693E-02  0.1802760E-01  0.1314156E-01     7.638  0.5926556E-04  0.2162203E-02  0.2077676E-02
   212.309  0.1429965E-02  0.1803116E-01  0.1315629E-01     7.638  0.5889292E-04  0.2167604E-02  0.2062447E-02
   212.313  0.1430228E-02  0.1803481E-01  0.1316837E-01     7.638  0.5850440E-04  0.2172099E-02  0.2047801E-02
   212.316  0.1430475E-02  0.1803813E-01  0.1317659E-01     7.638  0.5810898E-04  0.2174619E-02  0.2033107E-02
   212.320  0.1430699E-02  0.1804175E-01  0.1318348E-01     7.639  0.5771582E-04  0.2176675E-02  0.2018215E-02
   212.324  0.1430895E-02  0.1804500E-01  0.1318896E-01     7.639  0.5733462E-04  0.2180017E-02  0.2002441E-02
   212.328  0.1431058E-02  0.1804974E-01  0.1319167E-01     7.639  0.5697592E-04  0.2180814E-02  0.1987729E-02
   212.332  0.1431190E-02  0.1805420E-01  0.1319105E-01     7.639  0.5665669E-04  0.2178735E-02  0.1973355E-02
   212.336  0.1431305E-02  0.1805665E-01  0.1318696E-01     7.639  0.5638156E-04  0.2177349E-02  0.1961481E-02
   212.340  0.1431408E-02  0.1805761E-01  0.1318187E-01     7.639  0.5615354E-04  0.2176131E-02  0.1952950E-02
   212.344  0.1431518E-02  0.1805707E-01  0.1317830E-01     7.639  0.5594993E-04  0.2174149E-02  0.1946985E-02
   212.348  0.1431643E-02  0.1805511E-01  0.1317477E-01     7.640  0.5576168E-04  0.2172187E-02  0.1941642E-02
   212.352  0.1431777E-02  0.1805187E-01  0.1317171E-01     7.640  0.5559360E-04  0.2170506E-02  0.1937847E-02
   212.355  0.1431917E-02  0.1804769E-01  0.1316855E-01     7.640  0.5545334E-04  0.2168925E-02  0.1935156E-02
   212.359  0.1432055E-02  0.1804385E-01  0.1316600E-01     7.640  0.5535060E-04  0.2167619E-02  0.1932725E-02
   212.363  0.1432187E-02  0.1804331E-01  0.1316600E-01     7.640  0.5528755E-04  0.2167309E-02  0.1929599E-02
   212.367  0.1432311E-02  0.1804237E-01  0.1316553E-01     7.640  0.5526634E-04  0.2167140E-02  0.1927888E-02
   212.371  0.1432425E-02  0.1804176E-01  0.1316447E-01     7.641  0.5528570E-04  0.2167608E-02  0.1927259E-02
   212.375  0.1432535E-02  0.1804151E-01  0.1316244E-01     7.641  0.5533607E-04  0.2168302E-02  0.1928133E-02
   212.379  0.1432639E-02  0.1804112E-01  0.1316155E-01     7.641  0.5541414E-04  0.2168968E-02  0.1928346E-02
   212.383  0.1432734E-02  0.1804038E-01  0.1315885E-01     7.641  0.5551918E-04  0.2169705E-02  0.1930274E-02
   212.387  0.1432820E-02  0.1804051E-01  0.1315786E-01     7.641  0.5564876E-04  0.2170654E-02  0.1931450E-02
   212.391  0.1432895E-02  0.1804187E-01  0.1315674E-01     7.641  0.5580030E-04  0.2171680E-02  0.1932647E-02
   212.394  0.1432963E-02  0.1804316E-01  0.1315502E-01     7.642  0.5596192E-04  0.2171935E-02  0.1934077E-02
   212.398  0.1433031E-02  0.1804455E-01  0.1315369E-01     7.642  0.5612079E-04  0.2172429E-02  0.1935659E-02
   212.402  0.1433097E-02  0.1804559E-01  0.1315119E-01     7.642  0.5627309E-04  0.2172959E-02  0.1938290E-02
   212.406  0.1433160E-02  0.1804780E-01  0.1314834E-01     7.642  0.5641552E-04  0.2173624E-02  0.1940889E-02
   212.410  0.1433220E-02  0.1804704E-01  0.1314550E-01     7.642  0.5654497E-04  0.2173290E-02  0.1942806E-02
   212.414  0.1433275E-02  0.1804611E-01  0.1314213E-01     7.642  0.5665719E-04  0.2173039E-02  0.1944686E-02
   212.418  0.1433326E-02  0.1804557E-01  0.1313949E-01     7.643  0.5675036E-04  0.2172719E-02  0.1946211E-02
   212.422  0.1433370E-02  0.1804460E-01  0.1313513E-01     7.643  0.5682226E-04  0.2171892E-02  0.1948708E-02
   212.426  0.1433407E-02  0.1804306E-01  0.1312951E-01     7.643  0.5687142E-04  0.2170791E-02  0.1951574E-02
   212.430  0.1433438E-02  0.1804104E-01  0.1312386E-01     7.643  0.5689601E-04  0.2169336E-02  0.1954865E-02
   212.434  0.1433460E-02  0.1804010E-01  0.1311839E-01     7.643  0.5689567E-04  0.2168051E-02  0.1958311E-02
   212.437  0.1433484E-02  0.1804027E-01  0.1311401E-01     7.643  0.5687992E-04  0.2167059E-02  0.1960939E-02
   212.441  0.1433512E-02  0.1804002E-01  0.1311031E-01     7.643  0.5685938E-04  0.2165855E-02  0.1963058E-02
   212.445  0.1433542E-02  0.1803957E-01  0.1310736E-01     7.644  0.5683537E-04  0.2164588E-02  0.1965201E-02
   212.449  0.1433575E-02  0.1804023E-01  0.1310643E-01     7.644  0.5680775E-04  0.2164343E-02  0.1965921E-02
   212.453  0.1433610E-02  0.1804133E-01  0.1310624E-01     7.644  0.5677733E-04  0.2164818E-02  0.1965476E-02
   212.457  0.1433646E-02  0.1804241E-01  0.1310607E-01     7.644  0.5674517E-04  0.2165843E-02  0.1965065E-02
   212.461  0.1433683E-02  0.1804336E-01  0.1310659E-01     7.644  0.5671216E-04  0.2166369E-02  0.1964181E-02
   212.465  0.1433719E-02  0.1804441E-01  0.1310639E-01     7.644  0.5667899E-04  0.2166591E-02  0.1963955E-02
   212.469  0.1433756E-02  0.1804519E-01  0.1310581E-01     7.645  0.5664729E-04  0.2166988E-02  0.1963791E-02
   212.473  0.1433789E-02  0.1804615E-01  0.1310533E-01     7.645  0.5661911E-04  0.2167285E-02  0.1963854E-02
   212.476  0.1433818E-02  0.1804692E-01  0.1310422E-01     7.645  0.5659640E-04  0.2167880E-02  0.1964612E-02
   212.480  0.1433820E-02  0.1804843E-01  0.1310187E-01     7.645  0.5654726E-04  0.2169362E-02  0.1965566E-02
   212.484  0.1433764E-02  0.1805168E-01  0.1309727E-01     7.645  0.5642981E-04  0.2172693E-02  0.1966112E-02
   212.488  0.1433652E-02  0.1805582E-01  0.1309069E-01     7.645  0.5624864E-04  0.2176945E-02  0.1966534E-02
   212.492  0.1433486E-02  0.1806116E-01  0.1308284E-01     7.646  0.5600890E-04  0.2182070E-02  0.1966980E-02
   212.496  0.1433262E-02  0.1806880E-01  0.1307132E-01     7.646  0.5570228E-04  0.2188748E-02  0.1968110E-02
   212.500  0.1432952E-02  0.1808151E-01  0.1306159E-01     7.646  0.5529417E-04  0.2199678E-02  0.1969928E-02
   212.504  0.1432563E-02  0.1810004E-01  0.1305401E-01     7.646  0.5479807E-04  0.2216127E-02  0.1971726E-02
   212.508  0.1432104E-02  0.1811947E-01  0.1304587E-01     7.646  0.5422920E-04  0.2233122E-02  0.1972819E-02
   212.512  0.1431591E-02  0.1813838E-01  0.1303731E-01     7.646  0.5359965E-04  0.2249329E-02  0.1972996E-02
   212.515  0.1431040E-02  0.1815694E-01  0.1302921E-01     7.647  0.5292753E-04  0.2264445E-02  0.1972161E-02
   212.519  0.1430461E-02  0.1817223E-01  0.1302068E-01     7.647  0.5223271E-04  0.2277175E-02  0.1971243E-02
   212.523  0.1429872E-02  0.1818435E-01  0.1301010E-01     7.647  0.5153530E-04  0.2286624E-02  0.1971611E-02
   212.527  0.1429287E-02  0.1819234E-01  0.1300252E-01     7.647  0.5085348E-04  0.2292541E-02  0.1970034E-02
   212.531  0.1428720E-02  0.1819618E-01  0.1299564E-01     7.647  0.5020366E-04  0.2294323E-02  0.1968293E-02
   212.535  0.1428186E-02  0.1819528E-01  0.1299007E-01     7.647  0.4960088E-04  0.2291759E-02  0.1967051E-02
   212.539  0.1427697E-02  0.1819501E-01  0.1299022E-01     7.648  0.4905565E-04  0.2290112E-02  0.1966293E-02
   212.543  0.1427262E-02  0.1819043E-01  0.1299233E-01     7.648  0.4857241E-04  0.2284385E-02  0.1964572E-02
   212.547  0.1426862E-02  0.1817983E-01  0.1299074E-01     7.648  0.4812730E-04  0.2273729E-02  0.1963509E-02
   212.551  0.1426499E-02  0.1816391E-01  0.1298616E-01     7.648  0.4772135E-04  0.2258653E-02  0.1962964E-02
   212.555  0.1426181E-02  0.1814239E-01  0.1297864E-01     7.648  0.4736078E-04  0.2238817E-02  0.1963067E-02
   212.558  0.1425918E-02  0.1811571E-01  0.1296857E-01     7.648  0.4705159E-04  0.2215479E-02  0.1963730E-02
   212.562  0.1425717E-02  0.1808447E-01  0.1295664E-01     7.649  0.4679806E-04  0.2188994E-02  0.1965226E-02
   212.566  0.1425581E-02  0.1805762E-01  0.1295318E-01     7.649  0.4660340E-04  0.2170385E-02  0.1965805E-02
   212.570  0.1425515E-02  0.1804610E-01  0.1296659E-01     7.649  0.4646917E-04  0.2164966E-02  0.1964160E-02
   212.574  0.1425510E-02  0.1803353E-01  0.1298078E-01     7.649  0.4638856E-04  0.2158652E-02  0.1962623E-02
   212.578  0.1425564E-02  0.1802027E-01  0.1299592E-01     7.649  0.4636149E-04  0.2152292E-02  0.1960904E-02
   212.582  0.1425677E-02  0.1800515E-01  0.1301105E-01     7.649  0.4638990E-04  0.2146210E-02  0.1959398E-02
   212.586  0.1425845E-02  0.1799136E-01  0.1302791E-01     7.649  0.4647306E-04  0.2140898E-02  0.1958162E-02
   212.590  0.1426066E-02  0.1798357E-01  0.1304892E-01     7.650  0.4661176E-04  0.2140272E-02  0.1957817E-02
   212.594  0.1426335E-02  0.1797605E-01  0.1306969E-01     7.650  0.4680174E-04  0.2140169E-02  0.1958823E-02
   212.597  0.1426647E-02  0.1796705E-01  0.1308976E-01     7.650  0.4703909E-04  0.2139656E-02  0.1960834E-02
   212.601  0.1426996E-02  0.1796089E-01  0.1310957E-01     7.650  0.4732069E-04  0.2140012E-02  0.1964104E-02
   212.605  0.1427373E-02  0.1796232E-01  0.1313474E-01     7.650  0.4764105E-04  0.2145305E-02  0.1969372E-02
   212.609  0.1427768E-02  0.1796363E-01  0.1315745E-01     7.650  0.4799397E-04  0.2150528E-02  0.1975682E-02
   212.613  0.1428165E-02  0.1796475E-01  0.1317751E-01     7.651  0.4836066E-04  0.2155424E-02  0.1982463E-02
   212.617  0.1428551E-02  0.1796810E-01  0.1319437E-01     7.651  0.4872944E-04  0.2161246E-02  0.1990009E-02
   212.621  0.1428917E-02  0.1797129E-01  0.1320713E-01     7.651  0.4909055E-04  0.2165901E-02  0.1996738E-02
   212.625  0.1429252E-02  0.1797661E-01  0.1321669E-01     7.651  0.4943319E-04  0.2170536E-02  0.2002686E-02
   212.629  0.1429551E-02  0.1798283E-01  0.1322220E-01     7.651  0.4974547E-04  0.2174251E-02  0.2005226E-02
   212.633  0.1429802E-02  0.1798608E-01  0.1322114E-01     7.651  0.5002108E-04  0.2178981E-02  0.2005229E-02
   212.637  0.1430023E-02  0.1799007E-01  0.1321580E-01     7.652  0.5028372E-04  0.2177953E-02  0.2004547E-02
   212.640  0.1430236E-02  0.1799294E-01  0.1321013E-01     7.652  0.5056304E-04  0.2175423E-02  0.2003979E-02
   212.644  0.1430436E-02  0.1799492E-01  0.1320379E-01     7.652  0.5085133E-04  0.2172039E-02  0.2003311E-02
   212.648  0.1430619E-02  0.1799779E-01  0.1319806E-01     7.652  0.5114156E-04  0.2168963E-02  0.2002994E-02
   212.652  0.1430792E-02  0.1800270E-01  0.1319450E-01     7.652  0.5144026E-04  0.2167209E-02  0.2003294E-02
   212.656  0.1430985E-02  0.1801036E-01  0.1319797E-01     7.652  0.5178016E-04  0.2167722E-02  0.2005619E-02
   212.660  0.1431194E-02  0.1801718E-01  0.1320255E-01     7.653  0.5215383E-04  0.2168232E-02  0.2007017E-02
   212.664  0.1431415E-02  0.1802104E-01  0.1320731E-01     7.653  0.5255145E-04  0.2167635E-02  0.2008088E-02
   212.668  0.1431642E-02  0.1802653E-01  0.1321259E-01     7.653  0.5296335E-04  0.2168852E-02  0.2009215E-02
   212.672  0.1431869E-02  0.1803064E-01  0.1321672E-01     7.653  0.5337795E-04  0.2169745E-02  0.2008784E-02
   212.676  0.1432091E-02  0.1803355E-01  0.1321936E-01     7.653  0.5378358E-04  0.2170204E-02  0.2007501E-02
   212.680  0.1432301E-02  0.1803516E-01  0.1321983E-01     7.653  0.5416726E-04  0.2170371E-02  0.2005124E-02
   212.683  0.1432495E-02  0.1803557E-01  0.1321941E-01     7.654  0.5451830E-04  0.2170260E-02  0.2001523E-02
   212.687  0.1432666E-02  0.1803461E-01  0.1321681E-01     7.654  0.5482529E-04  0.2172001E-02  0.1996638E-02
   212.691  0.1432806E-02  0.1803370E-01  0.1321194E-01     7.654  0.5507418E-04  0.2171884E-02  0.1991159E-02
   212.695  0.1432912E-02  0.1803134E-01  0.1320565E-01     7.654  0.5525732E-04  0.2171487E-02  0.1987585E-02
   212.699  0.1432985E-02  0.1802985E-01  0.1319553E-01     7.654  0.5537461E-04  0.2172141E-02  0.1980529E-02
   212.703  0.1433054E-02  0.1802844E-01  0.1318632E-01     7.654  0.5546722E-04  0.2173037E-02  0.1974963E-02
   212.707  0.1433124E-02  0.1802772E-01  0.1317961E-01     7.655  0.5554234E-04  0.2174823E-02  0.1970336E-02
   212.711  0.1433195E-02  0.1802918E-01  0.1317698E-01     7.655  0.5560026E-04  0.2177564E-02  0.1964460E-02
   212.715  0.1433266E-02  0.1803004E-01  0.1317524E-01     7.655  0.5563858E-04  0.2179981E-02  0.1959064E-02
   212.719  0.1433333E-02  0.1803231E-01  0.1317319E-01     7.655  0.5565897E-04  0.2183275E-02  0.1954373E-02
   212.723  0.1433394E-02  0.1803561E-01  0.1317297E-01     7.655  0.5566103E-04  0.2186830E-02  0.1949191E-02
   212.727  0.1433449E-02  0.1803753E-01  0.1317344E-01     7.655  0.5564716E-04  0.2189358E-02  0.1944353E-02
   212.730  0.1433507E-02  0.1803992E-01  0.1317611E-01     7.656  0.5563216E-04  0.2192052E-02  0.1938254E-02
   212.734  0.1433567E-02  0.1804016E-01  0.1317696E-01     7.656  0.5562001E-04  0.2193871E-02  0.1935169E-02
   212.738  0.1433615E-02  0.1804252E-01  0.1317757E-01     7.656  0.5562011E-04  0.2196172E-02  0.1932305E-02
   212.742  0.1433649E-02  0.1804533E-01  0.1317785E-01     7.656  0.5563418E-04  0.2198555E-02  0.1930672E-02
   212.746  0.1433667E-02  0.1804800E-01  0.1317696E-01     7.656  0.5566273E-04  0.2200272E-02  0.1929091E-02
   212.750  0.1433669E-02  0.1805085E-01  0.1317592E-01     7.656  0.5570536E-04  0.2201782E-02  0.1928268E-02
   212.754  0.1433655E-02  0.1805350E-01  0.1317411E-01     7.657  0.5576174E-04  0.2202405E-02  0.1928539E-02
   212.758  0.1433619E-02  0.1805631E-01  0.1317103E-01     7.657  0.5583698E-04  0.2202566E-02  0.1930380E-02
   212.762  0.1433558E-02  0.1805866E-01  0.1316663E-01     7.657  0.5593197E-04  0.2202440E-02  0.1933355E-02
   212.766  0.1433473E-02  0.1806122E-01  0.1316086E-01     7.657  0.5604568E-04  0.2202175E-02  0.1937541E-02
   212.770  0.1433367E-02  0.1806284E-01  0.1315355E-01     7.657  0.5617643E-04  0.2201752E-02  0.1942009E-02
   212.773  0.1433242E-02  0.1806400E-01  0.1314566E-01     7.657  0.5632159E-04  0.2201291E-02  0.1947507E-02
   212.777  0.1433103E-02  0.1806438E-01  0.1313732E-01     7.658  0.5647949E-04  0.2201130E-02  0.1953573E-02
   212.781  0.1432961E-02  0.1806595E-01  0.1313038E-01     7.658  0.5665538E-04  0.2201792E-02  0.1959148E-02
   212.785  0.1432822E-02  0.1806834E-01  0.1312792E-01     7.658  0.5684504E-04  0.2203086E-02  0.1961397E-02
   212.789  0.1432692E-02  0.1807017E-01  0.1312729E-01     7.658  0.5704065E-04  0.2204472E-02  0.1965233E-02
   212.793  0.1432559E-02  0.1807080E-01  0.1312576E-01     7.658  0.5724415E-04  0.2204955E-02  0.1963739E-02
   212.797  0.1432398E-02  0.1806867E-01  0.1312063E-01     7.658  0.5746417E-04  0.2204848E-02  0.1954173E-02
   212.801  0.1432210E-02  0.1807032E-01  0.1311549E-01     7.659  0.5769674E-04  0.2201876E-02  0.1943768E-02
   212.805  0.1432000E-02  0.1807509E-01  0.1311297E-01     7.659  0.5793685E-04  0.2191320E-02  0.1935090E-02
   212.809  0.1431774E-02  0.1808050E-01  0.1311029E-01     7.659  0.5817989E-04  0.2178593E-02  0.1924454E-02
   212.813  0.1431537E-02  0.1808524E-01  0.1310762E-01     7.659  0.5842185E-04  0.2164798E-02  0.1911828E-02
   212.816  0.1431294E-02  0.1808926E-01  0.1310520E-01     7.659  0.5865687E-04  0.2149768E-02  0.1898736E-02
   212.820  0.1431053E-02  0.1809660E-01  0.1310465E-01     7.659  0.5888126E-04  0.2131667E-02  0.1889526E-02
   212.824  0.1430820E-02  0.1810233E-01  0.1310833E-01     7.660  0.5909022E-04  0.2109194E-02  0.1884322E-02
   212.828  0.1430596E-02  0.1810724E-01  0.1311112E-01     7.660  0.5927567E-04  0.2087514E-02  0.1879554E-02
   212.832  0.1430382E-02  0.1811417E-01  0.1311710E-01     7.660  0.5942436E-04  0.2071388E-02  0.1871810E-02
   212.836  0.1430153E-02  0.1811933E-01  0.1311875E-01     7.660  0.5956522E-04  0.2059685E-02  0.1866170E-02
   212.840  0.1429888E-02  0.1812207E-01  0.1311601E-01     7.660  0.5972593E-04  0.2052561E-02  0.1865413E-02
   212.844  0.1429597E-02  0.1812189E-01  0.1310928E-01     7.660  0.5990168E-04  0.2050161E-02  0.1868609E-02
   212.848  0.1429288E-02  0.1811965E-01  0.1309708E-01     7.661  0.6008916E-04  0.2054157E-02  0.1877716E-02
   212.852  0.1428971E-02  0.1811489E-01  0.1308176E-01     7.661  0.6028596E-04  0.2062893E-02  0.1889375E-02
   212.856  0.1428654E-02  0.1810788E-01  0.1306526E-01     7.661  0.6048813E-04  0.2077252E-02  0.1905272E-02
   212.860  0.1428349E-02  0.1809811E-01  0.1304758E-01     7.661  0.6069839E-04  0.2095784E-02  0.1924119E-02
   212.863  0.1428068E-02  0.1809088E-01  0.1303523E-01     7.661  0.6091289E-04  0.2107340E-02  0.1955415E-02
   212.867  0.1427817E-02  0.1808199E-01  0.1302453E-01     7.661  0.6112719E-04  0.2119477E-02  0.1989977E-02
   212.871  0.1427606E-02  0.1807172E-01  0.1301582E-01     7.662  0.6133660E-04  0.2133408E-02  0.2025422E-02
   212.875  0.1427439E-02  0.1805994E-01  0.1301018E-01     7.662  0.6153590E-04  0.2152930E-02  0.2059440E-02
   212.879  0.1427323E-02  0.1805229E-01  0.1300990E-01     7.662  0.6171912E-04  0.2170929E-02  0.2087162E-02
   212.883  0.1427262E-02  0.1804228E-01  0.1300913E-01     7.662  0.6188088E-04  0.2188570E-02  0.2115557E-02
   212.887  0.1427250E-02  0.1803817E-01  0.1301712E-01     7.662  0.6200443E-04  0.2188005E-02  0.2158255E-02
   212.891  0.1427278E-02  0.1803301E-01  0.1302527E-01     7.662  0.6206854E-04  0.2185848E-02  0.2199559E-02
   212.895  0.1427340E-02  0.1802829E-01  0.1303407E-01     7.663  0.6207124E-04  0.2184241E-02  0.2234775E-02
   212.899  0.1427431E-02  0.1802756E-01  0.1304555E-01     7.663  0.6201233E-04  0.2185384E-02  0.2261487E-02
   212.903  0.1427551E-02  0.1802714E-01  0.1305718E-01     7.663  0.6188883E-04  0.2187074E-02  0.2282669E-02
   212.907  0.1427697E-02  0.1802810E-01  0.1306980E-01     7.663  0.6170230E-04  0.2188186E-02  0.2298438E-02
   212.910  0.1427864E-02  0.1802890E-01  0.1308131E-01     7.663  0.6145380E-04  0.2191450E-02  0.2307160E-02
   212.914  0.1428053E-02  0.1803046E-01  0.1309264E-01     7.663  0.6114709E-04  0.2195604E-02  0.2307522E-02
   212.918  0.1428270E-02  0.1803219E-01  0.1310427E-01     7.664  0.6078081E-04  0.2199599E-02  0.2302511E-02
   212.922  0.1428511E-02  0.1803309E-01  0.1311493E-01     7.664  0.6036421E-04  0.2203429E-02  0.2290709E-02
   212.926  0.1428770E-02  0.1803375E-01  0.1312519E-01     7.664  0.5990717E-04  0.2206853E-02  0.2273500E-02
   212.930  0.1429039E-02  0.1803359E-01  0.1313415E-01     7.664  0.5942383E-04  0.2209690E-02  0.2250960E-02
   212.934  0.1429314E-02  0.1803295E-01  0.1314059E-01     7.664  0.5892704E-04  0.2212152E-02  0.2224579E-02
   212.938  0.1429594E-02  0.1803246E-01  0.1314621E-01     7.664  0.5842728E-04  0.2214460E-02  0.2194326E-02
   212.942  0.1429876E-02  0.1803185E-01  0.1315119E-01     7.665  0.5793827E-04  0.2216721E-02  0.2160411E-02
   212.946  0.1430178E-02  0.1803313E-01  0.1315961E-01     7.665  0.5746910E-04  0.2218286E-02  0.2127995E-02
   212.950  0.1430496E-02  0.1803530E-01  0.1316721E-01     7.665  0.5703117E-04  0.2220973E-02  0.2101343E-02
   212.953  0.1430823E-02  0.1803390E-01  0.1317244E-01     7.665  0.5663683E-04  0.2221881E-02  0.2081065E-02
   212.957  0.1431151E-02  0.1803103E-01  0.1317537E-01     7.665  0.5629687E-04  0.2222047E-02  0.2064934E-02
   212.961  0.1431471E-02  0.1802778E-01  0.1317732E-01     7.665  0.5601928E-04  0.2220292E-02  0.2053245E-02
   212.965  0.1431775E-02  0.1802265E-01  0.1317512E-01     7.665  0.5581057E-04  0.2219152E-02  0.2047426E-02
   212.969  0.1432056E-02  0.1801773E-01  0.1317048E-01     7.666  0.5567517E-04  0.2215934E-02  0.2047917E-02
   212.973  0.1432309E-02  0.1801220E-01  0.1316471E-01     7.666  0.5561382E-04  0.2211579E-02  0.2050710E-02
   212.977  0.1432532E-02  0.1800559E-01  0.1315546E-01     7.666  0.5562360E-04  0.2206704E-02  0.2058321E-02
   212.981  0.1432718E-02  0.1799902E-01  0.1314426E-01     7.666  0.5570367E-04  0.2201697E-02  0.2068777E-02
   212.985  0.1432864E-02  0.1799371E-01  0.1313268E-01     7.666  0.5585101E-04  0.2197850E-02  0.2082040E-02
   212.989  0.1432999E-02  0.1799328E-01  0.1312635E-01     7.666  0.5602043E-04  0.2197409E-02  0.2095766E-02
   212.993  0.1433143E-02  0.1799248E-01  0.1312202E-01     7.667  0.5617871E-04  0.2197453E-02  0.2108275E-02
   212.997  0.1433293E-02  0.1799146E-01  0.1311939E-01     7.667  0.5632677E-04  0.2197522E-02  0.2120018E-02
   213.000  0.1433447E-02  0.1799179E-01  0.1311962E-01     7.667  0.5647806E-04  0.2197914E-02  0.2128623E-02
   213.004  0.1433600E-02  0.1799287E-01  0.1312100E-01     7.667  0.5663151E-04  0.2198222E-02  0.2133990E-02
   213.008  0.1433747E-02  0.1799304E-01  0.1312196E-01     7.667  0.5678338E-04  0.2198943E-02  0.2137858E-02
   213.012  0.1433886E-02  0.1799311E-01  0.1312260E-01     7.667  0.5692924E-04  0.2199721E-02  0.2140951E-02
   213.016  0.1434012E-02  0.1799373E-01  0.1312378E-01     7.668  0.5706607E-04  0.2200344E-02  0.2142608E-02
   213.020  0.1434124E-02  0.1799600E-01  0.1312599E-01     7.668  0.5719002E-04  0.2201547E-02  0.2143857E-02
   213.024  0.1434219E-02  0.1799811E-01  0.1312706E-01     7.668  0.5729795E-04  0.2202408E-02  0.2144721E-02
   213.028  0.1434294E-02  0.1799997E-01  0.1312682E-01     7.668  0.5738776E-04  0.2203606E-02  0.2144153E-02
   213.032  0.1434346E-02  0.1800192E-01  0.1312538E-01     7.668  0.5745918E-04  0.2204988E-02  0.2144389E-02
   213.036  0.1434372E-02  0.1800401E-01  0.1312215E-01     7.668  0.5751144E-04  0.2206542E-02  0.2143499E-02
   213.040  0.1434368E-02  0.1800864E-01  0.1311955E-01     7.669  0.5753980E-04  0.2209537E-02  0.2141815E-02
   213.043  0.1434333E-02  0.1801523E-01  0.1312035E-01     7.669  0.5754154E-04  0.2213445E-02  0.2138227E-02
   213.047  0.1434272E-02  0.1802174E-01  0.1311848E-01     7.669  0.5752459E-04  0.2216726E-02  0.2136362E-02
   213.051  0.1434189E-02  0.1802851E-01  0.1311553E-01     7.669  0.5749034E-04  0.2219774E-02  0.2134979E-02
   213.055  0.1434085E-02  0.1803524E-01  0.1311328E-01     7.669  0.5743887E-04  0.2222614E-02  0.2132901E-02
   213.059  0.1433963E-02  0.1804042E-01  0.1311332E-01     7.669  0.5737198E-04  0.2224748E-02  0.2128384E-02
   213.063  0.1433818E-02  0.1804487E-01  0.1311084E-01     7.670  0.5729383E-04  0.2226690E-02  0.2124352E-02
   213.067  0.1433638E-02  0.1804509E-01  0.1310566E-01     7.670  0.5721242E-04  0.2234814E-02  0.2116158E-02
   213.071  0.1433428E-02  0.1804755E-01  0.1309855E-01     7.670  0.5712990E-04  0.2234858E-02  0.2103919E-02
   213.075  0.1433198E-02  0.1804844E-01  0.1309048E-01     7.670  0.5704433E-04  0.2234419E-02  0.2089564E-02
   213.079  0.1432958E-02  0.1804976E-01  0.1308434E-01     7.670  0.5695413E-04  0.2234681E-02  0.2072763E-02
   213.083  0.1432715E-02  0.1804759E-01  0.1307849E-01     7.670  0.5686030E-04  0.2235286E-02  0.2054651E-02
   213.087  0.1432475E-02  0.1804556E-01  0.1307455E-01     7.671  0.5676614E-04  0.2236499E-02  0.2037194E-02
   213.090  0.1432244E-02  0.1804410E-01  0.1307281E-01     7.671  0.5667249E-04  0.2236329E-02  0.2021878E-02
   213.094  0.1432029E-02  0.1804341E-01  0.1307368E-01     7.671  0.5658213E-04  0.2231000E-02  0.2011557E-02
   213.098  0.1431834E-02  0.1804046E-01  0.1307480E-01     7.671  0.5649632E-04  0.2226025E-02  0.2002015E-02
   213.102  0.1431667E-02  0.1803478E-01  0.1307588E-01     7.671  0.5641634E-04  0.2221872E-02  0.1992975E-02
   213.106  0.1431531E-02  0.1803255E-01  0.1308349E-01     7.671  0.5634278E-04  0.2208598E-02  0.1994202E-02
   213.110  0.1431430E-02  0.1802916E-01  0.1309167E-01     7.672  0.5627608E-04  0.2196683E-02  0.1996271E-02
   213.114  0.1431366E-02  0.1802568E-01  0.1310258E-01     7.672  0.5622028E-04  0.2188234E-02  0.1997710E-02
   213.118  0.1431332E-02  0.1802567E-01  0.1311781E-01     7.672  0.5618631E-04  0.2182114E-02  0.1995512E-02
   213.122  0.1431333E-02  0.1802526E-01  0.1313413E-01     7.672  0.5617147E-04  0.2175997E-02  0.1998798E-02
   213.126  0.1431372E-02  0.1802362E-01  0.1315078E-01     7.672  0.5617374E-04  0.2170855E-02  0.2001830E-02
   213.130  0.1431449E-02  0.1802064E-01  0.1316604E-01     7.672  0.5619201E-04  0.2166818E-02  0.2007481E-02
   213.134  0.1431563E-02  0.1801696E-01  0.1318067E-01     7.673  0.5622643E-04  0.2164224E-02  0.2015116E-02
   213.137  0.1431713E-02  0.1801214E-01  0.1319269E-01     7.673  0.5627483E-04  0.2162395E-02  0.2020699E-02
   213.141  0.1431895E-02  0.1800726E-01  0.1320699E-01     7.673  0.5633708E-04  0.2161336E-02  0.2032569E-02
   213.145  0.1432108E-02  0.1800215E-01  0.1322054E-01     7.673  0.5641193E-04  0.2161459E-02  0.2045273E-02
   213.149  0.1432344E-02  0.1799670E-01  0.1323190E-01     7.673  0.5649759E-04  0.2161598E-02  0.2058151E-02
   213.153  0.1432601E-02  0.1799134E-01  0.1324179E-01     7.673  0.5659291E-04  0.2161771E-02  0.2071232E-02
   213.157  0.1432873E-02  0.1798604E-01  0.1325037E-01     7.673  0.5669642E-04  0.2161845E-02  0.2083814E-02
   213.161  0.1433153E-02  0.1798032E-01  0.1325673E-01     7.674  0.5680474E-04  0.2161242E-02  0.2095959E-02
   213.165  0.1433428E-02  0.1797580E-01  0.1326015E-01     7.674  0.5690732E-04  0.2160431E-02  0.2107039E-02
   213.169  0.1433693E-02  0.1797179E-01  0.1326162E-01     7.674  0.5700201E-04  0.2159216E-02  0.2117527E-02
   213.173  0.1433942E-02  0.1796824E-01  0.1326032E-01     7.674  0.5708700E-04  0.2157374E-02  0.2127626E-02
   213.177  0.1434170E-02  0.1796523E-01  0.1325678E-01     7.674  0.5715898E-04  0.2154787E-02  0.2136080E-02
   213.180  0.1434381E-02  0.1796363E-01  0.1325242E-01     7.674  0.5721097E-04  0.2151834E-02  0.2143544E-02
   213.184  0.1434575E-02  0.1796604E-01  0.1324994E-01     7.675  0.5723663E-04  0.2150075E-02  0.2145518E-02
   213.188  0.1434752E-02  0.1796841E-01  0.1324665E-01     7.675  0.5723391E-04  0.2147952E-02  0.2146325E-02
   213.192  0.1434907E-02  0.1797113E-01  0.1324192E-01     7.675  0.5720174E-04  0.2145143E-02  0.2145721E-02
   213.196  0.1435038E-02  0.1797384E-01  0.1323609E-01     7.675  0.5714185E-04  0.2141793E-02  0.2143778E-02
   213.200  0.1435141E-02  0.1797789E-01  0.1322946E-01     7.675  0.5705508E-04  0.2136157E-02  0.2140760E-02
   213.204  0.1435214E-02  0.1798074E-01  0.1322146E-01     7.675  0.5694327E-04  0.2132200E-02  0.2135963E-02
   213.208  0.1435258E-02  0.1798467E-01  0.1321236E-01     7.676  0.5681129E-04  0.2128135E-02  0.2130089E-02
   213.212  0.1435289E-02  0.1798858E-01  0.1320376E-01     7.676  0.5667830E-04  0.2123583E-02  0.2122755E-02
   213.216  0.1435327E-02  0.1799141E-01  0.1319709E-01     7.676  0.5654379E-04  0.2119599E-02  0.2115803E-02
   213.220  0.1435376E-02  0.1799383E-01  0.1319341E-01     7.676  0.5640959E-04  0.2116224E-02  0.2110765E-02
   213.224  0.1435434E-02  0.1799579E-01  0.1319172E-01     7.676  0.5627973E-04  0.2112527E-02  0.2106978E-02
   213.227  0.1435499E-02  0.1799801E-01  0.1319085E-01     7.676  0.5615744E-04  0.2110052E-02  0.2103293E-02
   213.231  0.1435570E-02  0.1800027E-01  0.1319090E-01     7.677  0.5604538E-04  0.2108113E-02  0.2100545E-02
   213.235  0.1435647E-02  0.1800254E-01  0.1319245E-01     7.677  0.5594674E-04  0.2106647E-02  0.2098681E-02
   213.239  0.1435726E-02  0.1800799E-01  0.1319443E-01     7.677  0.5586485E-04  0.2106858E-02  0.2097053E-02
   213.243  0.1435807E-02  0.1800962E-01  0.1319702E-01     7.677  0.5580055E-04  0.2105735E-02  0.2095826E-02
   213.247  0.1435888E-02  0.1801146E-01  0.1320018E-01     7.677  0.5575578E-04  0.2104823E-02  0.2094771E-02
   213.251  0.1435967E-02  0.1801350E-01  0.1320384E-01     7.677  0.5573222E-04  0.2104323E-02  0.2094091E-02
   213.255  0.1436042E-02  0.1801731E-01  0.1320776E-01     7.678  0.5573023E-04  0.2105135E-02  0.2093720E-02
   213.259  0.1436109E-02  0.1802128E-01  0.1321242E-01     7.678  0.5574758E-04  0.2106008E-02  0.2094050E-02
   213.263  0.1436155E-02  0.1802741E-01  0.1321631E-01     7.678  0.5576948E-04  0.2108017E-02  0.2093289E-02
   213.267  0.1436176E-02  0.1803253E-01  0.1321900E-01     7.678  0.5579047E-04  0.2109652E-02  0.2093248E-02
   213.270  0.1436182E-02  0.1803848E-01  0.1321968E-01     7.678  0.5579865E-04  0.2111627E-02  0.2094565E-02
   213.274  0.1436174E-02  0.1804514E-01  0.1321881E-01     7.678  0.5579241E-04  0.2114336E-02  0.2097168E-02
   213.278  0.1436152E-02  0.1804999E-01  0.1321641E-01     7.678  0.5577166E-04  0.2116319E-02  0.2099758E-02
   213.282  0.1436117E-02  0.1805389E-01  0.1321311E-01     7.679  0.5573716E-04  0.2118110E-02  0.2102212E-02
   213.286  0.1436069E-02  0.1805729E-01  0.1320932E-01     7.679  0.5568930E-04  0.2119871E-02  0.2105054E-02
   213.290  0.1436009E-02  0.1806190E-01  0.1320448E-01     7.679  0.5562926E-04  0.2121745E-02  0.2107692E-02
   213.294  0.1435940E-02  0.1806559E-01  0.1320128E-01     7.679  0.5555804E-04  0.2123559E-02  0.2109371E-02
   213.298  0.1435862E-02  0.1807252E-01  0.1320150E-01     7.679  0.5547720E-04  0.2127062E-02  0.2108367E-02
   213.302  0.1435777E-02  0.1807832E-01  0.1320099E-01     7.679  0.5538776E-04  0.2130095E-02  0.2107450E-02
   213.306  0.1435687E-02  0.1808304E-01  0.1320023E-01     7.680  0.5529194E-04  0.2132682E-02  0.2106496E-02
   213.310  0.1435595E-02  0.1808741E-01  0.1319890E-01     7.680  0.5519123E-04  0.2135111E-02  0.2105002E-02
   213.314  0.1435503E-02  0.1809102E-01  0.1319676E-01     7.680  0.5508762E-04  0.2137274E-02  0.2103871E-02
   213.317  0.1435415E-02  0.1809448E-01  0.1319454E-01     7.680  0.5498870E-04  0.2139360E-02  0.2103158E-02
   213.321  0.1435340E-02  0.1809564E-01  0.1319264E-01     7.680  0.5490190E-04  0.2140790E-02  0.2102610E-02
   213.325  0.1435276E-02  0.1809601E-01  0.1319086E-01     7.680  0.5482834E-04  0.2141292E-02  0.2101546E-02
   213.329  0.1435228E-02  0.1809499E-01  0.1318954E-01     7.681  0.5476891E-04  0.2140839E-02  0.2100376E-02
   213.333  0.1435196E-02  0.1809263E-01  0.1318806E-01     7.681  0.5472645E-04  0.2139927E-02  0.2100058E-02
   213.337  0.1435180E-02  0.1808981E-01  0.1318703E-01     7.681  0.5470021E-04  0.2138669E-02  0.2100159E-02
   213.341  0.1435182E-02  0.1808485E-01  0.1318689E-01     7.681  0.5469169E-04  0.2136378E-02  0.2100098E-02
   213.345  0.1435202E-02  0.1808037E-01  0.1318646E-01     7.681  0.5470036E-04  0.2134320E-02  0.2100376E-02
   213.349  0.1435239E-02  0.1807532E-01  0.1318562E-01     7.681  0.5472600E-04  0.2131963E-02  0.2100032E-02
   213.353  0.1435293E-02  0.1806928E-01  0.1318505E-01     7.682  0.5476899E-04  0.2129254E-02  0.2100062E-02
   213.357  0.1435362E-02  0.1806286E-01  0.1318446E-01     7.682  0.5482774E-04  0.2126318E-02  0.2100093E-02
   213.360  0.1435447E-02  0.1805596E-01  0.1318316E-01     7.682  0.5490202E-04  0.2121933E-02  0.2099283E-02
   213.364  0.1435545E-02  0.1804990E-01  0.1318244E-01     7.682  0.5498959E-04  0.2119472E-02  0.2099962E-02
   213.368  0.1435653E-02  0.1804691E-01  0.1318179E-01     7.682  0.5508688E-04  0.2109766E-02  0.2100215E-02
   213.372  0.1435758E-02  0.1804077E-01  0.1318240E-01     7.682  0.5517568E-04  0.2110526E-02  0.2099994E-02
   213.376  0.1435851E-02  0.1803624E-01  0.1318125E-01     7.682  0.5525418E-04  0.2112020E-02  0.2098429E-02
   213.380  0.1435904E-02  0.1803402E-01  0.1317784E-01     7.683  0.5533385E-04  0.2113701E-02  0.2092424E-02
   213.384  0.1435912E-02  0.1803702E-01  0.1317455E-01     7.683  0.5541637E-04  0.2117219E-02  0.2078208E-02
   213.388  0.1435873E-02  0.1804168E-01  0.1316859E-01     7.683  0.5549904E-04  0.2121516E-02  0.2060391E-02
   213.392  0.1435788E-02  0.1804766E-01  0.1316063E-01     7.683  0.5558038E-04  0.2126278E-02  0.2039516E-02
   213.396  0.1435661E-02  0.1805439E-01  0.1315121E-01     7.683  0.5565894E-04  0.2130915E-02  0.2017105E-02
   213.400  0.1435496E-02  0.1806125E-01  0.1314091E-01     7.683  0.5573417E-04  0.2135281E-02  0.1995228E-02
   213.404  0.1435297E-02  0.1807749E-01  0.1313734E-01     7.684  0.5580537E-04  0.2123295E-02  0.1986917E-02
   213.407  0.1435072E-02  0.1809233E-01  0.1313407E-01     7.684  0.5587097E-04  0.2114620E-02  0.1979473E-02
   213.411  0.1434825E-02  0.1810718E-01  0.1313078E-01     7.684  0.5592978E-04  0.2106044E-02  0.1974740E-02
   213.415  0.1434563E-02  0.1812294E-01  0.1313109E-01     7.684  0.5598063E-04  0.2095037E-02  0.1978087E-02
   213.419  0.1434293E-02  0.1813919E-01  0.1312924E-01     7.684  0.5602249E-04  0.2082597E-02  0.1981093E-02
   213.423  0.1434022E-02  0.1815310E-01  0.1312759E-01     7.684  0.5605267E-04  0.2074360E-02  0.1983967E-02
   213.427  0.1433760E-02  0.1816392E-01  0.1312665E-01     7.685  0.5607038E-04  0.2069803E-02  0.1986441E-02
   213.431  0.1433525E-02  0.1817184E-01  0.1312577E-01     7.685  0.5608887E-04  0.2069571E-02  0.1988583E-02
   213.435  0.1433330E-02  0.1817542E-01  0.1312496E-01     7.685  0.5611124E-04  0.2072961E-02  0.1990965E-02
   213.439  0.1433178E-02  0.1817382E-01  0.1312433E-01     7.685  0.5613598E-04  0.2079509E-02  0.1993204E-02
   213.443  0.1433074E-02  0.1817290E-01  0.1312682E-01     7.685  0.5616078E-04  0.2084723E-02  0.2000959E-02
   213.447  0.1433020E-02  0.1817064E-01  0.1313147E-01     7.685  0.5618566E-04  0.2089229E-02  0.2012163E-02
   213.450  0.1433020E-02  0.1816663E-01  0.1313686E-01     7.685  0.5620855E-04  0.2095319E-02  0.2024755E-02
   213.454  0.1433070E-02  0.1816088E-01  0.1314320E-01     7.686  0.5623095E-04  0.2102961E-02  0.2038547E-02
   213.458  0.1433163E-02  0.1815388E-01  0.1314950E-01     7.686  0.5626077E-04  0.2112005E-02  0.2054159E-02
   213.462  0.1433298E-02  0.1814597E-01  0.1315734E-01     7.686  0.5629838E-04  0.2122088E-02  0.2070959E-02
   213.466  0.1433470E-02  0.1813753E-01  0.1316309E-01     7.686  0.5634350E-04  0.2133133E-02  0.2087974E-02
   213.470  0.1433676E-02  0.1812923E-01  0.1316818E-01     7.686  0.5639595E-04  0.2145169E-02  0.2104973E-02
   213.474  0.1433910E-02  0.1812204E-01  0.1317545E-01     7.686  0.5645663E-04  0.2154111E-02  0.2126923E-02
   213.478  0.1434167E-02  0.1812045E-01  0.1318568E-01     7.687  0.5652429E-04  0.2153909E-02  0.2154184E-02
   213.482  0.1434440E-02  0.1811976E-01  0.1319431E-01     7.687  0.5659864E-04  0.2154887E-02  0.2179350E-02
   213.486  0.1434722E-02  0.1811855E-01  0.1320179E-01     7.687  0.5667932E-04  0.2156178E-02  0.2202133E-02
   213.490  0.1435005E-02  0.1811738E-01  0.1320792E-01     7.687  0.5676469E-04  0.2158331E-02  0.2221536E-02
   213.494  0.1435284E-02  0.1811688E-01  0.1321195E-01     7.687  0.5685277E-04  0.2161329E-02  0.2236420E-02
   213.497  0.1435551E-02  0.1811684E-01  0.1321407E-01     7.687  0.5694124E-04  0.2164905E-02  0.2247339E-02
   213.501  0.1435798E-02  0.1811726E-01  0.1321411E-01     7.687  0.5702776E-04  0.2168895E-02  0.2254664E-02
   213.505  0.1436020E-02  0.1811965E-01  0.1321183E-01     7.688  0.5710943E-04  0.2173922E-02  0.2257031E-02
   213.509  0.1436211E-02  0.1812028E-01  0.1320731E-01     7.688  0.5718375E-04  0.2177706E-02  0.2254781E-02
   213.513  0.1436367E-02  0.1812150E-01  0.1320033E-01     7.688  0.5724826E-04  0.2182020E-02  0.2246828E-02
   213.517  0.1436482E-02  0.1812338E-01  0.1319138E-01     7.688  0.5730060E-04  0.2186785E-02  0.2235664E-02
   213.521  0.1436555E-02  0.1812627E-01  0.1318038E-01     7.688  0.5733906E-04  0.2191710E-02  0.2220416E-02
   213.525  0.1436591E-02  0.1812917E-01  0.1316699E-01     7.688  0.5737003E-04  0.2196278E-02  0.2201052E-02
   213.529  0.1436624E-02  0.1813142E-01  0.1315530E-01     7.689  0.5739273E-04  0.2200149E-02  0.2183145E-02
   213.533  0.1436663E-02  0.1813145E-01  0.1314555E-01     7.689  0.5740237E-04  0.2202977E-02  0.2169090E-02
   213.537  0.1436708E-02  0.1813274E-01  0.1313681E-01     7.689  0.5739908E-04  0.2205400E-02  0.2157752E-02
   213.540  0.1436756E-02  0.1813456E-01  0.1313006E-01     7.689  0.5738317E-04  0.2208084E-02  0.2148635E-02
   213.544  0.1436808E-02  0.1813433E-01  0.1312510E-01     7.689  0.5735531E-04  0.2208628E-02  0.2141571E-02
   213.548  0.1436863E-02  0.1813406E-01  0.1312077E-01     7.689  0.5731641E-04  0.2208610E-02  0.2136286E-02
   213.552  0.1436918E-02  0.1813345E-01  0.1311624E-01     7.690  0.5726711E-04  0.2207665E-02  0.2132367E-02
   213.556  0.1436975E-02  0.1813341E-01  0.1311353E-01     7.690  0.5721050E-04  0.2207017E-02  0.2129399E-02
   213.560  0.1437036E-02  0.1813376E-01  0.1311187E-01     7.690  0.5714915E-04  0.2205023E-02  0.2127874E-02
   213.564  0.1437097E-02  0.1813400E-01  0.1311045E-01     7.690  0.5708707E-04  0.2203216E-02  0.2127141E-02
   213.568  0.1437146E-02  0.1813239E-01  0.1310802E-01     7.690  0.5704173E-04  0.2201031E-02  0.2128250E-02
   213.572  0.1437180E-02  0.1813374E-01  0.1310453E-01     7.690  0.5701654E-04  0.2200493E-02  0.2131183E-02
   213.576  0.1437197E-02  0.1813701E-01  0.1310018E-01     7.690  0.5701216E-04  0.2201705E-02  0.2135703E-02
   213.580  0.1437199E-02  0.1813924E-01  0.1309444E-01     7.691  0.5702831E-04  0.2202144E-02  0.2141879E-02
   213.584  0.1437185E-02  0.1814167E-01  0.1308833E-01     7.691  0.5706562E-04  0.2202652E-02  0.2148723E-02
   213.587  0.1437157E-02  0.1814461E-01  0.1308170E-01     7.691  0.5712232E-04  0.2203545E-02  0.2156625E-02
   213.591  0.1437114E-02  0.1814709E-01  0.1307423E-01     7.691  0.5719760E-04  0.2204503E-02  0.2165281E-02
   213.595  0.1437059E-02  0.1814958E-01  0.1306699E-01     7.691  0.5728963E-04  0.2205456E-02  0.2174408E-02
   213.599  0.1436993E-02  0.1815205E-01  0.1305986E-01     7.691  0.5739630E-04  0.2206461E-02  0.2183531E-02
   213.603  0.1436918E-02  0.1815475E-01  0.1305267E-01     7.692  0.5751486E-04  0.2207950E-02  0.2192645E-02
   213.607  0.1436837E-02  0.1815674E-01  0.1304554E-01     7.692  0.5764211E-04  0.2210809E-02  0.2201591E-02
   213.611  0.1436758E-02  0.1815863E-01  0.1303898E-01     7.692  0.5776685E-04  0.2211798E-02  0.2209998E-02
   213.615  0.1436684E-02  0.1815997E-01  0.1303261E-01     7.692  0.5788535E-04  0.2212606E-02  0.2217901E-02
   213.619  0.1436608E-02  0.1816096E-01  0.1302678E-01     7.692  0.5799879E-04  0.2213126E-02  0.2226193E-02
   213.623  0.1436529E-02  0.1816184E-01  0.1302070E-01     7.692  0.5810161E-04  0.2214410E-02  0.2234276E-02
   213.627  0.1436449E-02  0.1816282E-01  0.1301453E-01     7.692  0.5819153E-04  0.2215490E-02  0.2242231E-02
   213.630  0.1436372E-02  0.1816378E-01  0.1300822E-01     7.693  0.5826678E-04  0.2216959E-02  0.2249211E-02
   213.634  0.1436299E-02  0.1816426E-01  0.1300372E-01     7.693  0.5832417E-04  0.2218238E-02  0.2255489E-02
   213.638  0.1436233E-02  0.1816758E-01  0.1300200E-01     7.693  0.5836299E-04  0.2221125E-02  0.2257940E-02
   213.642  0.1436175E-02  0.1817213E-01  0.1300273E-01     7.693  0.5838193E-04  0.2224416E-02  0.2257450E-02
   213.646  0.1436127E-02  0.1817847E-01  0.1300656E-01     7.693  0.5838016E-04  0.2228708E-02  0.2252908E-02
   213.650  0.1436091E-02  0.1818390E-01  0.1301025E-01     7.693  0.5835757E-04  0.2232542E-02  0.2248402E-02
   213.654  0.1436067E-02  0.1818861E-01  0.1301377E-01     7.694  0.5831445E-04  0.2235736E-02  0.2244006E-02
   213.658  0.1436056E-02  0.1819226E-01  0.1301717E-01     7.694  0.5825223E-04  0.2238530E-02  0.2239832E-02
   213.662  0.1436060E-02  0.1819543E-01  0.1302096E-01     7.694  0.5817175E-04  0.2240747E-02  0.2235308E-02
   213.666  0.1436077E-02  0.1819836E-01  0.1302629E-01     7.694  0.5807488E-04  0.2242881E-02  0.2229374E-02
   213.670  0.1436109E-02  0.1820238E-01  0.1303211E-01     7.694  0.5796458E-04  0.2245404E-02  0.2224139E-02
   213.673  0.1436153E-02  0.1820582E-01  0.1303760E-01     7.694  0.5784305E-04  0.2247336E-02  0.2219177E-02
   213.677  0.1436209E-02  0.1820836E-01  0.1304465E-01     7.694  0.5771343E-04  0.2249523E-02  0.2213606E-02
   213.681  0.1436277E-02  0.1821014E-01  0.1304920E-01     7.695  0.5757883E-04  0.2251392E-02  0.2209922E-02
   213.685  0.1436354E-02  0.1821088E-01  0.1305335E-01     7.695  0.5744314E-04  0.2253175E-02  0.2206912E-02
   213.689  0.1436439E-02  0.1821128E-01  0.1305696E-01     7.695  0.5730927E-04  0.2254358E-02  0.2205222E-02
   213.693  0.1436531E-02  0.1821105E-01  0.1306005E-01     7.695  0.5718009E-04  0.2255104E-02  0.2204170E-02
   213.697  0.1436626E-02  0.1821114E-01  0.1306230E-01     7.695  0.5705932E-04  0.2256217E-02  0.2203832E-02
   213.701  0.1436725E-02  0.1820969E-01  0.1306420E-01     7.695  0.5694952E-04  0.2256059E-02  0.2204271E-02
   213.705  0.1436823E-02  0.1820793E-01  0.1306605E-01     7.696  0.5685376E-04  0.2255912E-02  0.2205412E-02
   213.709  0.1436920E-02  0.1820660E-01  0.1306731E-01     7.696  0.5677438E-04  0.2255560E-02  0.2207628E-02
   213.713  0.1437013E-02  0.1820484E-01  0.1306773E-01     7.696  0.5671320E-04  0.2255430E-02  0.2210859E-02
   213.716  0.1437100E-02  0.1820305E-01  0.1306821E-01     7.696  0.5667205E-04  0.2255349E-02  0.2213484E-02
   213.720  0.1437188E-02  0.1820189E-01  0.1306846E-01     7.696  0.5664153E-04  0.2255634E-02  0.2217132E-02
   213.724  0.1437282E-02  0.1820475E-01  0.1307290E-01     7.696  0.5661193E-04  0.2257640E-02  0.2214218E-02
   213.728  0.1437380E-02  0.1820718E-01  0.1307768E-01     7.696  0.5658495E-04  0.2258944E-02  0.2210335E-02
   213.732  0.1437482E-02  0.1820897E-01  0.1308274E-01     7.697  0.5656100E-04  0.2260137E-02  0.2205711E-02
   213.736  0.1437583E-02  0.1821037E-01  0.1308661E-01     7.697  0.5654099E-04  0.2261295E-02  0.2202498E-02
   213.740  0.1437671E-02  0.1821147E-01  0.1308917E-01     7.697  0.5650921E-04  0.2262477E-02  0.2199750E-02
   213.744  0.1437722E-02  0.1821470E-01  0.1309037E-01     7.697  0.5643360E-04  0.2264181E-02  0.2197574E-02
   213.748  0.1437733E-02  0.1822085E-01  0.1309305E-01     7.697  0.5631642E-04  0.2269195E-02  0.2196394E-02
   213.752  0.1437706E-02  0.1823041E-01  0.1309506E-01     7.697  0.5616133E-04  0.2275811E-02  0.2195233E-02
   213.756  0.1437641E-02  0.1824120E-01  0.1309609E-01     7.698  0.5597202E-04  0.2283906E-02  0.2194878E-02
   213.760  0.1437539E-02  0.1825312E-01  0.1309653E-01     7.698  0.5575440E-04  0.2292084E-02  0.2194506E-02
   213.763  0.1437404E-02  0.1826555E-01  0.1309748E-01     7.698  0.5551342E-04  0.2300327E-02  0.2196378E-02
   213.767  0.1437239E-02  0.1827805E-01  0.1309581E-01     7.698  0.5525656E-04  0.2308834E-02  0.2197918E-02
   213.771  0.1437055E-02  0.1828930E-01  0.1309458E-01     7.698  0.5498355E-04  0.2316788E-02  0.2198186E-02
   213.775  0.1436860E-02  0.1829960E-01  0.1309374E-01     7.698  0.5469782E-04  0.2324177E-02  0.2198484E-02
   213.779  0.1436658E-02  0.1830993E-01  0.1309429E-01     7.698  0.5440678E-04  0.2331765E-02  0.2199307E-02
   213.783  0.1436454E-02  0.1831870E-01  0.1309596E-01     7.699  0.5411740E-04  0.2338941E-02  0.2200472E-02
   213.787  0.1436258E-02  0.1832590E-01  0.1309739E-01     7.699  0.5384115E-04  0.2345318E-02  0.2201445E-02
   213.791  0.1436078E-02  0.1833129E-01  0.1310121E-01     7.699  0.5358696E-04  0.2350691E-02  0.2202215E-02
   213.795  0.1435918E-02  0.1833570E-01  0.1310708E-01     7.699  0.5336093E-04  0.2355281E-02  0.2203077E-02
   213.799  0.1435782E-02  0.1833897E-01  0.1311368E-01     7.699  0.5316867E-04  0.2358963E-02  0.2204097E-02
   213.803  0.1435675E-02  0.1834089E-01  0.1312158E-01     7.699  0.5301417E-04  0.2361713E-02  0.2205277E-02
   213.806  0.1435600E-02  0.1834157E-01  0.1312977E-01     7.699  0.5290114E-04  0.2363090E-02  0.2206410E-02
   213.810  0.1435557E-02  0.1833979E-01  0.1313892E-01     7.700  0.5283176E-04  0.2362557E-02  0.2207518E-02
   213.814  0.1435550E-02  0.1833835E-01  0.1314904E-01     7.700  0.5280754E-04  0.2362392E-02  0.2208481E-02
   213.818  0.1435578E-02  0.1833552E-01  0.1316016E-01     7.700  0.5282934E-04  0.2361268E-02  0.2209666E-02
   213.822  0.1435641E-02  0.1833166E-01  0.1317101E-01     7.700  0.5289689E-04  0.2359785E-02  0.2210990E-02
   213.826  0.1435739E-02  0.1832736E-01  0.1318002E-01     7.700  0.5300860E-04  0.2357767E-02  0.2213540E-02
   213.830  0.1435867E-02  0.1832243E-01  0.1319163E-01     7.700  0.5316166E-04  0.2355183E-02  0.2214747E-02
   213.834  0.1436024E-02  0.1831691E-01  0.1320411E-01     7.701  0.5335347E-04  0.2352171E-02  0.2215053E-02
   213.838  0.1436207E-02  0.1831120E-01  0.1321430E-01     7.701  0.5357962E-04  0.2348682E-02  0.2216276E-02
   213.842  0.1436409E-02  0.1830520E-01  0.1322352E-01     7.701  0.5383478E-04  0.2345258E-02  0.2217417E-02
   213.846  0.1436629E-02  0.1829905E-01  0.1323213E-01     7.701  0.5411290E-04  0.2341730E-02  0.2218821E-02
   213.850  0.1436858E-02  0.1829301E-01  0.1323995E-01     7.701  0.5440802E-04  0.2338462E-02  0.2220240E-02
   213.853  0.1437091E-02  0.1828733E-01  0.1324688E-01     7.701  0.5471269E-04  0.2335332E-02  0.2221471E-02
   213.857  0.1437323E-02  0.1828267E-01  0.1325244E-01     7.701  0.5501885E-04  0.2330961E-02  0.2222398E-02
   213.861  0.1437533E-02  0.1827764E-01  0.1325481E-01     7.702  0.5530205E-04  0.2328398E-02  0.2222190E-02
   213.865  0.1437716E-02  0.1827254E-01  0.1325421E-01     7.702  0.5554910E-04  0.2326365E-02  0.2221112E-02
   213.869  0.1437866E-02  0.1827240E-01  0.1325460E-01     7.702  0.5575381E-04  0.2326414E-02  0.2220414E-02
   213.873  0.1437979E-02  0.1827389E-01  0.1325390E-01     7.702  0.5591051E-04  0.2327216E-02  0.2219503E-02
   213.877  0.1438054E-02  0.1827675E-01  0.1325127E-01     7.702  0.5601392E-04  0.2328688E-02  0.2218041E-02
   213.881  0.1438089E-02  0.1828075E-01  0.1324715E-01     7.702  0.5606255E-04  0.2330749E-02  0.2215665E-02
   213.885  0.1438083E-02  0.1828549E-01  0.1324100E-01     7.703  0.5605436E-04  0.2333279E-02  0.2213069E-02
   213.889  0.1438037E-02  0.1829082E-01  0.1323293E-01     7.703  0.5598972E-04  0.2336564E-02  0.2210402E-02
   213.893  0.1437954E-02  0.1829557E-01  0.1322453E-01     7.703  0.5587291E-04  0.2339999E-02  0.2207629E-02
   213.896  0.1437863E-02  0.1830147E-01  0.1321681E-01     7.703  0.5574455E-04  0.2344332E-02  0.2205600E-02
   213.900  0.1437773E-02  0.1830638E-01  0.1321284E-01     7.703  0.5561697E-04  0.2348500E-02  0.2204568E-02
   213.904  0.1437686E-02  0.1831188E-01  0.1321339E-01     7.703  0.5549364E-04  0.2354257E-02  0.2204399E-02
   213.908  0.1437604E-02  0.1831799E-01  0.1321537E-01     7.703  0.5537943E-04  0.2360511E-02  0.2204377E-02
   213.912  0.1437527E-02  0.1832369E-01  0.1321823E-01     7.704  0.5527718E-04  0.2366211E-02  0.2204058E-02
   213.916  0.1437457E-02  0.1832875E-01  0.1322136E-01     7.704  0.5518976E-04  0.2371572E-02  0.2203493E-02
   213.920  0.1437398E-02  0.1833234E-01  0.1322514E-01     7.704  0.5511846E-04  0.2375830E-02  0.2202459E-02
   213.924  0.1437351E-02  0.1833540E-01  0.1322986E-01     7.704  0.5506699E-04  0.2380351E-02  0.2201694E-02
   213.928  0.1437319E-02  0.1833726E-01  0.1323316E-01     7.704  0.5503675E-04  0.2383954E-02  0.2199553E-02
   213.932  0.1437303E-02  0.1833851E-01  0.1323838E-01     7.704  0.5502767E-04  0.2387462E-02  0.2198661E-02
   213.936  0.1437302E-02  0.1833902E-01  0.1324329E-01     7.704  0.5504110E-04  0.2390719E-02  0.2197918E-02
   213.940  0.1437319E-02  0.1833882E-01  0.1324840E-01     7.705  0.5507605E-04  0.2393682E-02  0.2197417E-02
   213.943  0.1437352E-02  0.1833807E-01  0.1325358E-01     7.705  0.5513198E-04  0.2396043E-02  0.2197029E-02
   213.947  0.1437402E-02  0.1833674E-01  0.1325918E-01     7.705  0.5520711E-04  0.2398005E-02  0.2196416E-02
   213.951  0.1437466E-02  0.1833531E-01  0.1326477E-01     7.705  0.5530076E-04  0.2399698E-02  0.2196640E-02
   213.955  0.1437546E-02  0.1833330E-01  0.1326980E-01     7.705  0.5540939E-04  0.2400777E-02  0.2197417E-02
   213.959  0.1437637E-02  0.1833106E-01  0.1327411E-01     7.705  0.5553123E-04  0.2401444E-02  0.2198093E-02
   213.963  0.1437738E-02  0.1832864E-01  0.1327836E-01     7.706  0.5566330E-04  0.2401647E-02  0.2198812E-02
   213.967  0.1437843E-02  0.1832594E-01  0.1328184E-01     7.706  0.5580580E-04  0.2400956E-02  0.2199471E-02
   213.971  0.1437944E-02  0.1832725E-01  0.1328359E-01     7.706  0.5595800E-04  0.2402179E-02  0.2200229E-02
   213.975  0.1438041E-02  0.1832370E-01  0.1328422E-01     7.706  0.5611568E-04  0.2401285E-02  0.2201168E-02
   213.979  0.1438131E-02  0.1831933E-01  0.1328332E-01     7.706  0.5627547E-04  0.2400099E-02  0.2201773E-02
   213.982  0.1438212E-02  0.1831639E-01  0.1328065E-01     7.706  0.5643287E-04  0.2399303E-02  0.2202074E-02
   213.986  0.1438281E-02  0.1831340E-01  0.1327664E-01     7.706  0.5658474E-04  0.2398055E-02  0.2202043E-02
   213.990  0.1438337E-02  0.1831040E-01  0.1327035E-01     7.707  0.5672682E-04  0.2396482E-02  0.2200874E-02
   213.994  0.1438379E-02  0.1830847E-01  0.1326502E-01     7.707  0.5685633E-04  0.2395013E-02  0.2200335E-02
   213.998  0.1438405E-02  0.1830832E-01  0.1326024E-01     7.707  0.5696988E-04  0.2394162E-02  0.2199547E-02
   214.002  0.1438417E-02  0.1830972E-01  0.1325538E-01     7.707  0.5706396E-04  0.2389177E-02  0.2199155E-02
   214.006  0.1438413E-02  0.1830860E-01  0.1324928E-01     7.707  0.5713666E-04  0.2389698E-02  0.2197868E-02
   214.010  0.1438393E-02  0.1830710E-01  0.1324305E-01     7.707  0.5718502E-04  0.2390870E-02  0.2197172E-02
   214.014  0.1438365E-02  0.1830581E-01  0.1323637E-01     7.707  0.5721799E-04  0.2391707E-02  0.2195201E-02
   214.018  0.1438338E-02  0.1830472E-01  0.1323117E-01     7.708  0.5724889E-04  0.2392279E-02  0.2193802E-02
   214.022  0.1438313E-02  0.1830306E-01  0.1322619E-01     7.708  0.5727635E-04  0.2393255E-02  0.2191314E-02
   214.026  0.1438290E-02  0.1830265E-01  0.1322327E-01     7.708  0.5729937E-04  0.2393720E-02  0.2190458E-02
   214.030  0.1438269E-02  0.1830216E-01  0.1322060E-01     7.708  0.5731860E-04  0.2394060E-02  0.2189481E-02
   214.033  0.1438251E-02  0.1830196E-01  0.1321849E-01     7.708  0.5733344E-04  0.2394491E-02  0.2188281E-02
   214.037  0.1438237E-02  0.1830180E-01  0.1321636E-01     7.708  0.5734371E-04  0.2395178E-02  0.2186993E-02
   214.041  0.1438228E-02  0.1830133E-01  0.1321421E-01     7.708  0.5734918E-04  0.2396333E-02  0.2184401E-02
   214.045  0.1438222E-02  0.1830044E-01  0.1321356E-01     7.709  0.5735023E-04  0.2397641E-02  0.2183252E-02
   214.049  0.1438220E-02  0.1829935E-01  0.1321297E-01     7.709  0.5734776E-04  0.2398578E-02  0.2181225E-02
   214.053  0.1438208E-02  0.1829889E-01  0.1321169E-01     7.709  0.5734840E-04  0.2399235E-02  0.2177324E-02
   214.057  0.1438187E-02  0.1829820E-01  0.1320946E-01     7.709  0.5735129E-04  0.2399186E-02  0.2170998E-02
   214.061  0.1438160E-02  0.1829703E-01  0.1320664E-01     7.709  0.5735736E-04  0.2398646E-02  0.2163146E-02
   214.065  0.1438127E-02  0.1829537E-01  0.1320310E-01     7.709  0.5736604E-04  0.2399221E-02  0.2154569E-02
   214.069  0.1438090E-02  0.1829433E-01  0.1319953E-01     7.709  0.5737721E-04  0.2398072E-02  0.2146008E-02
   214.072  0.1438050E-02  0.1829209E-01  0.1319528E-01     7.710  0.5739094E-04  0.2399082E-02  0.2135795E-02
   214.076  0.1438010E-02  0.1828912E-01  0.1319067E-01     7.710  0.5740715E-04  0.2398120E-02  0.2125142E-02
   214.080  0.1437966E-02  0.1828974E-01  0.1318771E-01     7.710  0.5742741E-04  0.2397795E-02  0.2114788E-02
   214.084  0.1437919E-02  0.1829062E-01  0.1318485E-01     7.710  0.5745176E-04  0.2397303E-02  0.2104671E-02
   214.088  0.1437872E-02  0.1829108E-01  0.1318234E-01     7.710  0.5748042E-04  0.2397161E-02  0.2095262E-02
   214.092  0.1437820E-02  0.1829046E-01  0.1317932E-01     7.710  0.5750362E-04  0.2397080E-02  0.2086784E-02
   214.096  0.1437759E-02  0.1829029E-01  0.1317578E-01     7.711  0.5751522E-04  0.2397479E-02  0.2079482E-02
   214.100  0.1437692E-02  0.1828976E-01  0.1317143E-01     7.711  0.5751406E-04  0.2398491E-02  0.2073695E-02
   214.104  0.1437622E-02  0.1828909E-01  0.1316647E-01     7.711  0.5749964E-04  0.2400819E-02  0.2069301E-02
   214.108  0.1437551E-02  0.1828791E-01  0.1316187E-01     7.711  0.5747200E-04  0.2403754E-02  0.2066120E-02
   214.112  0.1437481E-02  0.1829003E-01  0.1316087E-01     7.711  0.5743053E-04  0.2411706E-02  0.2060855E-02
   214.116  0.1437413E-02  0.1829187E-01  0.1315929E-01     7.711  0.5737666E-04  0.2421067E-02  0.2055693E-02
   214.119  0.1437350E-02  0.1829310E-01  0.1315785E-01     7.711  0.5731055E-04  0.2431920E-02  0.2050844E-02
   214.123  0.1437294E-02  0.1829378E-01  0.1315622E-01     7.712  0.5723243E-04  0.2443515E-02  0.2046488E-02
   214.127  0.1437240E-02  0.1829440E-01  0.1315502E-01     7.712  0.5715084E-04  0.2456049E-02  0.2042591E-02
   214.131  0.1437176E-02  0.1829654E-01  0.1315348E-01     7.712  0.5708693E-04  0.2469809E-02  0.2038717E-02
   214.135  0.1437101E-02  0.1830058E-01  0.1315260E-01     7.712  0.5704166E-04  0.2485543E-02  0.2035696E-02
   214.139  0.1437017E-02  0.1830814E-01  0.1315554E-01     7.712  0.5701723E-04  0.2494027E-02  0.2038148E-02
   214.143  0.1436929E-02  0.1831619E-01  0.1315929E-01     7.712  0.5701239E-04  0.2503057E-02  0.2040855E-02
   214.147  0.1436844E-02  0.1832439E-01  0.1316361E-01     7.712  0.5702390E-04  0.2512924E-02  0.2043223E-02
   214.151  0.1436765E-02  0.1833196E-01  0.1316843E-01     7.713  0.5705162E-04  0.2522928E-02  0.2045702E-02
   214.155  0.1436694E-02  0.1833841E-01  0.1317485E-01     7.713  0.5709477E-04  0.2532585E-02  0.2047337E-02
   214.159  0.1436632E-02  0.1834462E-01  0.1318016E-01     7.713  0.5715301E-04  0.2542636E-02  0.2047774E-02
   214.162  0.1436582E-02  0.1834948E-01  0.1318486E-01     7.713  0.5722623E-04  0.2551951E-02  0.2047447E-02
   214.166  0.1436545E-02  0.1835287E-01  0.1318967E-01     7.713  0.5731430E-04  0.2560142E-02  0.2045869E-02
   214.170  0.1436516E-02  0.1835480E-01  0.1319449E-01     7.713  0.5742102E-04  0.2567739E-02  0.2043184E-02
   214.174  0.1436496E-02  0.1835543E-01  0.1319815E-01     7.713  0.5754605E-04  0.2573912E-02  0.2039104E-02
   214.178  0.1436485E-02  0.1835459E-01  0.1320051E-01     7.714  0.5768518E-04  0.2578730E-02  0.2034846E-02
   214.182  0.1436483E-02  0.1835215E-01  0.1320338E-01     7.714  0.5783567E-04  0.2582117E-02  0.2028784E-02
   214.186  0.1436490E-02  0.1834946E-01  0.1320553E-01     7.714  0.5799239E-04  0.2580536E-02  0.2021954E-02
   214.190  0.1436508E-02  0.1834382E-01  0.1320638E-01     7.714  0.5815173E-04  0.2581881E-02  0.2013380E-02
   214.194  0.1436534E-02  0.1833702E-01  0.1320650E-01     7.714  0.5830944E-04  0.2581315E-02  0.2003705E-02
   214.198  0.1436570E-02  0.1832878E-01  0.1320600E-01     7.714  0.5845895E-04  0.2579159E-02  0.1993242E-02
   214.202  0.1436627E-02  0.1832275E-01  0.1320914E-01     7.715  0.5859009E-04  0.2570010E-02  0.1988878E-02
   214.206  0.1436705E-02  0.1831656E-01  0.1321350E-01     7.715  0.5869916E-04  0.2559595E-02  0.1983708E-02
   214.209  0.1436803E-02  0.1831509E-01  0.1322293E-01     7.715  0.5878387E-04  0.2551145E-02  0.1969447E-02
   214.213  0.1436920E-02  0.1831293E-01  0.1323352E-01     7.715  0.5884266E-04  0.2542642E-02  0.1953073E-02
   214.217  0.1437051E-02  0.1831205E-01  0.1324348E-01     7.715  0.5887389E-04  0.2533883E-02  0.1938475E-02
   214.221  0.1437196E-02  0.1830884E-01  0.1325317E-01     7.715  0.5887763E-04  0.2524517E-02  0.1923813E-02
   214.225  0.1437349E-02  0.1830563E-01  0.1326203E-01     7.715  0.5885238E-04  0.2514610E-02  0.1909262E-02
   214.229  0.1437513E-02  0.1830016E-01  0.1327044E-01     7.716  0.5879780E-04  0.2504726E-02  0.1896043E-02
   214.233  0.1437684E-02  0.1829622E-01  0.1327744E-01     7.716  0.5871525E-04  0.2496652E-02  0.1882867E-02
   214.237  0.1437859E-02  0.1829213E-01  0.1328332E-01     7.716  0.5860740E-04  0.2489509E-02  0.1870638E-02
   214.241  0.1438034E-02  0.1828761E-01  0.1328798E-01     7.716  0.5847712E-04  0.2483237E-02  0.1859610E-02
   214.245  0.1438198E-02  0.1828289E-01  0.1329063E-01     7.716  0.5831854E-04  0.2477607E-02  0.1850100E-02
   214.249  0.1438338E-02  0.1827832E-01  0.1329125E-01     7.716  0.5812305E-04  0.2472914E-02  0.1841202E-02
   214.252  0.1438452E-02  0.1827401E-01  0.1328804E-01     7.716  0.5789621E-04  0.2468669E-02  0.1834609E-02
   214.256  0.1438537E-02  0.1826971E-01  0.1328278E-01     7.717  0.5764338E-04  0.2465018E-02  0.1829116E-02
   214.260  0.1438596E-02  0.1826560E-01  0.1327654E-01     7.717  0.5737325E-04  0.2461949E-02  0.1825682E-02
   214.264  0.1438636E-02  0.1826266E-01  0.1326925E-01     7.717  0.5710352E-04  0.2460315E-02  0.1823468E-02
   214.268  0.1438658E-02  0.1825897E-01  0.1326204E-01     7.717  0.5684034E-04  0.2458558E-02  0.1822390E-02
   214.272  0.1438661E-02  0.1825674E-01  0.1325416E-01     7.717  0.5659099E-04  0.2458212E-02  0.1822530E-02
   214.276  0.1438638E-02  0.1826006E-01  0.1325129E-01     7.717  0.5636667E-04  0.2460725E-02  0.1824158E-02
   214.280  0.1438588E-02  0.1826296E-01  0.1324790E-01     7.717  0.5617453E-04  0.2463880E-02  0.1824740E-02
   214.284  0.1438523E-02  0.1827172E-01  0.1324643E-01     7.718  0.5600614E-04  0.2468700E-02  0.1822037E-02
   214.288  0.1438457E-02  0.1827673E-01  0.1324381E-01     7.718  0.5585183E-04  0.2472625E-02  0.1820191E-02
   214.292  0.1438390E-02  0.1828163E-01  0.1324087E-01     7.718  0.5571545E-04  0.2476774E-02  0.1818520E-02
   214.296  0.1438324E-02  0.1828475E-01  0.1323781E-01     7.718  0.5560151E-04  0.2480006E-02  0.1816288E-02
   214.299  0.1438253E-02  0.1828746E-01  0.1323404E-01     7.718  0.5551598E-04  0.2483110E-02  0.1812975E-02
   214.303  0.1438179E-02  0.1828882E-01  0.1322947E-01     7.718  0.5546240E-04  0.2485591E-02  0.1808604E-02
   214.307  0.1438102E-02  0.1829102E-01  0.1322367E-01     7.718  0.5544028E-04  0.2488680E-02  0.1803839E-02
   214.311  0.1438008E-02  0.1829249E-01  0.1321542E-01     7.719  0.5543290E-04  0.2491545E-02  0.1800769E-02
   214.315  0.1437898E-02  0.1829439E-01  0.1320631E-01     7.719  0.5543660E-04  0.2494422E-02  0.1798669E-02
   214.319  0.1437772E-02  0.1829553E-01  0.1319503E-01     7.719  0.5545163E-04  0.2496743E-02  0.1797362E-02
   214.323  0.1437636E-02  0.1829714E-01  0.1318354E-01     7.719  0.5547651E-04  0.2499786E-02  0.1796012E-02
   214.327  0.1437497E-02  0.1829914E-01  0.1317247E-01     7.719  0.5550580E-04  0.2503474E-02  0.1793764E-02
   214.331  0.1437359E-02  0.1830054E-01  0.1316135E-01     7.719  0.5553748E-04  0.2506646E-02  0.1791440E-02
   214.335  0.1437224E-02  0.1830131E-01  0.1315033E-01     7.719  0.5557170E-04  0.2509604E-02  0.1788774E-02
   214.339  0.1437097E-02  0.1830058E-01  0.1313961E-01     7.720  0.5560810E-04  0.2512281E-02  0.1786436E-02
   214.343  0.1436979E-02  0.1829966E-01  0.1312958E-01     7.720  0.5564511E-04  0.2514439E-02  0.1784274E-02
   214.346  0.1436873E-02  0.1829742E-01  0.1311976E-01     7.720  0.5568201E-04  0.2516567E-02  0.1782365E-02
   214.350  0.1436785E-02  0.1829395E-01  0.1311045E-01     7.720  0.5571833E-04  0.2518862E-02  0.1780401E-02
   214.354  0.1436716E-02  0.1828924E-01  0.1310174E-01     7.720  0.5575322E-04  0.2520530E-02  0.1778029E-02
   214.358  0.1436668E-02  0.1828533E-01  0.1309764E-01     7.720  0.5578488E-04  0.2522388E-02  0.1774294E-02
   214.362  0.1436642E-02  0.1828164E-01  0.1309088E-01     7.720  0.5581145E-04  0.2525378E-02  0.1773587E-02
   214.366  0.1436638E-02  0.1827547E-01  0.1308516E-01     7.721  0.5583160E-04  0.2526506E-02  0.1772661E-02
   214.370  0.1436656E-02  0.1826882E-01  0.1308034E-01     7.721  0.5584286E-04  0.2526837E-02  0.1771878E-02
   214.374  0.1436697E-02  0.1826403E-01  0.1307847E-01     7.721  0.5584586E-04  0.2522292E-02  0.1774518E-02
   214.378  0.1436760E-02  0.1826305E-01  0.1308391E-01     7.721  0.5583965E-04  0.2519854E-02  0.1773713E-02
   214.382  0.1436844E-02  0.1826519E-01  0.1308987E-01     7.721  0.5582364E-04  0.2517313E-02  0.1772766E-02
   214.386  0.1436946E-02  0.1826717E-01  0.1309593E-01     7.721  0.5579697E-04  0.2515202E-02  0.1770505E-02
   214.389  0.1437066E-02  0.1826866E-01  0.1310241E-01     7.721  0.5575955E-04  0.2513640E-02  0.1767165E-02
   214.393  0.1437200E-02  0.1826957E-01  0.1310935E-01     7.722  0.5571247E-04  0.2512719E-02  0.1763110E-02
   214.397  0.1437350E-02  0.1826999E-01  0.1311671E-01     7.722  0.5566413E-04  0.2512367E-02  0.1757820E-02
   214.401  0.1437526E-02  0.1827020E-01  0.1312521E-01     7.722  0.5563222E-04  0.2512507E-02  0.1752029E-02
   214.405  0.1437722E-02  0.1827041E-01  0.1313430E-01     7.722  0.5561785E-04  0.2513120E-02  0.1745838E-02
   214.409  0.1437935E-02  0.1827226E-01  0.1314311E-01     7.722  0.5562119E-04  0.2515032E-02  0.1738497E-02
   214.413  0.1438161E-02  0.1827142E-01  0.1315157E-01     7.722  0.5564334E-04  0.2516235E-02  0.1731451E-02
   214.417  0.1438395E-02  0.1827045E-01  0.1315975E-01     7.722  0.5568313E-04  0.2518121E-02  0.1723659E-02
   214.421  0.1438631E-02  0.1827107E-01  0.1316660E-01     7.723  0.5574053E-04  0.2521815E-02  0.1715923E-02
   214.425  0.1438866E-02  0.1826982E-01  0.1317267E-01     7.723  0.5581483E-04  0.2523584E-02  0.1707099E-02
   214.429  0.1439095E-02  0.1826859E-01  0.1317747E-01     7.723  0.5590434E-04  0.2525828E-02  0.1697578E-02
   214.433  0.1439312E-02  0.1826721E-01  0.1318061E-01     7.723  0.5600726E-04  0.2528260E-02  0.1688054E-02
   214.436  0.1439514E-02  0.1826583E-01  0.1318348E-01     7.723  0.5612209E-04  0.2528170E-02  0.1679931E-02
   214.440  0.1439696E-02  0.1826726E-01  0.1318622E-01     7.723  0.5624587E-04  0.2524687E-02  0.1675618E-02
   214.444  0.1439856E-02  0.1827064E-01  0.1318822E-01     7.723  0.5637547E-04  0.2522146E-02  0.1671857E-02
   214.448  0.1439997E-02  0.1827225E-01  0.1318820E-01     7.724  0.5650534E-04  0.2518976E-02  0.1669125E-02
   214.452  0.1440121E-02  0.1827324E-01  0.1318639E-01     7.724  0.5662865E-04  0.2516568E-02  0.1667976E-02
   214.456  0.1440231E-02  0.1827400E-01  0.1318345E-01     7.724  0.5673879E-04  0.2515073E-02  0.1668283E-02
   214.460  0.1440326E-02  0.1827457E-01  0.1317996E-01     7.724  0.5683292E-04  0.2514224E-02  0.1668949E-02
   214.464  0.1440404E-02  0.1827504E-01  0.1317626E-01     7.724  0.5690869E-04  0.2513655E-02  0.1670378E-02
   214.468  0.1440465E-02  0.1827547E-01  0.1317049E-01     7.724  0.5696501E-04  0.2513926E-02  0.1674016E-02
   214.472  0.1440507E-02  0.1827544E-01  0.1316414E-01     7.724  0.5699997E-04  0.2514039E-02  0.1677966E-02
   214.476  0.1440529E-02  0.1827696E-01  0.1315770E-01     7.725  0.5701323E-04  0.2514748E-02  0.1682125E-02
   214.479  0.1440544E-02  0.1827620E-01  0.1315170E-01     7.725  0.5701862E-04  0.2515151E-02  0.1686426E-02
   214.483  0.1440559E-02  0.1827579E-01  0.1314655E-01     7.725  0.5702363E-04  0.2515480E-02  0.1687838E-02
   214.487  0.1440570E-02  0.1827514E-01  0.1314312E-01     7.725  0.5702341E-04  0.2516962E-02  0.1691210E-02
   214.491  0.1440566E-02  0.1827544E-01  0.1313901E-01     7.725  0.5700229E-04  0.2517338E-02  0.1693922E-02
   214.495  0.1440549E-02  0.1827582E-01  0.1313415E-01     7.725  0.5696115E-04  0.2517863E-02  0.1695664E-02
   214.499  0.1440518E-02  0.1827611E-01  0.1312841E-01     7.725  0.5690137E-04  0.2518891E-02  0.1697055E-02
   214.503  0.1440474E-02  0.1827650E-01  0.1312330E-01     7.726  0.5682374E-04  0.2520365E-02  0.1697476E-02
   214.507  0.1440420E-02  0.1827709E-01  0.1311763E-01     7.726  0.5673086E-04  0.2521653E-02  0.1697620E-02
   214.511  0.1440348E-02  0.1827775E-01  0.1311222E-01     7.726  0.5661581E-04  0.2523503E-02  0.1698127E-02
   214.515  0.1440257E-02  0.1827911E-01  0.1310549E-01     7.726  0.5647759E-04  0.2525739E-02  0.1699928E-02
   214.519  0.1440149E-02  0.1828064E-01  0.1309907E-01     7.726  0.5631943E-04  0.2528174E-02  0.1701700E-02
   214.523  0.1440029E-02  0.1828272E-01  0.1309292E-01     7.726  0.5614548E-04  0.2530869E-02  0.1703820E-02
   214.526  0.1439898E-02  0.1828469E-01  0.1308807E-01     7.726  0.5596085E-04  0.2534095E-02  0.1705674E-02
   214.530  0.1439761E-02  0.1828675E-01  0.1308377E-01     7.727  0.5576914E-04  0.2537567E-02  0.1707881E-02
   214.534  0.1439621E-02  0.1828840E-01  0.1308117E-01     7.727  0.5557510E-04  0.2540829E-02  0.1710359E-02
   214.538  0.1439482E-02  0.1829045E-01  0.1307778E-01     7.727  0.5538433E-04  0.2544343E-02  0.1712524E-02
   214.542  0.1439347E-02  0.1829268E-01  0.1307533E-01     7.727  0.5520044E-04  0.2547807E-02  0.1714484E-02
   214.546  0.1439220E-02  0.1829473E-01  0.1307219E-01     7.727  0.5502839E-04  0.2550793E-02  0.1715916E-02
   214.550  0.1439104E-02  0.1829637E-01  0.1307166E-01     7.727  0.5487188E-04  0.2553488E-02  0.1718325E-02
   214.554  0.1439002E-02  0.1829613E-01  0.1307247E-01     7.727  0.5473488E-04  0.2555478E-02  0.1720507E-02
   214.558  0.1438916E-02  0.1829725E-01  0.1307456E-01     7.728  0.5462121E-04  0.2557676E-02  0.1722358E-02
   214.562  0.1438849E-02  0.1829869E-01  0.1307814E-01     7.728  0.5453206E-04  0.2559574E-02  0.1723187E-02
   214.566  0.1438802E-02  0.1830035E-01  0.1308329E-01     7.728  0.5447112E-04  0.2561632E-02  0.1723183E-02
   214.570  0.1438777E-02  0.1830070E-01  0.1308999E-01     7.728  0.5443876E-04  0.2563074E-02  0.1722682E-02
   214.573  0.1438773E-02  0.1830044E-01  0.1309689E-01     7.728  0.5443562E-04  0.2564268E-02  0.1721976E-02
   214.577  0.1438793E-02  0.1829893E-01  0.1310370E-01     7.728  0.5446208E-04  0.2564342E-02  0.1721618E-02
   214.581  0.1438834E-02  0.1829644E-01  0.1311130E-01     7.728  0.5451725E-04  0.2564020E-02  0.1720706E-02
   214.585  0.1438896E-02  0.1829319E-01  0.1311798E-01     7.729  0.5459933E-04  0.2562876E-02  0.1721473E-02
   214.589  0.1438978E-02  0.1828926E-01  0.1312409E-01     7.729  0.5470635E-04  0.2560705E-02  0.1722990E-02
   214.593  0.1439078E-02  0.1828480E-01  0.1313004E-01     7.729  0.5483507E-04  0.2557861E-02  0.1723900E-02
   214.597  0.1439188E-02  0.1827953E-01  0.1313459E-01     7.729  0.5498652E-04  0.2554474E-02  0.1724235E-02
   214.601  0.1439303E-02  0.1827463E-01  0.1313921E-01     7.729  0.5515950E-04  0.2551049E-02  0.1722872E-02
   214.605  0.1439418E-02  0.1827525E-01  0.1314569E-01     7.729  0.5535007E-04  0.2552777E-02  0.1718179E-02
   214.609  0.1439533E-02  0.1827616E-01  0.1315129E-01     7.729  0.5555379E-04  0.2554692E-02  0.1712862E-02
   214.613  0.1439644E-02  0.1827703E-01  0.1315589E-01     7.730  0.5576507E-04  0.2556624E-02  0.1707038E-02
   214.616  0.1439748E-02  0.1827807E-01  0.1315821E-01     7.730  0.5597996E-04  0.2558270E-02  0.1700977E-02
   214.620  0.1439844E-02  0.1827901E-01  0.1316034E-01     7.730  0.5619290E-04  0.2560074E-02  0.1695405E-02
   214.624  0.1439929E-02  0.1828109E-01  0.1316133E-01     7.730  0.5639993E-04  0.2562405E-02  0.1690206E-02
   214.628  0.1440001E-02  0.1828194E-01  0.1316151E-01     7.730  0.5659617E-04  0.2564011E-02  0.1684628E-02
   214.632  0.1440059E-02  0.1828270E-01  0.1316029E-01     7.730  0.5677790E-04  0.2565417E-02  0.1679742E-02
   214.636  0.1440101E-02  0.1828340E-01  0.1315761E-01     7.730  0.5694058E-04  0.2566936E-02  0.1675422E-02
   214.640  0.1440130E-02  0.1828399E-01  0.1315380E-01     7.731  0.5708566E-04  0.2568445E-02  0.1672563E-02
   214.644  0.1440156E-02  0.1828480E-01  0.1315044E-01     7.731  0.5722592E-04  0.2570379E-02  0.1669491E-02
   214.648  0.1440179E-02  0.1828521E-01  0.1314801E-01     7.731  0.5735982E-04  0.2571916E-02  0.1666869E-02
   214.652  0.1440199E-02  0.1828537E-01  0.1314613E-01     7.731  0.5748578E-04  0.2572685E-02  0.1664754E-02
   214.656  0.1440217E-02  0.1828552E-01  0.1314471E-01     7.731  0.5759997E-04  0.2573390E-02  0.1664253E-02
   214.660  0.1440232E-02  0.1828579E-01  0.1314230E-01     7.731  0.5770050E-04  0.2574490E-02  0.1664209E-02
   214.663  0.1440241E-02  0.1828623E-01  0.1314018E-01     7.731  0.5778260E-04  0.2575976E-02  0.1664704E-02
   214.667  0.1440245E-02  0.1828738E-01  0.1313815E-01     7.732  0.5784387E-04  0.2577732E-02  0.1665712E-02
   214.671  0.1440243E-02  0.1828800E-01  0.1313639E-01     7.732  0.5788299E-04  0.2579460E-02  0.1667646E-02
   214.675  0.1440236E-02  0.1828862E-01  0.1313515E-01     7.732  0.5789959E-04  0.2581195E-02  0.1669946E-02
   214.679  0.1440223E-02  0.1828917E-01  0.1313358E-01     7.732  0.5789062E-04  0.2582962E-02  0.1673391E-02
   214.683  0.1440191E-02  0.1829166E-01  0.1313016E-01     7.732  0.5783344E-04  0.2586695E-02  0.1677399E-02
   214.687  0.1440138E-02  0.1829131E-01  0.1312776E-01     7.732  0.5772463E-04  0.2588040E-02  0.1679433E-02
   214.691  0.1440064E-02  0.1829204E-01  0.1312479E-01     7.732  0.5756790E-04  0.2589548E-02  0.1681109E-02
   214.695  0.1439972E-02  0.1829277E-01  0.1312197E-01     7.733  0.5736737E-04  0.2591241E-02  0.1682205E-02
   214.699  0.1439865E-02  0.1829307E-01  0.1311918E-01     7.733  0.5712837E-04  0.2592893E-02  0.1683048E-02
   214.703  0.1439747E-02  0.1829315E-01  0.1311600E-01     7.733  0.5685757E-04  0.2594186E-02  0.1683865E-02
   214.707  0.1439611E-02  0.1829270E-01  0.1311302E-01     7.733  0.5654982E-04  0.2595673E-02  0.1685002E-02
   214.710  0.1439456E-02  0.1829138E-01  0.1310981E-01     7.733  0.5620434E-04  0.2596785E-02  0.1685923E-02
   214.714  0.1439286E-02  0.1829381E-01  0.1311133E-01     7.733  0.5583087E-04  0.2599860E-02  0.1686070E-02
   214.718  0.1439107E-02  0.1829883E-01  0.1311611E-01     7.733  0.5543963E-04  0.2603901E-02  0.1686034E-02
   214.722  0.1438923E-02  0.1830220E-01  0.1312091E-01     7.734  0.5504090E-04  0.2607176E-02  0.1685711E-02
   214.726  0.1438736E-02  0.1830399E-01  0.1312571E-01     7.734  0.5463897E-04  0.2609931E-02  0.1685608E-02
   214.730  0.1438538E-02  0.1830468E-01  0.1312968E-01     7.734  0.5422903E-04  0.2612735E-02  0.1686001E-02
   214.734  0.1438334E-02  0.1830395E-01  0.1313273E-01     7.734  0.5382247E-04  0.2615828E-02  0.1687068E-02
   214.738  0.1438129E-02  0.1830942E-01  0.1314300E-01     7.734  0.5342829E-04  0.2621870E-02  0.1688077E-02
   214.742  0.1437929E-02  0.1831381E-01  0.1315408E-01     7.734  0.5305451E-04  0.2627685E-02  0.1689109E-02
   214.746  0.1437740E-02  0.1831657E-01  0.1316535E-01     7.734  0.5270979E-04  0.2632849E-02  0.1690759E-02
   214.750  0.1437567E-02  0.1831695E-01  0.1317631E-01     7.735  0.5240164E-04  0.2637574E-02  0.1692885E-02
   214.754  0.1437415E-02  0.1831477E-01  0.1318719E-01     7.735  0.5213650E-04  0.2641264E-02  0.1694975E-02
   214.757  0.1437286E-02  0.1831019E-01  0.1319793E-01     7.735  0.5192091E-04  0.2643617E-02  0.1697229E-02
   214.761  0.1437186E-02  0.1830418E-01  0.1320977E-01     7.735  0.5175931E-04  0.2645531E-02  0.1699162E-02
   214.765  0.1437116E-02  0.1829719E-01  0.1322103E-01     7.735  0.5165673E-04  0.2647742E-02  0.1700031E-02
   214.769  0.1437076E-02  0.1828881E-01  0.1323389E-01     7.735  0.5161762E-04  0.2649633E-02  0.1699928E-02
   214.773  0.1437060E-02  0.1827980E-01  0.1324761E-01     7.735  0.5165351E-04  0.2650945E-02  0.1702882E-02
   214.777  0.1437067E-02  0.1827452E-01  0.1326552E-01     7.736  0.5176553E-04  0.2653515E-02  0.1709250E-02
   214.781  0.1437091E-02  0.1827404E-01  0.1328675E-01     7.736  0.5195550E-04  0.2657284E-02  0.1719902E-02
   214.785  0.1437131E-02  0.1827203E-01  0.1330674E-01     7.736  0.5221851E-04  0.2660258E-02  0.1731551E-02
   214.789  0.1437186E-02  0.1827022E-01  0.1332438E-01     7.736  0.5254856E-04  0.2662770E-02  0.1744599E-02
   214.793  0.1437253E-02  0.1826790E-01  0.1334100E-01     7.736  0.5293662E-04  0.2664691E-02  0.1757548E-02
   214.797  0.1437331E-02  0.1826873E-01  0.1335882E-01     7.736  0.5337329E-04  0.2664462E-02  0.1771875E-02
   214.801  0.1437417E-02  0.1826751E-01  0.1337587E-01     7.736  0.5384697E-04  0.2665775E-02  0.1785203E-02
   214.804  0.1437509E-02  0.1826586E-01  0.1339027E-01     7.737  0.5434484E-04  0.2666447E-02  0.1797545E-02
   214.808  0.1437603E-02  0.1826365E-01  0.1340268E-01     7.737  0.5485324E-04  0.2666443E-02  0.1807883E-02
   214.812  0.1437697E-02  0.1826241E-01  0.1341436E-01     7.737  0.5535911E-04  0.2666202E-02  0.1813265E-02
   214.816  0.1437790E-02  0.1826023E-01  0.1342365E-01     7.737  0.5585035E-04  0.2665143E-02  0.1815437E-02
   214.820  0.1437879E-02  0.1825932E-01  0.1343050E-01     7.737  0.5631620E-04  0.2663848E-02  0.1815671E-02
   214.824  0.1437963E-02  0.1825477E-01  0.1343409E-01     7.737  0.5674480E-04  0.2660910E-02  0.1813408E-02
   214.828  0.1438039E-02  0.1824917E-01  0.1343537E-01     7.737  0.5712475E-04  0.2657545E-02  0.1807969E-02
   214.832  0.1438106E-02  0.1824348E-01  0.1343408E-01     7.737  0.5745020E-04  0.2653968E-02  0.1801017E-02
   214.836  0.1438187E-02  0.1823901E-01  0.1343472E-01     7.738  0.5774761E-04  0.2650578E-02  0.1792445E-02
   214.840  0.1438285E-02  0.1823350E-01  0.1343529E-01     7.738  0.5801880E-04  0.2646850E-02  0.1784108E-02
   214.844  0.1438397E-02  0.1822690E-01  0.1343555E-01     7.738  0.5825733E-04  0.2642633E-02  0.1776038E-02
   214.848  0.1438517E-02  0.1821992E-01  0.1343503E-01     7.738  0.5846089E-04  0.2637310E-02  0.1767969E-02
   214.851  0.1438637E-02  0.1821292E-01  0.1343373E-01     7.738  0.5862805E-04  0.2631133E-02  0.1759824E-02
   214.855  0.1438756E-02  0.1820548E-01  0.1343130E-01     7.738  0.5875477E-04  0.2624095E-02  0.1752224E-02
   214.859  0.1438878E-02  0.1819798E-01  0.1342846E-01     7.738  0.5885085E-04  0.2616554E-02  0.1745214E-02
   214.863  0.1439009E-02  0.1818984E-01  0.1342608E-01     7.739  0.5892522E-04  0.2608288E-02  0.1739313E-02
   214.867  0.1439147E-02  0.1818247E-01  0.1342534E-01     7.739  0.5897729E-04  0.2603973E-02  0.1732691E-02
   214.871  0.1439290E-02  0.1817753E-01  0.1342258E-01     7.739  0.5900520E-04  0.2596675E-02  0.1726300E-02
   214.875  0.1439434E-02  0.1817140E-01  0.1342117E-01     7.739  0.5900845E-04  0.2589729E-02  0.1722411E-02
   214.879  0.1439577E-02  0.1816511E-01  0.1341920E-01     7.739  0.5898783E-04  0.2583484E-02  0.1720237E-02
   214.883  0.1439717E-02  0.1815886E-01  0.1341647E-01     7.739  0.5894354E-04  0.2578705E-02  0.1719654E-02
   214.887  0.1439851E-02  0.1815347E-01  0.1341291E-01     7.739  0.5887572E-04  0.2575200E-02  0.1721577E-02
   214.891  0.1439979E-02  0.1815260E-01  0.1341371E-01     7.740  0.5878424E-04  0.2574312E-02  0.1723831E-02
   214.895  0.1440099E-02  0.1815253E-01  0.1341395E-01     7.740  0.5867110E-04  0.2574969E-02  0.1726588E-02
   214.898  0.1440222E-02  0.1815207E-01  0.1341396E-01     7.740  0.5855404E-04  0.2576381E-02  0.1730752E-02
   214.902  0.1440347E-02  0.1815115E-01  0.1341389E-01     7.740  0.5843998E-04  0.2578350E-02  0.1735758E-02
   214.906  0.1440466E-02  0.1815021E-01  0.1341376E-01     7.740  0.5833596E-04  0.2580436E-02  0.1740846E-02
   214.910  0.1440574E-02  0.1814949E-01  0.1341304E-01     7.740  0.5824556E-04  0.2582531E-02  0.1748035E-02
   214.914  0.1440669E-02  0.1814857E-01  0.1341136E-01     7.740  0.5817045E-04  0.2585385E-02  0.1753734E-02
   214.918  0.1440750E-02  0.1814752E-01  0.1340936E-01     7.741  0.5811173E-04  0.2588972E-02  0.1758965E-02
   214.922  0.1440817E-02  0.1814594E-01  0.1340648E-01     7.741  0.5807052E-04  0.2593148E-02  0.1764907E-02
   214.926  0.1440870E-02  0.1814433E-01  0.1340293E-01     7.741  0.5804532E-04  0.2597950E-02  0.1770491E-02
   214.930  0.1440917E-02  0.1814252E-01  0.1339955E-01     7.741  0.5802560E-04  0.2603855E-02  0.1774947E-02
   214.934  0.1440960E-02  0.1814156E-01  0.1339747E-01     7.741  0.5801087E-04  0.2610888E-02  0.1777290E-02
   214.938  0.1440997E-02  0.1813940E-01  0.1339470E-01     7.741  0.5800066E-04  0.2617731E-02  0.1778949E-02
   214.942  0.1441028E-02  0.1813728E-01  0.1339200E-01     7.741  0.5799534E-04  0.2626036E-02  0.1780904E-02
   214.945  0.1441052E-02  0.1813444E-01  0.1338899E-01     7.742  0.5799476E-04  0.2634892E-02  0.1782976E-02
   214.949  0.1441065E-02  0.1813255E-01  0.1338517E-01     7.742  0.5800557E-04  0.2642201E-02  0.1785200E-02
   214.953  0.1441067E-02  0.1812993E-01  0.1338068E-01     7.742  0.5802748E-04  0.2653721E-02  0.1786827E-02
   214.957  0.1441067E-02  0.1812709E-01  0.1337779E-01     7.742  0.5805247E-04  0.2664885E-02  0.1787875E-02
   214.961  0.1441068E-02  0.1812442E-01  0.1337521E-01     7.742  0.5807944E-04  0.2676476E-02  0.1788388E-02
   214.965  0.1441069E-02  0.1812027E-01  0.1337369E-01     7.742  0.5810885E-04  0.2687033E-02  0.1788673E-02
   214.969  0.1441057E-02  0.1811725E-01  0.1337149E-01     7.742  0.5815628E-04  0.2699832E-02  0.1789438E-02
   214.973  0.1440986E-02  0.1811395E-01  0.1336505E-01     7.742  0.5827458E-04  0.2712777E-02  0.1796657E-02
   214.977  0.1440859E-02  0.1811095E-01  0.1335469E-01     7.743  0.5846251E-04  0.2726149E-02  0.1809201E-02
   214.981  0.1440678E-02  0.1810800E-01  0.1334169E-01     7.743  0.5871861E-04  0.2737904E-02  0.1825770E-02
   214.985  0.1440449E-02  0.1810868E-01  0.1333108E-01     7.743  0.5903850E-04  0.2742631E-02  0.1849979E-02
   214.989  0.1440178E-02  0.1811396E-01  0.1332421E-01     7.743  0.5941705E-04  0.2748577E-02  0.1868450E-02
   214.992  0.1439871E-02  0.1812947E-01  0.1332773E-01     7.743  0.5984678E-04  0.2758135E-02  0.1873045E-02
   214.996  0.1439537E-02  0.1814398E-01  0.1333000E-01     7.743  0.6031502E-04  0.2767387E-02  0.1877059E-02
   215.000  0.1439171E-02  0.1815697E-01  0.1333293E-01     7.743  0.6079969E-04  0.2776176E-02  0.1881854E-02
   215.004  0.1438778E-02  0.1816647E-01  0.1333472E-01     7.744  0.6128428E-04  0.2782471E-02  0.1887257E-02
   215.008  0.1438367E-02  0.1817461E-01  0.1333510E-01     7.744  0.6175840E-04  0.2788691E-02  0.1891835E-02
   215.012  0.1437945E-02  0.1818429E-01  0.1333907E-01     7.744  0.6221194E-04  0.2795275E-02  0.1888013E-02
   215.016  0.1437522E-02  0.1819150E-01  0.1334326E-01     7.744  0.6263326E-04  0.2801068E-02  0.1881000E-02
   215.020  0.1437107E-02  0.1819551E-01  0.1334903E-01     7.744  0.6301118E-04  0.2803220E-02  0.1871225E-02
   215.024  0.1436710E-02  0.1820067E-01  0.1335755E-01     7.744  0.6333461E-04  0.2808954E-02  0.1858745E-02
   215.028  0.1436341E-02  0.1820395E-01  0.1336744E-01     7.744  0.6359529E-04  0.2811224E-02  0.1842776E-02
   215.032  0.1436009E-02  0.1820540E-01  0.1337971E-01     7.745  0.6378435E-04  0.2812319E-02  0.1824430E-02
   215.036  0.1435720E-02  0.1820442E-01  0.1339346E-01     7.745  0.6389663E-04  0.2812732E-02  0.1803135E-02
   215.040  0.1435483E-02  0.1820012E-01  0.1340777E-01     7.745  0.6392881E-04  0.2811969E-02  0.1779248E-02
   215.043  0.1435303E-02  0.1819223E-01  0.1342282E-01     7.745  0.6387962E-04  0.2809665E-02  0.1752899E-02
   215.047  0.1435182E-02  0.1818180E-01  0.1343786E-01     7.745  0.6375139E-04  0.2807062E-02  0.1724325E-02
   215.051  0.1435128E-02  0.1816837E-01  0.1345484E-01     7.745  0.6354625E-04  0.2803445E-02  0.1694386E-02
   215.055  0.1435148E-02  0.1815220E-01  0.1347271E-01     7.745  0.6326822E-04  0.2798748E-02  0.1665571E-02
   215.059  0.1435242E-02  0.1813481E-01  0.1349157E-01     7.746  0.6292529E-04  0.2793670E-02  0.1638370E-02
   215.063  0.1435405E-02  0.1811662E-01  0.1351189E-01     7.746  0.6252404E-04  0.2788642E-02  0.1613012E-02
   215.067  0.1435626E-02  0.1809748E-01  0.1353217E-01     7.746  0.6207007E-04  0.2783310E-02  0.1590216E-02
   215.071  0.1435877E-02  0.1807748E-01  0.1354912E-01     7.746  0.6161045E-04  0.2778215E-02  0.1571949E-02
   215.075  0.1436137E-02  0.1805701E-01  0.1356190E-01     7.746  0.6117306E-04  0.2773198E-02  0.1558757E-02
   215.079  0.1436401E-02  0.1803666E-01  0.1357045E-01     7.746  0.6076786E-04  0.2768671E-02  0.1550251E-02
   215.083  0.1436662E-02  0.1802686E-01  0.1358582E-01     7.746  0.6040319E-04  0.2767565E-02  0.1537798E-02
   215.087  0.1436914E-02  0.1802016E-01  0.1360082E-01     7.747  0.6008728E-04  0.2767404E-02  0.1528834E-02
   215.090  0.1437150E-02  0.1801606E-01  0.1361493E-01     7.747  0.5982585E-04  0.2768212E-02  0.1520770E-02
   215.094  0.1437366E-02  0.1801212E-01  0.1362504E-01     7.747  0.5962394E-04  0.2769477E-02  0.1516271E-02
   215.098  0.1437555E-02  0.1801898E-01  0.1364210E-01     7.747  0.5948465E-04  0.2775731E-02  0.1506580E-02
   215.102  0.1437714E-02  0.1802513E-01  0.1365522E-01     7.747  0.5941027E-04  0.2781899E-02  0.1499264E-02
   215.106  0.1437845E-02  0.1802977E-01  0.1366301E-01     7.747  0.5939498E-04  0.2787841E-02  0.1495085E-02
   215.110  0.1437946E-02  0.1803316E-01  0.1366647E-01     7.747  0.5943583E-04  0.2792822E-02  0.1493549E-02
   215.114  0.1438015E-02  0.1803456E-01  0.1366550E-01     7.747  0.5953203E-04  0.2797256E-02  0.1494886E-02
   215.118  0.1438051E-02  0.1803368E-01  0.1366100E-01     7.748  0.5968154E-04  0.2800941E-02  0.1498396E-02
   215.122  0.1438055E-02  0.1803022E-01  0.1365184E-01     7.748  0.5988073E-04  0.2803450E-02  0.1506122E-02
   215.126  0.1438033E-02  0.1802505E-01  0.1363983E-01     7.748  0.6011526E-04  0.2804426E-02  0.1517003E-02
   215.130  0.1438032E-02  0.1801752E-01  0.1362981E-01     7.748  0.6032060E-04  0.2804278E-02  0.1526252E-02
   215.134  0.1438045E-02  0.1800833E-01  0.1362056E-01     7.748  0.6046024E-04  0.2803281E-02  0.1532433E-02
   215.137  0.1438060E-02  0.1799790E-01  0.1360973E-01     7.748  0.6051451E-04  0.2801348E-02  0.1535376E-02
   215.141  0.1438079E-02  0.1798745E-01  0.1359969E-01     7.748  0.6048131E-04  0.2799075E-02  0.1534725E-02
   215.145  0.1438101E-02  0.1798220E-01  0.1359504E-01     7.749  0.6036115E-04  0.2798921E-02  0.1526089E-02
   215.149  0.1438131E-02  0.1797660E-01  0.1359012E-01     7.749  0.6015950E-04  0.2797690E-02  0.1516204E-02
   215.153  0.1438175E-02  0.1796951E-01  0.1358501E-01     7.749  0.5989519E-04  0.2794380E-02  0.1505069E-02
   215.157  0.1438237E-02  0.1796353E-01  0.1357894E-01     7.749  0.5957598E-04  0.2792719E-02  0.1493510E-02
   215.161  0.1438314E-02  0.1795849E-01  0.1357532E-01     7.749  0.5921101E-04  0.2791462E-02  0.1482332E-02
   215.165  0.1438407E-02  0.1795579E-01  0.1357457E-01     7.749  0.5880952E-04  0.2791836E-02  0.1469182E-02
   215.169  0.1438513E-02  0.1795480E-01  0.1357593E-01     7.749  0.5838352E-04  0.2791696E-02  0.1457490E-02
   215.173  0.1438636E-02  0.1796011E-01  0.1358336E-01     7.750  0.5794657E-04  0.2794055E-02  0.1441750E-02
   215.177  0.1438780E-02  0.1796600E-01  0.1359062E-01     7.750  0.5750757E-04  0.2796818E-02  0.1426822E-02
   215.181  0.1438945E-02  0.1796985E-01  0.1359805E-01     7.750  0.5707761E-04  0.2799133E-02  0.1414101E-02
   215.185  0.1439126E-02  0.1797427E-01  0.1360638E-01     7.750  0.5666744E-04  0.2801643E-02  0.1403129E-02
   215.188  0.1439316E-02  0.1797967E-01  0.1361329E-01     7.750  0.5629149E-04  0.2804161E-02  0.1394253E-02
   215.192  0.1439509E-02  0.1798242E-01  0.1361839E-01     7.750  0.5596018E-04  0.2805812E-02  0.1388111E-02
   215.196  0.1439700E-02  0.1798528E-01  0.1362212E-01     7.750  0.5568171E-04  0.2807206E-02  0.1384096E-02
   215.200  0.1439882E-02  0.1798832E-01  0.1362362E-01     7.750  0.5545908E-04  0.2808943E-02  0.1382525E-02
   215.204  0.1440051E-02  0.1799229E-01  0.1362288E-01     7.751  0.5529815E-04  0.2810783E-02  0.1383958E-02
   215.208  0.1440202E-02  0.1799687E-01  0.1362089E-01     7.751  0.5520244E-04  0.2812828E-02  0.1387236E-02
   215.212  0.1440331E-02  0.1800098E-01  0.1361614E-01     7.751  0.5517452E-04  0.2814992E-02  0.1393745E-02
   215.216  0.1440436E-02  0.1800474E-01  0.1360931E-01     7.751  0.5521380E-04  0.2817268E-02  0.1402617E-02
   215.220  0.1440514E-02  0.1800794E-01  0.1360029E-01     7.751  0.5531900E-04  0.2819542E-02  0.1414186E-02
   215.224  0.1440562E-02  0.1801074E-01  0.1358862E-01     7.751  0.5548814E-04  0.2821615E-02  0.1428750E-02
   215.228  0.1440594E-02  0.1801309E-01  0.1357631E-01     7.751  0.5569736E-04  0.2823298E-02  0.1444449E-02
   215.232  0.1440632E-02  0.1801512E-01  0.1356595E-01     7.752  0.5591864E-04  0.2825124E-02  0.1458972E-02
   215.236  0.1440681E-02  0.1801640E-01  0.1355747E-01     7.752  0.5615367E-04  0.2826829E-02  0.1471985E-02
   215.239  0.1440735E-02  0.1801712E-01  0.1355053E-01     7.752  0.5639386E-04  0.2827989E-02  0.1483621E-02
   215.243  0.1440794E-02  0.1801746E-01  0.1354384E-01     7.752  0.5663338E-04  0.2828896E-02  0.1494512E-02
   215.247  0.1440855E-02  0.1801709E-01  0.1353710E-01     7.752  0.5686674E-04  0.2829510E-02  0.1504241E-02
   215.251  0.1440916E-02  0.1801625E-01  0.1353124E-01     7.752  0.5708754E-04  0.2830125E-02  0.1512845E-02
   215.255  0.1440976E-02  0.1801485E-01  0.1352445E-01     7.752  0.5728982E-04  0.2829900E-02  0.1521273E-02
   215.259  0.1441032E-02  0.1801468E-01  0.1351715E-01     7.753  0.5746863E-04  0.2832075E-02  0.1529268E-02
   215.263  0.1441082E-02  0.1801151E-01  0.1350780E-01     7.753  0.5761894E-04  0.2831550E-02  0.1536391E-02
   215.267  0.1441127E-02  0.1800753E-01  0.1349950E-01     7.753  0.5773591E-04  0.2831139E-02  0.1543331E-02
   215.271  0.1441152E-02  0.1800418E-01  0.1349017E-01     7.753  0.5780380E-04  0.2829951E-02  0.1549823E-02
   215.275  0.1441135E-02  0.1800217E-01  0.1347940E-01     7.753  0.5779544E-04  0.2830957E-02  0.1556415E-02
   215.279  0.1441077E-02  0.1799822E-01  0.1346569E-01     7.753  0.5770950E-04  0.2831941E-02  0.1565016E-02
   215.283  0.1440978E-02  0.1799686E-01  0.1344807E-01     7.753  0.5754985E-04  0.2834004E-02  0.1575451E-02
   215.286  0.1440861E-02  0.1799487E-01  0.1343202E-01     7.754  0.5734746E-04  0.2835723E-02  0.1587899E-02
   215.290  0.1440734E-02  0.1799282E-01  0.1341673E-01     7.754  0.5711584E-04  0.2837195E-02  0.1600819E-02
   215.294  0.1440601E-02  0.1798995E-01  0.1340204E-01     7.754  0.5686141E-04  0.2838469E-02  0.1614630E-02
   215.298  0.1440464E-02  0.1798636E-01  0.1338813E-01     7.754  0.5658926E-04  0.2838993E-02  0.1629278E-02
   215.302  0.1440327E-02  0.1798205E-01  0.1337316E-01     7.754  0.5630628E-04  0.2838753E-02  0.1642185E-02
   215.306  0.1440193E-02  0.1797725E-01  0.1336072E-01     7.754  0.5601865E-04  0.2837651E-02  0.1656614E-02
   215.310  0.1440065E-02  0.1797176E-01  0.1334908E-01     7.754  0.5573208E-04  0.2835701E-02  0.1670840E-02
   215.314  0.1439946E-02  0.1796539E-01  0.1333865E-01     7.754  0.5545332E-04  0.2832269E-02  0.1684192E-02
   215.318  0.1439839E-02  0.1795781E-01  0.1333115E-01     7.755  0.5518788E-04  0.2827682E-02  0.1698651E-02
   215.322  0.1439747E-02  0.1794982E-01  0.1332321E-01     7.755  0.5494103E-04  0.2821664E-02  0.1709787E-02
   215.326  0.1439668E-02  0.1794139E-01  0.1331508E-01     7.755  0.5471922E-04  0.2814104E-02  0.1719697E-02
   215.330  0.1439604E-02  0.1793214E-01  0.1330744E-01     7.755  0.5452734E-04  0.2805005E-02  0.1727820E-02
   215.333  0.1439556E-02  0.1792366E-01  0.1330189E-01     7.755  0.5436859E-04  0.2796933E-02  0.1731883E-02
   215.337  0.1439526E-02  0.1792138E-01  0.1330406E-01     7.755  0.5424624E-04  0.2795836E-02  0.1724677E-02
   215.341  0.1439513E-02  0.1792507E-01  0.1331302E-01     7.755  0.5416317E-04  0.2801222E-02  0.1707880E-02
   215.345  0.1439514E-02  0.1792844E-01  0.1332480E-01     7.756  0.5412719E-04  0.2805867E-02  0.1690167E-02
   215.349  0.1439526E-02  0.1793175E-01  0.1333401E-01     7.756  0.5413915E-04  0.2809603E-02  0.1671955E-02
   215.353  0.1439550E-02  0.1793481E-01  0.1334349E-01     7.756  0.5420060E-04  0.2812394E-02  0.1654220E-02
   215.357  0.1439575E-02  0.1794078E-01  0.1335336E-01     7.756  0.5431660E-04  0.2809199E-02  0.1635632E-02
   215.361  0.1439595E-02  0.1794570E-01  0.1336427E-01     7.756  0.5448808E-04  0.2807135E-02  0.1619514E-02
   215.365  0.1439614E-02  0.1795099E-01  0.1337199E-01     7.756  0.5470606E-04  0.2802655E-02  0.1604483E-02
   215.369  0.1439639E-02  0.1795608E-01  0.1338131E-01     7.756  0.5496260E-04  0.2795170E-02  0.1589575E-02
   215.373  0.1439672E-02  0.1796140E-01  0.1339157E-01     7.757  0.5525420E-04  0.2786835E-02  0.1576957E-02
   215.377  0.1439713E-02  0.1796678E-01  0.1340094E-01     7.757  0.5557491E-04  0.2778176E-02  0.1563594E-02
   215.380  0.1439763E-02  0.1797156E-01  0.1341128E-01     7.757  0.5591762E-04  0.2769392E-02  0.1551263E-02
   215.384  0.1439822E-02  0.1797859E-01  0.1342460E-01     7.757  0.5627483E-04  0.2764121E-02  0.1537665E-02
   215.388  0.1439889E-02  0.1798598E-01  0.1343821E-01     7.757  0.5663969E-04  0.2760940E-02  0.1525044E-02
   215.392  0.1439963E-02  0.1799261E-01  0.1345135E-01     7.757  0.5700283E-04  0.2758423E-02  0.1514452E-02
   215.396  0.1440045E-02  0.1799824E-01  0.1346353E-01     7.757  0.5735732E-04  0.2757306E-02  0.1505844E-02
   215.400  0.1440134E-02  0.1800210E-01  0.1347432E-01     7.758  0.5769363E-04  0.2757830E-02  0.1499039E-02
   215.404  0.1440229E-02  0.1800417E-01  0.1348346E-01     7.758  0.5800429E-04  0.2759769E-02  0.1494084E-02
   215.408  0.1440331E-02  0.1800499E-01  0.1349117E-01     7.758  0.5828541E-04  0.2762991E-02  0.1490945E-02
   215.412  0.1440440E-02  0.1800481E-01  0.1349689E-01     7.758  0.5853153E-04  0.2767314E-02  0.1489454E-02
   215.416  0.1440556E-02  0.1800296E-01  0.1350076E-01     7.758  0.5873714E-04  0.2773294E-02  0.1489370E-02
   215.420  0.1440677E-02  0.1799923E-01  0.1350306E-01     7.758  0.5889880E-04  0.2780724E-02  0.1491071E-02
   215.424  0.1440802E-02  0.1799383E-01  0.1350290E-01     7.758  0.5901399E-04  0.2789510E-02  0.1494523E-02
   215.427  0.1440925E-02  0.1798734E-01  0.1350118E-01     7.759  0.5908405E-04  0.2798977E-02  0.1499316E-02
   215.431  0.1441035E-02  0.1798023E-01  0.1349685E-01     7.759  0.5911539E-04  0.2809358E-02  0.1505748E-02
   215.435  0.1441132E-02  0.1797275E-01  0.1349017E-01     7.759  0.5910800E-04  0.2820521E-02  0.1514078E-02
   215.439  0.1441212E-02  0.1796452E-01  0.1348096E-01     7.759  0.5906181E-04  0.2832524E-02  0.1524555E-02
   215.443  0.1441298E-02  0.1795551E-01  0.1347229E-01     7.759  0.5900556E-04  0.2844377E-02  0.1533951E-02
   215.447  0.1441395E-02  0.1794603E-01  0.1346459E-01     7.759  0.5894951E-04  0.2856191E-02  0.1542229E-02
   215.451  0.1441496E-02  0.1794006E-01  0.1345960E-01     7.759  0.5888863E-04  0.2866173E-02  0.1549695E-02
   215.455  0.1441583E-02  0.1793643E-01  0.1345636E-01     7.760  0.5880200E-04  0.2873535E-02  0.1556783E-02
   215.459  0.1441653E-02  0.1793284E-01  0.1345109E-01     7.760  0.5869155E-04  0.2880658E-02  0.1563312E-02
   215.463  0.1441704E-02  0.1792921E-01  0.1344628E-01     7.760  0.5856037E-04  0.2887136E-02  0.1566343E-02
   215.467  0.1441736E-02  0.1792758E-01  0.1344230E-01     7.760  0.5841282E-04  0.2894815E-02  0.1566126E-02
   215.470  0.1441747E-02  0.1792505E-01  0.1343701E-01     7.760  0.5825316E-04  0.2901532E-02  0.1564914E-02
   215.474  0.1441743E-02  0.1792172E-01  0.1343037E-01     7.760  0.5808367E-04  0.2907120E-02  0.1563360E-02
   215.478  0.1441722E-02  0.1791896E-01  0.1342303E-01     7.760  0.5790904E-04  0.2910824E-02  0.1560691E-02
   215.482  0.1441686E-02  0.1791612E-01  0.1341561E-01     7.761  0.5773599E-04  0.2915612E-02  0.1556888E-02
   215.486  0.1441635E-02  0.1791699E-01  0.1341153E-01     7.761  0.5756922E-04  0.2921388E-02  0.1551447E-02
   215.490  0.1441571E-02  0.1791976E-01  0.1340879E-01     7.761  0.5741364E-04  0.2924641E-02  0.1546564E-02
   215.494  0.1441496E-02  0.1792411E-01  0.1340749E-01     7.761  0.5727348E-04  0.2920747E-02  0.1546455E-02
   215.498  0.1441413E-02  0.1792883E-01  0.1340699E-01     7.761  0.5715098E-04  0.2914571E-02  0.1547046E-02
   215.502  0.1441331E-02  0.1793227E-01  0.1340668E-01     7.761  0.5704310E-04  0.2905472E-02  0.1548196E-02
   215.506  0.1441260E-02  0.1793369E-01  0.1340640E-01     7.761  0.5694738E-04  0.2895803E-02  0.1549824E-02
   215.510  0.1441211E-02  0.1793226E-01  0.1340573E-01     7.762  0.5685826E-04  0.2887530E-02  0.1551947E-02
   215.513  0.1441188E-02  0.1793416E-01  0.1340871E-01     7.762  0.5677811E-04  0.2883777E-02  0.1553539E-02
   215.517  0.1441191E-02  0.1793635E-01  0.1341640E-01     7.762  0.5670933E-04  0.2876906E-02  0.1555584E-02
   215.521  0.1441220E-02  0.1793591E-01  0.1342501E-01     7.762  0.5665336E-04  0.2872554E-02  0.1557837E-02
   215.525  0.1441273E-02  0.1793427E-01  0.1343361E-01     7.762  0.5660796E-04  0.2868933E-02  0.1560922E-02
   215.529  0.1441346E-02  0.1793188E-01  0.1344202E-01     7.762  0.5657317E-04  0.2866310E-02  0.1565545E-02
   215.533  0.1441439E-02  0.1792862E-01  0.1345057E-01     7.762  0.5655087E-04  0.2864264E-02  0.1570825E-02
   215.537  0.1441554E-02  0.1792482E-01  0.1345910E-01     7.762  0.5654553E-04  0.2862626E-02  0.1576416E-02
   215.541  0.1441687E-02  0.1792081E-01  0.1346735E-01     7.763  0.5655685E-04  0.2861277E-02  0.1582459E-02
   215.545  0.1441835E-02  0.1791633E-01  0.1347638E-01     7.763  0.5658535E-04  0.2860370E-02  0.1589287E-02
   215.549  0.1441994E-02  0.1791313E-01  0.1348545E-01     7.763  0.5662987E-04  0.2860208E-02  0.1596093E-02
   215.553  0.1442161E-02  0.1791274E-01  0.1349681E-01     7.763  0.5668969E-04  0.2860810E-02  0.1603689E-02
   215.557  0.1442332E-02  0.1791255E-01  0.1350772E-01     7.763  0.5676311E-04  0.2860877E-02  0.1611070E-02
   215.560  0.1442501E-02  0.1791217E-01  0.1351845E-01     7.763  0.5684768E-04  0.2860978E-02  0.1619114E-02
   215.564  0.1442666E-02  0.1791230E-01  0.1352673E-01     7.763  0.5694161E-04  0.2861642E-02  0.1626393E-02
   215.568  0.1442822E-02  0.1791328E-01  0.1353358E-01     7.764  0.5704150E-04  0.2862510E-02  0.1633688E-02
   215.572  0.1442963E-02  0.1791321E-01  0.1353916E-01     7.764  0.5714592E-04  0.2862762E-02  0.1639617E-02
   215.576  0.1443075E-02  0.1791664E-01  0.1354131E-01     7.764  0.5725885E-04  0.2863509E-02  0.1643555E-02
   215.580  0.1443151E-02  0.1791635E-01  0.1354055E-01     7.764  0.5737971E-04  0.2863092E-02  0.1643640E-02
   215.584  0.1443192E-02  0.1791759E-01  0.1353621E-01     7.764  0.5750262E-04  0.2862344E-02  0.1641135E-02
   215.588  0.1443204E-02  0.1791836E-01  0.1352868E-01     7.764  0.5761463E-04  0.2861507E-02  0.1635725E-02
   215.592  0.1443189E-02  0.1791746E-01  0.1351908E-01     7.764  0.5771161E-04  0.2859909E-02  0.1627764E-02
   215.596  0.1443147E-02  0.1791449E-01  0.1350781E-01     7.765  0.5779075E-04  0.2857547E-02  0.1617517E-02
   215.600  0.1443080E-02  0.1791201E-01  0.1349349E-01     7.765  0.5784995E-04  0.2855108E-02  0.1606265E-02
   215.603  0.1443000E-02  0.1790944E-01  0.1347906E-01     7.765  0.5790316E-04  0.2852986E-02  0.1594048E-02
   215.607  0.1442922E-02  0.1790680E-01  0.1346595E-01     7.765  0.5796464E-04  0.2851425E-02  0.1581952E-02
   215.611  0.1442847E-02  0.1790384E-01  0.1345363E-01     7.765  0.5803278E-04  0.2850459E-02  0.1570880E-02
   215.615  0.1442777E-02  0.1790017E-01  0.1344245E-01     7.765  0.5810575E-04  0.2850102E-02  0.1560506E-02
   215.619  0.1442715E-02  0.1789708E-01  0.1343278E-01     7.765  0.5818180E-04  0.2848602E-02  0.1550027E-02
   215.623  0.1442660E-02  0.1789396E-01  0.1342405E-01     7.766  0.5826148E-04  0.2849533E-02  0.1539938E-02
   215.627  0.1442605E-02  0.1788926E-01  0.1341602E-01     7.766  0.5834772E-04  0.2850120E-02  0.1529529E-02
   215.631  0.1442554E-02  0.1788476E-01  0.1340764E-01     7.766  0.5843893E-04  0.2850983E-02  0.1519346E-02
   215.635  0.1442507E-02  0.1788064E-01  0.1339950E-01     7.766  0.5853202E-04  0.2851984E-02  0.1508936E-02
   215.639  0.1442467E-02  0.1787636E-01  0.1339234E-01     7.766  0.5862497E-04  0.2853358E-02  0.1498109E-02
   215.642  0.1442437E-02  0.1787223E-01  0.1338500E-01     7.766  0.5871391E-04  0.2855016E-02  0.1488407E-02
   215.646  0.1442418E-02  0.1786864E-01  0.1337744E-01     7.766  0.5879702E-04  0.2857030E-02  0.1479842E-02
   215.650  0.1442408E-02  0.1786491E-01  0.1337070E-01     7.767  0.5887403E-04  0.2859504E-02  0.1471612E-02
   215.654  0.1442408E-02  0.1786393E-01  0.1336611E-01     7.767  0.5894363E-04  0.2864898E-02  0.1461932E-02
   215.658  0.1442418E-02  0.1786234E-01  0.1336259E-01     7.767  0.5900453E-04  0.2870247E-02  0.1453062E-02
   215.662  0.1442439E-02  0.1786136E-01  0.1335914E-01     7.767  0.5905520E-04  0.2875776E-02  0.1445286E-02
   215.666  0.1442470E-02  0.1786080E-01  0.1335515E-01     7.767  0.5909391E-04  0.2881572E-02  0.1439114E-02
   215.670  0.1442507E-02  0.1786035E-01  0.1335186E-01     7.767  0.5911897E-04  0.2887352E-02  0.1434188E-02
   215.674  0.1442546E-02  0.1786030E-01  0.1334802E-01     7.767  0.5913182E-04  0.2893487E-02  0.1431284E-02
   215.678  0.1442586E-02  0.1786068E-01  0.1334493E-01     7.768  0.5913171E-04  0.2897842E-02  0.1431618E-02
   215.682  0.1442624E-02  0.1786261E-01  0.1334207E-01     7.768  0.5911660E-04  0.2900876E-02  0.1433799E-02
   215.685  0.1442659E-02  0.1786324E-01  0.1333894E-01     7.768  0.5908680E-04  0.2902617E-02  0.1437764E-02
   215.689  0.1442690E-02  0.1786400E-01  0.1333473E-01     7.768  0.5904321E-04  0.2904412E-02  0.1442881E-02
   215.693  0.1442697E-02  0.1786614E-01  0.1332956E-01     7.768  0.5895913E-04  0.2906446E-02  0.1447749E-02
   215.697  0.1442674E-02  0.1786992E-01  0.1332390E-01     7.768  0.5883116E-04  0.2908637E-02  0.1451322E-02
   215.701  0.1442622E-02  0.1787471E-01  0.1331707E-01     7.768  0.5866090E-04  0.2909687E-02  0.1454715E-02
   215.705  0.1442537E-02  0.1787971E-01  0.1330902E-01     7.769  0.5844632E-04  0.2910427E-02  0.1457976E-02
   215.709  0.1442421E-02  0.1788462E-01  0.1329969E-01     7.769  0.5819180E-04  0.2910036E-02  0.1460866E-02
   215.713  0.1442275E-02  0.1788964E-01  0.1328963E-01     7.769  0.5790415E-04  0.2908286E-02  0.1464078E-02
   215.717  0.1442104E-02  0.1789492E-01  0.1327932E-01     7.769  0.5759190E-04  0.2904981E-02  0.1467099E-02
   215.721  0.1441912E-02  0.1789952E-01  0.1326981E-01     7.769  0.5726299E-04  0.2901028E-02  0.1469415E-02
   215.724  0.1441712E-02  0.1790325E-01  0.1325976E-01     7.769  0.5691995E-04  0.2896395E-02  0.1473073E-02
   215.728  0.1441518E-02  0.1790561E-01  0.1325111E-01     7.769  0.5656689E-04  0.2892412E-02  0.1476229E-02
   215.732  0.1441334E-02  0.1790644E-01  0.1324374E-01     7.770  0.5621307E-04  0.2889010E-02  0.1479977E-02
   215.736  0.1441162E-02  0.1790597E-01  0.1323672E-01     7.770  0.5586607E-04  0.2884943E-02  0.1485186E-02
   215.740  0.1441009E-02  0.1790439E-01  0.1323141E-01     7.770  0.5553553E-04  0.2880627E-02  0.1487093E-02
   215.744  0.1440877E-02  0.1790168E-01  0.1322775E-01     7.770  0.5522935E-04  0.2875626E-02  0.1490098E-02
   215.748  0.1440771E-02  0.1789751E-01  0.1322662E-01     7.770  0.5495522E-04  0.2870212E-02  0.1494432E-02
   215.752  0.1440693E-02  0.1789269E-01  0.1322401E-01     7.770  0.5472012E-04  0.2864305E-02  0.1498739E-02
   215.756  0.1440646E-02  0.1788927E-01  0.1322513E-01     7.770  0.5452943E-04  0.2858518E-02  0.1501897E-02
   215.760  0.1440631E-02  0.1788688E-01  0.1322901E-01     7.771  0.5438862E-04  0.2851964E-02  0.1505467E-02
   215.763  0.1440650E-02  0.1788326E-01  0.1323351E-01     7.771  0.5429954E-04  0.2844607E-02  0.1509411E-02
   215.767  0.1440701E-02  0.1787851E-01  0.1323883E-01     7.771  0.5426592E-04  0.2836512E-02  0.1513013E-02
   215.771  0.1440784E-02  0.1787430E-01  0.1324602E-01     7.771  0.5428737E-04  0.2826871E-02  0.1517368E-02
   215.775  0.1440906E-02  0.1786984E-01  0.1325416E-01     7.771  0.5435880E-04  0.2818317E-02  0.1521529E-02
   215.779  0.1441066E-02  0.1786429E-01  0.1326239E-01     7.771  0.5447738E-04  0.2810596E-02  0.1525994E-02
   215.783  0.1441261E-02  0.1785868E-01  0.1327046E-01     7.771  0.5463940E-04  0.2803652E-02  0.1531012E-02
   215.787  0.1441487E-02  0.1785232E-01  0.1327887E-01     7.772  0.5484122E-04  0.2797218E-02  0.1535803E-02
   215.791  0.1441738E-02  0.1784493E-01  0.1328627E-01     7.772  0.5507858E-04  0.2794670E-02  0.1540589E-02
   215.795  0.1442008E-02  0.1783817E-01  0.1329293E-01     7.772  0.5534569E-04  0.2789572E-02  0.1545682E-02
   215.799  0.1442287E-02  0.1783394E-01  0.1329854E-01     7.772  0.5564118E-04  0.2786218E-02  0.1551165E-02
   215.802  0.1442565E-02  0.1782993E-01  0.1330285E-01     7.772  0.5596026E-04  0.2784079E-02  0.1557184E-02
   215.806  0.1442837E-02  0.1782594E-01  0.1330602E-01     7.772  0.5629427E-04  0.2782707E-02  0.1561388E-02
   215.810  0.1443098E-02  0.1782241E-01  0.1330746E-01     7.772  0.5663227E-04  0.2781886E-02  0.1566076E-02
   215.814  0.1443342E-02  0.1781981E-01  0.1330616E-01     7.772  0.5696582E-04  0.2781491E-02  0.1570374E-02
   215.818  0.1443563E-02  0.1781862E-01  0.1330367E-01     7.773  0.5728567E-04  0.2781742E-02  0.1574203E-02
   215.822  0.1443756E-02  0.1781790E-01  0.1329957E-01     7.773  0.5758413E-04  0.2782339E-02  0.1577535E-02
   215.826  0.1443913E-02  0.1781942E-01  0.1329339E-01     7.773  0.5784947E-04  0.2783674E-02  0.1580758E-02
   215.830  0.1444024E-02  0.1782268E-01  0.1328471E-01     7.773  0.5806712E-04  0.2785773E-02  0.1585279E-02
   215.834  0.1444086E-02  0.1782598E-01  0.1327242E-01     7.773  0.5823089E-04  0.2788089E-02  0.1591225E-02
   215.838  0.1444100E-02  0.1783030E-01  0.1325889E-01     7.773  0.5833748E-04  0.2790185E-02  0.1596860E-02
   215.841  0.1444070E-02  0.1783539E-01  0.1324401E-01     7.773  0.5839199E-04  0.2792624E-02  0.1603361E-02
   215.845  0.1444019E-02  0.1784151E-01  0.1322944E-01     7.774  0.5842067E-04  0.2795790E-02  0.1611435E-02
   215.849  0.1443955E-02  0.1784637E-01  0.1321487E-01     7.774  0.5842615E-04  0.2798895E-02  0.1618997E-02
   215.853  0.1443883E-02  0.1785052E-01  0.1319947E-01     7.774  0.5841455E-04  0.2801733E-02  0.1628477E-02
   215.857  0.1443807E-02  0.1785402E-01  0.1318508E-01     7.774  0.5839387E-04  0.2804161E-02  0.1638300E-02
   215.861  0.1443731E-02  0.1785740E-01  0.1317212E-01     7.774  0.5836454E-04  0.2807013E-02  0.1648344E-02
   215.865  0.1443655E-02  0.1786000E-01  0.1316017E-01     7.774  0.5832664E-04  0.2809679E-02  0.1657750E-02
   215.869  0.1443582E-02  0.1786280E-01  0.1314960E-01     7.774  0.5828125E-04  0.2812053E-02  0.1667540E-02
   215.873  0.1443514E-02  0.1786491E-01  0.1314000E-01     7.775  0.5822939E-04  0.2814439E-02  0.1676723E-02
   215.877  0.1443450E-02  0.1786689E-01  0.1313236E-01     7.775  0.5817250E-04  0.2816303E-02  0.1686301E-02
   215.880  0.1443359E-02  0.1786968E-01  0.1312086E-01     7.775  0.5813720E-04  0.2818319E-02  0.1694013E-02
   215.884  0.1443231E-02  0.1787528E-01  0.1310848E-01     7.775  0.5813508E-04  0.2822614E-02  0.1697427E-02
   215.888  0.1443070E-02  0.1788277E-01  0.1309575E-01     7.775  0.5816715E-04  0.2828865E-02  0.1699036E-02
   215.892  0.1442878E-02  0.1789108E-01  0.1308246E-01     7.775  0.5823484E-04  0.2836110E-02  0.1698387E-02
   215.896  0.1442660E-02  0.1789906E-01  0.1306723E-01     7.775  0.5833873E-04  0.2842832E-02  0.1697966E-02
   215.900  0.1442420E-02  0.1790596E-01  0.1305099E-01     7.776  0.5847932E-04  0.2848787E-02  0.1698570E-02
   215.904  0.1442163E-02  0.1791210E-01  0.1303351E-01     7.776  0.5865640E-04  0.2854271E-02  0.1700268E-02
   215.908  0.1441893E-02  0.1791663E-01  0.1301532E-01     7.776  0.5886811E-04  0.2858700E-02  0.1702812E-02
   215.912  0.1441617E-02  0.1792056E-01  0.1299724E-01     7.776  0.5911226E-04  0.2862812E-02  0.1707107E-02
   215.915  0.1441338E-02  0.1792514E-01  0.1297909E-01     7.776  0.5938588E-04  0.2865922E-02  0.1711418E-02
   215.919  0.1441063E-02  0.1792762E-01  0.1296121E-01     7.776  0.5968385E-04  0.2866249E-02  0.1716517E-02
   215.923  0.1440797E-02  0.1792688E-01  0.1294408E-01     7.776  0.6000068E-04  0.2868337E-02  0.1722688E-02
   215.927  0.1440544E-02  0.1792493E-01  0.1292761E-01     7.777  0.6033031E-04  0.2870279E-02  0.1729282E-02
   215.931  0.1440310E-02  0.1792081E-01  0.1291178E-01     7.777  0.6066574E-04  0.2871174E-02  0.1736845E-02
   215.935  0.1440099E-02  0.1791444E-01  0.1289713E-01     7.777  0.6099903E-04  0.2871705E-02  0.1744035E-02
   215.939  0.1439915E-02  0.1790718E-01  0.1288394E-01     7.777  0.6132294E-04  0.2872234E-02  0.1751454E-02
   215.943  0.1439759E-02  0.1789738E-01  0.1287274E-01     7.777  0.6163098E-04  0.2872738E-02  0.1758516E-02
   215.947  0.1439634E-02  0.1789583E-01  0.1286989E-01     7.777  0.6191558E-04  0.2874516E-02  0.1761869E-02
   215.951  0.1439545E-02  0.1789949E-01  0.1287525E-01     7.777  0.6216971E-04  0.2876818E-02  0.1760498E-02
   215.954  0.1439493E-02  0.1790287E-01  0.1288353E-01     7.778  0.6238473E-04  0.2879518E-02  0.1758156E-02
   215.958  0.1439485E-02  0.1790551E-01  0.1289463E-01     7.778  0.6255103E-04  0.2882260E-02  0.1754617E-02
   215.962  0.1439520E-02  0.1790768E-01  0.1290867E-01     7.778  0.6266514E-04  0.2885500E-02  0.1750400E-02
   215.966  0.1439592E-02  0.1790932E-01  0.1292491E-01     7.778  0.6273133E-04  0.2888554E-02  0.1745441E-02
   215.970  0.1439698E-02  0.1791319E-01  0.1294371E-01     7.778  0.6275004E-04  0.2892770E-02  0.1740221E-02
   215.974  0.1439835E-02  0.1791951E-01  0.1296557E-01     7.778  0.6272063E-04  0.2897482E-02  0.1734972E-02
   215.978  0.1440001E-02  0.1792751E-01  0.1298833E-01     7.778  0.6264507E-04  0.2904470E-02  0.1730515E-02
   215.982  0.1440194E-02  0.1793189E-01  0.1301056E-01     7.779  0.6252561E-04  0.2909665E-02  0.1726889E-02
   215.986  0.1440409E-02  0.1793794E-01  0.1303378E-01     7.779  0.6236722E-04  0.2915670E-02  0.1724327E-02
   215.989  0.1440627E-02  0.1794542E-01  0.1305692E-01     7.779  0.6218244E-04  0.2920916E-02  0.1721933E-02
   215.993  0.1440826E-02  0.1795232E-01  0.1307946E-01     7.779  0.6200092E-04  0.2923597E-02  0.1721887E-02
   215.997  0.1440995E-02  0.1796186E-01  0.1309660E-01     7.779  0.6184891E-04  0.2928136E-02  0.1718838E-02
   216.001  0.1441132E-02  0.1797279E-01  0.1311314E-01     7.779  0.6173536E-04  0.2931987E-02  0.1718233E-02
   216.005  0.1441236E-02  0.1798399E-01  0.1312916E-01     7.779  0.6166230E-04  0.2935235E-02  0.1719417E-02
   216.009  0.1441305E-02  0.1799550E-01  0.1314349E-01     7.780  0.6163104E-04  0.2937315E-02  0.1720920E-02
   216.013  0.1441341E-02  0.1800681E-01  0.1315463E-01     7.780  0.6164142E-04  0.2939319E-02  0.1722206E-02
   216.017  0.1441345E-02  0.1801718E-01  0.1316219E-01     7.780  0.6169177E-04  0.2940977E-02  0.1723130E-02
   216.021  0.1441316E-02  0.1802741E-01  0.1316996E-01     7.780  0.6177883E-04  0.2938725E-02  0.1726648E-02
   216.024  0.1441260E-02  0.1803684E-01  0.1317653E-01     7.780  0.6189696E-04  0.2937589E-02  0.1728712E-02
   216.028  0.1441179E-02  0.1804366E-01  0.1318046E-01     7.780  0.6204017E-04  0.2937002E-02  0.1728789E-02
   216.032  0.1441078E-02  0.1804776E-01  0.1318131E-01     7.780  0.6220027E-04  0.2936732E-02  0.1727648E-02
   216.036  0.1440962E-02  0.1804953E-01  0.1317986E-01     7.781  0.6237067E-04  0.2937620E-02  0.1725276E-02
   216.040  0.1440834E-02  0.1804801E-01  0.1317653E-01     7.781  0.6254423E-04  0.2939735E-02  0.1721617E-02
   216.044  0.1440697E-02  0.1804362E-01  0.1317210E-01     7.781  0.6271455E-04  0.2943283E-02  0.1716591E-02
   216.048  0.1440557E-02  0.1803573E-01  0.1316647E-01     7.781  0.6287586E-04  0.2948066E-02  0.1711339E-02
   216.052  0.1440415E-02  0.1803037E-01  0.1316280E-01     7.781  0.6302335E-04  0.2954991E-02  0.1706394E-02
   216.056  0.1440297E-02  0.1802240E-01  0.1315914E-01     7.781  0.6313986E-04  0.2963970E-02  0.1701804E-02
   216.059  0.1440232E-02  0.1801129E-01  0.1315858E-01     7.781  0.6320469E-04  0.2973477E-02  0.1697512E-02
   216.063  0.1440216E-02  0.1799762E-01  0.1315832E-01     7.782  0.6322008E-04  0.2983452E-02  0.1693645E-02
   216.067  0.1440242E-02  0.1798245E-01  0.1315968E-01     7.782  0.6319067E-04  0.2994443E-02  0.1685945E-02
   216.071  0.1440311E-02  0.1796405E-01  0.1316147E-01     7.782  0.6311766E-04  0.3006058E-02  0.1676301E-02
   216.075  0.1440421E-02  0.1794622E-01  0.1316516E-01     7.782  0.6300238E-04  0.3019064E-02  0.1663557E-02
   216.079  0.1440569E-02  0.1793684E-01  0.1317896E-01     7.782  0.6284859E-04  0.3035721E-02  0.1642691E-02
   216.083  0.1440752E-02  0.1792744E-01  0.1319349E-01     7.782  0.6266053E-04  0.3050939E-02  0.1623098E-02
   216.087  0.1440967E-02  0.1791891E-01  0.1320714E-01     7.782  0.6244266E-04  0.3064440E-02  0.1606360E-02
   216.091  0.1441208E-02  0.1791036E-01  0.1322091E-01     7.782  0.6220076E-04  0.3077269E-02  0.1590307E-02
   216.094  0.1441470E-02  0.1790764E-01  0.1323899E-01     7.783  0.6194083E-04  0.3078725E-02  0.1583913E-02
   216.098  0.1441747E-02  0.1790484E-01  0.1325549E-01     7.783  0.6166941E-04  0.3079735E-02  0.1577254E-02
   216.102  0.1442033E-02  0.1790181E-01  0.1326895E-01     7.783  0.6139279E-04  0.3081247E-02  0.1571933E-02
   216.106  0.1442322E-02  0.1789899E-01  0.1327981E-01     7.783  0.6111733E-04  0.3081772E-02  0.1568005E-02
   216.110  0.1442607E-02  0.1789711E-01  0.1328932E-01     7.783  0.6084980E-04  0.3080592E-02  0.1565817E-02
   216.114  0.1442883E-02  0.1789478E-01  0.1329517E-01     7.783  0.6059556E-04  0.3080328E-02  0.1563783E-02
   216.118  0.1443145E-02  0.1789272E-01  0.1329728E-01     7.783  0.6035999E-04  0.3080485E-02  0.1561053E-02
   216.122  0.1443392E-02  0.1789128E-01  0.1329811E-01     7.784  0.6014155E-04  0.3079298E-02  0.1560040E-02
   216.126  0.1443623E-02  0.1789084E-01  0.1329791E-01     7.784  0.5994228E-04  0.3076975E-02  0.1560245E-02
   216.129  0.1443833E-02  0.1788977E-01  0.1329576E-01     7.784  0.5976578E-04  0.3076775E-02  0.1560769E-02
   216.133  0.1444018E-02  0.1789085E-01  0.1329203E-01     7.784  0.5961637E-04  0.3074733E-02  0.1560041E-02
   216.137  0.1444174E-02  0.1789070E-01  0.1328482E-01     7.784  0.5949580E-04  0.3072729E-02  0.1560840E-02
   216.141  0.1444312E-02  0.1789029E-01  0.1327571E-01     7.784  0.5939841E-04  0.3071779E-02  0.1563620E-02
   216.145  0.1444429E-02  0.1789014E-01  0.1326556E-01     7.784  0.5932440E-04  0.3070736E-02  0.1569314E-02
   216.149  0.1444532E-02  0.1788994E-01  0.1325566E-01     7.785  0.5926564E-04  0.3068416E-02  0.1577668E-02
   216.153  0.1444637E-02  0.1789129E-01  0.1324817E-01     7.785  0.5920476E-04  0.3067152E-02  0.1586416E-02
   216.157  0.1444742E-02  0.1789256E-01  0.1324111E-01     7.785  0.5914297E-04  0.3066178E-02  0.1594461E-02
   216.160  0.1444844E-02  0.1789361E-01  0.1323621E-01     7.785  0.5908244E-04  0.3065423E-02  0.1602765E-02
   216.164  0.1444941E-02  0.1789430E-01  0.1322949E-01     7.785  0.5902370E-04  0.3065443E-02  0.1610412E-02
   216.168  0.1445032E-02  0.1789470E-01  0.1322446E-01     7.785  0.5896926E-04  0.3065728E-02  0.1617186E-02
   216.172  0.1445120E-02  0.1789498E-01  0.1321986E-01     7.785  0.5891644E-04  0.3066631E-02  0.1623757E-02
   216.176  0.1445209E-02  0.1789495E-01  0.1321619E-01     7.786  0.5886296E-04  0.3066829E-02  0.1629314E-02
   216.180  0.1445296E-02  0.1789547E-01  0.1321275E-01     7.786  0.5881079E-04  0.3066703E-02  0.1633891E-02
   216.184  0.1445381E-02  0.1789551E-01  0.1320981E-01     7.786  0.5876147E-04  0.3067191E-02  0.1637688E-02
   216.188  0.1445460E-02  0.1789607E-01  0.1320696E-01     7.786  0.5871633E-04  0.3067368E-02  0.1640653E-02
   216.192  0.1445533E-02  0.1789668E-01  0.1320425E-01     7.786  0.5867612E-04  0.3067408E-02  0.1642261E-02
   216.195  0.1445597E-02  0.1789741E-01  0.1320178E-01     7.786  0.5864276E-04  0.3067277E-02  0.1642693E-02
   216.199  0.1445652E-02  0.1789803E-01  0.1319910E-01     7.786  0.5861610E-04  0.3067236E-02  0.1642650E-02
   216.203  0.1445695E-02  0.1789864E-01  0.1319553E-01     7.787  0.5859752E-04  0.3067214E-02  0.1641325E-02
   216.207  0.1445728E-02  0.1790122E-01  0.1319356E-01     7.787  0.5858742E-04  0.3063451E-02  0.1642747E-02
   216.211  0.1445748E-02  0.1790417E-01  0.1319165E-01     7.787  0.5858582E-04  0.3059050E-02  0.1643927E-02
   216.215  0.1445759E-02  0.1790621E-01  0.1319022E-01     7.787  0.5859035E-04  0.3053741E-02  0.1644594E-02
   216.219  0.1445764E-02  0.1790935E-01  0.1318832E-01     7.787  0.5858698E-04  0.3051134E-02  0.1646564E-02
   216.223  0.1445732E-02  0.1791282E-01  0.1318430E-01     7.787  0.5856062E-04  0.3049896E-02  0.1649630E-02
   216.226  0.1445658E-02  0.1791772E-01  0.1317792E-01     7.787  0.5851514E-04  0.3049692E-02  0.1652797E-02
   216.230  0.1445518E-02  0.1792321E-01  0.1316826E-01     7.788  0.5841508E-04  0.3049119E-02  0.1654077E-02
   216.234  0.1445266E-02  0.1793013E-01  0.1315130E-01     7.788  0.5820925E-04  0.3050758E-02  0.1652729E-02
   216.238  0.1444897E-02  0.1793871E-01  0.1312873E-01     7.788  0.5790873E-04  0.3053154E-02  0.1647087E-02
   216.242  0.1444423E-02  0.1794853E-01  0.1310108E-01     7.788  0.5752160E-04  0.3055549E-02  0.1637928E-02
   216.246  0.1443854E-02  0.1796294E-01  0.1307458E-01     7.788  0.5705757E-04  0.3065288E-02  0.1617954E-02
   216.250  0.1443205E-02  0.1797728E-01  0.1304738E-01     7.788  0.5652992E-04  0.3077050E-02  0.1593062E-02
   216.254  0.1442491E-02  0.1799160E-01  0.1301889E-01     7.788  0.5595391E-04  0.3088060E-02  0.1567151E-02
   216.258  0.1441730E-02  0.1800353E-01  0.1298934E-01     7.789  0.5534545E-04  0.3099351E-02  0.1541362E-02
   216.261  0.1440939E-02  0.1802164E-01  0.1296920E-01     7.789  0.5472120E-04  0.3110813E-02  0.1519479E-02
   216.265  0.1440139E-02  0.1803537E-01  0.1295108E-01     7.789  0.5409687E-04  0.3119550E-02  0.1499306E-02
   216.269  0.1439351E-02  0.1804600E-01  0.1293354E-01     7.789  0.5348879E-04  0.3129975E-02  0.1480928E-02
   216.273  0.1438593E-02  0.1805123E-01  0.1291744E-01     7.789  0.5291160E-04  0.3139282E-02  0.1464651E-02
   216.277  0.1437886E-02  0.1805054E-01  0.1290238E-01     7.789  0.5237944E-04  0.3145876E-02  0.1449656E-02
   216.281  0.1437245E-02  0.1804359E-01  0.1288960E-01     7.789  0.5190335E-04  0.3150047E-02  0.1435879E-02
   216.285  0.1436689E-02  0.1803332E-01  0.1288213E-01     7.790  0.5149518E-04  0.3160690E-02  0.1419345E-02
   216.289  0.1436231E-02  0.1802598E-01  0.1288311E-01     7.790  0.5116257E-04  0.3160281E-02  0.1410434E-02
   216.292  0.1435882E-02  0.1801430E-01  0.1288832E-01     7.790  0.5091292E-04  0.3157529E-02  0.1404116E-02
   216.296  0.1435652E-02  0.1800154E-01  0.1289965E-01     7.790  0.5075132E-04  0.3153715E-02  0.1401260E-02
   216.300  0.1435546E-02  0.1798593E-01  0.1291428E-01     7.790  0.5068008E-04  0.3149195E-02  0.1401223E-02
   216.304  0.1435567E-02  0.1796565E-01  0.1293158E-01     7.790  0.5070075E-04  0.3142519E-02  0.1402954E-02
   216.308  0.1435716E-02  0.1794384E-01  0.1295089E-01     7.790  0.5081306E-04  0.3137316E-02  0.1406801E-02
   216.312  0.1435989E-02  0.1792837E-01  0.1298036E-01     7.791  0.5101535E-04  0.3132033E-02  0.1414876E-02
   216.316  0.1436379E-02  0.1791787E-01  0.1301801E-01     7.791  0.5130311E-04  0.3126155E-02  0.1426120E-02
   216.320  0.1436877E-02  0.1790657E-01  0.1305589E-01     7.791  0.5167153E-04  0.3119924E-02  0.1439120E-02
   216.324  0.1437472E-02  0.1789495E-01  0.1309356E-01     7.791  0.5211292E-04  0.3112865E-02  0.1453383E-02
   216.327  0.1438148E-02  0.1788767E-01  0.1313442E-01     7.791  0.5261849E-04  0.3111422E-02  0.1462382E-02
   216.331  0.1438890E-02  0.1788182E-01  0.1317430E-01     7.791  0.5317710E-04  0.3112222E-02  0.1469990E-02
   216.335  0.1439679E-02  0.1787791E-01  0.1321364E-01     7.791  0.5377672E-04  0.3112966E-02  0.1478381E-02
   216.339  0.1440495E-02  0.1787908E-01  0.1325321E-01     7.791  0.5440019E-04  0.3111757E-02  0.1490305E-02
   216.343  0.1441311E-02  0.1788075E-01  0.1328690E-01     7.792  0.5502660E-04  0.3109783E-02  0.1501632E-02
   216.347  0.1442108E-02  0.1788229E-01  0.1331436E-01     7.792  0.5563885E-04  0.3108100E-02  0.1510361E-02
   216.351  0.1442865E-02  0.1788192E-01  0.1333287E-01     7.792  0.5622238E-04  0.3107716E-02  0.1520789E-02
   216.355  0.1443554E-02  0.1788460E-01  0.1334265E-01     7.792  0.5676873E-04  0.3104774E-02  0.1528065E-02
   216.358  0.1444151E-02  0.1788821E-01  0.1334450E-01     7.792  0.5726998E-04  0.3101146E-02  0.1532275E-02
   216.362  0.1444641E-02  0.1789269E-01  0.1333718E-01     7.792  0.5771217E-04  0.3097394E-02  0.1534159E-02
   216.366  0.1445012E-02  0.1789867E-01  0.1332273E-01     7.792  0.5808400E-04  0.3091178E-02  0.1532859E-02
   216.370  0.1445255E-02  0.1790332E-01  0.1329837E-01     7.793  0.5837607E-04  0.3086931E-02  0.1529694E-02
   216.374  0.1445367E-02  0.1791437E-01  0.1327522E-01     7.793  0.5857705E-04  0.3083589E-02  0.1527250E-02
   216.378  0.1445358E-02  0.1792667E-01  0.1324528E-01     7.793  0.5867326E-04  0.3081688E-02  0.1527474E-02
   216.382  0.1445255E-02  0.1793791E-01  0.1321331E-01     7.793  0.5870437E-04  0.3078696E-02  0.1527653E-02
   216.386  0.1445106E-02  0.1794771E-01  0.1318193E-01     7.793  0.5872620E-04  0.3075435E-02  0.1531167E-02
   216.389  0.1444946E-02  0.1795536E-01  0.1315462E-01     7.793  0.5875408E-04  0.3072144E-02  0.1535459E-02
   216.393  0.1444777E-02  0.1796090E-01  0.1313129E-01     7.793  0.5879585E-04  0.3068846E-02  0.1539829E-02
   216.397  0.1444603E-02  0.1796492E-01  0.1311179E-01     7.794  0.5885187E-04  0.3065430E-02  0.1543598E-02
   216.401  0.1444426E-02  0.1796780E-01  0.1309620E-01     7.794  0.5892000E-04  0.3061070E-02  0.1546819E-02
   216.405  0.1444241E-02  0.1796999E-01  0.1308200E-01     7.794  0.5899080E-04  0.3055446E-02  0.1550563E-02
   216.409  0.1444052E-02  0.1797065E-01  0.1306939E-01     7.794  0.5905929E-04  0.3050225E-02  0.1554388E-02
   216.413  0.1443864E-02  0.1796994E-01  0.1305803E-01     7.794  0.5912236E-04  0.3045064E-02  0.1558842E-02
   216.417  0.1443681E-02  0.1796787E-01  0.1304823E-01     7.794  0.5917897E-04  0.3039406E-02  0.1563508E-02
   216.420  0.1443508E-02  0.1796379E-01  0.1303990E-01     7.795  0.5922722E-04  0.3036726E-02  0.1567290E-02
   216.424  0.1443349E-02  0.1796021E-01  0.1303424E-01     7.795  0.5926647E-04  0.3031490E-02  0.1569049E-02
   216.428  0.1443202E-02  0.1796156E-01  0.1303136E-01     7.795  0.5929028E-04  0.3030200E-02  0.1568350E-02
   216.432  0.1443055E-02  0.1796012E-01  0.1302786E-01     7.795  0.5928023E-04  0.3028412E-02  0.1570517E-02
   216.436  0.1442911E-02  0.1795774E-01  0.1302470E-01     7.795  0.5923569E-04  0.3027391E-02  0.1573662E-02
   216.440  0.1442773E-02  0.1795500E-01  0.1302213E-01     7.795  0.5915798E-04  0.3028298E-02  0.1577387E-02
   216.444  0.1442646E-02  0.1795137E-01  0.1301989E-01     7.795  0.5904926E-04  0.3029514E-02  0.1582148E-02
   216.448  0.1442531E-02  0.1794646E-01  0.1301788E-01     7.795  0.5891179E-04  0.3031107E-02  0.1587914E-02
   216.451  0.1442432E-02  0.1794124E-01  0.1301704E-01     7.796  0.5874900E-04  0.3034240E-02  0.1592719E-02
   216.455  0.1442351E-02  0.1793536E-01  0.1301697E-01     7.796  0.5856403E-04  0.3037060E-02  0.1597133E-02
   216.459  0.1442291E-02  0.1792836E-01  0.1301727E-01     7.796  0.5836197E-04  0.3040168E-02  0.1601652E-02
   216.463  0.1442253E-02  0.1792091E-01  0.1301793E-01     7.796  0.5814612E-04  0.3043153E-02  0.1605970E-02
   216.467  0.1442239E-02  0.1791299E-01  0.1301920E-01     7.796  0.5792172E-04  0.3046461E-02  0.1609785E-02
   216.471  0.1442249E-02  0.1790478E-01  0.1302302E-01     7.796  0.5769323E-04  0.3049377E-02  0.1610955E-02
   216.475  0.1442283E-02  0.1790130E-01  0.1303087E-01     7.796  0.5746623E-04  0.3051454E-02  0.1614223E-02
   216.479  0.1442342E-02  0.1789840E-01  0.1304125E-01     7.797  0.5724409E-04  0.3052610E-02  0.1616849E-02
   216.482  0.1442423E-02  0.1789332E-01  0.1305153E-01     7.797  0.5703223E-04  0.3053974E-02  0.1618206E-02
   216.486  0.1442527E-02  0.1788933E-01  0.1306135E-01     7.797  0.5683415E-04  0.3053166E-02  0.1618435E-02
   216.490  0.1442651E-02  0.1788544E-01  0.1307060E-01     7.797  0.5665432E-04  0.3050237E-02  0.1618814E-02
   216.494  0.1442792E-02  0.1788412E-01  0.1308091E-01     7.797  0.5649596E-04  0.3047016E-02  0.1620123E-02
   216.498  0.1442949E-02  0.1788137E-01  0.1309143E-01     7.797  0.5636230E-04  0.3043502E-02  0.1617277E-02
   216.502  0.1443118E-02  0.1788155E-01  0.1310439E-01     7.797  0.5625594E-04  0.3044055E-02  0.1608187E-02
   216.506  0.1443295E-02  0.1788085E-01  0.1311642E-01     7.798  0.5617880E-04  0.3045221E-02  0.1596720E-02
   216.510  0.1443484E-02  0.1788079E-01  0.1312788E-01     7.798  0.5613866E-04  0.3045099E-02  0.1583267E-02
   216.513  0.1443683E-02  0.1788070E-01  0.1313850E-01     7.798  0.5613960E-04  0.3045285E-02  0.1567286E-02
   216.517  0.1443888E-02  0.1788089E-01  0.1314772E-01     7.798  0.5618092E-04  0.3045362E-02  0.1549844E-02
   216.521  0.1444087E-02  0.1788126E-01  0.1315540E-01     7.798  0.5625186E-04  0.3045301E-02  0.1529670E-02
   216.525  0.1444266E-02  0.1788185E-01  0.1316119E-01     7.798  0.5635449E-04  0.3045848E-02  0.1511273E-02
   216.529  0.1444403E-02  0.1788213E-01  0.1316269E-01     7.798  0.5651097E-04  0.3046394E-02  0.1494008E-02
   216.533  0.1444508E-02  0.1788671E-01  0.1316436E-01     7.799  0.5671022E-04  0.3048431E-02  0.1477403E-02
   216.537  0.1444581E-02  0.1789273E-01  0.1316439E-01     7.799  0.5694995E-04  0.3051386E-02  0.1462090E-02
   216.540  0.1444619E-02  0.1789940E-01  0.1316307E-01     7.799  0.5722511E-04  0.3054647E-02  0.1447916E-02
   216.544  0.1444627E-02  0.1790736E-01  0.1316080E-01     7.799  0.5752912E-04  0.3058423E-02  0.1435621E-02
   216.548  0.1444609E-02  0.1791600E-01  0.1315822E-01     7.799  0.5785280E-04  0.3063091E-02  0.1426415E-02
   216.552  0.1444568E-02  0.1792373E-01  0.1315508E-01     7.799  0.5818965E-04  0.3066946E-02  0.1420116E-02
   216.556  0.1444505E-02  0.1793140E-01  0.1315110E-01     7.799  0.5853250E-04  0.3070880E-02  0.1416256E-02
   216.560  0.1444423E-02  0.1794043E-01  0.1314911E-01     7.800  0.5887341E-04  0.3075693E-02  0.1412203E-02
   216.564  0.1444325E-02  0.1794870E-01  0.1314590E-01     7.800  0.5920520E-04  0.3080937E-02  0.1411005E-02
   216.568  0.1444213E-02  0.1795541E-01  0.1314206E-01     7.800  0.5951985E-04  0.3085626E-02  0.1411763E-02
   216.571  0.1444098E-02  0.1796061E-01  0.1313698E-01     7.800  0.5981681E-04  0.3088566E-02  0.1414381E-02
   216.575  0.1443987E-02  0.1796342E-01  0.1313178E-01     7.800  0.6009431E-04  0.3091669E-02  0.1418522E-02
   216.579  0.1443883E-02  0.1796339E-01  0.1312601E-01     7.800  0.6034533E-04  0.3093838E-02  0.1423600E-02
   216.583  0.1443790E-02  0.1796166E-01  0.1311955E-01     7.800  0.6056359E-04  0.3094932E-02  0.1430716E-02
   216.587  0.1443710E-02  0.1795955E-01  0.1311432E-01     7.801  0.6074356E-04  0.3096603E-02  0.1437316E-02
   216.591  0.1443646E-02  0.1795782E-01  0.1311065E-01     7.801  0.6088042E-04  0.3098043E-02  0.1443053E-02
   216.595  0.1443601E-02  0.1795445E-01  0.1310796E-01     7.801  0.6097227E-04  0.3099161E-02  0.1449173E-02
   216.599  0.1443592E-02  0.1795042E-01  0.1310677E-01     7.801  0.6103643E-04  0.3100050E-02  0.1454380E-02
   216.602  0.1443624E-02  0.1794770E-01  0.1310812E-01     7.801  0.6107563E-04  0.3100967E-02  0.1457942E-02
   216.606  0.1443695E-02  0.1794063E-01  0.1311070E-01     7.801  0.6108912E-04  0.3101256E-02  0.1459869E-02
   216.610  0.1443804E-02  0.1793645E-01  0.1311746E-01     7.801  0.6107713E-04  0.3101264E-02  0.1461559E-02
   216.614  0.1443950E-02  0.1793286E-01  0.1312654E-01     7.802  0.6103955E-04  0.3101657E-02  0.1463474E-02
   216.618  0.1444129E-02  0.1792917E-01  0.1313602E-01     7.802  0.6097860E-04  0.3101997E-02  0.1464672E-02
   216.622  0.1444336E-02  0.1792559E-01  0.1314524E-01     7.802  0.6089565E-04  0.3102130E-02  0.1465454E-02
   216.626  0.1444567E-02  0.1792170E-01  0.1315521E-01     7.802  0.6079319E-04  0.3102097E-02  0.1465187E-02
   216.630  0.1444816E-02  0.1791715E-01  0.1316462E-01     7.802  0.6067396E-04  0.3101620E-02  0.1465283E-02
   216.633  0.1445079E-02  0.1791348E-01  0.1317259E-01     7.802  0.6054148E-04  0.3101363E-02  0.1465925E-02
   216.637  0.1445348E-02  0.1791050E-01  0.1318154E-01     7.802  0.6039921E-04  0.3098111E-02  0.1466872E-02
   216.641  0.1445617E-02  0.1790808E-01  0.1318568E-01     7.803  0.6025058E-04  0.3097521E-02  0.1467987E-02
   216.645  0.1445880E-02  0.1790537E-01  0.1318841E-01     7.803  0.6009856E-04  0.3098185E-02  0.1468250E-02
   216.649  0.1446131E-02  0.1790252E-01  0.1319002E-01     7.803  0.5994784E-04  0.3099244E-02  0.1468670E-02
   216.653  0.1446364E-02  0.1790088E-01  0.1318988E-01     7.803  0.5980108E-04  0.3100148E-02  0.1469404E-02
   216.657  0.1446572E-02  0.1789954E-01  0.1318806E-01     7.803  0.5966112E-04  0.3101331E-02  0.1470693E-02
   216.660  0.1446752E-02  0.1789888E-01  0.1318410E-01     7.803  0.5953149E-04  0.3102381E-02  0.1471899E-02
   216.664  0.1446900E-02  0.1789918E-01  0.1317835E-01     7.803  0.5941437E-04  0.3104347E-02  0.1473571E-02
   216.668  0.1447012E-02  0.1790028E-01  0.1317059E-01     7.803  0.5931222E-04  0.3106360E-02  0.1475639E-02
   216.672  0.1447093E-02  0.1790224E-01  0.1316191E-01     7.804  0.5923771E-04  0.3108835E-02  0.1478459E-02
   216.676  0.1447144E-02  0.1790489E-01  0.1315305E-01     7.804  0.5919560E-04  0.3111559E-02  0.1481882E-02
   216.680  0.1447165E-02  0.1790844E-01  0.1314349E-01     7.804  0.5918714E-04  0.3114505E-02  0.1486566E-02
   216.684  0.1447170E-02  0.1791211E-01  0.1313463E-01     7.804  0.5919382E-04  0.3116978E-02  0.1491105E-02
   216.688  0.1447174E-02  0.1791539E-01  0.1312669E-01     7.804  0.5919940E-04  0.3119316E-02  0.1496063E-02
   216.691  0.1447178E-02  0.1791845E-01  0.1311972E-01     7.804  0.5920426E-04  0.3121773E-02  0.1500615E-02
   216.695  0.1447181E-02  0.1792098E-01  0.1311359E-01     7.804  0.5920843E-04  0.3124316E-02  0.1504583E-02
   216.699  0.1447171E-02  0.1792383E-01  0.1310760E-01     7.805  0.5922153E-04  0.3126610E-02  0.1508532E-02
   216.703  0.1447143E-02  0.1792778E-01  0.1310084E-01     7.805  0.5924621E-04  0.3128633E-02  0.1512048E-02
   216.707  0.1447099E-02  0.1793174E-01  0.1309456E-01     7.805  0.5928193E-04  0.3130518E-02  0.1514860E-02
   216.711  0.1447038E-02  0.1793553E-01  0.1308746E-01     7.805  0.5932768E-04  0.3132748E-02  0.1518634E-02
   216.715  0.1446946E-02  0.1793988E-01  0.1307914E-01     7.805  0.5935908E-04  0.3135395E-02  0.1522078E-02
   216.719  0.1446819E-02  0.1794490E-01  0.1306966E-01     7.805  0.5936925E-04  0.3137624E-02  0.1524565E-02
   216.722  0.1446661E-02  0.1794992E-01  0.1305893E-01     7.805  0.5936048E-04  0.3140250E-02  0.1526914E-02
   216.726  0.1446476E-02  0.1795466E-01  0.1304764E-01     7.806  0.5933207E-04  0.3142975E-02  0.1528497E-02
   216.730  0.1446267E-02  0.1796382E-01  0.1303929E-01     7.806  0.5928714E-04  0.3145800E-02  0.1530154E-02
   216.734  0.1446040E-02  0.1797282E-01  0.1303297E-01     7.806  0.5922720E-04  0.3148210E-02  0.1533486E-02
   216.738  0.1445801E-02  0.1798444E-01  0.1303053E-01     7.806  0.5915514E-04  0.3151104E-02  0.1535908E-02
   216.742  0.1445554E-02  0.1799724E-01  0.1302917E-01     7.806  0.5907367E-04  0.3156723E-02  0.1537954E-02
   216.746  0.1445306E-02  0.1800602E-01  0.1302780E-01     7.806  0.5898558E-04  0.3158482E-02  0.1539961E-02
   216.749  0.1445063E-02  0.1801305E-01  0.1302648E-01     7.806  0.5889472E-04  0.3160522E-02  0.1542322E-02
   216.753  0.1444830E-02  0.1801855E-01  0.1302482E-01     7.807  0.5880285E-04  0.3162493E-02  0.1544566E-02
   216.757  0.1444613E-02  0.1802175E-01  0.1302322E-01     7.807  0.5871316E-04  0.3165003E-02  0.1546753E-02
   216.761  0.1444417E-02  0.1802171E-01  0.1302180E-01     7.807  0.5862909E-04  0.3166438E-02  0.1548622E-02
   216.765  0.1444247E-02  0.1802018E-01  0.1301996E-01     7.807  0.5855185E-04  0.3168530E-02  0.1550564E-02
   216.769  0.1444108E-02  0.1801832E-01  0.1302109E-01     7.807  0.5848419E-04  0.3170688E-02  0.1553602E-02
   216.773  0.1444002E-02  0.1801745E-01  0.1302569E-01     7.807  0.5842834E-04  0.3173192E-02  0.1558118E-02
   216.776  0.1443933E-02  0.1801368E-01  0.1303078E-01     7.807  0.5838482E-04  0.3175560E-02  0.1562533E-02
   216.780  0.1443902E-02  0.1800943E-01  0.1303676E-01     7.808  0.5835533E-04  0.3177277E-02  0.1567486E-02
   216.784  0.1443911E-02  0.1800453E-01  0.1304370E-01     7.808  0.5834098E-04  0.3179263E-02  0.1572425E-02
   216.788  0.1443947E-02  0.1800389E-01  0.1305603E-01     7.808  0.5835508E-04  0.3181518E-02  0.1576092E-02
   216.792  0.1444000E-02  0.1800279E-01  0.1306708E-01     7.808  0.5840702E-04  0.3183946E-02  0.1581752E-02
   216.796  0.1444069E-02  0.1800116E-01  0.1307517E-01     7.808  0.5849651E-04  0.3185029E-02  0.1590320E-02
   216.800  0.1444155E-02  0.1800048E-01  0.1308648E-01     7.808  0.5862136E-04  0.3187541E-02  0.1596719E-02
   216.804  0.1444253E-02  0.1799977E-01  0.1309751E-01     7.808  0.5877949E-04  0.3190424E-02  0.1603369E-02
   216.807  0.1444364E-02  0.1799884E-01  0.1310724E-01     7.809  0.5896721E-04  0.3193301E-02  0.1610880E-02
   216.811  0.1444485E-02  0.1799744E-01  0.1311632E-01     7.809  0.5918033E-04  0.3196484E-02  0.1618748E-02
   216.815  0.1444614E-02  0.1799637E-01  0.1312476E-01     7.809  0.5941407E-04  0.3199252E-02  0.1626609E-02
   216.819  0.1444747E-02  0.1799529E-01  0.1313244E-01     7.809  0.5966291E-04  0.3201773E-02  0.1634143E-02
   216.823  0.1444885E-02  0.1799539E-01  0.1313998E-01     7.809  0.5992002E-04  0.3204076E-02  0.1641796E-02
   216.827  0.1445020E-02  0.1799539E-01  0.1314851E-01     7.809  0.6018045E-04  0.3206520E-02  0.1648152E-02
   216.831  0.1445150E-02  0.1799721E-01  0.1315487E-01     7.809  0.6043745E-04  0.3209363E-02  0.1652983E-02
   216.834  0.1445273E-02  0.1799736E-01  0.1315946E-01     7.809  0.6068408E-04  0.3210666E-02  0.1656835E-02
   216.838  0.1445387E-02  0.1799646E-01  0.1316272E-01     7.810  0.6091359E-04  0.3210248E-02  0.1658990E-02
   216.842  0.1445489E-02  0.1799445E-01  0.1316449E-01     7.810  0.6111908E-04  0.3214057E-02  0.1660074E-02
   216.846  0.1445578E-02  0.1799497E-01  0.1316484E-01     7.810  0.6129519E-04  0.3212283E-02  0.1659685E-02
   216.850  0.1445654E-02  0.1799556E-01  0.1316352E-01     7.810  0.6143621E-04  0.3209754E-02  0.1657614E-02
   216.854  0.1445713E-02  0.1799569E-01  0.1316087E-01     7.810  0.6153787E-04  0.3207430E-02  0.1655028E-02
   216.858  0.1445756E-02  0.1799661E-01  0.1315788E-01     7.810  0.6159664E-04  0.3204504E-02  0.1651371E-02
   216.861  0.1445783E-02  0.1799882E-01  0.1315486E-01     7.810  0.6161142E-04  0.3201644E-02  0.1646670E-02
   216.865  0.1445810E-02  0.1800072E-01  0.1315223E-01     7.811  0.6160384E-04  0.3198730E-02  0.1642213E-02
   216.869  0.1445842E-02  0.1800201E-01  0.1314954E-01     7.811  0.6158163E-04  0.3195381E-02  0.1639508E-02
   216.873  0.1445887E-02  0.1800223E-01  0.1314939E-01     7.811  0.6153996E-04  0.3192164E-02  0.1635524E-02
   216.877  0.1445953E-02  0.1800133E-01  0.1315038E-01     7.811  0.6147357E-04  0.3189314E-02  0.1632520E-02
   216.881  0.1446036E-02  0.1800026E-01  0.1315492E-01     7.811  0.6138057E-04  0.3184143E-02  0.1628100E-02
   216.885  0.1446120E-02  0.1800463E-01  0.1316175E-01     7.811  0.6124376E-04  0.3184442E-02  0.1622269E-02
   216.889  0.1446201E-02  0.1800878E-01  0.1316869E-01     7.811  0.6106403E-04  0.3184675E-02  0.1616885E-02
   216.892  0.1446278E-02  0.1801271E-01  0.1317515E-01     7.812  0.6084657E-04  0.3184474E-02  0.1611701E-02
   216.896  0.1446349E-02  0.1801676E-01  0.1318142E-01     7.812  0.6059710E-04  0.3184356E-02  0.1607342E-02
   216.900  0.1446414E-02  0.1802095E-01  0.1318677E-01     7.812  0.6032146E-04  0.3183631E-02  0.1603734E-02
   216.904  0.1446470E-02  0.1802471E-01  0.1319168E-01     7.812  0.6002734E-04  0.3183165E-02  0.1600906E-02
   216.908  0.1446518E-02  0.1802797E-01  0.1319560E-01     7.812  0.5972153E-04  0.3182790E-02  0.1599178E-02
   216.912  0.1446556E-02  0.1803054E-01  0.1319874E-01     7.812  0.5941251E-04  0.3183027E-02  0.1599005E-02
   216.916  0.1446584E-02  0.1803258E-01  0.1320034E-01     7.812  0.5910796E-04  0.3182919E-02  0.1599920E-02
   216.919  0.1446602E-02  0.1803321E-01  0.1320161E-01     7.813  0.5881473E-04  0.3182082E-02  0.1602754E-02
   216.923  0.1446610E-02  0.1803378E-01  0.1320152E-01     7.813  0.5854056E-04  0.3181823E-02  0.1605723E-02
   216.927  0.1446607E-02  0.1803352E-01  0.1320084E-01     7.813  0.5829205E-04  0.3181473E-02  0.1609612E-02
   216.931  0.1446596E-02  0.1803228E-01  0.1319905E-01     7.813  0.5807539E-04  0.3180778E-02  0.1615136E-02
   216.935  0.1446575E-02  0.1803008E-01  0.1319694E-01     7.813  0.5789521E-04  0.3180232E-02  0.1620962E-02
   216.939  0.1446547E-02  0.1802563E-01  0.1319394E-01     7.813  0.5775665E-04  0.3182585E-02  0.1628247E-02
   216.943  0.1446515E-02  0.1802272E-01  0.1319049E-01     7.813  0.5766024E-04  0.3180384E-02  0.1636439E-02
   216.946  0.1446496E-02  0.1801855E-01  0.1318819E-01     7.814  0.5758934E-04  0.3178833E-02  0.1644922E-02
   216.950  0.1446494E-02  0.1801323E-01  0.1318745E-01     7.814  0.5754342E-04  0.3177946E-02  0.1652880E-02
   216.954  0.1446510E-02  0.1800684E-01  0.1318789E-01     7.814  0.5752376E-04  0.3177282E-02  0.1660413E-02
   216.958  0.1446542E-02  0.1800011E-01  0.1318927E-01     7.814  0.5752939E-04  0.3176719E-02  0.1667295E-02
   216.962  0.1446589E-02  0.1799268E-01  0.1319151E-01     7.814  0.5756088E-04  0.3177068E-02  0.1673968E-02
   216.966  0.1446651E-02  0.1798504E-01  0.1319408E-01     7.814  0.5761687E-04  0.3177496E-02  0.1680271E-02
   216.970  0.1446726E-02  0.1797628E-01  0.1319685E-01     7.814  0.5769662E-04  0.3177957E-02  0.1686154E-02
   216.974  0.1446814E-02  0.1796864E-01  0.1319948E-01     7.815  0.5779840E-04  0.3178664E-02  0.1692051E-02
   216.977  0.1446906E-02  0.1796419E-01  0.1320648E-01     7.815  0.5792295E-04  0.3178314E-02  0.1701534E-02
   216.981  0.1446976E-02  0.1796845E-01  0.1321679E-01     7.815  0.5808849E-04  0.3174420E-02  0.1711449E-02
   216.985  0.1447018E-02  0.1797344E-01  0.1322579E-01     7.815  0.5829363E-04  0.3167847E-02  0.1719768E-02
   216.989  0.1447032E-02  0.1797994E-01  0.1323287E-01     7.815  0.5853443E-04  0.3159002E-02  0.1726422E-02
   216.993  0.1447016E-02  0.1798718E-01  0.1323819E-01     7.815  0.5880532E-04  0.3148156E-02  0.1732112E-02
   216.997  0.1446972E-02  0.1799589E-01  0.1324250E-01     7.815  0.5910092E-04  0.3136109E-02  0.1737091E-02
   217.001  0.1446892E-02  0.1800416E-01  0.1324465E-01     7.816  0.5942000E-04  0.3123470E-02  0.1740617E-02
   217.004  0.1446778E-02  0.1801242E-01  0.1324522E-01     7.816  0.5975721E-04  0.3111062E-02  0.1742964E-02
   217.008  0.1446631E-02  0.1802068E-01  0.1324514E-01     7.816  0.6010417E-04  0.3099310E-02  0.1746375E-02
   217.012  0.1446455E-02  0.1802911E-01  0.1324214E-01     7.816  0.6045262E-04  0.3089093E-02  0.1746570E-02
   217.016  0.1446255E-02  0.1803670E-01  0.1323762E-01     7.816  0.6079434E-04  0.3080543E-02  0.1745914E-02
   217.020  0.1446036E-02  0.1804589E-01  0.1323458E-01     7.816  0.6112027E-04  0.3069343E-02  0.1748517E-02
   217.024  0.1445803E-02  0.1805330E-01  0.1322919E-01     7.816  0.6142302E-04  0.3061653E-02  0.1750893E-02
   217.028  0.1445560E-02  0.1805846E-01  0.1322343E-01     7.817  0.6169313E-04  0.3057776E-02  0.1750259E-02
   217.031  0.1445310E-02  0.1805999E-01  0.1321617E-01     7.817  0.6192072E-04  0.3057294E-02  0.1748574E-02
   217.035  0.1445075E-02  0.1806046E-01  0.1320973E-01     7.817  0.6211925E-04  0.3063638E-02  0.1746748E-02
   217.039  0.1444864E-02  0.1805803E-01  0.1320370E-01     7.817  0.6228909E-04  0.3074483E-02  0.1745471E-02
   217.043  0.1444682E-02  0.1805496E-01  0.1319983E-01     7.817  0.6242743E-04  0.3086814E-02  0.1748713E-02
   217.047  0.1444532E-02  0.1805163E-01  0.1319953E-01     7.817  0.6252852E-04  0.3099080E-02  0.1755798E-02
   217.051  0.1444417E-02  0.1804709E-01  0.1320061E-01     7.817  0.6258710E-04  0.3113303E-02  0.1764485E-02
   217.055  0.1444337E-02  0.1804146E-01  0.1320362E-01     7.817  0.6260149E-04  0.3129350E-02  0.1775029E-02
   217.058  0.1444296E-02  0.1803579E-01  0.1320664E-01     7.818  0.6257088E-04  0.3148945E-02  0.1785849E-02
   217.062  0.1444292E-02  0.1802798E-01  0.1321046E-01     7.818  0.6249703E-04  0.3167246E-02  0.1797702E-02
   217.066  0.1444327E-02  0.1801913E-01  0.1321505E-01     7.818  0.6238138E-04  0.3186828E-02  0.1810822E-02
   217.070  0.1444398E-02  0.1800994E-01  0.1321981E-01     7.818  0.6222792E-04  0.3207120E-02  0.1824119E-02
   217.074  0.1444506E-02  0.1799983E-01  0.1322466E-01     7.818  0.6204058E-04  0.3227516E-02  0.1836777E-02
   217.078  0.1444646E-02  0.1799006E-01  0.1323000E-01     7.818  0.6182547E-04  0.3246784E-02  0.1850420E-02
   217.082  0.1444816E-02  0.1798862E-01  0.1324477E-01     7.818  0.6158754E-04  0.3247977E-02  0.1878022E-02
   217.085  0.1445010E-02  0.1798744E-01  0.1325906E-01     7.819  0.6133383E-04  0.3248988E-02  0.1904722E-02
   217.089  0.1445223E-02  0.1798634E-01  0.1327189E-01     7.819  0.6107437E-04  0.3250830E-02  0.1928087E-02
   217.093  0.1445442E-02  0.1798416E-01  0.1328205E-01     7.819  0.6082138E-04  0.3249644E-02  0.1949483E-02
   217.097  0.1445663E-02  0.1798237E-01  0.1328789E-01     7.819  0.6058223E-04  0.3249440E-02  0.1970849E-02
   217.101  0.1445881E-02  0.1797829E-01  0.1329324E-01     7.819  0.6036171E-04  0.3248922E-02  0.1985171E-02
   217.105  0.1446091E-02  0.1797504E-01  0.1329664E-01     7.819  0.6016585E-04  0.3249449E-02  0.1995033E-02
   217.109  0.1446286E-02  0.1797190E-01  0.1329651E-01     7.819  0.6000209E-04  0.3249809E-02  0.2001280E-02
   217.112  0.1446460E-02  0.1796868E-01  0.1329313E-01     7.820  0.5987556E-04  0.3250052E-02  0.2003536E-02
   217.116  0.1446610E-02  0.1796573E-01  0.1328731E-01     7.820  0.5978844E-04  0.3250116E-02  0.2001336E-02
   217.120  0.1446733E-02  0.1796303E-01  0.1327901E-01     7.820  0.5974291E-04  0.3250100E-02  0.1995162E-02
   217.124  0.1446826E-02  0.1796026E-01  0.1326805E-01     7.820  0.5973965E-04  0.3250316E-02  0.1984723E-02
   217.128  0.1446889E-02  0.1795764E-01  0.1325524E-01     7.820  0.5977835E-04  0.3250460E-02  0.1970545E-02
   217.132  0.1446923E-02  0.1795518E-01  0.1324203E-01     7.820  0.5985458E-04  0.3250618E-02  0.1952989E-02
   217.136  0.1446955E-02  0.1795311E-01  0.1322826E-01     7.820  0.5994645E-04  0.3250693E-02  0.1938845E-02
   217.139  0.1446993E-02  0.1795284E-01  0.1321817E-01     7.821  0.6004666E-04  0.3250971E-02  0.1926728E-02
   217.143  0.1447035E-02  0.1795243E-01  0.1320986E-01     7.821  0.6015204E-04  0.3251334E-02  0.1917185E-02
   217.147  0.1447080E-02  0.1795205E-01  0.1320294E-01     7.821  0.6026084E-04  0.3251124E-02  0.1909662E-02
   217.151  0.1447130E-02  0.1795159E-01  0.1319664E-01     7.821  0.6036959E-04  0.3250375E-02  0.1903363E-02
   217.155  0.1447181E-02  0.1795085E-01  0.1319203E-01     7.821  0.6047516E-04  0.3249746E-02  0.1899338E-02
   217.159  0.1447230E-02  0.1795020E-01  0.1318668E-01     7.821  0.6057906E-04  0.3249265E-02  0.1895035E-02
   217.163  0.1447272E-02  0.1794957E-01  0.1318091E-01     7.821  0.6068038E-04  0.3248449E-02  0.1890433E-02
   217.166  0.1447308E-02  0.1794896E-01  0.1317457E-01     7.821  0.6077636E-04  0.3247617E-02  0.1885435E-02
   217.170  0.1447336E-02  0.1794827E-01  0.1316815E-01     7.822  0.6086456E-04  0.3246917E-02  0.1880605E-02
   217.174  0.1447366E-02  0.1794892E-01  0.1316263E-01     7.822  0.6093720E-04  0.3246256E-02  0.1876754E-02
   217.178  0.1447395E-02  0.1794897E-01  0.1315831E-01     7.822  0.6099440E-04  0.3245222E-02  0.1872607E-02
   217.182  0.1447422E-02  0.1794915E-01  0.1315416E-01     7.822  0.6103471E-04  0.3243249E-02  0.1869387E-02
   217.186  0.1447447E-02  0.1795250E-01  0.1315356E-01     7.822  0.6105916E-04  0.3237308E-02  0.1869495E-02
   217.190  0.1447468E-02  0.1795649E-01  0.1315361E-01     7.822  0.6106747E-04  0.3231601E-02  0.1869493E-02
   217.193  0.1447487E-02  0.1796255E-01  0.1315544E-01     7.822  0.6106000E-04  0.3228474E-02  0.1867941E-02
   217.197  0.1447506E-02  0.1796811E-01  0.1315755E-01     7.823  0.6104057E-04  0.3225112E-02  0.1866771E-02
   217.201  0.1447527E-02  0.1797321E-01  0.1316006E-01     7.823  0.6101241E-04  0.3221936E-02  0.1866305E-02
   217.205  0.1447550E-02  0.1797804E-01  0.1316230E-01     7.823  0.6097763E-04  0.3219656E-02  0.1866659E-02
   217.209  0.1447578E-02  0.1798210E-01  0.1316461E-01     7.823  0.6094056E-04  0.3216974E-02  0.1867807E-02
   217.213  0.1447609E-02  0.1798548E-01  0.1316680E-01     7.823  0.6090265E-04  0.3215074E-02  0.1869871E-02
   217.217  0.1447633E-02  0.1798794E-01  0.1316770E-01     7.823  0.6087264E-04  0.3213528E-02  0.1871744E-02
   217.220  0.1447648E-02  0.1799027E-01  0.1316669E-01     7.823  0.6085365E-04  0.3212236E-02  0.1872595E-02
   217.224  0.1447650E-02  0.1799076E-01  0.1316474E-01     7.824  0.6084957E-04  0.3210036E-02  0.1873074E-02
   217.228  0.1447639E-02  0.1799667E-01  0.1316427E-01     7.824  0.6086032E-04  0.3210595E-02  0.1876968E-02
   217.232  0.1447616E-02  0.1800051E-01  0.1316384E-01     7.824  0.6088651E-04  0.3206116E-02  0.1883086E-02
   217.236  0.1447582E-02  0.1800406E-01  0.1316313E-01     7.824  0.6092697E-04  0.3202072E-02  0.1890062E-02
   217.240  0.1447536E-02  0.1800741E-01  0.1316224E-01     7.824  0.6098063E-04  0.3199018E-02  0.1897585E-02
   217.244  0.1447480E-02  0.1801056E-01  0.1316055E-01     7.824  0.6104700E-04  0.3193760E-02  0.1905488E-02
   217.247  0.1447422E-02  0.1801234E-01  0.1315920E-01     7.824  0.6111791E-04  0.3194123E-02  0.1913530E-02
   217.251  0.1447368E-02  0.1801493E-01  0.1315794E-01     7.825  0.6118713E-04  0.3195436E-02  0.1921347E-02
   217.255  0.1447317E-02  0.1801548E-01  0.1315760E-01     7.825  0.6125394E-04  0.3198303E-02  0.1929397E-02
   217.259  0.1447273E-02  0.1801550E-01  0.1315763E-01     7.825  0.6131606E-04  0.3202186E-02  0.1936407E-02
   217.263  0.1447237E-02  0.1801463E-01  0.1315758E-01     7.825  0.6137208E-04  0.3206733E-02  0.1943019E-02
   217.267  0.1447213E-02  0.1801315E-01  0.1315793E-01     7.825  0.6141688E-04  0.3212075E-02  0.1949875E-02
   217.270  0.1447202E-02  0.1801083E-01  0.1315852E-01     7.825  0.6145068E-04  0.3218336E-02  0.1955737E-02
   217.274  0.1447202E-02  0.1800746E-01  0.1315893E-01     7.825  0.6147244E-04  0.3225359E-02  0.1961313E-02
   217.278  0.1447216E-02  0.1800318E-01  0.1315937E-01     7.826  0.6148218E-04  0.3233670E-02  0.1965983E-02
   217.282  0.1447244E-02  0.1799826E-01  0.1316029E-01     7.826  0.6147961E-04  0.3242724E-02  0.1970062E-02
   217.286  0.1447283E-02  0.1799264E-01  0.1316091E-01     7.826  0.6146527E-04  0.3251921E-02  0.1973824E-02
   217.290  0.1447335E-02  0.1798627E-01  0.1316189E-01     7.826  0.6143931E-04  0.3261276E-02  0.1976321E-02
   217.294  0.1447397E-02  0.1797977E-01  0.1316261E-01     7.826  0.6140294E-04  0.3270774E-02  0.1978749E-02
   217.297  0.1447469E-02  0.1797300E-01  0.1316340E-01     7.826  0.6135713E-04  0.3280219E-02  0.1980683E-02
   217.301  0.1447549E-02  0.1796651E-01  0.1316383E-01     7.826  0.6130237E-04  0.3289103E-02  0.1981433E-02
   217.305  0.1447635E-02  0.1796008E-01  0.1316405E-01     7.827  0.6124173E-04  0.3297299E-02  0.1981430E-02
   217.309  0.1447726E-02  0.1796051E-01  0.1317090E-01     7.827  0.6117582E-04  0.3294434E-02  0.1990706E-02
   217.313  0.1447823E-02  0.1796154E-01  0.1317751E-01     7.827  0.6110448E-04  0.3290815E-02  0.1999011E-02
   217.317  0.1447929E-02  0.1796215E-01  0.1318387E-01     7.827  0.6102582E-04  0.3288059E-02  0.2006835E-02
   217.321  0.1448040E-02  0.1796148E-01  0.1319009E-01     7.827  0.6094200E-04  0.3285036E-02  0.2014464E-02
   217.324  0.1448155E-02  0.1796123E-01  0.1319560E-01     7.827  0.6085533E-04  0.3283338E-02  0.2021511E-02
   217.328  0.1448272E-02  0.1796104E-01  0.1320050E-01     7.827  0.6076741E-04  0.3281420E-02  0.2027753E-02
   217.332  0.1448388E-02  0.1796079E-01  0.1320438E-01     7.827  0.6067973E-04  0.3279525E-02  0.2033234E-02
   217.336  0.1448505E-02  0.1796166E-01  0.1320809E-01     7.828  0.6059199E-04  0.3277471E-02  0.2038575E-02
   217.340  0.1448619E-02  0.1796156E-01  0.1321140E-01     7.828  0.6050589E-04  0.3274782E-02  0.2043325E-02
   217.344  0.1448729E-02  0.1796214E-01  0.1321372E-01     7.828  0.6042462E-04  0.3272065E-02  0.2047551E-02
   217.348  0.1448833E-02  0.1796288E-01  0.1321545E-01     7.828  0.6034895E-04  0.3269201E-02  0.2051685E-02
   217.351  0.1448926E-02  0.1796329E-01  0.1321661E-01     7.828  0.6028217E-04  0.3266523E-02  0.2055666E-02
   217.355  0.1449007E-02  0.1796408E-01  0.1321678E-01     7.828  0.6022663E-04  0.3262908E-02  0.2058875E-02
   217.359  0.1449072E-02  0.1796843E-01  0.1321668E-01     7.828  0.6018381E-04  0.3254829E-02  0.2060609E-02
   217.363  0.1449122E-02  0.1796876E-01  0.1321510E-01     7.829  0.6015458E-04  0.3251299E-02  0.2062160E-02
   217.367  0.1449156E-02  0.1796981E-01  0.1321334E-01     7.829  0.6014005E-04  0.3247770E-02  0.2062265E-02
   217.371  0.1449180E-02  0.1797229E-01  0.1321081E-01     7.829  0.6013350E-04  0.3244533E-02  0.2063660E-02
   217.374  0.1449200E-02  0.1797501E-01  0.1321037E-01     7.829  0.6013162E-04  0.3242223E-02  0.2062421E-02
   217.378  0.1449216E-02  0.1797770E-01  0.1321056E-01     7.829  0.6013388E-04  0.3240360E-02  0.2061404E-02
   217.382  0.1449230E-02  0.1797995E-01  0.1321042E-01     7.829  0.6013759E-04  0.3239395E-02  0.2061609E-02
   217.386  0.1449243E-02  0.1798194E-01  0.1320991E-01     7.829  0.6014205E-04  0.3238217E-02  0.2061695E-02
   217.390  0.1449255E-02  0.1798352E-01  0.1320919E-01     7.830  0.6014723E-04  0.3237318E-02  0.2062651E-02
   217.394  0.1449265E-02  0.1798488E-01  0.1320907E-01     7.830  0.6015366E-04  0.3236731E-02  0.2063006E-02
   217.398  0.1449274E-02  0.1798558E-01  0.1320896E-01     7.830  0.6016075E-04  0.3236598E-02  0.2063616E-02
   217.401  0.1449283E-02  0.1798712E-01  0.1320877E-01     7.830  0.6016906E-04  0.3235960E-02  0.2064494E-02
   217.405  0.1449290E-02  0.1798815E-01  0.1320862E-01     7.830  0.6017772E-04  0.3237377E-02  0.2065358E-02
   217.409  0.1449297E-02  0.1798936E-01  0.1320818E-01     7.830  0.6018641E-04  0.3236300E-02  0.2066567E-02
   217.413  0.1449304E-02  0.1799051E-01  0.1320741E-01     7.830  0.6019488E-04  0.3235646E-02  0.2067769E-02
   217.417  0.1449312E-02  0.1799155E-01  0.1320710E-01     7.831  0.6020273E-04  0.3235199E-02  0.2068955E-02
   217.421  0.1449320E-02  0.1799244E-01  0.1320695E-01     7.831  0.6021023E-04  0.3234917E-02  0.2070541E-02
   217.425  0.1449330E-02  0.1799349E-01  0.1320678E-01     7.831  0.6021645E-04  0.3234667E-02  0.2072566E-02
   217.428  0.1449343E-02  0.1799490E-01  0.1320705E-01     7.831  0.6022093E-04  0.3234290E-02  0.2074578E-02
   217.432  0.1449357E-02  0.1799562E-01  0.1320721E-01     7.831  0.6022387E-04  0.3233744E-02  0.2076825E-02
   217.436  0.1449373E-02  0.1799653E-01  0.1320775E-01     7.831  0.6022507E-04  0.3234785E-02  0.2079446E-02
   217.440  0.1449391E-02  0.1799749E-01  0.1320823E-01     7.831  0.6022501E-04  0.3234735E-02  0.2081924E-02
   217.444  0.1449410E-02  0.1799757E-01  0.1320925E-01     7.832  0.6022339E-04  0.3234663E-02  0.2084271E-02
   217.448  0.1449431E-02  0.1799792E-01  0.1321022E-01     7.832  0.6022077E-04  0.3234466E-02  0.2086759E-02
   217.451  0.1449453E-02  0.1799832E-01  0.1321143E-01     7.832  0.6021709E-04  0.3234179E-02  0.2088805E-02
   217.455  0.1449476E-02  0.1799867E-01  0.1321221E-01     7.832  0.6021265E-04  0.3234151E-02  0.2090936E-02
   217.459  0.1449500E-02  0.1799922E-01  0.1321286E-01     7.832  0.6020755E-04  0.3233963E-02  0.2093112E-02
   217.463  0.1449524E-02  0.1799942E-01  0.1321382E-01     7.832  0.6020212E-04  0.3234183E-02  0.2095051E-02
   217.467  0.1449548E-02  0.1799981E-01  0.1321440E-01     7.832  0.6019661E-04  0.3234521E-02  0.2097330E-02
   217.471  0.1449572E-02  0.1800155E-01  0.1321575E-01     7.832  0.6019160E-04  0.3233217E-02  0.2099077E-02
   217.475  0.1449595E-02  0.1800174E-01  0.1321560E-01     7.833  0.6018625E-04  0.3234452E-02  0.2101215E-02
   217.478  0.1449615E-02  0.1800233E-01  0.1321561E-01     7.833  0.6017765E-04  0.3235654E-02  0.2103580E-02
   217.482  0.1449629E-02  0.1800374E-01  0.1321571E-01     7.833  0.6016459E-04  0.3236614E-02  0.2105998E-02
   217.486  0.1449639E-02  0.1800465E-01  0.1321628E-01     7.833  0.6014803E-04  0.3237618E-02  0.2107744E-02
   217.490  0.1449644E-02  0.1800595E-01  0.1321643E-01     7.833  0.6012669E-04  0.3238532E-02  0.2109201E-02
   217.494  0.1449628E-02  0.1800741E-01  0.1321534E-01     7.833  0.6008232E-04  0.3239151E-02  0.2109595E-02
   217.498  0.1449590E-02  0.1800858E-01  0.1321284E-01     7.833  0.6001169E-04  0.3239890E-02  0.2109170E-02
   217.501  0.1449532E-02  0.1800987E-01  0.1320777E-01     7.834  0.5991676E-04  0.3240347E-02  0.2107027E-02
   217.505  0.1449453E-02  0.1801107E-01  0.1320273E-01     7.834  0.5979995E-04  0.3241100E-02  0.2103945E-02
   217.509  0.1449360E-02  0.1801239E-01  0.1319768E-01     7.834  0.5966381E-04  0.3241506E-02  0.2101003E-02
   217.513  0.1449254E-02  0.1801232E-01  0.1319258E-01     7.834  0.5951137E-04  0.3242002E-02  0.2097698E-02
   217.517  0.1449139E-02  0.1801383E-01  0.1318695E-01     7.834  0.5934730E-04  0.3242856E-02  0.2094358E-02
   217.521  0.1449017E-02  0.1801481E-01  0.1318101E-01     7.834  0.5917575E-04  0.3243142E-02  0.2090941E-02
   217.525  0.1448893E-02  0.1801467E-01  0.1317536E-01     7.834  0.5900178E-04  0.3243739E-02  0.2087713E-02
   217.528  0.1448770E-02  0.1801446E-01  0.1317071E-01     7.835  0.5882886E-04  0.3244180E-02  0.2085319E-02
   217.532  0.1448650E-02  0.1801299E-01  0.1316777E-01     7.835  0.5866249E-04  0.3244623E-02  0.2084230E-02
   217.536  0.1448538E-02  0.1801231E-01  0.1316569E-01     7.835  0.5850675E-04  0.3245411E-02  0.2084073E-02
   217.540  0.1448436E-02  0.1801158E-01  0.1316459E-01     7.835  0.5836503E-04  0.3246178E-02  0.2084869E-02
   217.544  0.1448348E-02  0.1801090E-01  0.1316363E-01     7.835  0.5824106E-04  0.3246678E-02  0.2084798E-02
   217.548  0.1448275E-02  0.1800992E-01  0.1316521E-01     7.835  0.5813812E-04  0.3247275E-02  0.2087418E-02
   217.551  0.1448214E-02  0.1800873E-01  0.1316766E-01     7.835  0.5806365E-04  0.3248243E-02  0.2090672E-02
   217.555  0.1448151E-02  0.1801053E-01  0.1316990E-01     7.835  0.5803266E-04  0.3248135E-02  0.2092911E-02
   217.559  0.1448089E-02  0.1801155E-01  0.1317313E-01     7.836  0.5804514E-04  0.3244074E-02  0.2095681E-02
   217.563  0.1448028E-02  0.1801306E-01  0.1317774E-01     7.836  0.5810186E-04  0.3239141E-02  0.2097453E-02
   217.567  0.1447971E-02  0.1801371E-01  0.1318119E-01     7.836  0.5820147E-04  0.3230969E-02  0.2100884E-02
   217.571  0.1447920E-02  0.1801858E-01  0.1318705E-01     7.836  0.5834197E-04  0.3223710E-02  0.2107026E-02
   217.575  0.1447875E-02  0.1802389E-01  0.1319553E-01     7.836  0.5852053E-04  0.3213019E-02  0.2116139E-02
   217.578  0.1447838E-02  0.1802875E-01  0.1320259E-01     7.836  0.5873345E-04  0.3202339E-02  0.2124067E-02
   217.582  0.1447811E-02  0.1803286E-01  0.1320997E-01     7.836  0.5897573E-04  0.3192544E-02  0.2132345E-02
   217.586  0.1447792E-02  0.1803631E-01  0.1321685E-01     7.837  0.5924393E-04  0.3184139E-02  0.2140181E-02
   217.590  0.1447765E-02  0.1803888E-01  0.1322186E-01     7.837  0.5954855E-04  0.3177257E-02  0.2149531E-02
   217.594  0.1447729E-02  0.1804122E-01  0.1322474E-01     7.837  0.5988635E-04  0.3172218E-02  0.2160046E-02
   217.598  0.1447682E-02  0.1804238E-01  0.1322571E-01     7.837  0.6024825E-04  0.3169078E-02  0.2171129E-02
   217.601  0.1447628E-02  0.1804758E-01  0.1322974E-01     7.837  0.6062591E-04  0.3169136E-02  0.2177672E-02
   217.605  0.1447568E-02  0.1805302E-01  0.1323618E-01     7.837  0.6100952E-04  0.3171818E-02  0.2179532E-02
   217.609  0.1447502E-02  0.1805710E-01  0.1323868E-01     7.837  0.6138969E-04  0.3176232E-02  0.2184959E-02
   217.613  0.1447433E-02  0.1806071E-01  0.1324119E-01     7.838  0.6175740E-04  0.3183958E-02  0.2188183E-02
   217.617  0.1447360E-02  0.1806354E-01  0.1324094E-01     7.838  0.6210685E-04  0.3194429E-02  0.2191091E-02
   217.621  0.1447282E-02  0.1806440E-01  0.1323855E-01     7.838  0.6243055E-04  0.3206454E-02  0.2192854E-02
   217.625  0.1447203E-02  0.1806745E-01  0.1323997E-01     7.838  0.6272090E-04  0.3213659E-02  0.2198993E-02
   217.628  0.1447124E-02  0.1806873E-01  0.1324047E-01     7.838  0.6297275E-04  0.3221723E-02  0.2204787E-02
   217.632  0.1447052E-02  0.1806941E-01  0.1323926E-01     7.838  0.6318376E-04  0.3230099E-02  0.2211178E-02
   217.636  0.1446987E-02  0.1806714E-01  0.1323900E-01     7.838  0.6334948E-04  0.3237793E-02  0.2216600E-02
   217.640  0.1446932E-02  0.1806431E-01  0.1323791E-01     7.839  0.6346606E-04  0.3245869E-02  0.2221114E-02
   217.644  0.1446895E-02  0.1806091E-01  0.1323643E-01     7.839  0.6354137E-04  0.3254697E-02  0.2225641E-02
   217.648  0.1446889E-02  0.1805564E-01  0.1323728E-01     7.839  0.6358844E-04  0.3263825E-02  0.2232893E-02
   217.651  0.1446914E-02  0.1804857E-01  0.1323808E-01     7.839  0.6360643E-04  0.3271875E-02  0.2239561E-02
   217.655  0.1446969E-02  0.1804209E-01  0.1323975E-01     7.839  0.6359468E-04  0.3278889E-02  0.2246351E-02
   217.659  0.1447054E-02  0.1803250E-01  0.1324146E-01     7.839  0.6355357E-04  0.3285387E-02  0.2253246E-02
   217.663  0.1447168E-02  0.1802395E-01  0.1324504E-01     7.839  0.6348427E-04  0.3291727E-02  0.2257521E-02
   217.667  0.1447306E-02  0.1801882E-01  0.1325314E-01     7.839  0.6338766E-04  0.3298616E-02  0.2256419E-02
   217.671  0.1447467E-02  0.1801303E-01  0.1326043E-01     7.840  0.6326568E-04  0.3304312E-02  0.2256336E-02
   217.675  0.1447647E-02  0.1800740E-01  0.1326748E-01     7.840  0.6312165E-04  0.3309325E-02  0.2254891E-02
   217.678  0.1447842E-02  0.1800114E-01  0.1327345E-01     7.840  0.6295904E-04  0.3312768E-02  0.2251940E-02
   217.682  0.1448047E-02  0.1799555E-01  0.1327923E-01     7.840  0.6278072E-04  0.3314270E-02  0.2248365E-02
   217.686  0.1448258E-02  0.1798881E-01  0.1328366E-01     7.840  0.6259112E-04  0.3314765E-02  0.2244222E-02
   217.690  0.1448470E-02  0.1798402E-01  0.1328725E-01     7.840  0.6239559E-04  0.3313925E-02  0.2238958E-02
   217.694  0.1448679E-02  0.1797965E-01  0.1328911E-01     7.840  0.6219828E-04  0.3311951E-02  0.2232852E-02
   217.698  0.1448879E-02  0.1797618E-01  0.1329029E-01     7.841  0.6200467E-04  0.3308770E-02  0.2226999E-02
   217.701  0.1449066E-02  0.1797416E-01  0.1328965E-01     7.841  0.6181931E-04  0.3305990E-02  0.2219965E-02
   217.705  0.1449237E-02  0.1797131E-01  0.1328726E-01     7.841  0.6164684E-04  0.3301102E-02  0.2212924E-02
   217.709  0.1449403E-02  0.1796881E-01  0.1328471E-01     7.841  0.6147982E-04  0.3296389E-02  0.2206935E-02
   217.713  0.1449566E-02  0.1796591E-01  0.1328147E-01     7.841  0.6131725E-04  0.3292401E-02  0.2202732E-02
   217.717  0.1449722E-02  0.1796272E-01  0.1327841E-01     7.841  0.6116278E-04  0.3289643E-02  0.2200653E-02
   217.721  0.1449869E-02  0.1795992E-01  0.1327509E-01     7.841  0.6102019E-04  0.3286916E-02  0.2199747E-02
   217.724  0.1450002E-02  0.1795718E-01  0.1327103E-01     7.842  0.6089338E-04  0.3284619E-02  0.2200850E-02
   217.728  0.1450120E-02  0.1795490E-01  0.1326579E-01     7.842  0.6078436E-04  0.3282565E-02  0.2203276E-02
   217.732  0.1450218E-02  0.1795321E-01  0.1325869E-01     7.842  0.6069587E-04  0.3280631E-02  0.2206359E-02
   217.736  0.1450297E-02  0.1795186E-01  0.1325229E-01     7.842  0.6062956E-04  0.3279690E-02  0.2211831E-02
   217.740  0.1450353E-02  0.1795110E-01  0.1324524E-01     7.842  0.6058711E-04  0.3278504E-02  0.2218366E-02
   217.744  0.1450388E-02  0.1795030E-01  0.1323735E-01     7.842  0.6056668E-04  0.3278242E-02  0.2225487E-02
   217.748  0.1450417E-02  0.1795019E-01  0.1323050E-01     7.842  0.6055219E-04  0.3277308E-02  0.2231755E-02
   217.751  0.1450439E-02  0.1795060E-01  0.1322434E-01     7.843  0.6054489E-04  0.3275379E-02  0.2237670E-02
   217.755  0.1450449E-02  0.1795151E-01  0.1321978E-01     7.843  0.6054825E-04  0.3273214E-02  0.2241716E-02
   217.759  0.1450448E-02  0.1795199E-01  0.1321558E-01     7.843  0.6056137E-04  0.3270268E-02  0.2245334E-02
   217.763  0.1450435E-02  0.1795553E-01  0.1321389E-01     7.843  0.6058535E-04  0.3268218E-02  0.2246292E-02
   217.767  0.1450412E-02  0.1795929E-01  0.1321259E-01     7.843  0.6061912E-04  0.3265781E-02  0.2246972E-02
   217.771  0.1450380E-02  0.1796187E-01  0.1321102E-01     7.843  0.6066162E-04  0.3264225E-02  0.2247580E-02
   217.774  0.1450340E-02  0.1796443E-01  0.1320907E-01     7.843  0.6070573E-04  0.3262578E-02  0.2247530E-02
   217.778  0.1450286E-02  0.1796671E-01  0.1320552E-01     7.843  0.6073737E-04  0.3261128E-02  0.2246498E-02
   217.782  0.1450217E-02  0.1796854E-01  0.1320157E-01     7.844  0.6075413E-04  0.3260645E-02  0.2245487E-02
   217.786  0.1450136E-02  0.1796852E-01  0.1319641E-01     7.844  0.6075653E-04  0.3261362E-02  0.2243893E-02
   217.790  0.1450044E-02  0.1796888E-01  0.1319281E-01     7.844  0.6074489E-04  0.3261244E-02  0.2242002E-02
   217.794  0.1449946E-02  0.1797124E-01  0.1319022E-01     7.844  0.6071897E-04  0.3263264E-02  0.2240530E-02
   217.798  0.1449841E-02  0.1797301E-01  0.1318771E-01     7.844  0.6068024E-04  0.3266206E-02  0.2239114E-02
   217.801  0.1449736E-02  0.1797465E-01  0.1318548E-01     7.844  0.6062960E-04  0.3269611E-02  0.2237534E-02
   217.805  0.1449630E-02  0.1797558E-01  0.1318352E-01     7.844  0.6056870E-04  0.3274527E-02  0.2236984E-02
   217.809  0.1449529E-02  0.1797623E-01  0.1318251E-01     7.845  0.6049933E-04  0.3278929E-02  0.2237872E-02
   217.813  0.1449434E-02  0.1797809E-01  0.1318465E-01     7.845  0.6042275E-04  0.3280752E-02  0.2241387E-02
   217.817  0.1449346E-02  0.1797872E-01  0.1318611E-01     7.845  0.6033845E-04  0.3283687E-02  0.2246636E-02
   217.821  0.1449267E-02  0.1797847E-01  0.1318901E-01     7.845  0.6024990E-04  0.3287507E-02  0.2251411E-02
   217.824  0.1449200E-02  0.1797748E-01  0.1319121E-01     7.845  0.6015797E-04  0.3291915E-02  0.2257949E-02
   217.828  0.1449147E-02  0.1797636E-01  0.1319416E-01     7.845  0.6006544E-04  0.3296597E-02  0.2264722E-02
   217.832  0.1449110E-02  0.1797449E-01  0.1319627E-01     7.845  0.5997502E-04  0.3301583E-02  0.2271494E-02
   217.836  0.1449089E-02  0.1797172E-01  0.1320108E-01     7.846  0.5988832E-04  0.3306949E-02  0.2279162E-02
   217.840  0.1449085E-02  0.1796827E-01  0.1320630E-01     7.846  0.5980726E-04  0.3313117E-02  0.2287107E-02
   217.844  0.1449099E-02  0.1796403E-01  0.1321172E-01     7.846  0.5973536E-04  0.3319033E-02  0.2295310E-02
   217.847  0.1449116E-02  0.1795955E-01  0.1321711E-01     7.846  0.5968774E-04  0.3325122E-02  0.2303793E-02
   217.851  0.1449128E-02  0.1795626E-01  0.1322130E-01     7.846  0.5967623E-04  0.3331594E-02  0.2313171E-02
   217.855  0.1449132E-02  0.1795501E-01  0.1322645E-01     7.846  0.5970093E-04  0.3335237E-02  0.2325412E-02
   217.859  0.1449131E-02  0.1795458E-01  0.1323136E-01     7.846  0.5976294E-04  0.3336827E-02  0.2338576E-02
   217.863  0.1449124E-02  0.1795562E-01  0.1323573E-01     7.847  0.5986065E-04  0.3336853E-02  0.2352445E-02
   217.867  0.1449111E-02  0.1795664E-01  0.1323969E-01     7.847  0.5999153E-04  0.3336729E-02  0.2365942E-02
   217.870  0.1449090E-02  0.1795981E-01  0.1324325E-01     7.847  0.6015054E-04  0.3336032E-02  0.2378354E-02
   217.874  0.1449054E-02  0.1795868E-01  0.1324499E-01     7.847  0.6032278E-04  0.3334887E-02  0.2388246E-02
   217.878  0.1449003E-02  0.1796129E-01  0.1324657E-01     7.847  0.6050400E-04  0.3330987E-02  0.2397066E-02
   217.882  0.1448934E-02  0.1796259E-01  0.1324648E-01     7.847  0.6069396E-04  0.3329741E-02  0.2404301E-02
   217.886  0.1448843E-02  0.1796310E-01  0.1324376E-01     7.847  0.6089656E-04  0.3328500E-02  0.2410420E-02
   217.890  0.1448732E-02  0.1796355E-01  0.1323824E-01     7.847  0.6110674E-04  0.3326171E-02  0.2414836E-02
   217.894  0.1448594E-02  0.1796276E-01  0.1322944E-01     7.848  0.6132765E-04  0.3323628E-02  0.2415732E-02
   217.897  0.1448424E-02  0.1796046E-01  0.1321691E-01     7.848  0.6156131E-04  0.3320648E-02  0.2412154E-02
   217.901  0.1448226E-02  0.1795749E-01  0.1320124E-01     7.848  0.6180037E-04  0.3317701E-02  0.2404278E-02
   217.905  0.1448007E-02  0.1795434E-01  0.1318363E-01     7.848  0.6203907E-04  0.3315314E-02  0.2391764E-02
   217.909  0.1447777E-02  0.1795043E-01  0.1316621E-01     7.848  0.6226769E-04  0.3313848E-02  0.2377198E-02
   217.913  0.1447543E-02  0.1794600E-01  0.1314748E-01     7.848  0.6247956E-04  0.3312138E-02  0.2360858E-02
   217.917  0.1447311E-02  0.1794056E-01  0.1313040E-01     7.848  0.6267002E-04  0.3310041E-02  0.2342207E-02
   217.920  0.1447086E-02  0.1793786E-01  0.1311443E-01     7.849  0.6283463E-04  0.3303145E-02  0.2328601E-02
   217.924  0.1446875E-02  0.1793770E-01  0.1310181E-01     7.849  0.6296925E-04  0.3292451E-02  0.2318390E-02
   217.928  0.1446688E-02  0.1793456E-01  0.1309053E-01     7.849  0.6307734E-04  0.3282339E-02  0.2308427E-02
   217.932  0.1446537E-02  0.1793079E-01  0.1308179E-01     7.849  0.6316718E-04  0.3272825E-02  0.2299118E-02
   217.936  0.1446426E-02  0.1792657E-01  0.1307532E-01     7.849  0.6323692E-04  0.3264306E-02  0.2291104E-02
   217.940  0.1446359E-02  0.1792165E-01  0.1307105E-01     7.849  0.6328544E-04  0.3256287E-02  0.2284142E-02
   217.943  0.1446337E-02  0.1791843E-01  0.1307098E-01     7.849  0.6331215E-04  0.3248793E-02  0.2278205E-02
   217.947  0.1446361E-02  0.1791977E-01  0.1307705E-01     7.850  0.6331723E-04  0.3242259E-02  0.2270034E-02
   217.951  0.1446431E-02  0.1792514E-01  0.1308843E-01     7.850  0.6329998E-04  0.3239183E-02  0.2257193E-02
   217.955  0.1446545E-02  0.1792892E-01  0.1309906E-01     7.850  0.6326185E-04  0.3238546E-02  0.2245043E-02
   217.959  0.1446701E-02  0.1793183E-01  0.1311071E-01     7.850  0.6320357E-04  0.3239115E-02  0.2235063E-02
   217.963  0.1446897E-02  0.1793386E-01  0.1312159E-01     7.850  0.6312685E-04  0.3241439E-02  0.2226597E-02
   217.966  0.1447127E-02  0.1793565E-01  0.1313189E-01     7.850  0.6303353E-04  0.3244104E-02  0.2220455E-02
   217.970  0.1447385E-02  0.1793719E-01  0.1314041E-01     7.850  0.6292581E-04  0.3246219E-02  0.2219154E-02
   217.974  0.1447667E-02  0.1793822E-01  0.1315016E-01     7.851  0.6280565E-04  0.3249061E-02  0.2219843E-02
   217.978  0.1447965E-02  0.1793934E-01  0.1315785E-01     7.851  0.6267671E-04  0.3252231E-02  0.2222970E-02
   217.982  0.1448268E-02  0.1793913E-01  0.1316310E-01     7.851  0.6253256E-04  0.3255806E-02  0.2227221E-02
   217.986  0.1448542E-02  0.1794015E-01  0.1316390E-01     7.851  0.6235178E-04  0.3258598E-02  0.2231886E-02
   217.990  0.1448777E-02  0.1794197E-01  0.1316030E-01     7.851  0.6214071E-04  0.3261590E-02  0.2237266E-02
   217.993  0.1448968E-02  0.1794471E-01  0.1315358E-01     7.851  0.6190412E-04  0.3264422E-02  0.2243016E-02
   217.997  0.1449106E-02  0.1794877E-01  0.1314295E-01     7.851  0.6165280E-04  0.3266670E-02  0.2250146E-02
   218.001  0.1449178E-02  0.1795358E-01  0.1312898E-01     7.851  0.6140212E-04  0.3267490E-02  0.2257427E-02
   218.005  0.1449199E-02  0.1795959E-01  0.1311421E-01     7.852  0.6114148E-04  0.3267213E-02  0.2263535E-02
   218.009  0.1449175E-02  0.1796606E-01  0.1309939E-01     7.852  0.6087132E-04  0.3265387E-02  0.2267254E-02
   218.013  0.1449107E-02  0.1797242E-01  0.1308469E-01     7.852  0.6059950E-04  0.3262592E-02  0.2269341E-02
   218.016  0.1448996E-02  0.1797834E-01  0.1307017E-01     7.852  0.6033275E-04  0.3258948E-02  0.2270085E-02
   218.020  0.1448845E-02  0.1798621E-01  0.1305777E-01     7.852  0.6007851E-04  0.3255077E-02  0.2270616E-02
   218.024  0.1448665E-02  0.1799661E-01  0.1304894E-01     7.852  0.5985036E-04  0.3251146E-02  0.2272246E-02
   218.028  0.1448464E-02  0.1800501E-01  0.1303990E-01     7.852  0.5966201E-04  0.3246737E-02  0.2272250E-02
   218.032  0.1448248E-02  0.1801022E-01  0.1303086E-01     7.853  0.5951673E-04  0.3244210E-02  0.2271695E-02
   218.036  0.1448023E-02  0.1801301E-01  0.1302210E-01     7.853  0.5941863E-04  0.3242619E-02  0.2269881E-02
   218.039  0.1447800E-02  0.1801653E-01  0.1301680E-01     7.853  0.5936292E-04  0.3242508E-02  0.2266561E-02
   218.043  0.1447589E-02  0.1801653E-01  0.1301295E-01     7.853  0.5934742E-04  0.3243945E-02  0.2261937E-02
   218.047  0.1447396E-02  0.1801376E-01  0.1300886E-01     7.853  0.5937184E-04  0.3248215E-02  0.2256367E-02
   218.051  0.1447241E-02  0.1800764E-01  0.1300599E-01     7.853  0.5942188E-04  0.3255505E-02  0.2251704E-02
   218.055  0.1447131E-02  0.1799793E-01  0.1300366E-01     7.853  0.5949291E-04  0.3266153E-02  0.2247795E-02
   218.059  0.1447068E-02  0.1798451E-01  0.1300371E-01     7.854  0.5958317E-04  0.3279807E-02  0.2244384E-02
   218.062  0.1447056E-02  0.1797179E-01  0.1300828E-01     7.854  0.5969094E-04  0.3291231E-02  0.2246208E-02
   218.066  0.1447094E-02  0.1796685E-01  0.1302238E-01     7.854  0.5981359E-04  0.3300215E-02  0.2258928E-02
   218.070  0.1447181E-02  0.1795878E-01  0.1303718E-01     7.854  0.5994844E-04  0.3307285E-02  0.2272991E-02
   218.074  0.1447315E-02  0.1794936E-01  0.1305272E-01     7.854  0.6009255E-04  0.3315425E-02  0.2287884E-02
   218.078  0.1447494E-02  0.1793942E-01  0.1306882E-01     7.854  0.6024324E-04  0.3324467E-02  0.2303454E-02
   218.082  0.1447713E-02  0.1792877E-01  0.1308531E-01     7.854  0.6039688E-04  0.3333913E-02  0.2319643E-02
   218.085  0.1447969E-02  0.1792010E-01  0.1310340E-01     7.854  0.6055012E-04  0.3344051E-02  0.2337157E-02
   218.089  0.1448253E-02  0.1791468E-01  0.1312578E-01     7.855  0.6070011E-04  0.3354614E-02  0.2358699E-02
   218.093  0.1448562E-02  0.1790845E-01  0.1314483E-01     7.855  0.6084233E-04  0.3364707E-02  0.2377212E-02
   218.097  0.1448886E-02  0.1790214E-01  0.1316209E-01     7.855  0.6097405E-04  0.3374649E-02  0.2394060E-02
   218.101  0.1449220E-02  0.1789652E-01  0.1317744E-01     7.855  0.6109204E-04  0.3385370E-02  0.2409858E-02
   218.105  0.1449554E-02  0.1789103E-01  0.1319060E-01     7.855  0.6119318E-04  0.3395023E-02  0.2423725E-02
   218.108  0.1449883E-02  0.1788411E-01  0.1320110E-01     7.855  0.6127440E-04  0.3403836E-02  0.2436260E-02
   218.112  0.1450199E-02  0.1788190E-01  0.1321198E-01     7.855  0.6133398E-04  0.3407089E-02  0.2451473E-02
   218.116  0.1450493E-02  0.1788097E-01  0.1322132E-01     7.856  0.6136921E-04  0.3407915E-02  0.2465768E-02
   218.120  0.1450759E-02  0.1788000E-01  0.1322653E-01     7.856  0.6138063E-04  0.3409235E-02  0.2477021E-02
   218.124  0.1450989E-02  0.1787923E-01  0.1322880E-01     7.856  0.6136872E-04  0.3410262E-02  0.2485570E-02
   218.128  0.1451178E-02  0.1787914E-01  0.1322678E-01     7.856  0.6133335E-04  0.3410553E-02  0.2491404E-02
   218.131  0.1451322E-02  0.1787994E-01  0.1322204E-01     7.856  0.6127543E-04  0.3410199E-02  0.2493831E-02
   218.135  0.1451426E-02  0.1788211E-01  0.1321523E-01     7.856  0.6120723E-04  0.3409460E-02  0.2495918E-02
   218.139  0.1451510E-02  0.1788581E-01  0.1321017E-01     7.856  0.6115733E-04  0.3408317E-02  0.2498693E-02
   218.143  0.1451571E-02  0.1788990E-01  0.1320376E-01     7.857  0.6112616E-04  0.3406215E-02  0.2499526E-02
   218.147  0.1451608E-02  0.1789165E-01  0.1319640E-01     7.857  0.6111506E-04  0.3402475E-02  0.2498993E-02
   218.151  0.1451621E-02  0.1789424E-01  0.1318735E-01     7.857  0.6112414E-04  0.3400991E-02  0.2496221E-02
   218.154  0.1451617E-02  0.1789522E-01  0.1317824E-01     7.857  0.6114605E-04  0.3399953E-02  0.2492919E-02
   218.158  0.1451610E-02  0.1789634E-01  0.1316964E-01     7.857  0.6117036E-04  0.3397793E-02  0.2490803E-02
   218.162  0.1451603E-02  0.1789659E-01  0.1316264E-01     7.857  0.6119455E-04  0.3396470E-02  0.2489647E-02
   218.166  0.1451597E-02  0.1789638E-01  0.1315629E-01     7.857  0.6121782E-04  0.3395143E-02  0.2489179E-02
   218.170  0.1451593E-02  0.1789618E-01  0.1315085E-01     7.858  0.6123981E-04  0.3394367E-02  0.2489048E-02
   218.174  0.1451587E-02  0.1789489E-01  0.1314592E-01     7.858  0.6125741E-04  0.3394736E-02  0.2488631E-02
   218.177  0.1451578E-02  0.1789518E-01  0.1314188E-01     7.858  0.6126514E-04  0.3393671E-02  0.2488639E-02
   218.181  0.1451566E-02  0.1789517E-01  0.1313741E-01     7.858  0.6126334E-04  0.3393696E-02  0.2489507E-02
   218.185  0.1451551E-02  0.1789509E-01  0.1313332E-01     7.858  0.6125203E-04  0.3394561E-02  0.2490841E-02
   218.189  0.1451534E-02  0.1789514E-01  0.1312924E-01     7.858  0.6123157E-04  0.3396553E-02  0.2492501E-02
   218.193  0.1451515E-02  0.1789509E-01  0.1312520E-01     7.858  0.6120242E-04  0.3398747E-02  0.2494102E-02
   218.197  0.1451495E-02  0.1789497E-01  0.1312151E-01     7.858  0.6116592E-04  0.3401059E-02  0.2495809E-02
   218.200  0.1451475E-02  0.1789404E-01  0.1311821E-01     7.859  0.6112210E-04  0.3404537E-02  0.2497572E-02
   218.204  0.1451455E-02  0.1789422E-01  0.1311537E-01     7.859  0.6107231E-04  0.3406393E-02  0.2499726E-02
   218.208  0.1451437E-02  0.1789487E-01  0.1311244E-01     7.859  0.6101815E-04  0.3407735E-02  0.2501266E-02
   218.212  0.1451420E-02  0.1789531E-01  0.1310955E-01     7.859  0.6096079E-04  0.3409578E-02  0.2502941E-02
   218.216  0.1451405E-02  0.1789545E-01  0.1310648E-01     7.859  0.6090177E-04  0.3411149E-02  0.2504740E-02
   218.220  0.1451394E-02  0.1789513E-01  0.1310343E-01     7.859  0.6084207E-04  0.3412646E-02  0.2507113E-02
   218.223  0.1451386E-02  0.1789475E-01  0.1310098E-01     7.859  0.6078315E-04  0.3414650E-02  0.2509619E-02
   218.227  0.1451381E-02  0.1789440E-01  0.1309916E-01     7.860  0.6072712E-04  0.3415652E-02  0.2510795E-02
   218.231  0.1451381E-02  0.1789390E-01  0.1309767E-01     7.860  0.6067415E-04  0.3416752E-02  0.2511497E-02
   218.235  0.1451384E-02  0.1789355E-01  0.1309645E-01     7.860  0.6062619E-04  0.3417598E-02  0.2512279E-02
   218.239  0.1451386E-02  0.1789324E-01  0.1309507E-01     7.860  0.6057700E-04  0.3420559E-02  0.2512306E-02
   218.243  0.1451386E-02  0.1789406E-01  0.1309422E-01     7.860  0.6052679E-04  0.3422749E-02  0.2513012E-02
   218.246  0.1451384E-02  0.1789606E-01  0.1309435E-01     7.860  0.6047694E-04  0.3425873E-02  0.2513531E-02
   218.250  0.1451381E-02  0.1789776E-01  0.1309376E-01     7.860  0.6042894E-04  0.3428795E-02  0.2513989E-02
   218.254  0.1451376E-02  0.1789932E-01  0.1309302E-01     7.861  0.6038334E-04  0.3431851E-02  0.2513548E-02
   218.258  0.1451370E-02  0.1790100E-01  0.1309442E-01     7.861  0.6034187E-04  0.3435170E-02  0.2515840E-02
   218.262  0.1451363E-02  0.1790266E-01  0.1309476E-01     7.861  0.6030508E-04  0.3438238E-02  0.2513838E-02
   218.266  0.1451356E-02  0.1790410E-01  0.1309399E-01     7.861  0.6027398E-04  0.3441363E-02  0.2512786E-02
   218.269  0.1451349E-02  0.1790525E-01  0.1309363E-01     7.861  0.6024938E-04  0.3444415E-02  0.2512127E-02
   218.273  0.1451343E-02  0.1790668E-01  0.1309317E-01     7.861  0.6023148E-04  0.3447096E-02  0.2512021E-02
   218.277  0.1451341E-02  0.1790678E-01  0.1309336E-01     7.861  0.6021935E-04  0.3449313E-02  0.2511593E-02
   218.281  0.1451342E-02  0.1790779E-01  0.1309319E-01     7.862  0.6021202E-04  0.3450378E-02  0.2511907E-02
   218.285  0.1451348E-02  0.1790910E-01  0.1309358E-01     7.862  0.6020988E-04  0.3452643E-02  0.2511726E-02
   218.289  0.1451359E-02  0.1790968E-01  0.1309361E-01     7.862  0.6021354E-04  0.3454013E-02  0.2512141E-02
   218.292  0.1451373E-02  0.1790945E-01  0.1309384E-01     7.862  0.6022211E-04  0.3454491E-02  0.2512209E-02
   218.296  0.1451390E-02  0.1790818E-01  0.1309448E-01     7.862  0.6023293E-04  0.3453004E-02  0.2512649E-02
   218.300  0.1451408E-02  0.1790768E-01  0.1309432E-01     7.862  0.6024565E-04  0.3452871E-02  0.2513194E-02
   218.304  0.1451428E-02  0.1790698E-01  0.1309381E-01     7.862  0.6025987E-04  0.3452022E-02  0.2513952E-02
   218.308  0.1451449E-02  0.1790618E-01  0.1309365E-01     7.862  0.6027539E-04  0.3450838E-02  0.2515035E-02
   218.312  0.1451471E-02  0.1790552E-01  0.1309298E-01     7.863  0.6029250E-04  0.3448770E-02  0.2516398E-02
   218.315  0.1451494E-02  0.1790587E-01  0.1309366E-01     7.863  0.6031057E-04  0.3448948E-02  0.2516315E-02
   218.319  0.1451518E-02  0.1790465E-01  0.1309430E-01     7.863  0.6032956E-04  0.3450755E-02  0.2516065E-02
   218.323  0.1451542E-02  0.1790537E-01  0.1309479E-01     7.863  0.6034874E-04  0.3450603E-02  0.2516072E-02
   218.327  0.1451567E-02  0.1790672E-01  0.1309387E-01     7.863  0.6036904E-04  0.3450673E-02  0.2518121E-02
   218.331  0.1451591E-02  0.1790785E-01  0.1309553E-01     7.863  0.6038905E-04  0.3450386E-02  0.2517257E-02
   218.334  0.1451616E-02  0.1790841E-01  0.1309714E-01     7.863  0.6040940E-04  0.3450272E-02  0.2517095E-02
   218.338  0.1451644E-02  0.1790835E-01  0.1309862E-01     7.864  0.6043448E-04  0.3449602E-02  0.2516509E-02
   218.342  0.1451677E-02  0.1791107E-01  0.1309974E-01     7.864  0.6046748E-04  0.3452833E-02  0.2516013E-02
   218.346  0.1451710E-02  0.1790855E-01  0.1310014E-01     7.864  0.6051186E-04  0.3449134E-02  0.2516782E-02
   218.350  0.1451741E-02  0.1790865E-01  0.1310024E-01     7.864  0.6056839E-04  0.3448374E-02  0.2517176E-02
   218.354  0.1451770E-02  0.1790800E-01  0.1309998E-01     7.864  0.6063506E-04  0.3447926E-02  0.2518676E-02
   218.357  0.1451795E-02  0.1790713E-01  0.1309811E-01     7.864  0.6071074E-04  0.3447662E-02  0.2521498E-02
   218.361  0.1451816E-02  0.1790690E-01  0.1309688E-01     7.864  0.6079164E-04  0.3447398E-02  0.2524130E-02
   218.365  0.1451832E-02  0.1790319E-01  0.1309536E-01     7.865  0.6087656E-04  0.3445225E-02  0.2527479E-02
   218.369  0.1451842E-02  0.1790145E-01  0.1309273E-01     7.865  0.6096385E-04  0.3446279E-02  0.2531236E-02
   218.373  0.1451846E-02  0.1789994E-01  0.1308951E-01     7.865  0.6105243E-04  0.3447230E-02  0.2535640E-02
   218.377  0.1451845E-02  0.1789957E-01  0.1308790E-01     7.865  0.6113945E-04  0.3448476E-02  0.2538025E-02
   218.380  0.1451838E-02  0.1790046E-01  0.1308653E-01     7.865  0.6122330E-04  0.3449680E-02  0.2540284E-02
   218.384  0.1451828E-02  0.1790160E-01  0.1308600E-01     7.865  0.6130267E-04  0.3451405E-02  0.2541537E-02
   218.388  0.1451813E-02  0.1790285E-01  0.1308543E-01     7.865  0.6137522E-04  0.3453641E-02  0.2543022E-02
   218.392  0.1451795E-02  0.1790190E-01  0.1308446E-01     7.865  0.6143970E-04  0.3452091E-02  0.2544561E-02
   218.396  0.1451775E-02  0.1790423E-01  0.1308407E-01     7.866  0.6149443E-04  0.3455274E-02  0.2545544E-02
   218.399  0.1451751E-02  0.1790660E-01  0.1308373E-01     7.866  0.6154292E-04  0.3458714E-02  0.2546610E-02
   218.403  0.1451726E-02  0.1790826E-01  0.1308317E-01     7.866  0.6159338E-04  0.3460797E-02  0.2547691E-02
   218.407  0.1451701E-02  0.1791133E-01  0.1308332E-01     7.866  0.6164543E-04  0.3460912E-02  0.2548103E-02
   218.411  0.1451677E-02  0.1791436E-01  0.1308427E-01     7.866  0.6169775E-04  0.3460031E-02  0.2548035E-02
   218.415  0.1451654E-02  0.1791704E-01  0.1308561E-01     7.866  0.6174962E-04  0.3458048E-02  0.2547659E-02
   218.419  0.1451606E-02  0.1792248E-01  0.1308723E-01     7.866  0.6182465E-04  0.3451477E-02  0.2546699E-02
   218.422  0.1451518E-02  0.1793129E-01  0.1308935E-01     7.867  0.6193629E-04  0.3438977E-02  0.2545408E-02
   218.426  0.1451392E-02  0.1794264E-01  0.1309107E-01     7.867  0.6208317E-04  0.3421032E-02  0.2543072E-02
   218.430  0.1451231E-02  0.1795587E-01  0.1309323E-01     7.867  0.6226283E-04  0.3399246E-02  0.2540463E-02
   218.434  0.1451040E-02  0.1797135E-01  0.1309683E-01     7.867  0.6247326E-04  0.3374318E-02  0.2538795E-02
   218.438  0.1450823E-02  0.1798800E-01  0.1310103E-01     7.867  0.6271090E-04  0.3347667E-02  0.2537948E-02
   218.442  0.1450586E-02  0.1800514E-01  0.1310538E-01     7.867  0.6297188E-04  0.3320564E-02  0.2537810E-02
   218.445  0.1450333E-02  0.1802205E-01  0.1311100E-01     7.867  0.6324970E-04  0.3294060E-02  0.2538709E-02
   218.449  0.1450051E-02  0.1803855E-01  0.1311565E-01     7.867  0.6351441E-04  0.3268078E-02  0.2542852E-02
   218.453  0.1449742E-02  0.1805301E-01  0.1311842E-01     7.868  0.6375467E-04  0.3243149E-02  0.2549040E-02
   218.457  0.1449414E-02  0.1806540E-01  0.1312095E-01     7.868  0.6396557E-04  0.3219290E-02  0.2561136E-02
   218.461  0.1449075E-02  0.1807669E-01  0.1312217E-01     7.868  0.6414114E-04  0.3198700E-02  0.2577194E-02
   218.464  0.1448733E-02  0.1808583E-01  0.1312368E-01     7.868  0.6427753E-04  0.3179929E-02  0.2596070E-02
   218.468  0.1448388E-02  0.1809266E-01  0.1312431E-01     7.868  0.6437888E-04  0.3162866E-02  0.2617467E-02
   218.472  0.1448046E-02  0.1809621E-01  0.1312457E-01     7.868  0.6444382E-04  0.3147661E-02  0.2640464E-02
   218.476  0.1447715E-02  0.1809689E-01  0.1312493E-01     7.868  0.6447057E-04  0.3134879E-02  0.2665159E-02
   218.480  0.1447402E-02  0.1809269E-01  0.1312529E-01     7.869  0.6445675E-04  0.3124730E-02  0.2691719E-02
   218.484  0.1447116E-02  0.1809176E-01  0.1313019E-01     7.869  0.6440220E-04  0.3117217E-02  0.2717124E-02
   218.487  0.1446862E-02  0.1809275E-01  0.1314040E-01     7.869  0.6430574E-04  0.3117981E-02  0.2740409E-02
   218.491  0.1446646E-02  0.1809927E-01  0.1316030E-01     7.869  0.6416990E-04  0.3133751E-02  0.2754328E-02
   218.495  0.1446474E-02  0.1810512E-01  0.1318374E-01     7.869  0.6399571E-04  0.3153950E-02  0.2766722E-02
   218.499  0.1446346E-02  0.1810877E-01  0.1320789E-01     7.869  0.6378954E-04  0.3176139E-02  0.2778138E-02
   218.503  0.1446266E-02  0.1810933E-01  0.1323323E-01     7.869  0.6355577E-04  0.3198657E-02  0.2791304E-02
   218.506  0.1446235E-02  0.1810978E-01  0.1326093E-01     7.869  0.6330008E-04  0.3218436E-02  0.2807700E-02
   218.510  0.1446253E-02  0.1810936E-01  0.1329003E-01     7.870  0.6302922E-04  0.3236735E-02  0.2825791E-02
   218.514  0.1446321E-02  0.1810717E-01  0.1331944E-01     7.870  0.6274977E-04  0.3254352E-02  0.2843190E-02
   218.518  0.1446437E-02  0.1810344E-01  0.1334821E-01     7.870  0.6246922E-04  0.3271332E-02  0.2860047E-02
   218.522  0.1446601E-02  0.1809793E-01  0.1337634E-01     7.870  0.6219656E-04  0.3287622E-02  0.2876408E-02
   218.526  0.1446810E-02  0.1809465E-01  0.1340784E-01     7.870  0.6193936E-04  0.3302360E-02  0.2887113E-02
   218.529  0.1447058E-02  0.1809167E-01  0.1343999E-01     7.870  0.6170520E-04  0.3315763E-02  0.2893994E-02
   218.533  0.1447342E-02  0.1808971E-01  0.1347102E-01     7.870  0.6149969E-04  0.3329310E-02  0.2898823E-02
   218.537  0.1447643E-02  0.1808545E-01  0.1350012E-01     7.871  0.6131361E-04  0.3338573E-02  0.2900354E-02
   218.541  0.1447945E-02  0.1808175E-01  0.1352703E-01     7.871  0.6113670E-04  0.3345649E-02  0.2899111E-02
   218.545  0.1448240E-02  0.1808059E-01  0.1355238E-01     7.871  0.6097382E-04  0.3348543E-02  0.2896874E-02
   218.549  0.1448520E-02  0.1808165E-01  0.1357561E-01     7.871  0.6082934E-04  0.3346923E-02  0.2893715E-02
   218.552  0.1448782E-02  0.1808347E-01  0.1359642E-01     7.871  0.6070874E-04  0.3343308E-02  0.2888501E-02
   218.556  0.1449021E-02  0.1808600E-01  0.1361293E-01     7.871  0.6061092E-04  0.3338279E-02  0.2878886E-02
   218.560  0.1449236E-02  0.1808877E-01  0.1362557E-01     7.871  0.6053582E-04  0.3332252E-02  0.2865015E-02
   218.564  0.1449423E-02  0.1809170E-01  0.1363702E-01     7.871  0.6048487E-04  0.3325814E-02  0.2851552E-02
   218.568  0.1449579E-02  0.1809408E-01  0.1364431E-01     7.872  0.6046013E-04  0.3318803E-02  0.2834760E-02
   218.571  0.1449699E-02  0.1809670E-01  0.1364825E-01     7.872  0.6046189E-04  0.3311730E-02  0.2814738E-02
   218.575  0.1449806E-02  0.1809906E-01  0.1365091E-01     7.872  0.6046885E-04  0.3305565E-02  0.2795052E-02
   218.579  0.1449917E-02  0.1810107E-01  0.1365357E-01     7.872  0.6046079E-04  0.3300558E-02  0.2779853E-02
   218.583  0.1450032E-02  0.1810127E-01  0.1365592E-01     7.872  0.6043878E-04  0.3297490E-02  0.2767918E-02
   218.587  0.1450149E-02  0.1810092E-01  0.1365656E-01     7.872  0.6040278E-04  0.3295389E-02  0.2758568E-02
   218.590  0.1450264E-02  0.1809956E-01  0.1365725E-01     7.872  0.6035281E-04  0.3294913E-02  0.2752649E-02
   218.594  0.1450375E-02  0.1809724E-01  0.1365665E-01     7.873  0.6028956E-04  0.3295237E-02  0.2747786E-02
   218.598  0.1450482E-02  0.1809369E-01  0.1365441E-01     7.873  0.6021372E-04  0.3297063E-02  0.2744843E-02
   218.602  0.1450575E-02  0.1809021E-01  0.1364968E-01     7.873  0.6011953E-04  0.3300724E-02  0.2742591E-02
   218.606  0.1450653E-02  0.1808762E-01  0.1364355E-01     7.873  0.6000655E-04  0.3306542E-02  0.2740375E-02
   218.610  0.1450718E-02  0.1808615E-01  0.1363545E-01     7.873  0.5988247E-04  0.3314233E-02  0.2739533E-02
   218.613  0.1450783E-02  0.1808259E-01  0.1362694E-01     7.873  0.5978326E-04  0.3321779E-02  0.2736749E-02
   218.617  0.1450852E-02  0.1807855E-01  0.1361899E-01     7.873  0.5971581E-04  0.3330113E-02  0.2730964E-02
   218.621  0.1450920E-02  0.1807412E-01  0.1361004E-01     7.873  0.5968251E-04  0.3338826E-02  0.2722984E-02
   218.625  0.1450994E-02  0.1806975E-01  0.1360132E-01     7.874  0.5967866E-04  0.3348134E-02  0.2714274E-02
   218.629  0.1451076E-02  0.1806470E-01  0.1359368E-01     7.874  0.5970175E-04  0.3357894E-02  0.2707103E-02
   218.632  0.1451163E-02  0.1805998E-01  0.1358658E-01     7.874  0.5975113E-04  0.3368314E-02  0.2700289E-02
   218.636  0.1451254E-02  0.1805495E-01  0.1357903E-01     7.874  0.5982635E-04  0.3378581E-02  0.2694499E-02
   218.640  0.1451346E-02  0.1805011E-01  0.1357250E-01     7.874  0.5992615E-04  0.3389115E-02  0.2688765E-02
   218.644  0.1451439E-02  0.1804747E-01  0.1356715E-01     7.874  0.6004769E-04  0.3398967E-02  0.2681876E-02
   218.648  0.1451529E-02  0.1805102E-01  0.1357009E-01     7.874  0.6018912E-04  0.3404432E-02  0.2680663E-02
   218.652  0.1451614E-02  0.1805503E-01  0.1357256E-01     7.875  0.6034385E-04  0.3412209E-02  0.2680319E-02
   218.655  0.1451690E-02  0.1805954E-01  0.1357450E-01     7.875  0.6049203E-04  0.3419681E-02  0.2679511E-02
   218.659  0.1451759E-02  0.1806390E-01  0.1357551E-01     7.875  0.6062683E-04  0.3426566E-02  0.2677523E-02
   218.663  0.1451818E-02  0.1806863E-01  0.1357568E-01     7.875  0.6074451E-04  0.3432874E-02  0.2674791E-02
   218.667  0.1451866E-02  0.1807320E-01  0.1357526E-01     7.875  0.6084170E-04  0.3438428E-02  0.2670704E-02
   218.671  0.1451903E-02  0.1807850E-01  0.1357420E-01     7.875  0.6091660E-04  0.3443653E-02  0.2666229E-02
   218.674  0.1451927E-02  0.1808361E-01  0.1357318E-01     7.875  0.6096620E-04  0.3448390E-02  0.2661074E-02
   218.678  0.1451937E-02  0.1808768E-01  0.1357270E-01     7.875  0.6098939E-04  0.3452314E-02  0.2653744E-02
   218.682  0.1451934E-02  0.1809469E-01  0.1357288E-01     7.876  0.6098548E-04  0.3455774E-02  0.2649926E-02
   218.686  0.1451919E-02  0.1810419E-01  0.1357444E-01     7.876  0.6095472E-04  0.3459138E-02  0.2646331E-02
   218.690  0.1451891E-02  0.1811313E-01  0.1357516E-01     7.876  0.6089835E-04  0.3461882E-02  0.2643115E-02
   218.694  0.1451867E-02  0.1812082E-01  0.1357618E-01     7.876  0.6083708E-04  0.3464277E-02  0.2640302E-02
   218.697  0.1451854E-02  0.1812712E-01  0.1357835E-01     7.876  0.6078188E-04  0.3466900E-02  0.2637951E-02
   218.701  0.1451854E-02  0.1813192E-01  0.1358111E-01     7.876  0.6073320E-04  0.3469370E-02  0.2636129E-02
   218.705  0.1451866E-02  0.1813652E-01  0.1358472E-01     7.876  0.6069183E-04  0.3471367E-02  0.2634553E-02
   218.709  0.1451893E-02  0.1813991E-01  0.1358911E-01     7.876  0.6065922E-04  0.3474649E-02  0.2634201E-02
   218.713  0.1451932E-02  0.1814218E-01  0.1359360E-01     7.877  0.6063618E-04  0.3477315E-02  0.2634671E-02
   218.716  0.1451984E-02  0.1814387E-01  0.1359832E-01     7.877  0.6062380E-04  0.3479501E-02  0.2635364E-02
   218.720  0.1452047E-02  0.1814506E-01  0.1360449E-01     7.877  0.6062207E-04  0.3481724E-02  0.2636085E-02
   218.724  0.1452121E-02  0.1814639E-01  0.1360881E-01     7.877  0.6063144E-04  0.3483606E-02  0.2637693E-02
   218.728  0.1452203E-02  0.1814778E-01  0.1361189E-01     7.877  0.6065151E-04  0.3485569E-02  0.2639445E-02
   218.732  0.1452294E-02  0.1814852E-01  0.1361641E-01     7.877  0.6068236E-04  0.3486999E-02  0.2641689E-02
   218.735  0.1452390E-02  0.1815021E-01  0.1362048E-01     7.877  0.6072315E-04  0.3488343E-02  0.2644013E-02
   218.739  0.1452489E-02  0.1814985E-01  0.1362451E-01     7.878  0.6077299E-04  0.3488899E-02  0.2646910E-02
   218.743  0.1452579E-02  0.1814904E-01  0.1362798E-01     7.878  0.6081607E-04  0.3489779E-02  0.2649687E-02
   218.747  0.1452641E-02  0.1815321E-01  0.1363100E-01     7.878  0.6082986E-04  0.3495060E-02  0.2653046E-02
   218.751  0.1452674E-02  0.1815898E-01  0.1363356E-01     7.878  0.6081432E-04  0.3503280E-02  0.2656125E-02
   218.755  0.1452679E-02  0.1816778E-01  0.1363499E-01     7.878  0.6077111E-04  0.3513183E-02  0.2659464E-02
   218.758  0.1452654E-02  0.1817610E-01  0.1363573E-01     7.878  0.6070053E-04  0.3525111E-02  0.2662739E-02
   218.762  0.1452601E-02  0.1818497E-01  0.1363604E-01     7.878  0.6060827E-04  0.3537150E-02  0.2666125E-02
   218.766  0.1452528E-02  0.1819439E-01  0.1363555E-01     7.878  0.6050199E-04  0.3549196E-02  0.2668245E-02
   218.770  0.1452441E-02  0.1820309E-01  0.1363426E-01     7.879  0.6038077E-04  0.3561890E-02  0.2669865E-02
   218.774  0.1452342E-02  0.1821105E-01  0.1363354E-01     7.879  0.6024714E-04  0.3573697E-02  0.2670769E-02
   218.777  0.1452234E-02  0.1821747E-01  0.1363263E-01     7.879  0.6010448E-04  0.3584420E-02  0.2671346E-02
   218.781  0.1452119E-02  0.1822143E-01  0.1363128E-01     7.879  0.5995529E-04  0.3593454E-02  0.2671523E-02
   218.785  0.1451999E-02  0.1822468E-01  0.1362955E-01     7.879  0.5980273E-04  0.3600706E-02  0.2671402E-02
   218.789  0.1451878E-02  0.1822633E-01  0.1362745E-01     7.879  0.5964988E-04  0.3605139E-02  0.2671786E-02
   218.793  0.1451759E-02  0.1822656E-01  0.1362491E-01     7.879  0.5950008E-04  0.3606890E-02  0.2671263E-02
   218.796  0.1451643E-02  0.1822512E-01  0.1362189E-01     7.879  0.5935513E-04  0.3605935E-02  0.2670509E-02
   218.800  0.1451534E-02  0.1822491E-01  0.1361831E-01     7.880  0.5921835E-04  0.3606902E-02  0.2668729E-02
   218.804  0.1451434E-02  0.1821967E-01  0.1361417E-01     7.880  0.5909164E-04  0.3596671E-02  0.2666602E-02
   218.808  0.1451348E-02  0.1821195E-01  0.1360982E-01     7.880  0.5898028E-04  0.3584805E-02  0.2664486E-02
   218.812  0.1451284E-02  0.1820204E-01  0.1360622E-01     7.880  0.5889660E-04  0.3570416E-02  0.2662373E-02
   218.816  0.1451243E-02  0.1819291E-01  0.1360118E-01     7.880  0.5884495E-04  0.3556718E-02  0.2660755E-02
   218.819  0.1451226E-02  0.1818058E-01  0.1359832E-01     7.880  0.5882694E-04  0.3537412E-02  0.2658641E-02
   218.823  0.1451232E-02  0.1816743E-01  0.1359510E-01     7.880  0.5884242E-04  0.3516174E-02  0.2655663E-02
   218.827  0.1451264E-02  0.1815391E-01  0.1359203E-01     7.881  0.5889160E-04  0.3493678E-02  0.2652622E-02
   218.831  0.1451320E-02  0.1813942E-01  0.1358826E-01     7.881  0.5897346E-04  0.3470324E-02  0.2650418E-02
   218.835  0.1451399E-02  0.1812474E-01  0.1358634E-01     7.881  0.5908661E-04  0.3446283E-02  0.2647717E-02
   218.838  0.1451500E-02  0.1811552E-01  0.1358989E-01     7.881  0.5922953E-04  0.3431830E-02  0.2640860E-02
   218.842  0.1451621E-02  0.1811601E-01  0.1360253E-01     7.881  0.5939911E-04  0.3433833E-02  0.2627581E-02
   218.846  0.1451760E-02  0.1811784E-01  0.1361679E-01     7.881  0.5959320E-04  0.3433849E-02  0.2617729E-02
   218.850  0.1451915E-02  0.1811950E-01  0.1363082E-01     7.881  0.5980723E-04  0.3433517E-02  0.2608782E-02
   218.854  0.1452082E-02  0.1812088E-01  0.1364427E-01     7.881  0.6003770E-04  0.3432947E-02  0.2600372E-02
   218.857  0.1452258E-02  0.1812219E-01  0.1365667E-01     7.882  0.6027945E-04  0.3432553E-02  0.2592993E-02
   218.861  0.1452438E-02  0.1812378E-01  0.1366760E-01     7.882  0.6052751E-04  0.3432113E-02  0.2586391E-02
   218.865  0.1452621E-02  0.1812481E-01  0.1367694E-01     7.882  0.6077723E-04  0.3431906E-02  0.2580574E-02
   218.869  0.1452802E-02  0.1812594E-01  0.1368484E-01     7.882  0.6102259E-04  0.3432260E-02  0.2575560E-02
   218.873  0.1452977E-02  0.1812717E-01  0.1369089E-01     7.882  0.6125873E-04  0.3433762E-02  0.2571628E-02
   218.876  0.1453142E-02  0.1812761E-01  0.1369568E-01     7.882  0.6148096E-04  0.3433971E-02  0.2569450E-02
   218.880  0.1453292E-02  0.1812879E-01  0.1369871E-01     7.882  0.6168564E-04  0.3433210E-02  0.2569034E-02
   218.884  0.1453423E-02  0.1813002E-01  0.1370042E-01     7.882  0.6186782E-04  0.3432231E-02  0.2569812E-02
   218.888  0.1453534E-02  0.1812907E-01  0.1369970E-01     7.883  0.6202320E-04  0.3430590E-02  0.2571723E-02
   218.892  0.1453622E-02  0.1813191E-01  0.1369654E-01     7.883  0.6214837E-04  0.3430136E-02  0.2574387E-02
   218.895  0.1453686E-02  0.1813450E-01  0.1369110E-01     7.883  0.6224016E-04  0.3429559E-02  0.2577784E-02
   218.899  0.1453724E-02  0.1813676E-01  0.1368416E-01     7.883  0.6229724E-04  0.3428800E-02  0.2582270E-02
   218.903  0.1453736E-02  0.1813694E-01  0.1367597E-01     7.883  0.6231727E-04  0.3427945E-02  0.2587566E-02
   218.907  0.1453740E-02  0.1813960E-01  0.1366807E-01     7.883  0.6232437E-04  0.3427565E-02  0.2593398E-02
   218.911  0.1453745E-02  0.1814137E-01  0.1366174E-01     7.883  0.6233032E-04  0.3427729E-02  0.2597577E-02
   218.915  0.1453750E-02  0.1814233E-01  0.1365642E-01     7.884  0.6233558E-04  0.3427765E-02  0.2601467E-02
   218.918  0.1453736E-02  0.1814316E-01  0.1365039E-01     7.884  0.6235933E-04  0.3428158E-02  0.2606721E-02
   218.922  0.1453692E-02  0.1814543E-01  0.1364264E-01     7.884  0.6241226E-04  0.3426249E-02  0.2615038E-02
   218.926  0.1453619E-02  0.1814455E-01  0.1363353E-01     7.884  0.6249403E-04  0.3427979E-02  0.2625886E-02
   218.930  0.1453518E-02  0.1814503E-01  0.1362278E-01     7.884  0.6260346E-04  0.3428955E-02  0.2638108E-02
   218.934  0.1453373E-02  0.1814722E-01  0.1361151E-01     7.884  0.6273171E-04  0.3429602E-02  0.2652484E-02
   218.937  0.1453184E-02  0.1815060E-01  0.1359973E-01     7.884  0.6287224E-04  0.3430795E-02  0.2667340E-02
   218.941  0.1452954E-02  0.1815502E-01  0.1358835E-01     7.884  0.6302321E-04  0.3432271E-02  0.2681411E-02
   218.945  0.1452689E-02  0.1816359E-01  0.1358191E-01     7.885  0.6318093E-04  0.3436605E-02  0.2688488E-02
   218.949  0.1452394E-02  0.1817626E-01  0.1357850E-01     7.885  0.6334364E-04  0.3439844E-02  0.2690831E-02
   218.953  0.1452075E-02  0.1818881E-01  0.1357742E-01     7.885  0.6350726E-04  0.3442804E-02  0.2691091E-02
   218.956  0.1451741E-02  0.1820020E-01  0.1357483E-01     7.885  0.6366834E-04  0.3445238E-02  0.2690478E-02
   218.960  0.1451398E-02  0.1821024E-01  0.1357352E-01     7.885  0.6382137E-04  0.3447095E-02  0.2688105E-02
   218.964  0.1451052E-02  0.1821927E-01  0.1357339E-01     7.885  0.6395951E-04  0.3448860E-02  0.2683767E-02
   218.968  0.1450712E-02  0.1822643E-01  0.1357487E-01     7.885  0.6407888E-04  0.3450234E-02  0.2677765E-02
   218.972  0.1450386E-02  0.1823099E-01  0.1357783E-01     7.885  0.6417384E-04  0.3451094E-02  0.2670240E-02
   218.975  0.1450073E-02  0.1823398E-01  0.1358085E-01     7.886  0.6424926E-04  0.3452007E-02  0.2661190E-02
   218.979  0.1449764E-02  0.1823550E-01  0.1358363E-01     7.886  0.6431416E-04  0.3452296E-02  0.2652319E-02
   218.983  0.1449454E-02  0.1823469E-01  0.1358491E-01     7.886  0.6438114E-04  0.3451183E-02  0.2644540E-02
   218.987  0.1449150E-02  0.1823156E-01  0.1358494E-01     7.886  0.6444828E-04  0.3448647E-02  0.2638542E-02
   218.991  0.1448858E-02  0.1822607E-01  0.1358384E-01     7.886  0.6451358E-04  0.3444834E-02  0.2632352E-02
   218.994  0.1448587E-02  0.1822216E-01  0.1358654E-01     7.886  0.6457626E-04  0.3446688E-02  0.2624551E-02
   218.998  0.1448340E-02  0.1821675E-01  0.1359030E-01     7.886  0.6463407E-04  0.3450001E-02  0.2615464E-02
   219.002  0.1448125E-02  0.1821058E-01  0.1359506E-01     7.886  0.6468649E-04  0.3452572E-02  0.2606101E-02
   219.006  0.1447946E-02  0.1820317E-01  0.1360046E-01     7.887  0.6473289E-04  0.3454764E-02  0.2596980E-02
   219.010  0.1447806E-02  0.1819412E-01  0.1360658E-01     7.887  0.6477184E-04  0.3456751E-02  0.2586855E-02
   219.013  0.1447709E-02  0.1818371E-01  0.1361443E-01     7.887  0.6480414E-04  0.3458516E-02  0.2575684E-02
   219.017  0.1447641E-02  0.1817377E-01  0.1362316E-01     7.887  0.6480915E-04  0.3459486E-02  0.2563975E-02
   219.021  0.1447588E-02  0.1816646E-01  0.1363453E-01     7.887  0.6476557E-04  0.3459241E-02  0.2550603E-02
   219.025  0.1447550E-02  0.1816533E-01  0.1365251E-01     7.887  0.6467556E-04  0.3459563E-02  0.2530764E-02
   219.029  0.1447529E-02  0.1816572E-01  0.1367074E-01     7.887  0.6454283E-04  0.3459302E-02  0.2510298E-02
   219.032  0.1447524E-02  0.1816531E-01  0.1368909E-01     7.888  0.6437129E-04  0.3458497E-02  0.2489904E-02
   219.036  0.1447536E-02  0.1816637E-01  0.1370921E-01     7.888  0.6416694E-04  0.3453480E-02  0.2474721E-02
   219.040  0.1447563E-02  0.1816535E-01  0.1372836E-01     7.888  0.6393557E-04  0.3448090E-02  0.2462492E-02
   219.044  0.1447606E-02  0.1816535E-01  0.1374794E-01     7.888  0.6368390E-04  0.3441114E-02  0.2451468E-02
   219.048  0.1447664E-02  0.1816312E-01  0.1376467E-01     7.888  0.6341823E-04  0.3435034E-02  0.2442214E-02
   219.051  0.1447739E-02  0.1815823E-01  0.1378008E-01     7.888  0.6314451E-04  0.3429237E-02  0.2433411E-02
   219.055  0.1447828E-02  0.1815118E-01  0.1379279E-01     7.888  0.6286897E-04  0.3424978E-02  0.2426008E-02
   219.059  0.1447930E-02  0.1814161E-01  0.1380320E-01     7.888  0.6259841E-04  0.3422603E-02  0.2418832E-02
   219.063  0.1448042E-02  0.1812924E-01  0.1381033E-01     7.889  0.6233905E-04  0.3421590E-02  0.2413748E-02
   219.067  0.1448163E-02  0.1811732E-01  0.1381754E-01     7.889  0.6209649E-04  0.3423055E-02  0.2409151E-02
   219.070  0.1448296E-02  0.1810661E-01  0.1382650E-01     7.889  0.6187031E-04  0.3424499E-02  0.2405955E-02
   219.074  0.1448461E-02  0.1809938E-01  0.1383799E-01     7.889  0.6164149E-04  0.3429138E-02  0.2396419E-02
   219.078  0.1448660E-02  0.1808992E-01  0.1384879E-01     7.889  0.6141153E-04  0.3432284E-02  0.2385468E-02
   219.082  0.1448887E-02  0.1807857E-01  0.1386054E-01     7.889  0.6118565E-04  0.3434707E-02  0.2373890E-02
   219.086  0.1449138E-02  0.1806678E-01  0.1387133E-01     7.889  0.6096800E-04  0.3438102E-02  0.2361681E-02
   219.089  0.1449414E-02  0.1805316E-01  0.1388014E-01     7.889  0.6075887E-04  0.3443126E-02  0.2351012E-02
   219.093  0.1449713E-02  0.1803927E-01  0.1388898E-01     7.890  0.6055899E-04  0.3448264E-02  0.2343042E-02
   219.097  0.1450040E-02  0.1803239E-01  0.1390519E-01     7.890  0.6038874E-04  0.3452412E-02  0.2339933E-02
   219.101  0.1450391E-02  0.1802948E-01  0.1392593E-01     7.890  0.6025534E-04  0.3457170E-02  0.2340375E-02
   219.105  0.1450756E-02  0.1803395E-01  0.1395262E-01     7.890  0.6016427E-04  0.3459436E-02  0.2346733E-02
   219.108  0.1451128E-02  0.1803884E-01  0.1397723E-01     7.890  0.6011762E-04  0.3462355E-02  0.2356156E-02
   219.112  0.1451497E-02  0.1804336E-01  0.1400049E-01     7.890  0.6011702E-04  0.3466032E-02  0.2368948E-02
   219.116  0.1451856E-02  0.1804780E-01  0.1402026E-01     7.890  0.6016225E-04  0.3470117E-02  0.2383932E-02
   219.120  0.1452200E-02  0.1805091E-01  0.1403657E-01     7.890  0.6025127E-04  0.3474671E-02  0.2401922E-02
   219.124  0.1452523E-02  0.1805518E-01  0.1404981E-01     7.891  0.6038352E-04  0.3478845E-02  0.2421908E-02
   219.127  0.1452820E-02  0.1806160E-01  0.1405837E-01     7.891  0.6055966E-04  0.3483312E-02  0.2445014E-02
   219.131  0.1453085E-02  0.1806366E-01  0.1406362E-01     7.891  0.6077491E-04  0.3486096E-02  0.2467567E-02
   219.135  0.1453327E-02  0.1806728E-01  0.1407021E-01     7.891  0.6101018E-04  0.3487896E-02  0.2490898E-02
   219.139  0.1453546E-02  0.1807347E-01  0.1407584E-01     7.891  0.6125510E-04  0.3489017E-02  0.2508037E-02
   219.143  0.1453738E-02  0.1807834E-01  0.1407863E-01     7.891  0.6150357E-04  0.3490425E-02  0.2522082E-02
   219.146  0.1453904E-02  0.1808526E-01  0.1408129E-01     7.891  0.6174672E-04  0.3491321E-02  0.2534352E-02
   219.150  0.1454053E-02  0.1809098E-01  0.1408140E-01     7.891  0.6196926E-04  0.3492132E-02  0.2542692E-02
   219.154  0.1454182E-02  0.1809555E-01  0.1408000E-01     7.892  0.6216608E-04  0.3493074E-02  0.2547827E-02
   219.158  0.1454288E-02  0.1809968E-01  0.1407647E-01     7.892  0.6233244E-04  0.3494388E-02  0.2550474E-02
   219.162  0.1454363E-02  0.1810262E-01  0.1407082E-01     7.892  0.6247088E-04  0.3495574E-02  0.2549247E-02
   219.165  0.1454399E-02  0.1810356E-01  0.1406247E-01     7.892  0.6258202E-04  0.3496538E-02  0.2544233E-02
   219.169  0.1454398E-02  0.1810687E-01  0.1405435E-01     7.892  0.6266302E-04  0.3497466E-02  0.2537396E-02
   219.173  0.1454362E-02  0.1811109E-01  0.1404374E-01     7.892  0.6271645E-04  0.3495883E-02  0.2528414E-02
   219.177  0.1454317E-02  0.1811580E-01  0.1403522E-01     7.892  0.6277158E-04  0.3493278E-02  0.2521078E-02
   219.181  0.1454267E-02  0.1812200E-01  0.1402897E-01     7.892  0.6283218E-04  0.3489510E-02  0.2516123E-02
   219.184  0.1454214E-02  0.1812418E-01  0.1402375E-01     7.893  0.6289649E-04  0.3486630E-02  0.2512179E-02
   219.188  0.1454159E-02  0.1812879E-01  0.1401986E-01     7.893  0.6296438E-04  0.3484858E-02  0.2508554E-02
   219.192  0.1454079E-02  0.1813368E-01  0.1401666E-01     7.893  0.6303476E-04  0.3484070E-02  0.2507470E-02
   219.196  0.1453967E-02  0.1813946E-01  0.1401242E-01     7.893  0.6311121E-04  0.3484236E-02  0.2507515E-02
   219.199  0.1453819E-02  0.1814573E-01  0.1400715E-01     7.893  0.6319553E-04  0.3485493E-02  0.2508939E-02
   219.203  0.1453637E-02  0.1815202E-01  0.1400163E-01     7.893  0.6328397E-04  0.3487628E-02  0.2511768E-02
   219.207  0.1453417E-02  0.1815926E-01  0.1399646E-01     7.893  0.6336582E-04  0.3490574E-02  0.2514554E-02
   219.211  0.1453157E-02  0.1816724E-01  0.1399049E-01     7.893  0.6344361E-04  0.3493806E-02  0.2519208E-02
   219.215  0.1452862E-02  0.1817576E-01  0.1398407E-01     7.894  0.6351688E-04  0.3496970E-02  0.2524702E-02
   219.218  0.1452539E-02  0.1818543E-01  0.1397984E-01     7.894  0.6358470E-04  0.3498604E-02  0.2533345E-02
   219.222  0.1452194E-02  0.1819557E-01  0.1397630E-01     7.894  0.6364581E-04  0.3499597E-02  0.2543037E-02
   219.226  0.1451835E-02  0.1820521E-01  0.1397355E-01     7.894  0.6369963E-04  0.3501347E-02  0.2553515E-02
   219.230  0.1451469E-02  0.1821349E-01  0.1397259E-01     7.894  0.6374540E-04  0.3503498E-02  0.2565373E-02
   219.234  0.1451106E-02  0.1822049E-01  0.1397211E-01     7.894  0.6378228E-04  0.3505702E-02  0.2577867E-02
   219.237  0.1450752E-02  0.1822583E-01  0.1397375E-01     7.894  0.6381064E-04  0.3508947E-02  0.2591100E-02
   219.241  0.1450415E-02  0.1822907E-01  0.1397618E-01     7.894  0.6382999E-04  0.3512645E-02  0.2605060E-02
   219.245  0.1450102E-02  0.1822979E-01  0.1398012E-01     7.895  0.6384050E-04  0.3516664E-02  0.2619786E-02
   219.249  0.1449821E-02  0.1823138E-01  0.1398840E-01     7.895  0.6384230E-04  0.3520669E-02  0.2634897E-02
   219.253  0.1449576E-02  0.1823328E-01  0.1400108E-01     7.895  0.6383590E-04  0.3525279E-02  0.2648591E-02
   219.256  0.1449374E-02  0.1823403E-01  0.1401543E-01     7.895  0.6382174E-04  0.3529867E-02  0.2661684E-02
   219.260  0.1449217E-02  0.1823327E-01  0.1403174E-01     7.895  0.6380007E-04  0.3534625E-02  0.2674401E-02
   219.264  0.1449107E-02  0.1823128E-01  0.1404920E-01     7.895  0.6376688E-04  0.3539279E-02  0.2686792E-02
   219.268  0.1449029E-02  0.1822910E-01  0.1406859E-01     7.895  0.6370145E-04  0.3541850E-02  0.2699316E-02
   219.272  0.1448983E-02  0.1822848E-01  0.1409042E-01     7.895  0.6360468E-04  0.3541433E-02  0.2714076E-02
   219.275  0.1448967E-02  0.1822691E-01  0.1411256E-01     7.896  0.6347223E-04  0.3540558E-02  0.2727585E-02
   219.279  0.1448962E-02  0.1822506E-01  0.1413349E-01     7.896  0.6327924E-04  0.3539576E-02  0.2738344E-02
   219.283  0.1448967E-02  0.1822263E-01  0.1415233E-01     7.896  0.6302699E-04  0.3538289E-02  0.2746443E-02
   219.287  0.1448981E-02  0.1822031E-01  0.1416938E-01     7.896  0.6272274E-04  0.3537638E-02  0.2752505E-02
   219.290  0.1449004E-02  0.1821616E-01  0.1418525E-01     7.896  0.6237412E-04  0.3537329E-02  0.2756482E-02
   219.294  0.1449037E-02  0.1821556E-01  0.1420416E-01     7.896  0.6199160E-04  0.3535406E-02  0.2761833E-02
   219.298  0.1449079E-02  0.1821757E-01  0.1422517E-01     7.896  0.6158426E-04  0.3532455E-02  0.2767999E-02
   219.302  0.1449130E-02  0.1822001E-01  0.1424547E-01     7.896  0.6116296E-04  0.3528623E-02  0.2774381E-02
   219.306  0.1449191E-02  0.1822152E-01  0.1426516E-01     7.897  0.6073824E-04  0.3525397E-02  0.2780524E-02
   219.309  0.1449260E-02  0.1822214E-01  0.1428399E-01     7.897  0.6032063E-04  0.3522524E-02  0.2785442E-02
   219.313  0.1449337E-02  0.1822111E-01  0.1430153E-01     7.897  0.5991912E-04  0.3520644E-02  0.2789486E-02
   219.317  0.1449422E-02  0.1821957E-01  0.1431711E-01     7.897  0.5954136E-04  0.3519331E-02  0.2792378E-02
   219.321  0.1449523E-02  0.1821610E-01  0.1433160E-01     7.897  0.5918832E-04  0.3519652E-02  0.2796694E-02
   219.325  0.1449640E-02  0.1821131E-01  0.1434571E-01     7.897  0.5886474E-04  0.3520442E-02  0.2802029E-02
   219.328  0.1449771E-02  0.1820697E-01  0.1435828E-01     7.897  0.5857715E-04  0.3521659E-02  0.2808894E-02
   219.332  0.1449914E-02  0.1820083E-01  0.1436978E-01     7.897  0.5832959E-04  0.3524603E-02  0.2816195E-02
   219.336  0.1450065E-02  0.1819525E-01  0.1438156E-01     7.898  0.5812579E-04  0.3528442E-02  0.2823475E-02
   219.340  0.1450194E-02  0.1818998E-01  0.1439143E-01     7.898  0.5793825E-04  0.3532984E-02  0.2830232E-02
   219.344  0.1450290E-02  0.1818469E-01  0.1439819E-01     7.898  0.5776150E-04  0.3537229E-02  0.2836340E-02
   219.347  0.1450351E-02  0.1818120E-01  0.1440192E-01     7.898  0.5759853E-04  0.3540829E-02  0.2841071E-02
   219.351  0.1450377E-02  0.1817824E-01  0.1440198E-01     7.898  0.5745102E-04  0.3544623E-02  0.2845579E-02
   219.355  0.1450383E-02  0.1817501E-01  0.1440050E-01     7.898  0.5732672E-04  0.3548124E-02  0.2850634E-02
   219.359  0.1450367E-02  0.1817136E-01  0.1439727E-01     7.898  0.5723447E-04  0.3551735E-02  0.2856934E-02
   219.362  0.1450346E-02  0.1816761E-01  0.1439297E-01     7.898  0.5717968E-04  0.3555311E-02  0.2865880E-02
   219.366  0.1450332E-02  0.1816364E-01  0.1439031E-01     7.899  0.5715981E-04  0.3559494E-02  0.2876038E-02
   219.370  0.1450324E-02  0.1815917E-01  0.1438849E-01     7.899  0.5717482E-04  0.3563672E-02  0.2887940E-02
   219.374  0.1450323E-02  0.1815415E-01  0.1438748E-01     7.899  0.5722472E-04  0.3567204E-02  0.2900597E-02
   219.378  0.1450331E-02  0.1814821E-01  0.1438633E-01     7.899  0.5730889E-04  0.3571315E-02  0.2913911E-02
   219.381  0.1450351E-02  0.1814192E-01  0.1438502E-01     7.899  0.5742128E-04  0.3576971E-02  0.2927774E-02
   219.385  0.1450387E-02  0.1813872E-01  0.1438645E-01     7.899  0.5755738E-04  0.3579269E-02  0.2943869E-02
   219.389  0.1450438E-02  0.1814171E-01  0.1439518E-01     7.899  0.5771617E-04  0.3579767E-02  0.2965180E-02
   219.393  0.1450502E-02  0.1814466E-01  0.1440639E-01     7.900  0.5789120E-04  0.3582138E-02  0.2984780E-02
   219.397  0.1450578E-02  0.1814618E-01  0.1441574E-01     7.900  0.5807865E-04  0.3585370E-02  0.3001971E-02
   219.400  0.1450664E-02  0.1814635E-01  0.1442318E-01     7.900  0.5827340E-04  0.3588931E-02  0.3017033E-02
   219.404  0.1450757E-02  0.1814700E-01  0.1442976E-01     7.900  0.5847203E-04  0.3593508E-02  0.3025904E-02
   219.408  0.1450857E-02  0.1814578E-01  0.1443370E-01     7.900  0.5866980E-04  0.3597423E-02  0.3031821E-02
   219.412  0.1450962E-02  0.1814305E-01  0.1443421E-01     7.900  0.5886241E-04  0.3601491E-02  0.3035176E-02
   219.415  0.1451068E-02  0.1813853E-01  0.1443258E-01     7.900  0.5904523E-04  0.3606330E-02  0.3036140E-02
   219.419  0.1451174E-02  0.1813273E-01  0.1442728E-01     7.900  0.5921470E-04  0.3613036E-02  0.3034326E-02
   219.423  0.1451287E-02  0.1812468E-01  0.1441908E-01     7.900  0.5937644E-04  0.3617946E-02  0.3030158E-02
   219.427  0.1451418E-02  0.1811645E-01  0.1441056E-01     7.901  0.5953996E-04  0.3624915E-02  0.3025523E-02
   219.431  0.1451563E-02  0.1810693E-01  0.1440233E-01     7.901  0.5970178E-04  0.3631712E-02  0.3020384E-02
   219.434  0.1451733E-02  0.1809687E-01  0.1439443E-01     7.901  0.5987464E-04  0.3638235E-02  0.3015964E-02
   219.438  0.1451938E-02  0.1809141E-01  0.1439393E-01     7.901  0.6007029E-04  0.3641946E-02  0.3018129E-02
   219.442  0.1452175E-02  0.1808931E-01  0.1440038E-01     7.901  0.6028505E-04  0.3641486E-02  0.3026291E-02
   219.446  0.1452438E-02  0.1808759E-01  0.1440673E-01     7.901  0.6051508E-04  0.3641115E-02  0.3034147E-02
   219.450  0.1452720E-02  0.1808580E-01  0.1441343E-01     7.901  0.6075548E-04  0.3640973E-02  0.3042733E-02
   219.453  0.1453013E-02  0.1808396E-01  0.1441987E-01     7.902  0.6100427E-04  0.3641103E-02  0.3050452E-02
   219.457  0.1453299E-02  0.1808345E-01  0.1442519E-01     7.902  0.6126731E-04  0.3641527E-02  0.3057260E-02
   219.461  0.1453565E-02  0.1808371E-01  0.1442798E-01     7.902  0.6154347E-04  0.3642321E-02  0.3064136E-02
   219.465  0.1453802E-02  0.1808484E-01  0.1442670E-01     7.902  0.6182142E-04  0.3643950E-02  0.3070903E-02
   219.468  0.1453998E-02  0.1808599E-01  0.1442214E-01     7.902  0.6208657E-04  0.3645163E-02  0.3077207E-02
   219.472  0.1454149E-02  0.1808738E-01  0.1441418E-01     7.902  0.6233281E-04  0.3646775E-02  0.3083422E-02
   219.476  0.1454253E-02  0.1808847E-01  0.1440333E-01     7.902  0.6255398E-04  0.3647870E-02  0.3088730E-02
   219.480  0.1454307E-02  0.1808960E-01  0.1438759E-01     7.902  0.6274529E-04  0.3647725E-02  0.3090382E-02
   219.484  0.1454311E-02  0.1809047E-01  0.1437134E-01     7.903  0.6290086E-04  0.3648912E-02  0.3092501E-02
   219.487  0.1454264E-02  0.1809463E-01  0.1435540E-01     7.903  0.6301777E-04  0.3657775E-02  0.3091249E-02
   219.491  0.1454168E-02  0.1809873E-01  0.1433762E-01     7.903  0.6309190E-04  0.3665962E-02  0.3087833E-02
   219.495  0.1454029E-02  0.1810216E-01  0.1431832E-01     7.903  0.6312625E-04  0.3673794E-02  0.3082860E-02
   219.499  0.1453880E-02  0.1810468E-01  0.1430002E-01     7.903  0.6315655E-04  0.3680983E-02  0.3079022E-02
   219.503  0.1453729E-02  0.1810806E-01  0.1428367E-01     7.903  0.6318843E-04  0.3688949E-02  0.3075580E-02
   219.506  0.1453581E-02  0.1811154E-01  0.1427368E-01     7.903  0.6322116E-04  0.3696550E-02  0.3070113E-02
   219.510  0.1453440E-02  0.1811581E-01  0.1426758E-01     7.903  0.6325281E-04  0.3704101E-02  0.3062777E-02
   219.514  0.1453317E-02  0.1811926E-01  0.1426329E-01     7.904  0.6327459E-04  0.3711672E-02  0.3055049E-02
   219.518  0.1453216E-02  0.1812213E-01  0.1426188E-01     7.904  0.6328573E-04  0.3718646E-02  0.3047038E-02
   219.521  0.1453138E-02  0.1812412E-01  0.1426159E-01     7.904  0.6328471E-04  0.3724328E-02  0.3038627E-02
   219.525  0.1453087E-02  0.1812505E-01  0.1426240E-01     7.904  0.6327146E-04  0.3729278E-02  0.3029324E-02
   219.529  0.1453063E-02  0.1812462E-01  0.1426433E-01     7.904  0.6324685E-04  0.3733379E-02  0.3019593E-02
   219.533  0.1453068E-02  0.1812303E-01  0.1426708E-01     7.904  0.6321074E-04  0.3736842E-02  0.3009689E-02
   219.537  0.1453101E-02  0.1812075E-01  0.1427014E-01     7.904  0.6316425E-04  0.3739289E-02  0.2999620E-02
   219.540  0.1453161E-02  0.1811759E-01  0.1427385E-01     7.904  0.6310854E-04  0.3740563E-02  0.2989500E-02
   219.544  0.1453248E-02  0.1811403E-01  0.1427756E-01     7.905  0.6304578E-04  0.3740910E-02  0.2979112E-02
   219.548  0.1453359E-02  0.1811192E-01  0.1428140E-01     7.905  0.6297681E-04  0.3740710E-02  0.2968384E-02
   219.552  0.1453492E-02  0.1810633E-01  0.1428527E-01     7.905  0.6290406E-04  0.3740389E-02  0.2958507E-02
   219.555  0.1453646E-02  0.1810055E-01  0.1428916E-01     7.905  0.6283164E-04  0.3738921E-02  0.2949371E-02
   219.559  0.1453818E-02  0.1809497E-01  0.1429167E-01     7.905  0.6276268E-04  0.3737179E-02  0.2940764E-02
   219.563  0.1454004E-02  0.1808954E-01  0.1429407E-01     7.905  0.6269887E-04  0.3735298E-02  0.2933201E-02
   219.567  0.1454198E-02  0.1808404E-01  0.1429590E-01     7.905  0.6264194E-04  0.3733888E-02  0.2927510E-02
   219.571  0.1454398E-02  0.1807843E-01  0.1429704E-01     7.905  0.6259412E-04  0.3731858E-02  0.2922335E-02
   219.574  0.1454599E-02  0.1807331E-01  0.1429664E-01     7.906  0.6255685E-04  0.3729293E-02  0.2917971E-02
   219.578  0.1454797E-02  0.1807156E-01  0.1429896E-01     7.906  0.6253110E-04  0.3728233E-02  0.2911552E-02
   219.582  0.1454986E-02  0.1806993E-01  0.1430175E-01     7.906  0.6251758E-04  0.3726511E-02  0.2903927E-02
   219.586  0.1455164E-02  0.1806871E-01  0.1429948E-01     7.906  0.6251718E-04  0.3723862E-02  0.2901849E-02
   219.589  0.1455325E-02  0.1806588E-01  0.1429601E-01     7.906  0.6252998E-04  0.3721412E-02  0.2902222E-02
   219.593  0.1455467E-02  0.1806329E-01  0.1429153E-01     7.906  0.6255512E-04  0.3718131E-02  0.2904231E-02
   219.597  0.1455586E-02  0.1806085E-01  0.1428506E-01     7.906  0.6259287E-04  0.3715473E-02  0.2908860E-02
   219.601  0.1455680E-02  0.1805876E-01  0.1427711E-01     7.906  0.6264264E-04  0.3713287E-02  0.2915415E-02
   219.605  0.1455747E-02  0.1805709E-01  0.1426837E-01     7.907  0.6270124E-04  0.3711153E-02  0.2924130E-02
   219.608  0.1455791E-02  0.1805516E-01  0.1425807E-01     7.907  0.6275067E-04  0.3709734E-02  0.2932334E-02
   219.612  0.1455819E-02  0.1805323E-01  0.1424792E-01     7.907  0.6278050E-04  0.3708013E-02  0.2938749E-02
   219.616  0.1455831E-02  0.1805130E-01  0.1423838E-01     7.907  0.6279013E-04  0.3706483E-02  0.2943795E-02
   219.620  0.1455827E-02  0.1804975E-01  0.1422790E-01     7.907  0.6277891E-04  0.3704757E-02  0.2947065E-02
   219.624  0.1455807E-02  0.1804810E-01  0.1421812E-01     7.907  0.6274762E-04  0.3702794E-02  0.2949582E-02
   219.627  0.1455776E-02  0.1804679E-01  0.1420873E-01     7.907  0.6270158E-04  0.3701670E-02  0.2950416E-02
   219.631  0.1455741E-02  0.1804640E-01  0.1420105E-01     7.907  0.6265029E-04  0.3700470E-02  0.2948995E-02
   219.635  0.1455702E-02  0.1804577E-01  0.1419420E-01     7.908  0.6259511E-04  0.3699750E-02  0.2946890E-02
   219.639  0.1455662E-02  0.1804503E-01  0.1418717E-01     7.908  0.6253741E-04  0.3699517E-02  0.2944601E-02
   219.642  0.1455620E-02  0.1804596E-01  0.1418366E-01     7.908  0.6247836E-04  0.3701485E-02  0.2943185E-02
   219.646  0.1455577E-02  0.1804921E-01  0.1418090E-01     7.908  0.6241968E-04  0.3701729E-02  0.2941968E-02
   219.650  0.1455537E-02  0.1805201E-01  0.1417887E-01     7.908  0.6236222E-04  0.3702591E-02  0.2941513E-02
   219.654  0.1455499E-02  0.1805379E-01  0.1417695E-01     7.908  0.6230830E-04  0.3703195E-02  0.2941134E-02
   219.658  0.1455464E-02  0.1805499E-01  0.1417528E-01     7.908  0.6225841E-04  0.3703698E-02  0.2940246E-02
   219.661  0.1455433E-02  0.1805636E-01  0.1417427E-01     7.909  0.6221358E-04  0.3701593E-02  0.2939491E-02
   219.665  0.1455408E-02  0.1805566E-01  0.1417268E-01     7.909  0.6217534E-04  0.3702389E-02  0.2939258E-02
   219.669  0.1455388E-02  0.1805569E-01  0.1417179E-01     7.909  0.6214418E-04  0.3703709E-02  0.2939208E-02
   219.673  0.1455375E-02  0.1805612E-01  0.1417118E-01     7.909  0.6212255E-04  0.3705255E-02  0.2939626E-02
   219.676  0.1455361E-02  0.1805654E-01  0.1417021E-01     7.909  0.6211748E-04  0.3706628E-02  0.2938772E-02
   219.680  0.1455342E-02  0.1805665E-01  0.1416857E-01     7.909  0.6212841E-04  0.3708026E-02  0.2936620E-02
   219.684  0.1455321E-02  0.1805652E-01  0.1416617E-01     7.909  0.6215443E-04  0.3709294E-02  0.2934232E-02
   219.688  0.1455297E-02  0.1805598E-01  0.1416279E-01     7.909  0.6219529E-04  0.3711009E-02  0.2931454E-02
   219.692  0.1455271E-02  0.1805524E-01  0.1415917E-01     7.910  0.6224969E-04  0.3712264E-02  0.2927675E-02
   219.695  0.1455244E-02  0.1805390E-01  0.1415621E-01     7.910  0.6231728E-04  0.3714276E-02  0.2922768E-02
   219.699  0.1455218E-02  0.1805151E-01  0.1415168E-01     7.910  0.6239670E-04  0.3715785E-02  0.2918565E-02
   219.703  0.1455191E-02  0.1804893E-01  0.1414691E-01     7.910  0.6248532E-04  0.3717514E-02  0.2913674E-02
   219.707  0.1455167E-02  0.1804580E-01  0.1414127E-01     7.910  0.6258214E-04  0.3719349E-02  0.2909018E-02
   219.710  0.1455144E-02  0.1804249E-01  0.1413539E-01     7.910  0.6268433E-04  0.3721907E-02  0.2904235E-02
   219.714  0.1455126E-02  0.1803888E-01  0.1413051E-01     7.910  0.6279060E-04  0.3724027E-02  0.2899873E-02
   219.718  0.1455110E-02  0.1803515E-01  0.1412522E-01     7.910  0.6289769E-04  0.3727043E-02  0.2894960E-02
   219.722  0.1455099E-02  0.1803210E-01  0.1412062E-01     7.911  0.6300426E-04  0.3731692E-02  0.2889107E-02
   219.726  0.1455093E-02  0.1803029E-01  0.1411674E-01     7.911  0.6310700E-04  0.3739617E-02  0.2883174E-02
   219.729  0.1455091E-02  0.1802607E-01  0.1411313E-01     7.911  0.6320295E-04  0.3744279E-02  0.2877045E-02
   219.733  0.1455084E-02  0.1802246E-01  0.1410896E-01     7.911  0.6327900E-04  0.3749340E-02  0.2870128E-02
   219.737  0.1455072E-02  0.1801868E-01  0.1410382E-01     7.911  0.6333108E-04  0.3755504E-02  0.2863263E-02
   219.741  0.1455056E-02  0.1801451E-01  0.1409752E-01     7.911  0.6335836E-04  0.3761434E-02  0.2855919E-02
   219.744  0.1455028E-02  0.1801076E-01  0.1409068E-01     7.911  0.6336482E-04  0.3767546E-02  0.2847374E-02
   219.748  0.1454986E-02  0.1800812E-01  0.1408258E-01     7.911  0.6335247E-04  0.3773841E-02  0.2837586E-02
   219.752  0.1454932E-02  0.1800625E-01  0.1407349E-01     7.912  0.6332103E-04  0.3780503E-02  0.2826990E-02
   219.756  0.1454866E-02  0.1800517E-01  0.1406591E-01     7.912  0.6327281E-04  0.3786716E-02  0.2817832E-02
   219.760  0.1454791E-02  0.1800518E-01  0.1405939E-01     7.912  0.6320811E-04  0.3791688E-02  0.2810282E-02
   219.763  0.1454709E-02  0.1800847E-01  0.1405625E-01     7.912  0.6313049E-04  0.3791533E-02  0.2807810E-02
   219.767  0.1454627E-02  0.1801224E-01  0.1405393E-01     7.912  0.6304849E-04  0.3791395E-02  0.2805757E-02
   219.771  0.1454548E-02  0.1801881E-01  0.1405281E-01     7.912  0.6296649E-04  0.3791466E-02  0.2805105E-02
   219.775  0.1454475E-02  0.1802235E-01  0.1405273E-01     7.912  0.6288632E-04  0.3792117E-02  0.2805206E-02
   219.778  0.1454409E-02  0.1802606E-01  0.1405515E-01     7.912  0.6281047E-04  0.3792440E-02  0.2808223E-02
   219.782  0.1454350E-02  0.1803049E-01  0.1405633E-01     7.913  0.6274082E-04  0.3792543E-02  0.2809579E-02
   219.786  0.1454302E-02  0.1803557E-01  0.1405985E-01     7.913  0.6267880E-04  0.3791968E-02  0.2813275E-02
   219.790  0.1454263E-02  0.1803976E-01  0.1406326E-01     7.913  0.6262687E-04  0.3791508E-02  0.2815597E-02
   219.793  0.1454236E-02  0.1804344E-01  0.1406644E-01     7.913  0.6258612E-04  0.3791789E-02  0.2817605E-02
   219.797  0.1454221E-02  0.1804568E-01  0.1406964E-01     7.913  0.6255726E-04  0.3791760E-02  0.2818767E-02
   219.801  0.1454217E-02  0.1804769E-01  0.1407247E-01     7.913  0.6254172E-04  0.3792243E-02  0.2819682E-02
   219.805  0.1454227E-02  0.1804822E-01  0.1407455E-01     7.913  0.6253889E-04  0.3793021E-02  0.2820323E-02
   219.809  0.1454248E-02  0.1804806E-01  0.1407625E-01     7.914  0.6255067E-04  0.3793827E-02  0.2820880E-02
   219.812  0.1454256E-02  0.1804755E-01  0.1407521E-01     7.914  0.6254066E-04  0.3796636E-02  0.2822111E-02
   219.816  0.1454209E-02  0.1804785E-01  0.1407032E-01     7.914  0.6245056E-04  0.3802332E-02  0.2825064E-02
   219.820  0.1454107E-02  0.1804859E-01  0.1406036E-01     7.914  0.6228272E-04  0.3810453E-02  0.2829938E-02
   219.824  0.1453953E-02  0.1804950E-01  0.1404690E-01     7.914  0.6204281E-04  0.3819903E-02  0.2836770E-02
   219.828  0.1453751E-02  0.1805080E-01  0.1403000E-01     7.914  0.6173805E-04  0.3830475E-02  0.2844928E-02
   219.831  0.1453509E-02  0.1805109E-01  0.1401065E-01     7.914  0.6137194E-04  0.3840749E-02  0.2854433E-02
   219.835  0.1453237E-02  0.1805156E-01  0.1399112E-01     7.914  0.6095102E-04  0.3848894E-02  0.2867870E-02
   219.839  0.1452942E-02  0.1804932E-01  0.1397160E-01     7.915  0.6048762E-04  0.3855895E-02  0.2883611E-02
   219.843  0.1452631E-02  0.1804816E-01  0.1395174E-01     7.915  0.5999614E-04  0.3860329E-02  0.2899466E-02
   219.846  0.1452312E-02  0.1804170E-01  0.1393160E-01     7.915  0.5948917E-04  0.3863887E-02  0.2916723E-02
   219.850  0.1451991E-02  0.1803598E-01  0.1391199E-01     7.915  0.5897981E-04  0.3860742E-02  0.2933240E-02
   219.854  0.1451676E-02  0.1802784E-01  0.1389308E-01     7.915  0.5847886E-04  0.3854461E-02  0.2949542E-02
   219.858  0.1451372E-02  0.1801766E-01  0.1387484E-01     7.915  0.5799672E-04  0.3845191E-02  0.2965061E-02
   219.861  0.1451088E-02  0.1800524E-01  0.1385747E-01     7.915  0.5754238E-04  0.3832040E-02  0.2979317E-02
   219.865  0.1450830E-02  0.1799041E-01  0.1384157E-01     7.915  0.5712287E-04  0.3814541E-02  0.2992451E-02
   219.869  0.1450601E-02  0.1797357E-01  0.1382689E-01     7.916  0.5674515E-04  0.3792157E-02  0.3003844E-02
   219.873  0.1450409E-02  0.1795456E-01  0.1381349E-01     7.916  0.5641325E-04  0.3765427E-02  0.3012893E-02
   219.877  0.1450258E-02  0.1793563E-01  0.1380235E-01     7.916  0.5613027E-04  0.3735612E-02  0.3020034E-02
   219.880  0.1450150E-02  0.1791505E-01  0.1379358E-01     7.916  0.5589983E-04  0.3702160E-02  0.3025648E-02
   219.884  0.1450088E-02  0.1789211E-01  0.1378542E-01     7.916  0.5572307E-04  0.3665434E-02  0.3028581E-02
   219.888  0.1450075E-02  0.1786794E-01  0.1377762E-01     7.916  0.5560169E-04  0.3625680E-02  0.3029164E-02
   219.892  0.1450119E-02  0.1785484E-01  0.1378458E-01     7.916  0.5555048E-04  0.3604904E-02  0.3014960E-02
   219.895  0.1450222E-02  0.1785410E-01  0.1380558E-01     7.916  0.5557315E-04  0.3602691E-02  0.2988413E-02
   219.899  0.1450383E-02  0.1785445E-01  0.1382846E-01     7.917  0.5567060E-04  0.3600578E-02  0.2961264E-02
   219.903  0.1450598E-02  0.1785554E-01  0.1385509E-01     7.917  0.5584178E-04  0.3598493E-02  0.2933946E-02
   219.907  0.1450863E-02  0.1785951E-01  0.1388272E-01     7.917  0.5608437E-04  0.3598133E-02  0.2907077E-02
   219.911  0.1451173E-02  0.1785947E-01  0.1391083E-01     7.917  0.5639685E-04  0.3596700E-02  0.2880744E-02
   219.914  0.1451522E-02  0.1785997E-01  0.1393912E-01     7.917  0.5677325E-04  0.3595093E-02  0.2855921E-02
   219.918  0.1451912E-02  0.1786047E-01  0.1396639E-01     7.917  0.5720445E-04  0.3594358E-02  0.2832586E-02
   219.922  0.1452336E-02  0.1785989E-01  0.1399267E-01     7.917  0.5768268E-04  0.3593702E-02  0.2811279E-02
   219.926  0.1452783E-02  0.1786053E-01  0.1401733E-01     7.917  0.5819990E-04  0.3593602E-02  0.2791882E-02
   219.929  0.1453222E-02  0.1786145E-01  0.1403681E-01     7.918  0.5876256E-04  0.3593627E-02  0.2775371E-02
   219.933  0.1453635E-02  0.1786203E-01  0.1405005E-01     7.918  0.5936495E-04  0.3594454E-02  0.2761850E-02
   219.937  0.1454014E-02  0.1786250E-01  0.1405915E-01     7.918  0.5999402E-04  0.3595588E-02  0.2750996E-02
   219.941  0.1454351E-02  0.1786293E-01  0.1406090E-01     7.918  0.6063705E-04  0.3597565E-02  0.2743526E-02
   219.944  0.1454639E-02  0.1786336E-01  0.1405721E-01     7.918  0.6128011E-04  0.3599775E-02  0.2738936E-02
   219.948  0.1454873E-02  0.1786401E-01  0.1404945E-01     7.918  0.6190896E-04  0.3601824E-02  0.2736694E-02
   219.952  0.1455046E-02  0.1786506E-01  0.1403656E-01     7.918  0.6250834E-04  0.3604884E-02  0.2737030E-02
   219.956  0.1455156E-02  0.1786902E-01  0.1402183E-01     7.919  0.6306600E-04  0.3607531E-02  0.2739780E-02
   219.960  0.1455199E-02  0.1787486E-01  0.1400614E-01     7.919  0.6356770E-04  0.3610294E-02  0.2743903E-02
   219.963  0.1455176E-02  0.1787992E-01  0.1398597E-01     7.919  0.6400219E-04  0.3613066E-02  0.2750614E-02
   219.967  0.1455085E-02  0.1789334E-01  0.1397006E-01     7.919  0.6435930E-04  0.3630492E-02  0.2755444E-02
   219.971  0.1454929E-02  0.1790769E-01  0.1395349E-01     7.919  0.6463119E-04  0.3651609E-02  0.2761547E-02
   219.975  0.1454720E-02  0.1792244E-01  0.1393551E-01     7.919  0.6482423E-04  0.3673697E-02  0.2768492E-02
   219.978  0.1454512E-02  0.1793505E-01  0.1392027E-01     7.919  0.6500398E-04  0.3692181E-02  0.2774255E-02
   219.982  0.1454316E-02  0.1794426E-01  0.1390841E-01     7.919  0.6517644E-04  0.3707836E-02  0.2779008E-02
   219.986  0.1454131E-02  0.1795216E-01  0.1389910E-01     7.920  0.6534221E-04  0.3721278E-02  0.2782805E-02
   219.990  0.1453960E-02  0.1795727E-01  0.1389200E-01     7.920  0.6549775E-04  0.3732237E-02  0.2786346E-02
   219.993  0.1453807E-02  0.1795964E-01  0.1388536E-01     7.920  0.6563926E-04  0.3741863E-02  0.2790499E-02
   219.997  0.1453675E-02  0.1795928E-01  0.1387722E-01     7.920  0.6576392E-04  0.3749408E-02  0.2796945E-02
   220.001  0.1453565E-02  0.1795671E-01  0.1387215E-01     7.920  0.6586613E-04  0.3755711E-02  0.2799490E-02
   220.005  0.1453478E-02  0.1795466E-01  0.1386938E-01     7.920  0.6594167E-04  0.3761419E-02  0.2800837E-02
   220.009  0.1453412E-02  0.1795120E-01  0.1386754E-01     7.920  0.6599355E-04  0.3767027E-02  0.2802354E-02
   220.012  0.1453362E-02  0.1794687E-01  0.1386498E-01     7.920  0.6602735E-04  0.3771538E-02  0.2802613E-02
   220.016  0.1453328E-02  0.1794657E-01  0.1386761E-01     7.921  0.6604158E-04  0.3775507E-02  0.2800239E-02
   220.020  0.1453307E-02  0.1794707E-01  0.1387194E-01     7.921  0.6602736E-04  0.3779164E-02  0.2797818E-02
   220.024  0.1453291E-02  0.1794778E-01  0.1387389E-01     7.921  0.6597574E-04  0.3783742E-02  0.2795892E-02
   220.027  0.1453283E-02  0.1794832E-01  0.1387485E-01     7.921  0.6588853E-04  0.3788026E-02  0.2794820E-02
   220.031  0.1453282E-02  0.1794866E-01  0.1387487E-01     7.921  0.6576866E-04  0.3792117E-02  0.2794841E-02
   220.035  0.1453289E-02  0.1794831E-01  0.1387464E-01     7.921  0.6561828E-04  0.3796208E-02  0.2795884E-02
   220.039  0.1453306E-02  0.1794805E-01  0.1387359E-01     7.921  0.6544241E-04  0.3800190E-02  0.2798402E-02
   220.042  0.1453332E-02  0.1794761E-01  0.1387217E-01     7.921  0.6524461E-04  0.3803362E-02  0.2802214E-02
   220.046  0.1453367E-02  0.1794724E-01  0.1387350E-01     7.922  0.6502938E-04  0.3806673E-02  0.2805757E-02
   220.050  0.1453413E-02  0.1794680E-01  0.1386954E-01     7.922  0.6480171E-04  0.3809667E-02  0.2812174E-02
   220.054  0.1453468E-02  0.1794596E-01  0.1386567E-01     7.922  0.6456584E-04  0.3812836E-02  0.2819522E-02
   220.058  0.1453533E-02  0.1794572E-01  0.1386232E-01     7.922  0.6432658E-04  0.3815324E-02  0.2827434E-02
   220.061  0.1453606E-02  0.1794523E-01  0.1385863E-01     7.922  0.6408813E-04  0.3818204E-02  0.2834676E-02
   220.065  0.1453687E-02  0.1794481E-01  0.1385417E-01     7.922  0.6385470E-04  0.3820911E-02  0.2841427E-02
   220.069  0.1453764E-02  0.1794399E-01  0.1384837E-01     7.922  0.6361516E-04  0.3823733E-02  0.2849790E-02
   220.073  0.1453828E-02  0.1794331E-01  0.1384205E-01     7.923  0.6336425E-04  0.3827345E-02  0.2859427E-02
   220.076  0.1453880E-02  0.1794262E-01  0.1383433E-01     7.923  0.6310640E-04  0.3830795E-02  0.2870284E-02
   220.080  0.1453917E-02  0.1794277E-01  0.1382350E-01     7.923  0.6284624E-04  0.3834462E-02  0.2880736E-02
   220.084  0.1453941E-02  0.1794411E-01  0.1381370E-01     7.923  0.6258827E-04  0.3836109E-02  0.2894323E-02
   220.088  0.1453951E-02  0.1794507E-01  0.1380233E-01     7.923  0.6233719E-04  0.3837555E-02  0.2908028E-02
   220.091  0.1453946E-02  0.1794555E-01  0.1379059E-01     7.923  0.6209750E-04  0.3838866E-02  0.2920374E-02
   220.095  0.1453927E-02  0.1794689E-01  0.1377706E-01     7.923  0.6187439E-04  0.3841637E-02  0.2933377E-02
   220.099  0.1453903E-02  0.1794642E-01  0.1376279E-01     7.923  0.6166717E-04  0.3841938E-02  0.2945793E-02
   220.103  0.1453898E-02  0.1794596E-01  0.1375035E-01     7.924  0.6146531E-04  0.3841736E-02  0.2958180E-02
   220.107  0.1453913E-02  0.1794474E-01  0.1374028E-01     7.924  0.6127406E-04  0.3840055E-02  0.2969494E-02
   220.110  0.1453946E-02  0.1794213E-01  0.1373307E-01     7.924  0.6109685E-04  0.3837353E-02  0.2980405E-02
   220.114  0.1453996E-02  0.1793937E-01  0.1372733E-01     7.924  0.6093756E-04  0.3834280E-02  0.2988845E-02
   220.118  0.1454064E-02  0.1793546E-01  0.1372220E-01     7.924  0.6080043E-04  0.3830080E-02  0.2997837E-02
   220.122  0.1454147E-02  0.1793044E-01  0.1371773E-01     7.924  0.6068816E-04  0.3825147E-02  0.3005567E-02
   220.125  0.1454244E-02  0.1792643E-01  0.1371422E-01     7.924  0.6060317E-04  0.3819264E-02  0.3012059E-02
   220.129  0.1454354E-02  0.1792266E-01  0.1371130E-01     7.924  0.6054773E-04  0.3813324E-02  0.3016982E-02
   220.133  0.1454473E-02  0.1791825E-01  0.1370678E-01     7.925  0.6052300E-04  0.3806314E-02  0.3018235E-02
   220.137  0.1454605E-02  0.1791300E-01  0.1370401E-01     7.925  0.6052489E-04  0.3797474E-02  0.3020476E-02
   220.140  0.1454748E-02  0.1790606E-01  0.1370136E-01     7.925  0.6055439E-04  0.3785827E-02  0.3021083E-02
   220.144  0.1454899E-02  0.1789950E-01  0.1369795E-01     7.925  0.6061022E-04  0.3774877E-02  0.3021636E-02
   220.148  0.1455054E-02  0.1789240E-01  0.1369414E-01     7.925  0.6069177E-04  0.3763375E-02  0.3021329E-02
   220.152  0.1455211E-02  0.1788519E-01  0.1368950E-01     7.925  0.6079824E-04  0.3751552E-02  0.3020343E-02
   220.155  0.1455366E-02  0.1787749E-01  0.1368458E-01     7.925  0.6092675E-04  0.3739459E-02  0.3018770E-02
   220.159  0.1455516E-02  0.1786824E-01  0.1367852E-01     7.925  0.6107416E-04  0.3726335E-02  0.3015828E-02
   220.163  0.1455659E-02  0.1786661E-01  0.1367747E-01     7.926  0.6123966E-04  0.3724981E-02  0.3006433E-02
   220.167  0.1455800E-02  0.1786725E-01  0.1367786E-01     7.926  0.6141581E-04  0.3727305E-02  0.2995445E-02
   220.171  0.1455941E-02  0.1786721E-01  0.1367902E-01     7.926  0.6159357E-04  0.3728985E-02  0.2985889E-02
   220.174  0.1456079E-02  0.1786708E-01  0.1367997E-01     7.926  0.6176881E-04  0.3731004E-02  0.2978484E-02
   220.178  0.1456213E-02  0.1786701E-01  0.1368064E-01     7.926  0.6193834E-04  0.3732894E-02  0.2971739E-02
   220.182  0.1456342E-02  0.1786852E-01  0.1368260E-01     7.926  0.6210148E-04  0.3736992E-02  0.2964365E-02
   220.186  0.1456472E-02  0.1786994E-01  0.1368479E-01     7.926  0.6226833E-04  0.3741179E-02  0.2958603E-02
   220.189  0.1456604E-02  0.1787128E-01  0.1368683E-01     7.927  0.6243749E-04  0.3745546E-02  0.2953138E-02
   220.193  0.1456731E-02  0.1787421E-01  0.1368861E-01     7.927  0.6260781E-04  0.3750884E-02  0.2948113E-02
   220.197  0.1456842E-02  0.1787638E-01  0.1369008E-01     7.927  0.6278651E-04  0.3754905E-02  0.2942078E-02
   220.201  0.1456932E-02  0.1787896E-01  0.1369040E-01     7.927  0.6297089E-04  0.3758580E-02  0.2935109E-02
   220.204  0.1457002E-02  0.1788364E-01  0.1369105E-01     7.927  0.6315807E-04  0.3759812E-02  0.2930927E-02
   220.208  0.1457048E-02  0.1788928E-01  0.1369201E-01     7.927  0.6334316E-04  0.3758953E-02  0.2928930E-02
   220.212  0.1457071E-02  0.1789672E-01  0.1369250E-01     7.927  0.6352096E-04  0.3758018E-02  0.2927280E-02
   220.216  0.1457059E-02  0.1790639E-01  0.1369183E-01     7.927  0.6367483E-04  0.3759074E-02  0.2926354E-02
   220.220  0.1457013E-02  0.1791733E-01  0.1369005E-01     7.928  0.6379979E-04  0.3762827E-02  0.2926819E-02
   220.223  0.1456933E-02  0.1792783E-01  0.1368800E-01     7.928  0.6389339E-04  0.3767427E-02  0.2927649E-02
   220.227  0.1456822E-02  0.1793956E-01  0.1368535E-01     7.928  0.6395329E-04  0.3772966E-02  0.2929025E-02
   220.231  0.1456686E-02  0.1795077E-01  0.1368262E-01     7.928  0.6398496E-04  0.3778939E-02  0.2931132E-02
   220.235  0.1456541E-02  0.1796053E-01  0.1368053E-01     7.928  0.6400583E-04  0.3785880E-02  0.2933454E-02
   220.238  0.1456393E-02  0.1796985E-01  0.1367853E-01     7.928  0.6401687E-04  0.3792024E-02  0.2934760E-02
   220.242  0.1456242E-02  0.1797786E-01  0.1367658E-01     7.928  0.6401672E-04  0.3798521E-02  0.2935655E-02
   220.246  0.1456095E-02  0.1798470E-01  0.1367489E-01     7.928  0.6400569E-04  0.3804905E-02  0.2936349E-02
   220.250  0.1455953E-02  0.1798982E-01  0.1367297E-01     7.929  0.6398390E-04  0.3811680E-02  0.2937171E-02
   220.253  0.1455821E-02  0.1799332E-01  0.1367147E-01     7.929  0.6395185E-04  0.3817693E-02  0.2937328E-02
   220.257  0.1455700E-02  0.1799544E-01  0.1366991E-01     7.929  0.6391020E-04  0.3823992E-02  0.2938115E-02
   220.261  0.1455594E-02  0.1799622E-01  0.1366877E-01     7.929  0.6385904E-04  0.3829452E-02  0.2938246E-02
   220.265  0.1455506E-02  0.1799505E-01  0.1366744E-01     7.929  0.6380017E-04  0.3835610E-02  0.2937846E-02
   220.268  0.1455437E-02  0.1799191E-01  0.1366681E-01     7.929  0.6373412E-04  0.3841859E-02  0.2937963E-02
   220.272  0.1455390E-02  0.1798769E-01  0.1366547E-01     7.929  0.6366265E-04  0.3846765E-02  0.2937147E-02
   220.276  0.1455364E-02  0.1798487E-01  0.1366711E-01     7.930  0.6358692E-04  0.3856486E-02  0.2934625E-02
   220.280  0.1455362E-02  0.1798078E-01  0.1366952E-01     7.930  0.6350891E-04  0.3866192E-02  0.2931499E-02
   220.284  0.1455382E-02  0.1797664E-01  0.1367211E-01     7.930  0.6343156E-04  0.3875882E-02  0.2927953E-02
   220.287  0.1455421E-02  0.1797196E-01  0.1367472E-01     7.930  0.6335927E-04  0.3884598E-02  0.2923217E-02
   220.291  0.1455479E-02  0.1796663E-01  0.1367757E-01     7.930  0.6329382E-04  0.3892773E-02  0.2918085E-02
   220.295  0.1455556E-02  0.1796303E-01  0.1368253E-01     7.930  0.6323634E-04  0.3896631E-02  0.2915224E-02
   220.299  0.1455648E-02  0.1795987E-01  0.1368689E-01     7.930  0.6318882E-04  0.3901327E-02  0.2912179E-02
   220.302  0.1455755E-02  0.1795600E-01  0.1369077E-01     7.930  0.6315215E-04  0.3905486E-02  0.2908446E-02
   220.306  0.1455874E-02  0.1795203E-01  0.1369472E-01     7.931  0.6312776E-04  0.3908885E-02  0.2903992E-02
   220.310  0.1456004E-02  0.1794776E-01  0.1369822E-01     7.931  0.6311641E-04  0.3911451E-02  0.2898486E-02
   220.314  0.1456141E-02  0.1794360E-01  0.1369954E-01     7.931  0.6311870E-04  0.3914533E-02  0.2893189E-02
   220.317  0.1456277E-02  0.1793951E-01  0.1370155E-01     7.931  0.6314279E-04  0.3917690E-02  0.2885120E-02
   220.321  0.1456387E-02  0.1793498E-01  0.1369904E-01     7.931  0.6321254E-04  0.3919700E-02  0.2871995E-02
   220.325  0.1456468E-02  0.1793077E-01  0.1369207E-01     7.931  0.6332765E-04  0.3922022E-02  0.2854779E-02
   220.329  0.1456517E-02  0.1792600E-01  0.1368261E-01     7.931  0.6348639E-04  0.3923689E-02  0.2834347E-02
   220.332  0.1456535E-02  0.1792155E-01  0.1367032E-01     7.931  0.6368510E-04  0.3925607E-02  0.2810740E-02
   220.336  0.1456521E-02  0.1791688E-01  0.1365495E-01     7.932  0.6392007E-04  0.3926943E-02  0.2785538E-02
   220.340  0.1456452E-02  0.1791419E-01  0.1363774E-01     7.932  0.6415788E-04  0.3927989E-02  0.2757377E-02
   220.344  0.1456308E-02  0.1791689E-01  0.1361905E-01     7.932  0.6437006E-04  0.3925140E-02  0.2730698E-02
   220.348  0.1456094E-02  0.1792152E-01  0.1360005E-01     7.932  0.6455352E-04  0.3919044E-02  0.2705122E-02
   220.351  0.1455817E-02  0.1792815E-01  0.1357971E-01     7.932  0.6470400E-04  0.3911526E-02  0.2679447E-02
   220.355  0.1455493E-02  0.1793488E-01  0.1355849E-01     7.932  0.6480806E-04  0.3905585E-02  0.2654168E-02
   220.359  0.1455132E-02  0.1794139E-01  0.1353681E-01     7.932  0.6486319E-04  0.3901175E-02  0.2630161E-02
   220.363  0.1454740E-02  0.1794716E-01  0.1351545E-01     7.933  0.6486886E-04  0.3898518E-02  0.2607780E-02
   220.366  0.1454328E-02  0.1795682E-01  0.1350035E-01     7.933  0.6482585E-04  0.3889305E-02  0.2593585E-02
   220.370  0.1453905E-02  0.1796647E-01  0.1348718E-01     7.933  0.6473527E-04  0.3880917E-02  0.2583967E-02
   220.374  0.1453479E-02  0.1797379E-01  0.1347493E-01     7.933  0.6459866E-04  0.3875070E-02  0.2575963E-02
   220.378  0.1453067E-02  0.1797940E-01  0.1346380E-01     7.933  0.6442668E-04  0.3872428E-02  0.2570143E-02
   220.381  0.1452684E-02  0.1798241E-01  0.1345470E-01     7.933  0.6423205E-04  0.3872061E-02  0.2566455E-02
   220.385  0.1452338E-02  0.1798305E-01  0.1344818E-01     7.933  0.6401826E-04  0.3872405E-02  0.2564341E-02
   220.389  0.1452036E-02  0.1798258E-01  0.1344513E-01     7.933  0.6378967E-04  0.3872460E-02  0.2566460E-02
   220.393  0.1451784E-02  0.1797969E-01  0.1344387E-01     7.934  0.6355123E-04  0.3874837E-02  0.2570562E-02
   220.396  0.1451588E-02  0.1797383E-01  0.1344344E-01     7.934  0.6330651E-04  0.3878363E-02  0.2577291E-02
   220.400  0.1451452E-02  0.1796595E-01  0.1344559E-01     7.934  0.6306043E-04  0.3884067E-02  0.2583712E-02
   220.404  0.1451381E-02  0.1795645E-01  0.1344801E-01     7.934  0.6281756E-04  0.3892339E-02  0.2590714E-02
   220.408  0.1451374E-02  0.1794414E-01  0.1345342E-01     7.934  0.6258273E-04  0.3901107E-02  0.2599860E-02
   220.411  0.1451434E-02  0.1792957E-01  0.1346018E-01     7.934  0.6236048E-04  0.3911401E-02  0.2609967E-02
   220.415  0.1451558E-02  0.1791416E-01  0.1346629E-01     7.934  0.6215601E-04  0.3923571E-02  0.2620387E-02
   220.419  0.1451744E-02  0.1789761E-01  0.1347389E-01     7.935  0.6197436E-04  0.3936452E-02  0.2631260E-02
   220.423  0.1451988E-02  0.1788038E-01  0.1348143E-01     7.935  0.6181963E-04  0.3950051E-02  0.2642126E-02
   220.427  0.1452259E-02  0.1787146E-01  0.1349497E-01     7.935  0.6165559E-04  0.3961209E-02  0.2660491E-02
   220.430  0.1452529E-02  0.1787201E-01  0.1351332E-01     7.935  0.6145374E-04  0.3968712E-02  0.2690554E-02
   220.434  0.1452784E-02  0.1787458E-01  0.1353016E-01     7.935  0.6120715E-04  0.3978650E-02  0.2721771E-02
   220.438  0.1453011E-02  0.1788081E-01  0.1354323E-01     7.935  0.6091413E-04  0.3993130E-02  0.2753970E-02
   220.442  0.1453206E-02  0.1789013E-01  0.1355366E-01     7.935  0.6058450E-04  0.4011949E-02  0.2786933E-02
   220.445  0.1453367E-02  0.1789964E-01  0.1356137E-01     7.935  0.6022774E-04  0.4030012E-02  0.2819638E-02
   220.449  0.1453488E-02  0.1791063E-01  0.1356614E-01     7.936  0.5985608E-04  0.4048261E-02  0.2850899E-02
   220.453  0.1453567E-02  0.1792218E-01  0.1356784E-01     7.936  0.5948393E-04  0.4065865E-02  0.2880226E-02
   220.457  0.1453590E-02  0.1793453E-01  0.1356625E-01     7.936  0.5913461E-04  0.4080617E-02  0.2906709E-02
   220.460  0.1453555E-02  0.1794743E-01  0.1356042E-01     7.936  0.5881966E-04  0.4092664E-02  0.2928415E-02
   220.464  0.1453460E-02  0.1796013E-01  0.1355107E-01     7.936  0.5854760E-04  0.4101233E-02  0.2946289E-02
   220.468  0.1453310E-02  0.1797376E-01  0.1354149E-01     7.936  0.5832387E-04  0.4102264E-02  0.2961403E-02
   220.472  0.1453105E-02  0.1798651E-01  0.1352875E-01     7.936  0.5815084E-04  0.4098317E-02  0.2970442E-02
   220.475  0.1452853E-02  0.1799743E-01  0.1351339E-01     7.936  0.5802760E-04  0.4089671E-02  0.2973630E-02
   220.479  0.1452579E-02  0.1800576E-01  0.1349698E-01     7.937  0.5792633E-04  0.4077689E-02  0.2973146E-02
   220.483  0.1452295E-02  0.1801059E-01  0.1347926E-01     7.937  0.5783708E-04  0.4062343E-02  0.2967851E-02
   220.487  0.1452008E-02  0.1801145E-01  0.1346175E-01     7.937  0.5775556E-04  0.4043321E-02  0.2958428E-02
   220.490  0.1451724E-02  0.1800892E-01  0.1344257E-01     7.937  0.5767787E-04  0.4021338E-02  0.2945282E-02
   220.494  0.1451448E-02  0.1800316E-01  0.1342297E-01     7.937  0.5760125E-04  0.3995877E-02  0.2928127E-02
   220.498  0.1451194E-02  0.1800359E-01  0.1341284E-01     7.937  0.5753068E-04  0.3984543E-02  0.2898082E-02
   220.502  0.1450998E-02  0.1800468E-01  0.1341105E-01     7.937  0.5751388E-04  0.3978654E-02  0.2864719E-02
   220.506  0.1450873E-02  0.1800444E-01  0.1341381E-01     7.938  0.5755781E-04  0.3972783E-02  0.2832280E-02
   220.509  0.1450819E-02  0.1800213E-01  0.1342104E-01     7.938  0.5765999E-04  0.3966914E-02  0.2801008E-02
   220.513  0.1450839E-02  0.1799905E-01  0.1343287E-01     7.938  0.5781900E-04  0.3962584E-02  0.2770266E-02
   220.517  0.1450933E-02  0.1799618E-01  0.1344970E-01     7.938  0.5803237E-04  0.3963036E-02  0.2738671E-02
   220.521  0.1451099E-02  0.1799232E-01  0.1346870E-01     7.938  0.5829706E-04  0.3962979E-02  0.2708482E-02
   220.524  0.1451334E-02  0.1798701E-01  0.1348920E-01     7.938  0.5860883E-04  0.3963156E-02  0.2679743E-02
   220.528  0.1451634E-02  0.1798045E-01  0.1351052E-01     7.938  0.5896318E-04  0.3963585E-02  0.2653443E-02
   220.532  0.1451991E-02  0.1797282E-01  0.1353191E-01     7.938  0.5935461E-04  0.3964281E-02  0.2629322E-02
   220.536  0.1452397E-02  0.1796441E-01  0.1355228E-01     7.939  0.5977556E-04  0.3965134E-02  0.2607759E-02
   220.539  0.1452844E-02  0.1795578E-01  0.1357208E-01     7.939  0.6022132E-04  0.3966478E-02  0.2588842E-02
   220.543  0.1453313E-02  0.1794726E-01  0.1358997E-01     7.939  0.6069543E-04  0.3967376E-02  0.2571198E-02
   220.547  0.1453794E-02  0.1793928E-01  0.1360449E-01     7.939  0.6118921E-04  0.3967873E-02  0.2555541E-02
   220.551  0.1454276E-02  0.1793477E-01  0.1361914E-01     7.939  0.6169415E-04  0.3963590E-02  0.2545826E-02
   220.554  0.1454750E-02  0.1793219E-01  0.1363225E-01     7.939  0.6219889E-04  0.3956590E-02  0.2540318E-02
   220.558  0.1455206E-02  0.1792883E-01  0.1364271E-01     7.939  0.6269140E-04  0.3946027E-02  0.2536597E-02
   220.562  0.1455638E-02  0.1792817E-01  0.1364837E-01     7.940  0.6315982E-04  0.3938195E-02  0.2535234E-02
   220.566  0.1456036E-02  0.1792741E-01  0.1365001E-01     7.940  0.6359265E-04  0.3930882E-02  0.2535305E-02
   220.570  0.1456391E-02  0.1792689E-01  0.1364756E-01     7.940  0.6397954E-04  0.3924162E-02  0.2537565E-02
   220.573  0.1456698E-02  0.1792637E-01  0.1364069E-01     7.940  0.6431006E-04  0.3917651E-02  0.2541934E-02
   220.577  0.1456949E-02  0.1792599E-01  0.1363046E-01     7.940  0.6457628E-04  0.3911497E-02  0.2548028E-02
   220.581  0.1457140E-02  0.1792580E-01  0.1361663E-01     7.940  0.6477123E-04  0.3906024E-02  0.2555570E-02
   220.585  0.1457267E-02  0.1792556E-01  0.1359899E-01     7.940  0.6488888E-04  0.3901378E-02  0.2564829E-02
   220.588  0.1457333E-02  0.1792548E-01  0.1357757E-01     7.940  0.6493426E-04  0.3897550E-02  0.2575961E-02
   220.592  0.1457371E-02  0.1792517E-01  0.1355774E-01     7.941  0.6495691E-04  0.3894807E-02  0.2586791E-02
   220.596  0.1457391E-02  0.1792511E-01  0.1353777E-01     7.941  0.6496722E-04  0.3892697E-02  0.2594430E-02
   220.600  0.1457403E-02  0.1792457E-01  0.1352146E-01     7.941  0.6498167E-04  0.3891028E-02  0.2599421E-02
   220.603  0.1457410E-02  0.1792734E-01  0.1351000E-01     7.941  0.6500449E-04  0.3896054E-02  0.2600203E-02
   220.607  0.1457414E-02  0.1792798E-01  0.1350032E-01     7.941  0.6503315E-04  0.3900083E-02  0.2598798E-02
   220.611  0.1457416E-02  0.1792978E-01  0.1349220E-01     7.941  0.6506701E-04  0.3904365E-02  0.2596883E-02
   220.615  0.1457421E-02  0.1793066E-01  0.1348541E-01     7.941  0.6509687E-04  0.3909010E-02  0.2594892E-02
   220.618  0.1457437E-02  0.1793003E-01  0.1347857E-01     7.942  0.6511080E-04  0.3914131E-02  0.2592261E-02
   220.622  0.1457444E-02  0.1792991E-01  0.1347324E-01     7.942  0.6508201E-04  0.3922310E-02  0.2591119E-02
   220.626  0.1457437E-02  0.1793040E-01  0.1346754E-01     7.942  0.6500475E-04  0.3934186E-02  0.2591001E-02
   220.630  0.1457418E-02  0.1793134E-01  0.1346245E-01     7.942  0.6488142E-04  0.3948657E-02  0.2591227E-02
   220.633  0.1457386E-02  0.1793296E-01  0.1345736E-01     7.942  0.6471492E-04  0.3965674E-02  0.2590893E-02
   220.637  0.1457343E-02  0.1793525E-01  0.1345239E-01     7.942  0.6450938E-04  0.3984662E-02  0.2590782E-02
   220.641  0.1457291E-02  0.1793851E-01  0.1344860E-01     7.942  0.6427058E-04  0.4004049E-02  0.2591256E-02
   220.645  0.1457231E-02  0.1794256E-01  0.1344504E-01     7.942  0.6400440E-04  0.4024239E-02  0.2591648E-02
   220.648  0.1457165E-02  0.1794669E-01  0.1344221E-01     7.943  0.6371586E-04  0.4044160E-02  0.2592124E-02
   220.652  0.1457093E-02  0.1795092E-01  0.1344019E-01     7.943  0.6341246E-04  0.4063288E-02  0.2592228E-02
   220.656  0.1457019E-02  0.1795520E-01  0.1343921E-01     7.943  0.6309971E-04  0.4081967E-02  0.2592478E-02
   220.660  0.1456942E-02  0.1795957E-01  0.1343804E-01     7.943  0.6278542E-04  0.4098574E-02  0.2591629E-02
   220.664  0.1456865E-02  0.1796430E-01  0.1343711E-01     7.943  0.6247578E-04  0.4113167E-02  0.2589702E-02
   220.667  0.1456790E-02  0.1796890E-01  0.1343659E-01     7.943  0.6217732E-04  0.4125880E-02  0.2587295E-02
   220.671  0.1456719E-02  0.1797263E-01  0.1343690E-01     7.943  0.6189631E-04  0.4136792E-02  0.2584285E-02
   220.675  0.1456652E-02  0.1797738E-01  0.1343825E-01     7.944  0.6163811E-04  0.4145062E-02  0.2580473E-02
   220.679  0.1456592E-02  0.1798179E-01  0.1344089E-01     7.944  0.6140849E-04  0.4151156E-02  0.2576105E-02
   220.682  0.1456516E-02  0.1798724E-01  0.1344272E-01     7.944  0.6117958E-04  0.4157446E-02  0.2572356E-02
   220.686  0.1456417E-02  0.1799111E-01  0.1344301E-01     7.944  0.6094513E-04  0.4159083E-02  0.2570601E-02
   220.690  0.1456293E-02  0.1799543E-01  0.1344149E-01     7.944  0.6071481E-04  0.4158466E-02  0.2568632E-02
   220.694  0.1456144E-02  0.1799972E-01  0.1343780E-01     7.944  0.6049891E-04  0.4156112E-02  0.2566780E-02
   220.697  0.1455973E-02  0.1800369E-01  0.1343312E-01     7.944  0.6030287E-04  0.4151188E-02  0.2564711E-02
   220.701  0.1455793E-02  0.1800688E-01  0.1342701E-01     7.944  0.6012196E-04  0.4144431E-02  0.2562410E-02
   220.705  0.1455612E-02  0.1800818E-01  0.1341981E-01     7.945  0.5995575E-04  0.4136402E-02  0.2559993E-02
   220.709  0.1455431E-02  0.1800759E-01  0.1341097E-01     7.945  0.5980967E-04  0.4127146E-02  0.2557470E-02
   220.712  0.1455249E-02  0.1800541E-01  0.1340320E-01     7.945  0.5969256E-04  0.4116045E-02  0.2554683E-02
   220.716  0.1455071E-02  0.1800170E-01  0.1339571E-01     7.945  0.5960705E-04  0.4103451E-02  0.2551125E-02
   220.720  0.1454901E-02  0.1799760E-01  0.1338932E-01     7.945  0.5955400E-04  0.4087484E-02  0.2548944E-02
   220.724  0.1454742E-02  0.1799416E-01  0.1338498E-01     7.945  0.5953440E-04  0.4067489E-02  0.2548351E-02
   220.727  0.1454597E-02  0.1798943E-01  0.1338081E-01     7.945  0.5954910E-04  0.4045864E-02  0.2547158E-02
   220.731  0.1454471E-02  0.1798320E-01  0.1337708E-01     7.946  0.5959708E-04  0.4022768E-02  0.2545721E-02
   220.735  0.1454366E-02  0.1797544E-01  0.1337327E-01     7.946  0.5967742E-04  0.3998731E-02  0.2544773E-02
   220.739  0.1454285E-02  0.1796712E-01  0.1336864E-01     7.946  0.5978811E-04  0.3972509E-02  0.2545403E-02
   220.742  0.1454230E-02  0.1795638E-01  0.1336751E-01     7.946  0.5992710E-04  0.3946154E-02  0.2544139E-02
   220.746  0.1454201E-02  0.1794408E-01  0.1336604E-01     7.946  0.6009104E-04  0.3919720E-02  0.2544048E-02
   220.750  0.1454201E-02  0.1793144E-01  0.1336528E-01     7.946  0.6027721E-04  0.3892798E-02  0.2543903E-02
   220.754  0.1454230E-02  0.1791730E-01  0.1336495E-01     7.946  0.6048102E-04  0.3866121E-02  0.2544800E-02
   220.758  0.1454286E-02  0.1790650E-01  0.1336831E-01     7.946  0.6069925E-04  0.3844814E-02  0.2544361E-02
   220.761  0.1454370E-02  0.1790554E-01  0.1338178E-01     7.947  0.6092721E-04  0.3843212E-02  0.2536458E-02
   220.765  0.1454479E-02  0.1790586E-01  0.1339618E-01     7.947  0.6116057E-04  0.3841649E-02  0.2528788E-02
   220.769  0.1454613E-02  0.1790402E-01  0.1341111E-01     7.947  0.6139408E-04  0.3841090E-02  0.2522630E-02
   220.773  0.1454767E-02  0.1790351E-01  0.1342756E-01     7.947  0.6162360E-04  0.3843972E-02  0.2517111E-02
   220.776  0.1454940E-02  0.1790312E-01  0.1344415E-01     7.947  0.6184520E-04  0.3848030E-02  0.2512896E-02
   220.780  0.1455122E-02  0.1790282E-01  0.1345937E-01     7.947  0.6205799E-04  0.3853592E-02  0.2510917E-02
   220.784  0.1455313E-02  0.1790299E-01  0.1347377E-01     7.947  0.6226469E-04  0.3859692E-02  0.2511226E-02
   220.788  0.1455522E-02  0.1790384E-01  0.1348885E-01     7.948  0.6247612E-04  0.3866908E-02  0.2511629E-02
   220.791  0.1455735E-02  0.1790594E-01  0.1350408E-01     7.948  0.6267475E-04  0.3876329E-02  0.2512861E-02
   220.795  0.1455947E-02  0.1790998E-01  0.1351973E-01     7.948  0.6285666E-04  0.3887522E-02  0.2513736E-02
   220.799  0.1456143E-02  0.1791621E-01  0.1353371E-01     7.948  0.6300406E-04  0.3900318E-02  0.2515918E-02
   220.803  0.1456294E-02  0.1792371E-01  0.1354437E-01     7.948  0.6307907E-04  0.3915519E-02  0.2521505E-02
   220.806  0.1456398E-02  0.1793283E-01  0.1355096E-01     7.948  0.6307976E-04  0.3932568E-02  0.2529271E-02
   220.810  0.1456453E-02  0.1794243E-01  0.1355454E-01     7.948  0.6300540E-04  0.3951381E-02  0.2538714E-02
   220.814  0.1456458E-02  0.1795369E-01  0.1355519E-01     7.948  0.6285814E-04  0.3971155E-02  0.2549195E-02
   220.818  0.1456413E-02  0.1796550E-01  0.1355243E-01     7.949  0.6264112E-04  0.3992817E-02  0.2561835E-02
   220.821  0.1456319E-02  0.1797763E-01  0.1354808E-01     7.949  0.6235901E-04  0.4013123E-02  0.2575765E-02
   220.825  0.1456179E-02  0.1798991E-01  0.1354221E-01     7.949  0.6201946E-04  0.4033356E-02  0.2589773E-02
   220.829  0.1455990E-02  0.1801120E-01  0.1354326E-01     7.949  0.6163372E-04  0.4069625E-02  0.2597241E-02
   220.833  0.1455732E-02  0.1803191E-01  0.1354044E-01     7.949  0.6122598E-04  0.4102525E-02  0.2605548E-02
   220.836  0.1455409E-02  0.1805199E-01  0.1353361E-01     7.949  0.6080743E-04  0.4131013E-02  0.2614193E-02
   220.840  0.1455027E-02  0.1807006E-01  0.1352346E-01     7.949  0.6038868E-04  0.4154552E-02  0.2623218E-02
   220.844  0.1454600E-02  0.1808551E-01  0.1350964E-01     7.950  0.5998644E-04  0.4172328E-02  0.2631720E-02
   220.848  0.1454162E-02  0.1809808E-01  0.1349657E-01     7.950  0.5964027E-04  0.4184109E-02  0.2638764E-02
   220.852  0.1453731E-02  0.1810803E-01  0.1348702E-01     7.950  0.5935377E-04  0.4192500E-02  0.2642520E-02
   220.855  0.1453317E-02  0.1811513E-01  0.1347682E-01     7.950  0.5913188E-04  0.4197147E-02  0.2643050E-02
   220.859  0.1452925E-02  0.1811775E-01  0.1346734E-01     7.950  0.5897989E-04  0.4197772E-02  0.2642184E-02
   220.863  0.1452562E-02  0.1811574E-01  0.1345715E-01     7.950  0.5890285E-04  0.4192978E-02  0.2636517E-02
   220.867  0.1452234E-02  0.1811400E-01  0.1345354E-01     7.950  0.5890173E-04  0.4183732E-02  0.2631248E-02
   220.870  0.1451954E-02  0.1811298E-01  0.1345681E-01     7.951  0.5897159E-04  0.4168569E-02  0.2621527E-02
   220.874  0.1451728E-02  0.1810828E-01  0.1346075E-01     7.951  0.5910822E-04  0.4148613E-02  0.2611656E-02
   220.878  0.1451561E-02  0.1809920E-01  0.1346514E-01     7.951  0.5930994E-04  0.4124908E-02  0.2602409E-02
   220.882  0.1451456E-02  0.1808720E-01  0.1347064E-01     7.951  0.5957303E-04  0.4100365E-02  0.2592358E-02
   220.885  0.1451414E-02  0.1807896E-01  0.1348320E-01     7.951  0.5989303E-04  0.4087247E-02  0.2578005E-02
   220.889  0.1451437E-02  0.1806791E-01  0.1349579E-01     7.951  0.6026397E-04  0.4072613E-02  0.2564041E-02
   220.893  0.1451524E-02  0.1805521E-01  0.1350949E-01     7.951  0.6067903E-04  0.4056716E-02  0.2550897E-02
   220.897  0.1451673E-02  0.1803956E-01  0.1352315E-01     7.951  0.6113087E-04  0.4039874E-02  0.2539429E-02
   220.900  0.1451877E-02  0.1802178E-01  0.1353591E-01     7.952  0.6161451E-04  0.4022595E-02  0.2528222E-02
   220.904  0.1452127E-02  0.1800189E-01  0.1354657E-01     7.952  0.6212463E-04  0.4005741E-02  0.2517416E-02
   220.908  0.1452419E-02  0.1798031E-01  0.1355482E-01     7.952  0.6265202E-04  0.3989544E-02  0.2506954E-02
   220.912  0.1452746E-02  0.1795668E-01  0.1356090E-01     7.952  0.6318590E-04  0.3974320E-02  0.2497634E-02
   220.915  0.1453103E-02  0.1793300E-01  0.1356434E-01     7.952  0.6371595E-04  0.3960530E-02  0.2488453E-02
   220.919  0.1453480E-02  0.1790841E-01  0.1356601E-01     7.952  0.6423137E-04  0.3948811E-02  0.2480835E-02
   220.923  0.1453873E-02  0.1788339E-01  0.1356619E-01     7.952  0.6472128E-04  0.3939702E-02  0.2474854E-02
   220.927  0.1454277E-02  0.1786474E-01  0.1356850E-01     7.953  0.6517154E-04  0.3931483E-02  0.2469343E-02
   220.930  0.1454686E-02  0.1784737E-01  0.1357060E-01     7.953  0.6557233E-04  0.3925639E-02  0.2464891E-02
   220.934  0.1455092E-02  0.1784524E-01  0.1358306E-01     7.953  0.6591421E-04  0.3918096E-02  0.2461692E-02
   220.938  0.1455488E-02  0.1784295E-01  0.1359386E-01     7.953  0.6618990E-04  0.3916192E-02  0.2461385E-02
   220.942  0.1455865E-02  0.1784058E-01  0.1360193E-01     7.953  0.6639282E-04  0.3915082E-02  0.2464072E-02
   220.946  0.1456214E-02  0.1783926E-01  0.1360709E-01     7.953  0.6652139E-04  0.3917283E-02  0.2469003E-02
   220.949  0.1456522E-02  0.1784007E-01  0.1360954E-01     7.953  0.6658360E-04  0.3920317E-02  0.2476027E-02
   220.953  0.1456795E-02  0.1784247E-01  0.1360857E-01     7.953  0.6659014E-04  0.3923832E-02  0.2485000E-02
   220.957  0.1457022E-02  0.1784402E-01  0.1360454E-01     7.954  0.6653622E-04  0.3928150E-02  0.2494839E-02
   220.961  0.1457199E-02  0.1784841E-01  0.1359815E-01     7.954  0.6641903E-04  0.3935944E-02  0.2506290E-02
   220.964  0.1457340E-02  0.1785292E-01  0.1359071E-01     7.954  0.6626596E-04  0.3944207E-02  0.2518706E-02
   220.968  0.1457461E-02  0.1785669E-01  0.1358294E-01     7.954  0.6610547E-04  0.3951776E-02  0.2529852E-02
   220.972  0.1457559E-02  0.1785925E-01  0.1357480E-01     7.954  0.6594002E-04  0.3958721E-02  0.2540207E-02
   220.976  0.1457633E-02  0.1786103E-01  0.1356461E-01     7.954  0.6577229E-04  0.3964705E-02  0.2549582E-02
   220.979  0.1457683E-02  0.1786173E-01  0.1355260E-01     7.954  0.6560554E-04  0.3969880E-02  0.2557845E-02
   220.983  0.1457706E-02  0.1786145E-01  0.1353900E-01     7.955  0.6544269E-04  0.3974128E-02  0.2564645E-02
   220.987  0.1457703E-02  0.1786097E-01  0.1352548E-01     7.955  0.6528810E-04  0.3977488E-02  0.2571083E-02
   220.991  0.1457660E-02  0.1785990E-01  0.1350825E-01     7.955  0.6513612E-04  0.3980083E-02  0.2574600E-02
   220.994  0.1457573E-02  0.1785760E-01  0.1348785E-01     7.955  0.6498651E-04  0.3982202E-02  0.2574222E-02
   220.998  0.1457448E-02  0.1785564E-01  0.1346568E-01     7.955  0.6484149E-04  0.3983274E-02  0.2571550E-02
   221.002  0.1457299E-02  0.1785072E-01  0.1344201E-01     7.955  0.6469446E-04  0.3984150E-02  0.2567683E-02
   221.006  0.1457148E-02  0.1784479E-01  0.1341948E-01     7.955  0.6453702E-04  0.3984823E-02  0.2563236E-02
   221.009  0.1456999E-02  0.1783812E-01  0.1339880E-01     7.956  0.6437199E-04  0.3984940E-02  0.2557917E-02
   221.013  0.1456854E-02  0.1783034E-01  0.1338005E-01     7.956  0.6420233E-04  0.3984431E-02  0.2552094E-02
   221.017  0.1456717E-02  0.1782237E-01  0.1336285E-01     7.956  0.6403291E-04  0.3983511E-02  0.2545484E-02
   221.021  0.1456591E-02  0.1781385E-01  0.1334876E-01     7.956  0.6386783E-04  0.3982750E-02  0.2537864E-02
   221.025  0.1456477E-02  0.1780666E-01  0.1333725E-01     7.956  0.6371048E-04  0.3979821E-02  0.2532468E-02
   221.028  0.1456378E-02  0.1780473E-01  0.1333325E-01     7.956  0.6356471E-04  0.3971267E-02  0.2533331E-02
   221.032  0.1456298E-02  0.1780657E-01  0.1333244E-01     7.956  0.6343274E-04  0.3968688E-02  0.2533652E-02
   221.036  0.1456241E-02  0.1781460E-01  0.1334345E-01     7.956  0.6331721E-04  0.3965014E-02  0.2534514E-02
   221.040  0.1456205E-02  0.1782251E-01  0.1335363E-01     7.957  0.6322106E-04  0.3961042E-02  0.2533672E-02
   221.043  0.1456192E-02  0.1783071E-01  0.1336476E-01     7.957  0.6314783E-04  0.3956685E-02  0.2533125E-02
   221.047  0.1456201E-02  0.1783890E-01  0.1337697E-01     7.957  0.6309975E-04  0.3953534E-02  0.2533325E-02
   221.051  0.1456232E-02  0.1784776E-01  0.1339008E-01     7.957  0.6307898E-04  0.3950463E-02  0.2533450E-02
   221.055  0.1456276E-02  0.1785512E-01  0.1340277E-01     7.957  0.6309315E-04  0.3949017E-02  0.2532808E-02
   221.058  0.1456335E-02  0.1786201E-01  0.1341540E-01     7.957  0.6314343E-04  0.3948202E-02  0.2531875E-02
   221.062  0.1456410E-02  0.1786958E-01  0.1342836E-01     7.957  0.6322293E-04  0.3945961E-02  0.2531787E-02
   221.066  0.1456504E-02  0.1787605E-01  0.1344182E-01     7.958  0.6332776E-04  0.3941604E-02  0.2533386E-02
   221.070  0.1456615E-02  0.1788322E-01  0.1345406E-01     7.958  0.6345544E-04  0.3940654E-02  0.2535581E-02
   221.073  0.1456741E-02  0.1788955E-01  0.1346465E-01     7.958  0.6360320E-04  0.3940317E-02  0.2538251E-02
   221.077  0.1456878E-02  0.1789573E-01  0.1347353E-01     7.958  0.6376912E-04  0.3940092E-02  0.2541645E-02
   221.081  0.1457022E-02  0.1789909E-01  0.1348092E-01     7.958  0.6395380E-04  0.3939522E-02  0.2545050E-02
   221.085  0.1457166E-02  0.1790155E-01  0.1348626E-01     7.958  0.6415488E-04  0.3939303E-02  0.2548029E-02
   221.088  0.1457304E-02  0.1790405E-01  0.1349009E-01     7.958  0.6437510E-04  0.3938484E-02  0.2551267E-02
   221.092  0.1457426E-02  0.1790678E-01  0.1349067E-01     7.958  0.6461726E-04  0.3937384E-02  0.2553584E-02
   221.096  0.1457529E-02  0.1791011E-01  0.1349040E-01     7.959  0.6487634E-04  0.3935456E-02  0.2556581E-02
   221.100  0.1457611E-02  0.1791415E-01  0.1348818E-01     7.959  0.6514866E-04  0.3933322E-02  0.2558703E-02
   221.103  0.1457652E-02  0.1791912E-01  0.1348288E-01     7.959  0.6543980E-04  0.3929948E-02  0.2560487E-02
   221.107  0.1457649E-02  0.1792406E-01  0.1347320E-01     7.959  0.6574584E-04  0.3926540E-02  0.2560369E-02
   221.111  0.1457600E-02  0.1792905E-01  0.1346081E-01     7.959  0.6606125E-04  0.3924012E-02  0.2560370E-02
   221.115  0.1457507E-02  0.1793388E-01  0.1344622E-01     7.959  0.6637999E-04  0.3921995E-02  0.2560473E-02
   221.118  0.1457383E-02  0.1794041E-01  0.1343244E-01     7.959  0.6669135E-04  0.3919268E-02  0.2560520E-02
   221.122  0.1457242E-02  0.1795139E-01  0.1342387E-01     7.960  0.6700051E-04  0.3915923E-02  0.2560654E-02
   221.126  0.1457084E-02  0.1796163E-01  0.1341592E-01     7.960  0.6730515E-04  0.3913248E-02  0.2558813E-02
   221.130  0.1456896E-02  0.1797164E-01  0.1340799E-01     7.960  0.6761031E-04  0.3911579E-02  0.2555873E-02
   221.134  0.1456679E-02  0.1797756E-01  0.1339861E-01     7.960  0.6791210E-04  0.3907395E-02  0.2551547E-02
   221.137  0.1456437E-02  0.1798656E-01  0.1338838E-01     7.960  0.6820493E-04  0.3909264E-02  0.2545590E-02
   221.141  0.1456174E-02  0.1799556E-01  0.1337893E-01     7.960  0.6848502E-04  0.3911894E-02  0.2540055E-02
   221.145  0.1455896E-02  0.1800561E-01  0.1337164E-01     7.960  0.6874702E-04  0.3914474E-02  0.2534244E-02
   221.149  0.1455612E-02  0.1801452E-01  0.1336515E-01     7.961  0.6898545E-04  0.3918505E-02  0.2528017E-02
   221.152  0.1455341E-02  0.1802085E-01  0.1336054E-01     7.961  0.6920668E-04  0.3923695E-02  0.2523920E-02
   221.156  0.1455089E-02  0.1802459E-01  0.1335651E-01     7.961  0.6940833E-04  0.3929556E-02  0.2522925E-02
   221.160  0.1454861E-02  0.1802556E-01  0.1335407E-01     7.961  0.6958814E-04  0.3936526E-02  0.2523188E-02
   221.164  0.1454662E-02  0.1802412E-01  0.1335213E-01     7.961  0.6974266E-04  0.3944573E-02  0.2524352E-02
   221.167  0.1454495E-02  0.1802325E-01  0.1335553E-01     7.961  0.6986899E-04  0.3949383E-02  0.2529264E-02
   221.171  0.1454365E-02  0.1802654E-01  0.1336647E-01     7.961  0.6996562E-04  0.3951523E-02  0.2537256E-02
   221.175  0.1454272E-02  0.1802637E-01  0.1337796E-01     7.961  0.7003072E-04  0.3956213E-02  0.2545135E-02
   221.179  0.1454220E-02  0.1802556E-01  0.1338952E-01     7.962  0.7006165E-04  0.3959602E-02  0.2554645E-02
   221.182  0.1454210E-02  0.1802263E-01  0.1340182E-01     7.962  0.7005770E-04  0.3963367E-02  0.2563054E-02
   221.186  0.1454242E-02  0.1801749E-01  0.1341376E-01     7.962  0.7001859E-04  0.3967881E-02  0.2571217E-02
   221.190  0.1454316E-02  0.1800953E-01  0.1342466E-01     7.962  0.6994364E-04  0.3973393E-02  0.2579273E-02
   221.194  0.1454431E-02  0.1800032E-01  0.1343362E-01     7.962  0.6983359E-04  0.3978893E-02  0.2586119E-02
   221.197  0.1454584E-02  0.1798864E-01  0.1344256E-01     7.962  0.6969034E-04  0.3984992E-02  0.2592556E-02
   221.201  0.1454773E-02  0.1797582E-01  0.1345049E-01     7.962  0.6951696E-04  0.3991395E-02  0.2597892E-02
   221.205  0.1454994E-02  0.1796090E-01  0.1345733E-01     7.963  0.6931606E-04  0.3997924E-02  0.2601283E-02
   221.209  0.1455241E-02  0.1794378E-01  0.1346255E-01     7.963  0.6909239E-04  0.4003244E-02  0.2604208E-02
   221.213  0.1455515E-02  0.1792646E-01  0.1346626E-01     7.963  0.6884636E-04  0.4009848E-02  0.2605850E-02
   221.216  0.1455810E-02  0.1791367E-01  0.1347358E-01     7.963  0.6856684E-04  0.4015184E-02  0.2608163E-02
   221.220  0.1456113E-02  0.1790232E-01  0.1347993E-01     7.963  0.6825432E-04  0.4019884E-02  0.2610009E-02
   221.224  0.1456421E-02  0.1789153E-01  0.1348457E-01     7.963  0.6791536E-04  0.4024764E-02  0.2610284E-02
   221.228  0.1456726E-02  0.1788327E-01  0.1349092E-01     7.963  0.6755863E-04  0.4027351E-02  0.2612848E-02
   221.231  0.1457023E-02  0.1787622E-01  0.1349306E-01     7.964  0.6719212E-04  0.4029810E-02  0.2612331E-02
   221.235  0.1457307E-02  0.1787428E-01  0.1349847E-01     7.964  0.6682418E-04  0.4030522E-02  0.2612644E-02
   221.239  0.1457573E-02  0.1787422E-01  0.1350331E-01     7.964  0.6646254E-04  0.4030398E-02  0.2612345E-02
   221.243  0.1457821E-02  0.1787552E-01  0.1350847E-01     7.964  0.6611088E-04  0.4029764E-02  0.2611547E-02
   221.246  0.1458048E-02  0.1787794E-01  0.1351018E-01     7.964  0.6577531E-04  0.4028173E-02  0.2609332E-02
   221.250  0.1458257E-02  0.1788038E-01  0.1351027E-01     7.964  0.6545505E-04  0.4026708E-02  0.2606369E-02
   221.254  0.1458450E-02  0.1788401E-01  0.1350891E-01     7.964  0.6515069E-04  0.4024932E-02  0.2603027E-02
   221.258  0.1458618E-02  0.1788644E-01  0.1350551E-01     7.964  0.6486198E-04  0.4023745E-02  0.2600096E-02
   221.261  0.1458747E-02  0.1788923E-01  0.1350057E-01     7.965  0.6457190E-04  0.4023590E-02  0.2597414E-02
   221.265  0.1458831E-02  0.1789214E-01  0.1349351E-01     7.965  0.6428442E-04  0.4024205E-02  0.2594800E-02
   221.269  0.1458872E-02  0.1789492E-01  0.1348490E-01     7.965  0.6400368E-04  0.4025221E-02  0.2591712E-02
   221.273  0.1458874E-02  0.1789784E-01  0.1347734E-01     7.965  0.6372728E-04  0.4027235E-02  0.2586313E-02
   221.276  0.1458854E-02  0.1789968E-01  0.1346617E-01     7.965  0.6344994E-04  0.4028486E-02  0.2584481E-02
   221.280  0.1458812E-02  0.1790126E-01  0.1345549E-01     7.965  0.6317680E-04  0.4029956E-02  0.2583299E-02
   221.284  0.1458750E-02  0.1790104E-01  0.1344667E-01     7.965  0.6291307E-04  0.4028570E-02  0.2580858E-02
   221.288  0.1458669E-02  0.1790163E-01  0.1343636E-01     7.966  0.6266446E-04  0.4029465E-02  0.2578538E-02
   221.291  0.1458571E-02  0.1790370E-01  0.1342561E-01     7.966  0.6243542E-04  0.4028728E-02  0.2575986E-02
   221.295  0.1458459E-02  0.1790275E-01  0.1341550E-01     7.966  0.6223126E-04  0.4026518E-02  0.2573365E-02
   221.299  0.1458349E-02  0.1789931E-01  0.1340697E-01     7.966  0.6204714E-04  0.4023828E-02  0.2570749E-02
   221.303  0.1458251E-02  0.1789498E-01  0.1340105E-01     7.966  0.6188261E-04  0.4019253E-02  0.2567776E-02
   221.306  0.1458169E-02  0.1788964E-01  0.1339718E-01     7.966  0.6173931E-04  0.4013582E-02  0.2565160E-02
   221.310  0.1458106E-02  0.1788305E-01  0.1339542E-01     7.966  0.6162047E-04  0.4006167E-02  0.2562312E-02
   221.314  0.1458063E-02  0.1787518E-01  0.1339536E-01     7.967  0.6152814E-04  0.3997344E-02  0.2559729E-02
   221.318  0.1458042E-02  0.1786644E-01  0.1339746E-01     7.967  0.6146502E-04  0.3986216E-02  0.2556362E-02
   221.322  0.1458042E-02  0.1785763E-01  0.1340023E-01     7.967  0.6143178E-04  0.3974297E-02  0.2552400E-02
   221.325  0.1458065E-02  0.1784784E-01  0.1340421E-01     7.967  0.6142933E-04  0.3961112E-02  0.2547658E-02
   221.329  0.1458110E-02  0.1783733E-01  0.1340971E-01     7.967  0.6145762E-04  0.3947029E-02  0.2543149E-02
   221.333  0.1458175E-02  0.1782634E-01  0.1341521E-01     7.967  0.6151585E-04  0.3931201E-02  0.2537622E-02
   221.337  0.1458259E-02  0.1781496E-01  0.1342122E-01     7.967  0.6160278E-04  0.3914203E-02  0.2531526E-02
   221.340  0.1458361E-02  0.1780346E-01  0.1342713E-01     7.967  0.6171686E-04  0.3896314E-02  0.2524826E-02
   221.344  0.1458479E-02  0.1779140E-01  0.1343351E-01     7.968  0.6185472E-04  0.3877000E-02  0.2517451E-02
   221.348  0.1458611E-02  0.1777936E-01  0.1343951E-01     7.968  0.6201422E-04  0.3857818E-02  0.2509826E-02
   221.352  0.1458754E-02  0.1776770E-01  0.1344519E-01     7.968  0.6219106E-04  0.3838109E-02  0.2501615E-02
   221.355  0.1458905E-02  0.1775626E-01  0.1345046E-01     7.968  0.6238244E-04  0.3818047E-02  0.2492806E-02
   221.359  0.1459061E-02  0.1774997E-01  0.1345966E-01     7.968  0.6258410E-04  0.3807019E-02  0.2478758E-02
   221.363  0.1459220E-02  0.1775020E-01  0.1347407E-01     7.968  0.6279188E-04  0.3807374E-02  0.2458684E-02
   221.367  0.1459378E-02  0.1775075E-01  0.1348784E-01     7.968  0.6300224E-04  0.3808131E-02  0.2439725E-02
   221.370  0.1459532E-02  0.1775148E-01  0.1350033E-01     7.969  0.6321050E-04  0.3808794E-02  0.2421326E-02
   221.374  0.1459680E-02  0.1775265E-01  0.1351111E-01     7.969  0.6341291E-04  0.3809402E-02  0.2403552E-02
   221.378  0.1459827E-02  0.1775405E-01  0.1352088E-01     7.969  0.6361673E-04  0.3810645E-02  0.2387496E-02
   221.382  0.1459975E-02  0.1775496E-01  0.1352990E-01     7.969  0.6382085E-04  0.3812179E-02  0.2373519E-02
   221.385  0.1460119E-02  0.1775570E-01  0.1353703E-01     7.969  0.6401852E-04  0.3813227E-02  0.2361383E-02
   221.389  0.1460255E-02  0.1775746E-01  0.1354540E-01     7.969  0.6420505E-04  0.3814899E-02  0.2354348E-02
   221.393  0.1460381E-02  0.1775896E-01  0.1354908E-01     7.969  0.6437741E-04  0.3818112E-02  0.2345187E-02
   221.397  0.1460495E-02  0.1776080E-01  0.1355111E-01     7.969  0.6453129E-04  0.3821669E-02  0.2337552E-02
   221.400  0.1460595E-02  0.1776253E-01  0.1355139E-01     7.970  0.6466380E-04  0.3825463E-02  0.2331116E-02
   221.404  0.1460679E-02  0.1776399E-01  0.1355025E-01     7.970  0.6477209E-04  0.3830191E-02  0.2327050E-02
   221.408  0.1460745E-02  0.1776180E-01  0.1354757E-01     7.970  0.6485402E-04  0.3828193E-02  0.2324549E-02
   221.412  0.1460793E-02  0.1776325E-01  0.1354323E-01     7.970  0.6490799E-04  0.3835493E-02  0.2323970E-02
   221.415  0.1460820E-02  0.1776552E-01  0.1353714E-01     7.970  0.6493280E-04  0.3841633E-02  0.2324866E-02
   221.419  0.1460828E-02  0.1776685E-01  0.1352930E-01     7.970  0.6492831E-04  0.3845802E-02  0.2326786E-02
   221.423  0.1460820E-02  0.1776816E-01  0.1351920E-01     7.970  0.6490060E-04  0.3850238E-02  0.2328291E-02
   221.427  0.1460809E-02  0.1776829E-01  0.1351086E-01     7.970  0.6486704E-04  0.3852576E-02  0.2330763E-02
   221.430  0.1460795E-02  0.1776968E-01  0.1350280E-01     7.971  0.6482945E-04  0.3857088E-02  0.2332934E-02
   221.434  0.1460778E-02  0.1777012E-01  0.1349614E-01     7.971  0.6478807E-04  0.3860517E-02  0.2334298E-02
   221.438  0.1460761E-02  0.1776989E-01  0.1349053E-01     7.971  0.6474540E-04  0.3863725E-02  0.2335758E-02
   221.442  0.1460739E-02  0.1777117E-01  0.1348523E-01     7.971  0.6469621E-04  0.3865173E-02  0.2337007E-02
   221.445  0.1460693E-02  0.1777204E-01  0.1347860E-01     7.971  0.6461162E-04  0.3866058E-02  0.2339049E-02
   221.449  0.1460620E-02  0.1777162E-01  0.1347003E-01     7.971  0.6448897E-04  0.3867606E-02  0.2343480E-02
   221.453  0.1460522E-02  0.1777198E-01  0.1345977E-01     7.971  0.6433099E-04  0.3868438E-02  0.2349664E-02
   221.457  0.1460402E-02  0.1777269E-01  0.1344836E-01     7.972  0.6414124E-04  0.3868318E-02  0.2357891E-02
   221.461  0.1460261E-02  0.1777188E-01  0.1343579E-01     7.972  0.6392407E-04  0.3868650E-02  0.2366666E-02
   221.464  0.1460104E-02  0.1777087E-01  0.1342232E-01     7.972  0.6368462E-04  0.3868115E-02  0.2376436E-02
   221.468  0.1459933E-02  0.1776847E-01  0.1340922E-01     7.972  0.6342795E-04  0.3865535E-02  0.2386145E-02
   221.472  0.1459753E-02  0.1776631E-01  0.1339631E-01     7.972  0.6315941E-04  0.3863739E-02  0.2395506E-02
   221.476  0.1459566E-02  0.1776676E-01  0.1338655E-01     7.972  0.6288480E-04  0.3866758E-02  0.2402517E-02
   221.479  0.1459378E-02  0.1777185E-01  0.1338281E-01     7.972  0.6261022E-04  0.3879097E-02  0.2404014E-02
   221.483  0.1459193E-02  0.1777662E-01  0.1337899E-01     7.972  0.6234092E-04  0.3890608E-02  0.2403913E-02
   221.487  0.1459015E-02  0.1778115E-01  0.1337664E-01     7.973  0.6208191E-04  0.3901266E-02  0.2403624E-02
   221.491  0.1458847E-02  0.1778480E-01  0.1337579E-01     7.973  0.6183879E-04  0.3910578E-02  0.2402509E-02
   221.494  0.1458693E-02  0.1778731E-01  0.1337588E-01     7.973  0.6161684E-04  0.3918917E-02  0.2400465E-02
   221.498  0.1458557E-02  0.1778961E-01  0.1337684E-01     7.973  0.6141947E-04  0.3925079E-02  0.2397143E-02
   221.502  0.1458441E-02  0.1779230E-01  0.1337942E-01     7.973  0.6125069E-04  0.3932102E-02  0.2392857E-02
   221.506  0.1458348E-02  0.1779280E-01  0.1338267E-01     7.973  0.6111412E-04  0.3935094E-02  0.2387793E-02
   221.509  0.1458281E-02  0.1779251E-01  0.1338743E-01     7.973  0.6101208E-04  0.3936463E-02  0.2381175E-02
   221.513  0.1458240E-02  0.1779174E-01  0.1339191E-01     7.973  0.6094615E-04  0.3936711E-02  0.2373979E-02
   221.517  0.1458226E-02  0.1779024E-01  0.1339653E-01     7.974  0.6091775E-04  0.3935512E-02  0.2365973E-02
   221.521  0.1458241E-02  0.1778773E-01  0.1340238E-01     7.974  0.6092785E-04  0.3933083E-02  0.2357809E-02
   221.524  0.1458284E-02  0.1778390E-01  0.1340905E-01     7.974  0.6097603E-04  0.3928915E-02  0.2349616E-02
   221.528  0.1458343E-02  0.1778044E-01  0.1341437E-01     7.974  0.6104965E-04  0.3924428E-02  0.2338960E-02
   221.532  0.1458385E-02  0.1777660E-01  0.1341698E-01     7.974  0.6111927E-04  0.3918430E-02  0.2324816E-02
   221.536  0.1458400E-02  0.1777375E-01  0.1341598E-01     7.974  0.6118591E-04  0.3912652E-02  0.2307224E-02
   221.539  0.1458388E-02  0.1777242E-01  0.1341286E-01     7.974  0.6124758E-04  0.3905915E-02  0.2288302E-02
   221.543  0.1458349E-02  0.1777268E-01  0.1340853E-01     7.975  0.6130583E-04  0.3897763E-02  0.2269070E-02
   221.547  0.1458285E-02  0.1777344E-01  0.1340280E-01     7.975  0.6136333E-04  0.3889812E-02  0.2249159E-02
   221.551  0.1458200E-02  0.1777395E-01  0.1339573E-01     7.975  0.6142479E-04  0.3881462E-02  0.2228133E-02
   221.554  0.1458097E-02  0.1777385E-01  0.1338744E-01     7.975  0.6149214E-04  0.3874348E-02  0.2207287E-02
   221.558  0.1457976E-02  0.1777250E-01  0.1337779E-01     7.975  0.6156635E-04  0.3866736E-02  0.2187266E-02
   221.562  0.1457841E-02  0.1777070E-01  0.1336732E-01     7.975  0.6164368E-04  0.3860983E-02  0.2167766E-02
   221.566  0.1457689E-02  0.1776851E-01  0.1335669E-01     7.975  0.6171966E-04  0.3858027E-02  0.2151210E-02
   221.569  0.1457525E-02  0.1776705E-01  0.1334732E-01     7.975  0.6179193E-04  0.3861582E-02  0.2134691E-02
   221.573  0.1457352E-02  0.1776470E-01  0.1333712E-01     7.976  0.6185934E-04  0.3866816E-02  0.2120187E-02
   221.577  0.1457175E-02  0.1776442E-01  0.1332817E-01     7.976  0.6191950E-04  0.3870761E-02  0.2112334E-02
   221.581  0.1456997E-02  0.1776470E-01  0.1332126E-01     7.976  0.6196924E-04  0.3875187E-02  0.2111305E-02
   221.584  0.1456821E-02  0.1776413E-01  0.1331478E-01     7.976  0.6200614E-04  0.3879812E-02  0.2114170E-02
   221.588  0.1456654E-02  0.1776245E-01  0.1330901E-01     7.976  0.6202916E-04  0.3884496E-02  0.2121380E-02
   221.592  0.1456502E-02  0.1776208E-01  0.1330352E-01     7.976  0.6203967E-04  0.3894123E-02  0.2133045E-02
   221.596  0.1456367E-02  0.1775907E-01  0.1329911E-01     7.976  0.6203646E-04  0.3897925E-02  0.2148752E-02
   221.599  0.1456249E-02  0.1775593E-01  0.1329836E-01     7.976  0.6202194E-04  0.3898039E-02  0.2168390E-02
   221.603  0.1456149E-02  0.1775632E-01  0.1330153E-01     7.977  0.6199866E-04  0.3899123E-02  0.2191449E-02
   221.607  0.1456072E-02  0.1776143E-01  0.1331111E-01     7.977  0.6197106E-04  0.3902689E-02  0.2216851E-02
   221.611  0.1456040E-02  0.1776610E-01  0.1332289E-01     7.977  0.6197378E-04  0.3904925E-02  0.2243450E-02
   221.614  0.1456057E-02  0.1777016E-01  0.1333718E-01     7.977  0.6201303E-04  0.3905988E-02  0.2270844E-02
   221.618  0.1456124E-02  0.1777293E-01  0.1335337E-01     7.977  0.6208921E-04  0.3905690E-02  0.2299505E-02
   221.622  0.1456240E-02  0.1777462E-01  0.1337095E-01     7.977  0.6220149E-04  0.3904055E-02  0.2328105E-02
   221.626  0.1456402E-02  0.1777501E-01  0.1338982E-01     7.977  0.6234840E-04  0.3900937E-02  0.2356715E-02
   221.629  0.1456608E-02  0.1777450E-01  0.1340843E-01     7.977  0.6252734E-04  0.3896359E-02  0.2385405E-02
   221.633  0.1456853E-02  0.1777150E-01  0.1342778E-01     7.978  0.6273677E-04  0.3890397E-02  0.2413153E-02
   221.637  0.1457130E-02  0.1776940E-01  0.1344639E-01     7.978  0.6297360E-04  0.3884835E-02  0.2440700E-02
   221.641  0.1457431E-02  0.1776727E-01  0.1346369E-01     7.978  0.6323544E-04  0.3879602E-02  0.2467057E-02
   221.644  0.1457751E-02  0.1776438E-01  0.1347875E-01     7.978  0.6351703E-04  0.3874277E-02  0.2491080E-02
   221.648  0.1458081E-02  0.1776150E-01  0.1349199E-01     7.978  0.6381217E-04  0.3869174E-02  0.2513820E-02
   221.652  0.1458418E-02  0.1775802E-01  0.1350180E-01     7.978  0.6411536E-04  0.3864658E-02  0.2533502E-02
   221.656  0.1458752E-02  0.1775451E-01  0.1350873E-01     7.978  0.6441902E-04  0.3859958E-02  0.2549540E-02
   221.659  0.1459075E-02  0.1774997E-01  0.1351327E-01     7.979  0.6471769E-04  0.3854712E-02  0.2561805E-02
   221.663  0.1459382E-02  0.1774530E-01  0.1351436E-01     7.979  0.6500415E-04  0.3849655E-02  0.2570590E-02
   221.667  0.1459659E-02  0.1774177E-01  0.1351228E-01     7.979  0.6526269E-04  0.3844584E-02  0.2575417E-02
   221.671  0.1459883E-02  0.1774189E-01  0.1350696E-01     7.979  0.6546792E-04  0.3838640E-02  0.2574183E-02
   221.674  0.1460049E-02  0.1774390E-01  0.1350095E-01     7.979  0.6561519E-04  0.3838892E-02  0.2564788E-02
   221.678  0.1460137E-02  0.1774764E-01  0.1349028E-01     7.979  0.6571388E-04  0.3840575E-02  0.2552586E-02
   221.682  0.1460136E-02  0.1775189E-01  0.1347434E-01     7.979  0.6576934E-04  0.3841230E-02  0.2539763E-02
   221.686  0.1460047E-02  0.1775685E-01  0.1345428E-01     7.979  0.6578079E-04  0.3841659E-02  0.2526563E-02
   221.689  0.1459881E-02  0.1776191E-01  0.1343057E-01     7.980  0.6575995E-04  0.3841993E-02  0.2515065E-02
   221.693  0.1459672E-02  0.1776693E-01  0.1340788E-01     7.980  0.6573683E-04  0.3842406E-02  0.2508166E-02
   221.697  0.1459426E-02  0.1777415E-01  0.1338854E-01     7.980  0.6571459E-04  0.3843451E-02  0.2501533E-02
   221.701  0.1459154E-02  0.1778063E-01  0.1337126E-01     7.980  0.6569026E-04  0.3844474E-02  0.2498545E-02
   221.704  0.1458870E-02  0.1778585E-01  0.1335593E-01     7.980  0.6566014E-04  0.3846097E-02  0.2498173E-02
   221.708  0.1458577E-02  0.1778927E-01  0.1334280E-01     7.980  0.6562575E-04  0.3848114E-02  0.2500070E-02
   221.712  0.1458284E-02  0.1779127E-01  0.1333127E-01     7.980  0.6558805E-04  0.3850564E-02  0.2504476E-02
   221.716  0.1457996E-02  0.1779547E-01  0.1332503E-01     7.980  0.6554723E-04  0.3853015E-02  0.2505888E-02
   221.720  0.1457723E-02  0.1779942E-01  0.1332168E-01     7.981  0.6550326E-04  0.3855826E-02  0.2506885E-02
   221.723  0.1457469E-02  0.1780068E-01  0.1331830E-01     7.981  0.6545686E-04  0.3859340E-02  0.2510050E-02
   221.727  0.1457247E-02  0.1779956E-01  0.1331708E-01     7.981  0.6541389E-04  0.3863563E-02  0.2514215E-02
   221.731  0.1457062E-02  0.1779591E-01  0.1331648E-01     7.981  0.6537655E-04  0.3867889E-02  0.2519434E-02
   221.735  0.1456915E-02  0.1779005E-01  0.1331720E-01     7.981  0.6534515E-04  0.3872175E-02  0.2525409E-02
   221.738  0.1456812E-02  0.1778381E-01  0.1332030E-01     7.981  0.6531962E-04  0.3877916E-02  0.2530564E-02
   221.742  0.1456754E-02  0.1777984E-01  0.1332843E-01     7.981  0.6530043E-04  0.3884024E-02  0.2530327E-02
   221.746  0.1456743E-02  0.1777475E-01  0.1333784E-01     7.981  0.6528623E-04  0.3890115E-02  0.2529761E-02
   221.750  0.1456780E-02  0.1776893E-01  0.1334675E-01     7.982  0.6527803E-04  0.3896568E-02  0.2528367E-02
   221.753  0.1456864E-02  0.1776221E-01  0.1335823E-01     7.982  0.6527666E-04  0.3903046E-02  0.2526400E-02
   221.757  0.1456992E-02  0.1775554E-01  0.1336970E-01     7.982  0.6528236E-04  0.3908938E-02  0.2525228E-02
   221.761  0.1457165E-02  0.1774757E-01  0.1338277E-01     7.982  0.6529254E-04  0.3911786E-02  0.2523824E-02
   221.764  0.1457381E-02  0.1774065E-01  0.1339523E-01     7.982  0.6530524E-04  0.3918638E-02  0.2523258E-02
   221.768  0.1457637E-02  0.1773682E-01  0.1341061E-01     7.982  0.6532235E-04  0.3926376E-02  0.2517610E-02
   221.772  0.1457924E-02  0.1774041E-01  0.1343239E-01     7.982  0.6534401E-04  0.3928179E-02  0.2523553E-02
   221.776  0.1458238E-02  0.1774441E-01  0.1345523E-01     7.982  0.6537209E-04  0.3929354E-02  0.2531056E-02
   221.780  0.1458571E-02  0.1774823E-01  0.1347561E-01     7.983  0.6540647E-04  0.3930245E-02  0.2538791E-02
   221.783  0.1458916E-02  0.1775273E-01  0.1349392E-01     7.983  0.6544647E-04  0.3930072E-02  0.2546302E-02
   221.787  0.1459270E-02  0.1775548E-01  0.1350990E-01     7.983  0.6549036E-04  0.3931302E-02  0.2552934E-02
   221.791  0.1459623E-02  0.1775782E-01  0.1352282E-01     7.983  0.6553702E-04  0.3932481E-02  0.2559127E-02
   221.795  0.1459968E-02  0.1776045E-01  0.1353314E-01     7.983  0.6558693E-04  0.3933776E-02  0.2564474E-02
   221.798  0.1460297E-02  0.1776216E-01  0.1354103E-01     7.983  0.6563879E-04  0.3934549E-02  0.2567096E-02
   221.802  0.1460601E-02  0.1776337E-01  0.1354433E-01     7.983  0.6569215E-04  0.3935502E-02  0.2571769E-02
   221.806  0.1460875E-02  0.1776506E-01  0.1354539E-01     7.983  0.6574554E-04  0.3936535E-02  0.2572102E-02
   221.810  0.1461112E-02  0.1776609E-01  0.1354093E-01     7.984  0.6579760E-04  0.3937566E-02  0.2573805E-02
   221.813  0.1461307E-02  0.1776694E-01  0.1353254E-01     7.984  0.6584703E-04  0.3938524E-02  0.2576413E-02
   221.817  0.1461450E-02  0.1776778E-01  0.1352020E-01     7.984  0.6589605E-04  0.3939838E-02  0.2577258E-02
   221.821  0.1461538E-02  0.1776876E-01  0.1350541E-01     7.984  0.6594388E-04  0.3941003E-02  0.2576824E-02
   221.825  0.1461586E-02  0.1776999E-01  0.1348988E-01     7.984  0.6597664E-04  0.3942418E-02  0.2573903E-02
   221.828  0.1461614E-02  0.1777161E-01  0.1347390E-01     7.984  0.6599176E-04  0.3943767E-02  0.2568076E-02
   221.832  0.1461638E-02  0.1777380E-01  0.1346099E-01     7.984  0.6600758E-04  0.3944742E-02  0.2563430E-02
   221.836  0.1461659E-02  0.1777633E-01  0.1345185E-01     7.984  0.6602414E-04  0.3945679E-02  0.2559192E-02
   221.839  0.1461676E-02  0.1777911E-01  0.1344162E-01     7.985  0.6604145E-04  0.3946322E-02  0.2555194E-02
   221.843  0.1461691E-02  0.1778061E-01  0.1343342E-01     7.985  0.6605800E-04  0.3947503E-02  0.2552283E-02
   221.847  0.1461701E-02  0.1778217E-01  0.1342625E-01     7.985  0.6607452E-04  0.3948790E-02  0.2549877E-02
   221.851  0.1461708E-02  0.1778352E-01  0.1342072E-01     7.985  0.6609030E-04  0.3950145E-02  0.2548249E-02
   221.855  0.1461715E-02  0.1778543E-01  0.1341568E-01     7.985  0.6610286E-04  0.3953496E-02  0.2546688E-02
   221.858  0.1461723E-02  0.1778591E-01  0.1341131E-01     7.985  0.6611240E-04  0.3953807E-02  0.2545327E-02
   221.862  0.1461733E-02  0.1778623E-01  0.1340727E-01     7.985  0.6611994E-04  0.3953840E-02  0.2544348E-02
   221.866  0.1461747E-02  0.1778619E-01  0.1340390E-01     7.985  0.6612532E-04  0.3954114E-02  0.2543013E-02
   221.870  0.1461764E-02  0.1778547E-01  0.1340068E-01     7.986  0.6612811E-04  0.3954584E-02  0.2541878E-02
   221.873  0.1461784E-02  0.1778476E-01  0.1339700E-01     7.986  0.6612897E-04  0.3955335E-02  0.2540871E-02
   221.877  0.1461807E-02  0.1778433E-01  0.1339363E-01     7.986  0.6612729E-04  0.3956369E-02  0.2539377E-02
   221.881  0.1461833E-02  0.1778346E-01  0.1339023E-01     7.986  0.6612312E-04  0.3957419E-02  0.2538245E-02
   221.885  0.1461861E-02  0.1778242E-01  0.1338722E-01     7.986  0.6611668E-04  0.3958356E-02  0.2537563E-02
   221.888  0.1461892E-02  0.1778094E-01  0.1338445E-01     7.986  0.6610822E-04  0.3959496E-02  0.2537013E-02
   221.892  0.1461925E-02  0.1777964E-01  0.1338173E-01     7.986  0.6609760E-04  0.3960513E-02  0.2536716E-02
   221.896  0.1461960E-02  0.1777819E-01  0.1337923E-01     7.986  0.6608587E-04  0.3961435E-02  0.2536304E-02
   221.900  0.1461996E-02  0.1777697E-01  0.1337664E-01     7.987  0.6607237E-04  0.3962459E-02  0.2535278E-02
   221.903  0.1462032E-02  0.1777442E-01  0.1337402E-01     7.987  0.6605456E-04  0.3963182E-02  0.2533252E-02
   221.907  0.1462068E-02  0.1777219E-01  0.1337151E-01     7.987  0.6603071E-04  0.3963836E-02  0.2531489E-02
   221.911  0.1462103E-02  0.1776982E-01  0.1336852E-01     7.987  0.6600218E-04  0.3964523E-02  0.2529837E-02
   221.915  0.1462137E-02  0.1776769E-01  0.1336545E-01     7.987  0.6596990E-04  0.3965529E-02  0.2527585E-02
   221.918  0.1462169E-02  0.1776589E-01  0.1336201E-01     7.987  0.6593460E-04  0.3966420E-02  0.2525037E-02
   221.922  0.1462198E-02  0.1776386E-01  0.1335826E-01     7.987  0.6589745E-04  0.3967311E-02  0.2522004E-02
   221.926  0.1462222E-02  0.1776290E-01  0.1335413E-01     7.987  0.6586102E-04  0.3968251E-02  0.2519054E-02
   221.930  0.1462236E-02  0.1776210E-01  0.1335002E-01     7.988  0.6582907E-04  0.3968938E-02  0.2515560E-02
   221.933  0.1462239E-02  0.1776179E-01  0.1334596E-01     7.988  0.6580170E-04  0.3969927E-02  0.2512314E-02
   221.937  0.1462233E-02  0.1776133E-01  0.1334187E-01     7.988  0.6578080E-04  0.3971468E-02  0.2509519E-02
   221.941  0.1462217E-02  0.1776225E-01  0.1333813E-01     7.988  0.6576632E-04  0.3972008E-02  0.2506750E-02
   221.945  0.1462192E-02  0.1776339E-01  0.1333454E-01     7.988  0.6575917E-04  0.3972710E-02  0.2504574E-02
   221.948  0.1462158E-02  0.1776443E-01  0.1333094E-01     7.988  0.6575968E-04  0.3973317E-02  0.2504178E-02
   221.952  0.1462115E-02  0.1776660E-01  0.1332792E-01     7.988  0.6576786E-04  0.3974066E-02  0.2503385E-02
   221.956  0.1462064E-02  0.1776804E-01  0.1332474E-01     7.988  0.6578150E-04  0.3974788E-02  0.2501704E-02
   221.960  0.1461994E-02  0.1777029E-01  0.1331996E-01     7.989  0.6578848E-04  0.3975445E-02  0.2498966E-02
   221.963  0.1461909E-02  0.1777234E-01  0.1331422E-01     7.989  0.6578602E-04  0.3976019E-02  0.2493682E-02
   221.967  0.1461814E-02  0.1777369E-01  0.1330772E-01     7.989  0.6577255E-04  0.3976474E-02  0.2487594E-02
   221.971  0.1461709E-02  0.1777452E-01  0.1330119E-01     7.989  0.6574845E-04  0.3976902E-02  0.2481316E-02
   221.975  0.1461598E-02  0.1777504E-01  0.1329454E-01     7.989  0.6571550E-04  0.3977432E-02  0.2473985E-02
   221.978  0.1461483E-02  0.1777468E-01  0.1328760E-01     7.989  0.6567393E-04  0.3978084E-02  0.2465907E-02
   221.982  0.1461366E-02  0.1777493E-01  0.1328038E-01     7.989  0.6562484E-04  0.3977945E-02  0.2457544E-02
   221.986  0.1461251E-02  0.1777333E-01  0.1327318E-01     7.989  0.6556974E-04  0.3979637E-02  0.2449455E-02
   221.990  0.1461139E-02  0.1777111E-01  0.1326638E-01     7.989  0.6551045E-04  0.3981514E-02  0.2441421E-02
   221.993  0.1461034E-02  0.1776825E-01  0.1325988E-01     7.990  0.6544717E-04  0.3983371E-02  0.2433577E-02
   221.997  0.1460938E-02  0.1776521E-01  0.1325357E-01     7.990  0.6538256E-04  0.3985443E-02  0.2425831E-02
   222.001  0.1460853E-02  0.1776124E-01  0.1324749E-01     7.990  0.6531759E-04  0.3987936E-02  0.2418847E-02
   222.005  0.1460780E-02  0.1775647E-01  0.1324205E-01     7.990  0.6525354E-04  0.3990892E-02  0.2412035E-02
   222.008  0.1460723E-02  0.1775069E-01  0.1323646E-01     7.990  0.6519209E-04  0.3994574E-02  0.2404937E-02
   222.012  0.1460682E-02  0.1774400E-01  0.1323169E-01     7.990  0.6513440E-04  0.3998578E-02  0.2398183E-02
   222.016  0.1460658E-02  0.1773723E-01  0.1322723E-01     7.990  0.6508233E-04  0.4002914E-02  0.2391832E-02
   222.020  0.1460652E-02  0.1772904E-01  0.1322371E-01     7.990  0.6503628E-04  0.4007176E-02  0.2386317E-02
   222.023  0.1460664E-02  0.1772370E-01  0.1322284E-01     7.991  0.6499786E-04  0.4011207E-02  0.2381021E-02
   222.027  0.1460690E-02  0.1771911E-01  0.1322211E-01     7.991  0.6497344E-04  0.4015214E-02  0.2377425E-02
   222.031  0.1460729E-02  0.1771414E-01  0.1322147E-01     7.991  0.6496451E-04  0.4019479E-02  0.2373754E-02
   222.035  0.1460780E-02  0.1770867E-01  0.1322086E-01     7.991  0.6497117E-04  0.4024176E-02  0.2370273E-02
   222.038  0.1460841E-02  0.1770580E-01  0.1322194E-01     7.991  0.6499376E-04  0.4027079E-02  0.2369588E-02
   222.042  0.1460909E-02  0.1770490E-01  0.1322623E-01     7.991  0.6502503E-04  0.4028577E-02  0.2373575E-02
   222.046  0.1460975E-02  0.1770442E-01  0.1322937E-01     7.991  0.6506587E-04  0.4031018E-02  0.2378099E-02
   222.050  0.1461028E-02  0.1770433E-01  0.1323042E-01     7.991  0.6512325E-04  0.4035347E-02  0.2385433E-02
   222.053  0.1461068E-02  0.1770380E-01  0.1322984E-01     7.992  0.6519618E-04  0.4038528E-02  0.2393118E-02
   222.057  0.1461094E-02  0.1770247E-01  0.1322827E-01     7.992  0.6528281E-04  0.4042675E-02  0.2402690E-02
   222.061  0.1461105E-02  0.1770136E-01  0.1322535E-01     7.992  0.6538207E-04  0.4046602E-02  0.2412927E-02
   222.065  0.1461106E-02  0.1770384E-01  0.1322586E-01     7.992  0.6549348E-04  0.4051126E-02  0.2418328E-02
   222.068  0.1461077E-02  0.1770902E-01  0.1322558E-01     7.992  0.6560767E-04  0.4055634E-02  0.2420280E-02
   222.072  0.1460998E-02  0.1771617E-01  0.1322466E-01     7.992  0.6572885E-04  0.4060567E-02  0.2419231E-02
   222.076  0.1460862E-02  0.1772589E-01  0.1322302E-01     7.992  0.6586347E-04  0.4064491E-02  0.2414141E-02
   222.079  0.1460630E-02  0.1773755E-01  0.1321696E-01     7.992  0.6604092E-04  0.4069987E-02  0.2412388E-02
   222.083  0.1460305E-02  0.1774913E-01  0.1320610E-01     7.993  0.6626100E-04  0.4076003E-02  0.2412615E-02
   222.087  0.1459895E-02  0.1775926E-01  0.1319166E-01     7.993  0.6652183E-04  0.4082853E-02  0.2415140E-02
   222.091  0.1459413E-02  0.1776790E-01  0.1317458E-01     7.993  0.6681896E-04  0.4089547E-02  0.2419269E-02
   222.094  0.1458872E-02  0.1777356E-01  0.1315563E-01     7.993  0.6714727E-04  0.4094945E-02  0.2424190E-02
   222.098  0.1458291E-02  0.1777670E-01  0.1313573E-01     7.993  0.6749779E-04  0.4100992E-02  0.2430028E-02
   222.102  0.1457685E-02  0.1777567E-01  0.1311618E-01     7.993  0.6786279E-04  0.4106339E-02  0.2435615E-02
   222.106  0.1457069E-02  0.1777589E-01  0.1310211E-01     7.993  0.6823491E-04  0.4107150E-02  0.2441214E-02
   222.110  0.1456459E-02  0.1777631E-01  0.1309284E-01     7.993  0.6860363E-04  0.4107573E-02  0.2440906E-02
   222.113  0.1455871E-02  0.1777414E-01  0.1308654E-01     7.993  0.6895757E-04  0.4107133E-02  0.2436672E-02
   222.117  0.1455320E-02  0.1776937E-01  0.1308356E-01     7.994  0.6928838E-04  0.4106995E-02  0.2427504E-02
   222.121  0.1454822E-02  0.1776182E-01  0.1308471E-01     7.994  0.6958643E-04  0.4106807E-02  0.2416950E-02
   222.124  0.1454389E-02  0.1775835E-01  0.1309748E-01     7.994  0.6983867E-04  0.4105472E-02  0.2401517E-02
   222.128  0.1454031E-02  0.1775553E-01  0.1311732E-01     7.994  0.7003477E-04  0.4105755E-02  0.2377366E-02
   222.132  0.1453757E-02  0.1774684E-01  0.1313768E-01     7.994  0.7016580E-04  0.4106254E-02  0.2352587E-02
   222.136  0.1453574E-02  0.1773348E-01  0.1315839E-01     7.994  0.7022576E-04  0.4106918E-02  0.2327787E-02
   222.139  0.1453488E-02  0.1772066E-01  0.1318515E-01     7.994  0.7021032E-04  0.4107103E-02  0.2300690E-02
   222.143  0.1453500E-02  0.1771208E-01  0.1322023E-01     7.994  0.7011744E-04  0.4103981E-02  0.2275004E-02
   222.147  0.1453611E-02  0.1770033E-01  0.1325574E-01     7.995  0.6994985E-04  0.4101187E-02  0.2250548E-02
   222.151  0.1453818E-02  0.1768590E-01  0.1329092E-01     7.995  0.6971248E-04  0.4099123E-02  0.2227424E-02
   222.154  0.1454115E-02  0.1766910E-01  0.1332569E-01     7.995  0.6941239E-04  0.4097618E-02  0.2206654E-02
   222.158  0.1454497E-02  0.1765062E-01  0.1335973E-01     7.995  0.6905975E-04  0.4096395E-02  0.2187810E-02
   222.162  0.1454952E-02  0.1763070E-01  0.1339255E-01     7.995  0.6866669E-04  0.4095199E-02  0.2171024E-02
   222.166  0.1455471E-02  0.1761077E-01  0.1342350E-01     7.995  0.6824831E-04  0.4095001E-02  0.2156074E-02
   222.170  0.1456032E-02  0.1759513E-01  0.1345517E-01     7.995  0.6782454E-04  0.4095128E-02  0.2139772E-02
   222.173  0.1456615E-02  0.1758424E-01  0.1348822E-01     7.995  0.6741782E-04  0.4095589E-02  0.2122523E-02
   222.177  0.1457204E-02  0.1757509E-01  0.1351771E-01     7.995  0.6704058E-04  0.4096171E-02  0.2107992E-02
   222.181  0.1457785E-02  0.1756806E-01  0.1354174E-01     7.996  0.6670408E-04  0.4096629E-02  0.2095777E-02
   222.185  0.1458344E-02  0.1756216E-01  0.1356072E-01     7.996  0.6641666E-04  0.4097337E-02  0.2085548E-02
   222.188  0.1458865E-02  0.1755804E-01  0.1357446E-01     7.996  0.6617164E-04  0.4097996E-02  0.2077555E-02
   222.192  0.1459333E-02  0.1755511E-01  0.1358305E-01     7.996  0.6596176E-04  0.4099261E-02  0.2070129E-02
   222.196  0.1459747E-02  0.1755419E-01  0.1358564E-01     7.996  0.6577965E-04  0.4100004E-02  0.2063310E-02
   222.199  0.1460098E-02  0.1755334E-01  0.1358433E-01     7.996  0.6562818E-04  0.4101112E-02  0.2056890E-02
   222.203  0.1460377E-02  0.1755533E-01  0.1357760E-01     7.996  0.6550900E-04  0.4102230E-02  0.2050506E-02
   222.207  0.1460579E-02  0.1755765E-01  0.1356586E-01     7.996  0.6542695E-04  0.4103890E-02  0.2044737E-02
   222.211  0.1460703E-02  0.1756063E-01  0.1354926E-01     7.997  0.6538721E-04  0.4105165E-02  0.2039330E-02
   222.214  0.1460750E-02  0.1756329E-01  0.1352734E-01     7.997  0.6538582E-04  0.4107787E-02  0.2036181E-02
   222.218  0.1460732E-02  0.1756772E-01  0.1350611E-01     7.997  0.6540281E-04  0.4109977E-02  0.2033526E-02
   222.222  0.1460653E-02  0.1757337E-01  0.1348511E-01     7.997  0.6542648E-04  0.4112275E-02  0.2030558E-02
   222.226  0.1460557E-02  0.1758034E-01  0.1346703E-01     7.997  0.6542852E-04  0.4113839E-02  0.2026383E-02
   222.229  0.1460443E-02  0.1758472E-01  0.1345168E-01     7.997  0.6543409E-04  0.4117267E-02  0.2020698E-02
   222.233  0.1460310E-02  0.1758880E-01  0.1343811E-01     7.997  0.6545498E-04  0.4121029E-02  0.2014215E-02
   222.237  0.1460159E-02  0.1759250E-01  0.1342662E-01     7.997  0.6549089E-04  0.4124601E-02  0.2007256E-02
   222.241  0.1459994E-02  0.1759524E-01  0.1341604E-01     7.997  0.6554096E-04  0.4128788E-02  0.2000630E-02
   222.244  0.1459818E-02  0.1759762E-01  0.1340647E-01     7.998  0.6560497E-04  0.4132341E-02  0.1994795E-02
   222.248  0.1459636E-02  0.1759856E-01  0.1339725E-01     7.998  0.6568276E-04  0.4135353E-02  0.1988004E-02
   222.252  0.1459450E-02  0.1760074E-01  0.1339293E-01     7.998  0.6577245E-04  0.4137684E-02  0.1985097E-02
   222.256  0.1459254E-02  0.1760466E-01  0.1339175E-01     7.998  0.6586373E-04  0.4139241E-02  0.1983882E-02
   222.259  0.1459041E-02  0.1760728E-01  0.1338993E-01     7.998  0.6594220E-04  0.4139966E-02  0.1983803E-02
   222.263  0.1458814E-02  0.1760999E-01  0.1338743E-01     7.998  0.6600711E-04  0.4142485E-02  0.1984514E-02
   222.267  0.1458580E-02  0.1760888E-01  0.1338463E-01     7.998  0.6605652E-04  0.4140782E-02  0.1986827E-02
   222.271  0.1458344E-02  0.1760527E-01  0.1338093E-01     7.998  0.6608903E-04  0.4137787E-02  0.1989986E-02
   222.274  0.1458112E-02  0.1759967E-01  0.1337689E-01     7.999  0.6610544E-04  0.4134393E-02  0.1994056E-02
   222.278  0.1457887E-02  0.1759275E-01  0.1337418E-01     7.999  0.6610576E-04  0.4130043E-02  0.1999877E-02
   222.282  0.1457674E-02  0.1758228E-01  0.1336971E-01     7.999  0.6608996E-04  0.4125650E-02  0.2007553E-02
   222.286  0.1457483E-02  0.1756894E-01  0.1336645E-01     7.999  0.6606729E-04  0.4121087E-02  0.2015460E-02
   222.289  0.1457321E-02  0.1755386E-01  0.1336455E-01     7.999  0.6604486E-04  0.4115860E-02  0.2024617E-02
   222.293  0.1457191E-02  0.1753842E-01  0.1336639E-01     7.999  0.6602394E-04  0.4108655E-02  0.2035995E-02
   222.297  0.1457084E-02  0.1752599E-01  0.1337319E-01     7.999  0.6602048E-04  0.4096233E-02  0.2051446E-02
   222.301  0.1456985E-02  0.1751184E-01  0.1337789E-01     7.999  0.6605193E-04  0.4083175E-02  0.2065642E-02
   222.304  0.1456897E-02  0.1749582E-01  0.1338135E-01     7.999  0.6611690E-04  0.4070456E-02  0.2078855E-02
   222.308  0.1456821E-02  0.1748093E-01  0.1338544E-01     8.000  0.6621522E-04  0.4057951E-02  0.2092619E-02
   222.312  0.1456760E-02  0.1746775E-01  0.1339295E-01     8.000  0.6634430E-04  0.4045592E-02  0.2106861E-02
   222.316  0.1456717E-02  0.1745359E-01  0.1340006E-01     8.000  0.6650083E-04  0.4037813E-02  0.2118544E-02
   222.319  0.1456702E-02  0.1743899E-01  0.1340929E-01     8.000  0.6667629E-04  0.4033830E-02  0.2127476E-02
   222.323  0.1456717E-02  0.1742281E-01  0.1341857E-01     8.000  0.6686792E-04  0.4031497E-02  0.2135884E-02
   222.327  0.1456763E-02  0.1740508E-01  0.1342728E-01     8.000  0.6707085E-04  0.4030494E-02  0.2144149E-02
   222.331  0.1456841E-02  0.1738962E-01  0.1343967E-01     8.000  0.6727835E-04  0.4027743E-02  0.2153790E-02
   222.334  0.1456951E-02  0.1738598E-01  0.1346290E-01     8.000  0.6748573E-04  0.4015062E-02  0.2178359E-02
   222.338  0.1457090E-02  0.1738219E-01  0.1348765E-01     8.000  0.6768973E-04  0.4003091E-02  0.2205829E-02
   222.342  0.1457258E-02  0.1737991E-01  0.1351474E-01     8.001  0.6788552E-04  0.3993251E-02  0.2233938E-02
   222.346  0.1457449E-02  0.1737741E-01  0.1354155E-01     8.001  0.6806986E-04  0.3985209E-02  0.2262347E-02
   222.349  0.1457670E-02  0.1737344E-01  0.1356680E-01     8.001  0.6824593E-04  0.3978936E-02  0.2290593E-02
   222.353  0.1457919E-02  0.1736693E-01  0.1358995E-01     8.001  0.6841437E-04  0.3975543E-02  0.2319501E-02
   222.357  0.1458194E-02  0.1735939E-01  0.1361216E-01     8.001  0.6857325E-04  0.3973581E-02  0.2349136E-02
   222.361  0.1458490E-02  0.1735855E-01  0.1363847E-01     8.001  0.6872112E-04  0.3966763E-02  0.2382223E-02
   222.364  0.1458801E-02  0.1735798E-01  0.1366434E-01     8.001  0.6885321E-04  0.3958992E-02  0.2415675E-02
   222.368  0.1459122E-02  0.1735649E-01  0.1368804E-01     8.001  0.6896755E-04  0.3950216E-02  0.2448668E-02
   222.372  0.1459445E-02  0.1735614E-01  0.1370793E-01     8.001  0.6906108E-04  0.3946232E-02  0.2480551E-02
   222.376  0.1459764E-02  0.1735567E-01  0.1372588E-01     8.002  0.6913118E-04  0.3946343E-02  0.2508066E-02
   222.379  0.1460074E-02  0.1735804E-01  0.1374181E-01     8.002  0.6917727E-04  0.3950470E-02  0.2529992E-02
   222.383  0.1460369E-02  0.1736276E-01  0.1375475E-01     8.002  0.6920016E-04  0.3959934E-02  0.2548237E-02
   222.387  0.1460645E-02  0.1736342E-01  0.1376385E-01     8.002  0.6920297E-04  0.3963483E-02  0.2562611E-02
   222.391  0.1460903E-02  0.1736314E-01  0.1376904E-01     8.002  0.6917048E-04  0.3966667E-02  0.2573526E-02
   222.394  0.1461140E-02  0.1736231E-01  0.1376982E-01     8.002  0.6910224E-04  0.3970539E-02  0.2580742E-02
   222.398  0.1461364E-02  0.1736052E-01  0.1376966E-01     8.002  0.6899166E-04  0.3974629E-02  0.2585521E-02
   222.402  0.1461581E-02  0.1735830E-01  0.1376751E-01     8.002  0.6883542E-04  0.3978524E-02  0.2586530E-02
   222.406  0.1461785E-02  0.1735520E-01  0.1376416E-01     8.002  0.6863705E-04  0.3982391E-02  0.2584297E-02
   222.409  0.1461973E-02  0.1735192E-01  0.1375950E-01     8.003  0.6840112E-04  0.3986383E-02  0.2579712E-02
   222.413  0.1462142E-02  0.1734706E-01  0.1375186E-01     8.003  0.6813294E-04  0.3990531E-02  0.2571373E-02
   222.417  0.1462283E-02  0.1734384E-01  0.1374217E-01     8.003  0.6783524E-04  0.3994303E-02  0.2560271E-02
   222.421  0.1462396E-02  0.1734096E-01  0.1373095E-01     8.003  0.6751597E-04  0.3997847E-02  0.2547763E-02
   222.424  0.1462480E-02  0.1733800E-01  0.1371950E-01     8.003  0.6718185E-04  0.4001510E-02  0.2533886E-02
   222.428  0.1462531E-02  0.1733499E-01  0.1370647E-01     8.003  0.6684092E-04  0.4005391E-02  0.2518224E-02
   222.432  0.1462549E-02  0.1733220E-01  0.1369133E-01     8.003  0.6650041E-04  0.4008832E-02  0.2501050E-02
   222.436  0.1462535E-02  0.1732983E-01  0.1367549E-01     8.003  0.6616807E-04  0.4011654E-02  0.2483044E-02
   222.439  0.1462489E-02  0.1732771E-01  0.1365835E-01     8.004  0.6585065E-04  0.4013987E-02  0.2464213E-02
   222.443  0.1462412E-02  0.1732606E-01  0.1364085E-01     8.004  0.6555543E-04  0.4016083E-02  0.2445625E-02
   222.447  0.1462305E-02  0.1732427E-01  0.1362245E-01     8.004  0.6528867E-04  0.4018248E-02  0.2426648E-02
   222.451  0.1462173E-02  0.1732259E-01  0.1360443E-01     8.004  0.6505563E-04  0.4020436E-02  0.2408362E-02
   222.454  0.1462017E-02  0.1732088E-01  0.1358602E-01     8.004  0.6486131E-04  0.4022436E-02  0.2389982E-02
   222.458  0.1461846E-02  0.1731898E-01  0.1356830E-01     8.004  0.6470394E-04  0.4024229E-02  0.2372497E-02
   222.462  0.1461685E-02  0.1731574E-01  0.1355278E-01     8.004  0.6456171E-04  0.4025368E-02  0.2359175E-02
   222.466  0.1461541E-02  0.1731280E-01  0.1354040E-01     8.004  0.6443536E-04  0.4028985E-02  0.2347123E-02
   222.469  0.1461416E-02  0.1730910E-01  0.1353018E-01     8.004  0.6432678E-04  0.4033301E-02  0.2337174E-02
   222.473  0.1461313E-02  0.1730500E-01  0.1352345E-01     8.005  0.6423818E-04  0.4038006E-02  0.2330891E-02
   222.477  0.1461235E-02  0.1730224E-01  0.1352069E-01     8.005  0.6417185E-04  0.4040875E-02  0.2329636E-02
   222.481  0.1461183E-02  0.1730300E-01  0.1352366E-01     8.005  0.6412777E-04  0.4040996E-02  0.2335355E-02
   222.484  0.1461151E-02  0.1730370E-01  0.1352786E-01     8.005  0.6411236E-04  0.4041178E-02  0.2343855E-02
   222.488  0.1461135E-02  0.1730460E-01  0.1353273E-01     8.005  0.6412889E-04  0.4041644E-02  0.2354255E-02
   222.492  0.1461136E-02  0.1730522E-01  0.1353804E-01     8.005  0.6417716E-04  0.4042003E-02  0.2366423E-02
   222.496  0.1461152E-02  0.1730558E-01  0.1354310E-01     8.005  0.6425656E-04  0.4042178E-02  0.2380024E-02
   222.499  0.1461185E-02  0.1730635E-01  0.1354823E-01     8.005  0.6436638E-04  0.4042773E-02  0.2394907E-02
   222.503  0.1461234E-02  0.1730687E-01  0.1355348E-01     8.005  0.6450430E-04  0.4043331E-02  0.2410294E-02
   222.507  0.1461298E-02  0.1730724E-01  0.1355877E-01     8.006  0.6466859E-04  0.4043810E-02  0.2425193E-02
   222.511  0.1461375E-02  0.1730813E-01  0.1356348E-01     8.006  0.6485661E-04  0.4044028E-02  0.2440277E-02
   222.514  0.1461463E-02  0.1730896E-01  0.1356773E-01     8.006  0.6506475E-04  0.4044352E-02  0.2455371E-02
   222.518  0.1461559E-02  0.1731074E-01  0.1357371E-01     8.006  0.6529167E-04  0.4044812E-02  0.2469553E-02
   222.522  0.1461659E-02  0.1731596E-01  0.1358013E-01     8.006  0.6553348E-04  0.4044809E-02  0.2482699E-02
   222.526  0.1461759E-02  0.1731920E-01  0.1358662E-01     8.006  0.6578572E-04  0.4044604E-02  0.2494496E-02
   222.529  0.1461858E-02  0.1732411E-01  0.1359264E-01     8.006  0.6604257E-04  0.4044330E-02  0.2504616E-02
   222.533  0.1461953E-02  0.1732706E-01  0.1359518E-01     8.006  0.6629937E-04  0.4044471E-02  0.2511978E-02
   222.537  0.1462043E-02  0.1732927E-01  0.1359564E-01     8.006  0.6655030E-04  0.4044046E-02  0.2516903E-02
   222.541  0.1462126E-02  0.1732987E-01  0.1359421E-01     8.007  0.6679007E-04  0.4043970E-02  0.2519307E-02
   222.544  0.1462201E-02  0.1732928E-01  0.1359165E-01     8.007  0.6701435E-04  0.4043717E-02  0.2519463E-02
   222.548  0.1462272E-02  0.1732700E-01  0.1358797E-01     8.007  0.6722325E-04  0.4043728E-02  0.2518105E-02
   222.552  0.1462339E-02  0.1732243E-01  0.1358312E-01     8.007  0.6741307E-04  0.4045073E-02  0.2515429E-02
   222.556  0.1462401E-02  0.1732045E-01  0.1357890E-01     8.007  0.6757992E-04  0.4043041E-02  0.2511678E-02
   222.560  0.1462455E-02  0.1731868E-01  0.1357409E-01     8.007  0.6771876E-04  0.4040984E-02  0.2506324E-02
   222.563  0.1462501E-02  0.1731532E-01  0.1356761E-01     8.007  0.6782795E-04  0.4039812E-02  0.2498772E-02
   222.567  0.1462539E-02  0.1731172E-01  0.1356033E-01     8.007  0.6790399E-04  0.4038277E-02  0.2488686E-02
   222.571  0.1462567E-02  0.1730723E-01  0.1355226E-01     8.007  0.6794588E-04  0.4036757E-02  0.2477060E-02
   222.575  0.1462586E-02  0.1730222E-01  0.1354287E-01     8.008  0.6795181E-04  0.4035466E-02  0.2464014E-02
   222.578  0.1462611E-02  0.1729652E-01  0.1353409E-01     8.008  0.6793913E-04  0.4033954E-02  0.2451427E-02
   222.582  0.1462650E-02  0.1729050E-01  0.1352734E-01     8.008  0.6791672E-04  0.4032088E-02  0.2441594E-02
   222.586  0.1462704E-02  0.1728433E-01  0.1352112E-01     8.008  0.6788429E-04  0.4030677E-02  0.2432919E-02
   222.590  0.1462771E-02  0.1727889E-01  0.1351745E-01     8.008  0.6784447E-04  0.4029326E-02  0.2426306E-02
   222.593  0.1462851E-02  0.1727531E-01  0.1351659E-01     8.008  0.6779715E-04  0.4027503E-02  0.2421229E-02
   222.597  0.1462938E-02  0.1727169E-01  0.1351634E-01     8.008  0.6774659E-04  0.4025205E-02  0.2416642E-02
   222.601  0.1463026E-02  0.1726868E-01  0.1351523E-01     8.008  0.6768919E-04  0.4022148E-02  0.2412040E-02
   222.605  0.1463113E-02  0.1726514E-01  0.1351330E-01     8.008  0.6762742E-04  0.4019358E-02  0.2406909E-02
   222.608  0.1463197E-02  0.1726195E-01  0.1351029E-01     8.009  0.6756254E-04  0.4016616E-02  0.2400532E-02
   222.612  0.1463275E-02  0.1725867E-01  0.1350636E-01     8.009  0.6749699E-04  0.4013756E-02  0.2393186E-02
   222.616  0.1463347E-02  0.1725534E-01  0.1350107E-01     8.009  0.6743155E-04  0.4010454E-02  0.2385256E-02
   222.620  0.1463410E-02  0.1725243E-01  0.1349438E-01     8.009  0.6736887E-04  0.4007383E-02  0.2376057E-02
   222.623  0.1463449E-02  0.1724954E-01  0.1348659E-01     8.009  0.6732827E-04  0.4004559E-02  0.2366755E-02
   222.627  0.1463459E-02  0.1724681E-01  0.1347471E-01     8.009  0.6731526E-04  0.4001354E-02  0.2354087E-02
   222.631  0.1463439E-02  0.1724478E-01  0.1346176E-01     8.009  0.6733084E-04  0.3999403E-02  0.2339071E-02
   222.635  0.1463388E-02  0.1724474E-01  0.1344728E-01     8.009  0.6737531E-04  0.3999340E-02  0.2322728E-02
   222.638  0.1463296E-02  0.1724395E-01  0.1343007E-01     8.009  0.6744921E-04  0.4000101E-02  0.2306219E-02
   222.642  0.1463165E-02  0.1724365E-01  0.1341216E-01     8.009  0.6755034E-04  0.4001740E-02  0.2290031E-02
   222.646  0.1462998E-02  0.1724368E-01  0.1339330E-01     8.010  0.6767542E-04  0.4003677E-02  0.2274379E-02
   222.650  0.1462800E-02  0.1724425E-01  0.1337338E-01     8.010  0.6782359E-04  0.4006476E-02  0.2259227E-02
   222.653  0.1462584E-02  0.1724857E-01  0.1335830E-01     8.010  0.6798397E-04  0.4006391E-02  0.2249105E-02
   222.657  0.1462358E-02  0.1725105E-01  0.1334501E-01     8.010  0.6815210E-04  0.4000825E-02  0.2241525E-02
   222.661  0.1462128E-02  0.1725752E-01  0.1333469E-01     8.010  0.6832438E-04  0.4001538E-02  0.2235507E-02
   222.665  0.1461898E-02  0.1726762E-01  0.1332849E-01     8.010  0.6849753E-04  0.3999533E-02  0.2234825E-02
   222.668  0.1461675E-02  0.1727618E-01  0.1332384E-01     8.010  0.6866708E-04  0.3997320E-02  0.2237270E-02
   222.672  0.1461461E-02  0.1728298E-01  0.1331996E-01     8.010  0.6883005E-04  0.3995603E-02  0.2240854E-02
   222.676  0.1461264E-02  0.1728869E-01  0.1331714E-01     8.010  0.6898208E-04  0.3993688E-02  0.2245077E-02
   222.680  0.1461089E-02  0.1729292E-01  0.1331486E-01     8.011  0.6911941E-04  0.3991987E-02  0.2250102E-02
   222.683  0.1460941E-02  0.1729450E-01  0.1331329E-01     8.011  0.6923479E-04  0.3990713E-02  0.2256055E-02
   222.687  0.1460826E-02  0.1729477E-01  0.1331253E-01     8.011  0.6932755E-04  0.3990852E-02  0.2262330E-02
   222.691  0.1460747E-02  0.1729446E-01  0.1331329E-01     8.011  0.6939651E-04  0.3990489E-02  0.2268684E-02
   222.695  0.1460705E-02  0.1729188E-01  0.1331500E-01     8.011  0.6943962E-04  0.3990629E-02  0.2275644E-02
   222.698  0.1460702E-02  0.1728850E-01  0.1331729E-01     8.011  0.6945690E-04  0.3991161E-02  0.2283165E-02
   222.702  0.1460738E-02  0.1728328E-01  0.1332064E-01     8.011  0.6944697E-04  0.3992537E-02  0.2290629E-02
   222.706  0.1460812E-02  0.1727740E-01  0.1332485E-01     8.011  0.6941085E-04  0.3993601E-02  0.2298547E-02
   222.710  0.1460924E-02  0.1726938E-01  0.1333085E-01     8.011  0.6934990E-04  0.3995624E-02  0.2304730E-02
   222.713  0.1461070E-02  0.1726441E-01  0.1333761E-01     8.012  0.6926420E-04  0.3994053E-02  0.2314356E-02
   222.717  0.1461248E-02  0.1726074E-01  0.1334721E-01     8.012  0.6915785E-04  0.3990361E-02  0.2326115E-02
   222.721  0.1461454E-02  0.1725666E-01  0.1335719E-01     8.012  0.6903172E-04  0.3986308E-02  0.2337324E-02
   222.725  0.1461677E-02  0.1725336E-01  0.1336638E-01     8.012  0.6889459E-04  0.3981005E-02  0.2347952E-02
   222.728  0.1461899E-02  0.1725312E-01  0.1337621E-01     8.012  0.6875697E-04  0.3975931E-02  0.2359307E-02
   222.732  0.1462115E-02  0.1726055E-01  0.1338947E-01     8.012  0.6862251E-04  0.3972972E-02  0.2365306E-02
   222.736  0.1462322E-02  0.1726586E-01  0.1340128E-01     8.012  0.6849532E-04  0.3971540E-02  0.2369802E-02
   222.740  0.1462513E-02  0.1727346E-01  0.1341259E-01     8.012  0.6837840E-04  0.3968863E-02  0.2374157E-02
   222.743  0.1462686E-02  0.1728183E-01  0.1342275E-01     8.012  0.6827531E-04  0.3966333E-02  0.2377351E-02
   222.747  0.1462837E-02  0.1729077E-01  0.1343034E-01     8.012  0.6818885E-04  0.3963544E-02  0.2378866E-02
   222.751  0.1462962E-02  0.1730026E-01  0.1343707E-01     8.013  0.6812105E-04  0.3961169E-02  0.2379758E-02
   222.755  0.1463060E-02  0.1730817E-01  0.1344208E-01     8.013  0.6807389E-04  0.3959646E-02  0.2380111E-02
   222.758  0.1463130E-02  0.1731638E-01  0.1344452E-01     8.013  0.6804730E-04  0.3958731E-02  0.2378451E-02
   222.762  0.1463176E-02  0.1732350E-01  0.1344496E-01     8.013  0.6804553E-04  0.3958072E-02  0.2375799E-02
   222.766  0.1463198E-02  0.1732932E-01  0.1344328E-01     8.013  0.6806835E-04  0.3957550E-02  0.2371936E-02
   222.770  0.1463196E-02  0.1733469E-01  0.1344068E-01     8.013  0.6811453E-04  0.3957344E-02  0.2366781E-02
   222.773  0.1463171E-02  0.1733906E-01  0.1343576E-01     8.013  0.6818236E-04  0.3957865E-02  0.2359564E-02
   222.777  0.1463122E-02  0.1734284E-01  0.1342891E-01     8.013  0.6827012E-04  0.3960413E-02  0.2351372E-02
   222.781  0.1463051E-02  0.1734406E-01  0.1342112E-01     8.013  0.6837606E-04  0.3961460E-02  0.2342926E-02
   222.785  0.1462964E-02  0.1734384E-01  0.1341208E-01     8.014  0.6848969E-04  0.3962817E-02  0.2335103E-02
   222.788  0.1462870E-02  0.1734273E-01  0.1340326E-01     8.014  0.6860014E-04  0.3964526E-02  0.2329300E-02
   222.792  0.1462756E-02  0.1734057E-01  0.1339270E-01     8.014  0.6869040E-04  0.3966426E-02  0.2324308E-02
   222.796  0.1462605E-02  0.1733748E-01  0.1337962E-01     8.014  0.6874078E-04  0.3969326E-02  0.2317942E-02
   222.800  0.1462423E-02  0.1733335E-01  0.1336415E-01     8.014  0.6874938E-04  0.3972495E-02  0.2309519E-02
   222.803  0.1462219E-02  0.1732769E-01  0.1334714E-01     8.014  0.6872015E-04  0.3975430E-02  0.2299881E-02
   222.807  0.1461997E-02  0.1732052E-01  0.1332920E-01     8.014  0.6865539E-04  0.3978148E-02  0.2288916E-02
   222.811  0.1461765E-02  0.1731454E-01  0.1331375E-01     8.014  0.6855766E-04  0.3978263E-02  0.2281358E-02
   222.815  0.1461526E-02  0.1731105E-01  0.1330231E-01     8.014  0.6842986E-04  0.3975335E-02  0.2278864E-02
   222.818  0.1461287E-02  0.1730603E-01  0.1329180E-01     8.014  0.6827505E-04  0.3972102E-02  0.2277108E-02
   222.822  0.1461054E-02  0.1729976E-01  0.1328237E-01     8.015  0.6809733E-04  0.3969212E-02  0.2274864E-02
   222.826  0.1460832E-02  0.1729254E-01  0.1327346E-01     8.015  0.6790080E-04  0.3966813E-02  0.2274174E-02
   222.830  0.1460628E-02  0.1729141E-01  0.1327362E-01     8.015  0.6769056E-04  0.3963692E-02  0.2275640E-02
   222.833  0.1460446E-02  0.1728890E-01  0.1327477E-01     8.015  0.6747083E-04  0.3961090E-02  0.2278008E-02
   222.837  0.1460291E-02  0.1728431E-01  0.1327684E-01     8.015  0.6724588E-04  0.3959647E-02  0.2281316E-02
   222.841  0.1460167E-02  0.1727926E-01  0.1328012E-01     8.015  0.6702043E-04  0.3958518E-02  0.2285943E-02
   222.845  0.1460076E-02  0.1727297E-01  0.1328413E-01     8.015  0.6679832E-04  0.3957962E-02  0.2291291E-02
   222.848  0.1460023E-02  0.1726577E-01  0.1329101E-01     8.015  0.6658431E-04  0.3958520E-02  0.2296829E-02
   222.852  0.1460008E-02  0.1726395E-01  0.1330426E-01     8.015  0.6638119E-04  0.3958191E-02  0.2294515E-02
   222.856  0.1460033E-02  0.1726171E-01  0.1331832E-01     8.015  0.6619258E-04  0.3958414E-02  0.2292255E-02
   222.860  0.1460096E-02  0.1725877E-01  0.1333305E-01     8.016  0.6602145E-04  0.3959593E-02  0.2290550E-02
   222.863  0.1460198E-02  0.1725514E-01  0.1334880E-01     8.016  0.6587109E-04  0.3961211E-02  0.2289384E-02
   222.867  0.1460335E-02  0.1725090E-01  0.1336430E-01     8.016  0.6574339E-04  0.3962988E-02  0.2288483E-02
   222.871  0.1460505E-02  0.1724782E-01  0.1338108E-01     8.016  0.6564169E-04  0.3965720E-02  0.2289477E-02
   222.875  0.1460705E-02  0.1724552E-01  0.1339570E-01     8.016  0.6556779E-04  0.3969115E-02  0.2290459E-02
   222.878  0.1460929E-02  0.1724205E-01  0.1340949E-01     8.016  0.6552430E-04  0.3972261E-02  0.2291778E-02
   222.882  0.1461173E-02  0.1723789E-01  0.1342258E-01     8.016  0.6551233E-04  0.3975920E-02  0.2294524E-02
   222.886  0.1461432E-02  0.1723394E-01  0.1343421E-01     8.016  0.6553380E-04  0.3979612E-02  0.2297989E-02
   222.890  0.1461701E-02  0.1723016E-01  0.1344763E-01     8.016  0.6558700E-04  0.3983663E-02  0.2303080E-02
   222.893  0.1461991E-02  0.1722551E-01  0.1345694E-01     8.016  0.6566337E-04  0.3987778E-02  0.2307982E-02
   222.897  0.1462298E-02  0.1722079E-01  0.1346510E-01     8.017  0.6576065E-04  0.3991781E-02  0.2314567E-02
   222.901  0.1462614E-02  0.1722160E-01  0.1347670E-01     8.017  0.6587728E-04  0.3990867E-02  0.2331399E-02
   222.905  0.1462932E-02  0.1722229E-01  0.1348806E-01     8.017  0.6601215E-04  0.3990078E-02  0.2346377E-02
   222.908  0.1463246E-02  0.1722310E-01  0.1349744E-01     8.017  0.6616270E-04  0.3989742E-02  0.2360462E-02
   222.912  0.1463547E-02  0.1722397E-01  0.1350446E-01     8.017  0.6632646E-04  0.3989443E-02  0.2373455E-02
   222.916  0.1463830E-02  0.1722395E-01  0.1350922E-01     8.017  0.6650040E-04  0.3989585E-02  0.2386743E-02
   222.920  0.1464086E-02  0.1722587E-01  0.1351301E-01     8.017  0.6667808E-04  0.3989549E-02  0.2395368E-02
   222.924  0.1464306E-02  0.1722755E-01  0.1351394E-01     8.017  0.6685477E-04  0.3989020E-02  0.2400228E-02
   222.927  0.1464489E-02  0.1722911E-01  0.1351054E-01     8.017  0.6702593E-04  0.3988231E-02  0.2402575E-02
   222.931  0.1464641E-02  0.1723054E-01  0.1350444E-01     8.018  0.6717825E-04  0.3988022E-02  0.2400575E-02
   222.935  0.1464765E-02  0.1723123E-01  0.1349718E-01     8.018  0.6730589E-04  0.3988596E-02  0.2395258E-02
   222.939  0.1464859E-02  0.1723105E-01  0.1348740E-01     8.018  0.6740521E-04  0.3989411E-02  0.2385485E-02
   222.942  0.1464920E-02  0.1723049E-01  0.1347556E-01     8.018  0.6747371E-04  0.3990159E-02  0.2371947E-02
   222.946  0.1464945E-02  0.1722944E-01  0.1346070E-01     8.018  0.6751248E-04  0.3991243E-02  0.2354450E-02
   222.950  0.1464926E-02  0.1722859E-01  0.1344423E-01     8.018  0.6752325E-04  0.3992556E-02  0.2334398E-02
   222.954  0.1464882E-02  0.1722794E-01  0.1342730E-01     8.018  0.6752192E-04  0.3994265E-02  0.2314041E-02
   222.957  0.1464830E-02  0.1722688E-01  0.1341214E-01     8.018  0.6752488E-04  0.3995848E-02  0.2295901E-02
   222.961  0.1464772E-02  0.1722595E-01  0.1339839E-01     8.018  0.6753242E-04  0.3997315E-02  0.2280168E-02
   222.965  0.1464709E-02  0.1722660E-01  0.1338816E-01     8.018  0.6754453E-04  0.3997359E-02  0.2269020E-02
   222.969  0.1464642E-02  0.1722827E-01  0.1337958E-01     8.018  0.6756105E-04  0.3997189E-02  0.2260356E-02
   222.972  0.1464574E-02  0.1722971E-01  0.1337189E-01     8.019  0.6758245E-04  0.3997172E-02  0.2252590E-02
   222.976  0.1464506E-02  0.1723051E-01  0.1336489E-01     8.019  0.6760822E-04  0.3997879E-02  0.2245682E-02
   222.980  0.1464439E-02  0.1723058E-01  0.1335859E-01     8.019  0.6763814E-04  0.3998716E-02  0.2240226E-02
   222.984  0.1464375E-02  0.1723016E-01  0.1335209E-01     8.019  0.6767141E-04  0.3999528E-02  0.2234383E-02
   222.987  0.1464316E-02  0.1722941E-01  0.1334672E-01     8.019  0.6770720E-04  0.4000633E-02  0.2229011E-02
   222.991  0.1464262E-02  0.1722788E-01  0.1334153E-01     8.019  0.6774632E-04  0.4001925E-02  0.2224082E-02
   222.995  0.1464215E-02  0.1722592E-01  0.1333676E-01     8.019  0.6778664E-04  0.4003021E-02  0.2219793E-02
   222.999  0.1464177E-02  0.1722260E-01  0.1333297E-01     8.019  0.6782853E-04  0.4005284E-02  0.2216203E-02
   223.002  0.1464147E-02  0.1722030E-01  0.1332983E-01     8.019  0.6787088E-04  0.4006686E-02  0.2212763E-02
   223.006  0.1464128E-02  0.1721717E-01  0.1332704E-01     8.020  0.6791221E-04  0.4008182E-02  0.2209426E-02
   223.010  0.1464119E-02  0.1721413E-01  0.1332453E-01     8.020  0.6795299E-04  0.4009616E-02  0.2206867E-02
   223.014  0.1464121E-02  0.1721274E-01  0.1332455E-01     8.020  0.6799213E-04  0.4009582E-02  0.2206969E-02
   223.017  0.1464133E-02  0.1721158E-01  0.1332561E-01     8.020  0.6802845E-04  0.4009194E-02  0.2208105E-02
   223.021  0.1464157E-02  0.1721008E-01  0.1332526E-01     8.020  0.6806188E-04  0.4008900E-02  0.2207342E-02
   223.025  0.1464191E-02  0.1720790E-01  0.1332627E-01     8.020  0.6809111E-04  0.4008527E-02  0.2208668E-02
   223.029  0.1464235E-02  0.1720572E-01  0.1332742E-01     8.020  0.6811667E-04  0.4008156E-02  0.2209991E-02
   223.032  0.1464288E-02  0.1720273E-01  0.1332855E-01     8.020  0.6813760E-04  0.4005805E-02  0.2210987E-02
   223.036  0.1464348E-02  0.1720056E-01  0.1332942E-01     8.020  0.6815518E-04  0.4005913E-02  0.2211028E-02
   223.040  0.1464406E-02  0.1720011E-01  0.1332980E-01     8.020  0.6817386E-04  0.4005822E-02  0.2211059E-02
   223.044  0.1464459E-02  0.1719741E-01  0.1332873E-01     8.021  0.6819530E-04  0.4005851E-02  0.2210394E-02
   223.047  0.1464504E-02  0.1719471E-01  0.1332599E-01     8.021  0.6822001E-04  0.4005994E-02  0.2209172E-02
   223.051  0.1464537E-02  0.1719190E-01  0.1332164E-01     8.021  0.6825062E-04  0.4005807E-02  0.2208004E-02
   223.055  0.1464556E-02  0.1718910E-01  0.1331629E-01     8.021  0.6828660E-04  0.4005332E-02  0.2207555E-02
   223.059  0.1464560E-02  0.1718719E-01  0.1330992E-01     8.021  0.6832900E-04  0.4004898E-02  0.2206971E-02
   223.062  0.1464549E-02  0.1718626E-01  0.1330353E-01     8.021  0.6837623E-04  0.4004247E-02  0.2206876E-02
   223.066  0.1464521E-02  0.1718682E-01  0.1329710E-01     8.021  0.6842392E-04  0.4003848E-02  0.2206037E-02
   223.070  0.1464472E-02  0.1718915E-01  0.1329225E-01     8.021  0.6846288E-04  0.4005011E-02  0.2205343E-02
   223.074  0.1464404E-02  0.1719248E-01  0.1328679E-01     8.021  0.6849216E-04  0.4008206E-02  0.2204086E-02
   223.078  0.1464317E-02  0.1719673E-01  0.1328079E-01     8.021  0.6851243E-04  0.4012779E-02  0.2202722E-02
   223.081  0.1464203E-02  0.1720129E-01  0.1327391E-01     8.022  0.6853494E-04  0.4018425E-02  0.2201585E-02
   223.085  0.1464064E-02  0.1720643E-01  0.1326645E-01     8.022  0.6856259E-04  0.4024441E-02  0.2200266E-02
   223.089  0.1463903E-02  0.1721288E-01  0.1326006E-01     8.022  0.6859490E-04  0.4030496E-02  0.2197626E-02
   223.093  0.1463723E-02  0.1721941E-01  0.1325340E-01     8.022  0.6863066E-04  0.4036701E-02  0.2194641E-02
   223.096  0.1463528E-02  0.1722479E-01  0.1324631E-01     8.022  0.6867055E-04  0.4043044E-02  0.2191260E-02
   223.100  0.1463324E-02  0.1722930E-01  0.1323906E-01     8.022  0.6871321E-04  0.4049028E-02  0.2188448E-02
   223.104  0.1463113E-02  0.1723255E-01  0.1323194E-01     8.022  0.6875861E-04  0.4054938E-02  0.2185766E-02
   223.108  0.1462901E-02  0.1723484E-01  0.1322508E-01     8.022  0.6880560E-04  0.4060589E-02  0.2182979E-02
   223.111  0.1462694E-02  0.1723580E-01  0.1321859E-01     8.022  0.6885296E-04  0.4065316E-02  0.2179736E-02
   223.115  0.1462501E-02  0.1723636E-01  0.1321501E-01     8.022  0.6889495E-04  0.4068858E-02  0.2176451E-02
   223.119  0.1462329E-02  0.1723584E-01  0.1321285E-01     8.022  0.6892966E-04  0.4072073E-02  0.2173106E-02
   223.123  0.1462182E-02  0.1723378E-01  0.1321139E-01     8.023  0.6895681E-04  0.4073566E-02  0.2170017E-02
   223.126  0.1462061E-02  0.1722960E-01  0.1321096E-01     8.023  0.6897520E-04  0.4073866E-02  0.2167383E-02
   223.130  0.1461969E-02  0.1722379E-01  0.1321120E-01     8.023  0.6898486E-04  0.4074039E-02  0.2164524E-02
   223.134  0.1461910E-02  0.1721660E-01  0.1321240E-01     8.023  0.6898527E-04  0.4073550E-02  0.2162187E-02
   223.138  0.1461883E-02  0.1720777E-01  0.1321473E-01     8.023  0.6897640E-04  0.4072564E-02  0.2160499E-02
   223.141  0.1461889E-02  0.1719818E-01  0.1321773E-01     8.023  0.6895864E-04  0.4070631E-02  0.2158619E-02
   223.145  0.1461928E-02  0.1718805E-01  0.1322237E-01     8.023  0.6893269E-04  0.4068190E-02  0.2156281E-02
   223.149  0.1462000E-02  0.1717881E-01  0.1322707E-01     8.023  0.6889866E-04  0.4067397E-02  0.2153867E-02
   223.153  0.1462103E-02  0.1716802E-01  0.1323100E-01     8.023  0.6885840E-04  0.4063301E-02  0.2151323E-02
   223.156  0.1462235E-02  0.1715758E-01  0.1323636E-01     8.023  0.6881272E-04  0.4060765E-02  0.2148394E-02
   223.160  0.1462393E-02  0.1714958E-01  0.1324428E-01     8.024  0.6876269E-04  0.4059086E-02  0.2145406E-02
   223.164  0.1462573E-02  0.1714642E-01  0.1325778E-01     8.024  0.6871048E-04  0.4056389E-02  0.2144106E-02
   223.168  0.1462773E-02  0.1714357E-01  0.1327108E-01     8.024  0.6865744E-04  0.4053145E-02  0.2143586E-02
   223.171  0.1462988E-02  0.1714111E-01  0.1328335E-01     8.024  0.6860525E-04  0.4049520E-02  0.2144016E-02
   223.175  0.1463214E-02  0.1713904E-01  0.1329499E-01     8.024  0.6855493E-04  0.4045587E-02  0.2144740E-02
   223.179  0.1463446E-02  0.1713696E-01  0.1330639E-01     8.024  0.6850877E-04  0.4041363E-02  0.2146896E-02
   223.183  0.1463674E-02  0.1713667E-01  0.1331746E-01     8.024  0.6847430E-04  0.4036391E-02  0.2148353E-02
   223.186  0.1463879E-02  0.1713792E-01  0.1332696E-01     8.024  0.6845917E-04  0.4031228E-02  0.2149806E-02
   223.190  0.1464053E-02  0.1714070E-01  0.1333426E-01     8.024  0.6845912E-04  0.4024765E-02  0.2152203E-02
   223.194  0.1464196E-02  0.1714564E-01  0.1333952E-01     8.024  0.6847305E-04  0.4017576E-02  0.2154862E-02
   223.198  0.1464308E-02  0.1715001E-01  0.1334308E-01     8.025  0.6849816E-04  0.4010282E-02  0.2157594E-02
   223.202  0.1464389E-02  0.1715613E-01  0.1334660E-01     8.025  0.6853349E-04  0.4005606E-02  0.2158598E-02
   223.205  0.1464446E-02  0.1716404E-01  0.1335045E-01     8.025  0.6857287E-04  0.4003155E-02  0.2157423E-02
   223.209  0.1464478E-02  0.1717211E-01  0.1335397E-01     8.025  0.6861576E-04  0.4001032E-02  0.2156560E-02
   223.213  0.1464476E-02  0.1718094E-01  0.1335661E-01     8.025  0.6867252E-04  0.3998439E-02  0.2154780E-02
   223.217  0.1464438E-02  0.1719247E-01  0.1335926E-01     8.025  0.6874384E-04  0.3997030E-02  0.2151044E-02
   223.220  0.1464366E-02  0.1720436E-01  0.1336257E-01     8.025  0.6882825E-04  0.3998619E-02  0.2144612E-02
   223.224  0.1464264E-02  0.1721626E-01  0.1336356E-01     8.025  0.6892417E-04  0.4000949E-02  0.2136165E-02
   223.228  0.1464133E-02  0.1722817E-01  0.1336585E-01     8.025  0.6902823E-04  0.4004064E-02  0.2128258E-02
   223.232  0.1463977E-02  0.1724006E-01  0.1336760E-01     8.025  0.6914086E-04  0.4007655E-02  0.2119392E-02
   223.235  0.1463806E-02  0.1725051E-01  0.1336858E-01     8.025  0.6926768E-04  0.4010074E-02  0.2109760E-02
   223.239  0.1463624E-02  0.1725956E-01  0.1336895E-01     8.026  0.6940765E-04  0.4011841E-02  0.2099371E-02
   223.243  0.1463435E-02  0.1726579E-01  0.1336922E-01     8.026  0.6955653E-04  0.4014447E-02  0.2088310E-02
   223.247  0.1463254E-02  0.1727266E-01  0.1337071E-01     8.026  0.6970586E-04  0.4014645E-02  0.2078307E-02
   223.250  0.1463091E-02  0.1728049E-01  0.1337470E-01     8.026  0.6984690E-04  0.4022743E-02  0.2069145E-02
   223.254  0.1462948E-02  0.1728354E-01  0.1337838E-01     8.026  0.6997340E-04  0.4020272E-02  0.2058617E-02
   223.258  0.1462815E-02  0.1728499E-01  0.1338393E-01     8.026  0.7007148E-04  0.4018022E-02  0.2047930E-02
   223.262  0.1462693E-02  0.1728503E-01  0.1338952E-01     8.026  0.7013766E-04  0.4016641E-02  0.2035931E-02
   223.265  0.1462587E-02  0.1728391E-01  0.1339475E-01     8.026  0.7017090E-04  0.4015835E-02  0.2023557E-02
   223.269  0.1462498E-02  0.1728113E-01  0.1339967E-01     8.026  0.7017054E-04  0.4015733E-02  0.2010645E-02
   223.273  0.1462428E-02  0.1727730E-01  0.1340427E-01     8.026  0.7013727E-04  0.4016213E-02  0.1997515E-02
   223.277  0.1462377E-02  0.1727120E-01  0.1340877E-01     8.027  0.7007434E-04  0.4017191E-02  0.1983950E-02
   223.280  0.1462346E-02  0.1726516E-01  0.1341285E-01     8.027  0.6998448E-04  0.4020848E-02  0.1970057E-02
   223.284  0.1462336E-02  0.1725672E-01  0.1341717E-01     8.027  0.6986980E-04  0.4022572E-02  0.1954087E-02
   223.288  0.1462347E-02  0.1724683E-01  0.1341976E-01     8.027  0.6973361E-04  0.4025310E-02  0.1941787E-02
   223.292  0.1462380E-02  0.1723593E-01  0.1342199E-01     8.027  0.6957935E-04  0.4028961E-02  0.1929588E-02
   223.296  0.1462424E-02  0.1722406E-01  0.1342341E-01     8.027  0.6940295E-04  0.4033595E-02  0.1916977E-02
   223.299  0.1462472E-02  0.1721096E-01  0.1342265E-01     8.027  0.6920142E-04  0.4038798E-02  0.1902896E-02
   223.303  0.1462520E-02  0.1719659E-01  0.1341981E-01     8.027  0.6897982E-04  0.4044593E-02  0.1888157E-02
   223.307  0.1462564E-02  0.1718239E-01  0.1341489E-01     8.027  0.6874850E-04  0.4050597E-02  0.1874148E-02
   223.311  0.1462601E-02  0.1717224E-01  0.1341247E-01     8.027  0.6851210E-04  0.4053543E-02  0.1865536E-02
   223.314  0.1462631E-02  0.1716349E-01  0.1340940E-01     8.027  0.6827732E-04  0.4055801E-02  0.1858952E-02
   223.318  0.1462652E-02  0.1715595E-01  0.1340647E-01     8.028  0.6805154E-04  0.4057350E-02  0.1853043E-02
   223.322  0.1462663E-02  0.1714933E-01  0.1340332E-01     8.028  0.6784018E-04  0.4058169E-02  0.1848110E-02
   223.326  0.1462665E-02  0.1714795E-01  0.1340428E-01     8.028  0.6764797E-04  0.4057373E-02  0.1844480E-02
   223.329  0.1462658E-02  0.1715033E-01  0.1340852E-01     8.028  0.6747743E-04  0.4056026E-02  0.1841847E-02
   223.333  0.1462643E-02  0.1715296E-01  0.1341226E-01     8.028  0.6733224E-04  0.4054336E-02  0.1840286E-02
   223.337  0.1462621E-02  0.1715549E-01  0.1341537E-01     8.028  0.6721451E-04  0.4052671E-02  0.1839803E-02
   223.341  0.1462592E-02  0.1715937E-01  0.1341786E-01     8.028  0.6712625E-04  0.4050012E-02  0.1841573E-02
   223.344  0.1462559E-02  0.1716359E-01  0.1342020E-01     8.028  0.6706729E-04  0.4046828E-02  0.1844928E-02
   223.348  0.1462534E-02  0.1716701E-01  0.1342181E-01     8.028  0.6702345E-04  0.4043859E-02  0.1850078E-02
   223.352  0.1462526E-02  0.1716817E-01  0.1342430E-01     8.028  0.6699426E-04  0.4042071E-02  0.1856633E-02
   223.356  0.1462538E-02  0.1717107E-01  0.1342749E-01     8.028  0.6698899E-04  0.4041011E-02  0.1863547E-02
   223.359  0.1462571E-02  0.1717081E-01  0.1343128E-01     8.029  0.6700792E-04  0.4040797E-02  0.1870505E-02
   223.363  0.1462625E-02  0.1716978E-01  0.1343597E-01     8.029  0.6705076E-04  0.4041086E-02  0.1878034E-02
   223.367  0.1462699E-02  0.1716762E-01  0.1344084E-01     8.029  0.6711707E-04  0.4042108E-02  0.1885783E-02
   223.371  0.1462792E-02  0.1716471E-01  0.1344571E-01     8.029  0.6720563E-04  0.4043352E-02  0.1892999E-02
   223.374  0.1462907E-02  0.1716125E-01  0.1345017E-01     8.029  0.6730800E-04  0.4045160E-02  0.1900117E-02
   223.378  0.1463045E-02  0.1715701E-01  0.1345540E-01     8.029  0.6740791E-04  0.4047454E-02  0.1908046E-02
   223.382  0.1463199E-02  0.1715242E-01  0.1345973E-01     8.029  0.6749563E-04  0.4050541E-02  0.1916109E-02
   223.386  0.1463366E-02  0.1714894E-01  0.1346445E-01     8.029  0.6757026E-04  0.4053743E-02  0.1922824E-02
   223.390  0.1463542E-02  0.1714371E-01  0.1346891E-01     8.029  0.6763070E-04  0.4053469E-02  0.1928974E-02
   223.393  0.1463724E-02  0.1713938E-01  0.1347311E-01     8.029  0.6767643E-04  0.4058402E-02  0.1934486E-02
   223.397  0.1463906E-02  0.1713921E-01  0.1347789E-01     8.029  0.6770645E-04  0.4060737E-02  0.1942789E-02
   223.401  0.1464086E-02  0.1714009E-01  0.1348270E-01     8.030  0.6772020E-04  0.4061926E-02  0.1951453E-02
   223.405  0.1464261E-02  0.1714085E-01  0.1348529E-01     8.030  0.6771828E-04  0.4062876E-02  0.1958197E-02
   223.408  0.1464425E-02  0.1714141E-01  0.1348854E-01     8.030  0.6769961E-04  0.4062888E-02  0.1964073E-02
   223.412  0.1464575E-02  0.1714179E-01  0.1348795E-01     8.030  0.6766519E-04  0.4062312E-02  0.1966909E-02
   223.416  0.1464713E-02  0.1714179E-01  0.1348612E-01     8.030  0.6761932E-04  0.4061236E-02  0.1968108E-02
   223.420  0.1464848E-02  0.1714284E-01  0.1348548E-01     8.030  0.6757416E-04  0.4063163E-02  0.1966640E-02
   223.423  0.1464976E-02  0.1714198E-01  0.1348377E-01     8.030  0.6752996E-04  0.4066126E-02  0.1964639E-02
   223.427  0.1465094E-02  0.1714254E-01  0.1348125E-01     8.030  0.6748789E-04  0.4066211E-02  0.1962310E-02
   223.431  0.1465201E-02  0.1714255E-01  0.1347784E-01     8.030  0.6744879E-04  0.4065073E-02  0.1959116E-02
   223.435  0.1465293E-02  0.1714186E-01  0.1347303E-01     8.030  0.6741341E-04  0.4062906E-02  0.1954975E-02
   223.438  0.1465370E-02  0.1713949E-01  0.1346536E-01     8.031  0.6738134E-04  0.4060845E-02  0.1947786E-02
   223.442  0.1465432E-02  0.1713767E-01  0.1345871E-01     8.031  0.6735086E-04  0.4056838E-02  0.1942443E-02
   223.446  0.1465477E-02  0.1713422E-01  0.1345084E-01     8.031  0.6732247E-04  0.4052298E-02  0.1935282E-02
   223.450  0.1465507E-02  0.1713116E-01  0.1344152E-01     8.031  0.6729568E-04  0.4046034E-02  0.1926854E-02
   223.453  0.1465527E-02  0.1712704E-01  0.1343143E-01     8.031  0.6726739E-04  0.4038949E-02  0.1916707E-02
   223.457  0.1465545E-02  0.1712348E-01  0.1342217E-01     8.031  0.6724725E-04  0.4031240E-02  0.1906495E-02
   223.461  0.1465570E-02  0.1711919E-01  0.1341397E-01     8.031  0.6724325E-04  0.4022632E-02  0.1897930E-02
   223.465  0.1465601E-02  0.1711482E-01  0.1340778E-01     8.031  0.6725534E-04  0.4015305E-02  0.1889043E-02
   223.469  0.1465638E-02  0.1711272E-01  0.1340536E-01     8.031  0.6728396E-04  0.4012227E-02  0.1878089E-02
   223.472  0.1465680E-02  0.1711098E-01  0.1340604E-01     8.031  0.6732834E-04  0.4011807E-02  0.1866528E-02
   223.476  0.1465727E-02  0.1710965E-01  0.1340598E-01     8.031  0.6738764E-04  0.4011255E-02  0.1854678E-02
   223.480  0.1465778E-02  0.1710954E-01  0.1340647E-01     8.032  0.6746008E-04  0.4009368E-02  0.1843593E-02
   223.484  0.1465834E-02  0.1710744E-01  0.1340711E-01     8.032  0.6754180E-04  0.4009049E-02  0.1833002E-02
   223.487  0.1465896E-02  0.1710547E-01  0.1340834E-01     8.032  0.6763123E-04  0.4008891E-02  0.1823113E-02
   223.491  0.1465961E-02  0.1710372E-01  0.1340980E-01     8.032  0.6772690E-04  0.4008541E-02  0.1813582E-02
   223.495  0.1466029E-02  0.1710251E-01  0.1341093E-01     8.032  0.6782712E-04  0.4008071E-02  0.1804657E-02
   223.499  0.1466099E-02  0.1710138E-01  0.1341181E-01     8.032  0.6792926E-04  0.4007880E-02  0.1796324E-02
   223.502  0.1466168E-02  0.1709868E-01  0.1341251E-01     8.032  0.6803229E-04  0.4007848E-02  0.1789058E-02
   223.506  0.1466236E-02  0.1709779E-01  0.1341306E-01     8.032  0.6813446E-04  0.4007516E-02  0.1782600E-02
   223.510  0.1466297E-02  0.1709670E-01  0.1341467E-01     8.032  0.6823660E-04  0.4007283E-02  0.1774453E-02
   223.514  0.1466347E-02  0.1709564E-01  0.1341260E-01     8.032  0.6833917E-04  0.4004411E-02  0.1769404E-02
   223.517  0.1466387E-02  0.1709418E-01  0.1341092E-01     8.032  0.6844014E-04  0.4004711E-02  0.1765918E-02
   223.521  0.1466414E-02  0.1709286E-01  0.1340904E-01     8.033  0.6853842E-04  0.4004913E-02  0.1762895E-02
   223.525  0.1466429E-02  0.1709185E-01  0.1340527E-01     8.033  0.6863158E-04  0.4004939E-02  0.1759827E-02
   223.529  0.1466432E-02  0.1708982E-01  0.1340103E-01     8.033  0.6871784E-04  0.4004865E-02  0.1757512E-02
   223.533  0.1466422E-02  0.1708763E-01  0.1339642E-01     8.033  0.6879552E-04  0.4004725E-02  0.1755660E-02
   223.536  0.1466400E-02  0.1708393E-01  0.1339147E-01     8.033  0.6886384E-04  0.4004856E-02  0.1754841E-02
   223.540  0.1466368E-02  0.1707910E-01  0.1338597E-01     8.033  0.6892069E-04  0.4000586E-02  0.1755224E-02
   223.544  0.1466326E-02  0.1707714E-01  0.1338112E-01     8.033  0.6896878E-04  0.4000833E-02  0.1755731E-02
   223.548  0.1466284E-02  0.1707680E-01  0.1337736E-01     8.033  0.6901722E-04  0.3999900E-02  0.1756038E-02
   223.551  0.1466242E-02  0.1707334E-01  0.1337385E-01     8.033  0.6906550E-04  0.3999674E-02  0.1756241E-02
   223.555  0.1466202E-02  0.1707072E-01  0.1337127E-01     8.033  0.6911317E-04  0.4000710E-02  0.1755652E-02
   223.559  0.1466163E-02  0.1706776E-01  0.1336930E-01     8.033  0.6915912E-04  0.4002247E-02  0.1755040E-02
   223.563  0.1466128E-02  0.1706463E-01  0.1336789E-01     8.034  0.6920241E-04  0.4003601E-02  0.1753835E-02
   223.566  0.1466097E-02  0.1706278E-01  0.1336726E-01     8.034  0.6924390E-04  0.4003387E-02  0.1752869E-02
   223.570  0.1466061E-02  0.1705879E-01  0.1336627E-01     8.034  0.6928998E-04  0.4005205E-02  0.1751642E-02
   223.574  0.1466018E-02  0.1705479E-01  0.1336475E-01     8.034  0.6933668E-04  0.4006777E-02  0.1750815E-02
   223.578  0.1465965E-02  0.1705145E-01  0.1336221E-01     8.034  0.6937932E-04  0.4007853E-02  0.1749845E-02
   223.581  0.1465903E-02  0.1704910E-01  0.1335920E-01     8.034  0.6941723E-04  0.4008344E-02  0.1749077E-02
   223.585  0.1465833E-02  0.1704706E-01  0.1335434E-01     8.034  0.6944951E-04  0.4009290E-02  0.1746946E-02
   223.589  0.1465758E-02  0.1704529E-01  0.1335076E-01     8.034  0.6947613E-04  0.4008522E-02  0.1746697E-02
   223.593  0.1465678E-02  0.1704355E-01  0.1334674E-01     8.034  0.6949658E-04  0.4007455E-02  0.1746653E-02
   223.596  0.1465595E-02  0.1704109E-01  0.1334257E-01     8.034  0.6951067E-04  0.4006393E-02  0.1746480E-02
   223.600  0.1465512E-02  0.1703898E-01  0.1333863E-01     8.034  0.6952017E-04  0.4005314E-02  0.1746691E-02
   223.604  0.1465428E-02  0.1703452E-01  0.1333485E-01     8.035  0.6952382E-04  0.4004098E-02  0.1747197E-02
   223.608  0.1465347E-02  0.1703315E-01  0.1333136E-01     8.035  0.6952278E-04  0.4002538E-02  0.1747748E-02
   223.612  0.1465270E-02  0.1703177E-01  0.1332850E-01     8.035  0.6951689E-04  0.4000911E-02  0.1748449E-02
   223.615  0.1465199E-02  0.1703047E-01  0.1332643E-01     8.035  0.6950620E-04  0.3999511E-02  0.1748418E-02
   223.619  0.1465135E-02  0.1703126E-01  0.1332646E-01     8.035  0.6949134E-04  0.3996025E-02  0.1750740E-02
   223.623  0.1465081E-02  0.1703232E-01  0.1332765E-01     8.035  0.6947273E-04  0.3991923E-02  0.1753098E-02
   223.627  0.1465038E-02  0.1703284E-01  0.1332868E-01     8.035  0.6945074E-04  0.3988429E-02  0.1754944E-02
   223.630  0.1465006E-02  0.1703305E-01  0.1332959E-01     8.035  0.6942611E-04  0.3985093E-02  0.1756306E-02
   223.634  0.1464986E-02  0.1703248E-01  0.1333075E-01     8.035  0.6939886E-04  0.3982750E-02  0.1757258E-02
   223.638  0.1464980E-02  0.1703280E-01  0.1333158E-01     8.035  0.6937050E-04  0.3979919E-02  0.1757675E-02
   223.642  0.1464986E-02  0.1703302E-01  0.1333404E-01     8.035  0.6934089E-04  0.3977133E-02  0.1758945E-02
   223.645  0.1465007E-02  0.1703207E-01  0.1333658E-01     8.035  0.6931132E-04  0.3974938E-02  0.1759632E-02
   223.649  0.1465040E-02  0.1703077E-01  0.1333856E-01     8.036  0.6928209E-04  0.3973024E-02  0.1759101E-02
   223.653  0.1465086E-02  0.1702841E-01  0.1333956E-01     8.036  0.6925399E-04  0.3971929E-02  0.1757974E-02
   223.657  0.1465144E-02  0.1702642E-01  0.1333999E-01     8.036  0.6922800E-04  0.3971141E-02  0.1756007E-02
   223.661  0.1465203E-02  0.1702414E-01  0.1333876E-01     8.036  0.6921087E-04  0.3970875E-02  0.1754945E-02
   223.664  0.1465243E-02  0.1702130E-01  0.1333445E-01     8.036  0.6921592E-04  0.3971164E-02  0.1756494E-02
   223.668  0.1465261E-02  0.1701833E-01  0.1332584E-01     8.036  0.6924370E-04  0.3972100E-02  0.1760132E-02
   223.672  0.1465259E-02  0.1701482E-01  0.1331646E-01     8.036  0.6929482E-04  0.3973411E-02  0.1767419E-02
   223.676  0.1465241E-02  0.1701132E-01  0.1330540E-01     8.036  0.6936536E-04  0.3974642E-02  0.1777511E-02
   223.679  0.1465210E-02  0.1700786E-01  0.1329331E-01     8.036  0.6945256E-04  0.3976208E-02  0.1789023E-02
   223.683  0.1465169E-02  0.1700162E-01  0.1328021E-01     8.036  0.6955523E-04  0.3971119E-02  0.1801996E-02
   223.687  0.1465120E-02  0.1699874E-01  0.1326698E-01     8.036  0.6967030E-04  0.3973079E-02  0.1815053E-02
   223.691  0.1465063E-02  0.1699679E-01  0.1325401E-01     8.037  0.6979567E-04  0.3976350E-02  0.1828341E-02
   223.694  0.1465002E-02  0.1699395E-01  0.1324202E-01     8.037  0.6992868E-04  0.3977262E-02  0.1841155E-02
   223.698  0.1464939E-02  0.1699156E-01  0.1323077E-01     8.037  0.7006619E-04  0.3977557E-02  0.1853103E-02
   223.702  0.1464877E-02  0.1698951E-01  0.1322062E-01     8.037  0.7020370E-04  0.3977170E-02  0.1863874E-02
   223.706  0.1464819E-02  0.1698767E-01  0.1321209E-01     8.037  0.7033811E-04  0.3976531E-02  0.1872596E-02
   223.710  0.1464765E-02  0.1698969E-01  0.1320638E-01     8.037  0.7046541E-04  0.3978045E-02  0.1877491E-02
   223.713  0.1464720E-02  0.1699497E-01  0.1320744E-01     8.037  0.7058136E-04  0.3975200E-02  0.1873718E-02
   223.717  0.1464684E-02  0.1700042E-01  0.1320974E-01     8.037  0.7068305E-04  0.3972803E-02  0.1867383E-02
   223.721  0.1464660E-02  0.1700596E-01  0.1321189E-01     8.037  0.7076705E-04  0.3970427E-02  0.1860022E-02
   223.725  0.1464647E-02  0.1701079E-01  0.1321490E-01     8.037  0.7083055E-04  0.3968173E-02  0.1851889E-02
   223.728  0.1464648E-02  0.1701511E-01  0.1321794E-01     8.037  0.7087154E-04  0.3965726E-02  0.1842653E-02
   223.732  0.1464664E-02  0.1701871E-01  0.1322132E-01     8.037  0.7088766E-04  0.3961621E-02  0.1832556E-02
   223.736  0.1464698E-02  0.1702278E-01  0.1322592E-01     8.038  0.7087485E-04  0.3959988E-02  0.1820206E-02
   223.740  0.1464754E-02  0.1702609E-01  0.1323093E-01     8.038  0.7084067E-04  0.3958903E-02  0.1807082E-02
   223.743  0.1464833E-02  0.1702840E-01  0.1323769E-01     8.038  0.7078849E-04  0.3957669E-02  0.1795499E-02
   223.747  0.1464932E-02  0.1702961E-01  0.1324203E-01     8.038  0.7071993E-04  0.3956729E-02  0.1780973E-02
   223.751  0.1465048E-02  0.1703035E-01  0.1324570E-01     8.038  0.7063755E-04  0.3955712E-02  0.1765800E-02
   223.755  0.1465179E-02  0.1703036E-01  0.1324933E-01     8.038  0.7054465E-04  0.3954329E-02  0.1751964E-02
   223.758  0.1465323E-02  0.1702959E-01  0.1325194E-01     8.038  0.7044471E-04  0.3953382E-02  0.1738939E-02
   223.762  0.1465474E-02  0.1702796E-01  0.1325415E-01     8.038  0.7033939E-04  0.3952918E-02  0.1727065E-02
   223.766  0.1465630E-02  0.1702524E-01  0.1325615E-01     8.038  0.7023199E-04  0.3952959E-02  0.1717325E-02
   223.770  0.1465786E-02  0.1702314E-01  0.1325673E-01     8.038  0.7012517E-04  0.3952147E-02  0.1708902E-02
   223.774  0.1465936E-02  0.1702130E-01  0.1325594E-01     8.038  0.7002158E-04  0.3951888E-02  0.1702163E-02
   223.777  0.1466078E-02  0.1701973E-01  0.1325339E-01     8.038  0.6992420E-04  0.3951475E-02  0.1697913E-02
   223.781  0.1466209E-02  0.1701799E-01  0.1324995E-01     8.039  0.6983563E-04  0.3951434E-02  0.1695298E-02
   223.785  0.1466323E-02  0.1701643E-01  0.1324520E-01     8.039  0.6975767E-04  0.3950826E-02  0.1695165E-02
   223.789  0.1466416E-02  0.1701475E-01  0.1323895E-01     8.039  0.6968812E-04  0.3950486E-02  0.1698320E-02
   223.792  0.1466479E-02  0.1701239E-01  0.1323083E-01     8.039  0.6962192E-04  0.3949017E-02  0.1703108E-02
   223.796  0.1466506E-02  0.1701129E-01  0.1322067E-01     8.039  0.6955612E-04  0.3948877E-02  0.1708765E-02
   223.800  0.1466495E-02  0.1700999E-01  0.1320972E-01     8.039  0.6949295E-04  0.3948496E-02  0.1714519E-02
   223.804  0.1466449E-02  0.1700905E-01  0.1319616E-01     8.039  0.6943319E-04  0.3947339E-02  0.1723681E-02
   223.807  0.1466382E-02  0.1700866E-01  0.1318171E-01     8.039  0.6936943E-04  0.3945959E-02  0.1733158E-02
   223.811  0.1466312E-02  0.1700767E-01  0.1317046E-01     8.039  0.6929232E-04  0.3944572E-02  0.1738597E-02
   223.815  0.1466240E-02  0.1700693E-01  0.1316047E-01     8.039  0.6920326E-04  0.3943119E-02  0.1741278E-02
   223.819  0.1466169E-02  0.1700814E-01  0.1315253E-01     8.039  0.6910473E-04  0.3939755E-02  0.1743034E-02
   223.823  0.1466099E-02  0.1700764E-01  0.1314673E-01     8.039  0.6899791E-04  0.3938344E-02  0.1741573E-02
   223.826  0.1466032E-02  0.1700672E-01  0.1314031E-01     8.040  0.6888471E-04  0.3937474E-02  0.1741514E-02
   223.830  0.1465969E-02  0.1700652E-01  0.1313519E-01     8.040  0.6876823E-04  0.3936188E-02  0.1741049E-02
   223.834  0.1465913E-02  0.1700645E-01  0.1313107E-01     8.040  0.6865061E-04  0.3935173E-02  0.1739873E-02
   223.838  0.1465865E-02  0.1700624E-01  0.1312795E-01     8.040  0.6853403E-04  0.3934055E-02  0.1738164E-02
   223.841  0.1465826E-02  0.1700567E-01  0.1312524E-01     8.040  0.6842128E-04  0.3933415E-02  0.1736585E-02
   223.845  0.1465788E-02  0.1700512E-01  0.1312217E-01     8.040  0.6832163E-04  0.3932732E-02  0.1733727E-02
   223.849  0.1465747E-02  0.1700452E-01  0.1311880E-01     8.040  0.6823925E-04  0.3932493E-02  0.1730157E-02
   223.853  0.1465705E-02  0.1700365E-01  0.1311541E-01     8.040  0.6817573E-04  0.3932550E-02  0.1726341E-02
   223.857  0.1465664E-02  0.1700316E-01  0.1311171E-01     8.040  0.6813244E-04  0.3932744E-02  0.1722245E-02
   223.860  0.1465624E-02  0.1700640E-01  0.1311063E-01     8.040  0.6811045E-04  0.3931362E-02  0.1719503E-02
   223.864  0.1465585E-02  0.1700710E-01  0.1310877E-01     8.040  0.6810969E-04  0.3930565E-02  0.1715877E-02
   223.868  0.1465549E-02  0.1700749E-01  0.1310689E-01     8.040  0.6813124E-04  0.3929832E-02  0.1711672E-02
   223.872  0.1465516E-02  0.1700832E-01  0.1310545E-01     8.041  0.6817450E-04  0.3929496E-02  0.1707425E-02
   223.875  0.1465488E-02  0.1701133E-01  0.1310619E-01     8.041  0.6823851E-04  0.3928755E-02  0.1704321E-02
   223.879  0.1465463E-02  0.1701307E-01  0.1310666E-01     8.041  0.6832353E-04  0.3928826E-02  0.1700208E-02
   223.883  0.1465420E-02  0.1701568E-01  0.1310614E-01     8.041  0.6844440E-04  0.3929004E-02  0.1694004E-02
   223.887  0.1465351E-02  0.1701979E-01  0.1310307E-01     8.041  0.6860424E-04  0.3931207E-02  0.1687617E-02
   223.890  0.1465254E-02  0.1702359E-01  0.1309871E-01     8.041  0.6879199E-04  0.3931409E-02  0.1681239E-02
   223.894  0.1465120E-02  0.1702784E-01  0.1309288E-01     8.041  0.6898918E-04  0.3933190E-02  0.1674020E-02
   223.898  0.1464954E-02  0.1703199E-01  0.1308500E-01     8.041  0.6919158E-04  0.3935505E-02  0.1667593E-02
   223.902  0.1464764E-02  0.1703489E-01  0.1307539E-01     8.041  0.6939232E-04  0.3938596E-02  0.1662002E-02
   223.906  0.1464556E-02  0.1703860E-01  0.1306513E-01     8.041  0.6958822E-04  0.3942094E-02  0.1657391E-02
   223.909  0.1464332E-02  0.1704184E-01  0.1305465E-01     8.041  0.6977590E-04  0.3945367E-02  0.1654135E-02
   223.913  0.1464098E-02  0.1704372E-01  0.1304396E-01     8.041  0.6995126E-04  0.3949494E-02  0.1652160E-02
   223.917  0.1463858E-02  0.1704467E-01  0.1303300E-01     8.042  0.7011120E-04  0.3954068E-02  0.1651060E-02
   223.921  0.1463618E-02  0.1704446E-01  0.1302205E-01     8.042  0.7025198E-04  0.3957946E-02  0.1650652E-02
   223.924  0.1463381E-02  0.1704275E-01  0.1301088E-01     8.042  0.7037059E-04  0.3961289E-02  0.1650694E-02
   223.928  0.1463156E-02  0.1703924E-01  0.1300044E-01     8.042  0.7046500E-04  0.3964019E-02  0.1651343E-02
   223.932  0.1462946E-02  0.1704071E-01  0.1299525E-01     8.042  0.7053211E-04  0.3972236E-02  0.1648471E-02
   223.936  0.1462757E-02  0.1703938E-01  0.1299209E-01     8.042  0.7056978E-04  0.3985227E-02  0.1644825E-02
   223.939  0.1462592E-02  0.1703678E-01  0.1298923E-01     8.042  0.7057641E-04  0.3997465E-02  0.1642131E-02
   223.943  0.1462454E-02  0.1703543E-01  0.1299046E-01     8.042  0.7055128E-04  0.4008175E-02  0.1642452E-02
   223.947  0.1462347E-02  0.1703334E-01  0.1299223E-01     8.042  0.7049481E-04  0.4017195E-02  0.1643350E-02
   223.951  0.1462273E-02  0.1702914E-01  0.1299492E-01     8.042  0.7040689E-04  0.4024914E-02  0.1645344E-02
   223.955  0.1462243E-02  0.1702313E-01  0.1299815E-01     8.042  0.7029971E-04  0.4031558E-02  0.1647511E-02
   223.958  0.1462251E-02  0.1701598E-01  0.1300186E-01     8.042  0.7018611E-04  0.4037112E-02  0.1651113E-02
   223.962  0.1462285E-02  0.1700950E-01  0.1300667E-01     8.043  0.7007692E-04  0.4041268E-02  0.1654320E-02
   223.966  0.1462343E-02  0.1700332E-01  0.1301182E-01     8.043  0.6997503E-04  0.4044688E-02  0.1656920E-02
   223.970  0.1462424E-02  0.1699769E-01  0.1301722E-01     8.043  0.6988378E-04  0.4046450E-02  0.1659711E-02
   223.973  0.1462528E-02  0.1699243E-01  0.1302213E-01     8.043  0.6980578E-04  0.4046143E-02  0.1662459E-02
   223.977  0.1462654E-02  0.1698967E-01  0.1302912E-01     8.043  0.6974442E-04  0.4046803E-02  0.1666709E-02
   223.981  0.1462799E-02  0.1699722E-01  0.1304712E-01     8.043  0.6970277E-04  0.4044375E-02  0.1679840E-02
   223.985  0.1462962E-02  0.1700406E-01  0.1306442E-01     8.043  0.6968345E-04  0.4040424E-02  0.1692945E-02
   223.988  0.1463142E-02  0.1700981E-01  0.1308103E-01     8.043  0.6968692E-04  0.4037098E-02  0.1705828E-02
   223.992  0.1463334E-02  0.1701541E-01  0.1309673E-01     8.043  0.6971343E-04  0.4033504E-02  0.1719223E-02
   223.996  0.1463537E-02  0.1702104E-01  0.1310970E-01     8.043  0.6976313E-04  0.4029009E-02  0.1730841E-02
   224.000  0.1463746E-02  0.1702581E-01  0.1312148E-01     8.043  0.6983347E-04  0.4023982E-02  0.1741768E-02
   224.004  0.1463959E-02  0.1702968E-01  0.1313175E-01     8.043  0.6992265E-04  0.4019121E-02  0.1750933E-02
   224.007  0.1464178E-02  0.1703158E-01  0.1313971E-01     8.044  0.7002287E-04  0.4014757E-02  0.1757970E-02
   224.011  0.1464407E-02  0.1703236E-01  0.1314624E-01     8.044  0.7012613E-04  0.4011462E-02  0.1763634E-02
   224.015  0.1464642E-02  0.1703155E-01  0.1315088E-01     8.044  0.7022850E-04  0.4009410E-02  0.1767205E-02
   224.019  0.1464880E-02  0.1703131E-01  0.1315554E-01     8.044  0.7032727E-04  0.4008693E-02  0.1766802E-02
   224.022  0.1465116E-02  0.1703371E-01  0.1316053E-01     8.044  0.7041931E-04  0.4009299E-02  0.1757550E-02
   224.026  0.1465345E-02  0.1703748E-01  0.1316547E-01     8.044  0.7050206E-04  0.4014392E-02  0.1747531E-02
   224.030  0.1465564E-02  0.1703818E-01  0.1316810E-01     8.044  0.7057289E-04  0.4016151E-02  0.1734386E-02
   224.034  0.1465766E-02  0.1703818E-01  0.1316927E-01     8.044  0.7063150E-04  0.4019156E-02  0.1719470E-02
   224.038  0.1465943E-02  0.1703800E-01  0.1316834E-01     8.044  0.7067840E-04  0.4023706E-02  0.1702537E-02
   224.041  0.1466092E-02  0.1704080E-01  0.1316845E-01     8.044  0.7071333E-04  0.4029704E-02  0.1686565E-02
   224.045  0.1466214E-02  0.1704835E-01  0.1317096E-01     8.044  0.7073352E-04  0.4036177E-02  0.1673596E-02
   224.049  0.1466330E-02  0.1705591E-01  0.1317302E-01     8.044  0.7072544E-04  0.4043987E-02  0.1660975E-02
   224.053  0.1466439E-02  0.1706077E-01  0.1317474E-01     8.045  0.7068895E-04  0.4053318E-02  0.1648830E-02
   224.056  0.1466542E-02  0.1706448E-01  0.1317647E-01     8.045  0.7063076E-04  0.4063332E-02  0.1637254E-02
   224.060  0.1466647E-02  0.1706699E-01  0.1317725E-01     8.045  0.7057119E-04  0.4071974E-02  0.1627225E-02
   224.064  0.1466753E-02  0.1706876E-01  0.1317743E-01     8.045  0.7051330E-04  0.4078548E-02  0.1618716E-02
   224.068  0.1466857E-02  0.1706794E-01  0.1317687E-01     8.045  0.7045956E-04  0.4084625E-02  0.1611175E-02
   224.071  0.1466954E-02  0.1706795E-01  0.1317586E-01     8.045  0.7041298E-04  0.4089009E-02  0.1605473E-02
   224.075  0.1467036E-02  0.1706780E-01  0.1317380E-01     8.045  0.7038277E-04  0.4092270E-02  0.1602124E-02
   224.079  0.1467100E-02  0.1706771E-01  0.1317124E-01     8.045  0.7037082E-04  0.4094082E-02  0.1600552E-02
   224.083  0.1467143E-02  0.1706751E-01  0.1316836E-01     8.045  0.7037864E-04  0.4094668E-02  0.1600783E-02
   224.087  0.1467163E-02  0.1706803E-01  0.1316523E-01     8.045  0.7040654E-04  0.4094842E-02  0.1601972E-02
   224.090  0.1467160E-02  0.1707180E-01  0.1316157E-01     8.045  0.7045467E-04  0.4100748E-02  0.1606153E-02
   224.094  0.1467134E-02  0.1707086E-01  0.1315635E-01     8.045  0.7052124E-04  0.4096085E-02  0.1611637E-02
   224.098  0.1467084E-02  0.1707109E-01  0.1315131E-01     8.046  0.7060577E-04  0.4093868E-02  0.1618286E-02
   224.102  0.1467012E-02  0.1707249E-01  0.1314561E-01     8.046  0.7070628E-04  0.4092574E-02  0.1628018E-02
   224.105  0.1466935E-02  0.1707360E-01  0.1314007E-01     8.046  0.7081101E-04  0.4092155E-02  0.1637008E-02
   224.109  0.1466862E-02  0.1707347E-01  0.1313659E-01     8.046  0.7091249E-04  0.4091911E-02  0.1644917E-02
   224.113  0.1466797E-02  0.1707295E-01  0.1313448E-01     8.046  0.7100908E-04  0.4092213E-02  0.1652170E-02
   224.117  0.1466740E-02  0.1706901E-01  0.1313327E-01     8.046  0.7109908E-04  0.4093467E-02  0.1659337E-02
   224.121  0.1466692E-02  0.1706824E-01  0.1313352E-01     8.046  0.7118085E-04  0.4094475E-02  0.1665022E-02
   224.124  0.1466655E-02  0.1706757E-01  0.1313454E-01     8.046  0.7125243E-04  0.4095450E-02  0.1669956E-02
   224.128  0.1466631E-02  0.1706544E-01  0.1313561E-01     8.046  0.7131294E-04  0.4097173E-02  0.1674314E-02
   224.132  0.1466618E-02  0.1706441E-01  0.1313728E-01     8.046  0.7136106E-04  0.4097837E-02  0.1678601E-02
   224.136  0.1466619E-02  0.1705995E-01  0.1314011E-01     8.046  0.7139588E-04  0.4100790E-02  0.1683615E-02
   224.139  0.1466633E-02  0.1705497E-01  0.1314207E-01     8.046  0.7141701E-04  0.4104595E-02  0.1687107E-02
   224.143  0.1466660E-02  0.1704950E-01  0.1314411E-01     8.047  0.7142397E-04  0.4108910E-02  0.1690231E-02
   224.147  0.1466699E-02  0.1704403E-01  0.1314628E-01     8.047  0.7141702E-04  0.4114167E-02  0.1693187E-02
   224.151  0.1466744E-02  0.1703823E-01  0.1314795E-01     8.047  0.7138870E-04  0.4119780E-02  0.1695879E-02
   224.154  0.1466785E-02  0.1703308E-01  0.1314808E-01     8.047  0.7132590E-04  0.4126796E-02  0.1698671E-02
   224.158  0.1466820E-02  0.1702795E-01  0.1314714E-01     8.047  0.7122936E-04  0.4134547E-02  0.1702408E-02
   224.162  0.1466849E-02  0.1702219E-01  0.1314494E-01     8.047  0.7110173E-04  0.4143169E-02  0.1706481E-02
   224.166  0.1466872E-02  0.1701707E-01  0.1314178E-01     8.047  0.7094563E-04  0.4152124E-02  0.1710484E-02
   224.170  0.1466889E-02  0.1701249E-01  0.1313837E-01     8.047  0.7076440E-04  0.4161845E-02  0.1715071E-02
   224.173  0.1466899E-02  0.1701072E-01  0.1313769E-01     8.047  0.7056152E-04  0.4169160E-02  0.1721386E-02
   224.177  0.1466903E-02  0.1701039E-01  0.1313689E-01     8.047  0.7034261E-04  0.4173890E-02  0.1727598E-02
   224.181  0.1466900E-02  0.1701008E-01  0.1313521E-01     8.047  0.7011153E-04  0.4178215E-02  0.1733684E-02
   224.185  0.1466890E-02  0.1700954E-01  0.1313277E-01     8.047  0.6987298E-04  0.4182481E-02  0.1739543E-02
   224.188  0.1466874E-02  0.1700990E-01  0.1312996E-01     8.048  0.6963234E-04  0.4186194E-02  0.1744383E-02
   224.192  0.1466853E-02  0.1700856E-01  0.1312726E-01     8.048  0.6939483E-04  0.4187867E-02  0.1749496E-02
   224.196  0.1466829E-02  0.1700675E-01  0.1312283E-01     8.048  0.6916448E-04  0.4190031E-02  0.1753427E-02
   224.200  0.1466807E-02  0.1700444E-01  0.1311873E-01     8.048  0.6894306E-04  0.4191407E-02  0.1757161E-02
   224.203  0.1466787E-02  0.1700205E-01  0.1311447E-01     8.048  0.6873506E-04  0.4191654E-02  0.1760049E-02
   224.207  0.1466770E-02  0.1699899E-01  0.1311082E-01     8.048  0.6854470E-04  0.4190583E-02  0.1763294E-02
   224.211  0.1466759E-02  0.1699959E-01  0.1310886E-01     8.048  0.6837384E-04  0.4194119E-02  0.1767245E-02
   224.215  0.1466754E-02  0.1699594E-01  0.1310545E-01     8.048  0.6822573E-04  0.4189363E-02  0.1770660E-02
   224.219  0.1466756E-02  0.1699252E-01  0.1310291E-01     8.048  0.6810381E-04  0.4183792E-02  0.1773329E-02
   224.222  0.1466764E-02  0.1698707E-01  0.1310048E-01     8.048  0.6801013E-04  0.4173091E-02  0.1775153E-02
   224.226  0.1466779E-02  0.1698511E-01  0.1309878E-01     8.048  0.6794668E-04  0.4167494E-02  0.1776825E-02
   224.230  0.1466800E-02  0.1698350E-01  0.1309734E-01     8.048  0.6791561E-04  0.4161724E-02  0.1777299E-02
   224.234  0.1466827E-02  0.1698224E-01  0.1309638E-01     8.049  0.6791689E-04  0.4157871E-02  0.1775678E-02
   224.237  0.1466863E-02  0.1698267E-01  0.1309761E-01     8.049  0.6794911E-04  0.4157098E-02  0.1770864E-02
   224.241  0.1466912E-02  0.1698288E-01  0.1309997E-01     8.049  0.6800320E-04  0.4155996E-02  0.1765620E-02
   224.245  0.1466974E-02  0.1698298E-01  0.1310330E-01     8.049  0.6807851E-04  0.4154784E-02  0.1760056E-02
   224.249  0.1467049E-02  0.1698238E-01  0.1310704E-01     8.049  0.6817274E-04  0.4154133E-02  0.1754506E-02
   224.253  0.1467103E-02  0.1698191E-01  0.1310855E-01     8.049  0.6830539E-04  0.4153010E-02  0.1752923E-02
   224.256  0.1467098E-02  0.1698209E-01  0.1310627E-01     8.049  0.6846350E-04  0.4151993E-02  0.1755804E-02
   224.260  0.1467025E-02  0.1698607E-01  0.1310113E-01     8.049  0.6863420E-04  0.4148507E-02  0.1759925E-02
   224.264  0.1466887E-02  0.1699445E-01  0.1309608E-01     8.049  0.6881541E-04  0.4143251E-02  0.1762541E-02
   224.268  0.1466686E-02  0.1700352E-01  0.1308870E-01     8.049  0.6900568E-04  0.4133863E-02  0.1766093E-02
   224.271  0.1466424E-02  0.1701492E-01  0.1307982E-01     8.049  0.6920484E-04  0.4127732E-02  0.1770223E-02
   224.275  0.1466111E-02  0.1702685E-01  0.1306962E-01     8.049  0.6940826E-04  0.4121208E-02  0.1775968E-02
   224.279  0.1465753E-02  0.1703785E-01  0.1305904E-01     8.050  0.6961344E-04  0.4114116E-02  0.1781940E-02
   224.283  0.1465360E-02  0.1704926E-01  0.1304840E-01     8.050  0.6981606E-04  0.4105690E-02  0.1787758E-02
   224.287  0.1464931E-02  0.1705791E-01  0.1303700E-01     8.050  0.7000511E-04  0.4098697E-02  0.1793165E-02
   224.290  0.1464475E-02  0.1706509E-01  0.1302517E-01     8.050  0.7017364E-04  0.4091829E-02  0.1797811E-02
   224.294  0.1464001E-02  0.1707245E-01  0.1301690E-01     8.050  0.7031764E-04  0.4083716E-02  0.1804141E-02
   224.298  0.1463523E-02  0.1707836E-01  0.1300816E-01     8.050  0.7043313E-04  0.4076068E-02  0.1808658E-02
   224.302  0.1463050E-02  0.1708189E-01  0.1300071E-01     8.050  0.7051624E-04  0.4069588E-02  0.1810590E-02
   224.305  0.1462597E-02  0.1708076E-01  0.1299238E-01     8.050  0.7056247E-04  0.4064965E-02  0.1812954E-02
   224.309  0.1462171E-02  0.1707546E-01  0.1298418E-01     8.050  0.7056908E-04  0.4062320E-02  0.1814194E-02
   224.313  0.1461786E-02  0.1706767E-01  0.1297907E-01     8.050  0.7053373E-04  0.4061563E-02  0.1813074E-02
   224.317  0.1461453E-02  0.1705769E-01  0.1297446E-01     8.050  0.7046237E-04  0.4062321E-02  0.1809654E-02
   224.320  0.1461193E-02  0.1705172E-01  0.1298145E-01     8.050  0.7037186E-04  0.4064651E-02  0.1791044E-02
   224.324  0.1461009E-02  0.1704412E-01  0.1299250E-01     8.051  0.7026361E-04  0.4068550E-02  0.1768503E-02
   224.328  0.1460907E-02  0.1703431E-01  0.1300578E-01     8.051  0.7013986E-04  0.4073713E-02  0.1744011E-02
   224.332  0.1460888E-02  0.1702282E-01  0.1302189E-01     8.051  0.7000267E-04  0.4080190E-02  0.1718698E-02
   224.336  0.1460952E-02  0.1701221E-01  0.1304263E-01     8.051  0.6985621E-04  0.4085324E-02  0.1694917E-02
   224.339  0.1461098E-02  0.1700028E-01  0.1306432E-01     8.051  0.6970440E-04  0.4092022E-02  0.1671699E-02
   224.343  0.1461322E-02  0.1698722E-01  0.1308705E-01     8.051  0.6955276E-04  0.4099453E-02  0.1649793E-02
   224.347  0.1461617E-02  0.1697320E-01  0.1310997E-01     8.051  0.6940593E-04  0.4107620E-02  0.1629513E-02
   224.351  0.1461978E-02  0.1695782E-01  0.1313223E-01     8.051  0.6926900E-04  0.4116797E-02  0.1611580E-02
   224.354  0.1462394E-02  0.1694179E-01  0.1315307E-01     8.051  0.6914764E-04  0.4126446E-02  0.1596190E-02
   224.358  0.1462856E-02  0.1692520E-01  0.1317234E-01     8.051  0.6904655E-04  0.4136633E-02  0.1583326E-02
   224.362  0.1463353E-02  0.1690844E-01  0.1318883E-01     8.051  0.6896979E-04  0.4147462E-02  0.1574001E-02
   224.366  0.1463873E-02  0.1689132E-01  0.1320153E-01     8.051  0.6892025E-04  0.4158937E-02  0.1566974E-02
   224.370  0.1464403E-02  0.1687414E-01  0.1321183E-01     8.052  0.6890049E-04  0.4170247E-02  0.1563731E-02
   224.373  0.1464928E-02  0.1685753E-01  0.1321893E-01     8.052  0.6891478E-04  0.4181284E-02  0.1562624E-02
   224.377  0.1465412E-02  0.1684333E-01  0.1322085E-01     8.052  0.6897814E-04  0.4191955E-02  0.1563885E-02
   224.381  0.1465838E-02  0.1683527E-01  0.1322207E-01     8.052  0.6909289E-04  0.4198195E-02  0.1568586E-02
   224.385  0.1466196E-02  0.1683839E-01  0.1322684E-01     8.052  0.6925822E-04  0.4196445E-02  0.1581983E-02
   224.388  0.1466477E-02  0.1684272E-01  0.1322612E-01     8.052  0.6947052E-04  0.4194711E-02  0.1596353E-02
   224.392  0.1466676E-02  0.1684783E-01  0.1322071E-01     8.052  0.6972528E-04  0.4193038E-02  0.1613369E-02
   224.396  0.1466798E-02  0.1685282E-01  0.1320965E-01     8.052  0.7001279E-04  0.4191206E-02  0.1628507E-02
   224.400  0.1466874E-02  0.1685760E-01  0.1319786E-01     8.052  0.7030345E-04  0.4189328E-02  0.1639432E-02
   224.404  0.1466904E-02  0.1686245E-01  0.1318499E-01     8.052  0.7058975E-04  0.4187492E-02  0.1645769E-02
   224.407  0.1466883E-02  0.1686665E-01  0.1316962E-01     8.052  0.7086940E-04  0.4184880E-02  0.1645871E-02
   224.411  0.1466811E-02  0.1687076E-01  0.1315298E-01     8.052  0.7113556E-04  0.4182850E-02  0.1642251E-02
   224.415  0.1466691E-02  0.1687348E-01  0.1313545E-01     8.053  0.7138156E-04  0.4180264E-02  0.1634979E-02
   224.419  0.1466544E-02  0.1687822E-01  0.1312251E-01     8.053  0.7161585E-04  0.4174352E-02  0.1629479E-02
   224.422  0.1466388E-02  0.1688557E-01  0.1311427E-01     8.053  0.7184656E-04  0.4164440E-02  0.1626792E-02
   224.426  0.1466228E-02  0.1688925E-01  0.1310580E-01     8.053  0.7206829E-04  0.4157624E-02  0.1622804E-02
   224.430  0.1466069E-02  0.1689150E-01  0.1309864E-01     8.053  0.7227589E-04  0.4151898E-02  0.1619508E-02
   224.434  0.1465918E-02  0.1689094E-01  0.1309150E-01     8.053  0.7246120E-04  0.4147907E-02  0.1615617E-02
   224.438  0.1465779E-02  0.1688729E-01  0.1308385E-01     8.053  0.7261987E-04  0.4144383E-02  0.1610492E-02
   224.441  0.1465657E-02  0.1688081E-01  0.1307590E-01     8.053  0.7274822E-04  0.4141463E-02  0.1605607E-02
   224.445  0.1465555E-02  0.1687278E-01  0.1306879E-01     8.053  0.7284332E-04  0.4139122E-02  0.1598211E-02
   224.449  0.1465483E-02  0.1686886E-01  0.1306930E-01     8.053  0.7291181E-04  0.4135998E-02  0.1583132E-02
   224.453  0.1465446E-02  0.1686435E-01  0.1307233E-01     8.053  0.7295547E-04  0.4133563E-02  0.1570242E-02
   224.456  0.1465442E-02  0.1685864E-01  0.1307590E-01     8.053  0.7297817E-04  0.4131565E-02  0.1557907E-02
   224.460  0.1465469E-02  0.1685229E-01  0.1307986E-01     8.053  0.7298062E-04  0.4129511E-02  0.1545511E-02
   224.464  0.1465527E-02  0.1684544E-01  0.1308401E-01     8.054  0.7296360E-04  0.4127763E-02  0.1533376E-02
   224.468  0.1465614E-02  0.1684349E-01  0.1309437E-01     8.054  0.7292805E-04  0.4124998E-02  0.1514762E-02
   224.472  0.1465723E-02  0.1683964E-01  0.1310409E-01     8.054  0.7286968E-04  0.4123214E-02  0.1497012E-02
   224.475  0.1465822E-02  0.1683881E-01  0.1311411E-01     8.054  0.7276470E-04  0.4118201E-02  0.1480029E-02
   224.479  0.1465904E-02  0.1683983E-01  0.1312048E-01     8.054  0.7261095E-04  0.4110820E-02  0.1467262E-02
   224.483  0.1465967E-02  0.1684381E-01  0.1312634E-01     8.054  0.7241280E-04  0.4100573E-02  0.1457895E-02
   224.487  0.1466010E-02  0.1685001E-01  0.1313178E-01     8.054  0.7217597E-04  0.4088241E-02  0.1452243E-02
   224.490  0.1466030E-02  0.1685823E-01  0.1313499E-01     8.054  0.7190703E-04  0.4074205E-02  0.1448211E-02
   224.494  0.1466027E-02  0.1686699E-01  0.1313793E-01     8.054  0.7161320E-04  0.4060477E-02  0.1447863E-02
   224.498  0.1466001E-02  0.1687573E-01  0.1313868E-01     8.054  0.7130202E-04  0.4046928E-02  0.1448606E-02
   224.502  0.1465952E-02  0.1688403E-01  0.1313710E-01     8.054  0.7098052E-04  0.4033575E-02  0.1451023E-02
   224.506  0.1465881E-02  0.1689164E-01  0.1313356E-01     8.054  0.7065716E-04  0.4020792E-02  0.1454263E-02
   224.509  0.1465788E-02  0.1690112E-01  0.1313110E-01     8.055  0.7033903E-04  0.4008534E-02  0.1463113E-02
   224.513  0.1465676E-02  0.1690951E-01  0.1312635E-01     8.055  0.7003319E-04  0.3998075E-02  0.1473135E-02
   224.517  0.1465548E-02  0.1691688E-01  0.1312032E-01     8.055  0.6974665E-04  0.3990350E-02  0.1482791E-02
   224.521  0.1465410E-02  0.1692366E-01  0.1311474E-01     8.055  0.6948144E-04  0.3986429E-02  0.1491651E-02
   224.524  0.1465282E-02  0.1692862E-01  0.1311048E-01     8.055  0.6923424E-04  0.3983364E-02  0.1498886E-02
   224.528  0.1465167E-02  0.1693135E-01  0.1310655E-01     8.055  0.6900898E-04  0.3981651E-02  0.1504543E-02
   224.532  0.1465068E-02  0.1693146E-01  0.1310314E-01     8.055  0.6880979E-04  0.3981493E-02  0.1508966E-02
   224.536  0.1464988E-02  0.1693028E-01  0.1310148E-01     8.055  0.6863921E-04  0.3982533E-02  0.1513383E-02
   224.540  0.1464937E-02  0.1692673E-01  0.1310066E-01     8.055  0.6849511E-04  0.3985115E-02  0.1517784E-02
   224.543  0.1464918E-02  0.1692097E-01  0.1310078E-01     8.055  0.6837860E-04  0.3989141E-02  0.1521566E-02
   224.547  0.1464930E-02  0.1691239E-01  0.1309989E-01     8.055  0.6829236E-04  0.3994396E-02  0.1524744E-02
   224.551  0.1464973E-02  0.1690171E-01  0.1309929E-01     8.055  0.6823725E-04  0.4000745E-02  0.1527347E-02
   224.555  0.1465047E-02  0.1688981E-01  0.1309832E-01     8.056  0.6821428E-04  0.4007919E-02  0.1529732E-02
   224.558  0.1465149E-02  0.1688472E-01  0.1310655E-01     8.056  0.6822349E-04  0.4011298E-02  0.1535385E-02
   224.562  0.1465279E-02  0.1687926E-01  0.1311487E-01     8.056  0.6826560E-04  0.4014757E-02  0.1540649E-02
   224.566  0.1465436E-02  0.1687204E-01  0.1312346E-01     8.056  0.6833901E-04  0.4018297E-02  0.1545870E-02
   224.570  0.1465626E-02  0.1686616E-01  0.1313224E-01     8.056  0.6843808E-04  0.4022892E-02  0.1552117E-02
   224.574  0.1465843E-02  0.1685949E-01  0.1314107E-01     8.056  0.6856068E-04  0.4027040E-02  0.1558747E-02
   224.577  0.1466086E-02  0.1685247E-01  0.1314945E-01     8.056  0.6870540E-04  0.4030667E-02  0.1565259E-02
   224.581  0.1466348E-02  0.1684493E-01  0.1315759E-01     8.056  0.6886960E-04  0.4033762E-02  0.1571705E-02
   224.585  0.1466624E-02  0.1683717E-01  0.1316595E-01     8.056  0.6905167E-04  0.4036117E-02  0.1579462E-02
   224.589  0.1466902E-02  0.1682963E-01  0.1317279E-01     8.056  0.6925149E-04  0.4037991E-02  0.1585885E-02
   224.592  0.1467176E-02  0.1682292E-01  0.1317734E-01     8.056  0.6946516E-04  0.4039210E-02  0.1591365E-02
   224.596  0.1467441E-02  0.1681698E-01  0.1318222E-01     8.056  0.6968873E-04  0.4038947E-02  0.1597324E-02
   224.600  0.1467692E-02  0.1681203E-01  0.1318545E-01     8.057  0.6991670E-04  0.4037485E-02  0.1601655E-02
   224.604  0.1467925E-02  0.1680986E-01  0.1318685E-01     8.057  0.7014453E-04  0.4036118E-02  0.1605025E-02
   224.608  0.1468134E-02  0.1680629E-01  0.1318763E-01     8.057  0.7036666E-04  0.4034083E-02  0.1607880E-02
   224.611  0.1468315E-02  0.1680430E-01  0.1318709E-01     8.057  0.7057789E-04  0.4029877E-02  0.1609299E-02
   224.615  0.1468466E-02  0.1680337E-01  0.1318500E-01     8.057  0.7077329E-04  0.4025248E-02  0.1609826E-02
   224.619  0.1468584E-02  0.1680299E-01  0.1318170E-01     8.057  0.7094732E-04  0.4019742E-02  0.1608907E-02
   224.623  0.1468671E-02  0.1680423E-01  0.1317802E-01     8.057  0.7109075E-04  0.4015148E-02  0.1605902E-02
   224.627  0.1468726E-02  0.1680560E-01  0.1317472E-01     8.057  0.7119963E-04  0.4009410E-02  0.1602981E-02
   224.630  0.1468748E-02  0.1681065E-01  0.1317200E-01     8.057  0.7127136E-04  0.4006424E-02  0.1594600E-02
   224.634  0.1468742E-02  0.1681717E-01  0.1317060E-01     8.057  0.7130678E-04  0.4003135E-02  0.1583960E-02
   224.638  0.1468732E-02  0.1682200E-01  0.1317009E-01     8.057  0.7132682E-04  0.3998211E-02  0.1573379E-02
   224.642  0.1468715E-02  0.1682712E-01  0.1316970E-01     8.057  0.7133016E-04  0.3996707E-02  0.1563035E-02
   224.645  0.1468691E-02  0.1683056E-01  0.1316860E-01     8.058  0.7131558E-04  0.3995349E-02  0.1551733E-02
   224.649  0.1468660E-02  0.1683416E-01  0.1316775E-01     8.058  0.7128431E-04  0.3993429E-02  0.1540472E-02
   224.653  0.1468624E-02  0.1683753E-01  0.1316655E-01     8.058  0.7123747E-04  0.3991154E-02  0.1528875E-02
   224.657  0.1468582E-02  0.1683984E-01  0.1316454E-01     8.058  0.7117595E-04  0.3989186E-02  0.1517295E-02
   224.661  0.1468537E-02  0.1684160E-01  0.1316318E-01     8.058  0.7110191E-04  0.3986890E-02  0.1505865E-02
   224.664  0.1468489E-02  0.1684303E-01  0.1316182E-01     8.058  0.7101679E-04  0.3983966E-02  0.1494397E-02
   224.668  0.1468439E-02  0.1684445E-01  0.1316014E-01     8.058  0.7092341E-04  0.3981139E-02  0.1483543E-02
   224.672  0.1468389E-02  0.1684579E-01  0.1315834E-01     8.058  0.7082411E-04  0.3978463E-02  0.1472799E-02
   224.676  0.1468339E-02  0.1685023E-01  0.1315682E-01     8.058  0.7072162E-04  0.3975692E-02  0.1463179E-02
   224.679  0.1468288E-02  0.1685068E-01  0.1315517E-01     8.058  0.7062122E-04  0.3972346E-02  0.1454478E-02
   224.683  0.1468217E-02  0.1685280E-01  0.1315327E-01     8.058  0.7054895E-04  0.3967371E-02  0.1446321E-02
   224.687  0.1468123E-02  0.1686031E-01  0.1315412E-01     8.058  0.7051180E-04  0.3958551E-02  0.1439376E-02
   224.691  0.1468010E-02  0.1686872E-01  0.1315401E-01     8.058  0.7051020E-04  0.3948994E-02  0.1433341E-02
   224.695  0.1467881E-02  0.1687678E-01  0.1315296E-01     8.059  0.7054360E-04  0.3939141E-02  0.1426999E-02
   224.698  0.1467740E-02  0.1688373E-01  0.1315159E-01     8.059  0.7061187E-04  0.3929700E-02  0.1421074E-02
   224.702  0.1467589E-02  0.1689062E-01  0.1314904E-01     8.059  0.7071378E-04  0.3921157E-02  0.1415255E-02
   224.706  0.1467432E-02  0.1689693E-01  0.1314535E-01     8.059  0.7084851E-04  0.3913329E-02  0.1409874E-02
   224.710  0.1467271E-02  0.1690204E-01  0.1314092E-01     8.059  0.7101360E-04  0.3906470E-02  0.1404398E-02
   224.714  0.1467110E-02  0.1690594E-01  0.1313598E-01     8.059  0.7120620E-04  0.3900892E-02  0.1400613E-02
   224.717  0.1466952E-02  0.1690864E-01  0.1313097E-01     8.059  0.7142228E-04  0.3896289E-02  0.1397904E-02
   224.721  0.1466800E-02  0.1690978E-01  0.1312570E-01     8.059  0.7165805E-04  0.3892483E-02  0.1395426E-02
   224.725  0.1466658E-02  0.1691153E-01  0.1312187E-01     8.059  0.7190808E-04  0.3889091E-02  0.1394487E-02
   224.729  0.1466528E-02  0.1691394E-01  0.1311960E-01     8.059  0.7216827E-04  0.3885050E-02  0.1395647E-02
   224.732  0.1466419E-02  0.1691714E-01  0.1311953E-01     8.059  0.7242975E-04  0.3881107E-02  0.1397480E-02
   224.736  0.1466334E-02  0.1691737E-01  0.1312003E-01     8.059  0.7268624E-04  0.3878069E-02  0.1398873E-02
   224.740  0.1466277E-02  0.1691613E-01  0.1312047E-01     8.060  0.7293225E-04  0.3876404E-02  0.1399697E-02
   224.744  0.1466237E-02  0.1691577E-01  0.1312358E-01     8.060  0.7317733E-04  0.3874204E-02  0.1400946E-02
   224.748  0.1466210E-02  0.1691473E-01  0.1312630E-01     8.060  0.7342271E-04  0.3872817E-02  0.1402245E-02
   224.751  0.1466191E-02  0.1691312E-01  0.1312902E-01     8.060  0.7366724E-04  0.3871569E-02  0.1403045E-02
   224.755  0.1466163E-02  0.1690973E-01  0.1312843E-01     8.060  0.7391594E-04  0.3871264E-02  0.1400048E-02
   224.759  0.1466123E-02  0.1690689E-01  0.1312525E-01     8.060  0.7416522E-04  0.3872020E-02  0.1393627E-02
   224.763  0.1466074E-02  0.1690260E-01  0.1311945E-01     8.060  0.7440966E-04  0.3872328E-02  0.1383932E-02
   224.766  0.1466016E-02  0.1689717E-01  0.1311128E-01     8.060  0.7464442E-04  0.3874858E-02  0.1372477E-02
   224.770  0.1465952E-02  0.1689178E-01  0.1310104E-01     8.060  0.7486496E-04  0.3878153E-02  0.1358943E-02
   224.774  0.1465881E-02  0.1688558E-01  0.1309213E-01     8.060  0.7506710E-04  0.3882840E-02  0.1346438E-02
   224.778  0.1465808E-02  0.1687975E-01  0.1308182E-01     8.060  0.7524709E-04  0.3887857E-02  0.1333264E-02
   224.782  0.1465732E-02  0.1687559E-01  0.1307324E-01     8.060  0.7540192E-04  0.3890733E-02  0.1321094E-02
   224.785  0.1465644E-02  0.1687142E-01  0.1306373E-01     8.060  0.7550847E-04  0.3896142E-02  0.1309115E-02
   224.789  0.1465534E-02  0.1686385E-01  0.1305220E-01     8.061  0.7554820E-04  0.3898472E-02  0.1297029E-02
   224.793  0.1465407E-02  0.1686019E-01  0.1304052E-01     8.061  0.7552185E-04  0.3911842E-02  0.1285528E-02
   224.797  0.1465265E-02  0.1686100E-01  0.1303536E-01     8.061  0.7542900E-04  0.3923039E-02  0.1279052E-02
   224.800  0.1465113E-02  0.1686516E-01  0.1303075E-01     8.061  0.7527326E-04  0.3933906E-02  0.1273600E-02
   224.804  0.1464965E-02  0.1686665E-01  0.1302787E-01     8.061  0.7506874E-04  0.3943357E-02  0.1270344E-02
   224.808  0.1464828E-02  0.1686550E-01  0.1302489E-01     8.061  0.7481949E-04  0.3953640E-02  0.1267511E-02
   224.812  0.1464704E-02  0.1686536E-01  0.1302316E-01     8.061  0.7453155E-04  0.3965421E-02  0.1268168E-02
   224.816  0.1464595E-02  0.1686597E-01  0.1302619E-01     8.061  0.7420974E-04  0.3976930E-02  0.1269232E-02
   224.819  0.1464505E-02  0.1686648E-01  0.1303005E-01     8.061  0.7386126E-04  0.3988525E-02  0.1270621E-02
   224.823  0.1464435E-02  0.1686317E-01  0.1303485E-01     8.061  0.7349169E-04  0.4000351E-02  0.1272374E-02
   224.827  0.1464388E-02  0.1685779E-01  0.1303804E-01     8.061  0.7310942E-04  0.4011593E-02  0.1271208E-02
   224.831  0.1464363E-02  0.1685263E-01  0.1304222E-01     8.061  0.7272085E-04  0.4021491E-02  0.1269512E-02
   224.835  0.1464363E-02  0.1684725E-01  0.1304807E-01     8.062  0.7233406E-04  0.4031177E-02  0.1269582E-02
   224.838  0.1464387E-02  0.1684175E-01  0.1305497E-01     8.062  0.7195651E-04  0.4037740E-02  0.1269600E-02
   224.842  0.1464434E-02  0.1683861E-01  0.1306512E-01     8.062  0.7159625E-04  0.4038937E-02  0.1271479E-02
   224.846  0.1464507E-02  0.1683439E-01  0.1307514E-01     8.062  0.7125739E-04  0.4038128E-02  0.1272796E-02
   224.850  0.1464624E-02  0.1682804E-01  0.1308611E-01     8.062  0.7092386E-04  0.4035898E-02  0.1273721E-02
   224.853  0.1464786E-02  0.1682031E-01  0.1309818E-01     8.062  0.7059709E-04  0.4032826E-02  0.1274696E-02
   224.857  0.1464981E-02  0.1681373E-01  0.1311286E-01     8.062  0.7028895E-04  0.4026320E-02  0.1276135E-02
   224.861  0.1465190E-02  0.1680906E-01  0.1312921E-01     8.062  0.7001301E-04  0.4016490E-02  0.1277733E-02
   224.865  0.1465408E-02  0.1680469E-01  0.1314493E-01     8.062  0.6977449E-04  0.4005481E-02  0.1277992E-02
   224.869  0.1465632E-02  0.1680258E-01  0.1316159E-01     8.062  0.6957933E-04  0.3991826E-02  0.1277869E-02
   224.872  0.1465857E-02  0.1680291E-01  0.1317849E-01     8.062  0.6943278E-04  0.3974508E-02  0.1277637E-02
   224.876  0.1466079E-02  0.1680308E-01  0.1319349E-01     8.062  0.6933806E-04  0.3956641E-02  0.1275811E-02
   224.880  0.1466294E-02  0.1680279E-01  0.1320415E-01     8.062  0.6929783E-04  0.3938515E-02  0.1273088E-02
   224.884  0.1466500E-02  0.1680183E-01  0.1321472E-01     8.063  0.6931357E-04  0.3920023E-02  0.1266386E-02
   224.888  0.1466693E-02  0.1680037E-01  0.1322314E-01     8.063  0.6938453E-04  0.3901221E-02  0.1258239E-02
   224.891  0.1466869E-02  0.1679888E-01  0.1322747E-01     8.063  0.6950878E-04  0.3882743E-02  0.1247636E-02
   224.895  0.1467027E-02  0.1679598E-01  0.1323104E-01     8.063  0.6968274E-04  0.3864916E-02  0.1235884E-02
   224.899  0.1467163E-02  0.1679299E-01  0.1323195E-01     8.063  0.6990302E-04  0.3847190E-02  0.1223068E-02
   224.903  0.1467275E-02  0.1679018E-01  0.1323027E-01     8.063  0.7016216E-04  0.3829657E-02  0.1209048E-02
   224.907  0.1467363E-02  0.1679196E-01  0.1323163E-01     8.063  0.7044751E-04  0.3816179E-02  0.1192375E-02
   224.910  0.1467435E-02  0.1679685E-01  0.1323535E-01     8.063  0.7073843E-04  0.3809392E-02  0.1173217E-02
   224.914  0.1467497E-02  0.1680055E-01  0.1323649E-01     8.063  0.7102364E-04  0.3803957E-02  0.1155787E-02
   224.918  0.1467568E-02  0.1680036E-01  0.1323666E-01     8.063  0.7128519E-04  0.3799163E-02  0.1141597E-02
   224.922  0.1467650E-02  0.1679752E-01  0.1323639E-01     8.063  0.7151394E-04  0.3795078E-02  0.1131067E-02
   224.925  0.1467742E-02  0.1679303E-01  0.1323481E-01     8.063  0.7170532E-04  0.3791514E-02  0.1123605E-02
   224.929  0.1467842E-02  0.1678715E-01  0.1323160E-01     8.063  0.7185663E-04  0.3788474E-02  0.1120014E-02
   224.933  0.1467944E-02  0.1678128E-01  0.1322778E-01     8.064  0.7196826E-04  0.3784939E-02  0.1118501E-02
   224.937  0.1468046E-02  0.1677217E-01  0.1322256E-01     8.064  0.7203907E-04  0.3782793E-02  0.1120209E-02
   224.941  0.1468146E-02  0.1676431E-01  0.1321677E-01     8.064  0.7206836E-04  0.3783289E-02  0.1122974E-02
   224.944  0.1468240E-02  0.1675742E-01  0.1321009E-01     8.064  0.7205583E-04  0.3784290E-02  0.1126743E-02
   224.948  0.1468329E-02  0.1675136E-01  0.1320285E-01     8.064  0.7200298E-04  0.3785913E-02  0.1131249E-02
   224.952  0.1468419E-02  0.1674944E-01  0.1319969E-01     8.064  0.7193178E-04  0.3786391E-02  0.1131379E-02
   224.956  0.1468520E-02  0.1674834E-01  0.1319781E-01     8.064  0.7186121E-04  0.3788675E-02  0.1130378E-02
   224.960  0.1468629E-02  0.1674643E-01  0.1319644E-01     8.064  0.7179456E-04  0.3787869E-02  0.1128789E-02
   224.963  0.1468743E-02  0.1674483E-01  0.1319562E-01     8.064  0.7173387E-04  0.3787059E-02  0.1126318E-02
   224.967  0.1468859E-02  0.1674684E-01  0.1319503E-01     8.064  0.7168121E-04  0.3786656E-02  0.1123806E-02
   224.971  0.1468974E-02  0.1674798E-01  0.1319626E-01     8.064  0.7163812E-04  0.3786071E-02  0.1122217E-02
   224.975  0.1469084E-02  0.1674902E-01  0.1319720E-01     8.064  0.7160589E-04  0.3781872E-02  0.1121036E-02
   224.979  0.1469188E-02  0.1675125E-01  0.1319705E-01     8.064  0.7158609E-04  0.3777455E-02  0.1119474E-02
   224.982  0.1469281E-02  0.1675376E-01  0.1319806E-01     8.065  0.7157887E-04  0.3773641E-02  0.1119086E-02
   224.986  0.1469363E-02  0.1675575E-01  0.1319862E-01     8.065  0.7158459E-04  0.3770680E-02  0.1118901E-02
   224.990  0.1469419E-02  0.1676048E-01  0.1319776E-01     8.065  0.7158645E-04  0.3768199E-02  0.1119182E-02
   224.994  0.1469448E-02  0.1676602E-01  0.1319607E-01     8.065  0.7158097E-04  0.3768170E-02  0.1120403E-02
   224.997  0.1469446E-02  0.1677342E-01  0.1319362E-01     8.065  0.7156816E-04  0.3769286E-02  0.1122551E-02
   225.001  0.1469419E-02  0.1678152E-01  0.1319090E-01     8.065  0.7154542E-04  0.3771817E-02  0.1124953E-02
   225.005  0.1469384E-02  0.1678935E-01  0.1318813E-01     8.065  0.7150351E-04  0.3775388E-02  0.1127641E-02
   225.009  0.1469343E-02  0.1679466E-01  0.1318593E-01     8.065  0.7144157E-04  0.3776924E-02  0.1129645E-02
   225.013  0.1469296E-02  0.1680052E-01  0.1318369E-01     8.065  0.7136222E-04  0.3781978E-02  0.1131146E-02
   225.016  0.1469245E-02  0.1680565E-01  0.1318172E-01     8.065  0.7126618E-04  0.3786877E-02  0.1132072E-02
   225.020  0.1469192E-02  0.1680892E-01  0.1317983E-01     8.065  0.7115586E-04  0.3791574E-02  0.1132793E-02
   225.024  0.1469133E-02  0.1681262E-01  0.1317756E-01     8.065  0.7103946E-04  0.3795672E-02  0.1133890E-02
   225.028  0.1469067E-02  0.1681588E-01  0.1317533E-01     8.065  0.7092144E-04  0.3799078E-02  0.1135549E-02
   225.032  0.1468997E-02  0.1681779E-01  0.1317281E-01     8.066  0.7080458E-04  0.3801791E-02  0.1139081E-02
   225.035  0.1468923E-02  0.1681847E-01  0.1316955E-01     8.066  0.7069123E-04  0.3802950E-02  0.1142159E-02
   225.039  0.1468848E-02  0.1681861E-01  0.1316637E-01     8.066  0.7058402E-04  0.3801965E-02  0.1146271E-02
   225.043  0.1468773E-02  0.1681775E-01  0.1316336E-01     8.066  0.7048485E-04  0.3798857E-02  0.1151432E-02
   225.047  0.1468702E-02  0.1681591E-01  0.1316078E-01     8.066  0.7039550E-04  0.3794661E-02  0.1155945E-02
   225.050  0.1468635E-02  0.1681335E-01  0.1315767E-01     8.066  0.7031836E-04  0.3788752E-02  0.1162916E-02
   225.054  0.1468575E-02  0.1681002E-01  0.1315461E-01     8.066  0.7025496E-04  0.3780891E-02  0.1169979E-02
   225.058  0.1468523E-02  0.1680662E-01  0.1315170E-01     8.066  0.7020656E-04  0.3771219E-02  0.1176876E-02
   225.062  0.1468481E-02  0.1680262E-01  0.1314968E-01     8.066  0.7017346E-04  0.3761345E-02  0.1183892E-02
   225.066  0.1468450E-02  0.1679917E-01  0.1314922E-01     8.066  0.7015704E-04  0.3753905E-02  0.1188533E-02
   225.070  0.1468433E-02  0.1679549E-01  0.1314828E-01     8.066  0.7015814E-04  0.3745094E-02  0.1192686E-02
   225.073  0.1468430E-02  0.1679118E-01  0.1314732E-01     8.066  0.7017893E-04  0.3735652E-02  0.1195465E-02
   225.077  0.1468425E-02  0.1678725E-01  0.1314569E-01     8.066  0.7020420E-04  0.3724280E-02  0.1197711E-02
   225.081  0.1468414E-02  0.1678454E-01  0.1314331E-01     8.067  0.7023005E-04  0.3714058E-02  0.1198978E-02
   225.085  0.1468397E-02  0.1677975E-01  0.1313919E-01     8.067  0.7025618E-04  0.3700076E-02  0.1200153E-02
   225.088  0.1468376E-02  0.1677420E-01  0.1313269E-01     8.067  0.7028260E-04  0.3685642E-02  0.1198921E-02
   225.092  0.1468352E-02  0.1676825E-01  0.1312699E-01     8.067  0.7031002E-04  0.3671087E-02  0.1200346E-02
   225.096  0.1468326E-02  0.1676263E-01  0.1312157E-01     8.067  0.7033686E-04  0.3656611E-02  0.1200824E-02
   225.100  0.1468302E-02  0.1675931E-01  0.1311625E-01     8.067  0.7035983E-04  0.3642205E-02  0.1199904E-02
   225.104  0.1468281E-02  0.1675568E-01  0.1311061E-01     8.067  0.7037831E-04  0.3627852E-02  0.1199717E-02
   225.107  0.1468264E-02  0.1675190E-01  0.1310477E-01     8.067  0.7039304E-04  0.3614871E-02  0.1200119E-02
   225.111  0.1468251E-02  0.1674809E-01  0.1309892E-01     8.067  0.7040517E-04  0.3602561E-02  0.1200062E-02
   225.115  0.1468235E-02  0.1674445E-01  0.1309290E-01     8.067  0.7042210E-04  0.3591622E-02  0.1200230E-02
   225.119  0.1468216E-02  0.1674108E-01  0.1308640E-01     8.067  0.7044639E-04  0.3580769E-02  0.1200435E-02
   225.123  0.1468183E-02  0.1673842E-01  0.1307834E-01     8.067  0.7045918E-04  0.3571560E-02  0.1201468E-02
   225.126  0.1468134E-02  0.1673674E-01  0.1306998E-01     8.067  0.7045414E-04  0.3564223E-02  0.1204610E-02
   225.130  0.1468069E-02  0.1673550E-01  0.1306095E-01     8.068  0.7043054E-04  0.3558593E-02  0.1209457E-02
   225.134  0.1467989E-02  0.1673896E-01  0.1305598E-01     8.068  0.7038989E-04  0.3550296E-02  0.1214884E-02
   225.138  0.1467896E-02  0.1674274E-01  0.1305052E-01     8.068  0.7033199E-04  0.3543385E-02  0.1221436E-02
   225.142  0.1467793E-02  0.1674655E-01  0.1304429E-01     8.068  0.7025800E-04  0.3538114E-02  0.1230456E-02
   225.145  0.1467679E-02  0.1675038E-01  0.1303645E-01     8.068  0.7016941E-04  0.3534340E-02  0.1240778E-02
   225.149  0.1467559E-02  0.1675705E-01  0.1303482E-01     8.068  0.7006910E-04  0.3538317E-02  0.1247044E-02
   225.153  0.1467436E-02  0.1676762E-01  0.1303624E-01     8.068  0.6996083E-04  0.3548102E-02  0.1250548E-02
   225.157  0.1467322E-02  0.1678077E-01  0.1304129E-01     8.068  0.6986423E-04  0.3564785E-02  0.1249555E-02
   225.161  0.1467222E-02  0.1679276E-01  0.1304641E-01     8.068  0.6978414E-04  0.3579843E-02  0.1249514E-02
   225.164  0.1467137E-02  0.1680304E-01  0.1305168E-01     8.068  0.6972319E-04  0.3592979E-02  0.1250444E-02
   225.168  0.1467076E-02  0.1681113E-01  0.1305774E-01     8.068  0.6968084E-04  0.3604289E-02  0.1252547E-02
   225.172  0.1467044E-02  0.1681767E-01  0.1306456E-01     8.068  0.6965582E-04  0.3614126E-02  0.1255088E-02
   225.176  0.1467042E-02  0.1682145E-01  0.1307217E-01     8.068  0.6964810E-04  0.3621274E-02  0.1257464E-02
   225.179  0.1467070E-02  0.1682519E-01  0.1308055E-01     8.069  0.6965962E-04  0.3626697E-02  0.1260247E-02
   225.183  0.1467128E-02  0.1682711E-01  0.1308962E-01     8.069  0.6968957E-04  0.3630967E-02  0.1263249E-02
   225.187  0.1467214E-02  0.1682840E-01  0.1309886E-01     8.069  0.6973756E-04  0.3632900E-02  0.1266427E-02
   225.191  0.1467328E-02  0.1682881E-01  0.1310851E-01     8.069  0.6980277E-04  0.3633317E-02  0.1270050E-02
   225.195  0.1467466E-02  0.1682805E-01  0.1311777E-01     8.069  0.6988366E-04  0.3631826E-02  0.1273998E-02
   225.198  0.1467625E-02  0.1682702E-01  0.1312674E-01     8.069  0.6997854E-04  0.3628312E-02  0.1278129E-02
   225.202  0.1467804E-02  0.1682543E-01  0.1313515E-01     8.069  0.7008550E-04  0.3623577E-02  0.1282356E-02
   225.206  0.1467998E-02  0.1682373E-01  0.1314305E-01     8.069  0.7020167E-04  0.3617293E-02  0.1286198E-02
   225.210  0.1468203E-02  0.1682169E-01  0.1315012E-01     8.069  0.7032454E-04  0.3609606E-02  0.1289684E-02
   225.214  0.1468415E-02  0.1681968E-01  0.1315657E-01     8.069  0.7045097E-04  0.3601010E-02  0.1293552E-02
   225.217  0.1468631E-02  0.1681776E-01  0.1316186E-01     8.069  0.7057886E-04  0.3591836E-02  0.1297257E-02
   225.221  0.1468845E-02  0.1681649E-01  0.1316589E-01     8.069  0.7070537E-04  0.3582774E-02  0.1300759E-02
   225.225  0.1469054E-02  0.1681473E-01  0.1316941E-01     8.069  0.7082700E-04  0.3573178E-02  0.1304383E-02
   225.229  0.1469253E-02  0.1681412E-01  0.1317108E-01     8.070  0.7094244E-04  0.3563221E-02  0.1307817E-02
   225.233  0.1469438E-02  0.1681287E-01  0.1317162E-01     8.070  0.7104871E-04  0.3553434E-02  0.1311363E-02
   225.236  0.1469606E-02  0.1681296E-01  0.1317172E-01     8.070  0.7114486E-04  0.3544590E-02  0.1313581E-02
   225.240  0.1469771E-02  0.1681274E-01  0.1317132E-01     8.070  0.7124253E-04  0.3536316E-02  0.1315394E-02
   225.244  0.1469932E-02  0.1681245E-01  0.1317068E-01     8.070  0.7134793E-04  0.3529048E-02  0.1317652E-02
   225.248  0.1470084E-02  0.1681382E-01  0.1316913E-01     8.070  0.7145911E-04  0.3522760E-02  0.1319893E-02
   225.252  0.1470225E-02  0.1681394E-01  0.1316679E-01     8.070  0.7157476E-04  0.3518170E-02  0.1322576E-02
   225.255  0.1470348E-02  0.1681327E-01  0.1316365E-01     8.070  0.7168527E-04  0.3514873E-02  0.1325247E-02
   225.259  0.1470429E-02  0.1681578E-01  0.1315846E-01     8.070  0.7175324E-04  0.3515121E-02  0.1329730E-02
   225.263  0.1470464E-02  0.1681930E-01  0.1315079E-01     8.070  0.7177211E-04  0.3518361E-02  0.1336004E-02
   225.267  0.1470453E-02  0.1682327E-01  0.1314068E-01     8.070  0.7174181E-04  0.3523757E-02  0.1343314E-02
   225.271  0.1470395E-02  0.1682830E-01  0.1313073E-01     8.070  0.7166325E-04  0.3531261E-02  0.1351303E-02
   225.274  0.1470289E-02  0.1683449E-01  0.1311955E-01     8.070  0.7154081E-04  0.3540115E-02  0.1359629E-02
   225.278  0.1470137E-02  0.1684100E-01  0.1310764E-01     8.071  0.7137583E-04  0.3549412E-02  0.1368463E-02
   225.282  0.1469950E-02  0.1684794E-01  0.1309602E-01     8.071  0.7116465E-04  0.3559136E-02  0.1377819E-02
   225.286  0.1469732E-02  0.1685516E-01  0.1308483E-01     8.071  0.7091191E-04  0.3569378E-02  0.1387527E-02
   225.290  0.1469497E-02  0.1686662E-01  0.1307846E-01     8.071  0.7064181E-04  0.3587094E-02  0.1389413E-02
   225.293  0.1469254E-02  0.1687739E-01  0.1307533E-01     8.071  0.7036495E-04  0.3603618E-02  0.1391255E-02
   225.297  0.1469007E-02  0.1688567E-01  0.1307254E-01     8.071  0.7008769E-04  0.3615917E-02  0.1393029E-02
   225.301  0.1468749E-02  0.1689021E-01  0.1306933E-01     8.071  0.6980428E-04  0.3624700E-02  0.1394474E-02
   225.305  0.1468470E-02  0.1689321E-01  0.1306469E-01     8.071  0.6950670E-04  0.3628189E-02  0.1395410E-02
   225.309  0.1468176E-02  0.1689395E-01  0.1305802E-01     8.071  0.6920115E-04  0.3627866E-02  0.1396851E-02
   225.312  0.1467874E-02  0.1689216E-01  0.1305068E-01     8.071  0.6889320E-04  0.3623102E-02  0.1398275E-02
   225.316  0.1467570E-02  0.1688714E-01  0.1304262E-01     8.071  0.6858940E-04  0.3614021E-02  0.1399899E-02
   225.320  0.1467270E-02  0.1688555E-01  0.1303769E-01     8.071  0.6829654E-04  0.3608410E-02  0.1396269E-02
   225.324  0.1466979E-02  0.1688327E-01  0.1303709E-01     8.071  0.6801822E-04  0.3607265E-02  0.1388051E-02
   225.328  0.1466700E-02  0.1688151E-01  0.1303805E-01     8.072  0.6775454E-04  0.3604253E-02  0.1379240E-02
   225.331  0.1466439E-02  0.1687799E-01  0.1303991E-01     8.072  0.6751187E-04  0.3600999E-02  0.1370570E-02
   225.335  0.1466201E-02  0.1687211E-01  0.1304314E-01     8.072  0.6729697E-04  0.3596228E-02  0.1361572E-02
   225.339  0.1465991E-02  0.1686542E-01  0.1304834E-01     8.072  0.6711439E-04  0.3590081E-02  0.1352661E-02
   225.343  0.1465813E-02  0.1685896E-01  0.1305584E-01     8.072  0.6697150E-04  0.3582339E-02  0.1343985E-02
   225.347  0.1465665E-02  0.1685083E-01  0.1306439E-01     8.072  0.6687623E-04  0.3574800E-02  0.1334860E-02
   225.350  0.1465550E-02  0.1684003E-01  0.1307409E-01     8.072  0.6683272E-04  0.3567158E-02  0.1324954E-02
   225.354  0.1465471E-02  0.1683244E-01  0.1308697E-01     8.072  0.6684195E-04  0.3558897E-02  0.1313391E-02
   225.358  0.1465429E-02  0.1682955E-01  0.1310583E-01     8.072  0.6690384E-04  0.3559751E-02  0.1297918E-02
   225.362  0.1465427E-02  0.1682700E-01  0.1312604E-01     8.072  0.6701775E-04  0.3559278E-02  0.1282302E-02
   225.365  0.1465462E-02  0.1682320E-01  0.1314763E-01     8.072  0.6718123E-04  0.3559946E-02  0.1267486E-02
   225.369  0.1465536E-02  0.1681867E-01  0.1316987E-01     8.072  0.6739043E-04  0.3560576E-02  0.1253646E-02
   225.373  0.1465647E-02  0.1681502E-01  0.1319385E-01     8.072  0.6764070E-04  0.3561099E-02  0.1242436E-02
   225.377  0.1465792E-02  0.1681342E-01  0.1322016E-01     8.073  0.6792734E-04  0.3560620E-02  0.1233434E-02
   225.381  0.1465969E-02  0.1681278E-01  0.1324620E-01     8.073  0.6824377E-04  0.3560113E-02  0.1226570E-02
   225.384  0.1466174E-02  0.1680986E-01  0.1327100E-01     8.073  0.6858285E-04  0.3559559E-02  0.1221483E-02
   225.388  0.1466405E-02  0.1680623E-01  0.1329441E-01     8.073  0.6893664E-04  0.3559029E-02  0.1218447E-02
   225.392  0.1466662E-02  0.1680248E-01  0.1331671E-01     8.073  0.6929615E-04  0.3558956E-02  0.1217462E-02
   225.396  0.1466938E-02  0.1680015E-01  0.1333855E-01     8.073  0.6965418E-04  0.3558983E-02  0.1220621E-02
   225.400  0.1467228E-02  0.1679889E-01  0.1336023E-01     8.073  0.7000360E-04  0.3557907E-02  0.1225997E-02
   225.404  0.1467526E-02  0.1679735E-01  0.1338009E-01     8.073  0.7033755E-04  0.3556220E-02  0.1232388E-02
   225.407  0.1467825E-02  0.1679555E-01  0.1339700E-01     8.073  0.7064980E-04  0.3554451E-02  0.1239397E-02
   225.411  0.1468107E-02  0.1679403E-01  0.1340993E-01     8.073  0.7094387E-04  0.3552879E-02  0.1246895E-02
   225.415  0.1468352E-02  0.1679396E-01  0.1341849E-01     8.073  0.7122040E-04  0.3551280E-02  0.1253785E-02
   225.419  0.1468554E-02  0.1679489E-01  0.1342271E-01     8.073  0.7146864E-04  0.3549668E-02  0.1260488E-02
   225.423  0.1468712E-02  0.1679644E-01  0.1342230E-01     8.073  0.7169055E-04  0.3548696E-02  0.1266443E-02
   225.426  0.1468843E-02  0.1680185E-01  0.1342050E-01     8.074  0.7191867E-04  0.3554606E-02  0.1269808E-02
   225.430  0.1468948E-02  0.1680406E-01  0.1341736E-01     8.074  0.7215283E-04  0.3552487E-02  0.1270893E-02
   225.434  0.1469017E-02  0.1680638E-01  0.1341167E-01     8.074  0.7239343E-04  0.3550696E-02  0.1269178E-02
   225.438  0.1469045E-02  0.1680953E-01  0.1340424E-01     8.074  0.7263871E-04  0.3548841E-02  0.1264494E-02
   225.441  0.1469032E-02  0.1681483E-01  0.1339476E-01     8.074  0.7288394E-04  0.3545812E-02  0.1257107E-02
   225.445  0.1468978E-02  0.1682083E-01  0.1338246E-01     8.074  0.7312461E-04  0.3544456E-02  0.1248617E-02
   225.449  0.1468887E-02  0.1682399E-01  0.1336948E-01     8.074  0.7335556E-04  0.3542046E-02  0.1237222E-02
   225.453  0.1468761E-02  0.1682851E-01  0.1335506E-01     8.074  0.7357124E-04  0.3540219E-02  0.1224718E-02
   225.457  0.1468600E-02  0.1683284E-01  0.1333753E-01     8.074  0.7376951E-04  0.3538395E-02  0.1210541E-02
   225.460  0.1468409E-02  0.1683626E-01  0.1331952E-01     8.074  0.7394651E-04  0.3536815E-02  0.1197276E-02
   225.464  0.1468196E-02  0.1683984E-01  0.1330107E-01     8.074  0.7410445E-04  0.3536324E-02  0.1183732E-02
   225.468  0.1467990E-02  0.1684273E-01  0.1328461E-01     8.074  0.7425727E-04  0.3535397E-02  0.1172097E-02
   225.472  0.1467793E-02  0.1684491E-01  0.1327052E-01     8.074  0.7440101E-04  0.3534922E-02  0.1162088E-02
   225.476  0.1467612E-02  0.1684610E-01  0.1325790E-01     8.074  0.7453171E-04  0.3532333E-02  0.1154138E-02
   225.480  0.1467450E-02  0.1684638E-01  0.1324712E-01     8.075  0.7464555E-04  0.3529747E-02  0.1148332E-02
   225.483  0.1467303E-02  0.1684571E-01  0.1323823E-01     8.075  0.7473782E-04  0.3526953E-02  0.1143657E-02
   225.487  0.1467174E-02  0.1684533E-01  0.1323113E-01     8.075  0.7480491E-04  0.3523691E-02  0.1141275E-02
   225.491  0.1467069E-02  0.1684442E-01  0.1322600E-01     8.075  0.7485185E-04  0.3519997E-02  0.1140350E-02
   225.495  0.1466993E-02  0.1684193E-01  0.1322159E-01     8.075  0.7487859E-04  0.3515513E-02  0.1140570E-02
   225.499  0.1466948E-02  0.1683885E-01  0.1321830E-01     8.075  0.7488428E-04  0.3512068E-02  0.1140691E-02
   225.502  0.1466934E-02  0.1683528E-01  0.1321537E-01     8.075  0.7486877E-04  0.3508537E-02  0.1141036E-02
   225.506  0.1466953E-02  0.1683153E-01  0.1321320E-01     8.075  0.7483298E-04  0.3504857E-02  0.1142139E-02
   225.510  0.1467007E-02  0.1682903E-01  0.1321306E-01     8.075  0.7477475E-04  0.3503525E-02  0.1145005E-02
   225.514  0.1467098E-02  0.1682417E-01  0.1321434E-01     8.075  0.7469282E-04  0.3498876E-02  0.1148968E-02
   225.518  0.1467226E-02  0.1681897E-01  0.1321651E-01     8.075  0.7458877E-04  0.3494245E-02  0.1153376E-02
   225.521  0.1467388E-02  0.1681363E-01  0.1321974E-01     8.075  0.7446608E-04  0.3490123E-02  0.1158459E-02
   225.525  0.1467582E-02  0.1680880E-01  0.1322339E-01     8.075  0.7432827E-04  0.3485661E-02  0.1164879E-02
   225.529  0.1467791E-02  0.1680394E-01  0.1322636E-01     8.076  0.7417132E-04  0.3481190E-02  0.1170793E-02
   225.533  0.1468009E-02  0.1679981E-01  0.1322858E-01     8.076  0.7399622E-04  0.3476277E-02  0.1176350E-02
   225.537  0.1468231E-02  0.1679593E-01  0.1322945E-01     8.076  0.7380686E-04  0.3471922E-02  0.1181559E-02
   225.540  0.1468452E-02  0.1679413E-01  0.1323012E-01     8.076  0.7360947E-04  0.3465603E-02  0.1182808E-02
   225.544  0.1468668E-02  0.1679245E-01  0.1322980E-01     8.076  0.7340781E-04  0.3462800E-02  0.1183021E-02
   225.548  0.1468873E-02  0.1679149E-01  0.1322764E-01     8.076  0.7320720E-04  0.3459919E-02  0.1181869E-02
   225.552  0.1469063E-02  0.1679126E-01  0.1322494E-01     8.076  0.7301140E-04  0.3457562E-02  0.1178829E-02
   225.556  0.1469225E-02  0.1679147E-01  0.1321981E-01     8.076  0.7283160E-04  0.3454940E-02  0.1173446E-02
   225.559  0.1469339E-02  0.1679189E-01  0.1321099E-01     8.076  0.7268144E-04  0.3452985E-02  0.1163164E-02
   225.563  0.1469403E-02  0.1679266E-01  0.1319934E-01     8.076  0.7256300E-04  0.3451235E-02  0.1149407E-02
   225.567  0.1469415E-02  0.1679382E-01  0.1318478E-01     8.076  0.7247777E-04  0.3449730E-02  0.1131843E-02
   225.571  0.1469377E-02  0.1679580E-01  0.1316756E-01     8.076  0.7242618E-04  0.3447537E-02  0.1111302E-02
   225.575  0.1469307E-02  0.1679798E-01  0.1315116E-01     8.076  0.7239689E-04  0.3446277E-02  0.1090683E-02
   225.578  0.1469213E-02  0.1679907E-01  0.1313444E-01     8.076  0.7238600E-04  0.3445659E-02  0.1070505E-02
   225.582  0.1469099E-02  0.1680096E-01  0.1311905E-01     8.077  0.7239667E-04  0.3445013E-02  0.1052054E-02
   225.586  0.1468970E-02  0.1680469E-01  0.1310658E-01     8.077  0.7243498E-04  0.3442715E-02  0.1034727E-02
   225.590  0.1468830E-02  0.1680971E-01  0.1309630E-01     8.077  0.7250044E-04  0.3439394E-02  0.1018508E-02
   225.594  0.1468681E-02  0.1681300E-01  0.1308623E-01     8.077  0.7259197E-04  0.3435578E-02  0.1003446E-02
   225.597  0.1468540E-02  0.1681372E-01  0.1307826E-01     8.077  0.7269985E-04  0.3432960E-02  0.9909901E-03
   225.601  0.1468413E-02  0.1681328E-01  0.1307205E-01     8.077  0.7281894E-04  0.3430287E-02  0.9814689E-03
   225.605  0.1468304E-02  0.1681715E-01  0.1307206E-01     8.077  0.7294663E-04  0.3427775E-02  0.9794162E-03
   225.609  0.1468216E-02  0.1682246E-01  0.1307590E-01     8.077  0.7307973E-04  0.3425481E-02  0.9818662E-03
   225.613  0.1468150E-02  0.1682578E-01  0.1308054E-01     8.077  0.7321619E-04  0.3423448E-02  0.9861038E-03
   225.617  0.1468110E-02  0.1682936E-01  0.1308617E-01     8.077  0.7335127E-04  0.3421797E-02  0.9911996E-03
   225.620  0.1468098E-02  0.1683107E-01  0.1309231E-01     8.077  0.7348084E-04  0.3420546E-02  0.9978285E-03
   225.624  0.1468115E-02  0.1683324E-01  0.1309872E-01     8.077  0.7360181E-04  0.3421122E-02  0.1006295E-02
   225.628  0.1468164E-02  0.1683263E-01  0.1310609E-01     8.077  0.7370990E-04  0.3419170E-02  0.1015152E-02
   225.632  0.1468245E-02  0.1683094E-01  0.1311463E-01     8.077  0.7380284E-04  0.3417559E-02  0.1024748E-02
   225.636  0.1468347E-02  0.1682967E-01  0.1312270E-01     8.078  0.7388535E-04  0.3415472E-02  0.1034505E-02
   225.639  0.1468462E-02  0.1682825E-01  0.1313099E-01     8.078  0.7396106E-04  0.3413605E-02  0.1043698E-02
   225.643  0.1468586E-02  0.1682674E-01  0.1313815E-01     8.078  0.7402685E-04  0.3411825E-02  0.1052212E-02
   225.647  0.1468717E-02  0.1682544E-01  0.1314422E-01     8.078  0.7407855E-04  0.3410168E-02  0.1060922E-02
   225.651  0.1468854E-02  0.1682410E-01  0.1314910E-01     8.078  0.7411636E-04  0.3408559E-02  0.1069609E-02
   225.655  0.1468994E-02  0.1682249E-01  0.1315240E-01     8.078  0.7413898E-04  0.3406582E-02  0.1077738E-02
   225.658  0.1469134E-02  0.1682042E-01  0.1315484E-01     8.078  0.7414712E-04  0.3404596E-02  0.1085403E-02
   225.662  0.1469271E-02  0.1681816E-01  0.1315576E-01     8.078  0.7413993E-04  0.3402208E-02  0.1092454E-02
   225.666  0.1469403E-02  0.1681829E-01  0.1315822E-01     8.078  0.7411845E-04  0.3399355E-02  0.1102258E-02
   225.670  0.1469527E-02  0.1682008E-01  0.1316012E-01     8.078  0.7408215E-04  0.3396532E-02  0.1113147E-02
   225.674  0.1469641E-02  0.1682134E-01  0.1316055E-01     8.078  0.7403320E-04  0.3393280E-02  0.1122765E-02
   225.677  0.1469741E-02  0.1682229E-01  0.1315916E-01     8.078  0.7397172E-04  0.3389949E-02  0.1131354E-02
   225.681  0.1469827E-02  0.1682250E-01  0.1315584E-01     8.078  0.7389953E-04  0.3386187E-02  0.1138856E-02
   225.685  0.1469897E-02  0.1682370E-01  0.1315059E-01     8.078  0.7381755E-04  0.3382244E-02  0.1145284E-02
   225.689  0.1469951E-02  0.1682331E-01  0.1314499E-01     8.079  0.7372789E-04  0.3377491E-02  0.1150541E-02
   225.693  0.1469994E-02  0.1682229E-01  0.1313847E-01     8.079  0.7363820E-04  0.3373167E-02  0.1154430E-02
   225.696  0.1470026E-02  0.1682201E-01  0.1313118E-01     8.079  0.7356029E-04  0.3368548E-02  0.1156845E-02
   225.700  0.1470034E-02  0.1681942E-01  0.1312220E-01     8.079  0.7350236E-04  0.3364807E-02  0.1160045E-02
   225.704  0.1470018E-02  0.1681790E-01  0.1311359E-01     8.079  0.7346584E-04  0.3361244E-02  0.1160183E-02
   225.708  0.1469980E-02  0.1681699E-01  0.1310406E-01     8.079  0.7345123E-04  0.3356817E-02  0.1159463E-02
   225.712  0.1469921E-02  0.1681607E-01  0.1309395E-01     8.079  0.7345917E-04  0.3352331E-02  0.1157793E-02
   225.715  0.1469842E-02  0.1681522E-01  0.1308375E-01     8.079  0.7348909E-04  0.3348062E-02  0.1154912E-02
   225.719  0.1469764E-02  0.1681375E-01  0.1307428E-01     8.079  0.7352762E-04  0.3343676E-02  0.1152877E-02
   225.723  0.1469699E-02  0.1681206E-01  0.1306731E-01     8.079  0.7356804E-04  0.3339028E-02  0.1152590E-02
   225.727  0.1469647E-02  0.1681020E-01  0.1306252E-01     8.079  0.7360858E-04  0.3334500E-02  0.1153448E-02
   225.731  0.1469611E-02  0.1680711E-01  0.1305975E-01     8.079  0.7365000E-04  0.3330391E-02  0.1155166E-02
   225.735  0.1469593E-02  0.1680366E-01  0.1305840E-01     8.079  0.7369039E-04  0.3326604E-02  0.1156225E-02
   225.738  0.1469593E-02  0.1679958E-01  0.1305823E-01     8.079  0.7372918E-04  0.3322978E-02  0.1156928E-02
   225.742  0.1469613E-02  0.1679514E-01  0.1305907E-01     8.080  0.7376529E-04  0.3319276E-02  0.1157435E-02
   225.746  0.1469654E-02  0.1679307E-01  0.1306388E-01     8.080  0.7379764E-04  0.3316424E-02  0.1161136E-02
   225.750  0.1469714E-02  0.1679235E-01  0.1307092E-01     8.080  0.7382474E-04  0.3313515E-02  0.1165097E-02
   225.754  0.1469794E-02  0.1679121E-01  0.1307800E-01     8.080  0.7384692E-04  0.3310791E-02  0.1168088E-02
   225.757  0.1469891E-02  0.1678927E-01  0.1308558E-01     8.080  0.7386222E-04  0.3308210E-02  0.1169717E-02
   225.761  0.1470006E-02  0.1678665E-01  0.1309221E-01     8.080  0.7387118E-04  0.3305432E-02  0.1170267E-02
   225.765  0.1470134E-02  0.1678361E-01  0.1309799E-01     8.080  0.7387237E-04  0.3302309E-02  0.1169449E-02
   225.769  0.1470275E-02  0.1678019E-01  0.1310317E-01     8.080  0.7386640E-04  0.3299485E-02  0.1166363E-02
   225.773  0.1470424E-02  0.1677632E-01  0.1310756E-01     8.080  0.7385346E-04  0.3297367E-02  0.1162280E-02
   225.776  0.1470577E-02  0.1677191E-01  0.1311079E-01     8.080  0.7383691E-04  0.3295277E-02  0.1155767E-02
   225.780  0.1470728E-02  0.1676774E-01  0.1311243E-01     8.080  0.7381982E-04  0.3293255E-02  0.1148269E-02
   225.784  0.1470874E-02  0.1676403E-01  0.1311254E-01     8.080  0.7380298E-04  0.3290904E-02  0.1139801E-02
   225.788  0.1471010E-02  0.1676087E-01  0.1311119E-01     8.080  0.7378723E-04  0.3288481E-02  0.1130104E-02
   225.792  0.1471134E-02  0.1675781E-01  0.1310900E-01     8.080  0.7377422E-04  0.3285843E-02  0.1120133E-02
   225.796  0.1471246E-02  0.1675489E-01  0.1310472E-01     8.081  0.7376306E-04  0.3283053E-02  0.1109441E-02
   225.799  0.1471353E-02  0.1675557E-01  0.1310398E-01     8.081  0.7374775E-04  0.3279839E-02  0.1096770E-02
   225.803  0.1471455E-02  0.1675724E-01  0.1310346E-01     8.081  0.7372805E-04  0.3276266E-02  0.1086140E-02
   225.807  0.1471545E-02  0.1676034E-01  0.1310328E-01     8.081  0.7370741E-04  0.3272443E-02  0.1078411E-02
   225.811  0.1471600E-02  0.1676420E-01  0.1310179E-01     8.081  0.7370414E-04  0.3268239E-02  0.1074266E-02
   225.815  0.1471618E-02  0.1677025E-01  0.1309881E-01     8.081  0.7372448E-04  0.3266831E-02  0.1073284E-02
   225.818  0.1471599E-02  0.1677469E-01  0.1309503E-01     8.081  0.7376753E-04  0.3261370E-02  0.1074890E-02
   225.822  0.1471543E-02  0.1678075E-01  0.1308948E-01     8.081  0.7383265E-04  0.3256728E-02  0.1078849E-02
   225.826  0.1471452E-02  0.1678696E-01  0.1308214E-01     8.081  0.7391879E-04  0.3252454E-02  0.1085542E-02
   225.830  0.1471329E-02  0.1679305E-01  0.1307426E-01     8.081  0.7402402E-04  0.3248375E-02  0.1093937E-02
   225.834  0.1471176E-02  0.1679866E-01  0.1306462E-01     8.081  0.7414648E-04  0.3244689E-02  0.1104279E-02
   225.838  0.1470998E-02  0.1680354E-01  0.1305488E-01     8.081  0.7428425E-04  0.3241303E-02  0.1115540E-02
   225.841  0.1470813E-02  0.1681023E-01  0.1304631E-01     8.081  0.7442604E-04  0.3236345E-02  0.1126193E-02
   225.845  0.1470633E-02  0.1681232E-01  0.1303873E-01     8.081  0.7456444E-04  0.3234576E-02  0.1135574E-02
   225.849  0.1470462E-02  0.1681381E-01  0.1303166E-01     8.082  0.7469566E-04  0.3232332E-02  0.1143886E-02
   225.853  0.1470306E-02  0.1681439E-01  0.1302748E-01     8.082  0.7481665E-04  0.3231049E-02  0.1149196E-02
   225.857  0.1470168E-02  0.1681393E-01  0.1302552E-01     8.082  0.7492382E-04  0.3229562E-02  0.1152961E-02
   225.860  0.1470054E-02  0.1681308E-01  0.1302485E-01     8.082  0.7501374E-04  0.3227796E-02  0.1156319E-02
   225.864  0.1469966E-02  0.1681039E-01  0.1302473E-01     8.082  0.7508410E-04  0.3226806E-02  0.1157464E-02
   225.868  0.1469908E-02  0.1680924E-01  0.1302668E-01     8.082  0.7513231E-04  0.3224897E-02  0.1158359E-02
   225.872  0.1469881E-02  0.1680529E-01  0.1303025E-01     8.082  0.7515736E-04  0.3222844E-02  0.1157316E-02
   225.876  0.1469886E-02  0.1680042E-01  0.1303458E-01     8.082  0.7515822E-04  0.3221011E-02  0.1155361E-02
   225.879  0.1469924E-02  0.1679472E-01  0.1303962E-01     8.082  0.7513439E-04  0.3219953E-02  0.1152768E-02
   225.883  0.1469994E-02  0.1678870E-01  0.1304692E-01     8.082  0.7508716E-04  0.3218913E-02  0.1147659E-02
   225.887  0.1470094E-02  0.1678232E-01  0.1305253E-01     8.082  0.7501767E-04  0.3217667E-02  0.1144061E-02
   225.891  0.1470222E-02  0.1677615E-01  0.1305875E-01     8.082  0.7492855E-04  0.3217570E-02  0.1140638E-02
   225.895  0.1470375E-02  0.1676912E-01  0.1306505E-01     8.082  0.7482229E-04  0.3216192E-02  0.1136330E-02
   225.899  0.1470548E-02  0.1676282E-01  0.1307104E-01     8.082  0.7470202E-04  0.3213649E-02  0.1131174E-02
   225.902  0.1470738E-02  0.1675583E-01  0.1307731E-01     8.083  0.7457139E-04  0.3212648E-02  0.1126692E-02
   225.906  0.1470941E-02  0.1674947E-01  0.1308319E-01     8.083  0.7443482E-04  0.3211434E-02  0.1122407E-02
   225.910  0.1471150E-02  0.1674519E-01  0.1308966E-01     8.083  0.7429595E-04  0.3209524E-02  0.1116365E-02
   225.914  0.1471361E-02  0.1674680E-01  0.1309961E-01     8.083  0.7415861E-04  0.3205530E-02  0.1106316E-02
   225.918  0.1471567E-02  0.1674723E-01  0.1310841E-01     8.083  0.7402673E-04  0.3203183E-02  0.1098361E-02
   225.921  0.1471764E-02  0.1674763E-01  0.1311513E-01     8.083  0.7390360E-04  0.3200115E-02  0.1091430E-02
   225.925  0.1471944E-02  0.1674784E-01  0.1311895E-01     8.083  0.7379194E-04  0.3197251E-02  0.1088020E-02
   225.929  0.1472104E-02  0.1674832E-01  0.1312080E-01     8.083  0.7369461E-04  0.3194647E-02  0.1086684E-02
   225.933  0.1472240E-02  0.1674858E-01  0.1312115E-01     8.083  0.7361454E-04  0.3191472E-02  0.1086454E-02
   225.937  0.1472348E-02  0.1674820E-01  0.1311953E-01     8.083  0.7355306E-04  0.3189145E-02  0.1088170E-02
   225.941  0.1472426E-02  0.1674893E-01  0.1311628E-01     8.083  0.7351143E-04  0.3186098E-02  0.1091743E-02
   225.944  0.1472475E-02  0.1674952E-01  0.1311066E-01     8.083  0.7348670E-04  0.3182945E-02  0.1097780E-02
   225.948  0.1472494E-02  0.1674969E-01  0.1310358E-01     8.083  0.7347822E-04  0.3180016E-02  0.1106585E-02
   225.952  0.1472494E-02  0.1674985E-01  0.1309541E-01     8.083  0.7348043E-04  0.3176964E-02  0.1115130E-02
   225.956  0.1472495E-02  0.1675002E-01  0.1308954E-01     8.083  0.7348203E-04  0.3173456E-02  0.1122743E-02
   225.960  0.1472495E-02  0.1675046E-01  0.1308590E-01     8.084  0.7348322E-04  0.3169605E-02  0.1129032E-02
   225.963  0.1472496E-02  0.1674985E-01  0.1308281E-01     8.084  0.7348411E-04  0.3166731E-02  0.1134197E-02
   225.967  0.1472498E-02  0.1675088E-01  0.1308302E-01     8.084  0.7348503E-04  0.3164217E-02  0.1136320E-02
   225.971  0.1472500E-02  0.1675192E-01  0.1308333E-01     8.084  0.7348569E-04  0.3161711E-02  0.1138048E-02
   225.975  0.1472503E-02  0.1675233E-01  0.1308377E-01     8.084  0.7348664E-04  0.3159124E-02  0.1139772E-02
   225.979  0.1472508E-02  0.1675267E-01  0.1308375E-01     8.084  0.7348750E-04  0.3156670E-02  0.1141280E-02
   225.983  0.1472513E-02  0.1675289E-01  0.1308444E-01     8.084  0.7348923E-04  0.3154714E-02  0.1142311E-02
   225.986  0.1472520E-02  0.1675340E-01  0.1308498E-01     8.084  0.7349074E-04  0.3153685E-02  0.1143459E-02
   225.990  0.1472528E-02  0.1675375E-01  0.1308596E-01     8.084  0.7349317E-04  0.3152144E-02  0.1144646E-02
   225.994  0.1472537E-02  0.1675379E-01  0.1308673E-01     8.084  0.7349672E-04  0.3150101E-02  0.1145037E-02
   225.998  0.1472547E-02  0.1675362E-01  0.1308800E-01     8.084  0.7350058E-04  0.3148122E-02  0.1145290E-02
   226.002  0.1472559E-02  0.1675340E-01  0.1309024E-01     8.084  0.7350560E-04  0.3145796E-02  0.1145738E-02
   226.006  0.1472572E-02  0.1675337E-01  0.1309213E-01     8.084  0.7351119E-04  0.3143565E-02  0.1146180E-02
   226.009  0.1472586E-02  0.1675334E-01  0.1309411E-01     8.084  0.7351792E-04  0.3141217E-02  0.1146427E-02
   226.013  0.1472601E-02  0.1675300E-01  0.1309609E-01     8.084  0.7352576E-04  0.3138637E-02  0.1146495E-02
   226.017  0.1472617E-02  0.1675217E-01  0.1309829E-01     8.085  0.7353454E-04  0.3136110E-02  0.1146315E-02
   226.021  0.1472633E-02  0.1675276E-01  0.1309999E-01     8.085  0.7354429E-04  0.3133959E-02  0.1146903E-02
   226.025  0.1472643E-02  0.1675384E-01  0.1310181E-01     8.085  0.7356362E-04  0.3131511E-02  0.1147003E-02
   226.028  0.1472644E-02  0.1675557E-01  0.1310320E-01     8.085  0.7359513E-04  0.3127989E-02  0.1148289E-02
   226.032  0.1472637E-02  0.1675758E-01  0.1310470E-01     8.085  0.7363770E-04  0.3123536E-02  0.1148280E-02
   226.036  0.1472621E-02  0.1676016E-01  0.1310598E-01     8.085  0.7369056E-04  0.3119359E-02  0.1148470E-02
   226.040  0.1472599E-02  0.1676246E-01  0.1310782E-01     8.085  0.7375311E-04  0.3114343E-02  0.1148379E-02
   226.044  0.1472569E-02  0.1676510E-01  0.1310928E-01     8.085  0.7382414E-04  0.3109195E-02  0.1148125E-02
   226.048  0.1472533E-02  0.1676776E-01  0.1311093E-01     8.085  0.7390254E-04  0.3104095E-02  0.1147913E-02
   226.051  0.1472493E-02  0.1677016E-01  0.1311191E-01     8.085  0.7398569E-04  0.3099267E-02  0.1147616E-02
   226.055  0.1472449E-02  0.1677191E-01  0.1311310E-01     8.085  0.7407259E-04  0.3094072E-02  0.1147330E-02
   226.059  0.1472402E-02  0.1677244E-01  0.1311362E-01     8.085  0.7416175E-04  0.3090148E-02  0.1147150E-02
   226.063  0.1472353E-02  0.1677423E-01  0.1311397E-01     8.085  0.7425121E-04  0.3085928E-02  0.1146746E-02
   226.067  0.1472305E-02  0.1677543E-01  0.1311430E-01     8.085  0.7433925E-04  0.3081820E-02  0.1146078E-02
   226.070  0.1472257E-02  0.1677601E-01  0.1311451E-01     8.085  0.7442482E-04  0.3079373E-02  0.1146013E-02
   226.074  0.1472211E-02  0.1677557E-01  0.1311496E-01     8.086  0.7450531E-04  0.3077771E-02  0.1145659E-02
   226.078  0.1472169E-02  0.1677420E-01  0.1311511E-01     8.086  0.7457981E-04  0.3076647E-02  0.1145482E-02
   226.082  0.1472131E-02  0.1677140E-01  0.1311566E-01     8.086  0.7464655E-04  0.3076598E-02  0.1145527E-02
   226.086  0.1472096E-02  0.1676903E-01  0.1311629E-01     8.086  0.7470638E-04  0.3076170E-02  0.1145995E-02
   226.090  0.1472067E-02  0.1676586E-01  0.1311700E-01     8.086  0.7475898E-04  0.3076440E-02  0.1146374E-02
   226.093  0.1472042E-02  0.1676313E-01  0.1311745E-01     8.086  0.7480364E-04  0.3078682E-02  0.1147092E-02
   226.097  0.1472023E-02  0.1675750E-01  0.1311851E-01     8.086  0.7483910E-04  0.3077391E-02  0.1147857E-02
   226.101  0.1472009E-02  0.1675351E-01  0.1311897E-01     8.086  0.7486267E-04  0.3080496E-02  0.1148252E-02
   226.105  0.1471988E-02  0.1674854E-01  0.1311849E-01     8.086  0.7487640E-04  0.3083196E-02  0.1150053E-02
   226.109  0.1471955E-02  0.1674468E-01  0.1311630E-01     8.086  0.7488179E-04  0.3087967E-02  0.1153672E-02
   226.113  0.1471911E-02  0.1674022E-01  0.1311274E-01     8.086  0.7488000E-04  0.3092741E-02  0.1158891E-02
   226.116  0.1471859E-02  0.1673584E-01  0.1310759E-01     8.086  0.7487068E-04  0.3098073E-02  0.1165013E-02
   226.120  0.1471800E-02  0.1673021E-01  0.1310131E-01     8.086  0.7485365E-04  0.3102399E-02  0.1171710E-02
   226.124  0.1471735E-02  0.1672555E-01  0.1309627E-01     8.086  0.7483016E-04  0.3105498E-02  0.1179777E-02
   226.128  0.1471667E-02  0.1672102E-01  0.1309106E-01     8.087  0.7480064E-04  0.3108677E-02  0.1189465E-02
   226.132  0.1471598E-02  0.1671626E-01  0.1308510E-01     8.087  0.7476513E-04  0.3111994E-02  0.1199373E-02
   226.136  0.1471529E-02  0.1671136E-01  0.1307898E-01     8.087  0.7472489E-04  0.3115283E-02  0.1209130E-02
   226.139  0.1471464E-02  0.1670619E-01  0.1307279E-01     8.087  0.7468058E-04  0.3118437E-02  0.1218046E-02
   226.143  0.1471404E-02  0.1670010E-01  0.1306644E-01     8.087  0.7463245E-04  0.3120863E-02  0.1226232E-02
   226.147  0.1471351E-02  0.1669534E-01  0.1306250E-01     8.087  0.7458196E-04  0.3122717E-02  0.1231469E-02
   226.151  0.1471308E-02  0.1669175E-01  0.1306077E-01     8.087  0.7452898E-04  0.3124568E-02  0.1233311E-02
   226.155  0.1471276E-02  0.1668743E-01  0.1305941E-01     8.087  0.7447441E-04  0.3126529E-02  0.1234900E-02
   226.158  0.1471257E-02  0.1668543E-01  0.1306041E-01     8.087  0.7441952E-04  0.3125203E-02  0.1240288E-02
   226.162  0.1471251E-02  0.1668250E-01  0.1306121E-01     8.087  0.7436493E-04  0.3123459E-02  0.1244964E-02
   226.166  0.1471259E-02  0.1667891E-01  0.1306226E-01     8.087  0.7431076E-04  0.3122828E-02  0.1247767E-02
   226.170  0.1471281E-02  0.1667676E-01  0.1306343E-01     8.087  0.7425960E-04  0.3119921E-02  0.1251859E-02
   226.174  0.1471317E-02  0.1667273E-01  0.1306426E-01     8.087  0.7421106E-04  0.3116000E-02  0.1256115E-02
   226.178  0.1471367E-02  0.1666858E-01  0.1306494E-01     8.087  0.7416649E-04  0.3111742E-02  0.1259568E-02
   226.181  0.1471430E-02  0.1666421E-01  0.1306540E-01     8.088  0.7412721E-04  0.3107473E-02  0.1262005E-02
   226.185  0.1471504E-02  0.1666024E-01  0.1306553E-01     8.088  0.7409482E-04  0.3104020E-02  0.1263367E-02
   226.189  0.1471590E-02  0.1665602E-01  0.1306570E-01     8.088  0.7406686E-04  0.3099645E-02  0.1264341E-02
   226.193  0.1471693E-02  0.1665326E-01  0.1306961E-01     8.088  0.7403641E-04  0.3095688E-02  0.1261537E-02
   226.197  0.1471810E-02  0.1665205E-01  0.1307380E-01     8.088  0.7400562E-04  0.3092054E-02  0.1257933E-02
   226.201  0.1471937E-02  0.1665089E-01  0.1307781E-01     8.088  0.7397570E-04  0.3088507E-02  0.1254495E-02
   226.204  0.1472067E-02  0.1665026E-01  0.1308144E-01     8.088  0.7395092E-04  0.3084973E-02  0.1251098E-02
   226.208  0.1472198E-02  0.1665006E-01  0.1308459E-01     8.088  0.7393227E-04  0.3081674E-02  0.1248578E-02
   226.212  0.1472325E-02  0.1665140E-01  0.1308783E-01     8.088  0.7392081E-04  0.3079212E-02  0.1247267E-02
   226.216  0.1472445E-02  0.1665324E-01  0.1309069E-01     8.088  0.7391742E-04  0.3076853E-02  0.1246951E-02
   226.220  0.1472556E-02  0.1665528E-01  0.1309263E-01     8.088  0.7392231E-04  0.3074248E-02  0.1246712E-02
   226.223  0.1472656E-02  0.1665741E-01  0.1309282E-01     8.088  0.7393625E-04  0.3071722E-02  0.1247587E-02
   226.227  0.1472741E-02  0.1665970E-01  0.1309350E-01     8.088  0.7395927E-04  0.3068692E-02  0.1248647E-02
   226.231  0.1472809E-02  0.1666313E-01  0.1309394E-01     8.088  0.7399142E-04  0.3066008E-02  0.1251318E-02
   226.235  0.1472859E-02  0.1666640E-01  0.1309211E-01     8.089  0.7403128E-04  0.3062858E-02  0.1253102E-02
   226.239  0.1472891E-02  0.1667011E-01  0.1308984E-01     8.089  0.7407937E-04  0.3060146E-02  0.1256582E-02
   226.243  0.1472902E-02  0.1667488E-01  0.1308768E-01     8.089  0.7413452E-04  0.3057521E-02  0.1261388E-02
   226.246  0.1472897E-02  0.1668089E-01  0.1308503E-01     8.089  0.7419321E-04  0.3057548E-02  0.1266499E-02
   226.250  0.1472891E-02  0.1668442E-01  0.1308228E-01     8.089  0.7424655E-04  0.3053682E-02  0.1270411E-02
   226.254  0.1472883E-02  0.1668782E-01  0.1308012E-01     8.089  0.7429257E-04  0.3050586E-02  0.1273783E-02
   226.258  0.1472876E-02  0.1669061E-01  0.1307856E-01     8.089  0.7433086E-04  0.3047385E-02  0.1276917E-02
   226.262  0.1472868E-02  0.1669282E-01  0.1307728E-01     8.089  0.7436063E-04  0.3044181E-02  0.1280087E-02
   226.266  0.1472860E-02  0.1669487E-01  0.1307724E-01     8.089  0.7438145E-04  0.3041002E-02  0.1281848E-02
   226.269  0.1472856E-02  0.1669723E-01  0.1307780E-01     8.089  0.7439781E-04  0.3037751E-02  0.1282712E-02
   226.273  0.1472851E-02  0.1669989E-01  0.1307899E-01     8.089  0.7441455E-04  0.3036911E-02  0.1283202E-02
   226.277  0.1472834E-02  0.1670348E-01  0.1308134E-01     8.089  0.7443709E-04  0.3035070E-02  0.1284897E-02
   226.281  0.1472807E-02  0.1670760E-01  0.1308277E-01     8.089  0.7446552E-04  0.3033873E-02  0.1285763E-02
   226.285  0.1472763E-02  0.1671187E-01  0.1308423E-01     8.090  0.7450224E-04  0.3032054E-02  0.1286208E-02
   226.289  0.1472696E-02  0.1671650E-01  0.1308481E-01     8.090  0.7455323E-04  0.3029797E-02  0.1286507E-02
   226.292  0.1472606E-02  0.1672210E-01  0.1308566E-01     8.090  0.7461768E-04  0.3026629E-02  0.1287031E-02
   226.296  0.1472497E-02  0.1672767E-01  0.1308617E-01     8.090  0.7469428E-04  0.3023308E-02  0.1287529E-02
   226.300  0.1472372E-02  0.1673317E-01  0.1308707E-01     8.090  0.7478103E-04  0.3019891E-02  0.1288147E-02
   226.304  0.1472236E-02  0.1673861E-01  0.1308793E-01     8.090  0.7487700E-04  0.3016368E-02  0.1288564E-02
   226.308  0.1472091E-02  0.1674352E-01  0.1308907E-01     8.090  0.7497959E-04  0.3013024E-02  0.1289030E-02
   226.312  0.1471944E-02  0.1674667E-01  0.1309008E-01     8.090  0.7508601E-04  0.3011399E-02  0.1289729E-02
   226.315  0.1471799E-02  0.1674973E-01  0.1309129E-01     8.090  0.7519357E-04  0.3008625E-02  0.1290036E-02
   226.319  0.1471660E-02  0.1675091E-01  0.1309315E-01     8.090  0.7529928E-04  0.3006269E-02  0.1289622E-02
   226.323  0.1471531E-02  0.1675279E-01  0.1309765E-01     8.090  0.7539966E-04  0.3004045E-02  0.1285885E-02
   226.327  0.1471417E-02  0.1675525E-01  0.1310469E-01     8.090  0.7549284E-04  0.3001651E-02  0.1277752E-02
   226.331  0.1471312E-02  0.1675573E-01  0.1311168E-01     8.090  0.7558601E-04  0.3000088E-02  0.1267053E-02
   226.334  0.1471215E-02  0.1675650E-01  0.1311922E-01     8.090  0.7567941E-04  0.2997454E-02  0.1253912E-02
   226.338  0.1471131E-02  0.1675404E-01  0.1312663E-01     8.091  0.7577026E-04  0.2991161E-02  0.1238426E-02
   226.342  0.1471054E-02  0.1675340E-01  0.1313421E-01     8.091  0.7586107E-04  0.2990478E-02  0.1224140E-02
   226.346  0.1470983E-02  0.1675191E-01  0.1313867E-01     8.091  0.7595250E-04  0.2990815E-02  0.1207884E-02
   226.350  0.1470921E-02  0.1674891E-01  0.1314206E-01     8.091  0.7604142E-04  0.2991215E-02  0.1192297E-02
   226.354  0.1470869E-02  0.1674478E-01  0.1314487E-01     8.091  0.7612700E-04  0.2991176E-02  0.1178061E-02
   226.357  0.1470828E-02  0.1673968E-01  0.1314760E-01     8.091  0.7620657E-04  0.2990943E-02  0.1164068E-02
   226.361  0.1470800E-02  0.1673408E-01  0.1314940E-01     8.091  0.7627987E-04  0.2991158E-02  0.1152333E-02
   226.365  0.1470788E-02  0.1672737E-01  0.1315056E-01     8.091  0.7634278E-04  0.2991155E-02  0.1141764E-02
   226.369  0.1470796E-02  0.1671959E-01  0.1315164E-01     8.091  0.7639499E-04  0.2991486E-02  0.1132470E-02
   226.373  0.1470820E-02  0.1671194E-01  0.1315291E-01     8.091  0.7643580E-04  0.2991543E-02  0.1124941E-02
   226.377  0.1470861E-02  0.1670422E-01  0.1315533E-01     8.091  0.7646624E-04  0.2991779E-02  0.1117769E-02
   226.380  0.1470916E-02  0.1669660E-01  0.1315547E-01     8.091  0.7648530E-04  0.2992141E-02  0.1113954E-02
   226.384  0.1470984E-02  0.1668904E-01  0.1315546E-01     8.091  0.7649427E-04  0.2991867E-02  0.1112934E-02
   226.388  0.1471063E-02  0.1668169E-01  0.1315527E-01     8.092  0.7649381E-04  0.2992210E-02  0.1114322E-02
   226.392  0.1471150E-02  0.1667498E-01  0.1315429E-01     8.092  0.7648433E-04  0.2992303E-02  0.1118561E-02
   226.396  0.1471243E-02  0.1666945E-01  0.1315443E-01     8.092  0.7646681E-04  0.2991717E-02  0.1123949E-02
   226.400  0.1471339E-02  0.1666525E-01  0.1315433E-01     8.092  0.7644210E-04  0.2990904E-02  0.1131238E-02
   226.403  0.1471435E-02  0.1666217E-01  0.1315562E-01     8.092  0.7641055E-04  0.2987704E-02  0.1139151E-02
   226.407  0.1471528E-02  0.1666176E-01  0.1315751E-01     8.092  0.7637356E-04  0.2985997E-02  0.1148613E-02
   226.411  0.1471615E-02  0.1666198E-01  0.1315857E-01     8.092  0.7633232E-04  0.2984317E-02  0.1160467E-02
   226.415  0.1471698E-02  0.1666239E-01  0.1315891E-01     8.092  0.7628703E-04  0.2983066E-02  0.1174468E-02
   226.419  0.1471784E-02  0.1666319E-01  0.1316052E-01     8.092  0.7623097E-04  0.2981472E-02  0.1188189E-02
   226.423  0.1471876E-02  0.1666406E-01  0.1316144E-01     8.092  0.7616409E-04  0.2979534E-02  0.1202855E-02
   226.426  0.1471975E-02  0.1666498E-01  0.1316275E-01     8.092  0.7608613E-04  0.2977598E-02  0.1217727E-02
   226.430  0.1472091E-02  0.1666550E-01  0.1316441E-01     8.092  0.7599167E-04  0.2975811E-02  0.1229569E-02
   226.434  0.1472222E-02  0.1666562E-01  0.1316797E-01     8.092  0.7588325E-04  0.2973325E-02  0.1242313E-02
   226.438  0.1472366E-02  0.1666576E-01  0.1317181E-01     8.093  0.7576293E-04  0.2971178E-02  0.1253680E-02
   226.442  0.1472517E-02  0.1666587E-01  0.1317535E-01     8.093  0.7563421E-04  0.2968992E-02  0.1264136E-02
   226.446  0.1472675E-02  0.1666562E-01  0.1317950E-01     8.093  0.7549958E-04  0.2966884E-02  0.1272515E-02
   226.449  0.1472834E-02  0.1666557E-01  0.1318303E-01     8.093  0.7536324E-04  0.2964614E-02  0.1280026E-02
   226.453  0.1472989E-02  0.1666624E-01  0.1318621E-01     8.093  0.7522858E-04  0.2962358E-02  0.1286463E-02
   226.457  0.1473132E-02  0.1666618E-01  0.1318799E-01     8.093  0.7510302E-04  0.2959903E-02  0.1292112E-02
   226.461  0.1473258E-02  0.1666626E-01  0.1318869E-01     8.093  0.7498896E-04  0.2957876E-02  0.1297960E-02
   226.465  0.1473363E-02  0.1666652E-01  0.1318820E-01     8.093  0.7488871E-04  0.2955921E-02  0.1303968E-02
   226.469  0.1473447E-02  0.1666689E-01  0.1318545E-01     8.093  0.7480387E-04  0.2953809E-02  0.1309475E-02
   226.472  0.1473506E-02  0.1666720E-01  0.1318155E-01     8.093  0.7473619E-04  0.2951893E-02  0.1314702E-02
   226.476  0.1473538E-02  0.1666713E-01  0.1317594E-01     8.093  0.7469018E-04  0.2950129E-02  0.1318601E-02
   226.480  0.1473539E-02  0.1666680E-01  0.1316808E-01     8.093  0.7467173E-04  0.2947976E-02  0.1320574E-02
   226.484  0.1473513E-02  0.1666581E-01  0.1315899E-01     8.094  0.7467957E-04  0.2946246E-02  0.1320136E-02
   226.488  0.1473467E-02  0.1666422E-01  0.1314890E-01     8.094  0.7470885E-04  0.2944435E-02  0.1318450E-02
   226.492  0.1473403E-02  0.1666215E-01  0.1313831E-01     8.094  0.7476001E-04  0.2942854E-02  0.1314873E-02
   226.495  0.1473329E-02  0.1665982E-01  0.1312788E-01     8.094  0.7482345E-04  0.2941757E-02  0.1310477E-02
   226.499  0.1473253E-02  0.1665680E-01  0.1311831E-01     8.094  0.7488984E-04  0.2940130E-02  0.1306169E-02
   226.503  0.1473178E-02  0.1665317E-01  0.1311012E-01     8.094  0.7495875E-04  0.2939053E-02  0.1303112E-02
   226.507  0.1473103E-02  0.1664957E-01  0.1310267E-01     8.094  0.7503084E-04  0.2937290E-02  0.1300829E-02
   226.511  0.1473030E-02  0.1664762E-01  0.1309759E-01     8.094  0.7510553E-04  0.2933661E-02  0.1301580E-02
   226.515  0.1472960E-02  0.1664499E-01  0.1309261E-01     8.094  0.7518146E-04  0.2930559E-02  0.1301617E-02
   226.518  0.1472895E-02  0.1664207E-01  0.1308843E-01     8.094  0.7525640E-04  0.2928300E-02  0.1301443E-02
   226.522  0.1472837E-02  0.1663851E-01  0.1308459E-01     8.094  0.7533038E-04  0.2927567E-02  0.1300993E-02
   226.526  0.1472788E-02  0.1663636E-01  0.1308354E-01     8.094  0.7540073E-04  0.2925975E-02  0.1298510E-02
   226.530  0.1472748E-02  0.1663714E-01  0.1308564E-01     8.094  0.7546661E-04  0.2923166E-02  0.1294835E-02
   226.534  0.1472719E-02  0.1663746E-01  0.1308765E-01     8.095  0.7552662E-04  0.2921189E-02  0.1291109E-02
   226.538  0.1472700E-02  0.1663613E-01  0.1309123E-01     8.095  0.7558015E-04  0.2920776E-02  0.1286758E-02
   226.541  0.1472692E-02  0.1663635E-01  0.1309541E-01     8.095  0.7562446E-04  0.2918661E-02  0.1282751E-02
   226.545  0.1472693E-02  0.1663653E-01  0.1309961E-01     8.095  0.7565963E-04  0.2916020E-02  0.1278543E-02
   226.549  0.1472703E-02  0.1663550E-01  0.1310376E-01     8.095  0.7568507E-04  0.2914779E-02  0.1275190E-02
   226.553  0.1472723E-02  0.1663460E-01  0.1310852E-01     8.095  0.7569993E-04  0.2914463E-02  0.1272925E-02
   226.557  0.1472752E-02  0.1663132E-01  0.1311257E-01     8.095  0.7570531E-04  0.2914309E-02  0.1271136E-02
   226.561  0.1472788E-02  0.1663073E-01  0.1311710E-01     8.095  0.7570028E-04  0.2915860E-02  0.1269904E-02
   226.564  0.1472831E-02  0.1662964E-01  0.1312214E-01     8.095  0.7568351E-04  0.2916107E-02  0.1270226E-02
   226.568  0.1472871E-02  0.1662992E-01  0.1312929E-01     8.095  0.7564504E-04  0.2915532E-02  0.1273408E-02
   226.572  0.1472908E-02  0.1663014E-01  0.1313605E-01     8.095  0.7558504E-04  0.2916686E-02  0.1278145E-02
   226.576  0.1472941E-02  0.1663081E-01  0.1314241E-01     8.095  0.7550430E-04  0.2919070E-02  0.1284115E-02
   226.580  0.1472969E-02  0.1663200E-01  0.1314836E-01     8.096  0.7540562E-04  0.2921996E-02  0.1289818E-02
   226.584  0.1472991E-02  0.1663228E-01  0.1315412E-01     8.096  0.7529080E-04  0.2926199E-02  0.1296493E-02
   226.587  0.1473007E-02  0.1663345E-01  0.1316099E-01     8.096  0.7516295E-04  0.2930413E-02  0.1303075E-02
   226.591  0.1473017E-02  0.1663436E-01  0.1316642E-01     8.096  0.7502472E-04  0.2934550E-02  0.1309087E-02
   226.595  0.1473020E-02  0.1663542E-01  0.1317197E-01     8.096  0.7487950E-04  0.2938976E-02  0.1315745E-02
   226.599  0.1473024E-02  0.1663630E-01  0.1317724E-01     8.096  0.7472593E-04  0.2943302E-02  0.1322003E-02
   226.603  0.1473029E-02  0.1663735E-01  0.1318282E-01     8.096  0.7456798E-04  0.2947995E-02  0.1327655E-02
   226.607  0.1473036E-02  0.1663797E-01  0.1318880E-01     8.096  0.7440807E-04  0.2952105E-02  0.1332763E-02
   226.610  0.1473045E-02  0.1663785E-01  0.1319462E-01     8.096  0.7424971E-04  0.2955872E-02  0.1336895E-02
   226.614  0.1473056E-02  0.1663697E-01  0.1320053E-01     8.096  0.7409699E-04  0.2957648E-02  0.1340642E-02
   226.618  0.1473069E-02  0.1663721E-01  0.1320679E-01     8.096  0.7395242E-04  0.2961543E-02  0.1342364E-02
   226.622  0.1473085E-02  0.1663696E-01  0.1321263E-01     8.096  0.7382032E-04  0.2964713E-02  0.1342756E-02
   226.626  0.1473101E-02  0.1663625E-01  0.1321827E-01     8.096  0.7370232E-04  0.2966517E-02  0.1342314E-02
   226.630  0.1473120E-02  0.1663505E-01  0.1322312E-01     8.097  0.7360268E-04  0.2966849E-02  0.1341257E-02
   226.633  0.1473141E-02  0.1663327E-01  0.1322775E-01     8.097  0.7352383E-04  0.2966641E-02  0.1338129E-02
   226.637  0.1473164E-02  0.1663141E-01  0.1323269E-01     8.097  0.7346780E-04  0.2965759E-02  0.1334636E-02
   226.641  0.1473189E-02  0.1662896E-01  0.1323651E-01     8.097  0.7343550E-04  0.2963696E-02  0.1330119E-02
   226.645  0.1473220E-02  0.1662779E-01  0.1324185E-01     8.097  0.7342277E-04  0.2958743E-02  0.1328676E-02
   226.649  0.1473257E-02  0.1662725E-01  0.1324718E-01     8.097  0.7342708E-04  0.2953593E-02  0.1327112E-02
   226.653  0.1473290E-02  0.1662440E-01  0.1325099E-01     8.097  0.7345587E-04  0.2948538E-02  0.1324756E-02
   226.657  0.1473316E-02  0.1662226E-01  0.1325270E-01     8.097  0.7351108E-04  0.2942930E-02  0.1320404E-02
   226.660  0.1473333E-02  0.1661972E-01  0.1325311E-01     8.097  0.7359086E-04  0.2937051E-02  0.1315292E-02
   226.664  0.1473342E-02  0.1661659E-01  0.1325151E-01     8.097  0.7369410E-04  0.2931013E-02  0.1307658E-02
   226.668  0.1473342E-02  0.1661337E-01  0.1324935E-01     8.097  0.7381902E-04  0.2924756E-02  0.1300788E-02
   226.672  0.1473336E-02  0.1661041E-01  0.1324668E-01     8.097  0.7396140E-04  0.2918681E-02  0.1294597E-02
   226.676  0.1473325E-02  0.1660758E-01  0.1324368E-01     8.098  0.7411689E-04  0.2913030E-02  0.1288245E-02
   226.680  0.1473310E-02  0.1660586E-01  0.1324134E-01     8.098  0.7428155E-04  0.2907178E-02  0.1283656E-02
   226.683  0.1473291E-02  0.1660561E-01  0.1323989E-01     8.098  0.7445338E-04  0.2901806E-02  0.1280252E-02
   226.687  0.1473269E-02  0.1660517E-01  0.1323852E-01     8.098  0.7462782E-04  0.2896518E-02  0.1277042E-02
   226.691  0.1473245E-02  0.1660446E-01  0.1323691E-01     8.098  0.7480184E-04  0.2891915E-02  0.1274573E-02
   226.695  0.1473219E-02  0.1660380E-01  0.1323496E-01     8.098  0.7497220E-04  0.2887357E-02  0.1272312E-02
   226.699  0.1473193E-02  0.1660321E-01  0.1323319E-01     8.098  0.7513484E-04  0.2882876E-02  0.1270917E-02
   226.703  0.1473167E-02  0.1660200E-01  0.1323124E-01     8.098  0.7528643E-04  0.2878855E-02  0.1269946E-02
   226.706  0.1473142E-02  0.1660055E-01  0.1322922E-01     8.098  0.7542538E-04  0.2874540E-02  0.1269440E-02
   226.710  0.1473122E-02  0.1659887E-01  0.1322758E-01     8.098  0.7554815E-04  0.2870872E-02  0.1269277E-02
   226.714  0.1473106E-02  0.1659718E-01  0.1322590E-01     8.098  0.7565309E-04  0.2867684E-02  0.1269526E-02
   226.718  0.1473094E-02  0.1659509E-01  0.1322439E-01     8.098  0.7573748E-04  0.2865077E-02  0.1270199E-02
   226.722  0.1473088E-02  0.1659317E-01  0.1322333E-01     8.099  0.7579956E-04  0.2862674E-02  0.1271512E-02
   226.726  0.1473087E-02  0.1659130E-01  0.1322202E-01     8.099  0.7583826E-04  0.2860569E-02  0.1273059E-02
   226.729  0.1473089E-02  0.1658941E-01  0.1322046E-01     8.099  0.7585457E-04  0.2858656E-02  0.1275278E-02
   226.733  0.1473089E-02  0.1658701E-01  0.1321903E-01     8.099  0.7586474E-04  0.2857246E-02  0.1278056E-02
   226.737  0.1473089E-02  0.1658678E-01  0.1321855E-01     8.099  0.7587295E-04  0.2855463E-02  0.1283469E-02
   226.741  0.1473088E-02  0.1658751E-01  0.1321892E-01     8.099  0.7587925E-04  0.2853751E-02  0.1290384E-02
   226.745  0.1473087E-02  0.1658907E-01  0.1321914E-01     8.099  0.7588403E-04  0.2856351E-02  0.1298132E-02
   226.749  0.1473088E-02  0.1658768E-01  0.1321954E-01     8.099  0.7588701E-04  0.2853775E-02  0.1306462E-02
   226.753  0.1473089E-02  0.1658659E-01  0.1322018E-01     8.099  0.7588871E-04  0.2850939E-02  0.1314428E-02
   226.756  0.1473073E-02  0.1658432E-01  0.1321903E-01     8.099  0.7591159E-04  0.2846199E-02  0.1318851E-02
   226.760  0.1473012E-02  0.1658478E-01  0.1321494E-01     8.099  0.7595116E-04  0.2845950E-02  0.1316550E-02
   226.764  0.1472894E-02  0.1658754E-01  0.1320892E-01     8.099  0.7598548E-04  0.2848424E-02  0.1308657E-02
   226.768  0.1472724E-02  0.1659164E-01  0.1320153E-01     8.100  0.7601536E-04  0.2854387E-02  0.1294439E-02
   226.772  0.1472507E-02  0.1659734E-01  0.1319445E-01     8.100  0.7604008E-04  0.2861739E-02  0.1275238E-02
   226.776  0.1472246E-02  0.1660336E-01  0.1318600E-01     8.100  0.7606031E-04  0.2869609E-02  0.1253355E-02
   226.779  0.1471949E-02  0.1660952E-01  0.1317674E-01     8.100  0.7607620E-04  0.2877922E-02  0.1229999E-02
   226.783  0.1471621E-02  0.1661326E-01  0.1316677E-01     8.100  0.7608760E-04  0.2886233E-02  0.1205518E-02
   226.787  0.1471272E-02  0.1661864E-01  0.1315757E-01     8.100  0.7609466E-04  0.2893404E-02  0.1180790E-02
   226.791  0.1470908E-02  0.1662220E-01  0.1314930E-01     8.100  0.7609866E-04  0.2898986E-02  0.1156282E-02
   226.795  0.1470537E-02  0.1662397E-01  0.1314215E-01     8.100  0.7609878E-04  0.2902882E-02  0.1132491E-02
   226.799  0.1470169E-02  0.1662436E-01  0.1313622E-01     8.100  0.7609572E-04  0.2905240E-02  0.1109624E-02
   226.802  0.1469809E-02  0.1662217E-01  0.1313133E-01     8.100  0.7608898E-04  0.2902331E-02  0.1089175E-02
   226.806  0.1469466E-02  0.1661781E-01  0.1312780E-01     8.100  0.7607885E-04  0.2896173E-02  0.1070416E-02
   226.810  0.1469148E-02  0.1661380E-01  0.1312742E-01     8.100  0.7606521E-04  0.2884091E-02  0.1057641E-02
   226.814  0.1468865E-02  0.1661057E-01  0.1313238E-01     8.101  0.7604450E-04  0.2866544E-02  0.1047987E-02
   226.818  0.1468633E-02  0.1660559E-01  0.1313943E-01     8.101  0.7601279E-04  0.2846544E-02  0.1039770E-02
   226.822  0.1468457E-02  0.1659636E-01  0.1314784E-01     8.101  0.7596954E-04  0.2823839E-02  0.1034022E-02
   226.825  0.1468339E-02  0.1658501E-01  0.1315931E-01     8.101  0.7591600E-04  0.2798794E-02  0.1031684E-02
   226.829  0.1468282E-02  0.1657086E-01  0.1317119E-01     8.101  0.7585234E-04  0.2771620E-02  0.1031680E-02
   226.833  0.1468287E-02  0.1655418E-01  0.1318337E-01     8.101  0.7578036E-04  0.2741993E-02  0.1033630E-02
   226.837  0.1468352E-02  0.1653448E-01  0.1319550E-01     8.101  0.7570090E-04  0.2711444E-02  0.1037971E-02
   226.841  0.1468472E-02  0.1652620E-01  0.1321879E-01     8.101  0.7561185E-04  0.2692673E-02  0.1043544E-02
   226.845  0.1468641E-02  0.1651887E-01  0.1324539E-01     8.101  0.7551362E-04  0.2673740E-02  0.1053737E-02
   226.849  0.1468856E-02  0.1651154E-01  0.1327196E-01     8.101  0.7540994E-04  0.2653537E-02  0.1067441E-02
   226.852  0.1469101E-02  0.1650404E-01  0.1329682E-01     8.101  0.7531566E-04  0.2632052E-02  0.1081797E-02
   226.856  0.1469367E-02  0.1649602E-01  0.1331978E-01     8.101  0.7524057E-04  0.2610008E-02  0.1096163E-02
   226.860  0.1469643E-02  0.1648744E-01  0.1333986E-01     8.102  0.7518263E-04  0.2587504E-02  0.1111085E-02
   226.864  0.1469921E-02  0.1647939E-01  0.1335674E-01     8.102  0.7514040E-04  0.2564793E-02  0.1126398E-02
   226.868  0.1470196E-02  0.1647141E-01  0.1337115E-01     8.102  0.7511509E-04  0.2542746E-02  0.1141159E-02
   226.872  0.1470460E-02  0.1646332E-01  0.1338309E-01     8.102  0.7510809E-04  0.2521053E-02  0.1154543E-02
   226.875  0.1470722E-02  0.1645425E-01  0.1339307E-01     8.102  0.7511440E-04  0.2502057E-02  0.1165562E-02
   226.879  0.1470978E-02  0.1645297E-01  0.1340828E-01     8.102  0.7513199E-04  0.2494574E-02  0.1172674E-02
   226.883  0.1471224E-02  0.1645411E-01  0.1342246E-01     8.102  0.7516010E-04  0.2492810E-02  0.1176330E-02
   226.887  0.1471455E-02  0.1645347E-01  0.1343392E-01     8.102  0.7519826E-04  0.2488911E-02  0.1178251E-02
   226.891  0.1471666E-02  0.1645238E-01  0.1344252E-01     8.102  0.7524554E-04  0.2485770E-02  0.1178096E-02
   226.895  0.1471853E-02  0.1645110E-01  0.1344770E-01     8.102  0.7530041E-04  0.2483218E-02  0.1174714E-02
   226.898  0.1472012E-02  0.1644850E-01  0.1345070E-01     8.102  0.7536086E-04  0.2478932E-02  0.1168706E-02
   226.902  0.1472139E-02  0.1644766E-01  0.1345078E-01     8.102  0.7542585E-04  0.2478570E-02  0.1161110E-02
   226.906  0.1472233E-02  0.1644633E-01  0.1344788E-01     8.102  0.7549313E-04  0.2478326E-02  0.1151674E-02
   226.910  0.1472289E-02  0.1644378E-01  0.1344284E-01     8.103  0.7556615E-04  0.2477844E-02  0.1138910E-02
   226.914  0.1472301E-02  0.1644111E-01  0.1343430E-01     8.103  0.7564588E-04  0.2477300E-02  0.1126362E-02
   226.918  0.1472269E-02  0.1643845E-01  0.1342293E-01     8.103  0.7573457E-04  0.2476237E-02  0.1111959E-02
   226.922  0.1472182E-02  0.1643639E-01  0.1340967E-01     8.103  0.7584217E-04  0.2474456E-02  0.1096328E-02
   226.925  0.1472073E-02  0.1643493E-01  0.1339752E-01     8.103  0.7594905E-04  0.2472034E-02  0.1083591E-02
   226.929  0.1471963E-02  0.1643380E-01  0.1338966E-01     8.103  0.7608523E-04  0.2469067E-02  0.1074918E-02
   226.933  0.1471856E-02  0.1643547E-01  0.1338519E-01     8.103  0.7624889E-04  0.2471455E-02  0.1068875E-02
   226.937  0.1471753E-02  0.1643321E-01  0.1338359E-01     8.103  0.7643588E-04  0.2466688E-02  0.1066775E-02
   226.941  0.1471656E-02  0.1643389E-01  0.1338628E-01     8.103  0.7664309E-04  0.2458751E-02  0.1064417E-02
   226.945  0.1471568E-02  0.1643352E-01  0.1339152E-01     8.103  0.7686341E-04  0.2453367E-02  0.1063735E-02
   226.948  0.1471489E-02  0.1643306E-01  0.1339921E-01     8.103  0.7709280E-04  0.2449218E-02  0.1065122E-02
   226.952  0.1471421E-02  0.1643241E-01  0.1340848E-01     8.103  0.7732577E-04  0.2446092E-02  0.1068046E-02
   226.956  0.1471367E-02  0.1643097E-01  0.1341875E-01     8.104  0.7755800E-04  0.2444077E-02  0.1072741E-02
   226.960  0.1471326E-02  0.1642938E-01  0.1343019E-01     8.104  0.7778367E-04  0.2442536E-02  0.1079843E-02
   226.964  0.1471301E-02  0.1642895E-01  0.1344356E-01     8.104  0.7799956E-04  0.2439497E-02  0.1092122E-02
   226.968  0.1471292E-02  0.1642708E-01  0.1345647E-01     8.104  0.7819946E-04  0.2437210E-02  0.1103846E-02
   226.971  0.1471300E-02  0.1642376E-01  0.1346853E-01     8.104  0.7838020E-04  0.2437867E-02  0.1115155E-02
   226.975  0.1471323E-02  0.1641821E-01  0.1347970E-01     8.104  0.7853723E-04  0.2440555E-02  0.1125748E-02
   226.979  0.1471363E-02  0.1641146E-01  0.1348820E-01     8.104  0.7866793E-04  0.2445258E-02  0.1134882E-02
   226.983  0.1471415E-02  0.1640329E-01  0.1349672E-01     8.104  0.7876995E-04  0.2453070E-02  0.1143277E-02
   226.987  0.1471465E-02  0.1639319E-01  0.1350249E-01     8.104  0.7884625E-04  0.2462977E-02  0.1152191E-02
   226.991  0.1471514E-02  0.1638248E-01  0.1350669E-01     8.104  0.7889566E-04  0.2473694E-02  0.1163387E-02
   226.995  0.1471559E-02  0.1637314E-01  0.1351052E-01     8.104  0.7891784E-04  0.2483270E-02  0.1178876E-02
   226.998  0.1471601E-02  0.1636322E-01  0.1351225E-01     8.104  0.7891245E-04  0.2494182E-02  0.1193747E-02
   227.002  0.1471639E-02  0.1635234E-01  0.1351216E-01     8.105  0.7887961E-04  0.2506103E-02  0.1208604E-02
   227.006  0.1471676E-02  0.1634385E-01  0.1351250E-01     8.105  0.7882295E-04  0.2514557E-02  0.1226062E-02
   227.010  0.1471715E-02  0.1633883E-01  0.1351784E-01     8.105  0.7874662E-04  0.2516793E-02  0.1254267E-02
   227.014  0.1471756E-02  0.1633315E-01  0.1352257E-01     8.105  0.7865223E-04  0.2519835E-02  0.1281680E-02
   227.018  0.1471807E-02  0.1632794E-01  0.1352815E-01     8.105  0.7853180E-04  0.2522772E-02  0.1307235E-02
   227.021  0.1471875E-02  0.1632615E-01  0.1353740E-01     8.105  0.7837932E-04  0.2525077E-02  0.1328574E-02
   227.025  0.1471961E-02  0.1632345E-01  0.1354709E-01     8.105  0.7820206E-04  0.2527026E-02  0.1351093E-02
   227.029  0.1472070E-02  0.1631989E-01  0.1355705E-01     8.105  0.7800792E-04  0.2529142E-02  0.1373234E-02
   227.033  0.1472198E-02  0.1631582E-01  0.1356689E-01     8.105  0.7780168E-04  0.2531218E-02  0.1394660E-02
   227.037  0.1472343E-02  0.1631130E-01  0.1357764E-01     8.105  0.7758612E-04  0.2530669E-02  0.1413510E-02
   227.041  0.1472501E-02  0.1630904E-01  0.1359018E-01     8.105  0.7736094E-04  0.2534626E-02  0.1426158E-02
   227.045  0.1472667E-02  0.1630915E-01  0.1360321E-01     8.105  0.7713098E-04  0.2535426E-02  0.1438056E-02
   227.048  0.1472840E-02  0.1631013E-01  0.1361590E-01     8.106  0.7690012E-04  0.2535344E-02  0.1447729E-02
   227.052  0.1473015E-02  0.1631079E-01  0.1362543E-01     8.106  0.7667337E-04  0.2536326E-02  0.1450431E-02
   227.056  0.1473189E-02  0.1631217E-01  0.1363548E-01     8.106  0.7645423E-04  0.2537197E-02  0.1451583E-02
   227.060  0.1473359E-02  0.1631264E-01  0.1364478E-01     8.106  0.7624819E-04  0.2539406E-02  0.1447327E-02
   227.064  0.1473521E-02  0.1631195E-01  0.1365004E-01     8.106  0.7605849E-04  0.2541817E-02  0.1441050E-02
   227.068  0.1473638E-02  0.1631097E-01  0.1364971E-01     8.106  0.7590921E-04  0.2544036E-02  0.1431722E-02
   227.071  0.1473692E-02  0.1631047E-01  0.1364325E-01     8.106  0.7580809E-04  0.2546022E-02  0.1420982E-02
   227.075  0.1473684E-02  0.1630979E-01  0.1363189E-01     8.106  0.7575480E-04  0.2548376E-02  0.1409142E-02
   227.079  0.1473618E-02  0.1630903E-01  0.1361665E-01     8.106  0.7574539E-04  0.2550833E-02  0.1397520E-02
   227.083  0.1473499E-02  0.1630746E-01  0.1359942E-01     8.106  0.7577969E-04  0.2553315E-02  0.1387232E-02
   227.087  0.1473346E-02  0.1630557E-01  0.1358096E-01     8.106  0.7583621E-04  0.2555841E-02  0.1380197E-02
   227.091  0.1473170E-02  0.1630277E-01  0.1356279E-01     8.106  0.7590627E-04  0.2558585E-02  0.1376992E-02
   227.095  0.1472976E-02  0.1629883E-01  0.1354591E-01     8.107  0.7598767E-04  0.2561626E-02  0.1378517E-02
   227.098  0.1472769E-02  0.1629363E-01  0.1352971E-01     8.107  0.7607934E-04  0.2564392E-02  0.1382799E-02
   227.102  0.1472556E-02  0.1629011E-01  0.1351705E-01     8.107  0.7617832E-04  0.2566882E-02  0.1386470E-02
   227.106  0.1472342E-02  0.1629145E-01  0.1351119E-01     8.107  0.7628236E-04  0.2568158E-02  0.1382827E-02
   227.110  0.1472133E-02  0.1630057E-01  0.1351650E-01     8.107  0.7639204E-04  0.2568039E-02  0.1368975E-02
   227.114  0.1471931E-02  0.1630843E-01  0.1352266E-01     8.107  0.7650650E-04  0.2567825E-02  0.1355591E-02
   227.118  0.1471743E-02  0.1631474E-01  0.1353028E-01     8.107  0.7662248E-04  0.2567435E-02  0.1341284E-02
   227.121  0.1471573E-02  0.1631998E-01  0.1353769E-01     8.107  0.7673626E-04  0.2566536E-02  0.1326650E-02
   227.125  0.1471428E-02  0.1632555E-01  0.1354674E-01     8.107  0.7684373E-04  0.2563210E-02  0.1312278E-02
   227.129  0.1471319E-02  0.1632784E-01  0.1355719E-01     8.107  0.7693490E-04  0.2562980E-02  0.1297641E-02
   227.133  0.1471256E-02  0.1632865E-01  0.1356954E-01     8.107  0.7700298E-04  0.2562254E-02  0.1281226E-02
   227.137  0.1471241E-02  0.1632872E-01  0.1358415E-01     8.107  0.7704580E-04  0.2561566E-02  0.1263635E-02
   227.141  0.1471275E-02  0.1632733E-01  0.1360049E-01     8.108  0.7706175E-04  0.2561246E-02  0.1245989E-02
   227.145  0.1471356E-02  0.1632496E-01  0.1361729E-01     8.108  0.7705102E-04  0.2560381E-02  0.1227700E-02
   227.148  0.1471483E-02  0.1632157E-01  0.1363474E-01     8.108  0.7701623E-04  0.2559506E-02  0.1210091E-02
   227.152  0.1471638E-02  0.1631841E-01  0.1365345E-01     8.108  0.7696844E-04  0.2559261E-02  0.1192118E-02
   227.156  0.1471811E-02  0.1631607E-01  0.1367065E-01     8.108  0.7691437E-04  0.2559488E-02  0.1176912E-02
   227.160  0.1471980E-02  0.1631438E-01  0.1368517E-01     8.108  0.7687780E-04  0.2560897E-02  0.1160788E-02
   227.164  0.1472139E-02  0.1631677E-01  0.1370058E-01     8.108  0.7686564E-04  0.2562279E-02  0.1140290E-02
   227.168  0.1472281E-02  0.1632252E-01  0.1371590E-01     8.108  0.7688183E-04  0.2565799E-02  0.1117073E-02
   227.172  0.1472402E-02  0.1632735E-01  0.1372732E-01     8.108  0.7692882E-04  0.2568214E-02  0.1093650E-02
   227.175  0.1472498E-02  0.1633261E-01  0.1373588E-01     8.108  0.7700769E-04  0.2570742E-02  0.1071215E-02
   227.179  0.1472565E-02  0.1633733E-01  0.1374150E-01     8.108  0.7711915E-04  0.2574811E-02  0.1050718E-02
   227.183  0.1472601E-02  0.1634096E-01  0.1374413E-01     8.108  0.7726160E-04  0.2580108E-02  0.1031086E-02
   227.187  0.1472603E-02  0.1634370E-01  0.1374305E-01     8.108  0.7743303E-04  0.2586456E-02  0.1012861E-02
   227.191  0.1472569E-02  0.1634538E-01  0.1373824E-01     8.109  0.7763047E-04  0.2594350E-02  0.9964199E-03
   227.195  0.1472499E-02  0.1634593E-01  0.1373084E-01     8.109  0.7784816E-04  0.2603806E-02  0.9820949E-03
   227.198  0.1472393E-02  0.1634515E-01  0.1371989E-01     8.109  0.7808118E-04  0.2614268E-02  0.9689589E-03
   227.202  0.1472253E-02  0.1634348E-01  0.1370817E-01     8.109  0.7832535E-04  0.2623650E-02  0.9605917E-03
   227.206  0.1472084E-02  0.1634943E-01  0.1370228E-01     8.109  0.7857841E-04  0.2620584E-02  0.9704649E-03
   227.210  0.1471900E-02  0.1635721E-01  0.1369969E-01     8.109  0.7882839E-04  0.2613490E-02  0.9911935E-03
   227.214  0.1471740E-02  0.1636388E-01  0.1370133E-01     8.109  0.7905230E-04  0.2606595E-02  0.1012856E-02
   227.218  0.1471608E-02  0.1636927E-01  0.1370599E-01     8.109  0.7924549E-04  0.2599537E-02  0.1035144E-02
   227.222  0.1471506E-02  0.1637324E-01  0.1371338E-01     8.109  0.7940278E-04  0.2592604E-02  0.1057851E-02
   227.225  0.1471437E-02  0.1637597E-01  0.1372271E-01     8.109  0.7952128E-04  0.2586433E-02  0.1080654E-02
   227.229  0.1471403E-02  0.1637709E-01  0.1373406E-01     8.109  0.7959874E-04  0.2581383E-02  0.1104671E-02
   227.233  0.1471404E-02  0.1637646E-01  0.1374676E-01     8.110  0.7963384E-04  0.2577234E-02  0.1129350E-02
   227.237  0.1471442E-02  0.1637466E-01  0.1376107E-01     8.110  0.7962984E-04  0.2573967E-02  0.1154964E-02
   227.241  0.1471517E-02  0.1637218E-01  0.1377599E-01     8.110  0.7958683E-04  0.2571544E-02  0.1180551E-02
   227.245  0.1471628E-02  0.1636840E-01  0.1379189E-01     8.110  0.7950633E-04  0.2570026E-02  0.1206188E-02
   227.248  0.1471771E-02  0.1636365E-01  0.1380795E-01     8.110  0.7938989E-04  0.2569294E-02  0.1231761E-02
   227.252  0.1471946E-02  0.1635823E-01  0.1382440E-01     8.110  0.7924029E-04  0.2569002E-02  0.1257053E-02
   227.256  0.1472152E-02  0.1635225E-01  0.1384052E-01     8.110  0.7905891E-04  0.2569176E-02  0.1281248E-02
   227.260  0.1472385E-02  0.1634572E-01  0.1385657E-01     8.110  0.7884931E-04  0.2569984E-02  0.1304839E-02
   227.264  0.1472640E-02  0.1633848E-01  0.1387176E-01     8.110  0.7861695E-04  0.2569820E-02  0.1326074E-02
   227.268  0.1472914E-02  0.1633183E-01  0.1388502E-01     8.110  0.7836669E-04  0.2571633E-02  0.1346318E-02
   227.272  0.1473198E-02  0.1632674E-01  0.1389670E-01     8.110  0.7810428E-04  0.2576081E-02  0.1364248E-02
   227.275  0.1473488E-02  0.1632032E-01  0.1390699E-01     8.110  0.7783510E-04  0.2577038E-02  0.1380933E-02
   227.279  0.1473777E-02  0.1631441E-01  0.1391533E-01     8.110  0.7756603E-04  0.2577554E-02  0.1395795E-02
   227.283  0.1474060E-02  0.1630921E-01  0.1392142E-01     8.111  0.7730211E-04  0.2578097E-02  0.1408264E-02
   227.287  0.1474324E-02  0.1630459E-01  0.1392570E-01     8.111  0.7705278E-04  0.2578329E-02  0.1417999E-02
   227.291  0.1474556E-02  0.1630237E-01  0.1392729E-01     8.111  0.7682859E-04  0.2577516E-02  0.1425069E-02
   227.295  0.1474749E-02  0.1630059E-01  0.1392667E-01     8.111  0.7663557E-04  0.2577587E-02  0.1429752E-02
   227.299  0.1474900E-02  0.1630059E-01  0.1392277E-01     8.111  0.7647818E-04  0.2577437E-02  0.1431359E-02
   227.302  0.1475003E-02  0.1630332E-01  0.1391804E-01     8.111  0.7635948E-04  0.2577041E-02  0.1430458E-02
   227.306  0.1475058E-02  0.1630699E-01  0.1391170E-01     8.111  0.7628354E-04  0.2576089E-02  0.1427313E-02
   227.310  0.1475063E-02  0.1631198E-01  0.1390272E-01     8.111  0.7625094E-04  0.2574910E-02  0.1421728E-02
   227.314  0.1475026E-02  0.1631744E-01  0.1389181E-01     8.111  0.7625897E-04  0.2573017E-02  0.1413316E-02
   227.318  0.1474955E-02  0.1632192E-01  0.1388163E-01     8.111  0.7630126E-04  0.2571666E-02  0.1402174E-02
   227.322  0.1474822E-02  0.1633011E-01  0.1386976E-01     8.111  0.7639293E-04  0.2568102E-02  0.1391031E-02
   227.326  0.1474639E-02  0.1634330E-01  0.1385913E-01     8.112  0.7651592E-04  0.2564289E-02  0.1381089E-02
   227.329  0.1474412E-02  0.1635360E-01  0.1385045E-01     8.112  0.7666384E-04  0.2560425E-02  0.1373038E-02
   227.333  0.1474140E-02  0.1636399E-01  0.1384177E-01     8.112  0.7683897E-04  0.2556673E-02  0.1366922E-02
   227.337  0.1473826E-02  0.1637495E-01  0.1383401E-01     8.112  0.7703972E-04  0.2552951E-02  0.1361704E-02
   227.341  0.1473479E-02  0.1638533E-01  0.1382666E-01     8.112  0.7726259E-04  0.2549548E-02  0.1357219E-02
   227.345  0.1473110E-02  0.1639488E-01  0.1381902E-01     8.112  0.7750112E-04  0.2546210E-02  0.1353574E-02
   227.349  0.1472729E-02  0.1640089E-01  0.1381165E-01     8.112  0.7775112E-04  0.2543421E-02  0.1350734E-02
   227.353  0.1472344E-02  0.1640430E-01  0.1380437E-01     8.112  0.7800617E-04  0.2540402E-02  0.1349023E-02
   227.356  0.1471968E-02  0.1640419E-01  0.1379752E-01     8.112  0.7825923E-04  0.2537196E-02  0.1347368E-02
   227.360  0.1471610E-02  0.1640117E-01  0.1379061E-01     8.112  0.7850474E-04  0.2534319E-02  0.1346607E-02
   227.364  0.1471280E-02  0.1639632E-01  0.1378721E-01     8.112  0.7873467E-04  0.2531682E-02  0.1346089E-02
   227.368  0.1470986E-02  0.1638776E-01  0.1378372E-01     8.112  0.7894345E-04  0.2528245E-02  0.1344725E-02
   227.372  0.1470737E-02  0.1637519E-01  0.1378146E-01     8.113  0.7912383E-04  0.2525519E-02  0.1343757E-02
   227.376  0.1470540E-02  0.1635850E-01  0.1377913E-01     8.113  0.7927043E-04  0.2523206E-02  0.1343190E-02
   227.380  0.1470401E-02  0.1633811E-01  0.1377678E-01     8.113  0.7937883E-04  0.2520464E-02  0.1342433E-02
   227.383  0.1470323E-02  0.1631627E-01  0.1377732E-01     8.113  0.7944497E-04  0.2518272E-02  0.1340077E-02
   227.387  0.1470305E-02  0.1630251E-01  0.1378909E-01     8.113  0.7946505E-04  0.2516053E-02  0.1330304E-02
   227.391  0.1470345E-02  0.1628678E-01  0.1380164E-01     8.113  0.7943465E-04  0.2513338E-02  0.1320612E-02
   227.395  0.1470442E-02  0.1627012E-01  0.1381469E-01     8.113  0.7935487E-04  0.2510866E-02  0.1311593E-02
   227.399  0.1470592E-02  0.1625923E-01  0.1383479E-01     8.113  0.7922768E-04  0.2507790E-02  0.1299937E-02
   227.403  0.1470793E-02  0.1625370E-01  0.1386019E-01     8.113  0.7905756E-04  0.2503870E-02  0.1287445E-02
   227.407  0.1471033E-02  0.1625209E-01  0.1388919E-01     8.113  0.7885295E-04  0.2501356E-02  0.1278853E-02
   227.410  0.1471290E-02  0.1625285E-01  0.1391713E-01     8.113  0.7861709E-04  0.2499963E-02  0.1273572E-02
   227.414  0.1471529E-02  0.1625419E-01  0.1394093E-01     8.113  0.7837439E-04  0.2499309E-02  0.1271696E-02
   227.418  0.1471733E-02  0.1625689E-01  0.1396107E-01     8.114  0.7813737E-04  0.2499472E-02  0.1274306E-02
   227.422  0.1471897E-02  0.1626089E-01  0.1397781E-01     8.114  0.7791083E-04  0.2499933E-02  0.1273443E-02
   227.426  0.1472018E-02  0.1626645E-01  0.1398845E-01     8.114  0.7770027E-04  0.2500190E-02  0.1274217E-02
   227.430  0.1472091E-02  0.1627108E-01  0.1399386E-01     8.114  0.7751027E-04  0.2500392E-02  0.1273051E-02
   227.434  0.1472116E-02  0.1627630E-01  0.1399448E-01     8.114  0.7734468E-04  0.2501507E-02  0.1271763E-02
   227.437  0.1472092E-02  0.1628092E-01  0.1399155E-01     8.114  0.7720777E-04  0.2502947E-02  0.1270569E-02
   227.441  0.1472018E-02  0.1628420E-01  0.1398534E-01     8.114  0.7709704E-04  0.2504857E-02  0.1269849E-02
   227.445  0.1471888E-02  0.1628630E-01  0.1397525E-01     8.114  0.7700026E-04  0.2507494E-02  0.1269155E-02
   227.449  0.1471708E-02  0.1629012E-01  0.1396367E-01     8.114  0.7691819E-04  0.2509921E-02  0.1268447E-02
   227.453  0.1471484E-02  0.1629216E-01  0.1394893E-01     8.114  0.7683481E-04  0.2513816E-02  0.1268372E-02
   227.457  0.1471227E-02  0.1629186E-01  0.1393074E-01     8.114  0.7674838E-04  0.2519318E-02  0.1269227E-02
   227.461  0.1470941E-02  0.1628906E-01  0.1391096E-01     8.114  0.7666016E-04  0.2525526E-02  0.1271795E-02
   227.464  0.1470653E-02  0.1628492E-01  0.1389303E-01     8.115  0.7655936E-04  0.2532276E-02  0.1276173E-02
   227.468  0.1470396E-02  0.1628022E-01  0.1387938E-01     8.115  0.7642843E-04  0.2538604E-02  0.1277909E-02
   227.472  0.1470179E-02  0.1627094E-01  0.1386784E-01     8.115  0.7626690E-04  0.2544360E-02  0.1279250E-02
   227.476  0.1470008E-02  0.1626901E-01  0.1386649E-01     8.115  0.7607491E-04  0.2555690E-02  0.1277082E-02
   227.480  0.1469891E-02  0.1626792E-01  0.1387103E-01     8.115  0.7585479E-04  0.2560920E-02  0.1272892E-02
   227.484  0.1469830E-02  0.1626546E-01  0.1388264E-01     8.115  0.7561152E-04  0.2565261E-02  0.1265235E-02
   227.488  0.1469794E-02  0.1626336E-01  0.1389484E-01     8.115  0.7538592E-04  0.2566440E-02  0.1254322E-02
   227.491  0.1469772E-02  0.1626283E-01  0.1390630E-01     8.115  0.7519973E-04  0.2563347E-02  0.1241163E-02
   227.495  0.1469766E-02  0.1626293E-01  0.1391975E-01     8.115  0.7505828E-04  0.2556057E-02  0.1224999E-02
   227.499  0.1469782E-02  0.1626507E-01  0.1393488E-01     8.115  0.7496595E-04  0.2544831E-02  0.1207242E-02
   227.503  0.1469817E-02  0.1626733E-01  0.1395135E-01     8.115  0.7492770E-04  0.2530250E-02  0.1187723E-02
   227.507  0.1469870E-02  0.1626996E-01  0.1396789E-01     8.115  0.7494957E-04  0.2513432E-02  0.1169735E-02
   227.511  0.1469937E-02  0.1627276E-01  0.1398421E-01     8.116  0.7503470E-04  0.2495359E-02  0.1153211E-02
   227.515  0.1470016E-02  0.1627373E-01  0.1399884E-01     8.116  0.7518471E-04  0.2476231E-02  0.1139067E-02
   227.518  0.1470102E-02  0.1627262E-01  0.1401118E-01     8.116  0.7539907E-04  0.2456450E-02  0.1126811E-02
   227.522  0.1470193E-02  0.1626976E-01  0.1402167E-01     8.116  0.7567459E-04  0.2436673E-02  0.1117473E-02
   227.526  0.1470285E-02  0.1626555E-01  0.1402923E-01     8.116  0.7600598E-04  0.2417496E-02  0.1110451E-02
   227.530  0.1470373E-02  0.1625904E-01  0.1403556E-01     8.116  0.7638649E-04  0.2399590E-02  0.1106345E-02
   227.534  0.1470450E-02  0.1625138E-01  0.1403841E-01     8.116  0.7680889E-04  0.2382688E-02  0.1104358E-02
   227.538  0.1470515E-02  0.1624111E-01  0.1403813E-01     8.116  0.7726423E-04  0.2367911E-02  0.1104572E-02
   227.542  0.1470565E-02  0.1623246E-01  0.1403760E-01     8.116  0.7773928E-04  0.2354378E-02  0.1107261E-02
   227.545  0.1470594E-02  0.1622645E-01  0.1403801E-01     8.116  0.7821939E-04  0.2350575E-02  0.1112400E-02
   227.549  0.1470597E-02  0.1622168E-01  0.1403833E-01     8.116  0.7867984E-04  0.2353669E-02  0.1118253E-02
   227.553  0.1470585E-02  0.1621488E-01  0.1403660E-01     8.116  0.7910455E-04  0.2362822E-02  0.1127145E-02
   227.557  0.1470576E-02  0.1620791E-01  0.1403440E-01     8.117  0.7948310E-04  0.2375617E-02  0.1138318E-02
   227.561  0.1470599E-02  0.1619997E-01  0.1403498E-01     8.117  0.7979363E-04  0.2392057E-02  0.1151519E-02
   227.565  0.1470643E-02  0.1619392E-01  0.1403992E-01     8.117  0.8001179E-04  0.2406927E-02  0.1173302E-02
   227.569  0.1470701E-02  0.1619867E-01  0.1405322E-01     8.117  0.8012313E-04  0.2409509E-02  0.1214385E-02
   227.573  0.1470774E-02  0.1620330E-01  0.1407103E-01     8.117  0.8012966E-04  0.2413281E-02  0.1257970E-02
   227.576  0.1470867E-02  0.1620819E-01  0.1408902E-01     8.117  0.8003902E-04  0.2417123E-02  0.1306778E-02
   227.580  0.1470976E-02  0.1621265E-01  0.1410757E-01     8.117  0.7985351E-04  0.2421759E-02  0.1358246E-02
   227.584  0.1471100E-02  0.1621705E-01  0.1412678E-01     8.117  0.7957781E-04  0.2426620E-02  0.1411970E-02
   227.588  0.1471236E-02  0.1622181E-01  0.1414549E-01     8.117  0.7921843E-04  0.2432943E-02  0.1466734E-02
   227.592  0.1471381E-02  0.1622652E-01  0.1416340E-01     8.117  0.7878414E-04  0.2439581E-02  0.1520754E-02
   227.596  0.1471533E-02  0.1623097E-01  0.1417937E-01     8.117  0.7828394E-04  0.2446777E-02  0.1575117E-02
   227.600  0.1471688E-02  0.1623530E-01  0.1419427E-01     8.118  0.7773034E-04  0.2453663E-02  0.1625556E-02
   227.603  0.1471843E-02  0.1623933E-01  0.1420771E-01     8.118  0.7713520E-04  0.2459816E-02  0.1672984E-02
   227.607  0.1471998E-02  0.1624332E-01  0.1421931E-01     8.118  0.7651779E-04  0.2465329E-02  0.1715820E-02
   227.611  0.1472156E-02  0.1624764E-01  0.1423068E-01     8.118  0.7590042E-04  0.2471542E-02  0.1755430E-02
   227.615  0.1472310E-02  0.1625141E-01  0.1423963E-01     8.118  0.7530229E-04  0.2476393E-02  0.1789199E-02
   227.619  0.1472464E-02  0.1625363E-01  0.1424716E-01     8.118  0.7474710E-04  0.2478575E-02  0.1817001E-02
   227.623  0.1472613E-02  0.1625474E-01  0.1425167E-01     8.118  0.7424722E-04  0.2478834E-02  0.1837116E-02
   227.627  0.1472757E-02  0.1625519E-01  0.1425478E-01     8.118  0.7381298E-04  0.2478844E-02  0.1850310E-02
   227.630  0.1472890E-02  0.1625489E-01  0.1425721E-01     8.118  0.7345328E-04  0.2478253E-02  0.1857845E-02
   227.634  0.1473011E-02  0.1625342E-01  0.1425574E-01     8.118  0.7317617E-04  0.2475711E-02  0.1855930E-02
   227.638  0.1473117E-02  0.1625106E-01  0.1425249E-01     8.118  0.7298649E-04  0.2471852E-02  0.1847491E-02
   227.642  0.1473206E-02  0.1624876E-01  0.1424690E-01     8.118  0.7288867E-04  0.2467986E-02  0.1831548E-02
   227.646  0.1473277E-02  0.1624590E-01  0.1423960E-01     8.119  0.7288398E-04  0.2464434E-02  0.1809493E-02
   227.650  0.1473334E-02  0.1624251E-01  0.1422983E-01     8.119  0.7296487E-04  0.2460543E-02  0.1781846E-02
   227.654  0.1473409E-02  0.1624013E-01  0.1422483E-01     8.119  0.7308791E-04  0.2456204E-02  0.1757175E-02
   227.658  0.1473506E-02  0.1623857E-01  0.1422317E-01     8.119  0.7324445E-04  0.2451966E-02  0.1736631E-02
   227.661  0.1473622E-02  0.1623571E-01  0.1422318E-01     8.119  0.7343083E-04  0.2448172E-02  0.1719287E-02
   227.665  0.1473756E-02  0.1623214E-01  0.1422487E-01     8.119  0.7364296E-04  0.2445163E-02  0.1704844E-02
   227.669  0.1473905E-02  0.1622959E-01  0.1422740E-01     8.119  0.7387739E-04  0.2442099E-02  0.1692629E-02
   227.673  0.1474066E-02  0.1622987E-01  0.1423304E-01     8.119  0.7412842E-04  0.2440029E-02  0.1682556E-02
   227.677  0.1474231E-02  0.1622910E-01  0.1423859E-01     8.119  0.7439605E-04  0.2443148E-02  0.1672505E-02
   227.681  0.1474378E-02  0.1622840E-01  0.1424198E-01     8.119  0.7469938E-04  0.2446084E-02  0.1659121E-02
   227.685  0.1474501E-02  0.1622810E-01  0.1424277E-01     8.119  0.7503343E-04  0.2449368E-02  0.1642749E-02
   227.688  0.1474598E-02  0.1622785E-01  0.1424108E-01     8.119  0.7539227E-04  0.2452791E-02  0.1623731E-02
   227.692  0.1474667E-02  0.1622869E-01  0.1423751E-01     8.120  0.7576701E-04  0.2454520E-02  0.1603699E-02
   227.696  0.1474707E-02  0.1623289E-01  0.1423495E-01     8.120  0.7614862E-04  0.2451144E-02  0.1589221E-02
   227.700  0.1474719E-02  0.1623770E-01  0.1423095E-01     8.120  0.7652611E-04  0.2447056E-02  0.1574892E-02
   227.704  0.1474704E-02  0.1624196E-01  0.1422564E-01     8.120  0.7689220E-04  0.2442900E-02  0.1560794E-02
   227.708  0.1474661E-02  0.1624615E-01  0.1421796E-01     8.120  0.7723886E-04  0.2439384E-02  0.1547329E-02
   227.712  0.1474597E-02  0.1624937E-01  0.1421198E-01     8.120  0.7756996E-04  0.2435632E-02  0.1534381E-02
   227.716  0.1474517E-02  0.1625217E-01  0.1420345E-01     8.120  0.7788380E-04  0.2431992E-02  0.1522937E-02
   227.719  0.1474423E-02  0.1625412E-01  0.1419425E-01     8.120  0.7817418E-04  0.2428451E-02  0.1513141E-02
   227.723  0.1474318E-02  0.1625583E-01  0.1418395E-01     8.120  0.7843524E-04  0.2425121E-02  0.1504573E-02
   227.727  0.1474205E-02  0.1625667E-01  0.1417364E-01     8.120  0.7866555E-04  0.2422098E-02  0.1498017E-02
   227.731  0.1474092E-02  0.1625715E-01  0.1416508E-01     8.120  0.7886977E-04  0.2420931E-02  0.1493135E-02
   227.735  0.1473976E-02  0.1625920E-01  0.1415879E-01     8.121  0.7903203E-04  0.2420255E-02  0.1491845E-02
   227.739  0.1473859E-02  0.1626007E-01  0.1415306E-01     8.121  0.7914790E-04  0.2422602E-02  0.1491314E-02
   227.743  0.1473742E-02  0.1626061E-01  0.1414778E-01     8.121  0.7921501E-04  0.2427846E-02  0.1490559E-02
   227.747  0.1473629E-02  0.1626057E-01  0.1414389E-01     8.121  0.7923199E-04  0.2435470E-02  0.1490126E-02
   227.750  0.1473522E-02  0.1626003E-01  0.1414080E-01     8.121  0.7919886E-04  0.2444531E-02  0.1492618E-02
   227.754  0.1473423E-02  0.1626001E-01  0.1413821E-01     8.121  0.7911551E-04  0.2453494E-02  0.1497313E-02
   227.758  0.1473337E-02  0.1625960E-01  0.1413712E-01     8.121  0.7898392E-04  0.2463212E-02  0.1502653E-02
   227.762  0.1473268E-02  0.1625960E-01  0.1413880E-01     8.121  0.7880514E-04  0.2473246E-02  0.1512387E-02
   227.766  0.1473219E-02  0.1625789E-01  0.1414001E-01     8.121  0.7858254E-04  0.2482713E-02  0.1518273E-02
   227.770  0.1473191E-02  0.1625548E-01  0.1414263E-01     8.121  0.7832305E-04  0.2492253E-02  0.1525037E-02
   227.774  0.1473187E-02  0.1625193E-01  0.1414513E-01     8.121  0.7803486E-04  0.2501365E-02  0.1531941E-02
   227.778  0.1473206E-02  0.1624845E-01  0.1414905E-01     8.121  0.7772558E-04  0.2509157E-02  0.1538982E-02
   227.781  0.1473249E-02  0.1624458E-01  0.1415375E-01     8.122  0.7740172E-04  0.2515791E-02  0.1546490E-02
   227.785  0.1473315E-02  0.1624415E-01  0.1416344E-01     8.122  0.7707060E-04  0.2516554E-02  0.1560376E-02
   227.789  0.1473401E-02  0.1624387E-01  0.1417505E-01     8.122  0.7673969E-04  0.2515774E-02  0.1575331E-02
   227.793  0.1473508E-02  0.1624291E-01  0.1418555E-01     8.122  0.7641736E-04  0.2513695E-02  0.1588555E-02
   227.797  0.1473632E-02  0.1624147E-01  0.1419552E-01     8.122  0.7611039E-04  0.2510451E-02  0.1600304E-02
   227.801  0.1473770E-02  0.1623926E-01  0.1420565E-01     8.122  0.7582530E-04  0.2505783E-02  0.1610269E-02
   227.805  0.1473921E-02  0.1623682E-01  0.1421487E-01     8.122  0.7556946E-04  0.2499823E-02  0.1618150E-02
   227.809  0.1474080E-02  0.1623363E-01  0.1422303E-01     8.122  0.7534778E-04  0.2493161E-02  0.1623090E-02
   227.812  0.1474244E-02  0.1623019E-01  0.1423050E-01     8.122  0.7516617E-04  0.2486226E-02  0.1626185E-02
   227.816  0.1474406E-02  0.1622658E-01  0.1423578E-01     8.122  0.7502983E-04  0.2478780E-02  0.1626605E-02
   227.820  0.1474547E-02  0.1622269E-01  0.1423888E-01     8.122  0.7495123E-04  0.2470373E-02  0.1625305E-02
   227.824  0.1474661E-02  0.1621905E-01  0.1423936E-01     8.122  0.7493241E-04  0.2461663E-02  0.1620973E-02
   227.828  0.1474747E-02  0.1621471E-01  0.1423707E-01     8.123  0.7497528E-04  0.2452692E-02  0.1614097E-02
   227.832  0.1474802E-02  0.1621029E-01  0.1423183E-01     8.123  0.7507887E-04  0.2443355E-02  0.1606113E-02
   227.836  0.1474825E-02  0.1620637E-01  0.1422367E-01     8.123  0.7524294E-04  0.2434032E-02  0.1595603E-02
   227.840  0.1474815E-02  0.1620236E-01  0.1421462E-01     8.123  0.7546261E-04  0.2425693E-02  0.1584454E-02
   227.843  0.1474792E-02  0.1620340E-01  0.1421028E-01     8.123  0.7571280E-04  0.2422296E-02  0.1576608E-02
   227.847  0.1474761E-02  0.1620637E-01  0.1420860E-01     8.123  0.7597749E-04  0.2416294E-02  0.1575680E-02
   227.851  0.1474717E-02  0.1620801E-01  0.1420577E-01     8.123  0.7625678E-04  0.2411218E-02  0.1576421E-02
   227.855  0.1474661E-02  0.1620832E-01  0.1420060E-01     8.123  0.7654364E-04  0.2406928E-02  0.1576731E-02
   227.859  0.1474587E-02  0.1620781E-01  0.1419444E-01     8.123  0.7682600E-04  0.2403083E-02  0.1580580E-02
   227.863  0.1474493E-02  0.1620688E-01  0.1418692E-01     8.123  0.7709442E-04  0.2399800E-02  0.1584667E-02
   227.867  0.1474384E-02  0.1620650E-01  0.1417953E-01     8.123  0.7734326E-04  0.2396902E-02  0.1587759E-02
   227.871  0.1474262E-02  0.1620693E-01  0.1417133E-01     8.124  0.7756617E-04  0.2392335E-02  0.1590503E-02
   227.874  0.1474131E-02  0.1620624E-01  0.1416348E-01     8.124  0.7775850E-04  0.2391645E-02  0.1593417E-02
   227.878  0.1473994E-02  0.1620426E-01  0.1415512E-01     8.124  0.7791533E-04  0.2390580E-02  0.1595842E-02
   227.882  0.1473854E-02  0.1620046E-01  0.1414637E-01     8.124  0.7803315E-04  0.2387455E-02  0.1597468E-02
   227.886  0.1473715E-02  0.1619759E-01  0.1413764E-01     8.124  0.7810898E-04  0.2387126E-02  0.1598108E-02
   227.890  0.1473580E-02  0.1619446E-01  0.1412866E-01     8.124  0.7814239E-04  0.2387078E-02  0.1598041E-02
   227.894  0.1473455E-02  0.1619551E-01  0.1412472E-01     8.124  0.7813540E-04  0.2385815E-02  0.1594335E-02
   227.898  0.1473353E-02  0.1619783E-01  0.1412397E-01     8.124  0.7810850E-04  0.2384742E-02  0.1589747E-02
   227.902  0.1473277E-02  0.1620050E-01  0.1412581E-01     8.124  0.7806673E-04  0.2386721E-02  0.1585942E-02
   227.906  0.1473231E-02  0.1619930E-01  0.1412873E-01     8.124  0.7801074E-04  0.2386058E-02  0.1582147E-02
   227.909  0.1473213E-02  0.1619855E-01  0.1413257E-01     8.124  0.7794272E-04  0.2384913E-02  0.1578043E-02
   227.913  0.1473223E-02  0.1619696E-01  0.1413790E-01     8.125  0.7786447E-04  0.2383972E-02  0.1575335E-02
   227.917  0.1473262E-02  0.1619519E-01  0.1414405E-01     8.125  0.7777895E-04  0.2383555E-02  0.1572618E-02
   227.921  0.1473328E-02  0.1619228E-01  0.1415006E-01     8.125  0.7768818E-04  0.2383763E-02  0.1569653E-02
   227.925  0.1473418E-02  0.1618828E-01  0.1415643E-01     8.125  0.7759424E-04  0.2384255E-02  0.1567550E-02
   227.929  0.1473529E-02  0.1618423E-01  0.1416287E-01     8.125  0.7749964E-04  0.2384999E-02  0.1565778E-02
   227.933  0.1473660E-02  0.1618008E-01  0.1416993E-01     8.125  0.7740737E-04  0.2385926E-02  0.1563151E-02
   227.937  0.1473805E-02  0.1617723E-01  0.1417752E-01     8.125  0.7731926E-04  0.2386333E-02  0.1558014E-02
   227.940  0.1473962E-02  0.1617405E-01  0.1418508E-01     8.125  0.7723727E-04  0.2386902E-02  0.1553223E-02
   227.944  0.1474126E-02  0.1617077E-01  0.1419105E-01     8.125  0.7716334E-04  0.2387199E-02  0.1549069E-02
   227.948  0.1474294E-02  0.1616746E-01  0.1419583E-01     8.125  0.7709988E-04  0.2387978E-02  0.1545813E-02
   227.952  0.1474462E-02  0.1616470E-01  0.1420046E-01     8.125  0.7704847E-04  0.2387894E-02  0.1542590E-02
   227.956  0.1474625E-02  0.1616215E-01  0.1420416E-01     8.125  0.7701011E-04  0.2387549E-02  0.1539873E-02
   227.960  0.1474780E-02  0.1615970E-01  0.1420648E-01     8.126  0.7698622E-04  0.2387164E-02  0.1537626E-02
   227.964  0.1474936E-02  0.1615717E-01  0.1420736E-01     8.126  0.7697120E-04  0.2386593E-02  0.1532955E-02
   227.968  0.1475099E-02  0.1615434E-01  0.1421053E-01     8.126  0.7696092E-04  0.2385702E-02  0.1531083E-02
   227.972  0.1475266E-02  0.1615134E-01  0.1421224E-01     8.126  0.7695547E-04  0.2384476E-02  0.1529737E-02
   227.975  0.1475434E-02  0.1614764E-01  0.1421432E-01     8.126  0.7695571E-04  0.2384162E-02  0.1528612E-02
   227.979  0.1475598E-02  0.1614490E-01  0.1421487E-01     8.126  0.7696124E-04  0.2383870E-02  0.1526206E-02
   227.983  0.1475756E-02  0.1614276E-01  0.1421553E-01     8.126  0.7697218E-04  0.2383940E-02  0.1524338E-02
   227.987  0.1475903E-02  0.1614023E-01  0.1421694E-01     8.126  0.7698893E-04  0.2383322E-02  0.1521969E-02
   227.991  0.1476037E-02  0.1613984E-01  0.1421784E-01     8.126  0.7701097E-04  0.2381280E-02  0.1517789E-02
   227.995  0.1476156E-02  0.1613933E-01  0.1421724E-01     8.126  0.7703636E-04  0.2378918E-02  0.1514452E-02
   227.999  0.1476259E-02  0.1613899E-01  0.1421640E-01     8.126  0.7706390E-04  0.2377481E-02  0.1512404E-02
   228.003  0.1476343E-02  0.1613835E-01  0.1421386E-01     8.127  0.7709249E-04  0.2376062E-02  0.1511250E-02
   228.006  0.1476407E-02  0.1613770E-01  0.1421028E-01     8.127  0.7712229E-04  0.2374184E-02  0.1512082E-02
   228.010  0.1476449E-02  0.1613716E-01  0.1420476E-01     8.127  0.7715245E-04  0.2372571E-02  0.1513860E-02
   228.014  0.1476478E-02  0.1613631E-01  0.1419900E-01     8.127  0.7717587E-04  0.2370967E-02  0.1515963E-02
   228.018  0.1476494E-02  0.1613571E-01  0.1419270E-01     8.127  0.7719302E-04  0.2369608E-02  0.1519225E-02
   228.022  0.1476496E-02  0.1613565E-01  0.1418689E-01     8.127  0.7720380E-04  0.2367737E-02  0.1523276E-02
   228.026  0.1476489E-02  0.1613560E-01  0.1417998E-01     8.127  0.7721278E-04  0.2365756E-02  0.1525075E-02
   228.030  0.1476476E-02  0.1613576E-01  0.1417552E-01     8.127  0.7721952E-04  0.2364066E-02  0.1529788E-02
   228.034  0.1476456E-02  0.1613612E-01  0.1417070E-01     8.127  0.7722488E-04  0.2361599E-02  0.1534841E-02
   228.038  0.1476429E-02  0.1613643E-01  0.1416579E-01     8.127  0.7722833E-04  0.2359265E-02  0.1539417E-02
   228.041  0.1476396E-02  0.1613659E-01  0.1416051E-01     8.127  0.7723027E-04  0.2356794E-02  0.1544284E-02
   228.045  0.1476359E-02  0.1613730E-01  0.1415560E-01     8.128  0.7722998E-04  0.2354706E-02  0.1548392E-02
   228.049  0.1476318E-02  0.1613749E-01  0.1415208E-01     8.128  0.7722842E-04  0.2352863E-02  0.1553088E-02
   228.053  0.1476276E-02  0.1613729E-01  0.1414739E-01     8.128  0.7722526E-04  0.2351264E-02  0.1557433E-02
   228.057  0.1476231E-02  0.1613692E-01  0.1414347E-01     8.128  0.7722055E-04  0.2349866E-02  0.1562197E-02
   228.061  0.1476186E-02  0.1613639E-01  0.1413956E-01     8.128  0.7721521E-04  0.2348413E-02  0.1567003E-02
   228.065  0.1476143E-02  0.1613522E-01  0.1413606E-01     8.128  0.7720839E-04  0.2347002E-02  0.1571859E-02
   228.069  0.1476095E-02  0.1613359E-01  0.1413245E-01     8.128  0.7719638E-04  0.2345514E-02  0.1576373E-02
   228.073  0.1476033E-02  0.1613198E-01  0.1412624E-01     8.128  0.7717162E-04  0.2344302E-02  0.1583543E-02
   228.076  0.1475958E-02  0.1613031E-01  0.1411902E-01     8.128  0.7713420E-04  0.2343035E-02  0.1592658E-02
   228.080  0.1475872E-02  0.1612834E-01  0.1411065E-01     8.128  0.7708564E-04  0.2341642E-02  0.1604092E-02
   228.084  0.1475777E-02  0.1612614E-01  0.1410215E-01     8.128  0.7702689E-04  0.2340025E-02  0.1616940E-02
   228.088  0.1475674E-02  0.1612389E-01  0.1409331E-01     8.128  0.7696026E-04  0.2338548E-02  0.1630012E-02
   228.092  0.1475567E-02  0.1612104E-01  0.1408408E-01     8.129  0.7688677E-04  0.2337588E-02  0.1643163E-02
   228.096  0.1475457E-02  0.1612191E-01  0.1407856E-01     8.129  0.7680922E-04  0.2335905E-02  0.1650306E-02
   228.100  0.1475339E-02  0.1612460E-01  0.1407453E-01     8.129  0.7673314E-04  0.2333028E-02  0.1653918E-02
   228.104  0.1475215E-02  0.1612763E-01  0.1407000E-01     8.129  0.7666123E-04  0.2330180E-02  0.1656661E-02
   228.108  0.1475087E-02  0.1613106E-01  0.1406638E-01     8.129  0.7659452E-04  0.2326910E-02  0.1657503E-02
   228.111  0.1474959E-02  0.1613224E-01  0.1406150E-01     8.129  0.7653488E-04  0.2324608E-02  0.1658687E-02
   228.115  0.1474834E-02  0.1613518E-01  0.1405919E-01     8.129  0.7648334E-04  0.2322373E-02  0.1659940E-02
   228.119  0.1474715E-02  0.1613752E-01  0.1405734E-01     8.129  0.7644099E-04  0.2320573E-02  0.1660903E-02
   228.123  0.1474604E-02  0.1614082E-01  0.1405752E-01     8.129  0.7640863E-04  0.2317737E-02  0.1657661E-02
   228.127  0.1474504E-02  0.1614324E-01  0.1405756E-01     8.129  0.7638710E-04  0.2315192E-02  0.1654235E-02
   228.131  0.1474418E-02  0.1614513E-01  0.1405831E-01     8.130  0.7637657E-04  0.2312434E-02  0.1649440E-02
   228.135  0.1474347E-02  0.1614752E-01  0.1406000E-01     8.130  0.7637716E-04  0.2309883E-02  0.1645144E-02
   228.139  0.1474292E-02  0.1614801E-01  0.1406242E-01     8.130  0.7639026E-04  0.2307557E-02  0.1639748E-02
   228.143  0.1474250E-02  0.1614809E-01  0.1406412E-01     8.130  0.7641825E-04  0.2305410E-02  0.1632859E-02
   228.147  0.1474221E-02  0.1614773E-01  0.1406600E-01     8.130  0.7646414E-04  0.2303443E-02  0.1624589E-02
   228.150  0.1474206E-02  0.1614686E-01  0.1406857E-01     8.130  0.7652695E-04  0.2301732E-02  0.1615262E-02
   228.154  0.1474205E-02  0.1614718E-01  0.1407219E-01     8.130  0.7660519E-04  0.2300094E-02  0.1604202E-02
   228.158  0.1474219E-02  0.1614844E-01  0.1407624E-01     8.130  0.7669743E-04  0.2297569E-02  0.1591991E-02
   228.162  0.1474248E-02  0.1615023E-01  0.1408108E-01     8.130  0.7680129E-04  0.2295147E-02  0.1580081E-02
   228.166  0.1474295E-02  0.1614994E-01  0.1408552E-01     8.130  0.7691352E-04  0.2294326E-02  0.1568110E-02
   228.170  0.1474358E-02  0.1614889E-01  0.1408910E-01     8.130  0.7703227E-04  0.2293539E-02  0.1555668E-02
   228.174  0.1474436E-02  0.1614640E-01  0.1409324E-01     8.130  0.7715528E-04  0.2294358E-02  0.1544979E-02
   228.178  0.1474528E-02  0.1614500E-01  0.1409673E-01     8.131  0.7727979E-04  0.2293005E-02  0.1534998E-02
   228.182  0.1474632E-02  0.1614280E-01  0.1409980E-01     8.131  0.7740355E-04  0.2292073E-02  0.1525395E-02
   228.185  0.1474745E-02  0.1614034E-01  0.1410248E-01     8.131  0.7752407E-04  0.2291262E-02  0.1517216E-02
   228.189  0.1474866E-02  0.1613757E-01  0.1410495E-01     8.131  0.7763919E-04  0.2290631E-02  0.1510348E-02
   228.193  0.1474995E-02  0.1613487E-01  0.1410703E-01     8.131  0.7774818E-04  0.2289872E-02  0.1504527E-02
   228.197  0.1475130E-02  0.1613277E-01  0.1410933E-01     8.131  0.7785111E-04  0.2289459E-02  0.1499332E-02
   228.201  0.1475269E-02  0.1613059E-01  0.1411171E-01     8.131  0.7794480E-04  0.2288787E-02  0.1495290E-02
   228.205  0.1475406E-02  0.1612885E-01  0.1411369E-01     8.131  0.7802828E-04  0.2288766E-02  0.1492674E-02
   228.209  0.1475541E-02  0.1612718E-01  0.1411469E-01     8.131  0.7809939E-04  0.2288578E-02  0.1490764E-02
   228.213  0.1475662E-02  0.1612580E-01  0.1411439E-01     8.131  0.7816572E-04  0.2288179E-02  0.1489869E-02
   228.217  0.1475766E-02  0.1612474E-01  0.1411254E-01     8.131  0.7822727E-04  0.2287691E-02  0.1489252E-02
   228.221  0.1475850E-02  0.1612363E-01  0.1411001E-01     8.132  0.7828233E-04  0.2286711E-02  0.1489655E-02
   228.224  0.1475912E-02  0.1612266E-01  0.1410652E-01     8.132  0.7833113E-04  0.2285674E-02  0.1491663E-02
   228.228  0.1475951E-02  0.1612184E-01  0.1410171E-01     8.132  0.7837158E-04  0.2284718E-02  0.1494890E-02
   228.232  0.1475966E-02  0.1612133E-01  0.1409622E-01     8.132  0.7840275E-04  0.2283381E-02  0.1500571E-02
   228.236  0.1475966E-02  0.1612029E-01  0.1409058E-01     8.132  0.7843331E-04  0.2281921E-02  0.1505346E-02
   228.240  0.1475961E-02  0.1611906E-01  0.1408535E-01     8.132  0.7846626E-04  0.2280827E-02  0.1509516E-02
   228.244  0.1475954E-02  0.1611802E-01  0.1408063E-01     8.132  0.7849968E-04  0.2280160E-02  0.1512524E-02
   228.248  0.1475949E-02  0.1611712E-01  0.1407688E-01     8.132  0.7853149E-04  0.2279234E-02  0.1514824E-02
   228.252  0.1475947E-02  0.1611628E-01  0.1407415E-01     8.132  0.7856168E-04  0.2277701E-02  0.1516295E-02
   228.256  0.1475946E-02  0.1611663E-01  0.1407260E-01     8.132  0.7858894E-04  0.2276220E-02  0.1518428E-02
   228.260  0.1475947E-02  0.1611560E-01  0.1407205E-01     8.132  0.7861374E-04  0.2274772E-02  0.1520814E-02
   228.263  0.1475947E-02  0.1611506E-01  0.1407132E-01     8.133  0.7863182E-04  0.2272437E-02  0.1523742E-02
   228.267  0.1475947E-02  0.1611432E-01  0.1407079E-01     8.133  0.7864456E-04  0.2270418E-02  0.1527921E-02
   228.271  0.1475944E-02  0.1611329E-01  0.1407076E-01     8.133  0.7865104E-04  0.2269211E-02  0.1533919E-02
   228.275  0.1475941E-02  0.1611366E-01  0.1407069E-01     8.133  0.7865128E-04  0.2266583E-02  0.1541145E-02
   228.279  0.1475933E-02  0.1611409E-01  0.1407076E-01     8.133  0.7864894E-04  0.2263859E-02  0.1549641E-02
   228.283  0.1475916E-02  0.1611652E-01  0.1407209E-01     8.133  0.7864524E-04  0.2260577E-02  0.1557668E-02
   228.287  0.1475891E-02  0.1611873E-01  0.1407316E-01     8.133  0.7864035E-04  0.2256977E-02  0.1565701E-02
   228.291  0.1475859E-02  0.1612170E-01  0.1407493E-01     8.133  0.7863559E-04  0.2254080E-02  0.1574044E-02
   228.295  0.1475815E-02  0.1612359E-01  0.1407664E-01     8.133  0.7863326E-04  0.2250888E-02  0.1582595E-02
   228.299  0.1475752E-02  0.1612790E-01  0.1407799E-01     8.133  0.7863971E-04  0.2247226E-02  0.1591392E-02
   228.303  0.1475664E-02  0.1613334E-01  0.1407873E-01     8.133  0.7865917E-04  0.2244032E-02  0.1599427E-02
   228.306  0.1475556E-02  0.1613942E-01  0.1407855E-01     8.134  0.7868714E-04  0.2241432E-02  0.1606809E-02
   228.310  0.1475433E-02  0.1614740E-01  0.1408000E-01     8.134  0.7872250E-04  0.2239935E-02  0.1614727E-02
   228.314  0.1475297E-02  0.1615518E-01  0.1408097E-01     8.134  0.7876487E-04  0.2239148E-02  0.1621690E-02
   228.318  0.1475148E-02  0.1616382E-01  0.1408172E-01     8.134  0.7881648E-04  0.2239010E-02  0.1629076E-02
   228.322  0.1474979E-02  0.1617214E-01  0.1408134E-01     8.134  0.7888085E-04  0.2239297E-02  0.1636318E-02
   228.326  0.1474791E-02  0.1618021E-01  0.1407955E-01     8.134  0.7895716E-04  0.2239627E-02  0.1643339E-02
   228.330  0.1474564E-02  0.1618891E-01  0.1407597E-01     8.134  0.7903526E-04  0.2239753E-02  0.1649748E-02
   228.334  0.1474300E-02  0.1619574E-01  0.1406989E-01     8.134  0.7911129E-04  0.2240145E-02  0.1655596E-02
   228.338  0.1474005E-02  0.1620464E-01  0.1406292E-01     8.134  0.7918326E-04  0.2239589E-02  0.1660744E-02
   228.342  0.1473686E-02  0.1621317E-01  0.1405473E-01     8.134  0.7924933E-04  0.2238673E-02  0.1664666E-02
   228.345  0.1473352E-02  0.1622408E-01  0.1404853E-01     8.134  0.7930805E-04  0.2238098E-02  0.1667831E-02
   228.349  0.1473010E-02  0.1623530E-01  0.1404370E-01     8.135  0.7935777E-04  0.2237653E-02  0.1670114E-02
   228.353  0.1472671E-02  0.1624504E-01  0.1403831E-01     8.135  0.7939682E-04  0.2237035E-02  0.1671005E-02
   228.357  0.1472342E-02  0.1625435E-01  0.1403366E-01     8.135  0.7942346E-04  0.2238096E-02  0.1670877E-02
   228.361  0.1472032E-02  0.1626036E-01  0.1403028E-01     8.135  0.7943668E-04  0.2235901E-02  0.1669475E-02
   228.365  0.1471748E-02  0.1626680E-01  0.1402992E-01     8.135  0.7943569E-04  0.2236650E-02  0.1667115E-02
   228.369  0.1471499E-02  0.1627288E-01  0.1403221E-01     8.135  0.7941957E-04  0.2239837E-02  0.1663728E-02
   228.373  0.1471288E-02  0.1627772E-01  0.1403507E-01     8.135  0.7939242E-04  0.2241305E-02  0.1657731E-02
   228.377  0.1471103E-02  0.1628115E-01  0.1403922E-01     8.135  0.7937332E-04  0.2240816E-02  0.1650542E-02
   228.381  0.1470949E-02  0.1628347E-01  0.1404398E-01     8.135  0.7936324E-04  0.2238019E-02  0.1642180E-02
   228.385  0.1470829E-02  0.1628571E-01  0.1405006E-01     8.135  0.7936281E-04  0.2233964E-02  0.1632666E-02
   228.388  0.1470745E-02  0.1628687E-01  0.1405731E-01     8.136  0.7937615E-04  0.2228771E-02  0.1622349E-02
   228.392  0.1470689E-02  0.1628774E-01  0.1406551E-01     8.136  0.7941440E-04  0.2220448E-02  0.1612054E-02
   228.396  0.1470663E-02  0.1628833E-01  0.1407402E-01     8.136  0.7947816E-04  0.2210245E-02  0.1601108E-02
   228.400  0.1470668E-02  0.1628790E-01  0.1408259E-01     8.136  0.7956843E-04  0.2199086E-02  0.1590773E-02
   228.404  0.1470703E-02  0.1629023E-01  0.1409279E-01     8.136  0.7968498E-04  0.2182955E-02  0.1585947E-02
   228.408  0.1470769E-02  0.1629137E-01  0.1410538E-01     8.136  0.7982580E-04  0.2166566E-02  0.1580685E-02
   228.412  0.1470865E-02  0.1629173E-01  0.1411791E-01     8.136  0.7998951E-04  0.2149994E-02  0.1576901E-02
   228.416  0.1470986E-02  0.1629127E-01  0.1412998E-01     8.136  0.8017348E-04  0.2134530E-02  0.1575139E-02
   228.420  0.1471131E-02  0.1628786E-01  0.1414134E-01     8.136  0.8037327E-04  0.2116611E-02  0.1575397E-02
   228.424  0.1471293E-02  0.1628557E-01  0.1415176E-01     8.136  0.8058302E-04  0.2104085E-02  0.1578025E-02
   228.428  0.1471471E-02  0.1628349E-01  0.1416106E-01     8.136  0.8080027E-04  0.2095266E-02  0.1582244E-02
   228.432  0.1471661E-02  0.1628049E-01  0.1416907E-01     8.137  0.8102034E-04  0.2088558E-02  0.1588215E-02
   228.435  0.1471839E-02  0.1627764E-01  0.1417530E-01     8.137  0.8126245E-04  0.2082506E-02  0.1594736E-02
   228.439  0.1471984E-02  0.1627631E-01  0.1417789E-01     8.137  0.8153573E-04  0.2076218E-02  0.1601084E-02
   228.443  0.1472093E-02  0.1627691E-01  0.1417761E-01     8.137  0.8183304E-04  0.2069831E-02  0.1607241E-02
   228.447  0.1472170E-02  0.1627805E-01  0.1417513E-01     8.137  0.8214388E-04  0.2064990E-02  0.1614068E-02
   228.451  0.1472209E-02  0.1627990E-01  0.1417133E-01     8.137  0.8245991E-04  0.2061261E-02  0.1621218E-02
   228.455  0.1472213E-02  0.1628323E-01  0.1416489E-01     8.137  0.8277265E-04  0.2059594E-02  0.1629226E-02
   228.459  0.1472183E-02  0.1628981E-01  0.1415987E-01     8.137  0.8307216E-04  0.2055282E-02  0.1642562E-02
   228.463  0.1472127E-02  0.1630038E-01  0.1415825E-01     8.137  0.8334712E-04  0.2046160E-02  0.1663113E-02
   228.467  0.1472070E-02  0.1631002E-01  0.1415708E-01     8.137  0.8357971E-04  0.2039693E-02  0.1684292E-02
   228.471  0.1472015E-02  0.1631869E-01  0.1415612E-01     8.137  0.8376347E-04  0.2034837E-02  0.1705598E-02
   228.475  0.1471976E-02  0.1632519E-01  0.1415556E-01     8.138  0.8388494E-04  0.2031063E-02  0.1726238E-02
   228.479  0.1471956E-02  0.1633450E-01  0.1415805E-01     8.138  0.8393304E-04  0.2025166E-02  0.1750023E-02
   228.482  0.1471955E-02  0.1634107E-01  0.1416206E-01     8.138  0.8390759E-04  0.2019734E-02  0.1774293E-02
   228.486  0.1471972E-02  0.1634778E-01  0.1416777E-01     8.138  0.8380923E-04  0.2016938E-02  0.1795985E-02
   228.490  0.1472012E-02  0.1635274E-01  0.1417277E-01     8.138  0.8364450E-04  0.2016644E-02  0.1815087E-02
   228.494  0.1472082E-02  0.1635688E-01  0.1417728E-01     8.138  0.8343291E-04  0.2017631E-02  0.1831126E-02
   228.498  0.1472181E-02  0.1635817E-01  0.1418162E-01     8.138  0.8318154E-04  0.2020149E-02  0.1846067E-02
   228.502  0.1472307E-02  0.1635738E-01  0.1418428E-01     8.138  0.8289600E-04  0.2023355E-02  0.1857014E-02
   228.506  0.1472457E-02  0.1635560E-01  0.1418488E-01     8.138  0.8258373E-04  0.2027943E-02  0.1864176E-02
   228.510  0.1472629E-02  0.1635327E-01  0.1418644E-01     8.138  0.8225142E-04  0.2034270E-02  0.1867969E-02
   228.514  0.1472818E-02  0.1634875E-01  0.1418574E-01     8.139  0.8190811E-04  0.2040074E-02  0.1867884E-02
   228.518  0.1473020E-02  0.1634453E-01  0.1418336E-01     8.139  0.8156034E-04  0.2045764E-02  0.1864917E-02
   228.522  0.1473230E-02  0.1633946E-01  0.1417827E-01     8.139  0.8121719E-04  0.2050518E-02  0.1857108E-02
   228.526  0.1473441E-02  0.1633318E-01  0.1417060E-01     8.139  0.8088708E-04  0.2054558E-02  0.1845111E-02
   228.529  0.1473647E-02  0.1632846E-01  0.1416180E-01     8.139  0.8057925E-04  0.2057642E-02  0.1830010E-02
   228.533  0.1473844E-02  0.1632417E-01  0.1415195E-01     8.139  0.8029965E-04  0.2059636E-02  0.1812504E-02
   228.537  0.1474045E-02  0.1631991E-01  0.1414229E-01     8.139  0.8003192E-04  0.2059045E-02  0.1794903E-02
   228.541  0.1474257E-02  0.1631564E-01  0.1413427E-01     8.139  0.7976513E-04  0.2056416E-02  0.1780290E-02
   228.545  0.1474476E-02  0.1631315E-01  0.1412780E-01     8.139  0.7950594E-04  0.2051388E-02  0.1769094E-02
   228.549  0.1474697E-02  0.1631100E-01  0.1412257E-01     8.139  0.7926023E-04  0.2044116E-02  0.1759859E-02
   228.553  0.1474924E-02  0.1630904E-01  0.1411803E-01     8.139  0.7902228E-04  0.2035964E-02  0.1752353E-02
   228.557  0.1475156E-02  0.1630625E-01  0.1411373E-01     8.140  0.7879309E-04  0.2028310E-02  0.1746652E-02
   228.561  0.1475387E-02  0.1630360E-01  0.1411013E-01     8.140  0.7857717E-04  0.2019528E-02  0.1742212E-02
   228.565  0.1475613E-02  0.1630170E-01  0.1410629E-01     8.140  0.7838035E-04  0.2008559E-02  0.1739093E-02
   228.569  0.1475829E-02  0.1630097E-01  0.1410308E-01     8.140  0.7820670E-04  0.1995992E-02  0.1736621E-02
   228.573  0.1476028E-02  0.1630076E-01  0.1409992E-01     8.140  0.7806041E-04  0.1982372E-02  0.1734450E-02
   228.577  0.1476208E-02  0.1630188E-01  0.1409671E-01     8.140  0.7794477E-04  0.1966395E-02  0.1732628E-02
   228.580  0.1476365E-02  0.1630461E-01  0.1409447E-01     8.140  0.7786311E-04  0.1950257E-02  0.1731659E-02
   228.584  0.1476495E-02  0.1631111E-01  0.1409485E-01     8.140  0.7782002E-04  0.1937563E-02  0.1732104E-02
   228.588  0.1476598E-02  0.1631828E-01  0.1409548E-01     8.140  0.7781596E-04  0.1924090E-02  0.1732564E-02
   228.592  0.1476670E-02  0.1632716E-01  0.1409514E-01     8.140  0.7785048E-04  0.1908957E-02  0.1732657E-02
   228.596  0.1476716E-02  0.1633668E-01  0.1409630E-01     8.141  0.7791568E-04  0.1893473E-02  0.1733004E-02
   228.600  0.1476756E-02  0.1634772E-01  0.1409905E-01     8.141  0.7798424E-04  0.1880757E-02  0.1733839E-02
   228.604  0.1476796E-02  0.1635632E-01  0.1410124E-01     8.141  0.7804935E-04  0.1870825E-02  0.1734625E-02
   228.608  0.1476837E-02  0.1636330E-01  0.1410334E-01     8.141  0.7810882E-04  0.1862441E-02  0.1735031E-02
   228.612  0.1476879E-02  0.1636845E-01  0.1410532E-01     8.141  0.7816129E-04  0.1854942E-02  0.1735263E-02
   228.616  0.1476922E-02  0.1637233E-01  0.1410754E-01     8.141  0.7820537E-04  0.1848519E-02  0.1735622E-02
   228.620  0.1476964E-02  0.1637716E-01  0.1410940E-01     8.141  0.7823991E-04  0.1842510E-02  0.1735838E-02
   228.624  0.1477005E-02  0.1637991E-01  0.1411068E-01     8.141  0.7826493E-04  0.1838191E-02  0.1735394E-02
   228.628  0.1477044E-02  0.1638240E-01  0.1411137E-01     8.141  0.7827974E-04  0.1834469E-02  0.1734840E-02
   228.631  0.1477079E-02  0.1638447E-01  0.1411192E-01     8.141  0.7828408E-04  0.1830495E-02  0.1733933E-02
   228.635  0.1477111E-02  0.1638636E-01  0.1411420E-01     8.141  0.7827771E-04  0.1826820E-02  0.1733925E-02
   228.639  0.1477140E-02  0.1638847E-01  0.1411293E-01     8.142  0.7826805E-04  0.1823490E-02  0.1732280E-02
   228.643  0.1477153E-02  0.1639059E-01  0.1411075E-01     8.142  0.7826720E-04  0.1820257E-02  0.1731983E-02
   228.647  0.1477144E-02  0.1639274E-01  0.1410746E-01     8.142  0.7827797E-04  0.1817073E-02  0.1733143E-02
   228.651  0.1477113E-02  0.1639479E-01  0.1410271E-01     8.142  0.7830159E-04  0.1814105E-02  0.1735231E-02
   228.655  0.1477057E-02  0.1639663E-01  0.1409644E-01     8.142  0.7833939E-04  0.1811697E-02  0.1737887E-02
   228.659  0.1476964E-02  0.1639856E-01  0.1408801E-01     8.142  0.7839973E-04  0.1809468E-02  0.1741435E-02
   228.663  0.1476833E-02  0.1640013E-01  0.1407672E-01     8.142  0.7848241E-04  0.1807174E-02  0.1745821E-02
   228.667  0.1476669E-02  0.1640165E-01  0.1406411E-01     8.142  0.7858520E-04  0.1804717E-02  0.1750190E-02
   228.671  0.1476475E-02  0.1640259E-01  0.1405094E-01     8.142  0.7870504E-04  0.1802466E-02  0.1754575E-02
   228.675  0.1476253E-02  0.1640291E-01  0.1403633E-01     8.142  0.7883187E-04  0.1800271E-02  0.1758417E-02
   228.679  0.1476007E-02  0.1640321E-01  0.1402063E-01     8.142  0.7896060E-04  0.1797807E-02  0.1762551E-02
   228.682  0.1475743E-02  0.1640269E-01  0.1400431E-01     8.143  0.7908933E-04  0.1795704E-02  0.1765966E-02
   228.686  0.1475469E-02  0.1640150E-01  0.1398935E-01     8.143  0.7921419E-04  0.1793565E-02  0.1768078E-02
   228.690  0.1475194E-02  0.1639932E-01  0.1397335E-01     8.143  0.7933125E-04  0.1791636E-02  0.1771282E-02
   228.694  0.1474925E-02  0.1639601E-01  0.1395871E-01     8.143  0.7943616E-04  0.1789714E-02  0.1773922E-02
   228.698  0.1474668E-02  0.1639148E-01  0.1394509E-01     8.143  0.7952875E-04  0.1788075E-02  0.1776100E-02
   228.702  0.1474428E-02  0.1638584E-01  0.1393212E-01     8.143  0.7960631E-04  0.1786624E-02  0.1777635E-02
   228.706  0.1474210E-02  0.1638098E-01  0.1392213E-01     8.143  0.7966747E-04  0.1785056E-02  0.1777310E-02
   228.710  0.1474021E-02  0.1637565E-01  0.1391524E-01     8.143  0.7971047E-04  0.1783272E-02  0.1776249E-02
   228.714  0.1473864E-02  0.1636912E-01  0.1391014E-01     8.143  0.7973450E-04  0.1782327E-02  0.1774408E-02
   228.718  0.1473744E-02  0.1636619E-01  0.1391010E-01     8.143  0.7973874E-04  0.1781690E-02  0.1771172E-02
   228.722  0.1473663E-02  0.1636644E-01  0.1391508E-01     8.144  0.7972359E-04  0.1780527E-02  0.1765898E-02
   228.726  0.1473608E-02  0.1636702E-01  0.1392092E-01     8.144  0.7966385E-04  0.1780942E-02  0.1760330E-02
   228.730  0.1473574E-02  0.1636754E-01  0.1392704E-01     8.144  0.7955090E-04  0.1783089E-02  0.1753596E-02
   228.734  0.1473561E-02  0.1636813E-01  0.1393311E-01     8.144  0.7938769E-04  0.1786009E-02  0.1747157E-02
   228.737  0.1473569E-02  0.1636909E-01  0.1393935E-01     8.144  0.7917819E-04  0.1790172E-02  0.1740877E-02
   228.741  0.1473598E-02  0.1636996E-01  0.1394568E-01     8.144  0.7892839E-04  0.1794744E-02  0.1734677E-02
   228.745  0.1473646E-02  0.1637073E-01  0.1395148E-01     8.144  0.7864409E-04  0.1799419E-02  0.1729075E-02
   228.749  0.1473712E-02  0.1637390E-01  0.1395972E-01     8.144  0.7833202E-04  0.1808947E-02  0.1725366E-02
   228.753  0.1473794E-02  0.1637814E-01  0.1396843E-01     8.144  0.7800090E-04  0.1818943E-02  0.1722045E-02
   228.757  0.1473888E-02  0.1638236E-01  0.1397642E-01     8.144  0.7765758E-04  0.1828573E-02  0.1719663E-02
   228.761  0.1473992E-02  0.1638640E-01  0.1398491E-01     8.144  0.7730920E-04  0.1836920E-02  0.1716712E-02
   228.765  0.1474103E-02  0.1639020E-01  0.1399328E-01     8.145  0.7696467E-04  0.1844080E-02  0.1714718E-02
   228.769  0.1474218E-02  0.1639562E-01  0.1400157E-01     8.145  0.7663189E-04  0.1850308E-02  0.1713562E-02
   228.773  0.1474334E-02  0.1640121E-01  0.1400859E-01     8.145  0.7631822E-04  0.1855117E-02  0.1712636E-02
   228.777  0.1474447E-02  0.1640503E-01  0.1401359E-01     8.145  0.7603186E-04  0.1856616E-02  0.1712604E-02
   228.781  0.1474556E-02  0.1640769E-01  0.1401680E-01     8.145  0.7577823E-04  0.1856167E-02  0.1713625E-02
   228.785  0.1474656E-02  0.1640888E-01  0.1401770E-01     8.145  0.7555929E-04  0.1853044E-02  0.1714967E-02
   228.789  0.1474751E-02  0.1640921E-01  0.1401658E-01     8.145  0.7536211E-04  0.1847640E-02  0.1715990E-02
   228.792  0.1474841E-02  0.1640790E-01  0.1401330E-01     8.145  0.7518987E-04  0.1839909E-02  0.1716702E-02
   228.796  0.1474926E-02  0.1640532E-01  0.1400751E-01     8.145  0.7504591E-04  0.1829791E-02  0.1717042E-02
   228.800  0.1475003E-02  0.1640168E-01  0.1400114E-01     8.145  0.7493323E-04  0.1817405E-02  0.1716916E-02
   228.804  0.1475074E-02  0.1639707E-01  0.1399205E-01     8.145  0.7485269E-04  0.1802796E-02  0.1717149E-02
   228.808  0.1475141E-02  0.1639132E-01  0.1398149E-01     8.146  0.7480465E-04  0.1786711E-02  0.1715430E-02
   228.812  0.1475207E-02  0.1638435E-01  0.1397010E-01     8.146  0.7478675E-04  0.1769426E-02  0.1712986E-02
   228.816  0.1475272E-02  0.1637635E-01  0.1395785E-01     8.146  0.7479810E-04  0.1750767E-02  0.1709929E-02
   228.820  0.1475336E-02  0.1636653E-01  0.1394608E-01     8.146  0.7483828E-04  0.1729546E-02  0.1706770E-02
   228.824  0.1475409E-02  0.1636017E-01  0.1393482E-01     8.146  0.7489923E-04  0.1709609E-02  0.1703462E-02
   228.828  0.1475492E-02  0.1635031E-01  0.1392447E-01     8.146  0.7497774E-04  0.1690303E-02  0.1700548E-02
   228.832  0.1475583E-02  0.1633938E-01  0.1391576E-01     8.146  0.7507315E-04  0.1671126E-02  0.1697632E-02
   228.836  0.1475684E-02  0.1632930E-01  0.1391001E-01     8.146  0.7518859E-04  0.1652338E-02  0.1698876E-02
   228.840  0.1475794E-02  0.1631981E-01  0.1390480E-01     8.146  0.7532559E-04  0.1634248E-02  0.1696493E-02
   228.844  0.1475911E-02  0.1631572E-01  0.1390266E-01     8.146  0.7548137E-04  0.1625247E-02  0.1694802E-02
   228.848  0.1476034E-02  0.1631163E-01  0.1389953E-01     8.147  0.7565258E-04  0.1617841E-02  0.1693567E-02
   228.851  0.1476158E-02  0.1630705E-01  0.1389706E-01     8.147  0.7583518E-04  0.1607110E-02  0.1692847E-02
   228.855  0.1476282E-02  0.1630274E-01  0.1389454E-01     8.147  0.7602581E-04  0.1597187E-02  0.1691757E-02
   228.859  0.1476403E-02  0.1629841E-01  0.1389141E-01     8.147  0.7621974E-04  0.1587793E-02  0.1690571E-02
   228.863  0.1476522E-02  0.1629550E-01  0.1388977E-01     8.147  0.7641130E-04  0.1581625E-02  0.1690220E-02
   228.867  0.1476635E-02  0.1629628E-01  0.1389247E-01     8.147  0.7659545E-04  0.1581648E-02  0.1691057E-02
   228.871  0.1476742E-02  0.1629923E-01  0.1389572E-01     8.147  0.7676842E-04  0.1584464E-02  0.1691482E-02
   228.875  0.1476839E-02  0.1630318E-01  0.1389907E-01     8.147  0.7692582E-04  0.1589196E-02  0.1691861E-02
   228.879  0.1476925E-02  0.1630828E-01  0.1390250E-01     8.147  0.7706398E-04  0.1596128E-02  0.1692892E-02
   228.883  0.1476996E-02  0.1631459E-01  0.1390567E-01     8.147  0.7717689E-04  0.1604069E-02  0.1693784E-02
   228.887  0.1477052E-02  0.1632082E-01  0.1390901E-01     8.147  0.7726518E-04  0.1613046E-02  0.1694573E-02
   228.891  0.1477107E-02  0.1632665E-01  0.1391212E-01     8.148  0.7735259E-04  0.1620793E-02  0.1695214E-02
   228.895  0.1477165E-02  0.1633110E-01  0.1391464E-01     8.148  0.7744454E-04  0.1626500E-02  0.1695829E-02
   228.899  0.1477225E-02  0.1633459E-01  0.1391705E-01     8.148  0.7753890E-04  0.1630769E-02  0.1695707E-02
   228.903  0.1477285E-02  0.1633760E-01  0.1391890E-01     8.148  0.7763354E-04  0.1633822E-02  0.1695942E-02
   228.907  0.1477343E-02  0.1633991E-01  0.1392126E-01     8.148  0.7772667E-04  0.1635908E-02  0.1695976E-02
   228.911  0.1477400E-02  0.1634153E-01  0.1392185E-01     8.148  0.7781618E-04  0.1636612E-02  0.1695106E-02
   228.914  0.1477449E-02  0.1634274E-01  0.1392136E-01     8.148  0.7789722E-04  0.1636791E-02  0.1694572E-02
   228.918  0.1477476E-02  0.1634351E-01  0.1391927E-01     8.148  0.7795827E-04  0.1635964E-02  0.1696327E-02
   228.922  0.1477483E-02  0.1634426E-01  0.1391555E-01     8.148  0.7799947E-04  0.1635133E-02  0.1699968E-02
   228.926  0.1477467E-02  0.1634449E-01  0.1391097E-01     8.148  0.7801978E-04  0.1634168E-02  0.1704758E-02
   228.930  0.1477431E-02  0.1634766E-01  0.1390739E-01     8.149  0.7801978E-04  0.1631689E-02  0.1706849E-02
   228.934  0.1477374E-02  0.1635144E-01  0.1390354E-01     8.149  0.7799952E-04  0.1629142E-02  0.1709121E-02
   228.938  0.1477299E-02  0.1635448E-01  0.1389917E-01     8.149  0.7795937E-04  0.1627029E-02  0.1710735E-02
   228.942  0.1477208E-02  0.1635640E-01  0.1389449E-01     8.149  0.7790041E-04  0.1621859E-02  0.1712645E-02
   228.946  0.1477102E-02  0.1635991E-01  0.1388981E-01     8.149  0.7782473E-04  0.1620180E-02  0.1714148E-02
   228.950  0.1476988E-02  0.1636372E-01  0.1388770E-01     8.149  0.7774115E-04  0.1617434E-02  0.1712511E-02
   228.954  0.1476875E-02  0.1636924E-01  0.1388662E-01     8.149  0.7765972E-04  0.1615704E-02  0.1709994E-02
   228.958  0.1476763E-02  0.1637445E-01  0.1388652E-01     8.149  0.7758347E-04  0.1613574E-02  0.1707441E-02
   228.962  0.1476653E-02  0.1637877E-01  0.1388657E-01     8.149  0.7751580E-04  0.1612026E-02  0.1705134E-02
   228.966  0.1476548E-02  0.1638165E-01  0.1388734E-01     8.149  0.7745828E-04  0.1610928E-02  0.1703047E-02
   228.970  0.1476449E-02  0.1638230E-01  0.1388772E-01     8.150  0.7741237E-04  0.1610773E-02  0.1701489E-02
   228.973  0.1476353E-02  0.1638412E-01  0.1388950E-01     8.150  0.7736879E-04  0.1611096E-02  0.1699972E-02
   228.977  0.1476260E-02  0.1638588E-01  0.1389193E-01     8.150  0.7732546E-04  0.1613329E-02  0.1698622E-02
   228.981  0.1476168E-02  0.1638734E-01  0.1389436E-01     8.150  0.7728622E-04  0.1616297E-02  0.1696826E-02
   228.985  0.1476077E-02  0.1638703E-01  0.1389628E-01     8.150  0.7725219E-04  0.1620636E-02  0.1695693E-02
   228.989  0.1475990E-02  0.1638676E-01  0.1389832E-01     8.150  0.7722430E-04  0.1625872E-02  0.1694709E-02
   228.993  0.1475908E-02  0.1638636E-01  0.1390001E-01     8.150  0.7720274E-04  0.1633102E-02  0.1693190E-02
   228.997  0.1475834E-02  0.1638463E-01  0.1390193E-01     8.150  0.7718803E-04  0.1639762E-02  0.1691390E-02
   229.001  0.1475770E-02  0.1638754E-01  0.1390860E-01     8.150  0.7718105E-04  0.1644425E-02  0.1682977E-02
   229.005  0.1475715E-02  0.1639028E-01  0.1391577E-01     8.150  0.7718259E-04  0.1649149E-02  0.1674291E-02
   229.009  0.1475671E-02  0.1639253E-01  0.1392232E-01     8.150  0.7719404E-04  0.1653404E-02  0.1665661E-02
   229.013  0.1475640E-02  0.1639405E-01  0.1392960E-01     8.151  0.7721450E-04  0.1657159E-02  0.1656946E-02
   229.017  0.1475621E-02  0.1639510E-01  0.1393728E-01     8.151  0.7724434E-04  0.1661125E-02  0.1647177E-02
   229.021  0.1475617E-02  0.1639328E-01  0.1394522E-01     8.151  0.7728276E-04  0.1664736E-02  0.1637435E-02
   229.025  0.1475627E-02  0.1639453E-01  0.1395280E-01     8.151  0.7732917E-04  0.1666858E-02  0.1628114E-02
   229.029  0.1475652E-02  0.1639537E-01  0.1396058E-01     8.151  0.7738248E-04  0.1667482E-02  0.1618638E-02
   229.033  0.1475688E-02  0.1639549E-01  0.1396754E-01     8.151  0.7743780E-04  0.1668002E-02  0.1609231E-02
   229.036  0.1475727E-02  0.1639412E-01  0.1397282E-01     8.151  0.7747796E-04  0.1667912E-02  0.1599845E-02
   229.040  0.1475766E-02  0.1639327E-01  0.1397631E-01     8.151  0.7750077E-04  0.1666449E-02  0.1590368E-02
   229.044  0.1475806E-02  0.1639144E-01  0.1397820E-01     8.151  0.7750723E-04  0.1663904E-02  0.1581490E-02
   229.048  0.1475848E-02  0.1638752E-01  0.1397884E-01     8.152  0.7749848E-04  0.1658755E-02  0.1572956E-02
   229.052  0.1475889E-02  0.1638554E-01  0.1397898E-01     8.152  0.7747486E-04  0.1655485E-02  0.1565608E-02
   229.056  0.1475930E-02  0.1638267E-01  0.1397746E-01     8.152  0.7743681E-04  0.1652076E-02  0.1559924E-02
   229.060  0.1475969E-02  0.1638080E-01  0.1397561E-01     8.152  0.7738527E-04  0.1647747E-02  0.1555268E-02
   229.064  0.1476006E-02  0.1637878E-01  0.1397249E-01     8.152  0.7732066E-04  0.1642414E-02  0.1551715E-02
   229.068  0.1476040E-02  0.1637627E-01  0.1396900E-01     8.152  0.7724485E-04  0.1636490E-02  0.1549103E-02
   229.072  0.1476066E-02  0.1637637E-01  0.1396475E-01     8.152  0.7716191E-04  0.1635119E-02  0.1547823E-02
   229.076  0.1476061E-02  0.1637623E-01  0.1395916E-01     8.152  0.7708486E-04  0.1627961E-02  0.1549166E-02
   229.080  0.1476034E-02  0.1637649E-01  0.1395247E-01     8.152  0.7702539E-04  0.1620736E-02  0.1552447E-02
   229.084  0.1475990E-02  0.1637701E-01  0.1394558E-01     8.153  0.7699109E-04  0.1614038E-02  0.1558289E-02
   229.088  0.1475930E-02  0.1637742E-01  0.1393645E-01     8.153  0.7697979E-04  0.1608273E-02  0.1563167E-02
   229.092  0.1475839E-02  0.1637800E-01  0.1392615E-01     8.153  0.7698067E-04  0.1603658E-02  0.1570128E-02
   229.096  0.1475718E-02  0.1637967E-01  0.1391510E-01     8.153  0.7699132E-04  0.1599621E-02  0.1579016E-02
   229.100  0.1475570E-02  0.1638107E-01  0.1390256E-01     8.153  0.7701178E-04  0.1596131E-02  0.1589115E-02
   229.104  0.1475400E-02  0.1638555E-01  0.1388970E-01     8.153  0.7704188E-04  0.1594112E-02  0.1599999E-02
   229.107  0.1475211E-02  0.1639037E-01  0.1387729E-01     8.153  0.7708093E-04  0.1592532E-02  0.1611816E-02
   229.111  0.1475011E-02  0.1639529E-01  0.1386464E-01     8.153  0.7712817E-04  0.1591197E-02  0.1624049E-02
   229.115  0.1474803E-02  0.1640086E-01  0.1385279E-01     8.153  0.7718308E-04  0.1590690E-02  0.1636101E-02
   229.119  0.1474583E-02  0.1640714E-01  0.1384232E-01     8.153  0.7724984E-04  0.1590819E-02  0.1650251E-02
   229.123  0.1474354E-02  0.1641183E-01  0.1382921E-01     8.154  0.7732858E-04  0.1591834E-02  0.1659508E-02
   229.127  0.1474130E-02  0.1641628E-01  0.1381839E-01     8.154  0.7741143E-04  0.1594091E-02  0.1667204E-02
   229.131  0.1473920E-02  0.1642261E-01  0.1381143E-01     8.154  0.7749505E-04  0.1596855E-02  0.1670507E-02
   229.135  0.1473730E-02  0.1642846E-01  0.1380627E-01     8.154  0.7757813E-04  0.1600730E-02  0.1674168E-02
   229.139  0.1473570E-02  0.1643500E-01  0.1380537E-01     8.154  0.7766792E-04  0.1605587E-02  0.1678700E-02
   229.143  0.1473446E-02  0.1643937E-01  0.1380440E-01     8.154  0.7776501E-04  0.1610819E-02  0.1681024E-02
   229.147  0.1473361E-02  0.1644185E-01  0.1380386E-01     8.154  0.7786725E-04  0.1615692E-02  0.1682512E-02
   229.151  0.1473316E-02  0.1644257E-01  0.1380639E-01     8.154  0.7797248E-04  0.1620254E-02  0.1681012E-02
   229.155  0.1473313E-02  0.1644304E-01  0.1380952E-01     8.154  0.7807906E-04  0.1625136E-02  0.1678660E-02
   229.159  0.1473351E-02  0.1644761E-01  0.1381952E-01     8.155  0.7818537E-04  0.1627747E-02  0.1669994E-02
   229.163  0.1473430E-02  0.1645315E-01  0.1383146E-01     8.155  0.7828938E-04  0.1629497E-02  0.1658750E-02
   229.167  0.1473547E-02  0.1645824E-01  0.1384531E-01     8.155  0.7839056E-04  0.1630995E-02  0.1646570E-02
   229.171  0.1473699E-02  0.1646260E-01  0.1385917E-01     8.155  0.7848567E-04  0.1632651E-02  0.1634212E-02
   229.174  0.1473883E-02  0.1646573E-01  0.1387248E-01     8.155  0.7857359E-04  0.1633826E-02  0.1621508E-02
   229.178  0.1474095E-02  0.1646777E-01  0.1388538E-01     8.155  0.7865202E-04  0.1634554E-02  0.1609212E-02
   229.182  0.1474328E-02  0.1646949E-01  0.1389700E-01     8.155  0.7872034E-04  0.1634401E-02  0.1597600E-02
   229.186  0.1474577E-02  0.1647007E-01  0.1390780E-01     8.155  0.7877749E-04  0.1634113E-02  0.1586630E-02
   229.190  0.1474835E-02  0.1647037E-01  0.1391750E-01     8.155  0.7882281E-04  0.1633699E-02  0.1577166E-02
   229.194  0.1475096E-02  0.1647061E-01  0.1392525E-01     8.156  0.7885535E-04  0.1633002E-02  0.1569158E-02
   229.198  0.1475356E-02  0.1646999E-01  0.1393135E-01     8.156  0.7888131E-04  0.1632271E-02  0.1562657E-02
   229.202  0.1475618E-02  0.1646930E-01  0.1393610E-01     8.156  0.7891602E-04  0.1631165E-02  0.1558776E-02
   229.206  0.1475875E-02  0.1646879E-01  0.1393947E-01     8.156  0.7895836E-04  0.1629983E-02  0.1556690E-02
   229.210  0.1476122E-02  0.1646645E-01  0.1394041E-01     8.156  0.7900780E-04  0.1632355E-02  0.1556562E-02
   229.214  0.1476351E-02  0.1646550E-01  0.1394146E-01     8.156  0.7906298E-04  0.1631869E-02  0.1559076E-02
   229.218  0.1476560E-02  0.1646435E-01  0.1394094E-01     8.156  0.7912283E-04  0.1630962E-02  0.1563505E-02
   229.222  0.1476766E-02  0.1646318E-01  0.1393995E-01     8.156  0.7917447E-04  0.1630553E-02  0.1569736E-02
   229.226  0.1476969E-02  0.1646268E-01  0.1394087E-01     8.156  0.7921433E-04  0.1629653E-02  0.1574690E-02
   229.230  0.1477167E-02  0.1646495E-01  0.1394171E-01     8.157  0.7924056E-04  0.1632578E-02  0.1580280E-02
   229.234  0.1477355E-02  0.1646411E-01  0.1394297E-01     8.157  0.7925350E-04  0.1630242E-02  0.1586010E-02
   229.238  0.1477527E-02  0.1646387E-01  0.1394309E-01     8.157  0.7925207E-04  0.1628563E-02  0.1592712E-02
   229.242  0.1477682E-02  0.1646509E-01  0.1394268E-01     8.157  0.7923652E-04  0.1626817E-02  0.1599305E-02
   229.245  0.1477815E-02  0.1646619E-01  0.1394208E-01     8.157  0.7920690E-04  0.1625602E-02  0.1606419E-02
   229.249  0.1477924E-02  0.1646831E-01  0.1394077E-01     8.157  0.7916383E-04  0.1625169E-02  0.1614366E-02
   229.253  0.1478017E-02  0.1647139E-01  0.1393938E-01     8.157  0.7911661E-04  0.1624909E-02  0.1620821E-02
   229.257  0.1478103E-02  0.1647418E-01  0.1393779E-01     8.157  0.7907280E-04  0.1625025E-02  0.1626191E-02
   229.261  0.1478180E-02  0.1647759E-01  0.1393696E-01     8.158  0.7903495E-04  0.1625202E-02  0.1629629E-02
   229.265  0.1478247E-02  0.1648080E-01  0.1393509E-01     8.158  0.7900256E-04  0.1624889E-02  0.1631758E-02
   229.269  0.1478299E-02  0.1648355E-01  0.1393305E-01     8.158  0.7898236E-04  0.1625295E-02  0.1633135E-02
   229.273  0.1478326E-02  0.1648646E-01  0.1393035E-01     8.158  0.7898134E-04  0.1625308E-02  0.1634793E-02
   229.277  0.1478327E-02  0.1648964E-01  0.1392753E-01     8.158  0.7899953E-04  0.1625498E-02  0.1636080E-02
   229.281  0.1478304E-02  0.1649284E-01  0.1392425E-01     8.158  0.7903627E-04  0.1625840E-02  0.1637425E-02
   229.285  0.1478260E-02  0.1649571E-01  0.1392017E-01     8.158  0.7908849E-04  0.1626345E-02  0.1639087E-02
   229.289  0.1478206E-02  0.1649824E-01  0.1391712E-01     8.158  0.7914854E-04  0.1626375E-02  0.1640827E-02
   229.293  0.1478141E-02  0.1650030E-01  0.1391469E-01     8.158  0.7921832E-04  0.1625222E-02  0.1642438E-02
   229.297  0.1478058E-02  0.1650232E-01  0.1391229E-01     8.159  0.7930935E-04  0.1624021E-02  0.1643309E-02
   229.301  0.1477959E-02  0.1650494E-01  0.1391162E-01     8.159  0.7941928E-04  0.1621846E-02  0.1642917E-02
   229.305  0.1477846E-02  0.1650749E-01  0.1391211E-01     8.159  0.7954528E-04  0.1618942E-02  0.1643965E-02
   229.309  0.1477723E-02  0.1651124E-01  0.1391464E-01     8.159  0.7968480E-04  0.1614170E-02  0.1646326E-02
   229.312  0.1477593E-02  0.1651579E-01  0.1391806E-01     8.159  0.7983449E-04  0.1609467E-02  0.1648274E-02
   229.316  0.1477458E-02  0.1651993E-01  0.1392261E-01     8.159  0.7999278E-04  0.1605555E-02  0.1650797E-02
   229.320  0.1477320E-02  0.1652378E-01  0.1392793E-01     8.159  0.8015635E-04  0.1602120E-02  0.1653035E-02
   229.324  0.1477184E-02  0.1652716E-01  0.1393458E-01     8.159  0.8032132E-04  0.1598717E-02  0.1655750E-02
   229.328  0.1477054E-02  0.1652968E-01  0.1394212E-01     8.160  0.8048367E-04  0.1596294E-02  0.1658752E-02
   229.332  0.1476932E-02  0.1653149E-01  0.1395007E-01     8.160  0.8064044E-04  0.1594657E-02  0.1662072E-02
   229.336  0.1476821E-02  0.1653252E-01  0.1395892E-01     8.160  0.8078664E-04  0.1594987E-02  0.1666064E-02
   229.340  0.1476717E-02  0.1653214E-01  0.1396742E-01     8.160  0.8092433E-04  0.1597248E-02  0.1670252E-02
   229.344  0.1476616E-02  0.1653360E-01  0.1397742E-01     8.160  0.8105379E-04  0.1596298E-02  0.1678723E-02
   229.348  0.1476520E-02  0.1653452E-01  0.1398700E-01     8.160  0.8117207E-04  0.1596848E-02  0.1688233E-02
   229.352  0.1476430E-02  0.1653533E-01  0.1399631E-01     8.160  0.8127588E-04  0.1597474E-02  0.1698009E-02
   229.356  0.1476350E-02  0.1653550E-01  0.1400529E-01     8.160  0.8136425E-04  0.1599271E-02  0.1708732E-02
   229.360  0.1476282E-02  0.1653482E-01  0.1401379E-01     8.160  0.8143436E-04  0.1602495E-02  0.1719915E-02
   229.364  0.1476226E-02  0.1653315E-01  0.1402229E-01     8.161  0.8148545E-04  0.1607105E-02  0.1731152E-02
   229.368  0.1476183E-02  0.1653092E-01  0.1403082E-01     8.161  0.8151660E-04  0.1613028E-02  0.1742296E-02
   229.372  0.1476156E-02  0.1652839E-01  0.1403916E-01     8.161  0.8152751E-04  0.1619552E-02  0.1754041E-02
   229.376  0.1476144E-02  0.1652510E-01  0.1404676E-01     8.161  0.8151883E-04  0.1626983E-02  0.1765214E-02
   229.380  0.1476147E-02  0.1652053E-01  0.1405423E-01     8.161  0.8149072E-04  0.1635855E-02  0.1776243E-02
   229.383  0.1476163E-02  0.1651757E-01  0.1406232E-01     8.161  0.8144370E-04  0.1646052E-02  0.1787274E-02
   229.387  0.1476189E-02  0.1651428E-01  0.1407038E-01     8.161  0.8137685E-04  0.1656734E-02  0.1797871E-02
   229.391  0.1476207E-02  0.1651100E-01  0.1407666E-01     8.161  0.8128000E-04  0.1667299E-02  0.1808539E-02
   229.395  0.1476205E-02  0.1650814E-01  0.1408053E-01     8.162  0.8114765E-04  0.1678173E-02  0.1820605E-02
   229.399  0.1476181E-02  0.1650517E-01  0.1408255E-01     8.162  0.8098182E-04  0.1688680E-02  0.1833996E-02
   229.403  0.1476136E-02  0.1650252E-01  0.1408398E-01     8.162  0.8078792E-04  0.1698686E-02  0.1847799E-02
   229.407  0.1476072E-02  0.1650053E-01  0.1408424E-01     8.162  0.8057028E-04  0.1707018E-02  0.1862624E-02
   229.411  0.1475980E-02  0.1650190E-01  0.1408596E-01     8.162  0.8033878E-04  0.1707775E-02  0.1883293E-02
   229.415  0.1475855E-02  0.1650320E-01  0.1408490E-01     8.162  0.8010424E-04  0.1707465E-02  0.1902976E-02
   229.419  0.1475703E-02  0.1650431E-01  0.1408257E-01     8.162  0.7986953E-04  0.1706060E-02  0.1921037E-02
   229.423  0.1475529E-02  0.1650456E-01  0.1407894E-01     8.162  0.7964074E-04  0.1703852E-02  0.1936218E-02
   229.427  0.1475337E-02  0.1650462E-01  0.1407490E-01     8.163  0.7942318E-04  0.1700609E-02  0.1949031E-02
   229.431  0.1475138E-02  0.1650209E-01  0.1407199E-01     8.163  0.7921604E-04  0.1696068E-02  0.1959851E-02
   229.435  0.1474938E-02  0.1650114E-01  0.1407012E-01     8.163  0.7902056E-04  0.1691345E-02  0.1968577E-02
   229.439  0.1474742E-02  0.1650007E-01  0.1406947E-01     8.163  0.7884319E-04  0.1684488E-02  0.1975230E-02
   229.443  0.1474555E-02  0.1650204E-01  0.1407442E-01     8.163  0.7868628E-04  0.1679866E-02  0.1971668E-02
   229.447  0.1474382E-02  0.1650516E-01  0.1408316E-01     8.163  0.7855401E-04  0.1675334E-02  0.1961994E-02
   229.450  0.1474229E-02  0.1650867E-01  0.1409537E-01     8.163  0.7844903E-04  0.1670417E-02  0.1948855E-02
   229.454  0.1474108E-02  0.1651283E-01  0.1410898E-01     8.163  0.7836154E-04  0.1666709E-02  0.1931856E-02
   229.458  0.1474027E-02  0.1651433E-01  0.1412497E-01     8.163  0.7828890E-04  0.1663150E-02  0.1910739E-02
   229.462  0.1473987E-02  0.1651635E-01  0.1414478E-01     8.164  0.7823156E-04  0.1659809E-02  0.1888034E-02
   229.466  0.1473991E-02  0.1651820E-01  0.1416650E-01     8.164  0.7818977E-04  0.1657742E-02  0.1861472E-02
   229.470  0.1474039E-02  0.1651954E-01  0.1419032E-01     8.164  0.7816428E-04  0.1656404E-02  0.1832212E-02
   229.474  0.1474132E-02  0.1652082E-01  0.1421618E-01     8.164  0.7815418E-04  0.1654918E-02  0.1801699E-02
   229.478  0.1474268E-02  0.1652243E-01  0.1424258E-01     8.164  0.7815812E-04  0.1652415E-02  0.1768988E-02
   229.482  0.1474446E-02  0.1652260E-01  0.1426957E-01     8.164  0.7817646E-04  0.1652325E-02  0.1735389E-02
   229.486  0.1474660E-02  0.1652304E-01  0.1429725E-01     8.164  0.7820873E-04  0.1651900E-02  0.1700987E-02
   229.490  0.1474907E-02  0.1652330E-01  0.1432212E-01     8.164  0.7825472E-04  0.1652171E-02  0.1663153E-02
   229.494  0.1475180E-02  0.1652246E-01  0.1434922E-01     8.165  0.7831393E-04  0.1650913E-02  0.1631454E-02
   229.498  0.1475475E-02  0.1652252E-01  0.1437438E-01     8.165  0.7838600E-04  0.1651109E-02  0.1601250E-02
   229.502  0.1475783E-02  0.1652259E-01  0.1439689E-01     8.165  0.7846995E-04  0.1652124E-02  0.1571450E-02
   229.506  0.1476097E-02  0.1652210E-01  0.1441698E-01     8.165  0.7856494E-04  0.1652750E-02  0.1544634E-02
   229.510  0.1476419E-02  0.1652238E-01  0.1443550E-01     8.165  0.7866426E-04  0.1652888E-02  0.1518734E-02
   229.514  0.1476745E-02  0.1652269E-01  0.1445080E-01     8.165  0.7875987E-04  0.1652500E-02  0.1496431E-02
   229.518  0.1477042E-02  0.1652195E-01  0.1446164E-01     8.165  0.7880609E-04  0.1652650E-02  0.1477945E-02
   229.521  0.1477296E-02  0.1652370E-01  0.1446861E-01     8.165  0.7879228E-04  0.1655403E-02  0.1462395E-02
   229.525  0.1477501E-02  0.1652991E-01  0.1447422E-01     8.166  0.7871827E-04  0.1664932E-02  0.1451429E-02
   229.529  0.1477652E-02  0.1653734E-01  0.1447560E-01     8.166  0.7858688E-04  0.1676973E-02  0.1444192E-02
   229.533  0.1477737E-02  0.1654568E-01  0.1447436E-01     8.166  0.7839553E-04  0.1690768E-02  0.1440340E-02
   229.537  0.1477741E-02  0.1655515E-01  0.1446449E-01     8.166  0.7813922E-04  0.1705604E-02  0.1444797E-02
   229.541  0.1477665E-02  0.1656595E-01  0.1444999E-01     8.166  0.7782292E-04  0.1720593E-02  0.1454852E-02
   229.545  0.1477510E-02  0.1657658E-01  0.1443105E-01     8.166  0.7745346E-04  0.1738550E-02  0.1470085E-02
   229.549  0.1477278E-02  0.1658536E-01  0.1440899E-01     8.166  0.7703806E-04  0.1753656E-02  0.1489936E-02
   229.553  0.1476987E-02  0.1659546E-01  0.1438669E-01     8.166  0.7659480E-04  0.1770208E-02  0.1513419E-02
   229.557  0.1476667E-02  0.1660431E-01  0.1436470E-01     8.167  0.7614768E-04  0.1784987E-02  0.1536641E-02
   229.561  0.1476338E-02  0.1661205E-01  0.1434464E-01     8.167  0.7570068E-04  0.1797882E-02  0.1557873E-02
   229.565  0.1476010E-02  0.1661824E-01  0.1432745E-01     8.167  0.7526297E-04  0.1807276E-02  0.1576682E-02
   229.569  0.1475690E-02  0.1662246E-01  0.1431242E-01     8.167  0.7484391E-04  0.1814182E-02  0.1593102E-02
   229.573  0.1475385E-02  0.1662481E-01  0.1429986E-01     8.167  0.7445393E-04  0.1818107E-02  0.1607613E-02
   229.577  0.1475098E-02  0.1662690E-01  0.1429059E-01     8.167  0.7411312E-04  0.1818585E-02  0.1615175E-02
   229.581  0.1474829E-02  0.1663254E-01  0.1428740E-01     8.167  0.7383451E-04  0.1817932E-02  0.1611859E-02
   229.585  0.1474586E-02  0.1663604E-01  0.1428477E-01     8.168  0.7362502E-04  0.1815950E-02  0.1604909E-02
   229.589  0.1474374E-02  0.1663993E-01  0.1428565E-01     8.168  0.7348926E-04  0.1815664E-02  0.1595459E-02
   229.593  0.1474199E-02  0.1664153E-01  0.1428720E-01     8.168  0.7343034E-04  0.1813095E-02  0.1583873E-02
   229.596  0.1474060E-02  0.1664098E-01  0.1428928E-01     8.168  0.7344305E-04  0.1808767E-02  0.1571250E-02
   229.600  0.1473947E-02  0.1663974E-01  0.1429084E-01     8.168  0.7350367E-04  0.1803627E-02  0.1556651E-02
   229.604  0.1473861E-02  0.1663715E-01  0.1429105E-01     8.168  0.7360831E-04  0.1798552E-02  0.1540631E-02
   229.608  0.1473805E-02  0.1663357E-01  0.1429028E-01     8.168  0.7375448E-04  0.1792623E-02  0.1524290E-02
   229.612  0.1473780E-02  0.1662888E-01  0.1428873E-01     8.168  0.7393968E-04  0.1786918E-02  0.1507611E-02
   229.616  0.1473787E-02  0.1662275E-01  0.1428686E-01     8.169  0.7415879E-04  0.1779975E-02  0.1490735E-02
   229.620  0.1473827E-02  0.1661658E-01  0.1428447E-01     8.169  0.7440680E-04  0.1772126E-02  0.1474110E-02
   229.624  0.1473898E-02  0.1661024E-01  0.1428090E-01     8.169  0.7467915E-04  0.1763917E-02  0.1457938E-02
   229.628  0.1474000E-02  0.1660357E-01  0.1427771E-01     8.169  0.7496846E-04  0.1755936E-02  0.1443160E-02
   229.632  0.1474130E-02  0.1659680E-01  0.1427414E-01     8.169  0.7526913E-04  0.1747789E-02  0.1428908E-02
   229.636  0.1474285E-02  0.1658953E-01  0.1426996E-01     8.169  0.7557359E-04  0.1739469E-02  0.1415457E-02
   229.640  0.1474461E-02  0.1658265E-01  0.1426499E-01     8.169  0.7587694E-04  0.1731730E-02  0.1404922E-02
   229.644  0.1474632E-02  0.1657812E-01  0.1425950E-01     8.169  0.7618507E-04  0.1727661E-02  0.1397171E-02
   229.648  0.1474766E-02  0.1658466E-01  0.1426085E-01     8.170  0.7651431E-04  0.1738809E-02  0.1391595E-02
   229.652  0.1474857E-02  0.1659103E-01  0.1425785E-01     8.170  0.7686046E-04  0.1748928E-02  0.1385712E-02
   229.656  0.1474903E-02  0.1659620E-01  0.1425027E-01     8.170  0.7721544E-04  0.1757589E-02  0.1379093E-02
   229.660  0.1474905E-02  0.1660069E-01  0.1423881E-01     8.170  0.7757137E-04  0.1764654E-02  0.1372543E-02
   229.664  0.1474863E-02  0.1660849E-01  0.1422865E-01     8.170  0.7791977E-04  0.1769380E-02  0.1361132E-02
   229.667  0.1474779E-02  0.1661455E-01  0.1421482E-01     8.170  0.7825238E-04  0.1773140E-02  0.1349551E-02
   229.671  0.1474656E-02  0.1661850E-01  0.1419814E-01     8.170  0.7856130E-04  0.1776137E-02  0.1337674E-02
   229.675  0.1474498E-02  0.1661989E-01  0.1417877E-01     8.171  0.7883935E-04  0.1779692E-02  0.1327085E-02
   229.679  0.1474310E-02  0.1661951E-01  0.1415760E-01     8.171  0.7908187E-04  0.1782585E-02  0.1317919E-02
   229.683  0.1474124E-02  0.1661574E-01  0.1413752E-01     8.171  0.7932375E-04  0.1788584E-02  0.1311248E-02
   229.687  0.1473952E-02  0.1661358E-01  0.1412251E-01     8.171  0.7956892E-04  0.1801981E-02  0.1307049E-02
   229.691  0.1473798E-02  0.1660910E-01  0.1411004E-01     8.171  0.7981125E-04  0.1818144E-02  0.1305020E-02
   229.695  0.1473673E-02  0.1660116E-01  0.1409846E-01     8.171  0.8004949E-04  0.1834227E-02  0.1304597E-02
   229.699  0.1473591E-02  0.1658859E-01  0.1408924E-01     8.171  0.8028314E-04  0.1850446E-02  0.1302690E-02
   229.703  0.1473552E-02  0.1658450E-01  0.1409032E-01     8.171  0.8050325E-04  0.1864927E-02  0.1292356E-02
   229.707  0.1473559E-02  0.1657843E-01  0.1409326E-01     8.172  0.8070481E-04  0.1881271E-02  0.1281477E-02
   229.711  0.1473611E-02  0.1657092E-01  0.1409867E-01     8.172  0.8088351E-04  0.1898677E-02  0.1270700E-02
   229.715  0.1473708E-02  0.1656600E-01  0.1410799E-01     8.172  0.8103509E-04  0.1922392E-02  0.1260305E-02
   229.719  0.1473848E-02  0.1655771E-01  0.1411858E-01     8.172  0.8115692E-04  0.1946638E-02  0.1249747E-02
   229.723  0.1474027E-02  0.1654898E-01  0.1412992E-01     8.172  0.8124587E-04  0.1972032E-02  0.1239796E-02
   229.727  0.1474231E-02  0.1654186E-01  0.1414348E-01     8.172  0.8129255E-04  0.2000442E-02  0.1231072E-02
   229.731  0.1474445E-02  0.1653577E-01  0.1415645E-01     8.172  0.8129013E-04  0.2030802E-02  0.1224583E-02
   229.735  0.1474671E-02  0.1652996E-01  0.1416978E-01     8.173  0.8123023E-04  0.2062257E-02  0.1221021E-02
   229.739  0.1474899E-02  0.1653208E-01  0.1418689E-01     8.173  0.8111402E-04  0.2084789E-02  0.1229238E-02
   229.743  0.1475118E-02  0.1654086E-01  0.1421074E-01     8.173  0.8094724E-04  0.2097605E-02  0.1249008E-02
   229.746  0.1475323E-02  0.1655269E-01  0.1423382E-01     8.173  0.8073512E-04  0.2113364E-02  0.1270851E-02
   229.750  0.1475510E-02  0.1656434E-01  0.1425529E-01     8.173  0.8048289E-04  0.2126218E-02  0.1293057E-02
   229.754  0.1475672E-02  0.1657660E-01  0.1427459E-01     8.173  0.8019807E-04  0.2138942E-02  0.1315291E-02
   229.758  0.1475808E-02  0.1658969E-01  0.1429202E-01     8.173  0.7988739E-04  0.2152112E-02  0.1337202E-02
   229.762  0.1475915E-02  0.1660301E-01  0.1430598E-01     8.174  0.7956596E-04  0.2165008E-02  0.1356589E-02
   229.766  0.1476008E-02  0.1661429E-01  0.1431811E-01     8.174  0.7926613E-04  0.2174852E-02  0.1373468E-02
   229.770  0.1476083E-02  0.1662433E-01  0.1432813E-01     8.174  0.7899725E-04  0.2182876E-02  0.1388708E-02
   229.774  0.1476139E-02  0.1663182E-01  0.1433484E-01     8.174  0.7876553E-04  0.2186385E-02  0.1401093E-02
   229.778  0.1476175E-02  0.1663991E-01  0.1433862E-01     8.174  0.7857670E-04  0.2192036E-02  0.1409288E-02
   229.782  0.1476190E-02  0.1664711E-01  0.1433942E-01     8.174  0.7843543E-04  0.2195699E-02  0.1414228E-02
   229.786  0.1476183E-02  0.1665320E-01  0.1433736E-01     8.174  0.7834547E-04  0.2197978E-02  0.1415724E-02
   229.790  0.1476170E-02  0.1665701E-01  0.1433380E-01     8.175  0.7830097E-04  0.2198799E-02  0.1413848E-02
   229.794  0.1476159E-02  0.1665879E-01  0.1433012E-01     8.175  0.7829753E-04  0.2199124E-02  0.1408035E-02
   229.798  0.1476153E-02  0.1665881E-01  0.1432623E-01     8.175  0.7833512E-04  0.2198771E-02  0.1398375E-02
   229.802  0.1476154E-02  0.1665688E-01  0.1432190E-01     8.175  0.7840713E-04  0.2197600E-02  0.1384804E-02
   229.806  0.1476185E-02  0.1665332E-01  0.1432046E-01     8.175  0.7848462E-04  0.2196041E-02  0.1372523E-02
   229.810  0.1476247E-02  0.1664846E-01  0.1432155E-01     8.175  0.7856459E-04  0.2194398E-02  0.1361014E-02
   229.814  0.1476344E-02  0.1664306E-01  0.1432355E-01     8.175  0.7865100E-04  0.2192804E-02  0.1350079E-02
   229.818  0.1476472E-02  0.1663754E-01  0.1432656E-01     8.175  0.7874397E-04  0.2191918E-02  0.1340079E-02
   229.822  0.1476631E-02  0.1663121E-01  0.1433142E-01     8.176  0.7884112E-04  0.2191016E-02  0.1331622E-02
   229.825  0.1476816E-02  0.1662467E-01  0.1433766E-01     8.176  0.7894133E-04  0.2189745E-02  0.1324271E-02
   229.829  0.1477022E-02  0.1661796E-01  0.1434324E-01     8.176  0.7904212E-04  0.2189137E-02  0.1316183E-02
   229.833  0.1477244E-02  0.1661133E-01  0.1434728E-01     8.176  0.7914231E-04  0.2189084E-02  0.1308373E-02
   229.837  0.1477478E-02  0.1660561E-01  0.1435100E-01     8.176  0.7923998E-04  0.2188963E-02  0.1300498E-02
   229.841  0.1477718E-02  0.1660040E-01  0.1435460E-01     8.176  0.7933294E-04  0.2189539E-02  0.1293786E-02
   229.845  0.1477946E-02  0.1659571E-01  0.1435723E-01     8.176  0.7940219E-04  0.2191445E-02  0.1287978E-02
   229.849  0.1478156E-02  0.1659279E-01  0.1435761E-01     8.177  0.7944227E-04  0.2194290E-02  0.1282351E-02
   229.853  0.1478341E-02  0.1659186E-01  0.1435585E-01     8.177  0.7945188E-04  0.2198223E-02  0.1277182E-02
   229.857  0.1478497E-02  0.1659244E-01  0.1435166E-01     8.177  0.7943107E-04  0.2202871E-02  0.1273129E-02
   229.861  0.1478620E-02  0.1659400E-01  0.1434634E-01     8.177  0.7938109E-04  0.2208200E-02  0.1269792E-02
   229.865  0.1478712E-02  0.1659690E-01  0.1434052E-01     8.177  0.7930957E-04  0.2214092E-02  0.1267287E-02
   229.869  0.1478770E-02  0.1660113E-01  0.1433322E-01     8.177  0.7922070E-04  0.2220632E-02  0.1265988E-02
   229.873  0.1478789E-02  0.1660757E-01  0.1432466E-01     8.177  0.7912314E-04  0.2228420E-02  0.1265872E-02
   229.877  0.1478750E-02  0.1661540E-01  0.1431455E-01     8.178  0.7904187E-04  0.2235174E-02  0.1265422E-02
   229.881  0.1478644E-02  0.1662830E-01  0.1430578E-01     8.178  0.7899333E-04  0.2245333E-02  0.1266027E-02
   229.885  0.1478445E-02  0.1664250E-01  0.1429490E-01     8.178  0.7901655E-04  0.2249927E-02  0.1265699E-02
   229.889  0.1478184E-02  0.1666178E-01  0.1428557E-01     8.178  0.7911766E-04  0.2247718E-02  0.1264808E-02
   229.893  0.1477871E-02  0.1668259E-01  0.1427641E-01     8.178  0.7929931E-04  0.2241152E-02  0.1263198E-02
   229.897  0.1477516E-02  0.1670306E-01  0.1426695E-01     8.178  0.7955874E-04  0.2230864E-02  0.1259640E-02
   229.901  0.1477126E-02  0.1672344E-01  0.1426002E-01     8.178  0.7988967E-04  0.2219361E-02  0.1256379E-02
   229.904  0.1476710E-02  0.1674196E-01  0.1425427E-01     8.179  0.8028555E-04  0.2207610E-02  0.1253313E-02
   229.908  0.1476281E-02  0.1675909E-01  0.1424817E-01     8.179  0.8073720E-04  0.2196154E-02  0.1249311E-02
   229.912  0.1475847E-02  0.1677412E-01  0.1424377E-01     8.179  0.8123446E-04  0.2186825E-02  0.1244998E-02
   229.916  0.1475421E-02  0.1678627E-01  0.1424058E-01     8.179  0.8176443E-04  0.2179780E-02  0.1242504E-02
   229.920  0.1475012E-02  0.1679515E-01  0.1423709E-01     8.179  0.8231344E-04  0.2175764E-02  0.1240270E-02
   229.924  0.1474629E-02  0.1680030E-01  0.1423563E-01     8.179  0.8286583E-04  0.2176147E-02  0.1238929E-02
   229.928  0.1474279E-02  0.1680212E-01  0.1423453E-01     8.179  0.8340119E-04  0.2181190E-02  0.1238609E-02
   229.932  0.1473970E-02  0.1680075E-01  0.1423490E-01     8.180  0.8390483E-04  0.2191619E-02  0.1239940E-02
   229.936  0.1473711E-02  0.1679610E-01  0.1423550E-01     8.180  0.8436291E-04  0.2207179E-02  0.1241422E-02
   229.940  0.1473506E-02  0.1678749E-01  0.1423781E-01     8.180  0.8476298E-04  0.2227798E-02  0.1245204E-02
   229.944  0.1473363E-02  0.1677731E-01  0.1424009E-01     8.180  0.8509524E-04  0.2252864E-02  0.1250821E-02
   229.948  0.1473285E-02  0.1676839E-01  0.1425022E-01     8.180  0.8535011E-04  0.2273384E-02  0.1264985E-02
   229.952  0.1473274E-02  0.1676740E-01  0.1426989E-01     8.180  0.8552153E-04  0.2283730E-02  0.1290863E-02
   229.956  0.1473319E-02  0.1676474E-01  0.1429208E-01     8.181  0.8562157E-04  0.2295418E-02  0.1319456E-02
   229.960  0.1473415E-02  0.1676313E-01  0.1431339E-01     8.181  0.8565431E-04  0.2304956E-02  0.1348486E-02
   229.964  0.1473561E-02  0.1676180E-01  0.1433821E-01     8.181  0.8561981E-04  0.2314274E-02  0.1381300E-02
   229.968  0.1473752E-02  0.1676073E-01  0.1436394E-01     8.181  0.8552001E-04  0.2323673E-02  0.1415647E-02
   229.972  0.1473984E-02  0.1675949E-01  0.1439017E-01     8.181  0.8535818E-04  0.2332540E-02  0.1450220E-02
   229.976  0.1474252E-02  0.1675901E-01  0.1441579E-01     8.181  0.8513881E-04  0.2342115E-02  0.1485222E-02
   229.980  0.1474550E-02  0.1675882E-01  0.1444092E-01     8.181  0.8486915E-04  0.2352235E-02  0.1519285E-02
   229.984  0.1474870E-02  0.1675875E-01  0.1446561E-01     8.182  0.8455648E-04  0.2363369E-02  0.1551880E-02
   229.987  0.1475204E-02  0.1675914E-01  0.1448804E-01     8.182  0.8420926E-04  0.2374193E-02  0.1581781E-02
   229.991  0.1475544E-02  0.1676706E-01  0.1451550E-01     8.182  0.8383838E-04  0.2373513E-02  0.1620499E-02
   229.995  0.1475871E-02  0.1677463E-01  0.1453833E-01     8.182  0.8345869E-04  0.2373497E-02  0.1654304E-02
   229.999  0.1476174E-02  0.1677969E-01  0.1455802E-01     8.182  0.8308191E-04  0.2378208E-02  0.1682069E-02
   230.003  0.1476445E-02  0.1678764E-01  0.1457420E-01     8.182  0.8271692E-04  0.2380046E-02  0.1703981E-02
   230.007  0.1476679E-02  0.1679447E-01  0.1458566E-01     8.182  0.8237535E-04  0.2383062E-02  0.1718313E-02
   230.011  0.1476881E-02  0.1679920E-01  0.1459243E-01     8.183  0.8208177E-04  0.2386233E-02  0.1725781E-02
   230.015  0.1477045E-02  0.1680224E-01  0.1459405E-01     8.183  0.8184411E-04  0.2390193E-02  0.1726090E-02
   230.019  0.1477154E-02  0.1680422E-01  0.1458643E-01     8.183  0.8166213E-04  0.2394676E-02  0.1715637E-02
   230.023  0.1477194E-02  0.1680551E-01  0.1457801E-01     8.183  0.8154284E-04  0.2399747E-02  0.1702515E-02
   230.027  0.1477164E-02  0.1680679E-01  0.1456456E-01     8.183  0.8148990E-04  0.2405092E-02  0.1683214E-02
   230.031  0.1477071E-02  0.1680679E-01  0.1454787E-01     8.183  0.8149372E-04  0.2411432E-02  0.1659955E-02
   230.035  0.1476936E-02  0.1680572E-01  0.1452886E-01     8.183  0.8153198E-04  0.2418509E-02  0.1634631E-02
   230.039  0.1476779E-02  0.1680359E-01  0.1450998E-01     8.184  0.8158119E-04  0.2425840E-02  0.1610645E-02
   230.043  0.1476611E-02  0.1679948E-01  0.1449201E-01     8.184  0.8161848E-04  0.2432965E-02  0.1591845E-02
   230.047  0.1476435E-02  0.1679408E-01  0.1447655E-01     8.184  0.8164415E-04  0.2439859E-02  0.1577360E-02
   230.051  0.1476255E-02  0.1678839E-01  0.1446267E-01     8.184  0.8165848E-04  0.2449241E-02  0.1565993E-02
   230.055  0.1476075E-02  0.1678333E-01  0.1445170E-01     8.184  0.8166167E-04  0.2461016E-02  0.1559112E-02
   230.059  0.1475901E-02  0.1677765E-01  0.1444112E-01     8.184  0.8165365E-04  0.2471278E-02  0.1554588E-02
   230.063  0.1475737E-02  0.1676985E-01  0.1443000E-01     8.185  0.8163543E-04  0.2480913E-02  0.1550883E-02
   230.067  0.1475586E-02  0.1676007E-01  0.1441970E-01     8.185  0.8160868E-04  0.2490379E-02  0.1548092E-02
   230.070  0.1475445E-02  0.1674892E-01  0.1440957E-01     8.185  0.8158166E-04  0.2498061E-02  0.1545084E-02
   230.074  0.1475317E-02  0.1673776E-01  0.1440113E-01     8.185  0.8155751E-04  0.2505211E-02  0.1539042E-02
   230.078  0.1475202E-02  0.1672938E-01  0.1439563E-01     8.185  0.8153557E-04  0.2511831E-02  0.1525774E-02
   230.082  0.1475103E-02  0.1672142E-01  0.1439255E-01     8.185  0.8151602E-04  0.2513890E-02  0.1512822E-02
   230.086  0.1475020E-02  0.1671834E-01  0.1439510E-01     8.185  0.8150016E-04  0.2511842E-02  0.1497999E-02
   230.090  0.1474958E-02  0.1671417E-01  0.1439824E-01     8.186  0.8149102E-04  0.2509849E-02  0.1482423E-02
   230.094  0.1474920E-02  0.1671028E-01  0.1440204E-01     8.186  0.8149588E-04  0.2504361E-02  0.1466407E-02
   230.098  0.1474907E-02  0.1670600E-01  0.1440665E-01     8.186  0.8151545E-04  0.2498019E-02  0.1451816E-02
   230.102  0.1474920E-02  0.1670162E-01  0.1441182E-01     8.186  0.8155044E-04  0.2490115E-02  0.1437014E-02
   230.106  0.1474956E-02  0.1669576E-01  0.1441781E-01     8.186  0.8159969E-04  0.2482717E-02  0.1422307E-02
   230.110  0.1475016E-02  0.1669390E-01  0.1443048E-01     8.186  0.8166131E-04  0.2472780E-02  0.1404718E-02
   230.114  0.1475110E-02  0.1669187E-01  0.1444350E-01     8.186  0.8171926E-04  0.2463868E-02  0.1386884E-02
   230.118  0.1475237E-02  0.1668865E-01  0.1445673E-01     8.187  0.8176985E-04  0.2458630E-02  0.1369731E-02
   230.122  0.1475394E-02  0.1669006E-01  0.1447540E-01     8.187  0.8181265E-04  0.2456198E-02  0.1347746E-02
   230.126  0.1475575E-02  0.1669262E-01  0.1449553E-01     8.187  0.8184714E-04  0.2452803E-02  0.1326535E-02
   230.130  0.1475751E-02  0.1669422E-01  0.1451282E-01     8.187  0.8190514E-04  0.2451649E-02  0.1305065E-02
   230.134  0.1475910E-02  0.1669524E-01  0.1452455E-01     8.187  0.8199563E-04  0.2452241E-02  0.1280090E-02
   230.138  0.1476047E-02  0.1669513E-01  0.1453254E-01     8.187  0.8211666E-04  0.2453882E-02  0.1253069E-02
   230.142  0.1476162E-02  0.1669497E-01  0.1453648E-01     8.188  0.8226436E-04  0.2456533E-02  0.1226084E-02
   230.146  0.1476262E-02  0.1669418E-01  0.1453710E-01     8.188  0.8243122E-04  0.2460030E-02  0.1199026E-02
   230.150  0.1476348E-02  0.1669308E-01  0.1453506E-01     8.188  0.8261164E-04  0.2463631E-02  0.1174480E-02
   230.154  0.1476418E-02  0.1669348E-01  0.1453148E-01     8.188  0.8280109E-04  0.2463463E-02  0.1153807E-02
   230.157  0.1476470E-02  0.1669167E-01  0.1452669E-01     8.188  0.8299505E-04  0.2468311E-02  0.1135936E-02
   230.161  0.1476498E-02  0.1669008E-01  0.1451923E-01     8.188  0.8319769E-04  0.2473104E-02  0.1120604E-02
   230.165  0.1476489E-02  0.1668851E-01  0.1450951E-01     8.188  0.8342187E-04  0.2477094E-02  0.1108734E-02
   230.169  0.1476450E-02  0.1668702E-01  0.1449956E-01     8.189  0.8365912E-04  0.2480843E-02  0.1100883E-02
   230.173  0.1476389E-02  0.1668585E-01  0.1448769E-01     8.189  0.8390072E-04  0.2484586E-02  0.1096429E-02
   230.177  0.1476319E-02  0.1668489E-01  0.1447621E-01     8.189  0.8414583E-04  0.2487332E-02  0.1093006E-02
   230.181  0.1476248E-02  0.1669087E-01  0.1447306E-01     8.189  0.8439315E-04  0.2479126E-02  0.1096375E-02
   230.185  0.1476178E-02  0.1669728E-01  0.1447254E-01     8.189  0.8463608E-04  0.2469694E-02  0.1101767E-02
   230.189  0.1476112E-02  0.1670228E-01  0.1447272E-01     8.189  0.8486673E-04  0.2462108E-02  0.1106764E-02
   230.193  0.1476053E-02  0.1670542E-01  0.1447314E-01     8.190  0.8507914E-04  0.2456753E-02  0.1112211E-02
   230.197  0.1475996E-02  0.1670787E-01  0.1447344E-01     8.190  0.8526957E-04  0.2454083E-02  0.1117554E-02
   230.201  0.1475937E-02  0.1671247E-01  0.1447292E-01     8.190  0.8543699E-04  0.2458999E-02  0.1123422E-02
   230.205  0.1475876E-02  0.1671187E-01  0.1447198E-01     8.190  0.8557542E-04  0.2459026E-02  0.1130147E-02
   230.209  0.1475816E-02  0.1670992E-01  0.1446996E-01     8.190  0.8568160E-04  0.2461594E-02  0.1137697E-02
   230.213  0.1475754E-02  0.1670770E-01  0.1446747E-01     8.190  0.8574074E-04  0.2467704E-02  0.1146030E-02
   230.217  0.1475692E-02  0.1670790E-01  0.1446520E-01     8.190  0.8573438E-04  0.2474381E-02  0.1155332E-02
   230.221  0.1475619E-02  0.1670884E-01  0.1446429E-01     8.191  0.8566807E-04  0.2487450E-02  0.1166647E-02
   230.225  0.1475515E-02  0.1670975E-01  0.1446299E-01     8.191  0.8550686E-04  0.2501491E-02  0.1176781E-02
   230.229  0.1475322E-02  0.1671239E-01  0.1445418E-01     8.191  0.8513685E-04  0.2516623E-02  0.1179191E-02
   230.233  0.1475043E-02  0.1671476E-01  0.1443934E-01     8.191  0.8456574E-04  0.2533284E-02  0.1176868E-02
   230.237  0.1474685E-02  0.1671568E-01  0.1441799E-01     8.191  0.8381080E-04  0.2552169E-02  0.1171469E-02
   230.241  0.1474257E-02  0.1671944E-01  0.1439587E-01     8.191  0.8289176E-04  0.2566551E-02  0.1164921E-02
   230.245  0.1473768E-02  0.1672258E-01  0.1437196E-01     8.192  0.8183302E-04  0.2581390E-02  0.1158609E-02
   230.248  0.1473230E-02  0.1673853E-01  0.1436103E-01     8.192  0.8066172E-04  0.2620354E-02  0.1162928E-02
   230.252  0.1472655E-02  0.1675766E-01  0.1435412E-01     8.192  0.7940689E-04  0.2650704E-02  0.1172907E-02
   230.256  0.1472054E-02  0.1677593E-01  0.1434880E-01     8.192  0.7809970E-04  0.2676437E-02  0.1184110E-02
   230.260  0.1471442E-02  0.1679215E-01  0.1434377E-01     8.192  0.7677222E-04  0.2698400E-02  0.1194096E-02
   230.264  0.1470825E-02  0.1681517E-01  0.1434925E-01     8.192  0.7545963E-04  0.2733238E-02  0.1207081E-02
   230.268  0.1470213E-02  0.1683110E-01  0.1435429E-01     8.192  0.7419423E-04  0.2761718E-02  0.1216171E-02
   230.272  0.1469622E-02  0.1684223E-01  0.1435818E-01     8.193  0.7300393E-04  0.2780999E-02  0.1220348E-02
   230.276  0.1469063E-02  0.1684658E-01  0.1435905E-01     8.193  0.7191462E-04  0.2789284E-02  0.1221357E-02
   230.280  0.1468550E-02  0.1684324E-01  0.1435849E-01     8.193  0.7094923E-04  0.2786507E-02  0.1217461E-02
   230.284  0.1468104E-02  0.1683253E-01  0.1435641E-01     8.193  0.7011328E-04  0.2771891E-02  0.1210101E-02
   230.288  0.1467757E-02  0.1681391E-01  0.1435680E-01     8.193  0.6939055E-04  0.2747738E-02  0.1201364E-02
   230.292  0.1467519E-02  0.1678785E-01  0.1435563E-01     8.193  0.6879451E-04  0.2713480E-02  0.1193020E-02
   230.296  0.1467394E-02  0.1675617E-01  0.1435483E-01     8.194  0.6833584E-04  0.2671855E-02  0.1184402E-02
   230.300  0.1467385E-02  0.1671651E-01  0.1435309E-01     8.194  0.6802344E-04  0.2620423E-02  0.1174625E-02
   230.304  0.1467490E-02  0.1667190E-01  0.1435089E-01     8.194  0.6786409E-04  0.2561676E-02  0.1164124E-02
   230.308  0.1467709E-02  0.1662685E-01  0.1435206E-01     8.194  0.6786115E-04  0.2502294E-02  0.1153843E-02
   230.312  0.1468034E-02  0.1660560E-01  0.1437895E-01     8.194  0.6801632E-04  0.2474735E-02  0.1155837E-02
   230.316  0.1468460E-02  0.1659196E-01  0.1441706E-01     8.194  0.6832715E-04  0.2462724E-02  0.1170427E-02
   230.320  0.1468992E-02  0.1657844E-01  0.1445630E-01     8.195  0.6876937E-04  0.2451437E-02  0.1191834E-02
   230.324  0.1469621E-02  0.1656522E-01  0.1449675E-01     8.195  0.6933078E-04  0.2440815E-02  0.1222650E-02
   230.328  0.1470333E-02  0.1655256E-01  0.1453789E-01     8.195  0.7000376E-04  0.2431129E-02  0.1260479E-02
   230.332  0.1471110E-02  0.1654076E-01  0.1457756E-01     8.195  0.7077613E-04  0.2422623E-02  0.1303437E-02
   230.335  0.1471931E-02  0.1653314E-01  0.1461882E-01     8.195  0.7163627E-04  0.2414409E-02  0.1348197E-02
   230.339  0.1472748E-02  0.1652858E-01  0.1465745E-01     8.195  0.7258080E-04  0.2406939E-02  0.1398904E-02
   230.343  0.1473529E-02  0.1652485E-01  0.1468384E-01     8.196  0.7359722E-04  0.2401197E-02  0.1445697E-02
   230.347  0.1474256E-02  0.1652215E-01  0.1470279E-01     8.196  0.7466393E-04  0.2397052E-02  0.1490021E-02
   230.351  0.1474912E-02  0.1652253E-01  0.1471363E-01     8.196  0.7575718E-04  0.2394230E-02  0.1531003E-02
   230.355  0.1475484E-02  0.1652418E-01  0.1471667E-01     8.196  0.7685182E-04  0.2393498E-02  0.1567129E-02
   230.359  0.1475959E-02  0.1653460E-01  0.1471552E-01     8.196  0.7792070E-04  0.2393077E-02  0.1595485E-02
   230.363  0.1476324E-02  0.1654885E-01  0.1471255E-01     8.196  0.7893261E-04  0.2393003E-02  0.1608575E-02
   230.367  0.1476582E-02  0.1656535E-01  0.1470373E-01     8.196  0.7985738E-04  0.2398302E-02  0.1614084E-02
   230.371  0.1476748E-02  0.1658013E-01  0.1469174E-01     8.197  0.8066108E-04  0.2402630E-02  0.1610729E-02
   230.375  0.1476826E-02  0.1659301E-01  0.1467420E-01     8.197  0.8131874E-04  0.2406584E-02  0.1594300E-02
   230.379  0.1476823E-02  0.1660581E-01  0.1465318E-01     8.197  0.8182297E-04  0.2415098E-02  0.1569240E-02
   230.383  0.1476749E-02  0.1661541E-01  0.1462737E-01     8.197  0.8217352E-04  0.2422926E-02  0.1533934E-02
   230.387  0.1476605E-02  0.1662230E-01  0.1459597E-01     8.197  0.8236344E-04  0.2430180E-02  0.1489112E-02
   230.391  0.1476409E-02  0.1662629E-01  0.1456296E-01     8.197  0.8243848E-04  0.2436158E-02  0.1439955E-02
   230.395  0.1476234E-02  0.1663243E-01  0.1453897E-01     8.198  0.8250745E-04  0.2440072E-02  0.1394845E-02
   230.399  0.1476083E-02  0.1663665E-01  0.1452010E-01     8.198  0.8256753E-04  0.2442697E-02  0.1355546E-02
   230.403  0.1475961E-02  0.1663829E-01  0.1450580E-01     8.198  0.8261212E-04  0.2444572E-02  0.1321431E-02
   230.407  0.1475866E-02  0.1663826E-01  0.1449681E-01     8.198  0.8263240E-04  0.2446696E-02  0.1293324E-02
   230.411  0.1475801E-02  0.1663623E-01  0.1448642E-01     8.198  0.8262799E-04  0.2448150E-02  0.1264061E-02
   230.415  0.1475758E-02  0.1663237E-01  0.1447688E-01     8.198  0.8260288E-04  0.2449204E-02  0.1238438E-02
   230.419  0.1475736E-02  0.1662661E-01  0.1446720E-01     8.199  0.8256091E-04  0.2450705E-02  0.1215614E-02
   230.423  0.1475733E-02  0.1661946E-01  0.1445671E-01     8.199  0.8250337E-04  0.2452679E-02  0.1196353E-02
   230.426  0.1475751E-02  0.1661080E-01  0.1444492E-01     8.199  0.8243362E-04  0.2454248E-02  0.1178784E-02
   230.430  0.1475789E-02  0.1660039E-01  0.1443259E-01     8.199  0.8235375E-04  0.2458525E-02  0.1164111E-02
   230.434  0.1475844E-02  0.1658955E-01  0.1441920E-01     8.199  0.8226831E-04  0.2461025E-02  0.1151905E-02
   230.438  0.1475921E-02  0.1657664E-01  0.1440656E-01     8.199  0.8217703E-04  0.2467691E-02  0.1142473E-02
   230.442  0.1476021E-02  0.1656495E-01  0.1439434E-01     8.200  0.8208166E-04  0.2471629E-02  0.1134731E-02
   230.446  0.1476140E-02  0.1655470E-01  0.1438287E-01     8.200  0.8198612E-04  0.2475694E-02  0.1127467E-02
   230.450  0.1476275E-02  0.1654441E-01  0.1436999E-01     8.200  0.8189328E-04  0.2481245E-02  0.1122463E-02
   230.454  0.1476419E-02  0.1653667E-01  0.1436065E-01     8.200  0.8180590E-04  0.2484729E-02  0.1118306E-02
   230.458  0.1476570E-02  0.1653493E-01  0.1435757E-01     8.200  0.8172610E-04  0.2486260E-02  0.1114155E-02
   230.462  0.1476723E-02  0.1653237E-01  0.1435236E-01     8.200  0.8165511E-04  0.2488752E-02  0.1110090E-02
   230.466  0.1476873E-02  0.1652939E-01  0.1434610E-01     8.200  0.8159431E-04  0.2491418E-02  0.1106786E-02
   230.470  0.1477015E-02  0.1652768E-01  0.1434060E-01     8.201  0.8154468E-04  0.2491815E-02  0.1105120E-02
   230.474  0.1477146E-02  0.1652843E-01  0.1433583E-01     8.201  0.8150660E-04  0.2489666E-02  0.1105564E-02
   230.478  0.1477257E-02  0.1653135E-01  0.1433072E-01     8.201  0.8148697E-04  0.2487189E-02  0.1109195E-02
   230.482  0.1477334E-02  0.1653520E-01  0.1432317E-01     8.201  0.8150141E-04  0.2484155E-02  0.1113211E-02
   230.486  0.1477376E-02  0.1653948E-01  0.1431403E-01     8.201  0.8154884E-04  0.2481545E-02  0.1117523E-02
   230.490  0.1477414E-02  0.1654387E-01  0.1430562E-01     8.201  0.8161415E-04  0.2479037E-02  0.1122626E-02
   230.494  0.1477459E-02  0.1654856E-01  0.1429952E-01     8.202  0.8168931E-04  0.2476446E-02  0.1127154E-02
   230.498  0.1477510E-02  0.1655291E-01  0.1429563E-01     8.202  0.8177399E-04  0.2474099E-02  0.1131494E-02
   230.502  0.1477565E-02  0.1655741E-01  0.1429267E-01     8.202  0.8186551E-04  0.2472532E-02  0.1135744E-02
   230.506  0.1477625E-02  0.1656173E-01  0.1429102E-01     8.202  0.8196245E-04  0.2471708E-02  0.1139548E-02
   230.510  0.1477685E-02  0.1656585E-01  0.1428941E-01     8.202  0.8206314E-04  0.2471605E-02  0.1143257E-02
   230.513  0.1477730E-02  0.1656947E-01  0.1428647E-01     8.202  0.8217251E-04  0.2472680E-02  0.1146114E-02
   230.517  0.1477757E-02  0.1657366E-01  0.1428102E-01     8.203  0.8228858E-04  0.2473327E-02  0.1149566E-02
   230.521  0.1477766E-02  0.1657624E-01  0.1427549E-01     8.203  0.8240935E-04  0.2476622E-02  0.1153258E-02
   230.525  0.1477761E-02  0.1657745E-01  0.1426859E-01     8.203  0.8253628E-04  0.2479577E-02  0.1157669E-02
   230.529  0.1477744E-02  0.1657816E-01  0.1426094E-01     8.203  0.8267026E-04  0.2484297E-02  0.1161552E-02
   230.533  0.1477718E-02  0.1657999E-01  0.1425410E-01     8.203  0.8280800E-04  0.2488955E-02  0.1165205E-02
   230.537  0.1477682E-02  0.1658394E-01  0.1424893E-01     8.203  0.8294632E-04  0.2493427E-02  0.1167627E-02
   230.541  0.1477642E-02  0.1658655E-01  0.1424525E-01     8.204  0.8307996E-04  0.2497458E-02  0.1169266E-02
   230.545  0.1477608E-02  0.1658838E-01  0.1424099E-01     8.204  0.8319229E-04  0.2503548E-02  0.1170474E-02
   230.549  0.1477585E-02  0.1658905E-01  0.1423701E-01     8.204  0.8327865E-04  0.2511500E-02  0.1171088E-02
   230.553  0.1477572E-02  0.1658783E-01  0.1423229E-01     8.204  0.8333669E-04  0.2520534E-02  0.1172267E-02
   230.557  0.1477572E-02  0.1658617E-01  0.1422749E-01     8.204  0.8336434E-04  0.2530723E-02  0.1172473E-02
   230.561  0.1477585E-02  0.1658357E-01  0.1422292E-01     8.204  0.8336148E-04  0.2541570E-02  0.1171789E-02
   230.565  0.1477596E-02  0.1657961E-01  0.1421676E-01     8.205  0.8334865E-04  0.2552974E-02  0.1170392E-02
   230.569  0.1477603E-02  0.1657568E-01  0.1420966E-01     8.205  0.8333660E-04  0.2564646E-02  0.1167818E-02
   230.573  0.1477612E-02  0.1656945E-01  0.1420059E-01     8.205  0.8332899E-04  0.2576920E-02  0.1165020E-02
   230.577  0.1477620E-02  0.1656199E-01  0.1419139E-01     8.205  0.8332479E-04  0.2589635E-02  0.1162618E-02
   230.581  0.1477606E-02  0.1655720E-01  0.1418234E-01     8.205  0.8328752E-04  0.2600818E-02  0.1157671E-02
   230.585  0.1477563E-02  0.1655279E-01  0.1417160E-01     8.205  0.8320807E-04  0.2610588E-02  0.1150276E-02
   230.589  0.1477503E-02  0.1654799E-01  0.1415991E-01     8.206  0.8308426E-04  0.2620462E-02  0.1139274E-02
   230.592  0.1477430E-02  0.1654291E-01  0.1414767E-01     8.206  0.8291628E-04  0.2630302E-02  0.1125773E-02
   230.596  0.1477347E-02  0.1653738E-01  0.1413558E-01     8.206  0.8270831E-04  0.2639947E-02  0.1110621E-02
   230.600  0.1477255E-02  0.1653154E-01  0.1412372E-01     8.206  0.8246605E-04  0.2649327E-02  0.1094920E-02
   230.604  0.1477157E-02  0.1652906E-01  0.1411482E-01     8.206  0.8219575E-04  0.2655810E-02  0.1076318E-02
   230.608  0.1477054E-02  0.1652503E-01  0.1410673E-01     8.206  0.8190425E-04  0.2661453E-02  0.1057618E-02
   230.612  0.1476949E-02  0.1652113E-01  0.1409974E-01     8.206  0.8159833E-04  0.2667635E-02  0.1040915E-02
   230.616  0.1476843E-02  0.1652394E-01  0.1410065E-01     8.207  0.8128587E-04  0.2684165E-02  0.1037690E-02
   230.620  0.1476739E-02  0.1652516E-01  0.1410185E-01     8.207  0.8097457E-04  0.2698447E-02  0.1035223E-02
   230.624  0.1476639E-02  0.1652522E-01  0.1410299E-01     8.207  0.8067120E-04  0.2710144E-02  0.1032688E-02
   230.628  0.1476543E-02  0.1652338E-01  0.1410347E-01     8.207  0.8038337E-04  0.2719191E-02  0.1031063E-02
   230.632  0.1476459E-02  0.1651966E-01  0.1410304E-01     8.207  0.8011221E-04  0.2724670E-02  0.1029918E-02
   230.636  0.1476399E-02  0.1651263E-01  0.1410283E-01     8.207  0.7984609E-04  0.2726715E-02  0.1030507E-02
   230.640  0.1476360E-02  0.1651152E-01  0.1411007E-01     8.208  0.7958571E-04  0.2741037E-02  0.1047359E-02
   230.644  0.1476332E-02  0.1651429E-01  0.1412241E-01     8.208  0.7932788E-04  0.2747414E-02  0.1070900E-02
   230.648  0.1476315E-02  0.1651642E-01  0.1413472E-01     8.208  0.7907644E-04  0.2752562E-02  0.1098742E-02
   230.652  0.1476307E-02  0.1651758E-01  0.1414758E-01     8.208  0.7883855E-04  0.2755813E-02  0.1131954E-02
   230.656  0.1476308E-02  0.1651689E-01  0.1415759E-01     8.208  0.7861984E-04  0.2756831E-02  0.1167092E-02
   230.660  0.1476304E-02  0.1651589E-01  0.1416675E-01     8.208  0.7843314E-04  0.2755903E-02  0.1204802E-02
   230.664  0.1476307E-02  0.1651538E-01  0.1417738E-01     8.209  0.7827786E-04  0.2753379E-02  0.1243521E-02
   230.668  0.1476317E-02  0.1651689E-01  0.1418843E-01     8.209  0.7815717E-04  0.2748676E-02  0.1281822E-02
   230.671  0.1476330E-02  0.1651999E-01  0.1420092E-01     8.209  0.7807329E-04  0.2741673E-02  0.1318598E-02
   230.675  0.1476345E-02  0.1652706E-01  0.1421771E-01     8.209  0.7802719E-04  0.2735252E-02  0.1348799E-02
   230.679  0.1476339E-02  0.1653260E-01  0.1422840E-01     8.209  0.7798208E-04  0.2727449E-02  0.1375506E-02
   230.683  0.1476306E-02  0.1653673E-01  0.1423541E-01     8.209  0.7793105E-04  0.2718399E-02  0.1396767E-02
   230.687  0.1476248E-02  0.1653895E-01  0.1423913E-01     8.210  0.7787560E-04  0.2708216E-02  0.1412847E-02
   230.691  0.1476166E-02  0.1654070E-01  0.1423933E-01     8.210  0.7781655E-04  0.2697601E-02  0.1424237E-02
   230.695  0.1476064E-02  0.1654025E-01  0.1423736E-01     8.210  0.7775565E-04  0.2687764E-02  0.1428600E-02
   230.699  0.1475943E-02  0.1654033E-01  0.1423441E-01     8.210  0.7769328E-04  0.2678989E-02  0.1425485E-02
   230.703  0.1475809E-02  0.1653822E-01  0.1423098E-01     8.210  0.7763046E-04  0.2669807E-02  0.1418255E-02
   230.707  0.1475663E-02  0.1653752E-01  0.1422523E-01     8.210  0.7756834E-04  0.2660467E-02  0.1411286E-02
   230.711  0.1475510E-02  0.1653709E-01  0.1422486E-01     8.211  0.7750712E-04  0.2664907E-02  0.1411290E-02
   230.715  0.1475355E-02  0.1653446E-01  0.1422286E-01     8.211  0.7744818E-04  0.2668825E-02  0.1407726E-02
   230.719  0.1475213E-02  0.1653035E-01  0.1421953E-01     8.211  0.7737526E-04  0.2673460E-02  0.1401121E-02
   230.723  0.1475096E-02  0.1652397E-01  0.1421738E-01     8.211  0.7728081E-04  0.2677268E-02  0.1396326E-02
   230.727  0.1475008E-02  0.1651716E-01  0.1421909E-01     8.211  0.7716607E-04  0.2677358E-02  0.1384445E-02
   230.731  0.1474950E-02  0.1651109E-01  0.1422239E-01     8.211  0.7703477E-04  0.2679667E-02  0.1372043E-02
   230.735  0.1474923E-02  0.1650277E-01  0.1422817E-01     8.212  0.7688972E-04  0.2681101E-02  0.1358087E-02
   230.738  0.1474929E-02  0.1649623E-01  0.1423478E-01     8.212  0.7673534E-04  0.2682531E-02  0.1340894E-02
   230.742  0.1474970E-02  0.1648791E-01  0.1424164E-01     8.212  0.7658015E-04  0.2683864E-02  0.1321502E-02
   230.746  0.1475066E-02  0.1648051E-01  0.1425291E-01     8.212  0.7646336E-04  0.2685347E-02  0.1302333E-02
   230.750  0.1475219E-02  0.1647252E-01  0.1426618E-01     8.212  0.7639591E-04  0.2683970E-02  0.1287140E-02
   230.754  0.1475425E-02  0.1646342E-01  0.1428126E-01     8.212  0.7637888E-04  0.2681428E-02  0.1276109E-02
   230.758  0.1475679E-02  0.1645413E-01  0.1429593E-01     8.213  0.7641333E-04  0.2678917E-02  0.1269424E-02
   230.762  0.1475969E-02  0.1644142E-01  0.1430967E-01     8.213  0.7648924E-04  0.2671643E-02  0.1266145E-02
   230.766  0.1476282E-02  0.1643042E-01  0.1432343E-01     8.213  0.7659606E-04  0.2667371E-02  0.1267222E-02
   230.770  0.1476599E-02  0.1642227E-01  0.1433706E-01     8.213  0.7674807E-04  0.2665570E-02  0.1274865E-02
   230.774  0.1476899E-02  0.1642319E-01  0.1435439E-01     8.213  0.7695727E-04  0.2672430E-02  0.1295517E-02
   230.778  0.1477176E-02  0.1642845E-01  0.1437169E-01     8.213  0.7721892E-04  0.2677589E-02  0.1317385E-02
   230.782  0.1477423E-02  0.1643680E-01  0.1438883E-01     8.214  0.7752732E-04  0.2680173E-02  0.1341254E-02
   230.786  0.1477635E-02  0.1644545E-01  0.1440245E-01     8.214  0.7787502E-04  0.2682549E-02  0.1366127E-02
   230.790  0.1477799E-02  0.1645340E-01  0.1441203E-01     8.214  0.7824951E-04  0.2684819E-02  0.1393693E-02
   230.794  0.1477897E-02  0.1646156E-01  0.1441585E-01     8.214  0.7862772E-04  0.2687541E-02  0.1422724E-02
   230.798  0.1477927E-02  0.1646959E-01  0.1441432E-01     8.214  0.7900460E-04  0.2692494E-02  0.1453698E-02
   230.802  0.1477899E-02  0.1647627E-01  0.1440753E-01     8.214  0.7937742E-04  0.2698980E-02  0.1483663E-02
   230.806  0.1477819E-02  0.1648314E-01  0.1439772E-01     8.215  0.7974397E-04  0.2707533E-02  0.1510056E-02
   230.809  0.1477709E-02  0.1649499E-01  0.1439426E-01     8.215  0.8008730E-04  0.2712214E-02  0.1536524E-02
   230.813  0.1477574E-02  0.1650732E-01  0.1439149E-01     8.215  0.8039747E-04  0.2715565E-02  0.1561426E-02
   230.817  0.1477420E-02  0.1651768E-01  0.1438907E-01     8.215  0.8066813E-04  0.2718718E-02  0.1584305E-02
   230.821  0.1477250E-02  0.1652822E-01  0.1438856E-01     8.215  0.8089235E-04  0.2722700E-02  0.1603053E-02
   230.825  0.1477070E-02  0.1653848E-01  0.1438770E-01     8.215  0.8106523E-04  0.2727237E-02  0.1617159E-02
   230.829  0.1476888E-02  0.1654579E-01  0.1438642E-01     8.216  0.8118541E-04  0.2731541E-02  0.1627307E-02
   230.833  0.1476709E-02  0.1655073E-01  0.1438526E-01     8.216  0.8124984E-04  0.2736633E-02  0.1634711E-02
   230.837  0.1476537E-02  0.1655348E-01  0.1438367E-01     8.216  0.8125683E-04  0.2742151E-02  0.1637349E-02
   230.841  0.1476381E-02  0.1655400E-01  0.1438213E-01     8.216  0.8121308E-04  0.2748008E-02  0.1637983E-02
   230.845  0.1476263E-02  0.1655199E-01  0.1438202E-01     8.216  0.8116199E-04  0.2754072E-02  0.1641458E-02
   230.849  0.1476187E-02  0.1654640E-01  0.1438334E-01     8.216  0.8111097E-04  0.2758511E-02  0.1648142E-02
   230.853  0.1476154E-02  0.1654050E-01  0.1438600E-01     8.217  0.8106255E-04  0.2766256E-02  0.1657246E-02
   230.857  0.1476161E-02  0.1653316E-01  0.1438862E-01     8.217  0.8102015E-04  0.2774309E-02  0.1666781E-02
   230.861  0.1476207E-02  0.1652428E-01  0.1439181E-01     8.217  0.8098568E-04  0.2781537E-02  0.1677535E-02
   230.865  0.1476291E-02  0.1651349E-01  0.1439499E-01     8.217  0.8096042E-04  0.2788365E-02  0.1688873E-02
   230.869  0.1476412E-02  0.1650168E-01  0.1439888E-01     8.217  0.8094655E-04  0.2794721E-02  0.1700230E-02
   230.872  0.1476566E-02  0.1648944E-01  0.1440228E-01     8.217  0.8094521E-04  0.2800652E-02  0.1711616E-02
   230.876  0.1476748E-02  0.1647524E-01  0.1440719E-01     8.218  0.8095741E-04  0.2807372E-02  0.1726003E-02
   230.880  0.1476954E-02  0.1646160E-01  0.1440834E-01     8.218  0.8098463E-04  0.2812563E-02  0.1734335E-02
   230.884  0.1477179E-02  0.1644828E-01  0.1440851E-01     8.218  0.8102713E-04  0.2817103E-02  0.1740618E-02
   230.888  0.1477418E-02  0.1643687E-01  0.1440941E-01     8.218  0.8108435E-04  0.2821941E-02  0.1743681E-02
   230.892  0.1477663E-02  0.1642838E-01  0.1441271E-01     8.218  0.8115690E-04  0.2827979E-02  0.1741484E-02
   230.896  0.1477909E-02  0.1642005E-01  0.1441349E-01     8.218  0.8124315E-04  0.2833145E-02  0.1737081E-02
   230.900  0.1478150E-02  0.1641446E-01  0.1441495E-01     8.219  0.8134204E-04  0.2836761E-02  0.1729582E-02
   230.904  0.1478379E-02  0.1640994E-01  0.1441634E-01     8.219  0.8145120E-04  0.2838396E-02  0.1720719E-02
   230.908  0.1478590E-02  0.1640663E-01  0.1441539E-01     8.219  0.8156851E-04  0.2840324E-02  0.1709518E-02
   230.912  0.1478778E-02  0.1640437E-01  0.1441229E-01     8.219  0.8169212E-04  0.2841312E-02  0.1696639E-02
   230.916  0.1478936E-02  0.1640222E-01  0.1440699E-01     8.219  0.8181940E-04  0.2842042E-02  0.1682585E-02
   230.920  0.1479052E-02  0.1640086E-01  0.1439800E-01     8.219  0.8195163E-04  0.2841972E-02  0.1666811E-02
   230.924  0.1479128E-02  0.1640016E-01  0.1438645E-01     8.220  0.8207844E-04  0.2841527E-02  0.1652056E-02
   230.928  0.1479187E-02  0.1639956E-01  0.1437528E-01     8.220  0.8218530E-04  0.2840788E-02  0.1640730E-02
   230.931  0.1479232E-02  0.1639868E-01  0.1436377E-01     8.220  0.8227639E-04  0.2840635E-02  0.1634740E-02
   230.935  0.1479262E-02  0.1639985E-01  0.1435462E-01     8.220  0.8234924E-04  0.2839525E-02  0.1628497E-02
   230.939  0.1479276E-02  0.1640387E-01  0.1434737E-01     8.220  0.8240100E-04  0.2836442E-02  0.1624730E-02
   230.943  0.1479273E-02  0.1641097E-01  0.1434428E-01     8.221  0.8242910E-04  0.2839576E-02  0.1617026E-02
   230.947  0.1479256E-02  0.1641831E-01  0.1434257E-01     8.221  0.8243526E-04  0.2842154E-02  0.1608930E-02
   230.951  0.1479243E-02  0.1642524E-01  0.1434144E-01     8.221  0.8243208E-04  0.2845949E-02  0.1602708E-02
   230.955  0.1479240E-02  0.1643092E-01  0.1434055E-01     8.221  0.8242215E-04  0.2849149E-02  0.1596975E-02
   230.959  0.1479246E-02  0.1643413E-01  0.1433955E-01     8.221  0.8240413E-04  0.2852824E-02  0.1591405E-02
   230.963  0.1479260E-02  0.1643807E-01  0.1434192E-01     8.221  0.8238138E-04  0.2854983E-02  0.1586006E-02
   230.967  0.1479272E-02  0.1644110E-01  0.1434285E-01     8.222  0.8235977E-04  0.2856964E-02  0.1581050E-02
   230.971  0.1479280E-02  0.1644492E-01  0.1434206E-01     8.222  0.8234061E-04  0.2857011E-02  0.1576568E-02
   230.975  0.1479286E-02  0.1644359E-01  0.1433964E-01     8.222  0.8232327E-04  0.2858006E-02  0.1572315E-02
   230.979  0.1479289E-02  0.1644392E-01  0.1433587E-01     8.222  0.8230951E-04  0.2861849E-02  0.1567840E-02
   230.983  0.1479288E-02  0.1644361E-01  0.1433234E-01     8.222  0.8229923E-04  0.2865878E-02  0.1563666E-02
   230.987  0.1479284E-02  0.1644472E-01  0.1433091E-01     8.222  0.8229203E-04  0.2868921E-02  0.1559849E-02
   230.991  0.1479278E-02  0.1644735E-01  0.1433094E-01     8.223  0.8228933E-04  0.2871857E-02  0.1556037E-02
   230.994  0.1479268E-02  0.1644899E-01  0.1433050E-01     8.223  0.8229046E-04  0.2874311E-02  0.1553276E-02
   230.998  0.1479256E-02  0.1645000E-01  0.1432942E-01     8.223  0.8229608E-04  0.2876957E-02  0.1550303E-02
   231.002  0.1479243E-02  0.1645098E-01  0.1432845E-01     8.223  0.8230657E-04  0.2879488E-02  0.1548087E-02
   231.006  0.1479227E-02  0.1645070E-01  0.1432637E-01     8.223  0.8232159E-04  0.2882271E-02  0.1545564E-02
   231.010  0.1479211E-02  0.1645240E-01  0.1432361E-01     8.223  0.8234137E-04  0.2884374E-02  0.1543686E-02
   231.014  0.1479194E-02  0.1645940E-01  0.1433019E-01     8.224  0.8236562E-04  0.2885013E-02  0.1537751E-02
   231.018  0.1479177E-02  0.1646796E-01  0.1433737E-01     8.224  0.8239384E-04  0.2885201E-02  0.1532357E-02
   231.022  0.1479161E-02  0.1647858E-01  0.1434764E-01     8.224  0.8242546E-04  0.2888393E-02  0.1526625E-02
   231.026  0.1479152E-02  0.1648668E-01  0.1435851E-01     8.224  0.8245760E-04  0.2887692E-02  0.1519418E-02
   231.030  0.1479150E-02  0.1649344E-01  0.1436862E-01     8.224  0.8248744E-04  0.2887244E-02  0.1512163E-02
   231.034  0.1479159E-02  0.1650067E-01  0.1437958E-01     8.224  0.8251411E-04  0.2886709E-02  0.1505256E-02
   231.038  0.1479177E-02  0.1650746E-01  0.1439060E-01     8.225  0.8253571E-04  0.2887224E-02  0.1498475E-02
   231.042  0.1479205E-02  0.1651329E-01  0.1440069E-01     8.225  0.8255266E-04  0.2888168E-02  0.1492376E-02
   231.046  0.1479241E-02  0.1651796E-01  0.1441065E-01     8.225  0.8256535E-04  0.2889396E-02  0.1487136E-02
   231.049  0.1479285E-02  0.1652193E-01  0.1441990E-01     8.225  0.8257269E-04  0.2890335E-02  0.1482029E-02
   231.053  0.1479335E-02  0.1652535E-01  0.1442855E-01     8.225  0.8257501E-04  0.2891267E-02  0.1477791E-02
   231.057  0.1479390E-02  0.1652804E-01  0.1443621E-01     8.225  0.8257284E-04  0.2892550E-02  0.1474771E-02
   231.061  0.1479448E-02  0.1652966E-01  0.1444357E-01     8.226  0.8256579E-04  0.2893554E-02  0.1472546E-02
   231.065  0.1479511E-02  0.1653061E-01  0.1445127E-01     8.226  0.8255287E-04  0.2895211E-02  0.1471563E-02
   231.069  0.1479587E-02  0.1653097E-01  0.1445820E-01     8.226  0.8253193E-04  0.2896974E-02  0.1470229E-02
   231.073  0.1479668E-02  0.1653101E-01  0.1446549E-01     8.226  0.8249789E-04  0.2899008E-02  0.1468736E-02
   231.077  0.1479751E-02  0.1653185E-01  0.1447200E-01     8.226  0.8244991E-04  0.2901343E-02  0.1467764E-02
   231.081  0.1479833E-02  0.1653077E-01  0.1447761E-01     8.227  0.8238850E-04  0.2902824E-02  0.1468539E-02
   231.085  0.1479907E-02  0.1652907E-01  0.1448127E-01     8.227  0.8232480E-04  0.2904501E-02  0.1470415E-02
   231.089  0.1479953E-02  0.1652739E-01  0.1448256E-01     8.227  0.8228191E-04  0.2906483E-02  0.1472233E-02
   231.093  0.1479972E-02  0.1652535E-01  0.1448121E-01     8.227  0.8226172E-04  0.2908314E-02  0.1473781E-02
   231.097  0.1479964E-02  0.1652241E-01  0.1447787E-01     8.227  0.8226501E-04  0.2910111E-02  0.1474963E-02
   231.101  0.1479930E-02  0.1651714E-01  0.1447312E-01     8.227  0.8229221E-04  0.2914607E-02  0.1476549E-02
   231.105  0.1479873E-02  0.1651440E-01  0.1446709E-01     8.228  0.8234412E-04  0.2917157E-02  0.1477728E-02
   231.108  0.1479794E-02  0.1650970E-01  0.1445917E-01     8.228  0.8241911E-04  0.2921649E-02  0.1478458E-02
   231.112  0.1479696E-02  0.1650238E-01  0.1445174E-01     8.228  0.8251571E-04  0.2926832E-02  0.1480846E-02
   231.116  0.1479584E-02  0.1649644E-01  0.1444378E-01     8.228  0.8263066E-04  0.2933844E-02  0.1477269E-02
   231.120  0.1479458E-02  0.1648981E-01  0.1443432E-01     8.228  0.8276115E-04  0.2942025E-02  0.1472680E-02
   231.124  0.1479325E-02  0.1648637E-01  0.1442787E-01     8.228  0.8290307E-04  0.2946310E-02  0.1469833E-02
   231.128  0.1479186E-02  0.1648095E-01  0.1442190E-01     8.229  0.8305314E-04  0.2949564E-02  0.1467678E-02
   231.132  0.1479047E-02  0.1647437E-01  0.1441537E-01     8.229  0.8320651E-04  0.2954724E-02  0.1465882E-02
   231.136  0.1478910E-02  0.1647359E-01  0.1441594E-01     8.229  0.8335859E-04  0.2950031E-02  0.1468003E-02
   231.140  0.1478781E-02  0.1647192E-01  0.1441690E-01     8.229  0.8350603E-04  0.2945981E-02  0.1472107E-02
   231.144  0.1478673E-02  0.1646941E-01  0.1442002E-01     8.229  0.8363826E-04  0.2942911E-02  0.1477033E-02
   231.148  0.1478593E-02  0.1646780E-01  0.1442576E-01     8.229  0.8374934E-04  0.2939807E-02  0.1483311E-02
   231.152  0.1478543E-02  0.1646310E-01  0.1443374E-01     8.230  0.8383787E-04  0.2938601E-02  0.1490679E-02
   231.156  0.1478525E-02  0.1645732E-01  0.1444298E-01     8.230  0.8390074E-04  0.2938219E-02  0.1498839E-02
   231.159  0.1478539E-02  0.1645102E-01  0.1445287E-01     8.230  0.8393680E-04  0.2938255E-02  0.1507916E-02
   231.163  0.1478585E-02  0.1644170E-01  0.1446415E-01     8.230  0.8394492E-04  0.2938925E-02  0.1517171E-02
   231.167  0.1478662E-02  0.1643783E-01  0.1447938E-01     8.230  0.8392558E-04  0.2942667E-02  0.1522818E-02
   231.171  0.1478768E-02  0.1643411E-01  0.1449559E-01     8.230  0.8387982E-04  0.2947346E-02  0.1528070E-02
   231.175  0.1478900E-02  0.1642986E-01  0.1451160E-01     8.231  0.8380881E-04  0.2952043E-02  0.1534383E-02
   231.179  0.1479056E-02  0.1642539E-01  0.1452615E-01     8.231  0.8371463E-04  0.2957042E-02  0.1541383E-02
   231.183  0.1479232E-02  0.1642074E-01  0.1453973E-01     8.231  0.8360036E-04  0.2961697E-02  0.1548333E-02
   231.187  0.1479423E-02  0.1641978E-01  0.1455615E-01     8.231  0.8346957E-04  0.2962132E-02  0.1558623E-02
   231.191  0.1479624E-02  0.1641946E-01  0.1457278E-01     8.231  0.8332555E-04  0.2961700E-02  0.1568764E-02
   231.195  0.1479832E-02  0.1642190E-01  0.1458833E-01     8.232  0.8317202E-04  0.2960642E-02  0.1577761E-02
   231.199  0.1480041E-02  0.1642209E-01  0.1460221E-01     8.232  0.8301378E-04  0.2960764E-02  0.1586521E-02
   231.203  0.1480246E-02  0.1642252E-01  0.1461437E-01     8.232  0.8285469E-04  0.2961061E-02  0.1596520E-02
   231.207  0.1480441E-02  0.1642124E-01  0.1462346E-01     8.232  0.8269943E-04  0.2960834E-02  0.1604069E-02
   231.210  0.1480622E-02  0.1642204E-01  0.1462977E-01     8.232  0.8255113E-04  0.2961816E-02  0.1610431E-02
   231.214  0.1480785E-02  0.1642336E-01  0.1463235E-01     8.232  0.8241473E-04  0.2962622E-02  0.1615529E-02
   231.218  0.1480926E-02  0.1642438E-01  0.1463269E-01     8.233  0.8229318E-04  0.2962691E-02  0.1619283E-02
   231.222  0.1481041E-02  0.1642569E-01  0.1463095E-01     8.233  0.8218910E-04  0.2963646E-02  0.1621059E-02
   231.226  0.1481128E-02  0.1642700E-01  0.1462620E-01     8.233  0.8210579E-04  0.2964105E-02  0.1621360E-02
   231.230  0.1481185E-02  0.1643009E-01  0.1461988E-01     8.233  0.8204569E-04  0.2968352E-02  0.1620310E-02
   231.234  0.1481218E-02  0.1643058E-01  0.1461174E-01     8.233  0.8201559E-04  0.2967784E-02  0.1616652E-02
   231.238  0.1481228E-02  0.1643056E-01  0.1460168E-01     8.233  0.8201635E-04  0.2967024E-02  0.1608915E-02
   231.242  0.1481233E-02  0.1643068E-01  0.1459445E-01     8.234  0.8202390E-04  0.2966722E-02  0.1603986E-02
   231.246  0.1481237E-02  0.1643102E-01  0.1458750E-01     8.234  0.8203160E-04  0.2966751E-02  0.1599022E-02
   231.250  0.1481242E-02  0.1643216E-01  0.1458159E-01     8.234  0.8203899E-04  0.2966893E-02  0.1594939E-02
   231.254  0.1481246E-02  0.1643286E-01  0.1457693E-01     8.234  0.8204647E-04  0.2967402E-02  0.1591558E-02
   231.257  0.1481251E-02  0.1643358E-01  0.1457357E-01     8.234  0.8205376E-04  0.2967833E-02  0.1588270E-02
   231.261  0.1481256E-02  0.1643439E-01  0.1456998E-01     8.234  0.8206157E-04  0.2968381E-02  0.1585453E-02
   231.265  0.1481260E-02  0.1643490E-01  0.1456938E-01     8.235  0.8206921E-04  0.2969216E-02  0.1579870E-02
   231.269  0.1481264E-02  0.1643550E-01  0.1456639E-01     8.235  0.8207580E-04  0.2970571E-02  0.1577707E-02
   231.273  0.1481264E-02  0.1643636E-01  0.1456381E-01     8.235  0.8207686E-04  0.2972095E-02  0.1576315E-02
   231.277  0.1481259E-02  0.1643723E-01  0.1456138E-01     8.235  0.8207240E-04  0.2973883E-02  0.1574482E-02
   231.281  0.1481250E-02  0.1643830E-01  0.1455988E-01     8.235  0.8206157E-04  0.2975483E-02  0.1572752E-02
   231.285  0.1481238E-02  0.1643939E-01  0.1455895E-01     8.235  0.8204536E-04  0.2976598E-02  0.1571083E-02
   231.289  0.1481223E-02  0.1644076E-01  0.1455801E-01     8.236  0.8202442E-04  0.2977318E-02  0.1568952E-02
   231.293  0.1481205E-02  0.1644138E-01  0.1455739E-01     8.236  0.8199918E-04  0.2978178E-02  0.1566670E-02
   231.297  0.1481185E-02  0.1644055E-01  0.1455664E-01     8.236  0.8197082E-04  0.2979663E-02  0.1564718E-02
   231.301  0.1481162E-02  0.1644090E-01  0.1455582E-01     8.236  0.8193959E-04  0.2979754E-02  0.1563664E-02
   231.305  0.1481135E-02  0.1644090E-01  0.1455350E-01     8.236  0.8190862E-04  0.2979465E-02  0.1563061E-02
   231.308  0.1481104E-02  0.1644087E-01  0.1455263E-01     8.237  0.8187946E-04  0.2978979E-02  0.1561985E-02
   231.312  0.1481070E-02  0.1644023E-01  0.1455182E-01     8.237  0.8185177E-04  0.2977471E-02  0.1561107E-02
   231.316  0.1481034E-02  0.1643960E-01  0.1455048E-01     8.237  0.8182709E-04  0.2975543E-02  0.1559369E-02
   231.320  0.1480996E-02  0.1643864E-01  0.1454841E-01     8.237  0.8180587E-04  0.2973604E-02  0.1557565E-02
   231.324  0.1480955E-02  0.1643692E-01  0.1454596E-01     8.237  0.8179025E-04  0.2971258E-02  0.1556639E-02
   231.328  0.1480908E-02  0.1643584E-01  0.1454347E-01     8.237  0.8177712E-04  0.2968388E-02  0.1555864E-02
   231.332  0.1480853E-02  0.1643470E-01  0.1454131E-01     8.238  0.8176084E-04  0.2965500E-02  0.1554859E-02
   231.336  0.1480791E-02  0.1643363E-01  0.1453832E-01     8.238  0.8174239E-04  0.2963009E-02  0.1553679E-02
   231.340  0.1480723E-02  0.1643286E-01  0.1453506E-01     8.238  0.8172223E-04  0.2961119E-02  0.1552677E-02
   231.344  0.1480651E-02  0.1643229E-01  0.1453272E-01     8.238  0.8170069E-04  0.2960441E-02  0.1552359E-02
   231.348  0.1480577E-02  0.1643232E-01  0.1453236E-01     8.238  0.8167920E-04  0.2960755E-02  0.1552110E-02
   231.351  0.1480502E-02  0.1643257E-01  0.1452983E-01     8.238  0.8165756E-04  0.2960856E-02  0.1552062E-02
   231.355  0.1480428E-02  0.1643202E-01  0.1452660E-01     8.239  0.8163741E-04  0.2960457E-02  0.1550203E-02
   231.359  0.1480357E-02  0.1643166E-01  0.1452530E-01     8.239  0.8161877E-04  0.2959756E-02  0.1550553E-02
   231.363  0.1480291E-02  0.1642929E-01  0.1452422E-01     8.239  0.8160171E-04  0.2959306E-02  0.1551155E-02
   231.367  0.1480231E-02  0.1642883E-01  0.1452374E-01     8.239  0.8158796E-04  0.2957602E-02  0.1550974E-02
   231.371  0.1480178E-02  0.1642596E-01  0.1452302E-01     8.239  0.8157723E-04  0.2954418E-02  0.1551342E-02
   231.375  0.1480135E-02  0.1642309E-01  0.1452252E-01     8.239  0.8157037E-04  0.2952410E-02  0.1551307E-02
   231.379  0.1480103E-02  0.1642068E-01  0.1452317E-01     8.240  0.8156710E-04  0.2950210E-02  0.1550983E-02
   231.383  0.1480081E-02  0.1641759E-01  0.1452295E-01     8.240  0.8156795E-04  0.2947963E-02  0.1550084E-02
   231.387  0.1480071E-02  0.1641410E-01  0.1452134E-01     8.240  0.8157310E-04  0.2945259E-02  0.1547953E-02
   231.391  0.1480073E-02  0.1641054E-01  0.1452225E-01     8.240  0.8158228E-04  0.2942079E-02  0.1547036E-02
   231.394  0.1480088E-02  0.1640709E-01  0.1452336E-01     8.240  0.8159614E-04  0.2938547E-02  0.1545785E-02
   231.398  0.1480115E-02  0.1640332E-01  0.1452344E-01     8.240  0.8161364E-04  0.2935038E-02  0.1544443E-02
   231.402  0.1480153E-02  0.1640033E-01  0.1452374E-01     8.241  0.8163514E-04  0.2929501E-02  0.1542483E-02
   231.406  0.1480201E-02  0.1639572E-01  0.1452410E-01     8.241  0.8166009E-04  0.2925427E-02  0.1539593E-02
   231.410  0.1480260E-02  0.1639084E-01  0.1452411E-01     8.241  0.8168810E-04  0.2921672E-02  0.1536457E-02
   231.414  0.1480327E-02  0.1638623E-01  0.1452404E-01     8.241  0.8171873E-04  0.2917575E-02  0.1533561E-02
   231.418  0.1480402E-02  0.1638168E-01  0.1452359E-01     8.241  0.8175144E-04  0.2913325E-02  0.1530451E-02
   231.422  0.1480483E-02  0.1637745E-01  0.1452292E-01     8.242  0.8178506E-04  0.2909136E-02  0.1527057E-02
   231.426  0.1480563E-02  0.1637395E-01  0.1452140E-01     8.242  0.8182724E-04  0.2905032E-02  0.1523042E-02
   231.430  0.1480636E-02  0.1637119E-01  0.1451953E-01     8.242  0.8188140E-04  0.2900925E-02  0.1517050E-02
   231.434  0.1480702E-02  0.1636898E-01  0.1451765E-01     8.242  0.8194812E-04  0.2896393E-02  0.1513329E-02
   231.438  0.1480763E-02  0.1636724E-01  0.1451650E-01     8.242  0.8203069E-04  0.2892430E-02  0.1510632E-02
   231.441  0.1480817E-02  0.1636624E-01  0.1451407E-01     8.242  0.8212785E-04  0.2887960E-02  0.1506722E-02
   231.445  0.1480863E-02  0.1636555E-01  0.1451148E-01     8.243  0.8223695E-04  0.2884083E-02  0.1503635E-02
   231.449  0.1480899E-02  0.1636543E-01  0.1450814E-01     8.243  0.8235646E-04  0.2880838E-02  0.1499559E-02
   231.453  0.1480923E-02  0.1636613E-01  0.1450545E-01     8.243  0.8248397E-04  0.2878064E-02  0.1497103E-02
   231.457  0.1480935E-02  0.1636716E-01  0.1450265E-01     8.243  0.8261755E-04  0.2875590E-02  0.1494906E-02
   231.461  0.1480934E-02  0.1636911E-01  0.1449957E-01     8.243  0.8275523E-04  0.2873633E-02  0.1492738E-02
   231.465  0.1480915E-02  0.1637143E-01  0.1449585E-01     8.243  0.8289928E-04  0.2872438E-02  0.1489569E-02
   231.469  0.1480879E-02  0.1637202E-01  0.1449070E-01     8.244  0.8304703E-04  0.2872165E-02  0.1485484E-02
   231.473  0.1480829E-02  0.1637533E-01  0.1448640E-01     8.244  0.8319397E-04  0.2872628E-02  0.1481818E-02
   231.477  0.1480769E-02  0.1637899E-01  0.1448236E-01     8.244  0.8333504E-04  0.2874382E-02  0.1479384E-02
   231.480  0.1480703E-02  0.1638213E-01  0.1447864E-01     8.244  0.8346560E-04  0.2877144E-02  0.1477129E-02
   231.484  0.1480616E-02  0.1638502E-01  0.1447398E-01     8.244  0.8356932E-04  0.2880938E-02  0.1474050E-02
   231.488  0.1480491E-02  0.1638756E-01  0.1446672E-01     8.244  0.8361732E-04  0.2885161E-02  0.1468131E-02
   231.492  0.1480337E-02  0.1638959E-01  0.1445669E-01     8.245  0.8361632E-04  0.2890330E-02  0.1460007E-02
   231.496  0.1480159E-02  0.1639234E-01  0.1444665E-01     8.245  0.8356798E-04  0.2896560E-02  0.1451418E-02
   231.500  0.1479962E-02  0.1639632E-01  0.1443811E-01     8.245  0.8347428E-04  0.2900822E-02  0.1443492E-02
   231.504  0.1479748E-02  0.1640036E-01  0.1442862E-01     8.245  0.8334009E-04  0.2905556E-02  0.1435656E-02
   231.508  0.1479516E-02  0.1640356E-01  0.1441984E-01     8.245  0.8317697E-04  0.2910536E-02  0.1426655E-02
   231.512  0.1479272E-02  0.1640612E-01  0.1441131E-01     8.246  0.8298950E-04  0.2915205E-02  0.1417368E-02
   231.516  0.1479021E-02  0.1640807E-01  0.1440293E-01     8.246  0.8278199E-04  0.2919646E-02  0.1407864E-02
   231.520  0.1478770E-02  0.1640878E-01  0.1439578E-01     8.246  0.8255911E-04  0.2923397E-02  0.1398918E-02
   231.523  0.1478524E-02  0.1640862E-01  0.1438959E-01     8.246  0.8232578E-04  0.2926747E-02  0.1390242E-02
   231.527  0.1478289E-02  0.1640814E-01  0.1438497E-01     8.246  0.8208785E-04  0.2928275E-02  0.1382974E-02
   231.531  0.1478072E-02  0.1640704E-01  0.1438151E-01     8.246  0.8185020E-04  0.2928693E-02  0.1377019E-02
   231.535  0.1477876E-02  0.1640203E-01  0.1437940E-01     8.247  0.8161900E-04  0.2926418E-02  0.1372279E-02
   231.539  0.1477707E-02  0.1640281E-01  0.1438391E-01     8.247  0.8139853E-04  0.2931538E-02  0.1374414E-02
   231.543  0.1477569E-02  0.1640622E-01  0.1439152E-01     8.247  0.8119355E-04  0.2937227E-02  0.1379143E-02
   231.547  0.1477444E-02  0.1640790E-01  0.1439980E-01     8.247  0.8097477E-04  0.2942525E-02  0.1384302E-02
   231.551  0.1477327E-02  0.1640817E-01  0.1440561E-01     8.247  0.8073592E-04  0.2946952E-02  0.1385956E-02
   231.555  0.1477219E-02  0.1640586E-01  0.1440988E-01     8.247  0.8048295E-04  0.2950902E-02  0.1384486E-02
   231.559  0.1477124E-02  0.1640212E-01  0.1441210E-01     8.248  0.8022142E-04  0.2954511E-02  0.1381011E-02
   231.563  0.1477043E-02  0.1639829E-01  0.1441514E-01     8.248  0.7995797E-04  0.2960823E-02  0.1378606E-02
   231.566  0.1476977E-02  0.1639569E-01  0.1441966E-01     8.248  0.7969724E-04  0.2971638E-02  0.1378649E-02
   231.570  0.1476927E-02  0.1639381E-01  0.1442482E-01     8.248  0.7944518E-04  0.2979746E-02  0.1379529E-02
   231.574  0.1476895E-02  0.1639510E-01  0.1443407E-01     8.248  0.7920737E-04  0.2986973E-02  0.1386038E-02
   231.578  0.1476881E-02  0.1639754E-01  0.1444372E-01     8.248  0.7898697E-04  0.2996771E-02  0.1394180E-02
   231.582  0.1476895E-02  0.1639947E-01  0.1445597E-01     8.249  0.7878036E-04  0.3004435E-02  0.1405835E-02
   231.586  0.1476922E-02  0.1640201E-01  0.1446732E-01     8.249  0.7859883E-04  0.3009672E-02  0.1420235E-02
   231.590  0.1476952E-02  0.1640323E-01  0.1447566E-01     8.249  0.7845182E-04  0.3013199E-02  0.1436735E-02
   231.594  0.1476986E-02  0.1640317E-01  0.1448159E-01     8.249  0.7834362E-04  0.3015495E-02  0.1455350E-02
   231.598  0.1477021E-02  0.1640224E-01  0.1448450E-01     8.249  0.7827770E-04  0.3015856E-02  0.1474642E-02
   231.602  0.1477057E-02  0.1640085E-01  0.1448522E-01     8.250  0.7825602E-04  0.3015360E-02  0.1494175E-02
   231.605  0.1477092E-02  0.1640103E-01  0.1448490E-01     8.250  0.7828096E-04  0.3015999E-02  0.1516678E-02
   231.609  0.1477125E-02  0.1639966E-01  0.1448113E-01     8.250  0.7835266E-04  0.3014104E-02  0.1537253E-02
   231.613  0.1477139E-02  0.1639644E-01  0.1447286E-01     8.250  0.7847758E-04  0.3009066E-02  0.1556970E-02
   231.617  0.1477103E-02  0.1639118E-01  0.1445736E-01     8.250  0.7866398E-04  0.3002061E-02  0.1576560E-02
   231.621  0.1477017E-02  0.1638383E-01  0.1443457E-01     8.250  0.7890852E-04  0.2992943E-02  0.1594525E-02
   231.625  0.1476885E-02  0.1637312E-01  0.1440588E-01     8.251  0.7920596E-04  0.2978317E-02  0.1611340E-02
   231.629  0.1476710E-02  0.1636579E-01  0.1437419E-01     8.251  0.7955037E-04  0.2968524E-02  0.1627367E-02
   231.633  0.1476499E-02  0.1635916E-01  0.1434055E-01     8.251  0.7993488E-04  0.2959953E-02  0.1644078E-02
   231.637  0.1476263E-02  0.1635559E-01  0.1430827E-01     8.251  0.8034866E-04  0.2956556E-02  0.1663613E-02
   231.641  0.1476009E-02  0.1635479E-01  0.1427909E-01     8.251  0.8078229E-04  0.2957361E-02  0.1685771E-02
   231.644  0.1475742E-02  0.1635393E-01  0.1424959E-01     8.251  0.8122688E-04  0.2958260E-02  0.1705149E-02
   231.648  0.1475490E-02  0.1635303E-01  0.1422214E-01     8.252  0.8170242E-04  0.2959506E-02  0.1723491E-02
   231.652  0.1475264E-02  0.1635363E-01  0.1419830E-01     8.252  0.8221144E-04  0.2960009E-02  0.1740591E-02
   231.656  0.1475073E-02  0.1636018E-01  0.1418561E-01     8.252  0.8274113E-04  0.2957710E-02  0.1750665E-02
   231.660  0.1474926E-02  0.1636546E-01  0.1417577E-01     8.252  0.8327065E-04  0.2955887E-02  0.1759002E-02
   231.664  0.1474831E-02  0.1636985E-01  0.1416898E-01     8.252  0.8378490E-04  0.2954934E-02  0.1764865E-02
   231.668  0.1474790E-02  0.1637234E-01  0.1416572E-01     8.252  0.8427133E-04  0.2954294E-02  0.1769471E-02
   231.672  0.1474804E-02  0.1637377E-01  0.1416391E-01     8.253  0.8471713E-04  0.2954553E-02  0.1770685E-02
   231.676  0.1474875E-02  0.1637363E-01  0.1416348E-01     8.253  0.8511137E-04  0.2955252E-02  0.1769205E-02
   231.680  0.1474992E-02  0.1637195E-01  0.1416291E-01     8.253  0.8545491E-04  0.2956607E-02  0.1763744E-02
   231.683  0.1475140E-02  0.1636929E-01  0.1416117E-01     8.253  0.8575284E-04  0.2958659E-02  0.1752387E-02
   231.687  0.1475311E-02  0.1636549E-01  0.1415677E-01     8.253  0.8600174E-04  0.2961320E-02  0.1737392E-02
   231.691  0.1475503E-02  0.1636177E-01  0.1415202E-01     8.253  0.8619411E-04  0.2963815E-02  0.1717928E-02
   231.695  0.1475711E-02  0.1636226E-01  0.1415049E-01     8.254  0.8632752E-04  0.2961676E-02  0.1697319E-02
   231.699  0.1475932E-02  0.1636310E-01  0.1414787E-01     8.254  0.8639859E-04  0.2959763E-02  0.1674090E-02
   231.703  0.1476160E-02  0.1636745E-01  0.1414788E-01     8.254  0.8640784E-04  0.2955954E-02  0.1644748E-02
   231.707  0.1476395E-02  0.1637497E-01  0.1414896E-01     8.254  0.8636391E-04  0.2950425E-02  0.1614078E-02
   231.711  0.1476654E-02  0.1638226E-01  0.1415111E-01     8.254  0.8630422E-04  0.2944896E-02  0.1586535E-02
   231.715  0.1476930E-02  0.1639083E-01  0.1415604E-01     8.255  0.8623960E-04  0.2942120E-02  0.1565789E-02
   231.718  0.1477216E-02  0.1639994E-01  0.1416176E-01     8.255  0.8617188E-04  0.2941382E-02  0.1551045E-02
   231.722  0.1477505E-02  0.1640780E-01  0.1416579E-01     8.255  0.8610341E-04  0.2940343E-02  0.1539009E-02
   231.726  0.1477794E-02  0.1641486E-01  0.1416801E-01     8.255  0.8603761E-04  0.2939200E-02  0.1529813E-02
   231.730  0.1478075E-02  0.1642076E-01  0.1416793E-01     8.255  0.8597469E-04  0.2938236E-02  0.1523444E-02
   231.734  0.1478344E-02  0.1642586E-01  0.1416527E-01     8.255  0.8591524E-04  0.2938035E-02  0.1520580E-02
   231.738  0.1478592E-02  0.1642998E-01  0.1415977E-01     8.256  0.8585973E-04  0.2938607E-02  0.1520247E-02
   231.742  0.1478815E-02  0.1643286E-01  0.1415161E-01     8.256  0.8580743E-04  0.2940270E-02  0.1522717E-02
   231.746  0.1479007E-02  0.1643463E-01  0.1414101E-01     8.256  0.8575919E-04  0.2942609E-02  0.1529000E-02
   231.750  0.1479164E-02  0.1643552E-01  0.1412587E-01     8.256  0.8571385E-04  0.2945748E-02  0.1537516E-02
   231.754  0.1479282E-02  0.1643525E-01  0.1410938E-01     8.256  0.8567273E-04  0.2949765E-02  0.1547609E-02
   231.757  0.1479351E-02  0.1643293E-01  0.1408960E-01     8.256  0.8562324E-04  0.2955224E-02  0.1559249E-02
   231.761  0.1479364E-02  0.1643175E-01  0.1406593E-01     8.257  0.8554516E-04  0.2961136E-02  0.1570501E-02
   231.765  0.1479345E-02  0.1643188E-01  0.1404249E-01     8.257  0.8542345E-04  0.2966978E-02  0.1578351E-02
   231.769  0.1479334E-02  0.1643582E-01  0.1402843E-01     8.257  0.8524463E-04  0.2969327E-02  0.1578189E-02
   231.773  0.1479330E-02  0.1643955E-01  0.1401423E-01     8.257  0.8501255E-04  0.2974401E-02  0.1576129E-02
   231.777  0.1479333E-02  0.1644145E-01  0.1400047E-01     8.257  0.8473385E-04  0.2980218E-02  0.1572243E-02
   231.781  0.1479343E-02  0.1644339E-01  0.1398656E-01     8.257  0.8441497E-04  0.2984029E-02  0.1569632E-02
   231.785  0.1479361E-02  0.1644566E-01  0.1397752E-01     8.258  0.8406338E-04  0.2984654E-02  0.1566395E-02
   231.789  0.1479385E-02  0.1644707E-01  0.1396795E-01     8.258  0.8368813E-04  0.2985273E-02  0.1562365E-02
   231.792  0.1479416E-02  0.1644714E-01  0.1395811E-01     8.258  0.8329843E-04  0.2985544E-02  0.1557211E-02
   231.796  0.1479451E-02  0.1644624E-01  0.1394695E-01     8.258  0.8290336E-04  0.2985711E-02  0.1550464E-02
   231.800  0.1479493E-02  0.1644492E-01  0.1393555E-01     8.258  0.8251246E-04  0.2985440E-02  0.1542535E-02
   231.804  0.1479534E-02  0.1644311E-01  0.1392417E-01     8.259  0.8213941E-04  0.2984236E-02  0.1533776E-02
   231.808  0.1479572E-02  0.1644214E-01  0.1391143E-01     8.259  0.8179702E-04  0.2985333E-02  0.1523229E-02
   231.812  0.1479606E-02  0.1644062E-01  0.1389795E-01     8.259  0.8149416E-04  0.2982216E-02  0.1511466E-02
   231.816  0.1479636E-02  0.1643796E-01  0.1388330E-01     8.259  0.8123716E-04  0.2978567E-02  0.1498903E-02
   231.820  0.1479660E-02  0.1643536E-01  0.1386831E-01     8.259  0.8103250E-04  0.2974206E-02  0.1484855E-02
   231.824  0.1479678E-02  0.1643190E-01  0.1385242E-01     8.259  0.8088566E-04  0.2969161E-02  0.1469848E-02
   231.828  0.1479692E-02  0.1642856E-01  0.1383716E-01     8.260  0.8079981E-04  0.2963337E-02  0.1454167E-02
   231.831  0.1479701E-02  0.1642528E-01  0.1382249E-01     8.260  0.8077430E-04  0.2956885E-02  0.1438327E-02
   231.835  0.1479723E-02  0.1642226E-01  0.1380909E-01     8.260  0.8078945E-04  0.2950053E-02  0.1424631E-02
   231.839  0.1479758E-02  0.1641905E-01  0.1379801E-01     8.260  0.8084050E-04  0.2942638E-02  0.1413438E-02
   231.843  0.1479808E-02  0.1641818E-01  0.1378961E-01     8.260  0.8092736E-04  0.2936828E-02  0.1401002E-02
   231.847  0.1479870E-02  0.1641797E-01  0.1378242E-01     8.260  0.8104816E-04  0.2931323E-02  0.1390572E-02
   231.851  0.1479943E-02  0.1641804E-01  0.1377728E-01     8.261  0.8119983E-04  0.2926162E-02  0.1382128E-02
   231.855  0.1480025E-02  0.1641868E-01  0.1377333E-01     8.261  0.8137968E-04  0.2921329E-02  0.1375545E-02
   231.859  0.1480116E-02  0.1641953E-01  0.1377007E-01     8.261  0.8158294E-04  0.2916693E-02  0.1371206E-02
   231.863  0.1480219E-02  0.1642020E-01  0.1376753E-01     8.261  0.8180186E-04  0.2913029E-02  0.1368299E-02
   231.866  0.1480335E-02  0.1642074E-01  0.1376656E-01     8.261  0.8202995E-04  0.2910408E-02  0.1365965E-02
   231.870  0.1480463E-02  0.1642116E-01  0.1376575E-01     8.261  0.8226144E-04  0.2908734E-02  0.1365239E-02
   231.874  0.1480601E-02  0.1642187E-01  0.1376608E-01     8.262  0.8249088E-04  0.2907970E-02  0.1365683E-02
   231.878  0.1480746E-02  0.1642339E-01  0.1376659E-01     8.262  0.8271373E-04  0.2908809E-02  0.1366576E-02
   231.882  0.1480894E-02  0.1642534E-01  0.1376712E-01     8.262  0.8292406E-04  0.2910790E-02  0.1368373E-02
   231.886  0.1481043E-02  0.1642736E-01  0.1376685E-01     8.262  0.8311791E-04  0.2914192E-02  0.1370815E-02
   231.890  0.1481188E-02  0.1643025E-01  0.1376759E-01     8.262  0.8329100E-04  0.2918572E-02  0.1373600E-02
   231.894  0.1481327E-02  0.1643380E-01  0.1376938E-01     8.263  0.8343958E-04  0.2924145E-02  0.1375597E-02
   231.898  0.1481456E-02  0.1643731E-01  0.1377003E-01     8.263  0.8355989E-04  0.2929969E-02  0.1379004E-02
   231.901  0.1481573E-02  0.1644431E-01  0.1377106E-01     8.263  0.8364971E-04  0.2935537E-02  0.1382756E-02
   231.905  0.1481675E-02  0.1645010E-01  0.1377349E-01     8.263  0.8370768E-04  0.2943571E-02  0.1388852E-02
   231.909  0.1481759E-02  0.1645548E-01  0.1377484E-01     8.263  0.8373143E-04  0.2951401E-02  0.1394085E-02
   231.913  0.1481823E-02  0.1646184E-01  0.1377615E-01     8.263  0.8372115E-04  0.2960741E-02  0.1399287E-02
   231.917  0.1481868E-02  0.1646878E-01  0.1377644E-01     8.264  0.8368091E-04  0.2971106E-02  0.1404255E-02
   231.921  0.1481910E-02  0.1647490E-01  0.1377945E-01     8.264  0.8363586E-04  0.2979522E-02  0.1406573E-02
   231.925  0.1481951E-02  0.1647876E-01  0.1377932E-01     8.264  0.8359119E-04  0.2987245E-02  0.1409877E-02
   231.929  0.1481990E-02  0.1648329E-01  0.1377988E-01     8.264  0.8354810E-04  0.2992682E-02  0.1412122E-02
   231.933  0.1482026E-02  0.1648697E-01  0.1377935E-01     8.264  0.8350799E-04  0.2996965E-02  0.1413814E-02
   231.936  0.1482059E-02  0.1649018E-01  0.1377770E-01     8.264  0.8347214E-04  0.3000467E-02  0.1414632E-02
   231.940  0.1482087E-02  0.1649266E-01  0.1377612E-01     8.265  0.8344155E-04  0.3003501E-02  0.1413452E-02
   231.944  0.1482110E-02  0.1649419E-01  0.1377420E-01     8.265  0.8341725E-04  0.3005675E-02  0.1411764E-02
   231.948  0.1482127E-02  0.1649540E-01  0.1377181E-01     8.265  0.8340003E-04  0.3007092E-02  0.1408754E-02
   231.952  0.1482140E-02  0.1649702E-01  0.1376952E-01     8.265  0.8339038E-04  0.3007874E-02  0.1405547E-02
   231.956  0.1482147E-02  0.1650142E-01  0.1376761E-01     8.265  0.8338802E-04  0.3009428E-02  0.1402529E-02
   231.960  0.1482154E-02  0.1650283E-01  0.1376482E-01     8.265  0.8338656E-04  0.3008863E-02  0.1400869E-02
   231.964  0.1482160E-02  0.1650386E-01  0.1376268E-01     8.266  0.8338592E-04  0.3008494E-02  0.1398353E-02
   231.968  0.1482168E-02  0.1650467E-01  0.1376111E-01     8.266  0.8338538E-04  0.3008693E-02  0.1395505E-02
   231.971  0.1482175E-02  0.1650557E-01  0.1375909E-01     8.266  0.8338646E-04  0.3009074E-02  0.1392752E-02
   231.975  0.1482183E-02  0.1650634E-01  0.1375701E-01     8.266  0.8338811E-04  0.3009704E-02  0.1390418E-02
   231.979  0.1482192E-02  0.1651035E-01  0.1375634E-01     8.266  0.8339103E-04  0.3012781E-02  0.1386973E-02
   231.983  0.1482200E-02  0.1650991E-01  0.1375384E-01     8.267  0.8339550E-04  0.3012326E-02  0.1385007E-02
   231.987  0.1482208E-02  0.1650929E-01  0.1375271E-01     8.267  0.8340102E-04  0.3012164E-02  0.1384262E-02
   231.991  0.1482217E-02  0.1651018E-01  0.1375060E-01     8.267  0.8340820E-04  0.3012067E-02  0.1381502E-02
   231.995  0.1482226E-02  0.1650985E-01  0.1374810E-01     8.267  0.8341714E-04  0.3012514E-02  0.1378907E-02
   231.999  0.1482235E-02  0.1650941E-01  0.1374631E-01     8.267  0.8342685E-04  0.3013096E-02  0.1376729E-02
   232.002  0.1482245E-02  0.1650924E-01  0.1374429E-01     8.267  0.8343694E-04  0.3013577E-02  0.1374860E-02
   232.006  0.1482255E-02  0.1650931E-01  0.1374258E-01     8.268  0.8344771E-04  0.3013985E-02  0.1372698E-02
   232.010  0.1482264E-02  0.1650945E-01  0.1374031E-01     8.268  0.8345779E-04  0.3014676E-02  0.1371031E-02
   232.014  0.1482249E-02  0.1651083E-01  0.1373606E-01     8.268  0.8344884E-04  0.3016718E-02  0.1372104E-02
   232.018  0.1482203E-02  0.1651126E-01  0.1372875E-01     8.268  0.8341719E-04  0.3016838E-02  0.1376708E-02
   232.022  0.1482129E-02  0.1651176E-01  0.1372007E-01     8.268  0.8336421E-04  0.3017279E-02  0.1384083E-02
   232.026  0.1482028E-02  0.1651245E-01  0.1370950E-01     8.268  0.8329179E-04  0.3017583E-02  0.1393868E-02
   232.030  0.1481904E-02  0.1651325E-01  0.1369818E-01     8.269  0.8320141E-04  0.3018052E-02  0.1405062E-02
   232.034  0.1481757E-02  0.1651407E-01  0.1368560E-01     8.269  0.8309621E-04  0.3018368E-02  0.1417387E-02
   232.037  0.1481594E-02  0.1651685E-01  0.1367323E-01     8.269  0.8297998E-04  0.3020529E-02  0.1429134E-02
   232.041  0.1481417E-02  0.1652522E-01  0.1366929E-01     8.269  0.8285514E-04  0.3028092E-02  0.1431534E-02
   232.045  0.1481219E-02  0.1653260E-01  0.1366439E-01     8.269  0.8273181E-04  0.3036240E-02  0.1434147E-02
   232.049  0.1481001E-02  0.1654071E-01  0.1365928E-01     8.270  0.8261519E-04  0.3043366E-02  0.1437466E-02
   232.053  0.1480767E-02  0.1654958E-01  0.1365538E-01     8.270  0.8250675E-04  0.3050155E-02  0.1441963E-02
   232.057  0.1480523E-02  0.1656025E-01  0.1365200E-01     8.270  0.8241097E-04  0.3054191E-02  0.1441316E-02
   232.061  0.1480266E-02  0.1657148E-01  0.1364985E-01     8.270  0.8231313E-04  0.3058474E-02  0.1439298E-02
   232.065  0.1479997E-02  0.1658346E-01  0.1364924E-01     8.270  0.8220993E-04  0.3063107E-02  0.1436742E-02
   232.069  0.1479723E-02  0.1659518E-01  0.1364955E-01     8.270  0.8210393E-04  0.3067538E-02  0.1433181E-02
   232.072  0.1479451E-02  0.1660613E-01  0.1365102E-01     8.271  0.8199766E-04  0.3071175E-02  0.1428322E-02
   232.076  0.1479186E-02  0.1661744E-01  0.1365379E-01     8.271  0.8189454E-04  0.3073280E-02  0.1422398E-02
   232.080  0.1478935E-02  0.1662502E-01  0.1365684E-01     8.271  0.8179610E-04  0.3075556E-02  0.1413957E-02
   232.084  0.1478703E-02  0.1663127E-01  0.1366255E-01     8.271  0.8170537E-04  0.3076381E-02  0.1405995E-02
   232.088  0.1478495E-02  0.1663598E-01  0.1366891E-01     8.271  0.8162498E-04  0.3076272E-02  0.1397015E-02
   232.092  0.1478316E-02  0.1663860E-01  0.1367677E-01     8.271  0.8155798E-04  0.3074543E-02  0.1387075E-02
   232.096  0.1478170E-02  0.1664069E-01  0.1368623E-01     8.272  0.8150531E-04  0.3070677E-02  0.1375337E-02
   232.100  0.1478058E-02  0.1664130E-01  0.1369861E-01     8.272  0.8147009E-04  0.3070196E-02  0.1366520E-02
   232.103  0.1477985E-02  0.1664275E-01  0.1371375E-01     8.272  0.8145386E-04  0.3070756E-02  0.1359325E-02
   232.107  0.1477951E-02  0.1664285E-01  0.1373013E-01     8.272  0.8145751E-04  0.3070214E-02  0.1351387E-02
   232.111  0.1477957E-02  0.1664123E-01  0.1374623E-01     8.272  0.8148235E-04  0.3068879E-02  0.1344281E-02
   232.115  0.1478002E-02  0.1663863E-01  0.1376322E-01     8.273  0.8152824E-04  0.3067158E-02  0.1337427E-02
   232.119  0.1478086E-02  0.1663372E-01  0.1377974E-01     8.273  0.8159407E-04  0.3061718E-02  0.1331905E-02
   232.123  0.1478206E-02  0.1662921E-01  0.1379609E-01     8.273  0.8167954E-04  0.3059128E-02  0.1327304E-02
   232.127  0.1478359E-02  0.1662378E-01  0.1381189E-01     8.273  0.8178247E-04  0.3056136E-02  0.1323818E-02
   232.131  0.1478543E-02  0.1662075E-01  0.1382534E-01     8.273  0.8190069E-04  0.3057492E-02  0.1322397E-02
   232.135  0.1478752E-02  0.1661273E-01  0.1383978E-01     8.273  0.8203155E-04  0.3051723E-02  0.1320733E-02
   232.138  0.1478982E-02  0.1660416E-01  0.1385324E-01     8.274  0.8217157E-04  0.3046045E-02  0.1320382E-02
   232.142  0.1479228E-02  0.1659560E-01  0.1386592E-01     8.274  0.8231638E-04  0.3040247E-02  0.1321967E-02
   232.146  0.1479485E-02  0.1658816E-01  0.1387735E-01     8.274  0.8246348E-04  0.3036083E-02  0.1323066E-02
   232.150  0.1479747E-02  0.1658044E-01  0.1388714E-01     8.274  0.8260776E-04  0.3031511E-02  0.1326895E-02
   232.154  0.1480008E-02  0.1657228E-01  0.1389486E-01     8.274  0.8274648E-04  0.3026711E-02  0.1332987E-02
   232.158  0.1480264E-02  0.1656340E-01  0.1390005E-01     8.274  0.8287548E-04  0.3021593E-02  0.1340920E-02
   232.162  0.1480508E-02  0.1655587E-01  0.1390365E-01     8.275  0.8299218E-04  0.3017970E-02  0.1349152E-02
   232.166  0.1480735E-02  0.1654877E-01  0.1390549E-01     8.275  0.8309305E-04  0.3014368E-02  0.1358992E-02
   232.169  0.1480942E-02  0.1654078E-01  0.1390562E-01     8.275  0.8317693E-04  0.3010005E-02  0.1370020E-02
   232.173  0.1481148E-02  0.1653349E-01  0.1390523E-01     8.275  0.8326042E-04  0.3006529E-02  0.1379321E-02
   232.177  0.1481350E-02  0.1652692E-01  0.1390487E-01     8.275  0.8334975E-04  0.3003298E-02  0.1385823E-02
   232.181  0.1481540E-02  0.1652056E-01  0.1390216E-01     8.276  0.8344490E-04  0.2999479E-02  0.1392236E-02
   232.185  0.1481716E-02  0.1651588E-01  0.1389846E-01     8.276  0.8354373E-04  0.2996157E-02  0.1397696E-02
   232.189  0.1481872E-02  0.1651020E-01  0.1389308E-01     8.276  0.8364330E-04  0.2990973E-02  0.1401688E-02
   232.193  0.1482001E-02  0.1650602E-01  0.1388742E-01     8.276  0.8374412E-04  0.2985947E-02  0.1404677E-02
   232.197  0.1482092E-02  0.1650501E-01  0.1387986E-01     8.276  0.8384782E-04  0.2981925E-02  0.1406349E-02
   232.200  0.1482142E-02  0.1650447E-01  0.1387082E-01     8.276  0.8395453E-04  0.2976042E-02  0.1406628E-02
   232.204  0.1482141E-02  0.1650605E-01  0.1385947E-01     8.277  0.8407333E-04  0.2970873E-02  0.1404029E-02
   232.208  0.1482091E-02  0.1650905E-01  0.1384660E-01     8.277  0.8420220E-04  0.2965364E-02  0.1400677E-02
   232.212  0.1481993E-02  0.1651268E-01  0.1383182E-01     8.277  0.8433846E-04  0.2959596E-02  0.1396090E-02
   232.216  0.1481850E-02  0.1651782E-01  0.1381742E-01     8.277  0.8447884E-04  0.2954281E-02  0.1388482E-02
   232.220  0.1481671E-02  0.1652484E-01  0.1380090E-01     8.277  0.8462685E-04  0.2948662E-02  0.1381486E-02
   232.224  0.1481480E-02  0.1653270E-01  0.1378788E-01     8.277  0.8478702E-04  0.2942968E-02  0.1373895E-02
   232.228  0.1481283E-02  0.1653954E-01  0.1377697E-01     8.278  0.8495342E-04  0.2938180E-02  0.1366834E-02
   232.232  0.1481087E-02  0.1654578E-01  0.1376761E-01     8.278  0.8512306E-04  0.2934301E-02  0.1359945E-02
   232.235  0.1480895E-02  0.1655140E-01  0.1375895E-01     8.278  0.8529129E-04  0.2931192E-02  0.1353129E-02
   232.239  0.1480710E-02  0.1655542E-01  0.1375220E-01     8.278  0.8545314E-04  0.2928558E-02  0.1347477E-02
   232.243  0.1480537E-02  0.1655800E-01  0.1374545E-01     8.278  0.8560525E-04  0.2927394E-02  0.1343786E-02
   232.247  0.1480380E-02  0.1655861E-01  0.1373925E-01     8.279  0.8574344E-04  0.2927281E-02  0.1340336E-02
   232.251  0.1480243E-02  0.1655990E-01  0.1373586E-01     8.279  0.8586467E-04  0.2925288E-02  0.1340198E-02
   232.255  0.1480128E-02  0.1656044E-01  0.1373347E-01     8.279  0.8596669E-04  0.2923902E-02  0.1340693E-02
   232.259  0.1480040E-02  0.1656090E-01  0.1373253E-01     8.279  0.8604622E-04  0.2921557E-02  0.1343641E-02
   232.263  0.1479979E-02  0.1656000E-01  0.1373228E-01     8.279  0.8610023E-04  0.2919947E-02  0.1347240E-02
   232.266  0.1479947E-02  0.1655818E-01  0.1373231E-01     8.279  0.8612587E-04  0.2919169E-02  0.1351242E-02
   232.270  0.1479943E-02  0.1655538E-01  0.1373275E-01     8.280  0.8612279E-04  0.2919154E-02  0.1356269E-02
   232.274  0.1479969E-02  0.1655155E-01  0.1373372E-01     8.280  0.8609199E-04  0.2920863E-02  0.1361592E-02
   232.278  0.1480023E-02  0.1654734E-01  0.1373478E-01     8.280  0.8603171E-04  0.2923151E-02  0.1367032E-02
   232.282  0.1480101E-02  0.1654285E-01  0.1373605E-01     8.280  0.8593921E-04  0.2926618E-02  0.1372898E-02
   232.286  0.1480201E-02  0.1653921E-01  0.1373829E-01     8.280  0.8581585E-04  0.2930170E-02  0.1378808E-02
   232.290  0.1480321E-02  0.1653737E-01  0.1374162E-01     8.280  0.8566378E-04  0.2934597E-02  0.1383781E-02
   232.294  0.1480458E-02  0.1653591E-01  0.1374481E-01     8.281  0.8548809E-04  0.2939661E-02  0.1388743E-02
   232.297  0.1480610E-02  0.1653579E-01  0.1374836E-01     8.281  0.8529256E-04  0.2947272E-02  0.1393638E-02
   232.301  0.1480772E-02  0.1653355E-01  0.1375142E-01     8.281  0.8508134E-04  0.2951779E-02  0.1398162E-02
   232.305  0.1480941E-02  0.1653088E-01  0.1375351E-01     8.281  0.8486048E-04  0.2956057E-02  0.1402785E-02
   232.309  0.1481114E-02  0.1652887E-01  0.1375595E-01     8.281  0.8463528E-04  0.2960624E-02  0.1408055E-02
   232.313  0.1481286E-02  0.1652723E-01  0.1375585E-01     8.282  0.8441031E-04  0.2964359E-02  0.1410764E-02
   232.317  0.1481455E-02  0.1652603E-01  0.1375430E-01     8.282  0.8419169E-04  0.2966980E-02  0.1413706E-02
   232.321  0.1481615E-02  0.1652488E-01  0.1375185E-01     8.282  0.8398458E-04  0.2968712E-02  0.1416960E-02
   232.325  0.1481764E-02  0.1652434E-01  0.1374880E-01     8.282  0.8379400E-04  0.2969281E-02  0.1420208E-02
   232.328  0.1481898E-02  0.1652685E-01  0.1374726E-01     8.282  0.8362478E-04  0.2968295E-02  0.1421494E-02
   232.332  0.1482014E-02  0.1653202E-01  0.1374595E-01     8.282  0.8348101E-04  0.2965903E-02  0.1422079E-02
   232.336  0.1482109E-02  0.1653860E-01  0.1374449E-01     8.283  0.8336600E-04  0.2963127E-02  0.1421663E-02
   232.340  0.1482179E-02  0.1654613E-01  0.1374247E-01     8.283  0.8328456E-04  0.2957638E-02  0.1420547E-02
   232.344  0.1482223E-02  0.1655282E-01  0.1373939E-01     8.283  0.8323807E-04  0.2951193E-02  0.1419091E-02
   232.348  0.1482249E-02  0.1655960E-01  0.1373590E-01     8.283  0.8322337E-04  0.2945411E-02  0.1417245E-02
   232.352  0.1482259E-02  0.1656757E-01  0.1373175E-01     8.283  0.8323967E-04  0.2939306E-02  0.1415006E-02
   232.355  0.1482268E-02  0.1657207E-01  0.1372698E-01     8.284  0.8327313E-04  0.2933552E-02  0.1413344E-02
   232.359  0.1482281E-02  0.1657457E-01  0.1372271E-01     8.284  0.8331702E-04  0.2928598E-02  0.1411983E-02
   232.363  0.1482296E-02  0.1657595E-01  0.1371855E-01     8.284  0.8337152E-04  0.2923361E-02  0.1411005E-02
   232.367  0.1482316E-02  0.1657658E-01  0.1371531E-01     8.284  0.8343439E-04  0.2918147E-02  0.1410189E-02
   232.371  0.1482337E-02  0.1657665E-01  0.1371207E-01     8.284  0.8350488E-04  0.2913233E-02  0.1409578E-02
   232.375  0.1482362E-02  0.1657676E-01  0.1370890E-01     8.284  0.8358187E-04  0.2908415E-02  0.1410704E-02
   232.379  0.1482389E-02  0.1657652E-01  0.1370703E-01     8.285  0.8366316E-04  0.2903869E-02  0.1409120E-02
   232.383  0.1482418E-02  0.1657628E-01  0.1370482E-01     8.285  0.8374732E-04  0.2899771E-02  0.1408401E-02
   232.386  0.1482448E-02  0.1657650E-01  0.1370264E-01     8.285  0.8383292E-04  0.2896152E-02  0.1407969E-02
   232.390  0.1482470E-02  0.1657780E-01  0.1370098E-01     8.285  0.8390289E-04  0.2894579E-02  0.1406545E-02
   232.394  0.1482460E-02  0.1658075E-01  0.1369820E-01     8.285  0.8391882E-04  0.2895499E-02  0.1403785E-02
   232.398  0.1482411E-02  0.1658494E-01  0.1369430E-01     8.285  0.8389051E-04  0.2898249E-02  0.1399397E-02
   232.402  0.1482326E-02  0.1659028E-01  0.1368919E-01     8.286  0.8381961E-04  0.2902695E-02  0.1393079E-02
   232.406  0.1482206E-02  0.1659669E-01  0.1368296E-01     8.286  0.8370831E-04  0.2908935E-02  0.1385216E-02
   232.410  0.1482055E-02  0.1660360E-01  0.1367586E-01     8.286  0.8355991E-04  0.2916138E-02  0.1376632E-02
   232.414  0.1481876E-02  0.1661080E-01  0.1366846E-01     8.286  0.8337783E-04  0.2924601E-02  0.1368402E-02
   232.417  0.1481674E-02  0.1661825E-01  0.1366239E-01     8.286  0.8316682E-04  0.2933588E-02  0.1358794E-02
   232.421  0.1481454E-02  0.1662545E-01  0.1365643E-01     8.287  0.8293236E-04  0.2942552E-02  0.1349291E-02
   232.425  0.1481223E-02  0.1663196E-01  0.1365055E-01     8.287  0.8268313E-04  0.2950836E-02  0.1340583E-02
   232.429  0.1480985E-02  0.1663795E-01  0.1364549E-01     8.287  0.8242485E-04  0.2959109E-02  0.1332403E-02
   232.433  0.1480749E-02  0.1664247E-01  0.1364091E-01     8.287  0.8216351E-04  0.2966581E-02  0.1325211E-02
   232.437  0.1480517E-02  0.1664656E-01  0.1363791E-01     8.287  0.8190502E-04  0.2972711E-02  0.1319081E-02
   232.441  0.1480300E-02  0.1664875E-01  0.1363603E-01     8.287  0.8165960E-04  0.2977590E-02  0.1314259E-02
   232.445  0.1480104E-02  0.1664921E-01  0.1363480E-01     8.288  0.8143556E-04  0.2980943E-02  0.1310837E-02
   232.448  0.1479934E-02  0.1664823E-01  0.1363449E-01     8.288  0.8123775E-04  0.2982714E-02  0.1308248E-02
   232.452  0.1479792E-02  0.1664524E-01  0.1363548E-01     8.288  0.8106805E-04  0.2983006E-02  0.1307534E-02
   232.456  0.1479682E-02  0.1664061E-01  0.1363770E-01     8.288  0.8092931E-04  0.2981757E-02  0.1308590E-02
   232.460  0.1479605E-02  0.1663397E-01  0.1363921E-01     8.288  0.8082467E-04  0.2978846E-02  0.1311425E-02
   232.464  0.1479564E-02  0.1662713E-01  0.1364352E-01     8.289  0.8075381E-04  0.2976331E-02  0.1314887E-02
   232.468  0.1479553E-02  0.1661967E-01  0.1364828E-01     8.289  0.8071070E-04  0.2973656E-02  0.1319220E-02
   232.472  0.1479573E-02  0.1661177E-01  0.1365424E-01     8.289  0.8069706E-04  0.2970456E-02  0.1324866E-02
   232.475  0.1479625E-02  0.1660289E-01  0.1366014E-01     8.289  0.8071299E-04  0.2966718E-02  0.1331418E-02
   232.479  0.1479706E-02  0.1659421E-01  0.1366605E-01     8.289  0.8075803E-04  0.2962594E-02  0.1337993E-02
   232.483  0.1479816E-02  0.1658543E-01  0.1367195E-01     8.289  0.8083245E-04  0.2958025E-02  0.1345015E-02
   232.487  0.1479947E-02  0.1657624E-01  0.1367734E-01     8.290  0.8093905E-04  0.2952989E-02  0.1352132E-02
   232.491  0.1480098E-02  0.1656721E-01  0.1368216E-01     8.290  0.8107749E-04  0.2948505E-02  0.1358182E-02
   232.495  0.1480267E-02  0.1655836E-01  0.1368644E-01     8.290  0.8124424E-04  0.2944053E-02  0.1363118E-02
   232.499  0.1480450E-02  0.1655473E-01  0.1369473E-01     8.290  0.8143525E-04  0.2945829E-02  0.1373514E-02
   232.503  0.1480644E-02  0.1655379E-01  0.1370507E-01     8.290  0.8164633E-04  0.2951790E-02  0.1386374E-02
   232.506  0.1480844E-02  0.1655265E-01  0.1371420E-01     8.291  0.8187401E-04  0.2957446E-02  0.1397511E-02
   232.510  0.1481046E-02  0.1655104E-01  0.1372154E-01     8.291  0.8211248E-04  0.2960986E-02  0.1407632E-02
   232.514  0.1481245E-02  0.1655056E-01  0.1372752E-01     8.291  0.8235693E-04  0.2964448E-02  0.1416383E-02
   232.518  0.1481436E-02  0.1655233E-01  0.1373222E-01     8.291  0.8260210E-04  0.2966945E-02  0.1423429E-02
   232.522  0.1481617E-02  0.1655362E-01  0.1373468E-01     8.291  0.8284242E-04  0.2968021E-02  0.1427454E-02
   232.526  0.1481773E-02  0.1655578E-01  0.1373505E-01     8.291  0.8306573E-04  0.2968300E-02  0.1428430E-02
   232.530  0.1481896E-02  0.1655927E-01  0.1373299E-01     8.292  0.8326105E-04  0.2968670E-02  0.1426249E-02
   232.534  0.1481969E-02  0.1656293E-01  0.1372731E-01     8.292  0.8340174E-04  0.2968588E-02  0.1418281E-02
   232.537  0.1481990E-02  0.1656763E-01  0.1371833E-01     8.292  0.8348103E-04  0.2966908E-02  0.1405511E-02
   232.541  0.1481954E-02  0.1657208E-01  0.1370533E-01     8.292  0.8349827E-04  0.2965325E-02  0.1387278E-02
   232.545  0.1481856E-02  0.1657634E-01  0.1368828E-01     8.292  0.8346476E-04  0.2963502E-02  0.1363343E-02
   232.549  0.1481705E-02  0.1658002E-01  0.1366734E-01     8.292  0.8337509E-04  0.2960859E-02  0.1335065E-02
   232.553  0.1481532E-02  0.1658244E-01  0.1364605E-01     8.293  0.8326867E-04  0.2958128E-02  0.1306437E-02
   232.557  0.1481335E-02  0.1658351E-01  0.1362403E-01     8.293  0.8313940E-04  0.2955035E-02  0.1277937E-02
   232.561  0.1481095E-02  0.1658365E-01  0.1360016E-01     8.293  0.8296448E-04  0.2951391E-02  0.1249255E-02
   232.564  0.1480815E-02  0.1658164E-01  0.1357443E-01     8.293  0.8274490E-04  0.2945875E-02  0.1221353E-02
   232.568  0.1480500E-02  0.1657939E-01  0.1354854E-01     8.293  0.8248617E-04  0.2941454E-02  0.1194212E-02
   232.572  0.1480157E-02  0.1657431E-01  0.1352087E-01     8.294  0.8219532E-04  0.2935158E-02  0.1169160E-02
   232.576  0.1479786E-02  0.1657091E-01  0.1349177E-01     8.294  0.8186331E-04  0.2929736E-02  0.1147392E-02
   232.580  0.1479386E-02  0.1656461E-01  0.1346331E-01     8.294  0.8148368E-04  0.2921943E-02  0.1124359E-02
   232.584  0.1478967E-02  0.1655919E-01  0.1343686E-01     8.294  0.8106599E-04  0.2915037E-02  0.1104938E-02
   232.588  0.1478537E-02  0.1655904E-01  0.1341810E-01     8.294  0.8062088E-04  0.2914730E-02  0.1094459E-02
   232.591  0.1478082E-02  0.1655843E-01  0.1340015E-01     8.294  0.8015664E-04  0.2913420E-02  0.1088661E-02
   232.595  0.1477606E-02  0.1655871E-01  0.1338495E-01     8.295  0.7968678E-04  0.2909003E-02  0.1087285E-02
   232.599  0.1477122E-02  0.1655958E-01  0.1337196E-01     8.295  0.7922325E-04  0.2904395E-02  0.1089200E-02
   232.603  0.1476642E-02  0.1656020E-01  0.1336159E-01     8.295  0.7877775E-04  0.2899333E-02  0.1093791E-02
   232.607  0.1476178E-02  0.1656352E-01  0.1335872E-01     8.295  0.7836186E-04  0.2897930E-02  0.1105782E-02
   232.611  0.1475740E-02  0.1656664E-01  0.1335999E-01     8.295  0.7798846E-04  0.2894372E-02  0.1122544E-02
   232.615  0.1475327E-02  0.1656713E-01  0.1336535E-01     8.296  0.7767526E-04  0.2890156E-02  0.1141202E-02
   232.619  0.1474947E-02  0.1656517E-01  0.1336819E-01     8.296  0.7743076E-04  0.2883769E-02  0.1163061E-02
   232.622  0.1474609E-02  0.1656180E-01  0.1337400E-01     8.296  0.7726093E-04  0.2877453E-02  0.1183452E-02
   232.626  0.1474324E-02  0.1655548E-01  0.1338079E-01     8.296  0.7717847E-04  0.2869397E-02  0.1203433E-02
   232.630  0.1474101E-02  0.1654580E-01  0.1339009E-01     8.296  0.7718654E-04  0.2858806E-02  0.1225908E-02
   232.634  0.1473944E-02  0.1653479E-01  0.1340123E-01     8.296  0.7728483E-04  0.2848713E-02  0.1247408E-02
   232.638  0.1473857E-02  0.1652007E-01  0.1341386E-01     8.297  0.7746965E-04  0.2835841E-02  0.1268173E-02
   232.642  0.1473843E-02  0.1650310E-01  0.1342813E-01     8.297  0.7773112E-04  0.2820824E-02  0.1287368E-02
   232.646  0.1473903E-02  0.1648365E-01  0.1344317E-01     8.297  0.7806234E-04  0.2804277E-02  0.1304543E-02
   232.649  0.1474033E-02  0.1646270E-01  0.1345876E-01     8.297  0.7845487E-04  0.2786751E-02  0.1318254E-02
   232.653  0.1474226E-02  0.1644525E-01  0.1347843E-01     8.297  0.7890065E-04  0.2773440E-02  0.1322413E-02
   232.657  0.1474473E-02  0.1642777E-01  0.1349860E-01     8.298  0.7938865E-04  0.2760382E-02  0.1320784E-02
   232.661  0.1474767E-02  0.1641088E-01  0.1351767E-01     8.298  0.7990759E-04  0.2748013E-02  0.1313820E-02
   232.665  0.1475101E-02  0.1639903E-01  0.1354038E-01     8.298  0.8044305E-04  0.2742286E-02  0.1305697E-02
   232.669  0.1475464E-02  0.1639089E-01  0.1356426E-01     8.298  0.8098205E-04  0.2741047E-02  0.1296115E-02
   232.673  0.1475847E-02  0.1638295E-01  0.1358524E-01     8.298  0.8151107E-04  0.2739745E-02  0.1281608E-02
   232.677  0.1476242E-02  0.1637535E-01  0.1360329E-01     8.298  0.8201850E-04  0.2738241E-02  0.1262254E-02
   232.680  0.1476653E-02  0.1637522E-01  0.1362573E-01     8.299  0.8251870E-04  0.2740037E-02  0.1245573E-02
   232.684  0.1477083E-02  0.1637996E-01  0.1365228E-01     8.299  0.8301244E-04  0.2739381E-02  0.1228372E-02
   232.688  0.1477526E-02  0.1638439E-01  0.1367677E-01     8.299  0.8349323E-04  0.2738061E-02  0.1209915E-02
   232.692  0.1477973E-02  0.1638826E-01  0.1369771E-01     8.299  0.8395041E-04  0.2735878E-02  0.1191376E-02
   232.696  0.1478418E-02  0.1639153E-01  0.1371624E-01     8.299  0.8436678E-04  0.2734077E-02  0.1171288E-02
   232.700  0.1478857E-02  0.1639492E-01  0.1373226E-01     8.300  0.8472699E-04  0.2733480E-02  0.1149366E-02
   232.704  0.1479283E-02  0.1639702E-01  0.1374476E-01     8.300  0.8503002E-04  0.2733128E-02  0.1129012E-02
   232.707  0.1479701E-02  0.1639981E-01  0.1375629E-01     8.300  0.8529151E-04  0.2732471E-02  0.1110483E-02
   232.711  0.1480100E-02  0.1640058E-01  0.1376177E-01     8.300  0.8550652E-04  0.2732806E-02  0.1094487E-02
   232.715  0.1480474E-02  0.1640071E-01  0.1376451E-01     8.300  0.8567003E-04  0.2733458E-02  0.1082655E-02
   232.719  0.1480821E-02  0.1640073E-01  0.1376509E-01     8.301  0.8578499E-04  0.2734277E-02  0.1072681E-02
   232.723  0.1481145E-02  0.1640035E-01  0.1376190E-01     8.301  0.8585717E-04  0.2735347E-02  0.1061915E-02
   232.727  0.1481440E-02  0.1639943E-01  0.1375612E-01     8.301  0.8588576E-04  0.2736475E-02  0.1051721E-02
   232.731  0.1481683E-02  0.1639925E-01  0.1374766E-01     8.301  0.8588695E-04  0.2736890E-02  0.1041202E-02
   232.734  0.1481858E-02  0.1640071E-01  0.1373601E-01     8.301  0.8588179E-04  0.2735340E-02  0.1031817E-02
   232.738  0.1481976E-02  0.1640332E-01  0.1372231E-01     8.301  0.8589572E-04  0.2732607E-02  0.1025959E-02
   232.742  0.1482039E-02  0.1640698E-01  0.1370743E-01     8.302  0.8593126E-04  0.2728432E-02  0.1023088E-02
   232.746  0.1482047E-02  0.1641133E-01  0.1369145E-01     8.302  0.8597049E-04  0.2723338E-02  0.1025463E-02
   232.750  0.1482008E-02  0.1641640E-01  0.1367440E-01     8.302  0.8601235E-04  0.2718478E-02  0.1032463E-02
   232.754  0.1481929E-02  0.1642200E-01  0.1365783E-01     8.302  0.8605839E-04  0.2713485E-02  0.1041749E-02
   232.758  0.1481811E-02  0.1642973E-01  0.1364333E-01     8.302  0.8610650E-04  0.2708354E-02  0.1053543E-02
   232.761  0.1481658E-02  0.1643634E-01  0.1362848E-01     8.303  0.8615612E-04  0.2704289E-02  0.1066901E-02
   232.765  0.1481476E-02  0.1644158E-01  0.1361379E-01     8.303  0.8620483E-04  0.2701095E-02  0.1081120E-02
   232.769  0.1481268E-02  0.1644532E-01  0.1359844E-01     8.303  0.8625216E-04  0.2699635E-02  0.1095662E-02
   232.773  0.1481041E-02  0.1644784E-01  0.1358283E-01     8.303  0.8629517E-04  0.2699998E-02  0.1110873E-02
   232.777  0.1480801E-02  0.1644844E-01  0.1356690E-01     8.303  0.8633264E-04  0.2701928E-02  0.1126034E-02
   232.781  0.1480554E-02  0.1644738E-01  0.1354950E-01     8.303  0.8636399E-04  0.2706224E-02  0.1138744E-02
   232.785  0.1480307E-02  0.1644434E-01  0.1353235E-01     8.304  0.8638660E-04  0.2712528E-02  0.1149873E-02
   232.788  0.1480066E-02  0.1643927E-01  0.1351553E-01     8.304  0.8640075E-04  0.2720731E-02  0.1159718E-02
   232.792  0.1479844E-02  0.1643219E-01  0.1350034E-01     8.304  0.8640016E-04  0.2730911E-02  0.1167013E-02
   232.796  0.1479650E-02  0.1642302E-01  0.1348659E-01     8.304  0.8638513E-04  0.2743310E-02  0.1171924E-02
   232.800  0.1479488E-02  0.1641563E-01  0.1347656E-01     8.304  0.8635451E-04  0.2753595E-02  0.1175942E-02
   232.804  0.1479363E-02  0.1640876E-01  0.1347153E-01     8.305  0.8630962E-04  0.2760668E-02  0.1180587E-02
   232.808  0.1479280E-02  0.1640203E-01  0.1346842E-01     8.305  0.8624945E-04  0.2770653E-02  0.1183212E-02
   232.812  0.1479244E-02  0.1639330E-01  0.1346577E-01     8.305  0.8617517E-04  0.2779173E-02  0.1182183E-02
   232.815  0.1479255E-02  0.1638365E-01  0.1346624E-01     8.305  0.8608927E-04  0.2788312E-02  0.1180754E-02
   232.819  0.1479312E-02  0.1637347E-01  0.1346846E-01     8.305  0.8599426E-04  0.2797891E-02  0.1176794E-02
   232.823  0.1479414E-02  0.1636331E-01  0.1347231E-01     8.305  0.8589258E-04  0.2808637E-02  0.1171260E-02
   232.827  0.1479559E-02  0.1635376E-01  0.1347807E-01     8.306  0.8578661E-04  0.2819225E-02  0.1164421E-02
   232.831  0.1479743E-02  0.1634591E-01  0.1348605E-01     8.306  0.8568025E-04  0.2829361E-02  0.1156319E-02
   232.835  0.1479963E-02  0.1633839E-01  0.1349407E-01     8.306  0.8557550E-04  0.2838682E-02  0.1146545E-02
   232.839  0.1480211E-02  0.1633105E-01  0.1350244E-01     8.306  0.8547655E-04  0.2848167E-02  0.1136339E-02
   232.842  0.1480480E-02  0.1632525E-01  0.1351072E-01     8.306  0.8538744E-04  0.2857024E-02  0.1125754E-02
   232.846  0.1480761E-02  0.1632155E-01  0.1351869E-01     8.307  0.8531182E-04  0.2866136E-02  0.1114697E-02
   232.850  0.1481048E-02  0.1631730E-01  0.1352497E-01     8.307  0.8525228E-04  0.2872975E-02  0.1103724E-02
   232.854  0.1481334E-02  0.1631336E-01  0.1353009E-01     8.307  0.8521068E-04  0.2878746E-02  0.1093466E-02
   232.858  0.1481613E-02  0.1631031E-01  0.1353246E-01     8.307  0.8518862E-04  0.2883709E-02  0.1083290E-02
   232.862  0.1481878E-02  0.1630776E-01  0.1353256E-01     8.307  0.8518736E-04  0.2887945E-02  0.1073517E-02
   232.866  0.1482122E-02  0.1630654E-01  0.1353058E-01     8.307  0.8520745E-04  0.2890755E-02  0.1065121E-02
   232.869  0.1482340E-02  0.1630658E-01  0.1352829E-01     8.308  0.8524860E-04  0.2892091E-02  0.1058573E-02
   232.873  0.1482526E-02  0.1630839E-01  0.1352406E-01     8.308  0.8531040E-04  0.2893792E-02  0.1051273E-02
   232.877  0.1482677E-02  0.1631037E-01  0.1351780E-01     8.308  0.8539125E-04  0.2893458E-02  0.1045502E-02
   232.881  0.1482789E-02  0.1631403E-01  0.1351048E-01     8.308  0.8548796E-04  0.2892105E-02  0.1039062E-02
   232.885  0.1482880E-02  0.1631859E-01  0.1350366E-01     8.308  0.8557695E-04  0.2890374E-02  0.1035067E-02
   232.889  0.1482960E-02  0.1632374E-01  0.1349728E-01     8.309  0.8564906E-04  0.2889752E-02  0.1034455E-02
   232.893  0.1483027E-02  0.1632750E-01  0.1348997E-01     8.309  0.8570190E-04  0.2888962E-02  0.1037322E-02
   232.896  0.1483079E-02  0.1633047E-01  0.1348242E-01     8.309  0.8573495E-04  0.2888302E-02  0.1042787E-02
   232.900  0.1483115E-02  0.1633246E-01  0.1347408E-01     8.309  0.8574753E-04  0.2888177E-02  0.1050520E-02
   232.904  0.1483141E-02  0.1633381E-01  0.1346494E-01     8.309  0.8574519E-04  0.2888619E-02  0.1059411E-02
   232.908  0.1483171E-02  0.1633482E-01  0.1345758E-01     8.310  0.8573946E-04  0.2889497E-02  0.1066941E-02
   232.912  0.1483206E-02  0.1633536E-01  0.1345108E-01     8.310  0.8573128E-04  0.2890766E-02  0.1072928E-02
   232.916  0.1483244E-02  0.1633549E-01  0.1344526E-01     8.310  0.8572111E-04  0.2892125E-02  0.1077515E-02
   232.920  0.1483284E-02  0.1633500E-01  0.1343990E-01     8.310  0.8570874E-04  0.2893708E-02  0.1081167E-02
   232.923  0.1483325E-02  0.1633409E-01  0.1343542E-01     8.310  0.8569547E-04  0.2895364E-02  0.1083508E-02
   232.927  0.1483367E-02  0.1633250E-01  0.1343110E-01     8.310  0.8568109E-04  0.2896898E-02  0.1084899E-02
   232.931  0.1483408E-02  0.1633025E-01  0.1342650E-01     8.311  0.8566736E-04  0.2898327E-02  0.1085925E-02
   232.935  0.1483431E-02  0.1632826E-01  0.1341945E-01     8.311  0.8566340E-04  0.2899949E-02  0.1087587E-02
   232.939  0.1483433E-02  0.1632654E-01  0.1341064E-01     8.311  0.8567165E-04  0.2901577E-02  0.1089982E-02
   232.943  0.1483415E-02  0.1632429E-01  0.1340205E-01     8.311  0.8569221E-04  0.2903509E-02  0.1094636E-02
   232.947  0.1483377E-02  0.1632522E-01  0.1339339E-01     8.311  0.8572425E-04  0.2904160E-02  0.1097829E-02
   232.950  0.1483326E-02  0.1632613E-01  0.1338430E-01     8.312  0.8576508E-04  0.2904676E-02  0.1101639E-02
   232.954  0.1483263E-02  0.1632677E-01  0.1337414E-01     8.312  0.8581400E-04  0.2905533E-02  0.1106137E-02
   232.958  0.1483190E-02  0.1632699E-01  0.1336416E-01     8.312  0.8586995E-04  0.2906584E-02  0.1111422E-02
   232.962  0.1483108E-02  0.1632516E-01  0.1335366E-01     8.312  0.8593326E-04  0.2908442E-02  0.1117181E-02
   232.966  0.1483020E-02  0.1632534E-01  0.1334302E-01     8.312  0.8600079E-04  0.2909339E-02  0.1123385E-02
   232.970  0.1482926E-02  0.1632549E-01  0.1333248E-01     8.312  0.8607203E-04  0.2910389E-02  0.1129802E-02
   232.974  0.1482829E-02  0.1632534E-01  0.1332199E-01     8.313  0.8614540E-04  0.2911741E-02  0.1136149E-02
   232.977  0.1482731E-02  0.1632477E-01  0.1331227E-01     8.313  0.8622032E-04  0.2913086E-02  0.1143087E-02
   232.981  0.1482616E-02  0.1632720E-01  0.1330259E-01     8.313  0.8626704E-04  0.2915984E-02  0.1148078E-02
   232.985  0.1482479E-02  0.1632813E-01  0.1329404E-01     8.313  0.8627200E-04  0.2918481E-02  0.1150916E-02
   232.989  0.1482322E-02  0.1633049E-01  0.1328515E-01     8.313  0.8623433E-04  0.2921657E-02  0.1152525E-02
   232.993  0.1482148E-02  0.1633328E-01  0.1327722E-01     8.314  0.8615717E-04  0.2926345E-02  0.1153119E-02
   232.997  0.1481961E-02  0.1634034E-01  0.1327203E-01     8.314  0.8604095E-04  0.2933587E-02  0.1155006E-02
   233.001  0.1481765E-02  0.1634645E-01  0.1326840E-01     8.314  0.8589057E-04  0.2939770E-02  0.1156500E-02
   233.004  0.1481564E-02  0.1635485E-01  0.1326579E-01     8.314  0.8570886E-04  0.2946663E-02  0.1155616E-02
   233.008  0.1481363E-02  0.1636314E-01  0.1326478E-01     8.314  0.8550048E-04  0.2952091E-02  0.1153107E-02
   233.012  0.1481165E-02  0.1637048E-01  0.1326523E-01     8.315  0.8527161E-04  0.2956583E-02  0.1149693E-02
   233.016  0.1480978E-02  0.1637679E-01  0.1326656E-01     8.315  0.8502575E-04  0.2959687E-02  0.1145515E-02
   233.020  0.1480809E-02  0.1638106E-01  0.1326863E-01     8.315  0.8476734E-04  0.2961875E-02  0.1140728E-02
   233.024  0.1480663E-02  0.1638373E-01  0.1327149E-01     8.315  0.8450133E-04  0.2962418E-02  0.1135102E-02
   233.027  0.1480542E-02  0.1638440E-01  0.1327510E-01     8.315  0.8423450E-04  0.2961278E-02  0.1128854E-02
   233.031  0.1480450E-02  0.1638254E-01  0.1327873E-01     8.315  0.8397276E-04  0.2958043E-02  0.1121620E-02
   233.035  0.1480390E-02  0.1637647E-01  0.1328295E-01     8.316  0.8372238E-04  0.2952784E-02  0.1114476E-02
   233.039  0.1480364E-02  0.1637164E-01  0.1328744E-01     8.316  0.8348920E-04  0.2945596E-02  0.1107401E-02
   233.043  0.1480372E-02  0.1636648E-01  0.1329308E-01     8.316  0.8327796E-04  0.2937635E-02  0.1101633E-02
   233.047  0.1480415E-02  0.1636091E-01  0.1330128E-01     8.316  0.8309421E-04  0.2929966E-02  0.1098360E-02
   233.051  0.1480493E-02  0.1635644E-01  0.1331138E-01     8.316  0.8294153E-04  0.2923951E-02  0.1097430E-02
   233.054  0.1480605E-02  0.1635167E-01  0.1332019E-01     8.317  0.8282296E-04  0.2916291E-02  0.1096790E-02
   233.058  0.1480749E-02  0.1634636E-01  0.1333153E-01     8.317  0.8274213E-04  0.2908180E-02  0.1098274E-02
   233.062  0.1480923E-02  0.1633918E-01  0.1334310E-01     8.317  0.8269976E-04  0.2899867E-02  0.1100832E-02
   233.066  0.1481123E-02  0.1633274E-01  0.1335487E-01     8.317  0.8269708E-04  0.2892841E-02  0.1105875E-02
   233.070  0.1481346E-02  0.1633321E-01  0.1337361E-01     8.317  0.8273379E-04  0.2892775E-02  0.1119707E-02
   233.074  0.1481588E-02  0.1633379E-01  0.1339113E-01     8.318  0.8280838E-04  0.2892755E-02  0.1134997E-02
   233.077  0.1481843E-02  0.1633449E-01  0.1340746E-01     8.318  0.8292010E-04  0.2892692E-02  0.1151098E-02
   233.081  0.1482107E-02  0.1633454E-01  0.1342229E-01     8.318  0.8306515E-04  0.2893202E-02  0.1168162E-02
   233.085  0.1482375E-02  0.1633465E-01  0.1343610E-01     8.318  0.8324013E-04  0.2893530E-02  0.1186062E-02
   233.089  0.1482640E-02  0.1633552E-01  0.1344808E-01     8.318  0.8344218E-04  0.2893137E-02  0.1203649E-02
   233.093  0.1482894E-02  0.1633604E-01  0.1345691E-01     8.318  0.8366965E-04  0.2893193E-02  0.1221537E-02
   233.097  0.1483131E-02  0.1633638E-01  0.1346447E-01     8.319  0.8391790E-04  0.2892890E-02  0.1239320E-02
   233.101  0.1483347E-02  0.1633631E-01  0.1346776E-01     8.319  0.8418165E-04  0.2892826E-02  0.1253984E-02
   233.104  0.1483538E-02  0.1633671E-01  0.1346656E-01     8.319  0.8445395E-04  0.2892683E-02  0.1268614E-02
   233.108  0.1483698E-02  0.1633656E-01  0.1346332E-01     8.319  0.8472810E-04  0.2892660E-02  0.1279697E-02
   233.112  0.1483829E-02  0.1633682E-01  0.1345900E-01     8.319  0.8499655E-04  0.2892503E-02  0.1287096E-02
   233.116  0.1483943E-02  0.1633693E-01  0.1345221E-01     8.320  0.8524318E-04  0.2892221E-02  0.1292631E-02
   233.120  0.1484037E-02  0.1633486E-01  0.1344415E-01     8.320  0.8546340E-04  0.2889743E-02  0.1295716E-02
   233.124  0.1484110E-02  0.1633526E-01  0.1343373E-01     8.320  0.8565331E-04  0.2889723E-02  0.1295910E-02
   233.127  0.1484154E-02  0.1633628E-01  0.1342362E-01     8.320  0.8581367E-04  0.2888995E-02  0.1291361E-02
   233.131  0.1484169E-02  0.1633750E-01  0.1341245E-01     8.320  0.8594246E-04  0.2887851E-02  0.1283052E-02
   233.135  0.1484155E-02  0.1633952E-01  0.1340057E-01     8.321  0.8603611E-04  0.2886419E-02  0.1272751E-02
   233.139  0.1484118E-02  0.1634194E-01  0.1338817E-01     8.321  0.8610298E-04  0.2884492E-02  0.1260687E-02
   233.143  0.1484079E-02  0.1634451E-01  0.1337780E-01     8.321  0.8617292E-04  0.2882270E-02  0.1250744E-02
   233.147  0.1484040E-02  0.1634721E-01  0.1336973E-01     8.321  0.8624360E-04  0.2879006E-02  0.1242550E-02
   233.151  0.1484000E-02  0.1635074E-01  0.1336437E-01     8.321  0.8631473E-04  0.2874727E-02  0.1236475E-02
   233.154  0.1483959E-02  0.1635482E-01  0.1336010E-01     8.321  0.8638498E-04  0.2869686E-02  0.1232059E-02
   233.158  0.1483913E-02  0.1635856E-01  0.1335558E-01     8.322  0.8645699E-04  0.2865041E-02  0.1229434E-02
   233.162  0.1483860E-02  0.1636188E-01  0.1335015E-01     8.322  0.8652935E-04  0.2861192E-02  0.1228807E-02
   233.166  0.1483803E-02  0.1636481E-01  0.1334437E-01     8.322  0.8660069E-04  0.2858095E-02  0.1229208E-02
   233.170  0.1483743E-02  0.1636711E-01  0.1333872E-01     8.322  0.8666905E-04  0.2855796E-02  0.1230850E-02
   233.174  0.1483678E-02  0.1637060E-01  0.1333247E-01     8.322  0.8673018E-04  0.2855639E-02  0.1232977E-02
   233.177  0.1483604E-02  0.1637253E-01  0.1332533E-01     8.323  0.8677221E-04  0.2854235E-02  0.1235145E-02
   233.181  0.1483524E-02  0.1637453E-01  0.1331764E-01     8.323  0.8679429E-04  0.2853941E-02  0.1236256E-02
   233.185  0.1483437E-02  0.1637776E-01  0.1331144E-01     8.323  0.8679609E-04  0.2853986E-02  0.1235641E-02
   233.189  0.1483346E-02  0.1638241E-01  0.1330666E-01     8.323  0.8677830E-04  0.2854142E-02  0.1233600E-02
   233.193  0.1483253E-02  0.1638688E-01  0.1330151E-01     8.323  0.8674191E-04  0.2854856E-02  0.1231486E-02
   233.197  0.1483160E-02  0.1639068E-01  0.1329701E-01     8.324  0.8668787E-04  0.2854550E-02  0.1228946E-02
   233.201  0.1483069E-02  0.1639567E-01  0.1329352E-01     8.324  0.8661800E-04  0.2855988E-02  0.1225191E-02
   233.204  0.1482982E-02  0.1640020E-01  0.1329022E-01     8.324  0.8653461E-04  0.2857936E-02  0.1221066E-02
   233.208  0.1482901E-02  0.1640381E-01  0.1328732E-01     8.324  0.8644026E-04  0.2859828E-02  0.1216858E-02
   233.212  0.1482826E-02  0.1640687E-01  0.1328451E-01     8.324  0.8633686E-04  0.2862066E-02  0.1212986E-02
   233.216  0.1482760E-02  0.1640942E-01  0.1328125E-01     8.324  0.8622831E-04  0.2864390E-02  0.1208764E-02
   233.220  0.1482703E-02  0.1641125E-01  0.1327869E-01     8.325  0.8611651E-04  0.2866450E-02  0.1205331E-02
   233.224  0.1482657E-02  0.1641248E-01  0.1327687E-01     8.325  0.8600493E-04  0.2868377E-02  0.1202681E-02
   233.227  0.1482624E-02  0.1641300E-01  0.1327494E-01     8.325  0.8589638E-04  0.2870238E-02  0.1201597E-02
   233.231  0.1482602E-02  0.1641281E-01  0.1327328E-01     8.325  0.8579325E-04  0.2871932E-02  0.1199633E-02
   233.235  0.1482593E-02  0.1641352E-01  0.1327248E-01     8.325  0.8569943E-04  0.2872241E-02  0.1199092E-02
   233.239  0.1482591E-02  0.1641416E-01  0.1327256E-01     8.326  0.8561934E-04  0.2871260E-02  0.1198528E-02
   233.243  0.1482597E-02  0.1641403E-01  0.1327165E-01     8.326  0.8555352E-04  0.2870187E-02  0.1198155E-02
   233.247  0.1482611E-02  0.1641282E-01  0.1327101E-01     8.326  0.8550032E-04  0.2868889E-02  0.1197618E-02
   233.250  0.1482635E-02  0.1641146E-01  0.1326913E-01     8.326  0.8546241E-04  0.2868555E-02  0.1197946E-02
   233.254  0.1482666E-02  0.1640919E-01  0.1326765E-01     8.326  0.8544029E-04  0.2867788E-02  0.1197378E-02
   233.258  0.1482706E-02  0.1640629E-01  0.1326620E-01     8.327  0.8543470E-04  0.2867079E-02  0.1197134E-02
   233.262  0.1482753E-02  0.1640385E-01  0.1326509E-01     8.327  0.8544688E-04  0.2866219E-02  0.1196044E-02
   233.266  0.1482806E-02  0.1640160E-01  0.1326397E-01     8.327  0.8547521E-04  0.2865114E-02  0.1194627E-02
   233.270  0.1482865E-02  0.1639908E-01  0.1326275E-01     8.327  0.8552025E-04  0.2864328E-02  0.1193715E-02
   233.273  0.1482930E-02  0.1639635E-01  0.1326071E-01     8.327  0.8558079E-04  0.2863781E-02  0.1192954E-02
   233.277  0.1483000E-02  0.1639386E-01  0.1325894E-01     8.328  0.8565237E-04  0.2863348E-02  0.1192888E-02
   233.281  0.1483079E-02  0.1639224E-01  0.1325866E-01     8.328  0.8572902E-04  0.2862954E-02  0.1193219E-02
   233.285  0.1483166E-02  0.1639168E-01  0.1325952E-01     8.328  0.8580828E-04  0.2861961E-02  0.1191028E-02
   233.289  0.1483259E-02  0.1639111E-01  0.1326063E-01     8.328  0.8588843E-04  0.2861316E-02  0.1188987E-02
   233.293  0.1483355E-02  0.1639061E-01  0.1326180E-01     8.328  0.8596785E-04  0.2860964E-02  0.1187351E-02
   233.296  0.1483450E-02  0.1639191E-01  0.1326276E-01     8.328  0.8603995E-04  0.2862769E-02  0.1185794E-02
   233.300  0.1483534E-02  0.1639222E-01  0.1326408E-01     8.329  0.8609837E-04  0.2864384E-02  0.1184690E-02
   233.304  0.1483606E-02  0.1639327E-01  0.1326492E-01     8.329  0.8614195E-04  0.2867191E-02  0.1184060E-02
   233.308  0.1483666E-02  0.1639486E-01  0.1326573E-01     8.329  0.8616894E-04  0.2870615E-02  0.1183906E-02
   233.312  0.1483713E-02  0.1639850E-01  0.1326776E-01     8.329  0.8617991E-04  0.2874123E-02  0.1182733E-02
   233.316  0.1483745E-02  0.1640257E-01  0.1327012E-01     8.329  0.8617340E-04  0.2877797E-02  0.1181478E-02
   233.319  0.1483763E-02  0.1640702E-01  0.1327210E-01     8.330  0.8615035E-04  0.2881013E-02  0.1180603E-02
   233.323  0.1483766E-02  0.1641102E-01  0.1327414E-01     8.330  0.8611107E-04  0.2883771E-02  0.1179822E-02
   233.327  0.1483755E-02  0.1641528E-01  0.1327565E-01     8.330  0.8605702E-04  0.2886059E-02  0.1179324E-02
   233.331  0.1483731E-02  0.1641923E-01  0.1327675E-01     8.330  0.8598964E-04  0.2887150E-02  0.1178695E-02
   233.335  0.1483695E-02  0.1642211E-01  0.1327736E-01     8.330  0.8592418E-04  0.2886822E-02  0.1179189E-02
   233.339  0.1483652E-02  0.1642349E-01  0.1327705E-01     8.331  0.8586508E-04  0.2885472E-02  0.1181462E-02
   233.342  0.1483603E-02  0.1642300E-01  0.1327467E-01     8.331  0.8581369E-04  0.2882876E-02  0.1185850E-02
   233.346  0.1483549E-02  0.1642339E-01  0.1327167E-01     8.331  0.8577178E-04  0.2878175E-02  0.1188136E-02
   233.350  0.1483491E-02  0.1641973E-01  0.1326928E-01     8.331  0.8574011E-04  0.2873541E-02  0.1193274E-02
   233.354  0.1483429E-02  0.1641796E-01  0.1326900E-01     8.331  0.8571933E-04  0.2868832E-02  0.1195466E-02
   233.358  0.1483365E-02  0.1641792E-01  0.1327163E-01     8.331  0.8571000E-04  0.2863627E-02  0.1193221E-02
   233.362  0.1483299E-02  0.1641894E-01  0.1327370E-01     8.332  0.8571231E-04  0.2859897E-02  0.1190849E-02
   233.365  0.1483232E-02  0.1641964E-01  0.1327565E-01     8.332  0.8572795E-04  0.2855848E-02  0.1187822E-02
   233.369  0.1483167E-02  0.1641923E-01  0.1327749E-01     8.332  0.8575544E-04  0.2850737E-02  0.1184525E-02
   233.373  0.1483103E-02  0.1641887E-01  0.1327873E-01     8.332  0.8579534E-04  0.2846072E-02  0.1180649E-02
   233.377  0.1483042E-02  0.1641671E-01  0.1327973E-01     8.332  0.8584710E-04  0.2839324E-02  0.1175642E-02
   233.381  0.1482986E-02  0.1641523E-01  0.1328019E-01     8.333  0.8591012E-04  0.2834333E-02  0.1170092E-02
   233.385  0.1482934E-02  0.1641338E-01  0.1328084E-01     8.333  0.8598313E-04  0.2829088E-02  0.1164550E-02
   233.388  0.1482890E-02  0.1641400E-01  0.1328471E-01     8.333  0.8606478E-04  0.2825896E-02  0.1154748E-02
   233.392  0.1482857E-02  0.1641610E-01  0.1329117E-01     8.333  0.8615120E-04  0.2825046E-02  0.1142477E-02
   233.396  0.1482839E-02  0.1641753E-01  0.1329743E-01     8.333  0.8623988E-04  0.2824995E-02  0.1130719E-02
   233.400  0.1482832E-02  0.1641862E-01  0.1330313E-01     8.334  0.8633202E-04  0.2825240E-02  0.1120341E-02
   233.404  0.1482835E-02  0.1641923E-01  0.1330865E-01     8.334  0.8642603E-04  0.2825586E-02  0.1111350E-02
   233.408  0.1482848E-02  0.1642025E-01  0.1331345E-01     8.334  0.8652049E-04  0.2825422E-02  0.1103086E-02
   233.411  0.1482869E-02  0.1642083E-01  0.1331832E-01     8.334  0.8661297E-04  0.2827011E-02  0.1095162E-02
   233.415  0.1482900E-02  0.1642085E-01  0.1332355E-01     8.334  0.8670250E-04  0.2828606E-02  0.1089792E-02
   233.419  0.1482939E-02  0.1642074E-01  0.1332692E-01     8.335  0.8678607E-04  0.2830520E-02  0.1084634E-02
   233.423  0.1482984E-02  0.1642035E-01  0.1332954E-01     8.335  0.8686293E-04  0.2832192E-02  0.1080434E-02
   233.427  0.1483036E-02  0.1641803E-01  0.1333147E-01     8.335  0.8693072E-04  0.2833592E-02  0.1077288E-02
   233.431  0.1483095E-02  0.1641666E-01  0.1333213E-01     8.335  0.8698754E-04  0.2836069E-02  0.1074909E-02
   233.434  0.1483158E-02  0.1641533E-01  0.1333249E-01     8.335  0.8703205E-04  0.2838516E-02  0.1073031E-02
   233.438  0.1483222E-02  0.1641756E-01  0.1333603E-01     8.335  0.8706209E-04  0.2838738E-02  0.1065641E-02
   233.442  0.1483283E-02  0.1642057E-01  0.1333894E-01     8.336  0.8707400E-04  0.2838833E-02  0.1058666E-02
   233.446  0.1483341E-02  0.1642342E-01  0.1334111E-01     8.336  0.8706804E-04  0.2839157E-02  0.1053043E-02
   233.450  0.1483393E-02  0.1642617E-01  0.1334180E-01     8.336  0.8704390E-04  0.2839625E-02  0.1049501E-02
   233.454  0.1483441E-02  0.1642893E-01  0.1334160E-01     8.336  0.8700458E-04  0.2840556E-02  0.1047763E-02
   233.457  0.1483493E-02  0.1643135E-01  0.1334176E-01     8.336  0.8695725E-04  0.2841685E-02  0.1046538E-02
   233.461  0.1483550E-02  0.1643379E-01  0.1334177E-01     8.337  0.8690348E-04  0.2843037E-02  0.1044944E-02
   233.465  0.1483610E-02  0.1643640E-01  0.1334214E-01     8.337  0.8684546E-04  0.2844651E-02  0.1043110E-02
   233.469  0.1483672E-02  0.1643859E-01  0.1334171E-01     8.337  0.8678322E-04  0.2846200E-02  0.1042091E-02
   233.473  0.1483737E-02  0.1644080E-01  0.1334017E-01     8.337  0.8671939E-04  0.2847838E-02  0.1040583E-02
   233.476  0.1483802E-02  0.1644283E-01  0.1333945E-01     8.337  0.8665443E-04  0.2849691E-02  0.1040739E-02
   233.480  0.1483867E-02  0.1644392E-01  0.1333826E-01     8.338  0.8659009E-04  0.2851881E-02  0.1041813E-02
   233.484  0.1483932E-02  0.1644571E-01  0.1333710E-01     8.338  0.8652782E-04  0.2853707E-02  0.1042755E-02
   233.488  0.1483994E-02  0.1644745E-01  0.1333468E-01     8.338  0.8646883E-04  0.2855782E-02  0.1044834E-02
   233.492  0.1484054E-02  0.1644851E-01  0.1333129E-01     8.338  0.8641426E-04  0.2857424E-02  0.1047664E-02
   233.496  0.1484111E-02  0.1644946E-01  0.1332763E-01     8.338  0.8636528E-04  0.2858692E-02  0.1051224E-02
   233.499  0.1484164E-02  0.1645089E-01  0.1332443E-01     8.339  0.8632271E-04  0.2859112E-02  0.1053719E-02
   233.503  0.1484212E-02  0.1645416E-01  0.1332231E-01     8.339  0.8628765E-04  0.2858752E-02  0.1054834E-02
   233.507  0.1484254E-02  0.1645728E-01  0.1332001E-01     8.339  0.8626078E-04  0.2858659E-02  0.1056604E-02
   233.511  0.1484291E-02  0.1646097E-01  0.1331793E-01     8.339  0.8624287E-04  0.2858031E-02  0.1058909E-02
   233.515  0.1484318E-02  0.1646434E-01  0.1331428E-01     8.339  0.8622509E-04  0.2857492E-02  0.1062056E-02
   233.519  0.1484336E-02  0.1646673E-01  0.1330883E-01     8.339  0.8619714E-04  0.2856944E-02  0.1066854E-02
   233.522  0.1484345E-02  0.1646832E-01  0.1330225E-01     8.340  0.8616012E-04  0.2856562E-02  0.1073623E-02
   233.526  0.1484346E-02  0.1646907E-01  0.1329581E-01     8.340  0.8611485E-04  0.2856287E-02  0.1081539E-02
   233.530  0.1484338E-02  0.1646966E-01  0.1328878E-01     8.340  0.8606225E-04  0.2856810E-02  0.1092224E-02
   233.534  0.1484323E-02  0.1647020E-01  0.1328060E-01     8.340  0.8600403E-04  0.2857314E-02  0.1102652E-02
   233.538  0.1484300E-02  0.1647050E-01  0.1327150E-01     8.340  0.8594056E-04  0.2857897E-02  0.1114342E-02
   233.542  0.1484267E-02  0.1647078E-01  0.1326238E-01     8.341  0.8586834E-04  0.2858529E-02  0.1125629E-02
   233.545  0.1484226E-02  0.1647129E-01  0.1325278E-01     8.341  0.8579023E-04  0.2859730E-02  0.1136056E-02
   233.549  0.1484179E-02  0.1647276E-01  0.1324357E-01     8.341  0.8570721E-04  0.2860305E-02  0.1146656E-02
   233.553  0.1484125E-02  0.1647303E-01  0.1323436E-01     8.341  0.8562183E-04  0.2860693E-02  0.1156768E-02
   233.557  0.1484068E-02  0.1647942E-01  0.1323029E-01     8.341  0.8553564E-04  0.2867927E-02  0.1157908E-02
   233.561  0.1484008E-02  0.1648514E-01  0.1322718E-01     8.342  0.8545110E-04  0.2876688E-02  0.1157184E-02
   233.564  0.1483945E-02  0.1649079E-01  0.1322400E-01     8.342  0.8536790E-04  0.2885221E-02  0.1155858E-02
   233.568  0.1483880E-02  0.1649650E-01  0.1322110E-01     8.342  0.8528804E-04  0.2893559E-02  0.1154933E-02
   233.572  0.1483816E-02  0.1650213E-01  0.1321742E-01     8.342  0.8521328E-04  0.2901827E-02  0.1153171E-02
   233.576  0.1483752E-02  0.1650782E-01  0.1321490E-01     8.342  0.8514584E-04  0.2909632E-02  0.1151698E-02
   233.580  0.1483695E-02  0.1651292E-01  0.1321271E-01     8.343  0.8508483E-04  0.2917171E-02  0.1149875E-02
   233.584  0.1483647E-02  0.1651707E-01  0.1321128E-01     8.343  0.8503157E-04  0.2924048E-02  0.1146987E-02
   233.587  0.1483610E-02  0.1652124E-01  0.1321068E-01     8.343  0.8498668E-04  0.2930667E-02  0.1143426E-02
   233.591  0.1483583E-02  0.1652592E-01  0.1321037E-01     8.343  0.8495307E-04  0.2936344E-02  0.1139738E-02
   233.595  0.1483569E-02  0.1652885E-01  0.1321078E-01     8.343  0.8493181E-04  0.2941620E-02  0.1135374E-02
   233.599  0.1483571E-02  0.1653136E-01  0.1321183E-01     8.344  0.8492767E-04  0.2945447E-02  0.1131043E-02
   233.603  0.1483590E-02  0.1653331E-01  0.1321349E-01     8.344  0.8493991E-04  0.2948323E-02  0.1126616E-02
   233.606  0.1483625E-02  0.1653448E-01  0.1321552E-01     8.344  0.8496868E-04  0.2950297E-02  0.1122291E-02
   233.610  0.1483675E-02  0.1653541E-01  0.1321776E-01     8.344  0.8501389E-04  0.2951258E-02  0.1118228E-02
   233.614  0.1483741E-02  0.1653472E-01  0.1322028E-01     8.344  0.8507467E-04  0.2949324E-02  0.1115048E-02
   233.618  0.1483820E-02  0.1653520E-01  0.1322287E-01     8.344  0.8514986E-04  0.2949455E-02  0.1112346E-02
   233.622  0.1483910E-02  0.1653643E-01  0.1322595E-01     8.345  0.8523787E-04  0.2949815E-02  0.1110235E-02
   233.626  0.1484011E-02  0.1653720E-01  0.1323026E-01     8.345  0.8533750E-04  0.2949875E-02  0.1110280E-02
   233.629  0.1484119E-02  0.1653790E-01  0.1323278E-01     8.345  0.8544620E-04  0.2949605E-02  0.1109379E-02
   233.633  0.1484232E-02  0.1653847E-01  0.1323547E-01     8.345  0.8556173E-04  0.2949077E-02  0.1108853E-02
   233.637  0.1484348E-02  0.1653921E-01  0.1323673E-01     8.345  0.8568203E-04  0.2948666E-02  0.1109737E-02
   233.641  0.1484464E-02  0.1653981E-01  0.1323805E-01     8.346  0.8580420E-04  0.2947842E-02  0.1110629E-02
   233.645  0.1484578E-02  0.1654066E-01  0.1323709E-01     8.346  0.8592593E-04  0.2947599E-02  0.1111969E-02
   233.648  0.1484676E-02  0.1654263E-01  0.1323678E-01     8.346  0.8602644E-04  0.2946786E-02  0.1114277E-02
   233.652  0.1484742E-02  0.1654718E-01  0.1323465E-01     8.346  0.8608346E-04  0.2950104E-02  0.1116115E-02
   233.656  0.1484772E-02  0.1655111E-01  0.1323096E-01     8.346  0.8609365E-04  0.2953305E-02  0.1118795E-02
   233.660  0.1484766E-02  0.1655597E-01  0.1322650E-01     8.347  0.8605724E-04  0.2957564E-02  0.1121616E-02
   233.664  0.1484724E-02  0.1656205E-01  0.1321955E-01     8.347  0.8597521E-04  0.2963482E-02  0.1124758E-02
   233.668  0.1484648E-02  0.1656879E-01  0.1321152E-01     8.347  0.8584933E-04  0.2969855E-02  0.1127658E-02
   233.671  0.1484541E-02  0.1657597E-01  0.1320284E-01     8.347  0.8568533E-04  0.2977325E-02  0.1131184E-02
   233.675  0.1484419E-02  0.1658320E-01  0.1319506E-01     8.347  0.8549634E-04  0.2984549E-02  0.1133962E-02
   233.679  0.1484287E-02  0.1658956E-01  0.1318741E-01     8.348  0.8528909E-04  0.2991936E-02  0.1135748E-02
   233.683  0.1484146E-02  0.1659624E-01  0.1318009E-01     8.348  0.8506775E-04  0.2998924E-02  0.1137480E-02
   233.687  0.1484002E-02  0.1660219E-01  0.1317360E-01     8.348  0.8483746E-04  0.3005583E-02  0.1138527E-02
   233.690  0.1483857E-02  0.1660800E-01  0.1316769E-01     8.348  0.8460424E-04  0.3011751E-02  0.1138938E-02
   233.694  0.1483715E-02  0.1661227E-01  0.1316418E-01     8.348  0.8437308E-04  0.3017238E-02  0.1140526E-02
   233.698  0.1483582E-02  0.1661638E-01  0.1316005E-01     8.349  0.8415343E-04  0.3021745E-02  0.1140499E-02
   233.702  0.1483461E-02  0.1661953E-01  0.1315685E-01     8.349  0.8395198E-04  0.3025456E-02  0.1140425E-02
   233.706  0.1483357E-02  0.1662182E-01  0.1315449E-01     8.349  0.8377256E-04  0.3028529E-02  0.1140719E-02
   233.710  0.1483270E-02  0.1662322E-01  0.1315318E-01     8.349  0.8361996E-04  0.3030982E-02  0.1140830E-02
   233.713  0.1483204E-02  0.1662365E-01  0.1315321E-01     8.349  0.8349779E-04  0.3032732E-02  0.1141931E-02
   233.717  0.1483158E-02  0.1662348E-01  0.1315287E-01     8.349  0.8341296E-04  0.3033234E-02  0.1141923E-02
   233.721  0.1483129E-02  0.1662273E-01  0.1315297E-01     8.350  0.8337256E-04  0.3033084E-02  0.1141474E-02
   233.725  0.1483122E-02  0.1662115E-01  0.1315337E-01     8.350  0.8337910E-04  0.3031755E-02  0.1141412E-02
   233.729  0.1483136E-02  0.1661653E-01  0.1315368E-01     8.350  0.8343300E-04  0.3027336E-02  0.1141384E-02
   233.732  0.1483172E-02  0.1661386E-01  0.1315473E-01     8.350  0.8353284E-04  0.3024324E-02  0.1141787E-02
   233.736  0.1483228E-02  0.1661051E-01  0.1315569E-01     8.350  0.8367595E-04  0.3020475E-02  0.1141568E-02
   233.740  0.1483304E-02  0.1660645E-01  0.1315740E-01     8.351  0.8386039E-04  0.3016268E-02  0.1140195E-02
   233.744  0.1483391E-02  0.1660189E-01  0.1315897E-01     8.351  0.8408541E-04  0.3010166E-02  0.1139265E-02
   233.748  0.1483488E-02  0.1660023E-01  0.1316151E-01     8.351  0.8434489E-04  0.3006340E-02  0.1139850E-02
   233.752  0.1483594E-02  0.1660247E-01  0.1316905E-01     8.351  0.8463422E-04  0.3005416E-02  0.1144809E-02
   233.755  0.1483706E-02  0.1660459E-01  0.1317539E-01     8.351  0.8494613E-04  0.3004340E-02  0.1149617E-02
   233.759  0.1483821E-02  0.1660644E-01  0.1318089E-01     8.352  0.8527424E-04  0.3003350E-02  0.1154583E-02
   233.763  0.1483938E-02  0.1660837E-01  0.1318540E-01     8.352  0.8561078E-04  0.3002097E-02  0.1159393E-02
   233.767  0.1484052E-02  0.1661017E-01  0.1318893E-01     8.352  0.8594889E-04  0.3001138E-02  0.1164408E-02
   233.771  0.1484161E-02  0.1661181E-01  0.1319143E-01     8.352  0.8628151E-04  0.3001101E-02  0.1169194E-02
   233.774  0.1484259E-02  0.1661363E-01  0.1319260E-01     8.352  0.8659753E-04  0.3001793E-02  0.1172173E-02
   233.778  0.1484340E-02  0.1661393E-01  0.1319243E-01     8.353  0.8688480E-04  0.3005601E-02  0.1173606E-02
   233.782  0.1484403E-02  0.1661658E-01  0.1319132E-01     8.353  0.8713730E-04  0.3007229E-02  0.1173621E-02
   233.786  0.1484447E-02  0.1661863E-01  0.1318892E-01     8.353  0.8734915E-04  0.3009432E-02  0.1172343E-02
   233.790  0.1484470E-02  0.1662015E-01  0.1318452E-01     8.353  0.8751632E-04  0.3012506E-02  0.1169741E-02
   233.793  0.1484472E-02  0.1662001E-01  0.1317819E-01     8.353  0.8763480E-04  0.3017168E-02  0.1166516E-02
   233.797  0.1484453E-02  0.1661987E-01  0.1317052E-01     8.354  0.8770226E-04  0.3022898E-02  0.1162671E-02
   233.801  0.1484412E-02  0.1662458E-01  0.1316603E-01     8.354  0.8771726E-04  0.3026558E-02  0.1156841E-02
   233.805  0.1484353E-02  0.1662911E-01  0.1316155E-01     8.354  0.8768296E-04  0.3029943E-02  0.1150290E-02
   233.809  0.1484294E-02  0.1663330E-01  0.1315818E-01     8.354  0.8762648E-04  0.3033476E-02  0.1144639E-02
   233.813  0.1484245E-02  0.1663657E-01  0.1315645E-01     8.354  0.8756016E-04  0.3036639E-02  0.1140231E-02
   233.816  0.1484208E-02  0.1663867E-01  0.1315606E-01     8.355  0.8748591E-04  0.3039244E-02  0.1136798E-02
   233.820  0.1484182E-02  0.1664051E-01  0.1315686E-01     8.355  0.8740591E-04  0.3042062E-02  0.1134213E-02
   233.824  0.1484169E-02  0.1664170E-01  0.1315833E-01     8.355  0.8732176E-04  0.3044538E-02  0.1132158E-02
   233.828  0.1484168E-02  0.1664382E-01  0.1316045E-01     8.355  0.8723572E-04  0.3049502E-02  0.1130465E-02
   233.832  0.1484181E-02  0.1664296E-01  0.1316305E-01     8.355  0.8715020E-04  0.3051592E-02  0.1128625E-02
   233.835  0.1484207E-02  0.1664211E-01  0.1316557E-01     8.356  0.8706742E-04  0.3052938E-02  0.1127098E-02
   233.839  0.1484244E-02  0.1664082E-01  0.1316766E-01     8.356  0.8699011E-04  0.3054328E-02  0.1124600E-02
   233.843  0.1484292E-02  0.1663892E-01  0.1317152E-01     8.356  0.8692208E-04  0.3056378E-02  0.1123251E-02
   233.847  0.1484349E-02  0.1663628E-01  0.1317491E-01     8.356  0.8686551E-04  0.3053612E-02  0.1122222E-02
   233.851  0.1484413E-02  0.1663561E-01  0.1317784E-01     8.356  0.8682109E-04  0.3053659E-02  0.1121502E-02
   233.854  0.1484483E-02  0.1663491E-01  0.1318085E-01     8.357  0.8679098E-04  0.3053292E-02  0.1120378E-02
   233.858  0.1484557E-02  0.1663605E-01  0.1318334E-01     8.357  0.8677504E-04  0.3053732E-02  0.1119267E-02
   233.862  0.1484635E-02  0.1663430E-01  0.1318580E-01     8.357  0.8677400E-04  0.3052416E-02  0.1118008E-02
   233.866  0.1484714E-02  0.1663238E-01  0.1318760E-01     8.357  0.8678757E-04  0.3050720E-02  0.1116818E-02
   233.870  0.1484794E-02  0.1663125E-01  0.1319003E-01     8.357  0.8681386E-04  0.3050376E-02  0.1115403E-02
   233.874  0.1484868E-02  0.1662833E-01  0.1319087E-01     8.357  0.8686258E-04  0.3047522E-02  0.1113916E-02
   233.877  0.1484932E-02  0.1662724E-01  0.1319076E-01     8.358  0.8693333E-04  0.3045401E-02  0.1112044E-02
   233.881  0.1484986E-02  0.1662653E-01  0.1319028E-01     8.358  0.8702601E-04  0.3043314E-02  0.1109643E-02
   233.885  0.1485025E-02  0.1662656E-01  0.1318879E-01     8.358  0.8713905E-04  0.3041108E-02  0.1107359E-02
   233.889  0.1485045E-02  0.1662763E-01  0.1318635E-01     8.358  0.8727172E-04  0.3038235E-02  0.1104060E-02
   233.893  0.1485048E-02  0.1662911E-01  0.1318466E-01     8.358  0.8742106E-04  0.3035268E-02  0.1098946E-02
   233.896  0.1485033E-02  0.1663251E-01  0.1317979E-01     8.359  0.8758356E-04  0.3031820E-02  0.1095990E-02
   233.900  0.1485001E-02  0.1663580E-01  0.1317435E-01     8.359  0.8775470E-04  0.3029703E-02  0.1092721E-02
   233.904  0.1484953E-02  0.1663898E-01  0.1316877E-01     8.359  0.8793122E-04  0.3027725E-02  0.1088996E-02
   233.908  0.1484892E-02  0.1664242E-01  0.1316239E-01     8.359  0.8810876E-04  0.3026013E-02  0.1085548E-02
   233.912  0.1484818E-02  0.1664564E-01  0.1315615E-01     8.359  0.8828288E-04  0.3024635E-02  0.1081868E-02
   233.915  0.1484734E-02  0.1664820E-01  0.1314956E-01     8.360  0.8844926E-04  0.3023743E-02  0.1078075E-02
   233.919  0.1484643E-02  0.1665107E-01  0.1314286E-01     8.360  0.8860447E-04  0.3022742E-02  0.1074547E-02
   233.923  0.1484550E-02  0.1665355E-01  0.1313693E-01     8.360  0.8874245E-04  0.3022930E-02  0.1070916E-02
   233.927  0.1484451E-02  0.1665611E-01  0.1313248E-01     8.360  0.8886463E-04  0.3024135E-02  0.1067092E-02
   233.931  0.1484340E-02  0.1665874E-01  0.1312522E-01     8.360  0.8897298E-04  0.3026335E-02  0.1067849E-02
   233.934  0.1484222E-02  0.1666042E-01  0.1311731E-01     8.361  0.8907279E-04  0.3029457E-02  0.1070669E-02
   233.938  0.1484103E-02  0.1666171E-01  0.1310920E-01     8.361  0.8916241E-04  0.3032913E-02  0.1075019E-02
   233.942  0.1483985E-02  0.1666147E-01  0.1310172E-01     8.361  0.8924172E-04  0.3036673E-02  0.1081150E-02
   233.946  0.1483870E-02  0.1666014E-01  0.1309440E-01     8.361  0.8930937E-04  0.3040838E-02  0.1088388E-02
   233.950  0.1483760E-02  0.1665809E-01  0.1308719E-01     8.361  0.8936385E-04  0.3045439E-02  0.1096664E-02
   233.953  0.1483656E-02  0.1665551E-01  0.1308033E-01     8.362  0.8940437E-04  0.3051500E-02  0.1105882E-02
   233.957  0.1483559E-02  0.1665201E-01  0.1307413E-01     8.362  0.8943061E-04  0.3058521E-02  0.1115407E-02
   233.961  0.1483471E-02  0.1664957E-01  0.1306998E-01     8.362  0.8944278E-04  0.3064838E-02  0.1122848E-02
   233.965  0.1483392E-02  0.1664735E-01  0.1306610E-01     8.362  0.8944158E-04  0.3071499E-02  0.1128551E-02
   233.969  0.1483323E-02  0.1664504E-01  0.1306375E-01     8.362  0.8942938E-04  0.3077809E-02  0.1133849E-02
   233.972  0.1483251E-02  0.1664378E-01  0.1306142E-01     8.363  0.8941379E-04  0.3084383E-02  0.1138884E-02
   233.976  0.1483178E-02  0.1664292E-01  0.1305950E-01     8.363  0.8939776E-04  0.3090525E-02  0.1142647E-02
   233.980  0.1483095E-02  0.1664351E-01  0.1305854E-01     8.363  0.8939246E-04  0.3094583E-02  0.1145054E-02
   233.984  0.1483004E-02  0.1664593E-01  0.1305772E-01     8.363  0.8940125E-04  0.3097651E-02  0.1146300E-02
   233.988  0.1482905E-02  0.1664818E-01  0.1305625E-01     8.363  0.8942433E-04  0.3100368E-02  0.1144537E-02
   233.992  0.1482799E-02  0.1665057E-01  0.1305442E-01     8.364  0.8946184E-04  0.3103031E-02  0.1139320E-02
   233.995  0.1482690E-02  0.1665358E-01  0.1305261E-01     8.364  0.8951113E-04  0.3106524E-02  0.1131367E-02
   233.999  0.1482580E-02  0.1665604E-01  0.1305098E-01     8.364  0.8957268E-04  0.3109760E-02  0.1120738E-02
   234.003  0.1482469E-02  0.1665847E-01  0.1305097E-01     8.364  0.8964504E-04  0.3108861E-02  0.1108699E-02
   234.007  0.1482359E-02  0.1666422E-01  0.1305521E-01     8.364  0.8972668E-04  0.3106419E-02  0.1090528E-02
   234.011  0.1482253E-02  0.1666960E-01  0.1305932E-01     8.365  0.8981616E-04  0.3103792E-02  0.1071264E-02
   234.014  0.1482152E-02  0.1667395E-01  0.1306515E-01     8.365  0.8991253E-04  0.3101435E-02  0.1052749E-02
   234.018  0.1482060E-02  0.1667713E-01  0.1306926E-01     8.365  0.9001289E-04  0.3098946E-02  0.1032208E-02
   234.022  0.1481978E-02  0.1668166E-01  0.1307466E-01     8.365  0.9011478E-04  0.3097197E-02  0.1013136E-02
   234.026  0.1481919E-02  0.1668352E-01  0.1308050E-01     8.365  0.9020228E-04  0.3095816E-02  0.9944187E-03
   234.030  0.1481887E-02  0.1668343E-01  0.1308705E-01     8.366  0.9027006E-04  0.3096071E-02  0.9761905E-03
   234.033  0.1481883E-02  0.1668165E-01  0.1309419E-01     8.366  0.9031696E-04  0.3097667E-02  0.9583104E-03
   234.037  0.1481907E-02  0.1668085E-01  0.1310395E-01     8.366  0.9034109E-04  0.3097205E-02  0.9433128E-03
   234.041  0.1481965E-02  0.1667955E-01  0.1311553E-01     8.366  0.9034024E-04  0.3096841E-02  0.9311171E-03
   234.045  0.1482054E-02  0.1667677E-01  0.1312532E-01     8.366  0.9031182E-04  0.3097363E-02  0.9182323E-03
   234.049  0.1482172E-02  0.1667176E-01  0.1313485E-01     8.367  0.9025748E-04  0.3099910E-02  0.9059686E-03
   234.052  0.1482308E-02  0.1666607E-01  0.1314564E-01     8.367  0.9018298E-04  0.3103379E-02  0.8964794E-03
   234.056  0.1482462E-02  0.1665969E-01  0.1315278E-01     8.367  0.9009047E-04  0.3107767E-02  0.8875052E-03
   234.060  0.1482630E-02  0.1665334E-01  0.1315948E-01     8.367  0.8998120E-04  0.3112270E-02  0.8800651E-03
   234.064  0.1482804E-02  0.1664864E-01  0.1316772E-01     8.367  0.8986156E-04  0.3114587E-02  0.8745837E-03
   234.068  0.1482981E-02  0.1664315E-01  0.1317486E-01     8.368  0.8973471E-04  0.3118470E-02  0.8711557E-03
   234.071  0.1483155E-02  0.1663788E-01  0.1318000E-01     8.368  0.8960296E-04  0.3121513E-02  0.8692646E-03
   234.075  0.1483325E-02  0.1662962E-01  0.1318341E-01     8.368  0.8946764E-04  0.3123921E-02  0.8689581E-03
   234.079  0.1483472E-02  0.1662257E-01  0.1318437E-01     8.368  0.8931973E-04  0.3129075E-02  0.8725161E-03
   234.083  0.1483590E-02  0.1661745E-01  0.1318267E-01     8.368  0.8916080E-04  0.3133932E-02  0.8792493E-03
   234.087  0.1483674E-02  0.1661250E-01  0.1317787E-01     8.369  0.8899506E-04  0.3139174E-02  0.8896867E-03
   234.090  0.1483723E-02  0.1661080E-01  0.1317107E-01     8.369  0.8882620E-04  0.3146193E-02  0.9018185E-03
   234.094  0.1483737E-02  0.1661220E-01  0.1316949E-01     8.369  0.8865857E-04  0.3146407E-02  0.9115850E-03
   234.098  0.1483716E-02  0.1661273E-01  0.1316555E-01     8.369  0.8849615E-04  0.3147092E-02  0.9230126E-03
   234.102  0.1483659E-02  0.1661307E-01  0.1315958E-01     8.369  0.8834219E-04  0.3149081E-02  0.9353946E-03
   234.106  0.1483572E-02  0.1661324E-01  0.1315239E-01     8.370  0.8819995E-04  0.3151787E-02  0.9483377E-03
   234.109  0.1483470E-02  0.1661433E-01  0.1314661E-01     8.370  0.8806533E-04  0.3154518E-02  0.9597995E-03
   234.113  0.1483353E-02  0.1661498E-01  0.1314240E-01     8.370  0.8794168E-04  0.3156057E-02  0.9686371E-03
   234.117  0.1483225E-02  0.1661519E-01  0.1313948E-01     8.370  0.8783229E-04  0.3158434E-02  0.9758399E-03
   234.121  0.1483090E-02  0.1661534E-01  0.1313911E-01     8.370  0.8774093E-04  0.3161894E-02  0.9827460E-03
   234.125  0.1482951E-02  0.1661532E-01  0.1313784E-01     8.371  0.8766958E-04  0.3165089E-02  0.9860861E-03
   234.128  0.1482811E-02  0.1661996E-01  0.1314139E-01     8.371  0.8761885E-04  0.3161298E-02  0.9879492E-03
   234.132  0.1482681E-02  0.1662245E-01  0.1314703E-01     8.371  0.8758237E-04  0.3162254E-02  0.9879865E-03
   234.136  0.1482565E-02  0.1662395E-01  0.1315331E-01     8.371  0.8755758E-04  0.3163111E-02  0.9860806E-03
   234.140  0.1482467E-02  0.1662466E-01  0.1316058E-01     8.371  0.8754574E-04  0.3164797E-02  0.9821448E-03
   234.144  0.1482390E-02  0.1662434E-01  0.1316865E-01     8.372  0.8754620E-04  0.3167856E-02  0.9770661E-03
   234.147  0.1482335E-02  0.1662303E-01  0.1317825E-01     8.372  0.8755987E-04  0.3171127E-02  0.9697381E-03
   234.151  0.1482310E-02  0.1662113E-01  0.1318889E-01     8.372  0.8758249E-04  0.3175320E-02  0.9607683E-03
   234.155  0.1482324E-02  0.1661837E-01  0.1320136E-01     8.372  0.8760833E-04  0.3179933E-02  0.9498986E-03
   234.159  0.1482377E-02  0.1661565E-01  0.1321612E-01     8.372  0.8763710E-04  0.3184604E-02  0.9377537E-03
   234.163  0.1482469E-02  0.1661802E-01  0.1323698E-01     8.373  0.8766796E-04  0.3185820E-02  0.9240675E-03
   234.166  0.1482599E-02  0.1661967E-01  0.1325893E-01     8.373  0.8770034E-04  0.3187250E-02  0.9102427E-03
   234.170  0.1482763E-02  0.1662119E-01  0.1328186E-01     8.373  0.8773385E-04  0.3189155E-02  0.8963913E-03
   234.174  0.1482959E-02  0.1662269E-01  0.1330428E-01     8.373  0.8776734E-04  0.3191474E-02  0.8838367E-03
   234.178  0.1483184E-02  0.1662355E-01  0.1332678E-01     8.373  0.8780065E-04  0.3193367E-02  0.8715958E-03
   234.182  0.1483432E-02  0.1662336E-01  0.1334830E-01     8.374  0.8783200E-04  0.3196025E-02  0.8605174E-03
   234.186  0.1483700E-02  0.1662362E-01  0.1336867E-01     8.374  0.8786153E-04  0.3196577E-02  0.8506650E-03
   234.189  0.1483980E-02  0.1662517E-01  0.1338755E-01     8.374  0.8788781E-04  0.3199314E-02  0.8419119E-03
   234.193  0.1484270E-02  0.1662672E-01  0.1340429E-01     8.374  0.8791041E-04  0.3202248E-02  0.8352721E-03
   234.197  0.1484561E-02  0.1662776E-01  0.1341929E-01     8.374  0.8792797E-04  0.3204648E-02  0.8305180E-03
   234.201  0.1484851E-02  0.1662858E-01  0.1343221E-01     8.375  0.8794235E-04  0.3206842E-02  0.8272355E-03
   234.204  0.1485134E-02  0.1663117E-01  0.1344241E-01     8.375  0.8795357E-04  0.3211465E-02  0.8258088E-03
   234.208  0.1485406E-02  0.1663049E-01  0.1344816E-01     8.375  0.8796059E-04  0.3212761E-02  0.8254937E-03
   234.212  0.1485659E-02  0.1663068E-01  0.1345363E-01     8.375  0.8796347E-04  0.3212850E-02  0.8276293E-03
   234.216  0.1485890E-02  0.1663140E-01  0.1345636E-01     8.375  0.8796193E-04  0.3212687E-02  0.8316431E-03
   234.220  0.1486093E-02  0.1663235E-01  0.1345634E-01     8.376  0.8795607E-04  0.3212483E-02  0.8365650E-03
   234.223  0.1486264E-02  0.1663389E-01  0.1345353E-01     8.376  0.8794529E-04  0.3212120E-02  0.8434919E-03
   234.227  0.1486400E-02  0.1663518E-01  0.1344814E-01     8.376  0.8793039E-04  0.3212221E-02  0.8509492E-03
   234.231  0.1486503E-02  0.1663662E-01  0.1344029E-01     8.376  0.8790929E-04  0.3211943E-02  0.8591287E-03
   234.235  0.1486578E-02  0.1663777E-01  0.1343066E-01     8.376  0.8788298E-04  0.3211886E-02  0.8677341E-03
   234.239  0.1486642E-02  0.1663889E-01  0.1342111E-01     8.377  0.8786313E-04  0.3211956E-02  0.8739239E-03
   234.242  0.1486694E-02  0.1663972E-01  0.1341170E-01     8.377  0.8784914E-04  0.3211745E-02  0.8781215E-03
   234.246  0.1486738E-02  0.1664028E-01  0.1340302E-01     8.377  0.8783966E-04  0.3211795E-02  0.8798747E-03
   234.250  0.1486774E-02  0.1664078E-01  0.1339496E-01     8.377  0.8783363E-04  0.3212345E-02  0.8803137E-03
   234.254  0.1486803E-02  0.1664115E-01  0.1338693E-01     8.377  0.8783209E-04  0.3213369E-02  0.8802259E-03
   234.258  0.1486822E-02  0.1664131E-01  0.1337951E-01     8.378  0.8783405E-04  0.3214208E-02  0.8789492E-03
   234.261  0.1486833E-02  0.1664140E-01  0.1337266E-01     8.378  0.8784117E-04  0.3217295E-02  0.8765128E-03
   234.265  0.1486841E-02  0.1664063E-01  0.1336670E-01     8.378  0.8784907E-04  0.3217060E-02  0.8743905E-03
   234.269  0.1486850E-02  0.1664033E-01  0.1336159E-01     8.378  0.8785730E-04  0.3217040E-02  0.8726439E-03
   234.273  0.1486858E-02  0.1663999E-01  0.1335799E-01     8.378  0.8786493E-04  0.3216419E-02  0.8705766E-03
   234.277  0.1486866E-02  0.1664001E-01  0.1335478E-01     8.379  0.8787322E-04  0.3216961E-02  0.8693022E-03
   234.280  0.1486874E-02  0.1663990E-01  0.1335200E-01     8.379  0.8788112E-04  0.3217334E-02  0.8677908E-03
   234.284  0.1486883E-02  0.1664003E-01  0.1334949E-01     8.379  0.8788935E-04  0.3218138E-02  0.8669778E-03
   234.288  0.1486891E-02  0.1664046E-01  0.1334717E-01     8.379  0.8789720E-04  0.3219007E-02  0.8668956E-03
   234.292  0.1486899E-02  0.1664041E-01  0.1334505E-01     8.379  0.8790528E-04  0.3219346E-02  0.8666688E-03
   234.296  0.1486907E-02  0.1664048E-01  0.1334305E-01     8.380  0.8791407E-04  0.3219632E-02  0.8658014E-03
   234.299  0.1486912E-02  0.1664041E-01  0.1334107E-01     8.380  0.8792345E-04  0.3220608E-02  0.8655223E-03
   234.303  0.1486917E-02  0.1664027E-01  0.1333938E-01     8.380  0.8793401E-04  0.3220968E-02  0.8653195E-03
   234.307  0.1486919E-02  0.1664003E-01  0.1333849E-01     8.380  0.8794494E-04  0.3221597E-02  0.8666485E-03
   234.311  0.1486920E-02  0.1664007E-01  0.1333655E-01     8.380  0.8795714E-04  0.3221982E-02  0.8664073E-03
   234.315  0.1486914E-02  0.1663999E-01  0.1333440E-01     8.381  0.8796060E-04  0.3222555E-02  0.8661466E-03
   234.318  0.1486885E-02  0.1663992E-01  0.1333027E-01     8.381  0.8792840E-04  0.3223572E-02  0.8658121E-03
   234.322  0.1486831E-02  0.1663971E-01  0.1332464E-01     8.381  0.8786082E-04  0.3224085E-02  0.8656928E-03
   234.326  0.1486757E-02  0.1663955E-01  0.1331735E-01     8.381  0.8776077E-04  0.3224301E-02  0.8657513E-03
   234.330  0.1486662E-02  0.1663924E-01  0.1330915E-01     8.381  0.8763049E-04  0.3225107E-02  0.8666612E-03
   234.334  0.1486550E-02  0.1663933E-01  0.1330010E-01     8.382  0.8747305E-04  0.3225893E-02  0.8679377E-03
   234.337  0.1486423E-02  0.1663991E-01  0.1329115E-01     8.382  0.8729308E-04  0.3226549E-02  0.8693487E-03
   234.341  0.1486284E-02  0.1664443E-01  0.1328414E-01     8.382  0.8709410E-04  0.3231441E-02  0.8703213E-03
   234.345  0.1486137E-02  0.1664584E-01  0.1327750E-01     8.382  0.8688239E-04  0.3233310E-02  0.8719697E-03
   234.349  0.1485985E-02  0.1664809E-01  0.1327100E-01     8.382  0.8666193E-04  0.3234088E-02  0.8736657E-03
   234.352  0.1485831E-02  0.1664895E-01  0.1326542E-01     8.383  0.8643843E-04  0.3234465E-02  0.8754250E-03
   234.356  0.1485680E-02  0.1664856E-01  0.1326127E-01     8.383  0.8621761E-04  0.3234195E-02  0.8773043E-03
   234.360  0.1485534E-02  0.1664862E-01  0.1325752E-01     8.383  0.8600404E-04  0.3234489E-02  0.8788647E-03
   234.364  0.1485398E-02  0.1664808E-01  0.1325407E-01     8.383  0.8580309E-04  0.3234745E-02  0.8806344E-03
   234.368  0.1485275E-02  0.1664692E-01  0.1325204E-01     8.383  0.8561975E-04  0.3234842E-02  0.8817254E-03
   234.371  0.1485167E-02  0.1664488E-01  0.1325025E-01     8.384  0.8545778E-04  0.3234673E-02  0.8828120E-03
   234.375  0.1485077E-02  0.1664291E-01  0.1324905E-01     8.384  0.8532144E-04  0.3234839E-02  0.8843316E-03
   234.379  0.1485003E-02  0.1664319E-01  0.1325233E-01     8.384  0.8520989E-04  0.3236132E-02  0.8829556E-03
   234.383  0.1484928E-02  0.1664426E-01  0.1325613E-01     8.384  0.8511100E-04  0.3238299E-02  0.8835231E-03
   234.387  0.1484852E-02  0.1664614E-01  0.1326073E-01     8.384  0.8502657E-04  0.3241677E-02  0.8866398E-03
   234.390  0.1484777E-02  0.1664866E-01  0.1326404E-01     8.385  0.8495852E-04  0.3245560E-02  0.8902025E-03
   234.394  0.1484705E-02  0.1665164E-01  0.1326788E-01     8.385  0.8490933E-04  0.3249854E-02  0.8954320E-03
   234.398  0.1484636E-02  0.1665482E-01  0.1327218E-01     8.385  0.8488023E-04  0.3254170E-02  0.9020457E-03
   234.402  0.1484575E-02  0.1665801E-01  0.1327677E-01     8.385  0.8487362E-04  0.3258853E-02  0.9098112E-03
   234.406  0.1484521E-02  0.1666070E-01  0.1328126E-01     8.385  0.8488919E-04  0.3262541E-02  0.9186713E-03
   234.409  0.1484477E-02  0.1666287E-01  0.1328679E-01     8.386  0.8492784E-04  0.3266143E-02  0.9282783E-03
   234.413  0.1484443E-02  0.1666482E-01  0.1329226E-01     8.386  0.8499011E-04  0.3268807E-02  0.9371377E-03
   234.417  0.1484421E-02  0.1666622E-01  0.1329771E-01     8.386  0.8507455E-04  0.3270704E-02  0.9463280E-03
   234.421  0.1484411E-02  0.1666686E-01  0.1330344E-01     8.386  0.8517990E-04  0.3271183E-02  0.9552017E-03
   234.425  0.1484414E-02  0.1666640E-01  0.1330886E-01     8.387  0.8530412E-04  0.3270952E-02  0.9636199E-03
   234.428  0.1484429E-02  0.1666495E-01  0.1331528E-01     8.387  0.8544449E-04  0.3268929E-02  0.9712624E-03
   234.432  0.1484455E-02  0.1666284E-01  0.1331876E-01     8.387  0.8559850E-04  0.3265944E-02  0.9776760E-03
   234.436  0.1484490E-02  0.1666000E-01  0.1332126E-01     8.387  0.8576355E-04  0.3261570E-02  0.9817499E-03
   234.440  0.1484532E-02  0.1665601E-01  0.1332308E-01     8.387  0.8593532E-04  0.3255559E-02  0.9838566E-03
   234.443  0.1484580E-02  0.1665148E-01  0.1332357E-01     8.388  0.8610982E-04  0.3248908E-02  0.9841839E-03
   234.447  0.1484635E-02  0.1664604E-01  0.1332322E-01     8.388  0.8628267E-04  0.3240712E-02  0.9826524E-03
   234.451  0.1484694E-02  0.1664010E-01  0.1332064E-01     8.388  0.8644911E-04  0.3231523E-02  0.9794111E-03
   234.455  0.1484757E-02  0.1663358E-01  0.1331830E-01     8.388  0.8660554E-04  0.3221543E-02  0.9748990E-03
   234.459  0.1484822E-02  0.1662638E-01  0.1331466E-01     8.388  0.8674733E-04  0.3211258E-02  0.9691831E-03
   234.462  0.1484888E-02  0.1661883E-01  0.1331048E-01     8.389  0.8687230E-04  0.3200367E-02  0.9627226E-03
   234.466  0.1484954E-02  0.1661086E-01  0.1330463E-01     8.389  0.8697760E-04  0.3188891E-02  0.9556104E-03
   234.470  0.1485019E-02  0.1660368E-01  0.1329796E-01     8.389  0.8706103E-04  0.3176251E-02  0.9480640E-03
   234.474  0.1485099E-02  0.1659479E-01  0.1329257E-01     8.389  0.8715000E-04  0.3164291E-02  0.9412255E-03
   234.478  0.1485185E-02  0.1658660E-01  0.1328746E-01     8.389  0.8722841E-04  0.3153113E-02  0.9346634E-03
   234.481  0.1485252E-02  0.1657945E-01  0.1328144E-01     8.390  0.8725729E-04  0.3142418E-02  0.9284005E-03
   234.485  0.1485300E-02  0.1657289E-01  0.1327413E-01     8.390  0.8723691E-04  0.3133123E-02  0.9235688E-03
   234.489  0.1485327E-02  0.1656687E-01  0.1326606E-01     8.390  0.8716837E-04  0.3124626E-02  0.9197993E-03
   234.493  0.1485334E-02  0.1656322E-01  0.1325668E-01     8.390  0.8705456E-04  0.3120761E-02  0.9176219E-03
   234.496  0.1485320E-02  0.1655823E-01  0.1324837E-01     8.390  0.8689877E-04  0.3113489E-02  0.9180145E-03
   234.500  0.1485286E-02  0.1655473E-01  0.1324029E-01     8.391  0.8670521E-04  0.3107651E-02  0.9208050E-03
   234.504  0.1485226E-02  0.1655188E-01  0.1323033E-01     8.391  0.8647340E-04  0.3103165E-02  0.9252705E-03
   234.508  0.1485135E-02  0.1655008E-01  0.1322128E-01     8.391  0.8620176E-04  0.3101564E-02  0.9318291E-03
   234.512  0.1485010E-02  0.1654918E-01  0.1321236E-01     8.391  0.8589327E-04  0.3102846E-02  0.9388431E-03
   234.515  0.1484852E-02  0.1655792E-01  0.1321186E-01     8.391  0.8555228E-04  0.3112671E-02  0.9439166E-03
   234.519  0.1484667E-02  0.1656691E-01  0.1321127E-01     8.392  0.8518543E-04  0.3123783E-02  0.9494456E-03
   234.523  0.1484457E-02  0.1657520E-01  0.1321008E-01     8.392  0.8480106E-04  0.3135952E-02  0.9562794E-03
   234.527  0.1484229E-02  0.1658117E-01  0.1320783E-01     8.392  0.8440683E-04  0.3146993E-02  0.9641354E-03
   234.531  0.1483987E-02  0.1658654E-01  0.1320490E-01     8.392  0.8401060E-04  0.3159687E-02  0.9728018E-03
   234.534  0.1483721E-02  0.1659390E-01  0.1320392E-01     8.392  0.8360908E-04  0.3174772E-02  0.9815269E-03
   234.538  0.1483421E-02  0.1660401E-01  0.1320480E-01     8.393  0.8320092E-04  0.3192156E-02  0.9911163E-03
   234.542  0.1483103E-02  0.1661161E-01  0.1320485E-01     8.393  0.8280388E-04  0.3208572E-02  0.1001837E-02
   234.546  0.1482773E-02  0.1661802E-01  0.1320586E-01     8.393  0.8242789E-04  0.3222195E-02  0.1015139E-02
   234.549  0.1482439E-02  0.1662249E-01  0.1320564E-01     8.393  0.8208377E-04  0.3232877E-02  0.1028401E-02
   234.553  0.1482110E-02  0.1662437E-01  0.1320573E-01     8.393  0.8178115E-04  0.3240653E-02  0.1042181E-02
   234.557  0.1481791E-02  0.1662971E-01  0.1321230E-01     8.394  0.8152924E-04  0.3254710E-02  0.1044826E-02
   234.561  0.1481492E-02  0.1663352E-01  0.1322054E-01     8.394  0.8133585E-04  0.3267320E-02  0.1045880E-02
   234.565  0.1481219E-02  0.1663389E-01  0.1322931E-01     8.394  0.8120610E-04  0.3275091E-02  0.1046358E-02
   234.568  0.1480981E-02  0.1663054E-01  0.1323817E-01     8.394  0.8114425E-04  0.3277489E-02  0.1047451E-02
   234.572  0.1480782E-02  0.1662489E-01  0.1324706E-01     8.394  0.8115295E-04  0.3273956E-02  0.1049013E-02
   234.576  0.1480626E-02  0.1661381E-01  0.1325572E-01     8.395  0.8123207E-04  0.3264119E-02  0.1050679E-02
   234.580  0.1480517E-02  0.1659879E-01  0.1326335E-01     8.395  0.8137926E-04  0.3248737E-02  0.1052920E-02
   234.584  0.1480458E-02  0.1658064E-01  0.1327007E-01     8.395  0.8159081E-04  0.3227102E-02  0.1054984E-02
   234.587  0.1480453E-02  0.1655947E-01  0.1327521E-01     8.395  0.8185887E-04  0.3199080E-02  0.1056126E-02
   234.591  0.1480500E-02  0.1653675E-01  0.1328352E-01     8.396  0.8217778E-04  0.3166330E-02  0.1059506E-02
   234.595  0.1480600E-02  0.1651531E-01  0.1329420E-01     8.396  0.8253904E-04  0.3128870E-02  0.1064743E-02
   234.599  0.1480749E-02  0.1649120E-01  0.1330321E-01     8.396  0.8293255E-04  0.3087108E-02  0.1068534E-02
   234.602  0.1480944E-02  0.1646591E-01  0.1331122E-01     8.396  0.8334801E-04  0.3043435E-02  0.1069837E-02
   234.606  0.1481182E-02  0.1644186E-01  0.1331692E-01     8.396  0.8377491E-04  0.2996908E-02  0.1070422E-02
   234.610  0.1481456E-02  0.1641103E-01  0.1332035E-01     8.397  0.8420342E-04  0.2945886E-02  0.1069213E-02
   234.614  0.1481760E-02  0.1637993E-01  0.1332188E-01     8.397  0.8462361E-04  0.2892412E-02  0.1067092E-02
   234.618  0.1482089E-02  0.1636348E-01  0.1333627E-01     8.397  0.8502653E-04  0.2864780E-02  0.1032909E-02
   234.621  0.1482434E-02  0.1635768E-01  0.1335921E-01     8.397  0.8540415E-04  0.2851653E-02  0.9794170E-03
   234.625  0.1482787E-02  0.1635370E-01  0.1338065E-01     8.397  0.8575018E-04  0.2839905E-02  0.9238366E-03
   234.629  0.1483141E-02  0.1635055E-01  0.1339953E-01     8.398  0.8605800E-04  0.2830391E-02  0.8675148E-03
   234.633  0.1483487E-02  0.1634827E-01  0.1341590E-01     8.398  0.8632350E-04  0.2823585E-02  0.8126987E-03
   234.637  0.1483842E-02  0.1634711E-01  0.1343190E-01     8.398  0.8658164E-04  0.2819600E-02  0.7612420E-03
   234.640  0.1484210E-02  0.1634682E-01  0.1344830E-01     8.398  0.8684974E-04  0.2817455E-02  0.7142365E-03
   234.644  0.1484585E-02  0.1634736E-01  0.1346553E-01     8.398  0.8712163E-04  0.2817256E-02  0.6709596E-03
   234.648  0.1484951E-02  0.1634983E-01  0.1348066E-01     8.399  0.8738081E-04  0.2819673E-02  0.6352999E-03
   234.652  0.1485297E-02  0.1635610E-01  0.1349513E-01     8.399  0.8761664E-04  0.2826101E-02  0.6044490E-03
   234.655  0.1485616E-02  0.1636370E-01  0.1350950E-01     8.399  0.8782269E-04  0.2837323E-02  0.5777206E-03
   234.659  0.1485901E-02  0.1637200E-01  0.1352231E-01     8.399  0.8799452E-04  0.2850426E-02  0.5558300E-03
   234.663  0.1486157E-02  0.1638023E-01  0.1353196E-01     8.399  0.8813400E-04  0.2863952E-02  0.5407683E-03
   234.667  0.1486381E-02  0.1638790E-01  0.1353852E-01     8.400  0.8824154E-04  0.2876569E-02  0.5313348E-03
   234.671  0.1486573E-02  0.1639454E-01  0.1354188E-01     8.400  0.8832060E-04  0.2887763E-02  0.5272227E-03
   234.674  0.1486718E-02  0.1640015E-01  0.1354140E-01     8.400  0.8838346E-04  0.2897030E-02  0.5263040E-03
   234.678  0.1486810E-02  0.1640434E-01  0.1353535E-01     8.400  0.8842886E-04  0.2904451E-02  0.5308986E-03
   234.682  0.1486849E-02  0.1640765E-01  0.1352510E-01     8.400  0.8845610E-04  0.2910899E-02  0.5401872E-03
   234.686  0.1486833E-02  0.1641101E-01  0.1351234E-01     8.401  0.8846250E-04  0.2917837E-02  0.5528155E-03
   234.689  0.1486757E-02  0.1641545E-01  0.1349569E-01     8.401  0.8844288E-04  0.2925911E-02  0.5717384E-03
   234.693  0.1486649E-02  0.1641793E-01  0.1347847E-01     8.401  0.8841906E-04  0.2931547E-02  0.5919509E-03
   234.697  0.1486529E-02  0.1641729E-01  0.1346281E-01     8.401  0.8840699E-04  0.2934676E-02  0.6095628E-03
   234.701  0.1486400E-02  0.1641974E-01  0.1344952E-01     8.402  0.8840622E-04  0.2940023E-02  0.6244514E-03
   234.705  0.1486266E-02  0.1642226E-01  0.1343818E-01     8.402  0.8841755E-04  0.2945681E-02  0.6381099E-03
   234.708  0.1486115E-02  0.1642475E-01  0.1342607E-01     8.402  0.8846045E-04  0.2949238E-02  0.6485909E-03
   234.712  0.1485948E-02  0.1642664E-01  0.1341698E-01     8.402  0.8854120E-04  0.2949669E-02  0.6592712E-03
   234.716  0.1485767E-02  0.1643095E-01  0.1340861E-01     8.402  0.8865685E-04  0.2950359E-02  0.6696818E-03
   234.720  0.1485581E-02  0.1643513E-01  0.1340199E-01     8.403  0.8880400E-04  0.2948478E-02  0.6791640E-03
   234.723  0.1485395E-02  0.1643996E-01  0.1339639E-01     8.403  0.8897878E-04  0.2945551E-02  0.6887956E-03
   234.727  0.1485213E-02  0.1644463E-01  0.1339188E-01     8.403  0.8917684E-04  0.2941224E-02  0.6985811E-03
   234.731  0.1485040E-02  0.1644962E-01  0.1338835E-01     8.403  0.8939389E-04  0.2935864E-02  0.7086385E-03
   234.735  0.1484880E-02  0.1645826E-01  0.1338923E-01     8.403  0.8962482E-04  0.2922762E-02  0.7197937E-03
   234.739  0.1484738E-02  0.1646463E-01  0.1339127E-01     8.404  0.8986442E-04  0.2911343E-02  0.7306927E-03
   234.742  0.1484617E-02  0.1647043E-01  0.1339389E-01     8.404  0.9010495E-04  0.2900496E-02  0.7418303E-03
   234.746  0.1484523E-02  0.1647508E-01  0.1339694E-01     8.404  0.9033974E-04  0.2889842E-02  0.7516914E-03
   234.750  0.1484452E-02  0.1647878E-01  0.1340105E-01     8.404  0.9056459E-04  0.2879099E-02  0.7614760E-03
   234.754  0.1484408E-02  0.1648120E-01  0.1340456E-01     8.404  0.9077580E-04  0.2869270E-02  0.7713206E-03
   234.757  0.1484389E-02  0.1648241E-01  0.1340876E-01     8.405  0.9096733E-04  0.2860410E-02  0.7802238E-03
   234.761  0.1484398E-02  0.1648279E-01  0.1341253E-01     8.405  0.9113533E-04  0.2852593E-02  0.7879597E-03
   234.765  0.1484433E-02  0.1648000E-01  0.1341531E-01     8.405  0.9127658E-04  0.2842118E-02  0.7954575E-03
   234.769  0.1484488E-02  0.1647719E-01  0.1341670E-01     8.405  0.9139190E-04  0.2836829E-02  0.8020734E-03
   234.773  0.1484560E-02  0.1647469E-01  0.1341622E-01     8.406  0.9148226E-04  0.2834567E-02  0.8073489E-03
   234.776  0.1484649E-02  0.1646927E-01  0.1341523E-01     8.406  0.9154543E-04  0.2831517E-02  0.8104514E-03
   234.780  0.1484752E-02  0.1646415E-01  0.1341223E-01     8.406  0.9158072E-04  0.2831419E-02  0.8130133E-03
   234.784  0.1484867E-02  0.1645853E-01  0.1340720E-01     8.406  0.9158769E-04  0.2831993E-02  0.8143802E-03
   234.788  0.1484991E-02  0.1645083E-01  0.1340033E-01     8.406  0.9156686E-04  0.2834018E-02  0.8145882E-03
   234.791  0.1485121E-02  0.1644196E-01  0.1339386E-01     8.407  0.9151920E-04  0.2836941E-02  0.8152005E-03
   234.795  0.1485254E-02  0.1643306E-01  0.1338399E-01     8.407  0.9144676E-04  0.2841723E-02  0.8133278E-03
   234.799  0.1485387E-02  0.1642307E-01  0.1337085E-01     8.407  0.9135108E-04  0.2847113E-02  0.8123638E-03
   234.803  0.1485518E-02  0.1641376E-01  0.1335786E-01     8.407  0.9123750E-04  0.2853127E-02  0.8083861E-03
   234.807  0.1485650E-02  0.1640418E-01  0.1334590E-01     8.407  0.9111926E-04  0.2860306E-02  0.8058534E-03
   234.810  0.1485780E-02  0.1639614E-01  0.1333420E-01     8.408  0.9100027E-04  0.2866705E-02  0.8024124E-03
   234.814  0.1485906E-02  0.1639040E-01  0.1332380E-01     8.408  0.9088436E-04  0.2870742E-02  0.7998787E-03
   234.818  0.1486026E-02  0.1638479E-01  0.1331409E-01     8.408  0.9077448E-04  0.2875868E-02  0.7992700E-03
   234.822  0.1486135E-02  0.1637965E-01  0.1330420E-01     8.408  0.9067303E-04  0.2881329E-02  0.7986784E-03
   234.825  0.1486237E-02  0.1637507E-01  0.1329452E-01     8.408  0.9057200E-04  0.2886963E-02  0.7986289E-03
   234.829  0.1486338E-02  0.1637098E-01  0.1328460E-01     8.409  0.9046380E-04  0.2892917E-02  0.7989362E-03
   234.833  0.1486434E-02  0.1636755E-01  0.1327554E-01     8.409  0.9035057E-04  0.2899204E-02  0.7993978E-03
   234.837  0.1486524E-02  0.1636617E-01  0.1326886E-01     8.409  0.9023520E-04  0.2903518E-02  0.8005553E-03
   234.841  0.1486606E-02  0.1636757E-01  0.1326490E-01     8.409  0.9012033E-04  0.2905884E-02  0.8013718E-03
   234.844  0.1486683E-02  0.1637127E-01  0.1326358E-01     8.409  0.9001331E-04  0.2905246E-02  0.8020482E-03
   234.848  0.1486754E-02  0.1637575E-01  0.1326284E-01     8.410  0.8991794E-04  0.2903726E-02  0.8022549E-03
   234.852  0.1486819E-02  0.1638063E-01  0.1326275E-01     8.410  0.8983680E-04  0.2900779E-02  0.8028145E-03
   234.856  0.1486877E-02  0.1638605E-01  0.1326311E-01     8.410  0.8977199E-04  0.2896913E-02  0.8030134E-03
   234.859  0.1486932E-02  0.1639244E-01  0.1326356E-01     8.410  0.8971720E-04  0.2892450E-02  0.8028696E-03
   234.863  0.1486996E-02  0.1639775E-01  0.1326451E-01     8.411  0.8965499E-04  0.2888737E-02  0.8025292E-03
   234.867  0.1487069E-02  0.1640151E-01  0.1326437E-01     8.411  0.8958776E-04  0.2885026E-02  0.8006825E-03
   234.871  0.1487149E-02  0.1640484E-01  0.1326641E-01     8.411  0.8951645E-04  0.2882805E-02  0.7996607E-03
   234.875  0.1487234E-02  0.1640779E-01  0.1326683E-01     8.411  0.8944336E-04  0.2881457E-02  0.7989358E-03
   234.878  0.1487323E-02  0.1640930E-01  0.1326695E-01     8.411  0.8936997E-04  0.2879245E-02  0.7976098E-03
   234.882  0.1487415E-02  0.1641152E-01  0.1326661E-01     8.412  0.8929753E-04  0.2879358E-02  0.7963525E-03
   234.886  0.1487507E-02  0.1641317E-01  0.1326586E-01     8.412  0.8922881E-04  0.2879041E-02  0.7949651E-03
   234.890  0.1487598E-02  0.1641473E-01  0.1326509E-01     8.412  0.8916462E-04  0.2879162E-02  0.7938352E-03
   234.893  0.1487686E-02  0.1641614E-01  0.1326356E-01     8.412  0.8910642E-04  0.2878962E-02  0.7928704E-03
   234.897  0.1487769E-02  0.1641788E-01  0.1326205E-01     8.412  0.8905637E-04  0.2878848E-02  0.7917523E-03
   234.901  0.1487846E-02  0.1641959E-01  0.1326014E-01     8.413  0.8901486E-04  0.2878645E-02  0.7895093E-03
   234.905  0.1487916E-02  0.1642130E-01  0.1325734E-01     8.413  0.8898332E-04  0.2877980E-02  0.7883109E-03
   234.908  0.1487977E-02  0.1642274E-01  0.1325127E-01     8.413  0.8896267E-04  0.2877765E-02  0.7848571E-03
   234.912  0.1488027E-02  0.1642393E-01  0.1324795E-01     8.413  0.8895298E-04  0.2876133E-02  0.7832179E-03
   234.916  0.1488067E-02  0.1642540E-01  0.1324447E-01     8.413  0.8895514E-04  0.2875533E-02  0.7814887E-03
   234.920  0.1488098E-02  0.1642688E-01  0.1324036E-01     8.414  0.8896714E-04  0.2874802E-02  0.7796338E-03
   234.924  0.1488124E-02  0.1642849E-01  0.1323622E-01     8.414  0.8898388E-04  0.2874637E-02  0.7787063E-03
   234.927  0.1488146E-02  0.1643006E-01  0.1323265E-01     8.414  0.8900441E-04  0.2874419E-02  0.7778082E-03
   234.931  0.1488166E-02  0.1643207E-01  0.1322975E-01     8.414  0.8902702E-04  0.2874050E-02  0.7776188E-03
   234.935  0.1488173E-02  0.1643470E-01  0.1322647E-01     8.415  0.8905618E-04  0.2873922E-02  0.7775880E-03
   234.939  0.1488164E-02  0.1643669E-01  0.1322229E-01     8.415  0.8909450E-04  0.2874292E-02  0.7779502E-03
   234.942  0.1488138E-02  0.1643814E-01  0.1321677E-01     8.415  0.8913965E-04  0.2874739E-02  0.7783049E-03
   234.946  0.1488085E-02  0.1643940E-01  0.1321018E-01     8.415  0.8918293E-04  0.2876042E-02  0.7799716E-03
   234.950  0.1488002E-02  0.1644115E-01  0.1320221E-01     8.415  0.8922105E-04  0.2878417E-02  0.7840090E-03
   234.954  0.1487892E-02  0.1644214E-01  0.1319459E-01     8.416  0.8925357E-04  0.2881280E-02  0.7875545E-03
   234.958  0.1487758E-02  0.1644740E-01  0.1318878E-01     8.416  0.8928041E-04  0.2882426E-02  0.7924490E-03
   234.961  0.1487601E-02  0.1645231E-01  0.1318278E-01     8.416  0.8930274E-04  0.2883207E-02  0.7986494E-03
   234.965  0.1487421E-02  0.1645692E-01  0.1317647E-01     8.416  0.8932230E-04  0.2883928E-02  0.8047263E-03
   234.969  0.1487214E-02  0.1646288E-01  0.1317202E-01     8.416  0.8934329E-04  0.2889005E-02  0.8054558E-03
   234.973  0.1486984E-02  0.1646837E-01  0.1316708E-01     8.417  0.8936551E-04  0.2895032E-02  0.8054585E-03
   234.976  0.1486737E-02  0.1647279E-01  0.1316100E-01     8.417  0.8938877E-04  0.2900657E-02  0.8028362E-03
   234.980  0.1486476E-02  0.1647769E-01  0.1315812E-01     8.417  0.8941346E-04  0.2905175E-02  0.8030302E-03
   234.984  0.1486208E-02  0.1648291E-01  0.1315703E-01     8.417  0.8944026E-04  0.2909339E-02  0.8050068E-03
   234.988  0.1485929E-02  0.1648671E-01  0.1315512E-01     8.417  0.8946198E-04  0.2912536E-02  0.8085554E-03
   234.991  0.1485632E-02  0.1648760E-01  0.1315148E-01     8.418  0.8946823E-04  0.2913241E-02  0.8157281E-03
   234.995  0.1485325E-02  0.1648758E-01  0.1314704E-01     8.418  0.8946064E-04  0.2914608E-02  0.8263552E-03
   234.999  0.1485014E-02  0.1648525E-01  0.1314153E-01     8.418  0.8943901E-04  0.2914665E-02  0.8401043E-03
   235.003  0.1484705E-02  0.1648104E-01  0.1313559E-01     8.418  0.8940479E-04  0.2913041E-02  0.8556145E-03
   235.007  0.1484406E-02  0.1647461E-01  0.1312912E-01     8.419  0.8935934E-04  0.2911261E-02  0.8731267E-03
   235.010  0.1484123E-02  0.1646884E-01  0.1312463E-01     8.419  0.8930418E-04  0.2906257E-02  0.8910334E-03
   235.014  0.1483863E-02  0.1646214E-01  0.1312274E-01     8.419  0.8924023E-04  0.2897803E-02  0.9089424E-03
   235.018  0.1483630E-02  0.1645563E-01  0.1312265E-01     8.419  0.8916998E-04  0.2889348E-02  0.9248235E-03
   235.022  0.1483432E-02  0.1645047E-01  0.1312705E-01     8.419  0.8909468E-04  0.2882786E-02  0.9351617E-03
   235.025  0.1483271E-02  0.1644225E-01  0.1313216E-01     8.420  0.8901596E-04  0.2876297E-02  0.9456750E-03
   235.029  0.1483153E-02  0.1643333E-01  0.1313914E-01     8.420  0.8893584E-04  0.2870570E-02  0.9534167E-03
   235.033  0.1483080E-02  0.1642534E-01  0.1314916E-01     8.420  0.8885565E-04  0.2867054E-02  0.9560222E-03
   235.037  0.1483044E-02  0.1641774E-01  0.1315976E-01     8.420  0.8876915E-04  0.2864262E-02  0.9580300E-03
   235.040  0.1483043E-02  0.1640975E-01  0.1317140E-01     8.420  0.8867585E-04  0.2861432E-02  0.9601182E-03
   235.044  0.1483076E-02  0.1640217E-01  0.1318386E-01     8.421  0.8857743E-04  0.2859824E-02  0.9621940E-03
   235.048  0.1483144E-02  0.1639995E-01  0.1320277E-01     8.421  0.8847549E-04  0.2858165E-02  0.9684628E-03
   235.052  0.1483246E-02  0.1640217E-01  0.1322181E-01     8.421  0.8837312E-04  0.2858498E-02  0.9739056E-03
   235.055  0.1483380E-02  0.1639857E-01  0.1324014E-01     8.421  0.8827183E-04  0.2855327E-02  0.9790488E-03
   235.059  0.1483545E-02  0.1639485E-01  0.1325869E-01     8.421  0.8817374E-04  0.2852341E-02  0.9835435E-03
   235.063  0.1483737E-02  0.1639106E-01  0.1327657E-01     8.422  0.8808126E-04  0.2849813E-02  0.9863646E-03
   235.067  0.1483952E-02  0.1638682E-01  0.1329359E-01     8.422  0.8799561E-04  0.2846144E-02  0.9885464E-03
   235.071  0.1484188E-02  0.1638360E-01  0.1331010E-01     8.422  0.8791873E-04  0.2843249E-02  0.9885345E-03
   235.074  0.1484436E-02  0.1638021E-01  0.1332516E-01     8.422  0.8785472E-04  0.2841826E-02  0.9873619E-03
   235.078  0.1484688E-02  0.1637965E-01  0.1334048E-01     8.423  0.8780847E-04  0.2841460E-02  0.9828132E-03
   235.082  0.1484936E-02  0.1638189E-01  0.1335577E-01     8.423  0.8777824E-04  0.2845170E-02  0.9730073E-03
   235.086  0.1485158E-02  0.1638624E-01  0.1336923E-01     8.423  0.8775225E-04  0.2851717E-02  0.9624820E-03
   235.089  0.1485346E-02  0.1639305E-01  0.1338009E-01     8.423  0.8772818E-04  0.2860853E-02  0.9508927E-03
   235.093  0.1485496E-02  0.1639969E-01  0.1338888E-01     8.423  0.8770614E-04  0.2873669E-02  0.9383470E-03
   235.097  0.1485607E-02  0.1640927E-01  0.1339505E-01     8.424  0.8768583E-04  0.2887878E-02  0.9250811E-03
   235.101  0.1485680E-02  0.1641945E-01  0.1339877E-01     8.424  0.8767200E-04  0.2902860E-02  0.9112461E-03
   235.104  0.1485724E-02  0.1642907E-01  0.1340154E-01     8.424  0.8767171E-04  0.2917764E-02  0.8979228E-03
   235.108  0.1485738E-02  0.1643757E-01  0.1340079E-01     8.424  0.8768416E-04  0.2930909E-02  0.8835841E-03
   235.112  0.1485724E-02  0.1644449E-01  0.1339737E-01     8.424  0.8770975E-04  0.2942196E-02  0.8696159E-03
   235.116  0.1485686E-02  0.1644988E-01  0.1339215E-01     8.425  0.8774403E-04  0.2951596E-02  0.8571451E-03
   235.119  0.1485639E-02  0.1645338E-01  0.1338714E-01     8.425  0.8777935E-04  0.2959600E-02  0.8464272E-03
   235.123  0.1485593E-02  0.1645479E-01  0.1338251E-01     8.425  0.8781165E-04  0.2965151E-02  0.8391015E-03
   235.127  0.1485549E-02  0.1645410E-01  0.1337790E-01     8.425  0.8783972E-04  0.2968661E-02  0.8350673E-03
   235.131  0.1485510E-02  0.1645147E-01  0.1337433E-01     8.425  0.8786315E-04  0.2970236E-02  0.8333259E-03
   235.135  0.1485475E-02  0.1644715E-01  0.1336946E-01     8.426  0.8788212E-04  0.2970215E-02  0.8343571E-03
   235.138  0.1485448E-02  0.1644040E-01  0.1336398E-01     8.426  0.8789617E-04  0.2967809E-02  0.8382502E-03
   235.142  0.1485428E-02  0.1643180E-01  0.1336006E-01     8.426  0.8790574E-04  0.2963650E-02  0.8447369E-03
   235.146  0.1485432E-02  0.1642535E-01  0.1335839E-01     8.426  0.8792133E-04  0.2962639E-02  0.8432383E-03
   235.150  0.1485465E-02  0.1641744E-01  0.1335821E-01     8.427  0.8794780E-04  0.2961108E-02  0.8403030E-03
   235.153  0.1485528E-02  0.1641001E-01  0.1336058E-01     8.427  0.8798458E-04  0.2953585E-02  0.8383271E-03
   235.157  0.1485618E-02  0.1640104E-01  0.1336373E-01     8.427  0.8803045E-04  0.2942960E-02  0.8372129E-03
   235.161  0.1485735E-02  0.1639089E-01  0.1336622E-01     8.427  0.8808577E-04  0.2930831E-02  0.8368497E-03
   235.165  0.1485875E-02  0.1637982E-01  0.1336848E-01     8.427  0.8814909E-04  0.2917371E-02  0.8377218E-03
   235.168  0.1486031E-02  0.1636838E-01  0.1337030E-01     8.428  0.8822081E-04  0.2902530E-02  0.8392613E-03
   235.172  0.1486200E-02  0.1635632E-01  0.1337159E-01     8.428  0.8830108E-04  0.2888220E-02  0.8420867E-03
   235.176  0.1486379E-02  0.1634594E-01  0.1337210E-01     8.428  0.8838748E-04  0.2873390E-02  0.8461160E-03
   235.180  0.1486563E-02  0.1633580E-01  0.1337243E-01     8.428  0.8847869E-04  0.2858418E-02  0.8510036E-03
   235.183  0.1486749E-02  0.1632642E-01  0.1337217E-01     8.428  0.8857340E-04  0.2843777E-02  0.8574947E-03
   235.187  0.1486931E-02  0.1631881E-01  0.1337286E-01     8.429  0.8866938E-04  0.2831452E-02  0.8636608E-03
   235.191  0.1487109E-02  0.1631679E-01  0.1337576E-01     8.429  0.8876539E-04  0.2827743E-02  0.8610536E-03
   235.195  0.1487288E-02  0.1631509E-01  0.1337852E-01     8.429  0.8886914E-04  0.2824482E-02  0.8580562E-03
   235.198  0.1487467E-02  0.1631372E-01  0.1338045E-01     8.429  0.8897883E-04  0.2821459E-02  0.8554635E-03
   235.202  0.1487642E-02  0.1631345E-01  0.1338207E-01     8.429  0.8909311E-04  0.2819567E-02  0.8531782E-03
   235.206  0.1487809E-02  0.1631304E-01  0.1338261E-01     8.430  0.8920931E-04  0.2817394E-02  0.8523714E-03
   235.210  0.1487965E-02  0.1631341E-01  0.1338212E-01     8.430  0.8932415E-04  0.2815602E-02  0.8534634E-03
   235.213  0.1488106E-02  0.1631433E-01  0.1338064E-01     8.430  0.8943614E-04  0.2814742E-02  0.8559218E-03
   235.217  0.1488230E-02  0.1631535E-01  0.1337876E-01     8.430  0.8954180E-04  0.2814597E-02  0.8596971E-03
   235.221  0.1488332E-02  0.1631713E-01  0.1337500E-01     8.431  0.8963848E-04  0.2816019E-02  0.8651846E-03
   235.225  0.1488413E-02  0.1631889E-01  0.1337003E-01     8.431  0.8972447E-04  0.2816540E-02  0.8727953E-03
   235.228  0.1488471E-02  0.1632217E-01  0.1336404E-01     8.431  0.8979432E-04  0.2819975E-02  0.8821776E-03
   235.232  0.1488510E-02  0.1632566E-01  0.1335849E-01     8.431  0.8984219E-04  0.2824271E-02  0.8925474E-03
   235.236  0.1488531E-02  0.1632961E-01  0.1335084E-01     8.431  0.8986949E-04  0.2829213E-02  0.9050623E-03
   235.240  0.1488537E-02  0.1633486E-01  0.1334406E-01     8.432  0.8987842E-04  0.2836755E-02  0.9157451E-03
   235.243  0.1488546E-02  0.1634301E-01  0.1334315E-01     8.432  0.8988507E-04  0.2850285E-02  0.9169556E-03
   235.247  0.1488559E-02  0.1634999E-01  0.1334230E-01     8.432  0.8988906E-04  0.2861730E-02  0.9186028E-03
   235.251  0.1488576E-02  0.1635503E-01  0.1334172E-01     8.432  0.8989099E-04  0.2871138E-02  0.9196925E-03
   235.255  0.1488597E-02  0.1635885E-01  0.1334115E-01     8.432  0.8989134E-04  0.2878974E-02  0.9205033E-03
   235.259  0.1488621E-02  0.1636206E-01  0.1334058E-01     8.433  0.8988979E-04  0.2885945E-02  0.9212435E-03
   235.262  0.1488648E-02  0.1636429E-01  0.1333965E-01     8.433  0.8988741E-04  0.2891572E-02  0.9220396E-03
   235.266  0.1488676E-02  0.1636611E-01  0.1333940E-01     8.433  0.8988434E-04  0.2896314E-02  0.9226468E-03
   235.270  0.1488706E-02  0.1636792E-01  0.1333879E-01     8.433  0.8988043E-04  0.2900454E-02  0.9232746E-03
   235.274  0.1488736E-02  0.1636975E-01  0.1333793E-01     8.434  0.8987692E-04  0.2904254E-02  0.9240041E-03
   235.277  0.1488766E-02  0.1637082E-01  0.1333702E-01     8.434  0.8987325E-04  0.2907032E-02  0.9248577E-03
   235.281  0.1488795E-02  0.1636943E-01  0.1333642E-01     8.434  0.8986966E-04  0.2908024E-02  0.9260510E-03
   235.285  0.1488823E-02  0.1637049E-01  0.1333615E-01     8.434  0.8986671E-04  0.2910753E-02  0.9263818E-03
   235.289  0.1488848E-02  0.1637239E-01  0.1333573E-01     8.434  0.8986175E-04  0.2913157E-02  0.9266664E-03
   235.292  0.1488869E-02  0.1637448E-01  0.1333588E-01     8.435  0.8985527E-04  0.2916128E-02  0.9266462E-03
   235.296  0.1488885E-02  0.1637709E-01  0.1333861E-01     8.435  0.8984575E-04  0.2919172E-02  0.9259104E-03
   235.300  0.1488891E-02  0.1637949E-01  0.1333771E-01     8.435  0.8982697E-04  0.2922485E-02  0.9260979E-03
   235.304  0.1488887E-02  0.1638194E-01  0.1333610E-01     8.435  0.8979926E-04  0.2925472E-02  0.9266620E-03
   235.307  0.1488873E-02  0.1638430E-01  0.1333432E-01     8.435  0.8976389E-04  0.2926823E-02  0.9273350E-03
   235.311  0.1488851E-02  0.1638661E-01  0.1333221E-01     8.436  0.8972160E-04  0.2930350E-02  0.9280309E-03
   235.315  0.1488819E-02  0.1638900E-01  0.1333021E-01     8.436  0.8967324E-04  0.2934110E-02  0.9287325E-03
   235.319  0.1488781E-02  0.1639313E-01  0.1332900E-01     8.436  0.8962039E-04  0.2938317E-02  0.9297393E-03
   235.322  0.1488738E-02  0.1639760E-01  0.1332881E-01     8.436  0.8956277E-04  0.2942952E-02  0.9301432E-03
   235.326  0.1488694E-02  0.1640154E-01  0.1332920E-01     8.436  0.8950118E-04  0.2946890E-02  0.9302388E-03
   235.330  0.1488650E-02  0.1640569E-01  0.1332906E-01     8.437  0.8943724E-04  0.2951349E-02  0.9308886E-03
   235.334  0.1488607E-02  0.1640963E-01  0.1332889E-01     8.437  0.8937327E-04  0.2955307E-02  0.9316523E-03
   235.337  0.1488563E-02  0.1641307E-01  0.1332871E-01     8.437  0.8931090E-04  0.2959261E-02  0.9328517E-03
   235.341  0.1488516E-02  0.1641644E-01  0.1332855E-01     8.437  0.8925480E-04  0.2961243E-02  0.9340492E-03
   235.345  0.1488468E-02  0.1642231E-01  0.1332773E-01     8.438  0.8920558E-04  0.2965273E-02  0.9351629E-03
   235.349  0.1488420E-02  0.1642582E-01  0.1332741E-01     8.438  0.8916453E-04  0.2967877E-02  0.9363053E-03
   235.352  0.1488373E-02  0.1642852E-01  0.1332751E-01     8.438  0.8913310E-04  0.2969324E-02  0.9375053E-03
   235.356  0.1488328E-02  0.1643125E-01  0.1332773E-01     8.438  0.8911219E-04  0.2971083E-02  0.9384230E-03
   235.360  0.1488286E-02  0.1643354E-01  0.1332801E-01     8.438  0.8910249E-04  0.2972617E-02  0.9393705E-03
   235.364  0.1488247E-02  0.1643461E-01  0.1332843E-01     8.439  0.8910431E-04  0.2973126E-02  0.9402553E-03
   235.367  0.1488209E-02  0.1643574E-01  0.1332906E-01     8.439  0.8911404E-04  0.2974309E-02  0.9410525E-03
   235.371  0.1488167E-02  0.1643813E-01  0.1332938E-01     8.439  0.8912712E-04  0.2977422E-02  0.9417369E-03
   235.375  0.1488122E-02  0.1644024E-01  0.1332976E-01     8.439  0.8914323E-04  0.2981325E-02  0.9424751E-03
   235.379  0.1488075E-02  0.1644164E-01  0.1333000E-01     8.439  0.8916296E-04  0.2985527E-02  0.9434477E-03
   235.382  0.1488027E-02  0.1644279E-01  0.1333165E-01     8.440  0.8918602E-04  0.2990040E-02  0.9452141E-03
   235.386  0.1487978E-02  0.1644387E-01  0.1333150E-01     8.440  0.8921161E-04  0.2995582E-02  0.9462686E-03
   235.390  0.1487930E-02  0.1644449E-01  0.1333149E-01     8.440  0.8924001E-04  0.3002057E-02  0.9477002E-03
   235.394  0.1487885E-02  0.1644468E-01  0.1333141E-01     8.440  0.8927146E-04  0.3008157E-02  0.9490748E-03
   235.397  0.1487843E-02  0.1644415E-01  0.1333278E-01     8.440  0.8930490E-04  0.3013975E-02  0.9510182E-03
   235.401  0.1487805E-02  0.1644485E-01  0.1333232E-01     8.441  0.8933999E-04  0.3022967E-02  0.9522597E-03
   235.405  0.1487772E-02  0.1644342E-01  0.1333176E-01     8.441  0.8937717E-04  0.3028350E-02  0.9535420E-03
   235.409  0.1487745E-02  0.1644166E-01  0.1333118E-01     8.441  0.8941470E-04  0.3033810E-02  0.9553163E-03
   235.412  0.1487724E-02  0.1643932E-01  0.1333057E-01     8.441  0.8945243E-04  0.3038906E-02  0.9568915E-03
   235.416  0.1487711E-02  0.1643640E-01  0.1333057E-01     8.442  0.8948989E-04  0.3044560E-02  0.9585605E-03
   235.420  0.1487705E-02  0.1643421E-01  0.1333128E-01     8.442  0.8952664E-04  0.3048994E-02  0.9605879E-03
   235.424  0.1487708E-02  0.1643089E-01  0.1333205E-01     8.442  0.8956156E-04  0.3052370E-02  0.9625657E-03
   235.427  0.1487718E-02  0.1642683E-01  0.1333295E-01     8.442  0.8959397E-04  0.3054955E-02  0.9645904E-03
   235.431  0.1487737E-02  0.1642308E-01  0.1333373E-01     8.442  0.8962359E-04  0.3057634E-02  0.9663188E-03
   235.435  0.1487763E-02  0.1641893E-01  0.1333433E-01     8.443  0.8964968E-04  0.3059282E-02  0.9679893E-03
   235.439  0.1487797E-02  0.1641430E-01  0.1333484E-01     8.443  0.8967138E-04  0.3059898E-02  0.9695013E-03
   235.442  0.1487839E-02  0.1640893E-01  0.1333571E-01     8.443  0.8968915E-04  0.3059472E-02  0.9712362E-03
   235.446  0.1487889E-02  0.1640329E-01  0.1333635E-01     8.443  0.8970407E-04  0.3058649E-02  0.9728608E-03
   235.450  0.1487948E-02  0.1639610E-01  0.1333691E-01     8.443  0.8971625E-04  0.3058405E-02  0.9742583E-03
   235.454  0.1488004E-02  0.1639127E-01  0.1333769E-01     8.444  0.8971669E-04  0.3054821E-02  0.9783232E-03
   235.457  0.1488055E-02  0.1638704E-01  0.1333836E-01     8.444  0.8970790E-04  0.3050176E-02  0.9853318E-03
   235.461  0.1488101E-02  0.1638293E-01  0.1333827E-01     8.444  0.8969282E-04  0.3046968E-02  0.9934191E-03
   235.465  0.1488142E-02  0.1637932E-01  0.1333788E-01     8.444  0.8967090E-04  0.3044522E-02  0.1002472E-02
   235.469  0.1488178E-02  0.1637667E-01  0.1333656E-01     8.445  0.8964307E-04  0.3042608E-02  0.1012810E-02
   235.472  0.1488208E-02  0.1637395E-01  0.1333470E-01     8.445  0.8960979E-04  0.3040419E-02  0.1024130E-02
   235.476  0.1488232E-02  0.1637200E-01  0.1333239E-01     8.445  0.8957149E-04  0.3038840E-02  0.1035590E-02
   235.480  0.1488250E-02  0.1637204E-01  0.1333240E-01     8.445  0.8952997E-04  0.3041373E-02  0.1042077E-02
   235.484  0.1488261E-02  0.1637427E-01  0.1333336E-01     8.445  0.8948555E-04  0.3047015E-02  0.1045122E-02
   235.487  0.1488266E-02  0.1637695E-01  0.1333395E-01     8.446  0.8943958E-04  0.3052699E-02  0.1047865E-02
   235.491  0.1488265E-02  0.1638080E-01  0.1333421E-01     8.446  0.8939241E-04  0.3058438E-02  0.1050279E-02
   235.495  0.1488258E-02  0.1638340E-01  0.1333370E-01     8.446  0.8934638E-04  0.3063771E-02  0.1052401E-02
   235.499  0.1488247E-02  0.1638575E-01  0.1333452E-01     8.446  0.8930131E-04  0.3068115E-02  0.1054950E-02
   235.502  0.1488232E-02  0.1638782E-01  0.1333500E-01     8.446  0.8925942E-04  0.3071696E-02  0.1057034E-02
   235.506  0.1488211E-02  0.1639020E-01  0.1333512E-01     8.447  0.8922010E-04  0.3075220E-02  0.1059132E-02
   235.510  0.1488180E-02  0.1639297E-01  0.1333445E-01     8.447  0.8917939E-04  0.3078034E-02  0.1062333E-02
   235.514  0.1488138E-02  0.1639587E-01  0.1333258E-01     8.447  0.8913745E-04  0.3081313E-02  0.1068079E-02
   235.517  0.1488087E-02  0.1639889E-01  0.1333033E-01     8.447  0.8909515E-04  0.3083985E-02  0.1072275E-02
   235.521  0.1488032E-02  0.1640130E-01  0.1332800E-01     8.448  0.8905213E-04  0.3086041E-02  0.1077364E-02
   235.525  0.1487983E-02  0.1640300E-01  0.1332609E-01     8.448  0.8901471E-04  0.3087662E-02  0.1081897E-02
   235.529  0.1487945E-02  0.1640566E-01  0.1332565E-01     8.448  0.8898470E-04  0.3091160E-02  0.1081148E-02
   235.532  0.1487917E-02  0.1640726E-01  0.1332670E-01     8.448  0.8896385E-04  0.3092995E-02  0.1080996E-02
   235.536  0.1487900E-02  0.1640806E-01  0.1332772E-01     8.448  0.8895159E-04  0.3094396E-02  0.1080682E-02
   235.540  0.1487896E-02  0.1640747E-01  0.1332982E-01     8.449  0.8894950E-04  0.3092904E-02  0.1081035E-02
   235.544  0.1487904E-02  0.1640591E-01  0.1333081E-01     8.449  0.8895725E-04  0.3090892E-02  0.1080110E-02
   235.547  0.1487924E-02  0.1640357E-01  0.1333159E-01     8.449  0.8897479E-04  0.3087628E-02  0.1079103E-02
   235.551  0.1487957E-02  0.1640102E-01  0.1333237E-01     8.449  0.8900202E-04  0.3083684E-02  0.1078149E-02
   235.555  0.1488001E-02  0.1640001E-01  0.1333324E-01     8.449  0.8903854E-04  0.3079245E-02  0.1077392E-02
   235.559  0.1488056E-02  0.1639565E-01  0.1333400E-01     8.450  0.8908380E-04  0.3073671E-02  0.1076678E-02
   235.562  0.1488120E-02  0.1639168E-01  0.1333450E-01     8.450  0.8913679E-04  0.3067593E-02  0.1076955E-02
   235.566  0.1488193E-02  0.1638738E-01  0.1333509E-01     8.450  0.8919692E-04  0.3060876E-02  0.1077014E-02
   235.570  0.1488273E-02  0.1638381E-01  0.1333555E-01     8.450  0.8926196E-04  0.3054666E-02  0.1077492E-02
   235.574  0.1488358E-02  0.1638033E-01  0.1333571E-01     8.451  0.8933224E-04  0.3049122E-02  0.1078588E-02
   235.577  0.1488446E-02  0.1637683E-01  0.1333574E-01     8.451  0.8940579E-04  0.3043553E-02  0.1080736E-02
   235.581  0.1488536E-02  0.1637381E-01  0.1333586E-01     8.451  0.8948092E-04  0.3039048E-02  0.1082234E-02
   235.585  0.1488626E-02  0.1637127E-01  0.1333539E-01     8.451  0.8955641E-04  0.3034696E-02  0.1084911E-02
   235.589  0.1488714E-02  0.1636923E-01  0.1333565E-01     8.451  0.8963019E-04  0.3031464E-02  0.1087201E-02
   235.592  0.1488798E-02  0.1636760E-01  0.1333498E-01     8.452  0.8970136E-04  0.3028998E-02  0.1090318E-02
   235.596  0.1488877E-02  0.1636510E-01  0.1333372E-01     8.452  0.8976766E-04  0.3025903E-02  0.1095100E-02
   235.600  0.1488948E-02  0.1636393E-01  0.1333137E-01     8.452  0.8982837E-04  0.3022418E-02  0.1100942E-02
   235.603  0.1489010E-02  0.1636273E-01  0.1332955E-01     8.452  0.8988224E-04  0.3021326E-02  0.1106942E-02
   235.607  0.1489066E-02  0.1636117E-01  0.1332735E-01     8.452  0.8992980E-04  0.3020469E-02  0.1113314E-02
   235.611  0.1489124E-02  0.1636061E-01  0.1332641E-01     8.453  0.8998011E-04  0.3021258E-02  0.1116673E-02
   235.615  0.1489186E-02  0.1636200E-01  0.1332818E-01     8.453  0.9003344E-04  0.3024650E-02  0.1114651E-02
   235.618  0.1489249E-02  0.1636326E-01  0.1333003E-01     8.453  0.9008876E-04  0.3028433E-02  0.1112492E-02
   235.622  0.1489314E-02  0.1636440E-01  0.1333168E-01     8.453  0.9014510E-04  0.3031744E-02  0.1110602E-02
   235.626  0.1489378E-02  0.1636375E-01  0.1333484E-01     8.454  0.9020092E-04  0.3035811E-02  0.1110236E-02
   235.630  0.1489441E-02  0.1636608E-01  0.1333572E-01     8.454  0.9025574E-04  0.3038988E-02  0.1107757E-02
   235.633  0.1489501E-02  0.1636870E-01  0.1333614E-01     8.454  0.9030834E-04  0.3042445E-02  0.1106650E-02
   235.637  0.1489557E-02  0.1637135E-01  0.1333797E-01     8.454  0.9035723E-04  0.3046264E-02  0.1103647E-02
   235.641  0.1489607E-02  0.1637353E-01  0.1333721E-01     8.454  0.9040212E-04  0.3049769E-02  0.1104957E-02
   235.645  0.1489651E-02  0.1637544E-01  0.1333692E-01     8.455  0.9044171E-04  0.3053103E-02  0.1107554E-02
   235.648  0.1489689E-02  0.1637724E-01  0.1333628E-01     8.455  0.9047510E-04  0.3056442E-02  0.1110483E-02
   235.652  0.1489711E-02  0.1637955E-01  0.1333359E-01     8.455  0.9050447E-04  0.3060799E-02  0.1113718E-02
   235.656  0.1489708E-02  0.1638195E-01  0.1333052E-01     8.455  0.9053263E-04  0.3064895E-02  0.1117790E-02
   235.660  0.1489680E-02  0.1638484E-01  0.1332580E-01     8.455  0.9056009E-04  0.3070273E-02  0.1122441E-02
   235.663  0.1489632E-02  0.1638914E-01  0.1332103E-01     8.456  0.9058918E-04  0.3074599E-02  0.1127160E-02
   235.667  0.1489568E-02  0.1639495E-01  0.1331777E-01     8.456  0.9062418E-04  0.3077392E-02  0.1131446E-02
   235.671  0.1489490E-02  0.1640142E-01  0.1331430E-01     8.456  0.9066503E-04  0.3080149E-02  0.1134937E-02
   235.675  0.1489401E-02  0.1640865E-01  0.1331098E-01     8.456  0.9071093E-04  0.3083260E-02  0.1137708E-02
   235.678  0.1489300E-02  0.1641590E-01  0.1330787E-01     8.457  0.9076170E-04  0.3085742E-02  0.1140182E-02
   235.682  0.1489191E-02  0.1642296E-01  0.1330461E-01     8.457  0.9081750E-04  0.3087901E-02  0.1142141E-02
   235.686  0.1489066E-02  0.1643038E-01  0.1330146E-01     8.457  0.9088197E-04  0.3090417E-02  0.1143547E-02
   235.690  0.1488928E-02  0.1643777E-01  0.1329833E-01     8.457  0.9095544E-04  0.3092471E-02  0.1144447E-02
   235.693  0.1488779E-02  0.1644537E-01  0.1329513E-01     8.457  0.9103681E-04  0.3094168E-02  0.1145269E-02
   235.697  0.1488621E-02  0.1645286E-01  0.1329221E-01     8.458  0.9112521E-04  0.3095804E-02  0.1146211E-02
   235.701  0.1488458E-02  0.1645956E-01  0.1328953E-01     8.458  0.9121968E-04  0.3097187E-02  0.1147106E-02
   235.705  0.1488293E-02  0.1646648E-01  0.1328795E-01     8.458  0.9131877E-04  0.3098359E-02  0.1148239E-02
   235.708  0.1488128E-02  0.1647368E-01  0.1328747E-01     8.458  0.9142147E-04  0.3099386E-02  0.1149324E-02
   235.712  0.1487966E-02  0.1648070E-01  0.1328750E-01     8.458  0.9152613E-04  0.3100607E-02  0.1150553E-02
   235.716  0.1487810E-02  0.1648658E-01  0.1328777E-01     8.459  0.9163036E-04  0.3101749E-02  0.1151674E-02
   235.719  0.1487663E-02  0.1649114E-01  0.1328821E-01     8.459  0.9173378E-04  0.3103250E-02  0.1152883E-02
   235.723  0.1487528E-02  0.1649482E-01  0.1328896E-01     8.459  0.9183378E-04  0.3105636E-02  0.1154074E-02
   235.727  0.1487406E-02  0.1649792E-01  0.1328994E-01     8.459  0.9192914E-04  0.3108301E-02  0.1155237E-02
   235.731  0.1487301E-02  0.1649813E-01  0.1329018E-01     8.460  0.9201831E-04  0.3110289E-02  0.1155874E-02
   235.734  0.1487211E-02  0.1649972E-01  0.1329213E-01     8.460  0.9210167E-04  0.3114019E-02  0.1157366E-02
   235.738  0.1487138E-02  0.1650321E-01  0.1329336E-01     8.460  0.9217990E-04  0.3120248E-02  0.1158558E-02
   235.742  0.1487082E-02  0.1650166E-01  0.1329567E-01     8.460  0.9225148E-04  0.3125064E-02  0.1159883E-02
   235.746  0.1487031E-02  0.1650029E-01  0.1329696E-01     8.460  0.9229421E-04  0.3130668E-02  0.1162740E-02
   235.749  0.1486939E-02  0.1650077E-01  0.1329794E-01     8.461  0.9223239E-04  0.3138545E-02  0.1162661E-02
   235.753  0.1486806E-02  0.1650445E-01  0.1329607E-01     8.461  0.9206631E-04  0.3147514E-02  0.1164048E-02
   235.757  0.1486636E-02  0.1650954E-01  0.1329428E-01     8.461  0.9180038E-04  0.3158100E-02  0.1162493E-02
   235.761  0.1486433E-02  0.1651630E-01  0.1329110E-01     8.461  0.9144102E-04  0.3171003E-02  0.1160848E-02
   235.764  0.1486201E-02  0.1652972E-01  0.1329323E-01     8.461  0.9099762E-04  0.3189119E-02  0.1161335E-02
   235.768  0.1485945E-02  0.1654557E-01  0.1329694E-01     8.462  0.9048043E-04  0.3211260E-02  0.1162746E-02
   235.772  0.1485673E-02  0.1655820E-01  0.1330056E-01     8.462  0.8990257E-04  0.3231464E-02  0.1164264E-02
   235.776  0.1485391E-02  0.1656931E-01  0.1330386E-01     8.462  0.8927701E-04  0.3251784E-02  0.1165792E-02
   235.779  0.1485104E-02  0.1657836E-01  0.1330716E-01     8.462  0.8861789E-04  0.3271960E-02  0.1167372E-02
   235.783  0.1484822E-02  0.1658574E-01  0.1331093E-01     8.463  0.8794102E-04  0.3290186E-02  0.1169091E-02
   235.787  0.1484550E-02  0.1659069E-01  0.1331517E-01     8.463  0.8725995E-04  0.3305854E-02  0.1170997E-02
   235.791  0.1484296E-02  0.1659231E-01  0.1331929E-01     8.463  0.8658969E-04  0.3319181E-02  0.1173104E-02
   235.794  0.1484065E-02  0.1659188E-01  0.1332365E-01     8.463  0.8594403E-04  0.3328109E-02  0.1175417E-02
   235.798  0.1483863E-02  0.1658767E-01  0.1332791E-01     8.463  0.8533411E-04  0.3333974E-02  0.1178185E-02
   235.802  0.1483691E-02  0.1657946E-01  0.1333121E-01     8.464  0.8476869E-04  0.3336348E-02  0.1181515E-02
   235.805  0.1483556E-02  0.1656931E-01  0.1333530E-01     8.464  0.8426045E-04  0.3333027E-02  0.1185857E-02
   235.809  0.1483464E-02  0.1655595E-01  0.1333923E-01     8.464  0.8381838E-04  0.3325576E-02  0.1191102E-02
   235.813  0.1483416E-02  0.1653907E-01  0.1334176E-01     8.464  0.8345206E-04  0.3315259E-02  0.1196378E-02
   235.817  0.1483412E-02  0.1652506E-01  0.1334993E-01     8.464  0.8316397E-04  0.3307423E-02  0.1204516E-02
   235.820  0.1483444E-02  0.1651435E-01  0.1336241E-01     8.465  0.8294954E-04  0.3302223E-02  0.1217363E-02
   235.824  0.1483511E-02  0.1650202E-01  0.1337418E-01     8.465  0.8281152E-04  0.3295961E-02  0.1233286E-02
   235.828  0.1483609E-02  0.1648939E-01  0.1338786E-01     8.465  0.8275393E-04  0.3286912E-02  0.1251936E-02
   235.832  0.1483731E-02  0.1647798E-01  0.1339998E-01     8.465  0.8278204E-04  0.3275048E-02  0.1271827E-02
   235.835  0.1483872E-02  0.1646935E-01  0.1341455E-01     8.466  0.8289709E-04  0.3263167E-02  0.1290423E-02
   235.839  0.1484036E-02  0.1646253E-01  0.1343051E-01     8.466  0.8309359E-04  0.3252045E-02  0.1308210E-02
   235.843  0.1484222E-02  0.1645594E-01  0.1344610E-01     8.466  0.8337058E-04  0.3240400E-02  0.1326962E-02
   235.847  0.1484424E-02  0.1644927E-01  0.1346089E-01     8.466  0.8372316E-04  0.3227328E-02  0.1345737E-02
   235.850  0.1484639E-02  0.1645463E-01  0.1348663E-01     8.466  0.8414561E-04  0.3220605E-02  0.1375187E-02
   235.854  0.1484863E-02  0.1646179E-01  0.1351171E-01     8.467  0.8463118E-04  0.3213087E-02  0.1406827E-02
   235.858  0.1485084E-02  0.1646947E-01  0.1353644E-01     8.467  0.8515941E-04  0.3202448E-02  0.1438111E-02
   235.862  0.1485291E-02  0.1647761E-01  0.1355745E-01     8.467  0.8571036E-04  0.3189168E-02  0.1465331E-02
   235.865  0.1485482E-02  0.1648493E-01  0.1357453E-01     8.467  0.8627121E-04  0.3175069E-02  0.1487622E-02
   235.869  0.1485660E-02  0.1649265E-01  0.1359052E-01     8.468  0.8682509E-04  0.3164317E-02  0.1500309E-02
   235.873  0.1485819E-02  0.1649779E-01  0.1360169E-01     8.468  0.8735958E-04  0.3152730E-02  0.1507286E-02
   235.876  0.1485958E-02  0.1650195E-01  0.1361159E-01     8.468  0.8786188E-04  0.3139964E-02  0.1512172E-02
   235.880  0.1486072E-02  0.1650582E-01  0.1361754E-01     8.468  0.8831911E-04  0.3128621E-02  0.1510299E-02
   235.884  0.1486161E-02  0.1651114E-01  0.1362262E-01     8.468  0.8872160E-04  0.3119454E-02  0.1503594E-02
   235.888  0.1486223E-02  0.1651931E-01  0.1362835E-01     8.469  0.8905635E-04  0.3117975E-02  0.1481512E-02
   235.891  0.1486259E-02  0.1652632E-01  0.1363255E-01     8.469  0.8931306E-04  0.3116598E-02  0.1456042E-02
   235.895  0.1486268E-02  0.1653119E-01  0.1363246E-01     8.469  0.8948621E-04  0.3115467E-02  0.1425130E-02
   235.899  0.1486251E-02  0.1653394E-01  0.1362744E-01     8.469  0.8957175E-04  0.3113977E-02  0.1388709E-02
   235.903  0.1486207E-02  0.1653443E-01  0.1361943E-01     8.469  0.8956849E-04  0.3112107E-02  0.1349325E-02
   235.906  0.1486169E-02  0.1653247E-01  0.1361144E-01     8.470  0.8952683E-04  0.3109730E-02  0.1311290E-02
   235.910  0.1486168E-02  0.1652851E-01  0.1360615E-01     8.470  0.8949702E-04  0.3107036E-02  0.1277758E-02
   235.914  0.1486205E-02  0.1652541E-01  0.1360689E-01     8.470  0.8947846E-04  0.3108377E-02  0.1243239E-02
   235.918  0.1486277E-02  0.1652158E-01  0.1360989E-01     8.470  0.8947230E-04  0.3111061E-02  0.1210918E-02
   235.921  0.1486384E-02  0.1651703E-01  0.1361425E-01     8.471  0.8947840E-04  0.3113246E-02  0.1182524E-02
   235.925  0.1486523E-02  0.1651053E-01  0.1361926E-01     8.471  0.8949703E-04  0.3115908E-02  0.1157914E-02
   235.929  0.1486692E-02  0.1650304E-01  0.1362474E-01     8.471  0.8952696E-04  0.3118124E-02  0.1136594E-02
   235.932  0.1486885E-02  0.1649503E-01  0.1362955E-01     8.471  0.8956890E-04  0.3119830E-02  0.1119115E-02
   235.936  0.1487097E-02  0.1648635E-01  0.1363395E-01     8.471  0.8962207E-04  0.3121457E-02  0.1105282E-02
   235.940  0.1487322E-02  0.1647754E-01  0.1363679E-01     8.472  0.8968715E-04  0.3123116E-02  0.1094381E-02
   235.944  0.1487554E-02  0.1646881E-01  0.1363836E-01     8.472  0.8976456E-04  0.3124621E-02  0.1086346E-02
   235.947  0.1487788E-02  0.1646079E-01  0.1363908E-01     8.472  0.8985203E-04  0.3125855E-02  0.1082593E-02
   235.951  0.1488020E-02  0.1645546E-01  0.1363960E-01     8.472  0.8994812E-04  0.3126780E-02  0.1082815E-02
   235.955  0.1488248E-02  0.1644955E-01  0.1363824E-01     8.472  0.9005402E-04  0.3128682E-02  0.1085167E-02
   235.959  0.1488468E-02  0.1644549E-01  0.1363663E-01     8.473  0.9016757E-04  0.3130681E-02  0.1090433E-02
   235.962  0.1488676E-02  0.1644395E-01  0.1363525E-01     8.473  0.9028661E-04  0.3132914E-02  0.1098774E-02
   235.966  0.1488863E-02  0.1644264E-01  0.1363191E-01     8.473  0.9040580E-04  0.3133759E-02  0.1109136E-02
   235.970  0.1489024E-02  0.1644337E-01  0.1362637E-01     8.473  0.9051769E-04  0.3135880E-02  0.1121868E-02
   235.974  0.1489160E-02  0.1644558E-01  0.1362158E-01     8.474  0.9062830E-04  0.3138173E-02  0.1134610E-02
   235.977  0.1489276E-02  0.1645038E-01  0.1361684E-01     8.474  0.9074055E-04  0.3140241E-02  0.1145679E-02
   235.981  0.1489368E-02  0.1645442E-01  0.1361167E-01     8.474  0.9085249E-04  0.3141961E-02  0.1155053E-02
   235.985  0.1489432E-02  0.1645903E-01  0.1360613E-01     8.474  0.9096200E-04  0.3142774E-02  0.1163380E-02
   235.988  0.1489479E-02  0.1646435E-01  0.1360062E-01     8.474  0.9106243E-04  0.3143478E-02  0.1170066E-02
   235.992  0.1489511E-02  0.1647024E-01  0.1359457E-01     8.475  0.9114954E-04  0.3143892E-02  0.1175796E-02
   235.996  0.1489527E-02  0.1647643E-01  0.1358835E-01     8.475  0.9122260E-04  0.3144247E-02  0.1179837E-02
   236.000  0.1489526E-02  0.1648106E-01  0.1358169E-01     8.475  0.9127928E-04  0.3142834E-02  0.1183450E-02
   236.003  0.1489510E-02  0.1648594E-01  0.1357433E-01     8.475  0.9131869E-04  0.3141477E-02  0.1185557E-02
   236.007  0.1489479E-02  0.1649073E-01  0.1356662E-01     8.476  0.9134076E-04  0.3140069E-02  0.1186688E-02
   236.011  0.1489437E-02  0.1649440E-01  0.1355821E-01     8.476  0.9134231E-04  0.3137863E-02  0.1186708E-02
   236.015  0.1489388E-02  0.1649759E-01  0.1354947E-01     8.476  0.9132259E-04  0.3135805E-02  0.1185984E-02
   236.018  0.1489342E-02  0.1649949E-01  0.1354186E-01     8.476  0.9129775E-04  0.3134816E-02  0.1185528E-02
   236.022  0.1489306E-02  0.1650352E-01  0.1353760E-01     8.476  0.9127304E-04  0.3134263E-02  0.1187514E-02
   236.026  0.1489280E-02  0.1650722E-01  0.1353401E-01     8.477  0.9124858E-04  0.3133548E-02  0.1189339E-02
   236.030  0.1489266E-02  0.1650953E-01  0.1353143E-01     8.477  0.9122587E-04  0.3133020E-02  0.1191380E-02
   236.033  0.1489262E-02  0.1651068E-01  0.1352977E-01     8.477  0.9120464E-04  0.3131561E-02  0.1193493E-02
   236.037  0.1489271E-02  0.1651232E-01  0.1352808E-01     8.477  0.9118640E-04  0.3130141E-02  0.1194972E-02
   236.041  0.1489291E-02  0.1651316E-01  0.1352663E-01     8.477  0.9117146E-04  0.3128848E-02  0.1196249E-02
   236.044  0.1489322E-02  0.1651325E-01  0.1352485E-01     8.478  0.9116077E-04  0.3126963E-02  0.1196549E-02
   236.048  0.1489364E-02  0.1651256E-01  0.1352355E-01     8.478  0.9115457E-04  0.3124907E-02  0.1196816E-02
   236.052  0.1489415E-02  0.1651170E-01  0.1352203E-01     8.478  0.9115301E-04  0.3123073E-02  0.1196398E-02
   236.056  0.1489475E-02  0.1651053E-01  0.1352113E-01     8.478  0.9115685E-04  0.3120958E-02  0.1196182E-02
   236.059  0.1489541E-02  0.1650943E-01  0.1351995E-01     8.479  0.9116603E-04  0.3119237E-02  0.1195744E-02
   236.063  0.1489612E-02  0.1650796E-01  0.1351863E-01     8.479  0.9118132E-04  0.3117625E-02  0.1195124E-02
   236.067  0.1489687E-02  0.1650686E-01  0.1351703E-01     8.479  0.9120188E-04  0.3116008E-02  0.1194153E-02
   236.071  0.1489764E-02  0.1650596E-01  0.1351548E-01     8.479  0.9122797E-04  0.3114765E-02  0.1193419E-02
   236.074  0.1489841E-02  0.1650507E-01  0.1351358E-01     8.479  0.9125912E-04  0.3113918E-02  0.1192586E-02
   236.078  0.1489916E-02  0.1650519E-01  0.1351146E-01     8.480  0.9129434E-04  0.3113655E-02  0.1191598E-02
   236.082  0.1489990E-02  0.1650422E-01  0.1350931E-01     8.480  0.9133355E-04  0.3113034E-02  0.1191059E-02
   236.086  0.1490059E-02  0.1650320E-01  0.1350721E-01     8.480  0.9137526E-04  0.3112556E-02  0.1190882E-02
   236.089  0.1490124E-02  0.1650146E-01  0.1350494E-01     8.480  0.9141854E-04  0.3111237E-02  0.1190821E-02
   236.093  0.1490186E-02  0.1650117E-01  0.1350271E-01     8.481  0.9146062E-04  0.3112895E-02  0.1191224E-02
   236.097  0.1490245E-02  0.1650159E-01  0.1350121E-01     8.481  0.9149797E-04  0.3115170E-02  0.1192738E-02
   236.100  0.1490300E-02  0.1650182E-01  0.1349963E-01     8.481  0.9153003E-04  0.3117579E-02  0.1195015E-02
   236.104  0.1490350E-02  0.1650205E-01  0.1349846E-01     8.481  0.9155639E-04  0.3120154E-02  0.1197911E-02
   236.108  0.1490395E-02  0.1650225E-01  0.1349734E-01     8.481  0.9157602E-04  0.3123085E-02  0.1200932E-02
   236.112  0.1490432E-02  0.1650296E-01  0.1349580E-01     8.482  0.9158875E-04  0.3126826E-02  0.1204420E-02
   236.115  0.1490462E-02  0.1650349E-01  0.1349445E-01     8.482  0.9159508E-04  0.3130624E-02  0.1207892E-02
   236.119  0.1490485E-02  0.1650536E-01  0.1349285E-01     8.482  0.9159481E-04  0.3135482E-02  0.1211672E-02
   236.123  0.1490508E-02  0.1650722E-01  0.1349208E-01     8.482  0.9159378E-04  0.3139467E-02  0.1215179E-02
   236.127  0.1490529E-02  0.1650923E-01  0.1349174E-01     8.483  0.9159327E-04  0.3142344E-02  0.1218149E-02
   236.130  0.1490550E-02  0.1651130E-01  0.1349135E-01     8.483  0.9159284E-04  0.3145256E-02  0.1220453E-02
   236.134  0.1490571E-02  0.1651300E-01  0.1349106E-01     8.483  0.9159290E-04  0.3148039E-02  0.1222327E-02
   236.138  0.1490590E-02  0.1651384E-01  0.1349081E-01     8.483  0.9159382E-04  0.3150623E-02  0.1224074E-02
   236.141  0.1490608E-02  0.1651490E-01  0.1349028E-01     8.483  0.9159529E-04  0.3153406E-02  0.1225156E-02
   236.145  0.1490624E-02  0.1651584E-01  0.1348893E-01     8.484  0.9159887E-04  0.3155862E-02  0.1225960E-02
   236.149  0.1490637E-02  0.1651791E-01  0.1348880E-01     8.484  0.9160448E-04  0.3156633E-02  0.1227374E-02
   236.153  0.1490649E-02  0.1651762E-01  0.1348829E-01     8.484  0.9161244E-04  0.3159289E-02  0.1228567E-02
   236.156  0.1490657E-02  0.1651797E-01  0.1348662E-01     8.484  0.9162237E-04  0.3161063E-02  0.1230344E-02
   236.160  0.1490663E-02  0.1651711E-01  0.1348597E-01     8.484  0.9163399E-04  0.3163797E-02  0.1230684E-02
   236.164  0.1490670E-02  0.1651597E-01  0.1348532E-01     8.485  0.9164637E-04  0.3166927E-02  0.1231408E-02
   236.168  0.1490676E-02  0.1651611E-01  0.1348502E-01     8.485  0.9165882E-04  0.3169449E-02  0.1232059E-02
   236.171  0.1490683E-02  0.1651528E-01  0.1348480E-01     8.485  0.9167159E-04  0.3170482E-02  0.1233077E-02
   236.175  0.1490690E-02  0.1651486E-01  0.1348477E-01     8.485  0.9168481E-04  0.3172140E-02  0.1233922E-02
   236.179  0.1490697E-02  0.1651456E-01  0.1348430E-01     8.486  0.9169773E-04  0.3173946E-02  0.1234705E-02
   236.182  0.1490705E-02  0.1651426E-01  0.1348436E-01     8.486  0.9170996E-04  0.3175442E-02  0.1235857E-02
   236.186  0.1490713E-02  0.1651407E-01  0.1348465E-01     8.486  0.9172220E-04  0.3176928E-02  0.1237039E-02
   236.190  0.1490721E-02  0.1651405E-01  0.1348340E-01     8.486  0.9173442E-04  0.3178358E-02  0.1240403E-02
   236.194  0.1490729E-02  0.1651408E-01  0.1348379E-01     8.486  0.9174748E-04  0.3179784E-02  0.1241391E-02
   236.197  0.1490734E-02  0.1651454E-01  0.1348403E-01     8.487  0.9176292E-04  0.3181372E-02  0.1242097E-02
   236.201  0.1490738E-02  0.1651484E-01  0.1348467E-01     8.487  0.9178114E-04  0.3183100E-02  0.1242847E-02
   236.205  0.1490740E-02  0.1651478E-01  0.1348539E-01     8.487  0.9180128E-04  0.3184527E-02  0.1243300E-02
   236.209  0.1490740E-02  0.1651512E-01  0.1348559E-01     8.487  0.9182349E-04  0.3186008E-02  0.1243676E-02
   236.212  0.1490740E-02  0.1651543E-01  0.1348585E-01     8.488  0.9184673E-04  0.3187582E-02  0.1243911E-02
   236.216  0.1490738E-02  0.1651590E-01  0.1348620E-01     8.488  0.9187140E-04  0.3188475E-02  0.1244471E-02
   236.220  0.1490735E-02  0.1651602E-01  0.1348642E-01     8.488  0.9189650E-04  0.3189798E-02  0.1245247E-02
   236.224  0.1490732E-02  0.1651642E-01  0.1348683E-01     8.488  0.9192204E-04  0.3191110E-02  0.1245924E-02
   236.227  0.1490728E-02  0.1651669E-01  0.1348725E-01     8.488  0.9194763E-04  0.3192086E-02  0.1246790E-02
   236.231  0.1490725E-02  0.1651692E-01  0.1348764E-01     8.489  0.9197254E-04  0.3193601E-02  0.1247615E-02
   236.235  0.1490721E-02  0.1651730E-01  0.1348802E-01     8.489  0.9199600E-04  0.3194841E-02  0.1249735E-02
   236.238  0.1490718E-02  0.1651714E-01  0.1348895E-01     8.489  0.9201873E-04  0.3195433E-02  0.1250176E-02
   236.242  0.1490717E-02  0.1651781E-01  0.1349014E-01     8.489  0.9203906E-04  0.3196671E-02  0.1251693E-02
   236.246  0.1490717E-02  0.1651785E-01  0.1349141E-01     8.490  0.9205722E-04  0.3198155E-02  0.1253015E-02
   236.250  0.1490720E-02  0.1651835E-01  0.1349282E-01     8.490  0.9207258E-04  0.3199395E-02  0.1254337E-02
   236.253  0.1490722E-02  0.1651856E-01  0.1349414E-01     8.490  0.9208539E-04  0.3200025E-02  0.1255450E-02
   236.257  0.1490725E-02  0.1651896E-01  0.1349516E-01     8.490  0.9209726E-04  0.3200620E-02  0.1256237E-02
   236.261  0.1490728E-02  0.1651978E-01  0.1349720E-01     8.490  0.9210629E-04  0.3201367E-02  0.1257658E-02
   236.264  0.1490731E-02  0.1652083E-01  0.1349964E-01     8.491  0.9211371E-04  0.3201582E-02  0.1259013E-02
   236.268  0.1490734E-02  0.1652192E-01  0.1350157E-01     8.491  0.9211923E-04  0.3202058E-02  0.1259972E-02
   236.272  0.1490738E-02  0.1652278E-01  0.1350401E-01     8.491  0.9212259E-04  0.3202549E-02  0.1261483E-02
   236.276  0.1490742E-02  0.1652331E-01  0.1350625E-01     8.491  0.9212445E-04  0.3203251E-02  0.1263034E-02
   236.279  0.1490747E-02  0.1652399E-01  0.1350839E-01     8.492  0.9212448E-04  0.3204089E-02  0.1264638E-02
   236.283  0.1490753E-02  0.1652451E-01  0.1351031E-01     8.492  0.9212328E-04  0.3205208E-02  0.1266202E-02
   236.287  0.1490758E-02  0.1652629E-01  0.1351215E-01     8.492  0.9212052E-04  0.3207754E-02  0.1266984E-02
   236.291  0.1490766E-02  0.1652665E-01  0.1351370E-01     8.492  0.9211707E-04  0.3208537E-02  0.1267862E-02
   236.294  0.1490773E-02  0.1652656E-01  0.1351553E-01     8.492  0.9211230E-04  0.3209117E-02  0.1268924E-02
   236.298  0.1490782E-02  0.1652643E-01  0.1351674E-01     8.493  0.9210712E-04  0.3210515E-02  0.1270126E-02
   236.302  0.1490793E-02  0.1652619E-01  0.1351812E-01     8.493  0.9209979E-04  0.3211530E-02  0.1271165E-02
   236.305  0.1490806E-02  0.1652568E-01  0.1351945E-01     8.493  0.9209184E-04  0.3212110E-02  0.1272226E-02
   236.309  0.1490819E-02  0.1652405E-01  0.1352061E-01     8.493  0.9208272E-04  0.3212485E-02  0.1273033E-02
   236.313  0.1490834E-02  0.1652341E-01  0.1352166E-01     8.494  0.9207404E-04  0.3214180E-02  0.1273789E-02
   236.317  0.1490851E-02  0.1652280E-01  0.1352256E-01     8.494  0.9206446E-04  0.3215645E-02  0.1274337E-02
   236.320  0.1490868E-02  0.1652131E-01  0.1352340E-01     8.494  0.9205641E-04  0.3217159E-02  0.1274997E-02
   236.324  0.1490886E-02  0.1651803E-01  0.1352441E-01     8.494  0.9204834E-04  0.3218211E-02  0.1276057E-02
   236.328  0.1490905E-02  0.1651666E-01  0.1352534E-01     8.494  0.9204185E-04  0.3220356E-02  0.1277303E-02
   236.332  0.1490924E-02  0.1651521E-01  0.1352610E-01     8.495  0.9203706E-04  0.3222078E-02  0.1277710E-02
   236.335  0.1490942E-02  0.1651312E-01  0.1352679E-01     8.495  0.9203398E-04  0.3223868E-02  0.1278622E-02
   236.339  0.1490961E-02  0.1651040E-01  0.1352742E-01     8.495  0.9203289E-04  0.3225414E-02  0.1279659E-02
   236.343  0.1490979E-02  0.1650773E-01  0.1352828E-01     8.495  0.9203434E-04  0.3226874E-02  0.1280431E-02
   236.346  0.1490997E-02  0.1650717E-01  0.1352940E-01     8.496  0.9203734E-04  0.3227258E-02  0.1280941E-02
   236.350  0.1491016E-02  0.1650781E-01  0.1353029E-01     8.496  0.9204011E-04  0.3230892E-02  0.1281276E-02
   236.354  0.1491036E-02  0.1650444E-01  0.1353173E-01     8.496  0.9204190E-04  0.3231356E-02  0.1282232E-02
   236.358  0.1491057E-02  0.1650148E-01  0.1353278E-01     8.496  0.9204370E-04  0.3232175E-02  0.1283192E-02
   236.361  0.1491078E-02  0.1650000E-01  0.1353367E-01     8.496  0.9204492E-04  0.3232446E-02  0.1283845E-02
   236.365  0.1491097E-02  0.1649798E-01  0.1353400E-01     8.497  0.9204784E-04  0.3234056E-02  0.1284147E-02
   236.369  0.1491111E-02  0.1649638E-01  0.1353462E-01     8.497  0.9205361E-04  0.3235760E-02  0.1284880E-02
   236.373  0.1491120E-02  0.1649487E-01  0.1353367E-01     8.497  0.9206225E-04  0.3237887E-02  0.1284816E-02
   236.376  0.1491124E-02  0.1649364E-01  0.1353309E-01     8.497  0.9207390E-04  0.3239581E-02  0.1285193E-02
   236.380  0.1491122E-02  0.1649371E-01  0.1353184E-01     8.497  0.9208903E-04  0.3240577E-02  0.1285266E-02
   236.384  0.1491115E-02  0.1649141E-01  0.1353046E-01     8.498  0.9210612E-04  0.3239920E-02  0.1285464E-02
   236.387  0.1491103E-02  0.1649111E-01  0.1352899E-01     8.498  0.9212693E-04  0.3241944E-02  0.1285393E-02
   236.391  0.1491086E-02  0.1649123E-01  0.1352788E-01     8.498  0.9215034E-04  0.3243849E-02  0.1285705E-02
   236.395  0.1491065E-02  0.1649145E-01  0.1352586E-01     8.498  0.9217608E-04  0.3245008E-02  0.1285133E-02
   236.399  0.1491039E-02  0.1649110E-01  0.1352585E-01     8.499  0.9220425E-04  0.3246078E-02  0.1286259E-02
   236.402  0.1491011E-02  0.1649103E-01  0.1352533E-01     8.499  0.9223436E-04  0.3246640E-02  0.1286927E-02
   236.406  0.1490980E-02  0.1649153E-01  0.1352580E-01     8.499  0.9226492E-04  0.3248550E-02  0.1288236E-02
   236.410  0.1490950E-02  0.1649174E-01  0.1352509E-01     8.499  0.9229539E-04  0.3250008E-02  0.1291602E-02
   236.413  0.1490916E-02  0.1649162E-01  0.1352529E-01     8.499  0.9232328E-04  0.3251234E-02  0.1293567E-02
   236.417  0.1490880E-02  0.1649222E-01  0.1352513E-01     8.500  0.9234623E-04  0.3253284E-02  0.1295930E-02
   236.421  0.1490837E-02  0.1649263E-01  0.1352450E-01     8.500  0.9235666E-04  0.3255259E-02  0.1298677E-02
   236.425  0.1490787E-02  0.1649325E-01  0.1352431E-01     8.500  0.9235399E-04  0.3256476E-02  0.1302143E-02
   236.428  0.1490732E-02  0.1649247E-01  0.1352432E-01     8.500  0.9233851E-04  0.3257940E-02  0.1305928E-02
   236.432  0.1490673E-02  0.1649255E-01  0.1352362E-01     8.501  0.9231054E-04  0.3259129E-02  0.1309739E-02
   236.436  0.1490611E-02  0.1649250E-01  0.1352279E-01     8.501  0.9227121E-04  0.3260449E-02  0.1313710E-02
   236.440  0.1490547E-02  0.1649199E-01  0.1352184E-01     8.501  0.9222172E-04  0.3261868E-02  0.1317788E-02
   236.443  0.1490484E-02  0.1649162E-01  0.1352116E-01     8.501  0.9216359E-04  0.3263366E-02  0.1321907E-02
   236.447  0.1490421E-02  0.1649131E-01  0.1352062E-01     8.501  0.9209777E-04  0.3264590E-02  0.1325967E-02
   236.451  0.1490362E-02  0.1649110E-01  0.1352020E-01     8.502  0.9202659E-04  0.3265368E-02  0.1330273E-02
   236.454  0.1490306E-02  0.1649093E-01  0.1351999E-01     8.502  0.9195229E-04  0.3265835E-02  0.1334788E-02
   236.458  0.1490256E-02  0.1649027E-01  0.1351953E-01     8.502  0.9187625E-04  0.3266592E-02  0.1339219E-02
   236.462  0.1490212E-02  0.1648845E-01  0.1351988E-01     8.502  0.9180018E-04  0.3267299E-02  0.1343325E-02
   236.466  0.1490176E-02  0.1648728E-01  0.1352048E-01     8.503  0.9172670E-04  0.3268716E-02  0.1347268E-02
   236.469  0.1490148E-02  0.1648512E-01  0.1352142E-01     8.503  0.9165690E-04  0.3268031E-02  0.1351161E-02
   236.473  0.1490130E-02  0.1648474E-01  0.1352283E-01     8.503  0.9159237E-04  0.3264158E-02  0.1355019E-02
   236.477  0.1490122E-02  0.1648093E-01  0.1352466E-01     8.503  0.9153529E-04  0.3263266E-02  0.1359020E-02
   236.480  0.1490125E-02  0.1647690E-01  0.1352662E-01     8.503  0.9148597E-04  0.3262547E-02  0.1362933E-02
   236.484  0.1490138E-02  0.1647237E-01  0.1352895E-01     8.504  0.9144692E-04  0.3261960E-02  0.1366876E-02
   236.488  0.1490151E-02  0.1646877E-01  0.1353084E-01     8.504  0.9143366E-04  0.3260148E-02  0.1370304E-02
   236.492  0.1490160E-02  0.1646602E-01  0.1353237E-01     8.504  0.9145175E-04  0.3257335E-02  0.1373143E-02
   236.495  0.1490166E-02  0.1646415E-01  0.1353410E-01     8.504  0.9150076E-04  0.3253239E-02  0.1375560E-02
   236.499  0.1490157E-02  0.1646293E-01  0.1353343E-01     8.505  0.9159471E-04  0.3249158E-02  0.1377050E-02
   236.503  0.1490130E-02  0.1646392E-01  0.1353329E-01     8.505  0.9173785E-04  0.3246229E-02  0.1374639E-02
   236.506  0.1490086E-02  0.1646557E-01  0.1353207E-01     8.505  0.9192606E-04  0.3242228E-02  0.1371928E-02
   236.510  0.1490024E-02  0.1646723E-01  0.1352906E-01     8.505  0.9216074E-04  0.3237779E-02  0.1368609E-02
   236.514  0.1489944E-02  0.1646893E-01  0.1352578E-01     8.505  0.9243819E-04  0.3232468E-02  0.1365155E-02
   236.518  0.1489849E-02  0.1647197E-01  0.1352096E-01     8.506  0.9275208E-04  0.3225653E-02  0.1362528E-02
   236.521  0.1489741E-02  0.1647564E-01  0.1351840E-01     8.506  0.9309622E-04  0.3222556E-02  0.1360330E-02
   236.525  0.1489622E-02  0.1648032E-01  0.1351649E-01     8.506  0.9346145E-04  0.3220604E-02  0.1358836E-02
   236.529  0.1489491E-02  0.1648530E-01  0.1351381E-01     8.506  0.9383264E-04  0.3219119E-02  0.1357578E-02
   236.532  0.1489350E-02  0.1648943E-01  0.1351056E-01     8.506  0.9420035E-04  0.3218099E-02  0.1356619E-02
   236.536  0.1489203E-02  0.1649354E-01  0.1350701E-01     8.507  0.9455631E-04  0.3217920E-02  0.1355710E-02
   236.540  0.1489054E-02  0.1649679E-01  0.1350276E-01     8.507  0.9489230E-04  0.3218370E-02  0.1354669E-02
   236.544  0.1488906E-02  0.1649886E-01  0.1349848E-01     8.507  0.9520038E-04  0.3220062E-02  0.1353595E-02
   236.547  0.1488764E-02  0.1649955E-01  0.1349475E-01     8.507  0.9547223E-04  0.3222577E-02  0.1353061E-02
   236.551  0.1488636E-02  0.1649963E-01  0.1349070E-01     8.508  0.9570054E-04  0.3226116E-02  0.1352614E-02
   236.555  0.1488525E-02  0.1649843E-01  0.1348732E-01     8.508  0.9587945E-04  0.3231293E-02  0.1352551E-02
   236.558  0.1488432E-02  0.1649648E-01  0.1348492E-01     8.508  0.9600516E-04  0.3237647E-02  0.1352734E-02
   236.562  0.1488356E-02  0.1649333E-01  0.1348283E-01     8.508  0.9606581E-04  0.3244862E-02  0.1353043E-02
   236.566  0.1488296E-02  0.1648910E-01  0.1348114E-01     8.508  0.9605815E-04  0.3253337E-02  0.1353009E-02
   236.570  0.1488252E-02  0.1648391E-01  0.1347989E-01     8.509  0.9598622E-04  0.3262641E-02  0.1351607E-02
   236.573  0.1488226E-02  0.1647828E-01  0.1347798E-01     8.509  0.9585174E-04  0.3271763E-02  0.1351162E-02
   236.577  0.1488218E-02  0.1647257E-01  0.1347647E-01     8.509  0.9565931E-04  0.3281848E-02  0.1350969E-02
   236.581  0.1488234E-02  0.1646643E-01  0.1347559E-01     8.509  0.9542051E-04  0.3291919E-02  0.1350555E-02
   236.584  0.1488274E-02  0.1645974E-01  0.1347534E-01     8.510  0.9514236E-04  0.3301877E-02  0.1349794E-02
   236.588  0.1488337E-02  0.1645256E-01  0.1347564E-01     8.510  0.9483070E-04  0.3311608E-02  0.1349864E-02
   236.592  0.1488421E-02  0.1644674E-01  0.1348001E-01     8.510  0.9449383E-04  0.3317685E-02  0.1351141E-02
   236.596  0.1488526E-02  0.1643929E-01  0.1348140E-01     8.510  0.9413888E-04  0.3324392E-02  0.1351174E-02
   236.599  0.1488647E-02  0.1643081E-01  0.1348298E-01     8.510  0.9377437E-04  0.3329484E-02  0.1351369E-02
   236.603  0.1488783E-02  0.1642303E-01  0.1348474E-01     8.511  0.9340911E-04  0.3333905E-02  0.1351462E-02
   236.607  0.1488931E-02  0.1641521E-01  0.1348628E-01     8.511  0.9305094E-04  0.3337378E-02  0.1351224E-02
   236.611  0.1489087E-02  0.1640856E-01  0.1348925E-01     8.511  0.9270762E-04  0.3338049E-02  0.1352554E-02
   236.614  0.1489248E-02  0.1640254E-01  0.1349212E-01     8.511  0.9238842E-04  0.3336407E-02  0.1354192E-02
   236.618  0.1489410E-02  0.1639682E-01  0.1349493E-01     8.511  0.9209945E-04  0.3333997E-02  0.1355608E-02
   236.622  0.1489570E-02  0.1639138E-01  0.1349853E-01     8.512  0.9184808E-04  0.3330680E-02  0.1357856E-02
   236.625  0.1489723E-02  0.1638642E-01  0.1349991E-01     8.512  0.9163972E-04  0.3325981E-02  0.1359337E-02
   236.629  0.1489867E-02  0.1638217E-01  0.1350017E-01     8.512  0.9148002E-04  0.3320089E-02  0.1360472E-02
   236.633  0.1489999E-02  0.1637820E-01  0.1349922E-01     8.512  0.9137209E-04  0.3313411E-02  0.1361110E-02
   236.636  0.1490114E-02  0.1637571E-01  0.1349856E-01     8.513  0.9131905E-04  0.3305769E-02  0.1362276E-02
   236.640  0.1490222E-02  0.1637347E-01  0.1349803E-01     8.513  0.9130692E-04  0.3298661E-02  0.1363501E-02
   236.644  0.1490325E-02  0.1637060E-01  0.1349648E-01     8.513  0.9133086E-04  0.3290903E-02  0.1364351E-02
   236.648  0.1490420E-02  0.1636760E-01  0.1349605E-01     8.513  0.9139019E-04  0.3283485E-02  0.1365681E-02
   236.651  0.1490514E-02  0.1636385E-01  0.1349609E-01     8.513  0.9147278E-04  0.3277622E-02  0.1367656E-02
   236.655  0.1490611E-02  0.1636571E-01  0.1350146E-01     8.514  0.9156728E-04  0.3275549E-02  0.1372585E-02
   236.659  0.1490711E-02  0.1636799E-01  0.1350777E-01     8.514  0.9167212E-04  0.3273401E-02  0.1377509E-02
   236.662  0.1490812E-02  0.1637143E-01  0.1351670E-01     8.514  0.9178262E-04  0.3270156E-02  0.1382772E-02
   236.666  0.1490908E-02  0.1637407E-01  0.1352337E-01     8.514  0.9189661E-04  0.3267201E-02  0.1387170E-02
   236.670  0.1490995E-02  0.1637579E-01  0.1352926E-01     8.515  0.9201281E-04  0.3265253E-02  0.1391452E-02
   236.674  0.1491065E-02  0.1637825E-01  0.1353446E-01     8.515  0.9213140E-04  0.3263151E-02  0.1394798E-02
   236.677  0.1491113E-02  0.1638171E-01  0.1353986E-01     8.515  0.9225308E-04  0.3262545E-02  0.1398389E-02
   236.681  0.1491136E-02  0.1638506E-01  0.1354442E-01     8.515  0.9237570E-04  0.3262858E-02  0.1401285E-02
   236.685  0.1491134E-02  0.1638923E-01  0.1354812E-01     8.515  0.9249717E-04  0.3263135E-02  0.1403779E-02
   236.688  0.1491113E-02  0.1639339E-01  0.1355199E-01     8.516  0.9262173E-04  0.3263560E-02  0.1403762E-02
   236.692  0.1491074E-02  0.1639727E-01  0.1355409E-01     8.516  0.9275051E-04  0.3262514E-02  0.1406133E-02
   236.696  0.1491014E-02  0.1639965E-01  0.1355551E-01     8.516  0.9288294E-04  0.3262684E-02  0.1407882E-02
   236.700  0.1490935E-02  0.1640101E-01  0.1355637E-01     8.516  0.9301666E-04  0.3263078E-02  0.1408777E-02
   236.703  0.1490840E-02  0.1640187E-01  0.1355761E-01     8.517  0.9314922E-04  0.3263194E-02  0.1409364E-02
   236.707  0.1490729E-02  0.1640187E-01  0.1355694E-01     8.517  0.9327794E-04  0.3263354E-02  0.1409070E-02
   236.711  0.1490606E-02  0.1640086E-01  0.1355553E-01     8.517  0.9339990E-04  0.3263786E-02  0.1408700E-02
   236.714  0.1490473E-02  0.1640040E-01  0.1355331E-01     8.517  0.9351310E-04  0.3264069E-02  0.1407717E-02
   236.718  0.1490332E-02  0.1639667E-01  0.1355031E-01     8.517  0.9361503E-04  0.3265734E-02  0.1406754E-02
   236.722  0.1490191E-02  0.1639154E-01  0.1354755E-01     8.518  0.9370654E-04  0.3268103E-02  0.1405526E-02
   236.726  0.1490059E-02  0.1638665E-01  0.1354541E-01     8.518  0.9379296E-04  0.3272610E-02  0.1405745E-02
   236.729  0.1489939E-02  0.1637844E-01  0.1354430E-01     8.518  0.9387293E-04  0.3276403E-02  0.1406212E-02
   236.733  0.1489834E-02  0.1636899E-01  0.1354415E-01     8.518  0.9394500E-04  0.3280894E-02  0.1406792E-02
   236.737  0.1489746E-02  0.1636069E-01  0.1354628E-01     8.518  0.9400736E-04  0.3285041E-02  0.1408887E-02
   236.740  0.1489674E-02  0.1635516E-01  0.1355251E-01     8.519  0.9406036E-04  0.3288351E-02  0.1414452E-02
   236.744  0.1489615E-02  0.1634942E-01  0.1355924E-01     8.519  0.9410697E-04  0.3291939E-02  0.1420338E-02
   236.748  0.1489568E-02  0.1634144E-01  0.1356612E-01     8.519  0.9414646E-04  0.3293768E-02  0.1426091E-02
   236.751  0.1489536E-02  0.1633503E-01  0.1357346E-01     8.519  0.9417773E-04  0.3298418E-02  0.1432148E-02
   236.755  0.1489518E-02  0.1632829E-01  0.1358073E-01     8.520  0.9420074E-04  0.3303970E-02  0.1438481E-02
   236.759  0.1489516E-02  0.1632135E-01  0.1358836E-01     8.520  0.9421566E-04  0.3309400E-02  0.1444841E-02
   236.763  0.1489528E-02  0.1631416E-01  0.1359587E-01     8.520  0.9422200E-04  0.3315105E-02  0.1451613E-02
   236.766  0.1489555E-02  0.1630866E-01  0.1360589E-01     8.520  0.9422065E-04  0.3319539E-02  0.1460059E-02
   236.770  0.1489596E-02  0.1630496E-01  0.1361724E-01     8.520  0.9421178E-04  0.3323069E-02  0.1470884E-02
   236.774  0.1489649E-02  0.1630056E-01  0.1362767E-01     8.521  0.9419566E-04  0.3326975E-02  0.1481264E-02
   236.777  0.1489714E-02  0.1629605E-01  0.1363834E-01     8.521  0.9417293E-04  0.3330612E-02  0.1491362E-02
   236.781  0.1489789E-02  0.1629105E-01  0.1364783E-01     8.521  0.9414537E-04  0.3334518E-02  0.1500603E-02
   236.785  0.1489873E-02  0.1628574E-01  0.1365672E-01     8.521  0.9411309E-04  0.3338510E-02  0.1509161E-02
   236.789  0.1489963E-02  0.1628031E-01  0.1366407E-01     8.522  0.9407697E-04  0.3342533E-02  0.1516131E-02
   236.792  0.1490058E-02  0.1627486E-01  0.1367058E-01     8.522  0.9403865E-04  0.3346560E-02  0.1522221E-02
   236.796  0.1490150E-02  0.1626956E-01  0.1367575E-01     8.522  0.9400134E-04  0.3350711E-02  0.1526494E-02
   236.800  0.1490211E-02  0.1626404E-01  0.1367663E-01     8.522  0.9397958E-04  0.3354820E-02  0.1526254E-02
   236.803  0.1490239E-02  0.1625894E-01  0.1367465E-01     8.522  0.9397526E-04  0.3358484E-02  0.1522739E-02
   236.807  0.1490232E-02  0.1625509E-01  0.1366999E-01     8.523  0.9398914E-04  0.3361583E-02  0.1516588E-02
   236.811  0.1490155E-02  0.1625869E-01  0.1366730E-01     8.523  0.9403971E-04  0.3360004E-02  0.1512735E-02
   236.815  0.1490001E-02  0.1626772E-01  0.1366502E-01     8.523  0.9413252E-04  0.3354477E-02  0.1508857E-02
   236.818  0.1489776E-02  0.1627820E-01  0.1366215E-01     8.523  0.9426633E-04  0.3345026E-02  0.1504442E-02
   236.822  0.1489494E-02  0.1629151E-01  0.1365973E-01     8.523  0.9443720E-04  0.3337235E-02  0.1500742E-02
   236.826  0.1489162E-02  0.1630617E-01  0.1365773E-01     8.524  0.9464232E-04  0.3328875E-02  0.1498414E-02
   236.829  0.1488797E-02  0.1632582E-01  0.1366066E-01     8.524  0.9487474E-04  0.3322377E-02  0.1501221E-02
   236.833  0.1488410E-02  0.1634362E-01  0.1366736E-01     8.524  0.9513028E-04  0.3311067E-02  0.1507287E-02
   236.837  0.1488011E-02  0.1636009E-01  0.1367456E-01     8.524  0.9540298E-04  0.3300627E-02  0.1514329E-02
   236.840  0.1487607E-02  0.1637412E-01  0.1368331E-01     8.525  0.9568710E-04  0.3292325E-02  0.1522580E-02
   236.844  0.1487205E-02  0.1638559E-01  0.1369316E-01     8.525  0.9597200E-04  0.3285869E-02  0.1533429E-02
   236.848  0.1486816E-02  0.1639371E-01  0.1370271E-01     8.525  0.9625045E-04  0.3281733E-02  0.1546018E-02
   236.852  0.1486447E-02  0.1639821E-01  0.1371363E-01     8.525  0.9651505E-04  0.3278930E-02  0.1561405E-02
   236.855  0.1486108E-02  0.1639862E-01  0.1372505E-01     8.525  0.9675724E-04  0.3277722E-02  0.1578634E-02
   236.859  0.1485806E-02  0.1639505E-01  0.1373694E-01     8.526  0.9697019E-04  0.3277899E-02  0.1597899E-02
   236.863  0.1485550E-02  0.1638822E-01  0.1374849E-01     8.526  0.9714615E-04  0.3281418E-02  0.1618406E-02
   236.866  0.1485344E-02  0.1637605E-01  0.1375989E-01     8.526  0.9728010E-04  0.3284529E-02  0.1640137E-02
   236.870  0.1485196E-02  0.1636047E-01  0.1377137E-01     8.526  0.9736685E-04  0.3289329E-02  0.1663106E-02
   236.874  0.1485107E-02  0.1634123E-01  0.1378314E-01     8.527  0.9740368E-04  0.3296509E-02  0.1686566E-02
   236.877  0.1485075E-02  0.1631767E-01  0.1379328E-01     8.527  0.9739737E-04  0.3307071E-02  0.1709711E-02
   236.881  0.1485093E-02  0.1629199E-01  0.1380211E-01     8.527  0.9735994E-04  0.3318075E-02  0.1732757E-02
   236.885  0.1485160E-02  0.1626450E-01  0.1381028E-01     8.527  0.9729287E-04  0.3330766E-02  0.1755884E-02
   236.889  0.1485276E-02  0.1624366E-01  0.1382506E-01     8.527  0.9719942E-04  0.3338831E-02  0.1790254E-02
   236.892  0.1485437E-02  0.1622151E-01  0.1383912E-01     8.528  0.9708369E-04  0.3348563E-02  0.1824612E-02
   236.896  0.1485646E-02  0.1619992E-01  0.1385294E-01     8.528  0.9694634E-04  0.3360896E-02  0.1858465E-02
   236.900  0.1485903E-02  0.1618077E-01  0.1387388E-01     8.528  0.9679120E-04  0.3366934E-02  0.1899573E-02
   236.903  0.1486202E-02  0.1616522E-01  0.1389541E-01     8.528  0.9662437E-04  0.3369350E-02  0.1945238E-02
   236.907  0.1486537E-02  0.1615067E-01  0.1391814E-01     8.529  0.9645290E-04  0.3368812E-02  0.1992221E-02
   236.911  0.1486901E-02  0.1614926E-01  0.1395068E-01     8.529  0.9628318E-04  0.3360565E-02  0.2052647E-02
   236.915  0.1487284E-02  0.1614658E-01  0.1398149E-01     8.529  0.9612066E-04  0.3353606E-02  0.2108866E-02
   236.918  0.1487679E-02  0.1614503E-01  0.1401041E-01     8.529  0.9597014E-04  0.3348172E-02  0.2157040E-02
   236.922  0.1488077E-02  0.1614607E-01  0.1403964E-01     8.529  0.9583494E-04  0.3347450E-02  0.2194257E-02
   236.926  0.1488468E-02  0.1614711E-01  0.1406475E-01     8.530  0.9571558E-04  0.3346958E-02  0.2222553E-02
   236.929  0.1488842E-02  0.1614807E-01  0.1408569E-01     8.530  0.9561151E-04  0.3346035E-02  0.2241344E-02
   236.933  0.1489190E-02  0.1614936E-01  0.1410179E-01     8.530  0.9552312E-04  0.3345585E-02  0.2250103E-02
   236.937  0.1489506E-02  0.1615086E-01  0.1411341E-01     8.530  0.9544902E-04  0.3344967E-02  0.2248893E-02
   236.940  0.1489781E-02  0.1615222E-01  0.1411947E-01     8.530  0.9538768E-04  0.3344314E-02  0.2236640E-02
   236.944  0.1490009E-02  0.1615331E-01  0.1411965E-01     8.531  0.9533887E-04  0.3343950E-02  0.2215379E-02
   236.948  0.1490186E-02  0.1615474E-01  0.1411641E-01     8.531  0.9530061E-04  0.3343274E-02  0.2184653E-02
   236.952  0.1490327E-02  0.1615605E-01  0.1411121E-01     8.531  0.9526302E-04  0.3342722E-02  0.2150109E-02
   236.955  0.1490443E-02  0.1615791E-01  0.1410569E-01     8.531  0.9521963E-04  0.3341836E-02  0.2114903E-02
   236.959  0.1490526E-02  0.1615858E-01  0.1409877E-01     8.532  0.9516630E-04  0.3341531E-02  0.2079866E-02
   236.963  0.1490581E-02  0.1615931E-01  0.1409135E-01     8.532  0.9509633E-04  0.3341222E-02  0.2047212E-02
   236.966  0.1490643E-02  0.1616004E-01  0.1408655E-01     8.532  0.9499680E-04  0.3341622E-02  0.2022551E-02
   236.970  0.1490710E-02  0.1616096E-01  0.1408570E-01     8.532  0.9486922E-04  0.3342481E-02  0.2001725E-02
   236.974  0.1490780E-02  0.1616219E-01  0.1408488E-01     8.532  0.9471747E-04  0.3344974E-02  0.1990435E-02
   236.977  0.1490853E-02  0.1616199E-01  0.1408573E-01     8.533  0.9454453E-04  0.3344856E-02  0.1984416E-02
   236.981  0.1490926E-02  0.1616486E-01  0.1408872E-01     8.533  0.9435487E-04  0.3342550E-02  0.1986224E-02
   236.985  0.1490998E-02  0.1616715E-01  0.1409209E-01     8.533  0.9415292E-04  0.3341438E-02  0.1990782E-02
   236.989  0.1491067E-02  0.1616866E-01  0.1409512E-01     8.533  0.9394435E-04  0.3340553E-02  0.1996816E-02
   236.992  0.1491132E-02  0.1616951E-01  0.1409737E-01     8.534  0.9373353E-04  0.3339614E-02  0.2003577E-02
   236.996  0.1491192E-02  0.1616948E-01  0.1409982E-01     8.534  0.9352657E-04  0.3338518E-02  0.2009846E-02
   237.000  0.1491245E-02  0.1616921E-01  0.1410041E-01     8.534  0.9333846E-04  0.3337441E-02  0.2015359E-02
   237.003  0.1491280E-02  0.1616883E-01  0.1409956E-01     8.534  0.9318599E-04  0.3336194E-02  0.2019364E-02
   237.007  0.1491298E-02  0.1616858E-01  0.1409748E-01     8.534  0.9307229E-04  0.3334399E-02  0.2022202E-02
   237.011  0.1491297E-02  0.1616870E-01  0.1409361E-01     8.535  0.9300037E-04  0.3332901E-02  0.2023310E-02
   237.014  0.1491278E-02  0.1616851E-01  0.1408892E-01     8.535  0.9297136E-04  0.3331089E-02  0.2022644E-02
   237.018  0.1491241E-02  0.1616794E-01  0.1408336E-01     8.535  0.9298711E-04  0.3329296E-02  0.2020248E-02
   237.022  0.1491187E-02  0.1616755E-01  0.1407771E-01     8.535  0.9304697E-04  0.3327406E-02  0.2017232E-02
   237.026  0.1491117E-02  0.1616717E-01  0.1407022E-01     8.535  0.9314986E-04  0.3325866E-02  0.2012776E-02
   237.029  0.1491037E-02  0.1616662E-01  0.1406313E-01     8.536  0.9328634E-04  0.3325261E-02  0.2007643E-02
   237.033  0.1490943E-02  0.1616746E-01  0.1405793E-01     8.536  0.9341924E-04  0.3323625E-02  0.2005526E-02
   237.037  0.1490835E-02  0.1616906E-01  0.1405327E-01     8.536  0.9354185E-04  0.3322959E-02  0.2004942E-02
   237.040  0.1490715E-02  0.1617014E-01  0.1404829E-01     8.536  0.9365209E-04  0.3322809E-02  0.2006754E-02
   237.044  0.1490585E-02  0.1617137E-01  0.1404404E-01     8.537  0.9374746E-04  0.3324283E-02  0.2009755E-02
   237.048  0.1490449E-02  0.1617250E-01  0.1403926E-01     8.537  0.9382566E-04  0.3325900E-02  0.2013726E-02
   237.051  0.1490311E-02  0.1617159E-01  0.1403436E-01     8.537  0.9388604E-04  0.3329192E-02  0.2018383E-02
   237.055  0.1490173E-02  0.1616898E-01  0.1402983E-01     8.537  0.9392664E-04  0.3332683E-02  0.2023929E-02
   237.059  0.1490039E-02  0.1616525E-01  0.1402556E-01     8.537  0.9394712E-04  0.3336380E-02  0.2029830E-02
   237.063  0.1489905E-02  0.1616033E-01  0.1402053E-01     8.538  0.9394213E-04  0.3340154E-02  0.2036021E-02
   237.066  0.1489765E-02  0.1615427E-01  0.1401385E-01     8.538  0.9391671E-04  0.3343553E-02  0.2041807E-02
   237.070  0.1489622E-02  0.1614695E-01  0.1400535E-01     8.538  0.9387227E-04  0.3346733E-02  0.2046884E-02
   237.074  0.1489479E-02  0.1613929E-01  0.1399680E-01     8.538  0.9380977E-04  0.3351131E-02  0.2049162E-02
   237.077  0.1489340E-02  0.1613382E-01  0.1399076E-01     8.539  0.9373063E-04  0.3360602E-02  0.2044787E-02
   237.081  0.1489200E-02  0.1613048E-01  0.1398603E-01     8.539  0.9364070E-04  0.3374228E-02  0.2034160E-02
   237.085  0.1489056E-02  0.1612607E-01  0.1398057E-01     8.539  0.9354591E-04  0.3387366E-02  0.2022755E-02
   237.088  0.1488914E-02  0.1612124E-01  0.1397517E-01     8.539  0.9345163E-04  0.3399665E-02  0.2010354E-02
   237.092  0.1488776E-02  0.1611609E-01  0.1396920E-01     8.539  0.9336002E-04  0.3409998E-02  0.1997594E-02
   237.096  0.1488646E-02  0.1611171E-01  0.1396478E-01     8.540  0.9327311E-04  0.3418967E-02  0.1985630E-02
   237.099  0.1488525E-02  0.1610554E-01  0.1396045E-01     8.540  0.9319351E-04  0.3425419E-02  0.1973772E-02
   237.103  0.1488416E-02  0.1609950E-01  0.1395653E-01     8.540  0.9312364E-04  0.3430663E-02  0.1962021E-02
   237.107  0.1488322E-02  0.1609298E-01  0.1395274E-01     8.540  0.9306538E-04  0.3436413E-02  0.1949642E-02
   237.111  0.1488243E-02  0.1608711E-01  0.1394987E-01     8.540  0.9302071E-04  0.3439517E-02  0.1938184E-02
   237.114  0.1488186E-02  0.1608083E-01  0.1394916E-01     8.541  0.9299655E-04  0.3441255E-02  0.1927333E-02
   237.118  0.1488156E-02  0.1607496E-01  0.1394880E-01     8.541  0.9299619E-04  0.3442164E-02  0.1914389E-02
   237.122  0.1488151E-02  0.1606903E-01  0.1394949E-01     8.541  0.9302042E-04  0.3441599E-02  0.1901135E-02
   237.125  0.1488170E-02  0.1606319E-01  0.1395197E-01     8.541  0.9306979E-04  0.3440046E-02  0.1887819E-02
   237.129  0.1488211E-02  0.1605803E-01  0.1395544E-01     8.542  0.9313935E-04  0.3437811E-02  0.1874674E-02
   237.133  0.1488251E-02  0.1605505E-01  0.1395978E-01     8.542  0.9319670E-04  0.3434521E-02  0.1861860E-02
   237.136  0.1488285E-02  0.1605458E-01  0.1396425E-01     8.542  0.9323394E-04  0.3432801E-02  0.1846446E-02
   237.140  0.1488309E-02  0.1605714E-01  0.1397079E-01     8.542  0.9325165E-04  0.3432584E-02  0.1830272E-02
   237.144  0.1488324E-02  0.1606150E-01  0.1397715E-01     8.542  0.9325014E-04  0.3429995E-02  0.1815478E-02
   237.148  0.1488328E-02  0.1606460E-01  0.1398233E-01     8.543  0.9322948E-04  0.3425747E-02  0.1802342E-02
   237.151  0.1488321E-02  0.1606935E-01  0.1398602E-01     8.543  0.9318685E-04  0.3422345E-02  0.1791630E-02
   237.155  0.1488291E-02  0.1607431E-01  0.1398819E-01     8.543  0.9309014E-04  0.3421898E-02  0.1785360E-02
   237.159  0.1488229E-02  0.1607942E-01  0.1398783E-01     8.543  0.9293680E-04  0.3423583E-02  0.1782609E-02
   237.162  0.1488117E-02  0.1608603E-01  0.1398669E-01     8.543  0.9273811E-04  0.3427159E-02  0.1779589E-02
   237.166  0.1487957E-02  0.1609570E-01  0.1398401E-01     8.544  0.9249837E-04  0.3436477E-02  0.1772700E-02
   237.170  0.1487752E-02  0.1610514E-01  0.1397820E-01     8.544  0.9222247E-04  0.3446821E-02  0.1766427E-02
   237.173  0.1487506E-02  0.1611570E-01  0.1397346E-01     8.544  0.9191594E-04  0.3456840E-02  0.1764881E-02
   237.177  0.1487226E-02  0.1613214E-01  0.1397519E-01     8.544  0.9158592E-04  0.3465235E-02  0.1772715E-02
   237.181  0.1486917E-02  0.1614856E-01  0.1397809E-01     8.545  0.9123969E-04  0.3473377E-02  0.1783017E-02
   237.184  0.1486587E-02  0.1616206E-01  0.1397629E-01     8.545  0.9088646E-04  0.3479455E-02  0.1795770E-02
   237.188  0.1486260E-02  0.1617203E-01  0.1397636E-01     8.545  0.9055067E-04  0.3483053E-02  0.1806555E-02
   237.192  0.1485949E-02  0.1617913E-01  0.1397722E-01     8.545  0.9024416E-04  0.3485392E-02  0.1815220E-02
   237.196  0.1485661E-02  0.1618256E-01  0.1397963E-01     8.545  0.8997409E-04  0.3488700E-02  0.1819447E-02
   237.199  0.1485399E-02  0.1619284E-01  0.1399265E-01     8.546  0.8974914E-04  0.3495833E-02  0.1824376E-02
   237.203  0.1485148E-02  0.1620201E-01  0.1400730E-01     8.546  0.8958492E-04  0.3499093E-02  0.1828560E-02
   237.207  0.1484911E-02  0.1620889E-01  0.1402204E-01     8.546  0.8948708E-04  0.3498537E-02  0.1832736E-02
   237.210  0.1484696E-02  0.1621255E-01  0.1403698E-01     8.546  0.8945844E-04  0.3494114E-02  0.1836862E-02
   237.214  0.1484509E-02  0.1621552E-01  0.1405385E-01     8.547  0.8949901E-04  0.3487985E-02  0.1841335E-02
   237.218  0.1484360E-02  0.1621795E-01  0.1407303E-01     8.547  0.8959900E-04  0.3480899E-02  0.1847066E-02
   237.221  0.1484258E-02  0.1621669E-01  0.1409224E-01     8.547  0.8975555E-04  0.3471291E-02  0.1853537E-02
   237.225  0.1484212E-02  0.1621581E-01  0.1411546E-01     8.547  0.8997397E-04  0.3458054E-02  0.1865871E-02
   237.229  0.1484224E-02  0.1621510E-01  0.1414184E-01     8.547  0.9024990E-04  0.3441262E-02  0.1883799E-02
   237.232  0.1484295E-02  0.1621151E-01  0.1416839E-01     8.548  0.9057642E-04  0.3423578E-02  0.1903134E-02
   237.236  0.1484424E-02  0.1620488E-01  0.1419433E-01     8.548  0.9094518E-04  0.3405851E-02  0.1923543E-02
   237.240  0.1484610E-02  0.1619529E-01  0.1421848E-01     8.548  0.9134790E-04  0.3387624E-02  0.1944378E-02
   237.244  0.1484850E-02  0.1618276E-01  0.1424084E-01     8.548  0.9177457E-04  0.3369904E-02  0.1965140E-02
   237.247  0.1485138E-02  0.1617305E-01  0.1426797E-01     8.549  0.9221516E-04  0.3362059E-02  0.1976078E-02
   237.251  0.1485470E-02  0.1616190E-01  0.1429502E-01     8.549  0.9266042E-04  0.3358434E-02  0.1980255E-02
   237.255  0.1485839E-02  0.1615046E-01  0.1431938E-01     8.549  0.9310045E-04  0.3358727E-02  0.1984057E-02
   237.258  0.1486220E-02  0.1613685E-01  0.1433845E-01     8.549  0.9349896E-04  0.3360537E-02  0.1985592E-02
   237.262  0.1486555E-02  0.1612160E-01  0.1434688E-01     8.549  0.9376748E-04  0.3364013E-02  0.1982037E-02
   237.266  0.1486845E-02  0.1610551E-01  0.1434848E-01     8.550  0.9389480E-04  0.3369990E-02  0.1971956E-02
   237.269  0.1487088E-02  0.1608812E-01  0.1434188E-01     8.550  0.9387897E-04  0.3377276E-02  0.1962082E-02
   237.273  0.1487277E-02  0.1607062E-01  0.1432831E-01     8.550  0.9372300E-04  0.3387436E-02  0.1949590E-02
   237.277  0.1487409E-02  0.1605357E-01  0.1431145E-01     8.550  0.9343153E-04  0.3397185E-02  0.1938838E-02
   237.280  0.1487480E-02  0.1604466E-01  0.1429589E-01     8.550  0.9301530E-04  0.3405148E-02  0.1939491E-02
   237.284  0.1487489E-02  0.1603673E-01  0.1427692E-01     8.551  0.9248390E-04  0.3415285E-02  0.1942612E-02
   237.288  0.1487433E-02  0.1602897E-01  0.1425532E-01     8.551  0.9185196E-04  0.3425729E-02  0.1947687E-02
   237.292  0.1487320E-02  0.1602311E-01  0.1423299E-01     8.551  0.9114331E-04  0.3438356E-02  0.1953672E-02
   237.295  0.1487172E-02  0.1601826E-01  0.1421125E-01     8.551  0.9040426E-04  0.3451996E-02  0.1964392E-02
   237.299  0.1486990E-02  0.1601537E-01  0.1419179E-01     8.552  0.8965500E-04  0.3466987E-02  0.1977061E-02
   237.303  0.1486772E-02  0.1602260E-01  0.1418137E-01     8.552  0.8891888E-04  0.3488520E-02  0.1987781E-02
   237.306  0.1486521E-02  0.1603082E-01  0.1417325E-01     8.552  0.8821027E-04  0.3509541E-02  0.1997555E-02
   237.310  0.1486264E-02  0.1604263E-01  0.1417115E-01     8.552  0.8756442E-04  0.3523616E-02  0.2011313E-02
   237.314  0.1486030E-02  0.1605346E-01  0.1417343E-01     8.552  0.8698869E-04  0.3532611E-02  0.2026598E-02
   237.317  0.1485831E-02  0.1606101E-01  0.1417791E-01     8.553  0.8648991E-04  0.3538654E-02  0.2039943E-02
   237.321  0.1485671E-02  0.1606529E-01  0.1418450E-01     8.553  0.8607660E-04  0.3542264E-02  0.2051493E-02
   237.325  0.1485552E-02  0.1606632E-01  0.1419154E-01     8.553  0.8575628E-04  0.3542962E-02  0.2059977E-02
   237.328  0.1485477E-02  0.1606403E-01  0.1419911E-01     8.553  0.8553334E-04  0.3542003E-02  0.2064456E-02
   237.332  0.1485447E-02  0.1605887E-01  0.1420742E-01     8.554  0.8541115E-04  0.3539003E-02  0.2066147E-02
   237.336  0.1485464E-02  0.1605397E-01  0.1421803E-01     8.554  0.8539129E-04  0.3537031E-02  0.2064444E-02
   237.340  0.1485526E-02  0.1605478E-01  0.1423689E-01     8.554  0.8547349E-04  0.3540553E-02  0.2061201E-02
   237.343  0.1485634E-02  0.1605286E-01  0.1425601E-01     8.554  0.8565660E-04  0.3542536E-02  0.2055631E-02
   237.347  0.1485786E-02  0.1605263E-01  0.1427507E-01     8.554  0.8593694E-04  0.3547240E-02  0.2048481E-02
   237.351  0.1485977E-02  0.1605129E-01  0.1429425E-01     8.555  0.8630843E-04  0.3552273E-02  0.2041349E-02
   237.354  0.1486219E-02  0.1604877E-01  0.1431366E-01     8.555  0.8675927E-04  0.3557462E-02  0.2036005E-02
   237.358  0.1486521E-02  0.1604742E-01  0.1433516E-01     8.555  0.8727477E-04  0.3565627E-02  0.2035473E-02
   237.362  0.1486875E-02  0.1604342E-01  0.1435734E-01     8.555  0.8784568E-04  0.3570807E-02  0.2038892E-02
   237.365  0.1487276E-02  0.1604199E-01  0.1438251E-01     8.555  0.8846270E-04  0.3573166E-02  0.2045931E-02
   237.369  0.1487712E-02  0.1604189E-01  0.1440712E-01     8.556  0.8911511E-04  0.3577242E-02  0.2055714E-02
   237.373  0.1488174E-02  0.1604012E-01  0.1442979E-01     8.556  0.8979212E-04  0.3580809E-02  0.2067230E-02
   237.376  0.1488651E-02  0.1603819E-01  0.1445041E-01     8.556  0.9048010E-04  0.3585101E-02  0.2078968E-02
   237.380  0.1489132E-02  0.1603685E-01  0.1446813E-01     8.556  0.9116469E-04  0.3589228E-02  0.2090514E-02
   237.384  0.1489608E-02  0.1603482E-01  0.1448281E-01     8.557  0.9183155E-04  0.3593620E-02  0.2100404E-02
   237.387  0.1490069E-02  0.1602996E-01  0.1449198E-01     8.557  0.9246751E-04  0.3597762E-02  0.2107663E-02
   237.391  0.1490506E-02  0.1602727E-01  0.1449781E-01     8.557  0.9305905E-04  0.3603106E-02  0.2112991E-02
   237.395  0.1490908E-02  0.1602408E-01  0.1449894E-01     8.557  0.9359292E-04  0.3608273E-02  0.2114063E-02
   237.399  0.1491269E-02  0.1602140E-01  0.1449575E-01     8.557  0.9405798E-04  0.3613475E-02  0.2112866E-02
   237.402  0.1491580E-02  0.1601848E-01  0.1448784E-01     8.558  0.9444390E-04  0.3618683E-02  0.2108670E-02
   237.406  0.1491834E-02  0.1601583E-01  0.1447414E-01     8.558  0.9474182E-04  0.3623315E-02  0.2101685E-02
   237.410  0.1492022E-02  0.1601347E-01  0.1445784E-01     8.558  0.9493596E-04  0.3627979E-02  0.2092180E-02
   237.413  0.1492136E-02  0.1601168E-01  0.1443649E-01     8.558  0.9501981E-04  0.3632863E-02  0.2080215E-02
   237.417  0.1492175E-02  0.1601031E-01  0.1441112E-01     8.559  0.9499121E-04  0.3637776E-02  0.2066050E-02
   237.421  0.1492165E-02  0.1600946E-01  0.1438522E-01     8.559  0.9489492E-04  0.3643307E-02  0.2052091E-02
   237.424  0.1492148E-02  0.1600921E-01  0.1436327E-01     8.559  0.9479417E-04  0.3648805E-02  0.2041326E-02
   237.428  0.1492124E-02  0.1600959E-01  0.1434352E-01     8.559  0.9469166E-04  0.3654201E-02  0.2031835E-02
   237.432  0.1492092E-02  0.1600978E-01  0.1432600E-01     8.559  0.9458924E-04  0.3659130E-02  0.2025346E-02
   237.435  0.1492053E-02  0.1601003E-01  0.1431105E-01     8.560  0.9449026E-04  0.3663590E-02  0.2019305E-02
   237.439  0.1492008E-02  0.1601010E-01  0.1429807E-01     8.560  0.9439624E-04  0.3667555E-02  0.2013983E-02
   237.443  0.1491956E-02  0.1601056E-01  0.1428667E-01     8.560  0.9430842E-04  0.3670915E-02  0.2009594E-02
   237.446  0.1491898E-02  0.1601183E-01  0.1427642E-01     8.560  0.9422809E-04  0.3673260E-02  0.2006096E-02
   237.450  0.1491835E-02  0.1601234E-01  0.1426665E-01     8.560  0.9415684E-04  0.3676844E-02  0.2002833E-02
   237.454  0.1491776E-02  0.1601297E-01  0.1425873E-01     8.561  0.9408590E-04  0.3680375E-02  0.2000400E-02
   237.457  0.1491723E-02  0.1601335E-01  0.1425155E-01     8.561  0.9401632E-04  0.3683922E-02  0.1997507E-02
   237.461  0.1491677E-02  0.1601367E-01  0.1424562E-01     8.561  0.9394898E-04  0.3687035E-02  0.1995216E-02
   237.465  0.1491640E-02  0.1601388E-01  0.1424017E-01     8.561  0.9388584E-04  0.3689996E-02  0.1993315E-02
   237.469  0.1491612E-02  0.1601377E-01  0.1423596E-01     8.562  0.9382807E-04  0.3692529E-02  0.1991896E-02
   237.472  0.1491594E-02  0.1601312E-01  0.1423143E-01     8.562  0.9377744E-04  0.3694664E-02  0.1989105E-02
   237.476  0.1491587E-02  0.1601228E-01  0.1422973E-01     8.562  0.9373513E-04  0.3696340E-02  0.1989738E-02
   237.480  0.1491590E-02  0.1601127E-01  0.1422786E-01     8.562  0.9370195E-04  0.3697479E-02  0.1989794E-02
   237.483  0.1491604E-02  0.1600980E-01  0.1422663E-01     8.562  0.9367906E-04  0.3698594E-02  0.1989884E-02
   237.487  0.1491630E-02  0.1600761E-01  0.1422501E-01     8.563  0.9366657E-04  0.3699088E-02  0.1989964E-02
   237.491  0.1491666E-02  0.1600489E-01  0.1422389E-01     8.563  0.9366532E-04  0.3699564E-02  0.1990056E-02
   237.494  0.1491712E-02  0.1600251E-01  0.1422244E-01     8.563  0.9367528E-04  0.3699231E-02  0.1989926E-02
   237.498  0.1491767E-02  0.1599968E-01  0.1422328E-01     8.563  0.9369612E-04  0.3698260E-02  0.1990056E-02
   237.502  0.1491831E-02  0.1599676E-01  0.1422214E-01     8.563  0.9372828E-04  0.3697179E-02  0.1990075E-02
   237.505  0.1491903E-02  0.1599417E-01  0.1422130E-01     8.564  0.9377067E-04  0.3695856E-02  0.1989955E-02
   237.509  0.1491980E-02  0.1599123E-01  0.1422106E-01     8.564  0.9382238E-04  0.3694670E-02  0.1989900E-02
   237.513  0.1492063E-02  0.1598906E-01  0.1422113E-01     8.564  0.9388254E-04  0.3693426E-02  0.1989878E-02
   237.516  0.1492149E-02  0.1598585E-01  0.1422058E-01     8.564  0.9395069E-04  0.3692971E-02  0.1989977E-02
   237.520  0.1492236E-02  0.1598293E-01  0.1422042E-01     8.565  0.9402487E-04  0.3691900E-02  0.1990127E-02
   237.524  0.1492324E-02  0.1597913E-01  0.1421817E-01     8.565  0.9410378E-04  0.3692029E-02  0.1990296E-02
   237.528  0.1492410E-02  0.1597670E-01  0.1421745E-01     8.565  0.9418576E-04  0.3690744E-02  0.1990842E-02
   237.531  0.1492494E-02  0.1597422E-01  0.1421585E-01     8.565  0.9426989E-04  0.3690290E-02  0.1991293E-02
   237.535  0.1492574E-02  0.1597182E-01  0.1421442E-01     8.565  0.9435526E-04  0.3689397E-02  0.1991912E-02
   237.539  0.1492650E-02  0.1597005E-01  0.1421287E-01     8.566  0.9444021E-04  0.3689284E-02  0.1992743E-02
   237.542  0.1492720E-02  0.1596826E-01  0.1421054E-01     8.566  0.9452327E-04  0.3688921E-02  0.1993320E-02
   237.546  0.1492781E-02  0.1596444E-01  0.1420768E-01     8.566  0.9460274E-04  0.3689288E-02  0.1993671E-02
   237.550  0.1492835E-02  0.1596255E-01  0.1420406E-01     8.566  0.9467749E-04  0.3688949E-02  0.1993818E-02
   237.553  0.1492882E-02  0.1596095E-01  0.1420152E-01     8.567  0.9474396E-04  0.3688696E-02  0.1994452E-02
   237.557  0.1492922E-02  0.1595974E-01  0.1419792E-01     8.567  0.9480150E-04  0.3688744E-02  0.1994496E-02
   237.561  0.1492946E-02  0.1595925E-01  0.1419497E-01     8.567  0.9485467E-04  0.3688451E-02  0.1994665E-02
   237.564  0.1492945E-02  0.1596046E-01  0.1419193E-01     8.567  0.9489414E-04  0.3687567E-02  0.1994202E-02
   237.568  0.1492918E-02  0.1596141E-01  0.1418958E-01     8.567  0.9491881E-04  0.3687043E-02  0.1994087E-02
   237.572  0.1492867E-02  0.1596315E-01  0.1418462E-01     8.568  0.9493997E-04  0.3686148E-02  0.1992730E-02
   237.575  0.1492783E-02  0.1596491E-01  0.1417805E-01     8.568  0.9496277E-04  0.3685574E-02  0.1989157E-02
   237.579  0.1492667E-02  0.1596706E-01  0.1417058E-01     8.568  0.9498796E-04  0.3685579E-02  0.1982977E-02
   237.583  0.1492523E-02  0.1596910E-01  0.1416230E-01     8.568  0.9501378E-04  0.3685460E-02  0.1975517E-02
   237.586  0.1492353E-02  0.1597043E-01  0.1415295E-01     8.569  0.9504134E-04  0.3684789E-02  0.1966140E-02
   237.590  0.1492160E-02  0.1597125E-01  0.1414249E-01     8.569  0.9506864E-04  0.3684404E-02  0.1955032E-02
   237.594  0.1491951E-02  0.1597267E-01  0.1413316E-01     8.569  0.9509588E-04  0.3683811E-02  0.1944953E-02
   237.597  0.1491730E-02  0.1597490E-01  0.1412434E-01     8.569  0.9512324E-04  0.3682693E-02  0.1935975E-02
   237.601  0.1491504E-02  0.1597564E-01  0.1411546E-01     8.569  0.9515146E-04  0.3682246E-02  0.1927157E-02
   237.605  0.1491277E-02  0.1597501E-01  0.1410685E-01     8.570  0.9517982E-04  0.3681521E-02  0.1918319E-02
   237.609  0.1491055E-02  0.1597309E-01  0.1409860E-01     8.570  0.9520771E-04  0.3681306E-02  0.1910068E-02
   237.612  0.1490843E-02  0.1597003E-01  0.1409115E-01     8.570  0.9523440E-04  0.3681185E-02  0.1903080E-02
   237.616  0.1490646E-02  0.1596517E-01  0.1408533E-01     8.570  0.9525917E-04  0.3681364E-02  0.1897080E-02
   237.620  0.1490468E-02  0.1596043E-01  0.1407949E-01     8.570  0.9528137E-04  0.3680823E-02  0.1893560E-02
   237.623  0.1490313E-02  0.1595473E-01  0.1407637E-01     8.571  0.9530020E-04  0.3680991E-02  0.1890772E-02
   237.627  0.1490185E-02  0.1594759E-01  0.1407354E-01     8.571  0.9531563E-04  0.3682234E-02  0.1888475E-02
   237.631  0.1490086E-02  0.1593884E-01  0.1407126E-01     8.571  0.9532711E-04  0.3684433E-02  0.1886757E-02
   237.634  0.1490019E-02  0.1592882E-01  0.1406893E-01     8.571  0.9533386E-04  0.3687282E-02  0.1885204E-02
   237.638  0.1489983E-02  0.1591934E-01  0.1406902E-01     8.572  0.9533410E-04  0.3689030E-02  0.1885473E-02
   237.642  0.1489972E-02  0.1591258E-01  0.1407272E-01     8.572  0.9532048E-04  0.3687505E-02  0.1888688E-02
   237.645  0.1489986E-02  0.1590543E-01  0.1407646E-01     8.572  0.9529393E-04  0.3686503E-02  0.1893368E-02
   237.649  0.1490026E-02  0.1589600E-01  0.1407948E-01     8.572  0.9525500E-04  0.3684222E-02  0.1899219E-02
   237.653  0.1490089E-02  0.1588681E-01  0.1408299E-01     8.572  0.9520548E-04  0.3681206E-02  0.1906461E-02
   237.656  0.1490175E-02  0.1587743E-01  0.1408684E-01     8.573  0.9514601E-04  0.3678571E-02  0.1914334E-02
   237.660  0.1490282E-02  0.1586781E-01  0.1409043E-01     8.573  0.9507970E-04  0.3675572E-02  0.1922515E-02
   237.664  0.1490408E-02  0.1585792E-01  0.1409432E-01     8.573  0.9500775E-04  0.3672211E-02  0.1931523E-02
   237.667  0.1490550E-02  0.1584830E-01  0.1409762E-01     8.573  0.9493313E-04  0.3668200E-02  0.1939932E-02
   237.671  0.1490706E-02  0.1584019E-01  0.1410166E-01     8.574  0.9485732E-04  0.3666227E-02  0.1946473E-02
   237.675  0.1490870E-02  0.1583343E-01  0.1410555E-01     8.574  0.9478311E-04  0.3664308E-02  0.1951698E-02
   237.678  0.1491041E-02  0.1582696E-01  0.1411003E-01     8.574  0.9471336E-04  0.3661965E-02  0.1955561E-02
   237.682  0.1491214E-02  0.1582148E-01  0.1411377E-01     8.574  0.9464847E-04  0.3659273E-02  0.1958162E-02
   237.686  0.1491386E-02  0.1581717E-01  0.1411727E-01     8.574  0.9459217E-04  0.3656611E-02  0.1959328E-02
   237.690  0.1491552E-02  0.1581348E-01  0.1412073E-01     8.575  0.9454537E-04  0.3653166E-02  0.1959132E-02
   237.693  0.1491711E-02  0.1581185E-01  0.1412342E-01     8.575  0.9450941E-04  0.3649567E-02  0.1955831E-02
   237.697  0.1491856E-02  0.1581235E-01  0.1412733E-01     8.575  0.9448575E-04  0.3646612E-02  0.1951470E-02
   237.701  0.1491987E-02  0.1581505E-01  0.1413182E-01     8.575  0.9447479E-04  0.3644309E-02  0.1945833E-02
   237.704  0.1492099E-02  0.1581820E-01  0.1413472E-01     8.575  0.9447696E-04  0.3641516E-02  0.1937958E-02
   237.708  0.1492187E-02  0.1582247E-01  0.1413645E-01     8.576  0.9448712E-04  0.3638448E-02  0.1928569E-02
   237.712  0.1492234E-02  0.1582681E-01  0.1413610E-01     8.576  0.9447780E-04  0.3636512E-02  0.1918538E-02
   237.715  0.1492229E-02  0.1583312E-01  0.1413389E-01     8.576  0.9443110E-04  0.3637726E-02  0.1908765E-02
   237.719  0.1492171E-02  0.1584110E-01  0.1412964E-01     8.576  0.9434826E-04  0.3641899E-02  0.1898930E-02
   237.723  0.1492067E-02  0.1584997E-01  0.1412422E-01     8.577  0.9423246E-04  0.3647859E-02  0.1889937E-02
   237.726  0.1491935E-02  0.1585904E-01  0.1411849E-01     8.577  0.9409342E-04  0.3655784E-02  0.1881923E-02
   237.730  0.1491786E-02  0.1586841E-01  0.1411351E-01     8.577  0.9393412E-04  0.3664403E-02  0.1875568E-02
   237.734  0.1491621E-02  0.1587625E-01  0.1410975E-01     8.577  0.9375825E-04  0.3674516E-02  0.1869043E-02
   237.737  0.1491445E-02  0.1588409E-01  0.1410766E-01     8.577  0.9356999E-04  0.3684965E-02  0.1864107E-02
   237.741  0.1491261E-02  0.1589084E-01  0.1410549E-01     8.578  0.9337404E-04  0.3694466E-02  0.1858980E-02
   237.745  0.1491073E-02  0.1589706E-01  0.1410372E-01     8.578  0.9317407E-04  0.3703336E-02  0.1853940E-02
   237.748  0.1490886E-02  0.1590219E-01  0.1410271E-01     8.578  0.9297501E-04  0.3711400E-02  0.1848975E-02
   237.752  0.1490704E-02  0.1590630E-01  0.1410282E-01     8.578  0.9278176E-04  0.3717783E-02  0.1844296E-02
   237.756  0.1490530E-02  0.1590920E-01  0.1410415E-01     8.579  0.9259773E-04  0.3722688E-02  0.1839559E-02
   237.759  0.1490369E-02  0.1591120E-01  0.1410579E-01     8.579  0.9242745E-04  0.3725963E-02  0.1834760E-02
   237.763  0.1490224E-02  0.1591184E-01  0.1410838E-01     8.579  0.9227462E-04  0.3727414E-02  0.1829847E-02
   237.767  0.1490098E-02  0.1591146E-01  0.1411183E-01     8.579  0.9214313E-04  0.3726446E-02  0.1824755E-02
   237.770  0.1489994E-02  0.1590974E-01  0.1411590E-01     8.579  0.9203526E-04  0.3723868E-02  0.1819937E-02
   237.774  0.1489914E-02  0.1590683E-01  0.1412138E-01     8.580  0.9195294E-04  0.3719403E-02  0.1815332E-02
   237.778  0.1489860E-02  0.1590443E-01  0.1412651E-01     8.580  0.9189960E-04  0.3715761E-02  0.1810750E-02
   237.781  0.1489834E-02  0.1589945E-01  0.1413154E-01     8.580  0.9187502E-04  0.3707451E-02  0.1806050E-02
   237.785  0.1489836E-02  0.1589357E-01  0.1413726E-01     8.580  0.9188084E-04  0.3697933E-02  0.1802012E-02
   237.789  0.1489866E-02  0.1588657E-01  0.1414307E-01     8.580  0.9191717E-04  0.3686230E-02  0.1798611E-02
   237.793  0.1489923E-02  0.1587887E-01  0.1414959E-01     8.581  0.9198279E-04  0.3673687E-02  0.1795338E-02
   237.796  0.1490015E-02  0.1587080E-01  0.1415704E-01     8.581  0.9208355E-04  0.3660532E-02  0.1790925E-02
   237.800  0.1490139E-02  0.1586225E-01  0.1416491E-01     8.581  0.9221919E-04  0.3646648E-02  0.1785856E-02
   237.804  0.1490296E-02  0.1585304E-01  0.1417419E-01     8.581  0.9238754E-04  0.3632337E-02  0.1780093E-02
   237.807  0.1490481E-02  0.1584586E-01  0.1418260E-01     8.582  0.9258507E-04  0.3619287E-02  0.1773669E-02
   237.811  0.1490689E-02  0.1583614E-01  0.1419051E-01     8.582  0.9280837E-04  0.3604426E-02  0.1767228E-02
   237.815  0.1490917E-02  0.1582689E-01  0.1419784E-01     8.582  0.9305264E-04  0.3589427E-02  0.1760879E-02
   237.818  0.1491160E-02  0.1581945E-01  0.1420546E-01     8.582  0.9331376E-04  0.3578784E-02  0.1755694E-02
   237.822  0.1491413E-02  0.1581023E-01  0.1421202E-01     8.582  0.9358525E-04  0.3565652E-02  0.1751249E-02
   237.826  0.1491671E-02  0.1580173E-01  0.1421678E-01     8.583  0.9386298E-04  0.3553221E-02  0.1747794E-02
   237.829  0.1491927E-02  0.1579398E-01  0.1422213E-01     8.583  0.9414056E-04  0.3541989E-02  0.1745996E-02
   237.833  0.1492177E-02  0.1578742E-01  0.1422649E-01     8.583  0.9441189E-04  0.3531954E-02  0.1745341E-02
   237.837  0.1492415E-02  0.1578168E-01  0.1422932E-01     8.583  0.9467219E-04  0.3523637E-02  0.1746654E-02
   237.840  0.1492635E-02  0.1577657E-01  0.1423133E-01     8.584  0.9491476E-04  0.3516869E-02  0.1748957E-02
   237.844  0.1492835E-02  0.1577275E-01  0.1423103E-01     8.584  0.9513515E-04  0.3511306E-02  0.1752392E-02
   237.848  0.1493009E-02  0.1576965E-01  0.1422912E-01     8.584  0.9532864E-04  0.3507088E-02  0.1757375E-02
   237.851  0.1493153E-02  0.1576776E-01  0.1422626E-01     8.584  0.9549097E-04  0.3504728E-02  0.1764914E-02
   237.855  0.1493265E-02  0.1576623E-01  0.1422128E-01     8.584  0.9561878E-04  0.3503863E-02  0.1773793E-02
   237.859  0.1493342E-02  0.1576580E-01  0.1421426E-01     8.585  0.9570864E-04  0.3504924E-02  0.1784540E-02
   237.862  0.1493383E-02  0.1576688E-01  0.1420562E-01     8.585  0.9575936E-04  0.3506888E-02  0.1796273E-02
   237.866  0.1493391E-02  0.1576755E-01  0.1419575E-01     8.585  0.9577453E-04  0.3510670E-02  0.1808379E-02
   237.870  0.1493395E-02  0.1576758E-01  0.1418805E-01     8.585  0.9578465E-04  0.3514227E-02  0.1818640E-02
   237.873  0.1493399E-02  0.1576809E-01  0.1418141E-01     8.586  0.9579439E-04  0.3517061E-02  0.1827204E-02
   237.877  0.1493402E-02  0.1576797E-01  0.1417600E-01     8.586  0.9580421E-04  0.3519049E-02  0.1834525E-02
   237.881  0.1493406E-02  0.1576572E-01  0.1417175E-01     8.586  0.9581417E-04  0.3521665E-02  0.1840463E-02
   237.884  0.1493410E-02  0.1576631E-01  0.1416928E-01     8.586  0.9582420E-04  0.3522353E-02  0.1845585E-02
   237.888  0.1493414E-02  0.1576625E-01  0.1416666E-01     8.586  0.9583443E-04  0.3522895E-02  0.1849665E-02
   237.892  0.1493418E-02  0.1576593E-01  0.1416516E-01     8.587  0.9584416E-04  0.3523602E-02  0.1853610E-02
   237.895  0.1493421E-02  0.1576537E-01  0.1416370E-01     8.587  0.9585430E-04  0.3524181E-02  0.1856132E-02
   237.899  0.1493425E-02  0.1576500E-01  0.1416233E-01     8.587  0.9586415E-04  0.3524667E-02  0.1858174E-02
   237.903  0.1493429E-02  0.1576461E-01  0.1416049E-01     8.587  0.9587429E-04  0.3525382E-02  0.1860477E-02
   237.906  0.1493433E-02  0.1576421E-01  0.1416072E-01     8.587  0.9588430E-04  0.3525579E-02  0.1862341E-02
   237.910  0.1493437E-02  0.1576321E-01  0.1415902E-01     8.588  0.9589416E-04  0.3525240E-02  0.1864187E-02
   237.914  0.1493441E-02  0.1576280E-01  0.1415744E-01     8.588  0.9590459E-04  0.3526345E-02  0.1866129E-02
   237.918  0.1493444E-02  0.1576253E-01  0.1415535E-01     8.588  0.9591472E-04  0.3527696E-02  0.1867964E-02
   237.921  0.1493448E-02  0.1576207E-01  0.1415320E-01     8.588  0.9592458E-04  0.3529161E-02  0.1869744E-02
   237.925  0.1493452E-02  0.1576148E-01  0.1415070E-01     8.589  0.9593460E-04  0.3530140E-02  0.1871185E-02
   237.929  0.1493443E-02  0.1575979E-01  0.1414829E-01     8.589  0.9592513E-04  0.3532426E-02  0.1873011E-02
   237.932  0.1493415E-02  0.1575912E-01  0.1414562E-01     8.589  0.9588675E-04  0.3534919E-02  0.1875086E-02
   237.936  0.1493368E-02  0.1575984E-01  0.1414203E-01     8.589  0.9582056E-04  0.3535365E-02  0.1876612E-02
   237.940  0.1493303E-02  0.1575999E-01  0.1413831E-01     8.589  0.9572819E-04  0.3535622E-02  0.1877902E-02
   237.943  0.1493223E-02  0.1575976E-01  0.1413353E-01     8.590  0.9561200E-04  0.3536121E-02  0.1879139E-02
   237.947  0.1493129E-02  0.1575901E-01  0.1412833E-01     8.590  0.9547420E-04  0.3536786E-02  0.1880401E-02
   237.951  0.1493021E-02  0.1575775E-01  0.1412360E-01     8.590  0.9531839E-04  0.3537084E-02  0.1881667E-02
   237.954  0.1492905E-02  0.1575595E-01  0.1411914E-01     8.590  0.9514759E-04  0.3536869E-02  0.1882996E-02
   237.958  0.1492779E-02  0.1575389E-01  0.1411468E-01     8.591  0.9496572E-04  0.3536507E-02  0.1884486E-02
   237.962  0.1492650E-02  0.1575097E-01  0.1411004E-01     8.591  0.9477694E-04  0.3536090E-02  0.1885902E-02
   237.965  0.1492517E-02  0.1574777E-01  0.1410641E-01     8.591  0.9458477E-04  0.3534960E-02  0.1887446E-02
   237.969  0.1492385E-02  0.1574352E-01  0.1410300E-01     8.591  0.9439332E-04  0.3533067E-02  0.1888989E-02
   237.973  0.1492256E-02  0.1573806E-01  0.1410100E-01     8.591  0.9420755E-04  0.3530707E-02  0.1890252E-02
   237.976  0.1492133E-02  0.1573178E-01  0.1409880E-01     8.592  0.9403041E-04  0.3527912E-02  0.1891684E-02
   237.980  0.1492018E-02  0.1572441E-01  0.1409728E-01     8.592  0.9386554E-04  0.3524641E-02  0.1892922E-02
   237.984  0.1491913E-02  0.1571595E-01  0.1409637E-01     8.592  0.9371692E-04  0.3520705E-02  0.1894022E-02
   237.987  0.1491822E-02  0.1570728E-01  0.1409695E-01     8.592  0.9358729E-04  0.3516904E-02  0.1896404E-02
   237.991  0.1491745E-02  0.1569823E-01  0.1409607E-01     8.592  0.9347944E-04  0.3512652E-02  0.1896042E-02
   237.995  0.1491684E-02  0.1568763E-01  0.1409697E-01     8.593  0.9339564E-04  0.3507190E-02  0.1897396E-02
   237.998  0.1491641E-02  0.1568637E-01  0.1410882E-01     8.593  0.9333772E-04  0.3508010E-02  0.1900060E-02
   238.002  0.1491617E-02  0.1568519E-01  0.1412184E-01     8.593  0.9330721E-04  0.3508281E-02  0.1902513E-02
   238.006  0.1491611E-02  0.1568419E-01  0.1413558E-01     8.593  0.9330424E-04  0.3509205E-02  0.1905527E-02
   238.009  0.1491626E-02  0.1568310E-01  0.1415026E-01     8.594  0.9332938E-04  0.3509643E-02  0.1909583E-02
   238.013  0.1491659E-02  0.1568159E-01  0.1416554E-01     8.594  0.9338262E-04  0.3510218E-02  0.1913935E-02
   238.017  0.1491710E-02  0.1568004E-01  0.1418080E-01     8.594  0.9346254E-04  0.3510658E-02  0.1918756E-02
   238.020  0.1491779E-02  0.1567886E-01  0.1419698E-01     8.594  0.9356833E-04  0.3511276E-02  0.1924002E-02
   238.024  0.1491864E-02  0.1567826E-01  0.1421291E-01     8.594  0.9369793E-04  0.3511898E-02  0.1930154E-02
   238.028  0.1491964E-02  0.1567710E-01  0.1422846E-01     8.595  0.9384920E-04  0.3512811E-02  0.1936670E-02
   238.031  0.1492076E-02  0.1567570E-01  0.1424352E-01     8.595  0.9401870E-04  0.3513798E-02  0.1943744E-02
   238.035  0.1492199E-02  0.1567489E-01  0.1425774E-01     8.595  0.9420427E-04  0.3515218E-02  0.1950660E-02
   238.039  0.1492330E-02  0.1567415E-01  0.1427185E-01     8.595  0.9440176E-04  0.3516647E-02  0.1958038E-02
   238.042  0.1492466E-02  0.1567389E-01  0.1428440E-01     8.596  0.9460792E-04  0.3518532E-02  0.1965428E-02
   238.046  0.1492605E-02  0.1567324E-01  0.1429550E-01     8.596  0.9481855E-04  0.3519639E-02  0.1972351E-02
   238.050  0.1492745E-02  0.1567263E-01  0.1430562E-01     8.596  0.9502990E-04  0.3520705E-02  0.1978820E-02
   238.053  0.1492881E-02  0.1567158E-01  0.1431404E-01     8.596  0.9523781E-04  0.3521390E-02  0.1984705E-02
   238.057  0.1493013E-02  0.1567069E-01  0.1432072E-01     8.596  0.9543807E-04  0.3521499E-02  0.1989593E-02
   238.061  0.1493136E-02  0.1566968E-01  0.1432553E-01     8.597  0.9562705E-04  0.3521862E-02  0.1993361E-02
   238.064  0.1493249E-02  0.1566898E-01  0.1432856E-01     8.597  0.9580097E-04  0.3522295E-02  0.1996477E-02
   238.068  0.1493350E-02  0.1566813E-01  0.1432926E-01     8.597  0.9595670E-04  0.3522839E-02  0.1997849E-02
   238.072  0.1493436E-02  0.1566717E-01  0.1432828E-01     8.597  0.9609083E-04  0.3523445E-02  0.2000046E-02
   238.075  0.1493507E-02  0.1566599E-01  0.1432589E-01     8.597  0.9620116E-04  0.3523769E-02  0.1999806E-02
   238.079  0.1493560E-02  0.1566474E-01  0.1432128E-01     8.598  0.9628524E-04  0.3524289E-02  0.1998094E-02
   238.083  0.1493594E-02  0.1566388E-01  0.1431447E-01     8.598  0.9634200E-04  0.3524669E-02  0.1995478E-02
   238.086  0.1493610E-02  0.1566291E-01  0.1430596E-01     8.598  0.9637001E-04  0.3525234E-02  0.1994545E-02
   238.090  0.1493613E-02  0.1566214E-01  0.1429790E-01     8.598  0.9637946E-04  0.3525466E-02  0.1991062E-02
   238.094  0.1493616E-02  0.1566167E-01  0.1429058E-01     8.599  0.9638929E-04  0.3525798E-02  0.1987559E-02
   238.097  0.1493619E-02  0.1566065E-01  0.1428477E-01     8.599  0.9639817E-04  0.3526469E-02  0.1985673E-02
   238.101  0.1493617E-02  0.1566068E-01  0.1427915E-01     8.599  0.9640261E-04  0.3527111E-02  0.1984384E-02
   238.105  0.1493609E-02  0.1566041E-01  0.1427463E-01     8.599  0.9640113E-04  0.3528582E-02  0.1984024E-02
   238.108  0.1493594E-02  0.1566065E-01  0.1427039E-01     8.599  0.9639619E-04  0.3530028E-02  0.1984086E-02
   238.112  0.1493567E-02  0.1566117E-01  0.1426665E-01     8.600  0.9639495E-04  0.3531017E-02  0.1984894E-02
   238.116  0.1493528E-02  0.1566198E-01  0.1426259E-01     8.600  0.9640000E-04  0.3532072E-02  0.1985623E-02
   238.119  0.1493478E-02  0.1566451E-01  0.1425943E-01     8.600  0.9640974E-04  0.3531723E-02  0.1986464E-02
   238.123  0.1493419E-02  0.1566638E-01  0.1425609E-01     8.600  0.9642563E-04  0.3531674E-02  0.1987127E-02
   238.127  0.1493350E-02  0.1566854E-01  0.1425265E-01     8.601  0.9644684E-04  0.3531129E-02  0.1988307E-02
   238.130  0.1493275E-02  0.1567112E-01  0.1424932E-01     8.601  0.9647295E-04  0.3529958E-02  0.1989369E-02
   238.134  0.1493195E-02  0.1567342E-01  0.1424654E-01     8.601  0.9650382E-04  0.3528070E-02  0.1990702E-02
   238.138  0.1493111E-02  0.1567528E-01  0.1424379E-01     8.601  0.9653901E-04  0.3525996E-02  0.1991974E-02
   238.142  0.1493026E-02  0.1567699E-01  0.1424190E-01     8.601  0.9657811E-04  0.3523473E-02  0.1993892E-02
   238.145  0.1492942E-02  0.1567804E-01  0.1423985E-01     8.602  0.9661969E-04  0.3520381E-02  0.1995468E-02
   238.149  0.1492860E-02  0.1567880E-01  0.1423810E-01     8.602  0.9666318E-04  0.3516483E-02  0.1997014E-02
   238.153  0.1492783E-02  0.1567940E-01  0.1423669E-01     8.602  0.9670792E-04  0.3511811E-02  0.1998516E-02
   238.156  0.1492712E-02  0.1567965E-01  0.1423585E-01     8.602  0.9675306E-04  0.3506775E-02  0.2000407E-02
   238.160  0.1492650E-02  0.1567932E-01  0.1423540E-01     8.603  0.9679795E-04  0.3501566E-02  0.2001876E-02
   238.163  0.1492596E-02  0.1567843E-01  0.1423544E-01     8.603  0.9684097E-04  0.3496220E-02  0.2003134E-02
   238.167  0.1492553E-02  0.1567714E-01  0.1423604E-01     8.603  0.9688288E-04  0.3490316E-02  0.2003901E-02
   238.171  0.1492510E-02  0.1567566E-01  0.1423676E-01     8.603  0.9692638E-04  0.3484160E-02  0.2004001E-02
   238.175  0.1492469E-02  0.1567481E-01  0.1423694E-01     8.603  0.9697252E-04  0.3477691E-02  0.2003529E-02
   238.178  0.1492428E-02  0.1567352E-01  0.1423669E-01     8.604  0.9701968E-04  0.3468641E-02  0.2002371E-02
   238.182  0.1492380E-02  0.1567341E-01  0.1423578E-01     8.604  0.9705659E-04  0.3462061E-02  0.2002328E-02
   238.185  0.1492322E-02  0.1567357E-01  0.1423350E-01     8.604  0.9708054E-04  0.3455339E-02  0.2003936E-02
   238.189  0.1492256E-02  0.1567358E-01  0.1423080E-01     8.604  0.9709099E-04  0.3448811E-02  0.2007046E-02
   238.193  0.1492184E-02  0.1567326E-01  0.1422797E-01     8.604  0.9708854E-04  0.3442774E-02  0.2011721E-02
   238.197  0.1492106E-02  0.1567257E-01  0.1422377E-01     8.605  0.9707302E-04  0.3437008E-02  0.2016548E-02
   238.200  0.1492026E-02  0.1567178E-01  0.1421941E-01     8.605  0.9704509E-04  0.3431567E-02  0.2021851E-02
   238.204  0.1491944E-02  0.1567099E-01  0.1421501E-01     8.605  0.9700574E-04  0.3426358E-02  0.2028146E-02
   238.208  0.1491863E-02  0.1566997E-01  0.1421052E-01     8.605  0.9695633E-04  0.3421722E-02  0.2035133E-02
   238.211  0.1491781E-02  0.1566766E-01  0.1420587E-01     8.606  0.9689939E-04  0.3415532E-02  0.2042700E-02
   238.215  0.1491690E-02  0.1566472E-01  0.1419915E-01     8.606  0.9684318E-04  0.3409406E-02  0.2050178E-02
   238.219  0.1491590E-02  0.1566124E-01  0.1419149E-01     8.606  0.9678883E-04  0.3403186E-02  0.2058692E-02
   238.222  0.1491486E-02  0.1565713E-01  0.1418313E-01     8.606  0.9673802E-04  0.3396435E-02  0.2068054E-02
   238.226  0.1491377E-02  0.1565252E-01  0.1417339E-01     8.606  0.9669216E-04  0.3389852E-02  0.2077547E-02
   238.230  0.1491266E-02  0.1564724E-01  0.1416317E-01     8.607  0.9665286E-04  0.3382753E-02  0.2087536E-02
   238.233  0.1491156E-02  0.1564206E-01  0.1415345E-01     8.607  0.9662128E-04  0.3375268E-02  0.2097266E-02
   238.237  0.1491049E-02  0.1564069E-01  0.1414768E-01     8.607  0.9659849E-04  0.3368655E-02  0.2103893E-02
   238.241  0.1490945E-02  0.1563921E-01  0.1414225E-01     8.607  0.9658633E-04  0.3363079E-02  0.2108839E-02
   238.244  0.1490848E-02  0.1563688E-01  0.1413691E-01     8.608  0.9658476E-04  0.3356355E-02  0.2114950E-02
   238.248  0.1490758E-02  0.1563479E-01  0.1413142E-01     8.608  0.9659507E-04  0.3351311E-02  0.2117444E-02
   238.252  0.1490677E-02  0.1563219E-01  0.1412683E-01     8.608  0.9661748E-04  0.3346436E-02  0.2118934E-02
   238.255  0.1490607E-02  0.1563058E-01  0.1412380E-01     8.608  0.9665415E-04  0.3343895E-02  0.2117064E-02
   238.259  0.1490553E-02  0.1563259E-01  0.1412562E-01     8.608  0.9670863E-04  0.3345410E-02  0.2111530E-02
   238.263  0.1490521E-02  0.1563637E-01  0.1413159E-01     8.609  0.9677421E-04  0.3344497E-02  0.2107560E-02
   238.266  0.1490512E-02  0.1563960E-01  0.1413811E-01     8.609  0.9684417E-04  0.3343941E-02  0.2103218E-02
   238.270  0.1490517E-02  0.1564314E-01  0.1414619E-01     8.609  0.9691205E-04  0.3344256E-02  0.2100275E-02
   238.274  0.1490537E-02  0.1564916E-01  0.1415538E-01     8.609  0.9697606E-04  0.3345153E-02  0.2094638E-02
   238.277  0.1490570E-02  0.1565351E-01  0.1416418E-01     8.610  0.9703592E-04  0.3349032E-02  0.2089023E-02
   238.281  0.1490615E-02  0.1565850E-01  0.1417215E-01     8.610  0.9709096E-04  0.3352526E-02  0.2083099E-02
   238.285  0.1490671E-02  0.1566317E-01  0.1418014E-01     8.610  0.9713997E-04  0.3356528E-02  0.2077712E-02
   238.288  0.1490735E-02  0.1566720E-01  0.1418770E-01     8.610  0.9718288E-04  0.3361566E-02  0.2072663E-02
   238.292  0.1490807E-02  0.1567093E-01  0.1419423E-01     8.610  0.9721889E-04  0.3367923E-02  0.2067707E-02
   238.296  0.1490885E-02  0.1567401E-01  0.1420042E-01     8.611  0.9724687E-04  0.3374432E-02  0.2063200E-02
   238.299  0.1490966E-02  0.1567922E-01  0.1420563E-01     8.611  0.9726698E-04  0.3378346E-02  0.2059006E-02
   238.303  0.1491049E-02  0.1568073E-01  0.1420973E-01     8.611  0.9727876E-04  0.3385301E-02  0.2055233E-02
   238.307  0.1491132E-02  0.1568211E-01  0.1421146E-01     8.611  0.9728253E-04  0.3392205E-02  0.2051935E-02
   238.310  0.1491213E-02  0.1568383E-01  0.1421311E-01     8.611  0.9727762E-04  0.3399170E-02  0.2048963E-02
   238.314  0.1491291E-02  0.1568360E-01  0.1421343E-01     8.612  0.9726474E-04  0.3405437E-02  0.2047004E-02
   238.318  0.1491363E-02  0.1568556E-01  0.1421331E-01     8.612  0.9724341E-04  0.3410167E-02  0.2045623E-02
   238.321  0.1491434E-02  0.1568522E-01  0.1421409E-01     8.612  0.9720843E-04  0.3410596E-02  0.2045908E-02
   238.325  0.1491504E-02  0.1568612E-01  0.1421352E-01     8.612  0.9716105E-04  0.3413867E-02  0.2048453E-02
   238.329  0.1491572E-02  0.1568628E-01  0.1421187E-01     8.613  0.9710255E-04  0.3416285E-02  0.2053069E-02
   238.332  0.1491635E-02  0.1568566E-01  0.1420895E-01     8.613  0.9703362E-04  0.3417796E-02  0.2059037E-02
   238.336  0.1491697E-02  0.1568435E-01  0.1420510E-01     8.613  0.9695757E-04  0.3417950E-02  0.2066605E-02
   238.339  0.1491765E-02  0.1568249E-01  0.1420152E-01     8.613  0.9688652E-04  0.3417706E-02  0.2073917E-02
   238.343  0.1491842E-02  0.1568115E-01  0.1420002E-01     8.613  0.9682218E-04  0.3418274E-02  0.2078281E-02
   238.347  0.1491925E-02  0.1567946E-01  0.1419906E-01     8.614  0.9676612E-04  0.3418436E-02  0.2081450E-02
   238.351  0.1492009E-02  0.1567747E-01  0.1419754E-01     8.614  0.9671220E-04  0.3417381E-02  0.2084125E-02
   238.354  0.1492074E-02  0.1567526E-01  0.1419449E-01     8.614  0.9663342E-04  0.3414413E-02  0.2085843E-02
   238.358  0.1492119E-02  0.1567369E-01  0.1418848E-01     8.614  0.9653049E-04  0.3411158E-02  0.2086103E-02
   238.362  0.1492143E-02  0.1567236E-01  0.1418254E-01     8.615  0.9640558E-04  0.3408051E-02  0.2084553E-02
   238.365  0.1492146E-02  0.1567187E-01  0.1417418E-01     8.615  0.9626160E-04  0.3405618E-02  0.2082299E-02
   238.369  0.1492129E-02  0.1567374E-01  0.1416684E-01     8.615  0.9610076E-04  0.3405694E-02  0.2075901E-02
   238.373  0.1492092E-02  0.1567596E-01  0.1415793E-01     8.615  0.9592728E-04  0.3406083E-02  0.2069544E-02
   238.376  0.1492034E-02  0.1567890E-01  0.1415014E-01     8.615  0.9574435E-04  0.3405461E-02  0.2063288E-02
   238.380  0.1491960E-02  0.1568711E-01  0.1414750E-01     8.616  0.9555621E-04  0.3409141E-02  0.2058552E-02
   238.383  0.1491869E-02  0.1569591E-01  0.1414451E-01     8.616  0.9536703E-04  0.3412145E-02  0.2054278E-02
   238.387  0.1491764E-02  0.1570405E-01  0.1414153E-01     8.616  0.9518011E-04  0.3414932E-02  0.2050876E-02
   238.391  0.1491647E-02  0.1571193E-01  0.1413877E-01     8.616  0.9499993E-04  0.3417759E-02  0.2048359E-02
   238.394  0.1491522E-02  0.1571954E-01  0.1413631E-01     8.616  0.9482781E-04  0.3420291E-02  0.2046464E-02
   238.398  0.1491404E-02  0.1572554E-01  0.1413565E-01     8.617  0.9466164E-04  0.3422999E-02  0.2045071E-02
   238.402  0.1491294E-02  0.1573072E-01  0.1413389E-01     8.617  0.9450453E-04  0.3425434E-02  0.2044414E-02
   238.405  0.1491193E-02  0.1573529E-01  0.1413288E-01     8.617  0.9435518E-04  0.3427432E-02  0.2044207E-02
   238.409  0.1491095E-02  0.1573938E-01  0.1413301E-01     8.617  0.9420592E-04  0.3429691E-02  0.2044677E-02
   238.413  0.1491003E-02  0.1574262E-01  0.1413357E-01     8.618  0.9405937E-04  0.3432169E-02  0.2046264E-02
   238.416  0.1490917E-02  0.1574556E-01  0.1413476E-01     8.618  0.9391851E-04  0.3434853E-02  0.2048732E-02
   238.420  0.1490839E-02  0.1574792E-01  0.1413574E-01     8.618  0.9378545E-04  0.3437077E-02  0.2051116E-02
   238.424  0.1490775E-02  0.1574798E-01  0.1413794E-01     8.618  0.9366743E-04  0.3436885E-02  0.2054909E-02
   238.427  0.1490730E-02  0.1574919E-01  0.1414143E-01     8.618  0.9356957E-04  0.3438205E-02  0.2058923E-02
   238.431  0.1490697E-02  0.1575064E-01  0.1414699E-01     8.619  0.9348708E-04  0.3440999E-02  0.2061649E-02
   238.435  0.1490676E-02  0.1575140E-01  0.1415154E-01     8.619  0.9341914E-04  0.3443940E-02  0.2064918E-02
   238.438  0.1490665E-02  0.1575194E-01  0.1415501E-01     8.619  0.9337126E-04  0.3446168E-02  0.2069281E-02
   238.442  0.1490652E-02  0.1575162E-01  0.1415778E-01     8.619  0.9336259E-04  0.3448644E-02  0.2073378E-02
   238.446  0.1490630E-02  0.1575260E-01  0.1416004E-01     8.620  0.9339888E-04  0.3453824E-02  0.2074560E-02
   238.449  0.1490600E-02  0.1575285E-01  0.1416040E-01     8.620  0.9348100E-04  0.3459042E-02  0.2075756E-02
   238.453  0.1490562E-02  0.1575250E-01  0.1415928E-01     8.620  0.9360710E-04  0.3463586E-02  0.2077048E-02
   238.457  0.1490518E-02  0.1575370E-01  0.1416051E-01     8.620  0.9377484E-04  0.3468778E-02  0.2079522E-02
   238.460  0.1490468E-02  0.1575553E-01  0.1416006E-01     8.620  0.9398127E-04  0.3474467E-02  0.2083150E-02
   238.464  0.1490415E-02  0.1575660E-01  0.1416163E-01     8.621  0.9422269E-04  0.3479273E-02  0.2086529E-02
   238.468  0.1490359E-02  0.1576085E-01  0.1416373E-01     8.621  0.9449389E-04  0.3478840E-02  0.2091545E-02
   238.471  0.1490303E-02  0.1576193E-01  0.1416432E-01     8.621  0.9478925E-04  0.3478405E-02  0.2096489E-02
   238.475  0.1490250E-02  0.1576148E-01  0.1416403E-01     8.621  0.9510556E-04  0.3477473E-02  0.2101271E-02
   238.479  0.1490202E-02  0.1575946E-01  0.1416322E-01     8.622  0.9543707E-04  0.3475692E-02  0.2105738E-02
   238.482  0.1490156E-02  0.1576014E-01  0.1416491E-01     8.622  0.9577955E-04  0.3470577E-02  0.2108726E-02
   238.486  0.1490108E-02  0.1576038E-01  0.1416573E-01     8.622  0.9612855E-04  0.3464427E-02  0.2111173E-02
   238.490  0.1490061E-02  0.1575850E-01  0.1416521E-01     8.622  0.9647622E-04  0.3456336E-02  0.2113220E-02
   238.493  0.1490016E-02  0.1575665E-01  0.1416455E-01     8.622  0.9681587E-04  0.3448409E-02  0.2115435E-02
   238.497  0.1489968E-02  0.1575681E-01  0.1416370E-01     8.623  0.9713156E-04  0.3443161E-02  0.2117088E-02
   238.501  0.1489912E-02  0.1575374E-01  0.1416095E-01     8.623  0.9740900E-04  0.3435687E-02  0.2118434E-02
   238.504  0.1489841E-02  0.1574982E-01  0.1415604E-01     8.623  0.9762749E-04  0.3428205E-02  0.2118967E-02
   238.508  0.1489758E-02  0.1574624E-01  0.1414991E-01     8.623  0.9778159E-04  0.3420156E-02  0.2118281E-02
   238.512  0.1489666E-02  0.1574419E-01  0.1414537E-01     8.624  0.9786774E-04  0.3410550E-02  0.2118259E-02
   238.515  0.1489579E-02  0.1574357E-01  0.1414209E-01     8.624  0.9790577E-04  0.3397210E-02  0.2117694E-02
   238.519  0.1489508E-02  0.1574233E-01  0.1414050E-01     8.624  0.9791007E-04  0.3383323E-02  0.2117763E-02
   238.523  0.1489455E-02  0.1573996E-01  0.1413962E-01     8.624  0.9788107E-04  0.3369986E-02  0.2118226E-02
   238.526  0.1489420E-02  0.1573677E-01  0.1413984E-01     8.624  0.9782046E-04  0.3356529E-02  0.2119715E-02
   238.530  0.1489404E-02  0.1573321E-01  0.1414152E-01     8.625  0.9772937E-04  0.3344020E-02  0.2120682E-02
   238.534  0.1489405E-02  0.1573049E-01  0.1414479E-01     8.625  0.9761114E-04  0.3334962E-02  0.2120829E-02
   238.537  0.1489424E-02  0.1573098E-01  0.1415220E-01     8.625  0.9746874E-04  0.3329158E-02  0.2119986E-02
   238.541  0.1489459E-02  0.1573241E-01  0.1416168E-01     8.625  0.9730562E-04  0.3324747E-02  0.2119517E-02
   238.545  0.1489510E-02  0.1573327E-01  0.1417107E-01     8.625  0.9712554E-04  0.3320884E-02  0.2118989E-02
   238.548  0.1489574E-02  0.1573209E-01  0.1417924E-01     8.626  0.9693263E-04  0.3317423E-02  0.2118667E-02
   238.552  0.1489649E-02  0.1573140E-01  0.1418648E-01     8.626  0.9673171E-04  0.3313993E-02  0.2118259E-02
   238.556  0.1489735E-02  0.1573149E-01  0.1419228E-01     8.626  0.9652636E-04  0.3310270E-02  0.2117796E-02
   238.559  0.1489828E-02  0.1572881E-01  0.1419711E-01     8.626  0.9632149E-04  0.3308162E-02  0.2117629E-02
   238.563  0.1489926E-02  0.1572509E-01  0.1420042E-01     8.627  0.9612168E-04  0.3306722E-02  0.2117656E-02
   238.567  0.1490029E-02  0.1572098E-01  0.1420225E-01     8.627  0.9593241E-04  0.3306293E-02  0.2117695E-02
   238.570  0.1490140E-02  0.1571578E-01  0.1420262E-01     8.627  0.9576805E-04  0.3306113E-02  0.2117785E-02
   238.574  0.1490251E-02  0.1571132E-01  0.1420459E-01     8.627  0.9563908E-04  0.3305696E-02  0.2116854E-02
   238.578  0.1490347E-02  0.1570741E-01  0.1420446E-01     8.627  0.9555442E-04  0.3305167E-02  0.2114819E-02
   238.581  0.1490428E-02  0.1570390E-01  0.1420349E-01     8.628  0.9551546E-04  0.3304060E-02  0.2112236E-02
   238.585  0.1490493E-02  0.1570005E-01  0.1420093E-01     8.628  0.9552617E-04  0.3302770E-02  0.2108726E-02
   238.589  0.1490549E-02  0.1569580E-01  0.1419664E-01     8.628  0.9559422E-04  0.3300041E-02  0.2104102E-02
   238.592  0.1490606E-02  0.1569047E-01  0.1419204E-01     8.628  0.9570821E-04  0.3296307E-02  0.2099180E-02
   238.596  0.1490661E-02  0.1568475E-01  0.1418662E-01     8.629  0.9586613E-04  0.3291602E-02  0.2094083E-02
   238.600  0.1490716E-02  0.1568514E-01  0.1418669E-01     8.629  0.9606614E-04  0.3289925E-02  0.2089147E-02
   238.603  0.1490768E-02  0.1568801E-01  0.1418955E-01     8.629  0.9630454E-04  0.3288330E-02  0.2085444E-02
   238.607  0.1490820E-02  0.1569199E-01  0.1419294E-01     8.629  0.9657589E-04  0.3286906E-02  0.2083016E-02
   238.611  0.1490869E-02  0.1569562E-01  0.1419398E-01     8.629  0.9687510E-04  0.3285812E-02  0.2081125E-02
   238.614  0.1490917E-02  0.1569910E-01  0.1419610E-01     8.630  0.9719486E-04  0.3284652E-02  0.2080888E-02
   238.618  0.1490959E-02  0.1570242E-01  0.1419693E-01     8.630  0.9753574E-04  0.3284060E-02  0.2081144E-02
   238.622  0.1490987E-02  0.1570516E-01  0.1419552E-01     8.630  0.9790036E-04  0.3283850E-02  0.2082091E-02
   238.625  0.1491001E-02  0.1570759E-01  0.1419245E-01     8.630  0.9828099E-04  0.3284055E-02  0.2083823E-02
   238.629  0.1491007E-02  0.1571008E-01  0.1418800E-01     8.631  0.9866739E-04  0.3283670E-02  0.2086112E-02
   238.632  0.1491005E-02  0.1571178E-01  0.1418324E-01     8.631  0.9904987E-04  0.3283741E-02  0.2089405E-02
   238.636  0.1490999E-02  0.1571483E-01  0.1417781E-01     8.631  0.9941939E-04  0.3283309E-02  0.2093675E-02
   238.640  0.1490988E-02  0.1571650E-01  0.1417168E-01     8.631  0.9976884E-04  0.3283664E-02  0.2098533E-02
   238.643  0.1490974E-02  0.1571804E-01  0.1416588E-01     8.631  0.1000899E-03  0.3284842E-02  0.2104226E-02
   238.647  0.1490959E-02  0.1571916E-01  0.1415888E-01     8.632  0.1003760E-03  0.3286417E-02  0.2110811E-02
   238.651  0.1490941E-02  0.1571999E-01  0.1415221E-01     8.632  0.1006206E-03  0.3287840E-02  0.2117272E-02
   238.654  0.1490921E-02  0.1572101E-01  0.1414524E-01     8.632  0.1008209E-03  0.3289371E-02  0.2123802E-02
   238.658  0.1490892E-02  0.1572235E-01  0.1413857E-01     8.632  0.1009776E-03  0.3291265E-02  0.2129897E-02
   238.662  0.1490862E-02  0.1572354E-01  0.1413195E-01     8.633  0.1010975E-03  0.3293994E-02  0.2135578E-02
   238.665  0.1490843E-02  0.1572584E-01  0.1412774E-01     8.633  0.1011878E-03  0.3295215E-02  0.2141419E-02
   238.669  0.1490846E-02  0.1572796E-01  0.1412703E-01     8.633  0.1012513E-03  0.3295590E-02  0.2148293E-02
   238.673  0.1490872E-02  0.1573056E-01  0.1412949E-01     8.633  0.1012877E-03  0.3295695E-02  0.2156586E-02
   238.676  0.1490919E-02  0.1573339E-01  0.1413429E-01     8.633  0.1012961E-03  0.3296600E-02  0.2165049E-02
   238.680  0.1490987E-02  0.1573603E-01  0.1413987E-01     8.634  0.1012763E-03  0.3297316E-02  0.2172849E-02
   238.684  0.1491075E-02  0.1573778E-01  0.1414668E-01     8.634  0.1012287E-03  0.3298118E-02  0.2179986E-02
   238.687  0.1491180E-02  0.1573954E-01  0.1415380E-01     8.634  0.1011551E-03  0.3299412E-02  0.2185713E-02
   238.691  0.1491300E-02  0.1574068E-01  0.1416081E-01     8.634  0.1010571E-03  0.3300693E-02  0.2190540E-02
   238.695  0.1491432E-02  0.1574133E-01  0.1416712E-01     8.635  0.1009370E-03  0.3301880E-02  0.2193019E-02
   238.698  0.1491574E-02  0.1574093E-01  0.1417375E-01     8.635  0.1007979E-03  0.3303293E-02  0.2196451E-02
   238.702  0.1491722E-02  0.1573983E-01  0.1417957E-01     8.635  0.1006437E-03  0.3303586E-02  0.2199211E-02
   238.706  0.1491873E-02  0.1573905E-01  0.1418446E-01     8.635  0.1004778E-03  0.3305233E-02  0.2200471E-02
   238.709  0.1492023E-02  0.1573825E-01  0.1418797E-01     8.635  0.1003041E-03  0.3306830E-02  0.2200073E-02
   238.713  0.1492169E-02  0.1573704E-01  0.1419055E-01     8.636  0.1001276E-03  0.3308629E-02  0.2198375E-02
   238.717  0.1492307E-02  0.1573525E-01  0.1419172E-01     8.636  0.9995226E-04  0.3310186E-02  0.2195190E-02
   238.720  0.1492436E-02  0.1573337E-01  0.1419253E-01     8.636  0.9978287E-04  0.3311942E-02  0.2191045E-02
   238.724  0.1492557E-02  0.1573061E-01  0.1419140E-01     8.636  0.9961954E-04  0.3313726E-02  0.2186325E-02
   238.728  0.1492684E-02  0.1572671E-01  0.1419037E-01     8.637  0.9945866E-04  0.3316244E-02  0.2182435E-02
   238.731  0.1492812E-02  0.1572199E-01  0.1418864E-01     8.637  0.9930368E-04  0.3318936E-02  0.2179152E-02
   238.735  0.1492939E-02  0.1571664E-01  0.1418656E-01     8.637  0.9915875E-04  0.3322458E-02  0.2176300E-02
   238.739  0.1493048E-02  0.1571158E-01  0.1418355E-01     8.637  0.9904617E-04  0.3325640E-02  0.2173644E-02
   238.742  0.1493133E-02  0.1570673E-01  0.1417831E-01     8.637  0.9897421E-04  0.3328278E-02  0.2170692E-02
   238.746  0.1493199E-02  0.1570533E-01  0.1417539E-01     8.638  0.9893456E-04  0.3326869E-02  0.2170120E-02
   238.749  0.1493246E-02  0.1571070E-01  0.1417850E-01     8.638  0.9892755E-04  0.3320982E-02  0.2180328E-02
   238.753  0.1493271E-02  0.1571537E-01  0.1418017E-01     8.638  0.9895459E-04  0.3315744E-02  0.2190038E-02
   238.757  0.1493273E-02  0.1571956E-01  0.1417930E-01     8.638  0.9901618E-04  0.3311154E-02  0.2199186E-02
   238.761  0.1493250E-02  0.1572350E-01  0.1417703E-01     8.639  0.9911220E-04  0.3307223E-02  0.2207831E-02
   238.764  0.1493204E-02  0.1572672E-01  0.1417333E-01     8.639  0.9924038E-04  0.3304225E-02  0.2215765E-02
   238.768  0.1493136E-02  0.1572936E-01  0.1416833E-01     8.639  0.9939749E-04  0.3302002E-02  0.2222643E-02
   238.771  0.1493058E-02  0.1573117E-01  0.1416289E-01     8.639  0.9956647E-04  0.3300541E-02  0.2228775E-02
   238.775  0.1492974E-02  0.1573267E-01  0.1415808E-01     8.639  0.9974068E-04  0.3300429E-02  0.2234212E-02
   238.779  0.1492885E-02  0.1573308E-01  0.1415313E-01     8.640  0.9991668E-04  0.3301093E-02  0.2238250E-02
   238.782  0.1492794E-02  0.1573304E-01  0.1414826E-01     8.640  0.1000904E-03  0.3302959E-02  0.2240649E-02
   238.786  0.1492702E-02  0.1573218E-01  0.1414310E-01     8.640  0.1002578E-03  0.3305888E-02  0.2242146E-02
   238.790  0.1492612E-02  0.1572996E-01  0.1413848E-01     8.640  0.1004158E-03  0.3309955E-02  0.2241694E-02
   238.793  0.1492519E-02  0.1573177E-01  0.1413356E-01     8.640  0.1005663E-03  0.3318765E-02  0.2239864E-02
   238.797  0.1492403E-02  0.1572829E-01  0.1412701E-01     8.641  0.1007401E-03  0.3322616E-02  0.2236733E-02
   238.801  0.1492262E-02  0.1572879E-01  0.1412180E-01     8.641  0.1009398E-03  0.3321623E-02  0.2231792E-02
   238.804  0.1492099E-02  0.1572976E-01  0.1411601E-01     8.641  0.1011591E-03  0.3321221E-02  0.2226550E-02
   238.808  0.1491927E-02  0.1573135E-01  0.1411144E-01     8.641  0.1013903E-03  0.3320695E-02  0.2222551E-02
   238.812  0.1491752E-02  0.1573900E-01  0.1411453E-01     8.642  0.1016278E-03  0.3311381E-02  0.2218816E-02
   238.815  0.1491575E-02  0.1574787E-01  0.1411954E-01     8.642  0.1018660E-03  0.3301296E-02  0.2219148E-02
   238.819  0.1491403E-02  0.1575642E-01  0.1412602E-01     8.642  0.1021004E-03  0.3290931E-02  0.2219770E-02
   238.823  0.1491237E-02  0.1576489E-01  0.1413411E-01     8.642  0.1023257E-03  0.3281304E-02  0.2220560E-02
   238.826  0.1491079E-02  0.1577342E-01  0.1414303E-01     8.643  0.1025422E-03  0.3272201E-02  0.2221714E-02
   238.830  0.1490917E-02  0.1578291E-01  0.1415347E-01     8.643  0.1027661E-03  0.3261515E-02  0.2222949E-02
   238.834  0.1490755E-02  0.1579294E-01  0.1416491E-01     8.643  0.1029931E-03  0.3249935E-02  0.2224403E-02
   238.837  0.1490597E-02  0.1580298E-01  0.1417731E-01     8.643  0.1032180E-03  0.3237606E-02  0.2226369E-02
   238.841  0.1490446E-02  0.1581371E-01  0.1419033E-01     8.643  0.1034360E-03  0.3225027E-02  0.2228418E-02
   238.845  0.1490306E-02  0.1582292E-01  0.1420418E-01     8.644  0.1036422E-03  0.3213402E-02  0.2230671E-02
   238.848  0.1490181E-02  0.1583146E-01  0.1421840E-01     8.644  0.1038320E-03  0.3202700E-02  0.2233082E-02
   238.852  0.1490072E-02  0.1583907E-01  0.1423273E-01     8.644  0.1040013E-03  0.3193529E-02  0.2235920E-02
   238.855  0.1489983E-02  0.1584560E-01  0.1424938E-01     8.644  0.1041465E-03  0.3185588E-02  0.2238861E-02
   238.859  0.1489916E-02  0.1585079E-01  0.1426239E-01     8.645  0.1042637E-03  0.3179703E-02  0.2242238E-02
   238.863  0.1489874E-02  0.1585475E-01  0.1427612E-01     8.645  0.1043509E-03  0.3175467E-02  0.2243692E-02
   238.866  0.1489855E-02  0.1585648E-01  0.1428791E-01     8.645  0.1044063E-03  0.3173830E-02  0.2247624E-02
   238.870  0.1489862E-02  0.1585724E-01  0.1429927E-01     8.645  0.1044284E-03  0.3173690E-02  0.2251787E-02
   238.874  0.1489895E-02  0.1585613E-01  0.1430969E-01     8.645  0.1044166E-03  0.3175418E-02  0.2255699E-02
   238.877  0.1489952E-02  0.1585344E-01  0.1431914E-01     8.646  0.1043724E-03  0.3179063E-02  0.2258672E-02
   238.881  0.1490033E-02  0.1584943E-01  0.1432784E-01     8.646  0.1042958E-03  0.3184660E-02  0.2261424E-02
   238.885  0.1490137E-02  0.1584414E-01  0.1433511E-01     8.646  0.1041894E-03  0.3191780E-02  0.2263706E-02
   238.888  0.1490267E-02  0.1583797E-01  0.1434143E-01     8.646  0.1040453E-03  0.3200537E-02  0.2265843E-02
   238.892  0.1490432E-02  0.1583083E-01  0.1434800E-01     8.647  0.1038512E-03  0.3210690E-02  0.2268502E-02
   238.896  0.1490630E-02  0.1582247E-01  0.1435483E-01     8.647  0.1036118E-03  0.3221836E-02  0.2271377E-02
   238.899  0.1490856E-02  0.1581390E-01  0.1436038E-01     8.647  0.1033301E-03  0.3234257E-02  0.2274251E-02
   238.903  0.1491108E-02  0.1580458E-01  0.1436578E-01     8.647  0.1030123E-03  0.3247337E-02  0.2277127E-02
   238.907  0.1491380E-02  0.1579544E-01  0.1437028E-01     8.647  0.1026657E-03  0.3261119E-02  0.2279978E-02
   238.910  0.1491665E-02  0.1578577E-01  0.1437509E-01     8.648  0.1022991E-03  0.3274668E-02  0.2283182E-02
   238.914  0.1491957E-02  0.1577644E-01  0.1437784E-01     8.648  0.1019210E-03  0.3287726E-02  0.2285222E-02
   238.918  0.1492251E-02  0.1576815E-01  0.1437910E-01     8.648  0.1015404E-03  0.3299734E-02  0.2286916E-02
   238.921  0.1492538E-02  0.1576042E-01  0.1437895E-01     8.648  0.1011664E-03  0.3310689E-02  0.2288072E-02
   238.925  0.1492814E-02  0.1575431E-01  0.1437761E-01     8.649  0.1008082E-03  0.3319566E-02  0.2288706E-02
   238.929  0.1493069E-02  0.1574907E-01  0.1437533E-01     8.649  0.1004739E-03  0.3327024E-02  0.2288885E-02
   238.932  0.1493298E-02  0.1574471E-01  0.1437015E-01     8.649  0.1001723E-03  0.3333741E-02  0.2287736E-02
   238.936  0.1493494E-02  0.1574237E-01  0.1436377E-01     8.649  0.9991086E-04  0.3337930E-02  0.2286007E-02
   238.939  0.1493654E-02  0.1574351E-01  0.1435627E-01     8.649  0.9969513E-04  0.3339192E-02  0.2284047E-02
   238.943  0.1493777E-02  0.1574478E-01  0.1434821E-01     8.650  0.9952707E-04  0.3339414E-02  0.2281632E-02
   238.947  0.1493882E-02  0.1574718E-01  0.1433951E-01     8.650  0.9938422E-04  0.3337889E-02  0.2279567E-02
   238.950  0.1493977E-02  0.1575008E-01  0.1433300E-01     8.650  0.9925260E-04  0.3335442E-02  0.2278157E-02
   238.954  0.1494060E-02  0.1575374E-01  0.1432663E-01     8.650  0.9913585E-04  0.3332032E-02  0.2277854E-02
   238.958  0.1494131E-02  0.1575814E-01  0.1432141E-01     8.651  0.9903646E-04  0.3327284E-02  0.2276107E-02
   238.961  0.1494186E-02  0.1576295E-01  0.1431813E-01     8.651  0.9895696E-04  0.3322219E-02  0.2276728E-02
   238.965  0.1494226E-02  0.1576857E-01  0.1431561E-01     8.651  0.9889924E-04  0.3316176E-02  0.2277675E-02
   238.969  0.1494249E-02  0.1577502E-01  0.1431338E-01     8.651  0.9886448E-04  0.3309211E-02  0.2278681E-02
   238.972  0.1494255E-02  0.1578161E-01  0.1431188E-01     8.651  0.9885425E-04  0.3301451E-02  0.2279903E-02
   238.976  0.1494244E-02  0.1578902E-01  0.1431085E-01     8.652  0.9886831E-04  0.3292049E-02  0.2281437E-02
   238.980  0.1494224E-02  0.1579551E-01  0.1430934E-01     8.652  0.9889454E-04  0.3283660E-02  0.2282659E-02
   238.983  0.1494188E-02  0.1580147E-01  0.1430625E-01     8.652  0.9894605E-04  0.3276625E-02  0.2283633E-02
   238.987  0.1494135E-02  0.1580628E-01  0.1430046E-01     8.652  0.9902233E-04  0.3271343E-02  0.2284165E-02
   238.991  0.1494066E-02  0.1580989E-01  0.1429453E-01     8.653  0.9912266E-04  0.3266996E-02  0.2284421E-02
   238.994  0.1493983E-02  0.1581270E-01  0.1428775E-01     8.653  0.9924430E-04  0.3262999E-02  0.2284266E-02
   238.998  0.1493888E-02  0.1581506E-01  0.1428028E-01     8.653  0.9938540E-04  0.3260282E-02  0.2284270E-02
   239.002  0.1493784E-02  0.1581643E-01  0.1427264E-01     8.653  0.9954265E-04  0.3259059E-02  0.2284233E-02
   239.005  0.1493672E-02  0.1581805E-01  0.1426470E-01     8.653  0.9971255E-04  0.3257551E-02  0.2284379E-02
   239.009  0.1493555E-02  0.1581930E-01  0.1425763E-01     8.654  0.9989139E-04  0.3256352E-02  0.2285046E-02
   239.012  0.1493430E-02  0.1582092E-01  0.1425073E-01     8.654  0.1000661E-03  0.3255441E-02  0.2285999E-02
   239.016  0.1493298E-02  0.1582294E-01  0.1424425E-01     8.654  0.1002310E-03  0.3254934E-02  0.2287108E-02
   239.020  0.1493162E-02  0.1582600E-01  0.1423870E-01     8.654  0.1003820E-03  0.3254092E-02  0.2288540E-02
   239.023  0.1493025E-02  0.1583272E-01  0.1423661E-01     8.655  0.1005165E-03  0.3249497E-02  0.2290605E-02
   239.027  0.1492891E-02  0.1583946E-01  0.1423512E-01     8.655  0.1006312E-03  0.3244802E-02  0.2292741E-02
   239.031  0.1492760E-02  0.1584447E-01  0.1423339E-01     8.655  0.1007242E-03  0.3241331E-02  0.2294237E-02
   239.034  0.1492635E-02  0.1584918E-01  0.1423173E-01     8.655  0.1007938E-03  0.3239592E-02  0.2295490E-02
   239.038  0.1492517E-02  0.1585335E-01  0.1422946E-01     8.656  0.1008394E-03  0.3239368E-02  0.2296524E-02
   239.042  0.1492395E-02  0.1585763E-01  0.1422750E-01     8.656  0.1008671E-03  0.3239744E-02  0.2297613E-02
   239.045  0.1492268E-02  0.1586285E-01  0.1422500E-01     8.656  0.1008771E-03  0.3240754E-02  0.2298070E-02
   239.049  0.1492139E-02  0.1586844E-01  0.1422276E-01     8.656  0.1008692E-03  0.3242534E-02  0.2297530E-02
   239.053  0.1492012E-02  0.1587392E-01  0.1422009E-01     8.656  0.1008436E-03  0.3244593E-02  0.2297539E-02
   239.056  0.1491888E-02  0.1588003E-01  0.1421875E-01     8.657  0.1008008E-03  0.3246656E-02  0.2297288E-02
   239.060  0.1491767E-02  0.1588829E-01  0.1421790E-01     8.657  0.1007443E-03  0.3245695E-02  0.2296518E-02
   239.064  0.1491647E-02  0.1589812E-01  0.1421924E-01     8.657  0.1006783E-03  0.3241610E-02  0.2294906E-02
   239.067  0.1491517E-02  0.1590757E-01  0.1421904E-01     8.657  0.1006203E-03  0.3236952E-02  0.2291541E-02
   239.071  0.1491378E-02  0.1591672E-01  0.1421755E-01     8.658  0.1005789E-03  0.3231748E-02  0.2286123E-02
   239.074  0.1491230E-02  0.1592709E-01  0.1421713E-01     8.658  0.1005560E-03  0.3225233E-02  0.2284441E-02
   239.078  0.1491078E-02  0.1593710E-01  0.1421669E-01     8.658  0.1005516E-03  0.3218500E-02  0.2283405E-02
   239.082  0.1490921E-02  0.1594725E-01  0.1421566E-01     8.658  0.1005581E-03  0.3211354E-02  0.2282037E-02
   239.085  0.1490766E-02  0.1595574E-01  0.1421460E-01     8.658  0.1005744E-03  0.3206069E-02  0.2280940E-02
   239.089  0.1490613E-02  0.1596317E-01  0.1421278E-01     8.659  0.1006008E-03  0.3201413E-02  0.2279641E-02
   239.093  0.1490468E-02  0.1596870E-01  0.1421048E-01     8.659  0.1006354E-03  0.3197495E-02  0.2278778E-02
   239.096  0.1490333E-02  0.1597165E-01  0.1420748E-01     8.659  0.1006782E-03  0.3194045E-02  0.2277788E-02
   239.100  0.1490212E-02  0.1597425E-01  0.1420404E-01     8.659  0.1007271E-03  0.3192484E-02  0.2277147E-02
   239.104  0.1490107E-02  0.1597467E-01  0.1420035E-01     8.660  0.1007815E-03  0.3192586E-02  0.2276759E-02
   239.107  0.1490021E-02  0.1597245E-01  0.1419638E-01     8.660  0.1008393E-03  0.3193761E-02  0.2276314E-02
   239.111  0.1489956E-02  0.1596781E-01  0.1419157E-01     8.660  0.1009002E-03  0.3196196E-02  0.2275953E-02
   239.115  0.1489914E-02  0.1596106E-01  0.1418679E-01     8.660  0.1009617E-03  0.3199794E-02  0.2276095E-02
   239.118  0.1489895E-02  0.1595306E-01  0.1418254E-01     8.660  0.1010231E-03  0.3206046E-02  0.2276708E-02
   239.122  0.1489899E-02  0.1594386E-01  0.1417787E-01     8.661  0.1010843E-03  0.3213381E-02  0.2277575E-02
   239.126  0.1489928E-02  0.1593632E-01  0.1417607E-01     8.661  0.1011428E-03  0.3217357E-02  0.2279379E-02
   239.129  0.1489980E-02  0.1593292E-01  0.1417888E-01     8.661  0.1011994E-03  0.3218463E-02  0.2289061E-02
   239.133  0.1490067E-02  0.1593020E-01  0.1418489E-01     8.661  0.1012349E-03  0.3218992E-02  0.2301229E-02
   239.136  0.1490194E-02  0.1592815E-01  0.1419381E-01     8.662  0.1012393E-03  0.3218933E-02  0.2315600E-02
   239.140  0.1490358E-02  0.1592763E-01  0.1420607E-01     8.662  0.1012142E-03  0.3217478E-02  0.2332781E-02
   239.144  0.1490556E-02  0.1592646E-01  0.1421897E-01     8.662  0.1011597E-03  0.3216474E-02  0.2349004E-02
   239.147  0.1490783E-02  0.1592498E-01  0.1423166E-01     8.662  0.1010789E-03  0.3215892E-02  0.2363622E-02
   239.151  0.1491034E-02  0.1592265E-01  0.1424429E-01     8.662  0.1009729E-03  0.3215309E-02  0.2376753E-02
   239.155  0.1491303E-02  0.1592088E-01  0.1425695E-01     8.663  0.1008453E-03  0.3213918E-02  0.2387267E-02
   239.158  0.1491584E-02  0.1591877E-01  0.1426857E-01     8.663  0.1006989E-03  0.3212815E-02  0.2395479E-02
   239.162  0.1491871E-02  0.1591647E-01  0.1427924E-01     8.663  0.1005380E-03  0.3211814E-02  0.2400595E-02
   239.166  0.1492157E-02  0.1591413E-01  0.1428695E-01     8.663  0.1003656E-03  0.3210853E-02  0.2403052E-02
   239.169  0.1492436E-02  0.1591308E-01  0.1429461E-01     8.664  0.1001864E-03  0.3210842E-02  0.2402928E-02
   239.173  0.1492702E-02  0.1591314E-01  0.1430116E-01     8.664  0.1000057E-03  0.3211235E-02  0.2400372E-02
   239.177  0.1492955E-02  0.1591286E-01  0.1430551E-01     8.664  0.9983645E-04  0.3210997E-02  0.2395621E-02
   239.180  0.1493194E-02  0.1591167E-01  0.1430780E-01     8.664  0.9968350E-04  0.3210954E-02  0.2387836E-02
   239.184  0.1493408E-02  0.1591569E-01  0.1430970E-01     8.665  0.9954687E-04  0.3208609E-02  0.2385179E-02
   239.187  0.1493595E-02  0.1592065E-01  0.1431125E-01     8.665  0.9942705E-04  0.3206440E-02  0.2379607E-02
   239.191  0.1493765E-02  0.1592444E-01  0.1431202E-01     8.665  0.9931991E-04  0.3204906E-02  0.2374021E-02
   239.195  0.1493915E-02  0.1593004E-01  0.1431235E-01     8.665  0.9922674E-04  0.3203179E-02  0.2368780E-02
   239.198  0.1494042E-02  0.1593558E-01  0.1431141E-01     8.665  0.9914920E-04  0.3201912E-02  0.2363349E-02
   239.202  0.1494137E-02  0.1594090E-01  0.1430867E-01     8.666  0.9908007E-04  0.3200447E-02  0.2358174E-02
   239.206  0.1494195E-02  0.1594735E-01  0.1430256E-01     8.666  0.9902533E-04  0.3199520E-02  0.2352644E-02
   239.209  0.1494208E-02  0.1595351E-01  0.1429358E-01     8.666  0.9900058E-04  0.3198276E-02  0.2347536E-02
   239.213  0.1494175E-02  0.1595878E-01  0.1428259E-01     8.666  0.9900719E-04  0.3197301E-02  0.2343039E-02
   239.217  0.1494102E-02  0.1596414E-01  0.1426791E-01     8.667  0.9904076E-04  0.3195860E-02  0.2339205E-02
   239.220  0.1494001E-02  0.1597250E-01  0.1425639E-01     8.667  0.9908542E-04  0.3189494E-02  0.2336647E-02
   239.224  0.1493877E-02  0.1598131E-01  0.1424524E-01     8.667  0.9913782E-04  0.3182287E-02  0.2334776E-02
   239.228  0.1493733E-02  0.1598956E-01  0.1423472E-01     8.667  0.9919650E-04  0.3175201E-02  0.2333616E-02
   239.231  0.1493572E-02  0.1599780E-01  0.1422456E-01     8.667  0.9925944E-04  0.3168125E-02  0.2332875E-02
   239.235  0.1493399E-02  0.1600641E-01  0.1421456E-01     8.668  0.9932629E-04  0.3160894E-02  0.2332487E-02
   239.238  0.1493216E-02  0.1601345E-01  0.1420460E-01     8.668  0.9939400E-04  0.3153654E-02  0.2332133E-02
   239.242  0.1493029E-02  0.1601972E-01  0.1419486E-01     8.668  0.9946395E-04  0.3146258E-02  0.2332075E-02
   239.246  0.1492847E-02  0.1602519E-01  0.1418648E-01     8.668  0.9954026E-04  0.3139454E-02  0.2332320E-02
   239.249  0.1492668E-02  0.1603033E-01  0.1417899E-01     8.669  0.9962354E-04  0.3132983E-02  0.2331752E-02
   239.253  0.1492496E-02  0.1603393E-01  0.1417284E-01     8.669  0.9971293E-04  0.3126114E-02  0.2330506E-02
   239.257  0.1492334E-02  0.1603739E-01  0.1416687E-01     8.669  0.9980529E-04  0.3119445E-02  0.2328472E-02
   239.260  0.1492188E-02  0.1603974E-01  0.1416215E-01     8.669  0.9989906E-04  0.3113178E-02  0.2325864E-02
   239.264  0.1492059E-02  0.1604123E-01  0.1415772E-01     8.670  0.9999220E-04  0.3107939E-02  0.2322539E-02
   239.268  0.1491950E-02  0.1604163E-01  0.1415407E-01     8.670  0.1000817E-03  0.3102994E-02  0.2318665E-02
   239.271  0.1491865E-02  0.1604192E-01  0.1415133E-01     8.670  0.1001664E-03  0.3100256E-02  0.2314901E-02
   239.275  0.1491806E-02  0.1604019E-01  0.1414926E-01     8.670  0.1002440E-03  0.3096286E-02  0.2310679E-02
   239.279  0.1491773E-02  0.1603857E-01  0.1414861E-01     8.670  0.1003129E-03  0.3094010E-02  0.2306503E-02
   239.282  0.1491768E-02  0.1603614E-01  0.1414687E-01     8.671  0.1003727E-03  0.3092563E-02  0.2302275E-02
   239.286  0.1491791E-02  0.1603329E-01  0.1414857E-01     8.671  0.1004211E-03  0.3091871E-02  0.2298257E-02
   239.289  0.1491842E-02  0.1603050E-01  0.1415108E-01     8.671  0.1004579E-03  0.3091986E-02  0.2294404E-02
   239.293  0.1491918E-02  0.1602371E-01  0.1415353E-01     8.671  0.1004841E-03  0.3090833E-02  0.2290799E-02
   239.297  0.1492019E-02  0.1602048E-01  0.1415596E-01     8.672  0.1004982E-03  0.3093103E-02  0.2288208E-02
   239.300  0.1492143E-02  0.1601925E-01  0.1416054E-01     8.672  0.1005010E-03  0.3094182E-02  0.2289553E-02
   239.304  0.1492287E-02  0.1601868E-01  0.1416567E-01     8.672  0.1004928E-03  0.3095826E-02  0.2291569E-02
   239.308  0.1492447E-02  0.1601670E-01  0.1417083E-01     8.672  0.1004757E-03  0.3096861E-02  0.2294717E-02
   239.311  0.1492615E-02  0.1601472E-01  0.1417434E-01     8.673  0.1004586E-03  0.3097931E-02  0.2298552E-02
   239.315  0.1492786E-02  0.1601379E-01  0.1417857E-01     8.673  0.1004418E-03  0.3098469E-02  0.2303188E-02
   239.319  0.1492957E-02  0.1601407E-01  0.1418223E-01     8.673  0.1004275E-03  0.3097820E-02  0.2308444E-02
   239.322  0.1493123E-02  0.1601565E-01  0.1418661E-01     8.673  0.1004138E-03  0.3096959E-02  0.2314312E-02
   239.326  0.1493279E-02  0.1601772E-01  0.1419000E-01     8.673  0.1003995E-03  0.3096197E-02  0.2320495E-02
   239.329  0.1493422E-02  0.1602051E-01  0.1419307E-01     8.674  0.1003862E-03  0.3095360E-02  0.2327288E-02
   239.333  0.1493549E-02  0.1602451E-01  0.1419578E-01     8.674  0.1003733E-03  0.3093914E-02  0.2335284E-02
   239.337  0.1493657E-02  0.1602844E-01  0.1419619E-01     8.674  0.1003629E-03  0.3092563E-02  0.2342563E-02
   239.340  0.1493746E-02  0.1603286E-01  0.1419608E-01     8.674  0.1003562E-03  0.3090972E-02  0.2349965E-02
   239.344  0.1493817E-02  0.1603781E-01  0.1419605E-01     8.675  0.1003577E-03  0.3088926E-02  0.2357113E-02
   239.348  0.1493869E-02  0.1604277E-01  0.1419454E-01     8.675  0.1003680E-03  0.3086186E-02  0.2363788E-02
   239.351  0.1493900E-02  0.1604769E-01  0.1419158E-01     8.675  0.1003873E-03  0.3083089E-02  0.2370182E-02
   239.355  0.1493910E-02  0.1605228E-01  0.1418619E-01     8.675  0.1004152E-03  0.3079841E-02  0.2376615E-02
   239.359  0.1493913E-02  0.1606065E-01  0.1418783E-01     8.675  0.1004334E-03  0.3072623E-02  0.2382334E-02
   239.362  0.1493913E-02  0.1606864E-01  0.1418908E-01     8.676  0.1004377E-03  0.3066111E-02  0.2386978E-02
   239.366  0.1493917E-02  0.1607530E-01  0.1419126E-01     8.676  0.1004362E-03  0.3060982E-02  0.2391423E-02
   239.370  0.1493926E-02  0.1608023E-01  0.1419270E-01     8.676  0.1004296E-03  0.3056803E-02  0.2397052E-02
   239.373  0.1493937E-02  0.1608444E-01  0.1419467E-01     8.676  0.1004178E-03  0.3053867E-02  0.2399747E-02
   239.377  0.1493952E-02  0.1608777E-01  0.1419644E-01     8.677  0.1004015E-03  0.3051592E-02  0.2401199E-02
   239.380  0.1493970E-02  0.1608946E-01  0.1419802E-01     8.677  0.1003814E-03  0.3050221E-02  0.2401851E-02
   239.384  0.1493986E-02  0.1609062E-01  0.1419885E-01     8.677  0.1003509E-03  0.3049225E-02  0.2401675E-02
   239.388  0.1493997E-02  0.1609100E-01  0.1419865E-01     8.677  0.1003061E-03  0.3048535E-02  0.2400522E-02
   239.391  0.1494001E-02  0.1609128E-01  0.1419755E-01     8.678  0.1002476E-03  0.3048139E-02  0.2398539E-02
   239.395  0.1494000E-02  0.1609242E-01  0.1419615E-01     8.678  0.1001775E-03  0.3048995E-02  0.2395370E-02
   239.399  0.1494000E-02  0.1609298E-01  0.1419435E-01     8.678  0.1000932E-03  0.3050134E-02  0.2392839E-02
   239.402  0.1494000E-02  0.1609335E-01  0.1419266E-01     8.678  0.9999689E-04  0.3051247E-02  0.2391313E-02
   239.406  0.1494003E-02  0.1609357E-01  0.1419204E-01     8.678  0.9989037E-04  0.3052383E-02  0.2389686E-02
   239.410  0.1494006E-02  0.1609343E-01  0.1419041E-01     8.679  0.9977647E-04  0.3053777E-02  0.2388780E-02
   239.413  0.1494011E-02  0.1609116E-01  0.1418874E-01     8.679  0.9965771E-04  0.3051811E-02  0.2388521E-02
   239.417  0.1494017E-02  0.1609140E-01  0.1418892E-01     8.679  0.9953663E-04  0.3054074E-02  0.2387781E-02
   239.421  0.1494023E-02  0.1609323E-01  0.1419048E-01     8.679  0.9941704E-04  0.3057069E-02  0.2386909E-02
   239.424  0.1494014E-02  0.1609450E-01  0.1419035E-01     8.680  0.9930979E-04  0.3059659E-02  0.2383585E-02
   239.428  0.1493982E-02  0.1609549E-01  0.1418831E-01     8.680  0.9922168E-04  0.3061938E-02  0.2376361E-02
   239.431  0.1493929E-02  0.1609657E-01  0.1418423E-01     8.680  0.9915447E-04  0.3062905E-02  0.2365644E-02
   239.435  0.1493856E-02  0.1609824E-01  0.1417807E-01     8.680  0.9911031E-04  0.3064009E-02  0.2352089E-02
   239.439  0.1493764E-02  0.1610007E-01  0.1417137E-01     8.681  0.9908962E-04  0.3064979E-02  0.2336920E-02
   239.442  0.1493657E-02  0.1610166E-01  0.1416309E-01     8.681  0.9909323E-04  0.3065579E-02  0.2319441E-02
   239.446  0.1493536E-02  0.1610280E-01  0.1415300E-01     8.681  0.9912127E-04  0.3065902E-02  0.2301406E-02
   239.450  0.1493398E-02  0.1610404E-01  0.1414339E-01     8.681  0.9917749E-04  0.3065595E-02  0.2281853E-02
   239.453  0.1493240E-02  0.1610532E-01  0.1413298E-01     8.681  0.9926422E-04  0.3064986E-02  0.2261226E-02
   239.457  0.1493068E-02  0.1610645E-01  0.1412291E-01     8.682  0.9937894E-04  0.3064246E-02  0.2240508E-02
   239.461  0.1492888E-02  0.1610728E-01  0.1411251E-01     8.682  0.9951500E-04  0.3063639E-02  0.2220777E-02
   239.464  0.1492710E-02  0.1610803E-01  0.1410333E-01     8.682  0.9966385E-04  0.3062172E-02  0.2202711E-02
   239.468  0.1492539E-02  0.1610859E-01  0.1409627E-01     8.682  0.9982292E-04  0.3060760E-02  0.2186944E-02
   239.471  0.1492379E-02  0.1610910E-01  0.1409124E-01     8.683  0.9998738E-04  0.3059237E-02  0.2174593E-02
   239.475  0.1492235E-02  0.1610946E-01  0.1408872E-01     8.683  0.1001535E-03  0.3057927E-02  0.2165727E-02
   239.479  0.1492113E-02  0.1611012E-01  0.1408906E-01     8.683  0.1003171E-03  0.3056108E-02  0.2160823E-02
   239.482  0.1492014E-02  0.1611047E-01  0.1409157E-01     8.683  0.1004736E-03  0.3054621E-02  0.2159993E-02
   239.486  0.1491944E-02  0.1611062E-01  0.1409656E-01     8.683  0.1006225E-03  0.3053497E-02  0.2163312E-02
   239.490  0.1491903E-02  0.1611124E-01  0.1410412E-01     8.684  0.1007644E-03  0.3051524E-02  0.2170638E-02
   239.493  0.1491894E-02  0.1611210E-01  0.1411392E-01     8.684  0.1008964E-03  0.3049670E-02  0.2182411E-02
   239.497  0.1491917E-02  0.1611284E-01  0.1412574E-01     8.684  0.1010155E-03  0.3048011E-02  0.2197813E-02
   239.501  0.1491972E-02  0.1611375E-01  0.1413970E-01     8.684  0.1011187E-03  0.3046699E-02  0.2216921E-02
   239.504  0.1492057E-02  0.1611457E-01  0.1415499E-01     8.685  0.1012052E-03  0.3045149E-02  0.2239115E-02
   239.508  0.1492173E-02  0.1611489E-01  0.1417131E-01     8.685  0.1012726E-03  0.3044420E-02  0.2264219E-02
   239.511  0.1492316E-02  0.1611607E-01  0.1418850E-01     8.685  0.1013204E-03  0.3043320E-02  0.2291410E-02
   239.515  0.1492482E-02  0.1611728E-01  0.1420644E-01     8.685  0.1013492E-03  0.3042762E-02  0.2320007E-02
   239.519  0.1492669E-02  0.1611817E-01  0.1422460E-01     8.686  0.1013589E-03  0.3042464E-02  0.2349277E-02
   239.522  0.1492870E-02  0.1611918E-01  0.1424211E-01     8.686  0.1013510E-03  0.3042377E-02  0.2378660E-02
   239.526  0.1493080E-02  0.1611917E-01  0.1425844E-01     8.686  0.1013279E-03  0.3043135E-02  0.2407088E-02
   239.530  0.1493288E-02  0.1612048E-01  0.1427217E-01     8.686  0.1012938E-03  0.3043468E-02  0.2435807E-02
   239.533  0.1493490E-02  0.1612167E-01  0.1428526E-01     8.686  0.1012502E-03  0.3043815E-02  0.2459236E-02
   239.537  0.1493681E-02  0.1612273E-01  0.1429698E-01     8.687  0.1011972E-03  0.3045010E-02  0.2481586E-02
   239.541  0.1493833E-02  0.1612359E-01  0.1430240E-01     8.687  0.1011086E-03  0.3045999E-02  0.2497892E-02
   239.544  0.1493939E-02  0.1612497E-01  0.1430406E-01     8.687  0.1009774E-03  0.3046621E-02  0.2510619E-02
   239.548  0.1493998E-02  0.1612727E-01  0.1430338E-01     8.687  0.1008124E-03  0.3046193E-02  0.2519900E-02
   239.551  0.1494012E-02  0.1613068E-01  0.1430001E-01     8.688  0.1006240E-03  0.3046351E-02  0.2525178E-02
   239.555  0.1493980E-02  0.1613351E-01  0.1429499E-01     8.688  0.1004167E-03  0.3046229E-02  0.2525828E-02
   239.559  0.1493902E-02  0.1613767E-01  0.1428781E-01     8.688  0.1001950E-03  0.3047418E-02  0.2522526E-02
   239.562  0.1493779E-02  0.1614184E-01  0.1427879E-01     8.688  0.9996357E-04  0.3048655E-02  0.2515387E-02
   239.566  0.1493626E-02  0.1614587E-01  0.1426916E-01     8.689  0.9971955E-04  0.3049586E-02  0.2506546E-02
   239.570  0.1493459E-02  0.1614948E-01  0.1425975E-01     8.689  0.9946115E-04  0.3050423E-02  0.2498785E-02
   239.573  0.1493279E-02  0.1615230E-01  0.1425136E-01     8.689  0.9919364E-04  0.3050566E-02  0.2491166E-02
   239.577  0.1493092E-02  0.1615433E-01  0.1424358E-01     8.689  0.9892123E-04  0.3049934E-02  0.2485067E-02
   239.581  0.1492901E-02  0.1615537E-01  0.1423710E-01     8.689  0.9865091E-04  0.3048738E-02  0.2477512E-02
   239.584  0.1492715E-02  0.1615538E-01  0.1423197E-01     8.690  0.9838381E-04  0.3047311E-02  0.2471296E-02
   239.588  0.1492543E-02  0.1615480E-01  0.1422822E-01     8.690  0.9812255E-04  0.3044666E-02  0.2467390E-02
   239.591  0.1492388E-02  0.1615307E-01  0.1422690E-01     8.690  0.9787275E-04  0.3041733E-02  0.2465382E-02
   239.595  0.1492254E-02  0.1615039E-01  0.1422685E-01     8.690  0.9763833E-04  0.3038236E-02  0.2464779E-02
   239.599  0.1492142E-02  0.1614677E-01  0.1422806E-01     8.691  0.9742459E-04  0.3033868E-02  0.2465378E-02
   239.602  0.1492056E-02  0.1614753E-01  0.1423558E-01     8.691  0.9723600E-04  0.3032866E-02  0.2465837E-02
   239.606  0.1491996E-02  0.1614898E-01  0.1424608E-01     8.691  0.9707563E-04  0.3031656E-02  0.2467232E-02
   239.610  0.1491963E-02  0.1615066E-01  0.1425823E-01     8.691  0.9694870E-04  0.3030416E-02  0.2469233E-02
   239.613  0.1491950E-02  0.1615157E-01  0.1427142E-01     8.692  0.9686648E-04  0.3028659E-02  0.2471155E-02
   239.617  0.1491958E-02  0.1615333E-01  0.1428524E-01     8.692  0.9683157E-04  0.3026989E-02  0.2472852E-02
   239.621  0.1491986E-02  0.1615492E-01  0.1429915E-01     8.692  0.9684439E-04  0.3025226E-02  0.2474450E-02
   239.624  0.1492034E-02  0.1615715E-01  0.1431354E-01     8.692  0.9690585E-04  0.3022882E-02  0.2476636E-02
   239.628  0.1492100E-02  0.1615987E-01  0.1432801E-01     8.693  0.9701381E-04  0.3019947E-02  0.2478719E-02
   239.632  0.1492185E-02  0.1616264E-01  0.1434233E-01     8.693  0.9716721E-04  0.3016587E-02  0.2480824E-02
   239.635  0.1492284E-02  0.1616619E-01  0.1435569E-01     8.693  0.9736276E-04  0.3012632E-02  0.2482790E-02
   239.639  0.1492401E-02  0.1616858E-01  0.1436938E-01     8.693  0.9759503E-04  0.3009461E-02  0.2485010E-02
   239.642  0.1492532E-02  0.1617124E-01  0.1438238E-01     8.693  0.9785723E-04  0.3005709E-02  0.2487585E-02
   239.646  0.1492676E-02  0.1617550E-01  0.1439411E-01     8.694  0.9814479E-04  0.3002106E-02  0.2490200E-02
   239.650  0.1492830E-02  0.1617768E-01  0.1440476E-01     8.694  0.9845219E-04  0.2998916E-02  0.2491981E-02
   239.653  0.1492992E-02  0.1617926E-01  0.1441454E-01     8.694  0.9877338E-04  0.2995726E-02  0.2493854E-02
   239.657  0.1493158E-02  0.1618134E-01  0.1442233E-01     8.694  0.9910312E-04  0.2992711E-02  0.2495023E-02
   239.661  0.1493325E-02  0.1618325E-01  0.1442839E-01     8.695  0.9943441E-04  0.2989674E-02  0.2495420E-02
   239.664  0.1493491E-02  0.1618536E-01  0.1443457E-01     8.695  0.9976093E-04  0.2986674E-02  0.2493328E-02
   239.668  0.1493652E-02  0.1618713E-01  0.1443718E-01     8.695  0.1000764E-03  0.2983795E-02  0.2492609E-02
   239.671  0.1493806E-02  0.1618858E-01  0.1443817E-01     8.695  0.1003743E-03  0.2981013E-02  0.2491414E-02
   239.675  0.1493955E-02  0.1619022E-01  0.1443794E-01     8.696  0.1006467E-03  0.2977913E-02  0.2490284E-02
   239.679  0.1494097E-02  0.1619117E-01  0.1443605E-01     8.696  0.1008878E-03  0.2976064E-02  0.2489199E-02
   239.682  0.1494229E-02  0.1619292E-01  0.1443261E-01     8.696  0.1010931E-03  0.2973781E-02  0.2487964E-02
   239.686  0.1494348E-02  0.1619459E-01  0.1442751E-01     8.696  0.1012580E-03  0.2971109E-02  0.2486374E-02
   239.690  0.1494454E-02  0.1619571E-01  0.1442094E-01     8.696  0.1013803E-03  0.2968795E-02  0.2484757E-02
   239.693  0.1494544E-02  0.1619661E-01  0.1441278E-01     8.697  0.1014575E-03  0.2966613E-02  0.2482407E-02
   239.697  0.1494615E-02  0.1619727E-01  0.1440514E-01     8.697  0.1014879E-03  0.2964580E-02  0.2481124E-02
   239.701  0.1494667E-02  0.1619935E-01  0.1439368E-01     8.697  0.1014714E-03  0.2962378E-02  0.2477882E-02
   239.704  0.1494710E-02  0.1620017E-01  0.1438247E-01     8.697  0.1014261E-03  0.2960148E-02  0.2474985E-02
   239.708  0.1494758E-02  0.1620166E-01  0.1437330E-01     8.698  0.1013742E-03  0.2958462E-02  0.2472872E-02
   239.712  0.1494807E-02  0.1620289E-01  0.1436546E-01     8.698  0.1013199E-03  0.2956415E-02  0.2470991E-02
   239.715  0.1494850E-02  0.1620436E-01  0.1435755E-01     8.698  0.1012757E-03  0.2954743E-02  0.2469806E-02
   239.719  0.1494878E-02  0.1620475E-01  0.1434980E-01     8.698  0.1012518E-03  0.2951336E-02  0.2469267E-02
   239.722  0.1494888E-02  0.1620779E-01  0.1434191E-01     8.699  0.1012515E-03  0.2948719E-02  0.2468804E-02
   239.726  0.1494881E-02  0.1621106E-01  0.1433429E-01     8.699  0.1012760E-03  0.2945139E-02  0.2468391E-02
   239.730  0.1494856E-02  0.1621461E-01  0.1432689E-01     8.699  0.1013241E-03  0.2940631E-02  0.2468117E-02
   239.733  0.1494814E-02  0.1621869E-01  0.1431964E-01     8.699  0.1013961E-03  0.2935601E-02  0.2468105E-02
   239.737  0.1494757E-02  0.1622317E-01  0.1431199E-01     8.699  0.1014890E-03  0.2929952E-02  0.2468125E-02
   239.741  0.1494685E-02  0.1622717E-01  0.1430378E-01     8.700  0.1016021E-03  0.2924835E-02  0.2468193E-02
   239.744  0.1494601E-02  0.1623158E-01  0.1429627E-01     8.700  0.1017326E-03  0.2919572E-02  0.2468383E-02
   239.748  0.1494506E-02  0.1623517E-01  0.1428959E-01     8.700  0.1018781E-03  0.2914984E-02  0.2470083E-02
   239.751  0.1494403E-02  0.1623825E-01  0.1428184E-01     8.700  0.1020351E-03  0.2911199E-02  0.2470129E-02
   239.755  0.1494295E-02  0.1624146E-01  0.1427430E-01     8.701  0.1022005E-03  0.2907774E-02  0.2470694E-02
   239.759  0.1494183E-02  0.1624438E-01  0.1426686E-01     8.701  0.1023698E-03  0.2904223E-02  0.2470753E-02
   239.762  0.1494078E-02  0.1624639E-01  0.1425967E-01     8.701  0.1025312E-03  0.2904336E-02  0.2471250E-02
   239.766  0.1493982E-02  0.1624607E-01  0.1425309E-01     8.701  0.1026784E-03  0.2903557E-02  0.2471598E-02
   239.770  0.1493900E-02  0.1624624E-01  0.1424791E-01     8.702  0.1028089E-03  0.2902320E-02  0.2471729E-02
   239.773  0.1493831E-02  0.1624791E-01  0.1424595E-01     8.702  0.1029199E-03  0.2899462E-02  0.2471750E-02
   239.777  0.1493777E-02  0.1624884E-01  0.1424488E-01     8.702  0.1030083E-03  0.2897111E-02  0.2471577E-02
   239.781  0.1493740E-02  0.1624798E-01  0.1424481E-01     8.702  0.1030736E-03  0.2897515E-02  0.2470974E-02
   239.784  0.1493720E-02  0.1624823E-01  0.1424497E-01     8.702  0.1031137E-03  0.2896687E-02  0.2469874E-02
   239.788  0.1493717E-02  0.1624819E-01  0.1424566E-01     8.703  0.1031286E-03  0.2896467E-02  0.2469011E-02
   239.791  0.1493731E-02  0.1624725E-01  0.1424675E-01     8.703  0.1031174E-03  0.2897134E-02  0.2467467E-02
   239.795  0.1493764E-02  0.1624618E-01  0.1424771E-01     8.703  0.1030813E-03  0.2898510E-02  0.2466521E-02
   239.799  0.1493811E-02  0.1624485E-01  0.1425009E-01     8.703  0.1030212E-03  0.2900014E-02  0.2465135E-02
   239.802  0.1493874E-02  0.1624325E-01  0.1425213E-01     8.704  0.1029396E-03  0.2901814E-02  0.2463806E-02
   239.806  0.1493950E-02  0.1624133E-01  0.1425499E-01     8.704  0.1028375E-03  0.2904097E-02  0.2463000E-02
   239.810  0.1494038E-02  0.1623961E-01  0.1425772E-01     8.704  0.1027187E-03  0.2906148E-02  0.2462153E-02
   239.813  0.1494134E-02  0.1623672E-01  0.1425966E-01     8.704  0.1025862E-03  0.2909381E-02  0.2460961E-02
   239.817  0.1494238E-02  0.1623501E-01  0.1426184E-01     8.704  0.1024451E-03  0.2911114E-02  0.2460218E-02
   239.821  0.1494344E-02  0.1623322E-01  0.1426356E-01     8.705  0.1022996E-03  0.2912721E-02  0.2459057E-02
   239.824  0.1494451E-02  0.1623177E-01  0.1426503E-01     8.705  0.1021536E-03  0.2913970E-02  0.2457997E-02
   239.828  0.1494555E-02  0.1623052E-01  0.1426660E-01     8.705  0.1020102E-03  0.2914833E-02  0.2456410E-02
   239.831  0.1494656E-02  0.1622980E-01  0.1426726E-01     8.705  0.1018739E-03  0.2915780E-02  0.2455753E-02
   239.835  0.1494750E-02  0.1622893E-01  0.1426726E-01     8.706  0.1017468E-03  0.2916238E-02  0.2455237E-02
   239.839  0.1494835E-02  0.1622810E-01  0.1426726E-01     8.706  0.1016331E-03  0.2915971E-02  0.2455087E-02
   239.842  0.1494905E-02  0.1622881E-01  0.1426672E-01     8.706  0.1015377E-03  0.2914583E-02  0.2454980E-02
   239.846  0.1494958E-02  0.1622950E-01  0.1426403E-01     8.706  0.1014633E-03  0.2913242E-02  0.2455606E-02
   239.850  0.1494992E-02  0.1622972E-01  0.1426294E-01     8.707  0.1014111E-03  0.2910880E-02  0.2455519E-02
   239.853  0.1495007E-02  0.1623132E-01  0.1426192E-01     8.707  0.1013827E-03  0.2908491E-02  0.2455487E-02
   239.857  0.1495002E-02  0.1623391E-01  0.1426026E-01     8.707  0.1013800E-03  0.2905236E-02  0.2456069E-02
   239.861  0.1494979E-02  0.1623658E-01  0.1425781E-01     8.707  0.1014004E-03  0.2901555E-02  0.2456884E-02
   239.864  0.1494946E-02  0.1623906E-01  0.1425617E-01     8.708  0.1014341E-03  0.2897393E-02  0.2457712E-02
   239.868  0.1494907E-02  0.1624144E-01  0.1425453E-01     8.708  0.1014755E-03  0.2893583E-02  0.2458117E-02
   239.871  0.1494870E-02  0.1624305E-01  0.1425339E-01     8.708  0.1015147E-03  0.2890060E-02  0.2458146E-02
   239.875  0.1494834E-02  0.1624426E-01  0.1425283E-01     8.708  0.1015489E-03  0.2887278E-02  0.2458178E-02
   239.879  0.1494799E-02  0.1624456E-01  0.1425308E-01     8.708  0.1015746E-03  0.2886187E-02  0.2458240E-02
   239.882  0.1494765E-02  0.1624483E-01  0.1425361E-01     8.709  0.1015917E-03  0.2885898E-02  0.2458190E-02
   239.886  0.1494733E-02  0.1624486E-01  0.1425449E-01     8.709  0.1015994E-03  0.2886428E-02  0.2458214E-02
   239.890  0.1494704E-02  0.1624453E-01  0.1425531E-01     8.709  0.1015977E-03  0.2887337E-02  0.2458146E-02
   239.893  0.1494680E-02  0.1624392E-01  0.1425842E-01     8.709  0.1015867E-03  0.2889299E-02  0.2457989E-02
   239.897  0.1494659E-02  0.1624281E-01  0.1425855E-01     8.710  0.1015670E-03  0.2891377E-02  0.2457949E-02
   239.900  0.1494644E-02  0.1624152E-01  0.1425916E-01     8.710  0.1015390E-03  0.2893803E-02  0.2458020E-02
   239.904  0.1494634E-02  0.1624133E-01  0.1426157E-01     8.710  0.1015025E-03  0.2895307E-02  0.2460550E-02
   239.908  0.1494629E-02  0.1624110E-01  0.1426400E-01     8.710  0.1014596E-03  0.2896781E-02  0.2462843E-02
   239.911  0.1494631E-02  0.1624034E-01  0.1426546E-01     8.711  0.1014113E-03  0.2898337E-02  0.2465279E-02
   239.915  0.1494639E-02  0.1623986E-01  0.1426836E-01     8.711  0.1013576E-03  0.2899490E-02  0.2467669E-02
   239.919  0.1494651E-02  0.1623776E-01  0.1427080E-01     8.711  0.1013013E-03  0.2902106E-02  0.2469463E-02
   239.922  0.1494668E-02  0.1623616E-01  0.1427323E-01     8.711  0.1012435E-03  0.2904044E-02  0.2470509E-02
   239.926  0.1494689E-02  0.1623546E-01  0.1427520E-01     8.711  0.1011856E-03  0.2904476E-02  0.2471343E-02
   239.930  0.1494713E-02  0.1623475E-01  0.1427641E-01     8.712  0.1011293E-03  0.2904537E-02  0.2471704E-02
   239.933  0.1494740E-02  0.1623539E-01  0.1427764E-01     8.712  0.1010754E-03  0.2903201E-02  0.2472084E-02
   239.937  0.1494769E-02  0.1623394E-01  0.1427856E-01     8.712  0.1010257E-03  0.2903492E-02  0.2471705E-02
   239.940  0.1494801E-02  0.1623253E-01  0.1427902E-01     8.712  0.1009812E-03  0.2903687E-02  0.2471147E-02
   239.944  0.1494834E-02  0.1623010E-01  0.1427829E-01     8.713  0.1009423E-03  0.2903294E-02  0.2470124E-02
   239.948  0.1494868E-02  0.1622918E-01  0.1427750E-01     8.713  0.1009105E-03  0.2903357E-02  0.2468380E-02
   239.951  0.1494903E-02  0.1622824E-01  0.1427611E-01     8.713  0.1008866E-03  0.2903628E-02  0.2466029E-02
   239.955  0.1494938E-02  0.1622740E-01  0.1427432E-01     8.713  0.1008712E-03  0.2903751E-02  0.2463410E-02
   239.959  0.1494972E-02  0.1622639E-01  0.1427176E-01     8.714  0.1008646E-03  0.2903499E-02  0.2460094E-02
   239.962  0.1495006E-02  0.1622510E-01  0.1426953E-01     8.714  0.1008663E-03  0.2902787E-02  0.2456630E-02
   239.966  0.1495041E-02  0.1622320E-01  0.1426731E-01     8.714  0.1008751E-03  0.2901699E-02  0.2452667E-02
   239.969  0.1495076E-02  0.1622168E-01  0.1426476E-01     8.714  0.1008900E-03  0.2901182E-02  0.2448720E-02
   239.973  0.1495108E-02  0.1621920E-01  0.1426157E-01     8.714  0.1009119E-03  0.2901068E-02  0.2443275E-02
   239.977  0.1495129E-02  0.1621954E-01  0.1425877E-01     8.715  0.1009459E-03  0.2898090E-02  0.2440096E-02
   239.980  0.1495136E-02  0.1622028E-01  0.1425582E-01     8.715  0.1009926E-03  0.2894747E-02  0.2439680E-02
   239.984  0.1495129E-02  0.1622107E-01  0.1425281E-01     8.715  0.1010507E-03  0.2891324E-02  0.2438668E-02
   239.988  0.1495110E-02  0.1622200E-01  0.1424754E-01     8.715  0.1011186E-03  0.2888323E-02  0.2438421E-02
   239.991  0.1495083E-02  0.1622358E-01  0.1423929E-01     8.716  0.1011934E-03  0.2884403E-02  0.2434331E-02
   239.995  0.1495048E-02  0.1622296E-01  0.1423308E-01     8.716  0.1012741E-03  0.2882183E-02  0.2435364E-02
   239.999  0.1495005E-02  0.1622510E-01  0.1422773E-01     8.716  0.1013598E-03  0.2879443E-02  0.2436938E-02
   240.002  0.1494957E-02  0.1622828E-01  0.1422480E-01     8.716  0.1014486E-03  0.2876062E-02  0.2437125E-02
   240.006  0.1494902E-02  0.1623151E-01  0.1422191E-01     8.717  0.1015396E-03  0.2872517E-02  0.2436932E-02
   240.009  0.1494842E-02  0.1623440E-01  0.1421853E-01     8.717  0.1016315E-03  0.2869265E-02  0.2436377E-02
   240.013  0.1494777E-02  0.1623838E-01  0.1421781E-01     8.717  0.1017228E-03  0.2865808E-02  0.2436150E-02
   240.017  0.1494709E-02  0.1624099E-01  0.1421334E-01     8.717  0.1018128E-03  0.2863306E-02  0.2435085E-02
   240.020  0.1494639E-02  0.1624357E-01  0.1420868E-01     8.717  0.1018990E-03  0.2860773E-02  0.2434301E-02
   240.024  0.1494567E-02  0.1624568E-01  0.1420443E-01     8.718  0.1019813E-03  0.2858440E-02  0.2433782E-02
   240.028  0.1494495E-02  0.1624737E-01  0.1420108E-01     8.718  0.1020580E-03  0.2856406E-02  0.2433258E-02
   240.031  0.1494423E-02  0.1624891E-01  0.1419860E-01     8.718  0.1021282E-03  0.2854755E-02  0.2434087E-02
   240.035  0.1494353E-02  0.1625046E-01  0.1419567E-01     8.718  0.1021906E-03  0.2853123E-02  0.2431745E-02
   240.038  0.1494286E-02  0.1625278E-01  0.1419394E-01     8.719  0.1022448E-03  0.2851212E-02  0.2431011E-02
   240.042  0.1494226E-02  0.1625443E-01  0.1419205E-01     8.719  0.1022940E-03  0.2849266E-02  0.2430626E-02
   240.046  0.1494174E-02  0.1625538E-01  0.1419074E-01     8.719  0.1023378E-03  0.2847598E-02  0.2430113E-02
   240.049  0.1494131E-02  0.1625781E-01  0.1418964E-01     8.719  0.1023761E-03  0.2849864E-02  0.2429889E-02
   240.053  0.1494098E-02  0.1625679E-01  0.1418922E-01     8.720  0.1024082E-03  0.2847525E-02  0.2429728E-02
   240.057  0.1494075E-02  0.1625549E-01  0.1418853E-01     8.720  0.1024335E-03  0.2845494E-02  0.2429250E-02
   240.060  0.1494064E-02  0.1625381E-01  0.1418825E-01     8.720  0.1024517E-03  0.2844010E-02  0.2429111E-02
   240.064  0.1494063E-02  0.1625160E-01  0.1418792E-01     8.720  0.1024627E-03  0.2843110E-02  0.2428324E-02
   240.068  0.1494075E-02  0.1624926E-01  0.1418849E-01     8.720  0.1024661E-03  0.2842424E-02  0.2428182E-02
   240.071  0.1494099E-02  0.1624728E-01  0.1418996E-01     8.721  0.1024618E-03  0.2842039E-02  0.2427356E-02
   240.075  0.1494129E-02  0.1624525E-01  0.1419053E-01     8.721  0.1024417E-03  0.2841627E-02  0.2426332E-02
   240.078  0.1494163E-02  0.1624249E-01  0.1419033E-01     8.721  0.1024028E-03  0.2840504E-02  0.2425410E-02
   240.082  0.1494201E-02  0.1624108E-01  0.1418964E-01     8.721  0.1023456E-03  0.2840058E-02  0.2424330E-02
   240.086  0.1494241E-02  0.1623913E-01  0.1418990E-01     8.722  0.1022719E-03  0.2840482E-02  0.2423079E-02
   240.089  0.1494283E-02  0.1623666E-01  0.1418807E-01     8.722  0.1021827E-03  0.2840495E-02  0.2422369E-02
   240.093  0.1494327E-02  0.1623435E-01  0.1418491E-01     8.722  0.1020801E-03  0.2840580E-02  0.2421409E-02
   240.097  0.1494372E-02  0.1623207E-01  0.1418291E-01     8.722  0.1019650E-03  0.2840174E-02  0.2420437E-02
   240.100  0.1494419E-02  0.1622978E-01  0.1418062E-01     8.723  0.1018415E-03  0.2839615E-02  0.2420049E-02
   240.104  0.1494466E-02  0.1623163E-01  0.1418052E-01     8.723  0.1017110E-03  0.2840399E-02  0.2420184E-02
   240.107  0.1494513E-02  0.1623036E-01  0.1417942E-01     8.723  0.1015757E-03  0.2837985E-02  0.2418765E-02
   240.111  0.1494560E-02  0.1622970E-01  0.1417817E-01     8.723  0.1014386E-03  0.2836037E-02  0.2417460E-02
   240.115  0.1494606E-02  0.1622931E-01  0.1417684E-01     8.723  0.1013020E-03  0.2833949E-02  0.2416564E-02
   240.118  0.1494651E-02  0.1622887E-01  0.1417418E-01     8.724  0.1011683E-03  0.2831898E-02  0.2415521E-02
   240.122  0.1494695E-02  0.1622829E-01  0.1417178E-01     8.724  0.1010399E-03  0.2829947E-02  0.2414941E-02
   240.126  0.1494737E-02  0.1622832E-01  0.1417125E-01     8.724  0.1009196E-03  0.2828992E-02  0.2414847E-02
   240.129  0.1494777E-02  0.1623003E-01  0.1417060E-01     8.724  0.1008095E-03  0.2828670E-02  0.2414816E-02
   240.133  0.1494814E-02  0.1623138E-01  0.1416901E-01     8.725  0.1007111E-03  0.2827905E-02  0.2414675E-02
   240.136  0.1494848E-02  0.1623225E-01  0.1416641E-01     8.725  0.1006261E-03  0.2826926E-02  0.2414762E-02
   240.140  0.1494879E-02  0.1623250E-01  0.1416375E-01     8.725  0.1005566E-03  0.2825249E-02  0.2414612E-02
   240.144  0.1494902E-02  0.1623284E-01  0.1416055E-01     8.725  0.1005110E-03  0.2823081E-02  0.2414570E-02
   240.147  0.1494914E-02  0.1623506E-01  0.1415831E-01     8.726  0.1004915E-03  0.2822019E-02  0.2415283E-02
   240.151  0.1494916E-02  0.1623730E-01  0.1415573E-01     8.726  0.1004990E-03  0.2820761E-02  0.2416313E-02
   240.155  0.1494907E-02  0.1624014E-01  0.1415336E-01     8.726  0.1005329E-03  0.2818406E-02  0.2417949E-02
   240.158  0.1494891E-02  0.1624449E-01  0.1415083E-01     8.726  0.1005915E-03  0.2814695E-02  0.2418611E-02
   240.162  0.1494872E-02  0.1625022E-01  0.1414900E-01     8.726  0.1006717E-03  0.2809143E-02  0.2419173E-02
   240.166  0.1494830E-02  0.1625838E-01  0.1414854E-01     8.727  0.1007917E-03  0.2803804E-02  0.2419997E-02
   240.169  0.1494757E-02  0.1626703E-01  0.1414533E-01     8.727  0.1009618E-03  0.2795817E-02  0.2421608E-02
   240.173  0.1494655E-02  0.1627868E-01  0.1414142E-01     8.727  0.1011785E-03  0.2791615E-02  0.2423712E-02
   240.176  0.1494526E-02  0.1628923E-01  0.1413647E-01     8.727  0.1014375E-03  0.2782596E-02  0.2426008E-02
   240.180  0.1494373E-02  0.1629767E-01  0.1412968E-01     8.728  0.1017338E-03  0.2772264E-02  0.2429023E-02
   240.184  0.1494198E-02  0.1630625E-01  0.1412175E-01     8.728  0.1020612E-03  0.2762281E-02  0.2432432E-02
   240.187  0.1494007E-02  0.1631456E-01  0.1411321E-01     8.728  0.1024130E-03  0.2753028E-02  0.2436203E-02
   240.191  0.1493801E-02  0.1632238E-01  0.1410388E-01     8.728  0.1027822E-03  0.2744865E-02  0.2439602E-02
   240.195  0.1493587E-02  0.1632943E-01  0.1409400E-01     8.729  0.1031614E-03  0.2737088E-02  0.2442544E-02
   240.198  0.1493368E-02  0.1633582E-01  0.1408405E-01     8.729  0.1035432E-03  0.2729751E-02  0.2445306E-02
   240.202  0.1493149E-02  0.1634038E-01  0.1407434E-01     8.729  0.1039194E-03  0.2724521E-02  0.2448061E-02
   240.205  0.1492933E-02  0.1634417E-01  0.1406446E-01     8.729  0.1042825E-03  0.2719803E-02  0.2450630E-02
   240.209  0.1492727E-02  0.1634635E-01  0.1405665E-01     8.729  0.1046255E-03  0.2716178E-02  0.2453613E-02
   240.213  0.1492529E-02  0.1634948E-01  0.1405033E-01     8.730  0.1049379E-03  0.2711494E-02  0.2455563E-02
   240.216  0.1492343E-02  0.1635168E-01  0.1404467E-01     8.730  0.1052111E-03  0.2707296E-02  0.2458072E-02
   240.220  0.1492171E-02  0.1635197E-01  0.1403865E-01     8.730  0.1054409E-03  0.2704954E-02  0.2460724E-02
   240.224  0.1492015E-02  0.1634987E-01  0.1403245E-01     8.730  0.1056232E-03  0.2704240E-02  0.2463517E-02
   240.227  0.1491878E-02  0.1634541E-01  0.1402449E-01     8.731  0.1057549E-03  0.2705099E-02  0.2466862E-02
   240.231  0.1491762E-02  0.1633903E-01  0.1401852E-01     8.731  0.1058342E-03  0.2707799E-02  0.2469745E-02
   240.234  0.1491669E-02  0.1632993E-01  0.1401297E-01     8.731  0.1058597E-03  0.2712555E-02  0.2471413E-02
   240.238  0.1491603E-02  0.1632098E-01  0.1400627E-01     8.731  0.1058335E-03  0.2717847E-02  0.2474837E-02
   240.242  0.1491569E-02  0.1630937E-01  0.1400087E-01     8.732  0.1057654E-03  0.2724688E-02  0.2477746E-02
   240.245  0.1491570E-02  0.1629774E-01  0.1399643E-01     8.732  0.1056581E-03  0.2732168E-02  0.2481066E-02
   240.249  0.1491605E-02  0.1628496E-01  0.1399348E-01     8.732  0.1055151E-03  0.2740557E-02  0.2483146E-02
   240.253  0.1491669E-02  0.1627970E-01  0.1400147E-01     8.732  0.1053403E-03  0.2750752E-02  0.2476360E-02
   240.256  0.1491759E-02  0.1627742E-01  0.1401093E-01     8.732  0.1051396E-03  0.2758159E-02  0.2470682E-02
   240.260  0.1491873E-02  0.1627946E-01  0.1402567E-01     8.733  0.1049183E-03  0.2761003E-02  0.2462286E-02
   240.264  0.1492009E-02  0.1628119E-01  0.1404064E-01     8.733  0.1046805E-03  0.2763770E-02  0.2453519E-02
   240.267  0.1492164E-02  0.1628295E-01  0.1405456E-01     8.733  0.1044325E-03  0.2766117E-02  0.2443576E-02
   240.271  0.1492332E-02  0.1628456E-01  0.1406987E-01     8.733  0.1041753E-03  0.2768092E-02  0.2435659E-02
   240.274  0.1492508E-02  0.1628577E-01  0.1408344E-01     8.734  0.1039140E-03  0.2769344E-02  0.2427462E-02
   240.278  0.1492688E-02  0.1628678E-01  0.1409719E-01     8.734  0.1036533E-03  0.2770029E-02  0.2419332E-02
   240.282  0.1492866E-02  0.1628721E-01  0.1410889E-01     8.734  0.1034044E-03  0.2770032E-02  0.2410767E-02
   240.285  0.1493030E-02  0.1628745E-01  0.1411960E-01     8.734  0.1031833E-03  0.2769983E-02  0.2403475E-02
   240.289  0.1493177E-02  0.1628754E-01  0.1412664E-01     8.735  0.1029946E-03  0.2769680E-02  0.2397817E-02
   240.293  0.1493304E-02  0.1628759E-01  0.1413089E-01     8.735  0.1028402E-03  0.2769238E-02  0.2393063E-02
   240.296  0.1493412E-02  0.1628805E-01  0.1413574E-01     8.735  0.1027188E-03  0.2767769E-02  0.2389281E-02
   240.300  0.1493498E-02  0.1629472E-01  0.1414482E-01     8.735  0.1026339E-03  0.2758907E-02  0.2393116E-02
   240.303  0.1493562E-02  0.1630094E-01  0.1415220E-01     8.735  0.1025861E-03  0.2749494E-02  0.2398454E-02
   240.307  0.1493602E-02  0.1630595E-01  0.1415833E-01     8.736  0.1025772E-03  0.2740156E-02  0.2405093E-02
   240.311  0.1493621E-02  0.1630924E-01  0.1416188E-01     8.736  0.1026062E-03  0.2732055E-02  0.2412065E-02
   240.314  0.1493623E-02  0.1631340E-01  0.1416498E-01     8.736  0.1026643E-03  0.2724764E-02  0.2419276E-02
   240.318  0.1493624E-02  0.1631674E-01  0.1416907E-01     8.736  0.1027310E-03  0.2718459E-02  0.2426632E-02
   240.322  0.1493625E-02  0.1632124E-01  0.1417525E-01     8.737  0.1028047E-03  0.2711335E-02  0.2431569E-02
   240.325  0.1493627E-02  0.1632586E-01  0.1418141E-01     8.737  0.1028824E-03  0.2704829E-02  0.2437111E-02
   240.329  0.1493628E-02  0.1632988E-01  0.1418779E-01     8.737  0.1029635E-03  0.2697498E-02  0.2442172E-02
   240.332  0.1493609E-02  0.1633370E-01  0.1419265E-01     8.737  0.1030388E-03  0.2691619E-02  0.2446161E-02
   240.336  0.1493564E-02  0.1633781E-01  0.1419606E-01     8.738  0.1031020E-03  0.2687173E-02  0.2448262E-02
   240.340  0.1493489E-02  0.1634277E-01  0.1419677E-01     8.738  0.1031545E-03  0.2684079E-02  0.2448653E-02
   240.343  0.1493385E-02  0.1634759E-01  0.1419549E-01     8.738  0.1031954E-03  0.2682137E-02  0.2447153E-02
   240.347  0.1493260E-02  0.1635352E-01  0.1419337E-01     8.738  0.1032218E-03  0.2680532E-02  0.2446091E-02
   240.351  0.1493128E-02  0.1635939E-01  0.1419163E-01     8.739  0.1032262E-03  0.2679352E-02  0.2443756E-02
   240.354  0.1492992E-02  0.1636481E-01  0.1419037E-01     8.739  0.1032078E-03  0.2678584E-02  0.2440834E-02
   240.358  0.1492855E-02  0.1636942E-01  0.1418949E-01     8.739  0.1031678E-03  0.2678627E-02  0.2437959E-02
   240.361  0.1492720E-02  0.1637454E-01  0.1418912E-01     8.739  0.1031064E-03  0.2678150E-02  0.2437142E-02
   240.365  0.1492592E-02  0.1637852E-01  0.1418971E-01     8.739  0.1030249E-03  0.2678190E-02  0.2436795E-02
   240.369  0.1492473E-02  0.1638570E-01  0.1419506E-01     8.740  0.1029245E-03  0.2678125E-02  0.2441786E-02
   240.372  0.1492369E-02  0.1639205E-01  0.1420076E-01     8.740  0.1028116E-03  0.2679864E-02  0.2446556E-02
   240.376  0.1492283E-02  0.1639680E-01  0.1420773E-01     8.740  0.1026891E-03  0.2682560E-02  0.2447715E-02
   240.380  0.1492219E-02  0.1639985E-01  0.1421315E-01     8.740  0.1025597E-03  0.2686701E-02  0.2449417E-02
   240.383  0.1492177E-02  0.1640067E-01  0.1421760E-01     8.741  0.1024256E-03  0.2691382E-02  0.2450294E-02
   240.387  0.1492159E-02  0.1639968E-01  0.1422276E-01     8.741  0.1022900E-03  0.2696351E-02  0.2451458E-02
   240.390  0.1492165E-02  0.1639749E-01  0.1422803E-01     8.741  0.1021554E-03  0.2700823E-02  0.2451898E-02
   240.394  0.1492193E-02  0.1639321E-01  0.1423079E-01     8.741  0.1020242E-03  0.2706287E-02  0.2451038E-02
   240.398  0.1492247E-02  0.1638707E-01  0.1423236E-01     8.742  0.1018992E-03  0.2712077E-02  0.2449360E-02
   240.401  0.1492326E-02  0.1637963E-01  0.1423246E-01     8.742  0.1017802E-03  0.2717893E-02  0.2446399E-02
   240.405  0.1492431E-02  0.1637106E-01  0.1423328E-01     8.742  0.1016704E-03  0.2723602E-02  0.2446857E-02
   240.409  0.1492559E-02  0.1636163E-01  0.1423314E-01     8.742  0.1015713E-03  0.2729022E-02  0.2447870E-02
   240.412  0.1492710E-02  0.1635129E-01  0.1423180E-01     8.742  0.1014853E-03  0.2733775E-02  0.2448383E-02
   240.416  0.1492879E-02  0.1633962E-01  0.1422990E-01     8.743  0.1014152E-03  0.2738831E-02  0.2448700E-02
   240.419  0.1493063E-02  0.1632769E-01  0.1422685E-01     8.743  0.1013621E-03  0.2743888E-02  0.2448641E-02
   240.423  0.1493258E-02  0.1631509E-01  0.1422305E-01     8.743  0.1013288E-03  0.2748314E-02  0.2448532E-02
   240.427  0.1493458E-02  0.1630273E-01  0.1421726E-01     8.743  0.1013162E-03  0.2751938E-02  0.2448045E-02
   240.430  0.1493664E-02  0.1629050E-01  0.1421149E-01     8.744  0.1013233E-03  0.2755510E-02  0.2446448E-02
   240.434  0.1493880E-02  0.1627877E-01  0.1420589E-01     8.744  0.1013408E-03  0.2758601E-02  0.2444244E-02
   240.438  0.1494100E-02  0.1626760E-01  0.1420002E-01     8.744  0.1013771E-03  0.2761176E-02  0.2441397E-02
   240.441  0.1494311E-02  0.1625880E-01  0.1419496E-01     8.744  0.1014462E-03  0.2761693E-02  0.2441102E-02
   240.445  0.1494509E-02  0.1625244E-01  0.1419089E-01     8.745  0.1015504E-03  0.2759843E-02  0.2441784E-02
   240.448  0.1494674E-02  0.1624783E-01  0.1418554E-01     8.745  0.1016750E-03  0.2757748E-02  0.2444958E-02
   240.452  0.1494801E-02  0.1624541E-01  0.1417903E-01     8.745  0.1018135E-03  0.2755325E-02  0.2450240E-02
   240.456  0.1494886E-02  0.1624554E-01  0.1417056E-01     8.745  0.1019638E-03  0.2753373E-02  0.2457829E-02
   240.459  0.1494928E-02  0.1624763E-01  0.1416178E-01     8.746  0.1021239E-03  0.2749862E-02  0.2467157E-02
   240.463  0.1494924E-02  0.1625296E-01  0.1415358E-01     8.746  0.1022911E-03  0.2744607E-02  0.2476728E-02
   240.467  0.1494874E-02  0.1625864E-01  0.1414476E-01     8.746  0.1024623E-03  0.2741268E-02  0.2486238E-02
   240.470  0.1494779E-02  0.1626874E-01  0.1413553E-01     8.746  0.1026347E-03  0.2734434E-02  0.2496080E-02
   240.474  0.1494638E-02  0.1628056E-01  0.1412665E-01     8.746  0.1028101E-03  0.2727238E-02  0.2506721E-02
   240.478  0.1494459E-02  0.1629209E-01  0.1411915E-01     8.747  0.1029820E-03  0.2721818E-02  0.2519933E-02
   240.481  0.1494256E-02  0.1630180E-01  0.1410992E-01     8.747  0.1031415E-03  0.2717558E-02  0.2530099E-02
   240.485  0.1494035E-02  0.1631013E-01  0.1410061E-01     8.747  0.1032837E-03  0.2713939E-02  0.2540139E-02
   240.488  0.1493805E-02  0.1631676E-01  0.1409144E-01     8.747  0.1034031E-03  0.2711499E-02  0.2549641E-02
   240.492  0.1493573E-02  0.1632189E-01  0.1408243E-01     8.748  0.1034963E-03  0.2709704E-02  0.2559008E-02
   240.496  0.1493341E-02  0.1632689E-01  0.1407517E-01     8.748  0.1035695E-03  0.2707206E-02  0.2567532E-02
   240.499  0.1493122E-02  0.1633075E-01  0.1406943E-01     8.748  0.1036361E-03  0.2703961E-02  0.2575100E-02
   240.503  0.1492925E-02  0.1633142E-01  0.1406465E-01     8.748  0.1036967E-03  0.2700993E-02  0.2582553E-02
   240.507  0.1492747E-02  0.1633055E-01  0.1405919E-01     8.749  0.1037478E-03  0.2697470E-02  0.2589236E-02
   240.510  0.1492574E-02  0.1632998E-01  0.1405314E-01     8.749  0.1037829E-03  0.2692198E-02  0.2598357E-02
   240.514  0.1492409E-02  0.1633282E-01  0.1404944E-01     8.749  0.1038002E-03  0.2692405E-02  0.2603183E-02
   240.517  0.1492254E-02  0.1633113E-01  0.1404452E-01     8.749  0.1038000E-03  0.2693462E-02  0.2608252E-02
   240.521  0.1492113E-02  0.1633039E-01  0.1404092E-01     8.750  0.1037820E-03  0.2698929E-02  0.2611447E-02
   240.525  0.1491988E-02  0.1633046E-01  0.1403881E-01     8.750  0.1037470E-03  0.2702546E-02  0.2614445E-02
   240.528  0.1491882E-02  0.1632910E-01  0.1403503E-01     8.750  0.1036961E-03  0.2705668E-02  0.2617790E-02
   240.532  0.1491796E-02  0.1632569E-01  0.1402939E-01     8.750  0.1036313E-03  0.2706580E-02  0.2622275E-02
   240.536  0.1491731E-02  0.1632653E-01  0.1402939E-01     8.750  0.1035540E-03  0.2716176E-02  0.2619322E-02
   240.539  0.1491689E-02  0.1632749E-01  0.1402964E-01     8.751  0.1034669E-03  0.2726241E-02  0.2615525E-02
   240.543  0.1491669E-02  0.1632755E-01  0.1402845E-01     8.751  0.1033733E-03  0.2735334E-02  0.2612042E-02
   240.546  0.1491672E-02  0.1632814E-01  0.1402874E-01     8.751  0.1032752E-03  0.2745425E-02  0.2607168E-02
   240.550  0.1491694E-02  0.1633047E-01  0.1403127E-01     8.751  0.1031790E-03  0.2756646E-02  0.2600423E-02
   240.554  0.1491731E-02  0.1633245E-01  0.1403259E-01     8.752  0.1030914E-03  0.2765587E-02  0.2593716E-02
   240.557  0.1491773E-02  0.1633396E-01  0.1403300E-01     8.752  0.1030064E-03  0.2773369E-02  0.2587993E-02
   240.561  0.1491815E-02  0.1633490E-01  0.1403123E-01     8.752  0.1029249E-03  0.2780029E-02  0.2583984E-02
   240.565  0.1491857E-02  0.1633627E-01  0.1402767E-01     8.752  0.1028490E-03  0.2784455E-02  0.2581501E-02
   240.568  0.1491896E-02  0.1633726E-01  0.1402388E-01     8.753  0.1027803E-03  0.2786713E-02  0.2580623E-02
   240.572  0.1491932E-02  0.1633806E-01  0.1401911E-01     8.753  0.1027212E-03  0.2787168E-02  0.2581493E-02
   240.575  0.1491964E-02  0.1633863E-01  0.1401366E-01     8.753  0.1026735E-03  0.2785468E-02  0.2583053E-02
   240.579  0.1491989E-02  0.1634041E-01  0.1400823E-01     8.753  0.1026380E-03  0.2780592E-02  0.2585573E-02
   240.583  0.1492003E-02  0.1634155E-01  0.1400127E-01     8.754  0.1026190E-03  0.2773974E-02  0.2589047E-02
   240.586  0.1492009E-02  0.1634312E-01  0.1399288E-01     8.754  0.1026136E-03  0.2766515E-02  0.2593576E-02
   240.590  0.1492017E-02  0.1634294E-01  0.1398380E-01     8.754  0.1026050E-03  0.2757144E-02  0.2598379E-02
   240.594  0.1492030E-02  0.1634175E-01  0.1397446E-01     8.754  0.1025885E-03  0.2747181E-02  0.2603581E-02
   240.597  0.1492049E-02  0.1633900E-01  0.1396427E-01     8.754  0.1025658E-03  0.2736291E-02  0.2609869E-02
   240.601  0.1492073E-02  0.1633532E-01  0.1395519E-01     8.755  0.1025372E-03  0.2724420E-02  0.2616392E-02
   240.604  0.1492100E-02  0.1633491E-01  0.1395022E-01     8.755  0.1025035E-03  0.2713853E-02  0.2619736E-02
   240.608  0.1492139E-02  0.1633588E-01  0.1394826E-01     8.755  0.1024749E-03  0.2702344E-02  0.2621194E-02
   240.612  0.1492196E-02  0.1633528E-01  0.1394829E-01     8.755  0.1024598E-03  0.2691658E-02  0.2620704E-02
   240.615  0.1492270E-02  0.1633612E-01  0.1395043E-01     8.756  0.1024590E-03  0.2680593E-02  0.2617274E-02
   240.619  0.1492359E-02  0.1633896E-01  0.1395592E-01     8.756  0.1024722E-03  0.2667075E-02  0.2611860E-02
   240.623  0.1492466E-02  0.1634151E-01  0.1396153E-01     8.756  0.1024944E-03  0.2652870E-02  0.2606338E-02
   240.626  0.1492589E-02  0.1634288E-01  0.1396777E-01     8.756  0.1025244E-03  0.2638582E-02  0.2600153E-02
   240.630  0.1492727E-02  0.1634322E-01  0.1397351E-01     8.757  0.1025607E-03  0.2624271E-02  0.2594609E-02
   240.633  0.1492876E-02  0.1634279E-01  0.1397970E-01     8.757  0.1026046E-03  0.2609588E-02  0.2589439E-02
   240.637  0.1493034E-02  0.1634309E-01  0.1398569E-01     8.757  0.1026545E-03  0.2596609E-02  0.2583046E-02
   240.641  0.1493197E-02  0.1634842E-01  0.1399752E-01     8.757  0.1027094E-03  0.2592541E-02  0.2568971E-02
   240.644  0.1493368E-02  0.1635330E-01  0.1400861E-01     8.758  0.1027625E-03  0.2589116E-02  0.2555854E-02
   240.648  0.1493544E-02  0.1635820E-01  0.1401873E-01     8.758  0.1028119E-03  0.2585704E-02  0.2543889E-02
   240.652  0.1493724E-02  0.1636169E-01  0.1402805E-01     8.758  0.1028558E-03  0.2583904E-02  0.2532796E-02
   240.655  0.1493904E-02  0.1636538E-01  0.1403642E-01     8.758  0.1028934E-03  0.2581977E-02  0.2522935E-02
   240.659  0.1494080E-02  0.1636985E-01  0.1404666E-01     8.758  0.1029244E-03  0.2581820E-02  0.2515911E-02
   240.662  0.1494249E-02  0.1637572E-01  0.1405404E-01     8.759  0.1029470E-03  0.2584336E-02  0.2505203E-02
   240.666  0.1494404E-02  0.1638221E-01  0.1406019E-01     8.759  0.1029547E-03  0.2588468E-02  0.2495121E-02
   240.670  0.1494552E-02  0.1638922E-01  0.1406567E-01     8.759  0.1029581E-03  0.2592518E-02  0.2486266E-02
   240.673  0.1494694E-02  0.1639585E-01  0.1407183E-01     8.759  0.1029591E-03  0.2596487E-02  0.2478243E-02
   240.677  0.1494826E-02  0.1640218E-01  0.1407695E-01     8.760  0.1029580E-03  0.2600118E-02  0.2470879E-02
   240.681  0.1494947E-02  0.1640875E-01  0.1408122E-01     8.760  0.1029543E-03  0.2604309E-02  0.2464802E-02
   240.684  0.1495053E-02  0.1641353E-01  0.1408376E-01     8.760  0.1029470E-03  0.2606272E-02  0.2459884E-02
   240.688  0.1495127E-02  0.1642066E-01  0.1408320E-01     8.760  0.1029179E-03  0.2611191E-02  0.2457352E-02
   240.691  0.1495163E-02  0.1642786E-01  0.1408078E-01     8.761  0.1028624E-03  0.2616422E-02  0.2457170E-02
   240.695  0.1495162E-02  0.1643521E-01  0.1407578E-01     8.761  0.1027817E-03  0.2622359E-02  0.2459012E-02
   240.699  0.1495130E-02  0.1644266E-01  0.1407010E-01     8.761  0.1026715E-03  0.2628685E-02  0.2462750E-02
   240.702  0.1495076E-02  0.1644972E-01  0.1406369E-01     8.761  0.1025272E-03  0.2634825E-02  0.2468038E-02
   240.706  0.1495003E-02  0.1645638E-01  0.1405632E-01     8.762  0.1023512E-03  0.2640686E-02  0.2475101E-02
   240.710  0.1494911E-02  0.1646200E-01  0.1404854E-01     8.762  0.1021473E-03  0.2645091E-02  0.2483456E-02
   240.713  0.1494802E-02  0.1646685E-01  0.1404010E-01     8.762  0.1019195E-03  0.2648938E-02  0.2492824E-02
   240.717  0.1494686E-02  0.1647173E-01  0.1403267E-01     8.762  0.1016788E-03  0.2653006E-02  0.2502590E-02
   240.720  0.1494570E-02  0.1647619E-01  0.1402659E-01     8.762  0.1014353E-03  0.2656009E-02  0.2511281E-02
   240.724  0.1494456E-02  0.1648011E-01  0.1402173E-01     8.763  0.1011945E-03  0.2658270E-02  0.2518637E-02
   240.728  0.1494344E-02  0.1648257E-01  0.1401765E-01     8.763  0.1009551E-03  0.2658426E-02  0.2524606E-02
   240.731  0.1494235E-02  0.1648444E-01  0.1401330E-01     8.763  0.1007185E-03  0.2657649E-02  0.2530058E-02
   240.735  0.1494125E-02  0.1648652E-01  0.1400913E-01     8.763  0.1004914E-03  0.2654584E-02  0.2534088E-02
   240.739  0.1494006E-02  0.1648468E-01  0.1400330E-01     8.764  0.1002859E-03  0.2650068E-02  0.2534318E-02
   240.742  0.1493876E-02  0.1648425E-01  0.1399499E-01     8.764  0.1001085E-03  0.2645440E-02  0.2531360E-02
   240.746  0.1493731E-02  0.1648405E-01  0.1398614E-01     8.764  0.9996596E-04  0.2639308E-02  0.2524754E-02
   240.749  0.1493576E-02  0.1648187E-01  0.1397645E-01     8.764  0.9986036E-04  0.2631336E-02  0.2515078E-02
   240.753  0.1493414E-02  0.1648052E-01  0.1396637E-01     8.765  0.9979462E-04  0.2619964E-02  0.2503962E-02
   240.757  0.1493248E-02  0.1648186E-01  0.1396013E-01     8.765  0.9976913E-04  0.2612391E-02  0.2485381E-02
   240.760  0.1493081E-02  0.1648640E-01  0.1395727E-01     8.765  0.9978452E-04  0.2609309E-02  0.2460540E-02
   240.764  0.1492919E-02  0.1649029E-01  0.1395475E-01     8.765  0.9984108E-04  0.2605752E-02  0.2435224E-02
   240.768  0.1492764E-02  0.1649417E-01  0.1395280E-01     8.766  0.9993744E-04  0.2601353E-02  0.2409317E-02
   240.771  0.1492620E-02  0.1649732E-01  0.1395246E-01     8.766  0.1000714E-03  0.2596821E-02  0.2383233E-02
   240.775  0.1492492E-02  0.1650034E-01  0.1395249E-01     8.766  0.1002402E-03  0.2592386E-02  0.2357738E-02
   240.778  0.1492387E-02  0.1650293E-01  0.1395456E-01     8.766  0.1004373E-03  0.2588129E-02  0.2333255E-02
   240.782  0.1492308E-02  0.1650343E-01  0.1395759E-01     8.767  0.1006588E-03  0.2584426E-02  0.2310262E-02
   240.786  0.1492258E-02  0.1650467E-01  0.1396201E-01     8.767  0.1009005E-03  0.2579778E-02  0.2289283E-02
   240.789  0.1492236E-02  0.1650617E-01  0.1396722E-01     8.767  0.1011578E-03  0.2575867E-02  0.2270711E-02
   240.793  0.1492244E-02  0.1650621E-01  0.1397466E-01     8.767  0.1014259E-03  0.2571985E-02  0.2254177E-02
   240.797  0.1492281E-02  0.1650620E-01  0.1398143E-01     8.767  0.1016993E-03  0.2568749E-02  0.2240720E-02
   240.800  0.1492347E-02  0.1650522E-01  0.1398894E-01     8.768  0.1019729E-03  0.2565283E-02  0.2229684E-02
   240.804  0.1492440E-02  0.1650418E-01  0.1399638E-01     8.768  0.1022416E-03  0.2562931E-02  0.2222050E-02
   240.807  0.1492558E-02  0.1650242E-01  0.1400393E-01     8.768  0.1025003E-03  0.2560760E-02  0.2216662E-02
   240.811  0.1492698E-02  0.1650035E-01  0.1401126E-01     8.768  0.1027439E-03  0.2559294E-02  0.2214570E-02
   240.815  0.1492858E-02  0.1649732E-01  0.1401847E-01     8.769  0.1029683E-03  0.2558015E-02  0.2215196E-02
   240.818  0.1493034E-02  0.1649371E-01  0.1402507E-01     8.769  0.1031693E-03  0.2557523E-02  0.2218022E-02
   240.822  0.1493223E-02  0.1648957E-01  0.1402960E-01     8.769  0.1033433E-03  0.2556973E-02  0.2223064E-02
   240.826  0.1493416E-02  0.1648457E-01  0.1403318E-01     8.769  0.1034893E-03  0.2556437E-02  0.2230229E-02
   240.829  0.1493609E-02  0.1647903E-01  0.1403593E-01     8.770  0.1036095E-03  0.2556116E-02  0.2239605E-02
   240.833  0.1493801E-02  0.1647317E-01  0.1403686E-01     8.770  0.1037074E-03  0.2555400E-02  0.2252213E-02
   240.837  0.1493988E-02  0.1646636E-01  0.1403478E-01     8.770  0.1037810E-03  0.2554778E-02  0.2263831E-02
   240.840  0.1494165E-02  0.1645962E-01  0.1403133E-01     8.770  0.1038300E-03  0.2554611E-02  0.2276261E-02
   240.844  0.1494331E-02  0.1645608E-01  0.1402918E-01     8.771  0.1038537E-03  0.2553661E-02  0.2287645E-02
   240.847  0.1494490E-02  0.1645747E-01  0.1403080E-01     8.771  0.1038632E-03  0.2554046E-02  0.2296976E-02
   240.851  0.1494648E-02  0.1645884E-01  0.1403269E-01     8.771  0.1038700E-03  0.2555854E-02  0.2304453E-02
   240.855  0.1494803E-02  0.1646006E-01  0.1403373E-01     8.771  0.1038772E-03  0.2557012E-02  0.2308812E-02
   240.858  0.1494952E-02  0.1646043E-01  0.1403686E-01     8.771  0.1038848E-03  0.2558398E-02  0.2311160E-02
   240.862  0.1495091E-02  0.1645987E-01  0.1403762E-01     8.772  0.1038930E-03  0.2559453E-02  0.2309801E-02
   240.866  0.1495219E-02  0.1645883E-01  0.1403784E-01     8.772  0.1039022E-03  0.2560389E-02  0.2306795E-02
   240.869  0.1495332E-02  0.1645771E-01  0.1403695E-01     8.772  0.1039116E-03  0.2561333E-02  0.2300374E-02
   240.873  0.1495427E-02  0.1645679E-01  0.1403620E-01     8.772  0.1039221E-03  0.2562547E-02  0.2293479E-02
   240.876  0.1495504E-02  0.1645601E-01  0.1403465E-01     8.773  0.1039332E-03  0.2564036E-02  0.2285123E-02
   240.880  0.1495561E-02  0.1645519E-01  0.1403191E-01     8.773  0.1039451E-03  0.2565881E-02  0.2276084E-02
   240.884  0.1495587E-02  0.1645414E-01  0.1402678E-01     8.773  0.1039301E-03  0.2568301E-02  0.2269012E-02
   240.887  0.1495577E-02  0.1645300E-01  0.1401922E-01     8.773  0.1038722E-03  0.2570328E-02  0.2268163E-02
   240.891  0.1495531E-02  0.1645128E-01  0.1401006E-01     8.774  0.1037735E-03  0.2572828E-02  0.2271942E-02
   240.895  0.1495456E-02  0.1644933E-01  0.1400017E-01     8.774  0.1036434E-03  0.2574872E-02  0.2279366E-02
   240.898  0.1495354E-02  0.1644829E-01  0.1398789E-01     8.774  0.1034855E-03  0.2577361E-02  0.2291192E-02
   240.902  0.1495227E-02  0.1644650E-01  0.1397696E-01     8.774  0.1033031E-03  0.2579847E-02  0.2303007E-02
   240.905  0.1495078E-02  0.1644410E-01  0.1396558E-01     8.775  0.1031004E-03  0.2580784E-02  0.2317044E-02
   240.909  0.1494910E-02  0.1644225E-01  0.1395434E-01     8.775  0.1028821E-03  0.2582726E-02  0.2331622E-02
   240.913  0.1494726E-02  0.1644060E-01  0.1394331E-01     8.775  0.1026524E-03  0.2584395E-02  0.2346145E-02
   240.916  0.1494531E-02  0.1643888E-01  0.1393262E-01     8.775  0.1024169E-03  0.2586041E-02  0.2360213E-02
   240.920  0.1494329E-02  0.1644249E-01  0.1392918E-01     8.776  0.1021802E-03  0.2596113E-02  0.2364908E-02
   240.924  0.1494124E-02  0.1644748E-01  0.1392670E-01     8.776  0.1019470E-03  0.2607880E-02  0.2367357E-02
   240.927  0.1493923E-02  0.1645097E-01  0.1392573E-01     8.776  0.1017210E-03  0.2618132E-02  0.2368041E-02
   240.931  0.1493736E-02  0.1645280E-01  0.1392594E-01     8.776  0.1015022E-03  0.2627117E-02  0.2367653E-02
   240.934  0.1493570E-02  0.1645237E-01  0.1392645E-01     8.776  0.1012944E-03  0.2633810E-02  0.2367495E-02
   240.938  0.1493427E-02  0.1645046E-01  0.1392702E-01     8.777  0.1011018E-03  0.2637464E-02  0.2366841E-02
   240.942  0.1493310E-02  0.1644782E-01  0.1392926E-01     8.777  0.1009276E-03  0.2642212E-02  0.2363044E-02
   240.945  0.1493222E-02  0.1644357E-01  0.1393243E-01     8.777  0.1007756E-03  0.2644518E-02  0.2358093E-02
   240.949  0.1493165E-02  0.1643840E-01  0.1393712E-01     8.777  0.1006478E-03  0.2645236E-02  0.2351803E-02
   240.953  0.1493141E-02  0.1643371E-01  0.1394275E-01     8.778  0.1005472E-03  0.2642630E-02  0.2344311E-02
   240.956  0.1493151E-02  0.1642613E-01  0.1394939E-01     8.778  0.1004745E-03  0.2640823E-02  0.2335219E-02
   240.960  0.1493182E-02  0.1641986E-01  0.1395677E-01     8.778  0.1004130E-03  0.2637739E-02  0.2324809E-02
   240.964  0.1493221E-02  0.1641725E-01  0.1396620E-01     8.778  0.1003438E-03  0.2631545E-02  0.2312963E-02
   240.967  0.1493268E-02  0.1641526E-01  0.1397501E-01     8.779  0.1002685E-03  0.2625979E-02  0.2300739E-02
   240.971  0.1493321E-02  0.1641368E-01  0.1398341E-01     8.779  0.1001884E-03  0.2619794E-02  0.2287701E-02
   240.974  0.1493381E-02  0.1641812E-01  0.1399673E-01     8.779  0.1001066E-03  0.2622636E-02  0.2266431E-02
   240.978  0.1493447E-02  0.1642267E-01  0.1400825E-01     8.779  0.1000250E-03  0.2625923E-02  0.2245059E-02
   240.982  0.1493517E-02  0.1642762E-01  0.1401926E-01     8.780  0.9994581E-04  0.2629112E-02  0.2224357E-02
   240.985  0.1493589E-02  0.1643283E-01  0.1402948E-01     8.780  0.9987137E-04  0.2632307E-02  0.2204054E-02
   240.989  0.1493664E-02  0.1643808E-01  0.1403741E-01     8.780  0.9980408E-04  0.2635632E-02  0.2183756E-02
   240.993  0.1493739E-02  0.1644303E-01  0.1404531E-01     8.780  0.9974574E-04  0.2639318E-02  0.2167533E-02
   240.996  0.1493813E-02  0.1644701E-01  0.1405205E-01     8.780  0.9969783E-04  0.2642278E-02  0.2153120E-02
   241.000  0.1493885E-02  0.1645012E-01  0.1405727E-01     8.781  0.9966141E-04  0.2644462E-02  0.2141042E-02
   241.003  0.1493953E-02  0.1645283E-01  0.1406087E-01     8.781  0.9963711E-04  0.2646058E-02  0.2131158E-02
   241.007  0.1494015E-02  0.1645465E-01  0.1406210E-01     8.781  0.9962622E-04  0.2647025E-02  0.2124386E-02
   241.011  0.1494069E-02  0.1645544E-01  0.1406225E-01     8.781  0.9962765E-04  0.2646825E-02  0.2119589E-02
   241.014  0.1494119E-02  0.1645568E-01  0.1406093E-01     8.782  0.9963856E-04  0.2645797E-02  0.2117144E-02
   241.018  0.1494164E-02  0.1645451E-01  0.1405813E-01     8.782  0.9965632E-04  0.2643771E-02  0.2117309E-02
   241.022  0.1494204E-02  0.1645267E-01  0.1405467E-01     8.782  0.9968045E-04  0.2640925E-02  0.2119512E-02
   241.025  0.1494236E-02  0.1644995E-01  0.1404944E-01     8.782  0.9970549E-04  0.2637360E-02  0.2124432E-02
   241.029  0.1494257E-02  0.1644555E-01  0.1404305E-01     8.783  0.9972930E-04  0.2634560E-02  0.2131663E-02
   241.032  0.1494268E-02  0.1644135E-01  0.1403612E-01     8.783  0.9975086E-04  0.2629883E-02  0.2142608E-02
   241.036  0.1494268E-02  0.1643750E-01  0.1402807E-01     8.783  0.9976954E-04  0.2625285E-02  0.2154168E-02
   241.040  0.1494258E-02  0.1643255E-01  0.1401877E-01     8.783  0.9978324E-04  0.2620259E-02  0.2167721E-02
   241.043  0.1494246E-02  0.1642650E-01  0.1400899E-01     8.784  0.9980095E-04  0.2615438E-02  0.2182659E-02
   241.047  0.1494256E-02  0.1642206E-01  0.1400209E-01     8.784  0.9985034E-04  0.2610274E-02  0.2195406E-02
   241.051  0.1494289E-02  0.1641785E-01  0.1399756E-01     8.784  0.9993077E-04  0.2604418E-02  0.2206318E-02
   241.054  0.1494344E-02  0.1641115E-01  0.1399560E-01     8.784  0.1000410E-03  0.2598778E-02  0.2214982E-02
   241.058  0.1494419E-02  0.1640556E-01  0.1399424E-01     8.785  0.1001790E-03  0.2594661E-02  0.2222149E-02
   241.062  0.1494514E-02  0.1639957E-01  0.1399387E-01     8.785  0.1003432E-03  0.2590811E-02  0.2227737E-02
   241.065  0.1494627E-02  0.1639742E-01  0.1399819E-01     8.785  0.1005304E-03  0.2589806E-02  0.2231357E-02
   241.069  0.1494756E-02  0.1640036E-01  0.1400791E-01     8.785  0.1007377E-03  0.2592844E-02  0.2234666E-02
   241.072  0.1494898E-02  0.1640315E-01  0.1401807E-01     8.785  0.1009612E-03  0.2596278E-02  0.2237832E-02
   241.076  0.1495050E-02  0.1640766E-01  0.1402736E-01     8.786  0.1011967E-03  0.2596811E-02  0.2240841E-02
   241.080  0.1495209E-02  0.1641002E-01  0.1403543E-01     8.786  0.1014418E-03  0.2600883E-02  0.2243737E-02
   241.083  0.1495358E-02  0.1641205E-01  0.1404104E-01     8.786  0.1016993E-03  0.2605134E-02  0.2241892E-02
   241.087  0.1495491E-02  0.1641387E-01  0.1404367E-01     8.786  0.1019667E-03  0.2609463E-02  0.2237415E-02
   241.091  0.1495606E-02  0.1641553E-01  0.1404317E-01     8.787  0.1022388E-03  0.2613327E-02  0.2229994E-02
   241.094  0.1495702E-02  0.1641720E-01  0.1403963E-01     8.787  0.1025108E-03  0.2617451E-02  0.2220761E-02
   241.098  0.1495777E-02  0.1641878E-01  0.1403338E-01     8.787  0.1027772E-03  0.2621970E-02  0.2209719E-02
   241.101  0.1495831E-02  0.1642022E-01  0.1402460E-01     8.787  0.1030334E-03  0.2625868E-02  0.2197124E-02
   241.105  0.1495862E-02  0.1642106E-01  0.1401383E-01     8.788  0.1032738E-03  0.2629186E-02  0.2183554E-02
   241.109  0.1495871E-02  0.1642218E-01  0.1400134E-01     8.788  0.1034944E-03  0.2632902E-02  0.2168800E-02
   241.112  0.1495858E-02  0.1642448E-01  0.1398747E-01     8.788  0.1036899E-03  0.2637136E-02  0.2154061E-02
   241.116  0.1495825E-02  0.1642297E-01  0.1397293E-01     8.788  0.1038566E-03  0.2637284E-02  0.2140132E-02
   241.120  0.1495772E-02  0.1642315E-01  0.1395748E-01     8.789  0.1039911E-03  0.2640706E-02  0.2126785E-02
   241.123  0.1495702E-02  0.1642381E-01  0.1394081E-01     8.789  0.1040909E-03  0.2644231E-02  0.2114693E-02
   241.127  0.1495636E-02  0.1642404E-01  0.1392632E-01     8.789  0.1041810E-03  0.2646711E-02  0.2104038E-02
   241.131  0.1495582E-02  0.1642476E-01  0.1391372E-01     8.789  0.1042678E-03  0.2650196E-02  0.2094916E-02
   241.134  0.1495540E-02  0.1642530E-01  0.1390314E-01     8.789  0.1043496E-03  0.2653816E-02  0.2088122E-02
   241.138  0.1495514E-02  0.1642629E-01  0.1389464E-01     8.790  0.1044243E-03  0.2657444E-02  0.2082949E-02
   241.141  0.1495504E-02  0.1642682E-01  0.1388806E-01     8.790  0.1044908E-03  0.2660762E-02  0.2080069E-02
   241.145  0.1495510E-02  0.1642754E-01  0.1388270E-01     8.790  0.1045469E-03  0.2664357E-02  0.2079079E-02
   241.149  0.1495533E-02  0.1642828E-01  0.1387878E-01     8.790  0.1045918E-03  0.2666830E-02  0.2078283E-02
   241.152  0.1495572E-02  0.1642913E-01  0.1387629E-01     8.791  0.1046243E-03  0.2669574E-02  0.2079443E-02
   241.156  0.1495625E-02  0.1642968E-01  0.1387417E-01     8.791  0.1046484E-03  0.2672182E-02  0.2081924E-02
   241.160  0.1495688E-02  0.1643011E-01  0.1387056E-01     8.791  0.1046655E-03  0.2674728E-02  0.2085369E-02
   241.163  0.1495760E-02  0.1643032E-01  0.1386871E-01     8.791  0.1046762E-03  0.2677096E-02  0.2089855E-02
   241.167  0.1495840E-02  0.1643122E-01  0.1386589E-01     8.792  0.1046806E-03  0.2680251E-02  0.2095805E-02
   241.170  0.1495926E-02  0.1643163E-01  0.1386350E-01     8.792  0.1046781E-03  0.2683023E-02  0.2100910E-02
   241.174  0.1496014E-02  0.1643250E-01  0.1386076E-01     8.792  0.1046727E-03  0.2685994E-02  0.2106150E-02
   241.178  0.1496097E-02  0.1643353E-01  0.1385730E-01     8.792  0.1046692E-03  0.2688905E-02  0.2112083E-02
   241.181  0.1496171E-02  0.1643425E-01  0.1385316E-01     8.793  0.1046643E-03  0.2691854E-02  0.2118818E-02
   241.185  0.1496234E-02  0.1643511E-01  0.1384811E-01     8.793  0.1046596E-03  0.2694286E-02  0.2125888E-02
   241.189  0.1496287E-02  0.1643604E-01  0.1384250E-01     8.793  0.1046567E-03  0.2696385E-02  0.2132962E-02
   241.192  0.1496330E-02  0.1643730E-01  0.1383561E-01     8.793  0.1046578E-03  0.2698165E-02  0.2139514E-02
   241.196  0.1496365E-02  0.1643756E-01  0.1382849E-01     8.794  0.1046629E-03  0.2700231E-02  0.2145671E-02
   241.200  0.1496390E-02  0.1643887E-01  0.1382084E-01     8.794  0.1046717E-03  0.2701591E-02  0.2150866E-02
   241.203  0.1496405E-02  0.1643933E-01  0.1381299E-01     8.794  0.1046834E-03  0.2703276E-02  0.2155339E-02
   241.207  0.1496411E-02  0.1643928E-01  0.1380436E-01     8.794  0.1046986E-03  0.2704885E-02  0.2157501E-02
   241.210  0.1496404E-02  0.1643877E-01  0.1379716E-01     8.794  0.1047166E-03  0.2707026E-02  0.2159651E-02
   241.214  0.1496378E-02  0.1643795E-01  0.1378733E-01     8.795  0.1047420E-03  0.2709902E-02  0.2159799E-02
   241.218  0.1496334E-02  0.1643965E-01  0.1377947E-01     8.795  0.1047737E-03  0.2710524E-02  0.2158754E-02
   241.221  0.1496247E-02  0.1644316E-01  0.1377070E-01     8.795  0.1047779E-03  0.2713044E-02  0.2157656E-02
   241.225  0.1496090E-02  0.1645137E-01  0.1376132E-01     8.795  0.1047113E-03  0.2719933E-02  0.2155757E-02
   241.229  0.1495870E-02  0.1646276E-01  0.1375152E-01     8.796  0.1045723E-03  0.2730300E-02  0.2154820E-02
   241.232  0.1495600E-02  0.1647725E-01  0.1374307E-01     8.796  0.1043596E-03  0.2742596E-02  0.2155021E-02
   241.236  0.1495285E-02  0.1649352E-01  0.1373473E-01     8.796  0.1040776E-03  0.2757333E-02  0.2157151E-02
   241.240  0.1494931E-02  0.1651319E-01  0.1372722E-01     8.796  0.1037322E-03  0.2775894E-02  0.2159980E-02
   241.243  0.1494546E-02  0.1652851E-01  0.1372065E-01     8.797  0.1033312E-03  0.2791571E-02  0.2163020E-02
   241.247  0.1494135E-02  0.1654437E-01  0.1371558E-01     8.797  0.1028839E-03  0.2804883E-02  0.2165955E-02
   241.250  0.1493706E-02  0.1655814E-01  0.1371155E-01     8.797  0.1023992E-03  0.2816898E-02  0.2169462E-02
   241.254  0.1493268E-02  0.1656906E-01  0.1370739E-01     8.797  0.1018880E-03  0.2827628E-02  0.2173034E-02
   241.258  0.1492821E-02  0.1657802E-01  0.1370484E-01     8.798  0.1013709E-03  0.2835672E-02  0.2179579E-02
   241.261  0.1492341E-02  0.1658620E-01  0.1369984E-01     8.798  0.1009018E-03  0.2841820E-02  0.2184299E-02
   241.265  0.1491835E-02  0.1658946E-01  0.1369237E-01     8.798  0.1004948E-03  0.2841033E-02  0.2189133E-02
   241.269  0.1491311E-02  0.1658808E-01  0.1368394E-01     8.798  0.1001567E-03  0.2835949E-02  0.2193329E-02
   241.272  0.1490780E-02  0.1658382E-01  0.1367452E-01     8.799  0.9989373E-04  0.2828554E-02  0.2197222E-02
   241.276  0.1490253E-02  0.1657509E-01  0.1366465E-01     8.799  0.9971033E-04  0.2817137E-02  0.2200069E-02
   241.280  0.1489741E-02  0.1656214E-01  0.1365425E-01     8.799  0.9960802E-04  0.2802744E-02  0.2202377E-02
   241.283  0.1489253E-02  0.1654543E-01  0.1364424E-01     8.799  0.9958823E-04  0.2784800E-02  0.2203551E-02
   241.287  0.1488800E-02  0.1652356E-01  0.1363370E-01     8.800  0.9964968E-04  0.2765205E-02  0.2204783E-02
   241.290  0.1488392E-02  0.1649399E-01  0.1362238E-01     8.800  0.9978908E-04  0.2745038E-02  0.2205800E-02
   241.294  0.1488036E-02  0.1646291E-01  0.1361194E-01     8.800  0.1000023E-03  0.2721887E-02  0.2206350E-02
   241.298  0.1487739E-02  0.1642614E-01  0.1360155E-01     8.800  0.1002801E-03  0.2697852E-02  0.2207107E-02
   241.301  0.1487507E-02  0.1638427E-01  0.1359006E-01     8.800  0.1006037E-03  0.2673949E-02  0.2207703E-02
   241.305  0.1487341E-02  0.1634900E-01  0.1359140E-01     8.801  0.1009566E-03  0.2660487E-02  0.2209985E-02
   241.309  0.1487245E-02  0.1633848E-01  0.1361898E-01     8.801  0.1013298E-03  0.2669757E-02  0.2218632E-02
   241.312  0.1487216E-02  0.1632685E-01  0.1364696E-01     8.801  0.1017084E-03  0.2679294E-02  0.2230228E-02
   241.316  0.1487250E-02  0.1631925E-01  0.1368025E-01     8.801  0.1020805E-03  0.2686074E-02  0.2245440E-02
   241.320  0.1487349E-02  0.1631810E-01  0.1372184E-01     8.802  0.1024361E-03  0.2687916E-02  0.2260287E-02
   241.323  0.1487515E-02  0.1631588E-01  0.1376567E-01     8.802  0.1027650E-03  0.2689944E-02  0.2275819E-02
   241.327  0.1487743E-02  0.1631486E-01  0.1381118E-01     8.802  0.1030620E-03  0.2690665E-02  0.2291712E-02
   241.330  0.1488029E-02  0.1631343E-01  0.1385577E-01     8.802  0.1033208E-03  0.2690696E-02  0.2307788E-02
   241.334  0.1488370E-02  0.1631123E-01  0.1389932E-01     8.803  0.1035370E-03  0.2690866E-02  0.2323780E-02
   241.338  0.1488759E-02  0.1630858E-01  0.1394132E-01     8.803  0.1037082E-03  0.2691139E-02  0.2339088E-02
   241.341  0.1489191E-02  0.1630570E-01  0.1398090E-01     8.803  0.1038353E-03  0.2691327E-02  0.2353176E-02
   241.345  0.1489658E-02  0.1630465E-01  0.1401968E-01     8.803  0.1039172E-03  0.2692383E-02  0.2367964E-02
   241.349  0.1490152E-02  0.1630364E-01  0.1405545E-01     8.804  0.1039532E-03  0.2692151E-02  0.2380720E-02
   241.352  0.1490661E-02  0.1630196E-01  0.1408669E-01     8.804  0.1039450E-03  0.2691074E-02  0.2391617E-02
   241.356  0.1491176E-02  0.1630206E-01  0.1411469E-01     8.804  0.1038934E-03  0.2691252E-02  0.2402185E-02
   241.360  0.1491686E-02  0.1630302E-01  0.1413903E-01     8.804  0.1038017E-03  0.2691054E-02  0.2410662E-02
   241.363  0.1492178E-02  0.1630342E-01  0.1415757E-01     8.804  0.1036704E-03  0.2690111E-02  0.2416576E-02
   241.367  0.1492642E-02  0.1630363E-01  0.1416893E-01     8.805  0.1035034E-03  0.2688223E-02  0.2417913E-02
   241.370  0.1493069E-02  0.1630196E-01  0.1417277E-01     8.805  0.1033054E-03  0.2687207E-02  0.2417678E-02
   241.374  0.1493450E-02  0.1630009E-01  0.1416854E-01     8.805  0.1030805E-03  0.2687093E-02  0.2413781E-02
   241.378  0.1493781E-02  0.1629706E-01  0.1415672E-01     8.805  0.1028322E-03  0.2684295E-02  0.2407151E-02
   241.381  0.1494055E-02  0.1629280E-01  0.1414066E-01     8.806  0.1025668E-03  0.2681526E-02  0.2399177E-02
   241.385  0.1494265E-02  0.1629293E-01  0.1412147E-01     8.806  0.1022901E-03  0.2681971E-02  0.2389596E-02
   241.389  0.1494447E-02  0.1629282E-01  0.1409981E-01     8.806  0.1020631E-03  0.2682269E-02  0.2381685E-02
   241.392  0.1494610E-02  0.1629170E-01  0.1407917E-01     8.806  0.1019100E-03  0.2682429E-02  0.2375784E-02
   241.396  0.1494751E-02  0.1628993E-01  0.1405883E-01     8.807  0.1018342E-03  0.2683532E-02  0.2371246E-02
   241.400  0.1494872E-02  0.1628854E-01  0.1403786E-01     8.807  0.1018348E-03  0.2683882E-02  0.2367699E-02
   241.403  0.1494974E-02  0.1628662E-01  0.1401844E-01     8.807  0.1019104E-03  0.2684542E-02  0.2365242E-02
   241.407  0.1495085E-02  0.1628547E-01  0.1400290E-01     8.807  0.1020201E-03  0.2685578E-02  0.2365369E-02
   241.410  0.1495215E-02  0.1628569E-01  0.1399252E-01     8.808  0.1021446E-03  0.2686678E-02  0.2366350E-02
   241.414  0.1495363E-02  0.1628548E-01  0.1398354E-01     8.808  0.1022815E-03  0.2687399E-02  0.2366288E-02
   241.418  0.1495525E-02  0.1628554E-01  0.1397609E-01     8.808  0.1024290E-03  0.2687837E-02  0.2365180E-02
   241.421  0.1495699E-02  0.1628318E-01  0.1397181E-01     8.808  0.1025847E-03  0.2686797E-02  0.2366488E-02
   241.425  0.1495881E-02  0.1628414E-01  0.1396926E-01     8.809  0.1027452E-03  0.2687713E-02  0.2367812E-02
   241.429  0.1496067E-02  0.1628495E-01  0.1396726E-01     8.809  0.1029093E-03  0.2688737E-02  0.2369605E-02
   241.432  0.1496255E-02  0.1628562E-01  0.1396545E-01     8.809  0.1030727E-03  0.2689155E-02  0.2369983E-02
   241.436  0.1496438E-02  0.1628608E-01  0.1396258E-01     8.809  0.1032349E-03  0.2689153E-02  0.2369612E-02
   241.440  0.1496606E-02  0.1628476E-01  0.1395817E-01     8.810  0.1033966E-03  0.2688578E-02  0.2366862E-02
   241.443  0.1496756E-02  0.1628547E-01  0.1395290E-01     8.810  0.1035559E-03  0.2687789E-02  0.2362100E-02
   241.447  0.1496884E-02  0.1628660E-01  0.1394572E-01     8.810  0.1037095E-03  0.2686513E-02  0.2355083E-02
   241.451  0.1496989E-02  0.1628555E-01  0.1393646E-01     8.810  0.1038544E-03  0.2687378E-02  0.2346546E-02
   241.454  0.1497066E-02  0.1628669E-01  0.1392577E-01     8.810  0.1039901E-03  0.2685493E-02  0.2336667E-02
   241.458  0.1497112E-02  0.1628882E-01  0.1391461E-01     8.811  0.1041142E-03  0.2683050E-02  0.2326272E-02
   241.461  0.1497128E-02  0.1629076E-01  0.1390155E-01     8.811  0.1042259E-03  0.2681189E-02  0.2314696E-02
   241.465  0.1497107E-02  0.1629305E-01  0.1388729E-01     8.811  0.1043184E-03  0.2679078E-02  0.2303857E-02
   241.469  0.1497053E-02  0.1629537E-01  0.1387255E-01     8.811  0.1043888E-03  0.2677069E-02  0.2296245E-02
   241.472  0.1496972E-02  0.1629792E-01  0.1385722E-01     8.812  0.1044355E-03  0.2675626E-02  0.2290278E-02
   241.476  0.1496867E-02  0.1629997E-01  0.1384195E-01     8.812  0.1044591E-03  0.2673826E-02  0.2285364E-02
   241.480  0.1496747E-02  0.1630265E-01  0.1382686E-01     8.812  0.1044692E-03  0.2672499E-02  0.2283391E-02
   241.483  0.1496615E-02  0.1630653E-01  0.1381463E-01     8.812  0.1044672E-03  0.2672291E-02  0.2285466E-02
   241.487  0.1496474E-02  0.1630949E-01  0.1380133E-01     8.813  0.1044531E-03  0.2671723E-02  0.2287236E-02
   241.491  0.1496328E-02  0.1630999E-01  0.1378887E-01     8.813  0.1044278E-03  0.2671893E-02  0.2289837E-02
   241.494  0.1496180E-02  0.1631294E-01  0.1377780E-01     8.813  0.1043911E-03  0.2671318E-02  0.2292829E-02
   241.498  0.1496033E-02  0.1631643E-01  0.1376782E-01     8.813  0.1043442E-03  0.2670957E-02  0.2296740E-02
   241.501  0.1495892E-02  0.1631953E-01  0.1375819E-01     8.814  0.1042873E-03  0.2670790E-02  0.2300530E-02
   241.505  0.1495759E-02  0.1632176E-01  0.1375079E-01     8.814  0.1042217E-03  0.2671212E-02  0.2305097E-02
   241.509  0.1495636E-02  0.1632389E-01  0.1374478E-01     8.814  0.1041495E-03  0.2671676E-02  0.2308754E-02
   241.512  0.1495525E-02  0.1632629E-01  0.1374004E-01     8.814  0.1040724E-03  0.2673251E-02  0.2311459E-02
   241.516  0.1495428E-02  0.1632767E-01  0.1373643E-01     8.815  0.1039930E-03  0.2673140E-02  0.2313768E-02
   241.520  0.1495346E-02  0.1633049E-01  0.1373418E-01     8.815  0.1039121E-03  0.2675053E-02  0.2314831E-02
   241.523  0.1495281E-02  0.1633331E-01  0.1373238E-01     8.815  0.1038326E-03  0.2677232E-02  0.2313978E-02
   241.527  0.1495235E-02  0.1633548E-01  0.1373159E-01     8.815  0.1037566E-03  0.2678629E-02  0.2312666E-02
   241.531  0.1495209E-02  0.1633787E-01  0.1373095E-01     8.815  0.1036888E-03  0.2679836E-02  0.2311258E-02
   241.534  0.1495206E-02  0.1633999E-01  0.1373264E-01     8.816  0.1036305E-03  0.2681306E-02  0.2307525E-02
   241.538  0.1495223E-02  0.1634237E-01  0.1373470E-01     8.816  0.1035841E-03  0.2682140E-02  0.2303067E-02
   241.542  0.1495261E-02  0.1634422E-01  0.1373757E-01     8.816  0.1035498E-03  0.2683285E-02  0.2297446E-02
   241.545  0.1495319E-02  0.1634564E-01  0.1374095E-01     8.816  0.1035291E-03  0.2684229E-02  0.2290219E-02
   241.549  0.1495394E-02  0.1634663E-01  0.1374438E-01     8.817  0.1035232E-03  0.2685374E-02  0.2282146E-02
   241.552  0.1495485E-02  0.1634796E-01  0.1374773E-01     8.817  0.1035336E-03  0.2685997E-02  0.2272236E-02
   241.556  0.1495573E-02  0.1635034E-01  0.1375102E-01     8.817  0.1035686E-03  0.2685279E-02  0.2260787E-02
   241.560  0.1495657E-02  0.1635223E-01  0.1375444E-01     8.817  0.1036278E-03  0.2680084E-02  0.2247644E-02
   241.563  0.1495721E-02  0.1635825E-01  0.1375704E-01     8.818  0.1036940E-03  0.2677896E-02  0.2234269E-02
   241.567  0.1495761E-02  0.1636662E-01  0.1375900E-01     8.818  0.1037601E-03  0.2676167E-02  0.2219540E-02
   241.571  0.1495776E-02  0.1637609E-01  0.1376101E-01     8.818  0.1038241E-03  0.2675558E-02  0.2204942E-02
   241.574  0.1495755E-02  0.1638852E-01  0.1376212E-01     8.818  0.1038758E-03  0.2675942E-02  0.2190055E-02
   241.578  0.1495692E-02  0.1640306E-01  0.1376267E-01     8.819  0.1039037E-03  0.2679872E-02  0.2175036E-02
   241.582  0.1495589E-02  0.1641986E-01  0.1376184E-01     8.819  0.1039081E-03  0.2686664E-02  0.2161260E-02
   241.585  0.1495454E-02  0.1643738E-01  0.1376080E-01     8.819  0.1038835E-03  0.2695261E-02  0.2149174E-02
   241.589  0.1495294E-02  0.1645562E-01  0.1375920E-01     8.819  0.1038290E-03  0.2705371E-02  0.2139745E-02
   241.593  0.1495113E-02  0.1647390E-01  0.1375842E-01     8.820  0.1037454E-03  0.2716869E-02  0.2133284E-02
   241.596  0.1494915E-02  0.1649131E-01  0.1375721E-01     8.820  0.1036336E-03  0.2728600E-02  0.2129456E-02
   241.600  0.1494704E-02  0.1650736E-01  0.1375557E-01     8.820  0.1034955E-03  0.2740223E-02  0.2128285E-02
   241.604  0.1494486E-02  0.1652157E-01  0.1375370E-01     8.820  0.1033338E-03  0.2751590E-02  0.2129503E-02
   241.607  0.1494266E-02  0.1653385E-01  0.1375201E-01     8.821  0.1031509E-03  0.2762071E-02  0.2132666E-02
   241.611  0.1494048E-02  0.1654369E-01  0.1374992E-01     8.821  0.1029500E-03  0.2771357E-02  0.2137640E-02
   241.614  0.1493838E-02  0.1655138E-01  0.1374774E-01     8.821  0.1027350E-03  0.2778545E-02  0.2145134E-02
   241.618  0.1493640E-02  0.1655635E-01  0.1374443E-01     8.821  0.1025097E-03  0.2783840E-02  0.2154311E-02
   241.622  0.1493459E-02  0.1655886E-01  0.1374187E-01     8.822  0.1022789E-03  0.2786899E-02  0.2165516E-02
   241.625  0.1493301E-02  0.1655880E-01  0.1373858E-01     8.822  0.1020498E-03  0.2787966E-02  0.2177461E-02
   241.629  0.1493179E-02  0.1655549E-01  0.1373569E-01     8.822  0.1018374E-03  0.2786782E-02  0.2189139E-02
   241.633  0.1493096E-02  0.1655071E-01  0.1373328E-01     8.822  0.1016476E-03  0.2783631E-02  0.2199580E-02
   241.636  0.1493053E-02  0.1654501E-01  0.1373097E-01     8.822  0.1014894E-03  0.2780051E-02  0.2209042E-02
   241.640  0.1493037E-02  0.1653631E-01  0.1372848E-01     8.823  0.1013877E-03  0.2771097E-02  0.2217471E-02
   241.644  0.1493047E-02  0.1652580E-01  0.1372560E-01     8.823  0.1013451E-03  0.2759165E-02  0.2225181E-02
   241.647  0.1493085E-02  0.1651369E-01  0.1372185E-01     8.823  0.1013630E-03  0.2744588E-02  0.2231472E-02
   241.651  0.1493150E-02  0.1650170E-01  0.1371954E-01     8.823  0.1014416E-03  0.2726554E-02  0.2237893E-02
   241.655  0.1493240E-02  0.1648677E-01  0.1371615E-01     8.824  0.1015790E-03  0.2709751E-02  0.2242108E-02
   241.658  0.1493353E-02  0.1647095E-01  0.1371177E-01     8.824  0.1017736E-03  0.2691309E-02  0.2245185E-02
   241.662  0.1493485E-02  0.1645422E-01  0.1370674E-01     8.824  0.1020225E-03  0.2672004E-02  0.2246875E-02
   241.665  0.1493633E-02  0.1643728E-01  0.1370169E-01     8.824  0.1023213E-03  0.2651815E-02  0.2246704E-02
   241.669  0.1493794E-02  0.1642535E-01  0.1370106E-01     8.825  0.1026629E-03  0.2639022E-02  0.2235971E-02
   241.673  0.1493966E-02  0.1641509E-01  0.1370027E-01     8.825  0.1030409E-03  0.2628666E-02  0.2223422E-02
   241.676  0.1494146E-02  0.1640467E-01  0.1369893E-01     8.825  0.1034462E-03  0.2618829E-02  0.2209719E-02
   241.680  0.1494331E-02  0.1639474E-01  0.1369684E-01     8.825  0.1038708E-03  0.2609353E-02  0.2194909E-02
   241.684  0.1494517E-02  0.1638552E-01  0.1369554E-01     8.826  0.1043053E-03  0.2601095E-02  0.2179155E-02
   241.687  0.1494703E-02  0.1637958E-01  0.1369161E-01     8.826  0.1047404E-03  0.2598102E-02  0.2161336E-02
   241.691  0.1494883E-02  0.1637166E-01  0.1369039E-01     8.826  0.1051669E-03  0.2591283E-02  0.2146356E-02
   241.695  0.1495056E-02  0.1636485E-01  0.1368805E-01     8.826  0.1055757E-03  0.2586604E-02  0.2131436E-02
   241.698  0.1495220E-02  0.1635888E-01  0.1368608E-01     8.827  0.1059584E-03  0.2584112E-02  0.2117070E-02
   241.702  0.1495382E-02  0.1635392E-01  0.1368341E-01     8.827  0.1063000E-03  0.2585136E-02  0.2105513E-02
   241.706  0.1495548E-02  0.1635069E-01  0.1368164E-01     8.827  0.1065893E-03  0.2588593E-02  0.2097881E-02
   241.709  0.1495715E-02  0.1634876E-01  0.1367914E-01     8.827  0.1068211E-03  0.2594224E-02  0.2087201E-02
   241.713  0.1495876E-02  0.1634725E-01  0.1367820E-01     8.828  0.1069916E-03  0.2601341E-02  0.2081293E-02
   241.717  0.1496029E-02  0.1634654E-01  0.1367827E-01     8.828  0.1070980E-03  0.2610928E-02  0.2076287E-02
   241.720  0.1496171E-02  0.1634809E-01  0.1367683E-01     8.828  0.1071388E-03  0.2621919E-02  0.2073168E-02
   241.724  0.1496298E-02  0.1635535E-01  0.1368135E-01     8.828  0.1071139E-03  0.2633396E-02  0.2073499E-02
   241.728  0.1496414E-02  0.1636592E-01  0.1368892E-01     8.828  0.1070315E-03  0.2644220E-02  0.2075232E-02
   241.731  0.1496524E-02  0.1637696E-01  0.1369670E-01     8.829  0.1069121E-03  0.2654282E-02  0.2079441E-02
   241.735  0.1496621E-02  0.1638783E-01  0.1370329E-01     8.829  0.1067745E-03  0.2663285E-02  0.2084862E-02
   241.738  0.1496699E-02  0.1639815E-01  0.1370750E-01     8.829  0.1066433E-03  0.2669579E-02  0.2086068E-02
   241.742  0.1496754E-02  0.1640724E-01  0.1370910E-01     8.829  0.1065252E-03  0.2674174E-02  0.2084903E-02
   241.746  0.1496783E-02  0.1641515E-01  0.1370938E-01     8.830  0.1064226E-03  0.2677202E-02  0.2080739E-02
   241.749  0.1496786E-02  0.1642229E-01  0.1370683E-01     8.830  0.1063397E-03  0.2679184E-02  0.2074230E-02
   241.753  0.1496763E-02  0.1642809E-01  0.1370255E-01     8.830  0.1062789E-03  0.2680128E-02  0.2066699E-02
   241.757  0.1496716E-02  0.1643362E-01  0.1369648E-01     8.830  0.1062423E-03  0.2681183E-02  0.2057027E-02
   241.760  0.1496645E-02  0.1643895E-01  0.1368850E-01     8.831  0.1062317E-03  0.2681875E-02  0.2047436E-02
   241.764  0.1496551E-02  0.1644243E-01  0.1367764E-01     8.831  0.1062467E-03  0.2682943E-02  0.2035667E-02
   241.768  0.1496439E-02  0.1644528E-01  0.1366764E-01     8.831  0.1062877E-03  0.2685189E-02  0.2025686E-02
   241.771  0.1496309E-02  0.1644912E-01  0.1365749E-01     8.831  0.1063535E-03  0.2686755E-02  0.2016820E-02
   241.775  0.1496166E-02  0.1645243E-01  0.1364655E-01     8.832  0.1064418E-03  0.2688409E-02  0.2009646E-02
   241.779  0.1496011E-02  0.1645509E-01  0.1363515E-01     8.832  0.1065522E-03  0.2690788E-02  0.2002733E-02
   241.782  0.1495852E-02  0.1645588E-01  0.1362351E-01     8.832  0.1066780E-03  0.2694285E-02  0.1996753E-02
   241.786  0.1495708E-02  0.1645756E-01  0.1361524E-01     8.832  0.1067952E-03  0.2697055E-02  0.1992337E-02
   241.790  0.1495563E-02  0.1646104E-01  0.1360943E-01     8.833  0.1069131E-03  0.2698924E-02  0.1989312E-02
   241.793  0.1495412E-02  0.1646480E-01  0.1360434E-01     8.833  0.1070362E-03  0.2700416E-02  0.1986293E-02
   241.797  0.1495260E-02  0.1646893E-01  0.1359946E-01     8.833  0.1071620E-03  0.2701807E-02  0.1982723E-02
   241.801  0.1495110E-02  0.1647280E-01  0.1359519E-01     8.833  0.1072875E-03  0.2703283E-02  0.1979498E-02
   241.804  0.1494965E-02  0.1647575E-01  0.1359206E-01     8.834  0.1074091E-03  0.2704614E-02  0.1977140E-02
   241.808  0.1494833E-02  0.1647828E-01  0.1359004E-01     8.834  0.1075217E-03  0.2706294E-02  0.1975997E-02
   241.811  0.1494718E-02  0.1648098E-01  0.1358906E-01     8.834  0.1076223E-03  0.2709601E-02  0.1975809E-02
   241.815  0.1494619E-02  0.1648278E-01  0.1358895E-01     8.834  0.1077069E-03  0.2712515E-02  0.1977634E-02
   241.819  0.1494524E-02  0.1648432E-01  0.1358875E-01     8.834  0.1077533E-03  0.2717759E-02  0.1982122E-02
   241.822  0.1494431E-02  0.1648696E-01  0.1358671E-01     8.835  0.1077584E-03  0.2726273E-02  0.1988334E-02
   241.826  0.1494342E-02  0.1648846E-01  0.1358463E-01     8.835  0.1077212E-03  0.2737057E-02  0.1996695E-02
   241.830  0.1494260E-02  0.1649272E-01  0.1358512E-01     8.835  0.1076436E-03  0.2745498E-02  0.2010083E-02
   241.833  0.1494187E-02  0.1649791E-01  0.1358711E-01     8.835  0.1075261E-03  0.2753467E-02  0.2026525E-02
   241.837  0.1494124E-02  0.1650433E-01  0.1359207E-01     8.836  0.1073730E-03  0.2767616E-02  0.2038339E-02
   241.841  0.1494072E-02  0.1651161E-01  0.1359835E-01     8.836  0.1071863E-03  0.2786355E-02  0.2047624E-02
   241.844  0.1494031E-02  0.1651720E-01  0.1360452E-01     8.836  0.1069723E-03  0.2806701E-02  0.2056793E-02
   241.848  0.1494004E-02  0.1652121E-01  0.1361107E-01     8.836  0.1067347E-03  0.2827519E-02  0.2064595E-02
   241.852  0.1493989E-02  0.1652331E-01  0.1361408E-01     8.837  0.1064800E-03  0.2849075E-02  0.2069713E-02
   241.855  0.1493987E-02  0.1652391E-01  0.1361599E-01     8.837  0.1062142E-03  0.2870020E-02  0.2072671E-02
   241.859  0.1493999E-02  0.1652161E-01  0.1361577E-01     8.837  0.1059416E-03  0.2891551E-02  0.2073522E-02
   241.863  0.1494009E-02  0.1651828E-01  0.1361370E-01     8.837  0.1056807E-03  0.2910578E-02  0.2071551E-02
   241.866  0.1494008E-02  0.1651387E-01  0.1360906E-01     8.838  0.1054418E-03  0.2927780E-02  0.2066231E-02
   241.870  0.1493996E-02  0.1651168E-01  0.1360461E-01     8.838  0.1052310E-03  0.2938517E-02  0.2061417E-02
   241.874  0.1493972E-02  0.1651536E-01  0.1360619E-01     8.838  0.1050523E-03  0.2936048E-02  0.2065514E-02
   241.877  0.1493939E-02  0.1652045E-01  0.1360943E-01     8.838  0.1049084E-03  0.2926605E-02  0.2070942E-02
   241.881  0.1493907E-02  0.1652462E-01  0.1361308E-01     8.839  0.1047932E-03  0.2914248E-02  0.2077004E-02
   241.885  0.1493892E-02  0.1652690E-01  0.1361697E-01     8.839  0.1046991E-03  0.2900021E-02  0.2083235E-02
   241.888  0.1493901E-02  0.1652738E-01  0.1362104E-01     8.839  0.1046241E-03  0.2885332E-02  0.2090110E-02
   241.892  0.1493934E-02  0.1652555E-01  0.1362513E-01     8.839  0.1045690E-03  0.2870303E-02  0.2096822E-02
   241.896  0.1493986E-02  0.1652196E-01  0.1362895E-01     8.840  0.1045396E-03  0.2854388E-02  0.2103521E-02
   241.899  0.1494056E-02  0.1651661E-01  0.1363307E-01     8.840  0.1045377E-03  0.2838614E-02  0.2109714E-02
   241.903  0.1494141E-02  0.1650969E-01  0.1363667E-01     8.840  0.1045636E-03  0.2822879E-02  0.2114343E-02
   241.906  0.1494241E-02  0.1650559E-01  0.1364318E-01     8.840  0.1046173E-03  0.2814824E-02  0.2110696E-02
   241.910  0.1494354E-02  0.1650258E-01  0.1364922E-01     8.841  0.1046982E-03  0.2806971E-02  0.2103189E-02
   241.914  0.1494475E-02  0.1649633E-01  0.1365332E-01     8.841  0.1048033E-03  0.2802974E-02  0.2092799E-02
   241.918  0.1494601E-02  0.1649172E-01  0.1365426E-01     8.841  0.1049275E-03  0.2802678E-02  0.2079849E-02
   241.921  0.1494730E-02  0.1648697E-01  0.1365735E-01     8.841  0.1050689E-03  0.2807641E-02  0.2057720E-02
   241.925  0.1494854E-02  0.1648248E-01  0.1365827E-01     8.842  0.1052177E-03  0.2815449E-02  0.2033391E-02
   241.928  0.1494969E-02  0.1647770E-01  0.1365672E-01     8.842  0.1053695E-03  0.2824604E-02  0.2009812E-02
   241.932  0.1495071E-02  0.1647448E-01  0.1365351E-01     8.842  0.1055212E-03  0.2832575E-02  0.1986528E-02
   241.936  0.1495170E-02  0.1646878E-01  0.1364778E-01     8.842  0.1056634E-03  0.2844719E-02  0.1965724E-02
   241.939  0.1495284E-02  0.1646494E-01  0.1364537E-01     8.842  0.1057776E-03  0.2855145E-02  0.1952262E-02
   241.943  0.1495406E-02  0.1646844E-01  0.1365044E-01     8.843  0.1058680E-03  0.2856052E-02  0.1954440E-02
   241.947  0.1495517E-02  0.1647434E-01  0.1365609E-01     8.843  0.1059533E-03  0.2856605E-02  0.1962048E-02
   241.950  0.1495599E-02  0.1648216E-01  0.1366080E-01     8.843  0.1060165E-03  0.2856791E-02  0.1973769E-02
   241.954  0.1495645E-02  0.1649183E-01  0.1366353E-01     8.843  0.1060466E-03  0.2856835E-02  0.1988654E-02
   241.958  0.1495649E-02  0.1650385E-01  0.1366578E-01     8.844  0.1060459E-03  0.2854183E-02  0.2008423E-02
   241.961  0.1495606E-02  0.1651595E-01  0.1366440E-01     8.844  0.1060168E-03  0.2852032E-02  0.2030436E-02
   241.965  0.1495518E-02  0.1652765E-01  0.1366059E-01     8.844  0.1059604E-03  0.2850138E-02  0.2052508E-02
   241.969  0.1495386E-02  0.1654109E-01  0.1365343E-01     8.844  0.1058774E-03  0.2849932E-02  0.2075955E-02
   241.972  0.1495211E-02  0.1655089E-01  0.1364424E-01     8.845  0.1057701E-03  0.2848042E-02  0.2098909E-02
   241.976  0.1494998E-02  0.1656188E-01  0.1363577E-01     8.845  0.1056398E-03  0.2847912E-02  0.2122834E-02
   241.980  0.1494765E-02  0.1657182E-01  0.1362636E-01     8.845  0.1055059E-03  0.2848264E-02  0.2142802E-02
   241.983  0.1494523E-02  0.1658173E-01  0.1361955E-01     8.845  0.1053774E-03  0.2849942E-02  0.2158474E-02
   241.987  0.1494277E-02  0.1659039E-01  0.1361341E-01     8.846  0.1052560E-03  0.2851834E-02  0.2169480E-02
   241.991  0.1494032E-02  0.1659837E-01  0.1360694E-01     8.846  0.1051436E-03  0.2852933E-02  0.2175170E-02
   241.994  0.1493792E-02  0.1660318E-01  0.1360098E-01     8.846  0.1050410E-03  0.2856959E-02  0.2172825E-02
   241.998  0.1493561E-02  0.1660438E-01  0.1359430E-01     8.846  0.1049505E-03  0.2860096E-02  0.2166334E-02
   242.002  0.1493345E-02  0.1660631E-01  0.1359058E-01     8.847  0.1048726E-03  0.2860737E-02  0.2154335E-02
   242.005  0.1493146E-02  0.1660559E-01  0.1358681E-01     8.847  0.1048088E-03  0.2859914E-02  0.2139090E-02
   242.009  0.1492975E-02  0.1660472E-01  0.1358539E-01     8.847  0.1047512E-03  0.2857186E-02  0.2123293E-02
   242.013  0.1492844E-02  0.1660298E-01  0.1358786E-01     8.847  0.1046830E-03  0.2853252E-02  0.2109158E-02
   242.016  0.1492756E-02  0.1659929E-01  0.1359024E-01     8.848  0.1046067E-03  0.2848146E-02  0.2095526E-02
   242.020  0.1492711E-02  0.1659416E-01  0.1359380E-01     8.848  0.1045229E-03  0.2842068E-02  0.2083065E-02
   242.024  0.1492711E-02  0.1658780E-01  0.1359888E-01     8.848  0.1044353E-03  0.2835118E-02  0.2071925E-02
   242.027  0.1492754E-02  0.1658170E-01  0.1360671E-01     8.848  0.1043453E-03  0.2829125E-02  0.2062175E-02
   242.031  0.1492833E-02  0.1657214E-01  0.1361456E-01     8.849  0.1042605E-03  0.2825882E-02  0.2051677E-02
   242.035  0.1492923E-02  0.1656429E-01  0.1362081E-01     8.849  0.1041965E-03  0.2818717E-02  0.2038731E-02
   242.038  0.1493022E-02  0.1655552E-01  0.1362491E-01     8.849  0.1041548E-03  0.2811000E-02  0.2022271E-02
   242.042  0.1493131E-02  0.1654785E-01  0.1362970E-01     8.849  0.1041340E-03  0.2805255E-02  0.2005128E-02
   242.046  0.1493247E-02  0.1654343E-01  0.1363842E-01     8.849  0.1041358E-03  0.2801835E-02  0.1988762E-02
   242.049  0.1493368E-02  0.1654306E-01  0.1364914E-01     8.850  0.1041614E-03  0.2797392E-02  0.1973416E-02
   242.053  0.1493491E-02  0.1654239E-01  0.1365811E-01     8.850  0.1042113E-03  0.2792845E-02  0.1957503E-02
   242.057  0.1493615E-02  0.1654129E-01  0.1366587E-01     8.850  0.1042859E-03  0.2788747E-02  0.1941972E-02
   242.060  0.1493737E-02  0.1654020E-01  0.1367302E-01     8.850  0.1043837E-03  0.2785818E-02  0.1926810E-02
   242.064  0.1493853E-02  0.1653865E-01  0.1367820E-01     8.851  0.1045029E-03  0.2782812E-02  0.1913106E-02
   242.068  0.1493964E-02  0.1654104E-01  0.1368640E-01     8.851  0.1046417E-03  0.2778098E-02  0.1905172E-02
   242.071  0.1494067E-02  0.1654834E-01  0.1369825E-01     8.851  0.1047972E-03  0.2770452E-02  0.1903733E-02
   242.075  0.1494161E-02  0.1655534E-01  0.1370874E-01     8.851  0.1049665E-03  0.2764477E-02  0.1903661E-02
   242.079  0.1494245E-02  0.1656200E-01  0.1371837E-01     8.852  0.1051450E-03  0.2760969E-02  0.1905052E-02
   242.082  0.1494320E-02  0.1656731E-01  0.1372626E-01     8.852  0.1053322E-03  0.2758477E-02  0.1906969E-02
   242.086  0.1494391E-02  0.1657302E-01  0.1373279E-01     8.852  0.1055283E-03  0.2758876E-02  0.1910309E-02
   242.090  0.1494474E-02  0.1657772E-01  0.1373951E-01     8.852  0.1057166E-03  0.2760672E-02  0.1914685E-02
   242.093  0.1494578E-02  0.1658139E-01  0.1374806E-01     8.853  0.1058814E-03  0.2763125E-02  0.1921996E-02
   242.097  0.1494700E-02  0.1658421E-01  0.1375676E-01     8.853  0.1060188E-03  0.2766933E-02  0.1930317E-02
   242.101  0.1494841E-02  0.1658647E-01  0.1376691E-01     8.853  0.1061262E-03  0.2772025E-02  0.1940629E-02
   242.104  0.1494998E-02  0.1658818E-01  0.1377503E-01     8.853  0.1062005E-03  0.2778363E-02  0.1950487E-02
   242.108  0.1495160E-02  0.1658912E-01  0.1378239E-01     8.854  0.1062461E-03  0.2785781E-02  0.1960315E-02
   242.112  0.1495323E-02  0.1658965E-01  0.1378696E-01     8.854  0.1062689E-03  0.2794552E-02  0.1968270E-02
   242.115  0.1495488E-02  0.1658893E-01  0.1379020E-01     8.854  0.1062754E-03  0.2803001E-02  0.1974288E-02
   242.119  0.1495667E-02  0.1658702E-01  0.1379314E-01     8.854  0.1062805E-03  0.2811887E-02  0.1979396E-02
   242.123  0.1495856E-02  0.1658657E-01  0.1379520E-01     8.855  0.1062865E-03  0.2826528E-02  0.1983979E-02
   242.126  0.1496053E-02  0.1658206E-01  0.1379570E-01     8.855  0.1062936E-03  0.2834927E-02  0.1986809E-02
   242.130  0.1496254E-02  0.1657734E-01  0.1379672E-01     8.855  0.1063026E-03  0.2842993E-02  0.1990065E-02
   242.133  0.1496454E-02  0.1657690E-01  0.1380030E-01     8.855  0.1063135E-03  0.2847735E-02  0.1997277E-02
   242.137  0.1496650E-02  0.1657691E-01  0.1380163E-01     8.856  0.1063269E-03  0.2853616E-02  0.2003236E-02
   242.141  0.1496837E-02  0.1657693E-01  0.1380119E-01     8.856  0.1063428E-03  0.2860037E-02  0.2006451E-02
   242.145  0.1497013E-02  0.1657601E-01  0.1379888E-01     8.856  0.1063607E-03  0.2867052E-02  0.2008097E-02
   242.148  0.1497180E-02  0.1657441E-01  0.1379486E-01     8.856  0.1063780E-03  0.2874121E-02  0.2007256E-02
   242.152  0.1497336E-02  0.1657224E-01  0.1378922E-01     8.856  0.1063932E-03  0.2881224E-02  0.2003494E-02
   242.155  0.1497476E-02  0.1657084E-01  0.1378196E-01     8.857  0.1064077E-03  0.2890490E-02  0.1996731E-02
   242.159  0.1497598E-02  0.1656833E-01  0.1377280E-01     8.857  0.1064209E-03  0.2900065E-02  0.1987622E-02
   242.163  0.1497700E-02  0.1656501E-01  0.1376213E-01     8.857  0.1064333E-03  0.2910307E-02  0.1976429E-02
   242.167  0.1497779E-02  0.1656101E-01  0.1374935E-01     8.857  0.1064449E-03  0.2920762E-02  0.1961969E-02
   242.170  0.1497833E-02  0.1656025E-01  0.1373783E-01     8.858  0.1064550E-03  0.2926278E-02  0.1949862E-02
   242.174  0.1497861E-02  0.1656172E-01  0.1372748E-01     8.858  0.1064645E-03  0.2927876E-02  0.1939388E-02
   242.178  0.1497873E-02  0.1656327E-01  0.1371683E-01     8.858  0.1064803E-03  0.2929892E-02  0.1927965E-02
   242.181  0.1497894E-02  0.1656507E-01  0.1370829E-01     8.858  0.1064907E-03  0.2931751E-02  0.1918967E-02
   242.185  0.1497926E-02  0.1656859E-01  0.1370418E-01     8.859  0.1064922E-03  0.2931252E-02  0.1915568E-02
   242.189  0.1497971E-02  0.1657088E-01  0.1370135E-01     8.859  0.1064849E-03  0.2928829E-02  0.1914539E-02
   242.192  0.1498027E-02  0.1657487E-01  0.1369958E-01     8.859  0.1064696E-03  0.2928531E-02  0.1915250E-02
   242.196  0.1498093E-02  0.1657842E-01  0.1369874E-01     8.859  0.1064465E-03  0.2928386E-02  0.1917184E-02
   242.200  0.1498167E-02  0.1658002E-01  0.1369902E-01     8.860  0.1064167E-03  0.2930246E-02  0.1919836E-02
   242.203  0.1498247E-02  0.1658320E-01  0.1369942E-01     8.860  0.1063818E-03  0.2929825E-02  0.1921960E-02
   242.207  0.1498331E-02  0.1658659E-01  0.1370012E-01     8.860  0.1063451E-03  0.2929602E-02  0.1924353E-02
   242.211  0.1498414E-02  0.1659010E-01  0.1370077E-01     8.860  0.1063087E-03  0.2929568E-02  0.1927213E-02
   242.214  0.1498496E-02  0.1659330E-01  0.1370219E-01     8.861  0.1062734E-03  0.2929605E-02  0.1929584E-02
   242.218  0.1498575E-02  0.1659597E-01  0.1370253E-01     8.861  0.1062408E-03  0.2929557E-02  0.1930884E-02
   242.222  0.1498649E-02  0.1659979E-01  0.1370233E-01     8.861  0.1062117E-03  0.2929262E-02  0.1931768E-02
   242.225  0.1498714E-02  0.1660325E-01  0.1370135E-01     8.861  0.1061918E-03  0.2929378E-02  0.1931328E-02
   242.229  0.1498760E-02  0.1660736E-01  0.1369894E-01     8.862  0.1061942E-03  0.2928605E-02  0.1929638E-02
   242.233  0.1498785E-02  0.1661198E-01  0.1369401E-01     8.862  0.1062199E-03  0.2927487E-02  0.1926263E-02
   242.236  0.1498787E-02  0.1661779E-01  0.1368794E-01     8.862  0.1062687E-03  0.2925422E-02  0.1921917E-02
   242.240  0.1498768E-02  0.1662347E-01  0.1368073E-01     8.862  0.1063395E-03  0.2923532E-02  0.1915843E-02
   242.244  0.1498728E-02  0.1662856E-01  0.1367195E-01     8.862  0.1064300E-03  0.2920311E-02  0.1908896E-02
   242.247  0.1498669E-02  0.1663493E-01  0.1366278E-01     8.863  0.1065388E-03  0.2918587E-02  0.1901301E-02
   242.251  0.1498591E-02  0.1664426E-01  0.1365688E-01     8.863  0.1066625E-03  0.2914578E-02  0.1893344E-02
   242.255  0.1498505E-02  0.1665482E-01  0.1365143E-01     8.863  0.1067948E-03  0.2911158E-02  0.1886045E-02
   242.258  0.1498418E-02  0.1666463E-01  0.1364700E-01     8.863  0.1069276E-03  0.2908306E-02  0.1880093E-02
   242.262  0.1498333E-02  0.1667406E-01  0.1364342E-01     8.864  0.1070572E-03  0.2905430E-02  0.1874934E-02
   242.266  0.1498252E-02  0.1668338E-01  0.1364066E-01     8.864  0.1071820E-03  0.2902014E-02  0.1870568E-02
   242.269  0.1498179E-02  0.1669088E-01  0.1363825E-01     8.864  0.1072978E-03  0.2900247E-02  0.1866813E-02
   242.273  0.1498114E-02  0.1669757E-01  0.1363726E-01     8.864  0.1074019E-03  0.2899405E-02  0.1862163E-02
   242.277  0.1498059E-02  0.1670361E-01  0.1363569E-01     8.865  0.1074919E-03  0.2897882E-02  0.1860037E-02
   242.280  0.1498016E-02  0.1670899E-01  0.1363361E-01     8.865  0.1075657E-03  0.2897453E-02  0.1858437E-02
   242.284  0.1497981E-02  0.1671346E-01  0.1363108E-01     8.865  0.1076251E-03  0.2896829E-02  0.1856775E-02
   242.288  0.1497926E-02  0.1671679E-01  0.1362580E-01     8.865  0.1076865E-03  0.2896760E-02  0.1851728E-02
   242.291  0.1497847E-02  0.1671958E-01  0.1361746E-01     8.866  0.1077516E-03  0.2896826E-02  0.1842915E-02
   242.295  0.1497746E-02  0.1672233E-01  0.1360544E-01     8.866  0.1078195E-03  0.2897047E-02  0.1833352E-02
   242.299  0.1497627E-02  0.1672378E-01  0.1359222E-01     8.866  0.1078894E-03  0.2897972E-02  0.1819101E-02
   242.302  0.1497492E-02  0.1672521E-01  0.1357807E-01     8.866  0.1079602E-03  0.2898715E-02  0.1804122E-02
   242.306  0.1497343E-02  0.1672491E-01  0.1356336E-01     8.867  0.1080310E-03  0.2900305E-02  0.1788919E-02
   242.310  0.1497183E-02  0.1672526E-01  0.1354820E-01     8.867  0.1080983E-03  0.2901619E-02  0.1774416E-02
   242.313  0.1497013E-02  0.1672554E-01  0.1353338E-01     8.867  0.1081612E-03  0.2903032E-02  0.1762249E-02
   242.317  0.1496839E-02  0.1672554E-01  0.1351854E-01     8.867  0.1082200E-03  0.2904338E-02  0.1753754E-02
   242.321  0.1496663E-02  0.1672555E-01  0.1350602E-01     8.868  0.1082735E-03  0.2905286E-02  0.1745853E-02
   242.324  0.1496490E-02  0.1672600E-01  0.1349341E-01     8.868  0.1083210E-03  0.2905550E-02  0.1739173E-02
   242.328  0.1496318E-02  0.1672631E-01  0.1348367E-01     8.868  0.1083702E-03  0.2906153E-02  0.1736843E-02
   242.332  0.1496142E-02  0.1672705E-01  0.1347476E-01     8.868  0.1084291E-03  0.2906261E-02  0.1737410E-02
   242.335  0.1495967E-02  0.1672832E-01  0.1346633E-01     8.869  0.1084965E-03  0.2906116E-02  0.1739999E-02
   242.339  0.1495798E-02  0.1672975E-01  0.1345952E-01     8.869  0.1085697E-03  0.2906140E-02  0.1744891E-02
   242.343  0.1495637E-02  0.1673196E-01  0.1345615E-01     8.869  0.1086469E-03  0.2905919E-02  0.1751779E-02
   242.346  0.1495490E-02  0.1673505E-01  0.1345388E-01     8.869  0.1087244E-03  0.2905645E-02  0.1762262E-02
   242.350  0.1495363E-02  0.1673996E-01  0.1345532E-01     8.870  0.1087974E-03  0.2907688E-02  0.1772711E-02
   242.354  0.1495257E-02  0.1674486E-01  0.1345853E-01     8.870  0.1088638E-03  0.2909802E-02  0.1785568E-02
   242.357  0.1495176E-02  0.1675050E-01  0.1346509E-01     8.870  0.1089228E-03  0.2911047E-02  0.1800452E-02
   242.361  0.1495122E-02  0.1675642E-01  0.1347469E-01     8.870  0.1089721E-03  0.2910108E-02  0.1816340E-02
   242.365  0.1495096E-02  0.1676477E-01  0.1348666E-01     8.871  0.1090116E-03  0.2909879E-02  0.1833907E-02
   242.368  0.1495102E-02  0.1677448E-01  0.1350144E-01     8.871  0.1090373E-03  0.2910104E-02  0.1852256E-02
   242.372  0.1495149E-02  0.1678325E-01  0.1351732E-01     8.871  0.1090365E-03  0.2910404E-02  0.1871046E-02
   242.376  0.1495236E-02  0.1679087E-01  0.1353392E-01     8.871  0.1090070E-03  0.2910773E-02  0.1890500E-02
   242.380  0.1495362E-02  0.1679611E-01  0.1355077E-01     8.871  0.1089492E-03  0.2911684E-02  0.1909977E-02
   242.383  0.1495523E-02  0.1680184E-01  0.1356669E-01     8.872  0.1088652E-03  0.2912311E-02  0.1928956E-02
   242.387  0.1495716E-02  0.1680653E-01  0.1358272E-01     8.872  0.1087569E-03  0.2913261E-02  0.1946906E-02
   242.391  0.1495937E-02  0.1681024E-01  0.1359837E-01     8.872  0.1086272E-03  0.2914271E-02  0.1963905E-02
   242.394  0.1496179E-02  0.1681325E-01  0.1361282E-01     8.872  0.1084792E-03  0.2915257E-02  0.1978693E-02
   242.398  0.1496439E-02  0.1681543E-01  0.1362511E-01     8.873  0.1083168E-03  0.2915845E-02  0.1989995E-02
   242.402  0.1496709E-02  0.1681711E-01  0.1363567E-01     8.873  0.1081429E-03  0.2916831E-02  0.1998767E-02
   242.405  0.1496982E-02  0.1681820E-01  0.1364432E-01     8.873  0.1079612E-03  0.2917375E-02  0.2004410E-02
   242.409  0.1497253E-02  0.1681852E-01  0.1365087E-01     8.873  0.1077759E-03  0.2918133E-02  0.2006731E-02
   242.413  0.1497505E-02  0.1681885E-01  0.1365444E-01     8.874  0.1076058E-03  0.2918850E-02  0.2005789E-02
   242.416  0.1497714E-02  0.1682007E-01  0.1365411E-01     8.874  0.1074786E-03  0.2918520E-02  0.2001341E-02
   242.420  0.1497874E-02  0.1682121E-01  0.1364932E-01     8.874  0.1073970E-03  0.2918133E-02  0.1992358E-02
   242.424  0.1497982E-02  0.1682282E-01  0.1363967E-01     8.874  0.1073632E-03  0.2917178E-02  0.1979370E-02
   242.427  0.1498037E-02  0.1682434E-01  0.1362688E-01     8.875  0.1073773E-03  0.2917299E-02  0.1963591E-02
   242.431  0.1498039E-02  0.1682538E-01  0.1361003E-01     8.875  0.1074385E-03  0.2916460E-02  0.1944659E-02
   242.435  0.1498016E-02  0.1682576E-01  0.1359419E-01     8.875  0.1075276E-03  0.2915982E-02  0.1928946E-02
   242.438  0.1497977E-02  0.1682626E-01  0.1357952E-01     8.875  0.1076379E-03  0.2915626E-02  0.1915186E-02
   242.442  0.1497924E-02  0.1682680E-01  0.1356548E-01     8.876  0.1077659E-03  0.2915163E-02  0.1904901E-02
   242.446  0.1497848E-02  0.1682743E-01  0.1355250E-01     8.876  0.1078949E-03  0.2914431E-02  0.1898129E-02
   242.449  0.1497747E-02  0.1682744E-01  0.1353924E-01     8.876  0.1080151E-03  0.2913518E-02  0.1890447E-02
   242.453  0.1497623E-02  0.1682722E-01  0.1352503E-01     8.876  0.1081232E-03  0.2912971E-02  0.1883432E-02
   242.457  0.1497482E-02  0.1682867E-01  0.1351167E-01     8.877  0.1082150E-03  0.2911101E-02  0.1876618E-02
   242.460  0.1497325E-02  0.1683033E-01  0.1350075E-01     8.877  0.1082882E-03  0.2908927E-02  0.1871669E-02
   242.464  0.1497158E-02  0.1683500E-01  0.1349076E-01     8.877  0.1083400E-03  0.2902180E-02  0.1867687E-02
   242.468  0.1496984E-02  0.1683746E-01  0.1348317E-01     8.877  0.1083690E-03  0.2902703E-02  0.1861948E-02
   242.472  0.1496819E-02  0.1683915E-01  0.1347748E-01     8.878  0.1083661E-03  0.2903077E-02  0.1856555E-02
   242.475  0.1496675E-02  0.1684082E-01  0.1347411E-01     8.878  0.1083210E-03  0.2903627E-02  0.1852212E-02
   242.479  0.1496555E-02  0.1684231E-01  0.1347237E-01     8.878  0.1082357E-03  0.2904031E-02  0.1848745E-02
   242.483  0.1496461E-02  0.1684233E-01  0.1347192E-01     8.878  0.1081110E-03  0.2901992E-02  0.1845516E-02
   242.486  0.1496395E-02  0.1684588E-01  0.1347662E-01     8.878  0.1079502E-03  0.2905003E-02  0.1844496E-02
   242.490  0.1496357E-02  0.1685087E-01  0.1348353E-01     8.879  0.1077567E-03  0.2907276E-02  0.1845002E-02
   242.494  0.1496348E-02  0.1685547E-01  0.1349157E-01     8.879  0.1075352E-03  0.2909154E-02  0.1846463E-02
   242.497  0.1496368E-02  0.1685910E-01  0.1350026E-01     8.879  0.1072902E-03  0.2910565E-02  0.1848726E-02
   242.501  0.1496416E-02  0.1686260E-01  0.1350897E-01     8.879  0.1070278E-03  0.2911610E-02  0.1851162E-02
   242.505  0.1496491E-02  0.1686528E-01  0.1351797E-01     8.880  0.1067545E-03  0.2912434E-02  0.1854727E-02
   242.508  0.1496590E-02  0.1686721E-01  0.1352706E-01     8.880  0.1064778E-03  0.2913164E-02  0.1858641E-02
   242.512  0.1496710E-02  0.1686867E-01  0.1353597E-01     8.880  0.1062037E-03  0.2913827E-02  0.1862850E-02
   242.516  0.1496848E-02  0.1686960E-01  0.1354416E-01     8.880  0.1059401E-03  0.2913914E-02  0.1866353E-02
   242.519  0.1496999E-02  0.1687041E-01  0.1355079E-01     8.881  0.1056935E-03  0.2913820E-02  0.1869736E-02
   242.523  0.1497162E-02  0.1687086E-01  0.1355648E-01     8.881  0.1054708E-03  0.2913402E-02  0.1873353E-02
   242.527  0.1497330E-02  0.1687000E-01  0.1356029E-01     8.881  0.1052775E-03  0.2913527E-02  0.1876347E-02
   242.530  0.1497499E-02  0.1687015E-01  0.1356210E-01     8.881  0.1051198E-03  0.2913004E-02  0.1877837E-02
   242.534  0.1497666E-02  0.1687021E-01  0.1356160E-01     8.882  0.1050011E-03  0.2912191E-02  0.1877747E-02
   242.538  0.1497827E-02  0.1687009E-01  0.1355991E-01     8.882  0.1049258E-03  0.2910554E-02  0.1876520E-02
   242.542  0.1497978E-02  0.1686986E-01  0.1355666E-01     8.882  0.1048973E-03  0.2909340E-02  0.1874568E-02
   242.545  0.1498116E-02  0.1686789E-01  0.1355154E-01     8.882  0.1049178E-03  0.2908565E-02  0.1872319E-02
   242.549  0.1498239E-02  0.1686734E-01  0.1354497E-01     8.883  0.1049876E-03  0.2906865E-02  0.1867918E-02
   242.553  0.1498342E-02  0.1686635E-01  0.1353636E-01     8.883  0.1051067E-03  0.2905287E-02  0.1862244E-02
   242.556  0.1498442E-02  0.1686546E-01  0.1352775E-01     8.883  0.1052489E-03  0.2903546E-02  0.1856249E-02
   242.560  0.1498536E-02  0.1686555E-01  0.1352038E-01     8.883  0.1054047E-03  0.2902681E-02  0.1851094E-02
   242.564  0.1498618E-02  0.1686654E-01  0.1351292E-01     8.884  0.1055761E-03  0.2903206E-02  0.1844189E-02
   242.567  0.1498685E-02  0.1686747E-01  0.1350465E-01     8.884  0.1057593E-03  0.2904146E-02  0.1835825E-02
   242.571  0.1498739E-02  0.1686818E-01  0.1349498E-01     8.884  0.1059516E-03  0.2905088E-02  0.1825984E-02
   242.575  0.1498764E-02  0.1686919E-01  0.1348403E-01     8.884  0.1061652E-03  0.2905763E-02  0.1814691E-02
   242.578  0.1498759E-02  0.1687068E-01  0.1347135E-01     8.885  0.1064011E-03  0.2906503E-02  0.1802020E-02
   242.582  0.1498723E-02  0.1687260E-01  0.1345389E-01     8.885  0.1066552E-03  0.2907537E-02  0.1785692E-02
   242.586  0.1498658E-02  0.1687447E-01  0.1343905E-01     8.885  0.1069217E-03  0.2908847E-02  0.1772582E-02
   242.590  0.1498564E-02  0.1687646E-01  0.1342278E-01     8.885  0.1071955E-03  0.2910291E-02  0.1759110E-02
   242.593  0.1498437E-02  0.1687914E-01  0.1340588E-01     8.885  0.1074764E-03  0.2911020E-02  0.1745547E-02
   242.597  0.1498281E-02  0.1688344E-01  0.1338779E-01     8.886  0.1077576E-03  0.2910819E-02  0.1731493E-02
   242.601  0.1498099E-02  0.1688786E-01  0.1337054E-01     8.886  0.1080327E-03  0.2909789E-02  0.1716917E-02
   242.604  0.1497897E-02  0.1689292E-01  0.1335290E-01     8.886  0.1082957E-03  0.2907885E-02  0.1702342E-02
   242.608  0.1497680E-02  0.1689859E-01  0.1333629E-01     8.886  0.1085392E-03  0.2905492E-02  0.1688881E-02
   242.612  0.1497461E-02  0.1690583E-01  0.1332245E-01     8.887  0.1087664E-03  0.2904446E-02  0.1677956E-02
   242.615  0.1497254E-02  0.1691345E-01  0.1331092E-01     8.887  0.1089837E-03  0.2902731E-02  0.1668455E-02
   242.619  0.1497065E-02  0.1691927E-01  0.1330242E-01     8.887  0.1091847E-03  0.2903411E-02  0.1661230E-02
   242.623  0.1496899E-02  0.1692545E-01  0.1329602E-01     8.887  0.1093640E-03  0.2902623E-02  0.1656108E-02
   242.626  0.1496761E-02  0.1693090E-01  0.1329246E-01     8.888  0.1095173E-03  0.2901806E-02  0.1653518E-02
   242.630  0.1496655E-02  0.1693576E-01  0.1329118E-01     8.888  0.1096402E-03  0.2901152E-02  0.1652262E-02
   242.634  0.1496580E-02  0.1694031E-01  0.1329222E-01     8.888  0.1097345E-03  0.2900730E-02  0.1652983E-02
   242.638  0.1496504E-02  0.1694560E-01  0.1329239E-01     8.888  0.1098286E-03  0.2900813E-02  0.1652295E-02
   242.641  0.1496412E-02  0.1695172E-01  0.1328897E-01     8.889  0.1099322E-03  0.2900904E-02  0.1647572E-02
   242.645  0.1496308E-02  0.1695769E-01  0.1328545E-01     8.889  0.1100425E-03  0.2900794E-02  0.1640786E-02
   242.649  0.1496193E-02  0.1696415E-01  0.1328042E-01     8.889  0.1101574E-03  0.2901175E-02  0.1632133E-02
   242.652  0.1496072E-02  0.1697032E-01  0.1327458E-01     8.889  0.1102742E-03  0.2902556E-02  0.1622864E-02
   242.656  0.1495947E-02  0.1697840E-01  0.1327035E-01     8.890  0.1103895E-03  0.2900597E-02  0.1615731E-02
   242.660  0.1495822E-02  0.1698897E-01  0.1326858E-01     8.890  0.1105017E-03  0.2893548E-02  0.1611269E-02
   242.663  0.1495701E-02  0.1699810E-01  0.1326671E-01     8.890  0.1106072E-03  0.2888346E-02  0.1607099E-02
   242.667  0.1495585E-02  0.1700587E-01  0.1326448E-01     8.890  0.1107045E-03  0.2884794E-02  0.1602494E-02
   242.671  0.1495476E-02  0.1701188E-01  0.1326173E-01     8.891  0.1107898E-03  0.2882998E-02  0.1597360E-02
   242.674  0.1495354E-02  0.1701678E-01  0.1325718E-01     8.891  0.1108577E-03  0.2882931E-02  0.1590964E-02
   242.678  0.1495220E-02  0.1702008E-01  0.1325099E-01     8.891  0.1109055E-03  0.2884752E-02  0.1583296E-02
   242.682  0.1495077E-02  0.1702261E-01  0.1324374E-01     8.891  0.1109329E-03  0.2887693E-02  0.1575654E-02
   242.686  0.1494929E-02  0.1702352E-01  0.1323550E-01     8.892  0.1109376E-03  0.2892558E-02  0.1567449E-02
   242.689  0.1494779E-02  0.1702250E-01  0.1322615E-01     8.892  0.1109204E-03  0.2899306E-02  0.1558588E-02
   242.693  0.1494631E-02  0.1701901E-01  0.1321490E-01     8.892  0.1108802E-03  0.2908340E-02  0.1548655E-02
   242.697  0.1494489E-02  0.1701302E-01  0.1320445E-01     8.892  0.1108180E-03  0.2918847E-02  0.1539796E-02
   242.700  0.1494356E-02  0.1700454E-01  0.1319337E-01     8.893  0.1107337E-03  0.2930812E-02  0.1530747E-02
   242.704  0.1494238E-02  0.1699532E-01  0.1318217E-01     8.893  0.1106270E-03  0.2944483E-02  0.1522793E-02
   242.708  0.1494147E-02  0.1699000E-01  0.1317915E-01     8.893  0.1104930E-03  0.2942156E-02  0.1523146E-02
   242.711  0.1494091E-02  0.1698285E-01  0.1317828E-01     8.893  0.1103299E-03  0.2940334E-02  0.1525924E-02
   242.715  0.1494074E-02  0.1697602E-01  0.1318124E-01     8.894  0.1101373E-03  0.2937849E-02  0.1532102E-02
   242.719  0.1494109E-02  0.1697214E-01  0.1319032E-01     8.894  0.1099026E-03  0.2933853E-02  0.1543848E-02
   242.722  0.1494194E-02  0.1696846E-01  0.1320279E-01     8.894  0.1096312E-03  0.2928681E-02  0.1558690E-02
   242.726  0.1494329E-02  0.1696511E-01  0.1321740E-01     8.894  0.1093286E-03  0.2922805E-02  0.1575721E-02
   242.730  0.1494508E-02  0.1695851E-01  0.1323319E-01     8.894  0.1090031E-03  0.2916154E-02  0.1593373E-02
   242.734  0.1494724E-02  0.1695224E-01  0.1324891E-01     8.895  0.1086661E-03  0.2909854E-02  0.1611223E-02
   242.737  0.1494969E-02  0.1694485E-01  0.1326417E-01     8.895  0.1083303E-03  0.2902012E-02  0.1628570E-02
   242.741  0.1495244E-02  0.1693810E-01  0.1327910E-01     8.895  0.1079985E-03  0.2895871E-02  0.1645285E-02
   242.745  0.1495542E-02  0.1693037E-01  0.1329320E-01     8.895  0.1076785E-03  0.2889938E-02  0.1660324E-02
   242.748  0.1495854E-02  0.1692223E-01  0.1330507E-01     8.896  0.1073801E-03  0.2883553E-02  0.1672758E-02
   242.752  0.1496131E-02  0.1691488E-01  0.1331295E-01     8.896  0.1071373E-03  0.2875396E-02  0.1680796E-02
   242.756  0.1496342E-02  0.1690929E-01  0.1331543E-01     8.896  0.1069711E-03  0.2864354E-02  0.1682556E-02
   242.759  0.1496483E-02  0.1690657E-01  0.1331588E-01     8.896  0.1068855E-03  0.2851251E-02  0.1679642E-02
   242.763  0.1496545E-02  0.1691116E-01  0.1331852E-01     8.897  0.1068862E-03  0.2840142E-02  0.1674183E-02
   242.767  0.1496522E-02  0.1692500E-01  0.1332362E-01     8.897  0.1069693E-03  0.2821941E-02  0.1671262E-02
   242.771  0.1496388E-02  0.1694256E-01  0.1332769E-01     8.897  0.1070994E-03  0.2797899E-02  0.1669416E-02
   242.774  0.1496141E-02  0.1695995E-01  0.1332431E-01     8.897  0.1072673E-03  0.2775065E-02  0.1663403E-02
   242.778  0.1495799E-02  0.1697550E-01  0.1331721E-01     8.898  0.1074574E-03  0.2754581E-02  0.1653087E-02
   242.782  0.1495372E-02  0.1699125E-01  0.1330622E-01     8.898  0.1076646E-03  0.2736403E-02  0.1640128E-02
   242.785  0.1494896E-02  0.1700088E-01  0.1329382E-01     8.898  0.1078671E-03  0.2723577E-02  0.1627288E-02
   242.789  0.1494396E-02  0.1701227E-01  0.1328737E-01     8.898  0.1080499E-03  0.2712332E-02  0.1620177E-02
   242.793  0.1493886E-02  0.1702709E-01  0.1328546E-01     8.899  0.1082087E-03  0.2707986E-02  0.1617972E-02
   242.796  0.1493375E-02  0.1703306E-01  0.1328403E-01     8.899  0.1083387E-03  0.2709743E-02  0.1616954E-02
   242.800  0.1492876E-02  0.1703166E-01  0.1328100E-01     8.899  0.1084353E-03  0.2718749E-02  0.1615248E-02
   242.804  0.1492400E-02  0.1702667E-01  0.1327799E-01     8.899  0.1084945E-03  0.2733758E-02  0.1613685E-02
   242.808  0.1491957E-02  0.1701586E-01  0.1327359E-01     8.900  0.1085134E-03  0.2755678E-02  0.1611486E-02
   242.811  0.1491558E-02  0.1699855E-01  0.1326834E-01     8.900  0.1084895E-03  0.2784207E-02  0.1608975E-02
   242.815  0.1491220E-02  0.1697568E-01  0.1326414E-01     8.900  0.1084102E-03  0.2818998E-02  0.1608030E-02
   242.819  0.1490954E-02  0.1694768E-01  0.1325934E-01     8.900  0.1082710E-03  0.2859231E-02  0.1606943E-02
   242.822  0.1490767E-02  0.1691503E-01  0.1325627E-01     8.901  0.1080734E-03  0.2904420E-02  0.1607591E-02
   242.826  0.1490661E-02  0.1688638E-01  0.1326328E-01     8.901  0.1078212E-03  0.2937538E-02  0.1618940E-02
   242.830  0.1490633E-02  0.1686569E-01  0.1328195E-01     8.901  0.1075147E-03  0.2953097E-02  0.1644357E-02
   242.834  0.1490682E-02  0.1684622E-01  0.1330128E-01     8.901  0.1071585E-03  0.2970139E-02  0.1673169E-02
   242.837  0.1490806E-02  0.1684376E-01  0.1333921E-01     8.902  0.1067619E-03  0.2972181E-02  0.1720266E-02
   242.841  0.1491013E-02  0.1684120E-01  0.1337950E-01     8.902  0.1063504E-03  0.2974291E-02  0.1770674E-02
   242.845  0.1491301E-02  0.1683872E-01  0.1342125E-01     8.902  0.1059400E-03  0.2976251E-02  0.1822985E-02
   242.848  0.1491662E-02  0.1683625E-01  0.1346342E-01     8.902  0.1055417E-03  0.2977873E-02  0.1875558E-02
   242.852  0.1492086E-02  0.1683336E-01  0.1350658E-01     8.903  0.1051659E-03  0.2979441E-02  0.1929068E-02
   242.856  0.1492560E-02  0.1683043E-01  0.1354608E-01     8.903  0.1048160E-03  0.2980468E-02  0.1977982E-02
   242.859  0.1493071E-02  0.1682748E-01  0.1358414E-01     8.903  0.1045018E-03  0.2981229E-02  0.2024340E-02
   242.863  0.1493606E-02  0.1682418E-01  0.1361733E-01     8.903  0.1042316E-03  0.2981463E-02  0.2064854E-02
   242.867  0.1494153E-02  0.1682160E-01  0.1364668E-01     8.904  0.1040130E-03  0.2981294E-02  0.2100117E-02
   242.871  0.1494701E-02  0.1682109E-01  0.1367207E-01     8.904  0.1038523E-03  0.2979941E-02  0.2126720E-02
   242.874  0.1495237E-02  0.1682285E-01  0.1369424E-01     8.904  0.1037509E-03  0.2977240E-02  0.2144667E-02
   242.878  0.1495751E-02  0.1682455E-01  0.1371247E-01     8.904  0.1037063E-03  0.2973646E-02  0.2157462E-02
   242.882  0.1496233E-02  0.1682680E-01  0.1372538E-01     8.904  0.1037195E-03  0.2970474E-02  0.2159651E-02
   242.885  0.1496672E-02  0.1683010E-01  0.1373156E-01     8.905  0.1037892E-03  0.2967947E-02  0.2152194E-02
   242.889  0.1497060E-02  0.1683272E-01  0.1373169E-01     8.905  0.1039141E-03  0.2964503E-02  0.2138120E-02
   242.893  0.1497387E-02  0.1683804E-01  0.1372832E-01     8.905  0.1040914E-03  0.2961334E-02  0.2118652E-02
   242.897  0.1497648E-02  0.1684392E-01  0.1371943E-01     8.905  0.1043167E-03  0.2957595E-02  0.2093176E-02
   242.900  0.1497878E-02  0.1684934E-01  0.1370870E-01     8.906  0.1045602E-03  0.2953109E-02  0.2068717E-02
   242.904  0.1498093E-02  0.1685435E-01  0.1369839E-01     8.906  0.1048030E-03  0.2947992E-02  0.2048019E-02
   242.908  0.1498290E-02  0.1685804E-01  0.1368770E-01     8.906  0.1050403E-03  0.2942317E-02  0.2029282E-02
   242.911  0.1498468E-02  0.1686169E-01  0.1367657E-01     8.906  0.1052639E-03  0.2936409E-02  0.2012624E-02
   242.915  0.1498629E-02  0.1686368E-01  0.1366550E-01     8.907  0.1054683E-03  0.2930655E-02  0.1997567E-02
   242.919  0.1498766E-02  0.1686499E-01  0.1365320E-01     8.907  0.1056484E-03  0.2924714E-02  0.1984060E-02
   242.923  0.1498870E-02  0.1686540E-01  0.1364057E-01     8.907  0.1057866E-03  0.2921591E-02  0.1972653E-02
   242.926  0.1498933E-02  0.1686782E-01  0.1362569E-01     8.907  0.1058747E-03  0.2916594E-02  0.1961175E-02
   242.930  0.1498955E-02  0.1687083E-01  0.1360929E-01     8.908  0.1059111E-03  0.2911642E-02  0.1950407E-02
   242.934  0.1498939E-02  0.1687381E-01  0.1359153E-01     8.908  0.1058989E-03  0.2907319E-02  0.1940459E-02
   242.937  0.1498913E-02  0.1687710E-01  0.1357512E-01     8.908  0.1058756E-03  0.2904053E-02  0.1932440E-02
   242.941  0.1498889E-02  0.1687978E-01  0.1356166E-01     8.908  0.1058467E-03  0.2901531E-02  0.1926096E-02
   242.945  0.1498860E-02  0.1688313E-01  0.1355206E-01     8.909  0.1058207E-03  0.2901307E-02  0.1920332E-02
   242.949  0.1498814E-02  0.1688645E-01  0.1354198E-01     8.909  0.1058191E-03  0.2902350E-02  0.1913008E-02
   242.952  0.1498749E-02  0.1688921E-01  0.1353058E-01     8.909  0.1058417E-03  0.2903763E-02  0.1905419E-02
   242.956  0.1498670E-02  0.1689145E-01  0.1351867E-01     8.909  0.1058875E-03  0.2904935E-02  0.1898709E-02
   242.960  0.1498577E-02  0.1689304E-01  0.1350651E-01     8.910  0.1059555E-03  0.2906645E-02  0.1892231E-02
   242.963  0.1498474E-02  0.1689456E-01  0.1349379E-01     8.910  0.1060434E-03  0.2908012E-02  0.1885946E-02
   242.967  0.1498362E-02  0.1689557E-01  0.1348170E-01     8.910  0.1061488E-03  0.2908829E-02  0.1880872E-02
   242.971  0.1498246E-02  0.1689636E-01  0.1346951E-01     8.910  0.1062686E-03  0.2909457E-02  0.1876186E-02
   242.975  0.1498128E-02  0.1689640E-01  0.1345771E-01     8.911  0.1063999E-03  0.2910557E-02  0.1872674E-02
   242.978  0.1498012E-02  0.1689682E-01  0.1344717E-01     8.911  0.1065384E-03  0.2910315E-02  0.1870289E-02
   242.982  0.1497882E-02  0.1689916E-01  0.1343739E-01     8.911  0.1066938E-03  0.2908002E-02  0.1867784E-02
   242.986  0.1497734E-02  0.1690549E-01  0.1343063E-01     8.911  0.1068644E-03  0.2902902E-02  0.1865720E-02
   242.989  0.1497574E-02  0.1691343E-01  0.1342541E-01     8.912  0.1070467E-03  0.2898769E-02  0.1859978E-02
   242.993  0.1497408E-02  0.1692152E-01  0.1342018E-01     8.912  0.1072382E-03  0.2893663E-02  0.1853048E-02
   242.997  0.1497244E-02  0.1692881E-01  0.1341452E-01     8.912  0.1074385E-03  0.2887133E-02  0.1848044E-02
   243.001  0.1497087E-02  0.1693456E-01  0.1341024E-01     8.912  0.1076425E-03  0.2879871E-02  0.1839797E-02
   243.004  0.1496941E-02  0.1694049E-01  0.1340586E-01     8.913  0.1078453E-03  0.2870682E-02  0.1830942E-02
   243.008  0.1496811E-02  0.1694428E-01  0.1340228E-01     8.913  0.1080419E-03  0.2863287E-02  0.1822821E-02
   243.012  0.1496700E-02  0.1694651E-01  0.1339990E-01     8.913  0.1082286E-03  0.2856763E-02  0.1816149E-02
   243.015  0.1496611E-02  0.1694777E-01  0.1339779E-01     8.913  0.1084015E-03  0.2850963E-02  0.1808971E-02
   243.019  0.1496548E-02  0.1694778E-01  0.1339549E-01     8.913  0.1085577E-03  0.2846290E-02  0.1802026E-02
   243.023  0.1496519E-02  0.1694588E-01  0.1339403E-01     8.914  0.1086989E-03  0.2842647E-02  0.1796117E-02
   243.027  0.1496529E-02  0.1694267E-01  0.1339281E-01     8.914  0.1088229E-03  0.2839570E-02  0.1791023E-02
   243.030  0.1496579E-02  0.1694055E-01  0.1339503E-01     8.914  0.1089274E-03  0.2833286E-02  0.1790219E-02
   243.034  0.1496667E-02  0.1693651E-01  0.1339835E-01     8.914  0.1090113E-03  0.2829421E-02  0.1790000E-02
   243.038  0.1496792E-02  0.1693367E-01  0.1340351E-01     8.915  0.1090729E-03  0.2827872E-02  0.1791146E-02
   243.041  0.1496951E-02  0.1692826E-01  0.1340834E-01     8.915  0.1091119E-03  0.2827865E-02  0.1792706E-02
   243.045  0.1497141E-02  0.1692202E-01  0.1341213E-01     8.915  0.1091295E-03  0.2831840E-02  0.1793610E-02
   243.049  0.1497355E-02  0.1691499E-01  0.1341364E-01     8.915  0.1091290E-03  0.2838350E-02  0.1793286E-02
   243.053  0.1497579E-02  0.1690748E-01  0.1341492E-01     8.916  0.1091215E-03  0.2847018E-02  0.1789513E-02
   243.056  0.1497810E-02  0.1689975E-01  0.1341287E-01     8.916  0.1091076E-03  0.2857677E-02  0.1788611E-02
   243.060  0.1498042E-02  0.1689163E-01  0.1340870E-01     8.916  0.1090890E-03  0.2870098E-02  0.1786403E-02
   243.064  0.1498269E-02  0.1688390E-01  0.1340361E-01     8.916  0.1090672E-03  0.2883144E-02  0.1783488E-02
   243.068  0.1498486E-02  0.1687688E-01  0.1339663E-01     8.917  0.1090428E-03  0.2897386E-02  0.1779243E-02
   243.071  0.1498689E-02  0.1687013E-01  0.1338841E-01     8.917  0.1090186E-03  0.2912381E-02  0.1773604E-02
   243.075  0.1498873E-02  0.1686412E-01  0.1337882E-01     8.917  0.1089957E-03  0.2927882E-02  0.1766945E-02
   243.079  0.1499033E-02  0.1686195E-01  0.1336884E-01     8.917  0.1089750E-03  0.2944518E-02  0.1760184E-02
   243.082  0.1499167E-02  0.1685864E-01  0.1335736E-01     8.918  0.1089585E-03  0.2958779E-02  0.1752926E-02
   243.086  0.1499281E-02  0.1686269E-01  0.1335272E-01     8.918  0.1089335E-03  0.2961042E-02  0.1753426E-02
   243.090  0.1499396E-02  0.1686834E-01  0.1335113E-01     8.918  0.1088997E-03  0.2959884E-02  0.1757156E-02
   243.094  0.1499513E-02  0.1687363E-01  0.1334958E-01     8.918  0.1088636E-03  0.2958031E-02  0.1760146E-02
   243.097  0.1499630E-02  0.1687864E-01  0.1334921E-01     8.919  0.1088255E-03  0.2954911E-02  0.1763778E-02
   243.101  0.1499722E-02  0.1688383E-01  0.1334750E-01     8.919  0.1088150E-03  0.2950350E-02  0.1765983E-02
   243.105  0.1499756E-02  0.1689017E-01  0.1334361E-01     8.919  0.1088754E-03  0.2945582E-02  0.1766432E-02
   243.108  0.1499727E-02  0.1689832E-01  0.1333766E-01     8.919  0.1090080E-03  0.2938520E-02  0.1765650E-02
   243.112  0.1499637E-02  0.1690736E-01  0.1332928E-01     8.920  0.1092106E-03  0.2930378E-02  0.1763271E-02
   243.116  0.1499491E-02  0.1691704E-01  0.1331899E-01     8.920  0.1094771E-03  0.2922483E-02  0.1759423E-02
   243.120  0.1499291E-02  0.1692612E-01  0.1330727E-01     8.920  0.1098007E-03  0.2912791E-02  0.1754349E-02
   243.123  0.1499043E-02  0.1693831E-01  0.1329785E-01     8.920  0.1101724E-03  0.2902266E-02  0.1749355E-02
   243.127  0.1498758E-02  0.1695246E-01  0.1329096E-01     8.921  0.1105809E-03  0.2890983E-02  0.1744406E-02
   243.131  0.1498463E-02  0.1696527E-01  0.1328620E-01     8.921  0.1110017E-03  0.2881770E-02  0.1740398E-02
   243.135  0.1498171E-02  0.1697459E-01  0.1328254E-01     8.921  0.1114211E-03  0.2873703E-02  0.1736861E-02
   243.138  0.1497890E-02  0.1698214E-01  0.1327818E-01     8.921  0.1118279E-03  0.2866843E-02  0.1733599E-02
   243.142  0.1497627E-02  0.1698719E-01  0.1327923E-01     8.922  0.1122094E-03  0.2861338E-02  0.1731975E-02
   243.146  0.1497392E-02  0.1699153E-01  0.1328334E-01     8.922  0.1125560E-03  0.2856863E-02  0.1731470E-02
   243.149  0.1497189E-02  0.1699272E-01  0.1328811E-01     8.922  0.1128579E-03  0.2853305E-02  0.1731200E-02
   243.153  0.1497016E-02  0.1699078E-01  0.1329271E-01     8.922  0.1131177E-03  0.2850444E-02  0.1731222E-02
   243.157  0.1496879E-02  0.1698818E-01  0.1329860E-01     8.923  0.1133305E-03  0.2848339E-02  0.1731830E-02
   243.161  0.1496779E-02  0.1698361E-01  0.1330574E-01     8.923  0.1134897E-03  0.2846953E-02  0.1733152E-02
   243.164  0.1496720E-02  0.1697730E-01  0.1331389E-01     8.923  0.1135908E-03  0.2846403E-02  0.1735482E-02
   243.168  0.1496704E-02  0.1696979E-01  0.1332277E-01     8.923  0.1136316E-03  0.2846315E-02  0.1739160E-02
   243.172  0.1496732E-02  0.1696113E-01  0.1333256E-01     8.924  0.1136102E-03  0.2846956E-02  0.1742839E-02
   243.176  0.1496804E-02  0.1695159E-01  0.1334370E-01     8.924  0.1135278E-03  0.2848116E-02  0.1747706E-02
   243.179  0.1496917E-02  0.1695023E-01  0.1336586E-01     8.924  0.1133872E-03  0.2847757E-02  0.1759900E-02
   243.183  0.1497069E-02  0.1695253E-01  0.1338859E-01     8.924  0.1131921E-03  0.2846395E-02  0.1774092E-02
   243.187  0.1497256E-02  0.1695519E-01  0.1341156E-01     8.925  0.1129495E-03  0.2845173E-02  0.1790075E-02
   243.190  0.1497479E-02  0.1695728E-01  0.1343433E-01     8.925  0.1126552E-03  0.2843721E-02  0.1807065E-02
   243.194  0.1497737E-02  0.1695724E-01  0.1345649E-01     8.925  0.1123151E-03  0.2844390E-02  0.1825165E-02
   243.198  0.1498022E-02  0.1695813E-01  0.1347725E-01     8.925  0.1119395E-03  0.2843163E-02  0.1843163E-02
   243.202  0.1498325E-02  0.1695852E-01  0.1349559E-01     8.926  0.1115390E-03  0.2842023E-02  0.1859729E-02
   243.205  0.1498640E-02  0.1695808E-01  0.1351125E-01     8.926  0.1111260E-03  0.2841179E-02  0.1874328E-02
   243.209  0.1498956E-02  0.1695765E-01  0.1352431E-01     8.926  0.1107127E-03  0.2840439E-02  0.1886814E-02
   243.213  0.1499266E-02  0.1695741E-01  0.1353416E-01     8.926  0.1103102E-03  0.2839637E-02  0.1896489E-02
   243.217  0.1499561E-02  0.1695696E-01  0.1354005E-01     8.927  0.1099304E-03  0.2839115E-02  0.1902314E-02
   243.220  0.1499834E-02  0.1695623E-01  0.1354250E-01     8.927  0.1095833E-03  0.2838669E-02  0.1904628E-02
   243.224  0.1500075E-02  0.1695566E-01  0.1354190E-01     8.927  0.1092791E-03  0.2838376E-02  0.1904260E-02
   243.228  0.1500277E-02  0.1695802E-01  0.1353588E-01     8.927  0.1090270E-03  0.2837589E-02  0.1898644E-02
   243.232  0.1500434E-02  0.1695545E-01  0.1352583E-01     8.928  0.1088333E-03  0.2836081E-02  0.1889499E-02
   243.235  0.1500541E-02  0.1695617E-01  0.1351251E-01     8.928  0.1087037E-03  0.2836232E-02  0.1877389E-02
   243.239  0.1500603E-02  0.1695758E-01  0.1349625E-01     8.928  0.1086304E-03  0.2836054E-02  0.1863146E-02
   243.243  0.1500636E-02  0.1695897E-01  0.1347909E-01     8.928  0.1085799E-03  0.2835567E-02  0.1849735E-02
   243.247  0.1500600E-02  0.1696094E-01  0.1345782E-01     8.929  0.1086039E-03  0.2835128E-02  0.1834062E-02
   243.250  0.1500489E-02  0.1696340E-01  0.1343332E-01     8.929  0.1087112E-03  0.2834612E-02  0.1816929E-02
   243.254  0.1500308E-02  0.1696634E-01  0.1340463E-01     8.929  0.1088992E-03  0.2833532E-02  0.1798505E-02
   243.258  0.1500059E-02  0.1697046E-01  0.1337378E-01     8.929  0.1091642E-03  0.2832552E-02  0.1780201E-02
   243.261  0.1499751E-02  0.1697386E-01  0.1334117E-01     8.929  0.1094987E-03  0.2831768E-02  0.1762485E-02
   243.265  0.1499391E-02  0.1697749E-01  0.1331012E-01     8.930  0.1098947E-03  0.2830305E-02  0.1745895E-02
   243.269  0.1498990E-02  0.1698083E-01  0.1327808E-01     8.930  0.1103418E-03  0.2829420E-02  0.1732542E-02
   243.273  0.1498558E-02  0.1698437E-01  0.1324678E-01     8.930  0.1108281E-03  0.2827901E-02  0.1721245E-02
   243.276  0.1498108E-02  0.1698853E-01  0.1321837E-01     8.930  0.1113409E-03  0.2826276E-02  0.1713457E-02
   243.280  0.1497652E-02  0.1699267E-01  0.1319234E-01     8.931  0.1118651E-03  0.2824362E-02  0.1706330E-02
   243.284  0.1497202E-02  0.1699701E-01  0.1317087E-01     8.931  0.1123860E-03  0.2821671E-02  0.1702018E-02
   243.288  0.1496771E-02  0.1700805E-01  0.1315847E-01     8.931  0.1128884E-03  0.2817367E-02  0.1700875E-02
   243.291  0.1496377E-02  0.1702481E-01  0.1315598E-01     8.932  0.1133492E-03  0.2812163E-02  0.1703494E-02
   243.295  0.1496035E-02  0.1703831E-01  0.1315635E-01     8.932  0.1137477E-03  0.2807379E-02  0.1705858E-02
   243.299  0.1495756E-02  0.1704880E-01  0.1315990E-01     8.932  0.1140719E-03  0.2803221E-02  0.1710366E-02
   243.303  0.1495545E-02  0.1705609E-01  0.1316569E-01     8.932  0.1143108E-03  0.2799341E-02  0.1715257E-02
   243.306  0.1495410E-02  0.1706035E-01  0.1317370E-01     8.932  0.1144572E-03  0.2796667E-02  0.1721533E-02
   243.310  0.1495351E-02  0.1706194E-01  0.1318247E-01     8.933  0.1145108E-03  0.2793807E-02  0.1727683E-02
   243.314  0.1495369E-02  0.1706136E-01  0.1319350E-01     8.933  0.1144730E-03  0.2792258E-02  0.1733297E-02
   243.318  0.1495461E-02  0.1705830E-01  0.1320638E-01     8.933  0.1143448E-03  0.2791025E-02  0.1739481E-02
   243.321  0.1495625E-02  0.1705245E-01  0.1321837E-01     8.933  0.1141319E-03  0.2788722E-02  0.1745564E-02
   243.325  0.1495852E-02  0.1704618E-01  0.1322992E-01     8.934  0.1138488E-03  0.2787381E-02  0.1751587E-02
   243.329  0.1496135E-02  0.1703890E-01  0.1324138E-01     8.934  0.1135046E-03  0.2785369E-02  0.1757791E-02
   243.333  0.1496467E-02  0.1703058E-01  0.1325340E-01     8.934  0.1131095E-03  0.2782178E-02  0.1765959E-02
   243.336  0.1496838E-02  0.1702218E-01  0.1326258E-01     8.934  0.1126762E-03  0.2780364E-02  0.1771369E-02
   243.340  0.1497239E-02  0.1702246E-01  0.1327914E-01     8.935  0.1122181E-03  0.2776671E-02  0.1782381E-02
   243.344  0.1497660E-02  0.1702292E-01  0.1329337E-01     8.935  0.1117483E-03  0.2772778E-02  0.1792573E-02
   243.347  0.1498088E-02  0.1702290E-01  0.1330767E-01     8.935  0.1112816E-03  0.2768620E-02  0.1802464E-02
   243.351  0.1498513E-02  0.1702519E-01  0.1331922E-01     8.935  0.1108314E-03  0.2765190E-02  0.1811203E-02
   243.355  0.1498922E-02  0.1702817E-01  0.1332738E-01     8.936  0.1104101E-03  0.2761641E-02  0.1817743E-02
   243.359  0.1499306E-02  0.1703067E-01  0.1333268E-01     8.936  0.1100304E-03  0.2758645E-02  0.1821355E-02
   243.362  0.1499655E-02  0.1703331E-01  0.1333450E-01     8.936  0.1097022E-03  0.2756102E-02  0.1822183E-02
   243.366  0.1499959E-02  0.1703591E-01  0.1333241E-01     8.936  0.1094347E-03  0.2753927E-02  0.1819558E-02
   243.370  0.1500210E-02  0.1703844E-01  0.1332718E-01     8.937  0.1092353E-03  0.2752161E-02  0.1814149E-02
   243.374  0.1500403E-02  0.1704164E-01  0.1331887E-01     8.937  0.1091085E-03  0.2750663E-02  0.1806283E-02
   243.377  0.1500532E-02  0.1704545E-01  0.1330886E-01     8.937  0.1090590E-03  0.2749567E-02  0.1796527E-02
   243.381  0.1500596E-02  0.1704834E-01  0.1329529E-01     8.937  0.1090855E-03  0.2750337E-02  0.1784471E-02
   243.385  0.1500649E-02  0.1705161E-01  0.1328275E-01     8.938  0.1091162E-03  0.2750885E-02  0.1773632E-02
   243.389  0.1500706E-02  0.1705653E-01  0.1327437E-01     8.938  0.1091281E-03  0.2753786E-02  0.1766193E-02
   243.392  0.1500767E-02  0.1705936E-01  0.1326870E-01     8.938  0.1091213E-03  0.2754554E-02  0.1760388E-02
   243.396  0.1500831E-02  0.1706309E-01  0.1326436E-01     8.938  0.1090956E-03  0.2755572E-02  0.1756023E-02
   243.400  0.1500894E-02  0.1706716E-01  0.1326146E-01     8.939  0.1090532E-03  0.2757107E-02  0.1753023E-02
   243.404  0.1500952E-02  0.1707024E-01  0.1325919E-01     8.939  0.1090046E-03  0.2761160E-02  0.1750446E-02
   243.407  0.1501003E-02  0.1707432E-01  0.1325700E-01     8.939  0.1089584E-03  0.2763060E-02  0.1747958E-02
   243.411  0.1501050E-02  0.1707833E-01  0.1325458E-01     8.939  0.1089168E-03  0.2763600E-02  0.1745122E-02
   243.415  0.1501091E-02  0.1708169E-01  0.1325041E-01     8.940  0.1088816E-03  0.2764792E-02  0.1741748E-02
   243.419  0.1501127E-02  0.1708536E-01  0.1324739E-01     8.940  0.1088524E-03  0.2765295E-02  0.1738564E-02
   243.422  0.1501158E-02  0.1708810E-01  0.1324375E-01     8.940  0.1088307E-03  0.2765468E-02  0.1735295E-02
   243.426  0.1501183E-02  0.1709039E-01  0.1323953E-01     8.940  0.1088173E-03  0.2765482E-02  0.1732085E-02
   243.430  0.1501201E-02  0.1709213E-01  0.1323412E-01     8.941  0.1088128E-03  0.2765611E-02  0.1727848E-02
   243.434  0.1501212E-02  0.1709421E-01  0.1322751E-01     8.941  0.1088170E-03  0.2765409E-02  0.1722876E-02
   243.437  0.1501216E-02  0.1709619E-01  0.1322084E-01     8.941  0.1088305E-03  0.2765042E-02  0.1717438E-02
   243.441  0.1501213E-02  0.1710105E-01  0.1321644E-01     8.941  0.1088528E-03  0.2763709E-02  0.1713425E-02
   243.445  0.1501204E-02  0.1710503E-01  0.1321123E-01     8.942  0.1088835E-03  0.2763020E-02  0.1708669E-02
   243.449  0.1501191E-02  0.1710939E-01  0.1320555E-01     8.942  0.1089202E-03  0.2763636E-02  0.1703988E-02
   243.452  0.1501177E-02  0.1711227E-01  0.1319985E-01     8.942  0.1089572E-03  0.2762810E-02  0.1699268E-02
   243.456  0.1501163E-02  0.1711457E-01  0.1319355E-01     8.942  0.1089937E-03  0.2762127E-02  0.1694182E-02
   243.460  0.1501151E-02  0.1711511E-01  0.1318688E-01     8.943  0.1090289E-03  0.2761876E-02  0.1689064E-02
   243.463  0.1501146E-02  0.1711671E-01  0.1318072E-01     8.943  0.1090547E-03  0.2760903E-02  0.1683600E-02
   243.467  0.1501149E-02  0.1711798E-01  0.1317611E-01     8.943  0.1090699E-03  0.2760246E-02  0.1680124E-02
   243.471  0.1501154E-02  0.1711921E-01  0.1317035E-01     8.943  0.1090809E-03  0.2759481E-02  0.1675566E-02
   243.475  0.1501158E-02  0.1712031E-01  0.1316493E-01     8.944  0.1090956E-03  0.2758809E-02  0.1671654E-02
   243.478  0.1501160E-02  0.1712112E-01  0.1315958E-01     8.944  0.1091127E-03  0.2758027E-02  0.1667585E-02
   243.482  0.1501158E-02  0.1712196E-01  0.1315430E-01     8.944  0.1091325E-03  0.2757582E-02  0.1663356E-02
   243.486  0.1501156E-02  0.1712287E-01  0.1314844E-01     8.944  0.1091548E-03  0.2757271E-02  0.1658689E-02
   243.490  0.1501153E-02  0.1712398E-01  0.1314227E-01     8.945  0.1091787E-03  0.2756970E-02  0.1653738E-02
   243.493  0.1501148E-02  0.1712308E-01  0.1313611E-01     8.945  0.1092039E-03  0.2754301E-02  0.1649293E-02
   243.497  0.1501142E-02  0.1712420E-01  0.1312941E-01     8.945  0.1092299E-03  0.2754347E-02  0.1644705E-02
   243.501  0.1501137E-02  0.1712675E-01  0.1312219E-01     8.945  0.1092560E-03  0.2754493E-02  0.1639653E-02
   243.505  0.1501132E-02  0.1712743E-01  0.1311451E-01     8.946  0.1092821E-03  0.2754619E-02  0.1633667E-02
   243.508  0.1501127E-02  0.1712755E-01  0.1310825E-01     8.946  0.1093074E-03  0.2754902E-02  0.1629469E-02
   243.512  0.1501123E-02  0.1712806E-01  0.1310197E-01     8.946  0.1093311E-03  0.2754848E-02  0.1625309E-02
   243.516  0.1501121E-02  0.1712852E-01  0.1309536E-01     8.946  0.1093527E-03  0.2754781E-02  0.1621413E-02
   243.520  0.1501121E-02  0.1712905E-01  0.1308970E-01     8.947  0.1093725E-03  0.2754536E-02  0.1617868E-02
   243.523  0.1501123E-02  0.1712929E-01  0.1308371E-01     8.947  0.1093894E-03  0.2754135E-02  0.1614333E-02
   243.527  0.1501126E-02  0.1712939E-01  0.1307790E-01     8.947  0.1094036E-03  0.2753637E-02  0.1610758E-02
   243.531  0.1501132E-02  0.1713353E-01  0.1307556E-01     8.947  0.1094147E-03  0.2752238E-02  0.1609012E-02
   243.535  0.1501130E-02  0.1713619E-01  0.1307254E-01     8.948  0.1094317E-03  0.2751567E-02  0.1606431E-02
   243.538  0.1501115E-02  0.1713837E-01  0.1306839E-01     8.948  0.1094565E-03  0.2751213E-02  0.1602262E-02
   243.542  0.1501094E-02  0.1713978E-01  0.1306402E-01     8.948  0.1094817E-03  0.2750592E-02  0.1597367E-02
   243.546  0.1501071E-02  0.1714004E-01  0.1305805E-01     8.948  0.1095037E-03  0.2750398E-02  0.1591082E-02
   243.550  0.1501046E-02  0.1713936E-01  0.1305322E-01     8.949  0.1095212E-03  0.2750224E-02  0.1585227E-02
   243.553  0.1501021E-02  0.1713830E-01  0.1304546E-01     8.949  0.1095346E-03  0.2750378E-02  0.1577817E-02
   243.557  0.1500996E-02  0.1713702E-01  0.1303766E-01     8.949  0.1095434E-03  0.2750764E-02  0.1570411E-02
   243.561  0.1500971E-02  0.1713682E-01  0.1303314E-01     8.949  0.1095485E-03  0.2750000E-02  0.1564922E-02
   243.565  0.1500947E-02  0.1714296E-01  0.1303333E-01     8.950  0.1095485E-03  0.2743497E-02  0.1564544E-02
   243.568  0.1500921E-02  0.1714882E-01  0.1303295E-01     8.950  0.1095369E-03  0.2736943E-02  0.1563184E-02
   243.572  0.1500890E-02  0.1715460E-01  0.1303378E-01     8.950  0.1095137E-03  0.2731566E-02  0.1563863E-02
   243.576  0.1500858E-02  0.1716123E-01  0.1303519E-01     8.950  0.1094803E-03  0.2727318E-02  0.1565579E-02
   243.580  0.1500824E-02  0.1716778E-01  0.1303684E-01     8.951  0.1094372E-03  0.2723818E-02  0.1567508E-02
   243.583  0.1500789E-02  0.1717390E-01  0.1303857E-01     8.951  0.1093853E-03  0.2721020E-02  0.1569235E-02
   243.587  0.1500755E-02  0.1718008E-01  0.1304031E-01     8.951  0.1093269E-03  0.2718828E-02  0.1571233E-02
   243.591  0.1500721E-02  0.1718867E-01  0.1304358E-01     8.951  0.1092626E-03  0.2717869E-02  0.1574276E-02
   243.595  0.1500689E-02  0.1719524E-01  0.1304649E-01     8.952  0.1091949E-03  0.2717192E-02  0.1577198E-02
   243.598  0.1500660E-02  0.1720147E-01  0.1304950E-01     8.952  0.1091244E-03  0.2716484E-02  0.1580510E-02
   243.602  0.1500634E-02  0.1721117E-01  0.1305245E-01     8.952  0.1090529E-03  0.2719067E-02  0.1584020E-02
   243.606  0.1500610E-02  0.1721543E-01  0.1305460E-01     8.952  0.1089846E-03  0.2718252E-02  0.1587980E-02
   243.610  0.1500591E-02  0.1721876E-01  0.1305654E-01     8.953  0.1089179E-03  0.2718066E-02  0.1591987E-02
   243.613  0.1500586E-02  0.1722199E-01  0.1305884E-01     8.953  0.1088440E-03  0.2718369E-02  0.1596186E-02
   243.617  0.1500595E-02  0.1722466E-01  0.1306148E-01     8.953  0.1087647E-03  0.2719076E-02  0.1600427E-02
   243.621  0.1500617E-02  0.1722677E-01  0.1306483E-01     8.954  0.1086804E-03  0.2720215E-02  0.1604824E-02
   243.625  0.1500653E-02  0.1722832E-01  0.1306800E-01     8.954  0.1085945E-03  0.2721288E-02  0.1609052E-02
   243.628  0.1500702E-02  0.1722948E-01  0.1307075E-01     8.954  0.1085088E-03  0.2722676E-02  0.1612923E-02
   243.632  0.1500762E-02  0.1723013E-01  0.1307344E-01     8.954  0.1084251E-03  0.2724016E-02  0.1616933E-02
   243.636  0.1500829E-02  0.1723013E-01  0.1307508E-01     8.955  0.1083474E-03  0.2725255E-02  0.1620379E-02
   243.640  0.1500900E-02  0.1722997E-01  0.1307549E-01     8.955  0.1082781E-03  0.2725906E-02  0.1623245E-02
   243.643  0.1500973E-02  0.1722966E-01  0.1307503E-01     8.955  0.1082204E-03  0.2726274E-02  0.1625588E-02
   243.647  0.1501045E-02  0.1722884E-01  0.1307355E-01     8.955  0.1081747E-03  0.2726714E-02  0.1627265E-02
   243.651  0.1501116E-02  0.1722805E-01  0.1307171E-01     8.956  0.1081437E-03  0.2726736E-02  0.1628463E-02
   243.655  0.1501182E-02  0.1722729E-01  0.1306892E-01     8.956  0.1081284E-03  0.2726250E-02  0.1628949E-02
   243.658  0.1501241E-02  0.1722587E-01  0.1306581E-01     8.956  0.1081295E-03  0.2725570E-02  0.1628748E-02
   243.662  0.1501293E-02  0.1722537E-01  0.1306127E-01     8.956  0.1081477E-03  0.2723914E-02  0.1627430E-02
   243.666  0.1501325E-02  0.1722329E-01  0.1305649E-01     8.957  0.1081894E-03  0.2720799E-02  0.1624630E-02
   243.670  0.1501330E-02  0.1722321E-01  0.1304738E-01     8.957  0.1082603E-03  0.2719215E-02  0.1618746E-02
   243.673  0.1501307E-02  0.1722317E-01  0.1303822E-01     8.957  0.1083565E-03  0.2717087E-02  0.1611085E-02
   243.677  0.1501258E-02  0.1722361E-01  0.1302742E-01     8.957  0.1084754E-03  0.2714441E-02  0.1601350E-02
   243.681  0.1501188E-02  0.1722380E-01  0.1301575E-01     8.958  0.1086133E-03  0.2711770E-02  0.1590758E-02
   243.685  0.1501106E-02  0.1722400E-01  0.1300413E-01     8.958  0.1087603E-03  0.2709335E-02  0.1580727E-02
   243.688  0.1501017E-02  0.1722394E-01  0.1299360E-01     8.958  0.1089143E-03  0.2707146E-02  0.1571332E-02
   243.692  0.1500920E-02  0.1722364E-01  0.1298173E-01     8.958  0.1090723E-03  0.2705432E-02  0.1561595E-02
   243.696  0.1500819E-02  0.1722452E-01  0.1297335E-01     8.959  0.1092309E-03  0.2705699E-02  0.1554198E-02
   243.700  0.1500716E-02  0.1722404E-01  0.1296401E-01     8.959  0.1093879E-03  0.2704843E-02  0.1545848E-02
   243.703  0.1500613E-02  0.1722337E-01  0.1295789E-01     8.959  0.1095393E-03  0.2704807E-02  0.1541137E-02
   243.707  0.1500513E-02  0.1722294E-01  0.1295281E-01     8.959  0.1096818E-03  0.2704965E-02  0.1537190E-02
   243.711  0.1500418E-02  0.1722240E-01  0.1294939E-01     8.960  0.1098139E-03  0.2705946E-02  0.1534533E-02
   243.715  0.1500329E-02  0.1722161E-01  0.1294697E-01     8.960  0.1099316E-03  0.2707779E-02  0.1532815E-02
   243.718  0.1500248E-02  0.1722094E-01  0.1294541E-01     8.960  0.1100316E-03  0.2710100E-02  0.1532398E-02
   243.722  0.1500172E-02  0.1722067E-01  0.1294424E-01     8.960  0.1101057E-03  0.2712642E-02  0.1534143E-02
   243.726  0.1500100E-02  0.1722256E-01  0.1294563E-01     8.961  0.1101512E-03  0.2714537E-02  0.1537612E-02
   243.730  0.1500036E-02  0.1722619E-01  0.1294875E-01     8.961  0.1101681E-03  0.2715864E-02  0.1542527E-02
   243.733  0.1499983E-02  0.1722925E-01  0.1295223E-01     8.961  0.1101597E-03  0.2717283E-02  0.1548850E-02
   243.737  0.1499945E-02  0.1723150E-01  0.1295600E-01     8.961  0.1101312E-03  0.2718263E-02  0.1556728E-02
   243.741  0.1499925E-02  0.1723346E-01  0.1296039E-01     8.962  0.1100835E-03  0.2719065E-02  0.1566171E-02
   243.745  0.1499922E-02  0.1723434E-01  0.1296564E-01     8.962  0.1100169E-03  0.2719834E-02  0.1576707E-02
   243.748  0.1499938E-02  0.1723456E-01  0.1297135E-01     8.962  0.1099313E-03  0.2720295E-02  0.1587857E-02
   243.752  0.1499973E-02  0.1723398E-01  0.1297546E-01     8.962  0.1098296E-03  0.2720494E-02  0.1599993E-02
   243.756  0.1500026E-02  0.1723317E-01  0.1298203E-01     8.963  0.1097135E-03  0.2720855E-02  0.1611422E-02
   243.760  0.1500095E-02  0.1723306E-01  0.1298881E-01     8.963  0.1095862E-03  0.2719531E-02  0.1622800E-02
   243.763  0.1500180E-02  0.1723236E-01  0.1299511E-01     8.963  0.1094505E-03  0.2720555E-02  0.1633544E-02
   243.767  0.1500279E-02  0.1723027E-01  0.1300098E-01     8.963  0.1093099E-03  0.2720901E-02  0.1643393E-02
   243.771  0.1500389E-02  0.1722806E-01  0.1300593E-01     8.964  0.1091664E-03  0.2721096E-02  0.1652264E-02
   243.775  0.1500508E-02  0.1722627E-01  0.1301055E-01     8.964  0.1090244E-03  0.2719653E-02  0.1660143E-02
   243.778  0.1500635E-02  0.1722363E-01  0.1301419E-01     8.964  0.1088870E-03  0.2719563E-02  0.1666687E-02
   243.782  0.1500766E-02  0.1722098E-01  0.1301796E-01     8.964  0.1087566E-03  0.2719204E-02  0.1672480E-02
   243.786  0.1500898E-02  0.1721916E-01  0.1301991E-01     8.965  0.1086369E-03  0.2717268E-02  0.1675922E-02
   243.790  0.1501030E-02  0.1721651E-01  0.1302064E-01     8.965  0.1085298E-03  0.2716510E-02  0.1677451E-02
   243.793  0.1501159E-02  0.1721439E-01  0.1302000E-01     8.965  0.1084381E-03  0.2715331E-02  0.1677373E-02
   243.797  0.1501282E-02  0.1721252E-01  0.1301913E-01     8.965  0.1083627E-03  0.2713650E-02  0.1675229E-02
   243.801  0.1501396E-02  0.1721063E-01  0.1301672E-01     8.966  0.1083070E-03  0.2711649E-02  0.1671415E-02
   243.805  0.1501502E-02  0.1720899E-01  0.1301365E-01     8.966  0.1082707E-03  0.2709458E-02  0.1666229E-02
   243.808  0.1501596E-02  0.1720776E-01  0.1300923E-01     8.966  0.1082549E-03  0.2707035E-02  0.1659396E-02
   243.812  0.1501684E-02  0.1720771E-01  0.1300380E-01     8.966  0.1082548E-03  0.2704755E-02  0.1654977E-02
   243.816  0.1501773E-02  0.1720738E-01  0.1300041E-01     8.967  0.1082657E-03  0.2702579E-02  0.1648467E-02
   243.820  0.1501861E-02  0.1720721E-01  0.1299730E-01     8.967  0.1082869E-03  0.2700513E-02  0.1642368E-02
   243.823  0.1501947E-02  0.1720737E-01  0.1299483E-01     8.967  0.1083179E-03  0.2698894E-02  0.1635927E-02
   243.827  0.1502032E-02  0.1720596E-01  0.1299234E-01     8.968  0.1083569E-03  0.2700645E-02  0.1631335E-02
   243.831  0.1502117E-02  0.1720728E-01  0.1299011E-01     8.968  0.1084020E-03  0.2698271E-02  0.1626866E-02
   243.835  0.1502202E-02  0.1720911E-01  0.1298801E-01     8.968  0.1084521E-03  0.2696539E-02  0.1623405E-02
   243.838  0.1502283E-02  0.1721143E-01  0.1298667E-01     8.968  0.1085064E-03  0.2695151E-02  0.1619366E-02
   243.842  0.1502361E-02  0.1721405E-01  0.1298561E-01     8.969  0.1085636E-03  0.2694088E-02  0.1615413E-02
   243.846  0.1502435E-02  0.1721705E-01  0.1298470E-01     8.969  0.1086222E-03  0.2693271E-02  0.1611530E-02
   243.850  0.1502504E-02  0.1722007E-01  0.1298363E-01     8.969  0.1086810E-03  0.2692899E-02  0.1608040E-02
   243.853  0.1502567E-02  0.1722429E-01  0.1298313E-01     8.969  0.1087390E-03  0.2693221E-02  0.1604819E-02
   243.857  0.1502622E-02  0.1722866E-01  0.1298406E-01     8.970  0.1087952E-03  0.2694208E-02  0.1601579E-02
   243.861  0.1502672E-02  0.1723292E-01  0.1298283E-01     8.970  0.1088463E-03  0.2695435E-02  0.1598677E-02
   243.865  0.1502715E-02  0.1723719E-01  0.1298142E-01     8.970  0.1088906E-03  0.2697013E-02  0.1595945E-02
   243.868  0.1502751E-02  0.1724127E-01  0.1298073E-01     8.970  0.1089269E-03  0.2698898E-02  0.1593631E-02
   243.872  0.1502781E-02  0.1724546E-01  0.1297976E-01     8.971  0.1089545E-03  0.2701665E-02  0.1591265E-02
   243.876  0.1502802E-02  0.1724989E-01  0.1297865E-01     8.971  0.1089735E-03  0.2705285E-02  0.1588976E-02
   243.880  0.1502816E-02  0.1725464E-01  0.1297756E-01     8.971  0.1089834E-03  0.2709180E-02  0.1586617E-02
   243.883  0.1502818E-02  0.1725963E-01  0.1297646E-01     8.971  0.1089872E-03  0.2713393E-02  0.1584145E-02
   243.887  0.1502812E-02  0.1726108E-01  0.1297458E-01     8.972  0.1089926E-03  0.2713967E-02  0.1582208E-02
   243.891  0.1502799E-02  0.1726641E-01  0.1297274E-01     8.972  0.1090012E-03  0.2717099E-02  0.1579888E-02
   243.895  0.1502779E-02  0.1727187E-01  0.1297019E-01     8.972  0.1090135E-03  0.2719181E-02  0.1577547E-02
   243.899  0.1502752E-02  0.1727619E-01  0.1296779E-01     8.972  0.1090285E-03  0.2720796E-02  0.1575997E-02
   243.902  0.1502720E-02  0.1727985E-01  0.1296482E-01     8.973  0.1090466E-03  0.2721428E-02  0.1573942E-02
   243.906  0.1502684E-02  0.1728327E-01  0.1296192E-01     8.973  0.1090678E-03  0.2721952E-02  0.1572168E-02
   243.910  0.1502643E-02  0.1728665E-01  0.1295887E-01     8.973  0.1090921E-03  0.2722350E-02  0.1570499E-02
   243.914  0.1502598E-02  0.1728969E-01  0.1295566E-01     8.973  0.1091184E-03  0.2722064E-02  0.1568558E-02
   243.917  0.1502551E-02  0.1729258E-01  0.1295272E-01     8.974  0.1091472E-03  0.2721353E-02  0.1566858E-02
   243.921  0.1502503E-02  0.1729526E-01  0.1294962E-01     8.974  0.1091784E-03  0.2721077E-02  0.1565271E-02
   243.925  0.1502454E-02  0.1729759E-01  0.1294646E-01     8.974  0.1092110E-03  0.2720947E-02  0.1563861E-02
   243.929  0.1502404E-02  0.1730048E-01  0.1294332E-01     8.974  0.1092457E-03  0.2721019E-02  0.1562399E-02
   243.932  0.1502354E-02  0.1730290E-01  0.1294041E-01     8.975  0.1092841E-03  0.2721142E-02  0.1561145E-02
   243.936  0.1502305E-02  0.1730547E-01  0.1293827E-01     8.975  0.1093247E-03  0.2720956E-02  0.1560211E-02
   243.940  0.1502256E-02  0.1730761E-01  0.1293595E-01     8.975  0.1093674E-03  0.2720920E-02  0.1559257E-02
   243.944  0.1502210E-02  0.1731045E-01  0.1293494E-01     8.975  0.1094118E-03  0.2720586E-02  0.1557919E-02
   243.947  0.1502167E-02  0.1731299E-01  0.1293411E-01     8.976  0.1094565E-03  0.2719953E-02  0.1556405E-02
   243.951  0.1502129E-02  0.1731522E-01  0.1293264E-01     8.976  0.1095011E-03  0.2719228E-02  0.1554502E-02
   243.955  0.1502096E-02  0.1731530E-01  0.1293137E-01     8.976  0.1095450E-03  0.2717573E-02  0.1552966E-02
   243.959  0.1502069E-02  0.1731714E-01  0.1293009E-01     8.977  0.1095876E-03  0.2717734E-02  0.1551323E-02
   243.962  0.1502048E-02  0.1731895E-01  0.1292807E-01     8.977  0.1096274E-03  0.2717936E-02  0.1549433E-02
   243.966  0.1502027E-02  0.1731985E-01  0.1292630E-01     8.977  0.1096532E-03  0.2718718E-02  0.1547824E-02
   243.970  0.1501992E-02  0.1732062E-01  0.1292341E-01     8.977  0.1096464E-03  0.2720428E-02  0.1545690E-02
   243.974  0.1501944E-02  0.1732142E-01  0.1291997E-01     8.978  0.1096074E-03  0.2722441E-02  0.1543132E-02
   243.977  0.1501885E-02  0.1732189E-01  0.1291554E-01     8.978  0.1095358E-03  0.2724714E-02  0.1540536E-02
   243.981  0.1501816E-02  0.1732249E-01  0.1291048E-01     8.978  0.1094344E-03  0.2727219E-02  0.1537690E-02
   243.985  0.1501739E-02  0.1732251E-01  0.1290552E-01     8.978  0.1093050E-03  0.2729677E-02  0.1535144E-02
   243.989  0.1501656E-02  0.1732248E-01  0.1290051E-01     8.979  0.1091498E-03  0.2732006E-02  0.1532627E-02
   243.993  0.1501569E-02  0.1732208E-01  0.1289561E-01     8.979  0.1089734E-03  0.2734357E-02  0.1530214E-02
   243.996  0.1501479E-02  0.1732146E-01  0.1289021E-01     8.979  0.1087782E-03  0.2736601E-02  0.1527050E-02
   244.000  0.1501389E-02  0.1732187E-01  0.1288576E-01     8.979  0.1085686E-03  0.2737994E-02  0.1524221E-02
   244.004  0.1501300E-02  0.1732021E-01  0.1288175E-01     8.980  0.1083502E-03  0.2739050E-02  0.1521613E-02
   244.008  0.1501211E-02  0.1731827E-01  0.1287785E-01     8.980  0.1081278E-03  0.2739624E-02  0.1519031E-02
   244.011  0.1501124E-02  0.1731562E-01  0.1287406E-01     8.980  0.1079077E-03  0.2739278E-02  0.1516512E-02
   244.015  0.1501042E-02  0.1731299E-01  0.1287065E-01     8.980  0.1076923E-03  0.2738678E-02  0.1513814E-02
   244.019  0.1500967E-02  0.1730953E-01  0.1286835E-01     8.981  0.1074876E-03  0.2736879E-02  0.1511779E-02
   244.023  0.1500901E-02  0.1730836E-01  0.1286638E-01     8.981  0.1072966E-03  0.2736338E-02  0.1512406E-02
   244.026  0.1500845E-02  0.1730510E-01  0.1286628E-01     8.981  0.1071238E-03  0.2733089E-02  0.1510363E-02
   244.030  0.1500801E-02  0.1730096E-01  0.1286610E-01     8.981  0.1069742E-03  0.2728837E-02  0.1508222E-02
   244.034  0.1500770E-02  0.1729568E-01  0.1286585E-01     8.982  0.1068493E-03  0.2723146E-02  0.1506202E-02
   244.038  0.1500754E-02  0.1729112E-01  0.1286456E-01     8.982  0.1067536E-03  0.2716874E-02  0.1505594E-02
   244.041  0.1500753E-02  0.1728614E-01  0.1286566E-01     8.982  0.1066878E-03  0.2710707E-02  0.1503866E-02
   244.045  0.1500768E-02  0.1728107E-01  0.1286704E-01     8.982  0.1066537E-03  0.2704078E-02  0.1501909E-02
   244.049  0.1500797E-02  0.1727626E-01  0.1286976E-01     8.983  0.1066522E-03  0.2697926E-02  0.1499799E-02
   244.053  0.1500841E-02  0.1727153E-01  0.1287193E-01     8.983  0.1066836E-03  0.2691554E-02  0.1498158E-02
   244.057  0.1500899E-02  0.1726495E-01  0.1287503E-01     8.983  0.1067475E-03  0.2685765E-02  0.1496889E-02
   244.060  0.1500969E-02  0.1726188E-01  0.1287858E-01     8.983  0.1068429E-03  0.2679694E-02  0.1496232E-02
   244.064  0.1501052E-02  0.1725725E-01  0.1288255E-01     8.984  0.1069681E-03  0.2671948E-02  0.1495424E-02
   244.068  0.1501145E-02  0.1725445E-01  0.1288650E-01     8.984  0.1071206E-03  0.2666206E-02  0.1494713E-02
   244.072  0.1501248E-02  0.1724947E-01  0.1289119E-01     8.984  0.1072947E-03  0.2658046E-02  0.1492368E-02
   244.075  0.1501366E-02  0.1724980E-01  0.1289951E-01     8.985  0.1074853E-03  0.2654212E-02  0.1495431E-02
   244.079  0.1501498E-02  0.1725081E-01  0.1291042E-01     8.985  0.1076872E-03  0.2652125E-02  0.1500661E-02
   244.083  0.1501639E-02  0.1725247E-01  0.1292016E-01     8.985  0.1078978E-03  0.2651192E-02  0.1505577E-02
   244.087  0.1501788E-02  0.1725389E-01  0.1292920E-01     8.985  0.1081124E-03  0.2650897E-02  0.1509761E-02
   244.090  0.1501942E-02  0.1725478E-01  0.1293729E-01     8.986  0.1083265E-03  0.2650914E-02  0.1513791E-02
   244.094  0.1502098E-02  0.1725564E-01  0.1294348E-01     8.986  0.1085365E-03  0.2650865E-02  0.1517030E-02
   244.098  0.1502253E-02  0.1725646E-01  0.1294842E-01     8.986  0.1087381E-03  0.2650144E-02  0.1519388E-02
   244.102  0.1502404E-02  0.1725668E-01  0.1295234E-01     8.986  0.1089275E-03  0.2650013E-02  0.1521307E-02
   244.106  0.1502548E-02  0.1725692E-01  0.1295465E-01     8.987  0.1091008E-03  0.2649933E-02  0.1522605E-02
   244.109  0.1502684E-02  0.1725664E-01  0.1295604E-01     8.987  0.1092542E-03  0.2649877E-02  0.1522769E-02
   244.113  0.1502804E-02  0.1725653E-01  0.1295542E-01     8.987  0.1093820E-03  0.2649683E-02  0.1521452E-02
   244.117  0.1502896E-02  0.1725672E-01  0.1295291E-01     8.987  0.1094641E-03  0.2650116E-02  0.1517908E-02
   244.121  0.1502956E-02  0.1725724E-01  0.1294625E-01     8.988  0.1094955E-03  0.2650118E-02  0.1510939E-02
   244.124  0.1502982E-02  0.1725717E-01  0.1293840E-01     8.988  0.1094764E-03  0.2650510E-02  0.1503875E-02
   244.128  0.1502975E-02  0.1725750E-01  0.1292832E-01     8.988  0.1094064E-03  0.2651161E-02  0.1495944E-02
   244.132  0.1502938E-02  0.1725787E-01  0.1291653E-01     8.988  0.1092928E-03  0.2651705E-02  0.1487420E-02
   244.136  0.1502889E-02  0.1725802E-01  0.1290524E-01     8.989  0.1091593E-03  0.2652318E-02  0.1479269E-02
   244.139  0.1502830E-02  0.1725861E-01  0.1289468E-01     8.989  0.1090119E-03  0.2652861E-02  0.1471788E-02
   244.143  0.1502759E-02  0.1725898E-01  0.1288563E-01     8.989  0.1088571E-03  0.2653316E-02  0.1464912E-02
   244.147  0.1502668E-02  0.1726331E-01  0.1288097E-01     8.989  0.1087048E-03  0.2656807E-02  0.1459980E-02
   244.151  0.1502558E-02  0.1726840E-01  0.1287728E-01     8.990  0.1085578E-03  0.2660901E-02  0.1455234E-02
   244.155  0.1502435E-02  0.1727364E-01  0.1287385E-01     8.990  0.1084196E-03  0.2664413E-02  0.1450617E-02
   244.158  0.1502299E-02  0.1727846E-01  0.1287097E-01     8.990  0.1082925E-03  0.2667752E-02  0.1446101E-02
   244.162  0.1502155E-02  0.1728280E-01  0.1286868E-01     8.991  0.1081793E-03  0.2671156E-02  0.1441789E-02
   244.166  0.1502006E-02  0.1728661E-01  0.1286718E-01     8.991  0.1080815E-03  0.2673876E-02  0.1438076E-02
   244.170  0.1501845E-02  0.1729009E-01  0.1286547E-01     8.991  0.1080077E-03  0.2676375E-02  0.1435686E-02
   244.173  0.1501668E-02  0.1729313E-01  0.1286297E-01     8.991  0.1079625E-03  0.2678510E-02  0.1434918E-02
   244.177  0.1501480E-02  0.1729579E-01  0.1285956E-01     8.992  0.1079466E-03  0.2679725E-02  0.1435638E-02
   244.181  0.1501285E-02  0.1729984E-01  0.1285759E-01     8.992  0.1079596E-03  0.2678193E-02  0.1440245E-02
   244.185  0.1501088E-02  0.1730187E-01  0.1285549E-01     8.992  0.1080018E-03  0.2675667E-02  0.1446883E-02
   244.189  0.1500887E-02  0.1730537E-01  0.1285277E-01     8.992  0.1080764E-03  0.2672882E-02  0.1454220E-02
   244.192  0.1500662E-02  0.1730818E-01  0.1284981E-01     8.993  0.1081999E-03  0.2670928E-02  0.1459737E-02
   244.196  0.1500418E-02  0.1730975E-01  0.1284310E-01     8.993  0.1083703E-03  0.2669497E-02  0.1465649E-02
   244.200  0.1500162E-02  0.1731067E-01  0.1283533E-01     8.993  0.1085832E-03  0.2668558E-02  0.1471097E-02
   244.204  0.1499899E-02  0.1731047E-01  0.1282767E-01     8.993  0.1088355E-03  0.2667264E-02  0.1476879E-02
   244.207  0.1499635E-02  0.1730912E-01  0.1282060E-01     8.994  0.1091213E-03  0.2666087E-02  0.1483081E-02
   244.211  0.1499376E-02  0.1730832E-01  0.1281461E-01     8.994  0.1094351E-03  0.2665115E-02  0.1489191E-02
   244.215  0.1499128E-02  0.1731295E-01  0.1281605E-01     8.994  0.1097706E-03  0.2662132E-02  0.1493141E-02
   244.219  0.1498896E-02  0.1731794E-01  0.1282040E-01     8.994  0.1101210E-03  0.2659334E-02  0.1497467E-02
   244.223  0.1498685E-02  0.1732399E-01  0.1282815E-01     8.995  0.1104785E-03  0.2653964E-02  0.1505223E-02
   244.226  0.1498501E-02  0.1733670E-01  0.1284353E-01     8.995  0.1108355E-03  0.2636986E-02  0.1519709E-02
   244.230  0.1498347E-02  0.1734721E-01  0.1285914E-01     8.995  0.1111847E-03  0.2622128E-02  0.1535718E-02
   244.234  0.1498227E-02  0.1736067E-01  0.1287643E-01     8.995  0.1115183E-03  0.2612701E-02  0.1551718E-02
   244.238  0.1498143E-02  0.1736628E-01  0.1289398E-01     8.996  0.1118295E-03  0.2601736E-02  0.1568130E-02
   244.241  0.1498098E-02  0.1737090E-01  0.1291351E-01     8.996  0.1121115E-03  0.2593155E-02  0.1587057E-02
   244.245  0.1498093E-02  0.1737347E-01  0.1292973E-01     8.996  0.1123584E-03  0.2587183E-02  0.1602822E-02
   244.249  0.1498127E-02  0.1737419E-01  0.1294498E-01     8.996  0.1125651E-03  0.2582864E-02  0.1618246E-02
   244.253  0.1498200E-02  0.1737358E-01  0.1295958E-01     8.997  0.1127272E-03  0.2582423E-02  0.1633459E-02
   244.257  0.1498311E-02  0.1737133E-01  0.1297378E-01     8.997  0.1128420E-03  0.2584558E-02  0.1648507E-02
   244.260  0.1498456E-02  0.1736776E-01  0.1298672E-01     8.997  0.1129076E-03  0.2588553E-02  0.1662598E-02
   244.264  0.1498633E-02  0.1736283E-01  0.1299796E-01     8.998  0.1129229E-03  0.2594576E-02  0.1675261E-02
   244.268  0.1498838E-02  0.1735688E-01  0.1300729E-01     8.998  0.1128883E-03  0.2602545E-02  0.1686423E-02
   244.272  0.1499065E-02  0.1734988E-01  0.1301508E-01     8.998  0.1128048E-03  0.2612055E-02  0.1695860E-02
   244.276  0.1499311E-02  0.1734211E-01  0.1302081E-01     8.998  0.1126756E-03  0.2623206E-02  0.1703553E-02
   244.279  0.1499573E-02  0.1733433E-01  0.1302623E-01     8.999  0.1125074E-03  0.2635347E-02  0.1707549E-02
   244.283  0.1499857E-02  0.1732739E-01  0.1303266E-01     8.999  0.1123227E-03  0.2647936E-02  0.1710586E-02
   244.287  0.1500158E-02  0.1732257E-01  0.1303916E-01     8.999  0.1121276E-03  0.2656140E-02  0.1713782E-02
   244.291  0.1500479E-02  0.1732149E-01  0.1304959E-01     8.999  0.1119212E-03  0.2658070E-02  0.1721391E-02
   244.294  0.1500819E-02  0.1732056E-01  0.1305960E-01     9.000  0.1117034E-03  0.2659963E-02  0.1728265E-02
   244.298  0.1501171E-02  0.1732206E-01  0.1307112E-01     9.000  0.1114799E-03  0.2660631E-02  0.1733069E-02
   244.302  0.1501528E-02  0.1732346E-01  0.1308135E-01     9.000  0.1112551E-03  0.2661274E-02  0.1736953E-02
   244.306  0.1501881E-02  0.1732407E-01  0.1308934E-01     9.000  0.1110345E-03  0.2662294E-02  0.1738591E-02
   244.310  0.1502224E-02  0.1732451E-01  0.1309558E-01     9.001  0.1108227E-03  0.2663355E-02  0.1739241E-02
   244.313  0.1502550E-02  0.1732522E-01  0.1309778E-01     9.001  0.1106245E-03  0.2664445E-02  0.1737141E-02
   244.317  0.1502852E-02  0.1732518E-01  0.1309881E-01     9.001  0.1104441E-03  0.2665708E-02  0.1732560E-02
   244.321  0.1503123E-02  0.1732499E-01  0.1309676E-01     9.001  0.1102855E-03  0.2667180E-02  0.1726359E-02
   244.325  0.1503359E-02  0.1732707E-01  0.1309062E-01     9.002  0.1101530E-03  0.2664746E-02  0.1720175E-02
   244.328  0.1503553E-02  0.1732648E-01  0.1308362E-01     9.002  0.1100485E-03  0.2667025E-02  0.1709270E-02
   244.332  0.1503704E-02  0.1732568E-01  0.1307133E-01     9.002  0.1099742E-03  0.2669722E-02  0.1696035E-02
   244.336  0.1503814E-02  0.1732606E-01  0.1305777E-01     9.003  0.1099274E-03  0.2672675E-02  0.1681910E-02
   244.340  0.1503908E-02  0.1732590E-01  0.1304478E-01     9.003  0.1098908E-03  0.2673592E-02  0.1670593E-02
   244.344  0.1503985E-02  0.1732704E-01  0.1303245E-01     9.003  0.1098639E-03  0.2676273E-02  0.1661494E-02
   244.347  0.1504044E-02  0.1732735E-01  0.1302080E-01     9.003  0.1098468E-03  0.2675369E-02  0.1654373E-02
   244.351  0.1504086E-02  0.1733043E-01  0.1301227E-01     9.004  0.1098395E-03  0.2675656E-02  0.1648268E-02
   244.355  0.1504110E-02  0.1733470E-01  0.1300494E-01     9.004  0.1098420E-03  0.2675562E-02  0.1643273E-02
   244.359  0.1504118E-02  0.1733831E-01  0.1299793E-01     9.004  0.1098530E-03  0.2674633E-02  0.1639412E-02
   244.363  0.1504124E-02  0.1734229E-01  0.1299199E-01     9.004  0.1098652E-03  0.2674779E-02  0.1636173E-02
   244.366  0.1504130E-02  0.1734646E-01  0.1298682E-01     9.005  0.1098768E-03  0.2675730E-02  0.1632611E-02
   244.370  0.1504137E-02  0.1734887E-01  0.1298248E-01     9.005  0.1098871E-03  0.2675182E-02  0.1629335E-02
   244.374  0.1504144E-02  0.1735075E-01  0.1297886E-01     9.005  0.1098971E-03  0.2674580E-02  0.1626169E-02
   244.378  0.1504153E-02  0.1735109E-01  0.1297576E-01     9.005  0.1099062E-03  0.2672176E-02  0.1623270E-02
   244.381  0.1504162E-02  0.1735290E-01  0.1297325E-01     9.006  0.1099142E-03  0.2672734E-02  0.1620581E-02
   244.385  0.1504171E-02  0.1735472E-01  0.1297116E-01     9.006  0.1099207E-03  0.2673403E-02  0.1618240E-02
   244.389  0.1504182E-02  0.1735645E-01  0.1296890E-01     9.006  0.1099266E-03  0.2674354E-02  0.1616052E-02
   244.393  0.1504194E-02  0.1735793E-01  0.1296658E-01     9.006  0.1099316E-03  0.2675085E-02  0.1614438E-02
   244.397  0.1504206E-02  0.1735911E-01  0.1296455E-01     9.007  0.1099350E-03  0.2675727E-02  0.1612096E-02
   244.400  0.1504219E-02  0.1735978E-01  0.1296280E-01     9.007  0.1099379E-03  0.2676274E-02  0.1610075E-02
   244.404  0.1504233E-02  0.1736059E-01  0.1296114E-01     9.007  0.1099400E-03  0.2676887E-02  0.1607620E-02
   244.408  0.1504247E-02  0.1736161E-01  0.1295995E-01     9.007  0.1099411E-03  0.2676961E-02  0.1605121E-02
   244.412  0.1504262E-02  0.1736229E-01  0.1295865E-01     9.008  0.1099415E-03  0.2677252E-02  0.1602451E-02
   244.416  0.1504270E-02  0.1736414E-01  0.1295747E-01     9.008  0.1099508E-03  0.2677318E-02  0.1599992E-02
   244.419  0.1504270E-02  0.1736688E-01  0.1295625E-01     9.008  0.1099711E-03  0.2677697E-02  0.1597550E-02
   244.423  0.1504260E-02  0.1737049E-01  0.1295511E-01     9.009  0.1100042E-03  0.2678736E-02  0.1595128E-02
   244.427  0.1504238E-02  0.1737441E-01  0.1295381E-01     9.009  0.1100509E-03  0.2678196E-02  0.1592369E-02
   244.431  0.1504207E-02  0.1737813E-01  0.1295279E-01     9.009  0.1101104E-03  0.2677182E-02  0.1589871E-02
   244.435  0.1504168E-02  0.1738155E-01  0.1295157E-01     9.009  0.1101814E-03  0.2676540E-02  0.1587417E-02
   244.438  0.1504121E-02  0.1738467E-01  0.1295011E-01     9.010  0.1102614E-03  0.2676181E-02  0.1584772E-02
   244.442  0.1504069E-02  0.1738826E-01  0.1294927E-01     9.010  0.1103491E-03  0.2676089E-02  0.1582507E-02
   244.446  0.1504012E-02  0.1739088E-01  0.1294880E-01     9.010  0.1104416E-03  0.2675871E-02  0.1580730E-02
   244.450  0.1503953E-02  0.1739319E-01  0.1294748E-01     9.010  0.1105371E-03  0.2675557E-02  0.1578466E-02
   244.454  0.1503893E-02  0.1739503E-01  0.1294636E-01     9.011  0.1106333E-03  0.2675841E-02  0.1576719E-02
   244.457  0.1503834E-02  0.1739586E-01  0.1294497E-01     9.011  0.1107267E-03  0.2675977E-02  0.1575105E-02
   244.461  0.1503780E-02  0.1739600E-01  0.1294537E-01     9.011  0.1108149E-03  0.2676482E-02  0.1574786E-02
   244.465  0.1503731E-02  0.1739527E-01  0.1294394E-01     9.011  0.1108944E-03  0.2676879E-02  0.1573195E-02
   244.469  0.1503690E-02  0.1739431E-01  0.1294445E-01     9.012  0.1109643E-03  0.2677470E-02  0.1574164E-02
   244.473  0.1503658E-02  0.1739232E-01  0.1294319E-01     9.012  0.1110206E-03  0.2678201E-02  0.1573097E-02
   244.476  0.1503635E-02  0.1738939E-01  0.1294069E-01     9.012  0.1110631E-03  0.2679136E-02  0.1573048E-02
   244.480  0.1503622E-02  0.1738613E-01  0.1294000E-01     9.013  0.1110895E-03  0.2680285E-02  0.1571954E-02
   244.484  0.1503617E-02  0.1738204E-01  0.1293980E-01     9.013  0.1110947E-03  0.2681679E-02  0.1571651E-02
   244.488  0.1503616E-02  0.1737803E-01  0.1293909E-01     9.013  0.1110762E-03  0.2683459E-02  0.1571712E-02
   244.492  0.1503622E-02  0.1737375E-01  0.1293789E-01     9.013  0.1110348E-03  0.2685459E-02  0.1571337E-02
   244.495  0.1503634E-02  0.1736894E-01  0.1293627E-01     9.014  0.1109717E-03  0.2687679E-02  0.1570945E-02
   244.499  0.1503651E-02  0.1736429E-01  0.1293482E-01     9.014  0.1108889E-03  0.2690245E-02  0.1570829E-02
   244.503  0.1503673E-02  0.1735978E-01  0.1293331E-01     9.014  0.1107880E-03  0.2692676E-02  0.1570553E-02
   244.507  0.1503694E-02  0.1735536E-01  0.1293156E-01     9.014  0.1106798E-03  0.2695424E-02  0.1570271E-02
   244.510  0.1503701E-02  0.1735139E-01  0.1292822E-01     9.015  0.1105825E-03  0.2698190E-02  0.1569315E-02
   244.514  0.1503694E-02  0.1734827E-01  0.1292239E-01     9.015  0.1104985E-03  0.2700689E-02  0.1565867E-02
   244.518  0.1503673E-02  0.1734551E-01  0.1291726E-01     9.015  0.1104307E-03  0.2703238E-02  0.1563261E-02
   244.522  0.1503638E-02  0.1734317E-01  0.1291125E-01     9.015  0.1103797E-03  0.2705221E-02  0.1560065E-02
   244.526  0.1503591E-02  0.1734364E-01  0.1290689E-01     9.016  0.1103474E-03  0.2706387E-02  0.1557808E-02
   244.530  0.1503532E-02  0.1734487E-01  0.1290224E-01     9.016  0.1103342E-03  0.2707280E-02  0.1555422E-02
   244.533  0.1503464E-02  0.1734715E-01  0.1289777E-01     9.016  0.1103406E-03  0.2707199E-02  0.1553509E-02
   244.537  0.1503388E-02  0.1734914E-01  0.1289350E-01     9.016  0.1103658E-03  0.2706864E-02  0.1551174E-02
   244.541  0.1503306E-02  0.1735116E-01  0.1289029E-01     9.017  0.1104097E-03  0.2706147E-02  0.1549335E-02
   244.545  0.1503222E-02  0.1735325E-01  0.1288701E-01     9.017  0.1104700E-03  0.2705153E-02  0.1547873E-02
   244.548  0.1503136E-02  0.1735568E-01  0.1288455E-01     9.017  0.1105456E-03  0.2704227E-02  0.1546658E-02
   244.552  0.1503053E-02  0.1735813E-01  0.1288259E-01     9.018  0.1106339E-03  0.2702874E-02  0.1545782E-02
   244.556  0.1502981E-02  0.1735938E-01  0.1288188E-01     9.018  0.1107232E-03  0.2701562E-02  0.1542479E-02
   244.560  0.1502925E-02  0.1736030E-01  0.1287982E-01     9.018  0.1108088E-03  0.2700401E-02  0.1542755E-02
   244.564  0.1502890E-02  0.1736028E-01  0.1287830E-01     9.018  0.1108846E-03  0.2699557E-02  0.1543017E-02
   244.567  0.1502876E-02  0.1735946E-01  0.1287758E-01     9.019  0.1109480E-03  0.2699272E-02  0.1543378E-02
   244.571  0.1502879E-02  0.1735814E-01  0.1287725E-01     9.019  0.1109890E-03  0.2699380E-02  0.1544292E-02
   244.575  0.1502881E-02  0.1735634E-01  0.1287620E-01     9.019  0.1109830E-03  0.2699892E-02  0.1545047E-02
   244.579  0.1502882E-02  0.1735444E-01  0.1287429E-01     9.019  0.1109291E-03  0.2700750E-02  0.1545680E-02
   244.583  0.1502880E-02  0.1735223E-01  0.1287054E-01     9.020  0.1108286E-03  0.2701954E-02  0.1545734E-02
   244.586  0.1502876E-02  0.1735377E-01  0.1287171E-01     9.020  0.1106837E-03  0.2703875E-02  0.1549054E-02
   244.590  0.1502871E-02  0.1735882E-01  0.1287642E-01     9.020  0.1104985E-03  0.2707711E-02  0.1555469E-02
   244.594  0.1502864E-02  0.1736399E-01  0.1288145E-01     9.020  0.1102775E-03  0.2711519E-02  0.1562443E-02
   244.598  0.1502829E-02  0.1736902E-01  0.1288399E-01     9.021  0.1100591E-03  0.2714911E-02  0.1568256E-02
   244.602  0.1502748E-02  0.1737365E-01  0.1288308E-01     9.021  0.1098753E-03  0.2717728E-02  0.1572074E-02
   244.605  0.1502621E-02  0.1737719E-01  0.1287882E-01     9.021  0.1097290E-03  0.2719764E-02  0.1574313E-02
   244.609  0.1502453E-02  0.1738034E-01  0.1287193E-01     9.021  0.1096242E-03  0.2720984E-02  0.1574982E-02
   244.613  0.1502244E-02  0.1738094E-01  0.1286107E-01     9.022  0.1095636E-03  0.2721642E-02  0.1572489E-02
   244.617  0.1501997E-02  0.1738221E-01  0.1285060E-01     9.022  0.1095507E-03  0.2720929E-02  0.1570811E-02
   244.621  0.1501718E-02  0.1738196E-01  0.1283849E-01     9.022  0.1095849E-03  0.2719230E-02  0.1567508E-02
   244.624  0.1501415E-02  0.1738384E-01  0.1282921E-01     9.022  0.1096638E-03  0.2715363E-02  0.1564439E-02
   244.628  0.1501095E-02  0.1738503E-01  0.1282218E-01     9.023  0.1097843E-03  0.2708079E-02  0.1561280E-02
   244.632  0.1500767E-02  0.1738496E-01  0.1281495E-01     9.023  0.1099426E-03  0.2702936E-02  0.1557129E-02
   244.636  0.1500426E-02  0.1738276E-01  0.1280657E-01     9.023  0.1101418E-03  0.2696235E-02  0.1551639E-02
   244.640  0.1500052E-02  0.1737893E-01  0.1279598E-01     9.024  0.1103979E-03  0.2686970E-02  0.1542840E-02
   244.643  0.1499653E-02  0.1737362E-01  0.1278504E-01     9.024  0.1107025E-03  0.2673967E-02  0.1532507E-02
   244.647  0.1499248E-02  0.1736614E-01  0.1277483E-01     9.024  0.1110423E-03  0.2659118E-02  0.1520928E-02
   244.651  0.1498864E-02  0.1735881E-01  0.1276810E-01     9.024  0.1113961E-03  0.2641398E-02  0.1510094E-02
   244.655  0.1498512E-02  0.1735040E-01  0.1276490E-01     9.025  0.1117540E-03  0.2619438E-02  0.1501214E-02
   244.659  0.1498202E-02  0.1733693E-01  0.1276305E-01     9.025  0.1121090E-03  0.2595732E-02  0.1493044E-02
   244.662  0.1497941E-02  0.1732325E-01  0.1276430E-01     9.025  0.1124516E-03  0.2575507E-02  0.1486028E-02
   244.666  0.1497738E-02  0.1731257E-01  0.1277375E-01     9.025  0.1127750E-03  0.2555246E-02  0.1482957E-02
   244.670  0.1497598E-02  0.1730599E-01  0.1279107E-01     9.026  0.1130724E-03  0.2542170E-02  0.1488428E-02
   244.674  0.1497527E-02  0.1729864E-01  0.1281218E-01     9.026  0.1133375E-03  0.2534853E-02  0.1493239E-02
   244.678  0.1497525E-02  0.1729329E-01  0.1283833E-01     9.026  0.1135665E-03  0.2535485E-02  0.1493962E-02
   244.681  0.1497595E-02  0.1728617E-01  0.1286539E-01     9.026  0.1137551E-03  0.2539013E-02  0.1497147E-02
   244.685  0.1497735E-02  0.1727606E-01  0.1289222E-01     9.027  0.1139004E-03  0.2545994E-02  0.1501752E-02
   244.689  0.1497942E-02  0.1726739E-01  0.1292090E-01     9.027  0.1140000E-03  0.2553339E-02  0.1509359E-02
   244.693  0.1498212E-02  0.1727127E-01  0.1296310E-01     9.027  0.1140536E-03  0.2548743E-02  0.1528359E-02
   244.697  0.1498537E-02  0.1727437E-01  0.1300383E-01     9.027  0.1140612E-03  0.2545822E-02  0.1547489E-02
   244.701  0.1498909E-02  0.1727605E-01  0.1304226E-01     9.028  0.1140237E-03  0.2544894E-02  0.1566454E-02
   244.704  0.1499321E-02  0.1727584E-01  0.1307773E-01     9.028  0.1139428E-03  0.2546224E-02  0.1585225E-02
   244.708  0.1499761E-02  0.1727443E-01  0.1310900E-01     9.028  0.1138220E-03  0.2549025E-02  0.1602436E-02
   244.712  0.1500218E-02  0.1727215E-01  0.1313606E-01     9.028  0.1136666E-03  0.2553654E-02  0.1618442E-02
   244.716  0.1500681E-02  0.1727228E-01  0.1316212E-01     9.029  0.1134800E-03  0.2554122E-02  0.1636064E-02
   244.719  0.1501138E-02  0.1727240E-01  0.1318336E-01     9.029  0.1132700E-03  0.2554117E-02  0.1653214E-02
   244.723  0.1501579E-02  0.1727244E-01  0.1320015E-01     9.029  0.1130424E-03  0.2553802E-02  0.1669910E-02
   244.727  0.1501990E-02  0.1727242E-01  0.1321150E-01     9.030  0.1128049E-03  0.2553478E-02  0.1685424E-02
   244.731  0.1502347E-02  0.1727257E-01  0.1321736E-01     9.030  0.1125783E-03  0.2552799E-02  0.1699878E-02
   244.735  0.1502632E-02  0.1727347E-01  0.1321612E-01     9.030  0.1123761E-03  0.2551481E-02  0.1711680E-02
   244.739  0.1502868E-02  0.1727464E-01  0.1321187E-01     9.030  0.1121873E-03  0.2549339E-02  0.1722064E-02
   244.742  0.1503075E-02  0.1727646E-01  0.1320748E-01     9.031  0.1119929E-03  0.2546517E-02  0.1730549E-02
   244.746  0.1503243E-02  0.1727895E-01  0.1320258E-01     9.031  0.1118063E-03  0.2543184E-02  0.1736730E-02
   244.750  0.1503362E-02  0.1728504E-01  0.1319885E-01     9.031  0.1116360E-03  0.2535687E-02  0.1742809E-02
   244.754  0.1503431E-02  0.1729435E-01  0.1319664E-01     9.031  0.1114864E-03  0.2524327E-02  0.1748929E-02
   244.758  0.1503447E-02  0.1730306E-01  0.1319263E-01     9.032  0.1113613E-03  0.2513184E-02  0.1751439E-02
   244.761  0.1503405E-02  0.1731186E-01  0.1318646E-01     9.032  0.1112675E-03  0.2503338E-02  0.1750751E-02
   244.765  0.1503306E-02  0.1732020E-01  0.1317801E-01     9.032  0.1112085E-03  0.2494805E-02  0.1747020E-02
   244.769  0.1503150E-02  0.1732733E-01  0.1316742E-01     9.032  0.1111852E-03  0.2488740E-02  0.1739910E-02
   244.773  0.1502942E-02  0.1733364E-01  0.1315510E-01     9.033  0.1111972E-03  0.2484943E-02  0.1729545E-02
   244.777  0.1502687E-02  0.1733837E-01  0.1314086E-01     9.033  0.1112437E-03  0.2483413E-02  0.1716441E-02
   244.780  0.1502392E-02  0.1734094E-01  0.1312409E-01     9.033  0.1113225E-03  0.2485135E-02  0.1699944E-02
   244.784  0.1502080E-02  0.1734182E-01  0.1310817E-01     9.033  0.1114183E-03  0.2489676E-02  0.1684069E-02
   244.788  0.1501789E-02  0.1735014E-01  0.1310436E-01     9.034  0.1115059E-03  0.2490863E-02  0.1681144E-02
   244.792  0.1501525E-02  0.1735312E-01  0.1310110E-01     9.034  0.1115824E-03  0.2496831E-02  0.1679352E-02
   244.796  0.1501296E-02  0.1735119E-01  0.1309935E-01     9.034  0.1116457E-03  0.2507118E-02  0.1679112E-02
   244.799  0.1501105E-02  0.1734651E-01  0.1309876E-01     9.034  0.1116932E-03  0.2520633E-02  0.1680106E-02
   244.803  0.1500959E-02  0.1733860E-01  0.1309934E-01     9.035  0.1117247E-03  0.2536911E-02  0.1682484E-02
   244.807  0.1500852E-02  0.1732780E-01  0.1310099E-01     9.035  0.1117482E-03  0.2555047E-02  0.1684888E-02
   244.811  0.1500786E-02  0.1731590E-01  0.1310369E-01     9.035  0.1117647E-03  0.2573901E-02  0.1689083E-02
   244.815  0.1500764E-02  0.1731143E-01  0.1311654E-01     9.035  0.1117737E-03  0.2580123E-02  0.1704046E-02
   244.818  0.1500780E-02  0.1731415E-01  0.1313392E-01     9.036  0.1117783E-03  0.2574068E-02  0.1724541E-02
   244.822  0.1500827E-02  0.1731188E-01  0.1315233E-01     9.036  0.1117849E-03  0.2574102E-02  0.1745247E-02
   244.826  0.1500902E-02  0.1730827E-01  0.1316770E-01     9.036  0.1117940E-03  0.2574275E-02  0.1761808E-02
   244.830  0.1501006E-02  0.1730402E-01  0.1318286E-01     9.036  0.1118050E-03  0.2574011E-02  0.1774276E-02
   244.834  0.1501134E-02  0.1729900E-01  0.1319443E-01     9.037  0.1118189E-03  0.2573083E-02  0.1787682E-02
   244.837  0.1501284E-02  0.1729280E-01  0.1320454E-01     9.037  0.1118348E-03  0.2572294E-02  0.1799231E-02
   244.841  0.1501452E-02  0.1728594E-01  0.1321291E-01     9.037  0.1118545E-03  0.2571641E-02  0.1808690E-02
   244.845  0.1501634E-02  0.1727945E-01  0.1321861E-01     9.038  0.1118771E-03  0.2569652E-02  0.1815568E-02
   244.849  0.1501825E-02  0.1727104E-01  0.1322177E-01     9.038  0.1119039E-03  0.2569692E-02  0.1819484E-02
   244.853  0.1502022E-02  0.1726229E-01  0.1322320E-01     9.038  0.1119342E-03  0.2570215E-02  0.1821519E-02
   244.856  0.1502219E-02  0.1725341E-01  0.1322238E-01     9.038  0.1119685E-03  0.2570689E-02  0.1820743E-02
   244.860  0.1502413E-02  0.1724458E-01  0.1321933E-01     9.039  0.1120073E-03  0.2571491E-02  0.1817791E-02
   244.864  0.1502598E-02  0.1723572E-01  0.1321450E-01     9.039  0.1120503E-03  0.2572665E-02  0.1812625E-02
   244.868  0.1502770E-02  0.1722681E-01  0.1320707E-01     9.039  0.1120974E-03  0.2573882E-02  0.1805126E-02
   244.872  0.1502926E-02  0.1721978E-01  0.1319920E-01     9.039  0.1121488E-03  0.2574479E-02  0.1796839E-02
   244.875  0.1503063E-02  0.1721495E-01  0.1319095E-01     9.040  0.1122037E-03  0.2574750E-02  0.1787362E-02
   244.879  0.1503195E-02  0.1721286E-01  0.1318489E-01     9.040  0.1122484E-03  0.2574152E-02  0.1779501E-02
   244.883  0.1503327E-02  0.1721219E-01  0.1318016E-01     9.040  0.1122768E-03  0.2572698E-02  0.1773845E-02
   244.887  0.1503463E-02  0.1721142E-01  0.1317685E-01     9.040  0.1122797E-03  0.2571356E-02  0.1769955E-02
   244.891  0.1503601E-02  0.1721065E-01  0.1317361E-01     9.041  0.1122554E-03  0.2570663E-02  0.1766388E-02
   244.894  0.1503725E-02  0.1720978E-01  0.1316906E-01     9.041  0.1122143E-03  0.2570689E-02  0.1761465E-02
   244.898  0.1503828E-02  0.1720679E-01  0.1316258E-01     9.041  0.1121613E-03  0.2569679E-02  0.1754750E-02
   244.902  0.1503915E-02  0.1720521E-01  0.1315488E-01     9.041  0.1120952E-03  0.2571738E-02  0.1747133E-02
   244.906  0.1503996E-02  0.1720354E-01  0.1314675E-01     9.042  0.1120302E-03  0.2574273E-02  0.1739280E-02
   244.910  0.1504069E-02  0.1720217E-01  0.1313770E-01     9.042  0.1119696E-03  0.2576625E-02  0.1732319E-02
   244.913  0.1504135E-02  0.1720105E-01  0.1313079E-01     9.042  0.1119152E-03  0.2578558E-02  0.1723683E-02
   244.917  0.1504192E-02  0.1720302E-01  0.1312596E-01     9.042  0.1118695E-03  0.2576320E-02  0.1717590E-02
   244.921  0.1504238E-02  0.1720594E-01  0.1312186E-01     9.043  0.1118328E-03  0.2573178E-02  0.1712360E-02
   244.925  0.1504274E-02  0.1720917E-01  0.1311796E-01     9.043  0.1118067E-03  0.2569841E-02  0.1707718E-02
   244.929  0.1504299E-02  0.1721298E-01  0.1311386E-01     9.043  0.1117917E-03  0.2567024E-02  0.1703385E-02
   244.933  0.1504312E-02  0.1721684E-01  0.1310998E-01     9.043  0.1117886E-03  0.2564375E-02  0.1699268E-02
   244.936  0.1504313E-02  0.1722040E-01  0.1310608E-01     9.044  0.1117975E-03  0.2562515E-02  0.1694921E-02
   244.940  0.1504304E-02  0.1722375E-01  0.1310212E-01     9.044  0.1118178E-03  0.2561398E-02  0.1690566E-02
   244.944  0.1504285E-02  0.1722745E-01  0.1309787E-01     9.044  0.1118481E-03  0.2561408E-02  0.1685966E-02
   244.948  0.1504265E-02  0.1723072E-01  0.1309417E-01     9.044  0.1118787E-03  0.2562750E-02  0.1681740E-02
   244.952  0.1504247E-02  0.1723347E-01  0.1309058E-01     9.045  0.1119065E-03  0.2564233E-02  0.1677475E-02
   244.955  0.1504235E-02  0.1723339E-01  0.1308646E-01     9.045  0.1119294E-03  0.2568678E-02  0.1672579E-02
   244.959  0.1504232E-02  0.1723252E-01  0.1308261E-01     9.045  0.1119468E-03  0.2573584E-02  0.1667843E-02
   244.963  0.1504233E-02  0.1723173E-01  0.1308058E-01     9.045  0.1119588E-03  0.2578108E-02  0.1662285E-02
   244.967  0.1504245E-02  0.1723319E-01  0.1308042E-01     9.046  0.1119630E-03  0.2579043E-02  0.1662262E-02
   244.971  0.1504272E-02  0.1723528E-01  0.1308201E-01     9.046  0.1119536E-03  0.2579248E-02  0.1664066E-02
   244.974  0.1504316E-02  0.1723776E-01  0.1308523E-01     9.046  0.1119306E-03  0.2579029E-02  0.1667096E-02
   244.978  0.1504374E-02  0.1724113E-01  0.1308968E-01     9.047  0.1118958E-03  0.2577781E-02  0.1671071E-02
   244.982  0.1504445E-02  0.1724405E-01  0.1309531E-01     9.047  0.1118468E-03  0.2576785E-02  0.1675535E-02
   244.986  0.1504519E-02  0.1724729E-01  0.1310088E-01     9.047  0.1117777E-03  0.2575749E-02  0.1679404E-02
   244.990  0.1504595E-02  0.1725045E-01  0.1310594E-01     9.047  0.1116907E-03  0.2574803E-02  0.1682998E-02
   244.993  0.1504672E-02  0.1725388E-01  0.1311042E-01     9.048  0.1115891E-03  0.2573655E-02  0.1685656E-02
   244.997  0.1504739E-02  0.1725733E-01  0.1311407E-01     9.048  0.1114783E-03  0.2571974E-02  0.1687409E-02
   245.001  0.1504793E-02  0.1726114E-01  0.1311715E-01     9.048  0.1113645E-03  0.2569426E-02  0.1688458E-02
   245.005  0.1504831E-02  0.1726516E-01  0.1311916E-01     9.048  0.1112494E-03  0.2567555E-02  0.1688295E-02
   245.009  0.1504848E-02  0.1726895E-01  0.1312015E-01     9.049  0.1111331E-03  0.2566031E-02  0.1687580E-02
   245.012  0.1504837E-02  0.1727335E-01  0.1311977E-01     9.049  0.1110101E-03  0.2564366E-02  0.1687714E-02
   245.016  0.1504793E-02  0.1727862E-01  0.1311770E-01     9.049  0.1108870E-03  0.2563290E-02  0.1686328E-02
   245.020  0.1504717E-02  0.1728359E-01  0.1311382E-01     9.049  0.1107677E-03  0.2562596E-02  0.1684661E-02
   245.024  0.1504609E-02  0.1728869E-01  0.1310858E-01     9.050  0.1106558E-03  0.2561987E-02  0.1682300E-02
   245.028  0.1504471E-02  0.1729308E-01  0.1310233E-01     9.050  0.1105533E-03  0.2561604E-02  0.1679246E-02
   245.032  0.1504300E-02  0.1729769E-01  0.1309567E-01     9.050  0.1104666E-03  0.2560206E-02  0.1675650E-02
   245.035  0.1504080E-02  0.1730461E-01  0.1308941E-01     9.050  0.1104079E-03  0.2556679E-02  0.1672378E-02
   245.039  0.1503815E-02  0.1731298E-01  0.1308317E-01     9.051  0.1103792E-03  0.2552579E-02  0.1668835E-02
   245.043  0.1503522E-02  0.1732336E-01  0.1308015E-01     9.051  0.1103724E-03  0.2546238E-02  0.1666917E-02
   245.047  0.1503211E-02  0.1733256E-01  0.1307512E-01     9.051  0.1103842E-03  0.2541334E-02  0.1664199E-02
   245.051  0.1502889E-02  0.1734071E-01  0.1307118E-01     9.051  0.1104163E-03  0.2536245E-02  0.1662183E-02
   245.054  0.1502562E-02  0.1734913E-01  0.1306831E-01     9.052  0.1104671E-03  0.2532614E-02  0.1660695E-02
   245.058  0.1502237E-02  0.1735470E-01  0.1306643E-01     9.052  0.1105379E-03  0.2527220E-02  0.1659609E-02
   245.062  0.1501918E-02  0.1736053E-01  0.1306780E-01     9.052  0.1106271E-03  0.2524387E-02  0.1661049E-02
   245.066  0.1501613E-02  0.1736505E-01  0.1307019E-01     9.052  0.1107347E-03  0.2522259E-02  0.1662982E-02
   245.070  0.1501326E-02  0.1736787E-01  0.1307274E-01     9.053  0.1108590E-03  0.2520000E-02  0.1664206E-02
   245.073  0.1501062E-02  0.1737182E-01  0.1308101E-01     9.053  0.1109974E-03  0.2518744E-02  0.1663075E-02
   245.077  0.1500827E-02  0.1737474E-01  0.1309212E-01     9.053  0.1111485E-03  0.2514280E-02  0.1660232E-02
   245.081  0.1500624E-02  0.1737735E-01  0.1310415E-01     9.053  0.1113092E-03  0.2512380E-02  0.1657200E-02
   245.085  0.1500456E-02  0.1737686E-01  0.1311624E-01     9.054  0.1114770E-03  0.2508493E-02  0.1653474E-02
   245.089  0.1500317E-02  0.1737543E-01  0.1312835E-01     9.054  0.1116549E-03  0.2506206E-02  0.1649613E-02
   245.093  0.1500207E-02  0.1737175E-01  0.1314066E-01     9.054  0.1118412E-03  0.2503142E-02  0.1644980E-02
   245.096  0.1500126E-02  0.1736593E-01  0.1315200E-01     9.054  0.1120328E-03  0.2499729E-02  0.1639094E-02
   245.100  0.1500076E-02  0.1735987E-01  0.1316288E-01     9.055  0.1122256E-03  0.2498815E-02  0.1628482E-02
   245.104  0.1500058E-02  0.1735463E-01  0.1317293E-01     9.055  0.1124163E-03  0.2501435E-02  0.1615253E-02
   245.108  0.1500071E-02  0.1734507E-01  0.1318336E-01     9.055  0.1126007E-03  0.2501530E-02  0.1601865E-02
   245.112  0.1500117E-02  0.1733376E-01  0.1319305E-01     9.055  0.1127754E-03  0.2501525E-02  0.1588786E-02
   245.115  0.1500194E-02  0.1732135E-01  0.1320128E-01     9.056  0.1129370E-03  0.2503058E-02  0.1575590E-02
   245.119  0.1500301E-02  0.1730662E-01  0.1320827E-01     9.056  0.1130811E-03  0.2504820E-02  0.1563104E-02
   245.123  0.1500432E-02  0.1729071E-01  0.1321443E-01     9.056  0.1132024E-03  0.2508076E-02  0.1551415E-02
   245.127  0.1500586E-02  0.1727341E-01  0.1321895E-01     9.056  0.1132970E-03  0.2512723E-02  0.1540534E-02
   245.131  0.1500760E-02  0.1726267E-01  0.1323018E-01     9.057  0.1133631E-03  0.2516320E-02  0.1527449E-02
   245.134  0.1500951E-02  0.1725757E-01  0.1324464E-01     9.057  0.1133993E-03  0.2518840E-02  0.1514846E-02
   245.138  0.1501157E-02  0.1725209E-01  0.1325778E-01     9.057  0.1134048E-03  0.2521382E-02  0.1504534E-02
   245.142  0.1501374E-02  0.1724582E-01  0.1326987E-01     9.057  0.1133788E-03  0.2524497E-02  0.1496137E-02
   245.146  0.1501602E-02  0.1723924E-01  0.1328028E-01     9.058  0.1133250E-03  0.2528869E-02  0.1489456E-02
   245.150  0.1501842E-02  0.1723222E-01  0.1328973E-01     9.058  0.1132510E-03  0.2532439E-02  0.1486037E-02
   245.153  0.1502093E-02  0.1722496E-01  0.1329861E-01     9.058  0.1131570E-03  0.2535847E-02  0.1484726E-02
   245.157  0.1502349E-02  0.1721731E-01  0.1330566E-01     9.058  0.1130296E-03  0.2539777E-02  0.1485499E-02
   245.161  0.1502603E-02  0.1720932E-01  0.1331114E-01     9.059  0.1128660E-03  0.2543029E-02  0.1488270E-02
   245.165  0.1502850E-02  0.1720578E-01  0.1331815E-01     9.059  0.1126690E-03  0.2542746E-02  0.1495183E-02
   245.169  0.1503088E-02  0.1720488E-01  0.1332572E-01     9.059  0.1124423E-03  0.2544698E-02  0.1504119E-02
   245.172  0.1503313E-02  0.1720644E-01  0.1333305E-01     9.059  0.1121904E-03  0.2547418E-02  0.1512511E-02
   245.176  0.1503529E-02  0.1720752E-01  0.1333970E-01     9.060  0.1119273E-03  0.2550313E-02  0.1519949E-02
   245.180  0.1503736E-02  0.1720968E-01  0.1334520E-01     9.060  0.1116605E-03  0.2552917E-02  0.1525323E-02
   245.184  0.1503930E-02  0.1721141E-01  0.1335014E-01     9.060  0.1113947E-03  0.2555417E-02  0.1529035E-02
   245.188  0.1504117E-02  0.1721507E-01  0.1335482E-01     9.060  0.1111313E-03  0.2559381E-02  0.1530802E-02
   245.192  0.1504295E-02  0.1721767E-01  0.1335956E-01     9.061  0.1108732E-03  0.2560196E-02  0.1531251E-02
   245.195  0.1504462E-02  0.1722279E-01  0.1336419E-01     9.061  0.1106266E-03  0.2559652E-02  0.1530720E-02
   245.199  0.1504614E-02  0.1722510E-01  0.1336789E-01     9.061  0.1103962E-03  0.2558575E-02  0.1528486E-02
   245.203  0.1504749E-02  0.1722730E-01  0.1337048E-01     9.061  0.1101870E-03  0.2556681E-02  0.1525685E-02
   245.207  0.1504866E-02  0.1722981E-01  0.1337144E-01     9.062  0.1100029E-03  0.2553480E-02  0.1522240E-02
   245.211  0.1504962E-02  0.1723204E-01  0.1337111E-01     9.062  0.1098485E-03  0.2549354E-02  0.1517551E-02
   245.214  0.1505035E-02  0.1723287E-01  0.1337035E-01     9.062  0.1097262E-03  0.2543440E-02  0.1511718E-02
   245.218  0.1505085E-02  0.1723511E-01  0.1336745E-01     9.062  0.1096385E-03  0.2538186E-02  0.1505427E-02
   245.222  0.1505116E-02  0.1723679E-01  0.1336366E-01     9.063  0.1095849E-03  0.2532279E-02  0.1498463E-02
   245.226  0.1505148E-02  0.1723990E-01  0.1336350E-01     9.063  0.1095555E-03  0.2529225E-02  0.1494780E-02
   245.230  0.1505180E-02  0.1724347E-01  0.1336375E-01     9.063  0.1095508E-03  0.2526315E-02  0.1491588E-02
   245.233  0.1505213E-02  0.1724459E-01  0.1336414E-01     9.063  0.1095713E-03  0.2523589E-02  0.1488446E-02
   245.237  0.1505251E-02  0.1724463E-01  0.1336446E-01     9.064  0.1096125E-03  0.2520438E-02  0.1486555E-02
   245.241  0.1505300E-02  0.1724420E-01  0.1336572E-01     9.064  0.1096687E-03  0.2517217E-02  0.1485593E-02
   245.245  0.1505360E-02  0.1724294E-01  0.1336757E-01     9.064  0.1097388E-03  0.2514173E-02  0.1485093E-02
   245.249  0.1505430E-02  0.1724298E-01  0.1337309E-01     9.064  0.1098218E-03  0.2513217E-02  0.1488131E-02
   245.252  0.1505507E-02  0.1724542E-01  0.1337926E-01     9.065  0.1099161E-03  0.2514483E-02  0.1493719E-02
   245.256  0.1505591E-02  0.1724666E-01  0.1338570E-01     9.065  0.1100200E-03  0.2514049E-02  0.1500210E-02
   245.260  0.1505678E-02  0.1724906E-01  0.1339127E-01     9.065  0.1101325E-03  0.2511187E-02  0.1507408E-02
   245.264  0.1505767E-02  0.1725034E-01  0.1339628E-01     9.065  0.1102507E-03  0.2511065E-02  0.1515099E-02
   245.268  0.1505856E-02  0.1725169E-01  0.1340077E-01     9.066  0.1103734E-03  0.2510704E-02  0.1523081E-02
   245.272  0.1505942E-02  0.1725311E-01  0.1340484E-01     9.066  0.1104977E-03  0.2510166E-02  0.1531189E-02
   245.275  0.1506026E-02  0.1725486E-01  0.1340898E-01     9.066  0.1106208E-03  0.2509573E-02  0.1539852E-02
   245.279  0.1506105E-02  0.1725633E-01  0.1341183E-01     9.066  0.1107403E-03  0.2508817E-02  0.1548160E-02
   245.283  0.1506177E-02  0.1725795E-01  0.1341333E-01     9.067  0.1108541E-03  0.2507682E-02  0.1555734E-02
   245.287  0.1506244E-02  0.1725845E-01  0.1341297E-01     9.067  0.1109622E-03  0.2505565E-02  0.1561977E-02
   245.291  0.1506305E-02  0.1726002E-01  0.1341322E-01     9.067  0.1110648E-03  0.2504512E-02  0.1567427E-02
   245.294  0.1506361E-02  0.1726207E-01  0.1341241E-01     9.067  0.1111599E-03  0.2503222E-02  0.1571213E-02
   245.298  0.1506409E-02  0.1726343E-01  0.1341168E-01     9.067  0.1112459E-03  0.2502594E-02  0.1573757E-02
   245.302  0.1506451E-02  0.1726420E-01  0.1340955E-01     9.068  0.1113207E-03  0.2502066E-02  0.1574056E-02
   245.306  0.1506483E-02  0.1726475E-01  0.1340732E-01     9.068  0.1113831E-03  0.2501722E-02  0.1573249E-02
   245.310  0.1506505E-02  0.1726466E-01  0.1340415E-01     9.068  0.1114346E-03  0.2502899E-02  0.1570782E-02
   245.313  0.1506516E-02  0.1726582E-01  0.1339943E-01     9.068  0.1114742E-03  0.2502067E-02  0.1566918E-02
   245.317  0.1506515E-02  0.1726689E-01  0.1339350E-01     9.069  0.1115007E-03  0.2501660E-02  0.1561751E-02
   245.321  0.1506508E-02  0.1726896E-01  0.1338806E-01     9.069  0.1115214E-03  0.2502399E-02  0.1552144E-02
   245.325  0.1506502E-02  0.1727011E-01  0.1338167E-01     9.069  0.1115432E-03  0.2501894E-02  0.1548270E-02
   245.329  0.1506496E-02  0.1727077E-01  0.1337619E-01     9.069  0.1115655E-03  0.2501434E-02  0.1545220E-02
   245.332  0.1506491E-02  0.1727110E-01  0.1337119E-01     9.070  0.1115876E-03  0.2501170E-02  0.1542416E-02
   245.336  0.1506487E-02  0.1727222E-01  0.1336659E-01     9.070  0.1116096E-03  0.2499612E-02  0.1539661E-02
   245.340  0.1506484E-02  0.1727362E-01  0.1336282E-01     9.070  0.1116309E-03  0.2497974E-02  0.1537280E-02
   245.344  0.1506483E-02  0.1727510E-01  0.1335948E-01     9.070  0.1116507E-03  0.2496173E-02  0.1535728E-02
   245.348  0.1506484E-02  0.1727626E-01  0.1335584E-01     9.071  0.1116692E-03  0.2494683E-02  0.1533990E-02
   245.352  0.1506488E-02  0.1727915E-01  0.1335310E-01     9.071  0.1116860E-03  0.2495822E-02  0.1532798E-02
   245.355  0.1506494E-02  0.1728001E-01  0.1335036E-01     9.071  0.1116998E-03  0.2494015E-02  0.1531490E-02
   245.359  0.1506502E-02  0.1728079E-01  0.1334771E-01     9.071  0.1117117E-03  0.2492717E-02  0.1531300E-02
   245.363  0.1506514E-02  0.1728120E-01  0.1334551E-01     9.072  0.1117206E-03  0.2491370E-02  0.1530179E-02
   245.367  0.1506522E-02  0.1728214E-01  0.1334258E-01     9.072  0.1117298E-03  0.2490610E-02  0.1529575E-02
   245.371  0.1506524E-02  0.1728328E-01  0.1333926E-01     9.072  0.1117414E-03  0.2490185E-02  0.1529040E-02
   245.374  0.1506518E-02  0.1728454E-01  0.1333550E-01     9.072  0.1117553E-03  0.2489214E-02  0.1528461E-02
   245.378  0.1506506E-02  0.1728623E-01  0.1333203E-01     9.073  0.1117694E-03  0.2488201E-02  0.1528013E-02
   245.382  0.1506480E-02  0.1728835E-01  0.1332736E-01     9.073  0.1117777E-03  0.2486419E-02  0.1528592E-02
   245.386  0.1506437E-02  0.1729006E-01  0.1332207E-01     9.073  0.1117749E-03  0.2484722E-02  0.1530598E-02
   245.390  0.1506380E-02  0.1729414E-01  0.1331542E-01     9.073  0.1117619E-03  0.2482603E-02  0.1534065E-02
   245.393  0.1506307E-02  0.1729580E-01  0.1330790E-01     9.074  0.1117393E-03  0.2480160E-02  0.1538844E-02
   245.397  0.1506222E-02  0.1729749E-01  0.1330071E-01     9.074  0.1117077E-03  0.2477825E-02  0.1544323E-02
   245.401  0.1506125E-02  0.1729884E-01  0.1329437E-01     9.074  0.1116682E-03  0.2474059E-02  0.1550207E-02
   245.405  0.1506019E-02  0.1730349E-01  0.1328920E-01     9.074  0.1116219E-03  0.2470026E-02  0.1556404E-02
   245.409  0.1505906E-02  0.1730682E-01  0.1328467E-01     9.075  0.1115699E-03  0.2466791E-02  0.1563366E-02
   245.412  0.1505789E-02  0.1731049E-01  0.1328024E-01     9.075  0.1115134E-03  0.2462967E-02  0.1571204E-02
   245.416  0.1505670E-02  0.1731275E-01  0.1327552E-01     9.075  0.1114543E-03  0.2459089E-02  0.1578447E-02
   245.420  0.1505551E-02  0.1731446E-01  0.1327118E-01     9.075  0.1113938E-03  0.2453962E-02  0.1585432E-02
   245.424  0.1505429E-02  0.1731554E-01  0.1326753E-01     9.076  0.1113399E-03  0.2448132E-02  0.1591995E-02
   245.428  0.1505277E-02  0.1731678E-01  0.1326141E-01     9.076  0.1113285E-03  0.2442710E-02  0.1597813E-02
   245.431  0.1505096E-02  0.1731736E-01  0.1325313E-01     9.076  0.1113648E-03  0.2437205E-02  0.1602558E-02
   245.435  0.1504890E-02  0.1731775E-01  0.1324404E-01     9.076  0.1114480E-03  0.2431569E-02  0.1606732E-02
   245.439  0.1504663E-02  0.1732111E-01  0.1323798E-01     9.076  0.1115757E-03  0.2422572E-02  0.1610830E-02
   245.443  0.1504423E-02  0.1732563E-01  0.1323340E-01     9.077  0.1117445E-03  0.2412085E-02  0.1615307E-02
   245.447  0.1504173E-02  0.1732953E-01  0.1322890E-01     9.077  0.1119503E-03  0.2401333E-02  0.1619110E-02
   245.450  0.1503924E-02  0.1733225E-01  0.1322541E-01     9.077  0.1121843E-03  0.2390613E-02  0.1622744E-02
   245.454  0.1503684E-02  0.1733385E-01  0.1322287E-01     9.077  0.1124397E-03  0.2380083E-02  0.1626104E-02
   245.458  0.1503458E-02  0.1733472E-01  0.1322100E-01     9.078  0.1127100E-03  0.2370319E-02  0.1628715E-02
   245.462  0.1503254E-02  0.1733453E-01  0.1322116E-01     9.078  0.1129875E-03  0.2361143E-02  0.1629553E-02
   245.466  0.1503077E-02  0.1733385E-01  0.1322189E-01     9.078  0.1132636E-03  0.2351740E-02  0.1631018E-02
   245.470  0.1502932E-02  0.1732994E-01  0.1322350E-01     9.078  0.1135319E-03  0.2342752E-02  0.1632691E-02
   245.473  0.1502821E-02  0.1732439E-01  0.1322551E-01     9.079  0.1137779E-03  0.2334833E-02  0.1633606E-02
   245.477  0.1502734E-02  0.1731726E-01  0.1322641E-01     9.079  0.1139754E-03  0.2327469E-02  0.1631389E-02
   245.481  0.1502673E-02  0.1730862E-01  0.1322630E-01     9.079  0.1141191E-03  0.2321146E-02  0.1626552E-02
   245.485  0.1502641E-02  0.1729869E-01  0.1322520E-01     9.079  0.1142049E-03  0.2316059E-02  0.1619946E-02
   245.489  0.1502639E-02  0.1728810E-01  0.1322344E-01     9.080  0.1142286E-03  0.2312074E-02  0.1612656E-02
   245.492  0.1502668E-02  0.1727697E-01  0.1322264E-01     9.080  0.1141880E-03  0.2309136E-02  0.1604858E-02
   245.496  0.1502727E-02  0.1726488E-01  0.1322015E-01     9.080  0.1140836E-03  0.2306705E-02  0.1597175E-02
   245.500  0.1502815E-02  0.1725295E-01  0.1321788E-01     9.080  0.1139177E-03  0.2305979E-02  0.1589561E-02
   245.504  0.1502931E-02  0.1724289E-01  0.1321813E-01     9.081  0.1136942E-03  0.2305758E-02  0.1581249E-02
   245.508  0.1503073E-02  0.1723910E-01  0.1322422E-01     9.081  0.1134193E-03  0.2302295E-02  0.1574423E-02
   245.511  0.1503237E-02  0.1723565E-01  0.1323091E-01     9.081  0.1130986E-03  0.2299328E-02  0.1568829E-02
   245.515  0.1503419E-02  0.1723219E-01  0.1323764E-01     9.081  0.1127411E-03  0.2296579E-02  0.1564726E-02
   245.519  0.1503614E-02  0.1723001E-01  0.1324355E-01     9.082  0.1123552E-03  0.2294769E-02  0.1562234E-02
   245.523  0.1503817E-02  0.1722866E-01  0.1324902E-01     9.082  0.1119512E-03  0.2293686E-02  0.1561381E-02
   245.527  0.1504025E-02  0.1722755E-01  0.1325313E-01     9.082  0.1115397E-03  0.2292560E-02  0.1561376E-02
   245.530  0.1504229E-02  0.1722736E-01  0.1325621E-01     9.082  0.1111310E-03  0.2292587E-02  0.1561885E-02
   245.534  0.1504427E-02  0.1722770E-01  0.1325942E-01     9.083  0.1107355E-03  0.2295018E-02  0.1561619E-02
   245.538  0.1504611E-02  0.1722944E-01  0.1326007E-01     9.083  0.1103638E-03  0.2296837E-02  0.1561195E-02
   245.542  0.1504768E-02  0.1723194E-01  0.1325947E-01     9.083  0.1100406E-03  0.2299106E-02  0.1561378E-02
   245.546  0.1504893E-02  0.1723532E-01  0.1325682E-01     9.083  0.1097804E-03  0.2301691E-02  0.1561374E-02
   245.549  0.1504990E-02  0.1724012E-01  0.1325206E-01     9.083  0.1095992E-03  0.2305180E-02  0.1558889E-02
   245.553  0.1505057E-02  0.1724356E-01  0.1324589E-01     9.084  0.1095001E-03  0.2307160E-02  0.1556004E-02
   245.557  0.1505100E-02  0.1724648E-01  0.1323839E-01     9.084  0.1094823E-03  0.2309197E-02  0.1553641E-02
   245.561  0.1505120E-02  0.1724891E-01  0.1323041E-01     9.084  0.1095463E-03  0.2311667E-02  0.1551783E-02
   245.565  0.1505115E-02  0.1725032E-01  0.1322279E-01     9.084  0.1096910E-03  0.2313265E-02  0.1549649E-02
   245.568  0.1505110E-02  0.1725059E-01  0.1321509E-01     9.085  0.1098837E-03  0.2314664E-02  0.1548881E-02
   245.572  0.1505119E-02  0.1725095E-01  0.1320973E-01     9.085  0.1101020E-03  0.2316159E-02  0.1548861E-02
   245.576  0.1505142E-02  0.1725024E-01  0.1320653E-01     9.085  0.1103400E-03  0.2317513E-02  0.1550369E-02
   245.580  0.1505182E-02  0.1724915E-01  0.1320570E-01     9.085  0.1105927E-03  0.2319446E-02  0.1552546E-02
   245.584  0.1505236E-02  0.1724747E-01  0.1320594E-01     9.086  0.1108543E-03  0.2321493E-02  0.1555797E-02
   245.588  0.1505305E-02  0.1724472E-01  0.1320648E-01     9.086  0.1111184E-03  0.2323632E-02  0.1558174E-02
   245.591  0.1505389E-02  0.1724173E-01  0.1320808E-01     9.086  0.1113807E-03  0.2326108E-02  0.1558584E-02
   245.595  0.1505486E-02  0.1723803E-01  0.1320831E-01     9.086  0.1116341E-03  0.2327946E-02  0.1561340E-02
   245.599  0.1505595E-02  0.1723433E-01  0.1320828E-01     9.087  0.1118728E-03  0.2330633E-02  0.1563876E-02
   245.603  0.1505710E-02  0.1723033E-01  0.1320814E-01     9.087  0.1120872E-03  0.2334017E-02  0.1565495E-02
   245.606  0.1505828E-02  0.1722605E-01  0.1320760E-01     9.087  0.1122719E-03  0.2337022E-02  0.1566398E-02
   245.610  0.1505946E-02  0.1722137E-01  0.1320644E-01     9.087  0.1124213E-03  0.2340937E-02  0.1567085E-02
   245.614  0.1506062E-02  0.1721617E-01  0.1320451E-01     9.088  0.1125318E-03  0.2344973E-02  0.1567080E-02
   245.618  0.1506172E-02  0.1721001E-01  0.1320137E-01     9.088  0.1126012E-03  0.2348229E-02  0.1565740E-02
   245.622  0.1506276E-02  0.1720408E-01  0.1319730E-01     9.088  0.1126291E-03  0.2351402E-02  0.1563379E-02
   245.626  0.1506370E-02  0.1719822E-01  0.1319219E-01     9.088  0.1126148E-03  0.2354892E-02  0.1560999E-02
   245.629  0.1506452E-02  0.1719330E-01  0.1318729E-01     9.089  0.1125596E-03  0.2359945E-02  0.1555517E-02
   245.633  0.1506521E-02  0.1718968E-01  0.1318187E-01     9.089  0.1124652E-03  0.2365849E-02  0.1548225E-02
   245.637  0.1506576E-02  0.1718593E-01  0.1317527E-01     9.089  0.1123363E-03  0.2370531E-02  0.1539903E-02
   245.641  0.1506630E-02  0.1718263E-01  0.1316960E-01     9.089  0.1121955E-03  0.2375185E-02  0.1533337E-02
   245.645  0.1506671E-02  0.1717799E-01  0.1316394E-01     9.089  0.1120567E-03  0.2376973E-02  0.1528950E-02
   245.648  0.1506691E-02  0.1718080E-01  0.1316183E-01     9.090  0.1119265E-03  0.2377536E-02  0.1525939E-02
   245.652  0.1506691E-02  0.1718400E-01  0.1315922E-01     9.090  0.1118080E-03  0.2377254E-02  0.1523587E-02
   245.656  0.1506672E-02  0.1718749E-01  0.1315549E-01     9.090  0.1117069E-03  0.2377502E-02  0.1522503E-02
   245.660  0.1506635E-02  0.1719113E-01  0.1315149E-01     9.090  0.1116258E-03  0.2377438E-02  0.1520670E-02
   245.664  0.1506580E-02  0.1719453E-01  0.1314678E-01     9.091  0.1115670E-03  0.2377024E-02  0.1518993E-02
   245.667  0.1506509E-02  0.1719805E-01  0.1314214E-01     9.091  0.1115323E-03  0.2376085E-02  0.1517370E-02
   245.671  0.1506423E-02  0.1720345E-01  0.1313918E-01     9.091  0.1115227E-03  0.2371358E-02  0.1515852E-02
   245.675  0.1506326E-02  0.1720807E-01  0.1313550E-01     9.091  0.1115383E-03  0.2367284E-02  0.1514724E-02
   245.679  0.1506219E-02  0.1721208E-01  0.1313121E-01     9.092  0.1115795E-03  0.2364251E-02  0.1513234E-02
   245.683  0.1506109E-02  0.1721603E-01  0.1312758E-01     9.092  0.1116396E-03  0.2362816E-02  0.1510544E-02
   245.686  0.1506009E-02  0.1721914E-01  0.1312528E-01     9.092  0.1117057E-03  0.2363073E-02  0.1506874E-02
   245.690  0.1505921E-02  0.1722058E-01  0.1312374E-01     9.092  0.1117759E-03  0.2364272E-02  0.1503441E-02
   245.694  0.1505849E-02  0.1722082E-01  0.1312320E-01     9.093  0.1118483E-03  0.2366781E-02  0.1500713E-02
   245.698  0.1505793E-02  0.1722067E-01  0.1312294E-01     9.093  0.1119215E-03  0.2368924E-02  0.1498888E-02
   245.702  0.1505756E-02  0.1721815E-01  0.1312336E-01     9.093  0.1119937E-03  0.2373502E-02  0.1496760E-02
   245.705  0.1505739E-02  0.1721458E-01  0.1312384E-01     9.093  0.1120631E-03  0.2380314E-02  0.1495888E-02
   245.709  0.1505743E-02  0.1720999E-01  0.1312476E-01     9.094  0.1121284E-03  0.2388273E-02  0.1494903E-02
   245.713  0.1505767E-02  0.1720475E-01  0.1312546E-01     9.094  0.1121874E-03  0.2397921E-02  0.1494827E-02
   245.717  0.1505812E-02  0.1719840E-01  0.1312670E-01     9.094  0.1122398E-03  0.2408160E-02  0.1494719E-02
   245.721  0.1505877E-02  0.1719153E-01  0.1312776E-01     9.094  0.1122847E-03  0.2419268E-02  0.1495057E-02
   245.724  0.1505960E-02  0.1718520E-01  0.1312949E-01     9.095  0.1123208E-03  0.2429276E-02  0.1495568E-02
   245.728  0.1506061E-02  0.1718043E-01  0.1313283E-01     9.095  0.1123477E-03  0.2436633E-02  0.1497590E-02
   245.732  0.1506176E-02  0.1717586E-01  0.1313632E-01     9.095  0.1123652E-03  0.2443229E-02  0.1499944E-02
   245.736  0.1506303E-02  0.1717199E-01  0.1313953E-01     9.095  0.1123739E-03  0.2450354E-02  0.1502719E-02
   245.740  0.1506440E-02  0.1716827E-01  0.1314231E-01     9.095  0.1123737E-03  0.2456877E-02  0.1505672E-02
   245.743  0.1506583E-02  0.1716384E-01  0.1314453E-01     9.096  0.1123649E-03  0.2462452E-02  0.1508703E-02
   245.747  0.1506729E-02  0.1715985E-01  0.1314620E-01     9.096  0.1123487E-03  0.2467636E-02  0.1512213E-02
   245.751  0.1506875E-02  0.1715594E-01  0.1314720E-01     9.096  0.1123251E-03  0.2471957E-02  0.1515784E-02
   245.755  0.1507017E-02  0.1715229E-01  0.1314756E-01     9.096  0.1122960E-03  0.2475244E-02  0.1519790E-02
   245.759  0.1507153E-02  0.1714949E-01  0.1314782E-01     9.097  0.1122620E-03  0.2477244E-02  0.1523662E-02
   245.762  0.1507279E-02  0.1714698E-01  0.1314678E-01     9.097  0.1122251E-03  0.2479318E-02  0.1527333E-02
   245.766  0.1507397E-02  0.1714528E-01  0.1314531E-01     9.097  0.1121901E-03  0.2480208E-02  0.1530015E-02
   245.770  0.1507504E-02  0.1714450E-01  0.1314361E-01     9.097  0.1121591E-03  0.2480555E-02  0.1531979E-02
   245.774  0.1507596E-02  0.1714404E-01  0.1314182E-01     9.098  0.1121328E-03  0.2479910E-02  0.1533075E-02
   245.778  0.1507672E-02  0.1714477E-01  0.1313959E-01     9.098  0.1121110E-03  0.2478199E-02  0.1533529E-02
   245.781  0.1507730E-02  0.1714755E-01  0.1313785E-01     9.098  0.1120945E-03  0.2477153E-02  0.1533159E-02
   245.785  0.1507768E-02  0.1715115E-01  0.1313544E-01     9.098  0.1120839E-03  0.2475016E-02  0.1532563E-02
   245.789  0.1507786E-02  0.1715564E-01  0.1313236E-01     9.099  0.1120798E-03  0.2472239E-02  0.1531859E-02
   245.793  0.1507790E-02  0.1715855E-01  0.1312871E-01     9.099  0.1120771E-03  0.2470380E-02  0.1530176E-02
   245.797  0.1507773E-02  0.1716331E-01  0.1312493E-01     9.099  0.1120916E-03  0.2466989E-02  0.1527480E-02
   245.800  0.1507721E-02  0.1716825E-01  0.1312005E-01     9.099  0.1121399E-03  0.2463375E-02  0.1524282E-02
   245.804  0.1507636E-02  0.1717329E-01  0.1311415E-01     9.100  0.1122211E-03  0.2460078E-02  0.1520473E-02
   245.808  0.1507523E-02  0.1717859E-01  0.1310747E-01     9.100  0.1123341E-03  0.2457309E-02  0.1516930E-02
   245.812  0.1507385E-02  0.1718362E-01  0.1310053E-01     9.100  0.1124786E-03  0.2454848E-02  0.1513941E-02
   245.816  0.1507223E-02  0.1718863E-01  0.1309306E-01     9.100  0.1126449E-03  0.2452560E-02  0.1511658E-02
   245.820  0.1507039E-02  0.1719253E-01  0.1308503E-01     9.100  0.1128285E-03  0.2451218E-02  0.1511266E-02
   245.823  0.1506841E-02  0.1719577E-01  0.1307703E-01     9.101  0.1130233E-03  0.2450665E-02  0.1511800E-02
   245.827  0.1506632E-02  0.1719796E-01  0.1306915E-01     9.101  0.1132252E-03  0.2450242E-02  0.1512841E-02
   245.831  0.1506420E-02  0.1719911E-01  0.1306204E-01     9.101  0.1134274E-03  0.2450923E-02  0.1514939E-02
   245.835  0.1506208E-02  0.1720237E-01  0.1305903E-01     9.101  0.1136242E-03  0.2449265E-02  0.1518558E-02
   245.838  0.1506005E-02  0.1720387E-01  0.1305670E-01     9.102  0.1138108E-03  0.2447629E-02  0.1522203E-02
   245.842  0.1505814E-02  0.1720386E-01  0.1305502E-01     9.102  0.1139788E-03  0.2447522E-02  0.1526011E-02
   245.846  0.1505639E-02  0.1720146E-01  0.1305326E-01     9.102  0.1141225E-03  0.2449058E-02  0.1528978E-02
   245.850  0.1505484E-02  0.1719705E-01  0.1305205E-01     9.102  0.1142365E-03  0.2453090E-02  0.1530312E-02
   245.854  0.1505354E-02  0.1719176E-01  0.1305177E-01     9.103  0.1143183E-03  0.2460410E-02  0.1528241E-02
   245.857  0.1505250E-02  0.1718376E-01  0.1305139E-01     9.103  0.1143671E-03  0.2468972E-02  0.1525411E-02
   245.861  0.1505173E-02  0.1717394E-01  0.1305094E-01     9.103  0.1143817E-03  0.2478374E-02  0.1521889E-02
   245.865  0.1505127E-02  0.1716162E-01  0.1305111E-01     9.103  0.1143608E-03  0.2489176E-02  0.1518094E-02
   245.869  0.1505112E-02  0.1715593E-01  0.1305884E-01     9.104  0.1143048E-03  0.2495691E-02  0.1516520E-02
   245.873  0.1505130E-02  0.1715463E-01  0.1307257E-01     9.104  0.1142158E-03  0.2498836E-02  0.1516286E-02
   245.877  0.1505179E-02  0.1715357E-01  0.1308720E-01     9.104  0.1140957E-03  0.2501023E-02  0.1517446E-02
   245.880  0.1505259E-02  0.1715524E-01  0.1310646E-01     9.104  0.1139486E-03  0.2500204E-02  0.1520665E-02
   245.884  0.1505368E-02  0.1715626E-01  0.1312601E-01     9.105  0.1137782E-03  0.2499316E-02  0.1524578E-02
   245.888  0.1505501E-02  0.1715746E-01  0.1314538E-01     9.105  0.1135888E-03  0.2498871E-02  0.1529019E-02
   245.892  0.1505650E-02  0.1715828E-01  0.1316389E-01     9.105  0.1133802E-03  0.2498735E-02  0.1534330E-02
   245.896  0.1505811E-02  0.1715901E-01  0.1318059E-01     9.105  0.1131587E-03  0.2498778E-02  0.1540238E-02
   245.899  0.1505981E-02  0.1715986E-01  0.1319563E-01     9.105  0.1129307E-03  0.2499987E-02  0.1547051E-02
   245.903  0.1506153E-02  0.1716352E-01  0.1320908E-01     9.106  0.1127027E-03  0.2504833E-02  0.1554524E-02
   245.907  0.1506325E-02  0.1716297E-01  0.1321992E-01     9.106  0.1124806E-03  0.2505827E-02  0.1560249E-02
   245.911  0.1506490E-02  0.1716098E-01  0.1322800E-01     9.106  0.1122716E-03  0.2507942E-02  0.1564441E-02
   245.915  0.1506646E-02  0.1716121E-01  0.1323375E-01     9.106  0.1120808E-03  0.2509325E-02  0.1568237E-02
   245.918  0.1506787E-02  0.1716131E-01  0.1323826E-01     9.107  0.1119135E-03  0.2511629E-02  0.1571503E-02
   245.922  0.1506911E-02  0.1716136E-01  0.1323891E-01     9.107  0.1117744E-03  0.2514085E-02  0.1572288E-02
   245.926  0.1507013E-02  0.1716186E-01  0.1323792E-01     9.107  0.1116675E-03  0.2517863E-02  0.1570291E-02
   245.930  0.1507086E-02  0.1716311E-01  0.1323428E-01     9.107  0.1116020E-03  0.2522869E-02  0.1565018E-02
   245.934  0.1507120E-02  0.1716413E-01  0.1322713E-01     9.108  0.1115926E-03  0.2528005E-02  0.1557819E-02
   245.937  0.1507116E-02  0.1716412E-01  0.1321664E-01     9.108  0.1116391E-03  0.2532750E-02  0.1549452E-02
   245.941  0.1507100E-02  0.1716342E-01  0.1320630E-01     9.108  0.1117140E-03  0.2536698E-02  0.1541398E-02
   245.945  0.1507071E-02  0.1716223E-01  0.1319611E-01     9.108  0.1118158E-03  0.2540227E-02  0.1535057E-02
   245.949  0.1507032E-02  0.1716139E-01  0.1318594E-01     9.109  0.1119406E-03  0.2543573E-02  0.1529301E-02
   245.953  0.1506983E-02  0.1716045E-01  0.1317619E-01     9.109  0.1120866E-03  0.2545682E-02  0.1524651E-02
   245.956  0.1506927E-02  0.1716064E-01  0.1316836E-01     9.109  0.1122500E-03  0.2546243E-02  0.1521451E-02
   245.960  0.1506865E-02  0.1715992E-01  0.1316138E-01     9.109  0.1124261E-03  0.2546375E-02  0.1519468E-02
   245.964  0.1506800E-02  0.1716120E-01  0.1315534E-01     9.109  0.1126100E-03  0.2545779E-02  0.1518502E-02
   245.968  0.1506733E-02  0.1716330E-01  0.1315131E-01     9.110  0.1127967E-03  0.2543998E-02  0.1520162E-02
   245.972  0.1506666E-02  0.1716481E-01  0.1314849E-01     9.110  0.1129816E-03  0.2541219E-02  0.1522017E-02
   245.975  0.1506603E-02  0.1716603E-01  0.1314590E-01     9.110  0.1131596E-03  0.2538373E-02  0.1524927E-02
   245.979  0.1506549E-02  0.1716648E-01  0.1314332E-01     9.110  0.1133312E-03  0.2535405E-02  0.1528404E-02
   245.983  0.1506507E-02  0.1716943E-01  0.1314635E-01     9.111  0.1134930E-03  0.2529943E-02  0.1533266E-02
   245.987  0.1506480E-02  0.1717265E-01  0.1315015E-01     9.111  0.1136406E-03  0.2524197E-02  0.1538199E-02
   245.991  0.1506468E-02  0.1717517E-01  0.1315509E-01     9.111  0.1137712E-03  0.2519043E-02  0.1543287E-02
   245.994  0.1506471E-02  0.1717736E-01  0.1315966E-01     9.111  0.1138800E-03  0.2513707E-02  0.1547308E-02
   245.998  0.1506487E-02  0.1717899E-01  0.1316514E-01     9.112  0.1139593E-03  0.2509001E-02  0.1552403E-02
   246.002  0.1506475E-02  0.1718278E-01  0.1317006E-01     9.112  0.1139616E-03  0.2508070E-02  0.1558919E-02
   246.006  0.1506434E-02  0.1718904E-01  0.1317480E-01     9.112  0.1138784E-03  0.2511622E-02  0.1565124E-02
   246.010  0.1506367E-02  0.1719890E-01  0.1318036E-01     9.112  0.1137141E-03  0.2520934E-02  0.1569310E-02
   246.013  0.1506276E-02  0.1721063E-01  0.1318592E-01     9.113  0.1134730E-03  0.2533791E-02  0.1573727E-02
   246.017  0.1506162E-02  0.1722360E-01  0.1319117E-01     9.113  0.1131614E-03  0.2549160E-02  0.1578248E-02
   246.021  0.1506022E-02  0.1723726E-01  0.1319666E-01     9.113  0.1127922E-03  0.2566268E-02  0.1582925E-02
   246.025  0.1505840E-02  0.1725219E-01  0.1320190E-01     9.113  0.1123882E-03  0.2581488E-02  0.1587639E-02
   246.029  0.1505617E-02  0.1726765E-01  0.1320612E-01     9.113  0.1119609E-03  0.2594002E-02  0.1590922E-02
   246.032  0.1505358E-02  0.1728296E-01  0.1321058E-01     9.114  0.1115215E-03  0.2604280E-02  0.1595064E-02
   246.036  0.1505069E-02  0.1729777E-01  0.1321517E-01     9.114  0.1110808E-03  0.2611800E-02  0.1598949E-02
   246.040  0.1504755E-02  0.1731159E-01  0.1321811E-01     9.114  0.1106497E-03  0.2616191E-02  0.1602027E-02
   246.044  0.1504424E-02  0.1732316E-01  0.1322117E-01     9.114  0.1102389E-03  0.2617312E-02  0.1605081E-02
   246.047  0.1504075E-02  0.1733236E-01  0.1322372E-01     9.115  0.1098512E-03  0.2614716E-02  0.1609241E-02
   246.051  0.1503710E-02  0.1734306E-01  0.1322869E-01     9.115  0.1094895E-03  0.2613616E-02  0.1605947E-02
   246.055  0.1503342E-02  0.1735371E-01  0.1323570E-01     9.115  0.1091657E-03  0.2611635E-02  0.1597613E-02
   246.059  0.1502979E-02  0.1736281E-01  0.1324274E-01     9.115  0.1088869E-03  0.2605712E-02  0.1587898E-02
   246.063  0.1502628E-02  0.1736827E-01  0.1325071E-01     9.115  0.1086593E-03  0.2599304E-02  0.1576195E-02
   246.066  0.1502298E-02  0.1737120E-01  0.1325931E-01     9.116  0.1084863E-03  0.2591192E-02  0.1562171E-02
   246.070  0.1501996E-02  0.1737139E-01  0.1326829E-01     9.116  0.1083706E-03  0.2581091E-02  0.1546043E-02
   246.074  0.1501739E-02  0.1736846E-01  0.1327941E-01     9.116  0.1083018E-03  0.2570703E-02  0.1528558E-02
   246.078  0.1501538E-02  0.1736365E-01  0.1329308E-01     9.116  0.1082742E-03  0.2558729E-02  0.1510292E-02
   246.082  0.1501398E-02  0.1735610E-01  0.1330867E-01     9.117  0.1082865E-03  0.2546087E-02  0.1491174E-02
   246.085  0.1501324E-02  0.1734639E-01  0.1332597E-01     9.117  0.1083367E-03  0.2534188E-02  0.1470420E-02
   246.089  0.1501299E-02  0.1733548E-01  0.1334374E-01     9.117  0.1084460E-03  0.2521327E-02  0.1448002E-02
   246.093  0.1501316E-02  0.1732390E-01  0.1336211E-01     9.117  0.1086149E-03  0.2508065E-02  0.1424065E-02
   246.097  0.1501375E-02  0.1731153E-01  0.1337814E-01     9.118  0.1088390E-03  0.2496011E-02  0.1397641E-02
   246.101  0.1501474E-02  0.1730099E-01  0.1339526E-01     9.118  0.1091146E-03  0.2481837E-02  0.1372765E-02
   246.104  0.1501613E-02  0.1728850E-01  0.1341186E-01     9.118  0.1094364E-03  0.2471793E-02  0.1348201E-02
   246.108  0.1501790E-02  0.1727555E-01  0.1342826E-01     9.118  0.1097970E-03  0.2462061E-02  0.1321409E-02
   246.112  0.1502001E-02  0.1726199E-01  0.1344227E-01     9.119  0.1101905E-03  0.2453329E-02  0.1299205E-02
   246.116  0.1502242E-02  0.1724918E-01  0.1345535E-01     9.119  0.1106079E-03  0.2447448E-02  0.1278248E-02
   246.120  0.1502511E-02  0.1723763E-01  0.1346654E-01     9.119  0.1110411E-03  0.2444052E-02  0.1258989E-02
   246.123  0.1502800E-02  0.1722679E-01  0.1347780E-01     9.119  0.1114800E-03  0.2443302E-02  0.1240175E-02
   246.127  0.1503106E-02  0.1721603E-01  0.1348649E-01     9.119  0.1119166E-03  0.2443548E-02  0.1225415E-02
   246.131  0.1503422E-02  0.1720717E-01  0.1349531E-01     9.120  0.1123397E-03  0.2445793E-02  0.1210879E-02
   246.135  0.1503743E-02  0.1720385E-01  0.1350623E-01     9.120  0.1127393E-03  0.2454467E-02  0.1191290E-02
   246.139  0.1504062E-02  0.1719970E-01  0.1351374E-01     9.120  0.1131056E-03  0.2462616E-02  0.1178641E-02
   246.142  0.1504369E-02  0.1719454E-01  0.1351649E-01     9.120  0.1134264E-03  0.2470672E-02  0.1171614E-02
   246.146  0.1504652E-02  0.1719010E-01  0.1351367E-01     9.121  0.1136834E-03  0.2478903E-02  0.1172066E-02
   246.150  0.1504902E-02  0.1718588E-01  0.1350661E-01     9.121  0.1138690E-03  0.2487211E-02  0.1178941E-02
   246.154  0.1505116E-02  0.1718356E-01  0.1349594E-01     9.121  0.1139781E-03  0.2496264E-02  0.1193239E-02
   246.158  0.1505287E-02  0.1717961E-01  0.1348089E-01     9.121  0.1140073E-03  0.2503626E-02  0.1212386E-02
   246.161  0.1505423E-02  0.1717583E-01  0.1346379E-01     9.121  0.1139671E-03  0.2510505E-02  0.1237758E-02
   246.165  0.1505557E-02  0.1717254E-01  0.1344734E-01     9.122  0.1139041E-03  0.2517076E-02  0.1256593E-02
   246.169  0.1505688E-02  0.1716989E-01  0.1343252E-01     9.122  0.1138228E-03  0.2522833E-02  0.1270017E-02
   246.173  0.1505826E-02  0.1716731E-01  0.1341910E-01     9.122  0.1137168E-03  0.2527813E-02  0.1281790E-02
   246.177  0.1505979E-02  0.1716441E-01  0.1340815E-01     9.122  0.1135807E-03  0.2532256E-02  0.1292413E-02
   246.180  0.1506146E-02  0.1716055E-01  0.1339877E-01     9.123  0.1134183E-03  0.2536083E-02  0.1302476E-02
   246.184  0.1506321E-02  0.1715646E-01  0.1339171E-01     9.123  0.1132346E-03  0.2539716E-02  0.1310119E-02
   246.188  0.1506500E-02  0.1715189E-01  0.1338415E-01     9.123  0.1130352E-03  0.2542268E-02  0.1319872E-02
   246.192  0.1506677E-02  0.1714582E-01  0.1337707E-01     9.123  0.1128265E-03  0.2543679E-02  0.1330730E-02
   246.196  0.1506849E-02  0.1714062E-01  0.1336896E-01     9.124  0.1126140E-03  0.2543396E-02  0.1341685E-02
   246.199  0.1507011E-02  0.1713567E-01  0.1336122E-01     9.124  0.1124040E-03  0.2542846E-02  0.1350851E-02
   246.203  0.1507158E-02  0.1713279E-01  0.1335475E-01     9.124  0.1122024E-03  0.2542486E-02  0.1357157E-02
   246.207  0.1507286E-02  0.1713096E-01  0.1334838E-01     9.124  0.1120154E-03  0.2542029E-02  0.1361669E-02
   246.211  0.1507401E-02  0.1712945E-01  0.1334146E-01     9.124  0.1118573E-03  0.2540409E-02  0.1366055E-02
   246.215  0.1507501E-02  0.1712832E-01  0.1333547E-01     9.125  0.1117347E-03  0.2537472E-02  0.1366786E-02
   246.218  0.1507574E-02  0.1712772E-01  0.1332924E-01     9.125  0.1116404E-03  0.2534035E-02  0.1366942E-02
   246.222  0.1507618E-02  0.1713006E-01  0.1332386E-01     9.125  0.1115769E-03  0.2531098E-02  0.1364122E-02
   246.226  0.1507632E-02  0.1713627E-01  0.1332272E-01     9.125  0.1115465E-03  0.2525036E-02  0.1360868E-02
   246.230  0.1507621E-02  0.1714360E-01  0.1332394E-01     9.126  0.1115433E-03  0.2518152E-02  0.1357674E-02
   246.233  0.1507607E-02  0.1715002E-01  0.1332656E-01     9.126  0.1115402E-03  0.2512682E-02  0.1351613E-02
   246.237  0.1507593E-02  0.1715802E-01  0.1333172E-01     9.126  0.1115342E-03  0.2510985E-02  0.1339172E-02
   246.241  0.1507579E-02  0.1716470E-01  0.1333817E-01     9.126  0.1115258E-03  0.2510001E-02  0.1326604E-02
   246.245  0.1507566E-02  0.1717145E-01  0.1334474E-01     9.126  0.1115144E-03  0.2507478E-02  0.1313619E-02
   246.249  0.1507555E-02  0.1717518E-01  0.1335164E-01     9.127  0.1115024E-03  0.2507613E-02  0.1301335E-02
   246.252  0.1507545E-02  0.1717775E-01  0.1335782E-01     9.127  0.1114884E-03  0.2507623E-02  0.1290242E-02
   246.256  0.1507538E-02  0.1717933E-01  0.1336373E-01     9.127  0.1114748E-03  0.2507155E-02  0.1279272E-02
   246.260  0.1507538E-02  0.1717943E-01  0.1336849E-01     9.127  0.1114648E-03  0.2505886E-02  0.1269926E-02
   246.264  0.1507543E-02  0.1717812E-01  0.1337277E-01     9.128  0.1114599E-03  0.2503428E-02  0.1261559E-02
   246.268  0.1507555E-02  0.1717555E-01  0.1337658E-01     9.128  0.1114591E-03  0.2499819E-02  0.1254358E-02
   246.271  0.1507573E-02  0.1717218E-01  0.1337940E-01     9.128  0.1114642E-03  0.2495138E-02  0.1247911E-02
   246.275  0.1507598E-02  0.1716855E-01  0.1338300E-01     9.128  0.1114744E-03  0.2489808E-02  0.1242045E-02
   246.279  0.1507628E-02  0.1717011E-01  0.1339158E-01     9.129  0.1114893E-03  0.2488929E-02  0.1226182E-02
   246.283  0.1507665E-02  0.1717133E-01  0.1340034E-01     9.129  0.1115088E-03  0.2488443E-02  0.1211101E-02
   246.287  0.1507703E-02  0.1717275E-01  0.1340908E-01     9.129  0.1115300E-03  0.2488428E-02  0.1196664E-02
   246.290  0.1507738E-02  0.1717518E-01  0.1341792E-01     9.129  0.1115454E-03  0.2488597E-02  0.1182364E-02
   246.294  0.1507768E-02  0.1717684E-01  0.1342671E-01     9.129  0.1115548E-03  0.2488313E-02  0.1168473E-02
   246.298  0.1507793E-02  0.1718021E-01  0.1343527E-01     9.130  0.1115584E-03  0.2490269E-02  0.1155228E-02
   246.302  0.1507813E-02  0.1718406E-01  0.1344278E-01     9.130  0.1115560E-03  0.2493089E-02  0.1142938E-02
   246.306  0.1507826E-02  0.1718876E-01  0.1345008E-01     9.130  0.1115453E-03  0.2496436E-02  0.1130670E-02
   246.309  0.1507821E-02  0.1719594E-01  0.1345814E-01     9.130  0.1115149E-03  0.2502389E-02  0.1116660E-02
   246.313  0.1507798E-02  0.1720483E-01  0.1346645E-01     9.131  0.1114642E-03  0.2509677E-02  0.1102291E-02
   246.317  0.1507757E-02  0.1721637E-01  0.1347528E-01     9.131  0.1113945E-03  0.2519450E-02  0.1086938E-02
   246.321  0.1507699E-02  0.1722902E-01  0.1348301E-01     9.131  0.1113075E-03  0.2530563E-02  0.1073275E-02
   246.325  0.1507627E-02  0.1724191E-01  0.1349050E-01     9.131  0.1112053E-03  0.2542445E-02  0.1059553E-02
   246.328  0.1507541E-02  0.1725521E-01  0.1349693E-01     9.131  0.1110909E-03  0.2555031E-02  0.1046831E-02
   246.332  0.1507444E-02  0.1726835E-01  0.1350263E-01     9.132  0.1109665E-03  0.2567670E-02  0.1036092E-02
   246.336  0.1507329E-02  0.1728026E-01  0.1350625E-01     9.132  0.1108348E-03  0.2580454E-02  0.1025129E-02
   246.340  0.1507181E-02  0.1729320E-01  0.1350594E-01     9.132  0.1106704E-03  0.2590022E-02  0.1012534E-02
   246.344  0.1506998E-02  0.1730430E-01  0.1350274E-01     9.132  0.1104716E-03  0.2603262E-02  0.9985433E-03
   246.347  0.1506785E-02  0.1731161E-01  0.1349626E-01     9.133  0.1102423E-03  0.2613348E-02  0.9837056E-03
   246.351  0.1506548E-02  0.1731851E-01  0.1348877E-01     9.133  0.1099869E-03  0.2622979E-02  0.9657965E-03
   246.355  0.1506292E-02  0.1732560E-01  0.1348131E-01     9.133  0.1097110E-03  0.2632975E-02  0.9448813E-03
   246.359  0.1506023E-02  0.1733081E-01  0.1347188E-01     9.133  0.1094198E-03  0.2641401E-02  0.9254516E-03
   246.363  0.1505747E-02  0.1733577E-01  0.1346339E-01     9.133  0.1091202E-03  0.2644977E-02  0.9088598E-03
   246.366  0.1505471E-02  0.1733930E-01  0.1345480E-01     9.134  0.1088178E-03  0.2646845E-02  0.8954256E-03
   246.370  0.1505190E-02  0.1734268E-01  0.1344668E-01     9.134  0.1085099E-03  0.2643985E-02  0.8874076E-03
   246.374  0.1504910E-02  0.1734446E-01  0.1343760E-01     9.134  0.1081990E-03  0.2639627E-02  0.8851148E-03
   246.378  0.1504645E-02  0.1734419E-01  0.1342852E-01     9.134  0.1079033E-03  0.2633312E-02  0.8876526E-03
   246.381  0.1504405E-02  0.1734209E-01  0.1342082E-01     9.135  0.1076331E-03  0.2624572E-02  0.8931370E-03
   246.385  0.1504187E-02  0.1733839E-01  0.1341413E-01     9.135  0.1073847E-03  0.2614653E-02  0.9031111E-03
   246.389  0.1503985E-02  0.1733342E-01  0.1340702E-01     9.135  0.1071500E-03  0.2603655E-02  0.9201381E-03
   246.393  0.1503801E-02  0.1732722E-01  0.1340028E-01     9.135  0.1069327E-03  0.2591534E-02  0.9427398E-03
   246.397  0.1503642E-02  0.1732026E-01  0.1339564E-01     9.135  0.1067386E-03  0.2579904E-02  0.9690340E-03
   246.400  0.1503509E-02  0.1731660E-01  0.1339582E-01     9.136  0.1065706E-03  0.2572172E-02  0.9918940E-03
   246.404  0.1503407E-02  0.1731389E-01  0.1339856E-01     9.136  0.1064322E-03  0.2565731E-02  0.1014811E-02
   246.408  0.1503335E-02  0.1731217E-01  0.1340461E-01     9.136  0.1063255E-03  0.2561151E-02  0.1039210E-02
   246.412  0.1503297E-02  0.1731078E-01  0.1341285E-01     9.136  0.1062518E-03  0.2557372E-02  0.1064804E-02
   246.416  0.1503292E-02  0.1730987E-01  0.1342308E-01     9.137  0.1062138E-03  0.2554853E-02  0.1093181E-02
   246.419  0.1503322E-02  0.1730925E-01  0.1343576E-01     9.137  0.1062116E-03  0.2553704E-02  0.1124086E-02
   246.423  0.1503384E-02  0.1730860E-01  0.1345007E-01     9.137  0.1062453E-03  0.2553058E-02  0.1157028E-02
   246.427  0.1503480E-02  0.1730718E-01  0.1346551E-01     9.137  0.1063150E-03  0.2553337E-02  0.1189979E-02
   246.431  0.1503605E-02  0.1730693E-01  0.1348086E-01     9.137  0.1064191E-03  0.2553238E-02  0.1224621E-02
   246.435  0.1503759E-02  0.1730680E-01  0.1349588E-01     9.138  0.1065563E-03  0.2553785E-02  0.1261039E-02
   246.438  0.1503937E-02  0.1730680E-01  0.1351195E-01     9.138  0.1067235E-03  0.2554585E-02  0.1295808E-02
   246.442  0.1504137E-02  0.1730698E-01  0.1352817E-01     9.138  0.1069185E-03  0.2555975E-02  0.1328974E-02
   246.446  0.1504354E-02  0.1730678E-01  0.1354425E-01     9.138  0.1071368E-03  0.2557285E-02  0.1361940E-02
   246.450  0.1504590E-02  0.1730652E-01  0.1355867E-01     9.139  0.1073810E-03  0.2558202E-02  0.1391821E-02
   246.453  0.1504841E-02  0.1730784E-01  0.1357389E-01     9.139  0.1076502E-03  0.2561741E-02  0.1417555E-02
   246.457  0.1505105E-02  0.1730997E-01  0.1358903E-01     9.139  0.1079387E-03  0.2566019E-02  0.1438840E-02
   246.461  0.1505375E-02  0.1731724E-01  0.1360465E-01     9.139  0.1082411E-03  0.2570537E-02  0.1453700E-02
   246.465  0.1505645E-02  0.1732263E-01  0.1362047E-01     9.139  0.1085509E-03  0.2579756E-02  0.1463028E-02
   246.469  0.1505925E-02  0.1732748E-01  0.1363521E-01     9.140  0.1088786E-03  0.2588166E-02  0.1468345E-02
   246.472  0.1506218E-02  0.1733039E-01  0.1364747E-01     9.140  0.1092285E-03  0.2594086E-02  0.1470570E-02
   246.476  0.1506520E-02  0.1733193E-01  0.1365703E-01     9.140  0.1095939E-03  0.2597831E-02  0.1470061E-02
   246.480  0.1506824E-02  0.1733221E-01  0.1366343E-01     9.140  0.1099670E-03  0.2599979E-02  0.1465855E-02
   246.484  0.1507126E-02  0.1733146E-01  0.1366774E-01     9.141  0.1103386E-03  0.2600484E-02  0.1458328E-02
   246.488  0.1507423E-02  0.1733005E-01  0.1366906E-01     9.141  0.1106986E-03  0.2600035E-02  0.1447743E-02
   246.491  0.1507709E-02  0.1732803E-01  0.1366975E-01     9.141  0.1110403E-03  0.2598902E-02  0.1435739E-02
   246.495  0.1507977E-02  0.1732600E-01  0.1366632E-01     9.141  0.1113572E-03  0.2597014E-02  0.1422483E-02
   246.499  0.1508223E-02  0.1732460E-01  0.1366162E-01     9.141  0.1116424E-03  0.2596143E-02  0.1408649E-02
   246.503  0.1508442E-02  0.1732334E-01  0.1365438E-01     9.142  0.1118928E-03  0.2595064E-02  0.1393655E-02
   246.507  0.1508651E-02  0.1732207E-01  0.1364686E-01     9.142  0.1121312E-03  0.2593894E-02  0.1382933E-02
   246.510  0.1508849E-02  0.1732174E-01  0.1363891E-01     9.142  0.1123585E-03  0.2591579E-02  0.1376969E-02
   246.514  0.1509033E-02  0.1732124E-01  0.1363057E-01     9.142  0.1125698E-03  0.2591364E-02  0.1374656E-02
   246.518  0.1509198E-02  0.1732077E-01  0.1362233E-01     9.143  0.1127601E-03  0.2591576E-02  0.1375738E-02
   246.522  0.1509342E-02  0.1732046E-01  0.1361349E-01     9.143  0.1129253E-03  0.2591647E-02  0.1379637E-02
   246.526  0.1509456E-02  0.1732044E-01  0.1360440E-01     9.143  0.1130650E-03  0.2592283E-02  0.1387174E-02
   246.529  0.1509530E-02  0.1732118E-01  0.1359310E-01     9.143  0.1131748E-03  0.2593398E-02  0.1398560E-02
   246.533  0.1509569E-02  0.1732242E-01  0.1358042E-01     9.143  0.1132598E-03  0.2594606E-02  0.1412560E-02
   246.537  0.1509571E-02  0.1732405E-01  0.1356688E-01     9.144  0.1133194E-03  0.2596297E-02  0.1427797E-02
   246.541  0.1509538E-02  0.1732586E-01  0.1355172E-01     9.144  0.1133514E-03  0.2598144E-02  0.1445902E-02
   246.544  0.1509471E-02  0.1732774E-01  0.1353595E-01     9.144  0.1133557E-03  0.2601136E-02  0.1466206E-02
   246.548  0.1509377E-02  0.1732881E-01  0.1351893E-01     9.144  0.1133386E-03  0.2603953E-02  0.1488131E-02
   246.552  0.1509261E-02  0.1733008E-01  0.1350208E-01     9.145  0.1133031E-03  0.2607447E-02  0.1511128E-02
   246.556  0.1509124E-02  0.1733063E-01  0.1348527E-01     9.145  0.1132505E-03  0.2611728E-02  0.1534131E-02
   246.560  0.1508971E-02  0.1733365E-01  0.1347131E-01     9.145  0.1131818E-03  0.2618599E-02  0.1552351E-02
   246.563  0.1508806E-02  0.1733819E-01  0.1345955E-01     9.145  0.1130980E-03  0.2628178E-02  0.1567235E-02
   246.567  0.1508633E-02  0.1734242E-01  0.1344834E-01     9.145  0.1130024E-03  0.2638881E-02  0.1581664E-02
   246.571  0.1508456E-02  0.1734612E-01  0.1343809E-01     9.146  0.1128976E-03  0.2650236E-02  0.1596179E-02
   246.575  0.1508280E-02  0.1735044E-01  0.1342964E-01     9.146  0.1127858E-03  0.2661247E-02  0.1609473E-02
   246.579  0.1508109E-02  0.1735752E-01  0.1342523E-01     9.146  0.1126694E-03  0.2667580E-02  0.1621704E-02
   246.582  0.1507947E-02  0.1736393E-01  0.1342191E-01     9.146  0.1125512E-03  0.2673733E-02  0.1633495E-02
   246.586  0.1507798E-02  0.1737033E-01  0.1341854E-01     9.146  0.1124336E-03  0.2679373E-02  0.1644194E-02
   246.590  0.1507665E-02  0.1737588E-01  0.1341754E-01     9.147  0.1123192E-03  0.2684658E-02  0.1654360E-02
   246.594  0.1507552E-02  0.1738145E-01  0.1341837E-01     9.147  0.1122105E-03  0.2689732E-02  0.1662625E-02
   246.598  0.1507462E-02  0.1738704E-01  0.1342087E-01     9.147  0.1121096E-03  0.2695449E-02  0.1668183E-02
   246.601  0.1507396E-02  0.1739215E-01  0.1342545E-01     9.147  0.1120196E-03  0.2700851E-02  0.1671600E-02
   246.605  0.1507356E-02  0.1739676E-01  0.1343059E-01     9.148  0.1119415E-03  0.2706098E-02  0.1674035E-02
   246.609  0.1507344E-02  0.1740058E-01  0.1343735E-01     9.148  0.1118776E-03  0.2710995E-02  0.1675174E-02
   246.613  0.1507359E-02  0.1740479E-01  0.1344478E-01     9.148  0.1118297E-03  0.2714710E-02  0.1675314E-02
   246.617  0.1507402E-02  0.1740856E-01  0.1345275E-01     9.148  0.1117983E-03  0.2717691E-02  0.1674300E-02
   246.620  0.1507471E-02  0.1741201E-01  0.1346099E-01     9.148  0.1117849E-03  0.2720701E-02  0.1672661E-02
   246.624  0.1507566E-02  0.1741462E-01  0.1347065E-01     9.149  0.1117895E-03  0.2723243E-02  0.1669235E-02
   246.628  0.1507682E-02  0.1741698E-01  0.1347856E-01     9.149  0.1118119E-03  0.2725525E-02  0.1665831E-02
   246.632  0.1507807E-02  0.1741942E-01  0.1348654E-01     9.149  0.1118517E-03  0.2727617E-02  0.1662845E-02
   246.635  0.1507939E-02  0.1742184E-01  0.1349251E-01     9.149  0.1119101E-03  0.2729011E-02  0.1659550E-02
   246.639  0.1508075E-02  0.1742478E-01  0.1349869E-01     9.150  0.1119863E-03  0.2729606E-02  0.1657039E-02
   246.643  0.1508211E-02  0.1742655E-01  0.1350472E-01     9.150  0.1120792E-03  0.2730743E-02  0.1653252E-02
   246.647  0.1508346E-02  0.1742836E-01  0.1350825E-01     9.150  0.1121871E-03  0.2731179E-02  0.1649452E-02
   246.651  0.1508477E-02  0.1742911E-01  0.1351007E-01     9.150  0.1123082E-03  0.2729995E-02  0.1645297E-02
   246.654  0.1508601E-02  0.1743026E-01  0.1351182E-01     9.150  0.1124403E-03  0.2729347E-02  0.1641297E-02
   246.658  0.1508712E-02  0.1743121E-01  0.1351106E-01     9.151  0.1125755E-03  0.2728713E-02  0.1639156E-02
   246.662  0.1508798E-02  0.1743196E-01  0.1350813E-01     9.151  0.1127006E-03  0.2726861E-02  0.1639787E-02
   246.666  0.1508857E-02  0.1743314E-01  0.1350313E-01     9.151  0.1128145E-03  0.2726634E-02  0.1642163E-02
   246.670  0.1508880E-02  0.1743436E-01  0.1349764E-01     9.151  0.1129219E-03  0.2727190E-02  0.1644154E-02
   246.673  0.1508868E-02  0.1743586E-01  0.1348916E-01     9.151  0.1130203E-03  0.2727262E-02  0.1648793E-02
   246.677  0.1508825E-02  0.1743700E-01  0.1348116E-01     9.152  0.1131034E-03  0.2726949E-02  0.1655972E-02
   246.681  0.1508758E-02  0.1743823E-01  0.1347207E-01     9.152  0.1131649E-03  0.2726462E-02  0.1665299E-02
   246.685  0.1508668E-02  0.1743899E-01  0.1346294E-01     9.152  0.1132050E-03  0.2725623E-02  0.1676016E-02
   246.688  0.1508557E-02  0.1743938E-01  0.1345339E-01     9.152  0.1132362E-03  0.2724048E-02  0.1687355E-02
   246.692  0.1508430E-02  0.1743920E-01  0.1344317E-01     9.153  0.1132602E-03  0.2721519E-02  0.1699435E-02
   246.696  0.1508276E-02  0.1743844E-01  0.1343033E-01     9.153  0.1132944E-03  0.2717990E-02  0.1715657E-02
   246.700  0.1508080E-02  0.1743951E-01  0.1341947E-01     9.153  0.1133593E-03  0.2715316E-02  0.1724200E-02
   246.704  0.1507844E-02  0.1744097E-01  0.1340919E-01     9.153  0.1134550E-03  0.2714526E-02  0.1729265E-02
   246.707  0.1507577E-02  0.1744289E-01  0.1339648E-01     9.153  0.1135881E-03  0.2713111E-02  0.1733642E-02
   246.711  0.1507289E-02  0.1744204E-01  0.1338269E-01     9.154  0.1137588E-03  0.2709917E-02  0.1736433E-02
   246.715  0.1506987E-02  0.1744144E-01  0.1336800E-01     9.154  0.1139593E-03  0.2709447E-02  0.1738287E-02
   246.719  0.1506678E-02  0.1744062E-01  0.1335538E-01     9.154  0.1141851E-03  0.2712502E-02  0.1735149E-02
   246.723  0.1506370E-02  0.1744152E-01  0.1334666E-01     9.154  0.1144299E-03  0.2719135E-02  0.1725462E-02
   246.726  0.1506069E-02  0.1744233E-01  0.1334007E-01     9.154  0.1146893E-03  0.2728912E-02  0.1711734E-02
   246.730  0.1505766E-02  0.1744304E-01  0.1333432E-01     9.155  0.1149784E-03  0.2738612E-02  0.1698134E-02
   246.734  0.1505466E-02  0.1744336E-01  0.1332852E-01     9.155  0.1152948E-03  0.2747729E-02  0.1684232E-02
   246.738  0.1505174E-02  0.1744738E-01  0.1332909E-01     9.155  0.1156304E-03  0.2751698E-02  0.1671504E-02
   246.741  0.1504901E-02  0.1744966E-01  0.1332979E-01     9.155  0.1159764E-03  0.2757008E-02  0.1659468E-02
   246.745  0.1504652E-02  0.1745141E-01  0.1333282E-01     9.156  0.1163236E-03  0.2761253E-02  0.1648058E-02
   246.749  0.1504435E-02  0.1745760E-01  0.1334297E-01     9.156  0.1166635E-03  0.2760246E-02  0.1638463E-02
   246.753  0.1504256E-02  0.1746239E-01  0.1335364E-01     9.156  0.1169865E-03  0.2758811E-02  0.1629864E-02
   246.757  0.1504092E-02  0.1746382E-01  0.1336238E-01     9.156  0.1173045E-03  0.2760354E-02  0.1621457E-02
   246.760  0.1503935E-02  0.1746296E-01  0.1336811E-01     9.156  0.1176185E-03  0.2762832E-02  0.1614855E-02
   246.764  0.1503788E-02  0.1746082E-01  0.1337215E-01     9.157  0.1179206E-03  0.2765780E-02  0.1610322E-02
   246.768  0.1503656E-02  0.1745748E-01  0.1337659E-01     9.157  0.1182041E-03  0.2770652E-02  0.1608492E-02
   246.772  0.1503537E-02  0.1745770E-01  0.1338277E-01     9.157  0.1184563E-03  0.2770056E-02  0.1609276E-02
   246.776  0.1503433E-02  0.1745762E-01  0.1338704E-01     9.157  0.1186695E-03  0.2773099E-02  0.1613477E-02
   246.779  0.1503350E-02  0.1745763E-01  0.1339499E-01     9.157  0.1188385E-03  0.2769921E-02  0.1619121E-02
   246.783  0.1503294E-02  0.1746207E-01  0.1340784E-01     9.158  0.1189574E-03  0.2761577E-02  0.1625847E-02
   246.787  0.1503271E-02  0.1746434E-01  0.1342062E-01     9.158  0.1190271E-03  0.2755613E-02  0.1633477E-02
   246.791  0.1503281E-02  0.1746530E-01  0.1343492E-01     9.158  0.1190477E-03  0.2751578E-02  0.1644539E-02
   246.794  0.1503324E-02  0.1746800E-01  0.1345097E-01     9.158  0.1190210E-03  0.2746360E-02  0.1654485E-02
   246.798  0.1503399E-02  0.1746909E-01  0.1346621E-01     9.158  0.1189476E-03  0.2743173E-02  0.1664515E-02
   246.802  0.1503505E-02  0.1747258E-01  0.1348457E-01     9.159  0.1188308E-03  0.2737464E-02  0.1677227E-02
   246.806  0.1503638E-02  0.1747728E-01  0.1350320E-01     9.159  0.1186740E-03  0.2734656E-02  0.1691434E-02
   246.810  0.1503797E-02  0.1747954E-01  0.1352142E-01     9.159  0.1184794E-03  0.2730520E-02  0.1706006E-02
   246.813  0.1503983E-02  0.1748586E-01  0.1354422E-01     9.159  0.1182448E-03  0.2722148E-02  0.1724800E-02
   246.817  0.1504196E-02  0.1748976E-01  0.1356575E-01     9.160  0.1179792E-03  0.2715262E-02  0.1742529E-02
   246.821  0.1504438E-02  0.1749280E-01  0.1358554E-01     9.160  0.1176991E-03  0.2711117E-02  0.1757518E-02
   246.825  0.1504683E-02  0.1749278E-01  0.1360260E-01     9.160  0.1173866E-03  0.2707792E-02  0.1773027E-02
   246.829  0.1504912E-02  0.1749160E-01  0.1361223E-01     9.160  0.1170376E-03  0.2705548E-02  0.1791982E-02
   246.832  0.1505124E-02  0.1748889E-01  0.1361758E-01     9.160  0.1166628E-03  0.2705171E-02  0.1810471E-02
   246.836  0.1505313E-02  0.1748580E-01  0.1361826E-01     9.161  0.1162702E-03  0.2705844E-02  0.1830277E-02
   246.840  0.1505493E-02  0.1748176E-01  0.1361690E-01     9.161  0.1158513E-03  0.2708520E-02  0.1849304E-02
   246.844  0.1505676E-02  0.1747886E-01  0.1361568E-01     9.161  0.1153938E-03  0.2715259E-02  0.1867036E-02
   246.847  0.1505859E-02  0.1747539E-01  0.1361417E-01     9.161  0.1149106E-03  0.2722835E-02  0.1883689E-02
   246.851  0.1506037E-02  0.1747083E-01  0.1361062E-01     9.161  0.1144129E-03  0.2731517E-02  0.1897850E-02
   246.855  0.1506208E-02  0.1746580E-01  0.1360709E-01     9.162  0.1139113E-03  0.2740304E-02  0.1914000E-02
   246.859  0.1506370E-02  0.1746098E-01  0.1360384E-01     9.162  0.1134165E-03  0.2749475E-02  0.1927115E-02
   246.863  0.1506518E-02  0.1745734E-01  0.1359980E-01     9.162  0.1129417E-03  0.2759564E-02  0.1935565E-02
   246.866  0.1506648E-02  0.1746315E-01  0.1360352E-01     9.162  0.1124985E-03  0.2780416E-02  0.1924105E-02
   246.870  0.1506760E-02  0.1746977E-01  0.1360627E-01     9.162  0.1120983E-03  0.2797577E-02  0.1911128E-02
   246.874  0.1506871E-02  0.1747796E-01  0.1361103E-01     9.163  0.1117340E-03  0.2808811E-02  0.1898454E-02
   246.878  0.1506981E-02  0.1748459E-01  0.1361588E-01     9.163  0.1114080E-03  0.2817813E-02  0.1885630E-02
   246.882  0.1507091E-02  0.1749036E-01  0.1361896E-01     9.163  0.1111261E-03  0.2824960E-02  0.1870865E-02
   246.885  0.1507200E-02  0.1749441E-01  0.1362101E-01     9.163  0.1108935E-03  0.2830142E-02  0.1857479E-02
   246.889  0.1507305E-02  0.1749696E-01  0.1362147E-01     9.163  0.1107154E-03  0.2833751E-02  0.1843378E-02
   246.893  0.1507403E-02  0.1749768E-01  0.1362027E-01     9.164  0.1105952E-03  0.2835386E-02  0.1829300E-02
   246.897  0.1507491E-02  0.1749701E-01  0.1361826E-01     9.164  0.1105356E-03  0.2835337E-02  0.1815448E-02
   246.900  0.1507568E-02  0.1749452E-01  0.1361329E-01     9.164  0.1105377E-03  0.2834225E-02  0.1800284E-02
   246.904  0.1507633E-02  0.1749575E-01  0.1360999E-01     9.164  0.1106012E-03  0.2826005E-02  0.1786305E-02
   246.908  0.1507714E-02  0.1749605E-01  0.1360787E-01     9.165  0.1107030E-03  0.2816788E-02  0.1773455E-02
   246.912  0.1507821E-02  0.1749481E-01  0.1360705E-01     9.165  0.1108328E-03  0.2807333E-02  0.1761799E-02
   246.916  0.1507950E-02  0.1749190E-01  0.1360679E-01     9.165  0.1109891E-03  0.2797656E-02  0.1751873E-02
   246.919  0.1508100E-02  0.1748757E-01  0.1360661E-01     9.165  0.1111686E-03  0.2787313E-02  0.1742889E-02
   246.923  0.1508267E-02  0.1748274E-01  0.1360659E-01     9.165  0.1113676E-03  0.2776779E-02  0.1735485E-02
   246.927  0.1508447E-02  0.1747636E-01  0.1360617E-01     9.166  0.1115824E-03  0.2766467E-02  0.1729762E-02
   246.931  0.1508640E-02  0.1747212E-01  0.1360688E-01     9.166  0.1118116E-03  0.2757685E-02  0.1723167E-02
   246.934  0.1508846E-02  0.1747260E-01  0.1361327E-01     9.166  0.1120555E-03  0.2755707E-02  0.1706695E-02
   246.938  0.1509060E-02  0.1747364E-01  0.1361937E-01     9.166  0.1123091E-03  0.2755315E-02  0.1692022E-02
   246.942  0.1509277E-02  0.1747482E-01  0.1362476E-01     9.166  0.1125670E-03  0.2754901E-02  0.1679389E-02
   246.946  0.1509494E-02  0.1747596E-01  0.1362914E-01     9.167  0.1128235E-03  0.2754648E-02  0.1669167E-02
   246.950  0.1509705E-02  0.1747720E-01  0.1363246E-01     9.167  0.1130734E-03  0.2754578E-02  0.1661876E-02
   246.953  0.1509906E-02  0.1747781E-01  0.1363319E-01     9.167  0.1133109E-03  0.2754287E-02  0.1656586E-02
   246.957  0.1510094E-02  0.1747807E-01  0.1363447E-01     9.167  0.1135314E-03  0.2754063E-02  0.1653716E-02
   246.961  0.1510263E-02  0.1747839E-01  0.1363395E-01     9.167  0.1137293E-03  0.2754114E-02  0.1654410E-02
   246.965  0.1510411E-02  0.1747893E-01  0.1363043E-01     9.168  0.1139006E-03  0.2753926E-02  0.1659742E-02
   246.969  0.1510533E-02  0.1748024E-01  0.1362466E-01     9.168  0.1140418E-03  0.2754137E-02  0.1668320E-02
   246.972  0.1510627E-02  0.1748144E-01  0.1361803E-01     9.168  0.1141495E-03  0.2754105E-02  0.1679298E-02
   246.976  0.1510691E-02  0.1748275E-01  0.1360942E-01     9.168  0.1142213E-03  0.2754338E-02  0.1694022E-02
   246.980  0.1510724E-02  0.1748416E-01  0.1359886E-01     9.168  0.1142559E-03  0.2754115E-02  0.1711553E-02
   246.984  0.1510735E-02  0.1748559E-01  0.1358777E-01     9.169  0.1142628E-03  0.2753767E-02  0.1730566E-02
   246.987  0.1510744E-02  0.1748760E-01  0.1357821E-01     9.169  0.1142695E-03  0.2753371E-02  0.1746855E-02
   246.991  0.1510755E-02  0.1748940E-01  0.1357072E-01     9.169  0.1142761E-03  0.2753460E-02  0.1759978E-02
   246.995  0.1510765E-02  0.1749128E-01  0.1356439E-01     9.169  0.1142832E-03  0.2753707E-02  0.1770867E-02
   246.999  0.1510776E-02  0.1749279E-01  0.1355956E-01     9.169  0.1142896E-03  0.2754082E-02  0.1780441E-02
   247.003  0.1510786E-02  0.1749431E-01  0.1355520E-01     9.170  0.1142965E-03  0.2754279E-02  0.1787928E-02
   247.006  0.1510797E-02  0.1749567E-01  0.1355211E-01     9.170  0.1143036E-03  0.2754594E-02  0.1793853E-02
   247.010  0.1510807E-02  0.1749661E-01  0.1354910E-01     9.170  0.1143106E-03  0.2754782E-02  0.1798797E-02
   247.014  0.1510817E-02  0.1749786E-01  0.1354632E-01     9.170  0.1143173E-03  0.2754639E-02  0.1803101E-02
   247.018  0.1510827E-02  0.1749940E-01  0.1354322E-01     9.170  0.1143243E-03  0.2754929E-02  0.1807206E-02
   247.021  0.1510837E-02  0.1750081E-01  0.1354026E-01     9.171  0.1143317E-03  0.2754822E-02  0.1811081E-02
   247.025  0.1510847E-02  0.1750195E-01  0.1353785E-01     9.171  0.1143385E-03  0.2754617E-02  0.1814539E-02
   247.029  0.1510857E-02  0.1750297E-01  0.1353536E-01     9.171  0.1143455E-03  0.2754343E-02  0.1817391E-02
   247.033  0.1510866E-02  0.1750436E-01  0.1353283E-01     9.171  0.1143521E-03  0.2754673E-02  0.1820347E-02
   247.037  0.1510874E-02  0.1750508E-01  0.1353036E-01     9.171  0.1143583E-03  0.2754216E-02  0.1822628E-02
   247.040  0.1510881E-02  0.1750591E-01  0.1352791E-01     9.172  0.1143651E-03  0.2753911E-02  0.1825481E-02
   247.044  0.1510887E-02  0.1750652E-01  0.1352523E-01     9.172  0.1143717E-03  0.2753662E-02  0.1828039E-02
   247.048  0.1510891E-02  0.1750618E-01  0.1352124E-01     9.172  0.1143787E-03  0.2752290E-02  0.1832779E-02
   247.052  0.1510896E-02  0.1750698E-01  0.1351907E-01     9.172  0.1143856E-03  0.2752175E-02  0.1834710E-02
   247.056  0.1510900E-02  0.1750804E-01  0.1351719E-01     9.172  0.1143925E-03  0.2752677E-02  0.1836876E-02
   247.059  0.1510904E-02  0.1750838E-01  0.1351585E-01     9.173  0.1143985E-03  0.2754155E-02  0.1839360E-02
   247.063  0.1510909E-02  0.1750965E-01  0.1351415E-01     9.173  0.1144048E-03  0.2754251E-02  0.1841025E-02
   247.067  0.1510915E-02  0.1751125E-01  0.1351257E-01     9.173  0.1144108E-03  0.2754389E-02  0.1843768E-02
   247.071  0.1510920E-02  0.1751227E-01  0.1351116E-01     9.173  0.1144161E-03  0.2754372E-02  0.1846104E-02
   247.074  0.1510927E-02  0.1751411E-01  0.1350965E-01     9.173  0.1144216E-03  0.2753389E-02  0.1848059E-02
   247.078  0.1510934E-02  0.1751454E-01  0.1350874E-01     9.174  0.1144265E-03  0.2753614E-02  0.1850132E-02
   247.082  0.1510943E-02  0.1751480E-01  0.1350845E-01     9.174  0.1144320E-03  0.2753861E-02  0.1851411E-02
   247.086  0.1510952E-02  0.1751508E-01  0.1350753E-01     9.174  0.1144368E-03  0.2753940E-02  0.1853221E-02
   247.090  0.1510962E-02  0.1751566E-01  0.1350659E-01     9.174  0.1144417E-03  0.2754252E-02  0.1855112E-02
   247.093  0.1510972E-02  0.1751628E-01  0.1350536E-01     9.175  0.1144471E-03  0.2754713E-02  0.1856948E-02
   247.097  0.1510984E-02  0.1751677E-01  0.1350485E-01     9.175  0.1144520E-03  0.2754671E-02  0.1859963E-02
   247.101  0.1510996E-02  0.1751687E-01  0.1350394E-01     9.175  0.1144575E-03  0.2754736E-02  0.1862004E-02
   247.105  0.1511009E-02  0.1751683E-01  0.1350338E-01     9.175  0.1144628E-03  0.2754733E-02  0.1864500E-02
   247.108  0.1511023E-02  0.1751700E-01  0.1350227E-01     9.175  0.1144687E-03  0.2754199E-02  0.1865495E-02
   247.112  0.1511036E-02  0.1751660E-01  0.1350019E-01     9.176  0.1144751E-03  0.2753677E-02  0.1867019E-02
   247.116  0.1511048E-02  0.1751625E-01  0.1349958E-01     9.176  0.1144852E-03  0.2752925E-02  0.1868569E-02
   247.120  0.1511058E-02  0.1751601E-01  0.1349908E-01     9.176  0.1144980E-03  0.2752028E-02  0.1870834E-02
   247.124  0.1511066E-02  0.1751616E-01  0.1349825E-01     9.176  0.1145146E-03  0.2751313E-02  0.1872487E-02
   247.127  0.1511072E-02  0.1751649E-01  0.1349771E-01     9.176  0.1145329E-03  0.2750377E-02  0.1874575E-02
   247.131  0.1511077E-02  0.1751702E-01  0.1349729E-01     9.177  0.1145545E-03  0.2749514E-02  0.1876328E-02
   247.135  0.1511081E-02  0.1751812E-01  0.1349660E-01     9.177  0.1145776E-03  0.2748315E-02  0.1878336E-02
   247.139  0.1511081E-02  0.1751862E-01  0.1349531E-01     9.177  0.1146052E-03  0.2747383E-02  0.1879796E-02
   247.143  0.1511078E-02  0.1751887E-01  0.1349408E-01     9.177  0.1146370E-03  0.2746718E-02  0.1881298E-02
   247.146  0.1511072E-02  0.1751953E-01  0.1349246E-01     9.177  0.1146729E-03  0.2745977E-02  0.1882843E-02
   247.150  0.1511063E-02  0.1752024E-01  0.1349156E-01     9.178  0.1147111E-03  0.2745219E-02  0.1884005E-02
   247.154  0.1511053E-02  0.1752088E-01  0.1349061E-01     9.178  0.1147526E-03  0.2744588E-02  0.1884859E-02
   247.158  0.1511033E-02  0.1752178E-01  0.1349111E-01     9.178  0.1148007E-03  0.2743029E-02  0.1885234E-02
   247.161  0.1511004E-02  0.1752340E-01  0.1349019E-01     9.178  0.1148560E-03  0.2741158E-02  0.1885645E-02
   247.165  0.1510966E-02  0.1752531E-01  0.1348924E-01     9.178  0.1149174E-03  0.2738902E-02  0.1886414E-02
   247.169  0.1510921E-02  0.1752562E-01  0.1348858E-01     9.179  0.1149828E-03  0.2738318E-02  0.1886731E-02
   247.173  0.1510870E-02  0.1752739E-01  0.1348804E-01     9.179  0.1150514E-03  0.2735894E-02  0.1887356E-02
   247.177  0.1510814E-02  0.1752923E-01  0.1348749E-01     9.179  0.1151213E-03  0.2733809E-02  0.1887723E-02
   247.180  0.1510757E-02  0.1753100E-01  0.1348669E-01     9.179  0.1151910E-03  0.2732358E-02  0.1888763E-02
   247.184  0.1510699E-02  0.1753225E-01  0.1348703E-01     9.179  0.1152584E-03  0.2731578E-02  0.1890100E-02
   247.188  0.1510629E-02  0.1753222E-01  0.1348502E-01     9.179  0.1153385E-03  0.2732557E-02  0.1890452E-02
   247.192  0.1510544E-02  0.1753316E-01  0.1348303E-01     9.180  0.1154378E-03  0.2733384E-02  0.1890573E-02
   247.195  0.1510446E-02  0.1753343E-01  0.1347951E-01     9.180  0.1155533E-03  0.2734832E-02  0.1890103E-02
   247.199  0.1510338E-02  0.1753312E-01  0.1347402E-01     9.180  0.1156819E-03  0.2737394E-02  0.1888648E-02
   247.203  0.1510225E-02  0.1753101E-01  0.1346906E-01     9.180  0.1158205E-03  0.2740150E-02  0.1886930E-02
   247.207  0.1510107E-02  0.1752876E-01  0.1346334E-01     9.180  0.1159659E-03  0.2743811E-02  0.1885317E-02
   247.211  0.1509990E-02  0.1752552E-01  0.1345757E-01     9.181  0.1161134E-03  0.2748405E-02  0.1883697E-02
   247.214  0.1509876E-02  0.1752186E-01  0.1345173E-01     9.181  0.1162606E-03  0.2753623E-02  0.1882045E-02
   247.218  0.1509770E-02  0.1751741E-01  0.1344660E-01     9.181  0.1164019E-03  0.2760140E-02  0.1880643E-02
   247.222  0.1509674E-02  0.1751251E-01  0.1344207E-01     9.181  0.1165347E-03  0.2766423E-02  0.1879487E-02
   247.226  0.1509592E-02  0.1750708E-01  0.1343776E-01     9.181  0.1166554E-03  0.2772874E-02  0.1878918E-02
   247.229  0.1509526E-02  0.1749909E-01  0.1343484E-01     9.182  0.1167605E-03  0.2776514E-02  0.1878976E-02
   247.233  0.1509478E-02  0.1749402E-01  0.1343331E-01     9.182  0.1168473E-03  0.2784475E-02  0.1879281E-02
   247.237  0.1509450E-02  0.1748978E-01  0.1343368E-01     9.182  0.1169140E-03  0.2791873E-02  0.1879919E-02
   247.241  0.1509443E-02  0.1748647E-01  0.1343662E-01     9.182  0.1169590E-03  0.2796004E-02  0.1881022E-02
   247.245  0.1509457E-02  0.1748340E-01  0.1344062E-01     9.182  0.1169807E-03  0.2800326E-02  0.1883301E-02
   247.248  0.1509491E-02  0.1748056E-01  0.1344488E-01     9.183  0.1169795E-03  0.2804382E-02  0.1885720E-02
   247.252  0.1509536E-02  0.1747760E-01  0.1344969E-01     9.183  0.1169604E-03  0.2807952E-02  0.1889199E-02
   247.256  0.1509590E-02  0.1747496E-01  0.1345366E-01     9.183  0.1169230E-03  0.2811386E-02  0.1893516E-02
   247.260  0.1509654E-02  0.1747216E-01  0.1345752E-01     9.183  0.1168670E-03  0.2814811E-02  0.1899181E-02
   247.264  0.1509727E-02  0.1746991E-01  0.1346212E-01     9.183  0.1167935E-03  0.2818679E-02  0.1905928E-02
   247.267  0.1509806E-02  0.1746821E-01  0.1346486E-01     9.184  0.1167055E-03  0.2821526E-02  0.1910917E-02
   247.271  0.1509889E-02  0.1746791E-01  0.1346841E-01     9.184  0.1166051E-03  0.2823488E-02  0.1916654E-02
   247.275  0.1509974E-02  0.1746982E-01  0.1347328E-01     9.184  0.1164958E-03  0.2825368E-02  0.1922226E-02
   247.279  0.1510056E-02  0.1747407E-01  0.1347907E-01     9.184  0.1163792E-03  0.2826775E-02  0.1927422E-02
   247.282  0.1510131E-02  0.1747894E-01  0.1348425E-01     9.184  0.1162531E-03  0.2828767E-02  0.1932459E-02
   247.286  0.1510198E-02  0.1748112E-01  0.1348872E-01     9.185  0.1161197E-03  0.2833477E-02  0.1939154E-02
   247.290  0.1510254E-02  0.1748663E-01  0.1349250E-01     9.185  0.1159841E-03  0.2834742E-02  0.1943714E-02
   247.294  0.1510298E-02  0.1749209E-01  0.1349415E-01     9.185  0.1158497E-03  0.2835950E-02  0.1949035E-02
   247.298  0.1510327E-02  0.1749738E-01  0.1349562E-01     9.185  0.1157209E-03  0.2837986E-02  0.1952347E-02
   247.301  0.1510339E-02  0.1750233E-01  0.1349562E-01     9.185  0.1156022E-03  0.2839870E-02  0.1955178E-02
   247.305  0.1510336E-02  0.1750987E-01  0.1349744E-01     9.186  0.1154951E-03  0.2837865E-02  0.1956575E-02
   247.309  0.1510323E-02  0.1751599E-01  0.1349815E-01     9.186  0.1153980E-03  0.2836780E-02  0.1957324E-02
   247.313  0.1510301E-02  0.1752138E-01  0.1349722E-01     9.186  0.1153144E-03  0.2836563E-02  0.1957370E-02
   247.316  0.1510269E-02  0.1752558E-01  0.1349524E-01     9.186  0.1152462E-03  0.2836484E-02  0.1956888E-02
   247.320  0.1510228E-02  0.1752852E-01  0.1349238E-01     9.186  0.1151956E-03  0.2836798E-02  0.1955381E-02
   247.324  0.1510177E-02  0.1753020E-01  0.1348845E-01     9.187  0.1151646E-03  0.2837365E-02  0.1953052E-02
   247.328  0.1510120E-02  0.1753219E-01  0.1348412E-01     9.187  0.1151526E-03  0.2836967E-02  0.1950058E-02
   247.332  0.1510070E-02  0.1753289E-01  0.1347990E-01     9.187  0.1151432E-03  0.2837589E-02  0.1947268E-02
   247.335  0.1510033E-02  0.1753132E-01  0.1347716E-01     9.187  0.1151322E-03  0.2838413E-02  0.1945639E-02
   247.339  0.1510011E-02  0.1752889E-01  0.1347518E-01     9.187  0.1151191E-03  0.2838874E-02  0.1944742E-02
   247.343  0.1510003E-02  0.1752531E-01  0.1347397E-01     9.188  0.1151051E-03  0.2838703E-02  0.1944109E-02
   247.347  0.1510010E-02  0.1752121E-01  0.1347286E-01     9.188  0.1150905E-03  0.2838235E-02  0.1944083E-02
   247.350  0.1510032E-02  0.1751660E-01  0.1347203E-01     9.188  0.1150754E-03  0.2837498E-02  0.1944347E-02
   247.354  0.1510070E-02  0.1751187E-01  0.1347140E-01     9.188  0.1150610E-03  0.2837040E-02  0.1945316E-02
   247.358  0.1510121E-02  0.1750630E-01  0.1347185E-01     9.188  0.1150473E-03  0.2836134E-02  0.1945775E-02
   247.362  0.1510187E-02  0.1750103E-01  0.1347219E-01     9.188  0.1150338E-03  0.2835784E-02  0.1946521E-02
   247.366  0.1510265E-02  0.1749604E-01  0.1347437E-01     9.189  0.1150224E-03  0.2833643E-02  0.1950004E-02
   247.369  0.1510353E-02  0.1749318E-01  0.1347715E-01     9.189  0.1150106E-03  0.2832129E-02  0.1950436E-02
   247.373  0.1510449E-02  0.1749205E-01  0.1348118E-01     9.189  0.1149974E-03  0.2830396E-02  0.1950371E-02
   247.377  0.1510550E-02  0.1749145E-01  0.1348508E-01     9.189  0.1149831E-03  0.2829449E-02  0.1950979E-02
   247.381  0.1510656E-02  0.1749084E-01  0.1348903E-01     9.189  0.1149681E-03  0.2828722E-02  0.1951708E-02
   247.384  0.1510764E-02  0.1748957E-01  0.1349274E-01     9.190  0.1149525E-03  0.2829823E-02  0.1952720E-02
   247.388  0.1510873E-02  0.1748901E-01  0.1349663E-01     9.190  0.1149369E-03  0.2829957E-02  0.1954102E-02
   247.392  0.1510981E-02  0.1748885E-01  0.1349881E-01     9.190  0.1149215E-03  0.2830115E-02  0.1954769E-02
   247.396  0.1511086E-02  0.1748859E-01  0.1350008E-01     9.190  0.1149064E-03  0.2831047E-02  0.1955953E-02
   247.400  0.1511186E-02  0.1748850E-01  0.1350076E-01     9.190  0.1148920E-03  0.2831763E-02  0.1957110E-02
   247.403  0.1511280E-02  0.1748932E-01  0.1350062E-01     9.191  0.1148783E-03  0.2833421E-02  0.1958747E-02
   247.407  0.1511367E-02  0.1748980E-01  0.1349932E-01     9.191  0.1148663E-03  0.2835224E-02  0.1960830E-02
   247.411  0.1511444E-02  0.1749181E-01  0.1349797E-01     9.191  0.1148553E-03  0.2838340E-02  0.1962464E-02
   247.415  0.1511512E-02  0.1749297E-01  0.1349568E-01     9.191  0.1148461E-03  0.2841022E-02  0.1964246E-02
   247.418  0.1511568E-02  0.1749425E-01  0.1349277E-01     9.191  0.1148384E-03  0.2843923E-02  0.1966103E-02
   247.422  0.1511611E-02  0.1749545E-01  0.1348917E-01     9.192  0.1148329E-03  0.2847090E-02  0.1967595E-02
   247.426  0.1511642E-02  0.1749685E-01  0.1348468E-01     9.192  0.1148295E-03  0.2850025E-02  0.1969106E-02
   247.430  0.1511662E-02  0.1749831E-01  0.1348002E-01     9.192  0.1148277E-03  0.2852809E-02  0.1970310E-02
   247.434  0.1511678E-02  0.1750149E-01  0.1347728E-01     9.192  0.1148225E-03  0.2855772E-02  0.1971462E-02
   247.437  0.1511692E-02  0.1750438E-01  0.1347564E-01     9.192  0.1148156E-03  0.2858752E-02  0.1972641E-02
   247.441  0.1511709E-02  0.1750679E-01  0.1347461E-01     9.192  0.1148119E-03  0.2861221E-02  0.1973456E-02
   247.445  0.1511728E-02  0.1750932E-01  0.1347456E-01     9.193  0.1148117E-03  0.2863569E-02  0.1974328E-02
   247.449  0.1511749E-02  0.1751167E-01  0.1347437E-01     9.193  0.1148150E-03  0.2864555E-02  0.1974762E-02
   247.453  0.1511772E-02  0.1751362E-01  0.1347417E-01     9.193  0.1148225E-03  0.2865163E-02  0.1975286E-02
   247.456  0.1511796E-02  0.1751653E-01  0.1347408E-01     9.193  0.1148330E-03  0.2865028E-02  0.1975961E-02
   247.460  0.1511820E-02  0.1751705E-01  0.1347313E-01     9.193  0.1148456E-03  0.2864537E-02  0.1977177E-02
   247.464  0.1511844E-02  0.1751691E-01  0.1347175E-01     9.194  0.1148597E-03  0.2863577E-02  0.1979612E-02
   247.468  0.1511867E-02  0.1751682E-01  0.1347038E-01     9.194  0.1148756E-03  0.2862564E-02  0.1982602E-02
   247.471  0.1511890E-02  0.1751696E-01  0.1346821E-01     9.194  0.1148932E-03  0.2861425E-02  0.1985974E-02
   247.475  0.1511911E-02  0.1751732E-01  0.1346638E-01     9.194  0.1149117E-03  0.2859991E-02  0.1989130E-02
   247.479  0.1511931E-02  0.1751753E-01  0.1346419E-01     9.194  0.1149311E-03  0.2858718E-02  0.1992857E-02
   247.483  0.1511950E-02  0.1751780E-01  0.1346172E-01     9.195  0.1149506E-03  0.2857238E-02  0.1996666E-02
   247.487  0.1511970E-02  0.1751760E-01  0.1345912E-01     9.195  0.1149691E-03  0.2855841E-02  0.2000690E-02
   247.490  0.1511989E-02  0.1751740E-01  0.1345601E-01     9.195  0.1149876E-03  0.2854138E-02  0.2004734E-02
   247.494  0.1512007E-02  0.1751720E-01  0.1345330E-01     9.195  0.1150053E-03  0.2852662E-02  0.2009235E-02
   247.498  0.1512024E-02  0.1751733E-01  0.1345031E-01     9.195  0.1150217E-03  0.2851783E-02  0.2013863E-02
   247.502  0.1512040E-02  0.1751770E-01  0.1344756E-01     9.195  0.1150367E-03  0.2851132E-02  0.2019063E-02
   247.505  0.1512055E-02  0.1751787E-01  0.1344528E-01     9.196  0.1150504E-03  0.2850417E-02  0.2023410E-02
   247.509  0.1512069E-02  0.1751801E-01  0.1344286E-01     9.196  0.1150623E-03  0.2849350E-02  0.2027527E-02
   247.513  0.1512081E-02  0.1751863E-01  0.1344030E-01     9.196  0.1150725E-03  0.2848780E-02  0.2031551E-02
   247.517  0.1512092E-02  0.1751906E-01  0.1343823E-01     9.196  0.1150811E-03  0.2848474E-02  0.2036001E-02
   247.520  0.1512101E-02  0.1752062E-01  0.1343629E-01     9.196  0.1150881E-03  0.2850367E-02  0.2040361E-02
   247.524  0.1512109E-02  0.1752022E-01  0.1343448E-01     9.197  0.1150928E-03  0.2849707E-02  0.2044223E-02
   247.528  0.1512114E-02  0.1752042E-01  0.1343449E-01     9.197  0.1150988E-03  0.2848701E-02  0.2047753E-02
   247.532  0.1512112E-02  0.1752097E-01  0.1343276E-01     9.197  0.1151118E-03  0.2846858E-02  0.2050559E-02
   247.536  0.1512106E-02  0.1752242E-01  0.1343082E-01     9.197  0.1151317E-03  0.2845554E-02  0.2053182E-02
   247.539  0.1512095E-02  0.1752343E-01  0.1342919E-01     9.197  0.1151577E-03  0.2843409E-02  0.2055881E-02
   247.543  0.1512080E-02  0.1752604E-01  0.1342763E-01     9.198  0.1151899E-03  0.2842489E-02  0.2058477E-02
   247.547  0.1512060E-02  0.1752705E-01  0.1342625E-01     9.198  0.1152274E-03  0.2839695E-02  0.2061224E-02
   247.551  0.1512039E-02  0.1752850E-01  0.1342576E-01     9.198  0.1152697E-03  0.2837455E-02  0.2064251E-02
   247.555  0.1512015E-02  0.1753016E-01  0.1342465E-01     9.198  0.1153156E-03  0.2835014E-02  0.2066198E-02
   247.558  0.1511986E-02  0.1753195E-01  0.1342320E-01     9.198  0.1153600E-03  0.2834113E-02  0.2067270E-02
   247.562  0.1511941E-02  0.1753312E-01  0.1342036E-01     9.199  0.1153842E-03  0.2833175E-02  0.2065736E-02
   247.566  0.1511879E-02  0.1753396E-01  0.1341639E-01     9.199  0.1153866E-03  0.2832436E-02  0.2061053E-02
   247.570  0.1511803E-02  0.1753421E-01  0.1341075E-01     9.199  0.1153678E-03  0.2832664E-02  0.2054896E-02
   247.573  0.1511714E-02  0.1753368E-01  0.1340440E-01     9.199  0.1153275E-03  0.2832860E-02  0.2047223E-02
   247.577  0.1511614E-02  0.1753331E-01  0.1339799E-01     9.199  0.1152668E-03  0.2834057E-02  0.2037186E-02
   247.581  0.1511506E-02  0.1753325E-01  0.1339037E-01     9.199  0.1151869E-03  0.2835939E-02  0.2026839E-02
   247.585  0.1511391E-02  0.1753189E-01  0.1338262E-01     9.200  0.1150892E-03  0.2839182E-02  0.2016367E-02
   247.589  0.1511273E-02  0.1753166E-01  0.1337496E-01     9.200  0.1149756E-03  0.2842058E-02  0.2005458E-02
   247.592  0.1511155E-02  0.1753161E-01  0.1336915E-01     9.200  0.1148483E-03  0.2846599E-02  0.1996831E-02
   247.596  0.1511038E-02  0.1753285E-01  0.1336495E-01     9.200  0.1147098E-03  0.2853153E-02  0.1990903E-02
   247.600  0.1510924E-02  0.1753349E-01  0.1336043E-01     9.200  0.1145630E-03  0.2859771E-02  0.1984098E-02
   247.604  0.1510818E-02  0.1753422E-01  0.1335738E-01     9.201  0.1144104E-03  0.2866727E-02  0.1978285E-02
   247.607  0.1510719E-02  0.1753395E-01  0.1335510E-01     9.201  0.1142551E-03  0.2874112E-02  0.1973070E-02
   247.611  0.1510631E-02  0.1753428E-01  0.1335494E-01     9.201  0.1141002E-03  0.2883016E-02  0.1970007E-02
   247.615  0.1510555E-02  0.1753532E-01  0.1335568E-01     9.201  0.1139494E-03  0.2892812E-02  0.1968890E-02
   247.619  0.1510494E-02  0.1753492E-01  0.1335632E-01     9.201  0.1138060E-03  0.2901187E-02  0.1968450E-02
   247.623  0.1510449E-02  0.1753175E-01  0.1335795E-01     9.201  0.1136740E-03  0.2906552E-02  0.1968308E-02
   247.626  0.1510421E-02  0.1752972E-01  0.1335794E-01     9.202  0.1135560E-03  0.2912102E-02  0.1968523E-02
   247.630  0.1510411E-02  0.1752622E-01  0.1335768E-01     9.202  0.1134547E-03  0.2915671E-02  0.1968440E-02
   247.634  0.1510418E-02  0.1752245E-01  0.1335625E-01     9.202  0.1133719E-03  0.2919082E-02  0.1968680E-02
   247.638  0.1510442E-02  0.1751723E-01  0.1335689E-01     9.202  0.1133090E-03  0.2919159E-02  0.1968406E-02
   247.641  0.1510477E-02  0.1751233E-01  0.1335725E-01     9.202  0.1132595E-03  0.2918602E-02  0.1969157E-02
   247.645  0.1510520E-02  0.1750839E-01  0.1335838E-01     9.203  0.1132230E-03  0.2918151E-02  0.1970213E-02
   247.649  0.1510570E-02  0.1750703E-01  0.1336126E-01     9.203  0.1132006E-03  0.2919522E-02  0.1973684E-02
   247.653  0.1510626E-02  0.1750662E-01  0.1336549E-01     9.203  0.1131929E-03  0.2920766E-02  0.1976970E-02
   247.657  0.1510688E-02  0.1750736E-01  0.1336821E-01     9.203  0.1132003E-03  0.2921869E-02  0.1980890E-02
   247.660  0.1510753E-02  0.1751132E-01  0.1337240E-01     9.203  0.1132232E-03  0.2923789E-02  0.1986435E-02
   247.664  0.1510822E-02  0.1751668E-01  0.1337800E-01     9.203  0.1132608E-03  0.2925998E-02  0.1994843E-02
   247.668  0.1510892E-02  0.1752199E-01  0.1338330E-01     9.204  0.1133133E-03  0.2927483E-02  0.2003434E-02
   247.672  0.1510962E-02  0.1752740E-01  0.1338852E-01     9.204  0.1133801E-03  0.2928686E-02  0.2011590E-02
   247.675  0.1511032E-02  0.1752922E-01  0.1339322E-01     9.204  0.1134599E-03  0.2926080E-02  0.2019289E-02
   247.679  0.1511104E-02  0.1753467E-01  0.1339768E-01     9.204  0.1135478E-03  0.2927215E-02  0.2026261E-02
   247.683  0.1511180E-02  0.1753937E-01  0.1340216E-01     9.204  0.1136406E-03  0.2928708E-02  0.2032616E-02
   247.687  0.1511259E-02  0.1754330E-01  0.1340543E-01     9.205  0.1137372E-03  0.2930297E-02  0.2038083E-02
   247.691  0.1511340E-02  0.1754614E-01  0.1340900E-01     9.205  0.1138357E-03  0.2931611E-02  0.2042733E-02
   247.694  0.1511420E-02  0.1754980E-01  0.1341164E-01     9.205  0.1139343E-03  0.2931201E-02  0.2046201E-02
   247.698  0.1511499E-02  0.1755145E-01  0.1341315E-01     9.205  0.1140313E-03  0.2932461E-02  0.2048017E-02
   247.702  0.1511576E-02  0.1755337E-01  0.1341360E-01     9.205  0.1141253E-03  0.2933230E-02  0.2048649E-02
   247.706  0.1511649E-02  0.1755424E-01  0.1341290E-01     9.205  0.1142140E-03  0.2933586E-02  0.2047889E-02
   247.709  0.1511716E-02  0.1755465E-01  0.1341076E-01     9.206  0.1142968E-03  0.2933571E-02  0.2045400E-02
   247.713  0.1511778E-02  0.1755359E-01  0.1340880E-01     9.206  0.1143719E-03  0.2932534E-02  0.2041950E-02
   247.717  0.1511833E-02  0.1755222E-01  0.1340553E-01     9.206  0.1144378E-03  0.2930802E-02  0.2037720E-02
   247.721  0.1511880E-02  0.1755148E-01  0.1340201E-01     9.206  0.1144936E-03  0.2928568E-02  0.2033034E-02
   247.725  0.1511919E-02  0.1755549E-01  0.1340104E-01     9.206  0.1145385E-03  0.2927893E-02  0.2032357E-02
   247.728  0.1511948E-02  0.1755480E-01  0.1340026E-01     9.207  0.1145716E-03  0.2929690E-02  0.2029526E-02
   247.732  0.1511975E-02  0.1755551E-01  0.1339824E-01     9.207  0.1146010E-03  0.2932336E-02  0.2027838E-02
   247.736  0.1512010E-02  0.1755549E-01  0.1339672E-01     9.207  0.1146405E-03  0.2934067E-02  0.2027081E-02
   247.740  0.1512051E-02  0.1755512E-01  0.1339587E-01     9.207  0.1146889E-03  0.2933977E-02  0.2027051E-02
   247.743  0.1512099E-02  0.1755414E-01  0.1339435E-01     9.207  0.1147455E-03  0.2933593E-02  0.2026682E-02
   247.747  0.1512149E-02  0.1755109E-01  0.1339322E-01     9.207  0.1148126E-03  0.2932901E-02  0.2026518E-02
   247.751  0.1512196E-02  0.1755066E-01  0.1339151E-01     9.208  0.1148985E-03  0.2930975E-02  0.2026126E-02
   247.755  0.1512236E-02  0.1754958E-01  0.1338934E-01     9.208  0.1150020E-03  0.2927992E-02  0.2025163E-02
   247.759  0.1512270E-02  0.1754874E-01  0.1338684E-01     9.208  0.1151207E-03  0.2925084E-02  0.2024228E-02
   247.762  0.1512298E-02  0.1754814E-01  0.1338417E-01     9.208  0.1152523E-03  0.2922587E-02  0.2022900E-02
   247.766  0.1512320E-02  0.1754668E-01  0.1338141E-01     9.208  0.1153945E-03  0.2918689E-02  0.2021378E-02
   247.770  0.1512335E-02  0.1754948E-01  0.1337827E-01     9.209  0.1155439E-03  0.2921129E-02  0.2019442E-02
   247.774  0.1512345E-02  0.1755105E-01  0.1337467E-01     9.209  0.1156974E-03  0.2916349E-02  0.2017671E-02
   247.778  0.1512349E-02  0.1755331E-01  0.1337463E-01     9.209  0.1158517E-03  0.2911156E-02  0.2018012E-02
   247.781  0.1512348E-02  0.1755638E-01  0.1337477E-01     9.209  0.1160036E-03  0.2906677E-02  0.2018758E-02
   247.785  0.1512343E-02  0.1755983E-01  0.1337460E-01     9.209  0.1161495E-03  0.2903098E-02  0.2019522E-02
   247.789  0.1512335E-02  0.1756363E-01  0.1337472E-01     9.209  0.1162860E-03  0.2900893E-02  0.2020444E-02
   247.793  0.1512324E-02  0.1756798E-01  0.1337479E-01     9.210  0.1164101E-03  0.2899812E-02  0.2021080E-02
   247.796  0.1512311E-02  0.1757185E-01  0.1337464E-01     9.210  0.1165192E-03  0.2899278E-02  0.2021631E-02
   247.800  0.1512297E-02  0.1757526E-01  0.1337468E-01     9.210  0.1166110E-03  0.2899312E-02  0.2022387E-02
   247.804  0.1512283E-02  0.1757913E-01  0.1337480E-01     9.210  0.1166836E-03  0.2900817E-02  0.2023149E-02
   247.808  0.1512267E-02  0.1758272E-01  0.1337540E-01     9.210  0.1167356E-03  0.2903185E-02  0.2023862E-02
   247.811  0.1512253E-02  0.1758632E-01  0.1337560E-01     9.211  0.1167702E-03  0.2906623E-02  0.2024958E-02
   247.815  0.1512247E-02  0.1758948E-01  0.1337612E-01     9.211  0.1167934E-03  0.2910526E-02  0.2025888E-02
   247.819  0.1512250E-02  0.1759106E-01  0.1337643E-01     9.211  0.1168047E-03  0.2914095E-02  0.2026664E-02
   247.823  0.1512260E-02  0.1759171E-01  0.1337664E-01     9.211  0.1168040E-03  0.2917800E-02  0.2027487E-02
   247.827  0.1512278E-02  0.1759192E-01  0.1337681E-01     9.211  0.1167926E-03  0.2921612E-02  0.2028007E-02
   247.830  0.1512300E-02  0.1759176E-01  0.1337664E-01     9.211  0.1167730E-03  0.2926418E-02  0.2028938E-02
   247.834  0.1512324E-02  0.1759226E-01  0.1337647E-01     9.212  0.1167470E-03  0.2929403E-02  0.2030046E-02
   247.838  0.1512350E-02  0.1759200E-01  0.1337646E-01     9.212  0.1167152E-03  0.2931654E-02  0.2030780E-02
   247.842  0.1512377E-02  0.1759190E-01  0.1337651E-01     9.212  0.1166790E-03  0.2933377E-02  0.2031505E-02
   247.845  0.1512406E-02  0.1759239E-01  0.1337598E-01     9.212  0.1166401E-03  0.2934279E-02  0.2032959E-02
   247.849  0.1512434E-02  0.1759299E-01  0.1337489E-01     9.212  0.1165990E-03  0.2935598E-02  0.2033811E-02
   247.853  0.1512463E-02  0.1759355E-01  0.1337377E-01     9.212  0.1165574E-03  0.2936649E-02  0.2035029E-02
   247.857  0.1512490E-02  0.1759388E-01  0.1337235E-01     9.213  0.1165169E-03  0.2937595E-02  0.2036274E-02
   247.861  0.1512515E-02  0.1759317E-01  0.1337009E-01     9.213  0.1164791E-03  0.2938492E-02  0.2037231E-02
   247.864  0.1512539E-02  0.1759396E-01  0.1336645E-01     9.213  0.1164448E-03  0.2938907E-02  0.2038359E-02
   247.868  0.1512559E-02  0.1759404E-01  0.1336466E-01     9.213  0.1164158E-03  0.2939045E-02  0.2038542E-02
   247.872  0.1512577E-02  0.1759530E-01  0.1336399E-01     9.213  0.1163922E-03  0.2938899E-02  0.2039046E-02
   247.876  0.1512591E-02  0.1759715E-01  0.1336305E-01     9.214  0.1163754E-03  0.2938182E-02  0.2039620E-02
   247.880  0.1512601E-02  0.1759874E-01  0.1336223E-01     9.214  0.1163662E-03  0.2936824E-02  0.2040539E-02
   247.883  0.1512608E-02  0.1760065E-01  0.1336119E-01     9.214  0.1163648E-03  0.2935712E-02  0.2041460E-02
   247.887  0.1512611E-02  0.1760277E-01  0.1336158E-01     9.214  0.1163715E-03  0.2933860E-02  0.2042969E-02
   247.891  0.1512610E-02  0.1760410E-01  0.1336053E-01     9.214  0.1163861E-03  0.2931903E-02  0.2043428E-02
   247.895  0.1512615E-02  0.1760469E-01  0.1335964E-01     9.214  0.1163985E-03  0.2930086E-02  0.2044038E-02
   247.898  0.1512626E-02  0.1760529E-01  0.1335863E-01     9.215  0.1164062E-03  0.2929386E-02  0.2044430E-02
   247.902  0.1512644E-02  0.1760516E-01  0.1335817E-01     9.215  0.1164089E-03  0.2929100E-02  0.2044932E-02
   247.906  0.1512668E-02  0.1760456E-01  0.1335777E-01     9.215  0.1164074E-03  0.2929265E-02  0.2045596E-02
   247.910  0.1512699E-02  0.1760453E-01  0.1335728E-01     9.215  0.1164012E-03  0.2930785E-02  0.2046515E-02
   247.914  0.1512736E-02  0.1760286E-01  0.1335666E-01     9.215  0.1163909E-03  0.2931483E-02  0.2047571E-02
   247.917  0.1512778E-02  0.1760079E-01  0.1335636E-01     9.215  0.1163767E-03  0.2932158E-02  0.2048510E-02
   247.921  0.1512824E-02  0.1759824E-01  0.1335491E-01     9.216  0.1163611E-03  0.2932730E-02  0.2048844E-02
   247.925  0.1512870E-02  0.1759129E-01  0.1335367E-01     9.216  0.1163470E-03  0.2932787E-02  0.2048901E-02
   247.929  0.1512915E-02  0.1759089E-01  0.1335269E-01     9.216  0.1163347E-03  0.2933848E-02  0.2048977E-02
   247.932  0.1512960E-02  0.1759094E-01  0.1335141E-01     9.216  0.1163242E-03  0.2935130E-02  0.2049211E-02
   247.936  0.1513002E-02  0.1759118E-01  0.1334986E-01     9.216  0.1163168E-03  0.2936274E-02  0.2049266E-02
   247.940  0.1513042E-02  0.1759107E-01  0.1334813E-01     9.216  0.1163121E-03  0.2937014E-02  0.2049330E-02
   247.944  0.1513079E-02  0.1759074E-01  0.1334616E-01     9.217  0.1163105E-03  0.2937823E-02  0.2049102E-02
   247.948  0.1513112E-02  0.1759085E-01  0.1334448E-01     9.217  0.1163127E-03  0.2938175E-02  0.2048966E-02
   247.951  0.1513141E-02  0.1759124E-01  0.1334354E-01     9.217  0.1163178E-03  0.2938333E-02  0.2048842E-02
   247.955  0.1513166E-02  0.1759152E-01  0.1334332E-01     9.217  0.1163265E-03  0.2938722E-02  0.2046966E-02
   247.959  0.1513185E-02  0.1759158E-01  0.1334072E-01     9.217  0.1163382E-03  0.2938303E-02  0.2047066E-02
   247.963  0.1513200E-02  0.1759167E-01  0.1333852E-01     9.218  0.1163529E-03  0.2937769E-02  0.2046927E-02
   247.966  0.1513210E-02  0.1759177E-01  0.1333581E-01     9.218  0.1163704E-03  0.2937136E-02  0.2046601E-02
   247.970  0.1513215E-02  0.1759124E-01  0.1333389E-01     9.218  0.1163902E-03  0.2935557E-02  0.2046362E-02
   247.974  0.1513215E-02  0.1759193E-01  0.1333183E-01     9.218  0.1164120E-03  0.2935766E-02  0.2046068E-02
   247.978  0.1513213E-02  0.1759232E-01  0.1333090E-01     9.218  0.1164355E-03  0.2935695E-02  0.2043658E-02
   247.982  0.1513207E-02  0.1759261E-01  0.1332800E-01     9.218  0.1164637E-03  0.2935336E-02  0.2043315E-02
   247.985  0.1513198E-02  0.1759270E-01  0.1332488E-01     9.219  0.1164956E-03  0.2934933E-02  0.2042648E-02
   247.989  0.1513187E-02  0.1759157E-01  0.1332129E-01     9.219  0.1165297E-03  0.2933764E-02  0.2041687E-02
   247.993  0.1513174E-02  0.1759169E-01  0.1331769E-01     9.219  0.1165657E-03  0.2933816E-02  0.2040265E-02
   247.997  0.1513162E-02  0.1759186E-01  0.1331375E-01     9.219  0.1166026E-03  0.2934415E-02  0.2038176E-02
   248.001  0.1513149E-02  0.1759174E-01  0.1330921E-01     9.219  0.1166398E-03  0.2934686E-02  0.2035804E-02
   248.004  0.1513137E-02  0.1759171E-01  0.1330484E-01     9.219  0.1166766E-03  0.2935297E-02  0.2033129E-02
   248.008  0.1513126E-02  0.1759170E-01  0.1329948E-01     9.220  0.1167123E-03  0.2936251E-02  0.2029957E-02
   248.012  0.1513117E-02  0.1759186E-01  0.1329530E-01     9.220  0.1167454E-03  0.2937094E-02  0.2027835E-02
   248.016  0.1513110E-02  0.1759153E-01  0.1329108E-01     9.220  0.1167760E-03  0.2937804E-02  0.2025314E-02
   248.019  0.1513107E-02  0.1759130E-01  0.1328676E-01     9.220  0.1168031E-03  0.2938525E-02  0.2022833E-02
   248.023  0.1513106E-02  0.1759141E-01  0.1328244E-01     9.220  0.1168263E-03  0.2938717E-02  0.2020600E-02
   248.027  0.1513109E-02  0.1759089E-01  0.1327831E-01     9.220  0.1168450E-03  0.2939381E-02  0.2018391E-02
   248.031  0.1513115E-02  0.1759120E-01  0.1327458E-01     9.221  0.1168590E-03  0.2941475E-02  0.2016401E-02
   248.035  0.1513125E-02  0.1759094E-01  0.1327103E-01     9.221  0.1168683E-03  0.2941441E-02  0.2014821E-02
   248.038  0.1513121E-02  0.1759032E-01  0.1326603E-01     9.221  0.1168970E-03  0.2941305E-02  0.2012573E-02
   248.042  0.1513065E-02  0.1759027E-01  0.1325808E-01     9.221  0.1169906E-03  0.2941425E-02  0.2008548E-02
   248.046  0.1512960E-02  0.1758886E-01  0.1324551E-01     9.221  0.1171473E-03  0.2940098E-02  0.2003116E-02
   248.050  0.1512810E-02  0.1759117E-01  0.1323213E-01     9.221  0.1173634E-03  0.2939152E-02  0.1998005E-02
   248.053  0.1512617E-02  0.1759476E-01  0.1321967E-01     9.222  0.1176338E-03  0.2935811E-02  0.1993032E-02
   248.057  0.1512388E-02  0.1759944E-01  0.1320638E-01     9.222  0.1179510E-03  0.2931642E-02  0.1988113E-02
   248.061  0.1512120E-02  0.1760379E-01  0.1319148E-01     9.222  0.1182964E-03  0.2927713E-02  0.1981997E-02
   248.065  0.1511818E-02  0.1760724E-01  0.1317549E-01     9.222  0.1186575E-03  0.2924674E-02  0.1974457E-02
   248.069  0.1511494E-02  0.1760955E-01  0.1316022E-01     9.222  0.1190227E-03  0.2922770E-02  0.1965122E-02
   248.072  0.1511156E-02  0.1761117E-01  0.1314417E-01     9.222  0.1193815E-03  0.2920657E-02  0.1955996E-02
   248.076  0.1510814E-02  0.1761090E-01  0.1312857E-01     9.223  0.1197249E-03  0.2920124E-02  0.1946080E-02
   248.080  0.1510476E-02  0.1761517E-01  0.1311958E-01     9.223  0.1200429E-03  0.2915189E-02  0.1937235E-02
   248.084  0.1510152E-02  0.1762028E-01  0.1311428E-01     9.223  0.1203259E-03  0.2910098E-02  0.1929366E-02
   248.088  0.1509849E-02  0.1762200E-01  0.1310938E-01     9.223  0.1205658E-03  0.2908226E-02  0.1921423E-02
   248.091  0.1509572E-02  0.1762099E-01  0.1310428E-01     9.223  0.1207566E-03  0.2909808E-02  0.1913473E-02
   248.095  0.1509320E-02  0.1762488E-01  0.1310701E-01     9.223  0.1208962E-03  0.2906345E-02  0.1908548E-02
   248.099  0.1509101E-02  0.1762927E-01  0.1311303E-01     9.224  0.1209788E-03  0.2905322E-02  0.1907214E-02
   248.103  0.1508917E-02  0.1763275E-01  0.1311984E-01     9.224  0.1209989E-03  0.2906696E-02  0.1906804E-02
   248.106  0.1508762E-02  0.1763583E-01  0.1312874E-01     9.224  0.1209423E-03  0.2910428E-02  0.1909143E-02
   248.110  0.1508637E-02  0.1763802E-01  0.1313824E-01     9.224  0.1208074E-03  0.2914733E-02  0.1911474E-02
   248.114  0.1508546E-02  0.1763967E-01  0.1314717E-01     9.224  0.1205973E-03  0.2920407E-02  0.1914747E-02
   248.118  0.1508488E-02  0.1763944E-01  0.1315582E-01     9.224  0.1203179E-03  0.2926782E-02  0.1918692E-02
   248.122  0.1508466E-02  0.1763843E-01  0.1316448E-01     9.225  0.1199740E-03  0.2933803E-02  0.1922768E-02
   248.125  0.1508483E-02  0.1763695E-01  0.1317460E-01     9.225  0.1195690E-03  0.2939670E-02  0.1927921E-02
   248.129  0.1508537E-02  0.1763954E-01  0.1319010E-01     9.225  0.1191133E-03  0.2938587E-02  0.1937300E-02
   248.133  0.1508626E-02  0.1764347E-01  0.1320753E-01     9.225  0.1186192E-03  0.2936932E-02  0.1946254E-02
   248.137  0.1508746E-02  0.1764751E-01  0.1322367E-01     9.225  0.1180995E-03  0.2933807E-02  0.1957555E-02
   248.140  0.1508892E-02  0.1765050E-01  0.1323995E-01     9.225  0.1175677E-03  0.2930277E-02  0.1967870E-02
   248.144  0.1509056E-02  0.1765366E-01  0.1325601E-01     9.226  0.1170393E-03  0.2927824E-02  0.1979875E-02
   248.148  0.1509230E-02  0.1765782E-01  0.1327192E-01     9.226  0.1165296E-03  0.2926486E-02  0.1993579E-02
   248.152  0.1509405E-02  0.1766126E-01  0.1328497E-01     9.226  0.1160548E-03  0.2924433E-02  0.2006203E-02
   248.156  0.1509573E-02  0.1766495E-01  0.1329571E-01     9.226  0.1156260E-03  0.2922840E-02  0.2017762E-02
   248.159  0.1509730E-02  0.1766893E-01  0.1330439E-01     9.226  0.1152542E-03  0.2921025E-02  0.2027879E-02
   248.163  0.1509870E-02  0.1767487E-01  0.1330977E-01     9.226  0.1149487E-03  0.2921011E-02  0.2034824E-02
   248.167  0.1509991E-02  0.1767617E-01  0.1331208E-01     9.227  0.1147169E-03  0.2916324E-02  0.2038834E-02
   248.171  0.1510082E-02  0.1767627E-01  0.1330995E-01     9.227  0.1145712E-03  0.2910943E-02  0.2039318E-02
   248.175  0.1510134E-02  0.1767460E-01  0.1330264E-01     9.227  0.1145226E-03  0.2904972E-02  0.2035843E-02
   248.178  0.1510147E-02  0.1767004E-01  0.1329254E-01     9.227  0.1145717E-03  0.2898266E-02  0.2030337E-02
   248.182  0.1510125E-02  0.1766669E-01  0.1327880E-01     9.227  0.1147134E-03  0.2892277E-02  0.2022461E-02
   248.186  0.1510108E-02  0.1766066E-01  0.1326609E-01     9.227  0.1148930E-03  0.2887076E-02  0.2016221E-02
   248.190  0.1510105E-02  0.1765466E-01  0.1325575E-01     9.228  0.1150884E-03  0.2880811E-02  0.2011893E-02
   248.193  0.1510109E-02  0.1764898E-01  0.1324762E-01     9.228  0.1152875E-03  0.2876086E-02  0.2009525E-02
   248.197  0.1510121E-02  0.1764443E-01  0.1324286E-01     9.228  0.1154855E-03  0.2873806E-02  0.2010397E-02
   248.201  0.1510141E-02  0.1763982E-01  0.1324003E-01     9.228  0.1156783E-03  0.2872336E-02  0.2012317E-02
   248.205  0.1510169E-02  0.1763483E-01  0.1323791E-01     9.228  0.1158621E-03  0.2871613E-02  0.2014418E-02
   248.209  0.1510208E-02  0.1762923E-01  0.1323655E-01     9.228  0.1160327E-03  0.2871436E-02  0.2016393E-02
   248.212  0.1510255E-02  0.1762388E-01  0.1323584E-01     9.229  0.1161869E-03  0.2871787E-02  0.2018062E-02
   248.216  0.1510312E-02  0.1761816E-01  0.1323552E-01     9.229  0.1163200E-03  0.2873482E-02  0.2018896E-02
   248.220  0.1510377E-02  0.1761200E-01  0.1323555E-01     9.229  0.1164301E-03  0.2875301E-02  0.2019367E-02
   248.224  0.1510451E-02  0.1760539E-01  0.1323561E-01     9.229  0.1165144E-03  0.2876793E-02  0.2018961E-02
   248.227  0.1510533E-02  0.1759900E-01  0.1323617E-01     9.229  0.1165710E-03  0.2878867E-02  0.2018108E-02
   248.231  0.1510622E-02  0.1759293E-01  0.1323711E-01     9.229  0.1165990E-03  0.2880268E-02  0.2016465E-02
   248.235  0.1510723E-02  0.1758669E-01  0.1323894E-01     9.230  0.1166062E-03  0.2882144E-02  0.2015354E-02
   248.239  0.1510838E-02  0.1758037E-01  0.1324136E-01     9.230  0.1165973E-03  0.2883254E-02  0.2014960E-02
   248.243  0.1510967E-02  0.1757486E-01  0.1324484E-01     9.230  0.1165734E-03  0.2884716E-02  0.2015407E-02
   248.246  0.1511106E-02  0.1757147E-01  0.1325035E-01     9.230  0.1165346E-03  0.2884562E-02  0.2015932E-02
   248.250  0.1511254E-02  0.1757051E-01  0.1325747E-01     9.230  0.1164818E-03  0.2883293E-02  0.2015756E-02
   248.254  0.1511406E-02  0.1757025E-01  0.1326437E-01     9.230  0.1164171E-03  0.2881707E-02  0.2015769E-02
   248.258  0.1511561E-02  0.1757032E-01  0.1327220E-01     9.231  0.1163417E-03  0.2879566E-02  0.2014620E-02
   248.262  0.1511714E-02  0.1757087E-01  0.1327859E-01     9.231  0.1162576E-03  0.2877276E-02  0.2014451E-02
   248.265  0.1511863E-02  0.1757192E-01  0.1328405E-01     9.231  0.1161676E-03  0.2875067E-02  0.2013655E-02
   248.269  0.1512003E-02  0.1757364E-01  0.1328879E-01     9.231  0.1160750E-03  0.2872494E-02  0.2011549E-02
   248.273  0.1512120E-02  0.1757563E-01  0.1329059E-01     9.231  0.1159984E-03  0.2870049E-02  0.2009290E-02
   248.277  0.1512201E-02  0.1757809E-01  0.1328822E-01     9.231  0.1159560E-03  0.2868790E-02  0.2005303E-02
   248.280  0.1512253E-02  0.1757984E-01  0.1328479E-01     9.231  0.1159619E-03  0.2864232E-02  0.2000305E-02
   248.284  0.1512279E-02  0.1758335E-01  0.1328244E-01     9.232  0.1160212E-03  0.2857355E-02  0.1996515E-02
   248.288  0.1512280E-02  0.1758784E-01  0.1327888E-01     9.232  0.1161320E-03  0.2847902E-02  0.1992474E-02
   248.292  0.1512256E-02  0.1759219E-01  0.1327508E-01     9.232  0.1162923E-03  0.2837350E-02  0.1988076E-02
   248.296  0.1512212E-02  0.1759659E-01  0.1326953E-01     9.232  0.1164965E-03  0.2827007E-02  0.1984246E-02
   248.299  0.1512149E-02  0.1760026E-01  0.1326382E-01     9.232  0.1167390E-03  0.2816473E-02  0.1979860E-02
   248.303  0.1512071E-02  0.1760573E-01  0.1325751E-01     9.232  0.1170148E-03  0.2808200E-02  0.1975073E-02
   248.307  0.1511981E-02  0.1761261E-01  0.1325119E-01     9.233  0.1173174E-03  0.2802822E-02  0.1970701E-02
   248.311  0.1511880E-02  0.1761374E-01  0.1324456E-01     9.233  0.1176397E-03  0.2793176E-02  0.1965994E-02
   248.315  0.1511775E-02  0.1761385E-01  0.1323862E-01     9.233  0.1179730E-03  0.2784071E-02  0.1961839E-02
   248.318  0.1511676E-02  0.1761462E-01  0.1323345E-01     9.233  0.1182985E-03  0.2778915E-02  0.1958264E-02
   248.322  0.1511588E-02  0.1761616E-01  0.1323035E-01     9.233  0.1186072E-03  0.2774601E-02  0.1955960E-02
   248.326  0.1511518E-02  0.1761693E-01  0.1322897E-01     9.233  0.1188902E-03  0.2771375E-02  0.1954762E-02
   248.330  0.1511470E-02  0.1761651E-01  0.1322832E-01     9.234  0.1191398E-03  0.2770342E-02  0.1953998E-02
   248.334  0.1511447E-02  0.1761565E-01  0.1322891E-01     9.234  0.1193506E-03  0.2771352E-02  0.1953478E-02
   248.337  0.1511443E-02  0.1761802E-01  0.1323001E-01     9.234  0.1195111E-03  0.2776139E-02  0.1951590E-02
   248.341  0.1511440E-02  0.1761671E-01  0.1323242E-01     9.234  0.1195918E-03  0.2782824E-02  0.1951168E-02
   248.345  0.1511436E-02  0.1761701E-01  0.1323520E-01     9.234  0.1195897E-03  0.2792761E-02  0.1950082E-02
   248.349  0.1511433E-02  0.1761919E-01  0.1323807E-01     9.234  0.1195049E-03  0.2805928E-02  0.1948784E-02
   248.352  0.1511429E-02  0.1762631E-01  0.1324109E-01     9.235  0.1193407E-03  0.2818341E-02  0.1946926E-02
   248.356  0.1511424E-02  0.1763148E-01  0.1324531E-01     9.235  0.1191001E-03  0.2835791E-02  0.1944654E-02
   248.360  0.1511418E-02  0.1764328E-01  0.1325487E-01     9.235  0.1187893E-03  0.2848339E-02  0.1947456E-02
   248.364  0.1511412E-02  0.1765524E-01  0.1326446E-01     9.235  0.1184173E-03  0.2861177E-02  0.1950204E-02
   248.368  0.1511413E-02  0.1766711E-01  0.1327429E-01     9.235  0.1180031E-03  0.2873700E-02  0.1952873E-02
   248.371  0.1511422E-02  0.1767807E-01  0.1328398E-01     9.235  0.1175586E-03  0.2885474E-02  0.1955872E-02
   248.375  0.1511437E-02  0.1768758E-01  0.1329210E-01     9.235  0.1170938E-03  0.2896129E-02  0.1957849E-02
   248.379  0.1511458E-02  0.1769650E-01  0.1329965E-01     9.236  0.1166191E-03  0.2905320E-02  0.1959784E-02
   248.383  0.1511483E-02  0.1770344E-01  0.1330632E-01     9.236  0.1161454E-03  0.2914277E-02  0.1961891E-02
   248.386  0.1511509E-02  0.1770946E-01  0.1331145E-01     9.236  0.1156831E-03  0.2922053E-02  0.1963935E-02
   248.390  0.1511536E-02  0.1771432E-01  0.1331467E-01     9.236  0.1152420E-03  0.2928608E-02  0.1968033E-02
   248.394  0.1511561E-02  0.1771840E-01  0.1331928E-01     9.236  0.1148321E-03  0.2933744E-02  0.1968489E-02
   248.398  0.1511582E-02  0.1772149E-01  0.1332107E-01     9.236  0.1144642E-03  0.2937338E-02  0.1968825E-02
   248.402  0.1511596E-02  0.1772448E-01  0.1332134E-01     9.237  0.1141460E-03  0.2940681E-02  0.1969385E-02
   248.405  0.1511603E-02  0.1772360E-01  0.1331980E-01     9.237  0.1138840E-03  0.2938606E-02  0.1969125E-02
   248.409  0.1511602E-02  0.1772440E-01  0.1331743E-01     9.237  0.1136842E-03  0.2938641E-02  0.1968993E-02
   248.413  0.1511594E-02  0.1772449E-01  0.1331392E-01     9.237  0.1135498E-03  0.2937477E-02  0.1968370E-02
   248.417  0.1511584E-02  0.1772358E-01  0.1330996E-01     9.237  0.1134771E-03  0.2934565E-02  0.1968575E-02
   248.421  0.1511591E-02  0.1772084E-01  0.1330752E-01     9.237  0.1134418E-03  0.2929254E-02  0.1970399E-02
   248.424  0.1511607E-02  0.1771945E-01  0.1330581E-01     9.237  0.1134569E-03  0.2923615E-02  0.1973451E-02
   248.428  0.1511629E-02  0.1771821E-01  0.1330507E-01     9.238  0.1135262E-03  0.2915790E-02  0.1977652E-02
   248.432  0.1511657E-02  0.1771790E-01  0.1330519E-01     9.238  0.1136474E-03  0.2904893E-02  0.1983153E-02
   248.436  0.1511691E-02  0.1771583E-01  0.1330656E-01     9.238  0.1138187E-03  0.2894851E-02  0.1987455E-02
   248.440  0.1511730E-02  0.1771294E-01  0.1330643E-01     9.238  0.1140365E-03  0.2882545E-02  0.1994378E-02
   248.443  0.1511778E-02  0.1771108E-01  0.1330651E-01     9.238  0.1142954E-03  0.2871429E-02  0.2001228E-02
   248.447  0.1511840E-02  0.1770877E-01  0.1330720E-01     9.238  0.1145862E-03  0.2860389E-02  0.2007967E-02
   248.451  0.1511916E-02  0.1770570E-01  0.1330864E-01     9.239  0.1149045E-03  0.2849954E-02  0.2015017E-02
   248.455  0.1512003E-02  0.1770155E-01  0.1330956E-01     9.239  0.1152439E-03  0.2840109E-02  0.2020561E-02
   248.458  0.1512100E-02  0.1769549E-01  0.1331129E-01     9.239  0.1155979E-03  0.2827626E-02  0.2025693E-02
   248.462  0.1512203E-02  0.1769251E-01  0.1331253E-01     9.239  0.1159539E-03  0.2819299E-02  0.2028977E-02
   248.466  0.1512307E-02  0.1768901E-01  0.1331250E-01     9.239  0.1163017E-03  0.2812743E-02  0.2029586E-02
   248.470  0.1512413E-02  0.1768492E-01  0.1331162E-01     9.239  0.1166345E-03  0.2807920E-02  0.2028115E-02
   248.474  0.1512519E-02  0.1768026E-01  0.1330931E-01     9.239  0.1169454E-03  0.2804542E-02  0.2024870E-02
   248.477  0.1512624E-02  0.1767543E-01  0.1330637E-01     9.240  0.1172281E-03  0.2802837E-02  0.2019727E-02
   248.481  0.1512726E-02  0.1767006E-01  0.1330202E-01     9.240  0.1174765E-03  0.2803054E-02  0.2012493E-02
   248.485  0.1512824E-02  0.1766874E-01  0.1330161E-01     9.240  0.1176863E-03  0.2803454E-02  0.2008101E-02
   248.489  0.1512917E-02  0.1766925E-01  0.1330248E-01     9.240  0.1178528E-03  0.2804126E-02  0.2004021E-02
   248.493  0.1513004E-02  0.1766977E-01  0.1330294E-01     9.240  0.1179731E-03  0.2805986E-02  0.1998429E-02
   248.496  0.1513083E-02  0.1767180E-01  0.1330323E-01     9.240  0.1180448E-03  0.2807678E-02  0.1991547E-02
   248.500  0.1513153E-02  0.1767326E-01  0.1330314E-01     9.241  0.1180663E-03  0.2811650E-02  0.1984363E-02
   248.504  0.1513212E-02  0.1767398E-01  0.1330247E-01     9.241  0.1180381E-03  0.2815746E-02  0.1976456E-02
   248.508  0.1513259E-02  0.1767659E-01  0.1330103E-01     9.241  0.1179610E-03  0.2822205E-02  0.1967375E-02
   248.511  0.1513293E-02  0.1767919E-01  0.1329883E-01     9.241  0.1178375E-03  0.2828394E-02  0.1957468E-02
   248.515  0.1513329E-02  0.1768144E-01  0.1329733E-01     9.241  0.1176952E-03  0.2834056E-02  0.1948976E-02
   248.519  0.1513374E-02  0.1768352E-01  0.1329740E-01     9.241  0.1175483E-03  0.2838937E-02  0.1943067E-02
   248.523  0.1513428E-02  0.1768527E-01  0.1329855E-01     9.241  0.1174003E-03  0.2843547E-02  0.1938645E-02
   248.527  0.1513488E-02  0.1768688E-01  0.1330079E-01     9.242  0.1172558E-03  0.2847455E-02  0.1936332E-02
   248.530  0.1513554E-02  0.1768829E-01  0.1330380E-01     9.242  0.1171179E-03  0.2850373E-02  0.1935455E-02
   248.534  0.1513621E-02  0.1768921E-01  0.1330656E-01     9.242  0.1169905E-03  0.2852485E-02  0.1934677E-02
   248.538  0.1513691E-02  0.1768971E-01  0.1330910E-01     9.242  0.1168769E-03  0.2853762E-02  0.1933816E-02
   248.542  0.1513760E-02  0.1769016E-01  0.1331259E-01     9.242  0.1167797E-03  0.2854503E-02  0.1934166E-02
   248.546  0.1513828E-02  0.1769029E-01  0.1331461E-01     9.242  0.1167010E-03  0.2854813E-02  0.1933741E-02
   248.549  0.1513896E-02  0.1769039E-01  0.1331637E-01     9.242  0.1166418E-03  0.2854837E-02  0.1933550E-02
   248.553  0.1513960E-02  0.1769089E-01  0.1331734E-01     9.243  0.1166053E-03  0.2853600E-02  0.1932906E-02
   248.557  0.1514013E-02  0.1769160E-01  0.1331755E-01     9.243  0.1166018E-03  0.2851443E-02  0.1931900E-02
   248.561  0.1514050E-02  0.1769223E-01  0.1331741E-01     9.243  0.1166341E-03  0.2849901E-02  0.1931333E-02
   248.565  0.1514072E-02  0.1769346E-01  0.1331705E-01     9.243  0.1167020E-03  0.2848275E-02  0.1930982E-02
   248.568  0.1514086E-02  0.1769493E-01  0.1331607E-01     9.243  0.1167952E-03  0.2846448E-02  0.1930181E-02
   248.572  0.1514099E-02  0.1769486E-01  0.1331558E-01     9.243  0.1169022E-03  0.2843922E-02  0.1929856E-02
   248.576  0.1514112E-02  0.1769531E-01  0.1331491E-01     9.243  0.1170214E-03  0.2844209E-02  0.1929325E-02
   248.580  0.1514125E-02  0.1769537E-01  0.1331437E-01     9.244  0.1171496E-03  0.2844240E-02  0.1929125E-02
   248.584  0.1514134E-02  0.1769448E-01  0.1331386E-01     9.244  0.1172877E-03  0.2844136E-02  0.1928555E-02
   248.587  0.1514124E-02  0.1769410E-01  0.1331396E-01     9.244  0.1174437E-03  0.2843421E-02  0.1928043E-02
   248.591  0.1514098E-02  0.1769447E-01  0.1331233E-01     9.244  0.1176143E-03  0.2841811E-02  0.1927827E-02
   248.595  0.1514055E-02  0.1769460E-01  0.1331028E-01     9.244  0.1177957E-03  0.2840013E-02  0.1927811E-02
   248.599  0.1513999E-02  0.1769702E-01  0.1330816E-01     9.244  0.1179836E-03  0.2840601E-02  0.1927920E-02
   248.602  0.1513931E-02  0.1769618E-01  0.1330552E-01     9.244  0.1181742E-03  0.2838330E-02  0.1928259E-02
   248.606  0.1513854E-02  0.1769535E-01  0.1330288E-01     9.245  0.1183625E-03  0.2836717E-02  0.1928168E-02
   248.610  0.1513770E-02  0.1769424E-01  0.1329980E-01     9.245  0.1185448E-03  0.2835818E-02  0.1928140E-02
   248.614  0.1513683E-02  0.1769313E-01  0.1329579E-01     9.245  0.1187170E-03  0.2836429E-02  0.1927714E-02
   248.618  0.1513594E-02  0.1769230E-01  0.1329527E-01     9.245  0.1188751E-03  0.2834825E-02  0.1925755E-02
   248.621  0.1513508E-02  0.1769169E-01  0.1329484E-01     9.245  0.1190157E-03  0.2835812E-02  0.1924046E-02
   248.625  0.1513422E-02  0.1769024E-01  0.1329278E-01     9.245  0.1191408E-03  0.2837466E-02  0.1920898E-02
   248.629  0.1513334E-02  0.1768811E-01  0.1329170E-01     9.245  0.1192540E-03  0.2839996E-02  0.1918301E-02
   248.633  0.1513245E-02  0.1768582E-01  0.1329010E-01     9.246  0.1193541E-03  0.2844009E-02  0.1915179E-02
   248.637  0.1513158E-02  0.1768262E-01  0.1328847E-01     9.246  0.1194405E-03  0.2848751E-02  0.1912761E-02
   248.640  0.1513081E-02  0.1767870E-01  0.1328764E-01     9.246  0.1195162E-03  0.2854971E-02  0.1911184E-02
   248.644  0.1513016E-02  0.1767413E-01  0.1328828E-01     9.246  0.1195811E-03  0.2861788E-02  0.1912119E-02
   248.648  0.1512963E-02  0.1766852E-01  0.1328671E-01     9.246  0.1196354E-03  0.2869898E-02  0.1911556E-02
   248.652  0.1512907E-02  0.1766587E-01  0.1328789E-01     9.246  0.1196909E-03  0.2873689E-02  0.1912797E-02
   248.656  0.1512841E-02  0.1766455E-01  0.1328887E-01     9.246  0.1197498E-03  0.2876945E-02  0.1913833E-02
   248.659  0.1512766E-02  0.1766238E-01  0.1328857E-01     9.247  0.1198105E-03  0.2880514E-02  0.1915171E-02
   248.663  0.1512686E-02  0.1765949E-01  0.1328703E-01     9.247  0.1198719E-03  0.2884942E-02  0.1916691E-02
   248.667  0.1512604E-02  0.1765602E-01  0.1328481E-01     9.247  0.1199306E-03  0.2890502E-02  0.1917310E-02
   248.671  0.1512522E-02  0.1765300E-01  0.1328330E-01     9.247  0.1199856E-03  0.2894822E-02  0.1917006E-02
   248.674  0.1512441E-02  0.1765175E-01  0.1328412E-01     9.247  0.1200359E-03  0.2897860E-02  0.1916787E-02
   248.678  0.1512365E-02  0.1765455E-01  0.1328836E-01     9.247  0.1200800E-03  0.2895679E-02  0.1912393E-02
   248.682  0.1512293E-02  0.1765654E-01  0.1329144E-01     9.247  0.1201181E-03  0.2893955E-02  0.1908120E-02
   248.686  0.1512222E-02  0.1765791E-01  0.1329470E-01     9.248  0.1201533E-03  0.2892577E-02  0.1903882E-02
   248.690  0.1512152E-02  0.1765858E-01  0.1329763E-01     9.248  0.1201856E-03  0.2891523E-02  0.1899862E-02
   248.693  0.1512087E-02  0.1765951E-01  0.1329973E-01     9.248  0.1202132E-03  0.2890146E-02  0.1895909E-02
   248.697  0.1512027E-02  0.1765855E-01  0.1330124E-01     9.248  0.1202363E-03  0.2890562E-02  0.1893005E-02
   248.701  0.1511977E-02  0.1765881E-01  0.1330178E-01     9.248  0.1202489E-03  0.2893977E-02  0.1889849E-02
   248.705  0.1511945E-02  0.1765554E-01  0.1330335E-01     9.248  0.1202428E-03  0.2895551E-02  0.1888683E-02
   248.709  0.1511934E-02  0.1765172E-01  0.1330476E-01     9.248  0.1202175E-03  0.2898022E-02  0.1888911E-02
   248.712  0.1511941E-02  0.1764694E-01  0.1330612E-01     9.249  0.1201739E-03  0.2901677E-02  0.1890333E-02
   248.716  0.1511968E-02  0.1764123E-01  0.1330651E-01     9.249  0.1201132E-03  0.2906480E-02  0.1892318E-02
   248.720  0.1512015E-02  0.1763485E-01  0.1330764E-01     9.249  0.1200367E-03  0.2911689E-02  0.1895527E-02
   248.724  0.1512078E-02  0.1762811E-01  0.1330874E-01     9.249  0.1199470E-03  0.2917937E-02  0.1899589E-02
   248.728  0.1512159E-02  0.1762037E-01  0.1330841E-01     9.249  0.1198460E-03  0.2924966E-02  0.1904123E-02
   248.731  0.1512253E-02  0.1761186E-01  0.1330792E-01     9.249  0.1197365E-03  0.2932523E-02  0.1909823E-02
   248.735  0.1512373E-02  0.1760478E-01  0.1330975E-01     9.249  0.1196115E-03  0.2939005E-02  0.1914898E-02
   248.739  0.1512522E-02  0.1759918E-01  0.1331438E-01     9.250  0.1194698E-03  0.2943389E-02  0.1918696E-02
   248.743  0.1512688E-02  0.1759361E-01  0.1331892E-01     9.250  0.1193185E-03  0.2947934E-02  0.1921834E-02
   248.747  0.1512868E-02  0.1758908E-01  0.1332259E-01     9.250  0.1191626E-03  0.2954154E-02  0.1924632E-02
   248.750  0.1513055E-02  0.1758361E-01  0.1332429E-01     9.250  0.1190059E-03  0.2958364E-02  0.1927042E-02
   248.754  0.1513247E-02  0.1757827E-01  0.1332567E-01     9.250  0.1188538E-03  0.2962110E-02  0.1928066E-02
   248.758  0.1513438E-02  0.1757348E-01  0.1332670E-01     9.250  0.1187094E-03  0.2965743E-02  0.1927736E-02
   248.762  0.1513624E-02  0.1756882E-01  0.1332495E-01     9.250  0.1185787E-03  0.2968449E-02  0.1927614E-02
   248.765  0.1513800E-02  0.1756439E-01  0.1332176E-01     9.251  0.1184637E-03  0.2970755E-02  0.1927493E-02
   248.769  0.1513963E-02  0.1756053E-01  0.1331681E-01     9.251  0.1183688E-03  0.2972710E-02  0.1927247E-02
   248.773  0.1514115E-02  0.1755665E-01  0.1331041E-01     9.251  0.1182870E-03  0.2974409E-02  0.1926869E-02
   248.777  0.1514256E-02  0.1755291E-01  0.1330310E-01     9.251  0.1182184E-03  0.2976066E-02  0.1927307E-02
   248.781  0.1514382E-02  0.1755017E-01  0.1329575E-01     9.251  0.1181656E-03  0.2977741E-02  0.1928910E-02
   248.785  0.1514490E-02  0.1754746E-01  0.1328780E-01     9.251  0.1181313E-03  0.2978090E-02  0.1931304E-02
   248.788  0.1514577E-02  0.1754477E-01  0.1327932E-01     9.251  0.1181153E-03  0.2977736E-02  0.1933861E-02
   248.792  0.1514642E-02  0.1754238E-01  0.1326997E-01     9.252  0.1181202E-03  0.2976750E-02  0.1936979E-02
   248.796  0.1514683E-02  0.1754024E-01  0.1326006E-01     9.252  0.1181434E-03  0.2975443E-02  0.1940624E-02
   248.800  0.1514714E-02  0.1753823E-01  0.1325087E-01     9.252  0.1181724E-03  0.2974629E-02  0.1944107E-02
   248.803  0.1514728E-02  0.1753654E-01  0.1324122E-01     9.252  0.1182061E-03  0.2973673E-02  0.1947415E-02
   248.807  0.1514726E-02  0.1753545E-01  0.1323120E-01     9.252  0.1182461E-03  0.2972033E-02  0.1950683E-02
   248.811  0.1514708E-02  0.1753599E-01  0.1322373E-01     9.252  0.1182906E-03  0.2971021E-02  0.1952841E-02
   248.815  0.1514673E-02  0.1753715E-01  0.1321635E-01     9.252  0.1183400E-03  0.2969892E-02  0.1953423E-02
   248.819  0.1514622E-02  0.1753950E-01  0.1320892E-01     9.252  0.1183931E-03  0.2968651E-02  0.1951725E-02
   248.822  0.1514557E-02  0.1754255E-01  0.1320341E-01     9.253  0.1184495E-03  0.2967335E-02  0.1951769E-02
   248.826  0.1514479E-02  0.1754736E-01  0.1320028E-01     9.253  0.1185081E-03  0.2965432E-02  0.1951320E-02
   248.830  0.1514391E-02  0.1755194E-01  0.1319772E-01     9.253  0.1185714E-03  0.2963953E-02  0.1950582E-02
   248.834  0.1514302E-02  0.1755606E-01  0.1319548E-01     9.253  0.1186358E-03  0.2961491E-02  0.1949447E-02
   248.838  0.1514215E-02  0.1755953E-01  0.1319430E-01     9.253  0.1186988E-03  0.2959564E-02  0.1948958E-02
   248.841  0.1514134E-02  0.1756214E-01  0.1319375E-01     9.253  0.1187592E-03  0.2957702E-02  0.1948411E-02
   248.845  0.1514059E-02  0.1756377E-01  0.1319479E-01     9.253  0.1188164E-03  0.2956268E-02  0.1947162E-02
   248.849  0.1513993E-02  0.1756601E-01  0.1319580E-01     9.254  0.1188687E-03  0.2955308E-02  0.1945550E-02
   248.853  0.1513936E-02  0.1756834E-01  0.1319905E-01     9.254  0.1189150E-03  0.2954381E-02  0.1943286E-02
   248.857  0.1513891E-02  0.1756949E-01  0.1320275E-01     9.254  0.1189554E-03  0.2953880E-02  0.1941794E-02
   248.860  0.1513858E-02  0.1756951E-01  0.1320607E-01     9.254  0.1189888E-03  0.2953413E-02  0.1940450E-02
   248.864  0.1513837E-02  0.1757111E-01  0.1321252E-01     9.254  0.1190143E-03  0.2953088E-02  0.1939131E-02
   248.868  0.1513830E-02  0.1757222E-01  0.1321905E-01     9.254  0.1190320E-03  0.2953129E-02  0.1938538E-02
   248.872  0.1513837E-02  0.1757263E-01  0.1322589E-01     9.254  0.1190416E-03  0.2953084E-02  0.1937778E-02
   248.876  0.1513857E-02  0.1757279E-01  0.1323288E-01     9.254  0.1190431E-03  0.2953026E-02  0.1936946E-02
   248.879  0.1513891E-02  0.1757249E-01  0.1323962E-01     9.255  0.1190365E-03  0.2952971E-02  0.1936302E-02
   248.883  0.1513935E-02  0.1757197E-01  0.1324577E-01     9.255  0.1190257E-03  0.2952794E-02  0.1935988E-02
   248.887  0.1513991E-02  0.1757142E-01  0.1325153E-01     9.255  0.1190088E-03  0.2952523E-02  0.1933746E-02
   248.891  0.1514056E-02  0.1757194E-01  0.1325977E-01     9.255  0.1189879E-03  0.2951470E-02  0.1932237E-02
   248.895  0.1514130E-02  0.1757365E-01  0.1326749E-01     9.255  0.1189634E-03  0.2950182E-02  0.1930488E-02
   248.898  0.1514211E-02  0.1757607E-01  0.1327494E-01     9.255  0.1189354E-03  0.2949189E-02  0.1929296E-02
   248.902  0.1514299E-02  0.1757950E-01  0.1328211E-01     9.255  0.1189046E-03  0.2949063E-02  0.1928551E-02
   248.906  0.1514391E-02  0.1758076E-01  0.1329050E-01     9.255  0.1188724E-03  0.2946566E-02  0.1929120E-02
   248.910  0.1514486E-02  0.1758281E-01  0.1329760E-01     9.256  0.1188395E-03  0.2945081E-02  0.1929709E-02
   248.914  0.1514577E-02  0.1758549E-01  0.1330347E-01     9.256  0.1188107E-03  0.2943626E-02  0.1930272E-02
   248.917  0.1514667E-02  0.1758866E-01  0.1330880E-01     9.256  0.1187848E-03  0.2941516E-02  0.1930163E-02
   248.921  0.1514755E-02  0.1759192E-01  0.1331415E-01     9.256  0.1187622E-03  0.2938975E-02  0.1930922E-02
   248.925  0.1514836E-02  0.1759541E-01  0.1331801E-01     9.256  0.1187478E-03  0.2936039E-02  0.1931193E-02
   248.929  0.1514909E-02  0.1759900E-01  0.1332142E-01     9.256  0.1187427E-03  0.2933411E-02  0.1931649E-02
   248.933  0.1514973E-02  0.1760512E-01  0.1332372E-01     9.256  0.1187466E-03  0.2934734E-02  0.1932249E-02
   248.936  0.1515027E-02  0.1760809E-01  0.1332613E-01     9.257  0.1187589E-03  0.2931369E-02  0.1931202E-02
   248.940  0.1515072E-02  0.1760993E-01  0.1332627E-01     9.257  0.1187791E-03  0.2928782E-02  0.1930156E-02
   248.944  0.1515107E-02  0.1761425E-01  0.1332599E-01     9.257  0.1188064E-03  0.2930338E-02  0.1928719E-02
   248.948  0.1515133E-02  0.1761581E-01  0.1332430E-01     9.257  0.1188401E-03  0.2929121E-02  0.1927202E-02
   248.951  0.1515149E-02  0.1761813E-01  0.1332182E-01     9.257  0.1188782E-03  0.2926817E-02  0.1925473E-02
   248.955  0.1515156E-02  0.1761793E-01  0.1331944E-01     9.257  0.1189199E-03  0.2925601E-02  0.1924609E-02
   248.959  0.1515155E-02  0.1761901E-01  0.1331697E-01     9.257  0.1189644E-03  0.2923904E-02  0.1923950E-02
   248.963  0.1515146E-02  0.1761967E-01  0.1331422E-01     9.257  0.1190089E-03  0.2923423E-02  0.1923415E-02
   248.967  0.1515129E-02  0.1762059E-01  0.1330976E-01     9.258  0.1190510E-03  0.2924486E-02  0.1922326E-02
   248.970  0.1515103E-02  0.1762131E-01  0.1330508E-01     9.258  0.1190869E-03  0.2926219E-02  0.1921183E-02
   248.974  0.1515070E-02  0.1762151E-01  0.1329957E-01     9.258  0.1191141E-03  0.2928733E-02  0.1919903E-02
   248.978  0.1515045E-02  0.1762150E-01  0.1329556E-01     9.258  0.1191263E-03  0.2932024E-02  0.1918986E-02
   248.982  0.1515032E-02  0.1762115E-01  0.1329292E-01     9.258  0.1191216E-03  0.2936271E-02  0.1918660E-02
   248.986  0.1515030E-02  0.1762056E-01  0.1329110E-01     9.258  0.1191003E-03  0.2940764E-02  0.1918086E-02
   248.989  0.1515039E-02  0.1761905E-01  0.1329054E-01     9.258  0.1190638E-03  0.2945474E-02  0.1917791E-02
   248.993  0.1515060E-02  0.1761743E-01  0.1329070E-01     9.258  0.1190125E-03  0.2950586E-02  0.1916782E-02
   248.997  0.1515093E-02  0.1761520E-01  0.1329169E-01     9.259  0.1189484E-03  0.2955680E-02  0.1916236E-02
   249.001  0.1515136E-02  0.1761344E-01  0.1329305E-01     9.259  0.1188724E-03  0.2961523E-02  0.1915738E-02
   249.005  0.1515189E-02  0.1761407E-01  0.1329849E-01     9.259  0.1187876E-03  0.2962994E-02  0.1913646E-02
   249.008  0.1515250E-02  0.1761498E-01  0.1330486E-01     9.259  0.1186954E-03  0.2963393E-02  0.1910930E-02
   249.012  0.1515318E-02  0.1761635E-01  0.1331124E-01     9.259  0.1185999E-03  0.2964160E-02  0.1908859E-02
   249.016  0.1515390E-02  0.1761691E-01  0.1331764E-01     9.259  0.1185028E-03  0.2964020E-02  0.1906814E-02
   249.020  0.1515466E-02  0.1761735E-01  0.1332379E-01     9.259  0.1184068E-03  0.2965700E-02  0.1904985E-02
   249.024  0.1515544E-02  0.1761804E-01  0.1332866E-01     9.259  0.1183145E-03  0.2965320E-02  0.1903193E-02
   249.027  0.1515623E-02  0.1761876E-01  0.1333298E-01     9.260  0.1182257E-03  0.2964790E-02  0.1900832E-02
   249.031  0.1515703E-02  0.1762010E-01  0.1333565E-01     9.260  0.1181434E-03  0.2963016E-02  0.1899420E-02
   249.035  0.1515780E-02  0.1762002E-01  0.1333942E-01     9.260  0.1180694E-03  0.2962378E-02  0.1896983E-02
   249.039  0.1515854E-02  0.1761911E-01  0.1334206E-01     9.260  0.1180061E-03  0.2960803E-02  0.1894563E-02
   249.043  0.1515923E-02  0.1761864E-01  0.1334341E-01     9.260  0.1179548E-03  0.2959537E-02  0.1892849E-02
   249.046  0.1515985E-02  0.1761784E-01  0.1334433E-01     9.260  0.1179176E-03  0.2957835E-02  0.1891246E-02
   249.050  0.1516039E-02  0.1761736E-01  0.1334393E-01     9.260  0.1178948E-03  0.2955988E-02  0.1890600E-02
   249.054  0.1516083E-02  0.1761736E-01  0.1334228E-01     9.260  0.1178884E-03  0.2954038E-02  0.1890253E-02
   249.058  0.1516111E-02  0.1761756E-01  0.1333949E-01     9.260  0.1179024E-03  0.2951513E-02  0.1889945E-02
   249.062  0.1516126E-02  0.1761815E-01  0.1333631E-01     9.261  0.1179347E-03  0.2948715E-02  0.1890225E-02
   249.065  0.1516133E-02  0.1762000E-01  0.1333301E-01     9.261  0.1179798E-03  0.2947038E-02  0.1890109E-02
   249.069  0.1516136E-02  0.1762077E-01  0.1333075E-01     9.261  0.1180349E-03  0.2943064E-02  0.1890219E-02
   249.073  0.1516134E-02  0.1762116E-01  0.1332850E-01     9.261  0.1180954E-03  0.2938828E-02  0.1889853E-02
   249.077  0.1516130E-02  0.1762125E-01  0.1332650E-01     9.261  0.1181610E-03  0.2934401E-02  0.1889015E-02
   249.081  0.1516124E-02  0.1762211E-01  0.1332471E-01     9.261  0.1182292E-03  0.2930610E-02  0.1889743E-02
   249.084  0.1516116E-02  0.1762370E-01  0.1332381E-01     9.261  0.1182993E-03  0.2927663E-02  0.1889251E-02
   249.088  0.1516093E-02  0.1762562E-01  0.1332188E-01     9.261  0.1183531E-03  0.2925423E-02  0.1886145E-02
   249.092  0.1516047E-02  0.1762723E-01  0.1331745E-01     9.262  0.1183758E-03  0.2923144E-02  0.1879715E-02
   249.096  0.1515979E-02  0.1762850E-01  0.1331073E-01     9.262  0.1183677E-03  0.2921324E-02  0.1870465E-02
   249.100  0.1515890E-02  0.1762945E-01  0.1330133E-01     9.262  0.1183281E-03  0.2919288E-02  0.1856918E-02
   249.103  0.1515782E-02  0.1762985E-01  0.1329220E-01     9.262  0.1182583E-03  0.2917069E-02  0.1844437E-02
   249.107  0.1515658E-02  0.1763011E-01  0.1328242E-01     9.262  0.1181589E-03  0.2915459E-02  0.1831625E-02
   249.111  0.1515520E-02  0.1763105E-01  0.1327201E-01     9.262  0.1180318E-03  0.2914749E-02  0.1818849E-02
   249.115  0.1515371E-02  0.1763068E-01  0.1326162E-01     9.262  0.1178794E-03  0.2913484E-02  0.1805437E-02
   249.119  0.1515214E-02  0.1762900E-01  0.1325064E-01     9.262  0.1177045E-03  0.2912126E-02  0.1791544E-02
   249.122  0.1515052E-02  0.1762795E-01  0.1323953E-01     9.262  0.1175099E-03  0.2910984E-02  0.1778377E-02
   249.126  0.1514891E-02  0.1762733E-01  0.1322862E-01     9.263  0.1173035E-03  0.2910691E-02  0.1765508E-02
   249.130  0.1514734E-02  0.1762647E-01  0.1322082E-01     9.263  0.1170895E-03  0.2910459E-02  0.1753107E-02
   249.134  0.1514583E-02  0.1762485E-01  0.1321220E-01     9.263  0.1168688E-03  0.2909807E-02  0.1742451E-02
   249.138  0.1514425E-02  0.1762323E-01  0.1320390E-01     9.263  0.1166267E-03  0.2909563E-02  0.1736551E-02
   249.141  0.1514261E-02  0.1762166E-01  0.1319548E-01     9.263  0.1163654E-03  0.2909451E-02  0.1734910E-02
   249.145  0.1514085E-02  0.1762039E-01  0.1318665E-01     9.263  0.1160840E-03  0.2910042E-02  0.1737603E-02
   249.149  0.1513883E-02  0.1762029E-01  0.1317526E-01     9.263  0.1157915E-03  0.2910986E-02  0.1745763E-02
   249.153  0.1513658E-02  0.1762023E-01  0.1316510E-01     9.263  0.1154933E-03  0.2912490E-02  0.1756173E-02
   249.157  0.1513416E-02  0.1761900E-01  0.1315537E-01     9.264  0.1151957E-03  0.2914154E-02  0.1769539E-02
   249.160  0.1513163E-02  0.1762034E-01  0.1314792E-01     9.264  0.1149042E-03  0.2917180E-02  0.1784601E-02
   249.164  0.1512903E-02  0.1762061E-01  0.1314098E-01     9.264  0.1146254E-03  0.2921360E-02  0.1801511E-02
   249.168  0.1512644E-02  0.1762446E-01  0.1313580E-01     9.264  0.1143650E-03  0.2926149E-02  0.1819509E-02
   249.172  0.1512387E-02  0.1762623E-01  0.1313162E-01     9.264  0.1141336E-03  0.2928490E-02  0.1837972E-02
   249.176  0.1512136E-02  0.1762880E-01  0.1312893E-01     9.264  0.1139406E-03  0.2930803E-02  0.1856758E-02
   249.179  0.1511896E-02  0.1763297E-01  0.1312832E-01     9.264  0.1137909E-03  0.2932515E-02  0.1875193E-02
   249.183  0.1511673E-02  0.1763453E-01  0.1312876E-01     9.264  0.1136880E-03  0.2935006E-02  0.1892871E-02
   249.187  0.1511474E-02  0.1763478E-01  0.1313137E-01     9.264  0.1136350E-03  0.2935819E-02  0.1910745E-02
   249.191  0.1511303E-02  0.1763482E-01  0.1313625E-01     9.265  0.1136332E-03  0.2937952E-02  0.1926848E-02
   249.195  0.1511166E-02  0.1763404E-01  0.1314194E-01     9.265  0.1136837E-03  0.2939374E-02  0.1939496E-02
   249.198  0.1511066E-02  0.1763551E-01  0.1315176E-01     9.265  0.1137852E-03  0.2936863E-02  0.1948082E-02
   249.202  0.1511007E-02  0.1763703E-01  0.1316406E-01     9.265  0.1139361E-03  0.2933333E-02  0.1955520E-02
   249.206  0.1510993E-02  0.1763729E-01  0.1317818E-01     9.265  0.1141314E-03  0.2928157E-02  0.1960028E-02
   249.210  0.1511032E-02  0.1763697E-01  0.1319408E-01     9.265  0.1143638E-03  0.2922700E-02  0.1962067E-02
   249.214  0.1511120E-02  0.1763585E-01  0.1321125E-01     9.265  0.1146307E-03  0.2916283E-02  0.1961054E-02
   249.217  0.1511257E-02  0.1763500E-01  0.1323027E-01     9.265  0.1149276E-03  0.2908969E-02  0.1957421E-02
   249.221  0.1511439E-02  0.1763411E-01  0.1325038E-01     9.265  0.1152485E-03  0.2901493E-02  0.1950650E-02
   249.225  0.1511663E-02  0.1763285E-01  0.1327061E-01     9.265  0.1155872E-03  0.2893656E-02  0.1942333E-02
   249.229  0.1511927E-02  0.1763098E-01  0.1328995E-01     9.266  0.1159375E-03  0.2885207E-02  0.1932154E-02
   249.233  0.1512223E-02  0.1762884E-01  0.1330861E-01     9.266  0.1162918E-03  0.2876431E-02  0.1920780E-02
   249.236  0.1512548E-02  0.1762616E-01  0.1332610E-01     9.266  0.1166442E-03  0.2867412E-02  0.1907421E-02
   249.240  0.1512894E-02  0.1762544E-01  0.1334370E-01     9.266  0.1169875E-03  0.2861235E-02  0.1889994E-02
   249.244  0.1513254E-02  0.1762485E-01  0.1336012E-01     9.266  0.1173151E-03  0.2855754E-02  0.1871273E-02
   249.248  0.1513622E-02  0.1762454E-01  0.1337238E-01     9.266  0.1176215E-03  0.2851189E-02  0.1851676E-02
   249.252  0.1513990E-02  0.1762450E-01  0.1338264E-01     9.266  0.1179011E-03  0.2846799E-02  0.1832177E-02
   249.255  0.1514348E-02  0.1762477E-01  0.1338865E-01     9.266  0.1181477E-03  0.2843587E-02  0.1815127E-02
   249.259  0.1514691E-02  0.1762429E-01  0.1339306E-01     9.266  0.1183579E-03  0.2840920E-02  0.1796426E-02
   249.263  0.1515009E-02  0.1762424E-01  0.1339541E-01     9.267  0.1185278E-03  0.2839016E-02  0.1777961E-02
   249.267  0.1515297E-02  0.1762321E-01  0.1339442E-01     9.267  0.1186634E-03  0.2837710E-02  0.1762808E-02
   249.271  0.1515566E-02  0.1762364E-01  0.1339210E-01     9.267  0.1187856E-03  0.2836377E-02  0.1752900E-02
   249.274  0.1515808E-02  0.1762402E-01  0.1338806E-01     9.267  0.1188923E-03  0.2835136E-02  0.1747960E-02
   249.278  0.1516020E-02  0.1762438E-01  0.1338219E-01     9.267  0.1189819E-03  0.2834037E-02  0.1746995E-02
   249.282  0.1516195E-02  0.1762676E-01  0.1337494E-01     9.267  0.1190516E-03  0.2834147E-02  0.1748614E-02
   249.286  0.1516331E-02  0.1762926E-01  0.1336628E-01     9.267  0.1191007E-03  0.2835137E-02  0.1753089E-02
   249.290  0.1516423E-02  0.1763304E-01  0.1335504E-01     9.267  0.1191280E-03  0.2835603E-02  0.1760831E-02
   249.293  0.1516474E-02  0.1763568E-01  0.1334216E-01     9.267  0.1191384E-03  0.2837507E-02  0.1770485E-02
   249.297  0.1516509E-02  0.1763777E-01  0.1333050E-01     9.267  0.1191414E-03  0.2838870E-02  0.1779618E-02
   249.301  0.1516531E-02  0.1764021E-01  0.1331967E-01     9.268  0.1191344E-03  0.2841046E-02  0.1788205E-02
   249.305  0.1516545E-02  0.1764483E-01  0.1331266E-01     9.268  0.1191212E-03  0.2845552E-02  0.1791889E-02
   249.309  0.1516553E-02  0.1764945E-01  0.1330676E-01     9.268  0.1191076E-03  0.2849872E-02  0.1794603E-02
   249.312  0.1516555E-02  0.1765397E-01  0.1330145E-01     9.268  0.1190933E-03  0.2853709E-02  0.1795962E-02
   249.316  0.1516554E-02  0.1765606E-01  0.1329695E-01     9.268  0.1190791E-03  0.2859356E-02  0.1796654E-02
   249.320  0.1516552E-02  0.1766017E-01  0.1329418E-01     9.268  0.1190590E-03  0.2861429E-02  0.1798106E-02
   249.324  0.1516543E-02  0.1766410E-01  0.1329008E-01     9.268  0.1190382E-03  0.2863158E-02  0.1797651E-02
   249.328  0.1516527E-02  0.1766827E-01  0.1328590E-01     9.268  0.1190194E-03  0.2864478E-02  0.1798811E-02
   249.331  0.1516502E-02  0.1767198E-01  0.1328283E-01     9.268  0.1190024E-03  0.2864605E-02  0.1798581E-02
   249.335  0.1516470E-02  0.1767489E-01  0.1327863E-01     9.268  0.1189884E-03  0.2864249E-02  0.1799088E-02
   249.339  0.1516432E-02  0.1767812E-01  0.1327578E-01     9.269  0.1189766E-03  0.2863201E-02  0.1798829E-02
   249.343  0.1516389E-02  0.1768216E-01  0.1327317E-01     9.269  0.1189681E-03  0.2861563E-02  0.1798792E-02
   249.347  0.1516342E-02  0.1768584E-01  0.1327149E-01     9.269  0.1189627E-03  0.2859273E-02  0.1798213E-02
   249.350  0.1516292E-02  0.1768929E-01  0.1327054E-01     9.269  0.1189605E-03  0.2856580E-02  0.1798570E-02
   249.354  0.1516240E-02  0.1769362E-01  0.1326946E-01     9.269  0.1189614E-03  0.2852963E-02  0.1798821E-02
   249.358  0.1516185E-02  0.1769667E-01  0.1326797E-01     9.269  0.1189599E-03  0.2849325E-02  0.1797502E-02
   249.362  0.1516107E-02  0.1769918E-01  0.1326231E-01     9.269  0.1189279E-03  0.2845651E-02  0.1791230E-02
   249.366  0.1516007E-02  0.1770147E-01  0.1325491E-01     9.269  0.1188588E-03  0.2843094E-02  0.1782783E-02
   249.369  0.1515886E-02  0.1770191E-01  0.1324663E-01     9.269  0.1187537E-03  0.2841972E-02  0.1768846E-02
   249.373  0.1515748E-02  0.1770314E-01  0.1323583E-01     9.269  0.1186151E-03  0.2839788E-02  0.1751755E-02
   249.377  0.1515596E-02  0.1770354E-01  0.1322339E-01     9.270  0.1184458E-03  0.2837760E-02  0.1731423E-02
   249.381  0.1515432E-02  0.1770331E-01  0.1320979E-01     9.270  0.1182484E-03  0.2836017E-02  0.1709378E-02
   249.385  0.1515260E-02  0.1770249E-01  0.1319539E-01     9.270  0.1180274E-03  0.2834134E-02  0.1686890E-02
   249.388  0.1515083E-02  0.1770128E-01  0.1318126E-01     9.270  0.1177864E-03  0.2832120E-02  0.1664295E-02
   249.392  0.1514904E-02  0.1770023E-01  0.1317048E-01     9.270  0.1175304E-03  0.2830359E-02  0.1644056E-02
   249.396  0.1514729E-02  0.1769867E-01  0.1315669E-01     9.270  0.1172631E-03  0.2828278E-02  0.1622412E-02
   249.400  0.1514560E-02  0.1769700E-01  0.1314336E-01     9.270  0.1169904E-03  0.2825999E-02  0.1601459E-02
   249.404  0.1514399E-02  0.1769552E-01  0.1313090E-01     9.270  0.1167173E-03  0.2824610E-02  0.1582247E-02
   249.407  0.1514249E-02  0.1769359E-01  0.1312014E-01     9.270  0.1164484E-03  0.2823189E-02  0.1564609E-02
   249.411  0.1514114E-02  0.1769209E-01  0.1311044E-01     9.270  0.1161892E-03  0.2821902E-02  0.1548562E-02
   249.415  0.1513996E-02  0.1768995E-01  0.1310228E-01     9.270  0.1159435E-03  0.2819957E-02  0.1534074E-02
   249.419  0.1513901E-02  0.1768760E-01  0.1309568E-01     9.271  0.1157130E-03  0.2818896E-02  0.1521617E-02
   249.423  0.1513830E-02  0.1768519E-01  0.1309050E-01     9.271  0.1155027E-03  0.2818214E-02  0.1511471E-02
   249.426  0.1513784E-02  0.1768280E-01  0.1308660E-01     9.271  0.1153154E-03  0.2817232E-02  0.1503034E-02
   249.430  0.1513764E-02  0.1768050E-01  0.1308407E-01     9.271  0.1151554E-03  0.2816231E-02  0.1496828E-02
   249.434  0.1513771E-02  0.1767827E-01  0.1308262E-01     9.271  0.1150258E-03  0.2814997E-02  0.1491822E-02
   249.438  0.1513802E-02  0.1767589E-01  0.1308205E-01     9.271  0.1149297E-03  0.2813587E-02  0.1488081E-02
   249.442  0.1513858E-02  0.1767405E-01  0.1308277E-01     9.271  0.1148679E-03  0.2812169E-02  0.1486398E-02
   249.445  0.1513937E-02  0.1767218E-01  0.1308360E-01     9.271  0.1148431E-03  0.2810703E-02  0.1486952E-02
   249.449  0.1514034E-02  0.1767084E-01  0.1308657E-01     9.271  0.1148572E-03  0.2809078E-02  0.1487791E-02
   249.453  0.1514137E-02  0.1767040E-01  0.1308963E-01     9.271  0.1149159E-03  0.2806719E-02  0.1489354E-02
   249.457  0.1514245E-02  0.1767116E-01  0.1309305E-01     9.271  0.1150184E-03  0.2803996E-02  0.1491846E-02
   249.461  0.1514355E-02  0.1767306E-01  0.1309746E-01     9.272  0.1151638E-03  0.2801353E-02  0.1496897E-02
   249.464  0.1514466E-02  0.1767500E-01  0.1310210E-01     9.272  0.1153484E-03  0.2798170E-02  0.1501531E-02
   249.468  0.1514576E-02  0.1767787E-01  0.1310538E-01     9.272  0.1155706E-03  0.2795057E-02  0.1507087E-02
   249.472  0.1514685E-02  0.1768023E-01  0.1310798E-01     9.272  0.1158256E-03  0.2792102E-02  0.1512829E-02
   249.476  0.1514800E-02  0.1768244E-01  0.1311139E-01     9.272  0.1161024E-03  0.2790348E-02  0.1519102E-02
   249.480  0.1514919E-02  0.1768539E-01  0.1311635E-01     9.272  0.1163975E-03  0.2790905E-02  0.1525700E-02
   249.483  0.1515045E-02  0.1768719E-01  0.1312064E-01     9.272  0.1167090E-03  0.2791227E-02  0.1531225E-02
   249.487  0.1515176E-02  0.1768788E-01  0.1312493E-01     9.272  0.1170333E-03  0.2791652E-02  0.1536576E-02
   249.491  0.1515309E-02  0.1768719E-01  0.1312879E-01     9.272  0.1173637E-03  0.2792073E-02  0.1540381E-02
   249.495  0.1515443E-02  0.1768544E-01  0.1313137E-01     9.272  0.1176953E-03  0.2793146E-02  0.1543264E-02
   249.499  0.1515551E-02  0.1768305E-01  0.1313143E-01     9.272  0.1179890E-03  0.2795510E-02  0.1546158E-02
   249.502  0.1515594E-02  0.1768039E-01  0.1312734E-01     9.273  0.1181939E-03  0.2799611E-02  0.1551459E-02
   249.506  0.1515574E-02  0.1767925E-01  0.1312006E-01     9.273  0.1183077E-03  0.2809225E-02  0.1558888E-02
   249.510  0.1515492E-02  0.1767875E-01  0.1311011E-01     9.273  0.1183312E-03  0.2820448E-02  0.1568522E-02
   249.514  0.1515350E-02  0.1767738E-01  0.1309797E-01     9.273  0.1182657E-03  0.2832342E-02  0.1577518E-02
   249.518  0.1515123E-02  0.1767627E-01  0.1308130E-01     9.273  0.1181522E-03  0.2844406E-02  0.1584635E-02
   249.521  0.1514804E-02  0.1767450E-01  0.1306109E-01     9.273  0.1180105E-03  0.2855232E-02  0.1588606E-02
   249.525  0.1514402E-02  0.1767186E-01  0.1303832E-01     9.273  0.1178442E-03  0.2865546E-02  0.1590501E-02
   249.529  0.1513927E-02  0.1766741E-01  0.1301335E-01     9.273  0.1176585E-03  0.2874609E-02  0.1588773E-02
   249.533  0.1513390E-02  0.1766092E-01  0.1298617E-01     9.273  0.1174574E-03  0.2882756E-02  0.1582641E-02
   249.537  0.1512804E-02  0.1765550E-01  0.1296059E-01     9.273  0.1172453E-03  0.2894371E-02  0.1566605E-02
   249.540  0.1512206E-02  0.1764950E-01  0.1294058E-01     9.273  0.1170548E-03  0.2907721E-02  0.1545077E-02
   249.544  0.1511617E-02  0.1764448E-01  0.1292749E-01     9.273  0.1168998E-03  0.2915448E-02  0.1525660E-02
   249.548  0.1511051E-02  0.1763690E-01  0.1291939E-01     9.274  0.1167828E-03  0.2917782E-02  0.1508814E-02
   249.552  0.1510523E-02  0.1762388E-01  0.1291328E-01     9.274  0.1167044E-03  0.2916060E-02  0.1494395E-02
   249.556  0.1510047E-02  0.1760547E-01  0.1290892E-01     9.274  0.1166644E-03  0.2910521E-02  0.1481794E-02
   249.559  0.1509634E-02  0.1758198E-01  0.1290553E-01     9.274  0.1166604E-03  0.2901456E-02  0.1471815E-02
   249.563  0.1509295E-02  0.1755271E-01  0.1290387E-01     9.274  0.1166911E-03  0.2888579E-02  0.1463456E-02
   249.567  0.1509038E-02  0.1752044E-01  0.1290615E-01     9.274  0.1167522E-03  0.2869085E-02  0.1459124E-02
   249.571  0.1508872E-02  0.1749180E-01  0.1291708E-01     9.274  0.1168404E-03  0.2852410E-02  0.1448873E-02
   249.575  0.1508800E-02  0.1746112E-01  0.1293089E-01     9.274  0.1169509E-03  0.2839940E-02  0.1431144E-02
   249.578  0.1508825E-02  0.1742738E-01  0.1294534E-01     9.274  0.1170806E-03  0.2828370E-02  0.1411209E-02
   249.582  0.1508949E-02  0.1739448E-01  0.1296427E-01     9.274  0.1172250E-03  0.2813947E-02  0.1393519E-02
   249.586  0.1509167E-02  0.1737033E-01  0.1299432E-01     9.274  0.1173803E-03  0.2789493E-02  0.1385996E-02
   249.590  0.1509478E-02  0.1734906E-01  0.1302926E-01     9.274  0.1175441E-03  0.2770344E-02  0.1371994E-02
   249.594  0.1509873E-02  0.1734476E-01  0.1308165E-01     9.275  0.1177131E-03  0.2773163E-02  0.1328385E-02
   249.597  0.1510344E-02  0.1734045E-01  0.1313359E-01     9.275  0.1178852E-03  0.2776651E-02  0.1288769E-02
   249.601  0.1510881E-02  0.1733652E-01  0.1318429E-01     9.275  0.1180586E-03  0.2780352E-02  0.1253524E-02
   249.605  0.1511471E-02  0.1733270E-01  0.1323293E-01     9.275  0.1182320E-03  0.2784126E-02  0.1223267E-02
   249.609  0.1512102E-02  0.1732922E-01  0.1327824E-01     9.275  0.1184037E-03  0.2787955E-02  0.1198448E-02
   249.613  0.1512757E-02  0.1733044E-01  0.1332308E-01     9.275  0.1185724E-03  0.2789009E-02  0.1185335E-02
   249.617  0.1513423E-02  0.1733196E-01  0.1336330E-01     9.275  0.1187369E-03  0.2789354E-02  0.1179254E-02
   249.620  0.1514092E-02  0.1733321E-01  0.1339762E-01     9.275  0.1188910E-03  0.2788740E-02  0.1177341E-02
   249.624  0.1514754E-02  0.1733521E-01  0.1342649E-01     9.275  0.1190318E-03  0.2787837E-02  0.1178770E-02
   249.628  0.1515393E-02  0.1733623E-01  0.1344974E-01     9.275  0.1191558E-03  0.2788162E-02  0.1183269E-02
   249.632  0.1515993E-02  0.1733726E-01  0.1346621E-01     9.275  0.1192618E-03  0.2788770E-02  0.1188967E-02
   249.636  0.1516521E-02  0.1733781E-01  0.1347529E-01     9.275  0.1193207E-03  0.2789383E-02  0.1195097E-02
   249.639  0.1516953E-02  0.1733878E-01  0.1347382E-01     9.275  0.1193186E-03  0.2790247E-02  0.1201000E-02
   249.643  0.1517280E-02  0.1733990E-01  0.1346351E-01     9.276  0.1192563E-03  0.2791164E-02  0.1205372E-02
   249.647  0.1517493E-02  0.1734074E-01  0.1344481E-01     9.276  0.1191345E-03  0.2791983E-02  0.1209179E-02
   249.651  0.1517586E-02  0.1734150E-01  0.1341780E-01     9.276  0.1189560E-03  0.2793287E-02  0.1213581E-02
   249.655  0.1517558E-02  0.1734392E-01  0.1338540E-01     9.276  0.1187227E-03  0.2792700E-02  0.1220168E-02
   249.658  0.1517425E-02  0.1735011E-01  0.1335308E-01     9.276  0.1184626E-03  0.2788802E-02  0.1232057E-02
   249.662  0.1517242E-02  0.1735566E-01  0.1332295E-01     9.276  0.1182233E-03  0.2783877E-02  0.1237875E-02
   249.666  0.1517040E-02  0.1736026E-01  0.1329744E-01     9.276  0.1179707E-03  0.2778441E-02  0.1241935E-02
   249.670  0.1516815E-02  0.1736351E-01  0.1327498E-01     9.276  0.1177105E-03  0.2773575E-02  0.1244170E-02
   249.674  0.1516568E-02  0.1736594E-01  0.1325485E-01     9.276  0.1174465E-03  0.2768938E-02  0.1244273E-02
   249.677  0.1516295E-02  0.1736780E-01  0.1323661E-01     9.276  0.1171736E-03  0.2765349E-02  0.1242335E-02
   249.681  0.1515993E-02  0.1736921E-01  0.1321970E-01     9.276  0.1168979E-03  0.2762612E-02  0.1239392E-02
   249.685  0.1515668E-02  0.1736996E-01  0.1320490E-01     9.276  0.1166238E-03  0.2760106E-02  0.1235586E-02
   249.689  0.1515326E-02  0.1737410E-01  0.1319226E-01     9.276  0.1163558E-03  0.2755410E-02  0.1231916E-02
   249.693  0.1514974E-02  0.1738025E-01  0.1318687E-01     9.276  0.1160983E-03  0.2763294E-02  0.1231075E-02
   249.696  0.1514619E-02  0.1738592E-01  0.1318445E-01     9.277  0.1158551E-03  0.2771664E-02  0.1231283E-02
   249.700  0.1514267E-02  0.1739135E-01  0.1318378E-01     9.277  0.1156299E-03  0.2780434E-02  0.1232919E-02
   249.704  0.1513926E-02  0.1739733E-01  0.1318641E-01     9.277  0.1154259E-03  0.2787946E-02  0.1238314E-02
   249.708  0.1513601E-02  0.1740386E-01  0.1319102E-01     9.277  0.1152453E-03  0.2793975E-02  0.1249039E-02
   249.712  0.1513292E-02  0.1740925E-01  0.1319868E-01     9.277  0.1151017E-03  0.2799844E-02  0.1258590E-02
   249.715  0.1512999E-02  0.1741332E-01  0.1320737E-01     9.277  0.1150018E-03  0.2805385E-02  0.1268110E-02
   249.719  0.1512728E-02  0.1741724E-01  0.1321738E-01     9.277  0.1149465E-03  0.2809766E-02  0.1281047E-02
   249.723  0.1512485E-02  0.1742092E-01  0.1323056E-01     9.277  0.1149356E-03  0.2813178E-02  0.1296373E-02
   249.727  0.1512276E-02  0.1742505E-01  0.1324583E-01     9.277  0.1149676E-03  0.2818047E-02  0.1316064E-02
   249.731  0.1512104E-02  0.1742806E-01  0.1326273E-01     9.277  0.1150408E-03  0.2822234E-02  0.1338967E-02
   249.734  0.1511973E-02  0.1743021E-01  0.1328112E-01     9.277  0.1151523E-03  0.2825783E-02  0.1364572E-02
   249.738  0.1511887E-02  0.1743372E-01  0.1330358E-01     9.277  0.1153004E-03  0.2825968E-02  0.1396033E-02
   249.742  0.1511849E-02  0.1743628E-01  0.1332752E-01     9.277  0.1154804E-03  0.2825156E-02  0.1432283E-02
   249.746  0.1511860E-02  0.1743785E-01  0.1335193E-01     9.277  0.1156894E-03  0.2823986E-02  0.1466875E-02
   249.750  0.1511919E-02  0.1743905E-01  0.1337922E-01     9.278  0.1159233E-03  0.2821814E-02  0.1502514E-02
   249.753  0.1512029E-02  0.1743870E-01  0.1340466E-01     9.278  0.1161779E-03  0.2819023E-02  0.1539343E-02
   249.757  0.1512186E-02  0.1743737E-01  0.1343035E-01     9.278  0.1164483E-03  0.2816714E-02  0.1575858E-02
   249.761  0.1512388E-02  0.1743538E-01  0.1345469E-01     9.278  0.1167303E-03  0.2811387E-02  0.1611531E-02
   249.765  0.1512634E-02  0.1743066E-01  0.1347989E-01     9.278  0.1170194E-03  0.2807628E-02  0.1643691E-02
   249.769  0.1512917E-02  0.1742441E-01  0.1350049E-01     9.278  0.1173109E-03  0.2804734E-02  0.1676963E-02
   249.772  0.1513234E-02  0.1741739E-01  0.1351959E-01     9.278  0.1176001E-03  0.2801325E-02  0.1707385E-02
   249.776  0.1513580E-02  0.1741038E-01  0.1353668E-01     9.278  0.1178830E-03  0.2797667E-02  0.1732829E-02
   249.780  0.1513947E-02  0.1740123E-01  0.1355104E-01     9.278  0.1181551E-03  0.2793169E-02  0.1754450E-02
   249.784  0.1514330E-02  0.1739292E-01  0.1356298E-01     9.278  0.1184127E-03  0.2790038E-02  0.1772562E-02
   249.788  0.1514720E-02  0.1738439E-01  0.1357236E-01     9.278  0.1186521E-03  0.2786666E-02  0.1786714E-02
   249.792  0.1515112E-02  0.1737579E-01  0.1357712E-01     9.278  0.1188699E-03  0.2783369E-02  0.1796853E-02
   249.795  0.1515496E-02  0.1736711E-01  0.1358130E-01     9.278  0.1190630E-03  0.2779871E-02  0.1802502E-02
   249.799  0.1515867E-02  0.1735803E-01  0.1358146E-01     9.278  0.1192290E-03  0.2775846E-02  0.1804711E-02
   249.803  0.1516218E-02  0.1735160E-01  0.1357947E-01     9.278  0.1193656E-03  0.2771432E-02  0.1802756E-02
   249.807  0.1516538E-02  0.1734774E-01  0.1357562E-01     9.279  0.1194721E-03  0.2765639E-02  0.1798442E-02
   249.811  0.1516820E-02  0.1734452E-01  0.1356731E-01     9.279  0.1195489E-03  0.2760147E-02  0.1788969E-02
   249.814  0.1517068E-02  0.1734169E-01  0.1355754E-01     9.279  0.1195942E-03  0.2754871E-02  0.1777032E-02
   249.818  0.1517303E-02  0.1733986E-01  0.1354808E-01     9.279  0.1196335E-03  0.2750193E-02  0.1767000E-02
   249.822  0.1517523E-02  0.1733864E-01  0.1353904E-01     9.279  0.1196702E-03  0.2746487E-02  0.1758226E-02
   249.826  0.1517722E-02  0.1733759E-01  0.1352887E-01     9.279  0.1197049E-03  0.2744120E-02  0.1752201E-02
   249.830  0.1517896E-02  0.1733796E-01  0.1352087E-01     9.279  0.1197377E-03  0.2741413E-02  0.1745839E-02
   249.833  0.1518043E-02  0.1734084E-01  0.1351404E-01     9.279  0.1197689E-03  0.2738599E-02  0.1739584E-02
   249.837  0.1518160E-02  0.1734460E-01  0.1350645E-01     9.279  0.1197989E-03  0.2737062E-02  0.1733144E-02
   249.841  0.1518243E-02  0.1734868E-01  0.1349958E-01     9.279  0.1198286E-03  0.2736530E-02  0.1727375E-02
   249.845  0.1518289E-02  0.1735399E-01  0.1349102E-01     9.279  0.1198612E-03  0.2736642E-02  0.1718785E-02
   249.849  0.1518305E-02  0.1735857E-01  0.1348172E-01     9.279  0.1198964E-03  0.2734820E-02  0.1707597E-02
   249.852  0.1518293E-02  0.1736471E-01  0.1347044E-01     9.279  0.1199385E-03  0.2735050E-02  0.1693337E-02
   249.856  0.1518259E-02  0.1737045E-01  0.1346018E-01     9.279  0.1199871E-03  0.2735350E-02  0.1680780E-02
   249.860  0.1518218E-02  0.1737547E-01  0.1344963E-01     9.279  0.1200326E-03  0.2735221E-02  0.1668412E-02
   249.864  0.1518154E-02  0.1737992E-01  0.1343795E-01     9.279  0.1200537E-03  0.2735056E-02  0.1654274E-02
   249.868  0.1518068E-02  0.1738360E-01  0.1342600E-01     9.280  0.1200484E-03  0.2734576E-02  0.1638836E-02
   249.871  0.1517962E-02  0.1738667E-01  0.1341264E-01     9.280  0.1200164E-03  0.2733932E-02  0.1622847E-02
   249.875  0.1517839E-02  0.1738931E-01  0.1339798E-01     9.280  0.1199573E-03  0.2733630E-02  0.1606307E-02
   249.879  0.1517703E-02  0.1739127E-01  0.1338326E-01     9.280  0.1198726E-03  0.2733416E-02  0.1588989E-02
   249.883  0.1517554E-02  0.1739315E-01  0.1336823E-01     9.280  0.1197637E-03  0.2732954E-02  0.1571672E-02
   249.887  0.1517398E-02  0.1739423E-01  0.1335306E-01     9.280  0.1196330E-03  0.2732990E-02  0.1554712E-02
   249.891  0.1517236E-02  0.1739533E-01  0.1333810E-01     9.280  0.1194822E-03  0.2733008E-02  0.1538048E-02
   249.894  0.1517073E-02  0.1739608E-01  0.1332377E-01     9.280  0.1193140E-03  0.2732895E-02  0.1522077E-02
   249.898  0.1516910E-02  0.1739699E-01  0.1330956E-01     9.280  0.1191339E-03  0.2732282E-02  0.1506705E-02
   249.902  0.1516749E-02  0.1739783E-01  0.1329654E-01     9.280  0.1189448E-03  0.2732052E-02  0.1492923E-02
   249.906  0.1516594E-02  0.1739873E-01  0.1328477E-01     9.280  0.1187496E-03  0.2731537E-02  0.1480833E-02
   249.910  0.1516448E-02  0.1739998E-01  0.1327367E-01     9.280  0.1185518E-03  0.2731457E-02  0.1470137E-02
   249.913  0.1516314E-02  0.1740253E-01  0.1326499E-01     9.280  0.1183556E-03  0.2730986E-02  0.1461817E-02
   249.917  0.1516193E-02  0.1740487E-01  0.1325801E-01     9.280  0.1181631E-03  0.2730130E-02  0.1455901E-02
   249.921  0.1516088E-02  0.1740729E-01  0.1325206E-01     9.280  0.1179782E-03  0.2729202E-02  0.1451309E-02
   249.925  0.1516002E-02  0.1740945E-01  0.1324817E-01     9.280  0.1178047E-03  0.2728132E-02  0.1447522E-02
   249.929  0.1515935E-02  0.1741167E-01  0.1324610E-01     9.280  0.1176449E-03  0.2727053E-02  0.1446520E-02
   249.932  0.1515888E-02  0.1741559E-01  0.1324467E-01     9.280  0.1175015E-03  0.2725360E-02  0.1446296E-02
   249.936  0.1515864E-02  0.1741641E-01  0.1324381E-01     9.280  0.1173773E-03  0.2722891E-02  0.1447344E-02
   249.940  0.1515861E-02  0.1741868E-01  0.1324452E-01     9.281  0.1172749E-03  0.2722243E-02  0.1448853E-02
   249.944  0.1515879E-02  0.1742099E-01  0.1324671E-01     9.281  0.1171960E-03  0.2722073E-02  0.1452119E-02
   249.948  0.1515919E-02  0.1742335E-01  0.1325020E-01     9.281  0.1171425E-03  0.2722038E-02  0.1456292E-02
   249.951  0.1515980E-02  0.1742561E-01  0.1325405E-01     9.281  0.1171158E-03  0.2721562E-02  0.1460282E-02
   249.955  0.1516059E-02  0.1742798E-01  0.1325924E-01     9.281  0.1171167E-03  0.2720963E-02  0.1466039E-02
   249.959  0.1516157E-02  0.1743073E-01  0.1326449E-01     9.281  0.1171453E-03  0.2720586E-02  0.1472224E-02
   249.963  0.1516270E-02  0.1743323E-01  0.1327037E-01     9.281  0.1172017E-03  0.2719928E-02  0.1477841E-02
   249.967  0.1516398E-02  0.1743556E-01  0.1327456E-01     9.281  0.1172861E-03  0.2718930E-02  0.1482284E-02
   249.971  0.1516538E-02  0.1743782E-01  0.1328111E-01     9.281  0.1173967E-03  0.2718133E-02  0.1489037E-02
   249.974  0.1516689E-02  0.1743969E-01  0.1328710E-01     9.281  0.1175314E-03  0.2717806E-02  0.1495844E-02
   249.978  0.1516852E-02  0.1744122E-01  0.1329266E-01     9.281  0.1176869E-03  0.2717564E-02  0.1500447E-02
   249.982  0.1517024E-02  0.1744149E-01  0.1329696E-01     9.281  0.1178613E-03  0.2718105E-02  0.1504374E-02
   249.986  0.1517202E-02  0.1744213E-01  0.1330076E-01     9.281  0.1180516E-03  0.2717650E-02  0.1507198E-02
   249.990  0.1517386E-02  0.1744246E-01  0.1330316E-01     9.281  0.1182512E-03  0.2716947E-02  0.1508539E-02
   249.993  0.1517575E-02  0.1744267E-01  0.1330588E-01     9.281  0.1184551E-03  0.2716240E-02  0.1510902E-02
   249.997  0.1517765E-02  0.1744282E-01  0.1330887E-01     9.281  0.1186599E-03  0.2715266E-02  0.1512226E-02
   250.001  0.1517951E-02  0.1744259E-01  0.1330928E-01     9.281  0.1188592E-03  0.2714574E-02  0.1513027E-02
   250.005  0.1518119E-02  0.1744266E-01  0.1330723E-01     9.281  0.1190366E-03  0.2714561E-02  0.1511945E-02
   250.009  0.1518260E-02  0.1744376E-01  0.1330165E-01     9.281  0.1191814E-03  0.2715648E-02  0.1507011E-02
   250.012  0.1518373E-02  0.1744513E-01  0.1329545E-01     9.281  0.1192915E-03  0.2717489E-02  0.1501087E-02
   250.016  0.1518455E-02  0.1744672E-01  0.1328702E-01     9.282  0.1193654E-03  0.2720050E-02  0.1492694E-02
   250.020  0.1518506E-02  0.1744870E-01  0.1327697E-01     9.282  0.1194017E-03  0.2722977E-02  0.1483221E-02
   250.024  0.1518521E-02  0.1745125E-01  0.1326436E-01     9.282  0.1194052E-03  0.2726078E-02  0.1470877E-02
   250.028  0.1518496E-02  0.1745413E-01  0.1324996E-01     9.282  0.1193829E-03  0.2728825E-02  0.1456558E-02
   250.031  0.1518432E-02  0.1745841E-01  0.1323437E-01     9.282  0.1193354E-03  0.2733162E-02  0.1440597E-02
   250.035  0.1518330E-02  0.1746556E-01  0.1321976E-01     9.282  0.1192643E-03  0.2741046E-02  0.1426606E-02
   250.039  0.1518193E-02  0.1747673E-01  0.1320753E-01     9.282  0.1191711E-03  0.2754018E-02  0.1414978E-02
   250.043  0.1518032E-02  0.1748725E-01  0.1319678E-01     9.282  0.1190644E-03  0.2765972E-02  0.1404015E-02
   250.047  0.1517867E-02  0.1749602E-01  0.1318697E-01     9.282  0.1189657E-03  0.2775772E-02  0.1394380E-02
   250.051  0.1517701E-02  0.1750268E-01  0.1317869E-01     9.282  0.1188765E-03  0.2784269E-02  0.1385440E-02
   250.054  0.1517538E-02  0.1750818E-01  0.1317024E-01     9.282  0.1187952E-03  0.2790017E-02  0.1377911E-02
   250.058  0.1517376E-02  0.1751183E-01  0.1316355E-01     9.282  0.1187313E-03  0.2793872E-02  0.1371142E-02
   250.062  0.1517201E-02  0.1751392E-01  0.1315470E-01     9.282  0.1187065E-03  0.2796032E-02  0.1362593E-02
   250.066  0.1517018E-02  0.1751391E-01  0.1314513E-01     9.282  0.1187213E-03  0.2795812E-02  0.1351059E-02
   250.070  0.1516832E-02  0.1751251E-01  0.1313473E-01     9.282  0.1187756E-03  0.2792557E-02  0.1339485E-02
   250.073  0.1516646E-02  0.1750913E-01  0.1312475E-01     9.282  0.1188669E-03  0.2787575E-02  0.1327866E-02
   250.077  0.1516467E-02  0.1750419E-01  0.1311461E-01     9.282  0.1189926E-03  0.2780708E-02  0.1315221E-02
   250.081  0.1516298E-02  0.1749924E-01  0.1310533E-01     9.282  0.1191499E-03  0.2775616E-02  0.1304103E-02
   250.085  0.1516144E-02  0.1749447E-01  0.1309729E-01     9.282  0.1193335E-03  0.2772541E-02  0.1294158E-02
   250.089  0.1516010E-02  0.1748819E-01  0.1308933E-01     9.282  0.1195393E-03  0.2768280E-02  0.1285170E-02
   250.092  0.1515900E-02  0.1748079E-01  0.1308279E-01     9.282  0.1197619E-03  0.2764516E-02  0.1276343E-02
   250.096  0.1515816E-02  0.1747062E-01  0.1307737E-01     9.282  0.1199957E-03  0.2759347E-02  0.1267495E-02
   250.100  0.1515761E-02  0.1746106E-01  0.1307243E-01     9.282  0.1202351E-03  0.2756278E-02  0.1259383E-02
   250.104  0.1515739E-02  0.1745316E-01  0.1307080E-01     9.282  0.1204735E-03  0.2750221E-02  0.1257557E-02
   250.108  0.1515748E-02  0.1744841E-01  0.1307355E-01     9.283  0.1207051E-03  0.2739787E-02  0.1262275E-02
   250.112  0.1515789E-02  0.1744226E-01  0.1307893E-01     9.283  0.1209236E-03  0.2730337E-02  0.1265251E-02
   250.115  0.1515863E-02  0.1743457E-01  0.1308231E-01     9.283  0.1211253E-03  0.2721553E-02  0.1269155E-02
   250.119  0.1515968E-02  0.1742574E-01  0.1308560E-01     9.283  0.1213052E-03  0.2713877E-02  0.1273227E-02
   250.123  0.1516103E-02  0.1741594E-01  0.1308784E-01     9.283  0.1214593E-03  0.2706831E-02  0.1277377E-02
   250.127  0.1516265E-02  0.1740614E-01  0.1308963E-01     9.283  0.1215855E-03  0.2701562E-02  0.1280372E-02
   250.131  0.1516450E-02  0.1739585E-01  0.1309065E-01     9.283  0.1216808E-03  0.2697639E-02  0.1282698E-02
   250.134  0.1516654E-02  0.1738548E-01  0.1309065E-01     9.283  0.1217440E-03  0.2694809E-02  0.1284166E-02
   250.138  0.1516874E-02  0.1737545E-01  0.1308937E-01     9.283  0.1217752E-03  0.2693196E-02  0.1284683E-02
   250.142  0.1517105E-02  0.1736694E-01  0.1308932E-01     9.283  0.1217742E-03  0.2691538E-02  0.1284730E-02
   250.146  0.1517340E-02  0.1735861E-01  0.1308817E-01     9.283  0.1217423E-03  0.2691561E-02  0.1283783E-02
   250.150  0.1517575E-02  0.1735301E-01  0.1308473E-01     9.283  0.1216811E-03  0.2690670E-02  0.1281501E-02
   250.154  0.1517804E-02  0.1734509E-01  0.1308105E-01     9.283  0.1215925E-03  0.2690451E-02  0.1277698E-02
   250.157  0.1518022E-02  0.1734063E-01  0.1307706E-01     9.283  0.1214805E-03  0.2691788E-02  0.1272554E-02
   250.161  0.1518224E-02  0.1733759E-01  0.1307088E-01     9.283  0.1213482E-03  0.2693540E-02  0.1268284E-02
   250.165  0.1518404E-02  0.1733480E-01  0.1306322E-01     9.283  0.1211998E-03  0.2694497E-02  0.1262291E-02
   250.169  0.1518562E-02  0.1733491E-01  0.1305459E-01     9.283  0.1210412E-03  0.2697443E-02  0.1255033E-02
   250.173  0.1518714E-02  0.1733386E-01  0.1304735E-01     9.283  0.1208877E-03  0.2697846E-02  0.1248452E-02
   250.176  0.1518860E-02  0.1733411E-01  0.1303988E-01     9.283  0.1207434E-03  0.2696938E-02  0.1244124E-02
   250.180  0.1518996E-02  0.1733662E-01  0.1303573E-01     9.283  0.1206128E-03  0.2694227E-02  0.1240716E-02
   250.184  0.1519120E-02  0.1733987E-01  0.1303232E-01     9.283  0.1204993E-03  0.2691344E-02  0.1236222E-02
   250.188  0.1519227E-02  0.1734442E-01  0.1303024E-01     9.283  0.1204062E-03  0.2687583E-02  0.1232664E-02
   250.192  0.1519316E-02  0.1735063E-01  0.1302769E-01     9.283  0.1203360E-03  0.2682735E-02  0.1229823E-02
   250.195  0.1519384E-02  0.1735939E-01  0.1302738E-01     9.283  0.1202910E-03  0.2679500E-02  0.1229294E-02
   250.199  0.1519431E-02  0.1736877E-01  0.1302686E-01     9.283  0.1202723E-03  0.2675674E-02  0.1228395E-02
   250.203  0.1519455E-02  0.1737807E-01  0.1302699E-01     9.283  0.1202802E-03  0.2671183E-02  0.1227213E-02
   250.207  0.1519472E-02  0.1738674E-01  0.1302738E-01     9.283  0.1202939E-03  0.2667069E-02  0.1226674E-02
   250.211  0.1519488E-02  0.1739497E-01  0.1302670E-01     9.283  0.1203060E-03  0.2664953E-02  0.1226422E-02
   250.215  0.1519505E-02  0.1740109E-01  0.1302627E-01     9.283  0.1203194E-03  0.2662529E-02  0.1226297E-02
   250.218  0.1519521E-02  0.1740639E-01  0.1302526E-01     9.284  0.1203338E-03  0.2660934E-02  0.1226351E-02
   250.222  0.1519538E-02  0.1741065E-01  0.1302497E-01     9.284  0.1203494E-03  0.2659876E-02  0.1226918E-02
   250.226  0.1519556E-02  0.1741407E-01  0.1302510E-01     9.284  0.1203656E-03  0.2659108E-02  0.1228646E-02
   250.230  0.1519574E-02  0.1741741E-01  0.1302449E-01     9.284  0.1203819E-03  0.2661251E-02  0.1228443E-02
   250.234  0.1519592E-02  0.1741954E-01  0.1302447E-01     9.284  0.1203992E-03  0.2660303E-02  0.1229287E-02
   250.237  0.1519610E-02  0.1742143E-01  0.1302461E-01     9.284  0.1204164E-03  0.2659200E-02  0.1229730E-02
   250.241  0.1519629E-02  0.1742287E-01  0.1302445E-01     9.284  0.1204337E-03  0.2658069E-02  0.1229549E-02
   250.245  0.1519647E-02  0.1742450E-01  0.1302395E-01     9.284  0.1204508E-03  0.2657834E-02  0.1230124E-02
   250.249  0.1519665E-02  0.1742590E-01  0.1302418E-01     9.284  0.1204677E-03  0.2658037E-02  0.1230688E-02
   250.253  0.1519683E-02  0.1742801E-01  0.1302432E-01     9.284  0.1204839E-03  0.2659125E-02  0.1231498E-02
   250.257  0.1519700E-02  0.1742684E-01  0.1302459E-01     9.284  0.1204996E-03  0.2661349E-02  0.1232344E-02
   250.260  0.1519717E-02  0.1742821E-01  0.1302479E-01     9.284  0.1205146E-03  0.2660329E-02  0.1233159E-02
   250.264  0.1519733E-02  0.1742952E-01  0.1302491E-01     9.284  0.1205287E-03  0.2659426E-02  0.1233466E-02
   250.268  0.1519748E-02  0.1743047E-01  0.1302518E-01     9.284  0.1205416E-03  0.2659205E-02  0.1233535E-02
   250.272  0.1519762E-02  0.1743136E-01  0.1302475E-01     9.284  0.1205534E-03  0.2659457E-02  0.1233848E-02
   250.276  0.1519776E-02  0.1743247E-01  0.1302477E-01     9.284  0.1205641E-03  0.2659671E-02  0.1233666E-02
   250.279  0.1519788E-02  0.1743731E-01  0.1302536E-01     9.284  0.1205737E-03  0.2658258E-02  0.1234282E-02
   250.283  0.1519799E-02  0.1743813E-01  0.1302563E-01     9.284  0.1205816E-03  0.2658325E-02  0.1234334E-02
   250.287  0.1519810E-02  0.1743916E-01  0.1302650E-01     9.284  0.1205889E-03  0.2658341E-02  0.1234590E-02
   250.291  0.1519808E-02  0.1743935E-01  0.1302565E-01     9.284  0.1206057E-03  0.2659426E-02  0.1234836E-02
   250.295  0.1519778E-02  0.1743969E-01  0.1302264E-01     9.284  0.1206434E-03  0.2659465E-02  0.1236226E-02
   250.299  0.1519722E-02  0.1743993E-01  0.1301768E-01     9.284  0.1207009E-03  0.2659287E-02  0.1238385E-02
   250.302  0.1519640E-02  0.1744017E-01  0.1301128E-01     9.284  0.1207775E-03  0.2659163E-02  0.1241390E-02
   250.306  0.1519537E-02  0.1744061E-01  0.1300362E-01     9.284  0.1208715E-03  0.2658892E-02  0.1245790E-02
   250.310  0.1519413E-02  0.1744121E-01  0.1299444E-01     9.284  0.1209812E-03  0.2658604E-02  0.1250888E-02
   250.314  0.1519274E-02  0.1744177E-01  0.1298588E-01     9.284  0.1211037E-03  0.2657968E-02  0.1255468E-02
   250.318  0.1519121E-02  0.1744238E-01  0.1297727E-01     9.284  0.1212362E-03  0.2657404E-02  0.1260064E-02
   250.321  0.1518961E-02  0.1744298E-01  0.1296968E-01     9.284  0.1213765E-03  0.2657038E-02  0.1264709E-02
   250.325  0.1518796E-02  0.1744345E-01  0.1296306E-01     9.284  0.1215211E-03  0.2656746E-02  0.1268503E-02
   250.329  0.1518632E-02  0.1744389E-01  0.1295753E-01     9.284  0.1216663E-03  0.2656218E-02  0.1272235E-02
   250.333  0.1518473E-02  0.1744506E-01  0.1295388E-01     9.284  0.1218086E-03  0.2654535E-02  0.1274379E-02
   250.337  0.1518322E-02  0.1745199E-01  0.1295851E-01     9.284  0.1219441E-03  0.2647119E-02  0.1273848E-02
   250.341  0.1518184E-02  0.1745833E-01  0.1296281E-01     9.284  0.1220699E-03  0.2640935E-02  0.1270651E-02
   250.344  0.1518062E-02  0.1746314E-01  0.1296811E-01     9.284  0.1221816E-03  0.2635903E-02  0.1267315E-02
   250.348  0.1517960E-02  0.1746748E-01  0.1297388E-01     9.284  0.1222767E-03  0.2631404E-02  0.1263844E-02
   250.352  0.1517879E-02  0.1747052E-01  0.1298026E-01     9.284  0.1223528E-03  0.2627874E-02  0.1259869E-02
   250.356  0.1517823E-02  0.1747194E-01  0.1298785E-01     9.284  0.1224081E-03  0.2625259E-02  0.1256038E-02
   250.360  0.1517794E-02  0.1747332E-01  0.1299595E-01     9.284  0.1224408E-03  0.2624276E-02  0.1253014E-02
   250.363  0.1517791E-02  0.1747408E-01  0.1300482E-01     9.284  0.1224503E-03  0.2624350E-02  0.1248233E-02
   250.367  0.1517816E-02  0.1747472E-01  0.1301463E-01     9.284  0.1224367E-03  0.2627280E-02  0.1245068E-02
   250.371  0.1517868E-02  0.1747322E-01  0.1302440E-01     9.285  0.1224007E-03  0.2629061E-02  0.1241880E-02
   250.375  0.1517946E-02  0.1747120E-01  0.1303398E-01     9.285  0.1223424E-03  0.2631450E-02  0.1238956E-02
   250.379  0.1518048E-02  0.1746878E-01  0.1304265E-01     9.285  0.1222649E-03  0.2634117E-02  0.1237001E-02
   250.383  0.1518172E-02  0.1746549E-01  0.1305154E-01     9.285  0.1221696E-03  0.2637917E-02  0.1234375E-02
   250.386  0.1518315E-02  0.1746212E-01  0.1306045E-01     9.285  0.1220599E-03  0.2641968E-02  0.1232016E-02
   250.390  0.1518474E-02  0.1745864E-01  0.1306875E-01     9.285  0.1219383E-03  0.2646262E-02  0.1229678E-02
   250.394  0.1518644E-02  0.1745496E-01  0.1307604E-01     9.285  0.1218086E-03  0.2650450E-02  0.1228679E-02
   250.398  0.1518823E-02  0.1745165E-01  0.1308272E-01     9.285  0.1216740E-03  0.2654627E-02  0.1227558E-02
   250.402  0.1519005E-02  0.1745178E-01  0.1309092E-01     9.285  0.1215385E-03  0.2655182E-02  0.1226730E-02
   250.405  0.1519186E-02  0.1745209E-01  0.1309784E-01     9.285  0.1214055E-03  0.2655246E-02  0.1226584E-02
   250.409  0.1519363E-02  0.1745381E-01  0.1310327E-01     9.285  0.1212782E-03  0.2655085E-02  0.1226234E-02
   250.413  0.1519530E-02  0.1745399E-01  0.1310788E-01     9.285  0.1211600E-03  0.2655933E-02  0.1226153E-02
   250.417  0.1519684E-02  0.1745437E-01  0.1311078E-01     9.285  0.1210540E-03  0.2656946E-02  0.1226487E-02
   250.421  0.1519821E-02  0.1745502E-01  0.1311156E-01     9.285  0.1209628E-03  0.2658190E-02  0.1226761E-02
   250.425  0.1519938E-02  0.1745469E-01  0.1311120E-01     9.285  0.1208885E-03  0.2658110E-02  0.1227393E-02
   250.428  0.1520033E-02  0.1745547E-01  0.1310890E-01     9.285  0.1208331E-03  0.2659106E-02  0.1228161E-02
   250.432  0.1520102E-02  0.1745610E-01  0.1310484E-01     9.285  0.1207974E-03  0.2660277E-02  0.1228678E-02
   250.436  0.1520146E-02  0.1745650E-01  0.1309945E-01     9.285  0.1207832E-03  0.2660937E-02  0.1232133E-02
   250.440  0.1520164E-02  0.1745685E-01  0.1309329E-01     9.285  0.1207891E-03  0.2661612E-02  0.1233146E-02
   250.444  0.1520177E-02  0.1745709E-01  0.1308737E-01     9.285  0.1208000E-03  0.2662299E-02  0.1233627E-02
   250.448  0.1520190E-02  0.1745725E-01  0.1308303E-01     9.285  0.1208107E-03  0.2663006E-02  0.1234737E-02
   250.451  0.1520200E-02  0.1745764E-01  0.1307946E-01     9.285  0.1208176E-03  0.2663791E-02  0.1235529E-02
   250.455  0.1520207E-02  0.1745845E-01  0.1307644E-01     9.285  0.1208200E-03  0.2665095E-02  0.1236137E-02
   250.459  0.1520210E-02  0.1745951E-01  0.1307442E-01     9.285  0.1208187E-03  0.2666292E-02  0.1236606E-02
   250.463  0.1520210E-02  0.1746116E-01  0.1307284E-01     9.285  0.1208126E-03  0.2667951E-02  0.1237202E-02
   250.467  0.1520207E-02  0.1746277E-01  0.1307182E-01     9.285  0.1208035E-03  0.2669591E-02  0.1238237E-02
   250.471  0.1520202E-02  0.1746408E-01  0.1307103E-01     9.285  0.1207908E-03  0.2671635E-02  0.1239159E-02
   250.474  0.1520195E-02  0.1746648E-01  0.1307023E-01     9.285  0.1207751E-03  0.2673703E-02  0.1239977E-02
   250.478  0.1520185E-02  0.1746867E-01  0.1307125E-01     9.285  0.1207579E-03  0.2675653E-02  0.1240010E-02
   250.482  0.1520175E-02  0.1746949E-01  0.1307058E-01     9.285  0.1207387E-03  0.2675924E-02  0.1241134E-02
   250.486  0.1520163E-02  0.1747137E-01  0.1307039E-01     9.285  0.1207180E-03  0.2677415E-02  0.1242009E-02
   250.490  0.1520152E-02  0.1747286E-01  0.1307163E-01     9.285  0.1206976E-03  0.2678725E-02  0.1242267E-02
   250.493  0.1520140E-02  0.1747292E-01  0.1307101E-01     9.285  0.1206767E-03  0.2678414E-02  0.1242858E-02
   250.497  0.1520129E-02  0.1747377E-01  0.1307013E-01     9.285  0.1206570E-03  0.2678906E-02  0.1243424E-02
   250.501  0.1520119E-02  0.1747435E-01  0.1307115E-01     9.285  0.1206391E-03  0.2678836E-02  0.1244037E-02
   250.505  0.1520109E-02  0.1747454E-01  0.1307068E-01     9.285  0.1206239E-03  0.2678992E-02  0.1244436E-02
   250.509  0.1520091E-02  0.1747542E-01  0.1307078E-01     9.285  0.1206156E-03  0.2678969E-02  0.1244482E-02
   250.513  0.1520065E-02  0.1747597E-01  0.1307075E-01     9.285  0.1206172E-03  0.2678771E-02  0.1244738E-02
   250.516  0.1520024E-02  0.1747816E-01  0.1306990E-01     9.285  0.1206318E-03  0.2677101E-02  0.1245123E-02
   250.520  0.1519971E-02  0.1748080E-01  0.1306857E-01     9.285  0.1206608E-03  0.2675144E-02  0.1244918E-02
   250.524  0.1519907E-02  0.1748331E-01  0.1306852E-01     9.285  0.1207041E-03  0.2672714E-02  0.1242952E-02
   250.528  0.1519832E-02  0.1748532E-01  0.1306559E-01     9.285  0.1207610E-03  0.2670193E-02  0.1242903E-02
   250.532  0.1519750E-02  0.1748727E-01  0.1306273E-01     9.285  0.1208304E-03  0.2667508E-02  0.1242951E-02
   250.536  0.1519663E-02  0.1748923E-01  0.1306090E-01     9.285  0.1209103E-03  0.2664787E-02  0.1240674E-02
   250.539  0.1519573E-02  0.1749098E-01  0.1305671E-01     9.285  0.1210003E-03  0.2662211E-02  0.1241345E-02
   250.543  0.1519481E-02  0.1749235E-01  0.1305364E-01     9.285  0.1210970E-03  0.2659593E-02  0.1242541E-02
   250.547  0.1519392E-02  0.1749350E-01  0.1305269E-01     9.285  0.1211995E-03  0.2656788E-02  0.1243574E-02
   250.551  0.1519306E-02  0.1749426E-01  0.1305201E-01     9.285  0.1213052E-03  0.2654063E-02  0.1244818E-02
   250.555  0.1519226E-02  0.1749445E-01  0.1305152E-01     9.285  0.1214116E-03  0.2651374E-02  0.1246030E-02
   250.558  0.1519155E-02  0.1749431E-01  0.1305109E-01     9.285  0.1215166E-03  0.2648815E-02  0.1246658E-02
   250.562  0.1519094E-02  0.1749357E-01  0.1305101E-01     9.285  0.1216182E-03  0.2646200E-02  0.1247065E-02
   250.566  0.1519045E-02  0.1749171E-01  0.1305163E-01     9.285  0.1217140E-03  0.2643611E-02  0.1247796E-02
   250.570  0.1519009E-02  0.1748935E-01  0.1305244E-01     9.285  0.1218013E-03  0.2641580E-02  0.1248422E-02
   250.574  0.1518988E-02  0.1748672E-01  0.1305360E-01     9.285  0.1218797E-03  0.2639824E-02  0.1248942E-02
   250.578  0.1518980E-02  0.1748355E-01  0.1305474E-01     9.285  0.1219480E-03  0.2638046E-02  0.1249562E-02
   250.581  0.1518978E-02  0.1748030E-01  0.1305563E-01     9.285  0.1220175E-03  0.2636116E-02  0.1249801E-02
   250.585  0.1518977E-02  0.1747824E-01  0.1305497E-01     9.285  0.1220896E-03  0.2635406E-02  0.1248239E-02
   250.589  0.1518977E-02  0.1747534E-01  0.1305378E-01     9.285  0.1221658E-03  0.2632610E-02  0.1245690E-02
   250.593  0.1518978E-02  0.1747298E-01  0.1305160E-01     9.285  0.1222449E-03  0.2629844E-02  0.1241894E-02
   250.597  0.1518980E-02  0.1746993E-01  0.1304931E-01     9.285  0.1223247E-03  0.2625178E-02  0.1237257E-02
   250.601  0.1518984E-02  0.1746886E-01  0.1304636E-01     9.285  0.1224031E-03  0.2623119E-02  0.1232019E-02
   250.604  0.1518990E-02  0.1746777E-01  0.1304314E-01     9.285  0.1224793E-03  0.2620826E-02  0.1226777E-02
   250.608  0.1518998E-02  0.1746654E-01  0.1304014E-01     9.285  0.1225503E-03  0.2618429E-02  0.1221952E-02
   250.612  0.1519011E-02  0.1746546E-01  0.1303759E-01     9.285  0.1226191E-03  0.2615845E-02  0.1217119E-02
   250.616  0.1519027E-02  0.1746629E-01  0.1303621E-01     9.285  0.1226862E-03  0.2611464E-02  0.1213407E-02
   250.620  0.1519048E-02  0.1746864E-01  0.1303857E-01     9.285  0.1227504E-03  0.2604987E-02  0.1214913E-02
   250.624  0.1519073E-02  0.1747179E-01  0.1304065E-01     9.285  0.1228077E-03  0.2599410E-02  0.1216494E-02
   250.627  0.1519097E-02  0.1747693E-01  0.1304180E-01     9.285  0.1228530E-03  0.2595766E-02  0.1218419E-02
   250.631  0.1519122E-02  0.1747986E-01  0.1304344E-01     9.285  0.1228849E-03  0.2590665E-02  0.1220781E-02
   250.635  0.1519148E-02  0.1748295E-01  0.1304494E-01     9.285  0.1229021E-03  0.2586108E-02  0.1222429E-02
   250.639  0.1519174E-02  0.1748637E-01  0.1304657E-01     9.285  0.1229047E-03  0.2582368E-02  0.1224125E-02
   250.643  0.1519199E-02  0.1748975E-01  0.1304680E-01     9.285  0.1228912E-03  0.2579279E-02  0.1226239E-02
   250.646  0.1519225E-02  0.1749327E-01  0.1304685E-01     9.285  0.1228629E-03  0.2576910E-02  0.1228862E-02
   250.650  0.1519251E-02  0.1749688E-01  0.1304650E-01     9.285  0.1228196E-03  0.2575109E-02  0.1231035E-02
   250.654  0.1519275E-02  0.1750030E-01  0.1304537E-01     9.285  0.1227626E-03  0.2573489E-02  0.1233859E-02
   250.658  0.1519300E-02  0.1750341E-01  0.1304465E-01     9.285  0.1226936E-03  0.2572162E-02  0.1237107E-02
   250.662  0.1519322E-02  0.1750641E-01  0.1304393E-01     9.285  0.1226135E-03  0.2571657E-02  0.1240794E-02
   250.666  0.1519346E-02  0.1750969E-01  0.1304352E-01     9.285  0.1225228E-03  0.2571180E-02  0.1244791E-02
   250.669  0.1519383E-02  0.1751217E-01  0.1304341E-01     9.285  0.1224167E-03  0.2571210E-02  0.1248813E-02
   250.673  0.1519435E-02  0.1751385E-01  0.1304385E-01     9.285  0.1222967E-03  0.2571142E-02  0.1252333E-02
   250.677  0.1519501E-02  0.1751486E-01  0.1304445E-01     9.285  0.1221667E-03  0.2571405E-02  0.1255938E-02
   250.681  0.1519578E-02  0.1751551E-01  0.1304360E-01     9.285  0.1220297E-03  0.2572463E-02  0.1255457E-02
   250.685  0.1519665E-02  0.1751587E-01  0.1304586E-01     9.285  0.1218902E-03  0.2573270E-02  0.1258756E-02
   250.689  0.1519757E-02  0.1751613E-01  0.1304893E-01     9.285  0.1217517E-03  0.2573631E-02  0.1261538E-02
   250.692  0.1519854E-02  0.1751796E-01  0.1305324E-01     9.285  0.1216195E-03  0.2572336E-02  0.1265240E-02
   250.696  0.1519951E-02  0.1751915E-01  0.1305733E-01     9.285  0.1214961E-03  0.2572140E-02  0.1268252E-02
   250.700  0.1520048E-02  0.1752174E-01  0.1306101E-01     9.285  0.1213854E-03  0.2570429E-02  0.1269733E-02
   250.704  0.1520136E-02  0.1752442E-01  0.1306388E-01     9.285  0.1212941E-03  0.2568616E-02  0.1269818E-02
   250.708  0.1520204E-02  0.1752785E-01  0.1306566E-01     9.285  0.1212322E-03  0.2565940E-02  0.1268967E-02
   250.711  0.1520250E-02  0.1753155E-01  0.1306599E-01     9.285  0.1212025E-03  0.2562628E-02  0.1266494E-02
   250.715  0.1520272E-02  0.1753529E-01  0.1306358E-01     9.285  0.1212052E-03  0.2559446E-02  0.1263087E-02
   250.719  0.1520272E-02  0.1754071E-01  0.1306327E-01     9.285  0.1212408E-03  0.2553886E-02  0.1260930E-02
   250.723  0.1520248E-02  0.1754783E-01  0.1306336E-01     9.285  0.1213085E-03  0.2546825E-02  0.1259089E-02
   250.727  0.1520211E-02  0.1755467E-01  0.1306346E-01     9.285  0.1213956E-03  0.2540072E-02  0.1257627E-02
   250.731  0.1520167E-02  0.1756083E-01  0.1306322E-01     9.285  0.1214949E-03  0.2533956E-02  0.1256461E-02
   250.734  0.1520118E-02  0.1756630E-01  0.1306197E-01     9.285  0.1216017E-03  0.2529052E-02  0.1255117E-02
   250.738  0.1520068E-02  0.1757020E-01  0.1306139E-01     9.285  0.1217123E-03  0.2524316E-02  0.1253900E-02
   250.742  0.1520018E-02  0.1757382E-01  0.1306132E-01     9.285  0.1218249E-03  0.2520907E-02  0.1253367E-02
   250.746  0.1519968E-02  0.1757637E-01  0.1306087E-01     9.285  0.1219355E-03  0.2518780E-02  0.1252875E-02
   250.750  0.1519923E-02  0.1757893E-01  0.1306108E-01     9.285  0.1220436E-03  0.2517267E-02  0.1253052E-02
   250.754  0.1519866E-02  0.1758177E-01  0.1306025E-01     9.285  0.1221259E-03  0.2518256E-02  0.1252555E-02
   250.757  0.1519796E-02  0.1758509E-01  0.1305974E-01     9.285  0.1221747E-03  0.2521528E-02  0.1252010E-02
   250.761  0.1519713E-02  0.1758887E-01  0.1305903E-01     9.285  0.1221885E-03  0.2526839E-02  0.1250768E-02
   250.765  0.1519622E-02  0.1759269E-01  0.1305927E-01     9.285  0.1221653E-03  0.2534410E-02  0.1250934E-02
   250.769  0.1519527E-02  0.1759715E-01  0.1305816E-01     9.285  0.1221044E-03  0.2542893E-02  0.1248771E-02
   250.773  0.1519420E-02  0.1760029E-01  0.1305660E-01     9.285  0.1219989E-03  0.2553614E-02  0.1246290E-02
   250.777  0.1519303E-02  0.1760416E-01  0.1305479E-01     9.285  0.1218468E-03  0.2562279E-02  0.1243350E-02
   250.780  0.1519178E-02  0.1760921E-01  0.1305264E-01     9.285  0.1216499E-03  0.2573250E-02  0.1240401E-02
   250.784  0.1519046E-02  0.1761358E-01  0.1305073E-01     9.285  0.1214144E-03  0.2584477E-02  0.1237859E-02
   250.788  0.1518914E-02  0.1761887E-01  0.1304887E-01     9.285  0.1211481E-03  0.2597286E-02  0.1235063E-02
   250.792  0.1518784E-02  0.1762202E-01  0.1304670E-01     9.285  0.1208566E-03  0.2607488E-02  0.1231735E-02
   250.796  0.1518657E-02  0.1762460E-01  0.1304497E-01     9.285  0.1205459E-03  0.2616891E-02  0.1228830E-02
   250.799  0.1518536E-02  0.1762691E-01  0.1304301E-01     9.285  0.1202219E-03  0.2625769E-02  0.1228788E-02
   250.803  0.1518423E-02  0.1762857E-01  0.1304207E-01     9.285  0.1198910E-03  0.2634075E-02  0.1227099E-02
   250.807  0.1518318E-02  0.1763113E-01  0.1304238E-01     9.285  0.1195592E-03  0.2642709E-02  0.1225111E-02
   250.811  0.1518223E-02  0.1763588E-01  0.1304634E-01     9.285  0.1192331E-03  0.2653832E-02  0.1224906E-02
   250.815  0.1518138E-02  0.1763977E-01  0.1305032E-01     9.285  0.1189191E-03  0.2663678E-02  0.1225363E-02
   250.819  0.1518064E-02  0.1764177E-01  0.1305430E-01     9.285  0.1186226E-03  0.2673257E-02  0.1225892E-02
   250.822  0.1518003E-02  0.1764475E-01  0.1305866E-01     9.285  0.1183497E-03  0.2678930E-02  0.1226504E-02
   250.826  0.1517953E-02  0.1764702E-01  0.1306411E-01     9.285  0.1181051E-03  0.2682419E-02  0.1226693E-02
   250.830  0.1517915E-02  0.1764814E-01  0.1306778E-01     9.285  0.1178937E-03  0.2684258E-02  0.1227672E-02
   250.834  0.1517890E-02  0.1764880E-01  0.1307111E-01     9.285  0.1177191E-03  0.2684302E-02  0.1229009E-02
   250.838  0.1517877E-02  0.1764838E-01  0.1307527E-01     9.285  0.1175848E-03  0.2681763E-02  0.1230796E-02
   250.841  0.1517876E-02  0.1764834E-01  0.1307915E-01     9.285  0.1174931E-03  0.2678527E-02  0.1233124E-02
   250.845  0.1517887E-02  0.1764772E-01  0.1308350E-01     9.285  0.1174458E-03  0.2672977E-02  0.1236030E-02
   250.849  0.1517911E-02  0.1764625E-01  0.1308780E-01     9.285  0.1174436E-03  0.2665799E-02  0.1239508E-02
   250.853  0.1517947E-02  0.1764421E-01  0.1309253E-01     9.285  0.1174867E-03  0.2657126E-02  0.1243479E-02
   250.857  0.1518007E-02  0.1764125E-01  0.1309771E-01     9.285  0.1175653E-03  0.2647894E-02  0.1247591E-02
   250.861  0.1518093E-02  0.1763667E-01  0.1310312E-01     9.285  0.1176770E-03  0.2639644E-02  0.1252021E-02
   250.864  0.1518203E-02  0.1763262E-01  0.1310842E-01     9.285  0.1178189E-03  0.2630499E-02  0.1256033E-02
   250.868  0.1518337E-02  0.1762761E-01  0.1311455E-01     9.285  0.1179898E-03  0.2620796E-02  0.1260316E-02
   250.872  0.1518493E-02  0.1762209E-01  0.1312019E-01     9.285  0.1181872E-03  0.2611088E-02  0.1264573E-02
   250.876  0.1518667E-02  0.1761613E-01  0.1312559E-01     9.285  0.1184079E-03  0.2601502E-02  0.1268238E-02
   250.880  0.1518857E-02  0.1760971E-01  0.1313065E-01     9.285  0.1186479E-03  0.2592200E-02  0.1272160E-02
   250.884  0.1519060E-02  0.1760307E-01  0.1313588E-01     9.285  0.1189042E-03  0.2583273E-02  0.1275881E-02
   250.887  0.1519273E-02  0.1759660E-01  0.1314034E-01     9.285  0.1191727E-03  0.2575082E-02  0.1279064E-02
   250.891  0.1519494E-02  0.1759012E-01  0.1314438E-01     9.285  0.1194488E-03  0.2567720E-02  0.1282034E-02
   250.895  0.1519717E-02  0.1758364E-01  0.1314737E-01     9.285  0.1197279E-03  0.2560397E-02  0.1284584E-02
   250.899  0.1519939E-02  0.1757777E-01  0.1314948E-01     9.285  0.1200057E-03  0.2554418E-02  0.1286320E-02
   250.903  0.1520158E-02  0.1757243E-01  0.1315186E-01     9.285  0.1202774E-03  0.2549531E-02  0.1288154E-02
   250.907  0.1520369E-02  0.1756713E-01  0.1315350E-01     9.285  0.1205387E-03  0.2545227E-02  0.1289194E-02
   250.910  0.1520570E-02  0.1756304E-01  0.1315417E-01     9.285  0.1207846E-03  0.2541625E-02  0.1289673E-02
   250.914  0.1520756E-02  0.1755953E-01  0.1315341E-01     9.285  0.1210109E-03  0.2539262E-02  0.1289554E-02
   250.918  0.1520926E-02  0.1755691E-01  0.1315268E-01     9.285  0.1212141E-03  0.2538182E-02  0.1286533E-02
   250.922  0.1521075E-02  0.1755482E-01  0.1315000E-01     9.285  0.1213906E-03  0.2537702E-02  0.1285111E-02
   250.926  0.1521203E-02  0.1755364E-01  0.1314675E-01     9.285  0.1215371E-03  0.2538158E-02  0.1283379E-02
   250.930  0.1521307E-02  0.1755294E-01  0.1314282E-01     9.285  0.1216512E-03  0.2539720E-02  0.1282166E-02
   250.933  0.1521385E-02  0.1755310E-01  0.1313756E-01     9.285  0.1217304E-03  0.2542165E-02  0.1279389E-02
   250.937  0.1521444E-02  0.1755344E-01  0.1313286E-01     9.285  0.1217850E-03  0.2545278E-02  0.1276674E-02
   250.941  0.1521496E-02  0.1755375E-01  0.1312875E-01     9.285  0.1218288E-03  0.2547803E-02  0.1273965E-02
   250.945  0.1521540E-02  0.1755406E-01  0.1312463E-01     9.285  0.1218611E-03  0.2549920E-02  0.1271413E-02
   250.949  0.1521575E-02  0.1755412E-01  0.1312083E-01     9.285  0.1218809E-03  0.2551607E-02  0.1269421E-02
   250.952  0.1521601E-02  0.1755577E-01  0.1311829E-01     9.285  0.1218891E-03  0.2555363E-02  0.1268306E-02
   250.956  0.1521622E-02  0.1755766E-01  0.1311703E-01     9.285  0.1218912E-03  0.2558868E-02  0.1267965E-02
   250.960  0.1521642E-02  0.1755935E-01  0.1311585E-01     9.285  0.1218935E-03  0.2561981E-02  0.1267700E-02
   250.964  0.1521662E-02  0.1756081E-01  0.1311555E-01     9.285  0.1218961E-03  0.2564396E-02  0.1267928E-02
   250.968  0.1521682E-02  0.1756154E-01  0.1311499E-01     9.285  0.1218993E-03  0.2567255E-02  0.1268129E-02
   250.972  0.1521700E-02  0.1756392E-01  0.1311520E-01     9.285  0.1219024E-03  0.2569057E-02  0.1268761E-02
   250.975  0.1521718E-02  0.1756500E-01  0.1311526E-01     9.285  0.1219061E-03  0.2570642E-02  0.1270179E-02
   250.979  0.1521734E-02  0.1756577E-01  0.1311595E-01     9.285  0.1219107E-03  0.2572552E-02  0.1270999E-02
   250.983  0.1521750E-02  0.1756730E-01  0.1311654E-01     9.285  0.1219154E-03  0.2574196E-02  0.1271599E-02
   250.987  0.1521765E-02  0.1756856E-01  0.1311733E-01     9.285  0.1219203E-03  0.2575563E-02  0.1272555E-02
   250.991  0.1521779E-02  0.1756992E-01  0.1311748E-01     9.285  0.1219264E-03  0.2576994E-02  0.1272150E-02
   250.995  0.1521792E-02  0.1757153E-01  0.1311858E-01     9.285  0.1219325E-03  0.2577778E-02  0.1273014E-02
   250.998  0.1521803E-02  0.1757283E-01  0.1311980E-01     9.285  0.1219395E-03  0.2579015E-02  0.1273881E-02
   251.002  0.1521814E-02  0.1757425E-01  0.1312079E-01     9.285  0.1219471E-03  0.2580561E-02  0.1274963E-02
   251.006  0.1521824E-02  0.1757566E-01  0.1312171E-01     9.285  0.1219545E-03  0.2581606E-02  0.1275527E-02
   251.010  0.1521835E-02  0.1757729E-01  0.1312224E-01     9.285  0.1219618E-03  0.2581930E-02  0.1276359E-02
   251.014  0.1521846E-02  0.1757801E-01  0.1312240E-01     9.285  0.1219691E-03  0.2583357E-02  0.1277099E-02
   251.018  0.1521856E-02  0.1757889E-01  0.1312285E-01     9.285  0.1219767E-03  0.2585119E-02  0.1278007E-02
   251.021  0.1521867E-02  0.1757981E-01  0.1312351E-01     9.285  0.1219839E-03  0.2586754E-02  0.1278692E-02
   251.025  0.1521878E-02  0.1758079E-01  0.1312420E-01     9.285  0.1219914E-03  0.2588341E-02  0.1279745E-02
   251.029  0.1521888E-02  0.1758186E-01  0.1312470E-01     9.285  0.1219985E-03  0.2589365E-02  0.1280607E-02
   251.033  0.1521889E-02  0.1758273E-01  0.1312496E-01     9.285  0.1220187E-03  0.2589732E-02  0.1280042E-02
   251.037  0.1521873E-02  0.1758439E-01  0.1312413E-01     9.285  0.1220527E-03  0.2590674E-02  0.1277480E-02
   251.040  0.1521838E-02  0.1758660E-01  0.1312236E-01     9.285  0.1220992E-03  0.2591885E-02  0.1274135E-02
   251.044  0.1521787E-02  0.1759016E-01  0.1312029E-01     9.285  0.1221567E-03  0.2593669E-02  0.1269374E-02
   251.048  0.1521719E-02  0.1759534E-01  0.1311628E-01     9.285  0.1222238E-03  0.2597898E-02  0.1262328E-02
   251.052  0.1521638E-02  0.1759997E-01  0.1311274E-01     9.285  0.1222987E-03  0.2600341E-02  0.1258820E-02
   251.056  0.1521545E-02  0.1760395E-01  0.1311007E-01     9.285  0.1223779E-03  0.2602651E-02  0.1253335E-02
   251.060  0.1521424E-02  0.1760781E-01  0.1310582E-01     9.285  0.1224354E-03  0.2605133E-02  0.1250238E-02
   251.063  0.1521272E-02  0.1761379E-01  0.1310138E-01     9.285  0.1224639E-03  0.2606831E-02  0.1252943E-02
   251.067  0.1521093E-02  0.1762143E-01  0.1309774E-01     9.285  0.1224605E-03  0.2607408E-02  0.1260047E-02
   251.071  0.1520891E-02  0.1762889E-01  0.1309125E-01     9.285  0.1224261E-03  0.2608595E-02  0.1270728E-02
   251.075  0.1520673E-02  0.1763580E-01  0.1308352E-01     9.285  0.1223605E-03  0.2610479E-02  0.1283084E-02
   251.079  0.1520442E-02  0.1764154E-01  0.1307584E-01     9.285  0.1222644E-03  0.2612904E-02  0.1296673E-02
   251.083  0.1520204E-02  0.1764456E-01  0.1306806E-01     9.285  0.1221401E-03  0.2617704E-02  0.1310659E-02
   251.086  0.1519965E-02  0.1764835E-01  0.1305984E-01     9.285  0.1219895E-03  0.2620240E-02  0.1324900E-02
   251.090  0.1519731E-02  0.1765026E-01  0.1305204E-01     9.285  0.1218152E-03  0.2622762E-02  0.1339663E-02
   251.094  0.1519507E-02  0.1765061E-01  0.1304424E-01     9.285  0.1216208E-03  0.2625609E-02  0.1353931E-02
   251.098  0.1519297E-02  0.1765087E-01  0.1303791E-01     9.284  0.1214104E-03  0.2630053E-02  0.1366560E-02
   251.102  0.1519108E-02  0.1765443E-01  0.1303787E-01     9.284  0.1211887E-03  0.2638656E-02  0.1367169E-02
   251.105  0.1518931E-02  0.1765645E-01  0.1303885E-01     9.284  0.1209730E-03  0.2646127E-02  0.1363105E-02
   251.109  0.1518729E-02  0.1765809E-01  0.1303396E-01     9.284  0.1208267E-03  0.2654621E-02  0.1350492E-02
   251.113  0.1518501E-02  0.1765971E-01  0.1302639E-01     9.284  0.1207582E-03  0.2663699E-02  0.1325578E-02
   251.117  0.1518252E-02  0.1765998E-01  0.1301509E-01     9.284  0.1207691E-03  0.2671856E-02  0.1291673E-02
   251.121  0.1517989E-02  0.1765916E-01  0.1300117E-01     9.284  0.1208582E-03  0.2678895E-02  0.1251359E-02
   251.125  0.1517719E-02  0.1765738E-01  0.1298629E-01     9.284  0.1210236E-03  0.2684286E-02  0.1206466E-02
   251.128  0.1517448E-02  0.1765461E-01  0.1296973E-01     9.284  0.1212596E-03  0.2688701E-02  0.1158493E-02
   251.132  0.1517172E-02  0.1765097E-01  0.1295170E-01     9.284  0.1215456E-03  0.2691737E-02  0.1108924E-02
   251.136  0.1516875E-02  0.1764653E-01  0.1293065E-01     9.284  0.1218449E-03  0.2693906E-02  0.1057875E-02
   251.140  0.1516565E-02  0.1764205E-01  0.1290789E-01     9.284  0.1221496E-03  0.2694682E-02  0.1007330E-02
   251.144  0.1516245E-02  0.1763894E-01  0.1288415E-01     9.284  0.1224540E-03  0.2696591E-02  0.9582914E-03
   251.148  0.1515923E-02  0.1763430E-01  0.1286025E-01     9.284  0.1227498E-03  0.2695000E-02  0.9119344E-03
   251.151  0.1515606E-02  0.1763098E-01  0.1283815E-01     9.284  0.1230283E-03  0.2690800E-02  0.8705923E-03
   251.155  0.1515303E-02  0.1763096E-01  0.1282311E-01     9.284  0.1232818E-03  0.2683607E-02  0.8414830E-03
   251.159  0.1515019E-02  0.1763167E-01  0.1280731E-01     9.284  0.1235027E-03  0.2676332E-02  0.8133985E-03
   251.163  0.1514763E-02  0.1763349E-01  0.1279472E-01     9.284  0.1236845E-03  0.2669868E-02  0.7909147E-03
   251.167  0.1514539E-02  0.1763595E-01  0.1278473E-01     9.284  0.1238208E-03  0.2663337E-02  0.7748050E-03
   251.171  0.1514352E-02  0.1763736E-01  0.1277751E-01     9.284  0.1239070E-03  0.2657185E-02  0.7652011E-03
   251.174  0.1514206E-02  0.1763999E-01  0.1277416E-01     9.284  0.1239398E-03  0.2654034E-02  0.7617483E-03
   251.178  0.1514101E-02  0.1764451E-01  0.1277430E-01     9.284  0.1239050E-03  0.2655344E-02  0.7641251E-03
   251.182  0.1514045E-02  0.1764657E-01  0.1277554E-01     9.284  0.1237828E-03  0.2656962E-02  0.7718717E-03
   251.186  0.1514040E-02  0.1764966E-01  0.1277925E-01     9.284  0.1235746E-03  0.2660685E-02  0.7802786E-03
   251.190  0.1514083E-02  0.1765079E-01  0.1278428E-01     9.284  0.1232847E-03  0.2665013E-02  0.7936040E-03
   251.194  0.1514172E-02  0.1765026E-01  0.1278948E-01     9.284  0.1229194E-03  0.2668717E-02  0.8112462E-03
   251.197  0.1514304E-02  0.1765208E-01  0.1279812E-01     9.284  0.1224870E-03  0.2674037E-02  0.8333661E-03
   251.201  0.1514473E-02  0.1765443E-01  0.1280774E-01     9.284  0.1219968E-03  0.2677080E-02  0.8611382E-03
   251.205  0.1514673E-02  0.1765462E-01  0.1281660E-01     9.284  0.1214583E-03  0.2680947E-02  0.8893542E-03
   251.209  0.1514882E-02  0.1765779E-01  0.1282517E-01     9.284  0.1208665E-03  0.2685928E-02  0.9183692E-03
   251.213  0.1515091E-02  0.1766372E-01  0.1283439E-01     9.284  0.1202294E-03  0.2695649E-02  0.9468566E-03
   251.216  0.1515293E-02  0.1766995E-01  0.1284225E-01     9.284  0.1195598E-03  0.2705958E-02  0.9744686E-03
   251.220  0.1515487E-02  0.1767646E-01  0.1284780E-01     9.284  0.1188835E-03  0.2716127E-02  0.9997224E-03
   251.224  0.1515690E-02  0.1768322E-01  0.1285349E-01     9.284  0.1182455E-03  0.2725609E-02  0.1018791E-02
   251.228  0.1515896E-02  0.1768947E-01  0.1285995E-01     9.284  0.1176610E-03  0.2734909E-02  0.1032354E-02
   251.232  0.1516099E-02  0.1769526E-01  0.1286491E-01     9.284  0.1171446E-03  0.2743732E-02  0.1039726E-02
   251.236  0.1516293E-02  0.1770068E-01  0.1286994E-01     9.284  0.1167095E-03  0.2751598E-02  0.1044729E-02
   251.239  0.1516474E-02  0.1770514E-01  0.1287399E-01     9.284  0.1163663E-03  0.2758533E-02  0.1045771E-02
   251.243  0.1516637E-02  0.1770846E-01  0.1287622E-01     9.284  0.1161245E-03  0.2764202E-02  0.1043804E-02
   251.247  0.1516779E-02  0.1771123E-01  0.1287732E-01     9.284  0.1159915E-03  0.2768773E-02  0.1039617E-02
   251.251  0.1516898E-02  0.1771286E-01  0.1287777E-01     9.284  0.1159711E-03  0.2772080E-02  0.1031597E-02
   251.255  0.1517021E-02  0.1771397E-01  0.1287792E-01     9.284  0.1160273E-03  0.2774927E-02  0.1028364E-02
   251.259  0.1517176E-02  0.1771682E-01  0.1288284E-01     9.284  0.1161239E-03  0.2774353E-02  0.1033574E-02
   251.262  0.1517360E-02  0.1771796E-01  0.1289056E-01     9.284  0.1162603E-03  0.2772472E-02  0.1041649E-02
   251.266  0.1517570E-02  0.1772013E-01  0.1290146E-01     9.284  0.1164353E-03  0.2769876E-02  0.1050856E-02
   251.270  0.1517806E-02  0.1772154E-01  0.1291388E-01     9.284  0.1166473E-03  0.2765833E-02  0.1061279E-02
   251.274  0.1518060E-02  0.1772212E-01  0.1292588E-01     9.284  0.1168939E-03  0.2761914E-02  0.1069350E-02
   251.278  0.1518319E-02  0.1772232E-01  0.1293549E-01     9.284  0.1171757E-03  0.2758920E-02  0.1075819E-02
   251.281  0.1518578E-02  0.1771976E-01  0.1294268E-01     9.283  0.1174891E-03  0.2753609E-02  0.1081222E-02
   251.285  0.1518833E-02  0.1771558E-01  0.1294676E-01     9.283  0.1178287E-03  0.2747727E-02  0.1085663E-02
   251.289  0.1519080E-02  0.1771041E-01  0.1294828E-01     9.283  0.1181878E-03  0.2741485E-02  0.1087766E-02
   251.293  0.1519315E-02  0.1770435E-01  0.1294773E-01     9.283  0.1185611E-03  0.2735464E-02  0.1087358E-02
   251.297  0.1519535E-02  0.1770425E-01  0.1295028E-01     9.283  0.1189406E-03  0.2733944E-02  0.1072775E-02
   251.301  0.1519738E-02  0.1770473E-01  0.1295230E-01     9.283  0.1193185E-03  0.2733151E-02  0.1057261E-02
   251.304  0.1519925E-02  0.1770363E-01  0.1295162E-01     9.283  0.1196856E-03  0.2731693E-02  0.1037866E-02
   251.308  0.1520093E-02  0.1770270E-01  0.1294887E-01     9.283  0.1200351E-03  0.2730468E-02  0.1015833E-02
   251.312  0.1520238E-02  0.1770154E-01  0.1294400E-01     9.283  0.1203624E-03  0.2729330E-02  0.9924134E-03
   251.316  0.1520357E-02  0.1769998E-01  0.1293770E-01     9.283  0.1206648E-03  0.2728248E-02  0.9687077E-03
   251.320  0.1520475E-02  0.1769837E-01  0.1293222E-01     9.283  0.1209692E-03  0.2727510E-02  0.9470252E-03
   251.324  0.1520596E-02  0.1769515E-01  0.1292799E-01     9.283  0.1212788E-03  0.2727437E-02  0.9288307E-03
   251.327  0.1520719E-02  0.1769378E-01  0.1292492E-01     9.283  0.1215872E-03  0.2727278E-02  0.9138190E-03
   251.331  0.1520841E-02  0.1769249E-01  0.1292262E-01     9.283  0.1218884E-03  0.2727653E-02  0.9009777E-03
   251.335  0.1520962E-02  0.1768970E-01  0.1292068E-01     9.283  0.1221764E-03  0.2729721E-02  0.8901529E-03
   251.339  0.1521078E-02  0.1768709E-01  0.1292099E-01     9.283  0.1224441E-03  0.2732469E-02  0.8801391E-03
   251.343  0.1521188E-02  0.1768722E-01  0.1292277E-01     9.283  0.1226867E-03  0.2733987E-02  0.8711489E-03
   251.346  0.1521290E-02  0.1768799E-01  0.1292428E-01     9.283  0.1228991E-03  0.2736843E-02  0.8647416E-03
   251.350  0.1521382E-02  0.1768863E-01  0.1292612E-01     9.283  0.1230765E-03  0.2739445E-02  0.8603089E-03
   251.354  0.1521464E-02  0.1768873E-01  0.1292760E-01     9.283  0.1232153E-03  0.2742605E-02  0.8583572E-03
   251.358  0.1521533E-02  0.1768756E-01  0.1292806E-01     9.283  0.1233128E-03  0.2742861E-02  0.8585816E-03
   251.362  0.1521592E-02  0.1768686E-01  0.1292770E-01     9.283  0.1233718E-03  0.2747253E-02  0.8613371E-03
   251.366  0.1521646E-02  0.1768630E-01  0.1292683E-01     9.283  0.1233980E-03  0.2751074E-02  0.8665414E-03
   251.369  0.1521699E-02  0.1768553E-01  0.1292650E-01     9.283  0.1233970E-03  0.2754865E-02  0.8731537E-03
   251.373  0.1521762E-02  0.1768613E-01  0.1292897E-01     9.283  0.1233842E-03  0.2759654E-02  0.8749430E-03
   251.377  0.1521828E-02  0.1768589E-01  0.1293113E-01     9.283  0.1233556E-03  0.2764440E-02  0.8762948E-03
   251.381  0.1521899E-02  0.1768626E-01  0.1293410E-01     9.283  0.1233111E-03  0.2767337E-02  0.8788369E-03
   251.385  0.1521964E-02  0.1768611E-01  0.1293644E-01     9.283  0.1232517E-03  0.2770229E-02  0.8813359E-03
   251.389  0.1522013E-02  0.1768555E-01  0.1293758E-01     9.283  0.1231723E-03  0.2772834E-02  0.8837299E-03
   251.392  0.1522046E-02  0.1768411E-01  0.1293771E-01     9.283  0.1230746E-03  0.2774958E-02  0.8867847E-03
   251.396  0.1522062E-02  0.1768205E-01  0.1293696E-01     9.283  0.1229610E-03  0.2776687E-02  0.8905173E-03
   251.400  0.1522061E-02  0.1767999E-01  0.1293466E-01     9.283  0.1228344E-03  0.2778667E-02  0.8951156E-03
   251.404  0.1522043E-02  0.1768046E-01  0.1293439E-01     9.283  0.1226962E-03  0.2785164E-02  0.9012148E-03
   251.408  0.1522008E-02  0.1768056E-01  0.1293343E-01     9.282  0.1225501E-03  0.2791339E-02  0.9075818E-03
   251.411  0.1521957E-02  0.1768273E-01  0.1293116E-01     9.282  0.1223992E-03  0.2796411E-02  0.9142517E-03
   251.415  0.1521892E-02  0.1768095E-01  0.1292825E-01     9.282  0.1222457E-03  0.2802037E-02  0.9206627E-03
   251.419  0.1521812E-02  0.1767854E-01  0.1292384E-01     9.282  0.1220934E-03  0.2806769E-02  0.9293167E-03
   251.423  0.1521721E-02  0.1767540E-01  0.1292028E-01     9.282  0.1219450E-03  0.2810314E-02  0.9355189E-03
   251.427  0.1521619E-02  0.1767170E-01  0.1291577E-01     9.282  0.1218037E-03  0.2812685E-02  0.9421899E-03
   251.431  0.1521510E-02  0.1766787E-01  0.1291208E-01     9.282  0.1216723E-03  0.2814574E-02  0.9471862E-03
   251.434  0.1521404E-02  0.1766466E-01  0.1291036E-01     9.282  0.1215492E-03  0.2816313E-02  0.9497392E-03
   251.438  0.1521308E-02  0.1766064E-01  0.1290924E-01     9.282  0.1214353E-03  0.2816606E-02  0.9531192E-03
   251.442  0.1521224E-02  0.1765711E-01  0.1290888E-01     9.282  0.1213321E-03  0.2813743E-02  0.9570829E-03
   251.446  0.1521153E-02  0.1765035E-01  0.1290944E-01     9.282  0.1212427E-03  0.2811287E-02  0.9611164E-03
   251.450  0.1521099E-02  0.1764337E-01  0.1291076E-01     9.282  0.1211682E-03  0.2807840E-02  0.9657757E-03
   251.454  0.1521060E-02  0.1763639E-01  0.1291311E-01     9.282  0.1211103E-03  0.2803983E-02  0.9713657E-03
   251.457  0.1521041E-02  0.1763152E-01  0.1291832E-01     9.282  0.1210703E-03  0.2803595E-02  0.9779358E-03
   251.461  0.1521042E-02  0.1762623E-01  0.1292392E-01     9.282  0.1210453E-03  0.2801895E-02  0.9849014E-03
   251.465  0.1521065E-02  0.1762590E-01  0.1293648E-01     9.282  0.1210357E-03  0.2803659E-02  0.9808208E-03
   251.469  0.1521109E-02  0.1762515E-01  0.1294974E-01     9.282  0.1210421E-03  0.2804790E-02  0.9763275E-03
   251.473  0.1521174E-02  0.1762408E-01  0.1296339E-01     9.282  0.1210641E-03  0.2804635E-02  0.9718246E-03
   251.476  0.1521259E-02  0.1762170E-01  0.1297683E-01     9.282  0.1211019E-03  0.2805348E-02  0.9671643E-03
   251.480  0.1521361E-02  0.1762069E-01  0.1299108E-01     9.282  0.1211552E-03  0.2804016E-02  0.9647004E-03
   251.484  0.1521480E-02  0.1761979E-01  0.1300522E-01     9.282  0.1212231E-03  0.2802158E-02  0.9619496E-03
   251.488  0.1521612E-02  0.1761912E-01  0.1301878E-01     9.282  0.1213051E-03  0.2800438E-02  0.9593738E-03
   251.492  0.1521755E-02  0.1761767E-01  0.1303116E-01     9.282  0.1213993E-03  0.2798469E-02  0.9567024E-03
   251.496  0.1521906E-02  0.1761624E-01  0.1304301E-01     9.282  0.1215052E-03  0.2796110E-02  0.9540743E-03
   251.499  0.1522062E-02  0.1761482E-01  0.1305475E-01     9.282  0.1216205E-03  0.2793994E-02  0.9512009E-03
   251.503  0.1522221E-02  0.1761341E-01  0.1306391E-01     9.282  0.1217435E-03  0.2792063E-02  0.9477706E-03
   251.507  0.1522378E-02  0.1761214E-01  0.1307158E-01     9.282  0.1218719E-03  0.2789900E-02  0.9443095E-03
   251.511  0.1522532E-02  0.1761100E-01  0.1307811E-01     9.282  0.1220041E-03  0.2787737E-02  0.9408175E-03
   251.515  0.1522678E-02  0.1761019E-01  0.1308395E-01     9.281  0.1221373E-03  0.2786025E-02  0.9375217E-03
   251.518  0.1522815E-02  0.1760997E-01  0.1308772E-01     9.281  0.1222694E-03  0.2784755E-02  0.9340402E-03
   251.522  0.1522940E-02  0.1761006E-01  0.1309023E-01     9.281  0.1223982E-03  0.2783518E-02  0.9307421E-03
   251.526  0.1523050E-02  0.1761082E-01  0.1309100E-01     9.281  0.1225216E-03  0.2782385E-02  0.9270409E-03
   251.530  0.1523145E-02  0.1761161E-01  0.1309015E-01     9.281  0.1226349E-03  0.2781749E-02  0.9236767E-03
   251.534  0.1523224E-02  0.1761225E-01  0.1308824E-01     9.281  0.1227288E-03  0.2781406E-02  0.9213917E-03
   251.538  0.1523287E-02  0.1761316E-01  0.1308764E-01     9.281  0.1228015E-03  0.2780696E-02  0.9169239E-03
   251.541  0.1523332E-02  0.1761414E-01  0.1308343E-01     9.281  0.1228517E-03  0.2780402E-02  0.9176898E-03
   251.545  0.1523359E-02  0.1761563E-01  0.1307812E-01     9.281  0.1228790E-03  0.2780509E-02  0.9195114E-03
   251.549  0.1523374E-02  0.1761728E-01  0.1307176E-01     9.281  0.1228919E-03  0.2780946E-02  0.9219789E-03
   251.553  0.1523382E-02  0.1761814E-01  0.1306651E-01     9.281  0.1228947E-03  0.2781701E-02  0.9236987E-03
   251.557  0.1523381E-02  0.1761905E-01  0.1306149E-01     9.281  0.1228871E-03  0.2781328E-02  0.9248009E-03
   251.561  0.1523376E-02  0.1761929E-01  0.1305770E-01     9.281  0.1228734E-03  0.2781026E-02  0.9253390E-03
   251.564  0.1523370E-02  0.1761833E-01  0.1305356E-01     9.281  0.1228585E-03  0.2779017E-02  0.9262541E-03
   251.568  0.1523362E-02  0.1761956E-01  0.1305033E-01     9.281  0.1228427E-03  0.2781445E-02  0.9272362E-03
   251.572  0.1523354E-02  0.1761969E-01  0.1304776E-01     9.281  0.1228265E-03  0.2781951E-02  0.9283674E-03
   251.576  0.1523347E-02  0.1762002E-01  0.1304465E-01     9.281  0.1228099E-03  0.2782361E-02  0.9289135E-03
   251.580  0.1523339E-02  0.1762018E-01  0.1304356E-01     9.281  0.1227929E-03  0.2782994E-02  0.9297942E-03
   251.583  0.1523330E-02  0.1762035E-01  0.1304252E-01     9.281  0.1227766E-03  0.2783879E-02  0.9307375E-03
   251.587  0.1523317E-02  0.1762335E-01  0.1304132E-01     9.281  0.1227643E-03  0.2787303E-02  0.9318009E-03
   251.591  0.1523297E-02  0.1762315E-01  0.1303963E-01     9.281  0.1227570E-03  0.2786863E-02  0.9325147E-03
   251.595  0.1523270E-02  0.1762301E-01  0.1303803E-01     9.281  0.1227555E-03  0.2786126E-02  0.9334021E-03
   251.599  0.1523238E-02  0.1762262E-01  0.1303615E-01     9.281  0.1227585E-03  0.2786021E-02  0.9345031E-03
   251.603  0.1523202E-02  0.1762306E-01  0.1303444E-01     9.281  0.1227668E-03  0.2786615E-02  0.9360373E-03
   251.606  0.1523163E-02  0.1762334E-01  0.1303270E-01     9.280  0.1227805E-03  0.2787002E-02  0.9375362E-03
   251.610  0.1523121E-02  0.1762360E-01  0.1303092E-01     9.280  0.1227992E-03  0.2787874E-02  0.9390221E-03
   251.614  0.1523079E-02  0.1762350E-01  0.1302915E-01     9.280  0.1228228E-03  0.2788567E-02  0.9409473E-03
   251.618  0.1523035E-02  0.1762357E-01  0.1302728E-01     9.280  0.1228514E-03  0.2789358E-02  0.9420552E-03
   251.622  0.1522991E-02  0.1762328E-01  0.1302532E-01     9.280  0.1228868E-03  0.2790182E-02  0.9431132E-03
   251.626  0.1522947E-02  0.1762352E-01  0.1302365E-01     9.280  0.1229276E-03  0.2791717E-02  0.9438336E-03
   251.629  0.1522906E-02  0.1762176E-01  0.1302206E-01     9.280  0.1229733E-03  0.2792053E-02  0.9446558E-03
   251.633  0.1522867E-02  0.1762179E-01  0.1302017E-01     9.280  0.1230235E-03  0.2793543E-02  0.9458014E-03
   251.637  0.1522833E-02  0.1762081E-01  0.1301836E-01     9.280  0.1230768E-03  0.2794888E-02  0.9465933E-03
   251.641  0.1522805E-02  0.1761923E-01  0.1301699E-01     9.280  0.1231314E-03  0.2796449E-02  0.9477518E-03
   251.645  0.1522782E-02  0.1761712E-01  0.1301579E-01     9.280  0.1231874E-03  0.2798378E-02  0.9481627E-03
   251.648  0.1522767E-02  0.1761494E-01  0.1301457E-01     9.280  0.1232433E-03  0.2799898E-02  0.9487641E-03
   251.652  0.1522761E-02  0.1761249E-01  0.1301305E-01     9.280  0.1232978E-03  0.2801442E-02  0.9494334E-03
   251.656  0.1522763E-02  0.1761006E-01  0.1301168E-01     9.280  0.1233501E-03  0.2803136E-02  0.9503424E-03
   251.660  0.1522774E-02  0.1760688E-01  0.1301086E-01     9.280  0.1233994E-03  0.2804760E-02  0.9506108E-03
   251.664  0.1522795E-02  0.1760316E-01  0.1301012E-01     9.280  0.1234444E-03  0.2806413E-02  0.9512530E-03
   251.668  0.1522824E-02  0.1759896E-01  0.1301004E-01     9.280  0.1234847E-03  0.2808419E-02  0.9514922E-03
   251.671  0.1522862E-02  0.1759486E-01  0.1301057E-01     9.280  0.1235195E-03  0.2810273E-02  0.9519543E-03
   251.675  0.1522909E-02  0.1759110E-01  0.1301102E-01     9.280  0.1235478E-03  0.2812313E-02  0.9527082E-03
   251.679  0.1522963E-02  0.1758658E-01  0.1301251E-01     9.280  0.1235704E-03  0.2813987E-02  0.9520465E-03
   251.683  0.1523024E-02  0.1758230E-01  0.1301345E-01     9.280  0.1235860E-03  0.2815325E-02  0.9532495E-03
   251.687  0.1523091E-02  0.1758315E-01  0.1301679E-01     9.279  0.1235951E-03  0.2814172E-02  0.9526681E-03
   251.690  0.1523163E-02  0.1758194E-01  0.1301987E-01     9.279  0.1235975E-03  0.2815094E-02  0.9519528E-03
   251.694  0.1523237E-02  0.1758157E-01  0.1302328E-01     9.279  0.1235937E-03  0.2815602E-02  0.9507671E-03
   251.698  0.1523314E-02  0.1758214E-01  0.1302618E-01     9.279  0.1235841E-03  0.2815697E-02  0.9495196E-03
   251.702  0.1523391E-02  0.1758228E-01  0.1302879E-01     9.279  0.1235688E-03  0.2816423E-02  0.9490047E-03
   251.706  0.1523467E-02  0.1758225E-01  0.1303085E-01     9.279  0.1235486E-03  0.2817039E-02  0.9485386E-03
   251.710  0.1523540E-02  0.1758221E-01  0.1303338E-01     9.279  0.1235243E-03  0.2817599E-02  0.9471778E-03
   251.713  0.1523609E-02  0.1758371E-01  0.1303469E-01     9.279  0.1234967E-03  0.2816794E-02  0.9473664E-03
   251.717  0.1523674E-02  0.1758409E-01  0.1303593E-01     9.279  0.1234686E-03  0.2817808E-02  0.9480259E-03
   251.721  0.1523735E-02  0.1758418E-01  0.1303668E-01     9.279  0.1234417E-03  0.2818128E-02  0.9492722E-03
   251.725  0.1523790E-02  0.1758434E-01  0.1303696E-01     9.279  0.1234173E-03  0.2818222E-02  0.9506161E-03
   251.729  0.1523838E-02  0.1758471E-01  0.1303713E-01     9.279  0.1233958E-03  0.2817668E-02  0.9504328E-03
   251.732  0.1523878E-02  0.1758530E-01  0.1303581E-01     9.279  0.1233786E-03  0.2816847E-02  0.9518653E-03
   251.736  0.1523910E-02  0.1758586E-01  0.1303427E-01     9.279  0.1233663E-03  0.2816801E-02  0.9535489E-03
   251.740  0.1523933E-02  0.1758641E-01  0.1303287E-01     9.279  0.1233592E-03  0.2817049E-02  0.9547378E-03
   251.744  0.1523952E-02  0.1758714E-01  0.1303120E-01     9.279  0.1233551E-03  0.2817492E-02  0.9555601E-03
   251.748  0.1523969E-02  0.1758761E-01  0.1303009E-01     9.279  0.1233529E-03  0.2818021E-02  0.9555997E-03
   251.752  0.1523985E-02  0.1758792E-01  0.1302873E-01     9.279  0.1233531E-03  0.2819510E-02  0.9556360E-03
   251.755  0.1523998E-02  0.1758812E-01  0.1302716E-01     9.279  0.1233555E-03  0.2819553E-02  0.9559704E-03
   251.759  0.1524009E-02  0.1758834E-01  0.1302557E-01     9.279  0.1233605E-03  0.2819658E-02  0.9559390E-03
   251.763  0.1524019E-02  0.1758625E-01  0.1302418E-01     9.278  0.1233679E-03  0.2817207E-02  0.9559009E-03
   251.767  0.1524012E-02  0.1758699E-01  0.1302218E-01     9.278  0.1233572E-03  0.2818221E-02  0.9575339E-03
   251.771  0.1523985E-02  0.1758826E-01  0.1301947E-01     9.278  0.1233237E-03  0.2819520E-02  0.9611854E-03
   251.774  0.1523930E-02  0.1759050E-01  0.1301492E-01     9.278  0.1232720E-03  0.2821189E-02  0.9671799E-03
   251.778  0.1523840E-02  0.1759310E-01  0.1300856E-01     9.278  0.1231983E-03  0.2823252E-02  0.9744931E-03
   251.782  0.1523715E-02  0.1759642E-01  0.1300172E-01     9.278  0.1231075E-03  0.2825853E-02  0.9848715E-03
   251.786  0.1523533E-02  0.1760196E-01  0.1299295E-01     9.278  0.1230314E-03  0.2826955E-02  0.9945652E-03
   251.790  0.1523295E-02  0.1761019E-01  0.1298315E-01     9.278  0.1229766E-03  0.2826655E-02  0.1005445E-02
   251.794  0.1523007E-02  0.1762161E-01  0.1297311E-01     9.278  0.1229441E-03  0.2827184E-02  0.1016575E-02
   251.797  0.1522676E-02  0.1763199E-01  0.1296361E-01     9.278  0.1229339E-03  0.2823097E-02  0.1027582E-02
   251.801  0.1522309E-02  0.1764298E-01  0.1295457E-01     9.278  0.1229467E-03  0.2818751E-02  0.1038719E-02
   251.805  0.1521911E-02  0.1765363E-01  0.1294539E-01     9.278  0.1229850E-03  0.2813214E-02  0.1049454E-02
   251.809  0.1521492E-02  0.1766488E-01  0.1293923E-01     9.278  0.1230500E-03  0.2810476E-02  0.1054177E-02
   251.813  0.1521058E-02  0.1767900E-01  0.1293398E-01     9.278  0.1231391E-03  0.2808202E-02  0.1054135E-02
   251.816  0.1520623E-02  0.1768966E-01  0.1293037E-01     9.278  0.1232500E-03  0.2806659E-02  0.1053886E-02
   251.820  0.1520195E-02  0.1769933E-01  0.1292724E-01     9.278  0.1233779E-03  0.2804145E-02  0.1052888E-02
   251.824  0.1519786E-02  0.1770582E-01  0.1292528E-01     9.278  0.1235188E-03  0.2801925E-02  0.1052768E-02
   251.828  0.1519404E-02  0.1770916E-01  0.1292295E-01     9.278  0.1236690E-03  0.2800454E-02  0.1051220E-02
   251.832  0.1519061E-02  0.1771325E-01  0.1292298E-01     9.277  0.1238230E-03  0.2795147E-02  0.1051841E-02
   251.836  0.1518762E-02  0.1771106E-01  0.1292379E-01     9.277  0.1239758E-03  0.2794576E-02  0.1053338E-02
   251.839  0.1518517E-02  0.1770486E-01  0.1292520E-01     9.277  0.1241235E-03  0.2794181E-02  0.1054518E-02
   251.843  0.1518330E-02  0.1769736E-01  0.1292824E-01     9.277  0.1242613E-03  0.2794375E-02  0.1053088E-02
   251.847  0.1518206E-02  0.1768983E-01  0.1293451E-01     9.277  0.1243861E-03  0.2796286E-02  0.1047057E-02
   251.851  0.1518147E-02  0.1767952E-01  0.1294227E-01     9.277  0.1244948E-03  0.2798931E-02  0.1040216E-02
   251.855  0.1518156E-02  0.1766658E-01  0.1295057E-01     9.277  0.1245833E-03  0.2801581E-02  0.1033035E-02
   251.859  0.1518231E-02  0.1765198E-01  0.1295948E-01     9.277  0.1246514E-03  0.2805293E-02  0.1025647E-02
   251.862  0.1518369E-02  0.1763541E-01  0.1296853E-01     9.277  0.1246969E-03  0.2808996E-02  0.1018500E-02
   251.866  0.1518568E-02  0.1762256E-01  0.1298144E-01     9.277  0.1247207E-03  0.2810788E-02  0.1008263E-02
   251.870  0.1518823E-02  0.1760990E-01  0.1299625E-01     9.277  0.1247216E-03  0.2811292E-02  0.9979714E-03
   251.874  0.1519129E-02  0.1759728E-01  0.1301151E-01     9.277  0.1247015E-03  0.2813075E-02  0.9891625E-03
   251.878  0.1519479E-02  0.1758711E-01  0.1302803E-01     9.277  0.1246609E-03  0.2818286E-02  0.9810688E-03
   251.881  0.1519864E-02  0.1757626E-01  0.1304395E-01     9.277  0.1246027E-03  0.2824204E-02  0.9739053E-03
   251.885  0.1520277E-02  0.1756611E-01  0.1305888E-01     9.277  0.1245295E-03  0.2829690E-02  0.9680316E-03
   251.889  0.1520708E-02  0.1755715E-01  0.1307263E-01     9.277  0.1244443E-03  0.2834691E-02  0.9633793E-03
   251.893  0.1521147E-02  0.1754972E-01  0.1308487E-01     9.277  0.1243508E-03  0.2838701E-02  0.9598336E-03
   251.897  0.1521581E-02  0.1754405E-01  0.1309595E-01     9.276  0.1242541E-03  0.2842017E-02  0.9572094E-03
   251.901  0.1522001E-02  0.1754037E-01  0.1310501E-01     9.276  0.1241574E-03  0.2844650E-02  0.9566202E-03
   251.904  0.1522389E-02  0.1753872E-01  0.1311163E-01     9.276  0.1240550E-03  0.2845950E-02  0.9576767E-03
   251.908  0.1522734E-02  0.1754037E-01  0.1311541E-01     9.276  0.1239474E-03  0.2847250E-02  0.9600840E-03
   251.912  0.1523028E-02  0.1754442E-01  0.1311804E-01     9.276  0.1238382E-03  0.2847720E-02  0.9629574E-03
   251.916  0.1523264E-02  0.1755123E-01  0.1311700E-01     9.276  0.1237304E-03  0.2846650E-02  0.9679329E-03
   251.920  0.1523437E-02  0.1756051E-01  0.1311365E-01     9.276  0.1236275E-03  0.2845185E-02  0.9742906E-03
   251.923  0.1523542E-02  0.1757238E-01  0.1310826E-01     9.276  0.1235328E-03  0.2842572E-02  0.9818825E-03
   251.927  0.1523583E-02  0.1758640E-01  0.1310128E-01     9.276  0.1234544E-03  0.2838909E-02  0.9902246E-03
   251.931  0.1523585E-02  0.1760102E-01  0.1309520E-01     9.276  0.1234025E-03  0.2834397E-02  0.9966116E-03
   251.935  0.1523572E-02  0.1761479E-01  0.1308971E-01     9.276  0.1233486E-03  0.2830187E-02  0.1001285E-02
   251.939  0.1523550E-02  0.1762668E-01  0.1308551E-01     9.276  0.1232885E-03  0.2827331E-02  0.1004555E-02
   251.943  0.1523519E-02  0.1763786E-01  0.1308193E-01     9.276  0.1232232E-03  0.2825779E-02  0.1007256E-02
   251.946  0.1523479E-02  0.1764970E-01  0.1308190E-01     9.276  0.1231548E-03  0.2830078E-02  0.1009839E-02
   251.950  0.1523431E-02  0.1766013E-01  0.1308162E-01     9.276  0.1230837E-03  0.2833786E-02  0.1011486E-02
   251.954  0.1523380E-02  0.1766931E-01  0.1308133E-01     9.276  0.1230066E-03  0.2837105E-02  0.1012476E-02
   251.958  0.1523329E-02  0.1767683E-01  0.1308067E-01     9.275  0.1229232E-03  0.2840354E-02  0.1012468E-02
   251.962  0.1523279E-02  0.1768301E-01  0.1307953E-01     9.275  0.1228391E-03  0.2843979E-02  0.1012512E-02
   251.965  0.1523228E-02  0.1768760E-01  0.1307728E-01     9.275  0.1227725E-03  0.2847022E-02  0.1009301E-02
   251.969  0.1523176E-02  0.1769107E-01  0.1307533E-01     9.275  0.1227249E-03  0.2849607E-02  0.1006607E-02
   251.973  0.1523122E-02  0.1769461E-01  0.1307369E-01     9.275  0.1226977E-03  0.2850628E-02  0.1002973E-02
   251.977  0.1523057E-02  0.1769801E-01  0.1307048E-01     9.275  0.1226766E-03  0.2852327E-02  0.9986605E-03
   251.981  0.1522979E-02  0.1770181E-01  0.1306589E-01     9.275  0.1226580E-03  0.2854931E-02  0.9938548E-03
   251.985  0.1522891E-02  0.1770526E-01  0.1306072E-01     9.275  0.1226422E-03  0.2857980E-02  0.9885485E-03
   251.988  0.1522794E-02  0.1770782E-01  0.1305600E-01     9.275  0.1226287E-03  0.2862205E-02  0.9835603E-03
   251.992  0.1522690E-02  0.1771159E-01  0.1304910E-01     9.275  0.1226177E-03  0.2865408E-02  0.9777239E-03
   251.996  0.1522583E-02  0.1771477E-01  0.1304260E-01     9.275  0.1226079E-03  0.2868555E-02  0.9717549E-03
   252.000  0.1522475E-02  0.1771762E-01  0.1303586E-01     9.275  0.1225990E-03  0.2871200E-02  0.9664519E-03
   252.004  0.1522369E-02  0.1772043E-01  0.1302847E-01     9.275  0.1225900E-03  0.2873206E-02  0.9617169E-03
   252.007  0.1522267E-02  0.1772260E-01  0.1302208E-01     9.275  0.1225805E-03  0.2874722E-02  0.9582818E-03
   252.011  0.1522172E-02  0.1772456E-01  0.1301657E-01     9.274  0.1225700E-03  0.2876845E-02  0.9557217E-03
   252.015  0.1522088E-02  0.1772573E-01  0.1301302E-01     9.274  0.1225570E-03  0.2877971E-02  0.9555391E-03
   252.019  0.1522014E-02  0.1772650E-01  0.1300804E-01     9.274  0.1225381E-03  0.2878263E-02  0.9552838E-03
   252.023  0.1521952E-02  0.1772682E-01  0.1300351E-01     9.274  0.1225130E-03  0.2877929E-02  0.9569417E-03
   252.027  0.1521904E-02  0.1773118E-01  0.1300424E-01     9.274  0.1224816E-03  0.2881440E-02  0.9602782E-03
   252.030  0.1521870E-02  0.1773576E-01  0.1300578E-01     9.274  0.1224451E-03  0.2883765E-02  0.9641336E-03
   252.034  0.1521853E-02  0.1773895E-01  0.1300777E-01     9.274  0.1224030E-03  0.2885513E-02  0.9678711E-03
   252.038  0.1521851E-02  0.1774089E-01  0.1300972E-01     9.274  0.1223571E-03  0.2886695E-02  0.9719673E-03
   252.042  0.1521865E-02  0.1774219E-01  0.1301133E-01     9.274  0.1223084E-03  0.2887206E-02  0.9769385E-03
   252.046  0.1521895E-02  0.1774360E-01  0.1301281E-01     9.274  0.1222575E-03  0.2886238E-02  0.9816794E-03
   252.049  0.1521942E-02  0.1774397E-01  0.1301413E-01     9.274  0.1222059E-03  0.2885105E-02  0.9862442E-03
   252.053  0.1522005E-02  0.1774611E-01  0.1301538E-01     9.274  0.1221536E-03  0.2887855E-02  0.9904542E-03
   252.057  0.1522084E-02  0.1774416E-01  0.1301681E-01     9.274  0.1221028E-03  0.2884268E-02  0.9947573E-03
   252.061  0.1522178E-02  0.1774121E-01  0.1301818E-01     9.274  0.1220554E-03  0.2879864E-02  0.9989118E-03
   252.065  0.1522283E-02  0.1773938E-01  0.1302019E-01     9.273  0.1220127E-03  0.2874978E-02  0.1004353E-02
   252.069  0.1522398E-02  0.1773763E-01  0.1302211E-01     9.273  0.1219768E-03  0.2870269E-02  0.1009345E-02
   252.072  0.1522522E-02  0.1773548E-01  0.1302383E-01     9.273  0.1219496E-03  0.2865239E-02  0.1014048E-02
   252.076  0.1522651E-02  0.1773325E-01  0.1302530E-01     9.273  0.1219316E-03  0.2860398E-02  0.1017691E-02
   252.080  0.1522783E-02  0.1772981E-01  0.1302689E-01     9.273  0.1219251E-03  0.2855833E-02  0.1020227E-02
   252.084  0.1522914E-02  0.1772980E-01  0.1302958E-01     9.273  0.1219310E-03  0.2853728E-02  0.1022578E-02
   252.088  0.1523044E-02  0.1772995E-01  0.1303230E-01     9.273  0.1219529E-03  0.2851836E-02  0.1023454E-02
   252.091  0.1523178E-02  0.1772952E-01  0.1303446E-01     9.273  0.1220006E-03  0.2849057E-02  0.1023499E-02
   252.095  0.1523314E-02  0.1772837E-01  0.1303591E-01     9.273  0.1220745E-03  0.2845290E-02  0.1022008E-02
   252.099  0.1523450E-02  0.1772942E-01  0.1303946E-01     9.273  0.1221740E-03  0.2845289E-02  0.1019604E-02
   252.103  0.1523583E-02  0.1773140E-01  0.1304381E-01     9.273  0.1222983E-03  0.2847289E-02  0.1016477E-02
   252.107  0.1523711E-02  0.1773336E-01  0.1304695E-01     9.273  0.1224464E-03  0.2847599E-02  0.1012958E-02
   252.111  0.1523832E-02  0.1773545E-01  0.1304886E-01     9.273  0.1226143E-03  0.2847777E-02  0.1008589E-02
   252.114  0.1523952E-02  0.1773710E-01  0.1305047E-01     9.273  0.1227899E-03  0.2847643E-02  0.1004681E-02
   252.118  0.1524073E-02  0.1773857E-01  0.1305176E-01     9.272  0.1229672E-03  0.2847120E-02  0.1001473E-02
   252.122  0.1524190E-02  0.1773932E-01  0.1305249E-01     9.272  0.1231406E-03  0.2846659E-02  0.9984982E-03
   252.126  0.1524294E-02  0.1774088E-01  0.1305224E-01     9.272  0.1232994E-03  0.2846207E-02  0.9957955E-03
   252.130  0.1524386E-02  0.1774184E-01  0.1305016E-01     9.272  0.1234409E-03  0.2845475E-02  0.9921612E-03
   252.133  0.1524463E-02  0.1774390E-01  0.1304873E-01     9.272  0.1235631E-03  0.2844012E-02  0.9918590E-03
   252.137  0.1524524E-02  0.1774545E-01  0.1304617E-01     9.272  0.1236632E-03  0.2842921E-02  0.9910511E-03
   252.141  0.1524570E-02  0.1774678E-01  0.1304240E-01     9.272  0.1237396E-03  0.2841717E-02  0.9902454E-03
   252.145  0.1524598E-02  0.1774825E-01  0.1303743E-01     9.272  0.1237912E-03  0.2840458E-02  0.9893721E-03
   252.149  0.1524609E-02  0.1774945E-01  0.1303116E-01     9.272  0.1238163E-03  0.2839084E-02  0.9885006E-03
   252.153  0.1524603E-02  0.1775080E-01  0.1302407E-01     9.272  0.1238150E-03  0.2837657E-02  0.9879187E-03
   252.156  0.1524580E-02  0.1775182E-01  0.1301654E-01     9.272  0.1237875E-03  0.2836085E-02  0.9873468E-03
   252.160  0.1524543E-02  0.1775527E-01  0.1301005E-01     9.272  0.1237372E-03  0.2835454E-02  0.9871687E-03
   252.164  0.1524504E-02  0.1775679E-01  0.1300652E-01     9.272  0.1236795E-03  0.2836344E-02  0.9861377E-03
   252.168  0.1524466E-02  0.1775963E-01  0.1300235E-01     9.271  0.1236160E-03  0.2838439E-02  0.9865352E-03
   252.172  0.1524423E-02  0.1776197E-01  0.1299883E-01     9.271  0.1235428E-03  0.2839316E-02  0.9871720E-03
   252.175  0.1524375E-02  0.1776405E-01  0.1299594E-01     9.271  0.1234570E-03  0.2839057E-02  0.9883157E-03
   252.179  0.1524323E-02  0.1776590E-01  0.1299228E-01     9.271  0.1233622E-03  0.2837060E-02  0.9903138E-03
   252.183  0.1524270E-02  0.1776630E-01  0.1298906E-01     9.271  0.1232618E-03  0.2834277E-02  0.9928654E-03
   252.187  0.1524218E-02  0.1776651E-01  0.1298597E-01     9.271  0.1231587E-03  0.2831115E-02  0.9962652E-03
   252.191  0.1524167E-02  0.1776496E-01  0.1298313E-01     9.271  0.1230548E-03  0.2826067E-02  0.1000161E-02
   252.194  0.1524118E-02  0.1776485E-01  0.1298116E-01     9.271  0.1229514E-03  0.2821509E-02  0.1005183E-02
   252.198  0.1524073E-02  0.1776410E-01  0.1297862E-01     9.271  0.1228518E-03  0.2815949E-02  0.1008779E-02
   252.202  0.1524032E-02  0.1776302E-01  0.1297645E-01     9.271  0.1227579E-03  0.2809677E-02  0.1012840E-02
   252.206  0.1523997E-02  0.1776180E-01  0.1297465E-01     9.271  0.1226711E-03  0.2803185E-02  0.1016964E-02
   252.210  0.1523965E-02  0.1776032E-01  0.1297324E-01     9.271  0.1226004E-03  0.2796131E-02  0.1020266E-02
   252.214  0.1523918E-02  0.1776467E-01  0.1297602E-01     9.271  0.1225678E-03  0.2795131E-02  0.1020364E-02
   252.217  0.1523859E-02  0.1776872E-01  0.1297925E-01     9.270  0.1225756E-03  0.2794387E-02  0.1019209E-02
   252.221  0.1523788E-02  0.1777414E-01  0.1298245E-01     9.270  0.1226235E-03  0.2793093E-02  0.1016984E-02
   252.225  0.1523708E-02  0.1777995E-01  0.1298442E-01     9.270  0.1227112E-03  0.2792486E-02  0.1013980E-02
   252.229  0.1523621E-02  0.1778585E-01  0.1298906E-01     9.270  0.1228360E-03  0.2790892E-02  0.1009285E-02
   252.233  0.1523530E-02  0.1779219E-01  0.1299370E-01     9.270  0.1229953E-03  0.2789609E-02  0.1003154E-02
   252.237  0.1523440E-02  0.1779807E-01  0.1299935E-01     9.270  0.1231854E-03  0.2788170E-02  0.9981927E-03
   252.240  0.1523354E-02  0.1780356E-01  0.1300535E-01     9.270  0.1234003E-03  0.2787409E-02  0.9936445E-03
   252.244  0.1523274E-02  0.1780841E-01  0.1301395E-01     9.270  0.1236366E-03  0.2786457E-02  0.9896274E-03
   252.248  0.1523204E-02  0.1781260E-01  0.1302137E-01     9.270  0.1238891E-03  0.2785412E-02  0.9854349E-03
   252.252  0.1523146E-02  0.1781597E-01  0.1302943E-01     9.270  0.1241502E-03  0.2784664E-02  0.9818859E-03
   252.256  0.1523103E-02  0.1781877E-01  0.1303710E-01     9.270  0.1244147E-03  0.2784533E-02  0.9779410E-03
   252.259  0.1523077E-02  0.1782023E-01  0.1304551E-01     9.270  0.1246759E-03  0.2784622E-02  0.9744057E-03
   252.263  0.1523070E-02  0.1782093E-01  0.1305421E-01     9.269  0.1249290E-03  0.2785349E-02  0.9714874E-03
   252.267  0.1523083E-02  0.1782109E-01  0.1306325E-01     9.269  0.1251671E-03  0.2786449E-02  0.9695812E-03
   252.271  0.1523116E-02  0.1782003E-01  0.1307261E-01     9.269  0.1253860E-03  0.2788176E-02  0.9682792E-03
   252.275  0.1523170E-02  0.1781837E-01  0.1308196E-01     9.269  0.1255803E-03  0.2790374E-02  0.9685019E-03
   252.279  0.1523243E-02  0.1781617E-01  0.1309153E-01     9.269  0.1257471E-03  0.2793368E-02  0.9692893E-03
   252.282  0.1523334E-02  0.1781371E-01  0.1310061E-01     9.269  0.1258828E-03  0.2796381E-02  0.9714959E-03
   252.286  0.1523442E-02  0.1781084E-01  0.1310923E-01     9.269  0.1259845E-03  0.2800206E-02  0.9748897E-03
   252.290  0.1523564E-02  0.1780611E-01  0.1311675E-01     9.269  0.1260507E-03  0.2804435E-02  0.9786502E-03
   252.294  0.1523700E-02  0.1780233E-01  0.1312344E-01     9.269  0.1260807E-03  0.2808292E-02  0.9835481E-03
   252.298  0.1523844E-02  0.1779834E-01  0.1312936E-01     9.269  0.1260746E-03  0.2812217E-02  0.9893737E-03
   252.301  0.1523994E-02  0.1779418E-01  0.1313409E-01     9.269  0.1260332E-03  0.2816725E-02  0.9962085E-03
   252.305  0.1524146E-02  0.1779011E-01  0.1313634E-01     9.268  0.1259592E-03  0.2820809E-02  0.1004447E-02
   252.309  0.1524299E-02  0.1778600E-01  0.1313947E-01     9.268  0.1258606E-03  0.2825116E-02  0.1011921E-02
   252.313  0.1524454E-02  0.1778238E-01  0.1314260E-01     9.268  0.1257447E-03  0.2829313E-02  0.1019726E-02
   252.317  0.1524607E-02  0.1777883E-01  0.1314508E-01     9.268  0.1256151E-03  0.2833471E-02  0.1027938E-02
   252.320  0.1524755E-02  0.1777504E-01  0.1314707E-01     9.268  0.1254756E-03  0.2836832E-02  0.1035314E-02
   252.324  0.1524895E-02  0.1777186E-01  0.1314832E-01     9.268  0.1253291E-03  0.2840235E-02  0.1041885E-02
   252.328  0.1525017E-02  0.1776945E-01  0.1314804E-01     9.268  0.1251864E-03  0.2843458E-02  0.1047732E-02
   252.332  0.1525121E-02  0.1776953E-01  0.1314904E-01     9.268  0.1250588E-03  0.2845033E-02  0.1052025E-02
   252.336  0.1525208E-02  0.1777162E-01  0.1315179E-01     9.268  0.1249531E-03  0.2844937E-02  0.1056371E-02
   252.340  0.1525277E-02  0.1777352E-01  0.1315335E-01     9.268  0.1248724E-03  0.2844988E-02  0.1057214E-02
   252.343  0.1525326E-02  0.1777565E-01  0.1315419E-01     9.268  0.1248190E-03  0.2845035E-02  0.1055464E-02
   252.347  0.1525353E-02  0.1777758E-01  0.1315232E-01     9.267  0.1247936E-03  0.2844795E-02  0.1048663E-02
   252.351  0.1525358E-02  0.1777999E-01  0.1315275E-01     9.267  0.1247976E-03  0.2844352E-02  0.1042214E-02
   252.355  0.1525342E-02  0.1778144E-01  0.1315083E-01     9.267  0.1248310E-03  0.2842545E-02  0.1034188E-02
   252.359  0.1525307E-02  0.1778372E-01  0.1314831E-01     9.267  0.1248904E-03  0.2841863E-02  0.1025732E-02
   252.363  0.1525266E-02  0.1778697E-01  0.1314796E-01     9.267  0.1249557E-03  0.2840607E-02  0.1019802E-02
   252.366  0.1525225E-02  0.1778943E-01  0.1314889E-01     9.267  0.1250217E-03  0.2840412E-02  0.1014253E-02
   252.370  0.1525183E-02  0.1779110E-01  0.1314903E-01     9.267  0.1250865E-03  0.2840669E-02  0.1010095E-02
   252.374  0.1525143E-02  0.1779187E-01  0.1314958E-01     9.267  0.1251485E-03  0.2841497E-02  0.1006934E-02
   252.378  0.1525104E-02  0.1779223E-01  0.1315054E-01     9.267  0.1252067E-03  0.2843289E-02  0.1004172E-02
   252.382  0.1525070E-02  0.1779191E-01  0.1315218E-01     9.267  0.1252597E-03  0.2845681E-02  0.1001681E-02
   252.385  0.1525041E-02  0.1779083E-01  0.1315467E-01     9.267  0.1253061E-03  0.2848226E-02  0.9994934E-03
   252.389  0.1525018E-02  0.1778875E-01  0.1315772E-01     9.267  0.1253451E-03  0.2851198E-02  0.9974217E-03
   252.393  0.1525002E-02  0.1778653E-01  0.1316080E-01     9.266  0.1253763E-03  0.2854660E-02  0.9958211E-03
   252.397  0.1524993E-02  0.1778479E-01  0.1316460E-01     9.266  0.1253981E-03  0.2857771E-02  0.9965767E-03
   252.401  0.1524992E-02  0.1778269E-01  0.1316929E-01     9.266  0.1254112E-03  0.2860703E-02  0.9970757E-03
   252.405  0.1524999E-02  0.1778060E-01  0.1317429E-01     9.266  0.1254145E-03  0.2864348E-02  0.9978476E-03
   252.408  0.1525014E-02  0.1777784E-01  0.1317941E-01     9.266  0.1254092E-03  0.2867620E-02  0.9987312E-03
   252.412  0.1525038E-02  0.1777478E-01  0.1318441E-01     9.266  0.1253945E-03  0.2870878E-02  0.9997177E-03
   252.416  0.1525069E-02  0.1777194E-01  0.1318931E-01     9.266  0.1253720E-03  0.2874197E-02  0.1000789E-02
   252.420  0.1525108E-02  0.1777172E-01  0.1319695E-01     9.266  0.1253416E-03  0.2875730E-02  0.1005728E-02
   252.424  0.1525154E-02  0.1777182E-01  0.1320492E-01     9.266  0.1253050E-03  0.2877542E-02  0.1010420E-02
   252.427  0.1525205E-02  0.1777401E-01  0.1321250E-01     9.266  0.1252630E-03  0.2877839E-02  0.1014919E-02
   252.431  0.1525261E-02  0.1777224E-01  0.1321929E-01     9.265  0.1252162E-03  0.2880432E-02  0.1018173E-02
   252.435  0.1525323E-02  0.1777094E-01  0.1322760E-01     9.265  0.1251663E-03  0.2882070E-02  0.1023005E-02
   252.439  0.1525387E-02  0.1777140E-01  0.1323568E-01     9.265  0.1251145E-03  0.2883393E-02  0.1024499E-02
   252.443  0.1525453E-02  0.1777196E-01  0.1324172E-01     9.265  0.1250627E-03  0.2884827E-02  0.1027253E-02
   252.447  0.1525519E-02  0.1777326E-01  0.1324744E-01     9.265  0.1250118E-03  0.2885685E-02  0.1028979E-02
   252.450  0.1525585E-02  0.1777347E-01  0.1325272E-01     9.265  0.1249637E-03  0.2887417E-02  0.1030671E-02
   252.454  0.1525649E-02  0.1777370E-01  0.1325812E-01     9.265  0.1249198E-03  0.2888779E-02  0.1032139E-02
   252.458  0.1525703E-02  0.1777436E-01  0.1326246E-01     9.265  0.1248710E-03  0.2890828E-02  0.1032070E-02
   252.462  0.1525733E-02  0.1777528E-01  0.1326530E-01     9.265  0.1248000E-03  0.2892627E-02  0.1032880E-02
   252.466  0.1525738E-02  0.1777678E-01  0.1326691E-01     9.265  0.1247080E-03  0.2894629E-02  0.1034240E-02
   252.469  0.1525718E-02  0.1777874E-01  0.1326697E-01     9.265  0.1245970E-03  0.2896126E-02  0.1036185E-02
   252.473  0.1525672E-02  0.1778141E-01  0.1326626E-01     9.264  0.1244708E-03  0.2897345E-02  0.1037900E-02
   252.477  0.1525606E-02  0.1778378E-01  0.1326462E-01     9.264  0.1243281E-03  0.2899645E-02  0.1041276E-02
   252.481  0.1525525E-02  0.1778451E-01  0.1326303E-01     9.264  0.1241679E-03  0.2899945E-02  0.1044676E-02
   252.485  0.1525430E-02  0.1778640E-01  0.1326083E-01     9.264  0.1239938E-03  0.2902275E-02  0.1048487E-02
   252.488  0.1525324E-02  0.1778898E-01  0.1326039E-01     9.264  0.1238095E-03  0.2904979E-02  0.1049208E-02
   252.492  0.1525208E-02  0.1779372E-01  0.1326119E-01     9.264  0.1236198E-03  0.2910613E-02  0.1047415E-02
   252.496  0.1525087E-02  0.1779518E-01  0.1326166E-01     9.264  0.1234289E-03  0.2912114E-02  0.1046043E-02
   252.500  0.1524962E-02  0.1779545E-01  0.1326192E-01     9.264  0.1232405E-03  0.2913263E-02  0.1044773E-02
   252.504  0.1524837E-02  0.1779453E-01  0.1326190E-01     9.264  0.1230595E-03  0.2913782E-02  0.1043858E-02
   252.508  0.1524714E-02  0.1779220E-01  0.1326037E-01     9.264  0.1228902E-03  0.2913207E-02  0.1043527E-02
   252.511  0.1524573E-02  0.1778923E-01  0.1325848E-01     9.263  0.1227067E-03  0.2912402E-02  0.1045245E-02
   252.515  0.1524393E-02  0.1778587E-01  0.1325325E-01     9.263  0.1224805E-03  0.2911388E-02  0.1051922E-02
   252.519  0.1524182E-02  0.1778226E-01  0.1324606E-01     9.263  0.1222160E-03  0.2910438E-02  0.1061128E-02
   252.523  0.1523943E-02  0.1777628E-01  0.1323912E-01     9.263  0.1219195E-03  0.2908832E-02  0.1074314E-02
   252.527  0.1523681E-02  0.1777096E-01  0.1323083E-01     9.263  0.1215977E-03  0.2907402E-02  0.1089858E-02
   252.530  0.1523404E-02  0.1776570E-01  0.1322301E-01     9.263  0.1212590E-03  0.2906546E-02  0.1105375E-02
   252.534  0.1523116E-02  0.1776873E-01  0.1322458E-01     9.263  0.1209105E-03  0.2909827E-02  0.1104454E-02
   252.538  0.1522824E-02  0.1777177E-01  0.1322929E-01     9.263  0.1205584E-03  0.2912039E-02  0.1098881E-02
   252.542  0.1522534E-02  0.1777406E-01  0.1323491E-01     9.263  0.1202099E-03  0.2914284E-02  0.1091146E-02
   252.546  0.1522251E-02  0.1777564E-01  0.1324138E-01     9.263  0.1198727E-03  0.2916386E-02  0.1081575E-02
   252.550  0.1521983E-02  0.1777603E-01  0.1324927E-01     9.262  0.1195539E-03  0.2918059E-02  0.1069700E-02
   252.553  0.1521732E-02  0.1778198E-01  0.1326504E-01     9.262  0.1192621E-03  0.2922285E-02  0.1044860E-02
   252.557  0.1521493E-02  0.1778590E-01  0.1327972E-01     9.262  0.1190207E-03  0.2926102E-02  0.1017619E-02
   252.561  0.1521268E-02  0.1778730E-01  0.1329288E-01     9.262  0.1188376E-03  0.2927750E-02  0.9888538E-03
   252.565  0.1521061E-02  0.1778589E-01  0.1330414E-01     9.262  0.1187169E-03  0.2927633E-02  0.9593003E-03
   252.569  0.1520877E-02  0.1778137E-01  0.1331481E-01     9.262  0.1186595E-03  0.2926205E-02  0.9291689E-03
   252.572  0.1520713E-02  0.1777403E-01  0.1332241E-01     9.262  0.1186789E-03  0.2922504E-02  0.8995778E-03
   252.576  0.1520563E-02  0.1776415E-01  0.1332748E-01     9.262  0.1187848E-03  0.2916154E-02  0.8694022E-03
   252.580  0.1520425E-02  0.1775259E-01  0.1332968E-01     9.262  0.1189781E-03  0.2908180E-02  0.8403108E-03
   252.584  0.1520278E-02  0.1774046E-01  0.1332801E-01     9.261  0.1192663E-03  0.2899033E-02  0.8134831E-03
   252.588  0.1520113E-02  0.1772693E-01  0.1332184E-01     9.261  0.1196336E-03  0.2888792E-02  0.7905843E-03
   252.592  0.1519933E-02  0.1771435E-01  0.1331310E-01     9.261  0.1200694E-03  0.2878469E-02  0.7698640E-03
   252.595  0.1519743E-02  0.1770668E-01  0.1330664E-01     9.261  0.1205632E-03  0.2870249E-02  0.7452136E-03
   252.599  0.1519549E-02  0.1769771E-01  0.1329996E-01     9.261  0.1211042E-03  0.2861799E-02  0.7242522E-03
   252.603  0.1519356E-02  0.1768808E-01  0.1328968E-01     9.261  0.1216797E-03  0.2854097E-02  0.7086414E-03
   252.607  0.1519170E-02  0.1767763E-01  0.1327840E-01     9.261  0.1222767E-03  0.2847120E-02  0.6973509E-03
   252.611  0.1518996E-02  0.1766655E-01  0.1326599E-01     9.261  0.1228816E-03  0.2841256E-02  0.6902810E-03
   252.614  0.1518840E-02  0.1765639E-01  0.1325707E-01     9.261  0.1234803E-03  0.2836185E-02  0.6826944E-03
   252.618  0.1518706E-02  0.1766325E-01  0.1326362E-01     9.261  0.1240593E-03  0.2832498E-02  0.6716334E-03
   252.622  0.1518612E-02  0.1767517E-01  0.1327743E-01     9.260  0.1246195E-03  0.2826743E-02  0.6608873E-03
   252.626  0.1518569E-02  0.1768683E-01  0.1329294E-01     9.260  0.1251601E-03  0.2821837E-02  0.6498940E-03
   252.630  0.1518581E-02  0.1769564E-01  0.1331066E-01     9.260  0.1256683E-03  0.2818761E-02  0.6389761E-03
   252.634  0.1518648E-02  0.1770047E-01  0.1332699E-01     9.260  0.1261334E-03  0.2817101E-02  0.6310623E-03
   252.637  0.1518770E-02  0.1770178E-01  0.1334165E-01     9.260  0.1265444E-03  0.2816829E-02  0.6264913E-03
   252.641  0.1518945E-02  0.1769989E-01  0.1335513E-01     9.260  0.1268920E-03  0.2817886E-02  0.6258015E-03
   252.645  0.1519169E-02  0.1769500E-01  0.1336589E-01     9.260  0.1271691E-03  0.2820143E-02  0.6282261E-03
   252.649  0.1519437E-02  0.1768713E-01  0.1337360E-01     9.260  0.1273689E-03  0.2823544E-02  0.6326733E-03
   252.653  0.1519745E-02  0.1767667E-01  0.1337877E-01     9.260  0.1274875E-03  0.2827955E-02  0.6397925E-03
   252.656  0.1520085E-02  0.1766413E-01  0.1338133E-01     9.259  0.1275224E-03  0.2833016E-02  0.6484319E-03
   252.660  0.1520447E-02  0.1764964E-01  0.1337996E-01     9.259  0.1274755E-03  0.2839338E-02  0.6595316E-03
   252.664  0.1520819E-02  0.1763498E-01  0.1337671E-01     9.259  0.1273516E-03  0.2845806E-02  0.6759450E-03
   252.668  0.1521192E-02  0.1762011E-01  0.1336815E-01     9.259  0.1271537E-03  0.2852821E-02  0.6928158E-03
   252.672  0.1521559E-02  0.1760592E-01  0.1335702E-01     9.259  0.1268887E-03  0.2860554E-02  0.7103620E-03
   252.676  0.1521947E-02  0.1759166E-01  0.1334640E-01     9.259  0.1266109E-03  0.2868227E-02  0.7252605E-03
   252.679  0.1522360E-02  0.1757730E-01  0.1333737E-01     9.259  0.1263418E-03  0.2875735E-02  0.7353458E-03
   252.683  0.1522786E-02  0.1756780E-01  0.1333330E-01     9.259  0.1260892E-03  0.2880847E-02  0.7377079E-03
   252.687  0.1523217E-02  0.1756067E-01  0.1333199E-01     9.259  0.1258599E-03  0.2884374E-02  0.7348591E-03
   252.691  0.1523641E-02  0.1755733E-01  0.1333335E-01     9.258  0.1256605E-03  0.2885759E-02  0.7342685E-03
   252.695  0.1524049E-02  0.1755502E-01  0.1333419E-01     9.258  0.1254965E-03  0.2886933E-02  0.7313205E-03
   252.698  0.1524431E-02  0.1755156E-01  0.1333226E-01     9.258  0.1253725E-03  0.2885941E-02  0.7254685E-03
   252.702  0.1524779E-02  0.1755070E-01  0.1332891E-01     9.258  0.1252918E-03  0.2888910E-02  0.7163896E-03
   252.706  0.1525093E-02  0.1755016E-01  0.1332332E-01     9.258  0.1252450E-03  0.2890244E-02  0.7063980E-03
   252.710  0.1525373E-02  0.1755294E-01  0.1331793E-01     9.258  0.1252237E-03  0.2890644E-02  0.7003068E-03
   252.714  0.1525605E-02  0.1755712E-01  0.1331143E-01     9.258  0.1252359E-03  0.2889985E-02  0.6967988E-03
   252.717  0.1525775E-02  0.1756262E-01  0.1330198E-01     9.258  0.1252870E-03  0.2888010E-02  0.6921432E-03
   252.721  0.1525883E-02  0.1756894E-01  0.1329080E-01     9.258  0.1253737E-03  0.2886203E-02  0.6890209E-03
   252.725  0.1525941E-02  0.1757806E-01  0.1328009E-01     9.257  0.1254784E-03  0.2882402E-02  0.6922526E-03
   252.729  0.1525950E-02  0.1758755E-01  0.1326932E-01     9.257  0.1255961E-03  0.2879068E-02  0.6977080E-03
   252.733  0.1525916E-02  0.1759622E-01  0.1325725E-01     9.257  0.1257218E-03  0.2875454E-02  0.7046858E-03
   252.737  0.1525865E-02  0.1760648E-01  0.1324778E-01     9.257  0.1258397E-03  0.2872257E-02  0.7101317E-03
   252.740  0.1525803E-02  0.1761705E-01  0.1324145E-01     9.257  0.1259457E-03  0.2867977E-02  0.7139380E-03
   252.744  0.1525732E-02  0.1762592E-01  0.1323607E-01     9.257  0.1260376E-03  0.2865011E-02  0.7179539E-03
   252.748  0.1525654E-02  0.1763469E-01  0.1322905E-01     9.257  0.1261154E-03  0.2862373E-02  0.7238885E-03
   252.752  0.1525581E-02  0.1764099E-01  0.1322450E-01     9.257  0.1261880E-03  0.2862129E-02  0.7270920E-03
   252.756  0.1525516E-02  0.1764643E-01  0.1322168E-01     9.257  0.1262553E-03  0.2862825E-02  0.7289466E-03
   252.759  0.1525460E-02  0.1765055E-01  0.1321991E-01     9.256  0.1263152E-03  0.2864339E-02  0.7304588E-03
   252.763  0.1525415E-02  0.1765316E-01  0.1321882E-01     9.256  0.1263666E-03  0.2866530E-02  0.7318846E-03
   252.767  0.1525381E-02  0.1765649E-01  0.1321922E-01     9.256  0.1264087E-03  0.2867680E-02  0.7345141E-03
   252.771  0.1525361E-02  0.1765829E-01  0.1322043E-01     9.256  0.1264400E-03  0.2869247E-02  0.7374067E-03
   252.775  0.1525355E-02  0.1765859E-01  0.1322140E-01     9.256  0.1264602E-03  0.2872333E-02  0.7400647E-03
   252.779  0.1525362E-02  0.1765788E-01  0.1322283E-01     9.256  0.1264690E-03  0.2876627E-02  0.7427719E-03
   252.782  0.1525384E-02  0.1765582E-01  0.1322454E-01     9.256  0.1264663E-03  0.2882139E-02  0.7451988E-03
   252.786  0.1525420E-02  0.1765310E-01  0.1322566E-01     9.256  0.1264519E-03  0.2888919E-02  0.7477376E-03
   252.790  0.1525469E-02  0.1764774E-01  0.1322627E-01     9.255  0.1264273E-03  0.2897385E-02  0.7500895E-03
   252.794  0.1525531E-02  0.1764357E-01  0.1322748E-01     9.255  0.1263921E-03  0.2905647E-02  0.7514524E-03
   252.798  0.1525603E-02  0.1764051E-01  0.1322911E-01     9.255  0.1263486E-03  0.2913721E-02  0.7542176E-03
   252.801  0.1525686E-02  0.1764251E-01  0.1323636E-01     9.255  0.1262974E-03  0.2915096E-02  0.7609801E-03
   252.805  0.1525776E-02  0.1764445E-01  0.1324434E-01     9.255  0.1262394E-03  0.2915440E-02  0.7680917E-03
   252.809  0.1525873E-02  0.1764624E-01  0.1325199E-01     9.255  0.1261772E-03  0.2915836E-02  0.7755987E-03
   252.813  0.1525974E-02  0.1764809E-01  0.1325931E-01     9.255  0.1261117E-03  0.2915988E-02  0.7828778E-03
   252.817  0.1526081E-02  0.1765051E-01  0.1326760E-01     9.255  0.1260414E-03  0.2915896E-02  0.7918407E-03
   252.821  0.1526195E-02  0.1765277E-01  0.1327410E-01     9.255  0.1259664E-03  0.2916363E-02  0.7998873E-03
   252.824  0.1526313E-02  0.1765469E-01  0.1328022E-01     9.254  0.1258883E-03  0.2916344E-02  0.8072118E-03
   252.828  0.1526432E-02  0.1765608E-01  0.1328564E-01     9.254  0.1258099E-03  0.2916634E-02  0.8134689E-03
   252.832  0.1526549E-02  0.1765761E-01  0.1329083E-01     9.254  0.1257328E-03  0.2916832E-02  0.8188634E-03
   252.836  0.1526663E-02  0.1765888E-01  0.1329516E-01     9.254  0.1256588E-03  0.2917514E-02  0.8231395E-03
   252.840  0.1526771E-02  0.1766016E-01  0.1329861E-01     9.254  0.1255901E-03  0.2917956E-02  0.8265954E-03
   252.844  0.1526870E-02  0.1766140E-01  0.1330057E-01     9.254  0.1255283E-03  0.2918632E-02  0.8297155E-03
   252.847  0.1526958E-02  0.1766166E-01  0.1330127E-01     9.254  0.1254746E-03  0.2918006E-02  0.8311645E-03
   252.851  0.1527035E-02  0.1766214E-01  0.1330123E-01     9.254  0.1254308E-03  0.2919813E-02  0.8312197E-03
   252.855  0.1527097E-02  0.1766357E-01  0.1329984E-01     9.253  0.1253977E-03  0.2920657E-02  0.8298469E-03
   252.859  0.1527142E-02  0.1766449E-01  0.1329674E-01     9.253  0.1253728E-03  0.2921348E-02  0.8280155E-03
   252.863  0.1527163E-02  0.1766536E-01  0.1329199E-01     9.253  0.1253505E-03  0.2921345E-02  0.8249396E-03
   252.866  0.1527160E-02  0.1766652E-01  0.1328546E-01     9.253  0.1253316E-03  0.2921240E-02  0.8218666E-03
   252.870  0.1527146E-02  0.1766772E-01  0.1327893E-01     9.253  0.1253076E-03  0.2921757E-02  0.8198018E-03
   252.874  0.1527126E-02  0.1766748E-01  0.1327381E-01     9.253  0.1252746E-03  0.2923336E-02  0.8180091E-03
   252.878  0.1527093E-02  0.1766894E-01  0.1326790E-01     9.253  0.1252429E-03  0.2924527E-02  0.8170466E-03
   252.882  0.1527041E-02  0.1767044E-01  0.1326102E-01     9.253  0.1252212E-03  0.2925737E-02  0.8147501E-03
   252.886  0.1526972E-02  0.1767189E-01  0.1325331E-01     9.252  0.1252102E-03  0.2926638E-02  0.8122018E-03
   252.889  0.1526887E-02  0.1767290E-01  0.1324566E-01     9.252  0.1252102E-03  0.2927731E-02  0.8091801E-03
   252.893  0.1526787E-02  0.1767446E-01  0.1323884E-01     9.252  0.1252198E-03  0.2929764E-02  0.8046083E-03
   252.897  0.1526676E-02  0.1767837E-01  0.1323186E-01     9.252  0.1252394E-03  0.2932867E-02  0.7971889E-03
   252.901  0.1526556E-02  0.1768026E-01  0.1322660E-01     9.252  0.1252679E-03  0.2936176E-02  0.7919491E-03
   252.905  0.1526429E-02  0.1768172E-01  0.1322178E-01     9.252  0.1253041E-03  0.2939307E-02  0.7863068E-03
   252.908  0.1526299E-02  0.1768346E-01  0.1321687E-01     9.252  0.1253466E-03  0.2941533E-02  0.7805457E-03
   252.912  0.1526169E-02  0.1768514E-01  0.1321203E-01     9.252  0.1253934E-03  0.2943538E-02  0.7788065E-03
   252.916  0.1526042E-02  0.1768618E-01  0.1320987E-01     9.251  0.1254439E-03  0.2945137E-02  0.7746164E-03
   252.920  0.1525920E-02  0.1768913E-01  0.1320833E-01     9.251  0.1254959E-03  0.2947046E-02  0.7714346E-03
   252.924  0.1525807E-02  0.1768531E-01  0.1320760E-01     9.251  0.1255476E-03  0.2939512E-02  0.7697473E-03
   252.928  0.1525705E-02  0.1768647E-01  0.1320780E-01     9.251  0.1255979E-03  0.2941925E-02  0.7691672E-03
   252.931  0.1525613E-02  0.1768735E-01  0.1320913E-01     9.251  0.1256468E-03  0.2944040E-02  0.7698064E-03
   252.935  0.1525522E-02  0.1769092E-01  0.1321074E-01     9.251  0.1256977E-03  0.2947526E-02  0.7721144E-03
   252.939  0.1525434E-02  0.1769289E-01  0.1321295E-01     9.251  0.1257495E-03  0.2945678E-02  0.7757232E-03
   252.943  0.1525353E-02  0.1769521E-01  0.1321603E-01     9.251  0.1258002E-03  0.2943251E-02  0.7803372E-03
   252.947  0.1525279E-02  0.1769761E-01  0.1322030E-01     9.250  0.1258496E-03  0.2940555E-02  0.7874124E-03
   252.950  0.1525216E-02  0.1770002E-01  0.1322400E-01     9.250  0.1258959E-03  0.2937122E-02  0.7943376E-03
   252.954  0.1525165E-02  0.1770268E-01  0.1322878E-01     9.250  0.1259386E-03  0.2934055E-02  0.8036590E-03
   252.958  0.1525128E-02  0.1770672E-01  0.1323584E-01     9.250  0.1259766E-03  0.2933995E-02  0.8105706E-03
   252.962  0.1525105E-02  0.1771053E-01  0.1324369E-01     9.250  0.1260093E-03  0.2933908E-02  0.8182199E-03
   252.966  0.1525099E-02  0.1771402E-01  0.1325262E-01     9.250  0.1260374E-03  0.2934185E-02  0.8254664E-03
   252.970  0.1525109E-02  0.1771747E-01  0.1326124E-01     9.250  0.1260598E-03  0.2933775E-02  0.8341759E-03
   252.973  0.1525112E-02  0.1772216E-01  0.1327021E-01     9.250  0.1260889E-03  0.2933106E-02  0.8427550E-03
   252.977  0.1525101E-02  0.1772827E-01  0.1327604E-01     9.250  0.1261293E-03  0.2932222E-02  0.8508334E-03
   252.981  0.1525077E-02  0.1773325E-01  0.1328319E-01     9.249  0.1261805E-03  0.2931692E-02  0.8637037E-03
   252.985  0.1525042E-02  0.1773835E-01  0.1328693E-01     9.249  0.1262430E-03  0.2931235E-02  0.8742064E-03
   252.989  0.1524996E-02  0.1774266E-01  0.1328912E-01     9.249  0.1263164E-03  0.2930810E-02  0.8846684E-03
   252.992  0.1524941E-02  0.1774490E-01  0.1328991E-01     9.249  0.1263995E-03  0.2930655E-02  0.8945140E-03
   252.996  0.1524881E-02  0.1774928E-01  0.1329135E-01     9.249  0.1264918E-03  0.2930562E-02  0.9030227E-03
   253.000  0.1524816E-02  0.1775681E-01  0.1329591E-01     9.249  0.1265910E-03  0.2929996E-02  0.9075663E-03
   253.004  0.1524750E-02  0.1776306E-01  0.1330003E-01     9.249  0.1266954E-03  0.2929790E-02  0.9103945E-03
   253.008  0.1524685E-02  0.1777066E-01  0.1330339E-01     9.248  0.1268030E-03  0.2928195E-02  0.9115398E-03
   253.012  0.1524624E-02  0.1777424E-01  0.1330520E-01     9.248  0.1269112E-03  0.2928719E-02  0.9109915E-03
   253.015  0.1524567E-02  0.1777546E-01  0.1330628E-01     9.248  0.1270172E-03  0.2929424E-02  0.9085189E-03
   253.019  0.1524519E-02  0.1777475E-01  0.1330616E-01     9.248  0.1271190E-03  0.2930090E-02  0.9051214E-03
   253.023  0.1524476E-02  0.1777241E-01  0.1330498E-01     9.248  0.1272161E-03  0.2930659E-02  0.9005173E-03
   253.027  0.1524431E-02  0.1776759E-01  0.1330288E-01     9.248  0.1273144E-03  0.2932089E-02  0.8949968E-03
   253.031  0.1524395E-02  0.1776104E-01  0.1330100E-01     9.248  0.1273981E-03  0.2933904E-02  0.8900930E-03
   253.034  0.1524371E-02  0.1775322E-01  0.1329898E-01     9.248  0.1274629E-03  0.2936295E-02  0.8865309E-03
   253.038  0.1524361E-02  0.1774404E-01  0.1329673E-01     9.247  0.1275072E-03  0.2939481E-02  0.8846797E-03
   253.042  0.1524366E-02  0.1773135E-01  0.1329505E-01     9.247  0.1275309E-03  0.2944742E-02  0.8836255E-03
   253.046  0.1524390E-02  0.1772540E-01  0.1329770E-01     9.247  0.1275406E-03  0.2948830E-02  0.8805772E-03
   253.050  0.1524435E-02  0.1771885E-01  0.1330411E-01     9.247  0.1275393E-03  0.2951714E-02  0.8770631E-03
   253.054  0.1524501E-02  0.1771484E-01  0.1331581E-01     9.247  0.1275280E-03  0.2953929E-02  0.8721978E-03
   253.057  0.1524586E-02  0.1770972E-01  0.1332960E-01     9.247  0.1275079E-03  0.2956805E-02  0.8702386E-03
   253.061  0.1524687E-02  0.1770382E-01  0.1334092E-01     9.247  0.1274796E-03  0.2961416E-02  0.8680739E-03
   253.065  0.1524797E-02  0.1769752E-01  0.1335253E-01     9.246  0.1274387E-03  0.2967396E-02  0.8668852E-03
   253.069  0.1524905E-02  0.1769129E-01  0.1336556E-01     9.246  0.1273754E-03  0.2976703E-02  0.8663978E-03
   253.073  0.1525008E-02  0.1768719E-01  0.1337829E-01     9.246  0.1272917E-03  0.2987728E-02  0.8666791E-03
   253.076  0.1525104E-02  0.1768624E-01  0.1339269E-01     9.246  0.1271896E-03  0.3000881E-02  0.8674658E-03
   253.080  0.1525189E-02  0.1768570E-01  0.1340716E-01     9.246  0.1270718E-03  0.3015217E-02  0.8689509E-03
   253.084  0.1525273E-02  0.1768669E-01  0.1342476E-01     9.246  0.1269340E-03  0.3030425E-02  0.8727384E-03
   253.088  0.1525352E-02  0.1768711E-01  0.1344029E-01     9.246  0.1267769E-03  0.3047422E-02  0.8752121E-03
   253.092  0.1525419E-02  0.1768750E-01  0.1345375E-01     9.245  0.1266059E-03  0.3065294E-02  0.8798625E-03
   253.096  0.1525463E-02  0.1768767E-01  0.1346591E-01     9.245  0.1264263E-03  0.3084456E-02  0.8855906E-03
   253.099  0.1525481E-02  0.1768788E-01  0.1347666E-01     9.245  0.1262442E-03  0.3104266E-02  0.8921420E-03
   253.103  0.1525470E-02  0.1769009E-01  0.1348536E-01     9.245  0.1260619E-03  0.3123431E-02  0.8993830E-03
   253.107  0.1525431E-02  0.1769259E-01  0.1349185E-01     9.245  0.1258836E-03  0.3142265E-02  0.9078176E-03
   253.111  0.1525362E-02  0.1769500E-01  0.1349696E-01     9.245  0.1257110E-03  0.3161293E-02  0.9169745E-03
   253.115  0.1525250E-02  0.1769796E-01  0.1350019E-01     9.245  0.1255491E-03  0.3180598E-02  0.9263832E-03
   253.118  0.1525089E-02  0.1770157E-01  0.1350062E-01     9.245  0.1254043E-03  0.3200082E-02  0.9361692E-03
   253.122  0.1524892E-02  0.1770805E-01  0.1350192E-01     9.244  0.1252762E-03  0.3218552E-02  0.9448107E-03
   253.126  0.1524687E-02  0.1771638E-01  0.1350735E-01     9.244  0.1251547E-03  0.3235930E-02  0.9505790E-03
   253.130  0.1524477E-02  0.1772356E-01  0.1351323E-01     9.244  0.1250419E-03  0.3253024E-02  0.9552061E-03
   253.134  0.1524269E-02  0.1772963E-01  0.1352027E-01     9.244  0.1249390E-03  0.3269499E-02  0.9590053E-03
   253.138  0.1524066E-02  0.1773375E-01  0.1352663E-01     9.244  0.1248485E-03  0.3285408E-02  0.9593751E-03
   253.141  0.1523873E-02  0.1773961E-01  0.1353789E-01     9.244  0.1247703E-03  0.3296012E-02  0.9641959E-03
   253.145  0.1523690E-02  0.1774782E-01  0.1355138E-01     9.244  0.1247093E-03  0.3300322E-02  0.9705611E-03
   253.149  0.1523519E-02  0.1775481E-01  0.1356431E-01     9.243  0.1246663E-03  0.3304877E-02  0.9749393E-03
   253.153  0.1523364E-02  0.1776020E-01  0.1357590E-01     9.243  0.1246406E-03  0.3309180E-02  0.9774365E-03
   253.157  0.1523229E-02  0.1776401E-01  0.1358686E-01     9.243  0.1246333E-03  0.3313043E-02  0.9775857E-03
   253.161  0.1523117E-02  0.1776598E-01  0.1359806E-01     9.243  0.1246444E-03  0.3316776E-02  0.9775783E-03
   253.164  0.1523032E-02  0.1776577E-01  0.1360631E-01     9.243  0.1246726E-03  0.3320502E-02  0.9732055E-03
   253.168  0.1522974E-02  0.1776648E-01  0.1361218E-01     9.243  0.1247171E-03  0.3324405E-02  0.9653890E-03
   253.172  0.1522945E-02  0.1776092E-01  0.1361870E-01     9.243  0.1247772E-03  0.3327389E-02  0.9575255E-03
   253.176  0.1522946E-02  0.1775403E-01  0.1362393E-01     9.242  0.1248516E-03  0.3330103E-02  0.9486606E-03
   253.180  0.1522980E-02  0.1774610E-01  0.1362849E-01     9.242  0.1249343E-03  0.3331755E-02  0.9382506E-03
   253.183  0.1523055E-02  0.1773748E-01  0.1363386E-01     9.242  0.1250151E-03  0.3334201E-02  0.9303284E-03
   253.187  0.1523171E-02  0.1772741E-01  0.1363901E-01     9.242  0.1250911E-03  0.3335733E-02  0.9253834E-03
   253.191  0.1523326E-02  0.1771617E-01  0.1364390E-01     9.242  0.1251621E-03  0.3337315E-02  0.9229229E-03
   253.195  0.1523517E-02  0.1770908E-01  0.1365340E-01     9.242  0.1252263E-03  0.3331842E-02  0.9291763E-03
   253.199  0.1523739E-02  0.1770286E-01  0.1366471E-01     9.242  0.1252838E-03  0.3324448E-02  0.9398608E-03
   253.203  0.1523989E-02  0.1769629E-01  0.1367524E-01     9.241  0.1253345E-03  0.3316585E-02  0.9532352E-03
   253.206  0.1524261E-02  0.1768930E-01  0.1368432E-01     9.241  0.1253774E-03  0.3308152E-02  0.9682995E-03
   253.210  0.1524549E-02  0.1768263E-01  0.1369153E-01     9.241  0.1254135E-03  0.3300813E-02  0.9848674E-03
   253.214  0.1524847E-02  0.1767512E-01  0.1369690E-01     9.241  0.1254427E-03  0.3292324E-02  0.1002756E-02
   253.218  0.1525149E-02  0.1766707E-01  0.1370140E-01     9.241  0.1254664E-03  0.3284101E-02  0.1021718E-02
   253.222  0.1525449E-02  0.1766026E-01  0.1370323E-01     9.241  0.1254839E-03  0.3276164E-02  0.1041925E-02
   253.225  0.1525713E-02  0.1765510E-01  0.1370123E-01     9.241  0.1255207E-03  0.3267570E-02  0.1057015E-02
   253.229  0.1525919E-02  0.1765097E-01  0.1369452E-01     9.240  0.1255919E-03  0.3259364E-02  0.1064692E-02
   253.233  0.1526056E-02  0.1764802E-01  0.1368287E-01     9.240  0.1257022E-03  0.3251458E-02  0.1065055E-02
   253.237  0.1526119E-02  0.1764678E-01  0.1366606E-01     9.240  0.1258526E-03  0.3244440E-02  0.1058900E-02
   253.241  0.1526114E-02  0.1764535E-01  0.1364616E-01     9.240  0.1260372E-03  0.3237867E-02  0.1046131E-02
   253.245  0.1526051E-02  0.1764432E-01  0.1362246E-01     9.240  0.1262492E-03  0.3232322E-02  0.1030280E-02
   253.248  0.1525933E-02  0.1764484E-01  0.1359668E-01     9.240  0.1264843E-03  0.3226632E-02  0.1013068E-02
   253.252  0.1525775E-02  0.1764512E-01  0.1357063E-01     9.239  0.1267495E-03  0.3222369E-02  0.9936321E-03
   253.256  0.1525584E-02  0.1764699E-01  0.1354638E-01     9.239  0.1270459E-03  0.3217553E-02  0.9753388E-03
   253.260  0.1525367E-02  0.1764824E-01  0.1352221E-01     9.239  0.1273680E-03  0.3214383E-02  0.9561412E-03
   253.264  0.1525128E-02  0.1764876E-01  0.1349899E-01     9.239  0.1277105E-03  0.3213553E-02  0.9374497E-03
   253.268  0.1524869E-02  0.1764819E-01  0.1347645E-01     9.239  0.1280672E-03  0.3214518E-02  0.9196451E-03
   253.271  0.1524604E-02  0.1764712E-01  0.1345471E-01     9.239  0.1284250E-03  0.3217955E-02  0.9033084E-03
   253.275  0.1524348E-02  0.1765104E-01  0.1344159E-01     9.239  0.1287680E-03  0.3218678E-02  0.8947972E-03
   253.279  0.1524107E-02  0.1765964E-01  0.1343603E-01     9.238  0.1290877E-03  0.3215199E-02  0.8942279E-03
   253.283  0.1523886E-02  0.1767225E-01  0.1343699E-01     9.238  0.1293744E-03  0.3207742E-02  0.9004640E-03
   253.287  0.1523691E-02  0.1768393E-01  0.1344058E-01     9.238  0.1296206E-03  0.3203658E-02  0.9089360E-03
   253.290  0.1523525E-02  0.1769399E-01  0.1344563E-01     9.238  0.1298200E-03  0.3202812E-02  0.9191137E-03
   253.294  0.1523399E-02  0.1770251E-01  0.1345251E-01     9.238  0.1299663E-03  0.3204965E-02  0.9321826E-03
   253.298  0.1523319E-02  0.1770902E-01  0.1346056E-01     9.238  0.1300577E-03  0.3208820E-02  0.9478815E-03
   253.302  0.1523293E-02  0.1771328E-01  0.1346992E-01     9.238  0.1300977E-03  0.3214472E-02  0.9653284E-03
   253.306  0.1523320E-02  0.1772136E-01  0.1347982E-01     9.237  0.1300864E-03  0.3231880E-02  0.9847267E-03
   253.310  0.1523399E-02  0.1772060E-01  0.1349031E-01     9.237  0.1300249E-03  0.3236827E-02  0.1005736E-02
   253.313  0.1523529E-02  0.1771897E-01  0.1350244E-01     9.237  0.1299155E-03  0.3241302E-02  0.1027961E-02
   253.317  0.1523707E-02  0.1771885E-01  0.1351668E-01     9.237  0.1297617E-03  0.3246040E-02  0.1052803E-02
   253.321  0.1523926E-02  0.1771872E-01  0.1353422E-01     9.237  0.1295709E-03  0.3250977E-02  0.1081742E-02
   253.325  0.1524167E-02  0.1771803E-01  0.1354601E-01     9.237  0.1293666E-03  0.3256503E-02  0.1104783E-02
   253.329  0.1524422E-02  0.1771683E-01  0.1355576E-01     9.236  0.1291582E-03  0.3262682E-02  0.1126247E-02
   253.332  0.1524685E-02  0.1771634E-01  0.1356274E-01     9.236  0.1289506E-03  0.3268674E-02  0.1145032E-02
   253.336  0.1524950E-02  0.1771553E-01  0.1356787E-01     9.236  0.1287505E-03  0.3274685E-02  0.1161698E-02
   253.340  0.1525213E-02  0.1771448E-01  0.1357069E-01     9.236  0.1285635E-03  0.3280685E-02  0.1175376E-02
   253.344  0.1525470E-02  0.1771596E-01  0.1357246E-01     9.236  0.1283971E-03  0.3284046E-02  0.1188008E-02
   253.348  0.1525714E-02  0.1771659E-01  0.1357356E-01     9.236  0.1282543E-03  0.3286541E-02  0.1200172E-02
   253.352  0.1525941E-02  0.1771664E-01  0.1357168E-01     9.235  0.1281390E-03  0.3289515E-02  0.1208262E-02
   253.355  0.1526145E-02  0.1771585E-01  0.1356646E-01     9.235  0.1280526E-03  0.3292926E-02  0.1211559E-02
   253.359  0.1526323E-02  0.1771462E-01  0.1355785E-01     9.235  0.1279965E-03  0.3296539E-02  0.1209990E-02
   253.363  0.1526471E-02  0.1771197E-01  0.1354634E-01     9.235  0.1279706E-03  0.3300783E-02  0.1203773E-02
   253.367  0.1526585E-02  0.1770762E-01  0.1353173E-01     9.235  0.1279750E-03  0.3305463E-02  0.1192279E-02
   253.371  0.1526663E-02  0.1770456E-01  0.1351330E-01     9.235  0.1280075E-03  0.3313885E-02  0.1173413E-02
   253.375  0.1526705E-02  0.1769838E-01  0.1349355E-01     9.235  0.1280673E-03  0.3319666E-02  0.1152395E-02
   253.378  0.1526708E-02  0.1769222E-01  0.1347105E-01     9.234  0.1281510E-03  0.3324785E-02  0.1129864E-02
   253.382  0.1526694E-02  0.1768724E-01  0.1345324E-01     9.234  0.1282428E-03  0.3329052E-02  0.1106142E-02
   253.386  0.1526688E-02  0.1769061E-01  0.1344315E-01     9.234  0.1283209E-03  0.3329120E-02  0.1090345E-02
   253.390  0.1526695E-02  0.1769640E-01  0.1344020E-01     9.234  0.1283791E-03  0.3328328E-02  0.1080245E-02
   253.394  0.1526722E-02  0.1770182E-01  0.1344111E-01     9.234  0.1284125E-03  0.3327491E-02  0.1075945E-02
   253.397  0.1526767E-02  0.1770670E-01  0.1344412E-01     9.234  0.1284209E-03  0.3326676E-02  0.1075236E-02
   253.401  0.1526830E-02  0.1771091E-01  0.1344866E-01     9.233  0.1284037E-03  0.3326330E-02  0.1076675E-02
   253.405  0.1526909E-02  0.1771535E-01  0.1345420E-01     9.233  0.1283619E-03  0.3326260E-02  0.1080235E-02
   253.409  0.1527003E-02  0.1771926E-01  0.1346067E-01     9.233  0.1282971E-03  0.3326290E-02  0.1085556E-02
   253.413  0.1527110E-02  0.1772301E-01  0.1346759E-01     9.233  0.1282107E-03  0.3326751E-02  0.1091706E-02
   253.417  0.1527231E-02  0.1772665E-01  0.1347448E-01     9.233  0.1281030E-03  0.3327181E-02  0.1098883E-02
   253.420  0.1527364E-02  0.1773019E-01  0.1348150E-01     9.233  0.1279775E-03  0.3327753E-02  0.1106601E-02
   253.424  0.1527505E-02  0.1773337E-01  0.1348823E-01     9.232  0.1278375E-03  0.3328747E-02  0.1113690E-02
   253.428  0.1527653E-02  0.1773667E-01  0.1349445E-01     9.232  0.1276864E-03  0.3329529E-02  0.1120724E-02
   253.432  0.1527802E-02  0.1774000E-01  0.1350001E-01     9.232  0.1275282E-03  0.3329906E-02  0.1126267E-02
   253.436  0.1527950E-02  0.1774307E-01  0.1350514E-01     9.232  0.1273666E-03  0.3330666E-02  0.1130942E-02
   253.440  0.1528089E-02  0.1774700E-01  0.1350914E-01     9.232  0.1272025E-03  0.3331449E-02  0.1135173E-02
   253.443  0.1528219E-02  0.1775047E-01  0.1351211E-01     9.232  0.1270408E-03  0.3331813E-02  0.1138478E-02
   253.447  0.1528336E-02  0.1775404E-01  0.1351388E-01     9.231  0.1268869E-03  0.3332746E-02  0.1141355E-02
   253.451  0.1528437E-02  0.1775801E-01  0.1351439E-01     9.231  0.1267433E-03  0.3333437E-02  0.1143692E-02
   253.455  0.1528521E-02  0.1776191E-01  0.1351357E-01     9.231  0.1266148E-03  0.3333841E-02  0.1144407E-02
   253.459  0.1528584E-02  0.1776637E-01  0.1351256E-01     9.231  0.1265048E-03  0.3334241E-02  0.1142343E-02
   253.462  0.1528627E-02  0.1777204E-01  0.1351000E-01     9.231  0.1264147E-03  0.3334025E-02  0.1139367E-02
   253.466  0.1528650E-02  0.1777839E-01  0.1350718E-01     9.231  0.1263472E-03  0.3338635E-02  0.1136444E-02
   253.470  0.1528652E-02  0.1778201E-01  0.1350299E-01     9.230  0.1263025E-03  0.3338047E-02  0.1133096E-02
   253.474  0.1528637E-02  0.1778878E-01  0.1349871E-01     9.230  0.1262771E-03  0.3336261E-02  0.1128916E-02
   253.478  0.1528622E-02  0.1779232E-01  0.1349560E-01     9.230  0.1262529E-03  0.3336007E-02  0.1125938E-02
   253.482  0.1528608E-02  0.1779474E-01  0.1349288E-01     9.230  0.1262293E-03  0.3336753E-02  0.1123224E-02
   253.485  0.1528595E-02  0.1779714E-01  0.1349091E-01     9.230  0.1262074E-03  0.3337741E-02  0.1121418E-02
   253.489  0.1528583E-02  0.1779958E-01  0.1348920E-01     9.230  0.1261872E-03  0.3339068E-02  0.1120031E-02
   253.493  0.1528573E-02  0.1780181E-01  0.1348822E-01     9.229  0.1261698E-03  0.3340736E-02  0.1119084E-02
   253.497  0.1528565E-02  0.1780392E-01  0.1348728E-01     9.229  0.1261564E-03  0.3342228E-02  0.1118527E-02
   253.501  0.1528556E-02  0.1780754E-01  0.1348561E-01     9.229  0.1261480E-03  0.3341732E-02  0.1118653E-02
   253.505  0.1528547E-02  0.1780839E-01  0.1348418E-01     9.229  0.1261448E-03  0.3344265E-02  0.1119105E-02
   253.508  0.1528540E-02  0.1780789E-01  0.1348308E-01     9.229  0.1261472E-03  0.3344161E-02  0.1119661E-02
   253.512  0.1528534E-02  0.1780902E-01  0.1348168E-01     9.229  0.1261555E-03  0.3346542E-02  0.1120316E-02
   253.516  0.1528530E-02  0.1780966E-01  0.1348010E-01     9.228  0.1261691E-03  0.3348622E-02  0.1121257E-02
   253.520  0.1528528E-02  0.1781017E-01  0.1347917E-01     9.228  0.1261883E-03  0.3350588E-02  0.1121847E-02
   253.524  0.1528528E-02  0.1781103E-01  0.1347828E-01     9.228  0.1262129E-03  0.3351753E-02  0.1122567E-02
   253.527  0.1528532E-02  0.1781154E-01  0.1347725E-01     9.228  0.1262421E-03  0.3353883E-02  0.1122793E-02
   253.531  0.1528538E-02  0.1781362E-01  0.1347815E-01     9.228  0.1262757E-03  0.3356364E-02  0.1119854E-02
   253.535  0.1528547E-02  0.1781573E-01  0.1347827E-01     9.228  0.1263123E-03  0.3358249E-02  0.1115857E-02
   253.539  0.1528559E-02  0.1781780E-01  0.1347995E-01     9.227  0.1263508E-03  0.3360354E-02  0.1113101E-02
   253.543  0.1528573E-02  0.1781997E-01  0.1348201E-01     9.227  0.1263907E-03  0.3362501E-02  0.1110812E-02
   253.547  0.1528590E-02  0.1782201E-01  0.1348430E-01     9.227  0.1264309E-03  0.3364172E-02  0.1108019E-02
   253.550  0.1528609E-02  0.1782383E-01  0.1348680E-01     9.227  0.1264710E-03  0.3366201E-02  0.1104968E-02
   253.554  0.1528631E-02  0.1782638E-01  0.1348934E-01     9.227  0.1265100E-03  0.3368315E-02  0.1101662E-02
   253.558  0.1528651E-02  0.1782927E-01  0.1349157E-01     9.227  0.1265434E-03  0.3370820E-02  0.1098689E-02
   253.562  0.1528669E-02  0.1783224E-01  0.1349307E-01     9.226  0.1265689E-03  0.3372743E-02  0.1095709E-02
   253.566  0.1528684E-02  0.1783580E-01  0.1349511E-01     9.226  0.1265862E-03  0.3374967E-02  0.1092582E-02
   253.570  0.1528697E-02  0.1783944E-01  0.1349650E-01     9.226  0.1265949E-03  0.3377084E-02  0.1089314E-02
   253.573  0.1528707E-02  0.1784285E-01  0.1349764E-01     9.226  0.1265947E-03  0.3378921E-02  0.1086813E-02
   253.577  0.1528704E-02  0.1784644E-01  0.1349833E-01     9.226  0.1265939E-03  0.3380571E-02  0.1083446E-02
   253.581  0.1528667E-02  0.1785078E-01  0.1349686E-01     9.225  0.1266081E-03  0.3381246E-02  0.1077781E-02
   253.585  0.1528597E-02  0.1785583E-01  0.1349290E-01     9.225  0.1266376E-03  0.3381091E-02  0.1069893E-02
   253.589  0.1528496E-02  0.1786223E-01  0.1348801E-01     9.225  0.1266813E-03  0.3379942E-02  0.1061167E-02
   253.593  0.1528367E-02  0.1786795E-01  0.1348247E-01     9.225  0.1267394E-03  0.3378618E-02  0.1051956E-02
   253.596  0.1528211E-02  0.1787334E-01  0.1347632E-01     9.225  0.1268095E-03  0.3377080E-02  0.1042100E-02
   253.600  0.1528036E-02  0.1787882E-01  0.1346977E-01     9.225  0.1268943E-03  0.3376066E-02  0.1031513E-02
   253.604  0.1527846E-02  0.1788520E-01  0.1346443E-01     9.224  0.1269929E-03  0.3377916E-02  0.1021347E-02
   253.608  0.1527646E-02  0.1790062E-01  0.1346624E-01     9.224  0.1271039E-03  0.3369840E-02  0.1021058E-02
   253.612  0.1527441E-02  0.1791281E-01  0.1346846E-01     9.224  0.1272244E-03  0.3362652E-02  0.1020678E-02
   253.615  0.1527234E-02  0.1792345E-01  0.1347018E-01     9.224  0.1273521E-03  0.3356141E-02  0.1020429E-02
   253.619  0.1527032E-02  0.1793292E-01  0.1347260E-01     9.224  0.1274834E-03  0.3351412E-02  0.1020288E-02
   253.623  0.1526817E-02  0.1794074E-01  0.1347313E-01     9.224  0.1275899E-03  0.3348821E-02  0.1022480E-02
   253.627  0.1526589E-02  0.1794668E-01  0.1347234E-01     9.223  0.1276590E-03  0.3348018E-02  0.1027520E-02
   253.631  0.1526351E-02  0.1795082E-01  0.1346940E-01     9.223  0.1276888E-03  0.3349119E-02  0.1035144E-02
   253.635  0.1526108E-02  0.1795418E-01  0.1346524E-01     9.223  0.1276766E-03  0.3352605E-02  0.1045018E-02
   253.638  0.1525866E-02  0.1795504E-01  0.1346075E-01     9.223  0.1276230E-03  0.3358757E-02  0.1055962E-02
   253.642  0.1525629E-02  0.1795397E-01  0.1345582E-01     9.223  0.1275276E-03  0.3367081E-02  0.1068508E-02
   253.646  0.1525406E-02  0.1795142E-01  0.1345172E-01     9.222  0.1273914E-03  0.3375669E-02  0.1082803E-02
   253.650  0.1525201E-02  0.1795276E-01  0.1345380E-01     9.222  0.1272160E-03  0.3378717E-02  0.1104268E-02
   253.654  0.1525018E-02  0.1795252E-01  0.1345647E-01     9.222  0.1270062E-03  0.3382377E-02  0.1126198E-02
   253.658  0.1524862E-02  0.1795084E-01  0.1346022E-01     9.222  0.1267654E-03  0.3386499E-02  0.1148646E-02
   253.661  0.1524735E-02  0.1794784E-01  0.1346507E-01     9.222  0.1264997E-03  0.3391442E-02  0.1170613E-02
   253.665  0.1524640E-02  0.1794369E-01  0.1347111E-01     9.222  0.1262145E-03  0.3397117E-02  0.1191340E-02
   253.669  0.1524580E-02  0.1793766E-01  0.1347804E-01     9.221  0.1259160E-03  0.3403663E-02  0.1211102E-02
   253.673  0.1524555E-02  0.1793127E-01  0.1348547E-01     9.221  0.1256109E-03  0.3409600E-02  0.1229501E-02
   253.677  0.1524566E-02  0.1792343E-01  0.1349410E-01     9.221  0.1253060E-03  0.3415748E-02  0.1246279E-02
   253.680  0.1524611E-02  0.1791487E-01  0.1350395E-01     9.221  0.1250078E-03  0.3422047E-02  0.1259931E-02
   253.684  0.1524690E-02  0.1790640E-01  0.1351407E-01     9.221  0.1247230E-03  0.3428059E-02  0.1272096E-02
   253.688  0.1524800E-02  0.1790043E-01  0.1352693E-01     9.220  0.1244570E-03  0.3434183E-02  0.1275975E-02
   253.692  0.1524938E-02  0.1789764E-01  0.1354414E-01     9.220  0.1242153E-03  0.3440606E-02  0.1271239E-02
   253.696  0.1525100E-02  0.1789584E-01  0.1356202E-01     9.220  0.1240023E-03  0.3446369E-02  0.1262080E-02
   253.700  0.1525283E-02  0.1789482E-01  0.1358012E-01     9.220  0.1238225E-03  0.3451335E-02  0.1249786E-02
   253.703  0.1525481E-02  0.1789422E-01  0.1359657E-01     9.220  0.1236785E-03  0.3455566E-02  0.1234835E-02
   253.707  0.1525690E-02  0.1789497E-01  0.1361339E-01     9.220  0.1235725E-03  0.3458705E-02  0.1215815E-02
   253.711  0.1525903E-02  0.1789609E-01  0.1363074E-01     9.219  0.1235062E-03  0.3461110E-02  0.1193697E-02
   253.715  0.1526116E-02  0.1789810E-01  0.1364561E-01     9.219  0.1234794E-03  0.3463096E-02  0.1170612E-02
   253.719  0.1526308E-02  0.1790112E-01  0.1365640E-01     9.219  0.1234989E-03  0.3463950E-02  0.1144442E-02
   253.723  0.1526448E-02  0.1790484E-01  0.1366299E-01     9.219  0.1235766E-03  0.3464737E-02  0.1120708E-02
   253.726  0.1526524E-02  0.1790884E-01  0.1366409E-01     9.219  0.1237142E-03  0.3464746E-02  0.1099385E-02
   253.730  0.1526534E-02  0.1791405E-01  0.1365931E-01     9.218  0.1239079E-03  0.3463906E-02  0.1081141E-02
   253.734  0.1526481E-02  0.1792298E-01  0.1365272E-01     9.218  0.1241521E-03  0.3461743E-02  0.1063631E-02
   253.738  0.1526389E-02  0.1793011E-01  0.1364307E-01     9.218  0.1244235E-03  0.3461118E-02  0.1051787E-02
   253.742  0.1526268E-02  0.1794010E-01  0.1363590E-01     9.218  0.1247134E-03  0.3459918E-02  0.1044410E-02
   253.746  0.1526125E-02  0.1795041E-01  0.1362878E-01     9.218  0.1250196E-03  0.3459024E-02  0.1039822E-02
   253.749  0.1525966E-02  0.1796017E-01  0.1362136E-01     9.217  0.1253360E-03  0.3458987E-02  0.1038976E-02
   253.753  0.1525792E-02  0.1796850E-01  0.1361389E-01     9.217  0.1256587E-03  0.3459173E-02  0.1040547E-02
   253.757  0.1525602E-02  0.1797626E-01  0.1360450E-01     9.217  0.1259864E-03  0.3459442E-02  0.1042831E-02
   253.761  0.1525402E-02  0.1798243E-01  0.1359461E-01     9.217  0.1263121E-03  0.3460741E-02  0.1044195E-02
   253.765  0.1525200E-02  0.1798851E-01  0.1358516E-01     9.217  0.1266291E-03  0.3460681E-02  0.1044557E-02
   253.768  0.1525002E-02  0.1799384E-01  0.1357704E-01     9.217  0.1269303E-03  0.3460829E-02  0.1042727E-02
   253.772  0.1524817E-02  0.1799825E-01  0.1356930E-01     9.216  0.1272097E-03  0.3461643E-02  0.1039521E-02
   253.776  0.1524651E-02  0.1799930E-01  0.1356255E-01     9.216  0.1274616E-03  0.3463059E-02  0.1037685E-02
   253.780  0.1524510E-02  0.1800016E-01  0.1355377E-01     9.216  0.1276820E-03  0.3464794E-02  0.1033871E-02
   253.784  0.1524401E-02  0.1799924E-01  0.1354613E-01     9.216  0.1278672E-03  0.3466652E-02  0.1028578E-02
   253.788  0.1524328E-02  0.1799805E-01  0.1354005E-01     9.216  0.1280150E-03  0.3468452E-02  0.1021599E-02
   253.791  0.1524296E-02  0.1799594E-01  0.1353619E-01     9.215  0.1281246E-03  0.3470426E-02  0.1014444E-02
   253.795  0.1524308E-02  0.1799320E-01  0.1353436E-01     9.215  0.1281958E-03  0.3472740E-02  0.1006782E-02
   253.799  0.1524367E-02  0.1798989E-01  0.1353378E-01     9.215  0.1282319E-03  0.3475306E-02  0.9996659E-03
   253.803  0.1524484E-02  0.1798823E-01  0.1353763E-01     9.215  0.1282484E-03  0.3477910E-02  0.9877441E-03
   253.807  0.1524653E-02  0.1798628E-01  0.1354370E-01     9.215  0.1282549E-03  0.3480190E-02  0.9744270E-03
   253.811  0.1524849E-02  0.1798472E-01  0.1355044E-01     9.215  0.1282693E-03  0.3481637E-02  0.9598362E-03
   253.814  0.1525065E-02  0.1798350E-01  0.1355791E-01     9.214  0.1282939E-03  0.3482495E-02  0.9444747E-03
   253.818  0.1525296E-02  0.1798219E-01  0.1356545E-01     9.214  0.1283304E-03  0.3482967E-02  0.9294108E-03
   253.822  0.1525535E-02  0.1798089E-01  0.1357266E-01     9.214  0.1283791E-03  0.3483533E-02  0.9151006E-03
   253.826  0.1525778E-02  0.1797997E-01  0.1357864E-01     9.214  0.1284412E-03  0.3483785E-02  0.9030578E-03
   253.830  0.1526016E-02  0.1798207E-01  0.1358530E-01     9.214  0.1285164E-03  0.3483650E-02  0.8916671E-03
   253.833  0.1526244E-02  0.1798458E-01  0.1359112E-01     9.213  0.1286032E-03  0.3483700E-02  0.8818562E-03
   253.837  0.1526457E-02  0.1798752E-01  0.1359474E-01     9.213  0.1287017E-03  0.3485517E-02  0.8755115E-03
   253.841  0.1526647E-02  0.1798819E-01  0.1359574E-01     9.213  0.1288091E-03  0.3487230E-02  0.8733716E-03
   253.845  0.1526811E-02  0.1798768E-01  0.1359464E-01     9.213  0.1289225E-03  0.3490468E-02  0.8757829E-03
   253.849  0.1526942E-02  0.1798680E-01  0.1359083E-01     9.213  0.1290396E-03  0.3494974E-02  0.8823427E-03
   253.853  0.1527036E-02  0.1798494E-01  0.1358451E-01     9.212  0.1291579E-03  0.3501163E-02  0.8937627E-03
   253.856  0.1527091E-02  0.1798165E-01  0.1357523E-01     9.212  0.1292737E-03  0.3508785E-02  0.9103739E-03
   253.860  0.1527106E-02  0.1797920E-01  0.1356516E-01     9.212  0.1293838E-03  0.3517867E-02  0.9299084E-03
   253.864  0.1527084E-02  0.1797736E-01  0.1355561E-01     9.212  0.1294838E-03  0.3528388E-02  0.9505876E-03
   253.868  0.1527053E-02  0.1797443E-01  0.1354770E-01     9.212  0.1295589E-03  0.3540297E-02  0.9721782E-03
   253.872  0.1527030E-02  0.1796983E-01  0.1354385E-01     9.211  0.1296003E-03  0.3553644E-02  0.9910610E-03
   253.876  0.1527015E-02  0.1796457E-01  0.1353924E-01     9.211  0.1296244E-03  0.3566812E-02  0.1011589E-02
   253.879  0.1527000E-02  0.1795896E-01  0.1353553E-01     9.211  0.1296437E-03  0.3580549E-02  0.1030989E-02
   253.883  0.1526984E-02  0.1795498E-01  0.1353388E-01     9.211  0.1296607E-03  0.3592279E-02  0.1050128E-02
   253.887  0.1526966E-02  0.1795474E-01  0.1353572E-01     9.211  0.1296768E-03  0.3598526E-02  0.1070839E-02
   253.891  0.1526943E-02  0.1795398E-01  0.1353816E-01     9.211  0.1296940E-03  0.3606101E-02  0.1088134E-02
   253.895  0.1526914E-02  0.1795422E-01  0.1354115E-01     9.210  0.1297141E-03  0.3612232E-02  0.1105440E-02
   253.898  0.1526878E-02  0.1795417E-01  0.1354471E-01     9.210  0.1297384E-03  0.3615488E-02  0.1121851E-02
   253.902  0.1526834E-02  0.1795645E-01  0.1354799E-01     9.210  0.1297688E-03  0.3619326E-02  0.1137744E-02
   253.906  0.1526781E-02  0.1795916E-01  0.1355070E-01     9.210  0.1298061E-03  0.3621853E-02  0.1152772E-02
   253.910  0.1526719E-02  0.1796765E-01  0.1355804E-01     9.210  0.1298517E-03  0.3617161E-02  0.1172438E-02
   253.914  0.1526657E-02  0.1797551E-01  0.1356595E-01     9.209  0.1298981E-03  0.3611794E-02  0.1192591E-02
   253.918  0.1526598E-02  0.1798267E-01  0.1357202E-01     9.209  0.1299433E-03  0.3607474E-02  0.1210064E-02
   253.921  0.1526544E-02  0.1798918E-01  0.1357773E-01     9.209  0.1299873E-03  0.3603045E-02  0.1225744E-02
   253.925  0.1526494E-02  0.1799521E-01  0.1358192E-01     9.209  0.1300289E-03  0.3599645E-02  0.1238183E-02
   253.929  0.1526451E-02  0.1800257E-01  0.1358789E-01     9.209  0.1300683E-03  0.3596709E-02  0.1245447E-02
   253.933  0.1526416E-02  0.1800822E-01  0.1359267E-01     9.209  0.1301044E-03  0.3594829E-02  0.1251073E-02
   253.937  0.1526390E-02  0.1801245E-01  0.1359682E-01     9.208  0.1301357E-03  0.3594346E-02  0.1256301E-02
   253.940  0.1526376E-02  0.1801492E-01  0.1359819E-01     9.208  0.1301614E-03  0.3595204E-02  0.1257262E-02
   253.944  0.1526373E-02  0.1801609E-01  0.1359809E-01     9.208  0.1301813E-03  0.3597556E-02  0.1256443E-02
   253.948  0.1526366E-02  0.1801613E-01  0.1359480E-01     9.208  0.1302056E-03  0.3600963E-02  0.1251508E-02
   253.952  0.1526355E-02  0.1801540E-01  0.1358930E-01     9.208  0.1302340E-03  0.3606362E-02  0.1243538E-02
   253.956  0.1526340E-02  0.1801352E-01  0.1358192E-01     9.207  0.1302650E-03  0.3614202E-02  0.1232596E-02
   253.960  0.1526324E-02  0.1801107E-01  0.1357229E-01     9.207  0.1302984E-03  0.3624043E-02  0.1219769E-02
   253.963  0.1526305E-02  0.1800960E-01  0.1356417E-01     9.207  0.1303359E-03  0.3633632E-02  0.1205320E-02
   253.967  0.1526286E-02  0.1800970E-01  0.1355633E-01     9.207  0.1303750E-03  0.3642985E-02  0.1191692E-02
   253.971  0.1526270E-02  0.1800853E-01  0.1354736E-01     9.207  0.1304127E-03  0.3653803E-02  0.1177790E-02
   253.975  0.1526259E-02  0.1800651E-01  0.1353797E-01     9.206  0.1304469E-03  0.3665828E-02  0.1164400E-02
   253.979  0.1526255E-02  0.1800256E-01  0.1352844E-01     9.206  0.1304737E-03  0.3679275E-02  0.1151583E-02
   253.983  0.1526254E-02  0.1799854E-01  0.1351945E-01     9.206  0.1304814E-03  0.3693672E-02  0.1140569E-02
   253.986  0.1526254E-02  0.1799545E-01  0.1351217E-01     9.206  0.1304586E-03  0.3708840E-02  0.1132349E-02
   253.990  0.1526259E-02  0.1800172E-01  0.1351538E-01     9.206  0.1303965E-03  0.3714433E-02  0.1137011E-02
   253.994  0.1526269E-02  0.1800753E-01  0.1351899E-01     9.205  0.1302969E-03  0.3721194E-02  0.1143450E-02
   253.998  0.1526286E-02  0.1801253E-01  0.1352289E-01     9.205  0.1301619E-03  0.3729688E-02  0.1152198E-02
   254.002  0.1526309E-02  0.1801814E-01  0.1352841E-01     9.205  0.1299940E-03  0.3737487E-02  0.1163551E-02
   254.005  0.1526337E-02  0.1802604E-01  0.1353814E-01     9.205  0.1297986E-03  0.3740978E-02  0.1180380E-02
   254.009  0.1526361E-02  0.1803477E-01  0.1354833E-01     9.205  0.1295881E-03  0.3745005E-02  0.1197087E-02
   254.013  0.1526383E-02  0.1804616E-01  0.1356136E-01     9.205  0.1293668E-03  0.3748481E-02  0.1214109E-02
   254.017  0.1526399E-02  0.1805624E-01  0.1357382E-01     9.204  0.1291399E-03  0.3752442E-02  0.1229952E-02
   254.021  0.1526412E-02  0.1806521E-01  0.1358453E-01     9.204  0.1289123E-03  0.3756604E-02  0.1242915E-02
   254.025  0.1526427E-02  0.1807236E-01  0.1359552E-01     9.204  0.1286855E-03  0.3761748E-02  0.1256251E-02
   254.028  0.1526446E-02  0.1807772E-01  0.1360629E-01     9.204  0.1284633E-03  0.3766841E-02  0.1267633E-02
   254.032  0.1526469E-02  0.1808165E-01  0.1361631E-01     9.204  0.1282506E-03  0.3772399E-02  0.1276806E-02
   254.036  0.1526495E-02  0.1808355E-01  0.1362536E-01     9.203  0.1280507E-03  0.3777986E-02  0.1283041E-02
   254.040  0.1526523E-02  0.1808473E-01  0.1363423E-01     9.203  0.1278666E-03  0.3784511E-02  0.1288024E-02
   254.044  0.1526550E-02  0.1808716E-01  0.1364454E-01     9.203  0.1277015E-03  0.3786660E-02  0.1294403E-02
   254.047  0.1526578E-02  0.1809240E-01  0.1365734E-01     9.203  0.1275586E-03  0.3784341E-02  0.1303510E-02
   254.051  0.1526621E-02  0.1809711E-01  0.1367157E-01     9.203  0.1274281E-03  0.3782241E-02  0.1312172E-02
   254.055  0.1526693E-02  0.1809923E-01  0.1368671E-01     9.202  0.1273013E-03  0.3781039E-02  0.1321005E-02
   254.059  0.1526789E-02  0.1809958E-01  0.1370234E-01     9.202  0.1271856E-03  0.3780541E-02  0.1331243E-02
   254.063  0.1526900E-02  0.1810027E-01  0.1371914E-01     9.202  0.1270928E-03  0.3779530E-02  0.1340556E-02
   254.067  0.1527024E-02  0.1810073E-01  0.1373650E-01     9.202  0.1270256E-03  0.3778016E-02  0.1349928E-02
   254.070  0.1527157E-02  0.1810158E-01  0.1375288E-01     9.202  0.1269850E-03  0.3775622E-02  0.1358193E-02
   254.074  0.1527297E-02  0.1810244E-01  0.1376802E-01     9.201  0.1269724E-03  0.3773099E-02  0.1366192E-02
   254.078  0.1527442E-02  0.1810335E-01  0.1378198E-01     9.201  0.1269880E-03  0.3769107E-02  0.1373178E-02
   254.082  0.1527588E-02  0.1810452E-01  0.1379600E-01     9.201  0.1270320E-03  0.3764838E-02  0.1378982E-02
   254.086  0.1527733E-02  0.1810583E-01  0.1380891E-01     9.201  0.1271036E-03  0.3760137E-02  0.1383538E-02
   254.089  0.1527874E-02  0.1810736E-01  0.1382037E-01     9.201  0.1272013E-03  0.3754929E-02  0.1386953E-02
   254.093  0.1528007E-02  0.1810911E-01  0.1382970E-01     9.200  0.1273234E-03  0.3748752E-02  0.1389418E-02
   254.097  0.1528132E-02  0.1811259E-01  0.1383923E-01     9.200  0.1274674E-03  0.3742952E-02  0.1389367E-02
   254.101  0.1528247E-02  0.1811799E-01  0.1384947E-01     9.200  0.1276285E-03  0.3737381E-02  0.1386255E-02
   254.105  0.1528352E-02  0.1812291E-01  0.1385797E-01     9.200  0.1277966E-03  0.3732042E-02  0.1382984E-02
   254.109  0.1528457E-02  0.1812752E-01  0.1386580E-01     9.200  0.1279542E-03  0.3727927E-02  0.1380411E-02
   254.112  0.1528552E-02  0.1813212E-01  0.1387239E-01     9.200  0.1280968E-03  0.3724935E-02  0.1378101E-02
   254.116  0.1528641E-02  0.1813636E-01  0.1387760E-01     9.199  0.1282158E-03  0.3723620E-02  0.1377128E-02
   254.120  0.1528722E-02  0.1814022E-01  0.1388180E-01     9.199  0.1283091E-03  0.3723493E-02  0.1377679E-02
   254.124  0.1528793E-02  0.1814343E-01  0.1388486E-01     9.199  0.1283734E-03  0.3724463E-02  0.1378509E-02
   254.128  0.1528850E-02  0.1814563E-01  0.1388569E-01     9.199  0.1284070E-03  0.3727142E-02  0.1380612E-02
   254.132  0.1528896E-02  0.1814831E-01  0.1388553E-01     9.199  0.1284115E-03  0.3729656E-02  0.1383105E-02
   254.135  0.1528930E-02  0.1815056E-01  0.1388414E-01     9.198  0.1283872E-03  0.3733058E-02  0.1385927E-02
   254.139  0.1528950E-02  0.1815249E-01  0.1388145E-01     9.198  0.1283348E-03  0.3736533E-02  0.1388798E-02
   254.143  0.1528962E-02  0.1815379E-01  0.1387800E-01     9.198  0.1282610E-03  0.3740246E-02  0.1390682E-02
   254.147  0.1528971E-02  0.1815443E-01  0.1387457E-01     9.198  0.1281753E-03  0.3744168E-02  0.1391406E-02
   254.151  0.1528976E-02  0.1815454E-01  0.1387120E-01     9.198  0.1280796E-03  0.3748260E-02  0.1390805E-02
   254.154  0.1528978E-02  0.1815426E-01  0.1386746E-01     9.197  0.1279760E-03  0.3752055E-02  0.1389283E-02
   254.158  0.1528978E-02  0.1815336E-01  0.1386351E-01     9.197  0.1278657E-03  0.3755389E-02  0.1386713E-02
   254.162  0.1528980E-02  0.1815198E-01  0.1386202E-01     9.197  0.1277441E-03  0.3757751E-02  0.1386069E-02
   254.166  0.1528986E-02  0.1814991E-01  0.1385845E-01     9.197  0.1276119E-03  0.3759141E-02  0.1383536E-02
   254.170  0.1528996E-02  0.1814764E-01  0.1385534E-01     9.197  0.1274726E-03  0.3759909E-02  0.1379790E-02
   254.173  0.1529014E-02  0.1814619E-01  0.1385443E-01     9.196  0.1273342E-03  0.3761108E-02  0.1377868E-02
   254.177  0.1529040E-02  0.1814248E-01  0.1385419E-01     9.196  0.1272016E-03  0.3759613E-02  0.1376312E-02
   254.181  0.1529074E-02  0.1814029E-01  0.1385394E-01     9.196  0.1270774E-03  0.3755640E-02  0.1375738E-02
   254.185  0.1529115E-02  0.1813784E-01  0.1385355E-01     9.196  0.1269646E-03  0.3749726E-02  0.1375012E-02
   254.189  0.1529162E-02  0.1813557E-01  0.1385336E-01     9.196  0.1268653E-03  0.3743026E-02  0.1374102E-02
   254.193  0.1529213E-02  0.1813267E-01  0.1385356E-01     9.195  0.1267830E-03  0.3733907E-02  0.1374057E-02
   254.196  0.1529267E-02  0.1813011E-01  0.1385442E-01     9.195  0.1267180E-03  0.3726329E-02  0.1374464E-02
   254.200  0.1529325E-02  0.1812747E-01  0.1385501E-01     9.195  0.1266741E-03  0.3718245E-02  0.1374478E-02
   254.204  0.1529385E-02  0.1812651E-01  0.1385725E-01     9.195  0.1266535E-03  0.3708569E-02  0.1375336E-02
   254.208  0.1529447E-02  0.1812473E-01  0.1385941E-01     9.195  0.1266562E-03  0.3697955E-02  0.1376503E-02
   254.212  0.1529510E-02  0.1812243E-01  0.1386170E-01     9.195  0.1266798E-03  0.3686847E-02  0.1377096E-02
   254.215  0.1529583E-02  0.1811974E-01  0.1386388E-01     9.194  0.1267129E-03  0.3676017E-02  0.1378007E-02
   254.219  0.1529660E-02  0.1811671E-01  0.1386511E-01     9.194  0.1267513E-03  0.3666051E-02  0.1380338E-02
   254.223  0.1529740E-02  0.1811323E-01  0.1386632E-01     9.194  0.1267932E-03  0.3656818E-02  0.1382815E-02
   254.227  0.1529820E-02  0.1810987E-01  0.1386660E-01     9.194  0.1268393E-03  0.3647938E-02  0.1386059E-02
   254.231  0.1529900E-02  0.1810694E-01  0.1386642E-01     9.193  0.1268881E-03  0.3639024E-02  0.1389483E-02
   254.235  0.1529978E-02  0.1810399E-01  0.1386626E-01     9.193  0.1269404E-03  0.3630937E-02  0.1392563E-02
   254.238  0.1530053E-02  0.1809891E-01  0.1386647E-01     9.193  0.1269945E-03  0.3627063E-02  0.1395951E-02
   254.242  0.1530124E-02  0.1809882E-01  0.1386823E-01     9.193  0.1270513E-03  0.3621230E-02  0.1399829E-02
   254.246  0.1530190E-02  0.1809675E-01  0.1386700E-01     9.193  0.1271088E-03  0.3616530E-02  0.1404315E-02
   254.250  0.1530250E-02  0.1809472E-01  0.1386509E-01     9.193  0.1271678E-03  0.3612551E-02  0.1409401E-02
   254.254  0.1530302E-02  0.1809397E-01  0.1386354E-01     9.192  0.1272268E-03  0.3611323E-02  0.1415237E-02
   254.257  0.1530351E-02  0.1809250E-01  0.1386196E-01     9.192  0.1272839E-03  0.3611255E-02  0.1420935E-02
   254.261  0.1530396E-02  0.1809157E-01  0.1386028E-01     9.192  0.1273377E-03  0.3611332E-02  0.1426540E-02
   254.265  0.1530439E-02  0.1809014E-01  0.1385840E-01     9.192  0.1273873E-03  0.3611485E-02  0.1431620E-02
   254.269  0.1530477E-02  0.1808804E-01  0.1385651E-01     9.192  0.1274326E-03  0.3609853E-02  0.1435996E-02
   254.273  0.1530512E-02  0.1808747E-01  0.1385465E-01     9.191  0.1274726E-03  0.3610922E-02  0.1439437E-02
   254.277  0.1530542E-02  0.1808678E-01  0.1385250E-01     9.191  0.1275069E-03  0.3612602E-02  0.1441803E-02
   254.280  0.1530568E-02  0.1808624E-01  0.1384976E-01     9.191  0.1275357E-03  0.3614436E-02  0.1443834E-02
   254.284  0.1530589E-02  0.1808655E-01  0.1384670E-01     9.191  0.1275580E-03  0.3617272E-02  0.1445584E-02
   254.288  0.1530606E-02  0.1808608E-01  0.1384330E-01     9.191  0.1275746E-03  0.3619152E-02  0.1447198E-02
   254.292  0.1530621E-02  0.1808529E-01  0.1383984E-01     9.190  0.1275883E-03  0.3620597E-02  0.1448202E-02
   254.296  0.1530637E-02  0.1808541E-01  0.1383759E-01     9.190  0.1276041E-03  0.3623629E-02  0.1449397E-02
   254.299  0.1530656E-02  0.1808484E-01  0.1383633E-01     9.190  0.1276226E-03  0.3626521E-02  0.1450564E-02
   254.303  0.1530677E-02  0.1808456E-01  0.1383479E-01     9.190  0.1276437E-03  0.3628667E-02  0.1450880E-02
   254.307  0.1530699E-02  0.1808391E-01  0.1383349E-01     9.190  0.1276669E-03  0.3630880E-02  0.1450906E-02
   254.311  0.1530726E-02  0.1808341E-01  0.1383271E-01     9.189  0.1276947E-03  0.3632912E-02  0.1451411E-02
   254.315  0.1530756E-02  0.1808507E-01  0.1383470E-01     9.189  0.1277271E-03  0.3634879E-02  0.1448677E-02
   254.319  0.1530789E-02  0.1808948E-01  0.1383691E-01     9.189  0.1277633E-03  0.3635225E-02  0.1445706E-02
   254.322  0.1530824E-02  0.1809069E-01  0.1383904E-01     9.189  0.1278030E-03  0.3636903E-02  0.1442777E-02
   254.326  0.1530862E-02  0.1809313E-01  0.1384144E-01     9.189  0.1278449E-03  0.3638597E-02  0.1439961E-02
   254.330  0.1530897E-02  0.1809344E-01  0.1384351E-01     9.188  0.1278837E-03  0.3642024E-02  0.1437374E-02
   254.334  0.1530921E-02  0.1809566E-01  0.1384415E-01     9.188  0.1279153E-03  0.3643483E-02  0.1435100E-02
   254.338  0.1530916E-02  0.1809769E-01  0.1384231E-01     9.188  0.1279356E-03  0.3645131E-02  0.1434544E-02
   254.341  0.1530882E-02  0.1809911E-01  0.1383796E-01     9.188  0.1279425E-03  0.3646708E-02  0.1435927E-02
   254.345  0.1530820E-02  0.1810046E-01  0.1383193E-01     9.188  0.1279370E-03  0.3648128E-02  0.1438496E-02
   254.349  0.1530732E-02  0.1810180E-01  0.1382473E-01     9.187  0.1279188E-03  0.3649372E-02  0.1441938E-02
   254.353  0.1530619E-02  0.1810352E-01  0.1381653E-01     9.187  0.1278869E-03  0.3650374E-02  0.1445933E-02
   254.357  0.1530485E-02  0.1810547E-01  0.1380733E-01     9.187  0.1278426E-03  0.3650903E-02  0.1450356E-02
   254.360  0.1530332E-02  0.1810662E-01  0.1379756E-01     9.187  0.1277860E-03  0.3651614E-02  0.1455554E-02
   254.364  0.1530164E-02  0.1810843E-01  0.1378787E-01     9.187  0.1277174E-03  0.3652790E-02  0.1460719E-02
   254.368  0.1529985E-02  0.1810984E-01  0.1377888E-01     9.186  0.1276380E-03  0.3654370E-02  0.1465154E-02
   254.372  0.1529798E-02  0.1811065E-01  0.1377055E-01     9.186  0.1275488E-03  0.3655989E-02  0.1469277E-02
   254.376  0.1529607E-02  0.1811185E-01  0.1376320E-01     9.186  0.1274503E-03  0.3657413E-02  0.1471977E-02
   254.380  0.1529421E-02  0.1811284E-01  0.1375728E-01     9.186  0.1273475E-03  0.3658798E-02  0.1473592E-02
   254.383  0.1529244E-02  0.1811380E-01  0.1375388E-01     9.186  0.1272445E-03  0.3659727E-02  0.1473923E-02
   254.387  0.1529081E-02  0.1811494E-01  0.1375211E-01     9.185  0.1271421E-03  0.3660231E-02  0.1472773E-02
   254.391  0.1528934E-02  0.1811567E-01  0.1375295E-01     9.185  0.1270419E-03  0.3660889E-02  0.1470068E-02
   254.395  0.1528801E-02  0.1811629E-01  0.1375508E-01     9.185  0.1269485E-03  0.3661500E-02  0.1466479E-02
   254.399  0.1528679E-02  0.1811765E-01  0.1375839E-01     9.185  0.1268665E-03  0.3662224E-02  0.1462861E-02
   254.402  0.1528569E-02  0.1811909E-01  0.1376291E-01     9.185  0.1267969E-03  0.3662824E-02  0.1458823E-02
   254.406  0.1528475E-02  0.1812085E-01  0.1376834E-01     9.184  0.1267414E-03  0.3663355E-02  0.1454935E-02
   254.410  0.1528398E-02  0.1812292E-01  0.1377513E-01     9.184  0.1266996E-03  0.3664071E-02  0.1450733E-02
   254.414  0.1528340E-02  0.1812678E-01  0.1378256E-01     9.184  0.1266734E-03  0.3664692E-02  0.1446677E-02
   254.418  0.1528303E-02  0.1812830E-01  0.1379136E-01     9.184  0.1266623E-03  0.3665553E-02  0.1441895E-02
   254.422  0.1528288E-02  0.1813014E-01  0.1380076E-01     9.184  0.1266663E-03  0.3666576E-02  0.1436846E-02
   254.425  0.1528295E-02  0.1813203E-01  0.1381122E-01     9.183  0.1266865E-03  0.3667408E-02  0.1431549E-02
   254.429  0.1528324E-02  0.1813401E-01  0.1382240E-01     9.183  0.1267216E-03  0.3668198E-02  0.1425853E-02
   254.433  0.1528376E-02  0.1813606E-01  0.1383381E-01     9.183  0.1267715E-03  0.3669124E-02  0.1420501E-02
   254.437  0.1528447E-02  0.1813684E-01  0.1384573E-01     9.183  0.1268357E-03  0.3671103E-02  0.1416360E-02
   254.441  0.1528531E-02  0.1813853E-01  0.1385682E-01     9.183  0.1269178E-03  0.3672301E-02  0.1412865E-02
   254.444  0.1528625E-02  0.1814117E-01  0.1386744E-01     9.182  0.1270166E-03  0.3673423E-02  0.1409734E-02
   254.448  0.1528729E-02  0.1814304E-01  0.1387638E-01     9.182  0.1271300E-03  0.3675013E-02  0.1408645E-02
   254.452  0.1528840E-02  0.1814429E-01  0.1388431E-01     9.182  0.1272571E-03  0.3676572E-02  0.1409361E-02
   254.456  0.1528955E-02  0.1814387E-01  0.1389057E-01     9.182  0.1273957E-03  0.3679741E-02  0.1411358E-02
   254.460  0.1529076E-02  0.1814558E-01  0.1389628E-01     9.182  0.1275438E-03  0.3681303E-02  0.1413103E-02
   254.463  0.1529198E-02  0.1814678E-01  0.1390075E-01     9.181  0.1276990E-03  0.3683121E-02  0.1416044E-02
   254.467  0.1529320E-02  0.1814910E-01  0.1390475E-01     9.181  0.1278594E-03  0.3685265E-02  0.1418761E-02
   254.471  0.1529441E-02  0.1815150E-01  0.1390714E-01     9.181  0.1280218E-03  0.3687600E-02  0.1421813E-02
   254.475  0.1529558E-02  0.1815305E-01  0.1390912E-01     9.181  0.1281840E-03  0.3689937E-02  0.1426483E-02
   254.479  0.1529673E-02  0.1815388E-01  0.1391046E-01     9.181  0.1283415E-03  0.3692288E-02  0.1430698E-02
   254.482  0.1529789E-02  0.1815498E-01  0.1390956E-01     9.180  0.1284908E-03  0.3694424E-02  0.1431419E-02
   254.486  0.1529900E-02  0.1815551E-01  0.1390954E-01     9.180  0.1286338E-03  0.3696161E-02  0.1430679E-02
   254.490  0.1530003E-02  0.1815760E-01  0.1390746E-01     9.180  0.1287669E-03  0.3698000E-02  0.1429196E-02
   254.494  0.1530097E-02  0.1815950E-01  0.1390453E-01     9.180  0.1288879E-03  0.3700172E-02  0.1425990E-02
   254.498  0.1530180E-02  0.1816168E-01  0.1390134E-01     9.180  0.1289948E-03  0.3703141E-02  0.1421361E-02
   254.502  0.1530251E-02  0.1816367E-01  0.1389680E-01     9.179  0.1290866E-03  0.3706454E-02  0.1416308E-02
   254.505  0.1530309E-02  0.1816599E-01  0.1389079E-01     9.179  0.1291616E-03  0.3710140E-02  0.1411509E-02
   254.509  0.1530351E-02  0.1817105E-01  0.1388696E-01     9.179  0.1292188E-03  0.3709569E-02  0.1410183E-02
   254.513  0.1530380E-02  0.1817493E-01  0.1388309E-01     9.179  0.1292587E-03  0.3708564E-02  0.1409065E-02
   254.517  0.1530396E-02  0.1818016E-01  0.1387825E-01     9.178  0.1292868E-03  0.3708085E-02  0.1407592E-02
   254.521  0.1530406E-02  0.1818638E-01  0.1387744E-01     9.178  0.1293085E-03  0.3707228E-02  0.1404798E-02
   254.524  0.1530389E-02  0.1819502E-01  0.1387553E-01     9.178  0.1293434E-03  0.3711852E-02  0.1406948E-02
   254.528  0.1530334E-02  0.1820301E-01  0.1387046E-01     9.178  0.1293961E-03  0.3715763E-02  0.1413735E-02
   254.532  0.1530242E-02  0.1821034E-01  0.1386223E-01     9.178  0.1294656E-03  0.3719961E-02  0.1423709E-02
   254.536  0.1530116E-02  0.1821710E-01  0.1385170E-01     9.177  0.1295499E-03  0.3723555E-02  0.1436991E-02
   254.540  0.1529962E-02  0.1822287E-01  0.1383956E-01     9.177  0.1296463E-03  0.3727346E-02  0.1452496E-02
   254.543  0.1529790E-02  0.1822651E-01  0.1382644E-01     9.177  0.1297502E-03  0.3732046E-02  0.1470144E-02
   254.547  0.1529576E-02  0.1822916E-01  0.1380990E-01     9.177  0.1298734E-03  0.3736638E-02  0.1493319E-02
   254.551  0.1529323E-02  0.1823080E-01  0.1379085E-01     9.177  0.1300147E-03  0.3742370E-02  0.1520168E-02
   254.555  0.1529040E-02  0.1823184E-01  0.1376994E-01     9.176  0.1301719E-03  0.3748911E-02  0.1550142E-02
   254.559  0.1528732E-02  0.1823228E-01  0.1374844E-01     9.176  0.1303418E-03  0.3755899E-02  0.1581905E-02
   254.562  0.1528409E-02  0.1823235E-01  0.1372650E-01     9.176  0.1305213E-03  0.3763852E-02  0.1614060E-02
   254.566  0.1528074E-02  0.1823551E-01  0.1370736E-01     9.176  0.1306980E-03  0.3768142E-02  0.1648270E-02
   254.570  0.1527733E-02  0.1823831E-01  0.1369091E-01     9.176  0.1308645E-03  0.3772553E-02  0.1682685E-02
   254.574  0.1527395E-02  0.1824269E-01  0.1367836E-01     9.175  0.1310166E-03  0.3775251E-02  0.1714019E-02
   254.578  0.1527071E-02  0.1824871E-01  0.1366940E-01     9.175  0.1311498E-03  0.3778295E-02  0.1739697E-02
   254.582  0.1526770E-02  0.1825473E-01  0.1366468E-01     9.175  0.1312601E-03  0.3780488E-02  0.1760769E-02
   254.585  0.1526507E-02  0.1826640E-01  0.1366951E-01     9.175  0.1313391E-03  0.3781840E-02  0.1764703E-02
   254.589  0.1526291E-02  0.1827799E-01  0.1367690E-01     9.175  0.1313827E-03  0.3784179E-02  0.1763750E-02
   254.593  0.1526127E-02  0.1828848E-01  0.1368712E-01     9.174  0.1313882E-03  0.3786228E-02  0.1758744E-02
   254.597  0.1526021E-02  0.1829728E-01  0.1369759E-01     9.174  0.1313537E-03  0.3788530E-02  0.1752670E-02
   254.601  0.1525977E-02  0.1830388E-01  0.1371232E-01     9.174  0.1312793E-03  0.3791097E-02  0.1739969E-02
   254.604  0.1525994E-02  0.1830953E-01  0.1372894E-01     9.174  0.1311659E-03  0.3793129E-02  0.1724702E-02
   254.608  0.1526074E-02  0.1831348E-01  0.1374580E-01     9.174  0.1310161E-03  0.3795266E-02  0.1706965E-02
   254.612  0.1526215E-02  0.1831585E-01  0.1376346E-01     9.173  0.1308338E-03  0.3797633E-02  0.1688326E-02
   254.616  0.1526413E-02  0.1831642E-01  0.1378157E-01     9.173  0.1306237E-03  0.3800287E-02  0.1668659E-02
   254.620  0.1526662E-02  0.1831504E-01  0.1379873E-01     9.173  0.1303922E-03  0.3802806E-02  0.1649047E-02
   254.623  0.1526958E-02  0.1831290E-01  0.1381432E-01     9.173  0.1301464E-03  0.3805537E-02  0.1629944E-02
   254.627  0.1527291E-02  0.1831013E-01  0.1382824E-01     9.173  0.1298939E-03  0.3807869E-02  0.1611895E-02
   254.631  0.1527653E-02  0.1830975E-01  0.1384004E-01     9.172  0.1296429E-03  0.3806682E-02  0.1595262E-02
   254.635  0.1528035E-02  0.1830448E-01  0.1384967E-01     9.172  0.1294008E-03  0.3810276E-02  0.1580921E-02
   254.639  0.1528427E-02  0.1829854E-01  0.1385659E-01     9.172  0.1291747E-03  0.3814065E-02  0.1568683E-02
   254.642  0.1528811E-02  0.1829297E-01  0.1386101E-01     9.172  0.1289742E-03  0.3817361E-02  0.1558316E-02
   254.646  0.1529169E-02  0.1828852E-01  0.1386143E-01     9.172  0.1288079E-03  0.3819990E-02  0.1553655E-02
   254.650  0.1529491E-02  0.1828712E-01  0.1386032E-01     9.171  0.1286786E-03  0.3821917E-02  0.1551325E-02
   254.654  0.1529770E-02  0.1828581E-01  0.1385509E-01     9.171  0.1285898E-03  0.3823892E-02  0.1554352E-02
   254.658  0.1529998E-02  0.1828455E-01  0.1384552E-01     9.171  0.1285420E-03  0.3825809E-02  0.1562789E-02
   254.662  0.1530169E-02  0.1828240E-01  0.1383202E-01     9.171  0.1285358E-03  0.3827531E-02  0.1577058E-02
   254.665  0.1530279E-02  0.1828041E-01  0.1381398E-01     9.171  0.1285715E-03  0.3830052E-02  0.1597009E-02
   254.669  0.1530348E-02  0.1827794E-01  0.1379303E-01     9.170  0.1286371E-03  0.3832991E-02  0.1621816E-02
   254.673  0.1530391E-02  0.1827533E-01  0.1377359E-01     9.170  0.1287254E-03  0.3835359E-02  0.1646733E-02
   254.677  0.1530405E-02  0.1827164E-01  0.1375473E-01     9.170  0.1288337E-03  0.3837566E-02  0.1671770E-02
   254.681  0.1530391E-02  0.1826733E-01  0.1373426E-01     9.170  0.1289605E-03  0.3840508E-02  0.1699822E-02
   254.684  0.1530347E-02  0.1826279E-01  0.1371558E-01     9.169  0.1290993E-03  0.3843226E-02  0.1726089E-02
   254.688  0.1530271E-02  0.1825779E-01  0.1369587E-01     9.169  0.1292385E-03  0.3846725E-02  0.1753991E-02
   254.692  0.1530189E-02  0.1825283E-01  0.1367754E-01     9.169  0.1293641E-03  0.3850012E-02  0.1778803E-02
   254.696  0.1530099E-02  0.1824834E-01  0.1366093E-01     9.169  0.1294767E-03  0.3853539E-02  0.1797896E-02
   254.700  0.1530006E-02  0.1824827E-01  0.1364933E-01     9.169  0.1295727E-03  0.3856757E-02  0.1806863E-02
   254.703  0.1529913E-02  0.1824793E-01  0.1363817E-01     9.168  0.1296503E-03  0.3859683E-02  0.1813042E-02
   254.707  0.1529820E-02  0.1824736E-01  0.1362817E-01     9.168  0.1297062E-03  0.3862802E-02  0.1818507E-02
   254.711  0.1529731E-02  0.1825224E-01  0.1362312E-01     9.168  0.1297405E-03  0.3865639E-02  0.1811047E-02
   254.715  0.1529647E-02  0.1826021E-01  0.1362204E-01     9.168  0.1297509E-03  0.3867796E-02  0.1796693E-02
   254.719  0.1529571E-02  0.1826830E-01  0.1362245E-01     9.168  0.1297373E-03  0.3870096E-02  0.1780991E-02
   254.722  0.1529504E-02  0.1827637E-01  0.1362385E-01     9.167  0.1297010E-03  0.3872020E-02  0.1764254E-02
   254.726  0.1529448E-02  0.1828271E-01  0.1362593E-01     9.167  0.1296438E-03  0.3873759E-02  0.1747211E-02
   254.730  0.1529410E-02  0.1828974E-01  0.1362876E-01     9.167  0.1295762E-03  0.3875660E-02  0.1730515E-02
   254.734  0.1529394E-02  0.1829621E-01  0.1363079E-01     9.167  0.1295012E-03  0.3877431E-02  0.1714229E-02
   254.738  0.1529396E-02  0.1830176E-01  0.1363359E-01     9.167  0.1294198E-03  0.3879188E-02  0.1699140E-02
   254.741  0.1529418E-02  0.1830563E-01  0.1363603E-01     9.166  0.1293350E-03  0.3881003E-02  0.1685575E-02
   254.745  0.1529457E-02  0.1830915E-01  0.1363949E-01     9.166  0.1292481E-03  0.3883115E-02  0.1675152E-02
   254.749  0.1529511E-02  0.1831189E-01  0.1364114E-01     9.166  0.1291617E-03  0.3885357E-02  0.1664788E-02
   254.753  0.1529580E-02  0.1831453E-01  0.1364239E-01     9.166  0.1290776E-03  0.3887589E-02  0.1656271E-02
   254.757  0.1529659E-02  0.1831533E-01  0.1364295E-01     9.166  0.1289972E-03  0.3889374E-02  0.1650114E-02
   254.760  0.1529749E-02  0.1831557E-01  0.1364294E-01     9.165  0.1289229E-03  0.3891344E-02  0.1646506E-02
   254.764  0.1529845E-02  0.1831642E-01  0.1364378E-01     9.165  0.1288562E-03  0.3893565E-02  0.1644091E-02
   254.768  0.1529944E-02  0.1831755E-01  0.1364424E-01     9.165  0.1287986E-03  0.3895849E-02  0.1642839E-02
   254.772  0.1530045E-02  0.1831882E-01  0.1364388E-01     9.165  0.1287510E-03  0.3898106E-02  0.1643749E-02
   254.776  0.1530145E-02  0.1832006E-01  0.1364271E-01     9.165  0.1287148E-03  0.3900091E-02  0.1647694E-02
   254.779  0.1530241E-02  0.1832335E-01  0.1364256E-01     9.164  0.1286910E-03  0.3900477E-02  0.1654156E-02
   254.783  0.1530332E-02  0.1832802E-01  0.1364315E-01     9.164  0.1286804E-03  0.3898855E-02  0.1664145E-02
   254.787  0.1530422E-02  0.1833254E-01  0.1364376E-01     9.164  0.1286809E-03  0.3897090E-02  0.1673969E-02
   254.791  0.1530527E-02  0.1833608E-01  0.1364489E-01     9.164  0.1286838E-03  0.3895920E-02  0.1683817E-02
   254.795  0.1530649E-02  0.1833750E-01  0.1364677E-01     9.164  0.1286895E-03  0.3892804E-02  0.1692199E-02
   254.799  0.1530783E-02  0.1834025E-01  0.1364960E-01     9.163  0.1286983E-03  0.3892283E-02  0.1699787E-02
   254.802  0.1530927E-02  0.1834264E-01  0.1365272E-01     9.163  0.1287123E-03  0.3892279E-02  0.1706440E-02
   254.806  0.1531077E-02  0.1834449E-01  0.1365580E-01     9.163  0.1287309E-03  0.3892563E-02  0.1712049E-02
   254.810  0.1531230E-02  0.1834670E-01  0.1365855E-01     9.163  0.1287545E-03  0.3893012E-02  0.1717016E-02
   254.814  0.1531373E-02  0.1834844E-01  0.1366025E-01     9.163  0.1287896E-03  0.3894026E-02  0.1720892E-02
   254.818  0.1531499E-02  0.1834955E-01  0.1366191E-01     9.162  0.1288415E-03  0.3894956E-02  0.1721389E-02
   254.821  0.1531605E-02  0.1835131E-01  0.1366071E-01     9.162  0.1289093E-03  0.3896660E-02  0.1720911E-02
   254.825  0.1531691E-02  0.1835319E-01  0.1365841E-01     9.162  0.1289920E-03  0.3899354E-02  0.1719165E-02
   254.829  0.1531753E-02  0.1835462E-01  0.1365457E-01     9.162  0.1290895E-03  0.3902826E-02  0.1716539E-02
   254.833  0.1531784E-02  0.1835600E-01  0.1364949E-01     9.162  0.1292039E-03  0.3907133E-02  0.1713302E-02
   254.837  0.1531762E-02  0.1835867E-01  0.1364205E-01     9.161  0.1293503E-03  0.3910789E-02  0.1709335E-02
   254.840  0.1531685E-02  0.1836064E-01  0.1363161E-01     9.161  0.1295279E-03  0.3915633E-02  0.1705141E-02
   254.844  0.1531556E-02  0.1836284E-01  0.1361967E-01     9.161  0.1297334E-03  0.3921357E-02  0.1700468E-02
   254.848  0.1531373E-02  0.1836494E-01  0.1360703E-01     9.161  0.1299665E-03  0.3926060E-02  0.1695621E-02
   254.852  0.1531141E-02  0.1836879E-01  0.1359503E-01     9.161  0.1302218E-03  0.3931559E-02  0.1693885E-02
   254.856  0.1530877E-02  0.1837863E-01  0.1359110E-01     9.160  0.1304857E-03  0.3932025E-02  0.1698073E-02
   254.859  0.1530587E-02  0.1838988E-01  0.1358755E-01     9.160  0.1307530E-03  0.3932186E-02  0.1702890E-02
   254.863  0.1530279E-02  0.1839849E-01  0.1358438E-01     9.160  0.1310177E-03  0.3934426E-02  0.1707194E-02
   254.867  0.1529960E-02  0.1840594E-01  0.1358139E-01     9.160  0.1312746E-03  0.3939231E-02  0.1707637E-02
   254.871  0.1529635E-02  0.1841074E-01  0.1358021E-01     9.159  0.1315320E-03  0.3945632E-02  0.1709842E-02
   254.875  0.1529300E-02  0.1841266E-01  0.1357832E-01     9.159  0.1317919E-03  0.3954380E-02  0.1713775E-02
   254.878  0.1528964E-02  0.1841321E-01  0.1357618E-01     9.159  0.1320475E-03  0.3965104E-02  0.1718342E-02
   254.882  0.1528636E-02  0.1840689E-01  0.1357400E-01     9.159  0.1322939E-03  0.3975934E-02  0.1723102E-02
   254.886  0.1528322E-02  0.1839854E-01  0.1357161E-01     9.159  0.1325250E-03  0.3992332E-02  0.1728912E-02
   254.890  0.1528031E-02  0.1839439E-01  0.1357710E-01     9.158  0.1327360E-03  0.4005802E-02  0.1745345E-02
   254.894  0.1527769E-02  0.1838991E-01  0.1358588E-01     9.158  0.1329223E-03  0.4018763E-02  0.1764439E-02
   254.897  0.1527545E-02  0.1838536E-01  0.1359763E-01     9.158  0.1330791E-03  0.4031211E-02  0.1785455E-02
   254.901  0.1527362E-02  0.1837861E-01  0.1361053E-01     9.158  0.1332037E-03  0.4044654E-02  0.1806418E-02
   254.905  0.1527227E-02  0.1836972E-01  0.1362462E-01     9.158  0.1332924E-03  0.4059930E-02  0.1827147E-02
   254.909  0.1527138E-02  0.1835917E-01  0.1364061E-01     9.157  0.1333500E-03  0.4076791E-02  0.1846940E-02
   254.913  0.1527084E-02  0.1834590E-01  0.1365442E-01     9.157  0.1333918E-03  0.4095810E-02  0.1862670E-02
   254.916  0.1527066E-02  0.1833874E-01  0.1367463E-01     9.157  0.1334167E-03  0.4106458E-02  0.1879457E-02
   254.920  0.1527085E-02  0.1833244E-01  0.1369722E-01     9.157  0.1334245E-03  0.4114209E-02  0.1895171E-02
   254.924  0.1527142E-02  0.1832506E-01  0.1371920E-01     9.157  0.1334146E-03  0.4122514E-02  0.1909085E-02
   254.928  0.1527237E-02  0.1831686E-01  0.1374060E-01     9.156  0.1333878E-03  0.4131208E-02  0.1921950E-02
   254.932  0.1527366E-02  0.1831034E-01  0.1376421E-01     9.156  0.1333453E-03  0.4137241E-02  0.1934938E-02
   254.935  0.1527528E-02  0.1830424E-01  0.1378848E-01     9.156  0.1332877E-03  0.4142073E-02  0.1947214E-02
   254.939  0.1527721E-02  0.1830202E-01  0.1381521E-01     9.156  0.1332170E-03  0.4143762E-02  0.1964312E-02
   254.943  0.1527938E-02  0.1830105E-01  0.1384176E-01     9.156  0.1331355E-03  0.4143900E-02  0.1981774E-02
   254.947  0.1528175E-02  0.1830281E-01  0.1386917E-01     9.155  0.1330428E-03  0.4142136E-02  0.1997787E-02
   254.951  0.1528426E-02  0.1830954E-01  0.1389856E-01     9.155  0.1329418E-03  0.4139948E-02  0.2005463E-02
   254.954  0.1528684E-02  0.1831687E-01  0.1392576E-01     9.155  0.1328343E-03  0.4137757E-02  0.2010854E-02
   254.958  0.1528945E-02  0.1832370E-01  0.1395031E-01     9.155  0.1327231E-03  0.4136337E-02  0.2014670E-02
   254.962  0.1529203E-02  0.1832987E-01  0.1397210E-01     9.155  0.1326101E-03  0.4134919E-02  0.2016322E-02
   254.966  0.1529457E-02  0.1833558E-01  0.1399044E-01     9.154  0.1324953E-03  0.4134170E-02  0.2016299E-02
   254.970  0.1529707E-02  0.1833908E-01  0.1400570E-01     9.154  0.1323699E-03  0.4133845E-02  0.2015130E-02
   254.973  0.1529952E-02  0.1834283E-01  0.1401772E-01     9.154  0.1322360E-03  0.4134147E-02  0.2012985E-02
   254.977  0.1530191E-02  0.1834598E-01  0.1402713E-01     9.154  0.1320973E-03  0.4135037E-02  0.2008793E-02
   254.981  0.1530422E-02  0.1834796E-01  0.1403313E-01     9.154  0.1319559E-03  0.4136363E-02  0.2003184E-02
   254.985  0.1530638E-02  0.1834880E-01  0.1403578E-01     9.153  0.1318147E-03  0.4138780E-02  0.1996896E-02
   254.989  0.1530835E-02  0.1834901E-01  0.1403563E-01     9.153  0.1316769E-03  0.4141577E-02  0.1989396E-02
   254.992  0.1531007E-02  0.1834839E-01  0.1403100E-01     9.153  0.1315460E-03  0.4144753E-02  0.1980840E-02
   254.996  0.1531169E-02  0.1834691E-01  0.1402446E-01     9.153  0.1314114E-03  0.4148270E-02  0.1974072E-02
   255.000  0.1531325E-02  0.1834474E-01  0.1401802E-01     9.153  0.1312696E-03  0.4151775E-02  0.1970483E-02
   255.004  0.1531472E-02  0.1834213E-01  0.1401019E-01     9.152  0.1311244E-03  0.4155347E-02  0.1969907E-02
   255.008  0.1531611E-02  0.1833942E-01  0.1400236E-01     9.152  0.1309760E-03  0.4158854E-02  0.1972656E-02
   255.011  0.1531740E-02  0.1833977E-01  0.1399814E-01     9.152  0.1308262E-03  0.4158734E-02  0.1982443E-02
   255.015  0.1531861E-02  0.1834132E-01  0.1399418E-01     9.152  0.1306775E-03  0.4161532E-02  0.1994167E-02
   255.019  0.1531989E-02  0.1834205E-01  0.1399112E-01     9.152  0.1305263E-03  0.4162371E-02  0.2004869E-02
   255.023  0.1532121E-02  0.1834275E-01  0.1398889E-01     9.151  0.1303751E-03  0.4162465E-02  0.2014508E-02
   255.027  0.1532254E-02  0.1834310E-01  0.1398720E-01     9.151  0.1302287E-03  0.4163109E-02  0.2022734E-02
   255.030  0.1532386E-02  0.1834345E-01  0.1398588E-01     9.151  0.1300905E-03  0.4163981E-02  0.2028809E-02
   255.034  0.1532513E-02  0.1834381E-01  0.1398393E-01     9.151  0.1299639E-03  0.4165229E-02  0.2033010E-02
   255.038  0.1532634E-02  0.1834404E-01  0.1398204E-01     9.150  0.1298514E-03  0.4166591E-02  0.2035016E-02
   255.042  0.1532745E-02  0.1834461E-01  0.1397935E-01     9.150  0.1297570E-03  0.4168651E-02  0.2035414E-02
   255.046  0.1532843E-02  0.1834554E-01  0.1397566E-01     9.150  0.1296827E-03  0.4170024E-02  0.2033996E-02
   255.049  0.1532928E-02  0.1834592E-01  0.1397106E-01     9.150  0.1296304E-03  0.4171947E-02  0.2031128E-02
   255.053  0.1532995E-02  0.1834615E-01  0.1396561E-01     9.150  0.1295981E-03  0.4173643E-02  0.2027213E-02
   255.057  0.1533039E-02  0.1834659E-01  0.1395854E-01     9.149  0.1295850E-03  0.4175317E-02  0.2022546E-02
   255.061  0.1533062E-02  0.1834694E-01  0.1395016E-01     9.149  0.1295924E-03  0.4176819E-02  0.2016529E-02
   255.065  0.1533072E-02  0.1834751E-01  0.1394236E-01     9.149  0.1296059E-03  0.4178338E-02  0.2011206E-02
   255.068  0.1533078E-02  0.1834806E-01  0.1393582E-01     9.149  0.1296169E-03  0.4179333E-02  0.2007335E-02
   255.072  0.1533080E-02  0.1835007E-01  0.1393141E-01     9.149  0.1296245E-03  0.4180471E-02  0.2003088E-02
   255.076  0.1533077E-02  0.1835266E-01  0.1392779E-01     9.148  0.1296287E-03  0.4181534E-02  0.1999964E-02
   255.080  0.1533072E-02  0.1835553E-01  0.1392467E-01     9.148  0.1296307E-03  0.4182713E-02  0.1997320E-02
   255.084  0.1533062E-02  0.1835858E-01  0.1392179E-01     9.148  0.1296293E-03  0.4183584E-02  0.1995422E-02
   255.087  0.1533049E-02  0.1836267E-01  0.1391965E-01     9.148  0.1296255E-03  0.4183401E-02  0.1993941E-02
   255.091  0.1533034E-02  0.1836559E-01  0.1391770E-01     9.148  0.1296193E-03  0.4184484E-02  0.1992538E-02
   255.095  0.1533017E-02  0.1836693E-01  0.1391609E-01     9.147  0.1296116E-03  0.4185527E-02  0.1991725E-02
   255.099  0.1532999E-02  0.1837070E-01  0.1391445E-01     9.147  0.1296016E-03  0.4186566E-02  0.1991431E-02
   255.103  0.1532980E-02  0.1837387E-01  0.1391304E-01     9.147  0.1295907E-03  0.4187329E-02  0.1990792E-02
   255.106  0.1532962E-02  0.1837657E-01  0.1391293E-01     9.147  0.1295790E-03  0.4188157E-02  0.1989553E-02
   255.110  0.1532947E-02  0.1837938E-01  0.1391281E-01     9.147  0.1295698E-03  0.4189197E-02  0.1988976E-02
   255.114  0.1532935E-02  0.1838252E-01  0.1391289E-01     9.146  0.1295639E-03  0.4190296E-02  0.1988099E-02
   255.118  0.1532926E-02  0.1838513E-01  0.1391301E-01     9.146  0.1295585E-03  0.4191696E-02  0.1987446E-02
   255.122  0.1532914E-02  0.1838755E-01  0.1391263E-01     9.146  0.1295474E-03  0.4192590E-02  0.1986501E-02
   255.125  0.1532899E-02  0.1838983E-01  0.1391159E-01     9.146  0.1295301E-03  0.4193588E-02  0.1986411E-02
   255.129  0.1532881E-02  0.1839184E-01  0.1390997E-01     9.146  0.1295080E-03  0.4194094E-02  0.1987288E-02
   255.133  0.1532862E-02  0.1839381E-01  0.1390799E-01     9.145  0.1294808E-03  0.4194729E-02  0.1988400E-02
   255.137  0.1532842E-02  0.1839560E-01  0.1390541E-01     9.145  0.1294499E-03  0.4195845E-02  0.1989595E-02
   255.141  0.1532822E-02  0.1839791E-01  0.1390290E-01     9.145  0.1294163E-03  0.4196505E-02  0.1990661E-02
   255.144  0.1532802E-02  0.1839987E-01  0.1390081E-01     9.145  0.1293801E-03  0.4197311E-02  0.1992083E-02
   255.148  0.1532783E-02  0.1840164E-01  0.1389867E-01     9.145  0.1293427E-03  0.4197927E-02  0.1993590E-02
   255.152  0.1532766E-02  0.1840359E-01  0.1389740E-01     9.144  0.1293058E-03  0.4198885E-02  0.1994508E-02
   255.156  0.1532751E-02  0.1840595E-01  0.1389554E-01     9.144  0.1292697E-03  0.4200545E-02  0.1996182E-02
   255.159  0.1532738E-02  0.1840737E-01  0.1389382E-01     9.144  0.1292351E-03  0.4200839E-02  0.1997472E-02
   255.163  0.1532729E-02  0.1840991E-01  0.1389235E-01     9.144  0.1292039E-03  0.4201807E-02  0.1998615E-02
   255.167  0.1532723E-02  0.1841102E-01  0.1389048E-01     9.144  0.1291757E-03  0.4203054E-02  0.1999957E-02
   255.171  0.1532722E-02  0.1841296E-01  0.1388938E-01     9.143  0.1291529E-03  0.4204237E-02  0.2001006E-02
   255.175  0.1532725E-02  0.1841391E-01  0.1388833E-01     9.143  0.1291342E-03  0.4205486E-02  0.2001875E-02
   255.178  0.1532732E-02  0.1841528E-01  0.1389054E-01     9.143  0.1291222E-03  0.4206677E-02  0.1998634E-02
   255.182  0.1532743E-02  0.1841619E-01  0.1388908E-01     9.143  0.1291158E-03  0.4207599E-02  0.1999546E-02
   255.186  0.1532759E-02  0.1841743E-01  0.1388876E-01     9.142  0.1291162E-03  0.4208330E-02  0.2000600E-02
   255.190  0.1532779E-02  0.1841881E-01  0.1388826E-01     9.142  0.1291232E-03  0.4209089E-02  0.2000854E-02
   255.194  0.1532804E-02  0.1842055E-01  0.1388752E-01     9.142  0.1291372E-03  0.4210095E-02  0.2000789E-02
   255.197  0.1532830E-02  0.1842124E-01  0.1388894E-01     9.142  0.1291600E-03  0.4211214E-02  0.1998616E-02
   255.201  0.1532844E-02  0.1842318E-01  0.1388626E-01     9.142  0.1292004E-03  0.4212218E-02  0.1997501E-02
   255.205  0.1532845E-02  0.1842528E-01  0.1388247E-01     9.141  0.1292605E-03  0.4213148E-02  0.1994432E-02
   255.209  0.1532833E-02  0.1842750E-01  0.1387771E-01     9.141  0.1293383E-03  0.4213786E-02  0.1990052E-02
   255.213  0.1532810E-02  0.1842942E-01  0.1387207E-01     9.141  0.1294332E-03  0.4214619E-02  0.1984579E-02
   255.216  0.1532773E-02  0.1843166E-01  0.1386584E-01     9.141  0.1295378E-03  0.4215702E-02  0.1977682E-02
   255.220  0.1532698E-02  0.1843358E-01  0.1385715E-01     9.141  0.1296176E-03  0.4218560E-02  0.1968885E-02
   255.224  0.1532586E-02  0.1843803E-01  0.1384677E-01     9.140  0.1296683E-03  0.4221566E-02  0.1960036E-02
   255.228  0.1532438E-02  0.1844308E-01  0.1383466E-01     9.140  0.1296890E-03  0.4225255E-02  0.1950316E-02
   255.232  0.1532258E-02  0.1844821E-01  0.1382112E-01     9.140  0.1296795E-03  0.4229354E-02  0.1941439E-02
   255.235  0.1532048E-02  0.1845404E-01  0.1380669E-01     9.140  0.1296391E-03  0.4233232E-02  0.1933460E-02
   255.239  0.1531813E-02  0.1846101E-01  0.1379340E-01     9.140  0.1295693E-03  0.4234666E-02  0.1927128E-02
   255.243  0.1531557E-02  0.1846715E-01  0.1378002E-01     9.139  0.1294719E-03  0.4236439E-02  0.1921674E-02
   255.247  0.1531283E-02  0.1847198E-01  0.1376591E-01     9.139  0.1293478E-03  0.4238392E-02  0.1917110E-02
   255.251  0.1530998E-02  0.1847646E-01  0.1375193E-01     9.139  0.1291985E-03  0.4239717E-02  0.1913903E-02
   255.254  0.1530707E-02  0.1847831E-01  0.1373855E-01     9.139  0.1290264E-03  0.4242309E-02  0.1911609E-02
   255.258  0.1530414E-02  0.1848156E-01  0.1372538E-01     9.139  0.1288359E-03  0.4241561E-02  0.1909850E-02
   255.262  0.1530119E-02  0.1848413E-01  0.1371280E-01     9.138  0.1286336E-03  0.4241644E-02  0.1908810E-02
   255.266  0.1529827E-02  0.1849506E-01  0.1370905E-01     9.138  0.1284222E-03  0.4259804E-02  0.1909749E-02
   255.270  0.1529545E-02  0.1850192E-01  0.1370476E-01     9.138  0.1282052E-03  0.4271862E-02  0.1911455E-02
   255.273  0.1529278E-02  0.1850907E-01  0.1370117E-01     9.138  0.1279856E-03  0.4278368E-02  0.1915759E-02
   255.277  0.1529030E-02  0.1851414E-01  0.1369908E-01     9.138  0.1277677E-03  0.4282375E-02  0.1920709E-02
   255.281  0.1528810E-02  0.1851695E-01  0.1369831E-01     9.137  0.1275570E-03  0.4283448E-02  0.1925948E-02
   255.285  0.1528626E-02  0.1851817E-01  0.1369865E-01     9.137  0.1273642E-03  0.4281533E-02  0.1931294E-02
   255.289  0.1528481E-02  0.1852402E-01  0.1370784E-01     9.137  0.1271931E-03  0.4289538E-02  0.1938076E-02
   255.292  0.1528379E-02  0.1852874E-01  0.1371702E-01     9.137  0.1270452E-03  0.4295619E-02  0.1945154E-02
   255.296  0.1528321E-02  0.1853218E-01  0.1372733E-01     9.137  0.1269226E-03  0.4299478E-02  0.1952723E-02
   255.300  0.1528307E-02  0.1853399E-01  0.1373922E-01     9.136  0.1268288E-03  0.4300622E-02  0.1960302E-02
   255.304  0.1528339E-02  0.1853452E-01  0.1375178E-01     9.136  0.1267638E-03  0.4300278E-02  0.1968446E-02
   255.308  0.1528415E-02  0.1853369E-01  0.1376517E-01     9.136  0.1267306E-03  0.4298258E-02  0.1975920E-02
   255.311  0.1528534E-02  0.1853239E-01  0.1377900E-01     9.136  0.1267294E-03  0.4294814E-02  0.1983523E-02
   255.315  0.1528682E-02  0.1853025E-01  0.1379222E-01     9.135  0.1267710E-03  0.4288659E-02  0.1992992E-02
   255.319  0.1528852E-02  0.1852873E-01  0.1380598E-01     9.135  0.1268585E-03  0.4280123E-02  0.2001212E-02
   255.323  0.1529041E-02  0.1852777E-01  0.1381981E-01     9.135  0.1269903E-03  0.4269576E-02  0.2009483E-02
   255.327  0.1529247E-02  0.1852726E-01  0.1383327E-01     9.135  0.1271646E-03  0.4257830E-02  0.2017218E-02
   255.330  0.1529465E-02  0.1852638E-01  0.1384639E-01     9.135  0.1273791E-03  0.4245034E-02  0.2025214E-02
   255.334  0.1529692E-02  0.1852586E-01  0.1385881E-01     9.134  0.1276300E-03  0.4231425E-02  0.2032715E-02
   255.338  0.1529923E-02  0.1852545E-01  0.1386981E-01     9.134  0.1279142E-03  0.4216692E-02  0.2039722E-02
   255.342  0.1530156E-02  0.1852482E-01  0.1387953E-01     9.134  0.1282258E-03  0.4202037E-02  0.2046396E-02
   255.345  0.1530386E-02  0.1852413E-01  0.1388810E-01     9.134  0.1285605E-03  0.4187827E-02  0.2052713E-02
   255.349  0.1530610E-02  0.1852327E-01  0.1389512E-01     9.134  0.1289127E-03  0.4174079E-02  0.2058394E-02
   255.353  0.1530824E-02  0.1852240E-01  0.1390080E-01     9.133  0.1292760E-03  0.4161393E-02  0.2063090E-02
   255.357  0.1531025E-02  0.1852155E-01  0.1390557E-01     9.133  0.1296450E-03  0.4150162E-02  0.2067143E-02
   255.361  0.1531219E-02  0.1852085E-01  0.1390922E-01     9.133  0.1300052E-03  0.4140419E-02  0.2070916E-02
   255.364  0.1531409E-02  0.1852366E-01  0.1391550E-01     9.133  0.1303441E-03  0.4135082E-02  0.2076353E-02
   255.368  0.1531593E-02  0.1852646E-01  0.1392337E-01     9.133  0.1306568E-03  0.4130379E-02  0.2083112E-02
   255.372  0.1531757E-02  0.1852926E-01  0.1393027E-01     9.132  0.1309458E-03  0.4124963E-02  0.2089751E-02
   255.376  0.1531898E-02  0.1853440E-01  0.1393641E-01     9.132  0.1312070E-03  0.4118595E-02  0.2096047E-02
   255.380  0.1532015E-02  0.1853865E-01  0.1394102E-01     9.132  0.1314374E-03  0.4111619E-02  0.2101880E-02
   255.383  0.1532108E-02  0.1854247E-01  0.1394237E-01     9.132  0.1316357E-03  0.4105220E-02  0.2109162E-02
   255.387  0.1532177E-02  0.1854592E-01  0.1394394E-01     9.132  0.1317988E-03  0.4098638E-02  0.2113307E-02
   255.391  0.1532221E-02  0.1854895E-01  0.1394333E-01     9.131  0.1319234E-03  0.4092425E-02  0.2116796E-02
   255.395  0.1532239E-02  0.1855150E-01  0.1394062E-01     9.131  0.1320080E-03  0.4087076E-02  0.2120065E-02
   255.399  0.1532234E-02  0.1855328E-01  0.1393645E-01     9.131  0.1320511E-03  0.4082040E-02  0.2123445E-02
   255.402  0.1532229E-02  0.1855722E-01  0.1393457E-01     9.131  0.1320825E-03  0.4083545E-02  0.2128057E-02
   255.406  0.1532228E-02  0.1855884E-01  0.1393386E-01     9.131  0.1321098E-03  0.4083564E-02  0.2133477E-02
   255.410  0.1532231E-02  0.1856029E-01  0.1393524E-01     9.130  0.1321336E-03  0.4084864E-02  0.2139508E-02
   255.414  0.1532238E-02  0.1856133E-01  0.1393593E-01     9.130  0.1321534E-03  0.4087465E-02  0.2145655E-02
   255.418  0.1532250E-02  0.1856143E-01  0.1393604E-01     9.130  0.1321677E-03  0.4090578E-02  0.2151959E-02
   255.421  0.1532273E-02  0.1856081E-01  0.1393634E-01     9.130  0.1321727E-03  0.4094740E-02  0.2158705E-02
   255.425  0.1532306E-02  0.1855890E-01  0.1393620E-01     9.130  0.1321675E-03  0.4099487E-02  0.2165340E-02
   255.429  0.1532350E-02  0.1855633E-01  0.1393617E-01     9.129  0.1321527E-03  0.4105170E-02  0.2171888E-02
   255.433  0.1532403E-02  0.1855299E-01  0.1393572E-01     9.129  0.1321289E-03  0.4111487E-02  0.2177781E-02
   255.437  0.1532465E-02  0.1854865E-01  0.1393473E-01     9.129  0.1320969E-03  0.4118367E-02  0.2182248E-02
   255.440  0.1532535E-02  0.1854379E-01  0.1393352E-01     9.129  0.1320580E-03  0.4125432E-02  0.2186180E-02
   255.444  0.1532612E-02  0.1853868E-01  0.1393102E-01     9.129  0.1320126E-03  0.4132429E-02  0.2189102E-02
   255.448  0.1532695E-02  0.1853548E-01  0.1392762E-01     9.128  0.1319622E-03  0.4138694E-02  0.2190384E-02
   255.452  0.1532774E-02  0.1852824E-01  0.1392331E-01     9.128  0.1319110E-03  0.4144991E-02  0.2191102E-02
   255.455  0.1532843E-02  0.1852212E-01  0.1391700E-01     9.128  0.1318613E-03  0.4153662E-02  0.2191679E-02
   255.459  0.1532901E-02  0.1851735E-01  0.1391031E-01     9.128  0.1318144E-03  0.4161409E-02  0.2190579E-02
   255.463  0.1532945E-02  0.1851478E-01  0.1390330E-01     9.128  0.1317709E-03  0.4170027E-02  0.2187177E-02
   255.467  0.1532971E-02  0.1851252E-01  0.1389510E-01     9.127  0.1317259E-03  0.4177983E-02  0.2182332E-02
   255.471  0.1532977E-02  0.1851001E-01  0.1388606E-01     9.127  0.1316804E-03  0.4186093E-02  0.2176754E-02
   255.474  0.1532962E-02  0.1850963E-01  0.1387636E-01     9.127  0.1316379E-03  0.4192431E-02  0.2170009E-02
   255.478  0.1532937E-02  0.1851039E-01  0.1386798E-01     9.127  0.1315916E-03  0.4197713E-02  0.2163926E-02
   255.482  0.1532904E-02  0.1851122E-01  0.1385976E-01     9.127  0.1315417E-03  0.4201849E-02  0.2158330E-02
   255.486  0.1532864E-02  0.1851241E-01  0.1385395E-01     9.126  0.1314894E-03  0.4205751E-02  0.2153720E-02
   255.490  0.1532817E-02  0.1851446E-01  0.1385001E-01     9.126  0.1314364E-03  0.4208421E-02  0.2149631E-02
   255.493  0.1532766E-02  0.1851725E-01  0.1384763E-01     9.126  0.1313837E-03  0.4209857E-02  0.2146044E-02
   255.497  0.1532713E-02  0.1852117E-01  0.1384566E-01     9.126  0.1313324E-03  0.4210828E-02  0.2141894E-02
   255.501  0.1532658E-02  0.1852394E-01  0.1384449E-01     9.126  0.1312834E-03  0.4211177E-02  0.2137557E-02
   255.505  0.1532603E-02  0.1852705E-01  0.1384391E-01     9.125  0.1312380E-03  0.4211022E-02  0.2132693E-02
   255.509  0.1532551E-02  0.1853006E-01  0.1384410E-01     9.125  0.1311974E-03  0.4210429E-02  0.2126762E-02
   255.512  0.1532502E-02  0.1853348E-01  0.1384575E-01     9.125  0.1311624E-03  0.4209013E-02  0.2120192E-02
   255.516  0.1532457E-02  0.1853779E-01  0.1384862E-01     9.125  0.1311337E-03  0.4207571E-02  0.2112582E-02
   255.520  0.1532419E-02  0.1854200E-01  0.1385247E-01     9.125  0.1311124E-03  0.4205886E-02  0.2104485E-02
   255.524  0.1532388E-02  0.1854570E-01  0.1385630E-01     9.124  0.1310997E-03  0.4204190E-02  0.2096196E-02
   255.527  0.1532364E-02  0.1854868E-01  0.1386078E-01     9.124  0.1310961E-03  0.4201843E-02  0.2087978E-02
   255.531  0.1532351E-02  0.1855072E-01  0.1386458E-01     9.124  0.1310987E-03  0.4200212E-02  0.2079630E-02
   255.535  0.1532358E-02  0.1855075E-01  0.1386803E-01     9.124  0.1311020E-03  0.4200228E-02  0.2071214E-02
   255.539  0.1532385E-02  0.1854980E-01  0.1387270E-01     9.124  0.1311062E-03  0.4201330E-02  0.2061641E-02
   255.543  0.1532430E-02  0.1854840E-01  0.1387754E-01     9.123  0.1311118E-03  0.4202515E-02  0.2053064E-02
   255.546  0.1532493E-02  0.1854590E-01  0.1388237E-01     9.123  0.1311183E-03  0.4204637E-02  0.2044841E-02
   255.550  0.1532574E-02  0.1854370E-01  0.1388645E-01     9.123  0.1311256E-03  0.4207919E-02  0.2036971E-02
   255.554  0.1532674E-02  0.1854049E-01  0.1389212E-01     9.123  0.1311330E-03  0.4210063E-02  0.2030776E-02
   255.558  0.1532789E-02  0.1853818E-01  0.1389851E-01     9.123  0.1311411E-03  0.4210839E-02  0.2027561E-02
   255.562  0.1532916E-02  0.1853630E-01  0.1390543E-01     9.122  0.1311502E-03  0.4211903E-02  0.2024616E-02
   255.565  0.1533046E-02  0.1853399E-01  0.1391106E-01     9.122  0.1311696E-03  0.4213296E-02  0.2020975E-02
   255.569  0.1533174E-02  0.1853285E-01  0.1391477E-01     9.122  0.1312018E-03  0.4214689E-02  0.2017274E-02
   255.573  0.1533295E-02  0.1853201E-01  0.1391641E-01     9.122  0.1312471E-03  0.4215959E-02  0.2012749E-02
   255.577  0.1533401E-02  0.1853179E-01  0.1391630E-01     9.122  0.1313102E-03  0.4216939E-02  0.2007906E-02
   255.581  0.1533490E-02  0.1853260E-01  0.1391462E-01     9.122  0.1313896E-03  0.4218038E-02  0.2003222E-02
   255.584  0.1533561E-02  0.1853362E-01  0.1391076E-01     9.121  0.1314842E-03  0.4219321E-02  0.1999315E-02
   255.588  0.1533610E-02  0.1853447E-01  0.1390541E-01     9.121  0.1315920E-03  0.4220300E-02  0.1997025E-02
   255.592  0.1533638E-02  0.1853716E-01  0.1389866E-01     9.121  0.1317104E-03  0.4220854E-02  0.1995755E-02
   255.596  0.1533647E-02  0.1853730E-01  0.1389104E-01     9.121  0.1318366E-03  0.4221891E-02  0.1996091E-02
   255.599  0.1533645E-02  0.1853782E-01  0.1388356E-01     9.121  0.1319637E-03  0.4223538E-02  0.1996525E-02
   255.603  0.1533634E-02  0.1853939E-01  0.1387661E-01     9.120  0.1320885E-03  0.4223196E-02  0.1996372E-02
   255.607  0.1533615E-02  0.1854117E-01  0.1387042E-01     9.120  0.1322084E-03  0.4222566E-02  0.1996234E-02
   255.611  0.1533588E-02  0.1854320E-01  0.1386497E-01     9.120  0.1323203E-03  0.4221707E-02  0.1996475E-02
   255.615  0.1533555E-02  0.1854538E-01  0.1386020E-01     9.120  0.1324231E-03  0.4220171E-02  0.1997636E-02
   255.618  0.1533518E-02  0.1854764E-01  0.1385590E-01     9.120  0.1325153E-03  0.4218723E-02  0.1999820E-02
   255.622  0.1533478E-02  0.1854985E-01  0.1385230E-01     9.119  0.1325946E-03  0.4217209E-02  0.2002941E-02
   255.626  0.1533437E-02  0.1855249E-01  0.1384962E-01     9.119  0.1326612E-03  0.4215937E-02  0.2006348E-02
   255.630  0.1533401E-02  0.1855507E-01  0.1384823E-01     9.119  0.1327189E-03  0.4214116E-02  0.2010783E-02
   255.634  0.1533376E-02  0.1855790E-01  0.1384786E-01     9.119  0.1327656E-03  0.4212596E-02  0.2016000E-02
   255.637  0.1533365E-02  0.1856056E-01  0.1384935E-01     9.119  0.1327948E-03  0.4211428E-02  0.2021543E-02
   255.641  0.1533371E-02  0.1856295E-01  0.1385227E-01     9.118  0.1328067E-03  0.4211324E-02  0.2028174E-02
   255.645  0.1533393E-02  0.1856527E-01  0.1385651E-01     9.118  0.1328003E-03  0.4211271E-02  0.2035620E-02
   255.649  0.1533431E-02  0.1856752E-01  0.1386184E-01     9.118  0.1327772E-03  0.4211246E-02  0.2043607E-02
   255.652  0.1533485E-02  0.1856909E-01  0.1386755E-01     9.118  0.1327373E-03  0.4211601E-02  0.2051412E-02
   255.656  0.1533553E-02  0.1856998E-01  0.1387443E-01     9.118  0.1326827E-03  0.4211912E-02  0.2060698E-02
   255.660  0.1533634E-02  0.1857116E-01  0.1388149E-01     9.117  0.1326138E-03  0.4212404E-02  0.2070010E-02
   255.664  0.1533727E-02  0.1857197E-01  0.1388852E-01     9.117  0.1325332E-03  0.4212910E-02  0.2079595E-02
   255.668  0.1533830E-02  0.1857276E-01  0.1389543E-01     9.117  0.1324429E-03  0.4213213E-02  0.2089359E-02
   255.671  0.1533939E-02  0.1857252E-01  0.1390217E-01     9.117  0.1323451E-03  0.4211055E-02  0.2098549E-02
   255.675  0.1534054E-02  0.1857380E-01  0.1390940E-01     9.117  0.1322425E-03  0.4212707E-02  0.2108138E-02
   255.679  0.1534172E-02  0.1857467E-01  0.1391535E-01     9.116  0.1321373E-03  0.4213603E-02  0.2115864E-02
   255.683  0.1534290E-02  0.1857662E-01  0.1392092E-01     9.116  0.1320326E-03  0.4214243E-02  0.2123028E-02
   255.687  0.1534407E-02  0.1857606E-01  0.1392629E-01     9.116  0.1319300E-03  0.4215169E-02  0.2130448E-02
   255.690  0.1534522E-02  0.1857436E-01  0.1393051E-01     9.116  0.1318317E-03  0.4216356E-02  0.2136151E-02
   255.694  0.1534631E-02  0.1857382E-01  0.1393430E-01     9.116  0.1317398E-03  0.4217146E-02  0.2141597E-02
   255.698  0.1534733E-02  0.1857245E-01  0.1393671E-01     9.116  0.1316569E-03  0.4217878E-02  0.2146048E-02
   255.702  0.1534826E-02  0.1857200E-01  0.1393878E-01     9.115  0.1315852E-03  0.4219748E-02  0.2149772E-02
   255.706  0.1534904E-02  0.1857221E-01  0.1393964E-01     9.115  0.1315295E-03  0.4220217E-02  0.2151843E-02
   255.709  0.1534964E-02  0.1857265E-01  0.1393975E-01     9.115  0.1314923E-03  0.4220000E-02  0.2153029E-02
   255.713  0.1535006E-02  0.1857377E-01  0.1393848E-01     9.115  0.1314741E-03  0.4219801E-02  0.2152784E-02
   255.717  0.1535030E-02  0.1857734E-01  0.1393810E-01     9.115  0.1314699E-03  0.4217301E-02  0.2153722E-02
   255.721  0.1535024E-02  0.1858144E-01  0.1393569E-01     9.114  0.1314502E-03  0.4214530E-02  0.2156487E-02
   255.724  0.1534987E-02  0.1858515E-01  0.1393026E-01     9.114  0.1314122E-03  0.4211880E-02  0.2160655E-02
   255.728  0.1534919E-02  0.1858978E-01  0.1392433E-01     9.114  0.1313570E-03  0.4209019E-02  0.2164297E-02
   255.732  0.1534822E-02  0.1859493E-01  0.1391705E-01     9.114  0.1312852E-03  0.4206338E-02  0.2167490E-02
   255.736  0.1534702E-02  0.1859981E-01  0.1390928E-01     9.114  0.1311962E-03  0.4203206E-02  0.2171785E-02
   255.740  0.1534565E-02  0.1860482E-01  0.1390124E-01     9.113  0.1310893E-03  0.4200630E-02  0.2176883E-02
   255.743  0.1534414E-02  0.1860944E-01  0.1389346E-01     9.113  0.1309665E-03  0.4198352E-02  0.2182885E-02
   255.747  0.1534254E-02  0.1861394E-01  0.1388594E-01     9.113  0.1308313E-03  0.4197458E-02  0.2189459E-02
   255.751  0.1534088E-02  0.1861669E-01  0.1387846E-01     9.113  0.1306870E-03  0.4197130E-02  0.2195760E-02
   255.755  0.1533917E-02  0.1861993E-01  0.1387187E-01     9.113  0.1305373E-03  0.4196398E-02  0.2202138E-02
   255.759  0.1533744E-02  0.1862268E-01  0.1386598E-01     9.112  0.1303863E-03  0.4195863E-02  0.2208446E-02
   255.762  0.1533572E-02  0.1862479E-01  0.1386087E-01     9.112  0.1302379E-03  0.4195314E-02  0.2213578E-02
   255.766  0.1533406E-02  0.1862631E-01  0.1385691E-01     9.112  0.1300949E-03  0.4195142E-02  0.2217659E-02
   255.770  0.1533243E-02  0.1863091E-01  0.1385703E-01     9.112  0.1299534E-03  0.4195118E-02  0.2216843E-02
   255.774  0.1533077E-02  0.1863382E-01  0.1385565E-01     9.112  0.1298048E-03  0.4195397E-02  0.2217445E-02
   255.777  0.1532913E-02  0.1863531E-01  0.1385340E-01     9.111  0.1296522E-03  0.4195526E-02  0.2219651E-02
   255.781  0.1532754E-02  0.1863513E-01  0.1385049E-01     9.111  0.1294992E-03  0.4196029E-02  0.2223081E-02
   255.785  0.1532603E-02  0.1863348E-01  0.1384671E-01     9.111  0.1293494E-03  0.4197165E-02  0.2227353E-02
   255.789  0.1532465E-02  0.1863179E-01  0.1384438E-01     9.111  0.1292061E-03  0.4198634E-02  0.2230882E-02
   255.793  0.1532343E-02  0.1863258E-01  0.1384549E-01     9.111  0.1290722E-03  0.4200377E-02  0.2229739E-02
   255.796  0.1532239E-02  0.1863251E-01  0.1384755E-01     9.111  0.1289505E-03  0.4202561E-02  0.2227752E-02
   255.800  0.1532157E-02  0.1863164E-01  0.1384963E-01     9.110  0.1288440E-03  0.4204557E-02  0.2224631E-02
   255.804  0.1532097E-02  0.1862963E-01  0.1385249E-01     9.110  0.1287553E-03  0.4206588E-02  0.2221139E-02
   255.808  0.1532063E-02  0.1862718E-01  0.1385674E-01     9.110  0.1286853E-03  0.4208418E-02  0.2215598E-02
   255.812  0.1532055E-02  0.1862462E-01  0.1386097E-01     9.110  0.1286366E-03  0.4210382E-02  0.2209910E-02
   255.815  0.1532073E-02  0.1862171E-01  0.1386620E-01     9.110  0.1286100E-03  0.4212296E-02  0.2203325E-02
   255.819  0.1532118E-02  0.1861874E-01  0.1387140E-01     9.109  0.1286062E-03  0.4214375E-02  0.2195871E-02
   255.823  0.1532188E-02  0.1861547E-01  0.1387754E-01     9.109  0.1286261E-03  0.4215823E-02  0.2187163E-02
   255.827  0.1532283E-02  0.1861207E-01  0.1388416E-01     9.109  0.1286683E-03  0.4217563E-02  0.2177579E-02
   255.830  0.1532400E-02  0.1860800E-01  0.1389240E-01     9.109  0.1287335E-03  0.4220624E-02  0.2166144E-02
   255.834  0.1532538E-02  0.1860786E-01  0.1390460E-01     9.109  0.1288197E-03  0.4221255E-02  0.2150115E-02
   255.838  0.1532693E-02  0.1860795E-01  0.1391410E-01     9.108  0.1289258E-03  0.4221629E-02  0.2137548E-02
   255.842  0.1532860E-02  0.1860785E-01  0.1392310E-01     9.108  0.1290530E-03  0.4221886E-02  0.2125328E-02
   255.846  0.1533037E-02  0.1860787E-01  0.1393151E-01     9.108  0.1291983E-03  0.4221577E-02  0.2113550E-02
   255.849  0.1533216E-02  0.1860789E-01  0.1393955E-01     9.108  0.1293628E-03  0.4221291E-02  0.2102326E-02
   255.853  0.1533381E-02  0.1860833E-01  0.1394569E-01     9.108  0.1295589E-03  0.4219938E-02  0.2091537E-02
   255.857  0.1533528E-02  0.1860953E-01  0.1395070E-01     9.108  0.1297861E-03  0.4218343E-02  0.2080588E-02
   255.861  0.1533652E-02  0.1861234E-01  0.1395403E-01     9.107  0.1300392E-03  0.4215567E-02  0.2071742E-02
   255.864  0.1533753E-02  0.1861251E-01  0.1395518E-01     9.107  0.1303127E-03  0.4214776E-02  0.2063384E-02
   255.868  0.1533832E-02  0.1861502E-01  0.1395425E-01     9.107  0.1305978E-03  0.4212343E-02  0.2056943E-02
   255.872  0.1533889E-02  0.1861734E-01  0.1395162E-01     9.107  0.1308884E-03  0.4210447E-02  0.2052296E-02
   255.876  0.1533922E-02  0.1861881E-01  0.1394700E-01     9.107  0.1311778E-03  0.4208791E-02  0.2048836E-02
   255.880  0.1533932E-02  0.1862046E-01  0.1394161E-01     9.106  0.1314619E-03  0.4207798E-02  0.2047541E-02
   255.883  0.1533936E-02  0.1862342E-01  0.1393810E-01     9.106  0.1317539E-03  0.4207528E-02  0.2044313E-02
   255.887  0.1533939E-02  0.1862568E-01  0.1393496E-01     9.106  0.1320530E-03  0.4208119E-02  0.2041574E-02
   255.891  0.1533942E-02  0.1862870E-01  0.1393215E-01     9.106  0.1323533E-03  0.4213422E-02  0.2039861E-02
   255.895  0.1533944E-02  0.1862845E-01  0.1392944E-01     9.106  0.1326472E-03  0.4215027E-02  0.2038976E-02
   255.899  0.1533947E-02  0.1862693E-01  0.1392490E-01     9.105  0.1329286E-03  0.4217058E-02  0.2040677E-02
   255.902  0.1533954E-02  0.1862336E-01  0.1392223E-01     9.105  0.1331901E-03  0.4219667E-02  0.2041903E-02
   255.906  0.1533966E-02  0.1862016E-01  0.1391993E-01     9.105  0.1334250E-03  0.4222898E-02  0.2042869E-02
   255.910  0.1533978E-02  0.1861679E-01  0.1391620E-01     9.105  0.1336334E-03  0.4226036E-02  0.2044677E-02
   255.914  0.1533987E-02  0.1861073E-01  0.1391228E-01     9.105  0.1338114E-03  0.4231473E-02  0.2046565E-02
   255.917  0.1533994E-02  0.1860373E-01  0.1390720E-01     9.104  0.1339565E-03  0.4237793E-02  0.2048889E-02
   255.921  0.1533999E-02  0.1859638E-01  0.1390098E-01     9.104  0.1340649E-03  0.4245308E-02  0.2052357E-02
   255.925  0.1534002E-02  0.1858885E-01  0.1389358E-01     9.104  0.1341343E-03  0.4253607E-02  0.2056622E-02
   255.929  0.1534003E-02  0.1858092E-01  0.1388496E-01     9.104  0.1341636E-03  0.4261983E-02  0.2061009E-02
   255.933  0.1534008E-02  0.1857289E-01  0.1387679E-01     9.104  0.1341594E-03  0.4270373E-02  0.2065633E-02
   255.936  0.1534027E-02  0.1856494E-01  0.1386956E-01     9.104  0.1341351E-03  0.4279013E-02  0.2069214E-02
   255.940  0.1534061E-02  0.1856018E-01  0.1386731E-01     9.103  0.1340912E-03  0.4284443E-02  0.2076302E-02
   255.944  0.1534108E-02  0.1855956E-01  0.1387016E-01     9.103  0.1340294E-03  0.4285995E-02  0.2087449E-02
   255.948  0.1534167E-02  0.1855923E-01  0.1387289E-01     9.103  0.1339515E-03  0.4287638E-02  0.2097907E-02
   255.952  0.1534238E-02  0.1855870E-01  0.1387577E-01     9.103  0.1338595E-03  0.4288724E-02  0.2107275E-02
   255.955  0.1534318E-02  0.1855943E-01  0.1387878E-01     9.103  0.1337566E-03  0.4289091E-02  0.2115907E-02
   255.959  0.1534406E-02  0.1855873E-01  0.1388176E-01     9.102  0.1336450E-03  0.4289776E-02  0.2124243E-02
   255.963  0.1534501E-02  0.1855808E-01  0.1388389E-01     9.102  0.1335281E-03  0.4290774E-02  0.2132075E-02
   255.967  0.1534599E-02  0.1855833E-01  0.1388612E-01     9.102  0.1334088E-03  0.4291167E-02  0.2138958E-02
   255.970  0.1534700E-02  0.1855979E-01  0.1388941E-01     9.102  0.1332899E-03  0.4290157E-02  0.2146736E-02
   255.974  0.1534800E-02  0.1856179E-01  0.1389163E-01     9.102  0.1331747E-03  0.4289197E-02  0.2152349E-02
   255.978  0.1534894E-02  0.1856458E-01  0.1389356E-01     9.102  0.1330676E-03  0.4288243E-02  0.2157066E-02
   255.982  0.1534971E-02  0.1856720E-01  0.1389452E-01     9.101  0.1329775E-03  0.4286803E-02  0.2159894E-02
   255.986  0.1535022E-02  0.1857014E-01  0.1389429E-01     9.101  0.1329130E-03  0.4285391E-02  0.2160898E-02
   255.989  0.1535048E-02  0.1857468E-01  0.1389228E-01     9.101  0.1328748E-03  0.4283155E-02  0.2159887E-02
   255.993  0.1535047E-02  0.1857918E-01  0.1388863E-01     9.101  0.1328640E-03  0.4280649E-02  0.2157294E-02
   255.997  0.1535023E-02  0.1858391E-01  0.1388359E-01     9.101  0.1328781E-03  0.4278431E-02  0.2152686E-02
   256.001  0.1534976E-02  0.1858812E-01  0.1387669E-01     9.100  0.1329176E-03  0.4275910E-02  0.2145814E-02
   256.005  0.1534910E-02  0.1859434E-01  0.1387227E-01     9.100  0.1329770E-03  0.4271321E-02  0.2138236E-02
   256.008  0.1534840E-02  0.1859943E-01  0.1386747E-01     9.100  0.1330401E-03  0.4269184E-02  0.2133839E-02
   256.012  0.1534770E-02  0.1860404E-01  0.1386355E-01     9.100  0.1331037E-03  0.4267123E-02  0.2131005E-02
   256.016  0.1534701E-02  0.1860783E-01  0.1386082E-01     9.100  0.1331662E-03  0.4265329E-02  0.2129111E-02
   256.020  0.1534635E-02  0.1861063E-01  0.1385811E-01     9.099  0.1332266E-03  0.4264319E-02  0.2127790E-02
   256.023  0.1534575E-02  0.1861065E-01  0.1385603E-01     9.099  0.1332837E-03  0.4263739E-02  0.2126673E-02
   256.027  0.1534520E-02  0.1861097E-01  0.1385394E-01     9.099  0.1333368E-03  0.4263781E-02  0.2125541E-02
   256.031  0.1534475E-02  0.1861003E-01  0.1385219E-01     9.099  0.1333846E-03  0.4264885E-02  0.2124551E-02
   256.035  0.1534438E-02  0.1860687E-01  0.1385039E-01     9.099  0.1334262E-03  0.4266183E-02  0.2123687E-02
   256.039  0.1534413E-02  0.1860433E-01  0.1384952E-01     9.099  0.1334604E-03  0.4268479E-02  0.2121030E-02
   256.042  0.1534399E-02  0.1860076E-01  0.1384899E-01     9.098  0.1334880E-03  0.4271371E-02  0.2116936E-02
   256.046  0.1534397E-02  0.1859708E-01  0.1384851E-01     9.098  0.1335075E-03  0.4275212E-02  0.2112621E-02
   256.050  0.1534408E-02  0.1859248E-01  0.1384765E-01     9.098  0.1335186E-03  0.4279672E-02  0.2107895E-02
   256.054  0.1534431E-02  0.1858650E-01  0.1384750E-01     9.098  0.1335221E-03  0.4284679E-02  0.2103129E-02
   256.057  0.1534467E-02  0.1858016E-01  0.1384791E-01     9.098  0.1335176E-03  0.4290313E-02  0.2098819E-02
   256.061  0.1534513E-02  0.1857558E-01  0.1385048E-01     9.097  0.1335057E-03  0.4294091E-02  0.2096311E-02
   256.065  0.1534572E-02  0.1857051E-01  0.1385367E-01     9.097  0.1334866E-03  0.4298536E-02  0.2094291E-02
   256.069  0.1534640E-02  0.1856563E-01  0.1385675E-01     9.097  0.1334603E-03  0.4302919E-02  0.2092279E-02
   256.073  0.1534723E-02  0.1856390E-01  0.1386401E-01     9.097  0.1334233E-03  0.4303796E-02  0.2094801E-02
   256.076  0.1534820E-02  0.1856367E-01  0.1387321E-01     9.097  0.1333754E-03  0.4303388E-02  0.2099653E-02
   256.080  0.1534930E-02  0.1856354E-01  0.1388256E-01     9.097  0.1333185E-03  0.4302886E-02  0.2104869E-02
   256.084  0.1535048E-02  0.1856346E-01  0.1389184E-01     9.096  0.1332535E-03  0.4302131E-02  0.2110239E-02
   256.088  0.1535175E-02  0.1856330E-01  0.1390093E-01     9.096  0.1331831E-03  0.4301403E-02  0.2115985E-02
   256.091  0.1535306E-02  0.1856306E-01  0.1390955E-01     9.096  0.1331080E-03  0.4300405E-02  0.2121674E-02
   256.095  0.1535439E-02  0.1856270E-01  0.1391735E-01     9.096  0.1330312E-03  0.4299609E-02  0.2127444E-02
   256.099  0.1535571E-02  0.1856282E-01  0.1392418E-01     9.096  0.1329539E-03  0.4298966E-02  0.2132908E-02
   256.103  0.1535700E-02  0.1856269E-01  0.1393025E-01     9.095  0.1328783E-03  0.4298947E-02  0.2138384E-02
   256.107  0.1535822E-02  0.1856303E-01  0.1393484E-01     9.095  0.1328065E-03  0.4299032E-02  0.2143014E-02
   256.110  0.1535935E-02  0.1856353E-01  0.1393840E-01     9.095  0.1327401E-03  0.4299462E-02  0.2146922E-02
   256.114  0.1536037E-02  0.1856415E-01  0.1394052E-01     9.095  0.1326810E-03  0.4299847E-02  0.2150207E-02
   256.118  0.1536127E-02  0.1856471E-01  0.1394134E-01     9.095  0.1326303E-03  0.4300149E-02  0.2152275E-02
   256.122  0.1536201E-02  0.1856496E-01  0.1394131E-01     9.095  0.1325892E-03  0.4300411E-02  0.2153751E-02
   256.126  0.1536263E-02  0.1856515E-01  0.1393959E-01     9.094  0.1325596E-03  0.4300358E-02  0.2153803E-02
   256.129  0.1536303E-02  0.1856566E-01  0.1393712E-01     9.094  0.1325508E-03  0.4300412E-02  0.2152733E-02
   256.133  0.1536322E-02  0.1856674E-01  0.1393367E-01     9.094  0.1325653E-03  0.4299435E-02  0.2149873E-02
   256.137  0.1536318E-02  0.1856743E-01  0.1392942E-01     9.094  0.1326026E-03  0.4298249E-02  0.2145446E-02
   256.141  0.1536292E-02  0.1856868E-01  0.1392413E-01     9.094  0.1326620E-03  0.4297096E-02  0.2139674E-02
   256.144  0.1536255E-02  0.1857035E-01  0.1391966E-01     9.093  0.1327343E-03  0.4295651E-02  0.2134462E-02
   256.148  0.1536211E-02  0.1857336E-01  0.1391652E-01     9.093  0.1328150E-03  0.4293674E-02  0.2130609E-02
   256.152  0.1536160E-02  0.1857654E-01  0.1391427E-01     9.093  0.1329022E-03  0.4292345E-02  0.2127947E-02
   256.156  0.1536101E-02  0.1858018E-01  0.1391220E-01     9.093  0.1329900E-03  0.4291980E-02  0.2125659E-02
   256.160  0.1536037E-02  0.1858334E-01  0.1391074E-01     9.093  0.1330767E-03  0.4292614E-02  0.2123770E-02
   256.163  0.1535966E-02  0.1858643E-01  0.1390851E-01     9.092  0.1331591E-03  0.4294171E-02  0.2121479E-02
   256.167  0.1535892E-02  0.1858901E-01  0.1390763E-01     9.092  0.1332349E-03  0.4296674E-02  0.2120139E-02
   256.171  0.1535814E-02  0.1859097E-01  0.1390682E-01     9.092  0.1333016E-03  0.4299459E-02  0.2119248E-02
   256.175  0.1535734E-02  0.1859275E-01  0.1390597E-01     9.092  0.1333558E-03  0.4302873E-02  0.2118165E-02
   256.178  0.1535642E-02  0.1859473E-01  0.1390291E-01     9.092  0.1333810E-03  0.4307068E-02  0.2117742E-02
   256.182  0.1535537E-02  0.1859618E-01  0.1390059E-01     9.092  0.1333736E-03  0.4311338E-02  0.2118574E-02
   256.186  0.1535421E-02  0.1859783E-01  0.1389824E-01     9.091  0.1333338E-03  0.4315637E-02  0.2121010E-02
   256.190  0.1535298E-02  0.1860041E-01  0.1389666E-01     9.091  0.1332617E-03  0.4319235E-02  0.2125519E-02
   256.194  0.1535170E-02  0.1860270E-01  0.1389469E-01     9.091  0.1331593E-03  0.4323505E-02  0.2130592E-02
   256.197  0.1535039E-02  0.1860532E-01  0.1389270E-01     9.091  0.1330283E-03  0.4327895E-02  0.2136575E-02
   256.201  0.1534909E-02  0.1860795E-01  0.1389130E-01     9.091  0.1328716E-03  0.4332385E-02  0.2142839E-02
   256.205  0.1534782E-02  0.1861056E-01  0.1388952E-01     9.090  0.1326923E-03  0.4336666E-02  0.2150455E-02
   256.209  0.1534662E-02  0.1861191E-01  0.1388811E-01     9.090  0.1324944E-03  0.4340274E-02  0.2157920E-02
   256.212  0.1534549E-02  0.1861231E-01  0.1388728E-01     9.090  0.1322816E-03  0.4343653E-02  0.2165010E-02
   256.216  0.1534448E-02  0.1861200E-01  0.1388685E-01     9.090  0.1320586E-03  0.4346812E-02  0.2172506E-02
   256.220  0.1534360E-02  0.1861142E-01  0.1388724E-01     9.090  0.1318307E-03  0.4349675E-02  0.2179793E-02
   256.224  0.1534287E-02  0.1861018E-01  0.1388843E-01     9.090  0.1316015E-03  0.4352533E-02  0.2187223E-02
   256.228  0.1534229E-02  0.1860827E-01  0.1389045E-01     9.089  0.1313772E-03  0.4354958E-02  0.2194570E-02
   256.231  0.1534188E-02  0.1860611E-01  0.1389199E-01     9.089  0.1311615E-03  0.4356694E-02  0.2200769E-02
   256.235  0.1534163E-02  0.1860344E-01  0.1389457E-01     9.089  0.1309573E-03  0.4358387E-02  0.2206691E-02
   256.239  0.1534153E-02  0.1860019E-01  0.1389760E-01     9.089  0.1307669E-03  0.4360269E-02  0.2211515E-02
   256.243  0.1534157E-02  0.1859709E-01  0.1390126E-01     9.089  0.1305954E-03  0.4362104E-02  0.2215766E-02
   256.247  0.1534178E-02  0.1859377E-01  0.1390534E-01     9.088  0.1304460E-03  0.4363624E-02  0.2219468E-02
   256.250  0.1534212E-02  0.1859044E-01  0.1390931E-01     9.088  0.1303226E-03  0.4365263E-02  0.2222483E-02
   256.254  0.1534260E-02  0.1858799E-01  0.1391371E-01     9.088  0.1302282E-03  0.4368389E-02  0.2224652E-02
   256.258  0.1534321E-02  0.1858387E-01  0.1391863E-01     9.088  0.1301652E-03  0.4368210E-02  0.2226492E-02
   256.262  0.1534393E-02  0.1858015E-01  0.1392350E-01     9.088  0.1301359E-03  0.4368123E-02  0.2226353E-02
   256.265  0.1534469E-02  0.1857744E-01  0.1392793E-01     9.088  0.1301453E-03  0.4367087E-02  0.2226018E-02
   256.269  0.1534545E-02  0.1857706E-01  0.1393404E-01     9.087  0.1301957E-03  0.4364151E-02  0.2222710E-02
   256.273  0.1534621E-02  0.1858080E-01  0.1394157E-01     9.087  0.1302858E-03  0.4359629E-02  0.2215032E-02
   256.277  0.1534694E-02  0.1858460E-01  0.1394866E-01     9.087  0.1304145E-03  0.4354008E-02  0.2206543E-02
   256.281  0.1534767E-02  0.1858880E-01  0.1395548E-01     9.087  0.1305769E-03  0.4347721E-02  0.2197871E-02
   256.284  0.1534845E-02  0.1859246E-01  0.1396240E-01     9.087  0.1307582E-03  0.4341270E-02  0.2189629E-02
   256.288  0.1534925E-02  0.1859636E-01  0.1396894E-01     9.086  0.1309571E-03  0.4334413E-02  0.2182024E-02
   256.292  0.1535006E-02  0.1859990E-01  0.1397435E-01     9.086  0.1311694E-03  0.4327183E-02  0.2174380E-02
   256.296  0.1535086E-02  0.1860660E-01  0.1398048E-01     9.086  0.1313908E-03  0.4321419E-02  0.2168593E-02
   256.299  0.1535165E-02  0.1861076E-01  0.1398626E-01     9.086  0.1316171E-03  0.4315998E-02  0.2163949E-02
   256.303  0.1535239E-02  0.1861411E-01  0.1399172E-01     9.086  0.1318434E-03  0.4310966E-02  0.2160424E-02
   256.307  0.1535295E-02  0.1861832E-01  0.1399488E-01     9.086  0.1320485E-03  0.4307249E-02  0.2157500E-02
   256.311  0.1535330E-02  0.1862280E-01  0.1399623E-01     9.085  0.1322244E-03  0.4304990E-02  0.2155530E-02
   256.315  0.1535343E-02  0.1862715E-01  0.1399564E-01     9.085  0.1323676E-03  0.4303987E-02  0.2154307E-02
   256.318  0.1535333E-02  0.1863142E-01  0.1399431E-01     9.085  0.1324740E-03  0.4303972E-02  0.2153195E-02
   256.322  0.1535301E-02  0.1863520E-01  0.1399022E-01     9.085  0.1325427E-03  0.4304840E-02  0.2153577E-02
   256.326  0.1535248E-02  0.1863915E-01  0.1398480E-01     9.085  0.1325724E-03  0.4306457E-02  0.2154273E-02
   256.330  0.1535176E-02  0.1864441E-01  0.1398030E-01     9.085  0.1325621E-03  0.4308286E-02  0.2152910E-02
   256.334  0.1535089E-02  0.1864953E-01  0.1397645E-01     9.084  0.1325156E-03  0.4310331E-02  0.2150174E-02
   256.337  0.1534982E-02  0.1865447E-01  0.1397065E-01     9.084  0.1324252E-03  0.4313238E-02  0.2150287E-02
   256.341  0.1534864E-02  0.1865870E-01  0.1396474E-01     9.084  0.1323013E-03  0.4316895E-02  0.2150357E-02
   256.345  0.1534743E-02  0.1866220E-01  0.1395930E-01     9.084  0.1321524E-03  0.4321105E-02  0.2150140E-02
   256.349  0.1534621E-02  0.1866500E-01  0.1395438E-01     9.084  0.1319810E-03  0.4326746E-02  0.2149685E-02
   256.352  0.1534500E-02  0.1866860E-01  0.1395137E-01     9.083  0.1317919E-03  0.4335179E-02  0.2148892E-02
   256.356  0.1534387E-02  0.1867208E-01  0.1394822E-01     9.083  0.1315919E-03  0.4343048E-02  0.2149231E-02
   256.360  0.1534282E-02  0.1867357E-01  0.1394676E-01     9.083  0.1313848E-03  0.4348211E-02  0.2148529E-02
   256.364  0.1534189E-02  0.1867180E-01  0.1394530E-01     9.083  0.1311741E-03  0.4353096E-02  0.2147690E-02
   256.368  0.1534107E-02  0.1866961E-01  0.1394396E-01     9.083  0.1309641E-03  0.4354567E-02  0.2147164E-02
   256.371  0.1534040E-02  0.1866630E-01  0.1394225E-01     9.083  0.1307592E-03  0.4353586E-02  0.2146378E-02
   256.375  0.1533988E-02  0.1866182E-01  0.1394043E-01     9.082  0.1305625E-03  0.4350537E-02  0.2145377E-02
   256.379  0.1533951E-02  0.1865606E-01  0.1393885E-01     9.082  0.1303787E-03  0.4344919E-02  0.2144228E-02
   256.383  0.1533930E-02  0.1865016E-01  0.1393812E-01     9.082  0.1302104E-03  0.4338274E-02  0.2143642E-02
   256.386  0.1533926E-02  0.1864561E-01  0.1393892E-01     9.082  0.1300619E-03  0.4332561E-02  0.2143302E-02
   256.390  0.1533939E-02  0.1864063E-01  0.1394034E-01     9.082  0.1299352E-03  0.4324817E-02  0.2143104E-02
   256.394  0.1533968E-02  0.1863549E-01  0.1394219E-01     9.081  0.1298337E-03  0.4314962E-02  0.2142741E-02
   256.398  0.1534012E-02  0.1863047E-01  0.1394466E-01     9.081  0.1297587E-03  0.4303936E-02  0.2142030E-02
   256.402  0.1534070E-02  0.1862520E-01  0.1394760E-01     9.081  0.1297123E-03  0.4291363E-02  0.2141893E-02
   256.405  0.1534143E-02  0.1861990E-01  0.1395083E-01     9.081  0.1296962E-03  0.4277459E-02  0.2141862E-02
   256.409  0.1534228E-02  0.1861561E-01  0.1395416E-01     9.081  0.1297110E-03  0.4262429E-02  0.2141953E-02
   256.413  0.1534325E-02  0.1860989E-01  0.1395816E-01     9.081  0.1297578E-03  0.4246290E-02  0.2142522E-02
   256.417  0.1534434E-02  0.1860450E-01  0.1396258E-01     9.080  0.1298394E-03  0.4228227E-02  0.2143020E-02
   256.420  0.1534554E-02  0.1859876E-01  0.1396679E-01     9.080  0.1299545E-03  0.4208796E-02  0.2143334E-02
   256.424  0.1534684E-02  0.1859742E-01  0.1397576E-01     9.080  0.1301002E-03  0.4197440E-02  0.2144952E-02
   256.428  0.1534828E-02  0.1859698E-01  0.1398543E-01     9.080  0.1302704E-03  0.4188702E-02  0.2146785E-02
   256.432  0.1534984E-02  0.1859615E-01  0.1399449E-01     9.080  0.1304609E-03  0.4179729E-02  0.2148445E-02
   256.436  0.1535152E-02  0.1859454E-01  0.1400207E-01     9.079  0.1306678E-03  0.4169718E-02  0.2149659E-02
   256.439  0.1535330E-02  0.1859156E-01  0.1400915E-01     9.079  0.1308879E-03  0.4159392E-02  0.2150847E-02
   256.443  0.1535515E-02  0.1858629E-01  0.1401554E-01     9.079  0.1311169E-03  0.4150433E-02  0.2152072E-02
   256.447  0.1535704E-02  0.1858346E-01  0.1402077E-01     9.079  0.1313519E-03  0.4139016E-02  0.2153154E-02
   256.451  0.1535894E-02  0.1857965E-01  0.1402522E-01     9.079  0.1315887E-03  0.4128446E-02  0.2153928E-02
   256.454  0.1536082E-02  0.1857598E-01  0.1402828E-01     9.079  0.1318231E-03  0.4117496E-02  0.2154243E-02
   256.458  0.1536264E-02  0.1857250E-01  0.1403033E-01     9.078  0.1320513E-03  0.4107178E-02  0.2154247E-02
   256.462  0.1536437E-02  0.1856900E-01  0.1403163E-01     9.078  0.1322692E-03  0.4097701E-02  0.2153816E-02
   256.466  0.1536599E-02  0.1856538E-01  0.1403067E-01     9.078  0.1324731E-03  0.4088445E-02  0.2152859E-02
   256.470  0.1536747E-02  0.1856164E-01  0.1402832E-01     9.078  0.1326595E-03  0.4079658E-02  0.2151404E-02
   256.473  0.1536876E-02  0.1855854E-01  0.1402430E-01     9.078  0.1328217E-03  0.4071356E-02  0.2149121E-02
   256.477  0.1536980E-02  0.1855593E-01  0.1401887E-01     9.077  0.1329529E-03  0.4064254E-02  0.2146584E-02
   256.481  0.1537058E-02  0.1855374E-01  0.1401329E-01     9.077  0.1330506E-03  0.4057917E-02  0.2143043E-02
   256.485  0.1537116E-02  0.1855287E-01  0.1400623E-01     9.077  0.1331229E-03  0.4052353E-02  0.2140393E-02
   256.488  0.1537162E-02  0.1855230E-01  0.1399978E-01     9.077  0.1331808E-03  0.4047612E-02  0.2137722E-02
   256.492  0.1537197E-02  0.1855310E-01  0.1399401E-01     9.077  0.1332244E-03  0.4043537E-02  0.2135485E-02
   256.496  0.1537219E-02  0.1855592E-01  0.1399039E-01     9.077  0.1332519E-03  0.4042701E-02  0.2133681E-02
   256.500  0.1537229E-02  0.1856109E-01  0.1398889E-01     9.076  0.1332640E-03  0.4046378E-02  0.2132711E-02
   256.504  0.1537225E-02  0.1856910E-01  0.1398754E-01     9.076  0.1332641E-03  0.4051616E-02  0.2131464E-02
   256.507  0.1537206E-02  0.1857564E-01  0.1398676E-01     9.076  0.1332527E-03  0.4058143E-02  0.2130244E-02
   256.511  0.1537174E-02  0.1858207E-01  0.1398612E-01     9.076  0.1332295E-03  0.4065831E-02  0.2128963E-02
   256.515  0.1537133E-02  0.1858757E-01  0.1398607E-01     9.076  0.1332010E-03  0.4073392E-02  0.2127996E-02
   256.519  0.1537091E-02  0.1859304E-01  0.1398594E-01     9.075  0.1331764E-03  0.4079729E-02  0.2126506E-02
   256.522  0.1537048E-02  0.1859780E-01  0.1398593E-01     9.075  0.1331566E-03  0.4084701E-02  0.2125137E-02
   256.526  0.1537007E-02  0.1860085E-01  0.1398620E-01     9.075  0.1331422E-03  0.4088655E-02  0.2123402E-02
   256.530  0.1536969E-02  0.1860393E-01  0.1398621E-01     9.075  0.1331341E-03  0.4091714E-02  0.2121883E-02
   256.534  0.1536934E-02  0.1860590E-01  0.1398672E-01     9.075  0.1331319E-03  0.4094328E-02  0.2120213E-02
   256.538  0.1536904E-02  0.1860735E-01  0.1398631E-01     9.075  0.1331363E-03  0.4096613E-02  0.2118754E-02
   256.541  0.1536879E-02  0.1860931E-01  0.1398622E-01     9.074  0.1331469E-03  0.4097926E-02  0.2117434E-02
   256.545  0.1536860E-02  0.1860932E-01  0.1398712E-01     9.074  0.1331639E-03  0.4100084E-02  0.2116056E-02
   256.549  0.1536849E-02  0.1860884E-01  0.1398709E-01     9.074  0.1331874E-03  0.4101951E-02  0.2114940E-02
   256.553  0.1536844E-02  0.1860778E-01  0.1398701E-01     9.074  0.1332160E-03  0.4103716E-02  0.2114528E-02
   256.557  0.1536843E-02  0.1860708E-01  0.1398752E-01     9.074  0.1332452E-03  0.4105417E-02  0.2113898E-02
   256.560  0.1536846E-02  0.1860597E-01  0.1398797E-01     9.073  0.1332747E-03  0.4107099E-02  0.2113416E-02
   256.564  0.1536854E-02  0.1860471E-01  0.1398855E-01     9.073  0.1333038E-03  0.4109111E-02  0.2112765E-02
   256.568  0.1536866E-02  0.1860373E-01  0.1398939E-01     9.073  0.1333324E-03  0.4110533E-02  0.2112326E-02
   256.572  0.1536881E-02  0.1860273E-01  0.1398965E-01     9.073  0.1333613E-03  0.4111588E-02  0.2112414E-02
   256.575  0.1536892E-02  0.1860232E-01  0.1398946E-01     9.073  0.1333924E-03  0.4112425E-02  0.2113804E-02
   256.579  0.1536900E-02  0.1860095E-01  0.1398862E-01     9.073  0.1334259E-03  0.4113370E-02  0.2115985E-02
   256.583  0.1536905E-02  0.1859987E-01  0.1398773E-01     9.072  0.1334605E-03  0.4114101E-02  0.2119026E-02
   256.587  0.1536907E-02  0.1859871E-01  0.1398643E-01     9.072  0.1334961E-03  0.4114683E-02  0.2122020E-02
   256.591  0.1536906E-02  0.1859720E-01  0.1398447E-01     9.072  0.1335330E-03  0.4115427E-02  0.2125226E-02
   256.594  0.1536903E-02  0.1859594E-01  0.1398236E-01     9.072  0.1335699E-03  0.4116119E-02  0.2128327E-02
   256.598  0.1536893E-02  0.1859547E-01  0.1398122E-01     9.072  0.1336105E-03  0.4116504E-02  0.2130633E-02
   256.602  0.1536878E-02  0.1859542E-01  0.1397858E-01     9.072  0.1336535E-03  0.4116586E-02  0.2134715E-02
   256.606  0.1536857E-02  0.1859570E-01  0.1397599E-01     9.071  0.1336986E-03  0.4116336E-02  0.2138547E-02
   256.609  0.1536831E-02  0.1859669E-01  0.1397415E-01     9.071  0.1337444E-03  0.4115716E-02  0.2142401E-02
   256.613  0.1536803E-02  0.1859763E-01  0.1397321E-01     9.071  0.1337906E-03  0.4114794E-02  0.2145459E-02
   256.617  0.1536767E-02  0.1859891E-01  0.1397183E-01     9.071  0.1338425E-03  0.4113377E-02  0.2148323E-02
   256.621  0.1536704E-02  0.1860092E-01  0.1397091E-01     9.071  0.1339241E-03  0.4110201E-02  0.2149026E-02
   256.625  0.1536615E-02  0.1860505E-01  0.1396847E-01     9.070  0.1340368E-03  0.4106182E-02  0.2147285E-02
   256.628  0.1536501E-02  0.1861038E-01  0.1396564E-01     9.070  0.1341776E-03  0.4101344E-02  0.2144195E-02
   256.632  0.1536366E-02  0.1861700E-01  0.1396209E-01     9.070  0.1343439E-03  0.4097463E-02  0.2140045E-02
   256.636  0.1536204E-02  0.1862272E-01  0.1395794E-01     9.070  0.1345502E-03  0.4091196E-02  0.2132652E-02
   256.640  0.1536002E-02  0.1862786E-01  0.1395159E-01     9.070  0.1348083E-03  0.4084890E-02  0.2121692E-02
   256.644  0.1535765E-02  0.1863218E-01  0.1394320E-01     9.070  0.1351124E-03  0.4079126E-02  0.2108481E-02
   256.647  0.1535499E-02  0.1863538E-01  0.1393364E-01     9.069  0.1354565E-03  0.4073592E-02  0.2093593E-02
   256.651  0.1535210E-02  0.1863982E-01  0.1392388E-01     9.069  0.1358329E-03  0.4067223E-02  0.2078315E-02
   256.655  0.1534906E-02  0.1864131E-01  0.1391400E-01     9.069  0.1362330E-03  0.4063969E-02  0.2062613E-02
   256.659  0.1534594E-02  0.1864177E-01  0.1390458E-01     9.069  0.1366455E-03  0.4062000E-02  0.2047913E-02
   256.662  0.1534284E-02  0.1864119E-01  0.1389608E-01     9.069  0.1370614E-03  0.4061184E-02  0.2034453E-02
   256.666  0.1533982E-02  0.1864007E-01  0.1388914E-01     9.068  0.1374719E-03  0.4061145E-02  0.2023103E-02
   256.670  0.1533694E-02  0.1863716E-01  0.1388389E-01     9.068  0.1378682E-03  0.4061909E-02  0.2013659E-02
   256.674  0.1533426E-02  0.1863244E-01  0.1388030E-01     9.068  0.1382425E-03  0.4064096E-02  0.2007310E-02
   256.678  0.1533181E-02  0.1862671E-01  0.1387902E-01     9.068  0.1385880E-03  0.4066441E-02  0.2003820E-02
   256.681  0.1532965E-02  0.1862185E-01  0.1388092E-01     9.068  0.1388962E-03  0.4070576E-02  0.2004470E-02
   256.685  0.1532783E-02  0.1861636E-01  0.1388372E-01     9.068  0.1391611E-03  0.4075838E-02  0.2007409E-02
   256.689  0.1532640E-02  0.1860972E-01  0.1388793E-01     9.067  0.1393764E-03  0.4082284E-02  0.2012028E-02
   256.693  0.1532537E-02  0.1860237E-01  0.1389365E-01     9.067  0.1395383E-03  0.4089409E-02  0.2023601E-02
   256.696  0.1532477E-02  0.1859451E-01  0.1390382E-01     9.067  0.1396442E-03  0.4097118E-02  0.2035753E-02
   256.700  0.1532460E-02  0.1858603E-01  0.1391552E-01     9.067  0.1396919E-03  0.4105558E-02  0.2050473E-02
   256.704  0.1532487E-02  0.1857767E-01  0.1392946E-01     9.067  0.1396814E-03  0.4114061E-02  0.2067571E-02
   256.708  0.1532558E-02  0.1857700E-01  0.1395296E-01     9.066  0.1396124E-03  0.4115199E-02  0.2098130E-02
   256.712  0.1532669E-02  0.1857712E-01  0.1397699E-01     9.066  0.1394877E-03  0.4116598E-02  0.2130808E-02
   256.715  0.1532823E-02  0.1857728E-01  0.1400210E-01     9.066  0.1393130E-03  0.4118257E-02  0.2164973E-02
   256.719  0.1533019E-02  0.1857745E-01  0.1402807E-01     9.066  0.1390926E-03  0.4119605E-02  0.2199600E-02
   256.723  0.1533259E-02  0.1857753E-01  0.1405494E-01     9.066  0.1388307E-03  0.4120656E-02  0.2233448E-02
   256.727  0.1533537E-02  0.1857729E-01  0.1408180E-01     9.066  0.1385334E-03  0.4121475E-02  0.2267017E-02
   256.731  0.1533848E-02  0.1857702E-01  0.1410866E-01     9.065  0.1382079E-03  0.4121949E-02  0.2298342E-02
   256.734  0.1534185E-02  0.1857700E-01  0.1413419E-01     9.065  0.1378615E-03  0.4122210E-02  0.2328476E-02
   256.738  0.1534540E-02  0.1857751E-01  0.1415714E-01     9.065  0.1375027E-03  0.4122185E-02  0.2357093E-02
   256.742  0.1534906E-02  0.1857772E-01  0.1417974E-01     9.065  0.1371400E-03  0.4121826E-02  0.2381334E-02
   256.746  0.1535275E-02  0.1857791E-01  0.1420003E-01     9.065  0.1367814E-03  0.4121369E-02  0.2402453E-02
   256.749  0.1535639E-02  0.1857799E-01  0.1421619E-01     9.065  0.1364356E-03  0.4121491E-02  0.2420203E-02
   256.753  0.1535990E-02  0.1857842E-01  0.1423025E-01     9.064  0.1361104E-03  0.4121202E-02  0.2434416E-02
   256.757  0.1536321E-02  0.1857889E-01  0.1424151E-01     9.064  0.1358136E-03  0.4120632E-02  0.2443494E-02
   256.761  0.1536629E-02  0.1857898E-01  0.1424933E-01     9.064  0.1355482E-03  0.4120167E-02  0.2448880E-02
   256.765  0.1536907E-02  0.1857842E-01  0.1425285E-01     9.064  0.1353198E-03  0.4120173E-02  0.2449317E-02
   256.768  0.1537151E-02  0.1857729E-01  0.1425294E-01     9.064  0.1351344E-03  0.4120017E-02  0.2445648E-02
   256.772  0.1537363E-02  0.1857599E-01  0.1425020E-01     9.063  0.1349853E-03  0.4120257E-02  0.2438997E-02
   256.776  0.1537557E-02  0.1857565E-01  0.1424588E-01     9.063  0.1348519E-03  0.4120625E-02  0.2431479E-02
   256.780  0.1537728E-02  0.1857448E-01  0.1424022E-01     9.063  0.1347380E-03  0.4120876E-02  0.2423685E-02
   256.783  0.1537874E-02  0.1857394E-01  0.1423317E-01     9.063  0.1346459E-03  0.4121233E-02  0.2414014E-02
   256.787  0.1537990E-02  0.1857342E-01  0.1422492E-01     9.063  0.1345773E-03  0.4122004E-02  0.2403049E-02
   256.791  0.1538075E-02  0.1857238E-01  0.1421526E-01     9.063  0.1345344E-03  0.4122244E-02  0.2390383E-02
   256.795  0.1538126E-02  0.1857090E-01  0.1420484E-01     9.062  0.1345184E-03  0.4122390E-02  0.2374739E-02
   256.799  0.1538148E-02  0.1857017E-01  0.1419148E-01     9.062  0.1345293E-03  0.4122048E-02  0.2360411E-02
   256.802  0.1538158E-02  0.1857012E-01  0.1418072E-01     9.062  0.1345525E-03  0.4122381E-02  0.2347417E-02
   256.806  0.1538157E-02  0.1857015E-01  0.1417088E-01     9.062  0.1345886E-03  0.4122370E-02  0.2335330E-02
   256.810  0.1538142E-02  0.1857001E-01  0.1416184E-01     9.062  0.1346372E-03  0.4122364E-02  0.2324280E-02
   256.814  0.1538108E-02  0.1856962E-01  0.1415289E-01     9.061  0.1347003E-03  0.4122395E-02  0.2314614E-02
   256.817  0.1538053E-02  0.1856978E-01  0.1414391E-01     9.061  0.1347779E-03  0.4122428E-02  0.2306187E-02
   256.821  0.1537981E-02  0.1857096E-01  0.1413643E-01     9.061  0.1348676E-03  0.4121103E-02  0.2300722E-02
   256.825  0.1537895E-02  0.1857294E-01  0.1412922E-01     9.061  0.1349661E-03  0.4119348E-02  0.2295940E-02
   256.829  0.1537799E-02  0.1857371E-01  0.1412254E-01     9.061  0.1350720E-03  0.4117518E-02  0.2291861E-02
   256.833  0.1537695E-02  0.1857513E-01  0.1411772E-01     9.061  0.1351826E-03  0.4115686E-02  0.2286755E-02
   256.836  0.1537585E-02  0.1857751E-01  0.1411411E-01     9.060  0.1352964E-03  0.4114404E-02  0.2280020E-02
   256.840  0.1537470E-02  0.1857926E-01  0.1411029E-01     9.060  0.1354151E-03  0.4113172E-02  0.2273026E-02
   256.844  0.1537340E-02  0.1858070E-01  0.1410677E-01     9.060  0.1355499E-03  0.4111331E-02  0.2265170E-02
   256.848  0.1537199E-02  0.1858376E-01  0.1410332E-01     9.060  0.1356986E-03  0.4108800E-02  0.2256292E-02
   256.852  0.1537052E-02  0.1858588E-01  0.1409962E-01     9.060  0.1358579E-03  0.4106821E-02  0.2245943E-02
   256.855  0.1536902E-02  0.1858535E-01  0.1409556E-01     9.060  0.1360227E-03  0.4105252E-02  0.2234251E-02
   256.859  0.1536756E-02  0.1858650E-01  0.1409192E-01     9.059  0.1361898E-03  0.4104310E-02  0.2221154E-02
   256.863  0.1536615E-02  0.1858646E-01  0.1408864E-01     9.059  0.1363547E-03  0.4104166E-02  0.2207660E-02
   256.867  0.1536485E-02  0.1858544E-01  0.1408526E-01     9.059  0.1365133E-03  0.4104594E-02  0.2193598E-02
   256.870  0.1536368E-02  0.1858351E-01  0.1408148E-01     9.059  0.1366635E-03  0.4105494E-02  0.2179738E-02
   256.874  0.1536268E-02  0.1858004E-01  0.1407884E-01     9.059  0.1368006E-03  0.4106994E-02  0.2165433E-02
   256.878  0.1536187E-02  0.1857752E-01  0.1407773E-01     9.058  0.1369220E-03  0.4107430E-02  0.2153661E-02
   256.882  0.1536124E-02  0.1857482E-01  0.1407806E-01     9.058  0.1370213E-03  0.4107996E-02  0.2142331E-02
   256.886  0.1536080E-02  0.1857228E-01  0.1407995E-01     9.058  0.1370945E-03  0.4108935E-02  0.2130743E-02
   256.889  0.1536057E-02  0.1856961E-01  0.1408246E-01     9.058  0.1371410E-03  0.4110607E-02  0.2120187E-02
   256.893  0.1536055E-02  0.1856802E-01  0.1408672E-01     9.058  0.1371596E-03  0.4111022E-02  0.2111841E-02
   256.897  0.1536074E-02  0.1856603E-01  0.1409123E-01     9.058  0.1371495E-03  0.4111601E-02  0.2104542E-02
   256.901  0.1536114E-02  0.1856346E-01  0.1409521E-01     9.057  0.1371118E-03  0.4112569E-02  0.2098271E-02
   256.905  0.1536173E-02  0.1856293E-01  0.1410164E-01     9.057  0.1370473E-03  0.4112891E-02  0.2089994E-02
   256.908  0.1536252E-02  0.1856283E-01  0.1410841E-01     9.057  0.1369580E-03  0.4113033E-02  0.2082019E-02
   256.912  0.1536347E-02  0.1856220E-01  0.1411569E-01     9.057  0.1368455E-03  0.4112893E-02  0.2074439E-02
   256.916  0.1536449E-02  0.1856133E-01  0.1412184E-01     9.057  0.1367186E-03  0.4112716E-02  0.2067329E-02
   256.920  0.1536537E-02  0.1856051E-01  0.1412548E-01     9.057  0.1365751E-03  0.4112357E-02  0.2060232E-02
   256.923  0.1536599E-02  0.1856052E-01  0.1412614E-01     9.056  0.1364058E-03  0.4111627E-02  0.2053751E-02
   256.927  0.1536633E-02  0.1856166E-01  0.1412490E-01     9.056  0.1362132E-03  0.4111096E-02  0.2048976E-02
   256.931  0.1536639E-02  0.1856384E-01  0.1412207E-01     9.056  0.1360034E-03  0.4110919E-02  0.2045735E-02
   256.935  0.1536615E-02  0.1856604E-01  0.1411708E-01     9.056  0.1357815E-03  0.4109837E-02  0.2043252E-02
   256.939  0.1536562E-02  0.1856696E-01  0.1410832E-01     9.056  0.1355520E-03  0.4108573E-02  0.2040565E-02
   256.942  0.1536481E-02  0.1856744E-01  0.1409942E-01     9.056  0.1353216E-03  0.4107122E-02  0.2039677E-02
   256.946  0.1536372E-02  0.1856768E-01  0.1408930E-01     9.055  0.1350948E-03  0.4105430E-02  0.2038766E-02
   256.950  0.1536241E-02  0.1856735E-01  0.1407768E-01     9.055  0.1348758E-03  0.4103101E-02  0.2037958E-02
   256.954  0.1536097E-02  0.1856506E-01  0.1406516E-01     9.055  0.1346603E-03  0.4101022E-02  0.2037535E-02
   256.958  0.1535944E-02  0.1856504E-01  0.1405573E-01     9.055  0.1344513E-03  0.4099567E-02  0.2032732E-02
   256.961  0.1535794E-02  0.1856475E-01  0.1404866E-01     9.055  0.1342513E-03  0.4097067E-02  0.2028290E-02
   256.965  0.1535651E-02  0.1856628E-01  0.1404569E-01     9.054  0.1340641E-03  0.4091075E-02  0.2026090E-02
   256.969  0.1535517E-02  0.1856645E-01  0.1404321E-01     9.054  0.1338905E-03  0.4085294E-02  0.2024606E-02
   256.973  0.1535391E-02  0.1856539E-01  0.1404251E-01     9.054  0.1337322E-03  0.4079372E-02  0.2022698E-02
   256.976  0.1535276E-02  0.1856403E-01  0.1404156E-01     9.054  0.1335930E-03  0.4073360E-02  0.2021616E-02
   256.980  0.1535149E-02  0.1856273E-01  0.1404158E-01     9.054  0.1334890E-03  0.4066968E-02  0.2018723E-02
   256.984  0.1534971E-02  0.1856506E-01  0.1404146E-01     9.054  0.1334333E-03  0.4059028E-02  0.2017127E-02
   256.988  0.1534745E-02  0.1857367E-01  0.1404413E-01     9.053  0.1334250E-03  0.4048347E-02  0.2018494E-02
   256.992  0.1534456E-02  0.1858541E-01  0.1404542E-01     9.053  0.1334733E-03  0.4036898E-02  0.2018874E-02
   256.995  0.1534112E-02  0.1859920E-01  0.1404773E-01     9.053  0.1335724E-03  0.4025040E-02  0.2022091E-02
   256.999  0.1533728E-02  0.1861348E-01  0.1405077E-01     9.053  0.1337120E-03  0.4014130E-02  0.2026867E-02
   257.003  0.1533316E-02  0.1862726E-01  0.1405450E-01     9.053  0.1338916E-03  0.4004507E-02  0.2033013E-02
   257.007  0.1532886E-02  0.1864613E-01  0.1406539E-01     9.053  0.1341084E-03  0.3996874E-02  0.2031252E-02
   257.010  0.1532450E-02  0.1866294E-01  0.1407733E-01     9.052  0.1343605E-03  0.3990467E-02  0.2029104E-02
   257.014  0.1532020E-02  0.1867783E-01  0.1409061E-01     9.052  0.1346426E-03  0.3985405E-02  0.2025451E-02
   257.018  0.1531607E-02  0.1869110E-01  0.1410637E-01     9.052  0.1349499E-03  0.3981857E-02  0.2018809E-02
   257.022  0.1531223E-02  0.1869754E-01  0.1412229E-01     9.052  0.1352751E-03  0.3979005E-02  0.2012691E-02
   257.026  0.1530879E-02  0.1870100E-01  0.1413762E-01     9.052  0.1356102E-03  0.3977410E-02  0.2007129E-02
   257.029  0.1530584E-02  0.1869828E-01  0.1415195E-01     9.052  0.1359461E-03  0.3976449E-02  0.2001655E-02
   257.033  0.1530348E-02  0.1869009E-01  0.1416516E-01     9.051  0.1362739E-03  0.3976139E-02  0.1997033E-02
   257.037  0.1530177E-02  0.1867517E-01  0.1417689E-01     9.051  0.1365824E-03  0.3976531E-02  0.1992583E-02
   257.041  0.1530078E-02  0.1865499E-01  0.1418836E-01     9.051  0.1368640E-03  0.3978220E-02  0.1988164E-02
   257.045  0.1530053E-02  0.1863455E-01  0.1420396E-01     9.051  0.1371081E-03  0.3980516E-02  0.1980814E-02
   257.048  0.1530105E-02  0.1861567E-01  0.1422475E-01     9.051  0.1373085E-03  0.3983740E-02  0.1966240E-02
   257.052  0.1530233E-02  0.1860368E-01  0.1425454E-01     9.050  0.1374589E-03  0.3987031E-02  0.1941370E-02
   257.056  0.1530437E-02  0.1858888E-01  0.1428391E-01     9.050  0.1375556E-03  0.3991624E-02  0.1916790E-02
   257.060  0.1530714E-02  0.1857090E-01  0.1431234E-01     9.050  0.1376014E-03  0.3996636E-02  0.1893549E-02
   257.063  0.1531059E-02  0.1855100E-01  0.1433937E-01     9.050  0.1375954E-03  0.4001792E-02  0.1871924E-02
   257.067  0.1531465E-02  0.1852883E-01  0.1436432E-01     9.050  0.1375404E-03  0.4007697E-02  0.1852991E-02
   257.071  0.1531921E-02  0.1850507E-01  0.1438578E-01     9.050  0.1374394E-03  0.4014234E-02  0.1836253E-02
   257.075  0.1532418E-02  0.1848078E-01  0.1440657E-01     9.049  0.1372979E-03  0.4021322E-02  0.1824485E-02
   257.079  0.1532947E-02  0.1845663E-01  0.1442396E-01     9.049  0.1371175E-03  0.4028612E-02  0.1816830E-02
   257.082  0.1533515E-02  0.1843293E-01  0.1444012E-01     9.049  0.1369077E-03  0.4036026E-02  0.1813679E-02
   257.086  0.1534121E-02  0.1841390E-01  0.1445873E-01     9.049  0.1366916E-03  0.4042609E-02  0.1809310E-02
   257.090  0.1534750E-02  0.1840509E-01  0.1448616E-01     9.049  0.1364765E-03  0.4046024E-02  0.1802833E-02
   257.094  0.1535385E-02  0.1839744E-01  0.1451084E-01     9.049  0.1362692E-03  0.4049271E-02  0.1797150E-02
   257.097  0.1536010E-02  0.1839117E-01  0.1453204E-01     9.048  0.1360765E-03  0.4052895E-02  0.1790905E-02
   257.101  0.1536610E-02  0.1838522E-01  0.1454815E-01     9.048  0.1359033E-03  0.4056654E-02  0.1786068E-02
   257.105  0.1537170E-02  0.1837986E-01  0.1455846E-01     9.048  0.1357529E-03  0.4060342E-02  0.1781435E-02
   257.109  0.1537676E-02  0.1837509E-01  0.1456323E-01     9.048  0.1356282E-03  0.4063809E-02  0.1777905E-02
   257.113  0.1538117E-02  0.1837132E-01  0.1456098E-01     9.048  0.1355307E-03  0.4066848E-02  0.1774548E-02
   257.116  0.1538481E-02  0.1836856E-01  0.1455360E-01     9.048  0.1354611E-03  0.4069433E-02  0.1771666E-02
   257.120  0.1538760E-02  0.1836713E-01  0.1454014E-01     9.047  0.1354206E-03  0.4071461E-02  0.1770271E-02
   257.124  0.1538947E-02  0.1836771E-01  0.1452153E-01     9.047  0.1354081E-03  0.4072222E-02  0.1769489E-02
   257.128  0.1539050E-02  0.1836926E-01  0.1449877E-01     9.047  0.1354190E-03  0.4072413E-02  0.1770857E-02
   257.132  0.1539112E-02  0.1837105E-01  0.1447590E-01     9.047  0.1354376E-03  0.4072146E-02  0.1774383E-02
   257.135  0.1539139E-02  0.1837347E-01  0.1445491E-01     9.047  0.1354654E-03  0.4071106E-02  0.1779858E-02
   257.139  0.1539143E-02  0.1837675E-01  0.1443647E-01     9.047  0.1354954E-03  0.4069807E-02  0.1784824E-02
   257.143  0.1539143E-02  0.1837977E-01  0.1442040E-01     9.046  0.1355192E-03  0.4068202E-02  0.1789472E-02
   257.147  0.1539141E-02  0.1838156E-01  0.1440782E-01     9.046  0.1355403E-03  0.4066859E-02  0.1793820E-02
   257.150  0.1539140E-02  0.1838315E-01  0.1439871E-01     9.046  0.1355600E-03  0.4065468E-02  0.1798255E-02
   257.154  0.1539141E-02  0.1838537E-01  0.1439146E-01     9.046  0.1355783E-03  0.4063732E-02  0.1799850E-02
   257.158  0.1539144E-02  0.1838820E-01  0.1438591E-01     9.046  0.1355959E-03  0.4064198E-02  0.1800746E-02
   257.162  0.1539147E-02  0.1838938E-01  0.1438153E-01     9.046  0.1356118E-03  0.4062425E-02  0.1800779E-02
   257.166  0.1539153E-02  0.1839018E-01  0.1437808E-01     9.045  0.1356264E-03  0.4061211E-02  0.1801031E-02
   257.169  0.1539161E-02  0.1839083E-01  0.1437549E-01     9.045  0.1356391E-03  0.4060456E-02  0.1800990E-02
   257.173  0.1539170E-02  0.1839120E-01  0.1437267E-01     9.045  0.1356509E-03  0.4060834E-02  0.1801585E-02
   257.177  0.1539179E-02  0.1839162E-01  0.1437064E-01     9.045  0.1356617E-03  0.4061273E-02  0.1801391E-02
   257.181  0.1539188E-02  0.1839092E-01  0.1436866E-01     9.045  0.1356718E-03  0.4062436E-02  0.1801236E-02
   257.184  0.1539197E-02  0.1839186E-01  0.1436617E-01     9.045  0.1356811E-03  0.4062140E-02  0.1801332E-02
   257.188  0.1539206E-02  0.1839281E-01  0.1436402E-01     9.045  0.1356900E-03  0.4061154E-02  0.1801554E-02
   257.192  0.1539213E-02  0.1839340E-01  0.1436121E-01     9.044  0.1356955E-03  0.4060713E-02  0.1801679E-02
   257.196  0.1539211E-02  0.1839364E-01  0.1435775E-01     9.044  0.1356886E-03  0.4060096E-02  0.1801980E-02
   257.200  0.1539200E-02  0.1839438E-01  0.1435352E-01     9.044  0.1356689E-03  0.4059946E-02  0.1802630E-02
   257.203  0.1539180E-02  0.1839600E-01  0.1434862E-01     9.044  0.1356371E-03  0.4059642E-02  0.1802822E-02
   257.207  0.1539152E-02  0.1839677E-01  0.1434325E-01     9.044  0.1355938E-03  0.4059610E-02  0.1803013E-02
   257.211  0.1539117E-02  0.1839785E-01  0.1433788E-01     9.044  0.1355402E-03  0.4059734E-02  0.1803664E-02
   257.215  0.1539074E-02  0.1839780E-01  0.1433178E-01     9.043  0.1354773E-03  0.4057935E-02  0.1804094E-02
   257.219  0.1539026E-02  0.1839995E-01  0.1432615E-01     9.043  0.1354065E-03  0.4057254E-02  0.1804186E-02
   257.222  0.1538974E-02  0.1840075E-01  0.1432049E-01     9.043  0.1353296E-03  0.4057402E-02  0.1804206E-02
   257.226  0.1538918E-02  0.1840195E-01  0.1431488E-01     9.043  0.1352477E-03  0.4057414E-02  0.1804086E-02
   257.230  0.1538861E-02  0.1840333E-01  0.1430979E-01     9.043  0.1351633E-03  0.4057327E-02  0.1803903E-02
   257.234  0.1538802E-02  0.1840468E-01  0.1430490E-01     9.043  0.1350771E-03  0.4057111E-02  0.1804286E-02
   257.237  0.1538744E-02  0.1840650E-01  0.1430063E-01     9.042  0.1349918E-03  0.4056603E-02  0.1804294E-02
   257.241  0.1538687E-02  0.1840837E-01  0.1429659E-01     9.042  0.1349091E-03  0.4056114E-02  0.1804755E-02
   257.245  0.1538633E-02  0.1841066E-01  0.1429350E-01     9.042  0.1348301E-03  0.4055466E-02  0.1804595E-02
   257.249  0.1538584E-02  0.1841289E-01  0.1429125E-01     9.042  0.1347571E-03  0.4055708E-02  0.1804905E-02
   257.253  0.1538538E-02  0.1841605E-01  0.1429079E-01     9.042  0.1346895E-03  0.4058202E-02  0.1805543E-02
   257.256  0.1538486E-02  0.1842153E-01  0.1429152E-01     9.042  0.1346140E-03  0.4064524E-02  0.1807741E-02
   257.260  0.1538428E-02  0.1842697E-01  0.1429310E-01     9.041  0.1345278E-03  0.4070107E-02  0.1810749E-02
   257.264  0.1538364E-02  0.1843203E-01  0.1429167E-01     9.041  0.1344327E-03  0.4075405E-02  0.1817133E-02
   257.268  0.1538297E-02  0.1843650E-01  0.1428991E-01     9.041  0.1343307E-03  0.4080019E-02  0.1824673E-02
   257.271  0.1538227E-02  0.1844072E-01  0.1428770E-01     9.041  0.1342251E-03  0.4083830E-02  0.1832865E-02
   257.275  0.1538156E-02  0.1844392E-01  0.1428552E-01     9.041  0.1341174E-03  0.4086888E-02  0.1842018E-02
   257.279  0.1538075E-02  0.1844663E-01  0.1428328E-01     9.041  0.1340149E-03  0.4089058E-02  0.1851423E-02
   257.283  0.1537943E-02  0.1845074E-01  0.1427849E-01     9.040  0.1339384E-03  0.4089786E-02  0.1862354E-02
   257.287  0.1537760E-02  0.1845668E-01  0.1427288E-01     9.040  0.1338904E-03  0.4088806E-02  0.1874770E-02
   257.290  0.1537531E-02  0.1846415E-01  0.1426572E-01     9.040  0.1338735E-03  0.4086600E-02  0.1886811E-02
   257.294  0.1537260E-02  0.1847278E-01  0.1425924E-01     9.040  0.1338888E-03  0.4083398E-02  0.1899859E-02
   257.298  0.1536956E-02  0.1848126E-01  0.1425241E-01     9.040  0.1339364E-03  0.4079563E-02  0.1912003E-02
   257.302  0.1536626E-02  0.1849778E-01  0.1425226E-01     9.040  0.1340169E-03  0.4072316E-02  0.1918652E-02
   257.305  0.1536278E-02  0.1851444E-01  0.1425443E-01     9.040  0.1341296E-03  0.4064875E-02  0.1923340E-02
   257.309  0.1535922E-02  0.1852956E-01  0.1425705E-01     9.039  0.1342719E-03  0.4057993E-02  0.1925682E-02
   257.313  0.1535567E-02  0.1854254E-01  0.1425987E-01     9.039  0.1344424E-03  0.4051344E-02  0.1926864E-02
   257.317  0.1535221E-02  0.1855274E-01  0.1426471E-01     9.039  0.1346367E-03  0.4045275E-02  0.1925673E-02
   257.321  0.1534896E-02  0.1855988E-01  0.1426968E-01     9.039  0.1348505E-03  0.4040514E-02  0.1922594E-02
   257.324  0.1534600E-02  0.1856347E-01  0.1427567E-01     9.039  0.1350780E-03  0.4037176E-02  0.1918306E-02
   257.328  0.1534343E-02  0.1856360E-01  0.1428184E-01     9.039  0.1353138E-03  0.4034965E-02  0.1912641E-02
   257.332  0.1534131E-02  0.1856016E-01  0.1428798E-01     9.038  0.1355510E-03  0.4034077E-02  0.1905536E-02
   257.336  0.1533969E-02  0.1855285E-01  0.1429348E-01     9.038  0.1357841E-03  0.4034809E-02  0.1897203E-02
   257.340  0.1533864E-02  0.1854157E-01  0.1430001E-01     9.038  0.1360072E-03  0.4036397E-02  0.1887552E-02
   257.343  0.1533818E-02  0.1852726E-01  0.1430637E-01     9.038  0.1362140E-03  0.4039763E-02  0.1877444E-02
   257.347  0.1533834E-02  0.1851017E-01  0.1431188E-01     9.038  0.1364002E-03  0.4044634E-02  0.1866487E-02
   257.351  0.1533911E-02  0.1849010E-01  0.1431690E-01     9.038  0.1365615E-03  0.4051312E-02  0.1855273E-02
   257.355  0.1534049E-02  0.1846861E-01  0.1432121E-01     9.037  0.1366938E-03  0.4059555E-02  0.1843908E-02
   257.358  0.1534227E-02  0.1844733E-01  0.1432302E-01     9.037  0.1367746E-03  0.4069794E-02  0.1836273E-02
   257.362  0.1534433E-02  0.1842405E-01  0.1432428E-01     9.037  0.1367927E-03  0.4079556E-02  0.1831157E-02
   257.366  0.1534663E-02  0.1840704E-01  0.1433039E-01     9.037  0.1367492E-03  0.4086388E-02  0.1824582E-02
   257.370  0.1534917E-02  0.1839017E-01  0.1433496E-01     9.037  0.1366534E-03  0.4093636E-02  0.1822010E-02
   257.374  0.1535180E-02  0.1837502E-01  0.1433808E-01     9.037  0.1365000E-03  0.4102122E-02  0.1823438E-02
   257.377  0.1535444E-02  0.1837191E-01  0.1434972E-01     9.036  0.1362919E-03  0.4105881E-02  0.1822353E-02
   257.381  0.1535702E-02  0.1837609E-01  0.1436519E-01     9.036  0.1360357E-03  0.4106216E-02  0.1822341E-02
   257.385  0.1535949E-02  0.1838115E-01  0.1437815E-01     9.036  0.1357383E-03  0.4107088E-02  0.1826718E-02
   257.389  0.1536178E-02  0.1838923E-01  0.1438890E-01     9.036  0.1354088E-03  0.4110217E-02  0.1832319E-02
   257.392  0.1536379E-02  0.1839913E-01  0.1440179E-01     9.036  0.1350568E-03  0.4112295E-02  0.1833723E-02
   257.396  0.1536549E-02  0.1840932E-01  0.1440932E-01     9.036  0.1346908E-03  0.4113862E-02  0.1838950E-02
   257.400  0.1536681E-02  0.1841885E-01  0.1441309E-01     9.036  0.1343203E-03  0.4115209E-02  0.1846568E-02
   257.404  0.1536773E-02  0.1842842E-01  0.1441353E-01     9.035  0.1339527E-03  0.4116622E-02  0.1856029E-02
   257.408  0.1536820E-02  0.1843644E-01  0.1441078E-01     9.035  0.1335964E-03  0.4117854E-02  0.1869383E-02
   257.411  0.1536822E-02  0.1844353E-01  0.1440224E-01     9.035  0.1332589E-03  0.4118816E-02  0.1881894E-02
   257.415  0.1536778E-02  0.1844897E-01  0.1439005E-01     9.035  0.1329469E-03  0.4119161E-02  0.1895025E-02
   257.419  0.1536700E-02  0.1845541E-01  0.1437804E-01     9.035  0.1326806E-03  0.4119996E-02  0.1902559E-02
   257.423  0.1536592E-02  0.1846036E-01  0.1436329E-01     9.035  0.1324679E-03  0.4120119E-02  0.1908989E-02
   257.427  0.1536459E-02  0.1846296E-01  0.1434625E-01     9.034  0.1323132E-03  0.4119864E-02  0.1914702E-02
   257.430  0.1536334E-02  0.1846161E-01  0.1432980E-01     9.034  0.1322063E-03  0.4119817E-02  0.1919491E-02
   257.434  0.1536247E-02  0.1846026E-01  0.1431741E-01     9.034  0.1321398E-03  0.4117624E-02  0.1922909E-02
   257.438  0.1536196E-02  0.1845763E-01  0.1430831E-01     9.034  0.1321153E-03  0.4114776E-02  0.1924635E-02
   257.442  0.1536186E-02  0.1845349E-01  0.1430147E-01     9.034  0.1321330E-03  0.4111318E-02  0.1924534E-02
   257.445  0.1536215E-02  0.1845005E-01  0.1429894E-01     9.034  0.1321936E-03  0.4108303E-02  0.1919877E-02
   257.449  0.1536283E-02  0.1844866E-01  0.1429969E-01     9.033  0.1322957E-03  0.4105802E-02  0.1911316E-02
   257.453  0.1536389E-02  0.1844790E-01  0.1430551E-01     9.033  0.1324378E-03  0.4103696E-02  0.1896228E-02
   257.457  0.1536532E-02  0.1844758E-01  0.1431298E-01     9.033  0.1326169E-03  0.4101901E-02  0.1880021E-02
   257.461  0.1536707E-02  0.1844691E-01  0.1432063E-01     9.033  0.1328303E-03  0.4099890E-02  0.1864052E-02
   257.464  0.1536913E-02  0.1844553E-01  0.1432823E-01     9.033  0.1330738E-03  0.4097897E-02  0.1848674E-02
   257.468  0.1537143E-02  0.1844463E-01  0.1433596E-01     9.033  0.1333426E-03  0.4095493E-02  0.1834689E-02
   257.472  0.1537395E-02  0.1844259E-01  0.1434285E-01     9.032  0.1336327E-03  0.4093405E-02  0.1822575E-02
   257.476  0.1537663E-02  0.1844026E-01  0.1434921E-01     9.032  0.1339369E-03  0.4091415E-02  0.1812263E-02
   257.480  0.1537940E-02  0.1843745E-01  0.1435401E-01     9.032  0.1342502E-03  0.4089733E-02  0.1803623E-02
   257.483  0.1538222E-02  0.1843467E-01  0.1435836E-01     9.032  0.1345658E-03  0.4087906E-02  0.1798127E-02
   257.487  0.1538503E-02  0.1843113E-01  0.1436082E-01     9.032  0.1348779E-03  0.4085616E-02  0.1794712E-02
   257.491  0.1538777E-02  0.1842786E-01  0.1436193E-01     9.032  0.1351792E-03  0.4083190E-02  0.1794682E-02
   257.495  0.1539038E-02  0.1842574E-01  0.1436095E-01     9.032  0.1354638E-03  0.4080858E-02  0.1797664E-02
   257.499  0.1539282E-02  0.1842390E-01  0.1435827E-01     9.031  0.1357257E-03  0.4078888E-02  0.1803493E-02
   257.502  0.1539503E-02  0.1842207E-01  0.1435472E-01     9.031  0.1359588E-03  0.4077060E-02  0.1811242E-02
   257.506  0.1539696E-02  0.1842056E-01  0.1434778E-01     9.031  0.1361582E-03  0.4075011E-02  0.1822616E-02
   257.510  0.1539858E-02  0.1841894E-01  0.1433922E-01     9.031  0.1363202E-03  0.4072735E-02  0.1837444E-02
   257.514  0.1539984E-02  0.1841762E-01  0.1432958E-01     9.031  0.1364406E-03  0.4070628E-02  0.1854776E-02
   257.517  0.1540073E-02  0.1841629E-01  0.1431760E-01     9.031  0.1365177E-03  0.4068699E-02  0.1874031E-02
   257.521  0.1540138E-02  0.1841797E-01  0.1430899E-01     9.030  0.1365673E-03  0.4068274E-02  0.1888862E-02
   257.525  0.1540187E-02  0.1842530E-01  0.1430496E-01     9.030  0.1366031E-03  0.4070015E-02  0.1896174E-02
   257.529  0.1540220E-02  0.1843248E-01  0.1430291E-01     9.030  0.1366227E-03  0.4072208E-02  0.1899654E-02
   257.533  0.1540239E-02  0.1843998E-01  0.1430071E-01     9.030  0.1366292E-03  0.4075579E-02  0.1902287E-02
   257.536  0.1540253E-02  0.1844563E-01  0.1429830E-01     9.030  0.1366350E-03  0.4076946E-02  0.1903969E-02
   257.540  0.1540265E-02  0.1845019E-01  0.1429570E-01     9.030  0.1366432E-03  0.4077752E-02  0.1905180E-02
   257.544  0.1540274E-02  0.1845355E-01  0.1429397E-01     9.029  0.1366530E-03  0.4078358E-02  0.1906006E-02
   257.548  0.1540281E-02  0.1845640E-01  0.1429245E-01     9.029  0.1366651E-03  0.4078777E-02  0.1906450E-02
   257.552  0.1540286E-02  0.1845855E-01  0.1429100E-01     9.029  0.1366788E-03  0.4078760E-02  0.1906832E-02
   257.555  0.1540291E-02  0.1845993E-01  0.1429018E-01     9.029  0.1366931E-03  0.4078727E-02  0.1907022E-02
   257.559  0.1540296E-02  0.1846068E-01  0.1428926E-01     9.029  0.1367070E-03  0.4078791E-02  0.1907225E-02
   257.563  0.1540301E-02  0.1846109E-01  0.1428850E-01     9.029  0.1367206E-03  0.4078853E-02  0.1907609E-02
   257.567  0.1540307E-02  0.1846090E-01  0.1428723E-01     9.028  0.1367341E-03  0.4078646E-02  0.1908020E-02
   257.571  0.1540314E-02  0.1846227E-01  0.1428634E-01     9.028  0.1367473E-03  0.4078487E-02  0.1908102E-02
   257.574  0.1540321E-02  0.1846356E-01  0.1428761E-01     9.028  0.1367600E-03  0.4078210E-02  0.1910204E-02
   257.578  0.1540329E-02  0.1846473E-01  0.1428678E-01     9.028  0.1367729E-03  0.4078045E-02  0.1909600E-02
   257.582  0.1540338E-02  0.1846573E-01  0.1428647E-01     9.028  0.1367847E-03  0.4077883E-02  0.1908522E-02
   257.586  0.1540349E-02  0.1846651E-01  0.1428652E-01     9.028  0.1367967E-03  0.4077633E-02  0.1907528E-02
   257.589  0.1540360E-02  0.1846733E-01  0.1428649E-01     9.027  0.1368082E-03  0.4077057E-02  0.1906622E-02
   257.593  0.1540371E-02  0.1846723E-01  0.1428680E-01     9.027  0.1368194E-03  0.4075895E-02  0.1905853E-02
   257.597  0.1540384E-02  0.1846822E-01  0.1428715E-01     9.027  0.1368303E-03  0.4075978E-02  0.1905426E-02
   257.601  0.1540397E-02  0.1846972E-01  0.1428716E-01     9.027  0.1368406E-03  0.4075544E-02  0.1905116E-02
   257.605  0.1540411E-02  0.1846977E-01  0.1428723E-01     9.027  0.1368509E-03  0.4075617E-02  0.1904951E-02
   257.608  0.1540426E-02  0.1846935E-01  0.1428768E-01     9.027  0.1368605E-03  0.4075277E-02  0.1904699E-02
   257.612  0.1540441E-02  0.1846900E-01  0.1428823E-01     9.026  0.1368706E-03  0.4074900E-02  0.1904610E-02
   257.616  0.1540456E-02  0.1846925E-01  0.1428865E-01     9.026  0.1368801E-03  0.4074577E-02  0.1904606E-02
   257.620  0.1540472E-02  0.1846940E-01  0.1428903E-01     9.026  0.1368895E-03  0.4073880E-02  0.1904414E-02
   257.624  0.1540487E-02  0.1846922E-01  0.1428905E-01     9.026  0.1368994E-03  0.4073163E-02  0.1904416E-02
   257.627  0.1540503E-02  0.1846890E-01  0.1428902E-01     9.026  0.1369088E-03  0.4072243E-02  0.1904368E-02
   257.631  0.1540518E-02  0.1846844E-01  0.1428872E-01     9.026  0.1369187E-03  0.4071654E-02  0.1903164E-02
   257.635  0.1540533E-02  0.1846836E-01  0.1428864E-01     9.026  0.1369292E-03  0.4071221E-02  0.1903093E-02
   257.639  0.1540544E-02  0.1846840E-01  0.1428961E-01     9.025  0.1369432E-03  0.4070480E-02  0.1902718E-02
   257.643  0.1540553E-02  0.1846883E-01  0.1429016E-01     9.025  0.1369603E-03  0.4070082E-02  0.1902182E-02
   257.646  0.1540558E-02  0.1846932E-01  0.1429073E-01     9.025  0.1369806E-03  0.4069323E-02  0.1901963E-02
   257.650  0.1540560E-02  0.1846963E-01  0.1429087E-01     9.025  0.1370042E-03  0.4068456E-02  0.1902190E-02
   257.654  0.1540560E-02  0.1846961E-01  0.1429070E-01     9.025  0.1370302E-03  0.4066482E-02  0.1901851E-02
   257.658  0.1540557E-02  0.1846851E-01  0.1429040E-01     9.025  0.1370593E-03  0.4062939E-02  0.1902053E-02
   257.662  0.1540549E-02  0.1846891E-01  0.1429090E-01     9.024  0.1370944E-03  0.4062601E-02  0.1902946E-02
   257.665  0.1540536E-02  0.1846903E-01  0.1428912E-01     9.024  0.1371356E-03  0.4062507E-02  0.1901466E-02
   257.669  0.1540520E-02  0.1846756E-01  0.1428742E-01     9.024  0.1371813E-03  0.4059958E-02  0.1899313E-02
   257.673  0.1540500E-02  0.1846765E-01  0.1428568E-01     9.024  0.1372308E-03  0.4060549E-02  0.1896668E-02
   257.677  0.1540479E-02  0.1846734E-01  0.1428379E-01     9.024  0.1372838E-03  0.4061518E-02  0.1893935E-02
   257.680  0.1540455E-02  0.1846638E-01  0.1428117E-01     9.024  0.1373392E-03  0.4061559E-02  0.1890875E-02
   257.684  0.1540430E-02  0.1846071E-01  0.1427820E-01     9.023  0.1373955E-03  0.4052981E-02  0.1888293E-02
   257.688  0.1540406E-02  0.1846028E-01  0.1427556E-01     9.023  0.1374519E-03  0.4054622E-02  0.1885468E-02
   257.692  0.1540382E-02  0.1845963E-01  0.1427260E-01     9.023  0.1375072E-03  0.4057200E-02  0.1883173E-02
   257.696  0.1540360E-02  0.1845874E-01  0.1427087E-01     9.023  0.1375607E-03  0.4059405E-02  0.1880827E-02
   257.699  0.1540340E-02  0.1845885E-01  0.1427044E-01     9.023  0.1376109E-03  0.4059941E-02  0.1879442E-02
   257.703  0.1540323E-02  0.1845692E-01  0.1426833E-01     9.023  0.1376570E-03  0.4061717E-02  0.1876302E-02
   257.707  0.1540310E-02  0.1845318E-01  0.1426638E-01     9.022  0.1376984E-03  0.4064414E-02  0.1873324E-02
   257.711  0.1540302E-02  0.1845102E-01  0.1426503E-01     9.022  0.1377347E-03  0.4065222E-02  0.1870131E-02
   257.715  0.1540297E-02  0.1844893E-01  0.1426481E-01     9.022  0.1377640E-03  0.4065697E-02  0.1865260E-02
   257.718  0.1540285E-02  0.1844616E-01  0.1426210E-01     9.022  0.1377702E-03  0.4067587E-02  0.1863351E-02
   257.722  0.1540262E-02  0.1844379E-01  0.1425802E-01     9.022  0.1377487E-03  0.4070154E-02  0.1861327E-02
   257.726  0.1540225E-02  0.1844168E-01  0.1425329E-01     9.022  0.1377010E-03  0.4073218E-02  0.1859624E-02
   257.730  0.1540177E-02  0.1844050E-01  0.1424773E-01     9.021  0.1376282E-03  0.4076398E-02  0.1858390E-02
   257.734  0.1540118E-02  0.1843920E-01  0.1424332E-01     9.021  0.1375323E-03  0.4079932E-02  0.1858201E-02
   257.737  0.1540050E-02  0.1843848E-01  0.1423696E-01     9.021  0.1374151E-03  0.4082534E-02  0.1856029E-02
   257.741  0.1539973E-02  0.1843740E-01  0.1423065E-01     9.021  0.1372794E-03  0.4084923E-02  0.1853770E-02
   257.745  0.1539890E-02  0.1843643E-01  0.1422425E-01     9.021  0.1371276E-03  0.4086580E-02  0.1852544E-02
   257.749  0.1539801E-02  0.1843473E-01  0.1421841E-01     9.021  0.1369639E-03  0.4087826E-02  0.1851518E-02
   257.753  0.1539710E-02  0.1843258E-01  0.1421296E-01     9.020  0.1367912E-03  0.4088177E-02  0.1850581E-02
   257.756  0.1539617E-02  0.1842918E-01  0.1420789E-01     9.020  0.1366128E-03  0.4087262E-02  0.1849624E-02
   257.760  0.1539525E-02  0.1842533E-01  0.1420276E-01     9.020  0.1364334E-03  0.4083881E-02  0.1849298E-02
   257.764  0.1539436E-02  0.1842107E-01  0.1419808E-01     9.020  0.1362554E-03  0.4080385E-02  0.1848958E-02
   257.768  0.1539351E-02  0.1841645E-01  0.1419391E-01     9.020  0.1360838E-03  0.4075877E-02  0.1848666E-02
   257.772  0.1539269E-02  0.1841198E-01  0.1418952E-01     9.020  0.1359240E-03  0.4070037E-02  0.1849199E-02
   257.775  0.1539192E-02  0.1840655E-01  0.1418592E-01     9.019  0.1357794E-03  0.4062145E-02  0.1848774E-02
   257.779  0.1539121E-02  0.1840003E-01  0.1418278E-01     9.019  0.1356531E-03  0.4053127E-02  0.1848264E-02
   257.783  0.1539057E-02  0.1839478E-01  0.1417949E-01     9.019  0.1355476E-03  0.4041429E-02  0.1848036E-02
   257.787  0.1539003E-02  0.1838995E-01  0.1417834E-01     9.019  0.1354656E-03  0.4032503E-02  0.1847224E-02
   257.791  0.1538961E-02  0.1838937E-01  0.1418159E-01     9.019  0.1354062E-03  0.4030104E-02  0.1845671E-02
   257.794  0.1538932E-02  0.1838789E-01  0.1418707E-01     9.018  0.1353703E-03  0.4027191E-02  0.1843290E-02
   257.798  0.1538918E-02  0.1838812E-01  0.1419338E-01     9.018  0.1353582E-03  0.4024387E-02  0.1841132E-02
   257.802  0.1538918E-02  0.1838812E-01  0.1420062E-01     9.018  0.1353712E-03  0.4022134E-02  0.1838841E-02
   257.806  0.1538933E-02  0.1838934E-01  0.1421007E-01     9.018  0.1354088E-03  0.4018963E-02  0.1837441E-02
   257.810  0.1538962E-02  0.1839035E-01  0.1421916E-01     9.018  0.1354709E-03  0.4016157E-02  0.1836434E-02
   257.813  0.1539008E-02  0.1839118E-01  0.1422883E-01     9.018  0.1355536E-03  0.4013447E-02  0.1835202E-02
   257.817  0.1539072E-02  0.1839158E-01  0.1423834E-01     9.017  0.1356539E-03  0.4011004E-02  0.1835280E-02
   257.821  0.1539151E-02  0.1839195E-01  0.1424822E-01     9.017  0.1357701E-03  0.4008876E-02  0.1834037E-02
   257.825  0.1539245E-02  0.1839228E-01  0.1425832E-01     9.017  0.1359002E-03  0.4007508E-02  0.1832887E-02
   257.829  0.1539352E-02  0.1839212E-01  0.1426810E-01     9.017  0.1360430E-03  0.4006251E-02  0.1831988E-02
   257.832  0.1539447E-02  0.1839189E-01  0.1427542E-01     9.017  0.1362138E-03  0.4005610E-02  0.1829070E-02
   257.836  0.1539524E-02  0.1839110E-01  0.1427925E-01     9.017  0.1364148E-03  0.4004207E-02  0.1824087E-02
   257.840  0.1539580E-02  0.1839035E-01  0.1428079E-01     9.016  0.1366438E-03  0.4002965E-02  0.1817819E-02
   257.844  0.1539614E-02  0.1838972E-01  0.1428006E-01     9.016  0.1368951E-03  0.4002088E-02  0.1810195E-02
   257.848  0.1539628E-02  0.1838969E-01  0.1427718E-01     9.016  0.1371660E-03  0.4000501E-02  0.1802796E-02
   257.851  0.1539619E-02  0.1839378E-01  0.1427669E-01     9.016  0.1374510E-03  0.3996399E-02  0.1798867E-02
   257.855  0.1539586E-02  0.1839836E-01  0.1427511E-01     9.016  0.1377457E-03  0.3992144E-02  0.1794349E-02
   257.859  0.1539529E-02  0.1840315E-01  0.1427253E-01     9.016  0.1380459E-03  0.3987851E-02  0.1790117E-02
   257.863  0.1539449E-02  0.1840775E-01  0.1427032E-01     9.015  0.1383453E-03  0.3983809E-02  0.1786091E-02
   257.867  0.1539348E-02  0.1841310E-01  0.1426541E-01     9.015  0.1386383E-03  0.3982248E-02  0.1782163E-02
   257.870  0.1539230E-02  0.1841640E-01  0.1425937E-01     9.015  0.1389190E-03  0.3978947E-02  0.1779017E-02
   257.874  0.1539097E-02  0.1841898E-01  0.1425322E-01     9.015  0.1391821E-03  0.3975800E-02  0.1775702E-02
   257.878  0.1538953E-02  0.1842062E-01  0.1424698E-01     9.015  0.1394221E-03  0.3973514E-02  0.1772662E-02
   257.882  0.1538801E-02  0.1842186E-01  0.1424048E-01     9.015  0.1396335E-03  0.3972192E-02  0.1770063E-02
   257.886  0.1538646E-02  0.1842162E-01  0.1423322E-01     9.014  0.1398123E-03  0.3971569E-02  0.1768887E-02
   257.889  0.1538491E-02  0.1842037E-01  0.1422740E-01     9.014  0.1399571E-03  0.3972244E-02  0.1767293E-02
   257.893  0.1538354E-02  0.1841818E-01  0.1422296E-01     9.014  0.1400813E-03  0.3973169E-02  0.1766371E-02
   257.897  0.1538238E-02  0.1841513E-01  0.1422039E-01     9.014  0.1401871E-03  0.3974521E-02  0.1766120E-02
   257.901  0.1538146E-02  0.1841173E-01  0.1421946E-01     9.014  0.1402729E-03  0.3975768E-02  0.1766673E-02
   257.905  0.1538080E-02  0.1840736E-01  0.1422026E-01     9.014  0.1403370E-03  0.3977389E-02  0.1767621E-02
   257.908  0.1538042E-02  0.1840254E-01  0.1422225E-01     9.013  0.1403780E-03  0.3980153E-02  0.1768777E-02
   257.912  0.1538033E-02  0.1840196E-01  0.1423059E-01     9.013  0.1403956E-03  0.3980082E-02  0.1774597E-02
   257.916  0.1538054E-02  0.1840341E-01  0.1424232E-01     9.013  0.1403894E-03  0.3978680E-02  0.1782927E-02
   257.920  0.1538097E-02  0.1840506E-01  0.1425459E-01     9.013  0.1403505E-03  0.3977221E-02  0.1793365E-02
   257.924  0.1538130E-02  0.1840790E-01  0.1426588E-01     9.013  0.1402421E-03  0.3977070E-02  0.1807346E-02
   257.928  0.1538150E-02  0.1841207E-01  0.1427432E-01     9.013  0.1400645E-03  0.3978007E-02  0.1822736E-02
   257.931  0.1538157E-02  0.1841706E-01  0.1428409E-01     9.012  0.1398240E-03  0.3979524E-02  0.1842553E-02
   257.935  0.1538150E-02  0.1842373E-01  0.1429373E-01     9.012  0.1395252E-03  0.3981478E-02  0.1863674E-02
   257.939  0.1538134E-02  0.1843086E-01  0.1430185E-01     9.012  0.1391739E-03  0.3984124E-02  0.1885380E-02
   257.943  0.1538106E-02  0.1843844E-01  0.1430938E-01     9.012  0.1387783E-03  0.3987311E-02  0.1907953E-02
   257.947  0.1538070E-02  0.1844567E-01  0.1431473E-01     9.012  0.1383468E-03  0.3990083E-02  0.1929215E-02
   257.950  0.1538025E-02  0.1845150E-01  0.1431932E-01     9.011  0.1378903E-03  0.3993160E-02  0.1949068E-02
   257.954  0.1537973E-02  0.1845709E-01  0.1432280E-01     9.011  0.1374190E-03  0.3996139E-02  0.1966651E-02
   257.958  0.1537915E-02  0.1846264E-01  0.1432524E-01     9.011  0.1369425E-03  0.3999297E-02  0.1982169E-02
   257.962  0.1537853E-02  0.1846504E-01  0.1432795E-01     9.011  0.1364713E-03  0.4001067E-02  0.1995437E-02
   257.966  0.1537788E-02  0.1846622E-01  0.1432806E-01     9.011  0.1360163E-03  0.4002092E-02  0.2003947E-02
   257.969  0.1537721E-02  0.1846585E-01  0.1432740E-01     9.011  0.1355862E-03  0.4002591E-02  0.2009269E-02
   257.973  0.1537654E-02  0.1846415E-01  0.1432476E-01     9.010  0.1351911E-03  0.4002558E-02  0.2010838E-02
   257.977  0.1537588E-02  0.1846117E-01  0.1432132E-01     9.010  0.1348379E-03  0.4001989E-02  0.2009003E-02
   257.981  0.1537526E-02  0.1845736E-01  0.1431704E-01     9.010  0.1345344E-03  0.4000457E-02  0.2003060E-02
   257.985  0.1537468E-02  0.1845165E-01  0.1431276E-01     9.010  0.1342867E-03  0.3998427E-02  0.1993155E-02
   257.988  0.1537415E-02  0.1844429E-01  0.1430703E-01     9.010  0.1341003E-03  0.3994825E-02  0.1980430E-02
   257.992  0.1537370E-02  0.1843531E-01  0.1430027E-01     9.010  0.1339779E-03  0.3989900E-02  0.1964303E-02
   257.996  0.1537344E-02  0.1842529E-01  0.1429383E-01     9.009  0.1339136E-03  0.3984284E-02  0.1946810E-02
   258.000  0.1537355E-02  0.1841425E-01  0.1429115E-01     9.009  0.1338945E-03  0.3975157E-02  0.1931009E-02
   258.004  0.1537408E-02  0.1840343E-01  0.1429076E-01     9.009  0.1339198E-03  0.3967651E-02  0.1915511E-02
   258.007  0.1537493E-02  0.1839234E-01  0.1429213E-01     9.009  0.1339923E-03  0.3960503E-02  0.1901058E-02
   258.011  0.1537583E-02  0.1838198E-01  0.1429334E-01     9.009  0.1341205E-03  0.3951779E-02  0.1887521E-02
   258.015  0.1537676E-02  0.1837169E-01  0.1429408E-01     9.008  0.1343033E-03  0.3942432E-02  0.1875318E-02
   258.019  0.1537771E-02  0.1837863E-01  0.1430750E-01     9.008  0.1345374E-03  0.3948297E-02  0.1843344E-02
   258.023  0.1537867E-02  0.1838097E-01  0.1432090E-01     9.008  0.1348186E-03  0.3942188E-02  0.1812731E-02
   258.026  0.1537953E-02  0.1838319E-01  0.1433258E-01     9.008  0.1351459E-03  0.3935726E-02  0.1785125E-02
   258.030  0.1538025E-02  0.1838457E-01  0.1434256E-01     9.008  0.1355145E-03  0.3927821E-02  0.1760826E-02
   258.034  0.1538083E-02  0.1838739E-01  0.1435022E-01     9.008  0.1359171E-03  0.3923851E-02  0.1740471E-02
   258.038  0.1538128E-02  0.1838906E-01  0.1435623E-01     9.007  0.1363460E-03  0.3920132E-02  0.1723647E-02
   258.042  0.1538160E-02  0.1839365E-01  0.1436161E-01     9.007  0.1367930E-03  0.3915004E-02  0.1710697E-02
   258.046  0.1538179E-02  0.1839453E-01  0.1436599E-01     9.007  0.1372479E-03  0.3912030E-02  0.1698989E-02
   258.049  0.1538188E-02  0.1839607E-01  0.1436869E-01     9.007  0.1376984E-03  0.3909154E-02  0.1690387E-02
   258.053  0.1538189E-02  0.1839694E-01  0.1436984E-01     9.007  0.1381341E-03  0.3907135E-02  0.1685513E-02
   258.057  0.1538184E-02  0.1839641E-01  0.1436917E-01     9.007  0.1385443E-03  0.3905475E-02  0.1683248E-02
   258.061  0.1538174E-02  0.1839482E-01  0.1436691E-01     9.006  0.1389194E-03  0.3904972E-02  0.1683564E-02
   258.065  0.1538154E-02  0.1839225E-01  0.1436331E-01     9.006  0.1392538E-03  0.3906383E-02  0.1684825E-02
   258.068  0.1538116E-02  0.1838775E-01  0.1435694E-01     9.006  0.1395434E-03  0.3908006E-02  0.1688704E-02
   258.072  0.1538063E-02  0.1838162E-01  0.1434812E-01     9.006  0.1397814E-03  0.3911262E-02  0.1694134E-02
   258.076  0.1537996E-02  0.1837696E-01  0.1434033E-01     9.006  0.1399617E-03  0.3914234E-02  0.1704120E-02
   258.080  0.1537915E-02  0.1837262E-01  0.1433309E-01     9.006  0.1400755E-03  0.3914421E-02  0.1716668E-02
   258.084  0.1537829E-02  0.1836935E-01  0.1432553E-01     9.005  0.1401291E-03  0.3918686E-02  0.1731854E-02
   258.087  0.1537770E-02  0.1836591E-01  0.1432205E-01     9.005  0.1401595E-03  0.3924381E-02  0.1743671E-02
   258.091  0.1537739E-02  0.1836191E-01  0.1432199E-01     9.005  0.1401727E-03  0.3929869E-02  0.1752029E-02
   258.095  0.1537727E-02  0.1835769E-01  0.1432382E-01     9.005  0.1401818E-03  0.3935708E-02  0.1756954E-02
   258.099  0.1537733E-02  0.1835503E-01  0.1432932E-01     9.005  0.1401881E-03  0.3940194E-02  0.1757082E-02
   258.103  0.1537756E-02  0.1835946E-01  0.1434367E-01     9.004  0.1401937E-03  0.3939131E-02  0.1749475E-02
   258.107  0.1537795E-02  0.1836346E-01  0.1435883E-01     9.004  0.1401989E-03  0.3938773E-02  0.1740949E-02
   258.110  0.1537849E-02  0.1836745E-01  0.1437449E-01     9.004  0.1402054E-03  0.3938627E-02  0.1732868E-02
   258.114  0.1537915E-02  0.1837104E-01  0.1439053E-01     9.004  0.1402138E-03  0.3939254E-02  0.1725633E-02
   258.118  0.1537992E-02  0.1837346E-01  0.1440609E-01     9.004  0.1402256E-03  0.3939214E-02  0.1720147E-02
   258.122  0.1538076E-02  0.1837490E-01  0.1442101E-01     9.004  0.1402406E-03  0.3940024E-02  0.1717123E-02
   258.126  0.1538164E-02  0.1837677E-01  0.1443498E-01     9.003  0.1402591E-03  0.3939941E-02  0.1715875E-02
   258.129  0.1538255E-02  0.1837764E-01  0.1444789E-01     9.003  0.1402810E-03  0.3939016E-02  0.1717723E-02
   258.133  0.1538345E-02  0.1837814E-01  0.1446034E-01     9.003  0.1403051E-03  0.3937938E-02  0.1721667E-02
   258.137  0.1538431E-02  0.1837842E-01  0.1447073E-01     9.003  0.1403313E-03  0.3936285E-02  0.1728691E-02
   258.141  0.1538511E-02  0.1837804E-01  0.1447951E-01     9.003  0.1403574E-03  0.3934192E-02  0.1738886E-02
   258.145  0.1538583E-02  0.1837792E-01  0.1448672E-01     9.002  0.1403830E-03  0.3932037E-02  0.1752146E-02
   258.149  0.1538643E-02  0.1837672E-01  0.1449349E-01     9.002  0.1404055E-03  0.3929444E-02  0.1767525E-02
   258.152  0.1538684E-02  0.1837554E-01  0.1449778E-01     9.002  0.1404146E-03  0.3926613E-02  0.1786354E-02
   258.156  0.1538709E-02  0.1837697E-01  0.1450416E-01     9.002  0.1404042E-03  0.3920455E-02  0.1809431E-02
   258.160  0.1538746E-02  0.1837758E-01  0.1451140E-01     9.002  0.1403645E-03  0.3914476E-02  0.1832035E-02
   258.164  0.1538794E-02  0.1837604E-01  0.1451898E-01     9.002  0.1402969E-03  0.3908380E-02  0.1853883E-02
   258.168  0.1538852E-02  0.1837555E-01  0.1452741E-01     9.001  0.1402019E-03  0.3903098E-02  0.1874556E-02
   258.171  0.1538922E-02  0.1837491E-01  0.1453576E-01     9.001  0.1400810E-03  0.3897957E-02  0.1893396E-02
   258.175  0.1539011E-02  0.1837301E-01  0.1454483E-01     9.001  0.1399341E-03  0.3893167E-02  0.1911026E-02
   258.179  0.1539119E-02  0.1836947E-01  0.1455419E-01     9.001  0.1397631E-03  0.3888754E-02  0.1926433E-02
   258.183  0.1539244E-02  0.1836515E-01  0.1456280E-01     9.001  0.1395722E-03  0.3884906E-02  0.1941528E-02
   258.187  0.1539383E-02  0.1836043E-01  0.1457158E-01     9.000  0.1393660E-03  0.3881270E-02  0.1953411E-02
   258.191  0.1539533E-02  0.1835461E-01  0.1457874E-01     9.000  0.1391493E-03  0.3876498E-02  0.1962782E-02
   258.194  0.1539691E-02  0.1834955E-01  0.1458546E-01     9.000  0.1389267E-03  0.3873806E-02  0.1971271E-02
   258.198  0.1539853E-02  0.1834472E-01  0.1459065E-01     9.000  0.1387035E-03  0.3871386E-02  0.1978521E-02
   258.202  0.1540016E-02  0.1834169E-01  0.1459591E-01     9.000  0.1384854E-03  0.3872114E-02  0.1984311E-02
   258.206  0.1540176E-02  0.1833982E-01  0.1460102E-01     9.000  0.1382768E-03  0.3875262E-02  0.1988702E-02
   258.210  0.1540330E-02  0.1833674E-01  0.1460451E-01     8.999  0.1380837E-03  0.3878073E-02  0.1990586E-02
   258.213  0.1540474E-02  0.1833433E-01  0.1460586E-01     8.999  0.1379096E-03  0.3878987E-02  0.1990409E-02
   258.217  0.1540605E-02  0.1833249E-01  0.1460534E-01     8.999  0.1377592E-03  0.3878225E-02  0.1988705E-02
   258.221  0.1540721E-02  0.1833059E-01  0.1460217E-01     8.999  0.1376368E-03  0.3876444E-02  0.1984419E-02
   258.225  0.1540818E-02  0.1832858E-01  0.1459672E-01     8.999  0.1375443E-03  0.3873868E-02  0.1978476E-02
   258.229  0.1540897E-02  0.1832601E-01  0.1458968E-01     8.998  0.1374841E-03  0.3870490E-02  0.1970879E-02
   258.233  0.1540966E-02  0.1832487E-01  0.1458223E-01     8.998  0.1374484E-03  0.3865605E-02  0.1962877E-02
   258.236  0.1541024E-02  0.1832245E-01  0.1457378E-01     8.998  0.1374362E-03  0.3861318E-02  0.1954845E-02
   258.240  0.1541062E-02  0.1831963E-01  0.1456426E-01     8.998  0.1374404E-03  0.3857059E-02  0.1946587E-02
   258.244  0.1541080E-02  0.1831724E-01  0.1455262E-01     8.998  0.1374583E-03  0.3852273E-02  0.1938407E-02
   258.248  0.1541087E-02  0.1831409E-01  0.1454102E-01     8.998  0.1374769E-03  0.3847566E-02  0.1931616E-02
   258.252  0.1541088E-02  0.1831317E-01  0.1453097E-01     8.997  0.1374937E-03  0.3845467E-02  0.1925815E-02
   258.255  0.1541082E-02  0.1831255E-01  0.1452159E-01     8.997  0.1375172E-03  0.3842834E-02  0.1921075E-02
   258.259  0.1541069E-02  0.1831254E-01  0.1451265E-01     8.997  0.1375464E-03  0.3839478E-02  0.1916775E-02
   258.263  0.1541051E-02  0.1831275E-01  0.1450414E-01     8.997  0.1375809E-03  0.3835603E-02  0.1913296E-02
   258.267  0.1541027E-02  0.1831323E-01  0.1449635E-01     8.997  0.1376207E-03  0.3831234E-02  0.1910826E-02
   258.271  0.1540999E-02  0.1831391E-01  0.1448910E-01     8.997  0.1376644E-03  0.3827357E-02  0.1908219E-02
   258.275  0.1540968E-02  0.1831456E-01  0.1448180E-01     8.996  0.1377118E-03  0.3823231E-02  0.1906608E-02
   258.278  0.1540934E-02  0.1831514E-01  0.1447465E-01     8.996  0.1377614E-03  0.3819175E-02  0.1904963E-02
   258.282  0.1540898E-02  0.1831537E-01  0.1446808E-01     8.996  0.1378128E-03  0.3815161E-02  0.1903260E-02
   258.286  0.1540862E-02  0.1831522E-01  0.1446223E-01     8.996  0.1378643E-03  0.3811635E-02  0.1901714E-02
   258.290  0.1540827E-02  0.1831517E-01  0.1445666E-01     8.996  0.1379158E-03  0.3808183E-02  0.1900331E-02
   258.294  0.1540794E-02  0.1831477E-01  0.1445138E-01     8.995  0.1379653E-03  0.3805251E-02  0.1898739E-02
   258.298  0.1540763E-02  0.1831419E-01  0.1444665E-01     8.995  0.1380126E-03  0.3802630E-02  0.1897771E-02
   258.301  0.1540736E-02  0.1831489E-01  0.1444353E-01     8.995  0.1380566E-03  0.3803126E-02  0.1896880E-02
   258.305  0.1540714E-02  0.1831746E-01  0.1444357E-01     8.995  0.1380962E-03  0.3807665E-02  0.1895291E-02
   258.309  0.1540697E-02  0.1831998E-01  0.1444392E-01     8.995  0.1381308E-03  0.3813718E-02  0.1893803E-02
   258.313  0.1540685E-02  0.1832206E-01  0.1444506E-01     8.995  0.1381602E-03  0.3820374E-02  0.1892231E-02
   258.317  0.1540680E-02  0.1832428E-01  0.1444685E-01     8.994  0.1381835E-03  0.3828004E-02  0.1891199E-02
   258.320  0.1540682E-02  0.1832595E-01  0.1444912E-01     8.994  0.1381999E-03  0.3835700E-02  0.1889444E-02
   258.324  0.1540697E-02  0.1832730E-01  0.1445214E-01     8.994  0.1382177E-03  0.3843630E-02  0.1888157E-02
   258.328  0.1540728E-02  0.1832791E-01  0.1445508E-01     8.994  0.1382417E-03  0.3850939E-02  0.1887059E-02
   258.332  0.1540775E-02  0.1832804E-01  0.1445882E-01     8.994  0.1382710E-03  0.3857262E-02  0.1885356E-02
   258.336  0.1540838E-02  0.1832735E-01  0.1446336E-01     8.994  0.1383061E-03  0.3862976E-02  0.1885503E-02
   258.340  0.1540915E-02  0.1832600E-01  0.1446634E-01     8.993  0.1383463E-03  0.3867230E-02  0.1883840E-02
   258.343  0.1541004E-02  0.1832430E-01  0.1447017E-01     8.993  0.1383916E-03  0.3871059E-02  0.1882298E-02
   258.347  0.1541105E-02  0.1832218E-01  0.1447386E-01     8.993  0.1384413E-03  0.3874380E-02  0.1880864E-02
   258.351  0.1541215E-02  0.1832098E-01  0.1447781E-01     8.993  0.1384947E-03  0.3877711E-02  0.1880051E-02
   258.355  0.1541332E-02  0.1831894E-01  0.1448136E-01     8.993  0.1385517E-03  0.3880292E-02  0.1879287E-02
   258.359  0.1541453E-02  0.1831716E-01  0.1448496E-01     8.992  0.1386107E-03  0.3883076E-02  0.1878491E-02
   258.362  0.1541577E-02  0.1831619E-01  0.1448939E-01     8.992  0.1386725E-03  0.3886961E-02  0.1878179E-02
   258.366  0.1541701E-02  0.1831601E-01  0.1449242E-01     8.992  0.1387352E-03  0.3890260E-02  0.1876222E-02
   258.370  0.1541822E-02  0.1831459E-01  0.1449589E-01     8.992  0.1387983E-03  0.3892651E-02  0.1875786E-02
   258.374  0.1541938E-02  0.1831463E-01  0.1449903E-01     8.992  0.1388614E-03  0.3895647E-02  0.1875144E-02
   258.378  0.1542047E-02  0.1831552E-01  0.1450148E-01     8.992  0.1389237E-03  0.3898086E-02  0.1874515E-02
   258.382  0.1542142E-02  0.1831845E-01  0.1450235E-01     8.991  0.1389906E-03  0.3902265E-02  0.1874614E-02
   258.385  0.1542218E-02  0.1832040E-01  0.1450329E-01     8.991  0.1390654E-03  0.3901636E-02  0.1873096E-02
   258.389  0.1542275E-02  0.1832296E-01  0.1450382E-01     8.991  0.1391465E-03  0.3900453E-02  0.1871186E-02
   258.393  0.1542312E-02  0.1832673E-01  0.1450381E-01     8.991  0.1392325E-03  0.3899153E-02  0.1869298E-02
   258.397  0.1542328E-02  0.1833091E-01  0.1450310E-01     8.991  0.1393219E-03  0.3898345E-02  0.1867321E-02
   258.401  0.1542325E-02  0.1833458E-01  0.1450192E-01     8.991  0.1394130E-03  0.3897485E-02  0.1865768E-02
   258.405  0.1542301E-02  0.1833980E-01  0.1450025E-01     8.990  0.1395023E-03  0.3895922E-02  0.1863682E-02
   258.408  0.1542264E-02  0.1834209E-01  0.1449784E-01     8.990  0.1395842E-03  0.3896550E-02  0.1861731E-02
   258.412  0.1542220E-02  0.1834534E-01  0.1449618E-01     8.990  0.1396638E-03  0.3895634E-02  0.1859933E-02
   258.416  0.1542175E-02  0.1834768E-01  0.1449474E-01     8.990  0.1397453E-03  0.3894917E-02  0.1858238E-02
   258.420  0.1542130E-02  0.1834939E-01  0.1449354E-01     8.990  0.1398263E-03  0.3894531E-02  0.1856160E-02
   258.424  0.1542072E-02  0.1835032E-01  0.1449115E-01     8.990  0.1398886E-03  0.3894988E-02  0.1856842E-02
   258.427  0.1541999E-02  0.1835039E-01  0.1448742E-01     8.989  0.1399253E-03  0.3895733E-02  0.1860487E-02
   258.431  0.1541913E-02  0.1835109E-01  0.1448241E-01     8.989  0.1399365E-03  0.3897941E-02  0.1866647E-02
   258.435  0.1541816E-02  0.1835121E-01  0.1447754E-01     8.989  0.1399223E-03  0.3897413E-02  0.1875554E-02
   258.439  0.1541710E-02  0.1835097E-01  0.1447297E-01     8.989  0.1398824E-03  0.3897070E-02  0.1887053E-02
   258.443  0.1541599E-02  0.1835062E-01  0.1446781E-01     8.989  0.1398183E-03  0.3897152E-02  0.1899987E-02
   258.447  0.1541485E-02  0.1835023E-01  0.1446254E-01     8.988  0.1397319E-03  0.3897624E-02  0.1913589E-02
   258.450  0.1541371E-02  0.1835044E-01  0.1445735E-01     8.988  0.1396249E-03  0.3897633E-02  0.1927806E-02
   258.454  0.1541258E-02  0.1834827E-01  0.1445333E-01     8.988  0.1394998E-03  0.3898661E-02  0.1941701E-02
   258.458  0.1541151E-02  0.1834654E-01  0.1444959E-01     8.988  0.1393599E-03  0.3900309E-02  0.1955260E-02
   258.462  0.1541052E-02  0.1834465E-01  0.1444609E-01     8.988  0.1392083E-03  0.3901822E-02  0.1967854E-02
   258.466  0.1540962E-02  0.1834225E-01  0.1444372E-01     8.988  0.1390488E-03  0.3903372E-02  0.1978842E-02
   258.470  0.1540884E-02  0.1833970E-01  0.1444213E-01     8.987  0.1388850E-03  0.3904624E-02  0.1989030E-02
   258.473  0.1540820E-02  0.1833744E-01  0.1444109E-01     8.987  0.1387209E-03  0.3905904E-02  0.1997081E-02
   258.477  0.1540772E-02  0.1833462E-01  0.1444144E-01     8.987  0.1385602E-03  0.3907028E-02  0.2004142E-02
   258.481  0.1540740E-02  0.1833254E-01  0.1444250E-01     8.987  0.1384070E-03  0.3907493E-02  0.2009685E-02
   258.485  0.1540725E-02  0.1832942E-01  0.1444455E-01     8.987  0.1382649E-03  0.3908747E-02  0.2013143E-02
   258.489  0.1540727E-02  0.1832654E-01  0.1444748E-01     8.987  0.1381372E-03  0.3909829E-02  0.2014631E-02
   258.493  0.1540747E-02  0.1832383E-01  0.1445147E-01     8.986  0.1380271E-03  0.3910443E-02  0.2013905E-02
   258.496  0.1540785E-02  0.1832128E-01  0.1445558E-01     8.986  0.1379375E-03  0.3911335E-02  0.2010999E-02
   258.500  0.1540839E-02  0.1831800E-01  0.1446122E-01     8.986  0.1378708E-03  0.3913307E-02  0.2005357E-02
   258.504  0.1540908E-02  0.1831613E-01  0.1446621E-01     8.986  0.1378285E-03  0.3914114E-02  0.1998982E-02
   258.508  0.1540992E-02  0.1831505E-01  0.1447114E-01     8.986  0.1378127E-03  0.3914582E-02  0.1991337E-02
   258.512  0.1541087E-02  0.1831371E-01  0.1447682E-01     8.986  0.1378237E-03  0.3914366E-02  0.1982827E-02
   258.515  0.1541193E-02  0.1831230E-01  0.1448300E-01     8.985  0.1378614E-03  0.3913643E-02  0.1973230E-02
   258.519  0.1541302E-02  0.1831142E-01  0.1448779E-01     8.985  0.1379299E-03  0.3912912E-02  0.1962473E-02
   258.523  0.1541403E-02  0.1831048E-01  0.1449060E-01     8.985  0.1380352E-03  0.3912445E-02  0.1948962E-02
   258.527  0.1541493E-02  0.1830941E-01  0.1449299E-01     8.985  0.1381767E-03  0.3911852E-02  0.1934866E-02
   258.531  0.1541570E-02  0.1830881E-01  0.1449202E-01     8.985  0.1383517E-03  0.3911042E-02  0.1917598E-02
   258.535  0.1541637E-02  0.1830903E-01  0.1449034E-01     8.985  0.1385506E-03  0.3909829E-02  0.1899892E-02
   258.538  0.1541685E-02  0.1830992E-01  0.1448782E-01     8.984  0.1387506E-03  0.3909364E-02  0.1884166E-02
   258.542  0.1541708E-02  0.1831142E-01  0.1448432E-01     8.984  0.1389387E-03  0.3910752E-02  0.1869272E-02
   258.546  0.1541704E-02  0.1831308E-01  0.1448030E-01     8.984  0.1391120E-03  0.3913754E-02  0.1855293E-02
   258.550  0.1541675E-02  0.1831365E-01  0.1447523E-01     8.984  0.1392662E-03  0.3918238E-02  0.1842429E-02
   258.554  0.1541621E-02  0.1831576E-01  0.1446994E-01     8.984  0.1393984E-03  0.3923289E-02  0.1831452E-02
   258.558  0.1541541E-02  0.1831755E-01  0.1446416E-01     8.984  0.1395076E-03  0.3928109E-02  0.1822285E-02
   258.561  0.1541432E-02  0.1831919E-01  0.1445739E-01     8.983  0.1395988E-03  0.3933090E-02  0.1814365E-02
   258.565  0.1541295E-02  0.1832001E-01  0.1444899E-01     8.983  0.1396709E-03  0.3937845E-02  0.1808327E-02
   258.569  0.1541134E-02  0.1832015E-01  0.1444052E-01     8.983  0.1397216E-03  0.3942925E-02  0.1803453E-02
   258.573  0.1540951E-02  0.1831941E-01  0.1443151E-01     8.983  0.1397505E-03  0.3946871E-02  0.1800707E-02
   258.577  0.1540750E-02  0.1831749E-01  0.1442228E-01     8.983  0.1397555E-03  0.3950207E-02  0.1798759E-02
   258.581  0.1540536E-02  0.1831761E-01  0.1441613E-01     8.983  0.1397365E-03  0.3950579E-02  0.1802503E-02
   258.584  0.1540315E-02  0.1831752E-01  0.1441087E-01     8.982  0.1396958E-03  0.3949500E-02  0.1808753E-02
   258.588  0.1540092E-02  0.1831581E-01  0.1440592E-01     8.982  0.1396355E-03  0.3947028E-02  0.1816599E-02
   258.592  0.1539874E-02  0.1831367E-01  0.1440220E-01     8.982  0.1395558E-03  0.3942945E-02  0.1827061E-02
   258.596  0.1539664E-02  0.1831165E-01  0.1440063E-01     8.982  0.1394584E-03  0.3937208E-02  0.1839815E-02
   258.600  0.1539467E-02  0.1830773E-01  0.1439918E-01     8.982  0.1393446E-03  0.3930172E-02  0.1854695E-02
   258.604  0.1539287E-02  0.1830248E-01  0.1439832E-01     8.982  0.1392179E-03  0.3921955E-02  0.1870463E-02
   258.607  0.1539129E-02  0.1829950E-01  0.1440229E-01     8.981  0.1390796E-03  0.3911548E-02  0.1888910E-02
   258.611  0.1538996E-02  0.1829456E-01  0.1440517E-01     8.981  0.1389333E-03  0.3898640E-02  0.1910295E-02
   258.615  0.1538891E-02  0.1828787E-01  0.1440931E-01     8.981  0.1387828E-03  0.3884527E-02  0.1930688E-02
   258.619  0.1538809E-02  0.1828090E-01  0.1441427E-01     8.981  0.1386371E-03  0.3868684E-02  0.1951365E-02
   258.623  0.1538751E-02  0.1827456E-01  0.1441991E-01     8.981  0.1385013E-03  0.3852042E-02  0.1970819E-02
   258.627  0.1538718E-02  0.1826867E-01  0.1442595E-01     8.981  0.1383783E-03  0.3835155E-02  0.1989969E-02
   258.630  0.1538712E-02  0.1826238E-01  0.1443250E-01     8.980  0.1382713E-03  0.3817605E-02  0.2007287E-02
   258.634  0.1538732E-02  0.1825599E-01  0.1443969E-01     8.980  0.1381828E-03  0.3798863E-02  0.2022899E-02
   258.638  0.1538777E-02  0.1824993E-01  0.1444694E-01     8.980  0.1381129E-03  0.3779999E-02  0.2037384E-02
   258.642  0.1538833E-02  0.1824387E-01  0.1445248E-01     8.980  0.1380470E-03  0.3761307E-02  0.2052206E-02
   258.646  0.1538896E-02  0.1823619E-01  0.1445775E-01     8.980  0.1379827E-03  0.3745151E-02  0.2067529E-02
   258.650  0.1538964E-02  0.1823037E-01  0.1446098E-01     8.980  0.1379230E-03  0.3726074E-02  0.2081402E-02
   258.653  0.1539036E-02  0.1822452E-01  0.1446276E-01     8.979  0.1378698E-03  0.3706825E-02  0.2094182E-02
   258.657  0.1539112E-02  0.1821894E-01  0.1446228E-01     8.979  0.1378251E-03  0.3688449E-02  0.2104817E-02
   258.661  0.1539189E-02  0.1821546E-01  0.1446317E-01     8.979  0.1377902E-03  0.3672729E-02  0.2109807E-02
   258.665  0.1539267E-02  0.1821414E-01  0.1446528E-01     8.979  0.1377669E-03  0.3660118E-02  0.2108528E-02
   258.669  0.1539345E-02  0.1821250E-01  0.1446669E-01     8.979  0.1377563E-03  0.3647535E-02  0.2105088E-02
   258.673  0.1539419E-02  0.1821121E-01  0.1446662E-01     8.979  0.1377613E-03  0.3637228E-02  0.2098684E-02
   258.676  0.1539476E-02  0.1820870E-01  0.1446429E-01     8.978  0.1377913E-03  0.3628602E-02  0.2089100E-02
   258.680  0.1539513E-02  0.1820627E-01  0.1446054E-01     8.978  0.1378487E-03  0.3620985E-02  0.2074041E-02
   258.684  0.1539530E-02  0.1820401E-01  0.1445411E-01     8.978  0.1379300E-03  0.3614310E-02  0.2057712E-02
   258.688  0.1539536E-02  0.1820223E-01  0.1444663E-01     8.978  0.1380257E-03  0.3608630E-02  0.2040326E-02
   258.692  0.1539536E-02  0.1820209E-01  0.1443944E-01     8.978  0.1381311E-03  0.3604729E-02  0.2021664E-02
   258.696  0.1539528E-02  0.1820028E-01  0.1443227E-01     8.978  0.1382450E-03  0.3600893E-02  0.2001327E-02
   258.699  0.1539514E-02  0.1819878E-01  0.1442552E-01     8.977  0.1383644E-03  0.3600768E-02  0.1980853E-02
   258.703  0.1539494E-02  0.1819710E-01  0.1441838E-01     8.977  0.1384883E-03  0.3601196E-02  0.1959030E-02
   258.707  0.1539469E-02  0.1819493E-01  0.1441017E-01     8.977  0.1386143E-03  0.3601306E-02  0.1936716E-02
   258.711  0.1539452E-02  0.1819241E-01  0.1440268E-01     8.977  0.1387541E-03  0.3601705E-02  0.1915165E-02
   258.715  0.1539456E-02  0.1818807E-01  0.1439737E-01     8.977  0.1389048E-03  0.3601575E-02  0.1895007E-02
   258.719  0.1539480E-02  0.1818307E-01  0.1439377E-01     8.977  0.1390622E-03  0.3601284E-02  0.1874750E-02
   258.722  0.1539520E-02  0.1817760E-01  0.1439120E-01     8.976  0.1392184E-03  0.3601702E-02  0.1856343E-02
   258.726  0.1539575E-02  0.1817372E-01  0.1438893E-01     8.976  0.1393694E-03  0.3601541E-02  0.1839480E-02
   258.730  0.1539643E-02  0.1816921E-01  0.1438940E-01     8.976  0.1395134E-03  0.3602461E-02  0.1826575E-02
   258.734  0.1539723E-02  0.1816529E-01  0.1439009E-01     8.976  0.1396480E-03  0.3603154E-02  0.1815877E-02
   258.738  0.1539813E-02  0.1816086E-01  0.1439075E-01     8.976  0.1397706E-03  0.3603929E-02  0.1807340E-02
   258.742  0.1539911E-02  0.1816093E-01  0.1439505E-01     8.976  0.1398784E-03  0.3604668E-02  0.1803425E-02
   258.745  0.1540015E-02  0.1815971E-01  0.1439954E-01     8.975  0.1399699E-03  0.3603745E-02  0.1800202E-02
   258.749  0.1540133E-02  0.1815828E-01  0.1440277E-01     8.975  0.1400540E-03  0.3602720E-02  0.1796179E-02
   258.753  0.1540267E-02  0.1815618E-01  0.1440737E-01     8.975  0.1401359E-03  0.3601629E-02  0.1797795E-02
   258.757  0.1540416E-02  0.1815510E-01  0.1441373E-01     8.975  0.1402151E-03  0.3599678E-02  0.1797766E-02
   258.761  0.1540576E-02  0.1815554E-01  0.1442119E-01     8.975  0.1402892E-03  0.3599871E-02  0.1798553E-02
   258.765  0.1540744E-02  0.1815721E-01  0.1442932E-01     8.975  0.1403575E-03  0.3602017E-02  0.1800822E-02
   258.768  0.1540917E-02  0.1815904E-01  0.1443667E-01     8.974  0.1404177E-03  0.3604063E-02  0.1804754E-02
   258.772  0.1541092E-02  0.1816132E-01  0.1444426E-01     8.974  0.1404697E-03  0.3606352E-02  0.1808089E-02
   258.776  0.1541263E-02  0.1816496E-01  0.1445123E-01     8.974  0.1405115E-03  0.3608590E-02  0.1812468E-02
   258.780  0.1541429E-02  0.1816864E-01  0.1445730E-01     8.974  0.1405418E-03  0.3610563E-02  0.1818340E-02
   258.784  0.1541591E-02  0.1817236E-01  0.1446024E-01     8.974  0.1405569E-03  0.3611868E-02  0.1825006E-02
   258.788  0.1541749E-02  0.1817601E-01  0.1446379E-01     8.974  0.1405518E-03  0.3612069E-02  0.1833310E-02
   258.791  0.1541900E-02  0.1817701E-01  0.1446563E-01     8.973  0.1405272E-03  0.3613415E-02  0.1843222E-02
   258.795  0.1542041E-02  0.1817733E-01  0.1446621E-01     8.973  0.1404834E-03  0.3614556E-02  0.1854655E-02
   258.799  0.1542164E-02  0.1817740E-01  0.1446438E-01     8.973  0.1404271E-03  0.3615212E-02  0.1866530E-02
   258.803  0.1542260E-02  0.1817786E-01  0.1445989E-01     8.973  0.1403788E-03  0.3615622E-02  0.1876717E-02
   258.807  0.1542339E-02  0.1818145E-01  0.1445715E-01     8.973  0.1403542E-03  0.3614240E-02  0.1885197E-02
   258.811  0.1542399E-02  0.1818722E-01  0.1445522E-01     8.973  0.1403537E-03  0.3611923E-02  0.1891345E-02
   258.815  0.1542441E-02  0.1819421E-01  0.1445455E-01     8.972  0.1403771E-03  0.3608892E-02  0.1896309E-02
   258.818  0.1542463E-02  0.1820123E-01  0.1445336E-01     8.972  0.1404248E-03  0.3605492E-02  0.1900680E-02
   258.822  0.1542463E-02  0.1820875E-01  0.1445167E-01     8.972  0.1404958E-03  0.3601632E-02  0.1902842E-02
   258.826  0.1542445E-02  0.1821676E-01  0.1445027E-01     8.972  0.1405890E-03  0.3597980E-02  0.1904526E-02
   258.830  0.1542407E-02  0.1822454E-01  0.1444842E-01     8.972  0.1407025E-03  0.3594547E-02  0.1905009E-02
   258.834  0.1542350E-02  0.1823203E-01  0.1444671E-01     8.972  0.1408345E-03  0.3591744E-02  0.1903811E-02
   258.838  0.1542276E-02  0.1823904E-01  0.1444334E-01     8.972  0.1409833E-03  0.3588923E-02  0.1902182E-02
   258.841  0.1542193E-02  0.1824611E-01  0.1443993E-01     8.971  0.1411403E-03  0.3586842E-02  0.1900567E-02
   258.845  0.1542112E-02  0.1825192E-01  0.1443714E-01     8.971  0.1412959E-03  0.3583829E-02  0.1899757E-02
   258.849  0.1542035E-02  0.1825724E-01  0.1443490E-01     8.971  0.1414487E-03  0.3580403E-02  0.1899437E-02
   258.853  0.1541943E-02  0.1826080E-01  0.1443343E-01     8.971  0.1416232E-03  0.3579060E-02  0.1899943E-02
   258.857  0.1541832E-02  0.1826652E-01  0.1443478E-01     8.971  0.1418230E-03  0.3576572E-02  0.1903011E-02
   258.861  0.1541704E-02  0.1827603E-01  0.1443695E-01     8.971  0.1420440E-03  0.3570731E-02  0.1906717E-02
   258.864  0.1541563E-02  0.1828464E-01  0.1443914E-01     8.970  0.1422812E-03  0.3566037E-02  0.1911159E-02
   258.868  0.1541412E-02  0.1829252E-01  0.1444240E-01     8.970  0.1425297E-03  0.3561588E-02  0.1915812E-02
   258.872  0.1541254E-02  0.1830047E-01  0.1444613E-01     8.970  0.1427840E-03  0.3557315E-02  0.1920870E-02
   258.876  0.1541095E-02  0.1830921E-01  0.1445064E-01     8.970  0.1430385E-03  0.3553507E-02  0.1926698E-02
   258.880  0.1540939E-02  0.1831468E-01  0.1445545E-01     8.970  0.1432877E-03  0.3551681E-02  0.1932679E-02
   258.884  0.1540789E-02  0.1831855E-01  0.1446064E-01     8.970  0.1435247E-03  0.3551088E-02  0.1938864E-02
   258.887  0.1540646E-02  0.1832182E-01  0.1446595E-01     8.969  0.1437375E-03  0.3554323E-02  0.1945089E-02
   258.891  0.1540507E-02  0.1832211E-01  0.1447096E-01     8.969  0.1439121E-03  0.3557792E-02  0.1951730E-02
   258.895  0.1540378E-02  0.1831949E-01  0.1447549E-01     8.969  0.1440486E-03  0.3564675E-02  0.1957919E-02
   258.899  0.1540263E-02  0.1831715E-01  0.1447945E-01     8.969  0.1441428E-03  0.3575087E-02  0.1965376E-02
   258.903  0.1540164E-02  0.1831260E-01  0.1448454E-01     8.969  0.1441930E-03  0.3587600E-02  0.1971509E-02
   258.907  0.1540086E-02  0.1830570E-01  0.1448927E-01     8.969  0.1441967E-03  0.3602066E-02  0.1977239E-02
   258.910  0.1540030E-02  0.1829706E-01  0.1449388E-01     8.968  0.1441542E-03  0.3618135E-02  0.1982554E-02
   258.914  0.1539998E-02  0.1828636E-01  0.1449753E-01     8.968  0.1440653E-03  0.3635606E-02  0.1986441E-02
   258.918  0.1539991E-02  0.1827362E-01  0.1450072E-01     8.968  0.1439312E-03  0.3653815E-02  0.1989714E-02
   258.922  0.1540009E-02  0.1825888E-01  0.1450314E-01     8.968  0.1437548E-03  0.3672551E-02  0.1991629E-02
   258.926  0.1540053E-02  0.1824201E-01  0.1450465E-01     8.968  0.1435393E-03  0.3691526E-02  0.1992994E-02
   258.930  0.1540121E-02  0.1823107E-01  0.1451262E-01     8.968  0.1432888E-03  0.3702031E-02  0.2000751E-02
   258.933  0.1540211E-02  0.1822009E-01  0.1452257E-01     8.967  0.1430077E-03  0.3709772E-02  0.2007068E-02
   258.937  0.1540321E-02  0.1820763E-01  0.1453257E-01     8.967  0.1427024E-03  0.3716234E-02  0.2011509E-02
   258.941  0.1540448E-02  0.1819517E-01  0.1454027E-01     8.967  0.1423783E-03  0.3720588E-02  0.2017308E-02
   258.945  0.1540591E-02  0.1818239E-01  0.1454668E-01     8.967  0.1420439E-03  0.3723397E-02  0.2022305E-02
   258.949  0.1540744E-02  0.1816931E-01  0.1455204E-01     8.967  0.1417068E-03  0.3723940E-02  0.2025895E-02
   258.953  0.1540905E-02  0.1815715E-01  0.1455784E-01     8.967  0.1413745E-03  0.3725360E-02  0.2026741E-02
   258.957  0.1541069E-02  0.1814297E-01  0.1456068E-01     8.966  0.1410554E-03  0.3720556E-02  0.2028330E-02
   258.960  0.1541234E-02  0.1812853E-01  0.1456261E-01     8.966  0.1407571E-03  0.3713265E-02  0.2028778E-02
   258.964  0.1541395E-02  0.1811579E-01  0.1456383E-01     8.966  0.1404871E-03  0.3705891E-02  0.2028216E-02
   258.968  0.1541560E-02  0.1810529E-01  0.1456736E-01     8.966  0.1402411E-03  0.3700336E-02  0.2027417E-02
   258.972  0.1541733E-02  0.1809510E-01  0.1457122E-01     8.966  0.1400212E-03  0.3693232E-02  0.2026683E-02
   258.976  0.1541908E-02  0.1808592E-01  0.1457559E-01     8.966  0.1398330E-03  0.3684386E-02  0.2025883E-02
   258.980  0.1542083E-02  0.1807762E-01  0.1457950E-01     8.965  0.1396808E-03  0.3674497E-02  0.2025011E-02
   258.983  0.1542252E-02  0.1807857E-01  0.1459029E-01     8.965  0.1395687E-03  0.3675971E-02  0.2024422E-02
   258.987  0.1542413E-02  0.1807848E-01  0.1460057E-01     8.965  0.1395003E-03  0.3674810E-02  0.2024142E-02
   258.991  0.1542562E-02  0.1807910E-01  0.1461007E-01     8.965  0.1394776E-03  0.3672432E-02  0.2023212E-02
   258.995  0.1542695E-02  0.1808077E-01  0.1461824E-01     8.965  0.1395015E-03  0.3668581E-02  0.2021853E-02
   258.999  0.1542810E-02  0.1808369E-01  0.1462563E-01     8.965  0.1395719E-03  0.3663937E-02  0.2019988E-02
   259.003  0.1542900E-02  0.1808761E-01  0.1463177E-01     8.964  0.1396928E-03  0.3658087E-02  0.2017120E-02
   259.006  0.1542982E-02  0.1809155E-01  0.1463717E-01     8.964  0.1398398E-03  0.3652300E-02  0.2014609E-02
   259.010  0.1543058E-02  0.1809474E-01  0.1464218E-01     8.964  0.1400043E-03  0.3646993E-02  0.2012686E-02
   259.014  0.1543126E-02  0.1809735E-01  0.1464626E-01     8.964  0.1401838E-03  0.3641922E-02  0.2011113E-02
   259.018  0.1543186E-02  0.1809953E-01  0.1464816E-01     8.964  0.1403744E-03  0.3637389E-02  0.2008338E-02
   259.022  0.1543236E-02  0.1810023E-01  0.1464966E-01     8.964  0.1405720E-03  0.3633739E-02  0.2007602E-02
   259.026  0.1543275E-02  0.1810057E-01  0.1465155E-01     8.963  0.1407731E-03  0.3630230E-02  0.2005883E-02
   259.029  0.1543305E-02  0.1810110E-01  0.1465218E-01     8.963  0.1409733E-03  0.3627987E-02  0.2004383E-02
   259.033  0.1543324E-02  0.1810079E-01  0.1465182E-01     8.963  0.1411683E-03  0.3625725E-02  0.2002084E-02
   259.037  0.1543333E-02  0.1810063E-01  0.1465080E-01     8.963  0.1413543E-03  0.3622690E-02  0.1998812E-02
   259.041  0.1543332E-02  0.1809999E-01  0.1464865E-01     8.963  0.1415277E-03  0.3620240E-02  0.1995261E-02
   259.045  0.1543321E-02  0.1809904E-01  0.1464529E-01     8.963  0.1416840E-03  0.3618785E-02  0.1991216E-02
   259.049  0.1543302E-02  0.1809776E-01  0.1464065E-01     8.963  0.1418206E-03  0.3617817E-02  0.1986573E-02
   259.052  0.1543274E-02  0.1809598E-01  0.1463534E-01     8.962  0.1419337E-03  0.3617327E-02  0.1981751E-02
   259.056  0.1543239E-02  0.1809420E-01  0.1462907E-01     8.962  0.1420231E-03  0.3616551E-02  0.1976711E-02
   259.060  0.1543199E-02  0.1809214E-01  0.1462440E-01     8.962  0.1421066E-03  0.3616618E-02  0.1971695E-02
   259.064  0.1543156E-02  0.1809062E-01  0.1462012E-01     8.962  0.1421879E-03  0.3617718E-02  0.1967849E-02
   259.068  0.1543113E-02  0.1809272E-01  0.1461643E-01     8.962  0.1422655E-03  0.3616376E-02  0.1964573E-02
   259.072  0.1543068E-02  0.1809101E-01  0.1461348E-01     8.962  0.1423391E-03  0.3619232E-02  0.1961861E-02
   259.075  0.1543019E-02  0.1808936E-01  0.1461111E-01     8.961  0.1424135E-03  0.3622247E-02  0.1959596E-02
   259.079  0.1542966E-02  0.1808814E-01  0.1460909E-01     8.961  0.1424880E-03  0.3625222E-02  0.1957554E-02
   259.083  0.1542912E-02  0.1808662E-01  0.1460767E-01     8.961  0.1425609E-03  0.3628677E-02  0.1955432E-02
   259.087  0.1542856E-02  0.1808475E-01  0.1460605E-01     8.961  0.1426313E-03  0.3632292E-02  0.1952967E-02
   259.091  0.1542801E-02  0.1808327E-01  0.1460464E-01     8.961  0.1426981E-03  0.3634919E-02  0.1950934E-02
   259.095  0.1542747E-02  0.1808155E-01  0.1460450E-01     8.961  0.1427603E-03  0.3636994E-02  0.1950367E-02
   259.099  0.1542697E-02  0.1808005E-01  0.1460533E-01     8.960  0.1428163E-03  0.3638577E-02  0.1950738E-02
   259.102  0.1542651E-02  0.1807837E-01  0.1460619E-01     8.960  0.1428672E-03  0.3640375E-02  0.1950768E-02
   259.106  0.1542611E-02  0.1807604E-01  0.1460729E-01     8.960  0.1429120E-03  0.3642632E-02  0.1951076E-02
   259.110  0.1542579E-02  0.1807333E-01  0.1460870E-01     8.960  0.1429503E-03  0.3644991E-02  0.1950832E-02
   259.114  0.1542554E-02  0.1807036E-01  0.1460997E-01     8.960  0.1429818E-03  0.3647455E-02  0.1951589E-02
   259.118  0.1542537E-02  0.1806890E-01  0.1461342E-01     8.960  0.1430057E-03  0.3646600E-02  0.1954948E-02
   259.122  0.1542529E-02  0.1806731E-01  0.1461765E-01     8.959  0.1430227E-03  0.3647233E-02  0.1959125E-02
   259.125  0.1542530E-02  0.1806553E-01  0.1462112E-01     8.959  0.1430317E-03  0.3646798E-02  0.1962067E-02
   259.129  0.1542539E-02  0.1806242E-01  0.1462463E-01     8.959  0.1430341E-03  0.3647093E-02  0.1965421E-02
   259.133  0.1542557E-02  0.1805798E-01  0.1462753E-01     8.959  0.1430289E-03  0.3648102E-02  0.1968603E-02
   259.137  0.1542584E-02  0.1805234E-01  0.1462962E-01     8.959  0.1430176E-03  0.3649513E-02  0.1970711E-02
   259.141  0.1542618E-02  0.1804595E-01  0.1463073E-01     8.959  0.1430004E-03  0.3651820E-02  0.1971955E-02
   259.145  0.1542660E-02  0.1803828E-01  0.1463132E-01     8.958  0.1429776E-03  0.3654760E-02  0.1972246E-02
   259.148  0.1542708E-02  0.1803034E-01  0.1463090E-01     8.958  0.1429508E-03  0.3658039E-02  0.1972284E-02
   259.152  0.1542760E-02  0.1802203E-01  0.1462990E-01     8.958  0.1429204E-03  0.3661675E-02  0.1971301E-02
   259.156  0.1542826E-02  0.1801311E-01  0.1462890E-01     8.958  0.1428783E-03  0.3665813E-02  0.1970350E-02
   259.160  0.1542904E-02  0.1800734E-01  0.1463123E-01     8.958  0.1428219E-03  0.3668710E-02  0.1973049E-02
   259.164  0.1542996E-02  0.1800202E-01  0.1463467E-01     8.958  0.1427526E-03  0.3671531E-02  0.1976324E-02
   259.168  0.1543099E-02  0.1799692E-01  0.1463764E-01     8.958  0.1426721E-03  0.3674775E-02  0.1982351E-02
   259.172  0.1543211E-02  0.1799284E-01  0.1464375E-01     8.957  0.1425819E-03  0.3676490E-02  0.1986245E-02
   259.175  0.1543330E-02  0.1799050E-01  0.1465018E-01     8.957  0.1424853E-03  0.3677167E-02  0.1990853E-02
   259.179  0.1543452E-02  0.1798856E-01  0.1465570E-01     8.957  0.1423839E-03  0.3677631E-02  0.1994851E-02
   259.183  0.1543577E-02  0.1798672E-01  0.1466021E-01     8.957  0.1422810E-03  0.3678199E-02  0.1999206E-02
   259.187  0.1543701E-02  0.1798479E-01  0.1466510E-01     8.957  0.1421781E-03  0.3678439E-02  0.2002341E-02
   259.191  0.1543822E-02  0.1798335E-01  0.1466897E-01     8.957  0.1420788E-03  0.3678749E-02  0.2004162E-02
   259.195  0.1543936E-02  0.1798215E-01  0.1467221E-01     8.956  0.1419848E-03  0.3679099E-02  0.2005648E-02
   259.198  0.1544043E-02  0.1798107E-01  0.1467441E-01     8.956  0.1418992E-03  0.3679409E-02  0.2006166E-02
   259.202  0.1544139E-02  0.1797914E-01  0.1467542E-01     8.956  0.1418233E-03  0.3678485E-02  0.2005808E-02
   259.206  0.1544223E-02  0.1797965E-01  0.1467535E-01     8.956  0.1417597E-03  0.3679231E-02  0.2003952E-02
   259.210  0.1544292E-02  0.1798012E-01  0.1467393E-01     8.956  0.1417098E-03  0.3680099E-02  0.2000895E-02
   259.214  0.1544347E-02  0.1797921E-01  0.1467180E-01     8.956  0.1416752E-03  0.3682029E-02  0.1997340E-02
   259.218  0.1544385E-02  0.1798017E-01  0.1466911E-01     8.955  0.1416569E-03  0.3682225E-02  0.1992729E-02
   259.221  0.1544406E-02  0.1798031E-01  0.1466546E-01     8.955  0.1416553E-03  0.3682917E-02  0.1987185E-02
   259.225  0.1544414E-02  0.1798141E-01  0.1466041E-01     8.955  0.1416664E-03  0.3682189E-02  0.1980612E-02
   259.229  0.1544422E-02  0.1798194E-01  0.1465709E-01     8.955  0.1416778E-03  0.3681752E-02  0.1976258E-02
   259.233  0.1544430E-02  0.1798222E-01  0.1465472E-01     8.955  0.1416888E-03  0.3681479E-02  0.1971816E-02
   259.237  0.1544437E-02  0.1798284E-01  0.1465328E-01     8.955  0.1416989E-03  0.3681466E-02  0.1967708E-02
   259.241  0.1544443E-02  0.1798302E-01  0.1465175E-01     8.954  0.1417077E-03  0.3681362E-02  0.1963798E-02
   259.245  0.1544448E-02  0.1798326E-01  0.1465001E-01     8.954  0.1417155E-03  0.3681307E-02  0.1960681E-02
   259.248  0.1544453E-02  0.1798319E-01  0.1464911E-01     8.954  0.1417222E-03  0.3681089E-02  0.1956907E-02
   259.252  0.1544457E-02  0.1798278E-01  0.1464842E-01     8.954  0.1417282E-03  0.3680697E-02  0.1953834E-02
   259.256  0.1544460E-02  0.1798214E-01  0.1464750E-01     8.954  0.1417332E-03  0.3679962E-02  0.1951313E-02
   259.260  0.1544463E-02  0.1797776E-01  0.1464673E-01     8.954  0.1417375E-03  0.3680353E-02  0.1949000E-02
   259.264  0.1544450E-02  0.1797593E-01  0.1464587E-01     8.954  0.1417476E-03  0.3676517E-02  0.1946809E-02
   259.268  0.1544414E-02  0.1797725E-01  0.1464466E-01     8.953  0.1417666E-03  0.3676286E-02  0.1945074E-02
   259.271  0.1544356E-02  0.1798036E-01  0.1464331E-01     8.953  0.1417945E-03  0.3673936E-02  0.1943520E-02
   259.275  0.1544277E-02  0.1798401E-01  0.1464176E-01     8.953  0.1418312E-03  0.3671096E-02  0.1941376E-02
   259.279  0.1544180E-02  0.1798833E-01  0.1464240E-01     8.953  0.1418755E-03  0.3667840E-02  0.1940825E-02
   259.283  0.1544068E-02  0.1799318E-01  0.1464168E-01     8.953  0.1419273E-03  0.3664056E-02  0.1938498E-02
   259.287  0.1543940E-02  0.1799702E-01  0.1464113E-01     8.953  0.1419890E-03  0.3660656E-02  0.1936993E-02
   259.291  0.1543785E-02  0.1800123E-01  0.1464201E-01     8.952  0.1420793E-03  0.3655972E-02  0.1935532E-02
   259.295  0.1543605E-02  0.1800499E-01  0.1464278E-01     8.952  0.1421982E-03  0.3647422E-02  0.1933601E-02
   259.298  0.1543405E-02  0.1801092E-01  0.1464353E-01     8.952  0.1423427E-03  0.3640002E-02  0.1931438E-02
   259.302  0.1543190E-02  0.1801695E-01  0.1464558E-01     8.952  0.1425091E-03  0.3632473E-02  0.1928490E-02
   259.306  0.1542964E-02  0.1802264E-01  0.1464867E-01     8.952  0.1426918E-03  0.3625220E-02  0.1925752E-02
   259.310  0.1542727E-02  0.1802582E-01  0.1465291E-01     8.952  0.1428782E-03  0.3614942E-02  0.1922241E-02
   259.314  0.1542484E-02  0.1803228E-01  0.1465805E-01     8.951  0.1430635E-03  0.3610107E-02  0.1919118E-02
   259.318  0.1542243E-02  0.1803828E-01  0.1466371E-01     8.951  0.1432440E-03  0.3608524E-02  0.1915828E-02
   259.322  0.1542009E-02  0.1804114E-01  0.1467021E-01     8.951  0.1434145E-03  0.3606750E-02  0.1912415E-02
   259.325  0.1541788E-02  0.1804209E-01  0.1467708E-01     8.951  0.1435714E-03  0.3606940E-02  0.1909664E-02
   259.329  0.1541583E-02  0.1804096E-01  0.1468458E-01     8.951  0.1437129E-03  0.3609510E-02  0.1905778E-02
   259.333  0.1541393E-02  0.1803695E-01  0.1469238E-01     8.951  0.1438407E-03  0.3614776E-02  0.1899154E-02
   259.337  0.1541222E-02  0.1803182E-01  0.1470050E-01     8.951  0.1439514E-03  0.3620293E-02  0.1892851E-02
   259.341  0.1541075E-02  0.1802426E-01  0.1470657E-01     8.950  0.1440422E-03  0.3627505E-02  0.1886555E-02
   259.345  0.1540954E-02  0.1801418E-01  0.1471220E-01     8.950  0.1441117E-03  0.3636569E-02  0.1879369E-02
   259.349  0.1540864E-02  0.1800166E-01  0.1471798E-01     8.950  0.1441581E-03  0.3647095E-02  0.1871807E-02
   259.352  0.1540806E-02  0.1798756E-01  0.1472369E-01     8.950  0.1441805E-03  0.3659267E-02  0.1864427E-02
   259.356  0.1540782E-02  0.1797265E-01  0.1472891E-01     8.950  0.1441793E-03  0.3673104E-02  0.1856246E-02
   259.360  0.1540791E-02  0.1795549E-01  0.1473510E-01     8.950  0.1441546E-03  0.3687108E-02  0.1848618E-02
   259.364  0.1540833E-02  0.1794156E-01  0.1474442E-01     8.949  0.1441083E-03  0.3697101E-02  0.1838565E-02
   259.368  0.1540898E-02  0.1792718E-01  0.1475341E-01     8.949  0.1440450E-03  0.3707587E-02  0.1828816E-02
   259.372  0.1540981E-02  0.1791276E-01  0.1476149E-01     8.949  0.1439682E-03  0.3718360E-02  0.1820587E-02
   259.375  0.1541077E-02  0.1789866E-01  0.1476915E-01     8.949  0.1438806E-03  0.3727971E-02  0.1814339E-02
   259.379  0.1541187E-02  0.1788865E-01  0.1477937E-01     8.949  0.1437851E-03  0.3732325E-02  0.1814494E-02
   259.383  0.1541305E-02  0.1787826E-01  0.1478827E-01     8.949  0.1436839E-03  0.3736510E-02  0.1813063E-02
   259.387  0.1541429E-02  0.1787256E-01  0.1479963E-01     8.948  0.1435799E-03  0.3735229E-02  0.1816841E-02
   259.391  0.1541557E-02  0.1786584E-01  0.1480933E-01     8.948  0.1434760E-03  0.3732580E-02  0.1822242E-02
   259.395  0.1541684E-02  0.1785837E-01  0.1481656E-01     8.948  0.1433763E-03  0.3730042E-02  0.1827406E-02
   259.399  0.1541808E-02  0.1785040E-01  0.1482132E-01     8.948  0.1432824E-03  0.3728033E-02  0.1832408E-02
   259.402  0.1541926E-02  0.1784213E-01  0.1482461E-01     8.948  0.1431988E-03  0.3725870E-02  0.1837453E-02
   259.406  0.1542035E-02  0.1784043E-01  0.1483156E-01     8.948  0.1431289E-03  0.3725204E-02  0.1833665E-02
   259.410  0.1542134E-02  0.1783812E-01  0.1483585E-01     8.948  0.1430742E-03  0.3725759E-02  0.1829291E-02
   259.414  0.1542231E-02  0.1783575E-01  0.1483913E-01     8.947  0.1430328E-03  0.3727037E-02  0.1825220E-02
   259.418  0.1542336E-02  0.1783237E-01  0.1484220E-01     8.947  0.1430005E-03  0.3728707E-02  0.1820418E-02
   259.422  0.1542447E-02  0.1782794E-01  0.1484532E-01     8.947  0.1429792E-03  0.3731183E-02  0.1813914E-02
   259.426  0.1542562E-02  0.1782148E-01  0.1484801E-01     8.947  0.1429686E-03  0.3732277E-02  0.1805998E-02
   259.429  0.1542678E-02  0.1781495E-01  0.1484977E-01     8.947  0.1429698E-03  0.3736123E-02  0.1797432E-02
   259.433  0.1542794E-02  0.1780961E-01  0.1485186E-01     8.947  0.1429825E-03  0.3742406E-02  0.1787049E-02
   259.437  0.1542906E-02  0.1780375E-01  0.1485012E-01     8.946  0.1430072E-03  0.3748374E-02  0.1777494E-02
   259.441  0.1543021E-02  0.1779581E-01  0.1484794E-01     8.946  0.1430324E-03  0.3752774E-02  0.1768324E-02
   259.445  0.1543149E-02  0.1778900E-01  0.1484616E-01     8.946  0.1430432E-03  0.3760116E-02  0.1761764E-02
   259.449  0.1543285E-02  0.1778122E-01  0.1484467E-01     8.946  0.1430396E-03  0.3767376E-02  0.1758046E-02
   259.453  0.1543429E-02  0.1777288E-01  0.1484382E-01     8.946  0.1430219E-03  0.3774820E-02  0.1756197E-02
   259.456  0.1543576E-02  0.1776469E-01  0.1484222E-01     8.946  0.1429909E-03  0.3782593E-02  0.1755698E-02
   259.460  0.1543724E-02  0.1775682E-01  0.1484015E-01     8.946  0.1429473E-03  0.3790002E-02  0.1756086E-02
   259.464  0.1543869E-02  0.1774934E-01  0.1483757E-01     8.945  0.1428924E-03  0.3796762E-02  0.1757680E-02
   259.468  0.1544010E-02  0.1774216E-01  0.1483386E-01     8.945  0.1428297E-03  0.3803113E-02  0.1760340E-02
   259.472  0.1544149E-02  0.1773543E-01  0.1483089E-01     8.945  0.1427685E-03  0.3809226E-02  0.1761425E-02
   259.476  0.1544284E-02  0.1773000E-01  0.1482833E-01     8.945  0.1427109E-03  0.3814238E-02  0.1761626E-02
   259.480  0.1544412E-02  0.1772539E-01  0.1482707E-01     8.945  0.1426586E-03  0.3815985E-02  0.1759989E-02
   259.484  0.1544531E-02  0.1772273E-01  0.1482665E-01     8.945  0.1426137E-03  0.3818464E-02  0.1755001E-02
   259.487  0.1544636E-02  0.1772067E-01  0.1482424E-01     8.944  0.1425766E-03  0.3820121E-02  0.1753157E-02
   259.491  0.1544727E-02  0.1771988E-01  0.1482120E-01     8.944  0.1425490E-03  0.3820926E-02  0.1750509E-02
   259.495  0.1544801E-02  0.1771994E-01  0.1481780E-01     8.944  0.1425319E-03  0.3820726E-02  0.1747856E-02
   259.499  0.1544861E-02  0.1772090E-01  0.1481437E-01     8.944  0.1425216E-03  0.3819659E-02  0.1744428E-02
   259.503  0.1544902E-02  0.1772262E-01  0.1481094E-01     8.944  0.1425191E-03  0.3817248E-02  0.1741370E-02
   259.507  0.1544911E-02  0.1772732E-01  0.1480636E-01     8.944  0.1425274E-03  0.3815712E-02  0.1739034E-02
   259.511  0.1544882E-02  0.1773219E-01  0.1480074E-01     8.943  0.1425387E-03  0.3811026E-02  0.1737232E-02
   259.514  0.1544815E-02  0.1773764E-01  0.1479441E-01     8.943  0.1425528E-03  0.3807438E-02  0.1736846E-02
   259.518  0.1544720E-02  0.1774572E-01  0.1478793E-01     8.943  0.1425659E-03  0.3802575E-02  0.1737473E-02
   259.522  0.1544604E-02  0.1775387E-01  0.1478087E-01     8.943  0.1425763E-03  0.3798820E-02  0.1737888E-02
   259.526  0.1544471E-02  0.1776129E-01  0.1477387E-01     8.943  0.1425835E-03  0.3796622E-02  0.1738763E-02
   259.530  0.1544324E-02  0.1776831E-01  0.1476645E-01     8.943  0.1425874E-03  0.3795615E-02  0.1739694E-02
   259.534  0.1544166E-02  0.1777422E-01  0.1475903E-01     8.943  0.1425883E-03  0.3795477E-02  0.1740591E-02
   259.538  0.1544003E-02  0.1778156E-01  0.1475346E-01     8.942  0.1425859E-03  0.3793780E-02  0.1740407E-02
   259.541  0.1543837E-02  0.1779283E-01  0.1475179E-01     8.942  0.1425801E-03  0.3787921E-02  0.1738610E-02
   259.545  0.1543673E-02  0.1780116E-01  0.1475019E-01     8.942  0.1425715E-03  0.3784860E-02  0.1737087E-02
   259.549  0.1543516E-02  0.1780862E-01  0.1474863E-01     8.942  0.1425603E-03  0.3783136E-02  0.1735478E-02
   259.553  0.1543369E-02  0.1781471E-01  0.1474767E-01     8.942  0.1425459E-03  0.3781824E-02  0.1733817E-02
   259.557  0.1543235E-02  0.1781999E-01  0.1474670E-01     8.942  0.1425290E-03  0.3781486E-02  0.1732152E-02
   259.561  0.1543118E-02  0.1782390E-01  0.1474619E-01     8.941  0.1425095E-03  0.3781981E-02  0.1730426E-02
   259.565  0.1543022E-02  0.1782662E-01  0.1474610E-01     8.941  0.1424885E-03  0.3783160E-02  0.1728979E-02
   259.569  0.1542948E-02  0.1782760E-01  0.1474762E-01     8.941  0.1424662E-03  0.3784898E-02  0.1728301E-02
   259.572  0.1542898E-02  0.1782738E-01  0.1474805E-01     8.941  0.1424427E-03  0.3786859E-02  0.1727526E-02
   259.576  0.1542873E-02  0.1782651E-01  0.1474853E-01     8.941  0.1424177E-03  0.3789459E-02  0.1726516E-02
   259.580  0.1542871E-02  0.1782596E-01  0.1474936E-01     8.941  0.1423880E-03  0.3791001E-02  0.1725118E-02
   259.584  0.1542888E-02  0.1782256E-01  0.1474946E-01     8.941  0.1423556E-03  0.3794889E-02  0.1724510E-02
   259.588  0.1542922E-02  0.1781871E-01  0.1474920E-01     8.940  0.1423215E-03  0.3798811E-02  0.1723633E-02
   259.592  0.1542973E-02  0.1781424E-01  0.1474851E-01     8.940  0.1422871E-03  0.3802548E-02  0.1723070E-02
   259.596  0.1543040E-02  0.1780966E-01  0.1474779E-01     8.940  0.1422538E-03  0.3805932E-02  0.1722500E-02
   259.600  0.1543121E-02  0.1780557E-01  0.1474801E-01     8.940  0.1422221E-03  0.3807917E-02  0.1720776E-02
   259.603  0.1543214E-02  0.1780267E-01  0.1474927E-01     8.940  0.1421936E-03  0.3808230E-02  0.1719106E-02
   259.607  0.1543317E-02  0.1779986E-01  0.1475085E-01     8.940  0.1421692E-03  0.3807995E-02  0.1717016E-02
   259.611  0.1543429E-02  0.1779761E-01  0.1475141E-01     8.939  0.1421497E-03  0.3806486E-02  0.1715235E-02
   259.615  0.1543545E-02  0.1779608E-01  0.1475241E-01     8.939  0.1421364E-03  0.3804497E-02  0.1713976E-02
   259.619  0.1543663E-02  0.1779652E-01  0.1475450E-01     8.939  0.1421295E-03  0.3801647E-02  0.1712310E-02
   259.623  0.1543781E-02  0.1779817E-01  0.1475790E-01     8.939  0.1421298E-03  0.3796853E-02  0.1710221E-02
   259.627  0.1543896E-02  0.1779837E-01  0.1476078E-01     8.939  0.1421378E-03  0.3792425E-02  0.1708442E-02
   259.630  0.1544006E-02  0.1779916E-01  0.1476331E-01     8.939  0.1421536E-03  0.3788080E-02  0.1706674E-02
   259.634  0.1544107E-02  0.1780070E-01  0.1476433E-01     8.939  0.1421770E-03  0.3783625E-02  0.1705576E-02
   259.638  0.1544194E-02  0.1780260E-01  0.1476592E-01     8.938  0.1422036E-03  0.3778522E-02  0.1705130E-02
   259.642  0.1544256E-02  0.1780962E-01  0.1476776E-01     8.938  0.1422213E-03  0.3768351E-02  0.1705796E-02
   259.646  0.1544291E-02  0.1781151E-01  0.1476720E-01     8.938  0.1422294E-03  0.3761077E-02  0.1710097E-02
   259.650  0.1544297E-02  0.1781602E-01  0.1476557E-01     8.938  0.1422281E-03  0.3754459E-02  0.1716175E-02
   259.654  0.1544281E-02  0.1782091E-01  0.1476233E-01     8.938  0.1422157E-03  0.3747606E-02  0.1724070E-02
   259.658  0.1544256E-02  0.1782507E-01  0.1475833E-01     8.938  0.1421880E-03  0.3741575E-02  0.1733694E-02
   259.661  0.1544224E-02  0.1782849E-01  0.1475402E-01     8.938  0.1421448E-03  0.3736985E-02  0.1744178E-02
   259.665  0.1544186E-02  0.1783057E-01  0.1474934E-01     8.937  0.1420876E-03  0.3733414E-02  0.1755388E-02
   259.669  0.1544142E-02  0.1783250E-01  0.1474425E-01     8.937  0.1420184E-03  0.3730715E-02  0.1766745E-02
   259.673  0.1544095E-02  0.1783643E-01  0.1474167E-01     8.937  0.1419387E-03  0.3731611E-02  0.1773199E-02
   259.677  0.1544048E-02  0.1784084E-01  0.1474041E-01     8.937  0.1418545E-03  0.3734096E-02  0.1776665E-02
   259.681  0.1544007E-02  0.1784426E-01  0.1473902E-01     8.937  0.1417745E-03  0.3736923E-02  0.1779947E-02
   259.685  0.1543973E-02  0.1784725E-01  0.1473773E-01     8.937  0.1417013E-03  0.3739696E-02  0.1783536E-02
   259.689  0.1543948E-02  0.1784916E-01  0.1473627E-01     8.936  0.1416363E-03  0.3742297E-02  0.1787168E-02
   259.692  0.1543932E-02  0.1785117E-01  0.1473499E-01     8.936  0.1415815E-03  0.3744618E-02  0.1789917E-02
   259.696  0.1543925E-02  0.1785248E-01  0.1473378E-01     8.936  0.1415384E-03  0.3746064E-02  0.1791683E-02
   259.700  0.1543927E-02  0.1785278E-01  0.1473281E-01     8.936  0.1415083E-03  0.3747324E-02  0.1792581E-02
   259.704  0.1543940E-02  0.1785460E-01  0.1473232E-01     8.936  0.1414921E-03  0.3750356E-02  0.1792425E-02
   259.708  0.1543962E-02  0.1785316E-01  0.1473194E-01     8.936  0.1414906E-03  0.3750584E-02  0.1792510E-02
   259.712  0.1543994E-02  0.1785386E-01  0.1473227E-01     8.936  0.1415039E-03  0.3752743E-02  0.1793002E-02
   259.716  0.1544034E-02  0.1785122E-01  0.1473114E-01     8.935  0.1415321E-03  0.3751537E-02  0.1792602E-02
   259.720  0.1544082E-02  0.1784877E-01  0.1473016E-01     8.935  0.1415747E-03  0.3750272E-02  0.1790837E-02
   259.723  0.1544138E-02  0.1784625E-01  0.1472850E-01     8.935  0.1416319E-03  0.3748763E-02  0.1788950E-02
   259.727  0.1544199E-02  0.1784362E-01  0.1472780E-01     8.935  0.1417012E-03  0.3747690E-02  0.1786787E-02
   259.731  0.1544265E-02  0.1784523E-01  0.1472479E-01     8.935  0.1417827E-03  0.3750166E-02  0.1783433E-02
   259.735  0.1544334E-02  0.1784164E-01  0.1472222E-01     8.935  0.1418683E-03  0.3747880E-02  0.1779179E-02
   259.739  0.1544406E-02  0.1783804E-01  0.1471978E-01     8.935  0.1419556E-03  0.3746390E-02  0.1774852E-02
   259.743  0.1544478E-02  0.1783520E-01  0.1471760E-01     8.934  0.1420435E-03  0.3745393E-02  0.1770263E-02
   259.747  0.1544551E-02  0.1783305E-01  0.1471546E-01     8.934  0.1421324E-03  0.3745025E-02  0.1765696E-02
   259.751  0.1544627E-02  0.1783102E-01  0.1471538E-01     8.934  0.1422235E-03  0.3744906E-02  0.1763351E-02
   259.754  0.1544703E-02  0.1782923E-01  0.1471344E-01     8.934  0.1423153E-03  0.3744701E-02  0.1759773E-02
   259.758  0.1544778E-02  0.1782759E-01  0.1471150E-01     8.934  0.1424056E-03  0.3744799E-02  0.1757157E-02
   259.762  0.1544851E-02  0.1782648E-01  0.1470984E-01     8.934  0.1424934E-03  0.3744538E-02  0.1754906E-02
   259.766  0.1544919E-02  0.1782546E-01  0.1470950E-01     8.934  0.1425765E-03  0.3744533E-02  0.1754767E-02
   259.770  0.1544983E-02  0.1782362E-01  0.1470907E-01     8.933  0.1426527E-03  0.3745964E-02  0.1752186E-02
   259.774  0.1545039E-02  0.1782371E-01  0.1470825E-01     8.933  0.1427212E-03  0.3747139E-02  0.1750794E-02
   259.778  0.1545087E-02  0.1782402E-01  0.1470706E-01     8.933  0.1427801E-03  0.3748199E-02  0.1750455E-02
   259.782  0.1545127E-02  0.1782413E-01  0.1470546E-01     8.933  0.1428285E-03  0.3749068E-02  0.1751021E-02
   259.785  0.1545156E-02  0.1782409E-01  0.1470278E-01     8.933  0.1428649E-03  0.3749746E-02  0.1753053E-02
   259.789  0.1545176E-02  0.1782431E-01  0.1469972E-01     8.933  0.1428890E-03  0.3749560E-02  0.1756321E-02
   259.793  0.1545185E-02  0.1782728E-01  0.1469909E-01     8.933  0.1429009E-03  0.3751583E-02  0.1754874E-02
   259.797  0.1545175E-02  0.1783027E-01  0.1469786E-01     8.932  0.1429031E-03  0.3754060E-02  0.1753917E-02
   259.801  0.1545143E-02  0.1783429E-01  0.1469683E-01     8.932  0.1429050E-03  0.3757334E-02  0.1751579E-02
   259.805  0.1545100E-02  0.1783714E-01  0.1469530E-01     8.932  0.1429178E-03  0.3759588E-02  0.1749702E-02
   259.809  0.1545046E-02  0.1783913E-01  0.1469303E-01     8.932  0.1429412E-03  0.3760451E-02  0.1748834E-02
   259.813  0.1544983E-02  0.1784006E-01  0.1469013E-01     8.932  0.1429755E-03  0.3762091E-02  0.1747391E-02
   259.817  0.1544913E-02  0.1784085E-01  0.1468702E-01     8.932  0.1430198E-03  0.3761800E-02  0.1746147E-02
   259.820  0.1544838E-02  0.1784126E-01  0.1468318E-01     8.932  0.1430732E-03  0.3761440E-02  0.1744887E-02
   259.824  0.1544759E-02  0.1784094E-01  0.1467953E-01     8.931  0.1431347E-03  0.3760878E-02  0.1743781E-02
   259.828  0.1544680E-02  0.1784142E-01  0.1467743E-01     8.931  0.1432032E-03  0.3758929E-02  0.1742410E-02
   259.832  0.1544602E-02  0.1784338E-01  0.1467804E-01     8.931  0.1432779E-03  0.3754820E-02  0.1740188E-02
   259.836  0.1544527E-02  0.1784420E-01  0.1467873E-01     8.931  0.1433566E-03  0.3751470E-02  0.1738229E-02
   259.840  0.1544459E-02  0.1784602E-01  0.1467898E-01     8.931  0.1434381E-03  0.3747113E-02  0.1737513E-02
   259.844  0.1544398E-02  0.1784479E-01  0.1467823E-01     8.931  0.1435207E-03  0.3746394E-02  0.1736051E-02
   259.848  0.1544346E-02  0.1784265E-01  0.1467940E-01     8.931  0.1436022E-03  0.3746888E-02  0.1733750E-02
   259.851  0.1544306E-02  0.1783984E-01  0.1468001E-01     8.930  0.1436819E-03  0.3748090E-02  0.1731515E-02
   259.855  0.1544279E-02  0.1783631E-01  0.1468093E-01     8.930  0.1437567E-03  0.3750478E-02  0.1729572E-02
   259.859  0.1544265E-02  0.1783293E-01  0.1468143E-01     8.930  0.1438268E-03  0.3756573E-02  0.1727890E-02
   259.863  0.1544265E-02  0.1782703E-01  0.1468162E-01     8.930  0.1438895E-03  0.3760338E-02  0.1725858E-02
   259.867  0.1544278E-02  0.1782114E-01  0.1468211E-01     8.930  0.1439462E-03  0.3765064E-02  0.1723805E-02
   259.871  0.1544292E-02  0.1781496E-01  0.1468113E-01     8.930  0.1440101E-03  0.3771537E-02  0.1720875E-02
   259.875  0.1544290E-02  0.1781049E-01  0.1467921E-01     8.930  0.1440899E-03  0.3776892E-02  0.1716333E-02
   259.879  0.1544267E-02  0.1780810E-01  0.1467748E-01     8.929  0.1441870E-03  0.3780103E-02  0.1710258E-02
   259.882  0.1544224E-02  0.1780602E-01  0.1467428E-01     8.929  0.1442982E-03  0.3783819E-02  0.1703704E-02
   259.886  0.1544146E-02  0.1780413E-01  0.1466824E-01     8.929  0.1444406E-03  0.3788159E-02  0.1696049E-02
   259.890  0.1544025E-02  0.1780397E-01  0.1466008E-01     8.929  0.1446122E-03  0.3791429E-02  0.1688140E-02
   259.894  0.1543862E-02  0.1780588E-01  0.1465162E-01     8.929  0.1448086E-03  0.3792590E-02  0.1679389E-02
   259.898  0.1543665E-02  0.1780725E-01  0.1464157E-01     8.929  0.1450239E-03  0.3794449E-02  0.1670721E-02
   259.902  0.1543437E-02  0.1780954E-01  0.1463089E-01     8.929  0.1452549E-03  0.3795391E-02  0.1663969E-02
   259.906  0.1543188E-02  0.1781076E-01  0.1461909E-01     8.928  0.1454990E-03  0.3796883E-02  0.1657997E-02
   259.910  0.1542921E-02  0.1781024E-01  0.1460611E-01     8.928  0.1457441E-03  0.3798607E-02  0.1652886E-02
   259.913  0.1542642E-02  0.1780932E-01  0.1459263E-01     8.928  0.1459826E-03  0.3801184E-02  0.1648733E-02
   259.917  0.1542358E-02  0.1780691E-01  0.1457897E-01     8.928  0.1462085E-03  0.3804844E-02  0.1645637E-02
   259.921  0.1542076E-02  0.1780260E-01  0.1456556E-01     8.928  0.1464153E-03  0.3809746E-02  0.1643707E-02
   259.925  0.1541804E-02  0.1779631E-01  0.1455264E-01     8.928  0.1465976E-03  0.3815043E-02  0.1642358E-02
   259.929  0.1541550E-02  0.1778955E-01  0.1454015E-01     8.928  0.1467500E-03  0.3820076E-02  0.1641896E-02
   259.933  0.1541319E-02  0.1778515E-01  0.1453528E-01     8.928  0.1468694E-03  0.3822230E-02  0.1647129E-02
   259.937  0.1541119E-02  0.1778159E-01  0.1453278E-01     8.927  0.1469501E-03  0.3826350E-02  0.1650488E-02
   259.941  0.1540952E-02  0.1777855E-01  0.1453219E-01     8.927  0.1469913E-03  0.3831593E-02  0.1655173E-02
   259.945  0.1540822E-02  0.1777490E-01  0.1453421E-01     8.927  0.1469906E-03  0.3836297E-02  0.1660954E-02
   259.948  0.1540723E-02  0.1777291E-01  0.1453955E-01     8.927  0.1469359E-03  0.3839249E-02  0.1667331E-02
   259.952  0.1540667E-02  0.1777381E-01  0.1455032E-01     8.927  0.1468202E-03  0.3839200E-02  0.1675252E-02
   259.956  0.1540657E-02  0.1777527E-01  0.1456404E-01     8.927  0.1466459E-03  0.3839301E-02  0.1684975E-02
   259.960  0.1540693E-02  0.1777580E-01  0.1457996E-01     8.927  0.1464164E-03  0.3838692E-02  0.1696067E-02
   259.964  0.1540774E-02  0.1777756E-01  0.1459743E-01     8.926  0.1461381E-03  0.3839641E-02  0.1708971E-02
   259.968  0.1540898E-02  0.1777918E-01  0.1461602E-01     8.926  0.1458185E-03  0.3840887E-02  0.1722426E-02
   259.972  0.1541057E-02  0.1778024E-01  0.1463516E-01     8.926  0.1454720E-03  0.3842256E-02  0.1735447E-02
   259.976  0.1541228E-02  0.1778314E-01  0.1465298E-01     8.926  0.1451306E-03  0.3842516E-02  0.1746420E-02
   259.980  0.1541407E-02  0.1778417E-01  0.1466864E-01     8.926  0.1448039E-03  0.3840887E-02  0.1755286E-02
   259.983  0.1541588E-02  0.1778555E-01  0.1468349E-01     8.926  0.1445009E-03  0.3840876E-02  0.1762866E-02
   259.987  0.1541768E-02  0.1778675E-01  0.1469481E-01     8.926  0.1442288E-03  0.3841271E-02  0.1766916E-02
   259.991  0.1541940E-02  0.1778670E-01  0.1470402E-01     8.926  0.1439956E-03  0.3841603E-02  0.1769636E-02
   259.995  0.1542102E-02  0.1778572E-01  0.1470704E-01     8.925  0.1438070E-03  0.3841727E-02  0.1767995E-02
   259.999  0.1542248E-02  0.1778354E-01  0.1470865E-01     8.925  0.1436678E-03  0.3841883E-02  0.1764712E-02
   260.003  0.1542374E-02  0.1777947E-01  0.1470748E-01     8.925  0.1435826E-03  0.3841945E-02  0.1759107E-02
   260.007  0.1542478E-02  0.1777452E-01  0.1470246E-01     8.925  0.1435531E-03  0.3841498E-02  0.1751645E-02
   260.011  0.1542558E-02  0.1776771E-01  0.1469367E-01     8.925  0.1435813E-03  0.3842707E-02  0.1741927E-02
   260.014  0.1542610E-02  0.1775902E-01  0.1468121E-01     8.925  0.1436661E-03  0.3843772E-02  0.1730212E-02
   260.018  0.1542646E-02  0.1775316E-01  0.1467045E-01     8.925  0.1437929E-03  0.3842052E-02  0.1721704E-02
   260.022  0.1542668E-02  0.1775099E-01  0.1466413E-01     8.924  0.1439517E-03  0.3840335E-02  0.1713437E-02
   260.026  0.1542686E-02  0.1775196E-01  0.1466036E-01     8.924  0.1441360E-03  0.3837395E-02  0.1702465E-02
   260.030  0.1542711E-02  0.1775263E-01  0.1465835E-01     8.924  0.1443367E-03  0.3833883E-02  0.1691760E-02
   260.034  0.1542750E-02  0.1775306E-01  0.1465834E-01     8.924  0.1445390E-03  0.3830115E-02  0.1681582E-02
   260.038  0.1542814E-02  0.1775297E-01  0.1466009E-01     8.924  0.1447209E-03  0.3826466E-02  0.1673991E-02
   260.042  0.1542905E-02  0.1775369E-01  0.1466477E-01     8.924  0.1448778E-03  0.3823153E-02  0.1667706E-02
   260.046  0.1543018E-02  0.1775472E-01  0.1467119E-01     8.924  0.1450071E-03  0.3820249E-02  0.1663305E-02
   260.049  0.1543156E-02  0.1775498E-01  0.1467869E-01     8.924  0.1451092E-03  0.3817499E-02  0.1660088E-02
   260.053  0.1543318E-02  0.1775447E-01  0.1468757E-01     8.923  0.1451871E-03  0.3814499E-02  0.1657410E-02
   260.057  0.1543501E-02  0.1775539E-01  0.1469692E-01     8.923  0.1452390E-03  0.3812906E-02  0.1655128E-02
   260.061  0.1543701E-02  0.1775644E-01  0.1470678E-01     8.923  0.1452658E-03  0.3811561E-02  0.1654212E-02
   260.065  0.1543912E-02  0.1775726E-01  0.1471575E-01     8.923  0.1452667E-03  0.3810458E-02  0.1653855E-02
   260.069  0.1544131E-02  0.1775754E-01  0.1472378E-01     8.923  0.1452433E-03  0.3808689E-02  0.1653525E-02
   260.073  0.1544352E-02  0.1775752E-01  0.1472819E-01     8.923  0.1451971E-03  0.3806866E-02  0.1651982E-02
   260.077  0.1544570E-02  0.1775788E-01  0.1473344E-01     8.923  0.1451323E-03  0.3804496E-02  0.1652813E-02
   260.081  0.1544785E-02  0.1775852E-01  0.1473875E-01     8.922  0.1450566E-03  0.3801653E-02  0.1655493E-02
   260.084  0.1544992E-02  0.1775916E-01  0.1474175E-01     8.922  0.1449732E-03  0.3798125E-02  0.1658471E-02
   260.088  0.1545178E-02  0.1775927E-01  0.1474223E-01     8.922  0.1448901E-03  0.3795000E-02  0.1661424E-02
   260.092  0.1545333E-02  0.1775930E-01  0.1474007E-01     8.922  0.1448158E-03  0.3791827E-02  0.1663490E-02
   260.096  0.1545454E-02  0.1775892E-01  0.1473477E-01     8.922  0.1447519E-03  0.3788922E-02  0.1664386E-02
   260.100  0.1545537E-02  0.1775804E-01  0.1472603E-01     8.922  0.1446995E-03  0.3786151E-02  0.1664447E-02
   260.104  0.1545581E-02  0.1775679E-01  0.1471481E-01     8.922  0.1446620E-03  0.3783974E-02  0.1664394E-02
   260.108  0.1545586E-02  0.1775674E-01  0.1470185E-01     8.922  0.1446438E-03  0.3781331E-02  0.1664056E-02
   260.112  0.1545564E-02  0.1775614E-01  0.1468973E-01     8.921  0.1446594E-03  0.3778734E-02  0.1661701E-02
   260.116  0.1545515E-02  0.1775565E-01  0.1467698E-01     8.921  0.1447094E-03  0.3776227E-02  0.1657610E-02
   260.119  0.1545442E-02  0.1775531E-01  0.1466429E-01     8.921  0.1447898E-03  0.3774111E-02  0.1651405E-02
   260.123  0.1545363E-02  0.1775473E-01  0.1465259E-01     8.921  0.1448778E-03  0.3772091E-02  0.1644792E-02
   260.127  0.1545284E-02  0.1775407E-01  0.1464333E-01     8.921  0.1449665E-03  0.3770241E-02  0.1638688E-02
   260.131  0.1545208E-02  0.1775388E-01  0.1463535E-01     8.921  0.1450549E-03  0.3768484E-02  0.1633859E-02
   260.135  0.1545135E-02  0.1775319E-01  0.1462928E-01     8.921  0.1451411E-03  0.3766507E-02  0.1629394E-02
   260.139  0.1545068E-02  0.1775287E-01  0.1462506E-01     8.921  0.1452235E-03  0.3764873E-02  0.1625486E-02
   260.143  0.1545007E-02  0.1775238E-01  0.1462249E-01     8.920  0.1453007E-03  0.3763398E-02  0.1622707E-02
   260.147  0.1544955E-02  0.1775171E-01  0.1462099E-01     8.920  0.1453710E-03  0.3762424E-02  0.1620454E-02
   260.151  0.1544912E-02  0.1775088E-01  0.1462053E-01     8.920  0.1454339E-03  0.3761278E-02  0.1619158E-02
   260.154  0.1544878E-02  0.1775002E-01  0.1462144E-01     8.920  0.1454877E-03  0.3760436E-02  0.1618200E-02
   260.158  0.1544849E-02  0.1774909E-01  0.1462022E-01     8.920  0.1455229E-03  0.3759885E-02  0.1618137E-02
   260.162  0.1544812E-02  0.1774833E-01  0.1462023E-01     8.920  0.1455251E-03  0.3759856E-02  0.1623695E-02
   260.166  0.1544770E-02  0.1774737E-01  0.1461915E-01     8.920  0.1454942E-03  0.3759554E-02  0.1632860E-02
   260.170  0.1544722E-02  0.1774626E-01  0.1461738E-01     8.920  0.1454313E-03  0.3759186E-02  0.1645736E-02
   260.174  0.1544671E-02  0.1774457E-01  0.1461477E-01     8.919  0.1453386E-03  0.3759057E-02  0.1660942E-02
   260.178  0.1544618E-02  0.1774293E-01  0.1461169E-01     8.919  0.1452187E-03  0.3758781E-02  0.1677332E-02
   260.182  0.1544562E-02  0.1774123E-01  0.1460865E-01     8.919  0.1450750E-03  0.3758193E-02  0.1695894E-02
   260.186  0.1544502E-02  0.1773881E-01  0.1460468E-01     8.919  0.1449118E-03  0.3758338E-02  0.1715353E-02
   260.190  0.1544442E-02  0.1773686E-01  0.1460050E-01     8.919  0.1447334E-03  0.3756960E-02  0.1734732E-02
   260.193  0.1544378E-02  0.1773593E-01  0.1459644E-01     8.919  0.1445518E-03  0.3755894E-02  0.1753913E-02
   260.197  0.1544306E-02  0.1773562E-01  0.1459252E-01     8.919  0.1443768E-03  0.3753829E-02  0.1771614E-02
   260.201  0.1544230E-02  0.1773493E-01  0.1458868E-01     8.919  0.1442120E-03  0.3751769E-02  0.1788360E-02
   260.205  0.1544151E-02  0.1773560E-01  0.1458497E-01     8.918  0.1440620E-03  0.3748273E-02  0.1803750E-02
   260.209  0.1544073E-02  0.1773921E-01  0.1458488E-01     8.918  0.1439288E-03  0.3748064E-02  0.1810713E-02
   260.213  0.1543997E-02  0.1774352E-01  0.1458557E-01     8.918  0.1438164E-03  0.3748264E-02  0.1814818E-02
   260.217  0.1543926E-02  0.1774737E-01  0.1458710E-01     8.918  0.1437270E-03  0.3748525E-02  0.1816871E-02
   260.221  0.1543863E-02  0.1774991E-01  0.1458801E-01     8.918  0.1436617E-03  0.3748061E-02  0.1816461E-02
   260.225  0.1543809E-02  0.1775145E-01  0.1458791E-01     8.918  0.1436222E-03  0.3746627E-02  0.1816490E-02
   260.228  0.1543768E-02  0.1775129E-01  0.1458708E-01     8.918  0.1436085E-03  0.3744717E-02  0.1815910E-02
   260.232  0.1543739E-02  0.1774962E-01  0.1458633E-01     8.918  0.1436211E-03  0.3743211E-02  0.1814690E-02
   260.236  0.1543725E-02  0.1774671E-01  0.1458497E-01     8.917  0.1436586E-03  0.3741800E-02  0.1812253E-02
   260.240  0.1543726E-02  0.1774185E-01  0.1458308E-01     8.917  0.1437200E-03  0.3740954E-02  0.1808893E-02
   260.244  0.1543744E-02  0.1773780E-01  0.1458172E-01     8.917  0.1438036E-03  0.3741255E-02  0.1802108E-02
   260.248  0.1543779E-02  0.1773260E-01  0.1457951E-01     8.917  0.1439076E-03  0.3741857E-02  0.1793544E-02
   260.252  0.1543827E-02  0.1772647E-01  0.1457808E-01     8.917  0.1440268E-03  0.3743189E-02  0.1784654E-02
   260.256  0.1543888E-02  0.1771993E-01  0.1457632E-01     8.917  0.1441569E-03  0.3746010E-02  0.1775244E-02
   260.260  0.1543972E-02  0.1771306E-01  0.1457576E-01     8.917  0.1442862E-03  0.3749507E-02  0.1765665E-02
   260.264  0.1544081E-02  0.1770619E-01  0.1457537E-01     8.917  0.1444098E-03  0.3754845E-02  0.1756423E-02
   260.267  0.1544211E-02  0.1769974E-01  0.1457639E-01     8.916  0.1445250E-03  0.3762231E-02  0.1747222E-02
   260.271  0.1544360E-02  0.1769380E-01  0.1457885E-01     8.916  0.1446298E-03  0.3770160E-02  0.1736832E-02
   260.275  0.1544524E-02  0.1769225E-01  0.1458645E-01     8.916  0.1447217E-03  0.3772420E-02  0.1732633E-02
   260.279  0.1544700E-02  0.1769293E-01  0.1459610E-01     8.916  0.1447995E-03  0.3772726E-02  0.1731875E-02
   260.283  0.1544884E-02  0.1769381E-01  0.1460519E-01     8.916  0.1448618E-03  0.3774145E-02  0.1732513E-02
   260.287  0.1545070E-02  0.1769429E-01  0.1461374E-01     8.916  0.1449072E-03  0.3774712E-02  0.1733763E-02
   260.291  0.1545256E-02  0.1769617E-01  0.1462038E-01     8.916  0.1449361E-03  0.3777344E-02  0.1737630E-02
   260.295  0.1545435E-02  0.1769572E-01  0.1462546E-01     8.916  0.1449473E-03  0.3777415E-02  0.1743319E-02
   260.299  0.1545605E-02  0.1769508E-01  0.1462999E-01     8.915  0.1449418E-03  0.3777737E-02  0.1749222E-02
   260.303  0.1545760E-02  0.1769446E-01  0.1463141E-01     8.915  0.1449202E-03  0.3777834E-02  0.1756689E-02
   260.306  0.1545897E-02  0.1769403E-01  0.1463182E-01     8.915  0.1448838E-03  0.3778200E-02  0.1765131E-02
   260.310  0.1546013E-02  0.1769543E-01  0.1463091E-01     8.915  0.1448334E-03  0.3780672E-02  0.1769346E-02
   260.314  0.1546104E-02  0.1769671E-01  0.1462924E-01     8.915  0.1447713E-03  0.3782993E-02  0.1774242E-02
   260.318  0.1546173E-02  0.1769843E-01  0.1462715E-01     8.915  0.1447039E-03  0.3785642E-02  0.1779239E-02
   260.322  0.1546231E-02  0.1770135E-01  0.1462634E-01     8.915  0.1446507E-03  0.3789628E-02  0.1778912E-02
   260.326  0.1546279E-02  0.1770410E-01  0.1462537E-01     8.915  0.1446144E-03  0.3793252E-02  0.1776066E-02
   260.330  0.1546314E-02  0.1770460E-01  0.1462288E-01     8.914  0.1445963E-03  0.3797245E-02  0.1772248E-02
   260.334  0.1546337E-02  0.1770635E-01  0.1461965E-01     8.914  0.1445967E-03  0.3799885E-02  0.1767887E-02
   260.338  0.1546350E-02  0.1770909E-01  0.1461777E-01     8.914  0.1446121E-03  0.3799719E-02  0.1764141E-02
   260.342  0.1546361E-02  0.1771150E-01  0.1461656E-01     8.914  0.1446320E-03  0.3798372E-02  0.1761196E-02
   260.345  0.1546364E-02  0.1771311E-01  0.1461438E-01     8.914  0.1446643E-03  0.3797182E-02  0.1758323E-02
   260.349  0.1546355E-02  0.1771345E-01  0.1461155E-01     8.914  0.1447096E-03  0.3796559E-02  0.1754534E-02
   260.353  0.1546336E-02  0.1771436E-01  0.1460781E-01     8.914  0.1447669E-03  0.3795849E-02  0.1750493E-02
   260.357  0.1546306E-02  0.1771466E-01  0.1460318E-01     8.914  0.1448355E-03  0.3795163E-02  0.1746033E-02
   260.361  0.1546268E-02  0.1771443E-01  0.1459871E-01     8.914  0.1449133E-03  0.3794925E-02  0.1741463E-02
   260.365  0.1546222E-02  0.1771400E-01  0.1459438E-01     8.913  0.1449987E-03  0.3794576E-02  0.1735714E-02
   260.369  0.1546169E-02  0.1771344E-01  0.1458946E-01     8.913  0.1450899E-03  0.3794910E-02  0.1728759E-02
   260.373  0.1546108E-02  0.1771286E-01  0.1458286E-01     8.913  0.1451785E-03  0.3795932E-02  0.1724345E-02
   260.377  0.1546029E-02  0.1771319E-01  0.1457570E-01     8.913  0.1452679E-03  0.3797521E-02  0.1721042E-02
   260.381  0.1545923E-02  0.1771441E-01  0.1456668E-01     8.913  0.1453707E-03  0.3798230E-02  0.1717353E-02
   260.384  0.1545791E-02  0.1771666E-01  0.1455661E-01     8.913  0.1454855E-03  0.3799195E-02  0.1713990E-02
   260.388  0.1545639E-02  0.1771938E-01  0.1454787E-01     8.913  0.1456083E-03  0.3799664E-02  0.1710660E-02
   260.392  0.1545470E-02  0.1772327E-01  0.1453926E-01     8.913  0.1457363E-03  0.3800639E-02  0.1706739E-02
   260.396  0.1545288E-02  0.1772711E-01  0.1453087E-01     8.912  0.1458664E-03  0.3801406E-02  0.1703230E-02
   260.400  0.1545100E-02  0.1773138E-01  0.1452209E-01     8.912  0.1459943E-03  0.3802354E-02  0.1699922E-02
   260.404  0.1544909E-02  0.1773489E-01  0.1451338E-01     8.912  0.1461172E-03  0.3803701E-02  0.1697187E-02
   260.408  0.1544722E-02  0.1773661E-01  0.1450587E-01     8.912  0.1462312E-03  0.3806127E-02  0.1694781E-02
   260.412  0.1544544E-02  0.1773871E-01  0.1449883E-01     8.912  0.1463346E-03  0.3807219E-02  0.1692479E-02
   260.416  0.1544383E-02  0.1773781E-01  0.1449276E-01     8.912  0.1464268E-03  0.3806271E-02  0.1690442E-02
   260.420  0.1544241E-02  0.1773980E-01  0.1448977E-01     8.912  0.1465052E-03  0.3807941E-02  0.1687388E-02
   260.424  0.1544125E-02  0.1774064E-01  0.1448615E-01     8.912  0.1465669E-03  0.3809861E-02  0.1685172E-02
   260.427  0.1544035E-02  0.1774026E-01  0.1448358E-01     8.912  0.1466121E-03  0.3812293E-02  0.1683355E-02
   260.431  0.1543967E-02  0.1773911E-01  0.1448187E-01     8.911  0.1466500E-03  0.3814827E-02  0.1680350E-02
   260.435  0.1543921E-02  0.1773704E-01  0.1448023E-01     8.911  0.1466810E-03  0.3817375E-02  0.1677324E-02
   260.439  0.1543899E-02  0.1773414E-01  0.1447883E-01     8.911  0.1467046E-03  0.3819906E-02  0.1674761E-02
   260.443  0.1543900E-02  0.1773116E-01  0.1447845E-01     8.911  0.1467203E-03  0.3822078E-02  0.1671947E-02
   260.447  0.1543924E-02  0.1772823E-01  0.1447853E-01     8.911  0.1467318E-03  0.3823527E-02  0.1668717E-02
   260.451  0.1543954E-02  0.1772551E-01  0.1447773E-01     8.911  0.1467552E-03  0.3824374E-02  0.1663995E-02
   260.455  0.1543972E-02  0.1772519E-01  0.1447712E-01     8.911  0.1467989E-03  0.3822301E-02  0.1658688E-02
   260.459  0.1543978E-02  0.1772600E-01  0.1447545E-01     8.911  0.1468629E-03  0.3818732E-02  0.1652578E-02
   260.463  0.1543971E-02  0.1772889E-01  0.1447510E-01     8.910  0.1469461E-03  0.3813169E-02  0.1646286E-02
   260.466  0.1543951E-02  0.1773663E-01  0.1447771E-01     8.910  0.1470465E-03  0.3803328E-02  0.1642639E-02
   260.470  0.1543914E-02  0.1774410E-01  0.1447890E-01     8.910  0.1471636E-03  0.3793473E-02  0.1638019E-02
   260.474  0.1543842E-02  0.1775260E-01  0.1447714E-01     8.910  0.1473045E-03  0.3782605E-02  0.1632476E-02
   260.478  0.1543733E-02  0.1775938E-01  0.1447317E-01     8.910  0.1474659E-03  0.3774456E-02  0.1627165E-02
   260.482  0.1543593E-02  0.1776496E-01  0.1446769E-01     8.910  0.1476460E-03  0.3767196E-02  0.1622844E-02
   260.486  0.1543424E-02  0.1776921E-01  0.1445876E-01     8.910  0.1478403E-03  0.3761591E-02  0.1617302E-02
   260.490  0.1543236E-02  0.1777209E-01  0.1445112E-01     8.910  0.1480375E-03  0.3758301E-02  0.1613644E-02
   260.494  0.1543039E-02  0.1777252E-01  0.1444280E-01     8.910  0.1482300E-03  0.3758485E-02  0.1611254E-02
   260.498  0.1542835E-02  0.1777287E-01  0.1443510E-01     8.909  0.1484143E-03  0.3759061E-02  0.1610650E-02
   260.502  0.1542625E-02  0.1777190E-01  0.1442713E-01     8.909  0.1485965E-03  0.3761773E-02  0.1610565E-02
   260.506  0.1542414E-02  0.1776813E-01  0.1441925E-01     8.909  0.1487740E-03  0.3766905E-02  0.1610686E-02
   260.509  0.1542209E-02  0.1776866E-01  0.1441791E-01     8.909  0.1489435E-03  0.3767051E-02  0.1611210E-02
   260.513  0.1542014E-02  0.1776887E-01  0.1441968E-01     8.909  0.1491016E-03  0.3768461E-02  0.1610746E-02
   260.517  0.1541834E-02  0.1776724E-01  0.1442205E-01     8.909  0.1492424E-03  0.3772856E-02  0.1610297E-02
   260.521  0.1541676E-02  0.1776289E-01  0.1442591E-01     8.909  0.1493609E-03  0.3779737E-02  0.1611766E-02
   260.525  0.1541558E-02  0.1775760E-01  0.1443195E-01     8.909  0.1494347E-03  0.3788462E-02  0.1613054E-02
   260.529  0.1541486E-02  0.1775455E-01  0.1444421E-01     8.909  0.1494580E-03  0.3795152E-02  0.1618292E-02
   260.533  0.1541465E-02  0.1774974E-01  0.1445793E-01     8.908  0.1494350E-03  0.3803252E-02  0.1624594E-02
   260.537  0.1541499E-02  0.1774723E-01  0.1447759E-01     8.908  0.1493721E-03  0.3808711E-02  0.1629455E-02
   260.541  0.1541587E-02  0.1775088E-01  0.1450576E-01     8.908  0.1492716E-03  0.3806441E-02  0.1633195E-02
   260.545  0.1541728E-02  0.1775358E-01  0.1453578E-01     8.908  0.1491362E-03  0.3804621E-02  0.1638168E-02
   260.549  0.1541917E-02  0.1775526E-01  0.1456651E-01     8.908  0.1489708E-03  0.3803437E-02  0.1644031E-02
   260.552  0.1542150E-02  0.1775599E-01  0.1459744E-01     8.908  0.1487796E-03  0.3802261E-02  0.1650244E-02
   260.556  0.1542421E-02  0.1775626E-01  0.1462800E-01     8.908  0.1485688E-03  0.3801623E-02  0.1657060E-02
   260.560  0.1542723E-02  0.1775599E-01  0.1465711E-01     8.908  0.1483448E-03  0.3800808E-02  0.1663922E-02
   260.564  0.1543048E-02  0.1775649E-01  0.1468456E-01     8.908  0.1481134E-03  0.3800640E-02  0.1670844E-02
   260.568  0.1543389E-02  0.1775474E-01  0.1470981E-01     8.907  0.1478823E-03  0.3800523E-02  0.1677656E-02
   260.572  0.1543736E-02  0.1775325E-01  0.1473250E-01     8.907  0.1476579E-03  0.3800365E-02  0.1683898E-02
   260.576  0.1544087E-02  0.1775128E-01  0.1475272E-01     8.907  0.1474391E-03  0.3800064E-02  0.1689388E-02
   260.580  0.1544438E-02  0.1774893E-01  0.1476974E-01     8.907  0.1472257E-03  0.3800121E-02  0.1693983E-02
   260.584  0.1544780E-02  0.1774770E-01  0.1478463E-01     8.907  0.1470254E-03  0.3798893E-02  0.1699485E-02
   260.588  0.1545105E-02  0.1774686E-01  0.1479576E-01     8.907  0.1468418E-03  0.3797444E-02  0.1704366E-02
   260.592  0.1545404E-02  0.1774599E-01  0.1480268E-01     8.907  0.1466795E-03  0.3795310E-02  0.1707436E-02
   260.595  0.1545683E-02  0.1774574E-01  0.1480700E-01     8.907  0.1465285E-03  0.3793347E-02  0.1710032E-02
   260.599  0.1545938E-02  0.1774450E-01  0.1480859E-01     8.907  0.1463867E-03  0.3792203E-02  0.1711785E-02
   260.603  0.1546153E-02  0.1774269E-01  0.1480569E-01     8.906  0.1462705E-03  0.3790824E-02  0.1711896E-02
   260.607  0.1546325E-02  0.1773932E-01  0.1480020E-01     8.906  0.1461843E-03  0.3787228E-02  0.1710455E-02
   260.611  0.1546464E-02  0.1773771E-01  0.1479188E-01     8.906  0.1461241E-03  0.3786434E-02  0.1708050E-02
   260.615  0.1546556E-02  0.1773711E-01  0.1478014E-01     8.906  0.1460739E-03  0.3786101E-02  0.1703639E-02
   260.619  0.1546568E-02  0.1773781E-01  0.1476540E-01     8.906  0.1459983E-03  0.3788251E-02  0.1697206E-02
   260.623  0.1546503E-02  0.1774087E-01  0.1474657E-01     8.906  0.1458984E-03  0.3793319E-02  0.1688820E-02
   260.627  0.1546364E-02  0.1774517E-01  0.1472517E-01     8.906  0.1457752E-03  0.3799591E-02  0.1677816E-02
   260.631  0.1546177E-02  0.1774967E-01  0.1470112E-01     8.906  0.1456231E-03  0.3806143E-02  0.1668039E-02
   260.635  0.1545947E-02  0.1775685E-01  0.1467920E-01     8.906  0.1454444E-03  0.3816161E-02  0.1657275E-02
   260.639  0.1545679E-02  0.1777251E-01  0.1466638E-01     8.905  0.1452430E-03  0.3837546E-02  0.1650810E-02
   260.642  0.1545379E-02  0.1778843E-01  0.1465465E-01     8.905  0.1450231E-03  0.3859556E-02  0.1643731E-02
   260.646  0.1545063E-02  0.1780388E-01  0.1464472E-01     8.905  0.1447793E-03  0.3880766E-02  0.1637972E-02
   260.650  0.1544738E-02  0.1781833E-01  0.1463994E-01     8.905  0.1445126E-03  0.3900977E-02  0.1634954E-02
   260.654  0.1544414E-02  0.1783182E-01  0.1463292E-01     8.905  0.1442286E-03  0.3919806E-02  0.1631271E-02
   260.658  0.1544097E-02  0.1784404E-01  0.1462684E-01     8.905  0.1439327E-03  0.3937053E-02  0.1627770E-02
   260.662  0.1543793E-02  0.1785706E-01  0.1462262E-01     8.905  0.1436302E-03  0.3951395E-02  0.1625967E-02
   260.666  0.1543510E-02  0.1786443E-01  0.1462196E-01     8.905  0.1433276E-03  0.3962906E-02  0.1625560E-02
   260.670  0.1543253E-02  0.1786916E-01  0.1462195E-01     8.905  0.1430301E-03  0.3970001E-02  0.1626433E-02
   260.674  0.1543029E-02  0.1787142E-01  0.1462240E-01     8.905  0.1427447E-03  0.3975252E-02  0.1627998E-02
   260.678  0.1542842E-02  0.1787105E-01  0.1462338E-01     8.904  0.1424773E-03  0.3976720E-02  0.1629668E-02
   260.682  0.1542696E-02  0.1786835E-01  0.1462536E-01     8.904  0.1422339E-03  0.3974202E-02  0.1632268E-02
   260.685  0.1542596E-02  0.1786391E-01  0.1462777E-01     8.904  0.1420192E-03  0.3969187E-02  0.1635010E-02
   260.689  0.1542543E-02  0.1785607E-01  0.1463004E-01     8.904  0.1418376E-03  0.3960040E-02  0.1637949E-02
   260.693  0.1542539E-02  0.1784615E-01  0.1463235E-01     8.904  0.1416932E-03  0.3947869E-02  0.1641033E-02
   260.697  0.1542584E-02  0.1783414E-01  0.1463512E-01     8.904  0.1415896E-03  0.3932533E-02  0.1644248E-02
   260.701  0.1542675E-02  0.1782097E-01  0.1463791E-01     8.904  0.1415301E-03  0.3915359E-02  0.1647092E-02
   260.705  0.1542811E-02  0.1780619E-01  0.1463982E-01     8.904  0.1415166E-03  0.3896225E-02  0.1649013E-02
   260.709  0.1542989E-02  0.1779088E-01  0.1464102E-01     8.904  0.1415513E-03  0.3876390E-02  0.1649762E-02
   260.713  0.1543204E-02  0.1777344E-01  0.1464190E-01     8.903  0.1416339E-03  0.3854236E-02  0.1650393E-02
   260.717  0.1543451E-02  0.1775586E-01  0.1464254E-01     8.903  0.1417656E-03  0.3831636E-02  0.1650507E-02
   260.721  0.1543723E-02  0.1773945E-01  0.1464552E-01     8.903  0.1419449E-03  0.3808946E-02  0.1650995E-02
   260.725  0.1544015E-02  0.1772213E-01  0.1464409E-01     8.903  0.1421692E-03  0.3786823E-02  0.1648865E-02
   260.729  0.1544321E-02  0.1771251E-01  0.1464973E-01     8.903  0.1424353E-03  0.3775368E-02  0.1650698E-02
   260.732  0.1544632E-02  0.1770684E-01  0.1465707E-01     8.903  0.1427403E-03  0.3768952E-02  0.1653660E-02
   260.736  0.1544929E-02  0.1770199E-01  0.1466202E-01     8.903  0.1430625E-03  0.3763376E-02  0.1655217E-02
   260.740  0.1545189E-02  0.1769682E-01  0.1466266E-01     8.903  0.1433786E-03  0.3760700E-02  0.1653653E-02
   260.744  0.1545409E-02  0.1769403E-01  0.1465896E-01     8.903  0.1436823E-03  0.3757201E-02  0.1649415E-02
   260.748  0.1545592E-02  0.1769212E-01  0.1465319E-01     8.902  0.1439560E-03  0.3754870E-02  0.1643821E-02
   260.752  0.1545738E-02  0.1769111E-01  0.1464698E-01     8.902  0.1441890E-03  0.3753881E-02  0.1637666E-02
   260.756  0.1545841E-02  0.1769236E-01  0.1463541E-01     8.902  0.1443717E-03  0.3756026E-02  0.1628498E-02
   260.760  0.1545893E-02  0.1769321E-01  0.1462421E-01     8.902  0.1444917E-03  0.3759687E-02  0.1619666E-02
   260.764  0.1545886E-02  0.1769702E-01  0.1461243E-01     8.902  0.1445390E-03  0.3764715E-02  0.1610763E-02
   260.768  0.1545816E-02  0.1770378E-01  0.1459976E-01     8.902  0.1445073E-03  0.3771973E-02  0.1602285E-02
   260.772  0.1545683E-02  0.1770954E-01  0.1458562E-01     8.902  0.1443964E-03  0.3778824E-02  0.1593911E-02
   260.776  0.1545492E-02  0.1772314E-01  0.1457534E-01     8.902  0.1442093E-03  0.3796349E-02  0.1588522E-02
   260.779  0.1545247E-02  0.1774342E-01  0.1457029E-01     8.902  0.1439512E-03  0.3822595E-02  0.1586721E-02
   260.783  0.1544952E-02  0.1776280E-01  0.1456378E-01     8.902  0.1436271E-03  0.3848314E-02  0.1584778E-02
   260.787  0.1544613E-02  0.1778052E-01  0.1455525E-01     8.901  0.1432436E-03  0.3871798E-02  0.1585762E-02
   260.791  0.1544247E-02  0.1779484E-01  0.1454517E-01     8.901  0.1428211E-03  0.3891240E-02  0.1591753E-02
   260.795  0.1543864E-02  0.1780562E-01  0.1453379E-01     8.901  0.1423694E-03  0.3906423E-02  0.1602641E-02
   260.799  0.1543471E-02  0.1781670E-01  0.1452526E-01     8.901  0.1418979E-03  0.3921258E-02  0.1619036E-02
   260.803  0.1543077E-02  0.1782522E-01  0.1451726E-01     8.901  0.1414171E-03  0.3932316E-02  0.1638298E-02
   260.807  0.1542691E-02  0.1783095E-01  0.1450984E-01     8.901  0.1409383E-03  0.3940385E-02  0.1660089E-02
   260.811  0.1542321E-02  0.1783400E-01  0.1450204E-01     8.901  0.1404719E-03  0.3944852E-02  0.1684180E-02
   260.815  0.1541974E-02  0.1784322E-01  0.1450321E-01     8.901  0.1400267E-03  0.3957331E-02  0.1704979E-02
   260.819  0.1541657E-02  0.1785756E-01  0.1451333E-01     8.901  0.1396117E-03  0.3974878E-02  0.1710570E-02
   260.822  0.1541377E-02  0.1786863E-01  0.1452412E-01     8.901  0.1392370E-03  0.3988988E-02  0.1716721E-02
   260.826  0.1541141E-02  0.1787692E-01  0.1453511E-01     8.900  0.1389118E-03  0.3999931E-02  0.1723532E-02
   260.830  0.1540954E-02  0.1788231E-01  0.1454677E-01     8.900  0.1386432E-03  0.4007394E-02  0.1731555E-02
   260.834  0.1540820E-02  0.1788342E-01  0.1455811E-01     8.900  0.1384383E-03  0.4009785E-02  0.1739566E-02
   260.838  0.1540743E-02  0.1788107E-01  0.1456948E-01     8.900  0.1383025E-03  0.4008238E-02  0.1747687E-02
   260.842  0.1540726E-02  0.1787507E-01  0.1458101E-01     8.900  0.1382394E-03  0.4002299E-02  0.1755802E-02
   260.846  0.1540769E-02  0.1786777E-01  0.1459193E-01     8.900  0.1382514E-03  0.3990643E-02  0.1763212E-02
   260.850  0.1540872E-02  0.1785644E-01  0.1460294E-01     8.900  0.1383380E-03  0.3978838E-02  0.1769100E-02
   260.854  0.1541033E-02  0.1784246E-01  0.1461250E-01     8.900  0.1384984E-03  0.3963816E-02  0.1773706E-02
   260.858  0.1541250E-02  0.1782686E-01  0.1462149E-01     8.900  0.1387290E-03  0.3946589E-02  0.1777903E-02
   260.862  0.1541517E-02  0.1780904E-01  0.1462852E-01     8.899  0.1390256E-03  0.3926394E-02  0.1781237E-02
   260.865  0.1541831E-02  0.1779501E-01  0.1464005E-01     8.899  0.1393818E-03  0.3909705E-02  0.1774421E-02
   260.869  0.1542184E-02  0.1778409E-01  0.1465451E-01     8.899  0.1397895E-03  0.3896068E-02  0.1758114E-02
   260.873  0.1542569E-02  0.1777343E-01  0.1466755E-01     8.899  0.1402404E-03  0.3882371E-02  0.1740833E-02
   260.877  0.1542978E-02  0.1776225E-01  0.1467820E-01     8.899  0.1407250E-03  0.3868144E-02  0.1722411E-02
   260.881  0.1543396E-02  0.1775084E-01  0.1468724E-01     8.899  0.1412353E-03  0.3853165E-02  0.1703840E-02
   260.885  0.1543787E-02  0.1774082E-01  0.1469204E-01     8.899  0.1417707E-03  0.3839963E-02  0.1686617E-02
   260.889  0.1544141E-02  0.1773301E-01  0.1469218E-01     8.899  0.1423216E-03  0.3829235E-02  0.1671218E-02
   260.893  0.1544449E-02  0.1772479E-01  0.1468722E-01     8.899  0.1428765E-03  0.3819466E-02  0.1656111E-02
   260.897  0.1544705E-02  0.1771796E-01  0.1467615E-01     8.899  0.1434237E-03  0.3810206E-02  0.1643410E-02
   260.901  0.1544904E-02  0.1771161E-01  0.1466186E-01     8.898  0.1439518E-03  0.3801565E-02  0.1631362E-02
   260.905  0.1545044E-02  0.1770576E-01  0.1464334E-01     8.898  0.1444489E-03  0.3793381E-02  0.1621539E-02
   260.908  0.1545138E-02  0.1770206E-01  0.1462410E-01     8.898  0.1449238E-03  0.3788660E-02  0.1610374E-02
   260.912  0.1545198E-02  0.1770563E-01  0.1461146E-01     8.898  0.1453815E-03  0.3778427E-02  0.1600279E-02
   260.916  0.1545221E-02  0.1771728E-01  0.1460529E-01     8.898  0.1458113E-03  0.3771236E-02  0.1595115E-02
   260.920  0.1545207E-02  0.1773099E-01  0.1460166E-01     8.898  0.1462041E-03  0.3767567E-02  0.1595028E-02
   260.924  0.1545164E-02  0.1774417E-01  0.1459491E-01     8.898  0.1465562E-03  0.3763977E-02  0.1594809E-02
   260.928  0.1545103E-02  0.1775801E-01  0.1459035E-01     8.898  0.1468733E-03  0.3759488E-02  0.1595862E-02
   260.932  0.1545032E-02  0.1777379E-01  0.1458485E-01     8.898  0.1471552E-03  0.3759346E-02  0.1599855E-02
   260.936  0.1544952E-02  0.1778335E-01  0.1457898E-01     8.898  0.1473945E-03  0.3754197E-02  0.1605978E-02
   260.940  0.1544866E-02  0.1778995E-01  0.1457207E-01     8.897  0.1475862E-03  0.3752238E-02  0.1615404E-02
   260.944  0.1544778E-02  0.1779464E-01  0.1456454E-01     8.897  0.1477247E-03  0.3753570E-02  0.1627449E-02
   260.948  0.1544702E-02  0.1779701E-01  0.1455752E-01     8.897  0.1478255E-03  0.3756821E-02  0.1639733E-02
   260.951  0.1544661E-02  0.1779782E-01  0.1455112E-01     8.897  0.1479078E-03  0.3763025E-02  0.1650122E-02
   260.955  0.1544654E-02  0.1779618E-01  0.1454600E-01     8.897  0.1479700E-03  0.3770834E-02  0.1658837E-02
   260.959  0.1544682E-02  0.1779290E-01  0.1454183E-01     8.897  0.1480110E-03  0.3781294E-02  0.1665464E-02
   260.963  0.1544745E-02  0.1779099E-01  0.1454153E-01     8.897  0.1480295E-03  0.3788743E-02  0.1668554E-02
   260.967  0.1544841E-02  0.1778791E-01  0.1454410E-01     8.897  0.1480264E-03  0.3796089E-02  0.1672221E-02
   260.971  0.1544969E-02  0.1778227E-01  0.1454573E-01     8.897  0.1480017E-03  0.3805084E-02  0.1673394E-02
   260.975  0.1545126E-02  0.1777888E-01  0.1454812E-01     8.896  0.1479570E-03  0.3814490E-02  0.1672748E-02
   260.979  0.1545307E-02  0.1777560E-01  0.1455078E-01     8.896  0.1478935E-03  0.3824764E-02  0.1671861E-02
   260.983  0.1545509E-02  0.1777192E-01  0.1455319E-01     8.896  0.1478143E-03  0.3835144E-02  0.1670782E-02
   260.987  0.1545730E-02  0.1777012E-01  0.1455577E-01     8.896  0.1477242E-03  0.3843002E-02  0.1669623E-02
   260.991  0.1545964E-02  0.1776473E-01  0.1455775E-01     8.896  0.1476278E-03  0.3853383E-02  0.1668782E-02
   260.994  0.1546208E-02  0.1776001E-01  0.1456032E-01     8.896  0.1475273E-03  0.3861550E-02  0.1668108E-02
   260.998  0.1546454E-02  0.1775914E-01  0.1456637E-01     8.896  0.1474268E-03  0.3861998E-02  0.1666585E-02
   261.002  0.1546699E-02  0.1775986E-01  0.1457127E-01     8.896  0.1473290E-03  0.3863952E-02  0.1665188E-02
   261.006  0.1546935E-02  0.1776059E-01  0.1457433E-01     8.896  0.1472361E-03  0.3865786E-02  0.1664008E-02
   261.010  0.1547158E-02  0.1776141E-01  0.1457544E-01     8.896  0.1471510E-03  0.3867454E-02  0.1663196E-02
   261.014  0.1547362E-02  0.1776187E-01  0.1457331E-01     8.895  0.1470756E-03  0.3868547E-02  0.1664678E-02
   261.018  0.1547543E-02  0.1776189E-01  0.1457028E-01     8.895  0.1470113E-03  0.3868991E-02  0.1664137E-02
   261.022  0.1547696E-02  0.1776325E-01  0.1456481E-01     8.895  0.1469596E-03  0.3871044E-02  0.1664203E-02
   261.026  0.1547817E-02  0.1776306E-01  0.1455717E-01     8.895  0.1469216E-03  0.3870971E-02  0.1664852E-02
   261.030  0.1547897E-02  0.1776297E-01  0.1454699E-01     8.895  0.1469022E-03  0.3871199E-02  0.1666476E-02
   261.034  0.1547926E-02  0.1776250E-01  0.1453425E-01     8.895  0.1469058E-03  0.3870914E-02  0.1668957E-02
   261.037  0.1547876E-02  0.1776486E-01  0.1451728E-01     8.895  0.1469622E-03  0.3873149E-02  0.1670463E-02
   261.041  0.1547756E-02  0.1777226E-01  0.1450362E-01     8.895  0.1470736E-03  0.3864994E-02  0.1666862E-02
   261.045  0.1547576E-02  0.1777919E-01  0.1448845E-01     8.895  0.1472332E-03  0.3857454E-02  0.1660400E-02
   261.049  0.1547343E-02  0.1778567E-01  0.1447172E-01     8.895  0.1474375E-03  0.3851755E-02  0.1652390E-02
   261.053  0.1547063E-02  0.1779215E-01  0.1445425E-01     8.894  0.1476806E-03  0.3845910E-02  0.1643019E-02
   261.057  0.1546742E-02  0.1779707E-01  0.1443605E-01     8.894  0.1479569E-03  0.3842281E-02  0.1633526E-02
   261.061  0.1546383E-02  0.1780165E-01  0.1441811E-01     8.894  0.1482531E-03  0.3839598E-02  0.1625190E-02
   261.065  0.1545995E-02  0.1780603E-01  0.1440007E-01     8.894  0.1485589E-03  0.3837040E-02  0.1618624E-02
   261.069  0.1545587E-02  0.1781298E-01  0.1438582E-01     8.894  0.1488683E-03  0.3831910E-02  0.1616911E-02
   261.073  0.1545160E-02  0.1782295E-01  0.1437465E-01     8.894  0.1491852E-03  0.3822833E-02  0.1617629E-02
   261.076  0.1544724E-02  0.1782554E-01  0.1436330E-01     8.894  0.1495041E-03  0.3811892E-02  0.1618525E-02
   261.080  0.1544290E-02  0.1783154E-01  0.1435371E-01     8.894  0.1498163E-03  0.3807082E-02  0.1620341E-02
   261.084  0.1543870E-02  0.1783648E-01  0.1434570E-01     8.894  0.1501118E-03  0.3802375E-02  0.1622236E-02
   261.088  0.1543459E-02  0.1783992E-01  0.1433825E-01     8.894  0.1503623E-03  0.3798628E-02  0.1627092E-02
   261.092  0.1543057E-02  0.1784119E-01  0.1432994E-01     8.893  0.1505477E-03  0.3795441E-02  0.1635612E-02
   261.096  0.1542677E-02  0.1784072E-01  0.1432423E-01     8.893  0.1506623E-03  0.3793515E-02  0.1648315E-02
   261.100  0.1542327E-02  0.1783882E-01  0.1431888E-01     8.893  0.1507019E-03  0.3793274E-02  0.1663528E-02
   261.104  0.1542016E-02  0.1783440E-01  0.1431450E-01     8.893  0.1506650E-03  0.3793534E-02  0.1680798E-02
   261.108  0.1541754E-02  0.1782807E-01  0.1431135E-01     8.893  0.1505515E-03  0.3794952E-02  0.1699364E-02
   261.112  0.1541546E-02  0.1782190E-01  0.1431260E-01     8.893  0.1503635E-03  0.3791662E-02  0.1721616E-02
   261.115  0.1541397E-02  0.1782008E-01  0.1431962E-01     8.893  0.1501056E-03  0.3790267E-02  0.1740753E-02
   261.119  0.1541313E-02  0.1782236E-01  0.1433424E-01     8.893  0.1497842E-03  0.3795317E-02  0.1750975E-02
   261.123  0.1541293E-02  0.1782304E-01  0.1435019E-01     8.893  0.1494068E-03  0.3799723E-02  0.1760883E-02
   261.127  0.1541338E-02  0.1782399E-01  0.1436758E-01     8.893  0.1489845E-03  0.3805589E-02  0.1765688E-02
   261.131  0.1541447E-02  0.1782327E-01  0.1438619E-01     8.892  0.1485269E-03  0.3810044E-02  0.1771164E-02
   261.135  0.1541615E-02  0.1782102E-01  0.1440494E-01     8.892  0.1480474E-03  0.3812101E-02  0.1775716E-02
   261.139  0.1541839E-02  0.1781803E-01  0.1442517E-01     8.892  0.1475589E-03  0.3816124E-02  0.1775110E-02
   261.143  0.1542111E-02  0.1781345E-01  0.1444357E-01     8.892  0.1470740E-03  0.3818482E-02  0.1772869E-02
   261.147  0.1542424E-02  0.1780480E-01  0.1445898E-01     8.892  0.1466073E-03  0.3818680E-02  0.1769189E-02
   261.151  0.1542768E-02  0.1779957E-01  0.1447369E-01     8.892  0.1461705E-03  0.3819157E-02  0.1758909E-02
   261.155  0.1543135E-02  0.1779849E-01  0.1449185E-01     8.892  0.1457756E-03  0.3823979E-02  0.1736885E-02
   261.158  0.1543513E-02  0.1779682E-01  0.1450676E-01     8.892  0.1454343E-03  0.3828375E-02  0.1711692E-02
   261.162  0.1543894E-02  0.1779483E-01  0.1451748E-01     8.892  0.1451556E-03  0.3832126E-02  0.1683753E-02
   261.166  0.1544266E-02  0.1779203E-01  0.1452489E-01     8.892  0.1449490E-03  0.3833688E-02  0.1653935E-02
   261.170  0.1544621E-02  0.1778906E-01  0.1452845E-01     8.891  0.1448199E-03  0.3834282E-02  0.1622144E-02
   261.174  0.1544949E-02  0.1778575E-01  0.1452888E-01     8.891  0.1447731E-03  0.3833099E-02  0.1589130E-02
   261.178  0.1545244E-02  0.1778228E-01  0.1452483E-01     8.891  0.1448092E-03  0.3831550E-02  0.1555494E-02
   261.182  0.1545515E-02  0.1777961E-01  0.1451917E-01     8.891  0.1449052E-03  0.3828410E-02  0.1523721E-02
   261.186  0.1545779E-02  0.1777749E-01  0.1451250E-01     8.891  0.1450336E-03  0.3824620E-02  0.1494698E-02
   261.190  0.1546040E-02  0.1777373E-01  0.1450744E-01     8.891  0.1451888E-03  0.3818295E-02  0.1470023E-02
   261.194  0.1546291E-02  0.1777499E-01  0.1450387E-01     8.891  0.1453670E-03  0.3811410E-02  0.1449889E-02
   261.197  0.1546527E-02  0.1777513E-01  0.1450070E-01     8.891  0.1455672E-03  0.3805290E-02  0.1432889E-02
   261.201  0.1546750E-02  0.1777520E-01  0.1449791E-01     8.891  0.1457915E-03  0.3798021E-02  0.1421334E-02
   261.205  0.1546953E-02  0.1777549E-01  0.1449501E-01     8.891  0.1460357E-03  0.3789539E-02  0.1409766E-02
   261.209  0.1547132E-02  0.1777700E-01  0.1449167E-01     8.890  0.1462950E-03  0.3780330E-02  0.1401584E-02
   261.213  0.1547284E-02  0.1777848E-01  0.1448726E-01     8.890  0.1465621E-03  0.3769702E-02  0.1395998E-02
   261.217  0.1547416E-02  0.1778009E-01  0.1448233E-01     8.890  0.1468172E-03  0.3759590E-02  0.1395151E-02
   261.221  0.1547533E-02  0.1778104E-01  0.1447596E-01     8.890  0.1470546E-03  0.3750556E-02  0.1395953E-02
   261.225  0.1547636E-02  0.1778037E-01  0.1446977E-01     8.890  0.1472725E-03  0.3741441E-02  0.1397725E-02
   261.229  0.1547723E-02  0.1778113E-01  0.1446261E-01     8.890  0.1474657E-03  0.3735108E-02  0.1402003E-02
   261.233  0.1547791E-02  0.1778267E-01  0.1445430E-01     8.890  0.1476296E-03  0.3730927E-02  0.1408727E-02
   261.236  0.1547839E-02  0.1778452E-01  0.1444462E-01     8.890  0.1477589E-03  0.3727586E-02  0.1416861E-02
   261.240  0.1547853E-02  0.1778635E-01  0.1443371E-01     8.890  0.1478423E-03  0.3724872E-02  0.1429061E-02
   261.244  0.1547815E-02  0.1778920E-01  0.1441890E-01     8.890  0.1478828E-03  0.3722657E-02  0.1445642E-02
   261.248  0.1547733E-02  0.1779083E-01  0.1440092E-01     8.889  0.1478904E-03  0.3721809E-02  0.1464782E-02
   261.252  0.1547629E-02  0.1779192E-01  0.1438291E-01     8.889  0.1478880E-03  0.3720959E-02  0.1483152E-02
   261.256  0.1547506E-02  0.1779440E-01  0.1436661E-01     8.889  0.1478754E-03  0.3720111E-02  0.1501729E-02
   261.260  0.1547366E-02  0.1779596E-01  0.1434922E-01     8.889  0.1478533E-03  0.3717872E-02  0.1519650E-02
   261.264  0.1547205E-02  0.1779726E-01  0.1433236E-01     8.889  0.1478296E-03  0.3715891E-02  0.1536910E-02
   261.268  0.1547009E-02  0.1779874E-01  0.1431368E-01     8.889  0.1478245E-03  0.3714274E-02  0.1552471E-02
   261.272  0.1546781E-02  0.1780024E-01  0.1429304E-01     8.889  0.1478439E-03  0.3713042E-02  0.1565321E-02
   261.276  0.1546524E-02  0.1780160E-01  0.1427133E-01     8.889  0.1478861E-03  0.3711682E-02  0.1574664E-02
   261.279  0.1546247E-02  0.1780501E-01  0.1425065E-01     8.889  0.1479510E-03  0.3708157E-02  0.1579770E-02
   261.283  0.1545954E-02  0.1781167E-01  0.1423371E-01     8.889  0.1480372E-03  0.3701791E-02  0.1580286E-02
   261.287  0.1545655E-02  0.1781717E-01  0.1421654E-01     8.889  0.1481420E-03  0.3696123E-02  0.1578757E-02
   261.291  0.1545356E-02  0.1782399E-01  0.1420209E-01     8.888  0.1482630E-03  0.3688901E-02  0.1578321E-02
   261.295  0.1545051E-02  0.1783098E-01  0.1418843E-01     8.888  0.1483816E-03  0.3683476E-02  0.1576977E-02
   261.299  0.1544746E-02  0.1783861E-01  0.1417615E-01     8.888  0.1484901E-03  0.3681152E-02  0.1574140E-02
   261.303  0.1544447E-02  0.1784676E-01  0.1416583E-01     8.888  0.1485866E-03  0.3682003E-02  0.1569699E-02
   261.307  0.1544162E-02  0.1785482E-01  0.1415729E-01     8.888  0.1486675E-03  0.3685475E-02  0.1563485E-02
   261.311  0.1543898E-02  0.1786214E-01  0.1415086E-01     8.888  0.1487320E-03  0.3690748E-02  0.1555749E-02
   261.315  0.1543662E-02  0.1786887E-01  0.1414563E-01     8.888  0.1487794E-03  0.3697488E-02  0.1547520E-02
   261.318  0.1543459E-02  0.1787434E-01  0.1414201E-01     8.888  0.1488075E-03  0.3705860E-02  0.1538377E-02
   261.322  0.1543295E-02  0.1787885E-01  0.1413983E-01     8.888  0.1488166E-03  0.3715671E-02  0.1528873E-02
   261.326  0.1543175E-02  0.1788211E-01  0.1413934E-01     8.888  0.1488036E-03  0.3726168E-02  0.1519327E-02
   261.330  0.1543105E-02  0.1788478E-01  0.1414101E-01     8.887  0.1487639E-03  0.3737227E-02  0.1510438E-02
   261.334  0.1543087E-02  0.1788599E-01  0.1414318E-01     8.887  0.1486975E-03  0.3748012E-02  0.1501276E-02
   261.338  0.1543121E-02  0.1788631E-01  0.1414711E-01     8.887  0.1486072E-03  0.3757211E-02  0.1493152E-02
   261.342  0.1543208E-02  0.1788746E-01  0.1415414E-01     8.887  0.1484944E-03  0.3763199E-02  0.1485890E-02
   261.346  0.1543342E-02  0.1788806E-01  0.1416362E-01     8.887  0.1483627E-03  0.3769249E-02  0.1481667E-02
   261.350  0.1543518E-02  0.1788597E-01  0.1417110E-01     8.887  0.1482195E-03  0.3771227E-02  0.1476870E-02
   261.353  0.1543731E-02  0.1788578E-01  0.1417992E-01     8.887  0.1480680E-03  0.3770451E-02  0.1472450E-02
   261.357  0.1543975E-02  0.1788582E-01  0.1418866E-01     8.887  0.1479129E-03  0.3767560E-02  0.1468662E-02
   261.361  0.1544246E-02  0.1788649E-01  0.1419689E-01     8.887  0.1477572E-03  0.3765334E-02  0.1466163E-02
   261.365  0.1544537E-02  0.1788304E-01  0.1420329E-01     8.887  0.1476049E-03  0.3757672E-02  0.1464751E-02
   261.369  0.1544842E-02  0.1788066E-01  0.1420899E-01     8.887  0.1474594E-03  0.3748563E-02  0.1464338E-02
   261.373  0.1545152E-02  0.1787672E-01  0.1421193E-01     8.886  0.1473244E-03  0.3739786E-02  0.1466625E-02
   261.377  0.1545461E-02  0.1787175E-01  0.1421327E-01     8.886  0.1472036E-03  0.3729928E-02  0.1470325E-02
   261.381  0.1545759E-02  0.1786566E-01  0.1421091E-01     8.886  0.1470964E-03  0.3718911E-02  0.1474080E-02
   261.385  0.1545998E-02  0.1786387E-01  0.1420374E-01     8.886  0.1469538E-03  0.3707584E-02  0.1475240E-02
   261.389  0.1546159E-02  0.1786543E-01  0.1419613E-01     8.886  0.1467658E-03  0.3701918E-02  0.1479191E-02
   261.392  0.1546241E-02  0.1787087E-01  0.1418527E-01     8.886  0.1465366E-03  0.3701163E-02  0.1483030E-02
   261.396  0.1546241E-02  0.1787653E-01  0.1417128E-01     8.886  0.1462715E-03  0.3701141E-02  0.1485257E-02
   261.400  0.1546184E-02  0.1788299E-01  0.1415561E-01     8.886  0.1459799E-03  0.3702865E-02  0.1485240E-02
   261.404  0.1546077E-02  0.1789023E-01  0.1413939E-01     8.886  0.1456691E-03  0.3705056E-02  0.1481974E-02
   261.408  0.1545919E-02  0.1789781E-01  0.1412235E-01     8.886  0.1453436E-03  0.3708286E-02  0.1476273E-02
   261.412  0.1545725E-02  0.1790430E-01  0.1410598E-01     8.886  0.1449958E-03  0.3710963E-02  0.1469503E-02
   261.416  0.1545504E-02  0.1790996E-01  0.1409063E-01     8.885  0.1446271E-03  0.3714001E-02  0.1462249E-02
   261.420  0.1545260E-02  0.1791973E-01  0.1408141E-01     8.885  0.1442455E-03  0.3724557E-02  0.1461588E-02
   261.424  0.1544999E-02  0.1793100E-01  0.1407660E-01     8.885  0.1438593E-03  0.3737015E-02  0.1465011E-02
   261.428  0.1544727E-02  0.1793981E-01  0.1407118E-01     8.885  0.1434764E-03  0.3745924E-02  0.1467154E-02
   261.431  0.1544449E-02  0.1794544E-01  0.1406541E-01     8.885  0.1431042E-03  0.3750677E-02  0.1468402E-02
   261.435  0.1544182E-02  0.1794759E-01  0.1406008E-01     8.885  0.1427423E-03  0.3751109E-02  0.1469556E-02
   261.439  0.1543933E-02  0.1794569E-01  0.1405450E-01     8.885  0.1423963E-03  0.3747397E-02  0.1469407E-02
   261.443  0.1543706E-02  0.1793947E-01  0.1404886E-01     8.885  0.1420736E-03  0.3739911E-02  0.1468605E-02
   261.447  0.1543507E-02  0.1793111E-01  0.1404495E-01     8.885  0.1417810E-03  0.3725632E-02  0.1465920E-02
   261.451  0.1543339E-02  0.1791929E-01  0.1404031E-01     8.885  0.1415243E-03  0.3707336E-02  0.1463524E-02
   261.455  0.1543206E-02  0.1790397E-01  0.1403555E-01     8.884  0.1413085E-03  0.3685217E-02  0.1460720E-02
   261.459  0.1543111E-02  0.1788562E-01  0.1403030E-01     8.884  0.1411378E-03  0.3658278E-02  0.1456939E-02
   261.463  0.1543057E-02  0.1786424E-01  0.1402521E-01     8.884  0.1410188E-03  0.3627641E-02  0.1452682E-02
   261.467  0.1543058E-02  0.1784279E-01  0.1402256E-01     8.884  0.1409673E-03  0.3596965E-02  0.1451744E-02
   261.470  0.1543114E-02  0.1782682E-01  0.1402864E-01     8.884  0.1409867E-03  0.3573435E-02  0.1461613E-02
   261.474  0.1543225E-02  0.1780955E-01  0.1403603E-01     8.884  0.1410774E-03  0.3548676E-02  0.1474137E-02
   261.478  0.1543389E-02  0.1780810E-01  0.1406126E-01     8.884  0.1412376E-03  0.3545339E-02  0.1510692E-02
   261.482  0.1543603E-02  0.1780878E-01  0.1408909E-01     8.884  0.1414653E-03  0.3544895E-02  0.1553338E-02
   261.486  0.1543861E-02  0.1780844E-01  0.1411862E-01     8.884  0.1417568E-03  0.3543864E-02  0.1598297E-02
   261.490  0.1544160E-02  0.1780778E-01  0.1414898E-01     8.884  0.1421074E-03  0.3543114E-02  0.1646159E-02
   261.494  0.1544497E-02  0.1780775E-01  0.1417819E-01     8.884  0.1425058E-03  0.3543154E-02  0.1694213E-02
   261.498  0.1544865E-02  0.1780639E-01  0.1420515E-01     8.883  0.1429443E-03  0.3541229E-02  0.1744110E-02
   261.502  0.1545258E-02  0.1780594E-01  0.1423217E-01     8.883  0.1434154E-03  0.3538860E-02  0.1789063E-02
   261.506  0.1545668E-02  0.1780522E-01  0.1425724E-01     8.883  0.1439098E-03  0.3536176E-02  0.1831381E-02
   261.509  0.1546085E-02  0.1780402E-01  0.1427970E-01     8.883  0.1444178E-03  0.3533581E-02  0.1870012E-02
   261.513  0.1546503E-02  0.1780331E-01  0.1429887E-01     8.883  0.1449296E-03  0.3531169E-02  0.1904146E-02
   261.517  0.1546913E-02  0.1780214E-01  0.1431398E-01     8.883  0.1454345E-03  0.3528664E-02  0.1932246E-02
   261.521  0.1547307E-02  0.1780141E-01  0.1432575E-01     8.883  0.1459226E-03  0.3526718E-02  0.1954046E-02
   261.525  0.1547676E-02  0.1780031E-01  0.1433378E-01     8.883  0.1463832E-03  0.3524585E-02  0.1968562E-02
   261.529  0.1548014E-02  0.1779884E-01  0.1433728E-01     8.883  0.1468070E-03  0.3522397E-02  0.1976279E-02
   261.533  0.1548315E-02  0.1779732E-01  0.1433569E-01     8.883  0.1471844E-03  0.3520314E-02  0.1975681E-02
   261.537  0.1548571E-02  0.1779577E-01  0.1432906E-01     8.883  0.1475079E-03  0.3518324E-02  0.1967008E-02
   261.541  0.1548779E-02  0.1779461E-01  0.1431893E-01     8.882  0.1477702E-03  0.3516918E-02  0.1952325E-02
   261.544  0.1548933E-02  0.1779390E-01  0.1430422E-01     8.882  0.1479654E-03  0.3516572E-02  0.1930016E-02
   261.548  0.1549032E-02  0.1779580E-01  0.1428649E-01     8.882  0.1480887E-03  0.3518648E-02  0.1902375E-02
   261.552  0.1549073E-02  0.1779547E-01  0.1426568E-01     8.882  0.1481390E-03  0.3518690E-02  0.1869020E-02
   261.556  0.1549098E-02  0.1779487E-01  0.1424703E-01     8.882  0.1481685E-03  0.3518092E-02  0.1839270E-02
   261.560  0.1549120E-02  0.1779546E-01  0.1423192E-01     8.882  0.1481933E-03  0.3518512E-02  0.1814743E-02
   261.564  0.1549139E-02  0.1779495E-01  0.1421932E-01     8.882  0.1482138E-03  0.3518243E-02  0.1794513E-02
   261.568  0.1549145E-02  0.1779526E-01  0.1420863E-01     8.882  0.1482352E-03  0.3518213E-02  0.1778243E-02
   261.572  0.1549132E-02  0.1779700E-01  0.1419909E-01     8.882  0.1482658E-03  0.3518921E-02  0.1765464E-02
   261.576  0.1549100E-02  0.1779993E-01  0.1419061E-01     8.882  0.1483107E-03  0.3519792E-02  0.1756800E-02
   261.580  0.1549044E-02  0.1780250E-01  0.1418101E-01     8.882  0.1483626E-03  0.3520663E-02  0.1749774E-02
   261.583  0.1548965E-02  0.1780406E-01  0.1417155E-01     8.881  0.1484197E-03  0.3522011E-02  0.1745457E-02
   261.587  0.1548866E-02  0.1780731E-01  0.1416169E-01     8.881  0.1484805E-03  0.3522006E-02  0.1742557E-02
   261.591  0.1548748E-02  0.1781212E-01  0.1415273E-01     8.881  0.1485446E-03  0.3522134E-02  0.1738277E-02
   261.595  0.1548614E-02  0.1781699E-01  0.1414526E-01     8.881  0.1486086E-03  0.3522127E-02  0.1736935E-02
   261.599  0.1548466E-02  0.1782211E-01  0.1413569E-01     8.881  0.1486691E-03  0.3522016E-02  0.1735319E-02
   261.603  0.1548305E-02  0.1782756E-01  0.1412881E-01     8.881  0.1487240E-03  0.3523099E-02  0.1730557E-02
   261.607  0.1548133E-02  0.1783178E-01  0.1412154E-01     8.881  0.1487677E-03  0.3523865E-02  0.1725211E-02
   261.611  0.1547942E-02  0.1783443E-01  0.1411375E-01     8.881  0.1487862E-03  0.3524728E-02  0.1722453E-02
   261.615  0.1547738E-02  0.1783543E-01  0.1410473E-01     8.881  0.1487792E-03  0.3524978E-02  0.1720944E-02
   261.619  0.1547524E-02  0.1783597E-01  0.1409523E-01     8.881  0.1487462E-03  0.3524608E-02  0.1720304E-02
   261.622  0.1547306E-02  0.1783400E-01  0.1408544E-01     8.881  0.1486891E-03  0.3525172E-02  0.1721748E-02
   261.626  0.1547089E-02  0.1783095E-01  0.1407400E-01     8.880  0.1486085E-03  0.3525602E-02  0.1721284E-02
   261.630  0.1546879E-02  0.1782734E-01  0.1406249E-01     8.880  0.1485066E-03  0.3526502E-02  0.1721658E-02
   261.634  0.1546679E-02  0.1782400E-01  0.1405188E-01     8.880  0.1483865E-03  0.3529067E-02  0.1722418E-02
   261.638  0.1546488E-02  0.1781774E-01  0.1404212E-01     8.880  0.1482425E-03  0.3530342E-02  0.1723036E-02
   261.642  0.1546308E-02  0.1781204E-01  0.1403301E-01     8.880  0.1480745E-03  0.3533256E-02  0.1723113E-02
   261.646  0.1546142E-02  0.1780562E-01  0.1402495E-01     8.880  0.1478861E-03  0.3535760E-02  0.1722078E-02
   261.650  0.1545994E-02  0.1780039E-01  0.1401805E-01     8.880  0.1476819E-03  0.3540383E-02  0.1719558E-02
   261.654  0.1545868E-02  0.1779432E-01  0.1401214E-01     8.880  0.1474670E-03  0.3544608E-02  0.1715504E-02
   261.657  0.1545739E-02  0.1778782E-01  0.1400556E-01     8.880  0.1472091E-03  0.3548938E-02  0.1706978E-02
   261.661  0.1545586E-02  0.1778371E-01  0.1399818E-01     8.880  0.1468845E-03  0.3553882E-02  0.1689732E-02
   261.665  0.1545413E-02  0.1778041E-01  0.1398874E-01     8.880  0.1465000E-03  0.3559898E-02  0.1666547E-02
   261.669  0.1545223E-02  0.1777771E-01  0.1397864E-01     8.879  0.1460645E-03  0.3566224E-02  0.1636407E-02
   261.673  0.1545021E-02  0.1778089E-01  0.1397265E-01     8.879  0.1455883E-03  0.3576998E-02  0.1606955E-02
   261.677  0.1544812E-02  0.1778869E-01  0.1397244E-01     8.879  0.1450820E-03  0.3596319E-02  0.1583259E-02
   261.681  0.1544594E-02  0.1779607E-01  0.1397258E-01     8.879  0.1445635E-03  0.3614494E-02  0.1558660E-02
   261.685  0.1544362E-02  0.1780458E-01  0.1397335E-01     8.879  0.1440581E-03  0.3631134E-02  0.1533108E-02
   261.689  0.1544120E-02  0.1781970E-01  0.1397815E-01     8.879  0.1435782E-03  0.3645288E-02  0.1508110E-02
   261.692  0.1543874E-02  0.1783008E-01  0.1398197E-01     8.879  0.1431344E-03  0.3657624E-02  0.1483779E-02
   261.696  0.1543628E-02  0.1783892E-01  0.1398573E-01     8.879  0.1427363E-03  0.3667266E-02  0.1460869E-02
   261.700  0.1543389E-02  0.1784683E-01  0.1398910E-01     8.879  0.1423922E-03  0.3675492E-02  0.1440000E-02
   261.704  0.1543162E-02  0.1785517E-01  0.1399472E-01     8.879  0.1421081E-03  0.3683601E-02  0.1425651E-02
   261.708  0.1542951E-02  0.1786204E-01  0.1400019E-01     8.879  0.1418909E-03  0.3685197E-02  0.1412447E-02
   261.712  0.1542763E-02  0.1786654E-01  0.1400616E-01     8.878  0.1417410E-03  0.3679867E-02  0.1401402E-02
   261.716  0.1542605E-02  0.1786806E-01  0.1401033E-01     8.878  0.1416565E-03  0.3671656E-02  0.1391822E-02
   261.720  0.1542482E-02  0.1786762E-01  0.1401513E-01     8.878  0.1416362E-03  0.3661758E-02  0.1387874E-02
   261.724  0.1542396E-02  0.1786528E-01  0.1402108E-01     8.878  0.1416778E-03  0.3652132E-02  0.1389853E-02
   261.728  0.1542350E-02  0.1786022E-01  0.1402589E-01     8.878  0.1417789E-03  0.3640879E-02  0.1395143E-02
   261.731  0.1542346E-02  0.1785253E-01  0.1402982E-01     8.878  0.1419352E-03  0.3628751E-02  0.1404431E-02
   261.735  0.1542385E-02  0.1784231E-01  0.1403252E-01     8.878  0.1421409E-03  0.3615598E-02  0.1417602E-02
   261.739  0.1542479E-02  0.1782975E-01  0.1403620E-01     8.878  0.1423865E-03  0.3601578E-02  0.1434180E-02
   261.743  0.1542634E-02  0.1781511E-01  0.1404138E-01     8.878  0.1426692E-03  0.3587382E-02  0.1452640E-02
   261.747  0.1542846E-02  0.1779905E-01  0.1404658E-01     8.878  0.1429831E-03  0.3572918E-02  0.1472649E-02
   261.751  0.1543112E-02  0.1778133E-01  0.1405377E-01     8.878  0.1433206E-03  0.3558867E-02  0.1495084E-02
   261.755  0.1543426E-02  0.1776651E-01  0.1406077E-01     8.878  0.1436753E-03  0.3550026E-02  0.1519280E-02
   261.759  0.1543780E-02  0.1775725E-01  0.1407798E-01     8.877  0.1440396E-03  0.3549580E-02  0.1561067E-02
   261.763  0.1544168E-02  0.1775020E-01  0.1409678E-01     8.877  0.1444072E-03  0.3552863E-02  0.1607839E-02
   261.766  0.1544583E-02  0.1774231E-01  0.1411557E-01     8.877  0.1447734E-03  0.3554926E-02  0.1653701E-02
   261.770  0.1545029E-02  0.1773684E-01  0.1413281E-01     8.877  0.1451483E-03  0.3560750E-02  0.1697125E-02
   261.774  0.1545500E-02  0.1773325E-01  0.1415091E-01     8.877  0.1455308E-03  0.3565400E-02  0.1737682E-02
   261.778  0.1545986E-02  0.1773229E-01  0.1417048E-01     8.877  0.1459139E-03  0.3568296E-02  0.1775865E-02
   261.782  0.1546475E-02  0.1773260E-01  0.1418983E-01     8.877  0.1462908E-03  0.3572146E-02  0.1811926E-02
   261.786  0.1546959E-02  0.1773381E-01  0.1420578E-01     8.877  0.1466559E-03  0.3576303E-02  0.1842415E-02
   261.790  0.1547425E-02  0.1773551E-01  0.1421961E-01     8.877  0.1470029E-03  0.3580107E-02  0.1867976E-02
   261.794  0.1547865E-02  0.1773830E-01  0.1422960E-01     8.877  0.1473246E-03  0.3582959E-02  0.1886617E-02
   261.798  0.1548271E-02  0.1774118E-01  0.1423561E-01     8.877  0.1476215E-03  0.3585031E-02  0.1897920E-02
   261.801  0.1548641E-02  0.1774471E-01  0.1423957E-01     8.876  0.1478960E-03  0.3586404E-02  0.1905892E-02
   261.805  0.1548962E-02  0.1774769E-01  0.1423891E-01     8.876  0.1481502E-03  0.3586055E-02  0.1907546E-02
   261.809  0.1549226E-02  0.1775126E-01  0.1423308E-01     8.876  0.1483797E-03  0.3585052E-02  0.1902001E-02
   261.813  0.1549427E-02  0.1775467E-01  0.1422272E-01     8.876  0.1485801E-03  0.3583229E-02  0.1889061E-02
   261.817  0.1549561E-02  0.1775920E-01  0.1420875E-01     8.876  0.1487471E-03  0.3580942E-02  0.1870367E-02
   261.821  0.1549626E-02  0.1776381E-01  0.1419227E-01     8.876  0.1488761E-03  0.3577613E-02  0.1848170E-02
   261.825  0.1549625E-02  0.1776807E-01  0.1417373E-01     8.876  0.1489607E-03  0.3573698E-02  0.1822000E-02
   261.829  0.1549596E-02  0.1777188E-01  0.1415454E-01     8.876  0.1490172E-03  0.3570305E-02  0.1796215E-02
   261.833  0.1549564E-02  0.1777480E-01  0.1413840E-01     8.876  0.1490751E-03  0.3567536E-02  0.1775177E-02
   261.837  0.1549527E-02  0.1777718E-01  0.1412456E-01     8.876  0.1491297E-03  0.3565491E-02  0.1758142E-02
   261.840  0.1549487E-02  0.1777958E-01  0.1411139E-01     8.876  0.1491780E-03  0.3564326E-02  0.1742352E-02
   261.844  0.1549443E-02  0.1778138E-01  0.1410102E-01     8.876  0.1492193E-03  0.3564607E-02  0.1730431E-02
   261.848  0.1549399E-02  0.1778356E-01  0.1409159E-01     8.875  0.1492524E-03  0.3565070E-02  0.1721176E-02
   261.852  0.1549354E-02  0.1778601E-01  0.1408465E-01     8.875  0.1492758E-03  0.3567371E-02  0.1713138E-02
   261.856  0.1549310E-02  0.1778771E-01  0.1407814E-01     8.875  0.1492896E-03  0.3568678E-02  0.1707321E-02
   261.860  0.1549269E-02  0.1778606E-01  0.1407250E-01     8.875  0.1492932E-03  0.3565917E-02  0.1702165E-02
   261.864  0.1549232E-02  0.1778824E-01  0.1406801E-01     8.875  0.1492865E-03  0.3568715E-02  0.1698278E-02
   261.868  0.1549200E-02  0.1779024E-01  0.1406447E-01     8.875  0.1492693E-03  0.3571443E-02  0.1695019E-02
   261.872  0.1549173E-02  0.1779244E-01  0.1406289E-01     8.875  0.1492423E-03  0.3572780E-02  0.1692472E-02
   261.875  0.1549153E-02  0.1779420E-01  0.1405934E-01     8.875  0.1492061E-03  0.3574589E-02  0.1686957E-02
   261.879  0.1549140E-02  0.1779524E-01  0.1405763E-01     8.875  0.1491619E-03  0.3575321E-02  0.1684893E-02
   261.883  0.1549135E-02  0.1779592E-01  0.1405715E-01     8.875  0.1491105E-03  0.3576353E-02  0.1684326E-02
   261.887  0.1549137E-02  0.1779597E-01  0.1405627E-01     8.875  0.1490531E-03  0.3577126E-02  0.1682714E-02
   261.891  0.1549147E-02  0.1779565E-01  0.1405616E-01     8.875  0.1489918E-03  0.3577497E-02  0.1682199E-02
   261.895  0.1549164E-02  0.1779519E-01  0.1405524E-01     8.874  0.1489282E-03  0.3578236E-02  0.1680569E-02
   261.899  0.1549188E-02  0.1779455E-01  0.1405355E-01     8.874  0.1488642E-03  0.3578773E-02  0.1679761E-02
   261.903  0.1549207E-02  0.1779422E-01  0.1405253E-01     8.874  0.1488102E-03  0.3578463E-02  0.1679658E-02
   261.907  0.1549217E-02  0.1779340E-01  0.1405157E-01     8.874  0.1487703E-03  0.3577856E-02  0.1679558E-02
   261.910  0.1549215E-02  0.1779289E-01  0.1404863E-01     8.874  0.1487512E-03  0.3577390E-02  0.1680184E-02
   261.914  0.1549186E-02  0.1779478E-01  0.1404658E-01     8.874  0.1487715E-03  0.3574073E-02  0.1678015E-02
   261.918  0.1549131E-02  0.1779778E-01  0.1404167E-01     8.874  0.1488329E-03  0.3570692E-02  0.1677838E-02
   261.922  0.1549049E-02  0.1780087E-01  0.1403615E-01     8.874  0.1489344E-03  0.3566775E-02  0.1677632E-02
   261.926  0.1548944E-02  0.1780411E-01  0.1402994E-01     8.874  0.1490735E-03  0.3561566E-02  0.1676850E-02
   261.930  0.1548817E-02  0.1780750E-01  0.1402373E-01     8.874  0.1492477E-03  0.3555797E-02  0.1677074E-02
   261.934  0.1548673E-02  0.1781037E-01  0.1401768E-01     8.874  0.1494526E-03  0.3550182E-02  0.1676972E-02
   261.938  0.1548515E-02  0.1781261E-01  0.1401118E-01     8.874  0.1496830E-03  0.3544268E-02  0.1676574E-02
   261.942  0.1548347E-02  0.1781597E-01  0.1400698E-01     8.873  0.1499337E-03  0.3538109E-02  0.1676262E-02
   261.945  0.1548175E-02  0.1781774E-01  0.1400302E-01     8.873  0.1501980E-03  0.3533246E-02  0.1676181E-02
   261.949  0.1548008E-02  0.1781729E-01  0.1399993E-01     8.873  0.1504621E-03  0.3529104E-02  0.1676299E-02
   261.953  0.1547852E-02  0.1781548E-01  0.1399659E-01     8.873  0.1507194E-03  0.3526328E-02  0.1676028E-02
   261.957  0.1547710E-02  0.1781212E-01  0.1399303E-01     8.873  0.1509633E-03  0.3525893E-02  0.1675682E-02
   261.961  0.1547587E-02  0.1780636E-01  0.1399055E-01     8.873  0.1511878E-03  0.3525599E-02  0.1674728E-02
   261.965  0.1547486E-02  0.1779876E-01  0.1398816E-01     8.873  0.1513878E-03  0.3526406E-02  0.1673144E-02
   261.969  0.1547410E-02  0.1779001E-01  0.1398660E-01     8.873  0.1515585E-03  0.3529090E-02  0.1672460E-02
   261.973  0.1547362E-02  0.1777908E-01  0.1398457E-01     8.873  0.1516953E-03  0.3532031E-02  0.1670395E-02
   261.977  0.1547343E-02  0.1776677E-01  0.1398163E-01     8.873  0.1517951E-03  0.3536106E-02  0.1667373E-02
   261.981  0.1547355E-02  0.1775409E-01  0.1398070E-01     8.873  0.1518563E-03  0.3542220E-02  0.1664034E-02
   261.984  0.1547352E-02  0.1773930E-01  0.1397352E-01     8.873  0.1519340E-03  0.3548491E-02  0.1655889E-02
   261.988  0.1547286E-02  0.1772438E-01  0.1396263E-01     8.872  0.1520907E-03  0.3554925E-02  0.1652679E-02
   261.992  0.1547160E-02  0.1770924E-01  0.1394765E-01     8.872  0.1523233E-03  0.3561895E-02  0.1650262E-02
   261.996  0.1546977E-02  0.1770259E-01  0.1393601E-01     8.872  0.1526250E-03  0.3561031E-02  0.1647218E-02
   262.000  0.1546735E-02  0.1770618E-01  0.1392979E-01     8.872  0.1529784E-03  0.3551393E-02  0.1643106E-02
   262.004  0.1546440E-02  0.1771826E-01  0.1392988E-01     8.872  0.1533717E-03  0.3539812E-02  0.1638247E-02
   262.008  0.1546104E-02  0.1773203E-01  0.1392994E-01     8.872  0.1537994E-03  0.3528651E-02  0.1631826E-02
   262.012  0.1545740E-02  0.1774516E-01  0.1392987E-01     8.872  0.1542509E-03  0.3519588E-02  0.1625632E-02
   262.016  0.1545357E-02  0.1776406E-01  0.1393417E-01     8.872  0.1547130E-03  0.3508327E-02  0.1618408E-02
   262.019  0.1544968E-02  0.1778105E-01  0.1393940E-01     8.872  0.1551721E-03  0.3497190E-02  0.1611808E-02
   262.023  0.1544584E-02  0.1779583E-01  0.1394678E-01     8.872  0.1556136E-03  0.3489263E-02  0.1605965E-02
   262.027  0.1544217E-02  0.1780704E-01  0.1395452E-01     8.872  0.1560243E-03  0.3484971E-02  0.1596969E-02
   262.031  0.1543879E-02  0.1781630E-01  0.1396073E-01     8.872  0.1563903E-03  0.3484844E-02  0.1593097E-02
   262.035  0.1543578E-02  0.1782053E-01  0.1396813E-01     8.871  0.1566992E-03  0.3486310E-02  0.1588786E-02
   262.039  0.1543325E-02  0.1782332E-01  0.1397652E-01     8.871  0.1569393E-03  0.3492654E-02  0.1585083E-02
   262.043  0.1543119E-02  0.1782435E-01  0.1398558E-01     8.871  0.1571052E-03  0.3503606E-02  0.1584737E-02
   262.047  0.1542961E-02  0.1782297E-01  0.1399495E-01     8.871  0.1571913E-03  0.3517049E-02  0.1585065E-02
   262.051  0.1542854E-02  0.1781869E-01  0.1400287E-01     8.871  0.1571937E-03  0.3532067E-02  0.1584951E-02
   262.054  0.1542805E-02  0.1781158E-01  0.1400938E-01     8.871  0.1571060E-03  0.3549127E-02  0.1584496E-02
   262.058  0.1542825E-02  0.1780210E-01  0.1401629E-01     8.871  0.1569108E-03  0.3567681E-02  0.1584924E-02
   262.062  0.1542915E-02  0.1779086E-01  0.1402379E-01     8.871  0.1566134E-03  0.3587459E-02  0.1587572E-02
   262.066  0.1543071E-02  0.1778134E-01  0.1403402E-01     8.871  0.1562231E-03  0.3606811E-02  0.1590280E-02
   262.070  0.1543291E-02  0.1777054E-01  0.1404445E-01     8.871  0.1557508E-03  0.3626664E-02  0.1594261E-02
   262.074  0.1543575E-02  0.1775829E-01  0.1405508E-01     8.871  0.1552036E-03  0.3646940E-02  0.1599824E-02
   262.078  0.1543909E-02  0.1774950E-01  0.1406896E-01     8.871  0.1545856E-03  0.3663368E-02  0.1606435E-02
   262.082  0.1544280E-02  0.1775698E-01  0.1409809E-01     8.870  0.1539151E-03  0.3661840E-02  0.1619784E-02
   262.086  0.1544676E-02  0.1776408E-01  0.1412478E-01     8.870  0.1532128E-03  0.3660553E-02  0.1633817E-02
   262.089  0.1545087E-02  0.1777091E-01  0.1414768E-01     8.870  0.1524996E-03  0.3660059E-02  0.1646422E-02
   262.093  0.1545500E-02  0.1777698E-01  0.1416734E-01     8.870  0.1517963E-03  0.3660010E-02  0.1657633E-02
   262.097  0.1545901E-02  0.1778224E-01  0.1418223E-01     8.870  0.1511234E-03  0.3660803E-02  0.1666005E-02
   262.101  0.1546274E-02  0.1778743E-01  0.1419235E-01     8.870  0.1504922E-03  0.3662867E-02  0.1670558E-02
   262.105  0.1546605E-02  0.1779347E-01  0.1419837E-01     8.870  0.1499177E-03  0.3664989E-02  0.1670145E-02
   262.109  0.1546886E-02  0.1779908E-01  0.1420001E-01     8.870  0.1494159E-03  0.3667804E-02  0.1665257E-02
   262.113  0.1547107E-02  0.1780385E-01  0.1419652E-01     8.870  0.1489985E-03  0.3671584E-02  0.1654695E-02
   262.117  0.1547263E-02  0.1780865E-01  0.1418825E-01     8.870  0.1486774E-03  0.3678472E-02  0.1639471E-02
   262.121  0.1547349E-02  0.1781364E-01  0.1417495E-01     8.870  0.1484592E-03  0.3685712E-02  0.1620193E-02
   262.124  0.1547362E-02  0.1781632E-01  0.1415651E-01     8.870  0.1483505E-03  0.3691316E-02  0.1597836E-02
   262.128  0.1547346E-02  0.1781837E-01  0.1413799E-01     8.870  0.1482954E-03  0.3697509E-02  0.1575853E-02
   262.132  0.1547352E-02  0.1781949E-01  0.1412450E-01     8.869  0.1482348E-03  0.3703936E-02  0.1557063E-02
   262.136  0.1547379E-02  0.1782005E-01  0.1411503E-01     8.869  0.1481696E-03  0.3710074E-02  0.1540626E-02
   262.140  0.1547427E-02  0.1781932E-01  0.1410939E-01     8.869  0.1481018E-03  0.3715719E-02  0.1526029E-02
   262.144  0.1547495E-02  0.1781753E-01  0.1410590E-01     8.869  0.1480329E-03  0.3721321E-02  0.1511558E-02
   262.148  0.1547581E-02  0.1781538E-01  0.1410527E-01     8.869  0.1479656E-03  0.3727020E-02  0.1498176E-02
   262.152  0.1547683E-02  0.1781293E-01  0.1410592E-01     8.869  0.1479010E-03  0.3732129E-02  0.1485226E-02
   262.156  0.1547800E-02  0.1781024E-01  0.1410822E-01     8.869  0.1478416E-03  0.3736842E-02  0.1471104E-02
   262.159  0.1547929E-02  0.1780705E-01  0.1411049E-01     8.869  0.1477882E-03  0.3740862E-02  0.1458663E-02
   262.163  0.1548066E-02  0.1780178E-01  0.1411330E-01     8.869  0.1477423E-03  0.3746285E-02  0.1445755E-02
   262.167  0.1548210E-02  0.1779849E-01  0.1411641E-01     8.869  0.1477070E-03  0.3747800E-02  0.1433949E-02
   262.171  0.1548365E-02  0.1779866E-01  0.1411953E-01     8.869  0.1476922E-03  0.3753034E-02  0.1422249E-02
   262.175  0.1548520E-02  0.1779346E-01  0.1412069E-01     8.869  0.1477083E-03  0.3748604E-02  0.1411170E-02
   262.179  0.1548643E-02  0.1778956E-01  0.1411958E-01     8.869  0.1477790E-03  0.3744140E-02  0.1401615E-02
   262.183  0.1548730E-02  0.1778545E-01  0.1411579E-01     8.868  0.1479032E-03  0.3737313E-02  0.1394036E-02
   262.187  0.1548781E-02  0.1778190E-01  0.1411196E-01     8.868  0.1480789E-03  0.3729145E-02  0.1387056E-02
   262.191  0.1548792E-02  0.1777902E-01  0.1410423E-01     8.868  0.1483024E-03  0.3719682E-02  0.1382316E-02
   262.195  0.1548763E-02  0.1777680E-01  0.1409518E-01     8.868  0.1485686E-03  0.3708164E-02  0.1378378E-02
   262.198  0.1548694E-02  0.1777930E-01  0.1408781E-01     8.868  0.1488693E-03  0.3696791E-02  0.1374517E-02
   262.202  0.1548593E-02  0.1778367E-01  0.1408328E-01     8.868  0.1491943E-03  0.3684072E-02  0.1369294E-02
   262.206  0.1548467E-02  0.1778919E-01  0.1407805E-01     8.868  0.1495367E-03  0.3673062E-02  0.1364717E-02
   262.210  0.1548320E-02  0.1779337E-01  0.1407230E-01     8.868  0.1498879E-03  0.3663136E-02  0.1361826E-02
   262.214  0.1548156E-02  0.1779562E-01  0.1406586E-01     8.868  0.1502410E-03  0.3654200E-02  0.1359967E-02
   262.218  0.1547981E-02  0.1779559E-01  0.1405936E-01     8.868  0.1505867E-03  0.3646928E-02  0.1359352E-02
   262.222  0.1547800E-02  0.1779349E-01  0.1405283E-01     8.868  0.1509184E-03  0.3641637E-02  0.1359348E-02
   262.226  0.1547617E-02  0.1778904E-01  0.1404541E-01     8.868  0.1512280E-03  0.3637536E-02  0.1360675E-02
   262.229  0.1547436E-02  0.1778225E-01  0.1403801E-01     8.867  0.1515101E-03  0.3634830E-02  0.1363379E-02
   262.233  0.1547261E-02  0.1777326E-01  0.1403061E-01     8.867  0.1517574E-03  0.3634370E-02  0.1365136E-02
   262.237  0.1547098E-02  0.1776183E-01  0.1402252E-01     8.867  0.1519703E-03  0.3635097E-02  0.1370018E-02
   262.241  0.1546961E-02  0.1775435E-01  0.1402153E-01     8.867  0.1521545E-03  0.3635469E-02  0.1370993E-02
   262.245  0.1546853E-02  0.1774886E-01  0.1402652E-01     8.867  0.1523063E-03  0.3636468E-02  0.1369045E-02
   262.249  0.1546774E-02  0.1774272E-01  0.1403329E-01     8.867  0.1524222E-03  0.3637168E-02  0.1366223E-02
   262.253  0.1546729E-02  0.1773557E-01  0.1404189E-01     8.867  0.1525002E-03  0.3639371E-02  0.1363948E-02
   262.257  0.1546716E-02  0.1772787E-01  0.1405329E-01     8.867  0.1525388E-03  0.3642108E-02  0.1363032E-02
   262.261  0.1546731E-02  0.1772272E-01  0.1406723E-01     8.867  0.1525428E-03  0.3644856E-02  0.1359421E-02
   262.264  0.1546774E-02  0.1772413E-01  0.1408911E-01     8.867  0.1525112E-03  0.3646438E-02  0.1356862E-02
   262.268  0.1546845E-02  0.1772565E-01  0.1411306E-01     8.867  0.1524468E-03  0.3648388E-02  0.1356130E-02
   262.272  0.1546948E-02  0.1772624E-01  0.1413772E-01     8.867  0.1523578E-03  0.3649933E-02  0.1357408E-02
   262.276  0.1547082E-02  0.1772623E-01  0.1416114E-01     8.867  0.1522480E-03  0.3650831E-02  0.1360811E-02
   262.280  0.1547246E-02  0.1772560E-01  0.1418384E-01     8.867  0.1521209E-03  0.3651254E-02  0.1366949E-02
   262.284  0.1547434E-02  0.1772427E-01  0.1420793E-01     8.866  0.1519781E-03  0.3650305E-02  0.1374950E-02
   262.288  0.1547645E-02  0.1772227E-01  0.1423118E-01     8.866  0.1518237E-03  0.3649338E-02  0.1384728E-02
   262.292  0.1547874E-02  0.1771988E-01  0.1425266E-01     8.866  0.1516611E-03  0.3647676E-02  0.1395132E-02
   262.296  0.1548115E-02  0.1771644E-01  0.1427204E-01     8.866  0.1514958E-03  0.3646548E-02  0.1405702E-02
   262.299  0.1548360E-02  0.1771334E-01  0.1428933E-01     8.866  0.1513349E-03  0.3643935E-02  0.1416054E-02
   262.303  0.1548604E-02  0.1771016E-01  0.1430435E-01     8.866  0.1511821E-03  0.3641434E-02  0.1426626E-02
   262.307  0.1548843E-02  0.1770700E-01  0.1431633E-01     8.866  0.1510410E-03  0.3639190E-02  0.1436102E-02
   262.311  0.1549073E-02  0.1770368E-01  0.1432538E-01     8.866  0.1509141E-03  0.3637380E-02  0.1444311E-02
   262.315  0.1549288E-02  0.1769976E-01  0.1433189E-01     8.866  0.1508041E-03  0.3635966E-02  0.1450396E-02
   262.319  0.1549484E-02  0.1769575E-01  0.1433521E-01     8.866  0.1507126E-03  0.3634622E-02  0.1455073E-02
   262.323  0.1549659E-02  0.1769139E-01  0.1433569E-01     8.866  0.1506415E-03  0.3633873E-02  0.1457549E-02
   262.327  0.1549799E-02  0.1768662E-01  0.1433214E-01     8.866  0.1505802E-03  0.3633787E-02  0.1456129E-02
   262.331  0.1549892E-02  0.1768198E-01  0.1432337E-01     8.866  0.1505154E-03  0.3634179E-02  0.1449836E-02
   262.334  0.1549935E-02  0.1767827E-01  0.1431002E-01     8.865  0.1504481E-03  0.3634349E-02  0.1437775E-02
   262.338  0.1549928E-02  0.1767309E-01  0.1429260E-01     8.865  0.1503795E-03  0.3636344E-02  0.1421675E-02
   262.342  0.1549872E-02  0.1766884E-01  0.1427239E-01     8.865  0.1503111E-03  0.3638535E-02  0.1403424E-02
   262.346  0.1549785E-02  0.1766570E-01  0.1425244E-01     8.865  0.1502301E-03  0.3640433E-02  0.1384360E-02
   262.350  0.1549690E-02  0.1766453E-01  0.1423638E-01     8.865  0.1501205E-03  0.3645539E-02  0.1369040E-02
   262.354  0.1549591E-02  0.1766732E-01  0.1422770E-01     8.865  0.1499843E-03  0.3657954E-02  0.1362505E-02
   262.358  0.1549489E-02  0.1767237E-01  0.1422071E-01     8.865  0.1498251E-03  0.3670018E-02  0.1356585E-02
   262.362  0.1549388E-02  0.1767637E-01  0.1421511E-01     8.865  0.1496461E-03  0.3683836E-02  0.1350966E-02
   262.366  0.1549288E-02  0.1768016E-01  0.1421085E-01     8.865  0.1494511E-03  0.3696886E-02  0.1346096E-02
   262.369  0.1549193E-02  0.1768524E-01  0.1420892E-01     8.865  0.1492506E-03  0.3708040E-02  0.1341825E-02
   262.373  0.1549096E-02  0.1769022E-01  0.1420647E-01     8.865  0.1490621E-03  0.3718288E-02  0.1340025E-02
   262.377  0.1548998E-02  0.1769457E-01  0.1420408E-01     8.865  0.1488899E-03  0.3727011E-02  0.1339749E-02
   262.381  0.1548900E-02  0.1769779E-01  0.1420065E-01     8.865  0.1487382E-03  0.3732896E-02  0.1341857E-02
   262.385  0.1548796E-02  0.1770234E-01  0.1419589E-01     8.864  0.1486112E-03  0.3739356E-02  0.1342020E-02
   262.389  0.1548685E-02  0.1770895E-01  0.1419422E-01     8.864  0.1485082E-03  0.3742578E-02  0.1344162E-02
   262.393  0.1548570E-02  0.1771548E-01  0.1419277E-01     8.864  0.1484307E-03  0.3744227E-02  0.1347037E-02
   262.397  0.1548454E-02  0.1772172E-01  0.1419209E-01     8.864  0.1483795E-03  0.3745050E-02  0.1351067E-02
   262.401  0.1548341E-02  0.1772721E-01  0.1419202E-01     8.864  0.1483555E-03  0.3744938E-02  0.1356201E-02
   262.404  0.1548233E-02  0.1773082E-01  0.1419292E-01     8.864  0.1483592E-03  0.3743398E-02  0.1363623E-02
   262.408  0.1548132E-02  0.1773384E-01  0.1419326E-01     8.864  0.1483893E-03  0.3742884E-02  0.1370898E-02
   262.412  0.1548043E-02  0.1773765E-01  0.1419389E-01     8.864  0.1484448E-03  0.3740982E-02  0.1378052E-02
   262.416  0.1547967E-02  0.1773889E-01  0.1419427E-01     8.864  0.1485245E-03  0.3737389E-02  0.1385862E-02
   262.420  0.1547906E-02  0.1773878E-01  0.1419522E-01     8.864  0.1486260E-03  0.3733988E-02  0.1393243E-02
   262.424  0.1547864E-02  0.1773930E-01  0.1419617E-01     8.864  0.1487470E-03  0.3728581E-02  0.1401178E-02
   262.428  0.1547843E-02  0.1773538E-01  0.1419726E-01     8.864  0.1488827E-03  0.3726173E-02  0.1409044E-02
   262.432  0.1547841E-02  0.1773160E-01  0.1419840E-01     8.864  0.1490184E-03  0.3722592E-02  0.1416312E-02
   262.435  0.1547840E-02  0.1772876E-01  0.1419789E-01     8.864  0.1491279E-03  0.3719977E-02  0.1418759E-02
   262.439  0.1547842E-02  0.1772575E-01  0.1419919E-01     8.863  0.1492058E-03  0.3719019E-02  0.1420914E-02
   262.443  0.1547850E-02  0.1772257E-01  0.1420171E-01     8.863  0.1492484E-03  0.3719127E-02  0.1422770E-02
   262.447  0.1547863E-02  0.1771954E-01  0.1420172E-01     8.863  0.1492553E-03  0.3719563E-02  0.1420027E-02
   262.451  0.1547882E-02  0.1771669E-01  0.1420091E-01     8.863  0.1492257E-03  0.3723720E-02  0.1415295E-02
   262.455  0.1547906E-02  0.1771075E-01  0.1419908E-01     8.863  0.1491622E-03  0.3724482E-02  0.1409462E-02
   262.459  0.1547935E-02  0.1770419E-01  0.1419986E-01     8.863  0.1490657E-03  0.3724659E-02  0.1406971E-02
   262.463  0.1547968E-02  0.1769745E-01  0.1419715E-01     8.863  0.1489396E-03  0.3725244E-02  0.1397737E-02
   262.467  0.1548003E-02  0.1769100E-01  0.1419372E-01     8.863  0.1487875E-03  0.3726620E-02  0.1388195E-02
   262.470  0.1548040E-02  0.1768508E-01  0.1419117E-01     8.863  0.1486130E-03  0.3725629E-02  0.1377162E-02
   262.474  0.1548067E-02  0.1767881E-01  0.1418891E-01     8.863  0.1484259E-03  0.3723121E-02  0.1365362E-02
   262.478  0.1548083E-02  0.1767255E-01  0.1418439E-01     8.863  0.1482308E-03  0.3719839E-02  0.1352730E-02
   262.482  0.1548087E-02  0.1766573E-01  0.1417871E-01     8.863  0.1480326E-03  0.3715898E-02  0.1340765E-02
   262.486  0.1548078E-02  0.1766050E-01  0.1417513E-01     8.863  0.1478374E-03  0.3708108E-02  0.1328871E-02
   262.490  0.1548056E-02  0.1765455E-01  0.1416989E-01     8.863  0.1476489E-03  0.3699311E-02  0.1316944E-02
   262.494  0.1548022E-02  0.1764805E-01  0.1416258E-01     8.862  0.1474727E-03  0.3689153E-02  0.1305979E-02
   262.498  0.1547980E-02  0.1764269E-01  0.1415738E-01     8.862  0.1473190E-03  0.3676068E-02  0.1295937E-02
   262.502  0.1547940E-02  0.1763876E-01  0.1415557E-01     8.862  0.1472149E-03  0.3659044E-02  0.1288451E-02
   262.505  0.1547899E-02  0.1763397E-01  0.1415469E-01     8.862  0.1471656E-03  0.3640502E-02  0.1284171E-02
   262.509  0.1547859E-02  0.1762875E-01  0.1415344E-01     8.862  0.1471726E-03  0.3620319E-02  0.1279418E-02
   262.513  0.1547823E-02  0.1762320E-01  0.1415219E-01     8.862  0.1472315E-03  0.3599136E-02  0.1277737E-02
   262.517  0.1547803E-02  0.1762410E-01  0.1416030E-01     8.862  0.1473293E-03  0.3587250E-02  0.1287592E-02
   262.521  0.1547797E-02  0.1762810E-01  0.1417294E-01     8.862  0.1474642E-03  0.3580917E-02  0.1303934E-02
   262.525  0.1547808E-02  0.1763296E-01  0.1418654E-01     8.862  0.1476335E-03  0.3577831E-02  0.1321551E-02
   262.529  0.1547835E-02  0.1763762E-01  0.1420040E-01     8.862  0.1478344E-03  0.3574546E-02  0.1340467E-02
   262.533  0.1547877E-02  0.1764244E-01  0.1421477E-01     8.862  0.1480625E-03  0.3572483E-02  0.1359687E-02
   262.537  0.1547935E-02  0.1764650E-01  0.1422910E-01     8.862  0.1483142E-03  0.3571599E-02  0.1379041E-02
   262.540  0.1548008E-02  0.1764952E-01  0.1424334E-01     8.862  0.1485833E-03  0.3571927E-02  0.1398308E-02
   262.544  0.1548102E-02  0.1765191E-01  0.1425746E-01     8.862  0.1488620E-03  0.3573134E-02  0.1417480E-02
   262.548  0.1548216E-02  0.1765308E-01  0.1427178E-01     8.861  0.1491450E-03  0.3574684E-02  0.1436097E-02
   262.552  0.1548348E-02  0.1765339E-01  0.1428528E-01     8.861  0.1494255E-03  0.3576915E-02  0.1453626E-02
   262.556  0.1548496E-02  0.1765275E-01  0.1429866E-01     8.861  0.1497001E-03  0.3579957E-02  0.1469672E-02
   262.560  0.1548660E-02  0.1765021E-01  0.1431111E-01     8.861  0.1499674E-03  0.3582861E-02  0.1484067E-02
   262.564  0.1548837E-02  0.1764686E-01  0.1432326E-01     8.861  0.1502220E-03  0.3585644E-02  0.1496855E-02
   262.568  0.1549024E-02  0.1764404E-01  0.1433503E-01     8.861  0.1504584E-03  0.3588636E-02  0.1507087E-02
   262.572  0.1549217E-02  0.1764254E-01  0.1434704E-01     8.861  0.1506728E-03  0.3590554E-02  0.1514989E-02
   262.575  0.1549409E-02  0.1764104E-01  0.1435676E-01     8.861  0.1508619E-03  0.3592737E-02  0.1519641E-02
   262.579  0.1549597E-02  0.1763917E-01  0.1436329E-01     8.861  0.1510227E-03  0.3594846E-02  0.1520124E-02
   262.583  0.1549777E-02  0.1763709E-01  0.1436853E-01     8.861  0.1511516E-03  0.3596937E-02  0.1519997E-02
   262.587  0.1549945E-02  0.1763472E-01  0.1437188E-01     8.861  0.1512465E-03  0.3598839E-02  0.1516885E-02
   262.591  0.1550098E-02  0.1763243E-01  0.1437429E-01     8.861  0.1513047E-03  0.3600427E-02  0.1510719E-02
   262.595  0.1550232E-02  0.1762978E-01  0.1437323E-01     8.861  0.1513257E-03  0.3601617E-02  0.1502052E-02
   262.599  0.1550344E-02  0.1762686E-01  0.1437042E-01     8.861  0.1513093E-03  0.3602576E-02  0.1491344E-02
   262.603  0.1550442E-02  0.1762417E-01  0.1436827E-01     8.861  0.1512672E-03  0.3603139E-02  0.1480421E-02
   262.606  0.1550541E-02  0.1762323E-01  0.1436692E-01     8.860  0.1512228E-03  0.3603160E-02  0.1472132E-02
   262.610  0.1550638E-02  0.1762332E-01  0.1436732E-01     8.860  0.1511768E-03  0.3602537E-02  0.1466251E-02
   262.614  0.1550731E-02  0.1762536E-01  0.1436754E-01     8.860  0.1511308E-03  0.3600444E-02  0.1462442E-02
   262.618  0.1550819E-02  0.1762554E-01  0.1436761E-01     8.860  0.1510855E-03  0.3599353E-02  0.1457706E-02
   262.622  0.1550900E-02  0.1762611E-01  0.1436848E-01     8.860  0.1510420E-03  0.3598583E-02  0.1455562E-02
   262.626  0.1550973E-02  0.1762637E-01  0.1436834E-01     8.860  0.1510019E-03  0.3597920E-02  0.1453105E-02
   262.630  0.1551036E-02  0.1762724E-01  0.1436731E-01     8.860  0.1509654E-03  0.3596515E-02  0.1450629E-02
   262.634  0.1551097E-02  0.1762793E-01  0.1436623E-01     8.860  0.1509303E-03  0.3595435E-02  0.1448633E-02
   262.638  0.1551156E-02  0.1762805E-01  0.1436529E-01     8.860  0.1508965E-03  0.3594577E-02  0.1446696E-02
   262.641  0.1551214E-02  0.1762789E-01  0.1436485E-01     8.860  0.1508648E-03  0.3593990E-02  0.1444174E-02
   262.645  0.1551267E-02  0.1762708E-01  0.1436395E-01     8.860  0.1508353E-03  0.3593874E-02  0.1442252E-02
   262.649  0.1551316E-02  0.1762603E-01  0.1436222E-01     8.860  0.1508101E-03  0.3593735E-02  0.1439679E-02
   262.653  0.1551352E-02  0.1762478E-01  0.1435984E-01     8.860  0.1507929E-03  0.3593898E-02  0.1436207E-02
   262.657  0.1551372E-02  0.1762372E-01  0.1435695E-01     8.860  0.1507847E-03  0.3593905E-02  0.1434671E-02
   262.661  0.1551349E-02  0.1762348E-01  0.1435124E-01     8.859  0.1507973E-03  0.3593364E-02  0.1429571E-02
   262.665  0.1551277E-02  0.1762414E-01  0.1434348E-01     8.859  0.1508342E-03  0.3591830E-02  0.1424370E-02
   262.669  0.1551158E-02  0.1762724E-01  0.1433337E-01     8.859  0.1508951E-03  0.3587317E-02  0.1418226E-02
   262.673  0.1551003E-02  0.1762811E-01  0.1432286E-01     8.859  0.1509729E-03  0.3585032E-02  0.1412158E-02
   262.676  0.1550817E-02  0.1762883E-01  0.1431187E-01     8.859  0.1510645E-03  0.3582099E-02  0.1406056E-02
   262.680  0.1550604E-02  0.1763009E-01  0.1430186E-01     8.859  0.1511699E-03  0.3578715E-02  0.1400390E-02
   262.684  0.1550369E-02  0.1763199E-01  0.1429257E-01     8.859  0.1512865E-03  0.3576903E-02  0.1395417E-02
   262.688  0.1550119E-02  0.1763294E-01  0.1428505E-01     8.859  0.1514121E-03  0.3574207E-02  0.1391067E-02
   262.692  0.1549858E-02  0.1763273E-01  0.1427843E-01     8.859  0.1515458E-03  0.3570581E-02  0.1387198E-02
   262.696  0.1549583E-02  0.1763305E-01  0.1427199E-01     8.859  0.1516909E-03  0.3569389E-02  0.1383391E-02
   262.700  0.1549302E-02  0.1763263E-01  0.1426513E-01     8.859  0.1518451E-03  0.3569535E-02  0.1379070E-02
   262.704  0.1549019E-02  0.1763121E-01  0.1425966E-01     8.859  0.1520040E-03  0.3570934E-02  0.1376073E-02
   262.707  0.1548744E-02  0.1762791E-01  0.1425350E-01     8.859  0.1521645E-03  0.3573600E-02  0.1371370E-02
   262.711  0.1548481E-02  0.1762293E-01  0.1424802E-01     8.859  0.1523226E-03  0.3576462E-02  0.1366480E-02
   262.715  0.1548237E-02  0.1761731E-01  0.1424353E-01     8.859  0.1524743E-03  0.3581986E-02  0.1361687E-02
   262.719  0.1548017E-02  0.1761351E-01  0.1424305E-01     8.858  0.1526153E-03  0.3587294E-02  0.1357956E-02
   262.723  0.1547828E-02  0.1761102E-01  0.1424738E-01     8.858  0.1527432E-03  0.3589066E-02  0.1355881E-02
   262.727  0.1547672E-02  0.1760754E-01  0.1425300E-01     8.858  0.1528540E-03  0.3592014E-02  0.1354597E-02
   262.731  0.1547555E-02  0.1760367E-01  0.1426044E-01     8.858  0.1529454E-03  0.3595602E-02  0.1355206E-02
   262.735  0.1547478E-02  0.1759900E-01  0.1426911E-01     8.858  0.1530159E-03  0.3600265E-02  0.1357242E-02
   262.739  0.1547443E-02  0.1759338E-01  0.1427863E-01     8.858  0.1530647E-03  0.3605506E-02  0.1360438E-02
   262.742  0.1547450E-02  0.1758735E-01  0.1428924E-01     8.858  0.1530910E-03  0.3611426E-02  0.1364817E-02
   262.746  0.1547501E-02  0.1758108E-01  0.1430069E-01     8.858  0.1530945E-03  0.3617877E-02  0.1369976E-02
   262.750  0.1547592E-02  0.1757482E-01  0.1431274E-01     8.858  0.1530758E-03  0.3624871E-02  0.1375966E-02
   262.754  0.1547722E-02  0.1756873E-01  0.1432483E-01     8.858  0.1530370E-03  0.3632141E-02  0.1383144E-02
   262.758  0.1547878E-02  0.1756430E-01  0.1433837E-01     8.858  0.1529842E-03  0.3637930E-02  0.1390484E-02
   262.762  0.1548059E-02  0.1756251E-01  0.1435107E-01     8.858  0.1529185E-03  0.3642968E-02  0.1398483E-02
   262.766  0.1548258E-02  0.1755975E-01  0.1436418E-01     8.858  0.1528423E-03  0.3645890E-02  0.1406118E-02
   262.770  0.1548473E-02  0.1755769E-01  0.1437599E-01     8.858  0.1527578E-03  0.3648023E-02  0.1413484E-02
   262.773  0.1548697E-02  0.1755647E-01  0.1438701E-01     8.858  0.1526672E-03  0.3649489E-02  0.1420240E-02
   262.777  0.1548927E-02  0.1755564E-01  0.1439566E-01     8.858  0.1525725E-03  0.3650465E-02  0.1425273E-02
   262.781  0.1549156E-02  0.1755885E-01  0.1440626E-01     8.857  0.1524761E-03  0.3647032E-02  0.1431468E-02
   262.785  0.1549380E-02  0.1756211E-01  0.1441480E-01     8.857  0.1523799E-03  0.3642577E-02  0.1435666E-02
   262.789  0.1549594E-02  0.1756588E-01  0.1442127E-01     8.857  0.1522861E-03  0.3637780E-02  0.1437397E-02
   262.793  0.1549792E-02  0.1756811E-01  0.1442359E-01     8.857  0.1521965E-03  0.3632603E-02  0.1436461E-02
   262.797  0.1549971E-02  0.1757116E-01  0.1442331E-01     8.857  0.1521124E-03  0.3630132E-02  0.1433091E-02
   262.801  0.1550126E-02  0.1757345E-01  0.1441953E-01     8.857  0.1520367E-03  0.3627583E-02  0.1426809E-02
   262.805  0.1550251E-02  0.1757553E-01  0.1441253E-01     8.857  0.1519715E-03  0.3624966E-02  0.1417892E-02
   262.808  0.1550343E-02  0.1757740E-01  0.1440211E-01     8.857  0.1519195E-03  0.3621815E-02  0.1406790E-02
   262.812  0.1550404E-02  0.1757848E-01  0.1438982E-01     8.857  0.1518791E-03  0.3619090E-02  0.1394997E-02
   262.816  0.1550439E-02  0.1757934E-01  0.1437614E-01     8.857  0.1518493E-03  0.3616700E-02  0.1383040E-02
   262.820  0.1550467E-02  0.1758136E-01  0.1436533E-01     8.857  0.1518231E-03  0.3612421E-02  0.1373584E-02
   262.824  0.1550488E-02  0.1758407E-01  0.1435622E-01     8.857  0.1518035E-03  0.3608053E-02  0.1366231E-02
   262.828  0.1550503E-02  0.1758491E-01  0.1434720E-01     8.857  0.1517920E-03  0.3605655E-02  0.1359324E-02
   262.832  0.1550511E-02  0.1758682E-01  0.1433974E-01     8.857  0.1517894E-03  0.3603209E-02  0.1352774E-02
   262.836  0.1550511E-02  0.1758807E-01  0.1433230E-01     8.857  0.1517945E-03  0.3601641E-02  0.1347752E-02
   262.839  0.1550505E-02  0.1758858E-01  0.1432406E-01     8.856  0.1518085E-03  0.3600845E-02  0.1344352E-02
   262.843  0.1550492E-02  0.1758781E-01  0.1431793E-01     8.856  0.1518309E-03  0.3598447E-02  0.1339440E-02
   262.847  0.1550473E-02  0.1759154E-01  0.1431379E-01     8.856  0.1518613E-03  0.3595512E-02  0.1336472E-02
   262.851  0.1550449E-02  0.1759347E-01  0.1430920E-01     8.856  0.1518994E-03  0.3594715E-02  0.1333917E-02
   262.855  0.1550417E-02  0.1759555E-01  0.1430630E-01     8.856  0.1519413E-03  0.3593927E-02  0.1332433E-02
   262.859  0.1550368E-02  0.1759784E-01  0.1430371E-01     8.856  0.1519730E-03  0.3595734E-02  0.1331231E-02
   262.863  0.1550305E-02  0.1760055E-01  0.1430101E-01     8.856  0.1519880E-03  0.3599602E-02  0.1330464E-02
   262.867  0.1550237E-02  0.1760504E-01  0.1429907E-01     8.856  0.1519803E-03  0.3604217E-02  0.1330398E-02
   262.871  0.1550161E-02  0.1760781E-01  0.1429721E-01     8.856  0.1519531E-03  0.3612206E-02  0.1330743E-02
   262.874  0.1550076E-02  0.1761171E-01  0.1429511E-01     8.856  0.1519125E-03  0.3620640E-02  0.1332103E-02
   262.878  0.1549983E-02  0.1761354E-01  0.1429244E-01     8.856  0.1518601E-03  0.3630800E-02  0.1334400E-02
   262.882  0.1549885E-02  0.1761580E-01  0.1428983E-01     8.856  0.1517963E-03  0.3642217E-02  0.1336854E-02
   262.886  0.1549761E-02  0.1761749E-01  0.1428605E-01     8.856  0.1517336E-03  0.3654285E-02  0.1339256E-02
   262.890  0.1549602E-02  0.1761994E-01  0.1428149E-01     8.856  0.1516768E-03  0.3665956E-02  0.1342061E-02
   262.894  0.1549412E-02  0.1762244E-01  0.1427743E-01     8.856  0.1516275E-03  0.3676256E-02  0.1344986E-02
   262.898  0.1549197E-02  0.1762419E-01  0.1427253E-01     8.856  0.1515860E-03  0.3686867E-02  0.1347452E-02
   262.902  0.1548960E-02  0.1762554E-01  0.1426966E-01     8.855  0.1515528E-03  0.3696672E-02  0.1351241E-02
   262.905  0.1548709E-02  0.1762593E-01  0.1426423E-01     8.855  0.1515279E-03  0.3706629E-02  0.1355123E-02
   262.909  0.1548451E-02  0.1762457E-01  0.1426091E-01     8.855  0.1515097E-03  0.3716310E-02  0.1360043E-02
   262.913  0.1548190E-02  0.1762172E-01  0.1425826E-01     8.855  0.1515017E-03  0.3725545E-02  0.1366302E-02
   262.917  0.1547929E-02  0.1762466E-01  0.1426104E-01     8.855  0.1515073E-03  0.3726808E-02  0.1374922E-02
   262.921  0.1547674E-02  0.1762940E-01  0.1426834E-01     8.855  0.1515278E-03  0.3725758E-02  0.1385341E-02
   262.925  0.1547431E-02  0.1763731E-01  0.1428163E-01     8.855  0.1515629E-03  0.3719837E-02  0.1397759E-02
   262.929  0.1547205E-02  0.1764378E-01  0.1429652E-01     8.855  0.1516108E-03  0.3713393E-02  0.1411189E-02
   262.933  0.1547003E-02  0.1764879E-01  0.1431274E-01     8.855  0.1516708E-03  0.3706452E-02  0.1425380E-02
   262.936  0.1546829E-02  0.1765274E-01  0.1433080E-01     8.855  0.1517405E-03  0.3699116E-02  0.1440185E-02
   262.940  0.1546687E-02  0.1765495E-01  0.1434983E-01     8.855  0.1518184E-03  0.3691339E-02  0.1455677E-02
   262.944  0.1546580E-02  0.1765633E-01  0.1437000E-01     8.855  0.1519034E-03  0.3683794E-02  0.1471497E-02
   262.948  0.1546511E-02  0.1765605E-01  0.1439384E-01     8.855  0.1519930E-03  0.3675892E-02  0.1488943E-02
   262.952  0.1546483E-02  0.1765456E-01  0.1441548E-01     8.855  0.1520851E-03  0.3668774E-02  0.1505859E-02
   262.956  0.1546495E-02  0.1765027E-01  0.1443792E-01     8.855  0.1521783E-03  0.3662135E-02  0.1523481E-02
   262.960  0.1546548E-02  0.1764546E-01  0.1445995E-01     8.855  0.1522706E-03  0.3655454E-02  0.1541402E-02
   262.964  0.1546644E-02  0.1763856E-01  0.1448128E-01     8.855  0.1523601E-03  0.3649714E-02  0.1560220E-02
   262.968  0.1546781E-02  0.1763111E-01  0.1450300E-01     8.854  0.1524432E-03  0.3645391E-02  0.1578632E-02
   262.971  0.1546958E-02  0.1762092E-01  0.1452441E-01     8.854  0.1525197E-03  0.3640955E-02  0.1596539E-02
   262.975  0.1547170E-02  0.1761093E-01  0.1454456E-01     8.854  0.1525884E-03  0.3638283E-02  0.1614781E-02
   262.979  0.1547402E-02  0.1760022E-01  0.1456170E-01     8.854  0.1526350E-03  0.3636825E-02  0.1633503E-02
   262.983  0.1547645E-02  0.1758912E-01  0.1457551E-01     8.854  0.1526555E-03  0.3635855E-02  0.1653636E-02
   262.987  0.1547891E-02  0.1757785E-01  0.1458682E-01     8.854  0.1526467E-03  0.3635593E-02  0.1674515E-02
   262.991  0.1548137E-02  0.1756833E-01  0.1459622E-01     8.854  0.1526050E-03  0.3637026E-02  0.1693631E-02
   262.995  0.1548379E-02  0.1755955E-01  0.1460375E-01     8.854  0.1525292E-03  0.3639657E-02  0.1711593E-02
   262.999  0.1548613E-02  0.1755473E-01  0.1461263E-01     8.854  0.1524227E-03  0.3639507E-02  0.1730980E-02
   263.002  0.1548833E-02  0.1755460E-01  0.1462217E-01     8.854  0.1522883E-03  0.3637729E-02  0.1751494E-02
   263.006  0.1549034E-02  0.1755249E-01  0.1462915E-01     8.854  0.1521291E-03  0.3634089E-02  0.1769291E-02
   263.010  0.1549211E-02  0.1755097E-01  0.1463254E-01     8.854  0.1519497E-03  0.3632809E-02  0.1782877E-02
   263.014  0.1549363E-02  0.1754968E-01  0.1463353E-01     8.854  0.1517515E-03  0.3631295E-02  0.1794192E-02
   263.018  0.1549491E-02  0.1754767E-01  0.1463267E-01     8.854  0.1515335E-03  0.3629894E-02  0.1801992E-02
   263.022  0.1549592E-02  0.1754610E-01  0.1462792E-01     8.854  0.1513017E-03  0.3628284E-02  0.1803869E-02
   263.026  0.1549664E-02  0.1754401E-01  0.1462139E-01     8.854  0.1510596E-03  0.3625847E-02  0.1802216E-02
   263.030  0.1549717E-02  0.1754132E-01  0.1461326E-01     8.853  0.1508289E-03  0.3623342E-02  0.1798330E-02
   263.034  0.1549753E-02  0.1753879E-01  0.1460450E-01     8.853  0.1506178E-03  0.3620783E-02  0.1792799E-02
   263.037  0.1549772E-02  0.1753600E-01  0.1459410E-01     8.853  0.1504314E-03  0.3617677E-02  0.1784915E-02
   263.041  0.1549773E-02  0.1753477E-01  0.1458437E-01     8.853  0.1502745E-03  0.3614897E-02  0.1773451E-02
   263.045  0.1549762E-02  0.1753192E-01  0.1457327E-01     8.853  0.1501498E-03  0.3611617E-02  0.1761673E-02
   263.049  0.1549760E-02  0.1752808E-01  0.1456386E-01     8.853  0.1500512E-03  0.3608149E-02  0.1752221E-02
   263.053  0.1549766E-02  0.1752339E-01  0.1455609E-01     8.853  0.1499765E-03  0.3603933E-02  0.1745316E-02
   263.057  0.1549776E-02  0.1751890E-01  0.1454950E-01     8.853  0.1499242E-03  0.3599157E-02  0.1740132E-02
   263.061  0.1549790E-02  0.1751404E-01  0.1454386E-01     8.853  0.1498953E-03  0.3594803E-02  0.1736844E-02
   263.065  0.1549808E-02  0.1750937E-01  0.1453886E-01     8.853  0.1498905E-03  0.3590049E-02  0.1735095E-02
   263.068  0.1549830E-02  0.1750430E-01  0.1453441E-01     8.853  0.1499101E-03  0.3585076E-02  0.1734007E-02
   263.072  0.1549855E-02  0.1749982E-01  0.1453120E-01     8.853  0.1499545E-03  0.3580712E-02  0.1733071E-02
   263.076  0.1549885E-02  0.1749685E-01  0.1452983E-01     8.853  0.1500222E-03  0.3577366E-02  0.1730821E-02
   263.080  0.1549917E-02  0.1749345E-01  0.1452881E-01     8.853  0.1501129E-03  0.3574000E-02  0.1729179E-02
   263.084  0.1549958E-02  0.1749022E-01  0.1452865E-01     8.853  0.1502188E-03  0.3570423E-02  0.1728036E-02
   263.088  0.1550015E-02  0.1748660E-01  0.1452973E-01     8.853  0.1503327E-03  0.3566951E-02  0.1726955E-02
   263.092  0.1550087E-02  0.1748298E-01  0.1453299E-01     8.853  0.1504508E-03  0.3563028E-02  0.1727495E-02
   263.096  0.1550173E-02  0.1748018E-01  0.1453650E-01     8.852  0.1505709E-03  0.3559829E-02  0.1726013E-02
   263.099  0.1550272E-02  0.1747711E-01  0.1454031E-01     8.852  0.1506902E-03  0.3557174E-02  0.1724518E-02
   263.103  0.1550375E-02  0.1747451E-01  0.1454387E-01     8.852  0.1508146E-03  0.3553995E-02  0.1723660E-02
   263.107  0.1550472E-02  0.1747287E-01  0.1454729E-01     8.852  0.1509515E-03  0.3549775E-02  0.1724219E-02
   263.111  0.1550561E-02  0.1747161E-01  0.1455036E-01     8.852  0.1510978E-03  0.3544945E-02  0.1725370E-02
   263.115  0.1550640E-02  0.1747065E-01  0.1455268E-01     8.852  0.1512499E-03  0.3539918E-02  0.1727271E-02
   263.119  0.1550709E-02  0.1747065E-01  0.1455453E-01     8.852  0.1514042E-03  0.3534046E-02  0.1729819E-02
   263.123  0.1550766E-02  0.1747104E-01  0.1455555E-01     8.852  0.1515567E-03  0.3528205E-02  0.1732730E-02
   263.127  0.1550811E-02  0.1747239E-01  0.1455644E-01     8.852  0.1517037E-03  0.3523581E-02  0.1735596E-02
   263.131  0.1550843E-02  0.1747393E-01  0.1455731E-01     8.852  0.1518412E-03  0.3519492E-02  0.1738126E-02
   263.134  0.1550862E-02  0.1747881E-01  0.1456046E-01     8.852  0.1519657E-03  0.3518254E-02  0.1737508E-02
   263.138  0.1550873E-02  0.1748436E-01  0.1456383E-01     8.852  0.1520784E-03  0.3517725E-02  0.1736175E-02
   263.142  0.1550887E-02  0.1748889E-01  0.1456711E-01     8.852  0.1521907E-03  0.3517296E-02  0.1734159E-02
   263.146  0.1550905E-02  0.1749235E-01  0.1457040E-01     8.852  0.1522988E-03  0.3517085E-02  0.1731666E-02
   263.150  0.1550927E-02  0.1749571E-01  0.1457331E-01     8.852  0.1523998E-03  0.3516563E-02  0.1728814E-02
   263.154  0.1550954E-02  0.1749818E-01  0.1457579E-01     8.852  0.1524907E-03  0.3516108E-02  0.1725099E-02
   263.158  0.1550987E-02  0.1750034E-01  0.1457853E-01     8.852  0.1525728E-03  0.3516025E-02  0.1721359E-02
   263.162  0.1551034E-02  0.1750263E-01  0.1458116E-01     8.851  0.1526439E-03  0.3515047E-02  0.1717799E-02
   263.165  0.1551096E-02  0.1750244E-01  0.1458423E-01     8.851  0.1526995E-03  0.3515553E-02  0.1713554E-02
   263.169  0.1551173E-02  0.1750158E-01  0.1458745E-01     8.851  0.1527371E-03  0.3516606E-02  0.1709836E-02
   263.173  0.1551263E-02  0.1750006E-01  0.1459051E-01     8.851  0.1527567E-03  0.3517859E-02  0.1705554E-02
   263.177  0.1551364E-02  0.1749989E-01  0.1459364E-01     8.851  0.1527585E-03  0.3518543E-02  0.1701579E-02
   263.181  0.1551475E-02  0.1749801E-01  0.1459710E-01     8.851  0.1527413E-03  0.3519695E-02  0.1698059E-02
   263.185  0.1551593E-02  0.1749608E-01  0.1459991E-01     8.851  0.1527066E-03  0.3521634E-02  0.1694047E-02
   263.189  0.1551715E-02  0.1749429E-01  0.1460091E-01     8.851  0.1526554E-03  0.3524168E-02  0.1690236E-02
   263.193  0.1551838E-02  0.1749281E-01  0.1460275E-01     8.851  0.1525894E-03  0.3527455E-02  0.1686243E-02
   263.197  0.1551959E-02  0.1749188E-01  0.1460404E-01     8.851  0.1525111E-03  0.3530804E-02  0.1682376E-02
   263.200  0.1552077E-02  0.1748947E-01  0.1460439E-01     8.851  0.1524226E-03  0.3532721E-02  0.1679102E-02
   263.204  0.1552186E-02  0.1748958E-01  0.1460319E-01     8.851  0.1523270E-03  0.3535354E-02  0.1676625E-02
   263.208  0.1552285E-02  0.1748958E-01  0.1460039E-01     8.851  0.1522273E-03  0.3537980E-02  0.1673614E-02
   263.212  0.1552375E-02  0.1748975E-01  0.1459803E-01     8.851  0.1521268E-03  0.3540605E-02  0.1671087E-02
   263.216  0.1552462E-02  0.1748971E-01  0.1459565E-01     8.851  0.1520308E-03  0.3542502E-02  0.1668504E-02
   263.220  0.1552544E-02  0.1748947E-01  0.1459314E-01     8.851  0.1519418E-03  0.3543036E-02  0.1666490E-02
   263.224  0.1552618E-02  0.1748959E-01  0.1459031E-01     8.851  0.1518626E-03  0.3543156E-02  0.1664560E-02
   263.228  0.1552682E-02  0.1748913E-01  0.1458787E-01     8.851  0.1517963E-03  0.3543570E-02  0.1664123E-02
   263.231  0.1552735E-02  0.1748939E-01  0.1458475E-01     8.850  0.1517442E-03  0.3543860E-02  0.1664129E-02
   263.235  0.1552776E-02  0.1749051E-01  0.1458157E-01     8.850  0.1517087E-03  0.3542925E-02  0.1664290E-02
   263.239  0.1552803E-02  0.1749149E-01  0.1457871E-01     8.850  0.1516906E-03  0.3541838E-02  0.1665095E-02
   263.243  0.1552815E-02  0.1749261E-01  0.1457576E-01     8.850  0.1516912E-03  0.3540785E-02  0.1666061E-02
   263.247  0.1552823E-02  0.1749411E-01  0.1457254E-01     8.850  0.1516980E-03  0.3539784E-02  0.1666609E-02
   263.251  0.1552830E-02  0.1749437E-01  0.1456923E-01     8.850  0.1517053E-03  0.3539234E-02  0.1666363E-02
   263.255  0.1552837E-02  0.1749421E-01  0.1456717E-01     8.850  0.1517120E-03  0.3539175E-02  0.1666452E-02
   263.259  0.1552844E-02  0.1749428E-01  0.1456540E-01     8.850  0.1517193E-03  0.3538909E-02  0.1666431E-02
   263.262  0.1552844E-02  0.1749464E-01  0.1456379E-01     8.850  0.1517319E-03  0.3538699E-02  0.1666094E-02
   263.266  0.1552821E-02  0.1749615E-01  0.1456257E-01     8.850  0.1517634E-03  0.3537850E-02  0.1665291E-02
   263.270  0.1552769E-02  0.1749727E-01  0.1456112E-01     8.850  0.1518057E-03  0.3534285E-02  0.1663435E-02
   263.274  0.1552684E-02  0.1750106E-01  0.1455908E-01     8.850  0.1518540E-03  0.3532456E-02  0.1659981E-02
   263.278  0.1552571E-02  0.1750645E-01  0.1455580E-01     8.850  0.1519067E-03  0.3529712E-02  0.1657268E-02
   263.282  0.1552430E-02  0.1750892E-01  0.1455245E-01     8.850  0.1519632E-03  0.3527026E-02  0.1651399E-02
   263.286  0.1552264E-02  0.1751248E-01  0.1454927E-01     8.850  0.1520228E-03  0.3525623E-02  0.1645149E-02
   263.290  0.1552078E-02  0.1751545E-01  0.1454576E-01     8.850  0.1520844E-03  0.3524203E-02  0.1638246E-02
   263.294  0.1551876E-02  0.1751684E-01  0.1454145E-01     8.850  0.1521473E-03  0.3522242E-02  0.1631053E-02
   263.297  0.1551662E-02  0.1751676E-01  0.1453694E-01     8.850  0.1522098E-03  0.3519719E-02  0.1624407E-02
   263.301  0.1551439E-02  0.1751572E-01  0.1453203E-01     8.850  0.1522712E-03  0.3517316E-02  0.1617167E-02
   263.305  0.1551213E-02  0.1751089E-01  0.1452729E-01     8.849  0.1523304E-03  0.3516949E-02  0.1609872E-02
   263.309  0.1550990E-02  0.1750792E-01  0.1452455E-01     8.849  0.1523863E-03  0.3516487E-02  0.1604234E-02
   263.313  0.1550772E-02  0.1750419E-01  0.1452307E-01     8.849  0.1524379E-03  0.3518211E-02  0.1599969E-02
   263.317  0.1550556E-02  0.1749941E-01  0.1452197E-01     8.849  0.1524923E-03  0.3520431E-02  0.1596529E-02
   263.321  0.1550318E-02  0.1749562E-01  0.1452028E-01     8.849  0.1525717E-03  0.3524722E-02  0.1594172E-02
   263.325  0.1550056E-02  0.1749477E-01  0.1452333E-01     8.849  0.1526836E-03  0.3524505E-02  0.1591828E-02
   263.329  0.1549769E-02  0.1749606E-01  0.1452864E-01     8.849  0.1528324E-03  0.3522729E-02  0.1590883E-02
   263.332  0.1549464E-02  0.1750195E-01  0.1453816E-01     8.849  0.1530151E-03  0.3518731E-02  0.1590350E-02
   263.336  0.1549148E-02  0.1750690E-01  0.1454987E-01     8.849  0.1532267E-03  0.3515853E-02  0.1590451E-02
   263.340  0.1548826E-02  0.1751279E-01  0.1456282E-01     8.849  0.1534639E-03  0.3511491E-02  0.1591881E-02
   263.344  0.1548508E-02  0.1751704E-01  0.1457728E-01     8.849  0.1537200E-03  0.3506584E-02  0.1594597E-02
   263.348  0.1548200E-02  0.1751929E-01  0.1459201E-01     8.849  0.1539897E-03  0.3502925E-02  0.1597801E-02
   263.352  0.1547908E-02  0.1752014E-01  0.1460776E-01     8.849  0.1542665E-03  0.3499178E-02  0.1601777E-02
   263.356  0.1547641E-02  0.1751704E-01  0.1462388E-01     8.849  0.1545447E-03  0.3497934E-02  0.1606852E-02
   263.360  0.1547403E-02  0.1751074E-01  0.1464040E-01     8.849  0.1548166E-03  0.3497920E-02  0.1612438E-02
   263.363  0.1547201E-02  0.1750055E-01  0.1465729E-01     8.849  0.1550765E-03  0.3499990E-02  0.1618771E-02
   263.367  0.1547039E-02  0.1748747E-01  0.1467434E-01     8.849  0.1553179E-03  0.3504051E-02  0.1625729E-02
   263.371  0.1546923E-02  0.1747130E-01  0.1469055E-01     8.849  0.1555355E-03  0.3510537E-02  0.1632727E-02
   263.375  0.1546854E-02  0.1745198E-01  0.1470604E-01     8.849  0.1557243E-03  0.3519721E-02  0.1640121E-02
   263.379  0.1546834E-02  0.1742929E-01  0.1472040E-01     8.848  0.1558799E-03  0.3531462E-02  0.1647224E-02
   263.383  0.1546866E-02  0.1740811E-01  0.1473743E-01     8.848  0.1559988E-03  0.3542493E-02  0.1655366E-02
   263.387  0.1546945E-02  0.1738720E-01  0.1475792E-01     8.848  0.1560796E-03  0.3554116E-02  0.1664547E-02
   263.391  0.1547062E-02  0.1736459E-01  0.1477737E-01     8.848  0.1561248E-03  0.3566738E-02  0.1673355E-02
   263.395  0.1547213E-02  0.1734409E-01  0.1479855E-01     8.848  0.1561333E-03  0.3576971E-02  0.1677554E-02
   263.398  0.1547396E-02  0.1732380E-01  0.1481845E-01     8.848  0.1561057E-03  0.3588049E-02  0.1680392E-02
   263.402  0.1547608E-02  0.1730315E-01  0.1483649E-01     8.848  0.1560430E-03  0.3600040E-02  0.1682655E-02
   263.406  0.1547844E-02  0.1728273E-01  0.1485274E-01     8.848  0.1559480E-03  0.3613122E-02  0.1684126E-02
   263.410  0.1548098E-02  0.1726229E-01  0.1486658E-01     8.848  0.1558226E-03  0.3626747E-02  0.1684457E-02
   263.414  0.1548367E-02  0.1724532E-01  0.1488072E-01     8.848  0.1556707E-03  0.3639459E-02  0.1685013E-02
   263.418  0.1548643E-02  0.1724302E-01  0.1490764E-01     8.848  0.1554964E-03  0.3640379E-02  0.1694598E-02
   263.422  0.1548922E-02  0.1724259E-01  0.1493203E-01     8.848  0.1553039E-03  0.3642141E-02  0.1703901E-02
   263.426  0.1549196E-02  0.1723988E-01  0.1495398E-01     8.848  0.1550984E-03  0.3643018E-02  0.1713383E-02
   263.429  0.1549461E-02  0.1723952E-01  0.1497190E-01     8.848  0.1548843E-03  0.3643069E-02  0.1722241E-02
   263.433  0.1549727E-02  0.1723889E-01  0.1498774E-01     8.848  0.1546529E-03  0.3643374E-02  0.1732374E-02
   263.437  0.1549995E-02  0.1723730E-01  0.1500310E-01     8.848  0.1544040E-03  0.3644044E-02  0.1743719E-02
   263.441  0.1550265E-02  0.1723565E-01  0.1501569E-01     8.848  0.1541487E-03  0.3644461E-02  0.1753745E-02
   263.445  0.1550534E-02  0.1723196E-01  0.1502753E-01     8.848  0.1539005E-03  0.3646403E-02  0.1764451E-02
   263.449  0.1550799E-02  0.1722787E-01  0.1503767E-01     8.848  0.1536642E-03  0.3647760E-02  0.1775117E-02
   263.453  0.1551052E-02  0.1722455E-01  0.1504574E-01     8.847  0.1534459E-03  0.3648071E-02  0.1785319E-02
   263.457  0.1551289E-02  0.1722122E-01  0.1505061E-01     8.847  0.1532498E-03  0.3649496E-02  0.1794241E-02
   263.461  0.1551505E-02  0.1721759E-01  0.1505271E-01     8.847  0.1530808E-03  0.3651023E-02  0.1800166E-02
   263.464  0.1551695E-02  0.1721368E-01  0.1505040E-01     8.847  0.1529409E-03  0.3652925E-02  0.1802742E-02
   263.468  0.1551865E-02  0.1720996E-01  0.1504600E-01     8.847  0.1528230E-03  0.3655793E-02  0.1802455E-02
   263.472  0.1552014E-02  0.1720654E-01  0.1504210E-01     8.847  0.1527255E-03  0.3652224E-02  0.1798941E-02
   263.476  0.1552136E-02  0.1720510E-01  0.1503593E-01     8.847  0.1526509E-03  0.3653079E-02  0.1792091E-02
   263.480  0.1552232E-02  0.1720409E-01  0.1502566E-01     8.847  0.1526012E-03  0.3653631E-02  0.1783417E-02
   263.484  0.1552299E-02  0.1720354E-01  0.1501467E-01     8.847  0.1525764E-03  0.3654916E-02  0.1769381E-02
   263.488  0.1552363E-02  0.1720184E-01  0.1500500E-01     8.847  0.1525565E-03  0.3654560E-02  0.1756218E-02
   263.492  0.1552435E-02  0.1720082E-01  0.1499812E-01     8.847  0.1525330E-03  0.3654123E-02  0.1746316E-02
   263.495  0.1552514E-02  0.1719965E-01  0.1499254E-01     8.847  0.1525065E-03  0.3653998E-02  0.1739042E-02
   263.499  0.1552597E-02  0.1719900E-01  0.1498872E-01     8.847  0.1524783E-03  0.3653557E-02  0.1733190E-02
   263.503  0.1552682E-02  0.1719781E-01  0.1498600E-01     8.847  0.1524489E-03  0.3653521E-02  0.1728614E-02
   263.507  0.1552769E-02  0.1719691E-01  0.1498315E-01     8.847  0.1524193E-03  0.3653689E-02  0.1724589E-02
   263.511  0.1552849E-02  0.1719603E-01  0.1498102E-01     8.847  0.1523975E-03  0.3653563E-02  0.1721252E-02
   263.515  0.1552910E-02  0.1719755E-01  0.1497803E-01     8.847  0.1523963E-03  0.3657712E-02  0.1719149E-02
   263.519  0.1552953E-02  0.1719609E-01  0.1497381E-01     8.847  0.1524165E-03  0.3656803E-02  0.1717705E-02
   263.523  0.1552975E-02  0.1719487E-01  0.1496949E-01     8.847  0.1524574E-03  0.3655098E-02  0.1717372E-02
   263.527  0.1552977E-02  0.1719365E-01  0.1496426E-01     8.847  0.1525173E-03  0.3654363E-02  0.1716723E-02
   263.530  0.1552961E-02  0.1719334E-01  0.1495989E-01     8.846  0.1525953E-03  0.3653141E-02  0.1712648E-02
   263.534  0.1552925E-02  0.1719584E-01  0.1495647E-01     8.846  0.1526887E-03  0.3649198E-02  0.1706743E-02
   263.538  0.1552872E-02  0.1719847E-01  0.1495271E-01     8.846  0.1527953E-03  0.3645274E-02  0.1699956E-02
   263.542  0.1552804E-02  0.1720146E-01  0.1494908E-01     8.846  0.1529117E-03  0.3641853E-02  0.1692654E-02
   263.546  0.1552723E-02  0.1720414E-01  0.1494567E-01     8.846  0.1530347E-03  0.3638313E-02  0.1684366E-02
   263.550  0.1552640E-02  0.1720626E-01  0.1494287E-01     8.846  0.1531577E-03  0.3635107E-02  0.1675657E-02
   263.554  0.1552561E-02  0.1720783E-01  0.1494168E-01     8.846  0.1532754E-03  0.3632451E-02  0.1666734E-02
   263.558  0.1552488E-02  0.1720868E-01  0.1494189E-01     8.846  0.1533843E-03  0.3629847E-02  0.1657052E-02
   263.561  0.1552425E-02  0.1720859E-01  0.1494303E-01     8.846  0.1534815E-03  0.3628423E-02  0.1647111E-02
   263.565  0.1552372E-02  0.1720889E-01  0.1494483E-01     8.846  0.1535647E-03  0.3627132E-02  0.1637164E-02
   263.569  0.1552333E-02  0.1720887E-01  0.1494770E-01     8.846  0.1536315E-03  0.3625924E-02  0.1626846E-02
   263.573  0.1552307E-02  0.1720986E-01  0.1495133E-01     8.846  0.1536798E-03  0.3628183E-02  0.1615862E-02
   263.577  0.1552295E-02  0.1720823E-01  0.1495563E-01     8.846  0.1537082E-03  0.3628184E-02  0.1605085E-02
   263.581  0.1552296E-02  0.1720645E-01  0.1495990E-01     8.846  0.1537133E-03  0.3629118E-02  0.1594542E-02
   263.585  0.1552311E-02  0.1720481E-01  0.1496458E-01     8.846  0.1536956E-03  0.3631093E-02  0.1583404E-02
   263.589  0.1552338E-02  0.1720282E-01  0.1496953E-01     8.846  0.1536559E-03  0.3633674E-02  0.1572459E-02
   263.593  0.1552377E-02  0.1720061E-01  0.1497448E-01     8.846  0.1535957E-03  0.3636434E-02  0.1561781E-02
   263.596  0.1552427E-02  0.1719785E-01  0.1497892E-01     8.846  0.1535163E-03  0.3639588E-02  0.1551185E-02
   263.600  0.1552484E-02  0.1719496E-01  0.1498352E-01     8.846  0.1534222E-03  0.3642504E-02  0.1541110E-02
   263.604  0.1552546E-02  0.1719194E-01  0.1498760E-01     8.846  0.1533161E-03  0.3645281E-02  0.1531466E-02
   263.608  0.1552609E-02  0.1719029E-01  0.1499042E-01     8.846  0.1532029E-03  0.3646667E-02  0.1522148E-02
   263.612  0.1552670E-02  0.1718732E-01  0.1499316E-01     8.845  0.1530865E-03  0.3648648E-02  0.1513507E-02
   263.616  0.1552728E-02  0.1718433E-01  0.1499462E-01     8.845  0.1529698E-03  0.3649944E-02  0.1505845E-02
   263.620  0.1552781E-02  0.1718177E-01  0.1499504E-01     8.845  0.1528569E-03  0.3651161E-02  0.1499114E-02
   263.624  0.1552827E-02  0.1717990E-01  0.1499456E-01     8.845  0.1527510E-03  0.3651900E-02  0.1492720E-02
   263.627  0.1552866E-02  0.1717901E-01  0.1499347E-01     8.845  0.1526558E-03  0.3652877E-02  0.1487039E-02
   263.631  0.1552891E-02  0.1717769E-01  0.1499216E-01     8.845  0.1525777E-03  0.3650495E-02  0.1482981E-02
   263.635  0.1552874E-02  0.1717782E-01  0.1498840E-01     8.845  0.1525559E-03  0.3646458E-02  0.1482227E-02
   263.639  0.1552808E-02  0.1717925E-01  0.1498245E-01     8.845  0.1526006E-03  0.3641005E-02  0.1484880E-02
   263.643  0.1552695E-02  0.1718133E-01  0.1497394E-01     8.845  0.1527104E-03  0.3634510E-02  0.1490394E-02
   263.647  0.1552538E-02  0.1718441E-01  0.1496360E-01     8.845  0.1528822E-03  0.3628325E-02  0.1499710E-02
   263.651  0.1552338E-02  0.1718890E-01  0.1495260E-01     8.845  0.1531139E-03  0.3622553E-02  0.1512135E-02
   263.655  0.1552106E-02  0.1719333E-01  0.1494011E-01     8.845  0.1533927E-03  0.3616950E-02  0.1525119E-02
   263.659  0.1551857E-02  0.1719706E-01  0.1492769E-01     8.845  0.1536997E-03  0.3611709E-02  0.1539191E-02
   263.662  0.1551597E-02  0.1719979E-01  0.1491517E-01     8.845  0.1540269E-03  0.3606983E-02  0.1552615E-02
   263.666  0.1551334E-02  0.1720142E-01  0.1490387E-01     8.845  0.1543656E-03  0.3602531E-02  0.1564738E-02
   263.670  0.1551075E-02  0.1720704E-01  0.1489622E-01     8.845  0.1547067E-03  0.3598814E-02  0.1573106E-02
   263.674  0.1550829E-02  0.1721257E-01  0.1489362E-01     8.845  0.1550403E-03  0.3589943E-02  0.1573410E-02
   263.678  0.1550600E-02  0.1721512E-01  0.1489125E-01     8.845  0.1553577E-03  0.3582612E-02  0.1573120E-02
   263.682  0.1550397E-02  0.1721554E-01  0.1488996E-01     8.845  0.1556500E-03  0.3577723E-02  0.1573822E-02
   263.686  0.1550225E-02  0.1721649E-01  0.1488861E-01     8.845  0.1559089E-03  0.3572371E-02  0.1573658E-02
   263.690  0.1550089E-02  0.1721110E-01  0.1488483E-01     8.845  0.1561279E-03  0.3572375E-02  0.1573679E-02
   263.693  0.1549988E-02  0.1720360E-01  0.1488264E-01     8.845  0.1563062E-03  0.3573688E-02  0.1571711E-02
   263.697  0.1549918E-02  0.1719516E-01  0.1488003E-01     8.844  0.1564420E-03  0.3576269E-02  0.1569858E-02
   263.701  0.1549882E-02  0.1718532E-01  0.1487751E-01     8.844  0.1565314E-03  0.3579268E-02  0.1566748E-02
   263.705  0.1549881E-02  0.1718177E-01  0.1488324E-01     8.844  0.1565734E-03  0.3576865E-02  0.1551895E-02
   263.709  0.1549915E-02  0.1717773E-01  0.1488928E-01     8.844  0.1565669E-03  0.3574871E-02  0.1538613E-02
   263.713  0.1549982E-02  0.1717294E-01  0.1489407E-01     8.844  0.1565124E-03  0.3573696E-02  0.1524385E-02
   263.717  0.1550081E-02  0.1716929E-01  0.1489943E-01     8.844  0.1564126E-03  0.3571521E-02  0.1509269E-02
   263.721  0.1550211E-02  0.1716400E-01  0.1490513E-01     8.844  0.1562706E-03  0.3569169E-02  0.1493897E-02
   263.725  0.1550366E-02  0.1716044E-01  0.1491083E-01     8.844  0.1560916E-03  0.3568404E-02  0.1478784E-02
   263.728  0.1550542E-02  0.1715718E-01  0.1491643E-01     8.844  0.1558809E-03  0.3567169E-02  0.1463626E-02
   263.732  0.1550735E-02  0.1715438E-01  0.1492043E-01     8.844  0.1556449E-03  0.3564981E-02  0.1449347E-02
   263.736  0.1550940E-02  0.1715388E-01  0.1492673E-01     8.844  0.1553912E-03  0.3560228E-02  0.1431610E-02
   263.740  0.1551150E-02  0.1715321E-01  0.1493050E-01     8.844  0.1551275E-03  0.3555609E-02  0.1415421E-02
   263.744  0.1551360E-02  0.1715272E-01  0.1493288E-01     8.844  0.1548613E-03  0.3552825E-02  0.1401702E-02
   263.748  0.1551564E-02  0.1715083E-01  0.1493308E-01     8.844  0.1546012E-03  0.3549014E-02  0.1390452E-02
   263.752  0.1551759E-02  0.1714897E-01  0.1493204E-01     8.844  0.1543565E-03  0.3546079E-02  0.1382172E-02
   263.756  0.1551939E-02  0.1714693E-01  0.1492886E-01     8.844  0.1541339E-03  0.3543558E-02  0.1377064E-02
   263.759  0.1552098E-02  0.1714509E-01  0.1492316E-01     8.844  0.1539358E-03  0.3542060E-02  0.1374712E-02
   263.763  0.1552232E-02  0.1714279E-01  0.1491624E-01     8.844  0.1537668E-03  0.3541297E-02  0.1374118E-02
   263.767  0.1552340E-02  0.1714437E-01  0.1490980E-01     8.844  0.1536315E-03  0.3537236E-02  0.1373218E-02
   263.771  0.1552418E-02  0.1714542E-01  0.1490232E-01     8.844  0.1535343E-03  0.3534035E-02  0.1373393E-02
   263.775  0.1552470E-02  0.1714804E-01  0.1489415E-01     8.844  0.1534701E-03  0.3529918E-02  0.1374398E-02
   263.779  0.1552523E-02  0.1715038E-01  0.1488691E-01     8.844  0.1534043E-03  0.3526404E-02  0.1375159E-02
   263.783  0.1552584E-02  0.1715077E-01  0.1488066E-01     8.843  0.1533308E-03  0.3522363E-02  0.1374531E-02
   263.787  0.1552650E-02  0.1714905E-01  0.1487492E-01     8.843  0.1532509E-03  0.3522567E-02  0.1374076E-02
   263.791  0.1552721E-02  0.1714911E-01  0.1487061E-01     8.843  0.1531677E-03  0.3520926E-02  0.1372837E-02
   263.794  0.1552793E-02  0.1714959E-01  0.1486632E-01     8.843  0.1530802E-03  0.3520298E-02  0.1372257E-02
   263.798  0.1552858E-02  0.1715115E-01  0.1486199E-01     8.843  0.1529827E-03  0.3521447E-02  0.1372597E-02
   263.802  0.1552913E-02  0.1715353E-01  0.1485804E-01     8.843  0.1528770E-03  0.3521638E-02  0.1373372E-02
   263.806  0.1552957E-02  0.1715581E-01  0.1485329E-01     8.843  0.1527652E-03  0.3521669E-02  0.1373905E-02
   263.810  0.1552990E-02  0.1715823E-01  0.1484840E-01     8.843  0.1526504E-03  0.3521534E-02  0.1375322E-02
   263.814  0.1553009E-02  0.1716111E-01  0.1484356E-01     8.843  0.1525351E-03  0.3520747E-02  0.1376640E-02
   263.818  0.1553016E-02  0.1716424E-01  0.1483833E-01     8.843  0.1524220E-03  0.3519738E-02  0.1378805E-02
   263.822  0.1553015E-02  0.1716758E-01  0.1483261E-01     8.843  0.1523103E-03  0.3518619E-02  0.1380456E-02
   263.825  0.1553006E-02  0.1717071E-01  0.1482710E-01     8.843  0.1522023E-03  0.3517700E-02  0.1381773E-02
   263.829  0.1552989E-02  0.1717355E-01  0.1482140E-01     8.843  0.1521013E-03  0.3516262E-02  0.1382314E-02
   263.833  0.1552965E-02  0.1717612E-01  0.1481598E-01     8.843  0.1520080E-03  0.3514408E-02  0.1383267E-02
   263.837  0.1552938E-02  0.1717834E-01  0.1481187E-01     8.843  0.1519224E-03  0.3512437E-02  0.1383937E-02
   263.841  0.1552909E-02  0.1718013E-01  0.1480806E-01     8.843  0.1518446E-03  0.3510366E-02  0.1383990E-02
   263.845  0.1552879E-02  0.1718193E-01  0.1480431E-01     8.843  0.1517767E-03  0.3508258E-02  0.1383609E-02
   263.849  0.1552847E-02  0.1718361E-01  0.1480040E-01     8.843  0.1517208E-03  0.3506221E-02  0.1382540E-02
   263.853  0.1552817E-02  0.1718595E-01  0.1479721E-01     8.843  0.1516784E-03  0.3503651E-02  0.1380779E-02
   263.856  0.1552792E-02  0.1718699E-01  0.1479462E-01     8.843  0.1516481E-03  0.3502018E-02  0.1378466E-02
   263.860  0.1552777E-02  0.1718720E-01  0.1479224E-01     8.843  0.1516289E-03  0.3500399E-02  0.1376783E-02
   263.864  0.1552772E-02  0.1718719E-01  0.1479052E-01     8.843  0.1516224E-03  0.3498991E-02  0.1374407E-02
   263.868  0.1552769E-02  0.1718711E-01  0.1478875E-01     8.843  0.1516183E-03  0.3498064E-02  0.1370833E-02
   263.872  0.1552761E-02  0.1718498E-01  0.1478618E-01     8.843  0.1516081E-03  0.3494104E-02  0.1365473E-02
   263.876  0.1552749E-02  0.1718539E-01  0.1478338E-01     8.842  0.1515926E-03  0.3494744E-02  0.1358809E-02
   263.880  0.1552733E-02  0.1718558E-01  0.1477984E-01     8.842  0.1515718E-03  0.3495631E-02  0.1351902E-02
   263.884  0.1552715E-02  0.1718487E-01  0.1477611E-01     8.842  0.1515464E-03  0.3495724E-02  0.1344037E-02
   263.888  0.1552691E-02  0.1718496E-01  0.1477283E-01     8.842  0.1515160E-03  0.3496347E-02  0.1334614E-02
   263.891  0.1552663E-02  0.1718519E-01  0.1476968E-01     8.842  0.1514788E-03  0.3496538E-02  0.1325440E-02
   263.895  0.1552631E-02  0.1718648E-01  0.1476676E-01     8.842  0.1514365E-03  0.3497902E-02  0.1317033E-02
   263.899  0.1552595E-02  0.1718770E-01  0.1476482E-01     8.842  0.1513892E-03  0.3499261E-02  0.1309078E-02
   263.903  0.1552555E-02  0.1718942E-01  0.1476364E-01     8.842  0.1513387E-03  0.3500990E-02  0.1301027E-02
   263.907  0.1552514E-02  0.1719105E-01  0.1476193E-01     8.842  0.1512857E-03  0.3502876E-02  0.1294197E-02
   263.911  0.1552472E-02  0.1719282E-01  0.1476139E-01     8.842  0.1512315E-03  0.3505198E-02  0.1288556E-02
   263.915  0.1552426E-02  0.1719407E-01  0.1476125E-01     8.842  0.1511817E-03  0.3508567E-02  0.1284472E-02
   263.919  0.1552369E-02  0.1719686E-01  0.1476110E-01     8.842  0.1511466E-03  0.3510429E-02  0.1281120E-02
   263.922  0.1552304E-02  0.1720171E-01  0.1476248E-01     8.842  0.1511263E-03  0.3510527E-02  0.1280308E-02
   263.926  0.1552232E-02  0.1720527E-01  0.1476322E-01     8.842  0.1511225E-03  0.3511303E-02  0.1281893E-02
   263.930  0.1552158E-02  0.1720863E-01  0.1476406E-01     8.842  0.1511371E-03  0.3511971E-02  0.1285252E-02
   263.934  0.1552083E-02  0.1721139E-01  0.1476543E-01     8.842  0.1511701E-03  0.3512682E-02  0.1289786E-02
   263.938  0.1552009E-02  0.1721439E-01  0.1476692E-01     8.842  0.1512193E-03  0.3512614E-02  0.1296334E-02
   263.942  0.1551938E-02  0.1721759E-01  0.1476914E-01     8.842  0.1512839E-03  0.3512319E-02  0.1303888E-02
   263.946  0.1551873E-02  0.1722038E-01  0.1477156E-01     8.842  0.1513621E-03  0.3511789E-02  0.1311842E-02
   263.950  0.1551816E-02  0.1722308E-01  0.1477604E-01     8.842  0.1514515E-03  0.3511588E-02  0.1321507E-02
   263.953  0.1551767E-02  0.1722523E-01  0.1478021E-01     8.842  0.1515501E-03  0.3511334E-02  0.1332985E-02
   263.957  0.1551734E-02  0.1722661E-01  0.1478480E-01     8.842  0.1516598E-03  0.3510820E-02  0.1344299E-02
   263.961  0.1551720E-02  0.1722763E-01  0.1478995E-01     8.842  0.1517826E-03  0.3510160E-02  0.1355299E-02
   263.965  0.1551727E-02  0.1722798E-01  0.1479549E-01     8.842  0.1519160E-03  0.3510075E-02  0.1365797E-02
   263.969  0.1551756E-02  0.1722753E-01  0.1480171E-01     8.841  0.1520570E-03  0.3509770E-02  0.1375345E-02
   263.973  0.1551806E-02  0.1722629E-01  0.1480984E-01     8.841  0.1522048E-03  0.3509546E-02  0.1382591E-02
   263.977  0.1551879E-02  0.1722441E-01  0.1481533E-01     8.841  0.1523548E-03  0.3510037E-02  0.1392812E-02
   263.981  0.1551973E-02  0.1722203E-01  0.1482123E-01     8.841  0.1525049E-03  0.3510462E-02  0.1402126E-02
   263.985  0.1552084E-02  0.1721791E-01  0.1482711E-01     8.841  0.1526492E-03  0.3511453E-02  0.1409503E-02
   263.988  0.1552203E-02  0.1721600E-01  0.1483216E-01     8.841  0.1527769E-03  0.3510592E-02  0.1416553E-02
   263.992  0.1552325E-02  0.1721226E-01  0.1483580E-01     8.841  0.1528888E-03  0.3511638E-02  0.1423499E-02
   263.996  0.1552444E-02  0.1720766E-01  0.1483612E-01     8.841  0.1529890E-03  0.3513454E-02  0.1432842E-02
   264.000  0.1552556E-02  0.1720387E-01  0.1483560E-01     8.841  0.1530760E-03  0.3514899E-02  0.1439972E-02
   264.004  0.1552660E-02  0.1719985E-01  0.1483343E-01     8.841  0.1531477E-03  0.3516589E-02  0.1447570E-02
   264.008  0.1552753E-02  0.1719587E-01  0.1482987E-01     8.841  0.1532042E-03  0.3518155E-02  0.1454156E-02
   264.012  0.1552833E-02  0.1719195E-01  0.1482461E-01     8.841  0.1532442E-03  0.3519402E-02  0.1460867E-02
   264.016  0.1552900E-02  0.1719005E-01  0.1482003E-01     8.841  0.1532668E-03  0.3522029E-02  0.1464165E-02
   264.019  0.1552950E-02  0.1718971E-01  0.1481575E-01     8.841  0.1532730E-03  0.3525227E-02  0.1465671E-02
   264.023  0.1552985E-02  0.1718952E-01  0.1480933E-01     8.841  0.1532623E-03  0.3528370E-02  0.1465413E-02
   264.027  0.1553002E-02  0.1718987E-01  0.1480155E-01     8.841  0.1532360E-03  0.3531051E-02  0.1464570E-02
   264.031  0.1553002E-02  0.1718934E-01  0.1479291E-01     8.841  0.1531947E-03  0.3533308E-02  0.1462046E-02
   264.035  0.1552984E-02  0.1718994E-01  0.1478363E-01     8.841  0.1531392E-03  0.3534495E-02  0.1457355E-02
   264.039  0.1552957E-02  0.1719043E-01  0.1477456E-01     8.841  0.1530818E-03  0.3535062E-02  0.1452760E-02
   264.043  0.1552928E-02  0.1719078E-01  0.1476604E-01     8.841  0.1530322E-03  0.3535767E-02  0.1451119E-02
   264.047  0.1552881E-02  0.1719144E-01  0.1475722E-01     8.841  0.1530167E-03  0.3536196E-02  0.1452816E-02
   264.050  0.1552803E-02  0.1718984E-01  0.1474774E-01     8.841  0.1530554E-03  0.3537147E-02  0.1457585E-02
   264.054  0.1552698E-02  0.1719117E-01  0.1473690E-01     8.841  0.1531490E-03  0.3535030E-02  0.1465277E-02
   264.058  0.1552572E-02  0.1719254E-01  0.1472590E-01     8.841  0.1532910E-03  0.3532051E-02  0.1474593E-02
   264.062  0.1552436E-02  0.1719263E-01  0.1471595E-01     8.840  0.1534668E-03  0.3523438E-02  0.1484759E-02
   264.066  0.1552290E-02  0.1719503E-01  0.1470566E-01     8.840  0.1536771E-03  0.3520527E-02  0.1495224E-02
   264.070  0.1552132E-02  0.1719654E-01  0.1469542E-01     8.840  0.1539249E-03  0.3517649E-02  0.1506791E-02
   264.074  0.1551967E-02  0.1719525E-01  0.1468561E-01     8.840  0.1542033E-03  0.3513661E-02  0.1519892E-02
   264.078  0.1551799E-02  0.1719570E-01  0.1467640E-01     8.840  0.1545044E-03  0.3510062E-02  0.1532023E-02
   264.081  0.1551629E-02  0.1719528E-01  0.1466688E-01     8.840  0.1548141E-03  0.3506307E-02  0.1544198E-02
   264.085  0.1551460E-02  0.1719348E-01  0.1465782E-01     8.840  0.1551224E-03  0.3503267E-02  0.1557002E-02
   264.089  0.1551299E-02  0.1719026E-01  0.1464834E-01     8.840  0.1554216E-03  0.3501106E-02  0.1569832E-02
   264.093  0.1551150E-02  0.1718556E-01  0.1463888E-01     8.840  0.1557028E-03  0.3499610E-02  0.1582303E-02
   264.097  0.1551017E-02  0.1717987E-01  0.1463006E-01     8.840  0.1559583E-03  0.3498979E-02  0.1593249E-02
   264.101  0.1550906E-02  0.1717329E-01  0.1462166E-01     8.840  0.1561812E-03  0.3499797E-02  0.1603056E-02
   264.105  0.1550819E-02  0.1716727E-01  0.1461469E-01     8.840  0.1563653E-03  0.3503451E-02  0.1611356E-02
   264.109  0.1550758E-02  0.1716048E-01  0.1460979E-01     8.840  0.1565053E-03  0.3507198E-02  0.1617586E-02
   264.113  0.1550727E-02  0.1715311E-01  0.1460518E-01     8.840  0.1565979E-03  0.3511066E-02  0.1623691E-02
   264.116  0.1550727E-02  0.1715096E-01  0.1460780E-01     8.840  0.1566395E-03  0.3510162E-02  0.1616192E-02
   264.120  0.1550757E-02  0.1715089E-01  0.1461357E-01     8.840  0.1566305E-03  0.3507367E-02  0.1603314E-02
   264.124  0.1550815E-02  0.1715105E-01  0.1461909E-01     8.840  0.1565734E-03  0.3504625E-02  0.1589785E-02
   264.128  0.1550896E-02  0.1715028E-01  0.1462481E-01     8.840  0.1564744E-03  0.3502921E-02  0.1576623E-02
   264.132  0.1550997E-02  0.1714915E-01  0.1462998E-01     8.840  0.1563373E-03  0.3502010E-02  0.1563843E-02
   264.136  0.1551120E-02  0.1714744E-01  0.1463505E-01     8.840  0.1561620E-03  0.3501961E-02  0.1551432E-02
   264.140  0.1551265E-02  0.1714640E-01  0.1464005E-01     8.840  0.1559484E-03  0.3505082E-02  0.1540292E-02
   264.144  0.1551428E-02  0.1714282E-01  0.1464471E-01     8.840  0.1557026E-03  0.3504778E-02  0.1529434E-02
   264.147  0.1551607E-02  0.1713894E-01  0.1464874E-01     8.840  0.1554366E-03  0.3504479E-02  0.1520554E-02
   264.151  0.1551803E-02  0.1713522E-01  0.1465232E-01     8.840  0.1551637E-03  0.3504719E-02  0.1512916E-02
   264.155  0.1552011E-02  0.1713152E-01  0.1465458E-01     8.840  0.1548926E-03  0.3505150E-02  0.1507121E-02
   264.159  0.1552224E-02  0.1712817E-01  0.1465512E-01     8.839  0.1546309E-03  0.3505180E-02  0.1502487E-02
   264.163  0.1552436E-02  0.1712445E-01  0.1465423E-01     8.839  0.1543862E-03  0.3505818E-02  0.1500780E-02
   264.167  0.1552642E-02  0.1712372E-01  0.1465252E-01     8.839  0.1541658E-03  0.3504051E-02  0.1500961E-02
   264.171  0.1552836E-02  0.1711973E-01  0.1464908E-01     8.839  0.1539759E-03  0.3504699E-02  0.1504475E-02
   264.175  0.1553013E-02  0.1712089E-01  0.1464518E-01     8.839  0.1538224E-03  0.3510684E-02  0.1509350E-02
   264.178  0.1553168E-02  0.1711855E-01  0.1463970E-01     8.839  0.1537096E-03  0.3508653E-02  0.1516764E-02
   264.182  0.1553297E-02  0.1711689E-01  0.1463264E-01     8.839  0.1536411E-03  0.3506391E-02  0.1525709E-02
   264.186  0.1553396E-02  0.1711589E-01  0.1462376E-01     8.839  0.1536189E-03  0.3504290E-02  0.1537581E-02
   264.190  0.1553479E-02  0.1711511E-01  0.1461541E-01     8.839  0.1536247E-03  0.3502507E-02  0.1549594E-02
   264.194  0.1553561E-02  0.1711481E-01  0.1460770E-01     8.839  0.1536359E-03  0.3500392E-02  0.1559410E-02
   264.198  0.1553640E-02  0.1711561E-01  0.1460277E-01     8.839  0.1536529E-03  0.3497424E-02  0.1566029E-02
   264.202  0.1553715E-02  0.1711726E-01  0.1459940E-01     8.839  0.1536757E-03  0.3494095E-02  0.1569637E-02
   264.206  0.1553782E-02  0.1711861E-01  0.1459580E-01     8.839  0.1537041E-03  0.3490644E-02  0.1572842E-02
   264.210  0.1553846E-02  0.1711994E-01  0.1459329E-01     8.839  0.1537335E-03  0.3487518E-02  0.1573997E-02
   264.213  0.1553911E-02  0.1712055E-01  0.1459085E-01     8.839  0.1537542E-03  0.3484737E-02  0.1575290E-02
   264.217  0.1553975E-02  0.1712094E-01  0.1458857E-01     8.839  0.1537657E-03  0.3482942E-02  0.1576214E-02
   264.221  0.1554038E-02  0.1712075E-01  0.1458608E-01     8.839  0.1537687E-03  0.3481585E-02  0.1577658E-02
   264.225  0.1554097E-02  0.1712096E-01  0.1458351E-01     8.839  0.1537645E-03  0.3480065E-02  0.1579634E-02
   264.229  0.1554150E-02  0.1711997E-01  0.1458069E-01     8.839  0.1537542E-03  0.3479788E-02  0.1581536E-02
   264.233  0.1554186E-02  0.1712085E-01  0.1457792E-01     8.839  0.1537260E-03  0.3480659E-02  0.1582534E-02
   264.237  0.1554161E-02  0.1712337E-01  0.1457160E-01     8.839  0.1536969E-03  0.3483741E-02  0.1586202E-02
   264.241  0.1554050E-02  0.1712651E-01  0.1455878E-01     8.839  0.1537038E-03  0.3488314E-02  0.1596839E-02
   264.244  0.1553860E-02  0.1713041E-01  0.1454118E-01     8.839  0.1537523E-03  0.3494157E-02  0.1613196E-02
   264.248  0.1553591E-02  0.1713380E-01  0.1451928E-01     8.839  0.1538431E-03  0.3498691E-02  0.1633676E-02
   264.252  0.1553234E-02  0.1713841E-01  0.1449418E-01     8.839  0.1539809E-03  0.3502058E-02  0.1657897E-02
   264.256  0.1552795E-02  0.1714433E-01  0.1446754E-01     8.838  0.1541604E-03  0.3503781E-02  0.1682836E-02
   264.260  0.1552284E-02  0.1715595E-01  0.1444476E-01     8.838  0.1543723E-03  0.3499878E-02  0.1699430E-02
   264.264  0.1551715E-02  0.1717410E-01  0.1442727E-01     8.838  0.1546101E-03  0.3489083E-02  0.1705446E-02
   264.268  0.1551095E-02  0.1719099E-01  0.1441071E-01     8.838  0.1548554E-03  0.3476735E-02  0.1709864E-02
   264.272  0.1550441E-02  0.1720669E-01  0.1439531E-01     8.838  0.1550902E-03  0.3463767E-02  0.1711826E-02
   264.275  0.1549771E-02  0.1722168E-01  0.1438195E-01     8.838  0.1553058E-03  0.3449135E-02  0.1709745E-02
   264.279  0.1549101E-02  0.1723270E-01  0.1436883E-01     8.838  0.1554948E-03  0.3435056E-02  0.1707917E-02
   264.283  0.1548444E-02  0.1723896E-01  0.1435555E-01     8.838  0.1556516E-03  0.3421645E-02  0.1706308E-02
   264.287  0.1547811E-02  0.1723891E-01  0.1434238E-01     8.838  0.1557710E-03  0.3409943E-02  0.1704744E-02
   264.291  0.1547220E-02  0.1723772E-01  0.1433270E-01     8.838  0.1558476E-03  0.3395937E-02  0.1697913E-02
   264.295  0.1546684E-02  0.1723272E-01  0.1432548E-01     8.838  0.1558773E-03  0.3381612E-02  0.1687324E-02
   264.299  0.1546215E-02  0.1722362E-01  0.1432048E-01     8.838  0.1558590E-03  0.3367030E-02  0.1674168E-02
   264.303  0.1545823E-02  0.1721029E-01  0.1431770E-01     8.838  0.1557921E-03  0.3352516E-02  0.1659271E-02
   264.306  0.1545517E-02  0.1719307E-01  0.1431704E-01     8.838  0.1556778E-03  0.3338609E-02  0.1643454E-02
   264.310  0.1545304E-02  0.1717204E-01  0.1431843E-01     8.838  0.1555193E-03  0.3324766E-02  0.1627406E-02
   264.314  0.1545189E-02  0.1714658E-01  0.1432147E-01     8.838  0.1553205E-03  0.3309411E-02  0.1611470E-02
   264.318  0.1545174E-02  0.1711913E-01  0.1432686E-01     8.838  0.1550875E-03  0.3296905E-02  0.1594993E-02
   264.322  0.1545258E-02  0.1708904E-01  0.1433336E-01     8.838  0.1548271E-03  0.3285380E-02  0.1579934E-02
   264.326  0.1545438E-02  0.1705675E-01  0.1433989E-01     8.838  0.1545482E-03  0.3273991E-02  0.1566158E-02
   264.330  0.1545708E-02  0.1703210E-01  0.1435660E-01     8.838  0.1542595E-03  0.3255289E-02  0.1538508E-02
   264.334  0.1546053E-02  0.1700666E-01  0.1437249E-01     8.838  0.1539834E-03  0.3236221E-02  0.1513201E-02
   264.337  0.1546402E-02  0.1698254E-01  0.1438481E-01     8.838  0.1538066E-03  0.3222938E-02  0.1502944E-02
   264.341  0.1546737E-02  0.1696957E-01  0.1440201E-01     8.838  0.1537470E-03  0.3227672E-02  0.1519826E-02
   264.345  0.1547050E-02  0.1695852E-01  0.1441496E-01     8.838  0.1538080E-03  0.3230412E-02  0.1549227E-02
   264.349  0.1547332E-02  0.1694785E-01  0.1442220E-01     8.838  0.1539881E-03  0.3232763E-02  0.1585977E-02
   264.353  0.1547579E-02  0.1694907E-01  0.1443420E-01     8.838  0.1542849E-03  0.3225596E-02  0.1617530E-02
   264.357  0.1547784E-02  0.1696832E-01  0.1446379E-01     8.837  0.1546917E-03  0.3205956E-02  0.1636231E-02
   264.361  0.1547946E-02  0.1699014E-01  0.1448999E-01     8.837  0.1551995E-03  0.3184457E-02  0.1659467E-02
   264.365  0.1548063E-02  0.1701022E-01  0.1450954E-01     8.837  0.1557973E-03  0.3164676E-02  0.1685080E-02
   264.369  0.1548131E-02  0.1702663E-01  0.1452072E-01     8.837  0.1564736E-03  0.3148050E-02  0.1712830E-02
   264.372  0.1548134E-02  0.1703827E-01  0.1452641E-01     8.837  0.1572363E-03  0.3134478E-02  0.1745925E-02
   264.376  0.1548071E-02  0.1704561E-01  0.1452340E-01     8.837  0.1580718E-03  0.3124849E-02  0.1783019E-02
   264.380  0.1547971E-02  0.1704737E-01  0.1451452E-01     8.837  0.1589271E-03  0.3119292E-02  0.1820107E-02
   264.384  0.1547870E-02  0.1704326E-01  0.1450310E-01     8.837  0.1597363E-03  0.3117408E-02  0.1852303E-02
   264.388  0.1547773E-02  0.1704040E-01  0.1449469E-01     8.837  0.1604762E-03  0.3114559E-02  0.1868669E-02
   264.392  0.1547687E-02  0.1703817E-01  0.1449040E-01     8.837  0.1611257E-03  0.3111869E-02  0.1869685E-02
   264.396  0.1547614E-02  0.1703333E-01  0.1448538E-01     8.837  0.1616657E-03  0.3111009E-02  0.1861264E-02
   264.400  0.1547560E-02  0.1702559E-01  0.1447985E-01     8.837  0.1620806E-03  0.3112333E-02  0.1843426E-02
   264.403  0.1547536E-02  0.1702150E-01  0.1448052E-01     8.837  0.1623691E-03  0.3126838E-02  0.1825628E-02
   264.407  0.1547560E-02  0.1701314E-01  0.1448294E-01     8.837  0.1625423E-03  0.3140737E-02  0.1802455E-02
   264.411  0.1547644E-02  0.1700674E-01  0.1449037E-01     8.837  0.1625907E-03  0.3153300E-02  0.1770693E-02
   264.415  0.1547797E-02  0.1699988E-01  0.1450325E-01     8.837  0.1625077E-03  0.3166709E-02  0.1733837E-02
   264.419  0.1548017E-02  0.1699127E-01  0.1451865E-01     8.837  0.1622992E-03  0.3181224E-02  0.1697636E-02
   264.423  0.1548302E-02  0.1698056E-01  0.1453391E-01     8.837  0.1619723E-03  0.3196353E-02  0.1660508E-02
   264.427  0.1548644E-02  0.1696855E-01  0.1454885E-01     8.837  0.1615389E-03  0.3212186E-02  0.1624423E-02
   264.431  0.1549041E-02  0.1696904E-01  0.1457822E-01     8.837  0.1610214E-03  0.3217097E-02  0.1567006E-02
   264.434  0.1549483E-02  0.1697005E-01  0.1460910E-01     8.837  0.1604369E-03  0.3219889E-02  0.1509296E-02
   264.438  0.1549959E-02  0.1696949E-01  0.1463837E-01     8.837  0.1598038E-03  0.3222451E-02  0.1455631E-02
   264.442  0.1550455E-02  0.1696762E-01  0.1466338E-01     8.837  0.1591411E-03  0.3225039E-02  0.1409288E-02
   264.446  0.1550964E-02  0.1696483E-01  0.1468492E-01     8.837  0.1584655E-03  0.3227540E-02  0.1370323E-02
   264.450  0.1551472E-02  0.1696170E-01  0.1470327E-01     8.837  0.1577963E-03  0.3230037E-02  0.1338626E-02
   264.454  0.1551966E-02  0.1695909E-01  0.1471828E-01     8.837  0.1571525E-03  0.3231145E-02  0.1312618E-02
   264.458  0.1552431E-02  0.1695789E-01  0.1473073E-01     8.836  0.1565524E-03  0.3231611E-02  0.1291942E-02
   264.462  0.1552854E-02  0.1695622E-01  0.1473709E-01     8.836  0.1560126E-03  0.3231760E-02  0.1279278E-02
   264.465  0.1553225E-02  0.1695420E-01  0.1473909E-01     8.836  0.1555467E-03  0.3231797E-02  0.1272737E-02
   264.469  0.1553535E-02  0.1695221E-01  0.1473351E-01     8.836  0.1551654E-03  0.3231940E-02  0.1274886E-02
   264.473  0.1553774E-02  0.1694996E-01  0.1472268E-01     8.836  0.1548800E-03  0.3232360E-02  0.1283821E-02
   264.477  0.1553940E-02  0.1694758E-01  0.1470655E-01     8.836  0.1546900E-03  0.3233323E-02  0.1299709E-02
   264.481  0.1554092E-02  0.1694630E-01  0.1469154E-01     8.836  0.1545241E-03  0.3233229E-02  0.1315187E-02
   264.485  0.1554235E-02  0.1694505E-01  0.1467886E-01     8.836  0.1543694E-03  0.3233395E-02  0.1327568E-02
   264.489  0.1554359E-02  0.1694408E-01  0.1466702E-01     8.836  0.1542341E-03  0.3233205E-02  0.1338387E-02
   264.493  0.1554461E-02  0.1694305E-01  0.1465530E-01     8.836  0.1541224E-03  0.3232912E-02  0.1348145E-02
   264.496  0.1554538E-02  0.1694228E-01  0.1464339E-01     8.836  0.1540371E-03  0.3232559E-02  0.1358004E-02
   264.500  0.1554588E-02  0.1694173E-01  0.1463161E-01     8.836  0.1539818E-03  0.3232020E-02  0.1368156E-02
   264.504  0.1554609E-02  0.1694103E-01  0.1461963E-01     8.836  0.1539578E-03  0.3231758E-02  0.1377926E-02
   264.508  0.1554600E-02  0.1694148E-01  0.1460734E-01     8.836  0.1539665E-03  0.3230130E-02  0.1390385E-02
   264.512  0.1554566E-02  0.1694298E-01  0.1459644E-01     8.836  0.1540029E-03  0.3225728E-02  0.1404236E-02
   264.516  0.1554526E-02  0.1694538E-01  0.1458640E-01     8.836  0.1540429E-03  0.3222955E-02  0.1417387E-02
   264.520  0.1554483E-02  0.1694789E-01  0.1457776E-01     8.836  0.1540835E-03  0.3220295E-02  0.1428093E-02
   264.524  0.1554438E-02  0.1695053E-01  0.1457043E-01     8.836  0.1541235E-03  0.3216936E-02  0.1435851E-02
   264.528  0.1554393E-02  0.1695386E-01  0.1456544E-01     8.836  0.1541618E-03  0.3213317E-02  0.1440674E-02
   264.531  0.1554348E-02  0.1695669E-01  0.1456137E-01     8.836  0.1541983E-03  0.3210630E-02  0.1445205E-02
   264.535  0.1554304E-02  0.1695950E-01  0.1455747E-01     8.836  0.1542321E-03  0.3208438E-02  0.1449583E-02
   264.539  0.1554263E-02  0.1696096E-01  0.1455375E-01     8.836  0.1542622E-03  0.3206907E-02  0.1453507E-02
   264.543  0.1554227E-02  0.1696080E-01  0.1455040E-01     8.836  0.1542888E-03  0.3205031E-02  0.1457201E-02
   264.547  0.1554196E-02  0.1696120E-01  0.1454731E-01     8.836  0.1543122E-03  0.3204349E-02  0.1460778E-02
   264.551  0.1554172E-02  0.1696068E-01  0.1454381E-01     8.836  0.1543319E-03  0.3203888E-02  0.1464198E-02
   264.555  0.1554156E-02  0.1696065E-01  0.1454082E-01     8.836  0.1543483E-03  0.3203154E-02  0.1467514E-02
   264.559  0.1554148E-02  0.1695675E-01  0.1453792E-01     8.836  0.1543607E-03  0.3203827E-02  0.1470032E-02
   264.562  0.1554148E-02  0.1695476E-01  0.1453487E-01     8.835  0.1543689E-03  0.3204103E-02  0.1473121E-02
   264.566  0.1554154E-02  0.1695287E-01  0.1453195E-01     8.835  0.1543753E-03  0.3204287E-02  0.1475240E-02
   264.570  0.1554165E-02  0.1695055E-01  0.1453052E-01     8.835  0.1543802E-03  0.3204855E-02  0.1476683E-02
   264.574  0.1554181E-02  0.1694755E-01  0.1452978E-01     8.835  0.1543838E-03  0.3205827E-02  0.1479099E-02
   264.578  0.1554201E-02  0.1694297E-01  0.1452734E-01     8.835  0.1543861E-03  0.3207307E-02  0.1479826E-02
   264.582  0.1554225E-02  0.1693997E-01  0.1452548E-01     8.835  0.1543880E-03  0.3208747E-02  0.1480148E-02
   264.586  0.1554234E-02  0.1693668E-01  0.1452128E-01     8.835  0.1544044E-03  0.3209885E-02  0.1481087E-02
   264.590  0.1554224E-02  0.1693330E-01  0.1451518E-01     8.835  0.1544373E-03  0.3211144E-02  0.1480093E-02
   264.593  0.1554195E-02  0.1692992E-01  0.1450714E-01     8.835  0.1544876E-03  0.3212045E-02  0.1479419E-02
   264.597  0.1554148E-02  0.1692644E-01  0.1449747E-01     8.835  0.1545536E-03  0.3213065E-02  0.1479226E-02
   264.601  0.1554083E-02  0.1692342E-01  0.1448689E-01     8.835  0.1546346E-03  0.3212978E-02  0.1479470E-02
   264.605  0.1554003E-02  0.1692000E-01  0.1447596E-01     8.835  0.1547301E-03  0.3213612E-02  0.1479614E-02
   264.609  0.1553908E-02  0.1691695E-01  0.1446466E-01     8.835  0.1548372E-03  0.3213956E-02  0.1480109E-02
   264.613  0.1553802E-02  0.1691438E-01  0.1445386E-01     8.835  0.1549546E-03  0.3214622E-02  0.1480531E-02
   264.617  0.1553685E-02  0.1691746E-01  0.1444838E-01     8.835  0.1550800E-03  0.3210160E-02  0.1482362E-02
   264.621  0.1553560E-02  0.1692130E-01  0.1444448E-01     8.835  0.1552111E-03  0.3205680E-02  0.1483410E-02
   264.624  0.1553410E-02  0.1692468E-01  0.1443872E-01     8.835  0.1553334E-03  0.3201310E-02  0.1485970E-02
   264.628  0.1553229E-02  0.1692514E-01  0.1443070E-01     8.835  0.1554413E-03  0.3195904E-02  0.1489939E-02
   264.632  0.1553022E-02  0.1692866E-01  0.1442082E-01     8.835  0.1555327E-03  0.3191525E-02  0.1495506E-02
   264.636  0.1552794E-02  0.1693144E-01  0.1441030E-01     8.835  0.1556064E-03  0.3187340E-02  0.1502015E-02
   264.640  0.1552550E-02  0.1693316E-01  0.1439925E-01     8.835  0.1556607E-03  0.3183030E-02  0.1508582E-02
   264.644  0.1552294E-02  0.1693394E-01  0.1438784E-01     8.835  0.1556947E-03  0.3179806E-02  0.1514607E-02
   264.648  0.1552037E-02  0.1693322E-01  0.1437671E-01     8.835  0.1557066E-03  0.3177753E-02  0.1520879E-02
   264.652  0.1551780E-02  0.1693164E-01  0.1436583E-01     8.835  0.1557003E-03  0.3176789E-02  0.1527366E-02
   264.656  0.1551528E-02  0.1692899E-01  0.1435599E-01     8.835  0.1556779E-03  0.3176195E-02  0.1534213E-02
   264.659  0.1551287E-02  0.1692525E-01  0.1434705E-01     8.835  0.1556399E-03  0.3176415E-02  0.1539320E-02
   264.663  0.1551063E-02  0.1691982E-01  0.1433976E-01     8.835  0.1555870E-03  0.3177708E-02  0.1542940E-02
   264.667  0.1550859E-02  0.1691442E-01  0.1433443E-01     8.834  0.1555215E-03  0.3181018E-02  0.1546184E-02
   264.671  0.1550681E-02  0.1690727E-01  0.1432853E-01     8.834  0.1554441E-03  0.3184918E-02  0.1548072E-02
   264.675  0.1550532E-02  0.1689818E-01  0.1432457E-01     8.834  0.1553567E-03  0.3189923E-02  0.1550816E-02
   264.679  0.1550416E-02  0.1688880E-01  0.1432083E-01     8.834  0.1552613E-03  0.3195082E-02  0.1553337E-02
   264.683  0.1550337E-02  0.1687814E-01  0.1431778E-01     8.834  0.1551602E-03  0.3201222E-02  0.1554775E-02
   264.687  0.1550295E-02  0.1686818E-01  0.1431836E-01     8.834  0.1550557E-03  0.3206388E-02  0.1555425E-02
   264.690  0.1550288E-02  0.1686059E-01  0.1432266E-01     8.834  0.1549459E-03  0.3209313E-02  0.1556396E-02
   264.694  0.1550312E-02  0.1685260E-01  0.1432766E-01     8.834  0.1548277E-03  0.3212005E-02  0.1557947E-02
   264.698  0.1550367E-02  0.1684479E-01  0.1433355E-01     8.834  0.1547032E-03  0.3215136E-02  0.1558611E-02
   264.702  0.1550452E-02  0.1684006E-01  0.1434380E-01     8.834  0.1545762E-03  0.3217612E-02  0.1558017E-02
   264.706  0.1550564E-02  0.1683829E-01  0.1435627E-01     8.834  0.1544492E-03  0.3219193E-02  0.1556640E-02
   264.710  0.1550698E-02  0.1683687E-01  0.1436899E-01     8.834  0.1543271E-03  0.3220911E-02  0.1555998E-02
   264.714  0.1550831E-02  0.1683614E-01  0.1438203E-01     8.834  0.1542214E-03  0.3221983E-02  0.1553121E-02
   264.718  0.1550961E-02  0.1683616E-01  0.1439282E-01     8.834  0.1541342E-03  0.3222440E-02  0.1548421E-02
   264.721  0.1551085E-02  0.1683663E-01  0.1440036E-01     8.834  0.1540682E-03  0.3222506E-02  0.1543653E-02
   264.725  0.1551201E-02  0.1683679E-01  0.1440533E-01     8.834  0.1540245E-03  0.3221934E-02  0.1538670E-02
   264.729  0.1551307E-02  0.1683681E-01  0.1440781E-01     8.834  0.1540043E-03  0.3221183E-02  0.1532936E-02
   264.733  0.1551403E-02  0.1683609E-01  0.1440896E-01     8.834  0.1540068E-03  0.3220234E-02  0.1526650E-02
   264.737  0.1551488E-02  0.1683453E-01  0.1440750E-01     8.834  0.1540305E-03  0.3219167E-02  0.1521420E-02
   264.741  0.1551561E-02  0.1683215E-01  0.1440425E-01     8.834  0.1540754E-03  0.3217848E-02  0.1515515E-02
   264.745  0.1551622E-02  0.1683006E-01  0.1439812E-01     8.834  0.1541401E-03  0.3215693E-02  0.1509988E-02
   264.749  0.1551667E-02  0.1682549E-01  0.1438994E-01     8.834  0.1542234E-03  0.3215164E-02  0.1505348E-02
   264.753  0.1551711E-02  0.1682350E-01  0.1438520E-01     8.834  0.1543118E-03  0.3211548E-02  0.1502850E-02
   264.756  0.1551761E-02  0.1682071E-01  0.1438041E-01     8.834  0.1543979E-03  0.3207722E-02  0.1501398E-02
   264.760  0.1551812E-02  0.1681679E-01  0.1437437E-01     8.834  0.1544838E-03  0.3204461E-02  0.1501827E-02
   264.764  0.1551863E-02  0.1681148E-01  0.1436791E-01     8.834  0.1545681E-03  0.3201507E-02  0.1502747E-02
   264.768  0.1551914E-02  0.1680600E-01  0.1436038E-01     8.834  0.1546479E-03  0.3199360E-02  0.1505175E-02
   264.772  0.1551964E-02  0.1680309E-01  0.1435550E-01     8.834  0.1547206E-03  0.3197502E-02  0.1509007E-02
   264.776  0.1552012E-02  0.1679926E-01  0.1434948E-01     8.834  0.1547847E-03  0.3196300E-02  0.1513077E-02
   264.780  0.1552057E-02  0.1679441E-01  0.1434164E-01     8.833  0.1548370E-03  0.3196005E-02  0.1517348E-02
   264.784  0.1552096E-02  0.1678854E-01  0.1433276E-01     8.833  0.1548796E-03  0.3196289E-02  0.1520361E-02
   264.787  0.1552138E-02  0.1678185E-01  0.1432308E-01     8.833  0.1549281E-03  0.3196719E-02  0.1523402E-02
   264.791  0.1552193E-02  0.1677432E-01  0.1431364E-01     8.833  0.1549832E-03  0.3197533E-02  0.1525520E-02
   264.795  0.1552266E-02  0.1676655E-01  0.1430519E-01     8.833  0.1550395E-03  0.3198507E-02  0.1526861E-02
   264.799  0.1552354E-02  0.1675838E-01  0.1429698E-01     8.833  0.1550950E-03  0.3200188E-02  0.1527747E-02
   264.803  0.1552456E-02  0.1675069E-01  0.1429134E-01     8.833  0.1551485E-03  0.3201638E-02  0.1524980E-02
   264.807  0.1552571E-02  0.1674849E-01  0.1429188E-01     8.833  0.1551989E-03  0.3197455E-02  0.1523485E-02
   264.811  0.1552696E-02  0.1674578E-01  0.1429232E-01     8.833  0.1552448E-03  0.3193651E-02  0.1522736E-02
   264.815  0.1552824E-02  0.1674475E-01  0.1429274E-01     8.833  0.1552874E-03  0.3188766E-02  0.1520653E-02
   264.818  0.1552954E-02  0.1674381E-01  0.1429240E-01     8.833  0.1553230E-03  0.3183899E-02  0.1518494E-02
   264.822  0.1553088E-02  0.1674297E-01  0.1429219E-01     8.833  0.1553486E-03  0.3179192E-02  0.1516446E-02
   264.826  0.1553221E-02  0.1674165E-01  0.1429252E-01     8.833  0.1553647E-03  0.3174587E-02  0.1512902E-02
   264.830  0.1553352E-02  0.1674072E-01  0.1429216E-01     8.833  0.1553697E-03  0.3170594E-02  0.1510113E-02
   264.834  0.1553476E-02  0.1674086E-01  0.1429121E-01     8.833  0.1553647E-03  0.3166290E-02  0.1507956E-02
   264.838  0.1553592E-02  0.1673989E-01  0.1428904E-01     8.833  0.1553490E-03  0.3162642E-02  0.1506143E-02
   264.842  0.1553697E-02  0.1673862E-01  0.1428613E-01     8.833  0.1553233E-03  0.3159633E-02  0.1503955E-02
   264.846  0.1553789E-02  0.1673848E-01  0.1428244E-01     8.833  0.1552884E-03  0.3157268E-02  0.1502804E-02
   264.850  0.1553865E-02  0.1673718E-01  0.1427761E-01     8.833  0.1552449E-03  0.3153965E-02  0.1501745E-02
   264.853  0.1553929E-02  0.1673965E-01  0.1427622E-01     8.833  0.1552005E-03  0.3147968E-02  0.1501642E-02
   264.857  0.1553982E-02  0.1674411E-01  0.1427781E-01     8.833  0.1551608E-03  0.3141497E-02  0.1502143E-02
   264.861  0.1554024E-02  0.1674859E-01  0.1427966E-01     8.833  0.1551266E-03  0.3133996E-02  0.1501882E-02
   264.865  0.1554053E-02  0.1675304E-01  0.1428194E-01     8.833  0.1550992E-03  0.3126266E-02  0.1502561E-02
   264.869  0.1554069E-02  0.1675749E-01  0.1428339E-01     8.833  0.1550797E-03  0.3118279E-02  0.1503020E-02
   264.873  0.1554082E-02  0.1676168E-01  0.1428485E-01     8.833  0.1550634E-03  0.3110712E-02  0.1504686E-02
   264.877  0.1554105E-02  0.1676470E-01  0.1428656E-01     8.833  0.1550445E-03  0.3104437E-02  0.1507959E-02
   264.881  0.1554137E-02  0.1676656E-01  0.1428880E-01     8.833  0.1550239E-03  0.3099865E-02  0.1512475E-02
   264.885  0.1554178E-02  0.1676714E-01  0.1429261E-01     8.833  0.1550020E-03  0.3096315E-02  0.1518043E-02
   264.888  0.1554226E-02  0.1676727E-01  0.1429623E-01     8.833  0.1549802E-03  0.3092917E-02  0.1523634E-02
   264.892  0.1554281E-02  0.1676678E-01  0.1430071E-01     8.832  0.1549586E-03  0.3089850E-02  0.1529146E-02
   264.896  0.1554342E-02  0.1676589E-01  0.1430408E-01     8.832  0.1549386E-03  0.3087167E-02  0.1535981E-02
   264.900  0.1554408E-02  0.1676406E-01  0.1430810E-01     8.832  0.1549177E-03  0.3085299E-02  0.1543288E-02
   264.904  0.1554482E-02  0.1676217E-01  0.1431186E-01     8.832  0.1548925E-03  0.3084009E-02  0.1550262E-02
   264.908  0.1554563E-02  0.1675971E-01  0.1431568E-01     8.832  0.1548635E-03  0.3083532E-02  0.1556715E-02
   264.912  0.1554649E-02  0.1675694E-01  0.1431964E-01     8.832  0.1548316E-03  0.3083759E-02  0.1562140E-02
   264.916  0.1554739E-02  0.1675332E-01  0.1432381E-01     8.832  0.1547976E-03  0.3084599E-02  0.1565733E-02
   264.919  0.1554828E-02  0.1675032E-01  0.1432610E-01     8.832  0.1547616E-03  0.3085763E-02  0.1568741E-02
   264.923  0.1554915E-02  0.1674730E-01  0.1432749E-01     8.832  0.1547235E-03  0.3086355E-02  0.1572509E-02
   264.927  0.1554999E-02  0.1674521E-01  0.1432873E-01     8.832  0.1546836E-03  0.3086113E-02  0.1576563E-02
   264.931  0.1555076E-02  0.1674359E-01  0.1432948E-01     8.832  0.1546433E-03  0.3085336E-02  0.1580755E-02
   264.935  0.1555146E-02  0.1674224E-01  0.1432910E-01     8.832  0.1546041E-03  0.3084444E-02  0.1584843E-02
   264.939  0.1555207E-02  0.1674202E-01  0.1432873E-01     8.832  0.1545663E-03  0.3082615E-02  0.1586723E-02
   264.943  0.1555258E-02  0.1674074E-01  0.1432665E-01     8.832  0.1545307E-03  0.3082128E-02  0.1587892E-02
   264.947  0.1555304E-02  0.1674020E-01  0.1432608E-01     8.832  0.1544969E-03  0.3081284E-02  0.1587946E-02
   264.951  0.1555344E-02  0.1673900E-01  0.1432442E-01     8.832  0.1544654E-03  0.3080023E-02  0.1588984E-02
   264.954  0.1555375E-02  0.1673755E-01  0.1432131E-01     8.832  0.1544386E-03  0.3078786E-02  0.1589538E-02
   264.958  0.1555380E-02  0.1673600E-01  0.1431636E-01     8.832  0.1544297E-03  0.3077595E-02  0.1590003E-02
   264.962  0.1555359E-02  0.1673504E-01  0.1430976E-01     8.832  0.1544408E-03  0.3076202E-02  0.1590608E-02
   264.966  0.1555311E-02  0.1673557E-01  0.1430120E-01     8.832  0.1544714E-03  0.3073514E-02  0.1590114E-02
   264.970  0.1555236E-02  0.1673546E-01  0.1429184E-01     8.832  0.1545216E-03  0.3070698E-02  0.1589872E-02
   264.974  0.1555138E-02  0.1673533E-01  0.1428095E-01     8.832  0.1545902E-03  0.3068434E-02  0.1589486E-02
   264.978  0.1555025E-02  0.1673601E-01  0.1427162E-01     8.832  0.1546732E-03  0.3067823E-02  0.1590335E-02
   264.982  0.1554900E-02  0.1673470E-01  0.1426149E-01     8.832  0.1547677E-03  0.3068050E-02  0.1591389E-02
   264.985  0.1554766E-02  0.1673458E-01  0.1425131E-01     8.832  0.1548729E-03  0.3067634E-02  0.1592283E-02
   264.989  0.1554627E-02  0.1673358E-01  0.1424202E-01     8.832  0.1549855E-03  0.3067070E-02  0.1593215E-02
   264.993  0.1554486E-02  0.1673156E-01  0.1423328E-01     8.832  0.1551042E-03  0.3067151E-02  0.1594633E-02
   264.997  0.1554345E-02  0.1672851E-01  0.1422499E-01     8.832  0.1552260E-03  0.3068027E-02  0.1595963E-02
   265.001  0.1554209E-02  0.1672656E-01  0.1421980E-01     8.832  0.1553484E-03  0.3067493E-02  0.1597642E-02
   265.005  0.1554079E-02  0.1672793E-01  0.1422006E-01     8.832  0.1554696E-03  0.3064231E-02  0.1599333E-02
   265.009  0.1553957E-02  0.1673132E-01  0.1422236E-01     8.832  0.1555880E-03  0.3063339E-02  0.1601270E-02
   265.013  0.1553840E-02  0.1673264E-01  0.1422537E-01     8.831  0.1557059E-03  0.3059252E-02  0.1602924E-02
   265.017  0.1553730E-02  0.1673432E-01  0.1422935E-01     8.831  0.1558207E-03  0.3055452E-02  0.1604479E-02
   265.020  0.1553632E-02  0.1673552E-01  0.1423400E-01     8.831  0.1559294E-03  0.3052051E-02  0.1605463E-02
   265.024  0.1553546E-02  0.1673581E-01  0.1424008E-01     8.831  0.1560307E-03  0.3048931E-02  0.1606725E-02
   265.028  0.1553475E-02  0.1673600E-01  0.1424695E-01     8.831  0.1561216E-03  0.3045926E-02  0.1607946E-02
   265.032  0.1553419E-02  0.1673179E-01  0.1425480E-01     8.831  0.1562006E-03  0.3042276E-02  0.1609233E-02
   265.036  0.1553382E-02  0.1673167E-01  0.1426332E-01     8.831  0.1562658E-03  0.3041022E-02  0.1611134E-02
   265.040  0.1553363E-02  0.1673267E-01  0.1427187E-01     8.831  0.1563161E-03  0.3040937E-02  0.1612676E-02
   265.044  0.1553363E-02  0.1672980E-01  0.1428202E-01     8.831  0.1563502E-03  0.3039522E-02  0.1615080E-02
   265.048  0.1553382E-02  0.1672674E-01  0.1429198E-01     8.831  0.1563679E-03  0.3038420E-02  0.1617977E-02
   265.052  0.1553420E-02  0.1672477E-01  0.1430357E-01     8.831  0.1563684E-03  0.3036919E-02  0.1621720E-02
   265.055  0.1553476E-02  0.1672446E-01  0.1431691E-01     8.831  0.1563518E-03  0.3034941E-02  0.1626074E-02
   265.059  0.1553549E-02  0.1672418E-01  0.1433088E-01     8.831  0.1563190E-03  0.3032857E-02  0.1630933E-02
   265.063  0.1553639E-02  0.1672361E-01  0.1434483E-01     8.831  0.1562704E-03  0.3031373E-02  0.1636075E-02
   265.067  0.1553742E-02  0.1672159E-01  0.1435743E-01     8.831  0.1562077E-03  0.3030722E-02  0.1643638E-02
   265.071  0.1553857E-02  0.1672051E-01  0.1437081E-01     8.831  0.1561316E-03  0.3029531E-02  0.1649274E-02
   265.075  0.1553981E-02  0.1672032E-01  0.1438435E-01     8.831  0.1560448E-03  0.3028245E-02  0.1655180E-02
   265.079  0.1554100E-02  0.1671852E-01  0.1439504E-01     8.831  0.1559602E-03  0.3027908E-02  0.1660292E-02
   265.083  0.1554200E-02  0.1671673E-01  0.1440122E-01     8.831  0.1558878E-03  0.3028455E-02  0.1666085E-02
   265.087  0.1554280E-02  0.1671485E-01  0.1440545E-01     8.831  0.1558300E-03  0.3029566E-02  0.1669375E-02
   265.090  0.1554338E-02  0.1671258E-01  0.1440724E-01     8.831  0.1557894E-03  0.3031229E-02  0.1671720E-02
   265.094  0.1554376E-02  0.1670998E-01  0.1440724E-01     8.831  0.1557672E-03  0.3032763E-02  0.1673259E-02
   265.098  0.1554391E-02  0.1670710E-01  0.1440346E-01     8.831  0.1557633E-03  0.3034458E-02  0.1673214E-02
   265.102  0.1554384E-02  0.1670362E-01  0.1439758E-01     8.831  0.1557786E-03  0.3035801E-02  0.1672535E-02
   265.106  0.1554354E-02  0.1669993E-01  0.1438998E-01     8.831  0.1558126E-03  0.3037050E-02  0.1670948E-02
   265.110  0.1554303E-02  0.1669628E-01  0.1438117E-01     8.831  0.1558647E-03  0.3038109E-02  0.1668711E-02
   265.114  0.1554232E-02  0.1669344E-01  0.1437185E-01     8.831  0.1559337E-03  0.3038302E-02  0.1667424E-02
   265.118  0.1554143E-02  0.1669106E-01  0.1436324E-01     8.831  0.1560190E-03  0.3037762E-02  0.1665082E-02
   265.122  0.1554038E-02  0.1668809E-01  0.1435287E-01     8.831  0.1561171E-03  0.3037685E-02  0.1662616E-02
   265.125  0.1553936E-02  0.1668408E-01  0.1434375E-01     8.831  0.1562132E-03  0.3038982E-02  0.1660673E-02
   265.129  0.1553843E-02  0.1668048E-01  0.1433633E-01     8.831  0.1563017E-03  0.3039934E-02  0.1659452E-02
   265.133  0.1553761E-02  0.1667962E-01  0.1433302E-01     8.831  0.1563804E-03  0.3038768E-02  0.1659892E-02
   265.137  0.1553693E-02  0.1667901E-01  0.1433101E-01     8.830  0.1564481E-03  0.3037471E-02  0.1661070E-02
   265.141  0.1553639E-02  0.1667898E-01  0.1433090E-01     8.830  0.1565033E-03  0.3035780E-02  0.1662626E-02
   265.145  0.1553602E-02  0.1667970E-01  0.1433282E-01     8.830  0.1565450E-03  0.3033589E-02  0.1664439E-02
   265.149  0.1553581E-02  0.1668025E-01  0.1433557E-01     8.830  0.1565717E-03  0.3031525E-02  0.1666585E-02
   265.153  0.1553578E-02  0.1667972E-01  0.1433899E-01     8.830  0.1565830E-03  0.3029998E-02  0.1668315E-02
   265.157  0.1553593E-02  0.1667884E-01  0.1434252E-01     8.830  0.1565792E-03  0.3028296E-02  0.1670591E-02
   265.160  0.1553626E-02  0.1667750E-01  0.1434635E-01     8.830  0.1565602E-03  0.3027086E-02  0.1673060E-02
   265.164  0.1553675E-02  0.1667555E-01  0.1434962E-01     8.830  0.1565268E-03  0.3026519E-02  0.1675365E-02
   265.168  0.1553741E-02  0.1667378E-01  0.1435371E-01     8.830  0.1564793E-03  0.3025812E-02  0.1678116E-02
   265.172  0.1553821E-02  0.1667078E-01  0.1435784E-01     8.830  0.1564190E-03  0.3025307E-02  0.1680207E-02
   265.176  0.1553916E-02  0.1666824E-01  0.1436145E-01     8.830  0.1563464E-03  0.3024558E-02  0.1682347E-02
   265.180  0.1554030E-02  0.1666520E-01  0.1436532E-01     8.830  0.1562581E-03  0.3024071E-02  0.1685001E-02
   265.184  0.1554160E-02  0.1666204E-01  0.1436921E-01     8.830  0.1561564E-03  0.3023895E-02  0.1687966E-02
   265.188  0.1554303E-02  0.1665872E-01  0.1437325E-01     8.830  0.1560438E-03  0.3023534E-02  0.1690706E-02
   265.192  0.1554457E-02  0.1665580E-01  0.1437723E-01     8.830  0.1559227E-03  0.3023302E-02  0.1693808E-02
   265.195  0.1554618E-02  0.1665324E-01  0.1438065E-01     8.830  0.1557958E-03  0.3022944E-02  0.1696102E-02
   265.199  0.1554784E-02  0.1665096E-01  0.1438328E-01     8.830  0.1556654E-03  0.3022532E-02  0.1698146E-02
   265.203  0.1554950E-02  0.1664890E-01  0.1438560E-01     8.830  0.1555354E-03  0.3022067E-02  0.1699993E-02
   265.207  0.1555113E-02  0.1664609E-01  0.1438774E-01     8.830  0.1554086E-03  0.3020824E-02  0.1701955E-02
   265.211  0.1555271E-02  0.1664550E-01  0.1438928E-01     8.830  0.1552868E-03  0.3018828E-02  0.1703231E-02
   265.215  0.1555420E-02  0.1664583E-01  0.1439025E-01     8.830  0.1551736E-03  0.3016427E-02  0.1704130E-02
   265.219  0.1555556E-02  0.1664632E-01  0.1439034E-01     8.830  0.1550706E-03  0.3013398E-02  0.1704936E-02
   265.223  0.1555677E-02  0.1664698E-01  0.1438866E-01     8.830  0.1549805E-03  0.3010509E-02  0.1705121E-02
   265.227  0.1555780E-02  0.1664890E-01  0.1438707E-01     8.830  0.1549046E-03  0.3008303E-02  0.1705327E-02
   265.231  0.1555864E-02  0.1665088E-01  0.1438417E-01     8.830  0.1548449E-03  0.3004579E-02  0.1705639E-02
   265.234  0.1555927E-02  0.1665314E-01  0.1438092E-01     8.830  0.1548028E-03  0.2999869E-02  0.1705415E-02
   265.238  0.1555940E-02  0.1665681E-01  0.1437483E-01     8.830  0.1547947E-03  0.2994429E-02  0.1703780E-02
   265.242  0.1555878E-02  0.1666274E-01  0.1436606E-01     8.830  0.1548400E-03  0.2987188E-02  0.1701052E-02
   265.246  0.1555755E-02  0.1667031E-01  0.1435520E-01     8.830  0.1549274E-03  0.2978787E-02  0.1696832E-02
   265.250  0.1555583E-02  0.1667891E-01  0.1434327E-01     8.830  0.1550462E-03  0.2969800E-02  0.1692245E-02
   265.254  0.1555366E-02  0.1668667E-01  0.1433027E-01     8.830  0.1551910E-03  0.2961412E-02  0.1687294E-02
   265.258  0.1555098E-02  0.1669448E-01  0.1431656E-01     8.830  0.1553467E-03  0.2953848E-02  0.1681534E-02
   265.262  0.1554784E-02  0.1670171E-01  0.1430148E-01     8.830  0.1555083E-03  0.2947494E-02  0.1674893E-02
   265.266  0.1554432E-02  0.1670933E-01  0.1428615E-01     8.830  0.1556732E-03  0.2942094E-02  0.1667296E-02
   265.269  0.1554048E-02  0.1671454E-01  0.1427052E-01     8.830  0.1558370E-03  0.2938520E-02  0.1659886E-02
   265.273  0.1553642E-02  0.1671900E-01  0.1425607E-01     8.829  0.1559974E-03  0.2935350E-02  0.1652199E-02
   265.277  0.1553223E-02  0.1672208E-01  0.1424206E-01     8.829  0.1561501E-03  0.2933161E-02  0.1644798E-02
   265.281  0.1552799E-02  0.1672270E-01  0.1422897E-01     8.829  0.1562925E-03  0.2932021E-02  0.1637879E-02
   265.285  0.1552381E-02  0.1672146E-01  0.1421716E-01     8.829  0.1564209E-03  0.2931688E-02  0.1631283E-02
   265.289  0.1551978E-02  0.1672042E-01  0.1420942E-01     8.829  0.1565333E-03  0.2937019E-02  0.1628929E-02
   265.293  0.1551597E-02  0.1671703E-01  0.1420289E-01     8.829  0.1566255E-03  0.2942879E-02  0.1627423E-02
   265.297  0.1551248E-02  0.1670878E-01  0.1419787E-01     8.829  0.1566955E-03  0.2949907E-02  0.1626214E-02
   265.301  0.1550936E-02  0.1669995E-01  0.1419447E-01     8.829  0.1567413E-03  0.2955297E-02  0.1625980E-02
   265.305  0.1550672E-02  0.1668825E-01  0.1419235E-01     8.829  0.1567616E-03  0.2959495E-02  0.1626395E-02
   265.308  0.1550458E-02  0.1667446E-01  0.1419120E-01     8.829  0.1567557E-03  0.2965147E-02  0.1628082E-02
   265.312  0.1550301E-02  0.1666239E-01  0.1419562E-01     8.829  0.1567245E-03  0.2966736E-02  0.1630850E-02
   265.316  0.1550203E-02  0.1665169E-01  0.1420554E-01     8.829  0.1566673E-03  0.2961998E-02  0.1635443E-02
   265.320  0.1550167E-02  0.1664033E-01  0.1421742E-01     8.829  0.1565863E-03  0.2958288E-02  0.1641358E-02
   265.324  0.1550195E-02  0.1662740E-01  0.1423105E-01     8.829  0.1564829E-03  0.2953251E-02  0.1647987E-02
   265.328  0.1550284E-02  0.1661209E-01  0.1424460E-01     8.829  0.1563602E-03  0.2947503E-02  0.1654926E-02
   265.332  0.1550432E-02  0.1659712E-01  0.1425790E-01     8.829  0.1562209E-03  0.2940407E-02  0.1661862E-02
   265.336  0.1550634E-02  0.1658066E-01  0.1427130E-01     8.829  0.1560689E-03  0.2932278E-02  0.1669222E-02
   265.340  0.1550889E-02  0.1656397E-01  0.1428512E-01     8.829  0.1559074E-03  0.2924721E-02  0.1677340E-02
   265.343  0.1551189E-02  0.1654901E-01  0.1430280E-01     8.829  0.1557403E-03  0.2921633E-02  0.1689270E-02
   265.347  0.1551528E-02  0.1653390E-01  0.1431733E-01     8.829  0.1555715E-03  0.2918588E-02  0.1700186E-02
   265.351  0.1551900E-02  0.1651890E-01  0.1433069E-01     8.829  0.1554056E-03  0.2915350E-02  0.1710668E-02
   265.355  0.1552295E-02  0.1651141E-01  0.1435040E-01     8.829  0.1552455E-03  0.2905580E-02  0.1723977E-02
   265.359  0.1552706E-02  0.1650532E-01  0.1436936E-01     8.829  0.1550955E-03  0.2893086E-02  0.1737063E-02
   265.363  0.1553124E-02  0.1650374E-01  0.1438884E-01     8.829  0.1549584E-03  0.2889443E-02  0.1753007E-02
   265.367  0.1553539E-02  0.1650325E-01  0.1440646E-01     8.829  0.1548383E-03  0.2888097E-02  0.1768495E-02
   265.371  0.1553943E-02  0.1650324E-01  0.1442013E-01     8.829  0.1547369E-03  0.2886769E-02  0.1781578E-02
   265.375  0.1554323E-02  0.1650330E-01  0.1442916E-01     8.829  0.1546521E-03  0.2886002E-02  0.1792020E-02
   265.378  0.1554656E-02  0.1650214E-01  0.1443377E-01     8.829  0.1545687E-03  0.2883839E-02  0.1799070E-02
   265.382  0.1554935E-02  0.1650296E-01  0.1443226E-01     8.829  0.1544869E-03  0.2885825E-02  0.1801768E-02
   265.386  0.1555152E-02  0.1650421E-01  0.1442559E-01     8.829  0.1544090E-03  0.2888637E-02  0.1800541E-02
   265.390  0.1555304E-02  0.1650590E-01  0.1441428E-01     8.829  0.1543358E-03  0.2891602E-02  0.1796113E-02
   265.394  0.1555386E-02  0.1650787E-01  0.1439705E-01     8.829  0.1542713E-03  0.2894689E-02  0.1790120E-02
   265.398  0.1555397E-02  0.1651010E-01  0.1437700E-01     8.829  0.1542156E-03  0.2897767E-02  0.1779540E-02
   265.402  0.1555358E-02  0.1651237E-01  0.1435616E-01     8.829  0.1541618E-03  0.2900312E-02  0.1767447E-02
   265.406  0.1555280E-02  0.1651405E-01  0.1433489E-01     8.829  0.1541010E-03  0.2902233E-02  0.1754219E-02
   265.410  0.1555184E-02  0.1651478E-01  0.1431560E-01     8.829  0.1540208E-03  0.2903968E-02  0.1741154E-02
   265.414  0.1555072E-02  0.1651517E-01  0.1429797E-01     8.829  0.1539230E-03  0.2904747E-02  0.1728333E-02
   265.417  0.1554945E-02  0.1651394E-01  0.1428182E-01     8.828  0.1538100E-03  0.2905174E-02  0.1715361E-02
   265.421  0.1554809E-02  0.1651389E-01  0.1426732E-01     8.828  0.1536870E-03  0.2903677E-02  0.1702870E-02
   265.425  0.1554677E-02  0.1651219E-01  0.1425536E-01     8.828  0.1535687E-03  0.2901486E-02  0.1692812E-02
   265.429  0.1554554E-02  0.1651107E-01  0.1424588E-01     8.828  0.1534605E-03  0.2897305E-02  0.1685090E-02
   265.433  0.1554442E-02  0.1650839E-01  0.1423865E-01     8.828  0.1533638E-03  0.2891880E-02  0.1679426E-02
   265.437  0.1554342E-02  0.1650450E-01  0.1423314E-01     8.828  0.1532810E-03  0.2885718E-02  0.1675454E-02
   265.441  0.1554259E-02  0.1649932E-01  0.1422905E-01     8.828  0.1532137E-03  0.2878383E-02  0.1672997E-02
   265.445  0.1554194E-02  0.1649254E-01  0.1422681E-01     8.828  0.1531638E-03  0.2870592E-02  0.1672522E-02
   265.449  0.1554147E-02  0.1648564E-01  0.1422556E-01     8.828  0.1531316E-03  0.2861020E-02  0.1672949E-02
   265.453  0.1554121E-02  0.1647860E-01  0.1422345E-01     8.828  0.1531185E-03  0.2850543E-02  0.1672865E-02
   265.456  0.1554116E-02  0.1647087E-01  0.1422309E-01     8.828  0.1531253E-03  0.2839144E-02  0.1674818E-02
   265.460  0.1554133E-02  0.1646600E-01  0.1422293E-01     8.828  0.1531522E-03  0.2828278E-02  0.1677189E-02
   265.464  0.1554172E-02  0.1645539E-01  0.1422337E-01     8.828  0.1531988E-03  0.2816396E-02  0.1680274E-02
   265.468  0.1554232E-02  0.1644691E-01  0.1422715E-01     8.828  0.1532644E-03  0.2810478E-02  0.1687544E-02
   265.472  0.1554312E-02  0.1644325E-01  0.1423505E-01     8.828  0.1533471E-03  0.2811726E-02  0.1700393E-02
   265.476  0.1554410E-02  0.1643974E-01  0.1424370E-01     8.828  0.1534461E-03  0.2813075E-02  0.1713572E-02
   265.480  0.1554525E-02  0.1643498E-01  0.1425182E-01     8.828  0.1535588E-03  0.2815295E-02  0.1726788E-02
   265.484  0.1554653E-02  0.1643168E-01  0.1426106E-01     8.828  0.1536829E-03  0.2816471E-02  0.1740238E-02
   265.488  0.1554793E-02  0.1642922E-01  0.1426963E-01     8.828  0.1538163E-03  0.2817616E-02  0.1753363E-02
   265.492  0.1554942E-02  0.1642655E-01  0.1427835E-01     8.828  0.1539550E-03  0.2819261E-02  0.1766205E-02
   265.495  0.1555099E-02  0.1642401E-01  0.1428568E-01     8.828  0.1540963E-03  0.2819906E-02  0.1777577E-02
   265.499  0.1555259E-02  0.1642159E-01  0.1429194E-01     8.828  0.1542369E-03  0.2820235E-02  0.1787791E-02
   265.503  0.1555421E-02  0.1641906E-01  0.1429709E-01     8.828  0.1543744E-03  0.2820834E-02  0.1796419E-02
   265.507  0.1555579E-02  0.1641654E-01  0.1430112E-01     8.828  0.1545056E-03  0.2821134E-02  0.1803609E-02
   265.511  0.1555730E-02  0.1641406E-01  0.1430345E-01     8.828  0.1546273E-03  0.2821103E-02  0.1808840E-02
   265.515  0.1555873E-02  0.1641123E-01  0.1430476E-01     8.828  0.1547378E-03  0.2820909E-02  0.1812105E-02
   265.519  0.1556003E-02  0.1640882E-01  0.1430446E-01     8.828  0.1548340E-03  0.2820148E-02  0.1813588E-02
   265.523  0.1556118E-02  0.1640609E-01  0.1430327E-01     8.828  0.1549137E-03  0.2819108E-02  0.1813277E-02
   265.527  0.1556216E-02  0.1640294E-01  0.1430030E-01     8.828  0.1549758E-03  0.2816725E-02  0.1811029E-02
   265.531  0.1556294E-02  0.1640095E-01  0.1429641E-01     8.828  0.1550182E-03  0.2813808E-02  0.1807084E-02
   265.534  0.1556351E-02  0.1639889E-01  0.1429085E-01     8.828  0.1550404E-03  0.2812854E-02  0.1801129E-02
   265.538  0.1556384E-02  0.1639672E-01  0.1428391E-01     8.828  0.1550429E-03  0.2811588E-02  0.1793253E-02
   265.542  0.1556397E-02  0.1639469E-01  0.1427566E-01     8.828  0.1550394E-03  0.2810236E-02  0.1784939E-02
   265.546  0.1556400E-02  0.1639309E-01  0.1426822E-01     8.828  0.1550440E-03  0.2808997E-02  0.1778069E-02
   265.550  0.1556390E-02  0.1639236E-01  0.1425942E-01     8.828  0.1550582E-03  0.2806961E-02  0.1772083E-02
   265.554  0.1556336E-02  0.1639253E-01  0.1425021E-01     8.828  0.1550962E-03  0.2804710E-02  0.1766760E-02
   265.558  0.1556235E-02  0.1639231E-01  0.1423695E-01     8.828  0.1551594E-03  0.2804698E-02  0.1760796E-02
   265.562  0.1556091E-02  0.1639021E-01  0.1422135E-01     8.828  0.1552450E-03  0.2803260E-02  0.1754854E-02
   265.566  0.1555910E-02  0.1638818E-01  0.1420371E-01     8.828  0.1553500E-03  0.2801759E-02  0.1748781E-02
   265.570  0.1555695E-02  0.1638590E-01  0.1418475E-01     8.828  0.1554731E-03  0.2800341E-02  0.1743111E-02
   265.574  0.1555451E-02  0.1638320E-01  0.1416556E-01     8.827  0.1556113E-03  0.2799766E-02  0.1737916E-02
   265.577  0.1555184E-02  0.1638044E-01  0.1414733E-01     8.827  0.1557622E-03  0.2799664E-02  0.1733782E-02
   265.581  0.1554901E-02  0.1637708E-01  0.1412946E-01     8.827  0.1559232E-03  0.2800019E-02  0.1729928E-02
   265.585  0.1554606E-02  0.1637713E-01  0.1411638E-01     8.827  0.1560907E-03  0.2797517E-02  0.1727587E-02
   265.589  0.1554309E-02  0.1637817E-01  0.1410672E-01     8.827  0.1562610E-03  0.2793731E-02  0.1726404E-02
   265.593  0.1554014E-02  0.1637885E-01  0.1409871E-01     8.827  0.1564305E-03  0.2790540E-02  0.1725758E-02
   265.597  0.1553730E-02  0.1638789E-01  0.1410163E-01     8.827  0.1565954E-03  0.2780830E-02  0.1726046E-02
   265.601  0.1553462E-02  0.1639662E-01  0.1410704E-01     8.827  0.1567521E-03  0.2771260E-02  0.1726309E-02
   265.605  0.1553218E-02  0.1640535E-01  0.1411346E-01     8.827  0.1568961E-03  0.2763322E-02  0.1726912E-02
   265.609  0.1552999E-02  0.1641112E-01  0.1412115E-01     8.827  0.1570224E-03  0.2755886E-02  0.1727872E-02
   265.613  0.1552785E-02  0.1641707E-01  0.1412985E-01     8.827  0.1570935E-03  0.2750300E-02  0.1729205E-02
   265.616  0.1552574E-02  0.1642378E-01  0.1413917E-01     8.827  0.1570982E-03  0.2746385E-02  0.1730813E-02
   265.620  0.1552370E-02  0.1643072E-01  0.1414922E-01     8.827  0.1570358E-03  0.2743459E-02  0.1732803E-02
   265.624  0.1552177E-02  0.1643793E-01  0.1415976E-01     8.827  0.1569083E-03  0.2741557E-02  0.1735330E-02
   265.628  0.1551997E-02  0.1644461E-01  0.1417058E-01     8.827  0.1567117E-03  0.2740777E-02  0.1738423E-02
   265.632  0.1551830E-02  0.1645063E-01  0.1418168E-01     8.827  0.1564492E-03  0.2741411E-02  0.1742007E-02
   265.636  0.1551682E-02  0.1645581E-01  0.1419247E-01     8.827  0.1561270E-03  0.2742516E-02  0.1746003E-02
   265.640  0.1551554E-02  0.1646109E-01  0.1420518E-01     8.827  0.1557534E-03  0.2745603E-02  0.1750342E-02
   265.644  0.1551452E-02  0.1646520E-01  0.1421724E-01     8.827  0.1553363E-03  0.2749243E-02  0.1755258E-02
   265.648  0.1551366E-02  0.1646695E-01  0.1422801E-01     8.827  0.1548744E-03  0.2753189E-02  0.1760725E-02
   265.652  0.1551289E-02  0.1646624E-01  0.1423786E-01     8.827  0.1543659E-03  0.2757551E-02  0.1767043E-02
   265.656  0.1551221E-02  0.1646367E-01  0.1424296E-01     8.827  0.1538225E-03  0.2761214E-02  0.1773408E-02
   265.659  0.1551166E-02  0.1645908E-01  0.1424718E-01     8.827  0.1532576E-03  0.2764442E-02  0.1780326E-02
   265.663  0.1551123E-02  0.1645546E-01  0.1425148E-01     8.827  0.1526842E-03  0.2767221E-02  0.1786634E-02
   265.667  0.1551095E-02  0.1645483E-01  0.1426066E-01     8.827  0.1521160E-03  0.2766331E-02  0.1794881E-02
   265.671  0.1551081E-02  0.1645480E-01  0.1427094E-01     8.827  0.1515654E-03  0.2765378E-02  0.1802278E-02
   265.675  0.1551082E-02  0.1645882E-01  0.1428487E-01     8.827  0.1510442E-03  0.2766274E-02  0.1806472E-02
   265.679  0.1551098E-02  0.1646234E-01  0.1429973E-01     8.827  0.1505641E-03  0.2767060E-02  0.1809924E-02
   265.683  0.1551128E-02  0.1646480E-01  0.1431404E-01     8.827  0.1501348E-03  0.2767265E-02  0.1811661E-02
   265.687  0.1551172E-02  0.1646533E-01  0.1432670E-01     8.827  0.1497648E-03  0.2766742E-02  0.1811192E-02
   265.691  0.1551229E-02  0.1646415E-01  0.1433764E-01     8.827  0.1494616E-03  0.2765350E-02  0.1810055E-02
   265.695  0.1551297E-02  0.1646124E-01  0.1434578E-01     8.827  0.1492311E-03  0.2763165E-02  0.1806952E-02
   265.698  0.1551376E-02  0.1645742E-01  0.1435346E-01     8.827  0.1490773E-03  0.2760020E-02  0.1802871E-02
   265.702  0.1551462E-02  0.1645110E-01  0.1436157E-01     8.827  0.1490034E-03  0.2757360E-02  0.1797624E-02
   265.706  0.1551561E-02  0.1644390E-01  0.1436624E-01     8.827  0.1490062E-03  0.2754561E-02  0.1793368E-02
   265.710  0.1551670E-02  0.1643534E-01  0.1436949E-01     8.827  0.1490844E-03  0.2751549E-02  0.1789810E-02
   265.714  0.1551801E-02  0.1642644E-01  0.1437280E-01     8.827  0.1492310E-03  0.2747847E-02  0.1787299E-02
   265.718  0.1551977E-02  0.1641663E-01  0.1437923E-01     8.827  0.1494310E-03  0.2743326E-02  0.1787640E-02
   265.722  0.1552195E-02  0.1640728E-01  0.1438727E-01     8.827  0.1496796E-03  0.2739610E-02  0.1789663E-02
   265.726  0.1552450E-02  0.1639813E-01  0.1439797E-01     8.827  0.1499729E-03  0.2735255E-02  0.1793429E-02
   265.730  0.1552736E-02  0.1638937E-01  0.1440957E-01     8.827  0.1503045E-03  0.2730483E-02  0.1798567E-02
   265.734  0.1553048E-02  0.1638005E-01  0.1442075E-01     8.827  0.1506675E-03  0.2725490E-02  0.1804438E-02
   265.738  0.1553378E-02  0.1637145E-01  0.1443140E-01     8.827  0.1510547E-03  0.2721223E-02  0.1811018E-02
   265.741  0.1553720E-02  0.1636996E-01  0.1444820E-01     8.827  0.1514572E-03  0.2718931E-02  0.1821232E-02
   265.745  0.1554065E-02  0.1636844E-01  0.1446210E-01     8.827  0.1518669E-03  0.2716465E-02  0.1831230E-02
   265.749  0.1554398E-02  0.1636666E-01  0.1447188E-01     8.826  0.1522820E-03  0.2713439E-02  0.1839809E-02
   265.753  0.1554696E-02  0.1636565E-01  0.1447731E-01     8.826  0.1527040E-03  0.2709419E-02  0.1846489E-02
   265.757  0.1554954E-02  0.1636525E-01  0.1447853E-01     8.826  0.1531230E-03  0.2704704E-02  0.1851081E-02
   265.761  0.1555163E-02  0.1636563E-01  0.1447506E-01     8.826  0.1535267E-03  0.2699431E-02  0.1853384E-02
   265.765  0.1555320E-02  0.1636719E-01  0.1446768E-01     8.826  0.1539051E-03  0.2693027E-02  0.1853465E-02
   265.769  0.1555416E-02  0.1637232E-01  0.1446036E-01     8.826  0.1542527E-03  0.2683656E-02  0.1850665E-02
   265.773  0.1555447E-02  0.1637770E-01  0.1444843E-01     8.826  0.1545648E-03  0.2674137E-02  0.1845157E-02
   265.777  0.1555435E-02  0.1638369E-01  0.1443453E-01     8.826  0.1548636E-03  0.2664802E-02  0.1839311E-02
   265.781  0.1555393E-02  0.1638972E-01  0.1442052E-01     8.826  0.1551579E-03  0.2656176E-02  0.1834269E-02
   265.785  0.1555320E-02  0.1639540E-01  0.1440665E-01     8.826  0.1554417E-03  0.2648165E-02  0.1829796E-02
   265.788  0.1555221E-02  0.1640049E-01  0.1439263E-01     8.826  0.1557081E-03  0.2640875E-02  0.1825043E-02
   265.792  0.1555100E-02  0.1640499E-01  0.1437787E-01     8.826  0.1559580E-03  0.2634325E-02  0.1820686E-02
   265.796  0.1554963E-02  0.1640539E-01  0.1436497E-01     8.826  0.1561873E-03  0.2621722E-02  0.1817013E-02
   265.800  0.1554813E-02  0.1640913E-01  0.1435164E-01     8.826  0.1563915E-03  0.2618134E-02  0.1813404E-02
   265.804  0.1554652E-02  0.1641179E-01  0.1433833E-01     8.826  0.1565651E-03  0.2615742E-02  0.1809850E-02
   265.808  0.1554485E-02  0.1641235E-01  0.1432508E-01     8.826  0.1567052E-03  0.2613398E-02  0.1806390E-02
   265.812  0.1554323E-02  0.1641138E-01  0.1431257E-01     8.826  0.1568174E-03  0.2611844E-02  0.1802857E-02
   265.816  0.1554181E-02  0.1640882E-01  0.1430175E-01     8.826  0.1569151E-03  0.2610565E-02  0.1800355E-02
   265.820  0.1554064E-02  0.1640644E-01  0.1429384E-01     8.826  0.1569965E-03  0.2610648E-02  0.1798510E-02
   265.824  0.1553974E-02  0.1640235E-01  0.1428618E-01     8.826  0.1570588E-03  0.2612195E-02  0.1797053E-02
   265.828  0.1553911E-02  0.1639552E-01  0.1427979E-01     8.826  0.1570993E-03  0.2612243E-02  0.1795724E-02
   265.831  0.1553878E-02  0.1638756E-01  0.1427461E-01     8.826  0.1571168E-03  0.2613402E-02  0.1794612E-02
   265.835  0.1553874E-02  0.1637773E-01  0.1427005E-01     8.826  0.1571106E-03  0.2615666E-02  0.1793497E-02
   265.839  0.1553900E-02  0.1636835E-01  0.1426629E-01     8.826  0.1570810E-03  0.2619239E-02  0.1792369E-02
   265.843  0.1553955E-02  0.1635868E-01  0.1426302E-01     8.826  0.1570290E-03  0.2623634E-02  0.1791506E-02
   265.847  0.1554039E-02  0.1634953E-01  0.1426031E-01     8.826  0.1569553E-03  0.2627852E-02  0.1790815E-02
   265.851  0.1554146E-02  0.1633916E-01  0.1425818E-01     8.826  0.1568585E-03  0.2633427E-02  0.1790321E-02
   265.855  0.1554259E-02  0.1632909E-01  0.1425496E-01     8.826  0.1567199E-03  0.2638967E-02  0.1789090E-02
   265.859  0.1554373E-02  0.1632019E-01  0.1425043E-01     8.826  0.1565413E-03  0.2644670E-02  0.1787446E-02
   265.863  0.1554486E-02  0.1631165E-01  0.1424527E-01     8.826  0.1563260E-03  0.2650226E-02  0.1785718E-02
   265.867  0.1554595E-02  0.1630426E-01  0.1423921E-01     8.826  0.1560792E-03  0.2655378E-02  0.1783576E-02
   265.871  0.1554698E-02  0.1629838E-01  0.1423280E-01     8.826  0.1558070E-03  0.2659447E-02  0.1781025E-02
   265.875  0.1554793E-02  0.1629349E-01  0.1422580E-01     8.826  0.1555150E-03  0.2662855E-02  0.1779499E-02
   265.878  0.1554879E-02  0.1629007E-01  0.1421922E-01     8.826  0.1552101E-03  0.2664851E-02  0.1776813E-02
   265.882  0.1554954E-02  0.1628895E-01  0.1421488E-01     8.826  0.1548992E-03  0.2667166E-02  0.1774754E-02
   265.886  0.1555015E-02  0.1629177E-01  0.1421251E-01     8.826  0.1545887E-03  0.2667165E-02  0.1773701E-02
   265.890  0.1555063E-02  0.1629531E-01  0.1421023E-01     8.826  0.1542858E-03  0.2666245E-02  0.1772886E-02
   265.894  0.1555096E-02  0.1629984E-01  0.1420794E-01     8.826  0.1539968E-03  0.2662908E-02  0.1772286E-02
   265.898  0.1555114E-02  0.1630516E-01  0.1420530E-01     8.826  0.1537285E-03  0.2658277E-02  0.1771823E-02
   265.902  0.1555116E-02  0.1631099E-01  0.1420243E-01     8.826  0.1534857E-03  0.2652075E-02  0.1771039E-02
   265.906  0.1555103E-02  0.1631741E-01  0.1419981E-01     8.826  0.1532743E-03  0.2644480E-02  0.1770210E-02
   265.910  0.1555075E-02  0.1632441E-01  0.1419692E-01     8.826  0.1530986E-03  0.2635486E-02  0.1769387E-02
   265.914  0.1555034E-02  0.1633186E-01  0.1419429E-01     8.826  0.1529617E-03  0.2625773E-02  0.1768970E-02
   265.918  0.1554997E-02  0.1633803E-01  0.1419172E-01     8.826  0.1528527E-03  0.2616465E-02  0.1768745E-02
   265.922  0.1554971E-02  0.1634212E-01  0.1418919E-01     8.826  0.1527705E-03  0.2608125E-02  0.1768347E-02
   265.925  0.1554959E-02  0.1634412E-01  0.1418705E-01     8.826  0.1527194E-03  0.2600694E-02  0.1768092E-02
   265.929  0.1554962E-02  0.1634468E-01  0.1418505E-01     8.826  0.1527008E-03  0.2593926E-02  0.1767913E-02
   265.933  0.1554980E-02  0.1634395E-01  0.1418342E-01     8.826  0.1527146E-03  0.2588099E-02  0.1767802E-02
   265.937  0.1555018E-02  0.1634186E-01  0.1418130E-01     8.826  0.1527565E-03  0.2582615E-02  0.1766866E-02
   265.941  0.1555077E-02  0.1633889E-01  0.1418006E-01     8.826  0.1528242E-03  0.2577394E-02  0.1767243E-02
   265.945  0.1555156E-02  0.1633479E-01  0.1418027E-01     8.826  0.1529160E-03  0.2572552E-02  0.1768334E-02
   265.949  0.1555253E-02  0.1633024E-01  0.1417976E-01     8.826  0.1530303E-03  0.2568423E-02  0.1769038E-02
   265.953  0.1555367E-02  0.1632529E-01  0.1417939E-01     8.826  0.1531643E-03  0.2564963E-02  0.1769690E-02
   265.957  0.1555491E-02  0.1632052E-01  0.1418037E-01     8.826  0.1533194E-03  0.2561963E-02  0.1770916E-02
   265.961  0.1555620E-02  0.1631597E-01  0.1418039E-01     8.826  0.1534912E-03  0.2557928E-02  0.1771499E-02
   265.965  0.1555740E-02  0.1631442E-01  0.1418122E-01     8.826  0.1536596E-03  0.2555307E-02  0.1770674E-02
   265.969  0.1555830E-02  0.1631427E-01  0.1417961E-01     8.826  0.1537994E-03  0.2554996E-02  0.1766274E-02
   265.972  0.1555889E-02  0.1631477E-01  0.1417442E-01     8.826  0.1539070E-03  0.2555327E-02  0.1758483E-02
   265.976  0.1555916E-02  0.1631531E-01  0.1416756E-01     8.826  0.1539809E-03  0.2555563E-02  0.1747842E-02
   265.980  0.1555911E-02  0.1631581E-01  0.1415836E-01     8.826  0.1540194E-03  0.2555233E-02  0.1735166E-02
   265.984  0.1555873E-02  0.1631728E-01  0.1414763E-01     8.826  0.1540218E-03  0.2553878E-02  0.1721126E-02
   265.988  0.1555805E-02  0.1631706E-01  0.1413340E-01     8.826  0.1539879E-03  0.2552368E-02  0.1705994E-02
   265.992  0.1555708E-02  0.1631766E-01  0.1411938E-01     8.826  0.1539200E-03  0.2548897E-02  0.1689611E-02
   265.996  0.1555587E-02  0.1631586E-01  0.1410312E-01     8.826  0.1538200E-03  0.2545128E-02  0.1671093E-02
   266.000  0.1555443E-02  0.1631367E-01  0.1408788E-01     8.826  0.1536898E-03  0.2539005E-02  0.1654377E-02
   266.004  0.1555281E-02  0.1631017E-01  0.1407221E-01     8.826  0.1535317E-03  0.2531552E-02  0.1638014E-02
   266.008  0.1555104E-02  0.1630590E-01  0.1405593E-01     8.826  0.1533495E-03  0.2521914E-02  0.1621865E-02
   266.012  0.1554916E-02  0.1630025E-01  0.1404027E-01     8.826  0.1531459E-03  0.2510280E-02  0.1606650E-02
   266.015  0.1554725E-02  0.1629416E-01  0.1402482E-01     8.826  0.1529290E-03  0.2496862E-02  0.1592011E-02
   266.019  0.1554550E-02  0.1628611E-01  0.1401037E-01     8.826  0.1527232E-03  0.2481276E-02  0.1578639E-02
   266.023  0.1554399E-02  0.1627654E-01  0.1399845E-01     8.826  0.1525361E-03  0.2463827E-02  0.1567974E-02
   266.027  0.1554274E-02  0.1627757E-01  0.1399884E-01     8.826  0.1523722E-03  0.2470489E-02  0.1570011E-02
   266.031  0.1554179E-02  0.1627890E-01  0.1400305E-01     8.826  0.1522348E-03  0.2479612E-02  0.1576520E-02
   266.035  0.1554116E-02  0.1627863E-01  0.1400903E-01     8.826  0.1521267E-03  0.2486618E-02  0.1584963E-02
   266.039  0.1554086E-02  0.1627812E-01  0.1401566E-01     8.826  0.1520497E-03  0.2491697E-02  0.1593109E-02
   266.043  0.1554066E-02  0.1628166E-01  0.1402392E-01     8.826  0.1520266E-03  0.2491414E-02  0.1598977E-02
   266.047  0.1554026E-02  0.1628623E-01  0.1403228E-01     8.826  0.1520814E-03  0.2488396E-02  0.1603155E-02
   266.051  0.1553968E-02  0.1629163E-01  0.1403847E-01     8.826  0.1522136E-03  0.2482847E-02  0.1608427E-02
   266.055  0.1553892E-02  0.1629786E-01  0.1404315E-01     8.826  0.1524205E-03  0.2474745E-02  0.1615450E-02
   266.059  0.1553800E-02  0.1630654E-01  0.1404599E-01     8.826  0.1526998E-03  0.2464152E-02  0.1623795E-02
   266.062  0.1553695E-02  0.1631288E-01  0.1404721E-01     8.826  0.1530458E-03  0.2454283E-02  0.1633400E-02
   266.066  0.1553578E-02  0.1631878E-01  0.1404722E-01     8.826  0.1534526E-03  0.2443696E-02  0.1644515E-02
   266.070  0.1553452E-02  0.1632435E-01  0.1404676E-01     8.826  0.1539117E-03  0.2433403E-02  0.1656880E-02
   266.074  0.1553319E-02  0.1632959E-01  0.1404657E-01     8.826  0.1544151E-03  0.2423670E-02  0.1670131E-02
   266.078  0.1553183E-02  0.1633263E-01  0.1404553E-01     8.826  0.1549514E-03  0.2414299E-02  0.1682564E-02
   266.082  0.1553046E-02  0.1633532E-01  0.1404399E-01     8.826  0.1555099E-03  0.2405368E-02  0.1695067E-02
   266.086  0.1552912E-02  0.1634237E-01  0.1404402E-01     8.826  0.1560783E-03  0.2407098E-02  0.1707842E-02
   266.090  0.1552782E-02  0.1634068E-01  0.1404237E-01     8.825  0.1566439E-03  0.2397738E-02  0.1718677E-02
   266.094  0.1552660E-02  0.1633710E-01  0.1403827E-01     8.825  0.1571939E-03  0.2390613E-02  0.1726380E-02
   266.098  0.1552550E-02  0.1633170E-01  0.1403532E-01     8.825  0.1577152E-03  0.2387062E-02  0.1734876E-02
   266.102  0.1552456E-02  0.1632440E-01  0.1403234E-01     8.826  0.1581910E-03  0.2386869E-02  0.1740570E-02
   266.106  0.1552382E-02  0.1631577E-01  0.1403022E-01     8.825  0.1586097E-03  0.2391506E-02  0.1744070E-02
   266.110  0.1552329E-02  0.1630526E-01  0.1402757E-01     8.825  0.1589613E-03  0.2399527E-02  0.1744592E-02
   266.113  0.1552297E-02  0.1629255E-01  0.1402488E-01     8.825  0.1592374E-03  0.2410170E-02  0.1742580E-02
   266.117  0.1552284E-02  0.1628132E-01  0.1402317E-01     8.825  0.1594331E-03  0.2421330E-02  0.1736481E-02
   266.121  0.1552281E-02  0.1626899E-01  0.1402109E-01     8.826  0.1595427E-03  0.2434420E-02  0.1727006E-02
   266.125  0.1552278E-02  0.1625616E-01  0.1401934E-01     8.825  0.1595614E-03  0.2448762E-02  0.1715281E-02
   266.129  0.1552285E-02  0.1624290E-01  0.1401667E-01     8.825  0.1595002E-03  0.2463099E-02  0.1701888E-02
   266.133  0.1552321E-02  0.1623019E-01  0.1401637E-01     8.825  0.1593868E-03  0.2476370E-02  0.1690050E-02
   266.137  0.1552388E-02  0.1621664E-01  0.1401741E-01     8.825  0.1592257E-03  0.2489079E-02  0.1679597E-02
   266.141  0.1552484E-02  0.1620854E-01  0.1402488E-01     8.826  0.1590214E-03  0.2497062E-02  0.1668329E-02
   266.145  0.1552606E-02  0.1620615E-01  0.1403877E-01     8.825  0.1587787E-03  0.2499983E-02  0.1656822E-02
   266.149  0.1552753E-02  0.1621155E-01  0.1406109E-01     8.825  0.1585045E-03  0.2495337E-02  0.1646072E-02
   266.153  0.1552920E-02  0.1621652E-01  0.1408355E-01     8.826  0.1582038E-03  0.2490519E-02  0.1638681E-02
   266.157  0.1553098E-02  0.1622048E-01  0.1410337E-01     8.826  0.1578756E-03  0.2485806E-02  0.1632848E-02
   266.160  0.1553281E-02  0.1622302E-01  0.1411873E-01     8.826  0.1575266E-03  0.2481670E-02  0.1628088E-02
   266.164  0.1553467E-02  0.1622476E-01  0.1413407E-01     8.825  0.1571657E-03  0.2477910E-02  0.1625464E-02
   266.168  0.1553650E-02  0.1622601E-01  0.1414723E-01     8.825  0.1567988E-03  0.2474621E-02  0.1623627E-02
   266.172  0.1553826E-02  0.1622608E-01  0.1415675E-01     8.825  0.1564333E-03  0.2471759E-02  0.1621758E-02
   266.176  0.1553992E-02  0.1622268E-01  0.1416230E-01     8.826  0.1560772E-03  0.2470983E-02  0.1619659E-02
   266.180  0.1554143E-02  0.1622186E-01  0.1416561E-01     8.826  0.1557372E-03  0.2471895E-02  0.1618006E-02
   266.184  0.1554278E-02  0.1622179E-01  0.1416646E-01     8.825  0.1554204E-03  0.2476363E-02  0.1617163E-02
   266.188  0.1554393E-02  0.1621984E-01  0.1416342E-01     8.825  0.1551327E-03  0.2481667E-02  0.1615194E-02
   266.192  0.1554486E-02  0.1621656E-01  0.1415782E-01     8.826  0.1548796E-03  0.2487846E-02  0.1612183E-02
   266.196  0.1554555E-02  0.1621223E-01  0.1414868E-01     8.826  0.1546659E-03  0.2494022E-02  0.1607717E-02
   266.200  0.1554598E-02  0.1620668E-01  0.1413520E-01     8.826  0.1544959E-03  0.2500065E-02  0.1601439E-02
   266.204  0.1554615E-02  0.1619888E-01  0.1411943E-01     8.825  0.1543727E-03  0.2506498E-02  0.1595876E-02
   266.208  0.1554613E-02  0.1619470E-01  0.1410323E-01     8.826  0.1542924E-03  0.2513392E-02  0.1590464E-02
   266.211  0.1554633E-02  0.1619109E-01  0.1409290E-01     8.826  0.1542257E-03  0.2514711E-02  0.1587491E-02
   266.215  0.1554681E-02  0.1618734E-01  0.1408550E-01     8.826  0.1541689E-03  0.2515627E-02  0.1585895E-02
   266.219  0.1554755E-02  0.1618307E-01  0.1408110E-01     8.826  0.1541232E-03  0.2516434E-02  0.1586081E-02
   266.223  0.1554853E-02  0.1617963E-01  0.1408034E-01     8.826  0.1540909E-03  0.2515645E-02  0.1587822E-02
   266.227  0.1554970E-02  0.1617617E-01  0.1408045E-01     8.826  0.1540765E-03  0.2514459E-02  0.1590062E-02
   266.231  0.1555105E-02  0.1617253E-01  0.1408087E-01     8.826  0.1540799E-03  0.2512823E-02  0.1593074E-02
   266.235  0.1555253E-02  0.1616951E-01  0.1408184E-01     8.826  0.1541015E-03  0.2510644E-02  0.1596609E-02
   266.239  0.1555413E-02  0.1616491E-01  0.1408279E-01     8.826  0.1541403E-03  0.2507691E-02  0.1599963E-02
   266.243  0.1555580E-02  0.1616068E-01  0.1408302E-01     8.826  0.1541957E-03  0.2504083E-02  0.1602954E-02
   266.247  0.1555752E-02  0.1615644E-01  0.1408348E-01     8.826  0.1542662E-03  0.2500171E-02  0.1605893E-02
   266.251  0.1555923E-02  0.1615303E-01  0.1408307E-01     8.826  0.1543511E-03  0.2496429E-02  0.1608029E-02
   266.255  0.1556088E-02  0.1615032E-01  0.1408236E-01     8.826  0.1544526E-03  0.2492310E-02  0.1610276E-02
   266.259  0.1556240E-02  0.1614757E-01  0.1408056E-01     8.826  0.1545692E-03  0.2486596E-02  0.1611907E-02
   266.262  0.1556379E-02  0.1614586E-01  0.1407722E-01     8.826  0.1546973E-03  0.2480784E-02  0.1611856E-02
   266.266  0.1556501E-02  0.1614567E-01  0.1407495E-01     8.826  0.1548343E-03  0.2474537E-02  0.1611919E-02
   266.270  0.1556603E-02  0.1614584E-01  0.1407216E-01     8.826  0.1549768E-03  0.2468493E-02  0.1611438E-02
   266.274  0.1556684E-02  0.1614617E-01  0.1406785E-01     8.826  0.1551213E-03  0.2462282E-02  0.1609467E-02
   266.278  0.1556745E-02  0.1614692E-01  0.1406250E-01     8.826  0.1552625E-03  0.2456512E-02  0.1606222E-02
   266.282  0.1556786E-02  0.1614812E-01  0.1405736E-01     8.826  0.1553964E-03  0.2451423E-02  0.1602456E-02
   266.286  0.1556815E-02  0.1614884E-01  0.1405189E-01     8.826  0.1555195E-03  0.2446557E-02  0.1597195E-02
   266.290  0.1556843E-02  0.1614951E-01  0.1404844E-01     8.826  0.1556334E-03  0.2439798E-02  0.1588669E-02
   266.294  0.1556872E-02  0.1614900E-01  0.1404609E-01     8.826  0.1557340E-03  0.2436551E-02  0.1579851E-02
   266.298  0.1556900E-02  0.1615019E-01  0.1404388E-01     8.826  0.1558200E-03  0.2432705E-02  0.1570558E-02
   266.302  0.1556926E-02  0.1615090E-01  0.1404146E-01     8.826  0.1558888E-03  0.2429605E-02  0.1560670E-02
   266.306  0.1556951E-02  0.1615156E-01  0.1404008E-01     8.826  0.1559387E-03  0.2426531E-02  0.1550669E-02
   266.309  0.1556974E-02  0.1615230E-01  0.1403829E-01     8.826  0.1559683E-03  0.2423827E-02  0.1540220E-02
   266.313  0.1556995E-02  0.1615241E-01  0.1403632E-01     8.826  0.1559775E-03  0.2421476E-02  0.1529886E-02
   266.317  0.1557016E-02  0.1615145E-01  0.1403385E-01     8.826  0.1559696E-03  0.2419427E-02  0.1520229E-02
   266.321  0.1557043E-02  0.1614980E-01  0.1403234E-01     8.826  0.1559523E-03  0.2417399E-02  0.1510128E-02
   266.325  0.1557074E-02  0.1614945E-01  0.1403279E-01     8.826  0.1559254E-03  0.2414227E-02  0.1497974E-02
   266.329  0.1557109E-02  0.1614926E-01  0.1403335E-01     8.826  0.1558899E-03  0.2411579E-02  0.1486319E-02
   266.333  0.1557148E-02  0.1614837E-01  0.1403357E-01     8.826  0.1558492E-03  0.2408863E-02  0.1475408E-02
   266.337  0.1557190E-02  0.1614628E-01  0.1403496E-01     8.826  0.1558040E-03  0.2406738E-02  0.1466103E-02
   266.341  0.1557236E-02  0.1614502E-01  0.1403610E-01     8.826  0.1557558E-03  0.2404070E-02  0.1457767E-02
   266.345  0.1557282E-02  0.1614371E-01  0.1403712E-01     8.826  0.1557067E-03  0.2401491E-02  0.1450891E-02
   266.349  0.1557328E-02  0.1614262E-01  0.1403760E-01     8.826  0.1556565E-03  0.2398823E-02  0.1445055E-02
   266.353  0.1557373E-02  0.1614155E-01  0.1403751E-01     8.826  0.1556084E-03  0.2396070E-02  0.1440517E-02
   266.357  0.1557415E-02  0.1614013E-01  0.1403624E-01     8.826  0.1555639E-03  0.2393865E-02  0.1436752E-02
   266.361  0.1557447E-02  0.1613893E-01  0.1403522E-01     8.826  0.1555260E-03  0.2391538E-02  0.1434947E-02
   266.364  0.1557471E-02  0.1613803E-01  0.1403354E-01     8.826  0.1554961E-03  0.2388797E-02  0.1434627E-02
   266.368  0.1557485E-02  0.1613799E-01  0.1403210E-01     8.826  0.1554733E-03  0.2385655E-02  0.1434151E-02
   266.372  0.1557493E-02  0.1613866E-01  0.1403061E-01     8.826  0.1554553E-03  0.2382429E-02  0.1433308E-02
   266.376  0.1557493E-02  0.1613990E-01  0.1402925E-01     8.826  0.1554433E-03  0.2378752E-02  0.1433405E-02
   266.380  0.1557487E-02  0.1614045E-01  0.1402797E-01     8.826  0.1554375E-03  0.2375241E-02  0.1434291E-02
   266.384  0.1557474E-02  0.1614018E-01  0.1402697E-01     8.826  0.1554382E-03  0.2371326E-02  0.1435745E-02
   266.388  0.1557453E-02  0.1614254E-01  0.1402582E-01     8.826  0.1554460E-03  0.2366124E-02  0.1437683E-02
   266.392  0.1557423E-02  0.1614293E-01  0.1402458E-01     8.826  0.1554617E-03  0.2362752E-02  0.1440077E-02
   266.396  0.1557388E-02  0.1614350E-01  0.1402238E-01     8.826  0.1554827E-03  0.2359528E-02  0.1442519E-02
   266.400  0.1557351E-02  0.1614425E-01  0.1401939E-01     8.826  0.1555055E-03  0.2355995E-02  0.1444370E-02
   266.404  0.1557312E-02  0.1614462E-01  0.1401866E-01     8.826  0.1555282E-03  0.2353110E-02  0.1446137E-02
   266.408  0.1557274E-02  0.1614456E-01  0.1401806E-01     8.826  0.1555511E-03  0.2350240E-02  0.1447527E-02
   266.412  0.1557235E-02  0.1614408E-01  0.1401675E-01     8.826  0.1555758E-03  0.2347530E-02  0.1448680E-02
   266.415  0.1557197E-02  0.1614315E-01  0.1401510E-01     8.826  0.1556018E-03  0.2344924E-02  0.1450774E-02
   266.419  0.1557159E-02  0.1614062E-01  0.1401342E-01     8.826  0.1556290E-03  0.2340539E-02  0.1452168E-02
   266.423  0.1557123E-02  0.1613932E-01  0.1401136E-01     8.826  0.1556572E-03  0.2339173E-02  0.1455222E-02
   266.427  0.1557090E-02  0.1613754E-01  0.1401021E-01     8.826  0.1556845E-03  0.2338285E-02  0.1458140E-02
   266.431  0.1557062E-02  0.1613525E-01  0.1400918E-01     8.826  0.1557110E-03  0.2337134E-02  0.1462572E-02
   266.435  0.1557036E-02  0.1613175E-01  0.1400766E-01     8.826  0.1557380E-03  0.2334170E-02  0.1467366E-02
   266.439  0.1557014E-02  0.1612890E-01  0.1400609E-01     8.826  0.1557654E-03  0.2333786E-02  0.1472667E-02
   266.443  0.1556996E-02  0.1612581E-01  0.1400369E-01     8.826  0.1557918E-03  0.2333264E-02  0.1477897E-02
   266.447  0.1556982E-02  0.1612170E-01  0.1400170E-01     8.826  0.1558175E-03  0.2332976E-02  0.1481946E-02
   266.451  0.1556975E-02  0.1611793E-01  0.1399978E-01     8.826  0.1558414E-03  0.2332555E-02  0.1487517E-02
   266.455  0.1556972E-02  0.1611418E-01  0.1399814E-01     8.826  0.1558625E-03  0.2332170E-02  0.1493262E-02
   266.459  0.1556977E-02  0.1611049E-01  0.1399698E-01     8.826  0.1558806E-03  0.2331658E-02  0.1498625E-02
   266.463  0.1556987E-02  0.1610791E-01  0.1399564E-01     8.826  0.1558954E-03  0.2329731E-02  0.1503039E-02
   266.467  0.1557000E-02  0.1610219E-01  0.1399386E-01     8.826  0.1559005E-03  0.2330545E-02  0.1506992E-02
   266.470  0.1557003E-02  0.1609777E-01  0.1399088E-01     8.826  0.1558810E-03  0.2330433E-02  0.1510221E-02
   266.474  0.1556996E-02  0.1609453E-01  0.1398791E-01     8.826  0.1558371E-03  0.2329758E-02  0.1509640E-02
   266.478  0.1556979E-02  0.1609127E-01  0.1398259E-01     8.826  0.1557695E-03  0.2329283E-02  0.1512334E-02
   266.482  0.1556954E-02  0.1608691E-01  0.1397757E-01     8.826  0.1556788E-03  0.2329747E-02  0.1514376E-02
   266.486  0.1556920E-02  0.1608429E-01  0.1397200E-01     8.826  0.1555684E-03  0.2328959E-02  0.1515928E-02
   266.490  0.1556878E-02  0.1608184E-01  0.1396614E-01     8.826  0.1554403E-03  0.2328117E-02  0.1517098E-02
   266.494  0.1556831E-02  0.1607916E-01  0.1395990E-01     8.826  0.1552976E-03  0.2327686E-02  0.1517597E-02
   266.498  0.1556779E-02  0.1608034E-01  0.1395727E-01     8.826  0.1551431E-03  0.2326266E-02  0.1515103E-02
   266.502  0.1556722E-02  0.1608284E-01  0.1395560E-01     8.826  0.1549802E-03  0.2324367E-02  0.1512425E-02
   266.506  0.1556663E-02  0.1608439E-01  0.1395391E-01     8.826  0.1548136E-03  0.2322482E-02  0.1509510E-02
   266.510  0.1556602E-02  0.1608567E-01  0.1395024E-01     8.826  0.1546459E-03  0.2320677E-02  0.1505441E-02
   266.514  0.1556542E-02  0.1608610E-01  0.1394812E-01     8.826  0.1544820E-03  0.2318619E-02  0.1502095E-02
   266.518  0.1556483E-02  0.1608562E-01  0.1394584E-01     8.826  0.1543249E-03  0.2316667E-02  0.1498907E-02
   266.522  0.1556428E-02  0.1608437E-01  0.1394322E-01     8.826  0.1541777E-03  0.2314665E-02  0.1495410E-02
   266.525  0.1556382E-02  0.1608236E-01  0.1394076E-01     8.826  0.1540421E-03  0.2312842E-02  0.1492609E-02
   266.529  0.1556347E-02  0.1607915E-01  0.1393875E-01     8.826  0.1539211E-03  0.2310744E-02  0.1489449E-02
   266.533  0.1556322E-02  0.1607519E-01  0.1393690E-01     8.826  0.1538180E-03  0.2308351E-02  0.1486949E-02
   266.537  0.1556308E-02  0.1607049E-01  0.1393448E-01     8.826  0.1537341E-03  0.2306294E-02  0.1484493E-02
   266.541  0.1556306E-02  0.1606498E-01  0.1393235E-01     8.826  0.1536725E-03  0.2304332E-02  0.1482239E-02
   266.545  0.1556316E-02  0.1605912E-01  0.1393194E-01     8.826  0.1536339E-03  0.2302269E-02  0.1482228E-02
   266.549  0.1556337E-02  0.1605264E-01  0.1393016E-01     8.826  0.1536203E-03  0.2300501E-02  0.1480851E-02
   266.553  0.1556372E-02  0.1604517E-01  0.1392846E-01     8.826  0.1536300E-03  0.2298504E-02  0.1479549E-02
   266.557  0.1556420E-02  0.1603730E-01  0.1392684E-01     8.826  0.1536606E-03  0.2296187E-02  0.1478560E-02
   266.561  0.1556483E-02  0.1603032E-01  0.1392525E-01     8.826  0.1537119E-03  0.2293257E-02  0.1477685E-02
   266.565  0.1556557E-02  0.1602717E-01  0.1392937E-01     8.826  0.1537826E-03  0.2290580E-02  0.1479358E-02
   266.569  0.1556643E-02  0.1602487E-01  0.1393369E-01     8.826  0.1538710E-03  0.2288495E-02  0.1481332E-02
   266.573  0.1556738E-02  0.1602294E-01  0.1393802E-01     8.826  0.1539753E-03  0.2286630E-02  0.1484064E-02
   266.576  0.1556839E-02  0.1602115E-01  0.1394332E-01     8.826  0.1540940E-03  0.2284776E-02  0.1488022E-02
   266.580  0.1556948E-02  0.1601938E-01  0.1394728E-01     8.826  0.1542216E-03  0.2282692E-02  0.1490653E-02
   266.584  0.1557061E-02  0.1601810E-01  0.1395113E-01     8.826  0.1543552E-03  0.2280644E-02  0.1493088E-02
   266.588  0.1557177E-02  0.1601593E-01  0.1395491E-01     8.826  0.1544925E-03  0.2279063E-02  0.1495504E-02
   266.592  0.1557292E-02  0.1601446E-01  0.1395800E-01     8.826  0.1546294E-03  0.2276741E-02  0.1497778E-02
   266.596  0.1557406E-02  0.1601310E-01  0.1396061E-01     8.826  0.1547637E-03  0.2274021E-02  0.1499589E-02
   266.600  0.1557514E-02  0.1601242E-01  0.1396247E-01     8.826  0.1548928E-03  0.2271354E-02  0.1500927E-02
   266.604  0.1557615E-02  0.1601217E-01  0.1396416E-01     8.826  0.1550127E-03  0.2268936E-02  0.1502047E-02
   266.608  0.1557708E-02  0.1601215E-01  0.1396495E-01     8.826  0.1551218E-03  0.2266501E-02  0.1502504E-02
   266.612  0.1557789E-02  0.1601279E-01  0.1396535E-01     8.827  0.1552169E-03  0.2264174E-02  0.1502750E-02
   266.616  0.1557851E-02  0.1601421E-01  0.1396487E-01     8.827  0.1552891E-03  0.2262979E-02  0.1502467E-02
   266.620  0.1557890E-02  0.1601693E-01  0.1396438E-01     8.827  0.1553309E-03  0.2263414E-02  0.1502156E-02
   266.624  0.1557904E-02  0.1602040E-01  0.1396267E-01     8.827  0.1553413E-03  0.2265062E-02  0.1501625E-02
   266.628  0.1557893E-02  0.1602463E-01  0.1396322E-01     8.827  0.1553204E-03  0.2267777E-02  0.1502563E-02
   266.631  0.1557859E-02  0.1603006E-01  0.1396009E-01     8.827  0.1552702E-03  0.2271445E-02  0.1502150E-02
   266.635  0.1557815E-02  0.1603515E-01  0.1395817E-01     8.827  0.1552064E-03  0.2276337E-02  0.1500534E-02
   266.639  0.1557765E-02  0.1604054E-01  0.1395638E-01     8.827  0.1551353E-03  0.2282756E-02  0.1499312E-02
   266.643  0.1557709E-02  0.1604528E-01  0.1395559E-01     8.827  0.1550580E-03  0.2289100E-02  0.1498899E-02
   266.647  0.1557651E-02  0.1604924E-01  0.1395483E-01     8.827  0.1549763E-03  0.2295316E-02  0.1498852E-02
   266.651  0.1557590E-02  0.1605337E-01  0.1395432E-01     8.827  0.1548924E-03  0.2300753E-02  0.1499380E-02
   266.655  0.1557529E-02  0.1605711E-01  0.1395425E-01     8.827  0.1548079E-03  0.2306122E-02  0.1500443E-02
   266.659  0.1557470E-02  0.1606028E-01  0.1395489E-01     8.827  0.1547251E-03  0.2310633E-02  0.1500345E-02
   266.663  0.1557413E-02  0.1606310E-01  0.1395508E-01     8.827  0.1546456E-03  0.2314530E-02  0.1502122E-02
   266.667  0.1557360E-02  0.1606510E-01  0.1395451E-01     8.827  0.1545716E-03  0.2317527E-02  0.1502487E-02
   266.671  0.1557312E-02  0.1606740E-01  0.1395594E-01     8.827  0.1545044E-03  0.2322230E-02  0.1505626E-02
   266.675  0.1557272E-02  0.1606763E-01  0.1395829E-01     8.827  0.1544464E-03  0.2323241E-02  0.1509211E-02
   266.679  0.1557239E-02  0.1606795E-01  0.1396041E-01     8.827  0.1543978E-03  0.2322681E-02  0.1513023E-02
   266.683  0.1557211E-02  0.1607012E-01  0.1396310E-01     8.827  0.1543566E-03  0.2320884E-02  0.1516698E-02
   266.687  0.1557183E-02  0.1607020E-01  0.1396529E-01     8.827  0.1543137E-03  0.2321626E-02  0.1520794E-02
   266.690  0.1557153E-02  0.1607075E-01  0.1396832E-01     8.827  0.1542701E-03  0.2323075E-02  0.1525597E-02
   266.694  0.1557124E-02  0.1607121E-01  0.1397173E-01     8.827  0.1542264E-03  0.2325371E-02  0.1530340E-02
   266.698  0.1557095E-02  0.1607289E-01  0.1397540E-01     8.827  0.1541835E-03  0.2327880E-02  0.1535112E-02
   266.702  0.1557068E-02  0.1607451E-01  0.1397889E-01     8.827  0.1541423E-03  0.2330114E-02  0.1539413E-02
   266.706  0.1557038E-02  0.1607591E-01  0.1398268E-01     8.827  0.1540979E-03  0.2332240E-02  0.1543397E-02
   266.710  0.1557007E-02  0.1607686E-01  0.1398617E-01     8.827  0.1540523E-03  0.2333031E-02  0.1546747E-02
   266.714  0.1556974E-02  0.1607749E-01  0.1398916E-01     8.827  0.1540070E-03  0.2332900E-02  0.1549709E-02
   266.718  0.1556930E-02  0.1607878E-01  0.1399141E-01     8.827  0.1539763E-03  0.2331403E-02  0.1551217E-02
   266.722  0.1556875E-02  0.1608082E-01  0.1399430E-01     8.827  0.1539635E-03  0.2327757E-02  0.1551810E-02
   266.726  0.1556810E-02  0.1608374E-01  0.1399864E-01     8.827  0.1539684E-03  0.2323641E-02  0.1551765E-02
   266.730  0.1556736E-02  0.1608638E-01  0.1400219E-01     8.827  0.1539909E-03  0.2316708E-02  0.1549884E-02
   266.734  0.1556657E-02  0.1608940E-01  0.1400559E-01     8.827  0.1540301E-03  0.2308179E-02  0.1547127E-02
   266.738  0.1556574E-02  0.1609104E-01  0.1400803E-01     8.827  0.1540851E-03  0.2298309E-02  0.1542922E-02
   266.742  0.1556486E-02  0.1609177E-01  0.1401052E-01     8.827  0.1541548E-03  0.2286362E-02  0.1537895E-02
   266.745  0.1556396E-02  0.1609235E-01  0.1401279E-01     8.827  0.1542386E-03  0.2272916E-02  0.1531090E-02
   266.749  0.1556306E-02  0.1609269E-01  0.1401510E-01     8.827  0.1543336E-03  0.2257835E-02  0.1523236E-02
   266.753  0.1556218E-02  0.1609137E-01  0.1401641E-01     8.827  0.1544363E-03  0.2242116E-02  0.1513511E-02
   266.757  0.1556136E-02  0.1608864E-01  0.1401848E-01     8.827  0.1545451E-03  0.2225459E-02  0.1503116E-02
   266.761  0.1556057E-02  0.1608556E-01  0.1401948E-01     8.827  0.1546484E-03  0.2208655E-02  0.1490714E-02
   266.765  0.1555980E-02  0.1608163E-01  0.1402017E-01     8.827  0.1547430E-03  0.2191735E-02  0.1476770E-02
   266.769  0.1555909E-02  0.1607716E-01  0.1402034E-01     8.827  0.1548245E-03  0.2175099E-02  0.1461563E-02
   266.773  0.1555845E-02  0.1607175E-01  0.1402071E-01     8.827  0.1548918E-03  0.2160215E-02  0.1445580E-02
   266.777  0.1555794E-02  0.1606754E-01  0.1402135E-01     8.827  0.1549484E-03  0.2146512E-02  0.1429372E-02
   266.781  0.1555764E-02  0.1606279E-01  0.1402256E-01     8.827  0.1549994E-03  0.2133798E-02  0.1413295E-02
   266.785  0.1555756E-02  0.1605925E-01  0.1402673E-01     8.827  0.1550446E-03  0.2125675E-02  0.1400326E-02
   266.789  0.1555769E-02  0.1605903E-01  0.1403525E-01     8.827  0.1550821E-03  0.2126973E-02  0.1393046E-02
   266.793  0.1555805E-02  0.1605950E-01  0.1404710E-01     8.827  0.1551112E-03  0.2132617E-02  0.1390272E-02
   266.797  0.1555861E-02  0.1606012E-01  0.1405653E-01     8.827  0.1551319E-03  0.2138533E-02  0.1384516E-02
   266.801  0.1555937E-02  0.1606108E-01  0.1406557E-01     8.827  0.1551440E-03  0.2146688E-02  0.1379444E-02
   266.804  0.1556031E-02  0.1605951E-01  0.1407438E-01     8.827  0.1551470E-03  0.2151958E-02  0.1374754E-02
   266.808  0.1556139E-02  0.1605863E-01  0.1408256E-01     8.827  0.1551416E-03  0.2155999E-02  0.1370827E-02
   266.812  0.1556261E-02  0.1605605E-01  0.1408994E-01     8.827  0.1551288E-03  0.2160544E-02  0.1367281E-02
   266.816  0.1556391E-02  0.1605346E-01  0.1409528E-01     8.827  0.1551085E-03  0.2165142E-02  0.1363106E-02
   266.820  0.1556524E-02  0.1605040E-01  0.1409886E-01     8.827  0.1550778E-03  0.2169126E-02  0.1358742E-02
   266.824  0.1556619E-02  0.1604669E-01  0.1409830E-01     8.827  0.1549914E-03  0.2171884E-02  0.1348981E-02
   266.828  0.1556666E-02  0.1604241E-01  0.1409067E-01     8.827  0.1548411E-03  0.2173353E-02  0.1334149E-02
   266.832  0.1556663E-02  0.1603851E-01  0.1407895E-01     8.827  0.1546297E-03  0.2176072E-02  0.1317737E-02
   266.836  0.1556608E-02  0.1604162E-01  0.1406899E-01     8.827  0.1543616E-03  0.2192776E-02  0.1306707E-02
   266.840  0.1556501E-02  0.1604600E-01  0.1405693E-01     8.827  0.1540436E-03  0.2211411E-02  0.1295982E-02
   266.844  0.1556350E-02  0.1605088E-01  0.1404288E-01     8.827  0.1536892E-03  0.2230204E-02  0.1285353E-02
   266.848  0.1556166E-02  0.1605607E-01  0.1402806E-01     8.827  0.1533164E-03  0.2249178E-02  0.1276300E-02
   266.852  0.1555951E-02  0.1606574E-01  0.1401745E-01     8.827  0.1529345E-03  0.2276390E-02  0.1275039E-02
   266.856  0.1555713E-02  0.1607853E-01  0.1400999E-01     8.828  0.1525533E-03  0.2309225E-02  0.1280082E-02
   266.860  0.1555456E-02  0.1608969E-01  0.1400174E-01     8.828  0.1521797E-03  0.2337818E-02  0.1285147E-02
   266.863  0.1555201E-02  0.1609828E-01  0.1399420E-01     8.828  0.1518127E-03  0.2362161E-02  0.1289571E-02
   266.867  0.1554958E-02  0.1610623E-01  0.1398816E-01     8.828  0.1514626E-03  0.2380571E-02  0.1292991E-02
   266.871  0.1554732E-02  0.1611161E-01  0.1398348E-01     8.828  0.1511372E-03  0.2393775E-02  0.1295554E-02
   266.875  0.1554530E-02  0.1611431E-01  0.1397961E-01     8.828  0.1508448E-03  0.2400575E-02  0.1297356E-02
   266.879  0.1554355E-02  0.1611473E-01  0.1397636E-01     8.828  0.1505909E-03  0.2400701E-02  0.1298642E-02
   266.883  0.1554214E-02  0.1611242E-01  0.1397380E-01     8.828  0.1503818E-03  0.2395274E-02  0.1299447E-02
   266.887  0.1554108E-02  0.1610773E-01  0.1397164E-01     8.828  0.1502220E-03  0.2384541E-02  0.1299569E-02
   266.891  0.1554040E-02  0.1610099E-01  0.1396969E-01     8.828  0.1501150E-03  0.2368353E-02  0.1299349E-02
   266.895  0.1554009E-02  0.1608980E-01  0.1396801E-01     8.828  0.1500665E-03  0.2347190E-02  0.1299269E-02
   266.899  0.1554014E-02  0.1607977E-01  0.1396554E-01     8.828  0.1500785E-03  0.2320685E-02  0.1299340E-02
   266.903  0.1554055E-02  0.1606814E-01  0.1396245E-01     8.828  0.1501502E-03  0.2290616E-02  0.1299963E-02
   266.907  0.1554123E-02  0.1605553E-01  0.1395892E-01     8.828  0.1502649E-03  0.2258276E-02  0.1300905E-02
   266.911  0.1554213E-02  0.1604255E-01  0.1395516E-01     8.828  0.1504121E-03  0.2224235E-02  0.1301798E-02
   266.915  0.1554322E-02  0.1603471E-01  0.1395607E-01     8.828  0.1505893E-03  0.2200078E-02  0.1308423E-02
   266.919  0.1554448E-02  0.1603610E-01  0.1396640E-01     8.828  0.1507932E-03  0.2196250E-02  0.1325943E-02
   266.922  0.1554594E-02  0.1604143E-01  0.1398060E-01     8.828  0.1510264E-03  0.2197821E-02  0.1347894E-02
   266.926  0.1554757E-02  0.1604602E-01  0.1399422E-01     8.828  0.1512860E-03  0.2198581E-02  0.1370031E-02
   266.930  0.1554934E-02  0.1605054E-01  0.1400807E-01     8.828  0.1515664E-03  0.2200058E-02  0.1392832E-02
   266.934  0.1555121E-02  0.1605424E-01  0.1402115E-01     8.828  0.1518607E-03  0.2201605E-02  0.1414851E-02
   266.938  0.1555311E-02  0.1605784E-01  0.1403080E-01     8.828  0.1521624E-03  0.2202394E-02  0.1433954E-02
   266.942  0.1555501E-02  0.1605993E-01  0.1403977E-01     8.828  0.1524655E-03  0.2202979E-02  0.1451229E-02
   266.946  0.1555686E-02  0.1606119E-01  0.1404691E-01     8.828  0.1527619E-03  0.2203395E-02  0.1465810E-02
   266.950  0.1555861E-02  0.1606185E-01  0.1405135E-01     8.828  0.1530445E-03  0.2204026E-02  0.1476889E-02
   266.954  0.1556021E-02  0.1606158E-01  0.1405272E-01     8.828  0.1533057E-03  0.2205060E-02  0.1484220E-02
   266.958  0.1556163E-02  0.1606028E-01  0.1405250E-01     8.828  0.1535381E-03  0.2206076E-02  0.1487989E-02
   266.962  0.1556283E-02  0.1605849E-01  0.1405063E-01     8.828  0.1537356E-03  0.2207589E-02  0.1486997E-02
   266.966  0.1556378E-02  0.1605527E-01  0.1404638E-01     8.828  0.1538923E-03  0.2209813E-02  0.1483765E-02
   266.970  0.1556446E-02  0.1605153E-01  0.1403909E-01     8.828  0.1540035E-03  0.2211852E-02  0.1476643E-02
   266.974  0.1556486E-02  0.1604732E-01  0.1403039E-01     8.828  0.1540658E-03  0.2214226E-02  0.1464141E-02
   266.978  0.1556495E-02  0.1604440E-01  0.1402028E-01     8.828  0.1540768E-03  0.2215520E-02  0.1449762E-02
   266.981  0.1556485E-02  0.1604085E-01  0.1400929E-01     8.828  0.1540484E-03  0.2216903E-02  0.1434678E-02
   266.985  0.1556490E-02  0.1603998E-01  0.1400507E-01     8.828  0.1540299E-03  0.2226426E-02  0.1427447E-02
   266.989  0.1556514E-02  0.1604061E-01  0.1400651E-01     8.828  0.1540240E-03  0.2241286E-02  0.1426237E-02
   266.993  0.1556558E-02  0.1604005E-01  0.1400818E-01     8.828  0.1540330E-03  0.2253101E-02  0.1425956E-02
   266.997  0.1556621E-02  0.1603749E-01  0.1401068E-01     8.828  0.1540582E-03  0.2261588E-02  0.1426596E-02
   267.001  0.1556702E-02  0.1603401E-01  0.1401352E-01     8.828  0.1540984E-03  0.2268974E-02  0.1427741E-02
   267.005  0.1556800E-02  0.1603095E-01  0.1401667E-01     8.828  0.1541537E-03  0.2273874E-02  0.1429582E-02
   267.009  0.1556913E-02  0.1602544E-01  0.1402045E-01     8.828  0.1542224E-03  0.2278308E-02  0.1431654E-02
   267.013  0.1557038E-02  0.1601954E-01  0.1402447E-01     8.828  0.1543032E-03  0.2282592E-02  0.1433962E-02
   267.017  0.1557173E-02  0.1601349E-01  0.1402848E-01     8.828  0.1543945E-03  0.2285560E-02  0.1436358E-02
   267.021  0.1557314E-02  0.1600691E-01  0.1403255E-01     8.829  0.1544949E-03  0.2288243E-02  0.1438614E-02
   267.025  0.1557459E-02  0.1600269E-01  0.1403683E-01     8.829  0.1546016E-03  0.2289560E-02  0.1442809E-02
   267.029  0.1557606E-02  0.1600359E-01  0.1404508E-01     8.829  0.1547129E-03  0.2289606E-02  0.1448809E-02
   267.033  0.1557750E-02  0.1600386E-01  0.1405254E-01     8.829  0.1548268E-03  0.2288578E-02  0.1454583E-02
   267.036  0.1557888E-02  0.1600348E-01  0.1405871E-01     8.829  0.1549400E-03  0.2288558E-02  0.1458986E-02
   267.040  0.1558019E-02  0.1600389E-01  0.1406407E-01     8.829  0.1550508E-03  0.2287760E-02  0.1462626E-02
   267.044  0.1558139E-02  0.1600560E-01  0.1406805E-01     8.829  0.1551566E-03  0.2286191E-02  0.1464885E-02
   267.048  0.1558246E-02  0.1600776E-01  0.1407084E-01     8.829  0.1552549E-03  0.2284266E-02  0.1465902E-02
   267.052  0.1558337E-02  0.1601005E-01  0.1407194E-01     8.829  0.1553444E-03  0.2283171E-02  0.1464940E-02
   267.056  0.1558412E-02  0.1601199E-01  0.1407187E-01     8.829  0.1554213E-03  0.2281489E-02  0.1463188E-02
   267.060  0.1558474E-02  0.1601348E-01  0.1407095E-01     8.829  0.1554812E-03  0.2280560E-02  0.1460455E-02
   267.064  0.1558520E-02  0.1601475E-01  0.1406847E-01     8.829  0.1555230E-03  0.2279549E-02  0.1456028E-02
   267.068  0.1558552E-02  0.1601564E-01  0.1406432E-01     8.829  0.1555452E-03  0.2278231E-02  0.1450419E-02
   267.072  0.1558567E-02  0.1601645E-01  0.1406109E-01     8.829  0.1555478E-03  0.2276437E-02  0.1443331E-02
   267.076  0.1558576E-02  0.1601661E-01  0.1405631E-01     8.829  0.1555447E-03  0.2274711E-02  0.1438751E-02
   267.080  0.1558585E-02  0.1601681E-01  0.1405109E-01     8.829  0.1555421E-03  0.2273558E-02  0.1433559E-02
   267.084  0.1558594E-02  0.1601671E-01  0.1404864E-01     8.829  0.1555398E-03  0.2272031E-02  0.1430859E-02
   267.088  0.1558602E-02  0.1601634E-01  0.1404585E-01     8.829  0.1555387E-03  0.2270372E-02  0.1430992E-02
   267.091  0.1558609E-02  0.1601709E-01  0.1404439E-01     8.829  0.1555374E-03  0.2269517E-02  0.1429086E-02
   267.095  0.1558614E-02  0.1601842E-01  0.1404350E-01     8.829  0.1555372E-03  0.2268467E-02  0.1427187E-02
   267.099  0.1558614E-02  0.1601905E-01  0.1404235E-01     8.829  0.1555354E-03  0.2267984E-02  0.1425701E-02
   267.103  0.1558611E-02  0.1601911E-01  0.1404103E-01     8.829  0.1555325E-03  0.2267216E-02  0.1424557E-02
   267.107  0.1558605E-02  0.1601931E-01  0.1403967E-01     8.829  0.1555274E-03  0.2265927E-02  0.1423364E-02
   267.111  0.1558596E-02  0.1601990E-01  0.1403828E-01     8.829  0.1555212E-03  0.2264487E-02  0.1422263E-02
   267.115  0.1558584E-02  0.1602047E-01  0.1403682E-01     8.829  0.1555138E-03  0.2262711E-02  0.1421175E-02
   267.119  0.1558570E-02  0.1602117E-01  0.1403506E-01     8.829  0.1555050E-03  0.2260930E-02  0.1420152E-02
   267.123  0.1558554E-02  0.1602197E-01  0.1403347E-01     8.829  0.1554954E-03  0.2259093E-02  0.1418837E-02
   267.127  0.1558537E-02  0.1602315E-01  0.1403148E-01     8.829  0.1554845E-03  0.2257439E-02  0.1417146E-02
   267.131  0.1558519E-02  0.1602359E-01  0.1403007E-01     8.829  0.1554735E-03  0.2255749E-02  0.1416076E-02
   267.135  0.1558501E-02  0.1602418E-01  0.1403026E-01     8.829  0.1554621E-03  0.2253709E-02  0.1416735E-02
   267.139  0.1558484E-02  0.1602458E-01  0.1402759E-01     8.829  0.1554507E-03  0.2251271E-02  0.1414550E-02
   267.143  0.1558467E-02  0.1602477E-01  0.1402534E-01     8.829  0.1554389E-03  0.2249701E-02  0.1412363E-02
   267.146  0.1558451E-02  0.1602523E-01  0.1402293E-01     8.830  0.1554278E-03  0.2248029E-02  0.1410497E-02
   267.150  0.1558437E-02  0.1602530E-01  0.1402302E-01     8.830  0.1554168E-03  0.2246570E-02  0.1410718E-02
   267.154  0.1558411E-02  0.1602597E-01  0.1401965E-01     8.830  0.1553908E-03  0.2244291E-02  0.1407032E-02
   267.158  0.1558373E-02  0.1602668E-01  0.1401524E-01     8.830  0.1553459E-03  0.2242459E-02  0.1402284E-02
   267.162  0.1558322E-02  0.1602566E-01  0.1400944E-01     8.830  0.1552833E-03  0.2241380E-02  0.1396936E-02
   267.166  0.1558260E-02  0.1602458E-01  0.1400281E-01     8.830  0.1552043E-03  0.2240244E-02  0.1391181E-02
   267.170  0.1558188E-02  0.1602381E-01  0.1399530E-01     8.830  0.1551109E-03  0.2238897E-02  0.1385849E-02
   267.174  0.1558108E-02  0.1602308E-01  0.1398821E-01     8.830  0.1550050E-03  0.2237722E-02  0.1379011E-02
   267.178  0.1558003E-02  0.1602355E-01  0.1397932E-01     8.830  0.1548684E-03  0.2236106E-02  0.1370643E-02
   267.182  0.1557870E-02  0.1602275E-01  0.1396811E-01     8.830  0.1546975E-03  0.2234564E-02  0.1361047E-02
   267.186  0.1557712E-02  0.1602245E-01  0.1395558E-01     8.830  0.1544962E-03  0.2233575E-02  0.1350105E-02
   267.190  0.1557530E-02  0.1602317E-01  0.1394390E-01     8.830  0.1542687E-03  0.2232112E-02  0.1338474E-02
   267.194  0.1557331E-02  0.1602640E-01  0.1393303E-01     8.830  0.1540203E-03  0.2229684E-02  0.1330164E-02
   267.197  0.1557117E-02  0.1603482E-01  0.1392730E-01     8.830  0.1537561E-03  0.2225220E-02  0.1326205E-02
   267.201  0.1556894E-02  0.1604693E-01  0.1392514E-01     8.830  0.1534832E-03  0.2220106E-02  0.1324793E-02
   267.205  0.1556666E-02  0.1605789E-01  0.1392372E-01     8.830  0.1532066E-03  0.2215357E-02  0.1323311E-02
   267.209  0.1556439E-02  0.1606782E-01  0.1392206E-01     8.830  0.1529327E-03  0.2210519E-02  0.1321596E-02
   267.213  0.1556216E-02  0.1607782E-01  0.1392114E-01     8.830  0.1526670E-03  0.2206213E-02  0.1321445E-02
   267.217  0.1556003E-02  0.1608554E-01  0.1392125E-01     8.830  0.1524155E-03  0.2201668E-02  0.1320550E-02
   267.221  0.1555806E-02  0.1609199E-01  0.1392130E-01     8.830  0.1521835E-03  0.2198328E-02  0.1319642E-02
   267.225  0.1555627E-02  0.1609602E-01  0.1392199E-01     8.830  0.1519755E-03  0.2196103E-02  0.1318674E-02
   267.229  0.1555470E-02  0.1609919E-01  0.1392274E-01     8.830  0.1517953E-03  0.2193859E-02  0.1318193E-02
   267.233  0.1555340E-02  0.1610052E-01  0.1392415E-01     8.830  0.1516472E-03  0.2191072E-02  0.1318407E-02
   267.237  0.1555237E-02  0.1610030E-01  0.1392612E-01     8.830  0.1515354E-03  0.2188725E-02  0.1318752E-02
   267.241  0.1555161E-02  0.1610108E-01  0.1393027E-01     8.830  0.1514646E-03  0.2186927E-02  0.1322273E-02
   267.245  0.1555112E-02  0.1610059E-01  0.1393527E-01     8.830  0.1514359E-03  0.2185518E-02  0.1326772E-02
   267.248  0.1555092E-02  0.1609825E-01  0.1394013E-01     8.830  0.1514502E-03  0.2184292E-02  0.1332914E-02
   267.252  0.1555103E-02  0.1609494E-01  0.1394405E-01     8.830  0.1515069E-03  0.2183484E-02  0.1338790E-02
   267.256  0.1555143E-02  0.1609004E-01  0.1394816E-01     8.831  0.1516045E-03  0.2183070E-02  0.1345149E-02
   267.260  0.1555213E-02  0.1608464E-01  0.1395282E-01     8.831  0.1517413E-03  0.2183088E-02  0.1351628E-02
   267.264  0.1555313E-02  0.1607758E-01  0.1395764E-01     8.831  0.1519149E-03  0.2183770E-02  0.1356695E-02
   267.268  0.1555441E-02  0.1607179E-01  0.1396275E-01     8.831  0.1521233E-03  0.2183093E-02  0.1361777E-02
   267.272  0.1555596E-02  0.1607174E-01  0.1397280E-01     8.831  0.1523627E-03  0.2180889E-02  0.1373414E-02
   267.276  0.1555775E-02  0.1607161E-01  0.1398440E-01     8.831  0.1526277E-03  0.2178858E-02  0.1383841E-02
   267.280  0.1555973E-02  0.1607286E-01  0.1399547E-01     8.831  0.1529133E-03  0.2175858E-02  0.1393921E-02
   267.284  0.1556186E-02  0.1607174E-01  0.1400532E-01     8.831  0.1532139E-03  0.2174362E-02  0.1403350E-02
   267.288  0.1556411E-02  0.1607036E-01  0.1401368E-01     8.831  0.1535221E-03  0.2173451E-02  0.1412236E-02
   267.292  0.1556642E-02  0.1606820E-01  0.1402126E-01     8.831  0.1538325E-03  0.2172957E-02  0.1419813E-02
   267.296  0.1556876E-02  0.1606717E-01  0.1402780E-01     8.831  0.1541385E-03  0.2171243E-02  0.1426193E-02
   267.299  0.1557106E-02  0.1606583E-01  0.1403387E-01     8.831  0.1544332E-03  0.2167947E-02  0.1431722E-02
   267.303  0.1557329E-02  0.1606546E-01  0.1403689E-01     8.831  0.1547096E-03  0.2166792E-02  0.1434960E-02
   267.307  0.1557539E-02  0.1606529E-01  0.1403854E-01     8.831  0.1549627E-03  0.2165547E-02  0.1436932E-02
   267.311  0.1557733E-02  0.1606541E-01  0.1403892E-01     8.831  0.1551866E-03  0.2164065E-02  0.1437618E-02
   267.315  0.1557907E-02  0.1606559E-01  0.1403825E-01     8.831  0.1553755E-03  0.2162314E-02  0.1436627E-02
   267.319  0.1558056E-02  0.1606616E-01  0.1403602E-01     8.831  0.1555270E-03  0.2160759E-02  0.1433753E-02
   267.323  0.1558191E-02  0.1606781E-01  0.1403329E-01     8.831  0.1556516E-03  0.2158426E-02  0.1430253E-02
   267.327  0.1558310E-02  0.1607015E-01  0.1403107E-01     8.831  0.1557488E-03  0.2156775E-02  0.1426403E-02
   267.331  0.1558409E-02  0.1607342E-01  0.1402847E-01     8.831  0.1558149E-03  0.2155862E-02  0.1422376E-02
   267.335  0.1558486E-02  0.1607743E-01  0.1402702E-01     8.831  0.1558478E-03  0.2154757E-02  0.1418064E-02
   267.339  0.1558539E-02  0.1608276E-01  0.1402349E-01     8.831  0.1558473E-03  0.2155117E-02  0.1415396E-02
   267.343  0.1558568E-02  0.1608808E-01  0.1401963E-01     8.831  0.1558133E-03  0.2155550E-02  0.1412292E-02
   267.346  0.1558589E-02  0.1609370E-01  0.1401613E-01     8.831  0.1557640E-03  0.2157476E-02  0.1409455E-02
   267.350  0.1558609E-02  0.1609813E-01  0.1401285E-01     8.832  0.1557108E-03  0.2159631E-02  0.1407236E-02
   267.354  0.1558628E-02  0.1610222E-01  0.1401040E-01     8.832  0.1556543E-03  0.2162297E-02  0.1405067E-02
   267.358  0.1558647E-02  0.1610618E-01  0.1400830E-01     8.832  0.1555965E-03  0.2165428E-02  0.1403208E-02
   267.362  0.1558664E-02  0.1610947E-01  0.1400635E-01     8.832  0.1555388E-03  0.2168525E-02  0.1401586E-02
   267.366  0.1558680E-02  0.1611258E-01  0.1400468E-01     8.832  0.1554818E-03  0.2171580E-02  0.1400357E-02
   267.370  0.1558695E-02  0.1611198E-01  0.1400306E-01     8.832  0.1554279E-03  0.2176284E-02  0.1399621E-02
   267.374  0.1558707E-02  0.1611461E-01  0.1400189E-01     8.832  0.1553774E-03  0.2178766E-02  0.1400422E-02
   267.378  0.1558718E-02  0.1611726E-01  0.1400127E-01     8.832  0.1553321E-03  0.2179073E-02  0.1399672E-02
   267.382  0.1558726E-02  0.1611996E-01  0.1400058E-01     8.832  0.1552930E-03  0.2179265E-02  0.1398435E-02
   267.386  0.1558733E-02  0.1612266E-01  0.1399950E-01     8.832  0.1552610E-03  0.2179462E-02  0.1397810E-02
   267.390  0.1558737E-02  0.1612827E-01  0.1399884E-01     8.832  0.1552365E-03  0.2178932E-02  0.1396708E-02
   267.394  0.1558732E-02  0.1612931E-01  0.1399730E-01     8.832  0.1552105E-03  0.2179271E-02  0.1394925E-02
   267.397  0.1558715E-02  0.1613168E-01  0.1399484E-01     8.832  0.1551795E-03  0.2178383E-02  0.1392098E-02
   267.401  0.1558690E-02  0.1613389E-01  0.1399159E-01     8.832  0.1551408E-03  0.2177314E-02  0.1388917E-02
   267.405  0.1558660E-02  0.1613604E-01  0.1398831E-01     8.832  0.1550952E-03  0.2176329E-02  0.1386033E-02
   267.409  0.1558624E-02  0.1613867E-01  0.1398578E-01     8.832  0.1550436E-03  0.2177163E-02  0.1383739E-02
   267.413  0.1558585E-02  0.1614131E-01  0.1398300E-01     8.832  0.1549867E-03  0.2178644E-02  0.1381091E-02
   267.417  0.1558544E-02  0.1614355E-01  0.1398019E-01     8.832  0.1549261E-03  0.2179192E-02  0.1378254E-02
   267.421  0.1558500E-02  0.1614575E-01  0.1397763E-01     8.832  0.1548635E-03  0.2179573E-02  0.1375338E-02
   267.425  0.1558456E-02  0.1614709E-01  0.1397544E-01     8.832  0.1548003E-03  0.2179495E-02  0.1372646E-02
   267.429  0.1558408E-02  0.1614943E-01  0.1397335E-01     8.832  0.1547323E-03  0.2179222E-02  0.1370360E-02
   267.433  0.1558357E-02  0.1615053E-01  0.1397140E-01     8.832  0.1546596E-03  0.2176823E-02  0.1367871E-02
   267.437  0.1558303E-02  0.1615265E-01  0.1396888E-01     8.832  0.1545843E-03  0.2176382E-02  0.1365134E-02
   267.441  0.1558248E-02  0.1615658E-01  0.1396875E-01     8.833  0.1545079E-03  0.2179159E-02  0.1364779E-02
   267.444  0.1558193E-02  0.1616043E-01  0.1396863E-01     8.833  0.1544321E-03  0.2183063E-02  0.1364764E-02
   267.448  0.1558141E-02  0.1616495E-01  0.1396896E-01     8.833  0.1543586E-03  0.2184747E-02  0.1365185E-02
   267.452  0.1558091E-02  0.1616848E-01  0.1396899E-01     8.833  0.1542893E-03  0.2185855E-02  0.1365399E-02
   267.456  0.1558046E-02  0.1617242E-01  0.1397004E-01     8.833  0.1542260E-03  0.2185137E-02  0.1365640E-02
   267.460  0.1558006E-02  0.1617615E-01  0.1397004E-01     8.833  0.1541694E-03  0.2183015E-02  0.1365773E-02
   267.464  0.1557973E-02  0.1617934E-01  0.1396906E-01     8.833  0.1541212E-03  0.2180787E-02  0.1364986E-02
   267.468  0.1557947E-02  0.1618203E-01  0.1396896E-01     8.833  0.1540825E-03  0.2178075E-02  0.1365349E-02
   267.472  0.1557929E-02  0.1618510E-01  0.1397028E-01     8.833  0.1540540E-03  0.2176048E-02  0.1366827E-02
   267.476  0.1557913E-02  0.1618869E-01  0.1397213E-01     8.833  0.1540376E-03  0.2175011E-02  0.1367820E-02
   267.480  0.1557891E-02  0.1619302E-01  0.1397357E-01     8.833  0.1540258E-03  0.2174323E-02  0.1368349E-02
   267.484  0.1557862E-02  0.1619689E-01  0.1397404E-01     8.833  0.1540193E-03  0.2171963E-02  0.1368067E-02
   267.488  0.1557830E-02  0.1620033E-01  0.1397384E-01     8.833  0.1540213E-03  0.2168829E-02  0.1367137E-02
   267.491  0.1557795E-02  0.1620372E-01  0.1397238E-01     8.833  0.1540323E-03  0.2165557E-02  0.1366318E-02
   267.495  0.1557760E-02  0.1620683E-01  0.1397009E-01     8.833  0.1540516E-03  0.2162548E-02  0.1364358E-02
   267.499  0.1557723E-02  0.1620853E-01  0.1396772E-01     8.833  0.1540788E-03  0.2158214E-02  0.1362259E-02
   267.503  0.1557687E-02  0.1620932E-01  0.1396621E-01     8.833  0.1541139E-03  0.2155353E-02  0.1360204E-02
   267.507  0.1557653E-02  0.1621057E-01  0.1396206E-01     8.833  0.1541554E-03  0.2150747E-02  0.1356842E-02
   267.511  0.1557620E-02  0.1621134E-01  0.1395985E-01     8.833  0.1542028E-03  0.2146931E-02  0.1354184E-02
   267.515  0.1557590E-02  0.1620994E-01  0.1395493E-01     8.833  0.1542546E-03  0.2143604E-02  0.1349745E-02
   267.519  0.1557564E-02  0.1620888E-01  0.1394941E-01     8.833  0.1543105E-03  0.2139070E-02  0.1345565E-02
   267.523  0.1557542E-02  0.1620714E-01  0.1394349E-01     8.834  0.1543685E-03  0.2134786E-02  0.1341719E-02
   267.527  0.1557524E-02  0.1620531E-01  0.1393751E-01     8.834  0.1544278E-03  0.2130132E-02  0.1337797E-02
   267.531  0.1557512E-02  0.1620235E-01  0.1393110E-01     8.834  0.1544870E-03  0.2126549E-02  0.1334134E-02
   267.535  0.1557481E-02  0.1620024E-01  0.1392380E-01     8.834  0.1545139E-03  0.2123675E-02  0.1328948E-02
   267.538  0.1557418E-02  0.1619981E-01  0.1391564E-01     8.834  0.1544916E-03  0.2121036E-02  0.1322589E-02
   267.542  0.1557326E-02  0.1620084E-01  0.1390640E-01     8.834  0.1544206E-03  0.2118316E-02  0.1315112E-02
   267.546  0.1557205E-02  0.1620262E-01  0.1389632E-01     8.834  0.1543018E-03  0.2115452E-02  0.1306345E-02
   267.550  0.1557060E-02  0.1620511E-01  0.1388589E-01     8.834  0.1541410E-03  0.2112547E-02  0.1297291E-02
   267.554  0.1556902E-02  0.1620697E-01  0.1387539E-01     8.834  0.1539518E-03  0.2109405E-02  0.1287748E-02
   267.558  0.1556737E-02  0.1621069E-01  0.1386830E-01     8.834  0.1537397E-03  0.2109955E-02  0.1280919E-02
   267.562  0.1556566E-02  0.1621451E-01  0.1386207E-01     8.834  0.1535093E-03  0.2110807E-02  0.1274478E-02
   267.566  0.1556395E-02  0.1621792E-01  0.1385679E-01     8.834  0.1532660E-03  0.2111735E-02  0.1269127E-02
   267.570  0.1556227E-02  0.1622078E-01  0.1385298E-01     8.834  0.1530154E-03  0.2112863E-02  0.1264409E-02
   267.574  0.1556064E-02  0.1622282E-01  0.1385033E-01     8.834  0.1527628E-03  0.2113276E-02  0.1260950E-02
   267.578  0.1555911E-02  0.1622580E-01  0.1385035E-01     8.834  0.1525136E-03  0.2113062E-02  0.1259645E-02
   267.582  0.1555771E-02  0.1622866E-01  0.1385172E-01     8.834  0.1522729E-03  0.2111599E-02  0.1258721E-02
   267.585  0.1555647E-02  0.1622995E-01  0.1385418E-01     8.834  0.1520456E-03  0.2111667E-02  0.1260324E-02
   267.589  0.1555541E-02  0.1623343E-01  0.1385899E-01     8.834  0.1518363E-03  0.2110165E-02  0.1264012E-02
   267.593  0.1555454E-02  0.1623514E-01  0.1386405E-01     8.834  0.1516486E-03  0.2108975E-02  0.1268274E-02
   267.597  0.1555387E-02  0.1623530E-01  0.1386937E-01     8.835  0.1514812E-03  0.2107768E-02  0.1273237E-02
   267.601  0.1555333E-02  0.1623490E-01  0.1387442E-01     8.835  0.1513271E-03  0.2107357E-02  0.1278610E-02
   267.605  0.1555294E-02  0.1623163E-01  0.1387950E-01     8.835  0.1511894E-03  0.2110208E-02  0.1285169E-02
   267.609  0.1555269E-02  0.1623067E-01  0.1388569E-01     8.835  0.1510698E-03  0.2114392E-02  0.1292007E-02
   267.613  0.1555261E-02  0.1622820E-01  0.1389188E-01     8.835  0.1509711E-03  0.2117859E-02  0.1299501E-02
   267.617  0.1555268E-02  0.1622648E-01  0.1389818E-01     8.835  0.1508950E-03  0.2125344E-02  0.1307607E-02
   267.621  0.1555292E-02  0.1622403E-01  0.1390433E-01     8.835  0.1508435E-03  0.2133660E-02  0.1315636E-02
   267.625  0.1555333E-02  0.1622037E-01  0.1391046E-01     8.835  0.1508185E-03  0.2141742E-02  0.1323976E-02
   267.628  0.1555388E-02  0.1621579E-01  0.1391583E-01     8.835  0.1508207E-03  0.2149201E-02  0.1332238E-02
   267.632  0.1555459E-02  0.1621064E-01  0.1392018E-01     8.835  0.1508513E-03  0.2153850E-02  0.1340207E-02
   267.636  0.1555545E-02  0.1620411E-01  0.1392412E-01     8.835  0.1509135E-03  0.2159207E-02  0.1347995E-02
   267.640  0.1555651E-02  0.1619895E-01  0.1393048E-01     8.835  0.1510154E-03  0.2168115E-02  0.1356328E-02
   267.644  0.1555777E-02  0.1619240E-01  0.1393550E-01     8.835  0.1511558E-03  0.2174061E-02  0.1363477E-02
   267.648  0.1555920E-02  0.1619168E-01  0.1394653E-01     8.835  0.1513316E-03  0.2176244E-02  0.1379580E-02
   267.652  0.1556078E-02  0.1619197E-01  0.1395807E-01     8.835  0.1515399E-03  0.2175150E-02  0.1397941E-02
   267.656  0.1556249E-02  0.1619051E-01  0.1396794E-01     8.835  0.1517774E-03  0.2170855E-02  0.1414483E-02
   267.660  0.1556428E-02  0.1618920E-01  0.1397766E-01     8.835  0.1520384E-03  0.2163521E-02  0.1429856E-02
   267.664  0.1556612E-02  0.1618773E-01  0.1398581E-01     8.836  0.1523180E-03  0.2154123E-02  0.1443263E-02
   267.668  0.1556798E-02  0.1618562E-01  0.1399239E-01     8.836  0.1526105E-03  0.2142694E-02  0.1454478E-02
   267.672  0.1556983E-02  0.1618422E-01  0.1399586E-01     8.836  0.1529090E-03  0.2128185E-02  0.1461876E-02
   267.675  0.1557162E-02  0.1618044E-01  0.1399722E-01     8.836  0.1532074E-03  0.2114045E-02  0.1465620E-02
   267.679  0.1557332E-02  0.1618066E-01  0.1400130E-01     8.836  0.1534987E-03  0.2108109E-02  0.1466526E-02
   267.683  0.1557489E-02  0.1618052E-01  0.1400287E-01     8.836  0.1537769E-03  0.2101172E-02  0.1463673E-02
   267.687  0.1557631E-02  0.1618010E-01  0.1400163E-01     8.836  0.1540352E-03  0.2093549E-02  0.1456740E-02
   267.691  0.1557754E-02  0.1617987E-01  0.1399970E-01     8.836  0.1542681E-03  0.2084786E-02  0.1447978E-02
   267.695  0.1557856E-02  0.1617903E-01  0.1399529E-01     8.836  0.1544703E-03  0.2075788E-02  0.1435644E-02
   267.699  0.1557935E-02  0.1617821E-01  0.1398918E-01     8.836  0.1546377E-03  0.2066194E-02  0.1421140E-02
   267.703  0.1557996E-02  0.1617676E-01  0.1398130E-01     8.836  0.1547767E-03  0.2057287E-02  0.1404570E-02
   267.707  0.1558068E-02  0.1617500E-01  0.1397521E-01     8.836  0.1549191E-03  0.2048974E-02  0.1392519E-02
   267.711  0.1558148E-02  0.1617323E-01  0.1397186E-01     8.836  0.1550638E-03  0.2041561E-02  0.1381904E-02
   267.715  0.1558237E-02  0.1617139E-01  0.1396852E-01     8.836  0.1552076E-03  0.2034760E-02  0.1374212E-02
   267.718  0.1558331E-02  0.1617046E-01  0.1396716E-01     8.836  0.1553472E-03  0.2031371E-02  0.1368869E-02
   267.722  0.1558429E-02  0.1617279E-01  0.1396667E-01     8.836  0.1554790E-03  0.2027811E-02  0.1364965E-02
   267.726  0.1558529E-02  0.1617237E-01  0.1396558E-01     8.836  0.1556002E-03  0.2026750E-02  0.1361232E-02
   267.730  0.1558627E-02  0.1617154E-01  0.1396420E-01     8.837  0.1557077E-03  0.2025746E-02  0.1357936E-02
   267.734  0.1558723E-02  0.1617010E-01  0.1396221E-01     8.837  0.1557991E-03  0.2024663E-02  0.1355352E-02
   267.738  0.1558813E-02  0.1616875E-01  0.1395946E-01     8.837  0.1558718E-03  0.2023732E-02  0.1352132E-02
   267.742  0.1558897E-02  0.1616729E-01  0.1395584E-01     8.837  0.1559245E-03  0.2022871E-02  0.1349125E-02
   267.746  0.1558972E-02  0.1616586E-01  0.1395156E-01     8.837  0.1559562E-03  0.2022150E-02  0.1346003E-02
   267.750  0.1559036E-02  0.1616467E-01  0.1394706E-01     8.837  0.1559651E-03  0.2021256E-02  0.1342789E-02
   267.754  0.1559089E-02  0.1616366E-01  0.1394232E-01     8.837  0.1559517E-03  0.2020188E-02  0.1339456E-02
   267.758  0.1559140E-02  0.1616270E-01  0.1393740E-01     8.837  0.1559303E-03  0.2019549E-02  0.1335751E-02
   267.761  0.1559193E-02  0.1616194E-01  0.1393336E-01     8.837  0.1559076E-03  0.2018330E-02  0.1332566E-02
   267.765  0.1559247E-02  0.1616132E-01  0.1392954E-01     8.837  0.1558844E-03  0.2016829E-02  0.1329893E-02
   267.769  0.1559298E-02  0.1616024E-01  0.1392602E-01     8.837  0.1558579E-03  0.2015246E-02  0.1327444E-02
   267.773  0.1559342E-02  0.1615986E-01  0.1392315E-01     8.837  0.1558232E-03  0.2013214E-02  0.1325036E-02
   267.777  0.1559378E-02  0.1615984E-01  0.1392132E-01     8.837  0.1557814E-03  0.2005812E-02  0.1322001E-02
   267.781  0.1559402E-02  0.1616218E-01  0.1391786E-01     8.837  0.1557310E-03  0.2004047E-02  0.1322669E-02
   267.785  0.1559401E-02  0.1616660E-01  0.1391629E-01     8.837  0.1556538E-03  0.2003256E-02  0.1321222E-02
   267.789  0.1559372E-02  0.1617416E-01  0.1391469E-01     8.837  0.1555488E-03  0.2003494E-02  0.1319409E-02
   267.793  0.1559316E-02  0.1618066E-01  0.1391331E-01     8.837  0.1554182E-03  0.2006277E-02  0.1317783E-02
   267.797  0.1559234E-02  0.1618771E-01  0.1391091E-01     8.838  0.1552648E-03  0.2009713E-02  0.1318015E-02
   267.801  0.1559128E-02  0.1619533E-01  0.1391026E-01     8.838  0.1550921E-03  0.2013087E-02  0.1317185E-02
   267.804  0.1559001E-02  0.1620341E-01  0.1390954E-01     8.838  0.1549041E-03  0.2016601E-02  0.1316686E-02
   267.808  0.1558856E-02  0.1621154E-01  0.1390920E-01     8.838  0.1547054E-03  0.2019894E-02  0.1316715E-02
   267.812  0.1558700E-02  0.1621921E-01  0.1390862E-01     8.838  0.1544981E-03  0.2022608E-02  0.1316570E-02
   267.816  0.1558540E-02  0.1622563E-01  0.1390879E-01     8.838  0.1542859E-03  0.2023927E-02  0.1317418E-02
   267.820  0.1558380E-02  0.1623108E-01  0.1390900E-01     8.838  0.1540734E-03  0.2024359E-02  0.1318937E-02
   267.824  0.1558224E-02  0.1623548E-01  0.1391002E-01     8.838  0.1538663E-03  0.2023724E-02  0.1321013E-02
   267.828  0.1558075E-02  0.1623816E-01  0.1391119E-01     8.838  0.1536684E-03  0.2022535E-02  0.1323412E-02
   267.832  0.1557937E-02  0.1624016E-01  0.1391314E-01     8.838  0.1534844E-03  0.2020055E-02  0.1326570E-02
   267.836  0.1557814E-02  0.1624103E-01  0.1391600E-01     8.838  0.1533195E-03  0.2016643E-02  0.1329713E-02
   267.840  0.1557707E-02  0.1624025E-01  0.1391925E-01     8.838  0.1531760E-03  0.2011721E-02  0.1333308E-02
   267.844  0.1557616E-02  0.1623917E-01  0.1392345E-01     8.838  0.1530521E-03  0.2005102E-02  0.1337133E-02
   267.847  0.1557538E-02  0.1623746E-01  0.1392865E-01     8.838  0.1529459E-03  0.1997164E-02  0.1341698E-02
   267.851  0.1557476E-02  0.1623540E-01  0.1393407E-01     8.838  0.1528600E-03  0.1987883E-02  0.1346248E-02
   267.855  0.1557431E-02  0.1623291E-01  0.1394029E-01     8.839  0.1527956E-03  0.1977738E-02  0.1350486E-02
   267.859  0.1557404E-02  0.1622999E-01  0.1394642E-01     8.839  0.1527546E-03  0.1966970E-02  0.1355327E-02
   267.863  0.1557394E-02  0.1622665E-01  0.1395233E-01     8.839  0.1527364E-03  0.1954532E-02  0.1360296E-02
   267.867  0.1557398E-02  0.1622266E-01  0.1395714E-01     8.839  0.1527347E-03  0.1941040E-02  0.1364672E-02
   267.871  0.1557392E-02  0.1621792E-01  0.1395943E-01     8.839  0.1527776E-03  0.1926939E-02  0.1371476E-02
   267.875  0.1557363E-02  0.1621239E-01  0.1395762E-01     8.839  0.1528811E-03  0.1911991E-02  0.1381551E-02
   267.879  0.1557312E-02  0.1620588E-01  0.1395340E-01     8.839  0.1530422E-03  0.1896666E-02  0.1393877E-02
   267.883  0.1557241E-02  0.1619948E-01  0.1394512E-01     8.839  0.1532571E-03  0.1881972E-02  0.1409671E-02
   267.887  0.1557152E-02  0.1619324E-01  0.1393553E-01     8.839  0.1535205E-03  0.1868717E-02  0.1428145E-02
   267.890  0.1557049E-02  0.1618680E-01  0.1392504E-01     8.839  0.1538255E-03  0.1855930E-02  0.1446360E-02
   267.894  0.1556926E-02  0.1618059E-01  0.1391292E-01     8.839  0.1541704E-03  0.1843680E-02  0.1464885E-02
   267.898  0.1556781E-02  0.1617441E-01  0.1389947E-01     8.839  0.1545527E-03  0.1831976E-02  0.1483756E-02
   267.902  0.1556611E-02  0.1617162E-01  0.1388813E-01     8.839  0.1549661E-03  0.1826695E-02  0.1502536E-02
   267.906  0.1556409E-02  0.1617043E-01  0.1387594E-01     8.839  0.1554080E-03  0.1824870E-02  0.1519764E-02
   267.910  0.1556179E-02  0.1616909E-01  0.1386102E-01     8.839  0.1558671E-03  0.1822666E-02  0.1533713E-02
   267.914  0.1555929E-02  0.1616763E-01  0.1384542E-01     8.840  0.1563312E-03  0.1819992E-02  0.1545659E-02
   267.918  0.1555666E-02  0.1616621E-01  0.1383014E-01     8.840  0.1567883E-03  0.1817103E-02  0.1555732E-02
   267.922  0.1555396E-02  0.1616416E-01  0.1381410E-01     8.840  0.1572264E-03  0.1814676E-02  0.1560784E-02
   267.926  0.1555128E-02  0.1616296E-01  0.1379882E-01     8.840  0.1576342E-03  0.1812951E-02  0.1562147E-02
   267.929  0.1554867E-02  0.1616058E-01  0.1378459E-01     8.840  0.1580020E-03  0.1811065E-02  0.1560052E-02
   267.933  0.1554621E-02  0.1615785E-01  0.1377161E-01     8.840  0.1583201E-03  0.1809599E-02  0.1554757E-02
   267.937  0.1554396E-02  0.1615448E-01  0.1375979E-01     8.840  0.1585814E-03  0.1808050E-02  0.1545623E-02
   267.941  0.1554207E-02  0.1615079E-01  0.1375062E-01     8.840  0.1587928E-03  0.1806796E-02  0.1534416E-02
   267.945  0.1554074E-02  0.1614603E-01  0.1374525E-01     8.840  0.1589693E-03  0.1805978E-02  0.1522146E-02
   267.949  0.1554001E-02  0.1614100E-01  0.1374367E-01     8.840  0.1591080E-03  0.1805165E-02  0.1509124E-02
   267.953  0.1553988E-02  0.1613698E-01  0.1374610E-01     8.840  0.1592063E-03  0.1803812E-02  0.1495486E-02
   267.957  0.1554019E-02  0.1613404E-01  0.1375190E-01     8.840  0.1592702E-03  0.1801995E-02  0.1476421E-02
   267.961  0.1554090E-02  0.1613051E-01  0.1375793E-01     8.840  0.1593015E-03  0.1800946E-02  0.1456560E-02
   267.965  0.1554198E-02  0.1612670E-01  0.1376384E-01     8.840  0.1593010E-03  0.1800431E-02  0.1435940E-02
   267.969  0.1554337E-02  0.1612300E-01  0.1376901E-01     8.841  0.1592720E-03  0.1800325E-02  0.1414475E-02
   267.972  0.1554504E-02  0.1611787E-01  0.1377387E-01     8.841  0.1592164E-03  0.1801583E-02  0.1393670E-02
   267.976  0.1554693E-02  0.1611763E-01  0.1378338E-01     8.841  0.1591377E-03  0.1799157E-02  0.1370930E-02
   267.980  0.1554899E-02  0.1611864E-01  0.1379193E-01     8.841  0.1590390E-03  0.1796560E-02  0.1346250E-02
   267.984  0.1555115E-02  0.1611977E-01  0.1379923E-01     8.841  0.1589235E-03  0.1794971E-02  0.1323630E-02
   267.988  0.1555335E-02  0.1611972E-01  0.1380281E-01     8.841  0.1587959E-03  0.1794649E-02  0.1305156E-02
   267.992  0.1555554E-02  0.1612271E-01  0.1380722E-01     8.841  0.1586599E-03  0.1792781E-02  0.1287834E-02
   267.996  0.1555764E-02  0.1612383E-01  0.1380971E-01     8.841  0.1585194E-03  0.1792625E-02  0.1272945E-02
   268.000  0.1555961E-02  0.1612487E-01  0.1380993E-01     8.841  0.1583784E-03  0.1792680E-02  0.1261561E-02
   268.004  0.1556139E-02  0.1612610E-01  0.1380688E-01     8.841  0.1582425E-03  0.1792684E-02  0.1254681E-02
   268.008  0.1556297E-02  0.1612659E-01  0.1380318E-01     8.841  0.1581175E-03  0.1792409E-02  0.1251866E-02
   268.011  0.1556430E-02  0.1612820E-01  0.1379770E-01     8.841  0.1580086E-03  0.1794753E-02  0.1252825E-02
   268.015  0.1556548E-02  0.1612706E-01  0.1379137E-01     8.841  0.1579135E-03  0.1794393E-02  0.1257624E-02
   268.019  0.1556670E-02  0.1612970E-01  0.1378929E-01     8.841  0.1578084E-03  0.1792062E-02  0.1264330E-02
   268.023  0.1556798E-02  0.1613210E-01  0.1378860E-01     8.842  0.1577013E-03  0.1790335E-02  0.1271715E-02
   268.027  0.1556931E-02  0.1613448E-01  0.1378858E-01     8.842  0.1575956E-03  0.1789039E-02  0.1278974E-02
   268.031  0.1557062E-02  0.1613486E-01  0.1378692E-01     8.842  0.1574913E-03  0.1788030E-02  0.1285952E-02
   268.035  0.1557186E-02  0.1613436E-01  0.1378395E-01     8.842  0.1573889E-03  0.1787269E-02  0.1292841E-02
   268.039  0.1557296E-02  0.1613308E-01  0.1377982E-01     8.842  0.1572923E-03  0.1785916E-02  0.1299490E-02
   268.043  0.1557390E-02  0.1613138E-01  0.1377423E-01     8.842  0.1572054E-03  0.1784541E-02  0.1306262E-02
   268.047  0.1557463E-02  0.1613053E-01  0.1376697E-01     8.842  0.1571301E-03  0.1785574E-02  0.1313647E-02
   268.050  0.1557511E-02  0.1612718E-01  0.1375724E-01     8.842  0.1570698E-03  0.1782539E-02  0.1321121E-02
   268.054  0.1557546E-02  0.1612627E-01  0.1374873E-01     8.842  0.1570168E-03  0.1780794E-02  0.1328833E-02
   268.058  0.1557571E-02  0.1612510E-01  0.1374127E-01     8.842  0.1569682E-03  0.1779089E-02  0.1335916E-02
   268.062  0.1557590E-02  0.1612836E-01  0.1373919E-01     8.842  0.1569225E-03  0.1775279E-02  0.1341458E-02
   268.066  0.1557610E-02  0.1613160E-01  0.1373748E-01     8.842  0.1568754E-03  0.1771722E-02  0.1345975E-02
   268.070  0.1557630E-02  0.1613566E-01  0.1373727E-01     8.842  0.1568280E-03  0.1768057E-02  0.1351062E-02
   268.074  0.1557657E-02  0.1613852E-01  0.1373814E-01     8.842  0.1567773E-03  0.1764550E-02  0.1356523E-02
   268.078  0.1557690E-02  0.1614049E-01  0.1373963E-01     8.843  0.1567201E-03  0.1761081E-02  0.1360917E-02
   268.082  0.1557727E-02  0.1614164E-01  0.1374042E-01     8.843  0.1566540E-03  0.1757712E-02  0.1364230E-02
   268.086  0.1557766E-02  0.1614349E-01  0.1374119E-01     8.843  0.1565808E-03  0.1753911E-02  0.1365617E-02
   268.089  0.1557809E-02  0.1614308E-01  0.1374082E-01     8.843  0.1565021E-03  0.1751970E-02  0.1366774E-02
   268.093  0.1557853E-02  0.1614299E-01  0.1373887E-01     8.843  0.1564192E-03  0.1749843E-02  0.1366073E-02
   268.097  0.1557899E-02  0.1614250E-01  0.1373783E-01     8.843  0.1563346E-03  0.1747870E-02  0.1363826E-02
   268.101  0.1557944E-02  0.1614229E-01  0.1373621E-01     8.843  0.1562494E-03  0.1746281E-02  0.1360721E-02
   268.105  0.1557990E-02  0.1614150E-01  0.1373429E-01     8.843  0.1561660E-03  0.1745082E-02  0.1357441E-02
   268.109  0.1558034E-02  0.1614043E-01  0.1373135E-01     8.843  0.1560857E-03  0.1744264E-02  0.1353133E-02
   268.113  0.1558076E-02  0.1613879E-01  0.1372732E-01     8.843  0.1560101E-03  0.1743599E-02  0.1348340E-02
   268.117  0.1558115E-02  0.1613671E-01  0.1372261E-01     8.843  0.1559408E-03  0.1742980E-02  0.1342883E-02
   268.121  0.1558151E-02  0.1613480E-01  0.1371736E-01     8.843  0.1558795E-03  0.1742381E-02  0.1336858E-02
   268.125  0.1558188E-02  0.1613378E-01  0.1371217E-01     8.843  0.1558244E-03  0.1740243E-02  0.1331487E-02
   268.128  0.1558241E-02  0.1613095E-01  0.1370846E-01     8.844  0.1557682E-03  0.1740539E-02  0.1327026E-02
   268.132  0.1558310E-02  0.1613029E-01  0.1370741E-01     8.844  0.1557110E-03  0.1740220E-02  0.1326025E-02
   268.136  0.1558393E-02  0.1613069E-01  0.1370927E-01     8.844  0.1556551E-03  0.1740095E-02  0.1329114E-02
   268.140  0.1558489E-02  0.1613148E-01  0.1371129E-01     8.844  0.1556001E-03  0.1739839E-02  0.1332358E-02
   268.144  0.1558596E-02  0.1612832E-01  0.1371396E-01     8.844  0.1555488E-03  0.1742960E-02  0.1336490E-02
   268.148  0.1558711E-02  0.1612950E-01  0.1371685E-01     8.844  0.1555013E-03  0.1741378E-02  0.1341052E-02
   268.152  0.1558832E-02  0.1613099E-01  0.1371810E-01     8.844  0.1554587E-03  0.1740471E-02  0.1343813E-02
   268.156  0.1558956E-02  0.1613253E-01  0.1372050E-01     8.844  0.1554219E-03  0.1739340E-02  0.1347991E-02
   268.160  0.1559070E-02  0.1613446E-01  0.1372187E-01     8.844  0.1553774E-03  0.1737953E-02  0.1351358E-02
   268.164  0.1559166E-02  0.1613628E-01  0.1372141E-01     8.844  0.1553202E-03  0.1737194E-02  0.1352359E-02
   268.167  0.1559242E-02  0.1613942E-01  0.1371885E-01     8.844  0.1552515E-03  0.1736032E-02  0.1351863E-02
   268.171  0.1559295E-02  0.1614313E-01  0.1371514E-01     8.844  0.1551721E-03  0.1733968E-02  0.1349613E-02
   268.175  0.1559326E-02  0.1614599E-01  0.1370956E-01     8.844  0.1550844E-03  0.1732148E-02  0.1345254E-02
   268.179  0.1559334E-02  0.1614812E-01  0.1370279E-01     8.845  0.1549899E-03  0.1728473E-02  0.1339187E-02
   268.183  0.1559306E-02  0.1614877E-01  0.1369356E-01     8.845  0.1548982E-03  0.1727178E-02  0.1332424E-02
   268.187  0.1559235E-02  0.1615224E-01  0.1368242E-01     8.845  0.1548147E-03  0.1724954E-02  0.1323036E-02
   268.191  0.1559129E-02  0.1615565E-01  0.1366938E-01     8.845  0.1547437E-03  0.1722292E-02  0.1312288E-02
   268.195  0.1558991E-02  0.1615929E-01  0.1365494E-01     8.845  0.1546868E-03  0.1721599E-02  0.1299474E-02
   268.199  0.1558828E-02  0.1616131E-01  0.1363968E-01     8.845  0.1546435E-03  0.1717829E-02  0.1286604E-02
   268.203  0.1558645E-02  0.1616263E-01  0.1362378E-01     8.845  0.1546135E-03  0.1714787E-02  0.1272919E-02
   268.206  0.1558444E-02  0.1616291E-01  0.1360702E-01     8.845  0.1545980E-03  0.1712017E-02  0.1259716E-02
   268.210  0.1558232E-02  0.1616181E-01  0.1359063E-01     8.845  0.1545968E-03  0.1709642E-02  0.1246224E-02
   268.214  0.1558012E-02  0.1616011E-01  0.1357594E-01     8.845  0.1546106E-03  0.1707315E-02  0.1233929E-02
   268.218  0.1557793E-02  0.1615352E-01  0.1356068E-01     8.845  0.1546365E-03  0.1701524E-02  0.1221663E-02
   268.222  0.1557579E-02  0.1614984E-01  0.1354618E-01     8.845  0.1546746E-03  0.1700890E-02  0.1210234E-02
   268.226  0.1557375E-02  0.1614514E-01  0.1353263E-01     8.845  0.1547231E-03  0.1701012E-02  0.1199665E-02
   268.230  0.1557181E-02  0.1613880E-01  0.1351978E-01     8.846  0.1547864E-03  0.1701482E-02  0.1191213E-02
   268.234  0.1556993E-02  0.1613123E-01  0.1350713E-01     8.846  0.1548673E-03  0.1702130E-02  0.1184119E-02
   268.238  0.1556811E-02  0.1612555E-01  0.1349700E-01     8.846  0.1549677E-03  0.1702496E-02  0.1179084E-02
   268.242  0.1556638E-02  0.1612061E-01  0.1348913E-01     8.846  0.1550848E-03  0.1703006E-02  0.1178034E-02
   268.245  0.1556477E-02  0.1612039E-01  0.1348664E-01     8.846  0.1552170E-03  0.1702577E-02  0.1187511E-02
   268.249  0.1556337E-02  0.1611776E-01  0.1348508E-01     8.846  0.1553659E-03  0.1703210E-02  0.1198177E-02
   268.253  0.1556222E-02  0.1611439E-01  0.1348516E-01     8.846  0.1555293E-03  0.1703910E-02  0.1209889E-02
   268.257  0.1556133E-02  0.1611201E-01  0.1348812E-01     8.846  0.1557048E-03  0.1703739E-02  0.1221687E-02
   268.261  0.1556070E-02  0.1610911E-01  0.1349102E-01     8.846  0.1558896E-03  0.1703936E-02  0.1233753E-02
   268.265  0.1556036E-02  0.1610619E-01  0.1349441E-01     8.846  0.1560796E-03  0.1704452E-02  0.1245406E-02
   268.269  0.1556030E-02  0.1610242E-01  0.1349840E-01     8.846  0.1562710E-03  0.1705183E-02  0.1257682E-02
   268.273  0.1556055E-02  0.1609831E-01  0.1350288E-01     8.846  0.1564594E-03  0.1705844E-02  0.1269075E-02
   268.277  0.1556109E-02  0.1609394E-01  0.1350861E-01     8.847  0.1566410E-03  0.1707302E-02  0.1279479E-02
   268.281  0.1556191E-02  0.1609026E-01  0.1351580E-01     8.847  0.1568120E-03  0.1708355E-02  0.1288384E-02
   268.284  0.1556301E-02  0.1608798E-01  0.1352525E-01     8.847  0.1569686E-03  0.1709157E-02  0.1296886E-02
   268.288  0.1556434E-02  0.1608559E-01  0.1353418E-01     8.847  0.1571052E-03  0.1709829E-02  0.1302680E-02
   268.292  0.1556586E-02  0.1608367E-01  0.1354402E-01     8.847  0.1572168E-03  0.1710464E-02  0.1304287E-02
   268.296  0.1556754E-02  0.1608222E-01  0.1355097E-01     8.847  0.1573012E-03  0.1710648E-02  0.1303257E-02
   268.300  0.1556935E-02  0.1608088E-01  0.1355847E-01     8.847  0.1573567E-03  0.1710686E-02  0.1302619E-02
   268.304  0.1557126E-02  0.1607912E-01  0.1356456E-01     8.847  0.1573826E-03  0.1710688E-02  0.1299867E-02
   268.308  0.1557322E-02  0.1607677E-01  0.1356968E-01     8.847  0.1573785E-03  0.1710306E-02  0.1295049E-02
   268.312  0.1557519E-02  0.1607419E-01  0.1357318E-01     8.847  0.1573447E-03  0.1709390E-02  0.1288308E-02
   268.316  0.1557715E-02  0.1607174E-01  0.1357613E-01     8.847  0.1572818E-03  0.1707789E-02  0.1279743E-02
   268.319  0.1557904E-02  0.1606947E-01  0.1357632E-01     8.847  0.1571916E-03  0.1705634E-02  0.1268666E-02
   268.323  0.1558083E-02  0.1606703E-01  0.1357481E-01     8.848  0.1570764E-03  0.1703303E-02  0.1255335E-02
   268.327  0.1558249E-02  0.1606470E-01  0.1357200E-01     8.848  0.1569398E-03  0.1700412E-02  0.1240581E-02
   268.331  0.1558411E-02  0.1606299E-01  0.1356891E-01     8.848  0.1567997E-03  0.1696700E-02  0.1227603E-02
   268.335  0.1558569E-02  0.1606301E-01  0.1356762E-01     8.848  0.1566637E-03  0.1692178E-02  0.1220232E-02
   268.339  0.1558720E-02  0.1606205E-01  0.1356532E-01     8.848  0.1565344E-03  0.1688132E-02  0.1214076E-02
   268.343  0.1558865E-02  0.1606184E-01  0.1356227E-01     8.848  0.1564118E-03  0.1683376E-02  0.1208831E-02
   268.347  0.1558996E-02  0.1606088E-01  0.1355853E-01     8.848  0.1562907E-03  0.1678407E-02  0.1204549E-02
   268.351  0.1559104E-02  0.1605980E-01  0.1355306E-01     8.848  0.1561647E-03  0.1673306E-02  0.1201396E-02
   268.355  0.1559200E-02  0.1605964E-01  0.1354853E-01     8.848  0.1560277E-03  0.1668058E-02  0.1199251E-02
   268.358  0.1559287E-02  0.1606106E-01  0.1354621E-01     8.848  0.1558787E-03  0.1661931E-02  0.1198445E-02
   268.362  0.1559360E-02  0.1606122E-01  0.1354330E-01     8.848  0.1557197E-03  0.1656035E-02  0.1199062E-02
   268.366  0.1559419E-02  0.1606072E-01  0.1353905E-01     8.848  0.1555544E-03  0.1650081E-02  0.1200546E-02
   268.370  0.1559461E-02  0.1605984E-01  0.1353367E-01     8.849  0.1553857E-03  0.1644279E-02  0.1201621E-02
   268.374  0.1559487E-02  0.1605875E-01  0.1352710E-01     8.849  0.1552173E-03  0.1638634E-02  0.1202664E-02
   268.378  0.1559495E-02  0.1605735E-01  0.1351961E-01     8.849  0.1550519E-03  0.1632923E-02  0.1204560E-02
   268.382  0.1559485E-02  0.1605601E-01  0.1351150E-01     8.849  0.1548943E-03  0.1627005E-02  0.1206423E-02
   268.386  0.1559457E-02  0.1605429E-01  0.1350192E-01     8.849  0.1547458E-03  0.1621668E-02  0.1208558E-02
   268.390  0.1559420E-02  0.1605303E-01  0.1349363E-01     8.849  0.1546054E-03  0.1616151E-02  0.1210623E-02
   268.393  0.1559379E-02  0.1605165E-01  0.1348472E-01     8.849  0.1544718E-03  0.1610396E-02  0.1212229E-02
   268.397  0.1559333E-02  0.1605022E-01  0.1347932E-01     8.849  0.1543489E-03  0.1605114E-02  0.1211473E-02
   268.401  0.1559285E-02  0.1604930E-01  0.1347451E-01     8.849  0.1542387E-03  0.1599456E-02  0.1211810E-02
   268.405  0.1559239E-02  0.1605039E-01  0.1347274E-01     8.849  0.1541431E-03  0.1595606E-02  0.1211709E-02
   268.409  0.1559200E-02  0.1605047E-01  0.1347230E-01     8.849  0.1540618E-03  0.1592729E-02  0.1211745E-02
   268.413  0.1559170E-02  0.1605179E-01  0.1347179E-01     8.849  0.1539964E-03  0.1589966E-02  0.1210707E-02
   268.417  0.1559149E-02  0.1605245E-01  0.1347344E-01     8.850  0.1539490E-03  0.1587688E-02  0.1209292E-02
   268.421  0.1559140E-02  0.1605657E-01  0.1347594E-01     8.850  0.1539208E-03  0.1592581E-02  0.1206958E-02
   268.425  0.1559141E-02  0.1605651E-01  0.1347989E-01     8.850  0.1539128E-03  0.1589425E-02  0.1204225E-02
   268.428  0.1559157E-02  0.1605748E-01  0.1348434E-01     8.850  0.1539243E-03  0.1585591E-02  0.1201681E-02
   268.432  0.1559187E-02  0.1605684E-01  0.1349013E-01     8.850  0.1539552E-03  0.1582974E-02  0.1199214E-02
   268.436  0.1559232E-02  0.1605683E-01  0.1349637E-01     8.850  0.1540050E-03  0.1582059E-02  0.1198370E-02
   268.440  0.1559291E-02  0.1605630E-01  0.1350459E-01     8.850  0.1540734E-03  0.1581686E-02  0.1197021E-02
   268.444  0.1559363E-02  0.1605656E-01  0.1351264E-01     8.850  0.1541581E-03  0.1580563E-02  0.1196171E-02
   268.448  0.1559447E-02  0.1605693E-01  0.1352309E-01     8.850  0.1542588E-03  0.1579641E-02  0.1195526E-02
   268.452  0.1559541E-02  0.1605719E-01  0.1353078E-01     8.850  0.1543731E-03  0.1578604E-02  0.1195349E-02
   268.456  0.1559644E-02  0.1605714E-01  0.1353874E-01     8.850  0.1544986E-03  0.1577513E-02  0.1195345E-02
   268.460  0.1559754E-02  0.1605757E-01  0.1354641E-01     8.851  0.1546329E-03  0.1576463E-02  0.1195172E-02
   268.464  0.1559868E-02  0.1605932E-01  0.1355320E-01     8.851  0.1547735E-03  0.1578888E-02  0.1196078E-02
   268.467  0.1559984E-02  0.1605895E-01  0.1355890E-01     8.851  0.1549168E-03  0.1576136E-02  0.1197059E-02
   268.471  0.1560100E-02  0.1605784E-01  0.1356373E-01     8.851  0.1550602E-03  0.1574071E-02  0.1197968E-02
   268.475  0.1560214E-02  0.1605699E-01  0.1356812E-01     8.851  0.1552007E-03  0.1572578E-02  0.1199134E-02
   268.479  0.1560323E-02  0.1605621E-01  0.1357193E-01     8.851  0.1553346E-03  0.1571385E-02  0.1200391E-02
   268.483  0.1560425E-02  0.1605579E-01  0.1357485E-01     8.851  0.1554599E-03  0.1570075E-02  0.1200747E-02
   268.487  0.1560518E-02  0.1605508E-01  0.1357678E-01     8.851  0.1555738E-03  0.1568658E-02  0.1201172E-02
   268.491  0.1560581E-02  0.1605447E-01  0.1357562E-01     8.851  0.1556827E-03  0.1567608E-02  0.1201374E-02
   268.495  0.1560606E-02  0.1605393E-01  0.1357086E-01     8.851  0.1557879E-03  0.1566291E-02  0.1200979E-02
   268.499  0.1560591E-02  0.1605382E-01  0.1356217E-01     8.851  0.1558869E-03  0.1565426E-02  0.1201486E-02
   268.502  0.1560536E-02  0.1605430E-01  0.1355160E-01     8.852  0.1559785E-03  0.1564910E-02  0.1201699E-02
   268.506  0.1560444E-02  0.1605749E-01  0.1354129E-01     8.852  0.1560600E-03  0.1564065E-02  0.1201870E-02
   268.510  0.1560317E-02  0.1606471E-01  0.1353006E-01     8.852  0.1561328E-03  0.1559205E-02  0.1202232E-02
   268.514  0.1560171E-02  0.1606739E-01  0.1351916E-01     8.852  0.1562115E-03  0.1559399E-02  0.1202707E-02
   268.518  0.1560009E-02  0.1606983E-01  0.1350876E-01     8.852  0.1562963E-03  0.1559724E-02  0.1202877E-02
   268.522  0.1559832E-02  0.1607190E-01  0.1349774E-01     8.852  0.1563805E-03  0.1559524E-02  0.1202093E-02
   268.526  0.1559642E-02  0.1607362E-01  0.1348642E-01     8.852  0.1564621E-03  0.1559081E-02  0.1199808E-02
   268.530  0.1559444E-02  0.1607449E-01  0.1347573E-01     8.852  0.1565400E-03  0.1558760E-02  0.1196053E-02
   268.534  0.1559239E-02  0.1607477E-01  0.1346461E-01     8.852  0.1566135E-03  0.1558575E-02  0.1191618E-02
   268.537  0.1559031E-02  0.1607471E-01  0.1345387E-01     8.852  0.1566813E-03  0.1558176E-02  0.1186417E-02
   268.541  0.1558825E-02  0.1608217E-01  0.1345149E-01     8.852  0.1567419E-03  0.1556733E-02  0.1185279E-02
   268.545  0.1558627E-02  0.1608992E-01  0.1344949E-01     8.853  0.1567942E-03  0.1555187E-02  0.1184381E-02
   268.549  0.1558438E-02  0.1609396E-01  0.1344734E-01     8.853  0.1568366E-03  0.1553537E-02  0.1183833E-02
   268.553  0.1558263E-02  0.1609718E-01  0.1344594E-01     8.853  0.1568685E-03  0.1552210E-02  0.1182805E-02
   268.557  0.1558101E-02  0.1609800E-01  0.1344398E-01     8.853  0.1568970E-03  0.1550791E-02  0.1182828E-02
   268.561  0.1557951E-02  0.1609765E-01  0.1344096E-01     8.853  0.1569231E-03  0.1550197E-02  0.1183785E-02
   268.565  0.1557812E-02  0.1609570E-01  0.1343713E-01     8.853  0.1569537E-03  0.1549127E-02  0.1186264E-02
   268.569  0.1557682E-02  0.1609167E-01  0.1343226E-01     8.853  0.1569936E-03  0.1548704E-02  0.1189996E-02
   268.572  0.1557563E-02  0.1608648E-01  0.1342734E-01     8.853  0.1570407E-03  0.1548702E-02  0.1194701E-02
   268.576  0.1557460E-02  0.1607961E-01  0.1342200E-01     8.853  0.1570948E-03  0.1549080E-02  0.1199931E-02
   268.580  0.1557375E-02  0.1607600E-01  0.1342236E-01     8.853  0.1571534E-03  0.1550037E-02  0.1203776E-02
   268.584  0.1557310E-02  0.1607272E-01  0.1342346E-01     8.853  0.1572143E-03  0.1550795E-02  0.1207588E-02
   268.588  0.1557268E-02  0.1606855E-01  0.1342489E-01     8.854  0.1572764E-03  0.1551641E-02  0.1211294E-02
   268.592  0.1557250E-02  0.1606339E-01  0.1342714E-01     8.854  0.1573374E-03  0.1553077E-02  0.1214568E-02
   268.596  0.1557258E-02  0.1605893E-01  0.1343155E-01     8.854  0.1573953E-03  0.1553218E-02  0.1215129E-02
   268.600  0.1557293E-02  0.1606168E-01  0.1344473E-01     8.854  0.1574483E-03  0.1549210E-02  0.1207025E-02
   268.604  0.1557355E-02  0.1606458E-01  0.1345949E-01     8.854  0.1574944E-03  0.1544436E-02  0.1196810E-02
   268.608  0.1557443E-02  0.1606714E-01  0.1347361E-01     8.854  0.1575316E-03  0.1540427E-02  0.1185814E-02
   268.611  0.1557557E-02  0.1606800E-01  0.1348690E-01     8.854  0.1575585E-03  0.1537145E-02  0.1174390E-02
   268.615  0.1557696E-02  0.1606581E-01  0.1350078E-01     8.854  0.1575742E-03  0.1534246E-02  0.1162569E-02
   268.619  0.1557856E-02  0.1606511E-01  0.1351392E-01     8.854  0.1575766E-03  0.1532641E-02  0.1151035E-02
   268.623  0.1558036E-02  0.1606378E-01  0.1352684E-01     8.854  0.1575656E-03  0.1531387E-02  0.1138677E-02
   268.627  0.1558232E-02  0.1606137E-01  0.1353950E-01     8.854  0.1575406E-03  0.1530243E-02  0.1125578E-02
   268.631  0.1558441E-02  0.1606016E-01  0.1355194E-01     8.855  0.1575021E-03  0.1528970E-02  0.1110590E-02
   268.635  0.1558658E-02  0.1605894E-01  0.1356300E-01     8.855  0.1574500E-03  0.1527899E-02  0.1095363E-02
   268.639  0.1558879E-02  0.1605902E-01  0.1357271E-01     8.855  0.1573858E-03  0.1525715E-02  0.1080392E-02
   268.643  0.1559100E-02  0.1605690E-01  0.1358036E-01     8.855  0.1573104E-03  0.1525515E-02  0.1064255E-02
   268.646  0.1559315E-02  0.1605445E-01  0.1358713E-01     8.855  0.1572259E-03  0.1525934E-02  0.1051485E-02
   268.650  0.1559520E-02  0.1605209E-01  0.1359239E-01     8.855  0.1571341E-03  0.1526570E-02  0.1040400E-02
   268.654  0.1559711E-02  0.1605005E-01  0.1359578E-01     8.855  0.1570386E-03  0.1526507E-02  0.1031214E-02
   268.658  0.1559883E-02  0.1604792E-01  0.1359759E-01     8.855  0.1569412E-03  0.1526582E-02  0.1024007E-02
   268.662  0.1560048E-02  0.1604687E-01  0.1359836E-01     8.855  0.1568370E-03  0.1525977E-02  0.1018411E-02
   268.666  0.1560213E-02  0.1604619E-01  0.1359868E-01     8.855  0.1567242E-03  0.1525940E-02  0.1014510E-02
   268.670  0.1560373E-02  0.1604634E-01  0.1360039E-01     8.856  0.1566069E-03  0.1525447E-02  0.1011449E-02
   268.674  0.1560514E-02  0.1604638E-01  0.1360121E-01     8.856  0.1564961E-03  0.1525548E-02  0.1009523E-02
   268.678  0.1560627E-02  0.1604674E-01  0.1359887E-01     8.856  0.1563999E-03  0.1525754E-02  0.1007622E-02
   268.681  0.1560709E-02  0.1604772E-01  0.1359560E-01     8.856  0.1563210E-03  0.1525484E-02  0.1009521E-02
   268.685  0.1560753E-02  0.1604841E-01  0.1359129E-01     8.856  0.1562684E-03  0.1526271E-02  0.1013212E-02
   268.689  0.1560757E-02  0.1604886E-01  0.1358458E-01     8.856  0.1562496E-03  0.1527507E-02  0.1019121E-02
   268.693  0.1560725E-02  0.1605145E-01  0.1357606E-01     8.856  0.1562688E-03  0.1526217E-02  0.1026619E-02
   268.697  0.1560658E-02  0.1605545E-01  0.1356592E-01     8.856  0.1563268E-03  0.1525014E-02  0.1035463E-02
   268.701  0.1560560E-02  0.1605705E-01  0.1355415E-01     8.856  0.1564188E-03  0.1523594E-02  0.1045094E-02
   268.705  0.1560441E-02  0.1605621E-01  0.1354194E-01     8.856  0.1565344E-03  0.1523832E-02  0.1055248E-02
   268.709  0.1560306E-02  0.1606129E-01  0.1353360E-01     8.857  0.1566675E-03  0.1519046E-02  0.1061833E-02
   268.713  0.1560169E-02  0.1606595E-01  0.1352669E-01     8.857  0.1568059E-03  0.1514910E-02  0.1067509E-02
   268.716  0.1560032E-02  0.1607021E-01  0.1352097E-01     8.857  0.1569439E-03  0.1510991E-02  0.1072562E-02
   268.720  0.1559900E-02  0.1607445E-01  0.1351688E-01     8.857  0.1570782E-03  0.1506979E-02  0.1076060E-02
   268.724  0.1559776E-02  0.1607942E-01  0.1351440E-01     8.857  0.1572055E-03  0.1508982E-02  0.1077841E-02
   268.728  0.1559663E-02  0.1608075E-01  0.1351312E-01     8.857  0.1573227E-03  0.1504923E-02  0.1079035E-02
   268.732  0.1559564E-02  0.1608334E-01  0.1351316E-01     8.857  0.1574267E-03  0.1501160E-02  0.1078291E-02
   268.736  0.1559483E-02  0.1608377E-01  0.1351494E-01     8.857  0.1575142E-03  0.1498806E-02  0.1077554E-02
   268.740  0.1559421E-02  0.1608371E-01  0.1351766E-01     8.857  0.1575837E-03  0.1497164E-02  0.1075299E-02
   268.744  0.1559380E-02  0.1608404E-01  0.1352133E-01     8.857  0.1576334E-03  0.1495760E-02  0.1071003E-02
   268.748  0.1559361E-02  0.1608369E-01  0.1352685E-01     8.857  0.1576613E-03  0.1495306E-02  0.1068264E-02
   268.751  0.1559365E-02  0.1608300E-01  0.1353356E-01     8.858  0.1576672E-03  0.1495203E-02  0.1064696E-02
   268.755  0.1559392E-02  0.1608498E-01  0.1354068E-01     8.858  0.1576503E-03  0.1493493E-02  0.1060763E-02
   268.759  0.1559442E-02  0.1608302E-01  0.1354787E-01     8.858  0.1576125E-03  0.1494032E-02  0.1055827E-02
   268.763  0.1559513E-02  0.1608080E-01  0.1355401E-01     8.858  0.1575530E-03  0.1494811E-02  0.1051624E-02
   268.767  0.1559603E-02  0.1607889E-01  0.1356101E-01     8.858  0.1574746E-03  0.1495015E-02  0.1047022E-02
   268.771  0.1559712E-02  0.1607810E-01  0.1356862E-01     8.858  0.1573785E-03  0.1497187E-02  0.1041964E-02
   268.775  0.1559836E-02  0.1607637E-01  0.1357573E-01     8.858  0.1572678E-03  0.1497307E-02  0.1037276E-02
   268.779  0.1559972E-02  0.1607424E-01  0.1358232E-01     8.858  0.1571453E-03  0.1497253E-02  0.1033215E-02
   268.783  0.1560117E-02  0.1607258E-01  0.1358848E-01     8.858  0.1570137E-03  0.1497326E-02  0.1029504E-02
   268.786  0.1560268E-02  0.1607082E-01  0.1359427E-01     8.858  0.1568767E-03  0.1497518E-02  0.1026188E-02
   268.790  0.1560420E-02  0.1606907E-01  0.1359952E-01     8.859  0.1567379E-03  0.1497812E-02  0.1023538E-02
   268.794  0.1560571E-02  0.1606797E-01  0.1360375E-01     8.859  0.1566004E-03  0.1497548E-02  0.1021580E-02
   268.798  0.1560717E-02  0.1606732E-01  0.1360700E-01     8.859  0.1564688E-03  0.1497311E-02  0.1020161E-02
   268.802  0.1560853E-02  0.1606772E-01  0.1360921E-01     8.859  0.1563450E-03  0.1496775E-02  0.1019391E-02
   268.806  0.1560977E-02  0.1606791E-01  0.1361055E-01     8.859  0.1562335E-03  0.1495772E-02  0.1019220E-02
   268.810  0.1561086E-02  0.1606857E-01  0.1360991E-01     8.859  0.1561359E-03  0.1495263E-02  0.1020593E-02
   268.814  0.1561177E-02  0.1606827E-01  0.1360792E-01     8.859  0.1560558E-03  0.1494635E-02  0.1022818E-02
   268.818  0.1561236E-02  0.1606822E-01  0.1360267E-01     8.859  0.1559790E-03  0.1493969E-02  0.1023336E-02
   268.821  0.1561239E-02  0.1606956E-01  0.1359373E-01     8.859  0.1558814E-03  0.1492573E-02  0.1016898E-02
   268.825  0.1561186E-02  0.1607244E-01  0.1357922E-01     8.859  0.1557644E-03  0.1493062E-02  0.1005375E-02
   268.829  0.1561083E-02  0.1607866E-01  0.1356880E-01     8.860  0.1556276E-03  0.1489432E-02  0.9976980E-03
   268.833  0.1560948E-02  0.1608569E-01  0.1355871E-01     8.860  0.1554571E-03  0.1485862E-02  0.9873873E-03
   268.837  0.1560788E-02  0.1609311E-01  0.1354787E-01     8.860  0.1552548E-03  0.1482704E-02  0.9751764E-03
   268.841  0.1560605E-02  0.1610069E-01  0.1353714E-01     8.860  0.1550260E-03  0.1479537E-02  0.9617301E-03
   268.845  0.1560400E-02  0.1610833E-01  0.1352590E-01     8.860  0.1547705E-03  0.1476497E-02  0.9467061E-03
   268.849  0.1560174E-02  0.1611608E-01  0.1351454E-01     8.860  0.1544915E-03  0.1473598E-02  0.9303756E-03
   268.853  0.1559932E-02  0.1612338E-01  0.1350498E-01     8.860  0.1541944E-03  0.1471154E-02  0.9138078E-03
   268.856  0.1559678E-02  0.1613047E-01  0.1349385E-01     8.860  0.1538840E-03  0.1468951E-02  0.8962971E-03
   268.860  0.1559418E-02  0.1613722E-01  0.1348319E-01     8.860  0.1535669E-03  0.1467062E-02  0.8789575E-03
   268.864  0.1559155E-02  0.1614223E-01  0.1347217E-01     8.860  0.1532502E-03  0.1465554E-02  0.8637340E-03
   268.868  0.1558898E-02  0.1614595E-01  0.1346395E-01     8.861  0.1529393E-03  0.1464159E-02  0.8479787E-03
   268.872  0.1558650E-02  0.1614889E-01  0.1345630E-01     8.861  0.1526418E-03  0.1462676E-02  0.8339452E-03
   268.876  0.1558417E-02  0.1615088E-01  0.1344983E-01     8.861  0.1523624E-03  0.1461513E-02  0.8218543E-03
   268.880  0.1558203E-02  0.1615174E-01  0.1344337E-01     8.861  0.1521076E-03  0.1460436E-02  0.8114642E-03
   268.884  0.1558014E-02  0.1615108E-01  0.1343815E-01     8.861  0.1518814E-03  0.1459387E-02  0.8032193E-03
   268.888  0.1557853E-02  0.1614962E-01  0.1343392E-01     8.861  0.1516891E-03  0.1459224E-02  0.7967774E-03
   268.891  0.1557723E-02  0.1614668E-01  0.1343007E-01     8.861  0.1515334E-03  0.1459286E-02  0.7924121E-03
   268.895  0.1557628E-02  0.1614247E-01  0.1342810E-01     8.861  0.1514176E-03  0.1459564E-02  0.7900551E-03
   268.899  0.1557570E-02  0.1613731E-01  0.1342720E-01     8.861  0.1513439E-03  0.1460227E-02  0.7894629E-03
   268.903  0.1557549E-02  0.1613091E-01  0.1342708E-01     8.861  0.1513133E-03  0.1461114E-02  0.7911758E-03
   268.907  0.1557567E-02  0.1612335E-01  0.1342770E-01     8.862  0.1513267E-03  0.1463121E-02  0.7943500E-03
   268.911  0.1557622E-02  0.1611601E-01  0.1342921E-01     8.862  0.1513841E-03  0.1463685E-02  0.7987676E-03
   268.915  0.1557715E-02  0.1610813E-01  0.1343117E-01     8.862  0.1514836E-03  0.1464410E-02  0.8043825E-03
   268.919  0.1557843E-02  0.1610233E-01  0.1343642E-01     8.862  0.1516238E-03  0.1465156E-02  0.8148850E-03
   268.923  0.1557999E-02  0.1609683E-01  0.1344170E-01     8.862  0.1517953E-03  0.1466953E-02  0.8265469E-03
   268.926  0.1558179E-02  0.1609293E-01  0.1344823E-01     8.862  0.1519944E-03  0.1470058E-02  0.8411671E-03
   268.930  0.1558379E-02  0.1609566E-01  0.1346097E-01     8.862  0.1522167E-03  0.1472258E-02  0.8676072E-03
   268.934  0.1558597E-02  0.1609916E-01  0.1347317E-01     8.862  0.1524594E-03  0.1475022E-02  0.8936162E-03
   268.938  0.1558827E-02  0.1610210E-01  0.1348443E-01     8.862  0.1527166E-03  0.1478297E-02  0.9175948E-03
   268.942  0.1559065E-02  0.1610516E-01  0.1349469E-01     8.863  0.1529841E-03  0.1481671E-02  0.9391587E-03
   268.946  0.1559307E-02  0.1610771E-01  0.1350370E-01     8.863  0.1532572E-03  0.1485565E-02  0.9572703E-03
   268.950  0.1559548E-02  0.1610948E-01  0.1351105E-01     8.863  0.1535301E-03  0.1489496E-02  0.9729008E-03
   268.954  0.1559782E-02  0.1611146E-01  0.1351574E-01     8.863  0.1537978E-03  0.1493327E-02  0.9840377E-03
   268.957  0.1560006E-02  0.1611420E-01  0.1351888E-01     8.863  0.1540542E-03  0.1496617E-02  0.9904488E-03
   268.961  0.1560216E-02  0.1611483E-01  0.1351958E-01     8.863  0.1542948E-03  0.1500437E-02  0.9924306E-03
   268.965  0.1560406E-02  0.1611558E-01  0.1351893E-01     8.863  0.1545139E-03  0.1504160E-02  0.9914247E-03
   268.969  0.1560575E-02  0.1611512E-01  0.1351556E-01     8.863  0.1547073E-03  0.1506692E-02  0.9853850E-03
   268.973  0.1560717E-02  0.1611451E-01  0.1350959E-01     8.863  0.1548708E-03  0.1508330E-02  0.9753113E-03
   268.977  0.1560832E-02  0.1611366E-01  0.1350146E-01     8.863  0.1550001E-03  0.1509200E-02  0.9604670E-03
   268.981  0.1560915E-02  0.1611238E-01  0.1349140E-01     8.864  0.1550937E-03  0.1509246E-02  0.9411802E-03
   268.985  0.1560967E-02  0.1611059E-01  0.1347985E-01     8.864  0.1551481E-03  0.1508841E-02  0.9183808E-03
   268.989  0.1561003E-02  0.1610856E-01  0.1346851E-01     8.864  0.1551835E-03  0.1507612E-02  0.8951227E-03
   268.992  0.1561038E-02  0.1611021E-01  0.1346254E-01     8.864  0.1552223E-03  0.1504888E-02  0.8828547E-03
   268.996  0.1561069E-02  0.1611228E-01  0.1345837E-01     8.864  0.1552632E-03  0.1501425E-02  0.8738249E-03
   269.000  0.1561097E-02  0.1611317E-01  0.1345467E-01     8.864  0.1553062E-03  0.1496461E-02  0.8654665E-03
   269.004  0.1561120E-02  0.1611351E-01  0.1345115E-01     8.864  0.1553495E-03  0.1493368E-02  0.8572091E-03
   269.008  0.1561140E-02  0.1611382E-01  0.1344744E-01     8.864  0.1553925E-03  0.1488458E-02  0.8490818E-03
   269.012  0.1561155E-02  0.1611492E-01  0.1344395E-01     8.864  0.1554350E-03  0.1484438E-02  0.8409554E-03
   269.016  0.1561169E-02  0.1611574E-01  0.1344085E-01     8.865  0.1554801E-03  0.1480591E-02  0.8341299E-03
   269.020  0.1561183E-02  0.1611588E-01  0.1343769E-01     8.865  0.1555298E-03  0.1476914E-02  0.8278150E-03
   269.024  0.1561198E-02  0.1611630E-01  0.1343545E-01     8.865  0.1555829E-03  0.1473612E-02  0.8233702E-03
   269.027  0.1561216E-02  0.1611691E-01  0.1343374E-01     8.865  0.1556395E-03  0.1470591E-02  0.8194365E-03
   269.031  0.1561234E-02  0.1611756E-01  0.1343211E-01     8.865  0.1556992E-03  0.1467496E-02  0.8170471E-03
   269.035  0.1561254E-02  0.1611808E-01  0.1343062E-01     8.865  0.1557599E-03  0.1464822E-02  0.8150797E-03
   269.039  0.1561274E-02  0.1611851E-01  0.1342978E-01     8.865  0.1558209E-03  0.1462548E-02  0.8132489E-03
   269.043  0.1561295E-02  0.1611943E-01  0.1342911E-01     8.865  0.1558798E-03  0.1460455E-02  0.8113701E-03
   269.047  0.1561311E-02  0.1612024E-01  0.1342872E-01     8.865  0.1559393E-03  0.1459372E-02  0.8099085E-03
   269.051  0.1561304E-02  0.1612129E-01  0.1342564E-01     8.866  0.1560135E-03  0.1458610E-02  0.8101821E-03
   269.055  0.1561266E-02  0.1612331E-01  0.1342092E-01     8.866  0.1560932E-03  0.1459328E-02  0.8121300E-03
   269.059  0.1561195E-02  0.1612621E-01  0.1341470E-01     8.866  0.1561733E-03  0.1462430E-02  0.8152407E-03
   269.062  0.1561092E-02  0.1613040E-01  0.1340686E-01     8.866  0.1562516E-03  0.1467279E-02  0.8200247E-03
   269.066  0.1560961E-02  0.1613512E-01  0.1339853E-01     8.866  0.1563259E-03  0.1473353E-02  0.8256823E-03
   269.070  0.1560804E-02  0.1613928E-01  0.1338887E-01     8.866  0.1563957E-03  0.1481903E-02  0.8324457E-03
   269.074  0.1560625E-02  0.1614497E-01  0.1337944E-01     8.866  0.1564586E-03  0.1489496E-02  0.8396740E-03
   269.078  0.1560430E-02  0.1615064E-01  0.1337031E-01     8.866  0.1565156E-03  0.1497176E-02  0.8470765E-03
   269.082  0.1560229E-02  0.1615578E-01  0.1336185E-01     8.866  0.1565704E-03  0.1503830E-02  0.8541892E-03
   269.086  0.1560026E-02  0.1617082E-01  0.1335956E-01     8.867  0.1566224E-03  0.1499837E-02  0.8553076E-03
   269.090  0.1559826E-02  0.1618111E-01  0.1336023E-01     8.867  0.1566699E-03  0.1500699E-02  0.8534340E-03
   269.094  0.1559635E-02  0.1618971E-01  0.1336209E-01     8.867  0.1567125E-03  0.1501205E-02  0.8512870E-03
   269.097  0.1559456E-02  0.1619721E-01  0.1336397E-01     8.867  0.1567476E-03  0.1500892E-02  0.8487428E-03
   269.101  0.1559293E-02  0.1620425E-01  0.1336581E-01     8.867  0.1567725E-03  0.1501115E-02  0.8463366E-03
   269.105  0.1559145E-02  0.1621158E-01  0.1337202E-01     8.867  0.1567913E-03  0.1503521E-02  0.8424855E-03
   269.109  0.1559001E-02  0.1621771E-01  0.1337514E-01     8.867  0.1568215E-03  0.1505648E-02  0.8386657E-03
   269.113  0.1558865E-02  0.1622194E-01  0.1337730E-01     8.867  0.1568630E-03  0.1507626E-02  0.8362812E-03
   269.117  0.1558739E-02  0.1622519E-01  0.1337827E-01     8.867  0.1569137E-03  0.1509409E-02  0.8346173E-03
   269.121  0.1558628E-02  0.1622693E-01  0.1337900E-01     8.867  0.1569724E-03  0.1510997E-02  0.8336382E-03
   269.125  0.1558534E-02  0.1622747E-01  0.1337831E-01     8.868  0.1570372E-03  0.1512423E-02  0.8344969E-03
   269.129  0.1558461E-02  0.1622615E-01  0.1337777E-01     8.868  0.1571061E-03  0.1513444E-02  0.8361455E-03
   269.132  0.1558410E-02  0.1622452E-01  0.1337700E-01     8.868  0.1571774E-03  0.1514308E-02  0.8387239E-03
   269.136  0.1558385E-02  0.1622188E-01  0.1337626E-01     8.868  0.1572483E-03  0.1515152E-02  0.8421760E-03
   269.140  0.1558385E-02  0.1621852E-01  0.1337574E-01     8.868  0.1573172E-03  0.1515899E-02  0.8460129E-03
   269.144  0.1558411E-02  0.1621607E-01  0.1337600E-01     8.868  0.1573821E-03  0.1516851E-02  0.8498159E-03
   269.148  0.1558464E-02  0.1621105E-01  0.1337610E-01     8.868  0.1574409E-03  0.1516942E-02  0.8539749E-03
   269.152  0.1558543E-02  0.1620525E-01  0.1337685E-01     8.868  0.1574917E-03  0.1516933E-02  0.8569083E-03
   269.156  0.1558646E-02  0.1619946E-01  0.1337776E-01     8.868  0.1575326E-03  0.1516801E-02  0.8588720E-03
   269.160  0.1558769E-02  0.1619369E-01  0.1337919E-01     8.869  0.1575594E-03  0.1516450E-02  0.8594572E-03
   269.164  0.1558898E-02  0.1618842E-01  0.1337956E-01     8.869  0.1575546E-03  0.1515786E-02  0.8569411E-03
   269.167  0.1559023E-02  0.1618444E-01  0.1338060E-01     8.869  0.1575055E-03  0.1514874E-02  0.8511827E-03
   269.171  0.1559141E-02  0.1618178E-01  0.1337876E-01     8.869  0.1574127E-03  0.1513244E-02  0.8429154E-03
   269.175  0.1559249E-02  0.1617910E-01  0.1337597E-01     8.869  0.1572774E-03  0.1512128E-02  0.8326954E-03
   269.179  0.1559344E-02  0.1617975E-01  0.1337214E-01     8.869  0.1571030E-03  0.1511622E-02  0.8210168E-03
   269.183  0.1559424E-02  0.1617981E-01  0.1336744E-01     8.869  0.1568930E-03  0.1507997E-02  0.8079871E-03
   269.187  0.1559487E-02  0.1618299E-01  0.1336527E-01     8.869  0.1566516E-03  0.1504123E-02  0.8001364E-03
   269.191  0.1559530E-02  0.1618791E-01  0.1336211E-01     8.870  0.1563846E-03  0.1500048E-02  0.7925498E-03
   269.195  0.1559551E-02  0.1619307E-01  0.1335834E-01     8.870  0.1560978E-03  0.1496597E-02  0.7849742E-03
   269.198  0.1559550E-02  0.1619902E-01  0.1335457E-01     8.870  0.1557981E-03  0.1493285E-02  0.7800622E-03
   269.202  0.1559526E-02  0.1620489E-01  0.1334960E-01     8.870  0.1554920E-03  0.1490494E-02  0.7764844E-03
   269.206  0.1559493E-02  0.1620969E-01  0.1334432E-01     8.870  0.1551749E-03  0.1487516E-02  0.7739731E-03
   269.210  0.1559456E-02  0.1621371E-01  0.1333891E-01     8.870  0.1548519E-03  0.1484884E-02  0.7721583E-03
   269.214  0.1559422E-02  0.1621643E-01  0.1333475E-01     8.870  0.1545390E-03  0.1482352E-02  0.7713648E-03
   269.218  0.1559392E-02  0.1621857E-01  0.1333051E-01     8.870  0.1542477E-03  0.1479669E-02  0.7714871E-03
   269.222  0.1559367E-02  0.1621935E-01  0.1332610E-01     8.870  0.1539836E-03  0.1477408E-02  0.7732871E-03
   269.226  0.1559346E-02  0.1621882E-01  0.1332196E-01     8.871  0.1537535E-03  0.1475508E-02  0.7761429E-03
   269.230  0.1559329E-02  0.1621763E-01  0.1331801E-01     8.871  0.1535635E-03  0.1474216E-02  0.7801155E-03
   269.234  0.1559313E-02  0.1621615E-01  0.1331386E-01     8.871  0.1534178E-03  0.1472111E-02  0.7848214E-03
   269.237  0.1559299E-02  0.1621337E-01  0.1330992E-01     8.871  0.1533210E-03  0.1470958E-02  0.7932969E-03
   269.241  0.1559287E-02  0.1620875E-01  0.1330651E-01     8.871  0.1532755E-03  0.1470235E-02  0.8056228E-03
   269.245  0.1559276E-02  0.1620650E-01  0.1330322E-01     8.871  0.1532816E-03  0.1469324E-02  0.8187925E-03
   269.249  0.1559268E-02  0.1620225E-01  0.1329926E-01     8.871  0.1533397E-03  0.1469609E-02  0.8335038E-03
   269.253  0.1559271E-02  0.1619697E-01  0.1329677E-01     8.871  0.1534321E-03  0.1466270E-02  0.8486896E-03
   269.257  0.1559293E-02  0.1619287E-01  0.1329341E-01     8.871  0.1535444E-03  0.1466402E-02  0.8617082E-03
   269.261  0.1559335E-02  0.1618792E-01  0.1329177E-01     8.872  0.1536736E-03  0.1466685E-02  0.8758011E-03
   269.265  0.1559394E-02  0.1618113E-01  0.1328920E-01     8.872  0.1538180E-03  0.1467618E-02  0.8849715E-03
   269.269  0.1559472E-02  0.1617489E-01  0.1328677E-01     8.872  0.1539742E-03  0.1467926E-02  0.8929887E-03
   269.272  0.1559567E-02  0.1616790E-01  0.1328523E-01     8.872  0.1541420E-03  0.1468148E-02  0.9004021E-03
   269.276  0.1559680E-02  0.1616349E-01  0.1328635E-01     8.872  0.1543181E-03  0.1467548E-02  0.9117126E-03
   269.280  0.1559807E-02  0.1615850E-01  0.1328767E-01     8.872  0.1544995E-03  0.1466788E-02  0.9219983E-03
   269.284  0.1559947E-02  0.1615353E-01  0.1328879E-01     8.872  0.1546822E-03  0.1465634E-02  0.9305544E-03
   269.288  0.1560097E-02  0.1614825E-01  0.1328951E-01     8.872  0.1548633E-03  0.1464424E-02  0.9375351E-03
   269.292  0.1560254E-02  0.1614319E-01  0.1329042E-01     8.872  0.1550393E-03  0.1462952E-02  0.9417088E-03
   269.296  0.1560415E-02  0.1613915E-01  0.1329127E-01     8.873  0.1552063E-03  0.1460798E-02  0.9439123E-03
   269.300  0.1560577E-02  0.1613555E-01  0.1329102E-01     8.873  0.1553610E-03  0.1458495E-02  0.9440995E-03
   269.303  0.1560738E-02  0.1613236E-01  0.1329006E-01     8.873  0.1555017E-03  0.1456033E-02  0.9421550E-03
   269.307  0.1560893E-02  0.1612964E-01  0.1328802E-01     8.873  0.1556236E-03  0.1453768E-02  0.9380695E-03
   269.311  0.1561040E-02  0.1612704E-01  0.1328490E-01     8.873  0.1557257E-03  0.1451360E-02  0.9316880E-03
   269.315  0.1561176E-02  0.1612489E-01  0.1328064E-01     8.873  0.1558053E-03  0.1449039E-02  0.9236663E-03
   269.319  0.1561294E-02  0.1612354E-01  0.1327506E-01     8.873  0.1558638E-03  0.1446501E-02  0.9133144E-03
   269.323  0.1561392E-02  0.1612603E-01  0.1327187E-01     8.873  0.1558990E-03  0.1444297E-02  0.9061727E-03
   269.327  0.1561467E-02  0.1612919E-01  0.1326778E-01     8.874  0.1559115E-03  0.1441944E-02  0.8988788E-03
   269.331  0.1561519E-02  0.1613265E-01  0.1326279E-01     8.874  0.1559030E-03  0.1439744E-02  0.8907929E-03
   269.335  0.1561557E-02  0.1613770E-01  0.1325980E-01     8.874  0.1558877E-03  0.1439646E-02  0.8818759E-03
   269.339  0.1561590E-02  0.1614205E-01  0.1325525E-01     8.874  0.1558795E-03  0.1439846E-02  0.8754801E-03
   269.342  0.1561618E-02  0.1614521E-01  0.1325020E-01     8.874  0.1558814E-03  0.1440365E-02  0.8705352E-03
   269.346  0.1561639E-02  0.1614913E-01  0.1324466E-01     8.874  0.1558930E-03  0.1440853E-02  0.8660200E-03
   269.350  0.1561654E-02  0.1615277E-01  0.1323988E-01     8.874  0.1559144E-03  0.1441295E-02  0.8639404E-03
   269.354  0.1561661E-02  0.1615668E-01  0.1323546E-01     8.874  0.1559457E-03  0.1441963E-02  0.8627157E-03
   269.358  0.1561662E-02  0.1616027E-01  0.1323098E-01     8.874  0.1559854E-03  0.1442762E-02  0.8628404E-03
   269.362  0.1561655E-02  0.1616431E-01  0.1322678E-01     8.875  0.1560330E-03  0.1443512E-02  0.8626774E-03
   269.366  0.1561647E-02  0.1616899E-01  0.1322404E-01     8.875  0.1560842E-03  0.1443716E-02  0.8620911E-03
   269.370  0.1561635E-02  0.1617293E-01  0.1322108E-01     8.875  0.1561383E-03  0.1443867E-02  0.8615209E-03
   269.374  0.1561620E-02  0.1617684E-01  0.1321834E-01     8.875  0.1561963E-03  0.1444382E-02  0.8610379E-03
   269.377  0.1561601E-02  0.1618070E-01  0.1321627E-01     8.875  0.1562570E-03  0.1446127E-02  0.8607622E-03
   269.381  0.1561580E-02  0.1618386E-01  0.1321453E-01     8.875  0.1563182E-03  0.1447051E-02  0.8607865E-03
   269.385  0.1561557E-02  0.1618710E-01  0.1321225E-01     8.875  0.1563790E-03  0.1448207E-02  0.8607751E-03
   269.389  0.1561532E-02  0.1619261E-01  0.1321448E-01     8.875  0.1564382E-03  0.1447276E-02  0.8555362E-03
   269.393  0.1561496E-02  0.1619710E-01  0.1321389E-01     8.876  0.1565056E-03  0.1446603E-02  0.8566351E-03
   269.397  0.1561432E-02  0.1620282E-01  0.1320980E-01     8.876  0.1566043E-03  0.1445832E-02  0.8577926E-03
   269.401  0.1561340E-02  0.1621039E-01  0.1320650E-01     8.876  0.1567317E-03  0.1443495E-02  0.8579991E-03
   269.405  0.1561223E-02  0.1621977E-01  0.1320437E-01     8.876  0.1568864E-03  0.1438776E-02  0.8573930E-03
   269.409  0.1561082E-02  0.1623006E-01  0.1320213E-01     8.876  0.1570649E-03  0.1433327E-02  0.8571391E-03
   269.412  0.1560926E-02  0.1624016E-01  0.1319988E-01     8.876  0.1572660E-03  0.1427308E-02  0.8574286E-03
   269.416  0.1560759E-02  0.1624955E-01  0.1319783E-01     8.876  0.1574854E-03  0.1420749E-02  0.8574008E-03
   269.420  0.1560585E-02  0.1625822E-01  0.1319625E-01     8.876  0.1577173E-03  0.1413974E-02  0.8575749E-03
   269.424  0.1560411E-02  0.1626605E-01  0.1319517E-01     8.876  0.1579550E-03  0.1407186E-02  0.8572875E-03
   269.428  0.1560241E-02  0.1627474E-01  0.1319657E-01     8.877  0.1581921E-03  0.1399253E-02  0.8547747E-03
   269.432  0.1560080E-02  0.1628260E-01  0.1319784E-01     8.877  0.1584217E-03  0.1391240E-02  0.8507665E-03
   269.436  0.1559934E-02  0.1628968E-01  0.1320198E-01     8.877  0.1586371E-03  0.1383797E-02  0.8461846E-03
   269.440  0.1559807E-02  0.1629624E-01  0.1320722E-01     8.877  0.1588324E-03  0.1377277E-02  0.8406159E-03
   269.443  0.1559703E-02  0.1630011E-01  0.1321369E-01     8.877  0.1590025E-03  0.1372052E-02  0.8336759E-03
   269.447  0.1559625E-02  0.1630302E-01  0.1322106E-01     8.877  0.1591413E-03  0.1367629E-02  0.8264157E-03
   269.451  0.1559577E-02  0.1630536E-01  0.1322909E-01     8.877  0.1592458E-03  0.1364405E-02  0.8181216E-03
   269.455  0.1559559E-02  0.1630644E-01  0.1323755E-01     8.877  0.1593119E-03  0.1362854E-02  0.8090483E-03
   269.459  0.1559574E-02  0.1630698E-01  0.1324632E-01     8.878  0.1593376E-03  0.1362561E-02  0.7994160E-03
   269.463  0.1559621E-02  0.1630605E-01  0.1325570E-01     8.878  0.1593225E-03  0.1363613E-02  0.7902152E-03
   269.467  0.1559700E-02  0.1630475E-01  0.1326471E-01     8.878  0.1592665E-03  0.1365853E-02  0.7808311E-03
   269.471  0.1559808E-02  0.1630248E-01  0.1327478E-01     8.878  0.1591709E-03  0.1369428E-02  0.7706945E-03
   269.475  0.1559944E-02  0.1629998E-01  0.1328468E-01     8.878  0.1590386E-03  0.1374408E-02  0.7609243E-03
   269.478  0.1560104E-02  0.1629646E-01  0.1329458E-01     8.878  0.1588727E-03  0.1380286E-02  0.7519699E-03
   269.482  0.1560281E-02  0.1629314E-01  0.1330420E-01     8.878  0.1586811E-03  0.1386872E-02  0.7432448E-03
   269.486  0.1560456E-02  0.1629105E-01  0.1331226E-01     8.878  0.1584764E-03  0.1393408E-02  0.7360123E-03
   269.490  0.1560617E-02  0.1629044E-01  0.1331850E-01     8.879  0.1582575E-03  0.1400084E-02  0.7297470E-03
   269.494  0.1560765E-02  0.1629131E-01  0.1332144E-01     8.879  0.1580282E-03  0.1407107E-02  0.7246366E-03
   269.498  0.1560893E-02  0.1629374E-01  0.1332506E-01     8.879  0.1577959E-03  0.1414411E-02  0.7210259E-03
   269.502  0.1560995E-02  0.1629739E-01  0.1332550E-01     8.879  0.1575690E-03  0.1421802E-02  0.7180895E-03
   269.506  0.1561068E-02  0.1630342E-01  0.1332800E-01     8.879  0.1573535E-03  0.1427907E-02  0.7160709E-03
   269.510  0.1561110E-02  0.1631143E-01  0.1332921E-01     8.879  0.1571559E-03  0.1433287E-02  0.7145815E-03
   269.513  0.1561122E-02  0.1632180E-01  0.1332969E-01     8.879  0.1569796E-03  0.1436445E-02  0.7136235E-03
   269.517  0.1561106E-02  0.1633230E-01  0.1332815E-01     8.879  0.1568262E-03  0.1440651E-02  0.7139842E-03
   269.521  0.1561061E-02  0.1634154E-01  0.1332512E-01     8.880  0.1567005E-03  0.1443675E-02  0.7152610E-03
   269.525  0.1560988E-02  0.1635027E-01  0.1331776E-01     8.880  0.1566070E-03  0.1447038E-02  0.7200228E-03
   269.529  0.1560887E-02  0.1635821E-01  0.1331180E-01     8.880  0.1565474E-03  0.1449495E-02  0.7243616E-03
   269.533  0.1560762E-02  0.1636665E-01  0.1330523E-01     8.880  0.1565235E-03  0.1450219E-02  0.7289192E-03
   269.537  0.1560615E-02  0.1637419E-01  0.1329877E-01     8.880  0.1565365E-03  0.1451473E-02  0.7339500E-03
   269.541  0.1560472E-02  0.1638098E-01  0.1329292E-01     8.880  0.1565574E-03  0.1452513E-02  0.7389259E-03
   269.545  0.1560343E-02  0.1638518E-01  0.1328794E-01     8.880  0.1565782E-03  0.1453994E-02  0.7441180E-03
   269.549  0.1560232E-02  0.1638697E-01  0.1328407E-01     8.880  0.1565983E-03  0.1455911E-02  0.7482832E-03
   269.552  0.1560141E-02  0.1638688E-01  0.1328077E-01     8.881  0.1566175E-03  0.1458020E-02  0.7522987E-03
   269.556  0.1560072E-02  0.1638524E-01  0.1327811E-01     8.881  0.1566347E-03  0.1459300E-02  0.7560838E-03
   269.560  0.1560031E-02  0.1638477E-01  0.1327600E-01     8.881  0.1566478E-03  0.1463813E-02  0.7589648E-03
   269.564  0.1560015E-02  0.1637987E-01  0.1327413E-01     8.881  0.1566508E-03  0.1464921E-02  0.7617343E-03
   269.568  0.1560025E-02  0.1637618E-01  0.1327445E-01     8.881  0.1566422E-03  0.1463959E-02  0.7632293E-03
   269.572  0.1560060E-02  0.1637277E-01  0.1327674E-01     8.881  0.1566224E-03  0.1462101E-02  0.7644680E-03
   269.576  0.1560119E-02  0.1636920E-01  0.1327928E-01     8.881  0.1565915E-03  0.1460308E-02  0.7651691E-03
   269.580  0.1560202E-02  0.1636513E-01  0.1328209E-01     8.881  0.1565509E-03  0.1458138E-02  0.7655471E-03
   269.583  0.1560305E-02  0.1636090E-01  0.1328538E-01     8.882  0.1565011E-03  0.1455608E-02  0.7657076E-03
   269.587  0.1560427E-02  0.1635743E-01  0.1328887E-01     8.882  0.1564440E-03  0.1451148E-02  0.7659605E-03
   269.591  0.1560558E-02  0.1635356E-01  0.1329155E-01     8.882  0.1563726E-03  0.1447270E-02  0.7671885E-03
   269.595  0.1560691E-02  0.1634938E-01  0.1329355E-01     8.882  0.1562816E-03  0.1446510E-02  0.7680540E-03
   269.599  0.1560822E-02  0.1634714E-01  0.1329550E-01     8.882  0.1561724E-03  0.1447399E-02  0.7690532E-03
   269.603  0.1560947E-02  0.1634623E-01  0.1329635E-01     8.882  0.1560493E-03  0.1449855E-02  0.7704989E-03
   269.607  0.1561047E-02  0.1634631E-01  0.1329589E-01     8.882  0.1559247E-03  0.1452534E-02  0.7729531E-03
   269.611  0.1561113E-02  0.1634709E-01  0.1329242E-01     8.882  0.1558081E-03  0.1455721E-02  0.7764919E-03
   269.615  0.1561143E-02  0.1634873E-01  0.1328583E-01     8.882  0.1557012E-03  0.1459005E-02  0.7813117E-03
   269.619  0.1561137E-02  0.1635084E-01  0.1327750E-01     8.883  0.1556068E-03  0.1461965E-02  0.7876790E-03
   269.622  0.1561095E-02  0.1635321E-01  0.1326736E-01     8.883  0.1555265E-03  0.1464311E-02  0.7948631E-03
   269.626  0.1561017E-02  0.1635570E-01  0.1325565E-01     8.883  0.1554627E-03  0.1466638E-02  0.8025565E-03
   269.630  0.1560907E-02  0.1635837E-01  0.1324292E-01     8.883  0.1554162E-03  0.1468215E-02  0.8113982E-03
   269.634  0.1560767E-02  0.1636095E-01  0.1322933E-01     8.883  0.1553888E-03  0.1468777E-02  0.8209400E-03
   269.638  0.1560601E-02  0.1636986E-01  0.1322152E-01     8.883  0.1553787E-03  0.1467618E-02  0.8280774E-03
   269.642  0.1560429E-02  0.1637895E-01  0.1321617E-01     8.883  0.1553767E-03  0.1464111E-02  0.8335831E-03
   269.646  0.1560260E-02  0.1638693E-01  0.1321156E-01     8.883  0.1553871E-03  0.1460842E-02  0.8384058E-03
   269.650  0.1560103E-02  0.1639350E-01  0.1320787E-01     8.884  0.1554141E-03  0.1457611E-02  0.8428513E-03
   269.654  0.1559961E-02  0.1639771E-01  0.1320456E-01     8.884  0.1554569E-03  0.1453933E-02  0.8475210E-03
   269.657  0.1559837E-02  0.1639923E-01  0.1320101E-01     8.884  0.1555136E-03  0.1449000E-02  0.8520575E-03
   269.661  0.1559733E-02  0.1639974E-01  0.1319822E-01     8.884  0.1555826E-03  0.1444722E-02  0.8556100E-03
   269.665  0.1559652E-02  0.1639916E-01  0.1319513E-01     8.884  0.1556607E-03  0.1440640E-02  0.8588746E-03
   269.669  0.1559594E-02  0.1639711E-01  0.1319225E-01     8.884  0.1557458E-03  0.1436257E-02  0.8612947E-03
   269.673  0.1559564E-02  0.1639370E-01  0.1318987E-01     8.884  0.1558342E-03  0.1431454E-02  0.8629495E-03
   269.677  0.1559567E-02  0.1638863E-01  0.1318780E-01     8.885  0.1559222E-03  0.1427220E-02  0.8638121E-03
   269.681  0.1559595E-02  0.1638327E-01  0.1318569E-01     8.885  0.1560168E-03  0.1422403E-02  0.8643753E-03
   269.685  0.1559634E-02  0.1637982E-01  0.1318525E-01     8.885  0.1561339E-03  0.1422934E-02  0.8669864E-03
   269.689  0.1559674E-02  0.1637712E-01  0.1318440E-01     8.885  0.1562806E-03  0.1423660E-02  0.8714089E-03
   269.692  0.1559698E-02  0.1637697E-01  0.1318317E-01     8.885  0.1564620E-03  0.1422427E-02  0.8770398E-03
   269.696  0.1559684E-02  0.1637761E-01  0.1317797E-01     8.885  0.1566850E-03  0.1421744E-02  0.8860947E-03
   269.700  0.1559631E-02  0.1638232E-01  0.1317047E-01     8.885  0.1569448E-03  0.1421203E-02  0.9009215E-03
   269.704  0.1559536E-02  0.1638325E-01  0.1315876E-01     8.885  0.1572381E-03  0.1419071E-02  0.9155734E-03
   269.708  0.1559402E-02  0.1638887E-01  0.1314650E-01     8.886  0.1575606E-03  0.1418205E-02  0.9300813E-03
   269.712  0.1559230E-02  0.1639535E-01  0.1313310E-01     8.886  0.1579045E-03  0.1417570E-02  0.9464647E-03
   269.716  0.1559026E-02  0.1640378E-01  0.1311955E-01     8.886  0.1582618E-03  0.1417668E-02  0.9629918E-03
   269.720  0.1558795E-02  0.1641289E-01  0.1310658E-01     8.886  0.1586231E-03  0.1419450E-02  0.9783166E-03
   269.724  0.1558541E-02  0.1642192E-01  0.1309326E-01     8.886  0.1589807E-03  0.1421089E-02  0.9937828E-03
   269.727  0.1558272E-02  0.1643207E-01  0.1308010E-01     8.886  0.1593247E-03  0.1423469E-02  0.1008033E-02
   269.731  0.1557994E-02  0.1644049E-01  0.1306743E-01     8.886  0.1596471E-03  0.1426469E-02  0.1020803E-02
   269.735  0.1557715E-02  0.1644969E-01  0.1305510E-01     8.886  0.1599424E-03  0.1431244E-02  0.1031153E-02
   269.739  0.1557444E-02  0.1646137E-01  0.1305010E-01     8.887  0.1602062E-03  0.1439351E-02  0.1033252E-02
   269.743  0.1557188E-02  0.1647075E-01  0.1304598E-01     8.887  0.1604315E-03  0.1448074E-02  0.1033478E-02
   269.747  0.1556953E-02  0.1647973E-01  0.1304457E-01     8.887  0.1606134E-03  0.1452829E-02  0.1029226E-02
   269.751  0.1556750E-02  0.1648522E-01  0.1304193E-01     8.887  0.1607599E-03  0.1457269E-02  0.1025652E-02
   269.755  0.1556585E-02  0.1648799E-01  0.1304137E-01     8.887  0.1608719E-03  0.1460106E-02  0.1019641E-02
   269.759  0.1556456E-02  0.1649255E-01  0.1304570E-01     8.887  0.1609500E-03  0.1462209E-02  0.1007704E-02
   269.762  0.1556371E-02  0.1649478E-01  0.1305033E-01     8.887  0.1609877E-03  0.1463345E-02  0.9948512E-03
   269.766  0.1556340E-02  0.1649460E-01  0.1305700E-01     8.887  0.1609788E-03  0.1464246E-02  0.9829493E-03
   269.770  0.1556363E-02  0.1649259E-01  0.1306524E-01     8.888  0.1609241E-03  0.1464165E-02  0.9704400E-03
   269.774  0.1556440E-02  0.1649047E-01  0.1307622E-01     8.888  0.1608259E-03  0.1464781E-02  0.9563523E-03
   269.778  0.1556570E-02  0.1648682E-01  0.1308792E-01     8.888  0.1606856E-03  0.1464764E-02  0.9419732E-03
   269.782  0.1556755E-02  0.1648210E-01  0.1310110E-01     8.888  0.1605041E-03  0.1464586E-02  0.9272261E-03
   269.786  0.1556991E-02  0.1647742E-01  0.1311648E-01     8.888  0.1602869E-03  0.1464375E-02  0.9111146E-03
   269.790  0.1557269E-02  0.1647103E-01  0.1313170E-01     8.888  0.1600400E-03  0.1465458E-02  0.8960062E-03
   269.794  0.1557585E-02  0.1646316E-01  0.1314637E-01     8.888  0.1597696E-03  0.1462319E-02  0.8827630E-03
   269.797  0.1557929E-02  0.1645453E-01  0.1315861E-01     8.888  0.1594837E-03  0.1458435E-02  0.8709873E-03
   269.801  0.1558293E-02  0.1644510E-01  0.1316889E-01     8.889  0.1591904E-03  0.1453924E-02  0.8613942E-03
   269.805  0.1558667E-02  0.1643512E-01  0.1317759E-01     8.889  0.1588976E-03  0.1449104E-02  0.8541429E-03
   269.809  0.1559043E-02  0.1642532E-01  0.1318330E-01     8.889  0.1586134E-03  0.1444327E-02  0.8495735E-03
   269.813  0.1559411E-02  0.1642014E-01  0.1319230E-01     8.889  0.1583451E-03  0.1441146E-02  0.8449294E-03
   269.817  0.1559764E-02  0.1641515E-01  0.1319666E-01     8.889  0.1580990E-03  0.1436930E-02  0.8448449E-03
   269.821  0.1560095E-02  0.1641239E-01  0.1320042E-01     8.889  0.1578820E-03  0.1433318E-02  0.8476851E-03
   269.825  0.1560399E-02  0.1641123E-01  0.1320330E-01     8.889  0.1576981E-03  0.1428474E-02  0.8530131E-03
   269.829  0.1560685E-02  0.1641110E-01  0.1320605E-01     8.890  0.1575347E-03  0.1423963E-02  0.8587396E-03
   269.833  0.1560962E-02  0.1641126E-01  0.1320837E-01     8.890  0.1573803E-03  0.1419662E-02  0.8654135E-03
   269.836  0.1561225E-02  0.1641121E-01  0.1320915E-01     8.890  0.1572362E-03  0.1415912E-02  0.8721492E-03
   269.840  0.1561472E-02  0.1641149E-01  0.1320749E-01     8.890  0.1571051E-03  0.1412876E-02  0.8793122E-03
   269.844  0.1561695E-02  0.1641181E-01  0.1320637E-01     8.890  0.1569892E-03  0.1409883E-02  0.8847761E-03
   269.848  0.1561892E-02  0.1641217E-01  0.1320357E-01     8.890  0.1568903E-03  0.1407216E-02  0.8895456E-03
   269.852  0.1562059E-02  0.1641277E-01  0.1319934E-01     8.890  0.1568091E-03  0.1404302E-02  0.8938712E-03
   269.856  0.1562194E-02  0.1641311E-01  0.1319388E-01     8.890  0.1567465E-03  0.1401849E-02  0.8977437E-03
   269.860  0.1562298E-02  0.1641366E-01  0.1318705E-01     8.891  0.1567001E-03  0.1399180E-02  0.9014291E-03
   269.864  0.1562370E-02  0.1641439E-01  0.1317853E-01     8.891  0.1566679E-03  0.1397028E-02  0.9051462E-03
   269.868  0.1562429E-02  0.1641491E-01  0.1316936E-01     8.891  0.1566382E-03  0.1394812E-02  0.9089387E-03
   269.871  0.1562491E-02  0.1641491E-01  0.1316229E-01     8.891  0.1566020E-03  0.1392971E-02  0.9121342E-03
   269.875  0.1562558E-02  0.1641465E-01  0.1315714E-01     8.891  0.1565602E-03  0.1391150E-02  0.9153088E-03
   269.879  0.1562627E-02  0.1641454E-01  0.1315284E-01     8.891  0.1565130E-03  0.1389586E-02  0.9182027E-03
   269.883  0.1562697E-02  0.1641320E-01  0.1314931E-01     8.891  0.1564617E-03  0.1387976E-02  0.9209108E-03
   269.887  0.1562768E-02  0.1641211E-01  0.1314639E-01     8.891  0.1564070E-03  0.1384397E-02  0.9235944E-03
   269.891  0.1562837E-02  0.1641304E-01  0.1314423E-01     8.892  0.1563507E-03  0.1383972E-02  0.9258413E-03
   269.895  0.1562904E-02  0.1641455E-01  0.1314258E-01     8.892  0.1562929E-03  0.1383715E-02  0.9277988E-03
   269.899  0.1562968E-02  0.1641603E-01  0.1314085E-01     8.892  0.1562362E-03  0.1383233E-02  0.9299744E-03
   269.903  0.1563026E-02  0.1641777E-01  0.1313901E-01     8.892  0.1561801E-03  0.1382453E-02  0.9319731E-03
   269.907  0.1563079E-02  0.1641955E-01  0.1313702E-01     8.892  0.1561272E-03  0.1381580E-02  0.9339233E-03
   269.910  0.1563125E-02  0.1642153E-01  0.1313411E-01     8.892  0.1560773E-03  0.1380682E-02  0.9360769E-03
   269.914  0.1563164E-02  0.1642367E-01  0.1313091E-01     8.892  0.1560323E-03  0.1379716E-02  0.9380428E-03
   269.918  0.1563195E-02  0.1642488E-01  0.1312659E-01     8.893  0.1559930E-03  0.1378213E-02  0.9394194E-03
   269.922  0.1563212E-02  0.1642616E-01  0.1312097E-01     8.893  0.1559655E-03  0.1376940E-02  0.9424692E-03
   269.926  0.1563214E-02  0.1642879E-01  0.1311657E-01     8.893  0.1559549E-03  0.1375749E-02  0.9462490E-03
   269.930  0.1563203E-02  0.1643280E-01  0.1311233E-01     8.893  0.1559604E-03  0.1374615E-02  0.9509094E-03
   269.934  0.1563185E-02  0.1643603E-01  0.1310778E-01     8.893  0.1559784E-03  0.1372872E-02  0.9560279E-03
   269.938  0.1563160E-02  0.1643923E-01  0.1310275E-01     8.893  0.1560081E-03  0.1370911E-02  0.9618553E-03
   269.942  0.1563130E-02  0.1644256E-01  0.1309737E-01     8.893  0.1560495E-03  0.1368072E-02  0.9682480E-03
   269.945  0.1563095E-02  0.1644592E-01  0.1309160E-01     8.894  0.1561007E-03  0.1365555E-02  0.9749455E-03
   269.949  0.1563057E-02  0.1644916E-01  0.1308641E-01     8.894  0.1561606E-03  0.1362926E-02  0.9817080E-03
   269.953  0.1563018E-02  0.1645249E-01  0.1308177E-01     8.894  0.1562272E-03  0.1360069E-02  0.9884572E-03
   269.957  0.1562980E-02  0.1645539E-01  0.1307677E-01     8.894  0.1562973E-03  0.1357165E-02  0.9952741E-03
   269.961  0.1562946E-02  0.1645805E-01  0.1307190E-01     8.894  0.1563684E-03  0.1354569E-02  0.1001991E-02
   269.965  0.1562915E-02  0.1646036E-01  0.1306712E-01     8.894  0.1564393E-03  0.1352117E-02  0.1008572E-02
   269.969  0.1562891E-02  0.1646183E-01  0.1306328E-01     8.894  0.1565071E-03  0.1350205E-02  0.1014573E-02
   269.973  0.1562873E-02  0.1646301E-01  0.1305879E-01     8.894  0.1565707E-03  0.1348442E-02  0.1020551E-02
   269.977  0.1562862E-02  0.1646428E-01  0.1305468E-01     8.895  0.1566282E-03  0.1346921E-02  0.1026245E-02
   269.980  0.1562860E-02  0.1646503E-01  0.1305100E-01     8.895  0.1566778E-03  0.1345712E-02  0.1031199E-02
   269.984  0.1562866E-02  0.1646521E-01  0.1304778E-01     8.895  0.1567186E-03  0.1344849E-02  0.1035564E-02
   269.988  0.1562881E-02  0.1646533E-01  0.1304511E-01     8.895  0.1567498E-03  0.1344504E-02  0.1039584E-02
   269.992  0.1562905E-02  0.1646423E-01  0.1304268E-01     8.895  0.1567703E-03  0.1345591E-02  0.1043606E-02
   269.996  0.1562937E-02  0.1646464E-01  0.1304071E-01     8.895  0.1567797E-03  0.1344850E-02  0.1047040E-02
   270.000  0.1562977E-02  0.1646312E-01  0.1303895E-01     8.895  0.1567779E-03  0.1340093E-02  0.1049761E-02
   270.004  0.1563012E-02  0.1646446E-01  0.1303625E-01     8.896  0.1567746E-03  0.1341353E-02  0.1052476E-02
   270.008  0.1563029E-02  0.1646613E-01  0.1303145E-01     8.896  0.1567814E-03  0.1341801E-02  0.1055834E-02
   270.012  0.1563026E-02  0.1646764E-01  0.1302573E-01     8.896  0.1567984E-03  0.1341826E-02  0.1059571E-02
   270.016  0.1563004E-02  0.1646892E-01  0.1301869E-01     8.896  0.1568266E-03  0.1341197E-02  0.1064432E-02
   270.019  0.1562963E-02  0.1647040E-01  0.1301089E-01     8.896  0.1568641E-03  0.1340166E-02  0.1069466E-02
   270.023  0.1562905E-02  0.1647173E-01  0.1300250E-01     8.896  0.1569113E-03  0.1338682E-02  0.1075047E-02
   270.027  0.1562830E-02  0.1647337E-01  0.1299361E-01     8.896  0.1569678E-03  0.1337022E-02  0.1080285E-02
   270.031  0.1562741E-02  0.1647563E-01  0.1298480E-01     8.896  0.1570324E-03  0.1334949E-02  0.1086399E-02
   270.035  0.1562641E-02  0.1647886E-01  0.1297661E-01     8.897  0.1571041E-03  0.1332103E-02  0.1092328E-02
   270.039  0.1562534E-02  0.1648620E-01  0.1297281E-01     8.897  0.1571833E-03  0.1323974E-02  0.1095030E-02
   270.043  0.1562423E-02  0.1649417E-01  0.1297170E-01     8.897  0.1572691E-03  0.1315580E-02  0.1096178E-02
   270.047  0.1562309E-02  0.1650144E-01  0.1297044E-01     8.897  0.1573592E-03  0.1308256E-02  0.1097910E-02
   270.051  0.1562177E-02  0.1650795E-01  0.1296839E-01     8.897  0.1574681E-03  0.1301750E-02  0.1100449E-02
   270.055  0.1562004E-02  0.1651346E-01  0.1296321E-01     8.897  0.1576174E-03  0.1295905E-02  0.1104818E-02
   270.058  0.1561786E-02  0.1651841E-01  0.1295512E-01     8.897  0.1578118E-03  0.1291168E-02  0.1111246E-02
   270.062  0.1561526E-02  0.1652102E-01  0.1294414E-01     8.898  0.1580530E-03  0.1287330E-02  0.1120703E-02
   270.066  0.1561197E-02  0.1652522E-01  0.1293203E-01     8.898  0.1583730E-03  0.1282219E-02  0.1133189E-02
   270.070  0.1560809E-02  0.1653095E-01  0.1291745E-01     8.898  0.1587624E-03  0.1275592E-02  0.1148445E-02
   270.074  0.1560372E-02  0.1653577E-01  0.1290128E-01     8.898  0.1592110E-03  0.1270588E-02  0.1167033E-02
   270.078  0.1559898E-02  0.1654143E-01  0.1288401E-01     8.898  0.1597076E-03  0.1266330E-02  0.1187446E-02
   270.082  0.1559399E-02  0.1654332E-01  0.1286614E-01     8.898  0.1602380E-03  0.1264650E-02  0.1208465E-02
   270.086  0.1558889E-02  0.1654470E-01  0.1284905E-01     8.898  0.1607889E-03  0.1264168E-02  0.1229233E-02
   270.090  0.1558382E-02  0.1654403E-01  0.1283488E-01     8.899  0.1613447E-03  0.1266310E-02  0.1248689E-02
   270.093  0.1557891E-02  0.1654340E-01  0.1282521E-01     8.899  0.1618916E-03  0.1268358E-02  0.1265361E-02
   270.097  0.1557430E-02  0.1653988E-01  0.1281765E-01     8.899  0.1624142E-03  0.1273870E-02  0.1280032E-02
   270.101  0.1557011E-02  0.1654163E-01  0.1282170E-01     8.899  0.1628980E-03  0.1273127E-02  0.1287816E-02
   270.105  0.1556647E-02  0.1654377E-01  0.1282882E-01     8.899  0.1633303E-03  0.1273020E-02  0.1286946E-02
   270.109  0.1556347E-02  0.1654037E-01  0.1283555E-01     8.899  0.1636992E-03  0.1279097E-02  0.1286059E-02
   270.113  0.1556120E-02  0.1653082E-01  0.1284229E-01     8.899  0.1639945E-03  0.1291182E-02  0.1285413E-02
   270.117  0.1555972E-02  0.1651767E-01  0.1285042E-01     8.899  0.1642072E-03  0.1308402E-02  0.1282407E-02
   270.121  0.1555910E-02  0.1651426E-01  0.1287229E-01     8.900  0.1643315E-03  0.1310993E-02  0.1273972E-02
   270.125  0.1555933E-02  0.1650727E-01  0.1289434E-01     8.900  0.1643636E-03  0.1316817E-02  0.1267292E-02
   270.129  0.1556044E-02  0.1649774E-01  0.1291542E-01     8.900  0.1643020E-03  0.1324225E-02  0.1263394E-02
   270.132  0.1556239E-02  0.1648343E-01  0.1293568E-01     8.900  0.1641482E-03  0.1337669E-02  0.1260743E-02
   270.136  0.1556514E-02  0.1646601E-01  0.1295450E-01     8.900  0.1639047E-03  0.1354217E-02  0.1259334E-02
   270.140  0.1556850E-02  0.1644697E-01  0.1297146E-01     8.900  0.1635634E-03  0.1373877E-02  0.1258580E-02
   270.144  0.1557229E-02  0.1642911E-01  0.1298802E-01     8.900  0.1631185E-03  0.1393955E-02  0.1255402E-02
   270.148  0.1557641E-02  0.1641503E-01  0.1300523E-01     8.901  0.1625815E-03  0.1410843E-02  0.1245852E-02
   270.152  0.1558076E-02  0.1640445E-01  0.1302298E-01     8.901  0.1619671E-03  0.1423928E-02  0.1236803E-02
   270.156  0.1558521E-02  0.1640342E-01  0.1304591E-01     8.901  0.1612904E-03  0.1427458E-02  0.1211403E-02
   270.160  0.1558978E-02  0.1640248E-01  0.1306600E-01     8.901  0.1605601E-03  0.1429515E-02  0.1188709E-02
   270.164  0.1559449E-02  0.1640086E-01  0.1308661E-01     8.901  0.1597840E-03  0.1430503E-02  0.1167196E-02
   270.168  0.1559919E-02  0.1640014E-01  0.1310323E-01     8.901  0.1589821E-03  0.1429974E-02  0.1147324E-02
   270.171  0.1560378E-02  0.1639950E-01  0.1311507E-01     8.901  0.1581762E-03  0.1427559E-02  0.1131282E-02
   270.175  0.1560812E-02  0.1639841E-01  0.1312491E-01     8.902  0.1573869E-03  0.1424188E-02  0.1117478E-02
   270.179  0.1561210E-02  0.1639713E-01  0.1312943E-01     8.902  0.1566354E-03  0.1419194E-02  0.1108276E-02
   270.183  0.1561562E-02  0.1639534E-01  0.1312863E-01     8.902  0.1559409E-03  0.1411838E-02  0.1102885E-02
   270.187  0.1561857E-02  0.1639350E-01  0.1312326E-01     8.902  0.1553208E-03  0.1402099E-02  0.1100370E-02
   270.191  0.1562088E-02  0.1639111E-01  0.1311280E-01     8.902  0.1547922E-03  0.1390257E-02  0.1101785E-02
   270.195  0.1562248E-02  0.1638829E-01  0.1309772E-01     8.902  0.1543676E-03  0.1376584E-02  0.1107621E-02
   270.199  0.1562335E-02  0.1638557E-01  0.1307774E-01     8.902  0.1540564E-03  0.1360998E-02  0.1117268E-02
   270.203  0.1562353E-02  0.1638143E-01  0.1305228E-01     8.903  0.1538578E-03  0.1344803E-02  0.1131448E-02
   270.207  0.1562324E-02  0.1637595E-01  0.1302548E-01     8.903  0.1537586E-03  0.1328129E-02  0.1149426E-02
   270.210  0.1562296E-02  0.1636941E-01  0.1300139E-01     8.903  0.1537109E-03  0.1311172E-02  0.1168652E-02
   270.214  0.1562290E-02  0.1636140E-01  0.1298301E-01     8.903  0.1536914E-03  0.1294246E-02  0.1184787E-02
   270.218  0.1562288E-02  0.1635669E-01  0.1297055E-01     8.903  0.1537150E-03  0.1271925E-02  0.1197297E-02
   270.222  0.1562285E-02  0.1635405E-01  0.1296214E-01     8.903  0.1537864E-03  0.1247308E-02  0.1202557E-02
   270.226  0.1562282E-02  0.1635081E-01  0.1295484E-01     8.903  0.1539034E-03  0.1223304E-02  0.1207658E-02
   270.230  0.1562277E-02  0.1634670E-01  0.1294816E-01     8.904  0.1540642E-03  0.1199780E-02  0.1212032E-02
   270.234  0.1562273E-02  0.1634734E-01  0.1294882E-01     8.904  0.1542643E-03  0.1185490E-02  0.1216791E-02
   270.238  0.1562268E-02  0.1635263E-01  0.1295210E-01     8.904  0.1544993E-03  0.1177326E-02  0.1223886E-02
   270.242  0.1562264E-02  0.1635753E-01  0.1295538E-01     8.904  0.1547644E-03  0.1170400E-02  0.1231361E-02
   270.245  0.1562252E-02  0.1636093E-01  0.1295746E-01     8.904  0.1550587E-03  0.1165648E-02  0.1238710E-02
   270.249  0.1562234E-02  0.1636688E-01  0.1296036E-01     8.904  0.1553765E-03  0.1157424E-02  0.1247342E-02
   270.253  0.1562209E-02  0.1637271E-01  0.1296403E-01     8.904  0.1557104E-03  0.1146949E-02  0.1255213E-02
   270.257  0.1562179E-02  0.1637893E-01  0.1296663E-01     8.904  0.1560515E-03  0.1140119E-02  0.1262926E-02
   270.261  0.1562144E-02  0.1638435E-01  0.1296749E-01     8.905  0.1563921E-03  0.1134777E-02  0.1269502E-02
   270.265  0.1562106E-02  0.1638829E-01  0.1296787E-01     8.905  0.1567240E-03  0.1130547E-02  0.1275851E-02
   270.269  0.1562066E-02  0.1639057E-01  0.1296675E-01     8.905  0.1570382E-03  0.1128912E-02  0.1281247E-02
   270.273  0.1562026E-02  0.1639121E-01  0.1296402E-01     8.905  0.1573272E-03  0.1128683E-02  0.1285959E-02
   270.277  0.1561986E-02  0.1639043E-01  0.1296001E-01     8.905  0.1575839E-03  0.1131028E-02  0.1289570E-02
   270.281  0.1561948E-02  0.1638806E-01  0.1295439E-01     8.905  0.1578015E-03  0.1135913E-02  0.1291721E-02
   270.284  0.1561913E-02  0.1638293E-01  0.1294707E-01     8.905  0.1579742E-03  0.1142638E-02  0.1292760E-02
   270.288  0.1561882E-02  0.1637813E-01  0.1293729E-01     8.906  0.1580977E-03  0.1150734E-02  0.1292109E-02
   270.292  0.1561857E-02  0.1637280E-01  0.1292716E-01     8.906  0.1581681E-03  0.1161862E-02  0.1291427E-02
   270.296  0.1561842E-02  0.1637021E-01  0.1291990E-01     8.906  0.1581906E-03  0.1178906E-02  0.1292100E-02
   270.300  0.1561855E-02  0.1637096E-01  0.1292021E-01     8.906  0.1581861E-03  0.1189034E-02  0.1292088E-02
   270.304  0.1561897E-02  0.1637404E-01  0.1292493E-01     8.906  0.1581557E-03  0.1193926E-02  0.1291221E-02
   270.308  0.1561967E-02  0.1637975E-01  0.1293215E-01     8.906  0.1581008E-03  0.1194899E-02  0.1290456E-02
   270.312  0.1562062E-02  0.1638369E-01  0.1294126E-01     8.906  0.1580229E-03  0.1196040E-02  0.1290261E-02
   270.316  0.1562183E-02  0.1638729E-01  0.1294993E-01     8.907  0.1579242E-03  0.1196606E-02  0.1290641E-02
   270.320  0.1562325E-02  0.1638914E-01  0.1295927E-01     8.907  0.1578066E-03  0.1198033E-02  0.1291999E-02
   270.323  0.1562485E-02  0.1639026E-01  0.1296696E-01     8.907  0.1576740E-03  0.1199393E-02  0.1293093E-02
   270.327  0.1562660E-02  0.1639071E-01  0.1297461E-01     8.907  0.1575291E-03  0.1200461E-02  0.1294973E-02
   270.331  0.1562846E-02  0.1639099E-01  0.1298081E-01     8.907  0.1573761E-03  0.1201623E-02  0.1296816E-02
   270.335  0.1563037E-02  0.1639105E-01  0.1298594E-01     8.907  0.1572189E-03  0.1203137E-02  0.1298800E-02
   270.339  0.1563230E-02  0.1639136E-01  0.1299006E-01     8.907  0.1570609E-03  0.1204795E-02  0.1301225E-02
   270.343  0.1563419E-02  0.1639154E-01  0.1299288E-01     8.908  0.1569061E-03  0.1205999E-02  0.1303568E-02
   270.347  0.1563601E-02  0.1639191E-01  0.1299362E-01     8.908  0.1567588E-03  0.1206916E-02  0.1305913E-02
   270.351  0.1563772E-02  0.1639239E-01  0.1299245E-01     8.908  0.1566219E-03  0.1208018E-02  0.1307712E-02
   270.355  0.1563926E-02  0.1639244E-01  0.1299099E-01     8.908  0.1564992E-03  0.1208649E-02  0.1309842E-02
   270.359  0.1564061E-02  0.1639257E-01  0.1298853E-01     8.908  0.1563929E-03  0.1209169E-02  0.1311257E-02
   270.362  0.1564173E-02  0.1639266E-01  0.1298295E-01     8.908  0.1563059E-03  0.1208338E-02  0.1312205E-02
   270.366  0.1564260E-02  0.1639411E-01  0.1297653E-01     8.908  0.1562396E-03  0.1208008E-02  0.1313310E-02
   270.370  0.1564321E-02  0.1639749E-01  0.1296840E-01     8.909  0.1561952E-03  0.1209226E-02  0.1313799E-02
   270.374  0.1564372E-02  0.1639906E-01  0.1296131E-01     8.909  0.1561561E-03  0.1207534E-02  0.1315193E-02
   270.378  0.1564397E-02  0.1640137E-01  0.1295382E-01     8.909  0.1560965E-03  0.1206098E-02  0.1316249E-02
   270.382  0.1564392E-02  0.1640341E-01  0.1294592E-01     8.909  0.1560119E-03  0.1203324E-02  0.1316186E-02
   270.386  0.1564358E-02  0.1640582E-01  0.1293706E-01     8.909  0.1559046E-03  0.1200030E-02  0.1314691E-02
   270.390  0.1564295E-02  0.1640921E-01  0.1292776E-01     8.909  0.1557771E-03  0.1196468E-02  0.1312846E-02
   270.394  0.1564206E-02  0.1641243E-01  0.1291812E-01     8.909  0.1556327E-03  0.1192754E-02  0.1309664E-02
   270.398  0.1564094E-02  0.1641573E-01  0.1290950E-01     8.910  0.1554736E-03  0.1188915E-02  0.1307352E-02
   270.401  0.1563970E-02  0.1641903E-01  0.1290012E-01     8.910  0.1552980E-03  0.1183996E-02  0.1304344E-02
   270.405  0.1563836E-02  0.1642124E-01  0.1289223E-01     8.910  0.1551102E-03  0.1181715E-02  0.1302415E-02
   270.409  0.1563696E-02  0.1642299E-01  0.1288501E-01     8.910  0.1549150E-03  0.1179588E-02  0.1300797E-02
   270.413  0.1563554E-02  0.1642419E-01  0.1287882E-01     8.910  0.1547168E-03  0.1177857E-02  0.1299427E-02
   270.417  0.1563398E-02  0.1642509E-01  0.1287256E-01     8.910  0.1545336E-03  0.1175961E-02  0.1298860E-02
   270.421  0.1563226E-02  0.1642602E-01  0.1286688E-01     8.911  0.1543736E-03  0.1174171E-02  0.1299077E-02
   270.425  0.1563044E-02  0.1642671E-01  0.1286232E-01     8.911  0.1542401E-03  0.1172294E-02  0.1300168E-02
   270.429  0.1562855E-02  0.1642752E-01  0.1285811E-01     8.911  0.1541374E-03  0.1170205E-02  0.1302274E-02
   270.433  0.1562666E-02  0.1642868E-01  0.1285494E-01     8.911  0.1540673E-03  0.1168216E-02  0.1305584E-02
   270.436  0.1562480E-02  0.1642970E-01  0.1285294E-01     8.911  0.1540310E-03  0.1166628E-02  0.1309563E-02
   270.440  0.1562302E-02  0.1643025E-01  0.1285227E-01     8.911  0.1540297E-03  0.1165283E-02  0.1314600E-02
   270.444  0.1562138E-02  0.1643064E-01  0.1285295E-01     8.911  0.1540629E-03  0.1164187E-02  0.1321071E-02
   270.448  0.1561992E-02  0.1643094E-01  0.1285501E-01     8.912  0.1541304E-03  0.1164775E-02  0.1328460E-02
   270.452  0.1561866E-02  0.1643104E-01  0.1285809E-01     8.912  0.1542299E-03  0.1166325E-02  0.1335408E-02
   270.456  0.1561766E-02  0.1642999E-01  0.1286309E-01     8.912  0.1543589E-03  0.1168234E-02  0.1344574E-02
   270.460  0.1561693E-02  0.1642798E-01  0.1286896E-01     8.912  0.1545140E-03  0.1170515E-02  0.1353859E-02
   270.464  0.1561649E-02  0.1642482E-01  0.1287518E-01     8.912  0.1546920E-03  0.1172394E-02  0.1363786E-02
   270.468  0.1561637E-02  0.1642151E-01  0.1288133E-01     8.912  0.1548875E-03  0.1175597E-02  0.1371931E-02
   270.472  0.1561655E-02  0.1641800E-01  0.1289049E-01     8.912  0.1550962E-03  0.1180447E-02  0.1383088E-02
   270.475  0.1561706E-02  0.1641386E-01  0.1290003E-01     8.913  0.1553127E-03  0.1186285E-02  0.1394390E-02
   270.479  0.1561786E-02  0.1640933E-01  0.1291230E-01     8.913  0.1555324E-03  0.1192895E-02  0.1407816E-02
   270.483  0.1561895E-02  0.1640425E-01  0.1292103E-01     8.913  0.1557491E-03  0.1200030E-02  0.1417982E-02
   270.487  0.1562022E-02  0.1639855E-01  0.1292892E-01     8.913  0.1559648E-03  0.1207820E-02  0.1427438E-02
   270.491  0.1562157E-02  0.1639253E-01  0.1293578E-01     8.913  0.1561794E-03  0.1216519E-02  0.1436735E-02
   270.495  0.1562296E-02  0.1638749E-01  0.1294086E-01     8.913  0.1563867E-03  0.1224923E-02  0.1445273E-02
   270.499  0.1562436E-02  0.1638053E-01  0.1294559E-01     8.913  0.1565812E-03  0.1234267E-02  0.1451314E-02
   270.503  0.1562574E-02  0.1637397E-01  0.1294749E-01     8.914  0.1567580E-03  0.1244399E-02  0.1457315E-02
   270.507  0.1562706E-02  0.1636736E-01  0.1294810E-01     8.914  0.1569129E-03  0.1254063E-02  0.1461533E-02
   270.511  0.1562829E-02  0.1636018E-01  0.1294732E-01     8.914  0.1570442E-03  0.1262992E-02  0.1464265E-02
   270.514  0.1562929E-02  0.1635422E-01  0.1294521E-01     8.914  0.1571596E-03  0.1272911E-02  0.1468517E-02
   270.518  0.1563003E-02  0.1634849E-01  0.1294139E-01     8.914  0.1572582E-03  0.1281749E-02  0.1469896E-02
   270.522  0.1563050E-02  0.1634288E-01  0.1293355E-01     8.914  0.1573389E-03  0.1290025E-02  0.1471592E-02
   270.526  0.1563067E-02  0.1633809E-01  0.1292475E-01     8.915  0.1573986E-03  0.1297409E-02  0.1471926E-02
   270.530  0.1563056E-02  0.1633340E-01  0.1291403E-01     8.915  0.1574361E-03  0.1303429E-02  0.1471730E-02
   270.534  0.1563030E-02  0.1632998E-01  0.1290384E-01     8.915  0.1574684E-03  0.1307539E-02  0.1469306E-02
   270.538  0.1563001E-02  0.1632737E-01  0.1289819E-01     8.915  0.1575079E-03  0.1310464E-02  0.1470565E-02
   270.542  0.1562969E-02  0.1632485E-01  0.1289360E-01     8.915  0.1575527E-03  0.1311800E-02  0.1473031E-02
   270.546  0.1562936E-02  0.1632154E-01  0.1288934E-01     8.915  0.1576011E-03  0.1314333E-02  0.1474457E-02
   270.549  0.1562903E-02  0.1631888E-01  0.1288776E-01     8.915  0.1576524E-03  0.1315331E-02  0.1475612E-02
   270.553  0.1562868E-02  0.1631792E-01  0.1288784E-01     8.916  0.1577054E-03  0.1313827E-02  0.1476350E-02
   270.557  0.1562833E-02  0.1631809E-01  0.1288907E-01     8.916  0.1577593E-03  0.1311117E-02  0.1475149E-02
   270.561  0.1562796E-02  0.1631936E-01  0.1289234E-01     8.916  0.1578126E-03  0.1307385E-02  0.1473732E-02
   270.565  0.1562758E-02  0.1632197E-01  0.1289640E-01     8.916  0.1578645E-03  0.1302447E-02  0.1471229E-02
   270.569  0.1562724E-02  0.1632493E-01  0.1290177E-01     8.916  0.1579105E-03  0.1297173E-02  0.1467758E-02
   270.573  0.1562709E-02  0.1632712E-01  0.1290896E-01     8.916  0.1579359E-03  0.1293173E-02  0.1462680E-02
   270.577  0.1562716E-02  0.1632859E-01  0.1291766E-01     8.917  0.1579393E-03  0.1290439E-02  0.1456845E-02
   270.581  0.1562746E-02  0.1632926E-01  0.1292743E-01     8.917  0.1579205E-03  0.1288551E-02  0.1450062E-02
   270.585  0.1562794E-02  0.1632687E-01  0.1293756E-01     8.917  0.1578807E-03  0.1287580E-02  0.1442034E-02
   270.588  0.1562857E-02  0.1632645E-01  0.1294764E-01     8.917  0.1578233E-03  0.1286787E-02  0.1433633E-02
   270.592  0.1562933E-02  0.1632572E-01  0.1295751E-01     8.917  0.1577499E-03  0.1286150E-02  0.1425176E-02
   270.596  0.1563019E-02  0.1632435E-01  0.1296683E-01     8.917  0.1576618E-03  0.1285994E-02  0.1416121E-02
   270.600  0.1563115E-02  0.1632234E-01  0.1297547E-01     8.918  0.1575623E-03  0.1285780E-02  0.1407716E-02
   270.604  0.1563216E-02  0.1631988E-01  0.1298447E-01     8.918  0.1574539E-03  0.1285383E-02  0.1398902E-02
   270.608  0.1563320E-02  0.1631694E-01  0.1299113E-01     8.918  0.1573407E-03  0.1284449E-02  0.1392097E-02
   270.612  0.1563423E-02  0.1631504E-01  0.1299751E-01     8.918  0.1572251E-03  0.1281182E-02  0.1383161E-02
   270.616  0.1563523E-02  0.1631324E-01  0.1300242E-01     8.918  0.1571107E-03  0.1275901E-02  0.1375065E-02
   270.620  0.1563618E-02  0.1631068E-01  0.1300561E-01     8.918  0.1570008E-03  0.1271934E-02  0.1366982E-02
   270.624  0.1563703E-02  0.1630770E-01  0.1300656E-01     8.918  0.1568987E-03  0.1267248E-02  0.1361783E-02
   270.627  0.1563776E-02  0.1630413E-01  0.1300579E-01     8.919  0.1568074E-03  0.1262194E-02  0.1358016E-02
   270.631  0.1563835E-02  0.1629996E-01  0.1300346E-01     8.919  0.1567294E-03  0.1256882E-02  0.1356415E-02
   270.635  0.1563879E-02  0.1629556E-01  0.1299821E-01     8.919  0.1566668E-03  0.1250639E-02  0.1355727E-02
   270.639  0.1563907E-02  0.1629105E-01  0.1299229E-01     8.919  0.1566211E-03  0.1244093E-02  0.1357124E-02
   270.643  0.1563929E-02  0.1628650E-01  0.1298569E-01     8.919  0.1565839E-03  0.1237426E-02  0.1360477E-02
   270.647  0.1563948E-02  0.1628084E-01  0.1297941E-01     8.919  0.1565554E-03  0.1230880E-02  0.1365709E-02
   270.651  0.1563964E-02  0.1627553E-01  0.1297248E-01     8.920  0.1565377E-03  0.1223410E-02  0.1372203E-02
   270.655  0.1563978E-02  0.1626962E-01  0.1296551E-01     8.920  0.1565295E-03  0.1216012E-02  0.1379135E-02
   270.659  0.1563998E-02  0.1626348E-01  0.1295952E-01     8.920  0.1565211E-03  0.1208407E-02  0.1384942E-02
   270.662  0.1564028E-02  0.1625696E-01  0.1295439E-01     8.920  0.1565086E-03  0.1200758E-02  0.1390896E-02
   270.666  0.1564066E-02  0.1624975E-01  0.1295002E-01     8.920  0.1564913E-03  0.1192677E-02  0.1396363E-02
   270.670  0.1564114E-02  0.1624236E-01  0.1294690E-01     8.920  0.1564692E-03  0.1185205E-02  0.1400827E-02
   270.674  0.1564170E-02  0.1623524E-01  0.1294413E-01     8.921  0.1564430E-03  0.1178046E-02  0.1404913E-02
   270.678  0.1564234E-02  0.1622864E-01  0.1294137E-01     8.921  0.1564128E-03  0.1171534E-02  0.1408081E-02
   270.682  0.1564304E-02  0.1622076E-01  0.1294003E-01     8.921  0.1563795E-03  0.1167541E-02  0.1410896E-02
   270.686  0.1564379E-02  0.1621656E-01  0.1294006E-01     8.921  0.1563436E-03  0.1162716E-02  0.1413125E-02
   270.690  0.1564458E-02  0.1621254E-01  0.1294018E-01     8.921  0.1563061E-03  0.1158282E-02  0.1415500E-02
   270.694  0.1564539E-02  0.1620967E-01  0.1294162E-01     8.921  0.1562674E-03  0.1155168E-02  0.1417544E-02
   270.697  0.1564616E-02  0.1620690E-01  0.1294223E-01     8.922  0.1562199E-03  0.1152727E-02  0.1418398E-02
   270.701  0.1564668E-02  0.1620454E-01  0.1293976E-01     8.922  0.1561418E-03  0.1150326E-02  0.1418204E-02
   270.705  0.1564690E-02  0.1620210E-01  0.1293507E-01     8.922  0.1560362E-03  0.1148049E-02  0.1416630E-02
   270.709  0.1564681E-02  0.1620133E-01  0.1292815E-01     8.922  0.1559070E-03  0.1144094E-02  0.1413947E-02
   270.713  0.1564643E-02  0.1619841E-01  0.1291878E-01     8.922  0.1557556E-03  0.1142527E-02  0.1410054E-02
   270.717  0.1564576E-02  0.1619744E-01  0.1290917E-01     8.922  0.1555869E-03  0.1142746E-02  0.1407698E-02
   270.721  0.1564443E-02  0.1619996E-01  0.1289786E-01     8.923  0.1553529E-03  0.1146608E-02  0.1404450E-02
   270.725  0.1564216E-02  0.1620450E-01  0.1288291E-01     8.923  0.1550150E-03  0.1154277E-02  0.1398335E-02
   270.729  0.1563900E-02  0.1621174E-01  0.1286582E-01     8.923  0.1545820E-03  0.1165323E-02  0.1390973E-02
   270.732  0.1563505E-02  0.1621829E-01  0.1284498E-01     8.923  0.1540633E-03  0.1174985E-02  0.1381586E-02
   270.736  0.1563041E-02  0.1622407E-01  0.1282185E-01     8.923  0.1534716E-03  0.1183104E-02  0.1371015E-02
   270.740  0.1562520E-02  0.1622890E-01  0.1279765E-01     8.923  0.1528184E-03  0.1189136E-02  0.1360995E-02
   270.744  0.1561952E-02  0.1623356E-01  0.1277504E-01     8.924  0.1521205E-03  0.1194038E-02  0.1351754E-02
   270.748  0.1561354E-02  0.1623755E-01  0.1275451E-01     8.924  0.1513954E-03  0.1197233E-02  0.1344112E-02
   270.752  0.1560738E-02  0.1623965E-01  0.1273612E-01     8.924  0.1506610E-03  0.1198013E-02  0.1338656E-02
   270.756  0.1560119E-02  0.1623971E-01  0.1272227E-01     8.924  0.1499352E-03  0.1196778E-02  0.1334230E-02
   270.760  0.1559514E-02  0.1626013E-01  0.1273268E-01     8.924  0.1492339E-03  0.1227715E-02  0.1340127E-02
   270.764  0.1558942E-02  0.1627953E-01  0.1274738E-01     8.924  0.1485714E-03  0.1257853E-02  0.1347208E-02
   270.768  0.1558414E-02  0.1629427E-01  0.1276496E-01     8.925  0.1479630E-03  0.1282355E-02  0.1356837E-02
   270.771  0.1557944E-02  0.1630525E-01  0.1278501E-01     8.925  0.1474213E-03  0.1302005E-02  0.1368778E-02
   270.775  0.1557544E-02  0.1631278E-01  0.1280778E-01     8.925  0.1469577E-03  0.1316089E-02  0.1383274E-02
   270.779  0.1557222E-02  0.1631586E-01  0.1283275E-01     8.925  0.1465823E-03  0.1325213E-02  0.1400017E-02
   270.783  0.1556987E-02  0.1631928E-01  0.1286369E-01     8.925  0.1463016E-03  0.1335447E-02  0.1422845E-02
   270.787  0.1556844E-02  0.1632304E-01  0.1290041E-01     8.925  0.1461222E-03  0.1346743E-02  0.1452948E-02
   270.791  0.1556796E-02  0.1632513E-01  0.1294085E-01     8.926  0.1460477E-03  0.1356620E-02  0.1490199E-02
   270.795  0.1556846E-02  0.1632468E-01  0.1298231E-01     8.926  0.1460785E-03  0.1362045E-02  0.1532163E-02
   270.799  0.1556991E-02  0.1632165E-01  0.1302448E-01     8.926  0.1462152E-03  0.1363742E-02  0.1578341E-02
   270.803  0.1557228E-02  0.1631736E-01  0.1306813E-01     8.926  0.1464545E-03  0.1361542E-02  0.1629475E-02
   270.806  0.1557551E-02  0.1631189E-01  0.1311218E-01     8.926  0.1467906E-03  0.1355255E-02  0.1684195E-02
   270.810  0.1557954E-02  0.1630580E-01  0.1315710E-01     8.926  0.1472175E-03  0.1347055E-02  0.1738038E-02
   270.814  0.1558425E-02  0.1629733E-01  0.1319798E-01     8.927  0.1477265E-03  0.1336879E-02  0.1792998E-02
   270.818  0.1558956E-02  0.1628778E-01  0.1323662E-01     8.927  0.1483056E-03  0.1325146E-02  0.1845539E-02
   270.822  0.1559533E-02  0.1627747E-01  0.1327224E-01     8.927  0.1489426E-03  0.1312574E-02  0.1894541E-02
   270.826  0.1560143E-02  0.1626715E-01  0.1330337E-01     8.927  0.1496228E-03  0.1300187E-02  0.1938400E-02
   270.830  0.1560771E-02  0.1625540E-01  0.1333069E-01     8.927  0.1503306E-03  0.1285548E-02  0.1976753E-02
   270.834  0.1561403E-02  0.1624458E-01  0.1335394E-01     8.927  0.1510486E-03  0.1273011E-02  0.2009307E-02
   270.838  0.1562025E-02  0.1623479E-01  0.1337180E-01     8.928  0.1517587E-03  0.1261111E-02  0.2033859E-02
   270.841  0.1562621E-02  0.1622569E-01  0.1338466E-01     8.928  0.1524443E-03  0.1250479E-02  0.2050744E-02
   270.845  0.1563179E-02  0.1621769E-01  0.1339142E-01     8.928  0.1530870E-03  0.1241017E-02  0.2058273E-02
   270.849  0.1563685E-02  0.1621174E-01  0.1339349E-01     8.928  0.1536697E-03  0.1232702E-02  0.2058226E-02
   270.853  0.1564128E-02  0.1620653E-01  0.1338887E-01     8.928  0.1541785E-03  0.1226675E-02  0.2050078E-02
   270.857  0.1564516E-02  0.1620266E-01  0.1338045E-01     8.928  0.1546228E-03  0.1222365E-02  0.2037053E-02
   270.861  0.1564845E-02  0.1620012E-01  0.1336901E-01     8.929  0.1549993E-03  0.1219449E-02  0.2019953E-02
   270.865  0.1565109E-02  0.1620043E-01  0.1335397E-01     8.929  0.1552978E-03  0.1220177E-02  0.1998284E-02
   270.869  0.1565301E-02  0.1619973E-01  0.1333553E-01     8.929  0.1555105E-03  0.1219399E-02  0.1972252E-02
   270.873  0.1565416E-02  0.1620045E-01  0.1331308E-01     8.929  0.1556323E-03  0.1219949E-02  0.1942251E-02
   270.876  0.1565460E-02  0.1620172E-01  0.1328820E-01     8.929  0.1556694E-03  0.1221696E-02  0.1910182E-02
   270.880  0.1565489E-02  0.1620296E-01  0.1326663E-01     8.929  0.1556926E-03  0.1223471E-02  0.1883758E-02
   270.884  0.1565517E-02  0.1620447E-01  0.1324909E-01     8.930  0.1557136E-03  0.1224909E-02  0.1862894E-02
   270.888  0.1565543E-02  0.1620564E-01  0.1323441E-01     8.930  0.1557328E-03  0.1225874E-02  0.1844581E-02
   270.892  0.1565566E-02  0.1620685E-01  0.1322231E-01     8.930  0.1557492E-03  0.1226390E-02  0.1831882E-02
   270.896  0.1565587E-02  0.1620791E-01  0.1321289E-01     8.930  0.1557622E-03  0.1226534E-02  0.1822180E-02
   270.900  0.1565604E-02  0.1620917E-01  0.1320498E-01     8.930  0.1557717E-03  0.1226255E-02  0.1814063E-02
   270.904  0.1565618E-02  0.1621111E-01  0.1319841E-01     8.930  0.1557782E-03  0.1225842E-02  0.1807616E-02
   270.908  0.1565626E-02  0.1621311E-01  0.1319342E-01     8.931  0.1557854E-03  0.1225322E-02  0.1802264E-02
   270.911  0.1565629E-02  0.1621544E-01  0.1318880E-01     8.931  0.1557958E-03  0.1224635E-02  0.1797703E-02
   270.915  0.1565630E-02  0.1621729E-01  0.1318489E-01     8.931  0.1558102E-03  0.1224115E-02  0.1794128E-02
   270.919  0.1565627E-02  0.1621971E-01  0.1318235E-01     8.931  0.1558284E-03  0.1222920E-02  0.1792857E-02
   270.923  0.1565622E-02  0.1622098E-01  0.1317816E-01     8.931  0.1558492E-03  0.1222531E-02  0.1788412E-02
   270.927  0.1565614E-02  0.1622221E-01  0.1317445E-01     8.932  0.1558724E-03  0.1222001E-02  0.1785610E-02
   270.931  0.1565597E-02  0.1622316E-01  0.1317000E-01     8.932  0.1558872E-03  0.1221290E-02  0.1782305E-02
   270.935  0.1565556E-02  0.1622441E-01  0.1316470E-01     8.932  0.1558756E-03  0.1220829E-02  0.1778009E-02
   270.939  0.1565492E-02  0.1622620E-01  0.1315939E-01     8.932  0.1558371E-03  0.1220997E-02  0.1771254E-02
   270.943  0.1565406E-02  0.1622838E-01  0.1315202E-01     8.932  0.1557719E-03  0.1221006E-02  0.1764404E-02
   270.946  0.1565302E-02  0.1623021E-01  0.1314395E-01     8.932  0.1556818E-03  0.1221466E-02  0.1756511E-02
   270.950  0.1565180E-02  0.1623154E-01  0.1313546E-01     8.933  0.1555687E-03  0.1222052E-02  0.1747339E-02
   270.954  0.1565044E-02  0.1623265E-01  0.1312529E-01     8.933  0.1554334E-03  0.1223333E-02  0.1736467E-02
   270.958  0.1564898E-02  0.1623316E-01  0.1311704E-01     8.933  0.1552806E-03  0.1225031E-02  0.1727757E-02
   270.962  0.1564744E-02  0.1623185E-01  0.1310953E-01     8.933  0.1551125E-03  0.1226829E-02  0.1719999E-02
   270.966  0.1564568E-02  0.1623830E-01  0.1310411E-01     8.933  0.1549421E-03  0.1223688E-02  0.1718740E-02
   270.970  0.1564354E-02  0.1624445E-01  0.1309883E-01     8.933  0.1547610E-03  0.1223154E-02  0.1715320E-02
   270.974  0.1564106E-02  0.1625069E-01  0.1309258E-01     8.934  0.1545699E-03  0.1220778E-02  0.1710534E-02
   270.978  0.1563827E-02  0.1625984E-01  0.1308600E-01     8.934  0.1543724E-03  0.1216003E-02  0.1704116E-02
   270.981  0.1563526E-02  0.1626998E-01  0.1307957E-01     8.934  0.1541725E-03  0.1210382E-02  0.1698312E-02
   270.985  0.1563207E-02  0.1627901E-01  0.1307302E-01     8.934  0.1539741E-03  0.1204617E-02  0.1691982E-02
   270.989  0.1562878E-02  0.1628784E-01  0.1306559E-01     8.934  0.1537793E-03  0.1199137E-02  0.1684731E-02
   270.993  0.1562539E-02  0.1629567E-01  0.1305721E-01     8.935  0.1535844E-03  0.1194577E-02  0.1676406E-02
   270.997  0.1562198E-02  0.1630226E-01  0.1304974E-01     8.935  0.1533926E-03  0.1191456E-02  0.1668267E-02
   271.001  0.1561863E-02  0.1630721E-01  0.1304312E-01     8.935  0.1532070E-03  0.1189474E-02  0.1660003E-02
   271.005  0.1561541E-02  0.1631307E-01  0.1304014E-01     8.935  0.1530306E-03  0.1188795E-02  0.1656621E-02
   271.009  0.1561238E-02  0.1632341E-01  0.1304241E-01     8.935  0.1528675E-03  0.1189626E-02  0.1659300E-02
   271.013  0.1560963E-02  0.1632815E-01  0.1304518E-01     8.935  0.1527192E-03  0.1191533E-02  0.1663416E-02
   271.016  0.1560721E-02  0.1633151E-01  0.1304864E-01     8.936  0.1525888E-03  0.1194904E-02  0.1669085E-02
   271.020  0.1560518E-02  0.1633265E-01  0.1305259E-01     8.936  0.1524790E-03  0.1199221E-02  0.1676142E-02
   271.024  0.1560357E-02  0.1633319E-01  0.1305746E-01     8.936  0.1523910E-03  0.1204451E-02  0.1684262E-02
   271.028  0.1560244E-02  0.1633103E-01  0.1306323E-01     8.936  0.1523269E-03  0.1210190E-02  0.1692248E-02
   271.032  0.1560181E-02  0.1632668E-01  0.1306957E-01     8.936  0.1522880E-03  0.1216126E-02  0.1701112E-02
   271.036  0.1560169E-02  0.1632044E-01  0.1307645E-01     8.937  0.1522750E-03  0.1222828E-02  0.1710456E-02
   271.040  0.1560209E-02  0.1631260E-01  0.1308359E-01     8.937  0.1522882E-03  0.1230080E-02  0.1720776E-02
   271.044  0.1560292E-02  0.1630731E-01  0.1309459E-01     8.937  0.1523158E-03  0.1237139E-02  0.1735954E-02
   271.048  0.1560415E-02  0.1630795E-01  0.1311137E-01     8.937  0.1523529E-03  0.1240949E-02  0.1750751E-02
   271.051  0.1560577E-02  0.1630792E-01  0.1312881E-01     8.937  0.1523967E-03  0.1245495E-02  0.1765658E-02
   271.055  0.1560775E-02  0.1630682E-01  0.1314552E-01     8.937  0.1524466E-03  0.1251089E-02  0.1779731E-02
   271.059  0.1561007E-02  0.1630523E-01  0.1316178E-01     8.938  0.1525032E-03  0.1256888E-02  0.1793194E-02
   271.063  0.1561265E-02  0.1630308E-01  0.1317725E-01     8.938  0.1525672E-03  0.1262556E-02  0.1806075E-02
   271.067  0.1561545E-02  0.1630186E-01  0.1319162E-01     8.938  0.1526380E-03  0.1265632E-02  0.1817999E-02
   271.071  0.1561837E-02  0.1629930E-01  0.1320313E-01     8.938  0.1527179E-03  0.1271398E-02  0.1829143E-02
   271.075  0.1562133E-02  0.1629687E-01  0.1321451E-01     8.938  0.1528057E-03  0.1277070E-02  0.1837963E-02
   271.079  0.1562425E-02  0.1629513E-01  0.1322424E-01     8.939  0.1529014E-03  0.1282240E-02  0.1845270E-02
   271.082  0.1562710E-02  0.1629269E-01  0.1323127E-01     8.939  0.1530034E-03  0.1287886E-02  0.1850174E-02
   271.086  0.1562979E-02  0.1629193E-01  0.1323601E-01     8.939  0.1531107E-03  0.1290645E-02  0.1853126E-02
   271.090  0.1563229E-02  0.1629159E-01  0.1323812E-01     8.939  0.1532203E-03  0.1291953E-02  0.1853327E-02
   271.094  0.1563452E-02  0.1629056E-01  0.1323970E-01     8.939  0.1533313E-03  0.1291047E-02  0.1852044E-02
   271.098  0.1563646E-02  0.1629126E-01  0.1323680E-01     8.939  0.1534414E-03  0.1290609E-02  0.1849029E-02
   271.102  0.1563806E-02  0.1629261E-01  0.1323235E-01     8.940  0.1535498E-03  0.1288816E-02  0.1845175E-02
   271.106  0.1563948E-02  0.1629467E-01  0.1322737E-01     8.940  0.1536750E-03  0.1286409E-02  0.1841926E-02
   271.110  0.1564072E-02  0.1629677E-01  0.1322315E-01     8.940  0.1538202E-03  0.1283653E-02  0.1839921E-02
   271.114  0.1564175E-02  0.1629955E-01  0.1321985E-01     8.940  0.1539824E-03  0.1278997E-02  0.1840018E-02
   271.117  0.1564258E-02  0.1630280E-01  0.1321554E-01     8.940  0.1541550E-03  0.1273543E-02  0.1840872E-02
   271.121  0.1564335E-02  0.1630534E-01  0.1321322E-01     8.941  0.1543218E-03  0.1268352E-02  0.1842670E-02
   271.125  0.1564407E-02  0.1630748E-01  0.1321132E-01     8.941  0.1544772E-03  0.1263835E-02  0.1844318E-02
   271.129  0.1564473E-02  0.1630885E-01  0.1320975E-01     8.941  0.1546181E-03  0.1259735E-02  0.1846036E-02
   271.133  0.1564530E-02  0.1630990E-01  0.1320875E-01     8.941  0.1547404E-03  0.1256728E-02  0.1847871E-02
   271.137  0.1564578E-02  0.1631060E-01  0.1320760E-01     8.941  0.1548426E-03  0.1253898E-02  0.1849534E-02
   271.141  0.1564627E-02  0.1631056E-01  0.1320659E-01     8.941  0.1549366E-03  0.1251332E-02  0.1850814E-02
   271.145  0.1564684E-02  0.1631008E-01  0.1320610E-01     8.942  0.1550280E-03  0.1249135E-02  0.1852878E-02
   271.149  0.1564748E-02  0.1631032E-01  0.1320510E-01     8.942  0.1551179E-03  0.1247243E-02  0.1854478E-02
   271.152  0.1564818E-02  0.1630808E-01  0.1320331E-01     8.942  0.1552027E-03  0.1243876E-02  0.1855581E-02
   271.156  0.1564891E-02  0.1630530E-01  0.1320156E-01     8.942  0.1552805E-03  0.1240169E-02  0.1855438E-02
   271.160  0.1564967E-02  0.1630143E-01  0.1319976E-01     8.942  0.1553491E-03  0.1235839E-02  0.1854665E-02
   271.164  0.1565043E-02  0.1629732E-01  0.1319741E-01     8.943  0.1554078E-03  0.1231012E-02  0.1853102E-02
   271.168  0.1565118E-02  0.1629300E-01  0.1319520E-01     8.943  0.1554542E-03  0.1226700E-02  0.1851322E-02
   271.172  0.1565190E-02  0.1628909E-01  0.1319161E-01     8.943  0.1554871E-03  0.1221655E-02  0.1848369E-02
   271.176  0.1565259E-02  0.1628518E-01  0.1318692E-01     8.943  0.1555051E-03  0.1217139E-02  0.1844180E-02
   271.180  0.1565322E-02  0.1628115E-01  0.1318232E-01     8.943  0.1555083E-03  0.1212988E-02  0.1839192E-02
   271.183  0.1565377E-02  0.1627758E-01  0.1317708E-01     8.944  0.1554962E-03  0.1208732E-02  0.1833205E-02
   271.187  0.1565425E-02  0.1627448E-01  0.1316933E-01     8.944  0.1554684E-03  0.1204830E-02  0.1824197E-02
   271.191  0.1565464E-02  0.1627104E-01  0.1316247E-01     8.944  0.1554252E-03  0.1201878E-02  0.1816251E-02
   271.195  0.1565493E-02  0.1627053E-01  0.1315659E-01     8.944  0.1553674E-03  0.1198093E-02  0.1809168E-02
   271.199  0.1565514E-02  0.1627072E-01  0.1315115E-01     8.944  0.1552984E-03  0.1194984E-02  0.1801966E-02
   271.203  0.1565535E-02  0.1627110E-01  0.1314619E-01     8.944  0.1552305E-03  0.1192328E-02  0.1795283E-02
   271.207  0.1565558E-02  0.1627210E-01  0.1314343E-01     8.945  0.1551675E-03  0.1190227E-02  0.1791419E-02
   271.211  0.1565581E-02  0.1627392E-01  0.1314198E-01     8.945  0.1551103E-03  0.1189631E-02  0.1786784E-02
   271.215  0.1565605E-02  0.1627685E-01  0.1314129E-01     8.945  0.1550597E-03  0.1189651E-02  0.1781861E-02
   271.218  0.1565631E-02  0.1627993E-01  0.1313943E-01     8.945  0.1550157E-03  0.1189792E-02  0.1778344E-02
   271.222  0.1565653E-02  0.1628167E-01  0.1313904E-01     8.945  0.1549837E-03  0.1192733E-02  0.1775328E-02
   271.226  0.1565665E-02  0.1628519E-01  0.1313782E-01     8.946  0.1549682E-03  0.1193467E-02  0.1773061E-02
   271.230  0.1565669E-02  0.1628819E-01  0.1313607E-01     8.946  0.1549688E-03  0.1194875E-02  0.1770921E-02
   271.234  0.1565665E-02  0.1629084E-01  0.1313392E-01     8.946  0.1549860E-03  0.1196455E-02  0.1771288E-02
   271.238  0.1565652E-02  0.1629307E-01  0.1313132E-01     8.946  0.1550190E-03  0.1198909E-02  0.1772079E-02
   271.242  0.1565631E-02  0.1629502E-01  0.1312693E-01     8.946  0.1550669E-03  0.1201599E-02  0.1772177E-02
   271.246  0.1565605E-02  0.1629643E-01  0.1312309E-01     8.947  0.1551287E-03  0.1205134E-02  0.1773721E-02
   271.249  0.1565575E-02  0.1629731E-01  0.1311892E-01     8.947  0.1552055E-03  0.1209088E-02  0.1776298E-02
   271.253  0.1565525E-02  0.1629741E-01  0.1311347E-01     8.947  0.1553142E-03  0.1212881E-02  0.1780412E-02
   271.257  0.1565458E-02  0.1629707E-01  0.1310648E-01     8.947  0.1554543E-03  0.1216614E-02  0.1785731E-02
   271.261  0.1565375E-02  0.1629583E-01  0.1309892E-01     8.947  0.1556223E-03  0.1220552E-02  0.1792313E-02
   271.265  0.1565279E-02  0.1629421E-01  0.1309162E-01     8.947  0.1558138E-03  0.1224905E-02  0.1800463E-02
   271.269  0.1565172E-02  0.1629157E-01  0.1308364E-01     8.948  0.1560230E-03  0.1229875E-02  0.1809315E-02
   271.273  0.1565057E-02  0.1628835E-01  0.1307418E-01     8.948  0.1562428E-03  0.1236015E-02  0.1818152E-02
   271.277  0.1564936E-02  0.1628511E-01  0.1306616E-01     8.948  0.1564651E-03  0.1241727E-02  0.1825246E-02
   271.280  0.1564812E-02  0.1628430E-01  0.1306144E-01     8.948  0.1566831E-03  0.1244081E-02  0.1830102E-02
   271.284  0.1564689E-02  0.1628278E-01  0.1305743E-01     8.948  0.1568922E-03  0.1246537E-02  0.1834167E-02
   271.288  0.1564572E-02  0.1628105E-01  0.1305459E-01     8.949  0.1570860E-03  0.1249224E-02  0.1837659E-02
   271.292  0.1564464E-02  0.1627857E-01  0.1305187E-01     8.949  0.1572598E-03  0.1252970E-02  0.1839046E-02
   271.296  0.1564368E-02  0.1627590E-01  0.1305217E-01     8.949  0.1574079E-03  0.1256947E-02  0.1840408E-02
   271.300  0.1564289E-02  0.1627492E-01  0.1305488E-01     8.949  0.1575267E-03  0.1259375E-02  0.1836349E-02
   271.304  0.1564229E-02  0.1627260E-01  0.1305674E-01     8.949  0.1576126E-03  0.1262918E-02  0.1830958E-02
   271.308  0.1564189E-02  0.1626836E-01  0.1305891E-01     8.949  0.1576628E-03  0.1267651E-02  0.1825781E-02
   271.312  0.1564171E-02  0.1626268E-01  0.1306122E-01     8.950  0.1576763E-03  0.1273866E-02  0.1820801E-02
   271.315  0.1564177E-02  0.1625609E-01  0.1306360E-01     8.950  0.1576522E-03  0.1281002E-02  0.1816024E-02
   271.319  0.1564207E-02  0.1624771E-01  0.1306584E-01     8.950  0.1575910E-03  0.1288755E-02  0.1810777E-02
   271.323  0.1564264E-02  0.1623808E-01  0.1306845E-01     8.950  0.1574997E-03  0.1297700E-02  0.1806227E-02
   271.327  0.1564349E-02  0.1622778E-01  0.1307138E-01     8.950  0.1573815E-03  0.1307534E-02  0.1802369E-02
   271.331  0.1564458E-02  0.1621791E-01  0.1307567E-01     8.951  0.1572397E-03  0.1317442E-02  0.1801206E-02
   271.335  0.1564591E-02  0.1620788E-01  0.1308112E-01     8.951  0.1570775E-03  0.1326961E-02  0.1800384E-02
   271.339  0.1564741E-02  0.1619960E-01  0.1308689E-01     8.951  0.1568997E-03  0.1333886E-02  0.1795735E-02
   271.343  0.1564907E-02  0.1619114E-01  0.1309181E-01     8.951  0.1567105E-03  0.1340362E-02  0.1790390E-02
   271.346  0.1565084E-02  0.1618249E-01  0.1309642E-01     8.951  0.1565161E-03  0.1345852E-02  0.1785417E-02
   271.350  0.1565267E-02  0.1617462E-01  0.1309937E-01     8.952  0.1563210E-03  0.1350269E-02  0.1780075E-02
   271.354  0.1565450E-02  0.1616684E-01  0.1310051E-01     8.952  0.1561312E-03  0.1353635E-02  0.1775359E-02
   271.358  0.1565630E-02  0.1615999E-01  0.1310157E-01     8.952  0.1559525E-03  0.1355602E-02  0.1771501E-02
   271.362  0.1565801E-02  0.1615442E-01  0.1310347E-01     8.952  0.1557888E-03  0.1356304E-02  0.1770358E-02
   271.366  0.1565959E-02  0.1615080E-01  0.1310376E-01     8.952  0.1556454E-03  0.1354376E-02  0.1764486E-02
   271.370  0.1566100E-02  0.1614845E-01  0.1310298E-01     8.953  0.1555264E-03  0.1350794E-02  0.1760045E-02
   271.374  0.1566219E-02  0.1614625E-01  0.1310068E-01     8.953  0.1554353E-03  0.1347445E-02  0.1759542E-02
   271.378  0.1566322E-02  0.1614407E-01  0.1309671E-01     8.953  0.1553690E-03  0.1344258E-02  0.1760973E-02
   271.381  0.1566407E-02  0.1614172E-01  0.1309150E-01     8.953  0.1553265E-03  0.1341490E-02  0.1764754E-02
   271.385  0.1566473E-02  0.1614022E-01  0.1308625E-01     8.953  0.1553101E-03  0.1337876E-02  0.1769551E-02
   271.389  0.1566518E-02  0.1614324E-01  0.1308297E-01     8.954  0.1553199E-03  0.1332066E-02  0.1771476E-02
   271.393  0.1566548E-02  0.1614696E-01  0.1308144E-01     8.954  0.1553470E-03  0.1325608E-02  0.1775186E-02
   271.397  0.1566577E-02  0.1615052E-01  0.1307991E-01     8.954  0.1553735E-03  0.1320814E-02  0.1778049E-02
   271.401  0.1566605E-02  0.1615379E-01  0.1307971E-01     8.954  0.1553974E-03  0.1316842E-02  0.1781317E-02
   271.405  0.1566622E-02  0.1615593E-01  0.1307804E-01     8.954  0.1554087E-03  0.1313573E-02  0.1782180E-02
   271.409  0.1566611E-02  0.1615820E-01  0.1307375E-01     8.955  0.1553861E-03  0.1311283E-02  0.1779542E-02
   271.412  0.1566572E-02  0.1615953E-01  0.1306690E-01     8.955  0.1553292E-03  0.1308988E-02  0.1773646E-02
   271.416  0.1566507E-02  0.1616130E-01  0.1305863E-01     8.955  0.1552402E-03  0.1308146E-02  0.1765597E-02
   271.420  0.1566415E-02  0.1616282E-01  0.1304963E-01     8.955  0.1551213E-03  0.1307887E-02  0.1756445E-02
   271.424  0.1566295E-02  0.1616396E-01  0.1303892E-01     8.955  0.1549763E-03  0.1307562E-02  0.1746788E-02
   271.428  0.1566148E-02  0.1616550E-01  0.1302772E-01     8.955  0.1548103E-03  0.1307780E-02  0.1737701E-02
   271.432  0.1565982E-02  0.1616785E-01  0.1301806E-01     8.956  0.1546288E-03  0.1307883E-02  0.1731038E-02
   271.436  0.1565799E-02  0.1617041E-01  0.1300791E-01     8.956  0.1544373E-03  0.1308582E-02  0.1725234E-02
   271.440  0.1565604E-02  0.1617225E-01  0.1299754E-01     8.956  0.1542392E-03  0.1308949E-02  0.1720072E-02
   271.443  0.1565400E-02  0.1617407E-01  0.1298687E-01     8.956  0.1540382E-03  0.1309086E-02  0.1716467E-02
   271.447  0.1565192E-02  0.1617526E-01  0.1297831E-01     8.956  0.1538385E-03  0.1309545E-02  0.1711542E-02
   271.451  0.1564984E-02  0.1618118E-01  0.1297545E-01     8.957  0.1536446E-03  0.1311241E-02  0.1712099E-02
   271.455  0.1564779E-02  0.1618517E-01  0.1297310E-01     8.957  0.1534596E-03  0.1312153E-02  0.1713080E-02
   271.459  0.1564584E-02  0.1618778E-01  0.1297054E-01     8.957  0.1532872E-03  0.1312694E-02  0.1713880E-02
   271.463  0.1564400E-02  0.1618886E-01  0.1296815E-01     8.957  0.1531314E-03  0.1313142E-02  0.1714702E-02
   271.467  0.1564233E-02  0.1618891E-01  0.1296597E-01     8.957  0.1529940E-03  0.1313386E-02  0.1715426E-02
   271.471  0.1564086E-02  0.1618770E-01  0.1296622E-01     8.958  0.1528785E-03  0.1311524E-02  0.1718231E-02
   271.475  0.1563961E-02  0.1618937E-01  0.1296954E-01     8.958  0.1527869E-03  0.1311813E-02  0.1723660E-02
   271.478  0.1563861E-02  0.1619025E-01  0.1297370E-01     8.958  0.1527209E-03  0.1311677E-02  0.1729918E-02
   271.482  0.1563789E-02  0.1618992E-01  0.1297925E-01     8.958  0.1526810E-03  0.1311281E-02  0.1736613E-02
   271.486  0.1563745E-02  0.1618895E-01  0.1298577E-01     8.958  0.1526692E-03  0.1311197E-02  0.1743678E-02
   271.490  0.1563731E-02  0.1618734E-01  0.1299298E-01     8.959  0.1526843E-03  0.1310928E-02  0.1751279E-02
   271.494  0.1563747E-02  0.1618523E-01  0.1300067E-01     8.959  0.1527263E-03  0.1310088E-02  0.1759099E-02
   271.498  0.1563793E-02  0.1618272E-01  0.1300903E-01     8.959  0.1527943E-03  0.1309537E-02  0.1767093E-02
   271.502  0.1563867E-02  0.1617940E-01  0.1301917E-01     8.959  0.1528862E-03  0.1309026E-02  0.1775234E-02
   271.506  0.1563967E-02  0.1617563E-01  0.1302864E-01     8.959  0.1529998E-03  0.1307968E-02  0.1783428E-02
   271.509  0.1564087E-02  0.1617198E-01  0.1303825E-01     8.960  0.1531272E-03  0.1306972E-02  0.1791363E-02
   271.513  0.1564222E-02  0.1617318E-01  0.1305266E-01     8.960  0.1532639E-03  0.1307369E-02  0.1804235E-02
   271.517  0.1564372E-02  0.1617504E-01  0.1306625E-01     8.960  0.1534074E-03  0.1308101E-02  0.1816741E-02
   271.521  0.1564532E-02  0.1617718E-01  0.1307968E-01     8.960  0.1535556E-03  0.1309060E-02  0.1828975E-02
   271.525  0.1564700E-02  0.1617927E-01  0.1309237E-01     8.960  0.1537043E-03  0.1309797E-02  0.1840228E-02
   271.529  0.1564872E-02  0.1618105E-01  0.1310399E-01     8.961  0.1538512E-03  0.1310487E-02  0.1850111E-02
   271.533  0.1565046E-02  0.1618505E-01  0.1311585E-01     8.961  0.1539931E-03  0.1311519E-02  0.1860279E-02
   271.537  0.1565212E-02  0.1619006E-01  0.1312630E-01     8.961  0.1541333E-03  0.1312241E-02  0.1869033E-02
   271.540  0.1565356E-02  0.1619611E-01  0.1313555E-01     8.961  0.1542854E-03  0.1311474E-02  0.1875466E-02
   271.544  0.1565473E-02  0.1620319E-01  0.1314320E-01     8.961  0.1544470E-03  0.1309664E-02  0.1878971E-02
   271.548  0.1565562E-02  0.1621062E-01  0.1314929E-01     8.962  0.1546132E-03  0.1306775E-02  0.1880866E-02
   271.552  0.1565621E-02  0.1621697E-01  0.1315408E-01     8.962  0.1547803E-03  0.1302475E-02  0.1881398E-02
   271.556  0.1565652E-02  0.1622457E-01  0.1315600E-01     8.962  0.1549442E-03  0.1299051E-02  0.1878922E-02
   271.560  0.1565654E-02  0.1623152E-01  0.1315621E-01     8.962  0.1551005E-03  0.1295161E-02  0.1874891E-02
   271.564  0.1565627E-02  0.1623756E-01  0.1315451E-01     8.962  0.1552450E-03  0.1291311E-02  0.1868986E-02
   271.568  0.1565575E-02  0.1624228E-01  0.1315091E-01     8.963  0.1553732E-03  0.1288049E-02  0.1861321E-02
   271.571  0.1565499E-02  0.1624479E-01  0.1314556E-01     8.963  0.1554812E-03  0.1285140E-02  0.1851662E-02
   271.575  0.1565404E-02  0.1624657E-01  0.1313860E-01     8.963  0.1555694E-03  0.1284122E-02  0.1840892E-02
   271.579  0.1565314E-02  0.1624708E-01  0.1313263E-01     8.963  0.1556571E-03  0.1284404E-02  0.1831959E-02
   271.583  0.1565234E-02  0.1624590E-01  0.1312750E-01     8.963  0.1557460E-03  0.1285803E-02  0.1825117E-02
   271.587  0.1565168E-02  0.1624201E-01  0.1312327E-01     8.964  0.1558328E-03  0.1288510E-02  0.1820071E-02
   271.591  0.1565116E-02  0.1623686E-01  0.1312012E-01     8.964  0.1559145E-03  0.1292731E-02  0.1815737E-02
   271.595  0.1565082E-02  0.1623056E-01  0.1311624E-01     8.964  0.1559869E-03  0.1298606E-02  0.1812667E-02
   271.599  0.1565049E-02  0.1622327E-01  0.1311210E-01     8.964  0.1560263E-03  0.1306630E-02  0.1809903E-02
   271.603  0.1565019E-02  0.1621531E-01  0.1310784E-01     8.964  0.1560232E-03  0.1317223E-02  0.1806391E-02
   271.606  0.1564995E-02  0.1620733E-01  0.1310400E-01     8.965  0.1559776E-03  0.1328926E-02  0.1802842E-02
   271.610  0.1564976E-02  0.1620006E-01  0.1310042E-01     8.965  0.1558900E-03  0.1343252E-02  0.1799081E-02
   271.614  0.1564964E-02  0.1619129E-01  0.1309750E-01     8.965  0.1557636E-03  0.1357652E-02  0.1795182E-02
   271.618  0.1564959E-02  0.1618696E-01  0.1309913E-01     8.965  0.1556016E-03  0.1367059E-02  0.1784571E-02
   271.622  0.1564962E-02  0.1618326E-01  0.1310112E-01     8.965  0.1554089E-03  0.1376886E-02  0.1774320E-02
   271.626  0.1564971E-02  0.1617980E-01  0.1310399E-01     8.966  0.1551906E-03  0.1387175E-02  0.1764952E-02
   271.630  0.1564988E-02  0.1617879E-01  0.1310862E-01     8.966  0.1549524E-03  0.1399566E-02  0.1758241E-02
   271.634  0.1565011E-02  0.1617758E-01  0.1311530E-01     8.966  0.1547016E-03  0.1410673E-02  0.1749916E-02
   271.637  0.1565039E-02  0.1617960E-01  0.1312301E-01     8.966  0.1544445E-03  0.1413761E-02  0.1738654E-02
   271.641  0.1565072E-02  0.1618236E-01  0.1313015E-01     8.966  0.1541883E-03  0.1417376E-02  0.1728538E-02
   271.645  0.1565105E-02  0.1618435E-01  0.1313555E-01     8.967  0.1539427E-03  0.1419626E-02  0.1720030E-02
   271.649  0.1565135E-02  0.1618532E-01  0.1313933E-01     8.967  0.1537164E-03  0.1423508E-02  0.1713574E-02
   271.653  0.1565161E-02  0.1618505E-01  0.1314152E-01     8.967  0.1535154E-03  0.1422278E-02  0.1709804E-02
   271.657  0.1565182E-02  0.1618421E-01  0.1314209E-01     8.967  0.1533448E-03  0.1418487E-02  0.1708099E-02
   271.661  0.1565191E-02  0.1618259E-01  0.1314121E-01     8.967  0.1532015E-03  0.1415351E-02  0.1706923E-02
   271.665  0.1565185E-02  0.1618066E-01  0.1313821E-01     8.968  0.1530850E-03  0.1411355E-02  0.1708252E-02
   271.668  0.1565164E-02  0.1617919E-01  0.1313347E-01     8.968  0.1529998E-03  0.1406452E-02  0.1711851E-02
   271.672  0.1565131E-02  0.1618026E-01  0.1313101E-01     8.968  0.1529480E-03  0.1405468E-02  0.1721062E-02
   271.676  0.1565084E-02  0.1618232E-01  0.1312857E-01     8.968  0.1529305E-03  0.1405814E-02  0.1733958E-02
   271.680  0.1565040E-02  0.1618491E-01  0.1312726E-01     8.968  0.1529403E-03  0.1406790E-02  0.1748102E-02
   271.684  0.1565011E-02  0.1618658E-01  0.1312714E-01     8.969  0.1529695E-03  0.1407862E-02  0.1760820E-02
   271.688  0.1564999E-02  0.1618749E-01  0.1312809E-01     8.969  0.1530180E-03  0.1409195E-02  0.1772641E-02
   271.692  0.1565004E-02  0.1618840E-01  0.1312802E-01     8.969  0.1530850E-03  0.1410935E-02  0.1786542E-02
   271.696  0.1565027E-02  0.1618842E-01  0.1313052E-01     8.969  0.1531678E-03  0.1411686E-02  0.1796624E-02
   271.699  0.1565066E-02  0.1618927E-01  0.1313479E-01     8.969  0.1532650E-03  0.1414417E-02  0.1808102E-02
   271.703  0.1565121E-02  0.1619228E-01  0.1314203E-01     8.970  0.1533747E-03  0.1420458E-02  0.1822393E-02
   271.707  0.1565191E-02  0.1619513E-01  0.1314931E-01     8.970  0.1534931E-03  0.1425641E-02  0.1834862E-02
   271.711  0.1565275E-02  0.1619777E-01  0.1315609E-01     8.970  0.1536181E-03  0.1430632E-02  0.1845834E-02
   271.715  0.1565371E-02  0.1619971E-01  0.1316306E-01     8.970  0.1537471E-03  0.1435459E-02  0.1853929E-02
   271.719  0.1565477E-02  0.1620107E-01  0.1316852E-01     8.970  0.1538763E-03  0.1439981E-02  0.1863313E-02
   271.723  0.1565590E-02  0.1620242E-01  0.1317203E-01     8.971  0.1540031E-03  0.1444000E-02  0.1869190E-02
   271.727  0.1565708E-02  0.1620279E-01  0.1317427E-01     8.971  0.1541244E-03  0.1447956E-02  0.1872972E-02
   271.730  0.1565829E-02  0.1620262E-01  0.1317463E-01     8.971  0.1542369E-03  0.1451747E-02  0.1874519E-02
   271.734  0.1565949E-02  0.1620182E-01  0.1317410E-01     8.971  0.1543380E-03  0.1454982E-02  0.1874162E-02
   271.738  0.1566066E-02  0.1620090E-01  0.1317266E-01     8.971  0.1544261E-03  0.1457921E-02  0.1872193E-02
   271.742  0.1566177E-02  0.1619957E-01  0.1317093E-01     8.972  0.1544976E-03  0.1460168E-02  0.1867571E-02
   271.746  0.1566281E-02  0.1619782E-01  0.1316649E-01     8.972  0.1545526E-03  0.1462100E-02  0.1861548E-02
   271.750  0.1566374E-02  0.1619727E-01  0.1316212E-01     8.972  0.1545881E-03  0.1461816E-02  0.1854795E-02
   271.754  0.1566457E-02  0.1619479E-01  0.1315545E-01     8.972  0.1546073E-03  0.1463509E-02  0.1846034E-02
   271.758  0.1566544E-02  0.1619175E-01  0.1314925E-01     8.972  0.1546306E-03  0.1465916E-02  0.1838302E-02
   271.761  0.1566636E-02  0.1618985E-01  0.1314458E-01     8.973  0.1546621E-03  0.1466113E-02  0.1831644E-02
   271.765  0.1566732E-02  0.1618949E-01  0.1314208E-01     8.973  0.1547008E-03  0.1464082E-02  0.1826282E-02
   271.769  0.1566829E-02  0.1618964E-01  0.1314149E-01     8.973  0.1547456E-03  0.1462223E-02  0.1820619E-02
   271.773  0.1566925E-02  0.1618988E-01  0.1313945E-01     8.973  0.1547960E-03  0.1460504E-02  0.1817497E-02
   271.777  0.1567017E-02  0.1619053E-01  0.1313734E-01     8.973  0.1548496E-03  0.1458725E-02  0.1814976E-02
   271.781  0.1567105E-02  0.1619159E-01  0.1313629E-01     8.974  0.1549060E-03  0.1457536E-02  0.1813321E-02
   271.785  0.1567185E-02  0.1619295E-01  0.1313551E-01     8.974  0.1549635E-03  0.1456326E-02  0.1811583E-02
   271.789  0.1567256E-02  0.1619524E-01  0.1313420E-01     8.974  0.1550201E-03  0.1456314E-02  0.1810297E-02
   271.792  0.1567316E-02  0.1619813E-01  0.1313321E-01     8.974  0.1550752E-03  0.1456293E-02  0.1809497E-02
   271.796  0.1567365E-02  0.1620148E-01  0.1313228E-01     8.975  0.1551272E-03  0.1456709E-02  0.1808575E-02
   271.800  0.1567406E-02  0.1620458E-01  0.1313118E-01     8.975  0.1551702E-03  0.1458592E-02  0.1807866E-02
   271.804  0.1567439E-02  0.1621049E-01  0.1313152E-01     8.975  0.1552031E-03  0.1457883E-02  0.1806522E-02
   271.808  0.1567465E-02  0.1621386E-01  0.1313089E-01     8.975  0.1552247E-03  0.1461046E-02  0.1805380E-02
   271.812  0.1567481E-02  0.1621781E-01  0.1312960E-01     8.975  0.1552348E-03  0.1464649E-02  0.1804386E-02
   271.816  0.1567489E-02  0.1622147E-01  0.1312890E-01     8.976  0.1552332E-03  0.1467913E-02  0.1803530E-02
   271.820  0.1567494E-02  0.1622502E-01  0.1312800E-01     8.976  0.1552284E-03  0.1471142E-02  0.1802889E-02
   271.823  0.1567500E-02  0.1622796E-01  0.1312751E-01     8.976  0.1552243E-03  0.1473344E-02  0.1802320E-02
   271.827  0.1567506E-02  0.1623078E-01  0.1312696E-01     8.976  0.1552204E-03  0.1475443E-02  0.1801743E-02
   271.831  0.1567512E-02  0.1623273E-01  0.1312515E-01     8.976  0.1552160E-03  0.1478349E-02  0.1802755E-02
   271.835  0.1567518E-02  0.1623536E-01  0.1312521E-01     8.977  0.1552127E-03  0.1480107E-02  0.1801829E-02
   271.839  0.1567525E-02  0.1623740E-01  0.1312531E-01     8.977  0.1552095E-03  0.1481753E-02  0.1800878E-02
   271.843  0.1567532E-02  0.1623909E-01  0.1312555E-01     8.977  0.1552064E-03  0.1483272E-02  0.1800226E-02
   271.847  0.1567539E-02  0.1624083E-01  0.1312600E-01     8.977  0.1552037E-03  0.1484621E-02  0.1799605E-02
   271.851  0.1567546E-02  0.1624254E-01  0.1312634E-01     8.977  0.1552017E-03  0.1485978E-02  0.1798840E-02
   271.854  0.1567554E-02  0.1624392E-01  0.1312661E-01     8.978  0.1551998E-03  0.1487269E-02  0.1798227E-02
   271.858  0.1567562E-02  0.1624534E-01  0.1312725E-01     8.978  0.1551987E-03  0.1488332E-02  0.1798041E-02
   271.862  0.1567571E-02  0.1624639E-01  0.1312688E-01     8.978  0.1551974E-03  0.1489397E-02  0.1798532E-02
   271.866  0.1567580E-02  0.1624769E-01  0.1312727E-01     8.978  0.1551967E-03  0.1490518E-02  0.1797118E-02
   271.870  0.1567589E-02  0.1624865E-01  0.1312785E-01     8.978  0.1551966E-03  0.1491412E-02  0.1795617E-02
   271.874  0.1567598E-02  0.1624949E-01  0.1312835E-01     8.979  0.1551969E-03  0.1492599E-02  0.1794763E-02
   271.878  0.1567608E-02  0.1625031E-01  0.1312781E-01     8.979  0.1551968E-03  0.1493769E-02  0.1794682E-02
   271.882  0.1567617E-02  0.1625156E-01  0.1312784E-01     8.979  0.1551974E-03  0.1495016E-02  0.1794329E-02
   271.885  0.1567627E-02  0.1625265E-01  0.1312798E-01     8.979  0.1551983E-03  0.1496400E-02  0.1793733E-02
   271.889  0.1567637E-02  0.1625336E-01  0.1312839E-01     8.980  0.1551990E-03  0.1497599E-02  0.1793214E-02
   271.893  0.1567648E-02  0.1625422E-01  0.1312875E-01     8.980  0.1552002E-03  0.1498509E-02  0.1792644E-02
   271.897  0.1567658E-02  0.1625653E-01  0.1312915E-01     8.980  0.1552011E-03  0.1500875E-02  0.1792253E-02
   271.901  0.1567668E-02  0.1625716E-01  0.1312957E-01     8.980  0.1552020E-03  0.1501729E-02  0.1791819E-02
   271.905  0.1567678E-02  0.1625787E-01  0.1313003E-01     8.980  0.1552029E-03  0.1502701E-02  0.1791858E-02
   271.909  0.1567687E-02  0.1625835E-01  0.1313042E-01     8.981  0.1552037E-03  0.1503645E-02  0.1791530E-02
   271.913  0.1567683E-02  0.1625940E-01  0.1313024E-01     8.981  0.1551991E-03  0.1503980E-02  0.1791305E-02
   271.916  0.1567636E-02  0.1626130E-01  0.1312688E-01     8.981  0.1551905E-03  0.1504704E-02  0.1788260E-02
   271.920  0.1567548E-02  0.1626590E-01  0.1312115E-01     8.981  0.1551790E-03  0.1503219E-02  0.1784122E-02
   271.924  0.1567421E-02  0.1627027E-01  0.1311379E-01     8.981  0.1551639E-03  0.1499478E-02  0.1778443E-02
   271.928  0.1567257E-02  0.1627675E-01  0.1310540E-01     8.982  0.1551472E-03  0.1496850E-02  0.1772172E-02
   271.932  0.1567059E-02  0.1628394E-01  0.1309585E-01     8.982  0.1551305E-03  0.1493818E-02  0.1765030E-02
   271.936  0.1566832E-02  0.1629250E-01  0.1308628E-01     8.982  0.1551139E-03  0.1491974E-02  0.1756673E-02
   271.940  0.1566582E-02  0.1629922E-01  0.1307494E-01     8.982  0.1550979E-03  0.1488828E-02  0.1748932E-02
   271.943  0.1566317E-02  0.1630431E-01  0.1306412E-01     8.982  0.1550823E-03  0.1483974E-02  0.1741402E-02
   271.947  0.1566042E-02  0.1631032E-01  0.1305381E-01     8.983  0.1550685E-03  0.1480158E-02  0.1733839E-02
   271.951  0.1565764E-02  0.1631374E-01  0.1304391E-01     8.983  0.1550556E-03  0.1475055E-02  0.1726689E-02
   271.955  0.1565491E-02  0.1631855E-01  0.1303447E-01     8.983  0.1550445E-03  0.1472447E-02  0.1720340E-02
   271.959  0.1565229E-02  0.1632219E-01  0.1302644E-01     8.983  0.1550349E-03  0.1470277E-02  0.1713544E-02
   271.963  0.1564985E-02  0.1632517E-01  0.1302065E-01     8.983  0.1550265E-03  0.1466613E-02  0.1706716E-02
   271.967  0.1564765E-02  0.1632625E-01  0.1301662E-01     8.984  0.1550193E-03  0.1463282E-02  0.1701096E-02
   271.971  0.1564574E-02  0.1632522E-01  0.1301308E-01     8.984  0.1550129E-03  0.1460912E-02  0.1696229E-02
   271.974  0.1564413E-02  0.1632254E-01  0.1301027E-01     8.984  0.1550087E-03  0.1459875E-02  0.1691964E-02
   271.978  0.1564287E-02  0.1631867E-01  0.1300718E-01     8.984  0.1550069E-03  0.1459858E-02  0.1688867E-02
   271.982  0.1564198E-02  0.1631286E-01  0.1300544E-01     8.985  0.1550070E-03  0.1460743E-02  0.1685921E-02
   271.986  0.1564149E-02  0.1630870E-01  0.1300557E-01     8.985  0.1550089E-03  0.1462690E-02  0.1683454E-02
   271.990  0.1564141E-02  0.1630236E-01  0.1300740E-01     8.985  0.1550123E-03  0.1463512E-02  0.1681561E-02
   271.994  0.1564174E-02  0.1629506E-01  0.1300976E-01     8.985  0.1550174E-03  0.1464953E-02  0.1680608E-02
   271.998  0.1564248E-02  0.1628726E-01  0.1301252E-01     8.985  0.1550243E-03  0.1466798E-02  0.1680336E-02
   272.002  0.1564360E-02  0.1627873E-01  0.1301593E-01     8.986  0.1550328E-03  0.1469106E-02  0.1680147E-02
   272.005  0.1564509E-02  0.1626976E-01  0.1301989E-01     8.986  0.1550433E-03  0.1471291E-02  0.1681047E-02
   272.009  0.1564691E-02  0.1626081E-01  0.1302408E-01     8.986  0.1550558E-03  0.1473772E-02  0.1682587E-02
   272.013  0.1564900E-02  0.1625183E-01  0.1302724E-01     8.986  0.1550706E-03  0.1476609E-02  0.1683955E-02
   272.017  0.1565132E-02  0.1624270E-01  0.1303212E-01     8.986  0.1550875E-03  0.1478937E-02  0.1685113E-02
   272.021  0.1565382E-02  0.1623462E-01  0.1303514E-01     8.987  0.1551070E-03  0.1481106E-02  0.1687926E-02
   272.025  0.1565642E-02  0.1622794E-01  0.1303834E-01     8.987  0.1551289E-03  0.1483705E-02  0.1690790E-02
   272.029  0.1565908E-02  0.1622357E-01  0.1304264E-01     8.987  0.1551524E-03  0.1487631E-02  0.1694977E-02
   272.033  0.1566172E-02  0.1621985E-01  0.1304558E-01     8.987  0.1551783E-03  0.1490412E-02  0.1698803E-02
   272.036  0.1566428E-02  0.1621625E-01  0.1304830E-01     8.987  0.1552052E-03  0.1492449E-02  0.1700452E-02
   272.040  0.1566670E-02  0.1621651E-01  0.1304968E-01     8.988  0.1552324E-03  0.1496499E-02  0.1700993E-02
   272.044  0.1566892E-02  0.1621498E-01  0.1305103E-01     8.988  0.1552603E-03  0.1496481E-02  0.1697319E-02
   272.048  0.1567088E-02  0.1621394E-01  0.1304948E-01     8.988  0.1552872E-03  0.1496050E-02  0.1696601E-02
   272.052  0.1567254E-02  0.1621380E-01  0.1304551E-01     8.988  0.1553129E-03  0.1495266E-02  0.1693549E-02
   272.056  0.1567387E-02  0.1621773E-01  0.1304277E-01     8.989  0.1553368E-03  0.1496340E-02  0.1691636E-02
   272.060  0.1567482E-02  0.1622271E-01  0.1303959E-01     8.989  0.1553570E-03  0.1497344E-02  0.1690109E-02
   272.064  0.1567539E-02  0.1622911E-01  0.1303613E-01     8.989  0.1553746E-03  0.1498560E-02  0.1688339E-02
   272.067  0.1567568E-02  0.1623620E-01  0.1303318E-01     8.989  0.1553774E-03  0.1499819E-02  0.1686118E-02
   272.071  0.1567590E-02  0.1624311E-01  0.1303087E-01     8.989  0.1553673E-03  0.1501284E-02  0.1684029E-02
   272.075  0.1567614E-02  0.1624854E-01  0.1302948E-01     8.990  0.1553580E-03  0.1502018E-02  0.1681862E-02
   272.079  0.1567639E-02  0.1625324E-01  0.1302912E-01     8.990  0.1553481E-03  0.1502586E-02  0.1679117E-02
   272.083  0.1567668E-02  0.1625750E-01  0.1302960E-01     8.990  0.1553364E-03  0.1503433E-02  0.1676934E-02
   272.087  0.1567700E-02  0.1626093E-01  0.1303016E-01     8.990  0.1553237E-03  0.1504367E-02  0.1674842E-02
   272.091  0.1567734E-02  0.1626352E-01  0.1303140E-01     8.990  0.1553099E-03  0.1504768E-02  0.1672953E-02
   272.095  0.1567770E-02  0.1626542E-01  0.1303246E-01     8.991  0.1552948E-03  0.1505484E-02  0.1670761E-02
   272.098  0.1567807E-02  0.1626748E-01  0.1303380E-01     8.991  0.1552790E-03  0.1505358E-02  0.1668734E-02
   272.102  0.1567846E-02  0.1626895E-01  0.1303526E-01     8.991  0.1552631E-03  0.1505486E-02  0.1667208E-02
   272.106  0.1567884E-02  0.1627053E-01  0.1303646E-01     8.991  0.1552468E-03  0.1506051E-02  0.1665700E-02
   272.110  0.1567923E-02  0.1627160E-01  0.1303766E-01     8.991  0.1552307E-03  0.1506505E-02  0.1663905E-02
   272.114  0.1567961E-02  0.1627270E-01  0.1304018E-01     8.992  0.1552149E-03  0.1506957E-02  0.1661707E-02
   272.118  0.1567998E-02  0.1627408E-01  0.1304151E-01     8.992  0.1551998E-03  0.1507320E-02  0.1661107E-02
   272.122  0.1568033E-02  0.1627522E-01  0.1304232E-01     8.992  0.1551855E-03  0.1507517E-02  0.1661318E-02
   272.125  0.1568066E-02  0.1627666E-01  0.1304322E-01     8.992  0.1551720E-03  0.1507358E-02  0.1661448E-02
   272.129  0.1568096E-02  0.1627831E-01  0.1304355E-01     8.993  0.1551602E-03  0.1507540E-02  0.1660689E-02
   272.133  0.1568123E-02  0.1627855E-01  0.1304301E-01     8.993  0.1551496E-03  0.1507338E-02  0.1660353E-02
   272.137  0.1568147E-02  0.1627995E-01  0.1304201E-01     8.993  0.1551410E-03  0.1507886E-02  0.1660830E-02
   272.141  0.1568167E-02  0.1628126E-01  0.1304138E-01     8.993  0.1551340E-03  0.1508471E-02  0.1661304E-02
   272.145  0.1568184E-02  0.1628230E-01  0.1304071E-01     8.993  0.1551290E-03  0.1509368E-02  0.1662363E-02
   272.149  0.1568196E-02  0.1628549E-01  0.1304001E-01     8.994  0.1551255E-03  0.1507458E-02  0.1663261E-02
   272.153  0.1568205E-02  0.1628569E-01  0.1303966E-01     8.994  0.1551239E-03  0.1508822E-02  0.1664257E-02
   272.156  0.1568213E-02  0.1628580E-01  0.1303961E-01     8.994  0.1551229E-03  0.1510031E-02  0.1665499E-02
   272.160  0.1568221E-02  0.1628625E-01  0.1304000E-01     8.994  0.1551217E-03  0.1511036E-02  0.1666227E-02
   272.164  0.1568229E-02  0.1628533E-01  0.1304086E-01     8.994  0.1551205E-03  0.1512034E-02  0.1666223E-02
   272.168  0.1568237E-02  0.1628706E-01  0.1304121E-01     8.995  0.1551190E-03  0.1512652E-02  0.1666966E-02
   272.172  0.1568244E-02  0.1628838E-01  0.1304058E-01     8.995  0.1551168E-03  0.1512809E-02  0.1667570E-02
   272.176  0.1568237E-02  0.1628987E-01  0.1304053E-01     8.995  0.1550973E-03  0.1513121E-02  0.1667335E-02
   272.180  0.1568214E-02  0.1629371E-01  0.1303993E-01     8.995  0.1550581E-03  0.1513858E-02  0.1666173E-02
   272.183  0.1568174E-02  0.1629672E-01  0.1303911E-01     8.996  0.1549998E-03  0.1516031E-02  0.1663945E-02
   272.187  0.1568119E-02  0.1630036E-01  0.1303761E-01     8.996  0.1549237E-03  0.1518598E-02  0.1661030E-02
   272.191  0.1568051E-02  0.1630416E-01  0.1303615E-01     8.996  0.1548311E-03  0.1521022E-02  0.1657937E-02
   272.195  0.1567971E-02  0.1630816E-01  0.1303616E-01     8.996  0.1547240E-03  0.1523710E-02  0.1656684E-02
   272.199  0.1567881E-02  0.1631187E-01  0.1303384E-01     8.996  0.1546052E-03  0.1525832E-02  0.1652155E-02
   272.203  0.1567782E-02  0.1631546E-01  0.1303062E-01     8.997  0.1544764E-03  0.1527641E-02  0.1647368E-02
   272.207  0.1567678E-02  0.1631864E-01  0.1302781E-01     8.997  0.1543411E-03  0.1529438E-02  0.1646707E-02
   272.211  0.1567570E-02  0.1632137E-01  0.1302610E-01     8.997  0.1542015E-03  0.1531162E-02  0.1642429E-02
   272.214  0.1567460E-02  0.1632536E-01  0.1302468E-01     8.997  0.1540609E-03  0.1532241E-02  0.1639311E-02
   272.218  0.1567352E-02  0.1632707E-01  0.1302376E-01     8.997  0.1539214E-03  0.1533034E-02  0.1636352E-02
   272.222  0.1567247E-02  0.1632824E-01  0.1302353E-01     8.998  0.1537864E-03  0.1533718E-02  0.1634038E-02
   272.226  0.1567147E-02  0.1632902E-01  0.1302357E-01     8.998  0.1536584E-03  0.1533733E-02  0.1632587E-02
   272.230  0.1567056E-02  0.1632945E-01  0.1302454E-01     8.998  0.1535403E-03  0.1533289E-02  0.1632272E-02
   272.234  0.1566969E-02  0.1632933E-01  0.1302590E-01     8.998  0.1534358E-03  0.1532825E-02  0.1633034E-02
   272.238  0.1566890E-02  0.1632885E-01  0.1302791E-01     8.999  0.1533479E-03  0.1532697E-02  0.1635590E-02
   272.242  0.1566818E-02  0.1632852E-01  0.1302928E-01     8.999  0.1532782E-03  0.1532939E-02  0.1638840E-02
   272.245  0.1566756E-02  0.1632757E-01  0.1303108E-01     8.999  0.1532277E-03  0.1533349E-02  0.1642814E-02
   272.249  0.1566705E-02  0.1632572E-01  0.1303233E-01     8.999  0.1531978E-03  0.1532735E-02  0.1648853E-02
   272.253  0.1566666E-02  0.1632349E-01  0.1303500E-01     8.999  0.1531891E-03  0.1531977E-02  0.1654602E-02
   272.257  0.1566640E-02  0.1632011E-01  0.1303703E-01     9.000  0.1532016E-03  0.1532962E-02  0.1660281E-02
   272.261  0.1566628E-02  0.1631904E-01  0.1303937E-01     9.000  0.1532353E-03  0.1531973E-02  0.1666506E-02
   272.265  0.1566630E-02  0.1631628E-01  0.1304202E-01     9.000  0.1532889E-03  0.1529840E-02  0.1673604E-02
   272.269  0.1566646E-02  0.1631359E-01  0.1304496E-01     9.000  0.1533625E-03  0.1527712E-02  0.1680703E-02
   272.272  0.1566676E-02  0.1631062E-01  0.1304727E-01     9.000  0.1534535E-03  0.1525885E-02  0.1687699E-02
   272.276  0.1566719E-02  0.1630714E-01  0.1305029E-01     9.001  0.1535611E-03  0.1524150E-02  0.1695188E-02
   272.280  0.1566774E-02  0.1630356E-01  0.1305361E-01     9.001  0.1536827E-03  0.1522605E-02  0.1702264E-02
   272.284  0.1566841E-02  0.1629979E-01  0.1305722E-01     9.001  0.1538160E-03  0.1520986E-02  0.1709270E-02
   272.288  0.1566918E-02  0.1629635E-01  0.1305997E-01     9.001  0.1539584E-03  0.1519749E-02  0.1715421E-02
   272.292  0.1567003E-02  0.1629282E-01  0.1306248E-01     9.001  0.1541073E-03  0.1519004E-02  0.1720660E-02
   272.296  0.1567096E-02  0.1628976E-01  0.1306504E-01     9.002  0.1542593E-03  0.1518305E-02  0.1725278E-02
   272.299  0.1567193E-02  0.1628783E-01  0.1306781E-01     9.002  0.1544117E-03  0.1518280E-02  0.1729430E-02
   272.303  0.1567292E-02  0.1628581E-01  0.1307101E-01     9.002  0.1545624E-03  0.1517228E-02  0.1733564E-02
   272.307  0.1567385E-02  0.1628510E-01  0.1307421E-01     9.002  0.1547108E-03  0.1516964E-02  0.1739972E-02
   272.311  0.1567469E-02  0.1628428E-01  0.1307554E-01     9.003  0.1548543E-03  0.1516904E-02  0.1745505E-02
   272.315  0.1567542E-02  0.1628373E-01  0.1307558E-01     9.003  0.1549904E-03  0.1516979E-02  0.1750102E-02
   272.319  0.1567604E-02  0.1628472E-01  0.1307579E-01     9.003  0.1551157E-03  0.1518590E-02  0.1752233E-02
   272.323  0.1567652E-02  0.1628611E-01  0.1307522E-01     9.003  0.1552282E-03  0.1520537E-02  0.1753011E-02
   272.327  0.1567684E-02  0.1628546E-01  0.1307311E-01     9.003  0.1553259E-03  0.1525666E-02  0.1751631E-02
   272.330  0.1567702E-02  0.1628804E-01  0.1307022E-01     9.004  0.1554062E-03  0.1527888E-02  0.1749015E-02
   272.334  0.1567704E-02  0.1628983E-01  0.1306691E-01     9.004  0.1554675E-03  0.1529661E-02  0.1745676E-02
   272.338  0.1567690E-02  0.1629141E-01  0.1306180E-01     9.004  0.1555085E-03  0.1531370E-02  0.1740161E-02
   272.342  0.1567662E-02  0.1629447E-01  0.1305659E-01     9.004  0.1555307E-03  0.1532705E-02  0.1734062E-02
   272.346  0.1567632E-02  0.1629830E-01  0.1305394E-01     9.004  0.1555484E-03  0.1534273E-02  0.1731322E-02
   272.350  0.1567606E-02  0.1630018E-01  0.1305171E-01     9.005  0.1555646E-03  0.1537377E-02  0.1729174E-02
   272.354  0.1567565E-02  0.1630305E-01  0.1304940E-01     9.005  0.1555940E-03  0.1538021E-02  0.1728152E-02
   272.357  0.1567504E-02  0.1630679E-01  0.1304708E-01     9.005  0.1556412E-03  0.1536896E-02  0.1727248E-02
   272.361  0.1567424E-02  0.1630994E-01  0.1304463E-01     9.005  0.1557056E-03  0.1536043E-02  0.1726638E-02
   272.365  0.1567328E-02  0.1631312E-01  0.1304186E-01     9.006  0.1557849E-03  0.1534379E-02  0.1725918E-02
   272.369  0.1567216E-02  0.1631676E-01  0.1303781E-01     9.006  0.1558790E-03  0.1531929E-02  0.1726220E-02
   272.373  0.1567079E-02  0.1631995E-01  0.1303256E-01     9.006  0.1559914E-03  0.1529406E-02  0.1727073E-02
   272.377  0.1566919E-02  0.1632283E-01  0.1302562E-01     9.006  0.1561203E-03  0.1527555E-02  0.1729371E-02
   272.381  0.1566740E-02  0.1632477E-01  0.1301757E-01     9.006  0.1562627E-03  0.1525858E-02  0.1732789E-02
   272.384  0.1566545E-02  0.1632870E-01  0.1301104E-01     9.007  0.1564154E-03  0.1527219E-02  0.1734525E-02
   272.388  0.1566340E-02  0.1633256E-01  0.1300483E-01     9.007  0.1565751E-03  0.1529687E-02  0.1736359E-02
   272.392  0.1566123E-02  0.1633746E-01  0.1300066E-01     9.007  0.1567293E-03  0.1535877E-02  0.1734730E-02
   272.396  0.1565879E-02  0.1634312E-01  0.1299655E-01     9.007  0.1568460E-03  0.1544845E-02  0.1731606E-02
   272.400  0.1565612E-02  0.1635111E-01  0.1299106E-01     9.008  0.1569223E-03  0.1554529E-02  0.1725573E-02
   272.404  0.1565328E-02  0.1635930E-01  0.1298873E-01     9.008  0.1569551E-03  0.1561303E-02  0.1719287E-02
   272.408  0.1565035E-02  0.1636747E-01  0.1298640E-01     9.008  0.1569444E-03  0.1568297E-02  0.1711681E-02
   272.412  0.1564737E-02  0.1637519E-01  0.1298476E-01     9.008  0.1568912E-03  0.1575420E-02  0.1702819E-02
   272.415  0.1564447E-02  0.1638265E-01  0.1298361E-01     9.008  0.1567942E-03  0.1582406E-02  0.1693626E-02
   272.419  0.1564173E-02  0.1638865E-01  0.1298394E-01     9.009  0.1566553E-03  0.1588461E-02  0.1684591E-02
   272.423  0.1563920E-02  0.1639353E-01  0.1298556E-01     9.009  0.1564775E-03  0.1592959E-02  0.1676066E-02
   272.427  0.1563691E-02  0.1639709E-01  0.1298801E-01     9.009  0.1562700E-03  0.1596552E-02  0.1668603E-02
   272.431  0.1563485E-02  0.1639863E-01  0.1299115E-01     9.009  0.1560416E-03  0.1598250E-02  0.1661746E-02
   272.435  0.1563308E-02  0.1640064E-01  0.1299589E-01     9.009  0.1557975E-03  0.1597075E-02  0.1653531E-02
   272.439  0.1563164E-02  0.1639968E-01  0.1300040E-01     9.010  0.1555433E-03  0.1595799E-02  0.1649935E-02
   272.442  0.1563056E-02  0.1639748E-01  0.1300529E-01     9.010  0.1552861E-03  0.1593240E-02  0.1647133E-02
   272.446  0.1562987E-02  0.1639455E-01  0.1301151E-01     9.010  0.1550309E-03  0.1590180E-02  0.1643873E-02
   272.450  0.1562959E-02  0.1638999E-01  0.1301770E-01     9.010  0.1547842E-03  0.1585279E-02  0.1642413E-02
   272.454  0.1562972E-02  0.1638465E-01  0.1302619E-01     9.011  0.1545510E-03  0.1581668E-02  0.1639981E-02
   272.458  0.1563027E-02  0.1638063E-01  0.1303758E-01     9.011  0.1543375E-03  0.1576847E-02  0.1636381E-02
   272.462  0.1563124E-02  0.1637681E-01  0.1304973E-01     9.011  0.1541478E-03  0.1571143E-02  0.1631408E-02
   272.466  0.1563259E-02  0.1637109E-01  0.1305958E-01     9.011  0.1539866E-03  0.1564953E-02  0.1630220E-02
   272.469  0.1563430E-02  0.1636458E-01  0.1306885E-01     9.011  0.1538576E-03  0.1558449E-02  0.1629037E-02
   272.473  0.1563634E-02  0.1635471E-01  0.1307857E-01     9.012  0.1537633E-03  0.1550071E-02  0.1628405E-02
   272.477  0.1563867E-02  0.1634712E-01  0.1308769E-01     9.012  0.1537063E-03  0.1542456E-02  0.1628287E-02
   272.481  0.1564124E-02  0.1633993E-01  0.1309598E-01     9.012  0.1536875E-03  0.1534738E-02  0.1628515E-02
   272.485  0.1564399E-02  0.1633319E-01  0.1310416E-01     9.012  0.1537068E-03  0.1528125E-02  0.1628427E-02
   272.489  0.1564693E-02  0.1632588E-01  0.1311075E-01     9.012  0.1537606E-03  0.1522773E-02  0.1628957E-02
   272.493  0.1565002E-02  0.1632541E-01  0.1312331E-01     9.013  0.1538467E-03  0.1525203E-02  0.1630446E-02
   272.496  0.1565319E-02  0.1632596E-01  0.1313435E-01     9.013  0.1539630E-03  0.1529135E-02  0.1632391E-02
   272.500  0.1565637E-02  0.1632543E-01  0.1314449E-01     9.013  0.1541067E-03  0.1532655E-02  0.1632413E-02
   272.504  0.1565951E-02  0.1632497E-01  0.1315276E-01     9.013  0.1542732E-03  0.1536657E-02  0.1631274E-02
   272.508  0.1566272E-02  0.1632439E-01  0.1315927E-01     9.014  0.1544440E-03  0.1540518E-02  0.1630776E-02
   272.512  0.1566599E-02  0.1632369E-01  0.1316521E-01     9.014  0.1546088E-03  0.1543573E-02  0.1630659E-02
   272.516  0.1566926E-02  0.1632278E-01  0.1316982E-01     9.014  0.1547632E-03  0.1545884E-02  0.1629761E-02
   272.520  0.1567246E-02  0.1632197E-01  0.1317234E-01     9.014  0.1549037E-03  0.1548460E-02  0.1628012E-02
   272.523  0.1567552E-02  0.1632082E-01  0.1317319E-01     9.014  0.1550260E-03  0.1550438E-02  0.1626461E-02
   272.527  0.1567838E-02  0.1631882E-01  0.1317307E-01     9.015  0.1551273E-03  0.1553726E-02  0.1623493E-02
   272.531  0.1568097E-02  0.1631772E-01  0.1316853E-01     9.015  0.1552042E-03  0.1555792E-02  0.1621460E-02
   272.535  0.1568324E-02  0.1631710E-01  0.1316258E-01     9.015  0.1552549E-03  0.1557251E-02  0.1618085E-02
   272.539  0.1568515E-02  0.1631623E-01  0.1315420E-01     9.015  0.1552772E-03  0.1558759E-02  0.1614824E-02
   272.543  0.1568664E-02  0.1631592E-01  0.1314337E-01     9.015  0.1552718E-03  0.1559906E-02  0.1611466E-02
   272.547  0.1568760E-02  0.1631647E-01  0.1312888E-01     9.016  0.1552371E-03  0.1561338E-02  0.1607696E-02
   272.550  0.1568796E-02  0.1631818E-01  0.1311410E-01     9.016  0.1551898E-03  0.1563895E-02  0.1605926E-02
   272.554  0.1568797E-02  0.1632616E-01  0.1310435E-01     9.016  0.1551524E-03  0.1571656E-02  0.1610440E-02
   272.558  0.1568773E-02  0.1633492E-01  0.1309540E-01     9.016  0.1551226E-03  0.1579181E-02  0.1615684E-02
   272.562  0.1568720E-02  0.1634376E-01  0.1308731E-01     9.017  0.1551021E-03  0.1586404E-02  0.1620818E-02
   272.566  0.1568642E-02  0.1635448E-01  0.1308017E-01     9.017  0.1550905E-03  0.1593899E-02  0.1624521E-02
   272.570  0.1568539E-02  0.1636488E-01  0.1307382E-01     9.017  0.1550890E-03  0.1600680E-02  0.1628972E-02
   272.574  0.1568413E-02  0.1637532E-01  0.1306736E-01     9.017  0.1550982E-03  0.1607317E-02  0.1633490E-02
   272.577  0.1568258E-02  0.1638618E-01  0.1306042E-01     9.017  0.1551217E-03  0.1614096E-02  0.1638345E-02
   272.581  0.1568082E-02  0.1639593E-01  0.1305338E-01     9.018  0.1551551E-03  0.1619377E-02  0.1643485E-02
   272.585  0.1567892E-02  0.1640502E-01  0.1304695E-01     9.018  0.1551956E-03  0.1625058E-02  0.1648850E-02
   272.589  0.1567691E-02  0.1641526E-01  0.1304016E-01     9.018  0.1552420E-03  0.1632102E-02  0.1653654E-02
   272.593  0.1567484E-02  0.1642248E-01  0.1303466E-01     9.018  0.1552937E-03  0.1637716E-02  0.1659268E-02
   272.597  0.1567273E-02  0.1642902E-01  0.1302922E-01     9.018  0.1553501E-03  0.1642844E-02  0.1664768E-02
   272.601  0.1567064E-02  0.1643450E-01  0.1302412E-01     9.019  0.1554108E-03  0.1647303E-02  0.1669450E-02
   272.604  0.1566860E-02  0.1643882E-01  0.1301981E-01     9.019  0.1554738E-03  0.1650765E-02  0.1674376E-02
   272.608  0.1566665E-02  0.1644256E-01  0.1301602E-01     9.019  0.1555389E-03  0.1653872E-02  0.1678507E-02
   272.612  0.1566482E-02  0.1644644E-01  0.1301245E-01     9.019  0.1556045E-03  0.1657419E-02  0.1680951E-02
   272.616  0.1566315E-02  0.1644619E-01  0.1301055E-01     9.020  0.1556694E-03  0.1657401E-02  0.1683596E-02
   272.620  0.1566166E-02  0.1644469E-01  0.1300883E-01     9.020  0.1557324E-03  0.1656407E-02  0.1685382E-02
   272.624  0.1566040E-02  0.1644181E-01  0.1300784E-01     9.020  0.1557925E-03  0.1654559E-02  0.1686415E-02
   272.628  0.1565937E-02  0.1643999E-01  0.1300765E-01     9.020  0.1558482E-03  0.1650455E-02  0.1686675E-02
   272.631  0.1565860E-02  0.1643530E-01  0.1300796E-01     9.020  0.1558979E-03  0.1647108E-02  0.1686172E-02
   272.635  0.1565811E-02  0.1643003E-01  0.1300903E-01     9.021  0.1559413E-03  0.1642989E-02  0.1684628E-02
   272.639  0.1565790E-02  0.1642347E-01  0.1301102E-01     9.021  0.1559771E-03  0.1638093E-02  0.1682260E-02
   272.643  0.1565799E-02  0.1641635E-01  0.1301361E-01     9.021  0.1560047E-03  0.1631961E-02  0.1679077E-02
   272.647  0.1565836E-02  0.1640841E-01  0.1301666E-01     9.021  0.1560233E-03  0.1625118E-02  0.1675712E-02
   272.651  0.1565901E-02  0.1640032E-01  0.1301837E-01     9.021  0.1560328E-03  0.1618340E-02  0.1673395E-02
   272.655  0.1565994E-02  0.1639098E-01  0.1302303E-01     9.022  0.1560329E-03  0.1609474E-02  0.1668406E-02
   272.658  0.1566112E-02  0.1638210E-01  0.1302721E-01     9.022  0.1560240E-03  0.1602321E-02  0.1663159E-02
   272.662  0.1566254E-02  0.1637239E-01  0.1303142E-01     9.022  0.1560056E-03  0.1594415E-02  0.1657721E-02
   272.666  0.1566418E-02  0.1636340E-01  0.1303610E-01     9.022  0.1559787E-03  0.1587409E-02  0.1652932E-02
   272.670  0.1566600E-02  0.1635405E-01  0.1304047E-01     9.023  0.1559433E-03  0.1580863E-02  0.1648506E-02
   272.674  0.1566797E-02  0.1634523E-01  0.1304452E-01     9.023  0.1559004E-03  0.1574505E-02  0.1644425E-02
   272.678  0.1567006E-02  0.1633814E-01  0.1304828E-01     9.023  0.1558511E-03  0.1567471E-02  0.1640086E-02
   272.682  0.1567224E-02  0.1633299E-01  0.1305174E-01     9.023  0.1557957E-03  0.1559412E-02  0.1636069E-02
   272.685  0.1567446E-02  0.1632433E-01  0.1305500E-01     9.023  0.1557355E-03  0.1556189E-02  0.1632494E-02
   272.689  0.1567670E-02  0.1632168E-01  0.1306294E-01     9.024  0.1556717E-03  0.1556724E-02  0.1624453E-02
   272.693  0.1567889E-02  0.1632192E-01  0.1307221E-01     9.024  0.1556053E-03  0.1558435E-02  0.1615378E-02
   272.697  0.1568103E-02  0.1632273E-01  0.1308062E-01     9.024  0.1555371E-03  0.1560280E-02  0.1607119E-02
   272.701  0.1568306E-02  0.1632117E-01  0.1308700E-01     9.024  0.1554680E-03  0.1565885E-02  0.1601672E-02
   272.705  0.1568494E-02  0.1632334E-01  0.1309046E-01     9.025  0.1553996E-03  0.1566632E-02  0.1596226E-02
   272.709  0.1568666E-02  0.1632589E-01  0.1309437E-01     9.025  0.1553323E-03  0.1567560E-02  0.1594231E-02
   272.712  0.1568815E-02  0.1632901E-01  0.1309578E-01     9.025  0.1552692E-03  0.1569252E-02  0.1593826E-02
   272.716  0.1568936E-02  0.1633197E-01  0.1309461E-01     9.025  0.1552136E-03  0.1570693E-02  0.1595821E-02
   272.720  0.1569030E-02  0.1633319E-01  0.1309154E-01     9.025  0.1551716E-03  0.1571316E-02  0.1599417E-02
   272.724  0.1569095E-02  0.1633678E-01  0.1308872E-01     9.026  0.1551436E-03  0.1577029E-02  0.1602473E-02
   272.728  0.1569134E-02  0.1634154E-01  0.1308575E-01     9.026  0.1551284E-03  0.1580160E-02  0.1607008E-02
   272.732  0.1569158E-02  0.1634592E-01  0.1308208E-01     9.026  0.1551199E-03  0.1583074E-02  0.1611957E-02
   272.736  0.1569159E-02  0.1635023E-01  0.1307751E-01     9.026  0.1551234E-03  0.1585784E-02  0.1617528E-02
   272.739  0.1569130E-02  0.1635543E-01  0.1307190E-01     9.026  0.1551409E-03  0.1589325E-02  0.1623859E-02
   272.743  0.1569072E-02  0.1636097E-01  0.1306582E-01     9.027  0.1551723E-03  0.1593401E-02  0.1631166E-02
   272.747  0.1568988E-02  0.1636842E-01  0.1305976E-01     9.027  0.1552174E-03  0.1595762E-02  0.1639546E-02
   272.751  0.1568878E-02  0.1637469E-01  0.1305257E-01     9.027  0.1552750E-03  0.1601465E-02  0.1648328E-02
   272.755  0.1568744E-02  0.1638050E-01  0.1304480E-01     9.027  0.1553447E-03  0.1606676E-02  0.1658191E-02
   272.759  0.1568593E-02  0.1638540E-01  0.1303761E-01     9.028  0.1554231E-03  0.1612393E-02  0.1667938E-02
   272.763  0.1568430E-02  0.1639554E-01  0.1303439E-01     9.028  0.1555088E-03  0.1619222E-02  0.1673815E-02
   272.766  0.1568255E-02  0.1640486E-01  0.1303179E-01     9.028  0.1556013E-03  0.1625752E-02  0.1678110E-02
   272.770  0.1568067E-02  0.1641325E-01  0.1302956E-01     9.028  0.1557017E-03  0.1632572E-02  0.1682210E-02
   272.774  0.1567868E-02  0.1642205E-01  0.1302621E-01     9.028  0.1558082E-03  0.1640002E-02  0.1686889E-02
   272.778  0.1567662E-02  0.1642947E-01  0.1302254E-01     9.029  0.1559176E-03  0.1646927E-02  0.1691044E-02
   272.782  0.1567434E-02  0.1643677E-01  0.1301814E-01     9.029  0.1560085E-03  0.1653282E-02  0.1693791E-02
   272.786  0.1567185E-02  0.1644365E-01  0.1301382E-01     9.029  0.1560741E-03  0.1660051E-02  0.1694398E-02
   272.789  0.1566921E-02  0.1645117E-01  0.1300848E-01     9.029  0.1561126E-03  0.1667312E-02  0.1693690E-02
   272.793  0.1566644E-02  0.1645706E-01  0.1300358E-01     9.030  0.1561241E-03  0.1672409E-02  0.1691423E-02
   272.797  0.1566362E-02  0.1646641E-01  0.1300277E-01     9.030  0.1561080E-03  0.1679403E-02  0.1693937E-02
   272.801  0.1566078E-02  0.1647543E-01  0.1300202E-01     9.030  0.1560654E-03  0.1686139E-02  0.1695868E-02
   272.805  0.1565795E-02  0.1648242E-01  0.1300090E-01     9.030  0.1560024E-03  0.1691284E-02  0.1696770E-02
   272.809  0.1565512E-02  0.1648922E-01  0.1300111E-01     9.030  0.1559251E-03  0.1696213E-02  0.1698715E-02
   272.813  0.1565228E-02  0.1649395E-01  0.1300123E-01     9.031  0.1558243E-03  0.1699628E-02  0.1699738E-02
   272.816  0.1564936E-02  0.1649881E-01  0.1299950E-01     9.031  0.1556856E-03  0.1703394E-02  0.1698136E-02
   272.820  0.1564642E-02  0.1650219E-01  0.1299939E-01     9.031  0.1555108E-03  0.1703824E-02  0.1695279E-02
   272.824  0.1564353E-02  0.1650382E-01  0.1300010E-01     9.031  0.1553029E-03  0.1702020E-02  0.1690885E-02
   272.828  0.1564075E-02  0.1650543E-01  0.1299934E-01     9.031  0.1550674E-03  0.1700352E-02  0.1685987E-02
   272.832  0.1563814E-02  0.1650431E-01  0.1299960E-01     9.032  0.1548079E-03  0.1696443E-02  0.1679362E-02
   272.836  0.1563579E-02  0.1650517E-01  0.1300401E-01     9.032  0.1545299E-03  0.1693184E-02  0.1669236E-02
   272.840  0.1563371E-02  0.1650253E-01  0.1301042E-01     9.032  0.1542412E-03  0.1688864E-02  0.1657954E-02
   272.843  0.1563185E-02  0.1649888E-01  0.1301346E-01     9.032  0.1539625E-03  0.1681443E-02  0.1647757E-02
   272.847  0.1563006E-02  0.1649201E-01  0.1301503E-01     9.033  0.1537222E-03  0.1674539E-02  0.1641646E-02
   272.851  0.1562840E-02  0.1648535E-01  0.1301793E-01     9.033  0.1535266E-03  0.1669027E-02  0.1641541E-02
   272.855  0.1562693E-02  0.1647619E-01  0.1301786E-01     9.033  0.1533796E-03  0.1661246E-02  0.1644117E-02
   272.859  0.1562569E-02  0.1646471E-01  0.1301638E-01     9.033  0.1532831E-03  0.1652040E-02  0.1649520E-02
   272.863  0.1562473E-02  0.1645498E-01  0.1301421E-01     9.033  0.1532384E-03  0.1644325E-02  0.1657673E-02
   272.867  0.1562410E-02  0.1643991E-01  0.1301263E-01     9.034  0.1532456E-03  0.1632947E-02  0.1665272E-02
   272.870  0.1562385E-02  0.1642338E-01  0.1301156E-01     9.034  0.1533027E-03  0.1620447E-02  0.1673279E-02
   272.874  0.1562400E-02  0.1640691E-01  0.1301115E-01     9.034  0.1534061E-03  0.1608053E-02  0.1682470E-02
   272.878  0.1562458E-02  0.1639463E-01  0.1301684E-01     9.034  0.1535520E-03  0.1595663E-02  0.1691107E-02
   272.882  0.1562561E-02  0.1638150E-01  0.1302311E-01     9.035  0.1537345E-03  0.1585447E-02  0.1700068E-02
   272.886  0.1562708E-02  0.1637763E-01  0.1303870E-01     9.035  0.1539479E-03  0.1580308E-02  0.1721711E-02
   272.890  0.1562899E-02  0.1637885E-01  0.1306029E-01     9.035  0.1541850E-03  0.1581418E-02  0.1749198E-02
   272.894  0.1563130E-02  0.1637989E-01  0.1308211E-01     9.035  0.1544400E-03  0.1583982E-02  0.1775666E-02
   272.897  0.1563399E-02  0.1638098E-01  0.1310350E-01     9.035  0.1547062E-03  0.1586715E-02  0.1801898E-02
   272.901  0.1563703E-02  0.1638234E-01  0.1312446E-01     9.036  0.1549760E-03  0.1590520E-02  0.1826344E-02
   272.905  0.1564038E-02  0.1638406E-01  0.1314460E-01     9.036  0.1552422E-03  0.1595052E-02  0.1848797E-02
   272.909  0.1564397E-02  0.1638515E-01  0.1316316E-01     9.036  0.1554984E-03  0.1600464E-02  0.1869275E-02
   272.913  0.1564772E-02  0.1638596E-01  0.1318069E-01     9.036  0.1557388E-03  0.1606594E-02  0.1887644E-02
   272.917  0.1565160E-02  0.1639093E-01  0.1319883E-01     9.036  0.1559568E-03  0.1609621E-02  0.1899688E-02
   272.920  0.1565567E-02  0.1639453E-01  0.1321652E-01     9.037  0.1561421E-03  0.1611650E-02  0.1908631E-02
   272.924  0.1565982E-02  0.1639852E-01  0.1323152E-01     9.037  0.1562912E-03  0.1612525E-02  0.1913625E-02
   272.928  0.1566398E-02  0.1640267E-01  0.1324364E-01     9.037  0.1564030E-03  0.1612485E-02  0.1915852E-02
   272.932  0.1566803E-02  0.1640753E-01  0.1325350E-01     9.037  0.1564755E-03  0.1612858E-02  0.1914662E-02
   272.936  0.1567187E-02  0.1641243E-01  0.1326053E-01     9.038  0.1565087E-03  0.1613584E-02  0.1909855E-02
   272.940  0.1567543E-02  0.1641558E-01  0.1326376E-01     9.038  0.1565049E-03  0.1616957E-02  0.1902951E-02
   272.944  0.1567862E-02  0.1642119E-01  0.1326309E-01     9.038  0.1564655E-03  0.1617098E-02  0.1894964E-02
   272.947  0.1568128E-02  0.1642583E-01  0.1325679E-01     9.038  0.1563604E-03  0.1616898E-02  0.1883207E-02
   272.951  0.1568344E-02  0.1642907E-01  0.1324652E-01     9.038  0.1561905E-03  0.1617137E-02  0.1868749E-02
   272.955  0.1568517E-02  0.1643143E-01  0.1323346E-01     9.039  0.1559727E-03  0.1618029E-02  0.1853436E-02
   272.959  0.1568643E-02  0.1643419E-01  0.1321928E-01     9.039  0.1557114E-03  0.1619776E-02  0.1839422E-02
   272.963  0.1568702E-02  0.1643900E-01  0.1320263E-01     9.039  0.1553945E-03  0.1621808E-02  0.1826655E-02
   272.967  0.1568689E-02  0.1644221E-01  0.1318109E-01     9.039  0.1550249E-03  0.1625445E-02  0.1812576E-02
   272.971  0.1568618E-02  0.1644442E-01  0.1315504E-01     9.040  0.1546325E-03  0.1629002E-02  0.1796522E-02
   272.974  0.1568497E-02  0.1644553E-01  0.1312963E-01     9.040  0.1542345E-03  0.1632038E-02  0.1785588E-02
   272.978  0.1568327E-02  0.1644646E-01  0.1310258E-01     9.040  0.1538416E-03  0.1634933E-02  0.1776102E-02
   272.982  0.1568117E-02  0.1644753E-01  0.1307635E-01     9.040  0.1534602E-03  0.1638067E-02  0.1770931E-02
   272.986  0.1567882E-02  0.1644800E-01  0.1305132E-01     9.040  0.1530858E-03  0.1640557E-02  0.1767389E-02
   272.990  0.1567630E-02  0.1644944E-01  0.1302848E-01     9.041  0.1527134E-03  0.1642873E-02  0.1765567E-02
   272.994  0.1567356E-02  0.1645068E-01  0.1300682E-01     9.041  0.1523554E-03  0.1646924E-02  0.1765212E-02
   272.997  0.1567069E-02  0.1645231E-01  0.1298673E-01     9.041  0.1520202E-03  0.1650390E-02  0.1767085E-02
   273.001  0.1566774E-02  0.1645523E-01  0.1297072E-01     9.041  0.1517155E-03  0.1656463E-02  0.1768464E-02
   273.005  0.1566476E-02  0.1646191E-01  0.1296081E-01     9.041  0.1514476E-03  0.1665852E-02  0.1766275E-02
   273.009  0.1566182E-02  0.1646862E-01  0.1295406E-01     9.042  0.1512216E-03  0.1675283E-02  0.1764433E-02
   273.013  0.1565897E-02  0.1647551E-01  0.1294946E-01     9.042  0.1510436E-03  0.1684748E-02  0.1763176E-02
   273.017  0.1565627E-02  0.1648309E-01  0.1294832E-01     9.042  0.1509182E-03  0.1693711E-02  0.1763592E-02
   273.021  0.1565379E-02  0.1649156E-01  0.1295086E-01     9.042  0.1508491E-03  0.1703463E-02  0.1765761E-02
   273.024  0.1565156E-02  0.1649846E-01  0.1295439E-01     9.043  0.1508383E-03  0.1711618E-02  0.1768151E-02
   273.028  0.1564964E-02  0.1650314E-01  0.1295887E-01     9.043  0.1508874E-03  0.1717525E-02  0.1771090E-02
   273.032  0.1564805E-02  0.1650612E-01  0.1296377E-01     9.043  0.1509946E-03  0.1721278E-02  0.1774105E-02
   273.036  0.1564682E-02  0.1650675E-01  0.1296891E-01     9.043  0.1511592E-03  0.1722538E-02  0.1777744E-02
   273.040  0.1564598E-02  0.1650925E-01  0.1297397E-01     9.043  0.1513782E-03  0.1716465E-02  0.1781243E-02
   273.044  0.1564551E-02  0.1650507E-01  0.1297950E-01     9.044  0.1516463E-03  0.1714068E-02  0.1785065E-02
   273.048  0.1564545E-02  0.1649893E-01  0.1298486E-01     9.044  0.1519576E-03  0.1708689E-02  0.1789273E-02
   273.051  0.1564581E-02  0.1649123E-01  0.1299043E-01     9.044  0.1523011E-03  0.1700735E-02  0.1793632E-02
   273.055  0.1564660E-02  0.1648143E-01  0.1299618E-01     9.044  0.1526699E-03  0.1690998E-02  0.1798387E-02
   273.059  0.1564778E-02  0.1647099E-01  0.1300322E-01     9.045  0.1530546E-03  0.1680350E-02  0.1804204E-02
   273.063  0.1564932E-02  0.1646753E-01  0.1301873E-01     9.045  0.1534470E-03  0.1678652E-02  0.1803000E-02
   273.067  0.1565116E-02  0.1646695E-01  0.1303619E-01     9.045  0.1538377E-03  0.1677767E-02  0.1799143E-02
   273.071  0.1565328E-02  0.1646572E-01  0.1305304E-01     9.045  0.1542174E-03  0.1676090E-02  0.1793574E-02
   273.075  0.1565561E-02  0.1646414E-01  0.1306909E-01     9.045  0.1545768E-03  0.1673714E-02  0.1786075E-02
   273.078  0.1565809E-02  0.1646213E-01  0.1308352E-01     9.046  0.1549069E-03  0.1670755E-02  0.1776486E-02
   273.082  0.1566067E-02  0.1645900E-01  0.1309633E-01     9.046  0.1551995E-03  0.1666622E-02  0.1764807E-02
   273.086  0.1566329E-02  0.1645632E-01  0.1310764E-01     9.046  0.1554473E-03  0.1662927E-02  0.1751388E-02
   273.090  0.1566589E-02  0.1645312E-01  0.1311679E-01     9.046  0.1556442E-03  0.1658859E-02  0.1736471E-02
   273.094  0.1566842E-02  0.1645061E-01  0.1312526E-01     9.046  0.1557843E-03  0.1655774E-02  0.1720796E-02
   273.098  0.1567083E-02  0.1645118E-01  0.1313433E-01     9.047  0.1558640E-03  0.1655470E-02  0.1706417E-02
   273.101  0.1567310E-02  0.1645119E-01  0.1314272E-01     9.047  0.1558876E-03  0.1654860E-02  0.1692024E-02
   273.105  0.1567536E-02  0.1645307E-01  0.1315169E-01     9.047  0.1558804E-03  0.1655985E-02  0.1679587E-02
   273.109  0.1567759E-02  0.1645551E-01  0.1316050E-01     9.047  0.1558463E-03  0.1656956E-02  0.1668889E-02
   273.113  0.1567966E-02  0.1645916E-01  0.1317032E-01     9.048  0.1557898E-03  0.1659674E-02  0.1660304E-02
   273.117  0.1568148E-02  0.1646361E-01  0.1317795E-01     9.048  0.1557293E-03  0.1663676E-02  0.1653946E-02
   273.121  0.1568313E-02  0.1646783E-01  0.1318502E-01     9.048  0.1556810E-03  0.1667541E-02  0.1648564E-02
   273.125  0.1568459E-02  0.1647469E-01  0.1319156E-01     9.048  0.1556443E-03  0.1673645E-02  0.1644468E-02
   273.128  0.1568581E-02  0.1648335E-01  0.1319885E-01     9.048  0.1556186E-03  0.1682464E-02  0.1639800E-02
   273.132  0.1568679E-02  0.1649258E-01  0.1320300E-01     9.049  0.1556035E-03  0.1689323E-02  0.1636952E-02
   273.136  0.1568750E-02  0.1650141E-01  0.1320613E-01     9.049  0.1555976E-03  0.1695703E-02  0.1636176E-02
   273.140  0.1568793E-02  0.1650945E-01  0.1320692E-01     9.049  0.1556016E-03  0.1701607E-02  0.1636434E-02
   273.144  0.1568808E-02  0.1651654E-01  0.1320482E-01     9.049  0.1556143E-03  0.1707025E-02  0.1638375E-02
   273.148  0.1568796E-02  0.1652301E-01  0.1320086E-01     9.050  0.1556357E-03  0.1711186E-02  0.1640987E-02
   273.151  0.1568756E-02  0.1652873E-01  0.1319514E-01     9.050  0.1556652E-03  0.1714063E-02  0.1644118E-02
   273.155  0.1568690E-02  0.1653359E-01  0.1318793E-01     9.050  0.1557017E-03  0.1715948E-02  0.1648042E-02
   273.159  0.1568599E-02  0.1653808E-01  0.1317801E-01     9.050  0.1557451E-03  0.1717827E-02  0.1653322E-02
   273.163  0.1568486E-02  0.1654111E-01  0.1316675E-01     9.050  0.1557945E-03  0.1718669E-02  0.1660321E-02
   273.167  0.1568352E-02  0.1654328E-01  0.1315425E-01     9.051  0.1558491E-03  0.1719437E-02  0.1668477E-02
   273.171  0.1568203E-02  0.1654443E-01  0.1314069E-01     9.051  0.1559067E-03  0.1719834E-02  0.1677949E-02
   273.175  0.1568060E-02  0.1654643E-01  0.1312840E-01     9.051  0.1559598E-03  0.1716555E-02  0.1685722E-02
   273.178  0.1567919E-02  0.1654550E-01  0.1311870E-01     9.051  0.1560170E-03  0.1713748E-02  0.1691600E-02
   273.182  0.1567782E-02  0.1654415E-01  0.1311067E-01     9.051  0.1560775E-03  0.1708526E-02  0.1695494E-02
   273.186  0.1567651E-02  0.1654344E-01  0.1310484E-01     9.052  0.1561407E-03  0.1702002E-02  0.1697189E-02
   273.190  0.1567530E-02  0.1654293E-01  0.1310142E-01     9.052  0.1562050E-03  0.1694328E-02  0.1697088E-02
   273.194  0.1567420E-02  0.1654157E-01  0.1309843E-01     9.052  0.1562684E-03  0.1685512E-02  0.1697803E-02
   273.198  0.1567325E-02  0.1653952E-01  0.1309718E-01     9.052  0.1563310E-03  0.1675207E-02  0.1695320E-02
   273.202  0.1567245E-02  0.1653743E-01  0.1309824E-01     9.053  0.1563903E-03  0.1663096E-02  0.1692628E-02
   273.205  0.1567184E-02  0.1653409E-01  0.1310131E-01     9.053  0.1564460E-03  0.1650870E-02  0.1688417E-02
   273.209  0.1567143E-02  0.1652956E-01  0.1310301E-01     9.053  0.1564966E-03  0.1638371E-02  0.1684942E-02
   273.213  0.1567124E-02  0.1652399E-01  0.1310550E-01     9.053  0.1565409E-03  0.1626408E-02  0.1681792E-02
   273.217  0.1567126E-02  0.1651821E-01  0.1310802E-01     9.053  0.1565781E-03  0.1615298E-02  0.1678421E-02
   273.221  0.1567147E-02  0.1651148E-01  0.1311236E-01     9.054  0.1566114E-03  0.1604678E-02  0.1675563E-02
   273.225  0.1567186E-02  0.1650463E-01  0.1311427E-01     9.054  0.1566395E-03  0.1595635E-02  0.1671755E-02
   273.228  0.1567242E-02  0.1649803E-01  0.1311750E-01     9.054  0.1566621E-03  0.1585054E-02  0.1668091E-02
   273.232  0.1567316E-02  0.1649129E-01  0.1312037E-01     9.054  0.1566785E-03  0.1574660E-02  0.1664215E-02
   273.236  0.1567407E-02  0.1648614E-01  0.1312481E-01     9.055  0.1566877E-03  0.1566184E-02  0.1662035E-02
   273.240  0.1567512E-02  0.1648273E-01  0.1313336E-01     9.055  0.1566905E-03  0.1560106E-02  0.1656839E-02
   273.244  0.1567627E-02  0.1648583E-01  0.1314772E-01     9.055  0.1566873E-03  0.1558741E-02  0.1646253E-02
   273.248  0.1567752E-02  0.1648907E-01  0.1316175E-01     9.055  0.1566746E-03  0.1559391E-02  0.1637006E-02
   273.252  0.1567888E-02  0.1649093E-01  0.1317539E-01     9.055  0.1566515E-03  0.1559200E-02  0.1628105E-02
   273.255  0.1568031E-02  0.1649397E-01  0.1318593E-01     9.056  0.1566181E-03  0.1561434E-02  0.1621853E-02
   273.259  0.1568180E-02  0.1649595E-01  0.1319584E-01     9.056  0.1565738E-03  0.1564199E-02  0.1616982E-02
   273.263  0.1568331E-02  0.1649677E-01  0.1320383E-01     9.056  0.1565203E-03  0.1567027E-02  0.1613570E-02
   273.267  0.1568483E-02  0.1649863E-01  0.1321055E-01     9.056  0.1564574E-03  0.1571316E-02  0.1611578E-02
   273.271  0.1568633E-02  0.1649967E-01  0.1321560E-01     9.056  0.1563864E-03  0.1576145E-02  0.1610718E-02
   273.275  0.1568777E-02  0.1650040E-01  0.1321993E-01     9.057  0.1563087E-03  0.1581439E-02  0.1610992E-02
   273.279  0.1568911E-02  0.1650105E-01  0.1322216E-01     9.057  0.1562289E-03  0.1586771E-02  0.1613160E-02
   273.282  0.1569031E-02  0.1650141E-01  0.1322213E-01     9.057  0.1561508E-03  0.1592449E-02  0.1617066E-02
   273.286  0.1569135E-02  0.1650135E-01  0.1322057E-01     9.057  0.1560775E-03  0.1597911E-02  0.1623036E-02
   273.290  0.1569222E-02  0.1650096E-01  0.1321739E-01     9.058  0.1560117E-03  0.1602875E-02  0.1631133E-02
   273.294  0.1569290E-02  0.1650062E-01  0.1321251E-01     9.058  0.1559550E-03  0.1607400E-02  0.1640574E-02
   273.298  0.1569342E-02  0.1650046E-01  0.1320678E-01     9.058  0.1558905E-03  0.1612933E-02  0.1648895E-02
   273.302  0.1569365E-02  0.1650189E-01  0.1320002E-01     9.058  0.1557942E-03  0.1619054E-02  0.1652717E-02
   273.305  0.1569360E-02  0.1650285E-01  0.1319187E-01     9.058  0.1556687E-03  0.1623838E-02  0.1653293E-02
   273.309  0.1569326E-02  0.1650388E-01  0.1318248E-01     9.059  0.1555167E-03  0.1628196E-02  0.1650718E-02
   273.313  0.1569263E-02  0.1650537E-01  0.1317271E-01     9.059  0.1553411E-03  0.1628948E-02  0.1643445E-02
   273.317  0.1569174E-02  0.1650808E-01  0.1316333E-01     9.059  0.1551464E-03  0.1630421E-02  0.1632663E-02
   273.321  0.1569059E-02  0.1651103E-01  0.1315513E-01     9.059  0.1549356E-03  0.1631131E-02  0.1620786E-02
   273.325  0.1568919E-02  0.1651315E-01  0.1314371E-01     9.060  0.1547176E-03  0.1630940E-02  0.1606885E-02
   273.329  0.1568745E-02  0.1651338E-01  0.1313113E-01     9.060  0.1545103E-03  0.1627976E-02  0.1593878E-02
   273.332  0.1568551E-02  0.1651686E-01  0.1311840E-01     9.060  0.1543101E-03  0.1628295E-02  0.1582211E-02
   273.336  0.1568345E-02  0.1651717E-01  0.1310607E-01     9.060  0.1541167E-03  0.1626830E-02  0.1571770E-02
   273.340  0.1568131E-02  0.1651617E-01  0.1309437E-01     9.060  0.1539301E-03  0.1624966E-02  0.1561791E-02
   273.344  0.1567912E-02  0.1651152E-01  0.1308266E-01     9.061  0.1537525E-03  0.1619419E-02  0.1553247E-02
   273.348  0.1567677E-02  0.1651104E-01  0.1307107E-01     9.061  0.1535668E-03  0.1619271E-02  0.1546234E-02
   273.352  0.1567426E-02  0.1651054E-01  0.1306026E-01     9.061  0.1533710E-03  0.1619883E-02  0.1540711E-02
   273.356  0.1567165E-02  0.1651225E-01  0.1305404E-01     9.061  0.1531695E-03  0.1615008E-02  0.1529864E-02
   273.359  0.1566902E-02  0.1651411E-01  0.1304894E-01     9.062  0.1529654E-03  0.1610707E-02  0.1519518E-02
   273.363  0.1566642E-02  0.1651533E-01  0.1304446E-01     9.062  0.1527616E-03  0.1606744E-02  0.1510575E-02
   273.367  0.1566381E-02  0.1652022E-01  0.1304520E-01     9.062  0.1525701E-03  0.1606368E-02  0.1508649E-02
   273.371  0.1566124E-02  0.1653069E-01  0.1305235E-01     9.062  0.1523956E-03  0.1612045E-02  0.1515431E-02
   273.375  0.1565878E-02  0.1654086E-01  0.1306095E-01     9.062  0.1522396E-03  0.1617528E-02  0.1523574E-02
   273.379  0.1565652E-02  0.1655250E-01  0.1307330E-01     9.063  0.1521018E-03  0.1621146E-02  0.1530605E-02
   273.382  0.1565451E-02  0.1656338E-01  0.1308931E-01     9.063  0.1519840E-03  0.1624483E-02  0.1541189E-02
   273.386  0.1565280E-02  0.1657276E-01  0.1310314E-01     9.063  0.1518892E-03  0.1628103E-02  0.1551930E-02
   273.390  0.1565145E-02  0.1657981E-01  0.1311806E-01     9.063  0.1518178E-03  0.1631479E-02  0.1564460E-02
   273.394  0.1565046E-02  0.1658534E-01  0.1313334E-01     9.063  0.1517713E-03  0.1634453E-02  0.1578924E-02
   273.398  0.1564989E-02  0.1658938E-01  0.1314945E-01     9.064  0.1517502E-03  0.1637615E-02  0.1594870E-02
   273.402  0.1564973E-02  0.1659161E-01  0.1316581E-01     9.064  0.1517556E-03  0.1640608E-02  0.1612335E-02
   273.406  0.1564999E-02  0.1659121E-01  0.1318107E-01     9.064  0.1517872E-03  0.1642611E-02  0.1630893E-02
   273.409  0.1565068E-02  0.1658850E-01  0.1319506E-01     9.064  0.1518454E-03  0.1644124E-02  0.1650095E-02
   273.413  0.1565178E-02  0.1658340E-01  0.1320874E-01     9.065  0.1519285E-03  0.1644889E-02  0.1670201E-02
   273.417  0.1565326E-02  0.1657656E-01  0.1322242E-01     9.065  0.1520366E-03  0.1645388E-02  0.1692252E-02
   273.421  0.1565512E-02  0.1656829E-01  0.1323295E-01     9.065  0.1521646E-03  0.1644720E-02  0.1711162E-02
   273.425  0.1565736E-02  0.1655781E-01  0.1324237E-01     9.065  0.1523074E-03  0.1644375E-02  0.1728073E-02
   273.429  0.1565996E-02  0.1654589E-01  0.1324993E-01     9.065  0.1524625E-03  0.1643916E-02  0.1744098E-02
   273.432  0.1566284E-02  0.1653333E-01  0.1325745E-01     9.066  0.1526281E-03  0.1642525E-02  0.1755710E-02
   273.436  0.1566595E-02  0.1652016E-01  0.1326479E-01     9.066  0.1528012E-03  0.1637449E-02  0.1762515E-02
   273.440  0.1566921E-02  0.1650847E-01  0.1327001E-01     9.066  0.1529787E-03  0.1634814E-02  0.1767017E-02
   273.444  0.1567256E-02  0.1649604E-01  0.1327345E-01     9.066  0.1531582E-03  0.1632496E-02  0.1770230E-02
   273.448  0.1567593E-02  0.1648363E-01  0.1327316E-01     9.067  0.1533366E-03  0.1630925E-02  0.1769982E-02
   273.452  0.1567922E-02  0.1647509E-01  0.1327530E-01     9.067  0.1535078E-03  0.1631198E-02  0.1776284E-02
   273.456  0.1568225E-02  0.1647280E-01  0.1328065E-01     9.067  0.1536548E-03  0.1633852E-02  0.1791421E-02
   273.459  0.1568495E-02  0.1647156E-01  0.1328180E-01     9.067  0.1537734E-03  0.1638060E-02  0.1802880E-02
   273.463  0.1568726E-02  0.1647059E-01  0.1328010E-01     9.067  0.1538617E-03  0.1641444E-02  0.1811304E-02
   273.467  0.1568920E-02  0.1647027E-01  0.1327242E-01     9.068  0.1539261E-03  0.1643773E-02  0.1815492E-02
   273.471  0.1569108E-02  0.1646935E-01  0.1326524E-01     9.068  0.1539767E-03  0.1646908E-02  0.1820386E-02
   273.475  0.1569282E-02  0.1647185E-01  0.1325824E-01     9.068  0.1540144E-03  0.1644835E-02  0.1825010E-02
   273.479  0.1569435E-02  0.1647205E-01  0.1325224E-01     9.068  0.1540415E-03  0.1645652E-02  0.1828120E-02
   273.482  0.1569565E-02  0.1647343E-01  0.1324624E-01     9.068  0.1540582E-03  0.1644569E-02  0.1830005E-02
   273.486  0.1569670E-02  0.1647604E-01  0.1323996E-01     9.069  0.1540649E-03  0.1641112E-02  0.1830032E-02
   273.490  0.1569748E-02  0.1647989E-01  0.1323328E-01     9.069  0.1540610E-03  0.1635862E-02  0.1827424E-02
   273.494  0.1569799E-02  0.1648468E-01  0.1322590E-01     9.069  0.1540500E-03  0.1628959E-02  0.1823299E-02
   273.498  0.1569824E-02  0.1648934E-01  0.1321811E-01     9.069  0.1540340E-03  0.1623046E-02  0.1816601E-02
   273.502  0.1569823E-02  0.1649521E-01  0.1320999E-01     9.070  0.1540130E-03  0.1613271E-02  0.1808280E-02
   273.506  0.1569796E-02  0.1650161E-01  0.1320108E-01     9.070  0.1539874E-03  0.1602883E-02  0.1797713E-02
   273.509  0.1569744E-02  0.1650742E-01  0.1319162E-01     9.070  0.1539590E-03  0.1591568E-02  0.1784719E-02
   273.513  0.1569669E-02  0.1651483E-01  0.1318239E-01     9.070  0.1539305E-03  0.1580234E-02  0.1770142E-02
   273.517  0.1569588E-02  0.1652272E-01  0.1317363E-01     9.070  0.1539253E-03  0.1569660E-02  0.1757260E-02
   273.521  0.1569511E-02  0.1653011E-01  0.1316816E-01     9.071  0.1539435E-03  0.1559529E-02  0.1747365E-02
   273.525  0.1569450E-02  0.1653652E-01  0.1316461E-01     9.071  0.1539791E-03  0.1550597E-02  0.1740238E-02
   273.529  0.1569404E-02  0.1654273E-01  0.1316233E-01     9.071  0.1540304E-03  0.1543014E-02  0.1735054E-02
   273.533  0.1569377E-02  0.1654762E-01  0.1316213E-01     9.071  0.1540961E-03  0.1536460E-02  0.1732037E-02
   273.536  0.1569368E-02  0.1655203E-01  0.1316258E-01     9.072  0.1541749E-03  0.1531741E-02  0.1729971E-02
   273.540  0.1569378E-02  0.1655648E-01  0.1316429E-01     9.072  0.1542644E-03  0.1527704E-02  0.1729109E-02
   273.544  0.1569407E-02  0.1656048E-01  0.1316682E-01     9.072  0.1543629E-03  0.1524575E-02  0.1728320E-02
   273.548  0.1569456E-02  0.1656502E-01  0.1317013E-01     9.072  0.1544671E-03  0.1522160E-02  0.1727288E-02
   273.552  0.1569522E-02  0.1656795E-01  0.1317446E-01     9.072  0.1545754E-03  0.1519039E-02  0.1726697E-02
   273.556  0.1569599E-02  0.1657067E-01  0.1317839E-01     9.073  0.1546781E-03  0.1516440E-02  0.1726162E-02
   273.559  0.1569676E-02  0.1657323E-01  0.1318143E-01     9.073  0.1547574E-03  0.1514419E-02  0.1724693E-02
   273.563  0.1569748E-02  0.1657683E-01  0.1318277E-01     9.073  0.1548102E-03  0.1513509E-02  0.1723295E-02
   273.567  0.1569815E-02  0.1657993E-01  0.1318294E-01     9.073  0.1548346E-03  0.1513019E-02  0.1720821E-02
   273.571  0.1569875E-02  0.1658284E-01  0.1318079E-01     9.074  0.1548299E-03  0.1513730E-02  0.1718071E-02
   273.575  0.1569926E-02  0.1658562E-01  0.1317858E-01     9.074  0.1547965E-03  0.1514870E-02  0.1714908E-02
   273.579  0.1569968E-02  0.1658726E-01  0.1317678E-01     9.074  0.1547349E-03  0.1516845E-02  0.1709642E-02
   273.583  0.1570000E-02  0.1658975E-01  0.1317265E-01     9.074  0.1546465E-03  0.1517809E-02  0.1706273E-02
   273.586  0.1570021E-02  0.1659139E-01  0.1316751E-01     9.074  0.1545334E-03  0.1518739E-02  0.1702559E-02
   273.590  0.1570032E-02  0.1659284E-01  0.1316246E-01     9.075  0.1543990E-03  0.1519962E-02  0.1699320E-02
   273.594  0.1570031E-02  0.1659478E-01  0.1315615E-01     9.075  0.1542458E-03  0.1521646E-02  0.1694122E-02
   273.598  0.1570019E-02  0.1659679E-01  0.1314866E-01     9.075  0.1540782E-03  0.1523135E-02  0.1689364E-02
   273.602  0.1569998E-02  0.1659820E-01  0.1314171E-01     9.075  0.1539000E-03  0.1524495E-02  0.1683846E-02
   273.606  0.1569968E-02  0.1659956E-01  0.1313516E-01     9.075  0.1537178E-03  0.1525142E-02  0.1678377E-02
   273.610  0.1569940E-02  0.1660086E-01  0.1312921E-01     9.076  0.1535497E-03  0.1525225E-02  0.1673732E-02
   273.613  0.1569919E-02  0.1660122E-01  0.1312429E-01     9.076  0.1534024E-03  0.1524728E-02  0.1669809E-02
   273.617  0.1569903E-02  0.1660213E-01  0.1312101E-01     9.076  0.1532788E-03  0.1524139E-02  0.1666795E-02
   273.621  0.1569894E-02  0.1660332E-01  0.1311959E-01     9.076  0.1531826E-03  0.1524621E-02  0.1664804E-02
   273.625  0.1569892E-02  0.1660407E-01  0.1311854E-01     9.077  0.1531154E-03  0.1523904E-02  0.1662944E-02
   273.629  0.1569901E-02  0.1660373E-01  0.1311821E-01     9.077  0.1530750E-03  0.1521696E-02  0.1661586E-02
   273.633  0.1569923E-02  0.1660294E-01  0.1311806E-01     9.077  0.1530552E-03  0.1519063E-02  0.1660469E-02
   273.636  0.1569958E-02  0.1660177E-01  0.1311774E-01     9.077  0.1530570E-03  0.1515813E-02  0.1659409E-02
   273.640  0.1570004E-02  0.1660018E-01  0.1311819E-01     9.077  0.1530805E-03  0.1511859E-02  0.1658959E-02
   273.644  0.1570055E-02  0.1659903E-01  0.1311897E-01     9.078  0.1531299E-03  0.1506871E-02  0.1659114E-02
   273.648  0.1570093E-02  0.1659934E-01  0.1311970E-01     9.078  0.1532190E-03  0.1498597E-02  0.1658590E-02
   273.652  0.1570112E-02  0.1660159E-01  0.1311983E-01     9.078  0.1533486E-03  0.1487915E-02  0.1658548E-02
   273.656  0.1570113E-02  0.1660483E-01  0.1311900E-01     9.078  0.1535154E-03  0.1475444E-02  0.1658424E-02
   273.660  0.1570084E-02  0.1660867E-01  0.1311621E-01     9.079  0.1536964E-03  0.1462559E-02  0.1655821E-02
   273.663  0.1570022E-02  0.1661430E-01  0.1311202E-01     9.079  0.1538835E-03  0.1450691E-02  0.1650589E-02
   273.667  0.1569927E-02  0.1662057E-01  0.1310596E-01     9.079  0.1540737E-03  0.1439471E-02  0.1643641E-02
   273.671  0.1569802E-02  0.1662676E-01  0.1309830E-01     9.079  0.1542629E-03  0.1428544E-02  0.1635646E-02
   273.675  0.1569648E-02  0.1663241E-01  0.1308950E-01     9.079  0.1544461E-03  0.1418646E-02  0.1626215E-02
   273.679  0.1569471E-02  0.1663656E-01  0.1307951E-01     9.080  0.1546191E-03  0.1409291E-02  0.1618385E-02
   273.683  0.1569272E-02  0.1664056E-01  0.1306922E-01     9.080  0.1547769E-03  0.1402557E-02  0.1607943E-02
   273.686  0.1569058E-02  0.1664435E-01  0.1305909E-01     9.080  0.1549159E-03  0.1397963E-02  0.1599038E-02
   273.690  0.1568833E-02  0.1665108E-01  0.1305242E-01     9.080  0.1550308E-03  0.1396978E-02  0.1596377E-02
   273.694  0.1568601E-02  0.1665656E-01  0.1304525E-01     9.081  0.1551191E-03  0.1397693E-02  0.1594637E-02
   273.698  0.1568369E-02  0.1666024E-01  0.1303808E-01     9.081  0.1551771E-03  0.1400927E-02  0.1592610E-02
   273.702  0.1568142E-02  0.1666237E-01  0.1303069E-01     9.081  0.1552031E-03  0.1406027E-02  0.1591995E-02
   273.706  0.1567924E-02  0.1666305E-01  0.1302337E-01     9.081  0.1551947E-03  0.1413362E-02  0.1591479E-02
   273.710  0.1567725E-02  0.1666197E-01  0.1301707E-01     9.081  0.1551576E-03  0.1422674E-02  0.1592557E-02
   273.713  0.1567561E-02  0.1665957E-01  0.1301282E-01     9.082  0.1551067E-03  0.1433609E-02  0.1595498E-02
   273.717  0.1567437E-02  0.1665589E-01  0.1301057E-01     9.082  0.1550455E-03  0.1444543E-02  0.1599510E-02
   273.721  0.1567357E-02  0.1664940E-01  0.1300944E-01     9.082  0.1549757E-03  0.1458064E-02  0.1605853E-02
   273.725  0.1567314E-02  0.1664169E-01  0.1300985E-01     9.082  0.1548881E-03  0.1472658E-02  0.1613568E-02
   273.729  0.1567298E-02  0.1663366E-01  0.1301145E-01     9.082  0.1547835E-03  0.1488004E-02  0.1622453E-02
   273.733  0.1567295E-02  0.1662607E-01  0.1301421E-01     9.083  0.1546766E-03  0.1503115E-02  0.1630538E-02
   273.737  0.1567302E-02  0.1662150E-01  0.1301766E-01     9.083  0.1545701E-03  0.1513887E-02  0.1642968E-02
   273.740  0.1567321E-02  0.1662051E-01  0.1302495E-01     9.083  0.1544664E-03  0.1519714E-02  0.1657653E-02
   273.744  0.1567350E-02  0.1661957E-01  0.1303195E-01     9.083  0.1543676E-03  0.1524664E-02  0.1673559E-02
   273.748  0.1567389E-02  0.1661906E-01  0.1303892E-01     9.084  0.1542765E-03  0.1528964E-02  0.1689817E-02
   273.752  0.1567435E-02  0.1662085E-01  0.1304582E-01     9.084  0.1541963E-03  0.1534661E-02  0.1707177E-02
   273.756  0.1567485E-02  0.1662188E-01  0.1305249E-01     9.084  0.1541286E-03  0.1536636E-02  0.1723894E-02
   273.760  0.1567537E-02  0.1662291E-01  0.1305983E-01     9.084  0.1540760E-03  0.1539298E-02  0.1740770E-02
   273.763  0.1567592E-02  0.1662554E-01  0.1306906E-01     9.084  0.1540397E-03  0.1537463E-02  0.1758067E-02
   273.767  0.1567646E-02  0.1662993E-01  0.1307707E-01     9.085  0.1540205E-03  0.1536113E-02  0.1773740E-02
   273.771  0.1567700E-02  0.1663377E-01  0.1308513E-01     9.085  0.1540194E-03  0.1534383E-02  0.1789931E-02
   273.775  0.1567744E-02  0.1663742E-01  0.1309118E-01     9.085  0.1540264E-03  0.1531503E-02  0.1805057E-02
   273.779  0.1567771E-02  0.1664084E-01  0.1309388E-01     9.085  0.1540353E-03  0.1531274E-02  0.1817620E-02
   273.783  0.1567777E-02  0.1664379E-01  0.1309659E-01     9.086  0.1540463E-03  0.1531841E-02  0.1831494E-02
   273.787  0.1567764E-02  0.1664623E-01  0.1309728E-01     9.086  0.1540604E-03  0.1534658E-02  0.1843641E-02
   273.790  0.1567731E-02  0.1664892E-01  0.1309563E-01     9.086  0.1540773E-03  0.1536824E-02  0.1853370E-02
   273.794  0.1567680E-02  0.1665326E-01  0.1309383E-01     9.086  0.1540969E-03  0.1536080E-02  0.1862837E-02
   273.798  0.1567612E-02  0.1665815E-01  0.1309318E-01     9.086  0.1541218E-03  0.1535101E-02  0.1871686E-02
   273.802  0.1567541E-02  0.1666240E-01  0.1309263E-01     9.087  0.1541435E-03  0.1534810E-02  0.1880355E-02
   273.806  0.1567485E-02  0.1666782E-01  0.1309167E-01     9.087  0.1541511E-03  0.1535303E-02  0.1886174E-02
   273.810  0.1567447E-02  0.1666952E-01  0.1309275E-01     9.087  0.1541407E-03  0.1538231E-02  0.1891139E-02
   273.814  0.1567426E-02  0.1667231E-01  0.1309554E-01     9.087  0.1541145E-03  0.1544387E-02  0.1891781E-02
   273.817  0.1567424E-02  0.1667475E-01  0.1309927E-01     9.087  0.1540742E-03  0.1551384E-02  0.1888915E-02
   273.821  0.1567439E-02  0.1667615E-01  0.1310262E-01     9.088  0.1540214E-03  0.1558041E-02  0.1885376E-02
   273.825  0.1567474E-02  0.1667627E-01  0.1310586E-01     9.088  0.1539593E-03  0.1564874E-02  0.1881153E-02
   273.829  0.1567542E-02  0.1667423E-01  0.1310836E-01     9.088  0.1539052E-03  0.1570302E-02  0.1877723E-02
   273.833  0.1567643E-02  0.1667111E-01  0.1311227E-01     9.088  0.1538646E-03  0.1575488E-02  0.1873722E-02
   273.837  0.1567776E-02  0.1667019E-01  0.1311980E-01     9.089  0.1538381E-03  0.1576613E-02  0.1871287E-02
   273.840  0.1567938E-02  0.1666900E-01  0.1312731E-01     9.089  0.1538271E-03  0.1575646E-02  0.1868837E-02
   273.844  0.1568125E-02  0.1666713E-01  0.1313382E-01     9.089  0.1538322E-03  0.1574166E-02  0.1866142E-02
   273.848  0.1568335E-02  0.1666638E-01  0.1313939E-01     9.089  0.1538533E-03  0.1574570E-02  0.1862890E-02
   273.852  0.1568562E-02  0.1666237E-01  0.1314387E-01     9.089  0.1538901E-03  0.1571379E-02  0.1859185E-02
   273.856  0.1568803E-02  0.1665782E-01  0.1314672E-01     9.090  0.1539422E-03  0.1568386E-02  0.1854415E-02
   273.860  0.1569052E-02  0.1665302E-01  0.1314843E-01     9.090  0.1540086E-03  0.1565102E-02  0.1849276E-02
   273.864  0.1569304E-02  0.1664835E-01  0.1314851E-01     9.090  0.1540871E-03  0.1561543E-02  0.1842726E-02
   273.867  0.1569554E-02  0.1664298E-01  0.1314677E-01     9.090  0.1541767E-03  0.1557786E-02  0.1835814E-02
   273.871  0.1569796E-02  0.1663793E-01  0.1314363E-01     9.091  0.1542750E-03  0.1554601E-02  0.1827685E-02
   273.875  0.1570027E-02  0.1663335E-01  0.1313811E-01     9.091  0.1543794E-03  0.1552866E-02  0.1818020E-02
   273.879  0.1570241E-02  0.1662928E-01  0.1313143E-01     9.091  0.1544870E-03  0.1550838E-02  0.1808537E-02
   273.883  0.1570426E-02  0.1662591E-01  0.1312174E-01     9.091  0.1545882E-03  0.1549161E-02  0.1797036E-02
   273.887  0.1570583E-02  0.1662266E-01  0.1311007E-01     9.091  0.1546608E-03  0.1547390E-02  0.1784866E-02
   273.891  0.1570713E-02  0.1662046E-01  0.1309711E-01     9.092  0.1546956E-03  0.1546945E-02  0.1769758E-02
   273.894  0.1570822E-02  0.1661741E-01  0.1308347E-01     9.092  0.1547021E-03  0.1545342E-02  0.1755404E-02
   273.898  0.1570913E-02  0.1661701E-01  0.1307082E-01     9.092  0.1546859E-03  0.1546785E-02  0.1742732E-02
   273.902  0.1570985E-02  0.1661676E-01  0.1305865E-01     9.092  0.1546472E-03  0.1548594E-02  0.1732128E-02
   273.906  0.1571037E-02  0.1661698E-01  0.1304631E-01     9.093  0.1545870E-03  0.1550650E-02  0.1722503E-02
   273.910  0.1571067E-02  0.1661778E-01  0.1303415E-01     9.093  0.1545054E-03  0.1553443E-02  0.1714363E-02
   273.914  0.1571072E-02  0.1661908E-01  0.1302054E-01     9.093  0.1543988E-03  0.1555855E-02  0.1708258E-02
   273.918  0.1571045E-02  0.1662088E-01  0.1300834E-01     9.093  0.1542515E-03  0.1559056E-02  0.1703062E-02
   273.921  0.1570988E-02  0.1662358E-01  0.1299531E-01     9.093  0.1540669E-03  0.1563107E-02  0.1698891E-02
   273.925  0.1570902E-02  0.1662823E-01  0.1298365E-01     9.094  0.1538496E-03  0.1568774E-02  0.1694767E-02
   273.929  0.1570798E-02  0.1663345E-01  0.1297144E-01     9.094  0.1536164E-03  0.1573822E-02  0.1690330E-02
   273.933  0.1570683E-02  0.1663794E-01  0.1295919E-01     9.094  0.1533779E-03  0.1577796E-02  0.1687560E-02
   273.937  0.1570565E-02  0.1663978E-01  0.1294712E-01     9.094  0.1531388E-03  0.1582875E-02  0.1685349E-02
   273.941  0.1570445E-02  0.1663988E-01  0.1293487E-01     9.094  0.1529053E-03  0.1579932E-02  0.1683385E-02
   273.944  0.1570328E-02  0.1664300E-01  0.1292303E-01     9.095  0.1526826E-03  0.1580528E-02  0.1682529E-02
   273.948  0.1570216E-02  0.1664784E-01  0.1291240E-01     9.095  0.1524767E-03  0.1580826E-02  0.1681674E-02
   273.952  0.1570112E-02  0.1664996E-01  0.1290278E-01     9.095  0.1522913E-03  0.1579503E-02  0.1681132E-02
   273.956  0.1570019E-02  0.1665399E-01  0.1289368E-01     9.095  0.1521323E-03  0.1575796E-02  0.1680706E-02
   273.960  0.1569924E-02  0.1665894E-01  0.1288604E-01     9.096  0.1520168E-03  0.1573212E-02  0.1678793E-02
   273.964  0.1569826E-02  0.1666875E-01  0.1288503E-01     9.096  0.1519511E-03  0.1576089E-02  0.1676435E-02
   273.968  0.1569728E-02  0.1667970E-01  0.1288514E-01     9.096  0.1519368E-03  0.1578057E-02  0.1674179E-02
   273.971  0.1569634E-02  0.1669020E-01  0.1288507E-01     9.096  0.1519690E-03  0.1578394E-02  0.1672143E-02
   273.975  0.1569546E-02  0.1670029E-01  0.1288441E-01     9.096  0.1520459E-03  0.1576560E-02  0.1670335E-02
   273.979  0.1569466E-02  0.1671000E-01  0.1288314E-01     9.097  0.1521657E-03  0.1574636E-02  0.1668782E-02
   273.983  0.1569397E-02  0.1671759E-01  0.1288218E-01     9.097  0.1523264E-03  0.1571229E-02  0.1668190E-02
   273.987  0.1569341E-02  0.1672383E-01  0.1288196E-01     9.097  0.1525241E-03  0.1566475E-02  0.1667925E-02
   273.991  0.1569298E-02  0.1672984E-01  0.1288128E-01     9.097  0.1527541E-03  0.1561448E-02  0.1667460E-02
   273.994  0.1569271E-02  0.1673511E-01  0.1288076E-01     9.098  0.1530104E-03  0.1556264E-02  0.1666571E-02
   273.998  0.1569260E-02  0.1673934E-01  0.1288053E-01     9.098  0.1532884E-03  0.1550812E-02  0.1666353E-02
   274.002  0.1569260E-02  0.1674301E-01  0.1287893E-01     9.098  0.1535737E-03  0.1545672E-02  0.1665612E-02
   274.006  0.1569260E-02  0.1674548E-01  0.1287498E-01     9.098  0.1538445E-03  0.1539945E-02  0.1664628E-02
   274.010  0.1569259E-02  0.1674777E-01  0.1287057E-01     9.098  0.1540950E-03  0.1535491E-02  0.1663792E-02
   274.014  0.1569259E-02  0.1674965E-01  0.1286555E-01     9.099  0.1543180E-03  0.1532184E-02  0.1663979E-02
   274.018  0.1569260E-02  0.1675083E-01  0.1285988E-01     9.099  0.1545094E-03  0.1530248E-02  0.1663967E-02
   274.021  0.1569261E-02  0.1675169E-01  0.1285357E-01     9.099  0.1546641E-03  0.1529163E-02  0.1665100E-02
   274.025  0.1569263E-02  0.1675156E-01  0.1284666E-01     9.099  0.1547781E-03  0.1528457E-02  0.1666705E-02
   274.029  0.1569267E-02  0.1675631E-01  0.1284482E-01     9.100  0.1548483E-03  0.1535184E-02  0.1668350E-02
   274.033  0.1569266E-02  0.1676228E-01  0.1284384E-01     9.100  0.1548678E-03  0.1544474E-02  0.1669454E-02
   274.037  0.1569263E-02  0.1676787E-01  0.1284175E-01     9.100  0.1548367E-03  0.1554465E-02  0.1668616E-02
   274.041  0.1569265E-02  0.1677277E-01  0.1284022E-01     9.100  0.1547662E-03  0.1564879E-02  0.1665949E-02
   274.045  0.1569272E-02  0.1677744E-01  0.1283916E-01     9.100  0.1546576E-03  0.1575711E-02  0.1661992E-02
   274.048  0.1569285E-02  0.1678167E-01  0.1283857E-01     9.101  0.1545148E-03  0.1586357E-02  0.1657314E-02
   274.052  0.1569307E-02  0.1678488E-01  0.1283837E-01     9.101  0.1543448E-03  0.1596432E-02  0.1652644E-02
   274.056  0.1569338E-02  0.1678791E-01  0.1283781E-01     9.101  0.1541520E-03  0.1605792E-02  0.1647140E-02
   274.060  0.1569376E-02  0.1679050E-01  0.1283718E-01     9.101  0.1539402E-03  0.1615336E-02  0.1641343E-02
   274.064  0.1569422E-02  0.1679275E-01  0.1283673E-01     9.102  0.1537152E-03  0.1623294E-02  0.1636235E-02
   274.068  0.1569481E-02  0.1679436E-01  0.1283587E-01     9.102  0.1534916E-03  0.1630170E-02  0.1631076E-02
   274.072  0.1569561E-02  0.1679502E-01  0.1283592E-01     9.102  0.1532867E-03  0.1635460E-02  0.1625295E-02
   274.075  0.1569660E-02  0.1679497E-01  0.1283636E-01     9.102  0.1531050E-03  0.1638933E-02  0.1619981E-02
   274.079  0.1569776E-02  0.1679588E-01  0.1283635E-01     9.102  0.1529502E-03  0.1643013E-02  0.1614946E-02
   274.083  0.1569905E-02  0.1679385E-01  0.1283714E-01     9.103  0.1528262E-03  0.1640128E-02  0.1610168E-02
   274.087  0.1570046E-02  0.1679467E-01  0.1283907E-01     9.103  0.1527358E-03  0.1639939E-02  0.1605264E-02
   274.091  0.1570194E-02  0.1679348E-01  0.1284131E-01     9.103  0.1526804E-03  0.1638946E-02  0.1598910E-02
   274.095  0.1570346E-02  0.1679247E-01  0.1284232E-01     9.103  0.1526612E-03  0.1638415E-02  0.1592674E-02
   274.099  0.1570498E-02  0.1679267E-01  0.1284239E-01     9.104  0.1526789E-03  0.1635650E-02  0.1585757E-02
   274.102  0.1570647E-02  0.1679180E-01  0.1284143E-01     9.104  0.1527322E-03  0.1631224E-02  0.1579014E-02
   274.106  0.1570789E-02  0.1679272E-01  0.1283956E-01     9.104  0.1528198E-03  0.1626390E-02  0.1572644E-02
   274.110  0.1570921E-02  0.1679393E-01  0.1283701E-01     9.104  0.1529392E-03  0.1620915E-02  0.1566354E-02
   274.114  0.1571044E-02  0.1679525E-01  0.1283348E-01     9.104  0.1530837E-03  0.1615077E-02  0.1560114E-02
   274.118  0.1571172E-02  0.1679612E-01  0.1282864E-01     9.105  0.1532358E-03  0.1609587E-02  0.1555260E-02
   274.122  0.1571302E-02  0.1679650E-01  0.1282540E-01     9.105  0.1533907E-03  0.1604782E-02  0.1550132E-02
   274.126  0.1571433E-02  0.1679668E-01  0.1282192E-01     9.105  0.1535460E-03  0.1600960E-02  0.1545553E-02
   274.129  0.1571555E-02  0.1679649E-01  0.1281850E-01     9.105  0.1536899E-03  0.1597576E-02  0.1541102E-02
   274.133  0.1571664E-02  0.1679648E-01  0.1281288E-01     9.105  0.1538175E-03  0.1594751E-02  0.1534545E-02
   274.137  0.1571756E-02  0.1679762E-01  0.1280740E-01     9.106  0.1539237E-03  0.1594353E-02  0.1527551E-02
   274.141  0.1571829E-02  0.1679986E-01  0.1280087E-01     9.106  0.1540061E-03  0.1595274E-02  0.1520487E-02
   274.145  0.1571881E-02  0.1680232E-01  0.1279306E-01     9.106  0.1540622E-03  0.1595579E-02  0.1512872E-02
   274.149  0.1571911E-02  0.1680429E-01  0.1278502E-01     9.106  0.1540905E-03  0.1596256E-02  0.1503895E-02
   274.153  0.1571919E-02  0.1680932E-01  0.1277845E-01     9.107  0.1540907E-03  0.1601412E-02  0.1495092E-02
   274.156  0.1571915E-02  0.1681634E-01  0.1277308E-01     9.107  0.1540758E-03  0.1608370E-02  0.1485243E-02
   274.160  0.1571906E-02  0.1682231E-01  0.1276798E-01     9.107  0.1540547E-03  0.1614326E-02  0.1475516E-02
   274.164  0.1571893E-02  0.1682840E-01  0.1276304E-01     9.107  0.1540287E-03  0.1619631E-02  0.1466127E-02
   274.168  0.1571876E-02  0.1683534E-01  0.1275968E-01     9.107  0.1539980E-03  0.1626118E-02  0.1460202E-02
   274.172  0.1571856E-02  0.1684345E-01  0.1275666E-01     9.108  0.1539634E-03  0.1630933E-02  0.1455838E-02
   274.176  0.1571832E-02  0.1685132E-01  0.1275544E-01     9.108  0.1539255E-03  0.1634951E-02  0.1451786E-02
   274.180  0.1571807E-02  0.1685653E-01  0.1275434E-01     9.108  0.1538853E-03  0.1635755E-02  0.1447371E-02
   274.183  0.1571780E-02  0.1686355E-01  0.1275275E-01     9.108  0.1538429E-03  0.1640518E-02  0.1442836E-02
   274.187  0.1571752E-02  0.1687069E-01  0.1275092E-01     9.109  0.1538005E-03  0.1644105E-02  0.1438695E-02
   274.191  0.1571725E-02  0.1687745E-01  0.1275073E-01     9.109  0.1537578E-03  0.1647316E-02  0.1435028E-02
   274.195  0.1571698E-02  0.1688311E-01  0.1274962E-01     9.109  0.1537163E-03  0.1649715E-02  0.1431167E-02
   274.199  0.1571674E-02  0.1688794E-01  0.1274843E-01     9.109  0.1536773E-03  0.1652279E-02  0.1427841E-02
   274.203  0.1571659E-02  0.1689245E-01  0.1274837E-01     9.109  0.1536492E-03  0.1654245E-02  0.1425979E-02
   274.207  0.1571654E-02  0.1689641E-01  0.1274885E-01     9.110  0.1536340E-03  0.1656314E-02  0.1424400E-02
   274.210  0.1571662E-02  0.1690002E-01  0.1274959E-01     9.110  0.1536327E-03  0.1657992E-02  0.1423330E-02
   274.214  0.1571681E-02  0.1690346E-01  0.1274883E-01     9.110  0.1536440E-03  0.1659814E-02  0.1421169E-02
   274.218  0.1571711E-02  0.1690540E-01  0.1274952E-01     9.110  0.1536693E-03  0.1660922E-02  0.1420912E-02
   274.222  0.1571753E-02  0.1690621E-01  0.1275063E-01     9.111  0.1537068E-03  0.1661464E-02  0.1420946E-02
   274.226  0.1571804E-02  0.1690850E-01  0.1275352E-01     9.111  0.1537562E-03  0.1662075E-02  0.1423211E-02
   274.230  0.1571865E-02  0.1691066E-01  0.1275630E-01     9.111  0.1538174E-03  0.1664844E-02  0.1427028E-02
   274.234  0.1571934E-02  0.1691363E-01  0.1275959E-01     9.111  0.1538878E-03  0.1666384E-02  0.1430394E-02
   274.237  0.1572011E-02  0.1691647E-01  0.1276304E-01     9.111  0.1539672E-03  0.1667970E-02  0.1433851E-02
   274.241  0.1572093E-02  0.1691918E-01  0.1276617E-01     9.112  0.1540533E-03  0.1669555E-02  0.1437020E-02
   274.245  0.1572180E-02  0.1692163E-01  0.1276923E-01     9.112  0.1541446E-03  0.1671245E-02  0.1439431E-02
   274.249  0.1572270E-02  0.1692399E-01  0.1277361E-01     9.112  0.1542393E-03  0.1672393E-02  0.1440435E-02
   274.253  0.1572360E-02  0.1692645E-01  0.1277587E-01     9.112  0.1543357E-03  0.1673478E-02  0.1442678E-02
   274.257  0.1572450E-02  0.1692808E-01  0.1277739E-01     9.112  0.1544313E-03  0.1674923E-02  0.1443895E-02
   274.261  0.1572538E-02  0.1693021E-01  0.1277837E-01     9.113  0.1545249E-03  0.1676589E-02  0.1443791E-02
   274.264  0.1572623E-02  0.1693261E-01  0.1277895E-01     9.113  0.1546141E-03  0.1678334E-02  0.1442817E-02
   274.268  0.1572701E-02  0.1693521E-01  0.1277868E-01     9.113  0.1546973E-03  0.1679006E-02  0.1441251E-02
   274.272  0.1572768E-02  0.1693707E-01  0.1277738E-01     9.113  0.1547753E-03  0.1680599E-02  0.1439301E-02
   274.276  0.1572822E-02  0.1693882E-01  0.1277568E-01     9.114  0.1548464E-03  0.1681595E-02  0.1436724E-02
   274.280  0.1572861E-02  0.1694085E-01  0.1277315E-01     9.114  0.1549090E-03  0.1682673E-02  0.1434088E-02
   274.284  0.1572886E-02  0.1694241E-01  0.1277008E-01     9.114  0.1549618E-03  0.1683312E-02  0.1431432E-02
   274.288  0.1572896E-02  0.1694453E-01  0.1276674E-01     9.114  0.1550040E-03  0.1683973E-02  0.1429117E-02
   274.291  0.1572885E-02  0.1694868E-01  0.1276427E-01     9.114  0.1550333E-03  0.1686115E-02  0.1429287E-02
   274.295  0.1572841E-02  0.1695369E-01  0.1275973E-01     9.115  0.1550506E-03  0.1687250E-02  0.1426946E-02
   274.299  0.1572769E-02  0.1695806E-01  0.1275406E-01     9.115  0.1550607E-03  0.1688052E-02  0.1423308E-02
   274.303  0.1572671E-02  0.1696353E-01  0.1274825E-01     9.115  0.1550642E-03  0.1689444E-02  0.1419649E-02
   274.307  0.1572553E-02  0.1697064E-01  0.1274402E-01     9.115  0.1550629E-03  0.1691552E-02  0.1413416E-02
   274.311  0.1572416E-02  0.1697750E-01  0.1273985E-01     9.116  0.1550568E-03  0.1693882E-02  0.1406811E-02
   274.315  0.1572263E-02  0.1698337E-01  0.1273569E-01     9.116  0.1550467E-03  0.1695974E-02  0.1399606E-02
   274.318  0.1572098E-02  0.1698926E-01  0.1273163E-01     9.116  0.1550318E-03  0.1697922E-02  0.1392467E-02
   274.322  0.1571924E-02  0.1699512E-01  0.1272771E-01     9.116  0.1550129E-03  0.1699709E-02  0.1385058E-02
   274.326  0.1571747E-02  0.1700033E-01  0.1272423E-01     9.116  0.1549910E-03  0.1701593E-02  0.1377183E-02
   274.330  0.1571567E-02  0.1700476E-01  0.1272077E-01     9.117  0.1549673E-03  0.1703632E-02  0.1370304E-02
   274.334  0.1571379E-02  0.1700845E-01  0.1271732E-01     9.117  0.1549462E-03  0.1706568E-02  0.1364529E-02
   274.338  0.1571189E-02  0.1701192E-01  0.1271366E-01     9.117  0.1549285E-03  0.1708627E-02  0.1360582E-02
   274.342  0.1571000E-02  0.1701432E-01  0.1270975E-01     9.117  0.1549146E-03  0.1710969E-02  0.1358225E-02
   274.345  0.1570817E-02  0.1701578E-01  0.1270669E-01     9.118  0.1549042E-03  0.1713620E-02  0.1356877E-02
   274.349  0.1570643E-02  0.1701620E-01  0.1270446E-01     9.118  0.1548986E-03  0.1716479E-02  0.1357158E-02
   274.353  0.1570481E-02  0.1701583E-01  0.1270332E-01     9.118  0.1548989E-03  0.1719642E-02  0.1358893E-02
   274.357  0.1570332E-02  0.1701607E-01  0.1270253E-01     9.118  0.1549070E-03  0.1723929E-02  0.1361120E-02
   274.361  0.1570201E-02  0.1701468E-01  0.1270299E-01     9.118  0.1549230E-03  0.1726764E-02  0.1364112E-02
   274.365  0.1570088E-02  0.1701243E-01  0.1270235E-01     9.119  0.1549463E-03  0.1728685E-02  0.1367514E-02
   274.369  0.1569990E-02  0.1700973E-01  0.1270371E-01     9.119  0.1549839E-03  0.1729868E-02  0.1371096E-02
   274.372  0.1569897E-02  0.1700766E-01  0.1270332E-01     9.119  0.1550442E-03  0.1729296E-02  0.1375130E-02
   274.376  0.1569810E-02  0.1700986E-01  0.1270287E-01     9.119  0.1551260E-03  0.1732541E-02  0.1378614E-02
   274.380  0.1569734E-02  0.1700732E-01  0.1270233E-01     9.119  0.1552276E-03  0.1727968E-02  0.1381803E-02
   274.384  0.1569668E-02  0.1700443E-01  0.1270300E-01     9.120  0.1553471E-03  0.1722474E-02  0.1385912E-02
   274.388  0.1569615E-02  0.1700226E-01  0.1270211E-01     9.120  0.1554817E-03  0.1717379E-02  0.1388395E-02
   274.392  0.1569576E-02  0.1699981E-01  0.1270182E-01     9.120  0.1556285E-03  0.1711994E-02  0.1390882E-02
   274.396  0.1569551E-02  0.1700053E-01  0.1270242E-01     9.120  0.1557845E-03  0.1704369E-02  0.1394955E-02
   274.399  0.1569542E-02  0.1699881E-01  0.1270331E-01     9.121  0.1559463E-03  0.1700013E-02  0.1398980E-02
   274.403  0.1569549E-02  0.1699673E-01  0.1270455E-01     9.121  0.1561105E-03  0.1695237E-02  0.1403459E-02
   274.407  0.1569572E-02  0.1699443E-01  0.1270580E-01     9.121  0.1562730E-03  0.1689822E-02  0.1407853E-02
   274.411  0.1569602E-02  0.1699301E-01  0.1270725E-01     9.121  0.1564182E-03  0.1683074E-02  0.1412635E-02
   274.415  0.1569635E-02  0.1699196E-01  0.1270869E-01     9.121  0.1565396E-03  0.1676492E-02  0.1417542E-02
   274.419  0.1569670E-02  0.1698969E-01  0.1270779E-01     9.122  0.1566354E-03  0.1671084E-02  0.1422017E-02
   274.423  0.1569703E-02  0.1698662E-01  0.1270501E-01     9.122  0.1567054E-03  0.1666567E-02  0.1425942E-02
   274.426  0.1569734E-02  0.1698268E-01  0.1269995E-01     9.122  0.1567479E-03  0.1662561E-02  0.1429193E-02
   274.430  0.1569764E-02  0.1697886E-01  0.1269474E-01     9.122  0.1567624E-03  0.1660066E-02  0.1432481E-02
   274.434  0.1569791E-02  0.1697463E-01  0.1268766E-01     9.123  0.1567487E-03  0.1659302E-02  0.1435476E-02
   274.438  0.1569817E-02  0.1697124E-01  0.1268085E-01     9.123  0.1567074E-03  0.1661595E-02  0.1435099E-02
   274.442  0.1569841E-02  0.1697129E-01  0.1267682E-01     9.123  0.1566392E-03  0.1667358E-02  0.1427747E-02
   274.446  0.1569862E-02  0.1696979E-01  0.1267131E-01     9.123  0.1565452E-03  0.1672062E-02  0.1419862E-02
   274.450  0.1569887E-02  0.1696850E-01  0.1266648E-01     9.123  0.1564267E-03  0.1680029E-02  0.1413048E-02
   274.453  0.1569925E-02  0.1696962E-01  0.1266419E-01     9.124  0.1562801E-03  0.1685694E-02  0.1406841E-02
   274.457  0.1569980E-02  0.1697083E-01  0.1266338E-01     9.124  0.1561079E-03  0.1691665E-02  0.1400834E-02
   274.461  0.1570058E-02  0.1697012E-01  0.1266397E-01     9.124  0.1559223E-03  0.1697872E-02  0.1395482E-02
   274.465  0.1570159E-02  0.1697066E-01  0.1266725E-01     9.124  0.1557318E-03  0.1705210E-02  0.1393612E-02
   274.469  0.1570281E-02  0.1697049E-01  0.1267129E-01     9.125  0.1555402E-03  0.1712718E-02  0.1392906E-02
   274.473  0.1570423E-02  0.1697006E-01  0.1267588E-01     9.125  0.1553526E-03  0.1719786E-02  0.1392457E-02
   274.477  0.1570582E-02  0.1696934E-01  0.1268109E-01     9.125  0.1551732E-03  0.1725882E-02  0.1393113E-02
   274.481  0.1570755E-02  0.1696839E-01  0.1268637E-01     9.125  0.1550065E-03  0.1731663E-02  0.1394426E-02
   274.484  0.1570934E-02  0.1696730E-01  0.1269177E-01     9.125  0.1548582E-03  0.1736658E-02  0.1396212E-02
   274.488  0.1571113E-02  0.1696644E-01  0.1269641E-01     9.126  0.1547360E-03  0.1740909E-02  0.1400010E-02
   274.492  0.1571284E-02  0.1696602E-01  0.1270025E-01     9.126  0.1546433E-03  0.1743853E-02  0.1403571E-02
   274.496  0.1571443E-02  0.1696423E-01  0.1270269E-01     9.126  0.1545823E-03  0.1745073E-02  0.1408311E-02
   274.500  0.1571588E-02  0.1696555E-01  0.1270435E-01     9.126  0.1545545E-03  0.1746363E-02  0.1413473E-02
   274.504  0.1571713E-02  0.1696867E-01  0.1270499E-01     9.127  0.1545604E-03  0.1747213E-02  0.1420634E-02
   274.508  0.1571817E-02  0.1697159E-01  0.1270445E-01     9.127  0.1545995E-03  0.1746530E-02  0.1428099E-02
   274.511  0.1571901E-02  0.1697523E-01  0.1270313E-01     9.127  0.1546685E-03  0.1745740E-02  0.1435663E-02
   274.515  0.1571971E-02  0.1698087E-01  0.1270497E-01     9.127  0.1547611E-03  0.1739464E-02  0.1444706E-02
   274.519  0.1572029E-02  0.1698757E-01  0.1270743E-01     9.127  0.1548735E-03  0.1731614E-02  0.1452490E-02
   274.523  0.1572072E-02  0.1699448E-01  0.1270960E-01     9.128  0.1550030E-03  0.1723576E-02  0.1459195E-02
   274.527  0.1572109E-02  0.1700195E-01  0.1271263E-01     9.128  0.1551400E-03  0.1716185E-02  0.1462843E-02
   274.531  0.1572148E-02  0.1700819E-01  0.1271568E-01     9.128  0.1552716E-03  0.1710722E-02  0.1464957E-02
   274.535  0.1572189E-02  0.1701290E-01  0.1271810E-01     9.128  0.1553946E-03  0.1705895E-02  0.1466495E-02
   274.538  0.1572231E-02  0.1701771E-01  0.1271970E-01     9.129  0.1555056E-03  0.1703702E-02  0.1465913E-02
   274.542  0.1572274E-02  0.1702111E-01  0.1272139E-01     9.129  0.1556020E-03  0.1701944E-02  0.1465643E-02
   274.546  0.1572317E-02  0.1702349E-01  0.1272218E-01     9.129  0.1556818E-03  0.1700302E-02  0.1464919E-02
   274.550  0.1572359E-02  0.1702532E-01  0.1272217E-01     9.129  0.1557421E-03  0.1699445E-02  0.1463422E-02
   274.554  0.1572400E-02  0.1702598E-01  0.1272168E-01     9.129  0.1557817E-03  0.1698065E-02  0.1461114E-02
   274.558  0.1572438E-02  0.1702567E-01  0.1272039E-01     9.130  0.1557994E-03  0.1696820E-02  0.1458603E-02
   274.562  0.1572479E-02  0.1702664E-01  0.1271968E-01     9.130  0.1558029E-03  0.1694590E-02  0.1456887E-02
   274.565  0.1572525E-02  0.1702766E-01  0.1272069E-01     9.130  0.1557963E-03  0.1692604E-02  0.1456473E-02
   274.569  0.1572574E-02  0.1702942E-01  0.1272250E-01     9.130  0.1557778E-03  0.1691022E-02  0.1457437E-02
   274.573  0.1572624E-02  0.1703181E-01  0.1272517E-01     9.130  0.1557475E-03  0.1689923E-02  0.1458508E-02
   274.577  0.1572676E-02  0.1703435E-01  0.1272731E-01     9.131  0.1557059E-03  0.1689299E-02  0.1460114E-02
   274.581  0.1572728E-02  0.1703742E-01  0.1273077E-01     9.131  0.1556547E-03  0.1689373E-02  0.1461458E-02
   274.585  0.1572780E-02  0.1704077E-01  0.1273430E-01     9.131  0.1555946E-03  0.1689372E-02  0.1463247E-02
   274.589  0.1572830E-02  0.1704638E-01  0.1273966E-01     9.131  0.1555266E-03  0.1690754E-02  0.1462874E-02
   274.593  0.1572877E-02  0.1705256E-01  0.1274518E-01     9.132  0.1554535E-03  0.1691982E-02  0.1462632E-02
   274.596  0.1572922E-02  0.1705841E-01  0.1275043E-01     9.132  0.1553747E-03  0.1693586E-02  0.1461668E-02
   274.600  0.1572964E-02  0.1706388E-01  0.1275761E-01     9.132  0.1552934E-03  0.1695467E-02  0.1463109E-02
   274.604  0.1573005E-02  0.1706928E-01  0.1276240E-01     9.132  0.1552098E-03  0.1696956E-02  0.1462278E-02
   274.608  0.1573045E-02  0.1707340E-01  0.1276608E-01     9.132  0.1551242E-03  0.1698746E-02  0.1461400E-02
   274.612  0.1573086E-02  0.1707757E-01  0.1276957E-01     9.133  0.1550413E-03  0.1700169E-02  0.1459611E-02
   274.616  0.1573126E-02  0.1708133E-01  0.1277292E-01     9.133  0.1549627E-03  0.1701388E-02  0.1457866E-02
   274.620  0.1573166E-02  0.1708418E-01  0.1277520E-01     9.133  0.1548901E-03  0.1702021E-02  0.1455512E-02
   274.623  0.1573203E-02  0.1708712E-01  0.1277668E-01     9.133  0.1548253E-03  0.1702458E-02  0.1453011E-02
   274.627  0.1573235E-02  0.1709034E-01  0.1277799E-01     9.134  0.1547750E-03  0.1702303E-02  0.1450717E-02
   274.631  0.1573254E-02  0.1709431E-01  0.1277846E-01     9.134  0.1547459E-03  0.1701418E-02  0.1447701E-02
   274.635  0.1573262E-02  0.1709861E-01  0.1277820E-01     9.134  0.1547382E-03  0.1699223E-02  0.1444418E-02
   274.639  0.1573259E-02  0.1710264E-01  0.1277846E-01     9.134  0.1547522E-03  0.1696900E-02  0.1441176E-02
   274.643  0.1573249E-02  0.1710746E-01  0.1278002E-01     9.134  0.1547841E-03  0.1694881E-02  0.1440912E-02
   274.647  0.1573235E-02  0.1711218E-01  0.1278139E-01     9.135  0.1548310E-03  0.1692434E-02  0.1440737E-02
   274.651  0.1573218E-02  0.1711696E-01  0.1278368E-01     9.135  0.1548904E-03  0.1691060E-02  0.1440810E-02
   274.654  0.1573199E-02  0.1712153E-01  0.1278606E-01     9.135  0.1549599E-03  0.1689943E-02  0.1441357E-02
   274.658  0.1573177E-02  0.1712574E-01  0.1278866E-01     9.135  0.1550396E-03  0.1688859E-02  0.1442276E-02
   274.662  0.1573149E-02  0.1712999E-01  0.1279121E-01     9.136  0.1551312E-03  0.1687933E-02  0.1443248E-02
   274.666  0.1573117E-02  0.1713476E-01  0.1279335E-01     9.136  0.1552320E-03  0.1687280E-02  0.1444493E-02
   274.670  0.1573082E-02  0.1713899E-01  0.1279517E-01     9.136  0.1553402E-03  0.1686877E-02  0.1445954E-02
   274.674  0.1573048E-02  0.1714288E-01  0.1279716E-01     9.136  0.1554515E-03  0.1687340E-02  0.1447297E-02
   274.678  0.1573011E-02  0.1714453E-01  0.1279760E-01     9.136  0.1555524E-03  0.1690227E-02  0.1448001E-02
   274.681  0.1572950E-02  0.1714550E-01  0.1279663E-01     9.137  0.1556102E-03  0.1690803E-02  0.1448176E-02
   274.685  0.1572863E-02  0.1714791E-01  0.1279084E-01     9.137  0.1556179E-03  0.1692730E-02  0.1446237E-02
   274.689  0.1572741E-02  0.1714941E-01  0.1278629E-01     9.137  0.1555592E-03  0.1696711E-02  0.1444811E-02
   274.693  0.1572588E-02  0.1714781E-01  0.1277957E-01     9.137  0.1554365E-03  0.1699731E-02  0.1442489E-02
   274.697  0.1572408E-02  0.1714989E-01  0.1277157E-01     9.138  0.1552533E-03  0.1707618E-02  0.1439296E-02
   274.701  0.1572207E-02  0.1715380E-01  0.1276535E-01     9.138  0.1550149E-03  0.1713634E-02  0.1434177E-02
   274.705  0.1571990E-02  0.1715758E-01  0.1275915E-01     9.138  0.1547280E-03  0.1720749E-02  0.1428723E-02
   274.708  0.1571763E-02  0.1716051E-01  0.1275388E-01     9.138  0.1544001E-03  0.1728097E-02  0.1423361E-02
   274.712  0.1571533E-02  0.1716305E-01  0.1274963E-01     9.138  0.1540403E-03  0.1736010E-02  0.1419602E-02
   274.716  0.1571305E-02  0.1716530E-01  0.1274618E-01     9.139  0.1536575E-03  0.1744200E-02  0.1414700E-02
   274.720  0.1571086E-02  0.1716706E-01  0.1274385E-01     9.139  0.1532627E-03  0.1752317E-02  0.1409861E-02
   274.724  0.1570883E-02  0.1716822E-01  0.1274340E-01     9.139  0.1528655E-03  0.1760361E-02  0.1405628E-02
   274.728  0.1570699E-02  0.1716893E-01  0.1274394E-01     9.139  0.1524760E-03  0.1767898E-02  0.1401417E-02
   274.732  0.1570532E-02  0.1716935E-01  0.1274568E-01     9.139  0.1521111E-03  0.1775031E-02  0.1398373E-02
   274.736  0.1570366E-02  0.1716912E-01  0.1274626E-01     9.140  0.1517984E-03  0.1781062E-02  0.1398556E-02
   274.739  0.1570204E-02  0.1716818E-01  0.1274570E-01     9.140  0.1515474E-03  0.1786378E-02  0.1403058E-02
   274.743  0.1570049E-02  0.1716704E-01  0.1274431E-01     9.140  0.1513652E-03  0.1790667E-02  0.1411154E-02
   274.747  0.1569906E-02  0.1716537E-01  0.1274264E-01     9.140  0.1512570E-03  0.1793608E-02  0.1423021E-02
   274.751  0.1569777E-02  0.1716624E-01  0.1274287E-01     9.141  0.1512257E-03  0.1794079E-02  0.1439351E-02
   274.755  0.1569665E-02  0.1716730E-01  0.1274466E-01     9.141  0.1512738E-03  0.1792507E-02  0.1459154E-02
   274.759  0.1569572E-02  0.1716826E-01  0.1274562E-01     9.141  0.1514004E-03  0.1789610E-02  0.1481788E-02
   274.763  0.1569499E-02  0.1716840E-01  0.1274755E-01     9.141  0.1516043E-03  0.1785465E-02  0.1505161E-02
   274.766  0.1569447E-02  0.1716951E-01  0.1274963E-01     9.141  0.1518795E-03  0.1781373E-02  0.1529952E-02
   274.770  0.1569416E-02  0.1717029E-01  0.1275184E-01     9.142  0.1522195E-03  0.1776379E-02  0.1555138E-02
   274.774  0.1569410E-02  0.1717058E-01  0.1275515E-01     9.142  0.1526073E-03  0.1771449E-02  0.1580404E-02
   274.778  0.1569432E-02  0.1717050E-01  0.1275906E-01     9.142  0.1530331E-03  0.1767128E-02  0.1604372E-02
   274.782  0.1569479E-02  0.1717051E-01  0.1276469E-01     9.142  0.1534861E-03  0.1761920E-02  0.1627246E-02
   274.786  0.1569548E-02  0.1717097E-01  0.1276935E-01     9.143  0.1539567E-03  0.1757049E-02  0.1648255E-02
   274.790  0.1569636E-02  0.1716994E-01  0.1277504E-01     9.143  0.1544335E-03  0.1751591E-02  0.1665586E-02
   274.794  0.1569740E-02  0.1716952E-01  0.1278084E-01     9.143  0.1549050E-03  0.1748216E-02  0.1679394E-02
   274.797  0.1569856E-02  0.1717122E-01  0.1278796E-01     9.143  0.1553587E-03  0.1747285E-02  0.1685233E-02
   274.801  0.1569980E-02  0.1717459E-01  0.1279476E-01     9.143  0.1557844E-03  0.1748525E-02  0.1683075E-02
   274.805  0.1570112E-02  0.1717761E-01  0.1280075E-01     9.144  0.1561656E-03  0.1751077E-02  0.1678518E-02
   274.809  0.1570248E-02  0.1717892E-01  0.1280521E-01     9.144  0.1564922E-03  0.1753571E-02  0.1670160E-02
   274.813  0.1570386E-02  0.1717983E-01  0.1280866E-01     9.144  0.1567553E-03  0.1756217E-02  0.1658814E-02
   274.817  0.1570520E-02  0.1718117E-01  0.1281142E-01     9.144  0.1569475E-03  0.1758774E-02  0.1645124E-02
   274.821  0.1570648E-02  0.1718119E-01  0.1281283E-01     9.145  0.1570652E-03  0.1759602E-02  0.1628932E-02
   274.824  0.1570767E-02  0.1718185E-01  0.1281332E-01     9.145  0.1571052E-03  0.1762462E-02  0.1610823E-02
   274.828  0.1570881E-02  0.1718255E-01  0.1281165E-01     9.145  0.1570757E-03  0.1765775E-02  0.1591289E-02
   274.832  0.1571009E-02  0.1718420E-01  0.1281177E-01     9.145  0.1570059E-03  0.1770841E-02  0.1572464E-02
   274.836  0.1571159E-02  0.1718395E-01  0.1281401E-01     9.145  0.1569120E-03  0.1773702E-02  0.1555170E-02
   274.840  0.1571334E-02  0.1718298E-01  0.1281767E-01     9.146  0.1568041E-03  0.1776037E-02  0.1539134E-02
   274.844  0.1571532E-02  0.1718126E-01  0.1282296E-01     9.146  0.1566839E-03  0.1778315E-02  0.1524180E-02
   274.848  0.1571747E-02  0.1718209E-01  0.1283054E-01     9.146  0.1565553E-03  0.1778648E-02  0.1511484E-02
   274.852  0.1571966E-02  0.1718238E-01  0.1283832E-01     9.146  0.1564065E-03  0.1778068E-02  0.1499301E-02
   274.855  0.1572157E-02  0.1718422E-01  0.1284414E-01     9.147  0.1562097E-03  0.1778680E-02  0.1486638E-02
   274.859  0.1572316E-02  0.1718806E-01  0.1284943E-01     9.147  0.1559689E-03  0.1780627E-02  0.1472469E-02
   274.863  0.1572441E-02  0.1719524E-01  0.1285324E-01     9.147  0.1556879E-03  0.1784047E-02  0.1454889E-02
   274.867  0.1572523E-02  0.1720221E-01  0.1285537E-01     9.147  0.1553636E-03  0.1787938E-02  0.1439641E-02
   274.871  0.1572559E-02  0.1720994E-01  0.1285648E-01     9.147  0.1550014E-03  0.1793714E-02  0.1423706E-02
   274.875  0.1572541E-02  0.1721841E-01  0.1285543E-01     9.148  0.1545975E-03  0.1800718E-02  0.1408900E-02
   274.879  0.1572458E-02  0.1722739E-01  0.1285184E-01     9.148  0.1541442E-03  0.1808868E-02  0.1395494E-02
   274.883  0.1572314E-02  0.1723868E-01  0.1284647E-01     9.148  0.1536511E-03  0.1815805E-02  0.1384032E-02
   274.886  0.1572106E-02  0.1725328E-01  0.1284314E-01     9.148  0.1531226E-03  0.1823087E-02  0.1377189E-02
   274.890  0.1571844E-02  0.1726827E-01  0.1283945E-01     9.149  0.1525648E-03  0.1831632E-02  0.1374192E-02
   274.894  0.1571541E-02  0.1728183E-01  0.1283490E-01     9.149  0.1519826E-03  0.1840350E-02  0.1373139E-02
   274.898  0.1571205E-02  0.1729331E-01  0.1282932E-01     9.149  0.1513886E-03  0.1847872E-02  0.1376371E-02
   274.902  0.1570837E-02  0.1730333E-01  0.1282257E-01     9.149  0.1507828E-03  0.1854919E-02  0.1382160E-02
   274.906  0.1570434E-02  0.1731267E-01  0.1281748E-01     9.149  0.1501641E-03  0.1862391E-02  0.1392028E-02
   274.910  0.1570005E-02  0.1732192E-01  0.1281441E-01     9.150  0.1495466E-03  0.1871127E-02  0.1400956E-02
   274.913  0.1569561E-02  0.1732997E-01  0.1281231E-01     9.150  0.1489428E-03  0.1877105E-02  0.1412642E-02
   274.917  0.1569124E-02  0.1733589E-01  0.1281155E-01     9.150  0.1483611E-03  0.1880779E-02  0.1425143E-02
   274.921  0.1568713E-02  0.1733873E-01  0.1281348E-01     9.150  0.1478126E-03  0.1881640E-02  0.1437624E-02
   274.925  0.1568338E-02  0.1733758E-01  0.1281687E-01     9.151  0.1473119E-03  0.1879043E-02  0.1449836E-02
   274.929  0.1568010E-02  0.1733208E-01  0.1282235E-01     9.151  0.1468705E-03  0.1873131E-02  0.1462530E-02
   274.933  0.1567736E-02  0.1732229E-01  0.1282954E-01     9.151  0.1465008E-03  0.1863812E-02  0.1475469E-02
   274.937  0.1567526E-02  0.1730862E-01  0.1283906E-01     9.151  0.1462128E-03  0.1850785E-02  0.1489201E-02
   274.941  0.1567382E-02  0.1729186E-01  0.1285073E-01     9.151  0.1460125E-03  0.1835514E-02  0.1503761E-02
   274.944  0.1567299E-02  0.1727610E-01  0.1286680E-01     9.152  0.1458904E-03  0.1823336E-02  0.1520452E-02
   274.948  0.1567278E-02  0.1725700E-01  0.1288224E-01     9.152  0.1458483E-03  0.1808273E-02  0.1537067E-02
   274.952  0.1567320E-02  0.1723682E-01  0.1289771E-01     9.152  0.1458879E-03  0.1792035E-02  0.1553542E-02
   274.956  0.1567425E-02  0.1721478E-01  0.1291325E-01     9.152  0.1460095E-03  0.1774471E-02  0.1569793E-02
   274.960  0.1567592E-02  0.1720595E-01  0.1294433E-01     9.153  0.1462110E-03  0.1760806E-02  0.1604022E-02
   274.964  0.1567817E-02  0.1719830E-01  0.1297571E-01     9.153  0.1464881E-03  0.1747345E-02  0.1638583E-02
   274.968  0.1568095E-02  0.1719216E-01  0.1301004E-01     9.153  0.1468330E-03  0.1740684E-02  0.1674153E-02
   274.972  0.1568409E-02  0.1719051E-01  0.1304414E-01     9.153  0.1472232E-03  0.1735749E-02  0.1707170E-02
   274.975  0.1568749E-02  0.1718932E-01  0.1307619E-01     9.153  0.1476471E-03  0.1732084E-02  0.1736315E-02
   274.979  0.1569108E-02  0.1719014E-01  0.1310607E-01     9.154  0.1480949E-03  0.1732479E-02  0.1761851E-02
   274.983  0.1569478E-02  0.1718739E-01  0.1313117E-01     9.154  0.1485559E-03  0.1730572E-02  0.1782333E-02
   274.987  0.1569852E-02  0.1718676E-01  0.1315043E-01     9.154  0.1490190E-03  0.1729460E-02  0.1796767E-02
   274.991  0.1570219E-02  0.1718507E-01  0.1316325E-01     9.154  0.1494742E-03  0.1727569E-02  0.1805561E-02
   274.995  0.1570573E-02  0.1718362E-01  0.1317298E-01     9.155  0.1499103E-03  0.1725628E-02  0.1810348E-02
   274.999  0.1570903E-02  0.1718325E-01  0.1317919E-01     9.155  0.1503178E-03  0.1723408E-02  0.1811705E-02
   275.002  0.1571199E-02  0.1718313E-01  0.1317926E-01     9.155  0.1506872E-03  0.1721910E-02  0.1808116E-02
   275.006  0.1571455E-02  0.1718464E-01  0.1317671E-01     9.155  0.1510102E-03  0.1719548E-02  0.1802403E-02
   275.010  0.1571664E-02  0.1718500E-01  0.1316819E-01     9.155  0.1512787E-03  0.1718114E-02  0.1793177E-02
   275.014  0.1571822E-02  0.1718614E-01  0.1315356E-01     9.156  0.1514872E-03  0.1716436E-02  0.1778468E-02
   275.018  0.1571931E-02  0.1719082E-01  0.1313793E-01     9.156  0.1516396E-03  0.1718013E-02  0.1762188E-02
   275.022  0.1572018E-02  0.1719443E-01  0.1311992E-01     9.156  0.1517669E-03  0.1719473E-02  0.1745869E-02
   275.026  0.1572102E-02  0.1719858E-01  0.1310437E-01     9.156  0.1518942E-03  0.1721227E-02  0.1732082E-02
   275.030  0.1572190E-02  0.1720126E-01  0.1309200E-01     9.156  0.1520283E-03  0.1723122E-02  0.1720423E-02
   275.033  0.1572279E-02  0.1720314E-01  0.1308010E-01     9.157  0.1521645E-03  0.1724932E-02  0.1708580E-02
   275.037  0.1572370E-02  0.1720539E-01  0.1306935E-01     9.157  0.1523071E-03  0.1727028E-02  0.1698190E-02
   275.041  0.1572464E-02  0.1720669E-01  0.1305956E-01     9.157  0.1524524E-03  0.1728508E-02  0.1688899E-02
   275.045  0.1572557E-02  0.1720790E-01  0.1305059E-01     9.157  0.1525975E-03  0.1730545E-02  0.1680682E-02
   275.049  0.1572648E-02  0.1720801E-01  0.1304148E-01     9.158  0.1527390E-03  0.1732175E-02  0.1672964E-02
   275.053  0.1572747E-02  0.1720731E-01  0.1303317E-01     9.158  0.1528901E-03  0.1733018E-02  0.1666322E-02
   275.057  0.1572859E-02  0.1720655E-01  0.1302636E-01     9.158  0.1530585E-03  0.1733471E-02  0.1661406E-02
   275.061  0.1572983E-02  0.1720475E-01  0.1302019E-01     9.158  0.1532394E-03  0.1732995E-02  0.1654739E-02
   275.064  0.1573114E-02  0.1720454E-01  0.1301594E-01     9.158  0.1534283E-03  0.1732952E-02  0.1653391E-02
   275.068  0.1573253E-02  0.1720511E-01  0.1301309E-01     9.159  0.1536188E-03  0.1733221E-02  0.1652713E-02
   275.072  0.1573394E-02  0.1720608E-01  0.1301148E-01     9.159  0.1538068E-03  0.1733822E-02  0.1652403E-02
   275.076  0.1573535E-02  0.1720501E-01  0.1300816E-01     9.159  0.1539880E-03  0.1732838E-02  0.1650492E-02
   275.080  0.1573666E-02  0.1720469E-01  0.1300245E-01     9.159  0.1541698E-03  0.1730882E-02  0.1647454E-02
   275.084  0.1573758E-02  0.1720596E-01  0.1299795E-01     9.160  0.1543811E-03  0.1727393E-02  0.1647242E-02
   275.088  0.1573810E-02  0.1720949E-01  0.1299268E-01     9.160  0.1546186E-03  0.1721257E-02  0.1647254E-02
   275.092  0.1573826E-02  0.1721723E-01  0.1298959E-01     9.160  0.1548806E-03  0.1709196E-02  0.1646256E-02
   275.095  0.1573817E-02  0.1722688E-01  0.1298720E-01     9.160  0.1551772E-03  0.1695793E-02  0.1645465E-02
   275.099  0.1573784E-02  0.1723958E-01  0.1298732E-01     9.160  0.1555006E-03  0.1684695E-02  0.1646426E-02
   275.103  0.1573731E-02  0.1725168E-01  0.1298718E-01     9.161  0.1558436E-03  0.1672832E-02  0.1647595E-02
   275.107  0.1573658E-02  0.1726346E-01  0.1298758E-01     9.161  0.1561969E-03  0.1661276E-02  0.1648873E-02
   275.111  0.1573570E-02  0.1727439E-01  0.1298769E-01     9.161  0.1565522E-03  0.1650663E-02  0.1649032E-02
   275.115  0.1573470E-02  0.1728419E-01  0.1298742E-01     9.161  0.1569004E-03  0.1640354E-02  0.1648519E-02
   275.119  0.1573362E-02  0.1729404E-01  0.1298734E-01     9.162  0.1572321E-03  0.1634048E-02  0.1646783E-02
   275.123  0.1573250E-02  0.1730222E-01  0.1298731E-01     9.162  0.1575385E-03  0.1630165E-02  0.1645000E-02
   275.126  0.1573137E-02  0.1730716E-01  0.1298664E-01     9.162  0.1578118E-03  0.1628341E-02  0.1642313E-02
   275.130  0.1573028E-02  0.1731188E-01  0.1298661E-01     9.162  0.1580443E-03  0.1630003E-02  0.1638928E-02
   275.134  0.1572927E-02  0.1731417E-01  0.1298601E-01     9.162  0.1582295E-03  0.1634554E-02  0.1635252E-02
   275.138  0.1572844E-02  0.1731390E-01  0.1298371E-01     9.163  0.1583699E-03  0.1641820E-02  0.1630305E-02
   275.142  0.1572790E-02  0.1731084E-01  0.1298349E-01     9.163  0.1584730E-03  0.1651540E-02  0.1628037E-02
   275.146  0.1572768E-02  0.1730532E-01  0.1298326E-01     9.163  0.1585347E-03  0.1663755E-02  0.1626089E-02
   275.150  0.1572779E-02  0.1729775E-01  0.1298272E-01     9.163  0.1585537E-03  0.1678191E-02  0.1624037E-02
   275.154  0.1572823E-02  0.1728837E-01  0.1298251E-01     9.163  0.1585293E-03  0.1694662E-02  0.1622659E-02
   275.157  0.1572900E-02  0.1727730E-01  0.1298230E-01     9.164  0.1584619E-03  0.1713019E-02  0.1621773E-02
   275.161  0.1573007E-02  0.1726559E-01  0.1298148E-01     9.164  0.1583536E-03  0.1732290E-02  0.1621160E-02
   275.165  0.1573142E-02  0.1725284E-01  0.1298088E-01     9.164  0.1582075E-03  0.1753126E-02  0.1621031E-02
   275.169  0.1573303E-02  0.1724295E-01  0.1298350E-01     9.164  0.1580278E-03  0.1769544E-02  0.1619646E-02
   275.173  0.1573483E-02  0.1723727E-01  0.1299023E-01     9.165  0.1578196E-03  0.1779653E-02  0.1616104E-02
   275.177  0.1573681E-02  0.1723216E-01  0.1299742E-01     9.165  0.1575891E-03  0.1789586E-02  0.1612426E-02
   275.181  0.1573890E-02  0.1722864E-01  0.1300438E-01     9.165  0.1573423E-03  0.1800774E-02  0.1609060E-02
   275.185  0.1574107E-02  0.1722482E-01  0.1301062E-01     9.165  0.1570854E-03  0.1808637E-02  0.1605767E-02
   275.188  0.1574327E-02  0.1722602E-01  0.1302055E-01     9.165  0.1568259E-03  0.1809724E-02  0.1600457E-02
   275.192  0.1574544E-02  0.1722763E-01  0.1302920E-01     9.166  0.1565704E-03  0.1809568E-02  0.1595646E-02
   275.196  0.1574753E-02  0.1722881E-01  0.1303650E-01     9.166  0.1563258E-03  0.1809354E-02  0.1592339E-02
   275.200  0.1574946E-02  0.1723004E-01  0.1304145E-01     9.166  0.1560974E-03  0.1809243E-02  0.1589844E-02
   275.204  0.1575116E-02  0.1723246E-01  0.1304405E-01     9.166  0.1558864E-03  0.1809571E-02  0.1589031E-02
   275.208  0.1575258E-02  0.1723592E-01  0.1304568E-01     9.167  0.1556989E-03  0.1810870E-02  0.1588720E-02
   275.212  0.1575368E-02  0.1723825E-01  0.1304376E-01     9.167  0.1555402E-03  0.1810668E-02  0.1590613E-02
   275.216  0.1575441E-02  0.1724071E-01  0.1303909E-01     9.167  0.1554177E-03  0.1810597E-02  0.1593640E-02
   275.219  0.1575465E-02  0.1724465E-01  0.1303156E-01     9.167  0.1553475E-03  0.1809172E-02  0.1597963E-02
   275.223  0.1575438E-02  0.1725507E-01  0.1302758E-01     9.167  0.1553315E-03  0.1798948E-02  0.1601195E-02
   275.227  0.1575381E-02  0.1726624E-01  0.1302269E-01     9.168  0.1553481E-03  0.1787974E-02  0.1604894E-02
   275.231  0.1575312E-02  0.1727646E-01  0.1301780E-01     9.168  0.1553765E-03  0.1777539E-02  0.1608025E-02
   275.235  0.1575233E-02  0.1728636E-01  0.1301263E-01     9.168  0.1554159E-03  0.1767355E-02  0.1611636E-02
   275.239  0.1575146E-02  0.1729514E-01  0.1300737E-01     9.168  0.1554653E-03  0.1758106E-02  0.1615001E-02
   275.243  0.1575054E-02  0.1730316E-01  0.1300211E-01     9.169  0.1555228E-03  0.1749374E-02  0.1618263E-02
   275.247  0.1574960E-02  0.1730973E-01  0.1299766E-01     9.169  0.1555881E-03  0.1741150E-02  0.1621288E-02
   275.250  0.1574867E-02  0.1731789E-01  0.1299349E-01     9.169  0.1556579E-03  0.1732311E-02  0.1624628E-02
   275.254  0.1574778E-02  0.1732340E-01  0.1298944E-01     9.169  0.1557313E-03  0.1723763E-02  0.1627556E-02
   275.258  0.1574694E-02  0.1732839E-01  0.1298513E-01     9.169  0.1558050E-03  0.1715565E-02  0.1630582E-02
   275.262  0.1574617E-02  0.1733237E-01  0.1298158E-01     9.170  0.1558755E-03  0.1707313E-02  0.1633479E-02
   275.266  0.1574551E-02  0.1733553E-01  0.1297793E-01     9.170  0.1559420E-03  0.1699139E-02  0.1635942E-02
   275.270  0.1574496E-02  0.1733640E-01  0.1297555E-01     9.170  0.1560013E-03  0.1689119E-02  0.1637686E-02
   275.274  0.1574431E-02  0.1733872E-01  0.1297058E-01     9.170  0.1560190E-03  0.1681867E-02  0.1637812E-02
   275.278  0.1574344E-02  0.1734186E-01  0.1296336E-01     9.170  0.1559780E-03  0.1676760E-02  0.1635418E-02
   275.281  0.1574239E-02  0.1734216E-01  0.1295371E-01     9.171  0.1558800E-03  0.1669640E-02  0.1630494E-02
   275.285  0.1574119E-02  0.1734196E-01  0.1294282E-01     9.171  0.1557282E-03  0.1662754E-02  0.1624456E-02
   275.289  0.1573987E-02  0.1734151E-01  0.1293062E-01     9.171  0.1555254E-03  0.1656706E-02  0.1617004E-02
   275.293  0.1573847E-02  0.1734742E-01  0.1292498E-01     9.171  0.1552784E-03  0.1660380E-02  0.1613610E-02
   275.297  0.1573703E-02  0.1735381E-01  0.1292041E-01     9.172  0.1549938E-03  0.1665499E-02  0.1610803E-02
   275.301  0.1573560E-02  0.1735887E-01  0.1291597E-01     9.172  0.1546788E-03  0.1671471E-02  0.1608203E-02
   275.305  0.1573420E-02  0.1736340E-01  0.1291226E-01     9.172  0.1543427E-03  0.1676758E-02  0.1605918E-02
   275.309  0.1573288E-02  0.1736720E-01  0.1290954E-01     9.172  0.1539937E-03  0.1681135E-02  0.1603694E-02
   275.312  0.1573168E-02  0.1737124E-01  0.1290940E-01     9.172  0.1536417E-03  0.1685482E-02  0.1602928E-02
   275.316  0.1573064E-02  0.1737381E-01  0.1290896E-01     9.173  0.1532964E-03  0.1689100E-02  0.1602116E-02
   275.320  0.1572977E-02  0.1737627E-01  0.1290939E-01     9.173  0.1529662E-03  0.1690250E-02  0.1601855E-02
   275.324  0.1572911E-02  0.1737737E-01  0.1291078E-01     9.173  0.1526605E-03  0.1689430E-02  0.1601850E-02
   275.328  0.1572867E-02  0.1737734E-01  0.1291284E-01     9.173  0.1523872E-03  0.1687067E-02  0.1602573E-02
   275.332  0.1572847E-02  0.1737607E-01  0.1291537E-01     9.173  0.1521535E-03  0.1683067E-02  0.1603292E-02
   275.336  0.1572852E-02  0.1737354E-01  0.1291805E-01     9.174  0.1519656E-03  0.1677168E-02  0.1604684E-02
   275.340  0.1572882E-02  0.1737038E-01  0.1292157E-01     9.174  0.1518282E-03  0.1669233E-02  0.1606750E-02
   275.343  0.1572935E-02  0.1736597E-01  0.1292615E-01     9.174  0.1517455E-03  0.1660609E-02  0.1609808E-02
   275.347  0.1573012E-02  0.1736441E-01  0.1293467E-01     9.174  0.1517199E-03  0.1655173E-02  0.1615466E-02
   275.351  0.1573113E-02  0.1736752E-01  0.1294883E-01     9.175  0.1517565E-03  0.1655315E-02  0.1625813E-02
   275.355  0.1573238E-02  0.1737060E-01  0.1296416E-01     9.175  0.1518560E-03  0.1654989E-02  0.1636994E-02
   275.359  0.1573383E-02  0.1737481E-01  0.1297920E-01     9.175  0.1520152E-03  0.1655261E-02  0.1649258E-02
   275.363  0.1573551E-02  0.1737917E-01  0.1299680E-01     9.175  0.1522233E-03  0.1655572E-02  0.1662289E-02
   275.367  0.1573736E-02  0.1738177E-01  0.1301164E-01     9.175  0.1524533E-03  0.1653594E-02  0.1675019E-02
   275.371  0.1573924E-02  0.1738485E-01  0.1302520E-01     9.176  0.1526905E-03  0.1651311E-02  0.1686375E-02
   275.374  0.1574110E-02  0.1738780E-01  0.1303676E-01     9.176  0.1529295E-03  0.1649333E-02  0.1696059E-02
   275.378  0.1574291E-02  0.1739107E-01  0.1304693E-01     9.176  0.1531627E-03  0.1647472E-02  0.1705517E-02
   275.382  0.1574458E-02  0.1739457E-01  0.1305531E-01     9.176  0.1533819E-03  0.1646041E-02  0.1713338E-02
   275.386  0.1574597E-02  0.1739868E-01  0.1306077E-01     9.176  0.1535696E-03  0.1645242E-02  0.1718934E-02
   275.390  0.1574702E-02  0.1740667E-01  0.1306669E-01     9.177  0.1537168E-03  0.1647423E-02  0.1724871E-02
   275.394  0.1574768E-02  0.1741653E-01  0.1306988E-01     9.177  0.1538188E-03  0.1648789E-02  0.1728958E-02
   275.398  0.1574791E-02  0.1742702E-01  0.1307154E-01     9.177  0.1538771E-03  0.1649035E-02  0.1728390E-02
   275.402  0.1574767E-02  0.1743936E-01  0.1306819E-01     9.177  0.1538909E-03  0.1651502E-02  0.1726652E-02
   275.405  0.1574696E-02  0.1744821E-01  0.1306280E-01     9.178  0.1538603E-03  0.1651742E-02  0.1722549E-02
   275.409  0.1574581E-02  0.1745724E-01  0.1305433E-01     9.178  0.1537848E-03  0.1652556E-02  0.1715266E-02
   275.413  0.1574423E-02  0.1746794E-01  0.1304358E-01     9.178  0.1536645E-03  0.1649308E-02  0.1705232E-02
   275.417  0.1574226E-02  0.1747395E-01  0.1303017E-01     9.178  0.1535016E-03  0.1648640E-02  0.1692351E-02
   275.421  0.1574001E-02  0.1747842E-01  0.1301666E-01     9.178  0.1533073E-03  0.1646760E-02  0.1679115E-02
   275.425  0.1573781E-02  0.1748147E-01  0.1300478E-01     9.179  0.1531243E-03  0.1643809E-02  0.1667390E-02
   275.429  0.1573574E-02  0.1748134E-01  0.1299498E-01     9.179  0.1529585E-03  0.1637070E-02  0.1656868E-02
   275.433  0.1573385E-02  0.1748116E-01  0.1298700E-01     9.179  0.1528143E-03  0.1632143E-02  0.1647808E-02
   275.436  0.1573216E-02  0.1747955E-01  0.1298009E-01     9.179  0.1526935E-03  0.1626682E-02  0.1640195E-02
   275.440  0.1573074E-02  0.1747609E-01  0.1297457E-01     9.179  0.1525983E-03  0.1619977E-02  0.1633199E-02
   275.444  0.1572961E-02  0.1746984E-01  0.1297003E-01     9.180  0.1525298E-03  0.1612119E-02  0.1627710E-02
   275.448  0.1572880E-02  0.1746247E-01  0.1296616E-01     9.180  0.1524899E-03  0.1604188E-02  0.1622806E-02
   275.452  0.1572833E-02  0.1745369E-01  0.1296324E-01     9.180  0.1524785E-03  0.1595769E-02  0.1618825E-02
   275.456  0.1572821E-02  0.1744848E-01  0.1296633E-01     9.180  0.1524960E-03  0.1590053E-02  0.1618890E-02
   275.460  0.1572846E-02  0.1744234E-01  0.1297049E-01     9.181  0.1525416E-03  0.1584325E-02  0.1619405E-02
   275.464  0.1572907E-02  0.1743513E-01  0.1297550E-01     9.181  0.1526145E-03  0.1579347E-02  0.1620147E-02
   275.467  0.1573002E-02  0.1742702E-01  0.1298048E-01     9.181  0.1527129E-03  0.1574116E-02  0.1621487E-02
   275.471  0.1573131E-02  0.1741813E-01  0.1298520E-01     9.181  0.1528354E-03  0.1569111E-02  0.1623033E-02
   275.475  0.1573290E-02  0.1740872E-01  0.1299023E-01     9.181  0.1529796E-03  0.1563756E-02  0.1624641E-02
   275.479  0.1573477E-02  0.1739958E-01  0.1299527E-01     9.182  0.1531426E-03  0.1559679E-02  0.1626699E-02
   275.483  0.1573687E-02  0.1739030E-01  0.1299963E-01     9.182  0.1533213E-03  0.1556738E-02  0.1628402E-02
   275.487  0.1573917E-02  0.1738089E-01  0.1300396E-01     9.182  0.1535125E-03  0.1553863E-02  0.1630094E-02
   275.491  0.1574162E-02  0.1737151E-01  0.1300783E-01     9.182  0.1537130E-03  0.1551280E-02  0.1631948E-02
   275.495  0.1574415E-02  0.1736246E-01  0.1301089E-01     9.182  0.1539182E-03  0.1549226E-02  0.1632764E-02
   275.499  0.1574657E-02  0.1735421E-01  0.1301200E-01     9.183  0.1541051E-03  0.1547784E-02  0.1632697E-02
   275.502  0.1574873E-02  0.1734760E-01  0.1301067E-01     9.183  0.1542615E-03  0.1546809E-02  0.1630927E-02
   275.506  0.1575059E-02  0.1734199E-01  0.1300765E-01     9.183  0.1543838E-03  0.1545840E-02  0.1628921E-02
   275.510  0.1575212E-02  0.1733871E-01  0.1300255E-01     9.183  0.1544689E-03  0.1545340E-02  0.1625203E-02
   275.514  0.1575328E-02  0.1733774E-01  0.1299648E-01     9.184  0.1545160E-03  0.1544930E-02  0.1622200E-02
   275.518  0.1575404E-02  0.1733860E-01  0.1298899E-01     9.184  0.1545234E-03  0.1544509E-02  0.1618690E-02
   275.522  0.1575439E-02  0.1734178E-01  0.1298165E-01     9.184  0.1544913E-03  0.1543783E-02  0.1615702E-02
   275.526  0.1575433E-02  0.1734755E-01  0.1297316E-01     9.184  0.1544213E-03  0.1540759E-02  0.1612776E-02
   275.530  0.1575385E-02  0.1735160E-01  0.1296357E-01     9.184  0.1543142E-03  0.1541145E-02  0.1610066E-02
   275.533  0.1575301E-02  0.1735939E-01  0.1295712E-01     9.185  0.1541776E-03  0.1541801E-02  0.1609391E-02
   275.537  0.1575195E-02  0.1736928E-01  0.1295339E-01     9.185  0.1540295E-03  0.1542293E-02  0.1610178E-02
   275.541  0.1575071E-02  0.1737842E-01  0.1295076E-01     9.185  0.1538734E-03  0.1543349E-02  0.1611610E-02
   275.545  0.1574937E-02  0.1738749E-01  0.1294887E-01     9.185  0.1537077E-03  0.1543261E-02  0.1612353E-02
   275.549  0.1574798E-02  0.1739539E-01  0.1294908E-01     9.185  0.1535365E-03  0.1543012E-02  0.1614689E-02
   275.553  0.1574666E-02  0.1740112E-01  0.1294796E-01     9.186  0.1533745E-03  0.1542588E-02  0.1615506E-02
   275.557  0.1574549E-02  0.1740300E-01  0.1294805E-01     9.186  0.1532293E-03  0.1539136E-02  0.1616697E-02
   275.561  0.1574448E-02  0.1740610E-01  0.1294805E-01     9.186  0.1531035E-03  0.1538556E-02  0.1618136E-02
   275.564  0.1574367E-02  0.1740576E-01  0.1294994E-01     9.186  0.1530005E-03  0.1537367E-02  0.1621113E-02
   275.568  0.1574307E-02  0.1740322E-01  0.1295008E-01     9.187  0.1529217E-03  0.1535255E-02  0.1622103E-02
   275.572  0.1574271E-02  0.1739913E-01  0.1295053E-01     9.187  0.1528691E-03  0.1532636E-02  0.1623070E-02
   275.576  0.1574258E-02  0.1739453E-01  0.1295218E-01     9.187  0.1528433E-03  0.1528523E-02  0.1624780E-02
   275.580  0.1574270E-02  0.1738699E-01  0.1295385E-01     9.187  0.1528452E-03  0.1525632E-02  0.1626744E-02
   275.584  0.1574306E-02  0.1737803E-01  0.1295494E-01     9.187  0.1528747E-03  0.1521505E-02  0.1627626E-02
   275.588  0.1574365E-02  0.1737575E-01  0.1296523E-01     9.188  0.1529310E-03  0.1519922E-02  0.1631533E-02
   275.592  0.1574447E-02  0.1737330E-01  0.1297408E-01     9.188  0.1530141E-03  0.1518065E-02  0.1637328E-02
   275.595  0.1574537E-02  0.1736982E-01  0.1298306E-01     9.188  0.1531382E-03  0.1513983E-02  0.1644831E-02
   275.599  0.1574629E-02  0.1736831E-01  0.1298959E-01     9.188  0.1533046E-03  0.1511625E-02  0.1652010E-02
   275.603  0.1574723E-02  0.1736753E-01  0.1299578E-01     9.189  0.1535108E-03  0.1509394E-02  0.1660480E-02
   275.607  0.1574816E-02  0.1736931E-01  0.1300356E-01     9.189  0.1537513E-03  0.1506790E-02  0.1670693E-02
   275.611  0.1574907E-02  0.1737154E-01  0.1301009E-01     9.189  0.1540216E-03  0.1503930E-02  0.1681519E-02
   275.615  0.1574996E-02  0.1737386E-01  0.1301496E-01     9.189  0.1543145E-03  0.1501143E-02  0.1692267E-02
   275.619  0.1575080E-02  0.1737586E-01  0.1301896E-01     9.189  0.1546243E-03  0.1498238E-02  0.1703053E-02
   275.623  0.1575160E-02  0.1737652E-01  0.1302135E-01     9.190  0.1549432E-03  0.1494551E-02  0.1713086E-02
   275.627  0.1575234E-02  0.1737832E-01  0.1302214E-01     9.190  0.1552643E-03  0.1492763E-02  0.1722273E-02
   275.630  0.1575301E-02  0.1737949E-01  0.1302244E-01     9.190  0.1555794E-03  0.1490975E-02  0.1730534E-02
   275.634  0.1575359E-02  0.1738142E-01  0.1302135E-01     9.190  0.1558779E-03  0.1490848E-02  0.1738009E-02
   275.638  0.1575401E-02  0.1738311E-01  0.1301855E-01     9.190  0.1561432E-03  0.1488509E-02  0.1743704E-02
   275.642  0.1575425E-02  0.1738414E-01  0.1301461E-01     9.191  0.1563688E-03  0.1487781E-02  0.1746305E-02
   275.646  0.1575434E-02  0.1738781E-01  0.1301268E-01     9.191  0.1565495E-03  0.1484145E-02  0.1744610E-02
   275.650  0.1575427E-02  0.1739147E-01  0.1300920E-01     9.191  0.1566804E-03  0.1482997E-02  0.1742643E-02
   275.654  0.1575405E-02  0.1739519E-01  0.1300564E-01     9.191  0.1567595E-03  0.1484276E-02  0.1740450E-02
   275.657  0.1575369E-02  0.1740226E-01  0.1300395E-01     9.192  0.1567848E-03  0.1487541E-02  0.1739843E-02
   275.661  0.1575319E-02  0.1740891E-01  0.1300156E-01     9.192  0.1567577E-03  0.1491478E-02  0.1739166E-02
   275.665  0.1575267E-02  0.1741536E-01  0.1299964E-01     9.192  0.1566891E-03  0.1496531E-02  0.1739325E-02
   275.669  0.1575229E-02  0.1741991E-01  0.1299840E-01     9.192  0.1565996E-03  0.1499292E-02  0.1738982E-02
   275.673  0.1575206E-02  0.1742683E-01  0.1300081E-01     9.192  0.1564917E-03  0.1501049E-02  0.1736982E-02
   275.677  0.1575201E-02  0.1743224E-01  0.1300358E-01     9.193  0.1563676E-03  0.1502956E-02  0.1734841E-02
   275.681  0.1575212E-02  0.1743603E-01  0.1300667E-01     9.193  0.1562313E-03  0.1503953E-02  0.1733450E-02
   275.685  0.1575240E-02  0.1743829E-01  0.1301053E-01     9.193  0.1560862E-03  0.1503830E-02  0.1732116E-02
   275.688  0.1575285E-02  0.1743907E-01  0.1301360E-01     9.193  0.1559366E-03  0.1502971E-02  0.1731024E-02
   275.692  0.1575345E-02  0.1743876E-01  0.1301595E-01     9.193  0.1557863E-03  0.1500969E-02  0.1729905E-02
   275.696  0.1575420E-02  0.1743821E-01  0.1301803E-01     9.194  0.1556400E-03  0.1498368E-02  0.1729509E-02
   275.700  0.1575506E-02  0.1743724E-01  0.1302037E-01     9.194  0.1555011E-03  0.1495329E-02  0.1729789E-02
   275.704  0.1575603E-02  0.1743646E-01  0.1302206E-01     9.194  0.1553736E-03  0.1490491E-02  0.1730287E-02
   275.708  0.1575708E-02  0.1743359E-01  0.1302430E-01     9.194  0.1552611E-03  0.1485350E-02  0.1730255E-02
   275.712  0.1575819E-02  0.1743129E-01  0.1302530E-01     9.194  0.1551669E-03  0.1480484E-02  0.1731624E-02
   275.716  0.1575932E-02  0.1742891E-01  0.1302638E-01     9.195  0.1550928E-03  0.1474683E-02  0.1733967E-02
   275.720  0.1576045E-02  0.1742751E-01  0.1302649E-01     9.195  0.1550415E-03  0.1468616E-02  0.1736397E-02
   275.723  0.1576155E-02  0.1742562E-01  0.1302582E-01     9.195  0.1550145E-03  0.1461461E-02  0.1738563E-02
   275.727  0.1576259E-02  0.1742384E-01  0.1302455E-01     9.195  0.1550121E-03  0.1454696E-02  0.1741142E-02
   275.731  0.1576355E-02  0.1742328E-01  0.1302397E-01     9.196  0.1550347E-03  0.1449316E-02  0.1745202E-02
   275.735  0.1576441E-02  0.1742434E-01  0.1302487E-01     9.196  0.1550821E-03  0.1445695E-02  0.1751480E-02
   275.739  0.1576514E-02  0.1742581E-01  0.1302512E-01     9.196  0.1551514E-03  0.1442575E-02  0.1757939E-02
   275.743  0.1576585E-02  0.1742739E-01  0.1302559E-01     9.196  0.1552248E-03  0.1439916E-02  0.1762999E-02
   275.747  0.1576657E-02  0.1742913E-01  0.1302731E-01     9.196  0.1552973E-03  0.1436969E-02  0.1767040E-02
   275.751  0.1576728E-02  0.1743079E-01  0.1302899E-01     9.197  0.1553667E-03  0.1434775E-02  0.1770816E-02
   275.754  0.1576796E-02  0.1743340E-01  0.1303197E-01     9.197  0.1554306E-03  0.1431044E-02  0.1773052E-02
   275.758  0.1576860E-02  0.1743715E-01  0.1303433E-01     9.197  0.1554884E-03  0.1427801E-02  0.1774613E-02
   275.762  0.1576918E-02  0.1743958E-01  0.1303646E-01     9.197  0.1555374E-03  0.1425552E-02  0.1776848E-02
   275.766  0.1576968E-02  0.1744341E-01  0.1303858E-01     9.197  0.1555773E-03  0.1425875E-02  0.1778260E-02
   275.770  0.1577009E-02  0.1744688E-01  0.1304033E-01     9.198  0.1556064E-03  0.1426384E-02  0.1778868E-02
   275.774  0.1577034E-02  0.1744939E-01  0.1304085E-01     9.198  0.1556148E-03  0.1425750E-02  0.1778908E-02
   275.778  0.1577039E-02  0.1745244E-01  0.1304090E-01     9.198  0.1556003E-03  0.1425460E-02  0.1778767E-02
   275.781  0.1577025E-02  0.1745618E-01  0.1304023E-01     9.198  0.1555642E-03  0.1425729E-02  0.1777956E-02
   275.785  0.1577000E-02  0.1745976E-01  0.1303999E-01     9.199  0.1555179E-03  0.1425829E-02  0.1777818E-02
   275.789  0.1576966E-02  0.1746142E-01  0.1304020E-01     9.199  0.1554628E-03  0.1423728E-02  0.1777995E-02
   275.793  0.1576924E-02  0.1746486E-01  0.1304027E-01     9.199  0.1554012E-03  0.1424053E-02  0.1778836E-02
   275.797  0.1576875E-02  0.1746800E-01  0.1303953E-01     9.199  0.1553347E-03  0.1423409E-02  0.1779087E-02
   275.801  0.1576820E-02  0.1747256E-01  0.1303913E-01     9.199  0.1552644E-03  0.1423248E-02  0.1778919E-02
   275.805  0.1576762E-02  0.1747549E-01  0.1303976E-01     9.200  0.1551909E-03  0.1423974E-02  0.1779872E-02
   275.809  0.1576703E-02  0.1747695E-01  0.1304092E-01     9.200  0.1551141E-03  0.1421603E-02  0.1781288E-02
   275.812  0.1576643E-02  0.1747734E-01  0.1304217E-01     9.200  0.1550367E-03  0.1419571E-02  0.1782686E-02
   275.816  0.1576586E-02  0.1747776E-01  0.1304392E-01     9.200  0.1549598E-03  0.1417695E-02  0.1784275E-02
   275.820  0.1576532E-02  0.1747774E-01  0.1304654E-01     9.200  0.1548849E-03  0.1416030E-02  0.1786494E-02
   275.824  0.1576482E-02  0.1747734E-01  0.1304957E-01     9.201  0.1548138E-03  0.1413573E-02  0.1789175E-02
   275.828  0.1576437E-02  0.1747620E-01  0.1305303E-01     9.201  0.1547486E-03  0.1410978E-02  0.1791850E-02
   275.832  0.1576399E-02  0.1747425E-01  0.1305688E-01     9.201  0.1546894E-03  0.1408488E-02  0.1794428E-02
   275.836  0.1576370E-02  0.1747285E-01  0.1306291E-01     9.201  0.1546387E-03  0.1406391E-02  0.1798416E-02
   275.840  0.1576349E-02  0.1747084E-01  0.1306625E-01     9.201  0.1545972E-03  0.1402927E-02  0.1801285E-02
   275.843  0.1576337E-02  0.1746746E-01  0.1306940E-01     9.202  0.1545651E-03  0.1400232E-02  0.1803629E-02
   275.847  0.1576334E-02  0.1746365E-01  0.1307175E-01     9.202  0.1545453E-03  0.1397364E-02  0.1807540E-02
   275.851  0.1576334E-02  0.1745908E-01  0.1307552E-01     9.202  0.1545470E-03  0.1394677E-02  0.1811551E-02
   275.855  0.1576334E-02  0.1745444E-01  0.1307858E-01     9.202  0.1545704E-03  0.1391871E-02  0.1815755E-02
   275.859  0.1576336E-02  0.1744748E-01  0.1308126E-01     9.203  0.1546155E-03  0.1388510E-02  0.1820950E-02
   275.863  0.1576340E-02  0.1744280E-01  0.1308361E-01     9.203  0.1546807E-03  0.1386124E-02  0.1826748E-02
   275.867  0.1576347E-02  0.1743848E-01  0.1308545E-01     9.203  0.1547652E-03  0.1383851E-02  0.1832924E-02
   275.871  0.1576356E-02  0.1743328E-01  0.1308685E-01     9.203  0.1548659E-03  0.1380064E-02  0.1839387E-02
   275.874  0.1576369E-02  0.1742941E-01  0.1308875E-01     9.203  0.1549804E-03  0.1377409E-02  0.1845051E-02
   275.878  0.1576379E-02  0.1742619E-01  0.1309140E-01     9.204  0.1551094E-03  0.1374596E-02  0.1850775E-02
   275.882  0.1576381E-02  0.1742317E-01  0.1309265E-01     9.204  0.1552519E-03  0.1371655E-02  0.1859175E-02
   275.886  0.1576374E-02  0.1742455E-01  0.1309739E-01     9.204  0.1554049E-03  0.1369372E-02  0.1869040E-02
   275.890  0.1576359E-02  0.1742534E-01  0.1310107E-01     9.204  0.1555652E-03  0.1367146E-02  0.1879490E-02
   275.894  0.1576304E-02  0.1742435E-01  0.1310061E-01     9.204  0.1556832E-03  0.1362999E-02  0.1887144E-02
   275.898  0.1576195E-02  0.1742533E-01  0.1309548E-01     9.205  0.1557358E-03  0.1362467E-02  0.1890872E-02
   275.902  0.1576035E-02  0.1742696E-01  0.1308685E-01     9.205  0.1557233E-03  0.1361446E-02  0.1889832E-02
   275.905  0.1575830E-02  0.1742859E-01  0.1307452E-01     9.205  0.1556469E-03  0.1360062E-02  0.1884744E-02
   275.909  0.1575583E-02  0.1742951E-01  0.1305995E-01     9.205  0.1555100E-03  0.1358955E-02  0.1878193E-02
   275.913  0.1575303E-02  0.1742972E-01  0.1304252E-01     9.205  0.1553168E-03  0.1357561E-02  0.1869893E-02
   275.917  0.1574996E-02  0.1742910E-01  0.1302422E-01     9.206  0.1550738E-03  0.1356364E-02  0.1861082E-02
   275.921  0.1574671E-02  0.1742784E-01  0.1300499E-01     9.206  0.1547888E-03  0.1354927E-02  0.1851560E-02
   275.925  0.1574336E-02  0.1742673E-01  0.1298687E-01     9.206  0.1544690E-03  0.1353726E-02  0.1842737E-02
   275.929  0.1574000E-02  0.1742475E-01  0.1297073E-01     9.206  0.1541245E-03  0.1350057E-02  0.1832471E-02
   275.932  0.1573672E-02  0.1742338E-01  0.1295733E-01     9.206  0.1537642E-03  0.1347782E-02  0.1823149E-02
   275.936  0.1573358E-02  0.1742500E-01  0.1294889E-01     9.207  0.1533986E-03  0.1350536E-02  0.1816524E-02
   275.940  0.1573075E-02  0.1742479E-01  0.1294219E-01     9.207  0.1530445E-03  0.1350601E-02  0.1810242E-02
   275.944  0.1572831E-02  0.1742541E-01  0.1294134E-01     9.207  0.1527153E-03  0.1350642E-02  0.1798954E-02
   275.948  0.1572632E-02  0.1742706E-01  0.1294547E-01     9.207  0.1524195E-03  0.1350232E-02  0.1782655E-02
   275.952  0.1572485E-02  0.1742762E-01  0.1295200E-01     9.208  0.1521639E-03  0.1346584E-02  0.1766253E-02
   275.956  0.1572390E-02  0.1742831E-01  0.1296195E-01     9.208  0.1519558E-03  0.1344973E-02  0.1749857E-02
   275.960  0.1572353E-02  0.1742338E-01  0.1297337E-01     9.208  0.1518010E-03  0.1336660E-02  0.1733234E-02
   275.963  0.1572373E-02  0.1742346E-01  0.1299187E-01     9.208  0.1517023E-03  0.1332975E-02  0.1719618E-02
   275.967  0.1572450E-02  0.1742459E-01  0.1301386E-01     9.208  0.1516638E-03  0.1331162E-02  0.1707562E-02
   275.971  0.1572582E-02  0.1742374E-01  0.1303784E-01     9.209  0.1516853E-03  0.1326589E-02  0.1696739E-02
   275.975  0.1572766E-02  0.1742557E-01  0.1306342E-01     9.209  0.1517668E-03  0.1324999E-02  0.1686984E-02
   275.979  0.1572998E-02  0.1742778E-01  0.1308963E-01     9.209  0.1519064E-03  0.1323044E-02  0.1678267E-02
   275.983  0.1573271E-02  0.1742961E-01  0.1311641E-01     9.209  0.1521007E-03  0.1320717E-02  0.1670661E-02
   275.987  0.1573580E-02  0.1743097E-01  0.1314335E-01     9.209  0.1523441E-03  0.1318041E-02  0.1664385E-02
   275.991  0.1573917E-02  0.1743233E-01  0.1316818E-01     9.210  0.1526308E-03  0.1314580E-02  0.1657887E-02
   275.994  0.1574275E-02  0.1743336E-01  0.1319441E-01     9.210  0.1529511E-03  0.1311870E-02  0.1653923E-02
   275.998  0.1574652E-02  0.1743397E-01  0.1321832E-01     9.210  0.1532879E-03  0.1309029E-02  0.1649338E-02
   276.002  0.1575040E-02  0.1743427E-01  0.1324012E-01     9.210  0.1536312E-03  0.1306421E-02  0.1643841E-02
   276.006  0.1575431E-02  0.1743398E-01  0.1325874E-01     9.210  0.1539717E-03  0.1303698E-02  0.1637123E-02
   276.010  0.1575814E-02  0.1743227E-01  0.1327429E-01     9.211  0.1542993E-03  0.1299522E-02  0.1629836E-02
   276.014  0.1576180E-02  0.1743178E-01  0.1328683E-01     9.211  0.1546047E-03  0.1297686E-02  0.1621015E-02
   276.018  0.1576522E-02  0.1743036E-01  0.1329623E-01     9.211  0.1548793E-03  0.1295243E-02  0.1609355E-02
   276.021  0.1576831E-02  0.1742823E-01  0.1330056E-01     9.211  0.1551149E-03  0.1292702E-02  0.1598230E-02
   276.025  0.1577099E-02  0.1742555E-01  0.1330148E-01     9.211  0.1553049E-03  0.1290194E-02  0.1586241E-02
   276.029  0.1577321E-02  0.1742349E-01  0.1329794E-01     9.212  0.1554430E-03  0.1287858E-02  0.1572650E-02
   276.033  0.1577490E-02  0.1742186E-01  0.1329056E-01     9.212  0.1555216E-03  0.1285574E-02  0.1558202E-02
   276.037  0.1577583E-02  0.1742129E-01  0.1327884E-01     9.212  0.1555135E-03  0.1284460E-02  0.1542698E-02
   276.041  0.1577609E-02  0.1742187E-01  0.1326412E-01     9.212  0.1554311E-03  0.1285222E-02  0.1527187E-02
   276.045  0.1577602E-02  0.1742355E-01  0.1324939E-01     9.212  0.1553245E-03  0.1287863E-02  0.1514835E-02
   276.049  0.1577564E-02  0.1742599E-01  0.1323497E-01     9.213  0.1551969E-03  0.1291966E-02  0.1506568E-02
   276.052  0.1577497E-02  0.1742919E-01  0.1322016E-01     9.213  0.1550517E-03  0.1298025E-02  0.1501725E-02
   276.056  0.1577403E-02  0.1743245E-01  0.1320574E-01     9.213  0.1548933E-03  0.1304050E-02  0.1498958E-02
   276.060  0.1577289E-02  0.1743556E-01  0.1319198E-01     9.213  0.1547234E-03  0.1310567E-02  0.1498402E-02
   276.064  0.1577165E-02  0.1743952E-01  0.1317943E-01     9.213  0.1545447E-03  0.1317217E-02  0.1498443E-02
   276.068  0.1577022E-02  0.1744337E-01  0.1316776E-01     9.214  0.1543794E-03  0.1323954E-02  0.1498628E-02
   276.072  0.1576861E-02  0.1744762E-01  0.1315623E-01     9.214  0.1542356E-03  0.1330271E-02  0.1499120E-02
   276.076  0.1576686E-02  0.1745131E-01  0.1314563E-01     9.214  0.1541174E-03  0.1335290E-02  0.1500226E-02
   276.079  0.1576502E-02  0.1745471E-01  0.1313504E-01     9.214  0.1540284E-03  0.1340004E-02  0.1501555E-02
   276.083  0.1576306E-02  0.1745714E-01  0.1312499E-01     9.214  0.1539739E-03  0.1343940E-02  0.1503817E-02
   276.087  0.1576102E-02  0.1745972E-01  0.1311403E-01     9.215  0.1539560E-03  0.1348390E-02  0.1508267E-02
   276.091  0.1575897E-02  0.1746128E-01  0.1310348E-01     9.215  0.1539755E-03  0.1351668E-02  0.1514109E-02
   276.095  0.1575691E-02  0.1746297E-01  0.1309366E-01     9.215  0.1540331E-03  0.1356936E-02  0.1521171E-02
   276.099  0.1575490E-02  0.1746223E-01  0.1308402E-01     9.215  0.1541283E-03  0.1359068E-02  0.1529547E-02
   276.103  0.1575297E-02  0.1746061E-01  0.1307463E-01     9.216  0.1542581E-03  0.1360855E-02  0.1539078E-02
   276.107  0.1575118E-02  0.1745773E-01  0.1306560E-01     9.216  0.1544200E-03  0.1362466E-02  0.1549807E-02
   276.110  0.1574958E-02  0.1745541E-01  0.1305740E-01     9.216  0.1546103E-03  0.1363069E-02  0.1560586E-02
   276.114  0.1574822E-02  0.1745088E-01  0.1305003E-01     9.216  0.1548249E-03  0.1365348E-02  0.1571664E-02
   276.118  0.1574712E-02  0.1744542E-01  0.1304420E-01     9.216  0.1550585E-03  0.1369130E-02  0.1583185E-02
   276.122  0.1574631E-02  0.1743999E-01  0.1303887E-01     9.217  0.1553053E-03  0.1374527E-02  0.1594377E-02
   276.126  0.1574579E-02  0.1743200E-01  0.1303448E-01     9.217  0.1555608E-03  0.1377928E-02  0.1605215E-02
   276.130  0.1574556E-02  0.1742494E-01  0.1303406E-01     9.217  0.1558201E-03  0.1383457E-02  0.1613268E-02
   276.134  0.1574561E-02  0.1742113E-01  0.1303780E-01     9.217  0.1560770E-03  0.1385235E-02  0.1614904E-02
   276.137  0.1574594E-02  0.1741904E-01  0.1304451E-01     9.217  0.1563250E-03  0.1380789E-02  0.1612628E-02
   276.141  0.1574654E-02  0.1741872E-01  0.1305293E-01     9.218  0.1565580E-03  0.1379723E-02  0.1610542E-02
   276.145  0.1574738E-02  0.1741794E-01  0.1306099E-01     9.218  0.1567702E-03  0.1378361E-02  0.1607641E-02
   276.149  0.1574843E-02  0.1741672E-01  0.1306977E-01     9.218  0.1569564E-03  0.1377226E-02  0.1604213E-02
   276.153  0.1574966E-02  0.1741463E-01  0.1307881E-01     9.218  0.1571121E-03  0.1375792E-02  0.1600813E-02
   276.157  0.1575098E-02  0.1741267E-01  0.1308670E-01     9.218  0.1572393E-03  0.1375762E-02  0.1596971E-02
   276.161  0.1575234E-02  0.1741167E-01  0.1309357E-01     9.219  0.1573378E-03  0.1375702E-02  0.1593387E-02
   276.165  0.1575369E-02  0.1740970E-01  0.1309915E-01     9.219  0.1574049E-03  0.1376861E-02  0.1590150E-02
   276.168  0.1575499E-02  0.1740729E-01  0.1310379E-01     9.219  0.1574397E-03  0.1378627E-02  0.1587649E-02
   276.172  0.1575621E-02  0.1740470E-01  0.1310671E-01     9.219  0.1574404E-03  0.1380898E-02  0.1585070E-02
   276.176  0.1575725E-02  0.1740472E-01  0.1310978E-01     9.219  0.1573968E-03  0.1388701E-02  0.1584107E-02
   276.180  0.1575782E-02  0.1740993E-01  0.1311485E-01     9.220  0.1572767E-03  0.1402410E-02  0.1574913E-02
   276.184  0.1575806E-02  0.1741704E-01  0.1311923E-01     9.220  0.1571006E-03  0.1417857E-02  0.1562979E-02
   276.188  0.1575806E-02  0.1742353E-01  0.1312183E-01     9.220  0.1568876E-03  0.1432632E-02  0.1551399E-02
   276.192  0.1575783E-02  0.1742988E-01  0.1312417E-01     9.220  0.1566431E-03  0.1446823E-02  0.1537297E-02
   276.195  0.1575738E-02  0.1743508E-01  0.1312489E-01     9.220  0.1563733E-03  0.1459269E-02  0.1523803E-02
   276.199  0.1575673E-02  0.1744003E-01  0.1312387E-01     9.221  0.1560853E-03  0.1470849E-02  0.1510844E-02
   276.203  0.1575591E-02  0.1744365E-01  0.1312169E-01     9.221  0.1557871E-03  0.1481140E-02  0.1499279E-02
   276.207  0.1575495E-02  0.1744633E-01  0.1311800E-01     9.221  0.1554872E-03  0.1489496E-02  0.1489002E-02
   276.211  0.1575390E-02  0.1744869E-01  0.1311466E-01     9.221  0.1551902E-03  0.1493321E-02  0.1479695E-02
   276.215  0.1575280E-02  0.1745183E-01  0.1311203E-01     9.221  0.1548698E-03  0.1496823E-02  0.1469941E-02
   276.219  0.1575149E-02  0.1745546E-01  0.1310931E-01     9.222  0.1544987E-03  0.1501327E-02  0.1459866E-02
   276.223  0.1575000E-02  0.1745919E-01  0.1310569E-01     9.222  0.1540830E-03  0.1505750E-02  0.1449890E-02
   276.226  0.1574820E-02  0.1746194E-01  0.1309940E-01     9.222  0.1536134E-03  0.1507386E-02  0.1439347E-02
   276.230  0.1574609E-02  0.1746371E-01  0.1308930E-01     9.222  0.1530977E-03  0.1505979E-02  0.1428873E-02
   276.234  0.1574373E-02  0.1746277E-01  0.1307649E-01     9.222  0.1525502E-03  0.1501527E-02  0.1419862E-02
   276.238  0.1574119E-02  0.1746263E-01  0.1306103E-01     9.223  0.1519844E-03  0.1495053E-02  0.1412666E-02
   276.242  0.1573855E-02  0.1746194E-01  0.1304370E-01     9.223  0.1514145E-03  0.1486115E-02  0.1407317E-02
   276.246  0.1573588E-02  0.1746041E-01  0.1302580E-01     9.223  0.1508545E-03  0.1474078E-02  0.1403847E-02
   276.250  0.1573327E-02  0.1745984E-01  0.1301019E-01     9.223  0.1503189E-03  0.1464420E-02  0.1403244E-02
   276.253  0.1573077E-02  0.1746094E-01  0.1299612E-01     9.223  0.1498199E-03  0.1455118E-02  0.1405098E-02
   276.257  0.1572846E-02  0.1746686E-01  0.1299144E-01     9.224  0.1493704E-03  0.1459473E-02  0.1410542E-02
   276.261  0.1572637E-02  0.1747711E-01  0.1298994E-01     9.224  0.1489835E-03  0.1465004E-02  0.1418371E-02
   276.265  0.1572458E-02  0.1748417E-01  0.1298975E-01     9.224  0.1486694E-03  0.1470661E-02  0.1426215E-02
   276.269  0.1572317E-02  0.1749097E-01  0.1299094E-01     9.224  0.1484351E-03  0.1475830E-02  0.1433973E-02
   276.273  0.1572218E-02  0.1749726E-01  0.1299353E-01     9.224  0.1482837E-03  0.1479908E-02  0.1442579E-02
   276.277  0.1572167E-02  0.1750253E-01  0.1299754E-01     9.225  0.1482183E-03  0.1482707E-02  0.1451742E-02
   276.281  0.1572164E-02  0.1750702E-01  0.1300354E-01     9.225  0.1482413E-03  0.1484090E-02  0.1461559E-02
   276.284  0.1572209E-02  0.1751073E-01  0.1300856E-01     9.225  0.1483529E-03  0.1484643E-02  0.1471920E-02
   276.288  0.1572301E-02  0.1751446E-01  0.1301583E-01     9.225  0.1485506E-03  0.1483872E-02  0.1482272E-02
   276.292  0.1572435E-02  0.1751904E-01  0.1302351E-01     9.225  0.1488296E-03  0.1482220E-02  0.1492911E-02
   276.296  0.1572609E-02  0.1751882E-01  0.1303082E-01     9.226  0.1491830E-03  0.1479541E-02  0.1504666E-02
   276.300  0.1572807E-02  0.1751805E-01  0.1303581E-01     9.226  0.1495891E-03  0.1476325E-02  0.1513784E-02
   276.304  0.1573000E-02  0.1751669E-01  0.1303432E-01     9.226  0.1499993E-03  0.1471866E-02  0.1519683E-02
   276.308  0.1573168E-02  0.1751470E-01  0.1302837E-01     9.226  0.1504023E-03  0.1468880E-02  0.1519811E-02
   276.311  0.1573304E-02  0.1751211E-01  0.1301756E-01     9.226  0.1507892E-03  0.1465349E-02  0.1515337E-02
   276.315  0.1573404E-02  0.1751395E-01  0.1300679E-01     9.227  0.1511500E-03  0.1460834E-02  0.1508925E-02
   276.319  0.1573465E-02  0.1751725E-01  0.1299359E-01     9.227  0.1514749E-03  0.1457222E-02  0.1497530E-02
   276.323  0.1573485E-02  0.1752258E-01  0.1297920E-01     9.227  0.1517544E-03  0.1456604E-02  0.1482145E-02
   276.327  0.1573483E-02  0.1752752E-01  0.1296315E-01     9.227  0.1520100E-03  0.1456438E-02  0.1465348E-02
   276.331  0.1573472E-02  0.1753587E-01  0.1295125E-01     9.227  0.1522503E-03  0.1456625E-02  0.1450634E-02
   276.335  0.1573451E-02  0.1754441E-01  0.1294128E-01     9.228  0.1524693E-03  0.1456609E-02  0.1437735E-02
   276.339  0.1573419E-02  0.1755212E-01  0.1293134E-01     9.228  0.1526600E-03  0.1458141E-02  0.1424319E-02
   276.342  0.1573378E-02  0.1755848E-01  0.1292077E-01     9.228  0.1528181E-03  0.1460379E-02  0.1411884E-02
   276.346  0.1573328E-02  0.1756334E-01  0.1291033E-01     9.228  0.1529382E-03  0.1464170E-02  0.1399911E-02
   276.350  0.1573270E-02  0.1756731E-01  0.1290035E-01     9.228  0.1530172E-03  0.1468107E-02  0.1389590E-02
   276.354  0.1573204E-02  0.1757064E-01  0.1289103E-01     9.229  0.1530518E-03  0.1471340E-02  0.1380655E-02
   276.358  0.1573134E-02  0.1757271E-01  0.1288246E-01     9.229  0.1530416E-03  0.1474482E-02  0.1372855E-02
   276.362  0.1573063E-02  0.1757460E-01  0.1287404E-01     9.229  0.1529901E-03  0.1477756E-02  0.1366667E-02
   276.366  0.1573022E-02  0.1757816E-01  0.1287250E-01     9.229  0.1529370E-03  0.1486614E-02  0.1365174E-02
   276.369  0.1573018E-02  0.1758027E-01  0.1287330E-01     9.229  0.1528926E-03  0.1494965E-02  0.1366575E-02
   276.373  0.1573056E-02  0.1758172E-01  0.1287624E-01     9.230  0.1528630E-03  0.1501336E-02  0.1370958E-02
   276.377  0.1573140E-02  0.1758164E-01  0.1288216E-01     9.230  0.1528555E-03  0.1505294E-02  0.1378177E-02
   276.381  0.1573267E-02  0.1757935E-01  0.1288974E-01     9.230  0.1528694E-03  0.1507889E-02  0.1386733E-02
   276.385  0.1573436E-02  0.1757570E-01  0.1289804E-01     9.230  0.1529048E-03  0.1508866E-02  0.1396990E-02
   276.389  0.1573644E-02  0.1757075E-01  0.1290744E-01     9.230  0.1529631E-03  0.1508255E-02  0.1408978E-02
   276.393  0.1573900E-02  0.1756925E-01  0.1292176E-01     9.231  0.1530545E-03  0.1506803E-02  0.1424690E-02
   276.396  0.1574197E-02  0.1756651E-01  0.1293625E-01     9.231  0.1531795E-03  0.1504910E-02  0.1440732E-02
   276.400  0.1574529E-02  0.1756307E-01  0.1295002E-01     9.231  0.1533344E-03  0.1502717E-02  0.1456186E-02
   276.404  0.1574890E-02  0.1755888E-01  0.1296261E-01     9.231  0.1535154E-03  0.1500236E-02  0.1471459E-02
   276.408  0.1575271E-02  0.1755667E-01  0.1297364E-01     9.231  0.1537181E-03  0.1501042E-02  0.1485974E-02
   276.412  0.1575666E-02  0.1755172E-01  0.1298364E-01     9.232  0.1539366E-03  0.1496885E-02  0.1498883E-02
   276.416  0.1576068E-02  0.1754864E-01  0.1299488E-01     9.232  0.1541650E-03  0.1490424E-02  0.1510547E-02
   276.420  0.1576467E-02  0.1755119E-01  0.1300475E-01     9.232  0.1543984E-03  0.1482876E-02  0.1523597E-02
   276.424  0.1576856E-02  0.1755440E-01  0.1301619E-01     9.232  0.1546292E-03  0.1478957E-02  0.1536261E-02
   276.427  0.1577232E-02  0.1755632E-01  0.1302406E-01     9.232  0.1548478E-03  0.1476180E-02  0.1545565E-02
   276.431  0.1577586E-02  0.1755805E-01  0.1302881E-01     9.233  0.1550498E-03  0.1473581E-02  0.1551768E-02
   276.435  0.1577904E-02  0.1756060E-01  0.1303018E-01     9.233  0.1552339E-03  0.1471940E-02  0.1554344E-02
   276.439  0.1578178E-02  0.1756117E-01  0.1302771E-01     9.233  0.1553985E-03  0.1469749E-02  0.1553916E-02
   276.443  0.1578405E-02  0.1756084E-01  0.1302152E-01     9.233  0.1555366E-03  0.1467097E-02  0.1549973E-02
   276.447  0.1578581E-02  0.1756242E-01  0.1301204E-01     9.233  0.1556449E-03  0.1465163E-02  0.1543542E-02
   276.451  0.1578705E-02  0.1756408E-01  0.1299967E-01     9.234  0.1557242E-03  0.1463174E-02  0.1535067E-02
   276.454  0.1578786E-02  0.1756710E-01  0.1298727E-01     9.234  0.1557922E-03  0.1460886E-02  0.1525720E-02
   276.458  0.1578827E-02  0.1757198E-01  0.1297585E-01     9.234  0.1558478E-03  0.1457395E-02  0.1516441E-02
   276.462  0.1578824E-02  0.1757791E-01  0.1296383E-01     9.234  0.1558908E-03  0.1452634E-02  0.1506227E-02
   276.466  0.1578795E-02  0.1758369E-01  0.1295183E-01     9.234  0.1559360E-03  0.1448667E-02  0.1496099E-02
   276.470  0.1578759E-02  0.1758785E-01  0.1294173E-01     9.235  0.1559878E-03  0.1445525E-02  0.1487375E-02
   276.474  0.1578724E-02  0.1759161E-01  0.1293356E-01     9.235  0.1560405E-03  0.1442966E-02  0.1480175E-02
   276.478  0.1578690E-02  0.1759383E-01  0.1292697E-01     9.235  0.1560925E-03  0.1439775E-02  0.1474597E-02
   276.481  0.1578658E-02  0.1759636E-01  0.1292246E-01     9.235  0.1561434E-03  0.1437270E-02  0.1470479E-02
   276.485  0.1578629E-02  0.1760020E-01  0.1292077E-01     9.235  0.1561919E-03  0.1433004E-02  0.1469782E-02
   276.489  0.1578604E-02  0.1760427E-01  0.1291983E-01     9.235  0.1562366E-03  0.1430254E-02  0.1469826E-02
   276.493  0.1578584E-02  0.1760726E-01  0.1291975E-01     9.236  0.1562771E-03  0.1427450E-02  0.1470334E-02
   276.497  0.1578569E-02  0.1760996E-01  0.1292108E-01     9.236  0.1563118E-03  0.1425109E-02  0.1472661E-02
   276.501  0.1578560E-02  0.1761221E-01  0.1292140E-01     9.236  0.1563403E-03  0.1423201E-02  0.1473864E-02
   276.505  0.1578555E-02  0.1761383E-01  0.1292216E-01     9.236  0.1563583E-03  0.1421104E-02  0.1475522E-02
   276.508  0.1578553E-02  0.1761521E-01  0.1292300E-01     9.236  0.1563644E-03  0.1419113E-02  0.1477422E-02
   276.512  0.1578555E-02  0.1761648E-01  0.1292372E-01     9.237  0.1563586E-03  0.1417422E-02  0.1479508E-02
   276.516  0.1578561E-02  0.1761727E-01  0.1292466E-01     9.237  0.1563414E-03  0.1415845E-02  0.1481703E-02
   276.520  0.1578571E-02  0.1761805E-01  0.1292627E-01     9.237  0.1563129E-03  0.1415018E-02  0.1483081E-02
   276.524  0.1578585E-02  0.1761897E-01  0.1292704E-01     9.237  0.1562748E-03  0.1414354E-02  0.1485909E-02
   276.528  0.1578605E-02  0.1761985E-01  0.1292788E-01     9.237  0.1562279E-03  0.1413934E-02  0.1488932E-02
   276.532  0.1578629E-02  0.1762066E-01  0.1292860E-01     9.238  0.1561741E-03  0.1413711E-02  0.1491621E-02
   276.536  0.1578659E-02  0.1762069E-01  0.1292937E-01     9.238  0.1561141E-03  0.1413551E-02  0.1494450E-02
   276.539  0.1578692E-02  0.1762018E-01  0.1293047E-01     9.238  0.1560506E-03  0.1413086E-02  0.1496988E-02
   276.543  0.1578730E-02  0.1762017E-01  0.1293136E-01     9.238  0.1559843E-03  0.1412363E-02  0.1499834E-02
   276.547  0.1578772E-02  0.1762094E-01  0.1293223E-01     9.238  0.1559165E-03  0.1411125E-02  0.1502446E-02
   276.551  0.1578815E-02  0.1762079E-01  0.1293373E-01     9.239  0.1558501E-03  0.1410372E-02  0.1504873E-02
   276.555  0.1578850E-02  0.1762139E-01  0.1293502E-01     9.239  0.1557904E-03  0.1409942E-02  0.1507331E-02
   276.559  0.1578877E-02  0.1762303E-01  0.1293639E-01     9.239  0.1557391E-03  0.1410121E-02  0.1509607E-02
   276.563  0.1578893E-02  0.1762577E-01  0.1293770E-01     9.239  0.1556979E-03  0.1409636E-02  0.1513242E-02
   276.566  0.1578895E-02  0.1762755E-01  0.1293912E-01     9.239  0.1556634E-03  0.1408733E-02  0.1515111E-02
   276.570  0.1578865E-02  0.1763021E-01  0.1293822E-01     9.240  0.1556147E-03  0.1407913E-02  0.1515304E-02
   276.574  0.1578801E-02  0.1763211E-01  0.1293534E-01     9.240  0.1555510E-03  0.1407228E-02  0.1513538E-02
   276.578  0.1578705E-02  0.1763409E-01  0.1293076E-01     9.240  0.1554738E-03  0.1406503E-02  0.1510093E-02
   276.582  0.1578580E-02  0.1763612E-01  0.1292561E-01     9.240  0.1553850E-03  0.1406775E-02  0.1505409E-02
   276.586  0.1578426E-02  0.1763756E-01  0.1291969E-01     9.240  0.1552868E-03  0.1406991E-02  0.1499708E-02
   276.590  0.1578249E-02  0.1763820E-01  0.1291342E-01     9.241  0.1551815E-03  0.1406521E-02  0.1493083E-02
   276.593  0.1578051E-02  0.1763875E-01  0.1290715E-01     9.241  0.1550716E-03  0.1405886E-02  0.1485648E-02
   276.597  0.1577840E-02  0.1764159E-01  0.1290309E-01     9.241  0.1549571E-03  0.1404353E-02  0.1478917E-02
   276.601  0.1577624E-02  0.1764445E-01  0.1290194E-01     9.241  0.1548367E-03  0.1401888E-02  0.1472827E-02
   276.605  0.1577409E-02  0.1764638E-01  0.1290145E-01     9.241  0.1547127E-03  0.1399307E-02  0.1466631E-02
   276.609  0.1577198E-02  0.1764748E-01  0.1290175E-01     9.242  0.1545887E-03  0.1396514E-02  0.1460095E-02
   276.613  0.1576995E-02  0.1764755E-01  0.1290297E-01     9.242  0.1544667E-03  0.1393419E-02  0.1453059E-02
   276.617  0.1576806E-02  0.1764624E-01  0.1290392E-01     9.242  0.1543493E-03  0.1390183E-02  0.1445009E-02
   276.620  0.1576635E-02  0.1764375E-01  0.1290726E-01     9.242  0.1542398E-03  0.1386945E-02  0.1437300E-02
   276.624  0.1576483E-02  0.1764029E-01  0.1291182E-01     9.242  0.1541397E-03  0.1383568E-02  0.1429613E-02
   276.628  0.1576353E-02  0.1763539E-01  0.1291813E-01     9.243  0.1540465E-03  0.1380384E-02  0.1421795E-02
   276.632  0.1576246E-02  0.1762963E-01  0.1292454E-01     9.243  0.1539606E-03  0.1377241E-02  0.1413103E-02
   276.636  0.1576161E-02  0.1762294E-01  0.1293137E-01     9.243  0.1538860E-03  0.1375008E-02  0.1403849E-02
   276.640  0.1576084E-02  0.1761503E-01  0.1293807E-01     9.243  0.1538417E-03  0.1374237E-02  0.1394433E-02
   276.644  0.1576013E-02  0.1760876E-01  0.1294493E-01     9.243  0.1538321E-03  0.1372110E-02  0.1385002E-02
   276.648  0.1575951E-02  0.1760568E-01  0.1295428E-01     9.244  0.1538577E-03  0.1369531E-02  0.1377070E-02
   276.651  0.1575901E-02  0.1760315E-01  0.1296563E-01     9.244  0.1539203E-03  0.1367247E-02  0.1370568E-02
   276.655  0.1575867E-02  0.1760073E-01  0.1297685E-01     9.244  0.1540204E-03  0.1365680E-02  0.1363552E-02
   276.659  0.1575851E-02  0.1759894E-01  0.1299050E-01     9.244  0.1541556E-03  0.1364583E-02  0.1359438E-02
   276.663  0.1575853E-02  0.1759341E-01  0.1300425E-01     9.244  0.1543235E-03  0.1365769E-02  0.1356326E-02
   276.667  0.1575874E-02  0.1758980E-01  0.1301832E-01     9.244  0.1545200E-03  0.1364710E-02  0.1353783E-02
   276.671  0.1575917E-02  0.1758712E-01  0.1303248E-01     9.245  0.1547403E-03  0.1364292E-02  0.1352025E-02
   276.675  0.1575979E-02  0.1758147E-01  0.1304638E-01     9.245  0.1549790E-03  0.1365643E-02  0.1350783E-02
   276.678  0.1576062E-02  0.1757535E-01  0.1305977E-01     9.245  0.1552305E-03  0.1369794E-02  0.1349976E-02
   276.682  0.1576165E-02  0.1757177E-01  0.1307253E-01     9.245  0.1554888E-03  0.1371375E-02  0.1349570E-02
   276.686  0.1576287E-02  0.1756675E-01  0.1308474E-01     9.245  0.1557485E-03  0.1373483E-02  0.1349214E-02
   276.690  0.1576425E-02  0.1755982E-01  0.1309615E-01     9.246  0.1560022E-03  0.1377204E-02  0.1348900E-02
   276.694  0.1576578E-02  0.1755331E-01  0.1310611E-01     9.246  0.1562447E-03  0.1380800E-02  0.1348443E-02
   276.698  0.1576744E-02  0.1755179E-01  0.1311830E-01     9.246  0.1564693E-03  0.1390496E-02  0.1342082E-02
   276.702  0.1576917E-02  0.1754646E-01  0.1312911E-01     9.246  0.1566747E-03  0.1395247E-02  0.1335465E-02
   276.705  0.1577079E-02  0.1754176E-01  0.1313816E-01     9.246  0.1568731E-03  0.1399430E-02  0.1329601E-02
   276.709  0.1577227E-02  0.1753779E-01  0.1314457E-01     9.247  0.1570620E-03  0.1403070E-02  0.1324516E-02
   276.713  0.1577356E-02  0.1754069E-01  0.1315444E-01     9.247  0.1572378E-03  0.1400830E-02  0.1314143E-02
   276.717  0.1577466E-02  0.1754628E-01  0.1316436E-01     9.247  0.1573952E-03  0.1395093E-02  0.1302658E-02
   276.721  0.1577553E-02  0.1755301E-01  0.1317168E-01     9.247  0.1575309E-03  0.1390018E-02  0.1292153E-02
   276.725  0.1577617E-02  0.1756008E-01  0.1317665E-01     9.247  0.1576409E-03  0.1384874E-02  0.1283420E-02
   276.729  0.1577656E-02  0.1756821E-01  0.1317965E-01     9.248  0.1577229E-03  0.1378343E-02  0.1275976E-02
   276.733  0.1577680E-02  0.1757621E-01  0.1318231E-01     9.248  0.1577840E-03  0.1372640E-02  0.1270099E-02
   276.736  0.1577713E-02  0.1758364E-01  0.1318564E-01     9.248  0.1578376E-03  0.1367241E-02  0.1265547E-02
   276.740  0.1577757E-02  0.1758978E-01  0.1318988E-01     9.248  0.1578817E-03  0.1362368E-02  0.1262140E-02
   276.744  0.1577809E-02  0.1759406E-01  0.1319551E-01     9.248  0.1579144E-03  0.1359170E-02  0.1260010E-02
   276.748  0.1577870E-02  0.1759810E-01  0.1320017E-01     9.249  0.1579355E-03  0.1355749E-02  0.1256739E-02
   276.752  0.1577939E-02  0.1760041E-01  0.1320482E-01     9.249  0.1579436E-03  0.1353255E-02  0.1253670E-02
   276.756  0.1578014E-02  0.1760134E-01  0.1320853E-01     9.249  0.1579394E-03  0.1352022E-02  0.1250868E-02
   276.760  0.1578094E-02  0.1760315E-01  0.1321318E-01     9.249  0.1579227E-03  0.1350558E-02  0.1248475E-02
   276.763  0.1578166E-02  0.1760528E-01  0.1321657E-01     9.249  0.1578980E-03  0.1348988E-02  0.1247660E-02
   276.767  0.1578207E-02  0.1760683E-01  0.1321655E-01     9.249  0.1578755E-03  0.1348492E-02  0.1252702E-02
   276.771  0.1578215E-02  0.1760739E-01  0.1321199E-01     9.250  0.1578565E-03  0.1348324E-02  0.1263634E-02
   276.775  0.1578184E-02  0.1760924E-01  0.1320514E-01     9.250  0.1578485E-03  0.1348610E-02  0.1278233E-02
   276.779  0.1578086E-02  0.1761786E-01  0.1320073E-01     9.250  0.1578186E-03  0.1350877E-02  0.1282019E-02
   276.783  0.1577904E-02  0.1762875E-01  0.1319076E-01     9.250  0.1577492E-03  0.1354476E-02  0.1286168E-02
   276.787  0.1577651E-02  0.1764033E-01  0.1317889E-01     9.250  0.1576341E-03  0.1356757E-02  0.1289850E-02
   276.790  0.1577333E-02  0.1765245E-01  0.1316475E-01     9.251  0.1574747E-03  0.1358798E-02  0.1293316E-02
   276.794  0.1576958E-02  0.1766470E-01  0.1315038E-01     9.251  0.1572776E-03  0.1359253E-02  0.1296520E-02
   276.798  0.1576534E-02  0.1767775E-01  0.1313701E-01     9.251  0.1570486E-03  0.1357253E-02  0.1299211E-02
   276.802  0.1576070E-02  0.1768989E-01  0.1312151E-01     9.251  0.1567960E-03  0.1352953E-02  0.1302154E-02
   276.806  0.1575572E-02  0.1770037E-01  0.1310600E-01     9.251  0.1565214E-03  0.1346655E-02  0.1304904E-02
   276.810  0.1575045E-02  0.1770948E-01  0.1309130E-01     9.252  0.1562250E-03  0.1339308E-02  0.1307330E-02
   276.814  0.1574500E-02  0.1771777E-01  0.1307863E-01     9.252  0.1559167E-03  0.1332449E-02  0.1309388E-02
   276.817  0.1573951E-02  0.1772890E-01  0.1307224E-01     9.252  0.1556048E-03  0.1332538E-02  0.1311249E-02
   276.821  0.1573413E-02  0.1774958E-01  0.1308018E-01     9.252  0.1552975E-03  0.1351205E-02  0.1311463E-02
   276.825  0.1572900E-02  0.1776759E-01  0.1309064E-01     9.252  0.1550033E-03  0.1369028E-02  0.1309950E-02
   276.829  0.1572422E-02  0.1778273E-01  0.1310397E-01     9.252  0.1547310E-03  0.1384951E-02  0.1307304E-02
   276.833  0.1571989E-02  0.1779453E-01  0.1311837E-01     9.253  0.1544892E-03  0.1397509E-02  0.1303712E-02
   276.837  0.1571612E-02  0.1780350E-01  0.1313487E-01     9.253  0.1542842E-03  0.1407234E-02  0.1299173E-02
   276.841  0.1571300E-02  0.1780745E-01  0.1315328E-01     9.253  0.1541215E-03  0.1413942E-02  0.1294548E-02
   276.845  0.1571060E-02  0.1780780E-01  0.1317285E-01     9.253  0.1540050E-03  0.1417423E-02  0.1289526E-02
   276.848  0.1570898E-02  0.1780437E-01  0.1319359E-01     9.253  0.1539376E-03  0.1417868E-02  0.1284788E-02
   276.852  0.1570834E-02  0.1779736E-01  0.1321667E-01     9.254  0.1539030E-03  0.1416096E-02  0.1280608E-02
   276.856  0.1570872E-02  0.1778808E-01  0.1324342E-01     9.254  0.1538983E-03  0.1411199E-02  0.1277049E-02
   276.860  0.1571013E-02  0.1777545E-01  0.1327114E-01     9.254  0.1539233E-03  0.1405516E-02  0.1274068E-02
   276.864  0.1571253E-02  0.1775852E-01  0.1329966E-01     9.254  0.1539773E-03  0.1397063E-02  0.1272030E-02
   276.868  0.1571587E-02  0.1774155E-01  0.1332762E-01     9.254  0.1540599E-03  0.1387887E-02  0.1270559E-02
   276.872  0.1572007E-02  0.1772201E-01  0.1335547E-01     9.255  0.1541673E-03  0.1376698E-02  0.1270511E-02
   276.875  0.1572505E-02  0.1770230E-01  0.1338390E-01     9.255  0.1542976E-03  0.1364657E-02  0.1267998E-02
   276.879  0.1573070E-02  0.1769104E-01  0.1342027E-01     9.255  0.1544472E-03  0.1354492E-02  0.1250395E-02
   276.883  0.1573687E-02  0.1768012E-01  0.1345421E-01     9.255  0.1546113E-03  0.1343598E-02  0.1233665E-02
   276.887  0.1574344E-02  0.1766845E-01  0.1348553E-01     9.255  0.1547851E-03  0.1332352E-02  0.1218004E-02
   276.891  0.1575026E-02  0.1765667E-01  0.1351285E-01     9.255  0.1549636E-03  0.1322231E-02  0.1203884E-02
   276.895  0.1575717E-02  0.1764646E-01  0.1353707E-01     9.256  0.1551408E-03  0.1310367E-02  0.1191037E-02
   276.899  0.1576402E-02  0.1763672E-01  0.1355700E-01     9.256  0.1553114E-03  0.1299466E-02  0.1179187E-02
   276.902  0.1577065E-02  0.1762926E-01  0.1357194E-01     9.256  0.1554694E-03  0.1289516E-02  0.1167579E-02
   276.906  0.1577692E-02  0.1762231E-01  0.1358131E-01     9.256  0.1556094E-03  0.1281342E-02  0.1157353E-02
   276.910  0.1578269E-02  0.1761654E-01  0.1358577E-01     9.256  0.1557260E-03  0.1273262E-02  0.1146951E-02
   276.914  0.1578782E-02  0.1761320E-01  0.1358405E-01     9.257  0.1558147E-03  0.1265051E-02  0.1138172E-02
   276.918  0.1579222E-02  0.1761068E-01  0.1357717E-01     9.257  0.1558724E-03  0.1257947E-02  0.1130440E-02
   276.922  0.1579577E-02  0.1760952E-01  0.1356581E-01     9.257  0.1558954E-03  0.1251757E-02  0.1123033E-02
   276.926  0.1579846E-02  0.1761163E-01  0.1355133E-01     9.257  0.1558889E-03  0.1244054E-02  0.1116857E-02
   276.929  0.1580056E-02  0.1761564E-01  0.1353643E-01     9.257  0.1558977E-03  0.1235777E-02  0.1114993E-02
   276.933  0.1580218E-02  0.1761969E-01  0.1351993E-01     9.258  0.1559228E-03  0.1227356E-02  0.1118714E-02
   276.937  0.1580336E-02  0.1762298E-01  0.1350333E-01     9.258  0.1559550E-03  0.1219444E-02  0.1127458E-02
   276.941  0.1580413E-02  0.1762579E-01  0.1348618E-01     9.258  0.1559883E-03  0.1212899E-02  0.1140670E-02
   276.945  0.1580455E-02  0.1762847E-01  0.1346817E-01     9.258  0.1560185E-03  0.1207687E-02  0.1156364E-02
   276.949  0.1580488E-02  0.1763077E-01  0.1345166E-01     9.258  0.1560343E-03  0.1203765E-02  0.1168010E-02
   276.953  0.1580510E-02  0.1763259E-01  0.1343687E-01     9.258  0.1560346E-03  0.1200786E-02  0.1176866E-02
   276.957  0.1580527E-02  0.1763165E-01  0.1342466E-01     9.259  0.1560301E-03  0.1200037E-02  0.1184329E-02
   276.960  0.1580544E-02  0.1763383E-01  0.1341514E-01     9.259  0.1560257E-03  0.1196546E-02  0.1190173E-02
   276.964  0.1580561E-02  0.1763505E-01  0.1340742E-01     9.259  0.1560215E-03  0.1193607E-02  0.1195797E-02
   276.968  0.1580577E-02  0.1763595E-01  0.1340119E-01     9.259  0.1560176E-03  0.1191667E-02  0.1199777E-02
   276.972  0.1580593E-02  0.1763669E-01  0.1339645E-01     9.259  0.1560150E-03  0.1190020E-02  0.1203563E-02
   276.976  0.1580608E-02  0.1763733E-01  0.1339244E-01     9.260  0.1560126E-03  0.1187853E-02  0.1206718E-02
   276.980  0.1580622E-02  0.1763823E-01  0.1338932E-01     9.260  0.1560109E-03  0.1186398E-02  0.1209299E-02
   276.984  0.1580635E-02  0.1763958E-01  0.1338671E-01     9.260  0.1560104E-03  0.1185002E-02  0.1211672E-02
   276.987  0.1580647E-02  0.1764238E-01  0.1338438E-01     9.260  0.1560104E-03  0.1183367E-02  0.1213977E-02
   276.991  0.1580659E-02  0.1764292E-01  0.1338246E-01     9.260  0.1560114E-03  0.1182359E-02  0.1215940E-02
   276.995  0.1580669E-02  0.1764344E-01  0.1338070E-01     9.261  0.1560127E-03  0.1181041E-02  0.1218039E-02
   276.999  0.1580680E-02  0.1764431E-01  0.1337887E-01     9.261  0.1560143E-03  0.1179481E-02  0.1220430E-02
   277.003  0.1580691E-02  0.1764368E-01  0.1337725E-01     9.261  0.1560158E-03  0.1179589E-02  0.1222988E-02
   277.007  0.1580701E-02  0.1764420E-01  0.1337633E-01     9.261  0.1560169E-03  0.1177685E-02  0.1225650E-02
   277.011  0.1580712E-02  0.1764497E-01  0.1337531E-01     9.261  0.1560184E-03  0.1175503E-02  0.1228432E-02
   277.014  0.1580723E-02  0.1764583E-01  0.1337429E-01     9.261  0.1560200E-03  0.1174369E-02  0.1230739E-02
   277.018  0.1580733E-02  0.1764660E-01  0.1337330E-01     9.262  0.1560213E-03  0.1173401E-02  0.1232788E-02
   277.022  0.1580744E-02  0.1764627E-01  0.1337274E-01     9.262  0.1560226E-03  0.1173021E-02  0.1234600E-02
   277.026  0.1580755E-02  0.1764767E-01  0.1337215E-01     9.262  0.1560239E-03  0.1171555E-02  0.1236254E-02
   277.030  0.1580766E-02  0.1764874E-01  0.1337182E-01     9.262  0.1560254E-03  0.1169931E-02  0.1237727E-02
   277.034  0.1580777E-02  0.1764979E-01  0.1337261E-01     9.262  0.1560269E-03  0.1168821E-02  0.1239011E-02
   277.038  0.1580787E-02  0.1765079E-01  0.1337283E-01     9.263  0.1560280E-03  0.1168205E-02  0.1239628E-02
   277.041  0.1580798E-02  0.1765125E-01  0.1337219E-01     9.263  0.1560295E-03  0.1166835E-02  0.1240626E-02
   277.045  0.1580809E-02  0.1764959E-01  0.1337085E-01     9.263  0.1560311E-03  0.1168276E-02  0.1239958E-02
   277.049  0.1580814E-02  0.1765385E-01  0.1337029E-01     9.263  0.1560390E-03  0.1164559E-02  0.1241846E-02
   277.053  0.1580811E-02  0.1765459E-01  0.1336936E-01     9.263  0.1560576E-03  0.1163869E-02  0.1244552E-02
   277.057  0.1580800E-02  0.1765564E-01  0.1336721E-01     9.264  0.1560861E-03  0.1164022E-02  0.1246467E-02
   277.061  0.1580781E-02  0.1765728E-01  0.1336673E-01     9.264  0.1561234E-03  0.1162824E-02  0.1248683E-02
   277.065  0.1580755E-02  0.1766033E-01  0.1336798E-01     9.264  0.1561689E-03  0.1160175E-02  0.1251582E-02
   277.068  0.1580725E-02  0.1766363E-01  0.1336752E-01     9.264  0.1562213E-03  0.1157077E-02  0.1253019E-02
   277.072  0.1580689E-02  0.1766681E-01  0.1336695E-01     9.264  0.1562788E-03  0.1154092E-02  0.1254878E-02
   277.076  0.1580650E-02  0.1766974E-01  0.1336757E-01     9.264  0.1563408E-03  0.1151423E-02  0.1257316E-02
   277.080  0.1580610E-02  0.1767268E-01  0.1336762E-01     9.265  0.1564050E-03  0.1149004E-02  0.1258693E-02
   277.084  0.1580569E-02  0.1767512E-01  0.1336764E-01     9.265  0.1564696E-03  0.1147223E-02  0.1259831E-02
   277.088  0.1580529E-02  0.1767829E-01  0.1336766E-01     9.265  0.1565331E-03  0.1144503E-02  0.1261007E-02
   277.092  0.1580491E-02  0.1767928E-01  0.1336779E-01     9.265  0.1565941E-03  0.1143508E-02  0.1262530E-02
   277.096  0.1580457E-02  0.1768010E-01  0.1336816E-01     9.265  0.1566508E-03  0.1142772E-02  0.1264333E-02
   277.099  0.1580428E-02  0.1767997E-01  0.1336792E-01     9.266  0.1567011E-03  0.1142136E-02  0.1266134E-02
   277.103  0.1580404E-02  0.1767976E-01  0.1336805E-01     9.266  0.1567434E-03  0.1142133E-02  0.1267989E-02
   277.107  0.1580356E-02  0.1768165E-01  0.1336587E-01     9.266  0.1567423E-03  0.1142224E-02  0.1269284E-02
   277.111  0.1580278E-02  0.1768657E-01  0.1336545E-01     9.266  0.1566866E-03  0.1140946E-02  0.1269628E-02
   277.115  0.1580171E-02  0.1769304E-01  0.1336544E-01     9.266  0.1565777E-03  0.1138369E-02  0.1269333E-02
   277.119  0.1580028E-02  0.1770092E-01  0.1336386E-01     9.266  0.1564077E-03  0.1136104E-02  0.1268568E-02
   277.123  0.1579848E-02  0.1770938E-01  0.1336111E-01     9.267  0.1561760E-03  0.1134080E-02  0.1267327E-02
   277.126  0.1579638E-02  0.1771768E-01  0.1335746E-01     9.267  0.1558890E-03  0.1132845E-02  0.1266368E-02
   277.130  0.1579399E-02  0.1772544E-01  0.1335279E-01     9.267  0.1555562E-03  0.1132147E-02  0.1265693E-02
   277.134  0.1579135E-02  0.1773448E-01  0.1334739E-01     9.267  0.1551873E-03  0.1131188E-02  0.1265344E-02
   277.138  0.1578852E-02  0.1774362E-01  0.1334358E-01     9.267  0.1547903E-03  0.1130212E-02  0.1264616E-02
   277.142  0.1578557E-02  0.1775406E-01  0.1334185E-01     9.268  0.1543749E-03  0.1129755E-02  0.1264881E-02
   277.146  0.1578256E-02  0.1776245E-01  0.1334004E-01     9.268  0.1539505E-03  0.1128982E-02  0.1265308E-02
   277.150  0.1577956E-02  0.1776910E-01  0.1333780E-01     9.268  0.1535280E-03  0.1128381E-02  0.1265390E-02
   277.153  0.1577662E-02  0.1777387E-01  0.1333557E-01     9.268  0.1531164E-03  0.1127663E-02  0.1266236E-02
   277.157  0.1577381E-02  0.1777995E-01  0.1333711E-01     9.268  0.1527254E-03  0.1126885E-02  0.1267640E-02
   277.161  0.1577120E-02  0.1778566E-01  0.1334115E-01     9.268  0.1523628E-03  0.1125580E-02  0.1269446E-02
   277.165  0.1576883E-02  0.1778872E-01  0.1334543E-01     9.269  0.1520372E-03  0.1124205E-02  0.1271093E-02
   277.169  0.1576677E-02  0.1778884E-01  0.1335013E-01     9.269  0.1517542E-03  0.1122026E-02  0.1272614E-02
   277.173  0.1576507E-02  0.1778633E-01  0.1335496E-01     9.269  0.1515203E-03  0.1119377E-02  0.1274498E-02
   277.177  0.1576375E-02  0.1778136E-01  0.1335930E-01     9.269  0.1513402E-03  0.1116261E-02  0.1277034E-02
   277.180  0.1576285E-02  0.1777380E-01  0.1336351E-01     9.269  0.1512175E-03  0.1113127E-02  0.1279938E-02
   277.184  0.1576240E-02  0.1776664E-01  0.1336964E-01     9.270  0.1511546E-03  0.1110556E-02  0.1283160E-02
   277.188  0.1576240E-02  0.1776014E-01  0.1337903E-01     9.270  0.1511526E-03  0.1108396E-02  0.1287640E-02
   277.192  0.1576285E-02  0.1775203E-01  0.1338867E-01     9.270  0.1512121E-03  0.1106687E-02  0.1292665E-02
   277.196  0.1576381E-02  0.1774293E-01  0.1339907E-01     9.270  0.1513247E-03  0.1105161E-02  0.1297803E-02
   277.200  0.1576528E-02  0.1773276E-01  0.1340985E-01     9.270  0.1514848E-03  0.1104825E-02  0.1303923E-02
   277.204  0.1576724E-02  0.1772123E-01  0.1342112E-01     9.270  0.1516887E-03  0.1103749E-02  0.1309861E-02
   277.207  0.1576965E-02  0.1770934E-01  0.1343200E-01     9.271  0.1519328E-03  0.1104878E-02  0.1316500E-02
   277.211  0.1577245E-02  0.1769594E-01  0.1344261E-01     9.271  0.1522125E-03  0.1106645E-02  0.1323146E-02
   277.215  0.1577559E-02  0.1768174E-01  0.1345353E-01     9.271  0.1525220E-03  0.1109020E-02  0.1329434E-02
   277.219  0.1577901E-02  0.1767021E-01  0.1346246E-01     9.271  0.1528551E-03  0.1112196E-02  0.1335652E-02
   277.223  0.1578262E-02  0.1765846E-01  0.1347082E-01     9.271  0.1532054E-03  0.1116268E-02  0.1341890E-02
   277.227  0.1578634E-02  0.1764662E-01  0.1347733E-01     9.272  0.1535652E-03  0.1120231E-02  0.1347152E-02
   277.231  0.1579011E-02  0.1763591E-01  0.1348316E-01     9.272  0.1539272E-03  0.1124795E-02  0.1351607E-02
   277.234  0.1579383E-02  0.1763169E-01  0.1349254E-01     9.272  0.1542833E-03  0.1125966E-02  0.1358507E-02
   277.238  0.1579744E-02  0.1763094E-01  0.1350232E-01     9.272  0.1546259E-03  0.1125505E-02  0.1365459E-02
   277.242  0.1580084E-02  0.1762957E-01  0.1350873E-01     9.272  0.1549472E-03  0.1124913E-02  0.1370494E-02
   277.246  0.1580396E-02  0.1762823E-01  0.1351235E-01     9.272  0.1552395E-03  0.1124407E-02  0.1373329E-02
   277.250  0.1580675E-02  0.1762673E-01  0.1351225E-01     9.273  0.1554967E-03  0.1124475E-02  0.1373609E-02
   277.254  0.1580900E-02  0.1762649E-01  0.1350847E-01     9.273  0.1556973E-03  0.1123063E-02  0.1371996E-02
   277.258  0.1581062E-02  0.1762765E-01  0.1350167E-01     9.273  0.1558302E-03  0.1121103E-02  0.1367926E-02
   277.261  0.1581157E-02  0.1763001E-01  0.1349109E-01     9.273  0.1558932E-03  0.1118284E-02  0.1362879E-02
   277.265  0.1581179E-02  0.1763905E-01  0.1348121E-01     9.273  0.1558803E-03  0.1111873E-02  0.1359401E-02
   277.269  0.1581134E-02  0.1765532E-01  0.1347720E-01     9.273  0.1558009E-03  0.1101754E-02  0.1358225E-02
   277.273  0.1581047E-02  0.1767215E-01  0.1347241E-01     9.274  0.1556838E-03  0.1092593E-02  0.1357792E-02
   277.277  0.1580922E-02  0.1768824E-01  0.1346730E-01     9.274  0.1555308E-03  0.1084398E-02  0.1357804E-02
   277.281  0.1580770E-02  0.1770425E-01  0.1346315E-01     9.274  0.1553484E-03  0.1077478E-02  0.1358213E-02
   277.285  0.1580601E-02  0.1772010E-01  0.1346100E-01     9.274  0.1551513E-03  0.1071458E-02  0.1359342E-02
   277.288  0.1580419E-02  0.1773444E-01  0.1345966E-01     9.274  0.1549429E-03  0.1066814E-02  0.1361110E-02
   277.292  0.1580229E-02  0.1774973E-01  0.1345962E-01     9.275  0.1547284E-03  0.1062917E-02  0.1363110E-02
   277.296  0.1580034E-02  0.1776151E-01  0.1346059E-01     9.275  0.1545121E-03  0.1060635E-02  0.1365370E-02
   277.300  0.1579841E-02  0.1777190E-01  0.1346234E-01     9.275  0.1542984E-03  0.1059006E-02  0.1367798E-02
   277.304  0.1579653E-02  0.1778040E-01  0.1346391E-01     9.275  0.1540916E-03  0.1058174E-02  0.1370263E-02
   277.308  0.1579476E-02  0.1778637E-01  0.1346713E-01     9.275  0.1538966E-03  0.1058170E-02  0.1373420E-02
   277.312  0.1579312E-02  0.1779248E-01  0.1347232E-01     9.275  0.1537173E-03  0.1055547E-02  0.1377145E-02
   277.315  0.1579167E-02  0.1779919E-01  0.1347892E-01     9.276  0.1535573E-03  0.1055734E-02  0.1381498E-02
   277.319  0.1579043E-02  0.1780403E-01  0.1348625E-01     9.276  0.1534207E-03  0.1055584E-02  0.1386688E-02
   277.323  0.1578943E-02  0.1780710E-01  0.1349414E-01     9.276  0.1533094E-03  0.1055062E-02  0.1392258E-02
   277.327  0.1578870E-02  0.1780988E-01  0.1350286E-01     9.276  0.1532268E-03  0.1054749E-02  0.1398099E-02
   277.331  0.1578813E-02  0.1781130E-01  0.1351080E-01     9.276  0.1531563E-03  0.1055679E-02  0.1404345E-02
   277.335  0.1578754E-02  0.1781252E-01  0.1351827E-01     9.277  0.1530702E-03  0.1057691E-02  0.1409230E-02
   277.339  0.1578692E-02  0.1781349E-01  0.1352280E-01     9.277  0.1529712E-03  0.1061227E-02  0.1412471E-02
   277.342  0.1578632E-02  0.1781367E-01  0.1352766E-01     9.277  0.1528616E-03  0.1065238E-02  0.1416952E-02
   277.346  0.1578574E-02  0.1781223E-01  0.1353122E-01     9.277  0.1527454E-03  0.1068143E-02  0.1420805E-02
   277.350  0.1578521E-02  0.1781142E-01  0.1353415E-01     9.277  0.1526259E-03  0.1073825E-02  0.1424764E-02
   277.354  0.1578475E-02  0.1781034E-01  0.1353578E-01     9.277  0.1525079E-03  0.1079071E-02  0.1428499E-02
   277.358  0.1578437E-02  0.1780829E-01  0.1353713E-01     9.278  0.1523950E-03  0.1083569E-02  0.1432113E-02
   277.362  0.1578409E-02  0.1780575E-01  0.1353765E-01     9.278  0.1522922E-03  0.1086847E-02  0.1436017E-02
   277.366  0.1578394E-02  0.1780245E-01  0.1353934E-01     9.278  0.1522023E-03  0.1088129E-02  0.1439710E-02
   277.369  0.1578392E-02  0.1780097E-01  0.1354393E-01     9.278  0.1521293E-03  0.1088763E-02  0.1447500E-02
   277.373  0.1578404E-02  0.1780305E-01  0.1354835E-01     9.278  0.1520759E-03  0.1083229E-02  0.1453772E-02
   277.377  0.1578431E-02  0.1779905E-01  0.1355206E-01     9.278  0.1520444E-03  0.1079460E-02  0.1459688E-02
   277.381  0.1578474E-02  0.1779351E-01  0.1355448E-01     9.279  0.1520358E-03  0.1073184E-02  0.1465235E-02
   277.385  0.1578533E-02  0.1778985E-01  0.1355790E-01     9.279  0.1520512E-03  0.1068941E-02  0.1470649E-02
   277.389  0.1578604E-02  0.1778531E-01  0.1356290E-01     9.279  0.1520918E-03  0.1064249E-02  0.1475172E-02
   277.393  0.1578658E-02  0.1778157E-01  0.1356431E-01     9.279  0.1521956E-03  0.1058085E-02  0.1478772E-02
   277.396  0.1578682E-02  0.1777864E-01  0.1356158E-01     9.279  0.1523712E-03  0.1047724E-02  0.1481104E-02
   277.400  0.1578672E-02  0.1777191E-01  0.1355465E-01     9.280  0.1526064E-03  0.1034389E-02  0.1480691E-02
   277.404  0.1578627E-02  0.1776457E-01  0.1354369E-01     9.280  0.1528927E-03  0.1016847E-02  0.1479553E-02
   277.408  0.1578549E-02  0.1775631E-01  0.1352916E-01     9.280  0.1532245E-03  0.9965988E-03  0.1477331E-02
   277.412  0.1578441E-02  0.1774949E-01  0.1351540E-01     9.280  0.1535921E-03  0.9726837E-03  0.1471874E-02
   277.416  0.1578314E-02  0.1774448E-01  0.1350378E-01     9.280  0.1539951E-03  0.9458277E-03  0.1464138E-02
   277.420  0.1578182E-02  0.1774396E-01  0.1349744E-01     9.280  0.1544369E-03  0.9295500E-03  0.1458771E-02
   277.423  0.1578050E-02  0.1774684E-01  0.1349629E-01     9.281  0.1549058E-03  0.9232346E-03  0.1457307E-02
   277.427  0.1577923E-02  0.1774777E-01  0.1349619E-01     9.281  0.1553915E-03  0.9190835E-03  0.1457538E-02
   277.431  0.1577815E-02  0.1774616E-01  0.1349595E-01     9.281  0.1558912E-03  0.9156164E-03  0.1459212E-02
   277.435  0.1577730E-02  0.1774310E-01  0.1349710E-01     9.281  0.1563932E-03  0.9127943E-03  0.1461083E-02
   277.439  0.1577671E-02  0.1773677E-01  0.1349858E-01     9.281  0.1568837E-03  0.9139077E-03  0.1464929E-02
   277.443  0.1577640E-02  0.1772782E-01  0.1350092E-01     9.281  0.1573498E-03  0.9179640E-03  0.1469096E-02
   277.447  0.1577637E-02  0.1771671E-01  0.1350347E-01     9.282  0.1577779E-03  0.9258869E-03  0.1472532E-02
   277.450  0.1577663E-02  0.1770339E-01  0.1350628E-01     9.282  0.1581570E-03  0.9370192E-03  0.1476167E-02
   277.454  0.1577718E-02  0.1768992E-01  0.1350852E-01     9.282  0.1584767E-03  0.9530625E-03  0.1479641E-02
   277.458  0.1577801E-02  0.1767415E-01  0.1351026E-01     9.282  0.1587278E-03  0.9716869E-03  0.1482673E-02
   277.462  0.1577909E-02  0.1765711E-01  0.1351282E-01     9.282  0.1589034E-03  0.9945335E-03  0.1484157E-02
   277.466  0.1578040E-02  0.1764696E-01  0.1352289E-01     9.283  0.1589987E-03  0.1014042E-02  0.1479901E-02
   277.470  0.1578190E-02  0.1764621E-01  0.1354012E-01     9.283  0.1590113E-03  0.1026625E-02  0.1470052E-02
   277.474  0.1578356E-02  0.1764998E-01  0.1356309E-01     9.283  0.1589409E-03  0.1035029E-02  0.1457464E-02
   277.477  0.1578534E-02  0.1765443E-01  0.1358524E-01     9.283  0.1587901E-03  0.1044406E-02  0.1445455E-02
   277.481  0.1578728E-02  0.1765906E-01  0.1360717E-01     9.283  0.1585744E-03  0.1053555E-02  0.1435411E-02
   277.485  0.1578957E-02  0.1766269E-01  0.1362975E-01     9.283  0.1583335E-03  0.1061147E-02  0.1427757E-02
   277.489  0.1579215E-02  0.1766562E-01  0.1365272E-01     9.284  0.1580739E-03  0.1067004E-02  0.1423595E-02
   277.493  0.1579497E-02  0.1766805E-01  0.1367518E-01     9.284  0.1578037E-03  0.1071118E-02  0.1421367E-02
   277.497  0.1579794E-02  0.1767194E-01  0.1369654E-01     9.284  0.1575295E-03  0.1073726E-02  0.1420344E-02
   277.501  0.1580099E-02  0.1767307E-01  0.1371547E-01     9.284  0.1572599E-03  0.1076139E-02  0.1421295E-02
   277.504  0.1580405E-02  0.1767364E-01  0.1373297E-01     9.284  0.1570016E-03  0.1077921E-02  0.1423492E-02
   277.508  0.1580701E-02  0.1767396E-01  0.1374645E-01     9.284  0.1567600E-03  0.1079083E-02  0.1425932E-02
   277.512  0.1580980E-02  0.1767501E-01  0.1375669E-01     9.285  0.1565411E-03  0.1079831E-02  0.1428565E-02
   277.516  0.1581235E-02  0.1767680E-01  0.1376332E-01     9.285  0.1563503E-03  0.1079779E-02  0.1430655E-02
   277.520  0.1581459E-02  0.1767799E-01  0.1376585E-01     9.285  0.1561933E-03  0.1079350E-02  0.1431976E-02
   277.524  0.1581646E-02  0.1767871E-01  0.1376550E-01     9.285  0.1560742E-03  0.1078559E-02  0.1431368E-02
   277.528  0.1581793E-02  0.1767924E-01  0.1376133E-01     9.285  0.1559953E-03  0.1077724E-02  0.1429628E-02
   277.531  0.1581896E-02  0.1768121E-01  0.1375307E-01     9.286  0.1559601E-03  0.1075363E-02  0.1428179E-02
   277.535  0.1581952E-02  0.1768141E-01  0.1374089E-01     9.286  0.1559683E-03  0.1074918E-02  0.1426084E-02
   277.539  0.1581983E-02  0.1768176E-01  0.1372893E-01     9.286  0.1559935E-03  0.1074452E-02  0.1424858E-02
   277.543  0.1582007E-02  0.1768217E-01  0.1371833E-01     9.286  0.1560106E-03  0.1073447E-02  0.1424575E-02
   277.547  0.1582024E-02  0.1768154E-01  0.1370865E-01     9.286  0.1560197E-03  0.1073506E-02  0.1424668E-02
   277.551  0.1582035E-02  0.1768119E-01  0.1370016E-01     9.286  0.1560204E-03  0.1072387E-02  0.1424786E-02
   277.555  0.1582038E-02  0.1768322E-01  0.1369257E-01     9.287  0.1560131E-03  0.1070375E-02  0.1425206E-02
   277.559  0.1582028E-02  0.1768462E-01  0.1368510E-01     9.287  0.1560012E-03  0.1070127E-02  0.1426223E-02
   277.562  0.1582008E-02  0.1768543E-01  0.1367919E-01     9.287  0.1559934E-03  0.1069744E-02  0.1428063E-02
   277.566  0.1581979E-02  0.1768643E-01  0.1367370E-01     9.287  0.1559918E-03  0.1070036E-02  0.1430621E-02
   277.570  0.1581945E-02  0.1768688E-01  0.1366877E-01     9.287  0.1559961E-03  0.1069564E-02  0.1433330E-02
   277.574  0.1581904E-02  0.1768942E-01  0.1366462E-01     9.287  0.1560065E-03  0.1070071E-02  0.1436167E-02
   277.578  0.1581857E-02  0.1769038E-01  0.1366121E-01     9.288  0.1560225E-03  0.1070467E-02  0.1439093E-02
   277.582  0.1581806E-02  0.1769089E-01  0.1365871E-01     9.288  0.1560451E-03  0.1070699E-02  0.1441612E-02
   277.586  0.1581753E-02  0.1769156E-01  0.1365703E-01     9.288  0.1560728E-03  0.1070929E-02  0.1443671E-02
   277.589  0.1581697E-02  0.1769208E-01  0.1365606E-01     9.288  0.1561054E-03  0.1070729E-02  0.1445610E-02
   277.593  0.1581640E-02  0.1769220E-01  0.1365540E-01     9.288  0.1561424E-03  0.1070614E-02  0.1446671E-02
   277.597  0.1581584E-02  0.1769190E-01  0.1365522E-01     9.288  0.1561836E-03  0.1070212E-02  0.1447703E-02
   277.601  0.1581529E-02  0.1769101E-01  0.1365406E-01     9.289  0.1562279E-03  0.1069485E-02  0.1447823E-02
   277.605  0.1581478E-02  0.1769010E-01  0.1365410E-01     9.289  0.1562747E-03  0.1068517E-02  0.1448382E-02
   277.609  0.1581429E-02  0.1768832E-01  0.1365469E-01     9.289  0.1563224E-03  0.1066722E-02  0.1448502E-02
   277.613  0.1581386E-02  0.1768627E-01  0.1365635E-01     9.289  0.1563706E-03  0.1065702E-02  0.1446607E-02
   277.616  0.1581349E-02  0.1768398E-01  0.1365816E-01     9.289  0.1564182E-03  0.1064612E-02  0.1444872E-02
   277.620  0.1581318E-02  0.1768118E-01  0.1365995E-01     9.289  0.1564645E-03  0.1063442E-02  0.1442559E-02
   277.624  0.1581295E-02  0.1767795E-01  0.1366169E-01     9.290  0.1565081E-03  0.1061938E-02  0.1440345E-02
   277.628  0.1581277E-02  0.1767440E-01  0.1366397E-01     9.290  0.1565506E-03  0.1060044E-02  0.1437515E-02
   277.632  0.1581265E-02  0.1767068E-01  0.1366581E-01     9.290  0.1565924E-03  0.1058220E-02  0.1434026E-02
   277.636  0.1581258E-02  0.1766704E-01  0.1366698E-01     9.290  0.1566333E-03  0.1056573E-02  0.1430695E-02
   277.640  0.1581254E-02  0.1766237E-01  0.1366849E-01     9.290  0.1566682E-03  0.1054498E-02  0.1427132E-02
   277.643  0.1581236E-02  0.1765792E-01  0.1367092E-01     9.291  0.1566723E-03  0.1055380E-02  0.1420529E-02
   277.647  0.1581202E-02  0.1765496E-01  0.1367152E-01     9.291  0.1566410E-03  0.1057697E-02  0.1416249E-02
   277.651  0.1581152E-02  0.1765221E-01  0.1367217E-01     9.291  0.1565757E-03  0.1061407E-02  0.1411316E-02
   277.655  0.1581088E-02  0.1764931E-01  0.1367233E-01     9.291  0.1564773E-03  0.1067571E-02  0.1405599E-02
   277.659  0.1581013E-02  0.1764786E-01  0.1367322E-01     9.291  0.1563496E-03  0.1073340E-02  0.1399527E-02
   277.663  0.1580929E-02  0.1764628E-01  0.1367410E-01     9.291  0.1561954E-03  0.1078921E-02  0.1393711E-02
   277.667  0.1580839E-02  0.1764776E-01  0.1367844E-01     9.292  0.1560184E-03  0.1085623E-02  0.1381808E-02
   277.670  0.1580747E-02  0.1765255E-01  0.1368546E-01     9.292  0.1558260E-03  0.1092223E-02  0.1365134E-02
   277.674  0.1580658E-02  0.1765616E-01  0.1369267E-01     9.292  0.1556232E-03  0.1097883E-02  0.1349568E-02
   277.678  0.1580574E-02  0.1765811E-01  0.1370033E-01     9.292  0.1554153E-03  0.1101902E-02  0.1335622E-02
   277.682  0.1580499E-02  0.1765931E-01  0.1370894E-01     9.292  0.1552073E-03  0.1104487E-02  0.1323568E-02
   277.686  0.1580434E-02  0.1766009E-01  0.1371786E-01     9.292  0.1550045E-03  0.1105770E-02  0.1313599E-02
   277.690  0.1580383E-02  0.1765972E-01  0.1372743E-01     9.293  0.1548113E-03  0.1105066E-02  0.1305402E-02
   277.694  0.1580348E-02  0.1765841E-01  0.1373689E-01     9.293  0.1546331E-03  0.1102559E-02  0.1299264E-02
   277.697  0.1580330E-02  0.1765650E-01  0.1374668E-01     9.293  0.1544735E-03  0.1098809E-02  0.1295269E-02
   277.701  0.1580330E-02  0.1765368E-01  0.1375486E-01     9.293  0.1543364E-03  0.1093471E-02  0.1296304E-02
   277.705  0.1580349E-02  0.1765014E-01  0.1376451E-01     9.293  0.1542259E-03  0.1086561E-02  0.1296345E-02
   277.709  0.1580385E-02  0.1764546E-01  0.1377437E-01     9.293  0.1541477E-03  0.1077975E-02  0.1298574E-02
   277.713  0.1580436E-02  0.1764028E-01  0.1378358E-01     9.294  0.1541038E-03  0.1067654E-02  0.1302799E-02
   277.717  0.1580503E-02  0.1763453E-01  0.1379275E-01     9.294  0.1540952E-03  0.1055968E-02  0.1309425E-02
   277.721  0.1580584E-02  0.1762835E-01  0.1380062E-01     9.294  0.1541218E-03  0.1043051E-02  0.1319066E-02
   277.724  0.1580677E-02  0.1762175E-01  0.1380733E-01     9.294  0.1541828E-03  0.1029581E-02  0.1330812E-02
   277.728  0.1580781E-02  0.1761437E-01  0.1381300E-01     9.294  0.1542769E-03  0.1015734E-02  0.1343975E-02
   277.732  0.1580885E-02  0.1760666E-01  0.1381753E-01     9.294  0.1544098E-03  0.1001499E-02  0.1358504E-02
   277.736  0.1580977E-02  0.1760084E-01  0.1382100E-01     9.295  0.1545965E-03  0.9855319E-03  0.1374340E-02
   277.740  0.1581060E-02  0.1759331E-01  0.1382311E-01     9.295  0.1548278E-03  0.9664346E-03  0.1390320E-02
   277.744  0.1581132E-02  0.1758881E-01  0.1382634E-01     9.295  0.1550972E-03  0.9515252E-03  0.1403518E-02
   277.748  0.1581192E-02  0.1758523E-01  0.1382814E-01     9.295  0.1553974E-03  0.9368620E-03  0.1415282E-02
   277.752  0.1581238E-02  0.1758214E-01  0.1382976E-01     9.295  0.1557205E-03  0.9225461E-03  0.1424994E-02
   277.755  0.1581269E-02  0.1758191E-01  0.1382995E-01     9.295  0.1560578E-03  0.9071860E-03  0.1433217E-02
   277.759  0.1581285E-02  0.1757899E-01  0.1382942E-01     9.296  0.1564020E-03  0.8965488E-03  0.1440145E-02
   277.763  0.1581282E-02  0.1757669E-01  0.1382753E-01     9.296  0.1567474E-03  0.8878724E-03  0.1445564E-02
   277.767  0.1581262E-02  0.1757395E-01  0.1382438E-01     9.296  0.1570856E-03  0.8801578E-03  0.1450150E-02
   277.771  0.1581223E-02  0.1757341E-01  0.1382179E-01     9.296  0.1574079E-03  0.8770897E-03  0.1454156E-02
   277.775  0.1581171E-02  0.1757328E-01  0.1381935E-01     9.296  0.1577031E-03  0.8750651E-03  0.1455702E-02
   277.779  0.1581107E-02  0.1757254E-01  0.1381523E-01     9.297  0.1579615E-03  0.8730051E-03  0.1454914E-02
   277.782  0.1581035E-02  0.1757119E-01  0.1381010E-01     9.297  0.1581767E-03  0.8715135E-03  0.1451781E-02
   277.786  0.1580956E-02  0.1756952E-01  0.1380345E-01     9.297  0.1583427E-03  0.8713181E-03  0.1446822E-02
   277.790  0.1580873E-02  0.1756837E-01  0.1379640E-01     9.297  0.1584550E-03  0.8736187E-03  0.1440425E-02
   277.794  0.1580806E-02  0.1756668E-01  0.1379201E-01     9.297  0.1585347E-03  0.8783231E-03  0.1435639E-02
   277.798  0.1580763E-02  0.1756426E-01  0.1379003E-01     9.297  0.1585871E-03  0.8838615E-03  0.1432073E-02
   277.802  0.1580744E-02  0.1756078E-01  0.1378999E-01     9.298  0.1586104E-03  0.8898876E-03  0.1429221E-02
   277.806  0.1580752E-02  0.1755652E-01  0.1379110E-01     9.298  0.1586046E-03  0.8964339E-03  0.1426758E-02
   277.809  0.1580786E-02  0.1755167E-01  0.1379293E-01     9.298  0.1585692E-03  0.9028884E-03  0.1424864E-02
   277.813  0.1580845E-02  0.1754638E-01  0.1379600E-01     9.298  0.1585061E-03  0.9087391E-03  0.1422290E-02
   277.817  0.1580928E-02  0.1754033E-01  0.1379880E-01     9.298  0.1584161E-03  0.9153247E-03  0.1421028E-02
   277.821  0.1581032E-02  0.1753561E-01  0.1380191E-01     9.298  0.1583018E-03  0.9245292E-03  0.1420155E-02
   277.825  0.1581156E-02  0.1752902E-01  0.1380446E-01     9.299  0.1581673E-03  0.9309016E-03  0.1419323E-02
   277.829  0.1581297E-02  0.1752265E-01  0.1380733E-01     9.299  0.1580160E-03  0.9361067E-03  0.1418699E-02
   277.833  0.1581450E-02  0.1751715E-01  0.1380962E-01     9.299  0.1578514E-03  0.9407010E-03  0.1418591E-02
   277.836  0.1581608E-02  0.1751060E-01  0.1381194E-01     9.299  0.1576749E-03  0.9449911E-03  0.1418821E-02
   277.840  0.1581767E-02  0.1750619E-01  0.1381310E-01     9.299  0.1574894E-03  0.9492216E-03  0.1419148E-02
   277.844  0.1581921E-02  0.1750109E-01  0.1381389E-01     9.299  0.1572995E-03  0.9539231E-03  0.1420130E-02
   277.848  0.1582067E-02  0.1749753E-01  0.1381455E-01     9.300  0.1571102E-03  0.9564821E-03  0.1421278E-02
   277.852  0.1582201E-02  0.1749637E-01  0.1381655E-01     9.300  0.1569263E-03  0.9566696E-03  0.1423484E-02
   277.856  0.1582322E-02  0.1749585E-01  0.1381724E-01     9.300  0.1567498E-03  0.9564184E-03  0.1425099E-02
   277.860  0.1582428E-02  0.1749252E-01  0.1381509E-01     9.300  0.1565842E-03  0.9575140E-03  0.1425582E-02
   277.864  0.1582516E-02  0.1749283E-01  0.1381389E-01     9.300  0.1564337E-03  0.9571128E-03  0.1427742E-02
   277.867  0.1582584E-02  0.1749435E-01  0.1381078E-01     9.300  0.1563026E-03  0.9555599E-03  0.1429536E-02
   277.871  0.1582630E-02  0.1749674E-01  0.1380644E-01     9.301  0.1561939E-03  0.9537094E-03  0.1431803E-02
   277.875  0.1582653E-02  0.1749868E-01  0.1380231E-01     9.301  0.1561103E-03  0.9518236E-03  0.1434607E-02
   277.879  0.1582657E-02  0.1750046E-01  0.1379764E-01     9.301  0.1560487E-03  0.9493744E-03  0.1438041E-02
   277.883  0.1582658E-02  0.1750104E-01  0.1379378E-01     9.301  0.1559911E-03  0.9472581E-03  0.1440700E-02
   277.887  0.1582654E-02  0.1750068E-01  0.1379043E-01     9.301  0.1559379E-03  0.9453438E-03  0.1444356E-02
   277.891  0.1582644E-02  0.1749879E-01  0.1378713E-01     9.301  0.1558920E-03  0.9418788E-03  0.1448809E-02
   277.894  0.1582631E-02  0.1749704E-01  0.1378400E-01     9.302  0.1558548E-03  0.9406107E-03  0.1454263E-02
   277.898  0.1582613E-02  0.1749480E-01  0.1378168E-01     9.302  0.1558281E-03  0.9396766E-03  0.1459785E-02
   277.902  0.1582593E-02  0.1749207E-01  0.1377915E-01     9.302  0.1558135E-03  0.9388913E-03  0.1466011E-02
   277.906  0.1582570E-02  0.1748862E-01  0.1377628E-01     9.302  0.1558094E-03  0.9380325E-03  0.1472361E-02
   277.910  0.1582548E-02  0.1748473E-01  0.1377389E-01     9.302  0.1558141E-03  0.9377238E-03  0.1479037E-02
   277.914  0.1582528E-02  0.1748095E-01  0.1377146E-01     9.302  0.1558255E-03  0.9371286E-03  0.1485833E-02
   277.918  0.1582510E-02  0.1747847E-01  0.1376973E-01     9.303  0.1558408E-03  0.9362709E-03  0.1493987E-02
   277.921  0.1582492E-02  0.1747759E-01  0.1377045E-01     9.303  0.1558583E-03  0.9352391E-03  0.1500726E-02
   277.925  0.1582475E-02  0.1747664E-01  0.1377223E-01     9.303  0.1558785E-03  0.9340726E-03  0.1507115E-02
   277.929  0.1582458E-02  0.1747575E-01  0.1377447E-01     9.303  0.1558997E-03  0.9329682E-03  0.1513637E-02
   277.933  0.1582443E-02  0.1747494E-01  0.1377671E-01     9.303  0.1559227E-03  0.9324045E-03  0.1520058E-02
   277.937  0.1582430E-02  0.1747428E-01  0.1377827E-01     9.303  0.1559461E-03  0.9312160E-03  0.1526826E-02
   277.941  0.1582420E-02  0.1747355E-01  0.1378075E-01     9.304  0.1559697E-03  0.9304404E-03  0.1532605E-02
   277.945  0.1582412E-02  0.1747293E-01  0.1378323E-01     9.304  0.1559936E-03  0.9294066E-03  0.1537755E-02
   277.948  0.1582407E-02  0.1747339E-01  0.1378673E-01     9.304  0.1560166E-03  0.9281335E-03  0.1541071E-02
   277.952  0.1582405E-02  0.1747164E-01  0.1379005E-01     9.304  0.1560386E-03  0.9267609E-03  0.1543822E-02
   277.956  0.1582407E-02  0.1747209E-01  0.1379333E-01     9.304  0.1560592E-03  0.9251352E-03  0.1546026E-02
   277.960  0.1582412E-02  0.1747265E-01  0.1379582E-01     9.304  0.1560776E-03  0.9237487E-03  0.1547803E-02
   277.964  0.1582421E-02  0.1747298E-01  0.1379799E-01     9.305  0.1560937E-03  0.9225292E-03  0.1548905E-02
   277.968  0.1582433E-02  0.1747268E-01  0.1380106E-01     9.305  0.1561073E-03  0.9216519E-03  0.1549831E-02
   277.972  0.1582448E-02  0.1747161E-01  0.1380440E-01     9.305  0.1561177E-03  0.9208630E-03  0.1550870E-02
   277.976  0.1582466E-02  0.1747119E-01  0.1380661E-01     9.305  0.1561248E-03  0.9198998E-03  0.1550626E-02
   277.979  0.1582487E-02  0.1746974E-01  0.1380863E-01     9.305  0.1561286E-03  0.9191497E-03  0.1550048E-02
   277.983  0.1582511E-02  0.1746775E-01  0.1380956E-01     9.305  0.1561288E-03  0.9185451E-03  0.1550994E-02
   277.987  0.1582538E-02  0.1746650E-01  0.1381155E-01     9.306  0.1561259E-03  0.9182675E-03  0.1549314E-02
   277.991  0.1582566E-02  0.1746518E-01  0.1381341E-01     9.306  0.1561192E-03  0.9177637E-03  0.1547515E-02
   277.995  0.1582598E-02  0.1746398E-01  0.1381480E-01     9.306  0.1561100E-03  0.9170509E-03  0.1545491E-02
   277.999  0.1582635E-02  0.1746243E-01  0.1381646E-01     9.306  0.1561033E-03  0.9165571E-03  0.1543965E-02
   278.003  0.1582678E-02  0.1746106E-01  0.1381792E-01     9.306  0.1560995E-03  0.9162671E-03  0.1542376E-02
   278.006  0.1582726E-02  0.1745984E-01  0.1381933E-01     9.306  0.1560988E-03  0.9160742E-03  0.1540843E-02
   278.010  0.1582780E-02  0.1745827E-01  0.1382117E-01     9.307  0.1561010E-03  0.9157032E-03  0.1539673E-02
   278.014  0.1582836E-02  0.1745630E-01  0.1382286E-01     9.307  0.1561063E-03  0.9148146E-03  0.1539002E-02
   278.018  0.1582896E-02  0.1745435E-01  0.1382496E-01     9.307  0.1561142E-03  0.9135071E-03  0.1538653E-02
   278.022  0.1582957E-02  0.1745223E-01  0.1382702E-01     9.307  0.1561247E-03  0.9124919E-03  0.1538929E-02
   278.026  0.1583010E-02  0.1745036E-01  0.1382900E-01     9.307  0.1561275E-03  0.9115370E-03  0.1539588E-02
   278.030  0.1583050E-02  0.1744942E-01  0.1382974E-01     9.307  0.1561174E-03  0.9108195E-03  0.1540518E-02
   278.033  0.1583077E-02  0.1744877E-01  0.1382976E-01     9.308  0.1560938E-03  0.9098851E-03  0.1541683E-02
   278.037  0.1583088E-02  0.1744841E-01  0.1382990E-01     9.308  0.1560573E-03  0.9088821E-03  0.1541589E-02
   278.041  0.1583085E-02  0.1744892E-01  0.1382966E-01     9.308  0.1560082E-03  0.9076581E-03  0.1544916E-02
   278.045  0.1583066E-02  0.1744959E-01  0.1382746E-01     9.308  0.1559473E-03  0.9064298E-03  0.1547293E-02
   278.049  0.1583027E-02  0.1745077E-01  0.1382370E-01     9.308  0.1558680E-03  0.9052336E-03  0.1549858E-02
   278.053  0.1582958E-02  0.1745052E-01  0.1381902E-01     9.308  0.1557607E-03  0.9051030E-03  0.1552307E-02
   278.057  0.1582861E-02  0.1745210E-01  0.1381225E-01     9.308  0.1556281E-03  0.9038363E-03  0.1554543E-02
   278.061  0.1582739E-02  0.1745373E-01  0.1380357E-01     9.309  0.1554725E-03  0.9020677E-03  0.1556659E-02
   278.064  0.1582596E-02  0.1745397E-01  0.1379430E-01     9.309  0.1552980E-03  0.9006926E-03  0.1558756E-02
   278.068  0.1582438E-02  0.1745487E-01  0.1378487E-01     9.309  0.1551076E-03  0.9004769E-03  0.1560778E-02
   278.072  0.1582271E-02  0.1745586E-01  0.1377503E-01     9.309  0.1549064E-03  0.9014627E-03  0.1563281E-02
   278.076  0.1582097E-02  0.1745369E-01  0.1376472E-01     9.309  0.1546987E-03  0.8985966E-03  0.1565464E-02
   278.080  0.1581922E-02  0.1745103E-01  0.1375424E-01     9.309  0.1544887E-03  0.8963911E-03  0.1567470E-02
   278.084  0.1581732E-02  0.1744790E-01  0.1374328E-01     9.310  0.1542591E-03  0.8951212E-03  0.1567909E-02
   278.088  0.1581529E-02  0.1744382E-01  0.1373155E-01     9.310  0.1540099E-03  0.8942412E-03  0.1567145E-02
   278.091  0.1581320E-02  0.1743921E-01  0.1371989E-01     9.310  0.1537472E-03  0.8937911E-03  0.1565267E-02
   278.095  0.1581108E-02  0.1743384E-01  0.1370894E-01     9.310  0.1534769E-03  0.8935292E-03  0.1562901E-02
   278.099  0.1580899E-02  0.1742728E-01  0.1369811E-01     9.310  0.1532052E-03  0.8946975E-03  0.1560106E-02
   278.103  0.1580698E-02  0.1742034E-01  0.1368683E-01     9.310  0.1529385E-03  0.8941775E-03  0.1556862E-02
   278.107  0.1580509E-02  0.1741231E-01  0.1367630E-01     9.311  0.1526844E-03  0.8926396E-03  0.1553710E-02
   278.111  0.1580336E-02  0.1740287E-01  0.1366613E-01     9.311  0.1524480E-03  0.8910014E-03  0.1549949E-02
   278.115  0.1580184E-02  0.1739208E-01  0.1365664E-01     9.311  0.1522339E-03  0.8889779E-03  0.1545870E-02
   278.119  0.1580054E-02  0.1737987E-01  0.1364739E-01     9.311  0.1520479E-03  0.8865041E-03  0.1541962E-02
   278.122  0.1579953E-02  0.1737265E-01  0.1364598E-01     9.311  0.1518956E-03  0.8808429E-03  0.1537716E-02
   278.126  0.1579870E-02  0.1736742E-01  0.1364729E-01     9.311  0.1517668E-03  0.8731890E-03  0.1533849E-02
   278.130  0.1579744E-02  0.1736169E-01  0.1364331E-01     9.312  0.1515940E-03  0.8639223E-03  0.1530944E-02
   278.134  0.1579570E-02  0.1735723E-01  0.1363802E-01     9.312  0.1513706E-03  0.8531620E-03  0.1529046E-02
   278.138  0.1579354E-02  0.1736082E-01  0.1363459E-01     9.312  0.1511026E-03  0.8416206E-03  0.1529341E-02
   278.142  0.1579099E-02  0.1736472E-01  0.1362947E-01     9.312  0.1507957E-03  0.8290010E-03  0.1530630E-02
   278.146  0.1578813E-02  0.1736742E-01  0.1362321E-01     9.312  0.1504583E-03  0.8147547E-03  0.1531981E-02
   278.149  0.1578502E-02  0.1736890E-01  0.1361531E-01     9.312  0.1500991E-03  0.7991633E-03  0.1533184E-02
   278.153  0.1578174E-02  0.1737189E-01  0.1360972E-01     9.312  0.1497269E-03  0.7864951E-03  0.1537170E-02
   278.157  0.1577836E-02  0.1738673E-01  0.1361813E-01     9.313  0.1493515E-03  0.7866033E-03  0.1549382E-02
   278.161  0.1577495E-02  0.1740701E-01  0.1363381E-01     9.313  0.1489803E-03  0.7913610E-03  0.1562112E-02
   278.165  0.1577149E-02  0.1742563E-01  0.1364803E-01     9.313  0.1486095E-03  0.7984236E-03  0.1574950E-02
   278.169  0.1576806E-02  0.1743774E-01  0.1366200E-01     9.313  0.1482462E-03  0.8050941E-03  0.1587395E-02
   278.173  0.1576472E-02  0.1744631E-01  0.1367300E-01     9.313  0.1478992E-03  0.8111708E-03  0.1599847E-02
   278.176  0.1576156E-02  0.1745009E-01  0.1368170E-01     9.313  0.1475757E-03  0.8152836E-03  0.1612143E-02
   278.180  0.1575865E-02  0.1744858E-01  0.1368830E-01     9.314  0.1472832E-03  0.8163416E-03  0.1623883E-02
   278.184  0.1575606E-02  0.1744164E-01  0.1369334E-01     9.314  0.1470268E-03  0.8144805E-03  0.1635026E-02
   278.188  0.1575394E-02  0.1742966E-01  0.1369712E-01     9.314  0.1468230E-03  0.8082181E-03  0.1645597E-02
   278.192  0.1575238E-02  0.1741027E-01  0.1369891E-01     9.314  0.1466781E-03  0.8004879E-03  0.1655002E-02
   278.196  0.1575142E-02  0.1738553E-01  0.1369789E-01     9.314  0.1465947E-03  0.7926367E-03  0.1660949E-02
   278.200  0.1575108E-02  0.1735568E-01  0.1369763E-01     9.314  0.1465735E-03  0.7854817E-03  0.1667957E-02
   278.204  0.1575137E-02  0.1732602E-01  0.1369986E-01     9.315  0.1466138E-03  0.7809971E-03  0.1672280E-02
   278.207  0.1575228E-02  0.1731957E-01  0.1372740E-01     9.315  0.1467143E-03  0.7775874E-03  0.1667678E-02
   278.211  0.1575393E-02  0.1731592E-01  0.1376112E-01     9.315  0.1468861E-03  0.7735548E-03  0.1661226E-02
   278.215  0.1575626E-02  0.1731217E-01  0.1379559E-01     9.315  0.1471198E-03  0.7691737E-03  0.1656915E-02
   278.219  0.1575897E-02  0.1730969E-01  0.1382992E-01     9.315  0.1473750E-03  0.7654997E-03  0.1653679E-02
   278.223  0.1576199E-02  0.1730876E-01  0.1386486E-01     9.315  0.1476466E-03  0.7662480E-03  0.1654171E-02
   278.227  0.1576524E-02  0.1731009E-01  0.1389968E-01     9.316  0.1479304E-03  0.7713684E-03  0.1658771E-02
   278.231  0.1576867E-02  0.1731236E-01  0.1393272E-01     9.316  0.1482226E-03  0.7782817E-03  0.1667044E-02
   278.235  0.1577230E-02  0.1731578E-01  0.1396639E-01     9.316  0.1485358E-03  0.7862162E-03  0.1680038E-02
   278.238  0.1577617E-02  0.1731936E-01  0.1399874E-01     9.316  0.1488818E-03  0.7940434E-03  0.1697375E-02
   278.242  0.1578019E-02  0.1732421E-01  0.1402925E-01     9.316  0.1492533E-03  0.8027364E-03  0.1717412E-02
   278.246  0.1578429E-02  0.1732743E-01  0.1405727E-01     9.316  0.1496446E-03  0.8064607E-03  0.1738374E-02
   278.250  0.1578835E-02  0.1732946E-01  0.1408146E-01     9.316  0.1500476E-03  0.8083230E-03  0.1758331E-02
   278.254  0.1579230E-02  0.1733006E-01  0.1410152E-01     9.317  0.1504530E-03  0.8073558E-03  0.1775435E-02
   278.258  0.1579604E-02  0.1732914E-01  0.1411774E-01     9.317  0.1508514E-03  0.8040764E-03  0.1789522E-02
   278.262  0.1579949E-02  0.1732621E-01  0.1412698E-01     9.317  0.1512322E-03  0.7980860E-03  0.1797543E-02
   278.265  0.1580261E-02  0.1732102E-01  0.1413050E-01     9.317  0.1515866E-03  0.7891437E-03  0.1800256E-02
   278.269  0.1580531E-02  0.1731475E-01  0.1412844E-01     9.317  0.1519046E-03  0.7764647E-03  0.1797898E-02
   278.273  0.1580754E-02  0.1730677E-01  0.1412159E-01     9.317  0.1521764E-03  0.7616386E-03  0.1791120E-02
   278.277  0.1580927E-02  0.1729903E-01  0.1411110E-01     9.318  0.1523932E-03  0.7483664E-03  0.1781262E-02
   278.281  0.1581045E-02  0.1728923E-01  0.1409470E-01     9.318  0.1525486E-03  0.7320801E-03  0.1767450E-02
   278.285  0.1581105E-02  0.1727725E-01  0.1407223E-01     9.318  0.1526384E-03  0.7131073E-03  0.1749714E-02
   278.289  0.1581154E-02  0.1726671E-01  0.1405438E-01     9.318  0.1527165E-03  0.6964957E-03  0.1736007E-02
   278.292  0.1581227E-02  0.1725946E-01  0.1404413E-01     9.318  0.1528272E-03  0.6853851E-03  0.1732047E-02
   278.296  0.1581324E-02  0.1725162E-01  0.1403695E-01     9.318  0.1529675E-03  0.6732826E-03  0.1730968E-02
   278.300  0.1581441E-02  0.1724333E-01  0.1403214E-01     9.319  0.1531346E-03  0.6611927E-03  0.1732281E-02
   278.304  0.1581576E-02  0.1724116E-01  0.1403656E-01     9.319  0.1533236E-03  0.6593062E-03  0.1742800E-02
   278.308  0.1581724E-02  0.1724030E-01  0.1404300E-01     9.319  0.1535276E-03  0.6595343E-03  0.1754929E-02
   278.312  0.1581874E-02  0.1724263E-01  0.1405362E-01     9.319  0.1537312E-03  0.6656490E-03  0.1771333E-02
   278.316  0.1582029E-02  0.1724531E-01  0.1406441E-01     9.319  0.1539403E-03  0.6723463E-03  0.1787639E-02
   278.320  0.1582191E-02  0.1724844E-01  0.1407517E-01     9.319  0.1541535E-03  0.6789688E-03  0.1803758E-02
   278.323  0.1582353E-02  0.1725083E-01  0.1408535E-01     9.319  0.1543655E-03  0.6849316E-03  0.1819037E-02
   278.327  0.1582512E-02  0.1725262E-01  0.1409432E-01     9.320  0.1545699E-03  0.6903842E-03  0.1832575E-02
   278.331  0.1582665E-02  0.1725330E-01  0.1410284E-01     9.320  0.1547629E-03  0.6951654E-03  0.1845660E-02
   278.335  0.1582808E-02  0.1725428E-01  0.1410863E-01     9.320  0.1549387E-03  0.6994529E-03  0.1855076E-02
   278.339  0.1582937E-02  0.1725582E-01  0.1411278E-01     9.320  0.1550937E-03  0.7045680E-03  0.1862530E-02
   278.343  0.1583047E-02  0.1725655E-01  0.1411525E-01     9.320  0.1552270E-03  0.7085680E-03  0.1867442E-02
   278.347  0.1583135E-02  0.1725636E-01  0.1411492E-01     9.320  0.1553350E-03  0.7115437E-03  0.1869209E-02
   278.351  0.1583200E-02  0.1725578E-01  0.1411210E-01     9.321  0.1554149E-03  0.7138419E-03  0.1867980E-02
   278.354  0.1583239E-02  0.1725508E-01  0.1410729E-01     9.321  0.1554654E-03  0.7148204E-03  0.1863637E-02
   278.358  0.1583253E-02  0.1725265E-01  0.1410007E-01     9.321  0.1554843E-03  0.7146233E-03  0.1856082E-02
   278.362  0.1583241E-02  0.1724972E-01  0.1409124E-01     9.321  0.1554716E-03  0.7143176E-03  0.1846554E-02
   278.366  0.1583204E-02  0.1724619E-01  0.1408146E-01     9.321  0.1554273E-03  0.7136878E-03  0.1835646E-02
   278.370  0.1583166E-02  0.1724348E-01  0.1407276E-01     9.321  0.1553853E-03  0.7133645E-03  0.1825714E-02
   278.374  0.1583137E-02  0.1724077E-01  0.1406531E-01     9.322  0.1553568E-03  0.7123490E-03  0.1818535E-02
   278.378  0.1583117E-02  0.1723788E-01  0.1406010E-01     9.322  0.1553425E-03  0.7107604E-03  0.1813819E-02
   278.381  0.1583108E-02  0.1723445E-01  0.1405609E-01     9.322  0.1553434E-03  0.7089389E-03  0.1810566E-02
   278.385  0.1583109E-02  0.1723113E-01  0.1405301E-01     9.322  0.1553587E-03  0.7067822E-03  0.1809641E-02
   278.389  0.1583120E-02  0.1722805E-01  0.1405230E-01     9.322  0.1553887E-03  0.7040137E-03  0.1808953E-02
   278.393  0.1583142E-02  0.1722793E-01  0.1405287E-01     9.322  0.1554318E-03  0.6973618E-03  0.1810191E-02
   278.397  0.1583174E-02  0.1722541E-01  0.1405398E-01     9.322  0.1554875E-03  0.6949729E-03  0.1811908E-02
   278.401  0.1583215E-02  0.1722323E-01  0.1405705E-01     9.323  0.1555548E-03  0.6919571E-03  0.1810917E-02
   278.405  0.1583265E-02  0.1722115E-01  0.1405761E-01     9.323  0.1556311E-03  0.6886001E-03  0.1814282E-02
   278.409  0.1583322E-02  0.1721934E-01  0.1405828E-01     9.323  0.1557151E-03  0.6845710E-03  0.1817509E-02
   278.412  0.1583386E-02  0.1721749E-01  0.1406042E-01     9.323  0.1558045E-03  0.6807076E-03  0.1820545E-02
   278.416  0.1583455E-02  0.1721546E-01  0.1406184E-01     9.323  0.1558966E-03  0.6769515E-03  0.1822493E-02
   278.420  0.1583529E-02  0.1721415E-01  0.1406375E-01     9.323  0.1559877E-03  0.6742617E-03  0.1825489E-02
   278.424  0.1583606E-02  0.1721284E-01  0.1406596E-01     9.324  0.1560760E-03  0.6722106E-03  0.1827449E-02
   278.428  0.1583684E-02  0.1721128E-01  0.1406669E-01     9.324  0.1561588E-03  0.6704963E-03  0.1827876E-02
   278.432  0.1583762E-02  0.1721009E-01  0.1406847E-01     9.324  0.1562343E-03  0.6687757E-03  0.1829291E-02
   278.436  0.1583838E-02  0.1721228E-01  0.1407009E-01     9.324  0.1563001E-03  0.6683936E-03  0.1830266E-02
   278.440  0.1583911E-02  0.1721080E-01  0.1407130E-01     9.324  0.1563550E-03  0.6677656E-03  0.1830950E-02
   278.443  0.1583977E-02  0.1720979E-01  0.1407016E-01     9.324  0.1563972E-03  0.6675306E-03  0.1829360E-02
   278.447  0.1584038E-02  0.1720995E-01  0.1407075E-01     9.324  0.1564260E-03  0.6673248E-03  0.1828940E-02
   278.451  0.1584090E-02  0.1721068E-01  0.1407080E-01     9.325  0.1564397E-03  0.6685107E-03  0.1828036E-02
   278.455  0.1584132E-02  0.1721145E-01  0.1407000E-01     9.325  0.1564386E-03  0.6696785E-03  0.1826436E-02
   278.459  0.1584166E-02  0.1721236E-01  0.1406821E-01     9.325  0.1564219E-03  0.6710528E-03  0.1824226E-02
   278.463  0.1584196E-02  0.1721505E-01  0.1406517E-01     9.325  0.1564008E-03  0.6733023E-03  0.1820752E-02
   278.467  0.1584226E-02  0.1721537E-01  0.1406450E-01     9.325  0.1563795E-03  0.6739330E-03  0.1819516E-02
   278.471  0.1584256E-02  0.1721522E-01  0.1406353E-01     9.325  0.1563593E-03  0.6739757E-03  0.1818947E-02
   278.474  0.1584285E-02  0.1721482E-01  0.1406267E-01     9.326  0.1563398E-03  0.6739527E-03  0.1817909E-02
   278.478  0.1584312E-02  0.1721559E-01  0.1406221E-01     9.326  0.1563217E-03  0.6721410E-03  0.1817047E-02
   278.482  0.1584336E-02  0.1721539E-01  0.1406191E-01     9.326  0.1563056E-03  0.6714914E-03  0.1816612E-02
   278.486  0.1584360E-02  0.1721402E-01  0.1406162E-01     9.326  0.1562914E-03  0.6718578E-03  0.1816339E-02
   278.490  0.1584380E-02  0.1721388E-01  0.1406126E-01     9.326  0.1562797E-03  0.6709946E-03  0.1815903E-02
   278.494  0.1584394E-02  0.1721405E-01  0.1406014E-01     9.326  0.1562714E-03  0.6697958E-03  0.1816200E-02
   278.498  0.1584401E-02  0.1721301E-01  0.1405849E-01     9.326  0.1562686E-03  0.6680684E-03  0.1817094E-02
   278.501  0.1584398E-02  0.1721335E-01  0.1405651E-01     9.327  0.1562734E-03  0.6664514E-03  0.1820047E-02
   278.505  0.1584384E-02  0.1721402E-01  0.1405385E-01     9.327  0.1562856E-03  0.6653775E-03  0.1820791E-02
   278.509  0.1584363E-02  0.1721491E-01  0.1405110E-01     9.327  0.1563021E-03  0.6647017E-03  0.1820906E-02
   278.513  0.1584336E-02  0.1721572E-01  0.1404797E-01     9.327  0.1563238E-03  0.6643826E-03  0.1821562E-02
   278.517  0.1584298E-02  0.1721953E-01  0.1404432E-01     9.327  0.1563540E-03  0.6625396E-03  0.1822067E-02
   278.521  0.1584229E-02  0.1722016E-01  0.1403863E-01     9.327  0.1564108E-03  0.6626642E-03  0.1821525E-02
   278.525  0.1584130E-02  0.1722103E-01  0.1403019E-01     9.328  0.1564944E-03  0.6623327E-03  0.1818609E-02
   278.529  0.1584002E-02  0.1722225E-01  0.1402285E-01     9.328  0.1566030E-03  0.6610737E-03  0.1816112E-02
   278.532  0.1583844E-02  0.1722373E-01  0.1401392E-01     9.328  0.1567262E-03  0.6600299E-03  0.1812643E-02
   278.536  0.1583634E-02  0.1722632E-01  0.1400221E-01     9.328  0.1568306E-03  0.6606420E-03  0.1806934E-02
   278.540  0.1583377E-02  0.1722964E-01  0.1398912E-01     9.328  0.1569130E-03  0.6629945E-03  0.1798522E-02
   278.544  0.1583079E-02  0.1723353E-01  0.1397552E-01     9.328  0.1569714E-03  0.6669159E-03  0.1788613E-02
   278.548  0.1582745E-02  0.1723829E-01  0.1396163E-01     9.328  0.1570066E-03  0.6707815E-03  0.1777498E-02
   278.552  0.1582385E-02  0.1724208E-01  0.1394642E-01     9.329  0.1570182E-03  0.6762442E-03  0.1764851E-02
   278.556  0.1582005E-02  0.1724474E-01  0.1393151E-01     9.329  0.1570074E-03  0.6829172E-03  0.1751142E-02
   278.560  0.1581615E-02  0.1724544E-01  0.1391690E-01     9.329  0.1569754E-03  0.6909786E-03  0.1737328E-02
   278.563  0.1581216E-02  0.1724390E-01  0.1390334E-01     9.329  0.1569323E-03  0.7010931E-03  0.1723602E-02
   278.567  0.1580807E-02  0.1724073E-01  0.1388895E-01     9.329  0.1568875E-03  0.7084548E-03  0.1709719E-02
   278.571  0.1580400E-02  0.1723716E-01  0.1387540E-01     9.329  0.1568425E-03  0.7166110E-03  0.1696104E-02
   278.575  0.1580003E-02  0.1723125E-01  0.1386301E-01     9.329  0.1568005E-03  0.7250157E-03  0.1682131E-02
   278.579  0.1579627E-02  0.1722381E-01  0.1384906E-01     9.330  0.1567627E-03  0.7325407E-03  0.1668045E-02
   278.583  0.1579279E-02  0.1721391E-01  0.1383655E-01     9.330  0.1567306E-03  0.7398189E-03  0.1660732E-02
   278.587  0.1578968E-02  0.1720124E-01  0.1382750E-01     9.330  0.1567058E-03  0.7473226E-03  0.1650691E-02
   278.591  0.1578701E-02  0.1718996E-01  0.1382312E-01     9.330  0.1566889E-03  0.7509232E-03  0.1644201E-02
   278.594  0.1578484E-02  0.1718596E-01  0.1382978E-01     9.330  0.1566809E-03  0.7398981E-03  0.1645186E-02
   278.598  0.1578323E-02  0.1718061E-01  0.1383841E-01     9.330  0.1566819E-03  0.7276229E-03  0.1647765E-02
   278.602  0.1578222E-02  0.1717298E-01  0.1384837E-01     9.331  0.1566922E-03  0.7143125E-03  0.1652284E-02
   278.606  0.1578182E-02  0.1716517E-01  0.1386124E-01     9.331  0.1567114E-03  0.7018319E-03  0.1658671E-02
   278.610  0.1578206E-02  0.1715829E-01  0.1387840E-01     9.331  0.1567391E-03  0.6927840E-03  0.1670215E-02
   278.614  0.1578292E-02  0.1715693E-01  0.1390301E-01     9.331  0.1567743E-03  0.6921407E-03  0.1692479E-02
   278.618  0.1578440E-02  0.1715619E-01  0.1392849E-01     9.331  0.1568166E-03  0.6933624E-03  0.1716120E-02
   278.622  0.1578645E-02  0.1715363E-01  0.1395481E-01     9.331  0.1568644E-03  0.6942648E-03  0.1741134E-02
   278.625  0.1578904E-02  0.1715183E-01  0.1398146E-01     9.331  0.1569164E-03  0.6949235E-03  0.1768553E-02
   278.629  0.1579209E-02  0.1714907E-01  0.1400823E-01     9.332  0.1569723E-03  0.6985592E-03  0.1793689E-02
   278.633  0.1579551E-02  0.1714606E-01  0.1403367E-01     9.332  0.1570346E-03  0.7016194E-03  0.1819079E-02
   278.637  0.1579920E-02  0.1714337E-01  0.1405678E-01     9.332  0.1571023E-03  0.7061701E-03  0.1843222E-02
   278.641  0.1580310E-02  0.1714035E-01  0.1407744E-01     9.332  0.1571729E-03  0.7109232E-03  0.1866508E-02
   278.645  0.1580710E-02  0.1713628E-01  0.1409482E-01     9.332  0.1572444E-03  0.7167350E-03  0.1887527E-02
   278.649  0.1581113E-02  0.1713191E-01  0.1410863E-01     9.332  0.1573142E-03  0.7233882E-03  0.1905592E-02
   278.653  0.1581510E-02  0.1712825E-01  0.1411894E-01     9.333  0.1573799E-03  0.7313376E-03  0.1919911E-02
   278.656  0.1581891E-02  0.1712385E-01  0.1412561E-01     9.333  0.1574382E-03  0.7387479E-03  0.1931015E-02
   278.660  0.1582249E-02  0.1711888E-01  0.1412902E-01     9.333  0.1574868E-03  0.7461938E-03  0.1938342E-02
   278.664  0.1582576E-02  0.1711396E-01  0.1412984E-01     9.333  0.1575232E-03  0.7542191E-03  0.1941199E-02
   278.668  0.1582868E-02  0.1710875E-01  0.1412695E-01     9.333  0.1575424E-03  0.7624806E-03  0.1940320E-02
   278.672  0.1583122E-02  0.1710605E-01  0.1412281E-01     9.333  0.1575403E-03  0.7660947E-03  0.1938082E-02
   278.676  0.1583335E-02  0.1710500E-01  0.1411573E-01     9.333  0.1575163E-03  0.7671627E-03  0.1933363E-02
   278.680  0.1583500E-02  0.1710359E-01  0.1410424E-01     9.334  0.1574695E-03  0.7687653E-03  0.1924233E-02
   278.684  0.1583616E-02  0.1710761E-01  0.1409740E-01     9.334  0.1574003E-03  0.7737145E-03  0.1915434E-02
   278.687  0.1583717E-02  0.1711615E-01  0.1409610E-01     9.334  0.1573192E-03  0.7738714E-03  0.1910183E-02
   278.691  0.1583822E-02  0.1712315E-01  0.1409450E-01     9.334  0.1572342E-03  0.7740219E-03  0.1905165E-02
   278.695  0.1583928E-02  0.1712876E-01  0.1409337E-01     9.334  0.1571467E-03  0.7740844E-03  0.1900672E-02
   278.699  0.1584033E-02  0.1713296E-01  0.1409251E-01     9.334  0.1570587E-03  0.7732567E-03  0.1896383E-02
   278.703  0.1584136E-02  0.1713658E-01  0.1409230E-01     9.334  0.1569719E-03  0.7728905E-03  0.1892123E-02
   278.707  0.1584234E-02  0.1714182E-01  0.1409143E-01     9.335  0.1568876E-03  0.7730558E-03  0.1887766E-02
   278.711  0.1584326E-02  0.1714281E-01  0.1409078E-01     9.335  0.1568077E-03  0.7718804E-03  0.1882879E-02
   278.715  0.1584409E-02  0.1714343E-01  0.1408970E-01     9.335  0.1567338E-03  0.7707439E-03  0.1877295E-02
   278.718  0.1584483E-02  0.1714443E-01  0.1408858E-01     9.335  0.1566675E-03  0.7698030E-03  0.1871338E-02
   278.722  0.1584544E-02  0.1714549E-01  0.1408632E-01     9.335  0.1566107E-03  0.7683475E-03  0.1864620E-02
   278.726  0.1584593E-02  0.1714602E-01  0.1408464E-01     9.335  0.1565629E-03  0.7671339E-03  0.1857734E-02
   278.730  0.1584628E-02  0.1714629E-01  0.1408276E-01     9.335  0.1565227E-03  0.7663686E-03  0.1850346E-02
   278.734  0.1584663E-02  0.1714662E-01  0.1408051E-01     9.336  0.1564800E-03  0.7654686E-03  0.1844270E-02
   278.738  0.1584698E-02  0.1714650E-01  0.1407850E-01     9.336  0.1564339E-03  0.7641287E-03  0.1838916E-02
   278.742  0.1584732E-02  0.1714679E-01  0.1407660E-01     9.336  0.1563867E-03  0.7638356E-03  0.1834851E-02
   278.746  0.1584764E-02  0.1714733E-01  0.1407609E-01     9.336  0.1563389E-03  0.7634991E-03  0.1831725E-02
   278.749  0.1584794E-02  0.1714790E-01  0.1407587E-01     9.336  0.1562921E-03  0.7630464E-03  0.1829422E-02
   278.753  0.1584820E-02  0.1714817E-01  0.1407509E-01     9.336  0.1562476E-03  0.7621747E-03  0.1827860E-02
   278.757  0.1584843E-02  0.1714841E-01  0.1407375E-01     9.337  0.1562050E-03  0.7607186E-03  0.1826747E-02
   278.761  0.1584859E-02  0.1714881E-01  0.1407247E-01     9.337  0.1561640E-03  0.7597853E-03  0.1826211E-02
   278.765  0.1584870E-02  0.1714940E-01  0.1406941E-01     9.337  0.1561266E-03  0.7581590E-03  0.1827352E-02
   278.769  0.1584874E-02  0.1715082E-01  0.1406827E-01     9.337  0.1560928E-03  0.7568013E-03  0.1828214E-02
   278.773  0.1584871E-02  0.1714979E-01  0.1406690E-01     9.337  0.1560642E-03  0.7544804E-03  0.1828791E-02
   278.777  0.1584863E-02  0.1714955E-01  0.1406502E-01     9.337  0.1560403E-03  0.7526313E-03  0.1829891E-02
   278.780  0.1584854E-02  0.1714961E-01  0.1406302E-01     9.337  0.1560182E-03  0.7505693E-03  0.1830908E-02
   278.784  0.1584844E-02  0.1714943E-01  0.1406219E-01     9.338  0.1559964E-03  0.7484199E-03  0.1831923E-02
   278.788  0.1584835E-02  0.1714990E-01  0.1406337E-01     9.338  0.1559750E-03  0.7451817E-03  0.1830664E-02
   278.792  0.1584827E-02  0.1714969E-01  0.1406282E-01     9.338  0.1559554E-03  0.7432437E-03  0.1831684E-02
   278.796  0.1584820E-02  0.1715122E-01  0.1406217E-01     9.338  0.1559369E-03  0.7427039E-03  0.1832731E-02
   278.800  0.1584815E-02  0.1715075E-01  0.1406186E-01     9.338  0.1559211E-03  0.7401891E-03  0.1834206E-02
   278.804  0.1584812E-02  0.1715058E-01  0.1406296E-01     9.338  0.1559074E-03  0.7399954E-03  0.1836681E-02
   278.808  0.1584811E-02  0.1715116E-01  0.1406568E-01     9.338  0.1558970E-03  0.7363587E-03  0.1836570E-02
   278.812  0.1584812E-02  0.1714967E-01  0.1406655E-01     9.339  0.1558896E-03  0.7309319E-03  0.1839602E-02
   278.815  0.1584816E-02  0.1715116E-01  0.1406754E-01     9.339  0.1558850E-03  0.7307091E-03  0.1842458E-02
   278.819  0.1584822E-02  0.1715255E-01  0.1406906E-01     9.339  0.1558839E-03  0.7304097E-03  0.1845360E-02
   278.823  0.1584831E-02  0.1715355E-01  0.1406998E-01     9.339  0.1558859E-03  0.7299848E-03  0.1847605E-02
   278.827  0.1584843E-02  0.1715412E-01  0.1407177E-01     9.339  0.1558911E-03  0.7297414E-03  0.1849454E-02
   278.831  0.1584858E-02  0.1715464E-01  0.1407396E-01     9.339  0.1558995E-03  0.7291342E-03  0.1851154E-02
   278.835  0.1584874E-02  0.1715434E-01  0.1407652E-01     9.339  0.1559104E-03  0.7283271E-03  0.1853478E-02
   278.839  0.1584893E-02  0.1715377E-01  0.1407897E-01     9.340  0.1559235E-03  0.7277231E-03  0.1855763E-02
   278.843  0.1584909E-02  0.1715331E-01  0.1408069E-01     9.340  0.1559436E-03  0.7268549E-03  0.1857722E-02
   278.846  0.1584921E-02  0.1715249E-01  0.1408139E-01     9.340  0.1559734E-03  0.7258672E-03  0.1859862E-02
   278.850  0.1584924E-02  0.1715181E-01  0.1408153E-01     9.340  0.1560082E-03  0.7252278E-03  0.1862425E-02
   278.854  0.1584901E-02  0.1715265E-01  0.1408092E-01     9.340  0.1560265E-03  0.7251259E-03  0.1865216E-02
   278.858  0.1584849E-02  0.1715523E-01  0.1407977E-01     9.340  0.1560246E-03  0.7259565E-03  0.1868181E-02
   278.862  0.1584771E-02  0.1715913E-01  0.1407609E-01     9.340  0.1560016E-03  0.7279474E-03  0.1870983E-02
   278.866  0.1584669E-02  0.1716341E-01  0.1407472E-01     9.341  0.1559586E-03  0.7307973E-03  0.1873994E-02
   278.870  0.1584543E-02  0.1716830E-01  0.1407287E-01     9.341  0.1558955E-03  0.7348111E-03  0.1876930E-02
   278.874  0.1584394E-02  0.1717316E-01  0.1407107E-01     9.341  0.1558089E-03  0.7393823E-03  0.1879027E-02
   278.878  0.1584225E-02  0.1717819E-01  0.1406767E-01     9.341  0.1557011E-03  0.7448453E-03  0.1882029E-02
   278.881  0.1584042E-02  0.1718281E-01  0.1406399E-01     9.341  0.1555758E-03  0.7504469E-03  0.1885308E-02
   278.885  0.1583849E-02  0.1718674E-01  0.1406023E-01     9.341  0.1554355E-03  0.7556151E-03  0.1888156E-02
   278.889  0.1583651E-02  0.1718965E-01  0.1405592E-01     9.342  0.1552840E-03  0.7609322E-03  0.1890869E-02
   278.893  0.1583452E-02  0.1719107E-01  0.1405230E-01     9.342  0.1551248E-03  0.7658843E-03  0.1894225E-02
   278.897  0.1583254E-02  0.1719083E-01  0.1404909E-01     9.342  0.1549625E-03  0.7703043E-03  0.1897198E-02
   278.901  0.1583064E-02  0.1718953E-01  0.1404590E-01     9.342  0.1548007E-03  0.7741513E-03  0.1899534E-02
   278.905  0.1582886E-02  0.1718659E-01  0.1404245E-01     9.342  0.1546427E-03  0.7766620E-03  0.1901403E-02
   278.909  0.1582724E-02  0.1718222E-01  0.1404029E-01     9.342  0.1544928E-03  0.7785617E-03  0.1903897E-02
   278.913  0.1582582E-02  0.1717654E-01  0.1403825E-01     9.342  0.1543546E-03  0.7793215E-03  0.1905991E-02
   278.916  0.1582466E-02  0.1717034E-01  0.1403799E-01     9.343  0.1542320E-03  0.7775858E-03  0.1906406E-02
   278.920  0.1582378E-02  0.1716479E-01  0.1404044E-01     9.343  0.1541288E-03  0.7729242E-03  0.1904997E-02
   278.924  0.1582320E-02  0.1715856E-01  0.1404402E-01     9.343  0.1540464E-03  0.7678189E-03  0.1903070E-02
   278.928  0.1582284E-02  0.1715074E-01  0.1404745E-01     9.343  0.1539774E-03  0.7623789E-03  0.1901321E-02
   278.932  0.1582271E-02  0.1714141E-01  0.1405006E-01     9.343  0.1539210E-03  0.7568551E-03  0.1899732E-02
   278.936  0.1582280E-02  0.1713081E-01  0.1405187E-01     9.343  0.1538794E-03  0.7508679E-03  0.1898385E-02
   278.940  0.1582311E-02  0.1711933E-01  0.1405302E-01     9.343  0.1538533E-03  0.7450035E-03  0.1897783E-02
   278.944  0.1582363E-02  0.1710702E-01  0.1405314E-01     9.344  0.1538435E-03  0.7400088E-03  0.1898178E-02
   278.947  0.1582436E-02  0.1710043E-01  0.1406055E-01     9.344  0.1538508E-03  0.7373219E-03  0.1896675E-02
   278.951  0.1582526E-02  0.1709399E-01  0.1406828E-01     9.344  0.1538745E-03  0.7349920E-03  0.1895205E-02
   278.955  0.1582633E-02  0.1708742E-01  0.1407667E-01     9.344  0.1539150E-03  0.7320078E-03  0.1893767E-02
   278.959  0.1582753E-02  0.1708563E-01  0.1408803E-01     9.344  0.1539716E-03  0.7303240E-03  0.1892844E-02
   278.963  0.1582883E-02  0.1708606E-01  0.1410092E-01     9.344  0.1540427E-03  0.7288494E-03  0.1892229E-02
   278.967  0.1583021E-02  0.1708674E-01  0.1411385E-01     9.344  0.1541265E-03  0.7274522E-03  0.1892240E-02
   278.971  0.1583164E-02  0.1708768E-01  0.1412651E-01     9.345  0.1542219E-03  0.7260543E-03  0.1892764E-02
   278.975  0.1583297E-02  0.1708875E-01  0.1413682E-01     9.345  0.1543358E-03  0.7247360E-03  0.1892759E-02
   278.979  0.1583413E-02  0.1708997E-01  0.1414490E-01     9.345  0.1544697E-03  0.7231058E-03  0.1892347E-02
   278.982  0.1583509E-02  0.1709152E-01  0.1415111E-01     9.345  0.1546197E-03  0.7213071E-03  0.1891341E-02
   278.986  0.1583583E-02  0.1709303E-01  0.1415495E-01     9.345  0.1547826E-03  0.7198438E-03  0.1890144E-02
   278.990  0.1583634E-02  0.1709478E-01  0.1415732E-01     9.345  0.1549552E-03  0.7190097E-03  0.1889115E-02
   278.994  0.1583660E-02  0.1709683E-01  0.1415838E-01     9.345  0.1551307E-03  0.7178289E-03  0.1888150E-02
   278.998  0.1583660E-02  0.1709946E-01  0.1415793E-01     9.346  0.1553054E-03  0.7166948E-03  0.1886136E-02
   279.002  0.1583627E-02  0.1710249E-01  0.1415606E-01     9.346  0.1554654E-03  0.7157479E-03  0.1883566E-02
   279.006  0.1583538E-02  0.1710612E-01  0.1415133E-01     9.346  0.1555820E-03  0.7151932E-03  0.1880413E-02
   279.010  0.1583406E-02  0.1710991E-01  0.1414551E-01     9.346  0.1556647E-03  0.7149256E-03  0.1877152E-02
   279.014  0.1583248E-02  0.1711216E-01  0.1413897E-01     9.346  0.1557285E-03  0.7144054E-03  0.1874168E-02
   279.017  0.1583066E-02  0.1711388E-01  0.1413326E-01     9.346  0.1557730E-03  0.7121098E-03  0.1871955E-02
   279.021  0.1582865E-02  0.1711745E-01  0.1413050E-01     9.346  0.1557979E-03  0.7095782E-03  0.1871334E-02
   279.025  0.1582649E-02  0.1712323E-01  0.1413092E-01     9.347  0.1558034E-03  0.7084785E-03  0.1871576E-02
   279.029  0.1582425E-02  0.1712726E-01  0.1413200E-01     9.347  0.1557921E-03  0.7070619E-03  0.1872165E-02
   279.033  0.1582203E-02  0.1712941E-01  0.1413365E-01     9.347  0.1557684E-03  0.7053062E-03  0.1873349E-02
   279.037  0.1581987E-02  0.1712904E-01  0.1413527E-01     9.347  0.1557330E-03  0.7019083E-03  0.1875463E-02
   279.041  0.1581783E-02  0.1712737E-01  0.1413863E-01     9.347  0.1556870E-03  0.6983835E-03  0.1877463E-02
   279.045  0.1581594E-02  0.1712266E-01  0.1414145E-01     9.347  0.1556311E-03  0.6942303E-03  0.1879526E-02
   279.049  0.1581426E-02  0.1711822E-01  0.1414724E-01     9.347  0.1555687E-03  0.6902866E-03  0.1881900E-02
   279.052  0.1581279E-02  0.1711784E-01  0.1415976E-01     9.348  0.1555042E-03  0.6883365E-03  0.1887289E-02
   279.056  0.1581140E-02  0.1711826E-01  0.1417278E-01     9.348  0.1554218E-03  0.6848752E-03  0.1893321E-02
   279.060  0.1580997E-02  0.1712090E-01  0.1418802E-01     9.348  0.1553072E-03  0.6831868E-03  0.1900324E-02
   279.064  0.1580854E-02  0.1712577E-01  0.1420488E-01     9.348  0.1551635E-03  0.6832145E-03  0.1907910E-02
   279.068  0.1580713E-02  0.1713028E-01  0.1422219E-01     9.348  0.1549898E-03  0.6828827E-03  0.1914975E-02
   279.072  0.1580576E-02  0.1713604E-01  0.1423980E-01     9.348  0.1547848E-03  0.6834680E-03  0.1921441E-02
   279.076  0.1580447E-02  0.1714111E-01  0.1425702E-01     9.348  0.1545515E-03  0.6839919E-03  0.1927942E-02
   279.080  0.1580328E-02  0.1714402E-01  0.1427394E-01     9.348  0.1542949E-03  0.6833153E-03  0.1933462E-02
   279.084  0.1580219E-02  0.1714621E-01  0.1428904E-01     9.349  0.1540320E-03  0.6825022E-03  0.1939632E-02
   279.087  0.1580119E-02  0.1715436E-01  0.1431094E-01     9.349  0.1537884E-03  0.6856901E-03  0.1946626E-02
   279.091  0.1580029E-02  0.1716156E-01  0.1433482E-01     9.349  0.1535700E-03  0.6880662E-03  0.1954786E-02
   279.095  0.1579953E-02  0.1716715E-01  0.1435812E-01     9.349  0.1533817E-03  0.6901732E-03  0.1964038E-02
   279.099  0.1579894E-02  0.1717264E-01  0.1438221E-01     9.349  0.1532266E-03  0.6895919E-03  0.1974062E-02
   279.103  0.1579853E-02  0.1717566E-01  0.1440493E-01     9.349  0.1531092E-03  0.6870639E-03  0.1986064E-02
   279.107  0.1579831E-02  0.1717796E-01  0.1442559E-01     9.349  0.1530317E-03  0.6842284E-03  0.1998365E-02
   279.111  0.1579830E-02  0.1717608E-01  0.1444395E-01     9.350  0.1529961E-03  0.6797701E-03  0.2009964E-02
   279.115  0.1579850E-02  0.1717136E-01  0.1445973E-01     9.350  0.1530031E-03  0.6749225E-03  0.2020643E-02
   279.119  0.1579890E-02  0.1716505E-01  0.1447227E-01     9.350  0.1530528E-03  0.6717830E-03  0.2030314E-02
   279.122  0.1579950E-02  0.1715366E-01  0.1448231E-01     9.350  0.1531427E-03  0.6661403E-03  0.2038731E-02
   279.126  0.1580022E-02  0.1713866E-01  0.1448851E-01     9.350  0.1532658E-03  0.6606740E-03  0.2044409E-02
   279.130  0.1580102E-02  0.1712542E-01  0.1449521E-01     9.350  0.1534240E-03  0.6583604E-03  0.2051510E-02
   279.134  0.1580188E-02  0.1711317E-01  0.1450246E-01     9.350  0.1536146E-03  0.6581191E-03  0.2060235E-02
   279.138  0.1580277E-02  0.1709874E-01  0.1450662E-01     9.351  0.1538340E-03  0.6585083E-03  0.2067278E-02
   279.142  0.1580369E-02  0.1708494E-01  0.1451012E-01     9.351  0.1540748E-03  0.6565790E-03  0.2072741E-02
   279.146  0.1580473E-02  0.1707166E-01  0.1451327E-01     9.351  0.1543215E-03  0.6579381E-03  0.2077442E-02
   279.150  0.1580587E-02  0.1705463E-01  0.1451426E-01     9.351  0.1545673E-03  0.6644970E-03  0.2079929E-02
   279.154  0.1580708E-02  0.1703789E-01  0.1451260E-01     9.351  0.1548055E-03  0.6698685E-03  0.2079516E-02
   279.157  0.1580835E-02  0.1702254E-01  0.1451086E-01     9.351  0.1550311E-03  0.6778379E-03  0.2079722E-02
   279.161  0.1580991E-02  0.1701286E-01  0.1451510E-01     9.351  0.1552587E-03  0.6923652E-03  0.2086221E-02
   279.165  0.1581182E-02  0.1700236E-01  0.1452337E-01     9.351  0.1554891E-03  0.7099483E-03  0.2096060E-02
   279.169  0.1581405E-02  0.1699156E-01  0.1453371E-01     9.352  0.1557177E-03  0.7304966E-03  0.2107903E-02
   279.173  0.1581656E-02  0.1698054E-01  0.1454413E-01     9.352  0.1559381E-03  0.7527881E-03  0.2119726E-02
   279.177  0.1581926E-02  0.1697005E-01  0.1455543E-01     9.352  0.1561454E-03  0.7727268E-03  0.2130290E-02
   279.181  0.1582211E-02  0.1696127E-01  0.1456617E-01     9.352  0.1563333E-03  0.7912214E-03  0.2139514E-02
   279.185  0.1582504E-02  0.1695827E-01  0.1458364E-01     9.352  0.1564980E-03  0.7949027E-03  0.2148543E-02
   279.189  0.1582794E-02  0.1695748E-01  0.1460145E-01     9.352  0.1566300E-03  0.7941360E-03  0.2156012E-02
   279.192  0.1583076E-02  0.1695674E-01  0.1461729E-01     9.352  0.1567259E-03  0.7933142E-03  0.2162077E-02
   279.196  0.1583341E-02  0.1695594E-01  0.1462990E-01     9.353  0.1567815E-03  0.7920760E-03  0.2165323E-02
   279.200  0.1583589E-02  0.1695420E-01  0.1463974E-01     9.353  0.1567913E-03  0.7904451E-03  0.2166151E-02
   279.204  0.1583808E-02  0.1695751E-01  0.1464657E-01     9.353  0.1567604E-03  0.7943659E-03  0.2166419E-02
   279.208  0.1583966E-02  0.1695565E-01  0.1464788E-01     9.353  0.1567158E-03  0.7920033E-03  0.2166419E-02
   279.212  0.1584047E-02  0.1695565E-01  0.1464328E-01     9.353  0.1566425E-03  0.7917751E-03  0.2166328E-02
   279.216  0.1584070E-02  0.1695609E-01  0.1463642E-01     9.353  0.1565668E-03  0.7926691E-03  0.2168255E-02
   279.220  0.1584038E-02  0.1695728E-01  0.1462757E-01     9.353  0.1564937E-03  0.7946034E-03  0.2172156E-02
   279.224  0.1583956E-02  0.1695902E-01  0.1461700E-01     9.354  0.1564280E-03  0.7979192E-03  0.2177541E-02
   279.227  0.1583828E-02  0.1696216E-01  0.1460586E-01     9.354  0.1563710E-03  0.8025624E-03  0.2184173E-02
   279.231  0.1583658E-02  0.1696564E-01  0.1459378E-01     9.354  0.1563245E-03  0.8082618E-03  0.2191666E-02
   279.235  0.1583451E-02  0.1696846E-01  0.1458068E-01     9.354  0.1562883E-03  0.8141579E-03  0.2199105E-02
   279.239  0.1583215E-02  0.1697079E-01  0.1456577E-01     9.354  0.1562636E-03  0.8201693E-03  0.2206065E-02
   279.243  0.1582954E-02  0.1697190E-01  0.1455020E-01     9.354  0.1562490E-03  0.8263820E-03  0.2212111E-02
   279.247  0.1582677E-02  0.1697225E-01  0.1453433E-01     9.354  0.1562453E-03  0.8318247E-03  0.2217231E-02
   279.251  0.1582391E-02  0.1697160E-01  0.1451746E-01     9.354  0.1562504E-03  0.8364352E-03  0.2220984E-02
   279.255  0.1582111E-02  0.1697022E-01  0.1450322E-01     9.355  0.1562449E-03  0.8425839E-03  0.2225145E-02
   279.259  0.1581843E-02  0.1696791E-01  0.1449043E-01     9.355  0.1562098E-03  0.8490083E-03  0.2227753E-02
   279.263  0.1581593E-02  0.1696365E-01  0.1448070E-01     9.355  0.1561470E-03  0.8552915E-03  0.2226845E-02
   279.266  0.1581370E-02  0.1696231E-01  0.1447758E-01     9.355  0.1560568E-03  0.8584603E-03  0.2222248E-02
   279.270  0.1581179E-02  0.1695910E-01  0.1447104E-01     9.355  0.1559414E-03  0.8613458E-03  0.2218210E-02
   279.274  0.1581024E-02  0.1696084E-01  0.1447393E-01     9.355  0.1558035E-03  0.8589496E-03  0.2206748E-02
   279.278  0.1580917E-02  0.1695979E-01  0.1447720E-01     9.355  0.1556474E-03  0.8551932E-03  0.2193212E-02
   279.282  0.1580862E-02  0.1695852E-01  0.1448085E-01     9.356  0.1554770E-03  0.8517823E-03  0.2181480E-02
   279.286  0.1580863E-02  0.1695528E-01  0.1448745E-01     9.356  0.1552963E-03  0.8472368E-03  0.2168327E-02
   279.290  0.1580915E-02  0.1694998E-01  0.1449443E-01     9.356  0.1551145E-03  0.8420112E-03  0.2155986E-02
   279.294  0.1581015E-02  0.1694285E-01  0.1450137E-01     9.356  0.1549407E-03  0.8363956E-03  0.2145126E-02
   279.298  0.1581158E-02  0.1693412E-01  0.1450877E-01     9.356  0.1547793E-03  0.8296396E-03  0.2135907E-02
   279.301  0.1581343E-02  0.1692456E-01  0.1451627E-01     9.356  0.1546353E-03  0.8218100E-03  0.2128956E-02
   279.305  0.1581564E-02  0.1691354E-01  0.1452223E-01     9.356  0.1545120E-03  0.8137367E-03  0.2123093E-02
   279.309  0.1581815E-02  0.1690448E-01  0.1453017E-01     9.357  0.1544134E-03  0.8039255E-03  0.2115681E-02
   279.313  0.1582091E-02  0.1689686E-01  0.1453840E-01     9.357  0.1543422E-03  0.7942658E-03  0.2109260E-02
   279.317  0.1582384E-02  0.1688994E-01  0.1454620E-01     9.357  0.1543009E-03  0.7840499E-03  0.2102945E-02
   279.321  0.1582686E-02  0.1688210E-01  0.1455202E-01     9.357  0.1542904E-03  0.7740271E-03  0.2098322E-02
   279.325  0.1582990E-02  0.1687474E-01  0.1455491E-01     9.357  0.1543122E-03  0.7640607E-03  0.2096185E-02
   279.329  0.1583288E-02  0.1686738E-01  0.1455661E-01     9.357  0.1543649E-03  0.7546626E-03  0.2094242E-02
   279.333  0.1583573E-02  0.1685990E-01  0.1455582E-01     9.357  0.1544484E-03  0.7460632E-03  0.2093384E-02
   279.337  0.1583837E-02  0.1685219E-01  0.1455197E-01     9.357  0.1545599E-03  0.7382198E-03  0.2094004E-02
   279.340  0.1584074E-02  0.1684428E-01  0.1454559E-01     9.358  0.1546966E-03  0.7315189E-03  0.2095308E-02
   279.344  0.1584278E-02  0.1683649E-01  0.1453813E-01     9.358  0.1548619E-03  0.7256483E-03  0.2099149E-02
   279.348  0.1584443E-02  0.1682892E-01  0.1452771E-01     9.358  0.1550555E-03  0.7210556E-03  0.2104283E-02
   279.352  0.1584562E-02  0.1682216E-01  0.1451540E-01     9.358  0.1552624E-03  0.7178627E-03  0.2110650E-02
   279.356  0.1584656E-02  0.1682215E-01  0.1450644E-01     9.358  0.1554439E-03  0.7166902E-03  0.2117097E-02
   279.360  0.1584728E-02  0.1682632E-01  0.1450419E-01     9.358  0.1555881E-03  0.7180422E-03  0.2118421E-02
   279.364  0.1584787E-02  0.1683087E-01  0.1450274E-01     9.358  0.1557061E-03  0.7204561E-03  0.2118356E-02
   279.368  0.1584844E-02  0.1683486E-01  0.1450184E-01     9.358  0.1558094E-03  0.7227794E-03  0.2117252E-02
   279.372  0.1584898E-02  0.1683731E-01  0.1450130E-01     9.359  0.1558955E-03  0.7250077E-03  0.2115119E-02
   279.375  0.1584944E-02  0.1683885E-01  0.1450055E-01     9.359  0.1559642E-03  0.7266070E-03  0.2112086E-02
   279.379  0.1584976E-02  0.1683955E-01  0.1449883E-01     9.359  0.1560292E-03  0.7284327E-03  0.2110093E-02
   279.383  0.1584990E-02  0.1683994E-01  0.1449658E-01     9.359  0.1560914E-03  0.7308684E-03  0.2109254E-02
   279.387  0.1584987E-02  0.1684145E-01  0.1449392E-01     9.359  0.1561493E-03  0.7346580E-03  0.2110391E-02
   279.391  0.1584966E-02  0.1684244E-01  0.1448928E-01     9.359  0.1562010E-03  0.7384560E-03  0.2111398E-02
   279.395  0.1584929E-02  0.1684343E-01  0.1448519E-01     9.359  0.1562453E-03  0.7429322E-03  0.2113981E-02
   279.399  0.1584876E-02  0.1684411E-01  0.1448017E-01     9.360  0.1562803E-03  0.7475583E-03  0.2116942E-02
   279.403  0.1584809E-02  0.1684398E-01  0.1447354E-01     9.360  0.1563058E-03  0.7527022E-03  0.2120797E-02
   279.407  0.1584733E-02  0.1684503E-01  0.1446710E-01     9.360  0.1563244E-03  0.7584228E-03  0.2123522E-02
   279.411  0.1584662E-02  0.1684356E-01  0.1445971E-01     9.360  0.1563502E-03  0.7618192E-03  0.2125113E-02
   279.414  0.1584595E-02  0.1684143E-01  0.1445420E-01     9.360  0.1563850E-03  0.7640375E-03  0.2128791E-02
   279.418  0.1584533E-02  0.1683992E-01  0.1444982E-01     9.360  0.1564284E-03  0.7645164E-03  0.2131841E-02
   279.422  0.1584479E-02  0.1683787E-01  0.1444723E-01     9.360  0.1564796E-03  0.7644502E-03  0.2135390E-02
   279.426  0.1584433E-02  0.1683520E-01  0.1444300E-01     9.360  0.1565374E-03  0.7638874E-03  0.2136700E-02
   279.430  0.1584398E-02  0.1683172E-01  0.1443934E-01     9.361  0.1565997E-03  0.7648051E-03  0.2137747E-02
   279.434  0.1584373E-02  0.1682957E-01  0.1443677E-01     9.361  0.1566647E-03  0.7623129E-03  0.2138954E-02
   279.438  0.1584362E-02  0.1682706E-01  0.1443518E-01     9.361  0.1567293E-03  0.7594876E-03  0.2139575E-02
   279.442  0.1584369E-02  0.1682696E-01  0.1443630E-01     9.361  0.1567850E-03  0.7554976E-03  0.2141013E-02
   279.446  0.1584395E-02  0.1682712E-01  0.1443992E-01     9.361  0.1568307E-03  0.7528584E-03  0.2141811E-02
   279.450  0.1584439E-02  0.1682700E-01  0.1444444E-01     9.361  0.1568651E-03  0.7498933E-03  0.2141951E-02
   279.453  0.1584500E-02  0.1682688E-01  0.1445011E-01     9.361  0.1568880E-03  0.7472697E-03  0.2141062E-02
   279.457  0.1584577E-02  0.1682621E-01  0.1445677E-01     9.362  0.1568989E-03  0.7450717E-03  0.2139736E-02
   279.461  0.1584666E-02  0.1682563E-01  0.1446347E-01     9.362  0.1568973E-03  0.7432698E-03  0.2137437E-02
   279.465  0.1584765E-02  0.1682508E-01  0.1446979E-01     9.362  0.1568813E-03  0.7419452E-03  0.2134806E-02
   279.469  0.1584862E-02  0.1682512E-01  0.1447589E-01     9.362  0.1568424E-03  0.7407156E-03  0.2131440E-02
   279.473  0.1584952E-02  0.1682552E-01  0.1447994E-01     9.362  0.1567828E-03  0.7392553E-03  0.2127692E-02
   279.477  0.1585033E-02  0.1682648E-01  0.1448252E-01     9.362  0.1567051E-03  0.7386979E-03  0.2124387E-02
   279.481  0.1585100E-02  0.1682741E-01  0.1448392E-01     9.362  0.1566133E-03  0.7382966E-03  0.2121348E-02
   279.485  0.1585149E-02  0.1682840E-01  0.1448383E-01     9.362  0.1565116E-03  0.7376258E-03  0.2118697E-02
   279.489  0.1585179E-02  0.1682942E-01  0.1448243E-01     9.363  0.1564032E-03  0.7372403E-03  0.2116328E-02
   279.492  0.1585185E-02  0.1683100E-01  0.1447995E-01     9.363  0.1562936E-03  0.7355532E-03  0.2113953E-02
   279.496  0.1585168E-02  0.1683337E-01  0.1447599E-01     9.363  0.1561843E-03  0.7330442E-03  0.2111678E-02
   279.500  0.1585127E-02  0.1683556E-01  0.1447140E-01     9.363  0.1560779E-03  0.7302733E-03  0.2110781E-02
   279.504  0.1585066E-02  0.1683735E-01  0.1446603E-01     9.363  0.1559801E-03  0.7265741E-03  0.2110478E-02
   279.508  0.1584990E-02  0.1683963E-01  0.1446069E-01     9.363  0.1559006E-03  0.7225225E-03  0.2112115E-02
   279.512  0.1584902E-02  0.1684137E-01  0.1445442E-01     9.363  0.1558417E-03  0.7176993E-03  0.2113233E-02
   279.516  0.1584804E-02  0.1684299E-01  0.1444784E-01     9.363  0.1558046E-03  0.7125258E-03  0.2115258E-02
   279.520  0.1584697E-02  0.1684409E-01  0.1444166E-01     9.364  0.1557907E-03  0.7068726E-03  0.2118961E-02
   279.524  0.1584585E-02  0.1684505E-01  0.1443512E-01     9.364  0.1558003E-03  0.7018669E-03  0.2123637E-02
   279.528  0.1584480E-02  0.1684473E-01  0.1442976E-01     9.364  0.1558215E-03  0.6967095E-03  0.2127667E-02
   279.531  0.1584387E-02  0.1684425E-01  0.1442515E-01     9.364  0.1558496E-03  0.6918298E-03  0.2131734E-02
   279.535  0.1584306E-02  0.1684170E-01  0.1442205E-01     9.364  0.1558892E-03  0.6865983E-03  0.2135976E-02
   279.539  0.1584232E-02  0.1684055E-01  0.1441986E-01     9.364  0.1559440E-03  0.6822456E-03  0.2140154E-02
   279.543  0.1584161E-02  0.1684288E-01  0.1442128E-01     9.364  0.1560236E-03  0.6764609E-03  0.2146258E-02
   279.547  0.1584091E-02  0.1684602E-01  0.1442473E-01     9.364  0.1561286E-03  0.6710392E-03  0.2152981E-02
   279.551  0.1584022E-02  0.1684903E-01  0.1442681E-01     9.365  0.1562594E-03  0.6662073E-03  0.2162873E-02
   279.555  0.1583955E-02  0.1685160E-01  0.1442800E-01     9.365  0.1564128E-03  0.6615980E-03  0.2173985E-02
   279.559  0.1583892E-02  0.1685356E-01  0.1442914E-01     9.365  0.1565853E-03  0.6581152E-03  0.2185486E-02
   279.563  0.1583836E-02  0.1685492E-01  0.1442993E-01     9.365  0.1567722E-03  0.6548964E-03  0.2197742E-02
   279.567  0.1583787E-02  0.1685526E-01  0.1443060E-01     9.365  0.1569681E-03  0.6528034E-03  0.2210172E-02
   279.571  0.1583748E-02  0.1685465E-01  0.1443101E-01     9.365  0.1571689E-03  0.6517571E-03  0.2222664E-02
   279.574  0.1583719E-02  0.1685177E-01  0.1443069E-01     9.365  0.1573685E-03  0.6501286E-03  0.2234771E-02
   279.578  0.1583703E-02  0.1684975E-01  0.1443042E-01     9.365  0.1575622E-03  0.6523446E-03  0.2246023E-02
   279.582  0.1583699E-02  0.1684641E-01  0.1443003E-01     9.366  0.1577444E-03  0.6549979E-03  0.2256186E-02
   279.586  0.1583712E-02  0.1684188E-01  0.1442998E-01     9.366  0.1579082E-03  0.6582597E-03  0.2265698E-02
   279.590  0.1583741E-02  0.1683739E-01  0.1443120E-01     9.366  0.1580483E-03  0.6605599E-03  0.2273289E-02
   279.594  0.1583788E-02  0.1683173E-01  0.1443162E-01     9.366  0.1581601E-03  0.6638798E-03  0.2280465E-02
   279.598  0.1583851E-02  0.1682530E-01  0.1443225E-01     9.366  0.1582409E-03  0.6682682E-03  0.2286349E-02
   279.602  0.1583929E-02  0.1681846E-01  0.1443210E-01     9.366  0.1582874E-03  0.6736119E-03  0.2290677E-02
   279.606  0.1584021E-02  0.1681179E-01  0.1443360E-01     9.366  0.1582984E-03  0.6790040E-03  0.2294421E-02
   279.610  0.1584126E-02  0.1680937E-01  0.1443816E-01     9.367  0.1582733E-03  0.6804660E-03  0.2288600E-02
   279.613  0.1584241E-02  0.1680643E-01  0.1444297E-01     9.367  0.1582118E-03  0.6820517E-03  0.2280814E-02
   279.617  0.1584362E-02  0.1680370E-01  0.1444731E-01     9.367  0.1581138E-03  0.6831737E-03  0.2270571E-02
   279.621  0.1584465E-02  0.1680187E-01  0.1444934E-01     9.367  0.1579786E-03  0.6823760E-03  0.2259043E-02
   279.625  0.1584552E-02  0.1680136E-01  0.1445097E-01     9.367  0.1578193E-03  0.6799159E-03  0.2247129E-02
   279.629  0.1584620E-02  0.1680219E-01  0.1445088E-01     9.367  0.1576409E-03  0.6756675E-03  0.2234508E-02
   279.633  0.1584670E-02  0.1680386E-01  0.1444999E-01     9.367  0.1574470E-03  0.6704271E-03  0.2222053E-02
   279.637  0.1584698E-02  0.1680662E-01  0.1444819E-01     9.367  0.1572442E-03  0.6641968E-03  0.2209352E-02
   279.641  0.1584704E-02  0.1680984E-01  0.1444462E-01     9.368  0.1570369E-03  0.6571383E-03  0.2198027E-02
   279.645  0.1584689E-02  0.1681291E-01  0.1443996E-01     9.368  0.1568313E-03  0.6480104E-03  0.2186589E-02
   279.649  0.1584650E-02  0.1681654E-01  0.1443457E-01     9.368  0.1566334E-03  0.6402705E-03  0.2175881E-02
   279.653  0.1584593E-02  0.1682188E-01  0.1442845E-01     9.368  0.1564458E-03  0.6322557E-03  0.2165736E-02
   279.656  0.1584518E-02  0.1682737E-01  0.1442408E-01     9.368  0.1562734E-03  0.6234487E-03  0.2159221E-02
   279.660  0.1584429E-02  0.1683281E-01  0.1441708E-01     9.368  0.1561188E-03  0.6138683E-03  0.2150906E-02
   279.664  0.1584333E-02  0.1683866E-01  0.1441083E-01     9.368  0.1559810E-03  0.6036806E-03  0.2144328E-02
   279.668  0.1584233E-02  0.1684549E-01  0.1440631E-01     9.368  0.1558638E-03  0.5921464E-03  0.2139679E-02
   279.672  0.1584130E-02  0.1685187E-01  0.1440258E-01     9.369  0.1557704E-03  0.5810982E-03  0.2136798E-02
   279.676  0.1584026E-02  0.1685894E-01  0.1440024E-01     9.369  0.1557039E-03  0.5706043E-03  0.2135842E-02
   279.680  0.1583912E-02  0.1686492E-01  0.1439789E-01     9.369  0.1556758E-03  0.5582249E-03  0.2135793E-02
   279.684  0.1583787E-02  0.1687289E-01  0.1439565E-01     9.369  0.1556899E-03  0.5469191E-03  0.2136917E-02
   279.688  0.1583656E-02  0.1688141E-01  0.1439322E-01     9.369  0.1557433E-03  0.5353263E-03  0.2138882E-02
   279.692  0.1583532E-02  0.1688921E-01  0.1439166E-01     9.369  0.1558236E-03  0.5241958E-03  0.2140541E-02
   279.695  0.1583419E-02  0.1689639E-01  0.1439114E-01     9.369  0.1559259E-03  0.5140297E-03  0.2142464E-02
   279.699  0.1583323E-02  0.1690398E-01  0.1439127E-01     9.369  0.1560443E-03  0.5045582E-03  0.2143591E-02
   279.703  0.1583247E-02  0.1691061E-01  0.1439262E-01     9.369  0.1561766E-03  0.4955009E-03  0.2143943E-02
   279.707  0.1583193E-02  0.1691608E-01  0.1439486E-01     9.370  0.1563189E-03  0.4877769E-03  0.2144135E-02
   279.711  0.1583161E-02  0.1692141E-01  0.1439828E-01     9.370  0.1564685E-03  0.4803288E-03  0.2144451E-02
   279.715  0.1583152E-02  0.1692520E-01  0.1440223E-01     9.370  0.1566215E-03  0.4746764E-03  0.2144242E-02
   279.719  0.1583165E-02  0.1692823E-01  0.1440649E-01     9.370  0.1567756E-03  0.4700272E-03  0.2143720E-02
   279.723  0.1583178E-02  0.1693088E-01  0.1441012E-01     9.370  0.1569534E-03  0.4648583E-03  0.2144278E-02
   279.727  0.1583181E-02  0.1693391E-01  0.1441240E-01     9.370  0.1571594E-03  0.4589901E-03  0.2145604E-02
   279.731  0.1583174E-02  0.1693686E-01  0.1441301E-01     9.370  0.1573898E-03  0.4526085E-03  0.2147449E-02
   279.735  0.1583157E-02  0.1693958E-01  0.1441273E-01     9.370  0.1576375E-03  0.4461304E-03  0.2149515E-02
   279.738  0.1583133E-02  0.1694236E-01  0.1441134E-01     9.371  0.1578972E-03  0.4399357E-03  0.2151980E-02
   279.742  0.1583101E-02  0.1694455E-01  0.1440906E-01     9.371  0.1581616E-03  0.4338571E-03  0.2154248E-02
   279.746  0.1583062E-02  0.1694616E-01  0.1440641E-01     9.371  0.1584246E-03  0.4287934E-03  0.2156504E-02
   279.750  0.1583019E-02  0.1694886E-01  0.1440325E-01     9.371  0.1586789E-03  0.4229296E-03  0.2159085E-02
   279.754  0.1582972E-02  0.1694712E-01  0.1439980E-01     9.371  0.1589180E-03  0.4216905E-03  0.2161216E-02
   279.758  0.1582925E-02  0.1694569E-01  0.1439624E-01     9.371  0.1591352E-03  0.4200042E-03  0.2162439E-02
   279.762  0.1582878E-02  0.1694345E-01  0.1439255E-01     9.371  0.1593248E-03  0.4189902E-03  0.2163652E-02
   279.766  0.1582834E-02  0.1694021E-01  0.1438912E-01     9.371  0.1594814E-03  0.4201398E-03  0.2163337E-02
   279.770  0.1582794E-02  0.1693764E-01  0.1438650E-01     9.372  0.1595999E-03  0.4200306E-03  0.2160733E-02
   279.774  0.1582764E-02  0.1693340E-01  0.1438383E-01     9.372  0.1596805E-03  0.4222804E-03  0.2158880E-02
   279.778  0.1582755E-02  0.1692840E-01  0.1438294E-01     9.372  0.1597328E-03  0.4266538E-03  0.2156703E-02
   279.781  0.1582769E-02  0.1692065E-01  0.1438141E-01     9.372  0.1597550E-03  0.4341002E-03  0.2157847E-02
   279.785  0.1582806E-02  0.1691227E-01  0.1438087E-01     9.372  0.1597461E-03  0.4424211E-03  0.2159603E-02
   279.789  0.1582868E-02  0.1690632E-01  0.1438424E-01     9.372  0.1597038E-03  0.4510638E-03  0.2160962E-02
   279.793  0.1582963E-02  0.1689928E-01  0.1438759E-01     9.372  0.1596205E-03  0.4625694E-03  0.2161670E-02
   279.797  0.1583097E-02  0.1689149E-01  0.1439199E-01     9.372  0.1594938E-03  0.4749286E-03  0.2161328E-02
   279.801  0.1583266E-02  0.1688147E-01  0.1439768E-01     9.372  0.1593266E-03  0.4878342E-03  0.2158779E-02
   279.805  0.1583468E-02  0.1687067E-01  0.1440324E-01     9.373  0.1591223E-03  0.5019163E-03  0.2155775E-02
   279.809  0.1583698E-02  0.1685783E-01  0.1440900E-01     9.373  0.1588856E-03  0.5186749E-03  0.2153483E-02
   279.813  0.1583950E-02  0.1684631E-01  0.1441448E-01     9.373  0.1586219E-03  0.5329453E-03  0.2150429E-02
   279.817  0.1584220E-02  0.1683507E-01  0.1442001E-01     9.373  0.1583375E-03  0.5470876E-03  0.2147375E-02
   279.821  0.1584500E-02  0.1682465E-01  0.1442391E-01     9.373  0.1580393E-03  0.5608949E-03  0.2143749E-02
   279.824  0.1584784E-02  0.1681473E-01  0.1442722E-01     9.373  0.1577352E-03  0.5740584E-03  0.2140401E-02
   279.828  0.1585062E-02  0.1680549E-01  0.1442926E-01     9.373  0.1574351E-03  0.5863376E-03  0.2136731E-02
   279.832  0.1585325E-02  0.1679940E-01  0.1443076E-01     9.373  0.1571483E-03  0.5937583E-03  0.2131406E-02
   279.836  0.1585567E-02  0.1679862E-01  0.1443524E-01     9.374  0.1568840E-03  0.5916200E-03  0.2120738E-02
   279.840  0.1585780E-02  0.1679874E-01  0.1443657E-01     9.374  0.1566485E-03  0.5889615E-03  0.2111962E-02
   279.844  0.1585960E-02  0.1679927E-01  0.1443533E-01     9.374  0.1564478E-03  0.5854724E-03  0.2105299E-02
   279.848  0.1586102E-02  0.1680052E-01  0.1443185E-01     9.374  0.1562870E-03  0.5822742E-03  0.2100989E-02
   279.852  0.1586216E-02  0.1680225E-01  0.1442639E-01     9.374  0.1561580E-03  0.5797281E-03  0.2099282E-02
   279.856  0.1586305E-02  0.1680360E-01  0.1441925E-01     9.374  0.1560587E-03  0.5773373E-03  0.2100296E-02
   279.860  0.1586367E-02  0.1680464E-01  0.1441060E-01     9.374  0.1559915E-03  0.5747009E-03  0.2103328E-02
   279.864  0.1586400E-02  0.1680518E-01  0.1440101E-01     9.374  0.1559584E-03  0.5716256E-03  0.2109672E-02
   279.867  0.1586404E-02  0.1680571E-01  0.1438996E-01     9.375  0.1559601E-03  0.5694356E-03  0.2117455E-02
   279.871  0.1586391E-02  0.1680691E-01  0.1438055E-01     9.375  0.1559798E-03  0.5669080E-03  0.2125629E-02
   279.875  0.1586376E-02  0.1680839E-01  0.1437352E-01     9.375  0.1560020E-03  0.5640840E-03  0.2132124E-02
   279.879  0.1586358E-02  0.1680949E-01  0.1436789E-01     9.375  0.1560259E-03  0.5613666E-03  0.2137115E-02
   279.883  0.1586324E-02  0.1681092E-01  0.1436347E-01     9.375  0.1560349E-03  0.5592668E-03  0.2141129E-02
   279.887  0.1586269E-02  0.1681293E-01  0.1435947E-01     9.375  0.1560239E-03  0.5580881E-03  0.2144287E-02
   279.891  0.1586194E-02  0.1681554E-01  0.1435592E-01     9.375  0.1559930E-03  0.5575159E-03  0.2147155E-02
   279.895  0.1586105E-02  0.1681838E-01  0.1435255E-01     9.375  0.1559395E-03  0.5578162E-03  0.2149890E-02
   279.899  0.1586007E-02  0.1682138E-01  0.1435065E-01     9.375  0.1558635E-03  0.5588390E-03  0.2153292E-02
   279.903  0.1585901E-02  0.1682436E-01  0.1434939E-01     9.376  0.1557668E-03  0.5607178E-03  0.2157583E-02
   279.907  0.1585790E-02  0.1682664E-01  0.1434923E-01     9.376  0.1556523E-03  0.5629546E-03  0.2161971E-02
   279.910  0.1585678E-02  0.1682876E-01  0.1434935E-01     9.376  0.1555221E-03  0.5657947E-03  0.2166826E-02
   279.914  0.1585567E-02  0.1683024E-01  0.1435034E-01     9.376  0.1553803E-03  0.5685878E-03  0.2172004E-02
   279.918  0.1585460E-02  0.1683119E-01  0.1435193E-01     9.376  0.1552300E-03  0.5716663E-03  0.2177634E-02
   279.922  0.1585361E-02  0.1683170E-01  0.1435427E-01     9.376  0.1550750E-03  0.5749016E-03  0.2183796E-02
   279.926  0.1585272E-02  0.1683153E-01  0.1435814E-01     9.376  0.1549191E-03  0.5779175E-03  0.2189782E-02
   279.930  0.1585191E-02  0.1683091E-01  0.1436109E-01     9.376  0.1547600E-03  0.5805711E-03  0.2196752E-02
   279.934  0.1585106E-02  0.1683015E-01  0.1436386E-01     9.376  0.1545821E-03  0.5826715E-03  0.2202497E-02
   279.938  0.1585020E-02  0.1682851E-01  0.1436621E-01     9.377  0.1543880E-03  0.5841604E-03  0.2206712E-02
   279.942  0.1584933E-02  0.1682622E-01  0.1436775E-01     9.377  0.1541830E-03  0.5848544E-03  0.2210771E-02
   279.946  0.1584849E-02  0.1682351E-01  0.1436915E-01     9.377  0.1539726E-03  0.5846042E-03  0.2213377E-02
   279.950  0.1584759E-02  0.1682095E-01  0.1437070E-01     9.377  0.1537745E-03  0.5824594E-03  0.2216345E-02
   279.954  0.1584652E-02  0.1681894E-01  0.1437110E-01     9.377  0.1536093E-03  0.5778866E-03  0.2220443E-02
   279.957  0.1584527E-02  0.1681741E-01  0.1437204E-01     9.377  0.1534880E-03  0.5697904E-03  0.2226366E-02
   279.961  0.1584386E-02  0.1681799E-01  0.1437259E-01     9.377  0.1534132E-03  0.5601120E-03  0.2233819E-02
   279.965  0.1584234E-02  0.1681983E-01  0.1437379E-01     9.377  0.1533870E-03  0.5476696E-03  0.2242613E-02
   279.969  0.1584075E-02  0.1681980E-01  0.1437544E-01     9.378  0.1534101E-03  0.5323410E-03  0.2252578E-02
   279.973  0.1583913E-02  0.1682223E-01  0.1437521E-01     9.378  0.1534813E-03  0.5186538E-03  0.2265925E-02
   279.977  0.1583752E-02  0.1682505E-01  0.1437848E-01     9.378  0.1535999E-03  0.5042359E-03  0.2276713E-02
   279.981  0.1583591E-02  0.1682799E-01  0.1438328E-01     9.378  0.1537691E-03  0.4908609E-03  0.2288176E-02
   279.985  0.1583436E-02  0.1683030E-01  0.1438933E-01     9.378  0.1539830E-03  0.4775597E-03  0.2299414E-02
   279.989  0.1583290E-02  0.1683276E-01  0.1439650E-01     9.378  0.1542354E-03  0.4653226E-03  0.2309272E-02
   279.993  0.1583159E-02  0.1683557E-01  0.1440511E-01     9.378  0.1545196E-03  0.4544983E-03  0.2318953E-02
   279.997  0.1583047E-02  0.1683690E-01  0.1441486E-01     9.378  0.1548266E-03  0.4442580E-03  0.2327245E-02
   280.000  0.1582959E-02  0.1683775E-01  0.1442562E-01     9.378  0.1551439E-03  0.4354420E-03  0.2334651E-02
   280.004  0.1582897E-02  0.1683993E-01  0.1443828E-01     9.379  0.1554627E-03  0.4277412E-03  0.2340653E-02
   280.008  0.1582863E-02  0.1683915E-01  0.1445172E-01     9.379  0.1557731E-03  0.4228685E-03  0.2344772E-02
   280.012  0.1582859E-02  0.1683823E-01  0.1446572E-01     9.379  0.1560671E-03  0.4200997E-03  0.2346325E-02
   280.016  0.1582884E-02  0.1683733E-01  0.1448046E-01     9.379  0.1563363E-03  0.4195834E-03  0.2346084E-02
   280.020  0.1582934E-02  0.1683509E-01  0.1449526E-01     9.379  0.1565674E-03  0.4215650E-03  0.2342836E-02
   280.024  0.1583004E-02  0.1683344E-01  0.1451049E-01     9.379  0.1567508E-03  0.4248195E-03  0.2338554E-02
   280.028  0.1583095E-02  0.1683068E-01  0.1452372E-01     9.379  0.1568808E-03  0.4297851E-03  0.2330130E-02
   280.032  0.1583202E-02  0.1682807E-01  0.1453629E-01     9.379  0.1569546E-03  0.4372809E-03  0.2319849E-02
   280.036  0.1583333E-02  0.1682472E-01  0.1454794E-01     9.379  0.1569761E-03  0.4459971E-03  0.2308729E-02
   280.040  0.1583496E-02  0.1682142E-01  0.1455875E-01     9.380  0.1569597E-03  0.4570481E-03  0.2296120E-02
   280.043  0.1583687E-02  0.1681616E-01  0.1457156E-01     9.380  0.1569067E-03  0.4674030E-03  0.2286236E-02
   280.047  0.1583902E-02  0.1680982E-01  0.1458457E-01     9.380  0.1568187E-03  0.4784389E-03  0.2276749E-02
   280.051  0.1584136E-02  0.1680321E-01  0.1459587E-01     9.380  0.1566983E-03  0.4899990E-03  0.2266771E-02
   280.055  0.1584382E-02  0.1679680E-01  0.1460765E-01     9.380  0.1565489E-03  0.5021010E-03  0.2257715E-02
   280.059  0.1584634E-02  0.1679096E-01  0.1461812E-01     9.380  0.1563753E-03  0.5136195E-03  0.2249107E-02
   280.063  0.1584881E-02  0.1678499E-01  0.1462687E-01     9.380  0.1561872E-03  0.5237208E-03  0.2240531E-02
   280.067  0.1585117E-02  0.1677962E-01  0.1463397E-01     9.380  0.1559898E-03  0.5330158E-03  0.2232220E-02
   280.071  0.1585334E-02  0.1677462E-01  0.1463911E-01     9.380  0.1557892E-03  0.5401763E-03  0.2224694E-02
   280.075  0.1585528E-02  0.1677001E-01  0.1464270E-01     9.381  0.1555905E-03  0.5455337E-03  0.2217068E-02
   280.079  0.1585694E-02  0.1676624E-01  0.1464347E-01     9.381  0.1553983E-03  0.5485663E-03  0.2211511E-02
   280.083  0.1585825E-02  0.1676318E-01  0.1464365E-01     9.381  0.1552167E-03  0.5495559E-03  0.2205114E-02
   280.087  0.1585922E-02  0.1676092E-01  0.1464243E-01     9.381  0.1550529E-03  0.5483202E-03  0.2200279E-02
   280.090  0.1585993E-02  0.1676026E-01  0.1464182E-01     9.381  0.1549285E-03  0.5451975E-03  0.2199285E-02
   280.094  0.1586038E-02  0.1676097E-01  0.1463963E-01     9.381  0.1548458E-03  0.5406633E-03  0.2200138E-02
   280.098  0.1586064E-02  0.1676164E-01  0.1463709E-01     9.381  0.1547955E-03  0.5350778E-03  0.2203583E-02
   280.102  0.1586083E-02  0.1676220E-01  0.1463594E-01     9.381  0.1547655E-03  0.5293009E-03  0.2208778E-02
   280.106  0.1586102E-02  0.1676260E-01  0.1463621E-01     9.381  0.1547466E-03  0.5245162E-03  0.2214250E-02
   280.110  0.1586122E-02  0.1676336E-01  0.1463757E-01     9.382  0.1547382E-03  0.5206835E-03  0.2220628E-02
   280.114  0.1586139E-02  0.1676633E-01  0.1463949E-01     9.382  0.1547420E-03  0.5191144E-03  0.2226863E-02
   280.118  0.1586141E-02  0.1676740E-01  0.1464122E-01     9.382  0.1547622E-03  0.5170812E-03  0.2234164E-02
   280.122  0.1586127E-02  0.1676854E-01  0.1464373E-01     9.382  0.1547996E-03  0.5155409E-03  0.2242154E-02
   280.126  0.1586097E-02  0.1676916E-01  0.1464521E-01     9.382  0.1548537E-03  0.5135114E-03  0.2251306E-02
   280.130  0.1586057E-02  0.1676990E-01  0.1464831E-01     9.382  0.1549148E-03  0.5134942E-03  0.2259654E-02
   280.134  0.1586011E-02  0.1677218E-01  0.1465156E-01     9.382  0.1549793E-03  0.5144371E-03  0.2267573E-02
   280.137  0.1585960E-02  0.1677463E-01  0.1465541E-01     9.382  0.1550456E-03  0.5158559E-03  0.2274409E-02
   280.141  0.1585896E-02  0.1677756E-01  0.1466003E-01     9.382  0.1551183E-03  0.5183322E-03  0.2278397E-02
   280.145  0.1585818E-02  0.1678062E-01  0.1466415E-01     9.383  0.1552006E-03  0.5207440E-03  0.2280892E-02
   280.149  0.1585725E-02  0.1678317E-01  0.1466627E-01     9.383  0.1552891E-03  0.5227209E-03  0.2282349E-02
   280.153  0.1585617E-02  0.1678494E-01  0.1466581E-01     9.383  0.1553796E-03  0.5238125E-03  0.2283850E-02
   280.157  0.1585498E-02  0.1678618E-01  0.1466498E-01     9.383  0.1554715E-03  0.5241186E-03  0.2282956E-02
   280.161  0.1585369E-02  0.1678691E-01  0.1466231E-01     9.383  0.1555631E-03  0.5238540E-03  0.2281638E-02
   280.165  0.1585233E-02  0.1678679E-01  0.1465828E-01     9.383  0.1556525E-03  0.5224398E-03  0.2279456E-02
   280.169  0.1585093E-02  0.1678561E-01  0.1465300E-01     9.383  0.1557378E-03  0.5202186E-03  0.2276533E-02
   280.173  0.1584954E-02  0.1678384E-01  0.1464669E-01     9.383  0.1558198E-03  0.5170553E-03  0.2273319E-02
   280.177  0.1584823E-02  0.1678030E-01  0.1464060E-01     9.383  0.1559053E-03  0.5126276E-03  0.2271484E-02
   280.180  0.1584704E-02  0.1677792E-01  0.1463570E-01     9.384  0.1559918E-03  0.5086504E-03  0.2267128E-02
   280.184  0.1584599E-02  0.1677579E-01  0.1463317E-01     9.384  0.1560781E-03  0.5049450E-03  0.2263349E-02
   280.188  0.1584504E-02  0.1677437E-01  0.1463138E-01     9.384  0.1561648E-03  0.5010352E-03  0.2260213E-02
   280.192  0.1584399E-02  0.1677539E-01  0.1463074E-01     9.384  0.1562598E-03  0.4976772E-03  0.2257561E-02
   280.196  0.1584282E-02  0.1677752E-01  0.1462920E-01     9.384  0.1563629E-03  0.4950247E-03  0.2256192E-02
   280.200  0.1584156E-02  0.1678006E-01  0.1462677E-01     9.384  0.1564717E-03  0.4928847E-03  0.2255272E-02
   280.204  0.1584023E-02  0.1678338E-01  0.1462383E-01     9.384  0.1565843E-03  0.4910129E-03  0.2255415E-02
   280.208  0.1583886E-02  0.1678615E-01  0.1462095E-01     9.384  0.1566977E-03  0.4891832E-03  0.2255824E-02
   280.212  0.1583750E-02  0.1679216E-01  0.1462200E-01     9.384  0.1568064E-03  0.4904464E-03  0.2251715E-02
   280.216  0.1583621E-02  0.1679922E-01  0.1462470E-01     9.384  0.1569059E-03  0.4931239E-03  0.2245403E-02
   280.220  0.1583500E-02  0.1680567E-01  0.1462761E-01     9.385  0.1569940E-03  0.4959729E-03  0.2239078E-02
   280.224  0.1583390E-02  0.1681130E-01  0.1463221E-01     9.385  0.1570687E-03  0.4991463E-03  0.2230559E-02
   280.227  0.1583294E-02  0.1681745E-01  0.1463756E-01     9.385  0.1571287E-03  0.5038030E-03  0.2220919E-02
   280.231  0.1583213E-02  0.1682256E-01  0.1464364E-01     9.385  0.1571723E-03  0.5088326E-03  0.2209482E-02
   280.235  0.1583149E-02  0.1682696E-01  0.1464795E-01     9.385  0.1571992E-03  0.5127591E-03  0.2199178E-02
   280.239  0.1583107E-02  0.1683139E-01  0.1465498E-01     9.385  0.1572131E-03  0.5158477E-03  0.2188425E-02
   280.243  0.1583091E-02  0.1683378E-01  0.1466146E-01     9.385  0.1572155E-03  0.5167526E-03  0.2179049E-02
   280.247  0.1583097E-02  0.1683501E-01  0.1466861E-01     9.385  0.1572061E-03  0.5158879E-03  0.2170743E-02
   280.251  0.1583128E-02  0.1683343E-01  0.1467538E-01     9.385  0.1571852E-03  0.5122887E-03  0.2163624E-02
   280.255  0.1583183E-02  0.1683234E-01  0.1468085E-01     9.386  0.1571516E-03  0.5044043E-03  0.2158772E-02
   280.259  0.1583256E-02  0.1682739E-01  0.1468444E-01     9.386  0.1571085E-03  0.4983982E-03  0.2155777E-02
   280.263  0.1583335E-02  0.1682331E-01  0.1468814E-01     9.386  0.1570617E-03  0.4932937E-03  0.2152945E-02
   280.267  0.1583419E-02  0.1681958E-01  0.1469073E-01     9.386  0.1570114E-03  0.4881072E-03  0.2151598E-02
   280.271  0.1583506E-02  0.1681521E-01  0.1469128E-01     9.386  0.1569584E-03  0.4821184E-03  0.2152212E-02
   280.275  0.1583595E-02  0.1680932E-01  0.1469015E-01     9.386  0.1569027E-03  0.4755469E-03  0.2154065E-02
   280.278  0.1583686E-02  0.1680240E-01  0.1468731E-01     9.386  0.1568455E-03  0.4688760E-03  0.2156638E-02
   280.282  0.1583774E-02  0.1679438E-01  0.1468275E-01     9.386  0.1567879E-03  0.4623315E-03  0.2160042E-02
   280.286  0.1583861E-02  0.1678687E-01  0.1467588E-01     9.386  0.1567300E-03  0.4565724E-03  0.2165769E-02
   280.290  0.1583955E-02  0.1677825E-01  0.1467185E-01     9.386  0.1566663E-03  0.4508447E-03  0.2167961E-02
   280.294  0.1584060E-02  0.1676949E-01  0.1466637E-01     9.387  0.1565980E-03  0.4464380E-03  0.2170827E-02
   280.298  0.1584172E-02  0.1676188E-01  0.1466156E-01     9.387  0.1565250E-03  0.4434166E-03  0.2173242E-02
   280.302  0.1584291E-02  0.1675284E-01  0.1465730E-01     9.387  0.1564512E-03  0.4407754E-03  0.2175029E-02
   280.306  0.1584416E-02  0.1674640E-01  0.1465571E-01     9.387  0.1563790E-03  0.4410678E-03  0.2175189E-02
   280.310  0.1584545E-02  0.1674066E-01  0.1465543E-01     9.387  0.1563111E-03  0.4431308E-03  0.2175147E-02
   280.314  0.1584682E-02  0.1673567E-01  0.1465604E-01     9.387  0.1562425E-03  0.4460284E-03  0.2174074E-02
   280.318  0.1584830E-02  0.1673773E-01  0.1466412E-01     9.387  0.1561699E-03  0.4480939E-03  0.2166070E-02
   280.322  0.1584985E-02  0.1673931E-01  0.1467154E-01     9.387  0.1560949E-03  0.4496391E-03  0.2159289E-02
   280.325  0.1585144E-02  0.1674074E-01  0.1467758E-01     9.387  0.1560191E-03  0.4508551E-03  0.2153019E-02
   280.329  0.1585305E-02  0.1674071E-01  0.1468266E-01     9.387  0.1559442E-03  0.4512850E-03  0.2148457E-02
   280.333  0.1585460E-02  0.1674196E-01  0.1468703E-01     9.388  0.1558758E-03  0.4514463E-03  0.2144455E-02
   280.337  0.1585607E-02  0.1674316E-01  0.1468977E-01     9.388  0.1558155E-03  0.4506190E-03  0.2142211E-02
   280.341  0.1585741E-02  0.1674438E-01  0.1469105E-01     9.388  0.1557643E-03  0.4492280E-03  0.2141362E-02
   280.345  0.1585861E-02  0.1674570E-01  0.1469096E-01     9.388  0.1557235E-03  0.4470728E-03  0.2142330E-02
   280.349  0.1585965E-02  0.1674700E-01  0.1468938E-01     9.388  0.1556934E-03  0.4442257E-03  0.2144804E-02
   280.353  0.1586050E-02  0.1674800E-01  0.1468604E-01     9.388  0.1556744E-03  0.4415953E-03  0.2148949E-02
   280.357  0.1586115E-02  0.1674924E-01  0.1468012E-01     9.388  0.1556658E-03  0.4385768E-03  0.2154212E-02
   280.361  0.1586161E-02  0.1675036E-01  0.1467372E-01     9.388  0.1556669E-03  0.4356901E-03  0.2161210E-02
   280.365  0.1586211E-02  0.1675116E-01  0.1466911E-01     9.388  0.1556673E-03  0.4324303E-03  0.2166982E-02
   280.369  0.1586270E-02  0.1675210E-01  0.1466601E-01     9.389  0.1556638E-03  0.4292328E-03  0.2170541E-02
   280.373  0.1586338E-02  0.1675327E-01  0.1466415E-01     9.389  0.1556566E-03  0.4267746E-03  0.2172767E-02
   280.376  0.1586413E-02  0.1675347E-01  0.1466341E-01     9.389  0.1556452E-03  0.4237317E-03  0.2174502E-02
   280.380  0.1586477E-02  0.1675586E-01  0.1466309E-01     9.389  0.1556366E-03  0.4220624E-03  0.2176042E-02
   280.384  0.1586522E-02  0.1675870E-01  0.1466241E-01     9.389  0.1556338E-03  0.4198047E-03  0.2177723E-02
   280.388  0.1586548E-02  0.1676411E-01  0.1466226E-01     9.389  0.1556362E-03  0.4183841E-03  0.2178545E-02
   280.392  0.1586554E-02  0.1677076E-01  0.1466252E-01     9.389  0.1556437E-03  0.4169645E-03  0.2179392E-02
   280.396  0.1586540E-02  0.1677753E-01  0.1466307E-01     9.389  0.1556551E-03  0.4159058E-03  0.2179731E-02
   280.400  0.1586507E-02  0.1678389E-01  0.1466242E-01     9.389  0.1556709E-03  0.4156645E-03  0.2181064E-02
   280.404  0.1586455E-02  0.1679021E-01  0.1466141E-01     9.389  0.1556903E-03  0.4161615E-03  0.2183577E-02
   280.408  0.1586387E-02  0.1679594E-01  0.1465997E-01     9.390  0.1557133E-03  0.4172000E-03  0.2186293E-02
   280.412  0.1586298E-02  0.1680093E-01  0.1465699E-01     9.390  0.1557348E-03  0.4189509E-03  0.2190009E-02
   280.416  0.1586187E-02  0.1680612E-01  0.1465241E-01     9.390  0.1557497E-03  0.4185347E-03  0.2191444E-02
   280.420  0.1586055E-02  0.1680867E-01  0.1464751E-01     9.390  0.1557555E-03  0.4222689E-03  0.2193391E-02
   280.424  0.1585896E-02  0.1680957E-01  0.1464057E-01     9.390  0.1557426E-03  0.4255968E-03  0.2193750E-02
   280.427  0.1585715E-02  0.1680942E-01  0.1463231E-01     9.390  0.1557115E-03  0.4274809E-03  0.2193575E-02
   280.431  0.1585516E-02  0.1680780E-01  0.1462279E-01     9.390  0.1556649E-03  0.4293400E-03  0.2191765E-02
   280.435  0.1585310E-02  0.1680531E-01  0.1461374E-01     9.390  0.1556031E-03  0.4310863E-03  0.2189089E-02
   280.439  0.1585101E-02  0.1680130E-01  0.1460410E-01     9.390  0.1555278E-03  0.4325760E-03  0.2183947E-02
   280.443  0.1584894E-02  0.1679758E-01  0.1459590E-01     9.390  0.1554404E-03  0.4343416E-03  0.2176117E-02
   280.447  0.1584694E-02  0.1679579E-01  0.1459164E-01     9.391  0.1553435E-03  0.4373314E-03  0.2164516E-02
   280.451  0.1584505E-02  0.1679209E-01  0.1458862E-01     9.391  0.1552404E-03  0.4399331E-03  0.2152039E-02
   280.455  0.1584328E-02  0.1678926E-01  0.1458641E-01     9.391  0.1551281E-03  0.4429872E-03  0.2138900E-02
   280.459  0.1584156E-02  0.1678493E-01  0.1458464E-01     9.391  0.1549973E-03  0.4458105E-03  0.2124745E-02
   280.463  0.1583995E-02  0.1678154E-01  0.1458274E-01     9.391  0.1548500E-03  0.4489724E-03  0.2109358E-02
   280.467  0.1583848E-02  0.1677830E-01  0.1458202E-01     9.391  0.1546907E-03  0.4519910E-03  0.2093789E-02
   280.471  0.1583718E-02  0.1677401E-01  0.1458307E-01     9.391  0.1545232E-03  0.4558522E-03  0.2080239E-02
   280.475  0.1583609E-02  0.1676818E-01  0.1458502E-01     9.391  0.1543528E-03  0.4589659E-03  0.2066819E-02
   280.478  0.1583524E-02  0.1676114E-01  0.1458646E-01     9.391  0.1541826E-03  0.4620992E-03  0.2053406E-02
   280.482  0.1583459E-02  0.1675287E-01  0.1458818E-01     9.391  0.1540241E-03  0.4642798E-03  0.2040861E-02
   280.486  0.1583410E-02  0.1674729E-01  0.1459305E-01     9.391  0.1538891E-03  0.4644027E-03  0.2028443E-02
   280.490  0.1583375E-02  0.1674756E-01  0.1460398E-01     9.392  0.1537859E-03  0.4617147E-03  0.2016459E-02
   280.494  0.1583347E-02  0.1674597E-01  0.1461320E-01     9.392  0.1537272E-03  0.4573523E-03  0.2008303E-02
   280.498  0.1583326E-02  0.1674585E-01  0.1462183E-01     9.392  0.1537143E-03  0.4504747E-03  0.2003107E-02
   280.502  0.1583314E-02  0.1675002E-01  0.1463186E-01     9.392  0.1537476E-03  0.4400130E-03  0.1999565E-02
   280.506  0.1583306E-02  0.1675127E-01  0.1464219E-01     9.392  0.1538169E-03  0.4259593E-03  0.1997423E-02
   280.510  0.1583285E-02  0.1675124E-01  0.1464911E-01     9.392  0.1538943E-03  0.4110416E-03  0.1993693E-02
   280.514  0.1583252E-02  0.1675193E-01  0.1465279E-01     9.392  0.1539774E-03  0.3946449E-03  0.1988525E-02
   280.518  0.1583209E-02  0.1675424E-01  0.1465732E-01     9.392  0.1540637E-03  0.3765696E-03  0.1982901E-02
   280.522  0.1583159E-02  0.1675870E-01  0.1466093E-01     9.392  0.1541498E-03  0.3586826E-03  0.1978733E-02
   280.526  0.1583095E-02  0.1676225E-01  0.1466230E-01     9.392  0.1542352E-03  0.3429043E-03  0.1975279E-02
   280.529  0.1583003E-02  0.1676592E-01  0.1465829E-01     9.393  0.1543340E-03  0.3274862E-03  0.1973839E-02
   280.533  0.1582879E-02  0.1676863E-01  0.1465254E-01     9.393  0.1544468E-03  0.3130964E-03  0.1974145E-02
   280.537  0.1582721E-02  0.1677085E-01  0.1464380E-01     9.393  0.1545619E-03  0.2999556E-03  0.1975192E-02
   280.541  0.1582530E-02  0.1677258E-01  0.1463196E-01     9.393  0.1546690E-03  0.2896453E-03  0.1977512E-02
   280.545  0.1582307E-02  0.1677581E-01  0.1461946E-01     9.393  0.1547606E-03  0.2858125E-03  0.1979737E-02
   280.549  0.1582059E-02  0.1677718E-01  0.1460401E-01     9.393  0.1548328E-03  0.2848182E-03  0.1983835E-02
   280.553  0.1581809E-02  0.1677715E-01  0.1458894E-01     9.393  0.1548766E-03  0.2869257E-03  0.1987497E-02
   280.557  0.1581570E-02  0.1677901E-01  0.1457822E-01     9.393  0.1548874E-03  0.2910102E-03  0.1992101E-02
   280.561  0.1581348E-02  0.1678119E-01  0.1457102E-01     9.393  0.1548651E-03  0.2951545E-03  0.1994091E-02
   280.565  0.1581154E-02  0.1678491E-01  0.1456810E-01     9.393  0.1548140E-03  0.2974528E-03  0.1992748E-02
   280.569  0.1580995E-02  0.1678672E-01  0.1456818E-01     9.394  0.1547399E-03  0.3022244E-03  0.1992056E-02
   280.573  0.1580877E-02  0.1679156E-01  0.1457424E-01     9.394  0.1546450E-03  0.3068371E-03  0.1991838E-02
   280.577  0.1580803E-02  0.1679528E-01  0.1458323E-01     9.394  0.1545335E-03  0.3145825E-03  0.1994761E-02
   280.581  0.1580783E-02  0.1679650E-01  0.1459229E-01     9.394  0.1544181E-03  0.3241866E-03  0.1997235E-02
   280.584  0.1580818E-02  0.1679477E-01  0.1460192E-01     9.394  0.1543031E-03  0.3354717E-03  0.2001155E-02
   280.588  0.1580906E-02  0.1679175E-01  0.1461297E-01     9.394  0.1541905E-03  0.3476653E-03  0.2004555E-02
   280.592  0.1581045E-02  0.1678728E-01  0.1462408E-01     9.394  0.1540851E-03  0.3613124E-03  0.2007531E-02
   280.596  0.1581232E-02  0.1678047E-01  0.1463563E-01     9.394  0.1539891E-03  0.3762254E-03  0.2011428E-02
   280.600  0.1581460E-02  0.1677161E-01  0.1464441E-01     9.394  0.1539059E-03  0.3921760E-03  0.2014322E-02
   280.604  0.1581730E-02  0.1676026E-01  0.1465066E-01     9.394  0.1538343E-03  0.4095123E-03  0.2018755E-02
   280.608  0.1582036E-02  0.1674714E-01  0.1465657E-01     9.394  0.1537740E-03  0.4266728E-03  0.2021909E-02
   280.612  0.1582372E-02  0.1672995E-01  0.1466160E-01     9.395  0.1537301E-03  0.4423142E-03  0.2025041E-02
   280.616  0.1582741E-02  0.1671544E-01  0.1466505E-01     9.395  0.1537176E-03  0.4597666E-03  0.2031079E-02
   280.620  0.1583134E-02  0.1670074E-01  0.1466659E-01     9.395  0.1537383E-03  0.4763852E-03  0.2039666E-02
   280.624  0.1583541E-02  0.1668635E-01  0.1467015E-01     9.395  0.1537921E-03  0.4942761E-03  0.2050723E-02
   280.628  0.1583952E-02  0.1667374E-01  0.1467277E-01     9.395  0.1538776E-03  0.5092977E-03  0.2062689E-02
   280.632  0.1584362E-02  0.1666205E-01  0.1467416E-01     9.395  0.1539859E-03  0.5229895E-03  0.2075329E-02
   280.635  0.1584774E-02  0.1665170E-01  0.1467548E-01     9.395  0.1541005E-03  0.5351781E-03  0.2086647E-02
   280.639  0.1585181E-02  0.1664299E-01  0.1467574E-01     9.395  0.1542124E-03  0.5455535E-03  0.2094079E-02
   280.643  0.1585582E-02  0.1663660E-01  0.1467710E-01     9.395  0.1543092E-03  0.5541639E-03  0.2098969E-02
   280.647  0.1585966E-02  0.1663190E-01  0.1467820E-01     9.395  0.1543898E-03  0.5611455E-03  0.2101573E-02
   280.651  0.1586320E-02  0.1662962E-01  0.1467802E-01     9.395  0.1544533E-03  0.5661680E-03  0.2101613E-02
   280.655  0.1586635E-02  0.1662930E-01  0.1467703E-01     9.395  0.1544973E-03  0.5687810E-03  0.2100131E-02
   280.659  0.1586905E-02  0.1663224E-01  0.1467466E-01     9.396  0.1545216E-03  0.5695505E-03  0.2096624E-02
   280.663  0.1587126E-02  0.1663769E-01  0.1467112E-01     9.396  0.1545310E-03  0.5676091E-03  0.2091880E-02
   280.667  0.1587312E-02  0.1664491E-01  0.1466801E-01     9.396  0.1545509E-03  0.5629411E-03  0.2087802E-02
   280.671  0.1587462E-02  0.1665341E-01  0.1466453E-01     9.396  0.1545830E-03  0.5562772E-03  0.2084080E-02
   280.675  0.1587571E-02  0.1666315E-01  0.1466026E-01     9.396  0.1546263E-03  0.5474356E-03  0.2080482E-02
   280.679  0.1587648E-02  0.1667287E-01  0.1465624E-01     9.396  0.1546653E-03  0.5383486E-03  0.2079645E-02
   280.683  0.1587698E-02  0.1668216E-01  0.1465247E-01     9.396  0.1546932E-03  0.5308124E-03  0.2080114E-02
   280.686  0.1587719E-02  0.1669061E-01  0.1464892E-01     9.396  0.1547100E-03  0.5242939E-03  0.2081141E-02
   280.690  0.1587718E-02  0.1669816E-01  0.1464474E-01     9.396  0.1547240E-03  0.5193744E-03  0.2082139E-02
   280.694  0.1587702E-02  0.1670376E-01  0.1464066E-01     9.396  0.1547374E-03  0.5144359E-03  0.2082838E-02
   280.698  0.1587678E-02  0.1670984E-01  0.1463694E-01     9.396  0.1547468E-03  0.5111241E-03  0.2082974E-02
   280.702  0.1587656E-02  0.1671512E-01  0.1463464E-01     9.397  0.1547554E-03  0.5084444E-03  0.2083554E-02
   280.706  0.1587616E-02  0.1672097E-01  0.1463302E-01     9.397  0.1547358E-03  0.5065821E-03  0.2084408E-02
   280.710  0.1587552E-02  0.1672622E-01  0.1463194E-01     9.397  0.1546789E-03  0.5064784E-03  0.2085611E-02
   280.714  0.1587466E-02  0.1673159E-01  0.1463126E-01     9.397  0.1545866E-03  0.5076255E-03  0.2087089E-02
   280.718  0.1587341E-02  0.1673783E-01  0.1462916E-01     9.397  0.1544591E-03  0.5100001E-03  0.2087361E-02
   280.722  0.1587170E-02  0.1674554E-01  0.1462614E-01     9.397  0.1543003E-03  0.5145199E-03  0.2087834E-02
   280.726  0.1586958E-02  0.1675430E-01  0.1462435E-01     9.397  0.1541133E-03  0.5205714E-03  0.2089579E-02
   280.730  0.1586710E-02  0.1676334E-01  0.1462187E-01     9.397  0.1539037E-03  0.5270771E-03  0.2091439E-02
   280.733  0.1586432E-02  0.1677018E-01  0.1461921E-01     9.397  0.1536765E-03  0.5329350E-03  0.2092837E-02
   280.737  0.1586130E-02  0.1677704E-01  0.1461574E-01     9.397  0.1534376E-03  0.5396118E-03  0.2093856E-02
   280.741  0.1585801E-02  0.1678452E-01  0.1461324E-01     9.397  0.1531798E-03  0.5446755E-03  0.2092885E-02
   280.745  0.1585444E-02  0.1678952E-01  0.1460991E-01     9.397  0.1528996E-03  0.5487619E-03  0.2090701E-02
   280.749  0.1585067E-02  0.1679287E-01  0.1460512E-01     9.398  0.1526040E-03  0.5519160E-03  0.2088024E-02
   280.753  0.1584680E-02  0.1679357E-01  0.1459902E-01     9.398  0.1523007E-03  0.5539520E-03  0.2084555E-02
   280.757  0.1584292E-02  0.1679171E-01  0.1459148E-01     9.398  0.1519976E-03  0.5554351E-03  0.2080091E-02
   280.761  0.1583912E-02  0.1678645E-01  0.1458403E-01     9.398  0.1517040E-03  0.5561173E-03  0.2075818E-02
   280.765  0.1583551E-02  0.1678358E-01  0.1458198E-01     9.398  0.1514265E-03  0.5616564E-03  0.2076265E-02
   280.769  0.1583217E-02  0.1677836E-01  0.1458062E-01     9.398  0.1511729E-03  0.5683293E-03  0.2076591E-02
   280.773  0.1582917E-02  0.1677421E-01  0.1458536E-01     9.398  0.1509500E-03  0.5750162E-03  0.2086569E-02
   280.777  0.1582660E-02  0.1677001E-01  0.1459405E-01     9.398  0.1507637E-03  0.5803849E-03  0.2102107E-02
   280.781  0.1582452E-02  0.1676294E-01  0.1460319E-01     9.398  0.1506191E-03  0.5842712E-03  0.2119755E-02
   280.785  0.1582298E-02  0.1675447E-01  0.1461296E-01     9.398  0.1505198E-03  0.5863936E-03  0.2138460E-02
   280.788  0.1582202E-02  0.1674143E-01  0.1462272E-01     9.398  0.1504690E-03  0.5877764E-03  0.2157798E-02
   280.792  0.1582166E-02  0.1672565E-01  0.1463303E-01     9.398  0.1504679E-03  0.5874402E-03  0.2177524E-02
   280.796  0.1582187E-02  0.1671678E-01  0.1465187E-01     9.399  0.1505174E-03  0.5797292E-03  0.2215138E-02
   280.800  0.1582265E-02  0.1670772E-01  0.1467165E-01     9.399  0.1506173E-03  0.5682978E-03  0.2256260E-02
   280.804  0.1582398E-02  0.1669711E-01  0.1469030E-01     9.399  0.1507646E-03  0.5548551E-03  0.2297309E-02
   280.808  0.1582582E-02  0.1668481E-01  0.1470795E-01     9.399  0.1509556E-03  0.5394563E-03  0.2338042E-02
   280.812  0.1582814E-02  0.1667101E-01  0.1472333E-01     9.399  0.1511852E-03  0.5226757E-03  0.2376992E-02
   280.816  0.1583088E-02  0.1665689E-01  0.1473773E-01     9.399  0.1514478E-03  0.5053150E-03  0.2414367E-02
   280.820  0.1583398E-02  0.1664837E-01  0.1475499E-01     9.399  0.1517350E-03  0.4959846E-03  0.2448655E-02
   280.824  0.1583740E-02  0.1664340E-01  0.1477493E-01     9.399  0.1520392E-03  0.4894885E-03  0.2478714E-02
   280.828  0.1584107E-02  0.1664291E-01  0.1479738E-01     9.399  0.1523515E-03  0.4875349E-03  0.2506258E-02
   280.832  0.1584489E-02  0.1664195E-01  0.1481823E-01     9.399  0.1526645E-03  0.4866737E-03  0.2529796E-02
   280.836  0.1584878E-02  0.1664113E-01  0.1483600E-01     9.399  0.1529699E-03  0.4858848E-03  0.2548968E-02
   280.839  0.1585264E-02  0.1664059E-01  0.1484978E-01     9.399  0.1532595E-03  0.4849088E-03  0.2563010E-02
   280.843  0.1585637E-02  0.1664020E-01  0.1486004E-01     9.400  0.1535260E-03  0.4838720E-03  0.2571399E-02
   280.847  0.1585990E-02  0.1664011E-01  0.1486663E-01     9.400  0.1537612E-03  0.4828793E-03  0.2575383E-02
   280.851  0.1586313E-02  0.1664046E-01  0.1486905E-01     9.400  0.1539597E-03  0.4826678E-03  0.2573917E-02
   280.855  0.1586600E-02  0.1664086E-01  0.1486659E-01     9.400  0.1541153E-03  0.4826531E-03  0.2567646E-02
   280.859  0.1586843E-02  0.1664273E-01  0.1486062E-01     9.400  0.1542236E-03  0.4818530E-03  0.2556200E-02
   280.863  0.1587050E-02  0.1664276E-01  0.1485283E-01     9.400  0.1543016E-03  0.4820179E-03  0.2542658E-02
   280.867  0.1587232E-02  0.1664295E-01  0.1484307E-01     9.400  0.1543630E-03  0.4823522E-03  0.2530750E-02
   280.871  0.1587386E-02  0.1664577E-01  0.1483631E-01     9.400  0.1544123E-03  0.4845357E-03  0.2523536E-02
   280.875  0.1587520E-02  0.1664840E-01  0.1482828E-01     9.400  0.1544561E-03  0.4863719E-03  0.2516394E-02
   280.879  0.1587628E-02  0.1665001E-01  0.1481959E-01     9.400  0.1544934E-03  0.4866712E-03  0.2511783E-02
   280.883  0.1587709E-02  0.1665095E-01  0.1481044E-01     9.400  0.1545218E-03  0.4884480E-03  0.2507247E-02
   280.887  0.1587761E-02  0.1665172E-01  0.1480037E-01     9.400  0.1545409E-03  0.4890637E-03  0.2502971E-02
   280.890  0.1587789E-02  0.1665244E-01  0.1479084E-01     9.401  0.1545448E-03  0.4903431E-03  0.2499608E-02
   280.894  0.1587794E-02  0.1665786E-01  0.1478568E-01     9.401  0.1545488E-03  0.4962450E-03  0.2498662E-02
   280.898  0.1587786E-02  0.1666333E-01  0.1478135E-01     9.401  0.1545659E-03  0.5029320E-03  0.2499134E-02
   280.902  0.1587763E-02  0.1666894E-01  0.1477777E-01     9.401  0.1545945E-03  0.5100682E-03  0.2499502E-02
   280.906  0.1587724E-02  0.1667450E-01  0.1477398E-01     9.401  0.1546327E-03  0.5176638E-03  0.2499057E-02
   280.910  0.1587673E-02  0.1668132E-01  0.1477134E-01     9.401  0.1546809E-03  0.5271936E-03  0.2497903E-02
   280.914  0.1587609E-02  0.1668758E-01  0.1476989E-01     9.401  0.1547374E-03  0.5363562E-03  0.2497340E-02
   280.918  0.1587534E-02  0.1669354E-01  0.1476697E-01     9.401  0.1548013E-03  0.5453581E-03  0.2496784E-02
   280.922  0.1587449E-02  0.1669944E-01  0.1476519E-01     9.401  0.1548715E-03  0.5543907E-03  0.2496275E-02
   280.926  0.1587350E-02  0.1670519E-01  0.1476308E-01     9.401  0.1549379E-03  0.5632296E-03  0.2495893E-02
   280.930  0.1587231E-02  0.1671276E-01  0.1476067E-01     9.401  0.1549861E-03  0.5699578E-03  0.2496262E-02
   280.934  0.1587092E-02  0.1672071E-01  0.1475772E-01     9.401  0.1550154E-03  0.5753969E-03  0.2497984E-02
   280.937  0.1586938E-02  0.1672819E-01  0.1475583E-01     9.401  0.1550252E-03  0.5793629E-03  0.2498752E-02
   280.941  0.1586771E-02  0.1673657E-01  0.1475396E-01     9.401  0.1550160E-03  0.5835191E-03  0.2498559E-02
   280.945  0.1586596E-02  0.1674483E-01  0.1475314E-01     9.402  0.1549880E-03  0.5871210E-03  0.2499949E-02
   280.949  0.1586417E-02  0.1675273E-01  0.1475201E-01     9.402  0.1549423E-03  0.5896357E-03  0.2500357E-02
   280.953  0.1586236E-02  0.1676392E-01  0.1475201E-01     9.402  0.1548812E-03  0.5942596E-03  0.2501924E-02
   280.957  0.1586060E-02  0.1676962E-01  0.1475225E-01     9.402  0.1548050E-03  0.5950536E-03  0.2503606E-02
   280.961  0.1585891E-02  0.1677210E-01  0.1475254E-01     9.402  0.1547163E-03  0.5963406E-03  0.2505067E-02
   280.965  0.1585733E-02  0.1677576E-01  0.1475372E-01     9.402  0.1546135E-03  0.5961401E-03  0.2506809E-02
   280.969  0.1585586E-02  0.1677940E-01  0.1475441E-01     9.402  0.1544878E-03  0.5966683E-03  0.2506237E-02
   280.973  0.1585452E-02  0.1678001E-01  0.1475459E-01     9.402  0.1543420E-03  0.5949831E-03  0.2503554E-02
   280.977  0.1585335E-02  0.1678031E-01  0.1475496E-01     9.402  0.1541799E-03  0.5921533E-03  0.2499900E-02
   280.981  0.1585239E-02  0.1677810E-01  0.1475462E-01     9.402  0.1540056E-03  0.5898837E-03  0.2496293E-02
   280.985  0.1585166E-02  0.1677476E-01  0.1475478E-01     9.402  0.1538231E-03  0.5881760E-03  0.2490370E-02
   280.988  0.1585117E-02  0.1676864E-01  0.1475489E-01     9.402  0.1536363E-03  0.5846495E-03  0.2483865E-02
   280.992  0.1585095E-02  0.1676169E-01  0.1475490E-01     9.402  0.1534496E-03  0.5840059E-03  0.2477653E-02
   280.996  0.1585100E-02  0.1675485E-01  0.1475535E-01     9.402  0.1532669E-03  0.5829100E-03  0.2471076E-02
   281.000  0.1585132E-02  0.1674649E-01  0.1475580E-01     9.403  0.1530928E-03  0.5819335E-03  0.2464447E-02
   281.004  0.1585192E-02  0.1673756E-01  0.1475656E-01     9.403  0.1529307E-03  0.5810514E-03  0.2458561E-02
   281.008  0.1585278E-02  0.1672851E-01  0.1475765E-01     9.403  0.1527837E-03  0.5812713E-03  0.2453041E-02
   281.012  0.1585389E-02  0.1671942E-01  0.1475871E-01     9.403  0.1526554E-03  0.5822141E-03  0.2448072E-02
   281.016  0.1585523E-02  0.1671009E-01  0.1475917E-01     9.403  0.1525481E-03  0.5839715E-03  0.2444539E-02
   281.020  0.1585677E-02  0.1670164E-01  0.1476023E-01     9.403  0.1524638E-03  0.5857719E-03  0.2442331E-02
   281.024  0.1585848E-02  0.1669254E-01  0.1476113E-01     9.403  0.1524039E-03  0.5894375E-03  0.2440717E-02
   281.028  0.1586032E-02  0.1668613E-01  0.1476392E-01     9.403  0.1523694E-03  0.5912954E-03  0.2444650E-02
   281.032  0.1586225E-02  0.1668058E-01  0.1476689E-01     9.403  0.1523602E-03  0.5937588E-03  0.2449628E-02
   281.036  0.1586424E-02  0.1667480E-01  0.1476781E-01     9.403  0.1523763E-03  0.5953457E-03  0.2455174E-02
   281.039  0.1586624E-02  0.1667106E-01  0.1476889E-01     9.403  0.1524161E-03  0.5988333E-03  0.2460084E-02
   281.043  0.1586821E-02  0.1666776E-01  0.1476963E-01     9.403  0.1524788E-03  0.6033208E-03  0.2465383E-02
   281.047  0.1587003E-02  0.1666492E-01  0.1476825E-01     9.403  0.1525684E-03  0.6075513E-03  0.2469755E-02
   281.051  0.1587163E-02  0.1666346E-01  0.1476570E-01     9.403  0.1526858E-03  0.6119390E-03  0.2475574E-02
   281.055  0.1587296E-02  0.1666278E-01  0.1476306E-01     9.404  0.1528289E-03  0.6160829E-03  0.2479407E-02
   281.059  0.1587403E-02  0.1666297E-01  0.1475724E-01     9.404  0.1529969E-03  0.6202580E-03  0.2485147E-02
   281.063  0.1587480E-02  0.1666341E-01  0.1475018E-01     9.404  0.1531839E-03  0.6239446E-03  0.2490819E-02
   281.067  0.1587540E-02  0.1666443E-01  0.1474390E-01     9.404  0.1533737E-03  0.6271827E-03  0.2494656E-02
   281.071  0.1587584E-02  0.1666784E-01  0.1473865E-01     9.404  0.1535580E-03  0.6269363E-03  0.2502102E-02
   281.075  0.1587610E-02  0.1667228E-01  0.1473352E-01     9.404  0.1537329E-03  0.6246522E-03  0.2510558E-02
   281.079  0.1587619E-02  0.1667764E-01  0.1473002E-01     9.404  0.1538943E-03  0.6212098E-03  0.2518694E-02
   281.083  0.1587611E-02  0.1668272E-01  0.1472543E-01     9.404  0.1540410E-03  0.6168790E-03  0.2522586E-02
   281.087  0.1587541E-02  0.1668699E-01  0.1471516E-01     9.404  0.1541078E-03  0.6129748E-03  0.2516302E-02
   281.090  0.1587397E-02  0.1668910E-01  0.1469976E-01     9.404  0.1540751E-03  0.6078179E-03  0.2499544E-02
   281.094  0.1587182E-02  0.1669125E-01  0.1467884E-01     9.404  0.1539436E-03  0.6050004E-03  0.2471728E-02
   281.098  0.1586902E-02  0.1669565E-01  0.1465628E-01     9.404  0.1537174E-03  0.6059387E-03  0.2434257E-02
   281.102  0.1586562E-02  0.1669968E-01  0.1463126E-01     9.404  0.1534035E-03  0.6070874E-03  0.2390331E-02
   281.106  0.1586170E-02  0.1670311E-01  0.1460630E-01     9.404  0.1530103E-03  0.6080736E-03  0.2344468E-02
   281.110  0.1585738E-02  0.1670639E-01  0.1458022E-01     9.404  0.1525478E-03  0.6089703E-03  0.2295702E-02
   281.114  0.1585274E-02  0.1670982E-01  0.1455613E-01     9.405  0.1520290E-03  0.6085890E-03  0.2249641E-02
   281.118  0.1584790E-02  0.1671942E-01  0.1453915E-01     9.405  0.1514670E-03  0.6039379E-03  0.2214190E-02
   281.122  0.1584300E-02  0.1673622E-01  0.1453378E-01     9.405  0.1508779E-03  0.5929739E-03  0.2197514E-02
   281.126  0.1583823E-02  0.1675556E-01  0.1453459E-01     9.405  0.1502859E-03  0.5839673E-03  0.2189711E-02
   281.130  0.1583372E-02  0.1677161E-01  0.1453579E-01     9.405  0.1497075E-03  0.5783667E-03  0.2183051E-02
   281.134  0.1582958E-02  0.1678319E-01  0.1453794E-01     9.405  0.1491552E-03  0.5756991E-03  0.2175964E-02
   281.138  0.1582591E-02  0.1678951E-01  0.1454145E-01     9.405  0.1486417E-03  0.5756341E-03  0.2170137E-02
   281.141  0.1582281E-02  0.1679291E-01  0.1454615E-01     9.405  0.1481787E-03  0.5758219E-03  0.2165215E-02
   281.145  0.1582034E-02  0.1679162E-01  0.1455095E-01     9.405  0.1477761E-03  0.5773765E-03  0.2160588E-02
   281.149  0.1581858E-02  0.1678843E-01  0.1455884E-01     9.405  0.1474421E-03  0.5799838E-03  0.2159823E-02
   281.153  0.1581757E-02  0.1678834E-01  0.1457391E-01     9.405  0.1471840E-03  0.5817559E-03  0.2171646E-02
   281.157  0.1581733E-02  0.1678581E-01  0.1459105E-01     9.405  0.1470074E-03  0.5841582E-03  0.2186997E-02
   281.161  0.1581788E-02  0.1678243E-01  0.1460938E-01     9.405  0.1469149E-03  0.5886880E-03  0.2205358E-02
   281.165  0.1581921E-02  0.1677529E-01  0.1462811E-01     9.405  0.1469089E-03  0.5926798E-03  0.2225308E-02
   281.169  0.1582128E-02  0.1676716E-01  0.1464789E-01     9.405  0.1469898E-03  0.5981255E-03  0.2247393E-02
   281.173  0.1582400E-02  0.1675738E-01  0.1466677E-01     9.405  0.1471618E-03  0.6052031E-03  0.2271262E-02
   281.177  0.1582728E-02  0.1674666E-01  0.1468422E-01     9.406  0.1474258E-03  0.6135299E-03  0.2296134E-02
   281.181  0.1583103E-02  0.1674438E-01  0.1471135E-01     9.406  0.1477754E-03  0.6149610E-03  0.2340795E-02
   281.185  0.1583517E-02  0.1674517E-01  0.1473900E-01     9.406  0.1482027E-03  0.6153615E-03  0.2388748E-02
   281.189  0.1583956E-02  0.1674650E-01  0.1476427E-01     9.406  0.1486917E-03  0.6166290E-03  0.2435262E-02
   281.192  0.1584400E-02  0.1674760E-01  0.1478669E-01     9.406  0.1492186E-03  0.6176531E-03  0.2479161E-02
   281.196  0.1584836E-02  0.1674811E-01  0.1480581E-01     9.406  0.1497729E-03  0.6185563E-03  0.2515946E-02
   281.200  0.1585243E-02  0.1674470E-01  0.1481667E-01     9.406  0.1503543E-03  0.6163764E-03  0.2550238E-02
   281.204  0.1585611E-02  0.1674562E-01  0.1482359E-01     9.406  0.1509488E-03  0.6189079E-03  0.2578419E-02
   281.208  0.1585933E-02  0.1674611E-01  0.1482611E-01     9.406  0.1515405E-03  0.6215248E-03  0.2600896E-02
   281.212  0.1586200E-02  0.1674638E-01  0.1482279E-01     9.406  0.1521140E-03  0.6236858E-03  0.2616868E-02
   281.216  0.1586408E-02  0.1674625E-01  0.1481450E-01     9.406  0.1526540E-03  0.6256367E-03  0.2625180E-02
   281.220  0.1586555E-02  0.1675099E-01  0.1480846E-01     9.406  0.1531429E-03  0.6240502E-03  0.2636765E-02
   281.224  0.1586646E-02  0.1675865E-01  0.1480240E-01     9.406  0.1535614E-03  0.6191908E-03  0.2634983E-02
   281.228  0.1586679E-02  0.1676579E-01  0.1479287E-01     9.406  0.1538977E-03  0.6139283E-03  0.2624483E-02
   281.232  0.1586654E-02  0.1677170E-01  0.1478109E-01     9.406  0.1541426E-03  0.6098170E-03  0.2608218E-02
   281.236  0.1586572E-02  0.1677439E-01  0.1476765E-01     9.406  0.1542895E-03  0.6089586E-03  0.2585723E-02
   281.240  0.1586435E-02  0.1677983E-01  0.1475074E-01     9.407  0.1543341E-03  0.6058948E-03  0.2556412E-02
   281.243  0.1586292E-02  0.1678454E-01  0.1473771E-01     9.407  0.1543340E-03  0.6037841E-03  0.2528897E-02
   281.247  0.1586175E-02  0.1678786E-01  0.1472979E-01     9.407  0.1543277E-03  0.6024565E-03  0.2509148E-02
   281.251  0.1586084E-02  0.1678995E-01  0.1472634E-01     9.407  0.1543116E-03  0.6022524E-03  0.2494575E-02
   281.255  0.1586018E-02  0.1679197E-01  0.1472560E-01     9.407  0.1542797E-03  0.6032679E-03  0.2484835E-02
   281.259  0.1585978E-02  0.1679348E-01  0.1472745E-01     9.407  0.1542331E-03  0.6049020E-03  0.2477876E-02
   281.263  0.1585966E-02  0.1679456E-01  0.1473095E-01     9.407  0.1541730E-03  0.6074422E-03  0.2474481E-02
   281.267  0.1585979E-02  0.1679486E-01  0.1473616E-01     9.407  0.1540967E-03  0.6107795E-03  0.2473046E-02
   281.271  0.1586003E-02  0.1679597E-01  0.1474274E-01     9.407  0.1539870E-03  0.6135010E-03  0.2473124E-02
   281.275  0.1586033E-02  0.1679762E-01  0.1474959E-01     9.407  0.1538430E-03  0.6160351E-03  0.2474515E-02
   281.279  0.1586070E-02  0.1680036E-01  0.1475652E-01     9.407  0.1536696E-03  0.6179464E-03  0.2476719E-02
   281.283  0.1586096E-02  0.1680339E-01  0.1476221E-01     9.407  0.1534895E-03  0.6195952E-03  0.2480755E-02
   281.287  0.1586108E-02  0.1680723E-01  0.1476482E-01     9.407  0.1533121E-03  0.6207241E-03  0.2484561E-02
   281.291  0.1586102E-02  0.1681062E-01  0.1476711E-01     9.407  0.1531431E-03  0.6214368E-03  0.2493126E-02
   281.294  0.1586075E-02  0.1681404E-01  0.1476725E-01     9.407  0.1529873E-03  0.6216938E-03  0.2502727E-02
   281.298  0.1586029E-02  0.1681845E-01  0.1476550E-01     9.407  0.1528486E-03  0.6222537E-03  0.2513924E-02
   281.302  0.1585965E-02  0.1682090E-01  0.1476296E-01     9.407  0.1527297E-03  0.6215350E-03  0.2526567E-02
   281.306  0.1585884E-02  0.1682311E-01  0.1475946E-01     9.408  0.1526342E-03  0.6213513E-03  0.2540698E-02
   281.310  0.1585788E-02  0.1682487E-01  0.1475484E-01     9.408  0.1525635E-03  0.6209798E-03  0.2555439E-02
   281.314  0.1585679E-02  0.1682575E-01  0.1474964E-01     9.408  0.1525198E-03  0.6202845E-03  0.2571545E-02
   281.318  0.1585561E-02  0.1682839E-01  0.1474598E-01     9.408  0.1525030E-03  0.6181175E-03  0.2585803E-02
   281.322  0.1585443E-02  0.1683107E-01  0.1474502E-01     9.408  0.1525046E-03  0.6157316E-03  0.2596877E-02
   281.326  0.1585331E-02  0.1683435E-01  0.1474350E-01     9.408  0.1525219E-03  0.6122736E-03  0.2606605E-02
   281.330  0.1585226E-02  0.1683605E-01  0.1474273E-01     9.408  0.1525540E-03  0.6091898E-03  0.2616066E-02
   281.334  0.1585132E-02  0.1683903E-01  0.1474559E-01     9.408  0.1526006E-03  0.6047110E-03  0.2619936E-02
   281.338  0.1585050E-02  0.1684080E-01  0.1474658E-01     9.408  0.1526590E-03  0.6004756E-03  0.2624295E-02
   281.341  0.1584984E-02  0.1684164E-01  0.1474836E-01     9.408  0.1527282E-03  0.5965607E-03  0.2627829E-02
   281.345  0.1584949E-02  0.1684157E-01  0.1475211E-01     9.408  0.1528169E-03  0.5936368E-03  0.2631721E-02
   281.349  0.1584959E-02  0.1683983E-01  0.1475751E-01     9.408  0.1529135E-03  0.5917741E-03  0.2635695E-02
   281.353  0.1585016E-02  0.1683708E-01  0.1476576E-01     9.408  0.1530153E-03  0.5911529E-03  0.2640863E-02
   281.357  0.1585116E-02  0.1683266E-01  0.1477523E-01     9.408  0.1531198E-03  0.5915507E-03  0.2645012E-02
   281.361  0.1585259E-02  0.1682717E-01  0.1478466E-01     9.408  0.1532245E-03  0.5926495E-03  0.2649129E-02
   281.365  0.1585440E-02  0.1682050E-01  0.1479551E-01     9.408  0.1533267E-03  0.5940979E-03  0.2652631E-02
   281.369  0.1585655E-02  0.1681255E-01  0.1480660E-01     9.408  0.1534239E-03  0.5945818E-03  0.2654725E-02
   281.373  0.1585899E-02  0.1680556E-01  0.1481695E-01     9.408  0.1535142E-03  0.5975369E-03  0.2655663E-02
   281.377  0.1586165E-02  0.1679846E-01  0.1482681E-01     9.408  0.1535962E-03  0.6008943E-03  0.2655849E-02
   281.381  0.1586445E-02  0.1679153E-01  0.1483588E-01     9.409  0.1536711E-03  0.6041077E-03  0.2655825E-02
   281.385  0.1586726E-02  0.1678549E-01  0.1484364E-01     9.409  0.1537422E-03  0.6071571E-03  0.2655971E-02
   281.389  0.1586995E-02  0.1677975E-01  0.1484883E-01     9.409  0.1538172E-03  0.6102327E-03  0.2657157E-02
   281.392  0.1587242E-02  0.1677487E-01  0.1485133E-01     9.409  0.1538999E-03  0.6130490E-03  0.2657148E-02
   281.396  0.1587458E-02  0.1677235E-01  0.1485149E-01     9.409  0.1539884E-03  0.6143832E-03  0.2655705E-02
   281.400  0.1587641E-02  0.1677146E-01  0.1484916E-01     9.409  0.1540804E-03  0.6148115E-03  0.2654202E-02
   281.404  0.1587785E-02  0.1677163E-01  0.1484369E-01     9.409  0.1541737E-03  0.6151296E-03  0.2652410E-02
   281.408  0.1587892E-02  0.1677240E-01  0.1483620E-01     9.409  0.1542707E-03  0.6150401E-03  0.2651151E-02
   281.412  0.1587961E-02  0.1677335E-01  0.1482723E-01     9.409  0.1543722E-03  0.6146449E-03  0.2649469E-02
   281.416  0.1587992E-02  0.1677434E-01  0.1481623E-01     9.409  0.1544756E-03  0.6140533E-03  0.2646772E-02
   281.420  0.1587984E-02  0.1677546E-01  0.1480207E-01     9.409  0.1545781E-03  0.6135426E-03  0.2645157E-02
   281.424  0.1587917E-02  0.1677771E-01  0.1478744E-01     9.409  0.1546528E-03  0.6124064E-03  0.2639726E-02
   281.428  0.1587799E-02  0.1678057E-01  0.1477066E-01     9.409  0.1547007E-03  0.6111454E-03  0.2633317E-02
   281.432  0.1587652E-02  0.1678252E-01  0.1475250E-01     9.409  0.1547095E-03  0.6106711E-03  0.2625449E-02
   281.436  0.1587480E-02  0.1678380E-01  0.1473467E-01     9.409  0.1546788E-03  0.6110825E-03  0.2617065E-02
   281.440  0.1587289E-02  0.1678776E-01  0.1472036E-01     9.409  0.1546092E-03  0.6111896E-03  0.2605412E-02
   281.443  0.1587082E-02  0.1679055E-01  0.1470732E-01     9.409  0.1545017E-03  0.6117495E-03  0.2594710E-02
   281.447  0.1586865E-02  0.1679262E-01  0.1469430E-01     9.409  0.1543596E-03  0.6134703E-03  0.2583535E-02
   281.451  0.1586644E-02  0.1679383E-01  0.1468261E-01     9.409  0.1541856E-03  0.6155373E-03  0.2573454E-02
   281.455  0.1586425E-02  0.1679462E-01  0.1467185E-01     9.409  0.1539840E-03  0.6181559E-03  0.2564549E-02
   281.459  0.1586216E-02  0.1679564E-01  0.1466287E-01     9.410  0.1537591E-03  0.6204780E-03  0.2554365E-02
   281.463  0.1586023E-02  0.1679886E-01  0.1466056E-01     9.410  0.1535143E-03  0.6221139E-03  0.2541062E-02
   281.467  0.1585853E-02  0.1680218E-01  0.1466030E-01     9.410  0.1532576E-03  0.6239153E-03  0.2528427E-02
   281.471  0.1585708E-02  0.1680625E-01  0.1466215E-01     9.410  0.1529942E-03  0.6255813E-03  0.2516273E-02
   281.475  0.1585592E-02  0.1680869E-01  0.1466556E-01     9.410  0.1527307E-03  0.6265489E-03  0.2504825E-02
   281.479  0.1585508E-02  0.1681135E-01  0.1467207E-01     9.410  0.1524743E-03  0.6278993E-03  0.2494312E-02
   281.483  0.1585459E-02  0.1681387E-01  0.1468011E-01     9.410  0.1522309E-03  0.6294516E-03  0.2484653E-02
   281.487  0.1585444E-02  0.1681651E-01  0.1469035E-01     9.410  0.1520068E-03  0.6305856E-03  0.2476548E-02
   281.490  0.1585462E-02  0.1681888E-01  0.1470209E-01     9.410  0.1518067E-03  0.6317349E-03  0.2469864E-02
   281.494  0.1585509E-02  0.1682077E-01  0.1471502E-01     9.410  0.1516283E-03  0.6321256E-03  0.2464601E-02
   281.498  0.1585581E-02  0.1682086E-01  0.1472885E-01     9.410  0.1514752E-03  0.6338732E-03  0.2460715E-02
   281.502  0.1585677E-02  0.1682297E-01  0.1474332E-01     9.410  0.1513534E-03  0.6333731E-03  0.2456405E-02
   281.506  0.1585789E-02  0.1682492E-01  0.1475586E-01     9.410  0.1512710E-03  0.6324828E-03  0.2453235E-02
   281.510  0.1585912E-02  0.1682690E-01  0.1476776E-01     9.410  0.1512317E-03  0.6313083E-03  0.2451019E-02
   281.514  0.1586045E-02  0.1682884E-01  0.1477897E-01     9.410  0.1512364E-03  0.6304173E-03  0.2450549E-02
   281.518  0.1586184E-02  0.1683054E-01  0.1478884E-01     9.410  0.1512855E-03  0.6296338E-03  0.2450747E-02
   281.522  0.1586325E-02  0.1683084E-01  0.1479780E-01     9.410  0.1513779E-03  0.6292179E-03  0.2451241E-02
   281.526  0.1586465E-02  0.1683195E-01  0.1480534E-01     9.410  0.1515111E-03  0.6284239E-03  0.2453343E-02
   281.530  0.1586606E-02  0.1683246E-01  0.1481231E-01     9.410  0.1516756E-03  0.6282607E-03  0.2454934E-02
   281.534  0.1586747E-02  0.1683285E-01  0.1481898E-01     9.410  0.1518652E-03  0.6283408E-03  0.2456726E-02
   281.537  0.1586891E-02  0.1683472E-01  0.1482526E-01     9.410  0.1520661E-03  0.6262973E-03  0.2456959E-02
   281.541  0.1587034E-02  0.1683442E-01  0.1482915E-01     9.410  0.1522720E-03  0.6276348E-03  0.2456609E-02
   281.545  0.1587175E-02  0.1683417E-01  0.1483260E-01     9.411  0.1524783E-03  0.6287751E-03  0.2456068E-02
   281.549  0.1587308E-02  0.1683812E-01  0.1483558E-01     9.411  0.1526787E-03  0.6291428E-03  0.2452147E-02
   281.553  0.1587431E-02  0.1683606E-01  0.1483819E-01     9.411  0.1528678E-03  0.6304003E-03  0.2448246E-02
   281.557  0.1587542E-02  0.1683528E-01  0.1483816E-01     9.411  0.1530408E-03  0.6316954E-03  0.2442151E-02
   281.561  0.1587637E-02  0.1683245E-01  0.1483525E-01     9.411  0.1531925E-03  0.6328641E-03  0.2433644E-02
   281.565  0.1587716E-02  0.1683200E-01  0.1483507E-01     9.411  0.1533188E-03  0.6322107E-03  0.2430107E-02
   281.569  0.1587772E-02  0.1683200E-01  0.1483351E-01     9.411  0.1534130E-03  0.6309504E-03  0.2425762E-02
   281.573  0.1587805E-02  0.1683105E-01  0.1483049E-01     9.411  0.1534705E-03  0.6296902E-03  0.2420079E-02
   281.577  0.1587813E-02  0.1683108E-01  0.1482624E-01     9.411  0.1534901E-03  0.6286714E-03  0.2415337E-02
   281.581  0.1587816E-02  0.1683397E-01  0.1482294E-01     9.411  0.1534948E-03  0.6326116E-03  0.2413027E-02
   281.584  0.1587826E-02  0.1683254E-01  0.1481861E-01     9.411  0.1534982E-03  0.6295717E-03  0.2407619E-02
   281.588  0.1587842E-02  0.1683099E-01  0.1481447E-01     9.411  0.1534993E-03  0.6268386E-03  0.2402461E-02
   281.592  0.1587865E-02  0.1683180E-01  0.1481151E-01     9.411  0.1534988E-03  0.6218065E-03  0.2397571E-02
   281.596  0.1587893E-02  0.1683001E-01  0.1480997E-01     9.411  0.1534968E-03  0.6198371E-03  0.2394789E-02
   281.600  0.1587925E-02  0.1682772E-01  0.1480842E-01     9.411  0.1534932E-03  0.6184047E-03  0.2390885E-02
   281.604  0.1587961E-02  0.1682577E-01  0.1480700E-01     9.411  0.1534880E-03  0.6164411E-03  0.2388025E-02
   281.608  0.1588003E-02  0.1682252E-01  0.1480475E-01     9.411  0.1534799E-03  0.6152572E-03  0.2383643E-02
   281.612  0.1588049E-02  0.1682158E-01  0.1480356E-01     9.411  0.1534671E-03  0.6132641E-03  0.2378821E-02
   281.616  0.1588100E-02  0.1682213E-01  0.1480416E-01     9.411  0.1534507E-03  0.6139796E-03  0.2372740E-02
   281.620  0.1588155E-02  0.1682319E-01  0.1480459E-01     9.411  0.1534298E-03  0.6143062E-03  0.2366293E-02
   281.624  0.1588212E-02  0.1682360E-01  0.1480424E-01     9.411  0.1534055E-03  0.6152765E-03  0.2359035E-02
   281.628  0.1588269E-02  0.1682395E-01  0.1480390E-01     9.411  0.1533790E-03  0.6158905E-03  0.2352476E-02
   281.631  0.1588325E-02  0.1682406E-01  0.1480348E-01     9.411  0.1533505E-03  0.6159204E-03  0.2345970E-02
   281.635  0.1588379E-02  0.1682454E-01  0.1480346E-01     9.411  0.1533199E-03  0.6162005E-03  0.2340433E-02
   281.639  0.1588430E-02  0.1682490E-01  0.1480160E-01     9.411  0.1532886E-03  0.6164610E-03  0.2333911E-02
   281.643  0.1588477E-02  0.1682479E-01  0.1479967E-01     9.411  0.1532572E-03  0.6172322E-03  0.2327906E-02
   281.647  0.1588518E-02  0.1682483E-01  0.1479786E-01     9.412  0.1532261E-03  0.6177083E-03  0.2323212E-02
   281.651  0.1588559E-02  0.1682516E-01  0.1479555E-01     9.412  0.1531996E-03  0.6182889E-03  0.2317912E-02
   281.655  0.1588606E-02  0.1682594E-01  0.1479419E-01     9.412  0.1531760E-03  0.6189110E-03  0.2312829E-02
   281.659  0.1588658E-02  0.1682544E-01  0.1479295E-01     9.412  0.1531549E-03  0.6193949E-03  0.2307619E-02
   281.663  0.1588713E-02  0.1682561E-01  0.1479315E-01     9.412  0.1531364E-03  0.6205587E-03  0.2305866E-02
   281.667  0.1588772E-02  0.1682591E-01  0.1479325E-01     9.412  0.1531216E-03  0.6216225E-03  0.2303261E-02
   281.671  0.1588833E-02  0.1682529E-01  0.1479248E-01     9.412  0.1531099E-03  0.6202023E-03  0.2299483E-02
   281.675  0.1588894E-02  0.1682616E-01  0.1479264E-01     9.412  0.1531014E-03  0.6214416E-03  0.2297960E-02
   281.678  0.1588955E-02  0.1682676E-01  0.1479245E-01     9.412  0.1530957E-03  0.6225479E-03  0.2296181E-02
   281.682  0.1589014E-02  0.1682730E-01  0.1479246E-01     9.412  0.1530935E-03  0.6238468E-03  0.2293369E-02
   281.686  0.1589071E-02  0.1682822E-01  0.1479083E-01     9.412  0.1530937E-03  0.6252679E-03  0.2290727E-02
   281.690  0.1589123E-02  0.1682903E-01  0.1478943E-01     9.412  0.1530966E-03  0.6269018E-03  0.2288089E-02
   281.694  0.1589170E-02  0.1683104E-01  0.1478787E-01     9.412  0.1531018E-03  0.6265163E-03  0.2285639E-02
   281.698  0.1589211E-02  0.1683207E-01  0.1478563E-01     9.412  0.1531089E-03  0.6288390E-03  0.2282940E-02
   281.702  0.1589244E-02  0.1683181E-01  0.1478390E-01     9.412  0.1531185E-03  0.6303357E-03  0.2281055E-02
   281.706  0.1589268E-02  0.1683172E-01  0.1478131E-01     9.412  0.1531308E-03  0.6314399E-03  0.2278676E-02
   281.710  0.1589283E-02  0.1683194E-01  0.1477795E-01     9.412  0.1531454E-03  0.6321824E-03  0.2276376E-02
   281.714  0.1589292E-02  0.1683229E-01  0.1477458E-01     9.412  0.1531574E-03  0.6332771E-03  0.2273304E-02
   281.718  0.1589297E-02  0.1683247E-01  0.1477126E-01     9.412  0.1531656E-03  0.6347516E-03  0.2269997E-02
   281.722  0.1589297E-02  0.1683275E-01  0.1476959E-01     9.412  0.1531702E-03  0.6355500E-03  0.2269169E-02
   281.725  0.1589294E-02  0.1683356E-01  0.1476819E-01     9.412  0.1531729E-03  0.6375365E-03  0.2269096E-02
   281.729  0.1589290E-02  0.1683395E-01  0.1476766E-01     9.412  0.1531756E-03  0.6389813E-03  0.2269005E-02
   281.733  0.1589280E-02  0.1683473E-01  0.1476671E-01     9.412  0.1531714E-03  0.6399184E-03  0.2267029E-02
   281.737  0.1589262E-02  0.1683571E-01  0.1476644E-01     9.412  0.1531578E-03  0.6402853E-03  0.2261735E-02
   281.741  0.1589238E-02  0.1683627E-01  0.1476377E-01     9.412  0.1531342E-03  0.6408933E-03  0.2257232E-02
   281.745  0.1589201E-02  0.1683742E-01  0.1476072E-01     9.412  0.1530950E-03  0.6408407E-03  0.2251800E-02
   281.749  0.1589150E-02  0.1684052E-01  0.1475739E-01     9.412  0.1530341E-03  0.6399882E-03  0.2246355E-02
   281.753  0.1589085E-02  0.1684296E-01  0.1475500E-01     9.412  0.1529539E-03  0.6378008E-03  0.2242013E-02
   281.757  0.1589009E-02  0.1684559E-01  0.1475226E-01     9.413  0.1528558E-03  0.6351941E-03  0.2236262E-02
   281.761  0.1588921E-02  0.1684894E-01  0.1474949E-01     9.413  0.1527419E-03  0.6318083E-03  0.2230250E-02
   281.765  0.1588827E-02  0.1685360E-01  0.1474710E-01     9.413  0.1526148E-03  0.6280969E-03  0.2225039E-02
   281.769  0.1588726E-02  0.1685758E-01  0.1474589E-01     9.413  0.1524784E-03  0.6241303E-03  0.2222312E-02
   281.772  0.1588622E-02  0.1686426E-01  0.1474470E-01     9.413  0.1523349E-03  0.6198412E-03  0.2219591E-02
   281.776  0.1588504E-02  0.1687113E-01  0.1474330E-01     9.413  0.1521931E-03  0.6153622E-03  0.2217815E-02
   281.780  0.1588372E-02  0.1687920E-01  0.1474124E-01     9.413  0.1520575E-03  0.6103568E-03  0.2216867E-02
   281.784  0.1588228E-02  0.1688535E-01  0.1473821E-01     9.413  0.1519316E-03  0.6046468E-03  0.2216338E-02
   281.788  0.1588077E-02  0.1689112E-01  0.1473597E-01     9.413  0.1518176E-03  0.5995988E-03  0.2216977E-02
   281.792  0.1587922E-02  0.1689668E-01  0.1473329E-01     9.413  0.1517189E-03  0.5944745E-03  0.2217578E-02
   281.796  0.1587766E-02  0.1690413E-01  0.1473156E-01     9.413  0.1516376E-03  0.5903668E-03  0.2217694E-02
   281.800  0.1587613E-02  0.1691293E-01  0.1473302E-01     9.413  0.1515749E-03  0.5795915E-03  0.2217407E-02
   281.804  0.1587467E-02  0.1692295E-01  0.1473526E-01     9.413  0.1515333E-03  0.5682749E-03  0.2218219E-02
   281.808  0.1587331E-02  0.1693194E-01  0.1474013E-01     9.413  0.1515130E-03  0.5584085E-03  0.2223769E-02
   281.812  0.1587208E-02  0.1693992E-01  0.1474507E-01     9.413  0.1515154E-03  0.5500796E-03  0.2229979E-02
   281.816  0.1587102E-02  0.1694715E-01  0.1475020E-01     9.413  0.1515392E-03  0.5434862E-03  0.2235887E-02
   281.819  0.1587012E-02  0.1695419E-01  0.1475485E-01     9.413  0.1515857E-03  0.5396909E-03  0.2241919E-02
   281.823  0.1586929E-02  0.1695917E-01  0.1475918E-01     9.413  0.1516652E-03  0.5364601E-03  0.2248807E-02
   281.827  0.1586853E-02  0.1696328E-01  0.1476322E-01     9.413  0.1517776E-03  0.5350132E-03  0.2255580E-02
   281.831  0.1586779E-02  0.1696724E-01  0.1476704E-01     9.413  0.1519269E-03  0.5363279E-03  0.2261590E-02
   281.835  0.1586682E-02  0.1696976E-01  0.1476654E-01     9.413  0.1521419E-03  0.5396785E-03  0.2271069E-02
   281.839  0.1586562E-02  0.1697189E-01  0.1476281E-01     9.413  0.1524199E-03  0.5450591E-03  0.2282362E-02
   281.843  0.1586423E-02  0.1697195E-01  0.1475716E-01     9.413  0.1527538E-03  0.5522188E-03  0.2294801E-02
   281.847  0.1586267E-02  0.1697285E-01  0.1474969E-01     9.413  0.1531356E-03  0.5598250E-03  0.2308150E-02
   281.851  0.1586098E-02  0.1697446E-01  0.1474229E-01     9.413  0.1535554E-03  0.5666366E-03  0.2323822E-02
   281.855  0.1585922E-02  0.1697386E-01  0.1473240E-01     9.413  0.1540034E-03  0.5753487E-03  0.2338714E-02
   281.859  0.1585742E-02  0.1697406E-01  0.1472416E-01     9.413  0.1544674E-03  0.5856546E-03  0.2352349E-02
   281.863  0.1585554E-02  0.1697125E-01  0.1471622E-01     9.413  0.1549239E-03  0.5926747E-03  0.2362220E-02
   281.866  0.1585362E-02  0.1696725E-01  0.1470693E-01     9.413  0.1553594E-03  0.5986611E-03  0.2368021E-02
   281.870  0.1585169E-02  0.1696285E-01  0.1469754E-01     9.413  0.1557617E-03  0.6049903E-03  0.2369267E-02
   281.874  0.1584984E-02  0.1695894E-01  0.1468966E-01     9.413  0.1561210E-03  0.6107970E-03  0.2366946E-02
   281.878  0.1584810E-02  0.1695491E-01  0.1468335E-01     9.413  0.1564272E-03  0.6143124E-03  0.2359792E-02
   281.882  0.1584653E-02  0.1695559E-01  0.1468414E-01     9.413  0.1566721E-03  0.6137809E-03  0.2344205E-02
   281.886  0.1584518E-02  0.1695834E-01  0.1468891E-01     9.413  0.1568496E-03  0.6119656E-03  0.2323112E-02
   281.890  0.1584409E-02  0.1696003E-01  0.1469420E-01     9.413  0.1569562E-03  0.6091729E-03  0.2300071E-02
   281.894  0.1584335E-02  0.1695970E-01  0.1470033E-01     9.414  0.1569966E-03  0.6042913E-03  0.2275641E-02
   281.898  0.1584300E-02  0.1695686E-01  0.1470727E-01     9.414  0.1569696E-03  0.5995622E-03  0.2251197E-02
   281.902  0.1584305E-02  0.1695411E-01  0.1471491E-01     9.414  0.1568757E-03  0.5925679E-03  0.2225594E-02
   281.906  0.1584357E-02  0.1695061E-01  0.1472400E-01     9.414  0.1567267E-03  0.5846718E-03  0.2201834E-02
   281.910  0.1584457E-02  0.1694589E-01  0.1473486E-01     9.414  0.1565280E-03  0.5754608E-03  0.2180440E-02
   281.913  0.1584598E-02  0.1694092E-01  0.1474716E-01     9.414  0.1562866E-03  0.5649504E-03  0.2160568E-02
   281.917  0.1584774E-02  0.1693637E-01  0.1476075E-01     9.414  0.1560079E-03  0.5528029E-03  0.2143343E-02
   281.921  0.1584982E-02  0.1693779E-01  0.1477978E-01     9.414  0.1556997E-03  0.5488999E-03  0.2125685E-02
   281.925  0.1585218E-02  0.1693938E-01  0.1479957E-01     9.414  0.1553686E-03  0.5443971E-03  0.2110748E-02
   281.929  0.1585474E-02  0.1694158E-01  0.1481908E-01     9.414  0.1550236E-03  0.5393002E-03  0.2098617E-02
   281.933  0.1585746E-02  0.1694549E-01  0.1483867E-01     9.414  0.1546735E-03  0.5342487E-03  0.2088184E-02
   281.937  0.1586020E-02  0.1694991E-01  0.1485789E-01     9.414  0.1543198E-03  0.5284141E-03  0.2078329E-02
   281.941  0.1586275E-02  0.1695641E-01  0.1487469E-01     9.414  0.1539447E-03  0.5231538E-03  0.2067095E-02
   281.945  0.1586515E-02  0.1696211E-01  0.1488703E-01     9.414  0.1535503E-03  0.5181640E-03  0.2055259E-02
   281.949  0.1586735E-02  0.1696769E-01  0.1489582E-01     9.414  0.1531482E-03  0.5165280E-03  0.2042876E-02
   281.953  0.1586928E-02  0.1697101E-01  0.1490094E-01     9.414  0.1527470E-03  0.5120548E-03  0.2030021E-02
   281.957  0.1587090E-02  0.1697359E-01  0.1490218E-01     9.414  0.1523573E-03  0.5081508E-03  0.2017520E-02
   281.960  0.1587216E-02  0.1697646E-01  0.1489906E-01     9.414  0.1519880E-03  0.5054975E-03  0.2006138E-02
   281.964  0.1587304E-02  0.1697870E-01  0.1489222E-01     9.414  0.1516488E-03  0.5036192E-03  0.1996635E-02
   281.968  0.1587352E-02  0.1698146E-01  0.1488334E-01     9.414  0.1513472E-03  0.5027838E-03  0.1987436E-02
   281.972  0.1587357E-02  0.1698297E-01  0.1487228E-01     9.414  0.1510906E-03  0.5013615E-03  0.1983819E-02
   281.976  0.1587321E-02  0.1699217E-01  0.1486529E-01     9.414  0.1508847E-03  0.4920041E-03  0.1993712E-02
   281.980  0.1587263E-02  0.1700257E-01  0.1485908E-01     9.414  0.1507116E-03  0.4845793E-03  0.2000730E-02
   281.984  0.1587202E-02  0.1701086E-01  0.1485338E-01     9.414  0.1505550E-03  0.4791434E-03  0.2008038E-02
   281.988  0.1587138E-02  0.1701822E-01  0.1484759E-01     9.414  0.1504182E-03  0.4753201E-03  0.2014912E-02
   281.992  0.1587074E-02  0.1702425E-01  0.1484119E-01     9.414  0.1503051E-03  0.4733859E-03  0.2021905E-02
   281.996  0.1587018E-02  0.1702907E-01  0.1483608E-01     9.414  0.1502097E-03  0.4730980E-03  0.2028309E-02
   282.000  0.1586982E-02  0.1703271E-01  0.1483196E-01     9.414  0.1501276E-03  0.4741417E-03  0.2033136E-02
   282.004  0.1586964E-02  0.1703487E-01  0.1482930E-01     9.414  0.1500600E-03  0.4761857E-03  0.2037853E-02
   282.007  0.1586965E-02  0.1703598E-01  0.1482749E-01     9.414  0.1500111E-03  0.4794548E-03  0.2041854E-02
   282.011  0.1586974E-02  0.1703749E-01  0.1482886E-01     9.414  0.1499927E-03  0.4832009E-03  0.2043698E-02
   282.015  0.1586990E-02  0.1703822E-01  0.1482899E-01     9.414  0.1500079E-03  0.4872531E-03  0.2048175E-02
   282.019  0.1587013E-02  0.1703982E-01  0.1482907E-01     9.414  0.1500545E-03  0.4908302E-03  0.2053440E-02
   282.023  0.1587046E-02  0.1704162E-01  0.1483117E-01     9.414  0.1501367E-03  0.4952551E-03  0.2057181E-02
   282.027  0.1587091E-02  0.1704373E-01  0.1483343E-01     9.414  0.1502529E-03  0.5003752E-03  0.2061227E-02
   282.031  0.1587145E-02  0.1704575E-01  0.1483590E-01     9.414  0.1503995E-03  0.5050282E-03  0.2064647E-02
   282.035  0.1587208E-02  0.1704799E-01  0.1483907E-01     9.414  0.1505725E-03  0.5096922E-03  0.2068218E-02
   282.039  0.1587280E-02  0.1705047E-01  0.1484269E-01     9.414  0.1507677E-03  0.5145239E-03  0.2069356E-02
   282.043  0.1587359E-02  0.1705315E-01  0.1484512E-01     9.414  0.1509797E-03  0.5184622E-03  0.2070987E-02
   282.047  0.1587444E-02  0.1705566E-01  0.1484762E-01     9.414  0.1512030E-03  0.5216275E-03  0.2072061E-02
   282.051  0.1587533E-02  0.1705858E-01  0.1484996E-01     9.414  0.1514316E-03  0.5236965E-03  0.2071248E-02
   282.054  0.1587624E-02  0.1706171E-01  0.1485233E-01     9.414  0.1516601E-03  0.5248964E-03  0.2069437E-02
   282.058  0.1587717E-02  0.1706540E-01  0.1485472E-01     9.414  0.1518817E-03  0.5251536E-03  0.2066965E-02
   282.062  0.1587809E-02  0.1706941E-01  0.1485677E-01     9.414  0.1520914E-03  0.5244252E-03  0.2062704E-02
   282.066  0.1587899E-02  0.1707404E-01  0.1485936E-01     9.414  0.1522827E-03  0.5226383E-03  0.2057341E-02
   282.070  0.1587984E-02  0.1707900E-01  0.1486188E-01     9.414  0.1524517E-03  0.5195434E-03  0.2050976E-02
   282.074  0.1588063E-02  0.1708407E-01  0.1486408E-01     9.414  0.1525937E-03  0.5155890E-03  0.2042891E-02
   282.078  0.1588140E-02  0.1708910E-01  0.1486622E-01     9.415  0.1527029E-03  0.5114662E-03  0.2033811E-02
   282.082  0.1588213E-02  0.1709388E-01  0.1486838E-01     9.415  0.1527760E-03  0.5074831E-03  0.2024046E-02
   282.086  0.1588277E-02  0.1709821E-01  0.1487021E-01     9.415  0.1528135E-03  0.5031845E-03  0.2014531E-02
   282.090  0.1588323E-02  0.1710265E-01  0.1487061E-01     9.415  0.1528162E-03  0.4985728E-03  0.2004811E-02
   282.094  0.1588350E-02  0.1710720E-01  0.1486971E-01     9.415  0.1527842E-03  0.4940848E-03  0.1995587E-02
   282.098  0.1588369E-02  0.1711140E-01  0.1486819E-01     9.415  0.1527342E-03  0.4894442E-03  0.1987078E-02
   282.101  0.1588391E-02  0.1711542E-01  0.1486711E-01     9.415  0.1526909E-03  0.4852881E-03  0.1981262E-02
   282.105  0.1588413E-02  0.1711851E-01  0.1486675E-01     9.415  0.1526557E-03  0.4822373E-03  0.1977945E-02
   282.109  0.1588435E-02  0.1712141E-01  0.1486642E-01     9.415  0.1526309E-03  0.4800464E-03  0.1976902E-02
   282.113  0.1588455E-02  0.1712346E-01  0.1486413E-01     9.415  0.1526170E-03  0.4789028E-03  0.1975338E-02
   282.117  0.1588472E-02  0.1712518E-01  0.1486413E-01     9.415  0.1526154E-03  0.4784647E-03  0.1978053E-02
   282.121  0.1588487E-02  0.1712677E-01  0.1486345E-01     9.415  0.1526259E-03  0.4789318E-03  0.1982719E-02
   282.125  0.1588497E-02  0.1712819E-01  0.1486167E-01     9.415  0.1526493E-03  0.4801069E-03  0.1987820E-02
   282.129  0.1588502E-02  0.1712964E-01  0.1485875E-01     9.415  0.1526854E-03  0.4823286E-03  0.1992257E-02
   282.133  0.1588495E-02  0.1713137E-01  0.1485551E-01     9.415  0.1527224E-03  0.4850172E-03  0.1997534E-02
   282.137  0.1588471E-02  0.1713377E-01  0.1485114E-01     9.415  0.1527574E-03  0.4889614E-03  0.2001544E-02
   282.141  0.1588432E-02  0.1713686E-01  0.1484907E-01     9.415  0.1527895E-03  0.4952155E-03  0.2008372E-02
   282.145  0.1588379E-02  0.1714010E-01  0.1484587E-01     9.415  0.1528179E-03  0.5026111E-03  0.2012932E-02
   282.148  0.1588311E-02  0.1714329E-01  0.1484430E-01     9.415  0.1528427E-03  0.5104625E-03  0.2018839E-02
   282.152  0.1588231E-02  0.1714647E-01  0.1483954E-01     9.415  0.1528630E-03  0.5194762E-03  0.2022128E-02
   282.156  0.1588136E-02  0.1715172E-01  0.1483655E-01     9.415  0.1528845E-03  0.5243412E-03  0.2021715E-02
   282.160  0.1588021E-02  0.1715720E-01  0.1483398E-01     9.415  0.1529144E-03  0.5269497E-03  0.2020014E-02
   282.164  0.1587888E-02  0.1716219E-01  0.1483017E-01     9.415  0.1529544E-03  0.5293118E-03  0.2017330E-02
   282.168  0.1587729E-02  0.1716810E-01  0.1482602E-01     9.415  0.1530153E-03  0.5296001E-03  0.2014456E-02
   282.172  0.1587547E-02  0.1717355E-01  0.1482150E-01     9.415  0.1530990E-03  0.5301536E-03  0.2012294E-02
   282.176  0.1587341E-02  0.1717798E-01  0.1481621E-01     9.415  0.1531964E-03  0.5309581E-03  0.2009902E-02
   282.180  0.1587104E-02  0.1718128E-01  0.1480862E-01     9.415  0.1532866E-03  0.5322331E-03  0.2004757E-02
   282.184  0.1586838E-02  0.1718443E-01  0.1480163E-01     9.415  0.1533618E-03  0.5337563E-03  0.1994860E-02
   282.188  0.1586544E-02  0.1719340E-01  0.1480055E-01     9.415  0.1534118E-03  0.5392496E-03  0.1974274E-02
   282.192  0.1586230E-02  0.1720063E-01  0.1479835E-01     9.415  0.1534342E-03  0.5452583E-03  0.1951047E-02
   282.195  0.1585905E-02  0.1720656E-01  0.1479637E-01     9.415  0.1534263E-03  0.5507856E-03  0.1925790E-02
   282.199  0.1585576E-02  0.1721082E-01  0.1479578E-01     9.415  0.1533865E-03  0.5575248E-03  0.1901071E-02
   282.203  0.1585254E-02  0.1721446E-01  0.1479556E-01     9.415  0.1533147E-03  0.5615721E-03  0.1875534E-02
   282.207  0.1584947E-02  0.1721580E-01  0.1479692E-01     9.415  0.1532104E-03  0.5654392E-03  0.1849314E-02
   282.211  0.1584663E-02  0.1721460E-01  0.1479864E-01     9.415  0.1530749E-03  0.5691174E-03  0.1824115E-02
   282.215  0.1584410E-02  0.1721056E-01  0.1480178E-01     9.415  0.1529097E-03  0.5721425E-03  0.1799504E-02
   282.219  0.1584196E-02  0.1720965E-01  0.1481167E-01     9.415  0.1527167E-03  0.5720037E-03  0.1784759E-02
   282.223  0.1584026E-02  0.1720929E-01  0.1482377E-01     9.415  0.1524991E-03  0.5735548E-03  0.1771541E-02
   282.227  0.1583905E-02  0.1720452E-01  0.1483796E-01     9.415  0.1522608E-03  0.5694615E-03  0.1762910E-02
   282.231  0.1583837E-02  0.1719784E-01  0.1485348E-01     9.415  0.1520069E-03  0.5650286E-03  0.1756915E-02
   282.235  0.1583823E-02  0.1718957E-01  0.1487012E-01     9.415  0.1517423E-03  0.5604703E-03  0.1753353E-02
   282.239  0.1583864E-02  0.1718022E-01  0.1488814E-01     9.415  0.1514738E-03  0.5560195E-03  0.1753313E-02
   282.243  0.1583959E-02  0.1717004E-01  0.1490653E-01     9.415  0.1512065E-03  0.5516200E-03  0.1756187E-02
   282.246  0.1584104E-02  0.1715811E-01  0.1492572E-01     9.415  0.1509490E-03  0.5490706E-03  0.1762362E-02
   282.250  0.1584298E-02  0.1714631E-01  0.1494476E-01     9.415  0.1507069E-03  0.5460733E-03  0.1771864E-02
   282.254  0.1584544E-02  0.1713355E-01  0.1496421E-01     9.415  0.1504843E-03  0.5450858E-03  0.1783444E-02
   282.258  0.1584835E-02  0.1712025E-01  0.1498370E-01     9.415  0.1502877E-03  0.5458123E-03  0.1797372E-02
   282.262  0.1585164E-02  0.1710770E-01  0.1500365E-01     9.415  0.1501230E-03  0.5472956E-03  0.1813703E-02
   282.266  0.1585521E-02  0.1710046E-01  0.1502773E-01     9.415  0.1499958E-03  0.5522581E-03  0.1830446E-02
   282.270  0.1585899E-02  0.1709368E-01  0.1505087E-01     9.415  0.1499099E-03  0.5578351E-03  0.1849164E-02
   282.274  0.1586289E-02  0.1708704E-01  0.1507132E-01     9.415  0.1498663E-03  0.5635329E-03  0.1868603E-02
   282.278  0.1586685E-02  0.1708314E-01  0.1509163E-01     9.415  0.1498651E-03  0.5670031E-03  0.1892712E-02
   282.282  0.1587075E-02  0.1708080E-01  0.1511048E-01     9.415  0.1499075E-03  0.5693292E-03  0.1919415E-02
   282.286  0.1587450E-02  0.1708224E-01  0.1512792E-01     9.415  0.1499931E-03  0.5714619E-03  0.1946868E-02
   282.289  0.1587804E-02  0.1708369E-01  0.1514432E-01     9.415  0.1501252E-03  0.5695875E-03  0.1973102E-02
   282.293  0.1588135E-02  0.1708515E-01  0.1515553E-01     9.415  0.1503091E-03  0.5679208E-03  0.1996978E-02
   282.297  0.1588431E-02  0.1708675E-01  0.1516239E-01     9.415  0.1505434E-03  0.5661877E-03  0.2019402E-02
   282.301  0.1588690E-02  0.1708906E-01  0.1516564E-01     9.415  0.1508141E-03  0.5641554E-03  0.2040170E-02
   282.305  0.1588923E-02  0.1709147E-01  0.1516688E-01     9.415  0.1510929E-03  0.5621471E-03  0.2057311E-02
   282.309  0.1589126E-02  0.1709332E-01  0.1516610E-01     9.415  0.1513734E-03  0.5598377E-03  0.2071049E-02
   282.313  0.1589302E-02  0.1709584E-01  0.1516419E-01     9.415  0.1516377E-03  0.5574196E-03  0.2081206E-02
   282.317  0.1589453E-02  0.1709849E-01  0.1516135E-01     9.415  0.1518725E-03  0.5550362E-03  0.2086968E-02
   282.321  0.1589575E-02  0.1710092E-01  0.1515683E-01     9.415  0.1520714E-03  0.5526926E-03  0.2087445E-02
   282.325  0.1589666E-02  0.1710374E-01  0.1515050E-01     9.415  0.1522300E-03  0.5500408E-03  0.2083370E-02
   282.329  0.1589724E-02  0.1710645E-01  0.1514250E-01     9.415  0.1523438E-03  0.5475648E-03  0.2075893E-02
   282.333  0.1589746E-02  0.1710935E-01  0.1513273E-01     9.415  0.1524106E-03  0.5453981E-03  0.2064946E-02
   282.337  0.1589740E-02  0.1711174E-01  0.1512262E-01     9.415  0.1524369E-03  0.5433105E-03  0.2051649E-02
   282.340  0.1589723E-02  0.1711410E-01  0.1511156E-01     9.415  0.1524470E-03  0.5412003E-03  0.2038978E-02
   282.344  0.1589705E-02  0.1711616E-01  0.1510312E-01     9.415  0.1524505E-03  0.5395440E-03  0.2028498E-02
   282.348  0.1589689E-02  0.1711810E-01  0.1509681E-01     9.415  0.1524507E-03  0.5383485E-03  0.2019903E-02
   282.352  0.1589676E-02  0.1711973E-01  0.1509185E-01     9.415  0.1524480E-03  0.5373999E-03  0.2012369E-02
   282.356  0.1589668E-02  0.1712131E-01  0.1508810E-01     9.415  0.1524435E-03  0.5368986E-03  0.2005475E-02
   282.360  0.1589664E-02  0.1712305E-01  0.1508650E-01     9.415  0.1524372E-03  0.5363246E-03  0.2001551E-02
   282.364  0.1589665E-02  0.1712601E-01  0.1508665E-01     9.415  0.1524292E-03  0.5341377E-03  0.1996230E-02
   282.368  0.1589671E-02  0.1712999E-01  0.1508815E-01     9.415  0.1524190E-03  0.5327284E-03  0.1990309E-02
   282.372  0.1589682E-02  0.1713293E-01  0.1508959E-01     9.415  0.1524080E-03  0.5302548E-03  0.1985430E-02
   282.376  0.1589698E-02  0.1713550E-01  0.1509102E-01     9.415  0.1523949E-03  0.5275910E-03  0.1980251E-02
   282.380  0.1589718E-02  0.1713798E-01  0.1509160E-01     9.415  0.1523808E-03  0.5256534E-03  0.1975383E-02
   282.384  0.1589743E-02  0.1713995E-01  0.1509247E-01     9.415  0.1523655E-03  0.5235925E-03  0.1971229E-02
   282.387  0.1589771E-02  0.1714190E-01  0.1509340E-01     9.415  0.1523497E-03  0.5221556E-03  0.1967100E-02
   282.391  0.1589803E-02  0.1714360E-01  0.1509389E-01     9.415  0.1523332E-03  0.5211449E-03  0.1962767E-02
   282.395  0.1589838E-02  0.1714681E-01  0.1509638E-01     9.415  0.1523163E-03  0.5197835E-03  0.1962648E-02
   282.399  0.1589874E-02  0.1714770E-01  0.1509641E-01     9.415  0.1522996E-03  0.5197178E-03  0.1958429E-02
   282.403  0.1589912E-02  0.1714862E-01  0.1509700E-01     9.415  0.1522828E-03  0.5196693E-03  0.1954902E-02
   282.407  0.1589947E-02  0.1714964E-01  0.1509620E-01     9.415  0.1522711E-03  0.5198361E-03  0.1952884E-02
   282.411  0.1589957E-02  0.1714914E-01  0.1509390E-01     9.415  0.1522902E-03  0.5189626E-03  0.1953457E-02
   282.415  0.1589939E-02  0.1714957E-01  0.1508910E-01     9.415  0.1523441E-03  0.5193055E-03  0.1956414E-02
   282.419  0.1589896E-02  0.1715003E-01  0.1508267E-01     9.415  0.1524307E-03  0.5192721E-03  0.1961020E-02
   282.423  0.1589828E-02  0.1715015E-01  0.1507497E-01     9.415  0.1525478E-03  0.5192714E-03  0.1966405E-02
   282.427  0.1589738E-02  0.1715026E-01  0.1506540E-01     9.415  0.1526920E-03  0.5193101E-03  0.1974072E-02
   282.431  0.1589626E-02  0.1715023E-01  0.1505528E-01     9.415  0.1528564E-03  0.5192524E-03  0.1982629E-02
   282.434  0.1589495E-02  0.1715020E-01  0.1504514E-01     9.415  0.1530339E-03  0.5188464E-03  0.1989688E-02
   282.438  0.1589347E-02  0.1714996E-01  0.1503453E-01     9.415  0.1532202E-03  0.5183435E-03  0.1997790E-02
   282.442  0.1589188E-02  0.1714975E-01  0.1502405E-01     9.415  0.1534091E-03  0.5183078E-03  0.2004675E-02
   282.446  0.1588990E-02  0.1714886E-01  0.1501177E-01     9.415  0.1536361E-03  0.5184053E-03  0.2015755E-02
   282.450  0.1588731E-02  0.1714818E-01  0.1499445E-01     9.415  0.1538973E-03  0.5186259E-03  0.2024917E-02
   282.454  0.1588416E-02  0.1714748E-01  0.1497259E-01     9.415  0.1541806E-03  0.5185755E-03  0.2032310E-02
   282.458  0.1588053E-02  0.1714670E-01  0.1494973E-01     9.415  0.1544780E-03  0.5183746E-03  0.2042208E-02
   282.462  0.1587656E-02  0.1714583E-01  0.1492632E-01     9.415  0.1547798E-03  0.5181560E-03  0.2051943E-02
   282.466  0.1587238E-02  0.1714504E-01  0.1490486E-01     9.415  0.1550759E-03  0.5176890E-03  0.2059390E-02
   282.470  0.1586811E-02  0.1714566E-01  0.1488514E-01     9.415  0.1553574E-03  0.5179820E-03  0.2064842E-02
   282.474  0.1586387E-02  0.1715044E-01  0.1487218E-01     9.415  0.1556161E-03  0.5197736E-03  0.2063257E-02
   282.478  0.1585976E-02  0.1715473E-01  0.1486100E-01     9.415  0.1558429E-03  0.5215387E-03  0.2059001E-02
   282.481  0.1585593E-02  0.1715954E-01  0.1485399E-01     9.415  0.1560302E-03  0.5238115E-03  0.2050177E-02
   282.485  0.1585245E-02  0.1716447E-01  0.1484925E-01     9.415  0.1561719E-03  0.5243067E-03  0.2039196E-02
   282.489  0.1584942E-02  0.1716586E-01  0.1484579E-01     9.415  0.1562626E-03  0.5258508E-03  0.2027965E-02
   282.493  0.1584691E-02  0.1716590E-01  0.1484493E-01     9.415  0.1562997E-03  0.5265728E-03  0.2018013E-02
   282.497  0.1584499E-02  0.1716842E-01  0.1484994E-01     9.416  0.1562799E-03  0.5278520E-03  0.2004602E-02
   282.501  0.1584371E-02  0.1716852E-01  0.1485576E-01     9.415  0.1562033E-03  0.5282338E-03  0.1992232E-02
   282.505  0.1584311E-02  0.1716519E-01  0.1486188E-01     9.415  0.1560708E-03  0.5274830E-03  0.1982643E-02
   282.509  0.1584319E-02  0.1715907E-01  0.1486754E-01     9.415  0.1558856E-03  0.5259430E-03  0.1974421E-02
   282.513  0.1584396E-02  0.1715029E-01  0.1487299E-01     9.415  0.1556529E-03  0.5246925E-03  0.1968783E-02
   282.517  0.1584539E-02  0.1714496E-01  0.1488335E-01     9.415  0.1553791E-03  0.5246847E-03  0.1960414E-02
   282.521  0.1584743E-02  0.1714198E-01  0.1489767E-01     9.415  0.1550719E-03  0.5253131E-03  0.1951400E-02
   282.525  0.1585004E-02  0.1713752E-01  0.1491214E-01     9.415  0.1547411E-03  0.5257341E-03  0.1945363E-02
   282.528  0.1585313E-02  0.1713828E-01  0.1492917E-01     9.415  0.1543956E-03  0.5292001E-03  0.1938753E-02
   282.532  0.1585662E-02  0.1713837E-01  0.1494626E-01     9.415  0.1540467E-03  0.5304540E-03  0.1933911E-02
   282.536  0.1586042E-02  0.1713700E-01  0.1496174E-01     9.415  0.1537045E-03  0.5290883E-03  0.1932091E-02
   282.540  0.1586442E-02  0.1713740E-01  0.1497523E-01     9.415  0.1533794E-03  0.5309279E-03  0.1932937E-02
   282.544  0.1586848E-02  0.1713796E-01  0.1498660E-01     9.415  0.1530834E-03  0.5329844E-03  0.1935836E-02
   282.548  0.1587250E-02  0.1713838E-01  0.1499401E-01     9.415  0.1528258E-03  0.5349325E-03  0.1941345E-02
   282.552  0.1587637E-02  0.1713903E-01  0.1499858E-01     9.415  0.1526142E-03  0.5366951E-03  0.1949614E-02
   282.556  0.1588015E-02  0.1714068E-01  0.1500174E-01     9.415  0.1524214E-03  0.5382086E-03  0.1958688E-02
   282.560  0.1588380E-02  0.1714277E-01  0.1500359E-01     9.415  0.1522422E-03  0.5390839E-03  0.1968180E-02
   282.564  0.1588723E-02  0.1714367E-01  0.1500201E-01     9.415  0.1520827E-03  0.5392434E-03  0.1978719E-02
   282.568  0.1589033E-02  0.1714675E-01  0.1499785E-01     9.415  0.1519475E-03  0.5398922E-03  0.1989197E-02
   282.572  0.1589304E-02  0.1714959E-01  0.1499257E-01     9.415  0.1518406E-03  0.5402216E-03  0.1998233E-02
   282.576  0.1589527E-02  0.1715411E-01  0.1498613E-01     9.415  0.1517648E-03  0.5394753E-03  0.2009130E-02
   282.579  0.1589697E-02  0.1715938E-01  0.1497683E-01     9.415  0.1517229E-03  0.5385416E-03  0.2021782E-02
   282.583  0.1589810E-02  0.1716484E-01  0.1496461E-01     9.415  0.1517154E-03  0.5369000E-03  0.2036273E-02
   282.587  0.1589863E-02  0.1717046E-01  0.1495184E-01     9.415  0.1517434E-03  0.5352665E-03  0.2052591E-02
   282.591  0.1589884E-02  0.1717700E-01  0.1493670E-01     9.415  0.1517750E-03  0.5319763E-03  0.2062435E-02
   282.595  0.1589896E-02  0.1718080E-01  0.1492362E-01     9.415  0.1517869E-03  0.5315119E-03  0.2071315E-02
   282.599  0.1589897E-02  0.1718672E-01  0.1491459E-01     9.415  0.1517779E-03  0.5317658E-03  0.2075433E-02
   282.603  0.1589888E-02  0.1719306E-01  0.1490777E-01     9.415  0.1517483E-03  0.5336755E-03  0.2075911E-02
   282.607  0.1589870E-02  0.1719890E-01  0.1490037E-01     9.415  0.1516995E-03  0.5356588E-03  0.2073142E-02
   282.611  0.1589856E-02  0.1720335E-01  0.1489479E-01     9.415  0.1516471E-03  0.5372080E-03  0.2071249E-02
   282.615  0.1589849E-02  0.1720575E-01  0.1489024E-01     9.415  0.1515972E-03  0.5400198E-03  0.2069682E-02
   282.619  0.1589850E-02  0.1720849E-01  0.1488786E-01     9.415  0.1515505E-03  0.5411569E-03  0.2069543E-02
   282.623  0.1589858E-02  0.1721003E-01  0.1488468E-01     9.415  0.1515076E-03  0.5423788E-03  0.2068713E-02
   282.626  0.1589866E-02  0.1721197E-01  0.1488200E-01     9.415  0.1514594E-03  0.5434806E-03  0.2069581E-02
   282.630  0.1589862E-02  0.1721256E-01  0.1487927E-01     9.415  0.1513919E-03  0.5452283E-03  0.2068143E-02
   282.634  0.1589844E-02  0.1721275E-01  0.1487458E-01     9.415  0.1513039E-03  0.5472082E-03  0.2064512E-02
   282.638  0.1589814E-02  0.1721282E-01  0.1486924E-01     9.415  0.1511975E-03  0.5491605E-03  0.2059502E-02
   282.642  0.1589770E-02  0.1721230E-01  0.1486328E-01     9.415  0.1510763E-03  0.5513757E-03  0.2053773E-02
   282.646  0.1589709E-02  0.1721237E-01  0.1485547E-01     9.415  0.1509489E-03  0.5533730E-03  0.2047721E-02
   282.650  0.1589629E-02  0.1721244E-01  0.1484710E-01     9.415  0.1508211E-03  0.5557875E-03  0.2042091E-02
   282.654  0.1589532E-02  0.1721177E-01  0.1483810E-01     9.415  0.1506952E-03  0.5579761E-03  0.2037369E-02
   282.658  0.1589421E-02  0.1720991E-01  0.1482845E-01     9.415  0.1505752E-03  0.5616530E-03  0.2033253E-02
   282.662  0.1589298E-02  0.1721021E-01  0.1482082E-01     9.415  0.1504630E-03  0.5648393E-03  0.2029933E-02
   282.666  0.1589168E-02  0.1721102E-01  0.1481298E-01     9.415  0.1503601E-03  0.5692799E-03  0.2027732E-02
   282.670  0.1589007E-02  0.1721389E-01  0.1480438E-01     9.415  0.1502333E-03  0.5726566E-03  0.2024775E-02
   282.673  0.1588808E-02  0.1721606E-01  0.1479521E-01     9.415  0.1500708E-03  0.5761494E-03  0.2019217E-02
   282.677  0.1588575E-02  0.1721811E-01  0.1478225E-01     9.415  0.1498767E-03  0.5800710E-03  0.2008684E-02
   282.681  0.1588314E-02  0.1721995E-01  0.1476736E-01     9.415  0.1496559E-03  0.5836050E-03  0.1995698E-02
   282.685  0.1588029E-02  0.1722253E-01  0.1475324E-01     9.415  0.1494137E-03  0.5861232E-03  0.1981615E-02
   282.689  0.1587731E-02  0.1722582E-01  0.1473885E-01     9.415  0.1491547E-03  0.5879748E-03  0.1968469E-02
   282.693  0.1587426E-02  0.1722902E-01  0.1472536E-01     9.415  0.1488832E-03  0.5888914E-03  0.1955811E-02
   282.697  0.1587121E-02  0.1723499E-01  0.1471630E-01     9.415  0.1486067E-03  0.5886347E-03  0.1949839E-02
   282.701  0.1586823E-02  0.1724459E-01  0.1471187E-01     9.415  0.1483319E-03  0.5873613E-03  0.1951079E-02
   282.705  0.1586539E-02  0.1725277E-01  0.1470866E-01     9.415  0.1480638E-03  0.5859550E-03  0.1955551E-02
   282.709  0.1586273E-02  0.1726033E-01  0.1470751E-01     9.415  0.1478116E-03  0.5850249E-03  0.1959061E-02
   282.713  0.1586034E-02  0.1726628E-01  0.1470768E-01     9.415  0.1475831E-03  0.5837337E-03  0.1963571E-02
   282.717  0.1585830E-02  0.1726977E-01  0.1470960E-01     9.415  0.1473897E-03  0.5827158E-03  0.1970053E-02
   282.721  0.1585668E-02  0.1727497E-01  0.1471357E-01     9.415  0.1472355E-03  0.5818519E-03  0.1979465E-02
   282.724  0.1585551E-02  0.1727874E-01  0.1472138E-01     9.415  0.1471237E-03  0.5818232E-03  0.1994350E-02
   282.728  0.1585482E-02  0.1728014E-01  0.1473020E-01     9.415  0.1470563E-03  0.5811699E-03  0.2009038E-02
   282.732  0.1585462E-02  0.1727857E-01  0.1473875E-01     9.415  0.1470352E-03  0.5805138E-03  0.2023422E-02
   282.736  0.1585492E-02  0.1727493E-01  0.1474687E-01     9.415  0.1470601E-03  0.5795408E-03  0.2036953E-02
   282.740  0.1585571E-02  0.1726872E-01  0.1475418E-01     9.415  0.1471304E-03  0.5785208E-03  0.2049057E-02
   282.744  0.1585698E-02  0.1726026E-01  0.1476097E-01     9.415  0.1472436E-03  0.5774933E-03  0.2059998E-02
   282.748  0.1585871E-02  0.1725302E-01  0.1476942E-01     9.415  0.1473978E-03  0.5773885E-03  0.2070728E-02
   282.752  0.1586084E-02  0.1724706E-01  0.1478048E-01     9.415  0.1475886E-03  0.5784116E-03  0.2083289E-02
   282.756  0.1586334E-02  0.1724062E-01  0.1479048E-01     9.415  0.1478117E-03  0.5793359E-03  0.2095306E-02
   282.760  0.1586615E-02  0.1723806E-01  0.1480436E-01     9.415  0.1480621E-03  0.5795752E-03  0.2112784E-02
   282.764  0.1586920E-02  0.1723819E-01  0.1482012E-01     9.415  0.1483334E-03  0.5786167E-03  0.2133721E-02
   282.768  0.1587243E-02  0.1723785E-01  0.1483416E-01     9.415  0.1486201E-03  0.5772795E-03  0.2153286E-02
   282.771  0.1587577E-02  0.1723769E-01  0.1484738E-01     9.415  0.1489140E-03  0.5756425E-03  0.2171068E-02
   282.775  0.1587913E-02  0.1723731E-01  0.1485772E-01     9.415  0.1492097E-03  0.5736546E-03  0.2186584E-02
   282.779  0.1588246E-02  0.1723732E-01  0.1486594E-01     9.415  0.1494992E-03  0.5708501E-03  0.2200196E-02
   282.783  0.1588567E-02  0.1723791E-01  0.1487134E-01     9.415  0.1497757E-03  0.5676898E-03  0.2209831E-02
   282.787  0.1588876E-02  0.1723568E-01  0.1487330E-01     9.415  0.1500429E-03  0.5663362E-03  0.2218232E-02
   282.791  0.1589181E-02  0.1723411E-01  0.1487326E-01     9.415  0.1503104E-03  0.5639884E-03  0.2226811E-02
   282.795  0.1589474E-02  0.1723223E-01  0.1487415E-01     9.415  0.1505713E-03  0.5613927E-03  0.2230978E-02
   282.799  0.1589743E-02  0.1722996E-01  0.1487255E-01     9.415  0.1508132E-03  0.5586715E-03  0.2232762E-02
   282.803  0.1589982E-02  0.1722757E-01  0.1486815E-01     9.415  0.1510292E-03  0.5556033E-03  0.2232041E-02
   282.807  0.1590186E-02  0.1722498E-01  0.1486110E-01     9.415  0.1512134E-03  0.5524164E-03  0.2228085E-02
   282.811  0.1590350E-02  0.1722219E-01  0.1485096E-01     9.415  0.1513614E-03  0.5492365E-03  0.2221021E-02
   282.815  0.1590471E-02  0.1721919E-01  0.1483739E-01     9.415  0.1514688E-03  0.5468265E-03  0.2208676E-02
   282.818  0.1590547E-02  0.1721879E-01  0.1482383E-01     9.415  0.1515311E-03  0.5467482E-03  0.2193558E-02
   282.822  0.1590585E-02  0.1721876E-01  0.1481003E-01     9.415  0.1515398E-03  0.5481401E-03  0.2174361E-02
   282.826  0.1590585E-02  0.1721799E-01  0.1479545E-01     9.415  0.1514941E-03  0.5494093E-03  0.2153260E-02
   282.830  0.1590569E-02  0.1721810E-01  0.1478228E-01     9.415  0.1514269E-03  0.5495532E-03  0.2133603E-02
   282.834  0.1590552E-02  0.1721834E-01  0.1477168E-01     9.415  0.1513583E-03  0.5489070E-03  0.2117744E-02
   282.838  0.1590536E-02  0.1721813E-01  0.1476336E-01     9.415  0.1512894E-03  0.5482834E-03  0.2105104E-02
   282.842  0.1590521E-02  0.1721782E-01  0.1475494E-01     9.415  0.1512226E-03  0.5476402E-03  0.2096253E-02
   282.846  0.1590507E-02  0.1721784E-01  0.1474944E-01     9.415  0.1511580E-03  0.5464155E-03  0.2087828E-02
   282.850  0.1590495E-02  0.1721776E-01  0.1474483E-01     9.415  0.1510984E-03  0.5454857E-03  0.2080935E-02
   282.854  0.1590486E-02  0.1721751E-01  0.1474123E-01     9.415  0.1510436E-03  0.5448776E-03  0.2076190E-02
   282.858  0.1590479E-02  0.1721740E-01  0.1473843E-01     9.415  0.1509955E-03  0.5440994E-03  0.2073227E-02
   282.862  0.1590475E-02  0.1721725E-01  0.1473767E-01     9.415  0.1509547E-03  0.5434016E-03  0.2073136E-02
   282.866  0.1590475E-02  0.1721713E-01  0.1473586E-01     9.415  0.1509220E-03  0.5426552E-03  0.2071971E-02
   282.869  0.1590478E-02  0.1721732E-01  0.1473408E-01     9.415  0.1508982E-03  0.5418915E-03  0.2072442E-02
   282.873  0.1590485E-02  0.1721713E-01  0.1473374E-01     9.415  0.1508832E-03  0.5408451E-03  0.2073099E-02
   282.877  0.1590496E-02  0.1721719E-01  0.1473328E-01     9.415  0.1508780E-03  0.5405280E-03  0.2074657E-02
   282.881  0.1590511E-02  0.1721728E-01  0.1473354E-01     9.415  0.1508813E-03  0.5407842E-03  0.2076679E-02
   282.885  0.1590531E-02  0.1721780E-01  0.1473446E-01     9.415  0.1508915E-03  0.5415076E-03  0.2078893E-02
   282.889  0.1590557E-02  0.1721845E-01  0.1473634E-01     9.415  0.1509081E-03  0.5427703E-03  0.2081128E-02
   282.893  0.1590588E-02  0.1721943E-01  0.1473860E-01     9.415  0.1509308E-03  0.5436135E-03  0.2083623E-02
   282.897  0.1590623E-02  0.1722029E-01  0.1474063E-01     9.415  0.1509588E-03  0.5440603E-03  0.2086512E-02
   282.901  0.1590663E-02  0.1722127E-01  0.1474268E-01     9.415  0.1509913E-03  0.5443780E-03  0.2088669E-02
   282.905  0.1590705E-02  0.1722194E-01  0.1474520E-01     9.415  0.1510272E-03  0.5446299E-03  0.2091411E-02
   282.909  0.1590749E-02  0.1722406E-01  0.1474661E-01     9.415  0.1510658E-03  0.5464178E-03  0.2093532E-02
   282.913  0.1590795E-02  0.1722413E-01  0.1474797E-01     9.415  0.1511057E-03  0.5469399E-03  0.2095518E-02
   282.916  0.1590842E-02  0.1722396E-01  0.1474906E-01     9.415  0.1511465E-03  0.5477632E-03  0.2097266E-02
   282.920  0.1590887E-02  0.1722498E-01  0.1474995E-01     9.415  0.1511867E-03  0.5496988E-03  0.2098348E-02
   282.924  0.1590931E-02  0.1722499E-01  0.1475035E-01     9.415  0.1512250E-03  0.5508596E-03  0.2099027E-02
   282.928  0.1590974E-02  0.1722397E-01  0.1475028E-01     9.415  0.1512608E-03  0.5528356E-03  0.2099373E-02
   282.932  0.1591012E-02  0.1722444E-01  0.1474938E-01     9.415  0.1512925E-03  0.5522690E-03  0.2099238E-02
   282.936  0.1591047E-02  0.1722437E-01  0.1474790E-01     9.415  0.1513204E-03  0.5531162E-03  0.2098838E-02
   282.940  0.1591078E-02  0.1722447E-01  0.1474683E-01     9.415  0.1513428E-03  0.5538726E-03  0.2097341E-02
   282.944  0.1591103E-02  0.1722324E-01  0.1474328E-01     9.415  0.1513589E-03  0.5558887E-03  0.2094616E-02
   282.948  0.1591123E-02  0.1722300E-01  0.1474115E-01     9.415  0.1513686E-03  0.5577670E-03  0.2094181E-02
   282.952  0.1591136E-02  0.1722321E-01  0.1473888E-01     9.415  0.1513713E-03  0.5592741E-03  0.2093168E-02
   282.956  0.1591144E-02  0.1722378E-01  0.1473685E-01     9.414  0.1513669E-03  0.5610034E-03  0.2091950E-02
   282.960  0.1591151E-02  0.1722397E-01  0.1473508E-01     9.414  0.1513611E-03  0.5617592E-03  0.2090537E-02
   282.964  0.1591157E-02  0.1722403E-01  0.1473407E-01     9.414  0.1513548E-03  0.5628806E-03  0.2089589E-02
   282.967  0.1591164E-02  0.1722328E-01  0.1473348E-01     9.414  0.1513490E-03  0.5639528E-03  0.2088923E-02
   282.971  0.1591170E-02  0.1722361E-01  0.1473341E-01     9.414  0.1513430E-03  0.5648456E-03  0.2088323E-02
   282.975  0.1591177E-02  0.1722373E-01  0.1473383E-01     9.414  0.1513372E-03  0.5656956E-03  0.2088027E-02
   282.979  0.1591183E-02  0.1722367E-01  0.1473413E-01     9.414  0.1513312E-03  0.5666995E-03  0.2087508E-02
   282.983  0.1591190E-02  0.1722434E-01  0.1473441E-01     9.414  0.1513251E-03  0.5670322E-03  0.2087227E-02
   282.987  0.1591196E-02  0.1722469E-01  0.1473434E-01     9.414  0.1513193E-03  0.5673545E-03  0.2087158E-02
   282.991  0.1591203E-02  0.1722446E-01  0.1473440E-01     9.414  0.1513133E-03  0.5678989E-03  0.2086848E-02
   282.995  0.1591203E-02  0.1722511E-01  0.1473394E-01     9.414  0.1512996E-03  0.5684644E-03  0.2086383E-02
   282.999  0.1591191E-02  0.1722508E-01  0.1473310E-01     9.414  0.1512719E-03  0.5683642E-03  0.2085245E-02
   283.003  0.1591166E-02  0.1722724E-01  0.1473197E-01     9.414  0.1512309E-03  0.5691384E-03  0.2084045E-02
   283.007  0.1591130E-02  0.1722836E-01  0.1473071E-01     9.414  0.1511775E-03  0.5709078E-03  0.2082066E-02
   283.011  0.1591084E-02  0.1722987E-01  0.1472880E-01     9.414  0.1511124E-03  0.5723508E-03  0.2079057E-02
   283.015  0.1591019E-02  0.1723119E-01  0.1472546E-01     9.414  0.1510270E-03  0.5738004E-03  0.2075354E-02
   283.018  0.1590896E-02  0.1723271E-01  0.1471545E-01     9.414  0.1508731E-03  0.5754402E-03  0.2064552E-02
   283.022  0.1590711E-02  0.1723364E-01  0.1470336E-01     9.414  0.1506480E-03  0.5774188E-03  0.2051516E-02
   283.026  0.1590470E-02  0.1723441E-01  0.1468821E-01     9.414  0.1503576E-03  0.5786890E-03  0.2034782E-02
   283.030  0.1590178E-02  0.1723445E-01  0.1467062E-01     9.414  0.1500082E-03  0.5785913E-03  0.2015689E-02
   283.034  0.1589843E-02  0.1723497E-01  0.1465147E-01     9.414  0.1496087E-03  0.5799413E-03  0.1995726E-02
   283.038  0.1589471E-02  0.1723539E-01  0.1463146E-01     9.414  0.1491689E-03  0.5804266E-03  0.1975700E-02
   283.042  0.1589073E-02  0.1723494E-01  0.1461106E-01     9.414  0.1486989E-03  0.5806458E-03  0.1955950E-02
   283.046  0.1588657E-02  0.1723390E-01  0.1459155E-01     9.414  0.1482105E-03  0.5803779E-03  0.1937698E-02
   283.050  0.1588232E-02  0.1723315E-01  0.1457435E-01     9.414  0.1477149E-03  0.5798391E-03  0.1921668E-02
   283.054  0.1587809E-02  0.1723316E-01  0.1456158E-01     9.414  0.1472242E-03  0.5779500E-03  0.1910279E-02
   283.058  0.1587398E-02  0.1723119E-01  0.1455019E-01     9.414  0.1467496E-03  0.5768064E-03  0.1900318E-02
   283.062  0.1587008E-02  0.1722695E-01  0.1454070E-01     9.414  0.1463020E-03  0.5758421E-03  0.1892054E-02
   283.065  0.1586649E-02  0.1722087E-01  0.1453374E-01     9.414  0.1458916E-03  0.5753936E-03  0.1885488E-02
   283.069  0.1586320E-02  0.1721629E-01  0.1453187E-01     9.414  0.1455371E-03  0.5742879E-03  0.1884293E-02
   283.073  0.1586006E-02  0.1721000E-01  0.1453090E-01     9.414  0.1452761E-03  0.5720650E-03  0.1889847E-02
   283.077  0.1585712E-02  0.1720480E-01  0.1453112E-01     9.414  0.1451146E-03  0.5712563E-03  0.1901614E-02
   283.081  0.1585447E-02  0.1719960E-01  0.1453231E-01     9.414  0.1450541E-03  0.5704160E-03  0.1919845E-02
   283.085  0.1585217E-02  0.1719308E-01  0.1453598E-01     9.414  0.1450966E-03  0.5692536E-03  0.1941980E-02
   283.089  0.1585026E-02  0.1718634E-01  0.1454170E-01     9.414  0.1452398E-03  0.5677795E-03  0.1968217E-02
   283.093  0.1584881E-02  0.1718166E-01  0.1454975E-01     9.414  0.1454785E-03  0.5678854E-03  0.1998736E-02
   283.097  0.1584779E-02  0.1717494E-01  0.1455992E-01     9.414  0.1458082E-03  0.5652594E-03  0.2032415E-02
   283.101  0.1584726E-02  0.1716857E-01  0.1457197E-01     9.414  0.1462188E-03  0.5625668E-03  0.2068406E-02
   283.105  0.1584724E-02  0.1716416E-01  0.1458573E-01     9.414  0.1467001E-03  0.5578226E-03  0.2105774E-02
   283.109  0.1584773E-02  0.1715816E-01  0.1460116E-01     9.414  0.1472387E-03  0.5559172E-03  0.2142659E-02
   283.113  0.1584874E-02  0.1715269E-01  0.1461798E-01     9.414  0.1478196E-03  0.5538472E-03  0.2178663E-02
   283.116  0.1585022E-02  0.1714852E-01  0.1463519E-01     9.414  0.1484261E-03  0.5506850E-03  0.2212324E-02
   283.120  0.1585186E-02  0.1714457E-01  0.1465033E-01     9.414  0.1490105E-03  0.5491454E-03  0.2241226E-02
   283.124  0.1585351E-02  0.1714143E-01  0.1466291E-01     9.414  0.1495442E-03  0.5473664E-03  0.2262146E-02
   283.128  0.1585513E-02  0.1713780E-01  0.1467306E-01     9.414  0.1500136E-03  0.5436371E-03  0.2275583E-02
   283.132  0.1585671E-02  0.1713554E-01  0.1467969E-01     9.414  0.1504064E-03  0.5454070E-03  0.2280744E-02
   283.136  0.1585819E-02  0.1713473E-01  0.1468538E-01     9.414  0.1507129E-03  0.5450574E-03  0.2279920E-02
   283.140  0.1585954E-02  0.1713453E-01  0.1468735E-01     9.414  0.1509263E-03  0.5450218E-03  0.2271487E-02
   283.144  0.1586071E-02  0.1713433E-01  0.1468716E-01     9.413  0.1510414E-03  0.5451003E-03  0.2256788E-02
   283.148  0.1586169E-02  0.1713449E-01  0.1468526E-01     9.413  0.1510551E-03  0.5458066E-03  0.2236862E-02
   283.152  0.1586244E-02  0.1713443E-01  0.1468033E-01     9.413  0.1509684E-03  0.5473028E-03  0.2213073E-02
   283.156  0.1586301E-02  0.1713504E-01  0.1467394E-01     9.413  0.1507921E-03  0.5493314E-03  0.2187470E-02
   283.160  0.1586343E-02  0.1713959E-01  0.1467077E-01     9.413  0.1505387E-03  0.5513158E-03  0.2165282E-02
   283.164  0.1586368E-02  0.1714262E-01  0.1466587E-01     9.413  0.1502153E-03  0.5549066E-03  0.2141556E-02
   283.167  0.1586375E-02  0.1714327E-01  0.1465867E-01     9.413  0.1498316E-03  0.5596589E-03  0.2117025E-02
   283.171  0.1586361E-02  0.1714311E-01  0.1464871E-01     9.413  0.1493978E-03  0.5651547E-03  0.2091756E-02
   283.175  0.1586329E-02  0.1713945E-01  0.1463630E-01     9.413  0.1489245E-03  0.5699154E-03  0.2066447E-02
   283.179  0.1586314E-02  0.1713539E-01  0.1462553E-01     9.413  0.1484664E-03  0.5765336E-03  0.2046241E-02
   283.183  0.1586335E-02  0.1713016E-01  0.1461817E-01     9.413  0.1480545E-03  0.5841113E-03  0.2032669E-02
   283.187  0.1586389E-02  0.1712488E-01  0.1461546E-01     9.413  0.1476995E-03  0.5886940E-03  0.2023962E-02
   283.191  0.1586476E-02  0.1711923E-01  0.1461511E-01     9.413  0.1474102E-03  0.5919968E-03  0.2020209E-02
   283.195  0.1586591E-02  0.1711251E-01  0.1461634E-01     9.413  0.1471938E-03  0.5961536E-03  0.2020780E-02
   283.199  0.1586731E-02  0.1710486E-01  0.1461776E-01     9.413  0.1470558E-03  0.6013095E-03  0.2027974E-02
   283.203  0.1586894E-02  0.1709650E-01  0.1461888E-01     9.413  0.1470003E-03  0.6069618E-03  0.2038826E-02
   283.207  0.1587073E-02  0.1708763E-01  0.1462033E-01     9.413  0.1470285E-03  0.6135285E-03  0.2053503E-02
   283.211  0.1587267E-02  0.1707945E-01  0.1462408E-01     9.413  0.1471405E-03  0.6191779E-03  0.2073210E-02
   283.215  0.1587488E-02  0.1707370E-01  0.1463134E-01     9.413  0.1473100E-03  0.6229550E-03  0.2098892E-02
   283.218  0.1587747E-02  0.1707009E-01  0.1464024E-01     9.413  0.1475177E-03  0.6279213E-03  0.2123940E-02
   283.222  0.1588037E-02  0.1706595E-01  0.1465016E-01     9.413  0.1477583E-03  0.6330465E-03  0.2148113E-02
   283.226  0.1588352E-02  0.1706169E-01  0.1466041E-01     9.413  0.1480269E-03  0.6379365E-03  0.2170699E-02
   283.230  0.1588684E-02  0.1705741E-01  0.1466998E-01     9.413  0.1483175E-03  0.6426448E-03  0.2191711E-02
   283.234  0.1589027E-02  0.1705621E-01  0.1468190E-01     9.413  0.1486233E-03  0.6452941E-03  0.2214558E-02
   283.238  0.1589373E-02  0.1705715E-01  0.1469311E-01     9.413  0.1489376E-03  0.6501047E-03  0.2234740E-02
   283.242  0.1589713E-02  0.1705595E-01  0.1470208E-01     9.413  0.1492528E-03  0.6513557E-03  0.2252427E-02
   283.246  0.1590041E-02  0.1705519E-01  0.1470866E-01     9.413  0.1495617E-03  0.6524636E-03  0.2267095E-02
   283.250  0.1590348E-02  0.1705556E-01  0.1471332E-01     9.413  0.1498567E-03  0.6518380E-03  0.2278104E-02
   283.254  0.1590621E-02  0.1705777E-01  0.1471529E-01     9.413  0.1501337E-03  0.6494542E-03  0.2284494E-02
   283.258  0.1590848E-02  0.1706126E-01  0.1471533E-01     9.413  0.1503864E-03  0.6451151E-03  0.2287473E-02
   283.262  0.1591029E-02  0.1706474E-01  0.1471240E-01     9.413  0.1506082E-03  0.6391178E-03  0.2286379E-02
   283.266  0.1591158E-02  0.1706772E-01  0.1470668E-01     9.413  0.1507926E-03  0.6328892E-03  0.2282501E-02
   283.269  0.1591232E-02  0.1707228E-01  0.1469878E-01     9.413  0.1509335E-03  0.6251809E-03  0.2273603E-02
   283.273  0.1591249E-02  0.1707762E-01  0.1468822E-01     9.413  0.1510288E-03  0.6169725E-03  0.2262316E-02
   283.277  0.1591203E-02  0.1708337E-01  0.1467421E-01     9.413  0.1510810E-03  0.6079323E-03  0.2249190E-02
   283.281  0.1591112E-02  0.1708848E-01  0.1465872E-01     9.413  0.1511067E-03  0.6000274E-03  0.2233946E-02
   283.285  0.1591002E-02  0.1709310E-01  0.1464608E-01     9.413  0.1511364E-03  0.5925761E-03  0.2223145E-02
   283.289  0.1590878E-02  0.1709661E-01  0.1463541E-01     9.413  0.1511713E-03  0.5853987E-03  0.2215783E-02
   283.293  0.1590744E-02  0.1710118E-01  0.1462706E-01     9.413  0.1512102E-03  0.5776468E-03  0.2209288E-02
   283.297  0.1590602E-02  0.1710713E-01  0.1462170E-01     9.412  0.1512526E-03  0.5685050E-03  0.2203150E-02
   283.301  0.1590458E-02  0.1711236E-01  0.1461741E-01     9.412  0.1512957E-03  0.5606199E-03  0.2198043E-02
   283.305  0.1590316E-02  0.1711655E-01  0.1461481E-01     9.412  0.1513393E-03  0.5547522E-03  0.2193530E-02
   283.309  0.1590180E-02  0.1711936E-01  0.1461307E-01     9.412  0.1513809E-03  0.5509183E-03  0.2189673E-02
   283.313  0.1590053E-02  0.1712096E-01  0.1461233E-01     9.412  0.1514198E-03  0.5486827E-03  0.2185970E-02
   283.316  0.1589938E-02  0.1712125E-01  0.1461268E-01     9.412  0.1514550E-03  0.5484256E-03  0.2182530E-02
   283.320  0.1589838E-02  0.1712152E-01  0.1461383E-01     9.412  0.1514850E-03  0.5509459E-03  0.2179491E-02
   283.324  0.1589756E-02  0.1712016E-01  0.1461599E-01     9.412  0.1515086E-03  0.5543829E-03  0.2175916E-02
   283.328  0.1589692E-02  0.1711827E-01  0.1461851E-01     9.412  0.1515268E-03  0.5603698E-03  0.2172019E-02
   283.332  0.1589646E-02  0.1711473E-01  0.1462204E-01     9.412  0.1515388E-03  0.5675926E-03  0.2168307E-02
   283.336  0.1589622E-02  0.1711041E-01  0.1462562E-01     9.412  0.1515444E-03  0.5769769E-03  0.2164274E-02
   283.340  0.1589619E-02  0.1710520E-01  0.1462978E-01     9.412  0.1515430E-03  0.5876232E-03  0.2160014E-02
   283.344  0.1589639E-02  0.1709888E-01  0.1463380E-01     9.412  0.1515335E-03  0.5997891E-03  0.2156137E-02
   283.348  0.1589680E-02  0.1709186E-01  0.1463789E-01     9.412  0.1515168E-03  0.6143748E-03  0.2152783E-02
   283.352  0.1589742E-02  0.1708500E-01  0.1464225E-01     9.412  0.1514927E-03  0.6287090E-03  0.2149476E-02
   283.356  0.1589825E-02  0.1707820E-01  0.1464676E-01     9.412  0.1514616E-03  0.6435529E-03  0.2145730E-02
   283.360  0.1589926E-02  0.1707297E-01  0.1465260E-01     9.412  0.1514251E-03  0.6557662E-03  0.2142334E-02
   283.364  0.1590042E-02  0.1706815E-01  0.1465915E-01     9.412  0.1513832E-03  0.6672548E-03  0.2139667E-02
   283.367  0.1590172E-02  0.1706383E-01  0.1466497E-01     9.412  0.1513367E-03  0.6789399E-03  0.2136989E-02
   283.371  0.1590312E-02  0.1705977E-01  0.1467064E-01     9.412  0.1512879E-03  0.6903477E-03  0.2134725E-02
   283.375  0.1590460E-02  0.1705671E-01  0.1467464E-01     9.412  0.1512370E-03  0.6997689E-03  0.2132643E-02
   283.379  0.1590612E-02  0.1705272E-01  0.1467816E-01     9.412  0.1511850E-03  0.7105833E-03  0.2131185E-02
   283.383  0.1590764E-02  0.1704892E-01  0.1468051E-01     9.412  0.1511332E-03  0.7203242E-03  0.2129333E-02
   283.387  0.1590914E-02  0.1704504E-01  0.1468158E-01     9.412  0.1510828E-03  0.7294118E-03  0.2128015E-02
   283.391  0.1591058E-02  0.1704171E-01  0.1468150E-01     9.412  0.1510348E-03  0.7379475E-03  0.2127263E-02
   283.395  0.1591191E-02  0.1703815E-01  0.1468014E-01     9.412  0.1509881E-03  0.7458458E-03  0.2127055E-02
   283.399  0.1591305E-02  0.1703584E-01  0.1467760E-01     9.412  0.1509366E-03  0.7528680E-03  0.2127143E-02
   283.403  0.1591399E-02  0.1703492E-01  0.1467291E-01     9.412  0.1508817E-03  0.7588570E-03  0.2127391E-02
   283.407  0.1591470E-02  0.1703446E-01  0.1466665E-01     9.412  0.1508235E-03  0.7639303E-03  0.2127695E-02
   283.411  0.1591515E-02  0.1703435E-01  0.1465960E-01     9.412  0.1507637E-03  0.7681050E-03  0.2128818E-02
   283.415  0.1591538E-02  0.1703468E-01  0.1465296E-01     9.412  0.1507017E-03  0.7713168E-03  0.2129461E-02
   283.419  0.1591551E-02  0.1703468E-01  0.1464416E-01     9.412  0.1506347E-03  0.7743738E-03  0.2130405E-02
   283.422  0.1591535E-02  0.1703608E-01  0.1463725E-01     9.411  0.1505481E-03  0.7765708E-03  0.2132939E-02
   283.426  0.1591459E-02  0.1703915E-01  0.1462621E-01     9.411  0.1504370E-03  0.7741458E-03  0.2131547E-02
   283.430  0.1591322E-02  0.1704680E-01  0.1461438E-01     9.411  0.1503066E-03  0.7697082E-03  0.2130658E-02
   283.434  0.1591127E-02  0.1705837E-01  0.1460418E-01     9.411  0.1501590E-03  0.7583966E-03  0.2128706E-02
   283.438  0.1590886E-02  0.1707226E-01  0.1459604E-01     9.411  0.1499961E-03  0.7422954E-03  0.2126190E-02
   283.442  0.1590605E-02  0.1708735E-01  0.1458856E-01     9.411  0.1498206E-03  0.7239421E-03  0.2123247E-02
   283.446  0.1590290E-02  0.1710300E-01  0.1458160E-01     9.411  0.1496389E-03  0.7051745E-03  0.2120541E-02
   283.450  0.1589948E-02  0.1711877E-01  0.1457507E-01     9.411  0.1494557E-03  0.6864748E-03  0.2117967E-02
   283.454  0.1589587E-02  0.1713400E-01  0.1457128E-01     9.411  0.1492747E-03  0.6685236E-03  0.2115240E-02
   283.458  0.1589205E-02  0.1714850E-01  0.1456342E-01     9.411  0.1491131E-03  0.6517076E-03  0.2114239E-02
   283.462  0.1588807E-02  0.1716140E-01  0.1455668E-01     9.411  0.1489775E-03  0.6372149E-03  0.2117084E-02
   283.466  0.1588404E-02  0.1717188E-01  0.1455044E-01     9.411  0.1488708E-03  0.6246663E-03  0.2122056E-02
   283.470  0.1588004E-02  0.1718183E-01  0.1454632E-01     9.411  0.1487946E-03  0.6148332E-03  0.2131619E-02
   283.473  0.1587618E-02  0.1718955E-01  0.1454442E-01     9.411  0.1487504E-03  0.6086326E-03  0.2144691E-02
   283.477  0.1587255E-02  0.1719478E-01  0.1454338E-01     9.411  0.1487384E-03  0.6052414E-03  0.2158625E-02
   283.481  0.1586925E-02  0.1719713E-01  0.1454298E-01     9.411  0.1487575E-03  0.6047209E-03  0.2174112E-02
   283.485  0.1586634E-02  0.1719661E-01  0.1454385E-01     9.411  0.1488066E-03  0.6075847E-03  0.2190278E-02
   283.489  0.1586390E-02  0.1719389E-01  0.1454580E-01     9.411  0.1488831E-03  0.6136120E-03  0.2206889E-02
   283.493  0.1586200E-02  0.1718916E-01  0.1455081E-01     9.411  0.1489851E-03  0.6238354E-03  0.2224407E-02
   283.497  0.1586069E-02  0.1718288E-01  0.1455693E-01     9.411  0.1491079E-03  0.6376598E-03  0.2240415E-02
   283.501  0.1586002E-02  0.1717432E-01  0.1456447E-01     9.411  0.1492469E-03  0.6538855E-03  0.2254818E-02
   283.505  0.1585999E-02  0.1716748E-01  0.1457760E-01     9.411  0.1493958E-03  0.6662555E-03  0.2266493E-02
   283.509  0.1586060E-02  0.1716213E-01  0.1459390E-01     9.411  0.1495502E-03  0.6731702E-03  0.2276743E-02
   283.513  0.1586184E-02  0.1715626E-01  0.1461136E-01     9.411  0.1497060E-03  0.6812792E-03  0.2286070E-02
   283.517  0.1586368E-02  0.1714970E-01  0.1462905E-01     9.411  0.1498594E-03  0.6894396E-03  0.2293251E-02
   283.521  0.1586610E-02  0.1714523E-01  0.1464871E-01     9.411  0.1500065E-03  0.6969815E-03  0.2297994E-02
   283.524  0.1586903E-02  0.1713666E-01  0.1466553E-01     9.411  0.1501443E-03  0.7056965E-03  0.2303522E-02
   283.528  0.1587241E-02  0.1712818E-01  0.1468324E-01     9.411  0.1502695E-03  0.7138153E-03  0.2307040E-02
   283.532  0.1587610E-02  0.1711987E-01  0.1469943E-01     9.411  0.1503849E-03  0.7215532E-03  0.2309330E-02
   283.536  0.1588000E-02  0.1711261E-01  0.1471396E-01     9.411  0.1504896E-03  0.7284092E-03  0.2310788E-02
   283.540  0.1588403E-02  0.1710580E-01  0.1472640E-01     9.411  0.1505815E-03  0.7350150E-03  0.2311309E-02
   283.544  0.1588808E-02  0.1709962E-01  0.1473701E-01     9.410  0.1506583E-03  0.7396269E-03  0.2311815E-02
   283.548  0.1589206E-02  0.1709369E-01  0.1474490E-01     9.410  0.1507189E-03  0.7443127E-03  0.2310868E-02
   283.552  0.1589586E-02  0.1708875E-01  0.1475037E-01     9.410  0.1507611E-03  0.7471757E-03  0.2306372E-02
   283.556  0.1589940E-02  0.1708472E-01  0.1475144E-01     9.410  0.1507841E-03  0.7487257E-03  0.2303680E-02
   283.560  0.1590262E-02  0.1708168E-01  0.1474960E-01     9.410  0.1507933E-03  0.7491134E-03  0.2300566E-02
   283.564  0.1590547E-02  0.1707982E-01  0.1474526E-01     9.410  0.1507924E-03  0.7478899E-03  0.2297433E-02
   283.568  0.1590784E-02  0.1708009E-01  0.1473816E-01     9.410  0.1507832E-03  0.7428484E-03  0.2294845E-02
   283.572  0.1590964E-02  0.1708048E-01  0.1472783E-01     9.410  0.1507672E-03  0.7382788E-03  0.2292073E-02
   283.575  0.1591084E-02  0.1708170E-01  0.1471494E-01     9.410  0.1507454E-03  0.7329632E-03  0.2289373E-02
   283.579  0.1591138E-02  0.1708380E-01  0.1469982E-01     9.410  0.1507194E-03  0.7270866E-03  0.2286716E-02
   283.583  0.1591126E-02  0.1708667E-01  0.1468225E-01     9.410  0.1506917E-03  0.7202810E-03  0.2285180E-02
   283.587  0.1591090E-02  0.1708900E-01  0.1466559E-01     9.410  0.1506796E-03  0.7146727E-03  0.2284853E-02
   283.591  0.1591038E-02  0.1709086E-01  0.1465023E-01     9.410  0.1506857E-03  0.7107197E-03  0.2286374E-02
   283.595  0.1590972E-02  0.1709211E-01  0.1463604E-01     9.410  0.1507136E-03  0.7080950E-03  0.2289178E-02
   283.599  0.1590896E-02  0.1709300E-01  0.1462350E-01     9.410  0.1507586E-03  0.7069601E-03  0.2291958E-02
   283.603  0.1590817E-02  0.1709415E-01  0.1461296E-01     9.410  0.1508116E-03  0.7067647E-03  0.2294062E-02
   283.607  0.1590737E-02  0.1709636E-01  0.1460530E-01     9.410  0.1508718E-03  0.7062286E-03  0.2295375E-02
   283.611  0.1590659E-02  0.1709829E-01  0.1459975E-01     9.410  0.1509373E-03  0.7066550E-03  0.2296390E-02
   283.615  0.1590584E-02  0.1710029E-01  0.1459504E-01     9.410  0.1510068E-03  0.7079572E-03  0.2296239E-02
   283.619  0.1590518E-02  0.1710191E-01  0.1459150E-01     9.410  0.1510755E-03  0.7094786E-03  0.2295532E-02
   283.623  0.1590461E-02  0.1710333E-01  0.1458851E-01     9.410  0.1511415E-03  0.7112245E-03  0.2294140E-02
   283.626  0.1590417E-02  0.1710451E-01  0.1458638E-01     9.410  0.1512021E-03  0.7127423E-03  0.2292133E-02
   283.630  0.1590386E-02  0.1710475E-01  0.1458557E-01     9.410  0.1512557E-03  0.7131673E-03  0.2290763E-02
   283.634  0.1590370E-02  0.1710542E-01  0.1458510E-01     9.410  0.1513011E-03  0.7143521E-03  0.2290526E-02
   283.638  0.1590370E-02  0.1710556E-01  0.1458626E-01     9.410  0.1513358E-03  0.7151898E-03  0.2288455E-02
   283.642  0.1590386E-02  0.1710563E-01  0.1458825E-01     9.410  0.1513585E-03  0.7157445E-03  0.2284175E-02
   283.646  0.1590419E-02  0.1710508E-01  0.1458915E-01     9.410  0.1513691E-03  0.7162603E-03  0.2281670E-02
   283.650  0.1590468E-02  0.1710431E-01  0.1458988E-01     9.410  0.1513657E-03  0.7165845E-03  0.2279561E-02
   283.654  0.1590533E-02  0.1710311E-01  0.1459037E-01     9.410  0.1513481E-03  0.7163158E-03  0.2276809E-02
   283.658  0.1590611E-02  0.1710063E-01  0.1459101E-01     9.410  0.1513165E-03  0.7174803E-03  0.2273849E-02
   283.662  0.1590696E-02  0.1709977E-01  0.1459111E-01     9.410  0.1512739E-03  0.7158156E-03  0.2270993E-02
   283.666  0.1590781E-02  0.1709942E-01  0.1459085E-01     9.410  0.1512247E-03  0.7130052E-03  0.2268347E-02
   283.670  0.1590865E-02  0.1709836E-01  0.1458875E-01     9.409  0.1511718E-03  0.7102475E-03  0.2266692E-02
   283.674  0.1590947E-02  0.1709723E-01  0.1458705E-01     9.409  0.1511156E-03  0.7071718E-03  0.2265540E-02
   283.677  0.1591025E-02  0.1709571E-01  0.1458381E-01     9.409  0.1510573E-03  0.7045210E-03  0.2264561E-02
   283.681  0.1591099E-02  0.1709423E-01  0.1458021E-01     9.409  0.1509985E-03  0.7018395E-03  0.2264424E-02
   283.685  0.1591161E-02  0.1709298E-01  0.1457576E-01     9.409  0.1509353E-03  0.6990390E-03  0.2264950E-02
   283.689  0.1591196E-02  0.1709401E-01  0.1457301E-01     9.409  0.1508520E-03  0.6932381E-03  0.2265852E-02
   283.693  0.1591201E-02  0.1709623E-01  0.1456895E-01     9.409  0.1507488E-03  0.6866912E-03  0.2265648E-02
   283.697  0.1591179E-02  0.1709914E-01  0.1456456E-01     9.409  0.1506290E-03  0.6805469E-03  0.2265705E-02
   283.701  0.1591126E-02  0.1710272E-01  0.1455845E-01     9.409  0.1504950E-03  0.6748409E-03  0.2264682E-02
   283.705  0.1591049E-02  0.1710632E-01  0.1455187E-01     9.409  0.1503495E-03  0.6691961E-03  0.2263705E-02
   283.709  0.1590953E-02  0.1711010E-01  0.1454667E-01     9.409  0.1501902E-03  0.6642925E-03  0.2263189E-02
   283.713  0.1590841E-02  0.1711377E-01  0.1454215E-01     9.409  0.1500215E-03  0.6605542E-03  0.2262140E-02
   283.717  0.1590717E-02  0.1711722E-01  0.1453842E-01     9.409  0.1498493E-03  0.6573438E-03  0.2261386E-02
   283.721  0.1590583E-02  0.1712076E-01  0.1453582E-01     9.409  0.1496761E-03  0.6550961E-03  0.2260645E-02
   283.725  0.1590443E-02  0.1712285E-01  0.1453404E-01     9.409  0.1495075E-03  0.6537189E-03  0.2260049E-02
   283.728  0.1590299E-02  0.1712626E-01  0.1453268E-01     9.409  0.1493430E-03  0.6539275E-03  0.2258932E-02
   283.732  0.1590153E-02  0.1712835E-01  0.1453242E-01     9.409  0.1491745E-03  0.6540085E-03  0.2256606E-02
   283.736  0.1589999E-02  0.1712945E-01  0.1453132E-01     9.409  0.1490063E-03  0.6551817E-03  0.2253886E-02
   283.740  0.1589832E-02  0.1712975E-01  0.1452898E-01     9.409  0.1488287E-03  0.6567783E-03  0.2250852E-02
   283.744  0.1589658E-02  0.1712882E-01  0.1452580E-01     9.409  0.1486453E-03  0.6588625E-03  0.2248569E-02
   283.748  0.1589482E-02  0.1712676E-01  0.1452229E-01     9.409  0.1484590E-03  0.6616521E-03  0.2247625E-02
   283.752  0.1589307E-02  0.1712369E-01  0.1451842E-01     9.409  0.1482747E-03  0.6646546E-03  0.2245367E-02
   283.756  0.1589137E-02  0.1711899E-01  0.1451458E-01     9.409  0.1480965E-03  0.6693262E-03  0.2243441E-02
   283.760  0.1588977E-02  0.1711443E-01  0.1451092E-01     9.409  0.1479277E-03  0.6724929E-03  0.2242445E-02
   283.764  0.1588830E-02  0.1711099E-01  0.1450884E-01     9.409  0.1477737E-03  0.6735504E-03  0.2241696E-02
   283.768  0.1588698E-02  0.1710623E-01  0.1450796E-01     9.409  0.1476374E-03  0.6748652E-03  0.2242859E-02
   283.772  0.1588585E-02  0.1710078E-01  0.1450664E-01     9.409  0.1475216E-03  0.6770471E-03  0.2244360E-02
   283.776  0.1588494E-02  0.1709712E-01  0.1450744E-01     9.409  0.1474295E-03  0.6777405E-03  0.2250920E-02
   283.779  0.1588425E-02  0.1709640E-01  0.1451313E-01     9.409  0.1473632E-03  0.6755059E-03  0.2262965E-02
   283.783  0.1588381E-02  0.1709561E-01  0.1452096E-01     9.409  0.1473243E-03  0.6726783E-03  0.2273813E-02
   283.787  0.1588363E-02  0.1709577E-01  0.1453040E-01     9.409  0.1473134E-03  0.6705101E-03  0.2287270E-02
   283.791  0.1588370E-02  0.1709529E-01  0.1453982E-01     9.409  0.1473311E-03  0.6686733E-03  0.2301721E-02
   283.795  0.1588402E-02  0.1709499E-01  0.1454920E-01     9.408  0.1473775E-03  0.6647250E-03  0.2316028E-02
   283.799  0.1588459E-02  0.1709197E-01  0.1455765E-01     9.408  0.1474504E-03  0.6643200E-03  0.2329502E-02
   283.803  0.1588539E-02  0.1709155E-01  0.1456956E-01     9.408  0.1475484E-03  0.6645907E-03  0.2347342E-02
   283.807  0.1588640E-02  0.1709178E-01  0.1458020E-01     9.408  0.1476700E-03  0.6643515E-03  0.2363747E-02
   283.811  0.1588761E-02  0.1709159E-01  0.1458958E-01     9.408  0.1478112E-03  0.6638477E-03  0.2378285E-02
   283.815  0.1588897E-02  0.1709123E-01  0.1459778E-01     9.408  0.1479700E-03  0.6634074E-03  0.2391507E-02
   283.819  0.1589048E-02  0.1709106E-01  0.1460536E-01     9.408  0.1481412E-03  0.6629980E-03  0.2403314E-02
   283.823  0.1589213E-02  0.1709000E-01  0.1461109E-01     9.408  0.1483201E-03  0.6629135E-03  0.2412263E-02
   283.827  0.1589393E-02  0.1708835E-01  0.1461637E-01     9.408  0.1485008E-03  0.6626480E-03  0.2418865E-02
   283.831  0.1589586E-02  0.1708703E-01  0.1462070E-01     9.408  0.1486786E-03  0.6632652E-03  0.2423612E-02
   283.834  0.1589786E-02  0.1708544E-01  0.1462395E-01     9.408  0.1488492E-03  0.6635474E-03  0.2425664E-02
   283.838  0.1589991E-02  0.1708384E-01  0.1462493E-01     9.408  0.1490090E-03  0.6635684E-03  0.2425505E-02
   283.842  0.1590192E-02  0.1708215E-01  0.1462467E-01     9.408  0.1491553E-03  0.6638316E-03  0.2424065E-02
   283.846  0.1590385E-02  0.1708142E-01  0.1462474E-01     9.408  0.1492869E-03  0.6637435E-03  0.2420398E-02
   283.850  0.1590573E-02  0.1708200E-01  0.1462485E-01     9.408  0.1494091E-03  0.6643584E-03  0.2417108E-02
   283.854  0.1590763E-02  0.1708251E-01  0.1462488E-01     9.408  0.1495333E-03  0.6648741E-03  0.2414378E-02
   283.858  0.1590953E-02  0.1708307E-01  0.1462503E-01     9.408  0.1496564E-03  0.6652573E-03  0.2412415E-02
   283.862  0.1591131E-02  0.1708515E-01  0.1462425E-01     9.408  0.1497816E-03  0.6650397E-03  0.2411123E-02
   283.866  0.1591289E-02  0.1708766E-01  0.1462322E-01     9.408  0.1499104E-03  0.6668463E-03  0.2409803E-02
   283.870  0.1591423E-02  0.1709021E-01  0.1462084E-01     9.408  0.1500400E-03  0.6687922E-03  0.2408167E-02
   283.874  0.1591530E-02  0.1709282E-01  0.1461785E-01     9.408  0.1501666E-03  0.6706648E-03  0.2406199E-02
   283.878  0.1591608E-02  0.1709587E-01  0.1461419E-01     9.408  0.1502878E-03  0.6724679E-03  0.2404281E-02
   283.881  0.1591653E-02  0.1709922E-01  0.1460896E-01     9.408  0.1504017E-03  0.6736236E-03  0.2401856E-02
   283.885  0.1591661E-02  0.1710243E-01  0.1460213E-01     9.408  0.1505065E-03  0.6747296E-03  0.2398288E-02
   283.889  0.1591631E-02  0.1710675E-01  0.1459369E-01     9.408  0.1506007E-03  0.6740178E-03  0.2394825E-02
   283.893  0.1591566E-02  0.1710896E-01  0.1458415E-01     9.408  0.1506847E-03  0.6729288E-03  0.2391042E-02
   283.897  0.1591474E-02  0.1711192E-01  0.1457446E-01     9.408  0.1507660E-03  0.6717896E-03  0.2388680E-02
   283.901  0.1591365E-02  0.1711408E-01  0.1456564E-01     9.408  0.1508497E-03  0.6699823E-03  0.2387175E-02
   283.905  0.1591241E-02  0.1711524E-01  0.1455686E-01     9.408  0.1509444E-03  0.6676172E-03  0.2386746E-02
   283.909  0.1591092E-02  0.1711539E-01  0.1454704E-01     9.408  0.1510534E-03  0.6647727E-03  0.2387736E-02
   283.913  0.1590927E-02  0.1711484E-01  0.1453738E-01     9.408  0.1511678E-03  0.6617610E-03  0.2388992E-02
   283.917  0.1590753E-02  0.1711382E-01  0.1452877E-01     9.408  0.1512831E-03  0.6580908E-03  0.2389489E-02
   283.921  0.1590560E-02  0.1711404E-01  0.1452055E-01     9.407  0.1514109E-03  0.6527617E-03  0.2389894E-02
   283.925  0.1590351E-02  0.1711392E-01  0.1451291E-01     9.407  0.1515532E-03  0.6481534E-03  0.2389893E-02
   283.929  0.1590129E-02  0.1711356E-01  0.1450717E-01     9.407  0.1517062E-03  0.6433936E-03  0.2389351E-02
   283.932  0.1589901E-02  0.1711357E-01  0.1450172E-01     9.407  0.1518660E-03  0.6397887E-03  0.2388825E-02
   283.936  0.1589671E-02  0.1711292E-01  0.1449785E-01     9.407  0.1520284E-03  0.6350109E-03  0.2387917E-02
   283.940  0.1589447E-02  0.1710838E-01  0.1449460E-01     9.407  0.1521893E-03  0.6292266E-03  0.2386151E-02
   283.944  0.1589232E-02  0.1710654E-01  0.1449355E-01     9.407  0.1523440E-03  0.6236111E-03  0.2384318E-02
   283.948  0.1589035E-02  0.1710366E-01  0.1449376E-01     9.407  0.1524881E-03  0.6181310E-03  0.2381968E-02
   283.952  0.1588859E-02  0.1709998E-01  0.1449628E-01     9.407  0.1526174E-03  0.6120669E-03  0.2378244E-02
   283.956  0.1588709E-02  0.1709539E-01  0.1449909E-01     9.407  0.1527284E-03  0.6051870E-03  0.2374645E-02
   283.960  0.1588586E-02  0.1709192E-01  0.1450538E-01     9.407  0.1528181E-03  0.5990016E-03  0.2369320E-02
   283.964  0.1588496E-02  0.1708725E-01  0.1451331E-01     9.407  0.1528838E-03  0.5909310E-03  0.2363553E-02
   283.968  0.1588440E-02  0.1708415E-01  0.1452385E-01     9.407  0.1529233E-03  0.5845579E-03  0.2355609E-02
   283.972  0.1588421E-02  0.1708075E-01  0.1453754E-01     9.407  0.1529338E-03  0.5780371E-03  0.2346803E-02
   283.976  0.1588440E-02  0.1707654E-01  0.1455184E-01     9.407  0.1529146E-03  0.5701447E-03  0.2338619E-02
   283.980  0.1588497E-02  0.1707139E-01  0.1456627E-01     9.407  0.1528649E-03  0.5612018E-03  0.2329892E-02
   283.983  0.1588594E-02  0.1706443E-01  0.1458122E-01     9.407  0.1527840E-03  0.5509979E-03  0.2320272E-02
   283.987  0.1588731E-02  0.1706363E-01  0.1460132E-01     9.407  0.1526734E-03  0.5471035E-03  0.2304289E-02
   283.991  0.1588905E-02  0.1706191E-01  0.1462105E-01     9.407  0.1525339E-03  0.5443156E-03  0.2288822E-02
   283.995  0.1589112E-02  0.1706079E-01  0.1464058E-01     9.407  0.1523690E-03  0.5396873E-03  0.2273106E-02
   283.999  0.1589348E-02  0.1705942E-01  0.1465918E-01     9.407  0.1521817E-03  0.5353236E-03  0.2257326E-02
   284.003  0.1589608E-02  0.1705782E-01  0.1467661E-01     9.407  0.1519765E-03  0.5313277E-03  0.2241702E-02
   284.007  0.1589886E-02  0.1705629E-01  0.1469254E-01     9.407  0.1517586E-03  0.5275788E-03  0.2227648E-02
   284.011  0.1590174E-02  0.1705420E-01  0.1470748E-01     9.407  0.1515326E-03  0.5243507E-03  0.2215198E-02
   284.015  0.1590468E-02  0.1705237E-01  0.1472019E-01     9.407  0.1513039E-03  0.5220461E-03  0.2204374E-02
   284.019  0.1590752E-02  0.1705128E-01  0.1473061E-01     9.407  0.1510624E-03  0.5191105E-03  0.2195282E-02
   284.023  0.1591010E-02  0.1704970E-01  0.1473886E-01     9.407  0.1508048E-03  0.5167117E-03  0.2188655E-02
   284.027  0.1591233E-02  0.1705186E-01  0.1474398E-01     9.407  0.1505304E-03  0.5124486E-03  0.2184247E-02
   284.031  0.1591410E-02  0.1705626E-01  0.1474644E-01     9.407  0.1502426E-03  0.5081526E-03  0.2181407E-02
   284.034  0.1591538E-02  0.1706301E-01  0.1474755E-01     9.407  0.1499477E-03  0.5026789E-03  0.2179723E-02
   284.038  0.1591620E-02  0.1707133E-01  0.1474757E-01     9.407  0.1496458E-03  0.4958287E-03  0.2179811E-02
   284.042  0.1591661E-02  0.1707980E-01  0.1474566E-01     9.406  0.1493410E-03  0.4890891E-03  0.2181824E-02
   284.046  0.1591661E-02  0.1708762E-01  0.1474256E-01     9.406  0.1490387E-03  0.4840300E-03  0.2185799E-02
   284.050  0.1591623E-02  0.1709583E-01  0.1473730E-01     9.406  0.1487462E-03  0.4794632E-03  0.2192453E-02
   284.054  0.1591542E-02  0.1710321E-01  0.1473105E-01     9.406  0.1484719E-03  0.4769422E-03  0.2199430E-02
   284.058  0.1591419E-02  0.1711030E-01  0.1472317E-01     9.406  0.1482208E-03  0.4758807E-03  0.2208332E-02
   284.062  0.1591268E-02  0.1711623E-01  0.1471405E-01     9.406  0.1479833E-03  0.4753430E-03  0.2218066E-02
   284.066  0.1591097E-02  0.1712077E-01  0.1470398E-01     9.406  0.1477614E-03  0.4747283E-03  0.2227926E-02
   284.070  0.1590925E-02  0.1712441E-01  0.1469631E-01     9.406  0.1475546E-03  0.4750870E-03  0.2237650E-02
   284.074  0.1590754E-02  0.1712738E-01  0.1469060E-01     9.406  0.1473614E-03  0.4756534E-03  0.2248244E-02
   284.078  0.1590572E-02  0.1713067E-01  0.1468497E-01     9.406  0.1471684E-03  0.4764869E-03  0.2259493E-02
   284.082  0.1590382E-02  0.1713434E-01  0.1468121E-01     9.406  0.1469777E-03  0.4778279E-03  0.2270456E-02
   284.085  0.1590185E-02  0.1713774E-01  0.1467689E-01     9.406  0.1467894E-03  0.4803522E-03  0.2282166E-02
   284.089  0.1589980E-02  0.1714298E-01  0.1467580E-01     9.406  0.1466135E-03  0.4805567E-03  0.2295246E-02
   284.093  0.1589770E-02  0.1714800E-01  0.1467557E-01     9.406  0.1464545E-03  0.4804594E-03  0.2308842E-02
   284.097  0.1589560E-02  0.1715256E-01  0.1467554E-01     9.406  0.1463167E-03  0.4803484E-03  0.2323514E-02
   284.101  0.1589356E-02  0.1715641E-01  0.1467612E-01     9.406  0.1462024E-03  0.4800317E-03  0.2338078E-02
   284.105  0.1589161E-02  0.1715964E-01  0.1467647E-01     9.406  0.1461139E-03  0.4791837E-03  0.2353281E-02
   284.109  0.1588979E-02  0.1716076E-01  0.1467710E-01     9.406  0.1460528E-03  0.4766034E-03  0.2368554E-02
   284.113  0.1588816E-02  0.1716121E-01  0.1467872E-01     9.406  0.1460209E-03  0.4734544E-03  0.2383227E-02
   284.117  0.1588676E-02  0.1715941E-01  0.1468021E-01     9.406  0.1460184E-03  0.4695106E-03  0.2396803E-02
   284.121  0.1588563E-02  0.1715725E-01  0.1468210E-01     9.406  0.1460436E-03  0.4654012E-03  0.2410160E-02
   284.125  0.1588482E-02  0.1715341E-01  0.1468440E-01     9.406  0.1460964E-03  0.4609013E-03  0.2422722E-02
   284.129  0.1588433E-02  0.1715069E-01  0.1468912E-01     9.406  0.1461751E-03  0.4571663E-03  0.2436703E-02
   284.133  0.1588418E-02  0.1714699E-01  0.1469385E-01     9.406  0.1462783E-03  0.4534082E-03  0.2449462E-02
   284.136  0.1588438E-02  0.1714199E-01  0.1469874E-01     9.406  0.1464034E-03  0.4501612E-03  0.2460658E-02
   284.140  0.1588491E-02  0.1713493E-01  0.1470312E-01     9.406  0.1465483E-03  0.4471811E-03  0.2469851E-02
   284.144  0.1588577E-02  0.1712615E-01  0.1470742E-01     9.406  0.1467091E-03  0.4448856E-03  0.2477040E-02
   284.148  0.1588694E-02  0.1711640E-01  0.1471162E-01     9.406  0.1468829E-03  0.4432236E-03  0.2482819E-02
   284.152  0.1588835E-02  0.1710818E-01  0.1471749E-01     9.406  0.1470615E-03  0.4427747E-03  0.2488461E-02
   284.156  0.1588971E-02  0.1710110E-01  0.1472134E-01     9.405  0.1472129E-03  0.4428626E-03  0.2490525E-02
   284.160  0.1589096E-02  0.1709647E-01  0.1472371E-01     9.405  0.1473272E-03  0.4424258E-03  0.2489881E-02
   284.164  0.1589206E-02  0.1709267E-01  0.1472358E-01     9.405  0.1474029E-03  0.4417967E-03  0.2485353E-02
   284.168  0.1589300E-02  0.1708961E-01  0.1472081E-01     9.405  0.1474373E-03  0.4412658E-03  0.2477307E-02
   284.172  0.1589374E-02  0.1708736E-01  0.1471629E-01     9.405  0.1474301E-03  0.4408766E-03  0.2465506E-02
   284.176  0.1589428E-02  0.1709033E-01  0.1471454E-01     9.405  0.1473808E-03  0.4387224E-03  0.2457412E-02
   284.180  0.1589460E-02  0.1709545E-01  0.1471327E-01     9.405  0.1472911E-03  0.4360602E-03  0.2450045E-02
   284.183  0.1589482E-02  0.1710009E-01  0.1471183E-01     9.405  0.1471747E-03  0.4342394E-03  0.2441680E-02
   284.187  0.1589496E-02  0.1710389E-01  0.1471001E-01     9.405  0.1470463E-03  0.4325338E-03  0.2434266E-02
   284.191  0.1589503E-02  0.1710680E-01  0.1470847E-01     9.405  0.1469237E-03  0.4309834E-03  0.2429281E-02
   284.195  0.1589505E-02  0.1710767E-01  0.1470680E-01     9.405  0.1468118E-03  0.4295162E-03  0.2425114E-02
   284.199  0.1589501E-02  0.1710881E-01  0.1470405E-01     9.405  0.1467129E-03  0.4282784E-03  0.2422093E-02
   284.203  0.1589493E-02  0.1710844E-01  0.1470177E-01     9.405  0.1466287E-03  0.4271349E-03  0.2420888E-02
   284.207  0.1589480E-02  0.1710640E-01  0.1469676E-01     9.405  0.1465604E-03  0.4257996E-03  0.2417895E-02
   284.211  0.1589462E-02  0.1710268E-01  0.1469186E-01     9.405  0.1465101E-03  0.4242159E-03  0.2413822E-02
   284.215  0.1589443E-02  0.1709726E-01  0.1468424E-01     9.405  0.1464775E-03  0.4231007E-03  0.2410573E-02
   284.219  0.1589430E-02  0.1709016E-01  0.1467682E-01     9.405  0.1464612E-03  0.4225978E-03  0.2407769E-02
   284.223  0.1589418E-02  0.1708093E-01  0.1466769E-01     9.405  0.1464648E-03  0.4230951E-03  0.2404099E-02
   284.227  0.1589408E-02  0.1706997E-01  0.1465789E-01     9.405  0.1464897E-03  0.4241656E-03  0.2400545E-02
   284.231  0.1589400E-02  0.1705786E-01  0.1464775E-01     9.405  0.1465356E-03  0.4269848E-03  0.2397095E-02
   284.234  0.1589390E-02  0.1704549E-01  0.1463831E-01     9.405  0.1465975E-03  0.4359813E-03  0.2390912E-02
   284.238  0.1589382E-02  0.1703743E-01  0.1463085E-01     9.405  0.1466743E-03  0.4411315E-03  0.2388174E-02
   284.242  0.1589390E-02  0.1703245E-01  0.1462855E-01     9.405  0.1467801E-03  0.4425276E-03  0.2390993E-02
   284.246  0.1589416E-02  0.1702838E-01  0.1462723E-01     9.405  0.1469160E-03  0.4461191E-03  0.2395205E-02
   284.250  0.1589462E-02  0.1702957E-01  0.1463244E-01     9.405  0.1470808E-03  0.4457150E-03  0.2407447E-02
   284.254  0.1589529E-02  0.1703078E-01  0.1463886E-01     9.405  0.1472703E-03  0.4438194E-03  0.2421075E-02
   284.258  0.1589612E-02  0.1703364E-01  0.1464677E-01     9.405  0.1474799E-03  0.4420707E-03  0.2436776E-02
   284.262  0.1589718E-02  0.1703603E-01  0.1465589E-01     9.405  0.1476986E-03  0.4401763E-03  0.2451979E-02
   284.266  0.1589848E-02  0.1703778E-01  0.1466555E-01     9.404  0.1479193E-03  0.4392116E-03  0.2465170E-02
   284.270  0.1589998E-02  0.1703891E-01  0.1467420E-01     9.404  0.1481369E-03  0.4378072E-03  0.2475493E-02
   284.274  0.1590166E-02  0.1703979E-01  0.1468291E-01     9.404  0.1483458E-03  0.4366533E-03  0.2485344E-02
   284.278  0.1590348E-02  0.1704067E-01  0.1469054E-01     9.404  0.1485418E-03  0.4358002E-03  0.2492852E-02
   284.281  0.1590541E-02  0.1704091E-01  0.1469796E-01     9.404  0.1487195E-03  0.4348074E-03  0.2499000E-02
   284.285  0.1590740E-02  0.1704119E-01  0.1470443E-01     9.404  0.1488748E-03  0.4336813E-03  0.2501264E-02
   284.289  0.1590941E-02  0.1704324E-01  0.1471259E-01     9.404  0.1490036E-03  0.4339920E-03  0.2501886E-02
   284.293  0.1591138E-02  0.1704608E-01  0.1472015E-01     9.404  0.1491001E-03  0.4339932E-03  0.2499134E-02
   284.297  0.1591318E-02  0.1704855E-01  0.1472329E-01     9.404  0.1491627E-03  0.4338801E-03  0.2494612E-02
   284.301  0.1591477E-02  0.1705085E-01  0.1472308E-01     9.404  0.1491900E-03  0.4331327E-03  0.2487147E-02
   284.305  0.1591611E-02  0.1705223E-01  0.1472057E-01     9.404  0.1491810E-03  0.4320378E-03  0.2477452E-02
   284.309  0.1591718E-02  0.1705389E-01  0.1471549E-01     9.404  0.1491355E-03  0.4306631E-03  0.2466274E-02
   284.313  0.1591794E-02  0.1705512E-01  0.1470743E-01     9.404  0.1490547E-03  0.4289005E-03  0.2453201E-02
   284.317  0.1591842E-02  0.1705610E-01  0.1469720E-01     9.404  0.1489442E-03  0.4273373E-03  0.2438351E-02
   284.321  0.1591887E-02  0.1705695E-01  0.1468807E-01     9.404  0.1488358E-03  0.4261989E-03  0.2425751E-02
   284.324  0.1591933E-02  0.1705810E-01  0.1468097E-01     9.404  0.1487384E-03  0.4258252E-03  0.2414844E-02
   284.328  0.1591978E-02  0.1705877E-01  0.1467438E-01     9.404  0.1486533E-03  0.4258781E-03  0.2407004E-02
   284.332  0.1592021E-02  0.1706058E-01  0.1466835E-01     9.404  0.1485823E-03  0.4234017E-03  0.2401764E-02
   284.336  0.1592063E-02  0.1705950E-01  0.1466299E-01     9.404  0.1485272E-03  0.4247603E-03  0.2399789E-02
   284.340  0.1592101E-02  0.1705657E-01  0.1465693E-01     9.404  0.1484889E-03  0.4249745E-03  0.2398644E-02
   284.344  0.1592136E-02  0.1705678E-01  0.1465063E-01     9.404  0.1484682E-03  0.4289716E-03  0.2398749E-02
   284.348  0.1592166E-02  0.1705345E-01  0.1464389E-01     9.404  0.1484652E-03  0.4312345E-03  0.2399918E-02
   284.352  0.1592192E-02  0.1704932E-01  0.1463665E-01     9.404  0.1484805E-03  0.4343782E-03  0.2401985E-02
   284.356  0.1592213E-02  0.1704492E-01  0.1462911E-01     9.404  0.1485125E-03  0.4376144E-03  0.2405466E-02
   284.360  0.1592227E-02  0.1704046E-01  0.1462144E-01     9.404  0.1485608E-03  0.4418809E-03  0.2409378E-02
   284.364  0.1592247E-02  0.1703602E-01  0.1461413E-01     9.404  0.1486121E-03  0.4469042E-03  0.2412448E-02
   284.367  0.1592263E-02  0.1703163E-01  0.1460764E-01     9.403  0.1486733E-03  0.4519092E-03  0.2416101E-02
   284.371  0.1592270E-02  0.1702775E-01  0.1460141E-01     9.403  0.1487507E-03  0.4574458E-03  0.2420053E-02
   284.375  0.1592268E-02  0.1702277E-01  0.1459505E-01     9.403  0.1488421E-03  0.4641552E-03  0.2425196E-02
   284.379  0.1592257E-02  0.1701903E-01  0.1458933E-01     9.403  0.1489450E-03  0.4713847E-03  0.2431793E-02
   284.383  0.1592238E-02  0.1701564E-01  0.1458239E-01     9.403  0.1490561E-03  0.4785431E-03  0.2438921E-02
   284.387  0.1592213E-02  0.1701254E-01  0.1457617E-01     9.403  0.1491724E-03  0.4857839E-03  0.2445411E-02
   284.391  0.1592177E-02  0.1700905E-01  0.1457049E-01     9.403  0.1492962E-03  0.4938732E-03  0.2452426E-02
   284.395  0.1592131E-02  0.1700555E-01  0.1456428E-01     9.403  0.1494236E-03  0.5020592E-03  0.2459034E-02
   284.399  0.1592077E-02  0.1700506E-01  0.1456225E-01     9.403  0.1495536E-03  0.5014598E-03  0.2463488E-02
   284.403  0.1592022E-02  0.1700504E-01  0.1456037E-01     9.403  0.1496874E-03  0.5008139E-03  0.2468162E-02
   284.407  0.1591968E-02  0.1700455E-01  0.1455857E-01     9.403  0.1498222E-03  0.5001134E-03  0.2473400E-02
   284.410  0.1591918E-02  0.1700292E-01  0.1455609E-01     9.403  0.1499542E-03  0.4990958E-03  0.2478379E-02
   284.414  0.1591874E-02  0.1700030E-01  0.1455337E-01     9.403  0.1500788E-03  0.4972692E-03  0.2482929E-02
   284.418  0.1591837E-02  0.1699619E-01  0.1455016E-01     9.403  0.1501941E-03  0.4948909E-03  0.2487072E-02
   284.422  0.1591787E-02  0.1699167E-01  0.1454494E-01     9.403  0.1503232E-03  0.4925409E-03  0.2493867E-02
   284.426  0.1591712E-02  0.1698652E-01  0.1453585E-01     9.403  0.1504795E-03  0.4902537E-03  0.2504127E-02
   284.430  0.1591615E-02  0.1698066E-01  0.1452371E-01     9.403  0.1506585E-03  0.4881568E-03  0.2517229E-02
   284.434  0.1591492E-02  0.1697398E-01  0.1450841E-01     9.403  0.1508617E-03  0.4864212E-03  0.2533029E-02
   284.438  0.1591339E-02  0.1696680E-01  0.1448966E-01     9.403  0.1510898E-03  0.4849254E-03  0.2551840E-02
   284.442  0.1591161E-02  0.1696079E-01  0.1446928E-01     9.403  0.1513359E-03  0.4840365E-03  0.2570109E-02
   284.446  0.1590963E-02  0.1696010E-01  0.1445366E-01     9.403  0.1515940E-03  0.4829997E-03  0.2580846E-02
   284.450  0.1590749E-02  0.1695918E-01  0.1443737E-01     9.403  0.1518547E-03  0.4817917E-03  0.2591843E-02
   284.453  0.1590514E-02  0.1695833E-01  0.1442037E-01     9.403  0.1520987E-03  0.4804131E-03  0.2600922E-02
   284.457  0.1590258E-02  0.1695767E-01  0.1440174E-01     9.402  0.1523031E-03  0.4786044E-03  0.2606668E-02
   284.461  0.1589993E-02  0.1695723E-01  0.1438476E-01     9.402  0.1524631E-03  0.4764536E-03  0.2610420E-02
   284.465  0.1589723E-02  0.1696009E-01  0.1437256E-01     9.402  0.1525751E-03  0.4789795E-03  0.2608620E-02
   284.469  0.1589458E-02  0.1696358E-01  0.1436201E-01     9.402  0.1526357E-03  0.4817497E-03  0.2604541E-02
   284.473  0.1589202E-02  0.1697072E-01  0.1435710E-01     9.402  0.1526432E-03  0.4835333E-03  0.2603138E-02
   284.477  0.1588959E-02  0.1697850E-01  0.1435482E-01     9.402  0.1525946E-03  0.4847469E-03  0.2599468E-02
   284.481  0.1588732E-02  0.1698702E-01  0.1435585E-01     9.402  0.1524890E-03  0.4858808E-03  0.2593207E-02
   284.485  0.1588527E-02  0.1699614E-01  0.1435751E-01     9.402  0.1523291E-03  0.4860456E-03  0.2586873E-02
   284.489  0.1588349E-02  0.1700392E-01  0.1436085E-01     9.402  0.1521191E-03  0.4864034E-03  0.2579312E-02
   284.493  0.1588199E-02  0.1701141E-01  0.1436601E-01     9.402  0.1518644E-03  0.4862186E-03  0.2571855E-02
   284.496  0.1588083E-02  0.1701869E-01  0.1437327E-01     9.402  0.1515715E-03  0.4859460E-03  0.2564951E-02
   284.500  0.1588000E-02  0.1702635E-01  0.1438220E-01     9.402  0.1512477E-03  0.4857521E-03  0.2558769E-02
   284.504  0.1587953E-02  0.1703020E-01  0.1439061E-01     9.402  0.1509011E-03  0.4838890E-03  0.2552311E-02
   284.508  0.1587945E-02  0.1703440E-01  0.1440109E-01     9.402  0.1505305E-03  0.4816344E-03  0.2547462E-02
   284.512  0.1587929E-02  0.1703737E-01  0.1440876E-01     9.402  0.1501249E-03  0.4755992E-03  0.2542025E-02
   284.516  0.1587882E-02  0.1703998E-01  0.1441249E-01     9.402  0.1496767E-03  0.4654511E-03  0.2536288E-02
   284.520  0.1587804E-02  0.1704278E-01  0.1441473E-01     9.402  0.1491975E-03  0.4544711E-03  0.2530284E-02
   284.524  0.1587696E-02  0.1704567E-01  0.1441331E-01     9.402  0.1487004E-03  0.4421041E-03  0.2523489E-02
   284.528  0.1587560E-02  0.1704697E-01  0.1441074E-01     9.402  0.1481996E-03  0.4283151E-03  0.2519837E-02
   284.532  0.1587398E-02  0.1704641E-01  0.1440325E-01     9.402  0.1477097E-03  0.4142471E-03  0.2518138E-02
   284.535  0.1587214E-02  0.1704356E-01  0.1439354E-01     9.402  0.1472434E-03  0.4001461E-03  0.2520343E-02
   284.539  0.1586998E-02  0.1703876E-01  0.1438103E-01     9.402  0.1468002E-03  0.3869901E-03  0.2524326E-02
   284.543  0.1586730E-02  0.1703323E-01  0.1436530E-01     9.402  0.1463622E-03  0.3758396E-03  0.2529709E-02
   284.547  0.1586414E-02  0.1703049E-01  0.1435237E-01     9.402  0.1459392E-03  0.3699704E-03  0.2542932E-02
   284.551  0.1586058E-02  0.1703179E-01  0.1434053E-01     9.401  0.1455412E-03  0.3697601E-03  0.2562496E-02
   284.555  0.1585663E-02  0.1703299E-01  0.1432869E-01     9.401  0.1451684E-03  0.3751824E-03  0.2579679E-02
   284.559  0.1585223E-02  0.1703050E-01  0.1431283E-01     9.401  0.1448114E-03  0.3825479E-03  0.2593429E-02
   284.563  0.1584767E-02  0.1702872E-01  0.1429793E-01     9.401  0.1444515E-03  0.3959515E-03  0.2607437E-02
   284.567  0.1584330E-02  0.1703073E-01  0.1429224E-01     9.401  0.1440728E-03  0.4095621E-03  0.2619323E-02
   284.571  0.1583920E-02  0.1702959E-01  0.1428783E-01     9.401  0.1436817E-03  0.4246307E-03  0.2628460E-02
   284.575  0.1583548E-02  0.1702434E-01  0.1428384E-01     9.401  0.1432845E-03  0.4445605E-03  0.2637579E-02
   284.578  0.1583222E-02  0.1701571E-01  0.1428220E-01     9.401  0.1428904E-03  0.4693008E-03  0.2648880E-02
   284.582  0.1582951E-02  0.1700512E-01  0.1428324E-01     9.401  0.1425063E-03  0.4983635E-03  0.2663239E-02
   284.586  0.1582740E-02  0.1700278E-01  0.1429636E-01     9.401  0.1421402E-03  0.5137509E-03  0.2674922E-02
   284.590  0.1582590E-02  0.1700164E-01  0.1431567E-01     9.401  0.1418021E-03  0.5213539E-03  0.2684107E-02
   284.594  0.1582500E-02  0.1699908E-01  0.1433464E-01     9.401  0.1415029E-03  0.5260431E-03  0.2693572E-02
   284.598  0.1582469E-02  0.1699820E-01  0.1435999E-01     9.401  0.1412492E-03  0.5226832E-03  0.2700494E-02
   284.602  0.1582499E-02  0.1699537E-01  0.1438550E-01     9.401  0.1410466E-03  0.5178101E-03  0.2707716E-02
   284.606  0.1582589E-02  0.1698978E-01  0.1440973E-01     9.401  0.1408985E-03  0.5125126E-03  0.2715524E-02
   284.610  0.1582746E-02  0.1698706E-01  0.1443943E-01     9.401  0.1407993E-03  0.5068887E-03  0.2728534E-02
   284.614  0.1582973E-02  0.1698857E-01  0.1447564E-01     9.401  0.1407496E-03  0.5007542E-03  0.2747685E-02
   284.617  0.1583273E-02  0.1698834E-01  0.1451209E-01     9.401  0.1407613E-03  0.4946016E-03  0.2767919E-02
   284.621  0.1583653E-02  0.1698710E-01  0.1455020E-01     9.401  0.1408486E-03  0.4893337E-03  0.2791106E-02
   284.625  0.1584106E-02  0.1698434E-01  0.1458762E-01     9.401  0.1410107E-03  0.4847417E-03  0.2815521E-02
   284.629  0.1584622E-02  0.1698033E-01  0.1462424E-01     9.401  0.1412435E-03  0.4817137E-03  0.2841503E-02
   284.633  0.1585189E-02  0.1697443E-01  0.1465831E-01     9.400  0.1415419E-03  0.4803945E-03  0.2867472E-02
   284.637  0.1585795E-02  0.1696717E-01  0.1468942E-01     9.400  0.1418988E-03  0.4801832E-03  0.2893427E-02
   284.641  0.1586428E-02  0.1696168E-01  0.1472052E-01     9.400  0.1423075E-03  0.4776611E-03  0.2918926E-02
   284.645  0.1587077E-02  0.1695817E-01  0.1475055E-01     9.400  0.1427620E-03  0.4758062E-03  0.2946228E-02
   284.649  0.1587719E-02  0.1695424E-01  0.1477494E-01     9.400  0.1432413E-03  0.4754157E-03  0.2970764E-02
   284.653  0.1588339E-02  0.1695174E-01  0.1479482E-01     9.400  0.1437332E-03  0.4761948E-03  0.2993007E-02
   284.656  0.1588922E-02  0.1695054E-01  0.1480966E-01     9.400  0.1442269E-03  0.4764182E-03  0.3014209E-02
   284.660  0.1589458E-02  0.1695043E-01  0.1481722E-01     9.400  0.1447119E-03  0.4790108E-03  0.3032721E-02
   284.664  0.1589932E-02  0.1695059E-01  0.1481772E-01     9.400  0.1451789E-03  0.4831715E-03  0.3045994E-02
   284.668  0.1590338E-02  0.1694873E-01  0.1481091E-01     9.400  0.1456166E-03  0.4906639E-03  0.3056034E-02
   284.672  0.1590703E-02  0.1694807E-01  0.1480140E-01     9.400  0.1460011E-03  0.4966144E-03  0.3059366E-02
   284.676  0.1591033E-02  0.1694699E-01  0.1479012E-01     9.400  0.1463238E-03  0.5035162E-03  0.3057811E-02
   284.680  0.1591342E-02  0.1694465E-01  0.1477964E-01     9.400  0.1466087E-03  0.5127752E-03  0.3050511E-02
   284.684  0.1591631E-02  0.1694289E-01  0.1476742E-01     9.400  0.1468584E-03  0.5201566E-03  0.3043683E-02
   284.688  0.1591894E-02  0.1694096E-01  0.1475406E-01     9.400  0.1470661E-03  0.5281225E-03  0.3033558E-02
   284.692  0.1592124E-02  0.1693844E-01  0.1474171E-01     9.400  0.1472269E-03  0.5346037E-03  0.3019416E-02
   284.695  0.1592318E-02  0.1693481E-01  0.1472739E-01     9.400  0.1473353E-03  0.5395113E-03  0.3002867E-02
   284.699  0.1592470E-02  0.1693266E-01  0.1471133E-01     9.400  0.1473885E-03  0.5447555E-03  0.2984234E-02
   284.703  0.1592584E-02  0.1693039E-01  0.1469399E-01     9.400  0.1473932E-03  0.5501642E-03  0.2963466E-02
   284.707  0.1592685E-02  0.1692755E-01  0.1467715E-01     9.400  0.1473816E-03  0.5558535E-03  0.2944449E-02
   284.711  0.1592775E-02  0.1692467E-01  0.1466186E-01     9.400  0.1473564E-03  0.5612064E-03  0.2928055E-02
   284.715  0.1592850E-02  0.1692156E-01  0.1464735E-01     9.400  0.1473178E-03  0.5665881E-03  0.2912943E-02
   284.719  0.1592911E-02  0.1691813E-01  0.1463408E-01     9.399  0.1472703E-03  0.5729465E-03  0.2899998E-02
   284.723  0.1592976E-02  0.1691648E-01  0.1462321E-01     9.399  0.1472342E-03  0.5769161E-03  0.2890736E-02
   284.727  0.1593043E-02  0.1691680E-01  0.1461524E-01     9.399  0.1472129E-03  0.5811193E-03  0.2886162E-02
   284.731  0.1593111E-02  0.1691602E-01  0.1460897E-01     9.399  0.1472067E-03  0.5841980E-03  0.2884383E-02
   284.734  0.1593180E-02  0.1691512E-01  0.1460309E-01     9.399  0.1472154E-03  0.5871107E-03  0.2883653E-02
   284.738  0.1593248E-02  0.1691339E-01  0.1459748E-01     9.399  0.1472384E-03  0.5892099E-03  0.2885206E-02
   284.742  0.1593313E-02  0.1691357E-01  0.1459205E-01     9.399  0.1472759E-03  0.5912456E-03  0.2887404E-02
   284.746  0.1593374E-02  0.1691388E-01  0.1458708E-01     9.399  0.1473260E-03  0.5926120E-03  0.2891340E-02
   284.750  0.1593432E-02  0.1691460E-01  0.1458180E-01     9.399  0.1473869E-03  0.5937525E-03  0.2895338E-02
   284.754  0.1593494E-02  0.1691499E-01  0.1457712E-01     9.399  0.1474545E-03  0.5944811E-03  0.2898986E-02
   284.758  0.1593556E-02  0.1691588E-01  0.1457347E-01     9.399  0.1475306E-03  0.5952877E-03  0.2902718E-02
   284.762  0.1593616E-02  0.1691664E-01  0.1457115E-01     9.399  0.1476147E-03  0.5958492E-03  0.2907511E-02
   284.766  0.1593672E-02  0.1691771E-01  0.1456863E-01     9.399  0.1477047E-03  0.5964826E-03  0.2909917E-02
   284.769  0.1593724E-02  0.1691868E-01  0.1456647E-01     9.399  0.1478002E-03  0.5971836E-03  0.2911725E-02
   284.773  0.1593772E-02  0.1691923E-01  0.1456365E-01     9.399  0.1478988E-03  0.5972208E-03  0.2912879E-02
   284.777  0.1593816E-02  0.1692063E-01  0.1456077E-01     9.399  0.1479987E-03  0.5976636E-03  0.2913382E-02
   284.781  0.1593855E-02  0.1692165E-01  0.1455791E-01     9.399  0.1480968E-03  0.5978380E-03  0.2913069E-02
   284.785  0.1593888E-02  0.1692357E-01  0.1455493E-01     9.399  0.1481910E-03  0.5986369E-03  0.2911966E-02
   284.789  0.1593913E-02  0.1692424E-01  0.1455196E-01     9.399  0.1482794E-03  0.5980829E-03  0.2910544E-02
   284.793  0.1593912E-02  0.1692506E-01  0.1454733E-01     9.399  0.1483706E-03  0.5980138E-03  0.2908636E-02
   284.797  0.1593877E-02  0.1692614E-01  0.1454032E-01     9.398  0.1484628E-03  0.5981413E-03  0.2906186E-02
   284.801  0.1593809E-02  0.1692745E-01  0.1453181E-01     9.398  0.1485510E-03  0.5987836E-03  0.2902968E-02
   284.805  0.1593706E-02  0.1692879E-01  0.1452218E-01     9.398  0.1486317E-03  0.5998833E-03  0.2898606E-02
   284.808  0.1593570E-02  0.1693017E-01  0.1451120E-01     9.398  0.1486998E-03  0.6013098E-03  0.2893017E-02
   284.812  0.1593405E-02  0.1693136E-01  0.1449963E-01     9.398  0.1487565E-03  0.6030835E-03  0.2886799E-02
   284.816  0.1593222E-02  0.1693270E-01  0.1448781E-01     9.398  0.1488097E-03  0.6046031E-03  0.2880649E-02
   284.820  0.1593025E-02  0.1693376E-01  0.1447629E-01     9.398  0.1488593E-03  0.6058001E-03  0.2874362E-02
   284.824  0.1592818E-02  0.1693386E-01  0.1446408E-01     9.398  0.1489042E-03  0.6068474E-03  0.2868733E-02
   284.828  0.1592605E-02  0.1693427E-01  0.1445480E-01     9.398  0.1489429E-03  0.6074700E-03  0.2863074E-02
   284.832  0.1592389E-02  0.1693400E-01  0.1444483E-01     9.398  0.1489729E-03  0.6083812E-03  0.2857157E-02
   284.836  0.1592170E-02  0.1693378E-01  0.1443646E-01     9.398  0.1489862E-03  0.6103682E-03  0.2850022E-02
   284.840  0.1591951E-02  0.1693760E-01  0.1443105E-01     9.398  0.1489838E-03  0.6130454E-03  0.2841360E-02
   284.844  0.1591738E-02  0.1693879E-01  0.1442729E-01     9.398  0.1489652E-03  0.6166699E-03  0.2831477E-02
   284.847  0.1591535E-02  0.1693899E-01  0.1442280E-01     9.398  0.1489316E-03  0.6194651E-03  0.2822469E-02
   284.851  0.1591346E-02  0.1693725E-01  0.1441876E-01     9.398  0.1488842E-03  0.6210304E-03  0.2814440E-02
   284.855  0.1591175E-02  0.1693284E-01  0.1441477E-01     9.398  0.1488241E-03  0.6210017E-03  0.2807457E-02
   284.859  0.1591024E-02  0.1692886E-01  0.1441118E-01     9.398  0.1487521E-03  0.6198750E-03  0.2800815E-02
   284.863  0.1590899E-02  0.1692346E-01  0.1440792E-01     9.398  0.1486706E-03  0.6178962E-03  0.2795675E-02
   284.867  0.1590799E-02  0.1691845E-01  0.1440587E-01     9.398  0.1485808E-03  0.6147064E-03  0.2789364E-02
   284.871  0.1590711E-02  0.1691619E-01  0.1440788E-01     9.398  0.1484611E-03  0.6141354E-03  0.2779478E-02
   284.875  0.1590619E-02  0.1691589E-01  0.1440878E-01     9.398  0.1482929E-03  0.6152895E-03  0.2767915E-02
   284.879  0.1590526E-02  0.1691787E-01  0.1441023E-01     9.397  0.1480804E-03  0.6184951E-03  0.2754330E-02
   284.882  0.1590435E-02  0.1691639E-01  0.1440960E-01     9.397  0.1478284E-03  0.6192466E-03  0.2739390E-02
   284.886  0.1590346E-02  0.1691465E-01  0.1440744E-01     9.397  0.1475430E-03  0.6205348E-03  0.2724608E-02
   284.890  0.1590263E-02  0.1691384E-01  0.1440636E-01     9.397  0.1472304E-03  0.6222597E-03  0.2708364E-02
   284.894  0.1590187E-02  0.1691667E-01  0.1440648E-01     9.397  0.1468971E-03  0.6265175E-03  0.2690645E-02
   284.898  0.1590122E-02  0.1691660E-01  0.1440567E-01     9.397  0.1465490E-03  0.6279664E-03  0.2673063E-02
   284.902  0.1590073E-02  0.1691683E-01  0.1440518E-01     9.397  0.1461894E-03  0.6282472E-03  0.2655866E-02
   284.906  0.1590041E-02  0.1691488E-01  0.1440454E-01     9.397  0.1458269E-03  0.6267042E-03  0.2639062E-02
   284.910  0.1590027E-02  0.1691167E-01  0.1440332E-01     9.397  0.1454685E-03  0.6234731E-03  0.2622560E-02
   284.914  0.1590031E-02  0.1690694E-01  0.1440164E-01     9.397  0.1451220E-03  0.6182856E-03  0.2607434E-02
   284.918  0.1590050E-02  0.1690178E-01  0.1439912E-01     9.397  0.1447966E-03  0.6115048E-03  0.2592783E-02
   284.921  0.1590085E-02  0.1689585E-01  0.1439607E-01     9.397  0.1444999E-03  0.6031090E-03  0.2579510E-02
   284.925  0.1590136E-02  0.1688877E-01  0.1439233E-01     9.397  0.1442379E-03  0.5932148E-03  0.2567600E-02
   284.929  0.1590194E-02  0.1688078E-01  0.1438843E-01     9.397  0.1440223E-03  0.5817209E-03  0.2556581E-02
   284.933  0.1590258E-02  0.1687213E-01  0.1438320E-01     9.397  0.1438596E-03  0.5688497E-03  0.2546989E-02
   284.937  0.1590327E-02  0.1686347E-01  0.1437705E-01     9.397  0.1437520E-03  0.5557616E-03  0.2538989E-02
   284.941  0.1590400E-02  0.1685321E-01  0.1437024E-01     9.397  0.1437005E-03  0.5424811E-03  0.2532824E-02
   284.945  0.1590475E-02  0.1685122E-01  0.1437156E-01     9.397  0.1437072E-03  0.5374976E-03  0.2538655E-02
   284.949  0.1590537E-02  0.1685685E-01  0.1437662E-01     9.397  0.1437766E-03  0.5393741E-03  0.2555700E-02
   284.953  0.1590582E-02  0.1686223E-01  0.1438112E-01     9.397  0.1439090E-03  0.5407577E-03  0.2574721E-02
   284.956  0.1590610E-02  0.1686763E-01  0.1438282E-01     9.396  0.1441037E-03  0.5412793E-03  0.2595726E-02
   284.960  0.1590627E-02  0.1687312E-01  0.1438219E-01     9.396  0.1443579E-03  0.5415840E-03  0.2618812E-02
   284.964  0.1590637E-02  0.1687855E-01  0.1438144E-01     9.396  0.1446662E-03  0.5427777E-03  0.2645161E-02
   284.968  0.1590659E-02  0.1688387E-01  0.1438126E-01     9.396  0.1450068E-03  0.5438160E-03  0.2671860E-02
   284.972  0.1590696E-02  0.1688825E-01  0.1438093E-01     9.396  0.1453753E-03  0.5444249E-03  0.2697787E-02
   284.976  0.1590744E-02  0.1689163E-01  0.1438057E-01     9.396  0.1457561E-03  0.5446073E-03  0.2722035E-02
   284.980  0.1590781E-02  0.1689383E-01  0.1437814E-01     9.396  0.1461130E-03  0.5449752E-03  0.2742406E-02
   284.984  0.1590806E-02  0.1689563E-01  0.1437235E-01     9.396  0.1464370E-03  0.5458122E-03  0.2756498E-02
   284.988  0.1590818E-02  0.1689647E-01  0.1436683E-01     9.396  0.1467199E-03  0.5469591E-03  0.2768541E-02
   284.992  0.1590819E-02  0.1689670E-01  0.1435854E-01     9.396  0.1469553E-03  0.5483567E-03  0.2775064E-02
   284.995  0.1590808E-02  0.1689674E-01  0.1434886E-01     9.396  0.1471379E-03  0.5499464E-03  0.2777794E-02
   284.999  0.1590788E-02  0.1689932E-01  0.1434031E-01     9.396  0.1472673E-03  0.5541205E-03  0.2780608E-02
   285.003  0.1590765E-02  0.1690376E-01  0.1433304E-01     9.396  0.1473463E-03  0.5597787E-03  0.2783679E-02
   285.007  0.1590738E-02  0.1690762E-01  0.1432604E-01     9.396  0.1473725E-03  0.5655138E-03  0.2784710E-02
   285.011  0.1590708E-02  0.1691000E-01  0.1431925E-01     9.396  0.1473460E-03  0.5706961E-03  0.2784773E-02
   285.015  0.1590676E-02  0.1691523E-01  0.1431176E-01     9.396  0.1472672E-03  0.5772992E-03  0.2782813E-02
   285.019  0.1590642E-02  0.1692372E-01  0.1430804E-01     9.396  0.1471391E-03  0.5873791E-03  0.2784122E-02
   285.023  0.1590606E-02  0.1693282E-01  0.1430538E-01     9.396  0.1469639E-03  0.5989857E-03  0.2785377E-02
   285.027  0.1590569E-02  0.1694065E-01  0.1430190E-01     9.396  0.1467458E-03  0.6095341E-03  0.2784358E-02
   285.030  0.1590531E-02  0.1694747E-01  0.1429766E-01     9.396  0.1464906E-03  0.6190902E-03  0.2780824E-02
   285.034  0.1590491E-02  0.1695348E-01  0.1429177E-01     9.395  0.1462063E-03  0.6273778E-03  0.2774020E-02
   285.038  0.1590475E-02  0.1695785E-01  0.1428689E-01     9.395  0.1459310E-03  0.6326768E-03  0.2767589E-02
   285.042  0.1590491E-02  0.1696042E-01  0.1428303E-01     9.395  0.1456832E-03  0.6353684E-03  0.2762117E-02
   285.046  0.1590537E-02  0.1696118E-01  0.1428067E-01     9.395  0.1454676E-03  0.6348549E-03  0.2758040E-02
   285.050  0.1590612E-02  0.1696237E-01  0.1427884E-01     9.395  0.1452880E-03  0.6330537E-03  0.2754477E-02
   285.054  0.1590714E-02  0.1696049E-01  0.1427748E-01     9.395  0.1451469E-03  0.6275147E-03  0.2750791E-02
   285.058  0.1590843E-02  0.1695765E-01  0.1427610E-01     9.395  0.1450447E-03  0.6200578E-03  0.2747362E-02
   285.062  0.1590995E-02  0.1695507E-01  0.1427587E-01     9.395  0.1449837E-03  0.6121408E-03  0.2745513E-02
   285.065  0.1591168E-02  0.1695639E-01  0.1428048E-01     9.395  0.1449641E-03  0.6084950E-03  0.2750889E-02
   285.069  0.1591364E-02  0.1695745E-01  0.1428500E-01     9.395  0.1449821E-03  0.6045257E-03  0.2756548E-02
   285.073  0.1591580E-02  0.1695901E-01  0.1429026E-01     9.395  0.1450315E-03  0.6015060E-03  0.2763814E-02
   285.077  0.1591807E-02  0.1696075E-01  0.1429541E-01     9.395  0.1451119E-03  0.5985357E-03  0.2770860E-02
   285.081  0.1592024E-02  0.1696609E-01  0.1430287E-01     9.395  0.1452303E-03  0.5976260E-03  0.2782184E-02
   285.085  0.1592224E-02  0.1697122E-01  0.1430928E-01     9.395  0.1453860E-03  0.5997313E-03  0.2794045E-02
   285.089  0.1592404E-02  0.1698267E-01  0.1431494E-01     9.395  0.1455750E-03  0.5999970E-03  0.2804830E-02
   285.093  0.1592560E-02  0.1699329E-01  0.1431880E-01     9.395  0.1457928E-03  0.6003432E-03  0.2814816E-02
   285.097  0.1592691E-02  0.1700417E-01  0.1432173E-01     9.395  0.1460340E-03  0.6008305E-03  0.2823929E-02
   285.100  0.1592793E-02  0.1701505E-01  0.1432361E-01     9.395  0.1462931E-03  0.6019873E-03  0.2831363E-02
   285.104  0.1592865E-02  0.1702582E-01  0.1432409E-01     9.395  0.1465623E-03  0.6034086E-03  0.2836838E-02
   285.108  0.1592910E-02  0.1703679E-01  0.1432215E-01     9.394  0.1468239E-03  0.6055074E-03  0.2840486E-02
   285.112  0.1592933E-02  0.1704786E-01  0.1431998E-01     9.394  0.1470668E-03  0.6081085E-03  0.2838257E-02
   285.116  0.1592923E-02  0.1705827E-01  0.1431708E-01     9.394  0.1472705E-03  0.6115423E-03  0.2831664E-02
   285.120  0.1592883E-02  0.1706818E-01  0.1431207E-01     9.394  0.1474237E-03  0.6157183E-03  0.2820189E-02
   285.124  0.1592817E-02  0.1707688E-01  0.1430546E-01     9.394  0.1475204E-03  0.6215212E-03  0.2804515E-02
   285.128  0.1592719E-02  0.1708523E-01  0.1429738E-01     9.394  0.1475665E-03  0.6267054E-03  0.2785097E-02
   285.132  0.1592590E-02  0.1709296E-01  0.1428648E-01     9.394  0.1475624E-03  0.6314138E-03  0.2760320E-02
   285.135  0.1592435E-02  0.1709937E-01  0.1427568E-01     9.394  0.1475071E-03  0.6362613E-03  0.2734552E-02
   285.139  0.1592255E-02  0.1710418E-01  0.1426430E-01     9.394  0.1474019E-03  0.6413066E-03  0.2706488E-02
   285.143  0.1592064E-02  0.1710681E-01  0.1425133E-01     9.394  0.1472547E-03  0.6460067E-03  0.2678416E-02
   285.147  0.1591884E-02  0.1710791E-01  0.1424107E-01     9.394  0.1470967E-03  0.6513091E-03  0.2651632E-02
   285.151  0.1591720E-02  0.1710690E-01  0.1423371E-01     9.394  0.1469294E-03  0.6574725E-03  0.2628227E-02
   285.155  0.1591571E-02  0.1710528E-01  0.1422776E-01     9.394  0.1467508E-03  0.6634896E-03  0.2606667E-02
   285.159  0.1591439E-02  0.1710214E-01  0.1422282E-01     9.394  0.1465616E-03  0.6686432E-03  0.2586904E-02
   285.163  0.1591314E-02  0.1709816E-01  0.1421819E-01     9.394  0.1463510E-03  0.6731932E-03  0.2568704E-02
   285.167  0.1591187E-02  0.1709475E-01  0.1421445E-01     9.394  0.1461097E-03  0.6768955E-03  0.2551992E-02
   285.170  0.1591062E-02  0.1709070E-01  0.1421091E-01     9.394  0.1458436E-03  0.6795098E-03  0.2536080E-02
   285.174  0.1590941E-02  0.1708699E-01  0.1420616E-01     9.394  0.1455579E-03  0.6803699E-03  0.2520080E-02
   285.178  0.1590828E-02  0.1708087E-01  0.1420107E-01     9.394  0.1452581E-03  0.6804406E-03  0.2504030E-02
   285.182  0.1590724E-02  0.1707360E-01  0.1419585E-01     9.393  0.1449510E-03  0.6805510E-03  0.2488681E-02
   285.186  0.1590632E-02  0.1706733E-01  0.1419319E-01     9.393  0.1446442E-03  0.6814753E-03  0.2478574E-02
   285.190  0.1590553E-02  0.1706276E-01  0.1419194E-01     9.393  0.1443449E-03  0.6825313E-03  0.2471693E-02
   285.194  0.1590489E-02  0.1705631E-01  0.1419119E-01     9.393  0.1440608E-03  0.6827777E-03  0.2466969E-02
   285.198  0.1590440E-02  0.1704964E-01  0.1418980E-01     9.393  0.1437986E-03  0.6838385E-03  0.2463169E-02
   285.202  0.1590407E-02  0.1704138E-01  0.1418848E-01     9.393  0.1435658E-03  0.6842968E-03  0.2461235E-02
   285.205  0.1590389E-02  0.1702972E-01  0.1418681E-01     9.393  0.1433679E-03  0.6835509E-03  0.2460552E-02
   285.209  0.1590388E-02  0.1702020E-01  0.1418460E-01     9.393  0.1432098E-03  0.6837498E-03  0.2460732E-02
   285.213  0.1590403E-02  0.1701481E-01  0.1418841E-01     9.393  0.1430961E-03  0.6930469E-03  0.2471041E-02
   285.217  0.1590436E-02  0.1701044E-01  0.1419176E-01     9.393  0.1430267E-03  0.6986973E-03  0.2482672E-02
   285.221  0.1590500E-02  0.1700788E-01  0.1419857E-01     9.393  0.1429900E-03  0.7017556E-03  0.2490511E-02
   285.225  0.1590596E-02  0.1700529E-01  0.1420757E-01     9.393  0.1429853E-03  0.7029973E-03  0.2497675E-02
   285.229  0.1590719E-02  0.1700152E-01  0.1421683E-01     9.393  0.1430133E-03  0.7038586E-03  0.2504241E-02
   285.233  0.1590863E-02  0.1699748E-01  0.1422402E-01     9.393  0.1430782E-03  0.7048108E-03  0.2509097E-02
   285.237  0.1591024E-02  0.1699343E-01  0.1423192E-01     9.393  0.1431795E-03  0.7054662E-03  0.2514969E-02
   285.240  0.1591200E-02  0.1698972E-01  0.1423972E-01     9.393  0.1433162E-03  0.7066583E-03  0.2522663E-02
   285.244  0.1591392E-02  0.1698645E-01  0.1424838E-01     9.393  0.1434925E-03  0.7080349E-03  0.2531671E-02
   285.248  0.1591596E-02  0.1698292E-01  0.1425602E-01     9.393  0.1437058E-03  0.7096640E-03  0.2541207E-02
   285.252  0.1591808E-02  0.1697936E-01  0.1426278E-01     9.393  0.1439510E-03  0.7117066E-03  0.2551072E-02
   285.256  0.1592017E-02  0.1697612E-01  0.1426811E-01     9.392  0.1442175E-03  0.7142838E-03  0.2561513E-02
   285.260  0.1592205E-02  0.1697410E-01  0.1427220E-01     9.392  0.1444826E-03  0.7170982E-03  0.2570187E-02
   285.264  0.1592367E-02  0.1697353E-01  0.1427404E-01     9.392  0.1447398E-03  0.7202294E-03  0.2579812E-02
   285.268  0.1592504E-02  0.1697422E-01  0.1427436E-01     9.392  0.1449790E-03  0.7236533E-03  0.2587535E-02
   285.272  0.1592619E-02  0.1697633E-01  0.1427439E-01     9.392  0.1451889E-03  0.7270263E-03  0.2592287E-02
   285.275  0.1592715E-02  0.1697851E-01  0.1427342E-01     9.392  0.1453725E-03  0.7300134E-03  0.2594689E-02
   285.279  0.1592790E-02  0.1698033E-01  0.1427177E-01     9.392  0.1455281E-03  0.7319082E-03  0.2594765E-02
   285.283  0.1592853E-02  0.1698204E-01  0.1427028E-01     9.392  0.1456656E-03  0.7338984E-03  0.2594073E-02
   285.287  0.1592907E-02  0.1698331E-01  0.1426921E-01     9.392  0.1457863E-03  0.7352274E-03  0.2593922E-02
   285.291  0.1592945E-02  0.1698516E-01  0.1426864E-01     9.392  0.1458904E-03  0.7369139E-03  0.2593546E-02
   285.295  0.1592957E-02  0.1698908E-01  0.1426761E-01     9.392  0.1459867E-03  0.7387261E-03  0.2591724E-02
   285.299  0.1592941E-02  0.1699186E-01  0.1426546E-01     9.392  0.1460737E-03  0.7431883E-03  0.2588437E-02
   285.303  0.1592898E-02  0.1699754E-01  0.1426576E-01     9.392  0.1461488E-03  0.7486211E-03  0.2587092E-02
   285.306  0.1592824E-02  0.1700491E-01  0.1426622E-01     9.392  0.1462142E-03  0.7543881E-03  0.2585675E-02
   285.310  0.1592700E-02  0.1701411E-01  0.1426492E-01     9.392  0.1462701E-03  0.7599324E-03  0.2583787E-02
   285.314  0.1592529E-02  0.1702729E-01  0.1426686E-01     9.392  0.1463135E-03  0.7655505E-03  0.2585029E-02
   285.318  0.1592319E-02  0.1704014E-01  0.1426865E-01     9.392  0.1463482E-03  0.7707716E-03  0.2587123E-02
   285.322  0.1592078E-02  0.1705258E-01  0.1427061E-01     9.392  0.1463786E-03  0.7758720E-03  0.2590947E-02
   285.326  0.1591818E-02  0.1706377E-01  0.1427114E-01     9.392  0.1464104E-03  0.7806760E-03  0.2594089E-02
   285.330  0.1591563E-02  0.1707063E-01  0.1427296E-01     9.391  0.1464617E-03  0.7827726E-03  0.2599144E-02
   285.334  0.1591320E-02  0.1707644E-01  0.1427711E-01     9.391  0.1465318E-03  0.7866949E-03  0.2604995E-02
   285.338  0.1591094E-02  0.1707967E-01  0.1428137E-01     9.391  0.1466173E-03  0.7900943E-03  0.2612537E-02
   285.341  0.1590891E-02  0.1708143E-01  0.1428664E-01     9.391  0.1467165E-03  0.7932067E-03  0.2621588E-02
   285.345  0.1590713E-02  0.1707834E-01  0.1429224E-01     9.391  0.1468221E-03  0.7947244E-03  0.2630941E-02
   285.349  0.1590564E-02  0.1707498E-01  0.1429915E-01     9.391  0.1469300E-03  0.7969052E-03  0.2639334E-02
   285.353  0.1590448E-02  0.1706865E-01  0.1430553E-01     9.391  0.1470362E-03  0.7973582E-03  0.2648524E-02
   285.357  0.1590367E-02  0.1706002E-01  0.1431157E-01     9.391  0.1471400E-03  0.7974877E-03  0.2658062E-02
   285.361  0.1590300E-02  0.1704956E-01  0.1431786E-01     9.391  0.1472652E-03  0.7970941E-03  0.2667927E-02
   285.365  0.1590242E-02  0.1703939E-01  0.1432421E-01     9.391  0.1474179E-03  0.7941358E-03  0.2678141E-02
   285.369  0.1590195E-02  0.1703286E-01  0.1432988E-01     9.391  0.1475944E-03  0.7872964E-03  0.2688670E-02
   285.373  0.1590160E-02  0.1702050E-01  0.1433504E-01     9.391  0.1477900E-03  0.7836280E-03  0.2698202E-02
   285.376  0.1590138E-02  0.1700700E-01  0.1433943E-01     9.391  0.1479998E-03  0.7794877E-03  0.2706459E-02
   285.380  0.1590133E-02  0.1699318E-01  0.1434197E-01     9.391  0.1482183E-03  0.7749524E-03  0.2714732E-02
   285.384  0.1590145E-02  0.1698219E-01  0.1434497E-01     9.391  0.1484393E-03  0.7721018E-03  0.2723182E-02
   285.388  0.1590174E-02  0.1696950E-01  0.1434889E-01     9.391  0.1486563E-03  0.7681383E-03  0.2731759E-02
   285.392  0.1590223E-02  0.1695598E-01  0.1435242E-01     9.391  0.1488629E-03  0.7644989E-03  0.2738851E-02
   285.396  0.1590292E-02  0.1694136E-01  0.1435517E-01     9.391  0.1490536E-03  0.7620551E-03  0.2743921E-02
   285.400  0.1590378E-02  0.1692972E-01  0.1436038E-01     9.390  0.1492223E-03  0.7609945E-03  0.2750802E-02
   285.404  0.1590485E-02  0.1692025E-01  0.1436735E-01     9.390  0.1493627E-03  0.7559856E-03  0.2753149E-02
   285.407  0.1590614E-02  0.1691128E-01  0.1437589E-01     9.390  0.1494670E-03  0.7532383E-03  0.2750352E-02
   285.411  0.1590763E-02  0.1690792E-01  0.1438809E-01     9.390  0.1495313E-03  0.7559882E-03  0.2740949E-02
   285.415  0.1590930E-02  0.1690298E-01  0.1439942E-01     9.390  0.1495541E-03  0.7593974E-03  0.2728828E-02
   285.419  0.1591112E-02  0.1689706E-01  0.1440900E-01     9.390  0.1495330E-03  0.7635707E-03  0.2714638E-02
   285.423  0.1591319E-02  0.1689039E-01  0.1441752E-01     9.390  0.1494851E-03  0.7695215E-03  0.2699832E-02
   285.427  0.1591551E-02  0.1688339E-01  0.1442655E-01     9.390  0.1494187E-03  0.7767180E-03  0.2686649E-02
   285.431  0.1591794E-02  0.1687858E-01  0.1443551E-01     9.390  0.1493394E-03  0.7876456E-03  0.2676376E-02
   285.435  0.1592040E-02  0.1687211E-01  0.1444294E-01     9.390  0.1492505E-03  0.7951116E-03  0.2666450E-02
   285.439  0.1592283E-02  0.1686674E-01  0.1445027E-01     9.390  0.1491540E-03  0.8033984E-03  0.2659603E-02
   285.442  0.1592518E-02  0.1686153E-01  0.1445604E-01     9.390  0.1490539E-03  0.8123345E-03  0.2653406E-02
   285.446  0.1592741E-02  0.1685839E-01  0.1445876E-01     9.390  0.1489489E-03  0.8235551E-03  0.2648874E-02
   285.450  0.1592958E-02  0.1685536E-01  0.1446010E-01     9.390  0.1488299E-03  0.8355338E-03  0.2643248E-02
   285.454  0.1593163E-02  0.1685292E-01  0.1446094E-01     9.390  0.1487002E-03  0.8484001E-03  0.2637129E-02
   285.458  0.1593352E-02  0.1685155E-01  0.1446015E-01     9.390  0.1485649E-03  0.8614843E-03  0.2630619E-02
   285.462  0.1593519E-02  0.1685107E-01  0.1445741E-01     9.390  0.1484280E-03  0.8749421E-03  0.2623546E-02
   285.466  0.1593665E-02  0.1685082E-01  0.1445319E-01     9.390  0.1482892E-03  0.8879937E-03  0.2615899E-02
   285.470  0.1593795E-02  0.1685173E-01  0.1444837E-01     9.389  0.1481442E-03  0.8984893E-03  0.2608285E-02
   285.473  0.1593910E-02  0.1685063E-01  0.1444270E-01     9.389  0.1480036E-03  0.9082255E-03  0.2601856E-02
   285.477  0.1594014E-02  0.1684932E-01  0.1443723E-01     9.389  0.1478792E-03  0.9165162E-03  0.2597677E-02
   285.481  0.1594102E-02  0.1684633E-01  0.1443137E-01     9.389  0.1477750E-03  0.9256637E-03  0.2595215E-02
   285.485  0.1594172E-02  0.1684508E-01  0.1442451E-01     9.389  0.1476939E-03  0.9303460E-03  0.2595574E-02
   285.489  0.1594222E-02  0.1684422E-01  0.1441720E-01     9.389  0.1476380E-03  0.9333139E-03  0.2597662E-02
   285.493  0.1594251E-02  0.1684350E-01  0.1440937E-01     9.389  0.1476084E-03  0.9352823E-03  0.2601547E-02
   285.497  0.1594257E-02  0.1684319E-01  0.1440093E-01     9.389  0.1476071E-03  0.9356083E-03  0.2606856E-02
   285.501  0.1594260E-02  0.1684193E-01  0.1439343E-01     9.389  0.1476113E-03  0.9352237E-03  0.2611269E-02
   285.505  0.1594271E-02  0.1684054E-01  0.1438707E-01     9.389  0.1476050E-03  0.9366192E-03  0.2614235E-02
   285.508  0.1594293E-02  0.1683886E-01  0.1438144E-01     9.389  0.1475889E-03  0.9388553E-03  0.2615603E-02
   285.512  0.1594327E-02  0.1683590E-01  0.1437844E-01     9.389  0.1475671E-03  0.9421635E-03  0.2617600E-02
   285.516  0.1594372E-02  0.1683397E-01  0.1437434E-01     9.389  0.1475409E-03  0.9455331E-03  0.2616634E-02
   285.520  0.1594429E-02  0.1683048E-01  0.1437128E-01     9.389  0.1475105E-03  0.9506519E-03  0.2615687E-02
   285.524  0.1594496E-02  0.1682782E-01  0.1436892E-01     9.389  0.1474762E-03  0.9555244E-03  0.2614695E-02
   285.528  0.1594571E-02  0.1682144E-01  0.1436777E-01     9.389  0.1474389E-03  0.9587200E-03  0.2613563E-02
   285.532  0.1594653E-02  0.1681646E-01  0.1436636E-01     9.389  0.1474000E-03  0.9631245E-03  0.2612330E-02
   285.536  0.1594740E-02  0.1681158E-01  0.1436494E-01     9.389  0.1473589E-03  0.9675903E-03  0.2611197E-02
   285.539  0.1594830E-02  0.1680693E-01  0.1436411E-01     9.388  0.1473180E-03  0.9723543E-03  0.2611105E-02
   285.543  0.1594922E-02  0.1680240E-01  0.1436218E-01     9.388  0.1472769E-03  0.9767056E-03  0.2609543E-02
   285.547  0.1595015E-02  0.1679822E-01  0.1436004E-01     9.388  0.1472355E-03  0.9806171E-03  0.2608807E-02
   285.551  0.1595102E-02  0.1679333E-01  0.1435780E-01     9.388  0.1471993E-03  0.9840913E-03  0.2608671E-02
   285.555  0.1595166E-02  0.1679134E-01  0.1435375E-01     9.388  0.1471829E-03  0.9881497E-03  0.2608965E-02
   285.559  0.1595204E-02  0.1678878E-01  0.1434854E-01     9.388  0.1471879E-03  0.9917356E-03  0.2610571E-02
   285.563  0.1595216E-02  0.1679205E-01  0.1434243E-01     9.388  0.1472144E-03  0.9973758E-03  0.2612560E-02
   285.567  0.1595198E-02  0.1679137E-01  0.1433458E-01     9.388  0.1472585E-03  0.1001775E-02  0.2614858E-02
   285.571  0.1595136E-02  0.1679110E-01  0.1432429E-01     9.388  0.1473033E-03  0.1005696E-02  0.2615346E-02
   285.574  0.1595030E-02  0.1679180E-01  0.1431125E-01     9.388  0.1473438E-03  0.1009122E-02  0.2614489E-02
   285.578  0.1594882E-02  0.1679345E-01  0.1429692E-01     9.388  0.1473812E-03  0.1012173E-02  0.2612211E-02
   285.582  0.1594694E-02  0.1679769E-01  0.1428334E-01     9.388  0.1474134E-03  0.1017134E-02  0.2606856E-02
   285.586  0.1594471E-02  0.1680423E-01  0.1427057E-01     9.388  0.1474411E-03  0.1023737E-02  0.2599066E-02
   285.590  0.1594228E-02  0.1681082E-01  0.1425871E-01     9.388  0.1474588E-03  0.1028449E-02  0.2590125E-02
   285.594  0.1593972E-02  0.1681855E-01  0.1424925E-01     9.388  0.1474662E-03  0.1030236E-02  0.2579374E-02
   285.598  0.1593710E-02  0.1682491E-01  0.1423898E-01     9.388  0.1474630E-03  0.1031432E-02  0.2569903E-02
   285.602  0.1593445E-02  0.1682987E-01  0.1423114E-01     9.388  0.1474502E-03  0.1031704E-02  0.2561130E-02
   285.605  0.1593184E-02  0.1683627E-01  0.1422569E-01     9.388  0.1474275E-03  0.1031916E-02  0.2555048E-02
   285.609  0.1592934E-02  0.1684173E-01  0.1422137E-01     9.388  0.1473956E-03  0.1030817E-02  0.2550240E-02
   285.613  0.1592697E-02  0.1684437E-01  0.1421789E-01     9.388  0.1473555E-03  0.1028425E-02  0.2546088E-02
   285.617  0.1592481E-02  0.1684512E-01  0.1421469E-01     9.387  0.1473075E-03  0.1025058E-02  0.2542389E-02
   285.621  0.1592289E-02  0.1684394E-01  0.1421201E-01     9.387  0.1472538E-03  0.1021019E-02  0.2539186E-02
   285.625  0.1592126E-02  0.1684081E-01  0.1420989E-01     9.387  0.1471938E-03  0.1015710E-02  0.2536158E-02
   285.629  0.1591994E-02  0.1683676E-01  0.1420837E-01     9.387  0.1471303E-03  0.1010267E-02  0.2533717E-02
   285.633  0.1591898E-02  0.1682995E-01  0.1420736E-01     9.387  0.1470630E-03  0.1003015E-02  0.2532215E-02
   285.636  0.1591839E-02  0.1682125E-01  0.1420714E-01     9.387  0.1469944E-03  0.9946477E-03  0.2532115E-02
   285.640  0.1591818E-02  0.1681140E-01  0.1420724E-01     9.387  0.1469252E-03  0.9859859E-03  0.2532001E-02
   285.644  0.1591836E-02  0.1680045E-01  0.1420798E-01     9.387  0.1468569E-03  0.9776257E-03  0.2531584E-02
   285.648  0.1591894E-02  0.1678842E-01  0.1420872E-01     9.387  0.1467906E-03  0.9685326E-03  0.2531958E-02
   285.652  0.1591989E-02  0.1677611E-01  0.1420964E-01     9.387  0.1467278E-03  0.9598689E-03  0.2532513E-02
   285.656  0.1592121E-02  0.1676394E-01  0.1421331E-01     9.387  0.1466695E-03  0.9518961E-03  0.2532798E-02
   285.660  0.1592286E-02  0.1675479E-01  0.1421906E-01     9.387  0.1466175E-03  0.9466462E-03  0.2531550E-02
   285.664  0.1592482E-02  0.1674548E-01  0.1422529E-01     9.387  0.1465715E-03  0.9420534E-03  0.2530535E-02
   285.667  0.1592704E-02  0.1673619E-01  0.1423124E-01     9.387  0.1465334E-03  0.9380271E-03  0.2529783E-02
   285.671  0.1592948E-02  0.1672696E-01  0.1423732E-01     9.387  0.1465033E-03  0.9346442E-03  0.2528649E-02
   285.675  0.1593211E-02  0.1671843E-01  0.1424289E-01     9.387  0.1464820E-03  0.9313871E-03  0.2528149E-02
   285.679  0.1593485E-02  0.1671219E-01  0.1424918E-01     9.387  0.1464692E-03  0.9291494E-03  0.2526554E-02
   285.683  0.1593765E-02  0.1670975E-01  0.1425773E-01     9.387  0.1464653E-03  0.9290933E-03  0.2522721E-02
   285.687  0.1594047E-02  0.1670790E-01  0.1426228E-01     9.387  0.1464695E-03  0.9295813E-03  0.2517050E-02
   285.691  0.1594324E-02  0.1670825E-01  0.1427004E-01     9.386  0.1464820E-03  0.9307363E-03  0.2516889E-02
   285.695  0.1594592E-02  0.1670896E-01  0.1427606E-01     9.386  0.1465013E-03  0.9312868E-03  0.2517140E-02
   285.699  0.1594843E-02  0.1670726E-01  0.1427860E-01     9.386  0.1465273E-03  0.9289971E-03  0.2517143E-02
   285.702  0.1595072E-02  0.1670767E-01  0.1427917E-01     9.386  0.1465601E-03  0.9298992E-03  0.2516494E-02
   285.706  0.1595274E-02  0.1670783E-01  0.1427727E-01     9.386  0.1466001E-03  0.9303558E-03  0.2516179E-02
   285.710  0.1595444E-02  0.1670800E-01  0.1427179E-01     9.386  0.1466454E-03  0.9306276E-03  0.2516262E-02
   285.714  0.1595579E-02  0.1671111E-01  0.1426465E-01     9.386  0.1466948E-03  0.9295391E-03  0.2514818E-02
   285.718  0.1595677E-02  0.1671049E-01  0.1425589E-01     9.386  0.1467465E-03  0.9298596E-03  0.2514467E-02
   285.722  0.1595736E-02  0.1670993E-01  0.1424394E-01     9.386  0.1467993E-03  0.9296303E-03  0.2512788E-02
   285.726  0.1595760E-02  0.1671288E-01  0.1423265E-01     9.386  0.1468456E-03  0.9304069E-03  0.2511640E-02
   285.730  0.1595766E-02  0.1671697E-01  0.1422633E-01     9.386  0.1468708E-03  0.9319433E-03  0.2508108E-02
   285.733  0.1595758E-02  0.1672171E-01  0.1422031E-01     9.386  0.1468827E-03  0.9336388E-03  0.2504299E-02
   285.737  0.1595749E-02  0.1672698E-01  0.1421531E-01     9.386  0.1468948E-03  0.9356961E-03  0.2501221E-02
   285.741  0.1595739E-02  0.1673135E-01  0.1421135E-01     9.386  0.1469068E-03  0.9367897E-03  0.2498666E-02
   285.745  0.1595729E-02  0.1673521E-01  0.1420818E-01     9.386  0.1469185E-03  0.9378363E-03  0.2496334E-02
   285.749  0.1595720E-02  0.1673848E-01  0.1420584E-01     9.386  0.1469282E-03  0.9391717E-03  0.2494089E-02
   285.753  0.1595711E-02  0.1674132E-01  0.1420365E-01     9.386  0.1469368E-03  0.9400651E-03  0.2492600E-02
   285.757  0.1595703E-02  0.1674334E-01  0.1420213E-01     9.386  0.1469433E-03  0.9410825E-03  0.2490642E-02
   285.761  0.1595697E-02  0.1674504E-01  0.1420099E-01     9.386  0.1469476E-03  0.9421087E-03  0.2489132E-02
   285.764  0.1595693E-02  0.1674645E-01  0.1420019E-01     9.386  0.1469492E-03  0.9432138E-03  0.2487536E-02
   285.768  0.1595691E-02  0.1674739E-01  0.1419939E-01     9.386  0.1469482E-03  0.9441502E-03  0.2486698E-02
   285.772  0.1595691E-02  0.1674803E-01  0.1419913E-01     9.386  0.1469440E-03  0.9452239E-03  0.2486032E-02
   285.776  0.1595694E-02  0.1674827E-01  0.1419932E-01     9.385  0.1469375E-03  0.9467152E-03  0.2484581E-02
   285.780  0.1595699E-02  0.1674859E-01  0.1419956E-01     9.385  0.1469278E-03  0.9484813E-03  0.2482910E-02
   285.784  0.1595707E-02  0.1674891E-01  0.1419939E-01     9.385  0.1469159E-03  0.9505410E-03  0.2480905E-02
   285.788  0.1595717E-02  0.1674904E-01  0.1420001E-01     9.385  0.1469015E-03  0.9527885E-03  0.2479662E-02
   285.792  0.1595729E-02  0.1674877E-01  0.1420018E-01     9.385  0.1468852E-03  0.9548223E-03  0.2478484E-02
   285.795  0.1595743E-02  0.1674849E-01  0.1420081E-01     9.385  0.1468672E-03  0.9570697E-03  0.2477010E-02
   285.799  0.1595760E-02  0.1674815E-01  0.1420116E-01     9.385  0.1468481E-03  0.9592917E-03  0.2475414E-02
   285.803  0.1595776E-02  0.1674758E-01  0.1420197E-01     9.385  0.1468286E-03  0.9616565E-03  0.2474009E-02
   285.807  0.1595791E-02  0.1674747E-01  0.1420260E-01     9.385  0.1468126E-03  0.9636560E-03  0.2472882E-02
   285.811  0.1595802E-02  0.1674760E-01  0.1420350E-01     9.385  0.1468002E-03  0.9653499E-03  0.2471951E-02
   285.815  0.1595810E-02  0.1674836E-01  0.1420402E-01     9.385  0.1467924E-03  0.9671404E-03  0.2471088E-02
   285.819  0.1595813E-02  0.1674917E-01  0.1420475E-01     9.385  0.1467892E-03  0.9689833E-03  0.2469920E-02
   285.823  0.1595812E-02  0.1675060E-01  0.1420521E-01     9.385  0.1467909E-03  0.9711294E-03  0.2468955E-02
   285.826  0.1595806E-02  0.1675189E-01  0.1420594E-01     9.385  0.1467996E-03  0.9725478E-03  0.2468879E-02
   285.830  0.1595794E-02  0.1675339E-01  0.1420605E-01     9.385  0.1468159E-03  0.9742335E-03  0.2467872E-02
   285.834  0.1595775E-02  0.1675386E-01  0.1420639E-01     9.385  0.1468388E-03  0.9751750E-03  0.2467082E-02
   285.838  0.1595753E-02  0.1675521E-01  0.1420709E-01     9.385  0.1468682E-03  0.9763312E-03  0.2466477E-02
   285.842  0.1595727E-02  0.1675692E-01  0.1420720E-01     9.385  0.1469002E-03  0.9775538E-03  0.2465948E-02
   285.846  0.1595700E-02  0.1675735E-01  0.1420761E-01     9.385  0.1469344E-03  0.9795106E-03  0.2465575E-02
   285.850  0.1595673E-02  0.1675741E-01  0.1420793E-01     9.385  0.1469701E-03  0.9814770E-03  0.2464764E-02
   285.854  0.1595645E-02  0.1675717E-01  0.1420798E-01     9.385  0.1470050E-03  0.9834786E-03  0.2464092E-02
   285.857  0.1595618E-02  0.1675637E-01  0.1420771E-01     9.385  0.1470402E-03  0.9857064E-03  0.2462921E-02
   285.861  0.1595593E-02  0.1675504E-01  0.1420734E-01     9.384  0.1470731E-03  0.9874082E-03  0.2461667E-02
   285.865  0.1595570E-02  0.1675331E-01  0.1420750E-01     9.384  0.1471038E-03  0.9892650E-03  0.2460764E-02
   285.869  0.1595550E-02  0.1675134E-01  0.1420822E-01     9.384  0.1471307E-03  0.9917906E-03  0.2462067E-02
   285.873  0.1595534E-02  0.1674839E-01  0.1420766E-01     9.384  0.1471537E-03  0.9942551E-03  0.2461451E-02
   285.877  0.1595521E-02  0.1674570E-01  0.1420800E-01     9.384  0.1471707E-03  0.9979852E-03  0.2460313E-02
   285.881  0.1595513E-02  0.1674221E-01  0.1420717E-01     9.384  0.1471822E-03  0.1000988E-02  0.2459719E-02
   285.885  0.1595508E-02  0.1673900E-01  0.1420694E-01     9.384  0.1471864E-03  0.1003206E-02  0.2457862E-02
   285.888  0.1595508E-02  0.1673679E-01  0.1420645E-01     9.384  0.1471828E-03  0.1007456E-02  0.2456263E-02
   285.892  0.1595512E-02  0.1673217E-01  0.1420582E-01     9.384  0.1471721E-03  0.1008759E-02  0.2455023E-02
   285.896  0.1595523E-02  0.1672745E-01  0.1420539E-01     9.384  0.1471539E-03  0.1010138E-02  0.2453993E-02
   285.900  0.1595539E-02  0.1672294E-01  0.1420518E-01     9.384  0.1471278E-03  0.1012288E-02  0.2452767E-02
   285.904  0.1595561E-02  0.1671837E-01  0.1420576E-01     9.384  0.1470950E-03  0.1014885E-02  0.2452742E-02
   285.908  0.1595588E-02  0.1671356E-01  0.1420567E-01     9.384  0.1470561E-03  0.1017475E-02  0.2451188E-02
   285.912  0.1595619E-02  0.1670944E-01  0.1420565E-01     9.384  0.1470113E-03  0.1020330E-02  0.2449864E-02
   285.916  0.1595655E-02  0.1670488E-01  0.1420553E-01     9.384  0.1469625E-03  0.1022930E-02  0.2448239E-02
   285.919  0.1595694E-02  0.1670181E-01  0.1420615E-01     9.384  0.1469101E-03  0.1026078E-02  0.2447570E-02
   285.923  0.1595736E-02  0.1669899E-01  0.1420452E-01     9.384  0.1468550E-03  0.1029031E-02  0.2446938E-02
   285.927  0.1595779E-02  0.1669597E-01  0.1420421E-01     9.384  0.1467994E-03  0.1031578E-02  0.2445807E-02
   285.931  0.1595824E-02  0.1669308E-01  0.1420410E-01     9.384  0.1467437E-03  0.1033849E-02  0.2444900E-02
   285.935  0.1595869E-02  0.1669008E-01  0.1420376E-01     9.384  0.1466889E-03  0.1035868E-02  0.2444393E-02
   285.939  0.1595913E-02  0.1668646E-01  0.1420355E-01     9.384  0.1466367E-03  0.1037603E-02  0.2444114E-02
   285.943  0.1595955E-02  0.1668345E-01  0.1420355E-01     9.384  0.1465884E-03  0.1039705E-02  0.2444749E-02
   285.947  0.1595995E-02  0.1668113E-01  0.1420284E-01     9.384  0.1465442E-03  0.1041887E-02  0.2444973E-02
   285.950  0.1596032E-02  0.1667919E-01  0.1420112E-01     9.384  0.1465058E-03  0.1044063E-02  0.2445902E-02
   285.954  0.1596065E-02  0.1667853E-01  0.1419957E-01     9.383  0.1464733E-03  0.1046760E-02  0.2445957E-02
   285.958  0.1596093E-02  0.1667800E-01  0.1419827E-01     9.383  0.1464476E-03  0.1048369E-02  0.2446337E-02
   285.962  0.1596117E-02  0.1667750E-01  0.1419720E-01     9.383  0.1464291E-03  0.1049674E-02  0.2447286E-02
   285.966  0.1596137E-02  0.1667745E-01  0.1419621E-01     9.383  0.1464162E-03  0.1051133E-02  0.2447994E-02
   285.970  0.1596154E-02  0.1667768E-01  0.1419563E-01     9.383  0.1464077E-03  0.1052649E-02  0.2448596E-02
   285.974  0.1596168E-02  0.1667820E-01  0.1419515E-01     9.383  0.1464042E-03  0.1054166E-02  0.2449077E-02
   285.978  0.1596180E-02  0.1667921E-01  0.1419495E-01     9.383  0.1464051E-03  0.1055640E-02  0.2449466E-02
   285.981  0.1596191E-02  0.1667831E-01  0.1419472E-01     9.383  0.1464071E-03  0.1056934E-02  0.2449499E-02
   285.985  0.1596203E-02  0.1667861E-01  0.1419481E-01     9.383  0.1464096E-03  0.1058517E-02  0.2449476E-02
   285.989  0.1596215E-02  0.1667925E-01  0.1419442E-01     9.383  0.1464128E-03  0.1060198E-02  0.2449272E-02
   285.993  0.1596220E-02  0.1667934E-01  0.1419378E-01     9.383  0.1464055E-03  0.1061729E-02  0.2448360E-02
   285.997  0.1596201E-02  0.1667978E-01  0.1419148E-01     9.383  0.1463661E-03  0.1063662E-02  0.2444462E-02
   286.001  0.1596159E-02  0.1668227E-01  0.1418707E-01     9.383  0.1462961E-03  0.1068809E-02  0.2437600E-02
   286.005  0.1596094E-02  0.1668226E-01  0.1418208E-01     9.383  0.1461963E-03  0.1069551E-02  0.2427140E-02
   286.009  0.1596010E-02  0.1668124E-01  0.1417478E-01     9.383  0.1460690E-03  0.1072009E-02  0.2416024E-02
   286.012  0.1595907E-02  0.1668049E-01  0.1416647E-01     9.383  0.1459171E-03  0.1071777E-02  0.2403372E-02
   286.016  0.1595787E-02  0.1668049E-01  0.1415648E-01     9.383  0.1457434E-03  0.1072885E-02  0.2390314E-02
   286.020  0.1595654E-02  0.1667938E-01  0.1414674E-01     9.383  0.1455518E-03  0.1073289E-02  0.2377759E-02
   286.024  0.1595510E-02  0.1667746E-01  0.1413820E-01     9.383  0.1453462E-03  0.1072625E-02  0.2363328E-02
   286.028  0.1595341E-02  0.1667490E-01  0.1412792E-01     9.383  0.1451519E-03  0.1070937E-02  0.2350600E-02
   286.032  0.1595146E-02  0.1667204E-01  0.1411564E-01     9.383  0.1449778E-03  0.1068735E-02  0.2340568E-02
   286.036  0.1594931E-02  0.1666727E-01  0.1410206E-01     9.383  0.1448278E-03  0.1064057E-02  0.2333637E-02
   286.039  0.1594700E-02  0.1666280E-01  0.1408772E-01     9.383  0.1447037E-03  0.1059050E-02  0.2328917E-02
   286.043  0.1594460E-02  0.1665711E-01  0.1407269E-01     9.383  0.1446083E-03  0.1052681E-02  0.2326415E-02
   286.047  0.1594216E-02  0.1665466E-01  0.1406314E-01     9.383  0.1445414E-03  0.1050597E-02  0.2329885E-02
   286.051  0.1593976E-02  0.1665388E-01  0.1405633E-01     9.383  0.1445046E-03  0.1052353E-02  0.2340497E-02
   286.055  0.1593744E-02  0.1665421E-01  0.1405379E-01     9.383  0.1444957E-03  0.1048285E-02  0.2349002E-02
   286.059  0.1593528E-02  0.1665835E-01  0.1405622E-01     9.382  0.1445146E-03  0.1039146E-02  0.2354498E-02
   286.063  0.1593334E-02  0.1666402E-01  0.1405916E-01     9.382  0.1445593E-03  0.1032396E-02  0.2360705E-02
   286.067  0.1593165E-02  0.1666832E-01  0.1406607E-01     9.382  0.1446265E-03  0.1024047E-02  0.2370094E-02
   286.070  0.1593027E-02  0.1667183E-01  0.1407452E-01     9.382  0.1447143E-03  0.1016896E-02  0.2381114E-02
   286.074  0.1592924E-02  0.1667535E-01  0.1408503E-01     9.382  0.1448183E-03  0.1012668E-02  0.2393002E-02
   286.078  0.1592859E-02  0.1667719E-01  0.1409704E-01     9.382  0.1449358E-03  0.1007385E-02  0.2405265E-02
   286.082  0.1592834E-02  0.1667867E-01  0.1411144E-01     9.382  0.1450625E-03  0.1002915E-02  0.2419121E-02
   286.086  0.1592852E-02  0.1667989E-01  0.1412538E-01     9.382  0.1451954E-03  0.9993565E-03  0.2432169E-02
   286.090  0.1592911E-02  0.1667945E-01  0.1414001E-01     9.382  0.1453306E-03  0.9980968E-03  0.2444726E-02
   286.094  0.1593011E-02  0.1667970E-01  0.1415560E-01     9.382  0.1454656E-03  0.9968743E-03  0.2457706E-02
   286.098  0.1593151E-02  0.1667932E-01  0.1417088E-01     9.382  0.1455972E-03  0.9967777E-03  0.2470755E-02
   286.101  0.1593326E-02  0.1667855E-01  0.1418661E-01     9.382  0.1457229E-03  0.9978327E-03  0.2483949E-02
   286.105  0.1593534E-02  0.1667935E-01  0.1420215E-01     9.382  0.1458408E-03  0.9999905E-03  0.2496903E-02
   286.109  0.1593768E-02  0.1667685E-01  0.1421646E-01     9.382  0.1459505E-03  0.1002068E-02  0.2509116E-02
   286.113  0.1594022E-02  0.1667427E-01  0.1422974E-01     9.382  0.1460500E-03  0.1004904E-02  0.2520176E-02
   286.117  0.1594290E-02  0.1667280E-01  0.1424143E-01     9.382  0.1461390E-03  0.1005646E-02  0.2529904E-02
   286.121  0.1594566E-02  0.1666998E-01  0.1425562E-01     9.382  0.1462169E-03  0.1009433E-02  0.2541956E-02
   286.125  0.1594842E-02  0.1666731E-01  0.1426322E-01     9.382  0.1462833E-03  0.1013145E-02  0.2547853E-02
   286.129  0.1595112E-02  0.1666552E-01  0.1426859E-01     9.382  0.1463388E-03  0.1015261E-02  0.2552124E-02
   286.132  0.1595370E-02  0.1666355E-01  0.1427200E-01     9.382  0.1463826E-03  0.1018608E-02  0.2554785E-02
   286.136  0.1595608E-02  0.1666272E-01  0.1427332E-01     9.382  0.1464158E-03  0.1022546E-02  0.2555698E-02
   286.140  0.1595821E-02  0.1666186E-01  0.1427269E-01     9.382  0.1464390E-03  0.1025156E-02  0.2555021E-02
   286.144  0.1596005E-02  0.1666158E-01  0.1426973E-01     9.382  0.1464520E-03  0.1027167E-02  0.2552961E-02
   286.148  0.1596152E-02  0.1666142E-01  0.1426358E-01     9.382  0.1464560E-03  0.1029182E-02  0.2548937E-02
   286.152  0.1596261E-02  0.1666084E-01  0.1425568E-01     9.382  0.1464514E-03  0.1030405E-02  0.2543878E-02
   286.156  0.1596329E-02  0.1666030E-01  0.1424561E-01     9.382  0.1464384E-03  0.1031703E-02  0.2537274E-02
   286.159  0.1596350E-02  0.1666076E-01  0.1423292E-01     9.382  0.1464215E-03  0.1032330E-02  0.2529472E-02
   286.163  0.1596337E-02  0.1666186E-01  0.1421962E-01     9.382  0.1464293E-03  0.1033664E-02  0.2524023E-02
   286.167  0.1596313E-02  0.1666118E-01  0.1420773E-01     9.382  0.1464483E-03  0.1033009E-02  0.2520193E-02
   286.171  0.1596281E-02  0.1666208E-01  0.1419712E-01     9.381  0.1464763E-03  0.1034551E-02  0.2518013E-02
   286.175  0.1596241E-02  0.1666294E-01  0.1418675E-01     9.381  0.1465119E-03  0.1036097E-02  0.2517091E-02
   286.179  0.1596195E-02  0.1666368E-01  0.1417844E-01     9.381  0.1465545E-03  0.1037237E-02  0.2516794E-02
   286.183  0.1596144E-02  0.1666367E-01  0.1417115E-01     9.381  0.1466030E-03  0.1038134E-02  0.2516867E-02
   286.187  0.1596082E-02  0.1666372E-01  0.1416373E-01     9.381  0.1466642E-03  0.1038899E-02  0.2517888E-02
   286.190  0.1596009E-02  0.1666387E-01  0.1415629E-01     9.381  0.1467391E-03  0.1039518E-02  0.2519692E-02
   286.194  0.1595926E-02  0.1666389E-01  0.1414881E-01     9.381  0.1468262E-03  0.1039807E-02  0.2522392E-02
   286.198  0.1595835E-02  0.1666335E-01  0.1414157E-01     9.381  0.1469235E-03  0.1040070E-02  0.2525559E-02
   286.202  0.1595739E-02  0.1666254E-01  0.1413425E-01     9.381  0.1470283E-03  0.1040237E-02  0.2529029E-02
   286.206  0.1595640E-02  0.1666160E-01  0.1412719E-01     9.381  0.1471386E-03  0.1040350E-02  0.2533251E-02
   286.210  0.1595540E-02  0.1666026E-01  0.1412011E-01     9.381  0.1472510E-03  0.1040758E-02  0.2537755E-02
   286.214  0.1595443E-02  0.1665853E-01  0.1411436E-01     9.381  0.1473632E-03  0.1041746E-02  0.2541152E-02
   286.218  0.1595350E-02  0.1665552E-01  0.1410734E-01     9.381  0.1474715E-03  0.1042144E-02  0.2545634E-02
   286.221  0.1595264E-02  0.1665277E-01  0.1410150E-01     9.381  0.1475734E-03  0.1043875E-02  0.2550496E-02
   286.225  0.1595187E-02  0.1664936E-01  0.1409558E-01     9.381  0.1476665E-03  0.1045942E-02  0.2554074E-02
   286.229  0.1595121E-02  0.1664564E-01  0.1409085E-01     9.381  0.1477480E-03  0.1047246E-02  0.2556854E-02
   286.233  0.1595069E-02  0.1664214E-01  0.1408764E-01     9.381  0.1478152E-03  0.1048215E-02  0.2558683E-02
   286.237  0.1595032E-02  0.1663940E-01  0.1408670E-01     9.381  0.1478667E-03  0.1046744E-02  0.2558190E-02
   286.241  0.1595012E-02  0.1663625E-01  0.1408656E-01     9.381  0.1479001E-03  0.1045037E-02  0.2556677E-02
   286.245  0.1595009E-02  0.1663262E-01  0.1408710E-01     9.381  0.1479145E-03  0.1043488E-02  0.2554823E-02
   286.249  0.1595024E-02  0.1662855E-01  0.1408846E-01     9.381  0.1479091E-03  0.1042790E-02  0.2552154E-02
   286.252  0.1595057E-02  0.1662429E-01  0.1409034E-01     9.381  0.1478838E-03  0.1042222E-02  0.2549668E-02
   286.256  0.1595107E-02  0.1661959E-01  0.1409262E-01     9.381  0.1478395E-03  0.1042208E-02  0.2546352E-02
   286.260  0.1595164E-02  0.1661566E-01  0.1409400E-01     9.381  0.1477874E-03  0.1042088E-02  0.2543567E-02
   286.264  0.1595188E-02  0.1661508E-01  0.1409474E-01     9.381  0.1477759E-03  0.1040108E-02  0.2541706E-02
   286.268  0.1595174E-02  0.1661782E-01  0.1409456E-01     9.381  0.1478103E-03  0.1036069E-02  0.2541310E-02
   286.272  0.1595126E-02  0.1662080E-01  0.1409225E-01     9.381  0.1478886E-03  0.1031208E-02  0.2544147E-02
   286.276  0.1595046E-02  0.1662434E-01  0.1408837E-01     9.381  0.1480079E-03  0.1025657E-02  0.2549262E-02
   286.279  0.1594938E-02  0.1662807E-01  0.1408225E-01     9.381  0.1481638E-03  0.1019965E-02  0.2556313E-02
   286.283  0.1594806E-02  0.1663120E-01  0.1407561E-01     9.381  0.1483510E-03  0.1014612E-02  0.2564954E-02
   286.287  0.1594655E-02  0.1663422E-01  0.1406820E-01     9.381  0.1485626E-03  0.1010074E-02  0.2574704E-02
   286.291  0.1594491E-02  0.1663492E-01  0.1406064E-01     9.381  0.1487917E-03  0.1006943E-02  0.2584516E-02
   286.295  0.1594321E-02  0.1663666E-01  0.1405203E-01     9.380  0.1490303E-03  0.1004619E-02  0.2594540E-02
   286.299  0.1594151E-02  0.1663659E-01  0.1404373E-01     9.380  0.1492699E-03  0.1004623E-02  0.2604683E-02
   286.303  0.1593977E-02  0.1663696E-01  0.1403586E-01     9.380  0.1495134E-03  0.1007110E-02  0.2614530E-02
   286.307  0.1593779E-02  0.1663615E-01  0.1402747E-01     9.380  0.1497836E-03  0.1007721E-02  0.2624978E-02
   286.310  0.1593562E-02  0.1663685E-01  0.1401821E-01     9.380  0.1500714E-03  0.1010528E-02  0.2636173E-02
   286.314  0.1593335E-02  0.1663551E-01  0.1400844E-01     9.380  0.1503664E-03  0.1011382E-02  0.2646915E-02
   286.318  0.1593106E-02  0.1663331E-01  0.1399804E-01     9.380  0.1506592E-03  0.1013816E-02  0.2657247E-02
   286.322  0.1592883E-02  0.1663014E-01  0.1398795E-01     9.380  0.1509373E-03  0.1017555E-02  0.2666708E-02
   286.326  0.1592659E-02  0.1662626E-01  0.1397744E-01     9.380  0.1511634E-03  0.1023117E-02  0.2672255E-02
   286.330  0.1592430E-02  0.1662442E-01  0.1396941E-01     9.380  0.1513227E-03  0.1026013E-02  0.2668991E-02
   286.334  0.1592207E-02  0.1663156E-01  0.1396964E-01     9.380  0.1514050E-03  0.1018554E-02  0.2650239E-02
   286.337  0.1592004E-02  0.1663556E-01  0.1397115E-01     9.380  0.1514013E-03  0.1012598E-02  0.2626342E-02
   286.341  0.1591824E-02  0.1663584E-01  0.1397323E-01     9.380  0.1513102E-03  0.1009086E-02  0.2599030E-02
   286.345  0.1591674E-02  0.1664051E-01  0.1397974E-01     9.380  0.1511326E-03  0.1000078E-02  0.2564630E-02
   286.349  0.1591555E-02  0.1664264E-01  0.1398581E-01     9.380  0.1508737E-03  0.9929425E-03  0.2530178E-02
   286.353  0.1591469E-02  0.1664173E-01  0.1399067E-01     9.380  0.1505397E-03  0.9881136E-03  0.2496017E-02
   286.357  0.1591417E-02  0.1663774E-01  0.1399453E-01     9.380  0.1501398E-03  0.9857423E-03  0.2464420E-02
   286.361  0.1591397E-02  0.1663069E-01  0.1399678E-01     9.380  0.1496846E-03  0.9855411E-03  0.2435217E-02
   286.365  0.1591410E-02  0.1662015E-01  0.1399686E-01     9.380  0.1491876E-03  0.9868986E-03  0.2409914E-02
   286.368  0.1591449E-02  0.1660586E-01  0.1399578E-01     9.380  0.1486635E-03  0.9895891E-03  0.2387532E-02
   286.372  0.1591507E-02  0.1658909E-01  0.1398994E-01     9.380  0.1481349E-03  0.9937464E-03  0.2372865E-02
   286.376  0.1591577E-02  0.1657269E-01  0.1398575E-01     9.380  0.1476180E-03  0.9967914E-03  0.2358405E-02
   286.380  0.1591656E-02  0.1655505E-01  0.1397951E-01     9.380  0.1471270E-03  0.9965844E-03  0.2347888E-02
   286.384  0.1591739E-02  0.1653781E-01  0.1397281E-01     9.380  0.1466757E-03  0.9993772E-03  0.2344458E-02
   286.388  0.1591820E-02  0.1652776E-01  0.1397292E-01     9.380  0.1462762E-03  0.1014304E-02  0.2359297E-02
   286.392  0.1591895E-02  0.1651745E-01  0.1397138E-01     9.380  0.1459369E-03  0.1029092E-02  0.2380927E-02
   286.396  0.1591959E-02  0.1651518E-01  0.1397675E-01     9.380  0.1456668E-03  0.1028587E-02  0.2398446E-02
   286.399  0.1592045E-02  0.1651307E-01  0.1398331E-01     9.380  0.1454296E-03  0.1029846E-02  0.2419155E-02
   286.403  0.1592167E-02  0.1651043E-01  0.1399058E-01     9.380  0.1452099E-03  0.1031785E-02  0.2441845E-02
   286.407  0.1592320E-02  0.1650681E-01  0.1400014E-01     9.380  0.1450135E-03  0.1033827E-02  0.2464965E-02
   286.411  0.1592502E-02  0.1650268E-01  0.1401145E-01     9.380  0.1448465E-03  0.1036186E-02  0.2488603E-02
   286.415  0.1592706E-02  0.1649783E-01  0.1402302E-01     9.380  0.1447144E-03  0.1038356E-02  0.2514105E-02
   286.419  0.1592925E-02  0.1649213E-01  0.1403354E-01     9.380  0.1446233E-03  0.1040852E-02  0.2542118E-02
   286.423  0.1593144E-02  0.1648758E-01  0.1404318E-01     9.380  0.1445891E-03  0.1041120E-02  0.2571545E-02
   286.426  0.1593354E-02  0.1648408E-01  0.1405177E-01     9.380  0.1446156E-03  0.1041342E-02  0.2602741E-02
   286.430  0.1593552E-02  0.1648057E-01  0.1405796E-01     9.380  0.1447027E-03  0.1042102E-02  0.2636733E-02
   286.434  0.1593733E-02  0.1647734E-01  0.1406133E-01     9.379  0.1448492E-03  0.1043701E-02  0.2672378E-02
   286.438  0.1593894E-02  0.1647285E-01  0.1406184E-01     9.379  0.1450521E-03  0.1045378E-02  0.2710465E-02
   286.442  0.1594057E-02  0.1647343E-01  0.1406680E-01     9.379  0.1452754E-03  0.1039425E-02  0.2740464E-02
   286.446  0.1594225E-02  0.1647357E-01  0.1407178E-01     9.379  0.1454940E-03  0.1033805E-02  0.2766024E-02
   286.450  0.1594393E-02  0.1647346E-01  0.1407670E-01     9.379  0.1457001E-03  0.1031655E-02  0.2788772E-02
   286.454  0.1594560E-02  0.1647347E-01  0.1408140E-01     9.379  0.1458887E-03  0.1029116E-02  0.2806923E-02
   286.457  0.1594722E-02  0.1647381E-01  0.1408505E-01     9.379  0.1460550E-03  0.1026137E-02  0.2818859E-02
   286.461  0.1594876E-02  0.1647393E-01  0.1408740E-01     9.379  0.1461947E-03  0.1023321E-02  0.2824694E-02
   286.465  0.1595021E-02  0.1647410E-01  0.1408844E-01     9.379  0.1463045E-03  0.1021255E-02  0.2828017E-02
   286.469  0.1595153E-02  0.1647359E-01  0.1408749E-01     9.379  0.1463821E-03  0.1020956E-02  0.2827639E-02
   286.473  0.1595273E-02  0.1647182E-01  0.1408448E-01     9.379  0.1464265E-03  0.1021851E-02  0.2825578E-02
   286.477  0.1595377E-02  0.1646946E-01  0.1408104E-01     9.379  0.1464374E-03  0.1024037E-02  0.2820660E-02
   286.481  0.1595460E-02  0.1646641E-01  0.1407416E-01     9.379  0.1464181E-03  0.1027320E-02  0.2813246E-02
   286.484  0.1595519E-02  0.1646305E-01  0.1406394E-01     9.379  0.1463727E-03  0.1030584E-02  0.2802954E-02
   286.488  0.1595549E-02  0.1645961E-01  0.1405227E-01     9.379  0.1463041E-03  0.1033906E-02  0.2790878E-02
   286.492  0.1595550E-02  0.1645625E-01  0.1403861E-01     9.379  0.1462219E-03  0.1036865E-02  0.2777616E-02
   286.496  0.1595537E-02  0.1645303E-01  0.1402580E-01     9.379  0.1461551E-03  0.1039135E-02  0.2767375E-02
   286.500  0.1595519E-02  0.1645066E-01  0.1401596E-01     9.379  0.1461062E-03  0.1039607E-02  0.2758495E-02
   286.504  0.1595498E-02  0.1645039E-01  0.1400984E-01     9.379  0.1460737E-03  0.1036334E-02  0.2749536E-02
   286.508  0.1595479E-02  0.1645040E-01  0.1400504E-01     9.379  0.1460536E-03  0.1034976E-02  0.2742503E-02
   286.512  0.1595465E-02  0.1644946E-01  0.1400251E-01     9.379  0.1460432E-03  0.1032217E-02  0.2738828E-02
   286.515  0.1595455E-02  0.1644751E-01  0.1400009E-01     9.379  0.1460419E-03  0.1029507E-02  0.2736269E-02
   286.519  0.1595451E-02  0.1644449E-01  0.1399730E-01     9.379  0.1460504E-03  0.1027568E-02  0.2734829E-02
   286.523  0.1595453E-02  0.1644054E-01  0.1399435E-01     9.379  0.1460687E-03  0.1026353E-02  0.2734422E-02
   286.527  0.1595459E-02  0.1643622E-01  0.1399132E-01     9.379  0.1460958E-03  0.1025813E-02  0.2734929E-02
   286.531  0.1595473E-02  0.1643063E-01  0.1398905E-01     9.379  0.1461312E-03  0.1026663E-02  0.2736762E-02
   286.535  0.1595492E-02  0.1642564E-01  0.1398686E-01     9.379  0.1461723E-03  0.1027665E-02  0.2738719E-02
   286.539  0.1595517E-02  0.1642081E-01  0.1398508E-01     9.379  0.1462162E-03  0.1028320E-02  0.2739918E-02
   286.543  0.1595546E-02  0.1641598E-01  0.1398421E-01     9.379  0.1462590E-03  0.1028245E-02  0.2739878E-02
   286.546  0.1595580E-02  0.1641218E-01  0.1398469E-01     9.379  0.1462984E-03  0.1027097E-02  0.2737457E-02
   286.550  0.1595614E-02  0.1640927E-01  0.1398520E-01     9.379  0.1463252E-03  0.1025003E-02  0.2732960E-02
   286.554  0.1595601E-02  0.1641191E-01  0.1398719E-01     9.379  0.1463459E-03  0.1018621E-02  0.2722045E-02
   286.558  0.1595527E-02  0.1641835E-01  0.1398985E-01     9.379  0.1463752E-03  0.1008547E-02  0.2706139E-02
   286.562  0.1595397E-02  0.1642881E-01  0.1399170E-01     9.379  0.1464120E-03  0.1000537E-02  0.2689550E-02
   286.566  0.1595214E-02  0.1644132E-01  0.1399346E-01     9.379  0.1464546E-03  0.9939251E-03  0.2671607E-02
   286.570  0.1594988E-02  0.1645484E-01  0.1399456E-01     9.379  0.1464964E-03  0.9902566E-03  0.2653691E-02
   286.573  0.1594723E-02  0.1646726E-01  0.1399438E-01     9.379  0.1465377E-03  0.9870384E-03  0.2636365E-02
   286.577  0.1594423E-02  0.1647880E-01  0.1399280E-01     9.379  0.1465790E-03  0.9858218E-03  0.2618110E-02
   286.581  0.1594088E-02  0.1648847E-01  0.1399133E-01     9.379  0.1466240E-03  0.9853229E-03  0.2600699E-02
   286.585  0.1593723E-02  0.1649625E-01  0.1399006E-01     9.379  0.1466744E-03  0.9853321E-03  0.2582451E-02
   286.589  0.1593334E-02  0.1650038E-01  0.1398559E-01     9.379  0.1467306E-03  0.9855580E-03  0.2568196E-02
   286.593  0.1592922E-02  0.1650533E-01  0.1398323E-01     9.378  0.1467843E-03  0.9867269E-03  0.2556360E-02
   286.597  0.1592487E-02  0.1651572E-01  0.1398731E-01     9.378  0.1468296E-03  0.9934338E-03  0.2550734E-02
   286.601  0.1592037E-02  0.1652359E-01  0.1399088E-01     9.378  0.1468666E-03  0.1000182E-02  0.2547303E-02
   286.604  0.1591580E-02  0.1653664E-01  0.1400244E-01     9.378  0.1468955E-03  0.1007342E-02  0.2539277E-02
   286.608  0.1591126E-02  0.1655679E-01  0.1402337E-01     9.378  0.1469165E-03  0.1017274E-02  0.2524431E-02
   286.612  0.1590684E-02  0.1657492E-01  0.1404621E-01     9.378  0.1469322E-03  0.1026632E-02  0.2510026E-02
   286.616  0.1590268E-02  0.1659006E-01  0.1407046E-01     9.378  0.1469497E-03  0.1034136E-02  0.2496883E-02
   286.620  0.1589886E-02  0.1660204E-01  0.1409825E-01     9.378  0.1469691E-03  0.1039381E-02  0.2485992E-02
   286.624  0.1589547E-02  0.1661059E-01  0.1412471E-01     9.378  0.1469896E-03  0.1042739E-02  0.2475864E-02
   286.628  0.1589261E-02  0.1661498E-01  0.1415301E-01     9.378  0.1470050E-03  0.1044250E-02  0.2466484E-02
   286.631  0.1589045E-02  0.1661583E-01  0.1418349E-01     9.378  0.1470021E-03  0.1044674E-02  0.2457021E-02
   286.635  0.1588905E-02  0.1661346E-01  0.1421522E-01     9.378  0.1469811E-03  0.1043807E-02  0.2449555E-02
   286.639  0.1588841E-02  0.1660940E-01  0.1425244E-01     9.378  0.1469390E-03  0.1043378E-02  0.2443942E-02
   286.643  0.1588852E-02  0.1660320E-01  0.1428905E-01     9.378  0.1468730E-03  0.1041772E-02  0.2435883E-02
   286.647  0.1588938E-02  0.1659424E-01  0.1432669E-01     9.378  0.1467832E-03  0.1040418E-02  0.2429288E-02
   286.651  0.1589098E-02  0.1658312E-01  0.1436513E-01     9.378  0.1466737E-03  0.1038899E-02  0.2423888E-02
   286.655  0.1589328E-02  0.1657024E-01  0.1440367E-01     9.378  0.1465450E-03  0.1037074E-02  0.2419624E-02
   286.659  0.1589625E-02  0.1655441E-01  0.1444257E-01     9.378  0.1464007E-03  0.1032823E-02  0.2416778E-02
   286.662  0.1589982E-02  0.1653968E-01  0.1448044E-01     9.378  0.1462444E-03  0.1030919E-02  0.2415060E-02
   286.666  0.1590393E-02  0.1652328E-01  0.1451611E-01     9.378  0.1460790E-03  0.1028622E-02  0.2415441E-02
   286.670  0.1590849E-02  0.1650863E-01  0.1455112E-01     9.378  0.1459080E-03  0.1026445E-02  0.2415766E-02
   286.674  0.1591341E-02  0.1649162E-01  0.1458322E-01     9.378  0.1457350E-03  0.1024699E-02  0.2417414E-02
   286.678  0.1591860E-02  0.1647816E-01  0.1461531E-01     9.378  0.1455638E-03  0.1026282E-02  0.2421517E-02
   286.682  0.1592395E-02  0.1646536E-01  0.1464471E-01     9.378  0.1453974E-03  0.1026149E-02  0.2425575E-02
   286.686  0.1592928E-02  0.1645221E-01  0.1467012E-01     9.378  0.1452414E-03  0.1027330E-02  0.2430110E-02
   286.689  0.1593449E-02  0.1643942E-01  0.1469081E-01     9.378  0.1450985E-03  0.1028712E-02  0.2434847E-02
   286.693  0.1593945E-02  0.1642756E-01  0.1470487E-01     9.378  0.1449717E-03  0.1029550E-02  0.2438430E-02
   286.697  0.1594409E-02  0.1641720E-01  0.1471558E-01     9.378  0.1448619E-03  0.1030909E-02  0.2443274E-02
   286.701  0.1594829E-02  0.1640804E-01  0.1472090E-01     9.378  0.1447704E-03  0.1031340E-02  0.2447415E-02
   286.705  0.1595199E-02  0.1640031E-01  0.1472071E-01     9.378  0.1446984E-03  0.1031002E-02  0.2451537E-02
   286.709  0.1595512E-02  0.1639404E-01  0.1471671E-01     9.378  0.1446482E-03  0.1029754E-02  0.2453983E-02
   286.713  0.1595764E-02  0.1638935E-01  0.1470812E-01     9.378  0.1446216E-03  0.1027894E-02  0.2456394E-02
   286.717  0.1595954E-02  0.1638572E-01  0.1469563E-01     9.378  0.1446230E-03  0.1025722E-02  0.2459352E-02
   286.720  0.1596096E-02  0.1638329E-01  0.1468020E-01     9.378  0.1446732E-03  0.1023112E-02  0.2466239E-02
   286.724  0.1596187E-02  0.1638241E-01  0.1466460E-01     9.378  0.1447699E-03  0.1020186E-02  0.2470734E-02
   286.728  0.1596249E-02  0.1638246E-01  0.1464905E-01     9.378  0.1448905E-03  0.1017466E-02  0.2476472E-02
   286.732  0.1596304E-02  0.1638212E-01  0.1463691E-01     9.378  0.1450106E-03  0.1015056E-02  0.2481444E-02
   286.736  0.1596349E-02  0.1638200E-01  0.1462643E-01     9.378  0.1451285E-03  0.1012278E-02  0.2487726E-02
   286.740  0.1596385E-02  0.1638236E-01  0.1461998E-01     9.378  0.1452433E-03  0.1009455E-02  0.2492974E-02
   286.744  0.1596412E-02  0.1638284E-01  0.1461361E-01     9.378  0.1453528E-03  0.1007174E-02  0.2497601E-02
   286.747  0.1596431E-02  0.1638371E-01  0.1460916E-01     9.378  0.1454540E-03  0.1005857E-02  0.2501355E-02
   286.751  0.1596440E-02  0.1638482E-01  0.1460523E-01     9.378  0.1455446E-03  0.1004609E-02  0.2504394E-02
   286.755  0.1596440E-02  0.1638618E-01  0.1460071E-01     9.378  0.1456232E-03  0.1004133E-02  0.2507187E-02
   286.759  0.1596438E-02  0.1638791E-01  0.1459835E-01     9.378  0.1456956E-03  0.1003865E-02  0.2508162E-02
   286.763  0.1596441E-02  0.1638983E-01  0.1459826E-01     9.378  0.1457690E-03  0.1003725E-02  0.2509740E-02
   286.767  0.1596448E-02  0.1639167E-01  0.1459851E-01     9.378  0.1458411E-03  0.1003526E-02  0.2510722E-02
   286.771  0.1596460E-02  0.1639308E-01  0.1460109E-01     9.378  0.1459116E-03  0.1003610E-02  0.2509345E-02
   286.775  0.1596476E-02  0.1639423E-01  0.1460312E-01     9.378  0.1459778E-03  0.1003439E-02  0.2509897E-02
   286.778  0.1596496E-02  0.1639568E-01  0.1460308E-01     9.378  0.1460391E-03  0.1003098E-02  0.2506203E-02
   286.782  0.1596520E-02  0.1639673E-01  0.1460433E-01     9.378  0.1460939E-03  0.1002978E-02  0.2505584E-02
   286.786  0.1596546E-02  0.1639772E-01  0.1460649E-01     9.378  0.1461418E-03  0.1002738E-02  0.2503579E-02
   286.790  0.1596571E-02  0.1639914E-01  0.1460787E-01     9.378  0.1461843E-03  0.1002792E-02  0.2501045E-02
   286.794  0.1596594E-02  0.1640047E-01  0.1460928E-01     9.378  0.1462210E-03  0.1002999E-02  0.2497478E-02
   286.798  0.1596613E-02  0.1640197E-01  0.1461098E-01     9.378  0.1462541E-03  0.1003265E-02  0.2492993E-02
   286.802  0.1596612E-02  0.1640368E-01  0.1461039E-01     9.378  0.1462976E-03  0.1002871E-02  0.2488383E-02
   286.805  0.1596590E-02  0.1640570E-01  0.1460957E-01     9.378  0.1463541E-03  0.1002023E-02  0.2482971E-02
   286.809  0.1596552E-02  0.1640748E-01  0.1460801E-01     9.378  0.1464267E-03  0.1000842E-02  0.2478230E-02
   286.813  0.1596499E-02  0.1640976E-01  0.1460703E-01     9.377  0.1465141E-03  0.9994598E-03  0.2474469E-02
   286.817  0.1596433E-02  0.1641229E-01  0.1460540E-01     9.377  0.1466144E-03  0.9978184E-03  0.2472202E-02
   286.821  0.1596349E-02  0.1641571E-01  0.1460375E-01     9.377  0.1467312E-03  0.9979023E-03  0.2470775E-02
   286.825  0.1596207E-02  0.1641671E-01  0.1459839E-01     9.377  0.1469128E-03  0.9977443E-03  0.2475636E-02
   286.829  0.1596003E-02  0.1641708E-01  0.1458849E-01     9.377  0.1471645E-03  0.9973076E-03  0.2486570E-02
   286.833  0.1595744E-02  0.1641678E-01  0.1457497E-01     9.377  0.1474788E-03  0.9977359E-03  0.2503464E-02
   286.836  0.1595435E-02  0.1641531E-01  0.1455910E-01     9.377  0.1478466E-03  0.9994475E-03  0.2525269E-02
   286.840  0.1595088E-02  0.1641263E-01  0.1454166E-01     9.377  0.1482573E-03  0.1002814E-02  0.2549379E-02
   286.844  0.1594715E-02  0.1640867E-01  0.1452398E-01     9.377  0.1486983E-03  0.1007928E-02  0.2574435E-02
   286.848  0.1594332E-02  0.1640409E-01  0.1450710E-01     9.377  0.1491542E-03  0.1014254E-02  0.2598682E-02
   286.852  0.1593952E-02  0.1639857E-01  0.1449203E-01     9.377  0.1496109E-03  0.1021902E-02  0.2620721E-02
   286.856  0.1593587E-02  0.1639181E-01  0.1448031E-01     9.377  0.1500546E-03  0.1030847E-02  0.2638308E-02
   286.860  0.1593248E-02  0.1638512E-01  0.1447181E-01     9.377  0.1504708E-03  0.1041216E-02  0.2651759E-02
   286.863  0.1592946E-02  0.1637804E-01  0.1446825E-01     9.377  0.1508462E-03  0.1052109E-02  0.2660234E-02
   286.867  0.1592690E-02  0.1636992E-01  0.1446826E-01     9.377  0.1511688E-03  0.1063599E-02  0.2664043E-02
   286.871  0.1592489E-02  0.1636058E-01  0.1447256E-01     9.377  0.1514277E-03  0.1075926E-02  0.2662234E-02
   286.875  0.1592350E-02  0.1635392E-01  0.1447912E-01     9.377  0.1516131E-03  0.1087437E-02  0.2653443E-02
   286.879  0.1592276E-02  0.1634383E-01  0.1448900E-01     9.377  0.1517194E-03  0.1099697E-02  0.2637345E-02
   286.883  0.1592272E-02  0.1633311E-01  0.1450307E-01     9.377  0.1517419E-03  0.1109829E-02  0.2617204E-02
   286.887  0.1592338E-02  0.1632642E-01  0.1452209E-01     9.377  0.1516791E-03  0.1117636E-02  0.2588242E-02
   286.890  0.1592472E-02  0.1632003E-01  0.1454332E-01     9.377  0.1515320E-03  0.1124746E-02  0.2556413E-02
   286.894  0.1592672E-02  0.1631361E-01  0.1456566E-01     9.377  0.1513053E-03  0.1131611E-02  0.2522310E-02
   286.898  0.1592931E-02  0.1630862E-01  0.1459132E-01     9.377  0.1510052E-03  0.1135880E-02  0.2483202E-02
   286.902  0.1593241E-02  0.1630646E-01  0.1461895E-01     9.377  0.1506399E-03  0.1137247E-02  0.2442547E-02
   286.906  0.1593594E-02  0.1630437E-01  0.1464511E-01     9.377  0.1502200E-03  0.1138308E-02  0.2402866E-02
   286.910  0.1593978E-02  0.1630280E-01  0.1466926E-01     9.377  0.1497573E-03  0.1138490E-02  0.2364775E-02
   286.914  0.1594388E-02  0.1630254E-01  0.1469213E-01     9.377  0.1492632E-03  0.1137979E-02  0.2329003E-02
   286.917  0.1594814E-02  0.1630072E-01  0.1471211E-01     9.377  0.1487506E-03  0.1138109E-02  0.2298101E-02
   286.921  0.1595241E-02  0.1629886E-01  0.1472897E-01     9.377  0.1482343E-03  0.1137991E-02  0.2270719E-02
   286.925  0.1595659E-02  0.1629735E-01  0.1474219E-01     9.377  0.1477305E-03  0.1137471E-02  0.2248722E-02
   286.929  0.1596055E-02  0.1629523E-01  0.1475098E-01     9.377  0.1472529E-03  0.1138216E-02  0.2233010E-02
   286.933  0.1596418E-02  0.1629425E-01  0.1475570E-01     9.377  0.1468147E-03  0.1137408E-02  0.2222971E-02
   286.937  0.1596745E-02  0.1629331E-01  0.1475550E-01     9.377  0.1464195E-03  0.1136057E-02  0.2219167E-02
   286.941  0.1597029E-02  0.1629251E-01  0.1475153E-01     9.377  0.1460745E-03  0.1134456E-02  0.2219853E-02
   286.944  0.1597262E-02  0.1629159E-01  0.1474346E-01     9.377  0.1457899E-03  0.1133278E-02  0.2225632E-02
   286.948  0.1597438E-02  0.1628986E-01  0.1473192E-01     9.377  0.1455726E-03  0.1130997E-02  0.2236882E-02
   286.952  0.1597551E-02  0.1629002E-01  0.1471753E-01     9.377  0.1454291E-03  0.1130565E-02  0.2251794E-02
   286.956  0.1597600E-02  0.1629105E-01  0.1469935E-01     9.377  0.1453626E-03  0.1131493E-02  0.2271335E-02
   286.960  0.1597621E-02  0.1629025E-01  0.1467882E-01     9.377  0.1453271E-03  0.1130661E-02  0.2289633E-02
   286.964  0.1597636E-02  0.1628883E-01  0.1466301E-01     9.377  0.1453003E-03  0.1129393E-02  0.2305813E-02
   286.968  0.1597644E-02  0.1628754E-01  0.1464995E-01     9.377  0.1452819E-03  0.1128033E-02  0.2320141E-02
   286.971  0.1597646E-02  0.1628685E-01  0.1463729E-01     9.377  0.1452720E-03  0.1127605E-02  0.2331214E-02
   286.975  0.1597646E-02  0.1628496E-01  0.1462678E-01     9.377  0.1452655E-03  0.1126741E-02  0.2339222E-02
   286.979  0.1597647E-02  0.1628308E-01  0.1461803E-01     9.377  0.1452610E-03  0.1125921E-02  0.2345784E-02
   286.983  0.1597649E-02  0.1628193E-01  0.1461101E-01     9.377  0.1452584E-03  0.1125003E-02  0.2350048E-02
   286.987  0.1597651E-02  0.1628093E-01  0.1460552E-01     9.377  0.1452582E-03  0.1124173E-02  0.2353271E-02
   286.991  0.1597651E-02  0.1628012E-01  0.1460053E-01     9.377  0.1452610E-03  0.1123675E-02  0.2355898E-02
   286.995  0.1597635E-02  0.1628000E-01  0.1459591E-01     9.377  0.1452727E-03  0.1123639E-02  0.2358406E-02
   286.998  0.1597600E-02  0.1628083E-01  0.1459094E-01     9.377  0.1452935E-03  0.1123373E-02  0.2361294E-02
   287.002  0.1597549E-02  0.1628137E-01  0.1458510E-01     9.377  0.1453236E-03  0.1124088E-02  0.2364317E-02
   287.006  0.1597481E-02  0.1628289E-01  0.1457983E-01     9.377  0.1453617E-03  0.1123422E-02  0.2367069E-02
   287.010  0.1597394E-02  0.1628415E-01  0.1457315E-01     9.377  0.1454015E-03  0.1122712E-02  0.2368773E-02
   287.014  0.1597288E-02  0.1628491E-01  0.1456583E-01     9.377  0.1454391E-03  0.1121896E-02  0.2368274E-02
   287.018  0.1597166E-02  0.1628552E-01  0.1455704E-01     9.377  0.1454748E-03  0.1120875E-02  0.2367429E-02
   287.022  0.1597031E-02  0.1628603E-01  0.1454713E-01     9.377  0.1455073E-03  0.1119512E-02  0.2366496E-02
   287.025  0.1596886E-02  0.1628607E-01  0.1453806E-01     9.377  0.1455362E-03  0.1118499E-02  0.2363347E-02
   287.029  0.1596733E-02  0.1628835E-01  0.1453123E-01     9.377  0.1455601E-03  0.1116128E-02  0.2357781E-02
   287.033  0.1596576E-02  0.1629038E-01  0.1452519E-01     9.377  0.1455777E-03  0.1113844E-02  0.2351158E-02
   287.037  0.1596418E-02  0.1629155E-01  0.1451814E-01     9.377  0.1455876E-03  0.1111784E-02  0.2344133E-02
   287.041  0.1596256E-02  0.1629042E-01  0.1451091E-01     9.377  0.1455826E-03  0.1108822E-02  0.2336370E-02
   287.045  0.1596092E-02  0.1628950E-01  0.1450259E-01     9.377  0.1455583E-03  0.1108556E-02  0.2327929E-02
   287.048  0.1595929E-02  0.1628684E-01  0.1449395E-01     9.377  0.1455156E-03  0.1108945E-02  0.2318628E-02
   287.052  0.1595770E-02  0.1628401E-01  0.1448552E-01     9.377  0.1454542E-03  0.1107394E-02  0.2308909E-02
   287.056  0.1595620E-02  0.1627810E-01  0.1447698E-01     9.376  0.1453758E-03  0.1108441E-02  0.2299696E-02
   287.060  0.1595481E-02  0.1627166E-01  0.1446829E-01     9.376  0.1452816E-03  0.1109220E-02  0.2290900E-02
   287.064  0.1595357E-02  0.1626300E-01  0.1446001E-01     9.376  0.1451736E-03  0.1110414E-02  0.2281604E-02
   287.068  0.1595250E-02  0.1625323E-01  0.1445175E-01     9.376  0.1450536E-03  0.1112062E-02  0.2272642E-02
   287.072  0.1595160E-02  0.1624306E-01  0.1444354E-01     9.376  0.1449285E-03  0.1113972E-02  0.2264253E-02
   287.075  0.1595084E-02  0.1623255E-01  0.1443665E-01     9.376  0.1448068E-03  0.1116257E-02  0.2255052E-02
   287.079  0.1595022E-02  0.1622382E-01  0.1443071E-01     9.376  0.1446915E-03  0.1120082E-02  0.2251152E-02
   287.083  0.1594976E-02  0.1621665E-01  0.1442710E-01     9.376  0.1445853E-03  0.1123910E-02  0.2246936E-02
   287.087  0.1594947E-02  0.1621597E-01  0.1443168E-01     9.376  0.1444900E-03  0.1123579E-02  0.2242641E-02
   287.091  0.1594935E-02  0.1621818E-01  0.1443952E-01     9.376  0.1444077E-03  0.1122204E-02  0.2239413E-02
   287.095  0.1594940E-02  0.1622279E-01  0.1445020E-01     9.376  0.1443406E-03  0.1122594E-02  0.2239718E-02
   287.099  0.1594959E-02  0.1622693E-01  0.1446021E-01     9.376  0.1442896E-03  0.1122052E-02  0.2241397E-02
   287.102  0.1594979E-02  0.1623160E-01  0.1447036E-01     9.376  0.1442657E-03  0.1121453E-02  0.2245063E-02
   287.106  0.1594998E-02  0.1623549E-01  0.1447862E-01     9.376  0.1442713E-03  0.1120167E-02  0.2250951E-02
   287.110  0.1595012E-02  0.1623900E-01  0.1448532E-01     9.376  0.1443073E-03  0.1118257E-02  0.2258465E-02
   287.114  0.1595022E-02  0.1624245E-01  0.1449094E-01     9.376  0.1443730E-03  0.1114955E-02  0.2268072E-02
   287.118  0.1595027E-02  0.1624806E-01  0.1449808E-01     9.376  0.1444665E-03  0.1105904E-02  0.2270955E-02
   287.122  0.1595027E-02  0.1625269E-01  0.1450400E-01     9.376  0.1445848E-03  0.1095847E-02  0.2274167E-02
   287.125  0.1595024E-02  0.1625674E-01  0.1450896E-01     9.376  0.1447249E-03  0.1085120E-02  0.2277240E-02
   287.129  0.1595018E-02  0.1626275E-01  0.1451478E-01     9.376  0.1448827E-03  0.1077247E-02  0.2284406E-02
   287.133  0.1595009E-02  0.1626915E-01  0.1452269E-01     9.376  0.1450543E-03  0.1071396E-02  0.2293647E-02
   287.137  0.1595000E-02  0.1627452E-01  0.1452917E-01     9.376  0.1452346E-03  0.1065509E-02  0.2302759E-02
   287.141  0.1594991E-02  0.1627859E-01  0.1453389E-01     9.376  0.1454195E-03  0.1059972E-02  0.2311197E-02
   287.145  0.1594983E-02  0.1628144E-01  0.1453799E-01     9.376  0.1456034E-03  0.1054839E-02  0.2319234E-02
   287.149  0.1594977E-02  0.1628281E-01  0.1454027E-01     9.376  0.1457826E-03  0.1050187E-02  0.2326050E-02
   287.152  0.1594974E-02  0.1628264E-01  0.1454092E-01     9.376  0.1459517E-03  0.1045798E-02  0.2331198E-02
   287.156  0.1594989E-02  0.1628152E-01  0.1454256E-01     9.376  0.1461022E-03  0.1042465E-02  0.2335291E-02
   287.160  0.1595027E-02  0.1627924E-01  0.1454449E-01     9.376  0.1462278E-03  0.1039919E-02  0.2338222E-02
   287.164  0.1595088E-02  0.1627633E-01  0.1454764E-01     9.376  0.1463250E-03  0.1037627E-02  0.2338642E-02
   287.168  0.1595161E-02  0.1627404E-01  0.1455110E-01     9.376  0.1463967E-03  0.1039171E-02  0.2341597E-02
   287.172  0.1595236E-02  0.1627304E-01  0.1455545E-01     9.376  0.1464359E-03  0.1044559E-02  0.2346741E-02
   287.175  0.1595301E-02  0.1627114E-01  0.1455705E-01     9.376  0.1464301E-03  0.1050863E-02  0.2348638E-02
   287.179  0.1595358E-02  0.1626809E-01  0.1455604E-01     9.376  0.1463850E-03  0.1057310E-02  0.2346465E-02
   287.183  0.1595408E-02  0.1626327E-01  0.1455313E-01     9.376  0.1463029E-03  0.1063773E-02  0.2340981E-02
   287.187  0.1595449E-02  0.1625734E-01  0.1454732E-01     9.376  0.1461869E-03  0.1070800E-02  0.2333791E-02
   287.191  0.1595479E-02  0.1625065E-01  0.1453876E-01     9.376  0.1460388E-03  0.1078042E-02  0.2324115E-02
   287.195  0.1595499E-02  0.1624290E-01  0.1452895E-01     9.376  0.1458630E-03  0.1085094E-02  0.2313295E-02
   287.198  0.1595508E-02  0.1623511E-01  0.1451913E-01     9.376  0.1456652E-03  0.1092359E-02  0.2298772E-02
   287.202  0.1595506E-02  0.1622722E-01  0.1450630E-01     9.376  0.1454507E-03  0.1100122E-02  0.2287295E-02
   287.206  0.1595481E-02  0.1622028E-01  0.1449429E-01     9.376  0.1452088E-03  0.1109551E-02  0.2275222E-02
   287.210  0.1595435E-02  0.1621530E-01  0.1448169E-01     9.376  0.1449476E-03  0.1121423E-02  0.2266279E-02
   287.214  0.1595372E-02  0.1621432E-01  0.1447302E-01     9.376  0.1446766E-03  0.1138398E-02  0.2264505E-02
   287.218  0.1595291E-02  0.1621388E-01  0.1446494E-01     9.376  0.1444023E-03  0.1156082E-02  0.2264727E-02
   287.222  0.1595195E-02  0.1621370E-01  0.1445762E-01     9.376  0.1441299E-03  0.1173253E-02  0.2266943E-02
   287.225  0.1595085E-02  0.1621317E-01  0.1445023E-01     9.376  0.1438664E-03  0.1191016E-02  0.2270975E-02
   287.229  0.1594964E-02  0.1621262E-01  0.1444372E-01     9.376  0.1436165E-03  0.1208929E-02  0.2276493E-02
   287.233  0.1594830E-02  0.1621341E-01  0.1443889E-01     9.376  0.1433874E-03  0.1224815E-02  0.2282923E-02
   287.237  0.1594680E-02  0.1621418E-01  0.1443557E-01     9.376  0.1431696E-03  0.1239348E-02  0.2290925E-02
   287.241  0.1594525E-02  0.1621478E-01  0.1443324E-01     9.376  0.1429543E-03  0.1252732E-02  0.2298347E-02
   287.245  0.1594367E-02  0.1621612E-01  0.1443353E-01     9.376  0.1427454E-03  0.1263338E-02  0.2304629E-02
   287.248  0.1594217E-02  0.1622268E-01  0.1444058E-01     9.376  0.1425389E-03  0.1267758E-02  0.2308921E-02
   287.252  0.1594081E-02  0.1622919E-01  0.1444934E-01     9.376  0.1423385E-03  0.1272442E-02  0.2313531E-02
   287.256  0.1593959E-02  0.1623214E-01  0.1445888E-01     9.376  0.1421486E-03  0.1272759E-02  0.2319112E-02
   287.260  0.1593857E-02  0.1623341E-01  0.1446923E-01     9.376  0.1419722E-03  0.1271150E-02  0.2326473E-02
   287.264  0.1593775E-02  0.1623217E-01  0.1448229E-01     9.376  0.1418153E-03  0.1268852E-02  0.2333919E-02
   287.268  0.1593721E-02  0.1623002E-01  0.1449402E-01     9.376  0.1416833E-03  0.1264167E-02  0.2343002E-02
   287.271  0.1593699E-02  0.1622604E-01  0.1450624E-01     9.376  0.1415773E-03  0.1258524E-02  0.2352831E-02
   287.275  0.1593707E-02  0.1622134E-01  0.1451864E-01     9.376  0.1414997E-03  0.1252970E-02  0.2362874E-02
   287.279  0.1593748E-02  0.1621250E-01  0.1453095E-01     9.376  0.1414519E-03  0.1245220E-02  0.2373215E-02
   287.283  0.1593819E-02  0.1620283E-01  0.1454419E-01     9.376  0.1414365E-03  0.1237729E-02  0.2386343E-02
   287.287  0.1593919E-02  0.1619297E-01  0.1455807E-01     9.376  0.1414532E-03  0.1231820E-02  0.2401358E-02
   287.291  0.1594044E-02  0.1618167E-01  0.1457116E-01     9.376  0.1415037E-03  0.1225408E-02  0.2415835E-02
   287.294  0.1594192E-02  0.1616842E-01  0.1458323E-01     9.376  0.1415877E-03  0.1220684E-02  0.2430100E-02
   287.298  0.1594359E-02  0.1615512E-01  0.1459365E-01     9.376  0.1417024E-03  0.1213426E-02  0.2444007E-02
   287.302  0.1594543E-02  0.1614195E-01  0.1460203E-01     9.376  0.1418462E-03  0.1207585E-02  0.2457353E-02
   287.306  0.1594738E-02  0.1612589E-01  0.1460939E-01     9.376  0.1420160E-03  0.1199839E-02  0.2469461E-02
   287.310  0.1594942E-02  0.1610877E-01  0.1461479E-01     9.376  0.1422081E-03  0.1192447E-02  0.2480210E-02
   287.314  0.1595150E-02  0.1609194E-01  0.1461822E-01     9.376  0.1424183E-03  0.1186186E-02  0.2489998E-02
   287.317  0.1595357E-02  0.1607434E-01  0.1462022E-01     9.376  0.1426430E-03  0.1180067E-02  0.2498089E-02
   287.321  0.1595560E-02  0.1605704E-01  0.1461912E-01     9.376  0.1428768E-03  0.1175009E-02  0.2503848E-02
   287.325  0.1595755E-02  0.1603836E-01  0.1461576E-01     9.376  0.1431150E-03  0.1171780E-02  0.2507526E-02
   287.329  0.1595943E-02  0.1602084E-01  0.1461114E-01     9.376  0.1433491E-03  0.1165869E-02  0.2509616E-02
   287.333  0.1596130E-02  0.1600491E-01  0.1460699E-01     9.376  0.1435719E-03  0.1161778E-02  0.2508198E-02
   287.337  0.1596310E-02  0.1598905E-01  0.1460061E-01     9.376  0.1437779E-03  0.1158395E-02  0.2504519E-02
   287.340  0.1596488E-02  0.1597492E-01  0.1459605E-01     9.376  0.1439719E-03  0.1156139E-02  0.2500377E-02
   287.344  0.1596665E-02  0.1596308E-01  0.1459330E-01     9.376  0.1441575E-03  0.1156222E-02  0.2497219E-02
   287.348  0.1596830E-02  0.1595231E-01  0.1459009E-01     9.376  0.1443245E-03  0.1156553E-02  0.2493551E-02
   287.352  0.1596982E-02  0.1594302E-01  0.1458798E-01     9.375  0.1444688E-03  0.1157283E-02  0.2490985E-02
   287.356  0.1597117E-02  0.1593499E-01  0.1458422E-01     9.376  0.1445884E-03  0.1157902E-02  0.2485803E-02
   287.360  0.1597233E-02  0.1592935E-01  0.1458011E-01     9.376  0.1446798E-03  0.1159207E-02  0.2479233E-02
   287.363  0.1597326E-02  0.1592782E-01  0.1457798E-01     9.375  0.1447417E-03  0.1162173E-02  0.2473043E-02
   287.367  0.1597392E-02  0.1592880E-01  0.1457513E-01     9.375  0.1447761E-03  0.1166231E-02  0.2466277E-02
   287.371  0.1597418E-02  0.1593152E-01  0.1457098E-01     9.375  0.1447924E-03  0.1170814E-02  0.2457058E-02
   287.375  0.1597400E-02  0.1593565E-01  0.1456488E-01     9.375  0.1448198E-03  0.1174731E-02  0.2450072E-02
   287.379  0.1597322E-02  0.1594197E-01  0.1455805E-01     9.375  0.1448921E-03  0.1176766E-02  0.2446998E-02
   287.383  0.1597185E-02  0.1595053E-01  0.1455125E-01     9.375  0.1450067E-03  0.1177705E-02  0.2447810E-02
   287.386  0.1596993E-02  0.1595937E-01  0.1454138E-01     9.375  0.1451612E-03  0.1175936E-02  0.2452219E-02
   287.390  0.1596751E-02  0.1596887E-01  0.1452878E-01     9.375  0.1453501E-03  0.1173050E-02  0.2457879E-02
   287.394  0.1596467E-02  0.1597862E-01  0.1451613E-01     9.375  0.1455678E-03  0.1169347E-02  0.2465036E-02
   287.398  0.1596152E-02  0.1598652E-01  0.1450235E-01     9.375  0.1458067E-03  0.1164774E-02  0.2471835E-02
   287.402  0.1595823E-02  0.1599310E-01  0.1448942E-01     9.375  0.1460682E-03  0.1161120E-02  0.2479841E-02
   287.406  0.1595490E-02  0.1599915E-01  0.1447810E-01     9.375  0.1463477E-03  0.1158357E-02  0.2488817E-02
   287.409  0.1595163E-02  0.1600199E-01  0.1446884E-01     9.375  0.1466375E-03  0.1157434E-02  0.2497930E-02
   287.413  0.1594849E-02  0.1600147E-01  0.1446152E-01     9.375  0.1469314E-03  0.1157129E-02  0.2506578E-02
   287.417  0.1594550E-02  0.1600257E-01  0.1445566E-01     9.375  0.1472251E-03  0.1156027E-02  0.2512876E-02
   287.421  0.1594275E-02  0.1600193E-01  0.1445105E-01     9.375  0.1475103E-03  0.1156264E-02  0.2517070E-02
   287.425  0.1594032E-02  0.1599920E-01  0.1444892E-01     9.375  0.1477786E-03  0.1158013E-02  0.2520469E-02
   287.429  0.1593825E-02  0.1599462E-01  0.1444849E-01     9.375  0.1480234E-03  0.1161368E-02  0.2522233E-02
   287.432  0.1593662E-02  0.1598849E-01  0.1444944E-01     9.375  0.1482380E-03  0.1165716E-02  0.2521253E-02
   287.436  0.1593545E-02  0.1597952E-01  0.1445248E-01     9.375  0.1484168E-03  0.1171856E-02  0.2519316E-02
   287.440  0.1593476E-02  0.1597021E-01  0.1445763E-01     9.375  0.1485563E-03  0.1177040E-02  0.2516080E-02
   287.444  0.1593443E-02  0.1596025E-01  0.1446346E-01     9.375  0.1486579E-03  0.1181850E-02  0.2510794E-02
   287.448  0.1593445E-02  0.1595033E-01  0.1446943E-01     9.375  0.1487207E-03  0.1186123E-02  0.2504838E-02
   287.452  0.1593482E-02  0.1594132E-01  0.1447766E-01     9.375  0.1487440E-03  0.1191151E-02  0.2499147E-02
   287.455  0.1593551E-02  0.1593740E-01  0.1449152E-01     9.375  0.1487291E-03  0.1188817E-02  0.2484685E-02
   287.459  0.1593650E-02  0.1593495E-01  0.1450657E-01     9.375  0.1486764E-03  0.1183204E-02  0.2467752E-02
   287.463  0.1593780E-02  0.1593234E-01  0.1452129E-01     9.375  0.1485886E-03  0.1177705E-02  0.2450496E-02
   287.467  0.1593934E-02  0.1592891E-01  0.1453546E-01     9.375  0.1484692E-03  0.1171710E-02  0.2434844E-02
   287.471  0.1594109E-02  0.1592506E-01  0.1454718E-01     9.375  0.1483230E-03  0.1165552E-02  0.2418343E-02
   287.475  0.1594299E-02  0.1592132E-01  0.1455811E-01     9.375  0.1481543E-03  0.1159686E-02  0.2404444E-02
   287.478  0.1594497E-02  0.1591688E-01  0.1456709E-01     9.375  0.1479672E-03  0.1153856E-02  0.2393109E-02
   287.482  0.1594696E-02  0.1591179E-01  0.1457484E-01     9.375  0.1477664E-03  0.1148622E-02  0.2384767E-02
   287.486  0.1594889E-02  0.1590593E-01  0.1458067E-01     9.375  0.1475553E-03  0.1143001E-02  0.2379005E-02
   287.490  0.1595068E-02  0.1590155E-01  0.1458387E-01     9.375  0.1473394E-03  0.1139466E-02  0.2376165E-02
   287.494  0.1595227E-02  0.1589751E-01  0.1458467E-01     9.375  0.1471277E-03  0.1137540E-02  0.2376534E-02
   287.497  0.1595361E-02  0.1589369E-01  0.1458236E-01     9.375  0.1469251E-03  0.1137460E-02  0.2379693E-02
   287.501  0.1595464E-02  0.1588976E-01  0.1457845E-01     9.375  0.1467360E-03  0.1138306E-02  0.2386715E-02
   287.505  0.1595533E-02  0.1588618E-01  0.1457257E-01     9.375  0.1465605E-03  0.1140549E-02  0.2396980E-02
   287.509  0.1595566E-02  0.1588559E-01  0.1456715E-01     9.375  0.1464058E-03  0.1146334E-02  0.2407371E-02
   287.513  0.1595583E-02  0.1588618E-01  0.1456197E-01     9.375  0.1462691E-03  0.1153571E-02  0.2418473E-02
   287.517  0.1595606E-02  0.1588580E-01  0.1455669E-01     9.375  0.1461253E-03  0.1161129E-02  0.2427185E-02
   287.520  0.1595636E-02  0.1588420E-01  0.1455299E-01     9.375  0.1459772E-03  0.1168859E-02  0.2434225E-02
   287.524  0.1595672E-02  0.1588174E-01  0.1454961E-01     9.375  0.1458281E-03  0.1176268E-02  0.2439544E-02
   287.528  0.1595714E-02  0.1587862E-01  0.1454619E-01     9.375  0.1456803E-03  0.1183725E-02  0.2443508E-02
   287.532  0.1595760E-02  0.1587489E-01  0.1454318E-01     9.375  0.1455363E-03  0.1191131E-02  0.2446730E-02
   287.536  0.1595810E-02  0.1587086E-01  0.1453949E-01     9.375  0.1453999E-03  0.1198445E-02  0.2449604E-02
   287.540  0.1595864E-02  0.1586660E-01  0.1453613E-01     9.375  0.1452719E-03  0.1205497E-02  0.2452651E-02
   287.543  0.1595934E-02  0.1586243E-01  0.1453393E-01     9.375  0.1451436E-03  0.1212432E-02  0.2455158E-02
   287.547  0.1596019E-02  0.1586273E-01  0.1453796E-01     9.375  0.1450162E-03  0.1214366E-02  0.2456796E-02
   287.551  0.1596118E-02  0.1586318E-01  0.1454273E-01     9.375  0.1448927E-03  0.1214825E-02  0.2457058E-02
   287.555  0.1596228E-02  0.1586366E-01  0.1454750E-01     9.375  0.1447756E-03  0.1214649E-02  0.2458141E-02
   287.559  0.1596348E-02  0.1586415E-01  0.1455245E-01     9.375  0.1446668E-03  0.1214447E-02  0.2459916E-02
   287.563  0.1596474E-02  0.1586465E-01  0.1455774E-01     9.375  0.1445687E-03  0.1214522E-02  0.2462890E-02
   287.566  0.1596604E-02  0.1586461E-01  0.1456251E-01     9.375  0.1444837E-03  0.1214284E-02  0.2466326E-02
   287.570  0.1596726E-02  0.1586695E-01  0.1456892E-01     9.375  0.1444216E-03  0.1216545E-02  0.2473182E-02
   287.574  0.1596835E-02  0.1587015E-01  0.1457517E-01     9.375  0.1443871E-03  0.1219304E-02  0.2481004E-02
   287.578  0.1596927E-02  0.1587450E-01  0.1458070E-01     9.375  0.1443805E-03  0.1222895E-02  0.2489623E-02
   287.582  0.1597002E-02  0.1587965E-01  0.1458615E-01     9.375  0.1444020E-03  0.1226838E-02  0.2498775E-02
   287.585  0.1597058E-02  0.1588362E-01  0.1458977E-01     9.375  0.1444504E-03  0.1230215E-02  0.2508246E-02
   287.589  0.1597099E-02  0.1588858E-01  0.1459245E-01     9.375  0.1445197E-03  0.1234478E-02  0.2517475E-02
   287.593  0.1597125E-02  0.1589403E-01  0.1459400E-01     9.375  0.1446078E-03  0.1238747E-02  0.2527297E-02
   287.597  0.1597135E-02  0.1589874E-01  0.1459485E-01     9.375  0.1447127E-03  0.1242434E-02  0.2537568E-02
   287.601  0.1597131E-02  0.1590252E-01  0.1459435E-01     9.375  0.1448323E-03  0.1245444E-02  0.2547860E-02
   287.605  0.1597119E-02  0.1590649E-01  0.1459346E-01     9.375  0.1449607E-03  0.1247371E-02  0.2557102E-02
   287.608  0.1597109E-02  0.1590942E-01  0.1459304E-01     9.375  0.1450922E-03  0.1249853E-02  0.2565489E-02
   287.612  0.1597102E-02  0.1591176E-01  0.1459351E-01     9.375  0.1452237E-03  0.1252130E-02  0.2573585E-02
   287.616  0.1597095E-02  0.1591350E-01  0.1459411E-01     9.375  0.1453530E-03  0.1254074E-02  0.2580573E-02
   287.620  0.1597092E-02  0.1591463E-01  0.1459500E-01     9.375  0.1454769E-03  0.1255639E-02  0.2586401E-02
   287.624  0.1597090E-02  0.1591551E-01  0.1459644E-01     9.375  0.1455936E-03  0.1257188E-02  0.2591535E-02
   287.627  0.1597091E-02  0.1591639E-01  0.1459734E-01     9.375  0.1456999E-03  0.1258938E-02  0.2594806E-02
   287.631  0.1597094E-02  0.1591675E-01  0.1459808E-01     9.375  0.1457936E-03  0.1260066E-02  0.2597386E-02
   287.635  0.1597099E-02  0.1591625E-01  0.1459874E-01     9.375  0.1458733E-03  0.1260470E-02  0.2599624E-02
   287.639  0.1597107E-02  0.1591524E-01  0.1459943E-01     9.375  0.1459369E-03  0.1260632E-02  0.2600892E-02
   287.643  0.1597117E-02  0.1591344E-01  0.1459986E-01     9.375  0.1459839E-03  0.1260293E-02  0.2601354E-02
   287.647  0.1597130E-02  0.1591127E-01  0.1459988E-01     9.375  0.1460148E-03  0.1259896E-02  0.2600214E-02
   287.650  0.1597148E-02  0.1590877E-01  0.1459946E-01     9.375  0.1460310E-03  0.1259095E-02  0.2598690E-02
   287.654  0.1597173E-02  0.1590438E-01  0.1459917E-01     9.375  0.1460342E-03  0.1258116E-02  0.2597400E-02
   287.658  0.1597203E-02  0.1589924E-01  0.1459906E-01     9.375  0.1460245E-03  0.1254866E-02  0.2596376E-02
   287.662  0.1597240E-02  0.1589538E-01  0.1459851E-01     9.375  0.1460014E-03  0.1252472E-02  0.2594998E-02
   287.666  0.1597284E-02  0.1589041E-01  0.1459879E-01     9.375  0.1459631E-03  0.1249749E-02  0.2591775E-02
   287.669  0.1597337E-02  0.1588494E-01  0.1459636E-01     9.375  0.1459115E-03  0.1246440E-02  0.2590996E-02
   287.673  0.1597401E-02  0.1587946E-01  0.1459602E-01     9.375  0.1458506E-03  0.1243791E-02  0.2590405E-02
   287.677  0.1597472E-02  0.1587300E-01  0.1459527E-01     9.375  0.1457810E-03  0.1239628E-02  0.2589162E-02
   287.681  0.1597552E-02  0.1587107E-01  0.1459940E-01     9.375  0.1457044E-03  0.1238906E-02  0.2588553E-02
   287.685  0.1597637E-02  0.1587103E-01  0.1460361E-01     9.375  0.1456220E-03  0.1239419E-02  0.2586243E-02
   287.689  0.1597728E-02  0.1587191E-01  0.1461068E-01     9.375  0.1455357E-03  0.1240439E-02  0.2585768E-02
   287.692  0.1597820E-02  0.1587217E-01  0.1461783E-01     9.375  0.1454469E-03  0.1241658E-02  0.2584693E-02
   287.696  0.1597914E-02  0.1587214E-01  0.1462327E-01     9.375  0.1453570E-03  0.1242723E-02  0.2583628E-02
   287.700  0.1598008E-02  0.1587204E-01  0.1462759E-01     9.375  0.1452683E-03  0.1243583E-02  0.2582343E-02
   287.704  0.1598098E-02  0.1587181E-01  0.1463212E-01     9.375  0.1451821E-03  0.1244270E-02  0.2581417E-02
   287.708  0.1598185E-02  0.1587135E-01  0.1463469E-01     9.375  0.1450996E-03  0.1244619E-02  0.2580234E-02
   287.711  0.1598266E-02  0.1587124E-01  0.1463894E-01     9.375  0.1450230E-03  0.1244930E-02  0.2578433E-02
   287.715  0.1598340E-02  0.1587187E-01  0.1464119E-01     9.375  0.1449530E-03  0.1245719E-02  0.2578688E-02
   287.719  0.1598406E-02  0.1587131E-01  0.1464275E-01     9.375  0.1448910E-03  0.1245894E-02  0.2578767E-02
   287.723  0.1598461E-02  0.1587168E-01  0.1464372E-01     9.375  0.1448389E-03  0.1246593E-02  0.2578564E-02
   287.727  0.1598506E-02  0.1587054E-01  0.1464228E-01     9.375  0.1447961E-03  0.1246580E-02  0.2578636E-02
   287.731  0.1598539E-02  0.1586947E-01  0.1464108E-01     9.375  0.1447643E-03  0.1246766E-02  0.2578482E-02
   287.734  0.1598560E-02  0.1586905E-01  0.1463974E-01     9.375  0.1447442E-03  0.1247287E-02  0.2578763E-02
   287.738  0.1598567E-02  0.1586954E-01  0.1463891E-01     9.375  0.1447333E-03  0.1248617E-02  0.2578074E-02
   287.742  0.1598565E-02  0.1587153E-01  0.1463892E-01     9.375  0.1447233E-03  0.1250828E-02  0.2577414E-02
   287.746  0.1598561E-02  0.1587331E-01  0.1463881E-01     9.375  0.1447094E-03  0.1254561E-02  0.2577105E-02
   287.750  0.1598554E-02  0.1587589E-01  0.1463889E-01     9.375  0.1446917E-03  0.1257322E-02  0.2577318E-02
   287.753  0.1598541E-02  0.1587872E-01  0.1463883E-01     9.375  0.1446731E-03  0.1259463E-02  0.2577500E-02
   287.757  0.1598520E-02  0.1588120E-01  0.1463941E-01     9.375  0.1446533E-03  0.1262251E-02  0.2577607E-02
   287.761  0.1598492E-02  0.1588413E-01  0.1463990E-01     9.375  0.1446332E-03  0.1264880E-02  0.2577946E-02
   287.765  0.1598458E-02  0.1588666E-01  0.1464095E-01     9.375  0.1446130E-03  0.1267216E-02  0.2578713E-02
   287.769  0.1598418E-02  0.1588888E-01  0.1464219E-01     9.375  0.1445931E-03  0.1269645E-02  0.2580217E-02
   287.773  0.1598373E-02  0.1589082E-01  0.1464377E-01     9.375  0.1445724E-03  0.1272626E-02  0.2581216E-02
   287.776  0.1598309E-02  0.1589306E-01  0.1464410E-01     9.375  0.1445312E-03  0.1275973E-02  0.2580491E-02
   287.780  0.1598221E-02  0.1589573E-01  0.1464352E-01     9.374  0.1444636E-03  0.1280334E-02  0.2577573E-02
   287.784  0.1598112E-02  0.1589879E-01  0.1464146E-01     9.374  0.1443708E-03  0.1285463E-02  0.2572251E-02
   287.788  0.1597985E-02  0.1590167E-01  0.1463817E-01     9.375  0.1442546E-03  0.1291124E-02  0.2564570E-02
   287.792  0.1597841E-02  0.1590444E-01  0.1463410E-01     9.374  0.1441178E-03  0.1296935E-02  0.2555671E-02
   287.795  0.1597685E-02  0.1590653E-01  0.1462862E-01     9.374  0.1439628E-03  0.1302731E-02  0.2544319E-02
   287.799  0.1597518E-02  0.1590779E-01  0.1462378E-01     9.374  0.1437930E-03  0.1307904E-02  0.2533818E-02
   287.803  0.1597344E-02  0.1590834E-01  0.1461855E-01     9.374  0.1436098E-03  0.1313118E-02  0.2522735E-02
   287.807  0.1597162E-02  0.1590890E-01  0.1461274E-01     9.374  0.1434119E-03  0.1318371E-02  0.2511210E-02
   287.811  0.1596974E-02  0.1590945E-01  0.1460629E-01     9.374  0.1432024E-03  0.1323720E-02  0.2501017E-02
   287.815  0.1596771E-02  0.1590887E-01  0.1459964E-01     9.374  0.1429984E-03  0.1328741E-02  0.2489111E-02
   287.818  0.1596552E-02  0.1591019E-01  0.1459485E-01     9.374  0.1428098E-03  0.1334301E-02  0.2478216E-02
   287.822  0.1596320E-02  0.1591155E-01  0.1458948E-01     9.374  0.1426402E-03  0.1339493E-02  0.2467804E-02
   287.826  0.1596081E-02  0.1591143E-01  0.1458338E-01     9.374  0.1424935E-03  0.1342652E-02  0.2458013E-02
   287.830  0.1595839E-02  0.1591237E-01  0.1457783E-01     9.374  0.1423713E-03  0.1347007E-02  0.2449091E-02
   287.834  0.1595599E-02  0.1591228E-01  0.1457253E-01     9.374  0.1422777E-03  0.1351052E-02  0.2440581E-02
   287.837  0.1595366E-02  0.1591074E-01  0.1456708E-01     9.374  0.1422143E-03  0.1353811E-02  0.2431715E-02
   287.841  0.1595145E-02  0.1590800E-01  0.1456217E-01     9.374  0.1421822E-03  0.1356139E-02  0.2424058E-02
   287.845  0.1594940E-02  0.1590380E-01  0.1455832E-01     9.374  0.1421821E-03  0.1358038E-02  0.2416765E-02
   287.849  0.1594755E-02  0.1589943E-01  0.1455693E-01     9.374  0.1422149E-03  0.1359795E-02  0.2410442E-02
   287.853  0.1594594E-02  0.1589323E-01  0.1455652E-01     9.374  0.1422796E-03  0.1360684E-02  0.2404943E-02
   287.856  0.1594461E-02  0.1588515E-01  0.1455597E-01     9.374  0.1423751E-03  0.1359864E-02  0.2399790E-02
   287.860  0.1594356E-02  0.1587766E-01  0.1455896E-01     9.374  0.1424994E-03  0.1360255E-02  0.2400520E-02
   287.864  0.1594283E-02  0.1587494E-01  0.1456746E-01     9.374  0.1426505E-03  0.1365924E-02  0.2410411E-02
   287.868  0.1594244E-02  0.1587077E-01  0.1457575E-01     9.374  0.1428252E-03  0.1369517E-02  0.2421436E-02
   287.872  0.1594238E-02  0.1586673E-01  0.1458544E-01     9.374  0.1430208E-03  0.1373103E-02  0.2432822E-02
   287.876  0.1594266E-02  0.1586080E-01  0.1459745E-01     9.374  0.1432321E-03  0.1373962E-02  0.2445607E-02
   287.879  0.1594325E-02  0.1585610E-01  0.1460838E-01     9.374  0.1434577E-03  0.1375980E-02  0.2456485E-02
   287.883  0.1594411E-02  0.1584972E-01  0.1461922E-01     9.374  0.1436960E-03  0.1376017E-02  0.2466871E-02
   287.887  0.1594521E-02  0.1584249E-01  0.1463051E-01     9.374  0.1439418E-03  0.1374200E-02  0.2475937E-02
   287.891  0.1594655E-02  0.1583482E-01  0.1464172E-01     9.374  0.1441904E-03  0.1370363E-02  0.2485245E-02
   287.895  0.1594808E-02  0.1582713E-01  0.1465212E-01     9.374  0.1444365E-03  0.1364826E-02  0.2492925E-02
   287.898  0.1594978E-02  0.1581864E-01  0.1466274E-01     9.374  0.1446755E-03  0.1357850E-02  0.2497720E-02
   287.902  0.1595161E-02  0.1580953E-01  0.1467044E-01     9.374  0.1448997E-03  0.1350819E-02  0.2502927E-02
   287.906  0.1595346E-02  0.1580057E-01  0.1467578E-01     9.374  0.1450984E-03  0.1344255E-02  0.2505503E-02
   287.910  0.1595531E-02  0.1579366E-01  0.1467920E-01     9.374  0.1452668E-03  0.1335940E-02  0.2506153E-02
   287.914  0.1595714E-02  0.1578495E-01  0.1468200E-01     9.374  0.1454020E-03  0.1330657E-02  0.2503872E-02
   287.917  0.1595894E-02  0.1577615E-01  0.1468327E-01     9.374  0.1454983E-03  0.1325772E-02  0.2499499E-02
   287.921  0.1596067E-02  0.1576786E-01  0.1468248E-01     9.374  0.1455545E-03  0.1321254E-02  0.2492932E-02
   287.925  0.1596232E-02  0.1575938E-01  0.1468132E-01     9.374  0.1455689E-03  0.1317380E-02  0.2484392E-02
   287.929  0.1596349E-02  0.1575163E-01  0.1467660E-01     9.374  0.1454929E-03  0.1314908E-02  0.2469150E-02
   287.933  0.1596397E-02  0.1574486E-01  0.1466703E-01     9.374  0.1453048E-03  0.1313506E-02  0.2446764E-02
   287.937  0.1596376E-02  0.1573922E-01  0.1465245E-01     9.374  0.1450081E-03  0.1312488E-02  0.2417942E-02
   287.940  0.1596287E-02  0.1573848E-01  0.1464056E-01     9.374  0.1446099E-03  0.1314431E-02  0.2383250E-02
   287.944  0.1596144E-02  0.1574356E-01  0.1463011E-01     9.374  0.1441348E-03  0.1320417E-02  0.2346944E-02
   287.948  0.1595957E-02  0.1574793E-01  0.1461841E-01     9.374  0.1436047E-03  0.1321291E-02  0.2311330E-02
   287.952  0.1595732E-02  0.1574960E-01  0.1460636E-01     9.374  0.1430309E-03  0.1324505E-02  0.2277167E-02
   287.956  0.1595473E-02  0.1575123E-01  0.1459348E-01     9.374  0.1424253E-03  0.1327465E-02  0.2245428E-02
   287.959  0.1595185E-02  0.1575001E-01  0.1457972E-01     9.374  0.1418004E-03  0.1326200E-02  0.2215205E-02
   287.963  0.1594875E-02  0.1574883E-01  0.1456718E-01     9.374  0.1411686E-03  0.1324542E-02  0.2186582E-02
   287.967  0.1594548E-02  0.1574550E-01  0.1455327E-01     9.374  0.1405432E-03  0.1320369E-02  0.2161267E-02
   287.971  0.1594217E-02  0.1574025E-01  0.1453932E-01     9.374  0.1399418E-03  0.1312076E-02  0.2138359E-02
   287.975  0.1593890E-02  0.1573157E-01  0.1452590E-01     9.374  0.1393782E-03  0.1301777E-02  0.2117672E-02
   287.978  0.1593572E-02  0.1572822E-01  0.1452120E-01     9.374  0.1388622E-03  0.1299091E-02  0.2109773E-02
   287.982  0.1593270E-02  0.1572518E-01  0.1452010E-01     9.374  0.1384033E-03  0.1296888E-02  0.2107931E-02
   287.986  0.1593000E-02  0.1573016E-01  0.1453197E-01     9.374  0.1380023E-03  0.1306832E-02  0.2123061E-02
   287.990  0.1592777E-02  0.1573538E-01  0.1454834E-01     9.374  0.1376553E-03  0.1314091E-02  0.2143803E-02
   287.994  0.1592607E-02  0.1573833E-01  0.1456705E-01     9.374  0.1373670E-03  0.1318341E-02  0.2167039E-02
   287.997  0.1592465E-02  0.1573941E-01  0.1458518E-01     9.374  0.1371106E-03  0.1320098E-02  0.2188824E-02
   288.001  0.1592345E-02  0.1573681E-01  0.1460155E-01     9.374  0.1368770E-03  0.1321572E-02  0.2208857E-02
   288.005  0.1592247E-02  0.1573401E-01  0.1461424E-01     9.374  0.1366696E-03  0.1318211E-02  0.2226108E-02
   288.009  0.1592176E-02  0.1572968E-01  0.1462750E-01     9.374  0.1364935E-03  0.1312629E-02  0.2242551E-02
   288.013  0.1592131E-02  0.1572367E-01  0.1463937E-01     9.374  0.1363514E-03  0.1305536E-02  0.2257402E-02
   288.017  0.1592111E-02  0.1571689E-01  0.1464981E-01     9.374  0.1362476E-03  0.1296899E-02  0.2271371E-02
   288.020  0.1592114E-02  0.1571035E-01  0.1465956E-01     9.374  0.1361849E-03  0.1287087E-02  0.2285082E-02
   288.024  0.1592139E-02  0.1570215E-01  0.1466885E-01     9.374  0.1361650E-03  0.1274861E-02  0.2297667E-02
   288.028  0.1592181E-02  0.1569388E-01  0.1467662E-01     9.374  0.1361814E-03  0.1260928E-02  0.2309725E-02
   288.032  0.1592229E-02  0.1568541E-01  0.1468314E-01     9.374  0.1362221E-03  0.1246467E-02  0.2320205E-02
   288.036  0.1592283E-02  0.1567758E-01  0.1468844E-01     9.374  0.1362865E-03  0.1231650E-02  0.2330434E-02
   288.039  0.1592341E-02  0.1567193E-01  0.1469474E-01     9.374  0.1363744E-03  0.1219402E-02  0.2343220E-02
   288.043  0.1592404E-02  0.1567220E-01  0.1470647E-01     9.374  0.1364851E-03  0.1214043E-02  0.2364813E-02
   288.047  0.1592469E-02  0.1567285E-01  0.1471713E-01     9.374  0.1366164E-03  0.1209087E-02  0.2385569E-02
   288.051  0.1592538E-02  0.1567423E-01  0.1472659E-01     9.374  0.1367655E-03  0.1204969E-02  0.2405446E-02
   288.055  0.1592613E-02  0.1567729E-01  0.1473804E-01     9.374  0.1369265E-03  0.1203249E-02  0.2426218E-02
   288.058  0.1592692E-02  0.1568081E-01  0.1474875E-01     9.374  0.1370962E-03  0.1201997E-02  0.2444333E-02
   288.062  0.1592775E-02  0.1568466E-01  0.1475899E-01     9.374  0.1372715E-03  0.1202666E-02  0.2460273E-02
   288.066  0.1592860E-02  0.1568831E-01  0.1476870E-01     9.374  0.1374486E-03  0.1203695E-02  0.2473620E-02
   288.070  0.1592945E-02  0.1569278E-01  0.1477794E-01     9.374  0.1376234E-03  0.1205978E-02  0.2484239E-02
   288.074  0.1593036E-02  0.1569675E-01  0.1478713E-01     9.374  0.1378017E-03  0.1208596E-02  0.2492378E-02
   288.077  0.1593134E-02  0.1570046E-01  0.1479562E-01     9.374  0.1379818E-03  0.1211963E-02  0.2495508E-02
   288.081  0.1593236E-02  0.1570289E-01  0.1480292E-01     9.374  0.1381600E-03  0.1214904E-02  0.2494105E-02
   288.085  0.1593342E-02  0.1570453E-01  0.1480770E-01     9.374  0.1383325E-03  0.1216820E-02  0.2488200E-02
   288.089  0.1593449E-02  0.1570544E-01  0.1481065E-01     9.374  0.1384947E-03  0.1218106E-02  0.2477542E-02
   288.093  0.1593554E-02  0.1570416E-01  0.1481113E-01     9.374  0.1386424E-03  0.1218074E-02  0.2462533E-02
   288.096  0.1593677E-02  0.1570323E-01  0.1481231E-01     9.374  0.1387995E-03  0.1218467E-02  0.2446741E-02
   288.100  0.1593846E-02  0.1570229E-01  0.1481778E-01     9.374  0.1390070E-03  0.1219705E-02  0.2436978E-02
   288.104  0.1594061E-02  0.1570128E-01  0.1482730E-01     9.374  0.1392609E-03  0.1221466E-02  0.2431912E-02
   288.108  0.1594315E-02  0.1570052E-01  0.1483997E-01     9.374  0.1395563E-03  0.1223555E-02  0.2431448E-02
   288.112  0.1594605E-02  0.1569949E-01  0.1485355E-01     9.374  0.1398868E-03  0.1225412E-02  0.2432227E-02
   288.116  0.1594924E-02  0.1569677E-01  0.1486827E-01     9.374  0.1402458E-03  0.1226974E-02  0.2433626E-02
   288.119  0.1595265E-02  0.1569582E-01  0.1488308E-01     9.374  0.1406256E-03  0.1229389E-02  0.2436670E-02
   288.123  0.1595623E-02  0.1569515E-01  0.1489728E-01     9.374  0.1410187E-03  0.1232424E-02  0.2440062E-02
   288.127  0.1595988E-02  0.1569475E-01  0.1490978E-01     9.374  0.1414166E-03  0.1236116E-02  0.2441955E-02
   288.131  0.1596355E-02  0.1569344E-01  0.1492113E-01     9.374  0.1418114E-03  0.1239172E-02  0.2443422E-02
   288.135  0.1596716E-02  0.1569197E-01  0.1492987E-01     9.374  0.1421948E-03  0.1241887E-02  0.2442126E-02
   288.138  0.1597062E-02  0.1569394E-01  0.1493587E-01     9.374  0.1425590E-03  0.1247004E-02  0.2438534E-02
   288.142  0.1597363E-02  0.1569165E-01  0.1493522E-01     9.374  0.1428670E-03  0.1248137E-02  0.2432229E-02
   288.146  0.1597571E-02  0.1568920E-01  0.1492618E-01     9.374  0.1430651E-03  0.1249269E-02  0.2420624E-02
   288.150  0.1597681E-02  0.1568755E-01  0.1491060E-01     9.374  0.1431495E-03  0.1250472E-02  0.2403036E-02
   288.154  0.1597693E-02  0.1568620E-01  0.1488800E-01     9.374  0.1431186E-03  0.1251495E-02  0.2382137E-02
   288.157  0.1597605E-02  0.1568468E-01  0.1485927E-01     9.374  0.1429738E-03  0.1252064E-02  0.2357199E-02
   288.161  0.1597423E-02  0.1568558E-01  0.1482973E-01     9.374  0.1427217E-03  0.1254499E-02  0.2331683E-02
   288.165  0.1597165E-02  0.1570491E-01  0.1481562E-01     9.374  0.1423957E-03  0.1272228E-02  0.2313899E-02
   288.169  0.1596851E-02  0.1572835E-01  0.1480518E-01     9.374  0.1420249E-03  0.1291276E-02  0.2298763E-02
   288.173  0.1596489E-02  0.1574932E-01  0.1479395E-01     9.374  0.1416183E-03  0.1311926E-02  0.2285881E-02
   288.176  0.1596085E-02  0.1576893E-01  0.1478446E-01     9.374  0.1411846E-03  0.1331174E-02  0.2275122E-02
   288.180  0.1595654E-02  0.1578633E-01  0.1477349E-01     9.374  0.1407317E-03  0.1348150E-02  0.2265068E-02
   288.184  0.1595191E-02  0.1580340E-01  0.1476174E-01     9.374  0.1402536E-03  0.1363570E-02  0.2255970E-02
   288.188  0.1594690E-02  0.1582070E-01  0.1475148E-01     9.374  0.1397432E-03  0.1379006E-02  0.2248544E-02
   288.192  0.1594165E-02  0.1583647E-01  0.1474350E-01     9.374  0.1392154E-03  0.1393082E-02  0.2242156E-02
   288.195  0.1593638E-02  0.1585037E-01  0.1473430E-01     9.374  0.1386938E-03  0.1404700E-02  0.2235233E-02
   288.199  0.1593121E-02  0.1586219E-01  0.1472665E-01     9.374  0.1381893E-03  0.1413549E-02  0.2229220E-02
   288.203  0.1592624E-02  0.1587294E-01  0.1472256E-01     9.374  0.1377126E-03  0.1421507E-02  0.2223477E-02
   288.207  0.1592159E-02  0.1588929E-01  0.1472788E-01     9.374  0.1372727E-03  0.1436033E-02  0.2222104E-02
   288.211  0.1591735E-02  0.1590409E-01  0.1473727E-01     9.374  0.1368771E-03  0.1449700E-02  0.2223102E-02
   288.214  0.1591360E-02  0.1591490E-01  0.1474834E-01     9.374  0.1365329E-03  0.1457736E-02  0.2225580E-02
   288.218  0.1591043E-02  0.1592402E-01  0.1476096E-01     9.374  0.1362466E-03  0.1465814E-02  0.2227923E-02
   288.222  0.1590790E-02  0.1593027E-01  0.1477505E-01     9.374  0.1360219E-03  0.1469888E-02  0.2231963E-02
   288.226  0.1590608E-02  0.1593328E-01  0.1479090E-01     9.374  0.1358630E-03  0.1469596E-02  0.2236705E-02
   288.230  0.1590499E-02  0.1593350E-01  0.1480768E-01     9.374  0.1357726E-03  0.1465246E-02  0.2241823E-02
   288.233  0.1590466E-02  0.1593047E-01  0.1482505E-01     9.374  0.1357512E-03  0.1456586E-02  0.2247665E-02
   288.237  0.1590510E-02  0.1592447E-01  0.1484239E-01     9.374  0.1357996E-03  0.1444226E-02  0.2253685E-02
   288.241  0.1590630E-02  0.1591601E-01  0.1485818E-01     9.374  0.1359171E-03  0.1428099E-02  0.2259364E-02
   288.245  0.1590824E-02  0.1590461E-01  0.1487464E-01     9.374  0.1361011E-03  0.1409479E-02  0.2267943E-02
   288.249  0.1591087E-02  0.1589137E-01  0.1489022E-01     9.374  0.1363496E-03  0.1388902E-02  0.2276036E-02
   288.252  0.1591414E-02  0.1587644E-01  0.1490504E-01     9.374  0.1366576E-03  0.1366698E-02  0.2284543E-02
   288.256  0.1591798E-02  0.1586009E-01  0.1491878E-01     9.374  0.1370209E-03  0.1344024E-02  0.2292750E-02
   288.260  0.1592231E-02  0.1584280E-01  0.1493112E-01     9.374  0.1374320E-03  0.1320202E-02  0.2298929E-02
   288.264  0.1592705E-02  0.1582625E-01  0.1494323E-01     9.374  0.1378844E-03  0.1300017E-02  0.2304948E-02
   288.268  0.1593209E-02  0.1581800E-01  0.1496058E-01     9.374  0.1383687E-03  0.1289400E-02  0.2317170E-02
   288.271  0.1593732E-02  0.1580939E-01  0.1497633E-01     9.374  0.1388766E-03  0.1278778E-02  0.2327380E-02
   288.275  0.1594265E-02  0.1580028E-01  0.1498673E-01     9.374  0.1393963E-03  0.1266756E-02  0.2333585E-02
   288.279  0.1594795E-02  0.1579019E-01  0.1499399E-01     9.374  0.1399180E-03  0.1254802E-02  0.2335710E-02
   288.283  0.1595312E-02  0.1578004E-01  0.1499693E-01     9.374  0.1404298E-03  0.1243297E-02  0.2333715E-02
   288.287  0.1595805E-02  0.1577008E-01  0.1499487E-01     9.374  0.1409207E-03  0.1230530E-02  0.2327471E-02
   288.290  0.1596264E-02  0.1575883E-01  0.1498753E-01     9.374  0.1413793E-03  0.1220187E-02  0.2317242E-02
   288.294  0.1596678E-02  0.1574933E-01  0.1497655E-01     9.374  0.1417944E-03  0.1209299E-02  0.2305497E-02
   288.298  0.1597040E-02  0.1574021E-01  0.1496180E-01     9.374  0.1421569E-03  0.1199917E-02  0.2288704E-02
   288.302  0.1597343E-02  0.1573209E-01  0.1494209E-01     9.374  0.1424574E-03  0.1191288E-02  0.2270204E-02
   288.306  0.1597586E-02  0.1572555E-01  0.1491945E-01     9.374  0.1426975E-03  0.1183716E-02  0.2250106E-02
   288.310  0.1597815E-02  0.1571792E-01  0.1489914E-01     9.374  0.1429289E-03  0.1174859E-02  0.2232332E-02
   288.313  0.1598034E-02  0.1571374E-01  0.1488255E-01     9.374  0.1431560E-03  0.1169931E-02  0.2218050E-02
   288.317  0.1598237E-02  0.1571172E-01  0.1486939E-01     9.374  0.1433735E-03  0.1167287E-02  0.2206307E-02
   288.321  0.1598420E-02  0.1571132E-01  0.1485933E-01     9.374  0.1435776E-03  0.1165983E-02  0.2197048E-02
   288.325  0.1598582E-02  0.1571188E-01  0.1485160E-01     9.374  0.1437624E-03  0.1165731E-02  0.2188428E-02
   288.329  0.1598723E-02  0.1571393E-01  0.1484588E-01     9.374  0.1439222E-03  0.1166540E-02  0.2181730E-02
   288.332  0.1598838E-02  0.1571739E-01  0.1484196E-01     9.374  0.1440539E-03  0.1169459E-02  0.2175098E-02
   288.336  0.1598928E-02  0.1572307E-01  0.1484011E-01     9.374  0.1441540E-03  0.1173483E-02  0.2169756E-02
   288.340  0.1598989E-02  0.1573050E-01  0.1483826E-01     9.374  0.1442209E-03  0.1179204E-02  0.2164881E-02
   288.344  0.1599020E-02  0.1573932E-01  0.1483667E-01     9.374  0.1442523E-03  0.1185973E-02  0.2160805E-02
   288.348  0.1599025E-02  0.1574925E-01  0.1483517E-01     9.374  0.1442533E-03  0.1193794E-02  0.2158284E-02
   288.351  0.1599028E-02  0.1575715E-01  0.1483391E-01     9.374  0.1442502E-03  0.1200138E-02  0.2154664E-02
   288.355  0.1599030E-02  0.1576457E-01  0.1483182E-01     9.374  0.1442477E-03  0.1205804E-02  0.2151012E-02
   288.359  0.1599033E-02  0.1577013E-01  0.1482998E-01     9.374  0.1442454E-03  0.1210624E-02  0.2148236E-02
   288.363  0.1599036E-02  0.1577557E-01  0.1482915E-01     9.374  0.1442429E-03  0.1213848E-02  0.2145624E-02
   288.367  0.1599038E-02  0.1578001E-01  0.1482816E-01     9.374  0.1442404E-03  0.1216782E-02  0.2142765E-02
   288.370  0.1599041E-02  0.1578346E-01  0.1482749E-01     9.374  0.1442378E-03  0.1219366E-02  0.2139240E-02
   288.374  0.1599043E-02  0.1578658E-01  0.1482596E-01     9.374  0.1442356E-03  0.1221609E-02  0.2135557E-02
   288.378  0.1599046E-02  0.1578918E-01  0.1482591E-01     9.374  0.1442330E-03  0.1224113E-02  0.2131364E-02
   288.382  0.1599048E-02  0.1579181E-01  0.1482525E-01     9.374  0.1442307E-03  0.1226068E-02  0.2127247E-02
   288.386  0.1599051E-02  0.1579389E-01  0.1482468E-01     9.374  0.1442284E-03  0.1228320E-02  0.2123829E-02
   288.389  0.1599054E-02  0.1579574E-01  0.1482459E-01     9.374  0.1442261E-03  0.1230209E-02  0.2119909E-02
   288.393  0.1599056E-02  0.1579766E-01  0.1482406E-01     9.374  0.1442236E-03  0.1232183E-02  0.2115879E-02
   288.397  0.1599051E-02  0.1579941E-01  0.1482306E-01     9.374  0.1442301E-03  0.1233491E-02  0.2112235E-02
   288.401  0.1599030E-02  0.1580119E-01  0.1482221E-01     9.374  0.1442567E-03  0.1234438E-02  0.2110694E-02
   288.405  0.1598992E-02  0.1580305E-01  0.1482365E-01     9.374  0.1443030E-03  0.1234318E-02  0.2111093E-02
   288.408  0.1598939E-02  0.1580409E-01  0.1482214E-01     9.374  0.1443671E-03  0.1235149E-02  0.2111421E-02
   288.412  0.1598871E-02  0.1580466E-01  0.1482044E-01     9.374  0.1444484E-03  0.1236382E-02  0.2112990E-02
   288.416  0.1598791E-02  0.1580505E-01  0.1481807E-01     9.374  0.1445451E-03  0.1238225E-02  0.2114324E-02
   288.420  0.1598701E-02  0.1580493E-01  0.1481525E-01     9.374  0.1446538E-03  0.1240373E-02  0.2116352E-02
   288.424  0.1598604E-02  0.1580425E-01  0.1481321E-01     9.374  0.1447715E-03  0.1243736E-02  0.2119697E-02
   288.427  0.1598502E-02  0.1580283E-01  0.1481164E-01     9.374  0.1448958E-03  0.1247992E-02  0.2123174E-02
   288.431  0.1598398E-02  0.1580078E-01  0.1480979E-01     9.374  0.1450215E-03  0.1253021E-02  0.2125258E-02
   288.435  0.1598296E-02  0.1579794E-01  0.1480816E-01     9.374  0.1451456E-03  0.1259134E-02  0.2127757E-02
   288.439  0.1598198E-02  0.1579426E-01  0.1480591E-01     9.374  0.1452642E-03  0.1266532E-02  0.2128468E-02
   288.443  0.1598109E-02  0.1578946E-01  0.1480466E-01     9.374  0.1453741E-03  0.1274748E-02  0.2129599E-02
   288.446  0.1598029E-02  0.1578371E-01  0.1480300E-01     9.374  0.1454717E-03  0.1283918E-02  0.2129959E-02
   288.450  0.1597962E-02  0.1577750E-01  0.1480130E-01     9.374  0.1455544E-03  0.1294446E-02  0.2129718E-02
   288.454  0.1597909E-02  0.1577007E-01  0.1480037E-01     9.374  0.1456192E-03  0.1305781E-02  0.2127866E-02
   288.458  0.1597873E-02  0.1576238E-01  0.1480071E-01     9.374  0.1456645E-03  0.1318341E-02  0.2125725E-02
   288.462  0.1597854E-02  0.1575441E-01  0.1480117E-01     9.374  0.1456888E-03  0.1331825E-02  0.2121720E-02
   288.465  0.1597852E-02  0.1574563E-01  0.1480236E-01     9.374  0.1456914E-03  0.1349210E-02  0.2117078E-02
   288.469  0.1597870E-02  0.1573687E-01  0.1480356E-01     9.374  0.1456717E-03  0.1364374E-02  0.2111936E-02
   288.473  0.1597904E-02  0.1572843E-01  0.1480521E-01     9.374  0.1456305E-03  0.1379918E-02  0.2106601E-02
   288.477  0.1597955E-02  0.1572024E-01  0.1480553E-01     9.375  0.1455693E-03  0.1397113E-02  0.2104232E-02
   288.481  0.1598022E-02  0.1571149E-01  0.1480777E-01     9.374  0.1454895E-03  0.1412929E-02  0.2098272E-02
   288.484  0.1598102E-02  0.1571109E-01  0.1481678E-01     9.375  0.1453937E-03  0.1416647E-02  0.2079179E-02
   288.488  0.1598193E-02  0.1571199E-01  0.1482821E-01     9.374  0.1452845E-03  0.1417744E-02  0.2055328E-02
   288.492  0.1598292E-02  0.1571271E-01  0.1483935E-01     9.375  0.1451651E-03  0.1418878E-02  0.2033790E-02
   288.496  0.1598398E-02  0.1571349E-01  0.1484900E-01     9.375  0.1450389E-03  0.1420065E-02  0.2013655E-02
   288.500  0.1598506E-02  0.1571443E-01  0.1485789E-01     9.375  0.1449096E-03  0.1420928E-02  0.1995046E-02
   288.503  0.1598614E-02  0.1571538E-01  0.1486632E-01     9.375  0.1447810E-03  0.1422097E-02  0.1979364E-02
   288.507  0.1598718E-02  0.1571614E-01  0.1487330E-01     9.375  0.1446566E-03  0.1422840E-02  0.1966720E-02
   288.511  0.1598817E-02  0.1571704E-01  0.1487946E-01     9.375  0.1445400E-03  0.1423546E-02  0.1957549E-02
   288.515  0.1598906E-02  0.1571878E-01  0.1488163E-01     9.375  0.1444349E-03  0.1424538E-02  0.1953290E-02
   288.519  0.1598982E-02  0.1571970E-01  0.1488289E-01     9.375  0.1443436E-03  0.1425521E-02  0.1948057E-02
   288.522  0.1599035E-02  0.1572219E-01  0.1488195E-01     9.375  0.1442730E-03  0.1426629E-02  0.1945925E-02
   288.526  0.1599040E-02  0.1572389E-01  0.1487753E-01     9.375  0.1442184E-03  0.1426183E-02  0.1947976E-02
   288.530  0.1598969E-02  0.1572687E-01  0.1486882E-01     9.375  0.1441736E-03  0.1425322E-02  0.1952147E-02
   288.534  0.1598806E-02  0.1573188E-01  0.1485469E-01     9.375  0.1441526E-03  0.1424822E-02  0.1957816E-02
   288.538  0.1598566E-02  0.1573823E-01  0.1483571E-01     9.375  0.1441447E-03  0.1424410E-02  0.1962461E-02
   288.541  0.1598262E-02  0.1574595E-01  0.1481652E-01     9.375  0.1441422E-03  0.1424105E-02  0.1965267E-02
   288.545  0.1597898E-02  0.1575366E-01  0.1479629E-01     9.375  0.1441455E-03  0.1423459E-02  0.1966761E-02
   288.549  0.1597483E-02  0.1576136E-01  0.1477585E-01     9.375  0.1441542E-03  0.1422611E-02  0.1966376E-02
   288.553  0.1597024E-02  0.1576865E-01  0.1475520E-01     9.375  0.1441686E-03  0.1421704E-02  0.1964675E-02
   288.556  0.1596531E-02  0.1577540E-01  0.1473483E-01     9.375  0.1441879E-03  0.1420636E-02  0.1961312E-02
   288.560  0.1596015E-02  0.1578028E-01  0.1471675E-01     9.375  0.1442119E-03  0.1418512E-02  0.1958074E-02
   288.564  0.1595486E-02  0.1578505E-01  0.1469940E-01     9.375  0.1442408E-03  0.1416490E-02  0.1953378E-02
   288.568  0.1594949E-02  0.1578858E-01  0.1468414E-01     9.375  0.1442773E-03  0.1413928E-02  0.1950120E-02
   288.572  0.1594414E-02  0.1579179E-01  0.1467311E-01     9.375  0.1443239E-03  0.1409054E-02  0.1946017E-02
   288.575  0.1593892E-02  0.1579597E-01  0.1466660E-01     9.375  0.1443794E-03  0.1401682E-02  0.1941444E-02
   288.579  0.1593393E-02  0.1579662E-01  0.1466077E-01     9.375  0.1444417E-03  0.1394810E-02  0.1937773E-02
   288.583  0.1592926E-02  0.1579396E-01  0.1465660E-01     9.375  0.1445103E-03  0.1389084E-02  0.1935889E-02
   288.587  0.1592503E-02  0.1579042E-01  0.1465561E-01     9.375  0.1445825E-03  0.1385186E-02  0.1934820E-02
   288.591  0.1592132E-02  0.1578286E-01  0.1465464E-01     9.375  0.1446565E-03  0.1382084E-02  0.1934521E-02
   288.594  0.1591819E-02  0.1577195E-01  0.1465473E-01     9.375  0.1447300E-03  0.1380588E-02  0.1934577E-02
   288.598  0.1591573E-02  0.1575539E-01  0.1465501E-01     9.375  0.1448011E-03  0.1378409E-02  0.1936204E-02
   288.602  0.1591398E-02  0.1573738E-01  0.1465896E-01     9.375  0.1448683E-03  0.1376042E-02  0.1939599E-02
   288.606  0.1591297E-02  0.1571844E-01  0.1466552E-01     9.375  0.1449300E-03  0.1372406E-02  0.1942395E-02
   288.610  0.1591273E-02  0.1570546E-01  0.1467958E-01     9.375  0.1449845E-03  0.1370993E-02  0.1946043E-02
   288.613  0.1591325E-02  0.1568956E-01  0.1469583E-01     9.375  0.1450327E-03  0.1371880E-02  0.1950060E-02
   288.617  0.1591453E-02  0.1567364E-01  0.1471220E-01     9.375  0.1450729E-03  0.1370557E-02  0.1954244E-02
   288.621  0.1591653E-02  0.1565744E-01  0.1472974E-01     9.375  0.1451047E-03  0.1369080E-02  0.1958241E-02
   288.625  0.1591922E-02  0.1564087E-01  0.1474947E-01     9.375  0.1451278E-03  0.1368376E-02  0.1962914E-02
   288.629  0.1592254E-02  0.1562566E-01  0.1476936E-01     9.375  0.1451421E-03  0.1368230E-02  0.1967810E-02
   288.632  0.1592640E-02  0.1561278E-01  0.1479133E-01     9.375  0.1451445E-03  0.1369968E-02  0.1972895E-02
   288.636  0.1593058E-02  0.1560154E-01  0.1481070E-01     9.375  0.1451156E-03  0.1371238E-02  0.1975537E-02
   288.640  0.1593496E-02  0.1559652E-01  0.1483290E-01     9.375  0.1450528E-03  0.1369071E-02  0.1976327E-02
   288.644  0.1593946E-02  0.1559748E-01  0.1485997E-01     9.375  0.1449570E-03  0.1370741E-02  0.1981275E-02
   288.648  0.1594393E-02  0.1560155E-01  0.1488168E-01     9.375  0.1448241E-03  0.1371045E-02  0.1985934E-02
   288.651  0.1594827E-02  0.1560481E-01  0.1490170E-01     9.375  0.1446568E-03  0.1371268E-02  0.1988191E-02
   288.655  0.1595241E-02  0.1560598E-01  0.1491621E-01     9.375  0.1444577E-03  0.1373505E-02  0.1987763E-02
   288.659  0.1595625E-02  0.1561139E-01  0.1492829E-01     9.375  0.1442316E-03  0.1374419E-02  0.1987959E-02
   288.663  0.1595971E-02  0.1561783E-01  0.1493775E-01     9.375  0.1439826E-03  0.1377684E-02  0.1989840E-02
   288.667  0.1596272E-02  0.1562412E-01  0.1494313E-01     9.375  0.1437155E-03  0.1380841E-02  0.1990133E-02
   288.670  0.1596521E-02  0.1563231E-01  0.1494327E-01     9.375  0.1434371E-03  0.1381022E-02  0.1988125E-02
   288.674  0.1596713E-02  0.1563739E-01  0.1493881E-01     9.375  0.1431523E-03  0.1384239E-02  0.1985328E-02
   288.678  0.1596843E-02  0.1564316E-01  0.1492986E-01     9.375  0.1428672E-03  0.1385562E-02  0.1980680E-02
   288.682  0.1596902E-02  0.1564839E-01  0.1491666E-01     9.375  0.1425726E-03  0.1385279E-02  0.1974039E-02
   288.686  0.1596833E-02  0.1565278E-01  0.1489386E-01     9.375  0.1423052E-03  0.1384205E-02  0.1970200E-02
   288.689  0.1596630E-02  0.1565604E-01  0.1486191E-01     9.375  0.1420865E-03  0.1381698E-02  0.1970593E-02
   288.693  0.1596309E-02  0.1566200E-01  0.1482832E-01     9.375  0.1419183E-03  0.1371784E-02  0.1967126E-02
   288.697  0.1595895E-02  0.1567277E-01  0.1479743E-01     9.375  0.1418243E-03  0.1352158E-02  0.1959807E-02
   288.701  0.1595410E-02  0.1568507E-01  0.1476879E-01     9.375  0.1418032E-03  0.1328688E-02  0.1953177E-02
   288.705  0.1594877E-02  0.1569627E-01  0.1474222E-01     9.375  0.1418430E-03  0.1303625E-02  0.1949351E-02
   288.708  0.1594310E-02  0.1570560E-01  0.1471769E-01     9.375  0.1419394E-03  0.1279234E-02  0.1946868E-02
   288.712  0.1593725E-02  0.1571367E-01  0.1469540E-01     9.375  0.1420858E-03  0.1254320E-02  0.1945793E-02
   288.716  0.1593138E-02  0.1571831E-01  0.1467664E-01     9.375  0.1422749E-03  0.1232334E-02  0.1944492E-02
   288.720  0.1592564E-02  0.1571971E-01  0.1466038E-01     9.375  0.1424994E-03  0.1212370E-02  0.1943203E-02
   288.724  0.1592018E-02  0.1571694E-01  0.1464705E-01     9.375  0.1427498E-03  0.1194104E-02  0.1940831E-02
   288.727  0.1591513E-02  0.1571368E-01  0.1463991E-01     9.375  0.1430180E-03  0.1181240E-02  0.1940977E-02
   288.731  0.1591062E-02  0.1571100E-01  0.1463883E-01     9.375  0.1432937E-03  0.1175404E-02  0.1943720E-02
   288.735  0.1590682E-02  0.1570499E-01  0.1464260E-01     9.375  0.1435645E-03  0.1172805E-02  0.1946189E-02
   288.739  0.1590382E-02  0.1569630E-01  0.1465039E-01     9.375  0.1438202E-03  0.1174157E-02  0.1947561E-02
   288.743  0.1590173E-02  0.1568424E-01  0.1466222E-01     9.375  0.1440519E-03  0.1178424E-02  0.1949060E-02
   288.746  0.1590057E-02  0.1567259E-01  0.1468024E-01     9.375  0.1442541E-03  0.1181467E-02  0.1948339E-02
   288.750  0.1590041E-02  0.1566141E-01  0.1470197E-01     9.375  0.1444204E-03  0.1187196E-02  0.1945921E-02
   288.754  0.1590124E-02  0.1565490E-01  0.1473268E-01     9.375  0.1445458E-03  0.1187762E-02  0.1940011E-02
   288.758  0.1590306E-02  0.1564720E-01  0.1476541E-01     9.375  0.1446285E-03  0.1192064E-02  0.1934178E-02
   288.761  0.1590581E-02  0.1563811E-01  0.1479907E-01     9.375  0.1446680E-03  0.1199740E-02  0.1928389E-02
   288.765  0.1590944E-02  0.1562799E-01  0.1483319E-01     9.375  0.1446653E-03  0.1209873E-02  0.1922807E-02
   288.769  0.1591384E-02  0.1561697E-01  0.1486870E-01     9.375  0.1446212E-03  0.1222012E-02  0.1918099E-02
   288.773  0.1591888E-02  0.1560722E-01  0.1490025E-01     9.375  0.1445374E-03  0.1237827E-02  0.1913006E-02
   288.777  0.1592443E-02  0.1559738E-01  0.1493102E-01     9.375  0.1444193E-03  0.1249681E-02  0.1905160E-02
   288.780  0.1593037E-02  0.1559832E-01  0.1496870E-01     9.375  0.1442728E-03  0.1246988E-02  0.1879528E-02
   288.784  0.1593654E-02  0.1559907E-01  0.1500168E-01     9.375  0.1441057E-03  0.1245192E-02  0.1856486E-02
   288.788  0.1594280E-02  0.1560006E-01  0.1503168E-01     9.375  0.1439241E-03  0.1243615E-02  0.1836330E-02
   288.792  0.1594886E-02  0.1560403E-01  0.1505523E-01     9.375  0.1437490E-03  0.1244828E-02  0.1820689E-02
   288.796  0.1595435E-02  0.1560693E-01  0.1507186E-01     9.375  0.1436180E-03  0.1242159E-02  0.1811766E-02
   288.799  0.1595910E-02  0.1560945E-01  0.1508047E-01     9.375  0.1435330E-03  0.1237296E-02  0.1810802E-02
   288.803  0.1596307E-02  0.1561628E-01  0.1508257E-01     9.375  0.1435065E-03  0.1234796E-02  0.1816831E-02
   288.807  0.1596629E-02  0.1562273E-01  0.1507992E-01     9.375  0.1435545E-03  0.1234410E-02  0.1830720E-02
   288.811  0.1596875E-02  0.1563097E-01  0.1507254E-01     9.375  0.1436816E-03  0.1229433E-02  0.1852561E-02
   288.815  0.1597040E-02  0.1563680E-01  0.1505826E-01     9.375  0.1438878E-03  0.1224342E-02  0.1881681E-02
   288.818  0.1597123E-02  0.1564447E-01  0.1503998E-01     9.375  0.1441682E-03  0.1219642E-02  0.1914526E-02
   288.822  0.1597121E-02  0.1565170E-01  0.1501626E-01     9.375  0.1445161E-03  0.1215622E-02  0.1951128E-02
   288.826  0.1597080E-02  0.1565812E-01  0.1499273E-01     9.375  0.1448733E-03  0.1211809E-02  0.1983622E-02
   288.830  0.1597016E-02  0.1566325E-01  0.1497051E-01     9.375  0.1452113E-03  0.1209307E-02  0.2008344E-02
   288.834  0.1596927E-02  0.1566823E-01  0.1495051E-01     9.375  0.1455128E-03  0.1206134E-02  0.2022606E-02
   288.837  0.1596793E-02  0.1567267E-01  0.1492948E-01     9.375  0.1457438E-03  0.1203024E-02  0.2027464E-02
   288.841  0.1596618E-02  0.1567528E-01  0.1490714E-01     9.375  0.1458947E-03  0.1204535E-02  0.2026932E-02
   288.845  0.1596405E-02  0.1567746E-01  0.1488303E-01     9.376  0.1459632E-03  0.1211234E-02  0.2022415E-02
   288.849  0.1596144E-02  0.1567754E-01  0.1485687E-01     9.376  0.1459653E-03  0.1221557E-02  0.2014065E-02
   288.853  0.1595864E-02  0.1567809E-01  0.1483348E-01     9.376  0.1459247E-03  0.1231295E-02  0.1999392E-02
   288.856  0.1595571E-02  0.1567857E-01  0.1481176E-01     9.376  0.1458459E-03  0.1241574E-02  0.1980540E-02
   288.860  0.1595254E-02  0.1567853E-01  0.1478966E-01     9.376  0.1457342E-03  0.1253034E-02  0.1958547E-02
   288.864  0.1594903E-02  0.1567970E-01  0.1476899E-01     9.376  0.1456109E-03  0.1264665E-02  0.1935048E-02
   288.868  0.1594516E-02  0.1568644E-01  0.1475357E-01     9.376  0.1454913E-03  0.1275631E-02  0.1912642E-02
   288.872  0.1594098E-02  0.1569374E-01  0.1473912E-01     9.376  0.1453818E-03  0.1284057E-02  0.1889714E-02
   288.875  0.1593656E-02  0.1570004E-01  0.1472573E-01     9.376  0.1452863E-03  0.1288645E-02  0.1866435E-02
   288.879  0.1593199E-02  0.1570732E-01  0.1471350E-01     9.376  0.1452078E-03  0.1292077E-02  0.1843632E-02
   288.883  0.1592729E-02  0.1571425E-01  0.1470226E-01     9.376  0.1451516E-03  0.1293101E-02  0.1821282E-02
   288.887  0.1592251E-02  0.1572000E-01  0.1469164E-01     9.376  0.1451225E-03  0.1290967E-02  0.1799713E-02
   288.891  0.1591766E-02  0.1572879E-01  0.1468470E-01     9.376  0.1451301E-03  0.1288808E-02  0.1779478E-02
   288.894  0.1591282E-02  0.1573383E-01  0.1467867E-01     9.376  0.1451763E-03  0.1282619E-02  0.1759408E-02
   288.898  0.1590809E-02  0.1574044E-01  0.1467532E-01     9.376  0.1452610E-03  0.1274708E-02  0.1740532E-02
   288.902  0.1590355E-02  0.1574293E-01  0.1467252E-01     9.376  0.1453828E-03  0.1262208E-02  0.1722736E-02
   288.906  0.1589930E-02  0.1574165E-01  0.1467040E-01     9.376  0.1455396E-03  0.1246204E-02  0.1706409E-02
   288.910  0.1589540E-02  0.1573786E-01  0.1466916E-01     9.376  0.1457251E-03  0.1227764E-02  0.1690577E-02
   288.913  0.1589187E-02  0.1573112E-01  0.1466837E-01     9.376  0.1459304E-03  0.1207189E-02  0.1676275E-02
   288.917  0.1588880E-02  0.1572612E-01  0.1467255E-01     9.376  0.1461511E-03  0.1186737E-02  0.1664891E-02
   288.921  0.1588622E-02  0.1572419E-01  0.1468466E-01     9.376  0.1463822E-03  0.1173794E-02  0.1658194E-02
   288.925  0.1588418E-02  0.1572127E-01  0.1469854E-01     9.376  0.1466170E-03  0.1160494E-02  0.1653699E-02
   288.928  0.1588271E-02  0.1571950E-01  0.1471369E-01     9.376  0.1468483E-03  0.1140595E-02  0.1651037E-02
   288.932  0.1588202E-02  0.1571106E-01  0.1473192E-01     9.376  0.1470553E-03  0.1128419E-02  0.1649037E-02
   288.936  0.1588233E-02  0.1570190E-01  0.1475496E-01     9.376  0.1472125E-03  0.1120006E-02  0.1646168E-02
   288.940  0.1588365E-02  0.1569704E-01  0.1478670E-01     9.376  0.1473176E-03  0.1115398E-02  0.1645523E-02
   288.944  0.1588593E-02  0.1569609E-01  0.1482660E-01     9.376  0.1473686E-03  0.1113781E-02  0.1647124E-02
   288.947  0.1588912E-02  0.1569396E-01  0.1486804E-01     9.376  0.1473648E-03  0.1114219E-02  0.1650318E-02
   288.951  0.1589316E-02  0.1569131E-01  0.1490912E-01     9.376  0.1473076E-03  0.1115341E-02  0.1656314E-02
   288.955  0.1589795E-02  0.1568863E-01  0.1495080E-01     9.376  0.1472001E-03  0.1119138E-02  0.1665604E-02
   288.959  0.1590338E-02  0.1568503E-01  0.1499005E-01     9.376  0.1470446E-03  0.1124333E-02  0.1676869E-02
   288.963  0.1590930E-02  0.1568444E-01  0.1503114E-01     9.376  0.1468448E-03  0.1123644E-02  0.1681364E-02
   288.966  0.1591551E-02  0.1568387E-01  0.1506813E-01     9.376  0.1465935E-03  0.1121912E-02  0.1684653E-02
   288.970  0.1592186E-02  0.1568234E-01  0.1509935E-01     9.376  0.1462979E-03  0.1120581E-02  0.1688687E-02
   288.974  0.1592822E-02  0.1568055E-01  0.1512453E-01     9.376  0.1459655E-03  0.1119439E-02  0.1692626E-02
   288.978  0.1593444E-02  0.1567977E-01  0.1514473E-01     9.376  0.1456045E-03  0.1118083E-02  0.1698501E-02
   288.982  0.1594039E-02  0.1568078E-01  0.1515971E-01     9.376  0.1452230E-03  0.1115026E-02  0.1705431E-02
   288.985  0.1594594E-02  0.1568100E-01  0.1516829E-01     9.376  0.1448299E-03  0.1111309E-02  0.1712118E-02
   288.989  0.1595096E-02  0.1568086E-01  0.1516969E-01     9.376  0.1444332E-03  0.1107087E-02  0.1719030E-02
   288.993  0.1595535E-02  0.1568135E-01  0.1516510E-01     9.376  0.1440426E-03  0.1102317E-02  0.1725009E-02
   288.997  0.1595902E-02  0.1568219E-01  0.1515413E-01     9.376  0.1436671E-03  0.1097439E-02  0.1730563E-02
   289.001  0.1596206E-02  0.1568303E-01  0.1513771E-01     9.376  0.1433467E-03  0.1091502E-02  0.1734838E-02
   289.004  0.1596462E-02  0.1568383E-01  0.1511895E-01     9.376  0.1430819E-03  0.1084908E-02  0.1734049E-02
   289.008  0.1596674E-02  0.1568542E-01  0.1509839E-01     9.376  0.1428666E-03  0.1078272E-02  0.1728026E-02
   289.012  0.1596840E-02  0.1568597E-01  0.1507671E-01     9.376  0.1427016E-03  0.1070379E-02  0.1718251E-02
   289.016  0.1596970E-02  0.1568547E-01  0.1505493E-01     9.376  0.1425780E-03  0.1061968E-02  0.1705345E-02
   289.020  0.1597076E-02  0.1568836E-01  0.1503420E-01     9.376  0.1424822E-03  0.1052802E-02  0.1691617E-02
   289.023  0.1597159E-02  0.1568902E-01  0.1501378E-01     9.376  0.1424152E-03  0.1047850E-02  0.1676217E-02
   289.027  0.1597227E-02  0.1568946E-01  0.1499544E-01     9.376  0.1423766E-03  0.1043393E-02  0.1661430E-02
   289.031  0.1597292E-02  0.1569195E-01  0.1498120E-01     9.376  0.1423640E-03  0.1041036E-02  0.1650087E-02
   289.035  0.1597354E-02  0.1569497E-01  0.1496904E-01     9.376  0.1423771E-03  0.1038347E-02  0.1640114E-02
   289.039  0.1597411E-02  0.1569984E-01  0.1496025E-01     9.376  0.1424154E-03  0.1034418E-02  0.1630791E-02
   289.042  0.1597464E-02  0.1570468E-01  0.1495257E-01     9.376  0.1424777E-03  0.1030017E-02  0.1622751E-02
   289.046  0.1597517E-02  0.1570907E-01  0.1494557E-01     9.376  0.1425587E-03  0.1026342E-02  0.1614672E-02
   289.050  0.1597571E-02  0.1571310E-01  0.1493951E-01     9.376  0.1426559E-03  0.1024264E-02  0.1607206E-02
   289.054  0.1597627E-02  0.1571757E-01  0.1493459E-01     9.376  0.1427678E-03  0.1023927E-02  0.1600121E-02
   289.057  0.1597690E-02  0.1572181E-01  0.1493031E-01     9.376  0.1428842E-03  0.1023895E-02  0.1592483E-02
   289.061  0.1597763E-02  0.1572526E-01  0.1492776E-01     9.377  0.1429974E-03  0.1024373E-02  0.1585525E-02
   289.065  0.1597844E-02  0.1573115E-01  0.1492543E-01     9.377  0.1431060E-03  0.1023353E-02  0.1579288E-02
   289.069  0.1597934E-02  0.1573365E-01  0.1492326E-01     9.377  0.1432071E-03  0.1026876E-02  0.1573838E-02
   289.073  0.1598028E-02  0.1573505E-01  0.1491947E-01     9.377  0.1432990E-03  0.1032521E-02  0.1568197E-02
   289.076  0.1598128E-02  0.1573972E-01  0.1491963E-01     9.377  0.1433807E-03  0.1035142E-02  0.1561073E-02
   289.080  0.1598234E-02  0.1574358E-01  0.1491747E-01     9.377  0.1434583E-03  0.1037121E-02  0.1554613E-02
   289.084  0.1598347E-02  0.1574653E-01  0.1491663E-01     9.377  0.1435303E-03  0.1038194E-02  0.1546569E-02
   289.088  0.1598463E-02  0.1574983E-01  0.1491739E-01     9.377  0.1435998E-03  0.1040387E-02  0.1539756E-02
   289.092  0.1598564E-02  0.1575347E-01  0.1491734E-01     9.377  0.1436884E-03  0.1041785E-02  0.1534921E-02
   289.095  0.1598643E-02  0.1575740E-01  0.1491557E-01     9.377  0.1437993E-03  0.1042194E-02  0.1532632E-02
   289.099  0.1598697E-02  0.1576350E-01  0.1491207E-01     9.377  0.1439311E-03  0.1042354E-02  0.1532212E-02
   289.103  0.1598726E-02  0.1576740E-01  0.1490684E-01     9.377  0.1440801E-03  0.1041920E-02  0.1533603E-02
   289.107  0.1598730E-02  0.1577151E-01  0.1490048E-01     9.377  0.1442431E-03  0.1041347E-02  0.1536711E-02
   289.111  0.1598710E-02  0.1577485E-01  0.1489326E-01     9.377  0.1444167E-03  0.1040494E-02  0.1541725E-02
   289.114  0.1598667E-02  0.1577896E-01  0.1488514E-01     9.377  0.1445962E-03  0.1041058E-02  0.1546751E-02
   289.118  0.1598601E-02  0.1578332E-01  0.1487607E-01     9.377  0.1447772E-03  0.1041810E-02  0.1552460E-02
   289.122  0.1598517E-02  0.1578729E-01  0.1486665E-01     9.377  0.1449546E-03  0.1043126E-02  0.1558695E-02
   289.126  0.1598410E-02  0.1579144E-01  0.1485673E-01     9.377  0.1451270E-03  0.1044421E-02  0.1564712E-02
   289.130  0.1598279E-02  0.1579574E-01  0.1484677E-01     9.377  0.1452900E-03  0.1046034E-02  0.1570598E-02
   289.133  0.1598133E-02  0.1579961E-01  0.1483709E-01     9.377  0.1454454E-03  0.1047850E-02  0.1575909E-02
   289.137  0.1597985E-02  0.1580269E-01  0.1482851E-01     9.377  0.1455987E-03  0.1050274E-02  0.1581817E-02
   289.141  0.1597825E-02  0.1580596E-01  0.1482158E-01     9.377  0.1457590E-03  0.1051656E-02  0.1587316E-02
   289.145  0.1597650E-02  0.1581039E-01  0.1481580E-01     9.377  0.1459348E-03  0.1051471E-02  0.1591188E-02
   289.149  0.1597464E-02  0.1581687E-01  0.1481303E-01     9.377  0.1461210E-03  0.1048027E-02  0.1591467E-02
   289.152  0.1597270E-02  0.1582313E-01  0.1481102E-01     9.377  0.1463123E-03  0.1044036E-02  0.1591209E-02
   289.156  0.1597076E-02  0.1582900E-01  0.1481005E-01     9.377  0.1465040E-03  0.1040605E-02  0.1590778E-02
   289.160  0.1596885E-02  0.1583393E-01  0.1480949E-01     9.377  0.1466903E-03  0.1039201E-02  0.1589892E-02
   289.164  0.1596704E-02  0.1583686E-01  0.1480904E-01     9.377  0.1468659E-03  0.1038819E-02  0.1588707E-02
   289.167  0.1596536E-02  0.1583808E-01  0.1480908E-01     9.377  0.1470266E-03  0.1040346E-02  0.1587709E-02
   289.171  0.1596386E-02  0.1583811E-01  0.1480971E-01     9.377  0.1471677E-03  0.1043769E-02  0.1586045E-02
   289.175  0.1596258E-02  0.1583697E-01  0.1481220E-01     9.377  0.1472850E-03  0.1048498E-02  0.1581519E-02
   289.179  0.1596156E-02  0.1583408E-01  0.1481462E-01     9.377  0.1473761E-03  0.1055315E-02  0.1577407E-02
   289.183  0.1596081E-02  0.1583587E-01  0.1482397E-01     9.377  0.1474375E-03  0.1055748E-02  0.1562790E-02
   289.186  0.1596031E-02  0.1583717E-01  0.1483367E-01     9.377  0.1474632E-03  0.1057273E-02  0.1544426E-02
   289.190  0.1595997E-02  0.1583683E-01  0.1484015E-01     9.377  0.1474470E-03  0.1062361E-02  0.1527923E-02
   289.194  0.1595976E-02  0.1583431E-01  0.1484561E-01     9.377  0.1473940E-03  0.1070697E-02  0.1513068E-02
   289.198  0.1595963E-02  0.1583023E-01  0.1484923E-01     9.377  0.1473089E-03  0.1081939E-02  0.1501004E-02
   289.202  0.1595959E-02  0.1582450E-01  0.1485152E-01     9.377  0.1471950E-03  0.1095662E-02  0.1491167E-02
   289.205  0.1595963E-02  0.1581694E-01  0.1485180E-01     9.377  0.1470545E-03  0.1111431E-02  0.1484113E-02
   289.209  0.1595974E-02  0.1580926E-01  0.1485172E-01     9.377  0.1468914E-03  0.1128203E-02  0.1479645E-02
   289.213  0.1595991E-02  0.1580520E-01  0.1485575E-01     9.377  0.1467108E-03  0.1138006E-02  0.1467571E-02
   289.217  0.1596012E-02  0.1580235E-01  0.1486183E-01     9.377  0.1465175E-03  0.1144830E-02  0.1452513E-02
   289.221  0.1596037E-02  0.1580025E-01  0.1486731E-01     9.377  0.1463168E-03  0.1149230E-02  0.1437614E-02
   289.224  0.1596064E-02  0.1579995E-01  0.1487534E-01     9.378  0.1461135E-03  0.1149813E-02  0.1420796E-02
   289.228  0.1596091E-02  0.1580073E-01  0.1488486E-01     9.377  0.1459148E-03  0.1146402E-02  0.1405823E-02
   289.232  0.1596134E-02  0.1580054E-01  0.1489322E-01     9.378  0.1457051E-03  0.1142022E-02  0.1392275E-02
   289.236  0.1596197E-02  0.1579871E-01  0.1490315E-01     9.378  0.1454818E-03  0.1137102E-02  0.1378905E-02
   289.240  0.1596279E-02  0.1579564E-01  0.1491282E-01     9.378  0.1452509E-03  0.1131558E-02  0.1365561E-02
   289.243  0.1596377E-02  0.1579293E-01  0.1492248E-01     9.378  0.1450189E-03  0.1122867E-02  0.1353048E-02
   289.247  0.1596486E-02  0.1578834E-01  0.1493292E-01     9.378  0.1447919E-03  0.1113828E-02  0.1340660E-02
   289.251  0.1596603E-02  0.1578205E-01  0.1494116E-01     9.378  0.1445754E-03  0.1102213E-02  0.1332839E-02
   289.255  0.1596725E-02  0.1577613E-01  0.1494757E-01     9.378  0.1443767E-03  0.1089563E-02  0.1326502E-02
   289.258  0.1596848E-02  0.1576984E-01  0.1495282E-01     9.378  0.1441996E-03  0.1074258E-02  0.1321214E-02
   289.262  0.1596968E-02  0.1576578E-01  0.1495928E-01     9.378  0.1440490E-03  0.1059807E-02  0.1321076E-02
   289.266  0.1597082E-02  0.1576602E-01  0.1496922E-01     9.378  0.1439300E-03  0.1049163E-02  0.1326733E-02
   289.270  0.1597174E-02  0.1576700E-01  0.1497741E-01     9.378  0.1438501E-03  0.1036533E-02  0.1335831E-02
   289.274  0.1597239E-02  0.1577052E-01  0.1498295E-01     9.378  0.1438127E-03  0.1019994E-02  0.1347437E-02
   289.277  0.1597274E-02  0.1577351E-01  0.1498610E-01     9.378  0.1438199E-03  0.1004736E-02  0.1361313E-02
   289.281  0.1597291E-02  0.1577678E-01  0.1498765E-01     9.378  0.1438570E-03  0.9887258E-03  0.1376560E-02
   289.285  0.1597306E-02  0.1577815E-01  0.1498887E-01     9.378  0.1439047E-03  0.9723885E-03  0.1390174E-02
   289.289  0.1597323E-02  0.1577909E-01  0.1498933E-01     9.378  0.1439610E-03  0.9577928E-03  0.1402460E-02
   289.293  0.1597348E-02  0.1577884E-01  0.1498945E-01     9.378  0.1440217E-03  0.9450591E-03  0.1414114E-02
   289.296  0.1597378E-02  0.1577891E-01  0.1499050E-01     9.378  0.1440862E-03  0.9352458E-03  0.1425046E-02
   289.300  0.1597416E-02  0.1577693E-01  0.1499137E-01     9.378  0.1441531E-03  0.9242604E-03  0.1435677E-02
   289.304  0.1597459E-02  0.1577439E-01  0.1499194E-01     9.378  0.1442221E-03  0.9138166E-03  0.1445438E-02
   289.308  0.1597505E-02  0.1577529E-01  0.1499587E-01     9.378  0.1442863E-03  0.9016558E-03  0.1452548E-02
   289.312  0.1597544E-02  0.1577900E-01  0.1500064E-01     9.378  0.1443362E-03  0.8916494E-03  0.1460733E-02
   289.315  0.1597578E-02  0.1578299E-01  0.1500671E-01     9.378  0.1443704E-03  0.8857014E-03  0.1468479E-02
   289.319  0.1597604E-02  0.1578591E-01  0.1501065E-01     9.378  0.1443889E-03  0.8811991E-03  0.1474064E-02
   289.323  0.1597622E-02  0.1578809E-01  0.1501303E-01     9.378  0.1443897E-03  0.8772295E-03  0.1476796E-02
   289.327  0.1597634E-02  0.1578937E-01  0.1501289E-01     9.378  0.1443741E-03  0.8739360E-03  0.1477789E-02
   289.331  0.1597637E-02  0.1578981E-01  0.1500965E-01     9.378  0.1443419E-03  0.8715359E-03  0.1477881E-02
   289.334  0.1597632E-02  0.1578981E-01  0.1500476E-01     9.378  0.1442936E-03  0.8699281E-03  0.1475189E-02
   289.338  0.1597621E-02  0.1578888E-01  0.1500040E-01     9.378  0.1442302E-03  0.8690647E-03  0.1472545E-02
   289.342  0.1597601E-02  0.1578725E-01  0.1499448E-01     9.378  0.1441532E-03  0.8680899E-03  0.1468751E-02
   289.346  0.1597574E-02  0.1578424E-01  0.1498751E-01     9.378  0.1440634E-03  0.8674126E-03  0.1462708E-02
   289.349  0.1597541E-02  0.1578049E-01  0.1497869E-01     9.378  0.1439634E-03  0.8673163E-03  0.1455450E-02
   289.353  0.1597507E-02  0.1577626E-01  0.1496873E-01     9.378  0.1438532E-03  0.8672473E-03  0.1447569E-02
   289.357  0.1597478E-02  0.1577495E-01  0.1496105E-01     9.378  0.1437435E-03  0.8672376E-03  0.1442717E-02
   289.361  0.1597466E-02  0.1577101E-01  0.1495545E-01     9.378  0.1436348E-03  0.8707663E-03  0.1439035E-02
   289.365  0.1597471E-02  0.1576633E-01  0.1495163E-01     9.378  0.1435267E-03  0.8747566E-03  0.1435614E-02
   289.368  0.1597484E-02  0.1576121E-01  0.1494706E-01     9.379  0.1434314E-03  0.8775903E-03  0.1432008E-02
   289.372  0.1597501E-02  0.1575554E-01  0.1494192E-01     9.379  0.1433538E-03  0.8797693E-03  0.1427363E-02
   289.376  0.1597521E-02  0.1574940E-01  0.1493576E-01     9.379  0.1432956E-03  0.8816211E-03  0.1422267E-02
   289.380  0.1597544E-02  0.1574296E-01  0.1492926E-01     9.379  0.1432576E-03  0.8832421E-03  0.1416163E-02
   289.384  0.1597570E-02  0.1573666E-01  0.1492165E-01     9.379  0.1432411E-03  0.8834827E-03  0.1411607E-02
   289.387  0.1597598E-02  0.1573084E-01  0.1491490E-01     9.379  0.1432467E-03  0.8825380E-03  0.1405442E-02
   289.391  0.1597628E-02  0.1572795E-01  0.1491038E-01     9.379  0.1432740E-03  0.8794031E-03  0.1399388E-02
   289.395  0.1597658E-02  0.1572829E-01  0.1490893E-01     9.379  0.1433225E-03  0.8786110E-03  0.1397576E-02
   289.399  0.1597688E-02  0.1572758E-01  0.1490753E-01     9.379  0.1433911E-03  0.8753074E-03  0.1396735E-02
   289.403  0.1597712E-02  0.1572887E-01  0.1490613E-01     9.379  0.1434712E-03  0.8734063E-03  0.1395824E-02
   289.406  0.1597729E-02  0.1573011E-01  0.1490395E-01     9.379  0.1435605E-03  0.8709125E-03  0.1394124E-02
   289.410  0.1597738E-02  0.1573156E-01  0.1490207E-01     9.379  0.1436562E-03  0.8679894E-03  0.1392509E-02
   289.414  0.1597739E-02  0.1573274E-01  0.1490026E-01     9.379  0.1437575E-03  0.8621792E-03  0.1389925E-02
   289.418  0.1597732E-02  0.1573757E-01  0.1489800E-01     9.379  0.1438614E-03  0.8578765E-03  0.1387228E-02
   289.422  0.1597716E-02  0.1574154E-01  0.1489572E-01     9.379  0.1439664E-03  0.8524592E-03  0.1384899E-02
   289.425  0.1597686E-02  0.1574525E-01  0.1489302E-01     9.379  0.1440723E-03  0.8471664E-03  0.1382406E-02
   289.429  0.1597645E-02  0.1574983E-01  0.1488971E-01     9.379  0.1441767E-03  0.8415943E-03  0.1380709E-02
   289.433  0.1597600E-02  0.1575576E-01  0.1488845E-01     9.379  0.1442736E-03  0.8375003E-03  0.1381871E-02
   289.437  0.1597561E-02  0.1576099E-01  0.1488686E-01     9.379  0.1443574E-03  0.8338751E-03  0.1382969E-02
   289.441  0.1597529E-02  0.1576561E-01  0.1488558E-01     9.379  0.1444276E-03  0.8307551E-03  0.1384790E-02
   289.444  0.1597503E-02  0.1577073E-01  0.1488499E-01     9.379  0.1444818E-03  0.8281182E-03  0.1386075E-02
   289.448  0.1597486E-02  0.1577462E-01  0.1488337E-01     9.379  0.1445193E-03  0.8261037E-03  0.1389106E-02
   289.452  0.1597477E-02  0.1577828E-01  0.1488184E-01     9.379  0.1445396E-03  0.8244912E-03  0.1391535E-02
   289.456  0.1597473E-02  0.1578192E-01  0.1488054E-01     9.379  0.1445423E-03  0.8227460E-03  0.1394551E-02
   289.459  0.1597464E-02  0.1578677E-01  0.1487753E-01     9.379  0.1445336E-03  0.8207037E-03  0.1397708E-02
   289.463  0.1597448E-02  0.1578927E-01  0.1487397E-01     9.379  0.1445135E-03  0.8203029E-03  0.1401124E-02
   289.467  0.1597425E-02  0.1579113E-01  0.1486857E-01     9.379  0.1444830E-03  0.8203203E-03  0.1403557E-02
   289.471  0.1597396E-02  0.1579458E-01  0.1486350E-01     9.379  0.1444427E-03  0.8188824E-03  0.1407955E-02
   289.475  0.1597358E-02  0.1580084E-01  0.1486209E-01     9.379  0.1443951E-03  0.8160136E-03  0.1411388E-02
   289.478  0.1597312E-02  0.1580724E-01  0.1485999E-01     9.379  0.1443511E-03  0.8122122E-03  0.1414684E-02
   289.482  0.1597266E-02  0.1581327E-01  0.1485754E-01     9.379  0.1443168E-03  0.8083307E-03  0.1418579E-02
   289.486  0.1597219E-02  0.1581877E-01  0.1485561E-01     9.379  0.1442935E-03  0.8046922E-03  0.1423376E-02
   289.490  0.1597172E-02  0.1582404E-01  0.1485398E-01     9.379  0.1442807E-03  0.8013891E-03  0.1428310E-02
   289.494  0.1597122E-02  0.1582896E-01  0.1485360E-01     9.379  0.1442744E-03  0.7995275E-03  0.1433537E-02
   289.497  0.1597071E-02  0.1583392E-01  0.1485314E-01     9.380  0.1442730E-03  0.7980449E-03  0.1439151E-02
   289.501  0.1597020E-02  0.1583798E-01  0.1485244E-01     9.380  0.1442773E-03  0.7974884E-03  0.1443884E-02
   289.505  0.1596968E-02  0.1584141E-01  0.1485157E-01     9.380  0.1442866E-03  0.7973983E-03  0.1448184E-02
   289.509  0.1596917E-02  0.1584402E-01  0.1485082E-01     9.380  0.1442977E-03  0.7975492E-03  0.1452160E-02
   289.513  0.1596865E-02  0.1584528E-01  0.1485002E-01     9.380  0.1443097E-03  0.7989579E-03  0.1454499E-02
   289.516  0.1596816E-02  0.1584594E-01  0.1484913E-01     9.380  0.1443219E-03  0.8004734E-03  0.1456312E-02
   289.520  0.1596769E-02  0.1584543E-01  0.1484777E-01     9.380  0.1443338E-03  0.8022060E-03  0.1456668E-02
   289.524  0.1596725E-02  0.1584393E-01  0.1484788E-01     9.380  0.1443445E-03  0.8047202E-03  0.1456279E-02
   289.528  0.1596687E-02  0.1584271E-01  0.1484894E-01     9.380  0.1443545E-03  0.8062872E-03  0.1454531E-02
   289.531  0.1596655E-02  0.1584187E-01  0.1485005E-01     9.380  0.1443611E-03  0.8079030E-03  0.1451534E-02
   289.535  0.1596640E-02  0.1583951E-01  0.1485197E-01     9.380  0.1443556E-03  0.8101160E-03  0.1448080E-02
   289.539  0.1596647E-02  0.1583822E-01  0.1485735E-01     9.380  0.1443350E-03  0.8111232E-03  0.1442295E-02
   289.543  0.1596674E-02  0.1583712E-01  0.1486374E-01     9.380  0.1443004E-03  0.8105305E-03  0.1438553E-02
   289.547  0.1596721E-02  0.1583488E-01  0.1487110E-01     9.380  0.1442519E-03  0.8106561E-03  0.1435228E-02
   289.550  0.1596787E-02  0.1583211E-01  0.1487899E-01     9.380  0.1441909E-03  0.8106696E-03  0.1432097E-02
   289.554  0.1596871E-02  0.1582886E-01  0.1488617E-01     9.380  0.1441188E-03  0.8107262E-03  0.1429015E-02
   289.558  0.1596971E-02  0.1582580E-01  0.1489464E-01     9.380  0.1440374E-03  0.8097526E-03  0.1425743E-02
   289.562  0.1597077E-02  0.1582255E-01  0.1490333E-01     9.380  0.1439576E-03  0.8079821E-03  0.1422793E-02
   289.566  0.1597159E-02  0.1582135E-01  0.1490955E-01     9.380  0.1439117E-03  0.8029907E-03  0.1422860E-02
   289.569  0.1597219E-02  0.1582437E-01  0.1491768E-01     9.380  0.1439047E-03  0.7931314E-03  0.1424105E-02
   289.573  0.1597258E-02  0.1582818E-01  0.1492459E-01     9.380  0.1439423E-03  0.7824410E-03  0.1428730E-02
   289.577  0.1597277E-02  0.1583239E-01  0.1493073E-01     9.380  0.1440233E-03  0.7705621E-03  0.1436343E-02
   289.581  0.1597279E-02  0.1583708E-01  0.1493515E-01     9.380  0.1441456E-03  0.7586023E-03  0.1446564E-02
   289.585  0.1597264E-02  0.1584147E-01  0.1493915E-01     9.380  0.1443046E-03  0.7466079E-03  0.1458509E-02
   289.588  0.1597237E-02  0.1584530E-01  0.1494182E-01     9.380  0.1444938E-03  0.7353753E-03  0.1472239E-02
   289.592  0.1597202E-02  0.1584768E-01  0.1494435E-01     9.380  0.1447084E-03  0.7255232E-03  0.1486437E-02
   289.596  0.1597135E-02  0.1584920E-01  0.1494221E-01     9.380  0.1449510E-03  0.7170257E-03  0.1501463E-02
   289.600  0.1597035E-02  0.1584975E-01  0.1493669E-01     9.380  0.1452178E-03  0.7113681E-03  0.1515309E-02
   289.604  0.1596903E-02  0.1585224E-01  0.1493136E-01     9.380  0.1454996E-03  0.6994365E-03  0.1520586E-02
   289.607  0.1596745E-02  0.1585292E-01  0.1492250E-01     9.380  0.1457886E-03  0.6910716E-03  0.1526684E-02
   289.611  0.1596566E-02  0.1585131E-01  0.1491093E-01     9.380  0.1460771E-03  0.6864327E-03  0.1534607E-02
   289.615  0.1596372E-02  0.1584767E-01  0.1489590E-01     9.381  0.1463566E-03  0.6856445E-03  0.1543405E-02
   289.619  0.1596166E-02  0.1584163E-01  0.1487901E-01     9.381  0.1466207E-03  0.6884156E-03  0.1553382E-02
   289.623  0.1595965E-02  0.1583335E-01  0.1486177E-01     9.381  0.1468588E-03  0.6948282E-03  0.1564628E-02
   289.626  0.1595777E-02  0.1582336E-01  0.1484488E-01     9.381  0.1470637E-03  0.7047870E-03  0.1575155E-02
   289.630  0.1595603E-02  0.1581210E-01  0.1482845E-01     9.381  0.1472333E-03  0.7182531E-03  0.1585656E-02
   289.634  0.1595448E-02  0.1579901E-01  0.1481238E-01     9.381  0.1473637E-03  0.7343563E-03  0.1595709E-02
   289.638  0.1595317E-02  0.1578474E-01  0.1479671E-01     9.381  0.1474529E-03  0.7534943E-03  0.1604379E-02
   289.642  0.1595216E-02  0.1577011E-01  0.1478326E-01     9.381  0.1474970E-03  0.7745711E-03  0.1612322E-02
   289.645  0.1595150E-02  0.1575816E-01  0.1477588E-01     9.381  0.1474964E-03  0.7912347E-03  0.1611575E-02
   289.649  0.1595117E-02  0.1574626E-01  0.1477046E-01     9.381  0.1474519E-03  0.8089736E-03  0.1608870E-02
   289.653  0.1595118E-02  0.1573408E-01  0.1476700E-01     9.381  0.1473666E-03  0.8269839E-03  0.1604572E-02
   289.657  0.1595152E-02  0.1572254E-01  0.1476671E-01     9.381  0.1472435E-03  0.8451595E-03  0.1599210E-02
   289.660  0.1595217E-02  0.1571222E-01  0.1476646E-01     9.381  0.1470879E-03  0.8617978E-03  0.1591259E-02
   289.664  0.1595314E-02  0.1571164E-01  0.1477747E-01     9.381  0.1469097E-03  0.8610700E-03  0.1567364E-02
   289.668  0.1595440E-02  0.1571080E-01  0.1478835E-01     9.381  0.1467138E-03  0.8606901E-03  0.1547574E-02
   289.672  0.1595590E-02  0.1571022E-01  0.1479958E-01     9.381  0.1465064E-03  0.8609977E-03  0.1528101E-02
   289.676  0.1595757E-02  0.1570974E-01  0.1481015E-01     9.381  0.1462964E-03  0.8611250E-03  0.1511728E-02
   289.679  0.1595934E-02  0.1570912E-01  0.1481924E-01     9.381  0.1460950E-03  0.8614439E-03  0.1497463E-02
   289.683  0.1596117E-02  0.1570796E-01  0.1482692E-01     9.381  0.1459085E-03  0.8616929E-03  0.1486357E-02
   289.687  0.1596300E-02  0.1570742E-01  0.1483315E-01     9.381  0.1457410E-03  0.8618836E-03  0.1478334E-02
   289.691  0.1596479E-02  0.1570750E-01  0.1483860E-01     9.381  0.1455978E-03  0.8617972E-03  0.1474256E-02
   289.695  0.1596648E-02  0.1570751E-01  0.1484281E-01     9.381  0.1454829E-03  0.8619860E-03  0.1472878E-02
   289.698  0.1596802E-02  0.1570972E-01  0.1484580E-01     9.381  0.1453980E-03  0.8574522E-03  0.1470571E-02
   289.702  0.1596942E-02  0.1571600E-01  0.1485231E-01     9.381  0.1453368E-03  0.8461087E-03  0.1464986E-02
   289.706  0.1597093E-02  0.1572116E-01  0.1485991E-01     9.381  0.1452711E-03  0.8362921E-03  0.1459285E-02
   289.710  0.1597253E-02  0.1572524E-01  0.1486616E-01     9.381  0.1451985E-03  0.8278375E-03  0.1454139E-02
   289.714  0.1597421E-02  0.1572817E-01  0.1487217E-01     9.382  0.1451205E-03  0.8205651E-03  0.1449367E-02
   289.717  0.1597592E-02  0.1573053E-01  0.1487674E-01     9.382  0.1450385E-03  0.8145902E-03  0.1444037E-02
   289.721  0.1597764E-02  0.1573231E-01  0.1488069E-01     9.382  0.1449544E-03  0.8093871E-03  0.1439514E-02
   289.725  0.1597931E-02  0.1573318E-01  0.1488322E-01     9.382  0.1448705E-03  0.8044773E-03  0.1434993E-02
   289.729  0.1598092E-02  0.1573472E-01  0.1488476E-01     9.382  0.1447881E-03  0.8016757E-03  0.1431653E-02
   289.733  0.1598240E-02  0.1573469E-01  0.1488460E-01     9.382  0.1447092E-03  0.7967946E-03  0.1428689E-02
   289.736  0.1598359E-02  0.1573494E-01  0.1488132E-01     9.382  0.1446409E-03  0.7932448E-03  0.1427695E-02
   289.740  0.1598445E-02  0.1573423E-01  0.1487626E-01     9.382  0.1445844E-03  0.7894216E-03  0.1428553E-02
   289.744  0.1598493E-02  0.1573358E-01  0.1486744E-01     9.382  0.1445354E-03  0.7859668E-03  0.1430589E-02
   289.748  0.1598501E-02  0.1573282E-01  0.1485589E-01     9.382  0.1444937E-03  0.7827541E-03  0.1434389E-02
   289.752  0.1598469E-02  0.1573231E-01  0.1484276E-01     9.382  0.1444602E-03  0.7799067E-03  0.1439337E-02
   289.755  0.1598399E-02  0.1573087E-01  0.1482771E-01     9.382  0.1444350E-03  0.7763699E-03  0.1446254E-02
   289.759  0.1598304E-02  0.1572850E-01  0.1481305E-01     9.382  0.1444142E-03  0.7755375E-03  0.1454294E-02
   289.763  0.1598200E-02  0.1572886E-01  0.1480052E-01     9.382  0.1443944E-03  0.7719410E-03  0.1461376E-02
   289.767  0.1598079E-02  0.1572959E-01  0.1478854E-01     9.382  0.1443605E-03  0.7693401E-03  0.1467811E-02
   289.771  0.1597920E-02  0.1573052E-01  0.1477464E-01     9.382  0.1443045E-03  0.7665413E-03  0.1472344E-02
   289.774  0.1597711E-02  0.1573137E-01  0.1475872E-01     9.382  0.1442424E-03  0.7640543E-03  0.1473873E-02
   289.778  0.1597456E-02  0.1573235E-01  0.1474060E-01     9.382  0.1441748E-03  0.7615157E-03  0.1472447E-02
   289.782  0.1597161E-02  0.1573327E-01  0.1472079E-01     9.382  0.1441043E-03  0.7591207E-03  0.1470085E-02
   289.786  0.1596832E-02  0.1573499E-01  0.1470114E-01     9.382  0.1440323E-03  0.7564260E-03  0.1465057E-02
   289.790  0.1596477E-02  0.1573723E-01  0.1468218E-01     9.382  0.1439604E-03  0.7530161E-03  0.1460728E-02
   289.793  0.1596106E-02  0.1573933E-01  0.1466266E-01     9.382  0.1438885E-03  0.7496227E-03  0.1454784E-02
   289.797  0.1595729E-02  0.1574371E-01  0.1464731E-01     9.382  0.1438182E-03  0.7455857E-03  0.1450106E-02
   289.801  0.1595354E-02  0.1575097E-01  0.1463739E-01     9.382  0.1437521E-03  0.7429163E-03  0.1446742E-02
   289.805  0.1594988E-02  0.1575761E-01  0.1463025E-01     9.383  0.1436906E-03  0.7396941E-03  0.1443009E-02
   289.808  0.1594638E-02  0.1576379E-01  0.1462517E-01     9.383  0.1436357E-03  0.7358937E-03  0.1439218E-02
   289.812  0.1594308E-02  0.1576817E-01  0.1462213E-01     9.383  0.1435869E-03  0.7311257E-03  0.1435370E-02
   289.816  0.1594005E-02  0.1577240E-01  0.1462181E-01     9.383  0.1435439E-03  0.7275377E-03  0.1431940E-02
   289.820  0.1593735E-02  0.1577821E-01  0.1462681E-01     9.383  0.1435079E-03  0.7273433E-03  0.1428610E-02
   289.824  0.1593504E-02  0.1578580E-01  0.1463761E-01     9.383  0.1434792E-03  0.7300696E-03  0.1424810E-02
   289.827  0.1593314E-02  0.1579668E-01  0.1465247E-01     9.383  0.1434580E-03  0.7376154E-03  0.1422037E-02
   289.831  0.1593165E-02  0.1580761E-01  0.1466848E-01     9.383  0.1434363E-03  0.7441098E-03  0.1420963E-02
   289.835  0.1593057E-02  0.1581712E-01  0.1468761E-01     9.383  0.1434135E-03  0.7488246E-03  0.1419449E-02
   289.839  0.1592997E-02  0.1582407E-01  0.1470323E-01     9.383  0.1433864E-03  0.7516637E-03  0.1418971E-02
   289.843  0.1592989E-02  0.1582979E-01  0.1471949E-01     9.383  0.1433522E-03  0.7549787E-03  0.1418650E-02
   289.846  0.1593034E-02  0.1583392E-01  0.1473449E-01     9.383  0.1433109E-03  0.7579388E-03  0.1418286E-02
   289.850  0.1593127E-02  0.1583596E-01  0.1474954E-01     9.383  0.1432651E-03  0.7603687E-03  0.1418130E-02
   289.854  0.1593249E-02  0.1583625E-01  0.1476220E-01     9.383  0.1432219E-03  0.7622430E-03  0.1418434E-02
   289.858  0.1593400E-02  0.1583405E-01  0.1477125E-01     9.383  0.1431816E-03  0.7633006E-03  0.1418596E-02
   289.862  0.1593575E-02  0.1583412E-01  0.1478113E-01     9.383  0.1431453E-03  0.7648886E-03  0.1419852E-02
   289.865  0.1593772E-02  0.1583806E-01  0.1479467E-01     9.383  0.1431143E-03  0.7692905E-03  0.1424833E-02
   289.869  0.1593988E-02  0.1584168E-01  0.1480681E-01     9.383  0.1430911E-03  0.7724114E-03  0.1431609E-02
   289.873  0.1594220E-02  0.1584702E-01  0.1481758E-01     9.383  0.1430787E-03  0.7760540E-03  0.1440915E-02
   289.877  0.1594462E-02  0.1585122E-01  0.1482612E-01     9.383  0.1430772E-03  0.7792712E-03  0.1450909E-02
   289.881  0.1594711E-02  0.1585457E-01  0.1483170E-01     9.383  0.1430870E-03  0.7821500E-03  0.1461597E-02
   289.884  0.1594959E-02  0.1585808E-01  0.1483659E-01     9.383  0.1431084E-03  0.7867477E-03  0.1472757E-02
   289.888  0.1595203E-02  0.1586262E-01  0.1484003E-01     9.383  0.1431415E-03  0.7943290E-03  0.1484861E-02
   289.892  0.1595424E-02  0.1586639E-01  0.1483999E-01     9.384  0.1431909E-03  0.8014260E-03  0.1497115E-02
   289.896  0.1595608E-02  0.1586871E-01  0.1483503E-01     9.384  0.1432581E-03  0.8105019E-03  0.1510384E-02
   289.900  0.1595763E-02  0.1587194E-01  0.1482777E-01     9.384  0.1433375E-03  0.8171230E-03  0.1523668E-02
   289.903  0.1595891E-02  0.1587796E-01  0.1482185E-01     9.384  0.1434248E-03  0.8213705E-03  0.1533376E-02
   289.907  0.1595991E-02  0.1588217E-01  0.1481253E-01     9.384  0.1435221E-03  0.8262665E-03  0.1541235E-02
   289.911  0.1596063E-02  0.1588451E-01  0.1480064E-01     9.384  0.1436286E-03  0.8310056E-03  0.1547613E-02
   289.915  0.1596107E-02  0.1588519E-01  0.1478601E-01     9.384  0.1437416E-03  0.8353780E-03  0.1552119E-02
   289.919  0.1596121E-02  0.1588274E-01  0.1476940E-01     9.384  0.1438580E-03  0.8406831E-03  0.1555678E-02
   289.922  0.1596105E-02  0.1588759E-01  0.1475844E-01     9.384  0.1439748E-03  0.8419102E-03  0.1552927E-02
   289.926  0.1596062E-02  0.1589486E-01  0.1475075E-01     9.384  0.1440853E-03  0.8413736E-03  0.1548869E-02
   289.930  0.1595994E-02  0.1590033E-01  0.1474166E-01     9.384  0.1441987E-03  0.8429325E-03  0.1544604E-02
   289.934  0.1595916E-02  0.1590439E-01  0.1473356E-01     9.384  0.1443369E-03  0.8449987E-03  0.1541490E-02
   289.938  0.1595847E-02  0.1590747E-01  0.1472842E-01     9.384  0.1444818E-03  0.8481110E-03  0.1538041E-02
   289.941  0.1595795E-02  0.1590831E-01  0.1472373E-01     9.384  0.1446244E-03  0.8515006E-03  0.1537460E-02
   289.945  0.1595761E-02  0.1590878E-01  0.1472286E-01     9.384  0.1447609E-03  0.8544786E-03  0.1535559E-02
   289.949  0.1595746E-02  0.1591237E-01  0.1472661E-01     9.384  0.1448888E-03  0.8554803E-03  0.1531407E-02
   289.953  0.1595729E-02  0.1591621E-01  0.1473122E-01     9.384  0.1449795E-03  0.8583148E-03  0.1527138E-02
   289.957  0.1595701E-02  0.1592270E-01  0.1473608E-01     9.384  0.1450189E-03  0.8638707E-03  0.1522649E-02
   289.960  0.1595662E-02  0.1592806E-01  0.1474004E-01     9.384  0.1450059E-03  0.8706761E-03  0.1518249E-02
   289.964  0.1595612E-02  0.1593732E-01  0.1474909E-01     9.384  0.1449406E-03  0.8766630E-03  0.1511826E-02
   289.968  0.1595554E-02  0.1595112E-01  0.1476185E-01     9.384  0.1448244E-03  0.8810031E-03  0.1503940E-02
   289.972  0.1595488E-02  0.1596387E-01  0.1477335E-01     9.385  0.1446598E-03  0.8858940E-03  0.1497402E-02
   289.976  0.1595419E-02  0.1597736E-01  0.1478395E-01     9.385  0.1444531E-03  0.8923393E-03  0.1491781E-02
   289.979  0.1595351E-02  0.1599077E-01  0.1479576E-01     9.385  0.1442103E-03  0.8993650E-03  0.1488107E-02
   289.983  0.1595283E-02  0.1600272E-01  0.1480749E-01     9.385  0.1439362E-03  0.9065074E-03  0.1485848E-02
   289.987  0.1595220E-02  0.1601277E-01  0.1481806E-01     9.385  0.1436374E-03  0.9126128E-03  0.1484917E-02
   289.991  0.1595161E-02  0.1602100E-01  0.1482874E-01     9.385  0.1433206E-03  0.9182828E-03  0.1484108E-02
   289.995  0.1595114E-02  0.1602735E-01  0.1483854E-01     9.385  0.1430006E-03  0.9226958E-03  0.1484126E-02
   289.998  0.1595083E-02  0.1603119E-01  0.1484694E-01     9.385  0.1426867E-03  0.9251706E-03  0.1484890E-02
   290.002  0.1595068E-02  0.1603280E-01  0.1485386E-01     9.385  0.1423854E-03  0.9259912E-03  0.1486066E-02
   290.006  0.1595071E-02  0.1603178E-01  0.1486030E-01     9.385  0.1421033E-03  0.9243483E-03  0.1487438E-02
   290.010  0.1595090E-02  0.1602832E-01  0.1486553E-01     9.385  0.1418456E-03  0.9207876E-03  0.1488255E-02
   290.014  0.1595127E-02  0.1602311E-01  0.1486897E-01     9.385  0.1416183E-03  0.9152197E-03  0.1489161E-02
   290.017  0.1595193E-02  0.1601644E-01  0.1487292E-01     9.385  0.1414178E-03  0.9077270E-03  0.1489368E-02
   290.021  0.1595294E-02  0.1600898E-01  0.1487806E-01     9.385  0.1412468E-03  0.8985302E-03  0.1489204E-02
   290.025  0.1595429E-02  0.1599982E-01  0.1488345E-01     9.385  0.1411075E-03  0.8873611E-03  0.1488755E-02
   290.029  0.1595568E-02  0.1598837E-01  0.1488603E-01     9.385  0.1410340E-03  0.8755674E-03  0.1492553E-02
   290.033  0.1595693E-02  0.1597737E-01  0.1488513E-01     9.385  0.1410451E-03  0.8619884E-03  0.1502422E-02
   290.036  0.1595802E-02  0.1596458E-01  0.1487992E-01     9.385  0.1411407E-03  0.8479565E-03  0.1517171E-02
   290.040  0.1595895E-02  0.1595124E-01  0.1487226E-01     9.385  0.1413172E-03  0.8337215E-03  0.1535266E-02
   290.044  0.1595970E-02  0.1593738E-01  0.1486205E-01     9.385  0.1415706E-03  0.8193901E-03  0.1556201E-02
   290.048  0.1596027E-02  0.1592362E-01  0.1484915E-01     9.386  0.1418940E-03  0.8045547E-03  0.1579310E-02
   290.052  0.1596067E-02  0.1590898E-01  0.1483556E-01     9.386  0.1422789E-03  0.7897366E-03  0.1601970E-02
   290.055  0.1596092E-02  0.1589859E-01  0.1482263E-01     9.386  0.1427144E-03  0.7708437E-03  0.1617544E-02
   290.059  0.1596121E-02  0.1589441E-01  0.1481738E-01     9.386  0.1431833E-03  0.7442475E-03  0.1623957E-02
   290.063  0.1596158E-02  0.1590260E-01  0.1482537E-01     9.386  0.1436734E-03  0.7319932E-03  0.1629374E-02
   290.067  0.1596206E-02  0.1591260E-01  0.1483717E-01     9.386  0.1441732E-03  0.7183557E-03  0.1631581E-02
   290.071  0.1596264E-02  0.1592133E-01  0.1484896E-01     9.386  0.1446689E-03  0.7067564E-03  0.1633319E-02
   290.074  0.1596333E-02  0.1592887E-01  0.1486006E-01     9.386  0.1451483E-03  0.6994109E-03  0.1634837E-02
   290.078  0.1596414E-02  0.1593335E-01  0.1486962E-01     9.386  0.1455992E-03  0.6955132E-03  0.1636237E-02
   290.082  0.1596506E-02  0.1593767E-01  0.1487822E-01     9.386  0.1460088E-03  0.6946936E-03  0.1636214E-02
   290.086  0.1596605E-02  0.1594215E-01  0.1488715E-01     9.386  0.1463696E-03  0.6925602E-03  0.1631498E-02
   290.090  0.1596685E-02  0.1594550E-01  0.1489066E-01     9.386  0.1466960E-03  0.6925241E-03  0.1622214E-02
   290.093  0.1596742E-02  0.1594773E-01  0.1488911E-01     9.386  0.1469839E-03  0.6946570E-03  0.1608144E-02
   290.097  0.1596783E-02  0.1594839E-01  0.1488583E-01     9.386  0.1472239E-03  0.6993070E-03  0.1590405E-02
   290.101  0.1596808E-02  0.1594560E-01  0.1487797E-01     9.386  0.1474109E-03  0.7050943E-03  0.1571272E-02
   290.105  0.1596813E-02  0.1594325E-01  0.1486543E-01     9.386  0.1475427E-03  0.7144652E-03  0.1550126E-02
   290.109  0.1596797E-02  0.1593994E-01  0.1484946E-01     9.386  0.1476186E-03  0.7250668E-03  0.1528206E-02
   290.112  0.1596760E-02  0.1594031E-01  0.1483526E-01     9.386  0.1476379E-03  0.7293107E-03  0.1499561E-02
   290.116  0.1596709E-02  0.1594366E-01  0.1482491E-01     9.387  0.1476130E-03  0.7284172E-03  0.1466662E-02
   290.120  0.1596664E-02  0.1596012E-01  0.1482949E-01     9.387  0.1475699E-03  0.7323906E-03  0.1441332E-02
   290.124  0.1596625E-02  0.1597666E-01  0.1483453E-01     9.387  0.1475123E-03  0.7378249E-03  0.1418156E-02
   290.128  0.1596583E-02  0.1599212E-01  0.1483966E-01     9.387  0.1474497E-03  0.7441375E-03  0.1397562E-02
   290.131  0.1596523E-02  0.1600836E-01  0.1484365E-01     9.387  0.1474008E-03  0.7520898E-03  0.1380188E-02
   290.135  0.1596445E-02  0.1602365E-01  0.1484665E-01     9.387  0.1473696E-03  0.7603819E-03  0.1365658E-02
   290.139  0.1596348E-02  0.1603815E-01  0.1484795E-01     9.387  0.1473586E-03  0.7689289E-03  0.1354836E-02
   290.143  0.1596232E-02  0.1604984E-01  0.1484635E-01     9.387  0.1473722E-03  0.7775052E-03  0.1348620E-02
   290.147  0.1596078E-02  0.1606223E-01  0.1484229E-01     9.387  0.1474280E-03  0.7853372E-03  0.1345822E-02
   290.150  0.1595883E-02  0.1607331E-01  0.1483435E-01     9.387  0.1475350E-03  0.7931192E-03  0.1347049E-02
   290.154  0.1595648E-02  0.1608373E-01  0.1482341E-01     9.387  0.1476916E-03  0.7992291E-03  0.1352321E-02
   290.158  0.1595377E-02  0.1609204E-01  0.1481021E-01     9.387  0.1478939E-03  0.8040578E-03  0.1361174E-02
   290.162  0.1595077E-02  0.1609871E-01  0.1479451E-01     9.387  0.1481389E-03  0.8071379E-03  0.1373918E-02
   290.166  0.1594752E-02  0.1610273E-01  0.1477714E-01     9.387  0.1484203E-03  0.8088497E-03  0.1390054E-02
   290.169  0.1594431E-02  0.1610405E-01  0.1475995E-01     9.387  0.1487084E-03  0.8084921E-03  0.1406521E-02
   290.173  0.1594141E-02  0.1610759E-01  0.1474578E-01     9.387  0.1489737E-03  0.8091139E-03  0.1419787E-02
   290.177  0.1593888E-02  0.1610399E-01  0.1473449E-01     9.387  0.1492102E-03  0.8040063E-03  0.1430159E-02
   290.181  0.1593678E-02  0.1609827E-01  0.1472564E-01     9.387  0.1494129E-03  0.7970929E-03  0.1437339E-02
   290.185  0.1593514E-02  0.1609103E-01  0.1471837E-01     9.388  0.1495767E-03  0.7887205E-03  0.1444319E-02
   290.188  0.1593401E-02  0.1608780E-01  0.1471906E-01     9.388  0.1496973E-03  0.7839783E-03  0.1451598E-02
   290.192  0.1593340E-02  0.1608930E-01  0.1472909E-01     9.388  0.1497726E-03  0.7830349E-03  0.1459590E-02
   290.196  0.1593333E-02  0.1608873E-01  0.1474058E-01     9.388  0.1497992E-03  0.7809148E-03  0.1467189E-02
   290.200  0.1593378E-02  0.1608874E-01  0.1475516E-01     9.388  0.1497758E-03  0.7790470E-03  0.1475080E-02
   290.204  0.1593471E-02  0.1608795E-01  0.1477097E-01     9.388  0.1497038E-03  0.7765085E-03  0.1484698E-02
   290.208  0.1593612E-02  0.1608534E-01  0.1478619E-01     9.388  0.1495848E-03  0.7725910E-03  0.1494576E-02
   290.211  0.1593798E-02  0.1608052E-01  0.1480019E-01     9.388  0.1494213E-03  0.7673939E-03  0.1504725E-02
   290.215  0.1594025E-02  0.1607426E-01  0.1481366E-01     9.388  0.1492168E-03  0.7618705E-03  0.1515701E-02
   290.219  0.1594287E-02  0.1606958E-01  0.1482842E-01     9.388  0.1489766E-03  0.7573939E-03  0.1528482E-02
   290.223  0.1594581E-02  0.1606415E-01  0.1484173E-01     9.388  0.1487057E-03  0.7525600E-03  0.1540785E-02
   290.227  0.1594899E-02  0.1605788E-01  0.1485373E-01     9.388  0.1484107E-03  0.7472291E-03  0.1552694E-02
   290.230  0.1595236E-02  0.1605031E-01  0.1486333E-01     9.388  0.1480972E-03  0.7415646E-03  0.1563809E-02
   290.234  0.1595583E-02  0.1604324E-01  0.1487176E-01     9.388  0.1477729E-03  0.7336805E-03  0.1572217E-02
   290.238  0.1595930E-02  0.1603602E-01  0.1487779E-01     9.388  0.1474461E-03  0.7259243E-03  0.1578778E-02
   290.242  0.1596254E-02  0.1602740E-01  0.1488089E-01     9.388  0.1471292E-03  0.7168530E-03  0.1584293E-02
   290.246  0.1596550E-02  0.1602103E-01  0.1488071E-01     9.388  0.1468287E-03  0.7107627E-03  0.1588370E-02
   290.249  0.1596809E-02  0.1601517E-01  0.1487639E-01     9.389  0.1465508E-03  0.7056789E-03  0.1591045E-02
   290.253  0.1597054E-02  0.1600945E-01  0.1487126E-01     9.389  0.1462761E-03  0.7010365E-03  0.1594106E-02
   290.257  0.1597288E-02  0.1600428E-01  0.1486640E-01     9.389  0.1460005E-03  0.6964977E-03  0.1598087E-02
   290.261  0.1597506E-02  0.1599868E-01  0.1486296E-01     9.389  0.1457308E-03  0.6933636E-03  0.1602649E-02
   290.265  0.1597704E-02  0.1599616E-01  0.1486136E-01     9.389  0.1454725E-03  0.6897566E-03  0.1608851E-02
   290.268  0.1597879E-02  0.1599538E-01  0.1485744E-01     9.389  0.1452295E-03  0.6878148E-03  0.1613971E-02
   290.272  0.1598016E-02  0.1599485E-01  0.1485512E-01     9.389  0.1449902E-03  0.6876418E-03  0.1617677E-02
   290.276  0.1598097E-02  0.1599845E-01  0.1485207E-01     9.389  0.1447401E-03  0.6886132E-03  0.1619248E-02
   290.280  0.1598121E-02  0.1600390E-01  0.1484898E-01     9.389  0.1444879E-03  0.6908794E-03  0.1620678E-02
   290.284  0.1598088E-02  0.1600976E-01  0.1484309E-01     9.389  0.1442378E-03  0.6941649E-03  0.1619331E-02
   290.287  0.1598000E-02  0.1601566E-01  0.1483437E-01     9.389  0.1439946E-03  0.6980011E-03  0.1617215E-02
   290.291  0.1597861E-02  0.1602126E-01  0.1482511E-01     9.389  0.1437595E-03  0.7026289E-03  0.1614013E-02
   290.295  0.1597691E-02  0.1602446E-01  0.1481644E-01     9.389  0.1435222E-03  0.7073802E-03  0.1609411E-02
   290.299  0.1597495E-02  0.1602899E-01  0.1480666E-01     9.389  0.1432869E-03  0.7147056E-03  0.1606757E-02
   290.303  0.1597276E-02  0.1603029E-01  0.1479662E-01     9.389  0.1430575E-03  0.7215476E-03  0.1604183E-02
   290.306  0.1597043E-02  0.1603047E-01  0.1478673E-01     9.389  0.1428389E-03  0.7267183E-03  0.1601219E-02
   290.310  0.1596812E-02  0.1602756E-01  0.1477779E-01     9.389  0.1426212E-03  0.7338570E-03  0.1598267E-02
   290.314  0.1596601E-02  0.1602318E-01  0.1477071E-01     9.390  0.1423995E-03  0.7381364E-03  0.1595556E-02
   290.318  0.1596413E-02  0.1601936E-01  0.1476840E-01     9.390  0.1421791E-03  0.7429336E-03  0.1593130E-02
   290.322  0.1596252E-02  0.1601476E-01  0.1476971E-01     9.390  0.1419631E-03  0.7462315E-03  0.1591013E-02
   290.326  0.1596118E-02  0.1600784E-01  0.1477213E-01     9.390  0.1417520E-03  0.7473245E-03  0.1589327E-02
   290.329  0.1596015E-02  0.1599953E-01  0.1477618E-01     9.390  0.1415499E-03  0.7474678E-03  0.1587884E-02
   290.333  0.1595944E-02  0.1599587E-01  0.1478726E-01     9.390  0.1413608E-03  0.7448785E-03  0.1585093E-02
   290.337  0.1595907E-02  0.1599295E-01  0.1480268E-01     9.390  0.1411876E-03  0.7390394E-03  0.1582203E-02
   290.341  0.1595906E-02  0.1598875E-01  0.1481873E-01     9.390  0.1410330E-03  0.7334514E-03  0.1580002E-02
   290.345  0.1595943E-02  0.1598531E-01  0.1483564E-01     9.390  0.1408996E-03  0.7260873E-03  0.1577857E-02
   290.348  0.1596015E-02  0.1598126E-01  0.1485344E-01     9.390  0.1407900E-03  0.7174309E-03  0.1576374E-02
   290.352  0.1596122E-02  0.1597564E-01  0.1487046E-01     9.390  0.1407067E-03  0.7082119E-03  0.1574100E-02
   290.356  0.1596262E-02  0.1596961E-01  0.1488783E-01     9.390  0.1406513E-03  0.6986341E-03  0.1572430E-02
   290.360  0.1596431E-02  0.1596350E-01  0.1490579E-01     9.390  0.1406251E-03  0.6892770E-03  0.1571016E-02
   290.364  0.1596626E-02  0.1596694E-01  0.1493279E-01     9.390  0.1406286E-03  0.6902394E-03  0.1570910E-02
   290.367  0.1596845E-02  0.1597024E-01  0.1495830E-01     9.390  0.1406625E-03  0.6909149E-03  0.1571939E-02
   290.371  0.1597077E-02  0.1597356E-01  0.1498312E-01     9.390  0.1407215E-03  0.6913731E-03  0.1575224E-02
   290.375  0.1597310E-02  0.1597711E-01  0.1500410E-01     9.391  0.1407950E-03  0.6918503E-03  0.1581706E-02
   290.379  0.1597538E-02  0.1598091E-01  0.1502290E-01     9.391  0.1408809E-03  0.6926835E-03  0.1586285E-02
   290.383  0.1597758E-02  0.1598411E-01  0.1503957E-01     9.391  0.1409774E-03  0.6935953E-03  0.1591912E-02
   290.386  0.1597963E-02  0.1598731E-01  0.1505333E-01     9.391  0.1410816E-03  0.6947604E-03  0.1597747E-02
   290.390  0.1598151E-02  0.1598964E-01  0.1506393E-01     9.391  0.1411915E-03  0.6953272E-03  0.1603520E-02
   290.394  0.1598317E-02  0.1599184E-01  0.1507107E-01     9.391  0.1413048E-03  0.6951144E-03  0.1608955E-02
   290.398  0.1598458E-02  0.1599341E-01  0.1507559E-01     9.391  0.1414180E-03  0.6940841E-03  0.1614309E-02
   290.402  0.1598570E-02  0.1599417E-01  0.1507629E-01     9.391  0.1415296E-03  0.6923745E-03  0.1618014E-02
   290.405  0.1598662E-02  0.1599433E-01  0.1507449E-01     9.391  0.1416318E-03  0.6902275E-03  0.1620345E-02
   290.409  0.1598741E-02  0.1599378E-01  0.1507125E-01     9.391  0.1417192E-03  0.6872927E-03  0.1621548E-02
   290.413  0.1598804E-02  0.1599185E-01  0.1506732E-01     9.391  0.1417897E-03  0.6836342E-03  0.1621687E-02
   290.417  0.1598851E-02  0.1598921E-01  0.1506186E-01     9.391  0.1418417E-03  0.6797026E-03  0.1620048E-02
   290.421  0.1598880E-02  0.1598561E-01  0.1505471E-01     9.391  0.1418739E-03  0.6750872E-03  0.1617293E-02
   290.425  0.1598891E-02  0.1598154E-01  0.1504544E-01     9.391  0.1418854E-03  0.6697301E-03  0.1612741E-02
   290.428  0.1598883E-02  0.1597752E-01  0.1503456E-01     9.391  0.1418742E-03  0.6641756E-03  0.1607867E-02
   290.432  0.1598854E-02  0.1597197E-01  0.1502228E-01     9.392  0.1418393E-03  0.6576433E-03  0.1602381E-02
   290.436  0.1598818E-02  0.1596589E-01  0.1500811E-01     9.392  0.1417970E-03  0.6508974E-03  0.1594586E-02
   290.440  0.1598794E-02  0.1596028E-01  0.1499815E-01     9.392  0.1417694E-03  0.6441678E-03  0.1590528E-02
   290.444  0.1598783E-02  0.1595462E-01  0.1499012E-01     9.392  0.1417564E-03  0.6372804E-03  0.1587977E-02
   290.447  0.1598785E-02  0.1594842E-01  0.1498415E-01     9.392  0.1417587E-03  0.6299174E-03  0.1585900E-02
   290.451  0.1598800E-02  0.1594209E-01  0.1497967E-01     9.392  0.1417766E-03  0.6222606E-03  0.1584350E-02
   290.455  0.1598827E-02  0.1593603E-01  0.1497622E-01     9.392  0.1418093E-03  0.6148926E-03  0.1582731E-02
   290.459  0.1598867E-02  0.1592950E-01  0.1497440E-01     9.392  0.1418559E-03  0.6075886E-03  0.1583031E-02
   290.463  0.1598918E-02  0.1592353E-01  0.1497327E-01     9.392  0.1419158E-03  0.6005795E-03  0.1582051E-02
   290.466  0.1598980E-02  0.1592071E-01  0.1497607E-01     9.392  0.1419879E-03  0.5963645E-03  0.1583191E-02
   290.470  0.1599051E-02  0.1592251E-01  0.1498294E-01     9.392  0.1420704E-03  0.5957728E-03  0.1586198E-02
   290.474  0.1599123E-02  0.1592505E-01  0.1498940E-01     9.392  0.1421694E-03  0.5954075E-03  0.1590603E-02
   290.478  0.1599192E-02  0.1592698E-01  0.1499482E-01     9.392  0.1422865E-03  0.5950871E-03  0.1595790E-02
   290.482  0.1599256E-02  0.1592899E-01  0.1499927E-01     9.392  0.1424194E-03  0.5945698E-03  0.1602303E-02
   290.486  0.1599314E-02  0.1593120E-01  0.1500321E-01     9.392  0.1425652E-03  0.5933958E-03  0.1609460E-02
   290.489  0.1599366E-02  0.1593362E-01  0.1500611E-01     9.393  0.1427204E-03  0.5924491E-03  0.1616511E-02
   290.493  0.1599408E-02  0.1593742E-01  0.1500791E-01     9.393  0.1428775E-03  0.5891145E-03  0.1623741E-02
   290.497  0.1599433E-02  0.1593953E-01  0.1500778E-01     9.393  0.1430260E-03  0.5885626E-03  0.1630874E-02
   290.501  0.1599443E-02  0.1594085E-01  0.1500557E-01     9.393  0.1431626E-03  0.5879354E-03  0.1635435E-02
   290.505  0.1599437E-02  0.1594111E-01  0.1500186E-01     9.393  0.1432838E-03  0.5872039E-03  0.1638827E-02
   290.508  0.1599416E-02  0.1594087E-01  0.1499670E-01     9.393  0.1433859E-03  0.5868179E-03  0.1640990E-02
   290.512  0.1599382E-02  0.1594106E-01  0.1499120E-01     9.393  0.1434668E-03  0.5843397E-03  0.1639844E-02
   290.516  0.1599334E-02  0.1594090E-01  0.1498724E-01     9.393  0.1435234E-03  0.5795805E-03  0.1633742E-02
   290.520  0.1599274E-02  0.1594293E-01  0.1498239E-01     9.393  0.1435546E-03  0.5725432E-03  0.1624486E-02
   290.524  0.1599198E-02  0.1594462E-01  0.1497654E-01     9.393  0.1435564E-03  0.5653639E-03  0.1614360E-02
   290.527  0.1599102E-02  0.1594551E-01  0.1496876E-01     9.393  0.1435280E-03  0.5591158E-03  0.1602668E-02
   290.531  0.1598988E-02  0.1594497E-01  0.1496012E-01     9.393  0.1434694E-03  0.5528464E-03  0.1590796E-02
   290.535  0.1598862E-02  0.1594420E-01  0.1495102E-01     9.393  0.1433849E-03  0.5476974E-03  0.1578630E-02
   290.539  0.1598737E-02  0.1594577E-01  0.1494617E-01     9.393  0.1432895E-03  0.5447039E-03  0.1570280E-02
   290.543  0.1598616E-02  0.1594803E-01  0.1494294E-01     9.393  0.1431847E-03  0.5432130E-03  0.1563578E-02
   290.546  0.1598502E-02  0.1594981E-01  0.1494121E-01     9.394  0.1430730E-03  0.5418199E-03  0.1558159E-02
   290.550  0.1598397E-02  0.1595108E-01  0.1494123E-01     9.394  0.1429562E-03  0.5407157E-03  0.1553169E-02
   290.554  0.1598303E-02  0.1595208E-01  0.1494338E-01     9.394  0.1428367E-03  0.5401881E-03  0.1549748E-02
   290.558  0.1598221E-02  0.1595280E-01  0.1494686E-01     9.394  0.1427177E-03  0.5398605E-03  0.1548036E-02
   290.562  0.1598154E-02  0.1595348E-01  0.1495142E-01     9.394  0.1426014E-03  0.5400511E-03  0.1548602E-02
   290.566  0.1598101E-02  0.1595538E-01  0.1495825E-01     9.394  0.1424910E-03  0.5410638E-03  0.1552127E-02
   290.569  0.1598064E-02  0.1595701E-01  0.1496679E-01     9.394  0.1423883E-03  0.5417479E-03  0.1556926E-02
   290.573  0.1598043E-02  0.1595895E-01  0.1497604E-01     9.394  0.1422970E-03  0.5428909E-03  0.1562701E-02
   290.577  0.1598039E-02  0.1596128E-01  0.1498712E-01     9.394  0.1422186E-03  0.5445008E-03  0.1570207E-02
   290.581  0.1598049E-02  0.1596314E-01  0.1499698E-01     9.394  0.1421555E-03  0.5454866E-03  0.1577778E-02
   290.585  0.1598073E-02  0.1596410E-01  0.1500756E-01     9.394  0.1421106E-03  0.5446934E-03  0.1586122E-02
   290.588  0.1598104E-02  0.1596377E-01  0.1501511E-01     9.394  0.1420873E-03  0.5455398E-03  0.1595827E-02
   290.592  0.1598145E-02  0.1596403E-01  0.1502202E-01     9.394  0.1420893E-03  0.5456924E-03  0.1606227E-02
   290.596  0.1598193E-02  0.1596351E-01  0.1502929E-01     9.394  0.1421166E-03  0.5449742E-03  0.1617319E-02
   290.600  0.1598248E-02  0.1596403E-01  0.1503605E-01     9.395  0.1421696E-03  0.5438637E-03  0.1630565E-02
   290.604  0.1598309E-02  0.1596365E-01  0.1504336E-01     9.395  0.1422472E-03  0.5425370E-03  0.1644955E-02
   290.607  0.1598374E-02  0.1596348E-01  0.1504987E-01     9.395  0.1423487E-03  0.5414988E-03  0.1659648E-02
   290.611  0.1598441E-02  0.1596560E-01  0.1505929E-01     9.395  0.1424701E-03  0.5383878E-03  0.1673286E-02
   290.615  0.1598515E-02  0.1596960E-01  0.1507042E-01     9.395  0.1426019E-03  0.5365729E-03  0.1686386E-02
   290.619  0.1598599E-02  0.1597215E-01  0.1508140E-01     9.395  0.1427379E-03  0.5338620E-03  0.1697677E-02
   290.623  0.1598690E-02  0.1597689E-01  0.1509226E-01     9.395  0.1428751E-03  0.5330060E-03  0.1707560E-02
   290.627  0.1598777E-02  0.1598140E-01  0.1510136E-01     9.395  0.1430225E-03  0.5323616E-03  0.1717012E-02
   290.630  0.1598850E-02  0.1598922E-01  0.1510763E-01     9.395  0.1431867E-03  0.5342535E-03  0.1726685E-02
   290.634  0.1598909E-02  0.1599360E-01  0.1511144E-01     9.395  0.1433635E-03  0.5338826E-03  0.1737123E-02
   290.638  0.1598951E-02  0.1599625E-01  0.1511382E-01     9.395  0.1435491E-03  0.5361292E-03  0.1748035E-02
   290.642  0.1598979E-02  0.1600088E-01  0.1511409E-01     9.395  0.1437392E-03  0.5352868E-03  0.1758033E-02
   290.646  0.1598990E-02  0.1600521E-01  0.1511348E-01     9.395  0.1439294E-03  0.5345255E-03  0.1769115E-02
   290.649  0.1598984E-02  0.1600894E-01  0.1511054E-01     9.395  0.1441171E-03  0.5340457E-03  0.1776208E-02
   290.653  0.1598959E-02  0.1601287E-01  0.1510608E-01     9.396  0.1442986E-03  0.5339812E-03  0.1782247E-02
   290.657  0.1598914E-02  0.1601737E-01  0.1510006E-01     9.396  0.1444637E-03  0.5339133E-03  0.1785083E-02
   290.661  0.1598833E-02  0.1602460E-01  0.1509321E-01     9.396  0.1445873E-03  0.5280900E-03  0.1780385E-02
   290.665  0.1598718E-02  0.1603141E-01  0.1508407E-01     9.396  0.1446715E-03  0.5236087E-03  0.1774525E-02
   290.669  0.1598579E-02  0.1603774E-01  0.1507350E-01     9.396  0.1447245E-03  0.5200675E-03  0.1768615E-02
   290.672  0.1598420E-02  0.1604316E-01  0.1506210E-01     9.396  0.1447440E-03  0.5177973E-03  0.1762701E-02
   290.676  0.1598244E-02  0.1604792E-01  0.1505012E-01     9.396  0.1447284E-03  0.5164392E-03  0.1757164E-02
   290.680  0.1598058E-02  0.1605257E-01  0.1503798E-01     9.396  0.1446778E-03  0.5162322E-03  0.1751602E-02
   290.684  0.1597864E-02  0.1605586E-01  0.1502619E-01     9.396  0.1445922E-03  0.5168696E-03  0.1746373E-02
   290.688  0.1597670E-02  0.1605798E-01  0.1501483E-01     9.396  0.1444758E-03  0.5186312E-03  0.1740831E-02
   290.691  0.1597487E-02  0.1605940E-01  0.1500527E-01     9.396  0.1443317E-03  0.5212851E-03  0.1735224E-02
   290.695  0.1597323E-02  0.1606067E-01  0.1499750E-01     9.396  0.1441612E-03  0.5248297E-03  0.1729574E-02
   290.699  0.1597180E-02  0.1606084E-01  0.1499145E-01     9.396  0.1439678E-03  0.5288101E-03  0.1723761E-02
   290.703  0.1597060E-02  0.1605950E-01  0.1498723E-01     9.397  0.1437551E-03  0.5343818E-03  0.1717454E-02
   290.707  0.1596967E-02  0.1605981E-01  0.1498417E-01     9.397  0.1435280E-03  0.5393750E-03  0.1712178E-02
   290.710  0.1596901E-02  0.1606080E-01  0.1498528E-01     9.397  0.1432913E-03  0.5452513E-03  0.1705839E-02
   290.714  0.1596863E-02  0.1606744E-01  0.1499503E-01     9.397  0.1430516E-03  0.5488700E-03  0.1696940E-02
   290.718  0.1596855E-02  0.1607328E-01  0.1500410E-01     9.397  0.1428131E-03  0.5519823E-03  0.1686928E-02
   290.722  0.1596874E-02  0.1607880E-01  0.1501452E-01     9.397  0.1425830E-03  0.5549766E-03  0.1677526E-02
   290.726  0.1596921E-02  0.1608407E-01  0.1502543E-01     9.397  0.1423663E-03  0.5576414E-03  0.1669612E-02
   290.730  0.1596993E-02  0.1608827E-01  0.1503601E-01     9.397  0.1421689E-03  0.5594510E-03  0.1663324E-02
   290.733  0.1597087E-02  0.1609140E-01  0.1504589E-01     9.397  0.1419960E-03  0.5606432E-03  0.1658368E-02
   290.737  0.1597202E-02  0.1609340E-01  0.1505503E-01     9.397  0.1418515E-03  0.5610906E-03  0.1655428E-02
   290.741  0.1597334E-02  0.1609498E-01  0.1506269E-01     9.397  0.1417393E-03  0.5612446E-03  0.1654631E-02
   290.745  0.1597477E-02  0.1609462E-01  0.1506914E-01     9.397  0.1416655E-03  0.5599319E-03  0.1655580E-02
   290.749  0.1597613E-02  0.1609521E-01  0.1507512E-01     9.397  0.1416455E-03  0.5617708E-03  0.1657685E-02
   290.752  0.1597742E-02  0.1609673E-01  0.1507915E-01     9.397  0.1416805E-03  0.5620553E-03  0.1662895E-02
   290.756  0.1597862E-02  0.1609900E-01  0.1508259E-01     9.398  0.1417705E-03  0.5628861E-03  0.1670430E-02
   290.760  0.1597969E-02  0.1610261E-01  0.1508498E-01     9.398  0.1419139E-03  0.5634192E-03  0.1679324E-02
   290.764  0.1598062E-02  0.1610430E-01  0.1508649E-01     9.398  0.1421064E-03  0.5636884E-03  0.1689068E-02
   290.768  0.1598153E-02  0.1610604E-01  0.1508814E-01     9.398  0.1423279E-03  0.5644293E-03  0.1697434E-02
   290.771  0.1598240E-02  0.1610889E-01  0.1509026E-01     9.398  0.1425644E-03  0.5663427E-03  0.1705369E-02
   290.775  0.1598305E-02  0.1611397E-01  0.1509121E-01     9.398  0.1427916E-03  0.5700563E-03  0.1712424E-02
   290.779  0.1598343E-02  0.1611788E-01  0.1509139E-01     9.398  0.1430028E-03  0.5741642E-03  0.1716938E-02
   290.783  0.1598351E-02  0.1612234E-01  0.1509045E-01     9.398  0.1431874E-03  0.5782917E-03  0.1720187E-02
   290.787  0.1598327E-02  0.1612953E-01  0.1509008E-01     9.398  0.1433418E-03  0.5798275E-03  0.1721021E-02
   290.791  0.1598273E-02  0.1613563E-01  0.1508912E-01     9.398  0.1434623E-03  0.5848745E-03  0.1721512E-02
   290.794  0.1598189E-02  0.1614244E-01  0.1508704E-01     9.398  0.1435459E-03  0.5901606E-03  0.1722420E-02
   290.798  0.1598078E-02  0.1614874E-01  0.1508452E-01     9.398  0.1435915E-03  0.5951166E-03  0.1724205E-02
   290.802  0.1597942E-02  0.1615494E-01  0.1508144E-01     9.398  0.1435978E-03  0.5995176E-03  0.1725458E-02
   290.806  0.1597784E-02  0.1615931E-01  0.1507797E-01     9.399  0.1435640E-03  0.6022017E-03  0.1727786E-02
   290.810  0.1597608E-02  0.1616462E-01  0.1507549E-01     9.399  0.1434915E-03  0.6050920E-03  0.1730296E-02
   290.813  0.1597420E-02  0.1616881E-01  0.1507323E-01     9.399  0.1433791E-03  0.6067549E-03  0.1733458E-02
   290.817  0.1597226E-02  0.1617207E-01  0.1507004E-01     9.399  0.1432278E-03  0.6072659E-03  0.1738412E-02
   290.821  0.1597033E-02  0.1617291E-01  0.1506986E-01     9.399  0.1430471E-03  0.6063477E-03  0.1741923E-02
   290.825  0.1596863E-02  0.1617440E-01  0.1507226E-01     9.399  0.1428601E-03  0.6060185E-03  0.1746062E-02
   290.829  0.1596722E-02  0.1617306E-01  0.1507853E-01     9.399  0.1426721E-03  0.6030517E-03  0.1750519E-02
   290.833  0.1596615E-02  0.1617027E-01  0.1508618E-01     9.399  0.1424856E-03  0.5990698E-03  0.1755742E-02
   290.836  0.1596546E-02  0.1616663E-01  0.1509619E-01     9.399  0.1423045E-03  0.5945760E-03  0.1761161E-02
   290.840  0.1596517E-02  0.1616223E-01  0.1510795E-01     9.399  0.1421321E-03  0.5894970E-03  0.1766592E-02
   290.844  0.1596529E-02  0.1615774E-01  0.1512135E-01     9.399  0.1419720E-03  0.5846078E-03  0.1771768E-02
   290.848  0.1596580E-02  0.1615232E-01  0.1513640E-01     9.399  0.1418275E-03  0.5789883E-03  0.1777551E-02
   290.852  0.1596670E-02  0.1614618E-01  0.1515169E-01     9.399  0.1417020E-03  0.5726494E-03  0.1782490E-02
   290.855  0.1596798E-02  0.1613940E-01  0.1516693E-01     9.400  0.1415975E-03  0.5659642E-03  0.1787837E-02
   290.859  0.1596961E-02  0.1613234E-01  0.1518361E-01     9.400  0.1415166E-03  0.5592188E-03  0.1792656E-02
   290.863  0.1597154E-02  0.1612798E-01  0.1520237E-01     9.400  0.1414611E-03  0.5549179E-03  0.1797974E-02
   290.867  0.1597375E-02  0.1612426E-01  0.1521995E-01     9.400  0.1414323E-03  0.5509786E-03  0.1803003E-02
   290.871  0.1597618E-02  0.1612047E-01  0.1523743E-01     9.400  0.1414316E-03  0.5474728E-03  0.1808165E-02
   290.875  0.1597880E-02  0.1611719E-01  0.1525278E-01     9.400  0.1414599E-03  0.5442916E-03  0.1813103E-02
   290.878  0.1598154E-02  0.1611357E-01  0.1526704E-01     9.400  0.1415158E-03  0.5410889E-03  0.1818133E-02
   290.882  0.1598436E-02  0.1611028E-01  0.1528156E-01     9.400  0.1415987E-03  0.5380132E-03  0.1823706E-02
   290.886  0.1598716E-02  0.1610653E-01  0.1529245E-01     9.400  0.1417045E-03  0.5351638E-03  0.1828168E-02
   290.890  0.1598982E-02  0.1610415E-01  0.1530189E-01     9.400  0.1418245E-03  0.5331587E-03  0.1831245E-02
   290.894  0.1599224E-02  0.1610253E-01  0.1530767E-01     9.400  0.1419595E-03  0.5316125E-03  0.1834697E-02
   290.897  0.1599436E-02  0.1610204E-01  0.1531018E-01     9.400  0.1421072E-03  0.5304069E-03  0.1838051E-02
   290.901  0.1599614E-02  0.1610333E-01  0.1531049E-01     9.401  0.1422642E-03  0.5303898E-03  0.1840785E-02
   290.905  0.1599754E-02  0.1610451E-01  0.1530638E-01     9.401  0.1424261E-03  0.5306424E-03  0.1842594E-02
   290.909  0.1599857E-02  0.1610551E-01  0.1530073E-01     9.401  0.1425870E-03  0.5312829E-03  0.1844180E-02
   290.913  0.1599935E-02  0.1610721E-01  0.1529555E-01     9.401  0.1427284E-03  0.5324582E-03  0.1845992E-02
   290.917  0.1599981E-02  0.1610959E-01  0.1528884E-01     9.401  0.1428488E-03  0.5337710E-03  0.1847886E-02
   290.920  0.1599984E-02  0.1611195E-01  0.1527850E-01     9.401  0.1429486E-03  0.5349917E-03  0.1847495E-02
   290.924  0.1599945E-02  0.1611383E-01  0.1526590E-01     9.401  0.1430245E-03  0.5357823E-03  0.1846080E-02
   290.928  0.1599866E-02  0.1611528E-01  0.1525101E-01     9.401  0.1430747E-03  0.5363147E-03  0.1843698E-02
   290.932  0.1599748E-02  0.1611628E-01  0.1523419E-01     9.401  0.1430972E-03  0.5363806E-03  0.1840894E-02
   290.936  0.1599598E-02  0.1611738E-01  0.1521517E-01     9.401  0.1430977E-03  0.5365423E-03  0.1836546E-02
   290.939  0.1599437E-02  0.1611810E-01  0.1520004E-01     9.401  0.1430951E-03  0.5364271E-03  0.1833289E-02
   290.943  0.1599259E-02  0.1611813E-01  0.1518598E-01     9.401  0.1431037E-03  0.5359706E-03  0.1832488E-02
   290.947  0.1599055E-02  0.1611792E-01  0.1517131E-01     9.402  0.1431503E-03  0.5349088E-03  0.1835478E-02
   290.951  0.1598830E-02  0.1611634E-01  0.1515564E-01     9.402  0.1432329E-03  0.5337002E-03  0.1843619E-02
   290.955  0.1598590E-02  0.1611479E-01  0.1513957E-01     9.402  0.1433483E-03  0.5323229E-03  0.1854969E-02
   290.959  0.1598340E-02  0.1611283E-01  0.1512339E-01     9.402  0.1434938E-03  0.5312631E-03  0.1869033E-02
   290.962  0.1598086E-02  0.1610975E-01  0.1510851E-01     9.402  0.1436645E-03  0.5297139E-03  0.1884344E-02
   290.966  0.1597835E-02  0.1610627E-01  0.1509458E-01     9.402  0.1438542E-03  0.5285266E-03  0.1900157E-02
   290.970  0.1597588E-02  0.1610286E-01  0.1508173E-01     9.402  0.1440540E-03  0.5271984E-03  0.1915711E-02
   290.974  0.1597353E-02  0.1610356E-01  0.1507368E-01     9.402  0.1442564E-03  0.5188918E-03  0.1923773E-02
   290.978  0.1597131E-02  0.1610519E-01  0.1506772E-01     9.402  0.1444619E-03  0.5103877E-03  0.1930350E-02
   290.981  0.1596908E-02  0.1610765E-01  0.1506383E-01     9.402  0.1446803E-03  0.5030685E-03  0.1935978E-02
   290.985  0.1596691E-02  0.1611098E-01  0.1506066E-01     9.402  0.1449057E-03  0.4979005E-03  0.1940502E-02
   290.989  0.1596486E-02  0.1611396E-01  0.1505830E-01     9.402  0.1451318E-03  0.4940106E-03  0.1944850E-02
   290.993  0.1596297E-02  0.1611714E-01  0.1505876E-01     9.403  0.1453527E-03  0.4918262E-03  0.1946599E-02
   290.997  0.1596131E-02  0.1611976E-01  0.1506082E-01     9.403  0.1455630E-03  0.4912879E-03  0.1946722E-02
   291.001  0.1595990E-02  0.1612146E-01  0.1506482E-01     9.403  0.1457574E-03  0.4917976E-03  0.1946055E-02
   291.004  0.1595880E-02  0.1612222E-01  0.1506958E-01     9.403  0.1459315E-03  0.4929475E-03  0.1944215E-02
   291.008  0.1595802E-02  0.1612172E-01  0.1507542E-01     9.403  0.1460816E-03  0.4947855E-03  0.1941592E-02
   291.012  0.1595757E-02  0.1612033E-01  0.1508140E-01     9.403  0.1462049E-03  0.4972599E-03  0.1938169E-02
   291.016  0.1595749E-02  0.1611977E-01  0.1509108E-01     9.403  0.1462988E-03  0.4996024E-03  0.1938337E-02
   291.020  0.1595775E-02  0.1611905E-01  0.1510239E-01     9.403  0.1463627E-03  0.5015054E-03  0.1939477E-02
   291.024  0.1595837E-02  0.1611681E-01  0.1511312E-01     9.403  0.1463947E-03  0.5031355E-03  0.1940157E-02
   291.027  0.1595927E-02  0.1611268E-01  0.1512279E-01     9.403  0.1463917E-03  0.5043746E-03  0.1940100E-02
   291.031  0.1596042E-02  0.1610714E-01  0.1513066E-01     9.403  0.1463446E-03  0.5046493E-03  0.1938267E-02
   291.035  0.1596183E-02  0.1610212E-01  0.1513972E-01     9.403  0.1462533E-03  0.4994820E-03  0.1929459E-02
   291.039  0.1596343E-02  0.1609541E-01  0.1514762E-01     9.404  0.1461205E-03  0.4945374E-03  0.1920108E-02
   291.043  0.1596521E-02  0.1608706E-01  0.1515377E-01     9.404  0.1459498E-03  0.4904050E-03  0.1910060E-02
   291.046  0.1596710E-02  0.1607671E-01  0.1515703E-01     9.404  0.1457465E-03  0.4872614E-03  0.1899986E-02
   291.050  0.1596905E-02  0.1606455E-01  0.1516071E-01     9.404  0.1455164E-03  0.4865046E-03  0.1893840E-02
   291.054  0.1597101E-02  0.1605129E-01  0.1515931E-01     9.404  0.1452647E-03  0.4885283E-03  0.1885876E-02
   291.058  0.1597295E-02  0.1603943E-01  0.1515755E-01     9.404  0.1450004E-03  0.4931451E-03  0.1880790E-02
   291.062  0.1597487E-02  0.1603424E-01  0.1516427E-01     9.404  0.1447389E-03  0.4957149E-03  0.1883016E-02
   291.066  0.1597673E-02  0.1602766E-01  0.1516769E-01     9.404  0.1444859E-03  0.4972362E-03  0.1887893E-02
   291.069  0.1597847E-02  0.1602568E-01  0.1517352E-01     9.404  0.1442476E-03  0.4984099E-03  0.1894822E-02
   291.073  0.1598006E-02  0.1602540E-01  0.1517933E-01     9.404  0.1440301E-03  0.4963979E-03  0.1900862E-02
   291.077  0.1598144E-02  0.1602539E-01  0.1518371E-01     9.404  0.1438385E-03  0.4941049E-03  0.1908391E-02
   291.081  0.1598260E-02  0.1602640E-01  0.1518878E-01     9.404  0.1436769E-03  0.4921908E-03  0.1917566E-02
   291.085  0.1598379E-02  0.1602561E-01  0.1519245E-01     9.405  0.1435218E-03  0.4915267E-03  0.1928440E-02
   291.088  0.1598515E-02  0.1603105E-01  0.1520342E-01     9.405  0.1433654E-03  0.4853583E-03  0.1941692E-02
   291.092  0.1598664E-02  0.1603609E-01  0.1521581E-01     9.405  0.1432104E-03  0.4806279E-03  0.1955182E-02
   291.096  0.1598814E-02  0.1604127E-01  0.1522806E-01     9.405  0.1430698E-03  0.4757330E-03  0.1968583E-02
   291.100  0.1598922E-02  0.1604905E-01  0.1523959E-01     9.405  0.1429847E-03  0.4672148E-03  0.1980822E-02
   291.104  0.1598982E-02  0.1605984E-01  0.1524944E-01     9.405  0.1429607E-03  0.4553569E-03  0.1991419E-02
   291.107  0.1598992E-02  0.1607219E-01  0.1525727E-01     9.405  0.1429962E-03  0.4415342E-03  0.2000068E-02
   291.111  0.1598932E-02  0.1608668E-01  0.1526246E-01     9.405  0.1430640E-03  0.4270828E-03  0.2002719E-02
   291.115  0.1598798E-02  0.1610164E-01  0.1526177E-01     9.405  0.1431558E-03  0.4131442E-03  0.2004227E-02
   291.119  0.1598591E-02  0.1611647E-01  0.1525626E-01     9.405  0.1432693E-03  0.4014681E-03  0.2001195E-02
   291.123  0.1598317E-02  0.1613041E-01  0.1524532E-01     9.405  0.1434032E-03  0.3924084E-03  0.1993603E-02
   291.127  0.1597965E-02  0.1614595E-01  0.1523233E-01     9.405  0.1435599E-03  0.3876006E-03  0.1985514E-02
   291.130  0.1597542E-02  0.1615753E-01  0.1521560E-01     9.406  0.1437379E-03  0.3834893E-03  0.1975979E-02
   291.134  0.1597056E-02  0.1616700E-01  0.1519497E-01     9.406  0.1439338E-03  0.3810564E-03  0.1964001E-02
   291.138  0.1596517E-02  0.1617397E-01  0.1517112E-01     9.406  0.1441466E-03  0.3799096E-03  0.1950264E-02
   291.142  0.1595949E-02  0.1617800E-01  0.1514674E-01     9.406  0.1443651E-03  0.3785649E-03  0.1936995E-02
   291.146  0.1595376E-02  0.1617860E-01  0.1512353E-01     9.406  0.1445724E-03  0.3771592E-03  0.1925839E-02
   291.150  0.1594809E-02  0.1617660E-01  0.1510291E-01     9.406  0.1447631E-03  0.3761241E-03  0.1914357E-02
   291.153  0.1594260E-02  0.1617519E-01  0.1508675E-01     9.406  0.1449332E-03  0.3772762E-03  0.1912640E-02
   291.157  0.1593741E-02  0.1617177E-01  0.1507357E-01     9.406  0.1450768E-03  0.3815721E-03  0.1913554E-02
   291.161  0.1593263E-02  0.1616302E-01  0.1506141E-01     9.406  0.1451907E-03  0.3881615E-03  0.1914923E-02
   291.165  0.1592835E-02  0.1615003E-01  0.1505081E-01     9.406  0.1452721E-03  0.3999459E-03  0.1917126E-02
   291.169  0.1592466E-02  0.1613262E-01  0.1504158E-01     9.406  0.1453180E-03  0.4184997E-03  0.1919082E-02
   291.172  0.1592158E-02  0.1612071E-01  0.1504169E-01     9.406  0.1453217E-03  0.4452762E-03  0.1921121E-02
   291.176  0.1591917E-02  0.1611946E-01  0.1505692E-01     9.407  0.1452796E-03  0.4633501E-03  0.1935119E-02
   291.180  0.1591742E-02  0.1611549E-01  0.1507414E-01     9.407  0.1451955E-03  0.4840018E-03  0.1951043E-02
   291.184  0.1591619E-02  0.1610944E-01  0.1509376E-01     9.407  0.1450780E-03  0.5067596E-03  0.1969210E-02
   291.188  0.1591549E-02  0.1610439E-01  0.1511361E-01     9.407  0.1449304E-03  0.5337251E-03  0.1988035E-02
   291.192  0.1591533E-02  0.1610322E-01  0.1513781E-01     9.407  0.1447571E-03  0.5562559E-03  0.2011894E-02
   291.195  0.1591573E-02  0.1611263E-01  0.1517556E-01     9.407  0.1445630E-03  0.5623430E-03  0.2050687E-02
   291.199  0.1591673E-02  0.1612072E-01  0.1521272E-01     9.407  0.1443606E-03  0.5680029E-03  0.2089933E-02
   291.203  0.1591833E-02  0.1612681E-01  0.1525009E-01     9.407  0.1441578E-03  0.5729214E-03  0.2129898E-02
   291.207  0.1592047E-02  0.1613261E-01  0.1528573E-01     9.407  0.1439574E-03  0.5775552E-03  0.2169103E-02
   291.211  0.1592310E-02  0.1613665E-01  0.1532191E-01     9.407  0.1437620E-03  0.5819190E-03  0.2208474E-02
   291.214  0.1592616E-02  0.1613996E-01  0.1535467E-01     9.407  0.1435766E-03  0.5845669E-03  0.2244613E-02
   291.218  0.1592958E-02  0.1614200E-01  0.1538754E-01     9.408  0.1434056E-03  0.5860962E-03  0.2277971E-02
   291.222  0.1593330E-02  0.1614277E-01  0.1541698E-01     9.408  0.1432529E-03  0.5868243E-03  0.2306976E-02
   291.226  0.1593720E-02  0.1614021E-01  0.1544248E-01     9.408  0.1431251E-03  0.5870316E-03  0.2332247E-02
   291.230  0.1594120E-02  0.1613706E-01  0.1546286E-01     9.408  0.1430241E-03  0.5834713E-03  0.2352020E-02
   291.234  0.1594524E-02  0.1613421E-01  0.1548091E-01     9.408  0.1429522E-03  0.5799554E-03  0.2368818E-02
   291.237  0.1594921E-02  0.1613051E-01  0.1549611E-01     9.408  0.1429110E-03  0.5756836E-03  0.2382229E-02
   291.241  0.1595292E-02  0.1612446E-01  0.1550308E-01     9.408  0.1429133E-03  0.5706281E-03  0.2390074E-02
   291.245  0.1595628E-02  0.1611632E-01  0.1550193E-01     9.408  0.1429600E-03  0.5648806E-03  0.2393508E-02
   291.249  0.1595913E-02  0.1610804E-01  0.1549421E-01     9.408  0.1430544E-03  0.5586231E-03  0.2390691E-02
   291.253  0.1596138E-02  0.1609987E-01  0.1548057E-01     9.408  0.1431949E-03  0.5520757E-03  0.2381885E-02
   291.256  0.1596301E-02  0.1609384E-01  0.1546550E-01     9.408  0.1433774E-03  0.5409579E-03  0.2360774E-02
   291.260  0.1596405E-02  0.1608877E-01  0.1544531E-01     9.408  0.1435897E-03  0.5301199E-03  0.2335769E-02
   291.264  0.1596490E-02  0.1608563E-01  0.1542684E-01     9.409  0.1437903E-03  0.5212727E-03  0.2312156E-02
   291.268  0.1596560E-02  0.1608628E-01  0.1541489E-01     9.409  0.1439713E-03  0.5168044E-03  0.2289567E-02
   291.272  0.1596613E-02  0.1608626E-01  0.1540298E-01     9.409  0.1441273E-03  0.5130550E-03  0.2270015E-02
   291.275  0.1596644E-02  0.1608566E-01  0.1539279E-01     9.409  0.1442487E-03  0.5102470E-03  0.2251894E-02
   291.279  0.1596645E-02  0.1608557E-01  0.1538345E-01     9.409  0.1443220E-03  0.5099125E-03  0.2235679E-02
   291.283  0.1596636E-02  0.1608811E-01  0.1537771E-01     9.409  0.1443698E-03  0.5133864E-03  0.2223884E-02
   291.287  0.1596618E-02  0.1609165E-01  0.1537266E-01     9.409  0.1443926E-03  0.5171512E-03  0.2215069E-02
   291.291  0.1596593E-02  0.1609377E-01  0.1536807E-01     9.409  0.1443879E-03  0.5253910E-03  0.2207603E-02
   291.295  0.1596577E-02  0.1609459E-01  0.1536695E-01     9.409  0.1443489E-03  0.5343384E-03  0.2201420E-02
   291.298  0.1596573E-02  0.1609985E-01  0.1537221E-01     9.409  0.1442744E-03  0.5443484E-03  0.2191774E-02
   291.302  0.1596582E-02  0.1610624E-01  0.1538078E-01     9.409  0.1441661E-03  0.5522512E-03  0.2176947E-02
   291.306  0.1596606E-02  0.1611369E-01  0.1539052E-01     9.409  0.1440254E-03  0.5585568E-03  0.2161905E-02
   291.310  0.1596644E-02  0.1611727E-01  0.1539817E-01     9.410  0.1438556E-03  0.5658608E-03  0.2147664E-02
   291.314  0.1596696E-02  0.1611885E-01  0.1540580E-01     9.410  0.1436600E-03  0.5727640E-03  0.2133995E-02
   291.317  0.1596762E-02  0.1611822E-01  0.1541189E-01     9.410  0.1434428E-03  0.5788216E-03  0.2121092E-02
   291.321  0.1596839E-02  0.1611531E-01  0.1541590E-01     9.410  0.1432092E-03  0.5840252E-03  0.2109743E-02
   291.325  0.1596922E-02  0.1611045E-01  0.1541710E-01     9.410  0.1429653E-03  0.5884401E-03  0.2099354E-02
   291.329  0.1597009E-02  0.1610324E-01  0.1541579E-01     9.410  0.1427175E-03  0.5911932E-03  0.2090564E-02
   291.333  0.1597100E-02  0.1609437E-01  0.1541140E-01     9.410  0.1424735E-03  0.5927468E-03  0.2083162E-02
   291.337  0.1597196E-02  0.1608376E-01  0.1540512E-01     9.410  0.1422458E-03  0.5924822E-03  0.2078430E-02
   291.340  0.1597296E-02  0.1607228E-01  0.1539720E-01     9.410  0.1420392E-03  0.5906759E-03  0.2075467E-02
   291.344  0.1597397E-02  0.1606368E-01  0.1539127E-01     9.410  0.1418602E-03  0.5868829E-03  0.2073685E-02
   291.348  0.1597498E-02  0.1605418E-01  0.1538301E-01     9.410  0.1417110E-03  0.5812736E-03  0.2073839E-02
   291.352  0.1597614E-02  0.1604333E-01  0.1537322E-01     9.411  0.1415896E-03  0.5738337E-03  0.2079732E-02
   291.356  0.1597745E-02  0.1603263E-01  0.1536664E-01     9.411  0.1414965E-03  0.5652175E-03  0.2082497E-02
   291.359  0.1597887E-02  0.1602014E-01  0.1535966E-01     9.411  0.1414349E-03  0.5543675E-03  0.2086702E-02
   291.363  0.1598039E-02  0.1600702E-01  0.1535388E-01     9.411  0.1414039E-03  0.5441036E-03  0.2092621E-02
   291.367  0.1598195E-02  0.1599643E-01  0.1534975E-01     9.411  0.1414074E-03  0.5315395E-03  0.2099228E-02
   291.371  0.1598343E-02  0.1598576E-01  0.1534288E-01     9.411  0.1414539E-03  0.5184654E-03  0.2106615E-02
   291.375  0.1598457E-02  0.1597620E-01  0.1533273E-01     9.411  0.1415168E-03  0.5065923E-03  0.2112492E-02
   291.379  0.1598536E-02  0.1596851E-01  0.1532113E-01     9.411  0.1415782E-03  0.4948088E-03  0.2113939E-02
   291.382  0.1598586E-02  0.1596517E-01  0.1531196E-01     9.411  0.1416302E-03  0.4813908E-03  0.2106431E-02
   291.386  0.1598607E-02  0.1596236E-01  0.1530143E-01     9.411  0.1416726E-03  0.4700414E-03  0.2098460E-02
   291.390  0.1598597E-02  0.1596180E-01  0.1529078E-01     9.411  0.1417045E-03  0.4592084E-03  0.2091412E-02
   291.394  0.1598557E-02  0.1596246E-01  0.1528064E-01     9.411  0.1417249E-03  0.4494860E-03  0.2086130E-02
   291.398  0.1598487E-02  0.1596363E-01  0.1526956E-01     9.412  0.1417342E-03  0.4417511E-03  0.2080343E-02
   291.402  0.1598389E-02  0.1596667E-01  0.1525812E-01     9.412  0.1417313E-03  0.4348290E-03  0.2075231E-02
   291.405  0.1598265E-02  0.1596862E-01  0.1524653E-01     9.412  0.1417170E-03  0.4302452E-03  0.2071693E-02
   291.409  0.1598117E-02  0.1597115E-01  0.1523421E-01     9.412  0.1416906E-03  0.4277522E-03  0.2068297E-02
   291.413  0.1597948E-02  0.1597408E-01  0.1522312E-01     9.412  0.1416518E-03  0.4257852E-03  0.2066742E-02
   291.417  0.1597772E-02  0.1598119E-01  0.1521974E-01     9.412  0.1415966E-03  0.4305604E-03  0.2070146E-02
   291.421  0.1597595E-02  0.1598790E-01  0.1521538E-01     9.412  0.1415245E-03  0.4354146E-03  0.2072876E-02
   291.424  0.1597420E-02  0.1599360E-01  0.1521294E-01     9.412  0.1414361E-03  0.4398024E-03  0.2076625E-02
   291.428  0.1597252E-02  0.1599742E-01  0.1521130E-01     9.412  0.1413324E-03  0.4444563E-03  0.2080884E-02
   291.432  0.1597092E-02  0.1600246E-01  0.1521131E-01     9.412  0.1412140E-03  0.4468168E-03  0.2085645E-02
   291.436  0.1596945E-02  0.1600515E-01  0.1521328E-01     9.412  0.1410830E-03  0.4496425E-03  0.2090706E-02
   291.440  0.1596820E-02  0.1600707E-01  0.1521592E-01     9.413  0.1409497E-03  0.4505026E-03  0.2095763E-02
   291.443  0.1596729E-02  0.1600580E-01  0.1521835E-01     9.413  0.1408280E-03  0.4501066E-03  0.2100882E-02
   291.447  0.1596666E-02  0.1600325E-01  0.1522100E-01     9.413  0.1407091E-03  0.4502313E-03  0.2106563E-02
   291.451  0.1596625E-02  0.1599538E-01  0.1522205E-01     9.413  0.1405879E-03  0.4473367E-03  0.2111240E-02
   291.455  0.1596606E-02  0.1598484E-01  0.1522345E-01     9.413  0.1404644E-03  0.4440121E-03  0.2116162E-02
   291.459  0.1596610E-02  0.1597969E-01  0.1522871E-01     9.413  0.1403409E-03  0.4461863E-03  0.2125649E-02
   291.463  0.1596635E-02  0.1597673E-01  0.1523884E-01     9.413  0.1402200E-03  0.4448542E-03  0.2139264E-02
   291.466  0.1596682E-02  0.1597633E-01  0.1525293E-01     9.413  0.1401037E-03  0.4454081E-03  0.2156460E-02
   291.470  0.1596749E-02  0.1598117E-01  0.1527244E-01     9.413  0.1399952E-03  0.4496648E-03  0.2177731E-02
   291.474  0.1596836E-02  0.1598594E-01  0.1529211E-01     9.413  0.1398964E-03  0.4536505E-03  0.2199054E-02
   291.478  0.1596941E-02  0.1599006E-01  0.1531150E-01     9.413  0.1398095E-03  0.4570124E-03  0.2220301E-02
   291.482  0.1597061E-02  0.1599437E-01  0.1533012E-01     9.414  0.1397369E-03  0.4599514E-03  0.2241626E-02
   291.486  0.1597193E-02  0.1599789E-01  0.1534885E-01     9.414  0.1396797E-03  0.4633023E-03  0.2261771E-02
   291.489  0.1597337E-02  0.1600186E-01  0.1536690E-01     9.414  0.1396394E-03  0.4668614E-03  0.2280771E-02
   291.493  0.1597491E-02  0.1600477E-01  0.1538380E-01     9.414  0.1396160E-03  0.4692900E-03  0.2298184E-02
   291.497  0.1597654E-02  0.1600366E-01  0.1539820E-01     9.414  0.1396105E-03  0.4676878E-03  0.2312874E-02
   291.501  0.1597821E-02  0.1600473E-01  0.1541035E-01     9.414  0.1396228E-03  0.4691700E-03  0.2325257E-02
   291.505  0.1597990E-02  0.1600484E-01  0.1542148E-01     9.414  0.1396525E-03  0.4698613E-03  0.2336160E-02
   291.508  0.1598156E-02  0.1600408E-01  0.1542971E-01     9.414  0.1396997E-03  0.4692305E-03  0.2344584E-02
   291.512  0.1598318E-02  0.1600216E-01  0.1543561E-01     9.414  0.1397633E-03  0.4672842E-03  0.2350559E-02
   291.516  0.1598470E-02  0.1599912E-01  0.1543842E-01     9.414  0.1398422E-03  0.4643578E-03  0.2353121E-02
   291.520  0.1598612E-02  0.1599460E-01  0.1543889E-01     9.414  0.1399345E-03  0.4608806E-03  0.2353087E-02
   291.524  0.1598738E-02  0.1598924E-01  0.1543766E-01     9.415  0.1400393E-03  0.4571064E-03  0.2349101E-02
   291.528  0.1598849E-02  0.1598305E-01  0.1543242E-01     9.415  0.1401535E-03  0.4520736E-03  0.2344469E-02
   291.531  0.1598944E-02  0.1597640E-01  0.1542657E-01     9.415  0.1402715E-03  0.4473047E-03  0.2338746E-02
   291.535  0.1599031E-02  0.1596787E-01  0.1542050E-01     9.415  0.1403817E-03  0.4392794E-03  0.2332144E-02
   291.539  0.1599111E-02  0.1596761E-01  0.1541754E-01     9.415  0.1404808E-03  0.4402497E-03  0.2328823E-02
   291.543  0.1599182E-02  0.1596569E-01  0.1541442E-01     9.415  0.1405694E-03  0.4377250E-03  0.2325302E-02
   291.547  0.1599259E-02  0.1596383E-01  0.1541471E-01     9.415  0.1406663E-03  0.4347078E-03  0.2326206E-02
   291.550  0.1599344E-02  0.1596311E-01  0.1541259E-01     9.415  0.1407749E-03  0.4292636E-03  0.2323594E-02
   291.554  0.1599424E-02  0.1596132E-01  0.1541066E-01     9.415  0.1409021E-03  0.4258315E-03  0.2320653E-02
   291.558  0.1599488E-02  0.1596007E-01  0.1540779E-01     9.415  0.1410556E-03  0.4212937E-03  0.2316480E-02
   291.562  0.1599532E-02  0.1596080E-01  0.1540623E-01     9.416  0.1412340E-03  0.4166765E-03  0.2312848E-02
   291.566  0.1599554E-02  0.1596392E-01  0.1540480E-01     9.416  0.1414350E-03  0.4118818E-03  0.2308946E-02
   291.570  0.1599556E-02  0.1596755E-01  0.1540241E-01     9.416  0.1416541E-03  0.4070913E-03  0.2304370E-02
   291.573  0.1599536E-02  0.1597157E-01  0.1539946E-01     9.416  0.1418865E-03  0.4028605E-03  0.2299128E-02
   291.577  0.1599496E-02  0.1597676E-01  0.1539611E-01     9.416  0.1421280E-03  0.3977863E-03  0.2294053E-02
   291.581  0.1599435E-02  0.1598359E-01  0.1539383E-01     9.416  0.1423735E-03  0.3916336E-03  0.2289777E-02
   291.585  0.1599356E-02  0.1599030E-01  0.1539067E-01     9.416  0.1426185E-03  0.3862671E-03  0.2285356E-02
   291.589  0.1599261E-02  0.1599702E-01  0.1538671E-01     9.416  0.1428582E-03  0.3824005E-03  0.2280158E-02
   291.593  0.1599151E-02  0.1600365E-01  0.1538221E-01     9.416  0.1430864E-03  0.3795822E-03  0.2274456E-02
   291.596  0.1599026E-02  0.1600965E-01  0.1537690E-01     9.416  0.1433018E-03  0.3772917E-03  0.2268246E-02
   291.600  0.1598886E-02  0.1601588E-01  0.1537109E-01     9.416  0.1435030E-03  0.3759564E-03  0.2261992E-02
   291.604  0.1598733E-02  0.1602198E-01  0.1536545E-01     9.417  0.1436856E-03  0.3755525E-03  0.2256642E-02
   291.608  0.1598571E-02  0.1602760E-01  0.1535930E-01     9.417  0.1438457E-03  0.3762738E-03  0.2249735E-02
   291.612  0.1598404E-02  0.1603244E-01  0.1535337E-01     9.417  0.1439799E-03  0.3780136E-03  0.2243165E-02
   291.615  0.1598239E-02  0.1603641E-01  0.1534840E-01     9.417  0.1440914E-03  0.3805123E-03  0.2237175E-02
   291.619  0.1598094E-02  0.1603908E-01  0.1534447E-01     9.417  0.1441947E-03  0.3838053E-03  0.2232733E-02
   291.623  0.1597974E-02  0.1604124E-01  0.1534319E-01     9.417  0.1442908E-03  0.3876259E-03  0.2229843E-02
   291.627  0.1597883E-02  0.1604198E-01  0.1534216E-01     9.417  0.1443775E-03  0.3921230E-03  0.2228615E-02
   291.631  0.1597821E-02  0.1604009E-01  0.1534185E-01     9.417  0.1444524E-03  0.3966798E-03  0.2228458E-02
   291.635  0.1597791E-02  0.1603688E-01  0.1534344E-01     9.417  0.1445141E-03  0.4017705E-03  0.2230237E-02
   291.638  0.1597793E-02  0.1603240E-01  0.1534614E-01     9.417  0.1445608E-03  0.4074985E-03  0.2232975E-02
   291.642  0.1597827E-02  0.1602732E-01  0.1534984E-01     9.417  0.1445917E-03  0.4140527E-03  0.2237187E-02
   291.646  0.1597892E-02  0.1602070E-01  0.1535502E-01     9.418  0.1446063E-03  0.4192298E-03  0.2243358E-02
   291.650  0.1597988E-02  0.1601700E-01  0.1536235E-01     9.418  0.1446038E-03  0.4232047E-03  0.2252243E-02
   291.654  0.1598112E-02  0.1601257E-01  0.1537031E-01     9.418  0.1445850E-03  0.4277739E-03  0.2261340E-02
   291.657  0.1598262E-02  0.1600778E-01  0.1537842E-01     9.418  0.1445502E-03  0.4327215E-03  0.2267787E-02
   291.661  0.1598435E-02  0.1600340E-01  0.1538582E-01     9.418  0.1445003E-03  0.4379489E-03  0.2275993E-02
   291.665  0.1598626E-02  0.1599865E-01  0.1539358E-01     9.418  0.1444369E-03  0.4433436E-03  0.2284509E-02
   291.669  0.1598833E-02  0.1599608E-01  0.1540330E-01     9.418  0.1443615E-03  0.4495609E-03  0.2294042E-02
   291.673  0.1599051E-02  0.1599363E-01  0.1541273E-01     9.418  0.1442760E-03  0.4561895E-03  0.2303081E-02
   291.677  0.1599275E-02  0.1599167E-01  0.1542075E-01     9.418  0.1441823E-03  0.4629229E-03  0.2311142E-02
   291.680  0.1599501E-02  0.1598967E-01  0.1542761E-01     9.418  0.1440818E-03  0.4689335E-03  0.2317744E-02
   291.684  0.1599723E-02  0.1598724E-01  0.1543305E-01     9.419  0.1439783E-03  0.4742684E-03  0.2322878E-02
   291.688  0.1599938E-02  0.1598543E-01  0.1543691E-01     9.419  0.1438728E-03  0.4797524E-03  0.2326162E-02
   291.692  0.1600141E-02  0.1598376E-01  0.1543960E-01     9.419  0.1437680E-03  0.4843057E-03  0.2328356E-02
   291.696  0.1600328E-02  0.1598260E-01  0.1544069E-01     9.419  0.1436665E-03  0.4887075E-03  0.2328869E-02
   291.700  0.1600493E-02  0.1598177E-01  0.1543966E-01     9.419  0.1435697E-03  0.4923647E-03  0.2327364E-02
   291.703  0.1600635E-02  0.1598091E-01  0.1543628E-01     9.419  0.1434802E-03  0.4955098E-03  0.2324316E-02
   291.707  0.1600748E-02  0.1598024E-01  0.1543087E-01     9.419  0.1434015E-03  0.4977464E-03  0.2318373E-02
   291.711  0.1600813E-02  0.1598142E-01  0.1542371E-01     9.419  0.1433539E-03  0.4989997E-03  0.2310892E-02
   291.715  0.1600824E-02  0.1598564E-01  0.1541463E-01     9.419  0.1433472E-03  0.4986281E-03  0.2301587E-02
   291.719  0.1600772E-02  0.1599015E-01  0.1540272E-01     9.419  0.1433492E-03  0.4988770E-03  0.2292509E-02
   291.722  0.1600662E-02  0.1599519E-01  0.1538981E-01     9.420  0.1433415E-03  0.4989924E-03  0.2285237E-02
   291.726  0.1600501E-02  0.1600097E-01  0.1537483E-01     9.420  0.1433218E-03  0.4996135E-03  0.2278675E-02
   291.730  0.1600293E-02  0.1600732E-01  0.1535897E-01     9.420  0.1432895E-03  0.5009394E-03  0.2273506E-02
   291.734  0.1600043E-02  0.1601346E-01  0.1534293E-01     9.420  0.1432448E-03  0.5020850E-03  0.2270071E-02
   291.738  0.1599757E-02  0.1601961E-01  0.1532611E-01     9.420  0.1431873E-03  0.5031159E-03  0.2268427E-02
   291.742  0.1599444E-02  0.1602513E-01  0.1530831E-01     9.420  0.1431180E-03  0.5048573E-03  0.2266946E-02
   291.745  0.1599109E-02  0.1602960E-01  0.1529071E-01     9.420  0.1430364E-03  0.5070051E-03  0.2265784E-02
   291.749  0.1598757E-02  0.1603300E-01  0.1527245E-01     9.420  0.1429500E-03  0.5094110E-03  0.2263895E-02
   291.753  0.1598388E-02  0.1603557E-01  0.1525230E-01     9.420  0.1428644E-03  0.5122015E-03  0.2259288E-02
   291.757  0.1598013E-02  0.1603646E-01  0.1523300E-01     9.420  0.1427791E-03  0.5150952E-03  0.2254235E-02
   291.761  0.1597638E-02  0.1603598E-01  0.1521623E-01     9.421  0.1426829E-03  0.5182039E-03  0.2250722E-02
   291.765  0.1597272E-02  0.1603444E-01  0.1519954E-01     9.421  0.1425736E-03  0.5220241E-03  0.2246340E-02
   291.768  0.1596923E-02  0.1603186E-01  0.1518453E-01     9.421  0.1424532E-03  0.5266484E-03  0.2242468E-02
   291.772  0.1596600E-02  0.1602818E-01  0.1517157E-01     9.421  0.1423236E-03  0.5321579E-03  0.2238871E-02
   291.776  0.1596310E-02  0.1602355E-01  0.1515985E-01     9.421  0.1421872E-03  0.5386071E-03  0.2234649E-02
   291.780  0.1596059E-02  0.1602206E-01  0.1515432E-01     9.421  0.1420464E-03  0.5447667E-03  0.2223690E-02
   291.784  0.1595853E-02  0.1602047E-01  0.1515197E-01     9.421  0.1419042E-03  0.5513447E-03  0.2212204E-02
   291.787  0.1595696E-02  0.1601883E-01  0.1515129E-01     9.421  0.1417645E-03  0.5584788E-03  0.2199631E-02
   291.791  0.1595590E-02  0.1601627E-01  0.1515330E-01     9.421  0.1416301E-03  0.5651955E-03  0.2187623E-02
   291.795  0.1595539E-02  0.1601369E-01  0.1515846E-01     9.421  0.1415050E-03  0.5725076E-03  0.2176863E-02
   291.799  0.1595542E-02  0.1601111E-01  0.1516503E-01     9.422  0.1413919E-03  0.5797118E-03  0.2166468E-02
   291.803  0.1595598E-02  0.1600658E-01  0.1517436E-01     9.422  0.1412955E-03  0.5844232E-03  0.2157900E-02
   291.807  0.1595705E-02  0.1600427E-01  0.1518518E-01     9.422  0.1412180E-03  0.5915367E-03  0.2151100E-02
   291.810  0.1595861E-02  0.1600243E-01  0.1519634E-01     9.422  0.1411633E-03  0.5986297E-03  0.2145996E-02
   291.814  0.1596059E-02  0.1600057E-01  0.1520872E-01     9.422  0.1411329E-03  0.6047400E-03  0.2143218E-02
   291.818  0.1596297E-02  0.1599866E-01  0.1522192E-01     9.422  0.1411299E-03  0.6104020E-03  0.2142946E-02
   291.822  0.1596566E-02  0.1599745E-01  0.1523507E-01     9.422  0.1411549E-03  0.6148009E-03  0.2144821E-02
   291.826  0.1596861E-02  0.1599709E-01  0.1524776E-01     9.422  0.1412089E-03  0.6185552E-03  0.2148120E-02
   291.829  0.1597174E-02  0.1599694E-01  0.1526031E-01     9.422  0.1412916E-03  0.6220066E-03  0.2153442E-02
   291.833  0.1597498E-02  0.1599833E-01  0.1527137E-01     9.422  0.1414026E-03  0.6245923E-03  0.2161440E-02
   291.837  0.1597824E-02  0.1599970E-01  0.1528083E-01     9.423  0.1415390E-03  0.6258618E-03  0.2171536E-02
   291.841  0.1598142E-02  0.1600163E-01  0.1528790E-01     9.423  0.1416937E-03  0.6257441E-03  0.2183445E-02
   291.845  0.1598436E-02  0.1600437E-01  0.1529185E-01     9.423  0.1418563E-03  0.6243314E-03  0.2196581E-02
   291.849  0.1598707E-02  0.1600686E-01  0.1529309E-01     9.423  0.1420189E-03  0.6221993E-03  0.2211469E-02
   291.852  0.1598965E-02  0.1600952E-01  0.1529211E-01     9.423  0.1421567E-03  0.6203344E-03  0.2225778E-02
   291.856  0.1599207E-02  0.1601212E-01  0.1528927E-01     9.423  0.1422666E-03  0.6185502E-03  0.2239207E-02
   291.860  0.1599426E-02  0.1601468E-01  0.1528402E-01     9.423  0.1423452E-03  0.6165129E-03  0.2251698E-02
   291.864  0.1599619E-02  0.1601752E-01  0.1527660E-01     9.423  0.1423907E-03  0.6151426E-03  0.2262915E-02
   291.868  0.1599781E-02  0.1602146E-01  0.1526782E-01     9.423  0.1424016E-03  0.6126262E-03  0.2274075E-02
   291.872  0.1599911E-02  0.1602348E-01  0.1525705E-01     9.423  0.1423753E-03  0.6114527E-03  0.2284608E-02
   291.875  0.1600007E-02  0.1602537E-01  0.1524268E-01     9.424  0.1423124E-03  0.6103813E-03  0.2294773E-02
   291.879  0.1600071E-02  0.1602696E-01  0.1522807E-01     9.424  0.1422196E-03  0.6095781E-03  0.2304211E-02
   291.883  0.1600128E-02  0.1602910E-01  0.1521441E-01     9.424  0.1421284E-03  0.6099813E-03  0.2311897E-02
   291.887  0.1600177E-02  0.1603216E-01  0.1520352E-01     9.424  0.1420436E-03  0.6113435E-03  0.2317791E-02
   291.891  0.1600220E-02  0.1603633E-01  0.1519461E-01     9.424  0.1419673E-03  0.6143574E-03  0.2320947E-02
   291.894  0.1600254E-02  0.1604054E-01  0.1518595E-01     9.424  0.1419008E-03  0.6179433E-03  0.2322928E-02
   291.898  0.1600279E-02  0.1604453E-01  0.1517719E-01     9.424  0.1418456E-03  0.6219610E-03  0.2323013E-02
   291.902  0.1600295E-02  0.1604850E-01  0.1516845E-01     9.424  0.1418026E-03  0.6258183E-03  0.2321214E-02
   291.906  0.1600301E-02  0.1605200E-01  0.1515943E-01     9.424  0.1417731E-03  0.6300684E-03  0.2317927E-02
   291.910  0.1600296E-02  0.1605585E-01  0.1515087E-01     9.424  0.1417570E-03  0.6347936E-03  0.2312960E-02
   291.914  0.1600291E-02  0.1605807E-01  0.1514669E-01     9.425  0.1417465E-03  0.6371443E-03  0.2305947E-02
   291.917  0.1600288E-02  0.1606247E-01  0.1514083E-01     9.425  0.1417389E-03  0.6411833E-03  0.2303371E-02
   291.921  0.1600295E-02  0.1606547E-01  0.1513611E-01     9.425  0.1417419E-03  0.6457406E-03  0.2301093E-02
   291.925  0.1600313E-02  0.1606850E-01  0.1513241E-01     9.425  0.1417581E-03  0.6493848E-03  0.2298813E-02
   291.929  0.1600341E-02  0.1607318E-01  0.1512954E-01     9.425  0.1417866E-03  0.6531848E-03  0.2296184E-02
   291.933  0.1600379E-02  0.1607377E-01  0.1512746E-01     9.425  0.1418277E-03  0.6539007E-03  0.2294206E-02
   291.936  0.1600419E-02  0.1607396E-01  0.1512451E-01     9.425  0.1418820E-03  0.6539240E-03  0.2292429E-02
   291.940  0.1600459E-02  0.1607484E-01  0.1512129E-01     9.425  0.1419504E-03  0.6535597E-03  0.2291292E-02
   291.944  0.1600496E-02  0.1607426E-01  0.1511683E-01     9.425  0.1420307E-03  0.6531791E-03  0.2291266E-02
   291.948  0.1600532E-02  0.1607438E-01  0.1511343E-01     9.425  0.1421216E-03  0.6536939E-03  0.2289789E-02
   291.952  0.1600565E-02  0.1607824E-01  0.1511393E-01     9.426  0.1422210E-03  0.6562666E-03  0.2288093E-02
   291.956  0.1600592E-02  0.1608325E-01  0.1511458E-01     9.426  0.1423279E-03  0.6594463E-03  0.2286357E-02
   291.959  0.1600612E-02  0.1608905E-01  0.1511588E-01     9.426  0.1424394E-03  0.6635722E-03  0.2284877E-02
   291.963  0.1600618E-02  0.1609564E-01  0.1511606E-01     9.426  0.1425445E-03  0.6680933E-03  0.2282393E-02
   291.967  0.1600598E-02  0.1610275E-01  0.1511440E-01     9.426  0.1426406E-03  0.6740377E-03  0.2279697E-02
   291.971  0.1600548E-02  0.1611036E-01  0.1511185E-01     9.426  0.1427273E-03  0.6800012E-03  0.2275864E-02
   291.975  0.1600472E-02  0.1611874E-01  0.1510800E-01     9.426  0.1428024E-03  0.6871201E-03  0.2271792E-02
   291.979  0.1600368E-02  0.1612569E-01  0.1510221E-01     9.426  0.1428651E-03  0.6937079E-03  0.2268263E-02
   291.982  0.1600241E-02  0.1613477E-01  0.1509655E-01     9.426  0.1429137E-03  0.7035509E-03  0.2264597E-02
   291.986  0.1600092E-02  0.1614080E-01  0.1509099E-01     9.427  0.1429474E-03  0.7093271E-03  0.2261368E-02
   291.990  0.1599924E-02  0.1614704E-01  0.1508540E-01     9.427  0.1429650E-03  0.7151522E-03  0.2258247E-02
   291.994  0.1599741E-02  0.1615318E-01  0.1508035E-01     9.427  0.1429665E-03  0.7212809E-03  0.2255826E-02
   291.998  0.1599546E-02  0.1615990E-01  0.1507744E-01     9.427  0.1429510E-03  0.7279059E-03  0.2253592E-02
   292.001  0.1599345E-02  0.1616805E-01  0.1507525E-01     9.427  0.1429218E-03  0.7342299E-03  0.2254078E-02
   292.005  0.1599149E-02  0.1617576E-01  0.1507404E-01     9.427  0.1428855E-03  0.7395265E-03  0.2254266E-02
   292.009  0.1598960E-02  0.1618250E-01  0.1507425E-01     9.427  0.1428441E-03  0.7438991E-03  0.2254531E-02
   292.013  0.1598784E-02  0.1618830E-01  0.1507564E-01     9.427  0.1427982E-03  0.7471470E-03  0.2254605E-02
   292.017  0.1598624E-02  0.1619295E-01  0.1507830E-01     9.427  0.1427489E-03  0.7494970E-03  0.2254945E-02
   292.021  0.1598479E-02  0.1619693E-01  0.1508222E-01     9.427  0.1426914E-03  0.7510126E-03  0.2255899E-02
   292.024  0.1598344E-02  0.1620383E-01  0.1508583E-01     9.428  0.1426156E-03  0.7576452E-03  0.2257587E-02
   292.028  0.1598219E-02  0.1620549E-01  0.1509006E-01     9.428  0.1425228E-03  0.7570099E-03  0.2259683E-02
   292.032  0.1598109E-02  0.1620702E-01  0.1509479E-01     9.428  0.1424147E-03  0.7561872E-03  0.2262119E-02
   292.036  0.1598016E-02  0.1620833E-01  0.1510074E-01     9.428  0.1422939E-03  0.7558796E-03  0.2265208E-02
   292.040  0.1597941E-02  0.1620898E-01  0.1510582E-01     9.428  0.1421625E-03  0.7559538E-03  0.2268550E-02
   292.043  0.1597886E-02  0.1620905E-01  0.1511152E-01     9.428  0.1420240E-03  0.7560544E-03  0.2272869E-02
   292.047  0.1597852E-02  0.1620823E-01  0.1511740E-01     9.428  0.1418811E-03  0.7557492E-03  0.2277005E-02
   292.051  0.1597841E-02  0.1620684E-01  0.1512336E-01     9.428  0.1417367E-03  0.7553263E-03  0.2281746E-02
   292.055  0.1597853E-02  0.1620528E-01  0.1512999E-01     9.428  0.1415944E-03  0.7548883E-03  0.2286601E-02
   292.059  0.1597887E-02  0.1620389E-01  0.1513811E-01     9.429  0.1414566E-03  0.7548345E-03  0.2292011E-02
   292.063  0.1597923E-02  0.1620255E-01  0.1514522E-01     9.429  0.1413042E-03  0.7550844E-03  0.2297854E-02
   292.066  0.1597959E-02  0.1620127E-01  0.1515042E-01     9.429  0.1411352E-03  0.7551730E-03  0.2304475E-02
   292.070  0.1597992E-02  0.1619974E-01  0.1515484E-01     9.429  0.1409538E-03  0.7551378E-03  0.2311247E-02
   292.074  0.1598023E-02  0.1619789E-01  0.1515801E-01     9.429  0.1407638E-03  0.7554932E-03  0.2318153E-02
   292.078  0.1598051E-02  0.1619660E-01  0.1516029E-01     9.429  0.1405709E-03  0.7556389E-03  0.2324941E-02
   292.082  0.1598070E-02  0.1619679E-01  0.1516259E-01     9.429  0.1403843E-03  0.7576609E-03  0.2330335E-02
   292.086  0.1598064E-02  0.1620221E-01  0.1516716E-01     9.429  0.1402260E-03  0.7688807E-03  0.2331872E-02
   292.089  0.1598018E-02  0.1620773E-01  0.1516805E-01     9.429  0.1401139E-03  0.7800083E-03  0.2329764E-02
   292.093  0.1597934E-02  0.1621253E-01  0.1516544E-01     9.430  0.1400504E-03  0.7902571E-03  0.2324222E-02
   292.097  0.1597814E-02  0.1621773E-01  0.1516098E-01     9.430  0.1400366E-03  0.7980819E-03  0.2313843E-02
   292.101  0.1597661E-02  0.1622300E-01  0.1515417E-01     9.430  0.1400724E-03  0.8046843E-03  0.2300782E-02
   292.105  0.1597485E-02  0.1622635E-01  0.1514602E-01     9.430  0.1401553E-03  0.8093586E-03  0.2285780E-02
   292.108  0.1597293E-02  0.1623057E-01  0.1513794E-01     9.430  0.1402801E-03  0.8120269E-03  0.2269223E-02
   292.112  0.1597092E-02  0.1623273E-01  0.1512980E-01     9.430  0.1404441E-03  0.8109605E-03  0.2252187E-02
   292.116  0.1596866E-02  0.1623845E-01  0.1512248E-01     9.430  0.1406169E-03  0.8148670E-03  0.2231238E-02
   292.120  0.1596611E-02  0.1624481E-01  0.1511361E-01     9.430  0.1407775E-03  0.8161594E-03  0.2207376E-02
   292.124  0.1596331E-02  0.1624933E-01  0.1510333E-01     9.430  0.1409216E-03  0.8179615E-03  0.2181664E-02
   292.128  0.1596035E-02  0.1625855E-01  0.1509764E-01     9.430  0.1410452E-03  0.8106009E-03  0.2161018E-02
   292.131  0.1595722E-02  0.1626764E-01  0.1509180E-01     9.431  0.1411540E-03  0.8011854E-03  0.2141549E-02
   292.135  0.1595406E-02  0.1627526E-01  0.1508418E-01     9.431  0.1412533E-03  0.7926466E-03  0.2121374E-02
   292.139  0.1595104E-02  0.1628068E-01  0.1507853E-01     9.431  0.1413379E-03  0.7852080E-03  0.2104003E-02
   292.143  0.1594821E-02  0.1628437E-01  0.1507339E-01     9.431  0.1414047E-03  0.7786654E-03  0.2087647E-02
   292.147  0.1594563E-02  0.1628615E-01  0.1506876E-01     9.431  0.1414534E-03  0.7736942E-03  0.2073125E-02
   292.151  0.1594337E-02  0.1628548E-01  0.1506467E-01     9.431  0.1414823E-03  0.7694169E-03  0.2060632E-02
   292.154  0.1594145E-02  0.1628279E-01  0.1506133E-01     9.431  0.1414913E-03  0.7662452E-03  0.2049970E-02
   292.158  0.1593992E-02  0.1627945E-01  0.1505792E-01     9.431  0.1414794E-03  0.7647624E-03  0.2040851E-02
   292.162  0.1593881E-02  0.1627936E-01  0.1506211E-01     9.431  0.1414473E-03  0.7715492E-03  0.2030829E-02
   292.166  0.1593813E-02  0.1628063E-01  0.1506942E-01     9.432  0.1413953E-03  0.7764226E-03  0.2017458E-02
   292.170  0.1593789E-02  0.1628021E-01  0.1507678E-01     9.432  0.1413245E-03  0.7824676E-03  0.2006337E-02
   292.173  0.1593810E-02  0.1627799E-01  0.1508316E-01     9.432  0.1412383E-03  0.7890038E-03  0.1997551E-02
   292.177  0.1593877E-02  0.1627380E-01  0.1508957E-01     9.432  0.1411394E-03  0.7959489E-03  0.1990709E-02
   292.181  0.1593986E-02  0.1626806E-01  0.1509488E-01     9.432  0.1410294E-03  0.8027970E-03  0.1985714E-02
   292.185  0.1594144E-02  0.1626204E-01  0.1510170E-01     9.432  0.1409205E-03  0.8094784E-03  0.1983551E-02
   292.189  0.1594350E-02  0.1625843E-01  0.1511251E-01     9.432  0.1408217E-03  0.8128084E-03  0.1987077E-02
   292.193  0.1594601E-02  0.1625644E-01  0.1512520E-01     9.432  0.1407347E-03  0.8092795E-03  0.1994786E-02
   292.196  0.1594889E-02  0.1625068E-01  0.1513622E-01     9.432  0.1406611E-03  0.8088578E-03  0.2002111E-02
   292.200  0.1595209E-02  0.1624369E-01  0.1514483E-01     9.433  0.1406031E-03  0.8079772E-03  0.2009659E-02
   292.204  0.1595554E-02  0.1623189E-01  0.1515058E-01     9.433  0.1405614E-03  0.8083720E-03  0.2016801E-02
   292.208  0.1595915E-02  0.1622570E-01  0.1515657E-01     9.433  0.1405369E-03  0.8058217E-03  0.2025535E-02
   292.212  0.1596284E-02  0.1622254E-01  0.1516341E-01     9.433  0.1405307E-03  0.8027652E-03  0.2036630E-02
   292.215  0.1596655E-02  0.1621935E-01  0.1516767E-01     9.433  0.1405435E-03  0.7993421E-03  0.2045801E-02
   292.219  0.1597018E-02  0.1621586E-01  0.1516863E-01     9.433  0.1405739E-03  0.7959098E-03  0.2053341E-02
   292.223  0.1597382E-02  0.1621178E-01  0.1516816E-01     9.433  0.1406252E-03  0.7923338E-03  0.2059006E-02
   292.227  0.1597755E-02  0.1620980E-01  0.1516950E-01     9.433  0.1407154E-03  0.7893268E-03  0.2063955E-02
   292.231  0.1598131E-02  0.1620843E-01  0.1517070E-01     9.433  0.1408419E-03  0.7871987E-03  0.2065893E-02
   292.235  0.1598498E-02  0.1621038E-01  0.1517398E-01     9.434  0.1410000E-03  0.7879506E-03  0.2064111E-02
   292.238  0.1598843E-02  0.1621239E-01  0.1517506E-01     9.434  0.1411786E-03  0.7888840E-03  0.2059883E-02
   292.242  0.1599150E-02  0.1621386E-01  0.1517217E-01     9.434  0.1413611E-03  0.7904132E-03  0.2050780E-02
   292.246  0.1599414E-02  0.1621542E-01  0.1516572E-01     9.434  0.1415365E-03  0.7918810E-03  0.2037997E-02
   292.250  0.1599650E-02  0.1621677E-01  0.1515750E-01     9.434  0.1416805E-03  0.7928574E-03  0.2024399E-02
   292.254  0.1599859E-02  0.1621838E-01  0.1514797E-01     9.434  0.1417858E-03  0.7924379E-03  0.2010330E-02
   292.258  0.1600036E-02  0.1622183E-01  0.1513799E-01     9.434  0.1418506E-03  0.7943667E-03  0.1996214E-02
   292.261  0.1600179E-02  0.1622168E-01  0.1512724E-01     9.434  0.1418738E-03  0.7948708E-03  0.1981716E-02
   292.265  0.1600279E-02  0.1622165E-01  0.1511463E-01     9.434  0.1418592E-03  0.7955034E-03  0.1967712E-02
   292.269  0.1600326E-02  0.1622196E-01  0.1509982E-01     9.435  0.1418188E-03  0.7956439E-03  0.1953643E-02
   292.273  0.1600318E-02  0.1622324E-01  0.1508191E-01     9.435  0.1417537E-03  0.7955907E-03  0.1940699E-02
   292.277  0.1600256E-02  0.1622274E-01  0.1506231E-01     9.435  0.1416655E-03  0.7949806E-03  0.1928107E-02
   292.280  0.1600139E-02  0.1622209E-01  0.1504140E-01     9.435  0.1415567E-03  0.7945095E-03  0.1916673E-02
   292.284  0.1599973E-02  0.1622109E-01  0.1501888E-01     9.435  0.1414366E-03  0.7941805E-03  0.1906605E-02
   292.288  0.1599784E-02  0.1621998E-01  0.1499885E-01     9.435  0.1413364E-03  0.7930411E-03  0.1898260E-02
   292.292  0.1599581E-02  0.1621963E-01  0.1498242E-01     9.435  0.1412634E-03  0.7919279E-03  0.1892583E-02
   292.296  0.1599369E-02  0.1622376E-01  0.1497100E-01     9.435  0.1412176E-03  0.7925796E-03  0.1893233E-02
   292.300  0.1599161E-02  0.1622746E-01  0.1496376E-01     9.435  0.1411962E-03  0.7910047E-03  0.1897118E-02
   292.303  0.1598967E-02  0.1623053E-01  0.1495992E-01     9.436  0.1411959E-03  0.7899214E-03  0.1903379E-02
   292.307  0.1598794E-02  0.1623273E-01  0.1495857E-01     9.436  0.1412157E-03  0.7892529E-03  0.1911238E-02
   292.311  0.1598644E-02  0.1623359E-01  0.1495957E-01     9.436  0.1412531E-03  0.7896813E-03  0.1920471E-02
   292.315  0.1598522E-02  0.1623329E-01  0.1496187E-01     9.436  0.1413077E-03  0.7910102E-03  0.1930324E-02
   292.319  0.1598432E-02  0.1623138E-01  0.1496594E-01     9.436  0.1413761E-03  0.7930379E-03  0.1940601E-02
   292.323  0.1598375E-02  0.1622816E-01  0.1497194E-01     9.436  0.1414567E-03  0.7955407E-03  0.1951525E-02
   292.326  0.1598354E-02  0.1622487E-01  0.1497906E-01     9.436  0.1415471E-03  0.7987565E-03  0.1963219E-02
   292.330  0.1598369E-02  0.1622044E-01  0.1498723E-01     9.436  0.1416445E-03  0.8030896E-03  0.1975621E-02
   292.334  0.1598421E-02  0.1621562E-01  0.1499511E-01     9.436  0.1417472E-03  0.8078699E-03  0.1989541E-02
   292.338  0.1598508E-02  0.1621249E-01  0.1500651E-01     9.437  0.1418528E-03  0.8125960E-03  0.1998586E-02
   292.342  0.1598628E-02  0.1621237E-01  0.1502222E-01     9.437  0.1419591E-03  0.8139374E-03  0.1999334E-02
   292.345  0.1598777E-02  0.1621083E-01  0.1503791E-01     9.437  0.1420591E-03  0.8164455E-03  0.1999887E-02
   292.349  0.1598947E-02  0.1621104E-01  0.1505176E-01     9.437  0.1421489E-03  0.8180756E-03  0.1999960E-02
   292.353  0.1599137E-02  0.1621258E-01  0.1506888E-01     9.437  0.1422283E-03  0.8187494E-03  0.1997254E-02
   292.357  0.1599340E-02  0.1621435E-01  0.1508493E-01     9.437  0.1422965E-03  0.8193820E-03  0.1993581E-02
   292.361  0.1599541E-02  0.1621618E-01  0.1509909E-01     9.437  0.1423650E-03  0.8191016E-03  0.1989233E-02
   292.365  0.1599733E-02  0.1621866E-01  0.1511087E-01     9.437  0.1424375E-03  0.8185862E-03  0.1984704E-02
   292.368  0.1599911E-02  0.1622209E-01  0.1512047E-01     9.437  0.1425124E-03  0.8173529E-03  0.1980612E-02
   292.372  0.1600071E-02  0.1622513E-01  0.1512813E-01     9.438  0.1425896E-03  0.8158863E-03  0.1976753E-02
   292.376  0.1600209E-02  0.1622855E-01  0.1513325E-01     9.438  0.1426668E-03  0.8146575E-03  0.1973252E-02
   292.380  0.1600322E-02  0.1623224E-01  0.1513503E-01     9.438  0.1427439E-03  0.8138943E-03  0.1969805E-02
   292.384  0.1600409E-02  0.1623385E-01  0.1513390E-01     9.438  0.1428190E-03  0.8144651E-03  0.1966305E-02
   292.387  0.1600466E-02  0.1623612E-01  0.1513111E-01     9.438  0.1428905E-03  0.8136701E-03  0.1964343E-02
   292.391  0.1600493E-02  0.1623872E-01  0.1512605E-01     9.438  0.1429572E-03  0.8133449E-03  0.1961807E-02
   292.395  0.1600490E-02  0.1623982E-01  0.1511940E-01     9.438  0.1430179E-03  0.8139501E-03  0.1960193E-02
   292.399  0.1600456E-02  0.1624010E-01  0.1510949E-01     9.438  0.1430701E-03  0.8146233E-03  0.1959044E-02
   292.403  0.1600395E-02  0.1623918E-01  0.1509749E-01     9.438  0.1431150E-03  0.8141083E-03  0.1956116E-02
   292.407  0.1600319E-02  0.1623977E-01  0.1508749E-01     9.439  0.1431548E-03  0.8153113E-03  0.1954018E-02
   292.410  0.1600243E-02  0.1623948E-01  0.1507834E-01     9.439  0.1431819E-03  0.8169365E-03  0.1952176E-02
   292.414  0.1600179E-02  0.1623789E-01  0.1507137E-01     9.439  0.1432067E-03  0.8193120E-03  0.1951760E-02
   292.418  0.1600129E-02  0.1623958E-01  0.1507065E-01     9.439  0.1432285E-03  0.8188226E-03  0.1944097E-02
   292.422  0.1600095E-02  0.1624146E-01  0.1507320E-01     9.439  0.1432453E-03  0.8181621E-03  0.1934401E-02
   292.426  0.1600082E-02  0.1624285E-01  0.1507709E-01     9.439  0.1432537E-03  0.8180299E-03  0.1924776E-02
   292.430  0.1600088E-02  0.1624322E-01  0.1508085E-01     9.439  0.1432536E-03  0.8184895E-03  0.1915606E-02
   292.433  0.1600114E-02  0.1624261E-01  0.1508674E-01     9.439  0.1432442E-03  0.8190243E-03  0.1905964E-02
   292.437  0.1600160E-02  0.1624200E-01  0.1509402E-01     9.440  0.1432274E-03  0.8205330E-03  0.1896737E-02
   292.441  0.1600224E-02  0.1624078E-01  0.1510149E-01     9.440  0.1432029E-03  0.8217903E-03  0.1887295E-02
   292.445  0.1600305E-02  0.1623987E-01  0.1510934E-01     9.440  0.1431714E-03  0.8237257E-03  0.1877932E-02
   292.449  0.1600400E-02  0.1624003E-01  0.1511716E-01     9.440  0.1431350E-03  0.8242722E-03  0.1868716E-02
   292.452  0.1600507E-02  0.1623919E-01  0.1512473E-01     9.440  0.1430947E-03  0.8262704E-03  0.1859820E-02
   292.456  0.1600625E-02  0.1623835E-01  0.1513183E-01     9.440  0.1430518E-03  0.8283203E-03  0.1851346E-02
   292.460  0.1600749E-02  0.1623797E-01  0.1513877E-01     9.440  0.1430088E-03  0.8306849E-03  0.1843788E-02
   292.464  0.1600876E-02  0.1623806E-01  0.1514470E-01     9.440  0.1429660E-03  0.8320880E-03  0.1837115E-02
   292.468  0.1601004E-02  0.1623765E-01  0.1515022E-01     9.440  0.1429258E-03  0.8333777E-03  0.1831105E-02
   292.472  0.1601129E-02  0.1623783E-01  0.1515552E-01     9.441  0.1428901E-03  0.8347649E-03  0.1825707E-02
   292.475  0.1601248E-02  0.1623805E-01  0.1515949E-01     9.441  0.1428609E-03  0.8354394E-03  0.1820671E-02
   292.479  0.1601349E-02  0.1624351E-01  0.1516280E-01     9.441  0.1428481E-03  0.8330477E-03  0.1816400E-02
   292.483  0.1601429E-02  0.1624592E-01  0.1516482E-01     9.441  0.1428547E-03  0.8323317E-03  0.1812284E-02
   292.487  0.1601486E-02  0.1625014E-01  0.1516578E-01     9.441  0.1428816E-03  0.8304435E-03  0.1808606E-02
   292.491  0.1601518E-02  0.1625642E-01  0.1516551E-01     9.441  0.1429277E-03  0.8278773E-03  0.1805899E-02
   292.495  0.1601524E-02  0.1626317E-01  0.1516406E-01     9.441  0.1429918E-03  0.8244853E-03  0.1803868E-02
   292.498  0.1601507E-02  0.1627064E-01  0.1516166E-01     9.441  0.1430726E-03  0.8196532E-03  0.1802281E-02
   292.502  0.1601475E-02  0.1627848E-01  0.1515886E-01     9.441  0.1431561E-03  0.8152895E-03  0.1800182E-02
   292.506  0.1601435E-02  0.1628603E-01  0.1515649E-01     9.442  0.1432366E-03  0.8112499E-03  0.1797290E-02
   292.510  0.1601363E-02  0.1629433E-01  0.1515343E-01     9.442  0.1433372E-03  0.8065869E-03  0.1793971E-02
   292.514  0.1601249E-02  0.1630652E-01  0.1515096E-01     9.442  0.1434752E-03  0.8005897E-03  0.1790777E-02
   292.518  0.1601101E-02  0.1631917E-01  0.1514848E-01     9.442  0.1436516E-03  0.7950608E-03  0.1787552E-02
   292.521  0.1600921E-02  0.1633339E-01  0.1514648E-01     9.442  0.1438618E-03  0.7899545E-03  0.1784699E-02
   292.525  0.1600717E-02  0.1634659E-01  0.1514528E-01     9.442  0.1441006E-03  0.7827158E-03  0.1782326E-02
   292.529  0.1600492E-02  0.1636119E-01  0.1514487E-01     9.442  0.1443607E-03  0.7782856E-03  0.1780268E-02
   292.533  0.1600256E-02  0.1637484E-01  0.1514452E-01     9.442  0.1446355E-03  0.7745197E-03  0.1778291E-02
   292.537  0.1600014E-02  0.1638667E-01  0.1514422E-01     9.443  0.1449162E-03  0.7716043E-03  0.1776516E-02
   292.540  0.1599772E-02  0.1639719E-01  0.1514390E-01     9.443  0.1451964E-03  0.7696639E-03  0.1774550E-02
   292.544  0.1599531E-02  0.1640451E-01  0.1514336E-01     9.443  0.1454700E-03  0.7690296E-03  0.1773234E-02
   292.548  0.1599289E-02  0.1640966E-01  0.1514132E-01     9.443  0.1457333E-03  0.7693955E-03  0.1772433E-02
   292.552  0.1599052E-02  0.1641212E-01  0.1513809E-01     9.443  0.1459780E-03  0.7699984E-03  0.1772263E-02
   292.556  0.1598827E-02  0.1641183E-01  0.1513370E-01     9.443  0.1461983E-03  0.7711799E-03  0.1772288E-02
   292.560  0.1598618E-02  0.1640882E-01  0.1512861E-01     9.443  0.1463877E-03  0.7732270E-03  0.1772896E-02
   292.563  0.1598433E-02  0.1640322E-01  0.1512308E-01     9.443  0.1465415E-03  0.7760319E-03  0.1773539E-02
   292.567  0.1598274E-02  0.1639441E-01  0.1511687E-01     9.444  0.1466554E-03  0.7793984E-03  0.1774299E-02
   292.571  0.1598146E-02  0.1638273E-01  0.1511027E-01     9.444  0.1467273E-03  0.7839299E-03  0.1775324E-02
   292.575  0.1598051E-02  0.1636970E-01  0.1510411E-01     9.444  0.1467560E-03  0.7899271E-03  0.1776369E-02
   292.579  0.1597991E-02  0.1635513E-01  0.1509862E-01     9.444  0.1467406E-03  0.7966625E-03  0.1777742E-02
   292.583  0.1597967E-02  0.1634145E-01  0.1509559E-01     9.444  0.1466833E-03  0.8007334E-03  0.1782056E-02
   292.586  0.1597978E-02  0.1632572E-01  0.1509318E-01     9.444  0.1465856E-03  0.8061670E-03  0.1786753E-02
   292.590  0.1598024E-02  0.1631232E-01  0.1509274E-01     9.444  0.1464514E-03  0.8132610E-03  0.1790714E-02
   292.594  0.1598102E-02  0.1630222E-01  0.1509729E-01     9.444  0.1462849E-03  0.8195956E-03  0.1789469E-02
   292.598  0.1598209E-02  0.1629725E-01  0.1510744E-01     9.444  0.1460920E-03  0.8241456E-03  0.1780882E-02
   292.602  0.1598342E-02  0.1629645E-01  0.1512326E-01     9.445  0.1458780E-03  0.8304517E-03  0.1771095E-02
   292.605  0.1598496E-02  0.1629805E-01  0.1513949E-01     9.445  0.1456488E-03  0.8374352E-03  0.1761716E-02
   292.609  0.1598666E-02  0.1629936E-01  0.1515531E-01     9.445  0.1454113E-03  0.8439672E-03  0.1752846E-02
   292.613  0.1598848E-02  0.1630014E-01  0.1517031E-01     9.445  0.1451719E-03  0.8494564E-03  0.1744758E-02
   292.617  0.1599036E-02  0.1630142E-01  0.1518477E-01     9.445  0.1449375E-03  0.8539884E-03  0.1737613E-02
   292.621  0.1599224E-02  0.1630283E-01  0.1519708E-01     9.445  0.1446985E-03  0.8583280E-03  0.1732273E-02
   292.625  0.1599405E-02  0.1630387E-01  0.1520744E-01     9.445  0.1444487E-03  0.8625911E-03  0.1728786E-02
   292.628  0.1599574E-02  0.1630504E-01  0.1521565E-01     9.445  0.1441948E-03  0.8657560E-03  0.1727519E-02
   292.632  0.1599725E-02  0.1630779E-01  0.1522210E-01     9.446  0.1439431E-03  0.8683122E-03  0.1727808E-02
   292.636  0.1599856E-02  0.1631122E-01  0.1522605E-01     9.446  0.1437003E-03  0.8694853E-03  0.1730681E-02
   292.640  0.1599962E-02  0.1631538E-01  0.1522911E-01     9.446  0.1434723E-03  0.8702889E-03  0.1734643E-02
   292.644  0.1600041E-02  0.1631998E-01  0.1523011E-01     9.446  0.1432641E-03  0.8700205E-03  0.1740316E-02
   292.648  0.1600091E-02  0.1632508E-01  0.1522930E-01     9.446  0.1430815E-03  0.8676304E-03  0.1747089E-02
   292.651  0.1600123E-02  0.1632984E-01  0.1522706E-01     9.446  0.1429157E-03  0.8648841E-03  0.1754290E-02
   292.655  0.1600155E-02  0.1633272E-01  0.1522458E-01     9.446  0.1427472E-03  0.8616753E-03  0.1760642E-02
   292.659  0.1600188E-02  0.1633507E-01  0.1522160E-01     9.446  0.1425809E-03  0.8585943E-03  0.1765604E-02
   292.663  0.1600221E-02  0.1633617E-01  0.1521818E-01     9.447  0.1424193E-03  0.8538217E-03  0.1769132E-02
   292.667  0.1600253E-02  0.1633610E-01  0.1521472E-01     9.447  0.1422671E-03  0.8489758E-03  0.1772216E-02
   292.670  0.1600286E-02  0.1633406E-01  0.1521158E-01     9.447  0.1421246E-03  0.8423431E-03  0.1774394E-02
   292.674  0.1600325E-02  0.1633158E-01  0.1520795E-01     9.447  0.1419904E-03  0.8364286E-03  0.1776402E-02
   292.678  0.1600369E-02  0.1632835E-01  0.1520464E-01     9.447  0.1418682E-03  0.8300394E-03  0.1778681E-02
   292.682  0.1600416E-02  0.1632456E-01  0.1520061E-01     9.447  0.1417595E-03  0.8236239E-03  0.1780702E-02
   292.686  0.1600468E-02  0.1631965E-01  0.1519682E-01     9.447  0.1416679E-03  0.8173256E-03  0.1782645E-02
   292.690  0.1600521E-02  0.1631665E-01  0.1519357E-01     9.447  0.1415941E-03  0.8118117E-03  0.1783138E-02
   292.693  0.1600576E-02  0.1631255E-01  0.1519020E-01     9.448  0.1415394E-03  0.8062930E-03  0.1783155E-02
   292.697  0.1600632E-02  0.1630897E-01  0.1518607E-01     9.448  0.1415057E-03  0.7994985E-03  0.1783770E-02
   292.701  0.1600687E-02  0.1630314E-01  0.1518086E-01     9.448  0.1414928E-03  0.7918417E-03  0.1784522E-02
   292.705  0.1600741E-02  0.1629538E-01  0.1517511E-01     9.448  0.1415013E-03  0.7848834E-03  0.1785073E-02
   292.709  0.1600792E-02  0.1628892E-01  0.1516918E-01     9.448  0.1415311E-03  0.7752558E-03  0.1786018E-02
   292.713  0.1600841E-02  0.1628179E-01  0.1516290E-01     9.448  0.1415806E-03  0.7654698E-03  0.1787069E-02
   292.716  0.1600898E-02  0.1627327E-01  0.1515759E-01     9.448  0.1416447E-03  0.7543484E-03  0.1787954E-02
   292.720  0.1600964E-02  0.1626913E-01  0.1515549E-01     9.448  0.1417205E-03  0.7489578E-03  0.1786537E-02
   292.724  0.1601039E-02  0.1626815E-01  0.1515755E-01     9.449  0.1418062E-03  0.7478661E-03  0.1782601E-02
   292.728  0.1601121E-02  0.1626765E-01  0.1516109E-01     9.449  0.1419003E-03  0.7477761E-03  0.1778068E-02
   292.732  0.1601207E-02  0.1626821E-01  0.1516487E-01     9.449  0.1420007E-03  0.7480296E-03  0.1773985E-02
   292.736  0.1601297E-02  0.1626836E-01  0.1516867E-01     9.449  0.1421047E-03  0.7482595E-03  0.1770637E-02
   292.739  0.1601388E-02  0.1626841E-01  0.1517122E-01     9.449  0.1422108E-03  0.7485414E-03  0.1767666E-02
   292.743  0.1601479E-02  0.1626865E-01  0.1517480E-01     9.449  0.1423161E-03  0.7491496E-03  0.1764886E-02
   292.747  0.1601566E-02  0.1626950E-01  0.1517794E-01     9.449  0.1424188E-03  0.7498256E-03  0.1762965E-02
   292.751  0.1601650E-02  0.1626974E-01  0.1517994E-01     9.449  0.1425160E-03  0.7507148E-03  0.1761420E-02
   292.755  0.1601727E-02  0.1627027E-01  0.1518108E-01     9.450  0.1426055E-03  0.7516530E-03  0.1760561E-02
   292.759  0.1601796E-02  0.1627114E-01  0.1518342E-01     9.450  0.1426858E-03  0.7525881E-03  0.1761158E-02
   292.762  0.1601856E-02  0.1627169E-01  0.1518067E-01     9.450  0.1427546E-03  0.7531322E-03  0.1762324E-02
   292.766  0.1601905E-02  0.1627244E-01  0.1517962E-01     9.450  0.1428110E-03  0.7539409E-03  0.1762121E-02
   292.770  0.1601943E-02  0.1627348E-01  0.1517794E-01     9.450  0.1428531E-03  0.7538687E-03  0.1762749E-02
   292.774  0.1601968E-02  0.1627432E-01  0.1517522E-01     9.450  0.1428799E-03  0.7540637E-03  0.1764097E-02
   292.778  0.1601980E-02  0.1627493E-01  0.1517160E-01     9.450  0.1428915E-03  0.7547386E-03  0.1766102E-02
   292.781  0.1601983E-02  0.1627554E-01  0.1516803E-01     9.450  0.1428914E-03  0.7552109E-03  0.1768519E-02
   292.785  0.1601986E-02  0.1627598E-01  0.1516533E-01     9.451  0.1428917E-03  0.7556773E-03  0.1770711E-02
   292.789  0.1601988E-02  0.1627646E-01  0.1516381E-01     9.451  0.1428921E-03  0.7564470E-03  0.1772778E-02
   292.793  0.1601991E-02  0.1627703E-01  0.1516211E-01     9.451  0.1428920E-03  0.7571513E-03  0.1775188E-02
   292.797  0.1601994E-02  0.1627649E-01  0.1516225E-01     9.451  0.1428927E-03  0.7566383E-03  0.1776108E-02
   292.801  0.1601997E-02  0.1627724E-01  0.1516107E-01     9.451  0.1428930E-03  0.7582537E-03  0.1777203E-02
   292.804  0.1602000E-02  0.1627748E-01  0.1516084E-01     9.451  0.1428929E-03  0.7590439E-03  0.1777521E-02
   292.808  0.1602003E-02  0.1627799E-01  0.1516129E-01     9.451  0.1428936E-03  0.7601997E-03  0.1777861E-02
   292.812  0.1602006E-02  0.1627930E-01  0.1516159E-01     9.451  0.1428938E-03  0.7611977E-03  0.1778116E-02
   292.816  0.1602009E-02  0.1627937E-01  0.1516196E-01     9.452  0.1428942E-03  0.7612395E-03  0.1778274E-02
   292.820  0.1602012E-02  0.1627897E-01  0.1516263E-01     9.452  0.1428944E-03  0.7618884E-03  0.1778204E-02
   292.824  0.1602015E-02  0.1627864E-01  0.1516361E-01     9.452  0.1428947E-03  0.7632456E-03  0.1778203E-02
   292.827  0.1602018E-02  0.1627843E-01  0.1516439E-01     9.452  0.1428950E-03  0.7641953E-03  0.1778113E-02
   292.831  0.1602021E-02  0.1627910E-01  0.1516474E-01     9.452  0.1428953E-03  0.7655028E-03  0.1778355E-02
   292.835  0.1602024E-02  0.1628036E-01  0.1516495E-01     9.452  0.1428960E-03  0.7669411E-03  0.1778550E-02
   292.839  0.1602026E-02  0.1628124E-01  0.1516545E-01     9.452  0.1428972E-03  0.7685010E-03  0.1778657E-02
   292.843  0.1602027E-02  0.1628204E-01  0.1516539E-01     9.452  0.1428991E-03  0.7700761E-03  0.1778381E-02
   292.847  0.1602027E-02  0.1628302E-01  0.1516543E-01     9.453  0.1429019E-03  0.7714631E-03  0.1777910E-02
   292.850  0.1602027E-02  0.1628402E-01  0.1516540E-01     9.453  0.1429053E-03  0.7728793E-03  0.1777405E-02
   292.854  0.1602026E-02  0.1628439E-01  0.1516514E-01     9.453  0.1429095E-03  0.7747181E-03  0.1777277E-02
   292.858  0.1602025E-02  0.1628480E-01  0.1516454E-01     9.453  0.1429140E-03  0.7761774E-03  0.1777448E-02
   292.862  0.1602023E-02  0.1628472E-01  0.1516507E-01     9.453  0.1429189E-03  0.7770502E-03  0.1777362E-02
   292.866  0.1602021E-02  0.1628389E-01  0.1516438E-01     9.453  0.1429243E-03  0.7751999E-03  0.1775774E-02
   292.870  0.1602019E-02  0.1628474E-01  0.1516513E-01     9.453  0.1429296E-03  0.7763869E-03  0.1775444E-02
   292.873  0.1602017E-02  0.1628531E-01  0.1516650E-01     9.453  0.1429351E-03  0.7771132E-03  0.1774681E-02
   292.877  0.1602014E-02  0.1628583E-01  0.1516634E-01     9.454  0.1429412E-03  0.7779503E-03  0.1774188E-02
   292.881  0.1602012E-02  0.1628629E-01  0.1516689E-01     9.454  0.1429463E-03  0.7788781E-03  0.1773581E-02
   292.885  0.1602010E-02  0.1628672E-01  0.1516676E-01     9.454  0.1429515E-03  0.7797662E-03  0.1773571E-02
   292.889  0.1602009E-02  0.1628669E-01  0.1516734E-01     9.454  0.1429562E-03  0.7807483E-03  0.1773379E-02
   292.892  0.1602008E-02  0.1628692E-01  0.1516778E-01     9.454  0.1429606E-03  0.7819984E-03  0.1773116E-02
   292.896  0.1602007E-02  0.1628670E-01  0.1516881E-01     9.454  0.1429642E-03  0.7832454E-03  0.1772883E-02
   292.900  0.1602007E-02  0.1628741E-01  0.1516939E-01     9.454  0.1429672E-03  0.7844991E-03  0.1772284E-02
   292.904  0.1602009E-02  0.1628784E-01  0.1517061E-01     9.454  0.1429698E-03  0.7856798E-03  0.1771551E-02
   292.908  0.1602010E-02  0.1628683E-01  0.1517216E-01     9.455  0.1429714E-03  0.7868022E-03  0.1771570E-02
   292.912  0.1602013E-02  0.1628725E-01  0.1517354E-01     9.455  0.1429723E-03  0.7877283E-03  0.1771978E-02
   292.915  0.1602016E-02  0.1628764E-01  0.1517486E-01     9.455  0.1429716E-03  0.7890101E-03  0.1771445E-02
   292.919  0.1602019E-02  0.1628718E-01  0.1517385E-01     9.455  0.1429709E-03  0.7896778E-03  0.1770566E-02
   292.923  0.1602024E-02  0.1628778E-01  0.1517572E-01     9.455  0.1429689E-03  0.7903470E-03  0.1771460E-02
   292.927  0.1602029E-02  0.1628857E-01  0.1517866E-01     9.455  0.1429658E-03  0.7913703E-03  0.1774167E-02
   292.931  0.1602034E-02  0.1628876E-01  0.1518006E-01     9.455  0.1429627E-03  0.7923957E-03  0.1774435E-02
   292.935  0.1602041E-02  0.1628899E-01  0.1518140E-01     9.456  0.1429580E-03  0.7932767E-03  0.1774206E-02
   292.938  0.1602047E-02  0.1628916E-01  0.1518302E-01     9.456  0.1429529E-03  0.7941963E-03  0.1774963E-02
   292.942  0.1602052E-02  0.1629060E-01  0.1518383E-01     9.456  0.1429463E-03  0.7958155E-03  0.1774699E-02
   292.946  0.1602058E-02  0.1629250E-01  0.1518512E-01     9.456  0.1429384E-03  0.7978536E-03  0.1774023E-02
   292.950  0.1602061E-02  0.1629450E-01  0.1518780E-01     9.456  0.1429268E-03  0.8007350E-03  0.1772114E-02
   292.954  0.1602054E-02  0.1629631E-01  0.1518773E-01     9.456  0.1429036E-03  0.8034988E-03  0.1770784E-02
   292.958  0.1602039E-02  0.1629811E-01  0.1518752E-01     9.456  0.1428684E-03  0.8072011E-03  0.1768791E-02
   292.961  0.1602015E-02  0.1630079E-01  0.1518693E-01     9.456  0.1428236E-03  0.8102150E-03  0.1766174E-02
   292.965  0.1601982E-02  0.1630437E-01  0.1518762E-01     9.457  0.1427698E-03  0.8127880E-03  0.1764164E-02
   292.969  0.1601940E-02  0.1630980E-01  0.1519011E-01     9.457  0.1427090E-03  0.8162997E-03  0.1763967E-02
   292.973  0.1601890E-02  0.1631585E-01  0.1519225E-01     9.457  0.1426412E-03  0.8199242E-03  0.1763408E-02
   292.977  0.1601835E-02  0.1632256E-01  0.1519436E-01     9.457  0.1425695E-03  0.8244199E-03  0.1762605E-02
   292.981  0.1601774E-02  0.1632800E-01  0.1519604E-01     9.457  0.1424938E-03  0.8280854E-03  0.1762464E-02
   292.984  0.1601709E-02  0.1633310E-01  0.1519796E-01     9.457  0.1424169E-03  0.8324173E-03  0.1762477E-02
   292.988  0.1601643E-02  0.1633777E-01  0.1520030E-01     9.457  0.1423390E-03  0.8363460E-03  0.1762223E-02
   292.992  0.1601575E-02  0.1634258E-01  0.1520245E-01     9.457  0.1422629E-03  0.8399105E-03  0.1761172E-02
   292.996  0.1601509E-02  0.1634666E-01  0.1520413E-01     9.458  0.1421888E-03  0.8431970E-03  0.1760267E-02
   293.000  0.1601445E-02  0.1635047E-01  0.1520607E-01     9.458  0.1421182E-03  0.8466255E-03  0.1759287E-02
   293.004  0.1601386E-02  0.1635417E-01  0.1520845E-01     9.458  0.1420520E-03  0.8497136E-03  0.1758255E-02
   293.007  0.1601332E-02  0.1635694E-01  0.1521090E-01     9.458  0.1419923E-03  0.8523646E-03  0.1757650E-02
   293.011  0.1601285E-02  0.1635948E-01  0.1521254E-01     9.458  0.1419395E-03  0.8546870E-03  0.1755793E-02
   293.015  0.1601235E-02  0.1636229E-01  0.1521500E-01     9.458  0.1419062E-03  0.8554756E-03  0.1755528E-02
   293.019  0.1601168E-02  0.1636651E-01  0.1521787E-01     9.458  0.1419078E-03  0.8526811E-03  0.1755539E-02
   293.023  0.1601084E-02  0.1637131E-01  0.1522086E-01     9.459  0.1419442E-03  0.8469577E-03  0.1755176E-02
   293.027  0.1600987E-02  0.1637678E-01  0.1522366E-01     9.459  0.1420134E-03  0.8390009E-03  0.1754781E-02
   293.030  0.1600878E-02  0.1638249E-01  0.1522657E-01     9.459  0.1421157E-03  0.8300111E-03  0.1754668E-02
   293.034  0.1600760E-02  0.1638814E-01  0.1522917E-01     9.459  0.1422476E-03  0.8198269E-03  0.1754430E-02
   293.038  0.1600636E-02  0.1639296E-01  0.1523245E-01     9.459  0.1424070E-03  0.8091526E-03  0.1754206E-02
   293.042  0.1600508E-02  0.1639706E-01  0.1523493E-01     9.459  0.1425901E-03  0.7992380E-03  0.1753904E-02
   293.046  0.1600381E-02  0.1640013E-01  0.1523717E-01     9.459  0.1427933E-03  0.7907216E-03  0.1753506E-02
   293.050  0.1600255E-02  0.1640132E-01  0.1523941E-01     9.459  0.1430120E-03  0.7845289E-03  0.1753733E-02
   293.053  0.1600136E-02  0.1640247E-01  0.1524130E-01     9.460  0.1432414E-03  0.7784834E-03  0.1754058E-02
   293.057  0.1600025E-02  0.1640167E-01  0.1524259E-01     9.460  0.1434770E-03  0.7760232E-03  0.1754358E-02
   293.061  0.1599925E-02  0.1639857E-01  0.1524413E-01     9.460  0.1437130E-03  0.7761876E-03  0.1754197E-02
   293.065  0.1599840E-02  0.1639370E-01  0.1524468E-01     9.460  0.1439444E-03  0.7791022E-03  0.1754448E-02
   293.069  0.1599770E-02  0.1639295E-01  0.1525058E-01     9.460  0.1441663E-03  0.7759215E-03  0.1761583E-02
   293.073  0.1599717E-02  0.1639130E-01  0.1525553E-01     9.460  0.1443727E-03  0.7740702E-03  0.1770777E-02
   293.076  0.1599684E-02  0.1638937E-01  0.1526238E-01     9.460  0.1445603E-03  0.7736607E-03  0.1780303E-02
   293.080  0.1599671E-02  0.1638638E-01  0.1526981E-01     9.461  0.1447238E-03  0.7756734E-03  0.1790898E-02
   293.084  0.1599679E-02  0.1638300E-01  0.1527774E-01     9.461  0.1448606E-03  0.7800170E-03  0.1802664E-02
   293.088  0.1599706E-02  0.1637851E-01  0.1528642E-01     9.461  0.1449663E-03  0.7852345E-03  0.1814731E-02
   293.092  0.1599754E-02  0.1637361E-01  0.1529455E-01     9.461  0.1450404E-03  0.7916593E-03  0.1828159E-02
   293.096  0.1599822E-02  0.1636797E-01  0.1530358E-01     9.461  0.1450806E-03  0.7995295E-03  0.1841935E-02
   293.099  0.1599908E-02  0.1636214E-01  0.1531270E-01     9.461  0.1450867E-03  0.8090299E-03  0.1855379E-02
   293.103  0.1600010E-02  0.1635645E-01  0.1532173E-01     9.461  0.1450568E-03  0.8192677E-03  0.1868304E-02
   293.107  0.1600087E-02  0.1635107E-01  0.1532788E-01     9.462  0.1449845E-03  0.8315598E-03  0.1881764E-02
   293.111  0.1600089E-02  0.1634604E-01  0.1532737E-01     9.462  0.1448506E-03  0.8452182E-03  0.1895221E-02
   293.115  0.1600009E-02  0.1634064E-01  0.1531975E-01     9.462  0.1446507E-03  0.8607867E-03  0.1907499E-02
   293.119  0.1599849E-02  0.1633746E-01  0.1530764E-01     9.462  0.1443916E-03  0.8781274E-03  0.1919400E-02
   293.122  0.1599620E-02  0.1634480E-01  0.1530102E-01     9.462  0.1440892E-03  0.9007262E-03  0.1925205E-02
   293.126  0.1599326E-02  0.1635706E-01  0.1529700E-01     9.462  0.1437522E-03  0.9244563E-03  0.1928319E-02
   293.130  0.1598969E-02  0.1637343E-01  0.1529602E-01     9.462  0.1433854E-03  0.9497459E-03  0.1928414E-02
   293.134  0.1598543E-02  0.1639146E-01  0.1529258E-01     9.462  0.1429792E-03  0.9750459E-03  0.1927342E-02
   293.138  0.1598055E-02  0.1640882E-01  0.1528794E-01     9.463  0.1425419E-03  0.9997574E-03  0.1925316E-02
   293.142  0.1597514E-02  0.1642683E-01  0.1528457E-01     9.463  0.1420832E-03  0.1023358E-02  0.1922273E-02
   293.145  0.1596931E-02  0.1644718E-01  0.1528537E-01     9.463  0.1416148E-03  0.1045124E-02  0.1921862E-02
   293.149  0.1596317E-02  0.1646482E-01  0.1528541E-01     9.463  0.1411456E-03  0.1064024E-02  0.1919857E-02
   293.153  0.1595684E-02  0.1647855E-01  0.1528486E-01     9.463  0.1406876E-03  0.1078849E-02  0.1916481E-02
   293.157  0.1595038E-02  0.1648815E-01  0.1528247E-01     9.463  0.1402551E-03  0.1089928E-02  0.1909711E-02
   293.161  0.1594385E-02  0.1649291E-01  0.1527842E-01     9.463  0.1398538E-03  0.1096632E-02  0.1901335E-02
   293.165  0.1593735E-02  0.1649295E-01  0.1527387E-01     9.464  0.1394909E-03  0.1098697E-02  0.1892634E-02
   293.168  0.1593100E-02  0.1648862E-01  0.1526931E-01     9.464  0.1391737E-03  0.1096907E-02  0.1884692E-02
   293.172  0.1592497E-02  0.1647870E-01  0.1526365E-01     9.464  0.1389045E-03  0.1090844E-02  0.1875691E-02
   293.176  0.1591957E-02  0.1646324E-01  0.1526169E-01     9.464  0.1386706E-03  0.1081887E-02  0.1871803E-02
   293.180  0.1591496E-02  0.1644206E-01  0.1526212E-01     9.464  0.1384720E-03  0.1070291E-02  0.1872331E-02
   293.184  0.1591123E-02  0.1641540E-01  0.1526623E-01     9.464  0.1383124E-03  0.1057211E-02  0.1875559E-02
   293.188  0.1590845E-02  0.1638381E-01  0.1527077E-01     9.464  0.1381945E-03  0.1042851E-02  0.1882379E-02
   293.192  0.1590666E-02  0.1634763E-01  0.1527674E-01     9.465  0.1381228E-03  0.1027805E-02  0.1892279E-02
   293.195  0.1590590E-02  0.1631683E-01  0.1529381E-01     9.465  0.1381001E-03  0.1012116E-02  0.1906540E-02
   293.199  0.1590615E-02  0.1629912E-01  0.1532991E-01     9.465  0.1381272E-03  0.1002474E-02  0.1924565E-02
   293.203  0.1590743E-02  0.1628606E-01  0.1537422E-01     9.465  0.1382052E-03  0.9987990E-03  0.1940883E-02
   293.207  0.1590969E-02  0.1628251E-01  0.1543108E-01     9.465  0.1383316E-03  0.9970981E-03  0.1955725E-02
   293.211  0.1591290E-02  0.1628175E-01  0.1549224E-01     9.465  0.1385048E-03  0.9960285E-03  0.1971996E-02
   293.215  0.1591700E-02  0.1627993E-01  0.1555422E-01     9.465  0.1387211E-03  0.9942333E-03  0.1991384E-02
   293.218  0.1592191E-02  0.1627778E-01  0.1561613E-01     9.466  0.1389769E-03  0.9916906E-03  0.2013252E-02
   293.222  0.1592752E-02  0.1627491E-01  0.1567652E-01     9.466  0.1392668E-03  0.9886576E-03  0.2036409E-02
   293.226  0.1593373E-02  0.1627275E-01  0.1573418E-01     9.466  0.1395848E-03  0.9854026E-03  0.2060982E-02
   293.230  0.1594042E-02  0.1626831E-01  0.1578895E-01     9.466  0.1399249E-03  0.9822357E-03  0.2086339E-02
   293.234  0.1594744E-02  0.1626404E-01  0.1583949E-01     9.466  0.1402799E-03  0.9793978E-03  0.2111879E-02
   293.238  0.1595455E-02  0.1626031E-01  0.1588431E-01     9.466  0.1406524E-03  0.9766933E-03  0.2135924E-02
   293.241  0.1596158E-02  0.1625702E-01  0.1592165E-01     9.466  0.1410395E-03  0.9738793E-03  0.2157841E-02
   293.245  0.1596836E-02  0.1625165E-01  0.1595430E-01     9.467  0.1414322E-03  0.9714979E-03  0.2175691E-02
   293.249  0.1597476E-02  0.1624839E-01  0.1597709E-01     9.467  0.1418220E-03  0.9682008E-03  0.2193178E-02
   293.253  0.1598067E-02  0.1624543E-01  0.1599233E-01     9.467  0.1422002E-03  0.9647143E-03  0.2206968E-02
   293.257  0.1598597E-02  0.1624170E-01  0.1599911E-01     9.467  0.1425570E-03  0.9620270E-03  0.2216750E-02
   293.261  0.1599053E-02  0.1623795E-01  0.1599954E-01     9.467  0.1428851E-03  0.9603271E-03  0.2223245E-02
   293.264  0.1599431E-02  0.1623591E-01  0.1599148E-01     9.467  0.1431791E-03  0.9569400E-03  0.2226046E-02
   293.268  0.1599736E-02  0.1623263E-01  0.1597788E-01     9.467  0.1434484E-03  0.9585775E-03  0.2223986E-02
   293.272  0.1599964E-02  0.1623015E-01  0.1595871E-01     9.468  0.1436886E-03  0.9616486E-03  0.2217980E-02
   293.276  0.1600109E-02  0.1623035E-01  0.1593504E-01     9.468  0.1438938E-03  0.9649802E-03  0.2208567E-02
   293.280  0.1600223E-02  0.1622748E-01  0.1591086E-01     9.468  0.1440716E-03  0.9704100E-03  0.2199136E-02
   293.284  0.1600328E-02  0.1622372E-01  0.1589030E-01     9.468  0.1442227E-03  0.9771111E-03  0.2188303E-02
   293.287  0.1600422E-02  0.1621994E-01  0.1587172E-01     9.468  0.1443434E-03  0.9845454E-03  0.2176613E-02
   293.291  0.1600503E-02  0.1621547E-01  0.1585414E-01     9.468  0.1444307E-03  0.9929049E-03  0.2164202E-02
   293.295  0.1600570E-02  0.1621215E-01  0.1583775E-01     9.468  0.1444830E-03  0.1002080E-02  0.2151562E-02
   293.299  0.1600624E-02  0.1620937E-01  0.1582358E-01     9.469  0.1445041E-03  0.1007480E-02  0.2140037E-02
   293.303  0.1600679E-02  0.1620950E-01  0.1581439E-01     9.469  0.1445108E-03  0.1009610E-02  0.2134425E-02
   293.307  0.1600735E-02  0.1620941E-01  0.1580683E-01     9.469  0.1445057E-03  0.1011441E-02  0.2130473E-02
   293.311  0.1600790E-02  0.1620981E-01  0.1580011E-01     9.469  0.1444877E-03  0.1012936E-02  0.2127892E-02
   293.314  0.1600847E-02  0.1621027E-01  0.1579413E-01     9.469  0.1444529E-03  0.1014372E-02  0.2127108E-02
   293.318  0.1600909E-02  0.1621048E-01  0.1578974E-01     9.469  0.1443992E-03  0.1015060E-02  0.2128252E-02
   293.322  0.1600981E-02  0.1621051E-01  0.1578843E-01     9.469  0.1443331E-03  0.1015158E-02  0.2129523E-02
   293.326  0.1601059E-02  0.1621137E-01  0.1578728E-01     9.470  0.1442570E-03  0.1014996E-02  0.2132634E-02
   293.330  0.1601144E-02  0.1621230E-01  0.1578577E-01     9.470  0.1441736E-03  0.1014524E-02  0.2136756E-02
   293.334  0.1601235E-02  0.1621351E-01  0.1578514E-01     9.470  0.1440826E-03  0.1013556E-02  0.2140869E-02
   293.337  0.1601332E-02  0.1621455E-01  0.1578534E-01     9.470  0.1439861E-03  0.1012129E-02  0.2145050E-02
   293.341  0.1601432E-02  0.1621658E-01  0.1578532E-01     9.470  0.1438865E-03  0.1010732E-02  0.2150239E-02
   293.345  0.1601533E-02  0.1621921E-01  0.1578679E-01     9.470  0.1437861E-03  0.1009274E-02  0.2154055E-02
   293.349  0.1601635E-02  0.1622177E-01  0.1578757E-01     9.470  0.1436847E-03  0.1007896E-02  0.2158984E-02
   293.353  0.1601737E-02  0.1622405E-01  0.1578847E-01     9.471  0.1435834E-03  0.1006569E-02  0.2160860E-02
   293.357  0.1601838E-02  0.1622574E-01  0.1578894E-01     9.471  0.1434842E-03  0.1005196E-02  0.2162064E-02
   293.360  0.1601935E-02  0.1622671E-01  0.1578813E-01     9.471  0.1433887E-03  0.1004167E-02  0.2161566E-02
   293.364  0.1602027E-02  0.1622777E-01  0.1578695E-01     9.471  0.1432988E-03  0.1003486E-02  0.2160782E-02
   293.368  0.1602111E-02  0.1622873E-01  0.1578570E-01     9.471  0.1432166E-03  0.1003110E-02  0.2159392E-02
   293.372  0.1602186E-02  0.1622840E-01  0.1578302E-01     9.471  0.1431442E-03  0.1002254E-02  0.2157330E-02
   293.376  0.1602249E-02  0.1622946E-01  0.1577991E-01     9.471  0.1430834E-03  0.1002526E-02  0.2154356E-02
   293.380  0.1602299E-02  0.1622988E-01  0.1577665E-01     9.472  0.1430352E-03  0.1002750E-02  0.2150927E-02
   293.383  0.1602336E-02  0.1623089E-01  0.1577308E-01     9.472  0.1430007E-03  0.1003222E-02  0.2146717E-02
   293.387  0.1602358E-02  0.1623183E-01  0.1576796E-01     9.472  0.1429815E-03  0.1003318E-02  0.2141519E-02
   293.391  0.1602364E-02  0.1623219E-01  0.1576221E-01     9.472  0.1429771E-03  0.1003424E-02  0.2135213E-02
   293.395  0.1602365E-02  0.1623239E-01  0.1575706E-01     9.472  0.1429771E-03  0.1003905E-02  0.2129654E-02
   293.399  0.1602366E-02  0.1623246E-01  0.1575281E-01     9.472  0.1429775E-03  0.1004324E-02  0.2125639E-02
   293.403  0.1602368E-02  0.1623265E-01  0.1574802E-01     9.472  0.1429783E-03  0.1004905E-02  0.2119855E-02
   293.407  0.1602369E-02  0.1623289E-01  0.1574533E-01     9.473  0.1429787E-03  0.1005710E-02  0.2116672E-02
   293.410  0.1602370E-02  0.1623296E-01  0.1574321E-01     9.473  0.1429792E-03  0.1006576E-02  0.2114392E-02
   293.414  0.1602372E-02  0.1623360E-01  0.1574089E-01     9.473  0.1429798E-03  0.1007805E-02  0.2112324E-02
   293.418  0.1602373E-02  0.1623433E-01  0.1573808E-01     9.473  0.1429802E-03  0.1008565E-02  0.2109509E-02
   293.422  0.1602375E-02  0.1623488E-01  0.1573615E-01     9.473  0.1429807E-03  0.1009374E-02  0.2107861E-02
   293.426  0.1602376E-02  0.1623562E-01  0.1573506E-01     9.473  0.1429811E-03  0.1010206E-02  0.2106307E-02
   293.430  0.1602377E-02  0.1623590E-01  0.1573369E-01     9.473  0.1429819E-03  0.1011338E-02  0.2105107E-02
   293.433  0.1602379E-02  0.1623792E-01  0.1573256E-01     9.474  0.1429823E-03  0.1012556E-02  0.2104152E-02
   293.437  0.1602380E-02  0.1623815E-01  0.1573444E-01     9.474  0.1429828E-03  0.1013252E-02  0.2107349E-02
   293.441  0.1602382E-02  0.1623810E-01  0.1573255E-01     9.474  0.1429834E-03  0.1013857E-02  0.2106528E-02
   293.445  0.1602383E-02  0.1623767E-01  0.1572902E-01     9.474  0.1429838E-03  0.1014364E-02  0.2103584E-02
   293.449  0.1602384E-02  0.1623840E-01  0.1572837E-01     9.474  0.1429845E-03  0.1015197E-02  0.2103488E-02
   293.453  0.1602386E-02  0.1623831E-01  0.1572778E-01     9.474  0.1429850E-03  0.1014775E-02  0.2102853E-02
   293.457  0.1602387E-02  0.1623857E-01  0.1572779E-01     9.474  0.1429853E-03  0.1015322E-02  0.2102501E-02
   293.460  0.1602389E-02  0.1623983E-01  0.1572733E-01     9.475  0.1429859E-03  0.1016232E-02  0.2101853E-02
   293.464  0.1602390E-02  0.1624286E-01  0.1572685E-01     9.475  0.1429863E-03  0.1020256E-02  0.2100620E-02
   293.468  0.1602392E-02  0.1624264E-01  0.1572657E-01     9.475  0.1429871E-03  0.1020117E-02  0.2099643E-02
   293.472  0.1602368E-02  0.1624281E-01  0.1572358E-01     9.475  0.1429570E-03  0.1020495E-02  0.2100421E-02
   293.476  0.1602299E-02  0.1624309E-01  0.1571637E-01     9.475  0.1428721E-03  0.1020647E-02  0.2104742E-02
   293.480  0.1602187E-02  0.1624289E-01  0.1570501E-01     9.475  0.1427348E-03  0.1020854E-02  0.2112652E-02
   293.483  0.1602035E-02  0.1624240E-01  0.1569060E-01     9.476  0.1425482E-03  0.1021044E-02  0.2123576E-02
   293.487  0.1601845E-02  0.1624225E-01  0.1567325E-01     9.476  0.1423172E-03  0.1021082E-02  0.2136667E-02
   293.491  0.1601622E-02  0.1624161E-01  0.1565663E-01     9.476  0.1420474E-03  0.1020772E-02  0.2151543E-02
   293.495  0.1601364E-02  0.1624136E-01  0.1563847E-01     9.476  0.1417487E-03  0.1020701E-02  0.2168202E-02
   293.499  0.1601049E-02  0.1624258E-01  0.1561939E-01     9.476  0.1414390E-03  0.1021505E-02  0.2184726E-02
   293.503  0.1600683E-02  0.1624687E-01  0.1560180E-01     9.476  0.1411257E-03  0.1026664E-02  0.2198204E-02
   293.506  0.1600276E-02  0.1625332E-01  0.1558571E-01     9.476  0.1408165E-03  0.1035000E-02  0.2208988E-02
   293.510  0.1599836E-02  0.1626445E-01  0.1557457E-01     9.477  0.1405193E-03  0.1049846E-02  0.2213661E-02
   293.514  0.1599372E-02  0.1627184E-01  0.1556312E-01     9.477  0.1402412E-03  0.1061103E-02  0.2217636E-02
   293.518  0.1598894E-02  0.1627703E-01  0.1555039E-01     9.477  0.1399884E-03  0.1068164E-02  0.2223367E-02
   293.522  0.1598413E-02  0.1627875E-01  0.1553734E-01     9.477  0.1397669E-03  0.1070914E-02  0.2229972E-02
   293.526  0.1597940E-02  0.1627773E-01  0.1552390E-01     9.477  0.1395827E-03  0.1067473E-02  0.2235610E-02
   293.530  0.1597483E-02  0.1627672E-01  0.1551487E-01     9.477  0.1394396E-03  0.1068413E-02  0.2236384E-02
   293.533  0.1597053E-02  0.1627394E-01  0.1550950E-01     9.477  0.1393413E-03  0.1068261E-02  0.2235031E-02
   293.537  0.1596658E-02  0.1626787E-01  0.1550700E-01     9.478  0.1392904E-03  0.1065507E-02  0.2231136E-02
   293.541  0.1596307E-02  0.1625917E-01  0.1550512E-01     9.478  0.1392873E-03  0.1060578E-02  0.2227414E-02
   293.545  0.1596007E-02  0.1624773E-01  0.1550498E-01     9.478  0.1393326E-03  0.1053309E-02  0.2222283E-02
   293.549  0.1595765E-02  0.1623366E-01  0.1550905E-01     9.478  0.1394255E-03  0.1044269E-02  0.2218130E-02
   293.553  0.1595583E-02  0.1621680E-01  0.1551286E-01     9.478  0.1395643E-03  0.1033246E-02  0.2210140E-02
   293.556  0.1595467E-02  0.1619768E-01  0.1551880E-01     9.478  0.1397450E-03  0.1021132E-02  0.2200991E-02
   293.560  0.1595415E-02  0.1618560E-01  0.1553611E-01     9.479  0.1399610E-03  0.1022425E-02  0.2183368E-02
   293.564  0.1595429E-02  0.1617298E-01  0.1555709E-01     9.479  0.1402087E-03  0.1024283E-02  0.2165506E-02
   293.568  0.1595508E-02  0.1615897E-01  0.1557941E-01     9.479  0.1404815E-03  0.1027039E-02  0.2148768E-02
   293.572  0.1595629E-02  0.1614495E-01  0.1560040E-01     9.479  0.1407554E-03  0.1032783E-02  0.2132599E-02
   293.576  0.1595766E-02  0.1614612E-01  0.1563443E-01     9.479  0.1410004E-03  0.1037993E-02  0.2110703E-02
   293.580  0.1595915E-02  0.1615031E-01  0.1566940E-01     9.479  0.1412107E-03  0.1044730E-02  0.2089171E-02
   293.583  0.1596073E-02  0.1615618E-01  0.1570408E-01     9.479  0.1413824E-03  0.1053204E-02  0.2069150E-02
   293.587  0.1596236E-02  0.1616407E-01  0.1573771E-01     9.480  0.1415109E-03  0.1062611E-02  0.2051077E-02
   293.591  0.1596400E-02  0.1617225E-01  0.1577076E-01     9.480  0.1415930E-03  0.1071948E-02  0.2035006E-02
   293.595  0.1596563E-02  0.1618077E-01  0.1580237E-01     9.480  0.1416278E-03  0.1083983E-02  0.2020113E-02
   293.599  0.1596703E-02  0.1618926E-01  0.1583068E-01     9.480  0.1415899E-03  0.1096031E-02  0.2005371E-02
   293.603  0.1596802E-02  0.1619949E-01  0.1585432E-01     9.480  0.1414628E-03  0.1109938E-02  0.1988274E-02
   293.606  0.1596835E-02  0.1621126E-01  0.1587388E-01     9.480  0.1412661E-03  0.1124573E-02  0.1972380E-02
   293.610  0.1596801E-02  0.1622231E-01  0.1588596E-01     9.480  0.1410086E-03  0.1136960E-02  0.1958947E-02
   293.614  0.1596701E-02  0.1623259E-01  0.1589163E-01     9.481  0.1406955E-03  0.1146635E-02  0.1947937E-02
   293.618  0.1596537E-02  0.1624117E-01  0.1589183E-01     9.481  0.1403338E-03  0.1152900E-02  0.1940018E-02
   293.622  0.1596314E-02  0.1624743E-01  0.1588617E-01     9.481  0.1399314E-03  0.1155450E-02  0.1936046E-02
   293.626  0.1596039E-02  0.1625091E-01  0.1587551E-01     9.481  0.1394966E-03  0.1154108E-02  0.1935554E-02
   293.630  0.1595713E-02  0.1625182E-01  0.1586137E-01     9.481  0.1390319E-03  0.1148844E-02  0.1938462E-02
   293.633  0.1595373E-02  0.1625203E-01  0.1584934E-01     9.481  0.1385787E-03  0.1143435E-02  0.1942856E-02
   293.637  0.1595036E-02  0.1625140E-01  0.1583674E-01     9.482  0.1381569E-03  0.1139768E-02  0.1944489E-02
   293.641  0.1594712E-02  0.1624892E-01  0.1582671E-01     9.482  0.1377742E-03  0.1134666E-02  0.1943938E-02
   293.645  0.1594407E-02  0.1624383E-01  0.1581919E-01     9.482  0.1374363E-03  0.1128184E-02  0.1942691E-02
   293.649  0.1594131E-02  0.1623459E-01  0.1581193E-01     9.482  0.1371486E-03  0.1120830E-02  0.1941299E-02
   293.653  0.1593890E-02  0.1622400E-01  0.1580420E-01     9.482  0.1369160E-03  0.1109762E-02  0.1939250E-02
   293.656  0.1593689E-02  0.1621098E-01  0.1579729E-01     9.482  0.1367406E-03  0.1097840E-02  0.1937085E-02
   293.660  0.1593534E-02  0.1619756E-01  0.1579204E-01     9.482  0.1366253E-03  0.1085644E-02  0.1935232E-02
   293.664  0.1593428E-02  0.1618129E-01  0.1578749E-01     9.483  0.1365712E-03  0.1073031E-02  0.1933684E-02
   293.668  0.1593383E-02  0.1616295E-01  0.1578446E-01     9.483  0.1365749E-03  0.1058928E-02  0.1932176E-02
   293.672  0.1593427E-02  0.1614180E-01  0.1578518E-01     9.483  0.1366267E-03  0.1044061E-02  0.1932306E-02
   293.676  0.1593557E-02  0.1612008E-01  0.1579034E-01     9.483  0.1367246E-03  0.1028133E-02  0.1931854E-02
   293.680  0.1593771E-02  0.1610288E-01  0.1580390E-01     9.483  0.1368667E-03  0.1010514E-02  0.1922352E-02
   293.683  0.1594064E-02  0.1608488E-01  0.1582026E-01     9.483  0.1370493E-03  0.9924001E-03  0.1913949E-02
   293.687  0.1594428E-02  0.1606769E-01  0.1583691E-01     9.484  0.1372691E-03  0.9737902E-03  0.1906019E-02
   293.691  0.1594855E-02  0.1605049E-01  0.1585358E-01     9.484  0.1375234E-03  0.9553410E-03  0.1898982E-02
   293.695  0.1595325E-02  0.1603394E-01  0.1587036E-01     9.484  0.1378174E-03  0.9369766E-03  0.1893024E-02
   293.699  0.1595826E-02  0.1601841E-01  0.1588539E-01     9.484  0.1381470E-03  0.9201246E-03  0.1888768E-02
   293.703  0.1596347E-02  0.1600610E-01  0.1589970E-01     9.484  0.1385059E-03  0.9057557E-03  0.1884983E-02
   293.706  0.1596875E-02  0.1599540E-01  0.1591216E-01     9.484  0.1388865E-03  0.8928894E-03  0.1882918E-02
   293.710  0.1597400E-02  0.1598641E-01  0.1592118E-01     9.484  0.1392812E-03  0.8816958E-03  0.1882289E-02
   293.714  0.1597903E-02  0.1597834E-01  0.1592659E-01     9.485  0.1396880E-03  0.8719823E-03  0.1883183E-02
   293.718  0.1598341E-02  0.1597223E-01  0.1592539E-01     9.485  0.1401317E-03  0.8637965E-03  0.1881633E-02
   293.722  0.1598703E-02  0.1596716E-01  0.1591761E-01     9.485  0.1406109E-03  0.8572094E-03  0.1878265E-02
   293.726  0.1598979E-02  0.1596402E-01  0.1590284E-01     9.485  0.1411158E-03  0.8525071E-03  0.1872767E-02
   293.730  0.1599168E-02  0.1596588E-01  0.1588623E-01     9.485  0.1416334E-03  0.8548328E-03  0.1863672E-02
   293.733  0.1599293E-02  0.1596893E-01  0.1586805E-01     9.485  0.1421847E-03  0.8577519E-03  0.1851544E-02
   293.737  0.1599365E-02  0.1597501E-01  0.1584936E-01     9.486  0.1427730E-03  0.8619021E-03  0.1835807E-02
   293.741  0.1599377E-02  0.1597837E-01  0.1582948E-01     9.486  0.1433879E-03  0.8644912E-03  0.1819071E-02
   293.745  0.1599326E-02  0.1598408E-01  0.1581221E-01     9.486  0.1440159E-03  0.8631325E-03  0.1807041E-02
   293.749  0.1599215E-02  0.1599027E-01  0.1579177E-01     9.486  0.1446432E-03  0.8637081E-03  0.1794364E-02
   293.753  0.1599065E-02  0.1599956E-01  0.1577484E-01     9.486  0.1452351E-03  0.8567984E-03  0.1785231E-02
   293.756  0.1598884E-02  0.1600964E-01  0.1576099E-01     9.486  0.1457713E-03  0.8450053E-03  0.1777655E-02
   293.760  0.1598680E-02  0.1601630E-01  0.1574546E-01     9.487  0.1462398E-03  0.8371557E-03  0.1767911E-02
   293.764  0.1598455E-02  0.1602038E-01  0.1572944E-01     9.487  0.1466306E-03  0.8328458E-03  0.1756613E-02
   293.768  0.1598236E-02  0.1602573E-01  0.1571562E-01     9.487  0.1469595E-03  0.8266180E-03  0.1751937E-02
   293.772  0.1598041E-02  0.1602905E-01  0.1570617E-01     9.487  0.1472373E-03  0.8221573E-03  0.1750667E-02
   293.776  0.1597876E-02  0.1603036E-01  0.1569972E-01     9.487  0.1474585E-03  0.8204435E-03  0.1754057E-02
   293.780  0.1597738E-02  0.1602991E-01  0.1569488E-01     9.487  0.1476103E-03  0.8212146E-03  0.1760347E-02
   293.783  0.1597612E-02  0.1602912E-01  0.1569019E-01     9.487  0.1476650E-03  0.8256737E-03  0.1769090E-02
   293.787  0.1597500E-02  0.1602891E-01  0.1568626E-01     9.488  0.1476202E-03  0.8343182E-03  0.1780350E-02
   293.791  0.1597411E-02  0.1602738E-01  0.1568365E-01     9.488  0.1474865E-03  0.8450030E-03  0.1793279E-02
   293.795  0.1597353E-02  0.1602688E-01  0.1568408E-01     9.488  0.1472730E-03  0.8578921E-03  0.1806676E-02
   293.799  0.1597324E-02  0.1602769E-01  0.1568790E-01     9.488  0.1469848E-03  0.8725608E-03  0.1818931E-02
   293.803  0.1597327E-02  0.1602812E-01  0.1569238E-01     9.488  0.1466288E-03  0.8892334E-03  0.1832037E-02
   293.806  0.1597358E-02  0.1602798E-01  0.1569747E-01     9.488  0.1462141E-03  0.9073274E-03  0.1845705E-02
   293.810  0.1597417E-02  0.1602785E-01  0.1570168E-01     9.489  0.1457498E-03  0.9259817E-03  0.1860337E-02
   293.814  0.1597501E-02  0.1602599E-01  0.1570512E-01     9.489  0.1452466E-03  0.9452371E-03  0.1874625E-02
   293.818  0.1597604E-02  0.1602787E-01  0.1571210E-01     9.489  0.1447136E-03  0.9564460E-03  0.1898049E-02
   293.822  0.1597725E-02  0.1603420E-01  0.1572313E-01     9.489  0.1441643E-03  0.9626079E-03  0.1921263E-02
   293.826  0.1597852E-02  0.1604100E-01  0.1573429E-01     9.489  0.1436160E-03  0.9677925E-03  0.1941729E-02
   293.830  0.1597983E-02  0.1604693E-01  0.1574286E-01     9.489  0.1430819E-03  0.9722391E-03  0.1959000E-02
   293.833  0.1598113E-02  0.1605363E-01  0.1575030E-01     9.490  0.1425750E-03  0.9753385E-03  0.1972481E-02
   293.837  0.1598240E-02  0.1605973E-01  0.1575492E-01     9.490  0.1421060E-03  0.9776363E-03  0.1982406E-02
   293.841  0.1598367E-02  0.1606437E-01  0.1575712E-01     9.490  0.1416758E-03  0.9790795E-03  0.1988474E-02
   293.845  0.1598496E-02  0.1606723E-01  0.1575580E-01     9.490  0.1412901E-03  0.9794416E-03  0.1990794E-02
   293.849  0.1598622E-02  0.1606864E-01  0.1575408E-01     9.490  0.1409577E-03  0.9789560E-03  0.1989105E-02
   293.853  0.1598742E-02  0.1606925E-01  0.1574937E-01     9.490  0.1406851E-03  0.9775661E-03  0.1982228E-02
   293.856  0.1598854E-02  0.1606845E-01  0.1574217E-01     9.491  0.1404791E-03  0.9750370E-03  0.1971487E-02
   293.860  0.1598955E-02  0.1606693E-01  0.1573241E-01     9.491  0.1403430E-03  0.9718814E-03  0.1957975E-02
   293.864  0.1599043E-02  0.1606554E-01  0.1571958E-01     9.491  0.1402805E-03  0.9694399E-03  0.1941307E-02
   293.868  0.1599109E-02  0.1606239E-01  0.1570512E-01     9.491  0.1402847E-03  0.9646335E-03  0.1920945E-02
   293.872  0.1599172E-02  0.1605932E-01  0.1569208E-01     9.491  0.1403295E-03  0.9595527E-03  0.1901304E-02
   293.876  0.1599221E-02  0.1605742E-01  0.1567914E-01     9.491  0.1404056E-03  0.9546532E-03  0.1885480E-02
   293.880  0.1599243E-02  0.1605940E-01  0.1566825E-01     9.492  0.1405173E-03  0.9471520E-03  0.1873127E-02
   293.883  0.1599235E-02  0.1606391E-01  0.1565859E-01     9.492  0.1406620E-03  0.9393054E-03  0.1863305E-02
   293.887  0.1599196E-02  0.1607023E-01  0.1564928E-01     9.492  0.1408306E-03  0.9319363E-03  0.1855096E-02
   293.891  0.1599121E-02  0.1607806E-01  0.1563988E-01     9.492  0.1410164E-03  0.9252442E-03  0.1847549E-02
   293.895  0.1599013E-02  0.1608820E-01  0.1563314E-01     9.492  0.1412163E-03  0.9204137E-03  0.1842744E-02
   293.899  0.1598873E-02  0.1609917E-01  0.1562709E-01     9.492  0.1414265E-03  0.9167300E-03  0.1839042E-02
   293.903  0.1598702E-02  0.1610919E-01  0.1562189E-01     9.493  0.1416409E-03  0.9142709E-03  0.1833098E-02
   293.906  0.1598502E-02  0.1611800E-01  0.1561364E-01     9.493  0.1418558E-03  0.9129902E-03  0.1829831E-02
   293.910  0.1598278E-02  0.1612657E-01  0.1560567E-01     9.493  0.1420680E-03  0.9129098E-03  0.1825867E-02
   293.914  0.1598040E-02  0.1613292E-01  0.1559916E-01     9.493  0.1422699E-03  0.9131000E-03  0.1821666E-02
   293.918  0.1597796E-02  0.1613733E-01  0.1559170E-01     9.493  0.1424574E-03  0.9142011E-03  0.1817199E-02
   293.922  0.1597550E-02  0.1613904E-01  0.1558418E-01     9.493  0.1426262E-03  0.9145948E-03  0.1812510E-02
   293.926  0.1597307E-02  0.1613711E-01  0.1557701E-01     9.494  0.1427728E-03  0.9143913E-03  0.1806826E-02
   293.930  0.1597072E-02  0.1613193E-01  0.1557081E-01     9.494  0.1428943E-03  0.9135463E-03  0.1801038E-02
   293.933  0.1596847E-02  0.1612412E-01  0.1556474E-01     9.494  0.1429879E-03  0.9125826E-03  0.1795336E-02
   293.937  0.1596639E-02  0.1611347E-01  0.1555966E-01     9.494  0.1430513E-03  0.9119835E-03  0.1790158E-02
   293.941  0.1596451E-02  0.1610029E-01  0.1555403E-01     9.494  0.1430827E-03  0.9121232E-03  0.1784565E-02
   293.945  0.1596280E-02  0.1608413E-01  0.1554817E-01     9.494  0.1430757E-03  0.9132036E-03  0.1778844E-02
   293.949  0.1596138E-02  0.1606678E-01  0.1554310E-01     9.495  0.1430380E-03  0.9168944E-03  0.1773740E-02
   293.953  0.1596040E-02  0.1604648E-01  0.1553862E-01     9.495  0.1429870E-03  0.9234757E-03  0.1768629E-02
   293.956  0.1595987E-02  0.1602242E-01  0.1553461E-01     9.495  0.1429239E-03  0.9347496E-03  0.1764452E-02
   293.960  0.1595980E-02  0.1599670E-01  0.1553198E-01     9.495  0.1428494E-03  0.9471451E-03  0.1761193E-02
   293.964  0.1596019E-02  0.1597694E-01  0.1553656E-01     9.495  0.1427653E-03  0.9586032E-03  0.1758322E-02
   293.968  0.1596104E-02  0.1596148E-01  0.1554787E-01     9.495  0.1426732E-03  0.9682662E-03  0.1756301E-02
   293.972  0.1596233E-02  0.1594672E-01  0.1556101E-01     9.496  0.1425760E-03  0.9807318E-03  0.1756188E-02
   293.976  0.1596404E-02  0.1594461E-01  0.1558706E-01     9.496  0.1424776E-03  0.9841665E-03  0.1758365E-02
   293.980  0.1596619E-02  0.1594703E-01  0.1561823E-01     9.496  0.1423784E-03  0.9826503E-03  0.1762803E-02
   293.983  0.1596878E-02  0.1594868E-01  0.1564957E-01     9.496  0.1422791E-03  0.9809811E-03  0.1770223E-02
   293.987  0.1597172E-02  0.1594917E-01  0.1567958E-01     9.496  0.1421835E-03  0.9788090E-03  0.1779413E-02
   293.991  0.1597494E-02  0.1595074E-01  0.1571147E-01     9.496  0.1420972E-03  0.9775143E-03  0.1792958E-02
   293.995  0.1597836E-02  0.1595235E-01  0.1573954E-01     9.497  0.1420231E-03  0.9767898E-03  0.1805491E-02
   293.999  0.1598192E-02  0.1595361E-01  0.1576517E-01     9.497  0.1419627E-03  0.9760260E-03  0.1818029E-02
   294.003  0.1598554E-02  0.1595266E-01  0.1578763E-01     9.497  0.1419173E-03  0.9735715E-03  0.1830126E-02
   294.006  0.1598917E-02  0.1595469E-01  0.1580687E-01     9.497  0.1418875E-03  0.9740104E-03  0.1840685E-02
   294.010  0.1599273E-02  0.1595427E-01  0.1582369E-01     9.497  0.1418743E-03  0.9737698E-03  0.1849962E-02
   294.014  0.1599616E-02  0.1595506E-01  0.1583731E-01     9.497  0.1418763E-03  0.9739826E-03  0.1856239E-02
   294.018  0.1599938E-02  0.1595725E-01  0.1584618E-01     9.498  0.1418937E-03  0.9753234E-03  0.1862443E-02
   294.022  0.1600234E-02  0.1595958E-01  0.1585113E-01     9.498  0.1419242E-03  0.9774038E-03  0.1866183E-02
   294.026  0.1600499E-02  0.1596148E-01  0.1585185E-01     9.498  0.1419675E-03  0.9795116E-03  0.1866831E-02
   294.030  0.1600727E-02  0.1596289E-01  0.1584884E-01     9.498  0.1420214E-03  0.9817994E-03  0.1864978E-02
   294.033  0.1600915E-02  0.1596422E-01  0.1584169E-01     9.498  0.1420858E-03  0.9844305E-03  0.1859792E-02
   294.037  0.1601067E-02  0.1596572E-01  0.1583107E-01     9.498  0.1421669E-03  0.9873439E-03  0.1851787E-02
   294.041  0.1601180E-02  0.1596694E-01  0.1581788E-01     9.499  0.1422634E-03  0.9904102E-03  0.1842075E-02
   294.045  0.1601253E-02  0.1596813E-01  0.1580208E-01     9.499  0.1423737E-03  0.9940387E-03  0.1831138E-02
   294.049  0.1601303E-02  0.1596926E-01  0.1578559E-01     9.499  0.1424877E-03  0.9982950E-03  0.1819877E-02
   294.053  0.1601354E-02  0.1596973E-01  0.1577159E-01     9.499  0.1425940E-03  0.1002436E-02  0.1811250E-02
   294.056  0.1601411E-02  0.1597033E-01  0.1576068E-01     9.499  0.1426978E-03  0.1007313E-02  0.1804976E-02
   294.060  0.1601474E-02  0.1597039E-01  0.1575154E-01     9.499  0.1427992E-03  0.1011484E-02  0.1799979E-02
   294.064  0.1601539E-02  0.1597022E-01  0.1574397E-01     9.500  0.1428993E-03  0.1015646E-02  0.1796536E-02
   294.068  0.1601593E-02  0.1597152E-01  0.1573723E-01     9.500  0.1430140E-03  0.1020422E-02  0.1794187E-02
   294.072  0.1601634E-02  0.1597461E-01  0.1573200E-01     9.500  0.1431437E-03  0.1025531E-02  0.1791425E-02
   294.076  0.1601661E-02  0.1597838E-01  0.1572773E-01     9.500  0.1432856E-03  0.1030175E-02  0.1788671E-02
   294.080  0.1601674E-02  0.1598217E-01  0.1572232E-01     9.500  0.1434368E-03  0.1036430E-02  0.1786369E-02
   294.083  0.1601674E-02  0.1598757E-01  0.1571815E-01     9.501  0.1435933E-03  0.1041601E-02  0.1784342E-02
   294.087  0.1601660E-02  0.1599348E-01  0.1571391E-01     9.501  0.1437519E-03  0.1046731E-02  0.1782448E-02
   294.091  0.1601633E-02  0.1599902E-01  0.1570932E-01     9.501  0.1439089E-03  0.1051363E-02  0.1779402E-02
   294.095  0.1601595E-02  0.1600404E-01  0.1570613E-01     9.501  0.1440600E-03  0.1056162E-02  0.1776239E-02
   294.099  0.1601547E-02  0.1600901E-01  0.1570139E-01     9.501  0.1442024E-03  0.1061443E-02  0.1771929E-02
   294.103  0.1601491E-02  0.1601394E-01  0.1569658E-01     9.501  0.1443314E-03  0.1065860E-02  0.1766773E-02
   294.106  0.1601427E-02  0.1601849E-01  0.1569264E-01     9.502  0.1444447E-03  0.1069662E-02  0.1761106E-02
   294.110  0.1601359E-02  0.1602229E-01  0.1568982E-01     9.502  0.1445385E-03  0.1073067E-02  0.1753180E-02
   294.114  0.1601295E-02  0.1602531E-01  0.1568696E-01     9.502  0.1446201E-03  0.1075638E-02  0.1746068E-02
   294.118  0.1601241E-02  0.1602750E-01  0.1568489E-01     9.502  0.1446912E-03  0.1076890E-02  0.1739126E-02
   294.122  0.1601197E-02  0.1602889E-01  0.1568422E-01     9.502  0.1447496E-03  0.1077573E-02  0.1732291E-02
   294.126  0.1601164E-02  0.1602998E-01  0.1568466E-01     9.502  0.1447938E-03  0.1077695E-02  0.1725121E-02
   294.130  0.1601145E-02  0.1603085E-01  0.1568470E-01     9.503  0.1448225E-03  0.1077105E-02  0.1717449E-02
   294.133  0.1601139E-02  0.1602852E-01  0.1568522E-01     9.503  0.1448347E-03  0.1078331E-02  0.1710166E-02
   294.137  0.1601145E-02  0.1602803E-01  0.1568615E-01     9.503  0.1448303E-03  0.1076959E-02  0.1702993E-02
   294.141  0.1601167E-02  0.1602733E-01  0.1568735E-01     9.503  0.1448081E-03  0.1075435E-02  0.1695951E-02
   294.145  0.1601207E-02  0.1602585E-01  0.1568864E-01     9.503  0.1447647E-03  0.1074251E-02  0.1688870E-02
   294.149  0.1601260E-02  0.1602332E-01  0.1569031E-01     9.503  0.1447053E-03  0.1073233E-02  0.1681981E-02
   294.153  0.1601311E-02  0.1602011E-01  0.1569183E-01     9.504  0.1446465E-03  0.1072313E-02  0.1674923E-02
   294.156  0.1601356E-02  0.1601802E-01  0.1569308E-01     9.504  0.1445902E-03  0.1069457E-02  0.1667248E-02
   294.160  0.1601394E-02  0.1601758E-01  0.1569555E-01     9.504  0.1445392E-03  0.1065546E-02  0.1659767E-02
   294.164  0.1601426E-02  0.1601708E-01  0.1569709E-01     9.504  0.1444945E-03  0.1060842E-02  0.1656255E-02
   294.168  0.1601448E-02  0.1601573E-01  0.1569733E-01     9.504  0.1444587E-03  0.1055593E-02  0.1654585E-02
   294.172  0.1601461E-02  0.1601539E-01  0.1569797E-01     9.505  0.1444325E-03  0.1051616E-02  0.1652987E-02
   294.176  0.1601464E-02  0.1601557E-01  0.1569830E-01     9.505  0.1444168E-03  0.1049125E-02  0.1652422E-02
   294.180  0.1601457E-02  0.1601462E-01  0.1569771E-01     9.505  0.1444134E-03  0.1047350E-02  0.1653274E-02
   294.183  0.1601439E-02  0.1601275E-01  0.1569658E-01     9.505  0.1444221E-03  0.1046981E-02  0.1655385E-02
   294.187  0.1601412E-02  0.1601010E-01  0.1569448E-01     9.505  0.1444434E-03  0.1048240E-02  0.1659700E-02
   294.191  0.1601373E-02  0.1600659E-01  0.1569148E-01     9.505  0.1444734E-03  0.1051123E-02  0.1664608E-02
   294.195  0.1601323E-02  0.1600304E-01  0.1568781E-01     9.506  0.1445090E-03  0.1056202E-02  0.1670198E-02
   294.199  0.1601263E-02  0.1600050E-01  0.1568369E-01     9.506  0.1445505E-03  0.1062253E-02  0.1676783E-02
   294.203  0.1601193E-02  0.1599472E-01  0.1567878E-01     9.506  0.1445953E-03  0.1072252E-02  0.1684746E-02
   294.206  0.1601114E-02  0.1598926E-01  0.1567323E-01     9.506  0.1446437E-03  0.1084777E-02  0.1692453E-02
   294.210  0.1601028E-02  0.1598663E-01  0.1567069E-01     9.506  0.1446943E-03  0.1094086E-02  0.1705105E-02
   294.214  0.1600947E-02  0.1598393E-01  0.1566918E-01     9.507  0.1447312E-03  0.1103625E-02  0.1718615E-02
   294.218  0.1600881E-02  0.1598032E-01  0.1566974E-01     9.507  0.1447475E-03  0.1113328E-02  0.1730325E-02
   294.222  0.1600830E-02  0.1597577E-01  0.1567107E-01     9.507  0.1447432E-03  0.1123318E-02  0.1742767E-02
   294.226  0.1600796E-02  0.1597406E-01  0.1567339E-01     9.507  0.1447180E-03  0.1134927E-02  0.1754104E-02
   294.230  0.1600780E-02  0.1597069E-01  0.1567851E-01     9.507  0.1446726E-03  0.1145123E-02  0.1764482E-02
   294.233  0.1600780E-02  0.1596692E-01  0.1568605E-01     9.507  0.1446085E-03  0.1156011E-02  0.1772657E-02
   294.237  0.1600799E-02  0.1596384E-01  0.1569336E-01     9.508  0.1445264E-03  0.1167118E-02  0.1781677E-02
   294.241  0.1600833E-02  0.1595865E-01  0.1570057E-01     9.508  0.1444293E-03  0.1176444E-02  0.1791466E-02
   294.245  0.1600881E-02  0.1595719E-01  0.1570691E-01     9.508  0.1443223E-03  0.1190376E-02  0.1800870E-02
   294.249  0.1600940E-02  0.1595342E-01  0.1571281E-01     9.508  0.1442094E-03  0.1201099E-02  0.1810090E-02
   294.253  0.1601005E-02  0.1594920E-01  0.1571806E-01     9.508  0.1440903E-03  0.1211358E-02  0.1818407E-02
   294.256  0.1601063E-02  0.1594514E-01  0.1572187E-01     9.509  0.1439522E-03  0.1221154E-02  0.1825957E-02
   294.260  0.1601110E-02  0.1594132E-01  0.1572344E-01     9.509  0.1437964E-03  0.1230271E-02  0.1831717E-02
   294.264  0.1601146E-02  0.1593760E-01  0.1572361E-01     9.509  0.1436271E-03  0.1238381E-02  0.1834201E-02
   294.268  0.1601168E-02  0.1593866E-01  0.1572383E-01     9.509  0.1434477E-03  0.1238833E-02  0.1839461E-02
   294.272  0.1601177E-02  0.1593821E-01  0.1572377E-01     9.509  0.1432628E-03  0.1237896E-02  0.1843597E-02
   294.276  0.1601171E-02  0.1593909E-01  0.1572204E-01     9.509  0.1430765E-03  0.1237977E-02  0.1845429E-02
   294.280  0.1601150E-02  0.1593982E-01  0.1571982E-01     9.510  0.1428929E-03  0.1238129E-02  0.1842468E-02
   294.283  0.1601114E-02  0.1594022E-01  0.1571467E-01     9.510  0.1427159E-03  0.1238238E-02  0.1839049E-02
   294.287  0.1601065E-02  0.1594009E-01  0.1570809E-01     9.510  0.1425500E-03  0.1238113E-02  0.1833021E-02
   294.291  0.1601002E-02  0.1593959E-01  0.1570068E-01     9.510  0.1423981E-03  0.1237284E-02  0.1824255E-02
   294.295  0.1600927E-02  0.1593928E-01  0.1569261E-01     9.510  0.1422639E-03  0.1236783E-02  0.1812807E-02
   294.299  0.1600841E-02  0.1593863E-01  0.1568379E-01     9.511  0.1421499E-03  0.1236171E-02  0.1798886E-02
   294.303  0.1600754E-02  0.1593758E-01  0.1567544E-01     9.511  0.1420518E-03  0.1235751E-02  0.1785154E-02
   294.306  0.1600679E-02  0.1593622E-01  0.1566859E-01     9.511  0.1419584E-03  0.1235767E-02  0.1773119E-02
   294.310  0.1600619E-02  0.1593579E-01  0.1566410E-01     9.511  0.1418715E-03  0.1236168E-02  0.1761960E-02
   294.314  0.1600575E-02  0.1593552E-01  0.1566285E-01     9.511  0.1417937E-03  0.1236213E-02  0.1753327E-02
   294.318  0.1600549E-02  0.1593566E-01  0.1566419E-01     9.511  0.1417252E-03  0.1236732E-02  0.1745173E-02
   294.322  0.1600539E-02  0.1593756E-01  0.1566755E-01     9.512  0.1416685E-03  0.1238242E-02  0.1739707E-02
   294.326  0.1600548E-02  0.1593982E-01  0.1567196E-01     9.512  0.1416244E-03  0.1239898E-02  0.1734540E-02
   294.330  0.1600574E-02  0.1594182E-01  0.1567709E-01     9.512  0.1415938E-03  0.1242014E-02  0.1730248E-02
   294.333  0.1600617E-02  0.1594365E-01  0.1568317E-01     9.512  0.1415779E-03  0.1244010E-02  0.1726560E-02
   294.337  0.1600676E-02  0.1594476E-01  0.1569052E-01     9.512  0.1415766E-03  0.1245683E-02  0.1723567E-02
   294.341  0.1600747E-02  0.1594601E-01  0.1569744E-01     9.513  0.1415916E-03  0.1247656E-02  0.1721113E-02
   294.345  0.1600821E-02  0.1594725E-01  0.1570335E-01     9.513  0.1416257E-03  0.1249728E-02  0.1718944E-02
   294.349  0.1600896E-02  0.1594839E-01  0.1570871E-01     9.513  0.1416794E-03  0.1251803E-02  0.1717336E-02
   294.353  0.1600969E-02  0.1594956E-01  0.1571337E-01     9.513  0.1417508E-03  0.1254221E-02  0.1715994E-02
   294.356  0.1601040E-02  0.1595092E-01  0.1571731E-01     9.513  0.1418404E-03  0.1257149E-02  0.1715124E-02
   294.360  0.1601109E-02  0.1595238E-01  0.1572012E-01     9.514  0.1419488E-03  0.1259813E-02  0.1715118E-02
   294.364  0.1601175E-02  0.1595364E-01  0.1572281E-01     9.514  0.1420752E-03  0.1261938E-02  0.1715210E-02
   294.368  0.1601237E-02  0.1595413E-01  0.1572606E-01     9.514  0.1422177E-03  0.1263221E-02  0.1716425E-02
   294.372  0.1601294E-02  0.1595476E-01  0.1572690E-01     9.514  0.1423733E-03  0.1264935E-02  0.1717291E-02
   294.376  0.1601343E-02  0.1595483E-01  0.1572807E-01     9.514  0.1425388E-03  0.1266487E-02  0.1718627E-02
   294.380  0.1601385E-02  0.1595500E-01  0.1572813E-01     9.515  0.1427110E-03  0.1268139E-02  0.1719645E-02
   294.383  0.1601421E-02  0.1595442E-01  0.1572786E-01     9.515  0.1428851E-03  0.1269502E-02  0.1720933E-02
   294.387  0.1601450E-02  0.1595347E-01  0.1572711E-01     9.515  0.1430585E-03  0.1270852E-02  0.1722874E-02
   294.391  0.1601472E-02  0.1595228E-01  0.1572599E-01     9.515  0.1432257E-03  0.1271813E-02  0.1725086E-02
   294.395  0.1601489E-02  0.1595126E-01  0.1572543E-01     9.515  0.1433807E-03  0.1273037E-02  0.1726683E-02
   294.399  0.1601500E-02  0.1595083E-01  0.1572566E-01     9.515  0.1435206E-03  0.1274689E-02  0.1727929E-02
   294.403  0.1601505E-02  0.1595092E-01  0.1572616E-01     9.516  0.1436422E-03  0.1276328E-02  0.1727756E-02
   294.406  0.1601502E-02  0.1595150E-01  0.1572592E-01     9.516  0.1437440E-03  0.1278169E-02  0.1727839E-02
   294.410  0.1601493E-02  0.1595208E-01  0.1572560E-01     9.516  0.1438235E-03  0.1279940E-02  0.1726905E-02
   294.414  0.1601477E-02  0.1595246E-01  0.1572596E-01     9.516  0.1438789E-03  0.1280895E-02  0.1725639E-02
   294.418  0.1601455E-02  0.1595159E-01  0.1572616E-01     9.516  0.1439092E-03  0.1279871E-02  0.1724299E-02
   294.422  0.1601432E-02  0.1595287E-01  0.1572710E-01     9.517  0.1439225E-03  0.1281090E-02  0.1723872E-02
   294.426  0.1601421E-02  0.1595364E-01  0.1573067E-01     9.517  0.1439314E-03  0.1277811E-02  0.1724753E-02
   294.430  0.1601420E-02  0.1595905E-01  0.1573511E-01     9.517  0.1439352E-03  0.1279224E-02  0.1726700E-02
   294.433  0.1601429E-02  0.1596126E-01  0.1574036E-01     9.517  0.1439353E-03  0.1279832E-02  0.1728643E-02
   294.437  0.1601444E-02  0.1596281E-01  0.1574530E-01     9.517  0.1439341E-03  0.1280435E-02  0.1731809E-02
   294.441  0.1601467E-02  0.1596400E-01  0.1575106E-01     9.518  0.1439316E-03  0.1281104E-02  0.1735106E-02
   294.445  0.1601497E-02  0.1596537E-01  0.1575740E-01     9.518  0.1439277E-03  0.1281689E-02  0.1738865E-02
   294.449  0.1601532E-02  0.1596581E-01  0.1576308E-01     9.518  0.1439232E-03  0.1282351E-02  0.1741434E-02
   294.453  0.1601574E-02  0.1596631E-01  0.1576846E-01     9.518  0.1439175E-03  0.1283554E-02  0.1744236E-02
   294.456  0.1601620E-02  0.1596560E-01  0.1577406E-01     9.518  0.1439108E-03  0.1284035E-02  0.1746984E-02
   294.460  0.1601670E-02  0.1596599E-01  0.1577930E-01     9.519  0.1439033E-03  0.1285468E-02  0.1749280E-02
   294.464  0.1601723E-02  0.1596636E-01  0.1578396E-01     9.519  0.1438955E-03  0.1287131E-02  0.1751270E-02
   294.468  0.1601779E-02  0.1596642E-01  0.1578845E-01     9.519  0.1438869E-03  0.1289007E-02  0.1753434E-02
   294.472  0.1601837E-02  0.1596609E-01  0.1579245E-01     9.519  0.1438780E-03  0.1290908E-02  0.1755145E-02
   294.476  0.1601895E-02  0.1596533E-01  0.1579548E-01     9.519  0.1438689E-03  0.1292804E-02  0.1755878E-02
   294.479  0.1601949E-02  0.1596497E-01  0.1579904E-01     9.519  0.1438631E-03  0.1294212E-02  0.1757686E-02
   294.483  0.1601989E-02  0.1596517E-01  0.1580206E-01     9.520  0.1438688E-03  0.1295026E-02  0.1757969E-02
   294.487  0.1602014E-02  0.1596542E-01  0.1580101E-01     9.520  0.1438854E-03  0.1295746E-02  0.1755454E-02
   294.491  0.1602023E-02  0.1596533E-01  0.1579810E-01     9.520  0.1439129E-03  0.1296720E-02  0.1752567E-02
   294.495  0.1602018E-02  0.1596501E-01  0.1579455E-01     9.520  0.1439501E-03  0.1298519E-02  0.1748967E-02
   294.499  0.1601998E-02  0.1596454E-01  0.1579072E-01     9.520  0.1439963E-03  0.1300744E-02  0.1745154E-02
   294.503  0.1601964E-02  0.1596386E-01  0.1578564E-01     9.521  0.1440503E-03  0.1303175E-02  0.1740441E-02
   294.506  0.1601917E-02  0.1596323E-01  0.1577957E-01     9.521  0.1441103E-03  0.1305709E-02  0.1735478E-02
   294.510  0.1601858E-02  0.1596260E-01  0.1577287E-01     9.521  0.1441753E-03  0.1308460E-02  0.1729966E-02
   294.514  0.1601788E-02  0.1596163E-01  0.1576599E-01     9.521  0.1442439E-03  0.1311203E-02  0.1724069E-02
   294.518  0.1601717E-02  0.1596045E-01  0.1575980E-01     9.521  0.1443111E-03  0.1314367E-02  0.1718630E-02
   294.522  0.1601650E-02  0.1595951E-01  0.1575391E-01     9.522  0.1443742E-03  0.1317618E-02  0.1714049E-02
   294.526  0.1601589E-02  0.1595873E-01  0.1575029E-01     9.522  0.1444310E-03  0.1321160E-02  0.1711446E-02
   294.530  0.1601536E-02  0.1595765E-01  0.1574835E-01     9.522  0.1444807E-03  0.1324468E-02  0.1709243E-02
   294.533  0.1601490E-02  0.1595675E-01  0.1574796E-01     9.522  0.1445221E-03  0.1327377E-02  0.1708289E-02
   294.537  0.1601455E-02  0.1595588E-01  0.1574902E-01     9.522  0.1445540E-03  0.1330329E-02  0.1709156E-02
   294.541  0.1601429E-02  0.1595514E-01  0.1575033E-01     9.523  0.1445761E-03  0.1333196E-02  0.1711044E-02
   294.545  0.1601415E-02  0.1595392E-01  0.1575215E-01     9.523  0.1445874E-03  0.1335614E-02  0.1713556E-02
   294.549  0.1601412E-02  0.1595241E-01  0.1575416E-01     9.523  0.1445885E-03  0.1337090E-02  0.1716308E-02
   294.553  0.1601420E-02  0.1595186E-01  0.1575688E-01     9.523  0.1445790E-03  0.1339569E-02  0.1719602E-02
   294.556  0.1601440E-02  0.1595129E-01  0.1576110E-01     9.523  0.1445594E-03  0.1341565E-02  0.1724337E-02
   294.560  0.1601470E-02  0.1594965E-01  0.1576660E-01     9.524  0.1445302E-03  0.1343200E-02  0.1728996E-02
   294.564  0.1601509E-02  0.1594926E-01  0.1577172E-01     9.524  0.1444926E-03  0.1343983E-02  0.1734718E-02
   294.568  0.1601557E-02  0.1595046E-01  0.1577809E-01     9.524  0.1444475E-03  0.1345612E-02  0.1741221E-02
   294.572  0.1601614E-02  0.1595124E-01  0.1578467E-01     9.524  0.1443956E-03  0.1344689E-02  0.1748425E-02
   294.576  0.1601677E-02  0.1595175E-01  0.1579158E-01     9.524  0.1443385E-03  0.1343413E-02  0.1755197E-02
   294.580  0.1601746E-02  0.1595186E-01  0.1579797E-01     9.525  0.1442774E-03  0.1342278E-02  0.1762306E-02
   294.583  0.1601819E-02  0.1595343E-01  0.1580429E-01     9.525  0.1442143E-03  0.1340832E-02  0.1768968E-02
   294.587  0.1601896E-02  0.1595445E-01  0.1580992E-01     9.525  0.1441477E-03  0.1339634E-02  0.1774586E-02
   294.591  0.1601978E-02  0.1595545E-01  0.1581483E-01     9.525  0.1440785E-03  0.1338989E-02  0.1779547E-02
   294.595  0.1602061E-02  0.1595622E-01  0.1581877E-01     9.525  0.1440091E-03  0.1338301E-02  0.1783320E-02
   294.599  0.1602144E-02  0.1595672E-01  0.1582203E-01     9.526  0.1439411E-03  0.1337768E-02  0.1787188E-02
   294.603  0.1602224E-02  0.1595744E-01  0.1582470E-01     9.526  0.1438766E-03  0.1337486E-02  0.1789758E-02
   294.606  0.1602300E-02  0.1595793E-01  0.1582683E-01     9.526  0.1438161E-03  0.1337359E-02  0.1791428E-02
   294.610  0.1602358E-02  0.1595869E-01  0.1582598E-01     9.526  0.1437480E-03  0.1337052E-02  0.1792177E-02
   294.614  0.1602395E-02  0.1595915E-01  0.1582347E-01     9.526  0.1436705E-03  0.1336958E-02  0.1793876E-02
   294.618  0.1602410E-02  0.1595919E-01  0.1581970E-01     9.527  0.1435851E-03  0.1336611E-02  0.1796573E-02
   294.622  0.1602401E-02  0.1595936E-01  0.1581373E-01     9.527  0.1434942E-03  0.1336254E-02  0.1798986E-02
   294.626  0.1602370E-02  0.1595955E-01  0.1580605E-01     9.527  0.1433992E-03  0.1336002E-02  0.1801565E-02
   294.630  0.1602317E-02  0.1595878E-01  0.1579611E-01     9.527  0.1433028E-03  0.1336386E-02  0.1806201E-02
   294.633  0.1602252E-02  0.1595929E-01  0.1578758E-01     9.527  0.1431995E-03  0.1335928E-02  0.1809502E-02
   294.637  0.1602178E-02  0.1595963E-01  0.1578045E-01     9.528  0.1430886E-03  0.1335518E-02  0.1813973E-02
   294.641  0.1602097E-02  0.1596026E-01  0.1577303E-01     9.528  0.1429734E-03  0.1335078E-02  0.1818658E-02
   294.645  0.1602010E-02  0.1596081E-01  0.1576624E-01     9.528  0.1428564E-03  0.1335218E-02  0.1823217E-02
   294.649  0.1601919E-02  0.1596110E-01  0.1575925E-01     9.528  0.1427402E-03  0.1335014E-02  0.1826986E-02
   294.653  0.1601828E-02  0.1596253E-01  0.1575276E-01     9.528  0.1426269E-03  0.1335461E-02  0.1830009E-02
   294.656  0.1601737E-02  0.1596336E-01  0.1574730E-01     9.529  0.1425196E-03  0.1336483E-02  0.1831976E-02
   294.660  0.1601652E-02  0.1596113E-01  0.1574230E-01     9.529  0.1424195E-03  0.1340817E-02  0.1832081E-02
   294.664  0.1601574E-02  0.1596240E-01  0.1574000E-01     9.529  0.1423290E-03  0.1340973E-02  0.1833967E-02
   294.668  0.1601506E-02  0.1596379E-01  0.1573874E-01     9.529  0.1422494E-03  0.1340694E-02  0.1835159E-02
   294.672  0.1601445E-02  0.1596465E-01  0.1573713E-01     9.529  0.1421863E-03  0.1341205E-02  0.1833833E-02
   294.676  0.1601394E-02  0.1596517E-01  0.1573725E-01     9.530  0.1421407E-03  0.1341756E-02  0.1831681E-02
   294.680  0.1601353E-02  0.1596555E-01  0.1573709E-01     9.530  0.1421136E-03  0.1342328E-02  0.1827068E-02
   294.683  0.1601324E-02  0.1596653E-01  0.1573803E-01     9.530  0.1421058E-03  0.1344220E-02  0.1821401E-02
   294.687  0.1601306E-02  0.1596645E-01  0.1574008E-01     9.530  0.1421170E-03  0.1344962E-02  0.1815189E-02
   294.691  0.1601301E-02  0.1596768E-01  0.1574161E-01     9.530  0.1421476E-03  0.1344983E-02  0.1806604E-02
   294.695  0.1601308E-02  0.1596761E-01  0.1574449E-01     9.531  0.1421969E-03  0.1346219E-02  0.1798294E-02
   294.699  0.1601328E-02  0.1596790E-01  0.1574756E-01     9.531  0.1422635E-03  0.1347203E-02  0.1789345E-02
   294.703  0.1601361E-02  0.1596831E-01  0.1575095E-01     9.531  0.1423466E-03  0.1347519E-02  0.1780244E-02
   294.706  0.1601404E-02  0.1596860E-01  0.1575468E-01     9.531  0.1424438E-03  0.1347983E-02  0.1771316E-02
   294.710  0.1601459E-02  0.1596869E-01  0.1575827E-01     9.531  0.1425533E-03  0.1348337E-02  0.1761869E-02
   294.714  0.1601523E-02  0.1596898E-01  0.1576263E-01     9.532  0.1426725E-03  0.1348652E-02  0.1752738E-02
   294.718  0.1601595E-02  0.1596914E-01  0.1576689E-01     9.532  0.1427991E-03  0.1349092E-02  0.1744313E-02
   294.722  0.1601673E-02  0.1596939E-01  0.1577057E-01     9.532  0.1429304E-03  0.1349862E-02  0.1737637E-02
   294.726  0.1601757E-02  0.1597014E-01  0.1577360E-01     9.532  0.1430634E-03  0.1350941E-02  0.1731821E-02
   294.729  0.1601843E-02  0.1597056E-01  0.1577662E-01     9.532  0.1431952E-03  0.1351921E-02  0.1727386E-02
   294.733  0.1601932E-02  0.1597006E-01  0.1577883E-01     9.533  0.1433234E-03  0.1352982E-02  0.1723811E-02
   294.737  0.1602019E-02  0.1597063E-01  0.1578073E-01     9.533  0.1434447E-03  0.1354065E-02  0.1721327E-02
   294.741  0.1602096E-02  0.1597116E-01  0.1578149E-01     9.533  0.1435600E-03  0.1354743E-02  0.1720287E-02
   294.745  0.1602157E-02  0.1597258E-01  0.1577975E-01     9.533  0.1436685E-03  0.1355273E-02  0.1718337E-02
   294.749  0.1602201E-02  0.1597404E-01  0.1577838E-01     9.533  0.1437675E-03  0.1355345E-02  0.1718707E-02
   294.753  0.1602227E-02  0.1597590E-01  0.1577559E-01     9.534  0.1438550E-03  0.1355380E-02  0.1719693E-02
   294.756  0.1602234E-02  0.1597812E-01  0.1577123E-01     9.534  0.1439293E-03  0.1355203E-02  0.1721404E-02
   294.760  0.1602222E-02  0.1598016E-01  0.1576644E-01     9.534  0.1439891E-03  0.1355117E-02  0.1723504E-02
   294.764  0.1602188E-02  0.1598315E-01  0.1576046E-01     9.534  0.1440298E-03  0.1353406E-02  0.1727113E-02
   294.768  0.1602122E-02  0.1598498E-01  0.1575127E-01     9.534  0.1440376E-03  0.1353517E-02  0.1732100E-02
   294.772  0.1602030E-02  0.1598738E-01  0.1574164E-01     9.535  0.1440198E-03  0.1355004E-02  0.1738407E-02
   294.776  0.1601915E-02  0.1598967E-01  0.1573185E-01     9.535  0.1439955E-03  0.1354892E-02  0.1746274E-02
   294.779  0.1601767E-02  0.1599784E-01  0.1572348E-01     9.535  0.1439781E-03  0.1358848E-02  0.1755376E-02
   294.783  0.1601577E-02  0.1600465E-01  0.1571620E-01     9.535  0.1439547E-03  0.1355609E-02  0.1767941E-02
   294.787  0.1601334E-02  0.1601172E-01  0.1570716E-01     9.535  0.1439066E-03  0.1352281E-02  0.1783793E-02
   294.791  0.1601043E-02  0.1601918E-01  0.1569701E-01     9.536  0.1438349E-03  0.1350212E-02  0.1803452E-02
   294.795  0.1600711E-02  0.1602699E-01  0.1568455E-01     9.536  0.1437413E-03  0.1348302E-02  0.1823997E-02
   294.799  0.1600342E-02  0.1603443E-01  0.1567132E-01     9.536  0.1436301E-03  0.1346906E-02  0.1845137E-02
   294.802  0.1599943E-02  0.1604078E-01  0.1565821E-01     9.536  0.1435057E-03  0.1345396E-02  0.1866981E-02
   294.806  0.1599524E-02  0.1605109E-01  0.1565049E-01     9.536  0.1433705E-03  0.1351084E-02  0.1881258E-02
   294.810  0.1599094E-02  0.1606075E-01  0.1564498E-01     9.537  0.1432274E-03  0.1360793E-02  0.1891793E-02
   294.814  0.1598662E-02  0.1607192E-01  0.1564199E-01     9.537  0.1430794E-03  0.1371305E-02  0.1898980E-02
   294.818  0.1598239E-02  0.1608270E-01  0.1564232E-01     9.537  0.1429289E-03  0.1386461E-02  0.1899341E-02
   294.822  0.1597836E-02  0.1609152E-01  0.1564425E-01     9.537  0.1427771E-03  0.1403560E-02  0.1895797E-02
   294.826  0.1597463E-02  0.1609564E-01  0.1564656E-01     9.537  0.1426233E-03  0.1419366E-02  0.1892328E-02
   294.829  0.1597127E-02  0.1609589E-01  0.1564944E-01     9.538  0.1424708E-03  0.1433212E-02  0.1888813E-02
   294.833  0.1596837E-02  0.1609333E-01  0.1565396E-01     9.538  0.1423219E-03  0.1442683E-02  0.1887015E-02
   294.837  0.1596599E-02  0.1608648E-01  0.1565863E-01     9.538  0.1421791E-03  0.1449650E-02  0.1885602E-02
   294.841  0.1596419E-02  0.1607573E-01  0.1566362E-01     9.538  0.1420453E-03  0.1453994E-02  0.1883839E-02
   294.845  0.1596302E-02  0.1606249E-01  0.1566990E-01     9.538  0.1419225E-03  0.1457761E-02  0.1880484E-02
   294.849  0.1596250E-02  0.1604970E-01  0.1568015E-01     9.539  0.1418127E-03  0.1464660E-02  0.1871625E-02
   294.852  0.1596265E-02  0.1603739E-01  0.1569403E-01     9.539  0.1417185E-03  0.1469580E-02  0.1859099E-02
   294.856  0.1596346E-02  0.1602550E-01  0.1571132E-01     9.539  0.1416418E-03  0.1472220E-02  0.1842966E-02
   294.860  0.1596493E-02  0.1601219E-01  0.1572911E-01     9.539  0.1415842E-03  0.1473754E-02  0.1826508E-02
   294.864  0.1596701E-02  0.1599791E-01  0.1574638E-01     9.539  0.1415474E-03  0.1474386E-02  0.1806292E-02
   294.868  0.1596966E-02  0.1598369E-01  0.1576514E-01     9.540  0.1415326E-03  0.1473631E-02  0.1788256E-02
   294.872  0.1597283E-02  0.1597513E-01  0.1579095E-01     9.540  0.1415407E-03  0.1468398E-02  0.1761970E-02
   294.875  0.1597644E-02  0.1596660E-01  0.1581529E-01     9.540  0.1415727E-03  0.1462204E-02  0.1737776E-02
   294.879  0.1598041E-02  0.1595728E-01  0.1583854E-01     9.540  0.1416279E-03  0.1454752E-02  0.1715276E-02
   294.883  0.1598465E-02  0.1595075E-01  0.1586085E-01     9.541  0.1417069E-03  0.1449415E-02  0.1692376E-02
   294.887  0.1598906E-02  0.1594731E-01  0.1588451E-01     9.541  0.1418084E-03  0.1448059E-02  0.1667959E-02
   294.891  0.1599356E-02  0.1594563E-01  0.1590765E-01     9.541  0.1419313E-03  0.1448765E-02  0.1644253E-02
   294.895  0.1599803E-02  0.1594499E-01  0.1592730E-01     9.541  0.1420734E-03  0.1449345E-02  0.1623741E-02
   294.898  0.1600237E-02  0.1594456E-01  0.1594438E-01     9.541  0.1422325E-03  0.1449375E-02  0.1607652E-02
   294.902  0.1600648E-02  0.1594434E-01  0.1595728E-01     9.542  0.1424056E-03  0.1448913E-02  0.1594914E-02
   294.906  0.1601027E-02  0.1594502E-01  0.1596691E-01     9.542  0.1425891E-03  0.1448737E-02  0.1587385E-02
   294.910  0.1601366E-02  0.1594629E-01  0.1597279E-01     9.542  0.1427796E-03  0.1448252E-02  0.1584666E-02
   294.914  0.1601657E-02  0.1594822E-01  0.1597391E-01     9.542  0.1429735E-03  0.1447622E-02  0.1586114E-02
   294.918  0.1601896E-02  0.1595187E-01  0.1597057E-01     9.542  0.1431665E-03  0.1449973E-02  0.1591589E-02
   294.922  0.1602080E-02  0.1595227E-01  0.1596216E-01     9.543  0.1433575E-03  0.1449112E-02  0.1602166E-02
   294.925  0.1602211E-02  0.1595233E-01  0.1595062E-01     9.543  0.1435331E-03  0.1448645E-02  0.1616411E-02
   294.929  0.1602302E-02  0.1595223E-01  0.1593742E-01     9.543  0.1436987E-03  0.1448878E-02  0.1631023E-02
   294.933  0.1602353E-02  0.1595247E-01  0.1592309E-01     9.543  0.1438548E-03  0.1450620E-02  0.1644922E-02
   294.937  0.1602365E-02  0.1595241E-01  0.1590796E-01     9.543  0.1439970E-03  0.1452487E-02  0.1660231E-02
   294.941  0.1602336E-02  0.1595189E-01  0.1589161E-01     9.544  0.1441230E-03  0.1454741E-02  0.1676674E-02
   294.945  0.1602260E-02  0.1595581E-01  0.1587890E-01     9.544  0.1442376E-03  0.1464220E-02  0.1687351E-02
   294.948  0.1602143E-02  0.1595921E-01  0.1586530E-01     9.544  0.1443689E-03  0.1471950E-02  0.1695905E-02
   294.952  0.1601997E-02  0.1596208E-01  0.1585146E-01     9.544  0.1445150E-03  0.1478215E-02  0.1703546E-02
   294.956  0.1601822E-02  0.1596417E-01  0.1583816E-01     9.544  0.1446724E-03  0.1483757E-02  0.1710268E-02
   294.960  0.1601625E-02  0.1596686E-01  0.1582436E-01     9.545  0.1448373E-03  0.1490829E-02  0.1716848E-02
   294.964  0.1601409E-02  0.1596737E-01  0.1581106E-01     9.545  0.1450067E-03  0.1494789E-02  0.1722995E-02
   294.968  0.1601179E-02  0.1596599E-01  0.1579807E-01     9.545  0.1451763E-03  0.1497098E-02  0.1728680E-02
   294.971  0.1600940E-02  0.1596492E-01  0.1578560E-01     9.545  0.1453428E-03  0.1501241E-02  0.1733424E-02
   294.975  0.1600696E-02  0.1596270E-01  0.1577353E-01     9.545  0.1455028E-03  0.1505477E-02  0.1738709E-02
   294.979  0.1600452E-02  0.1595958E-01  0.1576196E-01     9.546  0.1456533E-03  0.1509915E-02  0.1743883E-02
   294.983  0.1600201E-02  0.1595612E-01  0.1575039E-01     9.546  0.1457968E-03  0.1514075E-02  0.1748955E-02
   294.987  0.1599947E-02  0.1595213E-01  0.1574102E-01     9.546  0.1459328E-03  0.1518997E-02  0.1752946E-02
   294.991  0.1599696E-02  0.1594987E-01  0.1573391E-01     9.546  0.1460590E-03  0.1522504E-02  0.1754759E-02
   294.994  0.1599453E-02  0.1594546E-01  0.1572824E-01     9.546  0.1461734E-03  0.1527261E-02  0.1756668E-02
   294.998  0.1599220E-02  0.1594131E-01  0.1572325E-01     9.547  0.1462746E-03  0.1531526E-02  0.1758094E-02
   295.002  0.1598995E-02  0.1593597E-01  0.1571793E-01     9.547  0.1463654E-03  0.1536286E-02  0.1760216E-02
   295.006  0.1598755E-02  0.1593235E-01  0.1571366E-01     9.547  0.1464681E-03  0.1541065E-02  0.1758808E-02
   295.010  0.1598451E-02  0.1593017E-01  0.1570413E-01     9.547  0.1466338E-03  0.1544431E-02  0.1744012E-02
   295.014  0.1598089E-02  0.1592605E-01  0.1569038E-01     9.548  0.1468600E-03  0.1544339E-02  0.1717096E-02
   295.017  0.1597675E-02  0.1592298E-01  0.1567108E-01     9.548  0.1471383E-03  0.1548434E-02  0.1683371E-02
   295.021  0.1597215E-02  0.1591988E-01  0.1564746E-01     9.548  0.1474631E-03  0.1552576E-02  0.1646439E-02
   295.025  0.1596720E-02  0.1591489E-01  0.1562259E-01     9.548  0.1478273E-03  0.1557447E-02  0.1605871E-02
   295.029  0.1596199E-02  0.1590741E-01  0.1559465E-01     9.548  0.1482233E-03  0.1562741E-02  0.1565250E-02
   295.033  0.1595667E-02  0.1589776E-01  0.1556596E-01     9.549  0.1486432E-03  0.1568981E-02  0.1527316E-02
   295.037  0.1595116E-02  0.1588643E-01  0.1553616E-01     9.549  0.1490541E-03  0.1575830E-02  0.1492096E-02
   295.040  0.1594553E-02  0.1587576E-01  0.1550780E-01     9.549  0.1494389E-03  0.1585736E-02  0.1461104E-02
   295.044  0.1593992E-02  0.1586814E-01  0.1548420E-01     9.549  0.1497887E-03  0.1595520E-02  0.1436451E-02
   295.048  0.1593446E-02  0.1586100E-01  0.1546382E-01     9.549  0.1500946E-03  0.1605741E-02  0.1417650E-02
   295.052  0.1592928E-02  0.1585426E-01  0.1544746E-01     9.550  0.1503484E-03  0.1616708E-02  0.1405331E-02
   295.056  0.1592451E-02  0.1585615E-01  0.1544354E-01     9.550  0.1505425E-03  0.1621680E-02  0.1405028E-02
   295.060  0.1592027E-02  0.1586696E-01  0.1545322E-01     9.550  0.1506709E-03  0.1617099E-02  0.1418878E-02
   295.064  0.1591665E-02  0.1587355E-01  0.1546481E-01     9.550  0.1507284E-03  0.1616327E-02  0.1436338E-02
   295.067  0.1591378E-02  0.1587633E-01  0.1547792E-01     9.550  0.1507093E-03  0.1618668E-02  0.1457296E-02
   295.071  0.1591180E-02  0.1587597E-01  0.1549270E-01     9.551  0.1506053E-03  0.1623596E-02  0.1482247E-02
   295.075  0.1591081E-02  0.1587224E-01  0.1551011E-01     9.551  0.1504112E-03  0.1631188E-02  0.1509507E-02
   295.079  0.1591086E-02  0.1586534E-01  0.1552924E-01     9.551  0.1501295E-03  0.1640839E-02  0.1538596E-02
   295.083  0.1591195E-02  0.1585471E-01  0.1554972E-01     9.551  0.1497650E-03  0.1652654E-02  0.1569318E-02
   295.087  0.1591406E-02  0.1584310E-01  0.1557119E-01     9.551  0.1493261E-03  0.1663055E-02  0.1600910E-02
   295.090  0.1591715E-02  0.1583734E-01  0.1560311E-01     9.552  0.1488216E-03  0.1665944E-02  0.1643748E-02
   295.094  0.1592115E-02  0.1583168E-01  0.1563696E-01     9.552  0.1482635E-03  0.1667042E-02  0.1688948E-02
   295.098  0.1592598E-02  0.1582530E-01  0.1567066E-01     9.552  0.1476657E-03  0.1667358E-02  0.1733742E-02
   295.102  0.1593153E-02  0.1582059E-01  0.1570601E-01     9.552  0.1470419E-03  0.1664846E-02  0.1780028E-02
   295.106  0.1593767E-02  0.1581562E-01  0.1573976E-01     9.553  0.1464081E-03  0.1660854E-02  0.1824446E-02
   295.110  0.1594425E-02  0.1580984E-01  0.1577190E-01     9.553  0.1457795E-03  0.1656374E-02  0.1864165E-02
   295.113  0.1595114E-02  0.1580349E-01  0.1579883E-01     9.553  0.1451724E-03  0.1651141E-02  0.1901935E-02
   295.117  0.1595816E-02  0.1579601E-01  0.1582099E-01     9.553  0.1446010E-03  0.1645760E-02  0.1934709E-02
   295.121  0.1596523E-02  0.1578840E-01  0.1583894E-01     9.553  0.1440781E-03  0.1639863E-02  0.1961844E-02
   295.125  0.1597237E-02  0.1578028E-01  0.1585336E-01     9.554  0.1436073E-03  0.1634395E-02  0.1984783E-02
   295.129  0.1597944E-02  0.1577350E-01  0.1586523E-01     9.554  0.1432002E-03  0.1630217E-02  0.2004618E-02
   295.133  0.1598624E-02  0.1577377E-01  0.1588035E-01     9.554  0.1428671E-03  0.1631853E-02  0.2019668E-02
   295.136  0.1599265E-02  0.1577404E-01  0.1589107E-01     9.554  0.1426143E-03  0.1633320E-02  0.2029109E-02
   295.140  0.1599849E-02  0.1577427E-01  0.1589588E-01     9.554  0.1424494E-03  0.1634754E-02  0.2031710E-02
   295.144  0.1600366E-02  0.1577431E-01  0.1589468E-01     9.555  0.1423746E-03  0.1636256E-02  0.2027165E-02
   295.148  0.1600783E-02  0.1577458E-01  0.1588563E-01     9.555  0.1424132E-03  0.1637513E-02  0.2018433E-02
   295.152  0.1601086E-02  0.1577498E-01  0.1586959E-01     9.555  0.1425717E-03  0.1638502E-02  0.2005626E-02
   295.156  0.1601271E-02  0.1577562E-01  0.1584632E-01     9.555  0.1428448E-03  0.1639650E-02  0.1990245E-02
   295.159  0.1601402E-02  0.1577662E-01  0.1582235E-01     9.555  0.1431626E-03  0.1640729E-02  0.1978784E-02
   295.163  0.1601498E-02  0.1577759E-01  0.1580002E-01     9.556  0.1434990E-03  0.1641763E-02  0.1973184E-02
   295.167  0.1601559E-02  0.1578029E-01  0.1577870E-01     9.556  0.1438467E-03  0.1643967E-02  0.1970840E-02
   295.171  0.1601583E-02  0.1578043E-01  0.1575705E-01     9.556  0.1441975E-03  0.1644612E-02  0.1971554E-02
   295.175  0.1601571E-02  0.1578045E-01  0.1573666E-01     9.556  0.1445437E-03  0.1645621E-02  0.1972367E-02
   295.179  0.1601531E-02  0.1578015E-01  0.1571689E-01     9.557  0.1448748E-03  0.1646936E-02  0.1972767E-02
   295.182  0.1601472E-02  0.1577946E-01  0.1569742E-01     9.557  0.1451855E-03  0.1648398E-02  0.1973234E-02
   295.186  0.1601395E-02  0.1578222E-01  0.1568214E-01     9.557  0.1454682E-03  0.1648258E-02  0.1969233E-02
   295.190  0.1601304E-02  0.1578709E-01  0.1567040E-01     9.557  0.1457161E-03  0.1646985E-02  0.1960035E-02
   295.194  0.1601198E-02  0.1579032E-01  0.1565786E-01     9.557  0.1459227E-03  0.1646392E-02  0.1950495E-02
   295.198  0.1601083E-02  0.1579212E-01  0.1564528E-01     9.558  0.1460840E-03  0.1646615E-02  0.1940462E-02
   295.202  0.1600975E-02  0.1579539E-01  0.1563647E-01     9.558  0.1462136E-03  0.1646145E-02  0.1927641E-02
   295.205  0.1600885E-02  0.1579952E-01  0.1563190E-01     9.558  0.1463222E-03  0.1645129E-02  0.1913653E-02
   295.209  0.1600812E-02  0.1580280E-01  0.1562957E-01     9.558  0.1464082E-03  0.1644592E-02  0.1899978E-02
   295.213  0.1600752E-02  0.1580554E-01  0.1562886E-01     9.558  0.1464710E-03  0.1644313E-02  0.1887079E-02
   295.217  0.1600706E-02  0.1580599E-01  0.1562778E-01     9.559  0.1465101E-03  0.1643506E-02  0.1873502E-02
   295.221  0.1600675E-02  0.1580711E-01  0.1562642E-01     9.559  0.1465237E-03  0.1644251E-02  0.1859966E-02
   295.225  0.1600661E-02  0.1580778E-01  0.1562579E-01     9.559  0.1465128E-03  0.1645260E-02  0.1846628E-02
   295.228  0.1600655E-02  0.1580744E-01  0.1562473E-01     9.559  0.1464683E-03  0.1646242E-02  0.1834822E-02
   295.232  0.1600638E-02  0.1580776E-01  0.1562110E-01     9.560  0.1463679E-03  0.1646948E-02  0.1827128E-02
   295.236  0.1600610E-02  0.1580649E-01  0.1561510E-01     9.560  0.1462137E-03  0.1649175E-02  0.1823333E-02
   295.240  0.1600571E-02  0.1580368E-01  0.1560683E-01     9.560  0.1460111E-03  0.1650828E-02  0.1823031E-02
   295.244  0.1600520E-02  0.1580313E-01  0.1559941E-01     9.560  0.1457646E-03  0.1650801E-02  0.1826781E-02
   295.248  0.1600458E-02  0.1580463E-01  0.1559339E-01     9.560  0.1454806E-03  0.1648749E-02  0.1834276E-02
   295.251  0.1600386E-02  0.1580571E-01  0.1558677E-01     9.561  0.1451674E-03  0.1647121E-02  0.1844104E-02
   295.255  0.1600304E-02  0.1581136E-01  0.1558454E-01     9.561  0.1448322E-03  0.1654614E-02  0.1846489E-02
   295.259  0.1600214E-02  0.1581663E-01  0.1558174E-01     9.561  0.1444837E-03  0.1662768E-02  0.1849260E-02
   295.263  0.1600116E-02  0.1582256E-01  0.1558067E-01     9.561  0.1441299E-03  0.1670092E-02  0.1849789E-02
   295.267  0.1600011E-02  0.1582870E-01  0.1557808E-01     9.561  0.1437804E-03  0.1676376E-02  0.1852378E-02
   295.271  0.1599902E-02  0.1583354E-01  0.1557451E-01     9.562  0.1434428E-03  0.1681988E-02  0.1855296E-02
   295.274  0.1599789E-02  0.1583633E-01  0.1556999E-01     9.562  0.1431251E-03  0.1684183E-02  0.1859083E-02
   295.278  0.1599675E-02  0.1583850E-01  0.1556407E-01     9.562  0.1428351E-03  0.1688143E-02  0.1863245E-02
   295.282  0.1599560E-02  0.1584120E-01  0.1555813E-01     9.562  0.1425790E-03  0.1691629E-02  0.1866055E-02
   295.286  0.1599449E-02  0.1584078E-01  0.1555096E-01     9.562  0.1423629E-03  0.1695707E-02  0.1867762E-02
   295.290  0.1599342E-02  0.1583776E-01  0.1554333E-01     9.563  0.1421919E-03  0.1696475E-02  0.1871621E-02
   295.294  0.1599243E-02  0.1583480E-01  0.1553646E-01     9.563  0.1420676E-03  0.1693100E-02  0.1878447E-02
   295.297  0.1599171E-02  0.1583020E-01  0.1552973E-01     9.563  0.1419741E-03  0.1687112E-02  0.1884939E-02
   295.301  0.1599121E-02  0.1582459E-01  0.1552443E-01     9.563  0.1419216E-03  0.1680004E-02  0.1889698E-02
   295.305  0.1599091E-02  0.1581896E-01  0.1552009E-01     9.564  0.1419130E-03  0.1673239E-02  0.1893198E-02
   295.309  0.1599083E-02  0.1581279E-01  0.1551634E-01     9.564  0.1419491E-03  0.1665455E-02  0.1896167E-02
   295.313  0.1599097E-02  0.1580628E-01  0.1551314E-01     9.564  0.1420288E-03  0.1656764E-02  0.1898871E-02
   295.317  0.1599133E-02  0.1579931E-01  0.1551055E-01     9.564  0.1421503E-03  0.1647708E-02  0.1900739E-02
   295.320  0.1599190E-02  0.1579864E-01  0.1551477E-01     9.564  0.1423108E-03  0.1648888E-02  0.1892416E-02
   295.324  0.1599269E-02  0.1579779E-01  0.1551949E-01     9.565  0.1425069E-03  0.1649658E-02  0.1882948E-02
   295.328  0.1599367E-02  0.1579759E-01  0.1552505E-01     9.565  0.1427341E-03  0.1651000E-02  0.1873368E-02
   295.332  0.1599484E-02  0.1579590E-01  0.1553196E-01     9.565  0.1429867E-03  0.1651327E-02  0.1863023E-02
   295.336  0.1599617E-02  0.1579618E-01  0.1553774E-01     9.565  0.1432597E-03  0.1652777E-02  0.1854066E-02
   295.340  0.1599764E-02  0.1579646E-01  0.1554324E-01     9.565  0.1435455E-03  0.1654541E-02  0.1845486E-02
   295.343  0.1599917E-02  0.1579734E-01  0.1554887E-01     9.566  0.1438286E-03  0.1656509E-02  0.1837658E-02
   295.347  0.1600071E-02  0.1579904E-01  0.1555340E-01     9.566  0.1440998E-03  0.1658587E-02  0.1829180E-02
   295.351  0.1600224E-02  0.1580149E-01  0.1555799E-01     9.566  0.1443535E-03  0.1661308E-02  0.1821937E-02
   295.355  0.1600373E-02  0.1580503E-01  0.1556121E-01     9.566  0.1445830E-03  0.1664187E-02  0.1814990E-02
   295.359  0.1600515E-02  0.1580856E-01  0.1556341E-01     9.567  0.1447831E-03  0.1667811E-02  0.1809217E-02
   295.363  0.1600646E-02  0.1581268E-01  0.1556399E-01     9.567  0.1449526E-03  0.1671781E-02  0.1804797E-02
   295.366  0.1600753E-02  0.1581752E-01  0.1556355E-01     9.567  0.1450963E-03  0.1675420E-02  0.1803119E-02
   295.370  0.1600832E-02  0.1582341E-01  0.1555932E-01     9.567  0.1452161E-03  0.1678858E-02  0.1803002E-02
   295.374  0.1600879E-02  0.1583084E-01  0.1555416E-01     9.567  0.1453097E-03  0.1683227E-02  0.1804493E-02
   295.378  0.1600895E-02  0.1583774E-01  0.1554728E-01     9.568  0.1453750E-03  0.1685446E-02  0.1808536E-02
   295.382  0.1600878E-02  0.1584465E-01  0.1553864E-01     9.568  0.1454098E-03  0.1687155E-02  0.1814776E-02
   295.386  0.1600830E-02  0.1585161E-01  0.1552849E-01     9.568  0.1454131E-03  0.1688829E-02  0.1822888E-02
   295.389  0.1600752E-02  0.1585643E-01  0.1551617E-01     9.568  0.1453849E-03  0.1686791E-02  0.1832785E-02
   295.393  0.1600665E-02  0.1586594E-01  0.1550688E-01     9.569  0.1453485E-03  0.1692329E-02  0.1838468E-02
   295.397  0.1600578E-02  0.1587773E-01  0.1550154E-01     9.569  0.1453151E-03  0.1702841E-02  0.1838665E-02
   295.401  0.1600494E-02  0.1588658E-01  0.1549562E-01     9.569  0.1452854E-03  0.1709727E-02  0.1838443E-02
   295.405  0.1600414E-02  0.1589387E-01  0.1548859E-01     9.569  0.1452605E-03  0.1714873E-02  0.1838790E-02
   295.409  0.1600340E-02  0.1589897E-01  0.1548203E-01     9.569  0.1452407E-03  0.1718667E-02  0.1839313E-02
   295.412  0.1600273E-02  0.1590248E-01  0.1547575E-01     9.570  0.1452270E-03  0.1721402E-02  0.1839252E-02
   295.416  0.1600215E-02  0.1590573E-01  0.1546916E-01     9.570  0.1452200E-03  0.1722842E-02  0.1839127E-02
   295.420  0.1600167E-02  0.1590765E-01  0.1546351E-01     9.570  0.1452199E-03  0.1724289E-02  0.1838169E-02
   295.424  0.1600129E-02  0.1590788E-01  0.1545694E-01     9.570  0.1452269E-03  0.1725271E-02  0.1837976E-02
   295.428  0.1600101E-02  0.1590668E-01  0.1544944E-01     9.570  0.1452416E-03  0.1726010E-02  0.1838213E-02
   295.432  0.1600084E-02  0.1590363E-01  0.1544131E-01     9.571  0.1452642E-03  0.1727092E-02  0.1839510E-02
   295.435  0.1600079E-02  0.1589943E-01  0.1543285E-01     9.571  0.1452940E-03  0.1728881E-02  0.1842041E-02
   295.439  0.1600084E-02  0.1589429E-01  0.1542318E-01     9.571  0.1453313E-03  0.1730667E-02  0.1844576E-02
   295.443  0.1600099E-02  0.1588842E-01  0.1541327E-01     9.571  0.1453756E-03  0.1732890E-02  0.1847953E-02
   295.447  0.1600127E-02  0.1588261E-01  0.1540262E-01     9.572  0.1454232E-03  0.1734924E-02  0.1851334E-02
   295.451  0.1600177E-02  0.1587406E-01  0.1539284E-01     9.572  0.1454597E-03  0.1739310E-02  0.1854159E-02
   295.455  0.1600252E-02  0.1586648E-01  0.1538423E-01     9.572  0.1454836E-03  0.1742594E-02  0.1856790E-02
   295.458  0.1600347E-02  0.1585863E-01  0.1537556E-01     9.572  0.1454948E-03  0.1745929E-02  0.1858234E-02
   295.462  0.1600461E-02  0.1585031E-01  0.1536977E-01     9.572  0.1454937E-03  0.1750053E-02  0.1860458E-02
   295.466  0.1600591E-02  0.1584358E-01  0.1536590E-01     9.573  0.1454804E-03  0.1755727E-02  0.1863736E-02
   295.470  0.1600733E-02  0.1583738E-01  0.1536176E-01     9.573  0.1454566E-03  0.1761214E-02  0.1866794E-02
   295.474  0.1600885E-02  0.1583103E-01  0.1535777E-01     9.573  0.1454226E-03  0.1766910E-02  0.1869260E-02
   295.478  0.1601041E-02  0.1582545E-01  0.1535422E-01     9.573  0.1453812E-03  0.1772763E-02  0.1870443E-02
   295.481  0.1601192E-02  0.1581866E-01  0.1535038E-01     9.574  0.1453390E-03  0.1775163E-02  0.1870742E-02
   295.485  0.1601335E-02  0.1581408E-01  0.1534622E-01     9.574  0.1452975E-03  0.1782461E-02  0.1870086E-02
   295.489  0.1601466E-02  0.1581372E-01  0.1534452E-01     9.574  0.1452579E-03  0.1784195E-02  0.1869017E-02
   295.493  0.1601582E-02  0.1581958E-01  0.1534802E-01     9.574  0.1452217E-03  0.1785813E-02  0.1871375E-02
   295.497  0.1601681E-02  0.1582578E-01  0.1534843E-01     9.574  0.1451900E-03  0.1787487E-02  0.1871068E-02
   295.501  0.1601761E-02  0.1583180E-01  0.1534805E-01     9.575  0.1451632E-03  0.1788777E-02  0.1871281E-02
   295.504  0.1601821E-02  0.1583804E-01  0.1534732E-01     9.575  0.1451442E-03  0.1789890E-02  0.1871792E-02
   295.508  0.1601867E-02  0.1584417E-01  0.1534633E-01     9.575  0.1451413E-03  0.1790440E-02  0.1872729E-02
   295.512  0.1601901E-02  0.1585051E-01  0.1534552E-01     9.575  0.1451518E-03  0.1790394E-02  0.1873866E-02
   295.516  0.1601933E-02  0.1585797E-01  0.1534683E-01     9.575  0.1451673E-03  0.1788879E-02  0.1877013E-02
   295.520  0.1601966E-02  0.1586406E-01  0.1534808E-01     9.576  0.1451824E-03  0.1787946E-02  0.1880466E-02
   295.524  0.1602000E-02  0.1586894E-01  0.1534925E-01     9.576  0.1451959E-03  0.1787487E-02  0.1884022E-02
   295.527  0.1602034E-02  0.1587291E-01  0.1534995E-01     9.576  0.1452081E-03  0.1787715E-02  0.1887808E-02
   295.531  0.1602069E-02  0.1587608E-01  0.1535036E-01     9.576  0.1452182E-03  0.1787986E-02  0.1890664E-02
   295.535  0.1602103E-02  0.1587872E-01  0.1535044E-01     9.577  0.1452256E-03  0.1788276E-02  0.1893022E-02
   295.539  0.1602137E-02  0.1588076E-01  0.1535039E-01     9.577  0.1452299E-03  0.1788919E-02  0.1894903E-02
   295.543  0.1602170E-02  0.1588206E-01  0.1534972E-01     9.577  0.1452318E-03  0.1789682E-02  0.1896848E-02
   295.547  0.1602201E-02  0.1588337E-01  0.1534902E-01     9.577  0.1452293E-03  0.1791010E-02  0.1898356E-02
   295.550  0.1602227E-02  0.1588510E-01  0.1534739E-01     9.577  0.1452199E-03  0.1792911E-02  0.1899839E-02
   295.554  0.1602248E-02  0.1588685E-01  0.1534552E-01     9.578  0.1452041E-03  0.1795588E-02  0.1901189E-02
   295.558  0.1602264E-02  0.1588887E-01  0.1534293E-01     9.578  0.1451825E-03  0.1798493E-02  0.1901871E-02
   295.562  0.1602263E-02  0.1589068E-01  0.1533968E-01     9.578  0.1451666E-03  0.1802053E-02  0.1903444E-02
   295.566  0.1602230E-02  0.1589424E-01  0.1533501E-01     9.578  0.1451798E-03  0.1805571E-02  0.1906311E-02
   295.570  0.1602168E-02  0.1589867E-01  0.1532984E-01     9.579  0.1452202E-03  0.1808508E-02  0.1910291E-02
   295.573  0.1602080E-02  0.1590396E-01  0.1532459E-01     9.579  0.1452867E-03  0.1811284E-02  0.1916008E-02
   295.577  0.1601967E-02  0.1590915E-01  0.1531987E-01     9.579  0.1453776E-03  0.1809900E-02  0.1924009E-02
   295.581  0.1601834E-02  0.1591620E-01  0.1531519E-01     9.579  0.1454913E-03  0.1811312E-02  0.1930989E-02
   295.585  0.1601683E-02  0.1592305E-01  0.1530990E-01     9.579  0.1456249E-03  0.1813365E-02  0.1940260E-02
   295.589  0.1601518E-02  0.1592863E-01  0.1530473E-01     9.580  0.1457755E-03  0.1815756E-02  0.1949056E-02
   295.593  0.1601344E-02  0.1593467E-01  0.1529937E-01     9.580  0.1459390E-03  0.1817642E-02  0.1957459E-02
   295.596  0.1601139E-02  0.1593976E-01  0.1529169E-01     9.580  0.1461402E-03  0.1819710E-02  0.1966827E-02
   295.600  0.1600891E-02  0.1594405E-01  0.1527976E-01     9.580  0.1463940E-03  0.1822166E-02  0.1980006E-02
   295.604  0.1600607E-02  0.1594699E-01  0.1526459E-01     9.581  0.1466952E-03  0.1824587E-02  0.1996159E-02
   295.608  0.1600293E-02  0.1594920E-01  0.1524720E-01     9.581  0.1470364E-03  0.1825871E-02  0.2014974E-02
   295.612  0.1599959E-02  0.1594864E-01  0.1522806E-01     9.581  0.1474089E-03  0.1829808E-02  0.2036099E-02
   295.616  0.1599613E-02  0.1594620E-01  0.1520805E-01     9.581  0.1478031E-03  0.1834409E-02  0.2057701E-02
   295.619  0.1599264E-02  0.1594259E-01  0.1518760E-01     9.581  0.1482096E-03  0.1839095E-02  0.2078717E-02
   295.623  0.1598919E-02  0.1593753E-01  0.1516757E-01     9.582  0.1486181E-03  0.1844324E-02  0.2098836E-02
   295.627  0.1598583E-02  0.1593105E-01  0.1514836E-01     9.582  0.1490244E-03  0.1850206E-02  0.2117381E-02
   295.631  0.1598268E-02  0.1592310E-01  0.1513066E-01     9.582  0.1494148E-03  0.1856025E-02  0.2134699E-02
   295.635  0.1597984E-02  0.1592482E-01  0.1512736E-01     9.582  0.1497761E-03  0.1856543E-02  0.2133352E-02
   295.639  0.1597738E-02  0.1592644E-01  0.1512673E-01     9.583  0.1500990E-03  0.1857126E-02  0.2128697E-02
   295.642  0.1597537E-02  0.1593678E-01  0.1513826E-01     9.583  0.1503742E-03  0.1853601E-02  0.2108554E-02
   295.646  0.1597387E-02  0.1594443E-01  0.1515132E-01     9.583  0.1505948E-03  0.1850776E-02  0.2087402E-02
   295.650  0.1597291E-02  0.1594976E-01  0.1516482E-01     9.583  0.1507542E-03  0.1849344E-02  0.2065163E-02
   295.654  0.1597251E-02  0.1595258E-01  0.1517894E-01     9.583  0.1508486E-03  0.1848443E-02  0.2043376E-02
   295.658  0.1597270E-02  0.1595325E-01  0.1519358E-01     9.584  0.1508752E-03  0.1848606E-02  0.2021986E-02
   295.662  0.1597346E-02  0.1595675E-01  0.1521369E-01     9.584  0.1508335E-03  0.1847718E-02  0.1995001E-02
   295.665  0.1597478E-02  0.1595929E-01  0.1523465E-01     9.584  0.1507252E-03  0.1847247E-02  0.1968167E-02
   295.669  0.1597663E-02  0.1596119E-01  0.1525552E-01     9.584  0.1505534E-03  0.1846731E-02  0.1942221E-02
   295.673  0.1597895E-02  0.1596152E-01  0.1527592E-01     9.585  0.1503239E-03  0.1847771E-02  0.1917537E-02
   295.677  0.1598165E-02  0.1596108E-01  0.1529548E-01     9.585  0.1500369E-03  0.1849502E-02  0.1894351E-02
   295.681  0.1598464E-02  0.1596037E-01  0.1531292E-01     9.585  0.1496991E-03  0.1852181E-02  0.1871710E-02
   295.685  0.1598784E-02  0.1595897E-01  0.1533014E-01     9.585  0.1493195E-03  0.1855411E-02  0.1853545E-02
   295.688  0.1599115E-02  0.1595743E-01  0.1534472E-01     9.585  0.1489119E-03  0.1859402E-02  0.1838365E-02
   295.692  0.1599447E-02  0.1595578E-01  0.1535682E-01     9.586  0.1484873E-03  0.1863807E-02  0.1826009E-02
   295.696  0.1599772E-02  0.1595342E-01  0.1536618E-01     9.586  0.1480574E-03  0.1867781E-02  0.1816836E-02
   295.700  0.1600081E-02  0.1595210E-01  0.1537231E-01     9.586  0.1476329E-03  0.1871135E-02  0.1809338E-02
   295.704  0.1600366E-02  0.1594992E-01  0.1537568E-01     9.586  0.1472238E-03  0.1874906E-02  0.1806328E-02
   295.707  0.1600620E-02  0.1594785E-01  0.1537535E-01     9.587  0.1468409E-03  0.1878996E-02  0.1806480E-02
   295.711  0.1600848E-02  0.1594650E-01  0.1537271E-01     9.587  0.1464843E-03  0.1882283E-02  0.1809141E-02
   295.715  0.1601067E-02  0.1594559E-01  0.1537008E-01     9.587  0.1461376E-03  0.1885190E-02  0.1811700E-02
   295.719  0.1601272E-02  0.1594550E-01  0.1536794E-01     9.587  0.1458099E-03  0.1888049E-02  0.1814329E-02
   295.723  0.1601458E-02  0.1594522E-01  0.1536427E-01     9.587  0.1455089E-03  0.1888937E-02  0.1820742E-02
   295.727  0.1601619E-02  0.1594651E-01  0.1536134E-01     9.588  0.1452420E-03  0.1890193E-02  0.1826933E-02
   295.730  0.1601751E-02  0.1594882E-01  0.1535845E-01     9.588  0.1450153E-03  0.1890691E-02  0.1833588E-02
   295.734  0.1601851E-02  0.1595211E-01  0.1535521E-01     9.588  0.1448346E-03  0.1890634E-02  0.1841661E-02
   295.738  0.1601916E-02  0.1595709E-01  0.1535220E-01     9.588  0.1447040E-03  0.1889931E-02  0.1849600E-02
   295.742  0.1601945E-02  0.1596239E-01  0.1534732E-01     9.589  0.1446272E-03  0.1888202E-02  0.1859307E-02
   295.746  0.1601962E-02  0.1596696E-01  0.1534279E-01     9.589  0.1445757E-03  0.1886537E-02  0.1869193E-02
   295.750  0.1601984E-02  0.1597066E-01  0.1533916E-01     9.589  0.1445326E-03  0.1884963E-02  0.1878628E-02
   295.753  0.1602011E-02  0.1597324E-01  0.1533636E-01     9.589  0.1444994E-03  0.1883456E-02  0.1887258E-02
   295.757  0.1602041E-02  0.1597511E-01  0.1533434E-01     9.589  0.1444770E-03  0.1882029E-02  0.1895634E-02
   295.761  0.1602074E-02  0.1597619E-01  0.1533230E-01     9.590  0.1444666E-03  0.1880293E-02  0.1904239E-02
   295.765  0.1602110E-02  0.1597675E-01  0.1533067E-01     9.590  0.1444676E-03  0.1879210E-02  0.1913029E-02
   295.769  0.1602146E-02  0.1597679E-01  0.1532909E-01     9.590  0.1444812E-03  0.1878261E-02  0.1921784E-02
   295.773  0.1602185E-02  0.1597646E-01  0.1532723E-01     9.590  0.1445053E-03  0.1877289E-02  0.1930662E-02
   295.776  0.1602229E-02  0.1597646E-01  0.1532626E-01     9.591  0.1445333E-03  0.1876594E-02  0.1938990E-02
   295.780  0.1602280E-02  0.1597628E-01  0.1532512E-01     9.591  0.1445646E-03  0.1875905E-02  0.1946269E-02
   295.784  0.1602335E-02  0.1597524E-01  0.1532474E-01     9.591  0.1445985E-03  0.1875407E-02  0.1953255E-02
   295.788  0.1602394E-02  0.1597512E-01  0.1532397E-01     9.591  0.1446349E-03  0.1874307E-02  0.1959624E-02
   295.792  0.1602456E-02  0.1597502E-01  0.1532341E-01     9.591  0.1446727E-03  0.1873532E-02  0.1965480E-02
   295.796  0.1602518E-02  0.1597502E-01  0.1532269E-01     9.592  0.1447114E-03  0.1873311E-02  0.1971482E-02
   295.799  0.1602578E-02  0.1597487E-01  0.1532224E-01     9.592  0.1447520E-03  0.1870990E-02  0.1976834E-02
   295.803  0.1602631E-02  0.1597476E-01  0.1532085E-01     9.592  0.1447980E-03  0.1871054E-02  0.1982630E-02
   295.807  0.1602675E-02  0.1597476E-01  0.1531817E-01     9.592  0.1448490E-03  0.1871223E-02  0.1988468E-02
   295.811  0.1602709E-02  0.1597504E-01  0.1531519E-01     9.593  0.1449045E-03  0.1870971E-02  0.1994058E-02
   295.815  0.1602734E-02  0.1597546E-01  0.1531218E-01     9.593  0.1449621E-03  0.1870911E-02  0.2000341E-02
   295.818  0.1602747E-02  0.1597515E-01  0.1530767E-01     9.593  0.1450215E-03  0.1869867E-02  0.2006713E-02
   295.822  0.1602745E-02  0.1597584E-01  0.1530204E-01     9.593  0.1450747E-03  0.1870617E-02  0.2012173E-02
   295.826  0.1602725E-02  0.1597790E-01  0.1529496E-01     9.593  0.1451182E-03  0.1871144E-02  0.2016804E-02
   295.830  0.1602688E-02  0.1597908E-01  0.1528805E-01     9.594  0.1451511E-03  0.1873167E-02  0.2019665E-02
   295.834  0.1602638E-02  0.1597936E-01  0.1528060E-01     9.594  0.1451693E-03  0.1874448E-02  0.2021772E-02
   295.838  0.1602578E-02  0.1598024E-01  0.1527256E-01     9.594  0.1451734E-03  0.1875876E-02  0.2023223E-02
   295.841  0.1602512E-02  0.1598143E-01  0.1526499E-01     9.594  0.1451694E-03  0.1877000E-02  0.2023733E-02
   295.845  0.1602442E-02  0.1598252E-01  0.1525771E-01     9.595  0.1451588E-03  0.1877992E-02  0.2023909E-02
   295.849  0.1602371E-02  0.1598356E-01  0.1525045E-01     9.595  0.1451418E-03  0.1878780E-02  0.2023483E-02
   295.853  0.1602299E-02  0.1598284E-01  0.1524367E-01     9.595  0.1451186E-03  0.1880330E-02  0.2022679E-02
   295.857  0.1602230E-02  0.1598509E-01  0.1523750E-01     9.595  0.1450900E-03  0.1880339E-02  0.2022444E-02
   295.861  0.1602163E-02  0.1598635E-01  0.1523342E-01     9.596  0.1450561E-03  0.1881182E-02  0.2021210E-02
   295.864  0.1602101E-02  0.1598727E-01  0.1522832E-01     9.596  0.1450181E-03  0.1882202E-02  0.2021663E-02
   295.868  0.1602046E-02  0.1598689E-01  0.1522422E-01     9.596  0.1449769E-03  0.1883369E-02  0.2022126E-02
   295.872  0.1601997E-02  0.1598732E-01  0.1522136E-01     9.596  0.1449331E-03  0.1884082E-02  0.2022786E-02
   295.876  0.1601957E-02  0.1598642E-01  0.1521909E-01     9.596  0.1448881E-03  0.1884287E-02  0.2023606E-02
   295.880  0.1601927E-02  0.1598852E-01  0.1521726E-01     9.597  0.1448426E-03  0.1883862E-02  0.2024327E-02
   295.884  0.1601906E-02  0.1598840E-01  0.1521621E-01     9.597  0.1447984E-03  0.1884780E-02  0.2025435E-02
   295.887  0.1601896E-02  0.1599103E-01  0.1521610E-01     9.597  0.1447554E-03  0.1889598E-02  0.2026595E-02
   295.891  0.1601897E-02  0.1598970E-01  0.1521613E-01     9.597  0.1447161E-03  0.1890171E-02  0.2028004E-02
   295.895  0.1601908E-02  0.1598835E-01  0.1521643E-01     9.598  0.1446806E-03  0.1891019E-02  0.2030121E-02
   295.899  0.1601929E-02  0.1598727E-01  0.1521800E-01     9.598  0.1446507E-03  0.1892493E-02  0.2032507E-02
   295.903  0.1601959E-02  0.1598698E-01  0.1521917E-01     9.598  0.1446267E-03  0.1894208E-02  0.2035214E-02
   295.907  0.1601999E-02  0.1598968E-01  0.1522008E-01     9.598  0.1446093E-03  0.1900357E-02  0.2038030E-02
   295.910  0.1602046E-02  0.1598854E-01  0.1522129E-01     9.598  0.1445995E-03  0.1900509E-02  0.2041151E-02
   295.914  0.1602100E-02  0.1598700E-01  0.1522115E-01     9.599  0.1445979E-03  0.1900799E-02  0.2046972E-02
   295.918  0.1602159E-02  0.1598594E-01  0.1522288E-01     9.599  0.1446043E-03  0.1901214E-02  0.2050406E-02
   295.922  0.1602222E-02  0.1598489E-01  0.1522484E-01     9.599  0.1446191E-03  0.1902326E-02  0.2054391E-02
   295.926  0.1602288E-02  0.1598387E-01  0.1522652E-01     9.599  0.1446418E-03  0.1903423E-02  0.2058673E-02
   295.929  0.1602354E-02  0.1598289E-01  0.1522790E-01     9.600  0.1446712E-03  0.1904694E-02  0.2063120E-02
   295.933  0.1602414E-02  0.1598186E-01  0.1523017E-01     9.600  0.1447011E-03  0.1906159E-02  0.2068052E-02
   295.937  0.1602467E-02  0.1598056E-01  0.1523079E-01     9.600  0.1447322E-03  0.1907576E-02  0.2072159E-02
   295.941  0.1602513E-02  0.1597977E-01  0.1523083E-01     9.600  0.1447632E-03  0.1909719E-02  0.2076119E-02
   295.945  0.1602549E-02  0.1597997E-01  0.1523209E-01     9.601  0.1447934E-03  0.1911454E-02  0.2080699E-02
   295.949  0.1602576E-02  0.1598051E-01  0.1523281E-01     9.601  0.1448218E-03  0.1913290E-02  0.2084900E-02
   295.952  0.1602598E-02  0.1598089E-01  0.1523386E-01     9.601  0.1448424E-03  0.1915476E-02  0.2089005E-02
   295.956  0.1602615E-02  0.1598295E-01  0.1523406E-01     9.601  0.1448557E-03  0.1920123E-02  0.2091220E-02
   295.960  0.1602622E-02  0.1598281E-01  0.1523340E-01     9.601  0.1448656E-03  0.1920763E-02  0.2094006E-02
   295.964  0.1602617E-02  0.1598259E-01  0.1523208E-01     9.602  0.1448733E-03  0.1921393E-02  0.2097103E-02
   295.968  0.1602601E-02  0.1598288E-01  0.1523110E-01     9.602  0.1448790E-03  0.1922001E-02  0.2101688E-02
   295.972  0.1602575E-02  0.1598286E-01  0.1522742E-01     9.602  0.1448822E-03  0.1922449E-02  0.2103907E-02
   295.975  0.1602538E-02  0.1598122E-01  0.1522385E-01     9.602  0.1448826E-03  0.1919652E-02  0.2105180E-02
   295.979  0.1602493E-02  0.1598270E-01  0.1521995E-01     9.603  0.1448806E-03  0.1920000E-02  0.2106058E-02
   295.983  0.1602441E-02  0.1598381E-01  0.1521611E-01     9.603  0.1448783E-03  0.1919873E-02  0.2107152E-02
   295.987  0.1602390E-02  0.1598494E-01  0.1521249E-01     9.603  0.1448820E-03  0.1919286E-02  0.2108009E-02
   295.991  0.1602332E-02  0.1598541E-01  0.1520925E-01     9.603  0.1449013E-03  0.1917768E-02  0.2107420E-02
   295.995  0.1602246E-02  0.1598542E-01  0.1520267E-01     9.603  0.1449517E-03  0.1915060E-02  0.2105759E-02
   295.998  0.1602132E-02  0.1598566E-01  0.1519316E-01     9.604  0.1450331E-03  0.1912451E-02  0.2102132E-02
   296.002  0.1601992E-02  0.1598452E-01  0.1518078E-01     9.604  0.1451439E-03  0.1908430E-02  0.2096521E-02
   296.006  0.1601831E-02  0.1598441E-01  0.1516736E-01     9.604  0.1452808E-03  0.1904753E-02  0.2088615E-02
   296.010  0.1601651E-02  0.1598394E-01  0.1515318E-01     9.604  0.1454407E-03  0.1900701E-02  0.2079679E-02
   296.014  0.1601458E-02  0.1598287E-01  0.1513760E-01     9.605  0.1456205E-03  0.1896010E-02  0.2069732E-02
   296.017  0.1601255E-02  0.1598160E-01  0.1512163E-01     9.605  0.1458160E-03  0.1891010E-02  0.2059937E-02
   296.021  0.1601048E-02  0.1598013E-01  0.1510597E-01     9.605  0.1460215E-03  0.1886006E-02  0.2050647E-02
   296.025  0.1600842E-02  0.1597892E-01  0.1509117E-01     9.605  0.1462314E-03  0.1881396E-02  0.2041077E-02
   296.029  0.1600631E-02  0.1597693E-01  0.1507656E-01     9.606  0.1464294E-03  0.1876170E-02  0.2030791E-02
   296.033  0.1600418E-02  0.1597508E-01  0.1506121E-01     9.606  0.1466078E-03  0.1871376E-02  0.2018921E-02
   296.037  0.1600209E-02  0.1597332E-01  0.1504769E-01     9.606  0.1467612E-03  0.1866755E-02  0.2008643E-02
   296.040  0.1600006E-02  0.1597221E-01  0.1503502E-01     9.606  0.1468875E-03  0.1862485E-02  0.1998761E-02
   296.044  0.1599815E-02  0.1597063E-01  0.1502359E-01     9.606  0.1469830E-03  0.1858194E-02  0.1989056E-02
   296.048  0.1599641E-02  0.1597190E-01  0.1501558E-01     9.607  0.1470458E-03  0.1858535E-02  0.1976630E-02
   296.052  0.1599486E-02  0.1597380E-01  0.1501044E-01     9.607  0.1470747E-03  0.1858210E-02  0.1967506E-02
   296.056  0.1599354E-02  0.1597422E-01  0.1500693E-01     9.607  0.1470694E-03  0.1858356E-02  0.1959366E-02
   296.060  0.1599248E-02  0.1597962E-01  0.1501024E-01     9.607  0.1470291E-03  0.1853215E-02  0.1956034E-02
   296.063  0.1599170E-02  0.1598879E-01  0.1501697E-01     9.608  0.1469564E-03  0.1852143E-02  0.1957543E-02
   296.067  0.1599120E-02  0.1599701E-01  0.1502600E-01     9.608  0.1468517E-03  0.1852420E-02  0.1962347E-02
   296.071  0.1599098E-02  0.1600458E-01  0.1503418E-01     9.608  0.1467132E-03  0.1853657E-02  0.1968056E-02
   296.075  0.1599098E-02  0.1601121E-01  0.1504318E-01     9.608  0.1465412E-03  0.1855435E-02  0.1975293E-02
   296.079  0.1599122E-02  0.1601718E-01  0.1505178E-01     9.609  0.1463391E-03  0.1858143E-02  0.1982990E-02
   296.083  0.1599169E-02  0.1602370E-01  0.1505960E-01     9.609  0.1461123E-03  0.1862956E-02  0.1991261E-02
   296.086  0.1599236E-02  0.1602837E-01  0.1506628E-01     9.609  0.1458661E-03  0.1866391E-02  0.1999822E-02
   296.090  0.1599322E-02  0.1603339E-01  0.1507187E-01     9.609  0.1456062E-03  0.1868534E-02  0.2009154E-02
   296.094  0.1599429E-02  0.1603751E-01  0.1507750E-01     9.609  0.1453435E-03  0.1872026E-02  0.2017279E-02
   296.098  0.1599555E-02  0.1603844E-01  0.1508295E-01     9.610  0.1450860E-03  0.1876583E-02  0.2024691E-02
   296.102  0.1599697E-02  0.1603916E-01  0.1508667E-01     9.610  0.1448406E-03  0.1880529E-02  0.2032566E-02
   296.105  0.1599853E-02  0.1604017E-01  0.1509141E-01     9.610  0.1446130E-03  0.1884424E-02  0.2038412E-02
   296.109  0.1600018E-02  0.1603964E-01  0.1509552E-01     9.610  0.1444060E-03  0.1885947E-02  0.2041535E-02
   296.113  0.1600193E-02  0.1603818E-01  0.1509746E-01     9.611  0.1442218E-03  0.1886659E-02  0.2044728E-02
   296.117  0.1600372E-02  0.1603575E-01  0.1509784E-01     9.611  0.1440657E-03  0.1885923E-02  0.2046892E-02
   296.121  0.1600553E-02  0.1603272E-01  0.1509731E-01     9.611  0.1439403E-03  0.1883971E-02  0.2048018E-02
   296.125  0.1600730E-02  0.1603052E-01  0.1509543E-01     9.611  0.1438494E-03  0.1881400E-02  0.2047684E-02
   296.128  0.1600901E-02  0.1602807E-01  0.1509274E-01     9.611  0.1437949E-03  0.1878069E-02  0.2046832E-02
   296.132  0.1601061E-02  0.1602712E-01  0.1509018E-01     9.612  0.1437782E-03  0.1875891E-02  0.2046826E-02
   296.136  0.1601207E-02  0.1602632E-01  0.1508659E-01     9.612  0.1437995E-03  0.1873509E-02  0.2046117E-02
   296.140  0.1601338E-02  0.1602720E-01  0.1508162E-01     9.612  0.1438574E-03  0.1870138E-02  0.2044011E-02
   296.144  0.1601467E-02  0.1602480E-01  0.1507579E-01     9.612  0.1439339E-03  0.1867436E-02  0.2041409E-02
   296.148  0.1601596E-02  0.1602176E-01  0.1506962E-01     9.613  0.1440232E-03  0.1864476E-02  0.2038813E-02
   296.151  0.1601711E-02  0.1601863E-01  0.1506175E-01     9.613  0.1441359E-03  0.1861419E-02  0.2037141E-02
   296.155  0.1601803E-02  0.1601523E-01  0.1505133E-01     9.613  0.1442761E-03  0.1858633E-02  0.2036859E-02
   296.159  0.1601868E-02  0.1601187E-01  0.1503863E-01     9.613  0.1444434E-03  0.1856707E-02  0.2037639E-02
   296.163  0.1601906E-02  0.1600927E-01  0.1502533E-01     9.614  0.1446333E-03  0.1853395E-02  0.2038922E-02
   296.167  0.1601915E-02  0.1600775E-01  0.1501154E-01     9.614  0.1448417E-03  0.1849526E-02  0.2039163E-02
   296.170  0.1601897E-02  0.1600997E-01  0.1500082E-01     9.614  0.1450634E-03  0.1844862E-02  0.2034471E-02
   296.174  0.1601861E-02  0.1601240E-01  0.1499072E-01     9.614  0.1452899E-03  0.1840988E-02  0.2029855E-02
   296.178  0.1601810E-02  0.1601784E-01  0.1498341E-01     9.614  0.1455144E-03  0.1839782E-02  0.2028139E-02
   296.182  0.1601747E-02  0.1602369E-01  0.1497681E-01     9.615  0.1457318E-03  0.1839709E-02  0.2026604E-02
   296.186  0.1601674E-02  0.1602889E-01  0.1497093E-01     9.615  0.1459367E-03  0.1839882E-02  0.2023795E-02
   296.190  0.1601597E-02  0.1603564E-01  0.1496588E-01     9.615  0.1461319E-03  0.1840778E-02  0.2020948E-02
   296.193  0.1601528E-02  0.1604002E-01  0.1496283E-01     9.615  0.1463209E-03  0.1841856E-02  0.2018616E-02
   296.197  0.1601466E-02  0.1604310E-01  0.1495944E-01     9.616  0.1464998E-03  0.1843077E-02  0.2015164E-02
   296.201  0.1601415E-02  0.1604530E-01  0.1495681E-01     9.616  0.1466643E-03  0.1844993E-02  0.2011317E-02
   296.205  0.1601375E-02  0.1604688E-01  0.1495497E-01     9.616  0.1468099E-03  0.1847516E-02  0.2007452E-02
   296.209  0.1601349E-02  0.1604768E-01  0.1495368E-01     9.616  0.1469336E-03  0.1850245E-02  0.2003444E-02
   296.212  0.1601336E-02  0.1604791E-01  0.1495298E-01     9.617  0.1470324E-03  0.1852671E-02  0.1998769E-02
   296.216  0.1601338E-02  0.1604765E-01  0.1495266E-01     9.617  0.1471035E-03  0.1855268E-02  0.1994088E-02
   296.220  0.1601355E-02  0.1604702E-01  0.1495283E-01     9.617  0.1471456E-03  0.1858274E-02  0.1989348E-02
   296.224  0.1601387E-02  0.1604640E-01  0.1495338E-01     9.617  0.1471572E-03  0.1861714E-02  0.1984607E-02
   296.228  0.1601432E-02  0.1604541E-01  0.1495376E-01     9.617  0.1471384E-03  0.1865675E-02  0.1979246E-02
   296.232  0.1601492E-02  0.1604295E-01  0.1495451E-01     9.618  0.1470919E-03  0.1869796E-02  0.1973920E-02
   296.235  0.1601571E-02  0.1604075E-01  0.1495520E-01     9.618  0.1470248E-03  0.1873571E-02  0.1968730E-02
   296.239  0.1601666E-02  0.1603767E-01  0.1495615E-01     9.618  0.1469400E-03  0.1877037E-02  0.1963664E-02
   296.243  0.1601776E-02  0.1603463E-01  0.1495651E-01     9.618  0.1468388E-03  0.1879988E-02  0.1959043E-02
   296.247  0.1601897E-02  0.1603108E-01  0.1495703E-01     9.619  0.1467244E-03  0.1883484E-02  0.1954807E-02
   296.251  0.1602023E-02  0.1602851E-01  0.1495736E-01     9.619  0.1465946E-03  0.1885946E-02  0.1951904E-02
   296.255  0.1602145E-02  0.1602616E-01  0.1495672E-01     9.619  0.1464433E-03  0.1888322E-02  0.1947839E-02
   296.258  0.1602258E-02  0.1602376E-01  0.1495451E-01     9.619  0.1462752E-03  0.1890915E-02  0.1944091E-02
   296.262  0.1602361E-02  0.1602103E-01  0.1495110E-01     9.620  0.1460942E-03  0.1892981E-02  0.1940114E-02
   296.266  0.1602448E-02  0.1602064E-01  0.1494730E-01     9.620  0.1459069E-03  0.1895277E-02  0.1935356E-02
   296.270  0.1602517E-02  0.1602179E-01  0.1494390E-01     9.620  0.1457184E-03  0.1895423E-02  0.1930117E-02
   296.274  0.1602567E-02  0.1602223E-01  0.1494042E-01     9.620  0.1455330E-03  0.1896037E-02  0.1925723E-02
   296.277  0.1602595E-02  0.1602108E-01  0.1493522E-01     9.620  0.1453558E-03  0.1898359E-02  0.1923420E-02
   296.281  0.1602602E-02  0.1602227E-01  0.1492920E-01     9.621  0.1451906E-03  0.1897859E-02  0.1922476E-02
   296.285  0.1602573E-02  0.1602418E-01  0.1492103E-01     9.621  0.1450232E-03  0.1898521E-02  0.1924538E-02
   296.289  0.1602495E-02  0.1602732E-01  0.1491178E-01     9.621  0.1448357E-03  0.1901048E-02  0.1928843E-02
   296.293  0.1602369E-02  0.1603144E-01  0.1490168E-01     9.621  0.1446330E-03  0.1905336E-02  0.1936192E-02
   296.297  0.1602198E-02  0.1603634E-01  0.1489102E-01     9.622  0.1444186E-03  0.1910968E-02  0.1946604E-02
   296.300  0.1601994E-02  0.1604153E-01  0.1488124E-01     9.622  0.1441899E-03  0.1917231E-02  0.1957742E-02
   296.304  0.1601770E-02  0.1604656E-01  0.1487375E-01     9.622  0.1439411E-03  0.1923896E-02  0.1968702E-02
   296.308  0.1601533E-02  0.1605246E-01  0.1486665E-01     9.622  0.1436766E-03  0.1931351E-02  0.1980329E-02
   296.312  0.1601290E-02  0.1605711E-01  0.1486312E-01     9.623  0.1434009E-03  0.1937326E-02  0.1991141E-02
   296.316  0.1601045E-02  0.1606111E-01  0.1486135E-01     9.623  0.1431212E-03  0.1942974E-02  0.2001616E-02
   296.319  0.1600798E-02  0.1606732E-01  0.1486178E-01     9.623  0.1428352E-03  0.1951127E-02  0.2011794E-02
   296.323  0.1600549E-02  0.1606987E-01  0.1486413E-01     9.623  0.1425429E-03  0.1953387E-02  0.2021515E-02
   296.327  0.1600303E-02  0.1607175E-01  0.1486777E-01     9.624  0.1422510E-03  0.1954594E-02  0.2029617E-02
   296.331  0.1600067E-02  0.1607313E-01  0.1487289E-01     9.624  0.1419652E-03  0.1954779E-02  0.2037126E-02
   296.335  0.1599845E-02  0.1607335E-01  0.1487946E-01     9.624  0.1416919E-03  0.1953352E-02  0.2044176E-02
   296.339  0.1599641E-02  0.1607183E-01  0.1488763E-01     9.624  0.1414366E-03  0.1950615E-02  0.2050158E-02
   296.342  0.1599462E-02  0.1606932E-01  0.1489738E-01     9.624  0.1412054E-03  0.1944899E-02  0.2054925E-02
   296.346  0.1599310E-02  0.1606616E-01  0.1490867E-01     9.625  0.1410025E-03  0.1936689E-02  0.2059312E-02
   296.350  0.1599188E-02  0.1606052E-01  0.1492092E-01     9.625  0.1408329E-03  0.1926842E-02  0.2062446E-02
   296.354  0.1599099E-02  0.1605359E-01  0.1493407E-01     9.625  0.1406998E-03  0.1915241E-02  0.2065086E-02
   296.358  0.1599046E-02  0.1604483E-01  0.1494794E-01     9.625  0.1406057E-03  0.1901599E-02  0.2067038E-02
   296.362  0.1599030E-02  0.1603457E-01  0.1496219E-01     9.626  0.1405539E-03  0.1886306E-02  0.2068080E-02
   296.365  0.1599049E-02  0.1602282E-01  0.1497702E-01     9.626  0.1405439E-03  0.1869430E-02  0.2068720E-02
   296.369  0.1599106E-02  0.1601001E-01  0.1498879E-01     9.626  0.1405770E-03  0.1850865E-02  0.2069073E-02
   296.373  0.1599197E-02  0.1599454E-01  0.1500479E-01     9.626  0.1406524E-03  0.1831314E-02  0.2067727E-02
   296.377  0.1599321E-02  0.1597992E-01  0.1501939E-01     9.627  0.1407686E-03  0.1810669E-02  0.2065972E-02
   296.381  0.1599476E-02  0.1596564E-01  0.1503485E-01     9.627  0.1409235E-03  0.1790751E-02  0.2063592E-02
   296.384  0.1599657E-02  0.1596225E-01  0.1505989E-01     9.627  0.1411135E-03  0.1788417E-02  0.2049248E-02
   296.388  0.1599849E-02  0.1595860E-01  0.1508367E-01     9.627  0.1413190E-03  0.1785781E-02  0.2035308E-02
   296.392  0.1600042E-02  0.1595361E-01  0.1510462E-01     9.628  0.1415284E-03  0.1783223E-02  0.2018451E-02
   296.396  0.1600229E-02  0.1595000E-01  0.1512172E-01     9.628  0.1417379E-03  0.1780105E-02  0.2001655E-02
   296.400  0.1600402E-02  0.1594646E-01  0.1513507E-01     9.628  0.1419504E-03  0.1776732E-02  0.1983512E-02
   296.404  0.1600555E-02  0.1594404E-01  0.1514542E-01     9.628  0.1421624E-03  0.1774601E-02  0.1964337E-02
   296.407  0.1600683E-02  0.1594040E-01  0.1515211E-01     9.628  0.1423723E-03  0.1771766E-02  0.1945215E-02
   296.411  0.1600788E-02  0.1593647E-01  0.1515587E-01     9.629  0.1425844E-03  0.1769082E-02  0.1926826E-02
   296.415  0.1600874E-02  0.1593245E-01  0.1515750E-01     9.629  0.1427990E-03  0.1766609E-02  0.1911020E-02
   296.419  0.1600942E-02  0.1592829E-01  0.1515710E-01     9.629  0.1430102E-03  0.1764740E-02  0.1897717E-02
   296.423  0.1600989E-02  0.1592383E-01  0.1515555E-01     9.629  0.1432130E-03  0.1763158E-02  0.1886162E-02
   296.426  0.1601016E-02  0.1591893E-01  0.1515203E-01     9.630  0.1434027E-03  0.1762129E-02  0.1877012E-02
   296.430  0.1601023E-02  0.1591389E-01  0.1514671E-01     9.630  0.1435751E-03  0.1761579E-02  0.1870488E-02
   296.434  0.1601008E-02  0.1590688E-01  0.1513974E-01     9.630  0.1437251E-03  0.1762646E-02  0.1865906E-02
   296.438  0.1600974E-02  0.1590151E-01  0.1513127E-01     9.630  0.1438497E-03  0.1763532E-02  0.1863744E-02
   296.442  0.1600921E-02  0.1589736E-01  0.1512246E-01     9.630  0.1439456E-03  0.1763443E-02  0.1864452E-02
   296.445  0.1600850E-02  0.1589342E-01  0.1511368E-01     9.631  0.1440101E-03  0.1763004E-02  0.1867946E-02
   296.449  0.1600785E-02  0.1588964E-01  0.1510577E-01     9.631  0.1440674E-03  0.1762849E-02  0.1872465E-02
   296.453  0.1600735E-02  0.1588571E-01  0.1510060E-01     9.631  0.1441301E-03  0.1763461E-02  0.1877056E-02
   296.457  0.1600704E-02  0.1588180E-01  0.1509825E-01     9.631  0.1441962E-03  0.1761409E-02  0.1881833E-02
   296.461  0.1600692E-02  0.1587776E-01  0.1509811E-01     9.632  0.1442644E-03  0.1763087E-02  0.1887128E-02
   296.465  0.1600699E-02  0.1587370E-01  0.1510027E-01     9.632  0.1443333E-03  0.1765270E-02  0.1892560E-02
   296.468  0.1600725E-02  0.1587177E-01  0.1510590E-01     9.632  0.1444006E-03  0.1769207E-02  0.1900915E-02
   296.472  0.1600771E-02  0.1586941E-01  0.1511252E-01     9.632  0.1444653E-03  0.1772832E-02  0.1908688E-02
   296.476  0.1600833E-02  0.1586630E-01  0.1511909E-01     9.633  0.1445265E-03  0.1775946E-02  0.1915319E-02
   296.480  0.1600916E-02  0.1586283E-01  0.1512587E-01     9.633  0.1445864E-03  0.1778995E-02  0.1921723E-02
   296.484  0.1601025E-02  0.1585836E-01  0.1513343E-01     9.633  0.1446537E-03  0.1781143E-02  0.1928483E-02
   296.487  0.1601157E-02  0.1585355E-01  0.1514136E-01     9.633  0.1447276E-03  0.1783078E-02  0.1935150E-02
   296.491  0.1601304E-02  0.1584822E-01  0.1514851E-01     9.634  0.1447999E-03  0.1784914E-02  0.1942486E-02
   296.495  0.1601461E-02  0.1584255E-01  0.1515474E-01     9.634  0.1448671E-03  0.1786489E-02  0.1949510E-02
   296.499  0.1601624E-02  0.1583726E-01  0.1516040E-01     9.634  0.1449283E-03  0.1788438E-02  0.1957452E-02
   296.503  0.1601791E-02  0.1583295E-01  0.1516638E-01     9.634  0.1449822E-03  0.1791002E-02  0.1967163E-02
   296.507  0.1601956E-02  0.1582900E-01  0.1517096E-01     9.634  0.1450280E-03  0.1794257E-02  0.1976339E-02
   296.510  0.1602116E-02  0.1582415E-01  0.1517440E-01     9.635  0.1450653E-03  0.1797799E-02  0.1985178E-02
   296.514  0.1602263E-02  0.1582020E-01  0.1517566E-01     9.635  0.1450984E-03  0.1800373E-02  0.1992482E-02
   296.518  0.1602389E-02  0.1581678E-01  0.1517456E-01     9.635  0.1451294E-03  0.1802717E-02  0.1998172E-02
   296.522  0.1602493E-02  0.1581493E-01  0.1517083E-01     9.635  0.1451580E-03  0.1808416E-02  0.2002277E-02
   296.526  0.1602572E-02  0.1581029E-01  0.1516492E-01     9.636  0.1451828E-03  0.1809574E-02  0.2004595E-02
   296.529  0.1602619E-02  0.1580618E-01  0.1515707E-01     9.636  0.1451967E-03  0.1811427E-02  0.2005931E-02
   296.533  0.1602614E-02  0.1580416E-01  0.1514715E-01     9.636  0.1451782E-03  0.1816547E-02  0.2005784E-02
   296.537  0.1602559E-02  0.1580550E-01  0.1513579E-01     9.636  0.1451272E-03  0.1826932E-02  0.2003889E-02
   296.541  0.1602452E-02  0.1581077E-01  0.1512554E-01     9.637  0.1450440E-03  0.1838989E-02  0.1999839E-02
   296.545  0.1602299E-02  0.1581682E-01  0.1511370E-01     9.637  0.1449301E-03  0.1851986E-02  0.1994884E-02
   296.549  0.1602114E-02  0.1582334E-01  0.1510172E-01     9.637  0.1447939E-03  0.1865721E-02  0.1989763E-02
   296.552  0.1601915E-02  0.1583106E-01  0.1509209E-01     9.637  0.1446490E-03  0.1878284E-02  0.1986836E-02
   296.556  0.1601709E-02  0.1583893E-01  0.1508529E-01     9.638  0.1444962E-03  0.1889514E-02  0.1985346E-02
   296.560  0.1601502E-02  0.1584744E-01  0.1507951E-01     9.638  0.1443367E-03  0.1901913E-02  0.1985474E-02
   296.564  0.1601298E-02  0.1585341E-01  0.1507576E-01     9.638  0.1441739E-03  0.1909747E-02  0.1985813E-02
   296.568  0.1601102E-02  0.1585782E-01  0.1507336E-01     9.638  0.1440114E-03  0.1915346E-02  0.1986750E-02
   296.571  0.1600919E-02  0.1586056E-01  0.1507158E-01     9.638  0.1438521E-03  0.1918904E-02  0.1988525E-02
   296.575  0.1600753E-02  0.1586168E-01  0.1507046E-01     9.639  0.1436996E-03  0.1920262E-02  0.1991086E-02
   296.579  0.1600607E-02  0.1586069E-01  0.1506992E-01     9.639  0.1435571E-03  0.1919273E-02  0.1994199E-02
   296.583  0.1600483E-02  0.1585814E-01  0.1506998E-01     9.639  0.1434258E-03  0.1915795E-02  0.1997493E-02
   296.587  0.1600380E-02  0.1585378E-01  0.1506951E-01     9.639  0.1433018E-03  0.1909571E-02  0.1999618E-02
   296.590  0.1600297E-02  0.1584763E-01  0.1506872E-01     9.640  0.1431857E-03  0.1900879E-02  0.2001149E-02
   296.594  0.1600238E-02  0.1583947E-01  0.1506725E-01     9.640  0.1430804E-03  0.1889690E-02  0.2001834E-02
   296.598  0.1600203E-02  0.1582968E-01  0.1506481E-01     9.640  0.1429884E-03  0.1876003E-02  0.2001733E-02
   296.602  0.1600177E-02  0.1581858E-01  0.1506110E-01     9.640  0.1429271E-03  0.1860682E-02  0.2000475E-02
   296.606  0.1600148E-02  0.1580559E-01  0.1505278E-01     9.641  0.1429010E-03  0.1843252E-02  0.1998659E-02
   296.610  0.1600113E-02  0.1579292E-01  0.1504430E-01     9.641  0.1429097E-03  0.1827174E-02  0.1993645E-02
   296.613  0.1600074E-02  0.1577902E-01  0.1503403E-01     9.641  0.1429525E-03  0.1810642E-02  0.1988058E-02
   296.617  0.1600032E-02  0.1576371E-01  0.1502169E-01     9.641  0.1430294E-03  0.1793637E-02  0.1981977E-02
   296.621  0.1599989E-02  0.1575410E-01  0.1501453E-01     9.641  0.1431380E-03  0.1784777E-02  0.1971680E-02
   296.625  0.1599945E-02  0.1574759E-01  0.1501119E-01     9.642  0.1432762E-03  0.1784243E-02  0.1957800E-02
   296.629  0.1599901E-02  0.1574100E-01  0.1500688E-01     9.642  0.1434411E-03  0.1785183E-02  0.1943888E-02
   296.632  0.1599860E-02  0.1573501E-01  0.1500245E-01     9.642  0.1436289E-03  0.1786777E-02  0.1929727E-02
   296.636  0.1599822E-02  0.1573407E-01  0.1500465E-01     9.642  0.1438349E-03  0.1785237E-02  0.1918950E-02
   296.640  0.1599782E-02  0.1573439E-01  0.1500623E-01     9.643  0.1440570E-03  0.1786648E-02  0.1910678E-02
   296.644  0.1599731E-02  0.1573530E-01  0.1500766E-01     9.643  0.1442931E-03  0.1789756E-02  0.1905271E-02
   296.648  0.1599670E-02  0.1573542E-01  0.1500956E-01     9.643  0.1445372E-03  0.1791954E-02  0.1902726E-02
   296.652  0.1599602E-02  0.1573688E-01  0.1501111E-01     9.643  0.1447852E-03  0.1798058E-02  0.1903122E-02
   296.655  0.1599534E-02  0.1573853E-01  0.1501278E-01     9.644  0.1450364E-03  0.1803325E-02  0.1906192E-02
   296.659  0.1599469E-02  0.1574048E-01  0.1501458E-01     9.644  0.1452872E-03  0.1808353E-02  0.1912005E-02
   296.663  0.1599411E-02  0.1574242E-01  0.1501765E-01     9.644  0.1455296E-03  0.1813198E-02  0.1920278E-02
   296.667  0.1599365E-02  0.1574551E-01  0.1502238E-01     9.644  0.1457523E-03  0.1818344E-02  0.1928364E-02
   296.671  0.1599336E-02  0.1574836E-01  0.1502811E-01     9.645  0.1459488E-03  0.1823485E-02  0.1938238E-02
   296.674  0.1599322E-02  0.1575085E-01  0.1503549E-01     9.645  0.1461145E-03  0.1828265E-02  0.1950127E-02
   296.678  0.1599326E-02  0.1575409E-01  0.1504311E-01     9.645  0.1462461E-03  0.1833713E-02  0.1963052E-02
   296.682  0.1599347E-02  0.1575547E-01  0.1505205E-01     9.645  0.1463402E-03  0.1838288E-02  0.1977501E-02
   296.686  0.1599384E-02  0.1575739E-01  0.1506196E-01     9.645  0.1463953E-03  0.1844181E-02  0.1992099E-02
   296.690  0.1599438E-02  0.1575982E-01  0.1507259E-01     9.646  0.1464098E-03  0.1851159E-02  0.2006640E-02
   296.693  0.1599519E-02  0.1576168E-01  0.1508402E-01     9.646  0.1464008E-03  0.1857329E-02  0.2019905E-02
   296.697  0.1599636E-02  0.1576240E-01  0.1509591E-01     9.646  0.1463807E-03  0.1862115E-02  0.2032400E-02
   296.701  0.1599787E-02  0.1576384E-01  0.1510913E-01     9.646  0.1463512E-03  0.1867209E-02  0.2042063E-02
   296.705  0.1599967E-02  0.1576496E-01  0.1512382E-01     9.647  0.1463117E-03  0.1869926E-02  0.2047756E-02
   296.709  0.1600172E-02  0.1576597E-01  0.1513897E-01     9.647  0.1462643E-03  0.1872283E-02  0.2050748E-02
   296.713  0.1600397E-02  0.1576699E-01  0.1515331E-01     9.647  0.1462105E-03  0.1873564E-02  0.2051609E-02
   296.716  0.1600637E-02  0.1576766E-01  0.1516709E-01     9.647  0.1461515E-03  0.1874252E-02  0.2050405E-02
   296.720  0.1600886E-02  0.1576920E-01  0.1517956E-01     9.648  0.1460888E-03  0.1873869E-02  0.2046502E-02
   296.724  0.1601138E-02  0.1576905E-01  0.1519067E-01     9.648  0.1460251E-03  0.1873553E-02  0.2039356E-02
   296.728  0.1601372E-02  0.1576909E-01  0.1519852E-01     9.648  0.1459419E-03  0.1873696E-02  0.2028788E-02
   296.732  0.1601563E-02  0.1576947E-01  0.1520264E-01     9.648  0.1458226E-03  0.1873222E-02  0.2013995E-02
   296.735  0.1601701E-02  0.1577033E-01  0.1520186E-01     9.649  0.1456692E-03  0.1872234E-02  0.1996358E-02
   296.739  0.1601784E-02  0.1577135E-01  0.1519754E-01     9.649  0.1454852E-03  0.1870658E-02  0.1975932E-02
   296.743  0.1601811E-02  0.1577239E-01  0.1518957E-01     9.649  0.1452764E-03  0.1868669E-02  0.1952974E-02
   296.747  0.1601784E-02  0.1577343E-01  0.1517873E-01     9.649  0.1450550E-03  0.1866688E-02  0.1929678E-02
   296.751  0.1601709E-02  0.1577464E-01  0.1516555E-01     9.649  0.1448213E-03  0.1864428E-02  0.1906763E-02
   296.754  0.1601602E-02  0.1577626E-01  0.1515216E-01     9.650  0.1445622E-03  0.1862930E-02  0.1884792E-02
   296.758  0.1601468E-02  0.1577740E-01  0.1514308E-01     9.650  0.1442794E-03  0.1861496E-02  0.1869715E-02
   296.762  0.1601306E-02  0.1577689E-01  0.1513059E-01     9.650  0.1439779E-03  0.1861547E-02  0.1853946E-02
   296.766  0.1601119E-02  0.1577621E-01  0.1511849E-01     9.650  0.1436649E-03  0.1860400E-02  0.1841554E-02
   296.770  0.1600914E-02  0.1577557E-01  0.1510660E-01     9.651  0.1433518E-03  0.1858560E-02  0.1832635E-02
   296.774  0.1600693E-02  0.1577316E-01  0.1509605E-01     9.651  0.1430444E-03  0.1856455E-02  0.1826828E-02
   296.777  0.1600461E-02  0.1577144E-01  0.1508545E-01     9.651  0.1427477E-03  0.1852565E-02  0.1824255E-02
   296.781  0.1600221E-02  0.1576719E-01  0.1507559E-01     9.651  0.1424661E-03  0.1850804E-02  0.1824882E-02
   296.785  0.1599977E-02  0.1576171E-01  0.1506647E-01     9.652  0.1422026E-03  0.1848870E-02  0.1828749E-02
   296.789  0.1599732E-02  0.1575538E-01  0.1505721E-01     9.652  0.1419611E-03  0.1846579E-02  0.1835212E-02
   296.793  0.1599500E-02  0.1574814E-01  0.1504985E-01     9.652  0.1417364E-03  0.1844263E-02  0.1842942E-02
   296.796  0.1599287E-02  0.1574015E-01  0.1504458E-01     9.652  0.1415269E-03  0.1841840E-02  0.1851965E-02
   296.800  0.1599096E-02  0.1573646E-01  0.1504660E-01     9.653  0.1413360E-03  0.1842107E-02  0.1868190E-02
   296.804  0.1598934E-02  0.1573412E-01  0.1505229E-01     9.653  0.1411712E-03  0.1843699E-02  0.1888082E-02
   296.808  0.1598805E-02  0.1573135E-01  0.1506033E-01     9.653  0.1410369E-03  0.1845372E-02  0.1910112E-02
   296.812  0.1598712E-02  0.1572885E-01  0.1507039E-01     9.653  0.1409355E-03  0.1847735E-02  0.1933262E-02
   296.815  0.1598655E-02  0.1572634E-01  0.1508256E-01     9.653  0.1408679E-03  0.1850458E-02  0.1957918E-02
   296.819  0.1598635E-02  0.1572397E-01  0.1509671E-01     9.654  0.1408351E-03  0.1854336E-02  0.1983745E-02
   296.823  0.1598654E-02  0.1572098E-01  0.1511235E-01     9.654  0.1408375E-03  0.1857927E-02  0.2011095E-02
   296.827  0.1598709E-02  0.1571782E-01  0.1512978E-01     9.654  0.1408761E-03  0.1861509E-02  0.2039710E-02
   296.831  0.1598799E-02  0.1571493E-01  0.1514879E-01     9.654  0.1409495E-03  0.1865343E-02  0.2069882E-02
   296.835  0.1598917E-02  0.1571217E-01  0.1516698E-01     9.655  0.1410478E-03  0.1869107E-02  0.2101343E-02
   296.838  0.1599054E-02  0.1570963E-01  0.1518385E-01     9.655  0.1411614E-03  0.1872911E-02  0.2134621E-02
   296.842  0.1599207E-02  0.1570685E-01  0.1519948E-01     9.655  0.1412900E-03  0.1876439E-02  0.2168999E-02
   296.846  0.1599374E-02  0.1570434E-01  0.1521260E-01     9.655  0.1414320E-03  0.1880027E-02  0.2202951E-02
   296.850  0.1599553E-02  0.1570338E-01  0.1522825E-01     9.656  0.1415869E-03  0.1887151E-02  0.2236415E-02
   296.854  0.1599741E-02  0.1570375E-01  0.1524373E-01     9.656  0.1417536E-03  0.1895686E-02  0.2268776E-02
   296.857  0.1599936E-02  0.1570447E-01  0.1525729E-01     9.656  0.1419302E-03  0.1904276E-02  0.2299567E-02
   296.861  0.1600134E-02  0.1570498E-01  0.1526957E-01     9.656  0.1421160E-03  0.1911798E-02  0.2328462E-02
   296.865  0.1600333E-02  0.1570648E-01  0.1528144E-01     9.657  0.1423096E-03  0.1921056E-02  0.2354010E-02
   296.869  0.1600532E-02  0.1570845E-01  0.1529242E-01     9.657  0.1425091E-03  0.1930797E-02  0.2376379E-02
   296.873  0.1600726E-02  0.1570908E-01  0.1530168E-01     9.657  0.1427122E-03  0.1938737E-02  0.2396624E-02
   296.876  0.1600913E-02  0.1571079E-01  0.1530892E-01     9.657  0.1429168E-03  0.1946045E-02  0.2413086E-02
   296.880  0.1601093E-02  0.1571173E-01  0.1531387E-01     9.658  0.1431197E-03  0.1951686E-02  0.2427086E-02
   296.884  0.1601266E-02  0.1571184E-01  0.1531674E-01     9.658  0.1433140E-03  0.1955978E-02  0.2436883E-02
   296.888  0.1601430E-02  0.1571126E-01  0.1531724E-01     9.658  0.1434978E-03  0.1959129E-02  0.2443127E-02
   296.892  0.1601583E-02  0.1571015E-01  0.1531683E-01     9.658  0.1436682E-03  0.1960233E-02  0.2446483E-02
   296.895  0.1601724E-02  0.1570820E-01  0.1531381E-01     9.658  0.1438222E-03  0.1959743E-02  0.2445933E-02
   296.899  0.1601849E-02  0.1570570E-01  0.1530922E-01     9.659  0.1439579E-03  0.1957803E-02  0.2441990E-02
   296.903  0.1601959E-02  0.1570270E-01  0.1530218E-01     9.659  0.1440732E-03  0.1954099E-02  0.2434347E-02
   296.907  0.1602051E-02  0.1569897E-01  0.1529288E-01     9.659  0.1441669E-03  0.1949006E-02  0.2422865E-02
   296.911  0.1602123E-02  0.1569465E-01  0.1528200E-01     9.659  0.1442363E-03  0.1942726E-02  0.2407948E-02
   296.915  0.1602179E-02  0.1568993E-01  0.1526957E-01     9.660  0.1442852E-03  0.1935842E-02  0.2390295E-02
   296.918  0.1602230E-02  0.1568472E-01  0.1525731E-01     9.660  0.1443292E-03  0.1927677E-02  0.2372266E-02
   296.922  0.1602276E-02  0.1567908E-01  0.1524450E-01     9.660  0.1443694E-03  0.1919027E-02  0.2354296E-02
   296.926  0.1602327E-02  0.1567278E-01  0.1523364E-01     9.660  0.1444181E-03  0.1908586E-02  0.2338011E-02
   296.930  0.1602385E-02  0.1566783E-01  0.1522449E-01     9.661  0.1444790E-03  0.1899917E-02  0.2323694E-02
   296.934  0.1602437E-02  0.1566693E-01  0.1521997E-01     9.661  0.1445353E-03  0.1899318E-02  0.2306442E-02
   296.937  0.1602481E-02  0.1566806E-01  0.1521555E-01     9.661  0.1445857E-03  0.1899676E-02  0.2289864E-02
   296.941  0.1602512E-02  0.1566881E-01  0.1521062E-01     9.661  0.1446331E-03  0.1899245E-02  0.2273748E-02
   296.945  0.1602513E-02  0.1567007E-01  0.1520411E-01     9.662  0.1446953E-03  0.1898950E-02  0.2259515E-02
   296.949  0.1602486E-02  0.1567306E-01  0.1519686E-01     9.662  0.1447712E-03  0.1899664E-02  0.2247203E-02
   296.953  0.1602429E-02  0.1567463E-01  0.1519002E-01     9.662  0.1448591E-03  0.1899250E-02  0.2238969E-02
   296.956  0.1602341E-02  0.1567622E-01  0.1517872E-01     9.662  0.1449507E-03  0.1898657E-02  0.2228299E-02
   296.960  0.1602210E-02  0.1567883E-01  0.1516625E-01     9.662  0.1450388E-03  0.1898818E-02  0.2219680E-02
   296.964  0.1602039E-02  0.1568202E-01  0.1515140E-01     9.663  0.1451216E-03  0.1899549E-02  0.2213774E-02
   296.968  0.1601831E-02  0.1568714E-01  0.1513840E-01     9.663  0.1451966E-03  0.1899352E-02  0.2204853E-02
   296.972  0.1601591E-02  0.1569358E-01  0.1512622E-01     9.663  0.1452625E-03  0.1898698E-02  0.2196245E-02
   296.976  0.1601326E-02  0.1569920E-01  0.1511227E-01     9.663  0.1453174E-03  0.1898632E-02  0.2188000E-02
   296.979  0.1601041E-02  0.1570526E-01  0.1509968E-01     9.664  0.1453596E-03  0.1902335E-02  0.2180427E-02
   296.983  0.1600743E-02  0.1571021E-01  0.1508758E-01     9.664  0.1453878E-03  0.1906604E-02  0.2174197E-02
   296.987  0.1600438E-02  0.1571459E-01  0.1507602E-01     9.664  0.1454015E-03  0.1910187E-02  0.2168736E-02
   296.991  0.1600133E-02  0.1571709E-01  0.1506585E-01     9.664  0.1453998E-03  0.1914194E-02  0.2164123E-02
   296.995  0.1599836E-02  0.1571768E-01  0.1505578E-01     9.665  0.1453831E-03  0.1918670E-02  0.2160651E-02
   296.998  0.1599562E-02  0.1571564E-01  0.1504634E-01     9.665  0.1453636E-03  0.1922202E-02  0.2157414E-02
   297.002  0.1599322E-02  0.1571073E-01  0.1503772E-01     9.665  0.1453463E-03  0.1924407E-02  0.2154962E-02
   297.006  0.1599120E-02  0.1570279E-01  0.1503058E-01     9.665  0.1453311E-03  0.1925162E-02  0.2153072E-02
   297.010  0.1598961E-02  0.1569206E-01  0.1502420E-01     9.666  0.1453180E-03  0.1924666E-02  0.2151920E-02
   297.014  0.1598847E-02  0.1567916E-01  0.1501830E-01     9.666  0.1453078E-03  0.1923589E-02  0.2151037E-02
   297.017  0.1598779E-02  0.1567284E-01  0.1502151E-01     9.666  0.1453038E-03  0.1925363E-02  0.2147957E-02
   297.021  0.1598755E-02  0.1566923E-01  0.1503037E-01     9.666  0.1453074E-03  0.1928081E-02  0.2144595E-02
   297.025  0.1598776E-02  0.1566425E-01  0.1503936E-01     9.666  0.1453197E-03  0.1930611E-02  0.2142063E-02
   297.029  0.1598842E-02  0.1566121E-01  0.1505481E-01     9.667  0.1453400E-03  0.1934643E-02  0.2130725E-02
   297.033  0.1598949E-02  0.1565965E-01  0.1507073E-01     9.667  0.1453686E-03  0.1936856E-02  0.2118373E-02
   297.036  0.1599096E-02  0.1565740E-01  0.1508706E-01     9.667  0.1454048E-03  0.1939226E-02  0.2105277E-02
   297.040  0.1599280E-02  0.1565446E-01  0.1510319E-01     9.667  0.1454484E-03  0.1941860E-02  0.2092522E-02
   297.044  0.1599495E-02  0.1565119E-01  0.1511855E-01     9.668  0.1454984E-03  0.1945178E-02  0.2079760E-02
   297.048  0.1599738E-02  0.1564717E-01  0.1513329E-01     9.668  0.1455543E-03  0.1948914E-02  0.2067084E-02
   297.052  0.1600001E-02  0.1564178E-01  0.1514675E-01     9.668  0.1456150E-03  0.1953085E-02  0.2054732E-02
   297.055  0.1600280E-02  0.1563601E-01  0.1515873E-01     9.668  0.1456794E-03  0.1957660E-02  0.2043010E-02
   297.059  0.1600568E-02  0.1562971E-01  0.1516857E-01     9.669  0.1457464E-03  0.1962342E-02  0.2031999E-02
   297.063  0.1600859E-02  0.1562468E-01  0.1517689E-01     9.669  0.1458146E-03  0.1967843E-02  0.2022104E-02
   297.067  0.1601145E-02  0.1561778E-01  0.1518284E-01     9.669  0.1458818E-03  0.1974034E-02  0.2012389E-02
   297.071  0.1601422E-02  0.1561109E-01  0.1518533E-01     9.669  0.1459473E-03  0.1980236E-02  0.2004350E-02
   297.075  0.1601682E-02  0.1560725E-01  0.1518862E-01     9.670  0.1460099E-03  0.1984379E-02  0.1996058E-02
   297.078  0.1601920E-02  0.1560618E-01  0.1518982E-01     9.670  0.1460677E-03  0.1987383E-02  0.1988931E-02
   297.082  0.1602131E-02  0.1560202E-01  0.1518834E-01     9.670  0.1461202E-03  0.1991822E-02  0.1983776E-02
   297.086  0.1602311E-02  0.1559789E-01  0.1518389E-01     9.670  0.1461655E-03  0.1996304E-02  0.1980202E-02
   297.090  0.1602462E-02  0.1559350E-01  0.1517626E-01     9.670  0.1462106E-03  0.2000993E-02  0.1979954E-02
   297.094  0.1602593E-02  0.1558873E-01  0.1516955E-01     9.671  0.1462634E-03  0.2005918E-02  0.1981982E-02
   297.097  0.1602717E-02  0.1558274E-01  0.1516374E-01     9.671  0.1463047E-03  0.2011458E-02  0.1984255E-02
   297.101  0.1602835E-02  0.1557885E-01  0.1515812E-01     9.671  0.1463306E-03  0.2016725E-02  0.1987110E-02
   297.105  0.1602944E-02  0.1557484E-01  0.1515206E-01     9.671  0.1463412E-03  0.2022235E-02  0.1990703E-02
   297.109  0.1603043E-02  0.1557156E-01  0.1514695E-01     9.672  0.1463361E-03  0.2028139E-02  0.1994090E-02
   297.113  0.1603124E-02  0.1556768E-01  0.1514029E-01     9.672  0.1463110E-03  0.2033387E-02  0.1998787E-02
   297.116  0.1603185E-02  0.1556388E-01  0.1513341E-01     9.672  0.1462617E-03  0.2038574E-02  0.2000486E-02
   297.120  0.1603230E-02  0.1556084E-01  0.1512638E-01     9.672  0.1461982E-03  0.2043189E-02  0.2001491E-02
   297.124  0.1603264E-02  0.1555725E-01  0.1511842E-01     9.673  0.1461289E-03  0.2047189E-02  0.2000642E-02
   297.128  0.1603282E-02  0.1555342E-01  0.1510999E-01     9.673  0.1460571E-03  0.2051982E-02  0.1999231E-02
   297.132  0.1603280E-02  0.1555107E-01  0.1510193E-01     9.673  0.1459917E-03  0.2055296E-02  0.1998332E-02
   297.135  0.1603256E-02  0.1554969E-01  0.1509265E-01     9.673  0.1459350E-03  0.2058240E-02  0.1998160E-02
   297.139  0.1603214E-02  0.1555059E-01  0.1508363E-01     9.674  0.1458866E-03  0.2063113E-02  0.1996933E-02
   297.143  0.1603159E-02  0.1555054E-01  0.1507511E-01     9.674  0.1458470E-03  0.2064712E-02  0.1995923E-02
   297.147  0.1603092E-02  0.1554928E-01  0.1506630E-01     9.674  0.1458157E-03  0.2065862E-02  0.1995378E-02
   297.151  0.1603015E-02  0.1555016E-01  0.1505763E-01     9.674  0.1457948E-03  0.2066712E-02  0.1994912E-02
   297.154  0.1602931E-02  0.1555099E-01  0.1504855E-01     9.674  0.1457838E-03  0.2067194E-02  0.1995109E-02
   297.158  0.1602839E-02  0.1555191E-01  0.1503933E-01     9.675  0.1457837E-03  0.2067499E-02  0.1995491E-02
   297.162  0.1602745E-02  0.1555292E-01  0.1503052E-01     9.675  0.1457936E-03  0.2067842E-02  0.1996111E-02
   297.166  0.1602649E-02  0.1555257E-01  0.1502226E-01     9.675  0.1458130E-03  0.2067544E-02  0.1996630E-02
   297.170  0.1602558E-02  0.1555343E-01  0.1501471E-01     9.675  0.1458370E-03  0.2067635E-02  0.1997925E-02
   297.174  0.1602476E-02  0.1555563E-01  0.1500999E-01     9.676  0.1458648E-03  0.2067752E-02  0.1997730E-02
   297.177  0.1602403E-02  0.1555834E-01  0.1500676E-01     9.676  0.1458959E-03  0.2067933E-02  0.1996715E-02
   297.181  0.1602342E-02  0.1556036E-01  0.1500414E-01     9.676  0.1459302E-03  0.2068305E-02  0.1996023E-02
   297.185  0.1602293E-02  0.1556193E-01  0.1500150E-01     9.676  0.1459659E-03  0.2068709E-02  0.1996759E-02
   297.189  0.1602259E-02  0.1556252E-01  0.1499962E-01     9.677  0.1460032E-03  0.2069274E-02  0.1997793E-02
   297.193  0.1602240E-02  0.1556271E-01  0.1499817E-01     9.677  0.1460400E-03  0.2069953E-02  0.1999084E-02
   297.196  0.1602236E-02  0.1556277E-01  0.1499758E-01     9.677  0.1460762E-03  0.2071241E-02  0.2001409E-02
   297.200  0.1602247E-02  0.1556255E-01  0.1499692E-01     9.677  0.1461112E-03  0.2072727E-02  0.2002878E-02
   297.204  0.1602275E-02  0.1556157E-01  0.1499632E-01     9.678  0.1461437E-03  0.2074352E-02  0.2004232E-02
   297.208  0.1602316E-02  0.1556050E-01  0.1499557E-01     9.678  0.1461735E-03  0.2076129E-02  0.2006114E-02
   297.212  0.1602372E-02  0.1555931E-01  0.1499496E-01     9.678  0.1461996E-03  0.2078091E-02  0.2008152E-02
   297.215  0.1602438E-02  0.1555807E-01  0.1499325E-01     9.678  0.1462246E-03  0.2080129E-02  0.2010100E-02
   297.219  0.1602510E-02  0.1555646E-01  0.1499207E-01     9.679  0.1462513E-03  0.2082218E-02  0.2013465E-02
   297.223  0.1602584E-02  0.1555478E-01  0.1498985E-01     9.679  0.1462788E-03  0.2084086E-02  0.2017600E-02
   297.227  0.1602659E-02  0.1555340E-01  0.1498707E-01     9.679  0.1463061E-03  0.2086035E-02  0.2023583E-02
   297.231  0.1602733E-02  0.1555133E-01  0.1498489E-01     9.679  0.1463325E-03  0.2087931E-02  0.2028650E-02
   297.234  0.1602805E-02  0.1555269E-01  0.1498428E-01     9.679  0.1463574E-03  0.2089815E-02  0.2031109E-02
   297.238  0.1602872E-02  0.1555452E-01  0.1498382E-01     9.680  0.1463810E-03  0.2091190E-02  0.2033462E-02
   297.242  0.1602935E-02  0.1555738E-01  0.1498328E-01     9.680  0.1464024E-03  0.2093811E-02  0.2035656E-02
   297.246  0.1602989E-02  0.1556039E-01  0.1498315E-01     9.680  0.1464209E-03  0.2095600E-02  0.2038288E-02
   297.250  0.1603036E-02  0.1556358E-01  0.1498276E-01     9.680  0.1464364E-03  0.2096967E-02  0.2040726E-02
   297.253  0.1603073E-02  0.1556824E-01  0.1498187E-01     9.681  0.1464492E-03  0.2100071E-02  0.2042679E-02
   297.257  0.1603098E-02  0.1557199E-01  0.1498066E-01     9.681  0.1464594E-03  0.2100730E-02  0.2044303E-02
   297.261  0.1603104E-02  0.1557614E-01  0.1497765E-01     9.681  0.1464691E-03  0.2101036E-02  0.2046493E-02
   297.265  0.1603091E-02  0.1557906E-01  0.1497522E-01     9.681  0.1464786E-03  0.2103523E-02  0.2046934E-02
   297.269  0.1603060E-02  0.1558469E-01  0.1497269E-01     9.682  0.1464887E-03  0.2102864E-02  0.2046566E-02
   297.272  0.1603017E-02  0.1559102E-01  0.1497105E-01     9.682  0.1465059E-03  0.2102025E-02  0.2044722E-02
   297.276  0.1602964E-02  0.1559721E-01  0.1496909E-01     9.682  0.1465315E-03  0.2101150E-02  0.2043045E-02
   297.280  0.1602901E-02  0.1560279E-01  0.1496709E-01     9.682  0.1465613E-03  0.2100317E-02  0.2041861E-02
   297.284  0.1602835E-02  0.1560692E-01  0.1496491E-01     9.683  0.1465845E-03  0.2099106E-02  0.2041049E-02
   297.288  0.1602767E-02  0.1561049E-01  0.1496258E-01     9.683  0.1465999E-03  0.2098470E-02  0.2040803E-02
   297.291  0.1602700E-02  0.1561348E-01  0.1495989E-01     9.683  0.1466079E-03  0.2097799E-02  0.2040906E-02
   297.295  0.1602635E-02  0.1561548E-01  0.1495696E-01     9.683  0.1466075E-03  0.2097588E-02  0.2041131E-02
   297.299  0.1602572E-02  0.1561695E-01  0.1495470E-01     9.684  0.1465996E-03  0.2097573E-02  0.2041440E-02
   297.303  0.1602514E-02  0.1561771E-01  0.1495301E-01     9.684  0.1465847E-03  0.2097477E-02  0.2042233E-02
   297.307  0.1602460E-02  0.1561756E-01  0.1495104E-01     9.684  0.1465628E-03  0.2098059E-02  0.2042351E-02
   297.311  0.1602412E-02  0.1561837E-01  0.1494918E-01     9.684  0.1465351E-03  0.2097997E-02  0.2042512E-02
   297.314  0.1602371E-02  0.1561557E-01  0.1494737E-01     9.684  0.1465019E-03  0.2098557E-02  0.2042928E-02
   297.318  0.1602337E-02  0.1561412E-01  0.1494573E-01     9.685  0.1464648E-03  0.2099007E-02  0.2043635E-02
   297.322  0.1602311E-02  0.1561290E-01  0.1494373E-01     9.685  0.1464242E-03  0.2099246E-02  0.2044261E-02
   297.326  0.1602293E-02  0.1561098E-01  0.1494287E-01     9.685  0.1463816E-03  0.2099250E-02  0.2044523E-02
   297.330  0.1602283E-02  0.1560888E-01  0.1494222E-01     9.685  0.1463380E-03  0.2099535E-02  0.2045352E-02
   297.333  0.1602282E-02  0.1560643E-01  0.1494363E-01     9.686  0.1462944E-03  0.2100009E-02  0.2048650E-02
   297.337  0.1602288E-02  0.1560383E-01  0.1494276E-01     9.686  0.1462517E-03  0.2100667E-02  0.2048891E-02
   297.341  0.1602302E-02  0.1560096E-01  0.1494221E-01     9.686  0.1462117E-03  0.2101290E-02  0.2049299E-02
   297.345  0.1602324E-02  0.1559801E-01  0.1494161E-01     9.686  0.1461745E-03  0.2102076E-02  0.2049960E-02
   297.349  0.1602353E-02  0.1559390E-01  0.1494136E-01     9.687  0.1461414E-03  0.2101133E-02  0.2051144E-02
   297.352  0.1602387E-02  0.1559084E-01  0.1494094E-01     9.687  0.1461136E-03  0.2102317E-02  0.2051907E-02
   297.356  0.1602428E-02  0.1558795E-01  0.1494074E-01     9.687  0.1460910E-03  0.2103851E-02  0.2053212E-02
   297.360  0.1602473E-02  0.1558519E-01  0.1494108E-01     9.687  0.1460745E-03  0.2105631E-02  0.2054232E-02
   297.364  0.1602522E-02  0.1558225E-01  0.1494065E-01     9.688  0.1460649E-03  0.2107151E-02  0.2055690E-02
   297.368  0.1602574E-02  0.1557940E-01  0.1493992E-01     9.688  0.1460614E-03  0.2108212E-02  0.2056916E-02
   297.371  0.1602634E-02  0.1557526E-01  0.1493973E-01     9.688  0.1460590E-03  0.2111484E-02  0.2057552E-02
   297.375  0.1602700E-02  0.1557317E-01  0.1494100E-01     9.688  0.1460576E-03  0.2112444E-02  0.2056125E-02
   297.379  0.1602772E-02  0.1557137E-01  0.1494140E-01     9.689  0.1460580E-03  0.2113430E-02  0.2056570E-02
   297.383  0.1602847E-02  0.1557136E-01  0.1494256E-01     9.689  0.1460607E-03  0.2115311E-02  0.2056123E-02
   297.387  0.1602923E-02  0.1556986E-01  0.1494343E-01     9.689  0.1460662E-03  0.2116932E-02  0.2055703E-02
   297.390  0.1603000E-02  0.1556884E-01  0.1494413E-01     9.689  0.1460749E-03  0.2118245E-02  0.2055191E-02
   297.394  0.1603075E-02  0.1556814E-01  0.1494522E-01     9.689  0.1460851E-03  0.2119262E-02  0.2055353E-02
   297.398  0.1603148E-02  0.1556780E-01  0.1494563E-01     9.690  0.1460975E-03  0.2119826E-02  0.2055080E-02
   297.402  0.1603217E-02  0.1556754E-01  0.1494596E-01     9.690  0.1461121E-03  0.2120173E-02  0.2054446E-02
   297.406  0.1603281E-02  0.1556695E-01  0.1494573E-01     9.690  0.1461283E-03  0.2120444E-02  0.2054220E-02
   297.410  0.1603338E-02  0.1556718E-01  0.1494540E-01     9.690  0.1461451E-03  0.2120248E-02  0.2054438E-02
   297.413  0.1603386E-02  0.1556777E-01  0.1494413E-01     9.691  0.1461638E-03  0.2119660E-02  0.2054853E-02
   297.417  0.1603421E-02  0.1557158E-01  0.1494130E-01     9.691  0.1461845E-03  0.2117557E-02  0.2054193E-02
   297.421  0.1603443E-02  0.1557177E-01  0.1493845E-01     9.691  0.1462070E-03  0.2116262E-02  0.2055484E-02
   297.425  0.1603450E-02  0.1557182E-01  0.1493436E-01     9.691  0.1462313E-03  0.2114623E-02  0.2057051E-02
   297.429  0.1603443E-02  0.1557282E-01  0.1493039E-01     9.692  0.1462567E-03  0.2113605E-02  0.2058297E-02
   297.432  0.1603416E-02  0.1557537E-01  0.1492627E-01     9.692  0.1462851E-03  0.2112620E-02  0.2059203E-02
   297.436  0.1603364E-02  0.1557833E-01  0.1492108E-01     9.692  0.1463182E-03  0.2111208E-02  0.2059711E-02
   297.440  0.1603296E-02  0.1558140E-01  0.1491529E-01     9.692  0.1463528E-03  0.2109730E-02  0.2060080E-02
   297.444  0.1603216E-02  0.1558470E-01  0.1490999E-01     9.693  0.1463913E-03  0.2108686E-02  0.2061009E-02
   297.448  0.1603127E-02  0.1558786E-01  0.1490462E-01     9.693  0.1464345E-03  0.2107949E-02  0.2061776E-02
   297.451  0.1603029E-02  0.1559098E-01  0.1489910E-01     9.693  0.1464813E-03  0.2107479E-02  0.2062180E-02
   297.455  0.1602926E-02  0.1559346E-01  0.1489223E-01     9.693  0.1465311E-03  0.2106956E-02  0.2063521E-02
   297.459  0.1602818E-02  0.1559464E-01  0.1488689E-01     9.693  0.1465830E-03  0.2106123E-02  0.2063733E-02
   297.463  0.1602707E-02  0.1559896E-01  0.1488221E-01     9.694  0.1466376E-03  0.2102748E-02  0.2064806E-02
   297.467  0.1602592E-02  0.1560028E-01  0.1487750E-01     9.694  0.1466961E-03  0.2104008E-02  0.2064675E-02
   297.470  0.1602473E-02  0.1560225E-01  0.1487205E-01     9.694  0.1467605E-03  0.2105081E-02  0.2065314E-02
   297.474  0.1602349E-02  0.1560382E-01  0.1486789E-01     9.694  0.1468318E-03  0.2104850E-02  0.2066488E-02
   297.478  0.1602222E-02  0.1560560E-01  0.1486325E-01     9.695  0.1469093E-03  0.2103914E-02  0.2066984E-02
   297.482  0.1602096E-02  0.1560637E-01  0.1485908E-01     9.695  0.1469908E-03  0.2102767E-02  0.2067374E-02
   297.486  0.1601972E-02  0.1560759E-01  0.1485508E-01     9.695  0.1470751E-03  0.2101952E-02  0.2068304E-02
   297.489  0.1601853E-02  0.1560844E-01  0.1485193E-01     9.695  0.1471601E-03  0.2101466E-02  0.2070118E-02
   297.493  0.1601741E-02  0.1560784E-01  0.1484858E-01     9.696  0.1472437E-03  0.2100809E-02  0.2072559E-02
   297.497  0.1601640E-02  0.1560797E-01  0.1484653E-01     9.696  0.1473247E-03  0.2100084E-02  0.2076179E-02
   297.501  0.1601550E-02  0.1560826E-01  0.1484565E-01     9.696  0.1474005E-03  0.2099022E-02  0.2080352E-02
   297.505  0.1601474E-02  0.1560788E-01  0.1484512E-01     9.696  0.1474706E-03  0.2098739E-02  0.2086284E-02
   297.508  0.1601413E-02  0.1560711E-01  0.1484484E-01     9.697  0.1475322E-03  0.2099050E-02  0.2089772E-02
   297.512  0.1601370E-02  0.1560555E-01  0.1484469E-01     9.697  0.1475844E-03  0.2099486E-02  0.2092681E-02
   297.516  0.1601337E-02  0.1560324E-01  0.1484366E-01     9.697  0.1476166E-03  0.2100591E-02  0.2096094E-02
   297.520  0.1601286E-02  0.1560027E-01  0.1483931E-01     9.697  0.1475890E-03  0.2101821E-02  0.2101779E-02
   297.524  0.1601215E-02  0.1559557E-01  0.1483241E-01     9.698  0.1474997E-03  0.2100581E-02  0.2110006E-02
   297.527  0.1601127E-02  0.1559159E-01  0.1482291E-01     9.698  0.1473508E-03  0.2102384E-02  0.2120137E-02
   297.531  0.1601025E-02  0.1558675E-01  0.1481190E-01     9.698  0.1471454E-03  0.2104888E-02  0.2132225E-02
   297.535  0.1600909E-02  0.1558308E-01  0.1480009E-01     9.698  0.1468886E-03  0.2108612E-02  0.2146176E-02
   297.539  0.1600784E-02  0.1557758E-01  0.1478759E-01     9.698  0.1465860E-03  0.2110580E-02  0.2160922E-02
   297.543  0.1600652E-02  0.1557170E-01  0.1477476E-01     9.699  0.1462444E-03  0.2112887E-02  0.2176526E-02
   297.547  0.1600518E-02  0.1556567E-01  0.1476191E-01     9.699  0.1458713E-03  0.2115353E-02  0.2192128E-02
   297.550  0.1600383E-02  0.1556338E-01  0.1475258E-01     9.699  0.1454749E-03  0.2121307E-02  0.2205261E-02
   297.554  0.1600253E-02  0.1556985E-01  0.1475244E-01     9.699  0.1450642E-03  0.2135607E-02  0.2211857E-02
   297.558  0.1600128E-02  0.1557534E-01  0.1475266E-01     9.700  0.1446472E-03  0.2148895E-02  0.2217117E-02
   297.562  0.1600016E-02  0.1558220E-01  0.1475471E-01     9.700  0.1442328E-03  0.2164655E-02  0.2219486E-02
   297.566  0.1599918E-02  0.1558968E-01  0.1475903E-01     9.700  0.1438295E-03  0.2181614E-02  0.2218641E-02
   297.569  0.1599837E-02  0.1559375E-01  0.1476274E-01     9.700  0.1434457E-03  0.2192550E-02  0.2217998E-02
   297.573  0.1599775E-02  0.1559758E-01  0.1476572E-01     9.701  0.1430890E-03  0.2202937E-02  0.2216931E-02
   297.577  0.1599732E-02  0.1559924E-01  0.1476786E-01     9.701  0.1427699E-03  0.2208786E-02  0.2216225E-02
   297.581  0.1599708E-02  0.1559829E-01  0.1476949E-01     9.701  0.1424951E-03  0.2209743E-02  0.2215967E-02
   297.585  0.1599704E-02  0.1559513E-01  0.1476933E-01     9.701  0.1422700E-03  0.2205969E-02  0.2215217E-02
   297.588  0.1599720E-02  0.1559024E-01  0.1476809E-01     9.702  0.1420988E-03  0.2197833E-02  0.2214445E-02
   297.592  0.1599757E-02  0.1558333E-01  0.1476535E-01     9.702  0.1419850E-03  0.2186062E-02  0.2213511E-02
   297.596  0.1599817E-02  0.1557609E-01  0.1476423E-01     9.702  0.1419303E-03  0.2173576E-02  0.2209678E-02
   297.600  0.1599899E-02  0.1557076E-01  0.1476539E-01     9.702  0.1419342E-03  0.2164824E-02  0.2203079E-02
   297.604  0.1600002E-02  0.1556452E-01  0.1476666E-01     9.703  0.1419980E-03  0.2154615E-02  0.2196185E-02
   297.607  0.1600125E-02  0.1555736E-01  0.1476765E-01     9.703  0.1421196E-03  0.2143492E-02  0.2188847E-02
   297.611  0.1600266E-02  0.1555018E-01  0.1476869E-01     9.703  0.1422961E-03  0.2131885E-02  0.2181484E-02
   297.615  0.1600433E-02  0.1554325E-01  0.1477088E-01     9.703  0.1425181E-03  0.2120105E-02  0.2173732E-02
   297.619  0.1600625E-02  0.1553844E-01  0.1477589E-01     9.704  0.1427796E-03  0.2111632E-02  0.2164651E-02
   297.623  0.1600838E-02  0.1553825E-01  0.1478547E-01     9.704  0.1430746E-03  0.2112125E-02  0.2152423E-02
   297.626  0.1601070E-02  0.1553743E-01  0.1479571E-01     9.704  0.1433942E-03  0.2112723E-02  0.2141663E-02
   297.630  0.1601318E-02  0.1553700E-01  0.1480557E-01     9.704  0.1437305E-03  0.2111728E-02  0.2131452E-02
   297.634  0.1601576E-02  0.1553692E-01  0.1481446E-01     9.704  0.1440760E-03  0.2112452E-02  0.2122587E-02
   297.638  0.1601840E-02  0.1553687E-01  0.1482243E-01     9.705  0.1444241E-03  0.2112941E-02  0.2114792E-02
   297.642  0.1602102E-02  0.1553675E-01  0.1482939E-01     9.705  0.1447666E-03  0.2113602E-02  0.2107591E-02
   297.645  0.1602359E-02  0.1553627E-01  0.1483426E-01     9.705  0.1450965E-03  0.2114457E-02  0.2101981E-02
   297.649  0.1602604E-02  0.1553589E-01  0.1483729E-01     9.705  0.1454068E-03  0.2115403E-02  0.2097238E-02
   297.653  0.1602832E-02  0.1553552E-01  0.1483864E-01     9.706  0.1456901E-03  0.2116462E-02  0.2094070E-02
   297.657  0.1603039E-02  0.1553514E-01  0.1483682E-01     9.706  0.1459406E-03  0.2117775E-02  0.2093237E-02
   297.661  0.1603219E-02  0.1553484E-01  0.1483239E-01     9.706  0.1461524E-03  0.2119440E-02  0.2094244E-02
   297.664  0.1603370E-02  0.1553554E-01  0.1482596E-01     9.706  0.1463207E-03  0.2120100E-02  0.2097347E-02
   297.668  0.1603487E-02  0.1553519E-01  0.1481780E-01     9.707  0.1464418E-03  0.2122612E-02  0.2102617E-02
   297.672  0.1603569E-02  0.1553524E-01  0.1480826E-01     9.707  0.1465130E-03  0.2125122E-02  0.2109300E-02
   297.676  0.1603613E-02  0.1553543E-01  0.1479600E-01     9.707  0.1465328E-03  0.2127688E-02  0.2118059E-02
   297.680  0.1603632E-02  0.1553566E-01  0.1478247E-01     9.707  0.1465167E-03  0.2130034E-02  0.2126661E-02
   297.683  0.1603652E-02  0.1553576E-01  0.1477246E-01     9.708  0.1465000E-03  0.2131960E-02  0.2135166E-02
   297.687  0.1603672E-02  0.1553581E-01  0.1476452E-01     9.708  0.1464829E-03  0.2133763E-02  0.2141555E-02
   297.691  0.1603693E-02  0.1553630E-01  0.1475742E-01     9.708  0.1464660E-03  0.2135188E-02  0.2146786E-02
   297.695  0.1603712E-02  0.1553681E-01  0.1475142E-01     9.708  0.1464493E-03  0.2136521E-02  0.2150892E-02
   297.699  0.1603732E-02  0.1553688E-01  0.1474660E-01     9.709  0.1464338E-03  0.2137767E-02  0.2154175E-02
   297.703  0.1603749E-02  0.1553680E-01  0.1474288E-01     9.709  0.1464192E-03  0.2138780E-02  0.2156668E-02
   297.706  0.1603766E-02  0.1553680E-01  0.1473967E-01     9.709  0.1464068E-03  0.2139939E-02  0.2158516E-02
   297.710  0.1603780E-02  0.1553768E-01  0.1473715E-01     9.709  0.1463964E-03  0.2142442E-02  0.2160317E-02
   297.714  0.1603792E-02  0.1553844E-01  0.1473451E-01     9.709  0.1463884E-03  0.2144179E-02  0.2162296E-02
   297.718  0.1603801E-02  0.1553879E-01  0.1473183E-01     9.710  0.1463831E-03  0.2145877E-02  0.2164577E-02
   297.722  0.1603808E-02  0.1553889E-01  0.1472938E-01     9.710  0.1463808E-03  0.2147183E-02  0.2166878E-02
   297.725  0.1603812E-02  0.1553856E-01  0.1472702E-01     9.710  0.1463815E-03  0.2148470E-02  0.2169550E-02
   297.729  0.1603814E-02  0.1553878E-01  0.1472505E-01     9.710  0.1463844E-03  0.2151089E-02  0.2172266E-02
   297.733  0.1603816E-02  0.1553821E-01  0.1472326E-01     9.711  0.1463870E-03  0.2152281E-02  0.2174959E-02
   297.737  0.1603818E-02  0.1553779E-01  0.1472181E-01     9.711  0.1463899E-03  0.2153500E-02  0.2177106E-02
   297.741  0.1603820E-02  0.1553688E-01  0.1471948E-01     9.711  0.1463930E-03  0.2155127E-02  0.2179217E-02
   297.744  0.1603822E-02  0.1553715E-01  0.1471828E-01     9.711  0.1463955E-03  0.2157979E-02  0.2180463E-02
   297.748  0.1603824E-02  0.1553720E-01  0.1471687E-01     9.712  0.1463984E-03  0.2160869E-02  0.2182389E-02
   297.752  0.1603820E-02  0.1553754E-01  0.1471527E-01     9.712  0.1464036E-03  0.2163595E-02  0.2182997E-02
   297.756  0.1603807E-02  0.1553845E-01  0.1471279E-01     9.712  0.1464090E-03  0.2166178E-02  0.2184048E-02
   297.760  0.1603782E-02  0.1553931E-01  0.1470977E-01     9.712  0.1464116E-03  0.2168603E-02  0.2185063E-02
   297.763  0.1603734E-02  0.1554124E-01  0.1470566E-01     9.713  0.1464150E-03  0.2171556E-02  0.2186612E-02
   297.767  0.1603662E-02  0.1554320E-01  0.1470057E-01     9.713  0.1464181E-03  0.2175433E-02  0.2189022E-02
   297.771  0.1603563E-02  0.1554561E-01  0.1469443E-01     9.713  0.1464130E-03  0.2179689E-02  0.2191320E-02
   297.775  0.1603438E-02  0.1554780E-01  0.1468713E-01     9.713  0.1463993E-03  0.2184701E-02  0.2193633E-02
   297.779  0.1603289E-02  0.1555004E-01  0.1467939E-01     9.714  0.1463778E-03  0.2190010E-02  0.2195829E-02
   297.782  0.1603115E-02  0.1555293E-01  0.1467101E-01     9.714  0.1463422E-03  0.2193585E-02  0.2197310E-02
   297.786  0.1602900E-02  0.1555896E-01  0.1466189E-01     9.714  0.1462694E-03  0.2198518E-02  0.2195793E-02
   297.790  0.1602643E-02  0.1556172E-01  0.1465046E-01     9.714  0.1461542E-03  0.2203897E-02  0.2190641E-02
   297.794  0.1602349E-02  0.1556385E-01  0.1463861E-01     9.714  0.1459992E-03  0.2209231E-02  0.2182984E-02
   297.798  0.1602026E-02  0.1556548E-01  0.1462458E-01     9.715  0.1458082E-03  0.2214283E-02  0.2172196E-02
   297.801  0.1601679E-02  0.1556779E-01  0.1461196E-01     9.715  0.1455864E-03  0.2219209E-02  0.2161817E-02
   297.805  0.1601318E-02  0.1557178E-01  0.1460195E-01     9.715  0.1453393E-03  0.2224492E-02  0.2154122E-02
   297.809  0.1600951E-02  0.1557653E-01  0.1459500E-01     9.715  0.1450728E-03  0.2229873E-02  0.2148425E-02
   297.813  0.1600584E-02  0.1557981E-01  0.1458769E-01     9.716  0.1447943E-03  0.2235023E-02  0.2141614E-02
   297.817  0.1600229E-02  0.1558196E-01  0.1458230E-01     9.716  0.1445100E-03  0.2240210E-02  0.2134902E-02
   297.820  0.1599891E-02  0.1558239E-01  0.1457804E-01     9.716  0.1442266E-03  0.2244681E-02  0.2128442E-02
   297.824  0.1599579E-02  0.1558092E-01  0.1457674E-01     9.716  0.1439510E-03  0.2249240E-02  0.2123750E-02
   297.828  0.1599301E-02  0.1557766E-01  0.1457533E-01     9.717  0.1436896E-03  0.2252947E-02  0.2118434E-02
   297.832  0.1599062E-02  0.1557283E-01  0.1457562E-01     9.717  0.1434487E-03  0.2256929E-02  0.2113271E-02
   297.836  0.1598865E-02  0.1556614E-01  0.1457786E-01     9.717  0.1432301E-03  0.2260832E-02  0.2108875E-02
   297.839  0.1598709E-02  0.1556042E-01  0.1458366E-01     9.717  0.1430310E-03  0.2264349E-02  0.2108177E-02
   297.843  0.1598598E-02  0.1555378E-01  0.1459233E-01     9.718  0.1428562E-03  0.2267541E-02  0.2110282E-02
   297.847  0.1598533E-02  0.1554925E-01  0.1460443E-01     9.718  0.1427098E-03  0.2270899E-02  0.2115132E-02
   297.851  0.1598513E-02  0.1554399E-01  0.1461688E-01     9.718  0.1425989E-03  0.2274576E-02  0.2120377E-02
   297.855  0.1598529E-02  0.1553738E-01  0.1462918E-01     9.718  0.1425360E-03  0.2278460E-02  0.2125726E-02
   297.858  0.1598581E-02  0.1552918E-01  0.1464084E-01     9.719  0.1425226E-03  0.2282970E-02  0.2131587E-02
   297.862  0.1598667E-02  0.1552223E-01  0.1465380E-01     9.719  0.1425585E-03  0.2287435E-02  0.2140405E-02
   297.866  0.1598788E-02  0.1551637E-01  0.1466830E-01     9.719  0.1426434E-03  0.2292292E-02  0.2153389E-02
   297.870  0.1598939E-02  0.1551000E-01  0.1468203E-01     9.719  0.1427758E-03  0.2297964E-02  0.2167315E-02
   297.874  0.1599116E-02  0.1550289E-01  0.1469512E-01     9.719  0.1429535E-03  0.2303644E-02  0.2182410E-02
   297.877  0.1599315E-02  0.1549640E-01  0.1470792E-01     9.720  0.1431734E-03  0.2310107E-02  0.2199553E-02
   297.881  0.1599532E-02  0.1549134E-01  0.1472045E-01     9.720  0.1434302E-03  0.2316538E-02  0.2218732E-02
   297.885  0.1599761E-02  0.1548563E-01  0.1473030E-01     9.720  0.1437201E-03  0.2323407E-02  0.2237391E-02
   297.889  0.1599991E-02  0.1548062E-01  0.1473964E-01     9.720  0.1440424E-03  0.2330795E-02  0.2255148E-02
   297.893  0.1600216E-02  0.1547604E-01  0.1474588E-01     9.721  0.1443901E-03  0.2339212E-02  0.2270444E-02
   297.896  0.1600431E-02  0.1547145E-01  0.1474982E-01     9.721  0.1447544E-03  0.2348536E-02  0.2282876E-02
   297.900  0.1600634E-02  0.1546651E-01  0.1475071E-01     9.721  0.1451265E-03  0.2358860E-02  0.2291467E-02
   297.904  0.1600818E-02  0.1546122E-01  0.1474898E-01     9.721  0.1454971E-03  0.2369316E-02  0.2296124E-02
   297.908  0.1600981E-02  0.1545521E-01  0.1474491E-01     9.722  0.1458576E-03  0.2380458E-02  0.2297586E-02
   297.912  0.1601121E-02  0.1545181E-01  0.1474110E-01     9.722  0.1462025E-03  0.2387894E-02  0.2296430E-02
   297.915  0.1601238E-02  0.1545344E-01  0.1474001E-01     9.722  0.1465248E-03  0.2392154E-02  0.2297609E-02
   297.919  0.1601337E-02  0.1545881E-01  0.1474188E-01     9.722  0.1468105E-03  0.2391795E-02  0.2298077E-02
   297.923  0.1601420E-02  0.1546237E-01  0.1474193E-01     9.723  0.1470549E-03  0.2391193E-02  0.2293210E-02
   297.927  0.1601491E-02  0.1546570E-01  0.1474224E-01     9.723  0.1472626E-03  0.2392653E-02  0.2281898E-02
   297.931  0.1601553E-02  0.1546795E-01  0.1474013E-01     9.723  0.1474292E-03  0.2394209E-02  0.2271255E-02
   297.935  0.1601608E-02  0.1546911E-01  0.1473680E-01     9.723  0.1475473E-03  0.2396582E-02  0.2257620E-02
   297.938  0.1601661E-02  0.1546898E-01  0.1473269E-01     9.724  0.1476212E-03  0.2399587E-02  0.2242121E-02
   297.942  0.1601729E-02  0.1546783E-01  0.1472952E-01     9.724  0.1476726E-03  0.2402947E-02  0.2228668E-02
   297.946  0.1601815E-02  0.1546439E-01  0.1472766E-01     9.724  0.1477067E-03  0.2406587E-02  0.2217617E-02
   297.950  0.1601916E-02  0.1546221E-01  0.1472773E-01     9.724  0.1477220E-03  0.2410298E-02  0.2206665E-02
   297.953  0.1602031E-02  0.1545841E-01  0.1472659E-01     9.724  0.1477185E-03  0.2414167E-02  0.2197758E-02
   297.957  0.1602156E-02  0.1545428E-01  0.1472390E-01     9.725  0.1476969E-03  0.2418553E-02  0.2187354E-02
   297.961  0.1602288E-02  0.1544942E-01  0.1472255E-01     9.725  0.1476576E-03  0.2422744E-02  0.2179813E-02
   297.965  0.1602425E-02  0.1544399E-01  0.1472066E-01     9.725  0.1476014E-03  0.2426267E-02  0.2171923E-02
   297.969  0.1602562E-02  0.1543875E-01  0.1471820E-01     9.725  0.1475303E-03  0.2429607E-02  0.2163430E-02
   297.973  0.1602697E-02  0.1543347E-01  0.1471397E-01     9.726  0.1474457E-03  0.2433380E-02  0.2154002E-02
   297.976  0.1602826E-02  0.1542785E-01  0.1470864E-01     9.726  0.1473497E-03  0.2436788E-02  0.2143892E-02
   297.980  0.1602946E-02  0.1542265E-01  0.1470181E-01     9.726  0.1472450E-03  0.2439926E-02  0.2132727E-02
   297.984  0.1603054E-02  0.1541779E-01  0.1469408E-01     9.726  0.1471335E-03  0.2442036E-02  0.2121283E-02
   297.988  0.1603147E-02  0.1541205E-01  0.1468469E-01     9.727  0.1470184E-03  0.2443680E-02  0.2110313E-02
   297.992  0.1603226E-02  0.1541038E-01  0.1467814E-01     9.727  0.1469066E-03  0.2442520E-02  0.2103857E-02
   297.995  0.1603296E-02  0.1541011E-01  0.1467206E-01     9.727  0.1468087E-03  0.2440541E-02  0.2099592E-02
   297.999  0.1603356E-02  0.1540897E-01  0.1466555E-01     9.727  0.1467255E-03  0.2438318E-02  0.2095423E-02
   298.003  0.1603414E-02  0.1540729E-01  0.1465926E-01     9.728  0.1466492E-03  0.2436370E-02  0.2092185E-02
   298.007  0.1603472E-02  0.1540567E-01  0.1465359E-01     9.728  0.1465786E-03  0.2433771E-02  0.2090839E-02
   298.011  0.1603527E-02  0.1540370E-01  0.1464787E-01     9.728  0.1465154E-03  0.2431451E-02  0.2090364E-02
   298.014  0.1603580E-02  0.1540161E-01  0.1464213E-01     9.728  0.1464614E-03  0.2430052E-02  0.2091532E-02
   298.018  0.1603628E-02  0.1539934E-01  0.1463786E-01     9.729  0.1464173E-03  0.2428725E-02  0.2091881E-02
   298.022  0.1603671E-02  0.1539567E-01  0.1463088E-01     9.729  0.1463847E-03  0.2425373E-02  0.2095011E-02
   298.026  0.1603708E-02  0.1539287E-01  0.1462439E-01     9.729  0.1463636E-03  0.2427589E-02  0.2098559E-02
   298.030  0.1603740E-02  0.1539074E-01  0.1461793E-01     9.729  0.1463527E-03  0.2426227E-02  0.2102444E-02
   298.033  0.1603766E-02  0.1538861E-01  0.1461182E-01     9.729  0.1463532E-03  0.2424397E-02  0.2106304E-02
   298.037  0.1603786E-02  0.1538638E-01  0.1460582E-01     9.730  0.1463644E-03  0.2422902E-02  0.2111089E-02
   298.041  0.1603801E-02  0.1538436E-01  0.1460005E-01     9.730  0.1463837E-03  0.2421625E-02  0.2115555E-02
   298.045  0.1603818E-02  0.1538208E-01  0.1459471E-01     9.730  0.1464049E-03  0.2420272E-02  0.2118865E-02
   298.049  0.1603835E-02  0.1537993E-01  0.1459020E-01     9.730  0.1464272E-03  0.2419369E-02  0.2121815E-02
   298.052  0.1603853E-02  0.1537785E-01  0.1458632E-01     9.731  0.1464502E-03  0.2418444E-02  0.2124026E-02
   298.056  0.1603871E-02  0.1537615E-01  0.1458291E-01     9.731  0.1464737E-03  0.2417645E-02  0.2125948E-02
   298.060  0.1603889E-02  0.1537429E-01  0.1457978E-01     9.731  0.1464968E-03  0.2416829E-02  0.2127424E-02
   298.064  0.1603906E-02  0.1537373E-01  0.1457727E-01     9.731  0.1465193E-03  0.2416612E-02  0.2128544E-02
   298.068  0.1603923E-02  0.1537265E-01  0.1457477E-01     9.732  0.1465410E-03  0.2416406E-02  0.2129552E-02
   298.071  0.1603939E-02  0.1537201E-01  0.1457255E-01     9.732  0.1465611E-03  0.2416628E-02  0.2130213E-02
   298.075  0.1603953E-02  0.1537162E-01  0.1457038E-01     9.732  0.1465789E-03  0.2417567E-02  0.2130609E-02
   298.079  0.1603965E-02  0.1537107E-01  0.1456840E-01     9.732  0.1465950E-03  0.2418255E-02  0.2130906E-02
   298.083  0.1603976E-02  0.1537096E-01  0.1456633E-01     9.733  0.1466087E-03  0.2419545E-02  0.2131152E-02
   298.087  0.1603984E-02  0.1537113E-01  0.1456484E-01     9.733  0.1466193E-03  0.2421321E-02  0.2131624E-02
   298.090  0.1603990E-02  0.1537123E-01  0.1456281E-01     9.733  0.1466272E-03  0.2423562E-02  0.2132128E-02
   298.094  0.1603993E-02  0.1537109E-01  0.1456104E-01     9.733  0.1466316E-03  0.2425915E-02  0.2132752E-02
   298.098  0.1603992E-02  0.1537154E-01  0.1456075E-01     9.733  0.1466301E-03  0.2429428E-02  0.2136745E-02
   298.102  0.1603989E-02  0.1537194E-01  0.1455838E-01     9.734  0.1466260E-03  0.2433324E-02  0.2136841E-02
   298.106  0.1603984E-02  0.1537264E-01  0.1455596E-01     9.734  0.1466190E-03  0.2436766E-02  0.2136534E-02
   298.109  0.1603976E-02  0.1537326E-01  0.1455404E-01     9.734  0.1466090E-03  0.2439703E-02  0.2136036E-02
   298.113  0.1603967E-02  0.1537273E-01  0.1455301E-01     9.734  0.1465969E-03  0.2442058E-02  0.2135851E-02
   298.117  0.1603955E-02  0.1537458E-01  0.1455185E-01     9.735  0.1465828E-03  0.2450305E-02  0.2135857E-02
   298.121  0.1603943E-02  0.1537498E-01  0.1455067E-01     9.735  0.1465666E-03  0.2452653E-02  0.2135856E-02
   298.125  0.1603929E-02  0.1537559E-01  0.1454950E-01     9.735  0.1465494E-03  0.2455203E-02  0.2135853E-02
   298.128  0.1603915E-02  0.1537587E-01  0.1454865E-01     9.735  0.1465309E-03  0.2457334E-02  0.2135948E-02
   298.132  0.1603900E-02  0.1537620E-01  0.1454824E-01     9.736  0.1465120E-03  0.2459695E-02  0.2135997E-02
   298.136  0.1603886E-02  0.1537602E-01  0.1454766E-01     9.736  0.1464935E-03  0.2461865E-02  0.2136138E-02
   298.140  0.1603871E-02  0.1537689E-01  0.1454710E-01     9.736  0.1464747E-03  0.2463927E-02  0.2136359E-02
   298.144  0.1603858E-02  0.1537803E-01  0.1454612E-01     9.736  0.1464573E-03  0.2466344E-02  0.2136452E-02
   298.148  0.1603845E-02  0.1537953E-01  0.1454566E-01     9.737  0.1464414E-03  0.2468905E-02  0.2135857E-02
   298.151  0.1603834E-02  0.1538218E-01  0.1454615E-01     9.737  0.1464263E-03  0.2474768E-02  0.2134720E-02
   298.155  0.1603824E-02  0.1538291E-01  0.1454648E-01     9.737  0.1464140E-03  0.2476817E-02  0.2133755E-02
   298.159  0.1603817E-02  0.1538275E-01  0.1454703E-01     9.737  0.1464038E-03  0.2478594E-02  0.2132991E-02
   298.163  0.1603811E-02  0.1538349E-01  0.1454721E-01     9.738  0.1463961E-03  0.2479930E-02  0.2132012E-02
   298.167  0.1603807E-02  0.1538334E-01  0.1454740E-01     9.738  0.1463918E-03  0.2482262E-02  0.2131076E-02
   298.170  0.1603802E-02  0.1538351E-01  0.1454769E-01     9.738  0.1463915E-03  0.2484483E-02  0.2130878E-02
   298.174  0.1603796E-02  0.1538387E-01  0.1454744E-01     9.738  0.1463951E-03  0.2486130E-02  0.2130376E-02
   298.178  0.1603769E-02  0.1538500E-01  0.1454523E-01     9.738  0.1463799E-03  0.2488875E-02  0.2130493E-02
   298.182  0.1603719E-02  0.1538657E-01  0.1454227E-01     9.739  0.1463399E-03  0.2492470E-02  0.2133013E-02
   298.186  0.1603647E-02  0.1538885E-01  0.1453840E-01     9.739  0.1462762E-03  0.2497015E-02  0.2136628E-02
   298.189  0.1603553E-02  0.1539072E-01  0.1453447E-01     9.739  0.1461909E-03  0.2502282E-02  0.2140153E-02
   298.193  0.1603439E-02  0.1539381E-01  0.1452855E-01     9.739  0.1460851E-03  0.2507709E-02  0.2145350E-02
   298.197  0.1603310E-02  0.1539699E-01  0.1452216E-01     9.740  0.1459623E-03  0.2512881E-02  0.2151302E-02
   298.201  0.1603166E-02  0.1539921E-01  0.1451494E-01     9.740  0.1458243E-03  0.2518601E-02  0.2157246E-02
   298.205  0.1603011E-02  0.1540185E-01  0.1450791E-01     9.740  0.1456749E-03  0.2522823E-02  0.2164818E-02
   298.208  0.1602848E-02  0.1540466E-01  0.1450092E-01     9.740  0.1455173E-03  0.2526782E-02  0.2172366E-02
   298.212  0.1602682E-02  0.1540650E-01  0.1449411E-01     9.741  0.1453552E-03  0.2529900E-02  0.2179822E-02
   298.216  0.1602514E-02  0.1540771E-01  0.1448774E-01     9.741  0.1451918E-03  0.2532148E-02  0.2186749E-02
   298.220  0.1602350E-02  0.1541248E-01  0.1448610E-01     9.741  0.1450310E-03  0.2540863E-02  0.2188583E-02
   298.224  0.1602191E-02  0.1541836E-01  0.1448689E-01     9.741  0.1448767E-03  0.2552425E-02  0.2187619E-02
   298.227  0.1602042E-02  0.1542294E-01  0.1448784E-01     9.742  0.1447315E-03  0.2561228E-02  0.2187015E-02
   298.231  0.1601905E-02  0.1542586E-01  0.1448802E-01     9.742  0.1445994E-03  0.2567823E-02  0.2186282E-02
   298.235  0.1601784E-02  0.1542743E-01  0.1448835E-01     9.742  0.1444837E-03  0.2571910E-02  0.2185897E-02
   298.239  0.1601678E-02  0.1542744E-01  0.1448877E-01     9.742  0.1443882E-03  0.2572697E-02  0.2185560E-02
   298.243  0.1601592E-02  0.1542587E-01  0.1448868E-01     9.743  0.1443143E-03  0.2570868E-02  0.2184380E-02
   298.246  0.1601526E-02  0.1542304E-01  0.1448872E-01     9.743  0.1442639E-03  0.2566391E-02  0.2185029E-02
   298.250  0.1601482E-02  0.1541872E-01  0.1448883E-01     9.743  0.1442379E-03  0.2559376E-02  0.2184582E-02
   298.254  0.1601461E-02  0.1541534E-01  0.1449164E-01     9.743  0.1442374E-03  0.2553965E-02  0.2183117E-02
   298.258  0.1601464E-02  0.1541545E-01  0.1449896E-01     9.743  0.1442623E-03  0.2556233E-02  0.2176481E-02
   298.262  0.1601494E-02  0.1541584E-01  0.1450626E-01     9.744  0.1443151E-03  0.2557347E-02  0.2169246E-02
   298.266  0.1601548E-02  0.1541415E-01  0.1451408E-01     9.744  0.1443942E-03  0.2558891E-02  0.2162036E-02
   298.269  0.1601627E-02  0.1541240E-01  0.1452219E-01     9.744  0.1444987E-03  0.2558896E-02  0.2155297E-02
   298.273  0.1601729E-02  0.1541068E-01  0.1452982E-01     9.744  0.1446257E-03  0.2558287E-02  0.2147955E-02
   298.277  0.1601851E-02  0.1540827E-01  0.1453767E-01     9.745  0.1447729E-03  0.2557377E-02  0.2140534E-02
   298.281  0.1601992E-02  0.1540580E-01  0.1454445E-01     9.745  0.1449374E-03  0.2556237E-02  0.2133956E-02
   298.285  0.1602149E-02  0.1540312E-01  0.1455057E-01     9.745  0.1451156E-03  0.2554842E-02  0.2127853E-02
   298.288  0.1602317E-02  0.1540026E-01  0.1455609E-01     9.745  0.1453035E-03  0.2553372E-02  0.2122391E-02
   298.292  0.1602494E-02  0.1539823E-01  0.1456077E-01     9.746  0.1454971E-03  0.2551926E-02  0.2118001E-02
   298.296  0.1602677E-02  0.1539543E-01  0.1456531E-01     9.746  0.1456930E-03  0.2551346E-02  0.2114171E-02
   298.300  0.1602860E-02  0.1539237E-01  0.1456862E-01     9.746  0.1458860E-03  0.2551532E-02  0.2111245E-02
   298.304  0.1603042E-02  0.1538956E-01  0.1457159E-01     9.746  0.1460725E-03  0.2552176E-02  0.2108890E-02
   298.307  0.1603217E-02  0.1538670E-01  0.1457287E-01     9.747  0.1462479E-03  0.2553688E-02  0.2107510E-02
   298.311  0.1603383E-02  0.1538632E-01  0.1457277E-01     9.747  0.1464085E-03  0.2552874E-02  0.2107610E-02
   298.315  0.1603535E-02  0.1538387E-01  0.1457162E-01     9.747  0.1465517E-03  0.2555719E-02  0.2108531E-02
   298.319  0.1603670E-02  0.1538189E-01  0.1456723E-01     9.747  0.1466715E-03  0.2559393E-02  0.2109441E-02
   298.323  0.1603783E-02  0.1538196E-01  0.1456338E-01     9.748  0.1467636E-03  0.2566618E-02  0.2113663E-02
   298.326  0.1603872E-02  0.1538076E-01  0.1455814E-01     9.748  0.1468257E-03  0.2571093E-02  0.2119553E-02
   298.330  0.1603934E-02  0.1538026E-01  0.1455149E-01     9.748  0.1468566E-03  0.2575956E-02  0.2126134E-02
   298.334  0.1603970E-02  0.1538020E-01  0.1454309E-01     9.748  0.1468559E-03  0.2581209E-02  0.2133939E-02
   298.338  0.1603979E-02  0.1538037E-01  0.1453342E-01     9.748  0.1468284E-03  0.2587016E-02  0.2142214E-02
   298.342  0.1603973E-02  0.1538128E-01  0.1452451E-01     9.749  0.1468009E-03  0.2591490E-02  0.2150230E-02
   298.346  0.1603953E-02  0.1538211E-01  0.1451680E-01     9.749  0.1467764E-03  0.2593177E-02  0.2157527E-02
   298.349  0.1603922E-02  0.1538507E-01  0.1450938E-01     9.749  0.1467553E-03  0.2596106E-02  0.2164004E-02
   298.353  0.1603882E-02  0.1538850E-01  0.1450285E-01     9.749  0.1467366E-03  0.2598493E-02  0.2170191E-02
   298.357  0.1603835E-02  0.1539270E-01  0.1449675E-01     9.750  0.1467214E-03  0.2602486E-02  0.2175583E-02
   298.361  0.1603781E-02  0.1539598E-01  0.1449171E-01     9.750  0.1467101E-03  0.2603656E-02  0.2180570E-02
   298.365  0.1603720E-02  0.1539928E-01  0.1448755E-01     9.750  0.1467028E-03  0.2604615E-02  0.2185598E-02
   298.368  0.1603655E-02  0.1540282E-01  0.1448392E-01     9.750  0.1467001E-03  0.2605616E-02  0.2190135E-02
   298.372  0.1603587E-02  0.1540649E-01  0.1448084E-01     9.751  0.1467018E-03  0.2605331E-02  0.2194305E-02
   298.376  0.1603516E-02  0.1540899E-01  0.1447768E-01     9.751  0.1467093E-03  0.2605839E-02  0.2197963E-02
   298.380  0.1603444E-02  0.1541301E-01  0.1447562E-01     9.751  0.1467210E-03  0.2606104E-02  0.2201855E-02
   298.384  0.1603373E-02  0.1541709E-01  0.1447404E-01     9.751  0.1467377E-03  0.2606482E-02  0.2205785E-02
   298.387  0.1603305E-02  0.1542077E-01  0.1447285E-01     9.752  0.1467573E-03  0.2606937E-02  0.2209203E-02
   298.391  0.1603242E-02  0.1542428E-01  0.1447215E-01     9.752  0.1467795E-03  0.2607572E-02  0.2212643E-02
   298.395  0.1603182E-02  0.1542737E-01  0.1447134E-01     9.752  0.1468068E-03  0.2607880E-02  0.2217068E-02
   298.399  0.1603112E-02  0.1543088E-01  0.1447020E-01     9.752  0.1468451E-03  0.2607952E-02  0.2221574E-02
   298.403  0.1603012E-02  0.1543656E-01  0.1446929E-01     9.753  0.1469048E-03  0.2607530E-02  0.2226291E-02
   298.406  0.1602882E-02  0.1544432E-01  0.1446858E-01     9.753  0.1469841E-03  0.2606457E-02  0.2230573E-02
   298.410  0.1602725E-02  0.1545333E-01  0.1446766E-01     9.753  0.1470827E-03  0.2605668E-02  0.2234201E-02
   298.414  0.1602545E-02  0.1546299E-01  0.1446744E-01     9.753  0.1471988E-03  0.2604843E-02  0.2239223E-02
   298.418  0.1602344E-02  0.1547275E-01  0.1446720E-01     9.753  0.1473307E-03  0.2604228E-02  0.2243896E-02
   298.422  0.1602126E-02  0.1548183E-01  0.1446697E-01     9.754  0.1474759E-03  0.2604354E-02  0.2248381E-02
   298.426  0.1601894E-02  0.1549031E-01  0.1446558E-01     9.754  0.1476321E-03  0.2604821E-02  0.2250879E-02
   298.429  0.1601654E-02  0.1549799E-01  0.1446591E-01     9.754  0.1477974E-03  0.2605331E-02  0.2255878E-02
   298.433  0.1601408E-02  0.1550405E-01  0.1446636E-01     9.754  0.1479681E-03  0.2606047E-02  0.2260466E-02
   298.437  0.1601162E-02  0.1550791E-01  0.1446616E-01     9.755  0.1481418E-03  0.2607415E-02  0.2264273E-02
   298.441  0.1600919E-02  0.1550926E-01  0.1446750E-01     9.755  0.1483146E-03  0.2608818E-02  0.2268406E-02
   298.445  0.1600685E-02  0.1550826E-01  0.1446842E-01     9.755  0.1484838E-03  0.2610525E-02  0.2271733E-02
   298.448  0.1600463E-02  0.1550446E-01  0.1446936E-01     9.755  0.1486461E-03  0.2612300E-02  0.2274863E-02
   298.452  0.1600255E-02  0.1549854E-01  0.1447114E-01     9.756  0.1487990E-03  0.2614214E-02  0.2277117E-02
   298.456  0.1600063E-02  0.1549150E-01  0.1447437E-01     9.756  0.1489404E-03  0.2616008E-02  0.2277209E-02
   298.460  0.1599890E-02  0.1548119E-01  0.1447725E-01     9.756  0.1490677E-03  0.2618035E-02  0.2276932E-02
   298.464  0.1599740E-02  0.1546905E-01  0.1447989E-01     9.756  0.1491776E-03  0.2621308E-02  0.2277032E-02
   298.467  0.1599615E-02  0.1545423E-01  0.1448224E-01     9.757  0.1492679E-03  0.2625478E-02  0.2276719E-02
   298.471  0.1599517E-02  0.1543598E-01  0.1448521E-01     9.757  0.1493371E-03  0.2630932E-02  0.2275213E-02
   298.475  0.1599449E-02  0.1542161E-01  0.1449163E-01     9.757  0.1493835E-03  0.2636313E-02  0.2276657E-02
   298.479  0.1599410E-02  0.1541490E-01  0.1450807E-01     9.757  0.1494060E-03  0.2641801E-02  0.2280882E-02
   298.483  0.1599403E-02  0.1540675E-01  0.1452578E-01     9.758  0.1494068E-03  0.2648006E-02  0.2284770E-02
   298.486  0.1599431E-02  0.1539702E-01  0.1454338E-01     9.758  0.1493868E-03  0.2654144E-02  0.2289219E-02
   298.490  0.1599491E-02  0.1538574E-01  0.1456272E-01     9.758  0.1493475E-03  0.2660237E-02  0.2294607E-02
   298.494  0.1599583E-02  0.1537329E-01  0.1458165E-01     9.758  0.1492890E-03  0.2666487E-02  0.2300767E-02
   298.498  0.1599705E-02  0.1536034E-01  0.1459945E-01     9.758  0.1492139E-03  0.2673012E-02  0.2306866E-02
   298.502  0.1599850E-02  0.1534691E-01  0.1461712E-01     9.759  0.1491251E-03  0.2680178E-02  0.2315153E-02
   298.506  0.1600016E-02  0.1533284E-01  0.1463308E-01     9.759  0.1490253E-03  0.2688002E-02  0.2323084E-02
   298.509  0.1600200E-02  0.1532125E-01  0.1465119E-01     9.759  0.1489161E-03  0.2694921E-02  0.2332655E-02
   298.513  0.1600399E-02  0.1532040E-01  0.1467920E-01     9.759  0.1488002E-03  0.2697353E-02  0.2349447E-02
   298.517  0.1600609E-02  0.1531951E-01  0.1470527E-01     9.760  0.1486795E-03  0.2699677E-02  0.2366810E-02
   298.521  0.1600830E-02  0.1531826E-01  0.1473074E-01     9.760  0.1485545E-03  0.2702086E-02  0.2385376E-02
   298.525  0.1601063E-02  0.1531651E-01  0.1475439E-01     9.760  0.1484264E-03  0.2704428E-02  0.2404414E-02
   298.528  0.1601302E-02  0.1531536E-01  0.1477632E-01     9.760  0.1482969E-03  0.2706521E-02  0.2423739E-02
   298.532  0.1601545E-02  0.1531250E-01  0.1479617E-01     9.761  0.1481692E-03  0.2709159E-02  0.2442779E-02
   298.536  0.1601786E-02  0.1530950E-01  0.1481378E-01     9.761  0.1480457E-03  0.2711639E-02  0.2461437E-02
   298.540  0.1602021E-02  0.1530515E-01  0.1482877E-01     9.761  0.1479282E-03  0.2715427E-02  0.2478554E-02
   298.544  0.1602246E-02  0.1530237E-01  0.1484016E-01     9.761  0.1478197E-03  0.2719525E-02  0.2493722E-02
   298.548  0.1602457E-02  0.1529891E-01  0.1484907E-01     9.762  0.1477206E-03  0.2721148E-02  0.2507091E-02
   298.551  0.1602653E-02  0.1529555E-01  0.1485553E-01     9.762  0.1476322E-03  0.2722710E-02  0.2518189E-02
   298.555  0.1602831E-02  0.1529160E-01  0.1485969E-01     9.762  0.1475536E-03  0.2724808E-02  0.2526481E-02
   298.559  0.1602989E-02  0.1528690E-01  0.1486060E-01     9.762  0.1474860E-03  0.2727004E-02  0.2530711E-02
   298.563  0.1603124E-02  0.1528221E-01  0.1485900E-01     9.763  0.1474299E-03  0.2729912E-02  0.2533101E-02
   298.567  0.1603233E-02  0.1527711E-01  0.1485370E-01     9.763  0.1473864E-03  0.2732950E-02  0.2531507E-02
   298.570  0.1603315E-02  0.1527153E-01  0.1484556E-01     9.763  0.1473562E-03  0.2735656E-02  0.2526403E-02
   298.574  0.1603368E-02  0.1526591E-01  0.1483467E-01     9.763  0.1473395E-03  0.2739022E-02  0.2519199E-02
   298.578  0.1603390E-02  0.1526085E-01  0.1482234E-01     9.763  0.1473362E-03  0.2742182E-02  0.2510082E-02
   298.582  0.1603408E-02  0.1525542E-01  0.1481038E-01     9.764  0.1473354E-03  0.2745356E-02  0.2500944E-02
   298.586  0.1603423E-02  0.1525010E-01  0.1480008E-01     9.764  0.1473228E-03  0.2748141E-02  0.2492655E-02
   298.589  0.1603429E-02  0.1524517E-01  0.1479062E-01     9.764  0.1472898E-03  0.2750888E-02  0.2484629E-02
   298.593  0.1603423E-02  0.1524139E-01  0.1478165E-01     9.764  0.1472396E-03  0.2753415E-02  0.2477123E-02
   298.597  0.1603405E-02  0.1523830E-01  0.1477265E-01     9.765  0.1471733E-03  0.2755681E-02  0.2470097E-02
   298.601  0.1603375E-02  0.1523567E-01  0.1476354E-01     9.765  0.1470927E-03  0.2758414E-02  0.2462828E-02
   298.605  0.1603335E-02  0.1523298E-01  0.1475515E-01     9.765  0.1469999E-03  0.2761237E-02  0.2455218E-02
   298.609  0.1603285E-02  0.1523065E-01  0.1474693E-01     9.765  0.1468972E-03  0.2764131E-02  0.2448115E-02
   298.612  0.1603227E-02  0.1522833E-01  0.1473878E-01     9.766  0.1467859E-03  0.2766843E-02  0.2441533E-02
   298.616  0.1603158E-02  0.1522686E-01  0.1473116E-01     9.766  0.1466647E-03  0.2769542E-02  0.2435425E-02
   298.620  0.1603080E-02  0.1522750E-01  0.1472501E-01     9.766  0.1465353E-03  0.2772191E-02  0.2431517E-02
   298.624  0.1602986E-02  0.1523001E-01  0.1471827E-01     9.766  0.1464112E-03  0.2774490E-02  0.2427664E-02
   298.628  0.1602864E-02  0.1523109E-01  0.1470981E-01     9.767  0.1463066E-03  0.2777173E-02  0.2423275E-02
   298.631  0.1602716E-02  0.1523241E-01  0.1470012E-01     9.767  0.1462246E-03  0.2779114E-02  0.2418604E-02
   298.635  0.1602548E-02  0.1523393E-01  0.1468958E-01     9.767  0.1461659E-03  0.2780811E-02  0.2413709E-02
   298.639  0.1602363E-02  0.1523463E-01  0.1467873E-01     9.767  0.1461333E-03  0.2782491E-02  0.2410134E-02
   298.643  0.1602163E-02  0.1523652E-01  0.1466801E-01     9.768  0.1461289E-03  0.2783648E-02  0.2406706E-02
   298.647  0.1601950E-02  0.1523721E-01  0.1465795E-01     9.768  0.1461542E-03  0.2782932E-02  0.2403473E-02
   298.651  0.1601730E-02  0.1523935E-01  0.1464858E-01     9.768  0.1462081E-03  0.2783614E-02  0.2400130E-02
   298.654  0.1601506E-02  0.1524098E-01  0.1463906E-01     9.768  0.1462900E-03  0.2784183E-02  0.2398940E-02
   298.658  0.1601286E-02  0.1524262E-01  0.1463068E-01     9.768  0.1463977E-03  0.2783368E-02  0.2398947E-02
   298.662  0.1601073E-02  0.1524529E-01  0.1462411E-01     9.769  0.1465287E-03  0.2783867E-02  0.2398418E-02
   298.666  0.1600873E-02  0.1524679E-01  0.1461934E-01     9.769  0.1466798E-03  0.2785159E-02  0.2398322E-02
   298.670  0.1600689E-02  0.1524947E-01  0.1461722E-01     9.769  0.1468475E-03  0.2787006E-02  0.2401475E-02
   298.673  0.1600526E-02  0.1525259E-01  0.1461819E-01     9.769  0.1470283E-03  0.2786975E-02  0.2407226E-02
   298.677  0.1600388E-02  0.1525396E-01  0.1461919E-01     9.770  0.1472172E-03  0.2786659E-02  0.2413165E-02
   298.681  0.1600270E-02  0.1525604E-01  0.1462276E-01     9.770  0.1473977E-03  0.2784705E-02  0.2419148E-02
   298.685  0.1600173E-02  0.1525574E-01  0.1462656E-01     9.770  0.1475599E-03  0.2783856E-02  0.2424681E-02
   298.689  0.1600098E-02  0.1525475E-01  0.1463056E-01     9.770  0.1477002E-03  0.2781922E-02  0.2428797E-02
   298.692  0.1600047E-02  0.1525292E-01  0.1463540E-01     9.771  0.1478146E-03  0.2779819E-02  0.2432447E-02
   298.696  0.1600020E-02  0.1524968E-01  0.1464057E-01     9.771  0.1478999E-03  0.2777448E-02  0.2436793E-02
   298.700  0.1600017E-02  0.1524470E-01  0.1464499E-01     9.771  0.1479533E-03  0.2775243E-02  0.2438696E-02
   298.704  0.1600038E-02  0.1523860E-01  0.1464907E-01     9.771  0.1479735E-03  0.2773466E-02  0.2439276E-02
   298.708  0.1600083E-02  0.1523182E-01  0.1465276E-01     9.772  0.1479607E-03  0.2772068E-02  0.2439496E-02
   298.712  0.1600151E-02  0.1522430E-01  0.1465666E-01     9.772  0.1479158E-03  0.2770918E-02  0.2438633E-02
   298.715  0.1600239E-02  0.1521744E-01  0.1466048E-01     9.772  0.1478396E-03  0.2770256E-02  0.2435484E-02
   298.719  0.1600345E-02  0.1521152E-01  0.1466549E-01     9.772  0.1477343E-03  0.2769698E-02  0.2430486E-02
   298.723  0.1600468E-02  0.1520464E-01  0.1467066E-01     9.773  0.1476029E-03  0.2769531E-02  0.2425176E-02
   298.727  0.1600605E-02  0.1519746E-01  0.1467484E-01     9.773  0.1474489E-03  0.2770076E-02  0.2419455E-02
   298.731  0.1600752E-02  0.1519075E-01  0.1467868E-01     9.773  0.1472766E-03  0.2770824E-02  0.2413877E-02
   298.735  0.1600907E-02  0.1518311E-01  0.1468192E-01     9.773  0.1470899E-03  0.2771863E-02  0.2408404E-02
   298.738  0.1601074E-02  0.1517562E-01  0.1468561E-01     9.774  0.1469040E-03  0.2773405E-02  0.2404442E-02
   298.742  0.1601257E-02  0.1516959E-01  0.1469079E-01     9.774  0.1467310E-03  0.2777439E-02  0.2401701E-02
   298.746  0.1601450E-02  0.1516485E-01  0.1469669E-01     9.774  0.1465734E-03  0.2781411E-02  0.2400938E-02
   298.750  0.1601635E-02  0.1516246E-01  0.1470306E-01     9.774  0.1464178E-03  0.2785212E-02  0.2405607E-02
   298.754  0.1601807E-02  0.1516037E-01  0.1470561E-01     9.774  0.1462623E-03  0.2789466E-02  0.2413170E-02
   298.757  0.1601960E-02  0.1516021E-01  0.1470742E-01     9.775  0.1461113E-03  0.2793081E-02  0.2424552E-02
   298.761  0.1602093E-02  0.1516056E-01  0.1470707E-01     9.775  0.1459679E-03  0.2796479E-02  0.2438111E-02
   298.765  0.1602201E-02  0.1516136E-01  0.1470465E-01     9.775  0.1458355E-03  0.2799891E-02  0.2453692E-02
   298.769  0.1602284E-02  0.1516216E-01  0.1470007E-01     9.775  0.1457170E-03  0.2803417E-02  0.2470365E-02
   298.773  0.1602344E-02  0.1516304E-01  0.1469419E-01     9.776  0.1456118E-03  0.2806538E-02  0.2487681E-02
   298.777  0.1602395E-02  0.1516713E-01  0.1469080E-01     9.776  0.1455084E-03  0.2815321E-02  0.2502552E-02
   298.780  0.1602443E-02  0.1517207E-01  0.1468797E-01     9.776  0.1454120E-03  0.2825310E-02  0.2516452E-02
   298.784  0.1602487E-02  0.1517835E-01  0.1468709E-01     9.776  0.1453247E-03  0.2837232E-02  0.2527865E-02
   298.788  0.1602525E-02  0.1518665E-01  0.1468810E-01     9.777  0.1452475E-03  0.2852477E-02  0.2535008E-02
   298.792  0.1602557E-02  0.1519421E-01  0.1468817E-01     9.777  0.1451820E-03  0.2865738E-02  0.2542242E-02
   298.796  0.1602581E-02  0.1520162E-01  0.1468751E-01     9.777  0.1451296E-03  0.2877036E-02  0.2548986E-02
   298.799  0.1602599E-02  0.1520948E-01  0.1468787E-01     9.777  0.1450900E-03  0.2885207E-02  0.2555111E-02
   298.803  0.1602610E-02  0.1521692E-01  0.1468738E-01     9.778  0.1450625E-03  0.2891061E-02  0.2560125E-02
   298.807  0.1602615E-02  0.1522317E-01  0.1468609E-01     9.778  0.1450462E-03  0.2894514E-02  0.2563669E-02
   298.811  0.1602621E-02  0.1522814E-01  0.1468364E-01     9.778  0.1450389E-03  0.2896514E-02  0.2565630E-02
   298.815  0.1602627E-02  0.1523143E-01  0.1468012E-01     9.778  0.1450396E-03  0.2896172E-02  0.2565406E-02
   298.819  0.1602631E-02  0.1523366E-01  0.1467575E-01     9.779  0.1450490E-03  0.2894251E-02  0.2563175E-02
   298.822  0.1602637E-02  0.1523459E-01  0.1467184E-01     9.779  0.1450650E-03  0.2890723E-02  0.2560464E-02
   298.826  0.1602645E-02  0.1523430E-01  0.1466512E-01     9.779  0.1450872E-03  0.2885377E-02  0.2555169E-02
   298.830  0.1602655E-02  0.1523505E-01  0.1465773E-01     9.779  0.1451161E-03  0.2878039E-02  0.2548506E-02
   298.834  0.1602676E-02  0.1523232E-01  0.1465159E-01     9.779  0.1451629E-03  0.2869830E-02  0.2542495E-02
   298.838  0.1602712E-02  0.1522902E-01  0.1464625E-01     9.780  0.1452309E-03  0.2860909E-02  0.2537760E-02
   298.841  0.1602761E-02  0.1522552E-01  0.1464152E-01     9.780  0.1453181E-03  0.2851385E-02  0.2533822E-02
   298.845  0.1602823E-02  0.1522282E-01  0.1463976E-01     9.780  0.1454238E-03  0.2843629E-02  0.2530155E-02
   298.849  0.1602897E-02  0.1522098E-01  0.1463925E-01     9.780  0.1455465E-03  0.2841297E-02  0.2522479E-02
   298.853  0.1602981E-02  0.1522013E-01  0.1463908E-01     9.781  0.1456839E-03  0.2837482E-02  0.2514934E-02
   298.857  0.1603074E-02  0.1521868E-01  0.1463939E-01     9.781  0.1458335E-03  0.2834650E-02  0.2507930E-02
   298.861  0.1603173E-02  0.1521859E-01  0.1463976E-01     9.781  0.1459921E-03  0.2832438E-02  0.2501481E-02
   298.864  0.1603277E-02  0.1521882E-01  0.1464067E-01     9.781  0.1461567E-03  0.2831821E-02  0.2494351E-02
   298.868  0.1603382E-02  0.1521964E-01  0.1464158E-01     9.782  0.1463241E-03  0.2833040E-02  0.2487499E-02
   298.872  0.1603483E-02  0.1522074E-01  0.1464282E-01     9.782  0.1464951E-03  0.2834060E-02  0.2481299E-02
   298.876  0.1603577E-02  0.1522209E-01  0.1464292E-01     9.782  0.1466661E-03  0.2835079E-02  0.2476433E-02
   298.880  0.1603662E-02  0.1522295E-01  0.1464271E-01     9.782  0.1468338E-03  0.2836369E-02  0.2473080E-02
   298.883  0.1603735E-02  0.1522233E-01  0.1464212E-01     9.783  0.1469942E-03  0.2834550E-02  0.2471475E-02
   298.887  0.1603791E-02  0.1522358E-01  0.1463982E-01     9.783  0.1471467E-03  0.2836191E-02  0.2470620E-02
   298.891  0.1603824E-02  0.1522470E-01  0.1463572E-01     9.783  0.1472897E-03  0.2837753E-02  0.2469517E-02
   298.895  0.1603832E-02  0.1522596E-01  0.1463075E-01     9.783  0.1474201E-03  0.2839499E-02  0.2469024E-02
   298.899  0.1603815E-02  0.1522873E-01  0.1462617E-01     9.784  0.1475352E-03  0.2845115E-02  0.2467138E-02
   298.903  0.1603774E-02  0.1523137E-01  0.1462053E-01     9.784  0.1476323E-03  0.2850904E-02  0.2465156E-02
   298.906  0.1603709E-02  0.1523388E-01  0.1461394E-01     9.784  0.1477102E-03  0.2857479E-02  0.2463543E-02
   298.910  0.1603626E-02  0.1523615E-01  0.1460619E-01     9.784  0.1477718E-03  0.2865138E-02  0.2461592E-02
   298.914  0.1603539E-02  0.1523862E-01  0.1460009E-01     9.784  0.1478336E-03  0.2871893E-02  0.2458616E-02
   298.918  0.1603451E-02  0.1524009E-01  0.1459433E-01     9.785  0.1478951E-03  0.2877415E-02  0.2454607E-02
   298.922  0.1603363E-02  0.1524182E-01  0.1458991E-01     9.785  0.1479552E-03  0.2881322E-02  0.2450561E-02
   298.926  0.1603278E-02  0.1524479E-01  0.1458733E-01     9.785  0.1480127E-03  0.2884103E-02  0.2446685E-02
   298.929  0.1603196E-02  0.1524681E-01  0.1458541E-01     9.785  0.1480664E-03  0.2886615E-02  0.2442870E-02
   298.933  0.1603117E-02  0.1524807E-01  0.1458341E-01     9.786  0.1481184E-03  0.2889027E-02  0.2439162E-02
   298.937  0.1603018E-02  0.1524972E-01  0.1458034E-01     9.786  0.1481932E-03  0.2891422E-02  0.2437604E-02
   298.941  0.1602890E-02  0.1525077E-01  0.1457640E-01     9.786  0.1483006E-03  0.2893590E-02  0.2438320E-02
   298.945  0.1602734E-02  0.1525352E-01  0.1457211E-01     9.786  0.1484396E-03  0.2895908E-02  0.2440719E-02
   298.948  0.1602554E-02  0.1525698E-01  0.1456598E-01     9.787  0.1486079E-03  0.2898115E-02  0.2443711E-02
   298.952  0.1602353E-02  0.1526626E-01  0.1456579E-01     9.787  0.1488021E-03  0.2899754E-02  0.2441253E-02
   298.956  0.1602136E-02  0.1527251E-01  0.1456672E-01     9.787  0.1490176E-03  0.2893800E-02  0.2438385E-02
   298.960  0.1601908E-02  0.1528346E-01  0.1456707E-01     9.787  0.1492506E-03  0.2897824E-02  0.2436905E-02
   298.964  0.1601673E-02  0.1529362E-01  0.1456911E-01     9.788  0.1494955E-03  0.2902053E-02  0.2434074E-02
   298.968  0.1601437E-02  0.1530192E-01  0.1456978E-01     9.788  0.1497479E-03  0.2905946E-02  0.2431273E-02
   298.971  0.1601206E-02  0.1530811E-01  0.1457168E-01     9.788  0.1500019E-03  0.2909546E-02  0.2429357E-02
   298.975  0.1600984E-02  0.1531238E-01  0.1457351E-01     9.788  0.1502521E-03  0.2912697E-02  0.2426952E-02
   298.979  0.1600777E-02  0.1531452E-01  0.1457520E-01     9.788  0.1504925E-03  0.2915883E-02  0.2424596E-02
   298.983  0.1600590E-02  0.1531445E-01  0.1457525E-01     9.789  0.1507179E-03  0.2918063E-02  0.2419845E-02
   298.987  0.1600426E-02  0.1531305E-01  0.1457815E-01     9.789  0.1509237E-03  0.2919872E-02  0.2419098E-02
   298.991  0.1600289E-02  0.1530977E-01  0.1458170E-01     9.789  0.1511041E-03  0.2921308E-02  0.2418968E-02
   298.994  0.1600184E-02  0.1530453E-01  0.1458487E-01     9.789  0.1512553E-03  0.2922550E-02  0.2418973E-02
   298.998  0.1600114E-02  0.1529826E-01  0.1459009E-01     9.790  0.1513727E-03  0.2923207E-02  0.2420332E-02
   299.002  0.1600082E-02  0.1528989E-01  0.1459472E-01     9.790  0.1514534E-03  0.2924151E-02  0.2421812E-02
   299.006  0.1600089E-02  0.1527984E-01  0.1459789E-01     9.790  0.1514951E-03  0.2924652E-02  0.2422213E-02
   299.010  0.1600135E-02  0.1526636E-01  0.1460088E-01     9.790  0.1514969E-03  0.2925419E-02  0.2423143E-02
   299.013  0.1600219E-02  0.1525196E-01  0.1460556E-01     9.791  0.1514587E-03  0.2926124E-02  0.2427147E-02
   299.017  0.1600339E-02  0.1523750E-01  0.1460705E-01     9.791  0.1513813E-03  0.2927780E-02  0.2427384E-02
   299.021  0.1600493E-02  0.1522984E-01  0.1461460E-01     9.791  0.1512672E-03  0.2929200E-02  0.2420632E-02
   299.025  0.1600677E-02  0.1522244E-01  0.1462400E-01     9.791  0.1511191E-03  0.2931549E-02  0.2411584E-02
   299.029  0.1600889E-02  0.1521510E-01  0.1463291E-01     9.792  0.1509391E-03  0.2934197E-02  0.2403170E-02
   299.033  0.1601129E-02  0.1520756E-01  0.1464275E-01     9.792  0.1507271E-03  0.2936730E-02  0.2394657E-02
   299.036  0.1601389E-02  0.1519950E-01  0.1465029E-01     9.792  0.1504890E-03  0.2939526E-02  0.2385814E-02
   299.040  0.1601666E-02  0.1519140E-01  0.1465659E-01     9.792  0.1502295E-03  0.2941959E-02  0.2376465E-02
   299.044  0.1601954E-02  0.1518367E-01  0.1466240E-01     9.793  0.1499553E-03  0.2944307E-02  0.2368333E-02
   299.048  0.1602247E-02  0.1518241E-01  0.1467312E-01     9.793  0.1496725E-03  0.2945718E-02  0.2355030E-02
   299.052  0.1602537E-02  0.1518164E-01  0.1468333E-01     9.793  0.1493877E-03  0.2946877E-02  0.2341718E-02
   299.056  0.1602819E-02  0.1518094E-01  0.1469054E-01     9.793  0.1491075E-03  0.2947867E-02  0.2331417E-02
   299.059  0.1603086E-02  0.1518050E-01  0.1469547E-01     9.793  0.1488385E-03  0.2949113E-02  0.2322542E-02
   299.063  0.1603333E-02  0.1518062E-01  0.1469844E-01     9.794  0.1485861E-03  0.2949446E-02  0.2315972E-02
   299.067  0.1603557E-02  0.1518267E-01  0.1470063E-01     9.794  0.1483557E-03  0.2949948E-02  0.2312629E-02
   299.071  0.1603757E-02  0.1518428E-01  0.1470104E-01     9.794  0.1481490E-03  0.2950756E-02  0.2310712E-02
   299.075  0.1603933E-02  0.1518594E-01  0.1469899E-01     9.794  0.1479696E-03  0.2951961E-02  0.2311776E-02
   299.079  0.1604079E-02  0.1518678E-01  0.1469442E-01     9.795  0.1478219E-03  0.2952040E-02  0.2315567E-02
   299.082  0.1604193E-02  0.1518829E-01  0.1468733E-01     9.795  0.1477083E-03  0.2953136E-02  0.2321161E-02
   299.086  0.1604272E-02  0.1519075E-01  0.1467843E-01     9.795  0.1476317E-03  0.2954856E-02  0.2328715E-02
   299.090  0.1604314E-02  0.1519202E-01  0.1466751E-01     9.795  0.1475937E-03  0.2957016E-02  0.2338574E-02
   299.094  0.1604324E-02  0.1519605E-01  0.1465504E-01     9.796  0.1475883E-03  0.2958650E-02  0.2350173E-02
   299.098  0.1604327E-02  0.1519635E-01  0.1464461E-01     9.796  0.1475909E-03  0.2960592E-02  0.2359814E-02
   299.102  0.1604331E-02  0.1519648E-01  0.1463568E-01     9.796  0.1475923E-03  0.2962730E-02  0.2368047E-02
   299.105  0.1604336E-02  0.1519664E-01  0.1462811E-01     9.796  0.1475925E-03  0.2964841E-02  0.2374628E-02
   299.109  0.1604341E-02  0.1519683E-01  0.1462255E-01     9.797  0.1475923E-03  0.2966993E-02  0.2379542E-02
   299.113  0.1604347E-02  0.1519617E-01  0.1461790E-01     9.797  0.1475914E-03  0.2969441E-02  0.2383536E-02
   299.117  0.1604345E-02  0.1519626E-01  0.1461239E-01     9.797  0.1475998E-03  0.2970982E-02  0.2388441E-02
   299.121  0.1604329E-02  0.1519641E-01  0.1460847E-01     9.797  0.1476223E-03  0.2972796E-02  0.2390568E-02
   299.124  0.1604299E-02  0.1519539E-01  0.1460364E-01     9.797  0.1476602E-03  0.2974489E-02  0.2391898E-02
   299.128  0.1604252E-02  0.1519588E-01  0.1459804E-01     9.798  0.1477160E-03  0.2975886E-02  0.2392988E-02
   299.132  0.1604189E-02  0.1519556E-01  0.1459119E-01     9.798  0.1477893E-03  0.2977651E-02  0.2394394E-02
   299.136  0.1604112E-02  0.1519471E-01  0.1458325E-01     9.798  0.1478779E-03  0.2978803E-02  0.2394654E-02
   299.140  0.1604022E-02  0.1519376E-01  0.1457540E-01     9.798  0.1479797E-03  0.2980342E-02  0.2394924E-02
   299.144  0.1603921E-02  0.1519104E-01  0.1456728E-01     9.799  0.1480934E-03  0.2978529E-02  0.2395496E-02
   299.147  0.1603813E-02  0.1519060E-01  0.1455861E-01     9.799  0.1482150E-03  0.2981306E-02  0.2394429E-02
   299.151  0.1603700E-02  0.1519004E-01  0.1455091E-01     9.799  0.1483425E-03  0.2983586E-02  0.2395576E-02
   299.155  0.1603585E-02  0.1518950E-01  0.1454389E-01     9.799  0.1484723E-03  0.2985908E-02  0.2396620E-02
   299.159  0.1603468E-02  0.1518954E-01  0.1453740E-01     9.800  0.1485983E-03  0.2988524E-02  0.2397958E-02
   299.163  0.1603345E-02  0.1518975E-01  0.1453190E-01     9.800  0.1487092E-03  0.2991129E-02  0.2399078E-02
   299.167  0.1603220E-02  0.1518977E-01  0.1452692E-01     9.800  0.1488013E-03  0.2993538E-02  0.2399963E-02
   299.170  0.1603096E-02  0.1518981E-01  0.1452274E-01     9.800  0.1488725E-03  0.2996312E-02  0.2400861E-02
   299.174  0.1602977E-02  0.1518964E-01  0.1451990E-01     9.800  0.1489205E-03  0.2999332E-02  0.2401784E-02
   299.178  0.1602863E-02  0.1518863E-01  0.1451758E-01     9.801  0.1489416E-03  0.3001920E-02  0.2402405E-02
   299.182  0.1602754E-02  0.1518789E-01  0.1451511E-01     9.801  0.1489302E-03  0.3005064E-02  0.2401264E-02
   299.186  0.1602651E-02  0.1518927E-01  0.1451472E-01     9.801  0.1488871E-03  0.3011249E-02  0.2398346E-02
   299.189  0.1602558E-02  0.1518841E-01  0.1451421E-01     9.801  0.1488128E-03  0.3014264E-02  0.2395420E-02
   299.193  0.1602477E-02  0.1518727E-01  0.1451534E-01     9.802  0.1487098E-03  0.3018399E-02  0.2390434E-02
   299.197  0.1602410E-02  0.1518542E-01  0.1451555E-01     9.802  0.1485805E-03  0.3022362E-02  0.2385491E-02
   299.201  0.1602358E-02  0.1518332E-01  0.1451571E-01     9.802  0.1484292E-03  0.3026539E-02  0.2379892E-02
   299.205  0.1602323E-02  0.1518155E-01  0.1451643E-01     9.802  0.1482601E-03  0.3029639E-02  0.2374409E-02
   299.209  0.1602301E-02  0.1517778E-01  0.1451728E-01     9.803  0.1480819E-03  0.3033423E-02  0.2368682E-02
   299.212  0.1602292E-02  0.1517519E-01  0.1451900E-01     9.803  0.1478996E-03  0.3036781E-02  0.2364833E-02
   299.216  0.1602298E-02  0.1517599E-01  0.1452514E-01     9.803  0.1477174E-03  0.3037572E-02  0.2365843E-02
   299.220  0.1602318E-02  0.1517723E-01  0.1453199E-01     9.803  0.1475404E-03  0.3038674E-02  0.2368699E-02
   299.224  0.1602347E-02  0.1517992E-01  0.1453927E-01     9.804  0.1473776E-03  0.3041265E-02  0.2373922E-02
   299.228  0.1602381E-02  0.1518071E-01  0.1454479E-01     9.804  0.1472374E-03  0.3041554E-02  0.2380183E-02
   299.232  0.1602417E-02  0.1518082E-01  0.1454845E-01     9.804  0.1471231E-03  0.3042226E-02  0.2387290E-02
   299.235  0.1602453E-02  0.1518059E-01  0.1455048E-01     9.804  0.1470392E-03  0.3042984E-02  0.2395335E-02
   299.239  0.1602488E-02  0.1518048E-01  0.1455181E-01     9.804  0.1469881E-03  0.3044009E-02  0.2403473E-02
   299.243  0.1602521E-02  0.1517999E-01  0.1455154E-01     9.805  0.1469712E-03  0.3045086E-02  0.2411442E-02
   299.247  0.1602550E-02  0.1517864E-01  0.1455067E-01     9.805  0.1469888E-03  0.3046030E-02  0.2419128E-02
   299.251  0.1602575E-02  0.1517720E-01  0.1454797E-01     9.805  0.1470408E-03  0.3047443E-02  0.2426627E-02
   299.255  0.1602594E-02  0.1517533E-01  0.1454333E-01     9.805  0.1471244E-03  0.3049164E-02  0.2433728E-02
   299.258  0.1602599E-02  0.1517341E-01  0.1453662E-01     9.806  0.1472300E-03  0.3051009E-02  0.2441138E-02
   299.262  0.1602592E-02  0.1517097E-01  0.1452806E-01     9.806  0.1473556E-03  0.3053406E-02  0.2448983E-02
   299.266  0.1602577E-02  0.1516823E-01  0.1451857E-01     9.806  0.1474930E-03  0.3055853E-02  0.2457207E-02
   299.270  0.1602560E-02  0.1516940E-01  0.1451352E-01     9.806  0.1476316E-03  0.3057005E-02  0.2470094E-02
   299.274  0.1602542E-02  0.1517164E-01  0.1450992E-01     9.807  0.1477685E-03  0.3058558E-02  0.2484368E-02
   299.277  0.1602526E-02  0.1517395E-01  0.1450572E-01     9.807  0.1478968E-03  0.3059922E-02  0.2498141E-02
   299.281  0.1602516E-02  0.1517551E-01  0.1450045E-01     9.807  0.1480087E-03  0.3062494E-02  0.2509633E-02
   299.285  0.1602513E-02  0.1517588E-01  0.1449426E-01     9.807  0.1481018E-03  0.3065630E-02  0.2520312E-02
   299.289  0.1602515E-02  0.1517552E-01  0.1448811E-01     9.808  0.1481740E-03  0.3069393E-02  0.2528745E-02
   299.293  0.1602523E-02  0.1517552E-01  0.1448242E-01     9.808  0.1482231E-03  0.3073324E-02  0.2533734E-02
   299.297  0.1602535E-02  0.1517972E-01  0.1447649E-01     9.808  0.1482471E-03  0.3086791E-02  0.2535986E-02
   299.300  0.1602548E-02  0.1517733E-01  0.1447049E-01     9.808  0.1482422E-03  0.3087500E-02  0.2536550E-02
   299.304  0.1602561E-02  0.1517453E-01  0.1446201E-01     9.808  0.1482085E-03  0.3088389E-02  0.2534299E-02
   299.308  0.1602575E-02  0.1517241E-01  0.1445404E-01     9.809  0.1481472E-03  0.3090051E-02  0.2529483E-02
   299.312  0.1602596E-02  0.1517150E-01  0.1444486E-01     9.809  0.1480684E-03  0.3091986E-02  0.2523645E-02
   299.316  0.1602625E-02  0.1517011E-01  0.1443777E-01     9.809  0.1479768E-03  0.3094033E-02  0.2517416E-02
   299.320  0.1602662E-02  0.1517113E-01  0.1443342E-01     9.809  0.1478742E-03  0.3094477E-02  0.2510917E-02
   299.323  0.1602705E-02  0.1517214E-01  0.1443009E-01     9.810  0.1477628E-03  0.3094704E-02  0.2504905E-02
   299.327  0.1602755E-02  0.1517340E-01  0.1442729E-01     9.810  0.1476467E-03  0.3095428E-02  0.2499407E-02
   299.331  0.1602814E-02  0.1517582E-01  0.1442646E-01     9.810  0.1475337E-03  0.3096245E-02  0.2494057E-02
   299.335  0.1602884E-02  0.1517814E-01  0.1442466E-01     9.810  0.1474291E-03  0.3096984E-02  0.2490709E-02
   299.339  0.1602962E-02  0.1518026E-01  0.1442423E-01     9.811  0.1473348E-03  0.3097426E-02  0.2485826E-02
   299.342  0.1603046E-02  0.1518234E-01  0.1442371E-01     9.811  0.1472530E-03  0.3098000E-02  0.2481757E-02
   299.346  0.1603135E-02  0.1518511E-01  0.1442361E-01     9.811  0.1471860E-03  0.3100500E-02  0.2476899E-02
   299.350  0.1603226E-02  0.1518752E-01  0.1442268E-01     9.811  0.1471363E-03  0.3103019E-02  0.2472174E-02
   299.354  0.1603296E-02  0.1519015E-01  0.1441950E-01     9.811  0.1470844E-03  0.3105954E-02  0.2469382E-02
   299.358  0.1603336E-02  0.1519330E-01  0.1441360E-01     9.812  0.1470133E-03  0.3110248E-02  0.2469394E-02
   299.362  0.1603347E-02  0.1519676E-01  0.1440677E-01     9.812  0.1469227E-03  0.3115224E-02  0.2473725E-02
   299.365  0.1603328E-02  0.1520103E-01  0.1439671E-01     9.812  0.1468159E-03  0.3119358E-02  0.2478563E-02
   299.369  0.1603280E-02  0.1520451E-01  0.1438434E-01     9.812  0.1466941E-03  0.3125599E-02  0.2485819E-02
   299.373  0.1603204E-02  0.1520899E-01  0.1437079E-01     9.813  0.1465612E-03  0.3131303E-02  0.2494603E-02
   299.377  0.1603102E-02  0.1521188E-01  0.1435649E-01     9.813  0.1464195E-03  0.3136239E-02  0.2504463E-02
   299.381  0.1602976E-02  0.1521440E-01  0.1434182E-01     9.813  0.1462724E-03  0.3140225E-02  0.2515826E-02
   299.385  0.1602833E-02  0.1521679E-01  0.1432764E-01     9.813  0.1461182E-03  0.3143154E-02  0.2528063E-02
   299.388  0.1602680E-02  0.1521837E-01  0.1431364E-01     9.814  0.1459574E-03  0.3144393E-02  0.2539256E-02
   299.392  0.1602519E-02  0.1522478E-01  0.1430614E-01     9.814  0.1457929E-03  0.3155561E-02  0.2542041E-02
   299.396  0.1602355E-02  0.1523167E-01  0.1430066E-01     9.814  0.1456284E-03  0.3167809E-02  0.2542856E-02
   299.400  0.1602191E-02  0.1523744E-01  0.1429546E-01     9.814  0.1454681E-03  0.3177290E-02  0.2543737E-02
   299.404  0.1602029E-02  0.1524183E-01  0.1429032E-01     9.814  0.1453147E-03  0.3182709E-02  0.2544567E-02
   299.407  0.1601874E-02  0.1524382E-01  0.1428593E-01     9.815  0.1451715E-03  0.3185356E-02  0.2545797E-02
   299.411  0.1601728E-02  0.1524398E-01  0.1428094E-01     9.815  0.1450422E-03  0.3183866E-02  0.2546567E-02
   299.415  0.1601599E-02  0.1524241E-01  0.1427647E-01     9.815  0.1449281E-03  0.3178314E-02  0.2547754E-02
   299.419  0.1601492E-02  0.1523987E-01  0.1427216E-01     9.815  0.1448388E-03  0.3170030E-02  0.2547831E-02
   299.423  0.1601408E-02  0.1523573E-01  0.1426960E-01     9.816  0.1447826E-03  0.3158540E-02  0.2549292E-02
   299.427  0.1601346E-02  0.1523018E-01  0.1426760E-01     9.816  0.1447624E-03  0.3144963E-02  0.2550057E-02
   299.430  0.1601307E-02  0.1522385E-01  0.1426594E-01     9.816  0.1447782E-03  0.3129321E-02  0.2550725E-02
   299.434  0.1601294E-02  0.1521527E-01  0.1426390E-01     9.816  0.1448297E-03  0.3110793E-02  0.2551605E-02
   299.438  0.1601305E-02  0.1520667E-01  0.1426215E-01     9.817  0.1449159E-03  0.3089765E-02  0.2552840E-02
   299.442  0.1601340E-02  0.1520638E-01  0.1426929E-01     9.817  0.1450353E-03  0.3084692E-02  0.2541450E-02
   299.446  0.1601400E-02  0.1520565E-01  0.1427657E-01     9.817  0.1451858E-03  0.3079205E-02  0.2530605E-02
   299.449  0.1601485E-02  0.1520382E-01  0.1428397E-01     9.817  0.1453666E-03  0.3072922E-02  0.2520119E-02
   299.453  0.1601594E-02  0.1520094E-01  0.1429164E-01     9.817  0.1455759E-03  0.3065347E-02  0.2510060E-02
   299.457  0.1601725E-02  0.1519821E-01  0.1429825E-01     9.818  0.1458087E-03  0.3058333E-02  0.2501682E-02
   299.461  0.1601876E-02  0.1519536E-01  0.1430590E-01     9.818  0.1460595E-03  0.3051204E-02  0.2492677E-02
   299.465  0.1602038E-02  0.1519264E-01  0.1431283E-01     9.818  0.1463185E-03  0.3044780E-02  0.2484487E-02
   299.469  0.1602208E-02  0.1519022E-01  0.1431903E-01     9.818  0.1465790E-03  0.3039238E-02  0.2477514E-02
   299.472  0.1602353E-02  0.1518887E-01  0.1432423E-01     9.819  0.1467974E-03  0.3035291E-02  0.2470087E-02
   299.476  0.1602450E-02  0.1518983E-01  0.1432496E-01     9.819  0.1469462E-03  0.3037472E-02  0.2450112E-02
   299.480  0.1602499E-02  0.1519073E-01  0.1432110E-01     9.819  0.1470236E-03  0.3040013E-02  0.2427304E-02
   299.484  0.1602498E-02  0.1519055E-01  0.1431358E-01     9.819  0.1470291E-03  0.3043097E-02  0.2402796E-02
   299.488  0.1602449E-02  0.1519145E-01  0.1430337E-01     9.820  0.1469635E-03  0.3045932E-02  0.2378838E-02
   299.492  0.1602354E-02  0.1519178E-01  0.1429080E-01     9.820  0.1468297E-03  0.3048362E-02  0.2356090E-02
   299.495  0.1602216E-02  0.1519172E-01  0.1427628E-01     9.820  0.1466328E-03  0.3050633E-02  0.2336119E-02
   299.499  0.1602038E-02  0.1519215E-01  0.1426093E-01     9.820  0.1463780E-03  0.3052278E-02  0.2319473E-02
   299.503  0.1601827E-02  0.1519085E-01  0.1424535E-01     9.820  0.1460718E-03  0.3053108E-02  0.2307297E-02
   299.507  0.1601586E-02  0.1519135E-01  0.1423244E-01     9.821  0.1457223E-03  0.3052065E-02  0.2305362E-02
   299.511  0.1601316E-02  0.1519644E-01  0.1422496E-01     9.821  0.1453361E-03  0.3049078E-02  0.2317996E-02
   299.514  0.1601019E-02  0.1520265E-01  0.1421753E-01     9.821  0.1449257E-03  0.3045160E-02  0.2335155E-02
   299.518  0.1600723E-02  0.1520827E-01  0.1421240E-01     9.821  0.1445297E-03  0.3040802E-02  0.2352205E-02
   299.522  0.1600441E-02  0.1521427E-01  0.1421245E-01     9.822  0.1441664E-03  0.3039502E-02  0.2365662E-02
   299.526  0.1600181E-02  0.1521986E-01  0.1421562E-01     9.822  0.1438437E-03  0.3037663E-02  0.2378616E-02
   299.530  0.1599951E-02  0.1522410E-01  0.1422013E-01     9.822  0.1435695E-03  0.3035733E-02  0.2392901E-02
   299.534  0.1599760E-02  0.1522837E-01  0.1422890E-01     9.822  0.1433487E-03  0.3035846E-02  0.2405666E-02
   299.537  0.1599613E-02  0.1523031E-01  0.1423953E-01     9.823  0.1431862E-03  0.3035802E-02  0.2419412E-02
   299.541  0.1599513E-02  0.1523001E-01  0.1425198E-01     9.823  0.1430863E-03  0.3035630E-02  0.2434604E-02
   299.545  0.1599463E-02  0.1522794E-01  0.1426605E-01     9.823  0.1430507E-03  0.3034940E-02  0.2450716E-02
   299.549  0.1599465E-02  0.1522411E-01  0.1428101E-01     9.823  0.1430808E-03  0.3033799E-02  0.2468549E-02
   299.553  0.1599518E-02  0.1521900E-01  0.1429724E-01     9.823  0.1431760E-03  0.3032048E-02  0.2487421E-02
   299.557  0.1599621E-02  0.1521236E-01  0.1431273E-01     9.824  0.1433342E-03  0.3030972E-02  0.2507912E-02
   299.560  0.1599771E-02  0.1520522E-01  0.1432839E-01     9.824  0.1435518E-03  0.3030773E-02  0.2528296E-02
   299.564  0.1599965E-02  0.1519705E-01  0.1434366E-01     9.824  0.1438238E-03  0.3029612E-02  0.2548865E-02
   299.568  0.1600198E-02  0.1519281E-01  0.1436280E-01     9.824  0.1441444E-03  0.3026951E-02  0.2576581E-02
   299.572  0.1600464E-02  0.1519266E-01  0.1438473E-01     9.825  0.1445061E-03  0.3024235E-02  0.2606399E-02
   299.576  0.1600756E-02  0.1519236E-01  0.1440569E-01     9.825  0.1449005E-03  0.3020960E-02  0.2633482E-02
   299.579  0.1601068E-02  0.1519186E-01  0.1442581E-01     9.825  0.1453176E-03  0.3017929E-02  0.2658294E-02
   299.583  0.1601396E-02  0.1519258E-01  0.1444331E-01     9.825  0.1457432E-03  0.3013880E-02  0.2679092E-02
   299.587  0.1601733E-02  0.1519077E-01  0.1445816E-01     9.825  0.1461647E-03  0.3011123E-02  0.2696424E-02
   299.591  0.1602072E-02  0.1518901E-01  0.1447012E-01     9.826  0.1465717E-03  0.3008945E-02  0.2709220E-02
   299.595  0.1602404E-02  0.1518770E-01  0.1447708E-01     9.826  0.1469546E-03  0.3007460E-02  0.2715839E-02
   299.599  0.1602721E-02  0.1518823E-01  0.1448264E-01     9.826  0.1473036E-03  0.3005844E-02  0.2717341E-02
   299.602  0.1603015E-02  0.1518673E-01  0.1448512E-01     9.826  0.1476092E-03  0.3005224E-02  0.2714322E-02
   299.606  0.1603278E-02  0.1518593E-01  0.1448375E-01     9.827  0.1478641E-03  0.3006520E-02  0.2704335E-02
   299.610  0.1603504E-02  0.1518404E-01  0.1447905E-01     9.827  0.1480608E-03  0.3005089E-02  0.2688176E-02
   299.614  0.1603688E-02  0.1518396E-01  0.1446926E-01     9.827  0.1481955E-03  0.3005952E-02  0.2668183E-02
   299.618  0.1603826E-02  0.1518428E-01  0.1445721E-01     9.827  0.1482628E-03  0.3008140E-02  0.2644445E-02
   299.622  0.1603923E-02  0.1518474E-01  0.1444262E-01     9.828  0.1482737E-03  0.3009993E-02  0.2617740E-02
   299.625  0.1604015E-02  0.1518538E-01  0.1442899E-01     9.828  0.1482729E-03  0.3011377E-02  0.2596535E-02
   299.629  0.1604106E-02  0.1518645E-01  0.1441796E-01     9.828  0.1482684E-03  0.3012715E-02  0.2580293E-02
   299.633  0.1604195E-02  0.1518874E-01  0.1440908E-01     9.828  0.1482609E-03  0.3013470E-02  0.2566422E-02
   299.637  0.1604277E-02  0.1519011E-01  0.1440215E-01     9.828  0.1482516E-03  0.3014443E-02  0.2555434E-02
   299.641  0.1604339E-02  0.1519319E-01  0.1439602E-01     9.829  0.1482538E-03  0.3016575E-02  0.2546975E-02
   299.644  0.1604377E-02  0.1519665E-01  0.1439097E-01     9.829  0.1482700E-03  0.3015990E-02  0.2540390E-02
   299.648  0.1604390E-02  0.1520109E-01  0.1438656E-01     9.829  0.1483010E-03  0.3015062E-02  0.2535216E-02
   299.652  0.1604377E-02  0.1520666E-01  0.1438269E-01     9.829  0.1483446E-03  0.3013948E-02  0.2531131E-02
   299.656  0.1604339E-02  0.1521330E-01  0.1437901E-01     9.830  0.1484011E-03  0.3012365E-02  0.2528233E-02
   299.660  0.1604279E-02  0.1522016E-01  0.1437569E-01     9.830  0.1484714E-03  0.3010646E-02  0.2526410E-02
   299.664  0.1604204E-02  0.1522558E-01  0.1437235E-01     9.830  0.1485579E-03  0.3009153E-02  0.2525148E-02
   299.667  0.1604115E-02  0.1523136E-01  0.1436962E-01     9.830  0.1486595E-03  0.3007323E-02  0.2524246E-02
   299.671  0.1604016E-02  0.1523669E-01  0.1436651E-01     9.830  0.1487704E-03  0.3006301E-02  0.2523043E-02
   299.675  0.1603916E-02  0.1524128E-01  0.1436467E-01     9.831  0.1488830E-03  0.3005998E-02  0.2521831E-02
   299.679  0.1603816E-02  0.1524507E-01  0.1436279E-01     9.831  0.1489948E-03  0.3006625E-02  0.2520136E-02
   299.683  0.1603720E-02  0.1524804E-01  0.1436343E-01     9.831  0.1491031E-03  0.3008568E-02  0.2518945E-02
   299.686  0.1603630E-02  0.1525009E-01  0.1436498E-01     9.831  0.1492044E-03  0.3011443E-02  0.2518270E-02
   299.690  0.1603548E-02  0.1525138E-01  0.1436752E-01     9.832  0.1492976E-03  0.3015592E-02  0.2517510E-02
   299.694  0.1603476E-02  0.1525195E-01  0.1437126E-01     9.832  0.1493796E-03  0.3020890E-02  0.2517693E-02
   299.698  0.1603417E-02  0.1525177E-01  0.1437445E-01     9.832  0.1494482E-03  0.3026721E-02  0.2517329E-02
   299.702  0.1603370E-02  0.1525116E-01  0.1438011E-01     9.832  0.1495026E-03  0.3033348E-02  0.2516293E-02
   299.706  0.1603338E-02  0.1524935E-01  0.1438409E-01     9.832  0.1495411E-03  0.3040388E-02  0.2516707E-02
   299.709  0.1603317E-02  0.1524764E-01  0.1438762E-01     9.833  0.1495684E-03  0.3047183E-02  0.2517225E-02
   299.713  0.1603303E-02  0.1524462E-01  0.1439163E-01     9.833  0.1495832E-03  0.3054431E-02  0.2518311E-02
   299.717  0.1603294E-02  0.1524120E-01  0.1439513E-01     9.833  0.1495790E-03  0.3062058E-02  0.2519254E-02
   299.721  0.1603290E-02  0.1523841E-01  0.1439826E-01     9.833  0.1495562E-03  0.3069267E-02  0.2520550E-02
   299.725  0.1603289E-02  0.1523442E-01  0.1439971E-01     9.834  0.1495156E-03  0.3077613E-02  0.2519705E-02
   299.728  0.1603293E-02  0.1523014E-01  0.1440093E-01     9.834  0.1494591E-03  0.3085452E-02  0.2518838E-02
   299.732  0.1603299E-02  0.1523165E-01  0.1440747E-01     9.834  0.1493880E-03  0.3085428E-02  0.2519403E-02
   299.736  0.1603304E-02  0.1523329E-01  0.1441377E-01     9.834  0.1493060E-03  0.3085854E-02  0.2519849E-02
   299.740  0.1603310E-02  0.1523502E-01  0.1441937E-01     9.835  0.1492152E-03  0.3086382E-02  0.2520332E-02
   299.744  0.1603316E-02  0.1523666E-01  0.1442528E-01     9.835  0.1491187E-03  0.3086989E-02  0.2521212E-02
   299.748  0.1603322E-02  0.1523904E-01  0.1442972E-01     9.835  0.1490184E-03  0.3087604E-02  0.2520734E-02
   299.751  0.1603325E-02  0.1524340E-01  0.1443429E-01     9.835  0.1489138E-03  0.3086975E-02  0.2519161E-02
   299.755  0.1603322E-02  0.1524632E-01  0.1443735E-01     9.835  0.1488069E-03  0.3088292E-02  0.2517292E-02
   299.759  0.1603315E-02  0.1524858E-01  0.1443928E-01     9.836  0.1486996E-03  0.3089436E-02  0.2515384E-02
   299.763  0.1603303E-02  0.1524914E-01  0.1444003E-01     9.836  0.1485955E-03  0.3090525E-02  0.2513352E-02
   299.767  0.1603286E-02  0.1525148E-01  0.1443988E-01     9.836  0.1484964E-03  0.3092108E-02  0.2510725E-02
   299.770  0.1603265E-02  0.1525210E-01  0.1443841E-01     9.836  0.1484057E-03  0.3091468E-02  0.2507457E-02
   299.774  0.1603240E-02  0.1525182E-01  0.1443632E-01     9.836  0.1483252E-03  0.3091055E-02  0.2504116E-02
   299.778  0.1603210E-02  0.1525097E-01  0.1443339E-01     9.837  0.1482576E-03  0.3090708E-02  0.2500493E-02
   299.782  0.1603178E-02  0.1524908E-01  0.1442895E-01     9.837  0.1482040E-03  0.3090687E-02  0.2495970E-02
   299.786  0.1603143E-02  0.1524738E-01  0.1442327E-01     9.837  0.1481658E-03  0.3090010E-02  0.2491359E-02
   299.790  0.1603111E-02  0.1524519E-01  0.1441769E-01     9.837  0.1481395E-03  0.3088850E-02  0.2486540E-02
   299.793  0.1603092E-02  0.1524301E-01  0.1441442E-01     9.838  0.1481141E-03  0.3087120E-02  0.2483590E-02
   299.797  0.1603088E-02  0.1524137E-01  0.1441336E-01     9.838  0.1480901E-03  0.3084357E-02  0.2482880E-02
   299.801  0.1603099E-02  0.1523884E-01  0.1441285E-01     9.838  0.1480684E-03  0.3080868E-02  0.2482228E-02
   299.805  0.1603124E-02  0.1523624E-01  0.1441329E-01     9.838  0.1480496E-03  0.3077999E-02  0.2482031E-02
   299.809  0.1603158E-02  0.1523383E-01  0.1441415E-01     9.838  0.1480281E-03  0.3074319E-02  0.2482219E-02
   299.812  0.1603197E-02  0.1523463E-01  0.1441622E-01     9.839  0.1480019E-03  0.3075970E-02  0.2481208E-02
   299.816  0.1603242E-02  0.1523204E-01  0.1441697E-01     9.839  0.1479705E-03  0.3070974E-02  0.2481176E-02
   299.820  0.1603292E-02  0.1522891E-01  0.1441788E-01     9.839  0.1479351E-03  0.3064591E-02  0.2480800E-02
   299.824  0.1603343E-02  0.1522691E-01  0.1441930E-01     9.839  0.1478984E-03  0.3058574E-02  0.2479908E-02
   299.828  0.1603390E-02  0.1522597E-01  0.1442019E-01     9.840  0.1478667E-03  0.3052485E-02  0.2478638E-02
   299.832  0.1603431E-02  0.1522634E-01  0.1442103E-01     9.840  0.1478407E-03  0.3046594E-02  0.2477414E-02
   299.835  0.1603466E-02  0.1522671E-01  0.1442264E-01     9.840  0.1478211E-03  0.3040837E-02  0.2475945E-02
   299.839  0.1603494E-02  0.1522639E-01  0.1442360E-01     9.840  0.1478081E-03  0.3034385E-02  0.2473878E-02
   299.843  0.1603514E-02  0.1522707E-01  0.1442501E-01     9.840  0.1478019E-03  0.3028979E-02  0.2472123E-02
   299.847  0.1603526E-02  0.1522887E-01  0.1442432E-01     9.841  0.1478035E-03  0.3023826E-02  0.2467970E-02
   299.851  0.1603531E-02  0.1523039E-01  0.1442486E-01     9.841  0.1478125E-03  0.3018137E-02  0.2466224E-02
   299.855  0.1603528E-02  0.1523165E-01  0.1442433E-01     9.841  0.1478294E-03  0.3013303E-02  0.2464720E-02
   299.858  0.1603517E-02  0.1523312E-01  0.1442471E-01     9.841  0.1478532E-03  0.3008878E-02  0.2463469E-02
   299.862  0.1603500E-02  0.1523450E-01  0.1442475E-01     9.842  0.1478838E-03  0.3004673E-02  0.2462682E-02
   299.866  0.1603481E-02  0.1523606E-01  0.1442490E-01     9.842  0.1479264E-03  0.3000484E-02  0.2462626E-02
   299.870  0.1603467E-02  0.1523743E-01  0.1442540E-01     9.842  0.1479775E-03  0.2996896E-02  0.2463550E-02
   299.874  0.1603461E-02  0.1523755E-01  0.1442642E-01     9.842  0.1480338E-03  0.2994119E-02  0.2465108E-02
   299.877  0.1603464E-02  0.1523652E-01  0.1442697E-01     9.842  0.1480952E-03  0.2991708E-02  0.2467484E-02
   299.881  0.1603475E-02  0.1523608E-01  0.1443051E-01     9.843  0.1481601E-03  0.2989771E-02  0.2469618E-02
   299.885  0.1603493E-02  0.1523595E-01  0.1443348E-01     9.843  0.1482264E-03  0.2988346E-02  0.2471979E-02
   299.889  0.1603518E-02  0.1523624E-01  0.1443638E-01     9.843  0.1482913E-03  0.2987790E-02  0.2474719E-02
   299.893  0.1603540E-02  0.1523850E-01  0.1444034E-01     9.843  0.1483423E-03  0.2989457E-02  0.2476623E-02
   299.896  0.1603552E-02  0.1524076E-01  0.1444430E-01     9.843  0.1483813E-03  0.2989154E-02  0.2477747E-02
   299.900  0.1603537E-02  0.1524471E-01  0.1444695E-01     9.844  0.1484142E-03  0.2989502E-02  0.2478008E-02
   299.904  0.1603496E-02  0.1525009E-01  0.1444834E-01     9.844  0.1484404E-03  0.2991110E-02  0.2477340E-02
   299.908  0.1603427E-02  0.1525768E-01  0.1444791E-01     9.844  0.1484610E-03  0.2995307E-02  0.2476193E-02
   299.912  0.1603334E-02  0.1526519E-01  0.1444698E-01     9.844  0.1484782E-03  0.2996066E-02  0.2475051E-02
   299.916  0.1603220E-02  0.1527244E-01  0.1444542E-01     9.845  0.1484966E-03  0.2996447E-02  0.2473013E-02
   299.919  0.1603089E-02  0.1527974E-01  0.1444253E-01     9.845  0.1485167E-03  0.2995950E-02  0.2470302E-02
   299.923  0.1602942E-02  0.1528710E-01  0.1443953E-01     9.845  0.1485386E-03  0.2994913E-02  0.2467716E-02
   299.927  0.1602763E-02  0.1529503E-01  0.1443526E-01     9.845  0.1485342E-03  0.2993451E-02  0.2467263E-02
   299.931  0.1602541E-02  0.1530430E-01  0.1442918E-01     9.845  0.1484868E-03  0.2997068E-02  0.2466937E-02
   299.935  0.1602281E-02  0.1531455E-01  0.1442157E-01     9.846  0.1483977E-03  0.3003570E-02  0.2467680E-02
   299.938  0.1601988E-02  0.1532465E-01  0.1441352E-01     9.846  0.1482692E-03  0.3011580E-02  0.2469765E-02
   299.942  0.1601667E-02  0.1533454E-01  0.1440439E-01     9.846  0.1481046E-03  0.3021269E-02  0.2472181E-02
   299.946  0.1601325E-02  0.1534496E-01  0.1439450E-01     9.846  0.1479082E-03  0.3032584E-02  0.2475034E-02
   299.950  0.1600969E-02  0.1535624E-01  0.1438508E-01     9.847  0.1476844E-03  0.3043941E-02  0.2476591E-02
   299.954  0.1600607E-02  0.1536617E-01  0.1437974E-01     9.847  0.1474395E-03  0.3062994E-02  0.2473183E-02
   299.957  0.1600246E-02  0.1537376E-01  0.1437438E-01     9.847  0.1471797E-03  0.3081011E-02  0.2469633E-02
   299.961  0.1599898E-02  0.1537983E-01  0.1436928E-01     9.847  0.1469185E-03  0.3098496E-02  0.2467409E-02
   299.965  0.1599571E-02  0.1538358E-01  0.1436461E-01     9.847  0.1466645E-03  0.3113053E-02  0.2466167E-02
   299.969  0.1599271E-02  0.1538286E-01  0.1436035E-01     9.848  0.1464233E-03  0.3123036E-02  0.2466066E-02
   299.973  0.1599003E-02  0.1538032E-01  0.1435612E-01     9.848  0.1461999E-03  0.3132746E-02  0.2466691E-02
   299.977  0.1598772E-02  0.1537446E-01  0.1435137E-01     9.848  0.1460000E-03  0.3138580E-02  0.2468060E-02
   299.980  0.1598582E-02  0.1536570E-01  0.1434725E-01     9.848  0.1458295E-03  0.3140808E-02  0.2470595E-02
   299.984  0.1598438E-02  0.1535409E-01  0.1434352E-01     9.848  0.1456908E-03  0.3139398E-02  0.2473050E-02
   299.988  0.1598348E-02  0.1534327E-01  0.1434558E-01     9.849  0.1455810E-03  0.3132859E-02  0.2476855E-02
   299.992  0.1598313E-02  0.1533498E-01  0.1435205E-01     9.849  0.1455026E-03  0.3121117E-02  0.2481410E-02
   299.996  0.1598333E-02  0.1532473E-01  0.1435914E-01     9.849  0.1454575E-03  0.3105543E-02  0.2486703E-02
   299.999  0.1598410E-02  0.1531782E-01  0.1437176E-01     9.849  0.1454454E-03  0.3096218E-02  0.2484894E-02
   300.003  0.1598540E-02  0.1531082E-01  0.1438632E-01     9.850  0.1454670E-03  0.3086038E-02  0.2481046E-02
   300.007  0.1598723E-02  0.1530348E-01  0.1440147E-01     9.850  0.1455205E-03  0.3074061E-02  0.2476956E-02
   300.011  0.1598952E-02  0.1529741E-01  0.1441664E-01     9.850  0.1456049E-03  0.3060415E-02  0.2472427E-02
   300.015  0.1599225E-02  0.1529182E-01  0.1443481E-01     9.850  0.1457185E-03  0.3045669E-02  0.2464282E-02
   300.019  0.1599535E-02  0.1528653E-01  0.1445215E-01     9.850  0.1458575E-03  0.3029825E-02  0.2455813E-02
   300.022  0.1599875E-02  0.1528478E-01  0.1447324E-01     9.851  0.1460205E-03  0.3018744E-02  0.2443305E-02
   300.026  0.1600238E-02  0.1528955E-01  0.1449945E-01     9.851  0.1462048E-03  0.3019590E-02  0.2421861E-02
   300.030  0.1600614E-02  0.1529542E-01  0.1452421E-01     9.851  0.1464081E-03  0.3020506E-02  0.2400561E-02
   300.034  0.1600998E-02  0.1530094E-01  0.1454717E-01     9.851  0.1466251E-03  0.3021298E-02  0.2379724E-02
   300.038  0.1601377E-02  0.1530673E-01  0.1456749E-01     9.851  0.1468522E-03  0.3021920E-02  0.2359377E-02
   300.041  0.1601750E-02  0.1531268E-01  0.1458506E-01     9.852  0.1470926E-03  0.3022606E-02  0.2341053E-02
   300.045  0.1602113E-02  0.1531809E-01  0.1459934E-01     9.852  0.1473470E-03  0.3022526E-02  0.2322959E-02
   300.049  0.1602458E-02  0.1532338E-01  0.1461024E-01     9.852  0.1476108E-03  0.3021664E-02  0.2305945E-02
   300.053  0.1602773E-02  0.1532798E-01  0.1461594E-01     9.852  0.1478798E-03  0.3021024E-02  0.2289905E-02
   300.057  0.1603051E-02  0.1533281E-01  0.1461668E-01     9.853  0.1481479E-03  0.3021018E-02  0.2275549E-02
   300.060  0.1603288E-02  0.1533779E-01  0.1461418E-01     9.853  0.1484075E-03  0.3020242E-02  0.2263665E-02
   300.064  0.1603482E-02  0.1534269E-01  0.1460853E-01     9.853  0.1486502E-03  0.3019216E-02  0.2253716E-02
   300.068  0.1603628E-02  0.1534849E-01  0.1459861E-01     9.853  0.1488709E-03  0.3020895E-02  0.2246234E-02
   300.072  0.1603725E-02  0.1535139E-01  0.1458672E-01     9.853  0.1490641E-03  0.3017528E-02  0.2241027E-02
   300.076  0.1603774E-02  0.1535543E-01  0.1457032E-01     9.854  0.1492238E-03  0.3016729E-02  0.2238144E-02
   300.080  0.1603791E-02  0.1536032E-01  0.1455440E-01     9.854  0.1493394E-03  0.3016617E-02  0.2238990E-02
   300.083  0.1603777E-02  0.1536686E-01  0.1454053E-01     9.854  0.1494073E-03  0.3015773E-02  0.2244261E-02
   300.087  0.1603734E-02  0.1537296E-01  0.1452572E-01     9.854  0.1494292E-03  0.3015171E-02  0.2251824E-02
   300.091  0.1603687E-02  0.1537889E-01  0.1451341E-01     9.854  0.1494389E-03  0.3014383E-02  0.2258537E-02
   300.095  0.1603643E-02  0.1538449E-01  0.1450296E-01     9.855  0.1494450E-03  0.3013541E-02  0.2263911E-02
   300.099  0.1603606E-02  0.1538974E-01  0.1449566E-01     9.855  0.1494485E-03  0.3012888E-02  0.2267906E-02
   300.102  0.1603573E-02  0.1539479E-01  0.1449020E-01     9.855  0.1494495E-03  0.3012287E-02  0.2271220E-02
   300.106  0.1603546E-02  0.1539912E-01  0.1448669E-01     9.855  0.1494475E-03  0.3011778E-02  0.2273229E-02
   300.110  0.1603525E-02  0.1540446E-01  0.1448431E-01     9.856  0.1494431E-03  0.3011593E-02  0.2275085E-02
   300.114  0.1603510E-02  0.1540865E-01  0.1448316E-01     9.856  0.1494372E-03  0.3011798E-02  0.2276888E-02
   300.118  0.1603503E-02  0.1541216E-01  0.1448326E-01     9.856  0.1494292E-03  0.3012055E-02  0.2278365E-02
   300.122  0.1603501E-02  0.1541586E-01  0.1448399E-01     9.856  0.1494193E-03  0.3012442E-02  0.2279296E-02
   300.125  0.1603509E-02  0.1541894E-01  0.1448449E-01     9.856  0.1494062E-03  0.3013094E-02  0.2279758E-02
   300.129  0.1603525E-02  0.1542045E-01  0.1448558E-01     9.857  0.1493905E-03  0.3013985E-02  0.2280718E-02
   300.133  0.1603549E-02  0.1542250E-01  0.1448704E-01     9.857  0.1493727E-03  0.3014880E-02  0.2282096E-02
   300.137  0.1603581E-02  0.1542417E-01  0.1448868E-01     9.857  0.1493519E-03  0.3015203E-02  0.2283522E-02
   300.141  0.1603623E-02  0.1542527E-01  0.1449069E-01     9.857  0.1493271E-03  0.3015330E-02  0.2285161E-02
   300.144  0.1603674E-02  0.1542604E-01  0.1449227E-01     9.857  0.1492984E-03  0.3015515E-02  0.2286226E-02
   300.148  0.1603734E-02  0.1542687E-01  0.1449423E-01     9.858  0.1492665E-03  0.3015379E-02  0.2287003E-02
   300.152  0.1603801E-02  0.1542754E-01  0.1449509E-01     9.858  0.1492320E-03  0.3015556E-02  0.2287516E-02
   300.156  0.1603874E-02  0.1542738E-01  0.1449806E-01     9.858  0.1491960E-03  0.3016074E-02  0.2291721E-02
   300.160  0.1603949E-02  0.1542820E-01  0.1449788E-01     9.858  0.1491568E-03  0.3016151E-02  0.2290594E-02
   300.163  0.1604018E-02  0.1542817E-01  0.1449718E-01     9.858  0.1491059E-03  0.3016240E-02  0.2287830E-02
   300.167  0.1604080E-02  0.1542762E-01  0.1449603E-01     9.859  0.1490453E-03  0.3016961E-02  0.2284093E-02
   300.171  0.1604133E-02  0.1542705E-01  0.1449399E-01     9.859  0.1489760E-03  0.3017478E-02  0.2279075E-02
   300.175  0.1604178E-02  0.1542627E-01  0.1449167E-01     9.859  0.1488991E-03  0.3017763E-02  0.2273286E-02
   300.179  0.1604216E-02  0.1542560E-01  0.1448876E-01     9.859  0.1488136E-03  0.3018174E-02  0.2266653E-02
   300.183  0.1604247E-02  0.1542488E-01  0.1448511E-01     9.859  0.1487221E-03  0.3018656E-02  0.2259495E-02
   300.186  0.1604271E-02  0.1542423E-01  0.1448306E-01     9.860  0.1486266E-03  0.3018851E-02  0.2253073E-02
   300.190  0.1604288E-02  0.1542380E-01  0.1447833E-01     9.860  0.1485284E-03  0.3019529E-02  0.2246037E-02
   300.194  0.1604294E-02  0.1542360E-01  0.1447317E-01     9.860  0.1484279E-03  0.3020772E-02  0.2239017E-02
   300.198  0.1604290E-02  0.1542367E-01  0.1446782E-01     9.860  0.1483263E-03  0.3022031E-02  0.2232269E-02
   300.202  0.1604278E-02  0.1542380E-01  0.1446243E-01     9.861  0.1482264E-03  0.3022916E-02  0.2225517E-02
   300.205  0.1604256E-02  0.1542404E-01  0.1445714E-01     9.861  0.1481307E-03  0.3023861E-02  0.2219456E-02
   300.209  0.1604227E-02  0.1542485E-01  0.1445140E-01     9.861  0.1480416E-03  0.3024966E-02  0.2213774E-02
   300.213  0.1604193E-02  0.1542620E-01  0.1444582E-01     9.861  0.1479609E-03  0.3026277E-02  0.2207889E-02
   300.217  0.1604155E-02  0.1542753E-01  0.1444076E-01     9.861  0.1478889E-03  0.3027624E-02  0.2204320E-02
   300.221  0.1604112E-02  0.1543023E-01  0.1443800E-01     9.862  0.1478232E-03  0.3028601E-02  0.2204121E-02
   300.224  0.1604066E-02  0.1543338E-01  0.1443550E-01     9.862  0.1477642E-03  0.3029140E-02  0.2204897E-02
   300.228  0.1604021E-02  0.1543465E-01  0.1443379E-01     9.862  0.1477127E-03  0.3029840E-02  0.2205007E-02
   300.232  0.1603981E-02  0.1543669E-01  0.1443348E-01     9.862  0.1476684E-03  0.3030275E-02  0.2206015E-02
   300.236  0.1603948E-02  0.1543882E-01  0.1443215E-01     9.862  0.1476318E-03  0.3030891E-02  0.2206863E-02
   300.240  0.1603922E-02  0.1543976E-01  0.1443127E-01     9.863  0.1476056E-03  0.3031534E-02  0.2208133E-02
   300.244  0.1603903E-02  0.1543987E-01  0.1443073E-01     9.863  0.1475892E-03  0.3032353E-02  0.2210111E-02
   300.247  0.1603892E-02  0.1543933E-01  0.1443079E-01     9.863  0.1475836E-03  0.3033015E-02  0.2212285E-02
   300.251  0.1603889E-02  0.1543908E-01  0.1443124E-01     9.863  0.1475897E-03  0.3033902E-02  0.2214744E-02
   300.255  0.1603894E-02  0.1543841E-01  0.1443085E-01     9.863  0.1476068E-03  0.3035163E-02  0.2218306E-02
   300.259  0.1603908E-02  0.1543584E-01  0.1443132E-01     9.864  0.1476346E-03  0.3036272E-02  0.2220296E-02
   300.263  0.1603929E-02  0.1543422E-01  0.1443196E-01     9.864  0.1476728E-03  0.3036976E-02  0.2222424E-02
   300.266  0.1603958E-02  0.1543104E-01  0.1443299E-01     9.864  0.1477209E-03  0.3037856E-02  0.2224514E-02
   300.270  0.1603993E-02  0.1542788E-01  0.1443352E-01     9.864  0.1477773E-03  0.3038749E-02  0.2226098E-02
   300.274  0.1604035E-02  0.1542451E-01  0.1443376E-01     9.864  0.1478409E-03  0.3039462E-02  0.2227357E-02
   300.278  0.1604080E-02  0.1542119E-01  0.1443412E-01     9.865  0.1479104E-03  0.3040200E-02  0.2228070E-02
   300.282  0.1604130E-02  0.1541732E-01  0.1443494E-01     9.865  0.1479838E-03  0.3040940E-02  0.2228064E-02
   300.285  0.1604181E-02  0.1541393E-01  0.1443559E-01     9.865  0.1480603E-03  0.3042065E-02  0.2228606E-02
   300.289  0.1604234E-02  0.1541237E-01  0.1443795E-01     9.865  0.1481370E-03  0.3043097E-02  0.2231761E-02
   300.293  0.1604286E-02  0.1541174E-01  0.1444097E-01     9.866  0.1482129E-03  0.3044256E-02  0.2232930E-02
   300.297  0.1604337E-02  0.1541079E-01  0.1444166E-01     9.866  0.1482864E-03  0.3045094E-02  0.2236092E-02
   300.301  0.1604384E-02  0.1540945E-01  0.1444196E-01     9.866  0.1483552E-03  0.3045673E-02  0.2238843E-02
   300.305  0.1604428E-02  0.1540847E-01  0.1444229E-01     9.866  0.1484177E-03  0.3046180E-02  0.2240663E-02
   300.308  0.1604466E-02  0.1540805E-01  0.1444264E-01     9.866  0.1484730E-03  0.3046965E-02  0.2242227E-02
   300.312  0.1604504E-02  0.1540772E-01  0.1444269E-01     9.867  0.1485260E-03  0.3047838E-02  0.2244123E-02
   300.316  0.1604545E-02  0.1540731E-01  0.1444334E-01     9.867  0.1485802E-03  0.3048557E-02  0.2246832E-02
   300.320  0.1604587E-02  0.1540724E-01  0.1444420E-01     9.867  0.1486350E-03  0.3049344E-02  0.2249842E-02
   300.324  0.1604630E-02  0.1540862E-01  0.1444527E-01     9.867  0.1486888E-03  0.3052786E-02  0.2252629E-02
   300.327  0.1604672E-02  0.1540817E-01  0.1444607E-01     9.867  0.1487394E-03  0.3052119E-02  0.2254996E-02
   300.331  0.1604712E-02  0.1540885E-01  0.1444733E-01     9.868  0.1487863E-03  0.3053001E-02  0.2256440E-02
   300.335  0.1604745E-02  0.1540959E-01  0.1444758E-01     9.868  0.1488231E-03  0.3053723E-02  0.2256041E-02
   300.339  0.1604769E-02  0.1541033E-01  0.1444697E-01     9.868  0.1488474E-03  0.3054423E-02  0.2253855E-02
   300.343  0.1604786E-02  0.1541108E-01  0.1444495E-01     9.868  0.1488614E-03  0.3055055E-02  0.2249795E-02
   300.346  0.1604796E-02  0.1541172E-01  0.1444498E-01     9.868  0.1488661E-03  0.3055429E-02  0.2248854E-02
   300.350  0.1604799E-02  0.1541205E-01  0.1444005E-01     9.869  0.1488620E-03  0.3055882E-02  0.2240950E-02
   300.354  0.1604793E-02  0.1541149E-01  0.1443646E-01     9.869  0.1488513E-03  0.3053842E-02  0.2232219E-02
   300.358  0.1604776E-02  0.1541274E-01  0.1443205E-01     9.869  0.1488368E-03  0.3054539E-02  0.2222959E-02
   300.362  0.1604750E-02  0.1541424E-01  0.1442770E-01     9.869  0.1488182E-03  0.3055481E-02  0.2213200E-02
   300.366  0.1604714E-02  0.1541590E-01  0.1442308E-01     9.869  0.1487968E-03  0.3055633E-02  0.2202429E-02
   300.369  0.1604672E-02  0.1541746E-01  0.1441780E-01     9.870  0.1487750E-03  0.3055406E-02  0.2191348E-02
   300.373  0.1604627E-02  0.1541895E-01  0.1441286E-01     9.870  0.1487569E-03  0.3054503E-02  0.2181658E-02
   300.377  0.1604582E-02  0.1541897E-01  0.1440823E-01     9.870  0.1487434E-03  0.3049675E-02  0.2173457E-02
   300.381  0.1604536E-02  0.1542332E-01  0.1440696E-01     9.870  0.1487346E-03  0.3049565E-02  0.2169628E-02
   300.385  0.1604491E-02  0.1542712E-01  0.1440564E-01     9.870  0.1487308E-03  0.3049105E-02  0.2166431E-02
   300.388  0.1604449E-02  0.1542952E-01  0.1440469E-01     9.871  0.1487323E-03  0.3049038E-02  0.2163537E-02
   300.392  0.1604411E-02  0.1543421E-01  0.1440386E-01     9.871  0.1487395E-03  0.3048644E-02  0.2160946E-02
   300.396  0.1604378E-02  0.1543703E-01  0.1440315E-01     9.871  0.1487515E-03  0.3048939E-02  0.2158835E-02
   300.400  0.1604350E-02  0.1543883E-01  0.1440300E-01     9.871  0.1487689E-03  0.3048988E-02  0.2156552E-02
   300.404  0.1604329E-02  0.1544063E-01  0.1440302E-01     9.871  0.1487907E-03  0.3049392E-02  0.2155473E-02
   300.407  0.1604315E-02  0.1544196E-01  0.1440232E-01     9.872  0.1488172E-03  0.3050015E-02  0.2154175E-02
   300.411  0.1604309E-02  0.1544247E-01  0.1440295E-01     9.872  0.1488473E-03  0.3050707E-02  0.2153622E-02
   300.415  0.1604311E-02  0.1544358E-01  0.1440378E-01     9.872  0.1488807E-03  0.3051701E-02  0.2153115E-02
   300.419  0.1604321E-02  0.1544422E-01  0.1440485E-01     9.872  0.1489156E-03  0.3053033E-02  0.2152393E-02
   300.423  0.1604340E-02  0.1544453E-01  0.1440620E-01     9.872  0.1489517E-03  0.3054722E-02  0.2151882E-02
   300.427  0.1604368E-02  0.1544438E-01  0.1440697E-01     9.873  0.1489887E-03  0.3056172E-02  0.2151609E-02
   300.430  0.1604403E-02  0.1544390E-01  0.1440811E-01     9.873  0.1490250E-03  0.3057853E-02  0.2150824E-02
   300.434  0.1604444E-02  0.1544281E-01  0.1440953E-01     9.873  0.1490601E-03  0.3059685E-02  0.2149944E-02
   300.438  0.1604491E-02  0.1544191E-01  0.1441077E-01     9.873  0.1490931E-03  0.3062292E-02  0.2149018E-02
   300.442  0.1604544E-02  0.1544046E-01  0.1441131E-01     9.873  0.1491240E-03  0.3064204E-02  0.2147480E-02
   300.446  0.1604599E-02  0.1543962E-01  0.1441293E-01     9.874  0.1491515E-03  0.3067214E-02  0.2146183E-02
   300.449  0.1604657E-02  0.1543888E-01  0.1441426E-01     9.874  0.1491746E-03  0.3070166E-02  0.2144043E-02
   300.453  0.1604714E-02  0.1543869E-01  0.1441470E-01     9.874  0.1491945E-03  0.3072859E-02  0.2142369E-02
   300.457  0.1604767E-02  0.1543734E-01  0.1441469E-01     9.874  0.1492140E-03  0.3075617E-02  0.2140359E-02
   300.461  0.1604814E-02  0.1543611E-01  0.1441417E-01     9.874  0.1492318E-03  0.3078335E-02  0.2137665E-02
   300.465  0.1604854E-02  0.1543501E-01  0.1441301E-01     9.875  0.1492491E-03  0.3080691E-02  0.2135984E-02
   300.468  0.1604885E-02  0.1543438E-01  0.1441118E-01     9.875  0.1492643E-03  0.3082708E-02  0.2134429E-02
   300.472  0.1604908E-02  0.1543380E-01  0.1440832E-01     9.875  0.1492783E-03  0.3084573E-02  0.2132620E-02
   300.476  0.1604920E-02  0.1543448E-01  0.1440507E-01     9.875  0.1492905E-03  0.3086094E-02  0.2129694E-02
   300.480  0.1604923E-02  0.1543425E-01  0.1440173E-01     9.875  0.1493002E-03  0.3087816E-02  0.2127581E-02
   300.484  0.1604919E-02  0.1543406E-01  0.1439819E-01     9.876  0.1493110E-03  0.3089471E-02  0.2125099E-02
   300.488  0.1604910E-02  0.1543369E-01  0.1439469E-01     9.876  0.1493264E-03  0.3090830E-02  0.2123174E-02
   300.491  0.1604897E-02  0.1543352E-01  0.1438996E-01     9.876  0.1493464E-03  0.3091820E-02  0.2121480E-02
   300.495  0.1604881E-02  0.1543490E-01  0.1438789E-01     9.876  0.1493702E-03  0.3092603E-02  0.2120439E-02
   300.499  0.1604861E-02  0.1543441E-01  0.1438537E-01     9.877  0.1493972E-03  0.3093503E-02  0.2119444E-02
   300.503  0.1604839E-02  0.1543454E-01  0.1438311E-01     9.877  0.1494272E-03  0.3093706E-02  0.2119314E-02
   300.507  0.1604818E-02  0.1543421E-01  0.1438105E-01     9.877  0.1494566E-03  0.3094893E-02  0.2118826E-02
   300.510  0.1604799E-02  0.1543380E-01  0.1437949E-01     9.877  0.1494838E-03  0.3095636E-02  0.2118421E-02
   300.514  0.1604783E-02  0.1543358E-01  0.1437819E-01     9.877  0.1495081E-03  0.3096159E-02  0.2117853E-02
   300.518  0.1604770E-02  0.1543315E-01  0.1437712E-01     9.878  0.1495288E-03  0.3096223E-02  0.2117269E-02
   300.522  0.1604760E-02  0.1543431E-01  0.1437666E-01     9.878  0.1495462E-03  0.3098992E-02  0.2116294E-02
   300.526  0.1604755E-02  0.1543412E-01  0.1437634E-01     9.878  0.1495596E-03  0.3098713E-02  0.2114976E-02
   300.529  0.1604753E-02  0.1543390E-01  0.1437682E-01     9.878  0.1495690E-03  0.3098027E-02  0.2113205E-02
   300.533  0.1604755E-02  0.1543351E-01  0.1437691E-01     9.878  0.1495740E-03  0.3097194E-02  0.2110975E-02
   300.537  0.1604761E-02  0.1543333E-01  0.1437746E-01     9.879  0.1495749E-03  0.3096738E-02  0.2108648E-02
   300.541  0.1604772E-02  0.1543341E-01  0.1437780E-01     9.879  0.1495717E-03  0.3096490E-02  0.2106801E-02
   300.545  0.1604786E-02  0.1543374E-01  0.1437845E-01     9.879  0.1495649E-03  0.3096096E-02  0.2104741E-02
   300.549  0.1604804E-02  0.1543562E-01  0.1437964E-01     9.879  0.1495543E-03  0.3098671E-02  0.2102716E-02
   300.552  0.1604825E-02  0.1543517E-01  0.1438100E-01     9.879  0.1495405E-03  0.3097422E-02  0.2100089E-02
   300.556  0.1604849E-02  0.1543500E-01  0.1438279E-01     9.880  0.1495237E-03  0.3096657E-02  0.2097646E-02
   300.560  0.1604875E-02  0.1543539E-01  0.1438439E-01     9.880  0.1495045E-03  0.3096217E-02  0.2095231E-02
   300.564  0.1604903E-02  0.1543587E-01  0.1438579E-01     9.880  0.1494836E-03  0.3095539E-02  0.2093384E-02
   300.568  0.1604932E-02  0.1543600E-01  0.1438807E-01     9.880  0.1494610E-03  0.3095088E-02  0.2091975E-02
   300.571  0.1604962E-02  0.1543713E-01  0.1438973E-01     9.880  0.1494381E-03  0.3094626E-02  0.2089687E-02
   300.575  0.1604992E-02  0.1543855E-01  0.1439030E-01     9.881  0.1494151E-03  0.3094154E-02  0.2087677E-02
   300.579  0.1605021E-02  0.1543962E-01  0.1439206E-01     9.881  0.1493926E-03  0.3093438E-02  0.2085831E-02
   300.583  0.1605050E-02  0.1544149E-01  0.1439435E-01     9.881  0.1493719E-03  0.3094065E-02  0.2085461E-02
   300.587  0.1605076E-02  0.1544324E-01  0.1439552E-01     9.881  0.1493523E-03  0.3093299E-02  0.2083167E-02
   300.591  0.1605100E-02  0.1544474E-01  0.1439678E-01     9.881  0.1493351E-03  0.3092502E-02  0.2080949E-02
   300.594  0.1605122E-02  0.1544641E-01  0.1439790E-01     9.882  0.1493206E-03  0.3091638E-02  0.2078616E-02
   300.598  0.1605132E-02  0.1544856E-01  0.1439839E-01     9.882  0.1493183E-03  0.3090915E-02  0.2077138E-02
   300.602  0.1605120E-02  0.1545019E-01  0.1439664E-01     9.882  0.1493380E-03  0.3089522E-02  0.2076794E-02
   300.606  0.1605051E-02  0.1545346E-01  0.1439046E-01     9.882  0.1493778E-03  0.3089164E-02  0.2076917E-02
   300.610  0.1604908E-02  0.1545659E-01  0.1437858E-01     9.882  0.1494298E-03  0.3088643E-02  0.2076943E-02
   300.613  0.1604693E-02  0.1546060E-01  0.1436207E-01     9.883  0.1494896E-03  0.3087636E-02  0.2077359E-02
   300.617  0.1604412E-02  0.1546624E-01  0.1434307E-01     9.883  0.1495534E-03  0.3086761E-02  0.2076405E-02
   300.621  0.1604074E-02  0.1547216E-01  0.1432114E-01     9.883  0.1496201E-03  0.3085580E-02  0.2076434E-02
   300.625  0.1603687E-02  0.1547764E-01  0.1429721E-01     9.883  0.1496886E-03  0.3084328E-02  0.2078197E-02
   300.629  0.1603259E-02  0.1548177E-01  0.1427271E-01     9.883  0.1497595E-03  0.3082502E-02  0.2080724E-02
   300.633  0.1602799E-02  0.1548565E-01  0.1424925E-01     9.884  0.1498316E-03  0.3081296E-02  0.2083904E-02
   300.636  0.1602320E-02  0.1549251E-01  0.1423094E-01     9.884  0.1499049E-03  0.3080035E-02  0.2084555E-02
   300.640  0.1601832E-02  0.1550228E-01  0.1421697E-01     9.884  0.1499785E-03  0.3077842E-02  0.2081742E-02
   300.644  0.1601346E-02  0.1551114E-01  0.1420425E-01     9.884  0.1500514E-03  0.3075165E-02  0.2080394E-02
   300.648  0.1600874E-02  0.1551733E-01  0.1419372E-01     9.884  0.1501227E-03  0.3072319E-02  0.2080718E-02
   300.652  0.1600425E-02  0.1552090E-01  0.1418566E-01     9.885  0.1501910E-03  0.3069102E-02  0.2083464E-02
   300.655  0.1600012E-02  0.1552445E-01  0.1418157E-01     9.885  0.1502557E-03  0.3068666E-02  0.2085778E-02
   300.659  0.1599643E-02  0.1552660E-01  0.1417996E-01     9.885  0.1503152E-03  0.3068925E-02  0.2089082E-02
   300.663  0.1599326E-02  0.1552951E-01  0.1418357E-01     9.885  0.1503678E-03  0.3069363E-02  0.2091245E-02
   300.667  0.1599070E-02  0.1553138E-01  0.1419073E-01     9.885  0.1504132E-03  0.3070127E-02  0.2093761E-02
   300.671  0.1598879E-02  0.1553409E-01  0.1420328E-01     9.885  0.1504499E-03  0.3070468E-02  0.2093896E-02
   300.675  0.1598751E-02  0.1553513E-01  0.1421740E-01     9.886  0.1504673E-03  0.3070875E-02  0.2094406E-02
   300.678  0.1598662E-02  0.1553621E-01  0.1423299E-01     9.886  0.1504362E-03  0.3070839E-02  0.2094878E-02
   300.682  0.1598614E-02  0.1553732E-01  0.1424971E-01     9.886  0.1503554E-03  0.3070875E-02  0.2094794E-02
   300.686  0.1598607E-02  0.1554061E-01  0.1426682E-01     9.886  0.1502271E-03  0.3071118E-02  0.2094398E-02
   300.690  0.1598642E-02  0.1554102E-01  0.1428393E-01     9.886  0.1500554E-03  0.3070839E-02  0.2093524E-02
   300.694  0.1598717E-02  0.1554396E-01  0.1430338E-01     9.887  0.1498455E-03  0.3070531E-02  0.2089547E-02
   300.697  0.1598812E-02  0.1554913E-01  0.1432311E-01     9.887  0.1496146E-03  0.3071281E-02  0.2082116E-02
   300.701  0.1598914E-02  0.1555421E-01  0.1433989E-01     9.887  0.1493718E-03  0.3071020E-02  0.2074108E-02
   300.705  0.1599022E-02  0.1555890E-01  0.1435430E-01     9.887  0.1491241E-03  0.3071166E-02  0.2066204E-02
   300.709  0.1599133E-02  0.1556248E-01  0.1436549E-01     9.888  0.1488777E-03  0.3071384E-02  0.2059180E-02
   300.713  0.1599245E-02  0.1556624E-01  0.1437519E-01     9.888  0.1486388E-03  0.3071173E-02  0.2053017E-02
   300.717  0.1599355E-02  0.1557158E-01  0.1438383E-01     9.888  0.1484135E-03  0.3070243E-02  0.2048700E-02
   300.720  0.1599462E-02  0.1557574E-01  0.1439113E-01     9.888  0.1482081E-03  0.3069101E-02  0.2044798E-02
   300.724  0.1599561E-02  0.1557932E-01  0.1439569E-01     9.888  0.1480276E-03  0.3067823E-02  0.2041581E-02
   300.728  0.1599651E-02  0.1558144E-01  0.1439735E-01     9.888  0.1478759E-03  0.3066570E-02  0.2040112E-02
   300.732  0.1599729E-02  0.1558264E-01  0.1439713E-01     9.889  0.1477574E-03  0.3065673E-02  0.2039035E-02
   300.736  0.1599793E-02  0.1558267E-01  0.1439596E-01     9.889  0.1476747E-03  0.3064861E-02  0.2036946E-02
   300.739  0.1599841E-02  0.1558168E-01  0.1439064E-01     9.889  0.1476299E-03  0.3064042E-02  0.2037052E-02
   300.743  0.1599871E-02  0.1557944E-01  0.1438281E-01     9.889  0.1476229E-03  0.3063118E-02  0.2038285E-02
   300.747  0.1599882E-02  0.1557473E-01  0.1437289E-01     9.889  0.1476549E-03  0.3062053E-02  0.2040184E-02
   300.751  0.1599874E-02  0.1556993E-01  0.1435965E-01     9.890  0.1477241E-03  0.3061346E-02  0.2043879E-02
   300.755  0.1599848E-02  0.1556388E-01  0.1434588E-01     9.890  0.1478331E-03  0.3060616E-02  0.2047722E-02
   300.759  0.1599827E-02  0.1555499E-01  0.1433297E-01     9.890  0.1479998E-03  0.3056679E-02  0.2056390E-02
   300.762  0.1599828E-02  0.1554680E-01  0.1432180E-01     9.890  0.1482110E-03  0.3057149E-02  0.2068128E-02
   300.766  0.1599858E-02  0.1553724E-01  0.1431242E-01     9.890  0.1484507E-03  0.3057753E-02  0.2081844E-02
   300.770  0.1599928E-02  0.1552595E-01  0.1430483E-01     9.891  0.1487013E-03  0.3058139E-02  0.2094478E-02
   300.774  0.1600040E-02  0.1552036E-01  0.1430597E-01     9.891  0.1489614E-03  0.3057915E-02  0.2110826E-02
   300.778  0.1600190E-02  0.1551817E-01  0.1431364E-01     9.891  0.1492267E-03  0.3057372E-02  0.2131554E-02
   300.781  0.1600374E-02  0.1551426E-01  0.1432153E-01     9.891  0.1494919E-03  0.3057601E-02  0.2150985E-02
   300.785  0.1600584E-02  0.1550903E-01  0.1432871E-01     9.891  0.1497522E-03  0.3058232E-02  0.2167635E-02
   300.789  0.1600817E-02  0.1550286E-01  0.1433532E-01     9.892  0.1500011E-03  0.3059066E-02  0.2182115E-02
   300.793  0.1601066E-02  0.1549984E-01  0.1434465E-01     9.892  0.1502321E-03  0.3059119E-02  0.2194297E-02
   300.797  0.1601324E-02  0.1550120E-01  0.1435711E-01     9.892  0.1504394E-03  0.3058551E-02  0.2198230E-02
   300.801  0.1601587E-02  0.1550193E-01  0.1436768E-01     9.892  0.1506175E-03  0.3057786E-02  0.2198677E-02
   300.804  0.1601847E-02  0.1550009E-01  0.1437555E-01     9.892  0.1507616E-03  0.3054834E-02  0.2195478E-02
   300.808  0.1602099E-02  0.1550075E-01  0.1438083E-01     9.893  0.1508678E-03  0.3054609E-02  0.2188662E-02
   300.812  0.1602337E-02  0.1550103E-01  0.1438393E-01     9.893  0.1509327E-03  0.3054573E-02  0.2178349E-02
   300.816  0.1602554E-02  0.1550268E-01  0.1438541E-01     9.893  0.1509516E-03  0.3054321E-02  0.2164925E-02
   300.820  0.1602741E-02  0.1550569E-01  0.1438527E-01     9.893  0.1509172E-03  0.3054773E-02  0.2149200E-02
   300.823  0.1602894E-02  0.1550859E-01  0.1438290E-01     9.893  0.1508308E-03  0.3056148E-02  0.2131243E-02
   300.827  0.1603030E-02  0.1550896E-01  0.1437895E-01     9.894  0.1507171E-03  0.3053200E-02  0.2114218E-02
   300.831  0.1603162E-02  0.1551221E-01  0.1437478E-01     9.894  0.1505971E-03  0.3057581E-02  0.2101326E-02
   300.835  0.1603288E-02  0.1551532E-01  0.1437034E-01     9.894  0.1504739E-03  0.3062480E-02  0.2091554E-02
   300.839  0.1603405E-02  0.1551769E-01  0.1436538E-01     9.894  0.1503495E-03  0.3067068E-02  0.2084577E-02
   300.843  0.1603504E-02  0.1552014E-01  0.1435940E-01     9.894  0.1502337E-03  0.3071348E-02  0.2079752E-02
   300.846  0.1603581E-02  0.1552281E-01  0.1435188E-01     9.895  0.1501315E-03  0.3075309E-02  0.2075350E-02
   300.850  0.1603636E-02  0.1552502E-01  0.1434374E-01     9.895  0.1500451E-03  0.3078975E-02  0.2073671E-02
   300.854  0.1603667E-02  0.1552661E-01  0.1433343E-01     9.895  0.1499753E-03  0.3082404E-02  0.2072995E-02
   300.858  0.1603680E-02  0.1552818E-01  0.1432353E-01     9.895  0.1499191E-03  0.3085474E-02  0.2072900E-02
   300.862  0.1603662E-02  0.1552889E-01  0.1431244E-01     9.895  0.1498576E-03  0.3088430E-02  0.2070018E-02
   300.865  0.1603605E-02  0.1552980E-01  0.1429926E-01     9.896  0.1497827E-03  0.3090705E-02  0.2063442E-02
   300.869  0.1603512E-02  0.1553090E-01  0.1428534E-01     9.896  0.1496970E-03  0.3092530E-02  0.2054599E-02
   300.873  0.1603388E-02  0.1553314E-01  0.1427127E-01     9.896  0.1496004E-03  0.3093183E-02  0.2043648E-02
   300.877  0.1603254E-02  0.1553514E-01  0.1425760E-01     9.896  0.1494883E-03  0.3093606E-02  0.2030540E-02
   300.881  0.1603116E-02  0.1553643E-01  0.1424501E-01     9.896  0.1493618E-03  0.3093533E-02  0.2016357E-02
   300.885  0.1602979E-02  0.1553620E-01  0.1423344E-01     9.897  0.1492245E-03  0.3092770E-02  0.2001328E-02
   300.888  0.1602845E-02  0.1553436E-01  0.1422277E-01     9.897  0.1490800E-03  0.3092116E-02  0.1986325E-02
   300.892  0.1602719E-02  0.1553170E-01  0.1421304E-01     9.897  0.1489330E-03  0.3090157E-02  0.1971462E-02
   300.896  0.1602603E-02  0.1552800E-01  0.1420383E-01     9.897  0.1487860E-03  0.3088048E-02  0.1956506E-02
   300.900  0.1602500E-02  0.1552528E-01  0.1419730E-01     9.897  0.1486459E-03  0.3085735E-02  0.1945334E-02
   300.904  0.1602412E-02  0.1552584E-01  0.1419550E-01     9.898  0.1485167E-03  0.3082547E-02  0.1942658E-02
   300.908  0.1602340E-02  0.1552414E-01  0.1419364E-01     9.898  0.1484027E-03  0.3078757E-02  0.1939478E-02
   300.911  0.1602281E-02  0.1552036E-01  0.1419067E-01     9.898  0.1483138E-03  0.3074806E-02  0.1936485E-02
   300.915  0.1602235E-02  0.1551440E-01  0.1418634E-01     9.898  0.1482534E-03  0.3070915E-02  0.1932626E-02
   300.919  0.1602204E-02  0.1550677E-01  0.1418144E-01     9.898  0.1482228E-03  0.3067236E-02  0.1928596E-02
   300.923  0.1602188E-02  0.1549885E-01  0.1417775E-01     9.899  0.1482236E-03  0.3063174E-02  0.1921381E-02
   300.927  0.1602190E-02  0.1549241E-01  0.1417539E-01     9.899  0.1482557E-03  0.3059092E-02  0.1911734E-02
   300.930  0.1602209E-02  0.1548535E-01  0.1417220E-01     9.899  0.1483176E-03  0.3055834E-02  0.1902372E-02
   300.934  0.1602246E-02  0.1548289E-01  0.1417340E-01     9.899  0.1484091E-03  0.3051508E-02  0.1901951E-02
   300.938  0.1602298E-02  0.1548005E-01  0.1417587E-01     9.899  0.1485274E-03  0.3048570E-02  0.1903850E-02
   300.942  0.1602365E-02  0.1547665E-01  0.1417810E-01     9.900  0.1486693E-03  0.3046507E-02  0.1905978E-02
   300.946  0.1602452E-02  0.1547075E-01  0.1417928E-01     9.900  0.1488279E-03  0.3041089E-02  0.1910687E-02
   300.950  0.1602559E-02  0.1546823E-01  0.1418354E-01     9.900  0.1489993E-03  0.3043106E-02  0.1913169E-02
   300.953  0.1602683E-02  0.1546533E-01  0.1418805E-01     9.900  0.1491777E-03  0.3046202E-02  0.1915724E-02
   300.957  0.1602823E-02  0.1546260E-01  0.1419291E-01     9.900  0.1493604E-03  0.3048807E-02  0.1918852E-02
   300.961  0.1602973E-02  0.1545972E-01  0.1419714E-01     9.901  0.1495422E-03  0.3051024E-02  0.1922411E-02
   300.965  0.1603132E-02  0.1545642E-01  0.1420051E-01     9.901  0.1497185E-03  0.3053068E-02  0.1925770E-02
   300.969  0.1603295E-02  0.1545501E-01  0.1420436E-01     9.901  0.1498856E-03  0.3052879E-02  0.1929636E-02
   300.973  0.1603458E-02  0.1545438E-01  0.1420780E-01     9.901  0.1500384E-03  0.3053842E-02  0.1931969E-02
   300.976  0.1603619E-02  0.1545543E-01  0.1421200E-01     9.901  0.1501760E-03  0.3056582E-02  0.1932772E-02
   300.980  0.1603779E-02  0.1545653E-01  0.1421500E-01     9.901  0.1503012E-03  0.3058970E-02  0.1932308E-02
   300.984  0.1603931E-02  0.1545700E-01  0.1421737E-01     9.902  0.1504079E-03  0.3061368E-02  0.1930549E-02
   300.988  0.1604071E-02  0.1545894E-01  0.1421927E-01     9.902  0.1504934E-03  0.3063642E-02  0.1928216E-02
   300.992  0.1604197E-02  0.1546114E-01  0.1422011E-01     9.902  0.1505543E-03  0.3066181E-02  0.1924365E-02
   300.996  0.1604304E-02  0.1546368E-01  0.1421982E-01     9.902  0.1505901E-03  0.3068319E-02  0.1919459E-02
   300.999  0.1604391E-02  0.1546729E-01  0.1421812E-01     9.902  0.1505992E-03  0.3070390E-02  0.1913206E-02
   301.003  0.1604456E-02  0.1547046E-01  0.1421595E-01     9.903  0.1505786E-03  0.3072192E-02  0.1905967E-02
   301.007  0.1604507E-02  0.1547396E-01  0.1421245E-01     9.903  0.1505222E-03  0.3073825E-02  0.1896364E-02
   301.011  0.1604547E-02  0.1547715E-01  0.1420885E-01     9.903  0.1504399E-03  0.3075335E-02  0.1886313E-02
   301.015  0.1604584E-02  0.1548028E-01  0.1420616E-01     9.903  0.1503426E-03  0.3076541E-02  0.1877510E-02
   301.019  0.1604606E-02  0.1548457E-01  0.1420423E-01     9.903  0.1502199E-03  0.3077122E-02  0.1870373E-02
   301.022  0.1604612E-02  0.1548965E-01  0.1420229E-01     9.904  0.1500745E-03  0.3077601E-02  0.1863912E-02
   301.026  0.1604602E-02  0.1549517E-01  0.1420116E-01     9.904  0.1499105E-03  0.3077829E-02  0.1858630E-02
   301.030  0.1604576E-02  0.1550111E-01  0.1419967E-01     9.904  0.1497326E-03  0.3078223E-02  0.1853957E-02
   301.034  0.1604536E-02  0.1550684E-01  0.1419842E-01     9.904  0.1495442E-03  0.3078337E-02  0.1850513E-02
   301.038  0.1604481E-02  0.1551150E-01  0.1419680E-01     9.904  0.1493511E-03  0.3077885E-02  0.1846952E-02
   301.041  0.1604415E-02  0.1551655E-01  0.1419489E-01     9.905  0.1491579E-03  0.3077398E-02  0.1843990E-02
   301.045  0.1604337E-02  0.1552102E-01  0.1419187E-01     9.905  0.1489695E-03  0.3076638E-02  0.1840272E-02
   301.049  0.1604252E-02  0.1552383E-01  0.1418870E-01     9.905  0.1487910E-03  0.3075717E-02  0.1836999E-02
   301.053  0.1604163E-02  0.1552600E-01  0.1418576E-01     9.905  0.1486244E-03  0.3074406E-02  0.1833830E-02
   301.057  0.1604070E-02  0.1552712E-01  0.1418306E-01     9.905  0.1484756E-03  0.3072874E-02  0.1830838E-02
   301.061  0.1603973E-02  0.1552631E-01  0.1417993E-01     9.906  0.1483517E-03  0.3070940E-02  0.1827748E-02
   301.064  0.1603882E-02  0.1552641E-01  0.1417806E-01     9.906  0.1482489E-03  0.3068809E-02  0.1825078E-02
   301.068  0.1603798E-02  0.1552527E-01  0.1417672E-01     9.906  0.1481688E-03  0.3066427E-02  0.1822424E-02
   301.072  0.1603725E-02  0.1552338E-01  0.1417517E-01     9.906  0.1481136E-03  0.3064124E-02  0.1819562E-02
   301.076  0.1603666E-02  0.1552094E-01  0.1417575E-01     9.906  0.1480851E-03  0.3060904E-02  0.1817066E-02
   301.080  0.1603619E-02  0.1551757E-01  0.1417622E-01     9.907  0.1480842E-03  0.3057998E-02  0.1814734E-02
   301.084  0.1603589E-02  0.1551285E-01  0.1417666E-01     9.907  0.1481106E-03  0.3055302E-02  0.1812755E-02
   301.087  0.1603575E-02  0.1550716E-01  0.1417720E-01     9.907  0.1481637E-03  0.3052870E-02  0.1811286E-02
   301.091  0.1603577E-02  0.1550007E-01  0.1417751E-01     9.907  0.1482434E-03  0.3050912E-02  0.1809105E-02
   301.095  0.1603596E-02  0.1549294E-01  0.1417809E-01     9.907  0.1483472E-03  0.3049748E-02  0.1807243E-02
   301.099  0.1603632E-02  0.1548714E-01  0.1418029E-01     9.908  0.1484729E-03  0.3049039E-02  0.1808236E-02
   301.103  0.1603683E-02  0.1548324E-01  0.1418531E-01     9.908  0.1486177E-03  0.3047793E-02  0.1813510E-02
   301.107  0.1603748E-02  0.1547920E-01  0.1419035E-01     9.908  0.1487785E-03  0.3047000E-02  0.1818783E-02
   301.110  0.1603826E-02  0.1547567E-01  0.1419776E-01     9.908  0.1489513E-03  0.3046537E-02  0.1827344E-02
   301.114  0.1603916E-02  0.1547846E-01  0.1420860E-01     9.908  0.1491325E-03  0.3044857E-02  0.1841439E-02
   301.118  0.1604015E-02  0.1548106E-01  0.1421874E-01     9.909  0.1493164E-03  0.3043485E-02  0.1854675E-02
   301.122  0.1604123E-02  0.1548349E-01  0.1422723E-01     9.909  0.1494988E-03  0.3043122E-02  0.1864116E-02
   301.126  0.1604237E-02  0.1548595E-01  0.1423659E-01     9.909  0.1496756E-03  0.3043037E-02  0.1874387E-02
   301.130  0.1604354E-02  0.1548791E-01  0.1424512E-01     9.909  0.1498421E-03  0.3043378E-02  0.1883118E-02
   301.133  0.1604472E-02  0.1548951E-01  0.1425204E-01     9.909  0.1499943E-03  0.3043629E-02  0.1888882E-02
   301.137  0.1604588E-02  0.1549096E-01  0.1425784E-01     9.910  0.1501289E-03  0.3044431E-02  0.1892118E-02
   301.141  0.1604698E-02  0.1549240E-01  0.1426231E-01     9.910  0.1502423E-03  0.3045661E-02  0.1892493E-02
   301.145  0.1604801E-02  0.1549412E-01  0.1426536E-01     9.910  0.1503347E-03  0.3047500E-02  0.1890696E-02
   301.149  0.1604897E-02  0.1549473E-01  0.1426695E-01     9.910  0.1504044E-03  0.3048513E-02  0.1885776E-02
   301.153  0.1604983E-02  0.1549604E-01  0.1426656E-01     9.910  0.1504490E-03  0.3049179E-02  0.1878493E-02
   301.156  0.1605056E-02  0.1549743E-01  0.1426463E-01     9.910  0.1504679E-03  0.3049479E-02  0.1869188E-02
   301.160  0.1605115E-02  0.1549829E-01  0.1426136E-01     9.911  0.1504609E-03  0.3049645E-02  0.1857376E-02
   301.164  0.1605161E-02  0.1549889E-01  0.1425696E-01     9.911  0.1504294E-03  0.3049555E-02  0.1844254E-02
   301.168  0.1605206E-02  0.1549946E-01  0.1425293E-01     9.911  0.1503911E-03  0.3048717E-02  0.1832256E-02
   301.172  0.1605253E-02  0.1549892E-01  0.1425048E-01     9.911  0.1503510E-03  0.3048329E-02  0.1822960E-02
   301.176  0.1605302E-02  0.1549978E-01  0.1424832E-01     9.911  0.1503093E-03  0.3047669E-02  0.1815014E-02
   301.179  0.1605345E-02  0.1550050E-01  0.1424630E-01     9.912  0.1502729E-03  0.3047661E-02  0.1808470E-02
   301.183  0.1605382E-02  0.1550103E-01  0.1424408E-01     9.912  0.1502442E-03  0.3047834E-02  0.1802312E-02
   301.187  0.1605411E-02  0.1550155E-01  0.1424130E-01     9.912  0.1502247E-03  0.3048149E-02  0.1797231E-02
   301.191  0.1605431E-02  0.1550210E-01  0.1423810E-01     9.912  0.1502137E-03  0.3048706E-02  0.1793763E-02
   301.195  0.1605443E-02  0.1550277E-01  0.1423408E-01     9.912  0.1502122E-03  0.3049260E-02  0.1790035E-02
   301.199  0.1605446E-02  0.1550352E-01  0.1423006E-01     9.913  0.1502199E-03  0.3049332E-02  0.1786582E-02
   301.202  0.1605440E-02  0.1550446E-01  0.1422514E-01     9.913  0.1502371E-03  0.3049509E-02  0.1783982E-02
   301.206  0.1605426E-02  0.1550682E-01  0.1421963E-01     9.913  0.1502629E-03  0.3052056E-02  0.1781966E-02
   301.210  0.1605403E-02  0.1550828E-01  0.1421425E-01     9.913  0.1502976E-03  0.3052423E-02  0.1780030E-02
   301.214  0.1605374E-02  0.1551052E-01  0.1421012E-01     9.913  0.1503391E-03  0.3051272E-02  0.1778607E-02
   301.218  0.1605338E-02  0.1551451E-01  0.1420749E-01     9.914  0.1503871E-03  0.3048290E-02  0.1778957E-02
   301.222  0.1605302E-02  0.1552175E-01  0.1420396E-01     9.914  0.1504349E-03  0.3051389E-02  0.1777001E-02
   301.225  0.1605269E-02  0.1552464E-01  0.1420277E-01     9.914  0.1504800E-03  0.3047050E-02  0.1778016E-02
   301.229  0.1605238E-02  0.1552721E-01  0.1420168E-01     9.914  0.1505219E-03  0.3042684E-02  0.1778092E-02
   301.233  0.1605212E-02  0.1552980E-01  0.1420114E-01     9.914  0.1505593E-03  0.3038986E-02  0.1777310E-02
   301.237  0.1605190E-02  0.1553212E-01  0.1420087E-01     9.915  0.1505917E-03  0.3036026E-02  0.1776197E-02
   301.241  0.1605174E-02  0.1553430E-01  0.1420104E-01     9.915  0.1506182E-03  0.3033164E-02  0.1774969E-02
   301.245  0.1605155E-02  0.1553679E-01  0.1420254E-01     9.915  0.1506272E-03  0.3030727E-02  0.1775374E-02
   301.248  0.1605129E-02  0.1553846E-01  0.1420108E-01     9.915  0.1506099E-03  0.3028212E-02  0.1776877E-02
   301.252  0.1605095E-02  0.1554022E-01  0.1419871E-01     9.915  0.1505666E-03  0.3025936E-02  0.1780042E-02
   301.256  0.1605054E-02  0.1554206E-01  0.1419532E-01     9.916  0.1504985E-03  0.3024130E-02  0.1784424E-02
   301.260  0.1605008E-02  0.1554273E-01  0.1419104E-01     9.916  0.1504073E-03  0.3021708E-02  0.1790063E-02
   301.264  0.1604958E-02  0.1554361E-01  0.1418670E-01     9.916  0.1502949E-03  0.3019252E-02  0.1795723E-02
   301.268  0.1604904E-02  0.1554160E-01  0.1418154E-01     9.916  0.1501646E-03  0.3016357E-02  0.1802454E-02
   301.271  0.1604843E-02  0.1554053E-01  0.1417691E-01     9.916  0.1500238E-03  0.3009915E-02  0.1811441E-02
   301.275  0.1604772E-02  0.1554280E-01  0.1417201E-01     9.917  0.1498811E-03  0.3009771E-02  0.1819172E-02
   301.279  0.1604692E-02  0.1554260E-01  0.1416684E-01     9.917  0.1497409E-03  0.3004349E-02  0.1827090E-02
   301.283  0.1604604E-02  0.1554773E-01  0.1416829E-01     9.917  0.1496061E-03  0.3008267E-02  0.1827843E-02
   301.287  0.1604510E-02  0.1555284E-01  0.1417016E-01     9.917  0.1494805E-03  0.3015623E-02  0.1828331E-02
   301.291  0.1604412E-02  0.1556051E-01  0.1417072E-01     9.917  0.1493674E-03  0.3019626E-02  0.1828716E-02
   301.294  0.1604314E-02  0.1556586E-01  0.1417128E-01     9.918  0.1492689E-03  0.3022828E-02  0.1828382E-02
   301.298  0.1604215E-02  0.1557038E-01  0.1417236E-01     9.918  0.1491881E-03  0.3024568E-02  0.1828098E-02
   301.302  0.1604112E-02  0.1557618E-01  0.1417585E-01     9.918  0.1491349E-03  0.3023778E-02  0.1824286E-02
   301.306  0.1603984E-02  0.1558216E-01  0.1417771E-01     9.918  0.1491370E-03  0.3019423E-02  0.1818563E-02
   301.310  0.1603824E-02  0.1558759E-01  0.1417772E-01     9.918  0.1492028E-03  0.3012136E-02  0.1811195E-02
   301.314  0.1603625E-02  0.1559221E-01  0.1417543E-01     9.918  0.1493442E-03  0.3002471E-02  0.1802293E-02
   301.317  0.1603387E-02  0.1559595E-01  0.1417046E-01     9.919  0.1495639E-03  0.2991352E-02  0.1792484E-02
   301.321  0.1603114E-02  0.1559870E-01  0.1416423E-01     9.919  0.1498578E-03  0.2978687E-02  0.1782135E-02
   301.325  0.1602814E-02  0.1560035E-01  0.1415713E-01     9.919  0.1502192E-03  0.2964615E-02  0.1771049E-02
   301.329  0.1602493E-02  0.1560174E-01  0.1415049E-01     9.919  0.1506391E-03  0.2948514E-02  0.1759943E-02
   301.333  0.1602167E-02  0.1560290E-01  0.1414515E-01     9.919  0.1511030E-03  0.2932758E-02  0.1749182E-02
   301.337  0.1601842E-02  0.1560712E-01  0.1414614E-01     9.920  0.1515989E-03  0.2926993E-02  0.1733467E-02
   301.341  0.1601529E-02  0.1561241E-01  0.1415121E-01     9.920  0.1521151E-03  0.2916793E-02  0.1719088E-02
   301.344  0.1601233E-02  0.1561657E-01  0.1415700E-01     9.920  0.1526397E-03  0.2908147E-02  0.1706323E-02
   301.348  0.1600964E-02  0.1561669E-01  0.1416416E-01     9.920  0.1531588E-03  0.2902088E-02  0.1694464E-02
   301.352  0.1600728E-02  0.1561580E-01  0.1417290E-01     9.920  0.1536618E-03  0.2897847E-02  0.1683118E-02
   301.356  0.1600532E-02  0.1561211E-01  0.1418123E-01     9.921  0.1541344E-03  0.2896611E-02  0.1672775E-02
   301.360  0.1600377E-02  0.1560588E-01  0.1419070E-01     9.921  0.1545616E-03  0.2898503E-02  0.1663794E-02
   301.364  0.1600262E-02  0.1559797E-01  0.1420042E-01     9.921  0.1549244E-03  0.2902939E-02  0.1657330E-02
   301.367  0.1600190E-02  0.1558985E-01  0.1421374E-01     9.921  0.1552130E-03  0.2907412E-02  0.1653487E-02
   301.371  0.1600161E-02  0.1558137E-01  0.1422453E-01     9.921  0.1554197E-03  0.2915113E-02  0.1651297E-02
   301.375  0.1600177E-02  0.1557035E-01  0.1423708E-01     9.922  0.1555392E-03  0.2924948E-02  0.1651925E-02
   301.379  0.1600238E-02  0.1555941E-01  0.1424844E-01     9.922  0.1555684E-03  0.2936634E-02  0.1655500E-02
   301.383  0.1600339E-02  0.1554847E-01  0.1425996E-01     9.922  0.1555005E-03  0.2950470E-02  0.1661553E-02
   301.387  0.1600471E-02  0.1553783E-01  0.1427211E-01     9.922  0.1553283E-03  0.2967714E-02  0.1671189E-02
   301.390  0.1600630E-02  0.1552714E-01  0.1428310E-01     9.922  0.1550566E-03  0.2987706E-02  0.1683101E-02
   301.394  0.1600814E-02  0.1551752E-01  0.1429303E-01     9.923  0.1546913E-03  0.3009382E-02  0.1698005E-02
   301.398  0.1601017E-02  0.1550887E-01  0.1430301E-01     9.923  0.1542429E-03  0.3031261E-02  0.1713790E-02
   301.402  0.1601236E-02  0.1550244E-01  0.1431392E-01     9.923  0.1537231E-03  0.3052638E-02  0.1730502E-02
   301.406  0.1601468E-02  0.1550640E-01  0.1433315E-01     9.923  0.1531676E-03  0.3059365E-02  0.1752571E-02
   301.410  0.1601687E-02  0.1551071E-01  0.1434850E-01     9.923  0.1526232E-03  0.3065227E-02  0.1772780E-02
   301.413  0.1601885E-02  0.1551376E-01  0.1435893E-01     9.924  0.1521058E-03  0.3070739E-02  0.1789735E-02
   301.417  0.1602054E-02  0.1552068E-01  0.1436752E-01     9.924  0.1516279E-03  0.3081294E-02  0.1799278E-02
   301.421  0.1602193E-02  0.1552800E-01  0.1437315E-01     9.924  0.1512013E-03  0.3093395E-02  0.1803540E-02
   301.425  0.1602297E-02  0.1553532E-01  0.1437328E-01     9.924  0.1508357E-03  0.3101555E-02  0.1804467E-02
   301.429  0.1602363E-02  0.1554374E-01  0.1437036E-01     9.924  0.1505396E-03  0.3105266E-02  0.1804308E-02
   301.433  0.1602390E-02  0.1555838E-01  0.1436807E-01     9.925  0.1503184E-03  0.3096346E-02  0.1806253E-02
   301.437  0.1602385E-02  0.1556942E-01  0.1436262E-01     9.925  0.1501718E-03  0.3088708E-02  0.1804163E-02
   301.440  0.1602349E-02  0.1557842E-01  0.1435420E-01     9.925  0.1501005E-03  0.3079969E-02  0.1798604E-02
   301.444  0.1602284E-02  0.1558633E-01  0.1434291E-01     9.925  0.1501059E-03  0.3071290E-02  0.1788983E-02
   301.448  0.1602177E-02  0.1559392E-01  0.1432887E-01     9.925  0.1501779E-03  0.3064471E-02  0.1776252E-02
   301.452  0.1602014E-02  0.1559971E-01  0.1431010E-01     9.926  0.1503140E-03  0.3058061E-02  0.1763381E-02
   301.456  0.1601817E-02  0.1560333E-01  0.1428847E-01     9.926  0.1504888E-03  0.3052782E-02  0.1752138E-02
   301.460  0.1601604E-02  0.1560879E-01  0.1426903E-01     9.926  0.1506839E-03  0.3043564E-02  0.1745311E-02
   301.463  0.1601395E-02  0.1561399E-01  0.1425176E-01     9.926  0.1508788E-03  0.3036859E-02  0.1739526E-02
   301.467  0.1601202E-02  0.1561649E-01  0.1423662E-01     9.926  0.1510596E-03  0.3031856E-02  0.1735652E-02
   301.471  0.1601030E-02  0.1561708E-01  0.1422313E-01     9.926  0.1512151E-03  0.3028568E-02  0.1734528E-02
   301.475  0.1600883E-02  0.1561584E-01  0.1421012E-01     9.927  0.1513417E-03  0.3026818E-02  0.1736580E-02
   301.479  0.1600763E-02  0.1561580E-01  0.1420244E-01     9.927  0.1514347E-03  0.3027420E-02  0.1738644E-02
   301.483  0.1600672E-02  0.1561831E-01  0.1419984E-01     9.927  0.1514926E-03  0.3029232E-02  0.1742364E-02
   301.487  0.1600611E-02  0.1561953E-01  0.1419950E-01     9.927  0.1515139E-03  0.3032549E-02  0.1746021E-02
   301.490  0.1600581E-02  0.1562059E-01  0.1419950E-01     9.927  0.1514991E-03  0.3039463E-02  0.1750094E-02
   301.494  0.1600583E-02  0.1562049E-01  0.1420085E-01     9.928  0.1514497E-03  0.3045842E-02  0.1755641E-02
   301.498  0.1600615E-02  0.1561916E-01  0.1420337E-01     9.928  0.1513679E-03  0.3052843E-02  0.1761615E-02
   301.502  0.1600678E-02  0.1562116E-01  0.1421106E-01     9.928  0.1512561E-03  0.3054413E-02  0.1770644E-02
   301.506  0.1600767E-02  0.1562723E-01  0.1422354E-01     9.928  0.1511185E-03  0.3058403E-02  0.1777497E-02
   301.510  0.1600880E-02  0.1563322E-01  0.1423672E-01     9.928  0.1509586E-03  0.3064081E-02  0.1783510E-02
   301.513  0.1601015E-02  0.1563843E-01  0.1424900E-01     9.929  0.1507814E-03  0.3068937E-02  0.1789488E-02
   301.517  0.1601167E-02  0.1564371E-01  0.1426015E-01     9.929  0.1505921E-03  0.3073587E-02  0.1796791E-02
   301.521  0.1601336E-02  0.1564769E-01  0.1427121E-01     9.929  0.1504018E-03  0.3077099E-02  0.1803491E-02
   301.525  0.1601524E-02  0.1565032E-01  0.1428207E-01     9.929  0.1502229E-03  0.3079988E-02  0.1810159E-02
   301.529  0.1601722E-02  0.1565262E-01  0.1429145E-01     9.929  0.1500625E-03  0.3082246E-02  0.1815147E-02
   301.533  0.1601924E-02  0.1565506E-01  0.1429882E-01     9.930  0.1499256E-03  0.3084974E-02  0.1819827E-02
   301.537  0.1602125E-02  0.1565624E-01  0.1430540E-01     9.930  0.1498157E-03  0.3087178E-02  0.1822389E-02
   301.540  0.1602322E-02  0.1565763E-01  0.1431157E-01     9.930  0.1497347E-03  0.3089542E-02  0.1824824E-02
   301.544  0.1602517E-02  0.1565816E-01  0.1431491E-01     9.930  0.1496948E-03  0.3089761E-02  0.1824496E-02
   301.548  0.1602709E-02  0.1565799E-01  0.1431760E-01     9.930  0.1497016E-03  0.3087679E-02  0.1823447E-02
   301.552  0.1602895E-02  0.1565709E-01  0.1431746E-01     9.931  0.1497541E-03  0.3084756E-02  0.1822899E-02
   301.556  0.1603071E-02  0.1565580E-01  0.1431591E-01     9.931  0.1498518E-03  0.3081322E-02  0.1820872E-02
   301.560  0.1603248E-02  0.1565384E-01  0.1431481E-01     9.931  0.1499745E-03  0.3078206E-02  0.1818541E-02
   301.563  0.1603442E-02  0.1565181E-01  0.1431510E-01     9.931  0.1501002E-03  0.3074835E-02  0.1817580E-02
   301.567  0.1603648E-02  0.1565010E-01  0.1431601E-01     9.931  0.1502259E-03  0.3071650E-02  0.1818002E-02
   301.571  0.1603862E-02  0.1564827E-01  0.1431777E-01     9.932  0.1503494E-03  0.3069362E-02  0.1818483E-02
   301.575  0.1604080E-02  0.1564845E-01  0.1432335E-01     9.932  0.1504670E-03  0.3066625E-02  0.1818212E-02
   301.579  0.1604295E-02  0.1565015E-01  0.1432624E-01     9.932  0.1505776E-03  0.3064496E-02  0.1820867E-02
   301.583  0.1604504E-02  0.1565260E-01  0.1432907E-01     9.932  0.1506796E-03  0.3063468E-02  0.1823348E-02
   301.587  0.1604700E-02  0.1565537E-01  0.1433261E-01     9.932  0.1507701E-03  0.3063427E-02  0.1824950E-02
   301.590  0.1604882E-02  0.1566152E-01  0.1433744E-01     9.932  0.1508466E-03  0.3064736E-02  0.1826825E-02
   301.594  0.1605044E-02  0.1566824E-01  0.1434195E-01     9.933  0.1509068E-03  0.3067835E-02  0.1828035E-02
   301.598  0.1605184E-02  0.1567523E-01  0.1434530E-01     9.933  0.1509490E-03  0.3072328E-02  0.1828908E-02
   301.602  0.1605296E-02  0.1568294E-01  0.1434754E-01     9.933  0.1509693E-03  0.3078440E-02  0.1829161E-02
   301.606  0.1605368E-02  0.1569132E-01  0.1434684E-01     9.933  0.1509535E-03  0.3085446E-02  0.1827674E-02
   301.610  0.1605404E-02  0.1569978E-01  0.1434391E-01     9.933  0.1509129E-03  0.3092283E-02  0.1822956E-02
   301.613  0.1605405E-02  0.1570794E-01  0.1433848E-01     9.934  0.1508500E-03  0.3098584E-02  0.1816562E-02
   301.617  0.1605375E-02  0.1571821E-01  0.1433084E-01     9.934  0.1507684E-03  0.3103793E-02  0.1807699E-02
   301.621  0.1605314E-02  0.1572403E-01  0.1432156E-01     9.934  0.1506722E-03  0.3109214E-02  0.1797647E-02
   301.625  0.1605228E-02  0.1573080E-01  0.1431273E-01     9.934  0.1505619E-03  0.3113757E-02  0.1788272E-02
   301.629  0.1605134E-02  0.1574092E-01  0.1430777E-01     9.934  0.1504356E-03  0.3117378E-02  0.1784705E-02
   301.633  0.1605033E-02  0.1575027E-01  0.1430441E-01     9.935  0.1502954E-03  0.3120739E-02  0.1781762E-02
   301.637  0.1604929E-02  0.1575948E-01  0.1430136E-01     9.935  0.1501456E-03  0.3124084E-02  0.1778937E-02
   301.640  0.1604825E-02  0.1576640E-01  0.1429751E-01     9.935  0.1499924E-03  0.3126715E-02  0.1774659E-02
   301.644  0.1604724E-02  0.1577228E-01  0.1429538E-01     9.935  0.1498401E-03  0.3129028E-02  0.1772813E-02
   301.648  0.1604629E-02  0.1577673E-01  0.1429350E-01     9.935  0.1496921E-03  0.3131090E-02  0.1771223E-02
   301.652  0.1604535E-02  0.1577994E-01  0.1429035E-01     9.936  0.1495557E-03  0.3132608E-02  0.1769321E-02
   301.656  0.1604419E-02  0.1578196E-01  0.1428445E-01     9.936  0.1494451E-03  0.3133682E-02  0.1764902E-02
   301.660  0.1604284E-02  0.1578230E-01  0.1427562E-01     9.936  0.1493639E-03  0.3134979E-02  0.1759322E-02
   301.663  0.1604133E-02  0.1578171E-01  0.1426429E-01     9.936  0.1493137E-03  0.3135606E-02  0.1752921E-02
   301.667  0.1603964E-02  0.1578260E-01  0.1425339E-01     9.936  0.1492915E-03  0.3135499E-02  0.1747095E-02
   301.671  0.1603775E-02  0.1578356E-01  0.1424165E-01     9.937  0.1492922E-03  0.3135079E-02  0.1738867E-02
   301.675  0.1603571E-02  0.1578391E-01  0.1422682E-01     9.937  0.1493165E-03  0.3134257E-02  0.1727889E-02
   301.679  0.1603357E-02  0.1578190E-01  0.1421188E-01     9.937  0.1493633E-03  0.3130969E-02  0.1716473E-02
   301.683  0.1603139E-02  0.1578109E-01  0.1419651E-01     9.937  0.1494305E-03  0.3132100E-02  0.1704308E-02
   301.687  0.1602922E-02  0.1577904E-01  0.1418090E-01     9.937  0.1495165E-03  0.3132662E-02  0.1692966E-02
   301.690  0.1602710E-02  0.1577610E-01  0.1416561E-01     9.937  0.1496208E-03  0.3132854E-02  0.1682246E-02
   301.694  0.1602507E-02  0.1577717E-01  0.1415594E-01     9.938  0.1497415E-03  0.3132174E-02  0.1678247E-02
   301.698  0.1602317E-02  0.1577747E-01  0.1414749E-01     9.938  0.1498769E-03  0.3131835E-02  0.1674673E-02
   301.702  0.1602143E-02  0.1577899E-01  0.1414028E-01     9.938  0.1500239E-03  0.3131359E-02  0.1673919E-02
   301.706  0.1601989E-02  0.1577959E-01  0.1413451E-01     9.938  0.1501799E-03  0.3130760E-02  0.1673126E-02
   301.710  0.1601856E-02  0.1577906E-01  0.1412959E-01     9.938  0.1503414E-03  0.3130424E-02  0.1671955E-02
   301.714  0.1601749E-02  0.1577705E-01  0.1412543E-01     9.939  0.1505050E-03  0.3129364E-02  0.1670887E-02
   301.717  0.1601667E-02  0.1577440E-01  0.1412223E-01     9.939  0.1506672E-03  0.3129333E-02  0.1669913E-02
   301.721  0.1601612E-02  0.1577089E-01  0.1411957E-01     9.939  0.1508239E-03  0.3129676E-02  0.1668404E-02
   301.725  0.1601585E-02  0.1576714E-01  0.1411874E-01     9.939  0.1509721E-03  0.3130180E-02  0.1667925E-02
   301.729  0.1601587E-02  0.1576178E-01  0.1411741E-01     9.939  0.1511075E-03  0.3130977E-02  0.1665744E-02
   301.733  0.1601615E-02  0.1575655E-01  0.1411716E-01     9.940  0.1512275E-03  0.3131889E-02  0.1663165E-02
   301.737  0.1601670E-02  0.1575013E-01  0.1411761E-01     9.940  0.1513295E-03  0.3133568E-02  0.1661348E-02
   301.741  0.1601752E-02  0.1574456E-01  0.1411952E-01     9.940  0.1514092E-03  0.3135018E-02  0.1658918E-02
   301.744  0.1601859E-02  0.1574234E-01  0.1412467E-01     9.940  0.1514640E-03  0.3136126E-02  0.1657643E-02
   301.748  0.1601989E-02  0.1574505E-01  0.1413622E-01     9.940  0.1514927E-03  0.3137099E-02  0.1658088E-02
   301.752  0.1602141E-02  0.1574791E-01  0.1414844E-01     9.941  0.1514939E-03  0.3137756E-02  0.1658339E-02
   301.756  0.1602312E-02  0.1575064E-01  0.1416094E-01     9.941  0.1514764E-03  0.3138281E-02  0.1658844E-02
   301.760  0.1602511E-02  0.1575303E-01  0.1417425E-01     9.941  0.1514599E-03  0.3138079E-02  0.1661265E-02
   301.764  0.1602728E-02  0.1575582E-01  0.1418758E-01     9.941  0.1514409E-03  0.3138997E-02  0.1665221E-02
   301.768  0.1602959E-02  0.1575890E-01  0.1419996E-01     9.941  0.1514177E-03  0.3140178E-02  0.1670811E-02
   301.771  0.1603199E-02  0.1576147E-01  0.1421217E-01     9.941  0.1513902E-03  0.3141459E-02  0.1677051E-02
   301.775  0.1603424E-02  0.1576443E-01  0.1422146E-01     9.942  0.1513692E-03  0.3142944E-02  0.1682514E-02
   301.779  0.1603613E-02  0.1576771E-01  0.1422494E-01     9.942  0.1513624E-03  0.3144617E-02  0.1686365E-02
   301.783  0.1603761E-02  0.1577043E-01  0.1422445E-01     9.942  0.1513700E-03  0.3146165E-02  0.1688549E-02
   301.787  0.1603867E-02  0.1577169E-01  0.1422008E-01     9.942  0.1513901E-03  0.3148925E-02  0.1688342E-02
   301.791  0.1603928E-02  0.1577325E-01  0.1421142E-01     9.942  0.1514222E-03  0.3149002E-02  0.1686494E-02
   301.794  0.1603942E-02  0.1577566E-01  0.1420048E-01     9.943  0.1514652E-03  0.3148914E-02  0.1680124E-02
   301.798  0.1603911E-02  0.1577970E-01  0.1418847E-01     9.943  0.1515178E-03  0.3149291E-02  0.1671925E-02
   301.802  0.1603833E-02  0.1578531E-01  0.1417572E-01     9.943  0.1515786E-03  0.3149139E-02  0.1663021E-02
   301.806  0.1603710E-02  0.1578956E-01  0.1416040E-01     9.943  0.1516462E-03  0.3148647E-02  0.1653281E-02
   301.810  0.1603546E-02  0.1579272E-01  0.1414330E-01     9.943  0.1517201E-03  0.3146102E-02  0.1642685E-02
   301.814  0.1603343E-02  0.1579420E-01  0.1412331E-01     9.944  0.1517985E-03  0.3144913E-02  0.1631187E-02
   301.818  0.1603108E-02  0.1579401E-01  0.1410214E-01     9.944  0.1518847E-03  0.3143344E-02  0.1620273E-02
   301.821  0.1602854E-02  0.1579265E-01  0.1408130E-01     9.944  0.1519855E-03  0.3140721E-02  0.1611682E-02
   301.825  0.1602584E-02  0.1579056E-01  0.1406491E-01     9.944  0.1521005E-03  0.3140013E-02  0.1606778E-02
   301.829  0.1602314E-02  0.1579478E-01  0.1405365E-01     9.944  0.1522258E-03  0.3133904E-02  0.1604049E-02
   301.833  0.1602040E-02  0.1579606E-01  0.1404137E-01     9.945  0.1523764E-03  0.3127393E-02  0.1605029E-02
   301.837  0.1601763E-02  0.1579413E-01  0.1402913E-01     9.945  0.1525521E-03  0.3121393E-02  0.1610529E-02
   301.841  0.1601490E-02  0.1579474E-01  0.1402026E-01     9.945  0.1527494E-03  0.3115020E-02  0.1618271E-02
   301.845  0.1601225E-02  0.1579581E-01  0.1401369E-01     9.945  0.1529643E-03  0.3108251E-02  0.1625279E-02
   301.848  0.1600975E-02  0.1579619E-01  0.1400845E-01     9.945  0.1531916E-03  0.3101434E-02  0.1633089E-02
   301.852  0.1600743E-02  0.1579555E-01  0.1400413E-01     9.945  0.1534278E-03  0.3094886E-02  0.1642123E-02
   301.856  0.1600535E-02  0.1579924E-01  0.1400711E-01     9.946  0.1536646E-03  0.3087549E-02  0.1644852E-02
   301.860  0.1600345E-02  0.1580547E-01  0.1401366E-01     9.946  0.1538904E-03  0.3079181E-02  0.1643618E-02
   301.864  0.1600177E-02  0.1581032E-01  0.1402089E-01     9.946  0.1541002E-03  0.3070935E-02  0.1642092E-02
   301.868  0.1600036E-02  0.1581350E-01  0.1402896E-01     9.946  0.1542902E-03  0.3062835E-02  0.1640795E-02
   301.872  0.1599925E-02  0.1581556E-01  0.1403758E-01     9.946  0.1544569E-03  0.3055742E-02  0.1639715E-02
   301.875  0.1599846E-02  0.1581694E-01  0.1404781E-01     9.947  0.1545970E-03  0.3048989E-02  0.1638209E-02
   301.879  0.1599803E-02  0.1581794E-01  0.1405885E-01     9.947  0.1547082E-03  0.3043054E-02  0.1635695E-02
   301.883  0.1599796E-02  0.1581647E-01  0.1406950E-01     9.947  0.1547884E-03  0.3038360E-02  0.1634256E-02
   301.887  0.1599828E-02  0.1581337E-01  0.1407974E-01     9.947  0.1548360E-03  0.3034552E-02  0.1633394E-02
   301.891  0.1599897E-02  0.1580643E-01  0.1408941E-01     9.947  0.1548505E-03  0.3028984E-02  0.1633124E-02
   301.895  0.1600003E-02  0.1580447E-01  0.1410333E-01     9.948  0.1548314E-03  0.3027976E-02  0.1636501E-02
   301.899  0.1600146E-02  0.1580120E-01  0.1411631E-01     9.948  0.1547792E-03  0.3027613E-02  0.1639315E-02
   301.902  0.1600324E-02  0.1579624E-01  0.1412767E-01     9.948  0.1546949E-03  0.3028391E-02  0.1642597E-02
   301.906  0.1600532E-02  0.1579480E-01  0.1414305E-01     9.948  0.1545794E-03  0.3026649E-02  0.1638488E-02
   301.910  0.1600769E-02  0.1579463E-01  0.1415809E-01     9.948  0.1544356E-03  0.3029066E-02  0.1635664E-02
   301.914  0.1601029E-02  0.1579354E-01  0.1417171E-01     9.948  0.1542657E-03  0.3032172E-02  0.1630670E-02
   301.918  0.1601309E-02  0.1579179E-01  0.1418446E-01     9.949  0.1540725E-03  0.3035962E-02  0.1625518E-02
   301.922  0.1601609E-02  0.1578860E-01  0.1419561E-01     9.949  0.1538571E-03  0.3040098E-02  0.1619825E-02
   301.926  0.1601929E-02  0.1578408E-01  0.1420471E-01     9.949  0.1536267E-03  0.3044069E-02  0.1612594E-02
   301.929  0.1602263E-02  0.1577881E-01  0.1421180E-01     9.949  0.1533870E-03  0.3047809E-02  0.1604364E-02
   301.933  0.1602602E-02  0.1577273E-01  0.1421720E-01     9.949  0.1531422E-03  0.3051324E-02  0.1596406E-02
   301.937  0.1602942E-02  0.1576965E-01  0.1422360E-01     9.950  0.1528983E-03  0.3054271E-02  0.1584598E-02
   301.941  0.1603275E-02  0.1577031E-01  0.1423248E-01     9.950  0.1526602E-03  0.3055798E-02  0.1568851E-02
   301.945  0.1603593E-02  0.1577015E-01  0.1423882E-01     9.950  0.1524327E-03  0.3056367E-02  0.1554801E-02
   301.949  0.1603890E-02  0.1577019E-01  0.1424211E-01     9.950  0.1522221E-03  0.3057572E-02  0.1542362E-02
   301.953  0.1604185E-02  0.1577003E-01  0.1424444E-01     9.950  0.1520220E-03  0.3058948E-02  0.1533221E-02
   301.956  0.1604482E-02  0.1576964E-01  0.1424643E-01     9.951  0.1518318E-03  0.3059914E-02  0.1527597E-02
   301.960  0.1604775E-02  0.1576936E-01  0.1424810E-01     9.951  0.1516560E-03  0.3060777E-02  0.1524691E-02
   301.964  0.1605057E-02  0.1576920E-01  0.1424911E-01     9.951  0.1514980E-03  0.3061220E-02  0.1524117E-02
   301.968  0.1605322E-02  0.1576952E-01  0.1424797E-01     9.951  0.1513611E-03  0.3062097E-02  0.1526396E-02
   301.972  0.1605563E-02  0.1577049E-01  0.1424757E-01     9.951  0.1512474E-03  0.3063368E-02  0.1529846E-02
   301.976  0.1605776E-02  0.1577138E-01  0.1424478E-01     9.951  0.1511601E-03  0.3063673E-02  0.1535517E-02
   301.980  0.1605953E-02  0.1577358E-01  0.1424047E-01     9.952  0.1511024E-03  0.3064064E-02  0.1543472E-02
   301.983  0.1606085E-02  0.1577654E-01  0.1423407E-01     9.952  0.1510803E-03  0.3064299E-02  0.1552240E-02
   301.987  0.1606166E-02  0.1578106E-01  0.1422679E-01     9.952  0.1510968E-03  0.3064257E-02  0.1562654E-02
   301.991  0.1606195E-02  0.1578599E-01  0.1421619E-01     9.952  0.1511515E-03  0.3064410E-02  0.1574997E-02
   301.995  0.1606190E-02  0.1579148E-01  0.1420439E-01     9.952  0.1512228E-03  0.3064297E-02  0.1586591E-02
   301.999  0.1606168E-02  0.1580041E-01  0.1419411E-01     9.953  0.1512939E-03  0.3064266E-02  0.1595358E-02
   302.003  0.1606130E-02  0.1580616E-01  0.1418545E-01     9.953  0.1513630E-03  0.3064679E-02  0.1601997E-02
   302.007  0.1606074E-02  0.1581179E-01  0.1417778E-01     9.953  0.1514331E-03  0.3064628E-02  0.1607298E-02
   302.011  0.1606000E-02  0.1581726E-01  0.1417145E-01     9.953  0.1515223E-03  0.3063910E-02  0.1611039E-02
   302.014  0.1605910E-02  0.1582235E-01  0.1416605E-01     9.953  0.1516287E-03  0.3062604E-02  0.1614639E-02
   302.018  0.1605806E-02  0.1582681E-01  0.1416197E-01     9.954  0.1517508E-03  0.3061058E-02  0.1617575E-02
   302.022  0.1605691E-02  0.1583041E-01  0.1415854E-01     9.954  0.1518855E-03  0.3059574E-02  0.1620676E-02
   302.026  0.1605569E-02  0.1583250E-01  0.1415396E-01     9.954  0.1520297E-03  0.3058582E-02  0.1623557E-02
   302.030  0.1605441E-02  0.1583457E-01  0.1415137E-01     9.954  0.1521802E-03  0.3058614E-02  0.1625501E-02
   302.034  0.1605310E-02  0.1583496E-01  0.1414916E-01     9.954  0.1523335E-03  0.3058980E-02  0.1627054E-02
   302.038  0.1605181E-02  0.1583523E-01  0.1414717E-01     9.954  0.1524867E-03  0.3060250E-02  0.1628862E-02
   302.041  0.1605056E-02  0.1583138E-01  0.1414388E-01     9.955  0.1526351E-03  0.3063160E-02  0.1629563E-02
   302.045  0.1604938E-02  0.1582600E-01  0.1414205E-01     9.955  0.1527766E-03  0.3067767E-02  0.1630689E-02
   302.049  0.1604831E-02  0.1581883E-01  0.1414119E-01     9.955  0.1529072E-03  0.3074303E-02  0.1630379E-02
   302.053  0.1604735E-02  0.1581091E-01  0.1413964E-01     9.955  0.1530243E-03  0.3082598E-02  0.1630311E-02
   302.057  0.1604655E-02  0.1580098E-01  0.1413836E-01     9.955  0.1531250E-03  0.3092628E-02  0.1629974E-02
   302.061  0.1604593E-02  0.1578954E-01  0.1413658E-01     9.956  0.1532065E-03  0.3104168E-02  0.1629696E-02
   302.065  0.1604549E-02  0.1577615E-01  0.1413516E-01     9.956  0.1532677E-03  0.3117107E-02  0.1628758E-02
   302.068  0.1604525E-02  0.1576132E-01  0.1413363E-01     9.956  0.1533069E-03  0.3132114E-02  0.1628141E-02
   302.072  0.1604516E-02  0.1575019E-01  0.1413643E-01     9.956  0.1533158E-03  0.3142411E-02  0.1631246E-02
   302.076  0.1604514E-02  0.1574366E-01  0.1414331E-01     9.956  0.1532903E-03  0.3148969E-02  0.1635536E-02
   302.080  0.1604519E-02  0.1573977E-01  0.1415231E-01     9.957  0.1532310E-03  0.3155797E-02  0.1638567E-02
   302.084  0.1604515E-02  0.1573422E-01  0.1416069E-01     9.957  0.1531199E-03  0.3161306E-02  0.1641023E-02
   302.088  0.1604487E-02  0.1573094E-01  0.1416647E-01     9.957  0.1529438E-03  0.3168473E-02  0.1639912E-02
   302.092  0.1604437E-02  0.1572783E-01  0.1416997E-01     9.957  0.1527069E-03  0.3176355E-02  0.1636356E-02
   302.096  0.1604347E-02  0.1572686E-01  0.1417232E-01     9.957  0.1523906E-03  0.3180585E-02  0.1635931E-02
   302.099  0.1604202E-02  0.1572793E-01  0.1417306E-01     9.957  0.1519750E-03  0.3180789E-02  0.1641524E-02
   302.103  0.1604004E-02  0.1572863E-01  0.1417004E-01     9.958  0.1514701E-03  0.3181030E-02  0.1650046E-02
   302.107  0.1603759E-02  0.1572839E-01  0.1416341E-01     9.958  0.1508886E-03  0.3180969E-02  0.1662633E-02
   302.111  0.1603473E-02  0.1572749E-01  0.1415513E-01     9.958  0.1502455E-03  0.3181091E-02  0.1678470E-02
   302.115  0.1603153E-02  0.1572508E-01  0.1414407E-01     9.958  0.1495555E-03  0.3181422E-02  0.1696191E-02
   302.119  0.1602808E-02  0.1572199E-01  0.1413127E-01     9.958  0.1488364E-03  0.3181507E-02  0.1714145E-02
   302.123  0.1602446E-02  0.1571910E-01  0.1412010E-01     9.959  0.1481055E-03  0.3181006E-02  0.1733834E-02
   302.126  0.1602076E-02  0.1571986E-01  0.1411308E-01     9.959  0.1473800E-03  0.3180020E-02  0.1757335E-02
   302.130  0.1601707E-02  0.1572505E-01  0.1411135E-01     9.959  0.1466784E-03  0.3177107E-02  0.1780958E-02
   302.134  0.1601349E-02  0.1573584E-01  0.1411866E-01     9.959  0.1460178E-03  0.3174577E-02  0.1810978E-02
   302.138  0.1601010E-02  0.1574704E-01  0.1412886E-01     9.959  0.1454139E-03  0.3171892E-02  0.1840794E-02
   302.142  0.1600700E-02  0.1575684E-01  0.1414085E-01     9.959  0.1448799E-03  0.3169145E-02  0.1868462E-02
   302.146  0.1600431E-02  0.1576499E-01  0.1415339E-01     9.960  0.1444254E-03  0.3166496E-02  0.1891936E-02
   302.150  0.1600213E-02  0.1577165E-01  0.1416746E-01     9.960  0.1440567E-03  0.3164339E-02  0.1911073E-02
   302.154  0.1600052E-02  0.1577603E-01  0.1418321E-01     9.960  0.1437831E-03  0.3162318E-02  0.1926673E-02
   302.157  0.1599952E-02  0.1577942E-01  0.1420017E-01     9.960  0.1436111E-03  0.3160316E-02  0.1937680E-02
   302.161  0.1599921E-02  0.1578140E-01  0.1421903E-01     9.960  0.1435399E-03  0.3158745E-02  0.1944737E-02
   302.165  0.1599966E-02  0.1578175E-01  0.1424012E-01     9.961  0.1435612E-03  0.3156743E-02  0.1950553E-02
   302.169  0.1600088E-02  0.1578092E-01  0.1426360E-01     9.961  0.1436751E-03  0.3155065E-02  0.1953004E-02
   302.173  0.1600280E-02  0.1577882E-01  0.1428871E-01     9.961  0.1438757E-03  0.3154452E-02  0.1954036E-02
   302.177  0.1600534E-02  0.1577623E-01  0.1431492E-01     9.961  0.1441529E-03  0.3155160E-02  0.1953930E-02
   302.181  0.1600845E-02  0.1577352E-01  0.1434064E-01     9.961  0.1445004E-03  0.3156575E-02  0.1952105E-02
   302.184  0.1601205E-02  0.1577087E-01  0.1436597E-01     9.961  0.1449093E-03  0.3158676E-02  0.1947946E-02
   302.188  0.1601605E-02  0.1576888E-01  0.1439012E-01     9.962  0.1453702E-03  0.3161195E-02  0.1942117E-02
   302.192  0.1602035E-02  0.1576695E-01  0.1441233E-01     9.962  0.1458714E-03  0.3164104E-02  0.1934572E-02
   302.196  0.1602485E-02  0.1576536E-01  0.1443222E-01     9.962  0.1463996E-03  0.3167263E-02  0.1924677E-02
   302.200  0.1602943E-02  0.1576394E-01  0.1444914E-01     9.962  0.1469435E-03  0.3170719E-02  0.1912952E-02
   302.204  0.1603396E-02  0.1576357E-01  0.1446239E-01     9.962  0.1474924E-03  0.3173734E-02  0.1898859E-02
   302.208  0.1603827E-02  0.1576369E-01  0.1447249E-01     9.963  0.1480402E-03  0.3175214E-02  0.1883406E-02
   302.211  0.1604223E-02  0.1576575E-01  0.1447978E-01     9.963  0.1485739E-03  0.3175696E-02  0.1867708E-02
   302.215  0.1604577E-02  0.1576797E-01  0.1448125E-01     9.963  0.1490809E-03  0.3175539E-02  0.1849969E-02
   302.219  0.1604880E-02  0.1577092E-01  0.1447916E-01     9.963  0.1495482E-03  0.3174028E-02  0.1830442E-02
   302.223  0.1605126E-02  0.1577534E-01  0.1447431E-01     9.963  0.1499682E-03  0.3170517E-02  0.1814550E-02
   302.227  0.1605313E-02  0.1577988E-01  0.1446284E-01     9.963  0.1503318E-03  0.3166999E-02  0.1795537E-02
   302.231  0.1605432E-02  0.1578500E-01  0.1444876E-01     9.964  0.1506257E-03  0.3164295E-02  0.1778936E-02
   302.235  0.1605487E-02  0.1579095E-01  0.1443290E-01     9.964  0.1508494E-03  0.3162263E-02  0.1764654E-02
   302.239  0.1605501E-02  0.1579730E-01  0.1441700E-01     9.964  0.1510238E-03  0.3160790E-02  0.1756235E-02
   302.242  0.1605477E-02  0.1580432E-01  0.1440238E-01     9.964  0.1511459E-03  0.3159536E-02  0.1754105E-02
   302.246  0.1605415E-02  0.1581045E-01  0.1438691E-01     9.964  0.1512127E-03  0.3158224E-02  0.1757068E-02
   302.250  0.1605317E-02  0.1581556E-01  0.1437211E-01     9.965  0.1512227E-03  0.3156805E-02  0.1762341E-02
   302.254  0.1605196E-02  0.1582077E-01  0.1435888E-01     9.965  0.1511999E-03  0.3155793E-02  0.1767949E-02
   302.258  0.1605069E-02  0.1582622E-01  0.1434765E-01     9.965  0.1511648E-03  0.3155455E-02  0.1771847E-02
   302.262  0.1604940E-02  0.1582975E-01  0.1433899E-01     9.965  0.1511178E-03  0.3154797E-02  0.1772699E-02
   302.266  0.1604794E-02  0.1583325E-01  0.1433161E-01     9.965  0.1510780E-03  0.3152336E-02  0.1770687E-02
   302.270  0.1604629E-02  0.1583652E-01  0.1432383E-01     9.965  0.1510558E-03  0.3148066E-02  0.1767427E-02
   302.273  0.1604446E-02  0.1583958E-01  0.1431637E-01     9.966  0.1510475E-03  0.3141640E-02  0.1761252E-02
   302.277  0.1604248E-02  0.1584224E-01  0.1430911E-01     9.966  0.1510527E-03  0.3133516E-02  0.1754696E-02
   302.281  0.1604040E-02  0.1584471E-01  0.1430282E-01     9.966  0.1510708E-03  0.3124303E-02  0.1747448E-02
   302.285  0.1603827E-02  0.1584637E-01  0.1429848E-01     9.966  0.1511026E-03  0.3113155E-02  0.1739578E-02
   302.289  0.1603614E-02  0.1584724E-01  0.1429328E-01     9.966  0.1511471E-03  0.3100721E-02  0.1733850E-02
   302.293  0.1603407E-02  0.1584699E-01  0.1428899E-01     9.967  0.1512036E-03  0.3086771E-02  0.1729727E-02
   302.297  0.1603209E-02  0.1584729E-01  0.1428657E-01     9.967  0.1512726E-03  0.3076654E-02  0.1724498E-02
   302.300  0.1603024E-02  0.1584813E-01  0.1428662E-01     9.967  0.1513524E-03  0.3068397E-02  0.1718954E-02
   302.304  0.1602858E-02  0.1584966E-01  0.1428927E-01     9.967  0.1514409E-03  0.3058594E-02  0.1716234E-02
   302.308  0.1602715E-02  0.1585000E-01  0.1429273E-01     9.967  0.1515366E-03  0.3049368E-02  0.1715527E-02
   302.312  0.1602599E-02  0.1584937E-01  0.1429816E-01     9.967  0.1516368E-03  0.3041713E-02  0.1716868E-02
   302.316  0.1602510E-02  0.1584785E-01  0.1430272E-01     9.968  0.1517398E-03  0.3034707E-02  0.1717994E-02
   302.320  0.1602454E-02  0.1584449E-01  0.1430804E-01     9.968  0.1518429E-03  0.3028592E-02  0.1719799E-02
   302.324  0.1602429E-02  0.1583943E-01  0.1431352E-01     9.968  0.1519442E-03  0.3024176E-02  0.1722596E-02
   302.328  0.1602438E-02  0.1583569E-01  0.1432129E-01     9.968  0.1520411E-03  0.3018127E-02  0.1727651E-02
   302.331  0.1602484E-02  0.1583118E-01  0.1433056E-01     9.968  0.1521374E-03  0.3011919E-02  0.1734156E-02
   302.335  0.1602568E-02  0.1582611E-01  0.1434093E-01     9.969  0.1522328E-03  0.3005728E-02  0.1741868E-02
   302.339  0.1602687E-02  0.1581968E-01  0.1435181E-01     9.969  0.1523256E-03  0.3000067E-02  0.1750356E-02
   302.343  0.1602838E-02  0.1581503E-01  0.1436316E-01     9.969  0.1524138E-03  0.2994438E-02  0.1758561E-02
   302.347  0.1603019E-02  0.1581111E-01  0.1437400E-01     9.969  0.1524954E-03  0.2989032E-02  0.1768263E-02
   302.351  0.1603225E-02  0.1580667E-01  0.1438533E-01     9.969  0.1525684E-03  0.2984088E-02  0.1779634E-02
   302.355  0.1603451E-02  0.1580248E-01  0.1439479E-01     9.969  0.1526314E-03  0.2979048E-02  0.1791306E-02
   302.359  0.1603696E-02  0.1579754E-01  0.1440515E-01     9.970  0.1526783E-03  0.2976315E-02  0.1801967E-02
   302.362  0.1603959E-02  0.1579284E-01  0.1441314E-01     9.970  0.1527016E-03  0.2972855E-02  0.1814414E-02
   302.366  0.1604235E-02  0.1578810E-01  0.1441938E-01     9.970  0.1527014E-03  0.2970889E-02  0.1827318E-02
   302.370  0.1604516E-02  0.1578507E-01  0.1442443E-01     9.970  0.1526777E-03  0.2969938E-02  0.1840379E-02
   302.374  0.1604790E-02  0.1578199E-01  0.1442746E-01     9.970  0.1526233E-03  0.2970134E-02  0.1852776E-02
   302.378  0.1605044E-02  0.1577901E-01  0.1442874E-01     9.970  0.1525308E-03  0.2970727E-02  0.1865366E-02
   302.382  0.1605271E-02  0.1578027E-01  0.1443005E-01     9.971  0.1524019E-03  0.2971977E-02  0.1878053E-02
   302.386  0.1605476E-02  0.1578305E-01  0.1443172E-01     9.971  0.1522512E-03  0.2973647E-02  0.1889329E-02
   302.390  0.1605645E-02  0.1578664E-01  0.1443079E-01     9.971  0.1520769E-03  0.2975818E-02  0.1896609E-02
   302.393  0.1605773E-02  0.1579124E-01  0.1442672E-01     9.971  0.1518783E-03  0.2978934E-02  0.1900021E-02
   302.397  0.1605841E-02  0.1579479E-01  0.1441907E-01     9.971  0.1516398E-03  0.2982000E-02  0.1900480E-02
   302.401  0.1605842E-02  0.1579880E-01  0.1440616E-01     9.972  0.1513584E-03  0.2985016E-02  0.1900524E-02
   302.405  0.1605780E-02  0.1580195E-01  0.1438808E-01     9.972  0.1510474E-03  0.2986802E-02  0.1900056E-02
   302.409  0.1605663E-02  0.1580420E-01  0.1436815E-01     9.972  0.1507192E-03  0.2988172E-02  0.1899468E-02
   302.413  0.1605492E-02  0.1580887E-01  0.1434827E-01     9.972  0.1503804E-03  0.2984547E-02  0.1901570E-02
   302.417  0.1605265E-02  0.1581364E-01  0.1432694E-01     9.972  0.1500298E-03  0.2978636E-02  0.1904862E-02
   302.421  0.1605005E-02  0.1581700E-01  0.1430410E-01     9.972  0.1496556E-03  0.2973092E-02  0.1910507E-02
   302.424  0.1604723E-02  0.1581924E-01  0.1428151E-01     9.973  0.1492608E-03  0.2966751E-02  0.1917411E-02
   302.428  0.1604430E-02  0.1581986E-01  0.1426116E-01     9.973  0.1488554E-03  0.2959698E-02  0.1924846E-02
   302.432  0.1604136E-02  0.1581959E-01  0.1424227E-01     9.973  0.1484519E-03  0.2951644E-02  0.1934182E-02
   302.436  0.1603849E-02  0.1582207E-01  0.1422575E-01     9.973  0.1480618E-03  0.2946023E-02  0.1942888E-02
   302.440  0.1603576E-02  0.1582138E-01  0.1421457E-01     9.973  0.1476946E-03  0.2938839E-02  0.1947274E-02
   302.444  0.1603324E-02  0.1582436E-01  0.1420939E-01     9.973  0.1473583E-03  0.2939814E-02  0.1942887E-02
   302.448  0.1603099E-02  0.1583006E-01  0.1421148E-01     9.974  0.1470621E-03  0.2946165E-02  0.1933355E-02
   302.452  0.1602907E-02  0.1583462E-01  0.1421592E-01     9.974  0.1468126E-03  0.2950438E-02  0.1922600E-02
   302.455  0.1602752E-02  0.1583800E-01  0.1422319E-01     9.974  0.1466160E-03  0.2952557E-02  0.1910458E-02
   302.459  0.1602639E-02  0.1583991E-01  0.1423234E-01     9.974  0.1464756E-03  0.2952844E-02  0.1898433E-02
   302.463  0.1602572E-02  0.1584053E-01  0.1424218E-01     9.974  0.1463946E-03  0.2950735E-02  0.1886150E-02
   302.467  0.1602551E-02  0.1583961E-01  0.1425333E-01     9.974  0.1463757E-03  0.2945770E-02  0.1874066E-02
   302.471  0.1602578E-02  0.1583680E-01  0.1426467E-01     9.975  0.1464188E-03  0.2938216E-02  0.1862460E-02
   302.475  0.1602652E-02  0.1583345E-01  0.1427569E-01     9.975  0.1465232E-03  0.2931028E-02  0.1852204E-02
   302.479  0.1602771E-02  0.1582774E-01  0.1428619E-01     9.975  0.1466868E-03  0.2917250E-02  0.1842897E-02
   302.483  0.1602932E-02  0.1582036E-01  0.1429792E-01     9.975  0.1469050E-03  0.2902976E-02  0.1833316E-02
   302.486  0.1603131E-02  0.1581281E-01  0.1430961E-01     9.975  0.1471739E-03  0.2888103E-02  0.1823440E-02
   302.490  0.1603365E-02  0.1580471E-01  0.1432104E-01     9.976  0.1474864E-03  0.2872131E-02  0.1814335E-02
   302.494  0.1603627E-02  0.1579633E-01  0.1433071E-01     9.976  0.1478351E-03  0.2855605E-02  0.1807029E-02
   302.498  0.1603902E-02  0.1578927E-01  0.1434007E-01     9.976  0.1482210E-03  0.2842013E-02  0.1797913E-02
   302.502  0.1604180E-02  0.1578335E-01  0.1434831E-01     9.976  0.1486411E-03  0.2829492E-02  0.1787816E-02
   302.506  0.1604454E-02  0.1577792E-01  0.1435616E-01     9.976  0.1490860E-03  0.2816692E-02  0.1780173E-02
   302.510  0.1604715E-02  0.1577310E-01  0.1436030E-01     9.976  0.1495445E-03  0.2805002E-02  0.1773539E-02
   302.514  0.1604960E-02  0.1576840E-01  0.1436300E-01     9.977  0.1500060E-03  0.2794105E-02  0.1767216E-02
   302.517  0.1605182E-02  0.1576442E-01  0.1436319E-01     9.977  0.1504599E-03  0.2784052E-02  0.1762116E-02
   302.521  0.1605376E-02  0.1576183E-01  0.1436134E-01     9.977  0.1508952E-03  0.2776290E-02  0.1759266E-02
   302.525  0.1605536E-02  0.1575978E-01  0.1435591E-01     9.977  0.1513010E-03  0.2766814E-02  0.1760260E-02
   302.529  0.1605660E-02  0.1575668E-01  0.1435015E-01     9.977  0.1516681E-03  0.2759628E-02  0.1761973E-02
   302.533  0.1605752E-02  0.1575377E-01  0.1434326E-01     9.977  0.1519985E-03  0.2753928E-02  0.1766308E-02
   302.537  0.1605816E-02  0.1575200E-01  0.1433616E-01     9.978  0.1522904E-03  0.2749425E-02  0.1769160E-02
   302.541  0.1605854E-02  0.1575138E-01  0.1432928E-01     9.978  0.1525438E-03  0.2745507E-02  0.1773269E-02
   302.545  0.1605874E-02  0.1575083E-01  0.1432259E-01     9.978  0.1527605E-03  0.2742751E-02  0.1781111E-02
   302.548  0.1605876E-02  0.1575456E-01  0.1431802E-01     9.978  0.1529361E-03  0.2738282E-02  0.1793054E-02
   302.552  0.1605860E-02  0.1575638E-01  0.1431466E-01     9.978  0.1530677E-03  0.2734858E-02  0.1805988E-02
   302.556  0.1605844E-02  0.1576017E-01  0.1431264E-01     9.978  0.1531738E-03  0.2732767E-02  0.1820394E-02
   302.560  0.1605831E-02  0.1576138E-01  0.1431142E-01     9.979  0.1532582E-03  0.2731362E-02  0.1834669E-02
   302.564  0.1605821E-02  0.1576201E-01  0.1431054E-01     9.979  0.1533178E-03  0.2731086E-02  0.1849989E-02
   302.568  0.1605816E-02  0.1576216E-01  0.1431111E-01     9.979  0.1533517E-03  0.2731546E-02  0.1864653E-02
   302.572  0.1605816E-02  0.1576319E-01  0.1431135E-01     9.979  0.1533622E-03  0.2731722E-02  0.1879819E-02
   302.576  0.1605830E-02  0.1576262E-01  0.1431459E-01     9.979  0.1533577E-03  0.2734840E-02  0.1892076E-02
   302.579  0.1605849E-02  0.1576267E-01  0.1431742E-01     9.980  0.1533326E-03  0.2738520E-02  0.1903293E-02
   302.583  0.1605874E-02  0.1576329E-01  0.1432025E-01     9.980  0.1532858E-03  0.2741606E-02  0.1912891E-02
   302.587  0.1605895E-02  0.1576492E-01  0.1432382E-01     9.980  0.1532245E-03  0.2740769E-02  0.1923249E-02
   302.591  0.1605913E-02  0.1576660E-01  0.1432676E-01     9.980  0.1531521E-03  0.2740840E-02  0.1933586E-02
   302.595  0.1605927E-02  0.1576982E-01  0.1432807E-01     9.980  0.1530694E-03  0.2741415E-02  0.1943144E-02
   302.599  0.1605937E-02  0.1577195E-01  0.1432912E-01     9.980  0.1529804E-03  0.2742493E-02  0.1951649E-02
   302.603  0.1605942E-02  0.1577422E-01  0.1432896E-01     9.981  0.1528859E-03  0.2743712E-02  0.1959241E-02
   302.607  0.1605943E-02  0.1577612E-01  0.1432686E-01     9.981  0.1527900E-03  0.2744767E-02  0.1966691E-02
   302.611  0.1605938E-02  0.1577830E-01  0.1432411E-01     9.981  0.1526943E-03  0.2745824E-02  0.1974058E-02
   302.614  0.1605930E-02  0.1577988E-01  0.1432101E-01     9.981  0.1526022E-03  0.2746586E-02  0.1980238E-02
   302.618  0.1605904E-02  0.1578216E-01  0.1431717E-01     9.981  0.1525009E-03  0.2747263E-02  0.1984036E-02
   302.622  0.1605841E-02  0.1578501E-01  0.1431193E-01     9.981  0.1523705E-03  0.2747565E-02  0.1986135E-02
   302.626  0.1605731E-02  0.1579003E-01  0.1430372E-01     9.982  0.1521977E-03  0.2748911E-02  0.1988190E-02
   302.630  0.1605575E-02  0.1579630E-01  0.1429278E-01     9.982  0.1519842E-03  0.2750737E-02  0.1988787E-02
   302.634  0.1605375E-02  0.1580556E-01  0.1428379E-01     9.982  0.1517350E-03  0.2752761E-02  0.1990760E-02
   302.638  0.1605137E-02  0.1581489E-01  0.1427361E-01     9.982  0.1514573E-03  0.2755702E-02  0.1993013E-02
   302.642  0.1604866E-02  0.1582456E-01  0.1426287E-01     9.982  0.1511597E-03  0.2758731E-02  0.1993826E-02
   302.645  0.1604558E-02  0.1583172E-01  0.1425057E-01     9.982  0.1508622E-03  0.2764658E-02  0.1992063E-02
   302.649  0.1604217E-02  0.1584036E-01  0.1423603E-01     9.983  0.1505758E-03  0.2767645E-02  0.1987826E-02
   302.653  0.1603860E-02  0.1584766E-01  0.1422249E-01     9.983  0.1502989E-03  0.2770306E-02  0.1982633E-02
   302.657  0.1603502E-02  0.1585411E-01  0.1421157E-01     9.983  0.1500327E-03  0.2772707E-02  0.1978699E-02
   302.661  0.1603151E-02  0.1586007E-01  0.1420360E-01     9.983  0.1497839E-03  0.2774612E-02  0.1974040E-02
   302.665  0.1602817E-02  0.1586441E-01  0.1419767E-01     9.983  0.1495591E-03  0.2775448E-02  0.1970662E-02
   302.669  0.1602509E-02  0.1586670E-01  0.1419336E-01     9.983  0.1493640E-03  0.2775897E-02  0.1970233E-02
   302.673  0.1602232E-02  0.1586974E-01  0.1419364E-01     9.984  0.1492035E-03  0.2780361E-02  0.1968452E-02
   302.676  0.1601996E-02  0.1587171E-01  0.1419901E-01     9.984  0.1490824E-03  0.2777506E-02  0.1970363E-02
   302.680  0.1601805E-02  0.1587347E-01  0.1420619E-01     9.984  0.1490027E-03  0.2776353E-02  0.1974346E-02
   302.684  0.1601665E-02  0.1587416E-01  0.1421672E-01     9.984  0.1489674E-03  0.2773487E-02  0.1978435E-02
   302.688  0.1601579E-02  0.1587430E-01  0.1423060E-01     9.984  0.1489771E-03  0.2768742E-02  0.1982250E-02
   302.692  0.1601542E-02  0.1587439E-01  0.1424809E-01     9.984  0.1490248E-03  0.2766270E-02  0.1982349E-02
   302.696  0.1601526E-02  0.1587428E-01  0.1426259E-01     9.985  0.1490749E-03  0.2766011E-02  0.1980902E-02
   302.700  0.1601526E-02  0.1587497E-01  0.1427684E-01     9.985  0.1491215E-03  0.2765807E-02  0.1979605E-02
   302.704  0.1601542E-02  0.1587762E-01  0.1429235E-01     9.985  0.1491634E-03  0.2765189E-02  0.1979552E-02
   302.707  0.1601574E-02  0.1588053E-01  0.1430550E-01     9.985  0.1491997E-03  0.2764474E-02  0.1977459E-02
   302.711  0.1601622E-02  0.1588362E-01  0.1432026E-01     9.985  0.1492296E-03  0.2763633E-02  0.1974958E-02
   302.715  0.1601684E-02  0.1588677E-01  0.1433380E-01     9.985  0.1492525E-03  0.2762968E-02  0.1973209E-02
   302.719  0.1601760E-02  0.1589072E-01  0.1434828E-01     9.986  0.1492676E-03  0.2762555E-02  0.1972475E-02
   302.723  0.1601848E-02  0.1589836E-01  0.1436449E-01     9.986  0.1492757E-03  0.2765058E-02  0.1969940E-02
   302.727  0.1601946E-02  0.1590758E-01  0.1438168E-01     9.986  0.1492761E-03  0.2764348E-02  0.1970395E-02
   302.731  0.1602054E-02  0.1591569E-01  0.1439730E-01     9.986  0.1492734E-03  0.2763569E-02  0.1971902E-02
   302.735  0.1602176E-02  0.1592294E-01  0.1441140E-01     9.986  0.1492718E-03  0.2763106E-02  0.1974426E-02
   302.739  0.1602308E-02  0.1592953E-01  0.1442372E-01     9.986  0.1492723E-03  0.2762628E-02  0.1978168E-02
   302.742  0.1602446E-02  0.1593518E-01  0.1443504E-01     9.987  0.1492740E-03  0.2762464E-02  0.1982521E-02
   302.746  0.1602575E-02  0.1594058E-01  0.1444363E-01     9.987  0.1492577E-03  0.2761311E-02  0.1990664E-02
   302.750  0.1602641E-02  0.1594440E-01  0.1444281E-01     9.987  0.1491363E-03  0.2760707E-02  0.2007412E-02
   302.754  0.1602640E-02  0.1594748E-01  0.1443510E-01     9.987  0.1489038E-03  0.2759942E-02  0.2030987E-02
   302.758  0.1602571E-02  0.1594932E-01  0.1442086E-01     9.987  0.1485653E-03  0.2759134E-02  0.2061152E-02
   302.762  0.1602436E-02  0.1595459E-01  0.1440446E-01     9.987  0.1481305E-03  0.2765358E-02  0.2091396E-02
   302.766  0.1602238E-02  0.1596026E-01  0.1438430E-01     9.988  0.1476102E-03  0.2773617E-02  0.2123264E-02
   302.770  0.1601978E-02  0.1596480E-01  0.1435862E-01     9.988  0.1470447E-03  0.2781604E-02  0.2161001E-02
   302.773  0.1601669E-02  0.1596607E-01  0.1432849E-01     9.988  0.1464881E-03  0.2787739E-02  0.2204264E-02
   302.777  0.1601316E-02  0.1596467E-01  0.1429630E-01     9.988  0.1459573E-03  0.2791379E-02  0.2250341E-02
   302.781  0.1600927E-02  0.1596135E-01  0.1426271E-01     9.988  0.1454778E-03  0.2792351E-02  0.2298109E-02
   302.785  0.1600519E-02  0.1595743E-01  0.1422978E-01     9.988  0.1450780E-03  0.2790681E-02  0.2343442E-02
   302.789  0.1600104E-02  0.1595004E-01  0.1419735E-01     9.989  0.1447697E-03  0.2785757E-02  0.2385137E-02
   302.793  0.1599688E-02  0.1593931E-01  0.1416649E-01     9.989  0.1445604E-03  0.2775909E-02  0.2423180E-02
   302.797  0.1599283E-02  0.1593360E-01  0.1414272E-01     9.989  0.1444561E-03  0.2763577E-02  0.2462155E-02
   302.801  0.1598907E-02  0.1592893E-01  0.1412411E-01     9.989  0.1444458E-03  0.2747158E-02  0.2499401E-02
   302.805  0.1598574E-02  0.1593398E-01  0.1412000E-01     9.989  0.1445251E-03  0.2748574E-02  0.2513762E-02
   302.808  0.1598280E-02  0.1593863E-01  0.1412021E-01     9.989  0.1447019E-03  0.2749638E-02  0.2516615E-02
   302.812  0.1598026E-02  0.1594259E-01  0.1412337E-01     9.990  0.1449751E-03  0.2749637E-02  0.2508273E-02
   302.816  0.1597817E-02  0.1594655E-01  0.1413029E-01     9.990  0.1453358E-03  0.2750032E-02  0.2488221E-02
   302.820  0.1597658E-02  0.1595257E-01  0.1414129E-01     9.990  0.1457717E-03  0.2754804E-02  0.2454258E-02
   302.824  0.1597548E-02  0.1595640E-01  0.1415316E-01     9.990  0.1462681E-03  0.2756838E-02  0.2411829E-02
   302.828  0.1597490E-02  0.1595839E-01  0.1416550E-01     9.990  0.1468116E-03  0.2754966E-02  0.2363487E-02
   302.832  0.1597483E-02  0.1596273E-01  0.1418121E-01     9.990  0.1473892E-03  0.2744630E-02  0.2313300E-02
   302.836  0.1597529E-02  0.1597031E-01  0.1420147E-01     9.991  0.1479866E-03  0.2737928E-02  0.2252419E-02
   302.840  0.1597625E-02  0.1598416E-01  0.1422915E-01     9.991  0.1485911E-03  0.2729869E-02  0.2178977E-02
   302.843  0.1597770E-02  0.1599516E-01  0.1425544E-01     9.991  0.1491901E-03  0.2722594E-02  0.2103528E-02
   302.847  0.1597990E-02  0.1600537E-01  0.1428265E-01     9.991  0.1498094E-03  0.2715432E-02  0.2030369E-02
   302.851  0.1598291E-02  0.1601347E-01  0.1430991E-01     9.991  0.1504486E-03  0.2708721E-02  0.1960765E-02
   302.855  0.1598666E-02  0.1601690E-01  0.1433929E-01     9.991  0.1510941E-03  0.2703618E-02  0.1896994E-02
   302.859  0.1599103E-02  0.1602363E-01  0.1436908E-01     9.992  0.1517317E-03  0.2698580E-02  0.1839532E-02
   302.863  0.1599594E-02  0.1602860E-01  0.1439716E-01     9.992  0.1523469E-03  0.2693949E-02  0.1788003E-02
   302.867  0.1600126E-02  0.1603143E-01  0.1442247E-01     9.992  0.1529251E-03  0.2690806E-02  0.1744515E-02
   302.871  0.1600688E-02  0.1603212E-01  0.1444467E-01     9.992  0.1534521E-03  0.2688044E-02  0.1708586E-02
   302.875  0.1601265E-02  0.1603128E-01  0.1446314E-01     9.992  0.1539133E-03  0.2686466E-02  0.1678849E-02
   302.878  0.1601837E-02  0.1602998E-01  0.1447622E-01     9.992  0.1542871E-03  0.2686025E-02  0.1658569E-02
   302.882  0.1602390E-02  0.1602842E-01  0.1448323E-01     9.993  0.1545608E-03  0.2687097E-02  0.1646664E-02
   302.886  0.1602911E-02  0.1602536E-01  0.1448364E-01     9.993  0.1547267E-03  0.2689337E-02  0.1644515E-02
   302.890  0.1603387E-02  0.1602231E-01  0.1447850E-01     9.993  0.1547792E-03  0.2692476E-02  0.1651282E-02
   302.894  0.1603809E-02  0.1601833E-01  0.1446808E-01     9.993  0.1547157E-03  0.2696130E-02  0.1666228E-02
   302.898  0.1604166E-02  0.1601504E-01  0.1445195E-01     9.993  0.1545373E-03  0.2700147E-02  0.1692147E-02
   302.902  0.1604449E-02  0.1601177E-01  0.1443075E-01     9.993  0.1542439E-03  0.2703838E-02  0.1726230E-02
   302.906  0.1604694E-02  0.1600855E-01  0.1440767E-01     9.994  0.1539026E-03  0.2706626E-02  0.1761994E-02
   302.910  0.1604923E-02  0.1600466E-01  0.1438591E-01     9.994  0.1535603E-03  0.2708937E-02  0.1795349E-02
   302.913  0.1605132E-02  0.1600029E-01  0.1436438E-01     9.994  0.1532246E-03  0.2710164E-02  0.1824890E-02
   302.917  0.1605311E-02  0.1599642E-01  0.1434339E-01     9.994  0.1529111E-03  0.2709770E-02  0.1853405E-02
   302.921  0.1605451E-02  0.1599336E-01  0.1432318E-01     9.994  0.1526292E-03  0.2710117E-02  0.1877997E-02
   302.925  0.1605552E-02  0.1599064E-01  0.1430383E-01     9.994  0.1523860E-03  0.2710775E-02  0.1898614E-02
   302.929  0.1605611E-02  0.1598807E-01  0.1428272E-01     9.995  0.1521873E-03  0.2708245E-02  0.1919596E-02
   302.933  0.1605636E-02  0.1598506E-01  0.1426140E-01     9.995  0.1520287E-03  0.2703452E-02  0.1939863E-02
   302.937  0.1605646E-02  0.1598231E-01  0.1424225E-01     9.995  0.1518955E-03  0.2697046E-02  0.1956226E-02
   302.941  0.1605639E-02  0.1597833E-01  0.1422481E-01     9.995  0.1517935E-03  0.2688384E-02  0.1968767E-02
   302.945  0.1605616E-02  0.1597395E-01  0.1420862E-01     9.995  0.1517246E-03  0.2678704E-02  0.1978378E-02
   302.948  0.1605565E-02  0.1596966E-01  0.1419317E-01     9.995  0.1517028E-03  0.2668008E-02  0.1985313E-02
   302.952  0.1605450E-02  0.1596446E-01  0.1417208E-01     9.996  0.1517663E-03  0.2656494E-02  0.1993342E-02
   302.956  0.1605279E-02  0.1596263E-01  0.1415172E-01     9.996  0.1519117E-03  0.2645179E-02  0.2003589E-02
   302.960  0.1605057E-02  0.1595964E-01  0.1413052E-01     9.996  0.1521364E-03  0.2633765E-02  0.2014813E-02
   302.964  0.1604799E-02  0.1595657E-01  0.1411000E-01     9.996  0.1524230E-03  0.2626164E-02  0.2025025E-02
   302.968  0.1604514E-02  0.1595723E-01  0.1409347E-01     9.996  0.1527623E-03  0.2628962E-02  0.2030302E-02
   302.972  0.1604212E-02  0.1595685E-01  0.1407815E-01     9.996  0.1531459E-03  0.2633541E-02  0.2036401E-02
   302.976  0.1603895E-02  0.1595578E-01  0.1406387E-01     9.997  0.1535644E-03  0.2639762E-02  0.2042899E-02
   302.980  0.1603571E-02  0.1595441E-01  0.1405133E-01     9.997  0.1540087E-03  0.2647166E-02  0.2050679E-02
   302.983  0.1603247E-02  0.1595496E-01  0.1404050E-01     9.997  0.1544693E-03  0.2655699E-02  0.2057469E-02
   302.987  0.1602931E-02  0.1595264E-01  0.1403212E-01     9.997  0.1549365E-03  0.2666321E-02  0.2063284E-02
   302.991  0.1602630E-02  0.1594973E-01  0.1402603E-01     9.997  0.1554000E-03  0.2677971E-02  0.2066261E-02
   302.995  0.1602351E-02  0.1594584E-01  0.1402227E-01     9.997  0.1558497E-03  0.2690354E-02  0.2066979E-02
   302.999  0.1602099E-02  0.1594180E-01  0.1402219E-01     9.997  0.1562756E-03  0.2702967E-02  0.2065136E-02
   303.003  0.1601881E-02  0.1594253E-01  0.1402940E-01     9.998  0.1566680E-03  0.2714179E-02  0.2055756E-02
   303.007  0.1601701E-02  0.1594816E-01  0.1404461E-01     9.998  0.1570183E-03  0.2720768E-02  0.2043873E-02
   303.011  0.1601563E-02  0.1595413E-01  0.1406411E-01     9.998  0.1573180E-03  0.2723344E-02  0.2034124E-02
   303.014  0.1601471E-02  0.1595838E-01  0.1408403E-01     9.998  0.1575596E-03  0.2727034E-02  0.2023531E-02
   303.018  0.1601427E-02  0.1596059E-01  0.1410405E-01     9.998  0.1577377E-03  0.2731419E-02  0.2012529E-02
   303.022  0.1601433E-02  0.1596072E-01  0.1412391E-01     9.998  0.1578460E-03  0.2735845E-02  0.2001813E-02
   303.026  0.1601487E-02  0.1595889E-01  0.1414369E-01     9.999  0.1578834E-03  0.2740416E-02  0.1991019E-02
   303.030  0.1601590E-02  0.1595794E-01  0.1416338E-01     9.999  0.1578472E-03  0.2750082E-02  0.1980580E-02
   303.034  0.1601745E-02  0.1595182E-01  0.1418315E-01     9.999  0.1577480E-03  0.2753657E-02  0.1970150E-02
   303.038  0.1601951E-02  0.1594422E-01  0.1420366E-01     9.999  0.1575928E-03  0.2757036E-02  0.1958344E-02
   303.042  0.1602204E-02  0.1593943E-01  0.1422746E-01     9.999  0.1573852E-03  0.2760224E-02  0.1942624E-02
   303.046  0.1602499E-02  0.1593770E-01  0.1425424E-01     9.999  0.1571309E-03  0.2763362E-02  0.1923078E-02
   303.050  0.1602828E-02  0.1593638E-01  0.1428082E-01    10.000  0.1568357E-03  0.2766178E-02  0.1904779E-02
   303.053  0.1603184E-02  0.1593485E-01  0.1430516E-01    10.000  0.1565070E-03  0.2769393E-02  0.1887289E-02
   303.057  0.1603561E-02  0.1593359E-01  0.1432726E-01    10.000  0.1561542E-03  0.2771910E-02  0.1871811E-02
   303.061  0.1603955E-02  0.1593264E-01  0.1434827E-01    10.000  0.1557937E-03  0.2773576E-02  0.1858220E-02
   303.065  0.1604358E-02  0.1593347E-01  0.1436794E-01    10.000  0.1554348E-03  0.2771434E-02  0.1848046E-02
   303.069  0.1604761E-02  0.1593482E-01  0.1438634E-01    10.000  0.1550859E-03  0.2768933E-02  0.1837916E-02
   303.073  0.1605159E-02  0.1593601E-01  0.1440209E-01    10.000  0.1547519E-03  0.2766031E-02  0.1828403E-02
   303.077  0.1605547E-02  0.1593720E-01  0.1441467E-01    10.001  0.1544339E-03  0.2763734E-02  0.1821690E-02
   303.081  0.1605918E-02  0.1593883E-01  0.1442318E-01    10.001  0.1541393E-03  0.2759534E-02  0.1816323E-02
   303.085  0.1606262E-02  0.1593899E-01  0.1442841E-01    10.001  0.1538742E-03  0.2757468E-02  0.1813646E-02
   303.089  0.1606572E-02  0.1594105E-01  0.1442935E-01    10.001  0.1536440E-03  0.2752995E-02  0.1813013E-02
   303.092  0.1606843E-02  0.1594018E-01  0.1442572E-01    10.001  0.1534526E-03  0.2753493E-02  0.1814070E-02
   303.096  0.1607069E-02  0.1593990E-01  0.1441862E-01    10.001  0.1533011E-03  0.2752810E-02  0.1816410E-02
   303.100  0.1607248E-02  0.1594027E-01  0.1440698E-01    10.002  0.1531913E-03  0.2752507E-02  0.1821286E-02
   303.104  0.1607373E-02  0.1593929E-01  0.1439132E-01    10.002  0.1531262E-03  0.2751713E-02  0.1828043E-02
   303.108  0.1607444E-02  0.1593955E-01  0.1437298E-01    10.002  0.1531057E-03  0.2750953E-02  0.1835953E-02
   303.112  0.1607465E-02  0.1593922E-01  0.1435197E-01    10.002  0.1531232E-03  0.2750464E-02  0.1845896E-02
   303.116  0.1607478E-02  0.1593981E-01  0.1433325E-01    10.002  0.1531402E-03  0.2749905E-02  0.1854897E-02
   303.120  0.1607484E-02  0.1594075E-01  0.1431672E-01    10.002  0.1531511E-03  0.2749249E-02  0.1863376E-02
   303.124  0.1607480E-02  0.1594114E-01  0.1430202E-01    10.003  0.1531490E-03  0.2747707E-02  0.1869129E-02
   303.127  0.1607458E-02  0.1594343E-01  0.1428985E-01    10.003  0.1531277E-03  0.2747863E-02  0.1874913E-02
   303.131  0.1607419E-02  0.1594607E-01  0.1427767E-01    10.003  0.1530873E-03  0.2747904E-02  0.1878439E-02
   303.135  0.1607365E-02  0.1594906E-01  0.1426848E-01    10.003  0.1530293E-03  0.2748009E-02  0.1882337E-02
   303.139  0.1607297E-02  0.1595112E-01  0.1426065E-01    10.003  0.1529560E-03  0.2747870E-02  0.1885603E-02
   303.143  0.1607216E-02  0.1595487E-01  0.1425340E-01    10.003  0.1528691E-03  0.2747592E-02  0.1888188E-02
   303.147  0.1607126E-02  0.1595923E-01  0.1424730E-01    10.003  0.1527710E-03  0.2748173E-02  0.1889904E-02
   303.151  0.1607028E-02  0.1596201E-01  0.1424177E-01    10.004  0.1526651E-03  0.2746843E-02  0.1891229E-02
   303.155  0.1606926E-02  0.1596449E-01  0.1423661E-01    10.004  0.1525537E-03  0.2745702E-02  0.1893144E-02
   303.159  0.1606821E-02  0.1596636E-01  0.1423276E-01    10.004  0.1524406E-03  0.2744961E-02  0.1895442E-02
   303.163  0.1606712E-02  0.1596871E-01  0.1422939E-01    10.004  0.1523342E-03  0.2743999E-02  0.1896884E-02
   303.166  0.1606592E-02  0.1597146E-01  0.1422600E-01    10.004  0.1522475E-03  0.2742140E-02  0.1898122E-02
   303.170  0.1606461E-02  0.1597440E-01  0.1422319E-01    10.004  0.1521856E-03  0.2739164E-02  0.1899163E-02
   303.174  0.1606319E-02  0.1597829E-01  0.1421927E-01    10.005  0.1521503E-03  0.2735882E-02  0.1899261E-02
   303.178  0.1606169E-02  0.1598095E-01  0.1421802E-01    10.005  0.1521434E-03  0.2730002E-02  0.1899582E-02
   303.182  0.1606017E-02  0.1598361E-01  0.1421668E-01    10.005  0.1521655E-03  0.2728212E-02  0.1900289E-02
   303.186  0.1605864E-02  0.1598876E-01  0.1421551E-01    10.005  0.1522161E-03  0.2722934E-02  0.1901466E-02
   303.190  0.1605716E-02  0.1599235E-01  0.1421471E-01    10.005  0.1522940E-03  0.2719290E-02  0.1903513E-02
   303.194  0.1605575E-02  0.1599224E-01  0.1421481E-01    10.005  0.1523979E-03  0.2710934E-02  0.1905902E-02
   303.198  0.1605446E-02  0.1599499E-01  0.1421552E-01    10.005  0.1525262E-03  0.2709305E-02  0.1908417E-02
   303.201  0.1605330E-02  0.1599697E-01  0.1421673E-01    10.006  0.1526751E-03  0.2708589E-02  0.1911620E-02
   303.205  0.1605232E-02  0.1599765E-01  0.1421861E-01    10.006  0.1528421E-03  0.2707737E-02  0.1915026E-02
   303.209  0.1605152E-02  0.1599735E-01  0.1422126E-01    10.006  0.1530229E-03  0.2707148E-02  0.1918661E-02
   303.213  0.1605093E-02  0.1599636E-01  0.1422503E-01    10.006  0.1532138E-03  0.2707786E-02  0.1922697E-02
   303.217  0.1605055E-02  0.1599395E-01  0.1422906E-01    10.006  0.1534099E-03  0.2708585E-02  0.1927190E-02
   303.221  0.1605041E-02  0.1599047E-01  0.1423319E-01    10.006  0.1536071E-03  0.2710209E-02  0.1931825E-02
   303.225  0.1605048E-02  0.1598734E-01  0.1424043E-01    10.007  0.1538004E-03  0.2711681E-02  0.1939824E-02
   303.229  0.1605077E-02  0.1598650E-01  0.1424805E-01    10.007  0.1539839E-03  0.2715835E-02  0.1949580E-02
   303.233  0.1605122E-02  0.1598454E-01  0.1425456E-01    10.007  0.1541481E-03  0.2720089E-02  0.1959907E-02
   303.237  0.1605181E-02  0.1598071E-01  0.1426117E-01    10.007  0.1542881E-03  0.2724237E-02  0.1970011E-02
   303.240  0.1605254E-02  0.1597616E-01  0.1426620E-01    10.007  0.1544004E-03  0.2729128E-02  0.1980673E-02
   303.244  0.1605337E-02  0.1597224E-01  0.1427136E-01    10.007  0.1544830E-03  0.2734475E-02  0.1991658E-02
   303.248  0.1605429E-02  0.1596772E-01  0.1427459E-01    10.007  0.1545335E-03  0.2740373E-02  0.2003146E-02
   303.252  0.1605527E-02  0.1596057E-01  0.1427653E-01    10.008  0.1545511E-03  0.2748659E-02  0.2014045E-02
   303.256  0.1605630E-02  0.1595554E-01  0.1427719E-01    10.008  0.1545347E-03  0.2754096E-02  0.2024206E-02
   303.260  0.1605734E-02  0.1594979E-01  0.1427572E-01    10.008  0.1544862E-03  0.2759156E-02  0.2033338E-02
   303.264  0.1605836E-02  0.1594750E-01  0.1427485E-01    10.008  0.1544064E-03  0.2757333E-02  0.2044682E-02
   303.268  0.1605932E-02  0.1594398E-01  0.1427537E-01    10.008  0.1542985E-03  0.2754113E-02  0.2056795E-02
   303.272  0.1606022E-02  0.1594171E-01  0.1427446E-01    10.008  0.1541651E-03  0.2750389E-02  0.2067826E-02
   303.276  0.1606110E-02  0.1593937E-01  0.1427354E-01    10.009  0.1540194E-03  0.2747148E-02  0.2077063E-02
   303.280  0.1606199E-02  0.1593809E-01  0.1427426E-01    10.009  0.1538774E-03  0.2746417E-02  0.2082581E-02
   303.283  0.1606286E-02  0.1593702E-01  0.1427476E-01    10.009  0.1537428E-03  0.2745427E-02  0.2087182E-02
   303.287  0.1606371E-02  0.1593645E-01  0.1427428E-01    10.009  0.1536197E-03  0.2744844E-02  0.2090844E-02
   303.291  0.1606451E-02  0.1593525E-01  0.1427349E-01    10.009  0.1535098E-03  0.2744729E-02  0.2094109E-02
   303.295  0.1606525E-02  0.1593432E-01  0.1427153E-01    10.009  0.1534174E-03  0.2744401E-02  0.2095821E-02
   303.299  0.1606591E-02  0.1593279E-01  0.1426964E-01    10.009  0.1533437E-03  0.2743089E-02  0.2093980E-02
   303.303  0.1606648E-02  0.1593151E-01  0.1426594E-01    10.010  0.1532911E-03  0.2742103E-02  0.2090328E-02
   303.307  0.1606694E-02  0.1593129E-01  0.1426303E-01    10.010  0.1532610E-03  0.2741708E-02  0.2088186E-02
   303.311  0.1606729E-02  0.1593033E-01  0.1425850E-01    10.010  0.1532541E-03  0.2741884E-02  0.2082642E-02
   303.315  0.1606751E-02  0.1593023E-01  0.1425422E-01    10.010  0.1532709E-03  0.2741985E-02  0.2075941E-02
   303.319  0.1606762E-02  0.1592996E-01  0.1424870E-01    10.010  0.1533098E-03  0.2742223E-02  0.2068113E-02
   303.322  0.1606771E-02  0.1592948E-01  0.1424507E-01    10.010  0.1533591E-03  0.2741402E-02  0.2059941E-02
   303.326  0.1606781E-02  0.1592930E-01  0.1424158E-01    10.011  0.1534140E-03  0.2741140E-02  0.2053333E-02
   303.330  0.1606791E-02  0.1592965E-01  0.1423816E-01    10.011  0.1534747E-03  0.2740707E-02  0.2046667E-02
   303.334  0.1606802E-02  0.1592940E-01  0.1423539E-01    10.011  0.1535385E-03  0.2739783E-02  0.2040862E-02
   303.338  0.1606812E-02  0.1592813E-01  0.1423220E-01    10.011  0.1536052E-03  0.2739306E-02  0.2036131E-02
   303.342  0.1606824E-02  0.1592984E-01  0.1423208E-01    10.011  0.1536720E-03  0.2738756E-02  0.2031626E-02
   303.346  0.1606842E-02  0.1593061E-01  0.1423397E-01    10.011  0.1537360E-03  0.2736404E-02  0.2027373E-02
   303.350  0.1606866E-02  0.1593227E-01  0.1423499E-01    10.011  0.1537947E-03  0.2736519E-02  0.2025008E-02
   303.354  0.1606895E-02  0.1593303E-01  0.1423612E-01    10.012  0.1538472E-03  0.2736193E-02  0.2023603E-02
   303.358  0.1606930E-02  0.1593362E-01  0.1423745E-01    10.012  0.1538920E-03  0.2736210E-02  0.2023306E-02
   303.361  0.1606969E-02  0.1593416E-01  0.1423837E-01    10.012  0.1539292E-03  0.2736583E-02  0.2023656E-02
   303.365  0.1607011E-02  0.1593339E-01  0.1423877E-01    10.012  0.1539570E-03  0.2737163E-02  0.2024821E-02
   303.369  0.1607056E-02  0.1593306E-01  0.1423935E-01    10.012  0.1539752E-03  0.2737963E-02  0.2026065E-02
   303.373  0.1607102E-02  0.1593387E-01  0.1423858E-01    10.012  0.1539838E-03  0.2738548E-02  0.2029623E-02
   303.377  0.1607149E-02  0.1593401E-01  0.1423760E-01    10.012  0.1539820E-03  0.2739064E-02  0.2033115E-02
   303.381  0.1607195E-02  0.1593467E-01  0.1424000E-01    10.013  0.1539704E-03  0.2739055E-02  0.2032991E-02
   303.385  0.1607243E-02  0.1593499E-01  0.1424217E-01    10.013  0.1539529E-03  0.2739477E-02  0.2035222E-02
   303.389  0.1607294E-02  0.1593556E-01  0.1424280E-01    10.013  0.1539347E-03  0.2740028E-02  0.2036266E-02
   303.393  0.1607347E-02  0.1593519E-01  0.1424342E-01    10.013  0.1539153E-03  0.2740526E-02  0.2037821E-02
   303.397  0.1607402E-02  0.1593588E-01  0.1424312E-01    10.013  0.1538960E-03  0.2740877E-02  0.2039536E-02
   303.401  0.1607457E-02  0.1593641E-01  0.1424321E-01    10.013  0.1538771E-03  0.2741299E-02  0.2041748E-02
   303.404  0.1607511E-02  0.1593750E-01  0.1424284E-01    10.014  0.1538589E-03  0.2741793E-02  0.2043935E-02
   303.408  0.1607563E-02  0.1593842E-01  0.1424250E-01    10.014  0.1538430E-03  0.2742376E-02  0.2045934E-02
   303.412  0.1607613E-02  0.1593970E-01  0.1424214E-01    10.014  0.1538287E-03  0.2743146E-02  0.2047453E-02
   303.416  0.1607659E-02  0.1594068E-01  0.1424108E-01    10.014  0.1538168E-03  0.2744212E-02  0.2048797E-02
   303.420  0.1607700E-02  0.1594173E-01  0.1423960E-01    10.014  0.1538084E-03  0.2745021E-02  0.2049996E-02
   303.424  0.1607737E-02  0.1594367E-01  0.1423880E-01    10.014  0.1538021E-03  0.2744242E-02  0.2051049E-02
   303.428  0.1607769E-02  0.1594409E-01  0.1423643E-01    10.014  0.1537982E-03  0.2745373E-02  0.2051584E-02
   303.432  0.1607797E-02  0.1594378E-01  0.1423447E-01    10.015  0.1537955E-03  0.2746425E-02  0.2052004E-02
   303.436  0.1607819E-02  0.1594370E-01  0.1423204E-01    10.015  0.1537958E-03  0.2746866E-02  0.2052190E-02
   303.440  0.1607836E-02  0.1594329E-01  0.1422947E-01    10.015  0.1537985E-03  0.2747106E-02  0.2052058E-02
   303.443  0.1607847E-02  0.1594514E-01  0.1422706E-01    10.015  0.1538037E-03  0.2750268E-02  0.2051210E-02
   303.447  0.1607852E-02  0.1594492E-01  0.1422550E-01    10.015  0.1538113E-03  0.2749692E-02  0.2049977E-02
   303.451  0.1607857E-02  0.1594628E-01  0.1422135E-01    10.015  0.1538194E-03  0.2749614E-02  0.2048065E-02
   303.455  0.1607861E-02  0.1594633E-01  0.1421918E-01    10.015  0.1538273E-03  0.2749900E-02  0.2048124E-02
   303.459  0.1607865E-02  0.1594706E-01  0.1421760E-01    10.016  0.1538364E-03  0.2750097E-02  0.2048776E-02
   303.463  0.1607842E-02  0.1595020E-01  0.1421601E-01    10.016  0.1538759E-03  0.2746721E-02  0.2048276E-02
   303.467  0.1607785E-02  0.1595541E-01  0.1421329E-01    10.016  0.1539543E-03  0.2738912E-02  0.2046229E-02
   303.471  0.1607694E-02  0.1596263E-01  0.1421186E-01    10.016  0.1540699E-03  0.2728310E-02  0.2044998E-02
   303.475  0.1607574E-02  0.1597134E-01  0.1420960E-01    10.016  0.1542207E-03  0.2715472E-02  0.2042419E-02
   303.479  0.1607426E-02  0.1598038E-01  0.1420848E-01    10.016  0.1544031E-03  0.2700805E-02  0.2040733E-02
   303.483  0.1607255E-02  0.1599026E-01  0.1420602E-01    10.016  0.1546135E-03  0.2685081E-02  0.2040767E-02
   303.486  0.1607063E-02  0.1600219E-01  0.1420594E-01    10.017  0.1548469E-03  0.2671984E-02  0.2038471E-02
   303.490  0.1606857E-02  0.1601236E-01  0.1420587E-01    10.017  0.1550987E-03  0.2656015E-02  0.2036928E-02
   303.494  0.1606641E-02  0.1602174E-01  0.1420653E-01    10.017  0.1553629E-03  0.2640746E-02  0.2036206E-02
   303.498  0.1606421E-02  0.1603074E-01  0.1420739E-01    10.017  0.1556331E-03  0.2626584E-02  0.2036126E-02
   303.502  0.1606201E-02  0.1604232E-01  0.1420888E-01    10.017  0.1559037E-03  0.2619868E-02  0.2037487E-02
   303.506  0.1605987E-02  0.1604865E-01  0.1421090E-01    10.017  0.1561683E-03  0.2606957E-02  0.2038952E-02
   303.510  0.1605785E-02  0.1605344E-01  0.1421445E-01    10.018  0.1564205E-03  0.2596739E-02  0.2043081E-02
   303.514  0.1605599E-02  0.1605722E-01  0.1421921E-01    10.018  0.1566542E-03  0.2589713E-02  0.2049019E-02
   303.518  0.1605433E-02  0.1605966E-01  0.1422611E-01    10.018  0.1568640E-03  0.2585720E-02  0.2057043E-02
   303.522  0.1605293E-02  0.1606079E-01  0.1423155E-01    10.018  0.1570451E-03  0.2584068E-02  0.2065081E-02
   303.526  0.1605179E-02  0.1606062E-01  0.1423785E-01    10.018  0.1571912E-03  0.2584792E-02  0.2074606E-02
   303.529  0.1605092E-02  0.1605901E-01  0.1424448E-01    10.018  0.1572951E-03  0.2588068E-02  0.2085789E-02
   303.533  0.1605032E-02  0.1605614E-01  0.1425099E-01    10.018  0.1573551E-03  0.2592920E-02  0.2098539E-02
   303.537  0.1605000E-02  0.1605228E-01  0.1425758E-01    10.019  0.1573697E-03  0.2599524E-02  0.2113368E-02
   303.541  0.1604998E-02  0.1604766E-01  0.1426486E-01    10.019  0.1573395E-03  0.2607663E-02  0.2129441E-02
   303.545  0.1605026E-02  0.1604093E-01  0.1427283E-01    10.019  0.1572652E-03  0.2617234E-02  0.2145242E-02
   303.549  0.1605082E-02  0.1603502E-01  0.1427823E-01    10.019  0.1571490E-03  0.2628119E-02  0.2161570E-02
   303.553  0.1605167E-02  0.1602841E-01  0.1428523E-01    10.019  0.1569934E-03  0.2640346E-02  0.2180141E-02
   303.557  0.1605277E-02  0.1602113E-01  0.1429198E-01    10.019  0.1568034E-03  0.2653042E-02  0.2197736E-02
   303.561  0.1605411E-02  0.1601375E-01  0.1429859E-01    10.019  0.1565835E-03  0.2666678E-02  0.2214629E-02
   303.565  0.1605565E-02  0.1600815E-01  0.1430638E-01    10.020  0.1563392E-03  0.2683912E-02  0.2226991E-02
   303.569  0.1605736E-02  0.1600171E-01  0.1431346E-01    10.020  0.1560775E-03  0.2700949E-02  0.2238463E-02
   303.572  0.1605920E-02  0.1599420E-01  0.1431970E-01    10.020  0.1558041E-03  0.2719847E-02  0.2248059E-02
   303.576  0.1606113E-02  0.1598839E-01  0.1432448E-01    10.020  0.1555259E-03  0.2735214E-02  0.2255308E-02
   303.580  0.1606310E-02  0.1598258E-01  0.1432775E-01    10.020  0.1552506E-03  0.2749317E-02  0.2260805E-02
   303.584  0.1606507E-02  0.1597677E-01  0.1433027E-01    10.020  0.1549846E-03  0.2762380E-02  0.2264786E-02
   303.588  0.1606696E-02  0.1597120E-01  0.1433123E-01    10.020  0.1547387E-03  0.2773889E-02  0.2265576E-02
   303.592  0.1606848E-02  0.1597028E-01  0.1433177E-01    10.021  0.1545463E-03  0.2777091E-02  0.2265933E-02
   303.596  0.1606955E-02  0.1597131E-01  0.1433052E-01    10.021  0.1544164E-03  0.2776273E-02  0.2263327E-02
   303.600  0.1607016E-02  0.1597239E-01  0.1432467E-01    10.021  0.1543521E-03  0.2775371E-02  0.2254094E-02
   303.604  0.1607029E-02  0.1597291E-01  0.1431469E-01    10.021  0.1543544E-03  0.2774374E-02  0.2239349E-02
   303.608  0.1606994E-02  0.1597304E-01  0.1430171E-01    10.021  0.1544241E-03  0.2773845E-02  0.2219336E-02
   303.612  0.1606912E-02  0.1597225E-01  0.1428502E-01    10.021  0.1545595E-03  0.2773743E-02  0.2194198E-02
   303.616  0.1606785E-02  0.1597064E-01  0.1426699E-01    10.021  0.1547576E-03  0.2774310E-02  0.2166201E-02
   303.619  0.1606622E-02  0.1596803E-01  0.1424695E-01    10.022  0.1550080E-03  0.2776115E-02  0.2135544E-02
   303.623  0.1606453E-02  0.1596458E-01  0.1422860E-01    10.022  0.1552743E-03  0.2779492E-02  0.2108104E-02
   303.627  0.1606285E-02  0.1596459E-01  0.1421673E-01    10.022  0.1555475E-03  0.2776929E-02  0.2090251E-02
   303.631  0.1606111E-02  0.1596411E-01  0.1420676E-01    10.022  0.1558334E-03  0.2772462E-02  0.2076213E-02
   303.635  0.1605932E-02  0.1596514E-01  0.1419902E-01    10.022  0.1561303E-03  0.2769017E-02  0.2063808E-02
   303.639  0.1605753E-02  0.1596662E-01  0.1419311E-01    10.022  0.1564304E-03  0.2765379E-02  0.2055071E-02
   303.643  0.1605578E-02  0.1596862E-01  0.1418895E-01    10.022  0.1567270E-03  0.2761171E-02  0.2049583E-02
   303.647  0.1605410E-02  0.1597063E-01  0.1418696E-01    10.023  0.1570134E-03  0.2756811E-02  0.2047537E-02
   303.651  0.1605255E-02  0.1597315E-01  0.1418760E-01    10.023  0.1572827E-03  0.2752597E-02  0.2047706E-02
   303.655  0.1605115E-02  0.1597518E-01  0.1419018E-01    10.023  0.1575282E-03  0.2748713E-02  0.2050173E-02
   303.659  0.1604995E-02  0.1597899E-01  0.1419581E-01    10.023  0.1577447E-03  0.2747030E-02  0.2054196E-02
   303.663  0.1604887E-02  0.1598147E-01  0.1420188E-01    10.023  0.1579348E-03  0.2743303E-02  0.2062957E-02
   303.666  0.1604772E-02  0.1598384E-01  0.1420623E-01    10.023  0.1581152E-03  0.2740430E-02  0.2076966E-02
   303.670  0.1604653E-02  0.1598624E-01  0.1420990E-01    10.023  0.1582817E-03  0.2738401E-02  0.2095578E-02
   303.674  0.1604531E-02  0.1598776E-01  0.1421459E-01    10.024  0.1584306E-03  0.2734862E-02  0.2118796E-02
   303.678  0.1604412E-02  0.1599297E-01  0.1421867E-01    10.024  0.1585585E-03  0.2731250E-02  0.2147442E-02
   303.682  0.1604298E-02  0.1599797E-01  0.1422272E-01    10.024  0.1586667E-03  0.2729123E-02  0.2178856E-02
   303.686  0.1604196E-02  0.1600165E-01  0.1422471E-01    10.024  0.1587567E-03  0.2727821E-02  0.2210886E-02
   303.690  0.1604108E-02  0.1600603E-01  0.1422691E-01    10.024  0.1588264E-03  0.2727660E-02  0.2243115E-02
   303.694  0.1604037E-02  0.1600725E-01  0.1422888E-01    10.024  0.1588744E-03  0.2728682E-02  0.2275478E-02
   303.698  0.1603982E-02  0.1600767E-01  0.1423114E-01    10.024  0.1589013E-03  0.2731186E-02  0.2306527E-02
   303.702  0.1603945E-02  0.1600754E-01  0.1423339E-01    10.025  0.1589076E-03  0.2735156E-02  0.2335407E-02
   303.706  0.1603925E-02  0.1600668E-01  0.1423523E-01    10.025  0.1588940E-03  0.2740289E-02  0.2360547E-02
   303.710  0.1603924E-02  0.1600616E-01  0.1423816E-01    10.025  0.1588612E-03  0.2746371E-02  0.2381242E-02
   303.713  0.1603941E-02  0.1600641E-01  0.1424037E-01    10.025  0.1588102E-03  0.2753556E-02  0.2397004E-02
   303.717  0.1603976E-02  0.1600506E-01  0.1424269E-01    10.025  0.1587436E-03  0.2761409E-02  0.2407949E-02
   303.721  0.1604028E-02  0.1600349E-01  0.1424431E-01    10.025  0.1586619E-03  0.2769719E-02  0.2413338E-02
   303.725  0.1604095E-02  0.1600259E-01  0.1424725E-01    10.025  0.1585676E-03  0.2774209E-02  0.2415355E-02
   303.729  0.1604168E-02  0.1600483E-01  0.1425106E-01    10.026  0.1584709E-03  0.2779880E-02  0.2413335E-02
   303.733  0.1604241E-02  0.1600598E-01  0.1425474E-01    10.026  0.1583769E-03  0.2785114E-02  0.2405718E-02
   303.737  0.1604310E-02  0.1600843E-01  0.1425804E-01    10.026  0.1582843E-03  0.2790204E-02  0.2392632E-02
   303.741  0.1604360E-02  0.1601161E-01  0.1425910E-01    10.026  0.1581793E-03  0.2794675E-02  0.2373771E-02
   303.745  0.1604385E-02  0.1601506E-01  0.1425778E-01    10.026  0.1580614E-03  0.2798374E-02  0.2349640E-02
   303.749  0.1604394E-02  0.1601935E-01  0.1425522E-01    10.026  0.1579250E-03  0.2801463E-02  0.2321362E-02
   303.753  0.1604411E-02  0.1602404E-01  0.1425348E-01    10.026  0.1577470E-03  0.2803566E-02  0.2294255E-02
   303.757  0.1604435E-02  0.1602909E-01  0.1425272E-01    10.027  0.1575324E-03  0.2804674E-02  0.2268791E-02
   303.760  0.1604466E-02  0.1603391E-01  0.1425176E-01    10.027  0.1572869E-03  0.2804763E-02  0.2244143E-02
   303.764  0.1604503E-02  0.1603887E-01  0.1425181E-01    10.027  0.1570163E-03  0.2804019E-02  0.2220366E-02
   303.768  0.1604547E-02  0.1604428E-01  0.1425376E-01    10.027  0.1567277E-03  0.2802688E-02  0.2199146E-02
   303.772  0.1604596E-02  0.1604882E-01  0.1425446E-01    10.027  0.1564283E-03  0.2800473E-02  0.2181013E-02
   303.776  0.1604650E-02  0.1605291E-01  0.1425651E-01    10.027  0.1561258E-03  0.2797663E-02  0.2161349E-02
   303.780  0.1604703E-02  0.1605659E-01  0.1425619E-01    10.027  0.1558334E-03  0.2794126E-02  0.2145132E-02
   303.784  0.1604740E-02  0.1606118E-01  0.1425670E-01    10.028  0.1555718E-03  0.2789742E-02  0.2131077E-02
   303.788  0.1604763E-02  0.1606521E-01  0.1425500E-01    10.028  0.1553456E-03  0.2784609E-02  0.2120304E-02
   303.792  0.1604782E-02  0.1606824E-01  0.1425281E-01    10.028  0.1551495E-03  0.2780337E-02  0.2111313E-02
   303.796  0.1604799E-02  0.1606990E-01  0.1425028E-01    10.028  0.1549852E-03  0.2776495E-02  0.2105398E-02
   303.800  0.1604814E-02  0.1607038E-01  0.1424783E-01    10.028  0.1548570E-03  0.2773290E-02  0.2102129E-02
   303.804  0.1604827E-02  0.1606926E-01  0.1424268E-01    10.028  0.1547682E-03  0.2770700E-02  0.2100596E-02
   303.808  0.1604837E-02  0.1606689E-01  0.1423715E-01    10.028  0.1547210E-03  0.2767666E-02  0.2101929E-02
   303.811  0.1604846E-02  0.1606232E-01  0.1423088E-01    10.029  0.1547171E-03  0.2766342E-02  0.2106282E-02
   303.815  0.1604851E-02  0.1605634E-01  0.1422397E-01    10.029  0.1547567E-03  0.2765017E-02  0.2112138E-02
   303.819  0.1604855E-02  0.1604854E-01  0.1421564E-01    10.029  0.1548392E-03  0.2764341E-02  0.2119481E-02
   303.823  0.1604855E-02  0.1603874E-01  0.1420701E-01    10.029  0.1549632E-03  0.2765029E-02  0.2128124E-02
   303.827  0.1604871E-02  0.1602900E-01  0.1419894E-01    10.029  0.1551074E-03  0.2764537E-02  0.2136478E-02
   303.831  0.1604916E-02  0.1601849E-01  0.1419309E-01    10.029  0.1552552E-03  0.2764279E-02  0.2143321E-02
   303.835  0.1604989E-02  0.1600742E-01  0.1418982E-01    10.029  0.1554031E-03  0.2764631E-02  0.2148710E-02
   303.839  0.1605087E-02  0.1599595E-01  0.1418741E-01    10.030  0.1555474E-03  0.2765179E-02  0.2152274E-02
   303.843  0.1605207E-02  0.1598424E-01  0.1418738E-01    10.030  0.1556841E-03  0.2766155E-02  0.2155040E-02
   303.847  0.1605346E-02  0.1597264E-01  0.1418760E-01    10.030  0.1558091E-03  0.2767920E-02  0.2154818E-02
   303.851  0.1605501E-02  0.1596086E-01  0.1418785E-01    10.030  0.1559195E-03  0.2769726E-02  0.2152448E-02
   303.855  0.1605668E-02  0.1594915E-01  0.1418852E-01    10.030  0.1560127E-03  0.2771656E-02  0.2149514E-02
   303.859  0.1605842E-02  0.1593738E-01  0.1418950E-01    10.030  0.1560862E-03  0.2773894E-02  0.2145994E-02
   303.863  0.1606016E-02  0.1592526E-01  0.1418937E-01    10.030  0.1561332E-03  0.2776075E-02  0.2140563E-02
   303.866  0.1606168E-02  0.1591376E-01  0.1418734E-01    10.031  0.1561327E-03  0.2778748E-02  0.2132179E-02
   303.870  0.1606293E-02  0.1590413E-01  0.1418224E-01    10.031  0.1560819E-03  0.2781175E-02  0.2124334E-02
   303.874  0.1606390E-02  0.1589449E-01  0.1417510E-01    10.031  0.1559818E-03  0.2783346E-02  0.2115454E-02
   303.878  0.1606457E-02  0.1588537E-01  0.1416620E-01    10.031  0.1558353E-03  0.2785660E-02  0.2106079E-02
   303.882  0.1606492E-02  0.1588820E-01  0.1416767E-01    10.031  0.1556460E-03  0.2784481E-02  0.2086134E-02
   303.886  0.1606495E-02  0.1589205E-01  0.1416766E-01    10.031  0.1554186E-03  0.2783241E-02  0.2067483E-02
   303.890  0.1606471E-02  0.1589558E-01  0.1416656E-01    10.031  0.1551610E-03  0.2782211E-02  0.2049895E-02
   303.894  0.1606445E-02  0.1589805E-01  0.1416462E-01    10.032  0.1548868E-03  0.2780886E-02  0.2035650E-02
   303.898  0.1606420E-02  0.1590006E-01  0.1416534E-01    10.032  0.1546048E-03  0.2779750E-02  0.2021095E-02
   303.902  0.1606398E-02  0.1590141E-01  0.1416659E-01    10.032  0.1543223E-03  0.2778863E-02  0.2008908E-02
   303.906  0.1606380E-02  0.1590237E-01  0.1416806E-01    10.032  0.1540465E-03  0.2778169E-02  0.1998832E-02
   303.910  0.1606367E-02  0.1590313E-01  0.1416934E-01    10.032  0.1537839E-03  0.2777140E-02  0.1989860E-02
   303.914  0.1606360E-02  0.1590664E-01  0.1417459E-01    10.032  0.1535414E-03  0.2776529E-02  0.1983550E-02
   303.917  0.1606358E-02  0.1591003E-01  0.1417968E-01    10.032  0.1533248E-03  0.2775979E-02  0.1978550E-02
   303.921  0.1606365E-02  0.1591182E-01  0.1418449E-01    10.032  0.1531392E-03  0.2775090E-02  0.1975537E-02
   303.925  0.1606378E-02  0.1591412E-01  0.1418787E-01    10.033  0.1529897E-03  0.2774150E-02  0.1973766E-02
   303.929  0.1606398E-02  0.1591568E-01  0.1419074E-01    10.033  0.1528796E-03  0.2773173E-02  0.1973805E-02
   303.933  0.1606425E-02  0.1591721E-01  0.1419309E-01    10.033  0.1528114E-03  0.2772102E-02  0.1975362E-02
   303.937  0.1606460E-02  0.1591794E-01  0.1419478E-01    10.033  0.1527874E-03  0.2771026E-02  0.1978271E-02
   303.941  0.1606500E-02  0.1591797E-01  0.1419563E-01    10.033  0.1528083E-03  0.2770231E-02  0.1982987E-02
   303.945  0.1606557E-02  0.1591755E-01  0.1419678E-01    10.033  0.1528622E-03  0.2769487E-02  0.1988569E-02
   303.949  0.1606635E-02  0.1591702E-01  0.1419911E-01    10.033  0.1529412E-03  0.2768369E-02  0.1992439E-02
   303.953  0.1606735E-02  0.1591844E-01  0.1420265E-01    10.034  0.1530440E-03  0.2763843E-02  0.1996398E-02
   303.957  0.1606853E-02  0.1591680E-01  0.1420618E-01    10.034  0.1531677E-03  0.2763428E-02  0.1999495E-02
   303.961  0.1606986E-02  0.1591501E-01  0.1421064E-01    10.034  0.1533096E-03  0.2762951E-02  0.2001686E-02
   303.965  0.1607131E-02  0.1591417E-01  0.1421483E-01    10.034  0.1534662E-03  0.2762170E-02  0.2003830E-02
   303.969  0.1607285E-02  0.1591350E-01  0.1421920E-01    10.034  0.1536334E-03  0.2761213E-02  0.2005273E-02
   303.972  0.1607444E-02  0.1591413E-01  0.1422413E-01    10.034  0.1538077E-03  0.2760395E-02  0.2006552E-02
   303.976  0.1607603E-02  0.1591532E-01  0.1422928E-01    10.034  0.1539841E-03  0.2759709E-02  0.2007407E-02
   303.980  0.1607760E-02  0.1591689E-01  0.1423334E-01    10.035  0.1541584E-03  0.2759010E-02  0.2008273E-02
   303.984  0.1607909E-02  0.1591865E-01  0.1423597E-01    10.035  0.1543262E-03  0.2758496E-02  0.2008579E-02
   303.988  0.1608048E-02  0.1592025E-01  0.1423735E-01    10.035  0.1544829E-03  0.2758008E-02  0.2008576E-02
   303.992  0.1608173E-02  0.1592196E-01  0.1423811E-01    10.035  0.1546244E-03  0.2757582E-02  0.2008710E-02
   303.996  0.1608282E-02  0.1592356E-01  0.1423739E-01    10.035  0.1547488E-03  0.2757298E-02  0.2007725E-02
   304.000  0.1608373E-02  0.1592522E-01  0.1423514E-01    10.035  0.1548530E-03  0.2756863E-02  0.2006136E-02
   304.004  0.1608443E-02  0.1592750E-01  0.1423278E-01    10.035  0.1549344E-03  0.2756525E-02  0.2005036E-02
   304.008  0.1608491E-02  0.1593158E-01  0.1423063E-01    10.036  0.1549906E-03  0.2756430E-02  0.2003614E-02
   304.012  0.1608515E-02  0.1593603E-01  0.1423061E-01    10.036  0.1550213E-03  0.2756068E-02  0.2003839E-02
   304.016  0.1608520E-02  0.1594011E-01  0.1422750E-01    10.036  0.1550305E-03  0.2755773E-02  0.2002837E-02
   304.020  0.1608519E-02  0.1594384E-01  0.1422266E-01    10.036  0.1550417E-03  0.2755548E-02  0.1999890E-02
   304.024  0.1608513E-02  0.1594703E-01  0.1421821E-01    10.036  0.1550551E-03  0.2755276E-02  0.1996847E-02
   304.028  0.1608499E-02  0.1595046E-01  0.1421396E-01    10.036  0.1550719E-03  0.2754965E-02  0.1993964E-02
   304.031  0.1608481E-02  0.1595359E-01  0.1421027E-01    10.036  0.1550912E-03  0.2754586E-02  0.1991654E-02
   304.035  0.1608456E-02  0.1595647E-01  0.1420676E-01    10.036  0.1551128E-03  0.2754182E-02  0.1989066E-02
   304.039  0.1608424E-02  0.1595873E-01  0.1420325E-01    10.037  0.1551375E-03  0.2753855E-02  0.1986507E-02
   304.043  0.1608385E-02  0.1596083E-01  0.1419982E-01    10.037  0.1551652E-03  0.2753053E-02  0.1983874E-02
   304.047  0.1608342E-02  0.1596274E-01  0.1419590E-01    10.037  0.1551953E-03  0.2752100E-02  0.1980559E-02
   304.051  0.1608293E-02  0.1596432E-01  0.1419201E-01    10.037  0.1552273E-03  0.2751445E-02  0.1977703E-02
   304.055  0.1608242E-02  0.1596553E-01  0.1418838E-01    10.037  0.1552612E-03  0.2750675E-02  0.1974749E-02
   304.059  0.1608187E-02  0.1596633E-01  0.1418492E-01    10.037  0.1552959E-03  0.2750110E-02  0.1972473E-02
   304.063  0.1608133E-02  0.1596666E-01  0.1418307E-01    10.037  0.1553314E-03  0.2749249E-02  0.1970940E-02
   304.067  0.1608078E-02  0.1596653E-01  0.1417965E-01    10.038  0.1553668E-03  0.2748183E-02  0.1969167E-02
   304.071  0.1608024E-02  0.1596602E-01  0.1417599E-01    10.038  0.1554023E-03  0.2747289E-02  0.1967808E-02
   304.075  0.1607972E-02  0.1596562E-01  0.1417360E-01    10.038  0.1554369E-03  0.2746083E-02  0.1966082E-02
   304.079  0.1607924E-02  0.1596474E-01  0.1416933E-01    10.038  0.1554703E-03  0.2745052E-02  0.1964870E-02
   304.083  0.1607880E-02  0.1596344E-01  0.1416914E-01    10.038  0.1555020E-03  0.2743933E-02  0.1963636E-02
   304.087  0.1607842E-02  0.1596184E-01  0.1416907E-01    10.038  0.1555307E-03  0.2742909E-02  0.1962365E-02
   304.090  0.1607811E-02  0.1596029E-01  0.1416858E-01    10.038  0.1555569E-03  0.2742043E-02  0.1961214E-02
   304.094  0.1607779E-02  0.1595890E-01  0.1416753E-01    10.039  0.1555884E-03  0.2740798E-02  0.1959052E-02
   304.098  0.1607739E-02  0.1595725E-01  0.1416558E-01    10.039  0.1556340E-03  0.2738571E-02  0.1956336E-02
   304.102  0.1607693E-02  0.1595643E-01  0.1416353E-01    10.039  0.1556932E-03  0.2735783E-02  0.1953042E-02
   304.106  0.1607642E-02  0.1595580E-01  0.1416252E-01    10.039  0.1557638E-03  0.2732353E-02  0.1949402E-02
   304.110  0.1607586E-02  0.1595522E-01  0.1416034E-01    10.039  0.1558451E-03  0.2728819E-02  0.1944542E-02
   304.114  0.1607528E-02  0.1595467E-01  0.1415892E-01    10.039  0.1559351E-03  0.2725525E-02  0.1939472E-02
   304.118  0.1607469E-02  0.1595346E-01  0.1415762E-01    10.039  0.1560330E-03  0.2722215E-02  0.1934878E-02
   304.122  0.1607410E-02  0.1595213E-01  0.1415613E-01    10.039  0.1561354E-03  0.2719427E-02  0.1930236E-02
   304.126  0.1607353E-02  0.1595032E-01  0.1415433E-01    10.040  0.1562408E-03  0.2717139E-02  0.1926492E-02
   304.130  0.1607300E-02  0.1594820E-01  0.1415417E-01    10.040  0.1563482E-03  0.2715565E-02  0.1922267E-02
   304.134  0.1607245E-02  0.1594576E-01  0.1415409E-01    10.040  0.1564607E-03  0.2714390E-02  0.1918078E-02
   304.138  0.1607189E-02  0.1594343E-01  0.1415353E-01    10.040  0.1565781E-03  0.2714019E-02  0.1913674E-02
   304.142  0.1607133E-02  0.1594282E-01  0.1415315E-01    10.040  0.1566974E-03  0.2713783E-02  0.1908784E-02
   304.146  0.1607080E-02  0.1593938E-01  0.1415298E-01    10.040  0.1568167E-03  0.2714667E-02  0.1904514E-02
   304.149  0.1607028E-02  0.1593538E-01  0.1415300E-01    10.040  0.1569362E-03  0.2716926E-02  0.1900793E-02
   304.153  0.1606964E-02  0.1593232E-01  0.1415230E-01    10.041  0.1570688E-03  0.2718222E-02  0.1895817E-02
   304.157  0.1606889E-02  0.1593026E-01  0.1415131E-01    10.041  0.1572144E-03  0.2721131E-02  0.1889849E-02
   304.161  0.1606805E-02  0.1592839E-01  0.1414977E-01    10.041  0.1573698E-03  0.2725227E-02  0.1883740E-02
   304.165  0.1606714E-02  0.1592635E-01  0.1414797E-01    10.041  0.1575310E-03  0.2729839E-02  0.1877591E-02
   304.169  0.1606618E-02  0.1592222E-01  0.1414564E-01    10.041  0.1576943E-03  0.2732418E-02  0.1871423E-02
   304.173  0.1606520E-02  0.1591963E-01  0.1414348E-01    10.041  0.1578564E-03  0.2739548E-02  0.1865649E-02
   304.177  0.1606423E-02  0.1592186E-01  0.1414701E-01    10.041  0.1580132E-03  0.2739718E-02  0.1867756E-02
   304.181  0.1606329E-02  0.1592449E-01  0.1415214E-01    10.041  0.1581613E-03  0.2738892E-02  0.1871574E-02
   304.185  0.1606240E-02  0.1592632E-01  0.1415795E-01    10.042  0.1582971E-03  0.2739567E-02  0.1876750E-02
   304.189  0.1606159E-02  0.1592755E-01  0.1416351E-01    10.042  0.1584168E-03  0.2741905E-02  0.1882714E-02
   304.193  0.1606095E-02  0.1592760E-01  0.1416959E-01    10.042  0.1585160E-03  0.2745664E-02  0.1889120E-02
   304.197  0.1606049E-02  0.1592634E-01  0.1417733E-01    10.042  0.1585921E-03  0.2750991E-02  0.1897331E-02
   304.201  0.1606021E-02  0.1592419E-01  0.1418444E-01    10.042  0.1586439E-03  0.2757517E-02  0.1906933E-02
   304.205  0.1606014E-02  0.1592094E-01  0.1419029E-01    10.042  0.1586695E-03  0.2765760E-02  0.1914703E-02
   304.209  0.1606027E-02  0.1591773E-01  0.1419642E-01    10.042  0.1586687E-03  0.2773097E-02  0.1922952E-02
   304.213  0.1606062E-02  0.1591147E-01  0.1420278E-01    10.043  0.1586413E-03  0.2784104E-02  0.1930655E-02
   304.216  0.1606119E-02  0.1590501E-01  0.1420904E-01    10.043  0.1585877E-03  0.2795903E-02  0.1938535E-02
   304.220  0.1606196E-02  0.1589698E-01  0.1421403E-01    10.043  0.1585100E-03  0.2809784E-02  0.1943609E-02
   304.224  0.1606291E-02  0.1588874E-01  0.1421974E-01    10.043  0.1584098E-03  0.2824231E-02  0.1951178E-02
   304.228  0.1606403E-02  0.1587896E-01  0.1422476E-01    10.043  0.1582884E-03  0.2840977E-02  0.1958095E-02
   304.232  0.1606528E-02  0.1586987E-01  0.1423017E-01    10.043  0.1581486E-03  0.2855692E-02  0.1965216E-02
   304.236  0.1606660E-02  0.1586941E-01  0.1424213E-01    10.043  0.1579961E-03  0.2857048E-02  0.1983877E-02
   304.240  0.1606794E-02  0.1586927E-01  0.1425300E-01    10.043  0.1578344E-03  0.2858139E-02  0.2001288E-02
   304.244  0.1606928E-02  0.1587339E-01  0.1426176E-01    10.044  0.1576682E-03  0.2863861E-02  0.2017076E-02
   304.248  0.1607058E-02  0.1587210E-01  0.1426971E-01    10.044  0.1575013E-03  0.2863976E-02  0.2032031E-02
   304.252  0.1607180E-02  0.1587113E-01  0.1427712E-01    10.044  0.1573384E-03  0.2862404E-02  0.2046464E-02
   304.256  0.1607300E-02  0.1587115E-01  0.1428349E-01    10.044  0.1571745E-03  0.2860985E-02  0.2059353E-02
   304.260  0.1607423E-02  0.1587128E-01  0.1428955E-01    10.044  0.1570043E-03  0.2859980E-02  0.2071359E-02
   304.264  0.1607547E-02  0.1587448E-01  0.1429832E-01    10.044  0.1568322E-03  0.2859756E-02  0.2084140E-02
   304.268  0.1607667E-02  0.1587765E-01  0.1430650E-01    10.044  0.1566625E-03  0.2859794E-02  0.2095769E-02
   304.272  0.1607782E-02  0.1588175E-01  0.1431349E-01    10.045  0.1564992E-03  0.2860272E-02  0.2105682E-02
   304.276  0.1607887E-02  0.1588577E-01  0.1431965E-01    10.045  0.1563443E-03  0.2860892E-02  0.2112767E-02
   304.280  0.1607979E-02  0.1588965E-01  0.1432460E-01    10.045  0.1562011E-03  0.2861610E-02  0.2117486E-02
   304.283  0.1608056E-02  0.1589366E-01  0.1432859E-01    10.045  0.1560734E-03  0.2861643E-02  0.2119883E-02
   304.287  0.1608114E-02  0.1589895E-01  0.1433215E-01    10.045  0.1559609E-03  0.2860731E-02  0.2121374E-02
   304.291  0.1608143E-02  0.1590487E-01  0.1433482E-01    10.045  0.1558531E-03  0.2860549E-02  0.2120971E-02
   304.295  0.1608145E-02  0.1591016E-01  0.1433449E-01    10.045  0.1557421E-03  0.2861357E-02  0.2117791E-02
   304.299  0.1608106E-02  0.1591544E-01  0.1433086E-01    10.045  0.1556125E-03  0.2863639E-02  0.2113093E-02
   304.303  0.1608028E-02  0.1592248E-01  0.1432502E-01    10.046  0.1554683E-03  0.2863542E-02  0.2106443E-02
   304.307  0.1607912E-02  0.1592712E-01  0.1431665E-01    10.046  0.1553128E-03  0.2867918E-02  0.2097175E-02
   304.311  0.1607757E-02  0.1593174E-01  0.1430560E-01    10.046  0.1551563E-03  0.2872905E-02  0.2084472E-02
   304.315  0.1607564E-02  0.1593588E-01  0.1429294E-01    10.046  0.1550032E-03  0.2877723E-02  0.2069329E-02
   304.319  0.1607342E-02  0.1593957E-01  0.1427941E-01    10.046  0.1548569E-03  0.2882197E-02  0.2052547E-02
   304.323  0.1607095E-02  0.1594311E-01  0.1426582E-01    10.046  0.1547209E-03  0.2886239E-02  0.2033941E-02
   304.327  0.1606831E-02  0.1594888E-01  0.1425432E-01    10.046  0.1545997E-03  0.2889823E-02  0.2014114E-02
   304.331  0.1606555E-02  0.1595257E-01  0.1424314E-01    10.046  0.1544966E-03  0.2892311E-02  0.1994473E-02
   304.335  0.1606275E-02  0.1595664E-01  0.1423318E-01    10.047  0.1544157E-03  0.2894103E-02  0.1973843E-02
   304.339  0.1605998E-02  0.1596069E-01  0.1422212E-01    10.047  0.1543597E-03  0.2897231E-02  0.1952330E-02
   304.343  0.1605732E-02  0.1596213E-01  0.1421309E-01    10.047  0.1543299E-03  0.2896504E-02  0.1931722E-02
   304.347  0.1605482E-02  0.1596125E-01  0.1420489E-01    10.047  0.1543287E-03  0.2895054E-02  0.1911907E-02
   304.351  0.1605256E-02  0.1596071E-01  0.1419813E-01    10.047  0.1543567E-03  0.2892819E-02  0.1892780E-02
   304.355  0.1605059E-02  0.1596201E-01  0.1419564E-01    10.047  0.1544131E-03  0.2885103E-02  0.1879485E-02
   304.358  0.1604896E-02  0.1596326E-01  0.1419632E-01    10.047  0.1544975E-03  0.2875031E-02  0.1870631E-02
   304.362  0.1604771E-02  0.1596613E-01  0.1420045E-01    10.048  0.1546083E-03  0.2859353E-02  0.1865656E-02
   304.366  0.1604686E-02  0.1596830E-01  0.1420450E-01    10.048  0.1547434E-03  0.2845322E-02  0.1859942E-02
   304.370  0.1604635E-02  0.1597069E-01  0.1421147E-01    10.048  0.1549004E-03  0.2833251E-02  0.1853466E-02
   304.374  0.1604619E-02  0.1597164E-01  0.1421746E-01    10.048  0.1550772E-03  0.2823139E-02  0.1846526E-02
   304.378  0.1604630E-02  0.1597127E-01  0.1422295E-01    10.048  0.1552749E-03  0.2814879E-02  0.1839596E-02
   304.382  0.1604669E-02  0.1597008E-01  0.1422813E-01    10.048  0.1554902E-03  0.2808672E-02  0.1832800E-02
   304.386  0.1604735E-02  0.1596802E-01  0.1423272E-01    10.048  0.1557180E-03  0.2804429E-02  0.1826111E-02
   304.390  0.1604824E-02  0.1596559E-01  0.1423637E-01    10.049  0.1559552E-03  0.2802060E-02  0.1818635E-02
   304.394  0.1604910E-02  0.1596513E-01  0.1423821E-01    10.049  0.1562043E-03  0.2798739E-02  0.1812248E-02
   304.398  0.1604986E-02  0.1596684E-01  0.1423873E-01    10.049  0.1564620E-03  0.2793765E-02  0.1811130E-02
   304.402  0.1605052E-02  0.1596886E-01  0.1423949E-01    10.049  0.1567220E-03  0.2790092E-02  0.1808298E-02
   304.406  0.1605105E-02  0.1597082E-01  0.1423771E-01    10.049  0.1569782E-03  0.2786888E-02  0.1806411E-02
   304.410  0.1605146E-02  0.1597308E-01  0.1423459E-01    10.049  0.1572246E-03  0.2784312E-02  0.1805459E-02
   304.414  0.1605175E-02  0.1597435E-01  0.1423062E-01    10.049  0.1574538E-03  0.2782464E-02  0.1805787E-02
   304.418  0.1605190E-02  0.1597831E-01  0.1422549E-01    10.049  0.1576626E-03  0.2781431E-02  0.1807464E-02
   304.422  0.1605191E-02  0.1598072E-01  0.1421926E-01    10.050  0.1578449E-03  0.2780664E-02  0.1809286E-02
   304.426  0.1605178E-02  0.1598273E-01  0.1421258E-01    10.050  0.1579989E-03  0.2780094E-02  0.1811750E-02
   304.430  0.1605150E-02  0.1598476E-01  0.1420526E-01    10.050  0.1581227E-03  0.2779145E-02  0.1814065E-02
   304.433  0.1605109E-02  0.1598649E-01  0.1419765E-01    10.050  0.1582125E-03  0.2778429E-02  0.1816095E-02
   304.437  0.1605054E-02  0.1599039E-01  0.1419224E-01    10.050  0.1582663E-03  0.2777702E-02  0.1818533E-02
   304.441  0.1604987E-02  0.1599413E-01  0.1418791E-01    10.050  0.1582857E-03  0.2776843E-02  0.1820831E-02
   304.445  0.1604910E-02  0.1599631E-01  0.1418376E-01    10.050  0.1582923E-03  0.2775082E-02  0.1821734E-02
   304.449  0.1604817E-02  0.1600031E-01  0.1417918E-01    10.050  0.1583117E-03  0.2771678E-02  0.1819877E-02
   304.453  0.1604701E-02  0.1600377E-01  0.1417680E-01    10.051  0.1583660E-03  0.2766891E-02  0.1812810E-02
   304.457  0.1604552E-02  0.1600752E-01  0.1417199E-01    10.051  0.1584602E-03  0.2760836E-02  0.1806203E-02
   304.461  0.1604372E-02  0.1600913E-01  0.1416421E-01    10.051  0.1585929E-03  0.2753632E-02  0.1796205E-02
   304.465  0.1604166E-02  0.1601613E-01  0.1416069E-01    10.051  0.1587611E-03  0.2743611E-02  0.1789616E-02
   304.469  0.1603938E-02  0.1602807E-01  0.1416341E-01    10.051  0.1589606E-03  0.2728165E-02  0.1783183E-02
   304.473  0.1603697E-02  0.1603877E-01  0.1416686E-01    10.051  0.1591830E-03  0.2712539E-02  0.1774626E-02
   304.477  0.1603463E-02  0.1604728E-01  0.1416968E-01    10.051  0.1594074E-03  0.2699267E-02  0.1766428E-02
   304.481  0.1603240E-02  0.1605215E-01  0.1417219E-01    10.052  0.1596299E-03  0.2687951E-02  0.1758440E-02
   304.485  0.1603034E-02  0.1605330E-01  0.1417425E-01    10.052  0.1598450E-03  0.2679771E-02  0.1749390E-02
   304.489  0.1602849E-02  0.1605197E-01  0.1417552E-01    10.052  0.1600476E-03  0.2673542E-02  0.1741082E-02
   304.493  0.1602692E-02  0.1604854E-01  0.1417700E-01    10.052  0.1602329E-03  0.2668748E-02  0.1733401E-02
   304.497  0.1602564E-02  0.1604481E-01  0.1417978E-01    10.052  0.1603971E-03  0.2666594E-02  0.1726567E-02
   304.501  0.1602470E-02  0.1603791E-01  0.1418400E-01    10.052  0.1605370E-03  0.2666646E-02  0.1720139E-02
   304.505  0.1602411E-02  0.1602815E-01  0.1418762E-01    10.052  0.1606492E-03  0.2669331E-02  0.1714692E-02
   304.509  0.1602388E-02  0.1601538E-01  0.1419056E-01    10.052  0.1607308E-03  0.2673843E-02  0.1708917E-02
   304.513  0.1602403E-02  0.1600231E-01  0.1419516E-01    10.053  0.1607807E-03  0.2676252E-02  0.1708291E-02
   304.517  0.1602456E-02  0.1598978E-01  0.1420204E-01    10.053  0.1607979E-03  0.2675703E-02  0.1713241E-02
   304.521  0.1602545E-02  0.1598544E-01  0.1421789E-01    10.053  0.1607821E-03  0.2676426E-02  0.1723839E-02
   304.524  0.1602671E-02  0.1598613E-01  0.1423925E-01    10.053  0.1607365E-03  0.2678483E-02  0.1738111E-02
   304.528  0.1602830E-02  0.1598538E-01  0.1425936E-01    10.053  0.1606618E-03  0.2681636E-02  0.1753103E-02
   304.532  0.1603019E-02  0.1598342E-01  0.1427885E-01    10.053  0.1605593E-03  0.2685644E-02  0.1768741E-02
   304.536  0.1603238E-02  0.1598295E-01  0.1429936E-01    10.053  0.1604294E-03  0.2689272E-02  0.1781743E-02
   304.540  0.1603495E-02  0.1598130E-01  0.1431950E-01    10.053  0.1602666E-03  0.2693032E-02  0.1794507E-02
   304.544  0.1603783E-02  0.1597903E-01  0.1433859E-01    10.054  0.1600748E-03  0.2697441E-02  0.1805982E-02
   304.548  0.1604098E-02  0.1597623E-01  0.1435677E-01    10.054  0.1598574E-03  0.2702133E-02  0.1816179E-02
   304.552  0.1604416E-02  0.1597146E-01  0.1437173E-01    10.054  0.1596284E-03  0.2706935E-02  0.1824637E-02
   304.556  0.1604725E-02  0.1596698E-01  0.1438323E-01    10.054  0.1593959E-03  0.2710136E-02  0.1830783E-02
   304.560  0.1605015E-02  0.1596437E-01  0.1439148E-01    10.054  0.1591648E-03  0.2715228E-02  0.1834920E-02
   304.564  0.1605293E-02  0.1596391E-01  0.1439937E-01    10.054  0.1589340E-03  0.2716658E-02  0.1841812E-02
   304.568  0.1605569E-02  0.1596496E-01  0.1440753E-01    10.054  0.1586987E-03  0.2716464E-02  0.1849648E-02
   304.572  0.1605838E-02  0.1596556E-01  0.1441443E-01    10.055  0.1584653E-03  0.2716095E-02  0.1856928E-02
   304.576  0.1606093E-02  0.1596655E-01  0.1441912E-01    10.055  0.1582386E-03  0.2715606E-02  0.1861462E-02
   304.580  0.1606329E-02  0.1596758E-01  0.1442078E-01    10.055  0.1580245E-03  0.2715527E-02  0.1864097E-02
   304.584  0.1606541E-02  0.1596797E-01  0.1442065E-01    10.055  0.1578275E-03  0.2715514E-02  0.1864292E-02
   304.588  0.1606722E-02  0.1596848E-01  0.1441773E-01    10.055  0.1576502E-03  0.2715930E-02  0.1862369E-02
   304.592  0.1606868E-02  0.1596862E-01  0.1441152E-01    10.055  0.1574974E-03  0.2717450E-02  0.1858079E-02
   304.596  0.1606977E-02  0.1596998E-01  0.1440280E-01    10.055  0.1573721E-03  0.2717385E-02  0.1851286E-02
   304.600  0.1607046E-02  0.1596982E-01  0.1439086E-01    10.055  0.1572781E-03  0.2716406E-02  0.1842093E-02
   304.604  0.1607073E-02  0.1596928E-01  0.1437633E-01    10.056  0.1572174E-03  0.2715798E-02  0.1830896E-02
   304.608  0.1607065E-02  0.1596810E-01  0.1436013E-01    10.056  0.1571852E-03  0.2715217E-02  0.1817420E-02
   304.612  0.1607038E-02  0.1596654E-01  0.1434460E-01    10.056  0.1571649E-03  0.2714348E-02  0.1804531E-02
   304.616  0.1606995E-02  0.1596711E-01  0.1433186E-01    10.056  0.1571543E-03  0.2713549E-02  0.1793648E-02
   304.619  0.1606938E-02  0.1596683E-01  0.1431890E-01    10.056  0.1571543E-03  0.2712860E-02  0.1783535E-02
   304.623  0.1606869E-02  0.1596547E-01  0.1430624E-01    10.056  0.1571631E-03  0.2711992E-02  0.1773864E-02
   304.627  0.1606815E-02  0.1596220E-01  0.1429524E-01    10.056  0.1571681E-03  0.2711085E-02  0.1765324E-02
   304.631  0.1606780E-02  0.1595985E-01  0.1429039E-01    10.057  0.1571658E-03  0.2710989E-02  0.1756833E-02
   304.635  0.1606762E-02  0.1596086E-01  0.1428923E-01    10.057  0.1571591E-03  0.2710209E-02  0.1753989E-02
   304.639  0.1606748E-02  0.1596132E-01  0.1428828E-01    10.057  0.1571533E-03  0.2709661E-02  0.1752346E-02
   304.643  0.1606740E-02  0.1596148E-01  0.1428847E-01    10.057  0.1571474E-03  0.2708908E-02  0.1750361E-02
   304.647  0.1606737E-02  0.1596284E-01  0.1429166E-01    10.057  0.1571427E-03  0.2708107E-02  0.1749688E-02
   304.651  0.1606739E-02  0.1596712E-01  0.1429816E-01    10.057  0.1571401E-03  0.2707521E-02  0.1750720E-02
   304.655  0.1606741E-02  0.1597190E-01  0.1430601E-01    10.057  0.1571419E-03  0.2706682E-02  0.1752000E-02
   304.659  0.1606742E-02  0.1597622E-01  0.1431500E-01    10.057  0.1571483E-03  0.2706304E-02  0.1754644E-02
   304.663  0.1606742E-02  0.1598104E-01  0.1432473E-01    10.058  0.1571603E-03  0.2706095E-02  0.1757288E-02
   304.667  0.1606743E-02  0.1598555E-01  0.1433432E-01    10.058  0.1571771E-03  0.2705045E-02  0.1760119E-02
   304.671  0.1606744E-02  0.1598919E-01  0.1434346E-01    10.058  0.1571983E-03  0.2704396E-02  0.1762896E-02
   304.675  0.1606744E-02  0.1599121E-01  0.1435337E-01    10.058  0.1572242E-03  0.2703653E-02  0.1764962E-02
   304.679  0.1606743E-02  0.1599217E-01  0.1436116E-01    10.058  0.1572542E-03  0.2703349E-02  0.1767168E-02
   304.683  0.1606743E-02  0.1599169E-01  0.1436818E-01    10.058  0.1572879E-03  0.2702867E-02  0.1768828E-02
   304.687  0.1606743E-02  0.1598967E-01  0.1437381E-01    10.058  0.1573245E-03  0.2702226E-02  0.1769747E-02
   304.691  0.1606741E-02  0.1599235E-01  0.1438316E-01    10.058  0.1573648E-03  0.2701957E-02  0.1773498E-02
   304.695  0.1606737E-02  0.1599473E-01  0.1439398E-01    10.059  0.1574078E-03  0.2701958E-02  0.1778640E-02
   304.699  0.1606730E-02  0.1599634E-01  0.1440392E-01    10.059  0.1574521E-03  0.2701876E-02  0.1783144E-02
   304.703  0.1606722E-02  0.1599806E-01  0.1441372E-01    10.059  0.1574957E-03  0.2701793E-02  0.1787743E-02
   304.707  0.1606711E-02  0.1599898E-01  0.1442405E-01    10.059  0.1575389E-03  0.2701597E-02  0.1793605E-02
   304.711  0.1606699E-02  0.1599814E-01  0.1443230E-01    10.059  0.1575805E-03  0.2700799E-02  0.1796729E-02
   304.715  0.1606686E-02  0.1599628E-01  0.1443874E-01    10.059  0.1576201E-03  0.2700270E-02  0.1799987E-02
   304.719  0.1606672E-02  0.1599294E-01  0.1444519E-01    10.059  0.1576588E-03  0.2699560E-02  0.1802315E-02
   304.723  0.1606665E-02  0.1598862E-01  0.1445083E-01    10.060  0.1576938E-03  0.2698813E-02  0.1804197E-02
   304.727  0.1606679E-02  0.1598508E-01  0.1445832E-01    10.060  0.1577153E-03  0.2701470E-02  0.1807495E-02
   304.730  0.1606718E-02  0.1597955E-01  0.1446764E-01    10.060  0.1577226E-03  0.2699400E-02  0.1812623E-02
   304.734  0.1606778E-02  0.1597508E-01  0.1447728E-01    10.060  0.1577146E-03  0.2697909E-02  0.1819208E-02
   304.738  0.1606852E-02  0.1597057E-01  0.1448914E-01    10.060  0.1576841E-03  0.2696535E-02  0.1828737E-02
   304.742  0.1606938E-02  0.1596593E-01  0.1450101E-01    10.060  0.1576305E-03  0.2695032E-02  0.1838848E-02
   304.746  0.1607031E-02  0.1596164E-01  0.1451223E-01    10.060  0.1575528E-03  0.2694182E-02  0.1849091E-02
   304.750  0.1607131E-02  0.1596267E-01  0.1452714E-01    10.060  0.1574529E-03  0.2692667E-02  0.1864671E-02
   304.754  0.1607234E-02  0.1596341E-01  0.1454229E-01    10.061  0.1573339E-03  0.2692760E-02  0.1880583E-02
   304.758  0.1607341E-02  0.1596356E-01  0.1455586E-01    10.061  0.1571983E-03  0.2693126E-02  0.1895544E-02
   304.762  0.1607433E-02  0.1596430E-01  0.1456721E-01    10.061  0.1570332E-03  0.2694267E-02  0.1909805E-02
   304.766  0.1607504E-02  0.1596510E-01  0.1457511E-01    10.061  0.1568378E-03  0.2695430E-02  0.1923632E-02
   304.770  0.1607553E-02  0.1596585E-01  0.1458085E-01    10.061  0.1566166E-03  0.2696794E-02  0.1936739E-02
   304.774  0.1607581E-02  0.1596722E-01  0.1458461E-01    10.061  0.1563762E-03  0.2697691E-02  0.1947990E-02
   304.778  0.1607589E-02  0.1597161E-01  0.1458895E-01    10.061  0.1561237E-03  0.2699236E-02  0.1956347E-02
   304.782  0.1607578E-02  0.1597639E-01  0.1458996E-01    10.061  0.1558662E-03  0.2700819E-02  0.1961844E-02
   304.786  0.1607550E-02  0.1598052E-01  0.1459110E-01    10.062  0.1556106E-03  0.2702110E-02  0.1966082E-02
   304.790  0.1607503E-02  0.1598657E-01  0.1459269E-01    10.062  0.1553594E-03  0.2703362E-02  0.1966246E-02
   304.794  0.1607433E-02  0.1599161E-01  0.1459147E-01    10.062  0.1551128E-03  0.2704047E-02  0.1964357E-02
   304.798  0.1607344E-02  0.1599545E-01  0.1458889E-01    10.062  0.1548777E-03  0.2704366E-02  0.1958438E-02
   304.802  0.1607237E-02  0.1599869E-01  0.1458188E-01    10.062  0.1546602E-03  0.2702249E-02  0.1951850E-02
   304.806  0.1607117E-02  0.1599930E-01  0.1457253E-01    10.062  0.1544656E-03  0.2701161E-02  0.1943141E-02
   304.810  0.1606998E-02  0.1599812E-01  0.1456263E-01    10.062  0.1542946E-03  0.2699519E-02  0.1934302E-02
   304.814  0.1606893E-02  0.1599532E-01  0.1455285E-01    10.063  0.1541481E-03  0.2696946E-02  0.1926465E-02
   304.818  0.1606803E-02  0.1599078E-01  0.1454296E-01    10.063  0.1540301E-03  0.2693979E-02  0.1920210E-02
   304.822  0.1606733E-02  0.1598566E-01  0.1453358E-01    10.063  0.1539437E-03  0.2692333E-02  0.1914610E-02
   304.826  0.1606686E-02  0.1597616E-01  0.1452453E-01    10.063  0.1538904E-03  0.2685939E-02  0.1909179E-02
   304.830  0.1606669E-02  0.1596669E-01  0.1451760E-01    10.063  0.1538696E-03  0.2679771E-02  0.1905703E-02
   304.834  0.1606681E-02  0.1595470E-01  0.1451209E-01    10.063  0.1538825E-03  0.2674926E-02  0.1904079E-02
   304.838  0.1606723E-02  0.1594254E-01  0.1450537E-01    10.063  0.1539288E-03  0.2669695E-02  0.1902145E-02
   304.842  0.1606791E-02  0.1593243E-01  0.1450343E-01    10.063  0.1540096E-03  0.2665412E-02  0.1897793E-02
   304.846  0.1606883E-02  0.1592538E-01  0.1450535E-01    10.064  0.1541243E-03  0.2662172E-02  0.1891707E-02
   304.850  0.1606999E-02  0.1591861E-01  0.1450887E-01    10.064  0.1542706E-03  0.2659683E-02  0.1885113E-02
   304.854  0.1607135E-02  0.1591508E-01  0.1451415E-01    10.064  0.1544446E-03  0.2656798E-02  0.1876119E-02
   304.858  0.1607288E-02  0.1591224E-01  0.1451911E-01    10.064  0.1546419E-03  0.2653838E-02  0.1869391E-02
   304.861  0.1607454E-02  0.1590852E-01  0.1452382E-01    10.064  0.1548581E-03  0.2650429E-02  0.1862542E-02
   304.865  0.1607629E-02  0.1590643E-01  0.1452920E-01    10.064  0.1550873E-03  0.2647591E-02  0.1855964E-02
   304.869  0.1607808E-02  0.1590769E-01  0.1453710E-01    10.064  0.1553244E-03  0.2645921E-02  0.1848960E-02
   304.873  0.1607987E-02  0.1590920E-01  0.1454413E-01    10.065  0.1555627E-03  0.2644265E-02  0.1841879E-02
   304.877  0.1608161E-02  0.1591081E-01  0.1455015E-01    10.065  0.1557967E-03  0.2643250E-02  0.1835928E-02
   304.881  0.1608324E-02  0.1591234E-01  0.1455418E-01    10.065  0.1560202E-03  0.2642358E-02  0.1830342E-02
   304.885  0.1608474E-02  0.1591406E-01  0.1455713E-01    10.065  0.1562272E-03  0.2641597E-02  0.1825472E-02
   304.889  0.1608612E-02  0.1591578E-01  0.1455871E-01    10.065  0.1564201E-03  0.2640946E-02  0.1821592E-02
   304.893  0.1608739E-02  0.1591900E-01  0.1456062E-01    10.065  0.1565982E-03  0.2641421E-02  0.1817424E-02
   304.897  0.1608853E-02  0.1592345E-01  0.1456245E-01    10.065  0.1567588E-03  0.2642181E-02  0.1813459E-02
   304.901  0.1608953E-02  0.1592753E-01  0.1456212E-01    10.065  0.1568997E-03  0.2642779E-02  0.1811404E-02
   304.905  0.1609034E-02  0.1593146E-01  0.1456072E-01    10.066  0.1570169E-03  0.2643341E-02  0.1810400E-02
   304.909  0.1609096E-02  0.1593568E-01  0.1455839E-01    10.066  0.1571079E-03  0.2642761E-02  0.1807218E-02
   304.913  0.1609138E-02  0.1593896E-01  0.1455514E-01    10.066  0.1571696E-03  0.2642551E-02  0.1807534E-02
   304.917  0.1609163E-02  0.1594239E-01  0.1455229E-01    10.066  0.1572046E-03  0.2642844E-02  0.1808504E-02
   304.921  0.1609170E-02  0.1594659E-01  0.1455102E-01    10.066  0.1572119E-03  0.2644894E-02  0.1808979E-02
   304.925  0.1609160E-02  0.1595131E-01  0.1455055E-01    10.066  0.1571917E-03  0.2647124E-02  0.1809244E-02
   304.929  0.1609130E-02  0.1595659E-01  0.1455025E-01    10.066  0.1571406E-03  0.2649859E-02  0.1809519E-02
   304.933  0.1609072E-02  0.1596084E-01  0.1454901E-01    10.067  0.1570472E-03  0.2652862E-02  0.1811192E-02
   304.937  0.1608987E-02  0.1596515E-01  0.1454754E-01    10.067  0.1569142E-03  0.2655371E-02  0.1813051E-02
   304.941  0.1608881E-02  0.1596896E-01  0.1454598E-01    10.067  0.1567474E-03  0.2657986E-02  0.1815831E-02
   304.945  0.1608762E-02  0.1597140E-01  0.1454442E-01    10.067  0.1565598E-03  0.2660326E-02  0.1818457E-02
   304.949  0.1608635E-02  0.1597397E-01  0.1454354E-01    10.067  0.1563553E-03  0.2660972E-02  0.1821327E-02
   304.953  0.1608500E-02  0.1597638E-01  0.1454416E-01    10.067  0.1561387E-03  0.2662530E-02  0.1822086E-02
   304.957  0.1608363E-02  0.1598020E-01  0.1454776E-01    10.067  0.1559156E-03  0.2667066E-02  0.1819971E-02
   304.961  0.1608227E-02  0.1598286E-01  0.1455181E-01    10.067  0.1556925E-03  0.2670153E-02  0.1817701E-02
   304.965  0.1608095E-02  0.1598457E-01  0.1455673E-01    10.068  0.1554757E-03  0.2672018E-02  0.1814440E-02
   304.969  0.1607969E-02  0.1598499E-01  0.1456242E-01    10.068  0.1552685E-03  0.2672582E-02  0.1809415E-02
   304.973  0.1607848E-02  0.1598375E-01  0.1456741E-01    10.068  0.1550706E-03  0.2671351E-02  0.1804937E-02
   304.977  0.1607733E-02  0.1598150E-01  0.1457234E-01    10.068  0.1548867E-03  0.2669036E-02  0.1800151E-02
   304.981  0.1607629E-02  0.1597754E-01  0.1457724E-01    10.068  0.1547221E-03  0.2664800E-02  0.1794236E-02
   304.985  0.1607538E-02  0.1597233E-01  0.1458297E-01    10.068  0.1545812E-03  0.2658323E-02  0.1787605E-02
   304.989  0.1607464E-02  0.1596529E-01  0.1458787E-01    10.068  0.1544685E-03  0.2650042E-02  0.1781147E-02
   304.993  0.1607407E-02  0.1595699E-01  0.1459339E-01    10.069  0.1543872E-03  0.2640240E-02  0.1774285E-02
   304.997  0.1607370E-02  0.1594793E-01  0.1459915E-01    10.069  0.1543393E-03  0.2629177E-02  0.1766843E-02
   305.001  0.1607354E-02  0.1593743E-01  0.1460497E-01    10.069  0.1543265E-03  0.2616955E-02  0.1758273E-02
   305.005  0.1607350E-02  0.1592753E-01  0.1461173E-01    10.069  0.1543572E-03  0.2603202E-02  0.1749775E-02
   305.009  0.1607357E-02  0.1591973E-01  0.1461940E-01    10.069  0.1544319E-03  0.2586586E-02  0.1742682E-02
   305.013  0.1607375E-02  0.1591276E-01  0.1462702E-01    10.069  0.1545497E-03  0.2569436E-02  0.1735410E-02
   305.017  0.1607403E-02  0.1590554E-01  0.1463459E-01    10.069  0.1547075E-03  0.2552636E-02  0.1728462E-02
   305.021  0.1607439E-02  0.1589943E-01  0.1464150E-01    10.069  0.1549032E-03  0.2536601E-02  0.1721465E-02
   305.025  0.1607469E-02  0.1589536E-01  0.1464919E-01    10.070  0.1551470E-03  0.2520915E-02  0.1712062E-02
   305.029  0.1607489E-02  0.1588908E-01  0.1465310E-01    10.070  0.1554356E-03  0.2505294E-02  0.1702494E-02
   305.033  0.1607493E-02  0.1588713E-01  0.1465746E-01    10.070  0.1557633E-03  0.2495746E-02  0.1689097E-02
   305.037  0.1607481E-02  0.1588649E-01  0.1466142E-01    10.070  0.1561221E-03  0.2487288E-02  0.1674000E-02
   305.041  0.1607451E-02  0.1588773E-01  0.1466498E-01    10.070  0.1565032E-03  0.2482974E-02  0.1657389E-02
   305.045  0.1607404E-02  0.1589076E-01  0.1466650E-01    10.070  0.1568967E-03  0.2479896E-02  0.1641269E-02
   305.048  0.1607341E-02  0.1589352E-01  0.1466905E-01    10.070  0.1572931E-03  0.2477882E-02  0.1629675E-02
   305.053  0.1607263E-02  0.1589730E-01  0.1466996E-01    10.071  0.1576826E-03  0.2476392E-02  0.1615653E-02
   305.057  0.1607168E-02  0.1590407E-01  0.1467030E-01    10.071  0.1580527E-03  0.2470596E-02  0.1610377E-02
   305.060  0.1607055E-02  0.1591062E-01  0.1466944E-01    10.071  0.1583910E-03  0.2467565E-02  0.1606897E-02
   305.064  0.1606929E-02  0.1591650E-01  0.1466731E-01    10.071  0.1586976E-03  0.2466148E-02  0.1603764E-02
   305.068  0.1606791E-02  0.1592064E-01  0.1466327E-01    10.071  0.1589914E-03  0.2466400E-02  0.1599349E-02
   305.072  0.1606640E-02  0.1592276E-01  0.1465692E-01    10.071  0.1592706E-03  0.2468682E-02  0.1594503E-02
   305.076  0.1606482E-02  0.1592353E-01  0.1464916E-01    10.071  0.1595290E-03  0.2473652E-02  0.1588297E-02
   305.080  0.1606319E-02  0.1592114E-01  0.1463942E-01    10.071  0.1597613E-03  0.2479006E-02  0.1581809E-02
   305.084  0.1606164E-02  0.1591769E-01  0.1463126E-01    10.072  0.1599758E-03  0.2485594E-02  0.1573671E-02
   305.088  0.1606024E-02  0.1591448E-01  0.1462342E-01    10.072  0.1601710E-03  0.2492915E-02  0.1560424E-02
   305.092  0.1605902E-02  0.1590981E-01  0.1461699E-01    10.072  0.1603432E-03  0.2501869E-02  0.1548542E-02
   305.096  0.1605799E-02  0.1590606E-01  0.1461441E-01    10.072  0.1604884E-03  0.2507630E-02  0.1541313E-02
   305.100  0.1605720E-02  0.1590780E-01  0.1461924E-01    10.072  0.1606045E-03  0.2504572E-02  0.1546994E-02
   305.104  0.1605666E-02  0.1590945E-01  0.1462343E-01    10.072  0.1606899E-03  0.2501915E-02  0.1550815E-02
   305.108  0.1605621E-02  0.1590783E-01  0.1462723E-01    10.072  0.1607175E-03  0.2501459E-02  0.1557569E-02
   305.112  0.1605582E-02  0.1590493E-01  0.1462920E-01    10.073  0.1606781E-03  0.2502240E-02  0.1565751E-02
   305.116  0.1605546E-02  0.1590049E-01  0.1462904E-01    10.073  0.1605728E-03  0.2504354E-02  0.1577598E-02
   305.120  0.1605519E-02  0.1589626E-01  0.1462943E-01    10.073  0.1604059E-03  0.2509161E-02  0.1591747E-02
   305.124  0.1605501E-02  0.1589302E-01  0.1463200E-01    10.073  0.1601906E-03  0.2517412E-02  0.1605352E-02
   305.128  0.1605488E-02  0.1589105E-01  0.1463218E-01    10.073  0.1599366E-03  0.2525506E-02  0.1618070E-02
   305.132  0.1605481E-02  0.1588582E-01  0.1463010E-01    10.073  0.1596505E-03  0.2535122E-02  0.1630868E-02
   305.136  0.1605481E-02  0.1587917E-01  0.1462720E-01    10.073  0.1593391E-03  0.2544536E-02  0.1643534E-02
   305.140  0.1605479E-02  0.1587218E-01  0.1462312E-01    10.073  0.1590008E-03  0.2554112E-02  0.1656151E-02
   305.144  0.1605471E-02  0.1586470E-01  0.1461777E-01    10.074  0.1586430E-03  0.2563042E-02  0.1668955E-02
   305.148  0.1605459E-02  0.1585803E-01  0.1461261E-01    10.074  0.1582754E-03  0.2570276E-02  0.1683311E-02
   305.152  0.1605442E-02  0.1585208E-01  0.1460803E-01    10.074  0.1579075E-03  0.2574441E-02  0.1699664E-02
   305.156  0.1605422E-02  0.1584552E-01  0.1460185E-01    10.074  0.1575491E-03  0.2577628E-02  0.1713662E-02
   305.160  0.1605399E-02  0.1583873E-01  0.1459556E-01    10.074  0.1572097E-03  0.2578261E-02  0.1726941E-02
   305.164  0.1605379E-02  0.1583403E-01  0.1459243E-01    10.074  0.1568946E-03  0.2575373E-02  0.1735315E-02
   305.168  0.1605371E-02  0.1583010E-01  0.1459051E-01    10.074  0.1566034E-03  0.2570226E-02  0.1741019E-02
   305.172  0.1605377E-02  0.1582415E-01  0.1458960E-01    10.075  0.1563436E-03  0.2563835E-02  0.1745194E-02
   305.176  0.1605396E-02  0.1582555E-01  0.1459696E-01    10.075  0.1561212E-03  0.2560773E-02  0.1745247E-02
   305.180  0.1605429E-02  0.1582902E-01  0.1460722E-01    10.075  0.1559417E-03  0.2557997E-02  0.1743869E-02
   305.184  0.1605476E-02  0.1583212E-01  0.1461684E-01    10.075  0.1558104E-03  0.2555349E-02  0.1738444E-02
   305.188  0.1605543E-02  0.1583461E-01  0.1462690E-01    10.075  0.1557204E-03  0.2552686E-02  0.1731821E-02
   305.192  0.1605638E-02  0.1583633E-01  0.1463793E-01    10.075  0.1556641E-03  0.2549906E-02  0.1725227E-02
   305.196  0.1605758E-02  0.1583744E-01  0.1464929E-01    10.075  0.1556436E-03  0.2546838E-02  0.1717372E-02
   305.200  0.1605900E-02  0.1583889E-01  0.1466142E-01    10.075  0.1556596E-03  0.2540901E-02  0.1709511E-02
   305.204  0.1606067E-02  0.1583765E-01  0.1467262E-01    10.076  0.1557084E-03  0.2537522E-02  0.1699701E-02
   305.208  0.1606258E-02  0.1583567E-01  0.1468340E-01    10.076  0.1557941E-03  0.2533968E-02  0.1690199E-02
   305.212  0.1606471E-02  0.1583312E-01  0.1469454E-01    10.076  0.1559148E-03  0.2530111E-02  0.1680714E-02
   305.216  0.1606701E-02  0.1582998E-01  0.1470512E-01    10.076  0.1560674E-03  0.2526150E-02  0.1670799E-02
   305.220  0.1606941E-02  0.1582843E-01  0.1471418E-01    10.076  0.1562481E-03  0.2525030E-02  0.1660775E-02
   305.224  0.1607185E-02  0.1582451E-01  0.1472156E-01    10.076  0.1564520E-03  0.2520532E-02  0.1651238E-02
   305.228  0.1607415E-02  0.1582084E-01  0.1472586E-01    10.076  0.1566555E-03  0.2517201E-02  0.1641866E-02
   305.232  0.1607618E-02  0.1581607E-01  0.1472773E-01    10.077  0.1568225E-03  0.2516405E-02  0.1635411E-02
   305.236  0.1607799E-02  0.1581416E-01  0.1472795E-01    10.077  0.1569377E-03  0.2516023E-02  0.1632613E-02
   305.240  0.1607951E-02  0.1581295E-01  0.1472632E-01    10.077  0.1569978E-03  0.2516841E-02  0.1633752E-02
   305.244  0.1608072E-02  0.1581174E-01  0.1472278E-01    10.077  0.1570021E-03  0.2518416E-02  0.1638241E-02
   305.248  0.1608161E-02  0.1581049E-01  0.1471722E-01    10.077  0.1569493E-03  0.2520523E-02  0.1645531E-02
   305.252  0.1608213E-02  0.1581005E-01  0.1470999E-01    10.077  0.1568414E-03  0.2523828E-02  0.1655189E-02
   305.256  0.1608229E-02  0.1581088E-01  0.1470161E-01    10.077  0.1566812E-03  0.2528707E-02  0.1665833E-02
   305.260  0.1608219E-02  0.1581144E-01  0.1469258E-01    10.077  0.1564860E-03  0.2532718E-02  0.1677311E-02
   305.264  0.1608197E-02  0.1581261E-01  0.1468549E-01    10.078  0.1562825E-03  0.2536616E-02  0.1687829E-02
   305.268  0.1608167E-02  0.1581724E-01  0.1468254E-01    10.078  0.1560766E-03  0.2545999E-02  0.1692219E-02
   305.272  0.1608127E-02  0.1582041E-01  0.1467901E-01    10.078  0.1558727E-03  0.2552576E-02  0.1695095E-02
   305.276  0.1608082E-02  0.1582219E-01  0.1467463E-01    10.078  0.1556772E-03  0.2556450E-02  0.1696764E-02
   305.280  0.1608031E-02  0.1582185E-01  0.1466890E-01    10.078  0.1554950E-03  0.2558293E-02  0.1698016E-02
   305.284  0.1607977E-02  0.1582036E-01  0.1466311E-01    10.078  0.1553310E-03  0.2555946E-02  0.1699081E-02
   305.288  0.1607921E-02  0.1582023E-01  0.1465702E-01    10.078  0.1551893E-03  0.2554390E-02  0.1698315E-02
   305.292  0.1607872E-02  0.1581798E-01  0.1465252E-01    10.079  0.1550826E-03  0.2548312E-02  0.1696972E-02
   305.296  0.1607831E-02  0.1581471E-01  0.1464694E-01    10.079  0.1550244E-03  0.2538852E-02  0.1695181E-02
   305.300  0.1607807E-02  0.1581063E-01  0.1464257E-01    10.079  0.1550138E-03  0.2525858E-02  0.1692071E-02
   305.304  0.1607803E-02  0.1580529E-01  0.1463892E-01    10.079  0.1550509E-03  0.2509835E-02  0.1689397E-02
   305.308  0.1607820E-02  0.1579913E-01  0.1463608E-01    10.079  0.1551324E-03  0.2491753E-02  0.1687394E-02
   305.312  0.1607859E-02  0.1579221E-01  0.1463364E-01    10.079  0.1552559E-03  0.2472687E-02  0.1684831E-02
   305.316  0.1607918E-02  0.1578452E-01  0.1463267E-01    10.079  0.1554183E-03  0.2452855E-02  0.1681995E-02
   305.320  0.1607993E-02  0.1577675E-01  0.1463039E-01    10.079  0.1556191E-03  0.2432507E-02  0.1680427E-02
   305.324  0.1608060E-02  0.1577977E-01  0.1463666E-01    10.080  0.1558732E-03  0.2429108E-02  0.1669795E-02
   305.328  0.1608115E-02  0.1578341E-01  0.1464211E-01    10.080  0.1561771E-03  0.2426918E-02  0.1660012E-02
   305.332  0.1608156E-02  0.1578520E-01  0.1464703E-01    10.080  0.1565229E-03  0.2422706E-02  0.1653465E-02
   305.336  0.1608181E-02  0.1578989E-01  0.1465276E-01    10.080  0.1569026E-03  0.2420242E-02  0.1647683E-02
   305.340  0.1608190E-02  0.1579809E-01  0.1465953E-01    10.080  0.1573060E-03  0.2416967E-02  0.1640741E-02
   305.344  0.1608183E-02  0.1580647E-01  0.1466458E-01    10.080  0.1577238E-03  0.2415144E-02  0.1635313E-02
   305.348  0.1608159E-02  0.1581458E-01  0.1466761E-01    10.080  0.1581449E-03  0.2411888E-02  0.1630836E-02
   305.352  0.1608118E-02  0.1582241E-01  0.1467012E-01    10.081  0.1585592E-03  0.2409189E-02  0.1627712E-02
   305.356  0.1608061E-02  0.1583065E-01  0.1467041E-01    10.081  0.1589556E-03  0.2408934E-02  0.1625790E-02
   305.360  0.1607990E-02  0.1583654E-01  0.1467071E-01    10.081  0.1593242E-03  0.2406893E-02  0.1623858E-02
   305.364  0.1607905E-02  0.1584155E-01  0.1466879E-01    10.081  0.1596560E-03  0.2405315E-02  0.1624576E-02
   305.368  0.1607809E-02  0.1584549E-01  0.1466609E-01    10.081  0.1599419E-03  0.2404440E-02  0.1625675E-02
   305.372  0.1607703E-02  0.1584841E-01  0.1466343E-01    10.081  0.1601745E-03  0.2404521E-02  0.1627779E-02
   305.376  0.1607592E-02  0.1584987E-01  0.1465970E-01    10.081  0.1603484E-03  0.2405266E-02  0.1630254E-02
   305.380  0.1607482E-02  0.1585040E-01  0.1465635E-01    10.082  0.1604685E-03  0.2406606E-02  0.1633372E-02
   305.384  0.1607399E-02  0.1584985E-01  0.1465514E-01    10.082  0.1605618E-03  0.2407959E-02  0.1634100E-02
   305.388  0.1607345E-02  0.1584794E-01  0.1465677E-01    10.082  0.1606267E-03  0.2409233E-02  0.1633898E-02
   305.392  0.1607321E-02  0.1584593E-01  0.1466142E-01    10.082  0.1606616E-03  0.2413030E-02  0.1630141E-02
   305.396  0.1607329E-02  0.1584345E-01  0.1466850E-01    10.082  0.1606655E-03  0.2417552E-02  0.1624497E-02
   305.400  0.1607364E-02  0.1583973E-01  0.1467581E-01    10.082  0.1606343E-03  0.2421767E-02  0.1618256E-02
   305.404  0.1607425E-02  0.1583545E-01  0.1468299E-01    10.082  0.1605680E-03  0.2425550E-02  0.1613183E-02
   305.408  0.1607510E-02  0.1583035E-01  0.1469163E-01    10.082  0.1604681E-03  0.2429537E-02  0.1607016E-02
   305.412  0.1607618E-02  0.1582480E-01  0.1469966E-01    10.083  0.1603376E-03  0.2433401E-02  0.1600673E-02
   305.416  0.1607746E-02  0.1581819E-01  0.1470763E-01    10.083  0.1601802E-03  0.2436625E-02  0.1595120E-02
   305.420  0.1607892E-02  0.1581825E-01  0.1472104E-01    10.083  0.1600005E-03  0.2437482E-02  0.1585944E-02
   305.424  0.1608051E-02  0.1581894E-01  0.1473307E-01    10.083  0.1598031E-03  0.2437959E-02  0.1575670E-02
   305.428  0.1608220E-02  0.1581919E-01  0.1474503E-01    10.083  0.1595931E-03  0.2438690E-02  0.1568591E-02
   305.432  0.1608395E-02  0.1582039E-01  0.1475722E-01    10.083  0.1593766E-03  0.2438545E-02  0.1564340E-02
   305.436  0.1608572E-02  0.1582205E-01  0.1476887E-01    10.083  0.1591594E-03  0.2438912E-02  0.1560477E-02
   305.440  0.1608746E-02  0.1582539E-01  0.1478117E-01    10.084  0.1589464E-03  0.2441753E-02  0.1555336E-02
   305.444  0.1608912E-02  0.1582879E-01  0.1479078E-01    10.084  0.1587414E-03  0.2444354E-02  0.1550718E-02
   305.448  0.1609057E-02  0.1583399E-01  0.1479814E-01    10.084  0.1585363E-03  0.2449539E-02  0.1547738E-02
   305.452  0.1609178E-02  0.1583722E-01  0.1480287E-01    10.084  0.1583351E-03  0.2451241E-02  0.1546347E-02
   305.456  0.1609275E-02  0.1583993E-01  0.1480492E-01    10.084  0.1581374E-03  0.2452678E-02  0.1546663E-02
   305.460  0.1609348E-02  0.1584195E-01  0.1480537E-01    10.084  0.1579474E-03  0.2454273E-02  0.1548224E-02
   305.464  0.1609396E-02  0.1584354E-01  0.1480360E-01    10.084  0.1577710E-03  0.2455508E-02  0.1551223E-02
   305.468  0.1609417E-02  0.1584447E-01  0.1479938E-01    10.085  0.1576124E-03  0.2455823E-02  0.1555092E-02
   305.472  0.1609410E-02  0.1584466E-01  0.1479362E-01    10.085  0.1574756E-03  0.2455342E-02  0.1560014E-02
   305.476  0.1609377E-02  0.1584409E-01  0.1478652E-01    10.085  0.1573644E-03  0.2454110E-02  0.1566554E-02
   305.480  0.1609321E-02  0.1584229E-01  0.1477659E-01    10.085  0.1572792E-03  0.2451455E-02  0.1573033E-02
   305.484  0.1609265E-02  0.1583994E-01  0.1476746E-01    10.085  0.1572031E-03  0.2448184E-02  0.1578706E-02
   305.488  0.1609214E-02  0.1583674E-01  0.1475919E-01    10.085  0.1571345E-03  0.2443635E-02  0.1584601E-02
   305.492  0.1609169E-02  0.1583295E-01  0.1475371E-01    10.085  0.1570752E-03  0.2438339E-02  0.1589591E-02
   305.496  0.1609133E-02  0.1582878E-01  0.1474929E-01    10.085  0.1570278E-03  0.2431991E-02  0.1593309E-02
   305.500  0.1609106E-02  0.1582575E-01  0.1474501E-01    10.086  0.1569930E-03  0.2426905E-02  0.1597625E-02
   305.504  0.1609088E-02  0.1582209E-01  0.1474396E-01    10.086  0.1569724E-03  0.2420670E-02  0.1598512E-02
   305.508  0.1609081E-02  0.1581762E-01  0.1474270E-01    10.086  0.1569661E-03  0.2413460E-02  0.1599234E-02
   305.512  0.1609077E-02  0.1581206E-01  0.1474082E-01    10.086  0.1569655E-03  0.2404670E-02  0.1600457E-02
   305.516  0.1609071E-02  0.1580625E-01  0.1473829E-01    10.086  0.1569689E-03  0.2395282E-02  0.1602957E-02
   305.520  0.1609064E-02  0.1580599E-01  0.1474036E-01    10.086  0.1569760E-03  0.2394304E-02  0.1598332E-02
   305.524  0.1609014E-02  0.1580953E-01  0.1474241E-01    10.086  0.1569712E-03  0.2399479E-02  0.1591598E-02
   305.528  0.1608883E-02  0.1581573E-01  0.1474043E-01    10.086  0.1569280E-03  0.2408542E-02  0.1585990E-02
   305.532  0.1608675E-02  0.1582695E-01  0.1473524E-01    10.087  0.1568488E-03  0.2421136E-02  0.1583305E-02
   305.536  0.1608395E-02  0.1583814E-01  0.1472726E-01    10.087  0.1567368E-03  0.2439322E-02  0.1582566E-02
   305.540  0.1608051E-02  0.1585098E-01  0.1471685E-01    10.087  0.1565959E-03  0.2460239E-02  0.1584258E-02
   305.544  0.1607652E-02  0.1586534E-01  0.1470482E-01    10.087  0.1564308E-03  0.2483284E-02  0.1587351E-02
   305.548  0.1607208E-02  0.1588145E-01  0.1469190E-01    10.087  0.1562482E-03  0.2507652E-02  0.1591475E-02
   305.552  0.1606735E-02  0.1589505E-01  0.1467928E-01    10.087  0.1560581E-03  0.2529939E-02  0.1596116E-02
   305.556  0.1606244E-02  0.1590739E-01  0.1466783E-01    10.087  0.1558676E-03  0.2549981E-02  0.1600947E-02
   305.560  0.1605751E-02  0.1591718E-01  0.1465727E-01    10.088  0.1556828E-03  0.2568734E-02  0.1605361E-02
   305.564  0.1605254E-02  0.1592742E-01  0.1464608E-01    10.088  0.1554927E-03  0.2583808E-02  0.1608591E-02
   305.568  0.1604756E-02  0.1593533E-01  0.1463667E-01    10.088  0.1552885E-03  0.2596516E-02  0.1614911E-02
   305.572  0.1604270E-02  0.1594089E-01  0.1462710E-01    10.088  0.1550764E-03  0.2605369E-02  0.1621545E-02
   305.576  0.1603810E-02  0.1594450E-01  0.1461841E-01    10.088  0.1548621E-03  0.2610476E-02  0.1627431E-02
   305.580  0.1603386E-02  0.1594657E-01  0.1461311E-01    10.088  0.1546526E-03  0.2613904E-02  0.1631109E-02
   305.584  0.1603011E-02  0.1594690E-01  0.1460952E-01    10.088  0.1544529E-03  0.2614483E-02  0.1633102E-02
   305.588  0.1602694E-02  0.1594300E-01  0.1460812E-01    10.089  0.1542690E-03  0.2607929E-02  0.1633261E-02
   305.592  0.1602442E-02  0.1593789E-01  0.1460892E-01    10.089  0.1541054E-03  0.2599238E-02  0.1630236E-02
   305.596  0.1602258E-02  0.1593051E-01  0.1461122E-01    10.089  0.1539701E-03  0.2586652E-02  0.1625200E-02
   305.600  0.1602152E-02  0.1592133E-01  0.1461793E-01    10.089  0.1538781E-03  0.2574513E-02  0.1615108E-02
   305.604  0.1602133E-02  0.1591428E-01  0.1462804E-01    10.089  0.1538355E-03  0.2561389E-02  0.1600988E-02
   305.608  0.1602199E-02  0.1590550E-01  0.1464120E-01    10.089  0.1538434E-03  0.2545723E-02  0.1583827E-02
   305.613  0.1602349E-02  0.1589628E-01  0.1465626E-01    10.089  0.1539021E-03  0.2529722E-02  0.1565037E-02
   305.617  0.1602579E-02  0.1588595E-01  0.1467346E-01    10.090  0.1540104E-03  0.2511983E-02  0.1544581E-02
   305.621  0.1602882E-02  0.1587498E-01  0.1469126E-01    10.090  0.1541688E-03  0.2493161E-02  0.1523529E-02
   305.625  0.1603242E-02  0.1586459E-01  0.1470964E-01    10.090  0.1543788E-03  0.2473949E-02  0.1502458E-02
   305.629  0.1603651E-02  0.1585593E-01  0.1472754E-01    10.090  0.1546353E-03  0.2455530E-02  0.1483155E-02
   305.633  0.1604097E-02  0.1584941E-01  0.1474581E-01    10.090  0.1549323E-03  0.2439108E-02  0.1465889E-02
   305.637  0.1604563E-02  0.1584615E-01  0.1476422E-01    10.090  0.1552684E-03  0.2424813E-02  0.1452881E-02
   305.641  0.1605026E-02  0.1584332E-01  0.1477819E-01    10.090  0.1556434E-03  0.2411455E-02  0.1445955E-02
   305.645  0.1605474E-02  0.1584137E-01  0.1478753E-01    10.091  0.1560471E-03  0.2400205E-02  0.1444569E-02
   305.649  0.1605895E-02  0.1583951E-01  0.1479247E-01    10.091  0.1564685E-03  0.2391016E-02  0.1447740E-02
   305.653  0.1606278E-02  0.1583869E-01  0.1479189E-01    10.091  0.1568953E-03  0.2384322E-02  0.1456746E-02
   305.657  0.1606612E-02  0.1583873E-01  0.1478563E-01    10.091  0.1573157E-03  0.2380815E-02  0.1471385E-02
   305.661  0.1606891E-02  0.1584313E-01  0.1477553E-01    10.091  0.1577213E-03  0.2379319E-02  0.1489841E-02
   305.665  0.1607114E-02  0.1584381E-01  0.1476121E-01    10.091  0.1581100E-03  0.2381295E-02  0.1512448E-02
   305.669  0.1607274E-02  0.1584440E-01  0.1474303E-01    10.091  0.1584710E-03  0.2385161E-02  0.1537965E-02
   305.673  0.1607368E-02  0.1584617E-01  0.1472070E-01    10.091  0.1587948E-03  0.2391467E-02  0.1567512E-02
   305.677  0.1607410E-02  0.1584779E-01  0.1469610E-01    10.092  0.1590974E-03  0.2398548E-02  0.1600118E-02
   305.681  0.1607431E-02  0.1585038E-01  0.1467511E-01    10.092  0.1594168E-03  0.2403923E-02  0.1629417E-02
   305.685  0.1607455E-02  0.1585124E-01  0.1465582E-01    10.092  0.1597236E-03  0.2408196E-02  0.1655328E-02
   305.689  0.1607492E-02  0.1584967E-01  0.1463825E-01    10.092  0.1600014E-03  0.2411286E-02  0.1678972E-02
   305.693  0.1607540E-02  0.1584747E-01  0.1462121E-01    10.092  0.1602423E-03  0.2413621E-02  0.1696929E-02
   305.697  0.1607598E-02  0.1584781E-01  0.1461236E-01    10.092  0.1604401E-03  0.2413926E-02  0.1708649E-02
   305.701  0.1607666E-02  0.1584724E-01  0.1460461E-01    10.092  0.1605902E-03  0.2414081E-02  0.1717909E-02
   305.705  0.1607740E-02  0.1584587E-01  0.1459604E-01    10.093  0.1606883E-03  0.2414252E-02  0.1725961E-02
   305.709  0.1607820E-02  0.1584291E-01  0.1458977E-01    10.093  0.1607308E-03  0.2412023E-02  0.1731266E-02
   305.713  0.1607903E-02  0.1584310E-01  0.1458489E-01    10.093  0.1607180E-03  0.2412769E-02  0.1732996E-02
   305.717  0.1607997E-02  0.1584301E-01  0.1458045E-01    10.093  0.1606637E-03  0.2414367E-02  0.1733730E-02
   305.721  0.1608107E-02  0.1584162E-01  0.1457717E-01    10.093  0.1605919E-03  0.2415618E-02  0.1732737E-02
   305.725  0.1608227E-02  0.1584244E-01  0.1457563E-01    10.093  0.1605046E-03  0.2416636E-02  0.1730678E-02
   305.729  0.1608351E-02  0.1584401E-01  0.1457310E-01    10.093  0.1604003E-03  0.2417738E-02  0.1727774E-02
   305.733  0.1608467E-02  0.1584631E-01  0.1457308E-01    10.094  0.1602651E-03  0.2418721E-02  0.1725262E-02
   305.737  0.1608571E-02  0.1584975E-01  0.1457237E-01    10.094  0.1601023E-03  0.2420633E-02  0.1722702E-02
   305.741  0.1608658E-02  0.1585322E-01  0.1457044E-01    10.094  0.1599185E-03  0.2421631E-02  0.1720917E-02
   305.745  0.1608706E-02  0.1585647E-01  0.1456520E-01    10.094  0.1597421E-03  0.2421214E-02  0.1716176E-02
   305.749  0.1608708E-02  0.1586289E-01  0.1455657E-01    10.094  0.1595864E-03  0.2425765E-02  0.1708225E-02
   305.753  0.1608663E-02  0.1587017E-01  0.1454466E-01    10.094  0.1594546E-03  0.2430242E-02  0.1697947E-02
   305.757  0.1608572E-02  0.1587744E-01  0.1452905E-01    10.094  0.1593525E-03  0.2434032E-02  0.1687711E-02
   305.761  0.1608439E-02  0.1588427E-01  0.1451424E-01    10.095  0.1592827E-03  0.2437367E-02  0.1675368E-02
   305.765  0.1608266E-02  0.1589355E-01  0.1449792E-01    10.095  0.1592483E-03  0.2442558E-02  0.1663287E-02
   305.769  0.1608063E-02  0.1590197E-01  0.1448081E-01    10.095  0.1592485E-03  0.2446313E-02  0.1651227E-02
   305.773  0.1607835E-02  0.1590959E-01  0.1446322E-01    10.095  0.1592835E-03  0.2449549E-02  0.1641008E-02
   305.777  0.1607590E-02  0.1591651E-01  0.1444674E-01    10.095  0.1593538E-03  0.2453071E-02  0.1631316E-02
   305.781  0.1607337E-02  0.1592672E-01  0.1443534E-01    10.095  0.1594526E-03  0.2462947E-02  0.1620760E-02
   305.785  0.1607077E-02  0.1593524E-01  0.1442341E-01    10.095  0.1595849E-03  0.2471974E-02  0.1613785E-02
   305.789  0.1606799E-02  0.1594230E-01  0.1440939E-01    10.095  0.1597619E-03  0.2480546E-02  0.1613811E-02
   305.793  0.1606511E-02  0.1594777E-01  0.1439435E-01    10.096  0.1599794E-03  0.2487537E-02  0.1619823E-02
   305.797  0.1606229E-02  0.1595111E-01  0.1438078E-01    10.096  0.1602235E-03  0.2493065E-02  0.1629673E-02
   305.801  0.1605967E-02  0.1595378E-01  0.1436994E-01    10.096  0.1604833E-03  0.2497969E-02  0.1643677E-02
   305.806  0.1605730E-02  0.1595824E-01  0.1436193E-01    10.096  0.1607528E-03  0.2502822E-02  0.1662254E-02
   305.810  0.1605524E-02  0.1596302E-01  0.1435821E-01    10.096  0.1610281E-03  0.2500999E-02  0.1686434E-02
   305.814  0.1605351E-02  0.1596641E-01  0.1435593E-01    10.096  0.1613022E-03  0.2498473E-02  0.1710684E-02
   305.818  0.1605217E-02  0.1596902E-01  0.1435486E-01    10.096  0.1615695E-03  0.2497271E-02  0.1734671E-02
   305.822  0.1605125E-02  0.1597047E-01  0.1435584E-01    10.097  0.1618238E-03  0.2496037E-02  0.1757637E-02
   305.826  0.1605076E-02  0.1597117E-01  0.1435943E-01    10.097  0.1620583E-03  0.2496560E-02  0.1778147E-02
   305.830  0.1605073E-02  0.1597267E-01  0.1436458E-01    10.097  0.1622680E-03  0.2498006E-02  0.1795485E-02
   305.834  0.1605114E-02  0.1597381E-01  0.1437183E-01    10.097  0.1624481E-03  0.2500910E-02  0.1811640E-02
   305.838  0.1605200E-02  0.1597336E-01  0.1437995E-01    10.097  0.1625938E-03  0.2504784E-02  0.1826499E-02
   305.842  0.1605329E-02  0.1597145E-01  0.1438865E-01    10.097  0.1627014E-03  0.2510181E-02  0.1839872E-02
   305.846  0.1605496E-02  0.1596897E-01  0.1439847E-01    10.097  0.1627675E-03  0.2515244E-02  0.1852560E-02
   305.850  0.1605700E-02  0.1596932E-01  0.1441249E-01    10.098  0.1627902E-03  0.2519069E-02  0.1866200E-02
   305.854  0.1605935E-02  0.1597090E-01  0.1443005E-01    10.098  0.1627673E-03  0.2520978E-02  0.1875204E-02
   305.858  0.1606196E-02  0.1597389E-01  0.1444731E-01    10.098  0.1626995E-03  0.2525529E-02  0.1880996E-02
   305.862  0.1606476E-02  0.1597821E-01  0.1446466E-01    10.098  0.1625873E-03  0.2530657E-02  0.1883792E-02
   305.866  0.1606770E-02  0.1598193E-01  0.1448079E-01    10.098  0.1624325E-03  0.2537833E-02  0.1883024E-02
   305.870  0.1607071E-02  0.1598626E-01  0.1449603E-01    10.098  0.1622383E-03  0.2545305E-02  0.1878248E-02
   305.874  0.1607371E-02  0.1599094E-01  0.1451010E-01    10.098  0.1620090E-03  0.2553201E-02  0.1869428E-02
   305.878  0.1607664E-02  0.1599706E-01  0.1452130E-01    10.099  0.1617502E-03  0.2560882E-02  0.1857068E-02
   305.882  0.1607946E-02  0.1600215E-01  0.1453288E-01    10.099  0.1614718E-03  0.2568922E-02  0.1841294E-02
   305.886  0.1608222E-02  0.1600335E-01  0.1454178E-01    10.099  0.1611981E-03  0.2573448E-02  0.1823148E-02
   305.890  0.1608485E-02  0.1600653E-01  0.1454820E-01    10.099  0.1609348E-03  0.2578621E-02  0.1803821E-02
   305.894  0.1608736E-02  0.1600900E-01  0.1455236E-01    10.099  0.1606868E-03  0.2582802E-02  0.1782686E-02
   305.898  0.1608971E-02  0.1601123E-01  0.1455430E-01    10.099  0.1604590E-03  0.2586296E-02  0.1760965E-02
   305.902  0.1609185E-02  0.1601261E-01  0.1455591E-01    10.099  0.1602572E-03  0.2589117E-02  0.1738782E-02
   305.906  0.1609367E-02  0.1601405E-01  0.1455488E-01    10.100  0.1600840E-03  0.2590812E-02  0.1718694E-02
   305.910  0.1609513E-02  0.1601597E-01  0.1455107E-01    10.100  0.1599351E-03  0.2592677E-02  0.1700744E-02
   305.914  0.1609641E-02  0.1601806E-01  0.1454687E-01    10.100  0.1597896E-03  0.2594548E-02  0.1689080E-02
   305.918  0.1609747E-02  0.1602057E-01  0.1454101E-01    10.100  0.1596518E-03  0.2596513E-02  0.1684204E-02
   305.922  0.1609828E-02  0.1602293E-01  0.1453539E-01    10.100  0.1595273E-03  0.2598342E-02  0.1682745E-02
   305.926  0.1609880E-02  0.1602520E-01  0.1452841E-01    10.100  0.1594197E-03  0.2600293E-02  0.1685105E-02
   305.930  0.1609904E-02  0.1602744E-01  0.1451989E-01    10.100  0.1593321E-03  0.2602305E-02  0.1691066E-02
   305.935  0.1609899E-02  0.1602966E-01  0.1451077E-01    10.101  0.1592663E-03  0.2604485E-02  0.1700922E-02
   305.939  0.1609865E-02  0.1603031E-01  0.1450044E-01    10.101  0.1592247E-03  0.2606359E-02  0.1713947E-02
   305.943  0.1609804E-02  0.1603205E-01  0.1448852E-01    10.101  0.1592072E-03  0.2608557E-02  0.1729350E-02
   305.947  0.1609738E-02  0.1603315E-01  0.1447659E-01    10.101  0.1591970E-03  0.2610194E-02  0.1744666E-02
   305.951  0.1609673E-02  0.1603341E-01  0.1446602E-01    10.101  0.1591905E-03  0.2611349E-02  0.1758085E-02
   305.955  0.1609608E-02  0.1603281E-01  0.1445693E-01    10.101  0.1591911E-03  0.2612349E-02  0.1769371E-02
   305.959  0.1609526E-02  0.1603189E-01  0.1444701E-01    10.101  0.1592218E-03  0.2613777E-02  0.1776159E-02
   305.963  0.1609423E-02  0.1603075E-01  0.1443582E-01    10.102  0.1592877E-03  0.2615608E-02  0.1778753E-02
   305.967  0.1609305E-02  0.1602929E-01  0.1442298E-01    10.102  0.1593874E-03  0.2617918E-02  0.1777569E-02
   305.971  0.1609175E-02  0.1602786E-01  0.1441082E-01    10.102  0.1595162E-03  0.2619803E-02  0.1773701E-02
   305.975  0.1609037E-02  0.1602550E-01  0.1439790E-01    10.102  0.1596726E-03  0.2622046E-02  0.1767044E-02
   305.979  0.1608893E-02  0.1602346E-01  0.1438516E-01    10.102  0.1598529E-03  0.2624071E-02  0.1758989E-02
   305.983  0.1608748E-02  0.1602068E-01  0.1437390E-01    10.102  0.1600534E-03  0.2625482E-02  0.1751418E-02
   305.987  0.1608605E-02  0.1601976E-01  0.1436450E-01    10.102  0.1602701E-03  0.2622646E-02  0.1746243E-02
   305.991  0.1608460E-02  0.1602253E-01  0.1435881E-01    10.103  0.1604875E-03  0.2616039E-02  0.1745947E-02
   305.995  0.1608299E-02  0.1602498E-01  0.1435314E-01    10.103  0.1606828E-03  0.2611144E-02  0.1746435E-02
   305.999  0.1608120E-02  0.1602842E-01  0.1434658E-01    10.103  0.1608577E-03  0.2609628E-02  0.1748729E-02
   306.003  0.1607927E-02  0.1603251E-01  0.1433970E-01    10.103  0.1610089E-03  0.2611126E-02  0.1752701E-02
   306.007  0.1607721E-02  0.1603497E-01  0.1433257E-01    10.103  0.1611309E-03  0.2613967E-02  0.1759242E-02
   306.011  0.1607441E-02  0.1604365E-01  0.1432490E-01    10.103  0.1611255E-03  0.2625348E-02  0.1767115E-02
   306.015  0.1607075E-02  0.1605508E-01  0.1431773E-01    10.104  0.1609658E-03  0.2645932E-02  0.1775720E-02
   306.019  0.1606631E-02  0.1606921E-01  0.1431032E-01    10.104  0.1606593E-03  0.2673244E-02  0.1785730E-02
   306.023  0.1606118E-02  0.1608502E-01  0.1430292E-01    10.104  0.1602097E-03  0.2706735E-02  0.1797229E-02
   306.027  0.1605504E-02  0.1610451E-01  0.1429590E-01    10.104  0.1595707E-03  0.2749164E-02  0.1810027E-02
   306.031  0.1604796E-02  0.1612680E-01  0.1428761E-01    10.104  0.1587483E-03  0.2799157E-02  0.1823871E-02
   306.035  0.1604013E-02  0.1615182E-01  0.1428278E-01    10.104  0.1577690E-03  0.2856692E-02  0.1838164E-02
   306.040  0.1603178E-02  0.1617869E-01  0.1428092E-01    10.104  0.1566622E-03  0.2919061E-02  0.1851316E-02
   306.044  0.1602305E-02  0.1619989E-01  0.1428016E-01    10.105  0.1554531E-03  0.2974639E-02  0.1863785E-02
   306.048  0.1601403E-02  0.1621841E-01  0.1427985E-01    10.105  0.1541538E-03  0.3027416E-02  0.1874779E-02
   306.052  0.1600482E-02  0.1623451E-01  0.1428142E-01    10.105  0.1528154E-03  0.3078857E-02  0.1878907E-02
   306.056  0.1599564E-02  0.1624859E-01  0.1428624E-01    10.105  0.1514862E-03  0.3125532E-02  0.1875955E-02
   306.060  0.1598678E-02  0.1626390E-01  0.1430025E-01    10.105  0.1502051E-03  0.3157742E-02  0.1873020E-02
   306.064  0.1597854E-02  0.1627377E-01  0.1431888E-01    10.105  0.1490012E-03  0.3176724E-02  0.1868719E-02
   306.068  0.1597113E-02  0.1627951E-01  0.1434260E-01    10.105  0.1479047E-03  0.3185146E-02  0.1856386E-02
   306.072  0.1596477E-02  0.1628288E-01  0.1437360E-01    10.106  0.1469410E-03  0.3185414E-02  0.1831061E-02
   306.076  0.1595962E-02  0.1628528E-01  0.1441022E-01    10.106  0.1461338E-03  0.3182559E-02  0.1803954E-02
   306.080  0.1595585E-02  0.1627696E-01  0.1445136E-01    10.106  0.1455020E-03  0.3161996E-02  0.1774969E-02
   306.084  0.1595354E-02  0.1626214E-01  0.1449511E-01    10.106  0.1450617E-03  0.3133456E-02  0.1742726E-02
   306.088  0.1595278E-02  0.1624454E-01  0.1454163E-01    10.106  0.1448239E-03  0.3097883E-02  0.1710248E-02
   306.092  0.1595356E-02  0.1622215E-01  0.1459012E-01    10.106  0.1447994E-03  0.3055941E-02  0.1677749E-02
   306.096  0.1595586E-02  0.1619569E-01  0.1463929E-01    10.106  0.1449901E-03  0.3008806E-02  0.1648600E-02
   306.100  0.1595961E-02  0.1616645E-01  0.1468941E-01    10.107  0.1453929E-03  0.2958585E-02  0.1621153E-02
   306.104  0.1596472E-02  0.1613514E-01  0.1473850E-01    10.107  0.1460022E-03  0.2905905E-02  0.1597645E-02
   306.108  0.1597104E-02  0.1610247E-01  0.1478654E-01    10.107  0.1468041E-03  0.2852185E-02  0.1578833E-02
   306.112  0.1597841E-02  0.1606957E-01  0.1483254E-01    10.107  0.1477806E-03  0.2798472E-02  0.1564644E-02
   306.116  0.1598662E-02  0.1603669E-01  0.1487565E-01    10.107  0.1489079E-03  0.2746436E-02  0.1554054E-02
   306.120  0.1599545E-02  0.1600474E-01  0.1491419E-01    10.107  0.1501569E-03  0.2697400E-02  0.1546861E-02
   306.124  0.1600472E-02  0.1597477E-01  0.1494858E-01    10.107  0.1514875E-03  0.2653509E-02  0.1542282E-02
   306.128  0.1601438E-02  0.1595502E-01  0.1498771E-01    10.108  0.1528377E-03  0.2627294E-02  0.1545105E-02
   306.132  0.1602417E-02  0.1594422E-01  0.1502873E-01    10.108  0.1541699E-03  0.2615688E-02  0.1554000E-02
   306.136  0.1603382E-02  0.1593502E-01  0.1506104E-01    10.108  0.1554455E-03  0.2608032E-02  0.1563452E-02
   306.141  0.1604307E-02  0.1592641E-01  0.1508552E-01    10.108  0.1566277E-03  0.2600915E-02  0.1571683E-02
   306.145  0.1605177E-02  0.1591999E-01  0.1510196E-01    10.108  0.1576962E-03  0.2596099E-02  0.1578998E-02
   306.149  0.1605980E-02  0.1591513E-01  0.1510910E-01    10.108  0.1586341E-03  0.2593242E-02  0.1584483E-02
   306.153  0.1606696E-02  0.1591277E-01  0.1510871E-01    10.108  0.1594137E-03  0.2593448E-02  0.1587670E-02
   306.157  0.1607314E-02  0.1590903E-01  0.1509972E-01    10.109  0.1600049E-03  0.2593116E-02  0.1589002E-02
   306.161  0.1607818E-02  0.1591134E-01  0.1508492E-01    10.109  0.1603917E-03  0.2598050E-02  0.1589896E-02
   306.165  0.1608260E-02  0.1591564E-01  0.1507221E-01    10.109  0.1606562E-03  0.2604278E-02  0.1595568E-02
   306.169  0.1608650E-02  0.1592055E-01  0.1505629E-01    10.109  0.1608211E-03  0.2612585E-02  0.1602677E-02
   306.173  0.1608978E-02  0.1592641E-01  0.1504006E-01    10.109  0.1608810E-03  0.2622784E-02  0.1610826E-02
   306.177  0.1609235E-02  0.1593382E-01  0.1502254E-01    10.109  0.1608337E-03  0.2634973E-02  0.1619729E-02
   306.181  0.1609457E-02  0.1594065E-01  0.1500537E-01    10.109  0.1607417E-03  0.2646798E-02  0.1628194E-02
   306.185  0.1609655E-02  0.1594654E-01  0.1498795E-01    10.110  0.1606274E-03  0.2657402E-02  0.1635661E-02
   306.189  0.1609824E-02  0.1595167E-01  0.1497209E-01    10.110  0.1604939E-03  0.2666864E-02  0.1641424E-02
   306.193  0.1609963E-02  0.1595654E-01  0.1495623E-01    10.110  0.1603483E-03  0.2675106E-02  0.1644832E-02
   306.197  0.1610090E-02  0.1596007E-01  0.1494197E-01    10.110  0.1602142E-03  0.2682094E-02  0.1645610E-02
   306.201  0.1610203E-02  0.1596267E-01  0.1492973E-01    10.110  0.1600978E-03  0.2687897E-02  0.1645421E-02
   306.205  0.1610299E-02  0.1596501E-01  0.1491802E-01    10.110  0.1600007E-03  0.2692458E-02  0.1642268E-02
   306.209  0.1610378E-02  0.1596687E-01  0.1490655E-01    10.110  0.1599259E-03  0.2697380E-02  0.1636530E-02
   306.213  0.1610436E-02  0.1596884E-01  0.1489615E-01    10.111  0.1598744E-03  0.2701440E-02  0.1629158E-02
   306.217  0.1610474E-02  0.1597125E-01  0.1488554E-01    10.111  0.1598453E-03  0.2705050E-02  0.1620787E-02
   306.221  0.1610507E-02  0.1597378E-01  0.1487564E-01    10.111  0.1598221E-03  0.2708295E-02  0.1613103E-02
   306.225  0.1610539E-02  0.1597630E-01  0.1486740E-01    10.111  0.1598006E-03  0.2711123E-02  0.1606800E-02
   306.229  0.1610567E-02  0.1597912E-01  0.1486074E-01    10.111  0.1597805E-03  0.2713573E-02  0.1601763E-02
   306.233  0.1610570E-02  0.1598191E-01  0.1485239E-01    10.111  0.1597393E-03  0.2714944E-02  0.1597191E-02
   306.237  0.1610539E-02  0.1598460E-01  0.1484273E-01    10.111  0.1596656E-03  0.2716254E-02  0.1592300E-02
   306.241  0.1610473E-02  0.1598734E-01  0.1483167E-01    10.112  0.1595617E-03  0.2717318E-02  0.1587593E-02
   306.245  0.1610377E-02  0.1598975E-01  0.1482218E-01    10.112  0.1594317E-03  0.2717706E-02  0.1583227E-02
   306.250  0.1610252E-02  0.1599155E-01  0.1480868E-01    10.112  0.1592799E-03  0.2718010E-02  0.1579139E-02
   306.254  0.1610104E-02  0.1599356E-01  0.1479472E-01    10.112  0.1591092E-03  0.2720338E-02  0.1575398E-02
   306.258  0.1609940E-02  0.1599578E-01  0.1478288E-01    10.112  0.1589223E-03  0.2720244E-02  0.1574091E-02
   306.262  0.1609765E-02  0.1600254E-01  0.1477747E-01    10.112  0.1587232E-03  0.2720013E-02  0.1572438E-02
   306.266  0.1609585E-02  0.1600805E-01  0.1477201E-01    10.112  0.1585183E-03  0.2720785E-02  0.1570635E-02
   306.270  0.1609402E-02  0.1601174E-01  0.1476595E-01    10.113  0.1583158E-03  0.2720309E-02  0.1569849E-02
   306.274  0.1609223E-02  0.1601515E-01  0.1476186E-01    10.113  0.1581209E-03  0.2721267E-02  0.1568208E-02
   306.278  0.1609052E-02  0.1601742E-01  0.1475792E-01    10.113  0.1579403E-03  0.2722761E-02  0.1566597E-02
   306.282  0.1608883E-02  0.1601880E-01  0.1475336E-01    10.113  0.1577665E-03  0.2724036E-02  0.1564637E-02
   306.286  0.1608706E-02  0.1601924E-01  0.1474834E-01    10.113  0.1575891E-03  0.2725475E-02  0.1562999E-02
   306.290  0.1608525E-02  0.1601868E-01  0.1474131E-01    10.113  0.1574132E-03  0.2727740E-02  0.1562087E-02
   306.294  0.1608347E-02  0.1601709E-01  0.1473438E-01    10.113  0.1572442E-03  0.2729813E-02  0.1561536E-02
   306.298  0.1608176E-02  0.1601353E-01  0.1472765E-01    10.114  0.1570878E-03  0.2731693E-02  0.1560763E-02
   306.302  0.1608018E-02  0.1600935E-01  0.1472104E-01    10.114  0.1569474E-03  0.2734122E-02  0.1560530E-02
   306.306  0.1607877E-02  0.1600381E-01  0.1471391E-01    10.114  0.1568282E-03  0.2736588E-02  0.1560785E-02
   306.310  0.1607757E-02  0.1600037E-01  0.1471237E-01    10.114  0.1567326E-03  0.2738849E-02  0.1561279E-02
   306.314  0.1607664E-02  0.1600072E-01  0.1471494E-01    10.114  0.1566637E-03  0.2740528E-02  0.1561921E-02
   306.318  0.1607598E-02  0.1599855E-01  0.1471840E-01    10.114  0.1566222E-03  0.2742351E-02  0.1562544E-02
   306.322  0.1607564E-02  0.1599757E-01  0.1472473E-01    10.114  0.1566100E-03  0.2743942E-02  0.1563997E-02
   306.326  0.1607562E-02  0.1599742E-01  0.1473450E-01    10.115  0.1566268E-03  0.2745793E-02  0.1565147E-02
   306.330  0.1607589E-02  0.1599714E-01  0.1474333E-01    10.115  0.1566749E-03  0.2748162E-02  0.1566428E-02
   306.334  0.1607642E-02  0.1599526E-01  0.1475241E-01    10.115  0.1567524E-03  0.2751154E-02  0.1568347E-02
   306.338  0.1607722E-02  0.1599296E-01  0.1476133E-01    10.115  0.1568579E-03  0.2754793E-02  0.1570239E-02
   306.342  0.1607824E-02  0.1598992E-01  0.1476921E-01    10.115  0.1569894E-03  0.2758697E-02  0.1573289E-02
   306.346  0.1607947E-02  0.1598622E-01  0.1477691E-01    10.115  0.1571424E-03  0.2762289E-02  0.1576534E-02
   306.350  0.1608086E-02  0.1598421E-01  0.1478610E-01    10.115  0.1573135E-03  0.2767176E-02  0.1581012E-02
   306.355  0.1608237E-02  0.1598002E-01  0.1479430E-01    10.116  0.1574983E-03  0.2771871E-02  0.1585481E-02
   306.359  0.1608397E-02  0.1597775E-01  0.1480147E-01    10.116  0.1576913E-03  0.2777473E-02  0.1589809E-02
   306.363  0.1608560E-02  0.1597567E-01  0.1480811E-01    10.116  0.1578878E-03  0.2782378E-02  0.1593810E-02
   306.367  0.1608722E-02  0.1597344E-01  0.1481412E-01    10.116  0.1580821E-03  0.2787989E-02  0.1597962E-02
   306.371  0.1608877E-02  0.1597130E-01  0.1481843E-01    10.116  0.1582690E-03  0.2793378E-02  0.1601067E-02
   306.375  0.1609022E-02  0.1596944E-01  0.1482119E-01    10.116  0.1584431E-03  0.2798555E-02  0.1604915E-02
   306.379  0.1609151E-02  0.1596815E-01  0.1482174E-01    10.116  0.1585995E-03  0.2803480E-02  0.1608371E-02
   306.383  0.1609285E-02  0.1596712E-01  0.1482231E-01    10.117  0.1587588E-03  0.2808473E-02  0.1611477E-02
   306.387  0.1609428E-02  0.1596582E-01  0.1482471E-01    10.117  0.1589259E-03  0.2812503E-02  0.1614531E-02
   306.391  0.1609577E-02  0.1596487E-01  0.1482816E-01    10.117  0.1590964E-03  0.2816689E-02  0.1618824E-02
   306.395  0.1609728E-02  0.1596443E-01  0.1483145E-01    10.117  0.1592662E-03  0.2820654E-02  0.1622930E-02
   306.399  0.1609875E-02  0.1596420E-01  0.1483538E-01    10.117  0.1594301E-03  0.2824127E-02  0.1627769E-02
   306.403  0.1610015E-02  0.1596408E-01  0.1483967E-01    10.117  0.1595832E-03  0.2826893E-02  0.1632202E-02
   306.407  0.1610143E-02  0.1596471E-01  0.1484328E-01    10.117  0.1597218E-03  0.2828731E-02  0.1636178E-02
   306.411  0.1610257E-02  0.1596611E-01  0.1484518E-01    10.118  0.1598413E-03  0.2830381E-02  0.1638961E-02
   306.415  0.1610352E-02  0.1596835E-01  0.1484724E-01    10.118  0.1599391E-03  0.2831615E-02  0.1642710E-02
   306.419  0.1610426E-02  0.1597130E-01  0.1484881E-01    10.118  0.1600119E-03  0.2832820E-02  0.1647145E-02
   306.423  0.1610478E-02  0.1597481E-01  0.1484969E-01    10.118  0.1600567E-03  0.2833959E-02  0.1651406E-02
   306.427  0.1610508E-02  0.1597841E-01  0.1485099E-01    10.118  0.1600713E-03  0.2833975E-02  0.1656133E-02
   306.431  0.1610528E-02  0.1598222E-01  0.1485113E-01    10.118  0.1600708E-03  0.2834063E-02  0.1658990E-02
   306.435  0.1610550E-02  0.1598538E-01  0.1485174E-01    10.118  0.1600694E-03  0.2834367E-02  0.1661938E-02
   306.439  0.1610575E-02  0.1598741E-01  0.1485258E-01    10.119  0.1600681E-03  0.2834457E-02  0.1664391E-02
   306.443  0.1610601E-02  0.1598895E-01  0.1485479E-01    10.119  0.1600664E-03  0.2835450E-02  0.1667939E-02
   306.447  0.1610629E-02  0.1599007E-01  0.1485585E-01    10.119  0.1600650E-03  0.2836166E-02  0.1670383E-02
   306.451  0.1610657E-02  0.1599042E-01  0.1485772E-01    10.119  0.1600635E-03  0.2836513E-02  0.1671901E-02
   306.456  0.1610686E-02  0.1599072E-01  0.1485810E-01    10.119  0.1600627E-03  0.2837878E-02  0.1673916E-02
   306.460  0.1610714E-02  0.1599256E-01  0.1485846E-01    10.119  0.1600618E-03  0.2839344E-02  0.1674810E-02
   306.464  0.1610742E-02  0.1599083E-01  0.1485807E-01    10.119  0.1600621E-03  0.2840214E-02  0.1674871E-02
   306.468  0.1610769E-02  0.1599023E-01  0.1485819E-01    10.120  0.1600626E-03  0.2840179E-02  0.1675104E-02
   306.472  0.1610793E-02  0.1598737E-01  0.1485846E-01    10.120  0.1600643E-03  0.2842112E-02  0.1674468E-02
   306.476  0.1610815E-02  0.1598652E-01  0.1485804E-01    10.120  0.1600670E-03  0.2844425E-02  0.1673900E-02
   306.480  0.1610835E-02  0.1598653E-01  0.1485680E-01    10.120  0.1600701E-03  0.2845518E-02  0.1673377E-02
   306.484  0.1610852E-02  0.1598663E-01  0.1485665E-01    10.120  0.1600748E-03  0.2846499E-02  0.1671286E-02
   306.488  0.1610866E-02  0.1598669E-01  0.1485470E-01    10.120  0.1600801E-03  0.2847486E-02  0.1669373E-02
   306.492  0.1610876E-02  0.1598627E-01  0.1485330E-01    10.120  0.1600863E-03  0.2848633E-02  0.1667268E-02
   306.496  0.1610883E-02  0.1598583E-01  0.1485158E-01    10.121  0.1600935E-03  0.2849793E-02  0.1665600E-02
   306.500  0.1610886E-02  0.1598590E-01  0.1484986E-01    10.121  0.1601021E-03  0.2851438E-02  0.1663369E-02
   306.504  0.1610887E-02  0.1598587E-01  0.1484846E-01    10.121  0.1601105E-03  0.2853255E-02  0.1661063E-02
   306.508  0.1610887E-02  0.1598555E-01  0.1484928E-01    10.121  0.1601148E-03  0.2852906E-02  0.1659876E-02
   306.512  0.1610883E-02  0.1598648E-01  0.1484825E-01    10.121  0.1601141E-03  0.2854936E-02  0.1658656E-02
   306.516  0.1610878E-02  0.1598783E-01  0.1484844E-01    10.121  0.1601087E-03  0.2856675E-02  0.1658052E-02
   306.520  0.1610871E-02  0.1598908E-01  0.1484856E-01    10.121  0.1600994E-03  0.2858059E-02  0.1657678E-02
   306.524  0.1610862E-02  0.1599092E-01  0.1484923E-01    10.122  0.1600860E-03  0.2859871E-02  0.1657407E-02
   306.528  0.1610851E-02  0.1599285E-01  0.1484979E-01    10.122  0.1600695E-03  0.2861890E-02  0.1657573E-02
   306.532  0.1610839E-02  0.1599411E-01  0.1485260E-01    10.122  0.1600505E-03  0.2864007E-02  0.1658858E-02
   306.536  0.1610827E-02  0.1599532E-01  0.1485361E-01    10.122  0.1600294E-03  0.2865251E-02  0.1659729E-02
   306.540  0.1610815E-02  0.1599794E-01  0.1485509E-01    10.122  0.1600068E-03  0.2865486E-02  0.1660786E-02
   306.544  0.1610803E-02  0.1599990E-01  0.1485668E-01    10.122  0.1599842E-03  0.2867279E-02  0.1662095E-02
   306.548  0.1610793E-02  0.1600086E-01  0.1485827E-01    10.122  0.1599618E-03  0.2869482E-02  0.1663211E-02
   306.553  0.1610781E-02  0.1600175E-01  0.1485965E-01    10.123  0.1599442E-03  0.2872059E-02  0.1664498E-02
   306.557  0.1610758E-02  0.1600348E-01  0.1486100E-01    10.123  0.1599423E-03  0.2873417E-02  0.1665251E-02
   306.561  0.1610726E-02  0.1600521E-01  0.1486280E-01    10.123  0.1599550E-03  0.2874646E-02  0.1665740E-02
   306.565  0.1610680E-02  0.1600788E-01  0.1486453E-01    10.123  0.1599768E-03  0.2876220E-02  0.1666559E-02
   306.569  0.1610620E-02  0.1601032E-01  0.1486790E-01    10.123  0.1600076E-03  0.2877711E-02  0.1665720E-02
   306.573  0.1610543E-02  0.1601285E-01  0.1486949E-01    10.123  0.1600441E-03  0.2880341E-02  0.1667230E-02
   306.577  0.1610448E-02  0.1601549E-01  0.1487167E-01    10.123  0.1600822E-03  0.2883526E-02  0.1667311E-02
   306.581  0.1610334E-02  0.1601854E-01  0.1487346E-01    10.123  0.1601179E-03  0.2888243E-02  0.1666679E-02
   306.585  0.1610203E-02  0.1602079E-01  0.1487516E-01    10.124  0.1601504E-03  0.2893767E-02  0.1664931E-02
   306.589  0.1610059E-02  0.1602299E-01  0.1487569E-01    10.124  0.1601804E-03  0.2900874E-02  0.1663389E-02
   306.593  0.1609906E-02  0.1602464E-01  0.1487561E-01    10.124  0.1602072E-03  0.2909100E-02  0.1661478E-02
   306.597  0.1609747E-02  0.1602496E-01  0.1487549E-01    10.124  0.1602303E-03  0.2917724E-02  0.1659115E-02
   306.601  0.1609588E-02  0.1602430E-01  0.1487703E-01    10.124  0.1602491E-03  0.2922515E-02  0.1658551E-02
   306.605  0.1609431E-02  0.1602464E-01  0.1487998E-01    10.124  0.1602630E-03  0.2927384E-02  0.1659289E-02
   306.609  0.1609282E-02  0.1602430E-01  0.1488274E-01    10.125  0.1602732E-03  0.2933991E-02  0.1660469E-02
   306.613  0.1609141E-02  0.1602397E-01  0.1488940E-01    10.125  0.1602797E-03  0.2939384E-02  0.1662972E-02
   306.617  0.1608997E-02  0.1602299E-01  0.1489615E-01    10.125  0.1602991E-03  0.2943003E-02  0.1667928E-02
   306.621  0.1608847E-02  0.1602275E-01  0.1490363E-01    10.125  0.1603349E-03  0.2945559E-02  0.1673309E-02
   306.625  0.1608697E-02  0.1602408E-01  0.1491115E-01    10.125  0.1603866E-03  0.2946465E-02  0.1679530E-02
   306.629  0.1608549E-02  0.1602392E-01  0.1491988E-01    10.125  0.1604534E-03  0.2946700E-02  0.1688193E-02
   306.633  0.1608407E-02  0.1602559E-01  0.1493201E-01    10.125  0.1605333E-03  0.2948266E-02  0.1695647E-02
   306.637  0.1608276E-02  0.1602742E-01  0.1494448E-01    10.125  0.1606256E-03  0.2951211E-02  0.1703808E-02
   306.641  0.1608158E-02  0.1602799E-01  0.1495512E-01    10.126  0.1607271E-03  0.2954015E-02  0.1712947E-02
   306.645  0.1608057E-02  0.1602783E-01  0.1496533E-01    10.126  0.1608357E-03  0.2956735E-02  0.1722205E-02
   306.650  0.1607976E-02  0.1602556E-01  0.1497520E-01    10.126  0.1609495E-03  0.2959253E-02  0.1731333E-02
   306.654  0.1607917E-02  0.1602550E-01  0.1498748E-01    10.126  0.1610649E-03  0.2958582E-02  0.1742671E-02
   306.658  0.1607885E-02  0.1602514E-01  0.1500152E-01    10.126  0.1611825E-03  0.2955465E-02  0.1755627E-02
   306.662  0.1607881E-02  0.1602309E-01  0.1501608E-01    10.126  0.1612993E-03  0.2951587E-02  0.1768327E-02
   306.666  0.1607903E-02  0.1601972E-01  0.1502992E-01    10.127  0.1614063E-03  0.2949252E-02  0.1779513E-02
   306.670  0.1607943E-02  0.1601500E-01  0.1504302E-01    10.127  0.1614914E-03  0.2947961E-02  0.1789264E-02
   306.674  0.1608001E-02  0.1600905E-01  0.1505509E-01    10.127  0.1615521E-03  0.2946355E-02  0.1797558E-02
   306.678  0.1608076E-02  0.1600363E-01  0.1506629E-01    10.127  0.1615866E-03  0.2947145E-02  0.1804521E-02
   306.682  0.1608163E-02  0.1599427E-01  0.1507682E-01    10.127  0.1615953E-03  0.2949677E-02  0.1809436E-02
   306.686  0.1608259E-02  0.1598862E-01  0.1508531E-01    10.127  0.1615793E-03  0.2950625E-02  0.1812603E-02
   306.690  0.1608363E-02  0.1598072E-01  0.1509320E-01    10.127  0.1615379E-03  0.2951470E-02  0.1814135E-02
   306.694  0.1608470E-02  0.1597271E-01  0.1510037E-01    10.128  0.1614732E-03  0.2953590E-02  0.1814160E-02
   306.698  0.1608578E-02  0.1596460E-01  0.1510598E-01    10.128  0.1613879E-03  0.2955853E-02  0.1811986E-02
   306.702  0.1608684E-02  0.1595653E-01  0.1511053E-01    10.128  0.1612838E-03  0.2957564E-02  0.1808422E-02
   306.706  0.1608785E-02  0.1594770E-01  0.1511417E-01    10.128  0.1611636E-03  0.2958499E-02  0.1803533E-02
   306.710  0.1608879E-02  0.1593840E-01  0.1511582E-01    10.128  0.1610298E-03  0.2958721E-02  0.1797172E-02
   306.714  0.1608963E-02  0.1592938E-01  0.1511608E-01    10.128  0.1608864E-03  0.2958882E-02  0.1790053E-02
   306.718  0.1609037E-02  0.1592005E-01  0.1511465E-01    10.128  0.1607386E-03  0.2958013E-02  0.1781996E-02
   306.722  0.1609109E-02  0.1591040E-01  0.1511352E-01    10.129  0.1605901E-03  0.2956536E-02  0.1773549E-02
   306.726  0.1609186E-02  0.1590221E-01  0.1511430E-01    10.129  0.1604409E-03  0.2953695E-02  0.1763219E-02
   306.730  0.1609271E-02  0.1589898E-01  0.1512011E-01    10.129  0.1603016E-03  0.2946204E-02  0.1745271E-02
   306.734  0.1609363E-02  0.1589493E-01  0.1512656E-01    10.129  0.1601776E-03  0.2938811E-02  0.1729210E-02
   306.738  0.1609459E-02  0.1589159E-01  0.1513240E-01    10.129  0.1600711E-03  0.2929476E-02  0.1715853E-02
   306.742  0.1609558E-02  0.1588520E-01  0.1513801E-01    10.129  0.1599850E-03  0.2922161E-02  0.1705001E-02
   306.747  0.1609660E-02  0.1587787E-01  0.1514262E-01    10.129  0.1599208E-03  0.2914859E-02  0.1696279E-02
   306.751  0.1609762E-02  0.1586961E-01  0.1514604E-01    10.130  0.1598803E-03  0.2907109E-02  0.1689980E-02
   306.755  0.1609861E-02  0.1586094E-01  0.1514778E-01    10.130  0.1598650E-03  0.2899277E-02  0.1686747E-02
   306.759  0.1609954E-02  0.1585168E-01  0.1514869E-01    10.130  0.1598741E-03  0.2891775E-02  0.1685597E-02
   306.763  0.1610036E-02  0.1584524E-01  0.1515117E-01    10.130  0.1599037E-03  0.2886471E-02  0.1684126E-02
   306.767  0.1610106E-02  0.1583940E-01  0.1515267E-01    10.130  0.1599532E-03  0.2880270E-02  0.1682879E-02
   306.771  0.1610168E-02  0.1583333E-01  0.1515277E-01    10.130  0.1600142E-03  0.2874131E-02  0.1684143E-02
   306.775  0.1610238E-02  0.1582872E-01  0.1515648E-01    10.130  0.1600716E-03  0.2867617E-02  0.1679572E-02
   306.779  0.1610312E-02  0.1582604E-01  0.1516265E-01    10.131  0.1601245E-03  0.2860184E-02  0.1670237E-02
   306.783  0.1610388E-02  0.1582208E-01  0.1516837E-01    10.131  0.1601711E-03  0.2854439E-02  0.1662082E-02
   306.787  0.1610465E-02  0.1581835E-01  0.1517416E-01    10.131  0.1602108E-03  0.2849030E-02  0.1654422E-02
   306.791  0.1610541E-02  0.1581491E-01  0.1518021E-01    10.131  0.1602424E-03  0.2843680E-02  0.1648227E-02
   306.795  0.1610613E-02  0.1581219E-01  0.1518493E-01    10.131  0.1602662E-03  0.2839658E-02  0.1642900E-02
   306.799  0.1610680E-02  0.1580809E-01  0.1518751E-01    10.131  0.1602808E-03  0.2835049E-02  0.1638432E-02
   306.803  0.1610741E-02  0.1580503E-01  0.1518883E-01    10.131  0.1602865E-03  0.2831169E-02  0.1634260E-02
   306.807  0.1610793E-02  0.1580325E-01  0.1519188E-01    10.132  0.1602833E-03  0.2829524E-02  0.1631175E-02
   306.811  0.1610835E-02  0.1580288E-01  0.1519556E-01    10.132  0.1602710E-03  0.2830790E-02  0.1628453E-02
   306.815  0.1610867E-02  0.1580272E-01  0.1519790E-01    10.132  0.1602508E-03  0.2833914E-02  0.1627075E-02
   306.819  0.1610886E-02  0.1580348E-01  0.1519959E-01    10.132  0.1602230E-03  0.2836823E-02  0.1626869E-02
   306.823  0.1610899E-02  0.1580439E-01  0.1520023E-01    10.132  0.1601953E-03  0.2839927E-02  0.1627582E-02
   306.827  0.1610909E-02  0.1580582E-01  0.1520025E-01    10.132  0.1601768E-03  0.2840629E-02  0.1629202E-02
   306.831  0.1610917E-02  0.1580532E-01  0.1520005E-01    10.132  0.1601683E-03  0.2841780E-02  0.1631443E-02
   306.835  0.1610923E-02  0.1580439E-01  0.1519960E-01    10.133  0.1601690E-03  0.2842272E-02  0.1634281E-02
   306.839  0.1610922E-02  0.1580362E-01  0.1519675E-01    10.133  0.1601682E-03  0.2842853E-02  0.1635630E-02
   306.843  0.1610894E-02  0.1580476E-01  0.1519592E-01    10.133  0.1601386E-03  0.2845099E-02  0.1638542E-02
   306.847  0.1610843E-02  0.1580713E-01  0.1519503E-01    10.133  0.1600793E-03  0.2848960E-02  0.1640745E-02
   306.852  0.1610770E-02  0.1580985E-01  0.1519373E-01    10.133  0.1599918E-03  0.2855236E-02  0.1642804E-02
   306.856  0.1610678E-02  0.1581352E-01  0.1519246E-01    10.133  0.1598786E-03  0.2860865E-02  0.1643739E-02
   306.860  0.1610564E-02  0.1581664E-01  0.1519121E-01    10.134  0.1597372E-03  0.2866806E-02  0.1644408E-02
   306.864  0.1610390E-02  0.1582197E-01  0.1518765E-01    10.134  0.1595276E-03  0.2873465E-02  0.1644850E-02
   306.868  0.1610143E-02  0.1582883E-01  0.1518175E-01    10.134  0.1592317E-03  0.2880095E-02  0.1644010E-02
   306.872  0.1609813E-02  0.1583683E-01  0.1517283E-01    10.134  0.1588359E-03  0.2885738E-02  0.1644366E-02
   306.876  0.1609411E-02  0.1584558E-01  0.1516188E-01    10.134  0.1583513E-03  0.2890570E-02  0.1645812E-02
   306.880  0.1608918E-02  0.1585489E-01  0.1514801E-01    10.134  0.1577758E-03  0.2895323E-02  0.1646160E-02
   306.884  0.1608273E-02  0.1586479E-01  0.1512461E-01    10.134  0.1570689E-03  0.2901491E-02  0.1642286E-02
   306.888  0.1607493E-02  0.1587370E-01  0.1509390E-01    10.135  0.1562501E-03  0.2906303E-02  0.1636566E-02
   306.892  0.1606601E-02  0.1588135E-01  0.1505745E-01    10.135  0.1553441E-03  0.2909293E-02  0.1629031E-02
   306.896  0.1605619E-02  0.1588732E-01  0.1501695E-01    10.135  0.1543779E-03  0.2910593E-02  0.1622282E-02
   306.900  0.1604573E-02  0.1589134E-01  0.1497495E-01    10.135  0.1533781E-03  0.2911363E-02  0.1616978E-02
   306.904  0.1603486E-02  0.1589343E-01  0.1493371E-01    10.135  0.1523668E-03  0.2910696E-02  0.1612171E-02
   306.908  0.1602383E-02  0.1589461E-01  0.1489522E-01    10.135  0.1513683E-03  0.2909882E-02  0.1608572E-02
   306.912  0.1601290E-02  0.1589427E-01  0.1486244E-01    10.136  0.1504090E-03  0.2908133E-02  0.1604817E-02
   306.916  0.1600237E-02  0.1589247E-01  0.1483559E-01    10.136  0.1495178E-03  0.2905376E-02  0.1600052E-02
   306.920  0.1599255E-02  0.1589383E-01  0.1482096E-01    10.136  0.1487236E-03  0.2900900E-02  0.1592442E-02
   306.924  0.1598370E-02  0.1590714E-01  0.1482840E-01    10.136  0.1480486E-03  0.2893084E-02  0.1577321E-02
   306.928  0.1597604E-02  0.1592048E-01  0.1484644E-01    10.136  0.1475077E-03  0.2886622E-02  0.1564038E-02
   306.932  0.1596966E-02  0.1592938E-01  0.1487110E-01    10.136  0.1471071E-03  0.2877636E-02  0.1548607E-02
   306.936  0.1596473E-02  0.1593441E-01  0.1490272E-01    10.136  0.1468558E-03  0.2869168E-02  0.1533900E-02
   306.940  0.1596138E-02  0.1593878E-01  0.1494087E-01    10.137  0.1467609E-03  0.2860874E-02  0.1519967E-02
   306.944  0.1595971E-02  0.1593926E-01  0.1498416E-01    10.137  0.1468238E-03  0.2852636E-02  0.1507929E-02
   306.948  0.1595974E-02  0.1593591E-01  0.1503147E-01    10.137  0.1470426E-03  0.2843479E-02  0.1498991E-02
   306.952  0.1596148E-02  0.1592967E-01  0.1508258E-01    10.137  0.1474112E-03  0.2833680E-02  0.1493766E-02
   306.957  0.1596487E-02  0.1591980E-01  0.1513545E-01    10.137  0.1479197E-03  0.2823977E-02  0.1493376E-02
   306.961  0.1596982E-02  0.1590753E-01  0.1518953E-01    10.137  0.1485551E-03  0.2814374E-02  0.1498092E-02
   306.965  0.1597619E-02  0.1589537E-01  0.1524361E-01    10.138  0.1493005E-03  0.2805654E-02  0.1507738E-02
   306.969  0.1598381E-02  0.1587936E-01  0.1529648E-01    10.138  0.1501379E-03  0.2796412E-02  0.1522089E-02
   306.973  0.1599246E-02  0.1586330E-01  0.1534796E-01    10.138  0.1510449E-03  0.2787599E-02  0.1540572E-02
   306.977  0.1600192E-02  0.1584996E-01  0.1539880E-01    10.138  0.1519987E-03  0.2780824E-02  0.1562601E-02
   306.981  0.1601192E-02  0.1583708E-01  0.1544534E-01    10.138  0.1529744E-03  0.2774661E-02  0.1586560E-02
   306.985  0.1602219E-02  0.1582645E-01  0.1548691E-01    10.138  0.1539449E-03  0.2769666E-02  0.1611143E-02
   306.989  0.1603235E-02  0.1581716E-01  0.1552025E-01    10.138  0.1548955E-03  0.2768097E-02  0.1636310E-02
   306.993  0.1604204E-02  0.1580965E-01  0.1554618E-01    10.139  0.1558020E-03  0.2767479E-02  0.1662459E-02
   306.997  0.1605108E-02  0.1580468E-01  0.1556345E-01    10.139  0.1566515E-03  0.2767368E-02  0.1687992E-02
   307.001  0.1605939E-02  0.1580192E-01  0.1557327E-01    10.139  0.1574432E-03  0.2766201E-02  0.1710450E-02
   307.005  0.1606671E-02  0.1580438E-01  0.1557856E-01    10.139  0.1581424E-03  0.2762770E-02  0.1722693E-02
   307.009  0.1607285E-02  0.1581071E-01  0.1557723E-01    10.139  0.1587306E-03  0.2761148E-02  0.1729534E-02
   307.013  0.1607803E-02  0.1582097E-01  0.1557293E-01    10.139  0.1592280E-03  0.2763096E-02  0.1733656E-02
   307.017  0.1608227E-02  0.1583054E-01  0.1556472E-01    10.140  0.1596349E-03  0.2765265E-02  0.1736718E-02
   307.021  0.1608544E-02  0.1584235E-01  0.1555179E-01    10.140  0.1599392E-03  0.2766764E-02  0.1738426E-02
   307.025  0.1608761E-02  0.1585427E-01  0.1553528E-01    10.140  0.1601518E-03  0.2768631E-02  0.1737166E-02
   307.029  0.1608896E-02  0.1586826E-01  0.1551786E-01    10.140  0.1602936E-03  0.2770022E-02  0.1733287E-02
   307.033  0.1609002E-02  0.1587740E-01  0.1550133E-01    10.140  0.1604212E-03  0.2771756E-02  0.1729203E-02
   307.037  0.1609087E-02  0.1588436E-01  0.1548643E-01    10.140  0.1605413E-03  0.2773508E-02  0.1725577E-02
   307.041  0.1609150E-02  0.1588802E-01  0.1547218E-01    10.140  0.1606494E-03  0.2777133E-02  0.1721702E-02
   307.045  0.1609188E-02  0.1589560E-01  0.1545809E-01    10.141  0.1607433E-03  0.2776167E-02  0.1716755E-02
   307.049  0.1609172E-02  0.1589841E-01  0.1544077E-01    10.141  0.1608452E-03  0.2777379E-02  0.1715315E-02
   307.053  0.1609101E-02  0.1589992E-01  0.1542079E-01    10.141  0.1609579E-03  0.2778278E-02  0.1717496E-02
   307.057  0.1608997E-02  0.1590043E-01  0.1540022E-01    10.141  0.1610753E-03  0.2778660E-02  0.1723233E-02
   307.062  0.1608880E-02  0.1590084E-01  0.1538092E-01    10.141  0.1612066E-03  0.2780623E-02  0.1731740E-02
   307.066  0.1608751E-02  0.1590030E-01  0.1536229E-01    10.141  0.1613489E-03  0.2781780E-02  0.1741922E-02
   307.070  0.1608615E-02  0.1589935E-01  0.1534433E-01    10.142  0.1614985E-03  0.2782041E-02  0.1752193E-02
   307.074  0.1608476E-02  0.1589767E-01  0.1532784E-01    10.142  0.1616510E-03  0.2781440E-02  0.1762416E-02
   307.078  0.1608337E-02  0.1589530E-01  0.1531076E-01    10.142  0.1618039E-03  0.2780702E-02  0.1771638E-02
   307.082  0.1608213E-02  0.1589219E-01  0.1529779E-01    10.142  0.1619635E-03  0.2779503E-02  0.1778716E-02
   307.086  0.1608110E-02  0.1588939E-01  0.1528695E-01    10.142  0.1621276E-03  0.2775883E-02  0.1785263E-02
   307.090  0.1608029E-02  0.1588626E-01  0.1527873E-01    10.142  0.1622913E-03  0.2774447E-02  0.1788665E-02
   307.094  0.1607974E-02  0.1588460E-01  0.1527595E-01    10.143  0.1624512E-03  0.2774573E-02  0.1785915E-02
   307.098  0.1607945E-02  0.1588645E-01  0.1527430E-01    10.143  0.1626021E-03  0.2771038E-02  0.1783125E-02
   307.102  0.1607913E-02  0.1588577E-01  0.1527118E-01    10.143  0.1627663E-03  0.2768657E-02  0.1780295E-02
   307.106  0.1607860E-02  0.1588437E-01  0.1526461E-01    10.143  0.1629561E-03  0.2766807E-02  0.1778844E-02
   307.110  0.1607790E-02  0.1588284E-01  0.1525591E-01    10.143  0.1631665E-03  0.2765509E-02  0.1779118E-02
   307.114  0.1607702E-02  0.1588122E-01  0.1524412E-01    10.143  0.1633920E-03  0.2764873E-02  0.1779885E-02
   307.118  0.1607601E-02  0.1588249E-01  0.1523391E-01    10.143  0.1636273E-03  0.2763785E-02  0.1775526E-02
   307.122  0.1607488E-02  0.1588473E-01  0.1522356E-01    10.144  0.1638669E-03  0.2762933E-02  0.1769240E-02
   307.126  0.1607365E-02  0.1588696E-01  0.1521327E-01    10.144  0.1641049E-03  0.2761246E-02  0.1762400E-02
   307.130  0.1607235E-02  0.1589195E-01  0.1520547E-01    10.144  0.1643361E-03  0.2759916E-02  0.1755300E-02
   307.134  0.1607103E-02  0.1590255E-01  0.1520322E-01    10.144  0.1645547E-03  0.2754101E-02  0.1752821E-02
   307.138  0.1606970E-02  0.1591173E-01  0.1520173E-01    10.144  0.1647564E-03  0.2751194E-02  0.1749604E-02
   307.142  0.1606852E-02  0.1592084E-01  0.1520113E-01    10.144  0.1649224E-03  0.2750479E-02  0.1744490E-02
   307.146  0.1606756E-02  0.1592873E-01  0.1520346E-01    10.145  0.1650445E-03  0.2751678E-02  0.1734209E-02
   307.150  0.1606683E-02  0.1593524E-01  0.1520498E-01    10.145  0.1651196E-03  0.2755532E-02  0.1725092E-02
   307.154  0.1606635E-02  0.1594052E-01  0.1520711E-01    10.145  0.1651476E-03  0.2762191E-02  0.1714845E-02
   307.158  0.1606614E-02  0.1594271E-01  0.1520957E-01    10.145  0.1651308E-03  0.2773664E-02  0.1704324E-02
   307.162  0.1606626E-02  0.1594629E-01  0.1521180E-01    10.145  0.1650801E-03  0.2783924E-02  0.1693431E-02
   307.166  0.1606669E-02  0.1595173E-01  0.1522076E-01    10.145  0.1649983E-03  0.2788390E-02  0.1687015E-02
   307.171  0.1606742E-02  0.1595580E-01  0.1522809E-01    10.146  0.1648895E-03  0.2793904E-02  0.1683880E-02
   307.175  0.1606832E-02  0.1595896E-01  0.1523446E-01    10.146  0.1647418E-03  0.2800631E-02  0.1682888E-02
   307.179  0.1606930E-02  0.1596174E-01  0.1524036E-01    10.146  0.1645514E-03  0.2808358E-02  0.1685012E-02
   307.183  0.1607035E-02  0.1596553E-01  0.1524382E-01    10.146  0.1643242E-03  0.2820433E-02  0.1690147E-02
   307.187  0.1607143E-02  0.1596810E-01  0.1524426E-01    10.146  0.1640654E-03  0.2828994E-02  0.1697589E-02
   307.191  0.1607250E-02  0.1596734E-01  0.1524378E-01    10.146  0.1637832E-03  0.2838353E-02  0.1709934E-02
   307.195  0.1607349E-02  0.1596391E-01  0.1524077E-01    10.147  0.1634885E-03  0.2844399E-02  0.1727377E-02
   307.199  0.1607437E-02  0.1596208E-01  0.1523517E-01    10.147  0.1631889E-03  0.2855402E-02  0.1748603E-02
   307.203  0.1607537E-02  0.1596079E-01  0.1522887E-01    10.147  0.1628677E-03  0.2866217E-02  0.1769749E-02
   307.207  0.1607644E-02  0.1596131E-01  0.1522330E-01    10.147  0.1625366E-03  0.2875167E-02  0.1790006E-02
   307.211  0.1607751E-02  0.1595908E-01  0.1521731E-01    10.147  0.1622078E-03  0.2884642E-02  0.1809135E-02
   307.215  0.1607855E-02  0.1595714E-01  0.1521090E-01    10.147  0.1618900E-03  0.2892891E-02  0.1828009E-02
   307.219  0.1607954E-02  0.1595570E-01  0.1520381E-01    10.148  0.1615906E-03  0.2900329E-02  0.1846175E-02
   307.223  0.1608045E-02  0.1595857E-01  0.1520047E-01    10.148  0.1613179E-03  0.2905442E-02  0.1867300E-02
   307.227  0.1608126E-02  0.1596497E-01  0.1519941E-01    10.148  0.1610783E-03  0.2914538E-02  0.1887108E-02
   307.231  0.1608196E-02  0.1596882E-01  0.1519824E-01    10.148  0.1608776E-03  0.2920332E-02  0.1905838E-02
   307.235  0.1608254E-02  0.1597209E-01  0.1519274E-01    10.148  0.1607206E-03  0.2926137E-02  0.1926217E-02
   307.239  0.1608298E-02  0.1597350E-01  0.1518587E-01    10.148  0.1606115E-03  0.2930468E-02  0.1946107E-02
   307.243  0.1608327E-02  0.1597363E-01  0.1517696E-01    10.149  0.1605523E-03  0.2935125E-02  0.1965668E-02
   307.247  0.1608341E-02  0.1597276E-01  0.1516688E-01    10.149  0.1605443E-03  0.2939559E-02  0.1985084E-02
   307.251  0.1608336E-02  0.1597222E-01  0.1515578E-01    10.149  0.1605918E-03  0.2944793E-02  0.2002739E-02
   307.255  0.1608327E-02  0.1597079E-01  0.1514528E-01    10.149  0.1606860E-03  0.2947397E-02  0.2015354E-02
   307.259  0.1608322E-02  0.1596758E-01  0.1513445E-01    10.149  0.1608197E-03  0.2949771E-02  0.2023401E-02
   307.263  0.1608323E-02  0.1596372E-01  0.1512247E-01    10.149  0.1609891E-03  0.2952483E-02  0.2026416E-02
   307.267  0.1608331E-02  0.1595780E-01  0.1511017E-01    10.149  0.1611871E-03  0.2954682E-02  0.2026443E-02
   307.271  0.1608362E-02  0.1595135E-01  0.1510073E-01    10.150  0.1613902E-03  0.2959010E-02  0.2024887E-02
   307.276  0.1608419E-02  0.1594500E-01  0.1509418E-01    10.150  0.1615894E-03  0.2966187E-02  0.2022704E-02
   307.280  0.1608500E-02  0.1593791E-01  0.1508815E-01    10.150  0.1617790E-03  0.2973923E-02  0.2020746E-02
   307.284  0.1608603E-02  0.1593044E-01  0.1508239E-01    10.150  0.1619554E-03  0.2982770E-02  0.2019117E-02
   307.288  0.1608725E-02  0.1592263E-01  0.1507760E-01    10.150  0.1621142E-03  0.2992295E-02  0.2017678E-02
   307.292  0.1608863E-02  0.1591446E-01  0.1507346E-01    10.150  0.1622511E-03  0.3002434E-02  0.2016582E-02
   307.296  0.1609016E-02  0.1590539E-01  0.1506968E-01    10.151  0.1623679E-03  0.3011497E-02  0.2016558E-02
   307.300  0.1609180E-02  0.1589969E-01  0.1506795E-01    10.151  0.1624627E-03  0.3022300E-02  0.2014281E-02
   307.304  0.1609346E-02  0.1589883E-01  0.1507239E-01    10.151  0.1625280E-03  0.3024896E-02  0.2000824E-02
   307.308  0.1609509E-02  0.1589845E-01  0.1507614E-01    10.151  0.1625623E-03  0.3027822E-02  0.1989047E-02
   307.312  0.1609664E-02  0.1589996E-01  0.1508023E-01    10.151  0.1625650E-03  0.3029317E-02  0.1974967E-02
   307.316  0.1609807E-02  0.1590261E-01  0.1508388E-01    10.151  0.1625358E-03  0.3031501E-02  0.1961301E-02
   307.320  0.1609934E-02  0.1590877E-01  0.1508927E-01    10.152  0.1624763E-03  0.3038985E-02  0.1948536E-02
   307.324  0.1610036E-02  0.1591654E-01  0.1509261E-01    10.152  0.1623939E-03  0.3047745E-02  0.1938033E-02
   307.328  0.1610103E-02  0.1592501E-01  0.1509388E-01    10.152  0.1623011E-03  0.3056575E-02  0.1929270E-02
   307.332  0.1610141E-02  0.1593392E-01  0.1509279E-01    10.152  0.1622171E-03  0.3063893E-02  0.1923291E-02
   307.336  0.1610151E-02  0.1594215E-01  0.1509025E-01    10.152  0.1621562E-03  0.3069448E-02  0.1918144E-02
   307.340  0.1610132E-02  0.1595181E-01  0.1508772E-01    10.152  0.1621244E-03  0.3071946E-02  0.1912539E-02
   307.344  0.1610084E-02  0.1596176E-01  0.1508514E-01    10.153  0.1621220E-03  0.3072241E-02  0.1907723E-02
   307.348  0.1610014E-02  0.1597166E-01  0.1508059E-01    10.153  0.1621448E-03  0.3071401E-02  0.1905792E-02
   307.352  0.1609921E-02  0.1598356E-01  0.1507735E-01    10.153  0.1621910E-03  0.3070009E-02  0.1908538E-02
   307.356  0.1609805E-02  0.1599477E-01  0.1507326E-01    10.153  0.1622523E-03  0.3068699E-02  0.1914249E-02
   307.360  0.1609628E-02  0.1600847E-01  0.1506881E-01    10.153  0.1622440E-03  0.3067545E-02  0.1917437E-02
   307.364  0.1609379E-02  0.1602247E-01  0.1506022E-01    10.153  0.1621393E-03  0.3068724E-02  0.1921506E-02
   307.368  0.1609066E-02  0.1603571E-01  0.1504746E-01    10.154  0.1619426E-03  0.3071632E-02  0.1926903E-02
   307.372  0.1608696E-02  0.1604763E-01  0.1503426E-01    10.154  0.1616588E-03  0.3075675E-02  0.1933995E-02
   307.376  0.1608278E-02  0.1605776E-01  0.1501935E-01    10.154  0.1612942E-03  0.3080895E-02  0.1942121E-02
   307.381  0.1607824E-02  0.1606983E-01  0.1500814E-01    10.154  0.1608599E-03  0.3093556E-02  0.1948324E-02
   307.385  0.1607346E-02  0.1608881E-01  0.1500591E-01    10.154  0.1603676E-03  0.3121907E-02  0.1948304E-02
   307.389  0.1606855E-02  0.1610644E-01  0.1500502E-01    10.154  0.1598324E-03  0.3146561E-02  0.1949113E-02
   307.393  0.1606363E-02  0.1612325E-01  0.1500651E-01    10.155  0.1592697E-03  0.3164608E-02  0.1952379E-02
   307.397  0.1605876E-02  0.1613535E-01  0.1500798E-01    10.155  0.1587013E-03  0.3179176E-02  0.1956725E-02
   307.401  0.1605407E-02  0.1614470E-01  0.1500961E-01    10.155  0.1581415E-03  0.3185405E-02  0.1964100E-02
   307.405  0.1604968E-02  0.1615070E-01  0.1501312E-01    10.155  0.1576056E-03  0.3182662E-02  0.1974299E-02
   307.409  0.1604572E-02  0.1615120E-01  0.1501602E-01    10.155  0.1571077E-03  0.3173600E-02  0.1985096E-02
   307.413  0.1604228E-02  0.1614601E-01  0.1501856E-01    10.155  0.1566601E-03  0.3156173E-02  0.1996510E-02
   307.417  0.1603945E-02  0.1613567E-01  0.1502147E-01    10.156  0.1562738E-03  0.3130711E-02  0.2007749E-02
   307.421  0.1603737E-02  0.1611961E-01  0.1502481E-01    10.156  0.1559508E-03  0.3098037E-02  0.2018901E-02
   307.425  0.1603612E-02  0.1611497E-01  0.1504495E-01    10.156  0.1556965E-03  0.3087728E-02  0.2018328E-02
   307.429  0.1603574E-02  0.1611092E-01  0.1507049E-01    10.156  0.1555166E-03  0.3080025E-02  0.2014727E-02
   307.433  0.1603623E-02  0.1610421E-01  0.1509746E-01    10.156  0.1554150E-03  0.3069221E-02  0.2011371E-02
   307.437  0.1603753E-02  0.1609514E-01  0.1512481E-01    10.156  0.1554039E-03  0.3055547E-02  0.2007543E-02
   307.441  0.1603949E-02  0.1608590E-01  0.1515184E-01    10.157  0.1554934E-03  0.3039569E-02  0.2002311E-02
   307.445  0.1604209E-02  0.1607337E-01  0.1517728E-01    10.157  0.1556812E-03  0.3020930E-02  0.1995252E-02
   307.449  0.1604525E-02  0.1605953E-01  0.1520149E-01    10.157  0.1559624E-03  0.3000653E-02  0.1987349E-02
   307.453  0.1604894E-02  0.1604586E-01  0.1522374E-01    10.157  0.1563342E-03  0.2980087E-02  0.1979038E-02
   307.457  0.1605308E-02  0.1603865E-01  0.1525091E-01    10.157  0.1567898E-03  0.2970038E-02  0.1968736E-02
   307.461  0.1605758E-02  0.1603881E-01  0.1528409E-01    10.157  0.1573179E-03  0.2972803E-02  0.1958672E-02
   307.465  0.1606232E-02  0.1603941E-01  0.1531500E-01    10.158  0.1579048E-03  0.2975499E-02  0.1950780E-02
   307.469  0.1606717E-02  0.1604033E-01  0.1534191E-01    10.158  0.1585358E-03  0.2978174E-02  0.1945025E-02
   307.473  0.1607201E-02  0.1604269E-01  0.1536480E-01    10.158  0.1591941E-03  0.2983042E-02  0.1941336E-02
   307.477  0.1607672E-02  0.1604369E-01  0.1538334E-01    10.158  0.1598634E-03  0.2985319E-02  0.1937645E-02
   307.481  0.1608116E-02  0.1604496E-01  0.1539599E-01    10.158  0.1605253E-03  0.2987879E-02  0.1933733E-02
   307.485  0.1608511E-02  0.1604798E-01  0.1540487E-01    10.158  0.1611672E-03  0.2990945E-02  0.1929601E-02
   307.490  0.1608841E-02  0.1604975E-01  0.1540421E-01    10.159  0.1617742E-03  0.2994404E-02  0.1922714E-02
   307.494  0.1609102E-02  0.1605213E-01  0.1539949E-01    10.159  0.1623232E-03  0.2998179E-02  0.1915070E-02
   307.498  0.1609293E-02  0.1605491E-01  0.1538865E-01    10.159  0.1627921E-03  0.3002467E-02  0.1905834E-02
   307.502  0.1609412E-02  0.1605874E-01  0.1537582E-01    10.159  0.1631683E-03  0.3002353E-02  0.1897585E-02
   307.506  0.1609466E-02  0.1606363E-01  0.1535748E-01    10.159  0.1634406E-03  0.3006724E-02  0.1888468E-02
   307.510  0.1609453E-02  0.1606729E-01  0.1533387E-01    10.159  0.1636004E-03  0.3012605E-02  0.1878876E-02
   307.514  0.1609382E-02  0.1607053E-01  0.1530749E-01    10.160  0.1636558E-03  0.3019015E-02  0.1869877E-02
   307.518  0.1609304E-02  0.1607846E-01  0.1528922E-01    10.160  0.1636839E-03  0.3028241E-02  0.1864132E-02
   307.522  0.1609226E-02  0.1608609E-01  0.1527371E-01    10.160  0.1637043E-03  0.3037428E-02  0.1859938E-02
   307.526  0.1609150E-02  0.1609173E-01  0.1526143E-01    10.160  0.1637187E-03  0.3046101E-02  0.1855034E-02
   307.530  0.1609076E-02  0.1609605E-01  0.1525157E-01    10.160  0.1637301E-03  0.3054396E-02  0.1851538E-02
   307.534  0.1609002E-02  0.1610116E-01  0.1524271E-01    10.160  0.1637400E-03  0.3061957E-02  0.1848212E-02
   307.538  0.1608929E-02  0.1610411E-01  0.1523487E-01    10.161  0.1637488E-03  0.3070255E-02  0.1845714E-02
   307.542  0.1608859E-02  0.1610912E-01  0.1522827E-01    10.161  0.1637568E-03  0.3082275E-02  0.1843777E-02
   307.546  0.1608794E-02  0.1611417E-01  0.1522660E-01    10.161  0.1637510E-03  0.3081644E-02  0.1845314E-02
   307.550  0.1608730E-02  0.1611799E-01  0.1522479E-01    10.161  0.1637185E-03  0.3080360E-02  0.1846158E-02
   307.554  0.1608669E-02  0.1612016E-01  0.1522207E-01    10.161  0.1636607E-03  0.3080101E-02  0.1846817E-02
   307.558  0.1608613E-02  0.1612096E-01  0.1521823E-01    10.162  0.1635789E-03  0.3080188E-02  0.1846540E-02
   307.562  0.1608562E-02  0.1612059E-01  0.1521399E-01    10.162  0.1634752E-03  0.3080228E-02  0.1845525E-02
   307.566  0.1608520E-02  0.1612375E-01  0.1521471E-01    10.162  0.1633522E-03  0.3084128E-02  0.1844730E-02
   307.570  0.1608478E-02  0.1612990E-01  0.1521804E-01    10.162  0.1632044E-03  0.3092314E-02  0.1843782E-02
   307.574  0.1608430E-02  0.1613511E-01  0.1522202E-01    10.162  0.1630246E-03  0.3101945E-02  0.1841403E-02
   307.578  0.1608364E-02  0.1614233E-01  0.1522596E-01    10.162  0.1627964E-03  0.3113301E-02  0.1838407E-02
   307.582  0.1608283E-02  0.1614997E-01  0.1523008E-01    10.163  0.1625260E-03  0.3126571E-02  0.1834754E-02
   307.586  0.1608188E-02  0.1615954E-01  0.1523555E-01    10.163  0.1622210E-03  0.3139290E-02  0.1831019E-02
   307.590  0.1608083E-02  0.1616848E-01  0.1524184E-01    10.163  0.1618886E-03  0.3153292E-02  0.1826507E-02
   307.594  0.1607972E-02  0.1617725E-01  0.1524736E-01    10.163  0.1615377E-03  0.3167095E-02  0.1821067E-02
   307.599  0.1607857E-02  0.1618809E-01  0.1525547E-01    10.163  0.1611776E-03  0.3177373E-02  0.1816269E-02
   307.603  0.1607744E-02  0.1620030E-01  0.1526508E-01    10.163  0.1608174E-03  0.3184415E-02  0.1812044E-02
   307.607  0.1607649E-02  0.1621076E-01  0.1527538E-01    10.164  0.1604517E-03  0.3191605E-02  0.1807268E-02
   307.611  0.1607578E-02  0.1621900E-01  0.1528716E-01    10.164  0.1600852E-03  0.3199221E-02  0.1802179E-02
   307.615  0.1607518E-02  0.1622580E-01  0.1529932E-01    10.164  0.1597053E-03  0.3207530E-02  0.1797069E-02
   307.619  0.1607464E-02  0.1623024E-01  0.1531091E-01    10.164  0.1593073E-03  0.3217710E-02  0.1791677E-02
   307.623  0.1607416E-02  0.1623500E-01  0.1532189E-01    10.164  0.1589012E-03  0.3226645E-02  0.1786271E-02
   307.627  0.1607377E-02  0.1623720E-01  0.1533084E-01    10.164  0.1584983E-03  0.3235358E-02  0.1780809E-02
   307.631  0.1607350E-02  0.1624028E-01  0.1534061E-01    10.165  0.1581081E-03  0.3243338E-02  0.1777235E-02
   307.635  0.1607334E-02  0.1624433E-01  0.1535104E-01    10.165  0.1577419E-03  0.3250157E-02  0.1775871E-02
   307.639  0.1607314E-02  0.1624708E-01  0.1535970E-01    10.165  0.1574233E-03  0.3255080E-02  0.1775660E-02
   307.643  0.1607287E-02  0.1624855E-01  0.1536648E-01    10.165  0.1571660E-03  0.3258496E-02  0.1778442E-02
   307.647  0.1607253E-02  0.1624868E-01  0.1537123E-01    10.165  0.1569757E-03  0.3260015E-02  0.1783921E-02
   307.651  0.1607215E-02  0.1624712E-01  0.1537367E-01    10.165  0.1568574E-03  0.3259163E-02  0.1791464E-02
   307.655  0.1607173E-02  0.1624443E-01  0.1537436E-01    10.166  0.1568138E-03  0.3255888E-02  0.1799633E-02
   307.659  0.1607131E-02  0.1624223E-01  0.1537661E-01    10.166  0.1568458E-03  0.3253876E-02  0.1807588E-02
   307.663  0.1607103E-02  0.1623895E-01  0.1537865E-01    10.166  0.1569464E-03  0.3249233E-02  0.1815548E-02
   307.667  0.1607093E-02  0.1623400E-01  0.1538159E-01    10.166  0.1571121E-03  0.3241708E-02  0.1823413E-02
   307.671  0.1607102E-02  0.1622840E-01  0.1538390E-01    10.166  0.1573375E-03  0.3231935E-02  0.1830307E-02
   307.675  0.1607131E-02  0.1622158E-01  0.1538585E-01    10.166  0.1576175E-03  0.3219849E-02  0.1836365E-02
   307.679  0.1607179E-02  0.1621436E-01  0.1538847E-01    10.167  0.1579431E-03  0.3205943E-02  0.1840044E-02
   307.683  0.1607249E-02  0.1620552E-01  0.1539112E-01    10.167  0.1583021E-03  0.3190863E-02  0.1840445E-02
   307.687  0.1607343E-02  0.1619722E-01  0.1539582E-01    10.167  0.1586809E-03  0.3174663E-02  0.1838244E-02
   307.691  0.1607463E-02  0.1619133E-01  0.1540368E-01    10.167  0.1590649E-03  0.3157571E-02  0.1834759E-02
   307.695  0.1607605E-02  0.1618525E-01  0.1541108E-01    10.167  0.1594441E-03  0.3138997E-02  0.1827767E-02
   307.699  0.1607766E-02  0.1617821E-01  0.1541813E-01    10.168  0.1598087E-03  0.3122892E-02  0.1817046E-02
   307.703  0.1607951E-02  0.1617239E-01  0.1542549E-01    10.168  0.1601608E-03  0.3105874E-02  0.1802834E-02
   307.707  0.1608157E-02  0.1616887E-01  0.1543486E-01    10.168  0.1604981E-03  0.3093368E-02  0.1784201E-02
   307.712  0.1608379E-02  0.1617038E-01  0.1544893E-01    10.168  0.1608137E-03  0.3090173E-02  0.1761469E-02
   307.716  0.1608609E-02  0.1617189E-01  0.1546267E-01    10.168  0.1610994E-03  0.3088084E-02  0.1735083E-02
   307.720  0.1608844E-02  0.1617370E-01  0.1547537E-01    10.168  0.1613496E-03  0.3086770E-02  0.1706524E-02
   307.724  0.1609085E-02  0.1617586E-01  0.1548880E-01    10.169  0.1615659E-03  0.3086825E-02  0.1679064E-02
   307.728  0.1609326E-02  0.1617796E-01  0.1549992E-01    10.169  0.1617449E-03  0.3084951E-02  0.1651087E-02
   307.732  0.1609571E-02  0.1618229E-01  0.1551053E-01    10.169  0.1618954E-03  0.3084983E-02  0.1624297E-02
   307.736  0.1609824E-02  0.1618439E-01  0.1552089E-01    10.169  0.1620295E-03  0.3088268E-02  0.1598529E-02
   307.740  0.1610077E-02  0.1618622E-01  0.1552967E-01    10.169  0.1621439E-03  0.3091462E-02  0.1573546E-02
   307.744  0.1610325E-02  0.1618842E-01  0.1553814E-01    10.169  0.1622353E-03  0.3094993E-02  0.1552027E-02
   307.748  0.1610559E-02  0.1619106E-01  0.1554366E-01    10.170  0.1623026E-03  0.3098246E-02  0.1534843E-02
   307.752  0.1610775E-02  0.1619349E-01  0.1554729E-01    10.170  0.1623442E-03  0.3101647E-02  0.1520204E-02
   307.756  0.1610964E-02  0.1619794E-01  0.1555038E-01    10.170  0.1623588E-03  0.3107348E-02  0.1507665E-02
   307.760  0.1611124E-02  0.1620130E-01  0.1554971E-01    10.170  0.1623463E-03  0.3112773E-02  0.1499825E-02
   307.764  0.1611248E-02  0.1620474E-01  0.1554616E-01    10.170  0.1623082E-03  0.3117567E-02  0.1496737E-02
   307.768  0.1611335E-02  0.1620941E-01  0.1553981E-01    10.170  0.1622484E-03  0.3124074E-02  0.1497569E-02
   307.772  0.1611395E-02  0.1621260E-01  0.1553310E-01    10.171  0.1622053E-03  0.3127607E-02  0.1501446E-02
   307.776  0.1611425E-02  0.1621538E-01  0.1552517E-01    10.171  0.1621904E-03  0.3130934E-02  0.1507460E-02
   307.780  0.1611426E-02  0.1621807E-01  0.1551477E-01    10.171  0.1622054E-03  0.3134120E-02  0.1515731E-02
   307.784  0.1611396E-02  0.1622049E-01  0.1550325E-01    10.171  0.1622493E-03  0.3137494E-02  0.1526779E-02
   307.788  0.1611345E-02  0.1622424E-01  0.1549160E-01    10.171  0.1623136E-03  0.3139411E-02  0.1538388E-02
   307.792  0.1611288E-02  0.1622618E-01  0.1548165E-01    10.171  0.1623857E-03  0.3142403E-02  0.1548043E-02
   307.796  0.1611227E-02  0.1622771E-01  0.1547443E-01    10.172  0.1624626E-03  0.3145405E-02  0.1554976E-02
   307.800  0.1611162E-02  0.1622953E-01  0.1546873E-01    10.172  0.1625434E-03  0.3148724E-02  0.1560165E-02
   307.804  0.1611095E-02  0.1623076E-01  0.1546383E-01    10.172  0.1626267E-03  0.3151153E-02  0.1564509E-02
   307.808  0.1611028E-02  0.1623220E-01  0.1546056E-01    10.172  0.1627101E-03  0.3153168E-02  0.1567752E-02
   307.812  0.1610962E-02  0.1623345E-01  0.1545791E-01    10.172  0.1627926E-03  0.3155070E-02  0.1571734E-02
   307.816  0.1610899E-02  0.1623449E-01  0.1545524E-01    10.173  0.1628718E-03  0.3156960E-02  0.1573921E-02
   307.821  0.1610840E-02  0.1623417E-01  0.1545478E-01    10.173  0.1629459E-03  0.3160033E-02  0.1576425E-02
   307.825  0.1610787E-02  0.1623513E-01  0.1545548E-01    10.173  0.1630140E-03  0.3161136E-02  0.1578097E-02
   307.829  0.1610740E-02  0.1623778E-01  0.1545917E-01    10.173  0.1630743E-03  0.3159906E-02  0.1580225E-02
   307.833  0.1610702E-02  0.1624134E-01  0.1546469E-01    10.173  0.1631260E-03  0.3157396E-02  0.1583346E-02
   307.837  0.1610672E-02  0.1624457E-01  0.1547027E-01    10.173  0.1631675E-03  0.3155072E-02  0.1587273E-02
   307.841  0.1610651E-02  0.1624704E-01  0.1547584E-01    10.174  0.1631990E-03  0.3153009E-02  0.1591378E-02
   307.845  0.1610633E-02  0.1625005E-01  0.1548078E-01    10.174  0.1632281E-03  0.3153111E-02  0.1595728E-02
   307.849  0.1610618E-02  0.1625158E-01  0.1548559E-01    10.174  0.1632544E-03  0.3151733E-02  0.1600194E-02
   307.853  0.1610606E-02  0.1625427E-01  0.1549055E-01    10.174  0.1632780E-03  0.3150236E-02  0.1604401E-02
   307.857  0.1610597E-02  0.1625555E-01  0.1549613E-01    10.174  0.1632984E-03  0.3149436E-02  0.1608041E-02
   307.861  0.1610591E-02  0.1625722E-01  0.1550243E-01    10.174  0.1633155E-03  0.3149977E-02  0.1611647E-02
   307.865  0.1610589E-02  0.1625830E-01  0.1550786E-01    10.175  0.1633289E-03  0.3151042E-02  0.1614578E-02
   307.869  0.1610587E-02  0.1625807E-01  0.1551297E-01    10.175  0.1633395E-03  0.3153844E-02  0.1616962E-02
   307.873  0.1610586E-02  0.1625897E-01  0.1551718E-01    10.175  0.1633476E-03  0.3156179E-02  0.1619649E-02
   307.877  0.1610587E-02  0.1625927E-01  0.1552148E-01    10.175  0.1633508E-03  0.3158764E-02  0.1622134E-02
   307.881  0.1610591E-02  0.1625898E-01  0.1552565E-01    10.175  0.1633486E-03  0.3161580E-02  0.1624533E-02
   307.885  0.1610597E-02  0.1625754E-01  0.1552859E-01    10.175  0.1633412E-03  0.3164886E-02  0.1626170E-02
   307.889  0.1610606E-02  0.1625570E-01  0.1553172E-01    10.176  0.1633288E-03  0.3168700E-02  0.1627824E-02
   307.893  0.1610618E-02  0.1625406E-01  0.1553454E-01    10.176  0.1633119E-03  0.3173225E-02  0.1629893E-02
   307.897  0.1610632E-02  0.1625219E-01  0.1553726E-01    10.176  0.1632908E-03  0.3177526E-02  0.1632487E-02
   307.901  0.1610648E-02  0.1624981E-01  0.1554063E-01    10.176  0.1632664E-03  0.3182685E-02  0.1633103E-02
   307.905  0.1610666E-02  0.1624734E-01  0.1554257E-01    10.176  0.1632398E-03  0.3188296E-02  0.1634901E-02
   307.909  0.1610685E-02  0.1624457E-01  0.1554491E-01    10.177  0.1632109E-03  0.3194268E-02  0.1635458E-02
   307.913  0.1610705E-02  0.1624171E-01  0.1554662E-01    10.177  0.1631804E-03  0.3200335E-02  0.1637543E-02
   307.917  0.1610725E-02  0.1623895E-01  0.1554709E-01    10.177  0.1631502E-03  0.3206166E-02  0.1638257E-02
   307.921  0.1610745E-02  0.1623619E-01  0.1554729E-01    10.177  0.1631208E-03  0.3211991E-02  0.1638373E-02
   307.925  0.1610765E-02  0.1623311E-01  0.1554704E-01    10.177  0.1630921E-03  0.3218538E-02  0.1638436E-02
   307.929  0.1610783E-02  0.1622936E-01  0.1554705E-01    10.177  0.1630660E-03  0.3226137E-02  0.1638028E-02
   307.933  0.1610800E-02  0.1622629E-01  0.1554553E-01    10.178  0.1630429E-03  0.3232616E-02  0.1636996E-02
   307.938  0.1610817E-02  0.1622306E-01  0.1554376E-01    10.178  0.1630222E-03  0.3239065E-02  0.1635856E-02
   307.942  0.1610842E-02  0.1622028E-01  0.1554343E-01    10.178  0.1629943E-03  0.3245367E-02  0.1635385E-02
   307.946  0.1610875E-02  0.1621750E-01  0.1554429E-01    10.178  0.1629580E-03  0.3251236E-02  0.1635041E-02
   307.950  0.1610917E-02  0.1621462E-01  0.1554719E-01    10.178  0.1629138E-03  0.3257031E-02  0.1634859E-02
   307.954  0.1610967E-02  0.1621339E-01  0.1555031E-01    10.178  0.1628637E-03  0.3261466E-02  0.1636289E-02
   307.958  0.1611024E-02  0.1621530E-01  0.1555553E-01    10.179  0.1628082E-03  0.3263523E-02  0.1638484E-02
   307.962  0.1611085E-02  0.1621611E-01  0.1556185E-01    10.179  0.1627491E-03  0.3265041E-02  0.1641051E-02
   307.966  0.1611151E-02  0.1621677E-01  0.1556794E-01    10.179  0.1626877E-03  0.3266523E-02  0.1644009E-02
   307.970  0.1611219E-02  0.1621750E-01  0.1557395E-01    10.179  0.1626258E-03  0.3267690E-02  0.1646334E-02
   307.974  0.1611288E-02  0.1621880E-01  0.1557910E-01    10.179  0.1625647E-03  0.3268832E-02  0.1648713E-02
   307.978  0.1611357E-02  0.1622046E-01  0.1558437E-01    10.180  0.1625057E-03  0.3270335E-02  0.1649610E-02
   307.982  0.1611424E-02  0.1622220E-01  0.1558911E-01    10.180  0.1624506E-03  0.3271519E-02  0.1650688E-02
   307.986  0.1611487E-02  0.1622385E-01  0.1559273E-01    10.180  0.1624008E-03  0.3273117E-02  0.1650706E-02
   307.990  0.1611546E-02  0.1622561E-01  0.1559468E-01    10.180  0.1623579E-03  0.3274688E-02  0.1651879E-02
   307.994  0.1611599E-02  0.1622736E-01  0.1559589E-01    10.180  0.1623219E-03  0.3276042E-02  0.1652508E-02
   307.998  0.1611644E-02  0.1622864E-01  0.1559607E-01    10.180  0.1622947E-03  0.3277145E-02  0.1651628E-02
   308.002  0.1611682E-02  0.1623028E-01  0.1559561E-01    10.181  0.1622767E-03  0.3278497E-02  0.1650829E-02
   308.006  0.1611710E-02  0.1623162E-01  0.1559588E-01    10.181  0.1622685E-03  0.3279644E-02  0.1649483E-02
   308.010  0.1611734E-02  0.1623315E-01  0.1559545E-01    10.181  0.1622657E-03  0.3280664E-02  0.1646925E-02
   308.014  0.1611755E-02  0.1623453E-01  0.1559587E-01    10.181  0.1622638E-03  0.3282020E-02  0.1645882E-02
   308.018  0.1611774E-02  0.1623595E-01  0.1559564E-01    10.181  0.1622629E-03  0.3283483E-02  0.1645530E-02
   308.022  0.1611790E-02  0.1623776E-01  0.1559558E-01    10.181  0.1622629E-03  0.3284605E-02  0.1645418E-02
   308.026  0.1611803E-02  0.1624010E-01  0.1559583E-01    10.182  0.1622647E-03  0.3285230E-02  0.1645580E-02
   308.030  0.1611813E-02  0.1624111E-01  0.1559596E-01    10.182  0.1622675E-03  0.3286701E-02  0.1645037E-02
   308.034  0.1611820E-02  0.1624166E-01  0.1559642E-01    10.182  0.1622720E-03  0.3288173E-02  0.1644190E-02
   308.038  0.1611823E-02  0.1624246E-01  0.1559719E-01    10.182  0.1622779E-03  0.3289424E-02  0.1643515E-02
   308.042  0.1611825E-02  0.1624333E-01  0.1559753E-01    10.182  0.1622839E-03  0.3290403E-02  0.1642865E-02
   308.046  0.1611826E-02  0.1624480E-01  0.1559705E-01    10.183  0.1622903E-03  0.3291332E-02  0.1642982E-02
   308.051  0.1611828E-02  0.1624629E-01  0.1559668E-01    10.183  0.1622965E-03  0.3292235E-02  0.1643292E-02
   308.055  0.1611830E-02  0.1624741E-01  0.1559675E-01    10.183  0.1623028E-03  0.3292971E-02  0.1642921E-02
   308.059  0.1611832E-02  0.1624873E-01  0.1559683E-01    10.183  0.1623090E-03  0.3294024E-02  0.1643199E-02
   308.063  0.1611834E-02  0.1624995E-01  0.1559748E-01    10.183  0.1623155E-03  0.3294928E-02  0.1643800E-02
   308.067  0.1611836E-02  0.1625084E-01  0.1559847E-01    10.183  0.1623219E-03  0.3295745E-02  0.1644418E-02
   308.071  0.1611837E-02  0.1625197E-01  0.1560051E-01    10.184  0.1623281E-03  0.3296695E-02  0.1645417E-02
   308.075  0.1611836E-02  0.1625281E-01  0.1560190E-01    10.184  0.1623371E-03  0.3297462E-02  0.1646663E-02
   308.079  0.1611816E-02  0.1625378E-01  0.1560218E-01    10.184  0.1623629E-03  0.3295395E-02  0.1649014E-02
   308.083  0.1611776E-02  0.1625707E-01  0.1560201E-01    10.184  0.1624076E-03  0.3294551E-02  0.1653021E-02
   308.087  0.1611716E-02  0.1626151E-01  0.1560114E-01    10.184  0.1624693E-03  0.3293426E-02  0.1659005E-02
   308.091  0.1611639E-02  0.1626686E-01  0.1559940E-01    10.184  0.1625466E-03  0.3291377E-02  0.1665481E-02
   308.095  0.1611547E-02  0.1627396E-01  0.1559672E-01    10.185  0.1626379E-03  0.3289334E-02  0.1672999E-02
   308.099  0.1611417E-02  0.1627856E-01  0.1559244E-01    10.185  0.1627640E-03  0.3286874E-02  0.1685638E-02
   308.103  0.1611233E-02  0.1628313E-01  0.1558351E-01    10.185  0.1629365E-03  0.3284426E-02  0.1704808E-02
   308.107  0.1610993E-02  0.1628931E-01  0.1557162E-01    10.185  0.1631533E-03  0.3282056E-02  0.1728466E-02
   308.111  0.1610705E-02  0.1629833E-01  0.1556065E-01    10.185  0.1634095E-03  0.3277281E-02  0.1748657E-02
   308.115  0.1610377E-02  0.1630775E-01  0.1554899E-01    10.185  0.1636987E-03  0.3273386E-02  0.1770141E-02
   308.119  0.1610017E-02  0.1632165E-01  0.1554057E-01    10.186  0.1640129E-03  0.3267248E-02  0.1785528E-02
   308.123  0.1609634E-02  0.1633443E-01  0.1553144E-01    10.186  0.1643425E-03  0.3262128E-02  0.1801681E-02
   308.127  0.1609203E-02  0.1634612E-01  0.1551933E-01    10.186  0.1646490E-03  0.3258496E-02  0.1815360E-02
   308.131  0.1608713E-02  0.1635674E-01  0.1550314E-01    10.186  0.1649239E-03  0.3255975E-02  0.1828141E-02
   308.135  0.1608179E-02  0.1636698E-01  0.1548437E-01    10.186  0.1651600E-03  0.3257214E-02  0.1839457E-02
   308.139  0.1607614E-02  0.1637413E-01  0.1546297E-01    10.187  0.1653513E-03  0.3256909E-02  0.1849253E-02
   308.143  0.1607035E-02  0.1637885E-01  0.1543955E-01    10.187  0.1654922E-03  0.3258238E-02  0.1856864E-02
   308.147  0.1606456E-02  0.1637951E-01  0.1541615E-01    10.187  0.1655790E-03  0.3262058E-02  0.1863670E-02
   308.151  0.1605893E-02  0.1637871E-01  0.1539287E-01    10.187  0.1656096E-03  0.3266753E-02  0.1868763E-02
   308.155  0.1605362E-02  0.1637716E-01  0.1537355E-01    10.187  0.1655820E-03  0.3270868E-02  0.1866741E-02
   308.160  0.1604876E-02  0.1637448E-01  0.1535840E-01    10.187  0.1654977E-03  0.3274403E-02  0.1858880E-02
   308.164  0.1604448E-02  0.1636848E-01  0.1534553E-01    10.188  0.1653592E-03  0.3279115E-02  0.1850172E-02
   308.168  0.1604091E-02  0.1635910E-01  0.1533457E-01    10.188  0.1651689E-03  0.3285269E-02  0.1840914E-02
   308.172  0.1603812E-02  0.1634615E-01  0.1532593E-01    10.188  0.1649330E-03  0.3292525E-02  0.1831556E-02
   308.176  0.1603619E-02  0.1633195E-01  0.1531918E-01    10.188  0.1646581E-03  0.3300873E-02  0.1821915E-02
   308.180  0.1603517E-02  0.1632175E-01  0.1532530E-01    10.188  0.1643514E-03  0.3303925E-02  0.1798064E-02
   308.184  0.1603509E-02  0.1630905E-01  0.1533370E-01    10.188  0.1640228E-03  0.3304188E-02  0.1772523E-02
   308.188  0.1603594E-02  0.1629810E-01  0.1534576E-01    10.189  0.1636810E-03  0.3306261E-02  0.1743997E-02
   308.192  0.1603763E-02  0.1628707E-01  0.1536100E-01    10.189  0.1633434E-03  0.3307964E-02  0.1718784E-02
   308.196  0.1603948E-02  0.1627678E-01  0.1537415E-01    10.189  0.1630787E-03  0.3308205E-02  0.1704560E-02
   308.200  0.1604132E-02  0.1626637E-01  0.1538323E-01    10.189  0.1629057E-03  0.3307111E-02  0.1699402E-02
   308.204  0.1604311E-02  0.1625517E-01  0.1538827E-01    10.189  0.1628287E-03  0.3305492E-02  0.1702934E-02
   308.208  0.1604475E-02  0.1624466E-01  0.1539096E-01    10.190  0.1628540E-03  0.3302499E-02  0.1712169E-02
   308.212  0.1604619E-02  0.1623497E-01  0.1538996E-01    10.190  0.1629819E-03  0.3299599E-02  0.1732081E-02
   308.216  0.1604740E-02  0.1622452E-01  0.1538708E-01    10.190  0.1632095E-03  0.3297551E-02  0.1762208E-02
   308.220  0.1604835E-02  0.1622783E-01  0.1539619E-01    10.190  0.1635326E-03  0.3286188E-02  0.1770945E-02
   308.224  0.1604904E-02  0.1623131E-01  0.1540419E-01    10.190  0.1639403E-03  0.3275496E-02  0.1782756E-02
   308.228  0.1604960E-02  0.1623280E-01  0.1540947E-01    10.190  0.1644093E-03  0.3268161E-02  0.1800903E-02
   308.232  0.1605003E-02  0.1624043E-01  0.1542142E-01    10.191  0.1649290E-03  0.3262142E-02  0.1825885E-02
   308.236  0.1605030E-02  0.1625007E-01  0.1543598E-01    10.191  0.1654883E-03  0.3256982E-02  0.1853494E-02
   308.240  0.1605037E-02  0.1625551E-01  0.1544563E-01    10.191  0.1660773E-03  0.3254040E-02  0.1882852E-02
   308.244  0.1605024E-02  0.1625409E-01  0.1544975E-01    10.191  0.1666785E-03  0.3254440E-02  0.1912593E-02
   308.248  0.1605014E-02  0.1626372E-01  0.1546354E-01    10.191  0.1672546E-03  0.3248124E-02  0.1913259E-02
   308.252  0.1605027E-02  0.1627317E-01  0.1548317E-01    10.191  0.1677700E-03  0.3240960E-02  0.1899465E-02
   308.256  0.1605062E-02  0.1627762E-01  0.1550173E-01    10.192  0.1682097E-03  0.3237403E-02  0.1878454E-02
   308.260  0.1605119E-02  0.1627928E-01  0.1552046E-01    10.192  0.1685606E-03  0.3234550E-02  0.1850219E-02
   308.264  0.1605197E-02  0.1627879E-01  0.1553792E-01    10.192  0.1688130E-03  0.3233207E-02  0.1812199E-02
   308.269  0.1605292E-02  0.1627620E-01  0.1555401E-01    10.192  0.1689627E-03  0.3234157E-02  0.1766149E-02
   308.273  0.1605400E-02  0.1627447E-01  0.1557246E-01    10.192  0.1690067E-03  0.3236680E-02  0.1721119E-02
   308.277  0.1605521E-02  0.1627608E-01  0.1559453E-01    10.193  0.1689430E-03  0.3240565E-02  0.1678389E-02
   308.281  0.1605695E-02  0.1627476E-01  0.1561780E-01    10.193  0.1687870E-03  0.3246877E-02  0.1634390E-02
   308.285  0.1605941E-02  0.1627038E-01  0.1564267E-01    10.193  0.1685612E-03  0.3255876E-02  0.1590784E-02
   308.289  0.1606252E-02  0.1627921E-01  0.1568410E-01    10.193  0.1682741E-03  0.3254798E-02  0.1520234E-02
   308.293  0.1606618E-02  0.1628756E-01  0.1572765E-01    10.193  0.1679367E-03  0.3253334E-02  0.1449693E-02
   308.297  0.1607028E-02  0.1629364E-01  0.1576801E-01    10.193  0.1675600E-03  0.3253394E-02  0.1386801E-02
   308.301  0.1607470E-02  0.1629790E-01  0.1580660E-01    10.194  0.1671565E-03  0.3255157E-02  0.1331503E-02
   308.305  0.1607932E-02  0.1630134E-01  0.1584253E-01    10.194  0.1667393E-03  0.3257686E-02  0.1283974E-02
   308.309  0.1608398E-02  0.1630204E-01  0.1587290E-01    10.194  0.1663196E-03  0.3261903E-02  0.1247409E-02
   308.313  0.1608857E-02  0.1630147E-01  0.1589848E-01    10.194  0.1659100E-03  0.3266958E-02  0.1219774E-02
   308.317  0.1609295E-02  0.1630008E-01  0.1591733E-01    10.194  0.1655218E-03  0.3272743E-02  0.1202267E-02
   308.321  0.1609698E-02  0.1629825E-01  0.1593085E-01    10.195  0.1651640E-03  0.3279215E-02  0.1193453E-02
   308.325  0.1610056E-02  0.1629593E-01  0.1593846E-01    10.195  0.1648463E-03  0.3286307E-02  0.1192793E-02
   308.329  0.1610359E-02  0.1629211E-01  0.1593970E-01    10.195  0.1645760E-03  0.3292626E-02  0.1204240E-02
   308.333  0.1610597E-02  0.1628937E-01  0.1593517E-01    10.195  0.1643595E-03  0.3299828E-02  0.1222821E-02
   308.337  0.1610765E-02  0.1628724E-01  0.1592473E-01    10.195  0.1642015E-03  0.3306068E-02  0.1252271E-02
   308.341  0.1610861E-02  0.1628520E-01  0.1590944E-01    10.195  0.1641032E-03  0.3312513E-02  0.1291625E-02
   308.345  0.1610946E-02  0.1628223E-01  0.1589525E-01    10.196  0.1640118E-03  0.3318577E-02  0.1326755E-02
   308.349  0.1611034E-02  0.1628046E-01  0.1588429E-01    10.196  0.1639160E-03  0.3324991E-02  0.1355496E-02
   308.353  0.1611122E-02  0.1627856E-01  0.1587597E-01    10.196  0.1638173E-03  0.3331148E-02  0.1378664E-02
   308.357  0.1611213E-02  0.1627623E-01  0.1586798E-01    10.196  0.1637159E-03  0.3337866E-02  0.1397490E-02
   308.361  0.1611305E-02  0.1627400E-01  0.1586268E-01    10.196  0.1636122E-03  0.3343779E-02  0.1413103E-02
   308.365  0.1611397E-02  0.1627231E-01  0.1585875E-01    10.196  0.1635095E-03  0.3350342E-02  0.1425855E-02
   308.369  0.1611487E-02  0.1626957E-01  0.1585516E-01    10.197  0.1634096E-03  0.3356365E-02  0.1435968E-02
   308.373  0.1611572E-02  0.1626702E-01  0.1585313E-01    10.197  0.1633149E-03  0.3362024E-02  0.1442898E-02
   308.377  0.1611637E-02  0.1626647E-01  0.1585025E-01    10.197  0.1632453E-03  0.3365042E-02  0.1449507E-02
   308.382  0.1611675E-02  0.1626688E-01  0.1584703E-01    10.197  0.1632081E-03  0.3366348E-02  0.1453835E-02
   308.386  0.1611685E-02  0.1626792E-01  0.1584362E-01    10.197  0.1632049E-03  0.3366795E-02  0.1456033E-02
   308.390  0.1611667E-02  0.1626952E-01  0.1583949E-01    10.198  0.1632355E-03  0.3366256E-02  0.1457497E-02
   308.394  0.1611621E-02  0.1627115E-01  0.1583409E-01    10.198  0.1632997E-03  0.3365069E-02  0.1458146E-02
   308.398  0.1611536E-02  0.1627390E-01  0.1582720E-01    10.198  0.1633996E-03  0.3364290E-02  0.1457228E-02
   308.402  0.1611406E-02  0.1627639E-01  0.1581779E-01    10.198  0.1635328E-03  0.3364273E-02  0.1453768E-02
   308.406  0.1611237E-02  0.1627887E-01  0.1580654E-01    10.198  0.1636925E-03  0.3365426E-02  0.1449726E-02
   308.410  0.1611035E-02  0.1628127E-01  0.1579418E-01    10.198  0.1638730E-03  0.3367127E-02  0.1444903E-02
   308.414  0.1610804E-02  0.1628294E-01  0.1578243E-01    10.199  0.1640700E-03  0.3371834E-02  0.1440679E-02
   308.418  0.1610550E-02  0.1628357E-01  0.1576892E-01    10.199  0.1642793E-03  0.3376584E-02  0.1435530E-02
   308.422  0.1610278E-02  0.1628257E-01  0.1575597E-01    10.199  0.1644970E-03  0.3381926E-02  0.1430378E-02
   308.426  0.1609994E-02  0.1628635E-01  0.1574715E-01    10.199  0.1647184E-03  0.3383725E-02  0.1428674E-02
   308.430  0.1609678E-02  0.1628929E-01  0.1573670E-01    10.199  0.1649149E-03  0.3386964E-02  0.1425640E-02
   308.434  0.1609322E-02  0.1629088E-01  0.1572490E-01    10.199  0.1650674E-03  0.3391508E-02  0.1420790E-02
   308.438  0.1608937E-02  0.1629099E-01  0.1571220E-01    10.200  0.1651718E-03  0.3397200E-02  0.1413903E-02
   308.442  0.1608532E-02  0.1629006E-01  0.1569854E-01    10.200  0.1652259E-03  0.3404472E-02  0.1406515E-02
   308.446  0.1608117E-02  0.1628760E-01  0.1568520E-01    10.200  0.1652299E-03  0.3412902E-02  0.1398661E-02
   308.450  0.1607701E-02  0.1628692E-01  0.1567702E-01    10.200  0.1651854E-03  0.3423243E-02  0.1396240E-02
   308.454  0.1607294E-02  0.1628566E-01  0.1567140E-01    10.200  0.1650936E-03  0.3435239E-02  0.1395338E-02
   308.458  0.1606906E-02  0.1628173E-01  0.1566693E-01    10.201  0.1649591E-03  0.3448334E-02  0.1396402E-02
   308.462  0.1606546E-02  0.1627440E-01  0.1566261E-01    10.201  0.1647857E-03  0.3462514E-02  0.1397256E-02
   308.466  0.1606224E-02  0.1626388E-01  0.1565974E-01    10.201  0.1645792E-03  0.3477616E-02  0.1398641E-02
   308.470  0.1605947E-02  0.1625035E-01  0.1565673E-01    10.201  0.1643452E-03  0.3493171E-02  0.1399921E-02
   308.474  0.1605710E-02  0.1623943E-01  0.1566003E-01    10.201  0.1641044E-03  0.3500100E-02  0.1405628E-02
   308.478  0.1605516E-02  0.1623355E-01  0.1567049E-01    10.201  0.1638671E-03  0.3505190E-02  0.1413204E-02
   308.482  0.1605371E-02  0.1622477E-01  0.1568165E-01    10.202  0.1636390E-03  0.3510835E-02  0.1419939E-02
   308.486  0.1605278E-02  0.1621314E-01  0.1569181E-01    10.202  0.1634266E-03  0.3516443E-02  0.1425374E-02
   308.491  0.1605241E-02  0.1619969E-01  0.1570193E-01    10.202  0.1632345E-03  0.3521311E-02  0.1432190E-02
   308.495  0.1605261E-02  0.1618372E-01  0.1571254E-01    10.202  0.1630683E-03  0.3526283E-02  0.1438882E-02
   308.499  0.1605337E-02  0.1616532E-01  0.1572211E-01    10.202  0.1629316E-03  0.3530861E-02  0.1444865E-02
   308.503  0.1605467E-02  0.1614723E-01  0.1573218E-01    10.202  0.1628284E-03  0.3534731E-02  0.1451501E-02
   308.507  0.1605650E-02  0.1612604E-01  0.1574095E-01    10.203  0.1627619E-03  0.3537255E-02  0.1457266E-02
   308.511  0.1605882E-02  0.1610580E-01  0.1575103E-01    10.203  0.1627320E-03  0.3541360E-02  0.1464769E-02
   308.515  0.1606156E-02  0.1610615E-01  0.1578026E-01    10.203  0.1627411E-03  0.3539731E-02  0.1494265E-02
   308.519  0.1606443E-02  0.1611041E-01  0.1580985E-01    10.203  0.1627622E-03  0.3535212E-02  0.1525277E-02
   308.523  0.1606717E-02  0.1611465E-01  0.1583354E-01    10.203  0.1627778E-03  0.3531022E-02  0.1550837E-02
   308.527  0.1606974E-02  0.1611952E-01  0.1585347E-01    10.204  0.1627881E-03  0.3525287E-02  0.1572335E-02
   308.531  0.1607206E-02  0.1612453E-01  0.1586805E-01    10.204  0.1627907E-03  0.3519307E-02  0.1589121E-02
   308.535  0.1607410E-02  0.1613358E-01  0.1588196E-01    10.204  0.1627870E-03  0.3512772E-02  0.1606070E-02
   308.539  0.1607572E-02  0.1614776E-01  0.1589565E-01    10.204  0.1627667E-03  0.3505387E-02  0.1624566E-02
   308.543  0.1607682E-02  0.1616275E-01  0.1590506E-01    10.204  0.1627290E-03  0.3497330E-02  0.1638855E-02
   308.547  0.1607739E-02  0.1617851E-01  0.1591050E-01    10.204  0.1626693E-03  0.3490135E-02  0.1649444E-02
   308.551  0.1607743E-02  0.1619348E-01  0.1591281E-01    10.205  0.1625857E-03  0.3484126E-02  0.1656886E-02
   308.555  0.1607696E-02  0.1620780E-01  0.1591042E-01    10.205  0.1624803E-03  0.3478868E-02  0.1661144E-02
   308.559  0.1607599E-02  0.1622126E-01  0.1590662E-01    10.205  0.1623560E-03  0.3476400E-02  0.1661665E-02
   308.563  0.1607456E-02  0.1623179E-01  0.1589879E-01    10.205  0.1622146E-03  0.3472562E-02  0.1658737E-02
   308.567  0.1607272E-02  0.1624070E-01  0.1588788E-01    10.205  0.1620606E-03  0.3468746E-02  0.1652105E-02
   308.571  0.1607053E-02  0.1624719E-01  0.1587485E-01    10.205  0.1618971E-03  0.3465835E-02  0.1642797E-02
   308.575  0.1606820E-02  0.1625124E-01  0.1586140E-01    10.206  0.1617185E-03  0.3463424E-02  0.1628832E-02
   308.579  0.1606586E-02  0.1625281E-01  0.1584767E-01    10.206  0.1615253E-03  0.3460204E-02  0.1613573E-02
   308.583  0.1606363E-02  0.1625309E-01  0.1583614E-01    10.206  0.1613424E-03  0.3458404E-02  0.1598804E-02
   308.587  0.1606184E-02  0.1625175E-01  0.1582890E-01    10.206  0.1611992E-03  0.3456693E-02  0.1586599E-02
   308.591  0.1606053E-02  0.1624813E-01  0.1582550E-01    10.206  0.1610995E-03  0.3454970E-02  0.1577041E-02
   308.596  0.1605975E-02  0.1624249E-01  0.1582591E-01    10.207  0.1610439E-03  0.3453699E-02  0.1569321E-02
   308.600  0.1605954E-02  0.1623481E-01  0.1582825E-01    10.207  0.1610313E-03  0.3452994E-02  0.1565114E-02
   308.604  0.1605992E-02  0.1622518E-01  0.1583316E-01    10.207  0.1610611E-03  0.3452689E-02  0.1560177E-02
   308.608  0.1606087E-02  0.1621389E-01  0.1584123E-01    10.207  0.1611332E-03  0.3453314E-02  0.1554428E-02
   308.612  0.1606237E-02  0.1620175E-01  0.1584938E-01    10.207  0.1612443E-03  0.3454049E-02  0.1551833E-02
   308.616  0.1606440E-02  0.1619435E-01  0.1586377E-01    10.207  0.1613927E-03  0.3454864E-02  0.1559161E-02
   308.620  0.1606688E-02  0.1618589E-01  0.1587761E-01    10.208  0.1615751E-03  0.3456076E-02  0.1566980E-02
   308.624  0.1606976E-02  0.1617860E-01  0.1589289E-01    10.208  0.1617872E-03  0.3457539E-02  0.1578169E-02
   308.628  0.1607297E-02  0.1617767E-01  0.1591333E-01    10.208  0.1620239E-03  0.3458887E-02  0.1600567E-02
   308.632  0.1607641E-02  0.1617562E-01  0.1593167E-01    10.208  0.1622803E-03  0.3460564E-02  0.1620512E-02
   308.636  0.1607999E-02  0.1617257E-01  0.1594789E-01    10.208  0.1625507E-03  0.3462774E-02  0.1637950E-02
   308.640  0.1608365E-02  0.1616693E-01  0.1596196E-01    10.208  0.1628254E-03  0.3468405E-02  0.1654842E-02
   308.644  0.1608740E-02  0.1616190E-01  0.1597369E-01    10.209  0.1630835E-03  0.3470983E-02  0.1667380E-02
   308.648  0.1609115E-02  0.1615694E-01  0.1598297E-01    10.209  0.1633177E-03  0.3475917E-02  0.1677653E-02
   308.652  0.1609480E-02  0.1615123E-01  0.1598755E-01    10.209  0.1635220E-03  0.3481824E-02  0.1682682E-02
   308.656  0.1609824E-02  0.1614518E-01  0.1599054E-01    10.209  0.1636918E-03  0.3487359E-02  0.1684228E-02
   308.660  0.1610139E-02  0.1613890E-01  0.1598957E-01    10.209  0.1638227E-03  0.3493702E-02  0.1679982E-02
   308.664  0.1610416E-02  0.1613246E-01  0.1598379E-01    10.209  0.1639105E-03  0.3500542E-02  0.1671081E-02
   308.668  0.1610647E-02  0.1612589E-01  0.1597553E-01    10.210  0.1639537E-03  0.3507931E-02  0.1658865E-02
   308.672  0.1610827E-02  0.1612286E-01  0.1596520E-01    10.210  0.1639529E-03  0.3512013E-02  0.1641910E-02
   308.676  0.1610984E-02  0.1611750E-01  0.1595406E-01    10.210  0.1639410E-03  0.3516925E-02  0.1627089E-02
   308.680  0.1611122E-02  0.1611363E-01  0.1594462E-01    10.210  0.1639276E-03  0.3522370E-02  0.1616594E-02
   308.684  0.1611238E-02  0.1611082E-01  0.1593490E-01    10.210  0.1639128E-03  0.3527569E-02  0.1607891E-02
   308.688  0.1611329E-02  0.1610849E-01  0.1592513E-01    10.211  0.1638968E-03  0.3532568E-02  0.1600741E-02
   308.692  0.1611408E-02  0.1610598E-01  0.1591554E-01    10.211  0.1638677E-03  0.3537506E-02  0.1594108E-02
   308.697  0.1611488E-02  0.1610339E-01  0.1590754E-01    10.211  0.1638316E-03  0.3542362E-02  0.1589817E-02
   308.701  0.1611569E-02  0.1610199E-01  0.1590135E-01    10.211  0.1637911E-03  0.3546376E-02  0.1585067E-02
   308.705  0.1611649E-02  0.1609968E-01  0.1589614E-01    10.211  0.1637480E-03  0.3550784E-02  0.1580776E-02
   308.709  0.1611726E-02  0.1609746E-01  0.1589296E-01    10.211  0.1637027E-03  0.3555461E-02  0.1577611E-02
   308.713  0.1611799E-02  0.1609614E-01  0.1589021E-01    10.212  0.1636567E-03  0.3558576E-02  0.1574352E-02
   308.717  0.1611866E-02  0.1609500E-01  0.1588848E-01    10.212  0.1636107E-03  0.3561130E-02  0.1572049E-02
   308.721  0.1611925E-02  0.1609608E-01  0.1588747E-01    10.212  0.1635663E-03  0.3563338E-02  0.1571179E-02
   308.725  0.1611974E-02  0.1609649E-01  0.1588707E-01    10.212  0.1635242E-03  0.3564053E-02  0.1570104E-02
   308.729  0.1612014E-02  0.1609765E-01  0.1588665E-01    10.212  0.1634855E-03  0.3564522E-02  0.1569480E-02
   308.733  0.1612045E-02  0.1609960E-01  0.1588699E-01    10.212  0.1634545E-03  0.3563010E-02  0.1569104E-02
   308.737  0.1612069E-02  0.1610263E-01  0.1588737E-01    10.213  0.1634329E-03  0.3559874E-02  0.1568676E-02
   308.741  0.1612082E-02  0.1610553E-01  0.1588901E-01    10.213  0.1634232E-03  0.3556834E-02  0.1567741E-02
   308.745  0.1612079E-02  0.1610855E-01  0.1588940E-01    10.213  0.1634311E-03  0.3553655E-02  0.1568882E-02
   308.749  0.1612056E-02  0.1611236E-01  0.1588950E-01    10.213  0.1634592E-03  0.3549772E-02  0.1570294E-02
   308.753  0.1611986E-02  0.1611977E-01  0.1588816E-01    10.213  0.1635277E-03  0.3544059E-02  0.1573148E-02
   308.757  0.1611872E-02  0.1612695E-01  0.1588595E-01    10.213  0.1636378E-03  0.3538800E-02  0.1576585E-02
   308.761  0.1611716E-02  0.1613542E-01  0.1588261E-01    10.214  0.1637850E-03  0.3532760E-02  0.1582158E-02
   308.765  0.1611522E-02  0.1614530E-01  0.1587953E-01    10.214  0.1639667E-03  0.3526324E-02  0.1589357E-02
   308.769  0.1611297E-02  0.1615651E-01  0.1587630E-01    10.214  0.1641776E-03  0.3519626E-02  0.1596770E-02
   308.773  0.1611047E-02  0.1616811E-01  0.1587174E-01    10.214  0.1644125E-03  0.3513790E-02  0.1603995E-02
   308.777  0.1610780E-02  0.1617889E-01  0.1586876E-01    10.214  0.1646648E-03  0.3507365E-02  0.1610150E-02
   308.781  0.1610504E-02  0.1618862E-01  0.1586580E-01    10.215  0.1649273E-03  0.3501134E-02  0.1615144E-02
   308.785  0.1610224E-02  0.1619729E-01  0.1586262E-01    10.215  0.1651932E-03  0.3496092E-02  0.1619755E-02
   308.789  0.1609943E-02  0.1620355E-01  0.1585922E-01    10.215  0.1654573E-03  0.3492074E-02  0.1623899E-02
   308.793  0.1609669E-02  0.1621013E-01  0.1585605E-01    10.215  0.1657124E-03  0.3489061E-02  0.1626527E-02
   308.798  0.1609408E-02  0.1621519E-01  0.1585385E-01    10.215  0.1659506E-03  0.3486792E-02  0.1626504E-02
   308.802  0.1609169E-02  0.1621869E-01  0.1585260E-01    10.215  0.1661644E-03  0.3485736E-02  0.1624918E-02
   308.806  0.1608959E-02  0.1622114E-01  0.1585193E-01    10.216  0.1663475E-03  0.3487959E-02  0.1621578E-02
   308.810  0.1608783E-02  0.1622055E-01  0.1585142E-01    10.216  0.1664946E-03  0.3488392E-02  0.1616265E-02
   308.814  0.1608647E-02  0.1621842E-01  0.1585157E-01    10.216  0.1666011E-03  0.3490684E-02  0.1609765E-02
   308.818  0.1608553E-02  0.1621508E-01  0.1585212E-01    10.216  0.1666641E-03  0.3494232E-02  0.1601471E-02
   308.822  0.1608505E-02  0.1621072E-01  0.1585347E-01    10.216  0.1666824E-03  0.3498566E-02  0.1588661E-02
   308.826  0.1608502E-02  0.1620499E-01  0.1585684E-01    10.216  0.1666565E-03  0.3503810E-02  0.1578869E-02
   308.830  0.1608546E-02  0.1619819E-01  0.1586068E-01    10.217  0.1665864E-03  0.3509764E-02  0.1568273E-02
   308.834  0.1608633E-02  0.1619075E-01  0.1586407E-01    10.217  0.1664760E-03  0.3516415E-02  0.1557890E-02
   308.838  0.1608760E-02  0.1618271E-01  0.1586719E-01    10.217  0.1663293E-03  0.3523713E-02  0.1547616E-02
   308.842  0.1608924E-02  0.1617682E-01  0.1587294E-01    10.217  0.1661511E-03  0.3529532E-02  0.1534116E-02
   308.846  0.1609120E-02  0.1617125E-01  0.1587745E-01    10.217  0.1659481E-03  0.3535295E-02  0.1522121E-02
   308.850  0.1609334E-02  0.1616633E-01  0.1588145E-01    10.217  0.1657185E-03  0.3541744E-02  0.1512140E-02
   308.854  0.1609552E-02  0.1616389E-01  0.1588469E-01    10.218  0.1654566E-03  0.3549810E-02  0.1504517E-02
   308.858  0.1609766E-02  0.1616096E-01  0.1588612E-01    10.218  0.1651715E-03  0.3558639E-02  0.1498359E-02
   308.862  0.1609968E-02  0.1616053E-01  0.1588727E-01    10.218  0.1648733E-03  0.3568052E-02  0.1493976E-02
   308.866  0.1610151E-02  0.1616559E-01  0.1589184E-01    10.218  0.1645699E-03  0.3572570E-02  0.1483637E-02
   308.870  0.1610309E-02  0.1617110E-01  0.1589258E-01    10.218  0.1642729E-03  0.3577121E-02  0.1477436E-02
   308.874  0.1610427E-02  0.1617679E-01  0.1589159E-01    10.218  0.1639965E-03  0.3580847E-02  0.1477073E-02
   308.878  0.1610503E-02  0.1618365E-01  0.1588719E-01    10.219  0.1637484E-03  0.3583380E-02  0.1480385E-02
   308.882  0.1610533E-02  0.1618992E-01  0.1587998E-01    10.219  0.1635358E-03  0.3584642E-02  0.1487981E-02
   308.886  0.1610518E-02  0.1619544E-01  0.1587056E-01    10.219  0.1633636E-03  0.3584418E-02  0.1499727E-02
   308.890  0.1610462E-02  0.1619998E-01  0.1585848E-01    10.219  0.1632316E-03  0.3582874E-02  0.1515735E-02
   308.894  0.1610370E-02  0.1620352E-01  0.1584463E-01    10.219  0.1631417E-03  0.3580133E-02  0.1533916E-02
   308.899  0.1610270E-02  0.1620533E-01  0.1583086E-01    10.219  0.1630731E-03  0.3575623E-02  0.1551591E-02
   308.903  0.1610180E-02  0.1620571E-01  0.1581941E-01    10.220  0.1630150E-03  0.3569957E-02  0.1566668E-02
   308.907  0.1610102E-02  0.1620522E-01  0.1580939E-01    10.220  0.1629693E-03  0.3563180E-02  0.1578918E-02
   308.911  0.1610039E-02  0.1620506E-01  0.1580265E-01    10.220  0.1629361E-03  0.3556101E-02  0.1588669E-02
   308.915  0.1609993E-02  0.1620225E-01  0.1579662E-01    10.220  0.1629177E-03  0.3548455E-02  0.1596779E-02
   308.919  0.1609965E-02  0.1619941E-01  0.1579186E-01    10.220  0.1629133E-03  0.3538314E-02  0.1603281E-02
   308.923  0.1609957E-02  0.1619549E-01  0.1578813E-01    10.220  0.1629234E-03  0.3528052E-02  0.1608652E-02
   308.927  0.1609970E-02  0.1619238E-01  0.1578840E-01    10.221  0.1629473E-03  0.3520103E-02  0.1611514E-02
   308.931  0.1610002E-02  0.1618958E-01  0.1578995E-01    10.221  0.1629846E-03  0.3515476E-02  0.1614603E-02
   308.935  0.1610055E-02  0.1618571E-01  0.1579151E-01    10.221  0.1630342E-03  0.3512035E-02  0.1616995E-02
   308.939  0.1610127E-02  0.1618307E-01  0.1579292E-01    10.221  0.1630944E-03  0.3505167E-02  0.1619941E-02
   308.943  0.1610216E-02  0.1617842E-01  0.1579504E-01    10.221  0.1631640E-03  0.3498706E-02  0.1622481E-02
   308.947  0.1610320E-02  0.1617274E-01  0.1579747E-01    10.221  0.1632417E-03  0.3492946E-02  0.1625389E-02
   308.951  0.1610436E-02  0.1616711E-01  0.1579919E-01    10.222  0.1633244E-03  0.3487548E-02  0.1627658E-02
   308.955  0.1610561E-02  0.1616136E-01  0.1580052E-01    10.222  0.1634108E-03  0.3482171E-02  0.1629629E-02
   308.959  0.1610694E-02  0.1615535E-01  0.1580052E-01    10.222  0.1634994E-03  0.3477610E-02  0.1630121E-02
   308.963  0.1610836E-02  0.1614891E-01  0.1580150E-01    10.222  0.1635838E-03  0.3472810E-02  0.1632975E-02
   308.967  0.1610987E-02  0.1614261E-01  0.1580200E-01    10.222  0.1636623E-03  0.3467752E-02  0.1636683E-02
   308.971  0.1611141E-02  0.1613630E-01  0.1580224E-01    10.222  0.1637327E-03  0.3462695E-02  0.1640373E-02
   308.975  0.1611295E-02  0.1613048E-01  0.1580141E-01    10.223  0.1637936E-03  0.3457505E-02  0.1643402E-02
   308.979  0.1611445E-02  0.1612524E-01  0.1580121E-01    10.223  0.1638438E-03  0.3452510E-02  0.1646438E-02
   308.983  0.1611587E-02  0.1612020E-01  0.1579898E-01    10.223  0.1638815E-03  0.3447577E-02  0.1650116E-02
   308.987  0.1611716E-02  0.1611651E-01  0.1579625E-01    10.223  0.1639067E-03  0.3442248E-02  0.1652692E-02
   308.991  0.1611830E-02  0.1611396E-01  0.1579269E-01    10.223  0.1639185E-03  0.3437377E-02  0.1654830E-02
   308.995  0.1611925E-02  0.1611178E-01  0.1578846E-01    10.223  0.1639170E-03  0.3432181E-02  0.1657114E-02
   308.999  0.1611998E-02  0.1611097E-01  0.1578482E-01    10.224  0.1639024E-03  0.3427658E-02  0.1658840E-02
   309.004  0.1612049E-02  0.1611438E-01  0.1578263E-01    10.224  0.1638746E-03  0.3428271E-02  0.1659269E-02
   309.008  0.1612084E-02  0.1612254E-01  0.1578602E-01    10.224  0.1638499E-03  0.3431713E-02  0.1661243E-02
   309.012  0.1612109E-02  0.1612936E-01  0.1578831E-01    10.224  0.1638353E-03  0.3434820E-02  0.1660060E-02
   309.016  0.1612122E-02  0.1613639E-01  0.1578889E-01    10.224  0.1638318E-03  0.3436849E-02  0.1659163E-02
   309.020  0.1612132E-02  0.1614288E-01  0.1578957E-01    10.224  0.1638319E-03  0.3437888E-02  0.1658851E-02
   309.024  0.1612139E-02  0.1614822E-01  0.1578998E-01    10.225  0.1638346E-03  0.3438555E-02  0.1658449E-02
   309.028  0.1612145E-02  0.1615315E-01  0.1579106E-01    10.225  0.1638376E-03  0.3438954E-02  0.1658299E-02
   309.032  0.1612146E-02  0.1615700E-01  0.1579254E-01    10.225  0.1638337E-03  0.3439714E-02  0.1657910E-02
   309.036  0.1612121E-02  0.1616128E-01  0.1579285E-01    10.225  0.1637925E-03  0.3441155E-02  0.1658620E-02
   309.040  0.1612067E-02  0.1616617E-01  0.1579338E-01    10.225  0.1637108E-03  0.3443640E-02  0.1662430E-02
   309.044  0.1611988E-02  0.1617099E-01  0.1579142E-01    10.225  0.1635915E-03  0.3447149E-02  0.1663512E-02
   309.048  0.1611883E-02  0.1617580E-01  0.1578970E-01    10.226  0.1634384E-03  0.3451190E-02  0.1665621E-02
   309.052  0.1611758E-02  0.1618069E-01  0.1578767E-01    10.226  0.1632556E-03  0.3455782E-02  0.1667599E-02
   309.056  0.1611615E-02  0.1618499E-01  0.1578432E-01    10.226  0.1630483E-03  0.3460262E-02  0.1667816E-02
   309.060  0.1611456E-02  0.1618929E-01  0.1578305E-01    10.226  0.1628241E-03  0.3467447E-02  0.1671195E-02
   309.064  0.1611230E-02  0.1619521E-01  0.1578071E-01    10.226  0.1626392E-03  0.3468971E-02  0.1676040E-02
   309.068  0.1610926E-02  0.1620401E-01  0.1577715E-01    10.226  0.1625139E-03  0.3467742E-02  0.1682495E-02
   309.072  0.1610553E-02  0.1621497E-01  0.1577328E-01    10.226  0.1624513E-03  0.3464285E-02  0.1689831E-02
   309.076  0.1610113E-02  0.1622645E-01  0.1576911E-01    10.227  0.1624461E-03  0.3460002E-02  0.1696970E-02
   309.080  0.1609618E-02  0.1623984E-01  0.1576580E-01    10.227  0.1624966E-03  0.3453505E-02  0.1703151E-02
   309.084  0.1609082E-02  0.1625322E-01  0.1576386E-01    10.227  0.1626023E-03  0.3445858E-02  0.1707951E-02
   309.088  0.1608518E-02  0.1626596E-01  0.1576323E-01    10.227  0.1627599E-03  0.3437272E-02  0.1711002E-02
   309.092  0.1607946E-02  0.1627744E-01  0.1576412E-01    10.227  0.1629653E-03  0.3428662E-02  0.1711291E-02
   309.096  0.1607379E-02  0.1628604E-01  0.1576843E-01    10.227  0.1632121E-03  0.3420164E-02  0.1708522E-02
   309.100  0.1606836E-02  0.1629176E-01  0.1577458E-01    10.228  0.1634930E-03  0.3411355E-02  0.1702004E-02
   309.104  0.1606331E-02  0.1629528E-01  0.1578373E-01    10.228  0.1637989E-03  0.3404009E-02  0.1691504E-02
   309.108  0.1605879E-02  0.1629668E-01  0.1579552E-01    10.228  0.1641200E-03  0.3395019E-02  0.1677033E-02
   309.112  0.1605493E-02  0.1629235E-01  0.1581175E-01    10.228  0.1644459E-03  0.3390888E-02  0.1660062E-02
   309.117  0.1605184E-02  0.1628470E-01  0.1583067E-01    10.228  0.1647664E-03  0.3388369E-02  0.1639212E-02
   309.121  0.1604961E-02  0.1627592E-01  0.1585178E-01    10.228  0.1650715E-03  0.3388330E-02  0.1615591E-02
   309.125  0.1604831E-02  0.1626328E-01  0.1587587E-01    10.229  0.1653512E-03  0.3388106E-02  0.1588678E-02
   309.129  0.1604798E-02  0.1624806E-01  0.1590181E-01    10.229  0.1655974E-03  0.3389711E-02  0.1560674E-02
   309.133  0.1604862E-02  0.1623043E-01  0.1593024E-01    10.229  0.1658027E-03  0.3393788E-02  0.1530193E-02
   309.137  0.1605021E-02  0.1621104E-01  0.1595975E-01    10.229  0.1659627E-03  0.3400356E-02  0.1498248E-02
   309.141  0.1605270E-02  0.1619051E-01  0.1598963E-01    10.229  0.1660751E-03  0.3409455E-02  0.1465794E-02
   309.145  0.1605599E-02  0.1616896E-01  0.1601985E-01    10.229  0.1661383E-03  0.3419430E-02  0.1433782E-02
   309.149  0.1606002E-02  0.1614876E-01  0.1604881E-01    10.230  0.1661525E-03  0.3433920E-02  0.1403558E-02
   309.153  0.1606465E-02  0.1612824E-01  0.1607760E-01    10.230  0.1661178E-03  0.3450005E-02  0.1376130E-02
   309.157  0.1606976E-02  0.1610823E-01  0.1610465E-01    10.230  0.1660380E-03  0.3467957E-02  0.1350510E-02
   309.161  0.1607518E-02  0.1608928E-01  0.1612869E-01    10.230  0.1659130E-03  0.3487348E-02  0.1327524E-02
   309.165  0.1608071E-02  0.1607271E-01  0.1615045E-01    10.230  0.1657413E-03  0.3508623E-02  0.1308279E-02
   309.169  0.1608619E-02  0.1605852E-01  0.1616965E-01    10.230  0.1655279E-03  0.3530729E-02  0.1290564E-02
   309.173  0.1609146E-02  0.1606239E-01  0.1619898E-01    10.230  0.1652793E-03  0.3540455E-02  0.1257183E-02
   309.177  0.1609637E-02  0.1606736E-01  0.1622147E-01    10.231  0.1650026E-03  0.3552133E-02  0.1232713E-02
   309.181  0.1610077E-02  0.1607321E-01  0.1623950E-01    10.231  0.1647059E-03  0.3566009E-02  0.1216289E-02
   309.185  0.1610455E-02  0.1608006E-01  0.1625041E-01    10.231  0.1643977E-03  0.3580800E-02  0.1207332E-02
   309.189  0.1610782E-02  0.1608656E-01  0.1625503E-01    10.231  0.1641178E-03  0.3593983E-02  0.1203866E-02
   309.193  0.1611053E-02  0.1609213E-01  0.1625394E-01    10.231  0.1638838E-03  0.3604477E-02  0.1206275E-02
   309.197  0.1611263E-02  0.1609654E-01  0.1624701E-01    10.231  0.1637018E-03  0.3612971E-02  0.1215147E-02
   309.201  0.1611404E-02  0.1610015E-01  0.1623529E-01    10.232  0.1635755E-03  0.3619622E-02  0.1228586E-02
   309.205  0.1611474E-02  0.1610224E-01  0.1621764E-01    10.232  0.1635095E-03  0.3624800E-02  0.1246685E-02
   309.209  0.1611482E-02  0.1610375E-01  0.1619780E-01    10.232  0.1634938E-03  0.3628615E-02  0.1270553E-02
   309.213  0.1611484E-02  0.1610475E-01  0.1618066E-01    10.232  0.1634802E-03  0.3631823E-02  0.1291159E-02
   309.217  0.1611485E-02  0.1610510E-01  0.1616733E-01    10.232  0.1634628E-03  0.3633522E-02  0.1307842E-02
   309.221  0.1611485E-02  0.1610529E-01  0.1615696E-01    10.232  0.1634432E-03  0.3634464E-02  0.1319932E-02
   309.225  0.1611479E-02  0.1610539E-01  0.1614791E-01    10.232  0.1634269E-03  0.3634573E-02  0.1329253E-02
   309.229  0.1611463E-02  0.1610559E-01  0.1614101E-01    10.233  0.1634180E-03  0.3634169E-02  0.1336371E-02
   309.233  0.1611443E-02  0.1610581E-01  0.1613309E-01    10.233  0.1634222E-03  0.3633026E-02  0.1345121E-02
   309.237  0.1611424E-02  0.1610617E-01  0.1612712E-01    10.233  0.1634444E-03  0.3631186E-02  0.1351830E-02
   309.241  0.1611406E-02  0.1610591E-01  0.1612197E-01    10.233  0.1634829E-03  0.3628655E-02  0.1358409E-02
   309.245  0.1611389E-02  0.1610506E-01  0.1611739E-01    10.233  0.1635381E-03  0.3625678E-02  0.1365536E-02
   309.250  0.1611375E-02  0.1610391E-01  0.1611297E-01    10.233  0.1636081E-03  0.3622641E-02  0.1372518E-02
   309.254  0.1611363E-02  0.1610246E-01  0.1610949E-01    10.234  0.1636913E-03  0.3619480E-02  0.1379883E-02
   309.258  0.1611354E-02  0.1610235E-01  0.1610811E-01    10.234  0.1637849E-03  0.3614779E-02  0.1385009E-02
   309.262  0.1611339E-02  0.1610378E-01  0.1610731E-01    10.234  0.1638961E-03  0.3608605E-02  0.1388100E-02
   309.266  0.1611301E-02  0.1610519E-01  0.1610433E-01    10.234  0.1640431E-03  0.3603177E-02  0.1391865E-02
   309.270  0.1611234E-02  0.1610683E-01  0.1609920E-01    10.234  0.1642286E-03  0.3597196E-02  0.1395480E-02
   309.274  0.1611122E-02  0.1611053E-01  0.1609309E-01    10.234  0.1644639E-03  0.3589674E-02  0.1398276E-02
   309.278  0.1610969E-02  0.1611532E-01  0.1608586E-01    10.234  0.1647436E-03  0.3581092E-02  0.1400431E-02
   309.282  0.1610776E-02  0.1612093E-01  0.1607770E-01    10.235  0.1650609E-03  0.3572715E-02  0.1402591E-02
   309.286  0.1610545E-02  0.1612663E-01  0.1606837E-01    10.235  0.1654012E-03  0.3564446E-02  0.1403843E-02
   309.290  0.1610279E-02  0.1613248E-01  0.1605872E-01    10.235  0.1657495E-03  0.3557026E-02  0.1401788E-02
   309.294  0.1609986E-02  0.1613697E-01  0.1604828E-01    10.235  0.1660962E-03  0.3551294E-02  0.1398277E-02
   309.298  0.1609671E-02  0.1614210E-01  0.1603761E-01    10.235  0.1664334E-03  0.3545664E-02  0.1393260E-02
   309.302  0.1609332E-02  0.1614716E-01  0.1602721E-01    10.235  0.1667673E-03  0.3539750E-02  0.1386964E-02
   309.306  0.1608971E-02  0.1615247E-01  0.1601802E-01    10.236  0.1670949E-03  0.3532958E-02  0.1378998E-02
   309.310  0.1608600E-02  0.1615736E-01  0.1601020E-01    10.236  0.1674087E-03  0.3525989E-02  0.1370073E-02
   309.314  0.1608226E-02  0.1616203E-01  0.1600355E-01    10.236  0.1677011E-03  0.3520077E-02  0.1360400E-02
   309.318  0.1607865E-02  0.1616626E-01  0.1599802E-01    10.236  0.1679711E-03  0.3514395E-02  0.1350583E-02
   309.322  0.1607527E-02  0.1616985E-01  0.1599522E-01    10.236  0.1682170E-03  0.3509040E-02  0.1340730E-02
   309.326  0.1607222E-02  0.1617259E-01  0.1599561E-01    10.236  0.1684337E-03  0.3503515E-02  0.1329872E-02
   309.330  0.1606957E-02  0.1617683E-01  0.1600081E-01    10.236  0.1686153E-03  0.3497685E-02  0.1316884E-02
   309.334  0.1606722E-02  0.1618066E-01  0.1600858E-01    10.237  0.1687360E-03  0.3492027E-02  0.1307911E-02
   309.338  0.1606517E-02  0.1618442E-01  0.1601653E-01    10.237  0.1687840E-03  0.3489218E-02  0.1299628E-02
   309.342  0.1606348E-02  0.1618621E-01  0.1602381E-01    10.237  0.1687598E-03  0.3488303E-02  0.1291987E-02
   309.346  0.1606217E-02  0.1618613E-01  0.1603140E-01    10.237  0.1686643E-03  0.3489131E-02  0.1285196E-02
   309.350  0.1606128E-02  0.1618384E-01  0.1603882E-01    10.237  0.1685014E-03  0.3491943E-02  0.1280384E-02
   309.354  0.1606083E-02  0.1617983E-01  0.1604584E-01    10.237  0.1682761E-03  0.3496197E-02  0.1277239E-02
   309.358  0.1606081E-02  0.1617383E-01  0.1605229E-01    10.237  0.1679946E-03  0.3502330E-02  0.1276119E-02
   309.362  0.1606124E-02  0.1616531E-01  0.1605778E-01    10.238  0.1676647E-03  0.3508797E-02  0.1277372E-02
   309.366  0.1606208E-02  0.1615882E-01  0.1606541E-01    10.238  0.1672966E-03  0.3522475E-02  0.1278746E-02
   309.370  0.1606326E-02  0.1615557E-01  0.1607539E-01    10.238  0.1669072E-03  0.3542942E-02  0.1279609E-02
   309.374  0.1606467E-02  0.1614963E-01  0.1608234E-01    10.238  0.1665184E-03  0.3563055E-02  0.1281974E-02
   309.378  0.1606631E-02  0.1614195E-01  0.1608601E-01    10.238  0.1661384E-03  0.3582759E-02  0.1285453E-02
   309.382  0.1606812E-02  0.1613407E-01  0.1608687E-01    10.238  0.1657771E-03  0.3602396E-02  0.1289743E-02
   309.386  0.1607007E-02  0.1612273E-01  0.1608527E-01    10.239  0.1654440E-03  0.3618897E-02  0.1294858E-02
   309.390  0.1607210E-02  0.1611091E-01  0.1608092E-01    10.239  0.1651488E-03  0.3632498E-02  0.1301061E-02
   309.394  0.1607415E-02  0.1609887E-01  0.1607395E-01    10.239  0.1648988E-03  0.3644469E-02  0.1310545E-02
   309.398  0.1607618E-02  0.1608677E-01  0.1606524E-01    10.239  0.1647000E-03  0.3653657E-02  0.1322705E-02
   309.402  0.1607813E-02  0.1607372E-01  0.1605397E-01    10.239  0.1645586E-03  0.3660124E-02  0.1335855E-02
   309.407  0.1607996E-02  0.1606091E-01  0.1604077E-01    10.239  0.1644767E-03  0.3664349E-02  0.1349878E-02
   309.411  0.1608170E-02  0.1604839E-01  0.1602635E-01    10.239  0.1644505E-03  0.3665618E-02  0.1363386E-02
   309.415  0.1608331E-02  0.1603597E-01  0.1601052E-01    10.240  0.1644800E-03  0.3665064E-02  0.1376708E-02
   309.419  0.1608478E-02  0.1602779E-01  0.1599788E-01    10.240  0.1645610E-03  0.3657447E-02  0.1388887E-02
   309.423  0.1608625E-02  0.1601976E-01  0.1598632E-01    10.240  0.1646778E-03  0.3648583E-02  0.1397983E-02
   309.427  0.1608769E-02  0.1601198E-01  0.1597526E-01    10.240  0.1648241E-03  0.3638542E-02  0.1403948E-02
   309.431  0.1608907E-02  0.1600398E-01  0.1596467E-01    10.240  0.1649816E-03  0.3628438E-02  0.1406172E-02
   309.435  0.1609048E-02  0.1599728E-01  0.1595592E-01    10.240  0.1651266E-03  0.3618636E-02  0.1404373E-02
   309.439  0.1609189E-02  0.1599293E-01  0.1595057E-01    10.240  0.1652561E-03  0.3613741E-02  0.1398635E-02
   309.443  0.1609327E-02  0.1598966E-01  0.1594519E-01    10.241  0.1653682E-03  0.3607147E-02  0.1388683E-02
   309.447  0.1609468E-02  0.1598792E-01  0.1594264E-01    10.241  0.1654684E-03  0.3599633E-02  0.1381372E-02
   309.451  0.1609607E-02  0.1598630E-01  0.1594113E-01    10.241  0.1655552E-03  0.3591871E-02  0.1374654E-02
   309.455  0.1609742E-02  0.1598495E-01  0.1593986E-01    10.241  0.1656259E-03  0.3584262E-02  0.1368135E-02
   309.459  0.1609869E-02  0.1598447E-01  0.1593937E-01    10.241  0.1656783E-03  0.3576517E-02  0.1362032E-02
   309.463  0.1609985E-02  0.1598464E-01  0.1593890E-01    10.241  0.1657115E-03  0.3568660E-02  0.1357291E-02
   309.467  0.1610092E-02  0.1598499E-01  0.1593860E-01    10.242  0.1657188E-03  0.3561294E-02  0.1353229E-02
   309.471  0.1610199E-02  0.1598842E-01  0.1594079E-01    10.242  0.1656833E-03  0.3560920E-02  0.1349873E-02
   309.475  0.1610304E-02  0.1599253E-01  0.1594578E-01    10.242  0.1656059E-03  0.3563356E-02  0.1347330E-02
   309.479  0.1610402E-02  0.1599763E-01  0.1595129E-01    10.242  0.1654888E-03  0.3567911E-02  0.1345733E-02
   309.483  0.1610471E-02  0.1600432E-01  0.1595683E-01    10.242  0.1653435E-03  0.3574259E-02  0.1345991E-02
   309.487  0.1610512E-02  0.1601208E-01  0.1596276E-01    10.242  0.1651796E-03  0.3582195E-02  0.1350854E-02
   309.491  0.1610539E-02  0.1601925E-01  0.1596707E-01    10.242  0.1650271E-03  0.3589146E-02  0.1356965E-02
   309.495  0.1610553E-02  0.1602509E-01  0.1596950E-01    10.243  0.1648891E-03  0.3595193E-02  0.1363449E-02
   309.499  0.1610554E-02  0.1603002E-01  0.1597042E-01    10.243  0.1647705E-03  0.3600319E-02  0.1371110E-02
   309.503  0.1610541E-02  0.1603393E-01  0.1596978E-01    10.243  0.1646740E-03  0.3604313E-02  0.1379388E-02
   309.507  0.1610513E-02  0.1603643E-01  0.1596766E-01    10.243  0.1646016E-03  0.3607077E-02  0.1387710E-02
   309.511  0.1610473E-02  0.1603610E-01  0.1596433E-01    10.243  0.1645563E-03  0.3609403E-02  0.1395633E-02
   309.515  0.1610419E-02  0.1603674E-01  0.1596089E-01    10.243  0.1645388E-03  0.3609630E-02  0.1403056E-02
   309.519  0.1610354E-02  0.1603566E-01  0.1595454E-01    10.243  0.1645496E-03  0.3608559E-02  0.1411578E-02
   309.523  0.1610277E-02  0.1603322E-01  0.1594709E-01    10.244  0.1645893E-03  0.3607257E-02  0.1419749E-02
   309.527  0.1610191E-02  0.1603008E-01  0.1593938E-01    10.244  0.1646564E-03  0.3605123E-02  0.1426947E-02
   309.531  0.1610097E-02  0.1603097E-01  0.1593490E-01    10.244  0.1647500E-03  0.3606576E-02  0.1433321E-02
   309.535  0.1609997E-02  0.1603042E-01  0.1593127E-01    10.244  0.1648673E-03  0.3606646E-02  0.1438802E-02
   309.539  0.1609905E-02  0.1602795E-01  0.1592772E-01    10.244  0.1649905E-03  0.3606110E-02  0.1443496E-02
   309.543  0.1609819E-02  0.1602472E-01  0.1592405E-01    10.244  0.1651213E-03  0.3603524E-02  0.1448506E-02
   309.547  0.1609709E-02  0.1602097E-01  0.1591907E-01    10.245  0.1652826E-03  0.3596746E-02  0.1455016E-02
   309.551  0.1609572E-02  0.1601764E-01  0.1591307E-01    10.245  0.1654766E-03  0.3588120E-02  0.1462431E-02
   309.555  0.1609410E-02  0.1601819E-01  0.1590923E-01    10.245  0.1656980E-03  0.3580705E-02  0.1470343E-02
   309.559  0.1609228E-02  0.1602416E-01  0.1591146E-01    10.245  0.1659417E-03  0.3575548E-02  0.1477282E-02
   309.563  0.1609030E-02  0.1603008E-01  0.1591362E-01    10.245  0.1662008E-03  0.3569191E-02  0.1485122E-02
   309.567  0.1608815E-02  0.1603571E-01  0.1591564E-01    10.245  0.1664597E-03  0.3562856E-02  0.1493149E-02
   309.571  0.1608588E-02  0.1603981E-01  0.1591705E-01    10.245  0.1667095E-03  0.3555496E-02  0.1501502E-02
   309.575  0.1608356E-02  0.1604406E-01  0.1591898E-01    10.246  0.1669438E-03  0.3551316E-02  0.1509312E-02
   309.579  0.1608125E-02  0.1604719E-01  0.1592104E-01    10.246  0.1671565E-03  0.3548881E-02  0.1515856E-02
   309.583  0.1607899E-02  0.1604917E-01  0.1592328E-01    10.246  0.1673453E-03  0.3547516E-02  0.1521511E-02
   309.587  0.1607672E-02  0.1604956E-01  0.1592452E-01    10.246  0.1675251E-03  0.3547531E-02  0.1528734E-02
   309.591  0.1607451E-02  0.1605193E-01  0.1592965E-01    10.246  0.1676977E-03  0.3551044E-02  0.1538855E-02
   309.596  0.1607245E-02  0.1605453E-01  0.1593519E-01    10.246  0.1678593E-03  0.3555917E-02  0.1551580E-02
   309.600  0.1607059E-02  0.1605165E-01  0.1594052E-01    10.246  0.1680045E-03  0.3562278E-02  0.1563735E-02
   309.604  0.1606901E-02  0.1604716E-01  0.1594584E-01    10.247  0.1681288E-03  0.3569917E-02  0.1575640E-02
   309.608  0.1606774E-02  0.1604090E-01  0.1595127E-01    10.247  0.1682282E-03  0.3578461E-02  0.1587081E-02
   309.612  0.1606681E-02  0.1603362E-01  0.1595662E-01    10.247  0.1683030E-03  0.3586010E-02  0.1596981E-02
   309.616  0.1606624E-02  0.1602471E-01  0.1596370E-01    10.247  0.1683512E-03  0.3594231E-02  0.1604926E-02
   309.620  0.1606605E-02  0.1601543E-01  0.1597006E-01    10.247  0.1683707E-03  0.3602025E-02  0.1607050E-02
   309.624  0.1606627E-02  0.1600456E-01  0.1597716E-01    10.247  0.1683601E-03  0.3610258E-02  0.1605350E-02
   309.628  0.1606689E-02  0.1599223E-01  0.1598351E-01    10.247  0.1683184E-03  0.3618575E-02  0.1603426E-02
   309.632  0.1606791E-02  0.1598103E-01  0.1598888E-01    10.248  0.1682462E-03  0.3623486E-02  0.1597798E-02
   309.636  0.1606931E-02  0.1597440E-01  0.1600083E-01    10.248  0.1681448E-03  0.3622707E-02  0.1576927E-02
   309.640  0.1607105E-02  0.1596960E-01  0.1601423E-01    10.248  0.1680174E-03  0.3618950E-02  0.1550985E-02
   309.644  0.1607308E-02  0.1596524E-01  0.1602790E-01    10.248  0.1678661E-03  0.3613648E-02  0.1522590E-02
   309.648  0.1607524E-02  0.1596202E-01  0.1604265E-01    10.248  0.1676853E-03  0.3606652E-02  0.1495321E-02
   309.652  0.1607747E-02  0.1596015E-01  0.1605316E-01    10.248  0.1674790E-03  0.3598338E-02  0.1464826E-02
   309.656  0.1607987E-02  0.1595801E-01  0.1606128E-01    10.249  0.1672485E-03  0.3590675E-02  0.1436041E-02
   309.660  0.1608240E-02  0.1595284E-01  0.1607087E-01    10.249  0.1669910E-03  0.3579293E-02  0.1407588E-02
   309.664  0.1608498E-02  0.1595242E-01  0.1607856E-01    10.249  0.1667111E-03  0.3574369E-02  0.1382669E-02
   309.668  0.1608751E-02  0.1595266E-01  0.1608361E-01    10.249  0.1664138E-03  0.3570219E-02  0.1362048E-02
   309.672  0.1608992E-02  0.1595422E-01  0.1608700E-01    10.249  0.1661067E-03  0.3566908E-02  0.1345257E-02
   309.676  0.1609211E-02  0.1595583E-01  0.1608805E-01    10.249  0.1657977E-03  0.3565478E-02  0.1332000E-02
   309.680  0.1609405E-02  0.1596002E-01  0.1608862E-01    10.249  0.1654945E-03  0.3564944E-02  0.1326167E-02
   309.684  0.1609566E-02  0.1596504E-01  0.1608597E-01    10.250  0.1652063E-03  0.3565738E-02  0.1327242E-02
   309.688  0.1609690E-02  0.1597065E-01  0.1608227E-01    10.250  0.1649402E-03  0.3569005E-02  0.1331297E-02
   309.692  0.1609776E-02  0.1597485E-01  0.1607670E-01    10.250  0.1647014E-03  0.3571465E-02  0.1338791E-02
   309.696  0.1609851E-02  0.1597858E-01  0.1607191E-01    10.250  0.1644679E-03  0.3575401E-02  0.1345981E-02
   309.700  0.1609923E-02  0.1598155E-01  0.1606738E-01    10.250  0.1642382E-03  0.3580471E-02  0.1352659E-02
   309.704  0.1609989E-02  0.1598390E-01  0.1606292E-01    10.250  0.1640177E-03  0.3586038E-02  0.1359144E-02
   309.708  0.1610053E-02  0.1598580E-01  0.1605861E-01    10.250  0.1638071E-03  0.3592802E-02  0.1365120E-02
   309.712  0.1610088E-02  0.1598753E-01  0.1605276E-01    10.251  0.1636293E-03  0.3599440E-02  0.1372077E-02
   309.716  0.1610051E-02  0.1599117E-01  0.1604364E-01    10.251  0.1635218E-03  0.3604521E-02  0.1383532E-02
   309.720  0.1609946E-02  0.1599620E-01  0.1603158E-01    10.251  0.1634915E-03  0.3608379E-02  0.1400880E-02
   309.724  0.1609766E-02  0.1600462E-01  0.1602008E-01    10.251  0.1635284E-03  0.3610553E-02  0.1426073E-02
   309.728  0.1609516E-02  0.1601522E-01  0.1600730E-01    10.251  0.1636273E-03  0.3612763E-02  0.1453477E-02
   309.732  0.1609201E-02  0.1602722E-01  0.1599369E-01    10.251  0.1637848E-03  0.3614524E-02  0.1482659E-02
   309.736  0.1608849E-02  0.1603834E-01  0.1598018E-01    10.251  0.1639805E-03  0.3617188E-02  0.1511735E-02
   309.740  0.1608474E-02  0.1604913E-01  0.1596905E-01    10.252  0.1642072E-03  0.3620770E-02  0.1540042E-02
   309.744  0.1608085E-02  0.1605938E-01  0.1595890E-01    10.252  0.1644573E-03  0.3624645E-02  0.1565317E-02
   309.748  0.1607693E-02  0.1606855E-01  0.1594977E-01    10.252  0.1647250E-03  0.3629369E-02  0.1588472E-02
   309.752  0.1607305E-02  0.1607873E-01  0.1594462E-01    10.252  0.1649998E-03  0.3632542E-02  0.1605916E-02
   309.756  0.1606932E-02  0.1608793E-01  0.1594315E-01    10.252  0.1652747E-03  0.3634268E-02  0.1619226E-02
   309.760  0.1606584E-02  0.1609331E-01  0.1594291E-01    10.252  0.1655412E-03  0.3636631E-02  0.1631510E-02
   309.764  0.1606272E-02  0.1609638E-01  0.1594375E-01    10.252  0.1657923E-03  0.3640338E-02  0.1643185E-02
   309.768  0.1606002E-02  0.1609995E-01  0.1594919E-01    10.253  0.1660213E-03  0.3647216E-02  0.1653234E-02
   309.772  0.1605783E-02  0.1609672E-01  0.1595450E-01    10.253  0.1662215E-03  0.3653823E-02  0.1662299E-02
   309.776  0.1605621E-02  0.1609315E-01  0.1596095E-01    10.253  0.1663845E-03  0.3661600E-02  0.1668711E-02
   309.780  0.1605525E-02  0.1609040E-01  0.1597031E-01    10.253  0.1665032E-03  0.3666330E-02  0.1667616E-02
   309.784  0.1605496E-02  0.1608503E-01  0.1598070E-01    10.253  0.1665749E-03  0.3670153E-02  0.1663716E-02
   309.788  0.1605535E-02  0.1607651E-01  0.1599151E-01    10.253  0.1665969E-03  0.3673869E-02  0.1657338E-02
   309.793  0.1605640E-02  0.1606539E-01  0.1600330E-01    10.253  0.1665696E-03  0.3676963E-02  0.1648848E-02
   309.797  0.1605809E-02  0.1605220E-01  0.1601503E-01    10.254  0.1664943E-03  0.3680312E-02  0.1638975E-02
   309.801  0.1606036E-02  0.1603769E-01  0.1602610E-01    10.254  0.1663742E-03  0.3682492E-02  0.1627646E-02
   309.805  0.1606320E-02  0.1602265E-01  0.1603744E-01    10.254  0.1662163E-03  0.3685358E-02  0.1616207E-02
   309.809  0.1606660E-02  0.1600613E-01  0.1604822E-01    10.254  0.1660357E-03  0.3685119E-02  0.1605156E-02
   309.813  0.1607047E-02  0.1599082E-01  0.1606055E-01    10.254  0.1658404E-03  0.3688094E-02  0.1595623E-02
   309.817  0.1607464E-02  0.1598270E-01  0.1607770E-01    10.254  0.1656479E-03  0.3688639E-02  0.1580970E-02
   309.821  0.1607899E-02  0.1597900E-01  0.1609742E-01    10.254  0.1654657E-03  0.3684588E-02  0.1562086E-02
   309.825  0.1608343E-02  0.1597511E-01  0.1611530E-01    10.255  0.1653018E-03  0.3679685E-02  0.1548028E-02
   309.829  0.1608785E-02  0.1597149E-01  0.1612844E-01    10.255  0.1651619E-03  0.3675406E-02  0.1536536E-02
   309.833  0.1609211E-02  0.1596763E-01  0.1613778E-01    10.255  0.1650500E-03  0.3671172E-02  0.1529278E-02
   309.837  0.1609612E-02  0.1596532E-01  0.1614243E-01    10.255  0.1649691E-03  0.3669616E-02  0.1525849E-02
   309.841  0.1609973E-02  0.1596279E-01  0.1614488E-01    10.255  0.1649196E-03  0.3668239E-02  0.1526475E-02
   309.845  0.1610277E-02  0.1596153E-01  0.1614332E-01    10.255  0.1648886E-03  0.3668834E-02  0.1531347E-02
   309.849  0.1610513E-02  0.1596158E-01  0.1613729E-01    10.255  0.1648747E-03  0.3670904E-02  0.1541434E-02
   309.853  0.1610674E-02  0.1596316E-01  0.1612724E-01    10.256  0.1648779E-03  0.3674465E-02  0.1555970E-02
   309.857  0.1610757E-02  0.1596607E-01  0.1611520E-01    10.256  0.1648983E-03  0.3679935E-02  0.1573752E-02
   309.861  0.1610775E-02  0.1597055E-01  0.1610123E-01    10.256  0.1649211E-03  0.3686805E-02  0.1594528E-02
   309.865  0.1610763E-02  0.1597587E-01  0.1608977E-01    10.256  0.1649160E-03  0.3694519E-02  0.1611381E-02
   309.869  0.1610719E-02  0.1598248E-01  0.1608058E-01    10.256  0.1648828E-03  0.3703474E-02  0.1625050E-02
   309.873  0.1610646E-02  0.1598917E-01  0.1607240E-01    10.256  0.1648234E-03  0.3712511E-02  0.1636181E-02
   309.877  0.1610551E-02  0.1599618E-01  0.1606589E-01    10.256  0.1647488E-03  0.3721607E-02  0.1644847E-02
   309.881  0.1610445E-02  0.1600276E-01  0.1606219E-01    10.257  0.1646761E-03  0.3729942E-02  0.1652505E-02
   309.885  0.1610337E-02  0.1600875E-01  0.1606070E-01    10.257  0.1646055E-03  0.3736421E-02  0.1658472E-02
   309.889  0.1610219E-02  0.1601447E-01  0.1606271E-01    10.257  0.1645524E-03  0.3739971E-02  0.1663745E-02
   309.893  0.1610088E-02  0.1602042E-01  0.1606396E-01    10.257  0.1645248E-03  0.3740423E-02  0.1671191E-02
   309.897  0.1609945E-02  0.1602588E-01  0.1606900E-01    10.257  0.1645242E-03  0.3738607E-02  0.1675457E-02
   309.901  0.1609796E-02  0.1603314E-01  0.1607710E-01    10.257  0.1645502E-03  0.3733419E-02  0.1678308E-02
   309.905  0.1609644E-02  0.1604055E-01  0.1608652E-01    10.257  0.1646028E-03  0.3726471E-02  0.1682157E-02
   309.909  0.1609497E-02  0.1604604E-01  0.1609754E-01    10.258  0.1646823E-03  0.3718239E-02  0.1685379E-02
   309.913  0.1609358E-02  0.1604987E-01  0.1610997E-01    10.258  0.1647883E-03  0.3709089E-02  0.1688851E-02
   309.917  0.1609234E-02  0.1605183E-01  0.1612356E-01    10.258  0.1649171E-03  0.3699744E-02  0.1692912E-02
   309.921  0.1609126E-02  0.1605175E-01  0.1613673E-01    10.258  0.1650650E-03  0.3691183E-02  0.1696583E-02
   309.925  0.1609029E-02  0.1604935E-01  0.1614952E-01    10.258  0.1652326E-03  0.3683961E-02  0.1700550E-02
   309.929  0.1608927E-02  0.1604488E-01  0.1615986E-01    10.258  0.1654230E-03  0.3678484E-02  0.1704205E-02
   309.933  0.1608823E-02  0.1603884E-01  0.1616836E-01    10.258  0.1656300E-03  0.3673005E-02  0.1705742E-02
   309.937  0.1608719E-02  0.1603205E-01  0.1617689E-01    10.259  0.1658483E-03  0.3667542E-02  0.1703179E-02
   309.941  0.1608621E-02  0.1602373E-01  0.1618447E-01    10.259  0.1660721E-03  0.3663407E-02  0.1699273E-02
   309.945  0.1608529E-02  0.1601393E-01  0.1619188E-01    10.259  0.1662941E-03  0.3659941E-02  0.1693234E-02
   309.949  0.1608446E-02  0.1600305E-01  0.1619653E-01    10.259  0.1665095E-03  0.3658737E-02  0.1686457E-02
   309.953  0.1608374E-02  0.1599249E-01  0.1620304E-01    10.259  0.1667123E-03  0.3660162E-02  0.1678696E-02
   309.957  0.1608315E-02  0.1598355E-01  0.1621193E-01    10.259  0.1668976E-03  0.3664662E-02  0.1670512E-02
   309.961  0.1608269E-02  0.1597371E-01  0.1622005E-01    10.259  0.1670605E-03  0.3670942E-02  0.1661583E-02
   309.965  0.1608238E-02  0.1596287E-01  0.1622728E-01    10.259  0.1671985E-03  0.3678900E-02  0.1651906E-02
   309.970  0.1608220E-02  0.1595128E-01  0.1623352E-01    10.260  0.1673066E-03  0.3687528E-02  0.1642487E-02
   309.974  0.1608213E-02  0.1593838E-01  0.1623866E-01    10.260  0.1673819E-03  0.3696949E-02  0.1631674E-02
   309.978  0.1608215E-02  0.1592510E-01  0.1624296E-01    10.260  0.1674229E-03  0.3707495E-02  0.1621100E-02
   309.982  0.1608227E-02  0.1591098E-01  0.1624601E-01    10.260  0.1674294E-03  0.3717746E-02  0.1610812E-02
   309.986  0.1608249E-02  0.1589760E-01  0.1624900E-01    10.260  0.1674014E-03  0.3728402E-02  0.1600648E-02
   309.990  0.1608289E-02  0.1588484E-01  0.1625202E-01    10.260  0.1673344E-03  0.3738661E-02  0.1594473E-02
   309.994  0.1608345E-02  0.1587257E-01  0.1625529E-01    10.260  0.1672300E-03  0.3748355E-02  0.1590070E-02
   309.998  0.1608420E-02  0.1586050E-01  0.1625947E-01    10.261  0.1670998E-03  0.3757395E-02  0.1587544E-02
   310.002  0.1608519E-02  0.1584833E-01  0.1626531E-01    10.261  0.1669572E-03  0.3765325E-02  0.1586847E-02
   310.006  0.1608636E-02  0.1583658E-01  0.1627128E-01    10.261  0.1668064E-03  0.3771851E-02  0.1588283E-02
   310.010  0.1608769E-02  0.1582527E-01  0.1627778E-01    10.261  0.1666506E-03  0.3776823E-02  0.1591540E-02
   310.014  0.1608912E-02  0.1581445E-01  0.1628412E-01    10.261  0.1664943E-03  0.3779717E-02  0.1597533E-02
   310.018  0.1609063E-02  0.1581218E-01  0.1629771E-01    10.261  0.1663413E-03  0.3780731E-02  0.1603185E-02
   310.022  0.1609216E-02  0.1581345E-01  0.1631314E-01    10.261  0.1661962E-03  0.3780496E-02  0.1610639E-02
   310.026  0.1609369E-02  0.1581468E-01  0.1632687E-01    10.262  0.1660632E-03  0.3780085E-02  0.1623047E-02
   310.030  0.1609517E-02  0.1581580E-01  0.1633876E-01    10.262  0.1659452E-03  0.3779394E-02  0.1639570E-02
   310.034  0.1609659E-02  0.1581657E-01  0.1634986E-01    10.262  0.1658451E-03  0.3778502E-02  0.1660943E-02
   310.038  0.1609812E-02  0.1581727E-01  0.1636119E-01    10.262  0.1657466E-03  0.3777770E-02  0.1680127E-02
   310.042  0.1609980E-02  0.1581790E-01  0.1637252E-01    10.262  0.1656469E-03  0.3777262E-02  0.1697888E-02
   310.046  0.1610161E-02  0.1581865E-01  0.1638372E-01    10.262  0.1655478E-03  0.3776673E-02  0.1714110E-02
   310.050  0.1610349E-02  0.1581745E-01  0.1639468E-01    10.262  0.1654528E-03  0.3775169E-02  0.1729225E-02
   310.054  0.1610542E-02  0.1581629E-01  0.1640482E-01    10.262  0.1653624E-03  0.3774290E-02  0.1741832E-02
   310.058  0.1610736E-02  0.1581661E-01  0.1641402E-01    10.263  0.1652762E-03  0.3773261E-02  0.1752888E-02
   310.062  0.1610918E-02  0.1581752E-01  0.1642096E-01    10.263  0.1651840E-03  0.3773208E-02  0.1762149E-02
   310.066  0.1611083E-02  0.1582095E-01  0.1642600E-01    10.263  0.1650862E-03  0.3778016E-02  0.1769880E-02
   310.070  0.1611227E-02  0.1582064E-01  0.1642905E-01    10.263  0.1649840E-03  0.3777739E-02  0.1775869E-02
   310.074  0.1611347E-02  0.1582050E-01  0.1643043E-01    10.263  0.1648805E-03  0.3777377E-02  0.1780620E-02
   310.078  0.1611442E-02  0.1582042E-01  0.1642916E-01    10.263  0.1647777E-03  0.3777883E-02  0.1783590E-02
   310.082  0.1611508E-02  0.1582047E-01  0.1642531E-01    10.263  0.1646782E-03  0.3778133E-02  0.1786240E-02
   310.086  0.1611546E-02  0.1582118E-01  0.1642197E-01    10.264  0.1645846E-03  0.3778917E-02  0.1785199E-02
   310.090  0.1611553E-02  0.1582123E-01  0.1641571E-01    10.264  0.1644987E-03  0.3779287E-02  0.1782740E-02
   310.094  0.1611532E-02  0.1582124E-01  0.1640766E-01    10.264  0.1644231E-03  0.3779918E-02  0.1779476E-02
   310.098  0.1611489E-02  0.1582080E-01  0.1639857E-01    10.264  0.1643568E-03  0.3780428E-02  0.1775982E-02
   310.102  0.1611448E-02  0.1582072E-01  0.1639057E-01    10.264  0.1642934E-03  0.3780169E-02  0.1771112E-02
   310.106  0.1611409E-02  0.1582103E-01  0.1638573E-01    10.264  0.1642339E-03  0.3780481E-02  0.1769939E-02
   310.110  0.1611374E-02  0.1582088E-01  0.1638136E-01    10.264  0.1641807E-03  0.3779822E-02  0.1770343E-02
   310.114  0.1611343E-02  0.1582006E-01  0.1637844E-01    10.265  0.1641350E-03  0.3777884E-02  0.1770332E-02
   310.118  0.1611304E-02  0.1581896E-01  0.1637511E-01    10.265  0.1641112E-03  0.3775133E-02  0.1771963E-02
   310.122  0.1611148E-02  0.1581906E-01  0.1636473E-01    10.265  0.1641071E-03  0.3772072E-02  0.1781464E-02
   310.126  0.1610822E-02  0.1582076E-01  0.1634360E-01    10.265  0.1640563E-03  0.3766948E-02  0.1798231E-02
   310.130  0.1610337E-02  0.1582223E-01  0.1631444E-01    10.265  0.1639627E-03  0.3762243E-02  0.1820656E-02
   310.135  0.1609708E-02  0.1583935E-01  0.1629463E-01    10.265  0.1638324E-03  0.3737376E-02  0.1821521E-02
   310.139  0.1608952E-02  0.1586849E-01  0.1628266E-01    10.265  0.1636709E-03  0.3727532E-02  0.1822137E-02
   310.143  0.1608090E-02  0.1590523E-01  0.1627922E-01    10.266  0.1634847E-03  0.3730256E-02  0.1824826E-02
   310.147  0.1607148E-02  0.1594133E-01  0.1627397E-01    10.266  0.1632819E-03  0.3735858E-02  0.1823864E-02
   310.151  0.1606151E-02  0.1597412E-01  0.1627126E-01    10.266  0.1630689E-03  0.3745038E-02  0.1824251E-02
   310.155  0.1605128E-02  0.1600253E-01  0.1626837E-01    10.266  0.1628508E-03  0.3756818E-02  0.1822720E-02
   310.159  0.1604107E-02  0.1602527E-01  0.1626791E-01    10.266  0.1626346E-03  0.3770023E-02  0.1820938E-02
   310.163  0.1603117E-02  0.1604627E-01  0.1627679E-01    10.266  0.1624231E-03  0.3778764E-02  0.1809423E-02
   310.167  0.1602185E-02  0.1606501E-01  0.1629336E-01    10.266  0.1622211E-03  0.3782044E-02  0.1788973E-02
   310.171  0.1601338E-02  0.1607798E-01  0.1631618E-01    10.266  0.1620318E-03  0.3784279E-02  0.1764660E-02
   310.175  0.1600600E-02  0.1608337E-01  0.1634458E-01    10.267  0.1618560E-03  0.3783105E-02  0.1736395E-02
   310.179  0.1599991E-02  0.1608368E-01  0.1637571E-01    10.267  0.1616955E-03  0.3782506E-02  0.1702147E-02
   310.183  0.1599527E-02  0.1607766E-01  0.1641385E-01    10.267  0.1615517E-03  0.3779603E-02  0.1667947E-02
   310.187  0.1599220E-02  0.1606538E-01  0.1645602E-01    10.267  0.1614235E-03  0.3774688E-02  0.1631584E-02
   310.191  0.1599074E-02  0.1604746E-01  0.1650063E-01    10.267  0.1613058E-03  0.3767297E-02  0.1594027E-02
   310.195  0.1599090E-02  0.1602484E-01  0.1654788E-01    10.267  0.1611999E-03  0.3758239E-02  0.1555966E-02
   310.199  0.1599270E-02  0.1599612E-01  0.1659615E-01    10.267  0.1611091E-03  0.3746321E-02  0.1518996E-02
   310.203  0.1599607E-02  0.1596524E-01  0.1664524E-01    10.268  0.1610372E-03  0.3733873E-02  0.1483809E-02
   310.207  0.1600092E-02  0.1593193E-01  0.1669390E-01    10.268  0.1609893E-03  0.3720914E-02  0.1451227E-02
   310.211  0.1600712E-02  0.1589574E-01  0.1674190E-01    10.268  0.1609689E-03  0.3707299E-02  0.1421823E-02
   310.215  0.1601429E-02  0.1585994E-01  0.1678717E-01    10.268  0.1609983E-03  0.3694453E-02  0.1396607E-02
   310.219  0.1602214E-02  0.1584688E-01  0.1685028E-01    10.268  0.1610917E-03  0.3715397E-02  0.1385197E-02
   310.223  0.1603048E-02  0.1583519E-01  0.1691049E-01    10.268  0.1612510E-03  0.3735806E-02  0.1380216E-02
   310.227  0.1603905E-02  0.1582416E-01  0.1696012E-01    10.268  0.1614763E-03  0.3755515E-02  0.1387328E-02
   310.231  0.1604761E-02  0.1581477E-01  0.1700391E-01    10.268  0.1617652E-03  0.3774226E-02  0.1401801E-02
   310.235  0.1605590E-02  0.1580800E-01  0.1704075E-01    10.269  0.1621126E-03  0.3791629E-02  0.1421981E-02
   310.239  0.1606367E-02  0.1580234E-01  0.1706816E-01    10.269  0.1625143E-03  0.3805653E-02  0.1448424E-02
   310.243  0.1607062E-02  0.1579893E-01  0.1708405E-01    10.269  0.1629661E-03  0.3815820E-02  0.1477503E-02
   310.247  0.1607656E-02  0.1579945E-01  0.1709346E-01    10.269  0.1634558E-03  0.3819284E-02  0.1503941E-02
   310.251  0.1608129E-02  0.1580193E-01  0.1709177E-01    10.269  0.1639692E-03  0.3819138E-02  0.1529476E-02
   310.255  0.1608467E-02  0.1580281E-01  0.1707684E-01    10.269  0.1644911E-03  0.3817552E-02  0.1556349E-02
   310.259  0.1608658E-02  0.1580256E-01  0.1705018E-01    10.269  0.1650054E-03  0.3814438E-02  0.1581759E-02
   310.263  0.1608696E-02  0.1580051E-01  0.1701304E-01    10.269  0.1654963E-03  0.3809725E-02  0.1604843E-02
   310.267  0.1608598E-02  0.1580272E-01  0.1697005E-01    10.270  0.1659329E-03  0.3798392E-02  0.1622085E-02
   310.271  0.1608432E-02  0.1580312E-01  0.1692527E-01    10.270  0.1662451E-03  0.3786775E-02  0.1629101E-02
   310.275  0.1608216E-02  0.1580067E-01  0.1688043E-01    10.270  0.1664439E-03  0.3775597E-02  0.1628553E-02
   310.279  0.1608024E-02  0.1579548E-01  0.1684216E-01    10.270  0.1666272E-03  0.3764201E-02  0.1629492E-02
   310.283  0.1607869E-02  0.1578981E-01  0.1681086E-01    10.270  0.1668043E-03  0.3752922E-02  0.1631065E-02
   310.288  0.1607754E-02  0.1578111E-01  0.1678714E-01    10.270  0.1669698E-03  0.3739807E-02  0.1635413E-02
   310.292  0.1607681E-02  0.1577248E-01  0.1676995E-01    10.270  0.1671217E-03  0.3728744E-02  0.1640130E-02
   310.296  0.1607650E-02  0.1576273E-01  0.1675682E-01    10.271  0.1672555E-03  0.3717908E-02  0.1645518E-02
   310.300  0.1607661E-02  0.1575212E-01  0.1674630E-01    10.271  0.1673681E-03  0.3706580E-02  0.1651245E-02
   310.304  0.1607701E-02  0.1574174E-01  0.1673951E-01    10.271  0.1674703E-03  0.3693787E-02  0.1657197E-02
   310.308  0.1607761E-02  0.1573207E-01  0.1673321E-01    10.271  0.1675632E-03  0.3679828E-02  0.1662511E-02
   310.312  0.1607841E-02  0.1573178E-01  0.1673814E-01    10.271  0.1676446E-03  0.3670427E-02  0.1663876E-02
   310.316  0.1607940E-02  0.1573717E-01  0.1674874E-01    10.271  0.1677133E-03  0.3662974E-02  0.1665163E-02
   310.320  0.1608056E-02  0.1574259E-01  0.1676033E-01    10.271  0.1677670E-03  0.3654734E-02  0.1667575E-02
   310.324  0.1608187E-02  0.1574843E-01  0.1677214E-01    10.271  0.1678042E-03  0.3646162E-02  0.1668352E-02
   310.328  0.1608330E-02  0.1575437E-01  0.1678387E-01    10.272  0.1678243E-03  0.3637625E-02  0.1669132E-02
   310.332  0.1608484E-02  0.1576007E-01  0.1679436E-01    10.272  0.1678258E-03  0.3629320E-02  0.1668653E-02
   310.336  0.1608645E-02  0.1576588E-01  0.1680436E-01    10.272  0.1678087E-03  0.3621861E-02  0.1669171E-02
   310.340  0.1608812E-02  0.1577110E-01  0.1681368E-01    10.272  0.1677732E-03  0.3615285E-02  0.1668812E-02
   310.344  0.1608987E-02  0.1577578E-01  0.1682111E-01    10.272  0.1677274E-03  0.3609845E-02  0.1668873E-02
   310.348  0.1609169E-02  0.1578082E-01  0.1682745E-01    10.272  0.1676740E-03  0.3605476E-02  0.1667933E-02
   310.352  0.1609354E-02  0.1578515E-01  0.1683220E-01    10.272  0.1676132E-03  0.3601926E-02  0.1666792E-02
   310.356  0.1609540E-02  0.1579170E-01  0.1683551E-01    10.273  0.1675450E-03  0.3600972E-02  0.1664921E-02
   310.360  0.1609722E-02  0.1579277E-01  0.1683654E-01    10.273  0.1674702E-03  0.3598668E-02  0.1661970E-02
   310.364  0.1609894E-02  0.1579359E-01  0.1683611E-01    10.273  0.1673911E-03  0.3598102E-02  0.1658500E-02
   310.368  0.1610050E-02  0.1579407E-01  0.1683400E-01    10.273  0.1673088E-03  0.3598692E-02  0.1654547E-02
   310.372  0.1610187E-02  0.1579331E-01  0.1682904E-01    10.273  0.1672249E-03  0.3599907E-02  0.1650211E-02
   310.376  0.1610301E-02  0.1579341E-01  0.1682387E-01    10.273  0.1671406E-03  0.3602835E-02  0.1646202E-02
   310.380  0.1610392E-02  0.1579267E-01  0.1681555E-01    10.273  0.1670582E-03  0.3606796E-02  0.1642267E-02
   310.384  0.1610449E-02  0.1579122E-01  0.1680509E-01    10.273  0.1669855E-03  0.3611448E-02  0.1640328E-02
   310.388  0.1610501E-02  0.1578993E-01  0.1679598E-01    10.273  0.1669144E-03  0.3615778E-02  0.1638653E-02
   310.392  0.1610552E-02  0.1578985E-01  0.1678864E-01    10.274  0.1668431E-03  0.3620848E-02  0.1637965E-02
   310.396  0.1610602E-02  0.1578801E-01  0.1678069E-01    10.274  0.1667744E-03  0.3624328E-02  0.1639197E-02
   310.400  0.1610649E-02  0.1578768E-01  0.1677473E-01    10.274  0.1667101E-03  0.3625873E-02  0.1639652E-02
   310.404  0.1610691E-02  0.1578765E-01  0.1676777E-01    10.274  0.1666524E-03  0.3628034E-02  0.1642445E-02
   310.408  0.1610730E-02  0.1578763E-01  0.1676139E-01    10.274  0.1666000E-03  0.3630132E-02  0.1644236E-02
   310.412  0.1610768E-02  0.1578693E-01  0.1675673E-01    10.274  0.1665487E-03  0.3632717E-02  0.1648891E-02
   310.416  0.1610804E-02  0.1578562E-01  0.1675158E-01    10.274  0.1665004E-03  0.3635318E-02  0.1654202E-02
   310.420  0.1610837E-02  0.1578376E-01  0.1674603E-01    10.275  0.1664566E-03  0.3637940E-02  0.1660585E-02
   310.424  0.1610866E-02  0.1578191E-01  0.1674203E-01    10.275  0.1664190E-03  0.3640039E-02  0.1669706E-02
   310.428  0.1610889E-02  0.1577822E-01  0.1673624E-01    10.275  0.1663882E-03  0.3642723E-02  0.1677666E-02
   310.433  0.1610894E-02  0.1577764E-01  0.1672983E-01    10.275  0.1663555E-03  0.3644537E-02  0.1685737E-02
   310.437  0.1610871E-02  0.1577788E-01  0.1672248E-01    10.275  0.1663090E-03  0.3645341E-02  0.1693690E-02
   310.441  0.1610818E-02  0.1577885E-01  0.1671165E-01    10.275  0.1662491E-03  0.3645655E-02  0.1697947E-02
   310.445  0.1610738E-02  0.1578065E-01  0.1670167E-01    10.275  0.1661780E-03  0.3645069E-02  0.1704952E-02
   310.449  0.1610635E-02  0.1578275E-01  0.1669071E-01    10.275  0.1660947E-03  0.3644226E-02  0.1711757E-02
   310.453  0.1610528E-02  0.1578467E-01  0.1668114E-01    10.276  0.1659882E-03  0.3643466E-02  0.1715955E-02
   310.457  0.1610420E-02  0.1578675E-01  0.1667240E-01    10.276  0.1658591E-03  0.3642429E-02  0.1718231E-02
   310.461  0.1610315E-02  0.1578963E-01  0.1666325E-01    10.276  0.1657111E-03  0.3639753E-02  0.1717864E-02
   310.465  0.1610216E-02  0.1579188E-01  0.1665738E-01    10.276  0.1655482E-03  0.3637170E-02  0.1717450E-02
   310.469  0.1610124E-02  0.1579195E-01  0.1665348E-01    10.276  0.1653747E-03  0.3636513E-02  0.1715648E-02
   310.473  0.1610041E-02  0.1579123E-01  0.1664967E-01    10.276  0.1651949E-03  0.3635661E-02  0.1714087E-02
   310.477  0.1609971E-02  0.1579034E-01  0.1664660E-01    10.276  0.1650135E-03  0.3634777E-02  0.1713030E-02
   310.481  0.1609914E-02  0.1578844E-01  0.1664414E-01    10.276  0.1648359E-03  0.3634377E-02  0.1712336E-02
   310.485  0.1609871E-02  0.1578711E-01  0.1664325E-01    10.277  0.1646654E-03  0.3632206E-02  0.1712651E-02
   310.489  0.1609845E-02  0.1578494E-01  0.1664218E-01    10.277  0.1645070E-03  0.3630745E-02  0.1713633E-02
   310.493  0.1609834E-02  0.1578259E-01  0.1664180E-01    10.277  0.1643652E-03  0.3629135E-02  0.1716658E-02
   310.497  0.1609839E-02  0.1577891E-01  0.1664077E-01    10.277  0.1642418E-03  0.3627491E-02  0.1720214E-02
   310.501  0.1609857E-02  0.1577486E-01  0.1663928E-01    10.277  0.1641362E-03  0.3625740E-02  0.1725284E-02
   310.505  0.1609885E-02  0.1577103E-01  0.1663771E-01    10.277  0.1640525E-03  0.3623711E-02  0.1731856E-02
   310.509  0.1609924E-02  0.1576635E-01  0.1663664E-01    10.277  0.1639929E-03  0.3622131E-02  0.1739185E-02
   310.513  0.1609972E-02  0.1576232E-01  0.1663638E-01    10.277  0.1639586E-03  0.3620203E-02  0.1746746E-02
   310.517  0.1610029E-02  0.1575832E-01  0.1663662E-01    10.277  0.1639509E-03  0.3618796E-02  0.1757713E-02
   310.521  0.1610092E-02  0.1575420E-01  0.1663544E-01    10.278  0.1639705E-03  0.3617775E-02  0.1767609E-02
   310.525  0.1610160E-02  0.1574840E-01  0.1663472E-01    10.278  0.1640163E-03  0.3616997E-02  0.1777938E-02
   310.529  0.1610232E-02  0.1574440E-01  0.1663290E-01    10.278  0.1640872E-03  0.3616045E-02  0.1787989E-02
   310.533  0.1610316E-02  0.1574044E-01  0.1663269E-01    10.278  0.1641751E-03  0.3615488E-02  0.1798725E-02
   310.537  0.1610411E-02  0.1573645E-01  0.1663206E-01    10.278  0.1642764E-03  0.3615521E-02  0.1807623E-02
   310.541  0.1610518E-02  0.1573619E-01  0.1663642E-01    10.278  0.1643888E-03  0.3615491E-02  0.1823149E-02
   310.545  0.1610629E-02  0.1573758E-01  0.1664246E-01    10.278  0.1645111E-03  0.3615961E-02  0.1840384E-02
   310.549  0.1610730E-02  0.1573886E-01  0.1664403E-01    10.278  0.1646446E-03  0.3616595E-02  0.1856426E-02
   310.554  0.1610816E-02  0.1573980E-01  0.1664592E-01    10.279  0.1647879E-03  0.3616915E-02  0.1869005E-02
   310.558  0.1610885E-02  0.1574054E-01  0.1664639E-01    10.279  0.1649368E-03  0.3616872E-02  0.1880321E-02
   310.562  0.1610935E-02  0.1574221E-01  0.1664420E-01    10.279  0.1650877E-03  0.3615249E-02  0.1890208E-02
   310.566  0.1610965E-02  0.1574238E-01  0.1663950E-01    10.279  0.1652381E-03  0.3614889E-02  0.1896342E-02
   310.570  0.1610973E-02  0.1574206E-01  0.1663330E-01    10.279  0.1653830E-03  0.3614592E-02  0.1900693E-02
   310.574  0.1610959E-02  0.1574196E-01  0.1662582E-01    10.279  0.1655199E-03  0.3613889E-02  0.1902218E-02
   310.578  0.1610922E-02  0.1574164E-01  0.1661771E-01    10.279  0.1656449E-03  0.3613381E-02  0.1901533E-02
   310.582  0.1610865E-02  0.1574108E-01  0.1660863E-01    10.279  0.1657553E-03  0.3613202E-02  0.1898086E-02
   310.586  0.1610787E-02  0.1574085E-01  0.1659857E-01    10.280  0.1658491E-03  0.3612660E-02  0.1892808E-02
   310.590  0.1610690E-02  0.1574062E-01  0.1658819E-01    10.280  0.1659229E-03  0.3611798E-02  0.1885238E-02
   310.594  0.1610594E-02  0.1574039E-01  0.1657940E-01    10.280  0.1659942E-03  0.3611017E-02  0.1878193E-02
   310.598  0.1610504E-02  0.1574019E-01  0.1657218E-01    10.280  0.1660641E-03  0.3610196E-02  0.1874106E-02
   310.602  0.1610399E-02  0.1574068E-01  0.1656620E-01    10.280  0.1661083E-03  0.3609404E-02  0.1869242E-02
   310.606  0.1610275E-02  0.1574167E-01  0.1656050E-01    10.280  0.1661185E-03  0.3608308E-02  0.1863278E-02
   310.610  0.1610135E-02  0.1574305E-01  0.1655471E-01    10.280  0.1660949E-03  0.3607447E-02  0.1855738E-02
   310.614  0.1609980E-02  0.1574456E-01  0.1654877E-01    10.280  0.1660384E-03  0.3606249E-02  0.1847293E-02
   310.618  0.1609817E-02  0.1574600E-01  0.1654470E-01    10.281  0.1659504E-03  0.3604942E-02  0.1837609E-02
   310.622  0.1609646E-02  0.1574812E-01  0.1654100E-01    10.281  0.1658332E-03  0.3603270E-02  0.1826362E-02
   310.626  0.1609471E-02  0.1574911E-01  0.1653658E-01    10.281  0.1656919E-03  0.3603183E-02  0.1814582E-02
   310.630  0.1609289E-02  0.1574969E-01  0.1653284E-01    10.281  0.1655342E-03  0.3602720E-02  0.1802611E-02
   310.634  0.1609091E-02  0.1575048E-01  0.1652918E-01    10.281  0.1653839E-03  0.3601730E-02  0.1791363E-02
   310.638  0.1608879E-02  0.1575074E-01  0.1652674E-01    10.281  0.1652464E-03  0.3600652E-02  0.1781482E-02
   310.642  0.1608658E-02  0.1575072E-01  0.1652387E-01    10.281  0.1651258E-03  0.3599185E-02  0.1773387E-02
   310.646  0.1608433E-02  0.1574972E-01  0.1652233E-01    10.281  0.1650255E-03  0.3597739E-02  0.1766352E-02
   310.650  0.1608211E-02  0.1574903E-01  0.1652230E-01    10.281  0.1649482E-03  0.3594399E-02  0.1758574E-02
   310.654  0.1607998E-02  0.1574721E-01  0.1652078E-01    10.282  0.1649009E-03  0.3590257E-02  0.1752810E-02
   310.658  0.1607802E-02  0.1574588E-01  0.1652718E-01    10.282  0.1648857E-03  0.3586527E-02  0.1749885E-02
   310.662  0.1607626E-02  0.1574228E-01  0.1653392E-01    10.282  0.1649031E-03  0.3583339E-02  0.1748656E-02
   310.666  0.1607475E-02  0.1573548E-01  0.1653933E-01    10.282  0.1649529E-03  0.3580879E-02  0.1748093E-02
   310.671  0.1607352E-02  0.1572532E-01  0.1654439E-01    10.282  0.1650325E-03  0.3580087E-02  0.1748330E-02
   310.675  0.1607260E-02  0.1572230E-01  0.1655880E-01    10.282  0.1651399E-03  0.3580117E-02  0.1764354E-02
   310.679  0.1607201E-02  0.1571763E-01  0.1657349E-01    10.282  0.1652734E-03  0.3582031E-02  0.1781734E-02
   310.683  0.1607176E-02  0.1571055E-01  0.1658795E-01    10.282  0.1654300E-03  0.3585525E-02  0.1801000E-02
   310.687  0.1607184E-02  0.1570208E-01  0.1660102E-01    10.283  0.1656078E-03  0.3589453E-02  0.1821181E-02
   310.691  0.1607223E-02  0.1569221E-01  0.1661620E-01    10.283  0.1658028E-03  0.3595646E-02  0.1843841E-02
   310.695  0.1607292E-02  0.1568468E-01  0.1663540E-01    10.283  0.1660102E-03  0.3599495E-02  0.1864347E-02
   310.699  0.1607391E-02  0.1567666E-01  0.1665527E-01    10.283  0.1662260E-03  0.3603735E-02  0.1884212E-02
   310.703  0.1607516E-02  0.1566802E-01  0.1667421E-01    10.283  0.1664445E-03  0.3608533E-02  0.1905768E-02
   310.707  0.1607664E-02  0.1566521E-01  0.1669702E-01    10.283  0.1666606E-03  0.3607321E-02  0.1919790E-02
   310.711  0.1607828E-02  0.1566262E-01  0.1672047E-01    10.283  0.1668643E-03  0.3605815E-02  0.1931506E-02
   310.715  0.1608000E-02  0.1565981E-01  0.1674434E-01    10.283  0.1670452E-03  0.3605041E-02  0.1943997E-02
   310.719  0.1608189E-02  0.1565685E-01  0.1676593E-01    10.283  0.1671948E-03  0.3604750E-02  0.1952033E-02
   310.723  0.1608394E-02  0.1565428E-01  0.1678661E-01    10.284  0.1673073E-03  0.3605682E-02  0.1956998E-02
   310.727  0.1608611E-02  0.1565172E-01  0.1680573E-01    10.284  0.1673796E-03  0.3606666E-02  0.1961160E-02
   310.731  0.1608834E-02  0.1564936E-01  0.1682436E-01    10.284  0.1674102E-03  0.3608332E-02  0.1960472E-02
   310.735  0.1609058E-02  0.1564645E-01  0.1684159E-01    10.284  0.1673982E-03  0.3610693E-02  0.1957545E-02
   310.739  0.1609279E-02  0.1564279E-01  0.1685693E-01    10.284  0.1673431E-03  0.3613871E-02  0.1951244E-02
   310.743  0.1609490E-02  0.1564003E-01  0.1686952E-01    10.284  0.1672460E-03  0.3615682E-02  0.1943217E-02
   310.747  0.1609687E-02  0.1563641E-01  0.1687819E-01    10.284  0.1671088E-03  0.3618036E-02  0.1932161E-02
   310.751  0.1609866E-02  0.1563396E-01  0.1688408E-01    10.284  0.1669342E-03  0.3620634E-02  0.1919706E-02
   310.755  0.1610022E-02  0.1563164E-01  0.1688701E-01    10.285  0.1667255E-03  0.3623631E-02  0.1905160E-02
   310.759  0.1610149E-02  0.1563029E-01  0.1688692E-01    10.285  0.1664815E-03  0.3627947E-02  0.1888798E-02
   310.763  0.1610267E-02  0.1562929E-01  0.1688619E-01    10.285  0.1662280E-03  0.3633287E-02  0.1876968E-02
   310.767  0.1610374E-02  0.1562895E-01  0.1688543E-01    10.285  0.1659730E-03  0.3639615E-02  0.1867812E-02
   310.771  0.1610469E-02  0.1563003E-01  0.1688508E-01    10.285  0.1657222E-03  0.3646420E-02  0.1862664E-02
   310.775  0.1610549E-02  0.1563271E-01  0.1688458E-01    10.285  0.1654817E-03  0.3653617E-02  0.1859781E-02
   310.779  0.1610606E-02  0.1563630E-01  0.1688140E-01    10.285  0.1652617E-03  0.3660685E-02  0.1858240E-02
   310.783  0.1610640E-02  0.1564061E-01  0.1687681E-01    10.285  0.1650681E-03  0.3667512E-02  0.1857186E-02
   310.788  0.1610649E-02  0.1564571E-01  0.1687088E-01    10.285  0.1649055E-03  0.3674644E-02  0.1856468E-02
   310.792  0.1610633E-02  0.1565145E-01  0.1686360E-01    10.286  0.1647789E-03  0.3681606E-02  0.1857136E-02
   310.796  0.1610595E-02  0.1565746E-01  0.1685431E-01    10.286  0.1646901E-03  0.3688214E-02  0.1858307E-02
   310.800  0.1610538E-02  0.1566305E-01  0.1684370E-01    10.286  0.1646412E-03  0.3693636E-02  0.1859281E-02
   310.804  0.1610478E-02  0.1566807E-01  0.1683401E-01    10.286  0.1646142E-03  0.3698019E-02  0.1860491E-02
   310.808  0.1610425E-02  0.1567324E-01  0.1682534E-01    10.286  0.1646042E-03  0.3701388E-02  0.1861052E-02
   310.812  0.1610377E-02  0.1567936E-01  0.1681810E-01    10.286  0.1646118E-03  0.3706761E-02  0.1861692E-02
   310.816  0.1610336E-02  0.1568305E-01  0.1681203E-01    10.286  0.1646368E-03  0.3708012E-02  0.1863160E-02
   310.820  0.1610304E-02  0.1568652E-01  0.1680572E-01    10.286  0.1646789E-03  0.3708673E-02  0.1863905E-02
   310.824  0.1610280E-02  0.1568962E-01  0.1680155E-01    10.287  0.1647387E-03  0.3709257E-02  0.1864808E-02
   310.828  0.1610267E-02  0.1569227E-01  0.1679812E-01    10.287  0.1648155E-03  0.3709287E-02  0.1864901E-02
   310.832  0.1610265E-02  0.1569457E-01  0.1679526E-01    10.287  0.1649054E-03  0.3709300E-02  0.1865037E-02
   310.836  0.1610275E-02  0.1569632E-01  0.1679268E-01    10.287  0.1650058E-03  0.3709536E-02  0.1865342E-02
   310.840  0.1610290E-02  0.1569792E-01  0.1679026E-01    10.287  0.1651171E-03  0.3710501E-02  0.1865642E-02
   310.844  0.1610303E-02  0.1570054E-01  0.1678830E-01    10.287  0.1652385E-03  0.3712748E-02  0.1866337E-02
   310.848  0.1610314E-02  0.1570364E-01  0.1678565E-01    10.287  0.1653677E-03  0.3715877E-02  0.1865679E-02
   310.852  0.1610322E-02  0.1570690E-01  0.1678287E-01    10.287  0.1655014E-03  0.3719464E-02  0.1865051E-02
   310.856  0.1610326E-02  0.1571001E-01  0.1677891E-01    10.287  0.1656357E-03  0.3723775E-02  0.1861868E-02
   310.860  0.1610328E-02  0.1571326E-01  0.1677645E-01    10.288  0.1657675E-03  0.3729058E-02  0.1861512E-02
   310.864  0.1610326E-02  0.1571618E-01  0.1677373E-01    10.288  0.1658957E-03  0.3734201E-02  0.1860877E-02
   310.868  0.1610326E-02  0.1571851E-01  0.1677172E-01    10.288  0.1660244E-03  0.3739502E-02  0.1860254E-02
   310.872  0.1610328E-02  0.1572058E-01  0.1676955E-01    10.288  0.1661513E-03  0.3744902E-02  0.1859622E-02
   310.876  0.1610331E-02  0.1572193E-01  0.1676705E-01    10.288  0.1662733E-03  0.3750171E-02  0.1858361E-02
   310.880  0.1610336E-02  0.1572338E-01  0.1676391E-01    10.288  0.1663872E-03  0.3754747E-02  0.1856728E-02
   310.884  0.1610341E-02  0.1572560E-01  0.1676348E-01    10.288  0.1664901E-03  0.3758012E-02  0.1855255E-02
   310.888  0.1610346E-02  0.1572702E-01  0.1676324E-01    10.288  0.1665790E-03  0.3761170E-02  0.1853986E-02
   310.893  0.1610350E-02  0.1572716E-01  0.1676228E-01    10.288  0.1666521E-03  0.3763474E-02  0.1851530E-02
   310.897  0.1610353E-02  0.1572829E-01  0.1676203E-01    10.289  0.1667072E-03  0.3766559E-02  0.1850891E-02
   310.901  0.1610355E-02  0.1572947E-01  0.1676166E-01    10.289  0.1667425E-03  0.3769605E-02  0.1849880E-02
   310.905  0.1610340E-02  0.1573081E-01  0.1675990E-01    10.289  0.1667517E-03  0.3772250E-02  0.1849133E-02
   310.909  0.1610289E-02  0.1573244E-01  0.1675605E-01    10.289  0.1667149E-03  0.3777297E-02  0.1848143E-02
   310.913  0.1610210E-02  0.1573307E-01  0.1674988E-01    10.289  0.1666432E-03  0.3781390E-02  0.1846864E-02
   310.917  0.1610109E-02  0.1573369E-01  0.1674174E-01    10.289  0.1665448E-03  0.3785992E-02  0.1846277E-02
   310.921  0.1609987E-02  0.1573413E-01  0.1673225E-01    10.289  0.1664228E-03  0.3789754E-02  0.1846677E-02
   310.925  0.1609849E-02  0.1573415E-01  0.1672165E-01    10.289  0.1662804E-03  0.3793042E-02  0.1847480E-02
   310.929  0.1609698E-02  0.1573423E-01  0.1671063E-01    10.290  0.1661215E-03  0.3796386E-02  0.1848542E-02
   310.933  0.1609538E-02  0.1573430E-01  0.1669990E-01    10.290  0.1659520E-03  0.3800029E-02  0.1850328E-02
   310.937  0.1609374E-02  0.1573342E-01  0.1668898E-01    10.290  0.1657770E-03  0.3802413E-02  0.1852322E-02
   310.941  0.1609210E-02  0.1573205E-01  0.1667879E-01    10.290  0.1656012E-03  0.3803316E-02  0.1854472E-02
   310.945  0.1609050E-02  0.1573011E-01  0.1666880E-01    10.290  0.1654296E-03  0.3802999E-02  0.1856446E-02
   310.949  0.1608901E-02  0.1572803E-01  0.1666003E-01    10.290  0.1652639E-03  0.3801794E-02  0.1858534E-02
   310.953  0.1608770E-02  0.1572514E-01  0.1665271E-01    10.290  0.1651049E-03  0.3799171E-02  0.1860335E-02
   310.957  0.1608659E-02  0.1572141E-01  0.1664665E-01    10.290  0.1649568E-03  0.3795752E-02  0.1862385E-02
   310.961  0.1608573E-02  0.1571750E-01  0.1664174E-01    10.290  0.1648244E-03  0.3791519E-02  0.1864128E-02
   310.965  0.1608512E-02  0.1571323E-01  0.1663874E-01    10.291  0.1647102E-03  0.3786305E-02  0.1865529E-02
   310.969  0.1608480E-02  0.1570775E-01  0.1663700E-01    10.291  0.1646183E-03  0.3780361E-02  0.1867151E-02
   310.973  0.1608467E-02  0.1570317E-01  0.1663623E-01    10.291  0.1645545E-03  0.3773367E-02  0.1868203E-02
   310.977  0.1608465E-02  0.1570065E-01  0.1663705E-01    10.291  0.1645243E-03  0.3766720E-02  0.1869177E-02
   310.981  0.1608476E-02  0.1569886E-01  0.1663853E-01    10.291  0.1645280E-03  0.3760124E-02  0.1870897E-02
   310.985  0.1608499E-02  0.1569680E-01  0.1664014E-01    10.291  0.1645665E-03  0.3752950E-02  0.1873145E-02
   310.990  0.1608533E-02  0.1569474E-01  0.1664134E-01    10.291  0.1646379E-03  0.3745616E-02  0.1875787E-02
   310.994  0.1608577E-02  0.1569251E-01  0.1664205E-01    10.291  0.1647411E-03  0.3737979E-02  0.1878486E-02
   310.998  0.1608630E-02  0.1569094E-01  0.1664232E-01    10.291  0.1648735E-03  0.3731362E-02  0.1882106E-02
   311.002  0.1608677E-02  0.1569077E-01  0.1664523E-01    10.292  0.1650179E-03  0.3723665E-02  0.1889237E-02
   311.006  0.1608712E-02  0.1569726E-01  0.1665070E-01    10.292  0.1651664E-03  0.3727040E-02  0.1893986E-02
   311.010  0.1608736E-02  0.1570434E-01  0.1665557E-01    10.292  0.1653150E-03  0.3729927E-02  0.1898192E-02
   311.014  0.1608757E-02  0.1571210E-01  0.1666069E-01    10.292  0.1654546E-03  0.3732290E-02  0.1902085E-02
   311.018  0.1608775E-02  0.1572375E-01  0.1667004E-01    10.292  0.1655814E-03  0.3736740E-02  0.1903038E-02
   311.022  0.1608790E-02  0.1573436E-01  0.1667956E-01    10.292  0.1656923E-03  0.3740307E-02  0.1903015E-02
   311.026  0.1608801E-02  0.1574375E-01  0.1668781E-01    10.292  0.1657845E-03  0.3743642E-02  0.1902497E-02
   311.030  0.1608808E-02  0.1575139E-01  0.1669565E-01    10.292  0.1658552E-03  0.3746047E-02  0.1902226E-02
   311.034  0.1608810E-02  0.1575769E-01  0.1670248E-01    10.292  0.1659026E-03  0.3748293E-02  0.1901999E-02
   311.038  0.1608807E-02  0.1576185E-01  0.1670788E-01    10.292  0.1659255E-03  0.3750301E-02  0.1902403E-02
   311.042  0.1608796E-02  0.1576537E-01  0.1671163E-01    10.293  0.1659239E-03  0.3750953E-02  0.1903064E-02
   311.046  0.1608777E-02  0.1576741E-01  0.1671398E-01    10.293  0.1658985E-03  0.3751609E-02  0.1903526E-02
   311.050  0.1608749E-02  0.1576790E-01  0.1671546E-01    10.293  0.1658490E-03  0.3751981E-02  0.1904447E-02
   311.054  0.1608711E-02  0.1576726E-01  0.1671576E-01    10.293  0.1657794E-03  0.3752146E-02  0.1905602E-02
   311.058  0.1608635E-02  0.1576550E-01  0.1671223E-01    10.293  0.1657155E-03  0.3752604E-02  0.1908857E-02
   311.062  0.1608526E-02  0.1576421E-01  0.1670612E-01    10.293  0.1656904E-03  0.3754272E-02  0.1914811E-02
   311.066  0.1608390E-02  0.1576040E-01  0.1669757E-01    10.293  0.1657077E-03  0.3755440E-02  0.1923791E-02
   311.070  0.1608229E-02  0.1575565E-01  0.1668760E-01    10.293  0.1657688E-03  0.3756584E-02  0.1935483E-02
   311.074  0.1608044E-02  0.1575077E-01  0.1667746E-01    10.293  0.1658554E-03  0.3758000E-02  0.1948622E-02
   311.078  0.1607819E-02  0.1575144E-01  0.1667217E-01    10.294  0.1659187E-03  0.3758133E-02  0.1961470E-02
   311.082  0.1607560E-02  0.1575287E-01  0.1666647E-01    10.294  0.1659578E-03  0.3761453E-02  0.1973784E-02
   311.087  0.1607270E-02  0.1575582E-01  0.1666370E-01    10.294  0.1659737E-03  0.3766254E-02  0.1986742E-02
   311.091  0.1606957E-02  0.1576640E-01  0.1666963E-01    10.294  0.1659681E-03  0.3775432E-02  0.1995528E-02
   311.095  0.1606628E-02  0.1578339E-01  0.1667966E-01    10.294  0.1659415E-03  0.3788334E-02  0.2001731E-02
   311.099  0.1606290E-02  0.1579652E-01  0.1669090E-01    10.294  0.1658972E-03  0.3801559E-02  0.2007767E-02
   311.103  0.1605952E-02  0.1580771E-01  0.1670345E-01    10.294  0.1658367E-03  0.3814382E-02  0.2013442E-02
   311.107  0.1605622E-02  0.1581514E-01  0.1671874E-01    10.294  0.1657638E-03  0.3828480E-02  0.2018443E-02
   311.111  0.1605308E-02  0.1582278E-01  0.1673385E-01    10.294  0.1656810E-03  0.3839361E-02  0.2023177E-02
   311.115  0.1605018E-02  0.1582846E-01  0.1674949E-01    10.294  0.1655913E-03  0.3848480E-02  0.2027332E-02
   311.119  0.1604758E-02  0.1583163E-01  0.1676531E-01    10.295  0.1654986E-03  0.3855935E-02  0.2030155E-02
   311.123  0.1604535E-02  0.1583557E-01  0.1678409E-01    10.295  0.1654053E-03  0.3861691E-02  0.2035810E-02
   311.127  0.1604356E-02  0.1583745E-01  0.1680587E-01    10.295  0.1653149E-03  0.3863516E-02  0.2043886E-02
   311.131  0.1604223E-02  0.1583606E-01  0.1682825E-01    10.295  0.1652287E-03  0.3862851E-02  0.2049905E-02
   311.135  0.1604141E-02  0.1583203E-01  0.1685008E-01    10.295  0.1651507E-03  0.3860020E-02  0.2054397E-02
   311.139  0.1604111E-02  0.1582656E-01  0.1687327E-01    10.295  0.1650818E-03  0.3855642E-02  0.2056223E-02
   311.143  0.1604143E-02  0.1582196E-01  0.1690021E-01    10.295  0.1650211E-03  0.3851243E-02  0.2053794E-02
   311.147  0.1604244E-02  0.1581517E-01  0.1692816E-01    10.295  0.1649649E-03  0.3844806E-02  0.2048630E-02
   311.151  0.1604412E-02  0.1580632E-01  0.1695595E-01    10.295  0.1649156E-03  0.3836220E-02  0.2041956E-02
   311.155  0.1604642E-02  0.1579696E-01  0.1698400E-01    10.296  0.1648763E-03  0.3827036E-02  0.2032521E-02
   311.159  0.1604930E-02  0.1578585E-01  0.1701148E-01    10.296  0.1648532E-03  0.3815942E-02  0.2022457E-02
   311.163  0.1605284E-02  0.1577362E-01  0.1703930E-01    10.296  0.1648604E-03  0.3803523E-02  0.2014747E-02
   311.167  0.1605696E-02  0.1576057E-01  0.1706742E-01    10.296  0.1648980E-03  0.3790593E-02  0.2008899E-02
   311.172  0.1606156E-02  0.1574744E-01  0.1709445E-01    10.296  0.1649646E-03  0.3776883E-02  0.2005263E-02
   311.176  0.1606652E-02  0.1573428E-01  0.1711976E-01    10.296  0.1650580E-03  0.3763073E-02  0.2002768E-02
   311.180  0.1607173E-02  0.1572074E-01  0.1714314E-01    10.296  0.1651750E-03  0.3749669E-02  0.2001347E-02
   311.184  0.1607699E-02  0.1570953E-01  0.1716227E-01    10.296  0.1653029E-03  0.3737038E-02  0.1998338E-02
   311.188  0.1608208E-02  0.1570043E-01  0.1718037E-01    10.296  0.1654300E-03  0.3725259E-02  0.1998403E-02
   311.192  0.1608690E-02  0.1569436E-01  0.1719363E-01    10.296  0.1655521E-03  0.3716347E-02  0.1998713E-02
   311.196  0.1609128E-02  0.1569066E-01  0.1720256E-01    10.297  0.1656662E-03  0.3708228E-02  0.1999352E-02
   311.200  0.1609505E-02  0.1568720E-01  0.1720460E-01    10.297  0.1657725E-03  0.3700902E-02  0.2001141E-02
   311.204  0.1609809E-02  0.1568930E-01  0.1720637E-01    10.297  0.1658666E-03  0.3702432E-02  0.2003640E-02
   311.208  0.1610033E-02  0.1569216E-01  0.1720060E-01    10.297  0.1659450E-03  0.3704639E-02  0.2006288E-02
   311.212  0.1610174E-02  0.1569542E-01  0.1718996E-01    10.297  0.1660044E-03  0.3707333E-02  0.2008600E-02
   311.216  0.1610230E-02  0.1569858E-01  0.1717365E-01    10.297  0.1660419E-03  0.3711936E-02  0.2008990E-02
   311.220  0.1610197E-02  0.1570198E-01  0.1715126E-01    10.297  0.1660559E-03  0.3715064E-02  0.2009937E-02
   311.224  0.1610074E-02  0.1570502E-01  0.1712348E-01    10.297  0.1660468E-03  0.3718239E-02  0.2010405E-02
   311.228  0.1609891E-02  0.1570691E-01  0.1709499E-01    10.297  0.1660020E-03  0.3721776E-02  0.2011949E-02
   311.232  0.1609698E-02  0.1570835E-01  0.1706796E-01    10.297  0.1659518E-03  0.3725134E-02  0.2011524E-02
   311.236  0.1609509E-02  0.1570736E-01  0.1704494E-01    10.298  0.1659094E-03  0.3727184E-02  0.2011942E-02
   311.240  0.1609328E-02  0.1570452E-01  0.1702436E-01    10.298  0.1658758E-03  0.3729850E-02  0.2012558E-02
   311.244  0.1609160E-02  0.1570136E-01  0.1700876E-01    10.298  0.1658524E-03  0.3734534E-02  0.2015459E-02
   311.248  0.1609008E-02  0.1569632E-01  0.1699665E-01    10.298  0.1658395E-03  0.3738429E-02  0.2019014E-02
   311.252  0.1608875E-02  0.1568942E-01  0.1698491E-01    10.298  0.1658378E-03  0.3741647E-02  0.2023141E-02
   311.256  0.1608765E-02  0.1568047E-01  0.1697578E-01    10.298  0.1658483E-03  0.3742516E-02  0.2025942E-02
   311.260  0.1608678E-02  0.1567200E-01  0.1696889E-01    10.298  0.1658701E-03  0.3744732E-02  0.2028453E-02
   311.264  0.1608618E-02  0.1566694E-01  0.1696677E-01    10.298  0.1659030E-03  0.3748469E-02  0.2028633E-02
   311.269  0.1608586E-02  0.1566111E-01  0.1696599E-01    10.298  0.1659469E-03  0.3751338E-02  0.2028078E-02
   311.273  0.1608579E-02  0.1565426E-01  0.1696599E-01    10.298  0.1660013E-03  0.3753724E-02  0.2027478E-02
   311.277  0.1608595E-02  0.1564720E-01  0.1696541E-01    10.299  0.1660694E-03  0.3755568E-02  0.2026929E-02
   311.281  0.1608631E-02  0.1563969E-01  0.1696610E-01    10.299  0.1661505E-03  0.3756795E-02  0.2025564E-02
   311.285  0.1608686E-02  0.1563199E-01  0.1696577E-01    10.299  0.1662419E-03  0.3757383E-02  0.2025592E-02
   311.289  0.1608759E-02  0.1562522E-01  0.1696655E-01    10.299  0.1663420E-03  0.3756757E-02  0.2025246E-02
   311.293  0.1608848E-02  0.1562598E-01  0.1697253E-01    10.299  0.1664477E-03  0.3752999E-02  0.2030720E-02
   311.297  0.1608951E-02  0.1562543E-01  0.1697910E-01    10.299  0.1665575E-03  0.3748729E-02  0.2037389E-02
   311.301  0.1609067E-02  0.1562401E-01  0.1698502E-01    10.299  0.1666661E-03  0.3744223E-02  0.2043043E-02
   311.305  0.1609196E-02  0.1562248E-01  0.1699021E-01    10.299  0.1667696E-03  0.3739917E-02  0.2047736E-02
   311.309  0.1609334E-02  0.1562015E-01  0.1699530E-01    10.299  0.1668635E-03  0.3735797E-02  0.2051734E-02
   311.313  0.1609473E-02  0.1561840E-01  0.1699847E-01    10.299  0.1669392E-03  0.3731603E-02  0.2054209E-02
   311.317  0.1609608E-02  0.1561663E-01  0.1699965E-01    10.300  0.1669917E-03  0.3727993E-02  0.2054533E-02
   311.321  0.1609735E-02  0.1561511E-01  0.1699938E-01    10.300  0.1670202E-03  0.3724834E-02  0.2053303E-02
   311.325  0.1609851E-02  0.1561355E-01  0.1699815E-01    10.300  0.1670231E-03  0.3722504E-02  0.2048891E-02
   311.329  0.1609955E-02  0.1561160E-01  0.1699549E-01    10.300  0.1670005E-03  0.3720994E-02  0.2044443E-02
   311.333  0.1610024E-02  0.1560997E-01  0.1699037E-01    10.300  0.1669705E-03  0.3719979E-02  0.2040975E-02
   311.337  0.1610032E-02  0.1560843E-01  0.1697907E-01    10.300  0.1669563E-03  0.3719248E-02  0.2040938E-02
   311.341  0.1609980E-02  0.1560716E-01  0.1696514E-01    10.300  0.1669594E-03  0.3719074E-02  0.2044437E-02
   311.345  0.1609882E-02  0.1560775E-01  0.1695078E-01    10.300  0.1669920E-03  0.3720729E-02  0.2050929E-02
   311.349  0.1609745E-02  0.1560806E-01  0.1693602E-01    10.300  0.1670555E-03  0.3723557E-02  0.2060653E-02
   311.353  0.1609572E-02  0.1561041E-01  0.1692217E-01    10.300  0.1671477E-03  0.3724824E-02  0.2075203E-02
   311.357  0.1609369E-02  0.1561315E-01  0.1691042E-01    10.300  0.1672660E-03  0.3726201E-02  0.2092969E-02
   311.361  0.1609142E-02  0.1561505E-01  0.1689759E-01    10.301  0.1674071E-03  0.3727908E-02  0.2110559E-02
   311.365  0.1608900E-02  0.1561618E-01  0.1688594E-01    10.301  0.1675651E-03  0.3729456E-02  0.2127612E-02
   311.370  0.1608660E-02  0.1561666E-01  0.1687631E-01    10.301  0.1677316E-03  0.3730981E-02  0.2142320E-02
   311.374  0.1608430E-02  0.1561730E-01  0.1687028E-01    10.301  0.1679021E-03  0.3732260E-02  0.2154331E-02
   311.378  0.1608216E-02  0.1561780E-01  0.1686712E-01    10.301  0.1680707E-03  0.3732878E-02  0.2162770E-02
   311.382  0.1608024E-02  0.1561825E-01  0.1686730E-01    10.301  0.1682321E-03  0.3733840E-02  0.2167388E-02
   311.386  0.1607860E-02  0.1561967E-01  0.1687143E-01    10.301  0.1683817E-03  0.3733639E-02  0.2166873E-02
   311.390  0.1607731E-02  0.1562135E-01  0.1687813E-01    10.301  0.1685138E-03  0.3733062E-02  0.2160837E-02
   311.394  0.1607644E-02  0.1562591E-01  0.1689129E-01    10.301  0.1686237E-03  0.3728303E-02  0.2147978E-02
   311.398  0.1607601E-02  0.1562906E-01  0.1690542E-01    10.301  0.1687099E-03  0.3724440E-02  0.2132770E-02
   311.402  0.1607602E-02  0.1563113E-01  0.1692070E-01    10.302  0.1687690E-03  0.3721398E-02  0.2117097E-02
   311.406  0.1607648E-02  0.1563123E-01  0.1693741E-01    10.302  0.1688003E-03  0.3719599E-02  0.2100982E-02
   311.410  0.1607738E-02  0.1562990E-01  0.1695484E-01    10.302  0.1688026E-03  0.3718782E-02  0.2085243E-02
   311.414  0.1607869E-02  0.1562884E-01  0.1697185E-01    10.302  0.1687767E-03  0.3718539E-02  0.2069118E-02
   311.418  0.1608035E-02  0.1562755E-01  0.1699023E-01    10.302  0.1687240E-03  0.3717031E-02  0.2050164E-02
   311.422  0.1608231E-02  0.1562846E-01  0.1701047E-01    10.302  0.1686351E-03  0.3713566E-02  0.2027690E-02
   311.426  0.1608425E-02  0.1562990E-01  0.1702842E-01    10.302  0.1684694E-03  0.3710906E-02  0.2003164E-02
   311.430  0.1608611E-02  0.1563100E-01  0.1704271E-01    10.302  0.1682275E-03  0.3710013E-02  0.1981409E-02
   311.434  0.1608781E-02  0.1563175E-01  0.1705455E-01    10.302  0.1679170E-03  0.3710946E-02  0.1960060E-02
   311.438  0.1608931E-02  0.1563388E-01  0.1706258E-01    10.302  0.1675475E-03  0.3711054E-02  0.1940545E-02
   311.442  0.1609057E-02  0.1563701E-01  0.1706815E-01    10.302  0.1671296E-03  0.3712331E-02  0.1923519E-02
   311.446  0.1609153E-02  0.1563770E-01  0.1706985E-01    10.302  0.1666755E-03  0.3712382E-02  0.1909001E-02
   311.450  0.1609217E-02  0.1563825E-01  0.1706828E-01    10.303  0.1661978E-03  0.3712390E-02  0.1897937E-02
   311.454  0.1609246E-02  0.1563723E-01  0.1706522E-01    10.303  0.1657108E-03  0.3710708E-02  0.1893037E-02
   311.458  0.1609237E-02  0.1563576E-01  0.1705708E-01    10.303  0.1652290E-03  0.3707852E-02  0.1888524E-02
   311.462  0.1609179E-02  0.1563479E-01  0.1704682E-01    10.303  0.1647758E-03  0.3704140E-02  0.1888282E-02
   311.466  0.1609073E-02  0.1563327E-01  0.1703419E-01    10.303  0.1643730E-03  0.3697523E-02  0.1892270E-02
   311.470  0.1608922E-02  0.1563095E-01  0.1701962E-01    10.303  0.1640333E-03  0.3687834E-02  0.1899068E-02
   311.474  0.1608731E-02  0.1562725E-01  0.1700378E-01    10.303  0.1637686E-03  0.3675485E-02  0.1911246E-02
   311.479  0.1608508E-02  0.1562345E-01  0.1698511E-01    10.303  0.1635868E-03  0.3661253E-02  0.1928201E-02
   311.483  0.1608281E-02  0.1562631E-01  0.1697779E-01    10.303  0.1634715E-03  0.3657350E-02  0.1945932E-02
   311.487  0.1608066E-02  0.1562996E-01  0.1697721E-01    10.303  0.1634206E-03  0.3653895E-02  0.1962948E-02
   311.491  0.1607870E-02  0.1563366E-01  0.1697933E-01    10.303  0.1634347E-03  0.3650332E-02  0.1977996E-02
   311.495  0.1607696E-02  0.1563830E-01  0.1698559E-01    10.304  0.1635141E-03  0.3648380E-02  0.1992354E-02
   311.499  0.1607550E-02  0.1564171E-01  0.1699450E-01    10.304  0.1636566E-03  0.3644518E-02  0.2005730E-02
   311.503  0.1607435E-02  0.1564449E-01  0.1700694E-01    10.304  0.1638588E-03  0.3641827E-02  0.2019248E-02
   311.507  0.1607353E-02  0.1564641E-01  0.1702104E-01    10.304  0.1641155E-03  0.3640662E-02  0.2033104E-02
   311.511  0.1607308E-02  0.1564721E-01  0.1703613E-01    10.304  0.1644201E-03  0.3640704E-02  0.2046536E-02
   311.515  0.1607299E-02  0.1564688E-01  0.1705141E-01    10.304  0.1647656E-03  0.3642608E-02  0.2059431E-02
   311.519  0.1607327E-02  0.1564538E-01  0.1706813E-01    10.304  0.1651430E-03  0.3646015E-02  0.2072766E-02
   311.523  0.1607389E-02  0.1564263E-01  0.1708490E-01    10.304  0.1655440E-03  0.3650702E-02  0.2085870E-02
   311.527  0.1607471E-02  0.1564170E-01  0.1710104E-01    10.304  0.1659693E-03  0.3655288E-02  0.2098351E-02
   311.531  0.1607569E-02  0.1563900E-01  0.1711520E-01    10.304  0.1664093E-03  0.3660205E-02  0.2110011E-02
   311.535  0.1607679E-02  0.1563593E-01  0.1712817E-01    10.304  0.1668545E-03  0.3665375E-02  0.2121498E-02
   311.539  0.1607798E-02  0.1563271E-01  0.1713863E-01    10.304  0.1672925E-03  0.3670901E-02  0.2131922E-02
   311.543  0.1607923E-02  0.1562881E-01  0.1714640E-01    10.305  0.1677119E-03  0.3677444E-02  0.2141115E-02
   311.547  0.1608049E-02  0.1563049E-01  0.1715882E-01    10.305  0.1681015E-03  0.3678252E-02  0.2141123E-02
   311.551  0.1608170E-02  0.1563521E-01  0.1717347E-01    10.305  0.1684467E-03  0.3675905E-02  0.2138637E-02
   311.555  0.1608281E-02  0.1563939E-01  0.1718610E-01    10.305  0.1687373E-03  0.3675093E-02  0.2133736E-02
   311.559  0.1608381E-02  0.1564348E-01  0.1719486E-01    10.305  0.1689660E-03  0.3675918E-02  0.2127561E-02
   311.563  0.1608466E-02  0.1564665E-01  0.1720132E-01    10.305  0.1691259E-03  0.3677884E-02  0.2120082E-02
   311.567  0.1608535E-02  0.1564798E-01  0.1720506E-01    10.305  0.1692121E-03  0.3679933E-02  0.2111469E-02
   311.571  0.1608586E-02  0.1565032E-01  0.1720588E-01    10.305  0.1692209E-03  0.3685737E-02  0.2101428E-02
   311.575  0.1608619E-02  0.1565080E-01  0.1720389E-01    10.305  0.1691522E-03  0.3691193E-02  0.2092955E-02
   311.579  0.1608657E-02  0.1564971E-01  0.1720074E-01    10.305  0.1690443E-03  0.3697591E-02  0.2084790E-02
   311.583  0.1608711E-02  0.1564791E-01  0.1719822E-01    10.305  0.1689170E-03  0.3705103E-02  0.2079729E-02
   311.587  0.1608779E-02  0.1564437E-01  0.1719586E-01    10.305  0.1687742E-03  0.3713436E-02  0.2076834E-02
   311.592  0.1608855E-02  0.1564047E-01  0.1719328E-01    10.306  0.1686218E-03  0.3722013E-02  0.2076510E-02
   311.596  0.1608938E-02  0.1563724E-01  0.1719196E-01    10.306  0.1684658E-03  0.3729136E-02  0.2076537E-02
   311.600  0.1609024E-02  0.1563498E-01  0.1719165E-01    10.306  0.1683091E-03  0.3734298E-02  0.2077132E-02
   311.604  0.1609113E-02  0.1563245E-01  0.1719021E-01    10.306  0.1681564E-03  0.3739292E-02  0.2079588E-02
   311.608  0.1609203E-02  0.1562957E-01  0.1718905E-01    10.306  0.1680087E-03  0.3743721E-02  0.2083535E-02
   311.612  0.1609303E-02  0.1562726E-01  0.1718793E-01    10.306  0.1678612E-03  0.3747659E-02  0.2086813E-02
   311.616  0.1609411E-02  0.1562472E-01  0.1718656E-01    10.306  0.1677164E-03  0.3751229E-02  0.2088950E-02
   311.620  0.1609524E-02  0.1562188E-01  0.1718528E-01    10.306  0.1675788E-03  0.3754082E-02  0.2090122E-02
   311.624  0.1609639E-02  0.1561888E-01  0.1718393E-01    10.306  0.1674507E-03  0.3756411E-02  0.2092055E-02
   311.628  0.1609754E-02  0.1561634E-01  0.1718201E-01    10.306  0.1673363E-03  0.3757881E-02  0.2094041E-02
   311.632  0.1609864E-02  0.1561219E-01  0.1718083E-01    10.306  0.1672388E-03  0.3754732E-02  0.2095135E-02
   311.636  0.1609960E-02  0.1561096E-01  0.1717833E-01    10.306  0.1671689E-03  0.3755865E-02  0.2096352E-02
   311.640  0.1610041E-02  0.1560932E-01  0.1717414E-01    10.306  0.1671256E-03  0.3756563E-02  0.2097532E-02
   311.644  0.1610106E-02  0.1560705E-01  0.1716882E-01    10.307  0.1671105E-03  0.3756618E-02  0.2099100E-02
   311.648  0.1610153E-02  0.1560504E-01  0.1716249E-01    10.307  0.1671240E-03  0.3756731E-02  0.2101041E-02
   311.652  0.1610178E-02  0.1560316E-01  0.1715542E-01    10.307  0.1671661E-03  0.3756784E-02  0.2103233E-02
   311.656  0.1610189E-02  0.1560190E-01  0.1714720E-01    10.307  0.1672274E-03  0.3757221E-02  0.2106559E-02
   311.660  0.1610183E-02  0.1560147E-01  0.1713902E-01    10.307  0.1673045E-03  0.3758345E-02  0.2110196E-02
   311.664  0.1610159E-02  0.1560146E-01  0.1713088E-01    10.307  0.1673961E-03  0.3760308E-02  0.2114227E-02
   311.668  0.1610115E-02  0.1560194E-01  0.1712344E-01    10.307  0.1675013E-03  0.3763478E-02  0.2118627E-02
   311.672  0.1610056E-02  0.1560342E-01  0.1711698E-01    10.307  0.1676149E-03  0.3766082E-02  0.2121749E-02
   311.676  0.1609992E-02  0.1560658E-01  0.1711364E-01    10.307  0.1677255E-03  0.3767106E-02  0.2122299E-02
   311.680  0.1609928E-02  0.1561456E-01  0.1711421E-01    10.307  0.1678278E-03  0.3765392E-02  0.2119057E-02
   311.684  0.1609864E-02  0.1562094E-01  0.1711526E-01    10.307  0.1679205E-03  0.3764600E-02  0.2115973E-02
   311.688  0.1609801E-02  0.1562658E-01  0.1711627E-01    10.307  0.1680017E-03  0.3765113E-02  0.2112154E-02
   311.692  0.1609741E-02  0.1563172E-01  0.1711921E-01    10.307  0.1680689E-03  0.3766455E-02  0.2109988E-02
   311.696  0.1609684E-02  0.1563639E-01  0.1712068E-01    10.308  0.1681216E-03  0.3769392E-02  0.2107012E-02
   311.701  0.1609632E-02  0.1564012E-01  0.1712174E-01    10.308  0.1681592E-03  0.3772562E-02  0.2104300E-02
   311.705  0.1609586E-02  0.1564329E-01  0.1712258E-01    10.308  0.1681823E-03  0.3775619E-02  0.2102232E-02
   311.709  0.1609546E-02  0.1564512E-01  0.1712334E-01    10.308  0.1681922E-03  0.3778796E-02  0.2100568E-02
   311.713  0.1609511E-02  0.1564509E-01  0.1712340E-01    10.308  0.1681829E-03  0.3779707E-02  0.2099002E-02
   311.717  0.1609478E-02  0.1564596E-01  0.1712259E-01    10.308  0.1681515E-03  0.3782577E-02  0.2097282E-02
   311.721  0.1609433E-02  0.1564762E-01  0.1712159E-01    10.308  0.1681030E-03  0.3786250E-02  0.2095654E-02
   311.725  0.1609327E-02  0.1565275E-01  0.1711846E-01    10.308  0.1680938E-03  0.3788014E-02  0.2094207E-02
   311.729  0.1609146E-02  0.1565948E-01  0.1711146E-01    10.308  0.1681463E-03  0.3789346E-02  0.2091898E-02
   311.733  0.1608893E-02  0.1566734E-01  0.1710133E-01    10.308  0.1682592E-03  0.3789606E-02  0.2089751E-02
   311.737  0.1608574E-02  0.1567497E-01  0.1708866E-01    10.308  0.1684311E-03  0.3789311E-02  0.2087563E-02
   311.741  0.1608199E-02  0.1568194E-01  0.1707364E-01    10.308  0.1686548E-03  0.3789169E-02  0.2085099E-02
   311.745  0.1607780E-02  0.1568900E-01  0.1705695E-01    10.308  0.1689263E-03  0.3788053E-02  0.2082502E-02
   311.749  0.1607317E-02  0.1569412E-01  0.1704036E-01    10.308  0.1692324E-03  0.3786305E-02  0.2077267E-02
   311.753  0.1606817E-02  0.1569721E-01  0.1702102E-01    10.309  0.1695666E-03  0.3784646E-02  0.2073687E-02
   311.757  0.1606291E-02  0.1569788E-01  0.1699931E-01    10.309  0.1699217E-03  0.3783943E-02  0.2068829E-02
   311.761  0.1605753E-02  0.1569517E-01  0.1697804E-01    10.309  0.1702915E-03  0.3783367E-02  0.2062799E-02
   311.765  0.1605212E-02  0.1568906E-01  0.1695728E-01    10.309  0.1706676E-03  0.3782793E-02  0.2057113E-02
   311.769  0.1604682E-02  0.1568018E-01  0.1693795E-01    10.309  0.1710432E-03  0.3783673E-02  0.2050046E-02
   311.773  0.1604175E-02  0.1567218E-01  0.1692369E-01    10.309  0.1714107E-03  0.3789473E-02  0.2039282E-02
   311.777  0.1603701E-02  0.1566149E-01  0.1691099E-01    10.309  0.1717609E-03  0.3796881E-02  0.2028663E-02
   311.781  0.1603273E-02  0.1565603E-01  0.1691040E-01    10.309  0.1720865E-03  0.3797110E-02  0.2015597E-02
   311.785  0.1602892E-02  0.1564799E-01  0.1691122E-01    10.309  0.1723735E-03  0.3799279E-02  0.2001669E-02
   311.789  0.1602556E-02  0.1563504E-01  0.1691028E-01    10.309  0.1726055E-03  0.3804936E-02  0.1985937E-02
   311.793  0.1602274E-02  0.1561755E-01  0.1690889E-01    10.309  0.1727777E-03  0.3814386E-02  0.1968680E-02
   311.797  0.1602051E-02  0.1559604E-01  0.1690721E-01    10.309  0.1728860E-03  0.3827410E-02  0.1951257E-02
   311.801  0.1601892E-02  0.1557090E-01  0.1690482E-01    10.309  0.1729292E-03  0.3844329E-02  0.1933016E-02
   311.805  0.1601805E-02  0.1554212E-01  0.1690319E-01    10.309  0.1729003E-03  0.3863986E-02  0.1914874E-02
   311.809  0.1601796E-02  0.1551107E-01  0.1690241E-01    10.310  0.1727946E-03  0.3887855E-02  0.1896934E-02
   311.813  0.1601866E-02  0.1547818E-01  0.1690335E-01    10.310  0.1726135E-03  0.3915228E-02  0.1878824E-02
   311.817  0.1602015E-02  0.1544384E-01  0.1690586E-01    10.310  0.1723625E-03  0.3945106E-02  0.1863496E-02
   311.822  0.1602237E-02  0.1543229E-01  0.1693308E-01    10.310  0.1720467E-03  0.3949360E-02  0.1843947E-02
   311.826  0.1602531E-02  0.1542717E-01  0.1696745E-01    10.310  0.1716724E-03  0.3952195E-02  0.1834540E-02
   311.830  0.1602895E-02  0.1542150E-01  0.1700349E-01    10.310  0.1712471E-03  0.3955382E-02  0.1827726E-02
   311.834  0.1603320E-02  0.1541623E-01  0.1703874E-01    10.310  0.1707803E-03  0.3959653E-02  0.1824605E-02
   311.838  0.1603775E-02  0.1541826E-01  0.1707812E-01    10.310  0.1702823E-03  0.3968649E-02  0.1821972E-02
   311.842  0.1604194E-02  0.1542194E-01  0.1711103E-01    10.310  0.1697439E-03  0.3976477E-02  0.1822523E-02
   311.846  0.1604570E-02  0.1543101E-01  0.1714220E-01    10.310  0.1691775E-03  0.3978948E-02  0.1828933E-02
   311.850  0.1604893E-02  0.1544127E-01  0.1716531E-01    10.310  0.1685953E-03  0.3981355E-02  0.1834330E-02
   311.854  0.1605159E-02  0.1545119E-01  0.1717879E-01    10.310  0.1680123E-03  0.3983717E-02  0.1843738E-02
   311.858  0.1605358E-02  0.1546560E-01  0.1719099E-01    10.310  0.1674426E-03  0.3978875E-02  0.1846927E-02
   311.862  0.1605487E-02  0.1548107E-01  0.1719642E-01    10.310  0.1669015E-03  0.3975209E-02  0.1851520E-02
   311.866  0.1605546E-02  0.1549599E-01  0.1719678E-01    10.311  0.1664047E-03  0.3971401E-02  0.1856634E-02
   311.870  0.1605541E-02  0.1550927E-01  0.1719190E-01    10.311  0.1659707E-03  0.3966989E-02  0.1862684E-02
   311.874  0.1605475E-02  0.1552141E-01  0.1718085E-01    10.311  0.1656076E-03  0.3961073E-02  0.1867519E-02
   311.878  0.1605351E-02  0.1552996E-01  0.1716465E-01    10.311  0.1653223E-03  0.3955136E-02  0.1872661E-02
   311.882  0.1605172E-02  0.1554274E-01  0.1715201E-01    10.311  0.1651162E-03  0.3940860E-02  0.1875834E-02
   311.886  0.1604933E-02  0.1555542E-01  0.1713566E-01    10.311  0.1649810E-03  0.3925143E-02  0.1877921E-02
   311.890  0.1604658E-02  0.1556690E-01  0.1711800E-01    10.311  0.1649120E-03  0.3909531E-02  0.1880209E-02
   311.894  0.1604366E-02  0.1557595E-01  0.1710036E-01    10.311  0.1648984E-03  0.3894403E-02  0.1883343E-02
   311.898  0.1604108E-02  0.1558115E-01  0.1708715E-01    10.311  0.1648883E-03  0.3882456E-02  0.1887229E-02
   311.902  0.1603899E-02  0.1558117E-01  0.1707618E-01    10.311  0.1648707E-03  0.3874133E-02  0.1890709E-02
   311.906  0.1603743E-02  0.1558148E-01  0.1707191E-01    10.311  0.1648474E-03  0.3869134E-02  0.1902605E-02
   311.910  0.1603652E-02  0.1558791E-01  0.1708183E-01    10.311  0.1648247E-03  0.3866823E-02  0.1927982E-02
   311.914  0.1603631E-02  0.1559473E-01  0.1709730E-01    10.311  0.1648038E-03  0.3867457E-02  0.1955111E-02
   311.918  0.1603680E-02  0.1559852E-01  0.1711759E-01    10.311  0.1647859E-03  0.3867024E-02  0.1982791E-02
   311.922  0.1603799E-02  0.1560064E-01  0.1714068E-01    10.311  0.1647710E-03  0.3868296E-02  0.2012702E-02
   311.926  0.1603984E-02  0.1560152E-01  0.1716588E-01    10.312  0.1647593E-03  0.3871110E-02  0.2044747E-02
   311.930  0.1604229E-02  0.1560143E-01  0.1719192E-01    10.312  0.1647529E-03  0.3874469E-02  0.2077759E-02
   311.934  0.1604529E-02  0.1560159E-01  0.1721976E-01    10.312  0.1647527E-03  0.3876871E-02  0.2108573E-02
   311.938  0.1604870E-02  0.1560484E-01  0.1724934E-01    10.312  0.1647555E-03  0.3875409E-02  0.2132917E-02
   311.942  0.1605230E-02  0.1560612E-01  0.1727488E-01    10.312  0.1647411E-03  0.3873944E-02  0.2157363E-02
   311.947  0.1605606E-02  0.1560621E-01  0.1729687E-01    10.312  0.1647147E-03  0.3872697E-02  0.2180728E-02
   311.951  0.1605997E-02  0.1560513E-01  0.1731602E-01    10.312  0.1646887E-03  0.3871703E-02  0.2205384E-02
   311.955  0.1606393E-02  0.1560256E-01  0.1732951E-01    10.312  0.1646652E-03  0.3871047E-02  0.2230591E-02
   311.959  0.1606785E-02  0.1559881E-01  0.1733840E-01    10.312  0.1646472E-03  0.3870470E-02  0.2254704E-02
   311.963  0.1607160E-02  0.1559393E-01  0.1734193E-01    10.312  0.1646356E-03  0.3869491E-02  0.2277827E-02
   311.967  0.1607511E-02  0.1558816E-01  0.1734053E-01    10.312  0.1646327E-03  0.3867850E-02  0.2298477E-02
   311.971  0.1607827E-02  0.1558384E-01  0.1733527E-01    10.312  0.1646392E-03  0.3870035E-02  0.2316185E-02
   311.975  0.1608093E-02  0.1557618E-01  0.1732269E-01    10.312  0.1646619E-03  0.3865271E-02  0.2332413E-02
   311.979  0.1608302E-02  0.1556859E-01  0.1730532E-01    10.312  0.1647015E-03  0.3859684E-02  0.2344781E-02
   311.983  0.1608447E-02  0.1556748E-01  0.1728805E-01    10.312  0.1647575E-03  0.3847208E-02  0.2342334E-02
   311.987  0.1608539E-02  0.1556705E-01  0.1726725E-01    10.313  0.1648165E-03  0.3833868E-02  0.2333922E-02
   311.991  0.1608591E-02  0.1556621E-01  0.1724291E-01    10.313  0.1648621E-03  0.3821497E-02  0.2318855E-02
   311.995  0.1608600E-02  0.1556840E-01  0.1722000E-01    10.313  0.1648943E-03  0.3815166E-02  0.2299003E-02
   311.999  0.1608578E-02  0.1557072E-01  0.1719540E-01    10.313  0.1649224E-03  0.3809494E-02  0.2278112E-02
   312.003  0.1608563E-02  0.1557323E-01  0.1717403E-01    10.313  0.1649811E-03  0.3804522E-02  0.2259766E-02
   312.007  0.1608559E-02  0.1557607E-01  0.1715818E-01    10.313  0.1650671E-03  0.3799800E-02  0.2243476E-02
   312.011  0.1608566E-02  0.1557913E-01  0.1714543E-01    10.313  0.1651763E-03  0.3796267E-02  0.2230578E-02
   312.015  0.1608582E-02  0.1558239E-01  0.1713499E-01    10.313  0.1653067E-03  0.3792993E-02  0.2220694E-02
   312.019  0.1608604E-02  0.1558546E-01  0.1712639E-01    10.313  0.1654554E-03  0.3790203E-02  0.2213565E-02
   312.023  0.1608634E-02  0.1558933E-01  0.1711894E-01    10.313  0.1656190E-03  0.3788135E-02  0.2208269E-02
   312.027  0.1608669E-02  0.1559404E-01  0.1711290E-01    10.313  0.1657926E-03  0.3786508E-02  0.2204029E-02
   312.031  0.1608709E-02  0.1559919E-01  0.1710697E-01    10.313  0.1659720E-03  0.3785266E-02  0.2200423E-02
   312.035  0.1608753E-02  0.1560459E-01  0.1710115E-01    10.313  0.1661528E-03  0.3784700E-02  0.2197796E-02
   312.039  0.1608799E-02  0.1561082E-01  0.1709628E-01    10.313  0.1663299E-03  0.3783732E-02  0.2195368E-02
   312.043  0.1608848E-02  0.1561694E-01  0.1709121E-01    10.313  0.1665030E-03  0.3782407E-02  0.2193927E-02
   312.047  0.1608908E-02  0.1562212E-01  0.1708631E-01    10.313  0.1666781E-03  0.3781814E-02  0.2193742E-02
   312.051  0.1608979E-02  0.1562587E-01  0.1708124E-01    10.314  0.1668523E-03  0.3781134E-02  0.2193749E-02
   312.055  0.1609058E-02  0.1562820E-01  0.1707579E-01    10.314  0.1670207E-03  0.3780141E-02  0.2194072E-02
   312.059  0.1609143E-02  0.1562988E-01  0.1706945E-01    10.314  0.1671794E-03  0.3779256E-02  0.2194928E-02
   312.063  0.1609231E-02  0.1563094E-01  0.1706243E-01    10.314  0.1673247E-03  0.3778341E-02  0.2197819E-02
   312.068  0.1609320E-02  0.1562995E-01  0.1705670E-01    10.314  0.1674517E-03  0.3777805E-02  0.2198588E-02
   312.072  0.1609408E-02  0.1563062E-01  0.1705020E-01    10.314  0.1675585E-03  0.3776778E-02  0.2198074E-02
   312.076  0.1609490E-02  0.1563161E-01  0.1704315E-01    10.314  0.1676417E-03  0.3775639E-02  0.2197077E-02
   312.080  0.1609567E-02  0.1563214E-01  0.1703530E-01    10.314  0.1676982E-03  0.3774696E-02  0.2195322E-02
   312.084  0.1609635E-02  0.1563285E-01  0.1702719E-01    10.314  0.1677273E-03  0.3773728E-02  0.2193677E-02
   312.088  0.1609693E-02  0.1563305E-01  0.1701755E-01    10.314  0.1677276E-03  0.3771733E-02  0.2191940E-02
   312.092  0.1609735E-02  0.1563301E-01  0.1700826E-01    10.314  0.1676952E-03  0.3769871E-02  0.2189268E-02
   312.096  0.1609752E-02  0.1563469E-01  0.1699715E-01    10.314  0.1676235E-03  0.3767255E-02  0.2183367E-02
   312.100  0.1609746E-02  0.1563563E-01  0.1698773E-01    10.314  0.1675174E-03  0.3766178E-02  0.2177015E-02
   312.104  0.1609716E-02  0.1563730E-01  0.1697714E-01    10.314  0.1673783E-03  0.3765690E-02  0.2168436E-02
   312.108  0.1609662E-02  0.1564057E-01  0.1696712E-01    10.314  0.1672117E-03  0.3766935E-02  0.2158461E-02
   312.112  0.1609587E-02  0.1564770E-01  0.1695871E-01    10.314  0.1670216E-03  0.3772799E-02  0.2148888E-02
   312.116  0.1609492E-02  0.1565534E-01  0.1695015E-01    10.315  0.1668124E-03  0.3779015E-02  0.2138867E-02
   312.120  0.1609380E-02  0.1566499E-01  0.1694304E-01    10.315  0.1665902E-03  0.3787659E-02  0.2129119E-02
   312.124  0.1609260E-02  0.1567438E-01  0.1693682E-01    10.315  0.1663552E-03  0.3795596E-02  0.2120634E-02
   312.128  0.1609138E-02  0.1568476E-01  0.1693304E-01    10.315  0.1661116E-03  0.3802891E-02  0.2115551E-02
   312.132  0.1609015E-02  0.1569438E-01  0.1692851E-01    10.315  0.1658662E-03  0.3809051E-02  0.2111542E-02
   312.136  0.1608897E-02  0.1570312E-01  0.1692399E-01    10.315  0.1656258E-03  0.3814648E-02  0.2107452E-02
   312.140  0.1608785E-02  0.1570963E-01  0.1692093E-01    10.315  0.1653960E-03  0.3818259E-02  0.2103668E-02
   312.144  0.1608683E-02  0.1571495E-01  0.1691720E-01    10.315  0.1651834E-03  0.3819985E-02  0.2100510E-02
   312.148  0.1608585E-02  0.1571930E-01  0.1691313E-01    10.315  0.1650003E-03  0.3819325E-02  0.2098428E-02
   312.152  0.1608473E-02  0.1572376E-01  0.1690873E-01    10.315  0.1648708E-03  0.3815603E-02  0.2097981E-02
   312.156  0.1608349E-02  0.1572820E-01  0.1690377E-01    10.315  0.1647990E-03  0.3809268E-02  0.2098928E-02
   312.160  0.1608218E-02  0.1573176E-01  0.1689806E-01    10.315  0.1647853E-03  0.3799705E-02  0.2101457E-02
   312.164  0.1608084E-02  0.1573630E-01  0.1689265E-01    10.315  0.1648309E-03  0.3788161E-02  0.2104301E-02
   312.168  0.1607951E-02  0.1574052E-01  0.1688743E-01    10.315  0.1649339E-03  0.3776221E-02  0.2107725E-02
   312.172  0.1607823E-02  0.1574231E-01  0.1688255E-01    10.315  0.1650920E-03  0.3762073E-02  0.2110641E-02
   312.176  0.1607702E-02  0.1574269E-01  0.1687721E-01    10.315  0.1653005E-03  0.3746689E-02  0.2114096E-02
   312.180  0.1607597E-02  0.1574276E-01  0.1687494E-01    10.315  0.1655524E-03  0.3730498E-02  0.2116509E-02
   312.184  0.1607514E-02  0.1574256E-01  0.1687396E-01    10.316  0.1658405E-03  0.3714093E-02  0.2116972E-02
   312.188  0.1607453E-02  0.1574053E-01  0.1687302E-01    10.316  0.1661569E-03  0.3699448E-02  0.2115341E-02
   312.193  0.1607419E-02  0.1573777E-01  0.1687426E-01    10.316  0.1664913E-03  0.3686690E-02  0.2115530E-02
   312.197  0.1607413E-02  0.1573812E-01  0.1687981E-01    10.316  0.1668353E-03  0.3680177E-02  0.2114270E-02
   312.201  0.1607436E-02  0.1573841E-01  0.1688641E-01    10.316  0.1671793E-03  0.3676224E-02  0.2111441E-02
   312.205  0.1607486E-02  0.1573740E-01  0.1689397E-01    10.316  0.1675138E-03  0.3674695E-02  0.2106752E-02
   312.209  0.1607563E-02  0.1573626E-01  0.1690194E-01    10.316  0.1678295E-03  0.3674153E-02  0.2101108E-02
   312.213  0.1607666E-02  0.1573697E-01  0.1690933E-01    10.316  0.1681184E-03  0.3678967E-02  0.2093068E-02
   312.217  0.1607785E-02  0.1573496E-01  0.1691650E-01    10.316  0.1683784E-03  0.3680888E-02  0.2083991E-02
   312.221  0.1607909E-02  0.1573305E-01  0.1692304E-01    10.316  0.1686102E-03  0.3684061E-02  0.2074580E-02
   312.225  0.1608035E-02  0.1573223E-01  0.1692852E-01    10.316  0.1688072E-03  0.3688589E-02  0.2064688E-02
   312.229  0.1608160E-02  0.1573162E-01  0.1693272E-01    10.316  0.1689640E-03  0.3694231E-02  0.2054636E-02
   312.233  0.1608280E-02  0.1573161E-01  0.1693520E-01    10.316  0.1690770E-03  0.3701368E-02  0.2046008E-02
   312.237  0.1608392E-02  0.1573201E-01  0.1693835E-01    10.316  0.1691432E-03  0.3709751E-02  0.2036306E-02
   312.241  0.1608492E-02  0.1573567E-01  0.1694353E-01    10.316  0.1691613E-03  0.3716498E-02  0.2022142E-02
   312.245  0.1608579E-02  0.1574387E-01  0.1695188E-01    10.316  0.1691308E-03  0.3720206E-02  0.2002347E-02
   312.249  0.1608659E-02  0.1575045E-01  0.1695930E-01    10.316  0.1690678E-03  0.3721651E-02  0.1983224E-02
   312.253  0.1608740E-02  0.1575810E-01  0.1696634E-01    10.316  0.1689888E-03  0.3724647E-02  0.1964965E-02
   312.257  0.1608827E-02  0.1576362E-01  0.1697276E-01    10.317  0.1689030E-03  0.3727496E-02  0.1949134E-02
   312.261  0.1608918E-02  0.1576782E-01  0.1697781E-01    10.317  0.1688139E-03  0.3729822E-02  0.1935108E-02
   312.265  0.1609010E-02  0.1576990E-01  0.1698033E-01    10.317  0.1687239E-03  0.3731424E-02  0.1924187E-02
   312.269  0.1609101E-02  0.1577267E-01  0.1698229E-01    10.317  0.1686361E-03  0.3733216E-02  0.1915641E-02
   312.273  0.1609187E-02  0.1577465E-01  0.1698229E-01    10.317  0.1685524E-03  0.3735064E-02  0.1909651E-02
   312.277  0.1609267E-02  0.1577604E-01  0.1698088E-01    10.317  0.1684761E-03  0.3736788E-02  0.1907407E-02
   312.281  0.1609337E-02  0.1577605E-01  0.1697710E-01    10.317  0.1684092E-03  0.3739556E-02  0.1907488E-02
   312.285  0.1609396E-02  0.1577513E-01  0.1697165E-01    10.317  0.1683533E-03  0.3742022E-02  0.1910069E-02
   312.289  0.1609442E-02  0.1577382E-01  0.1696395E-01    10.317  0.1683110E-03  0.3744871E-02  0.1914846E-02
   312.293  0.1609474E-02  0.1577241E-01  0.1695517E-01    10.317  0.1682826E-03  0.3748202E-02  0.1923139E-02
   312.297  0.1609498E-02  0.1577015E-01  0.1694594E-01    10.317  0.1682622E-03  0.3751769E-02  0.1932479E-02
   312.301  0.1609528E-02  0.1576802E-01  0.1693709E-01    10.317  0.1682336E-03  0.3755745E-02  0.1940266E-02
   312.305  0.1609559E-02  0.1576633E-01  0.1692872E-01    10.317  0.1681990E-03  0.3760015E-02  0.1947223E-02
   312.309  0.1609588E-02  0.1576378E-01  0.1692097E-01    10.317  0.1681613E-03  0.3766411E-02  0.1953872E-02
   312.313  0.1609607E-02  0.1576264E-01  0.1691272E-01    10.317  0.1681333E-03  0.3771052E-02  0.1959742E-02
   312.317  0.1609610E-02  0.1576197E-01  0.1690374E-01    10.317  0.1681183E-03  0.3775243E-02  0.1964520E-02
   312.322  0.1609599E-02  0.1576011E-01  0.1689442E-01    10.317  0.1681178E-03  0.3776424E-02  0.1969453E-02
   312.326  0.1609572E-02  0.1576001E-01  0.1688378E-01    10.318  0.1681323E-03  0.3781013E-02  0.1973560E-02
   312.330  0.1609529E-02  0.1576194E-01  0.1687461E-01    10.318  0.1681635E-03  0.3783718E-02  0.1975241E-02
   312.334  0.1609459E-02  0.1576486E-01  0.1686555E-01    10.318  0.1682199E-03  0.3785098E-02  0.1977536E-02
   312.338  0.1609358E-02  0.1576809E-01  0.1685468E-01    10.318  0.1682994E-03  0.3785612E-02  0.1979563E-02
   312.342  0.1609221E-02  0.1577164E-01  0.1684218E-01    10.318  0.1683929E-03  0.3785930E-02  0.1980979E-02
   312.346  0.1609049E-02  0.1577521E-01  0.1682940E-01    10.318  0.1684983E-03  0.3785897E-02  0.1982236E-02
   312.350  0.1608848E-02  0.1577847E-01  0.1681449E-01    10.318  0.1686133E-03  0.3785514E-02  0.1983445E-02
   312.354  0.1608621E-02  0.1578310E-01  0.1680032E-01    10.318  0.1687360E-03  0.3783429E-02  0.1981473E-02
   312.358  0.1608373E-02  0.1578859E-01  0.1678728E-01    10.318  0.1688630E-03  0.3780432E-02  0.1976642E-02
   312.362  0.1608112E-02  0.1579312E-01  0.1677357E-01    10.318  0.1689920E-03  0.3777778E-02  0.1970963E-02
   312.366  0.1607847E-02  0.1579636E-01  0.1675990E-01    10.318  0.1691116E-03  0.3775514E-02  0.1964703E-02
   312.370  0.1607587E-02  0.1579825E-01  0.1674750E-01    10.318  0.1692066E-03  0.3775043E-02  0.1957357E-02
   312.374  0.1607338E-02  0.1579932E-01  0.1673545E-01    10.318  0.1692742E-03  0.3775855E-02  0.1948390E-02
   312.378  0.1607105E-02  0.1580002E-01  0.1672631E-01    10.318  0.1693135E-03  0.3776048E-02  0.1938614E-02
   312.382  0.1606895E-02  0.1579946E-01  0.1671800E-01    10.318  0.1693234E-03  0.3777024E-02  0.1928436E-02
   312.386  0.1606708E-02  0.1579821E-01  0.1671074E-01    10.318  0.1692953E-03  0.3778558E-02  0.1916219E-02
   312.390  0.1606538E-02  0.1579566E-01  0.1670401E-01    10.318  0.1692312E-03  0.3779150E-02  0.1902917E-02
   312.394  0.1606385E-02  0.1579317E-01  0.1669625E-01    10.319  0.1691369E-03  0.3781202E-02  0.1889865E-02
   312.398  0.1606249E-02  0.1578981E-01  0.1668826E-01    10.319  0.1690140E-03  0.3784121E-02  0.1877525E-02
   312.402  0.1606137E-02  0.1578522E-01  0.1668074E-01    10.319  0.1688659E-03  0.3787575E-02  0.1866880E-02
   312.406  0.1606050E-02  0.1577909E-01  0.1667306E-01    10.319  0.1686962E-03  0.3791366E-02  0.1857424E-02
   312.410  0.1605991E-02  0.1577227E-01  0.1666482E-01    10.319  0.1685098E-03  0.3795751E-02  0.1848922E-02
   312.414  0.1605962E-02  0.1576528E-01  0.1665676E-01    10.319  0.1683117E-03  0.3800330E-02  0.1842130E-02
   312.418  0.1605963E-02  0.1575739E-01  0.1664931E-01    10.319  0.1681065E-03  0.3804595E-02  0.1837646E-02
   312.422  0.1605994E-02  0.1575227E-01  0.1664514E-01    10.319  0.1678996E-03  0.3813276E-02  0.1835708E-02
   312.426  0.1606055E-02  0.1574568E-01  0.1664148E-01    10.319  0.1676967E-03  0.3822140E-02  0.1834296E-02
   312.430  0.1606145E-02  0.1573882E-01  0.1663754E-01    10.319  0.1675032E-03  0.3830611E-02  0.1834099E-02
   312.434  0.1606260E-02  0.1573196E-01  0.1663496E-01    10.319  0.1673240E-03  0.3837909E-02  0.1835776E-02
   312.439  0.1606398E-02  0.1573065E-01  0.1663835E-01    10.319  0.1671635E-03  0.3844100E-02  0.1830968E-02
   312.443  0.1606555E-02  0.1573160E-01  0.1664244E-01    10.319  0.1670267E-03  0.3849286E-02  0.1824832E-02
   312.447  0.1606728E-02  0.1573101E-01  0.1664573E-01    10.319  0.1669163E-03  0.3854923E-02  0.1819173E-02
   312.451  0.1606911E-02  0.1573145E-01  0.1664779E-01    10.319  0.1668361E-03  0.3858047E-02  0.1816211E-02
   312.455  0.1607094E-02  0.1573043E-01  0.1664785E-01    10.319  0.1667947E-03  0.3861886E-02  0.1813428E-02
   312.459  0.1607255E-02  0.1572938E-01  0.1664432E-01    10.319  0.1668142E-03  0.3865025E-02  0.1810751E-02
   312.463  0.1607387E-02  0.1572776E-01  0.1663677E-01    10.319  0.1668975E-03  0.3867441E-02  0.1808264E-02
   312.467  0.1607494E-02  0.1572617E-01  0.1662659E-01    10.319  0.1670405E-03  0.3869063E-02  0.1806302E-02
   312.471  0.1607576E-02  0.1572543E-01  0.1661411E-01    10.320  0.1672372E-03  0.3869246E-02  0.1804463E-02
   312.475  0.1607629E-02  0.1572299E-01  0.1659995E-01    10.320  0.1674843E-03  0.3869263E-02  0.1804346E-02
   312.479  0.1607656E-02  0.1572017E-01  0.1658493E-01    10.320  0.1677739E-03  0.3868659E-02  0.1805043E-02
   312.483  0.1607666E-02  0.1572019E-01  0.1656998E-01    10.320  0.1680832E-03  0.3869129E-02  0.1806085E-02
   312.487  0.1607669E-02  0.1572018E-01  0.1655866E-01    10.320  0.1683918E-03  0.3866915E-02  0.1808117E-02
   312.491  0.1607664E-02  0.1572093E-01  0.1654777E-01    10.320  0.1686933E-03  0.3863524E-02  0.1808554E-02
   312.495  0.1607650E-02  0.1572330E-01  0.1653839E-01    10.320  0.1689816E-03  0.3859699E-02  0.1808230E-02
   312.499  0.1607638E-02  0.1572371E-01  0.1653074E-01    10.320  0.1692596E-03  0.3854750E-02  0.1808111E-02
   312.503  0.1607625E-02  0.1572625E-01  0.1652433E-01    10.320  0.1695188E-03  0.3852475E-02  0.1806649E-02
   312.507  0.1607607E-02  0.1572721E-01  0.1651922E-01    10.320  0.1697505E-03  0.3850711E-02  0.1803705E-02
   312.511  0.1607585E-02  0.1572952E-01  0.1651498E-01    10.320  0.1699495E-03  0.3849391E-02  0.1800357E-02
   312.515  0.1607558E-02  0.1573580E-01  0.1651565E-01    10.320  0.1701119E-03  0.3844628E-02  0.1795952E-02
   312.519  0.1607528E-02  0.1574367E-01  0.1652197E-01    10.320  0.1702333E-03  0.3839123E-02  0.1786795E-02
   312.523  0.1607495E-02  0.1575068E-01  0.1652382E-01    10.320  0.1703132E-03  0.3835401E-02  0.1783013E-02
   312.527  0.1607468E-02  0.1575676E-01  0.1652747E-01    10.320  0.1703562E-03  0.3833057E-02  0.1777985E-02
   312.531  0.1607447E-02  0.1576233E-01  0.1653105E-01    10.320  0.1703614E-03  0.3832872E-02  0.1775879E-02
   312.535  0.1607431E-02  0.1576663E-01  0.1653531E-01    10.320  0.1703282E-03  0.3833682E-02  0.1775130E-02
   312.539  0.1607427E-02  0.1577050E-01  0.1654036E-01    10.320  0.1702653E-03  0.3834775E-02  0.1775347E-02
   312.543  0.1607434E-02  0.1577387E-01  0.1654660E-01    10.321  0.1701754E-03  0.3836383E-02  0.1777941E-02
   312.547  0.1607432E-02  0.1577610E-01  0.1655032E-01    10.321  0.1700471E-03  0.3839380E-02  0.1778712E-02
   312.551  0.1607405E-02  0.1577877E-01  0.1655201E-01    10.321  0.1698943E-03  0.3842573E-02  0.1778440E-02
   312.555  0.1607355E-02  0.1578042E-01  0.1655087E-01    10.321  0.1697224E-03  0.3844995E-02  0.1774766E-02
   312.559  0.1607295E-02  0.1578180E-01  0.1654867E-01    10.321  0.1695307E-03  0.3847585E-02  0.1769684E-02
   312.564  0.1607227E-02  0.1578256E-01  0.1654532E-01    10.321  0.1693254E-03  0.3850387E-02  0.1763263E-02
   312.568  0.1607152E-02  0.1578259E-01  0.1654063E-01    10.321  0.1691108E-03  0.3852970E-02  0.1755175E-02
   312.572  0.1607065E-02  0.1578272E-01  0.1653549E-01    10.321  0.1688985E-03  0.3854905E-02  0.1746997E-02
   312.576  0.1606961E-02  0.1578311E-01  0.1652941E-01    10.321  0.1686992E-03  0.3856448E-02  0.1739198E-02
   312.580  0.1606838E-02  0.1578409E-01  0.1652408E-01    10.321  0.1685212E-03  0.3857788E-02  0.1731196E-02
   312.584  0.1606696E-02  0.1578635E-01  0.1651951E-01    10.321  0.1683694E-03  0.3858510E-02  0.1723197E-02
   312.588  0.1606540E-02  0.1578890E-01  0.1651413E-01    10.321  0.1682464E-03  0.3859238E-02  0.1716378E-02
   312.592  0.1606374E-02  0.1579205E-01  0.1650904E-01    10.321  0.1681552E-03  0.3859742E-02  0.1710893E-02
   312.596  0.1606202E-02  0.1579769E-01  0.1650763E-01    10.321  0.1680982E-03  0.3859931E-02  0.1710398E-02
   312.600  0.1606029E-02  0.1580434E-01  0.1650775E-01    10.321  0.1680750E-03  0.3860952E-02  0.1711822E-02
   312.604  0.1605859E-02  0.1581105E-01  0.1650883E-01    10.321  0.1680860E-03  0.3862471E-02  0.1714590E-02
   312.608  0.1605687E-02  0.1581682E-01  0.1651088E-01    10.321  0.1681140E-03  0.3864268E-02  0.1717768E-02
   312.612  0.1605501E-02  0.1582162E-01  0.1651160E-01    10.321  0.1681330E-03  0.3867298E-02  0.1718995E-02
   312.616  0.1605306E-02  0.1582585E-01  0.1651150E-01    10.322  0.1681428E-03  0.3871034E-02  0.1719160E-02
   312.620  0.1605107E-02  0.1582934E-01  0.1651052E-01    10.322  0.1681432E-03  0.3875193E-02  0.1717836E-02
   312.624  0.1604911E-02  0.1583112E-01  0.1650927E-01    10.322  0.1681328E-03  0.3879477E-02  0.1716129E-02
   312.628  0.1604732E-02  0.1583272E-01  0.1651303E-01    10.322  0.1681000E-03  0.3882610E-02  0.1716593E-02
   312.632  0.1604591E-02  0.1583261E-01  0.1651567E-01    10.322  0.1680290E-03  0.3885354E-02  0.1715284E-02
   312.636  0.1604491E-02  0.1583012E-01  0.1652063E-01    10.322  0.1679219E-03  0.3887497E-02  0.1713996E-02
   312.640  0.1604438E-02  0.1582585E-01  0.1652775E-01    10.322  0.1677845E-03  0.3888783E-02  0.1712628E-02
   312.644  0.1604433E-02  0.1581991E-01  0.1653637E-01    10.322  0.1676225E-03  0.3889158E-02  0.1711374E-02
   312.648  0.1604477E-02  0.1581228E-01  0.1654562E-01    10.322  0.1674390E-03  0.3888831E-02  0.1710245E-02
   312.652  0.1604569E-02  0.1580264E-01  0.1655642E-01    10.322  0.1672400E-03  0.3886580E-02  0.1709450E-02
   312.656  0.1604708E-02  0.1579155E-01  0.1656669E-01    10.322  0.1670309E-03  0.3883306E-02  0.1708490E-02
   312.660  0.1604883E-02  0.1577930E-01  0.1657609E-01    10.322  0.1668261E-03  0.3878776E-02  0.1706833E-02
   312.664  0.1605090E-02  0.1576537E-01  0.1658444E-01    10.322  0.1666357E-03  0.3871225E-02  0.1704443E-02
   312.668  0.1605322E-02  0.1575156E-01  0.1659127E-01    10.322  0.1664632E-03  0.3862544E-02  0.1701970E-02
   312.672  0.1605541E-02  0.1574066E-01  0.1659696E-01    10.322  0.1663118E-03  0.3854629E-02  0.1698295E-02
   312.676  0.1605738E-02  0.1573124E-01  0.1659930E-01    10.322  0.1661889E-03  0.3845830E-02  0.1696205E-02
   312.681  0.1605908E-02  0.1572249E-01  0.1659850E-01    10.322  0.1660968E-03  0.3836174E-02  0.1695160E-02
   312.685  0.1606047E-02  0.1571519E-01  0.1659468E-01    10.322  0.1660393E-03  0.3826632E-02  0.1694782E-02
   312.689  0.1606142E-02  0.1570982E-01  0.1658763E-01    10.323  0.1660276E-03  0.3814099E-02  0.1694889E-02
   312.693  0.1606188E-02  0.1570448E-01  0.1657795E-01    10.323  0.1660663E-03  0.3800824E-02  0.1695447E-02
   312.697  0.1606184E-02  0.1570845E-01  0.1657385E-01    10.323  0.1661553E-03  0.3799301E-02  0.1700559E-02
   312.701  0.1606128E-02  0.1571887E-01  0.1657146E-01    10.323  0.1662933E-03  0.3803503E-02  0.1708550E-02
   312.705  0.1606016E-02  0.1572782E-01  0.1656583E-01    10.323  0.1664847E-03  0.3806354E-02  0.1718056E-02
   312.709  0.1605859E-02  0.1573687E-01  0.1655757E-01    10.323  0.1667380E-03  0.3808084E-02  0.1730851E-02
   312.713  0.1605647E-02  0.1574411E-01  0.1654512E-01    10.323  0.1670827E-03  0.3808748E-02  0.1747920E-02
   312.717  0.1605381E-02  0.1574950E-01  0.1652931E-01    10.323  0.1675147E-03  0.3808290E-02  0.1772078E-02
   312.721  0.1605079E-02  0.1575567E-01  0.1651271E-01    10.323  0.1680099E-03  0.3804409E-02  0.1796968E-02
   312.725  0.1604768E-02  0.1576048E-01  0.1649637E-01    10.323  0.1685369E-03  0.3798598E-02  0.1822279E-02
   312.729  0.1604453E-02  0.1576483E-01  0.1648142E-01    10.323  0.1690818E-03  0.3791923E-02  0.1848646E-02
   312.733  0.1604134E-02  0.1576743E-01  0.1646870E-01    10.323  0.1696405E-03  0.3782697E-02  0.1871897E-02
   312.737  0.1603818E-02  0.1576825E-01  0.1645445E-01    10.323  0.1701987E-03  0.3775624E-02  0.1895871E-02
   312.741  0.1603514E-02  0.1576483E-01  0.1644001E-01    10.323  0.1707420E-03  0.3768327E-02  0.1919359E-02
   312.745  0.1603234E-02  0.1575865E-01  0.1642480E-01    10.323  0.1712543E-03  0.3761989E-02  0.1941138E-02
   312.749  0.1602987E-02  0.1575506E-01  0.1641642E-01    10.323  0.1717221E-03  0.3759129E-02  0.1954386E-02
   312.753  0.1602780E-02  0.1575134E-01  0.1641033E-01    10.323  0.1721324E-03  0.3758349E-02  0.1961683E-02
   312.757  0.1602618E-02  0.1574582E-01  0.1640565E-01    10.323  0.1724741E-03  0.3757903E-02  0.1964813E-02
   312.761  0.1602507E-02  0.1573943E-01  0.1640254E-01    10.324  0.1727378E-03  0.3758307E-02  0.1963467E-02
   312.765  0.1602448E-02  0.1573403E-01  0.1640330E-01    10.324  0.1729286E-03  0.3756589E-02  0.1954700E-02
   312.769  0.1602444E-02  0.1573165E-01  0.1641042E-01    10.324  0.1730450E-03  0.3750634E-02  0.1935744E-02
   312.773  0.1602496E-02  0.1572808E-01  0.1641889E-01    10.324  0.1730832E-03  0.3746155E-02  0.1913626E-02
   312.777  0.1602604E-02  0.1572336E-01  0.1642802E-01    10.324  0.1730408E-03  0.3743250E-02  0.1889003E-02
   312.781  0.1602763E-02  0.1571747E-01  0.1643776E-01    10.324  0.1729196E-03  0.3741378E-02  0.1862203E-02
   312.785  0.1602971E-02  0.1571070E-01  0.1644731E-01    10.324  0.1727213E-03  0.3740978E-02  0.1834042E-02
   312.789  0.1603223E-02  0.1570255E-01  0.1645604E-01    10.324  0.1724509E-03  0.3741704E-02  0.1805030E-02
   312.794  0.1603511E-02  0.1569346E-01  0.1646398E-01    10.324  0.1721156E-03  0.3742946E-02  0.1775984E-02
   312.798  0.1603826E-02  0.1568389E-01  0.1646993E-01    10.324  0.1717208E-03  0.3745773E-02  0.1746688E-02
   312.802  0.1604155E-02  0.1567371E-01  0.1647410E-01    10.324  0.1712740E-03  0.3749059E-02  0.1717373E-02
   312.806  0.1604490E-02  0.1566291E-01  0.1647504E-01    10.324  0.1707866E-03  0.3752491E-02  0.1689203E-02
   312.810  0.1604821E-02  0.1565211E-01  0.1647362E-01    10.324  0.1702716E-03  0.3756401E-02  0.1663067E-02
   312.814  0.1605139E-02  0.1564085E-01  0.1646970E-01    10.324  0.1697421E-03  0.3760000E-02  0.1639763E-02
   312.818  0.1605439E-02  0.1562884E-01  0.1646373E-01    10.324  0.1692089E-03  0.3761371E-02  0.1617489E-02
   312.822  0.1605725E-02  0.1562680E-01  0.1646370E-01    10.324  0.1686783E-03  0.3762658E-02  0.1604516E-02
   312.826  0.1605966E-02  0.1562629E-01  0.1646057E-01    10.324  0.1682113E-03  0.3762094E-02  0.1599217E-02
   312.830  0.1606151E-02  0.1562814E-01  0.1645468E-01    10.324  0.1678284E-03  0.3758690E-02  0.1602953E-02
   312.834  0.1606279E-02  0.1563345E-01  0.1644789E-01    10.324  0.1675325E-03  0.3757657E-02  0.1617267E-02
   312.838  0.1606344E-02  0.1563991E-01  0.1643890E-01    10.325  0.1673300E-03  0.3754608E-02  0.1639997E-02
   312.842  0.1606347E-02  0.1564756E-01  0.1642772E-01    10.325  0.1672243E-03  0.3749289E-02  0.1670440E-02
   312.846  0.1606290E-02  0.1565601E-01  0.1641504E-01    10.325  0.1672185E-03  0.3742255E-02  0.1706847E-02
   312.850  0.1606177E-02  0.1566227E-01  0.1640084E-01    10.325  0.1673080E-03  0.3734585E-02  0.1748890E-02
   312.854  0.1606018E-02  0.1567014E-01  0.1638498E-01    10.325  0.1674871E-03  0.3728640E-02  0.1795212E-02
   312.858  0.1605823E-02  0.1567719E-01  0.1636964E-01    10.325  0.1677432E-03  0.3722185E-02  0.1843617E-02
   312.862  0.1605634E-02  0.1568198E-01  0.1635684E-01    10.325  0.1680346E-03  0.3718006E-02  0.1890605E-02
   312.866  0.1605460E-02  0.1568503E-01  0.1634761E-01    10.325  0.1683509E-03  0.3715513E-02  0.1936062E-02
   312.870  0.1605306E-02  0.1568686E-01  0.1633991E-01    10.325  0.1686834E-03  0.3714427E-02  0.1977809E-02
   312.874  0.1605176E-02  0.1568727E-01  0.1633487E-01    10.325  0.1690240E-03  0.3715007E-02  0.2016094E-02
   312.878  0.1605081E-02  0.1568647E-01  0.1633249E-01    10.325  0.1693571E-03  0.3717546E-02  0.2049816E-02
   312.882  0.1605031E-02  0.1568411E-01  0.1633283E-01    10.325  0.1696679E-03  0.3721416E-02  0.2077820E-02
   312.886  0.1605028E-02  0.1567866E-01  0.1633515E-01    10.325  0.1699477E-03  0.3724947E-02  0.2100167E-02
   312.890  0.1605072E-02  0.1567469E-01  0.1634013E-01    10.325  0.1701901E-03  0.3731053E-02  0.2116217E-02
   312.894  0.1605163E-02  0.1566921E-01  0.1634593E-01    10.325  0.1703885E-03  0.3738931E-02  0.2127114E-02
   312.898  0.1605298E-02  0.1566257E-01  0.1635242E-01    10.325  0.1705374E-03  0.3747668E-02  0.2133059E-02
   312.902  0.1605474E-02  0.1565572E-01  0.1635897E-01    10.325  0.1706348E-03  0.3758048E-02  0.2134084E-02
   312.907  0.1605685E-02  0.1564852E-01  0.1636560E-01    10.325  0.1706779E-03  0.3768822E-02  0.2130456E-02
   312.911  0.1605928E-02  0.1565049E-01  0.1638109E-01    10.326  0.1706663E-03  0.3769075E-02  0.2107435E-02
   312.915  0.1606195E-02  0.1565187E-01  0.1639570E-01    10.326  0.1706014E-03  0.3770961E-02  0.2080150E-02
   312.919  0.1606478E-02  0.1565392E-01  0.1640973E-01    10.326  0.1704856E-03  0.3772080E-02  0.2051578E-02
   312.923  0.1606769E-02  0.1565532E-01  0.1642035E-01    10.326  0.1703235E-03  0.3772678E-02  0.2018634E-02
   312.927  0.1607077E-02  0.1565628E-01  0.1643080E-01    10.326  0.1701328E-03  0.3773365E-02  0.1988218E-02
   312.931  0.1607398E-02  0.1565762E-01  0.1643868E-01    10.326  0.1699367E-03  0.3773981E-02  0.1960855E-02
   312.935  0.1607696E-02  0.1565817E-01  0.1644296E-01    10.326  0.1697724E-03  0.3774063E-02  0.1936071E-02
   312.939  0.1607963E-02  0.1565870E-01  0.1644250E-01    10.326  0.1696472E-03  0.3773705E-02  0.1912822E-02
   312.943  0.1608189E-02  0.1566110E-01  0.1643775E-01    10.326  0.1695659E-03  0.3776205E-02  0.1894747E-02
   312.947  0.1608368E-02  0.1566131E-01  0.1642848E-01    10.326  0.1695322E-03  0.3774995E-02  0.1880214E-02
   312.951  0.1608495E-02  0.1566208E-01  0.1641481E-01    10.326  0.1695485E-03  0.3773308E-02  0.1870964E-02
   312.955  0.1608564E-02  0.1566300E-01  0.1639700E-01    10.326  0.1696158E-03  0.3771920E-02  0.1866507E-02
   312.959  0.1608575E-02  0.1566379E-01  0.1637507E-01    10.326  0.1697344E-03  0.3770540E-02  0.1866338E-02
   312.963  0.1608529E-02  0.1566480E-01  0.1635206E-01    10.326  0.1699070E-03  0.3769906E-02  0.1872610E-02
   312.967  0.1608429E-02  0.1566571E-01  0.1632617E-01    10.326  0.1701310E-03  0.3769336E-02  0.1885757E-02
   312.971  0.1608283E-02  0.1567038E-01  0.1630553E-01    10.326  0.1703944E-03  0.3764175E-02  0.1900400E-02
   312.975  0.1608127E-02  0.1567857E-01  0.1629108E-01    10.326  0.1706645E-03  0.3755626E-02  0.1909196E-02
   312.979  0.1607966E-02  0.1568682E-01  0.1628066E-01    10.326  0.1709331E-03  0.3745482E-02  0.1912582E-02
   312.983  0.1607802E-02  0.1569550E-01  0.1627005E-01    10.327  0.1711944E-03  0.3737095E-02  0.1916651E-02
   312.987  0.1607640E-02  0.1570336E-01  0.1626023E-01    10.327  0.1714430E-03  0.3729588E-02  0.1920539E-02
   312.991  0.1607483E-02  0.1570831E-01  0.1625220E-01    10.327  0.1716728E-03  0.3725978E-02  0.1924432E-02
   312.995  0.1607334E-02  0.1571385E-01  0.1624361E-01    10.327  0.1718795E-03  0.3721860E-02  0.1929848E-02
   312.999  0.1607199E-02  0.1571559E-01  0.1623427E-01    10.327  0.1720565E-03  0.3721530E-02  0.1936625E-02
   313.003  0.1607092E-02  0.1571585E-01  0.1622737E-01    10.327  0.1721971E-03  0.3722335E-02  0.1942393E-02
   313.007  0.1607008E-02  0.1571488E-01  0.1622254E-01    10.327  0.1722841E-03  0.3724042E-02  0.1946957E-02
   313.011  0.1606939E-02  0.1571428E-01  0.1621872E-01    10.327  0.1723019E-03  0.3729715E-02  0.1950116E-02
   313.016  0.1606882E-02  0.1571381E-01  0.1621633E-01    10.327  0.1722516E-03  0.3737467E-02  0.1952058E-02
   313.020  0.1606841E-02  0.1571332E-01  0.1621417E-01    10.327  0.1721341E-03  0.3747357E-02  0.1953371E-02
   313.024  0.1606815E-02  0.1571317E-01  0.1621218E-01    10.327  0.1719535E-03  0.3758327E-02  0.1954870E-02
   313.028  0.1606806E-02  0.1571245E-01  0.1621126E-01    10.327  0.1717136E-03  0.3769793E-02  0.1955556E-02
   313.032  0.1606815E-02  0.1571599E-01  0.1621577E-01    10.327  0.1714212E-03  0.3775319E-02  0.1958023E-02
   313.036  0.1606841E-02  0.1571926E-01  0.1622084E-01    10.327  0.1710829E-03  0.3780266E-02  0.1960664E-02
   313.040  0.1606885E-02  0.1572242E-01  0.1622617E-01    10.327  0.1707078E-03  0.3784728E-02  0.1963240E-02
   313.044  0.1606947E-02  0.1572432E-01  0.1623291E-01    10.327  0.1703046E-03  0.3788282E-02  0.1965129E-02
   313.048  0.1607025E-02  0.1572621E-01  0.1623778E-01    10.327  0.1698832E-03  0.3790676E-02  0.1968529E-02
   313.052  0.1607119E-02  0.1572696E-01  0.1624242E-01    10.327  0.1694540E-03  0.3791246E-02  0.1970864E-02
   313.056  0.1607223E-02  0.1572765E-01  0.1624650E-01    10.327  0.1690312E-03  0.3790464E-02  0.1973770E-02
   313.060  0.1607323E-02  0.1572908E-01  0.1624715E-01    10.328  0.1686410E-03  0.3792114E-02  0.1975036E-02
   313.064  0.1607410E-02  0.1572813E-01  0.1624429E-01    10.328  0.1682951E-03  0.3787628E-02  0.1975944E-02
   313.068  0.1607465E-02  0.1572620E-01  0.1623766E-01    10.328  0.1680080E-03  0.3781767E-02  0.1975085E-02
   313.072  0.1607477E-02  0.1572447E-01  0.1622430E-01    10.328  0.1677955E-03  0.3773994E-02  0.1977291E-02
   313.076  0.1607438E-02  0.1572378E-01  0.1620758E-01    10.328  0.1676771E-03  0.3763542E-02  0.1980501E-02
   313.080  0.1607347E-02  0.1572399E-01  0.1618808E-01    10.328  0.1676551E-03  0.3750480E-02  0.1983623E-02
   313.084  0.1607208E-02  0.1572686E-01  0.1616913E-01    10.328  0.1677300E-03  0.3732613E-02  0.1987703E-02
   313.088  0.1607022E-02  0.1573076E-01  0.1614901E-01    10.328  0.1678999E-03  0.3712168E-02  0.1991900E-02
   313.092  0.1606789E-02  0.1573411E-01  0.1612741E-01    10.328  0.1681564E-03  0.3690598E-02  0.1993950E-02
   313.096  0.1606514E-02  0.1573724E-01  0.1610490E-01    10.328  0.1684922E-03  0.3668952E-02  0.1994571E-02
   313.100  0.1606201E-02  0.1573990E-01  0.1608169E-01    10.328  0.1688998E-03  0.3648510E-02  0.1993188E-02
   313.104  0.1605870E-02  0.1574151E-01  0.1605933E-01    10.328  0.1693549E-03  0.3628691E-02  0.1991972E-02
   313.108  0.1605550E-02  0.1574911E-01  0.1604683E-01    10.328  0.1698202E-03  0.3620762E-02  0.1995029E-02
   313.112  0.1605247E-02  0.1575560E-01  0.1603773E-01    10.328  0.1702852E-03  0.3615553E-02  0.1997562E-02
   313.116  0.1604968E-02  0.1576041E-01  0.1603182E-01    10.328  0.1707390E-03  0.3611942E-02  0.1999120E-02
   313.120  0.1604717E-02  0.1576398E-01  0.1602903E-01    10.328  0.1711707E-03  0.3609323E-02  0.2000302E-02
   313.124  0.1604502E-02  0.1576765E-01  0.1603014E-01    10.328  0.1715710E-03  0.3606635E-02  0.2000868E-02
   313.128  0.1604325E-02  0.1577020E-01  0.1603395E-01    10.328  0.1719298E-03  0.3605626E-02  0.2001121E-02
   313.133  0.1604190E-02  0.1577114E-01  0.1603901E-01    10.328  0.1722385E-03  0.3606745E-02  0.1999915E-02
   313.137  0.1604100E-02  0.1577316E-01  0.1604935E-01    10.329  0.1724896E-03  0.3608810E-02  0.2000262E-02
   313.141  0.1604056E-02  0.1577675E-01  0.1606375E-01    10.329  0.1726778E-03  0.3612446E-02  0.2002884E-02
   313.145  0.1604054E-02  0.1578059E-01  0.1608100E-01    10.329  0.1728050E-03  0.3618791E-02  0.2003767E-02
   313.149  0.1604090E-02  0.1578276E-01  0.1609704E-01    10.329  0.1728709E-03  0.3626257E-02  0.2004707E-02
   313.153  0.1604163E-02  0.1578695E-01  0.1611610E-01    10.329  0.1728748E-03  0.3640185E-02  0.2006633E-02
   313.157  0.1604272E-02  0.1578926E-01  0.1613498E-01    10.329  0.1728160E-03  0.3655410E-02  0.2008117E-02
   313.161  0.1604417E-02  0.1578862E-01  0.1615236E-01    10.329  0.1726996E-03  0.3673198E-02  0.2009867E-02
   313.165  0.1604607E-02  0.1579111E-01  0.1617345E-01    10.329  0.1725499E-03  0.3685536E-02  0.2013514E-02
   313.169  0.1604841E-02  0.1579257E-01  0.1619347E-01    10.329  0.1723728E-03  0.3696472E-02  0.2016795E-02
   313.173  0.1605114E-02  0.1579340E-01  0.1621346E-01    10.329  0.1721724E-03  0.3706857E-02  0.2019753E-02
   313.177  0.1605418E-02  0.1579343E-01  0.1623255E-01    10.329  0.1719532E-03  0.3718410E-02  0.2022448E-02
   313.181  0.1605752E-02  0.1579264E-01  0.1624959E-01    10.329  0.1717194E-03  0.3729340E-02  0.2025683E-02
   313.185  0.1606106E-02  0.1579018E-01  0.1626487E-01    10.329  0.1714759E-03  0.3739856E-02  0.2028405E-02
   313.189  0.1606473E-02  0.1578719E-01  0.1627747E-01    10.329  0.1712285E-03  0.3750647E-02  0.2031363E-02
   313.193  0.1606845E-02  0.1578612E-01  0.1628774E-01    10.329  0.1709824E-03  0.3760565E-02  0.2034421E-02
   313.197  0.1607213E-02  0.1578136E-01  0.1629527E-01    10.329  0.1707430E-03  0.3770298E-02  0.2037630E-02
   313.201  0.1607570E-02  0.1577540E-01  0.1629907E-01    10.329  0.1705157E-03  0.3779212E-02  0.2041540E-02
   313.205  0.1607907E-02  0.1577115E-01  0.1629904E-01    10.329  0.1703050E-03  0.3787486E-02  0.2044657E-02
   313.209  0.1608216E-02  0.1576644E-01  0.1629626E-01    10.330  0.1701162E-03  0.3795160E-02  0.2048631E-02
   313.213  0.1608491E-02  0.1576255E-01  0.1629009E-01    10.330  0.1699518E-03  0.3802183E-02  0.2052578E-02
   313.217  0.1608725E-02  0.1576176E-01  0.1628333E-01    10.330  0.1698167E-03  0.3804921E-02  0.2056989E-02
   313.221  0.1608913E-02  0.1576098E-01  0.1627259E-01    10.330  0.1697135E-03  0.3808075E-02  0.2061382E-02
   313.225  0.1609051E-02  0.1575951E-01  0.1625793E-01    10.330  0.1696437E-03  0.3811329E-02  0.2064831E-02
   313.229  0.1609149E-02  0.1575799E-01  0.1624167E-01    10.330  0.1695990E-03  0.3815851E-02  0.2067011E-02
   313.233  0.1609232E-02  0.1575881E-01  0.1622696E-01    10.330  0.1695611E-03  0.3819682E-02  0.2067102E-02
   313.237  0.1609300E-02  0.1575902E-01  0.1621286E-01    10.330  0.1695317E-03  0.3822043E-02  0.2065394E-02
   313.241  0.1609350E-02  0.1575935E-01  0.1619753E-01    10.330  0.1695106E-03  0.3825064E-02  0.2061985E-02
   313.245  0.1609394E-02  0.1575902E-01  0.1618336E-01    10.330  0.1694851E-03  0.3827512E-02  0.2057864E-02
   313.250  0.1609437E-02  0.1575872E-01  0.1616927E-01    10.330  0.1694461E-03  0.3829439E-02  0.2052987E-02
   313.254  0.1609479E-02  0.1575800E-01  0.1615761E-01    10.330  0.1693934E-03  0.3831029E-02  0.2046683E-02
   313.258  0.1609507E-02  0.1575950E-01  0.1614715E-01    10.330  0.1693178E-03  0.3832920E-02  0.2041014E-02
   313.262  0.1609506E-02  0.1576243E-01  0.1613681E-01    10.330  0.1692078E-03  0.3833219E-02  0.2034431E-02
   313.266  0.1609475E-02  0.1576686E-01  0.1612681E-01    10.330  0.1690647E-03  0.3833787E-02  0.2027239E-02
   313.270  0.1609416E-02  0.1577214E-01  0.1611689E-01    10.330  0.1688924E-03  0.3835068E-02  0.2018712E-02
   313.274  0.1609329E-02  0.1577807E-01  0.1610649E-01    10.330  0.1686944E-03  0.3835752E-02  0.2009520E-02
   313.278  0.1609217E-02  0.1578434E-01  0.1609540E-01    10.330  0.1684769E-03  0.3836482E-02  0.1999876E-02
   313.282  0.1609082E-02  0.1579042E-01  0.1608466E-01    10.330  0.1682444E-03  0.3837010E-02  0.1989333E-02
   313.286  0.1608929E-02  0.1579581E-01  0.1607376E-01    10.331  0.1680025E-03  0.3838219E-02  0.1978267E-02
   313.290  0.1608752E-02  0.1580143E-01  0.1606304E-01    10.331  0.1677667E-03  0.3838948E-02  0.1967299E-02
   313.294  0.1608553E-02  0.1581064E-01  0.1605496E-01    10.331  0.1675486E-03  0.3838995E-02  0.1962617E-02
   313.298  0.1608334E-02  0.1581932E-01  0.1604700E-01    10.331  0.1673537E-03  0.3838289E-02  0.1958740E-02
   313.302  0.1608102E-02  0.1582671E-01  0.1603909E-01    10.331  0.1671861E-03  0.3836997E-02  0.1955324E-02
   313.306  0.1607862E-02  0.1583281E-01  0.1603066E-01    10.331  0.1670507E-03  0.3835363E-02  0.1952477E-02
   313.310  0.1607620E-02  0.1583711E-01  0.1602227E-01    10.331  0.1669505E-03  0.3833553E-02  0.1949978E-02
   313.314  0.1607382E-02  0.1584007E-01  0.1601536E-01    10.331  0.1668867E-03  0.3831405E-02  0.1948123E-02
   313.318  0.1607158E-02  0.1584146E-01  0.1601015E-01    10.331  0.1668535E-03  0.3829587E-02  0.1947484E-02
   313.322  0.1606957E-02  0.1584064E-01  0.1600486E-01    10.331  0.1668506E-03  0.3828942E-02  0.1947142E-02
   313.326  0.1606782E-02  0.1583878E-01  0.1600208E-01    10.331  0.1668769E-03  0.3826585E-02  0.1948128E-02
   313.330  0.1606637E-02  0.1583571E-01  0.1599999E-01    10.331  0.1669325E-03  0.3824913E-02  0.1949615E-02
   313.334  0.1606524E-02  0.1583078E-01  0.1599886E-01    10.331  0.1670184E-03  0.3823258E-02  0.1951790E-02
   313.338  0.1606432E-02  0.1582477E-01  0.1599793E-01    10.331  0.1671488E-03  0.3820429E-02  0.1952595E-02
   313.342  0.1606360E-02  0.1581904E-01  0.1599769E-01    10.331  0.1673252E-03  0.3816666E-02  0.1956006E-02
   313.346  0.1606309E-02  0.1581317E-01  0.1599960E-01    10.331  0.1675438E-03  0.3811825E-02  0.1960072E-02
   313.350  0.1606281E-02  0.1580703E-01  0.1600166E-01    10.331  0.1678003E-03  0.3806474E-02  0.1964492E-02
   313.354  0.1606276E-02  0.1580183E-01  0.1600547E-01    10.331  0.1680896E-03  0.3800979E-02  0.1970478E-02
   313.358  0.1606293E-02  0.1579823E-01  0.1601152E-01    10.332  0.1684044E-03  0.3795696E-02  0.1980489E-02
   313.362  0.1606332E-02  0.1579557E-01  0.1601925E-01    10.332  0.1687393E-03  0.3790933E-02  0.1990452E-02
   313.366  0.1606392E-02  0.1579260E-01  0.1602665E-01    10.332  0.1690864E-03  0.3786900E-02  0.2001051E-02
   313.371  0.1606471E-02  0.1578987E-01  0.1603407E-01    10.332  0.1694382E-03  0.3783554E-02  0.2010782E-02
   313.375  0.1606536E-02  0.1578731E-01  0.1603944E-01    10.332  0.1698131E-03  0.3780566E-02  0.2022181E-02
   313.379  0.1606515E-02  0.1578722E-01  0.1604038E-01    10.332  0.1702630E-03  0.3776089E-02  0.2039926E-02
   313.383  0.1606411E-02  0.1578913E-01  0.1603478E-01    10.332  0.1707781E-03  0.3770463E-02  0.2064274E-02
   313.387  0.1606225E-02  0.1579231E-01  0.1602469E-01    10.332  0.1713460E-03  0.3764866E-02  0.2093037E-02
   313.391  0.1605956E-02  0.1579470E-01  0.1601111E-01    10.332  0.1719559E-03  0.3758311E-02  0.2125744E-02
   313.395  0.1605610E-02  0.1580296E-01  0.1599730E-01    10.332  0.1725953E-03  0.3749623E-02  0.2162561E-02
   313.399  0.1605197E-02  0.1581028E-01  0.1598098E-01    10.332  0.1732478E-03  0.3742826E-02  0.2200792E-02
   313.403  0.1604730E-02  0.1581641E-01  0.1596443E-01    10.332  0.1738971E-03  0.3738464E-02  0.2237986E-02
   313.407  0.1604224E-02  0.1582034E-01  0.1594587E-01    10.332  0.1745264E-03  0.3737248E-02  0.2272033E-02
   313.411  0.1603693E-02  0.1582993E-01  0.1593559E-01    10.332  0.1751183E-03  0.3730546E-02  0.2289985E-02
   313.415  0.1603154E-02  0.1584772E-01  0.1593715E-01    10.332  0.1756557E-03  0.3714663E-02  0.2291436E-02
   313.419  0.1602626E-02  0.1585982E-01  0.1593823E-01    10.332  0.1761261E-03  0.3704679E-02  0.2292298E-02
   313.423  0.1602144E-02  0.1586957E-01  0.1594314E-01    10.332  0.1765308E-03  0.3705507E-02  0.2288101E-02
   313.427  0.1601732E-02  0.1587193E-01  0.1594870E-01    10.332  0.1768682E-03  0.3713413E-02  0.2285035E-02
   313.431  0.1601400E-02  0.1586736E-01  0.1595454E-01    10.332  0.1771281E-03  0.3727660E-02  0.2282748E-02
   313.435  0.1601154E-02  0.1585668E-01  0.1596122E-01    10.333  0.1773033E-03  0.3748745E-02  0.2281303E-02
   313.439  0.1601002E-02  0.1585957E-01  0.1598668E-01    10.333  0.1773868E-03  0.3754495E-02  0.2246454E-02
   313.443  0.1600949E-02  0.1585936E-01  0.1601434E-01    10.333  0.1773727E-03  0.3762599E-02  0.2206222E-02
   313.447  0.1600997E-02  0.1585617E-01  0.1604372E-01    10.333  0.1772599E-03  0.3773539E-02  0.2162758E-02
   313.451  0.1601145E-02  0.1585076E-01  0.1607427E-01    10.333  0.1770516E-03  0.3787350E-02  0.2116829E-02
   313.455  0.1601390E-02  0.1584319E-01  0.1610487E-01    10.333  0.1767523E-03  0.3802844E-02  0.2069209E-02
   313.459  0.1601725E-02  0.1583372E-01  0.1613541E-01    10.333  0.1763707E-03  0.3819200E-02  0.2020674E-02
   313.463  0.1602150E-02  0.1583050E-01  0.1617378E-01    10.333  0.1759083E-03  0.3828513E-02  0.1960541E-02
   313.467  0.1602655E-02  0.1583334E-01  0.1621672E-01    10.333  0.1753758E-03  0.3829958E-02  0.1893579E-02
   313.471  0.1603226E-02  0.1583515E-01  0.1625930E-01    10.333  0.1747896E-03  0.3831084E-02  0.1825879E-02
   313.475  0.1603848E-02  0.1583742E-01  0.1630045E-01    10.333  0.1741681E-03  0.3831803E-02  0.1765303E-02
   313.479  0.1604502E-02  0.1583905E-01  0.1633731E-01    10.333  0.1735307E-03  0.3833155E-02  0.1711032E-02
   313.483  0.1605170E-02  0.1584031E-01  0.1636950E-01    10.333  0.1728952E-03  0.3834047E-02  0.1663230E-02
   313.487  0.1605833E-02  0.1584078E-01  0.1639521E-01    10.333  0.1722805E-03  0.3834234E-02  0.1623411E-02
   313.491  0.1606457E-02  0.1584158E-01  0.1641368E-01    10.333  0.1716811E-03  0.3835373E-02  0.1590670E-02
   313.495  0.1607017E-02  0.1584281E-01  0.1642426E-01    10.333  0.1711015E-03  0.3837840E-02  0.1565316E-02
   313.500  0.1607496E-02  0.1584368E-01  0.1642646E-01    10.333  0.1705579E-03  0.3840839E-02  0.1548776E-02
   313.504  0.1607882E-02  0.1584564E-01  0.1642013E-01    10.333  0.1700648E-03  0.3845491E-02  0.1541021E-02
   313.508  0.1608166E-02  0.1584793E-01  0.1640657E-01    10.333  0.1696302E-03  0.3851078E-02  0.1544311E-02
   313.512  0.1608354E-02  0.1585008E-01  0.1638442E-01    10.334  0.1692495E-03  0.3857600E-02  0.1555812E-02
   313.516  0.1608441E-02  0.1585120E-01  0.1635854E-01    10.334  0.1689304E-03  0.3864349E-02  0.1576006E-02
   313.520  0.1608424E-02  0.1585193E-01  0.1632465E-01    10.334  0.1686810E-03  0.3871173E-02  0.1606273E-02
   313.524  0.1608374E-02  0.1585240E-01  0.1629383E-01    10.334  0.1684482E-03  0.3876884E-02  0.1640099E-02
   313.528  0.1608323E-02  0.1585151E-01  0.1626521E-01    10.334  0.1682100E-03  0.3882741E-02  0.1666093E-02
   313.532  0.1608274E-02  0.1585002E-01  0.1624186E-01    10.334  0.1679722E-03  0.3887901E-02  0.1687530E-02
   313.536  0.1608228E-02  0.1584834E-01  0.1622177E-01    10.334  0.1677416E-03  0.3891979E-02  0.1703449E-02
   313.540  0.1608186E-02  0.1584576E-01  0.1620285E-01    10.334  0.1675241E-03  0.3895053E-02  0.1718452E-02
   313.544  0.1608148E-02  0.1584339E-01  0.1618732E-01    10.334  0.1673218E-03  0.3897159E-02  0.1732361E-02
   313.548  0.1608098E-02  0.1584189E-01  0.1617306E-01    10.334  0.1671172E-03  0.3899958E-02  0.1744265E-02
   313.552  0.1608027E-02  0.1584156E-01  0.1616174E-01    10.334  0.1669203E-03  0.3903450E-02  0.1756595E-02
   313.556  0.1607926E-02  0.1584183E-01  0.1614676E-01    10.334  0.1667476E-03  0.3907451E-02  0.1770611E-02
   313.560  0.1607800E-02  0.1584234E-01  0.1613050E-01    10.334  0.1666072E-03  0.3911387E-02  0.1785200E-02
   313.564  0.1607650E-02  0.1584285E-01  0.1611427E-01    10.334  0.1665028E-03  0.3914456E-02  0.1803389E-02
   313.568  0.1607483E-02  0.1584350E-01  0.1609707E-01    10.334  0.1664364E-03  0.3916157E-02  0.1822926E-02
   313.572  0.1607301E-02  0.1584344E-01  0.1608084E-01    10.334  0.1664103E-03  0.3917131E-02  0.1842442E-02
   313.576  0.1607112E-02  0.1584899E-01  0.1607107E-01    10.334  0.1664246E-03  0.3908249E-02  0.1853155E-02
   313.580  0.1606920E-02  0.1585507E-01  0.1606239E-01    10.334  0.1664784E-03  0.3898064E-02  0.1862156E-02
   313.584  0.1606733E-02  0.1586244E-01  0.1605507E-01    10.335  0.1665719E-03  0.3883962E-02  0.1867659E-02
   313.588  0.1606555E-02  0.1586869E-01  0.1605047E-01    10.335  0.1667029E-03  0.3867962E-02  0.1872690E-02
   313.592  0.1606392E-02  0.1587398E-01  0.1604652E-01    10.335  0.1668665E-03  0.3850818E-02  0.1876661E-02
   313.596  0.1606248E-02  0.1587787E-01  0.1604285E-01    10.335  0.1670590E-03  0.3832374E-02  0.1877835E-02
   313.600  0.1606130E-02  0.1588059E-01  0.1604036E-01    10.335  0.1672724E-03  0.3815664E-02  0.1876344E-02
   313.604  0.1606044E-02  0.1588108E-01  0.1603836E-01    10.335  0.1674956E-03  0.3797239E-02  0.1873218E-02
   313.608  0.1605994E-02  0.1587924E-01  0.1603678E-01    10.335  0.1677208E-03  0.3778566E-02  0.1868796E-02
   313.612  0.1605983E-02  0.1587545E-01  0.1603632E-01    10.335  0.1679424E-03  0.3760216E-02  0.1862710E-02
   313.616  0.1606010E-02  0.1587048E-01  0.1603618E-01    10.335  0.1681536E-03  0.3743023E-02  0.1854805E-02
   313.620  0.1606074E-02  0.1586638E-01  0.1603859E-01    10.335  0.1683491E-03  0.3729666E-02  0.1845944E-02
   313.624  0.1606174E-02  0.1586052E-01  0.1604212E-01    10.335  0.1685241E-03  0.3717801E-02  0.1837137E-02
   313.629  0.1606308E-02  0.1585359E-01  0.1604562E-01    10.335  0.1686729E-03  0.3708006E-02  0.1827867E-02
   313.633  0.1606471E-02  0.1584719E-01  0.1604984E-01    10.335  0.1687921E-03  0.3700863E-02  0.1816687E-02
   313.637  0.1606659E-02  0.1584060E-01  0.1605332E-01    10.335  0.1688795E-03  0.3695397E-02  0.1805616E-02
   313.641  0.1606867E-02  0.1583479E-01  0.1605700E-01    10.335  0.1689325E-03  0.3692288E-02  0.1794852E-02
   313.645  0.1607099E-02  0.1582882E-01  0.1606081E-01    10.335  0.1689682E-03  0.3689569E-02  0.1785002E-02
   313.649  0.1607362E-02  0.1582274E-01  0.1606436E-01    10.335  0.1690029E-03  0.3685342E-02  0.1775903E-02
   313.653  0.1607647E-02  0.1581518E-01  0.1606716E-01    10.335  0.1690361E-03  0.3681508E-02  0.1768540E-02
   313.657  0.1607946E-02  0.1580783E-01  0.1606922E-01    10.335  0.1690681E-03  0.3677053E-02  0.1762296E-02
   313.661  0.1608251E-02  0.1580216E-01  0.1607078E-01    10.336  0.1690978E-03  0.3674446E-02  0.1758620E-02
   313.665  0.1608553E-02  0.1579796E-01  0.1607335E-01    10.336  0.1691263E-03  0.3673513E-02  0.1755259E-02
   313.669  0.1608841E-02  0.1579386E-01  0.1607409E-01    10.336  0.1691524E-03  0.3673039E-02  0.1753136E-02
   313.673  0.1609089E-02  0.1579113E-01  0.1607036E-01    10.336  0.1691831E-03  0.3671655E-02  0.1754082E-02
   313.677  0.1609281E-02  0.1578882E-01  0.1606267E-01    10.336  0.1692206E-03  0.3670304E-02  0.1759828E-02
   313.681  0.1609414E-02  0.1579039E-01  0.1605057E-01    10.336  0.1692639E-03  0.3665976E-02  0.1768812E-02
   313.685  0.1609481E-02  0.1579163E-01  0.1603662E-01    10.336  0.1693110E-03  0.3668555E-02  0.1782334E-02
   313.689  0.1609481E-02  0.1579559E-01  0.1602327E-01    10.336  0.1693603E-03  0.3672962E-02  0.1797813E-02
   313.693  0.1609412E-02  0.1580242E-01  0.1600747E-01    10.336  0.1694111E-03  0.3682430E-02  0.1814500E-02
   313.697  0.1609280E-02  0.1581279E-01  0.1599143E-01    10.336  0.1694588E-03  0.3691819E-02  0.1833355E-02
   313.701  0.1609113E-02  0.1582413E-01  0.1597623E-01    10.336  0.1695137E-03  0.3702125E-02  0.1850127E-02
   313.705  0.1608937E-02  0.1583433E-01  0.1596346E-01    10.336  0.1695717E-03  0.3711025E-02  0.1865056E-02
   313.709  0.1608756E-02  0.1584291E-01  0.1595160E-01    10.336  0.1696312E-03  0.3718038E-02  0.1878478E-02
   313.713  0.1608575E-02  0.1584979E-01  0.1594185E-01    10.336  0.1696907E-03  0.3723815E-02  0.1889427E-02
   313.717  0.1608397E-02  0.1585521E-01  0.1593299E-01    10.336  0.1697489E-03  0.3728579E-02  0.1899877E-02
   313.721  0.1608228E-02  0.1585880E-01  0.1592578E-01    10.336  0.1698043E-03  0.3732128E-02  0.1908481E-02
   313.725  0.1608071E-02  0.1586178E-01  0.1591915E-01    10.336  0.1698560E-03  0.3734399E-02  0.1915499E-02
   313.729  0.1607929E-02  0.1586365E-01  0.1591451E-01    10.336  0.1699010E-03  0.3735837E-02  0.1920226E-02
   313.733  0.1607800E-02  0.1586467E-01  0.1590988E-01    10.336  0.1699323E-03  0.3736872E-02  0.1924910E-02
   313.737  0.1607689E-02  0.1586601E-01  0.1590517E-01    10.337  0.1699483E-03  0.3739398E-02  0.1928893E-02
   313.741  0.1607596E-02  0.1586455E-01  0.1590109E-01    10.337  0.1699487E-03  0.3738312E-02  0.1932248E-02
   313.745  0.1607525E-02  0.1586244E-01  0.1589751E-01    10.337  0.1699344E-03  0.3736586E-02  0.1934577E-02
   313.749  0.1607479E-02  0.1585980E-01  0.1589535E-01    10.337  0.1699046E-03  0.3734680E-02  0.1935538E-02
   313.753  0.1607458E-02  0.1585617E-01  0.1589408E-01    10.337  0.1698613E-03  0.3731731E-02  0.1934838E-02
   313.757  0.1607463E-02  0.1585515E-01  0.1589537E-01    10.337  0.1698052E-03  0.3730423E-02  0.1931024E-02
   313.761  0.1607494E-02  0.1585405E-01  0.1589847E-01    10.337  0.1697385E-03  0.3729202E-02  0.1926269E-02
   313.765  0.1607548E-02  0.1585267E-01  0.1590224E-01    10.337  0.1696581E-03  0.3727633E-02  0.1920534E-02
   313.769  0.1607621E-02  0.1585121E-01  0.1590553E-01    10.337  0.1695693E-03  0.3725797E-02  0.1914843E-02
   313.773  0.1607698E-02  0.1585013E-01  0.1590778E-01    10.337  0.1694843E-03  0.3723307E-02  0.1911023E-02
   313.778  0.1607775E-02  0.1585026E-01  0.1590951E-01    10.337  0.1694082E-03  0.3719763E-02  0.1909021E-02
   313.782  0.1607850E-02  0.1585169E-01  0.1591087E-01    10.337  0.1693454E-03  0.3716277E-02  0.1908648E-02
   313.786  0.1607921E-02  0.1585554E-01  0.1591099E-01    10.337  0.1692964E-03  0.3713294E-02  0.1912024E-02
   313.790  0.1607987E-02  0.1585920E-01  0.1591203E-01    10.337  0.1692638E-03  0.3709751E-02  0.1912508E-02
   313.794  0.1608047E-02  0.1586376E-01  0.1591147E-01    10.337  0.1692476E-03  0.3705754E-02  0.1916275E-02
   313.798  0.1608100E-02  0.1586828E-01  0.1590916E-01    10.337  0.1692480E-03  0.3701096E-02  0.1922247E-02
   313.802  0.1608146E-02  0.1587273E-01  0.1590539E-01    10.337  0.1692654E-03  0.3697006E-02  0.1930348E-02
   313.806  0.1608186E-02  0.1587680E-01  0.1590076E-01    10.337  0.1692977E-03  0.3693438E-02  0.1938541E-02
   313.810  0.1608217E-02  0.1588013E-01  0.1589455E-01    10.337  0.1693446E-03  0.3689939E-02  0.1948528E-02
   313.814  0.1608241E-02  0.1588288E-01  0.1588661E-01    10.337  0.1694035E-03  0.3687149E-02  0.1959637E-02
   313.818  0.1608257E-02  0.1588529E-01  0.1587745E-01    10.338  0.1694724E-03  0.3684977E-02  0.1970418E-02
   313.822  0.1608266E-02  0.1588675E-01  0.1586690E-01    10.338  0.1695491E-03  0.3683539E-02  0.1981915E-02
   313.826  0.1608269E-02  0.1588726E-01  0.1585517E-01    10.338  0.1696307E-03  0.3682567E-02  0.1994738E-02
   313.830  0.1608264E-02  0.1588711E-01  0.1584242E-01    10.338  0.1697146E-03  0.3682516E-02  0.2007503E-02
   313.834  0.1608254E-02  0.1588585E-01  0.1582954E-01    10.338  0.1697986E-03  0.3682963E-02  0.2020075E-02
   313.838  0.1608258E-02  0.1588655E-01  0.1582029E-01    10.338  0.1698739E-03  0.3682456E-02  0.2027617E-02
   313.842  0.1608285E-02  0.1588773E-01  0.1581370E-01    10.338  0.1699375E-03  0.3682902E-02  0.2032261E-02
   313.846  0.1608334E-02  0.1588819E-01  0.1580851E-01    10.338  0.1699879E-03  0.3683809E-02  0.2034803E-02
   313.850  0.1608384E-02  0.1588758E-01  0.1580201E-01    10.338  0.1700483E-03  0.3684792E-02  0.2036060E-02
   313.854  0.1608423E-02  0.1588618E-01  0.1579284E-01    10.338  0.1701291E-03  0.3685764E-02  0.2036741E-02
   313.858  0.1608452E-02  0.1588463E-01  0.1578242E-01    10.338  0.1702273E-03  0.3687413E-02  0.2034809E-02
   313.862  0.1608467E-02  0.1588197E-01  0.1576806E-01    10.338  0.1703429E-03  0.3688864E-02  0.2029702E-02
   313.866  0.1608468E-02  0.1588378E-01  0.1575699E-01    10.338  0.1704726E-03  0.3686292E-02  0.2026960E-02
   313.870  0.1608455E-02  0.1588846E-01  0.1574814E-01    10.338  0.1706151E-03  0.3680303E-02  0.2024893E-02
   313.874  0.1608426E-02  0.1589674E-01  0.1574212E-01    10.338  0.1707676E-03  0.3669845E-02  0.2017939E-02
   313.878  0.1608380E-02  0.1590870E-01  0.1574041E-01    10.338  0.1709274E-03  0.3655791E-02  0.2012016E-02
   313.882  0.1608319E-02  0.1592256E-01  0.1573951E-01    10.338  0.1710964E-03  0.3640712E-02  0.2008346E-02
   313.886  0.1608246E-02  0.1593694E-01  0.1573853E-01    10.338  0.1712734E-03  0.3627204E-02  0.2005800E-02
   313.890  0.1608159E-02  0.1594910E-01  0.1574053E-01    10.338  0.1714553E-03  0.3612909E-02  0.2004587E-02
   313.894  0.1608062E-02  0.1596176E-01  0.1573954E-01    10.339  0.1716385E-03  0.3600648E-02  0.2003173E-02
   313.898  0.1607953E-02  0.1597366E-01  0.1573863E-01    10.339  0.1718198E-03  0.3589677E-02  0.2002188E-02
   313.902  0.1607836E-02  0.1598455E-01  0.1573707E-01    10.339  0.1719955E-03  0.3581133E-02  0.2002991E-02
   313.906  0.1607713E-02  0.1599443E-01  0.1573658E-01    10.339  0.1721620E-03  0.3574535E-02  0.2003980E-02
   313.910  0.1607585E-02  0.1600231E-01  0.1573539E-01    10.339  0.1723157E-03  0.3570226E-02  0.2005886E-02
   313.914  0.1607455E-02  0.1600871E-01  0.1573395E-01    10.339  0.1724536E-03  0.3567820E-02  0.2009614E-02
   313.918  0.1607337E-02  0.1601277E-01  0.1573330E-01    10.339  0.1725679E-03  0.3567743E-02  0.2013492E-02
   313.922  0.1607243E-02  0.1601454E-01  0.1573320E-01    10.339  0.1726513E-03  0.3570202E-02  0.2016740E-02
   313.926  0.1607178E-02  0.1601368E-01  0.1573334E-01    10.339  0.1727007E-03  0.3574869E-02  0.2020497E-02
   313.931  0.1607141E-02  0.1601108E-01  0.1573292E-01    10.339  0.1727140E-03  0.3580727E-02  0.2025282E-02
   313.935  0.1607135E-02  0.1600609E-01  0.1573294E-01    10.339  0.1726919E-03  0.3590105E-02  0.2030468E-02
   313.939  0.1607160E-02  0.1599962E-01  0.1573340E-01    10.339  0.1726343E-03  0.3601530E-02  0.2035505E-02
   313.943  0.1607215E-02  0.1599195E-01  0.1573444E-01    10.339  0.1725428E-03  0.3613564E-02  0.2039580E-02
   313.947  0.1607295E-02  0.1598462E-01  0.1573696E-01    10.339  0.1724148E-03  0.3624841E-02  0.2043136E-02
   313.951  0.1607384E-02  0.1597962E-01  0.1574141E-01    10.339  0.1722309E-03  0.3632719E-02  0.2046783E-02
   313.955  0.1607480E-02  0.1597426E-01  0.1574220E-01    10.339  0.1719938E-03  0.3641038E-02  0.2047583E-02
   313.959  0.1607581E-02  0.1596856E-01  0.1574477E-01    10.339  0.1717092E-03  0.3649104E-02  0.2050551E-02
   313.963  0.1607685E-02  0.1596871E-01  0.1575150E-01    10.339  0.1713839E-03  0.3649539E-02  0.2055851E-02
   313.967  0.1607790E-02  0.1596915E-01  0.1575678E-01    10.339  0.1710259E-03  0.3649336E-02  0.2060042E-02
   313.971  0.1607894E-02  0.1597241E-01  0.1576374E-01    10.339  0.1706439E-03  0.3654010E-02  0.2065972E-02
   313.975  0.1607996E-02  0.1597552E-01  0.1576996E-01    10.340  0.1702470E-03  0.3659619E-02  0.2071813E-02
   313.979  0.1608094E-02  0.1597874E-01  0.1577639E-01    10.340  0.1698443E-03  0.3664591E-02  0.2079087E-02
   313.983  0.1608187E-02  0.1598174E-01  0.1577960E-01    10.340  0.1694464E-03  0.3668908E-02  0.2082924E-02
   313.987  0.1608272E-02  0.1598416E-01  0.1578068E-01    10.340  0.1690628E-03  0.3672467E-02  0.2086097E-02
   313.991  0.1608348E-02  0.1598541E-01  0.1578143E-01    10.340  0.1687036E-03  0.3675588E-02  0.2088033E-02
   313.995  0.1608414E-02  0.1598562E-01  0.1577954E-01    10.340  0.1683776E-03  0.3678223E-02  0.2090305E-02
   313.999  0.1608464E-02  0.1598550E-01  0.1577568E-01    10.340  0.1680978E-03  0.3680773E-02  0.2091885E-02
   314.003  0.1608494E-02  0.1598436E-01  0.1576958E-01    10.340  0.1678757E-03  0.3682455E-02  0.2092035E-02
   314.007  0.1608505E-02  0.1598242E-01  0.1576110E-01    10.340  0.1677166E-03  0.3683043E-02  0.2091399E-02
   314.011  0.1608496E-02  0.1597976E-01  0.1575092E-01    10.340  0.1676238E-03  0.3682923E-02  0.2090046E-02
   314.015  0.1608468E-02  0.1597626E-01  0.1573925E-01    10.340  0.1676014E-03  0.3681931E-02  0.2088169E-02
   314.019  0.1608424E-02  0.1597247E-01  0.1572579E-01    10.340  0.1676451E-03  0.3679400E-02  0.2085275E-02
   314.023  0.1608387E-02  0.1597038E-01  0.1571646E-01    10.340  0.1677276E-03  0.3673377E-02  0.2082598E-02
   314.027  0.1608363E-02  0.1597050E-01  0.1571099E-01    10.340  0.1678419E-03  0.3663866E-02  0.2080740E-02
   314.031  0.1608353E-02  0.1597142E-01  0.1570580E-01    10.340  0.1679846E-03  0.3657265E-02  0.2079349E-02
   314.035  0.1608355E-02  0.1597070E-01  0.1570134E-01    10.340  0.1681527E-03  0.3649490E-02  0.2078256E-02
   314.039  0.1608371E-02  0.1597225E-01  0.1570063E-01    10.340  0.1683423E-03  0.3646264E-02  0.2078944E-02
   314.043  0.1608382E-02  0.1597389E-01  0.1569812E-01    10.340  0.1685232E-03  0.3643719E-02  0.2078883E-02
   314.047  0.1608382E-02  0.1597504E-01  0.1569449E-01    10.340  0.1686800E-03  0.3641353E-02  0.2077601E-02
   314.051  0.1608365E-02  0.1597667E-01  0.1568937E-01    10.340  0.1688055E-03  0.3639183E-02  0.2075096E-02
   314.055  0.1608333E-02  0.1597851E-01  0.1568294E-01    10.340  0.1688954E-03  0.3636893E-02  0.2071059E-02
   314.059  0.1608285E-02  0.1598120E-01  0.1567694E-01    10.341  0.1689484E-03  0.3633570E-02  0.2066394E-02
   314.063  0.1608220E-02  0.1598582E-01  0.1567191E-01    10.341  0.1689611E-03  0.3627515E-02  0.2061131E-02
   314.067  0.1608137E-02  0.1598989E-01  0.1566555E-01    10.341  0.1689307E-03  0.3621272E-02  0.2053854E-02
   314.071  0.1608037E-02  0.1599430E-01  0.1565760E-01    10.341  0.1688579E-03  0.3615225E-02  0.2045315E-02
   314.075  0.1607924E-02  0.1599666E-01  0.1564831E-01    10.341  0.1687457E-03  0.3608152E-02  0.2035033E-02
   314.079  0.1607800E-02  0.1599737E-01  0.1563795E-01    10.341  0.1685964E-03  0.3600060E-02  0.2023925E-02
   314.083  0.1607668E-02  0.1599855E-01  0.1562657E-01    10.341  0.1684141E-03  0.3592256E-02  0.2012145E-02
   314.087  0.1607532E-02  0.1599885E-01  0.1561405E-01    10.341  0.1682045E-03  0.3584413E-02  0.1999866E-02
   314.091  0.1607394E-02  0.1599848E-01  0.1560227E-01    10.341  0.1679725E-03  0.3576481E-02  0.1987712E-02
   314.095  0.1607260E-02  0.1600084E-01  0.1559512E-01    10.341  0.1677243E-03  0.3572813E-02  0.1978898E-02
   314.099  0.1607134E-02  0.1600366E-01  0.1558807E-01    10.341  0.1674702E-03  0.3570607E-02  0.1970515E-02
   314.104  0.1607036E-02  0.1600405E-01  0.1558147E-01    10.341  0.1672394E-03  0.3566304E-02  0.1962612E-02
   314.108  0.1606968E-02  0.1600364E-01  0.1557572E-01    10.341  0.1670398E-03  0.3561805E-02  0.1956114E-02
   314.112  0.1606934E-02  0.1599992E-01  0.1557066E-01    10.341  0.1668771E-03  0.3553376E-02  0.1950397E-02
   314.116  0.1606933E-02  0.1599476E-01  0.1556610E-01    10.341  0.1667550E-03  0.3542940E-02  0.1945823E-02
   314.120  0.1606967E-02  0.1598790E-01  0.1556083E-01    10.341  0.1666758E-03  0.3530505E-02  0.1942334E-02
   314.124  0.1607034E-02  0.1598023E-01  0.1555598E-01    10.341  0.1666420E-03  0.3516845E-02  0.1940183E-02
   314.128  0.1607133E-02  0.1597180E-01  0.1555127E-01    10.341  0.1666544E-03  0.3503105E-02  0.1937694E-02
   314.132  0.1607261E-02  0.1596282E-01  0.1554696E-01    10.341  0.1667117E-03  0.3489254E-02  0.1935673E-02
   314.136  0.1607410E-02  0.1595452E-01  0.1554305E-01    10.342  0.1668027E-03  0.3474419E-02  0.1932877E-02
   314.140  0.1607576E-02  0.1594542E-01  0.1553648E-01    10.342  0.1669215E-03  0.3460327E-02  0.1931410E-02
   314.144  0.1607755E-02  0.1593495E-01  0.1552887E-01    10.342  0.1670652E-03  0.3447466E-02  0.1928055E-02
   314.148  0.1607941E-02  0.1593065E-01  0.1552513E-01    10.342  0.1672290E-03  0.3439347E-02  0.1927189E-02
   314.152  0.1608130E-02  0.1592758E-01  0.1552305E-01    10.342  0.1674090E-03  0.3436049E-02  0.1926500E-02
   314.156  0.1608317E-02  0.1592256E-01  0.1551990E-01    10.342  0.1676003E-03  0.3432720E-02  0.1924701E-02
   314.160  0.1608498E-02  0.1591987E-01  0.1551500E-01    10.342  0.1677971E-03  0.3429657E-02  0.1922644E-02
   314.164  0.1608668E-02  0.1591628E-01  0.1550784E-01    10.342  0.1679944E-03  0.3426832E-02  0.1918565E-02
   314.168  0.1608823E-02  0.1591329E-01  0.1550032E-01    10.342  0.1681874E-03  0.3424977E-02  0.1915652E-02
   314.172  0.1608962E-02  0.1591291E-01  0.1549316E-01    10.342  0.1683650E-03  0.3424966E-02  0.1913256E-02
   314.176  0.1609087E-02  0.1591314E-01  0.1548557E-01    10.342  0.1685186E-03  0.3425403E-02  0.1910830E-02
   314.180  0.1609195E-02  0.1591337E-01  0.1547748E-01    10.342  0.1686448E-03  0.3425560E-02  0.1906581E-02
   314.184  0.1609281E-02  0.1591380E-01  0.1546834E-01    10.342  0.1687396E-03  0.3426049E-02  0.1901609E-02
   314.188  0.1609345E-02  0.1591336E-01  0.1545907E-01    10.342  0.1688022E-03  0.3424573E-02  0.1896903E-02
   314.192  0.1609384E-02  0.1591988E-01  0.1545560E-01    10.342  0.1688299E-03  0.3436798E-02  0.1895408E-02
   314.196  0.1609417E-02  0.1592866E-01  0.1545011E-01    10.342  0.1688495E-03  0.3446931E-02  0.1891779E-02
   314.200  0.1609448E-02  0.1593601E-01  0.1544841E-01    10.342  0.1688728E-03  0.3454880E-02  0.1889850E-02
   314.204  0.1609476E-02  0.1594250E-01  0.1544678E-01    10.342  0.1689036E-03  0.3460838E-02  0.1887945E-02
   314.208  0.1609483E-02  0.1594801E-01  0.1544377E-01    10.342  0.1689611E-03  0.3465069E-02  0.1885118E-02
   314.212  0.1609434E-02  0.1595411E-01  0.1543703E-01    10.342  0.1689982E-03  0.3469332E-02  0.1879510E-02
   314.216  0.1609321E-02  0.1595996E-01  0.1542618E-01    10.342  0.1689958E-03  0.3472402E-02  0.1871256E-02
   314.220  0.1609131E-02  0.1596818E-01  0.1541126E-01    10.342  0.1689720E-03  0.3476804E-02  0.1863015E-02
   314.224  0.1608865E-02  0.1597736E-01  0.1539187E-01    10.343  0.1689330E-03  0.3480544E-02  0.1855656E-02
   314.228  0.1608532E-02  0.1598677E-01  0.1536860E-01    10.343  0.1688824E-03  0.3483417E-02  0.1847056E-02
   314.232  0.1608142E-02  0.1599625E-01  0.1534539E-01    10.343  0.1688265E-03  0.3485191E-02  0.1838711E-02
   314.236  0.1607707E-02  0.1600763E-01  0.1532343E-01    10.343  0.1687677E-03  0.3483707E-02  0.1828338E-02
   314.240  0.1607237E-02  0.1601826E-01  0.1530206E-01    10.343  0.1687088E-03  0.3481118E-02  0.1816747E-02
   314.244  0.1606745E-02  0.1602634E-01  0.1528054E-01    10.343  0.1686526E-03  0.3479054E-02  0.1806541E-02
   314.248  0.1606244E-02  0.1603399E-01  0.1525944E-01    10.343  0.1686024E-03  0.3474853E-02  0.1797382E-02
   314.252  0.1605747E-02  0.1604067E-01  0.1524040E-01    10.343  0.1685596E-03  0.3471193E-02  0.1789178E-02
   314.256  0.1605266E-02  0.1604474E-01  0.1522235E-01    10.343  0.1685266E-03  0.3466498E-02  0.1781013E-02
   314.260  0.1604815E-02  0.1604456E-01  0.1520580E-01    10.343  0.1685057E-03  0.3462895E-02  0.1773329E-02
   314.264  0.1604404E-02  0.1604104E-01  0.1519127E-01    10.343  0.1684975E-03  0.3459763E-02  0.1766218E-02
   314.268  0.1604046E-02  0.1603416E-01  0.1517866E-01    10.343  0.1685029E-03  0.3456739E-02  0.1759303E-02
   314.272  0.1603748E-02  0.1602578E-01  0.1516964E-01    10.343  0.1685217E-03  0.3456080E-02  0.1753453E-02
   314.276  0.1603520E-02  0.1601859E-01  0.1516613E-01    10.343  0.1685549E-03  0.3462502E-02  0.1749953E-02
   314.281  0.1603367E-02  0.1600823E-01  0.1516354E-01    10.343  0.1686008E-03  0.3466805E-02  0.1747730E-02
   314.285  0.1603292E-02  0.1599435E-01  0.1516189E-01    10.343  0.1686589E-03  0.3469566E-02  0.1745527E-02
   314.289  0.1603304E-02  0.1597586E-01  0.1516037E-01    10.343  0.1687355E-03  0.3471957E-02  0.1744059E-02
   314.293  0.1603403E-02  0.1595692E-01  0.1516054E-01    10.343  0.1688318E-03  0.3472466E-02  0.1742937E-02
   314.297  0.1603587E-02  0.1594289E-01  0.1517351E-01    10.343  0.1689441E-03  0.3474262E-02  0.1745895E-02
   314.301  0.1603849E-02  0.1593366E-01  0.1518712E-01    10.343  0.1690690E-03  0.3485030E-02  0.1750478E-02
   314.305  0.1604183E-02  0.1592430E-01  0.1520168E-01    10.343  0.1692039E-03  0.3494409E-02  0.1755881E-02
   314.309  0.1604580E-02  0.1591623E-01  0.1521668E-01    10.344  0.1693451E-03  0.3501533E-02  0.1758957E-02
   314.313  0.1605031E-02  0.1590949E-01  0.1523324E-01    10.344  0.1694890E-03  0.3506944E-02  0.1760540E-02
   314.317  0.1605522E-02  0.1590267E-01  0.1524908E-01    10.344  0.1696312E-03  0.3511949E-02  0.1761347E-02
   314.321  0.1606040E-02  0.1589583E-01  0.1526307E-01    10.344  0.1697682E-03  0.3516553E-02  0.1762494E-02
   314.325  0.1606555E-02  0.1588950E-01  0.1527312E-01    10.344  0.1699006E-03  0.3520907E-02  0.1764579E-02
   314.329  0.1607049E-02  0.1588410E-01  0.1527973E-01    10.344  0.1700251E-03  0.3525197E-02  0.1768024E-02
   314.333  0.1607507E-02  0.1587902E-01  0.1528111E-01    10.344  0.1701400E-03  0.3529442E-02  0.1772515E-02
   314.337  0.1607903E-02  0.1587826E-01  0.1527826E-01    10.344  0.1702449E-03  0.3534821E-02  0.1778781E-02
   314.341  0.1608226E-02  0.1588491E-01  0.1527500E-01    10.344  0.1703365E-03  0.3539245E-02  0.1780766E-02
   314.345  0.1608467E-02  0.1589321E-01  0.1526662E-01    10.344  0.1704129E-03  0.3545742E-02  0.1784714E-02
   314.349  0.1608619E-02  0.1590290E-01  0.1525336E-01    10.344  0.1704704E-03  0.3554110E-02  0.1790482E-02
   314.353  0.1608678E-02  0.1591296E-01  0.1523541E-01    10.344  0.1705076E-03  0.3563255E-02  0.1796886E-02
   314.357  0.1608643E-02  0.1592392E-01  0.1521316E-01    10.344  0.1705230E-03  0.3573756E-02  0.1803744E-02
   314.361  0.1608514E-02  0.1593792E-01  0.1519093E-01    10.344  0.1705158E-03  0.3580999E-02  0.1807250E-02
   314.365  0.1608328E-02  0.1595204E-01  0.1516785E-01    10.344  0.1705300E-03  0.3585839E-02  0.1809465E-02
   314.369  0.1608121E-02  0.1596384E-01  0.1514637E-01    10.344  0.1705749E-03  0.3589454E-02  0.1810884E-02
   314.373  0.1607898E-02  0.1597314E-01  0.1512667E-01    10.344  0.1706475E-03  0.3593088E-02  0.1811482E-02
   314.377  0.1607671E-02  0.1598071E-01  0.1510891E-01    10.344  0.1707409E-03  0.3595448E-02  0.1811306E-02
   314.381  0.1607459E-02  0.1598622E-01  0.1509406E-01    10.344  0.1708335E-03  0.3596616E-02  0.1811240E-02
   314.385  0.1607271E-02  0.1598967E-01  0.1508242E-01    10.344  0.1709200E-03  0.3597016E-02  0.1811016E-02
   314.389  0.1607110E-02  0.1599309E-01  0.1507511E-01    10.344  0.1709986E-03  0.3599383E-02  0.1810893E-02
   314.393  0.1606980E-02  0.1599482E-01  0.1506996E-01    10.344  0.1710669E-03  0.3600596E-02  0.1810206E-02
   314.397  0.1606884E-02  0.1599476E-01  0.1506691E-01    10.345  0.1711228E-03  0.3599457E-02  0.1808712E-02
   314.401  0.1606826E-02  0.1599338E-01  0.1506463E-01    10.345  0.1711649E-03  0.3597240E-02  0.1805896E-02
   314.405  0.1606805E-02  0.1599095E-01  0.1506449E-01    10.345  0.1711926E-03  0.3593898E-02  0.1801533E-02
   314.409  0.1606823E-02  0.1598711E-01  0.1506482E-01    10.345  0.1712054E-03  0.3590186E-02  0.1797169E-02
   314.413  0.1606880E-02  0.1598246E-01  0.1506626E-01    10.345  0.1712020E-03  0.3585983E-02  0.1792399E-02
   314.417  0.1606973E-02  0.1597734E-01  0.1506818E-01    10.345  0.1711839E-03  0.3581115E-02  0.1786897E-02
   314.421  0.1607102E-02  0.1597173E-01  0.1507013E-01    10.345  0.1711515E-03  0.3575888E-02  0.1781844E-02
   314.425  0.1607263E-02  0.1596717E-01  0.1507322E-01    10.345  0.1711057E-03  0.3571252E-02  0.1775093E-02
   314.429  0.1607452E-02  0.1596588E-01  0.1508054E-01    10.345  0.1710486E-03  0.3568849E-02  0.1764506E-02
   314.433  0.1607665E-02  0.1596253E-01  0.1508736E-01    10.345  0.1709817E-03  0.3564398E-02  0.1755234E-02
   314.437  0.1607897E-02  0.1596060E-01  0.1509336E-01    10.345  0.1709070E-03  0.3562200E-02  0.1746324E-02
   314.441  0.1608143E-02  0.1596015E-01  0.1509871E-01    10.345  0.1708266E-03  0.3559071E-02  0.1739104E-02
   314.445  0.1608396E-02  0.1595792E-01  0.1510289E-01    10.345  0.1707430E-03  0.3556972E-02  0.1732660E-02
   314.449  0.1608652E-02  0.1595608E-01  0.1510652E-01    10.345  0.1706584E-03  0.3555193E-02  0.1727008E-02
   314.453  0.1608905E-02  0.1595415E-01  0.1510827E-01    10.345  0.1705747E-03  0.3553054E-02  0.1723255E-02
   314.457  0.1609140E-02  0.1595381E-01  0.1510846E-01    10.345  0.1704823E-03  0.3552402E-02  0.1721417E-02
   314.461  0.1609350E-02  0.1595385E-01  0.1510704E-01    10.345  0.1703799E-03  0.3553327E-02  0.1721156E-02
   314.465  0.1609532E-02  0.1595707E-01  0.1510366E-01    10.345  0.1702700E-03  0.3553678E-02  0.1723770E-02
   314.469  0.1609681E-02  0.1595950E-01  0.1509919E-01    10.345  0.1701559E-03  0.3557576E-02  0.1727055E-02
   314.473  0.1609794E-02  0.1596209E-01  0.1509278E-01    10.345  0.1700396E-03  0.3562135E-02  0.1732268E-02
   314.477  0.1609868E-02  0.1596532E-01  0.1508490E-01    10.345  0.1699243E-03  0.3566765E-02  0.1739944E-02
   314.481  0.1609903E-02  0.1596928E-01  0.1507533E-01    10.345  0.1698127E-03  0.3571843E-02  0.1749088E-02
   314.485  0.1609898E-02  0.1597354E-01  0.1506537E-01    10.346  0.1697067E-03  0.3576684E-02  0.1760322E-02
   314.489  0.1609869E-02  0.1597734E-01  0.1505481E-01    10.346  0.1696048E-03  0.3581686E-02  0.1772131E-02
   314.493  0.1609823E-02  0.1598163E-01  0.1504535E-01    10.346  0.1695074E-03  0.3586780E-02  0.1782306E-02
   314.497  0.1609764E-02  0.1598594E-01  0.1503599E-01    10.346  0.1694157E-03  0.3591624E-02  0.1792247E-02
   314.501  0.1609705E-02  0.1599050E-01  0.1502887E-01    10.346  0.1693275E-03  0.3596112E-02  0.1799117E-02
   314.505  0.1609650E-02  0.1599575E-01  0.1502537E-01    10.346  0.1692450E-03  0.3600269E-02  0.1803705E-02
   314.510  0.1609601E-02  0.1600142E-01  0.1502318E-01    10.346  0.1691710E-03  0.3605206E-02  0.1805113E-02
   314.513  0.1609557E-02  0.1600604E-01  0.1502199E-01    10.346  0.1691058E-03  0.3609255E-02  0.1806106E-02
   314.518  0.1609517E-02  0.1600997E-01  0.1501962E-01    10.346  0.1690449E-03  0.3612045E-02  0.1807432E-02
   314.522  0.1609460E-02  0.1601351E-01  0.1501589E-01    10.346  0.1690073E-03  0.3612570E-02  0.1808771E-02
   314.526  0.1609380E-02  0.1601736E-01  0.1501064E-01    10.346  0.1690015E-03  0.3611665E-02  0.1811539E-02
   314.530  0.1609280E-02  0.1601943E-01  0.1500496E-01    10.346  0.1690277E-03  0.3610230E-02  0.1815104E-02
   314.534  0.1609162E-02  0.1602308E-01  0.1499842E-01    10.346  0.1690853E-03  0.3606024E-02  0.1820266E-02
   314.538  0.1609029E-02  0.1602616E-01  0.1499108E-01    10.346  0.1691733E-03  0.3601696E-02  0.1826304E-02
   314.542  0.1608887E-02  0.1602846E-01  0.1498381E-01    10.346  0.1692893E-03  0.3597473E-02  0.1832726E-02
   314.546  0.1608737E-02  0.1602965E-01  0.1497670E-01    10.346  0.1694299E-03  0.3593537E-02  0.1838795E-02
   314.550  0.1608587E-02  0.1603023E-01  0.1496969E-01    10.346  0.1695912E-03  0.3589591E-02  0.1844877E-02
   314.554  0.1608439E-02  0.1603001E-01  0.1496309E-01    10.346  0.1697692E-03  0.3585785E-02  0.1850442E-02
   314.558  0.1608299E-02  0.1603111E-01  0.1495930E-01    10.346  0.1699586E-03  0.3586654E-02  0.1856997E-02
   314.562  0.1608169E-02  0.1603167E-01  0.1495530E-01    10.346  0.1701528E-03  0.3589161E-02  0.1862193E-02
   314.566  0.1608041E-02  0.1603161E-01  0.1495254E-01    10.346  0.1703362E-03  0.3592670E-02  0.1865553E-02
   314.570  0.1607918E-02  0.1603194E-01  0.1495107E-01    10.346  0.1705016E-03  0.3595629E-02  0.1863065E-02
   314.574  0.1607804E-02  0.1603182E-01  0.1495027E-01    10.346  0.1706444E-03  0.3600788E-02  0.1858660E-02
   314.578  0.1607701E-02  0.1603343E-01  0.1495027E-01    10.347  0.1707609E-03  0.3607837E-02  0.1859557E-02
   314.582  0.1607605E-02  0.1603413E-01  0.1495010E-01    10.347  0.1708530E-03  0.3618267E-02  0.1861016E-02
   314.586  0.1607520E-02  0.1603486E-01  0.1494981E-01    10.347  0.1709185E-03  0.3632243E-02  0.1863466E-02
   314.590  0.1607436E-02  0.1603321E-01  0.1494757E-01    10.347  0.1709650E-03  0.3646887E-02  0.1867611E-02
   314.594  0.1607289E-02  0.1603106E-01  0.1493864E-01    10.347  0.1710537E-03  0.3663960E-02  0.1880445E-02
   314.598  0.1607071E-02  0.1603130E-01  0.1492630E-01    10.347  0.1711933E-03  0.3680791E-02  0.1902557E-02
   314.602  0.1606786E-02  0.1603183E-01  0.1490809E-01    10.347  0.1713806E-03  0.3697488E-02  0.1931095E-02
   314.606  0.1606443E-02  0.1603214E-01  0.1488397E-01    10.347  0.1716101E-03  0.3714940E-02  0.1964560E-02
   314.610  0.1606059E-02  0.1603269E-01  0.1486045E-01    10.347  0.1718853E-03  0.3729170E-02  0.2001662E-02
   314.614  0.1605645E-02  0.1603534E-01  0.1483844E-01    10.347  0.1722079E-03  0.3738948E-02  0.2038133E-02
   314.618  0.1605206E-02  0.1605182E-01  0.1483112E-01    10.347  0.1725746E-03  0.3726300E-02  0.2053575E-02
   314.622  0.1604753E-02  0.1606780E-01  0.1482615E-01    10.347  0.1729777E-03  0.3712065E-02  0.2064896E-02
   314.626  0.1604299E-02  0.1608271E-01  0.1482038E-01    10.347  0.1734041E-03  0.3696470E-02  0.2076535E-02
   314.630  0.1603856E-02  0.1609425E-01  0.1481657E-01    10.347  0.1738426E-03  0.3684054E-02  0.2089375E-02
   314.634  0.1603438E-02  0.1610322E-01  0.1481185E-01    10.347  0.1742793E-03  0.3674482E-02  0.2102003E-02
   314.638  0.1603054E-02  0.1610806E-01  0.1480820E-01    10.347  0.1746967E-03  0.3669948E-02  0.2113233E-02
   314.642  0.1602697E-02  0.1611536E-01  0.1480889E-01    10.347  0.1750555E-03  0.3663192E-02  0.2116485E-02
   314.646  0.1602372E-02  0.1611693E-01  0.1480704E-01    10.347  0.1753344E-03  0.3665121E-02  0.2121575E-02
   314.650  0.1602063E-02  0.1611267E-01  0.1480050E-01    10.347  0.1755397E-03  0.3676234E-02  0.2131227E-02
   314.654  0.1601735E-02  0.1610282E-01  0.1478579E-01    10.347  0.1757123E-03  0.3695786E-02  0.2151111E-02
   314.658  0.1601397E-02  0.1610382E-01  0.1477304E-01    10.347  0.1758478E-03  0.3722747E-02  0.2166194E-02
   314.662  0.1601057E-02  0.1610480E-01  0.1476936E-01    10.347  0.1759422E-03  0.3724092E-02  0.2165999E-02
   314.666  0.1600729E-02  0.1610539E-01  0.1476496E-01    10.347  0.1759930E-03  0.3725226E-02  0.2164960E-02
   314.670  0.1600447E-02  0.1610486E-01  0.1476484E-01    10.347  0.1759829E-03  0.3727347E-02  0.2161886E-02
   314.674  0.1600226E-02  0.1610324E-01  0.1476681E-01    10.347  0.1759074E-03  0.3730075E-02  0.2151785E-02
   314.678  0.1600072E-02  0.1610289E-01  0.1477486E-01    10.347  0.1757674E-03  0.3729734E-02  0.2133835E-02
   314.682  0.1599990E-02  0.1610400E-01  0.1478839E-01    10.348  0.1755677E-03  0.3726974E-02  0.2110750E-02
   314.686  0.1599983E-02  0.1610479E-01  0.1480625E-01    10.348  0.1753141E-03  0.3725593E-02  0.2090213E-02
   314.690  0.1600051E-02  0.1610194E-01  0.1482444E-01    10.348  0.1750142E-03  0.3725349E-02  0.2069106E-02
   314.694  0.1600192E-02  0.1609567E-01  0.1484258E-01    10.348  0.1746779E-03  0.3727008E-02  0.2048308E-02
   314.698  0.1600403E-02  0.1608830E-01  0.1486062E-01    10.348  0.1743149E-03  0.3726441E-02  0.2025336E-02
   314.702  0.1600677E-02  0.1608127E-01  0.1488303E-01    10.348  0.1739373E-03  0.3721415E-02  0.1999249E-02
   314.706  0.1601008E-02  0.1607424E-01  0.1490620E-01    10.348  0.1735565E-03  0.3716795E-02  0.1973164E-02
   314.710  0.1601386E-02  0.1606633E-01  0.1492845E-01    10.348  0.1731845E-03  0.3711607E-02  0.1948639E-02
   314.714  0.1601801E-02  0.1605701E-01  0.1494931E-01    10.348  0.1728335E-03  0.3704130E-02  0.1924729E-02
   314.718  0.1602241E-02  0.1604677E-01  0.1496673E-01    10.348  0.1725130E-03  0.3695161E-02  0.1903328E-02
   314.722  0.1602693E-02  0.1603611E-01  0.1498238E-01    10.348  0.1722340E-03  0.3684964E-02  0.1882658E-02
   314.726  0.1603149E-02  0.1602508E-01  0.1499469E-01    10.348  0.1720003E-03  0.3674218E-02  0.1864054E-02
   314.730  0.1603602E-02  0.1601393E-01  0.1500685E-01    10.348  0.1718168E-03  0.3662393E-02  0.1848126E-02
   314.734  0.1604048E-02  0.1600533E-01  0.1501186E-01    10.348  0.1717005E-03  0.3648881E-02  0.1837469E-02
   314.738  0.1604483E-02  0.1599648E-01  0.1501850E-01    10.348  0.1716500E-03  0.3642934E-02  0.1832989E-02
   314.742  0.1604960E-02  0.1599159E-01  0.1502921E-01    10.348  0.1716028E-03  0.3639573E-02  0.1828394E-02
   314.746  0.1605478E-02  0.1598738E-01  0.1504288E-01    10.348  0.1715502E-03  0.3634998E-02  0.1821516E-02
   314.750  0.1606024E-02  0.1598374E-01  0.1505756E-01    10.348  0.1714937E-03  0.3630765E-02  0.1813288E-02
   314.754  0.1606581E-02  0.1598299E-01  0.1507109E-01    10.348  0.1714371E-03  0.3626454E-02  0.1805482E-02
   314.758  0.1607135E-02  0.1598419E-01  0.1508626E-01    10.348  0.1713815E-03  0.3617524E-02  0.1794867E-02
   314.762  0.1607673E-02  0.1598705E-01  0.1509811E-01    10.348  0.1713266E-03  0.3607523E-02  0.1785715E-02
   314.766  0.1608187E-02  0.1599029E-01  0.1510635E-01    10.348  0.1712674E-03  0.3598146E-02  0.1778343E-02
   314.770  0.1608663E-02  0.1599391E-01  0.1511067E-01    10.348  0.1712052E-03  0.3590471E-02  0.1773571E-02
   314.774  0.1609089E-02  0.1599815E-01  0.1510968E-01    10.348  0.1711412E-03  0.3584333E-02  0.1771719E-02
   314.778  0.1609453E-02  0.1600240E-01  0.1510267E-01    10.348  0.1710768E-03  0.3579325E-02  0.1774047E-02
   314.782  0.1609744E-02  0.1600709E-01  0.1508990E-01    10.348  0.1710136E-03  0.3575578E-02  0.1779440E-02
   314.786  0.1609955E-02  0.1601139E-01  0.1507105E-01    10.348  0.1709528E-03  0.3573453E-02  0.1789500E-02
   314.790  0.1610080E-02  0.1601612E-01  0.1504686E-01    10.348  0.1708967E-03  0.3572288E-02  0.1803068E-02
   314.794  0.1610134E-02  0.1602028E-01  0.1501900E-01    10.349  0.1708728E-03  0.3573217E-02  0.1822160E-02
   314.798  0.1610133E-02  0.1602355E-01  0.1498950E-01    10.349  0.1708853E-03  0.3574224E-02  0.1845332E-02
   314.802  0.1610121E-02  0.1602602E-01  0.1496329E-01    10.349  0.1708947E-03  0.3574184E-02  0.1866356E-02
   314.806  0.1610086E-02  0.1602846E-01  0.1493862E-01    10.349  0.1708698E-03  0.3574171E-02  0.1882894E-02
   314.810  0.1610026E-02  0.1603092E-01  0.1491357E-01    10.349  0.1708108E-03  0.3573094E-02  0.1896673E-02
   314.814  0.1609944E-02  0.1603352E-01  0.1488980E-01    10.349  0.1707190E-03  0.3571789E-02  0.1908145E-02
   314.818  0.1609842E-02  0.1603579E-01  0.1486866E-01    10.349  0.1705982E-03  0.3570496E-02  0.1917823E-02
   314.822  0.1609724E-02  0.1603807E-01  0.1484654E-01    10.349  0.1704510E-03  0.3569466E-02  0.1924676E-02
   314.826  0.1609592E-02  0.1604022E-01  0.1482545E-01    10.349  0.1702822E-03  0.3568752E-02  0.1931153E-02
   314.830  0.1609451E-02  0.1604733E-01  0.1481296E-01    10.349  0.1700963E-03  0.3574963E-02  0.1935872E-02
   314.834  0.1609295E-02  0.1605326E-01  0.1479872E-01    10.349  0.1698878E-03  0.3579923E-02  0.1941105E-02
   314.838  0.1609122E-02  0.1605897E-01  0.1478428E-01    10.349  0.1696495E-03  0.3585241E-02  0.1944810E-02
   314.842  0.1608936E-02  0.1606409E-01  0.1476936E-01    10.349  0.1693891E-03  0.3590399E-02  0.1947354E-02
   314.846  0.1608742E-02  0.1606840E-01  0.1475382E-01    10.349  0.1691139E-03  0.3594774E-02  0.1949693E-02
   314.850  0.1608544E-02  0.1607186E-01  0.1473901E-01    10.349  0.1688323E-03  0.3598263E-02  0.1951703E-02
   314.854  0.1608348E-02  0.1607332E-01  0.1472448E-01    10.349  0.1685513E-03  0.3601963E-02  0.1953715E-02
   314.858  0.1608159E-02  0.1607421E-01  0.1471144E-01    10.349  0.1682796E-03  0.3602809E-02  0.1955665E-02
   314.862  0.1607965E-02  0.1607463E-01  0.1469869E-01    10.349  0.1680296E-03  0.3602448E-02  0.1959493E-02
   314.866  0.1607764E-02  0.1607455E-01  0.1468566E-01    10.349  0.1678110E-03  0.3601458E-02  0.1964714E-02
   314.870  0.1607562E-02  0.1607340E-01  0.1467218E-01    10.349  0.1676295E-03  0.3600272E-02  0.1971518E-02
   314.874  0.1607357E-02  0.1607169E-01  0.1465976E-01    10.349  0.1674918E-03  0.3598535E-02  0.1980653E-02
   314.878  0.1607147E-02  0.1606946E-01  0.1464708E-01    10.349  0.1674050E-03  0.3596211E-02  0.1989688E-02
   314.882  0.1606938E-02  0.1606670E-01  0.1463533E-01    10.349  0.1673706E-03  0.3593534E-02  0.1999671E-02
   314.886  0.1606739E-02  0.1606619E-01  0.1462737E-01    10.349  0.1673880E-03  0.3594650E-02  0.2011618E-02
   314.890  0.1606556E-02  0.1606583E-01  0.1462172E-01    10.349  0.1674561E-03  0.3596434E-02  0.2024365E-02
   314.894  0.1606392E-02  0.1606414E-01  0.1461705E-01    10.349  0.1675736E-03  0.3596704E-02  0.2040864E-02
   314.898  0.1606251E-02  0.1606077E-01  0.1461252E-01    10.349  0.1677389E-03  0.3595505E-02  0.2053145E-02
   314.902  0.1606138E-02  0.1605585E-01  0.1460955E-01    10.349  0.1679477E-03  0.3593281E-02  0.2065325E-02
   314.906  0.1606048E-02  0.1605408E-01  0.1461148E-01    10.349  0.1682009E-03  0.3594969E-02  0.2079460E-02
   314.909  0.1605983E-02  0.1605123E-01  0.1461373E-01    10.349  0.1684950E-03  0.3594611E-02  0.2093379E-02
   314.913  0.1605943E-02  0.1604703E-01  0.1461623E-01    10.349  0.1688221E-03  0.3592891E-02  0.2105475E-02
   314.917  0.1605929E-02  0.1604227E-01  0.1461945E-01    10.349  0.1691738E-03  0.3589715E-02  0.2116104E-02
   314.921  0.1605940E-02  0.1603727E-01  0.1462326E-01    10.349  0.1695401E-03  0.3585871E-02  0.2123319E-02
   314.925  0.1605970E-02  0.1602916E-01  0.1462620E-01    10.349  0.1699063E-03  0.3580868E-02  0.2129632E-02
   314.929  0.1606018E-02  0.1602149E-01  0.1462810E-01    10.350  0.1702621E-03  0.3572593E-02  0.2134624E-02
   314.933  0.1606081E-02  0.1601451E-01  0.1463131E-01    10.350  0.1705970E-03  0.3564831E-02  0.2134940E-02
   314.937  0.1606157E-02  0.1601510E-01  0.1464156E-01    10.350  0.1709026E-03  0.3561265E-02  0.2124715E-02
   314.941  0.1606245E-02  0.1601401E-01  0.1465073E-01    10.350  0.1711708E-03  0.3555555E-02  0.2112135E-02
   314.945  0.1606341E-02  0.1601421E-01  0.1466059E-01    10.350  0.1713938E-03  0.3551797E-02  0.2097580E-02
   314.949  0.1606442E-02  0.1601434E-01  0.1467038E-01    10.350  0.1715662E-03  0.3548633E-02  0.2081366E-02
   314.953  0.1606549E-02  0.1601437E-01  0.1467974E-01    10.350  0.1716872E-03  0.3544642E-02  0.2064309E-02
   314.957  0.1606677E-02  0.1601514E-01  0.1469068E-01    10.350  0.1717814E-03  0.3539920E-02  0.2048429E-02
   314.961  0.1606826E-02  0.1601773E-01  0.1470402E-01    10.350  0.1718527E-03  0.3539400E-02  0.2033846E-02
   314.965  0.1606992E-02  0.1601991E-01  0.1471778E-01    10.350  0.1718987E-03  0.3539924E-02  0.2021301E-02
   314.969  0.1607173E-02  0.1602038E-01  0.1473072E-01    10.350  0.1719157E-03  0.3540133E-02  0.2009541E-02
   314.973  0.1607369E-02  0.1601991E-01  0.1474229E-01    10.350  0.1719003E-03  0.3539949E-02  0.1999406E-02
   314.977  0.1607572E-02  0.1601860E-01  0.1475235E-01    10.350  0.1718532E-03  0.3541129E-02  0.1989726E-02
   314.981  0.1607780E-02  0.1601678E-01  0.1476073E-01    10.350  0.1717756E-03  0.3542774E-02  0.1981108E-02
   314.985  0.1607990E-02  0.1601381E-01  0.1476731E-01    10.350  0.1716752E-03  0.3544618E-02  0.1974830E-02
   314.989  0.1608210E-02  0.1600988E-01  0.1477055E-01    10.350  0.1715732E-03  0.3545714E-02  0.1970708E-02
   314.993  0.1608435E-02  0.1600501E-01  0.1477216E-01    10.350  0.1714718E-03  0.3546631E-02  0.1968235E-02
   314.997  0.1608658E-02  0.1599935E-01  0.1477181E-01    10.350  0.1713729E-03  0.3547199E-02  0.1967870E-02
   315.001  0.1608876E-02  0.1599414E-01  0.1476943E-01    10.350  0.1712785E-03  0.3548015E-02  0.1969477E-02
   315.005  0.1609084E-02  0.1599019E-01  0.1476649E-01    10.350  0.1711911E-03  0.3549423E-02  0.1971898E-02
   315.009  0.1609275E-02  0.1598594E-01  0.1476157E-01    10.350  0.1711120E-03  0.3551453E-02  0.1975917E-02
   315.013  0.1609447E-02  0.1598178E-01  0.1475417E-01    10.350  0.1710431E-03  0.3553301E-02  0.1981270E-02
   315.017  0.1609594E-02  0.1597755E-01  0.1474434E-01    10.350  0.1709851E-03  0.3554825E-02  0.1989598E-02
   315.021  0.1609715E-02  0.1597358E-01  0.1473260E-01    10.350  0.1709401E-03  0.3556513E-02  0.1999592E-02
   315.025  0.1609823E-02  0.1596995E-01  0.1472064E-01    10.350  0.1709031E-03  0.3557942E-02  0.2009457E-02
   315.029  0.1609922E-02  0.1596652E-01  0.1470900E-01    10.350  0.1708733E-03  0.3558961E-02  0.2019108E-02
   315.033  0.1610012E-02  0.1596341E-01  0.1469805E-01    10.350  0.1708509E-03  0.3559932E-02  0.2027921E-02
   315.037  0.1610100E-02  0.1596059E-01  0.1468883E-01    10.350  0.1708337E-03  0.3560008E-02  0.2036473E-02
   315.041  0.1610189E-02  0.1595769E-01  0.1468073E-01    10.350  0.1708206E-03  0.3559692E-02  0.2043559E-02
   315.045  0.1610275E-02  0.1595475E-01  0.1467313E-01    10.350  0.1708125E-03  0.3560297E-02  0.2050476E-02
   315.049  0.1610358E-02  0.1595367E-01  0.1466644E-01    10.350  0.1708096E-03  0.3559313E-02  0.2056805E-02
   315.053  0.1610436E-02  0.1595173E-01  0.1466115E-01    10.350  0.1708112E-03  0.3559987E-02  0.2062695E-02
   315.057  0.1610507E-02  0.1595248E-01  0.1465548E-01    10.350  0.1708184E-03  0.3557254E-02  0.2068100E-02
   315.061  0.1610565E-02  0.1595381E-01  0.1465003E-01    10.350  0.1708354E-03  0.3554079E-02  0.2073020E-02
   315.065  0.1610597E-02  0.1595561E-01  0.1464351E-01    10.350  0.1708779E-03  0.3551198E-02  0.2076966E-02
   315.069  0.1610602E-02  0.1595798E-01  0.1463566E-01    10.350  0.1709464E-03  0.3548415E-02  0.2080678E-02
   315.073  0.1610576E-02  0.1596221E-01  0.1462894E-01    10.350  0.1710422E-03  0.3543915E-02  0.2082419E-02
   315.077  0.1610513E-02  0.1596872E-01  0.1462230E-01    10.350  0.1711722E-03  0.3539496E-02  0.2083737E-02
   315.081  0.1610416E-02  0.1597359E-01  0.1461378E-01    10.351  0.1713335E-03  0.3534270E-02  0.2084448E-02
   315.085  0.1610286E-02  0.1597853E-01  0.1460399E-01    10.350  0.1715231E-03  0.3529002E-02  0.2085057E-02
   315.088  0.1610126E-02  0.1598384E-01  0.1459392E-01    10.351  0.1717369E-03  0.3524468E-02  0.2086480E-02
   315.092  0.1609944E-02  0.1598918E-01  0.1458350E-01    10.351  0.1719753E-03  0.3519698E-02  0.2087218E-02
   315.096  0.1609746E-02  0.1599358E-01  0.1457376E-01    10.351  0.1722342E-03  0.3515930E-02  0.2088766E-02
   315.100  0.1609536E-02  0.1599888E-01  0.1456512E-01    10.351  0.1725090E-03  0.3510610E-02  0.2090300E-02
   315.104  0.1609320E-02  0.1600336E-01  0.1455738E-01    10.351  0.1727933E-03  0.3505696E-02  0.2090935E-02
   315.108  0.1609100E-02  0.1600690E-01  0.1455020E-01    10.351  0.1730819E-03  0.3502621E-02  0.2091914E-02
   315.112  0.1608883E-02  0.1600936E-01  0.1454340E-01    10.351  0.1733678E-03  0.3499921E-02  0.2093080E-02
   315.116  0.1608671E-02  0.1601135E-01  0.1453791E-01    10.351  0.1736421E-03  0.3498093E-02  0.2094199E-02
   315.120  0.1608468E-02  0.1601191E-01  0.1453242E-01    10.351  0.1738983E-03  0.3496876E-02  0.2096835E-02
   315.124  0.1608278E-02  0.1601130E-01  0.1452799E-01    10.351  0.1741310E-03  0.3496761E-02  0.2099403E-02
   315.128  0.1608107E-02  0.1600936E-01  0.1452436E-01    10.351  0.1743354E-03  0.3498075E-02  0.2101744E-02
   315.132  0.1607957E-02  0.1600628E-01  0.1452118E-01    10.351  0.1745067E-03  0.3500396E-02  0.2104082E-02
   315.136  0.1607833E-02  0.1600248E-01  0.1451935E-01    10.351  0.1746420E-03  0.3503589E-02  0.2106352E-02
   315.140  0.1607732E-02  0.1600006E-01  0.1452107E-01    10.351  0.1747423E-03  0.3505416E-02  0.2109704E-02
   315.144  0.1607655E-02  0.1599729E-01  0.1452346E-01    10.351  0.1748107E-03  0.3507599E-02  0.2113277E-02
   315.148  0.1607604E-02  0.1599422E-01  0.1452682E-01    10.351  0.1748457E-03  0.3509837E-02  0.2116920E-02
   315.152  0.1607578E-02  0.1599489E-01  0.1453555E-01    10.351  0.1748468E-03  0.3508489E-02  0.2121344E-02
   315.156  0.1607575E-02  0.1599559E-01  0.1454446E-01    10.351  0.1748092E-03  0.3507016E-02  0.2126666E-02
   315.160  0.1607592E-02  0.1599831E-01  0.1455568E-01    10.351  0.1747327E-03  0.3506730E-02  0.2131473E-02
   315.164  0.1607630E-02  0.1599865E-01  0.1456644E-01    10.351  0.1746187E-03  0.3504801E-02  0.2135229E-02
   315.168  0.1607686E-02  0.1600103E-01  0.1457708E-01    10.351  0.1744698E-03  0.3505832E-02  0.2138312E-02
   315.172  0.1607755E-02  0.1600317E-01  0.1458593E-01    10.351  0.1742959E-03  0.3506875E-02  0.2142835E-02
   315.176  0.1607823E-02  0.1600550E-01  0.1459327E-01    10.351  0.1741134E-03  0.3507173E-02  0.2147105E-02
   315.180  0.1607885E-02  0.1600807E-01  0.1459864E-01    10.351  0.1739277E-03  0.3506598E-02  0.2151406E-02
   315.184  0.1607943E-02  0.1601038E-01  0.1460248E-01    10.351  0.1737424E-03  0.3505608E-02  0.2155983E-02
   315.188  0.1607995E-02  0.1601238E-01  0.1460497E-01    10.351  0.1735622E-03  0.3504087E-02  0.2160927E-02
   315.192  0.1608040E-02  0.1601413E-01  0.1460619E-01    10.351  0.1733908E-03  0.3502494E-02  0.2164360E-02
   315.196  0.1608079E-02  0.1601533E-01  0.1460632E-01    10.351  0.1732313E-03  0.3501247E-02  0.2165809E-02
   315.200  0.1608110E-02  0.1601772E-01  0.1460547E-01    10.351  0.1730873E-03  0.3498478E-02  0.2165630E-02
   315.204  0.1608122E-02  0.1601748E-01  0.1460223E-01    10.351  0.1729665E-03  0.3499339E-02  0.2164802E-02
   315.208  0.1608082E-02  0.1601651E-01  0.1459510E-01    10.351  0.1728807E-03  0.3502319E-02  0.2166977E-02
   315.212  0.1607993E-02  0.1601856E-01  0.1458409E-01    10.351  0.1728309E-03  0.3502202E-02  0.2171036E-02
   315.216  0.1607856E-02  0.1601830E-01  0.1456986E-01    10.351  0.1728181E-03  0.3505567E-02  0.2175920E-02
   315.220  0.1607676E-02  0.1601822E-01  0.1455271E-01    10.351  0.1728419E-03  0.3509160E-02  0.2182580E-02
   315.223  0.1607459E-02  0.1601829E-01  0.1453425E-01    10.351  0.1729011E-03  0.3509345E-02  0.2190605E-02
   315.227  0.1607208E-02  0.1601887E-01  0.1451351E-01    10.351  0.1729946E-03  0.3512744E-02  0.2197911E-02
   315.231  0.1606936E-02  0.1601819E-01  0.1449200E-01    10.351  0.1731141E-03  0.3517047E-02  0.2205579E-02
   315.235  0.1606660E-02  0.1601534E-01  0.1447133E-01    10.351  0.1732409E-03  0.3521821E-02  0.2212104E-02
   315.239  0.1606377E-02  0.1601059E-01  0.1444950E-01    10.351  0.1733611E-03  0.3526782E-02  0.2217651E-02
   315.243  0.1606078E-02  0.1600793E-01  0.1443062E-01    10.351  0.1734522E-03  0.3526398E-02  0.2213055E-02
   315.247  0.1605781E-02  0.1600585E-01  0.1441499E-01    10.351  0.1734972E-03  0.3522205E-02  0.2201709E-02
   315.251  0.1605496E-02  0.1600426E-01  0.1440185E-01    10.351  0.1734948E-03  0.3517947E-02  0.2191473E-02
   315.255  0.1605224E-02  0.1600065E-01  0.1438941E-01    10.351  0.1734388E-03  0.3513292E-02  0.2179057E-02
   315.259  0.1604961E-02  0.1599666E-01  0.1437856E-01    10.351  0.1733118E-03  0.3509833E-02  0.2166021E-02
   315.263  0.1604714E-02  0.1599234E-01  0.1437003E-01    10.351  0.1731182E-03  0.3507534E-02  0.2153589E-02
   315.267  0.1604489E-02  0.1599188E-01  0.1436795E-01    10.351  0.1728652E-03  0.3508565E-02  0.2135000E-02
   315.271  0.1604293E-02  0.1599290E-01  0.1437176E-01    10.351  0.1725588E-03  0.3509874E-02  0.2109366E-02
   315.275  0.1604131E-02  0.1600163E-01  0.1438451E-01    10.351  0.1722062E-03  0.3517040E-02  0.2080921E-02
   315.279  0.1604005E-02  0.1601238E-01  0.1440180E-01    10.352  0.1718157E-03  0.3524473E-02  0.2052475E-02
   315.283  0.1603919E-02  0.1602305E-01  0.1442267E-01    10.352  0.1713970E-03  0.3530972E-02  0.2025859E-02
   315.287  0.1603874E-02  0.1603055E-01  0.1444190E-01    10.352  0.1709594E-03  0.3536039E-02  0.1999713E-02
   315.291  0.1603873E-02  0.1603441E-01  0.1445882E-01    10.352  0.1705150E-03  0.3539319E-02  0.1973222E-02
   315.295  0.1603913E-02  0.1603494E-01  0.1447627E-01    10.352  0.1700735E-03  0.3540644E-02  0.1949632E-02
   315.299  0.1603996E-02  0.1603237E-01  0.1449108E-01    10.352  0.1696459E-03  0.3539766E-02  0.1926775E-02
   315.303  0.1604118E-02  0.1602663E-01  0.1450281E-01    10.352  0.1692435E-03  0.3536937E-02  0.1905513E-02
   315.307  0.1604276E-02  0.1601873E-01  0.1451420E-01    10.352  0.1688762E-03  0.3531927E-02  0.1887261E-02
   315.311  0.1604471E-02  0.1601120E-01  0.1452544E-01    10.352  0.1685479E-03  0.3527005E-02  0.1869992E-02
   315.315  0.1604700E-02  0.1600270E-01  0.1453439E-01    10.352  0.1682635E-03  0.3520560E-02  0.1856964E-02
   315.319  0.1604960E-02  0.1599338E-01  0.1454115E-01    10.352  0.1680317E-03  0.3512617E-02  0.1848270E-02
   315.323  0.1605258E-02  0.1598405E-01  0.1454968E-01    10.352  0.1678573E-03  0.3502834E-02  0.1846085E-02
   315.327  0.1605595E-02  0.1597367E-01  0.1455793E-01    10.352  0.1677391E-03  0.3492284E-02  0.1846261E-02
   315.331  0.1605963E-02  0.1596085E-01  0.1456754E-01    10.352  0.1676795E-03  0.3480482E-02  0.1849807E-02
   315.335  0.1606355E-02  0.1595064E-01  0.1457722E-01    10.352  0.1676802E-03  0.3466473E-02  0.1853431E-02
   315.339  0.1606762E-02  0.1594247E-01  0.1458354E-01    10.352  0.1677403E-03  0.3452116E-02  0.1865103E-02
   315.342  0.1607174E-02  0.1593385E-01  0.1458936E-01    10.352  0.1678580E-03  0.3437502E-02  0.1880158E-02
   315.346  0.1607586E-02  0.1592485E-01  0.1459304E-01    10.352  0.1680253E-03  0.3422410E-02  0.1897697E-02
   315.350  0.1607990E-02  0.1591606E-01  0.1459384E-01    10.352  0.1682369E-03  0.3407791E-02  0.1918314E-02
   315.354  0.1608376E-02  0.1590803E-01  0.1459205E-01    10.352  0.1684866E-03  0.3393839E-02  0.1939699E-02
   315.358  0.1608731E-02  0.1590037E-01  0.1458739E-01    10.352  0.1687743E-03  0.3380413E-02  0.1963325E-02
   315.362  0.1609044E-02  0.1589408E-01  0.1457977E-01    10.352  0.1690979E-03  0.3368680E-02  0.1986858E-02
   315.366  0.1609318E-02  0.1588760E-01  0.1456853E-01    10.352  0.1694466E-03  0.3356127E-02  0.2009113E-02
   315.370  0.1609578E-02  0.1588290E-01  0.1455770E-01    10.352  0.1698018E-03  0.3344472E-02  0.2026353E-02
   315.374  0.1609820E-02  0.1588031E-01  0.1454846E-01    10.352  0.1701540E-03  0.3336376E-02  0.2036375E-02
   315.378  0.1610039E-02  0.1587879E-01  0.1453904E-01    10.352  0.1704946E-03  0.3330429E-02  0.2042824E-02
   315.382  0.1610229E-02  0.1587765E-01  0.1452889E-01    10.352  0.1708161E-03  0.3325534E-02  0.2045673E-02
   315.386  0.1610386E-02  0.1587773E-01  0.1451756E-01    10.352  0.1711102E-03  0.3322571E-02  0.2045780E-02
   315.390  0.1610506E-02  0.1587844E-01  0.1450489E-01    10.352  0.1713707E-03  0.3321422E-02  0.2042826E-02
   315.394  0.1610586E-02  0.1587988E-01  0.1449070E-01    10.352  0.1715913E-03  0.3322268E-02  0.2037856E-02
   315.398  0.1610625E-02  0.1588258E-01  0.1447743E-01    10.352  0.1717669E-03  0.3325601E-02  0.2031349E-02
   315.402  0.1610621E-02  0.1588501E-01  0.1446160E-01    10.352  0.1718939E-03  0.3329559E-02  0.2021439E-02
   315.406  0.1610580E-02  0.1589258E-01  0.1444764E-01    10.352  0.1719748E-03  0.3333448E-02  0.2011662E-02
   315.410  0.1610535E-02  0.1589798E-01  0.1443479E-01    10.352  0.1720420E-03  0.3338751E-02  0.2003460E-02
   315.414  0.1610493E-02  0.1590249E-01  0.1442410E-01    10.352  0.1721053E-03  0.3343356E-02  0.1997336E-02
   315.418  0.1610455E-02  0.1590599E-01  0.1441563E-01    10.352  0.1721622E-03  0.3347038E-02  0.1992518E-02
   315.422  0.1610423E-02  0.1590867E-01  0.1440821E-01    10.352  0.1722123E-03  0.3349887E-02  0.1989007E-02
   315.426  0.1610397E-02  0.1591044E-01  0.1440265E-01    10.352  0.1722548E-03  0.3352647E-02  0.1987006E-02
   315.430  0.1610377E-02  0.1591160E-01  0.1439741E-01    10.352  0.1722889E-03  0.3354100E-02  0.1985377E-02
   315.434  0.1610364E-02  0.1591255E-01  0.1439380E-01    10.352  0.1723137E-03  0.3356212E-02  0.1984593E-02
   315.438  0.1610357E-02  0.1591311E-01  0.1439097E-01    10.352  0.1723291E-03  0.3358288E-02  0.1984499E-02
   315.442  0.1610355E-02  0.1591340E-01  0.1438873E-01    10.352  0.1723355E-03  0.3360561E-02  0.1984378E-02
   315.445  0.1610357E-02  0.1591398E-01  0.1438596E-01    10.352  0.1723358E-03  0.3363277E-02  0.1984494E-02
   315.449  0.1610357E-02  0.1591494E-01  0.1438290E-01    10.352  0.1723329E-03  0.3366396E-02  0.1984858E-02
   315.453  0.1610358E-02  0.1591616E-01  0.1437914E-01    10.352  0.1723274E-03  0.3369074E-02  0.1986772E-02
   315.457  0.1610358E-02  0.1591823E-01  0.1437819E-01    10.352  0.1723189E-03  0.3370418E-02  0.1986995E-02
   315.461  0.1610358E-02  0.1592036E-01  0.1437558E-01    10.352  0.1723085E-03  0.3371960E-02  0.1986498E-02
   315.465  0.1610358E-02  0.1592272E-01  0.1437517E-01    10.352  0.1722957E-03  0.3373450E-02  0.1987247E-02
   315.469  0.1610358E-02  0.1592540E-01  0.1437352E-01    10.352  0.1722814E-03  0.3374487E-02  0.1987129E-02
   315.473  0.1610358E-02  0.1592785E-01  0.1437149E-01    10.352  0.1722657E-03  0.3376361E-02  0.1986682E-02
   315.477  0.1610360E-02  0.1592986E-01  0.1436868E-01    10.352  0.1722494E-03  0.3378193E-02  0.1985175E-02
   315.481  0.1610361E-02  0.1593331E-01  0.1436624E-01    10.352  0.1722325E-03  0.3379458E-02  0.1983842E-02
   315.485  0.1610363E-02  0.1593511E-01  0.1436399E-01    10.352  0.1722153E-03  0.3380858E-02  0.1982535E-02
   315.489  0.1610367E-02  0.1593687E-01  0.1436191E-01    10.352  0.1721992E-03  0.3382196E-02  0.1981681E-02
   315.493  0.1610371E-02  0.1593855E-01  0.1435905E-01    10.352  0.1721838E-03  0.3383591E-02  0.1980672E-02
   315.497  0.1610376E-02  0.1594031E-01  0.1435650E-01    10.352  0.1721697E-03  0.3384988E-02  0.1979382E-02
   315.501  0.1610382E-02  0.1594288E-01  0.1435528E-01    10.352  0.1721571E-03  0.3385465E-02  0.1979634E-02
   315.505  0.1610390E-02  0.1594539E-01  0.1435302E-01    10.352  0.1721470E-03  0.3386403E-02  0.1978857E-02
   315.509  0.1610398E-02  0.1594792E-01  0.1435161E-01    10.352  0.1721394E-03  0.3387185E-02  0.1977660E-02
   315.513  0.1610407E-02  0.1594997E-01  0.1434973E-01    10.352  0.1721343E-03  0.3387757E-02  0.1977574E-02
   315.517  0.1610417E-02  0.1595197E-01  0.1434783E-01    10.352  0.1721322E-03  0.3387916E-02  0.1977640E-02
   315.521  0.1610427E-02  0.1595354E-01  0.1434528E-01    10.352  0.1721330E-03  0.3388400E-02  0.1977389E-02
   315.525  0.1610438E-02  0.1595485E-01  0.1434212E-01    10.352  0.1721366E-03  0.3388909E-02  0.1976214E-02
   315.529  0.1610453E-02  0.1595668E-01  0.1433901E-01    10.352  0.1721391E-03  0.3387674E-02  0.1975510E-02
   315.533  0.1610476E-02  0.1595543E-01  0.1433627E-01    10.352  0.1721347E-03  0.3390121E-02  0.1975014E-02
   315.536  0.1610507E-02  0.1595570E-01  0.1433335E-01    10.352  0.1721237E-03  0.3391287E-02  0.1974420E-02
   315.540  0.1610545E-02  0.1595687E-01  0.1433134E-01    10.352  0.1721066E-03  0.3389993E-02  0.1973687E-02
   315.544  0.1610589E-02  0.1595583E-01  0.1433011E-01    10.352  0.1720830E-03  0.3390287E-02  0.1973459E-02
   315.548  0.1610638E-02  0.1595428E-01  0.1432916E-01    10.352  0.1720549E-03  0.3390156E-02  0.1973843E-02
   315.552  0.1610692E-02  0.1595322E-01  0.1432831E-01    10.352  0.1720222E-03  0.3390076E-02  0.1974347E-02
   315.556  0.1610749E-02  0.1595214E-01  0.1432715E-01    10.352  0.1719856E-03  0.3389467E-02  0.1975070E-02
   315.560  0.1610808E-02  0.1595136E-01  0.1432592E-01    10.352  0.1719462E-03  0.3388854E-02  0.1975813E-02
   315.564  0.1610867E-02  0.1595118E-01  0.1432467E-01    10.353  0.1719051E-03  0.3388338E-02  0.1977368E-02
   315.568  0.1610926E-02  0.1595041E-01  0.1432309E-01    10.352  0.1718628E-03  0.3388106E-02  0.1978449E-02
   315.572  0.1610984E-02  0.1594914E-01  0.1432147E-01    10.353  0.1718206E-03  0.3387298E-02  0.1980327E-02
   315.576  0.1611038E-02  0.1594897E-01  0.1432037E-01    10.353  0.1717796E-03  0.3387078E-02  0.1983076E-02
   315.580  0.1611089E-02  0.1594943E-01  0.1431805E-01    10.353  0.1717405E-03  0.3386161E-02  0.1985221E-02
   315.584  0.1611134E-02  0.1594986E-01  0.1431515E-01    10.353  0.1717044E-03  0.3385311E-02  0.1987036E-02
   315.588  0.1611174E-02  0.1595046E-01  0.1431200E-01    10.353  0.1716722E-03  0.3384382E-02  0.1988916E-02
   315.592  0.1611208E-02  0.1595262E-01  0.1430854E-01    10.353  0.1716440E-03  0.3385122E-02  0.1990878E-02
   315.596  0.1611236E-02  0.1595561E-01  0.1430568E-01    10.353  0.1716205E-03  0.3381833E-02  0.1993036E-02
   315.600  0.1611258E-02  0.1595602E-01  0.1430292E-01    10.353  0.1716033E-03  0.3381997E-02  0.1995270E-02
   315.604  0.1611273E-02  0.1595647E-01  0.1429968E-01    10.353  0.1715924E-03  0.3381273E-02  0.1996552E-02
   315.608  0.1611279E-02  0.1595776E-01  0.1429807E-01    10.353  0.1715893E-03  0.3379967E-02  0.1997469E-02
   315.612  0.1611277E-02  0.1595961E-01  0.1429666E-01    10.353  0.1715939E-03  0.3378482E-02  0.1997986E-02
   315.616  0.1611269E-02  0.1596253E-01  0.1429600E-01    10.353  0.1716020E-03  0.3376500E-02  0.1998432E-02
   315.620  0.1611259E-02  0.1596544E-01  0.1429603E-01    10.353  0.1716111E-03  0.3375233E-02  0.1998503E-02
   315.624  0.1611245E-02  0.1596783E-01  0.1429665E-01    10.353  0.1716209E-03  0.3374345E-02  0.1998907E-02
   315.628  0.1611230E-02  0.1597008E-01  0.1429687E-01    10.353  0.1716313E-03  0.3373588E-02  0.1998730E-02
   315.631  0.1611204E-02  0.1597198E-01  0.1429645E-01    10.353  0.1716534E-03  0.3372968E-02  0.1998022E-02
   315.635  0.1611140E-02  0.1597346E-01  0.1429242E-01    10.353  0.1717196E-03  0.3372013E-02  0.1996087E-02
   315.639  0.1611037E-02  0.1597339E-01  0.1428476E-01    10.353  0.1718296E-03  0.3371361E-02  0.1993187E-02
   315.643  0.1610897E-02  0.1597390E-01  0.1427423E-01    10.353  0.1719803E-03  0.3370812E-02  0.1990069E-02
   315.647  0.1610724E-02  0.1597352E-01  0.1426078E-01    10.353  0.1721698E-03  0.3369914E-02  0.1985956E-02
   315.651  0.1610521E-02  0.1597327E-01  0.1424570E-01    10.353  0.1723937E-03  0.3370246E-02  0.1982616E-02
   315.655  0.1610294E-02  0.1597284E-01  0.1422976E-01    10.353  0.1726476E-03  0.3370489E-02  0.1979505E-02
   315.659  0.1610046E-02  0.1597374E-01  0.1421482E-01    10.353  0.1729258E-03  0.3369524E-02  0.1976884E-02
   315.663  0.1609784E-02  0.1597450E-01  0.1420130E-01    10.353  0.1732232E-03  0.3367246E-02  0.1975622E-02
   315.667  0.1609514E-02  0.1597445E-01  0.1418790E-01    10.353  0.1735330E-03  0.3365218E-02  0.1974903E-02
   315.671  0.1609236E-02  0.1597350E-01  0.1417540E-01    10.353  0.1738423E-03  0.3364810E-02  0.1973638E-02
   315.675  0.1608944E-02  0.1597230E-01  0.1416277E-01    10.353  0.1741232E-03  0.3366349E-02  0.1971434E-02
   315.679  0.1608643E-02  0.1597429E-01  0.1415443E-01    10.353  0.1743705E-03  0.3365393E-02  0.1969571E-02
   315.683  0.1608342E-02  0.1597766E-01  0.1414831E-01    10.353  0.1745783E-03  0.3364818E-02  0.1968093E-02
   315.687  0.1608046E-02  0.1598199E-01  0.1414566E-01    10.353  0.1747431E-03  0.3370661E-02  0.1968160E-02
   315.691  0.1607762E-02  0.1598959E-01  0.1414789E-01    10.353  0.1748626E-03  0.3375892E-02  0.1968260E-02
   315.695  0.1607496E-02  0.1599585E-01  0.1415104E-01    10.353  0.1749337E-03  0.3381755E-02  0.1968241E-02
   315.699  0.1607256E-02  0.1600015E-01  0.1415707E-01    10.353  0.1749561E-03  0.3388563E-02  0.1967342E-02
   315.703  0.1607047E-02  0.1600297E-01  0.1416263E-01    10.353  0.1749301E-03  0.3395684E-02  0.1967965E-02
   315.707  0.1606874E-02  0.1600413E-01  0.1416906E-01    10.353  0.1748566E-03  0.3403087E-02  0.1969150E-02
   315.711  0.1606740E-02  0.1600290E-01  0.1417618E-01    10.353  0.1747390E-03  0.3409568E-02  0.1970132E-02
   315.714  0.1606641E-02  0.1600043E-01  0.1418504E-01    10.353  0.1745863E-03  0.3414326E-02  0.1970508E-02
   315.718  0.1606580E-02  0.1599697E-01  0.1419401E-01    10.353  0.1744031E-03  0.3417546E-02  0.1972353E-02
   315.722  0.1606559E-02  0.1599185E-01  0.1420363E-01    10.353  0.1741941E-03  0.3418654E-02  0.1974641E-02
   315.726  0.1606578E-02  0.1598966E-01  0.1421810E-01    10.353  0.1739644E-03  0.3413368E-02  0.1978896E-02
   315.730  0.1606638E-02  0.1598968E-01  0.1423665E-01    10.353  0.1737198E-03  0.3403266E-02  0.1984698E-02
   315.734  0.1606739E-02  0.1598848E-01  0.1425494E-01    10.353  0.1734651E-03  0.3391646E-02  0.1991125E-02
   315.738  0.1606878E-02  0.1598585E-01  0.1427325E-01    10.353  0.1732074E-03  0.3378370E-02  0.1998830E-02
   315.742  0.1607053E-02  0.1598447E-01  0.1429106E-01    10.353  0.1729519E-03  0.3366960E-02  0.2006969E-02
   315.746  0.1607261E-02  0.1597943E-01  0.1430785E-01    10.353  0.1727041E-03  0.3350121E-02  0.2014461E-02
   315.750  0.1607498E-02  0.1597339E-01  0.1432363E-01    10.353  0.1724698E-03  0.3332779E-02  0.2022242E-02
   315.754  0.1607759E-02  0.1596679E-01  0.1433844E-01    10.353  0.1722533E-03  0.3315618E-02  0.2030053E-02
   315.758  0.1608038E-02  0.1595952E-01  0.1435111E-01    10.353  0.1720597E-03  0.3298791E-02  0.2037723E-02
   315.762  0.1608330E-02  0.1595348E-01  0.1436269E-01    10.353  0.1718921E-03  0.3282524E-02  0.2045659E-02
   315.766  0.1608629E-02  0.1594971E-01  0.1437584E-01    10.353  0.1717543E-03  0.3274850E-02  0.2054855E-02
   315.770  0.1608928E-02  0.1594946E-01  0.1439079E-01    10.353  0.1716525E-03  0.3273110E-02  0.2065413E-02
   315.774  0.1609219E-02  0.1595092E-01  0.1440189E-01    10.353  0.1715877E-03  0.3272770E-02  0.2075703E-02
   315.778  0.1609492E-02  0.1595381E-01  0.1441343E-01    10.353  0.1715572E-03  0.3271881E-02  0.2079876E-02
   315.782  0.1609701E-02  0.1595439E-01  0.1441718E-01    10.353  0.1715226E-03  0.3272689E-02  0.2077176E-02
   315.786  0.1609831E-02  0.1595385E-01  0.1441327E-01    10.353  0.1714769E-03  0.3273301E-02  0.2068576E-02
   315.790  0.1609879E-02  0.1595364E-01  0.1440255E-01    10.353  0.1714203E-03  0.3274875E-02  0.2054250E-02
   315.794  0.1609840E-02  0.1595382E-01  0.1438548E-01    10.353  0.1713541E-03  0.3276840E-02  0.2034779E-02
   315.797  0.1609709E-02  0.1595500E-01  0.1436369E-01    10.353  0.1712761E-03  0.3277124E-02  0.2011546E-02
   315.801  0.1609502E-02  0.1595671E-01  0.1433883E-01    10.353  0.1711755E-03  0.3276128E-02  0.1986417E-02
   315.805  0.1609245E-02  0.1595795E-01  0.1431369E-01    10.353  0.1710249E-03  0.3275168E-02  0.1961664E-02
   315.809  0.1608944E-02  0.1595840E-01  0.1428850E-01    10.353  0.1708279E-03  0.3274144E-02  0.1938105E-02
   315.813  0.1608605E-02  0.1595831E-01  0.1426358E-01    10.353  0.1705888E-03  0.3273175E-02  0.1915692E-02
   315.817  0.1608235E-02  0.1595931E-01  0.1424071E-01    10.353  0.1703137E-03  0.3272300E-02  0.1895167E-02
   315.821  0.1607841E-02  0.1596932E-01  0.1423030E-01    10.353  0.1700088E-03  0.3273160E-02  0.1884895E-02
   315.825  0.1607435E-02  0.1597791E-01  0.1422004E-01    10.353  0.1696864E-03  0.3274120E-02  0.1873944E-02
   315.829  0.1607040E-02  0.1598425E-01  0.1421201E-01    10.353  0.1693756E-03  0.3274964E-02  0.1866233E-02
   315.833  0.1606664E-02  0.1598917E-01  0.1420684E-01    10.353  0.1690836E-03  0.3276095E-02  0.1861799E-02
   315.837  0.1606315E-02  0.1599340E-01  0.1420552E-01    10.353  0.1688164E-03  0.3277732E-02  0.1862178E-02
   315.841  0.1606000E-02  0.1599528E-01  0.1420566E-01    10.353  0.1685795E-03  0.3279079E-02  0.1865388E-02
   315.845  0.1605726E-02  0.1599431E-01  0.1420774E-01    10.353  0.1683775E-03  0.3279962E-02  0.1871355E-02
   315.849  0.1605499E-02  0.1599180E-01  0.1421097E-01    10.353  0.1682135E-03  0.3281212E-02  0.1879570E-02
   315.853  0.1605322E-02  0.1598755E-01  0.1421553E-01    10.353  0.1680912E-03  0.3284906E-02  0.1890173E-02
   315.857  0.1605202E-02  0.1597928E-01  0.1422082E-01    10.353  0.1680117E-03  0.3285051E-02  0.1903095E-02
   315.861  0.1605144E-02  0.1596867E-01  0.1422777E-01    10.353  0.1679723E-03  0.3284892E-02  0.1917422E-02
   315.865  0.1605154E-02  0.1595597E-01  0.1423548E-01    10.353  0.1679703E-03  0.3285109E-02  0.1931339E-02
   315.869  0.1605232E-02  0.1594418E-01  0.1424870E-01    10.353  0.1680062E-03  0.3285983E-02  0.1948713E-02
   315.873  0.1605376E-02  0.1593160E-01  0.1426338E-01    10.353  0.1680796E-03  0.3287067E-02  0.1967042E-02
   315.876  0.1605583E-02  0.1591768E-01  0.1427928E-01    10.353  0.1681894E-03  0.3288138E-02  0.1985661E-02
   315.880  0.1605849E-02  0.1591178E-01  0.1430331E-01    10.353  0.1683338E-03  0.3289660E-02  0.2013688E-02
   315.884  0.1606167E-02  0.1590776E-01  0.1433003E-01    10.353  0.1685114E-03  0.3291568E-02  0.2045165E-02
   315.888  0.1606529E-02  0.1590399E-01  0.1435648E-01    10.353  0.1687137E-03  0.3294056E-02  0.2077486E-02
   315.892  0.1606904E-02  0.1590034E-01  0.1437995E-01    10.353  0.1689000E-03  0.3296318E-02  0.2106532E-02
   315.896  0.1607276E-02  0.1589782E-01  0.1440034E-01    10.353  0.1690611E-03  0.3297300E-02  0.2133318E-02
   315.900  0.1607636E-02  0.1589659E-01  0.1441771E-01    10.353  0.1691973E-03  0.3297670E-02  0.2158076E-02
   315.904  0.1607977E-02  0.1589465E-01  0.1443118E-01    10.353  0.1693074E-03  0.3296913E-02  0.2179657E-02
   315.908  0.1608291E-02  0.1589585E-01  0.1444175E-01    10.353  0.1693915E-03  0.3297921E-02  0.2199056E-02
   315.912  0.1608574E-02  0.1589840E-01  0.1445273E-01    10.353  0.1694481E-03  0.3301703E-02  0.2217650E-02
   315.916  0.1608820E-02  0.1590423E-01  0.1446121E-01    10.353  0.1694777E-03  0.3307757E-02  0.2233150E-02
   315.920  0.1609023E-02  0.1591210E-01  0.1446848E-01    10.353  0.1694805E-03  0.3316790E-02  0.2246389E-02
   315.924  0.1609183E-02  0.1591981E-01  0.1447198E-01    10.353  0.1694565E-03  0.3323527E-02  0.2253840E-02
   315.928  0.1609295E-02  0.1592613E-01  0.1447159E-01    10.353  0.1694073E-03  0.3327860E-02  0.2256148E-02
   315.932  0.1609359E-02  0.1593092E-01  0.1446680E-01    10.353  0.1693331E-03  0.3329188E-02  0.2252892E-02
   315.936  0.1609375E-02  0.1593414E-01  0.1445760E-01    10.353  0.1692347E-03  0.3327525E-02  0.2243895E-02
   315.940  0.1609347E-02  0.1593520E-01  0.1444453E-01    10.353  0.1691089E-03  0.3323568E-02  0.2229940E-02
   315.944  0.1609278E-02  0.1593411E-01  0.1442779E-01    10.353  0.1689592E-03  0.3316312E-02  0.2211151E-02
   315.948  0.1609176E-02  0.1593056E-01  0.1440841E-01    10.353  0.1687937E-03  0.3306201E-02  0.2188472E-02
   315.952  0.1609084E-02  0.1592412E-01  0.1439085E-01    10.353  0.1686552E-03  0.3292236E-02  0.2168251E-02
   315.955  0.1609010E-02  0.1591824E-01  0.1437737E-01    10.353  0.1685518E-03  0.3279277E-02  0.2153033E-02
   315.959  0.1608958E-02  0.1591537E-01  0.1437023E-01    10.353  0.1684870E-03  0.3269112E-02  0.2143024E-02
   315.963  0.1608934E-02  0.1591210E-01  0.1436626E-01    10.353  0.1684630E-03  0.3259708E-02  0.2137273E-02
   315.967  0.1608946E-02  0.1591326E-01  0.1437223E-01    10.353  0.1684830E-03  0.3257827E-02  0.2142271E-02
   315.971  0.1608992E-02  0.1591339E-01  0.1438048E-01    10.353  0.1685459E-03  0.3256464E-02  0.2149277E-02
   315.975  0.1609072E-02  0.1591345E-01  0.1439047E-01    10.353  0.1686504E-03  0.3255515E-02  0.2159205E-02
   315.979  0.1609185E-02  0.1591326E-01  0.1440184E-01    10.353  0.1687941E-03  0.3254714E-02  0.2171830E-02
   315.983  0.1609327E-02  0.1591336E-01  0.1441561E-01    10.353  0.1689737E-03  0.3254213E-02  0.2184998E-02
   315.987  0.1609494E-02  0.1591340E-01  0.1442855E-01    10.353  0.1691842E-03  0.3254099E-02  0.2201322E-02
   315.991  0.1609683E-02  0.1591347E-01  0.1444290E-01    10.353  0.1694213E-03  0.3254094E-02  0.2219818E-02
   315.995  0.1609889E-02  0.1591476E-01  0.1445513E-01    10.353  0.1696786E-03  0.3255910E-02  0.2235958E-02
   315.999  0.1610106E-02  0.1591405E-01  0.1446832E-01    10.353  0.1699499E-03  0.3255326E-02  0.2251776E-02
   316.003  0.1610329E-02  0.1591291E-01  0.1447820E-01    10.353  0.1702286E-03  0.3254587E-02  0.2265552E-02
   316.007  0.1610553E-02  0.1591268E-01  0.1448601E-01    10.353  0.1705081E-03  0.3254505E-02  0.2277044E-02
   316.011  0.1610772E-02  0.1591329E-01  0.1449203E-01    10.353  0.1707804E-03  0.3254840E-02  0.2286217E-02
   316.015  0.1610980E-02  0.1591283E-01  0.1449596E-01    10.353  0.1710399E-03  0.3254213E-02  0.2293049E-02
   316.019  0.1611172E-02  0.1591270E-01  0.1449756E-01    10.353  0.1712791E-03  0.3253728E-02  0.2297353E-02
   316.023  0.1611344E-02  0.1591300E-01  0.1449674E-01    10.353  0.1714927E-03  0.3253107E-02  0.2298274E-02
   316.027  0.1611490E-02  0.1591345E-01  0.1449366E-01    10.353  0.1716749E-03  0.3252338E-02  0.2298838E-02
   316.030  0.1611608E-02  0.1591465E-01  0.1448846E-01    10.353  0.1718209E-03  0.3251668E-02  0.2294648E-02
   316.034  0.1611693E-02  0.1591630E-01  0.1448190E-01    10.353  0.1719283E-03  0.3251227E-02  0.2288214E-02
   316.038  0.1611742E-02  0.1591800E-01  0.1447301E-01    10.353  0.1719937E-03  0.3250606E-02  0.2278610E-02
   316.042  0.1611754E-02  0.1592011E-01  0.1446226E-01    10.353  0.1720159E-03  0.3250112E-02  0.2266756E-02
   316.046  0.1611735E-02  0.1592066E-01  0.1444961E-01    10.353  0.1720348E-03  0.3250514E-02  0.2256973E-02
   316.050  0.1611692E-02  0.1592272E-01  0.1443745E-01    10.353  0.1720743E-03  0.3249597E-02  0.2251314E-02
   316.054  0.1611627E-02  0.1592487E-01  0.1442564E-01    10.353  0.1721322E-03  0.3248662E-02  0.2248559E-02
   316.058  0.1611538E-02  0.1592620E-01  0.1441382E-01    10.353  0.1722139E-03  0.3247506E-02  0.2248868E-02
   316.062  0.1611424E-02  0.1592807E-01  0.1440104E-01    10.353  0.1723179E-03  0.3247294E-02  0.2252693E-02
   316.066  0.1611289E-02  0.1592980E-01  0.1438897E-01    10.353  0.1724427E-03  0.3247540E-02  0.2258550E-02
   316.070  0.1611139E-02  0.1593362E-01  0.1438118E-01    10.353  0.1725838E-03  0.3243782E-02  0.2261406E-02
   316.074  0.1610975E-02  0.1593979E-01  0.1437750E-01    10.353  0.1727388E-03  0.3235424E-02  0.2260489E-02
   316.078  0.1610803E-02  0.1594679E-01  0.1437487E-01    10.353  0.1729028E-03  0.3225169E-02  0.2259006E-02
   316.082  0.1610628E-02  0.1595143E-01  0.1437224E-01    10.353  0.1730722E-03  0.3219301E-02  0.2257357E-02
   316.086  0.1610453E-02  0.1595321E-01  0.1436989E-01    10.353  0.1732420E-03  0.3215128E-02  0.2254976E-02
   316.090  0.1610284E-02  0.1595508E-01  0.1436843E-01    10.353  0.1734089E-03  0.3210475E-02  0.2251836E-02
   316.094  0.1610126E-02  0.1595572E-01  0.1436796E-01    10.353  0.1735679E-03  0.3206798E-02  0.2247976E-02
   316.098  0.1609982E-02  0.1595570E-01  0.1436840E-01    10.353  0.1737147E-03  0.3204102E-02  0.2243829E-02
   316.101  0.1609855E-02  0.1595269E-01  0.1436935E-01    10.353  0.1738449E-03  0.3204740E-02  0.2238572E-02
   316.105  0.1609748E-02  0.1594891E-01  0.1437045E-01    10.353  0.1739549E-03  0.3206091E-02  0.2232082E-02
   316.109  0.1609663E-02  0.1594358E-01  0.1437206E-01    10.353  0.1740406E-03  0.3208668E-02  0.2224906E-02
   316.113  0.1609602E-02  0.1593687E-01  0.1437437E-01    10.353  0.1741008E-03  0.3213093E-02  0.2216329E-02
   316.117  0.1609568E-02  0.1592884E-01  0.1437588E-01    10.353  0.1741344E-03  0.3218635E-02  0.2207126E-02
   316.121  0.1609560E-02  0.1592197E-01  0.1437942E-01    10.353  0.1741404E-03  0.3224822E-02  0.2197602E-02
   316.125  0.1609579E-02  0.1591355E-01  0.1438449E-01    10.353  0.1741188E-03  0.3230431E-02  0.2189085E-02
   316.129  0.1609625E-02  0.1590526E-01  0.1439022E-01    10.353  0.1740701E-03  0.3235926E-02  0.2180343E-02
   316.133  0.1609696E-02  0.1590006E-01  0.1440047E-01    10.353  0.1739965E-03  0.3239071E-02  0.2173384E-02
   316.137  0.1609790E-02  0.1589464E-01  0.1441075E-01    10.353  0.1738999E-03  0.3242509E-02  0.2166749E-02
   316.141  0.1609905E-02  0.1588888E-01  0.1442117E-01    10.353  0.1737828E-03  0.3245976E-02  0.2160348E-02
   316.145  0.1610036E-02  0.1588306E-01  0.1443106E-01    10.353  0.1736490E-03  0.3249742E-02  0.2155079E-02
   316.149  0.1610182E-02  0.1587846E-01  0.1444084E-01    10.353  0.1735018E-03  0.3255413E-02  0.2151508E-02
   316.153  0.1610339E-02  0.1587257E-01  0.1444967E-01    10.353  0.1733451E-03  0.3258311E-02  0.2148371E-02
   316.157  0.1610501E-02  0.1586653E-01  0.1445786E-01    10.353  0.1731839E-03  0.3259793E-02  0.2145843E-02
   316.161  0.1610664E-02  0.1586193E-01  0.1446444E-01    10.353  0.1730211E-03  0.3262002E-02  0.2144420E-02
   316.165  0.1610825E-02  0.1585777E-01  0.1447054E-01    10.353  0.1728624E-03  0.3264034E-02  0.2144900E-02
   316.169  0.1610979E-02  0.1585425E-01  0.1447631E-01    10.353  0.1727110E-03  0.3265521E-02  0.2147508E-02
   316.173  0.1611123E-02  0.1585334E-01  0.1448142E-01    10.353  0.1725711E-03  0.3264549E-02  0.2149017E-02
   316.176  0.1611252E-02  0.1585169E-01  0.1448475E-01    10.353  0.1724456E-03  0.3264198E-02  0.2153157E-02
   316.180  0.1611363E-02  0.1585128E-01  0.1448708E-01    10.353  0.1723390E-03  0.3263432E-02  0.2157760E-02
   316.184  0.1611454E-02  0.1584979E-01  0.1448701E-01    10.353  0.1722530E-03  0.3264019E-02  0.2164230E-02
   316.188  0.1611522E-02  0.1584890E-01  0.1448527E-01    10.353  0.1721898E-03  0.3264210E-02  0.2171806E-02
   316.192  0.1611569E-02  0.1584736E-01  0.1448338E-01    10.353  0.1721487E-03  0.3264389E-02  0.2181812E-02
   316.196  0.1611613E-02  0.1584699E-01  0.1448077E-01    10.353  0.1721151E-03  0.3264353E-02  0.2188061E-02
   316.200  0.1611655E-02  0.1584661E-01  0.1447916E-01    10.353  0.1720869E-03  0.3263972E-02  0.2192744E-02
   316.204  0.1611694E-02  0.1584688E-01  0.1447750E-01    10.353  0.1720635E-03  0.3262588E-02  0.2196100E-02
   316.208  0.1611729E-02  0.1584617E-01  0.1447608E-01    10.353  0.1720446E-03  0.3262665E-02  0.2198209E-02
   316.212  0.1611759E-02  0.1584638E-01  0.1447515E-01    10.353  0.1720308E-03  0.3263100E-02  0.2199834E-02
   316.216  0.1611783E-02  0.1584706E-01  0.1447457E-01    10.353  0.1720231E-03  0.3263946E-02  0.2201725E-02
   316.220  0.1611801E-02  0.1584913E-01  0.1447154E-01    10.353  0.1720213E-03  0.3263573E-02  0.2200789E-02
   316.224  0.1611813E-02  0.1584979E-01  0.1446830E-01    10.353  0.1720255E-03  0.3265411E-02  0.2199829E-02
   316.228  0.1611823E-02  0.1585025E-01  0.1446499E-01    10.353  0.1720298E-03  0.3267180E-02  0.2198347E-02
   316.232  0.1611833E-02  0.1585078E-01  0.1446294E-01    10.353  0.1720335E-03  0.3268850E-02  0.2197257E-02
   316.236  0.1611842E-02  0.1585126E-01  0.1446052E-01    10.353  0.1720356E-03  0.3270466E-02  0.2196070E-02
   316.240  0.1611847E-02  0.1585106E-01  0.1445843E-01    10.353  0.1720336E-03  0.3270787E-02  0.2194820E-02
   316.243  0.1611849E-02  0.1585205E-01  0.1445643E-01    10.353  0.1720268E-03  0.3272868E-02  0.2193652E-02
   316.247  0.1611848E-02  0.1585297E-01  0.1445454E-01    10.353  0.1720157E-03  0.3274465E-02  0.2192359E-02
   316.251  0.1611843E-02  0.1585483E-01  0.1445236E-01    10.353  0.1720007E-03  0.3274722E-02  0.2190938E-02
   316.255  0.1611836E-02  0.1585569E-01  0.1444968E-01    10.353  0.1719831E-03  0.3275810E-02  0.2189179E-02
   316.259  0.1611826E-02  0.1585667E-01  0.1444724E-01    10.353  0.1719624E-03  0.3276486E-02  0.2187641E-02
   316.263  0.1611814E-02  0.1585779E-01  0.1444506E-01    10.353  0.1719394E-03  0.3277497E-02  0.2185926E-02
   316.267  0.1611801E-02  0.1585847E-01  0.1444252E-01    10.353  0.1719154E-03  0.3278277E-02  0.2184222E-02
   316.271  0.1611786E-02  0.1585894E-01  0.1444097E-01    10.353  0.1718914E-03  0.3278803E-02  0.2183099E-02
   316.275  0.1611773E-02  0.1585986E-01  0.1444003E-01    10.353  0.1718694E-03  0.3279541E-02  0.2182421E-02
   316.279  0.1611762E-02  0.1586032E-01  0.1443971E-01    10.353  0.1718497E-03  0.3280072E-02  0.2181587E-02
   316.283  0.1611753E-02  0.1586053E-01  0.1443913E-01    10.353  0.1718333E-03  0.3280617E-02  0.2180867E-02
   316.287  0.1611746E-02  0.1586152E-01  0.1443849E-01    10.353  0.1718206E-03  0.3281429E-02  0.2179507E-02
   316.291  0.1611742E-02  0.1586194E-01  0.1443799E-01    10.353  0.1718119E-03  0.3281721E-02  0.2179124E-02
   316.295  0.1611741E-02  0.1586151E-01  0.1443734E-01    10.353  0.1718079E-03  0.3281168E-02  0.2178219E-02
   316.299  0.1611742E-02  0.1586111E-01  0.1443805E-01    10.353  0.1718080E-03  0.3280352E-02  0.2178495E-02
   316.303  0.1611747E-02  0.1586074E-01  0.1443766E-01    10.353  0.1718127E-03  0.3279238E-02  0.2177809E-02
   316.307  0.1611754E-02  0.1586069E-01  0.1443780E-01    10.353  0.1718223E-03  0.3278412E-02  0.2177939E-02
   316.311  0.1611765E-02  0.1585947E-01  0.1443794E-01    10.353  0.1718364E-03  0.3276610E-02  0.2177922E-02
   316.314  0.1611778E-02  0.1585973E-01  0.1443836E-01    10.353  0.1718547E-03  0.3275781E-02  0.2177892E-02
   316.318  0.1611794E-02  0.1585975E-01  0.1443898E-01    10.353  0.1718766E-03  0.3275229E-02  0.2178020E-02
   316.322  0.1611808E-02  0.1586017E-01  0.1443874E-01    10.353  0.1718983E-03  0.3274975E-02  0.2177470E-02
   316.326  0.1611805E-02  0.1586146E-01  0.1443701E-01    10.353  0.1719078E-03  0.3275044E-02  0.2176854E-02
   316.330  0.1611785E-02  0.1586343E-01  0.1443388E-01    10.353  0.1719067E-03  0.3275233E-02  0.2175216E-02
   316.334  0.1611747E-02  0.1586559E-01  0.1442762E-01    10.353  0.1718941E-03  0.3275274E-02  0.2170296E-02
   316.338  0.1611692E-02  0.1586839E-01  0.1442364E-01    10.353  0.1718706E-03  0.3275626E-02  0.2168389E-02
   316.342  0.1611622E-02  0.1587174E-01  0.1441768E-01    10.353  0.1718368E-03  0.3276405E-02  0.2168202E-02
   316.346  0.1611538E-02  0.1587463E-01  0.1441416E-01    10.353  0.1717937E-03  0.3276694E-02  0.2165638E-02
   316.350  0.1611442E-02  0.1587898E-01  0.1441025E-01    10.353  0.1717422E-03  0.3276905E-02  0.2162782E-02
   316.354  0.1611334E-02  0.1588230E-01  0.1440590E-01    10.353  0.1716819E-03  0.3277502E-02  0.2160377E-02
   316.358  0.1611217E-02  0.1588491E-01  0.1440317E-01    10.353  0.1716148E-03  0.3278335E-02  0.2159068E-02
   316.362  0.1611095E-02  0.1588775E-01  0.1440000E-01    10.353  0.1715438E-03  0.3279502E-02  0.2157315E-02
   316.366  0.1610969E-02  0.1589062E-01  0.1439799E-01    10.353  0.1714704E-03  0.3280601E-02  0.2156972E-02
   316.370  0.1610844E-02  0.1589343E-01  0.1439499E-01    10.353  0.1713958E-03  0.3282052E-02  0.2155289E-02
   316.374  0.1610720E-02  0.1589646E-01  0.1439338E-01    10.353  0.1713217E-03  0.3283337E-02  0.2154544E-02
   316.378  0.1610602E-02  0.1590204E-01  0.1439500E-01    10.353  0.1712501E-03  0.3283052E-02  0.2156148E-02
   316.381  0.1610491E-02  0.1590777E-01  0.1439601E-01    10.353  0.1711814E-03  0.3283132E-02  0.2157087E-02
   316.385  0.1610386E-02  0.1591325E-01  0.1439710E-01    10.353  0.1711116E-03  0.3283738E-02  0.2158843E-02
   316.389  0.1610277E-02  0.1592090E-01  0.1439935E-01    10.353  0.1710210E-03  0.3287388E-02  0.2160820E-02
   316.393  0.1610166E-02  0.1592814E-01  0.1440286E-01    10.353  0.1709134E-03  0.3292223E-02  0.2163780E-02
   316.397  0.1610057E-02  0.1593502E-01  0.1440580E-01    10.353  0.1707937E-03  0.3298638E-02  0.2165590E-02
   316.401  0.1609954E-02  0.1594250E-01  0.1440887E-01    10.353  0.1706651E-03  0.3305950E-02  0.2168295E-02
   316.405  0.1609860E-02  0.1594985E-01  0.1441270E-01    10.353  0.1705305E-03  0.3314258E-02  0.2170434E-02
   316.409  0.1609775E-02  0.1595667E-01  0.1441685E-01    10.353  0.1703934E-03  0.3322915E-02  0.2172486E-02
   316.413  0.1609703E-02  0.1596308E-01  0.1442175E-01    10.353  0.1702581E-03  0.3331581E-02  0.2174906E-02
   316.417  0.1609645E-02  0.1596865E-01  0.1442667E-01    10.353  0.1701274E-03  0.3340352E-02  0.2177181E-02
   316.421  0.1609604E-02  0.1597358E-01  0.1443212E-01    10.353  0.1700055E-03  0.3348155E-02  0.2180175E-02
   316.425  0.1609581E-02  0.1597725E-01  0.1443712E-01    10.353  0.1698957E-03  0.3355098E-02  0.2182931E-02
   316.429  0.1609576E-02  0.1598014E-01  0.1444279E-01    10.353  0.1698009E-03  0.3361549E-02  0.2186193E-02
   316.433  0.1609591E-02  0.1598138E-01  0.1444957E-01    10.353  0.1697242E-03  0.3367003E-02  0.2188397E-02
   316.437  0.1609624E-02  0.1598277E-01  0.1445449E-01    10.353  0.1696678E-03  0.3370784E-02  0.2191856E-02
   316.441  0.1609677E-02  0.1598155E-01  0.1445837E-01    10.353  0.1696338E-03  0.3372622E-02  0.2194870E-02
   316.445  0.1609748E-02  0.1598082E-01  0.1446085E-01    10.353  0.1696234E-03  0.3373801E-02  0.2197062E-02
   316.449  0.1609833E-02  0.1598002E-01  0.1446299E-01    10.353  0.1696416E-03  0.3373637E-02  0.2199016E-02
   316.452  0.1609920E-02  0.1597902E-01  0.1446493E-01    10.353  0.1696995E-03  0.3371182E-02  0.2200280E-02
   316.456  0.1610005E-02  0.1597770E-01  0.1446646E-01    10.353  0.1697972E-03  0.3366726E-02  0.2201510E-02
   316.460  0.1610088E-02  0.1597747E-01  0.1446798E-01    10.353  0.1699330E-03  0.3359385E-02  0.2203189E-02
   316.464  0.1610167E-02  0.1597750E-01  0.1446872E-01    10.353  0.1701037E-03  0.3350337E-02  0.2204150E-02
   316.468  0.1610240E-02  0.1597768E-01  0.1446925E-01    10.353  0.1703053E-03  0.3339143E-02  0.2205088E-02
   316.472  0.1610306E-02  0.1597723E-01  0.1446865E-01    10.353  0.1705335E-03  0.3328716E-02  0.2205241E-02
   316.476  0.1610364E-02  0.1597640E-01  0.1446766E-01    10.353  0.1707825E-03  0.3317690E-02  0.2204757E-02
   316.480  0.1610413E-02  0.1597650E-01  0.1446713E-01    10.353  0.1710472E-03  0.3308078E-02  0.2204742E-02
   316.484  0.1610452E-02  0.1597922E-01  0.1447016E-01    10.353  0.1713212E-03  0.3301834E-02  0.2208964E-02
   316.488  0.1610480E-02  0.1598401E-01  0.1447231E-01    10.353  0.1715977E-03  0.3298745E-02  0.2212180E-02
   316.492  0.1610499E-02  0.1598848E-01  0.1447461E-01    10.353  0.1718724E-03  0.3296287E-02  0.2214735E-02
   316.496  0.1610522E-02  0.1599264E-01  0.1447729E-01    10.353  0.1721485E-03  0.3294290E-02  0.2217007E-02
   316.500  0.1610554E-02  0.1599526E-01  0.1448046E-01    10.353  0.1724220E-03  0.3292507E-02  0.2218487E-02
   316.504  0.1610592E-02  0.1599746E-01  0.1448442E-01    10.353  0.1726864E-03  0.3291281E-02  0.2220342E-02
   316.508  0.1610635E-02  0.1599895E-01  0.1448849E-01    10.353  0.1729348E-03  0.3290895E-02  0.2221719E-02
   316.512  0.1610684E-02  0.1599930E-01  0.1449341E-01    10.353  0.1731620E-03  0.3292733E-02  0.2222963E-02
   316.516  0.1610736E-02  0.1600023E-01  0.1449872E-01    10.353  0.1733624E-03  0.3294433E-02  0.2223457E-02
   316.520  0.1610791E-02  0.1600098E-01  0.1450305E-01    10.353  0.1735320E-03  0.3296904E-02  0.2224616E-02
   316.523  0.1610849E-02  0.1600127E-01  0.1450755E-01    10.353  0.1736679E-03  0.3300498E-02  0.2222317E-02
   316.527  0.1610904E-02  0.1600136E-01  0.1451234E-01    10.353  0.1737598E-03  0.3305383E-02  0.2220188E-02
   316.531  0.1610934E-02  0.1600103E-01  0.1451388E-01    10.353  0.1737741E-03  0.3311086E-02  0.2213404E-02
   316.535  0.1610935E-02  0.1600128E-01  0.1451402E-01    10.353  0.1737048E-03  0.3318074E-02  0.2204071E-02
   316.539  0.1610907E-02  0.1600253E-01  0.1451109E-01    10.353  0.1735550E-03  0.3327734E-02  0.2191452E-02
   316.543  0.1610858E-02  0.1600571E-01  0.1450879E-01    10.353  0.1733393E-03  0.3341759E-02  0.2179919E-02
   316.547  0.1610800E-02  0.1600891E-01  0.1450580E-01    10.353  0.1730774E-03  0.3355851E-02  0.2168896E-02
   316.551  0.1610733E-02  0.1601396E-01  0.1450478E-01    10.353  0.1727777E-03  0.3372726E-02  0.2160128E-02
   316.555  0.1610659E-02  0.1602365E-01  0.1450729E-01    10.353  0.1724465E-03  0.3397056E-02  0.2158617E-02
   316.559  0.1610582E-02  0.1603258E-01  0.1451071E-01    10.353  0.1720922E-03  0.3420474E-02  0.2157033E-02
   316.563  0.1610501E-02  0.1604284E-01  0.1451307E-01    10.353  0.1717240E-03  0.3440789E-02  0.2155384E-02
   316.567  0.1610420E-02  0.1605093E-01  0.1451512E-01    10.353  0.1713510E-03  0.3461762E-02  0.2154865E-02
   316.571  0.1610341E-02  0.1605811E-01  0.1451676E-01    10.353  0.1709820E-03  0.3480436E-02  0.2154636E-02
   316.575  0.1610266E-02  0.1606410E-01  0.1451769E-01    10.353  0.1706264E-03  0.3496797E-02  0.2154543E-02
   316.579  0.1610197E-02  0.1606922E-01  0.1451819E-01    10.353  0.1702928E-03  0.3510557E-02  0.2154668E-02
   316.583  0.1610136E-02  0.1607339E-01  0.1451791E-01    10.353  0.1699889E-03  0.3521200E-02  0.2154623E-02
   316.587  0.1610084E-02  0.1607636E-01  0.1451725E-01    10.353  0.1697224E-03  0.3528778E-02  0.2155045E-02
   316.590  0.1610043E-02  0.1607774E-01  0.1451566E-01    10.353  0.1694996E-03  0.3532836E-02  0.2155386E-02
   316.594  0.1610015E-02  0.1607783E-01  0.1451361E-01    10.353  0.1693259E-03  0.3534218E-02  0.2156274E-02
   316.598  0.1610002E-02  0.1607703E-01  0.1451124E-01    10.353  0.1691990E-03  0.3532655E-02  0.2156383E-02
   316.602  0.1609994E-02  0.1607557E-01  0.1450924E-01    10.353  0.1691072E-03  0.3528911E-02  0.2155998E-02
   316.606  0.1609987E-02  0.1607416E-01  0.1450564E-01    10.353  0.1690502E-03  0.3522783E-02  0.2153215E-02
   316.610  0.1609982E-02  0.1607249E-01  0.1450343E-01    10.353  0.1690289E-03  0.3514914E-02  0.2151880E-02
   316.614  0.1609975E-02  0.1607054E-01  0.1450047E-01    10.353  0.1690399E-03  0.3505582E-02  0.2150082E-02
   316.618  0.1609969E-02  0.1606844E-01  0.1449742E-01    10.353  0.1690783E-03  0.3495247E-02  0.2147423E-02
   316.622  0.1609968E-02  0.1606592E-01  0.1449416E-01    10.353  0.1691355E-03  0.3484682E-02  0.2144226E-02
   316.626  0.1609963E-02  0.1606328E-01  0.1449041E-01    10.353  0.1692195E-03  0.3474261E-02  0.2140673E-02
   316.630  0.1609921E-02  0.1606090E-01  0.1448412E-01    10.353  0.1693680E-03  0.3465415E-02  0.2135464E-02
   316.634  0.1609843E-02  0.1605967E-01  0.1447376E-01    10.353  0.1695793E-03  0.3457184E-02  0.2127861E-02
   316.638  0.1609729E-02  0.1605854E-01  0.1446115E-01    10.353  0.1698485E-03  0.3450120E-02  0.2118621E-02
   316.642  0.1609582E-02  0.1605784E-01  0.1444850E-01    10.353  0.1701693E-03  0.3443938E-02  0.2107022E-02
   316.646  0.1609404E-02  0.1605549E-01  0.1443342E-01    10.353  0.1705346E-03  0.3438462E-02  0.2097345E-02
   316.650  0.1609198E-02  0.1605432E-01  0.1441825E-01    10.353  0.1709363E-03  0.3434141E-02  0.2088547E-02
   316.654  0.1608969E-02  0.1605438E-01  0.1440355E-01    10.353  0.1713648E-03  0.3432667E-02  0.2080532E-02
   316.657  0.1608721E-02  0.1605429E-01  0.1438974E-01    10.353  0.1718107E-03  0.3432683E-02  0.2073613E-02
   316.661  0.1608458E-02  0.1605412E-01  0.1437707E-01    10.353  0.1722633E-03  0.3434255E-02  0.2067482E-02
   316.665  0.1608186E-02  0.1605297E-01  0.1436568E-01    10.353  0.1727131E-03  0.3436886E-02  0.2063345E-02
   316.669  0.1607911E-02  0.1606100E-01  0.1436385E-01    10.353  0.1731490E-03  0.3435572E-02  0.2063790E-02
   316.673  0.1607636E-02  0.1607066E-01  0.1436465E-01    10.353  0.1735627E-03  0.3438412E-02  0.2066123E-02
   316.677  0.1607367E-02  0.1608096E-01  0.1436988E-01    10.353  0.1739419E-03  0.3438340E-02  0.2070828E-02
   316.681  0.1607099E-02  0.1608907E-01  0.1437368E-01    10.353  0.1742671E-03  0.3441697E-02  0.2074228E-02
   316.685  0.1606842E-02  0.1609443E-01  0.1437631E-01    10.353  0.1745361E-03  0.3447071E-02  0.2075987E-02
   316.689  0.1606624E-02  0.1609508E-01  0.1437831E-01    10.353  0.1747755E-03  0.3452586E-02  0.2076280E-02
   316.693  0.1606451E-02  0.1609143E-01  0.1437918E-01    10.353  0.1749846E-03  0.3457809E-02  0.2075991E-02
   316.697  0.1606327E-02  0.1608379E-01  0.1437934E-01    10.353  0.1751585E-03  0.3462036E-02  0.2074990E-02
   316.701  0.1606256E-02  0.1607344E-01  0.1438008E-01    10.353  0.1752944E-03  0.3467001E-02  0.2073982E-02
   316.705  0.1606238E-02  0.1606492E-01  0.1438383E-01    10.353  0.1753889E-03  0.3467076E-02  0.2073479E-02
   316.709  0.1606276E-02  0.1605599E-01  0.1438769E-01    10.353  0.1754402E-03  0.3468717E-02  0.2072561E-02
   316.713  0.1606368E-02  0.1604640E-01  0.1439447E-01    10.353  0.1754485E-03  0.3471556E-02  0.2075141E-02
   316.717  0.1606513E-02  0.1603590E-01  0.1440182E-01    10.353  0.1754129E-03  0.3474116E-02  0.2078426E-02
   316.721  0.1606705E-02  0.1602677E-01  0.1441106E-01    10.353  0.1753379E-03  0.3480005E-02  0.2083940E-02
   316.725  0.1606940E-02  0.1601719E-01  0.1442051E-01    10.353  0.1752251E-03  0.3485283E-02  0.2088387E-02
   316.728  0.1607214E-02  0.1600814E-01  0.1442803E-01    10.353  0.1750777E-03  0.3489765E-02  0.2092301E-02
   316.732  0.1607522E-02  0.1599864E-01  0.1443532E-01    10.353  0.1748989E-03  0.3493165E-02  0.2095554E-02
   316.736  0.1607856E-02  0.1598975E-01  0.1444183E-01    10.353  0.1746935E-03  0.3495597E-02  0.2098572E-02
   316.740  0.1608211E-02  0.1598453E-01  0.1445088E-01    10.353  0.1744657E-03  0.3494797E-02  0.2102747E-02
   316.744  0.1608578E-02  0.1598111E-01  0.1445933E-01    10.353  0.1742207E-03  0.3492678E-02  0.2106718E-02
   316.748  0.1608952E-02  0.1597807E-01  0.1446584E-01    10.353  0.1739636E-03  0.3489871E-02  0.2110367E-02
   316.752  0.1609323E-02  0.1597420E-01  0.1446919E-01    10.353  0.1737000E-03  0.3487227E-02  0.2112436E-02
   316.756  0.1609684E-02  0.1597057E-01  0.1446991E-01    10.353  0.1734353E-03  0.3486404E-02  0.2113121E-02
   316.760  0.1610028E-02  0.1596970E-01  0.1446841E-01    10.353  0.1731750E-03  0.3483446E-02  0.2112354E-02
   316.764  0.1610348E-02  0.1596951E-01  0.1446361E-01    10.353  0.1729243E-03  0.3479979E-02  0.2109295E-02
   316.768  0.1610637E-02  0.1596930E-01  0.1445604E-01    10.353  0.1726884E-03  0.3476437E-02  0.2104270E-02
   316.772  0.1610903E-02  0.1596921E-01  0.1444507E-01    10.353  0.1724859E-03  0.3473431E-02  0.2097568E-02
   316.776  0.1611149E-02  0.1596892E-01  0.1443508E-01    10.353  0.1723301E-03  0.3471074E-02  0.2092103E-02
   316.780  0.1611369E-02  0.1596914E-01  0.1442552E-01    10.353  0.1722227E-03  0.3470729E-02  0.2087366E-02
   316.784  0.1611559E-02  0.1597024E-01  0.1441526E-01    10.353  0.1721660E-03  0.3472603E-02  0.2081955E-02
   316.788  0.1611715E-02  0.1597452E-01  0.1440662E-01    10.353  0.1721611E-03  0.3471637E-02  0.2077238E-02
   316.792  0.1611833E-02  0.1598219E-01  0.1440051E-01    10.353  0.1722077E-03  0.3468242E-02  0.2074320E-02
   316.796  0.1611920E-02  0.1599179E-01  0.1439432E-01    10.353  0.1722980E-03  0.3464411E-02  0.2071056E-02
   316.799  0.1612003E-02  0.1599806E-01  0.1438920E-01    10.353  0.1723912E-03  0.3461575E-02  0.2069447E-02
   316.803  0.1612082E-02  0.1600252E-01  0.1438498E-01    10.353  0.1724826E-03  0.3459973E-02  0.2068406E-02
   316.807  0.1612141E-02  0.1600623E-01  0.1437973E-01    10.353  0.1725833E-03  0.3459005E-02  0.2067944E-02
   316.811  0.1612178E-02  0.1600912E-01  0.1437446E-01    10.353  0.1726912E-03  0.3458834E-02  0.2068542E-02
   316.815  0.1612193E-02  0.1601180E-01  0.1436950E-01    10.353  0.1728031E-03  0.3459307E-02  0.2070377E-02
   316.819  0.1612187E-02  0.1601374E-01  0.1436334E-01    10.353  0.1729152E-03  0.3460102E-02  0.2072001E-02
   316.823  0.1612161E-02  0.1601536E-01  0.1435641E-01    10.353  0.1730248E-03  0.3461504E-02  0.2073590E-02
   316.827  0.1612103E-02  0.1601621E-01  0.1434810E-01    10.353  0.1731190E-03  0.3463947E-02  0.2074105E-02
   316.831  0.1611999E-02  0.1601730E-01  0.1433674E-01    10.353  0.1731794E-03  0.3465999E-02  0.2071483E-02
   316.835  0.1611846E-02  0.1601962E-01  0.1432427E-01    10.353  0.1732058E-03  0.3468799E-02  0.2067691E-02
   316.839  0.1611646E-02  0.1602207E-01  0.1431063E-01    10.353  0.1732116E-03  0.3469687E-02  0.2060517E-02
   316.843  0.1611407E-02  0.1602944E-01  0.1430129E-01    10.353  0.1732006E-03  0.3466028E-02  0.2050927E-02
   316.847  0.1611115E-02  0.1603695E-01  0.1428952E-01    10.353  0.1731783E-03  0.3462861E-02  0.2042204E-02
   316.851  0.1610772E-02  0.1604458E-01  0.1427637E-01    10.353  0.1731452E-03  0.3459293E-02  0.2034137E-02
   316.855  0.1610388E-02  0.1605190E-01  0.1426178E-01    10.353  0.1731026E-03  0.3456906E-02  0.2027487E-02
   316.859  0.1609972E-02  0.1605874E-01  0.1424674E-01    10.353  0.1730503E-03  0.3455286E-02  0.2023009E-02
   316.863  0.1609534E-02  0.1606825E-01  0.1423588E-01    10.353  0.1729877E-03  0.3454083E-02  0.2021040E-02
   316.867  0.1609087E-02  0.1608054E-01  0.1422789E-01    10.353  0.1729152E-03  0.3452803E-02  0.2020572E-02
   316.871  0.1608641E-02  0.1608915E-01  0.1422090E-01    10.353  0.1728335E-03  0.3453936E-02  0.2019950E-02
   316.874  0.1608207E-02  0.1610064E-01  0.1421965E-01    10.353  0.1727456E-03  0.3456959E-02  0.2017682E-02
   316.878  0.1607794E-02  0.1611358E-01  0.1422376E-01    10.353  0.1726520E-03  0.3461867E-02  0.2011872E-02
   316.882  0.1607412E-02  0.1612426E-01  0.1422976E-01    10.353  0.1725561E-03  0.3467706E-02  0.2003534E-02
   316.886  0.1607068E-02  0.1613116E-01  0.1423650E-01    10.353  0.1724585E-03  0.3473413E-02  0.1995096E-02
   316.890  0.1606772E-02  0.1613389E-01  0.1424340E-01    10.353  0.1723625E-03  0.3479369E-02  0.1986330E-02
   316.894  0.1606529E-02  0.1613243E-01  0.1425063E-01    10.353  0.1722702E-03  0.3484321E-02  0.1977547E-02
   316.898  0.1606344E-02  0.1612759E-01  0.1425782E-01    10.353  0.1721827E-03  0.3488800E-02  0.1968712E-02
   316.902  0.1606222E-02  0.1611938E-01  0.1426541E-01    10.353  0.1721029E-03  0.3492353E-02  0.1959625E-02
   316.906  0.1606162E-02  0.1611152E-01  0.1427509E-01    10.353  0.1720342E-03  0.3497300E-02  0.1948096E-02
   316.910  0.1606161E-02  0.1609899E-01  0.1428255E-01    10.353  0.1719821E-03  0.3500780E-02  0.1938590E-02
   316.914  0.1606218E-02  0.1608499E-01  0.1429462E-01    10.353  0.1719483E-03  0.3502104E-02  0.1923411E-02
   316.918  0.1606332E-02  0.1607503E-01  0.1430872E-01    10.353  0.1719337E-03  0.3499892E-02  0.1912241E-02
   316.922  0.1606501E-02  0.1606758E-01  0.1432678E-01    10.353  0.1719389E-03  0.3496468E-02  0.1904642E-02
   316.926  0.1606719E-02  0.1605928E-01  0.1434452E-01    10.353  0.1719650E-03  0.3493219E-02  0.1899620E-02
   316.930  0.1606982E-02  0.1605308E-01  0.1436425E-01    10.353  0.1720115E-03  0.3492011E-02  0.1892510E-02
   316.934  0.1607284E-02  0.1604997E-01  0.1438522E-01    10.353  0.1720787E-03  0.3492177E-02  0.1884482E-02
   316.938  0.1607610E-02  0.1604776E-01  0.1440511E-01    10.353  0.1721683E-03  0.3493650E-02  0.1877966E-02
   316.942  0.1607952E-02  0.1604524E-01  0.1442313E-01    10.353  0.1722795E-03  0.3494275E-02  0.1873934E-02
   316.945  0.1608302E-02  0.1604324E-01  0.1443950E-01    10.353  0.1724111E-03  0.3495704E-02  0.1872110E-02
   316.949  0.1608660E-02  0.1604219E-01  0.1445429E-01    10.353  0.1725531E-03  0.3497965E-02  0.1870746E-02
   316.953  0.1609030E-02  0.1604156E-01  0.1446820E-01    10.353  0.1726939E-03  0.3499880E-02  0.1869152E-02
   316.957  0.1609402E-02  0.1604139E-01  0.1448082E-01    10.353  0.1728317E-03  0.3501320E-02  0.1866684E-02
   316.961  0.1609769E-02  0.1604174E-01  0.1449266E-01    10.353  0.1729624E-03  0.3503178E-02  0.1863329E-02
   316.965  0.1610120E-02  0.1604323E-01  0.1450206E-01    10.353  0.1730816E-03  0.3505839E-02  0.1859898E-02
   316.969  0.1610448E-02  0.1604416E-01  0.1450878E-01    10.353  0.1731861E-03  0.3508188E-02  0.1856092E-02
   316.973  0.1610744E-02  0.1604552E-01  0.1451289E-01    10.353  0.1732730E-03  0.3510503E-02  0.1851873E-02
   316.977  0.1611002E-02  0.1604774E-01  0.1451205E-01    10.353  0.1733404E-03  0.3512501E-02  0.1846388E-02
   316.981  0.1611217E-02  0.1605005E-01  0.1451015E-01    10.353  0.1733869E-03  0.3515083E-02  0.1842121E-02
   316.985  0.1611383E-02  0.1605245E-01  0.1450553E-01    10.353  0.1734114E-03  0.3517213E-02  0.1838211E-02
   316.989  0.1611498E-02  0.1605528E-01  0.1449667E-01    10.353  0.1734132E-03  0.3519833E-02  0.1834564E-02
   316.993  0.1611557E-02  0.1606211E-01  0.1448947E-01    10.353  0.1733922E-03  0.3521947E-02  0.1833436E-02
   316.997  0.1611576E-02  0.1607084E-01  0.1448254E-01    10.353  0.1733517E-03  0.3523421E-02  0.1833946E-02
   317.001  0.1611579E-02  0.1607723E-01  0.1447477E-01    10.353  0.1733110E-03  0.3525570E-02  0.1836042E-02
   317.005  0.1611575E-02  0.1608300E-01  0.1446759E-01    10.353  0.1732702E-03  0.3525628E-02  0.1838453E-02
   317.009  0.1611580E-02  0.1608799E-01  0.1446267E-01    10.353  0.1732239E-03  0.3525898E-02  0.1839925E-02
   317.012  0.1611585E-02  0.1609156E-01  0.1445837E-01    10.353  0.1731658E-03  0.3526243E-02  0.1840633E-02
   317.016  0.1611589E-02  0.1609537E-01  0.1445696E-01    10.353  0.1730969E-03  0.3526254E-02  0.1839772E-02
   317.020  0.1611592E-02  0.1610014E-01  0.1445726E-01    10.353  0.1730192E-03  0.3525964E-02  0.1838989E-02
   317.024  0.1611592E-02  0.1610473E-01  0.1445735E-01    10.353  0.1729378E-03  0.3525840E-02  0.1837578E-02
   317.028  0.1611575E-02  0.1610776E-01  0.1445650E-01    10.353  0.1728717E-03  0.3528215E-02  0.1835688E-02
   317.032  0.1611537E-02  0.1611337E-01  0.1445487E-01    10.353  0.1728267E-03  0.3526941E-02  0.1833261E-02
   317.036  0.1611479E-02  0.1611839E-01  0.1445186E-01    10.353  0.1728037E-03  0.3525532E-02  0.1830879E-02
   317.040  0.1611401E-02  0.1612294E-01  0.1444724E-01    10.353  0.1728037E-03  0.3524716E-02  0.1828047E-02
   317.044  0.1611305E-02  0.1612737E-01  0.1444293E-01    10.353  0.1728265E-03  0.3524312E-02  0.1826131E-02
   317.048  0.1611192E-02  0.1613135E-01  0.1443752E-01    10.353  0.1728729E-03  0.3523607E-02  0.1825333E-02
   317.052  0.1611066E-02  0.1613451E-01  0.1443066E-01    10.353  0.1729422E-03  0.3523073E-02  0.1825037E-02
   317.056  0.1610931E-02  0.1613697E-01  0.1442368E-01    10.353  0.1730331E-03  0.3523070E-02  0.1823893E-02
   317.060  0.1610788E-02  0.1613836E-01  0.1441590E-01    10.353  0.1731433E-03  0.3522905E-02  0.1822628E-02
   317.064  0.1610641E-02  0.1613897E-01  0.1440770E-01    10.353  0.1732713E-03  0.3522817E-02  0.1820842E-02
   317.068  0.1610493E-02  0.1613822E-01  0.1439914E-01    10.353  0.1734138E-03  0.3523256E-02  0.1820599E-02
   317.072  0.1610347E-02  0.1613615E-01  0.1439055E-01    10.353  0.1735680E-03  0.3523572E-02  0.1820740E-02
   317.076  0.1610207E-02  0.1613323E-01  0.1438167E-01    10.353  0.1737308E-03  0.3524540E-02  0.1821846E-02
   317.080  0.1610075E-02  0.1613166E-01  0.1437572E-01    10.353  0.1738984E-03  0.3524504E-02  0.1823524E-02
   317.083  0.1609953E-02  0.1613037E-01  0.1437229E-01    10.353  0.1740673E-03  0.3523274E-02  0.1826022E-02
   317.087  0.1609846E-02  0.1612777E-01  0.1436809E-01    10.353  0.1742349E-03  0.3523437E-02  0.1828724E-02
   317.091  0.1609755E-02  0.1612293E-01  0.1436472E-01    10.353  0.1743959E-03  0.3522848E-02  0.1832113E-02
   317.095  0.1609684E-02  0.1612063E-01  0.1436407E-01    10.353  0.1745453E-03  0.3521481E-02  0.1836640E-02
   317.099  0.1609638E-02  0.1611977E-01  0.1436717E-01    10.353  0.1746769E-03  0.3520192E-02  0.1842354E-02
   317.103  0.1609618E-02  0.1611907E-01  0.1437139E-01    10.353  0.1747876E-03  0.3519086E-02  0.1848303E-02
   317.107  0.1609625E-02  0.1611651E-01  0.1437646E-01    10.353  0.1748750E-03  0.3519509E-02  0.1853777E-02
   317.111  0.1609649E-02  0.1611344E-01  0.1438182E-01    10.353  0.1749503E-03  0.3520160E-02  0.1858775E-02
   317.115  0.1609679E-02  0.1610995E-01  0.1438652E-01    10.353  0.1750266E-03  0.3520633E-02  0.1863154E-02
   317.119  0.1609713E-02  0.1610642E-01  0.1438974E-01    10.353  0.1751032E-03  0.3520816E-02  0.1866680E-02
   317.123  0.1609751E-02  0.1610280E-01  0.1439288E-01    10.353  0.1751777E-03  0.3521117E-02  0.1869898E-02
   317.127  0.1609792E-02  0.1609873E-01  0.1439573E-01    10.353  0.1752490E-03  0.3521758E-02  0.1872474E-02
   317.131  0.1609836E-02  0.1609450E-01  0.1439740E-01    10.353  0.1753159E-03  0.3522219E-02  0.1874325E-02
   317.135  0.1609883E-02  0.1608985E-01  0.1439832E-01    10.353  0.1753775E-03  0.3522966E-02  0.1875706E-02
   317.139  0.1609932E-02  0.1608513E-01  0.1439868E-01    10.353  0.1754352E-03  0.3523993E-02  0.1876797E-02
   317.143  0.1609985E-02  0.1608045E-01  0.1439823E-01    10.352  0.1754867E-03  0.3525122E-02  0.1878614E-02
   317.147  0.1610040E-02  0.1607641E-01  0.1439624E-01    10.352  0.1755325E-03  0.3525634E-02  0.1878988E-02
   317.150  0.1610095E-02  0.1607476E-01  0.1439642E-01    10.352  0.1755710E-03  0.3526301E-02  0.1881188E-02
   317.154  0.1610150E-02  0.1607181E-01  0.1439697E-01    10.352  0.1756017E-03  0.3526225E-02  0.1884038E-02
   317.158  0.1610204E-02  0.1606866E-01  0.1439668E-01    10.352  0.1756238E-03  0.3526617E-02  0.1885959E-02
   317.162  0.1610254E-02  0.1607012E-01  0.1439880E-01    10.352  0.1756371E-03  0.3522968E-02  0.1887941E-02
   317.166  0.1610301E-02  0.1606744E-01  0.1440000E-01    10.352  0.1756416E-03  0.3521548E-02  0.1889258E-02
   317.170  0.1610341E-02  0.1606611E-01  0.1439890E-01    10.352  0.1756354E-03  0.3522107E-02  0.1890023E-02
   317.174  0.1610357E-02  0.1606435E-01  0.1439588E-01    10.352  0.1756039E-03  0.3523896E-02  0.1890391E-02
   317.178  0.1610346E-02  0.1606252E-01  0.1439134E-01    10.352  0.1755461E-03  0.3526789E-02  0.1890556E-02
   317.182  0.1610317E-02  0.1606042E-01  0.1438536E-01    10.352  0.1754703E-03  0.3530427E-02  0.1890349E-02
   317.186  0.1610272E-02  0.1606016E-01  0.1438172E-01    10.352  0.1753809E-03  0.3535113E-02  0.1891364E-02
   317.190  0.1610213E-02  0.1605939E-01  0.1437917E-01    10.352  0.1752794E-03  0.3540666E-02  0.1891191E-02
   317.194  0.1610146E-02  0.1605824E-01  0.1437591E-01    10.352  0.1751634E-03  0.3546448E-02  0.1893095E-02
   317.198  0.1610087E-02  0.1605556E-01  0.1437414E-01    10.352  0.1750169E-03  0.3552696E-02  0.1895665E-02
   317.202  0.1610037E-02  0.1605113E-01  0.1437331E-01    10.352  0.1748426E-03  0.3559072E-02  0.1898787E-02
   317.206  0.1609998E-02  0.1604547E-01  0.1437340E-01    10.352  0.1746443E-03  0.3565898E-02  0.1901690E-02
   317.209  0.1609971E-02  0.1603770E-01  0.1437427E-01    10.352  0.1744262E-03  0.3572630E-02  0.1904476E-02
   317.213  0.1609957E-02  0.1602959E-01  0.1437534E-01    10.352  0.1741926E-03  0.3579174E-02  0.1906798E-02
   317.217  0.1609955E-02  0.1602676E-01  0.1438367E-01    10.352  0.1739488E-03  0.3579916E-02  0.1910719E-02
   317.221  0.1609966E-02  0.1602322E-01  0.1439282E-01    10.352  0.1737001E-03  0.3580402E-02  0.1915470E-02
   317.225  0.1609990E-02  0.1601777E-01  0.1440128E-01    10.352  0.1734518E-03  0.3581288E-02  0.1919882E-02
   317.229  0.1610020E-02  0.1601109E-01  0.1440932E-01    10.352  0.1732160E-03  0.3581895E-02  0.1923661E-02
   317.233  0.1610050E-02  0.1600308E-01  0.1441445E-01    10.352  0.1730059E-03  0.3582936E-02  0.1926636E-02
   317.237  0.1610079E-02  0.1599341E-01  0.1441716E-01    10.352  0.1728258E-03  0.3584062E-02  0.1930035E-02
   317.241  0.1610107E-02  0.1598128E-01  0.1441860E-01    10.352  0.1726788E-03  0.3584914E-02  0.1931885E-02
   317.245  0.1610134E-02  0.1596757E-01  0.1441837E-01    10.352  0.1725684E-03  0.3586311E-02  0.1933188E-02
   317.249  0.1610158E-02  0.1595238E-01  0.1441562E-01    10.352  0.1724967E-03  0.3588112E-02  0.1934058E-02
   317.253  0.1610180E-02  0.1593865E-01  0.1441429E-01    10.352  0.1724650E-03  0.3590201E-02  0.1936287E-02
   317.257  0.1610199E-02  0.1593171E-01  0.1441949E-01    10.352  0.1724744E-03  0.3591373E-02  0.1942763E-02
   317.261  0.1610214E-02  0.1592467E-01  0.1442345E-01    10.352  0.1725249E-03  0.3592286E-02  0.1950200E-02
   317.265  0.1610226E-02  0.1592322E-01  0.1443256E-01    10.352  0.1726146E-03  0.3592566E-02  0.1962016E-02
   317.269  0.1610238E-02  0.1592363E-01  0.1444289E-01    10.352  0.1727456E-03  0.3593048E-02  0.1976114E-02
   317.272  0.1610249E-02  0.1592411E-01  0.1445340E-01    10.352  0.1729149E-03  0.3593845E-02  0.1990822E-02
   317.276  0.1610260E-02  0.1592466E-01  0.1446373E-01    10.352  0.1731200E-03  0.3593872E-02  0.2007211E-02
   317.280  0.1610279E-02  0.1592483E-01  0.1447399E-01    10.352  0.1733454E-03  0.3593932E-02  0.2024080E-02
   317.284  0.1610317E-02  0.1592495E-01  0.1448515E-01    10.352  0.1735703E-03  0.3594133E-02  0.2040996E-02
   317.288  0.1610375E-02  0.1592506E-01  0.1449763E-01    10.352  0.1737891E-03  0.3594597E-02  0.2057239E-02
   317.292  0.1610452E-02  0.1592514E-01  0.1451074E-01    10.352  0.1739970E-03  0.3595074E-02  0.2072872E-02
   317.296  0.1610545E-02  0.1592659E-01  0.1452480E-01    10.352  0.1741906E-03  0.3594558E-02  0.2087842E-02
   317.300  0.1610654E-02  0.1592985E-01  0.1453926E-01    10.352  0.1743648E-03  0.3594706E-02  0.2100964E-02
   317.304  0.1610775E-02  0.1593058E-01  0.1455307E-01    10.352  0.1745174E-03  0.3594601E-02  0.2112327E-02
   317.308  0.1610908E-02  0.1593083E-01  0.1456594E-01    10.352  0.1746440E-03  0.3594112E-02  0.2121559E-02
   317.312  0.1611048E-02  0.1593071E-01  0.1457718E-01    10.352  0.1747428E-03  0.3593395E-02  0.2128133E-02
   317.316  0.1611193E-02  0.1593040E-01  0.1458755E-01    10.352  0.1748113E-03  0.3593608E-02  0.2132418E-02
   317.320  0.1611340E-02  0.1593048E-01  0.1459524E-01    10.352  0.1748480E-03  0.3594091E-02  0.2135058E-02
   317.324  0.1611487E-02  0.1593121E-01  0.1460209E-01    10.352  0.1748533E-03  0.3595475E-02  0.2136363E-02
   317.328  0.1611624E-02  0.1593181E-01  0.1460628E-01    10.352  0.1748325E-03  0.3596257E-02  0.2133908E-02
   317.331  0.1611738E-02  0.1593363E-01  0.1460800E-01    10.352  0.1748020E-03  0.3595766E-02  0.2130184E-02
   317.335  0.1611826E-02  0.1593371E-01  0.1460721E-01    10.352  0.1747624E-03  0.3596213E-02  0.2124224E-02
   317.339  0.1611881E-02  0.1593680E-01  0.1460334E-01    10.352  0.1747190E-03  0.3595157E-02  0.2116405E-02
   317.343  0.1611897E-02  0.1594189E-01  0.1459784E-01    10.352  0.1746905E-03  0.3592677E-02  0.2108707E-02
   317.347  0.1611884E-02  0.1594767E-01  0.1459415E-01    10.352  0.1746908E-03  0.3589090E-02  0.2102246E-02
   317.351  0.1611846E-02  0.1595358E-01  0.1459065E-01    10.352  0.1747198E-03  0.3584606E-02  0.2096431E-02
   317.355  0.1611782E-02  0.1595790E-01  0.1458742E-01    10.352  0.1747764E-03  0.3576825E-02  0.2092265E-02
   317.359  0.1611696E-02  0.1596405E-01  0.1458457E-01    10.352  0.1748593E-03  0.3572469E-02  0.2088960E-02
   317.363  0.1611586E-02  0.1596916E-01  0.1458246E-01    10.352  0.1749600E-03  0.3568252E-02  0.2085932E-02
   317.367  0.1611445E-02  0.1597346E-01  0.1457816E-01    10.352  0.1750628E-03  0.3565575E-02  0.2083859E-02
   317.371  0.1611271E-02  0.1597603E-01  0.1457371E-01    10.352  0.1751518E-03  0.3564266E-02  0.2077904E-02
   317.375  0.1611061E-02  0.1597720E-01  0.1456666E-01    10.352  0.1752150E-03  0.3565078E-02  0.2069947E-02
   317.379  0.1610820E-02  0.1597837E-01  0.1455926E-01    10.352  0.1752501E-03  0.3567645E-02  0.2059764E-02
   317.383  0.1610555E-02  0.1598052E-01  0.1455311E-01    10.351  0.1752566E-03  0.3568045E-02  0.2044971E-02
   317.386  0.1610272E-02  0.1598176E-01  0.1454866E-01    10.351  0.1752339E-03  0.3568307E-02  0.2026082E-02
   317.390  0.1609983E-02  0.1598111E-01  0.1454468E-01    10.351  0.1751771E-03  0.3569504E-02  0.2005388E-02
   317.394  0.1609696E-02  0.1597983E-01  0.1454171E-01    10.351  0.1750865E-03  0.3572302E-02  0.1984067E-02
   317.398  0.1609424E-02  0.1597642E-01  0.1453969E-01    10.351  0.1749567E-03  0.3577554E-02  0.1962903E-02
   317.402  0.1609178E-02  0.1597055E-01  0.1453977E-01    10.351  0.1747839E-03  0.3584370E-02  0.1941283E-02
   317.406  0.1608966E-02  0.1596277E-01  0.1454236E-01    10.351  0.1745718E-03  0.3592484E-02  0.1920493E-02
   317.410  0.1608792E-02  0.1595464E-01  0.1454680E-01    10.351  0.1743245E-03  0.3601907E-02  0.1900877E-02
   317.414  0.1608661E-02  0.1594589E-01  0.1455301E-01    10.351  0.1740488E-03  0.3612902E-02  0.1881592E-02
   317.418  0.1608567E-02  0.1593964E-01  0.1456357E-01    10.351  0.1737441E-03  0.3625178E-02  0.1866385E-02
   317.422  0.1608483E-02  0.1593783E-01  0.1457757E-01    10.351  0.1733902E-03  0.3635406E-02  0.1852901E-02
   317.426  0.1608409E-02  0.1593646E-01  0.1459326E-01    10.351  0.1729903E-03  0.3645341E-02  0.1840100E-02
   317.430  0.1608336E-02  0.1593644E-01  0.1460462E-01    10.351  0.1725420E-03  0.3656065E-02  0.1826408E-02
   317.434  0.1608267E-02  0.1593703E-01  0.1461801E-01    10.351  0.1720567E-03  0.3667643E-02  0.1815392E-02
   317.438  0.1608191E-02  0.1593904E-01  0.1462955E-01    10.351  0.1715527E-03  0.3679202E-02  0.1805468E-02
   317.441  0.1608103E-02  0.1594269E-01  0.1463986E-01    10.351  0.1710526E-03  0.3689598E-02  0.1798278E-02
   317.445  0.1608003E-02  0.1594937E-01  0.1465182E-01    10.351  0.1705685E-03  0.3703083E-02  0.1796711E-02
   317.449  0.1607894E-02  0.1595588E-01  0.1466210E-01    10.351  0.1701116E-03  0.3715104E-02  0.1797555E-02
   317.453  0.1607777E-02  0.1596271E-01  0.1467262E-01    10.351  0.1696933E-03  0.3727665E-02  0.1803243E-02
   317.457  0.1607654E-02  0.1597129E-01  0.1468395E-01    10.351  0.1693243E-03  0.3740751E-02  0.1811184E-02
   317.461  0.1607527E-02  0.1597911E-01  0.1469224E-01    10.351  0.1690122E-03  0.3752891E-02  0.1823580E-02
   317.465  0.1607398E-02  0.1598652E-01  0.1469928E-01    10.351  0.1687652E-03  0.3764349E-02  0.1836989E-02
   317.469  0.1607268E-02  0.1599272E-01  0.1470639E-01    10.351  0.1685891E-03  0.3774834E-02  0.1853224E-02
   317.473  0.1607141E-02  0.1599795E-01  0.1471280E-01    10.351  0.1684867E-03  0.3785267E-02  0.1871556E-02
   317.477  0.1607018E-02  0.1600137E-01  0.1471767E-01    10.351  0.1684609E-03  0.3794332E-02  0.1891419E-02
   317.481  0.1606895E-02  0.1600344E-01  0.1472079E-01    10.351  0.1685166E-03  0.3801992E-02  0.1911639E-02
   317.485  0.1606761E-02  0.1600467E-01  0.1472217E-01    10.351  0.1686645E-03  0.3807200E-02  0.1932928E-02
   317.489  0.1606631E-02  0.1600461E-01  0.1472308E-01    10.351  0.1688882E-03  0.3810414E-02  0.1952764E-02
   317.493  0.1606508E-02  0.1600264E-01  0.1472374E-01    10.351  0.1691821E-03  0.3813185E-02  0.1970805E-02
   317.496  0.1606402E-02  0.1599911E-01  0.1472403E-01    10.351  0.1695315E-03  0.3815434E-02  0.1987726E-02
   317.500  0.1606325E-02  0.1599352E-01  0.1472505E-01    10.351  0.1699130E-03  0.3817403E-02  0.2002990E-02
   317.504  0.1606281E-02  0.1598560E-01  0.1472721E-01    10.351  0.1703165E-03  0.3819411E-02  0.2016115E-02
   317.508  0.1606272E-02  0.1597546E-01  0.1472971E-01    10.351  0.1707321E-03  0.3822255E-02  0.2026520E-02
   317.512  0.1606299E-02  0.1596404E-01  0.1473247E-01    10.351  0.1711497E-03  0.3825855E-02  0.2034693E-02
   317.516  0.1606361E-02  0.1594972E-01  0.1473537E-01    10.351  0.1715593E-03  0.3830873E-02  0.2039721E-02
   317.520  0.1606460E-02  0.1593307E-01  0.1473938E-01    10.351  0.1719513E-03  0.3837363E-02  0.2043424E-02
   317.524  0.1606598E-02  0.1592098E-01  0.1474745E-01    10.351  0.1723236E-03  0.3841576E-02  0.2042606E-02
   317.528  0.1606782E-02  0.1590864E-01  0.1475621E-01    10.351  0.1726815E-03  0.3846685E-02  0.2039596E-02
   317.532  0.1607016E-02  0.1589484E-01  0.1476633E-01    10.351  0.1730280E-03  0.3853331E-02  0.2035478E-02
   317.536  0.1607303E-02  0.1588014E-01  0.1477765E-01    10.351  0.1733654E-03  0.3861091E-02  0.2032329E-02
   317.540  0.1607638E-02  0.1586656E-01  0.1479054E-01    10.351  0.1736875E-03  0.3869629E-02  0.2031040E-02
   317.544  0.1608015E-02  0.1585991E-01  0.1481110E-01    10.351  0.1739851E-03  0.3878756E-02  0.2034993E-02
   317.548  0.1608424E-02  0.1585217E-01  0.1483060E-01    10.351  0.1742523E-03  0.3888314E-02  0.2037905E-02
   317.551  0.1608859E-02  0.1584394E-01  0.1484840E-01    10.351  0.1744834E-03  0.3899501E-02  0.2038214E-02
   317.555  0.1609309E-02  0.1583482E-01  0.1486350E-01    10.351  0.1746727E-03  0.3910967E-02  0.2037078E-02
   317.559  0.1609766E-02  0.1582574E-01  0.1487647E-01    10.351  0.1748168E-03  0.3923149E-02  0.2034614E-02
   317.563  0.1610219E-02  0.1581854E-01  0.1488650E-01    10.351  0.1749116E-03  0.3937180E-02  0.2029739E-02
   317.567  0.1610658E-02  0.1580923E-01  0.1489214E-01    10.350  0.1749562E-03  0.3949977E-02  0.2022329E-02
   317.571  0.1611073E-02  0.1580055E-01  0.1489471E-01    10.350  0.1749507E-03  0.3963570E-02  0.2013275E-02
   317.575  0.1611421E-02  0.1579210E-01  0.1489124E-01    10.350  0.1749252E-03  0.3976536E-02  0.2005694E-02
   317.579  0.1611678E-02  0.1578462E-01  0.1487960E-01    10.350  0.1748873E-03  0.3989183E-02  0.2000085E-02
   317.583  0.1611824E-02  0.1577841E-01  0.1486052E-01    10.350  0.1748137E-03  0.4002590E-02  0.1993999E-02
   317.587  0.1611857E-02  0.1577389E-01  0.1483447E-01    10.350  0.1747097E-03  0.4014468E-02  0.1987616E-02
   317.591  0.1611801E-02  0.1577092E-01  0.1480369E-01    10.350  0.1746046E-03  0.4025410E-02  0.1981140E-02
   317.595  0.1611682E-02  0.1576910E-01  0.1477369E-01    10.350  0.1745171E-03  0.4034881E-02  0.1978535E-02
   317.599  0.1611506E-02  0.1576820E-01  0.1474479E-01    10.350  0.1744496E-03  0.4043036E-02  0.1977032E-02
   317.602  0.1611278E-02  0.1576869E-01  0.1471683E-01    10.350  0.1744030E-03  0.4049624E-02  0.1976012E-02
   317.606  0.1611006E-02  0.1577005E-01  0.1469131E-01    10.350  0.1743697E-03  0.4055195E-02  0.1973973E-02
   317.610  0.1610697E-02  0.1577242E-01  0.1466750E-01    10.350  0.1743338E-03  0.4059479E-02  0.1971468E-02
   317.614  0.1610358E-02  0.1577521E-01  0.1464663E-01    10.350  0.1742953E-03  0.4062132E-02  0.1967812E-02
   317.618  0.1609999E-02  0.1577881E-01  0.1462806E-01    10.350  0.1742540E-03  0.4063598E-02  0.1961869E-02
   317.622  0.1609629E-02  0.1578278E-01  0.1461477E-01    10.350  0.1742101E-03  0.4062949E-02  0.1955980E-02
   317.626  0.1609262E-02  0.1578695E-01  0.1460266E-01    10.350  0.1741594E-03  0.4061217E-02  0.1943823E-02
   317.630  0.1608926E-02  0.1579033E-01  0.1459497E-01    10.350  0.1740835E-03  0.4058676E-02  0.1926856E-02
   317.634  0.1608633E-02  0.1579475E-01  0.1459381E-01    10.350  0.1739812E-03  0.4055755E-02  0.1906545E-02
   317.638  0.1608389E-02  0.1579754E-01  0.1459738E-01    10.350  0.1738544E-03  0.4054688E-02  0.1882940E-02
   317.642  0.1608200E-02  0.1580292E-01  0.1460695E-01    10.350  0.1737049E-03  0.4048046E-02  0.1855197E-02
   317.646  0.1608072E-02  0.1580720E-01  0.1462050E-01    10.350  0.1735362E-03  0.4038849E-02  0.1824975E-02
   317.650  0.1608005E-02  0.1581095E-01  0.1463738E-01    10.350  0.1733527E-03  0.4031693E-02  0.1793317E-02
   317.653  0.1608003E-02  0.1581324E-01  0.1465714E-01    10.350  0.1731584E-03  0.4024669E-02  0.1761439E-02
   317.657  0.1608064E-02  0.1581471E-01  0.1467755E-01    10.350  0.1729588E-03  0.4018254E-02  0.1729877E-02
   317.661  0.1608185E-02  0.1581416E-01  0.1469863E-01    10.350  0.1727599E-03  0.4011313E-02  0.1700113E-02
   317.665  0.1608362E-02  0.1581271E-01  0.1472013E-01    10.350  0.1725700E-03  0.4005082E-02  0.1672413E-02
   317.669  0.1608587E-02  0.1581161E-01  0.1474323E-01    10.350  0.1723953E-03  0.4000977E-02  0.1650072E-02
   317.673  0.1608855E-02  0.1580999E-01  0.1476770E-01    10.350  0.1722414E-03  0.4000390E-02  0.1634172E-02
   317.677  0.1609159E-02  0.1580910E-01  0.1478913E-01    10.350  0.1721134E-03  0.4000474E-02  0.1621027E-02
   317.681  0.1609489E-02  0.1580657E-01  0.1480933E-01    10.350  0.1720160E-03  0.4000799E-02  0.1611250E-02
   317.685  0.1609836E-02  0.1580361E-01  0.1482612E-01    10.350  0.1719527E-03  0.4001303E-02  0.1604269E-02
   317.689  0.1610191E-02  0.1579936E-01  0.1484011E-01    10.350  0.1719259E-03  0.4001290E-02  0.1599383E-02
   317.693  0.1610545E-02  0.1579514E-01  0.1485017E-01    10.350  0.1719378E-03  0.4003203E-02  0.1597600E-02
   317.697  0.1610886E-02  0.1579030E-01  0.1485652E-01    10.350  0.1719860E-03  0.4005395E-02  0.1598070E-02
   317.701  0.1611203E-02  0.1578787E-01  0.1485933E-01    10.350  0.1720660E-03  0.4007965E-02  0.1603846E-02
   317.704  0.1611487E-02  0.1578459E-01  0.1485983E-01    10.350  0.1721770E-03  0.4010558E-02  0.1608367E-02
   317.708  0.1611731E-02  0.1578095E-01  0.1485564E-01    10.350  0.1723161E-03  0.4013400E-02  0.1614730E-02
   317.712  0.1611929E-02  0.1577787E-01  0.1484712E-01    10.350  0.1724809E-03  0.4016384E-02  0.1621831E-02
   317.716  0.1612072E-02  0.1577473E-01  0.1483440E-01    10.350  0.1726604E-03  0.4019915E-02  0.1629379E-02
   317.720  0.1612178E-02  0.1577167E-01  0.1481987E-01    10.349  0.1728213E-03  0.4023763E-02  0.1634672E-02
   317.724  0.1612264E-02  0.1576924E-01  0.1480564E-01    10.349  0.1729436E-03  0.4028153E-02  0.1635975E-02
   317.728  0.1612328E-02  0.1576703E-01  0.1479056E-01    10.349  0.1730249E-03  0.4032541E-02  0.1633738E-02
   317.732  0.1612370E-02  0.1577075E-01  0.1478186E-01    10.349  0.1730636E-03  0.4047056E-02  0.1635619E-02
   317.736  0.1612388E-02  0.1577454E-01  0.1477398E-01    10.349  0.1730591E-03  0.4061560E-02  0.1636260E-02
   317.740  0.1612387E-02  0.1577857E-01  0.1476568E-01    10.349  0.1730208E-03  0.4075676E-02  0.1634815E-02
   317.744  0.1612383E-02  0.1578138E-01  0.1475912E-01    10.349  0.1729723E-03  0.4087464E-02  0.1632509E-02
   317.748  0.1612376E-02  0.1578344E-01  0.1475266E-01    10.349  0.1729160E-03  0.4097676E-02  0.1629490E-02
   317.752  0.1612366E-02  0.1578491E-01  0.1474670E-01    10.349  0.1728530E-03  0.4106027E-02  0.1625394E-02
   317.755  0.1612355E-02  0.1578719E-01  0.1474228E-01    10.349  0.1727849E-03  0.4111208E-02  0.1621280E-02
   317.759  0.1612342E-02  0.1578956E-01  0.1473762E-01    10.349  0.1727131E-03  0.4114528E-02  0.1617427E-02
   317.763  0.1612327E-02  0.1579192E-01  0.1473331E-01    10.349  0.1726405E-03  0.4116736E-02  0.1613282E-02
   317.767  0.1612313E-02  0.1579373E-01  0.1472892E-01    10.349  0.1725678E-03  0.4118052E-02  0.1609524E-02
   317.771  0.1612298E-02  0.1579538E-01  0.1472549E-01    10.349  0.1724973E-03  0.4118888E-02  0.1606195E-02
   317.775  0.1612283E-02  0.1579689E-01  0.1472207E-01    10.349  0.1724312E-03  0.4118824E-02  0.1602050E-02
   317.779  0.1612275E-02  0.1579886E-01  0.1471887E-01    10.349  0.1723749E-03  0.4118589E-02  0.1598882E-02
   317.783  0.1612244E-02  0.1579926E-01  0.1471263E-01    10.349  0.1723664E-03  0.4117576E-02  0.1600242E-02
   317.787  0.1612131E-02  0.1579888E-01  0.1469905E-01    10.349  0.1724605E-03  0.4116473E-02  0.1612107E-02
   317.791  0.1611940E-02  0.1579771E-01  0.1467833E-01    10.349  0.1726553E-03  0.4115174E-02  0.1634101E-02
   317.795  0.1611676E-02  0.1579588E-01  0.1465222E-01    10.349  0.1729460E-03  0.4113627E-02  0.1665079E-02
   317.799  0.1611347E-02  0.1579362E-01  0.1462218E-01    10.349  0.1733264E-03  0.4112249E-02  0.1703906E-02
   317.802  0.1610964E-02  0.1579104E-01  0.1458997E-01    10.349  0.1737874E-03  0.4110895E-02  0.1748706E-02
   317.806  0.1610536E-02  0.1578808E-01  0.1455638E-01    10.349  0.1743179E-03  0.4109977E-02  0.1797176E-02
   317.810  0.1610078E-02  0.1578453E-01  0.1452308E-01    10.349  0.1749045E-03  0.4109229E-02  0.1847282E-02
   317.814  0.1609602E-02  0.1578700E-01  0.1449661E-01    10.349  0.1755321E-03  0.4101342E-02  0.1888791E-02
   317.818  0.1609123E-02  0.1579651E-01  0.1447815E-01    10.349  0.1761838E-03  0.4084076E-02  0.1915051E-02
   317.822  0.1608654E-02  0.1580414E-01  0.1446388E-01    10.349  0.1768418E-03  0.4070019E-02  0.1941271E-02
   317.826  0.1608209E-02  0.1580953E-01  0.1445077E-01    10.349  0.1774867E-03  0.4059994E-02  0.1963634E-02
   317.830  0.1607802E-02  0.1581272E-01  0.1443993E-01    10.349  0.1781004E-03  0.4054549E-02  0.1982246E-02
   317.834  0.1607447E-02  0.1581348E-01  0.1443173E-01    10.349  0.1786620E-03  0.4053645E-02  0.1996927E-02
   317.838  0.1607153E-02  0.1581174E-01  0.1442694E-01    10.349  0.1791549E-03  0.4057134E-02  0.2007249E-02
   317.842  0.1606931E-02  0.1580668E-01  0.1442455E-01    10.349  0.1795640E-03  0.4065262E-02  0.2012872E-02
   317.846  0.1606787E-02  0.1579948E-01  0.1442500E-01    10.349  0.1798774E-03  0.4078339E-02  0.2014046E-02
   317.850  0.1606724E-02  0.1579026E-01  0.1442744E-01    10.349  0.1800856E-03  0.4096190E-02  0.2010875E-02
   317.853  0.1606746E-02  0.1577902E-01  0.1443198E-01    10.349  0.1801830E-03  0.4117953E-02  0.2001975E-02
   317.857  0.1606853E-02  0.1576846E-01  0.1444145E-01    10.349  0.1801693E-03  0.4140633E-02  0.1988228E-02
   317.861  0.1607046E-02  0.1576964E-01  0.1446585E-01    10.349  0.1800498E-03  0.4146099E-02  0.1951465E-02
   317.865  0.1607314E-02  0.1577060E-01  0.1449203E-01    10.348  0.1798252E-03  0.4151811E-02  0.1910244E-02
   317.869  0.1607643E-02  0.1577209E-01  0.1451877E-01    10.348  0.1794981E-03  0.4157526E-02  0.1866474E-02
   317.873  0.1608027E-02  0.1577532E-01  0.1454574E-01    10.348  0.1790792E-03  0.4162996E-02  0.1821773E-02
   317.877  0.1608457E-02  0.1577665E-01  0.1457123E-01    10.348  0.1785905E-03  0.4168639E-02  0.1777846E-02
   317.881  0.1608925E-02  0.1577855E-01  0.1459496E-01    10.348  0.1780521E-03  0.4174527E-02  0.1735825E-02
   317.885  0.1609418E-02  0.1577925E-01  0.1461883E-01    10.348  0.1774800E-03  0.4178341E-02  0.1696954E-02
   317.889  0.1609920E-02  0.1577981E-01  0.1463693E-01    10.348  0.1768923E-03  0.4180854E-02  0.1663277E-02
   317.893  0.1610402E-02  0.1578149E-01  0.1465012E-01    10.348  0.1763175E-03  0.4182877E-02  0.1636087E-02
   317.897  0.1610844E-02  0.1578410E-01  0.1465789E-01    10.348  0.1757782E-03  0.4184125E-02  0.1616207E-02
   317.900  0.1611233E-02  0.1578742E-01  0.1466049E-01    10.348  0.1752896E-03  0.4184530E-02  0.1602459E-02
   317.904  0.1611558E-02  0.1579228E-01  0.1465679E-01    10.348  0.1748647E-03  0.4185978E-02  0.1596940E-02
   317.908  0.1611798E-02  0.1579748E-01  0.1464984E-01    10.348  0.1744981E-03  0.4186786E-02  0.1595914E-02
   317.912  0.1611941E-02  0.1580398E-01  0.1463516E-01    10.348  0.1741925E-03  0.4189119E-02  0.1603649E-02
   317.916  0.1611982E-02  0.1580926E-01  0.1461542E-01    10.348  0.1739530E-03  0.4188376E-02  0.1618017E-02
   317.920  0.1611918E-02  0.1581850E-01  0.1459077E-01    10.348  0.1737855E-03  0.4194125E-02  0.1639610E-02
   317.924  0.1611749E-02  0.1582946E-01  0.1456530E-01    10.348  0.1736935E-03  0.4199063E-02  0.1666715E-02
   317.928  0.1611493E-02  0.1584126E-01  0.1453739E-01    10.348  0.1736653E-03  0.4203603E-02  0.1701240E-02
   317.932  0.1611222E-02  0.1585191E-01  0.1451335E-01    10.348  0.1736444E-03  0.4208706E-02  0.1733080E-02
   317.936  0.1610945E-02  0.1586023E-01  0.1449386E-01    10.348  0.1736272E-03  0.4214259E-02  0.1761302E-02
   317.940  0.1610669E-02  0.1586815E-01  0.1447798E-01    10.348  0.1736149E-03  0.4220925E-02  0.1786945E-02
   317.944  0.1610401E-02  0.1587429E-01  0.1446542E-01    10.348  0.1736071E-03  0.4228010E-02  0.1810414E-02
   317.947  0.1610147E-02  0.1587834E-01  0.1445638E-01    10.348  0.1736047E-03  0.4235627E-02  0.1831171E-02
   317.951  0.1609913E-02  0.1588037E-01  0.1444980E-01    10.348  0.1736080E-03  0.4243332E-02  0.1849911E-02
   317.955  0.1609705E-02  0.1588017E-01  0.1444568E-01    10.348  0.1736163E-03  0.4250617E-02  0.1868357E-02
   317.959  0.1609527E-02  0.1587943E-01  0.1444304E-01    10.348  0.1736303E-03  0.4260726E-02  0.1885329E-02
   317.963  0.1609376E-02  0.1587627E-01  0.1444172E-01    10.348  0.1736599E-03  0.4269042E-02  0.1900649E-02
   317.967  0.1609252E-02  0.1587330E-01  0.1444412E-01    10.348  0.1737107E-03  0.4273457E-02  0.1910456E-02
   317.971  0.1609157E-02  0.1587053E-01  0.1444760E-01    10.348  0.1737794E-03  0.4276693E-02  0.1918512E-02
   317.975  0.1609091E-02  0.1586455E-01  0.1445195E-01    10.348  0.1738649E-03  0.4275451E-02  0.1924793E-02
   317.979  0.1609057E-02  0.1585982E-01  0.1445774E-01    10.348  0.1739649E-03  0.4278254E-02  0.1930157E-02
   317.983  0.1609056E-02  0.1585210E-01  0.1446300E-01    10.348  0.1740769E-03  0.4280652E-02  0.1934197E-02
   317.987  0.1609088E-02  0.1584754E-01  0.1447221E-01    10.348  0.1741989E-03  0.4281036E-02  0.1938515E-02
   317.990  0.1609153E-02  0.1584234E-01  0.1448338E-01    10.348  0.1743280E-03  0.4279953E-02  0.1941720E-02
   317.994  0.1609249E-02  0.1583558E-01  0.1449410E-01    10.347  0.1744619E-03  0.4278588E-02  0.1942971E-02
   317.998  0.1609375E-02  0.1583128E-01  0.1450646E-01    10.347  0.1745968E-03  0.4273745E-02  0.1943758E-02
   318.002  0.1609529E-02  0.1582730E-01  0.1451927E-01    10.347  0.1747307E-03  0.4267989E-02  0.1943432E-02
   318.006  0.1609706E-02  0.1582272E-01  0.1453212E-01    10.347  0.1748599E-03  0.4261897E-02  0.1942365E-02
   318.010  0.1609903E-02  0.1581688E-01  0.1454437E-01    10.347  0.1749822E-03  0.4255977E-02  0.1940745E-02
   318.014  0.1610096E-02  0.1581301E-01  0.1455617E-01    10.347  0.1750658E-03  0.4252677E-02  0.1937226E-02
   318.018  0.1610260E-02  0.1581263E-01  0.1456626E-01    10.347  0.1750772E-03  0.4254050E-02  0.1931647E-02
   318.022  0.1610392E-02  0.1581356E-01  0.1457650E-01    10.347  0.1750174E-03  0.4258816E-02  0.1926969E-02
   318.026  0.1610488E-02  0.1581602E-01  0.1458385E-01    10.347  0.1748874E-03  0.4266432E-02  0.1921499E-02
   318.030  0.1610546E-02  0.1581986E-01  0.1458929E-01    10.347  0.1746907E-03  0.4276523E-02  0.1915429E-02
   318.034  0.1610564E-02  0.1582459E-01  0.1459263E-01    10.347  0.1744328E-03  0.4287272E-02  0.1909091E-02
   318.037  0.1610550E-02  0.1582938E-01  0.1459555E-01    10.347  0.1741253E-03  0.4297697E-02  0.1903867E-02
   318.041  0.1610505E-02  0.1583488E-01  0.1459946E-01    10.347  0.1737798E-03  0.4309226E-02  0.1901137E-02
   318.045  0.1610432E-02  0.1583884E-01  0.1460127E-01    10.347  0.1734033E-03  0.4318755E-02  0.1898731E-02
   318.049  0.1610339E-02  0.1584073E-01  0.1460223E-01    10.347  0.1730045E-03  0.4324235E-02  0.1896367E-02
   318.053  0.1610228E-02  0.1584036E-01  0.1460083E-01    10.347  0.1725929E-03  0.4325843E-02  0.1892994E-02
   318.057  0.1610102E-02  0.1583770E-01  0.1459626E-01    10.347  0.1721756E-03  0.4323263E-02  0.1889064E-02
   318.061  0.1609975E-02  0.1583164E-01  0.1459273E-01    10.347  0.1717519E-03  0.4315897E-02  0.1885719E-02
   318.065  0.1609852E-02  0.1582399E-01  0.1458989E-01    10.347  0.1713260E-03  0.4302354E-02  0.1883653E-02
   318.069  0.1609743E-02  0.1582069E-01  0.1459423E-01    10.347  0.1709202E-03  0.4297349E-02  0.1893245E-02
   318.073  0.1609659E-02  0.1581837E-01  0.1460269E-01    10.347  0.1705531E-03  0.4295081E-02  0.1911316E-02
   318.077  0.1609606E-02  0.1581361E-01  0.1461290E-01    10.347  0.1702318E-03  0.4290456E-02  0.1932391E-02
   318.081  0.1609591E-02  0.1580661E-01  0.1462566E-01    10.347  0.1699573E-03  0.4281956E-02  0.1954670E-02
   318.084  0.1609614E-02  0.1579931E-01  0.1463920E-01    10.347  0.1697354E-03  0.4271769E-02  0.1978282E-02
   318.088  0.1609676E-02  0.1579087E-01  0.1465378E-01    10.347  0.1695710E-03  0.4259942E-02  0.2003328E-02
   318.092  0.1609775E-02  0.1578108E-01  0.1466947E-01    10.347  0.1694679E-03  0.4245454E-02  0.2029576E-02
   318.096  0.1609909E-02  0.1577074E-01  0.1468568E-01    10.347  0.1694288E-03  0.4229561E-02  0.2056527E-02
   318.100  0.1610075E-02  0.1575941E-01  0.1470105E-01    10.347  0.1694542E-03  0.4211924E-02  0.2084525E-02
   318.104  0.1610269E-02  0.1574707E-01  0.1471679E-01    10.347  0.1695437E-03  0.4193223E-02  0.2112714E-02
   318.108  0.1610488E-02  0.1573433E-01  0.1473048E-01    10.347  0.1696954E-03  0.4174262E-02  0.2140803E-02
   318.112  0.1610726E-02  0.1572606E-01  0.1474728E-01    10.346  0.1699062E-03  0.4162272E-02  0.2175370E-02
   318.116  0.1610978E-02  0.1572610E-01  0.1477020E-01    10.346  0.1701708E-03  0.4163935E-02  0.2222260E-02
   318.120  0.1611237E-02  0.1572666E-01  0.1479313E-01    10.346  0.1704837E-03  0.4165903E-02  0.2266335E-02
   318.124  0.1611499E-02  0.1572746E-01  0.1481338E-01    10.346  0.1708378E-03  0.4167773E-02  0.2310375E-02
   318.127  0.1611758E-02  0.1572811E-01  0.1483152E-01    10.346  0.1712249E-03  0.4169789E-02  0.2350303E-02
   318.131  0.1612019E-02  0.1572879E-01  0.1484740E-01    10.346  0.1716247E-03  0.4171381E-02  0.2388591E-02
   318.135  0.1612276E-02  0.1572901E-01  0.1486188E-01    10.346  0.1720182E-03  0.4172739E-02  0.2422205E-02
   318.139  0.1612514E-02  0.1572921E-01  0.1487216E-01    10.346  0.1723841E-03  0.4174451E-02  0.2448603E-02
   318.143  0.1612728E-02  0.1573191E-01  0.1487907E-01    10.346  0.1727135E-03  0.4179525E-02  0.2468053E-02
   318.147  0.1612913E-02  0.1573166E-01  0.1488177E-01    10.346  0.1729989E-03  0.4179438E-02  0.2479506E-02
   318.151  0.1613064E-02  0.1573118E-01  0.1488307E-01    10.346  0.1732336E-03  0.4179064E-02  0.2482590E-02
   318.155  0.1613180E-02  0.1573088E-01  0.1487891E-01    10.346  0.1734122E-03  0.4178615E-02  0.2481340E-02
   318.159  0.1613256E-02  0.1573012E-01  0.1487095E-01    10.346  0.1735303E-03  0.4178018E-02  0.2473882E-02
   318.163  0.1613291E-02  0.1572958E-01  0.1486057E-01    10.346  0.1735859E-03  0.4177381E-02  0.2460478E-02
   318.167  0.1613278E-02  0.1573109E-01  0.1484703E-01    10.346  0.1735841E-03  0.4176690E-02  0.2442480E-02
   318.170  0.1613210E-02  0.1573124E-01  0.1483049E-01    10.346  0.1735292E-03  0.4173397E-02  0.2418066E-02
   318.174  0.1613099E-02  0.1573079E-01  0.1481194E-01    10.346  0.1734338E-03  0.4169640E-02  0.2391011E-02
   318.178  0.1612978E-02  0.1573258E-01  0.1479569E-01    10.346  0.1733455E-03  0.4164070E-02  0.2367746E-02
   318.182  0.1612849E-02  0.1573472E-01  0.1478256E-01    10.346  0.1732702E-03  0.4158860E-02  0.2348183E-02
   318.186  0.1612718E-02  0.1573738E-01  0.1476954E-01    10.346  0.1732091E-03  0.4153886E-02  0.2333817E-02
   318.190  0.1612588E-02  0.1574017E-01  0.1476055E-01    10.346  0.1731640E-03  0.4148801E-02  0.2322571E-02
   318.194  0.1612461E-02  0.1574358E-01  0.1475417E-01    10.346  0.1731355E-03  0.4144494E-02  0.2313961E-02
   318.198  0.1612341E-02  0.1574618E-01  0.1474978E-01    10.346  0.1731238E-03  0.4140288E-02  0.2307541E-02
   318.202  0.1612232E-02  0.1574853E-01  0.1474648E-01    10.346  0.1731292E-03  0.4136389E-02  0.2303864E-02
   318.206  0.1612136E-02  0.1574958E-01  0.1474540E-01    10.346  0.1731509E-03  0.4134335E-02  0.2303122E-02
   318.210  0.1612056E-02  0.1575046E-01  0.1474461E-01    10.346  0.1731889E-03  0.4133091E-02  0.2302445E-02
   318.214  0.1611994E-02  0.1575104E-01  0.1474410E-01    10.346  0.1732414E-03  0.4132466E-02  0.2303157E-02
   318.217  0.1611951E-02  0.1575076E-01  0.1474422E-01    10.346  0.1733075E-03  0.4133334E-02  0.2304873E-02
   318.221  0.1611930E-02  0.1574954E-01  0.1474537E-01    10.346  0.1733855E-03  0.4135231E-02  0.2306529E-02
   318.225  0.1611930E-02  0.1574769E-01  0.1474679E-01    10.345  0.1734728E-03  0.4138368E-02  0.2310946E-02
   318.229  0.1611952E-02  0.1574561E-01  0.1474953E-01    10.345  0.1735680E-03  0.4142182E-02  0.2315612E-02
   318.233  0.1611997E-02  0.1574258E-01  0.1475198E-01    10.345  0.1736687E-03  0.4146761E-02  0.2320572E-02
   318.237  0.1612062E-02  0.1574109E-01  0.1475287E-01    10.345  0.1737728E-03  0.4156084E-02  0.2325343E-02
   318.241  0.1612146E-02  0.1573671E-01  0.1475648E-01    10.345  0.1738776E-03  0.4161557E-02  0.2329419E-02
   318.245  0.1612247E-02  0.1573184E-01  0.1475801E-01    10.345  0.1739817E-03  0.4167292E-02  0.2335169E-02
   318.249  0.1612364E-02  0.1572691E-01  0.1475954E-01    10.345  0.1740820E-03  0.4173688E-02  0.2340013E-02
   318.253  0.1612493E-02  0.1572165E-01  0.1476095E-01    10.345  0.1741770E-03  0.4180032E-02  0.2343706E-02
   318.256  0.1612631E-02  0.1571623E-01  0.1476206E-01    10.345  0.1742649E-03  0.4186515E-02  0.2347759E-02
   318.260  0.1612770E-02  0.1571096E-01  0.1476107E-01    10.345  0.1743499E-03  0.4193166E-02  0.2350626E-02
   318.264  0.1612903E-02  0.1570589E-01  0.1475745E-01    10.345  0.1744347E-03  0.4199968E-02  0.2353247E-02
   318.268  0.1613022E-02  0.1570113E-01  0.1475218E-01    10.345  0.1745094E-03  0.4206089E-02  0.2351724E-02
   318.272  0.1613115E-02  0.1569695E-01  0.1474450E-01    10.345  0.1745599E-03  0.4212244E-02  0.2347405E-02
   318.276  0.1613181E-02  0.1569568E-01  0.1473465E-01    10.345  0.1745859E-03  0.4219347E-02  0.2342145E-02
   318.280  0.1613217E-02  0.1569555E-01  0.1472356E-01    10.345  0.1745878E-03  0.4226444E-02  0.2334282E-02
   318.284  0.1613223E-02  0.1569655E-01  0.1471166E-01    10.345  0.1745655E-03  0.4233126E-02  0.2323856E-02
   318.288  0.1613197E-02  0.1569914E-01  0.1469809E-01    10.345  0.1745199E-03  0.4238930E-02  0.2311810E-02
   318.292  0.1613141E-02  0.1570286E-01  0.1468390E-01    10.345  0.1744531E-03  0.4243922E-02  0.2297473E-02
   318.296  0.1613056E-02  0.1570767E-01  0.1466830E-01    10.345  0.1743682E-03  0.4248241E-02  0.2282130E-02
   318.299  0.1612953E-02  0.1571331E-01  0.1465413E-01    10.345  0.1742825E-03  0.4251191E-02  0.2268234E-02
   318.303  0.1612838E-02  0.1571946E-01  0.1463925E-01    10.345  0.1742015E-03  0.4253886E-02  0.2255161E-02
   318.307  0.1612712E-02  0.1572656E-01  0.1462585E-01    10.345  0.1741277E-03  0.4255443E-02  0.2242658E-02
   318.311  0.1612580E-02  0.1573353E-01  0.1461256E-01    10.345  0.1740607E-03  0.4256621E-02  0.2231955E-02
   318.315  0.1612454E-02  0.1573972E-01  0.1460024E-01    10.345  0.1739956E-03  0.4258682E-02  0.2221966E-02
   318.319  0.1612337E-02  0.1574454E-01  0.1458877E-01    10.345  0.1739319E-03  0.4261771E-02  0.2213721E-02
   318.323  0.1612229E-02  0.1575032E-01  0.1457875E-01    10.345  0.1738730E-03  0.4264149E-02  0.2206846E-02
   318.327  0.1612130E-02  0.1575526E-01  0.1456918E-01    10.344  0.1738200E-03  0.4266236E-02  0.2200476E-02
   318.331  0.1612045E-02  0.1575958E-01  0.1456059E-01    10.344  0.1737736E-03  0.4268691E-02  0.2195188E-02
   318.335  0.1611974E-02  0.1576475E-01  0.1455341E-01    10.344  0.1737366E-03  0.4270575E-02  0.2190591E-02
   318.338  0.1611918E-02  0.1576972E-01  0.1454801E-01    10.344  0.1737105E-03  0.4272280E-02  0.2186596E-02
   318.342  0.1611879E-02  0.1577459E-01  0.1454306E-01    10.344  0.1736962E-03  0.4272599E-02  0.2183217E-02
   318.346  0.1611857E-02  0.1577839E-01  0.1453811E-01    10.344  0.1736938E-03  0.4272247E-02  0.2181104E-02
   318.350  0.1611845E-02  0.1578216E-01  0.1453375E-01    10.344  0.1737114E-03  0.4273587E-02  0.2181327E-02
   318.354  0.1611836E-02  0.1578625E-01  0.1452908E-01    10.344  0.1737553E-03  0.4274535E-02  0.2184387E-02
   318.358  0.1611827E-02  0.1579169E-01  0.1452502E-01    10.344  0.1738263E-03  0.4271671E-02  0.2186337E-02
   318.362  0.1611814E-02  0.1579688E-01  0.1452017E-01    10.344  0.1739318E-03  0.4268198E-02  0.2188624E-02
   318.366  0.1611796E-02  0.1580142E-01  0.1451506E-01    10.344  0.1740696E-03  0.4263918E-02  0.2190239E-02
   318.370  0.1611775E-02  0.1580629E-01  0.1450913E-01    10.344  0.1742368E-03  0.4258749E-02  0.2192474E-02
   318.374  0.1611750E-02  0.1581117E-01  0.1450333E-01    10.344  0.1744290E-03  0.4253197E-02  0.2195174E-02
   318.378  0.1611724E-02  0.1581599E-01  0.1449765E-01    10.344  0.1746417E-03  0.4247798E-02  0.2197230E-02
   318.381  0.1611696E-02  0.1582121E-01  0.1449155E-01    10.344  0.1748694E-03  0.4242768E-02  0.2198654E-02
   318.385  0.1611670E-02  0.1582586E-01  0.1448725E-01    10.344  0.1751071E-03  0.4238575E-02  0.2199460E-02
   318.389  0.1611645E-02  0.1583213E-01  0.1448476E-01    10.344  0.1753494E-03  0.4232649E-02  0.2200456E-02
   318.393  0.1611623E-02  0.1583960E-01  0.1448490E-01    10.344  0.1755890E-03  0.4226981E-02  0.2201213E-02
   318.397  0.1611605E-02  0.1584655E-01  0.1448548E-01    10.344  0.1758215E-03  0.4223424E-02  0.2200368E-02
   318.401  0.1611591E-02  0.1585319E-01  0.1448715E-01    10.344  0.1760408E-03  0.4221792E-02  0.2198318E-02
   318.405  0.1611583E-02  0.1585994E-01  0.1449024E-01    10.344  0.1762413E-03  0.4222294E-02  0.2194693E-02
   318.409  0.1611580E-02  0.1586597E-01  0.1449396E-01    10.344  0.1764188E-03  0.4224726E-02  0.2190996E-02
   318.413  0.1611584E-02  0.1587107E-01  0.1449795E-01    10.344  0.1765689E-03  0.4228474E-02  0.2186533E-02
   318.417  0.1611594E-02  0.1587542E-01  0.1450276E-01    10.344  0.1766884E-03  0.4234322E-02  0.2181363E-02
   318.420  0.1611608E-02  0.1587895E-01  0.1450802E-01    10.344  0.1767768E-03  0.4241418E-02  0.2176008E-02
   318.424  0.1611615E-02  0.1588223E-01  0.1451360E-01    10.343  0.1768409E-03  0.4249370E-02  0.2170524E-02
   318.428  0.1611622E-02  0.1588488E-01  0.1451925E-01    10.343  0.1768741E-03  0.4257815E-02  0.2164953E-02
   318.432  0.1611642E-02  0.1588700E-01  0.1452505E-01    10.343  0.1768890E-03  0.4265141E-02  0.2159303E-02
   318.436  0.1611674E-02  0.1588913E-01  0.1453215E-01    10.343  0.1768891E-03  0.4270862E-02  0.2153380E-02
   318.440  0.1611719E-02  0.1588985E-01  0.1453850E-01    10.343  0.1768740E-03  0.4275877E-02  0.2147332E-02
   318.444  0.1611775E-02  0.1588957E-01  0.1454417E-01    10.343  0.1768446E-03  0.4280775E-02  0.2141688E-02
   318.448  0.1611841E-02  0.1588882E-01  0.1455004E-01    10.343  0.1768011E-03  0.4285549E-02  0.2136803E-02
   318.452  0.1611916E-02  0.1588760E-01  0.1455624E-01    10.343  0.1767453E-03  0.4290407E-02  0.2131118E-02
   318.456  0.1611999E-02  0.1588877E-01  0.1456115E-01    10.343  0.1766781E-03  0.4300013E-02  0.2127028E-02
   318.460  0.1612083E-02  0.1588508E-01  0.1456531E-01    10.343  0.1765984E-03  0.4304396E-02  0.2123228E-02
   318.463  0.1612162E-02  0.1588334E-01  0.1456822E-01    10.343  0.1765030E-03  0.4308761E-02  0.2119663E-02
   318.467  0.1612233E-02  0.1588317E-01  0.1457119E-01    10.343  0.1763943E-03  0.4312561E-02  0.2115976E-02
   318.471  0.1612295E-02  0.1588350E-01  0.1457364E-01    10.343  0.1762749E-03  0.4316105E-02  0.2112435E-02
   318.475  0.1612347E-02  0.1588391E-01  0.1457324E-01    10.343  0.1761475E-03  0.4319596E-02  0.2106800E-02
   318.479  0.1612392E-02  0.1588425E-01  0.1457436E-01    10.343  0.1760139E-03  0.4323339E-02  0.2104193E-02
   318.483  0.1612428E-02  0.1588426E-01  0.1457555E-01    10.343  0.1758776E-03  0.4326424E-02  0.2101934E-02
   318.487  0.1612455E-02  0.1588462E-01  0.1457495E-01    10.343  0.1757413E-03  0.4330089E-02  0.2100094E-02
   318.491  0.1612473E-02  0.1588377E-01  0.1457320E-01    10.343  0.1756076E-03  0.4333437E-02  0.2099144E-02
   318.495  0.1612480E-02  0.1588270E-01  0.1457029E-01    10.343  0.1754793E-03  0.4336446E-02  0.2098245E-02
   318.499  0.1612486E-02  0.1588106E-01  0.1456733E-01    10.343  0.1753501E-03  0.4339657E-02  0.2096778E-02
   318.502  0.1612498E-02  0.1587884E-01  0.1456445E-01    10.343  0.1752159E-03  0.4343569E-02  0.2094639E-02
   318.506  0.1612516E-02  0.1587592E-01  0.1456284E-01    10.343  0.1750798E-03  0.4347573E-02  0.2092471E-02
   318.510  0.1612538E-02  0.1587244E-01  0.1456007E-01    10.343  0.1749417E-03  0.4351980E-02  0.2087871E-02
   318.514  0.1612554E-02  0.1586882E-01  0.1455714E-01    10.343  0.1747939E-03  0.4356683E-02  0.2082800E-02
   318.518  0.1612566E-02  0.1586488E-01  0.1455351E-01    10.342  0.1746385E-03  0.4361429E-02  0.2077145E-02
   318.522  0.1612571E-02  0.1586047E-01  0.1454947E-01    10.342  0.1744805E-03  0.4365811E-02  0.2070840E-02
   318.526  0.1612572E-02  0.1586008E-01  0.1454934E-01    10.342  0.1743198E-03  0.4365893E-02  0.2061948E-02
   318.530  0.1612574E-02  0.1586089E-01  0.1454984E-01    10.342  0.1741530E-03  0.4366137E-02  0.2052394E-02
   318.534  0.1612578E-02  0.1586289E-01  0.1455188E-01    10.342  0.1739844E-03  0.4365287E-02  0.2043430E-02
   318.538  0.1612583E-02  0.1586442E-01  0.1455515E-01    10.342  0.1738180E-03  0.4363963E-02  0.2035079E-02
   318.541  0.1612587E-02  0.1586557E-01  0.1455693E-01    10.342  0.1736584E-03  0.4362489E-02  0.2029075E-02
   318.545  0.1612592E-02  0.1586608E-01  0.1455834E-01    10.342  0.1735099E-03  0.4360650E-02  0.2024873E-02
   318.549  0.1612590E-02  0.1586651E-01  0.1455945E-01    10.342  0.1733806E-03  0.4358642E-02  0.2021994E-02
   318.553  0.1612582E-02  0.1586696E-01  0.1456020E-01    10.342  0.1732748E-03  0.4355860E-02  0.2020786E-02
   318.557  0.1612566E-02  0.1586252E-01  0.1456036E-01    10.342  0.1731958E-03  0.4346183E-02  0.2020776E-02
   318.561  0.1612545E-02  0.1586227E-01  0.1456083E-01    10.342  0.1731455E-03  0.4343963E-02  0.2022918E-02
   318.565  0.1612517E-02  0.1586216E-01  0.1456091E-01    10.342  0.1731245E-03  0.4341412E-02  0.2025908E-02
   318.569  0.1612484E-02  0.1586068E-01  0.1456088E-01    10.342  0.1731313E-03  0.4337848E-02  0.2029826E-02
   318.573  0.1612440E-02  0.1585799E-01  0.1455954E-01    10.342  0.1731617E-03  0.4333526E-02  0.2034440E-02
   318.577  0.1612385E-02  0.1585382E-01  0.1455674E-01    10.342  0.1732148E-03  0.4329390E-02  0.2040449E-02
   318.580  0.1612317E-02  0.1585043E-01  0.1455320E-01    10.342  0.1732910E-03  0.4326499E-02  0.2049041E-02
   318.584  0.1612237E-02  0.1584937E-01  0.1455129E-01    10.342  0.1733886E-03  0.4328321E-02  0.2062310E-02
   318.588  0.1612148E-02  0.1585028E-01  0.1454992E-01    10.342  0.1735056E-03  0.4327957E-02  0.2074145E-02
   318.592  0.1612054E-02  0.1585005E-01  0.1454819E-01    10.342  0.1736391E-03  0.4328471E-02  0.2086281E-02
   318.596  0.1611956E-02  0.1585001E-01  0.1454692E-01    10.342  0.1737866E-03  0.4329564E-02  0.2097522E-02
   318.600  0.1611853E-02  0.1584897E-01  0.1454542E-01    10.342  0.1739457E-03  0.4330577E-02  0.2108824E-02
   318.604  0.1611736E-02  0.1584875E-01  0.1454342E-01    10.342  0.1741159E-03  0.4333686E-02  0.2120281E-02
   318.608  0.1611610E-02  0.1584775E-01  0.1454100E-01    10.341  0.1742927E-03  0.4337146E-02  0.2131691E-02
   318.612  0.1611478E-02  0.1584641E-01  0.1453657E-01    10.341  0.1744731E-03  0.4341304E-02  0.2139185E-02
   318.616  0.1611344E-02  0.1584469E-01  0.1453356E-01    10.341  0.1746527E-03  0.4346105E-02  0.2148796E-02
   318.619  0.1611210E-02  0.1584377E-01  0.1453220E-01    10.341  0.1748275E-03  0.4351750E-02  0.2155743E-02
   318.623  0.1611080E-02  0.1584185E-01  0.1453099E-01    10.341  0.1749932E-03  0.4358145E-02  0.2160015E-02
   318.627  0.1610959E-02  0.1584062E-01  0.1453061E-01    10.341  0.1751464E-03  0.4364749E-02  0.2162181E-02
   318.631  0.1610853E-02  0.1583819E-01  0.1453088E-01    10.341  0.1752878E-03  0.4370555E-02  0.2162274E-02
   318.635  0.1610767E-02  0.1583582E-01  0.1453245E-01    10.341  0.1754205E-03  0.4377622E-02  0.2160378E-02
   318.639  0.1610692E-02  0.1583426E-01  0.1453578E-01    10.341  0.1755513E-03  0.4385283E-02  0.2156428E-02
   318.643  0.1610627E-02  0.1583273E-01  0.1454164E-01    10.341  0.1756803E-03  0.4393137E-02  0.2154601E-02
   318.647  0.1610573E-02  0.1582972E-01  0.1454350E-01    10.341  0.1758047E-03  0.4400351E-02  0.2149999E-02
   318.651  0.1610531E-02  0.1582581E-01  0.1454437E-01    10.341  0.1759210E-03  0.4407394E-02  0.2145820E-02
   318.655  0.1610503E-02  0.1582118E-01  0.1454547E-01    10.341  0.1760266E-03  0.4413721E-02  0.2141921E-02
   318.658  0.1610489E-02  0.1581572E-01  0.1454436E-01    10.341  0.1761190E-03  0.4419276E-02  0.2138347E-02
   318.662  0.1610491E-02  0.1581323E-01  0.1454720E-01    10.341  0.1761963E-03  0.4419249E-02  0.2128374E-02
   318.666  0.1610508E-02  0.1581062E-01  0.1455070E-01    10.341  0.1762573E-03  0.4417881E-02  0.2118445E-02
   318.670  0.1610542E-02  0.1580729E-01  0.1455224E-01    10.341  0.1763017E-03  0.4415656E-02  0.2107655E-02
   318.674  0.1610598E-02  0.1580328E-01  0.1455429E-01    10.341  0.1763391E-03  0.4412958E-02  0.2098179E-02
   318.678  0.1610677E-02  0.1579963E-01  0.1455781E-01    10.341  0.1763729E-03  0.4410111E-02  0.2089566E-02
   318.682  0.1610778E-02  0.1579551E-01  0.1456183E-01    10.341  0.1764020E-03  0.4407178E-02  0.2082304E-02
   318.686  0.1610898E-02  0.1579097E-01  0.1456565E-01    10.341  0.1764260E-03  0.4404679E-02  0.2076568E-02
   318.690  0.1611034E-02  0.1578622E-01  0.1457022E-01    10.341  0.1764449E-03  0.4402447E-02  0.2075667E-02
   318.694  0.1611184E-02  0.1578167E-01  0.1457022E-01    10.341  0.1764583E-03  0.4401088E-02  0.2072430E-02
   318.697  0.1611350E-02  0.1577631E-01  0.1457235E-01    10.340  0.1764611E-03  0.4399052E-02  0.2068718E-02
   318.701  0.1611528E-02  0.1577480E-01  0.1457751E-01    10.340  0.1764522E-03  0.4399151E-02  0.2062892E-02
   318.705  0.1611714E-02  0.1577315E-01  0.1458255E-01    10.340  0.1764321E-03  0.4399898E-02  0.2057582E-02
   318.709  0.1611903E-02  0.1577107E-01  0.1458668E-01    10.340  0.1764018E-03  0.4401307E-02  0.2053609E-02
   318.713  0.1612087E-02  0.1577060E-01  0.1458857E-01    10.340  0.1763617E-03  0.4403223E-02  0.2050370E-02
   318.717  0.1612263E-02  0.1576759E-01  0.1459158E-01    10.340  0.1763131E-03  0.4405036E-02  0.2046672E-02
   318.721  0.1612422E-02  0.1576449E-01  0.1458929E-01    10.340  0.1762530E-03  0.4407395E-02  0.2046005E-02
   318.725  0.1612553E-02  0.1576310E-01  0.1458669E-01    10.340  0.1761683E-03  0.4410432E-02  0.2044939E-02
   318.729  0.1612641E-02  0.1576104E-01  0.1458056E-01    10.340  0.1760127E-03  0.4412968E-02  0.2038602E-02
   318.733  0.1612682E-02  0.1575970E-01  0.1457030E-01    10.340  0.1757853E-03  0.4416616E-02  0.2027107E-02
   318.736  0.1612665E-02  0.1575891E-01  0.1455503E-01    10.340  0.1754917E-03  0.4419238E-02  0.2011187E-02
   318.740  0.1612590E-02  0.1575855E-01  0.1453796E-01    10.340  0.1751382E-03  0.4421499E-02  0.1994463E-02
   318.744  0.1612456E-02  0.1575852E-01  0.1451784E-01    10.340  0.1747331E-03  0.4421085E-02  0.1975660E-02
   318.748  0.1612270E-02  0.1575911E-01  0.1449597E-01    10.340  0.1742870E-03  0.4422193E-02  0.1956683E-02
   318.752  0.1612034E-02  0.1575882E-01  0.1447274E-01    10.340  0.1738108E-03  0.4420136E-02  0.1937646E-02
   318.756  0.1611756E-02  0.1575826E-01  0.1444895E-01    10.340  0.1733154E-03  0.4415895E-02  0.1918052E-02
   318.760  0.1611454E-02  0.1575644E-01  0.1442552E-01    10.340  0.1728088E-03  0.4409237E-02  0.1899636E-02
   318.764  0.1611135E-02  0.1575288E-01  0.1440239E-01    10.340  0.1723024E-03  0.4400371E-02  0.1881493E-02
   318.768  0.1610808E-02  0.1575154E-01  0.1438457E-01    10.340  0.1718082E-03  0.4388760E-02  0.1866410E-02
   318.772  0.1610477E-02  0.1574882E-01  0.1436749E-01    10.340  0.1713377E-03  0.4374928E-02  0.1852660E-02
   318.775  0.1610152E-02  0.1574802E-01  0.1435654E-01    10.340  0.1709008E-03  0.4365284E-02  0.1848513E-02
   318.779  0.1609839E-02  0.1575215E-01  0.1435326E-01    10.340  0.1705075E-03  0.4363971E-02  0.1857142E-02
   318.783  0.1609545E-02  0.1575538E-01  0.1435243E-01    10.340  0.1701672E-03  0.4361705E-02  0.1870619E-02
   318.787  0.1609288E-02  0.1575814E-01  0.1435535E-01    10.339  0.1698782E-03  0.4359597E-02  0.1886624E-02
   318.791  0.1609077E-02  0.1576076E-01  0.1436295E-01    10.339  0.1696418E-03  0.4361128E-02  0.1909872E-02
   318.795  0.1608918E-02  0.1576319E-01  0.1437493E-01    10.339  0.1694641E-03  0.4367424E-02  0.1939240E-02
   318.799  0.1608816E-02  0.1576664E-01  0.1438807E-01    10.339  0.1693465E-03  0.4370533E-02  0.1969186E-02
   318.803  0.1608771E-02  0.1576491E-01  0.1440288E-01    10.339  0.1692883E-03  0.4371448E-02  0.1999765E-02
   318.807  0.1608785E-02  0.1576132E-01  0.1442050E-01    10.339  0.1692906E-03  0.4372468E-02  0.2030906E-02
   318.810  0.1608857E-02  0.1575727E-01  0.1443867E-01    10.339  0.1693538E-03  0.4370534E-02  0.2061918E-02
   318.814  0.1608985E-02  0.1575135E-01  0.1445635E-01    10.339  0.1694734E-03  0.4367298E-02  0.2091544E-02
   318.818  0.1609160E-02  0.1574601E-01  0.1447543E-01    10.339  0.1696411E-03  0.4363015E-02  0.2121603E-02
   318.822  0.1609381E-02  0.1574004E-01  0.1449395E-01    10.339  0.1698532E-03  0.4358543E-02  0.2150222E-02
   318.826  0.1609640E-02  0.1573341E-01  0.1451116E-01    10.339  0.1701047E-03  0.4354240E-02  0.2177598E-02
   318.830  0.1609933E-02  0.1572659E-01  0.1452747E-01    10.339  0.1703906E-03  0.4350101E-02  0.2203474E-02
   318.834  0.1610253E-02  0.1572281E-01  0.1454580E-01    10.339  0.1707049E-03  0.4351333E-02  0.2232710E-02
   318.838  0.1610594E-02  0.1571930E-01  0.1456266E-01    10.339  0.1710405E-03  0.4352844E-02  0.2260374E-02
   318.842  0.1610946E-02  0.1571632E-01  0.1457816E-01    10.339  0.1713899E-03  0.4354911E-02  0.2285908E-02
   318.846  0.1611303E-02  0.1571431E-01  0.1458977E-01    10.339  0.1717462E-03  0.4357193E-02  0.2310575E-02
   318.849  0.1611656E-02  0.1571262E-01  0.1460070E-01    10.339  0.1721009E-03  0.4358893E-02  0.2330129E-02
   318.853  0.1611998E-02  0.1571245E-01  0.1460948E-01    10.339  0.1724464E-03  0.4361400E-02  0.2345192E-02
   318.857  0.1612321E-02  0.1571352E-01  0.1461637E-01    10.339  0.1727758E-03  0.4364498E-02  0.2357584E-02
   318.861  0.1612618E-02  0.1571551E-01  0.1462031E-01    10.339  0.1730807E-03  0.4367398E-02  0.2365275E-02
   318.865  0.1612884E-02  0.1571768E-01  0.1462082E-01    10.339  0.1733554E-03  0.4370590E-02  0.2368440E-02
   318.869  0.1613116E-02  0.1572081E-01  0.1461817E-01    10.338  0.1735927E-03  0.4373310E-02  0.2369110E-02
   318.873  0.1613307E-02  0.1572371E-01  0.1461318E-01    10.338  0.1737872E-03  0.4375934E-02  0.2364243E-02
   318.877  0.1613455E-02  0.1572766E-01  0.1460677E-01    10.338  0.1739357E-03  0.4379048E-02  0.2357426E-02
   318.881  0.1613556E-02  0.1573268E-01  0.1459765E-01    10.338  0.1740343E-03  0.4382816E-02  0.2347038E-02
   318.885  0.1613608E-02  0.1573816E-01  0.1458608E-01    10.338  0.1740810E-03  0.4386303E-02  0.2333305E-02
   318.888  0.1613624E-02  0.1574378E-01  0.1457386E-01    10.338  0.1740939E-03  0.4389625E-02  0.2318812E-02
   318.892  0.1613639E-02  0.1575007E-01  0.1456530E-01    10.338  0.1741122E-03  0.4393364E-02  0.2307918E-02
   318.896  0.1613660E-02  0.1575657E-01  0.1456174E-01    10.338  0.1741401E-03  0.4397356E-02  0.2298617E-02
   318.900  0.1613686E-02  0.1576199E-01  0.1455846E-01    10.338  0.1741771E-03  0.4400958E-02  0.2293205E-02
   318.904  0.1613716E-02  0.1576685E-01  0.1455693E-01    10.338  0.1742227E-03  0.4404338E-02  0.2290618E-02
   318.908  0.1613751E-02  0.1577456E-01  0.1455738E-01    10.338  0.1742765E-03  0.4413535E-02  0.2291501E-02
   318.912  0.1613791E-02  0.1577723E-01  0.1455803E-01    10.338  0.1743391E-03  0.4415177E-02  0.2293171E-02
   318.916  0.1613837E-02  0.1577991E-01  0.1455991E-01    10.338  0.1744092E-03  0.4414997E-02  0.2295182E-02
   318.920  0.1613886E-02  0.1578132E-01  0.1456179E-01    10.338  0.1744847E-03  0.4416938E-02  0.2297827E-02
   318.924  0.1613936E-02  0.1578346E-01  0.1456322E-01    10.338  0.1745659E-03  0.4420606E-02  0.2301190E-02
   318.927  0.1613983E-02  0.1578468E-01  0.1456423E-01    10.338  0.1746542E-03  0.4422480E-02  0.2305301E-02
   318.931  0.1614022E-02  0.1578617E-01  0.1456452E-01    10.338  0.1747504E-03  0.4424039E-02  0.2309929E-02
   318.935  0.1614045E-02  0.1578636E-01  0.1456312E-01    10.338  0.1748597E-03  0.4425665E-02  0.2316220E-02
   318.939  0.1614051E-02  0.1578921E-01  0.1456064E-01    10.338  0.1749801E-03  0.4427810E-02  0.2325755E-02
   318.943  0.1614040E-02  0.1578971E-01  0.1455604E-01    10.338  0.1751092E-03  0.4429968E-02  0.2334638E-02
   318.947  0.1614011E-02  0.1578882E-01  0.1455031E-01    10.338  0.1752438E-03  0.4431683E-02  0.2343790E-02
   318.951  0.1613968E-02  0.1578844E-01  0.1454418E-01    10.337  0.1753803E-03  0.4433966E-02  0.2353060E-02
   318.955  0.1613910E-02  0.1578812E-01  0.1453595E-01    10.337  0.1755164E-03  0.4436575E-02  0.2362149E-02
   318.959  0.1613840E-02  0.1578677E-01  0.1452592E-01    10.337  0.1756474E-03  0.4437552E-02  0.2372791E-02
   318.963  0.1613761E-02  0.1578481E-01  0.1451679E-01    10.337  0.1757733E-03  0.4440814E-02  0.2380969E-02
   318.966  0.1613675E-02  0.1578401E-01  0.1450745E-01    10.337  0.1758928E-03  0.4444248E-02  0.2388446E-02
   318.970  0.1613585E-02  0.1578239E-01  0.1449779E-01    10.337  0.1760030E-03  0.4447541E-02  0.2395609E-02
   318.974  0.1613493E-02  0.1578008E-01  0.1448862E-01    10.337  0.1761010E-03  0.4451061E-02  0.2402608E-02
   318.978  0.1613405E-02  0.1577700E-01  0.1447949E-01    10.337  0.1761899E-03  0.4454737E-02  0.2408906E-02
   318.982  0.1613326E-02  0.1577393E-01  0.1447105E-01    10.337  0.1762704E-03  0.4458684E-02  0.2415245E-02
   318.986  0.1613259E-02  0.1576980E-01  0.1446328E-01    10.337  0.1763409E-03  0.4463432E-02  0.2421021E-02
   318.990  0.1613204E-02  0.1576643E-01  0.1445648E-01    10.337  0.1763991E-03  0.4468115E-02  0.2426031E-02
   318.994  0.1613165E-02  0.1576578E-01  0.1445337E-01    10.337  0.1764438E-03  0.4468673E-02  0.2425765E-02
   318.998  0.1613141E-02  0.1576514E-01  0.1445138E-01    10.337  0.1764740E-03  0.4468814E-02  0.2424543E-02
   319.001  0.1613133E-02  0.1576634E-01  0.1445110E-01    10.337  0.1764888E-03  0.4470112E-02  0.2422729E-02
   319.005  0.1613141E-02  0.1576526E-01  0.1445132E-01    10.337  0.1764891E-03  0.4472621E-02  0.2420399E-02
   319.009  0.1613165E-02  0.1576548E-01  0.1445166E-01    10.337  0.1764743E-03  0.4473229E-02  0.2416997E-02
   319.013  0.1613204E-02  0.1576564E-01  0.1445267E-01    10.337  0.1764453E-03  0.4473676E-02  0.2412828E-02
   319.017  0.1613256E-02  0.1576550E-01  0.1445471E-01    10.337  0.1764020E-03  0.4474092E-02  0.2408383E-02
   319.021  0.1613322E-02  0.1576504E-01  0.1445741E-01    10.337  0.1763473E-03  0.4474702E-02  0.2404325E-02
   319.025  0.1613399E-02  0.1576496E-01  0.1445917E-01    10.337  0.1762821E-03  0.4475383E-02  0.2399636E-02
   319.029  0.1613484E-02  0.1576443E-01  0.1446174E-01    10.336  0.1762079E-03  0.4476441E-02  0.2394739E-02
   319.033  0.1613576E-02  0.1576390E-01  0.1446348E-01    10.336  0.1761279E-03  0.4478136E-02  0.2390378E-02
   319.037  0.1613673E-02  0.1576343E-01  0.1446456E-01    10.336  0.1760439E-03  0.4479736E-02  0.2387115E-02
   319.040  0.1613771E-02  0.1576304E-01  0.1446664E-01    10.336  0.1759583E-03  0.4481002E-02  0.2383321E-02
   319.044  0.1613868E-02  0.1576232E-01  0.1446782E-01    10.336  0.1758735E-03  0.4481540E-02  0.2380148E-02
   319.048  0.1613962E-02  0.1576131E-01  0.1446802E-01    10.336  0.1757925E-03  0.4482248E-02  0.2378107E-02
   319.052  0.1614049E-02  0.1576031E-01  0.1446733E-01    10.336  0.1757171E-03  0.4482765E-02  0.2377314E-02
   319.056  0.1614127E-02  0.1575925E-01  0.1446708E-01    10.336  0.1756480E-03  0.4483361E-02  0.2380314E-02
   319.060  0.1614180E-02  0.1575833E-01  0.1446220E-01    10.336  0.1755765E-03  0.4484190E-02  0.2380227E-02
   319.064  0.1614204E-02  0.1575750E-01  0.1445499E-01    10.336  0.1755019E-03  0.4485016E-02  0.2380762E-02
   319.068  0.1614199E-02  0.1575678E-01  0.1444469E-01    10.336  0.1754268E-03  0.4486046E-02  0.2382029E-02
   319.072  0.1614167E-02  0.1575600E-01  0.1443476E-01    10.336  0.1753509E-03  0.4486987E-02  0.2383835E-02
   319.076  0.1614112E-02  0.1575538E-01  0.1442354E-01    10.336  0.1752727E-03  0.4487916E-02  0.2385499E-02
   319.079  0.1614036E-02  0.1575473E-01  0.1441185E-01    10.336  0.1751935E-03  0.4488899E-02  0.2387998E-02
   319.083  0.1613948E-02  0.1575414E-01  0.1439932E-01    10.336  0.1751078E-03  0.4489673E-02  0.2389535E-02
   319.087  0.1613853E-02  0.1575364E-01  0.1438739E-01    10.336  0.1750155E-03  0.4490664E-02  0.2389973E-02
   319.091  0.1613752E-02  0.1575339E-01  0.1437594E-01    10.336  0.1749188E-03  0.4491884E-02  0.2389966E-02
   319.095  0.1613648E-02  0.1575331E-01  0.1436463E-01    10.336  0.1748195E-03  0.4493064E-02  0.2389152E-02
   319.099  0.1613542E-02  0.1575330E-01  0.1435567E-01    10.336  0.1747194E-03  0.4494373E-02  0.2388400E-02
   319.103  0.1613437E-02  0.1575299E-01  0.1434623E-01    10.336  0.1746219E-03  0.4495632E-02  0.2387180E-02
   319.107  0.1613336E-02  0.1575327E-01  0.1433794E-01    10.336  0.1745284E-03  0.4495643E-02  0.2386457E-02
   319.111  0.1613240E-02  0.1575279E-01  0.1433102E-01    10.335  0.1744401E-03  0.4496688E-02  0.2385959E-02
   319.115  0.1613154E-02  0.1575224E-01  0.1432517E-01    10.335  0.1743585E-03  0.4497502E-02  0.2385069E-02
   319.118  0.1613075E-02  0.1575207E-01  0.1432008E-01    10.335  0.1742880E-03  0.4498391E-02  0.2384321E-02
   319.122  0.1613004E-02  0.1575173E-01  0.1431604E-01    10.335  0.1742322E-03  0.4499566E-02  0.2383802E-02
   319.126  0.1612944E-02  0.1575039E-01  0.1431324E-01    10.335  0.1741918E-03  0.4500058E-02  0.2383241E-02
   319.130  0.1612895E-02  0.1575013E-01  0.1431069E-01    10.335  0.1741679E-03  0.4500868E-02  0.2383028E-02
   319.134  0.1612859E-02  0.1574955E-01  0.1430885E-01    10.335  0.1741609E-03  0.4502023E-02  0.2382690E-02
   319.138  0.1612835E-02  0.1574912E-01  0.1430804E-01    10.335  0.1741708E-03  0.4503183E-02  0.2383123E-02
   319.142  0.1612825E-02  0.1574853E-01  0.1430744E-01    10.335  0.1741981E-03  0.4504395E-02  0.2382810E-02
   319.146  0.1612830E-02  0.1574814E-01  0.1430731E-01    10.335  0.1742415E-03  0.4505239E-02  0.2382549E-02
   319.150  0.1612849E-02  0.1574784E-01  0.1430774E-01    10.335  0.1743011E-03  0.4505857E-02  0.2383079E-02
   319.154  0.1612881E-02  0.1574739E-01  0.1430967E-01    10.335  0.1743748E-03  0.4506957E-02  0.2382887E-02
   319.157  0.1612927E-02  0.1574807E-01  0.1431229E-01    10.335  0.1744619E-03  0.4507127E-02  0.2383407E-02
   319.161  0.1612985E-02  0.1574869E-01  0.1431541E-01    10.335  0.1745605E-03  0.4507074E-02  0.2383952E-02
   319.165  0.1613055E-02  0.1574860E-01  0.1431968E-01    10.335  0.1746683E-03  0.4507179E-02  0.2384998E-02
   319.169  0.1613136E-02  0.1574861E-01  0.1432354E-01    10.335  0.1747829E-03  0.4507520E-02  0.2385669E-02
   319.173  0.1613225E-02  0.1574856E-01  0.1432763E-01    10.335  0.1749017E-03  0.4507910E-02  0.2386612E-02
   319.177  0.1613323E-02  0.1574846E-01  0.1433141E-01    10.335  0.1750229E-03  0.4508347E-02  0.2387191E-02
   319.181  0.1613426E-02  0.1574842E-01  0.1433376E-01    10.335  0.1751441E-03  0.4508891E-02  0.2387298E-02
   319.185  0.1613534E-02  0.1574820E-01  0.1433891E-01    10.334  0.1752629E-03  0.4509199E-02  0.2388051E-02
   319.189  0.1613644E-02  0.1574752E-01  0.1434118E-01    10.334  0.1753771E-03  0.4509487E-02  0.2388190E-02
   319.192  0.1613753E-02  0.1574696E-01  0.1434488E-01    10.334  0.1754844E-03  0.4510250E-02  0.2387019E-02
   319.196  0.1613860E-02  0.1574550E-01  0.1434603E-01    10.334  0.1755825E-03  0.4510899E-02  0.2387143E-02
   319.200  0.1613962E-02  0.1574557E-01  0.1434802E-01    10.334  0.1756693E-03  0.4512221E-02  0.2389409E-02
   319.204  0.1614058E-02  0.1574457E-01  0.1434807E-01    10.334  0.1757436E-03  0.4512556E-02  0.2388241E-02
   319.208  0.1614145E-02  0.1574421E-01  0.1434810E-01    10.334  0.1758035E-03  0.4513078E-02  0.2387419E-02
   319.212  0.1614222E-02  0.1574362E-01  0.1434931E-01    10.334  0.1758483E-03  0.4513578E-02  0.2386947E-02
   319.216  0.1614288E-02  0.1574249E-01  0.1434814E-01    10.334  0.1758762E-03  0.4514394E-02  0.2385513E-02
   319.220  0.1614340E-02  0.1574207E-01  0.1434655E-01    10.334  0.1758881E-03  0.4515336E-02  0.2383924E-02
   319.224  0.1614379E-02  0.1574001E-01  0.1434402E-01    10.334  0.1758827E-03  0.4515249E-02  0.2382045E-02
   319.228  0.1614405E-02  0.1573970E-01  0.1434177E-01    10.334  0.1758628E-03  0.4515537E-02  0.2379559E-02
   319.231  0.1614431E-02  0.1573951E-01  0.1433948E-01    10.334  0.1758396E-03  0.4515628E-02  0.2377260E-02
   319.235  0.1614458E-02  0.1573922E-01  0.1433862E-01    10.334  0.1758150E-03  0.4515610E-02  0.2375103E-02
   319.239  0.1614484E-02  0.1573868E-01  0.1433834E-01    10.334  0.1757905E-03  0.4515934E-02  0.2372794E-02
   319.243  0.1614511E-02  0.1573848E-01  0.1433806E-01    10.334  0.1757660E-03  0.4516550E-02  0.2370621E-02
   319.247  0.1614537E-02  0.1573848E-01  0.1433794E-01    10.334  0.1757424E-03  0.4516942E-02  0.2369218E-02
   319.251  0.1614560E-02  0.1573861E-01  0.1433796E-01    10.334  0.1757224E-03  0.4517313E-02  0.2367162E-02
   319.255  0.1614570E-02  0.1574031E-01  0.1433758E-01    10.334  0.1757191E-03  0.4516921E-02  0.2365165E-02
   319.259  0.1614567E-02  0.1574317E-01  0.1433758E-01    10.334  0.1757334E-03  0.4515526E-02  0.2363499E-02
   319.263  0.1614549E-02  0.1574691E-01  0.1433764E-01    10.333  0.1757659E-03  0.4513423E-02  0.2362070E-02
   319.266  0.1614518E-02  0.1575154E-01  0.1433777E-01    10.333  0.1758156E-03  0.4510287E-02  0.2361180E-02
   319.270  0.1614474E-02  0.1575533E-01  0.1433736E-01    10.333  0.1758810E-03  0.4506428E-02  0.2360354E-02
   319.274  0.1614418E-02  0.1576112E-01  0.1433747E-01    10.333  0.1759618E-03  0.4501924E-02  0.2359435E-02
   319.278  0.1614344E-02  0.1576669E-01  0.1433611E-01    10.333  0.1760580E-03  0.4497128E-02  0.2359029E-02
   319.282  0.1614248E-02  0.1577246E-01  0.1433366E-01    10.333  0.1761673E-03  0.4492422E-02  0.2359500E-02
   319.286  0.1614137E-02  0.1577776E-01  0.1433183E-01    10.333  0.1762845E-03  0.4488109E-02  0.2358147E-02
   319.290  0.1614012E-02  0.1578209E-01  0.1432730E-01    10.333  0.1764072E-03  0.4484134E-02  0.2360124E-02
   319.294  0.1613877E-02  0.1578621E-01  0.1432127E-01    10.333  0.1765320E-03  0.4480811E-02  0.2363097E-02
   319.298  0.1613735E-02  0.1578930E-01  0.1431639E-01    10.333  0.1766570E-03  0.4477676E-02  0.2365674E-02
   319.302  0.1613589E-02  0.1579200E-01  0.1431107E-01    10.333  0.1767798E-03  0.4474783E-02  0.2368484E-02
   319.305  0.1613441E-02  0.1579405E-01  0.1430510E-01    10.333  0.1768949E-03  0.4472541E-02  0.2371517E-02
   319.309  0.1613293E-02  0.1579475E-01  0.1429904E-01    10.333  0.1769967E-03  0.4470346E-02  0.2373924E-02
   319.313  0.1613148E-02  0.1579413E-01  0.1429278E-01    10.333  0.1770830E-03  0.4468596E-02  0.2375144E-02
   319.317  0.1613010E-02  0.1579273E-01  0.1428646E-01    10.333  0.1771523E-03  0.4466985E-02  0.2375823E-02
   319.321  0.1612882E-02  0.1578985E-01  0.1427999E-01    10.333  0.1772031E-03  0.4465447E-02  0.2375934E-02
   319.325  0.1612766E-02  0.1578476E-01  0.1427400E-01    10.333  0.1772333E-03  0.4465826E-02  0.2375564E-02
   319.329  0.1612662E-02  0.1578126E-01  0.1426837E-01    10.333  0.1772356E-03  0.4465659E-02  0.2374838E-02
   319.333  0.1612571E-02  0.1578257E-01  0.1426826E-01    10.332  0.1772089E-03  0.4468708E-02  0.2371007E-02
   319.337  0.1612494E-02  0.1578605E-01  0.1427183E-01    10.332  0.1771526E-03  0.4473971E-02  0.2366687E-02
   319.341  0.1612434E-02  0.1578913E-01  0.1427357E-01    10.332  0.1770690E-03  0.4479813E-02  0.2359916E-02
   319.344  0.1612393E-02  0.1579158E-01  0.1427671E-01    10.332  0.1769598E-03  0.4485874E-02  0.2352984E-02
   319.348  0.1612371E-02  0.1579367E-01  0.1428066E-01    10.332  0.1768272E-03  0.4492574E-02  0.2346507E-02
   319.352  0.1612369E-02  0.1579662E-01  0.1428498E-01    10.332  0.1766748E-03  0.4500368E-02  0.2340242E-02
   319.356  0.1612388E-02  0.1579731E-01  0.1428975E-01    10.332  0.1765059E-03  0.4507410E-02  0.2334152E-02
   319.360  0.1612426E-02  0.1579764E-01  0.1429478E-01    10.332  0.1763251E-03  0.4513990E-02  0.2328205E-02
   319.364  0.1612484E-02  0.1579748E-01  0.1430024E-01    10.332  0.1761353E-03  0.4519817E-02  0.2322222E-02
   319.368  0.1612560E-02  0.1579729E-01  0.1430579E-01    10.332  0.1759416E-03  0.4524826E-02  0.2316889E-02
   319.372  0.1612652E-02  0.1579694E-01  0.1431137E-01    10.332  0.1757486E-03  0.4528904E-02  0.2312518E-02
   319.376  0.1612759E-02  0.1579625E-01  0.1431656E-01    10.332  0.1755604E-03  0.4531929E-02  0.2308836E-02
   319.379  0.1612878E-02  0.1579559E-01  0.1432106E-01    10.332  0.1753823E-03  0.4533999E-02  0.2305024E-02
   319.383  0.1613005E-02  0.1579496E-01  0.1432604E-01    10.332  0.1752173E-03  0.4534910E-02  0.2302169E-02
   319.387  0.1613139E-02  0.1579405E-01  0.1433016E-01    10.332  0.1750696E-03  0.4535096E-02  0.2299427E-02
   319.391  0.1613277E-02  0.1579321E-01  0.1433434E-01    10.332  0.1749427E-03  0.4534052E-02  0.2297821E-02
   319.395  0.1613414E-02  0.1579263E-01  0.1433859E-01    10.332  0.1748401E-03  0.4532087E-02  0.2295351E-02
   319.399  0.1613546E-02  0.1579251E-01  0.1434076E-01    10.332  0.1747657E-03  0.4528898E-02  0.2295609E-02
   319.403  0.1613670E-02  0.1579317E-01  0.1434224E-01    10.332  0.1747228E-03  0.4524693E-02  0.2296091E-02
   319.407  0.1613773E-02  0.1579393E-01  0.1434203E-01    10.331  0.1747148E-03  0.4519685E-02  0.2297053E-02
   319.411  0.1613836E-02  0.1579530E-01  0.1433999E-01    10.331  0.1747456E-03  0.4513808E-02  0.2299091E-02
   319.415  0.1613860E-02  0.1579671E-01  0.1433527E-01    10.331  0.1748145E-03  0.4506150E-02  0.2302369E-02
   319.418  0.1613851E-02  0.1580226E-01  0.1433292E-01    10.331  0.1749086E-03  0.4501637E-02  0.2304302E-02
   319.422  0.1613814E-02  0.1580955E-01  0.1433104E-01    10.331  0.1750219E-03  0.4499248E-02  0.2305346E-02
   319.426  0.1613750E-02  0.1581674E-01  0.1432855E-01    10.331  0.1751512E-03  0.4497351E-02  0.2306251E-02
   319.430  0.1613661E-02  0.1582304E-01  0.1432491E-01    10.331  0.1752956E-03  0.4495876E-02  0.2307962E-02
   319.434  0.1613553E-02  0.1583061E-01  0.1432225E-01    10.331  0.1754494E-03  0.4495660E-02  0.2309787E-02
   319.438  0.1613432E-02  0.1583594E-01  0.1432029E-01    10.331  0.1756088E-03  0.4495528E-02  0.2311163E-02
   319.442  0.1613303E-02  0.1584100E-01  0.1431843E-01    10.331  0.1757713E-03  0.4494991E-02  0.2311750E-02
   319.446  0.1613167E-02  0.1584465E-01  0.1431732E-01    10.331  0.1759323E-03  0.4493884E-02  0.2311929E-02
   319.450  0.1613030E-02  0.1584671E-01  0.1431542E-01    10.331  0.1760887E-03  0.4492471E-02  0.2311037E-02
   319.454  0.1612893E-02  0.1584701E-01  0.1431429E-01    10.331  0.1762367E-03  0.4490299E-02  0.2309397E-02
   319.457  0.1612762E-02  0.1584665E-01  0.1431401E-01    10.331  0.1763733E-03  0.4488259E-02  0.2307576E-02
   319.461  0.1612639E-02  0.1584574E-01  0.1431408E-01    10.331  0.1764945E-03  0.4486582E-02  0.2305955E-02
   319.465  0.1612527E-02  0.1584194E-01  0.1431490E-01    10.331  0.1765980E-03  0.4483195E-02  0.2304392E-02
   319.469  0.1612431E-02  0.1583860E-01  0.1431749E-01    10.331  0.1766853E-03  0.4481704E-02  0.2302504E-02
   319.473  0.1612356E-02  0.1583891E-01  0.1432562E-01    10.331  0.1767555E-03  0.4482075E-02  0.2298152E-02
   319.477  0.1612303E-02  0.1583812E-01  0.1433223E-01    10.330  0.1768069E-03  0.4482469E-02  0.2289569E-02
   319.481  0.1612270E-02  0.1583669E-01  0.1434202E-01    10.330  0.1768435E-03  0.4483014E-02  0.2286694E-02
   319.485  0.1612255E-02  0.1583433E-01  0.1435138E-01    10.330  0.1768664E-03  0.4483404E-02  0.2283831E-02
   319.489  0.1612261E-02  0.1583094E-01  0.1436006E-01    10.330  0.1768790E-03  0.4483586E-02  0.2280581E-02
   319.492  0.1612292E-02  0.1582647E-01  0.1436812E-01    10.330  0.1768870E-03  0.4483286E-02  0.2277058E-02
   319.496  0.1612347E-02  0.1582029E-01  0.1437690E-01    10.330  0.1768904E-03  0.4482554E-02  0.2273738E-02
   319.500  0.1612425E-02  0.1581392E-01  0.1438506E-01    10.330  0.1768900E-03  0.4481063E-02  0.2270093E-02
   319.504  0.1612524E-02  0.1580660E-01  0.1439354E-01    10.330  0.1768852E-03  0.4479114E-02  0.2267320E-02
   319.508  0.1612642E-02  0.1579901E-01  0.1440086E-01    10.330  0.1768774E-03  0.4477651E-02  0.2263734E-02
   319.512  0.1612746E-02  0.1579100E-01  0.1440507E-01    10.330  0.1768752E-03  0.4475845E-02  0.2261910E-02
   319.516  0.1612811E-02  0.1578200E-01  0.1440472E-01    10.330  0.1768848E-03  0.4475417E-02  0.2261543E-02
   319.520  0.1612836E-02  0.1577498E-01  0.1440053E-01    10.330  0.1769059E-03  0.4472892E-02  0.2261639E-02
   319.524  0.1612821E-02  0.1576843E-01  0.1439330E-01    10.330  0.1769383E-03  0.4470122E-02  0.2263549E-02
   319.528  0.1612766E-02  0.1576302E-01  0.1438376E-01    10.330  0.1769810E-03  0.4467679E-02  0.2266206E-02
   319.531  0.1612672E-02  0.1575878E-01  0.1437138E-01    10.330  0.1770333E-03  0.4465205E-02  0.2270333E-02
   319.535  0.1612542E-02  0.1575532E-01  0.1435776E-01    10.330  0.1770942E-03  0.4463110E-02  0.2275238E-02
   319.539  0.1612379E-02  0.1576080E-01  0.1435245E-01    10.330  0.1771632E-03  0.4464866E-02  0.2278328E-02
   319.543  0.1612187E-02  0.1577066E-01  0.1435078E-01    10.330  0.1772384E-03  0.4467530E-02  0.2279419E-02
   319.547  0.1611970E-02  0.1578131E-01  0.1434986E-01    10.329  0.1773203E-03  0.4469576E-02  0.2280070E-02
   319.551  0.1611733E-02  0.1579143E-01  0.1434874E-01    10.329  0.1774078E-03  0.4471370E-02  0.2281196E-02
   319.555  0.1611480E-02  0.1580076E-01  0.1434712E-01    10.329  0.1775003E-03  0.4473408E-02  0.2283376E-02
   319.559  0.1611219E-02  0.1580877E-01  0.1434492E-01    10.329  0.1775952E-03  0.4475150E-02  0.2285839E-02
   319.563  0.1610969E-02  0.1581573E-01  0.1434525E-01    10.329  0.1776852E-03  0.4477028E-02  0.2287520E-02
   319.567  0.1610750E-02  0.1582110E-01  0.1434753E-01    10.329  0.1777611E-03  0.4478396E-02  0.2287117E-02
   319.570  0.1610570E-02  0.1582713E-01  0.1435174E-01    10.329  0.1778223E-03  0.4475948E-02  0.2285467E-02
   319.574  0.1610416E-02  0.1582877E-01  0.1435652E-01    10.329  0.1778434E-03  0.4477853E-02  0.2281328E-02
   319.578  0.1610290E-02  0.1582938E-01  0.1436317E-01    10.329  0.1778154E-03  0.4480091E-02  0.2275691E-02
   319.582  0.1610193E-02  0.1583074E-01  0.1437120E-01    10.329  0.1777387E-03  0.4479614E-02  0.2268539E-02
   319.586  0.1610129E-02  0.1582887E-01  0.1437997E-01    10.329  0.1776153E-03  0.4482259E-02  0.2260146E-02
   319.590  0.1610103E-02  0.1582611E-01  0.1438963E-01    10.329  0.1774464E-03  0.4484442E-02  0.2250666E-02
   319.594  0.1610116E-02  0.1582229E-01  0.1439921E-01    10.329  0.1772355E-03  0.4486025E-02  0.2239901E-02
   319.598  0.1610169E-02  0.1581722E-01  0.1440881E-01    10.329  0.1769888E-03  0.4486243E-02  0.2229278E-02
   319.602  0.1610259E-02  0.1581149E-01  0.1441912E-01    10.329  0.1767116E-03  0.4485560E-02  0.2218799E-02
   319.606  0.1610385E-02  0.1580481E-01  0.1443030E-01    10.329  0.1764120E-03  0.4484104E-02  0.2207595E-02
   319.609  0.1610544E-02  0.1579748E-01  0.1444028E-01    10.329  0.1760972E-03  0.4481751E-02  0.2199044E-02
   319.613  0.1610731E-02  0.1578917E-01  0.1445230E-01    10.328  0.1757753E-03  0.4475708E-02  0.2191871E-02
   319.617  0.1610942E-02  0.1579101E-01  0.1447171E-01    10.328  0.1754551E-03  0.4477388E-02  0.2185303E-02
   319.621  0.1611171E-02  0.1579203E-01  0.1448998E-01    10.328  0.1751438E-03  0.4478473E-02  0.2180590E-02
   319.625  0.1611413E-02  0.1579241E-01  0.1450717E-01    10.328  0.1748494E-03  0.4478444E-02  0.2178216E-02
   319.629  0.1611661E-02  0.1579207E-01  0.1452199E-01    10.328  0.1745788E-03  0.4477397E-02  0.2177526E-02
   319.633  0.1611910E-02  0.1579067E-01  0.1453434E-01    10.328  0.1743387E-03  0.4474563E-02  0.2178853E-02
   319.637  0.1612153E-02  0.1578844E-01  0.1454438E-01    10.328  0.1741335E-03  0.4470476E-02  0.2181467E-02
   319.641  0.1612385E-02  0.1578530E-01  0.1455149E-01    10.328  0.1739685E-03  0.4464947E-02  0.2186074E-02
   319.645  0.1612601E-02  0.1578364E-01  0.1455577E-01    10.328  0.1738431E-03  0.4461698E-02  0.2191750E-02
   319.648  0.1612801E-02  0.1577866E-01  0.1455715E-01    10.328  0.1737550E-03  0.4453400E-02  0.2198257E-02
   319.652  0.1612979E-02  0.1577413E-01  0.1455563E-01    10.328  0.1737064E-03  0.4444945E-02  0.2205435E-02
   319.656  0.1613131E-02  0.1576703E-01  0.1455010E-01    10.328  0.1736980E-03  0.4434626E-02  0.2211502E-02
   319.660  0.1613254E-02  0.1576009E-01  0.1454193E-01    10.328  0.1737293E-03  0.4424531E-02  0.2220950E-02
   319.664  0.1613340E-02  0.1575317E-01  0.1453285E-01    10.328  0.1737968E-03  0.4414128E-02  0.2231706E-02
   319.668  0.1613422E-02  0.1574667E-01  0.1452489E-01    10.328  0.1738912E-03  0.4403299E-02  0.2242708E-02
   319.672  0.1613514E-02  0.1574023E-01  0.1451901E-01    10.328  0.1740048E-03  0.4392485E-02  0.2253522E-02
   319.676  0.1613614E-02  0.1573410E-01  0.1451510E-01    10.328  0.1741351E-03  0.4382243E-02  0.2263908E-02
   319.680  0.1613719E-02  0.1572811E-01  0.1451297E-01    10.328  0.1742784E-03  0.4372118E-02  0.2272456E-02
   319.683  0.1613826E-02  0.1572273E-01  0.1451131E-01    10.327  0.1744315E-03  0.4362706E-02  0.2280427E-02
   319.687  0.1613934E-02  0.1571785E-01  0.1451043E-01    10.327  0.1745914E-03  0.4353969E-02  0.2287274E-02
   319.691  0.1614040E-02  0.1571332E-01  0.1451062E-01    10.327  0.1747544E-03  0.4346069E-02  0.2292861E-02
   319.695  0.1614141E-02  0.1570943E-01  0.1450976E-01    10.327  0.1749162E-03  0.4338818E-02  0.2296660E-02
   319.699  0.1614234E-02  0.1570589E-01  0.1450817E-01    10.327  0.1750743E-03  0.4332874E-02  0.2299206E-02
   319.703  0.1614319E-02  0.1570298E-01  0.1450615E-01    10.327  0.1752244E-03  0.4328067E-02  0.2300791E-02
   319.707  0.1614392E-02  0.1570093E-01  0.1450402E-01    10.327  0.1753634E-03  0.4324360E-02  0.2300756E-02
   319.711  0.1614454E-02  0.1569943E-01  0.1450138E-01    10.327  0.1754868E-03  0.4321852E-02  0.2299295E-02
   319.715  0.1614504E-02  0.1569880E-01  0.1449843E-01    10.327  0.1755903E-03  0.4320229E-02  0.2296466E-02
   319.719  0.1614540E-02  0.1569873E-01  0.1449519E-01    10.327  0.1756720E-03  0.4319948E-02  0.2292062E-02
   319.722  0.1614562E-02  0.1569930E-01  0.1449197E-01    10.327  0.1757298E-03  0.4320486E-02  0.2286518E-02
   319.726  0.1614568E-02  0.1570054E-01  0.1448808E-01    10.327  0.1757624E-03  0.4322438E-02  0.2279385E-02
   319.730  0.1614560E-02  0.1570163E-01  0.1448372E-01    10.327  0.1757688E-03  0.4325459E-02  0.2272257E-02
   319.734  0.1614541E-02  0.1570528E-01  0.1447952E-01    10.327  0.1757553E-03  0.4329604E-02  0.2264006E-02
   319.738  0.1614526E-02  0.1570642E-01  0.1447598E-01    10.327  0.1757442E-03  0.4332886E-02  0.2256754E-02
   319.742  0.1614517E-02  0.1570674E-01  0.1447347E-01    10.327  0.1757383E-03  0.4335421E-02  0.2250319E-02
   319.746  0.1614513E-02  0.1570682E-01  0.1447137E-01    10.326  0.1757372E-03  0.4337326E-02  0.2245033E-02
   319.750  0.1614506E-02  0.1570695E-01  0.1446919E-01    10.326  0.1757511E-03  0.4339378E-02  0.2241866E-02
   319.754  0.1614488E-02  0.1570633E-01  0.1446709E-01    10.326  0.1757838E-03  0.4341059E-02  0.2241082E-02
   319.758  0.1614462E-02  0.1570557E-01  0.1446549E-01    10.326  0.1758350E-03  0.4342733E-02  0.2242095E-02
   319.761  0.1614427E-02  0.1570442E-01  0.1446227E-01    10.326  0.1759029E-03  0.4344315E-02  0.2245407E-02
   319.765  0.1614378E-02  0.1570364E-01  0.1445825E-01    10.326  0.1759807E-03  0.4345478E-02  0.2248261E-02
   319.769  0.1614315E-02  0.1570486E-01  0.1445573E-01    10.326  0.1760646E-03  0.4346014E-02  0.2251966E-02
   319.773  0.1614238E-02  0.1570364E-01  0.1445114E-01    10.326  0.1761524E-03  0.4347311E-02  0.2256246E-02
   319.777  0.1614151E-02  0.1570239E-01  0.1444685E-01    10.326  0.1762422E-03  0.4348268E-02  0.2260501E-02
   319.781  0.1614055E-02  0.1570169E-01  0.1444214E-01    10.326  0.1763319E-03  0.4348811E-02  0.2263566E-02
   319.785  0.1613954E-02  0.1570119E-01  0.1443806E-01    10.326  0.1764192E-03  0.4349411E-02  0.2265697E-02
   319.789  0.1613843E-02  0.1570283E-01  0.1443597E-01    10.326  0.1765097E-03  0.4349840E-02  0.2267982E-02
   319.793  0.1613720E-02  0.1570361E-01  0.1443384E-01    10.326  0.1766077E-03  0.4349850E-02  0.2267091E-02
   319.797  0.1613589E-02  0.1570496E-01  0.1443198E-01    10.326  0.1767097E-03  0.4349363E-02  0.2265081E-02
   319.800  0.1613454E-02  0.1570909E-01  0.1443206E-01    10.326  0.1768142E-03  0.4348678E-02  0.2258948E-02
   319.804  0.1613316E-02  0.1571123E-01  0.1443336E-01    10.326  0.1769179E-03  0.4346014E-02  0.2251581E-02
   319.808  0.1613181E-02  0.1571468E-01  0.1443544E-01    10.325  0.1770184E-03  0.4345078E-02  0.2242065E-02
   319.812  0.1613051E-02  0.1571700E-01  0.1443736E-01    10.325  0.1771138E-03  0.4342420E-02  0.2229236E-02
   319.816  0.1612929E-02  0.1571878E-01  0.1444204E-01    10.325  0.1772011E-03  0.4339879E-02  0.2216776E-02
   319.820  0.1612817E-02  0.1572102E-01  0.1444749E-01    10.325  0.1772790E-03  0.4337731E-02  0.2203586E-02
   319.824  0.1612719E-02  0.1572277E-01  0.1445385E-01    10.325  0.1773452E-03  0.4335769E-02  0.2188972E-02
   319.828  0.1612638E-02  0.1572434E-01  0.1446100E-01    10.325  0.1773991E-03  0.4333664E-02  0.2174384E-02
   319.832  0.1612574E-02  0.1572575E-01  0.1446961E-01    10.325  0.1774401E-03  0.4331879E-02  0.2159919E-02
   319.836  0.1612532E-02  0.1572662E-01  0.1447873E-01    10.325  0.1774692E-03  0.4330154E-02  0.2145321E-02
   319.839  0.1612514E-02  0.1572630E-01  0.1448927E-01    10.325  0.1774875E-03  0.4328880E-02  0.2130598E-02
   319.843  0.1612520E-02  0.1572525E-01  0.1449968E-01    10.325  0.1774943E-03  0.4328151E-02  0.2116747E-02
   319.847  0.1612550E-02  0.1572439E-01  0.1451216E-01    10.325  0.1774910E-03  0.4326247E-02  0.2102211E-02
   319.851  0.1612605E-02  0.1572279E-01  0.1452505E-01    10.325  0.1774788E-03  0.4327074E-02  0.2088635E-02
   319.855  0.1612683E-02  0.1572022E-01  0.1453740E-01    10.325  0.1774583E-03  0.4328141E-02  0.2076183E-02
   319.859  0.1612783E-02  0.1571699E-01  0.1454984E-01    10.325  0.1774304E-03  0.4329221E-02  0.2065648E-02
   319.863  0.1612901E-02  0.1571424E-01  0.1456125E-01    10.325  0.1773961E-03  0.4331058E-02  0.2055239E-02
   319.867  0.1613035E-02  0.1571027E-01  0.1457292E-01    10.325  0.1773568E-03  0.4332686E-02  0.2046844E-02
   319.871  0.1613182E-02  0.1570631E-01  0.1458347E-01    10.324  0.1773137E-03  0.4334840E-02  0.2040858E-02
   319.874  0.1613337E-02  0.1570216E-01  0.1459219E-01    10.324  0.1772680E-03  0.4336893E-02  0.2036465E-02
   319.878  0.1613499E-02  0.1569771E-01  0.1459976E-01    10.324  0.1772214E-03  0.4338879E-02  0.2034269E-02
   319.882  0.1613662E-02  0.1569207E-01  0.1460587E-01    10.324  0.1771755E-03  0.4341825E-02  0.2032972E-02
   319.886  0.1613824E-02  0.1568735E-01  0.1461180E-01    10.324  0.1771312E-03  0.4343616E-02  0.2035825E-02
   319.890  0.1613980E-02  0.1568334E-01  0.1461509E-01    10.324  0.1770905E-03  0.4346141E-02  0.2038665E-02
   319.894  0.1614127E-02  0.1567923E-01  0.1461724E-01    10.324  0.1770539E-03  0.4348723E-02  0.2042996E-02
   319.898  0.1614263E-02  0.1567486E-01  0.1461733E-01    10.324  0.1770233E-03  0.4351292E-02  0.2048896E-02
   319.902  0.1614395E-02  0.1567086E-01  0.1461728E-01    10.324  0.1769891E-03  0.4353744E-02  0.2053832E-02
   319.906  0.1614525E-02  0.1566738E-01  0.1461705E-01    10.324  0.1769487E-03  0.4356386E-02  0.2057825E-02
   319.910  0.1614650E-02  0.1566487E-01  0.1461655E-01    10.324  0.1769030E-03  0.4358848E-02  0.2061189E-02
   319.913  0.1614767E-02  0.1566232E-01  0.1461578E-01    10.324  0.1768534E-03  0.4361152E-02  0.2063739E-02
   319.917  0.1614875E-02  0.1566034E-01  0.1461542E-01    10.324  0.1768013E-03  0.4363269E-02  0.2065343E-02
   319.921  0.1614970E-02  0.1565873E-01  0.1461423E-01    10.324  0.1767478E-03  0.4365176E-02  0.2066207E-02
   319.925  0.1615050E-02  0.1565759E-01  0.1461237E-01    10.324  0.1766943E-03  0.4366882E-02  0.2067172E-02
   319.929  0.1615114E-02  0.1565719E-01  0.1461047E-01    10.323  0.1766423E-03  0.4368400E-02  0.2067416E-02
   319.933  0.1615162E-02  0.1565684E-01  0.1460802E-01    10.323  0.1765935E-03  0.4370156E-02  0.2067993E-02
   319.937  0.1615199E-02  0.1565745E-01  0.1460512E-01    10.323  0.1765552E-03  0.4371317E-02  0.2068350E-02
   319.941  0.1615226E-02  0.1565790E-01  0.1460224E-01    10.323  0.1765299E-03  0.4372120E-02  0.2068387E-02
   319.945  0.1615242E-02  0.1565727E-01  0.1459945E-01    10.323  0.1765182E-03  0.4373786E-02  0.2069057E-02
   319.949  0.1615247E-02  0.1565764E-01  0.1459619E-01    10.323  0.1765204E-03  0.4373346E-02  0.2070014E-02
   319.952  0.1615250E-02  0.1565832E-01  0.1459359E-01    10.323  0.1765258E-03  0.4373207E-02  0.2070073E-02
   319.956  0.1615252E-02  0.1565874E-01  0.1459205E-01    10.323  0.1765315E-03  0.4372876E-02  0.2070352E-02
   319.960  0.1615255E-02  0.1565906E-01  0.1459124E-01    10.323  0.1765370E-03  0.4372679E-02  0.2070380E-02
   319.964  0.1615257E-02  0.1565919E-01  0.1459018E-01    10.323  0.1765421E-03  0.4372594E-02  0.2070435E-02
   319.968  0.1615259E-02  0.1565961E-01  0.1459015E-01    10.323  0.1765452E-03  0.4371295E-02  0.2069720E-02
   319.972  0.1615258E-02  0.1565937E-01  0.1458970E-01    10.323  0.1765457E-03  0.4371246E-02  0.2068813E-02
   319.976  0.1615256E-02  0.1565882E-01  0.1458856E-01    10.323  0.1765446E-03  0.4371505E-02  0.2066679E-02
   319.980  0.1615253E-02  0.1565840E-01  0.1458787E-01    10.323  0.1765408E-03  0.4371862E-02  0.2064897E-02
   319.984  0.1615249E-02  0.1565851E-01  0.1458739E-01    10.323  0.1765358E-03  0.4372460E-02  0.2062433E-02
   319.987  0.1615244E-02  0.1565851E-01  0.1458706E-01    10.322  0.1765299E-03  0.4373010E-02  0.2059757E-02
   319.991  0.1615236E-02  0.1565841E-01  0.1458624E-01    10.322  0.1765234E-03  0.4373042E-02  0.2058143E-02
   319.995  0.1615227E-02  0.1565917E-01  0.1458550E-01    10.322  0.1765173E-03  0.4373332E-02  0.2056498E-02
   319.999  0.1615218E-02  0.1565878E-01  0.1458458E-01    10.322  0.1765106E-03  0.4373494E-02  0.2053881E-02
   320.003  0.1615207E-02  0.1565876E-01  0.1458458E-01    10.322  0.1765050E-03  0.4373847E-02  0.2052418E-02
   320.007  0.1615196E-02  0.1565856E-01  0.1458303E-01    10.322  0.1764995E-03  0.4374298E-02  0.2049189E-02
   320.011  0.1615178E-02  0.1565877E-01  0.1458227E-01    10.322  0.1764993E-03  0.4374153E-02  0.2046048E-02
   320.015  0.1615146E-02  0.1565910E-01  0.1458108E-01    10.322  0.1765075E-03  0.4373433E-02  0.2043384E-02
   320.019  0.1615101E-02  0.1566008E-01  0.1457910E-01    10.322  0.1765248E-03  0.4372350E-02  0.2040679E-02
   320.023  0.1615031E-02  0.1566167E-01  0.1457635E-01    10.322  0.1765535E-03  0.4371017E-02  0.2038823E-02
   320.026  0.1614926E-02  0.1566347E-01  0.1457137E-01    10.322  0.1765959E-03  0.4371321E-02  0.2038182E-02
   320.030  0.1614788E-02  0.1566743E-01  0.1456705E-01    10.322  0.1766510E-03  0.4370765E-02  0.2037841E-02
   320.034  0.1614620E-02  0.1567196E-01  0.1456274E-01    10.322  0.1767182E-03  0.4371087E-02  0.2038509E-02
   320.038  0.1614421E-02  0.1567942E-01  0.1455724E-01    10.322  0.1768050E-03  0.4372290E-02  0.2041412E-02
   320.042  0.1614188E-02  0.1568730E-01  0.1455201E-01    10.322  0.1769162E-03  0.4373606E-02  0.2045034E-02
   320.046  0.1613929E-02  0.1569573E-01  0.1454673E-01    10.321  0.1770498E-03  0.4374751E-02  0.2048206E-02
   320.050  0.1613649E-02  0.1570429E-01  0.1454155E-01    10.321  0.1772043E-03  0.4375686E-02  0.2051161E-02
   320.054  0.1613353E-02  0.1571168E-01  0.1453712E-01    10.321  0.1773753E-03  0.4377994E-02  0.2053579E-02
   320.058  0.1613050E-02  0.1571940E-01  0.1453312E-01    10.321  0.1775602E-03  0.4379038E-02  0.2056007E-02
   320.061  0.1612747E-02  0.1572612E-01  0.1452980E-01    10.321  0.1777537E-03  0.4380249E-02  0.2058251E-02
   320.065  0.1612451E-02  0.1573254E-01  0.1452826E-01    10.321  0.1779517E-03  0.4382436E-02  0.2059710E-02
   320.069  0.1612171E-02  0.1573827E-01  0.1452892E-01    10.321  0.1781494E-03  0.4385013E-02  0.2060724E-02
   320.073  0.1611911E-02  0.1574193E-01  0.1452995E-01    10.321  0.1783419E-03  0.4387485E-02  0.2061509E-02
   320.077  0.1611680E-02  0.1574338E-01  0.1453173E-01    10.321  0.1785253E-03  0.4389975E-02  0.2061904E-02
   320.081  0.1611483E-02  0.1574237E-01  0.1453426E-01    10.321  0.1786941E-03  0.4392392E-02  0.2062228E-02
   320.085  0.1611324E-02  0.1573910E-01  0.1453776E-01    10.321  0.1788461E-03  0.4394716E-02  0.2061352E-02
   320.089  0.1611208E-02  0.1573407E-01  0.1454215E-01    10.321  0.1789762E-03  0.4396701E-02  0.2061163E-02
   320.093  0.1611127E-02  0.1572945E-01  0.1454904E-01    10.321  0.1790658E-03  0.4399980E-02  0.2057822E-02
   320.097  0.1611078E-02  0.1572336E-01  0.1455541E-01    10.321  0.1791066E-03  0.4403867E-02  0.2051397E-02
   320.100  0.1611060E-02  0.1571673E-01  0.1456337E-01    10.320  0.1790982E-03  0.4410644E-02  0.2046756E-02
   320.104  0.1611068E-02  0.1571184E-01  0.1457391E-01    10.320  0.1790430E-03  0.4417494E-02  0.2043695E-02
   320.108  0.1611102E-02  0.1570907E-01  0.1458526E-01    10.320  0.1789420E-03  0.4428707E-02  0.2041213E-02
   320.112  0.1611160E-02  0.1570564E-01  0.1459776E-01    10.320  0.1787984E-03  0.4439957E-02  0.2038481E-02
   320.116  0.1611242E-02  0.1570189E-01  0.1461111E-01    10.320  0.1786153E-03  0.4450264E-02  0.2034682E-02
   320.120  0.1611344E-02  0.1569792E-01  0.1462663E-01    10.320  0.1783982E-03  0.4459754E-02  0.2036060E-02
   320.124  0.1611464E-02  0.1569316E-01  0.1463733E-01    10.320  0.1781514E-03  0.4468262E-02  0.2029358E-02
   320.128  0.1611601E-02  0.1568799E-01  0.1464883E-01    10.320  0.1778825E-03  0.4474642E-02  0.2026373E-02
   320.132  0.1611749E-02  0.1568245E-01  0.1465985E-01    10.320  0.1775986E-03  0.4479172E-02  0.2024555E-02
   320.135  0.1611907E-02  0.1567637E-01  0.1466991E-01    10.320  0.1773068E-03  0.4481933E-02  0.2023209E-02
   320.139  0.1612071E-02  0.1567055E-01  0.1467861E-01    10.320  0.1770137E-03  0.4481610E-02  0.2022820E-02
   320.143  0.1612235E-02  0.1566356E-01  0.1468559E-01    10.320  0.1767248E-03  0.4480391E-02  0.2022717E-02
   320.147  0.1612398E-02  0.1565629E-01  0.1469298E-01    10.320  0.1764479E-03  0.4477366E-02  0.2023210E-02
   320.151  0.1612554E-02  0.1564875E-01  0.1469879E-01    10.320  0.1761885E-03  0.4471517E-02  0.2024459E-02
   320.155  0.1612700E-02  0.1564123E-01  0.1470287E-01    10.320  0.1759537E-03  0.4463454E-02  0.2026128E-02
   320.159  0.1612832E-02  0.1563336E-01  0.1470500E-01    10.319  0.1757477E-03  0.4453220E-02  0.2027881E-02
   320.163  0.1612950E-02  0.1562580E-01  0.1470599E-01    10.319  0.1755723E-03  0.4440836E-02  0.2029993E-02
   320.167  0.1613060E-02  0.1561861E-01  0.1470669E-01    10.319  0.1754279E-03  0.4426819E-02  0.2032993E-02
   320.171  0.1613162E-02  0.1561235E-01  0.1470824E-01    10.319  0.1753174E-03  0.4414466E-02  0.2039280E-02
   320.174  0.1613227E-02  0.1561062E-01  0.1471053E-01    10.319  0.1752006E-03  0.4410000E-02  0.2049807E-02
   320.178  0.1613235E-02  0.1560942E-01  0.1470922E-01    10.319  0.1750354E-03  0.4406712E-02  0.2050708E-02
   320.182  0.1613187E-02  0.1560901E-01  0.1470552E-01    10.319  0.1748216E-03  0.4404164E-02  0.2043049E-02
   320.186  0.1613084E-02  0.1560842E-01  0.1469752E-01    10.319  0.1745654E-03  0.4402086E-02  0.2028058E-02
   320.190  0.1612929E-02  0.1560770E-01  0.1468767E-01    10.319  0.1742724E-03  0.4400787E-02  0.2009522E-02
   320.194  0.1612725E-02  0.1561213E-01  0.1467951E-01    10.319  0.1739496E-03  0.4406111E-02  0.1993590E-02
   320.198  0.1612476E-02  0.1561720E-01  0.1467114E-01    10.319  0.1736044E-03  0.4412397E-02  0.1977250E-02
   320.202  0.1612201E-02  0.1562295E-01  0.1466282E-01    10.319  0.1732315E-03  0.4419705E-02  0.1961186E-02
   320.206  0.1611906E-02  0.1562691E-01  0.1465596E-01    10.319  0.1728339E-03  0.4425969E-02  0.1946195E-02
   320.209  0.1611595E-02  0.1563084E-01  0.1465005E-01    10.319  0.1724157E-03  0.4432430E-02  0.1932803E-02
   320.213  0.1611274E-02  0.1563476E-01  0.1464583E-01    10.319  0.1719872E-03  0.4438529E-02  0.1922350E-02
   320.217  0.1610952E-02  0.1563813E-01  0.1464308E-01    10.318  0.1715573E-03  0.4444039E-02  0.1914826E-02
   320.221  0.1610634E-02  0.1564121E-01  0.1464365E-01    10.318  0.1711358E-03  0.4447975E-02  0.1910572E-02
   320.225  0.1610327E-02  0.1564640E-01  0.1464888E-01    10.318  0.1707318E-03  0.4448821E-02  0.1909966E-02
   320.229  0.1610040E-02  0.1565032E-01  0.1465490E-01    10.318  0.1703550E-03  0.4448678E-02  0.1911795E-02
   320.233  0.1609777E-02  0.1565362E-01  0.1466293E-01    10.318  0.1700124E-03  0.4447954E-02  0.1919847E-02
   320.237  0.1609545E-02  0.1565495E-01  0.1467280E-01    10.318  0.1697117E-03  0.4444900E-02  0.1931653E-02
   320.241  0.1609349E-02  0.1565442E-01  0.1468538E-01    10.318  0.1694601E-03  0.4444490E-02  0.1948363E-02
   320.244  0.1609193E-02  0.1566312E-01  0.1470710E-01    10.318  0.1692622E-03  0.4453120E-02  0.1982918E-02
   320.248  0.1609081E-02  0.1567255E-01  0.1473184E-01    10.318  0.1691220E-03  0.4463940E-02  0.2025896E-02
   320.252  0.1609015E-02  0.1568000E-01  0.1475596E-01    10.318  0.1690429E-03  0.4472237E-02  0.2070036E-02
   320.256  0.1609011E-02  0.1568495E-01  0.1478074E-01    10.318  0.1690401E-03  0.4477459E-02  0.2116791E-02
   320.260  0.1609078E-02  0.1568720E-01  0.1480799E-01    10.318  0.1691205E-03  0.4479727E-02  0.2165754E-02
   320.264  0.1609213E-02  0.1568718E-01  0.1483632E-01    10.318  0.1692820E-03  0.4478996E-02  0.2216481E-02
   320.268  0.1609413E-02  0.1568517E-01  0.1486513E-01    10.318  0.1695203E-03  0.4475641E-02  0.2267591E-02
   320.272  0.1609670E-02  0.1568138E-01  0.1489271E-01    10.317  0.1698279E-03  0.4470097E-02  0.2318840E-02
   320.276  0.1609977E-02  0.1567634E-01  0.1491986E-01    10.317  0.1701982E-03  0.4463072E-02  0.2368814E-02
   320.280  0.1610328E-02  0.1567004E-01  0.1494521E-01    10.317  0.1706239E-03  0.4454617E-02  0.2417387E-02
   320.283  0.1610716E-02  0.1566314E-01  0.1496799E-01    10.317  0.1710969E-03  0.4445225E-02  0.2463935E-02
   320.287  0.1611131E-02  0.1565557E-01  0.1498961E-01    10.317  0.1716063E-03  0.4435709E-02  0.2506370E-02
   320.291  0.1611565E-02  0.1564791E-01  0.1500809E-01    10.317  0.1721425E-03  0.4426032E-02  0.2543988E-02
   320.295  0.1612007E-02  0.1564136E-01  0.1502377E-01    10.317  0.1726932E-03  0.4417161E-02  0.2577131E-02
   320.299  0.1612444E-02  0.1563408E-01  0.1503640E-01    10.317  0.1732394E-03  0.4408759E-02  0.2604106E-02
   320.303  0.1612860E-02  0.1562796E-01  0.1504662E-01    10.317  0.1737629E-03  0.4401669E-02  0.2624202E-02
   320.307  0.1613248E-02  0.1562329E-01  0.1505225E-01    10.317  0.1742520E-03  0.4396421E-02  0.2636946E-02
   320.311  0.1613597E-02  0.1562022E-01  0.1505330E-01    10.317  0.1746928E-03  0.4393197E-02  0.2641923E-02
   320.315  0.1613897E-02  0.1561816E-01  0.1505094E-01    10.317  0.1750729E-03  0.4392198E-02  0.2640418E-02
   320.318  0.1614143E-02  0.1561770E-01  0.1504471E-01    10.317  0.1753839E-03  0.4392908E-02  0.2631451E-02
   320.322  0.1614328E-02  0.1561852E-01  0.1503473E-01    10.317  0.1756175E-03  0.4395902E-02  0.2615434E-02
   320.326  0.1614445E-02  0.1562068E-01  0.1502094E-01    10.317  0.1757744E-03  0.4400903E-02  0.2592841E-02
   320.330  0.1614465E-02  0.1562383E-01  0.1500203E-01    10.316  0.1758813E-03  0.4407505E-02  0.2566231E-02
   320.334  0.1614386E-02  0.1562851E-01  0.1497764E-01    10.316  0.1759422E-03  0.4414656E-02  0.2531825E-02
   320.338  0.1614230E-02  0.1563503E-01  0.1495306E-01    10.316  0.1759862E-03  0.4421592E-02  0.2495889E-02
   320.342  0.1614044E-02  0.1564153E-01  0.1492962E-01    10.316  0.1760612E-03  0.4428817E-02  0.2467277E-02
   320.346  0.1613836E-02  0.1564730E-01  0.1490827E-01    10.316  0.1761718E-03  0.4435990E-02  0.2444157E-02
   320.350  0.1613605E-02  0.1565262E-01  0.1488857E-01    10.316  0.1763221E-03  0.4442386E-02  0.2425035E-02
   320.354  0.1613351E-02  0.1565869E-01  0.1487099E-01    10.316  0.1765163E-03  0.4449773E-02  0.2412416E-02
   320.357  0.1613080E-02  0.1566448E-01  0.1485387E-01    10.316  0.1767496E-03  0.4457539E-02  0.2403869E-02
   320.361  0.1612798E-02  0.1566889E-01  0.1483901E-01    10.316  0.1770182E-03  0.4464721E-02  0.2397668E-02
   320.365  0.1612512E-02  0.1567300E-01  0.1482643E-01    10.316  0.1773148E-03  0.4470817E-02  0.2392896E-02
   320.369  0.1612230E-02  0.1567843E-01  0.1481722E-01    10.316  0.1776356E-03  0.4475091E-02  0.2388474E-02
   320.373  0.1611950E-02  0.1568375E-01  0.1481004E-01    10.316  0.1779685E-03  0.4477714E-02  0.2384559E-02
   320.377  0.1611674E-02  0.1568963E-01  0.1480576E-01    10.316  0.1783028E-03  0.4478319E-02  0.2380600E-02
   320.381  0.1611410E-02  0.1569562E-01  0.1480343E-01    10.316  0.1786303E-03  0.4478163E-02  0.2375801E-02
   320.385  0.1611163E-02  0.1570155E-01  0.1480347E-01    10.316  0.1789439E-03  0.4477407E-02  0.2371080E-02
   320.389  0.1610938E-02  0.1570716E-01  0.1480635E-01    10.315  0.1792362E-03  0.4476007E-02  0.2366333E-02
   320.392  0.1610741E-02  0.1571232E-01  0.1481072E-01    10.315  0.1795003E-03  0.4474165E-02  0.2360892E-02
   320.396  0.1610577E-02  0.1572066E-01  0.1482171E-01    10.315  0.1797298E-03  0.4468442E-02  0.2354814E-02
   320.400  0.1610449E-02  0.1572875E-01  0.1483430E-01    10.315  0.1799201E-03  0.4462411E-02  0.2348210E-02
   320.404  0.1610359E-02  0.1573476E-01  0.1484878E-01    10.315  0.1800657E-03  0.4457368E-02  0.2341827E-02
   320.408  0.1610311E-02  0.1573903E-01  0.1486504E-01    10.315  0.1801637E-03  0.4453583E-02  0.2334978E-02
   320.412  0.1610304E-02  0.1574280E-01  0.1488156E-01    10.315  0.1802121E-03  0.4452048E-02  0.2330920E-02
   320.416  0.1610324E-02  0.1574529E-01  0.1489742E-01    10.315  0.1802129E-03  0.4451871E-02  0.2327528E-02
   320.420  0.1610345E-02  0.1574730E-01  0.1491011E-01    10.315  0.1801707E-03  0.4452591E-02  0.2326132E-02
   320.424  0.1610366E-02  0.1574895E-01  0.1491893E-01    10.315  0.1800874E-03  0.4455018E-02  0.2324138E-02
   320.427  0.1610387E-02  0.1575169E-01  0.1492787E-01    10.315  0.1799652E-03  0.4458640E-02  0.2326299E-02
   320.431  0.1610389E-02  0.1575515E-01  0.1493409E-01    10.315  0.1797928E-03  0.4464006E-02  0.2329800E-02
   320.435  0.1610368E-02  0.1575779E-01  0.1493678E-01    10.315  0.1795694E-03  0.4469999E-02  0.2333551E-02
   320.439  0.1610324E-02  0.1575965E-01  0.1493646E-01    10.315  0.1793027E-03  0.4476272E-02  0.2338493E-02
   320.443  0.1610263E-02  0.1576058E-01  0.1493458E-01    10.314  0.1790018E-03  0.4482526E-02  0.2346393E-02
   320.447  0.1610186E-02  0.1576116E-01  0.1493028E-01    10.314  0.1786731E-03  0.4489180E-02  0.2353044E-02
   320.451  0.1610094E-02  0.1576249E-01  0.1492572E-01    10.314  0.1783247E-03  0.4495993E-02  0.2359412E-02
   320.455  0.1609990E-02  0.1576449E-01  0.1492242E-01    10.314  0.1779649E-03  0.4503002E-02  0.2365435E-02
   320.459  0.1609876E-02  0.1576617E-01  0.1491687E-01    10.314  0.1776001E-03  0.4510347E-02  0.2369262E-02
   320.463  0.1609761E-02  0.1576791E-01  0.1491157E-01    10.314  0.1772475E-03  0.4518869E-02  0.2372184E-02
   320.466  0.1609649E-02  0.1577299E-01  0.1491290E-01    10.314  0.1769192E-03  0.4526536E-02  0.2368915E-02
   320.470  0.1609543E-02  0.1577488E-01  0.1491280E-01    10.314  0.1766214E-03  0.4531173E-02  0.2365711E-02
   320.474  0.1609449E-02  0.1577452E-01  0.1491097E-01    10.314  0.1763626E-03  0.4534597E-02  0.2363181E-02
   320.478  0.1609370E-02  0.1577106E-01  0.1490853E-01    10.314  0.1761500E-03  0.4535273E-02  0.2360065E-02
   320.482  0.1609306E-02  0.1576896E-01  0.1490693E-01    10.314  0.1759869E-03  0.4536164E-02  0.2352071E-02
   320.486  0.1609261E-02  0.1576884E-01  0.1491110E-01    10.314  0.1758771E-03  0.4537216E-02  0.2340696E-02
   320.490  0.1609250E-02  0.1576667E-01  0.1491586E-01    10.314  0.1758026E-03  0.4536935E-02  0.2328927E-02
   320.494  0.1609292E-02  0.1576389E-01  0.1492287E-01    10.314  0.1757432E-03  0.4534220E-02  0.2317895E-02
   320.498  0.1609385E-02  0.1576015E-01  0.1493393E-01    10.314  0.1756997E-03  0.4532770E-02  0.2307373E-02
   320.501  0.1609528E-02  0.1575770E-01  0.1494865E-01    10.313  0.1756739E-03  0.4531243E-02  0.2299526E-02
   320.505  0.1609716E-02  0.1575510E-01  0.1496465E-01    10.313  0.1756661E-03  0.4529153E-02  0.2288737E-02
   320.509  0.1609948E-02  0.1575239E-01  0.1498134E-01    10.313  0.1756764E-03  0.4526491E-02  0.2277930E-02
   320.513  0.1610225E-02  0.1574947E-01  0.1499857E-01    10.313  0.1756951E-03  0.4523887E-02  0.2267342E-02
   320.517  0.1610541E-02  0.1574580E-01  0.1501732E-01    10.313  0.1757213E-03  0.4521233E-02  0.2258316E-02
   320.521  0.1610890E-02  0.1574205E-01  0.1503598E-01    10.313  0.1757547E-03  0.4518465E-02  0.2251277E-02
   320.525  0.1611264E-02  0.1573889E-01  0.1505384E-01    10.313  0.1757958E-03  0.4516212E-02  0.2245928E-02
   320.529  0.1611653E-02  0.1573881E-01  0.1507244E-01    10.313  0.1758441E-03  0.4517545E-02  0.2240768E-02
   320.533  0.1612050E-02  0.1573880E-01  0.1509063E-01    10.313  0.1758992E-03  0.4516835E-02  0.2235251E-02
   320.536  0.1612424E-02  0.1573818E-01  0.1510422E-01    10.313  0.1759298E-03  0.4516253E-02  0.2228265E-02
   320.540  0.1612759E-02  0.1573935E-01  0.1511274E-01    10.313  0.1759214E-03  0.4517299E-02  0.2218440E-02
   320.544  0.1613057E-02  0.1574347E-01  0.1511647E-01    10.313  0.1758843E-03  0.4523363E-02  0.2206920E-02
   320.548  0.1613317E-02  0.1574488E-01  0.1511609E-01    10.313  0.1758229E-03  0.4524569E-02  0.2193446E-02
   320.552  0.1613532E-02  0.1574600E-01  0.1511110E-01    10.313  0.1757392E-03  0.4525618E-02  0.2178606E-02
   320.556  0.1613696E-02  0.1574710E-01  0.1510307E-01    10.313  0.1756355E-03  0.4526873E-02  0.2164346E-02
   320.560  0.1613807E-02  0.1574849E-01  0.1509128E-01    10.312  0.1755142E-03  0.4528836E-02  0.2149190E-02
   320.564  0.1613862E-02  0.1575249E-01  0.1507858E-01    10.312  0.1753790E-03  0.4531763E-02  0.2132756E-02
   320.568  0.1613859E-02  0.1575658E-01  0.1506290E-01    10.312  0.1752329E-03  0.4534364E-02  0.2116718E-02
   320.572  0.1613827E-02  0.1575994E-01  0.1504609E-01    10.312  0.1750733E-03  0.4536317E-02  0.2100022E-02
   320.575  0.1613780E-02  0.1576151E-01  0.1502965E-01    10.312  0.1749015E-03  0.4537312E-02  0.2082687E-02
   320.579  0.1613719E-02  0.1576274E-01  0.1501308E-01    10.312  0.1747205E-03  0.4537145E-02  0.2064700E-02
   320.583  0.1613645E-02  0.1576305E-01  0.1499584E-01    10.312  0.1745353E-03  0.4535889E-02  0.2045875E-02
   320.587  0.1613562E-02  0.1576195E-01  0.1497885E-01    10.312  0.1743496E-03  0.4533377E-02  0.2027394E-02
   320.591  0.1613470E-02  0.1575947E-01  0.1496073E-01    10.312  0.1741669E-03  0.4528613E-02  0.2007229E-02
   320.595  0.1613371E-02  0.1575678E-01  0.1494317E-01    10.312  0.1739915E-03  0.4523718E-02  0.1989424E-02
   320.599  0.1613269E-02  0.1575313E-01  0.1492683E-01    10.312  0.1738270E-03  0.4517721E-02  0.1972020E-02
   320.603  0.1613181E-02  0.1575052E-01  0.1491330E-01    10.312  0.1736908E-03  0.4513487E-02  0.1958865E-02
   320.607  0.1613111E-02  0.1575325E-01  0.1490694E-01    10.312  0.1735989E-03  0.4515426E-02  0.1956238E-02
   320.610  0.1613061E-02  0.1575738E-01  0.1490783E-01    10.312  0.1735544E-03  0.4521928E-02  0.1962067E-02
   320.614  0.1613033E-02  0.1576106E-01  0.1490664E-01    10.311  0.1735584E-03  0.4526588E-02  0.1970416E-02
   320.618  0.1613027E-02  0.1576367E-01  0.1490638E-01    10.311  0.1736106E-03  0.4530561E-02  0.1979964E-02
   320.622  0.1613044E-02  0.1576708E-01  0.1490663E-01    10.311  0.1737103E-03  0.4532641E-02  0.1989873E-02
   320.626  0.1613083E-02  0.1576879E-01  0.1490780E-01    10.311  0.1738550E-03  0.4533466E-02  0.2000588E-02
   320.630  0.1613144E-02  0.1577070E-01  0.1491011E-01    10.311  0.1740415E-03  0.4534612E-02  0.2012521E-02
   320.634  0.1613225E-02  0.1577104E-01  0.1491216E-01    10.311  0.1742665E-03  0.4533261E-02  0.2023861E-02
   320.638  0.1613325E-02  0.1577091E-01  0.1491434E-01    10.311  0.1745244E-03  0.4531236E-02  0.2035365E-02
   320.642  0.1613443E-02  0.1577046E-01  0.1491621E-01    10.311  0.1748099E-03  0.4529122E-02  0.2045982E-02
   320.645  0.1613572E-02  0.1576999E-01  0.1491772E-01    10.311  0.1751156E-03  0.4527429E-02  0.2055350E-02
   320.649  0.1613707E-02  0.1576981E-01  0.1491902E-01    10.311  0.1754325E-03  0.4524079E-02  0.2061076E-02
   320.653  0.1613833E-02  0.1577092E-01  0.1491881E-01    10.311  0.1757683E-03  0.4520900E-02  0.2064227E-02
   320.657  0.1613945E-02  0.1577070E-01  0.1491653E-01    10.311  0.1761163E-03  0.4517840E-02  0.2065683E-02
   320.661  0.1614039E-02  0.1577097E-01  0.1491286E-01    10.311  0.1764677E-03  0.4514680E-02  0.2065579E-02
   320.665  0.1614104E-02  0.1577465E-01  0.1490984E-01    10.311  0.1768167E-03  0.4510344E-02  0.2063506E-02
   320.669  0.1614130E-02  0.1577949E-01  0.1490463E-01    10.311  0.1771572E-03  0.4506374E-02  0.2060391E-02
   320.673  0.1614119E-02  0.1578459E-01  0.1489772E-01    10.310  0.1774817E-03  0.4503176E-02  0.2055709E-02
   320.677  0.1614070E-02  0.1579024E-01  0.1488864E-01    10.310  0.1777821E-03  0.4501488E-02  0.2049268E-02
   320.681  0.1613985E-02  0.1579674E-01  0.1487898E-01    10.310  0.1780532E-03  0.4500970E-02  0.2041955E-02
   320.684  0.1613866E-02  0.1580453E-01  0.1487024E-01    10.310  0.1782876E-03  0.4499320E-02  0.2032240E-02
   320.688  0.1613711E-02  0.1581190E-01  0.1486008E-01    10.310  0.1784860E-03  0.4498446E-02  0.2020294E-02
   320.692  0.1613517E-02  0.1581999E-01  0.1484759E-01    10.310  0.1786547E-03  0.4498642E-02  0.2006117E-02
   320.696  0.1613286E-02  0.1582508E-01  0.1483300E-01    10.310  0.1787896E-03  0.4499752E-02  0.1989386E-02
   320.700  0.1613038E-02  0.1582887E-01  0.1481807E-01    10.310  0.1789070E-03  0.4501417E-02  0.1973268E-02
   320.704  0.1612789E-02  0.1583085E-01  0.1480463E-01    10.310  0.1790302E-03  0.4503293E-02  0.1960119E-02
   320.708  0.1612543E-02  0.1583123E-01  0.1479156E-01    10.310  0.1791566E-03  0.4505429E-02  0.1949405E-02
   320.712  0.1612307E-02  0.1582985E-01  0.1477824E-01    10.310  0.1792836E-03  0.4507824E-02  0.1939964E-02
   320.716  0.1612086E-02  0.1582634E-01  0.1476777E-01    10.310  0.1794079E-03  0.4509951E-02  0.1933182E-02
   320.719  0.1611886E-02  0.1582121E-01  0.1475907E-01    10.310  0.1795273E-03  0.4512076E-02  0.1928428E-02
   320.723  0.1611710E-02  0.1581612E-01  0.1475275E-01    10.310  0.1796386E-03  0.4514439E-02  0.1924988E-02
   320.727  0.1611564E-02  0.1580939E-01  0.1474652E-01    10.310  0.1797391E-03  0.4516891E-02  0.1921634E-02
   320.731  0.1611451E-02  0.1580152E-01  0.1474230E-01    10.309  0.1798272E-03  0.4520128E-02  0.1919189E-02
   320.735  0.1611374E-02  0.1579340E-01  0.1473983E-01    10.309  0.1798998E-03  0.4524561E-02  0.1918776E-02
   320.739  0.1611333E-02  0.1578556E-01  0.1473784E-01    10.309  0.1799564E-03  0.4526181E-02  0.1917683E-02
   320.743  0.1611330E-02  0.1577691E-01  0.1473944E-01    10.309  0.1799950E-03  0.4530877E-02  0.1915594E-02
   320.747  0.1611366E-02  0.1577313E-01  0.1474778E-01    10.309  0.1800148E-03  0.4537174E-02  0.1908997E-02
   320.751  0.1611440E-02  0.1576961E-01  0.1475781E-01    10.309  0.1800165E-03  0.4543486E-02  0.1901928E-02
   320.754  0.1611550E-02  0.1576621E-01  0.1476836E-01    10.309  0.1799996E-03  0.4550128E-02  0.1894581E-02
   320.758  0.1611697E-02  0.1576250E-01  0.1478057E-01    10.309  0.1799625E-03  0.4555949E-02  0.1888220E-02
   320.762  0.1611880E-02  0.1575867E-01  0.1479370E-01    10.309  0.1799026E-03  0.4560628E-02  0.1881730E-02
   320.766  0.1612097E-02  0.1575484E-01  0.1480723E-01    10.309  0.1798221E-03  0.4564848E-02  0.1874827E-02
   320.770  0.1612341E-02  0.1575085E-01  0.1482074E-01    10.309  0.1797231E-03  0.4568014E-02  0.1868693E-02
   320.774  0.1612607E-02  0.1574814E-01  0.1483406E-01    10.309  0.1796087E-03  0.4571607E-02  0.1862520E-02
   320.778  0.1612890E-02  0.1574575E-01  0.1484776E-01    10.309  0.1794810E-03  0.4574281E-02  0.1855937E-02
   320.782  0.1613182E-02  0.1574591E-01  0.1486179E-01    10.309  0.1793440E-03  0.4577132E-02  0.1849668E-02
   320.786  0.1613476E-02  0.1574704E-01  0.1487450E-01    10.308  0.1792015E-03  0.4579123E-02  0.1843499E-02
   320.789  0.1613767E-02  0.1574881E-01  0.1488572E-01    10.308  0.1790564E-03  0.4580293E-02  0.1837253E-02
   320.793  0.1614047E-02  0.1575132E-01  0.1489620E-01    10.308  0.1789129E-03  0.4580692E-02  0.1832818E-02
   320.797  0.1614310E-02  0.1575503E-01  0.1490488E-01    10.308  0.1787742E-03  0.4580141E-02  0.1828733E-02
   320.801  0.1614549E-02  0.1575937E-01  0.1491132E-01    10.308  0.1786441E-03  0.4578473E-02  0.1824562E-02
   320.805  0.1614759E-02  0.1576405E-01  0.1491526E-01    10.308  0.1785259E-03  0.4577385E-02  0.1823665E-02
   320.809  0.1614936E-02  0.1577000E-01  0.1491838E-01    10.308  0.1784212E-03  0.4574615E-02  0.1821345E-02
   320.813  0.1615086E-02  0.1577456E-01  0.1491932E-01    10.308  0.1783199E-03  0.4570769E-02  0.1819182E-02
   320.817  0.1615212E-02  0.1577981E-01  0.1491719E-01    10.308  0.1782218E-03  0.4569249E-02  0.1816333E-02
   320.821  0.1615328E-02  0.1578445E-01  0.1491525E-01    10.308  0.1781285E-03  0.4568272E-02  0.1816480E-02
   320.825  0.1615432E-02  0.1578818E-01  0.1491487E-01    10.308  0.1780431E-03  0.4567430E-02  0.1816128E-02
   320.828  0.1615525E-02  0.1579307E-01  0.1491400E-01    10.308  0.1779682E-03  0.4566317E-02  0.1815102E-02
   320.832  0.1615604E-02  0.1579607E-01  0.1491180E-01    10.308  0.1779071E-03  0.4566362E-02  0.1814669E-02
   320.836  0.1615668E-02  0.1579739E-01  0.1490972E-01    10.308  0.1778612E-03  0.4566234E-02  0.1814392E-02
   320.840  0.1615715E-02  0.1579981E-01  0.1490702E-01    10.308  0.1778316E-03  0.4566334E-02  0.1814574E-02
   320.844  0.1615745E-02  0.1580202E-01  0.1490331E-01    10.307  0.1778201E-03  0.4566188E-02  0.1814513E-02
   320.848  0.1615759E-02  0.1580311E-01  0.1489905E-01    10.307  0.1778223E-03  0.4565480E-02  0.1815146E-02
   320.852  0.1615767E-02  0.1580514E-01  0.1489468E-01    10.307  0.1778274E-03  0.4565598E-02  0.1815747E-02
   320.856  0.1615769E-02  0.1580676E-01  0.1489059E-01    10.307  0.1778339E-03  0.4565420E-02  0.1815588E-02
   320.860  0.1615772E-02  0.1580824E-01  0.1488775E-01    10.307  0.1778400E-03  0.4565342E-02  0.1816067E-02
   320.863  0.1615774E-02  0.1580911E-01  0.1488533E-01    10.307  0.1778462E-03  0.4565208E-02  0.1816175E-02
   320.867  0.1615776E-02  0.1581002E-01  0.1488375E-01    10.307  0.1778525E-03  0.4565182E-02  0.1816120E-02
   320.871  0.1615778E-02  0.1581024E-01  0.1488315E-01    10.307  0.1778585E-03  0.4565099E-02  0.1815721E-02
   320.875  0.1615781E-02  0.1581073E-01  0.1488377E-01    10.307  0.1778646E-03  0.4565009E-02  0.1816217E-02
   320.879  0.1615783E-02  0.1581144E-01  0.1488356E-01    10.307  0.1778711E-03  0.4565272E-02  0.1816967E-02
   320.883  0.1615785E-02  0.1581229E-01  0.1488370E-01    10.307  0.1778772E-03  0.4565724E-02  0.1817960E-02
   320.887  0.1615787E-02  0.1581341E-01  0.1488377E-01    10.307  0.1778835E-03  0.4565889E-02  0.1818376E-02
   320.891  0.1615790E-02  0.1581415E-01  0.1488390E-01    10.307  0.1778897E-03  0.4565962E-02  0.1818119E-02
   320.895  0.1615792E-02  0.1581556E-01  0.1488598E-01    10.307  0.1778955E-03  0.4566365E-02  0.1818623E-02
   320.898  0.1615794E-02  0.1581633E-01  0.1488635E-01    10.307  0.1779017E-03  0.4567175E-02  0.1817826E-02
   320.902  0.1615797E-02  0.1581602E-01  0.1488700E-01    10.306  0.1779081E-03  0.4567937E-02  0.1817288E-02
   320.906  0.1615799E-02  0.1581664E-01  0.1488713E-01    10.306  0.1779144E-03  0.4568759E-02  0.1816506E-02
   320.910  0.1615801E-02  0.1581704E-01  0.1488733E-01    10.306  0.1779205E-03  0.4569625E-02  0.1815724E-02
   320.914  0.1615804E-02  0.1581731E-01  0.1488719E-01    10.306  0.1779266E-03  0.4570346E-02  0.1815563E-02
   320.918  0.1615806E-02  0.1581726E-01  0.1488639E-01    10.306  0.1779329E-03  0.4570554E-02  0.1812732E-02
   320.922  0.1615808E-02  0.1581751E-01  0.1488686E-01    10.306  0.1779389E-03  0.4571170E-02  0.1812282E-02
   320.926  0.1615810E-02  0.1581767E-01  0.1488832E-01    10.306  0.1779454E-03  0.4571451E-02  0.1812786E-02
   320.930  0.1615813E-02  0.1581751E-01  0.1488970E-01    10.306  0.1779512E-03  0.4571565E-02  0.1813054E-02
   320.934  0.1615815E-02  0.1581758E-01  0.1489143E-01    10.306  0.1779574E-03  0.4571767E-02  0.1813784E-02
   320.937  0.1615817E-02  0.1581761E-01  0.1489255E-01    10.306  0.1779638E-03  0.4572074E-02  0.1813584E-02
   320.941  0.1615819E-02  0.1581764E-01  0.1489423E-01    10.306  0.1779699E-03  0.4572220E-02  0.1812340E-02
   320.945  0.1615822E-02  0.1581789E-01  0.1489483E-01    10.306  0.1779759E-03  0.4572409E-02  0.1811614E-02
   320.949  0.1615824E-02  0.1581799E-01  0.1489528E-01    10.306  0.1779823E-03  0.4572925E-02  0.1810322E-02
   320.953  0.1615826E-02  0.1581843E-01  0.1489614E-01    10.306  0.1779886E-03  0.4573601E-02  0.1809050E-02
   320.957  0.1615828E-02  0.1581846E-01  0.1489672E-01    10.306  0.1779944E-03  0.4574000E-02  0.1808014E-02
   320.961  0.1615831E-02  0.1581682E-01  0.1489755E-01    10.305  0.1780008E-03  0.4571865E-02  0.1807448E-02
   320.965  0.1615833E-02  0.1581704E-01  0.1489881E-01    10.305  0.1780071E-03  0.4573046E-02  0.1806388E-02
   320.969  0.1615835E-02  0.1581728E-01  0.1489993E-01    10.305  0.1780133E-03  0.4574047E-02  0.1805264E-02
   320.972  0.1615837E-02  0.1581657E-01  0.1490053E-01    10.305  0.1780190E-03  0.4574235E-02  0.1804285E-02
   320.976  0.1615840E-02  0.1581689E-01  0.1490147E-01    10.305  0.1780255E-03  0.4574993E-02  0.1803711E-02
   320.980  0.1615842E-02  0.1581708E-01  0.1490292E-01    10.305  0.1780318E-03  0.4575646E-02  0.1803765E-02
   320.984  0.1615844E-02  0.1581738E-01  0.1490420E-01    10.305  0.1780375E-03  0.4576411E-02  0.1803022E-02
   320.988  0.1615847E-02  0.1581734E-01  0.1490709E-01    10.305  0.1780440E-03  0.4577237E-02  0.1801345E-02
   320.992  0.1615849E-02  0.1581748E-01  0.1490831E-01    10.305  0.1780503E-03  0.4577759E-02  0.1801677E-02
   320.996  0.1615851E-02  0.1581729E-01  0.1490921E-01    10.305  0.1780561E-03  0.4577859E-02  0.1801666E-02
   321.000  0.1615853E-02  0.1581754E-01  0.1491039E-01    10.305  0.1780625E-03  0.4578291E-02  0.1801667E-02
   321.004  0.1615855E-02  0.1581753E-01  0.1491069E-01    10.305  0.1780688E-03  0.4578555E-02  0.1801107E-02
   321.007  0.1615858E-02  0.1581751E-01  0.1491160E-01    10.305  0.1780746E-03  0.4578892E-02  0.1800374E-02
   321.011  0.1615860E-02  0.1581801E-01  0.1491306E-01    10.305  0.1780809E-03  0.4578559E-02  0.1800090E-02
   321.015  0.1615862E-02  0.1581765E-01  0.1491376E-01    10.305  0.1780874E-03  0.4578968E-02  0.1798984E-02
   321.019  0.1615864E-02  0.1581705E-01  0.1491434E-01    10.304  0.1780931E-03  0.4579278E-02  0.1797800E-02
   321.023  0.1615866E-02  0.1581679E-01  0.1491484E-01    10.304  0.1780994E-03  0.4579305E-02  0.1796826E-02
   321.027  0.1615868E-02  0.1581693E-01  0.1491569E-01    10.304  0.1781054E-03  0.4579758E-02  0.1796084E-02
   321.031  0.1615871E-02  0.1581712E-01  0.1491686E-01    10.304  0.1781117E-03  0.4580676E-02  0.1792826E-02
   321.035  0.1615873E-02  0.1581651E-01  0.1491713E-01    10.304  0.1781180E-03  0.4581272E-02  0.1792072E-02
   321.039  0.1615874E-02  0.1581645E-01  0.1491745E-01    10.304  0.1781231E-03  0.4581894E-02  0.1791078E-02
   321.042  0.1615872E-02  0.1581634E-01  0.1491768E-01    10.304  0.1781253E-03  0.4582025E-02  0.1790385E-02
   321.046  0.1615866E-02  0.1581613E-01  0.1492068E-01    10.304  0.1781248E-03  0.4582397E-02  0.1791134E-02
   321.050  0.1615855E-02  0.1581592E-01  0.1492136E-01    10.304  0.1781241E-03  0.4582353E-02  0.1790683E-02
   321.054  0.1615835E-02  0.1581638E-01  0.1492215E-01    10.304  0.1781265E-03  0.4582394E-02  0.1790162E-02
   321.058  0.1615778E-02  0.1581780E-01  0.1492100E-01    10.304  0.1780917E-03  0.4583324E-02  0.1786019E-02
   321.062  0.1615680E-02  0.1582061E-01  0.1491722E-01    10.304  0.1780094E-03  0.4585479E-02  0.1777679E-02
   321.066  0.1615542E-02  0.1582409E-01  0.1491199E-01    10.304  0.1778813E-03  0.4588331E-02  0.1765527E-02
   321.070  0.1615369E-02  0.1582781E-01  0.1490583E-01    10.304  0.1777112E-03  0.4591128E-02  0.1751212E-02
   321.074  0.1615163E-02  0.1583175E-01  0.1489842E-01    10.304  0.1775026E-03  0.4594540E-02  0.1734444E-02
   321.077  0.1614929E-02  0.1583702E-01  0.1489232E-01    10.303  0.1772602E-03  0.4598836E-02  0.1717233E-02
   321.081  0.1614673E-02  0.1584353E-01  0.1488670E-01    10.303  0.1769895E-03  0.4603631E-02  0.1700255E-02
   321.085  0.1614400E-02  0.1585080E-01  0.1488048E-01    10.303  0.1766969E-03  0.4609681E-02  0.1683620E-02
   321.089  0.1614117E-02  0.1585638E-01  0.1487484E-01    10.303  0.1763887E-03  0.4613833E-02  0.1667391E-02
   321.093  0.1613829E-02  0.1586099E-01  0.1486936E-01    10.303  0.1760723E-03  0.4617553E-02  0.1652108E-02
   321.097  0.1613542E-02  0.1586424E-01  0.1486530E-01    10.303  0.1757541E-03  0.4620496E-02  0.1638256E-02
   321.101  0.1613264E-02  0.1586664E-01  0.1486146E-01    10.303  0.1754414E-03  0.4623244E-02  0.1625430E-02
   321.105  0.1613000E-02  0.1586766E-01  0.1485880E-01    10.303  0.1751404E-03  0.4625012E-02  0.1614091E-02
   321.109  0.1612756E-02  0.1586912E-01  0.1485928E-01    10.303  0.1748584E-03  0.4628362E-02  0.1607445E-02
   321.113  0.1612538E-02  0.1587377E-01  0.1486528E-01    10.303  0.1746014E-03  0.4637986E-02  0.1610099E-02
   321.116  0.1612351E-02  0.1587587E-01  0.1487187E-01    10.303  0.1743746E-03  0.4645123E-02  0.1613010E-02
   321.120  0.1612198E-02  0.1587589E-01  0.1487650E-01    10.303  0.1741834E-03  0.4649390E-02  0.1617042E-02
   321.124  0.1612082E-02  0.1587343E-01  0.1488334E-01    10.303  0.1740322E-03  0.4650718E-02  0.1620889E-02
   321.128  0.1612004E-02  0.1586912E-01  0.1489009E-01    10.303  0.1739274E-03  0.4649613E-02  0.1623667E-02
   321.132  0.1611964E-02  0.1586568E-01  0.1489813E-01    10.303  0.1738731E-03  0.4642620E-02  0.1625694E-02
   321.136  0.1611962E-02  0.1585880E-01  0.1490545E-01    10.302  0.1738702E-03  0.4635582E-02  0.1628778E-02
   321.140  0.1611995E-02  0.1585121E-01  0.1491281E-01    10.302  0.1739195E-03  0.4626738E-02  0.1630385E-02
   321.144  0.1612063E-02  0.1584247E-01  0.1492087E-01    10.302  0.1740204E-03  0.4615688E-02  0.1631858E-02
   321.147  0.1612164E-02  0.1583328E-01  0.1492759E-01    10.302  0.1741709E-03  0.4603588E-02  0.1632913E-02
   321.151  0.1612296E-02  0.1582468E-01  0.1493513E-01    10.302  0.1743674E-03  0.4590325E-02  0.1634766E-02
   321.155  0.1612455E-02  0.1581772E-01  0.1494332E-01    10.302  0.1746065E-03  0.4573527E-02  0.1635909E-02
   321.159  0.1612640E-02  0.1580925E-01  0.1495131E-01    10.302  0.1748835E-03  0.4559491E-02  0.1636662E-02
   321.163  0.1612842E-02  0.1580475E-01  0.1496279E-01    10.302  0.1751896E-03  0.4551883E-02  0.1643792E-02
   321.167  0.1613052E-02  0.1580549E-01  0.1497705E-01    10.302  0.1755134E-03  0.4552008E-02  0.1654539E-02
   321.171  0.1613265E-02  0.1580683E-01  0.1499041E-01    10.302  0.1758479E-03  0.4552960E-02  0.1664964E-02
   321.175  0.1613477E-02  0.1580785E-01  0.1500141E-01    10.302  0.1761860E-03  0.4553904E-02  0.1673260E-02
   321.179  0.1613683E-02  0.1580845E-01  0.1500975E-01    10.302  0.1765209E-03  0.4554872E-02  0.1678876E-02
   321.183  0.1613877E-02  0.1580848E-01  0.1501534E-01    10.302  0.1768458E-03  0.4556079E-02  0.1682044E-02
   321.186  0.1614048E-02  0.1580849E-01  0.1501768E-01    10.302  0.1771552E-03  0.4557983E-02  0.1683053E-02
   321.190  0.1614193E-02  0.1580740E-01  0.1501725E-01    10.302  0.1774422E-03  0.4560122E-02  0.1681216E-02
   321.194  0.1614310E-02  0.1580660E-01  0.1501464E-01    10.301  0.1777014E-03  0.4562344E-02  0.1678439E-02
   321.198  0.1614394E-02  0.1580564E-01  0.1500769E-01    10.301  0.1779259E-03  0.4564973E-02  0.1670458E-02
   321.202  0.1614445E-02  0.1580359E-01  0.1499776E-01    10.301  0.1781115E-03  0.4567754E-02  0.1659201E-02
   321.206  0.1614462E-02  0.1580133E-01  0.1498604E-01    10.301  0.1782539E-03  0.4571265E-02  0.1646041E-02
   321.210  0.1614446E-02  0.1580379E-01  0.1497846E-01    10.301  0.1783489E-03  0.4583704E-02  0.1640531E-02
   321.214  0.1614399E-02  0.1580788E-01  0.1497083E-01    10.301  0.1783917E-03  0.4598296E-02  0.1635338E-02
   321.218  0.1614312E-02  0.1581133E-01  0.1496191E-01    10.301  0.1783834E-03  0.4614562E-02  0.1630220E-02
   321.221  0.1614198E-02  0.1581503E-01  0.1495270E-01    10.301  0.1783442E-03  0.4630479E-02  0.1625593E-02
   321.225  0.1614083E-02  0.1581480E-01  0.1494387E-01    10.301  0.1783083E-03  0.4642988E-02  0.1622460E-02
   321.229  0.1613969E-02  0.1581432E-01  0.1493566E-01    10.301  0.1782771E-03  0.4653493E-02  0.1620603E-02
   321.233  0.1613859E-02  0.1581201E-01  0.1492802E-01    10.301  0.1782517E-03  0.4661666E-02  0.1619758E-02
   321.237  0.1613756E-02  0.1580725E-01  0.1492160E-01    10.301  0.1782323E-03  0.4668251E-02  0.1619885E-02
   321.241  0.1613663E-02  0.1580252E-01  0.1491749E-01    10.301  0.1782193E-03  0.4672905E-02  0.1620236E-02
   321.245  0.1613576E-02  0.1579764E-01  0.1491228E-01    10.301  0.1782097E-03  0.4676280E-02  0.1621447E-02
   321.249  0.1613495E-02  0.1579330E-01  0.1490979E-01    10.301  0.1782005E-03  0.4678557E-02  0.1621308E-02
   321.253  0.1613422E-02  0.1579144E-01  0.1490931E-01    10.301  0.1781898E-03  0.4681695E-02  0.1618555E-02
   321.256  0.1613358E-02  0.1578969E-01  0.1491080E-01    10.300  0.1781778E-03  0.4684699E-02  0.1614814E-02
   321.260  0.1613304E-02  0.1578437E-01  0.1491237E-01    10.300  0.1781650E-03  0.4687950E-02  0.1610947E-02
   321.264  0.1613263E-02  0.1578177E-01  0.1491415E-01    10.300  0.1781515E-03  0.4688668E-02  0.1606493E-02
   321.268  0.1613234E-02  0.1577840E-01  0.1491644E-01    10.300  0.1781380E-03  0.4688235E-02  0.1602073E-02
   321.272  0.1613220E-02  0.1577518E-01  0.1491902E-01    10.300  0.1781244E-03  0.4688006E-02  0.1597816E-02
   321.276  0.1613220E-02  0.1577136E-01  0.1492288E-01    10.300  0.1781116E-03  0.4687298E-02  0.1593488E-02
   321.280  0.1613234E-02  0.1576883E-01  0.1492884E-01    10.300  0.1780997E-03  0.4686538E-02  0.1588111E-02
   321.284  0.1613263E-02  0.1576608E-01  0.1493511E-01    10.300  0.1780890E-03  0.4685255E-02  0.1583203E-02
   321.288  0.1613309E-02  0.1576302E-01  0.1494219E-01    10.300  0.1780759E-03  0.4683946E-02  0.1578025E-02
   321.291  0.1613374E-02  0.1576013E-01  0.1495049E-01    10.300  0.1780604E-03  0.4682695E-02  0.1573437E-02
   321.295  0.1613458E-02  0.1575744E-01  0.1495798E-01    10.300  0.1780415E-03  0.4681425E-02  0.1567894E-02
   321.299  0.1613559E-02  0.1575238E-01  0.1496623E-01    10.300  0.1780208E-03  0.4681934E-02  0.1561936E-02
   321.303  0.1613662E-02  0.1574863E-01  0.1497303E-01    10.300  0.1780023E-03  0.4679363E-02  0.1556399E-02
   321.307  0.1613763E-02  0.1574430E-01  0.1497872E-01    10.300  0.1779863E-03  0.4676791E-02  0.1552178E-02
   321.311  0.1613857E-02  0.1573979E-01  0.1498299E-01    10.300  0.1779744E-03  0.4673980E-02  0.1548309E-02
   321.315  0.1613944E-02  0.1573537E-01  0.1498585E-01    10.300  0.1779668E-03  0.4671899E-02  0.1544962E-02
   321.319  0.1614021E-02  0.1572917E-01  0.1498796E-01    10.299  0.1779636E-03  0.4666632E-02  0.1543203E-02
   321.323  0.1614087E-02  0.1572446E-01  0.1498964E-01    10.299  0.1779650E-03  0.4663989E-02  0.1542638E-02
   321.326  0.1614139E-02  0.1571791E-01  0.1498992E-01    10.299  0.1779719E-03  0.4658490E-02  0.1542533E-02
   321.330  0.1614177E-02  0.1571118E-01  0.1498882E-01    10.299  0.1779829E-03  0.4653235E-02  0.1543062E-02
   321.334  0.1614203E-02  0.1570425E-01  0.1498681E-01    10.299  0.1780016E-03  0.4648478E-02  0.1544654E-02
   321.338  0.1614225E-02  0.1569901E-01  0.1498755E-01    10.299  0.1780321E-03  0.4644362E-02  0.1544917E-02
   321.342  0.1614248E-02  0.1569452E-01  0.1498936E-01    10.299  0.1780722E-03  0.4640441E-02  0.1544536E-02
   321.346  0.1614272E-02  0.1568963E-01  0.1499026E-01    10.299  0.1781219E-03  0.4636831E-02  0.1544806E-02
   321.350  0.1614296E-02  0.1568507E-01  0.1499373E-01    10.299  0.1781792E-03  0.4633258E-02  0.1544121E-02
   321.354  0.1614315E-02  0.1568252E-01  0.1499902E-01    10.299  0.1782497E-03  0.4630658E-02  0.1541967E-02
   321.358  0.1614322E-02  0.1568098E-01  0.1500473E-01    10.299  0.1783403E-03  0.4628292E-02  0.1540071E-02
   321.361  0.1614319E-02  0.1567928E-01  0.1500947E-01    10.299  0.1784485E-03  0.4625606E-02  0.1538527E-02
   321.365  0.1614304E-02  0.1567732E-01  0.1501343E-01    10.299  0.1785729E-03  0.4622585E-02  0.1537673E-02
   321.369  0.1614290E-02  0.1567444E-01  0.1501806E-01    10.299  0.1787076E-03  0.4618600E-02  0.1537164E-02
   321.373  0.1614282E-02  0.1567090E-01  0.1502322E-01    10.299  0.1788486E-03  0.4614210E-02  0.1536634E-02
   321.377  0.1614281E-02  0.1566795E-01  0.1502858E-01    10.298  0.1789932E-03  0.4610590E-02  0.1535655E-02
   321.381  0.1614288E-02  0.1566555E-01  0.1503458E-01    10.298  0.1791379E-03  0.4607859E-02  0.1534662E-02
   321.385  0.1614302E-02  0.1566232E-01  0.1504115E-01    10.298  0.1792799E-03  0.4605264E-02  0.1533654E-02
   321.389  0.1614323E-02  0.1565912E-01  0.1504741E-01    10.298  0.1794155E-03  0.4603283E-02  0.1532092E-02
   321.393  0.1614347E-02  0.1565628E-01  0.1505307E-01    10.298  0.1795367E-03  0.4602149E-02  0.1530156E-02
   321.397  0.1614347E-02  0.1565369E-01  0.1505685E-01    10.298  0.1796000E-03  0.4600938E-02  0.1525018E-02
   321.400  0.1614319E-02  0.1565249E-01  0.1505904E-01    10.298  0.1795974E-03  0.4601325E-02  0.1514994E-02
   321.404  0.1614263E-02  0.1565279E-01  0.1506027E-01    10.298  0.1795296E-03  0.4603142E-02  0.1502746E-02
   321.408  0.1614181E-02  0.1565186E-01  0.1506037E-01    10.298  0.1793981E-03  0.4607089E-02  0.1488727E-02
   321.412  0.1614075E-02  0.1565150E-01  0.1505883E-01    10.298  0.1792069E-03  0.4609650E-02  0.1473753E-02
   321.416  0.1613954E-02  0.1565448E-01  0.1505990E-01    10.298  0.1789669E-03  0.4617458E-02  0.1463775E-02
   321.420  0.1613821E-02  0.1565815E-01  0.1506258E-01    10.298  0.1786859E-03  0.4628509E-02  0.1457573E-02
   321.424  0.1613679E-02  0.1566146E-01  0.1506500E-01    10.298  0.1783696E-03  0.4639232E-02  0.1452038E-02
   321.428  0.1613531E-02  0.1566386E-01  0.1506627E-01    10.298  0.1780253E-03  0.4648503E-02  0.1446594E-02
   321.432  0.1613381E-02  0.1566444E-01  0.1506730E-01    10.298  0.1776607E-03  0.4656760E-02  0.1442040E-02
   321.435  0.1613230E-02  0.1566402E-01  0.1506790E-01    10.298  0.1772837E-03  0.4664066E-02  0.1438329E-02
   321.439  0.1613082E-02  0.1566212E-01  0.1506832E-01    10.297  0.1769025E-03  0.4669386E-02  0.1435987E-02
   321.443  0.1612940E-02  0.1565979E-01  0.1506812E-01    10.297  0.1765256E-03  0.4673462E-02  0.1434361E-02
   321.447  0.1612807E-02  0.1565505E-01  0.1506798E-01    10.297  0.1761609E-03  0.4674706E-02  0.1433919E-02
   321.451  0.1612686E-02  0.1565013E-01  0.1506783E-01    10.297  0.1758164E-03  0.4674427E-02  0.1435087E-02
   321.455  0.1612581E-02  0.1564285E-01  0.1506733E-01    10.297  0.1754994E-03  0.4671892E-02  0.1437503E-02
   321.459  0.1612507E-02  0.1563447E-01  0.1506859E-01    10.297  0.1752143E-03  0.4666943E-02  0.1441720E-02
   321.463  0.1612467E-02  0.1562564E-01  0.1507089E-01    10.297  0.1749676E-03  0.4659713E-02  0.1447334E-02
   321.467  0.1612461E-02  0.1561555E-01  0.1507489E-01    10.297  0.1747644E-03  0.4650376E-02  0.1454910E-02
   321.470  0.1612489E-02  0.1561063E-01  0.1508560E-01    10.297  0.1746097E-03  0.4647305E-02  0.1472218E-02
   321.474  0.1612550E-02  0.1560807E-01  0.1510119E-01    10.297  0.1745071E-03  0.4648443E-02  0.1495552E-02
   321.478  0.1612644E-02  0.1560586E-01  0.1511623E-01    10.297  0.1744584E-03  0.4649788E-02  0.1521929E-02
   321.482  0.1612767E-02  0.1560382E-01  0.1513439E-01    10.297  0.1744663E-03  0.4650315E-02  0.1550183E-02
   321.486  0.1612917E-02  0.1560317E-01  0.1515143E-01    10.297  0.1745304E-03  0.4650173E-02  0.1582601E-02
   321.490  0.1613091E-02  0.1560172E-01  0.1517065E-01    10.297  0.1746494E-03  0.4649611E-02  0.1612649E-02
   321.494  0.1613285E-02  0.1559963E-01  0.1519055E-01    10.297  0.1748219E-03  0.4645808E-02  0.1643718E-02
   321.498  0.1613495E-02  0.1560025E-01  0.1520999E-01    10.297  0.1750436E-03  0.4646203E-02  0.1675763E-02
   321.502  0.1613716E-02  0.1560137E-01  0.1522813E-01    10.296  0.1753110E-03  0.4646290E-02  0.1707756E-02
   321.505  0.1613942E-02  0.1560290E-01  0.1524568E-01    10.296  0.1756177E-03  0.4646070E-02  0.1738614E-02
   321.509  0.1614171E-02  0.1560358E-01  0.1526200E-01    10.296  0.1759581E-03  0.4644749E-02  0.1767757E-02
   321.513  0.1614401E-02  0.1560566E-01  0.1527722E-01    10.296  0.1763167E-03  0.4644911E-02  0.1795383E-02
   321.517  0.1614635E-02  0.1560696E-01  0.1529032E-01    10.296  0.1766800E-03  0.4644305E-02  0.1820436E-02
   321.521  0.1614865E-02  0.1560693E-01  0.1530185E-01    10.296  0.1770396E-03  0.4642380E-02  0.1840497E-02
   321.525  0.1615088E-02  0.1560780E-01  0.1530919E-01    10.296  0.1773885E-03  0.4641167E-02  0.1858690E-02
   321.529  0.1615299E-02  0.1560789E-01  0.1531573E-01    10.296  0.1777191E-03  0.4640610E-02  0.1870303E-02
   321.533  0.1615493E-02  0.1560776E-01  0.1532061E-01    10.296  0.1780241E-03  0.4639545E-02  0.1878572E-02
   321.537  0.1615665E-02  0.1560779E-01  0.1532325E-01    10.296  0.1782965E-03  0.4638961E-02  0.1881891E-02
   321.540  0.1615814E-02  0.1560767E-01  0.1532399E-01    10.296  0.1785311E-03  0.4637717E-02  0.1881249E-02
   321.544  0.1615934E-02  0.1560777E-01  0.1532185E-01    10.296  0.1787224E-03  0.4637018E-02  0.1875632E-02
   321.548  0.1616023E-02  0.1560785E-01  0.1531779E-01    10.296  0.1788669E-03  0.4636796E-02  0.1866751E-02
   321.552  0.1616080E-02  0.1560766E-01  0.1531147E-01    10.296  0.1789602E-03  0.4636881E-02  0.1853722E-02
   321.556  0.1616103E-02  0.1560796E-01  0.1530256E-01    10.296  0.1790013E-03  0.4636966E-02  0.1836055E-02
   321.560  0.1616104E-02  0.1560783E-01  0.1529321E-01    10.295  0.1790072E-03  0.4636762E-02  0.1817637E-02
   321.564  0.1616105E-02  0.1560789E-01  0.1528616E-01    10.295  0.1790135E-03  0.4636673E-02  0.1802913E-02
   321.568  0.1616105E-02  0.1560745E-01  0.1528018E-01    10.295  0.1790195E-03  0.4636069E-02  0.1791161E-02
   321.572  0.1616106E-02  0.1560739E-01  0.1527550E-01    10.295  0.1790254E-03  0.4636126E-02  0.1781881E-02
   321.575  0.1616107E-02  0.1560983E-01  0.1527493E-01    10.295  0.1790313E-03  0.4637587E-02  0.1773952E-02
   321.579  0.1616108E-02  0.1560903E-01  0.1527296E-01    10.295  0.1790376E-03  0.4637331E-02  0.1767920E-02
   321.583  0.1616108E-02  0.1560864E-01  0.1527081E-01    10.295  0.1790438E-03  0.4637426E-02  0.1764131E-02
   321.587  0.1616109E-02  0.1560783E-01  0.1526889E-01    10.295  0.1790497E-03  0.4637192E-02  0.1761425E-02
   321.591  0.1616110E-02  0.1560743E-01  0.1526820E-01    10.295  0.1790559E-03  0.4637100E-02  0.1759598E-02
   321.595  0.1616111E-02  0.1560729E-01  0.1526713E-01    10.295  0.1790617E-03  0.4637099E-02  0.1757327E-02
   321.599  0.1616112E-02  0.1560697E-01  0.1526712E-01    10.295  0.1790679E-03  0.4636890E-02  0.1755764E-02
   321.603  0.1616112E-02  0.1560658E-01  0.1526719E-01    10.295  0.1790743E-03  0.4636744E-02  0.1754576E-02
   321.607  0.1616113E-02  0.1560583E-01  0.1526854E-01    10.295  0.1790806E-03  0.4636421E-02  0.1753090E-02
   321.611  0.1616113E-02  0.1560469E-01  0.1526925E-01    10.295  0.1790863E-03  0.4635889E-02  0.1752023E-02
   321.614  0.1616114E-02  0.1560379E-01  0.1526979E-01    10.295  0.1790926E-03  0.4635498E-02  0.1750585E-02
   321.618  0.1616115E-02  0.1560309E-01  0.1527043E-01    10.295  0.1790985E-03  0.4635741E-02  0.1749455E-02
   321.622  0.1616116E-02  0.1560242E-01  0.1527136E-01    10.295  0.1791050E-03  0.4636690E-02  0.1747681E-02
   321.626  0.1616116E-02  0.1560200E-01  0.1527344E-01    10.294  0.1791109E-03  0.4636471E-02  0.1743735E-02
   321.630  0.1616117E-02  0.1560155E-01  0.1527334E-01    10.294  0.1791172E-03  0.4636201E-02  0.1742983E-02
   321.634  0.1616116E-02  0.1560061E-01  0.1527383E-01    10.294  0.1791234E-03  0.4636128E-02  0.1741978E-02
   321.638  0.1616112E-02  0.1560016E-01  0.1527477E-01    10.294  0.1791311E-03  0.4635995E-02  0.1740968E-02
   321.642  0.1616097E-02  0.1560067E-01  0.1527492E-01    10.294  0.1791463E-03  0.4636557E-02  0.1740707E-02
   321.646  0.1616069E-02  0.1559972E-01  0.1527527E-01    10.294  0.1791718E-03  0.4637302E-02  0.1740739E-02
   321.649  0.1616027E-02  0.1559988E-01  0.1527494E-01    10.294  0.1792057E-03  0.4637472E-02  0.1741073E-02
   321.653  0.1615973E-02  0.1559987E-01  0.1527477E-01    10.294  0.1792481E-03  0.4636677E-02  0.1741050E-02
   321.657  0.1615907E-02  0.1560246E-01  0.1527598E-01    10.294  0.1792975E-03  0.4635146E-02  0.1740553E-02
   321.661  0.1615832E-02  0.1560614E-01  0.1527768E-01    10.294  0.1793538E-03  0.4633076E-02  0.1739129E-02
   321.665  0.1615749E-02  0.1560801E-01  0.1527935E-01    10.294  0.1794146E-03  0.4631619E-02  0.1737837E-02
   321.669  0.1615661E-02  0.1561171E-01  0.1527959E-01    10.294  0.1794795E-03  0.4629799E-02  0.1738093E-02
   321.673  0.1615569E-02  0.1561475E-01  0.1528193E-01    10.294  0.1795462E-03  0.4627449E-02  0.1735903E-02
   321.677  0.1615475E-02  0.1561755E-01  0.1528373E-01    10.294  0.1796137E-03  0.4625997E-02  0.1733957E-02
   321.681  0.1615372E-02  0.1561964E-01  0.1528463E-01    10.294  0.1796639E-03  0.4624879E-02  0.1730304E-02
   321.684  0.1615252E-02  0.1562132E-01  0.1528406E-01    10.294  0.1796814E-03  0.4624426E-02  0.1724683E-02
   321.688  0.1615118E-02  0.1562236E-01  0.1528338E-01    10.293  0.1796659E-03  0.4624249E-02  0.1718006E-02
   321.692  0.1614974E-02  0.1562334E-01  0.1528259E-01    10.293  0.1796179E-03  0.4624513E-02  0.1710543E-02
   321.696  0.1614822E-02  0.1562311E-01  0.1528172E-01    10.293  0.1795385E-03  0.4624562E-02  0.1702104E-02
   321.700  0.1614667E-02  0.1562216E-01  0.1528099E-01    10.293  0.1794286E-03  0.4625088E-02  0.1693062E-02
   321.704  0.1614510E-02  0.1561880E-01  0.1527991E-01    10.293  0.1792919E-03  0.4625882E-02  0.1683603E-02
   321.708  0.1614357E-02  0.1561568E-01  0.1528023E-01    10.293  0.1791299E-03  0.4626614E-02  0.1673843E-02
   321.712  0.1614210E-02  0.1561556E-01  0.1528406E-01    10.293  0.1789473E-03  0.4633924E-02  0.1673190E-02
   321.716  0.1614073E-02  0.1561599E-01  0.1528895E-01    10.293  0.1787478E-03  0.4643039E-02  0.1675795E-02
   321.719  0.1613947E-02  0.1561721E-01  0.1529684E-01    10.293  0.1785358E-03  0.4650116E-02  0.1677991E-02
   321.723  0.1613837E-02  0.1561606E-01  0.1530622E-01    10.293  0.1783157E-03  0.4654543E-02  0.1681596E-02
   321.727  0.1613744E-02  0.1561608E-01  0.1531557E-01    10.293  0.1780925E-03  0.4660996E-02  0.1685543E-02
   321.731  0.1613671E-02  0.1561640E-01  0.1532584E-01    10.293  0.1778717E-03  0.4664694E-02  0.1691058E-02
   321.735  0.1613618E-02  0.1561425E-01  0.1533717E-01    10.293  0.1776578E-03  0.4668559E-02  0.1697945E-02
   321.739  0.1613586E-02  0.1561408E-01  0.1534934E-01    10.293  0.1774554E-03  0.4668858E-02  0.1706405E-02
   321.743  0.1613577E-02  0.1560972E-01  0.1536253E-01    10.293  0.1772696E-03  0.4670355E-02  0.1716325E-02
   321.747  0.1613590E-02  0.1560619E-01  0.1537646E-01    10.293  0.1771045E-03  0.4670208E-02  0.1726599E-02
   321.751  0.1613625E-02  0.1560244E-01  0.1539099E-01    10.293  0.1769637E-03  0.4668459E-02  0.1737906E-02
   321.755  0.1613680E-02  0.1559831E-01  0.1540527E-01    10.292  0.1768507E-03  0.4665282E-02  0.1750441E-02
   321.758  0.1613756E-02  0.1559404E-01  0.1542120E-01    10.292  0.1767683E-03  0.4661867E-02  0.1766267E-02
   321.762  0.1613848E-02  0.1558956E-01  0.1543537E-01    10.292  0.1767182E-03  0.4657653E-02  0.1781025E-02
   321.766  0.1613956E-02  0.1558526E-01  0.1544895E-01    10.292  0.1767024E-03  0.4652326E-02  0.1796356E-02
   321.770  0.1614071E-02  0.1558053E-01  0.1546034E-01    10.292  0.1767226E-03  0.4646230E-02  0.1813035E-02
   321.774  0.1614189E-02  0.1557573E-01  0.1547201E-01    10.292  0.1767788E-03  0.4639502E-02  0.1830268E-02
   321.778  0.1614307E-02  0.1557082E-01  0.1548266E-01    10.292  0.1768700E-03  0.4632765E-02  0.1848296E-02
   321.782  0.1614422E-02  0.1556646E-01  0.1549150E-01    10.292  0.1769947E-03  0.4626327E-02  0.1865881E-02
   321.786  0.1614524E-02  0.1556222E-01  0.1549958E-01    10.292  0.1771528E-03  0.4619561E-02  0.1881989E-02
   321.790  0.1614586E-02  0.1556081E-01  0.1550384E-01    10.292  0.1773464E-03  0.4613896E-02  0.1901118E-02
   321.793  0.1614604E-02  0.1556415E-01  0.1551012E-01    10.292  0.1775712E-03  0.4614065E-02  0.1925051E-02
   321.797  0.1614582E-02  0.1556934E-01  0.1551516E-01    10.292  0.1778209E-03  0.4614368E-02  0.1947550E-02
   321.801  0.1614528E-02  0.1557522E-01  0.1551815E-01    10.292  0.1780810E-03  0.4615276E-02  0.1968629E-02
   321.805  0.1614443E-02  0.1558246E-01  0.1551933E-01    10.292  0.1783477E-03  0.4617008E-02  0.1987737E-02
   321.809  0.1614329E-02  0.1558685E-01  0.1551891E-01    10.292  0.1786148E-03  0.4618744E-02  0.2004874E-02
   321.813  0.1614193E-02  0.1559014E-01  0.1551681E-01    10.292  0.1788778E-03  0.4619087E-02  0.2019386E-02
   321.817  0.1614038E-02  0.1559219E-01  0.1551359E-01    10.292  0.1791332E-03  0.4618608E-02  0.2032144E-02
   321.821  0.1613869E-02  0.1559228E-01  0.1550864E-01    10.291  0.1793753E-03  0.4617617E-02  0.2041373E-02
   321.825  0.1613691E-02  0.1559104E-01  0.1550279E-01    10.291  0.1795989E-03  0.4616147E-02  0.2047949E-02
   321.829  0.1613509E-02  0.1558782E-01  0.1549580E-01    10.291  0.1797981E-03  0.4613415E-02  0.2051379E-02
   321.832  0.1613327E-02  0.1558265E-01  0.1548846E-01    10.291  0.1799691E-03  0.4609686E-02  0.2052463E-02
   321.836  0.1613150E-02  0.1557592E-01  0.1547955E-01    10.291  0.1801074E-03  0.4604724E-02  0.2049416E-02
   321.840  0.1612984E-02  0.1556712E-01  0.1546913E-01    10.291  0.1802088E-03  0.4599904E-02  0.2043981E-02
   321.844  0.1612831E-02  0.1555668E-01  0.1545928E-01    10.291  0.1802713E-03  0.4594493E-02  0.2035124E-02
   321.848  0.1612708E-02  0.1554419E-01  0.1545276E-01    10.291  0.1803123E-03  0.4587676E-02  0.2027065E-02
   321.852  0.1612626E-02  0.1553132E-01  0.1544818E-01    10.291  0.1803419E-03  0.4580157E-02  0.2018927E-02
   321.856  0.1612584E-02  0.1551911E-01  0.1544602E-01    10.291  0.1803615E-03  0.4572879E-02  0.2012000E-02
   321.860  0.1612584E-02  0.1550852E-01  0.1544969E-01    10.291  0.1803714E-03  0.4567555E-02  0.2006315E-02
   321.864  0.1612623E-02  0.1550334E-01  0.1545893E-01    10.291  0.1803719E-03  0.4564650E-02  0.1996093E-02
   321.867  0.1612695E-02  0.1549623E-01  0.1546795E-01    10.291  0.1803728E-03  0.4560527E-02  0.1987454E-02
   321.871  0.1612794E-02  0.1548933E-01  0.1547714E-01    10.291  0.1803772E-03  0.4556616E-02  0.1980401E-02
   321.875  0.1612914E-02  0.1548179E-01  0.1548563E-01    10.291  0.1803870E-03  0.4552956E-02  0.1974426E-02
   321.879  0.1613052E-02  0.1547513E-01  0.1549443E-01    10.291  0.1804021E-03  0.4549607E-02  0.1969002E-02
   321.883  0.1613203E-02  0.1547121E-01  0.1550474E-01    10.291  0.1804231E-03  0.4547403E-02  0.1964267E-02
   321.887  0.1613365E-02  0.1546903E-01  0.1551610E-01    10.290  0.1804500E-03  0.4546284E-02  0.1960051E-02
   321.891  0.1613529E-02  0.1546727E-01  0.1552662E-01    10.290  0.1804839E-03  0.4545394E-02  0.1956604E-02
   321.895  0.1613670E-02  0.1546566E-01  0.1553450E-01    10.290  0.1805296E-03  0.4544680E-02  0.1954985E-02
   321.899  0.1613784E-02  0.1546438E-01  0.1553862E-01    10.290  0.1805839E-03  0.4544418E-02  0.1954088E-02
   321.903  0.1613857E-02  0.1546564E-01  0.1554065E-01    10.290  0.1806303E-03  0.4546126E-02  0.1954088E-02
   321.906  0.1613882E-02  0.1547040E-01  0.1554207E-01    10.290  0.1806660E-03  0.4551456E-02  0.1955120E-02
   321.910  0.1613852E-02  0.1547651E-01  0.1554024E-01    10.290  0.1806898E-03  0.4558900E-02  0.1957102E-02
   321.914  0.1613767E-02  0.1548303E-01  0.1553505E-01    10.290  0.1807017E-03  0.4567499E-02  0.1959191E-02
   321.918  0.1613630E-02  0.1549065E-01  0.1552715E-01    10.290  0.1807011E-03  0.4576441E-02  0.1961004E-02
   321.922  0.1613445E-02  0.1549727E-01  0.1551597E-01    10.290  0.1806871E-03  0.4587123E-02  0.1964677E-02
   321.926  0.1613221E-02  0.1550258E-01  0.1550337E-01    10.290  0.1806593E-03  0.4597764E-02  0.1969333E-02
   321.930  0.1612965E-02  0.1550642E-01  0.1548835E-01    10.290  0.1806176E-03  0.4608120E-02  0.1975035E-02
   321.934  0.1612683E-02  0.1550870E-01  0.1547247E-01    10.290  0.1805626E-03  0.4617626E-02  0.1982277E-02
   321.938  0.1612375E-02  0.1550899E-01  0.1545533E-01    10.290  0.1804920E-03  0.4626262E-02  0.1991578E-02
   321.941  0.1612067E-02  0.1550763E-01  0.1543795E-01    10.290  0.1804006E-03  0.4633564E-02  0.2000332E-02
   321.945  0.1611784E-02  0.1550423E-01  0.1542316E-01    10.290  0.1802868E-03  0.4639449E-02  0.2009073E-02
   321.949  0.1611535E-02  0.1549867E-01  0.1541036E-01    10.290  0.1801524E-03  0.4643871E-02  0.2016577E-02
   321.953  0.1611324E-02  0.1549108E-01  0.1539991E-01    10.290  0.1799991E-03  0.4646406E-02  0.2022905E-02
   321.957  0.1611152E-02  0.1548177E-01  0.1539042E-01    10.289  0.1798295E-03  0.4647096E-02  0.2027582E-02
   321.961  0.1611022E-02  0.1547027E-01  0.1538382E-01    10.289  0.1796499E-03  0.4645610E-02  0.2032470E-02
   321.965  0.1610936E-02  0.1545741E-01  0.1537856E-01    10.289  0.1794646E-03  0.4642013E-02  0.2036104E-02
   321.969  0.1610878E-02  0.1544416E-01  0.1537356E-01    10.289  0.1792606E-03  0.4636987E-02  0.2038852E-02
   321.973  0.1610840E-02  0.1543349E-01  0.1537112E-01    10.289  0.1790378E-03  0.4631764E-02  0.2038353E-02
   321.977  0.1610823E-02  0.1542760E-01  0.1537139E-01    10.289  0.1787996E-03  0.4629633E-02  0.2034918E-02
   321.980  0.1610828E-02  0.1541815E-01  0.1537030E-01    10.289  0.1785524E-03  0.4621621E-02  0.2029746E-02
   321.984  0.1610850E-02  0.1541050E-01  0.1537067E-01    10.289  0.1782990E-03  0.4613925E-02  0.2023027E-02
   321.988  0.1610889E-02  0.1540494E-01  0.1537230E-01    10.289  0.1780460E-03  0.4606196E-02  0.2014538E-02
   321.992  0.1610943E-02  0.1540058E-01  0.1537639E-01    10.289  0.1777991E-03  0.4598483E-02  0.2006971E-02
   321.996  0.1611009E-02  0.1539657E-01  0.1537883E-01    10.289  0.1775649E-03  0.4590118E-02  0.1998602E-02
   322.000  0.1611086E-02  0.1539343E-01  0.1538112E-01    10.289  0.1773495E-03  0.4580830E-02  0.1990921E-02
   322.004  0.1611172E-02  0.1539070E-01  0.1538395E-01    10.289  0.1771580E-03  0.4571687E-02  0.1984834E-02
   322.008  0.1611261E-02  0.1538880E-01  0.1538706E-01    10.289  0.1769947E-03  0.4563164E-02  0.1981009E-02
   322.012  0.1611351E-02  0.1538850E-01  0.1538951E-01    10.289  0.1768584E-03  0.4555111E-02  0.1978227E-02
   322.015  0.1611436E-02  0.1538664E-01  0.1539241E-01    10.289  0.1767444E-03  0.4545134E-02  0.1974904E-02
   322.019  0.1611513E-02  0.1538665E-01  0.1539394E-01    10.289  0.1766547E-03  0.4537927E-02  0.1972715E-02
   322.023  0.1611585E-02  0.1538675E-01  0.1539473E-01    10.288  0.1765861E-03  0.4531341E-02  0.1971372E-02
   322.027  0.1611655E-02  0.1538668E-01  0.1539497E-01    10.288  0.1765313E-03  0.4525625E-02  0.1971295E-02
   322.031  0.1611726E-02  0.1538599E-01  0.1539457E-01    10.288  0.1764905E-03  0.4520798E-02  0.1971386E-02
   322.035  0.1611796E-02  0.1538478E-01  0.1539445E-01    10.288  0.1764635E-03  0.4517277E-02  0.1973669E-02
   322.039  0.1611861E-02  0.1538315E-01  0.1539412E-01    10.288  0.1764482E-03  0.4514978E-02  0.1977061E-02
   322.043  0.1611917E-02  0.1538247E-01  0.1539242E-01    10.288  0.1764411E-03  0.4514739E-02  0.1982558E-02
   322.047  0.1611974E-02  0.1538266E-01  0.1539391E-01    10.288  0.1764401E-03  0.4516166E-02  0.1988655E-02
   322.051  0.1612045E-02  0.1538330E-01  0.1539639E-01    10.288  0.1764430E-03  0.4518894E-02  0.1994742E-02
   322.054  0.1612122E-02  0.1538495E-01  0.1539997E-01    10.288  0.1764511E-03  0.4523093E-02  0.2001308E-02
   322.058  0.1612175E-02  0.1538849E-01  0.1540370E-01    10.288  0.1764706E-03  0.4529446E-02  0.2009799E-02
   322.062  0.1612205E-02  0.1539362E-01  0.1540829E-01    10.288  0.1765011E-03  0.4537190E-02  0.2019052E-02
   322.066  0.1612215E-02  0.1540148E-01  0.1541263E-01    10.288  0.1765432E-03  0.4546550E-02  0.2030784E-02
   322.070  0.1612216E-02  0.1540893E-01  0.1541669E-01    10.288  0.1766132E-03  0.4554873E-02  0.2042993E-02
   322.074  0.1612195E-02  0.1541593E-01  0.1541916E-01    10.288  0.1766897E-03  0.4561766E-02  0.2054035E-02
   322.078  0.1612136E-02  0.1542434E-01  0.1542033E-01    10.288  0.1767482E-03  0.4570427E-02  0.2064209E-02
   322.082  0.1612023E-02  0.1543287E-01  0.1541777E-01    10.288  0.1767732E-03  0.4578716E-02  0.2070235E-02
   322.086  0.1611859E-02  0.1544058E-01  0.1541157E-01    10.288  0.1767638E-03  0.4585791E-02  0.2072818E-02
   322.090  0.1611648E-02  0.1544800E-01  0.1540258E-01    10.288  0.1767200E-03  0.4591894E-02  0.2071900E-02
   322.093  0.1611395E-02  0.1545449E-01  0.1539079E-01    10.287  0.1766433E-03  0.4597339E-02  0.2069510E-02
   322.097  0.1611107E-02  0.1545908E-01  0.1537617E-01    10.287  0.1765342E-03  0.4600816E-02  0.2064045E-02
   322.101  0.1610791E-02  0.1546324E-01  0.1536214E-01    10.287  0.1763951E-03  0.4602363E-02  0.2056991E-02
   322.105  0.1610456E-02  0.1547120E-01  0.1535558E-01    10.287  0.1762286E-03  0.4602660E-02  0.2048476E-02
   322.109  0.1610114E-02  0.1547982E-01  0.1534896E-01    10.287  0.1760429E-03  0.4605909E-02  0.2039360E-02
   322.113  0.1609774E-02  0.1548506E-01  0.1534231E-01    10.287  0.1758406E-03  0.4607601E-02  0.2030650E-02
   322.117  0.1609446E-02  0.1548659E-01  0.1533458E-01    10.287  0.1756228E-03  0.4607369E-02  0.2021880E-02
   322.121  0.1609138E-02  0.1548297E-01  0.1532637E-01    10.287  0.1753923E-03  0.4603305E-02  0.2014227E-02
   322.125  0.1608859E-02  0.1547876E-01  0.1531967E-01    10.287  0.1751547E-03  0.4600789E-02  0.2006609E-02
   322.128  0.1608615E-02  0.1546968E-01  0.1531237E-01    10.287  0.1749161E-03  0.4595931E-02  0.2002008E-02
   322.132  0.1608414E-02  0.1545706E-01  0.1530492E-01    10.287  0.1746825E-03  0.4589690E-02  0.1999770E-02
   322.136  0.1608261E-02  0.1544474E-01  0.1530146E-01    10.287  0.1744611E-03  0.4584167E-02  0.1995576E-02
   322.140  0.1608181E-02  0.1543479E-01  0.1530643E-01    10.287  0.1742752E-03  0.4579613E-02  0.1989250E-02
   322.144  0.1608176E-02  0.1542235E-01  0.1531309E-01    10.287  0.1741304E-03  0.4574238E-02  0.1985249E-02
   322.148  0.1608247E-02  0.1540775E-01  0.1532298E-01    10.287  0.1740321E-03  0.4568173E-02  0.1985086E-02
   322.152  0.1608394E-02  0.1539230E-01  0.1533494E-01    10.287  0.1739855E-03  0.4561475E-02  0.1986491E-02
   322.156  0.1608614E-02  0.1538490E-01  0.1535828E-01    10.287  0.1739922E-03  0.4557982E-02  0.1990286E-02
   322.160  0.1608899E-02  0.1537680E-01  0.1538244E-01    10.287  0.1740523E-03  0.4554502E-02  0.1996205E-02
   322.164  0.1609244E-02  0.1536740E-01  0.1540799E-01    10.287  0.1741649E-03  0.4549191E-02  0.2005014E-02
   322.167  0.1609641E-02  0.1535944E-01  0.1543506E-01    10.286  0.1743281E-03  0.4546257E-02  0.2015059E-02
   322.171  0.1610080E-02  0.1535147E-01  0.1546061E-01    10.286  0.1745382E-03  0.4543261E-02  0.2027752E-02
   322.175  0.1610551E-02  0.1534354E-01  0.1548351E-01    10.286  0.1747917E-03  0.4540472E-02  0.2041365E-02
   322.179  0.1611044E-02  0.1533999E-01  0.1550904E-01    10.286  0.1750902E-03  0.4538429E-02  0.2058842E-02
   322.183  0.1611544E-02  0.1534003E-01  0.1553526E-01    10.286  0.1754406E-03  0.4536924E-02  0.2078816E-02
   322.187  0.1612038E-02  0.1534123E-01  0.1555933E-01    10.286  0.1758374E-03  0.4535131E-02  0.2099637E-02
   322.191  0.1612517E-02  0.1534373E-01  0.1558070E-01    10.286  0.1762715E-03  0.4533634E-02  0.2120859E-02
   322.195  0.1612967E-02  0.1534760E-01  0.1560025E-01    10.286  0.1767335E-03  0.4532447E-02  0.2143347E-02
   322.199  0.1613381E-02  0.1535292E-01  0.1561481E-01    10.286  0.1772138E-03  0.4532201E-02  0.2163473E-02
   322.203  0.1613750E-02  0.1536029E-01  0.1562489E-01    10.286  0.1777030E-03  0.4532939E-02  0.2182515E-02
   322.206  0.1614067E-02  0.1536643E-01  0.1563104E-01    10.286  0.1781944E-03  0.4533565E-02  0.2199867E-02
   322.210  0.1614339E-02  0.1537257E-01  0.1563440E-01    10.286  0.1786773E-03  0.4534596E-02  0.2214945E-02
   322.214  0.1614585E-02  0.1537782E-01  0.1563531E-01    10.286  0.1791362E-03  0.4535397E-02  0.2225273E-02
   322.218  0.1614805E-02  0.1538091E-01  0.1563391E-01    10.286  0.1795612E-03  0.4535950E-02  0.2230827E-02
   322.222  0.1614990E-02  0.1538389E-01  0.1562984E-01    10.286  0.1799405E-03  0.4536827E-02  0.2230811E-02
   322.226  0.1615138E-02  0.1538607E-01  0.1562297E-01    10.286  0.1802660E-03  0.4538063E-02  0.2225321E-02
   322.230  0.1615242E-02  0.1538741E-01  0.1561397E-01    10.286  0.1805272E-03  0.4539410E-02  0.2215253E-02
   322.234  0.1615287E-02  0.1538852E-01  0.1560154E-01    10.286  0.1807069E-03  0.4541204E-02  0.2199867E-02
   322.238  0.1615271E-02  0.1538897E-01  0.1558591E-01    10.286  0.1808018E-03  0.4543137E-02  0.2179436E-02
   322.242  0.1615207E-02  0.1538908E-01  0.1556771E-01    10.285  0.1808278E-03  0.4545301E-02  0.2155335E-02
   322.245  0.1615113E-02  0.1538884E-01  0.1555044E-01    10.285  0.1808093E-03  0.4547765E-02  0.2134086E-02
   322.249  0.1614984E-02  0.1538856E-01  0.1553390E-01    10.285  0.1807676E-03  0.4550278E-02  0.2114789E-02
   322.253  0.1614830E-02  0.1538942E-01  0.1551902E-01    10.285  0.1807238E-03  0.4551182E-02  0.2099687E-02
   322.257  0.1614654E-02  0.1539010E-01  0.1550581E-01    10.285  0.1806775E-03  0.4552473E-02  0.2087695E-02
   322.261  0.1614460E-02  0.1539166E-01  0.1549474E-01    10.285  0.1806312E-03  0.4553137E-02  0.2078957E-02
   322.265  0.1614253E-02  0.1539261E-01  0.1548536E-01    10.285  0.1805845E-03  0.4553141E-02  0.2073317E-02
   322.269  0.1614037E-02  0.1539333E-01  0.1547670E-01    10.285  0.1805389E-03  0.4553011E-02  0.2067771E-02
   322.273  0.1613810E-02  0.1539381E-01  0.1546882E-01    10.285  0.1804895E-03  0.4553587E-02  0.2063151E-02
   322.277  0.1613561E-02  0.1539572E-01  0.1546162E-01    10.285  0.1804235E-03  0.4555260E-02  0.2059535E-02
   322.280  0.1613295E-02  0.1539777E-01  0.1545518E-01    10.285  0.1803427E-03  0.4557930E-02  0.2055894E-02
   322.284  0.1613020E-02  0.1540012E-01  0.1544910E-01    10.285  0.1802483E-03  0.4561868E-02  0.2053146E-02
   322.288  0.1612740E-02  0.1540229E-01  0.1544513E-01    10.285  0.1801430E-03  0.4566648E-02  0.2049450E-02
   322.292  0.1612462E-02  0.1540289E-01  0.1544207E-01    10.285  0.1800277E-03  0.4571981E-02  0.2045141E-02
   322.296  0.1612192E-02  0.1540083E-01  0.1543899E-01    10.285  0.1799054E-03  0.4579668E-02  0.2040674E-02
   322.300  0.1611919E-02  0.1540003E-01  0.1543539E-01    10.285  0.1797621E-03  0.4587154E-02  0.2034418E-02
   322.304  0.1611639E-02  0.1539784E-01  0.1543246E-01    10.285  0.1795910E-03  0.4595471E-02  0.2024953E-02
   322.308  0.1611359E-02  0.1539533E-01  0.1542675E-01    10.285  0.1793957E-03  0.4605374E-02  0.2015753E-02
   322.312  0.1611081E-02  0.1539390E-01  0.1542281E-01    10.285  0.1791778E-03  0.4613894E-02  0.2003958E-02
   322.316  0.1610796E-02  0.1539488E-01  0.1542056E-01    10.284  0.1789290E-03  0.4625432E-02  0.1991632E-02
   322.320  0.1610509E-02  0.1539462E-01  0.1541781E-01    10.284  0.1786546E-03  0.4637555E-02  0.1978735E-02
   322.323  0.1610222E-02  0.1539281E-01  0.1541392E-01    10.284  0.1783624E-03  0.4650330E-02  0.1964264E-02
   322.327  0.1609931E-02  0.1538929E-01  0.1540708E-01    10.284  0.1780671E-03  0.4663781E-02  0.1948532E-02
   322.331  0.1609640E-02  0.1538479E-01  0.1539890E-01    10.284  0.1777753E-03  0.4678298E-02  0.1931856E-02
   322.335  0.1609355E-02  0.1537830E-01  0.1539104E-01    10.284  0.1774928E-03  0.4692799E-02  0.1917276E-02
   322.339  0.1609092E-02  0.1536985E-01  0.1538423E-01    10.284  0.1772167E-03  0.4706928E-02  0.1904087E-02
   322.343  0.1608854E-02  0.1536947E-01  0.1538811E-01    10.284  0.1769498E-03  0.4708064E-02  0.1884138E-02
   322.347  0.1608629E-02  0.1536946E-01  0.1539303E-01    10.284  0.1767013E-03  0.4709125E-02  0.1865933E-02
   322.351  0.1608413E-02  0.1537045E-01  0.1539964E-01    10.284  0.1764777E-03  0.4711150E-02  0.1851086E-02
   322.355  0.1608210E-02  0.1537208E-01  0.1540810E-01    10.284  0.1762815E-03  0.4714479E-02  0.1839530E-02
   322.358  0.1608021E-02  0.1537267E-01  0.1541733E-01    10.284  0.1761117E-03  0.4718201E-02  0.1829550E-02
   322.362  0.1607850E-02  0.1537452E-01  0.1542864E-01    10.284  0.1759728E-03  0.4722614E-02  0.1819965E-02
   322.366  0.1607700E-02  0.1537853E-01  0.1544302E-01    10.284  0.1758673E-03  0.4727529E-02  0.1815918E-02
   322.370  0.1607570E-02  0.1538134E-01  0.1545727E-01    10.284  0.1758035E-03  0.4732628E-02  0.1815159E-02
   322.374  0.1607462E-02  0.1538326E-01  0.1547127E-01    10.284  0.1757862E-03  0.4737497E-02  0.1817812E-02
   322.378  0.1607378E-02  0.1538360E-01  0.1548383E-01    10.284  0.1758159E-03  0.4742642E-02  0.1822228E-02
   322.382  0.1607319E-02  0.1538170E-01  0.1549625E-01    10.284  0.1758927E-03  0.4746370E-02  0.1829684E-02
   322.386  0.1607289E-02  0.1538013E-01  0.1550809E-01    10.284  0.1760154E-03  0.4749532E-02  0.1841699E-02
   322.390  0.1607288E-02  0.1537400E-01  0.1551991E-01    10.284  0.1761845E-03  0.4752883E-02  0.1855321E-02
   322.394  0.1607319E-02  0.1536403E-01  0.1553051E-01    10.283  0.1763965E-03  0.4757256E-02  0.1869657E-02
   322.398  0.1607382E-02  0.1535384E-01  0.1553945E-01    10.283  0.1766470E-03  0.4756149E-02  0.1884973E-02
   322.401  0.1607491E-02  0.1534079E-01  0.1554808E-01    10.283  0.1769327E-03  0.4753228E-02  0.1901069E-02
   322.405  0.1607668E-02  0.1532523E-01  0.1555912E-01    10.283  0.1772391E-03  0.4749129E-02  0.1916510E-02
   322.409  0.1607912E-02  0.1530863E-01  0.1557300E-01    10.283  0.1775606E-03  0.4743565E-02  0.1931131E-02
   322.413  0.1608217E-02  0.1530653E-01  0.1560392E-01    10.283  0.1778903E-03  0.4742942E-02  0.1942567E-02
   322.417  0.1608577E-02  0.1530369E-01  0.1563516E-01    10.283  0.1782215E-03  0.4741416E-02  0.1954007E-02
   322.421  0.1608986E-02  0.1529871E-01  0.1566637E-01    10.283  0.1785477E-03  0.4741637E-02  0.1962450E-02
   322.425  0.1609433E-02  0.1529448E-01  0.1569586E-01    10.283  0.1788624E-03  0.4737244E-02  0.1967175E-02
   322.429  0.1609911E-02  0.1528919E-01  0.1572312E-01    10.283  0.1791581E-03  0.4732064E-02  0.1968180E-02
   322.433  0.1610403E-02  0.1528697E-01  0.1574931E-01    10.283  0.1794307E-03  0.4732356E-02  0.1968617E-02
   322.436  0.1610892E-02  0.1528123E-01  0.1577242E-01    10.283  0.1796758E-03  0.4727889E-02  0.1965455E-02
   322.440  0.1611365E-02  0.1527639E-01  0.1579161E-01    10.283  0.1798885E-03  0.4724337E-02  0.1959206E-02
   322.444  0.1611827E-02  0.1527194E-01  0.1580885E-01    10.283  0.1800758E-03  0.4721891E-02  0.1951999E-02
   322.448  0.1612276E-02  0.1526854E-01  0.1582359E-01    10.283  0.1802427E-03  0.4720730E-02  0.1944828E-02
   322.452  0.1612703E-02  0.1526479E-01  0.1583551E-01    10.283  0.1803844E-03  0.4719079E-02  0.1936802E-02
   322.456  0.1613097E-02  0.1526110E-01  0.1584411E-01    10.283  0.1805004E-03  0.4717746E-02  0.1928235E-02
   322.460  0.1613442E-02  0.1525831E-01  0.1584702E-01    10.283  0.1805953E-03  0.4717024E-02  0.1917850E-02
   322.464  0.1613726E-02  0.1525542E-01  0.1584547E-01    10.283  0.1806700E-03  0.4715510E-02  0.1908076E-02
   322.468  0.1613951E-02  0.1525322E-01  0.1584008E-01    10.283  0.1807295E-03  0.4714097E-02  0.1899618E-02
   322.472  0.1614129E-02  0.1525109E-01  0.1583315E-01    10.283  0.1807915E-03  0.4712577E-02  0.1892960E-02
   322.476  0.1614257E-02  0.1524960E-01  0.1582445E-01    10.282  0.1808570E-03  0.4711420E-02  0.1887709E-02
   322.479  0.1614335E-02  0.1524756E-01  0.1581272E-01    10.282  0.1809208E-03  0.4710122E-02  0.1884923E-02
   322.483  0.1614375E-02  0.1524421E-01  0.1579987E-01    10.282  0.1809840E-03  0.4708248E-02  0.1884154E-02
   322.487  0.1614384E-02  0.1524024E-01  0.1578578E-01    10.282  0.1810577E-03  0.4706006E-02  0.1886861E-02
   322.491  0.1614352E-02  0.1523980E-01  0.1577469E-01    10.282  0.1811263E-03  0.4707312E-02  0.1889678E-02
   322.495  0.1614280E-02  0.1524112E-01  0.1576506E-01    10.282  0.1811867E-03  0.4710820E-02  0.1892108E-02
   322.499  0.1614165E-02  0.1524293E-01  0.1575442E-01    10.282  0.1812479E-03  0.4716109E-02  0.1895760E-02
   322.503  0.1614023E-02  0.1524434E-01  0.1574449E-01    10.282  0.1813142E-03  0.4722781E-02  0.1899553E-02
   322.507  0.1613861E-02  0.1524458E-01  0.1573535E-01    10.282  0.1813835E-03  0.4729674E-02  0.1903465E-02
   322.511  0.1613683E-02  0.1524328E-01  0.1572647E-01    10.282  0.1814537E-03  0.4739333E-02  0.1906199E-02
   322.515  0.1613494E-02  0.1524250E-01  0.1571708E-01    10.282  0.1815233E-03  0.4747803E-02  0.1908484E-02
   322.518  0.1613297E-02  0.1523979E-01  0.1570873E-01    10.282  0.1815903E-03  0.4756077E-02  0.1910145E-02
   322.522  0.1613099E-02  0.1523714E-01  0.1570077E-01    10.282  0.1816570E-03  0.4764612E-02  0.1910156E-02
   322.526  0.1612911E-02  0.1523312E-01  0.1569356E-01    10.282  0.1817194E-03  0.4773241E-02  0.1909669E-02
   322.530  0.1612741E-02  0.1522743E-01  0.1568748E-01    10.282  0.1817732E-03  0.4782019E-02  0.1910143E-02
   322.534  0.1612591E-02  0.1522436E-01  0.1569018E-01    10.282  0.1818160E-03  0.4786387E-02  0.1904874E-02
   322.538  0.1612458E-02  0.1521965E-01  0.1569110E-01    10.282  0.1818540E-03  0.4790624E-02  0.1901801E-02
   322.542  0.1612335E-02  0.1521691E-01  0.1569263E-01    10.282  0.1818948E-03  0.4790511E-02  0.1899134E-02
   322.546  0.1612224E-02  0.1521814E-01  0.1569976E-01    10.282  0.1819369E-03  0.4785223E-02  0.1892256E-02
   322.550  0.1612129E-02  0.1522155E-01  0.1570982E-01    10.282  0.1819792E-03  0.4776800E-02  0.1883423E-02
   322.554  0.1612051E-02  0.1522710E-01  0.1572169E-01    10.282  0.1820203E-03  0.4768043E-02  0.1873846E-02
   322.557  0.1611991E-02  0.1523074E-01  0.1573203E-01    10.281  0.1820597E-03  0.4755629E-02  0.1863784E-02
   322.561  0.1611948E-02  0.1523537E-01  0.1574479E-01    10.281  0.1820994E-03  0.4741891E-02  0.1853656E-02
   322.565  0.1611921E-02  0.1524190E-01  0.1575943E-01    10.281  0.1821378E-03  0.4728022E-02  0.1842426E-02
   322.569  0.1611912E-02  0.1524838E-01  0.1577345E-01    10.281  0.1821741E-03  0.4714129E-02  0.1832616E-02
   322.573  0.1611921E-02  0.1525383E-01  0.1578637E-01    10.281  0.1822077E-03  0.4699472E-02  0.1823735E-02
   322.577  0.1611948E-02  0.1525859E-01  0.1579763E-01    10.281  0.1822374E-03  0.4682675E-02  0.1816229E-02
   322.581  0.1611991E-02  0.1526242E-01  0.1580793E-01    10.281  0.1822610E-03  0.4668189E-02  0.1810972E-02
   322.585  0.1612031E-02  0.1526583E-01  0.1581569E-01    10.281  0.1822556E-03  0.4654854E-02  0.1805146E-02
   322.589  0.1612051E-02  0.1526876E-01  0.1581936E-01    10.281  0.1821994E-03  0.4642439E-02  0.1797048E-02
   322.593  0.1612054E-02  0.1527150E-01  0.1582043E-01    10.281  0.1820902E-03  0.4631672E-02  0.1787400E-02
   322.597  0.1612042E-02  0.1527469E-01  0.1581782E-01    10.281  0.1819320E-03  0.4621029E-02  0.1776511E-02
   322.600  0.1612014E-02  0.1527631E-01  0.1581369E-01    10.281  0.1817276E-03  0.4613159E-02  0.1764508E-02
   322.604  0.1611970E-02  0.1527733E-01  0.1580764E-01    10.281  0.1814831E-03  0.4607499E-02  0.1751988E-02
   322.608  0.1611911E-02  0.1527773E-01  0.1580065E-01    10.281  0.1812033E-03  0.4603013E-02  0.1739037E-02
   322.612  0.1611842E-02  0.1527931E-01  0.1579119E-01    10.281  0.1808914E-03  0.4598626E-02  0.1727844E-02
   322.616  0.1611771E-02  0.1527907E-01  0.1578117E-01    10.281  0.1805473E-03  0.4597744E-02  0.1715497E-02
   322.620  0.1611684E-02  0.1527882E-01  0.1577173E-01    10.281  0.1801904E-03  0.4596445E-02  0.1704010E-02
   322.624  0.1611567E-02  0.1528003E-01  0.1576105E-01    10.281  0.1798359E-03  0.4594986E-02  0.1694530E-02
   322.628  0.1611423E-02  0.1528443E-01  0.1575214E-01    10.281  0.1794919E-03  0.4599299E-02  0.1692969E-02
   322.632  0.1611251E-02  0.1529006E-01  0.1574382E-01    10.281  0.1791659E-03  0.4604947E-02  0.1694882E-02
   322.636  0.1611057E-02  0.1530500E-01  0.1574271E-01    10.281  0.1788659E-03  0.4613871E-02  0.1700870E-02
   322.639  0.1610846E-02  0.1531838E-01  0.1574043E-01    10.280  0.1785957E-03  0.4621042E-02  0.1707832E-02
   322.643  0.1610627E-02  0.1532967E-01  0.1573817E-01    10.280  0.1783546E-03  0.4629161E-02  0.1715655E-02
   322.647  0.1610405E-02  0.1534029E-01  0.1573512E-01    10.280  0.1781482E-03  0.4634572E-02  0.1723252E-02
   322.651  0.1610185E-02  0.1535063E-01  0.1573355E-01    10.280  0.1779808E-03  0.4639903E-02  0.1731501E-02
   322.655  0.1609981E-02  0.1536060E-01  0.1573457E-01    10.280  0.1778448E-03  0.4640675E-02  0.1737974E-02
   322.659  0.1609814E-02  0.1536922E-01  0.1573778E-01    10.280  0.1777493E-03  0.4640937E-02  0.1744751E-02
   322.663  0.1609689E-02  0.1537401E-01  0.1574216E-01    10.280  0.1777005E-03  0.4639283E-02  0.1751710E-02
   322.667  0.1609606E-02  0.1537519E-01  0.1574704E-01    10.280  0.1777001E-03  0.4635908E-02  0.1759355E-02
   322.671  0.1609564E-02  0.1537281E-01  0.1575179E-01    10.280  0.1777493E-03  0.4631428E-02  0.1767076E-02
   322.675  0.1609563E-02  0.1536795E-01  0.1575568E-01    10.280  0.1778464E-03  0.4626745E-02  0.1776273E-02
   322.679  0.1609604E-02  0.1536007E-01  0.1576002E-01    10.280  0.1779907E-03  0.4620793E-02  0.1785097E-02
   322.682  0.1609687E-02  0.1535016E-01  0.1576437E-01    10.280  0.1781783E-03  0.4615031E-02  0.1795247E-02
   322.686  0.1609808E-02  0.1533811E-01  0.1576963E-01    10.280  0.1784064E-03  0.4609020E-02  0.1804124E-02
   322.690  0.1609970E-02  0.1532447E-01  0.1577357E-01    10.280  0.1786668E-03  0.4603874E-02  0.1814099E-02
   322.694  0.1610182E-02  0.1530981E-01  0.1577834E-01    10.280  0.1789424E-03  0.4599495E-02  0.1822386E-02
   322.698  0.1610440E-02  0.1529612E-01  0.1578398E-01    10.280  0.1792263E-03  0.4596537E-02  0.1830268E-02
   322.702  0.1610729E-02  0.1527939E-01  0.1578966E-01    10.280  0.1795152E-03  0.4593267E-02  0.1836625E-02
   322.706  0.1611038E-02  0.1526472E-01  0.1579508E-01    10.280  0.1798051E-03  0.4592525E-02  0.1842259E-02
   322.710  0.1611354E-02  0.1525842E-01  0.1580544E-01    10.280  0.1800999E-03  0.4582288E-02  0.1842144E-02
   322.714  0.1611671E-02  0.1525249E-01  0.1581531E-01    10.280  0.1803940E-03  0.4575553E-02  0.1840771E-02
   322.718  0.1611983E-02  0.1525210E-01  0.1582729E-01    10.280  0.1806812E-03  0.4572256E-02  0.1834462E-02
   322.721  0.1612282E-02  0.1525315E-01  0.1583821E-01    10.280  0.1809552E-03  0.4570128E-02  0.1828324E-02
   322.725  0.1612563E-02  0.1525735E-01  0.1584906E-01    10.280  0.1812111E-03  0.4569075E-02  0.1822914E-02
   322.729  0.1612820E-02  0.1526234E-01  0.1585719E-01    10.279  0.1814432E-03  0.4569427E-02  0.1817086E-02
   322.733  0.1613046E-02  0.1526762E-01  0.1586339E-01    10.279  0.1816475E-03  0.4571115E-02  0.1811315E-02
   322.737  0.1613238E-02  0.1527296E-01  0.1586635E-01    10.279  0.1818194E-03  0.4573757E-02  0.1805365E-02
   322.741  0.1613390E-02  0.1527895E-01  0.1586703E-01    10.279  0.1819556E-03  0.4578220E-02  0.1799590E-02
   322.745  0.1613499E-02  0.1528392E-01  0.1586365E-01    10.279  0.1820528E-03  0.4583255E-02  0.1794893E-02
   322.749  0.1613560E-02  0.1528909E-01  0.1585773E-01    10.279  0.1821111E-03  0.4590012E-02  0.1789795E-02
   322.753  0.1613581E-02  0.1529251E-01  0.1584512E-01    10.279  0.1821458E-03  0.4595961E-02  0.1787798E-02
   322.757  0.1613584E-02  0.1529379E-01  0.1583506E-01    10.279  0.1821784E-03  0.4599740E-02  0.1785625E-02
   322.761  0.1613579E-02  0.1529276E-01  0.1582376E-01    10.279  0.1822169E-03  0.4603999E-02  0.1784527E-02
   322.764  0.1613566E-02  0.1529068E-01  0.1581279E-01    10.279  0.1822603E-03  0.4606396E-02  0.1788146E-02
   322.768  0.1613545E-02  0.1528730E-01  0.1580139E-01    10.279  0.1823080E-03  0.4608373E-02  0.1794794E-02
   322.772  0.1613523E-02  0.1528289E-01  0.1578929E-01    10.279  0.1823539E-03  0.4609788E-02  0.1802478E-02
   322.776  0.1613514E-02  0.1527715E-01  0.1577936E-01    10.279  0.1823857E-03  0.4611183E-02  0.1811376E-02
   322.780  0.1613530E-02  0.1527054E-01  0.1577189E-01    10.279  0.1824001E-03  0.4612410E-02  0.1818573E-02
   322.784  0.1613563E-02  0.1526318E-01  0.1576525E-01    10.279  0.1824058E-03  0.4613596E-02  0.1824690E-02
   322.788  0.1613601E-02  0.1525586E-01  0.1575847E-01    10.279  0.1824163E-03  0.4615287E-02  0.1830330E-02
   322.792  0.1613645E-02  0.1524830E-01  0.1575136E-01    10.279  0.1824314E-03  0.4617005E-02  0.1836311E-02
   322.796  0.1613693E-02  0.1524147E-01  0.1574569E-01    10.279  0.1824516E-03  0.4618898E-02  0.1840844E-02
   322.800  0.1613742E-02  0.1523866E-01  0.1574400E-01    10.279  0.1824762E-03  0.4622694E-02  0.1840701E-02
   322.803  0.1613794E-02  0.1523516E-01  0.1574180E-01    10.279  0.1825048E-03  0.4626653E-02  0.1841063E-02
   322.807  0.1613843E-02  0.1523226E-01  0.1573868E-01    10.279  0.1825360E-03  0.4630311E-02  0.1841729E-02
   322.811  0.1613891E-02  0.1522886E-01  0.1573560E-01    10.279  0.1825696E-03  0.4634384E-02  0.1842823E-02
   322.815  0.1613930E-02  0.1522685E-01  0.1572988E-01    10.278  0.1826092E-03  0.4637237E-02  0.1845198E-02
   322.819  0.1613957E-02  0.1522535E-01  0.1572657E-01    10.278  0.1826566E-03  0.4639626E-02  0.1848015E-02
   322.823  0.1613974E-02  0.1522411E-01  0.1572328E-01    10.278  0.1827107E-03  0.4641442E-02  0.1851419E-02
   322.827  0.1613984E-02  0.1522286E-01  0.1571987E-01    10.278  0.1827698E-03  0.4642588E-02  0.1854499E-02
   322.831  0.1613986E-02  0.1522250E-01  0.1571670E-01    10.278  0.1828325E-03  0.4643670E-02  0.1857091E-02
   322.835  0.1613981E-02  0.1522186E-01  0.1571270E-01    10.278  0.1828971E-03  0.4644466E-02  0.1860966E-02
   322.839  0.1613968E-02  0.1522225E-01  0.1570947E-01    10.278  0.1829623E-03  0.4646043E-02  0.1863589E-02
   322.843  0.1613949E-02  0.1522113E-01  0.1570703E-01    10.278  0.1830267E-03  0.4648389E-02  0.1866490E-02
   322.846  0.1613922E-02  0.1522030E-01  0.1570327E-01    10.278  0.1830885E-03  0.4649025E-02  0.1869848E-02
   322.850  0.1613890E-02  0.1521984E-01  0.1569877E-01    10.278  0.1831469E-03  0.4650157E-02  0.1874595E-02
   322.854  0.1613854E-02  0.1521827E-01  0.1569237E-01    10.278  0.1831996E-03  0.4651550E-02  0.1876412E-02
   322.858  0.1613824E-02  0.1521775E-01  0.1569049E-01    10.278  0.1832440E-03  0.4654124E-02  0.1883347E-02
   322.862  0.1613806E-02  0.1521710E-01  0.1568894E-01    10.278  0.1832753E-03  0.4657926E-02  0.1885471E-02
   322.866  0.1613810E-02  0.1521783E-01  0.1569053E-01    10.278  0.1832824E-03  0.4659906E-02  0.1884249E-02
   322.870  0.1613835E-02  0.1521490E-01  0.1569443E-01    10.278  0.1832639E-03  0.4665275E-02  0.1884205E-02
   322.874  0.1613880E-02  0.1521385E-01  0.1569966E-01    10.278  0.1832213E-03  0.4668985E-02  0.1883729E-02
   322.878  0.1613946E-02  0.1521174E-01  0.1570485E-01    10.278  0.1831549E-03  0.4673586E-02  0.1883437E-02
   322.882  0.1614029E-02  0.1520875E-01  0.1571014E-01    10.278  0.1830664E-03  0.4679899E-02  0.1882850E-02
   322.886  0.1614128E-02  0.1520408E-01  0.1571563E-01    10.278  0.1829590E-03  0.4686508E-02  0.1882796E-02
   322.889  0.1614241E-02  0.1519921E-01  0.1572085E-01    10.278  0.1828346E-03  0.4692990E-02  0.1883273E-02
   322.893  0.1614364E-02  0.1519590E-01  0.1572782E-01    10.278  0.1826970E-03  0.4696423E-02  0.1882747E-02
   322.897  0.1614495E-02  0.1519315E-01  0.1573339E-01    10.278  0.1825497E-03  0.4701003E-02  0.1882549E-02
   322.901  0.1614631E-02  0.1519017E-01  0.1573848E-01    10.278  0.1823966E-03  0.4705363E-02  0.1881967E-02
   322.905  0.1614772E-02  0.1518725E-01  0.1574316E-01    10.278  0.1822406E-03  0.4710640E-02  0.1880829E-02
   322.909  0.1614914E-02  0.1518395E-01  0.1574809E-01    10.278  0.1820854E-03  0.4715127E-02  0.1880924E-02
   322.913  0.1615055E-02  0.1518072E-01  0.1575153E-01    10.277  0.1819357E-03  0.4719186E-02  0.1881333E-02
   322.917  0.1615192E-02  0.1517742E-01  0.1575387E-01    10.277  0.1817949E-03  0.4723335E-02  0.1882253E-02
   322.921  0.1615319E-02  0.1517427E-01  0.1575593E-01    10.277  0.1816669E-03  0.4727503E-02  0.1883128E-02
   322.925  0.1615435E-02  0.1517126E-01  0.1575736E-01    10.277  0.1815552E-03  0.4731405E-02  0.1884755E-02
   322.928  0.1615536E-02  0.1516841E-01  0.1575657E-01    10.277  0.1814624E-03  0.4734607E-02  0.1887384E-02
   322.932  0.1615617E-02  0.1516750E-01  0.1575703E-01    10.277  0.1813920E-03  0.4735801E-02  0.1890326E-02
   322.936  0.1615663E-02  0.1516836E-01  0.1575567E-01    10.277  0.1813476E-03  0.4735621E-02  0.1893876E-02
   322.940  0.1615682E-02  0.1516972E-01  0.1575302E-01    10.277  0.1813228E-03  0.4735715E-02  0.1897336E-02
   322.944  0.1615681E-02  0.1517345E-01  0.1575031E-01    10.277  0.1813045E-03  0.4733633E-02  0.1901877E-02
   322.948  0.1615662E-02  0.1517549E-01  0.1574720E-01    10.277  0.1812929E-03  0.4735002E-02  0.1907184E-02
   322.952  0.1615625E-02  0.1517694E-01  0.1574293E-01    10.277  0.1812898E-03  0.4734694E-02  0.1913401E-02
   322.956  0.1615570E-02  0.1517859E-01  0.1573795E-01    10.277  0.1812942E-03  0.4734229E-02  0.1920039E-02
   322.960  0.1615500E-02  0.1518031E-01  0.1573276E-01    10.277  0.1813071E-03  0.4732931E-02  0.1927580E-02
   322.964  0.1615416E-02  0.1518163E-01  0.1572677E-01    10.277  0.1813282E-03  0.4730758E-02  0.1934607E-02
   322.968  0.1615321E-02  0.1518265E-01  0.1572100E-01    10.277  0.1813547E-03  0.4728543E-02  0.1942134E-02
   322.971  0.1615225E-02  0.1518255E-01  0.1571636E-01    10.277  0.1813816E-03  0.4726057E-02  0.1949414E-02
   322.975  0.1615113E-02  0.1518080E-01  0.1571099E-01    10.277  0.1814052E-03  0.4723651E-02  0.1956781E-02
   322.979  0.1614974E-02  0.1518111E-01  0.1570402E-01    10.277  0.1814189E-03  0.4722499E-02  0.1963628E-02
   322.983  0.1614809E-02  0.1518093E-01  0.1569683E-01    10.277  0.1814216E-03  0.4721588E-02  0.1970443E-02
   322.987  0.1614623E-02  0.1518011E-01  0.1568889E-01    10.277  0.1814135E-03  0.4720205E-02  0.1977129E-02
   322.991  0.1614421E-02  0.1517884E-01  0.1568023E-01    10.277  0.1813950E-03  0.4718913E-02  0.1983714E-02
   322.995  0.1614206E-02  0.1517647E-01  0.1567201E-01    10.277  0.1813666E-03  0.4717291E-02  0.1989058E-02
   322.999  0.1613984E-02  0.1517291E-01  0.1566309E-01    10.277  0.1813287E-03  0.4715309E-02  0.1993995E-02
   323.003  0.1613760E-02  0.1516857E-01  0.1565448E-01    10.277  0.1812827E-03  0.4713236E-02  0.1998495E-02
   323.007  0.1613539E-02  0.1516254E-01  0.1564656E-01    10.277  0.1812288E-03  0.4710717E-02  0.2002121E-02
   323.011  0.1613326E-02  0.1515817E-01  0.1564102E-01    10.277  0.1811686E-03  0.4709410E-02  0.2002719E-02
   323.015  0.1613102E-02  0.1515353E-01  0.1563671E-01    10.276  0.1810684E-03  0.4709995E-02  0.2003500E-02
   323.018  0.1612863E-02  0.1514967E-01  0.1563260E-01    10.276  0.1809180E-03  0.4714342E-02  0.2004728E-02
   323.022  0.1612616E-02  0.1514965E-01  0.1563161E-01    10.276  0.1807208E-03  0.4722488E-02  0.2002413E-02
   323.026  0.1612364E-02  0.1515226E-01  0.1563542E-01    10.276  0.1804841E-03  0.4733306E-02  0.1995914E-02
   323.030  0.1612111E-02  0.1515834E-01  0.1564502E-01    10.276  0.1802137E-03  0.4746183E-02  0.1990978E-02
   323.034  0.1611863E-02  0.1516435E-01  0.1565526E-01    10.276  0.1799156E-03  0.4759245E-02  0.1986472E-02
   323.038  0.1611625E-02  0.1517193E-01  0.1566960E-01    10.276  0.1795963E-03  0.4772313E-02  0.1982276E-02
   323.042  0.1611402E-02  0.1518048E-01  0.1568377E-01    10.276  0.1792636E-03  0.4780635E-02  0.1978559E-02
   323.046  0.1611199E-02  0.1518203E-01  0.1569735E-01    10.276  0.1789242E-03  0.4792205E-02  0.1976695E-02
   323.050  0.1611019E-02  0.1518365E-01  0.1571201E-01    10.276  0.1785866E-03  0.4802273E-02  0.1974783E-02
   323.054  0.1610868E-02  0.1518453E-01  0.1572759E-01    10.276  0.1782574E-03  0.4810199E-02  0.1971639E-02
   323.058  0.1610747E-02  0.1518328E-01  0.1574296E-01    10.276  0.1779447E-03  0.4815047E-02  0.1969093E-02
   323.061  0.1610658E-02  0.1517879E-01  0.1575757E-01    10.276  0.1776558E-03  0.4816912E-02  0.1967392E-02
   323.065  0.1610596E-02  0.1517869E-01  0.1577734E-01    10.276  0.1774042E-03  0.4816529E-02  0.1959820E-02
   323.069  0.1610558E-02  0.1517518E-01  0.1579505E-01    10.276  0.1771976E-03  0.4810232E-02  0.1954450E-02
   323.073  0.1610546E-02  0.1517100E-01  0.1581120E-01    10.276  0.1770407E-03  0.4803730E-02  0.1950684E-02
   323.077  0.1610559E-02  0.1516478E-01  0.1582487E-01    10.276  0.1769372E-03  0.4794053E-02  0.1948818E-02
   323.081  0.1610574E-02  0.1515764E-01  0.1583451E-01    10.276  0.1768540E-03  0.4778424E-02  0.1945146E-02
   323.085  0.1610584E-02  0.1514620E-01  0.1583892E-01    10.276  0.1767819E-03  0.4762813E-02  0.1940052E-02
   323.089  0.1610591E-02  0.1513269E-01  0.1584069E-01    10.276  0.1767213E-03  0.4744775E-02  0.1932473E-02
   323.093  0.1610608E-02  0.1511867E-01  0.1583992E-01    10.276  0.1766725E-03  0.4724132E-02  0.1922602E-02
   323.097  0.1610633E-02  0.1510275E-01  0.1583807E-01    10.276  0.1766358E-03  0.4701437E-02  0.1911757E-02
   323.101  0.1610663E-02  0.1508568E-01  0.1583497E-01    10.276  0.1766125E-03  0.4676698E-02  0.1901750E-02
   323.104  0.1610686E-02  0.1506845E-01  0.1582982E-01    10.276  0.1766042E-03  0.4650508E-02  0.1893201E-02
   323.108  0.1610696E-02  0.1505404E-01  0.1582459E-01    10.276  0.1766040E-03  0.4619633E-02  0.1883809E-02
   323.112  0.1610675E-02  0.1504057E-01  0.1581708E-01    10.276  0.1765855E-03  0.4589564E-02  0.1873258E-02
   323.116  0.1610625E-02  0.1502750E-01  0.1580735E-01    10.275  0.1765500E-03  0.4561340E-02  0.1862673E-02
   323.120  0.1610548E-02  0.1503164E-01  0.1581210E-01    10.275  0.1765001E-03  0.4563290E-02  0.1884177E-02
   323.124  0.1610445E-02  0.1503642E-01  0.1581462E-01    10.275  0.1764401E-03  0.4567384E-02  0.1908011E-02
   323.128  0.1610323E-02  0.1504124E-01  0.1581558E-01    10.275  0.1763729E-03  0.4572817E-02  0.1934778E-02
   323.132  0.1610195E-02  0.1504520E-01  0.1581555E-01    10.275  0.1763007E-03  0.4579594E-02  0.1964098E-02
   323.136  0.1610072E-02  0.1505050E-01  0.1581814E-01    10.275  0.1762265E-03  0.4588695E-02  0.1993296E-02
   323.140  0.1609945E-02  0.1506129E-01  0.1582763E-01    10.275  0.1761661E-03  0.4608358E-02  0.2035885E-02
   323.144  0.1609814E-02  0.1507189E-01  0.1583717E-01    10.275  0.1761295E-03  0.4628607E-02  0.2081545E-02
   323.147  0.1609695E-02  0.1508272E-01  0.1584781E-01    10.275  0.1761312E-03  0.4646858E-02  0.2129068E-02
   323.151  0.1609595E-02  0.1509121E-01  0.1586052E-01    10.275  0.1761747E-03  0.4663829E-02  0.2177994E-02
   323.155  0.1609517E-02  0.1509983E-01  0.1587530E-01    10.275  0.1762609E-03  0.4678037E-02  0.2225942E-02
   323.159  0.1609464E-02  0.1510776E-01  0.1589167E-01    10.275  0.1763892E-03  0.4687733E-02  0.2273277E-02
   323.163  0.1609438E-02  0.1511730E-01  0.1591174E-01    10.275  0.1765575E-03  0.4691138E-02  0.2318760E-02
   323.167  0.1609441E-02  0.1512353E-01  0.1593211E-01    10.275  0.1767626E-03  0.4690665E-02  0.2363616E-02
   323.171  0.1609475E-02  0.1513160E-01  0.1595283E-01    10.275  0.1769995E-03  0.4687194E-02  0.2406722E-02
   323.175  0.1609539E-02  0.1513597E-01  0.1597262E-01    10.275  0.1772634E-03  0.4685076E-02  0.2447745E-02
   323.179  0.1609634E-02  0.1513936E-01  0.1599203E-01    10.275  0.1775515E-03  0.4681913E-02  0.2485715E-02
   323.183  0.1609782E-02  0.1514065E-01  0.1601314E-01    10.275  0.1778873E-03  0.4674699E-02  0.2522929E-02
   323.187  0.1609985E-02  0.1513808E-01  0.1603241E-01    10.275  0.1782707E-03  0.4664827E-02  0.2558545E-02
   323.190  0.1610237E-02  0.1513275E-01  0.1605036E-01    10.275  0.1786919E-03  0.4651989E-02  0.2591702E-02
   323.194  0.1610533E-02  0.1512566E-01  0.1606701E-01    10.275  0.1791407E-03  0.4638086E-02  0.2622064E-02
   323.198  0.1610863E-02  0.1511711E-01  0.1608244E-01    10.275  0.1796062E-03  0.4623707E-02  0.2649654E-02
   323.202  0.1611219E-02  0.1510746E-01  0.1609563E-01    10.275  0.1800766E-03  0.4608971E-02  0.2673193E-02
   323.206  0.1611593E-02  0.1509723E-01  0.1610589E-01    10.275  0.1805401E-03  0.4594946E-02  0.2690746E-02
   323.210  0.1611975E-02  0.1508638E-01  0.1611496E-01    10.275  0.1809840E-03  0.4582890E-02  0.2704003E-02
   323.214  0.1612355E-02  0.1507661E-01  0.1612099E-01    10.275  0.1813977E-03  0.4572321E-02  0.2712630E-02
   323.218  0.1612728E-02  0.1506774E-01  0.1612256E-01    10.275  0.1817648E-03  0.4563954E-02  0.2712394E-02
   323.222  0.1613079E-02  0.1506017E-01  0.1612101E-01    10.274  0.1820541E-03  0.4558692E-02  0.2705784E-02
   323.226  0.1613396E-02  0.1505519E-01  0.1611628E-01    10.274  0.1822527E-03  0.4555813E-02  0.2691096E-02
   323.230  0.1613670E-02  0.1505198E-01  0.1610866E-01    10.274  0.1823557E-03  0.4555064E-02  0.2668399E-02
   323.233  0.1613895E-02  0.1505025E-01  0.1609730E-01    10.274  0.1823592E-03  0.4557500E-02  0.2640102E-02
   323.237  0.1614073E-02  0.1504951E-01  0.1608147E-01    10.274  0.1822779E-03  0.4563437E-02  0.2608256E-02
   323.241  0.1614226E-02  0.1504986E-01  0.1606766E-01    10.274  0.1821530E-03  0.4568936E-02  0.2577052E-02
   323.245  0.1614348E-02  0.1505051E-01  0.1605433E-01    10.274  0.1819881E-03  0.4573674E-02  0.2550094E-02
   323.249  0.1614438E-02  0.1505181E-01  0.1604087E-01    10.274  0.1817868E-03  0.4578888E-02  0.2524030E-02
   323.253  0.1614492E-02  0.1505292E-01  0.1602744E-01    10.274  0.1815545E-03  0.4582944E-02  0.2500673E-02
   323.257  0.1614513E-02  0.1505361E-01  0.1601442E-01    10.274  0.1813038E-03  0.4588386E-02  0.2479311E-02
   323.261  0.1614514E-02  0.1505594E-01  0.1600383E-01    10.274  0.1810700E-03  0.4589513E-02  0.2461695E-02
   323.265  0.1614498E-02  0.1505796E-01  0.1599555E-01    10.274  0.1808611E-03  0.4587444E-02  0.2448053E-02
   323.269  0.1614462E-02  0.1505947E-01  0.1598816E-01    10.274  0.1806817E-03  0.4582602E-02  0.2436120E-02
   323.273  0.1614408E-02  0.1506117E-01  0.1598133E-01    10.274  0.1805368E-03  0.4575386E-02  0.2425886E-02
   323.276  0.1614338E-02  0.1506259E-01  0.1597827E-01    10.274  0.1804279E-03  0.4566033E-02  0.2422926E-02
   323.280  0.1614253E-02  0.1506410E-01  0.1597382E-01    10.274  0.1803569E-03  0.4555949E-02  0.2418357E-02
   323.284  0.1614154E-02  0.1506547E-01  0.1596996E-01    10.274  0.1803262E-03  0.4544220E-02  0.2415911E-02
   323.288  0.1614044E-02  0.1506639E-01  0.1596578E-01    10.274  0.1803355E-03  0.4531083E-02  0.2415532E-02
   323.292  0.1613936E-02  0.1506612E-01  0.1596473E-01    10.274  0.1803745E-03  0.4516787E-02  0.2416936E-02
   323.296  0.1613841E-02  0.1506427E-01  0.1596728E-01    10.274  0.1804340E-03  0.4502708E-02  0.2423242E-02
   323.300  0.1613761E-02  0.1506153E-01  0.1596880E-01    10.274  0.1805129E-03  0.4489769E-02  0.2426392E-02
   323.304  0.1613697E-02  0.1505796E-01  0.1597065E-01    10.274  0.1806090E-03  0.4476539E-02  0.2429644E-02
   323.308  0.1613653E-02  0.1505332E-01  0.1597379E-01    10.274  0.1807202E-03  0.4463952E-02  0.2433021E-02
   323.312  0.1613627E-02  0.1504719E-01  0.1597776E-01    10.274  0.1808436E-03  0.4451898E-02  0.2436157E-02
   323.316  0.1613621E-02  0.1504055E-01  0.1598228E-01    10.274  0.1809774E-03  0.4439692E-02  0.2440090E-02
   323.319  0.1613598E-02  0.1503331E-01  0.1598475E-01    10.274  0.1811233E-03  0.4428182E-02  0.2447233E-02
   323.323  0.1613545E-02  0.1502546E-01  0.1598384E-01    10.274  0.1812827E-03  0.4418100E-02  0.2459177E-02
   323.327  0.1613462E-02  0.1501725E-01  0.1598010E-01    10.274  0.1814511E-03  0.4408464E-02  0.2475000E-02
   323.331  0.1613352E-02  0.1500969E-01  0.1597464E-01    10.274  0.1816262E-03  0.4400799E-02  0.2492887E-02
   323.335  0.1613217E-02  0.1500345E-01  0.1597102E-01    10.273  0.1818044E-03  0.4393686E-02  0.2509747E-02
   323.339  0.1613061E-02  0.1500247E-01  0.1597102E-01    10.273  0.1819836E-03  0.4389966E-02  0.2519729E-02
   323.343  0.1612888E-02  0.1500052E-01  0.1597062E-01    10.273  0.1821602E-03  0.4386582E-02  0.2529700E-02
   323.347  0.1612703E-02  0.1499904E-01  0.1596999E-01    10.273  0.1823314E-03  0.4383769E-02  0.2538413E-02
   323.351  0.1612510E-02  0.1499628E-01  0.1596939E-01    10.273  0.1824944E-03  0.4380502E-02  0.2545634E-02
   323.355  0.1612315E-02  0.1499797E-01  0.1597331E-01    10.273  0.1826466E-03  0.4377777E-02  0.2549551E-02
   323.359  0.1612123E-02  0.1500144E-01  0.1597910E-01    10.273  0.1827836E-03  0.4374525E-02  0.2548133E-02
   323.363  0.1611938E-02  0.1500312E-01  0.1598433E-01    10.273  0.1829037E-03  0.4371404E-02  0.2546042E-02
   323.366  0.1611766E-02  0.1500181E-01  0.1598839E-01    10.273  0.1830043E-03  0.4367680E-02  0.2543041E-02
   323.370  0.1611611E-02  0.1499887E-01  0.1599320E-01    10.273  0.1830823E-03  0.4364901E-02  0.2540777E-02
   323.374  0.1611476E-02  0.1499889E-01  0.1600285E-01    10.273  0.1831358E-03  0.4366453E-02  0.2532582E-02
   323.378  0.1611364E-02  0.1499767E-01  0.1601214E-01    10.273  0.1831644E-03  0.4366745E-02  0.2519241E-02
   323.382  0.1611275E-02  0.1499431E-01  0.1602047E-01    10.273  0.1831700E-03  0.4365683E-02  0.2502252E-02
   323.386  0.1611209E-02  0.1498903E-01  0.1602925E-01    10.273  0.1831517E-03  0.4363739E-02  0.2482451E-02
   323.390  0.1611177E-02  0.1498200E-01  0.1603783E-01    10.273  0.1831211E-03  0.4360651E-02  0.2460722E-02
   323.394  0.1611184E-02  0.1497595E-01  0.1604975E-01    10.273  0.1830894E-03  0.4358275E-02  0.2437698E-02
   323.398  0.1611212E-02  0.1497753E-01  0.1606708E-01    10.273  0.1830756E-03  0.4359864E-02  0.2400195E-02
   323.402  0.1611253E-02  0.1497871E-01  0.1608452E-01    10.273  0.1830854E-03  0.4361661E-02  0.2367363E-02
   323.406  0.1611308E-02  0.1497985E-01  0.1609955E-01    10.273  0.1831189E-03  0.4364198E-02  0.2336954E-02
   323.409  0.1611374E-02  0.1498120E-01  0.1611164E-01    10.273  0.1831764E-03  0.4367044E-02  0.2307987E-02
   323.413  0.1611455E-02  0.1498177E-01  0.1612179E-01    10.273  0.1832516E-03  0.4369973E-02  0.2282601E-02
   323.417  0.1611556E-02  0.1498184E-01  0.1613148E-01    10.273  0.1833351E-03  0.4372889E-02  0.2260039E-02
   323.421  0.1611672E-02  0.1498167E-01  0.1614059E-01    10.273  0.1834237E-03  0.4375748E-02  0.2240491E-02
   323.425  0.1611800E-02  0.1498068E-01  0.1614894E-01    10.273  0.1835159E-03  0.4378758E-02  0.2224128E-02
   323.429  0.1611937E-02  0.1497986E-01  0.1615589E-01    10.273  0.1836100E-03  0.4382612E-02  0.2211643E-02
   323.433  0.1612080E-02  0.1497881E-01  0.1616129E-01    10.273  0.1837039E-03  0.4386077E-02  0.2203032E-02
   323.437  0.1612226E-02  0.1497728E-01  0.1616407E-01    10.273  0.1837952E-03  0.4389223E-02  0.2196251E-02
   323.441  0.1612371E-02  0.1497508E-01  0.1616628E-01    10.273  0.1838820E-03  0.4393686E-02  0.2193938E-02
   323.445  0.1612510E-02  0.1497357E-01  0.1616647E-01    10.273  0.1839606E-03  0.4397042E-02  0.2193524E-02
   323.449  0.1612642E-02  0.1497188E-01  0.1616437E-01    10.273  0.1840289E-03  0.4399891E-02  0.2195452E-02
   323.452  0.1612763E-02  0.1497080E-01  0.1616118E-01    10.272  0.1840839E-03  0.4403688E-02  0.2198035E-02
   323.456  0.1612870E-02  0.1496958E-01  0.1615383E-01    10.272  0.1841232E-03  0.4408669E-02  0.2202416E-02
   323.460  0.1612960E-02  0.1496769E-01  0.1614642E-01    10.272  0.1841452E-03  0.4412869E-02  0.2207861E-02
   323.464  0.1613030E-02  0.1496674E-01  0.1613630E-01    10.272  0.1841482E-03  0.4418904E-02  0.2215473E-02
   323.468  0.1613080E-02  0.1496305E-01  0.1612568E-01    10.272  0.1841321E-03  0.4420445E-02  0.2227333E-02
   323.472  0.1613107E-02  0.1496043E-01  0.1611284E-01    10.272  0.1840963E-03  0.4424222E-02  0.2240015E-02
   323.476  0.1613148E-02  0.1495864E-01  0.1610158E-01    10.272  0.1840361E-03  0.4428426E-02  0.2249907E-02
   323.480  0.1613216E-02  0.1495636E-01  0.1609347E-01    10.272  0.1839507E-03  0.4431852E-02  0.2257049E-02
   323.484  0.1613286E-02  0.1495481E-01  0.1608637E-01    10.272  0.1838710E-03  0.4436368E-02  0.2263180E-02
   323.488  0.1613343E-02  0.1495331E-01  0.1607797E-01    10.272  0.1838185E-03  0.4440691E-02  0.2268624E-02
   323.492  0.1613384E-02  0.1495160E-01  0.1606862E-01    10.272  0.1837952E-03  0.4444390E-02  0.2273848E-02
   323.496  0.1613409E-02  0.1495032E-01  0.1605874E-01    10.272  0.1838017E-03  0.4448013E-02  0.2279644E-02
   323.499  0.1613418E-02  0.1494949E-01  0.1604758E-01    10.272  0.1838397E-03  0.4450926E-02  0.2285469E-02
   323.503  0.1613410E-02  0.1494895E-01  0.1603558E-01    10.272  0.1839079E-03  0.4452972E-02  0.2291409E-02
   323.507  0.1613385E-02  0.1495374E-01  0.1602782E-01    10.272  0.1840058E-03  0.4450811E-02  0.2295398E-02
   323.511  0.1613343E-02  0.1496687E-01  0.1602805E-01    10.272  0.1841312E-03  0.4440287E-02  0.2296065E-02
   323.515  0.1613287E-02  0.1497961E-01  0.1602757E-01    10.272  0.1842814E-03  0.4429095E-02  0.2296561E-02
   323.519  0.1613215E-02  0.1499182E-01  0.1602718E-01    10.272  0.1844529E-03  0.4418754E-02  0.2298419E-02
   323.523  0.1613132E-02  0.1500176E-01  0.1602635E-01    10.272  0.1846416E-03  0.4410585E-02  0.2302401E-02
   323.527  0.1613038E-02  0.1500936E-01  0.1602251E-01    10.272  0.1848425E-03  0.4403839E-02  0.2307222E-02
   323.531  0.1612937E-02  0.1501488E-01  0.1601898E-01    10.272  0.1850490E-03  0.4399055E-02  0.2312936E-02
   323.535  0.1612834E-02  0.1501851E-01  0.1601438E-01    10.272  0.1852531E-03  0.4396129E-02  0.2319593E-02
   323.539  0.1612732E-02  0.1501992E-01  0.1600904E-01    10.272  0.1854489E-03  0.4395426E-02  0.2326210E-02
   323.542  0.1612635E-02  0.1501928E-01  0.1600240E-01    10.272  0.1856310E-03  0.4396902E-02  0.2333232E-02
   323.546  0.1612545E-02  0.1501601E-01  0.1599413E-01    10.272  0.1857949E-03  0.4400282E-02  0.2340787E-02
   323.550  0.1612477E-02  0.1501578E-01  0.1599115E-01    10.272  0.1859229E-03  0.4399473E-02  0.2341827E-02
   323.554  0.1612445E-02  0.1502054E-01  0.1599606E-01    10.272  0.1860020E-03  0.4394117E-02  0.2342673E-02
   323.558  0.1612451E-02  0.1502460E-01  0.1600163E-01    10.272  0.1860305E-03  0.4388696E-02  0.2342198E-02
   323.562  0.1612492E-02  0.1502375E-01  0.1600817E-01    10.272  0.1860077E-03  0.4389671E-02  0.2340644E-02
   323.566  0.1612570E-02  0.1502129E-01  0.1601578E-01    10.272  0.1859346E-03  0.4392074E-02  0.2338895E-02
   323.570  0.1612680E-02  0.1501789E-01  0.1602366E-01    10.272  0.1858123E-03  0.4395404E-02  0.2337485E-02
   323.574  0.1612819E-02  0.1501454E-01  0.1602920E-01    10.272  0.1856429E-03  0.4400375E-02  0.2338534E-02
   323.578  0.1612985E-02  0.1501128E-01  0.1603785E-01    10.271  0.1854311E-03  0.4403819E-02  0.2337769E-02
   323.582  0.1613172E-02  0.1500611E-01  0.1604641E-01    10.271  0.1851829E-03  0.4410292E-02  0.2337211E-02
   323.586  0.1613371E-02  0.1500059E-01  0.1605412E-01    10.271  0.1849088E-03  0.4416317E-02  0.2337245E-02
   323.589  0.1613545E-02  0.1499585E-01  0.1605796E-01    10.271  0.1846481E-03  0.4421760E-02  0.2341014E-02
   323.593  0.1613683E-02  0.1499174E-01  0.1605757E-01    10.271  0.1844165E-03  0.4426656E-02  0.2348409E-02
   323.597  0.1613782E-02  0.1499188E-01  0.1605613E-01    10.271  0.1842193E-03  0.4428353E-02  0.2358005E-02
   323.601  0.1613839E-02  0.1499320E-01  0.1605296E-01    10.271  0.1840629E-03  0.4428366E-02  0.2369536E-02
   323.605  0.1613853E-02  0.1499537E-01  0.1604676E-01    10.271  0.1839515E-03  0.4427968E-02  0.2384121E-02
   323.609  0.1613823E-02  0.1499706E-01  0.1603695E-01    10.271  0.1838885E-03  0.4428366E-02  0.2400887E-02
   323.613  0.1613751E-02  0.1499791E-01  0.1602305E-01    10.271  0.1838759E-03  0.4429545E-02  0.2418642E-02
   323.617  0.1613637E-02  0.1499810E-01  0.1600719E-01    10.271  0.1839140E-03  0.4431153E-02  0.2436921E-02
   323.621  0.1613486E-02  0.1499759E-01  0.1598927E-01    10.271  0.1840011E-03  0.4434569E-02  0.2455852E-02
   323.625  0.1613300E-02  0.1499579E-01  0.1596902E-01    10.271  0.1841355E-03  0.4438332E-02  0.2474892E-02
   323.629  0.1613085E-02  0.1499297E-01  0.1594765E-01    10.271  0.1843126E-03  0.4444255E-02  0.2493932E-02
   323.632  0.1612837E-02  0.1499117E-01  0.1592667E-01    10.271  0.1845185E-03  0.4449842E-02  0.2511138E-02
   323.636  0.1612566E-02  0.1499330E-01  0.1590980E-01    10.271  0.1847375E-03  0.4450994E-02  0.2523065E-02
   323.640  0.1612303E-02  0.1499569E-01  0.1589648E-01    10.271  0.1849258E-03  0.4453039E-02  0.2531284E-02
   323.644  0.1612037E-02  0.1500234E-01  0.1588841E-01    10.271  0.1850528E-03  0.4452574E-02  0.2536412E-02
   323.648  0.1611770E-02  0.1500771E-01  0.1588248E-01    10.271  0.1851111E-03  0.4452242E-02  0.2539059E-02
   323.652  0.1611507E-02  0.1502034E-01  0.1588197E-01    10.271  0.1850983E-03  0.4448998E-02  0.2531680E-02
   323.656  0.1611256E-02  0.1503303E-01  0.1588713E-01    10.271  0.1850142E-03  0.4443081E-02  0.2526157E-02
   323.660  0.1611021E-02  0.1504497E-01  0.1589279E-01    10.271  0.1848609E-03  0.4439607E-02  0.2519538E-02
   323.664  0.1610807E-02  0.1505513E-01  0.1589845E-01    10.271  0.1846413E-03  0.4438422E-02  0.2511858E-02
   323.668  0.1610618E-02  0.1506321E-01  0.1590271E-01    10.271  0.1843603E-03  0.4438542E-02  0.2504464E-02
   323.672  0.1610460E-02  0.1506919E-01  0.1590700E-01    10.271  0.1840253E-03  0.4439435E-02  0.2497777E-02
   323.675  0.1610333E-02  0.1507282E-01  0.1591140E-01    10.271  0.1836435E-03  0.4441880E-02  0.2491042E-02
   323.679  0.1610241E-02  0.1507671E-01  0.1591550E-01    10.271  0.1832249E-03  0.4445986E-02  0.2484179E-02
   323.683  0.1610183E-02  0.1507713E-01  0.1591973E-01    10.271  0.1827793E-03  0.4449996E-02  0.2478709E-02
   323.687  0.1610161E-02  0.1507544E-01  0.1592238E-01    10.271  0.1823184E-03  0.4453605E-02  0.2475101E-02
   323.691  0.1610174E-02  0.1507300E-01  0.1592603E-01    10.271  0.1818519E-03  0.4457910E-02  0.2471443E-02
   323.695  0.1610219E-02  0.1507112E-01  0.1593111E-01    10.271  0.1813915E-03  0.4458926E-02  0.2468135E-02
   323.699  0.1610294E-02  0.1506951E-01  0.1593649E-01    10.271  0.1809474E-03  0.4457254E-02  0.2464671E-02
   323.703  0.1610396E-02  0.1506617E-01  0.1594144E-01    10.270  0.1805278E-03  0.4454667E-02  0.2462970E-02
   323.707  0.1610519E-02  0.1506169E-01  0.1594434E-01    10.270  0.1801424E-03  0.4451067E-02  0.2463295E-02
   323.711  0.1610661E-02  0.1505529E-01  0.1594622E-01    10.270  0.1798004E-03  0.4446492E-02  0.2464552E-02
   323.715  0.1610817E-02  0.1504867E-01  0.1594655E-01    10.270  0.1795097E-03  0.4442122E-02  0.2467013E-02
   323.719  0.1610983E-02  0.1504036E-01  0.1594583E-01    10.270  0.1792771E-03  0.4437823E-02  0.2469888E-02
   323.722  0.1611154E-02  0.1503149E-01  0.1594333E-01    10.270  0.1791073E-03  0.4433112E-02  0.2475576E-02
   323.726  0.1611326E-02  0.1502139E-01  0.1593829E-01    10.270  0.1790054E-03  0.4428815E-02  0.2482768E-02
   323.730  0.1611494E-02  0.1501102E-01  0.1593142E-01    10.270  0.1789729E-03  0.4424182E-02  0.2490577E-02
   323.734  0.1611655E-02  0.1500388E-01  0.1592611E-01    10.270  0.1790120E-03  0.4420203E-02  0.2499455E-02
   323.738  0.1611804E-02  0.1500111E-01  0.1592371E-01    10.270  0.1791214E-03  0.4416433E-02  0.2510336E-02
   323.742  0.1611971E-02  0.1499821E-01  0.1592296E-01    10.270  0.1792720E-03  0.4412376E-02  0.2520572E-02
   323.746  0.1612166E-02  0.1499555E-01  0.1592485E-01    10.270  0.1794489E-03  0.4408040E-02  0.2530108E-02
   323.750  0.1612386E-02  0.1499291E-01  0.1592872E-01    10.270  0.1796478E-03  0.4404866E-02  0.2539071E-02
   323.754  0.1612624E-02  0.1499170E-01  0.1593356E-01    10.270  0.1798656E-03  0.4402392E-02  0.2547916E-02
   323.758  0.1612877E-02  0.1498999E-01  0.1593966E-01    10.270  0.1800974E-03  0.4397683E-02  0.2557157E-02
   323.762  0.1613138E-02  0.1499004E-01  0.1594633E-01    10.270  0.1803396E-03  0.4396158E-02  0.2565399E-02
   323.765  0.1613403E-02  0.1499241E-01  0.1595365E-01    10.270  0.1805862E-03  0.4394308E-02  0.2573270E-02
   323.769  0.1613666E-02  0.1499395E-01  0.1596075E-01    10.270  0.1808328E-03  0.4394779E-02  0.2580879E-02
   323.773  0.1613921E-02  0.1499962E-01  0.1596717E-01    10.270  0.1810742E-03  0.4396838E-02  0.2589046E-02
   323.777  0.1614163E-02  0.1500095E-01  0.1597229E-01    10.270  0.1813055E-03  0.4397576E-02  0.2596750E-02
   323.781  0.1614387E-02  0.1500628E-01  0.1597531E-01    10.270  0.1815209E-03  0.4397969E-02  0.2604477E-02
   323.785  0.1614588E-02  0.1500865E-01  0.1597742E-01    10.270  0.1817166E-03  0.4399837E-02  0.2611565E-02
   323.789  0.1614761E-02  0.1501194E-01  0.1597749E-01    10.270  0.1818882E-03  0.4402377E-02  0.2618689E-02
   323.793  0.1614904E-02  0.1501553E-01  0.1597622E-01    10.270  0.1820316E-03  0.4404291E-02  0.2625607E-02
   323.797  0.1615013E-02  0.1502081E-01  0.1597228E-01    10.270  0.1821441E-03  0.4408041E-02  0.2631382E-02
   323.801  0.1615091E-02  0.1502523E-01  0.1596705E-01    10.270  0.1822278E-03  0.4411242E-02  0.2637602E-02
   323.805  0.1615142E-02  0.1503001E-01  0.1596048E-01    10.270  0.1822893E-03  0.4415106E-02  0.2642989E-02
   323.808  0.1615164E-02  0.1503409E-01  0.1595300E-01    10.270  0.1823269E-03  0.4418344E-02  0.2648908E-02
   323.812  0.1615174E-02  0.1503811E-01  0.1594553E-01    10.270  0.1823522E-03  0.4420673E-02  0.2655142E-02
   323.816  0.1615184E-02  0.1504099E-01  0.1594012E-01    10.270  0.1823781E-03  0.4422063E-02  0.2661454E-02
   323.820  0.1615196E-02  0.1504307E-01  0.1593609E-01    10.270  0.1824044E-03  0.4423438E-02  0.2667195E-02
   323.824  0.1615209E-02  0.1504489E-01  0.1593341E-01    10.270  0.1824301E-03  0.4424150E-02  0.2672897E-02
   323.828  0.1615222E-02  0.1504586E-01  0.1593183E-01    10.270  0.1824552E-03  0.4423697E-02  0.2678357E-02
   323.832  0.1615235E-02  0.1504647E-01  0.1593100E-01    10.270  0.1824791E-03  0.4423046E-02  0.2682563E-02
   323.836  0.1615248E-02  0.1504727E-01  0.1593075E-01    10.270  0.1825015E-03  0.4422588E-02  0.2687091E-02
   323.840  0.1615261E-02  0.1504842E-01  0.1593070E-01    10.269  0.1825220E-03  0.4422105E-02  0.2691239E-02
   323.844  0.1615273E-02  0.1504987E-01  0.1593083E-01    10.269  0.1825399E-03  0.4421797E-02  0.2694495E-02
   323.848  0.1615284E-02  0.1505069E-01  0.1593111E-01    10.269  0.1825559E-03  0.4421102E-02  0.2696709E-02
   323.852  0.1615293E-02  0.1505159E-01  0.1593133E-01    10.269  0.1825692E-03  0.4419786E-02  0.2698491E-02
   323.855  0.1615295E-02  0.1505302E-01  0.1593157E-01    10.269  0.1825866E-03  0.4419723E-02  0.2701234E-02
   323.859  0.1615245E-02  0.1505519E-01  0.1592957E-01    10.269  0.1826659E-03  0.4416183E-02  0.2703611E-02
   323.863  0.1615135E-02  0.1506087E-01  0.1592451E-01    10.269  0.1828152E-03  0.4414073E-02  0.2706108E-02
   323.867  0.1614969E-02  0.1506769E-01  0.1591732E-01    10.269  0.1830331E-03  0.4410569E-02  0.2708225E-02
   323.871  0.1614751E-02  0.1507454E-01  0.1590829E-01    10.269  0.1833158E-03  0.4405872E-02  0.2710985E-02
   323.875  0.1614488E-02  0.1508175E-01  0.1589782E-01    10.269  0.1836577E-03  0.4401288E-02  0.2714760E-02
   323.879  0.1614186E-02  0.1508858E-01  0.1588780E-01    10.269  0.1840510E-03  0.4396471E-02  0.2719254E-02
   323.883  0.1613853E-02  0.1509372E-01  0.1587762E-01    10.269  0.1844861E-03  0.4390494E-02  0.2724359E-02
   323.887  0.1613497E-02  0.1509862E-01  0.1586699E-01    10.269  0.1849521E-03  0.4386657E-02  0.2730205E-02
   323.891  0.1613128E-02  0.1510260E-01  0.1585790E-01    10.269  0.1854386E-03  0.4384013E-02  0.2735902E-02
   323.895  0.1612754E-02  0.1510448E-01  0.1584900E-01    10.269  0.1859328E-03  0.4383236E-02  0.2740805E-02
   323.899  0.1612385E-02  0.1510432E-01  0.1584194E-01    10.269  0.1864220E-03  0.4384291E-02  0.2746322E-02
   323.902  0.1612031E-02  0.1510234E-01  0.1583579E-01    10.269  0.1868935E-03  0.4387866E-02  0.2751393E-02
   323.906  0.1611700E-02  0.1510027E-01  0.1583352E-01    10.269  0.1873354E-03  0.4391233E-02  0.2754399E-02
   323.910  0.1611401E-02  0.1509709E-01  0.1583459E-01    10.269  0.1877365E-03  0.4395576E-02  0.2756158E-02
   323.914  0.1611142E-02  0.1508997E-01  0.1583606E-01    10.269  0.1880861E-03  0.4403939E-02  0.2758034E-02
   323.918  0.1610928E-02  0.1507916E-01  0.1583699E-01    10.269  0.1883750E-03  0.4416160E-02  0.2759676E-02
   323.922  0.1610766E-02  0.1506433E-01  0.1583785E-01    10.269  0.1885956E-03  0.4432347E-02  0.2761286E-02
   323.926  0.1610659E-02  0.1504640E-01  0.1583865E-01    10.269  0.1887419E-03  0.4452655E-02  0.2762527E-02
   323.930  0.1610609E-02  0.1503109E-01  0.1584513E-01    10.269  0.1888108E-03  0.4470253E-02  0.2761708E-02
   323.934  0.1610619E-02  0.1503196E-01  0.1587031E-01    10.269  0.1887996E-03  0.4470652E-02  0.2752996E-02
   323.938  0.1610687E-02  0.1503294E-01  0.1589777E-01    10.269  0.1887094E-03  0.4471101E-02  0.2744355E-02
   323.942  0.1610813E-02  0.1503348E-01  0.1592693E-01    10.269  0.1885425E-03  0.4471373E-02  0.2736177E-02
   323.945  0.1610992E-02  0.1503406E-01  0.1595830E-01    10.269  0.1883037E-03  0.4471411E-02  0.2730290E-02
   323.949  0.1611220E-02  0.1503602E-01  0.1598960E-01    10.269  0.1879992E-03  0.4474742E-02  0.2725862E-02
   323.953  0.1611492E-02  0.1503632E-01  0.1602179E-01    10.269  0.1876380E-03  0.4473946E-02  0.2721123E-02
   323.957  0.1611800E-02  0.1503672E-01  0.1605168E-01    10.269  0.1872294E-03  0.4473383E-02  0.2719270E-02
   323.961  0.1612136E-02  0.1503721E-01  0.1608281E-01    10.269  0.1867841E-03  0.4473070E-02  0.2718385E-02
   323.965  0.1612493E-02  0.1503765E-01  0.1610920E-01    10.269  0.1863141E-03  0.4472480E-02  0.2719276E-02
   323.969  0.1612860E-02  0.1503820E-01  0.1613287E-01    10.269  0.1858317E-03  0.4472520E-02  0.2720191E-02
   323.973  0.1613229E-02  0.1503874E-01  0.1615372E-01    10.269  0.1853496E-03  0.4472373E-02  0.2721975E-02
   323.977  0.1613590E-02  0.1503898E-01  0.1617025E-01    10.269  0.1848802E-03  0.4472645E-02  0.2724561E-02
   323.981  0.1613933E-02  0.1503930E-01  0.1618427E-01    10.269  0.1844344E-03  0.4472509E-02  0.2726717E-02
   323.985  0.1614252E-02  0.1503961E-01  0.1619361E-01    10.268  0.1840237E-03  0.4472566E-02  0.2728882E-02
   323.988  0.1614536E-02  0.1503959E-01  0.1619916E-01    10.268  0.1836586E-03  0.4472546E-02  0.2730638E-02
   323.992  0.1614779E-02  0.1503943E-01  0.1620019E-01    10.268  0.1833477E-03  0.4472728E-02  0.2732313E-02
   323.996  0.1614974E-02  0.1503932E-01  0.1619686E-01    10.268  0.1830988E-03  0.4473122E-02  0.2733281E-02
   324.000  0.1615117E-02  0.1503981E-01  0.1618969E-01    10.268  0.1829173E-03  0.4473446E-02  0.2732876E-02
   324.004  0.1615204E-02  0.1504022E-01  0.1617857E-01    10.268  0.1828079E-03  0.4474830E-02  0.2732559E-02
   324.008  0.1615233E-02  0.1504056E-01  0.1616302E-01    10.268  0.1827735E-03  0.4475422E-02  0.2732295E-02
   324.012  0.1615229E-02  0.1504071E-01  0.1614656E-01    10.268  0.1827779E-03  0.4475874E-02  0.2733036E-02
   324.016  0.1615218E-02  0.1503986E-01  0.1613192E-01    10.268  0.1827720E-03  0.4476437E-02  0.2734069E-02
   324.020  0.1615200E-02  0.1503891E-01  0.1612145E-01    10.268  0.1827535E-03  0.4479183E-02  0.2734695E-02
   324.024  0.1615174E-02  0.1504028E-01  0.1611221E-01    10.268  0.1827234E-03  0.4480348E-02  0.2734361E-02
   324.028  0.1615141E-02  0.1504165E-01  0.1610546E-01    10.268  0.1826825E-03  0.4481776E-02  0.2733544E-02
   324.032  0.1615101E-02  0.1504287E-01  0.1610012E-01    10.268  0.1826317E-03  0.4483348E-02  0.2733324E-02
   324.035  0.1615055E-02  0.1504400E-01  0.1609628E-01    10.268  0.1825724E-03  0.4484845E-02  0.2731959E-02
   324.039  0.1615002E-02  0.1504505E-01  0.1609491E-01    10.268  0.1825073E-03  0.4486786E-02  0.2728764E-02
   324.043  0.1614935E-02  0.1504601E-01  0.1609142E-01    10.268  0.1824387E-03  0.4488409E-02  0.2729876E-02
   324.047  0.1614857E-02  0.1504574E-01  0.1608890E-01    10.268  0.1823675E-03  0.4490501E-02  0.2731850E-02
   324.051  0.1614758E-02  0.1504631E-01  0.1608574E-01    10.268  0.1822807E-03  0.4491780E-02  0.2733000E-02
   324.055  0.1614615E-02  0.1504742E-01  0.1608034E-01    10.268  0.1821366E-03  0.4494493E-02  0.2729801E-02
   324.059  0.1614430E-02  0.1504885E-01  0.1607357E-01    10.268  0.1819393E-03  0.4497547E-02  0.2724161E-02
   324.063  0.1614206E-02  0.1505022E-01  0.1606594E-01    10.268  0.1816923E-03  0.4500931E-02  0.2716864E-02
   324.067  0.1613950E-02  0.1505163E-01  0.1606112E-01    10.268  0.1814023E-03  0.4504549E-02  0.2711492E-02
   324.071  0.1613665E-02  0.1505266E-01  0.1605182E-01    10.268  0.1810746E-03  0.4507548E-02  0.2699254E-02
   324.075  0.1613359E-02  0.1505392E-01  0.1604422E-01    10.268  0.1807162E-03  0.4510923E-02  0.2686368E-02
   324.078  0.1613038E-02  0.1505276E-01  0.1603715E-01    10.268  0.1803359E-03  0.4511865E-02  0.2674318E-02
   324.082  0.1612709E-02  0.1505093E-01  0.1603134E-01    10.268  0.1799404E-03  0.4510887E-02  0.2662458E-02
   324.086  0.1612378E-02  0.1504773E-01  0.1602634E-01    10.268  0.1795389E-03  0.4508597E-02  0.2651107E-02
   324.090  0.1612053E-02  0.1504344E-01  0.1602371E-01    10.268  0.1791394E-03  0.4504637E-02  0.2640288E-02
   324.094  0.1611741E-02  0.1503766E-01  0.1602137E-01    10.268  0.1787509E-03  0.4498568E-02  0.2630859E-02
   324.098  0.1611448E-02  0.1503135E-01  0.1602245E-01    10.268  0.1783806E-03  0.4489195E-02  0.2623129E-02
   324.102  0.1611181E-02  0.1502444E-01  0.1602582E-01    10.268  0.1780372E-03  0.4476938E-02  0.2616822E-02
   324.106  0.1610944E-02  0.1501518E-01  0.1603054E-01    10.268  0.1777266E-03  0.4463725E-02  0.2612013E-02
   324.110  0.1610743E-02  0.1500414E-01  0.1603704E-01    10.268  0.1774562E-03  0.4448132E-02  0.2609446E-02
   324.114  0.1610583E-02  0.1499198E-01  0.1604552E-01    10.268  0.1772307E-03  0.4430066E-02  0.2608683E-02
   324.118  0.1610467E-02  0.1497862E-01  0.1605520E-01    10.268  0.1770553E-03  0.4410310E-02  0.2609418E-02
   324.122  0.1610396E-02  0.1497514E-01  0.1607792E-01    10.268  0.1769335E-03  0.4406233E-02  0.2635411E-02
   324.125  0.1610371E-02  0.1497209E-01  0.1610360E-01    10.268  0.1768676E-03  0.4403162E-02  0.2666171E-02
   324.129  0.1610395E-02  0.1496948E-01  0.1613136E-01    10.268  0.1768596E-03  0.4400573E-02  0.2700329E-02
   324.133  0.1610465E-02  0.1496716E-01  0.1616101E-01    10.268  0.1769094E-03  0.4397883E-02  0.2738066E-02
   324.137  0.1610580E-02  0.1496542E-01  0.1619145E-01    10.268  0.1770156E-03  0.4394812E-02  0.2779344E-02
   324.141  0.1610733E-02  0.1496309E-01  0.1622243E-01    10.267  0.1771780E-03  0.4392077E-02  0.2823621E-02
   324.145  0.1610922E-02  0.1496057E-01  0.1625317E-01    10.267  0.1773925E-03  0.4389829E-02  0.2870557E-02
   324.149  0.1611141E-02  0.1495864E-01  0.1628332E-01    10.267  0.1776560E-03  0.4388000E-02  0.2918439E-02
   324.153  0.1611387E-02  0.1495671E-01  0.1631324E-01    10.267  0.1779621E-03  0.4386435E-02  0.2966556E-02
   324.157  0.1611654E-02  0.1495476E-01  0.1634178E-01    10.267  0.1783059E-03  0.4385619E-02  0.3014524E-02
   324.161  0.1611935E-02  0.1495328E-01  0.1636804E-01    10.267  0.1786801E-03  0.4385039E-02  0.3061140E-02
   324.165  0.1612225E-02  0.1495232E-01  0.1639268E-01    10.267  0.1790769E-03  0.4384750E-02  0.3105816E-02
   324.168  0.1612519E-02  0.1495171E-01  0.1641448E-01    10.267  0.1794885E-03  0.4384604E-02  0.3149207E-02
   324.172  0.1612808E-02  0.1495162E-01  0.1643192E-01    10.267  0.1799069E-03  0.4385265E-02  0.3186931E-02
   324.176  0.1613088E-02  0.1495242E-01  0.1644748E-01    10.267  0.1803230E-03  0.4386209E-02  0.3220668E-02
   324.180  0.1613352E-02  0.1495432E-01  0.1646063E-01    10.267  0.1807288E-03  0.4388202E-02  0.3249672E-02
   324.184  0.1613599E-02  0.1495572E-01  0.1647081E-01    10.267  0.1811217E-03  0.4390524E-02  0.3274370E-02
   324.188  0.1613828E-02  0.1495698E-01  0.1647695E-01    10.267  0.1814994E-03  0.4391872E-02  0.3294272E-02
   324.192  0.1614035E-02  0.1495643E-01  0.1648073E-01    10.267  0.1818530E-03  0.4394266E-02  0.3309520E-02
   324.196  0.1614217E-02  0.1495723E-01  0.1648119E-01    10.267  0.1821754E-03  0.4394418E-02  0.3319413E-02
   324.200  0.1614378E-02  0.1495778E-01  0.1647941E-01    10.267  0.1824585E-03  0.4394716E-02  0.3321933E-02
   324.204  0.1614512E-02  0.1495733E-01  0.1647583E-01    10.267  0.1826964E-03  0.4393926E-02  0.3319250E-02
   324.208  0.1614619E-02  0.1495746E-01  0.1646883E-01    10.267  0.1828840E-03  0.4393508E-02  0.3309639E-02
   324.212  0.1614694E-02  0.1495693E-01  0.1645990E-01    10.267  0.1830174E-03  0.4392972E-02  0.3293653E-02
   324.215  0.1614737E-02  0.1495625E-01  0.1644833E-01    10.267  0.1830938E-03  0.4392771E-02  0.3272798E-02
   324.219  0.1614746E-02  0.1495448E-01  0.1643439E-01    10.267  0.1831121E-03  0.4392256E-02  0.3248457E-02
   324.223  0.1614751E-02  0.1495340E-01  0.1642244E-01    10.267  0.1831149E-03  0.4391933E-02  0.3225628E-02
   324.227  0.1614759E-02  0.1495188E-01  0.1641147E-01    10.267  0.1831175E-03  0.4391289E-02  0.3206772E-02
   324.231  0.1614769E-02  0.1495105E-01  0.1640370E-01    10.267  0.1831194E-03  0.4391718E-02  0.3192026E-02
   324.235  0.1614784E-02  0.1495135E-01  0.1639832E-01    10.267  0.1831208E-03  0.4392374E-02  0.3179550E-02
   324.239  0.1614800E-02  0.1495035E-01  0.1639416E-01    10.267  0.1831216E-03  0.4392049E-02  0.3169246E-02
   324.243  0.1614818E-02  0.1494911E-01  0.1639152E-01    10.267  0.1831227E-03  0.4391728E-02  0.3161015E-02
   324.247  0.1614838E-02  0.1494825E-01  0.1639003E-01    10.267  0.1831230E-03  0.4391742E-02  0.3154424E-02
   324.251  0.1614859E-02  0.1494682E-01  0.1638841E-01    10.267  0.1831236E-03  0.4391695E-02  0.3149573E-02
   324.255  0.1614879E-02  0.1494467E-01  0.1638747E-01    10.267  0.1831239E-03  0.4389864E-02  0.3146442E-02
   324.258  0.1614900E-02  0.1494444E-01  0.1638719E-01    10.267  0.1831244E-03  0.4390471E-02  0.3144699E-02
   324.262  0.1614919E-02  0.1494380E-01  0.1638661E-01    10.267  0.1831250E-03  0.4390499E-02  0.3143932E-02
   324.266  0.1614937E-02  0.1494395E-01  0.1638631E-01    10.267  0.1831260E-03  0.4391372E-02  0.3143775E-02
   324.270  0.1614954E-02  0.1494446E-01  0.1638549E-01    10.267  0.1831275E-03  0.4392335E-02  0.3142821E-02
   324.274  0.1614966E-02  0.1494582E-01  0.1638635E-01    10.267  0.1831291E-03  0.4392923E-02  0.3140804E-02
   324.278  0.1614977E-02  0.1494724E-01  0.1638766E-01    10.267  0.1831311E-03  0.4393811E-02  0.3139067E-02
   324.282  0.1614984E-02  0.1494878E-01  0.1638807E-01    10.267  0.1831343E-03  0.4394841E-02  0.3138653E-02
   324.286  0.1614987E-02  0.1495045E-01  0.1638996E-01    10.267  0.1831377E-03  0.4396231E-02  0.3136873E-02
   324.290  0.1614987E-02  0.1495340E-01  0.1639095E-01    10.267  0.1831417E-03  0.4396458E-02  0.3135332E-02
   324.294  0.1614980E-02  0.1495465E-01  0.1639231E-01    10.267  0.1831490E-03  0.4398195E-02  0.3133564E-02
   324.298  0.1614969E-02  0.1495626E-01  0.1639571E-01    10.267  0.1831604E-03  0.4399289E-02  0.3131767E-02
   324.302  0.1614954E-02  0.1495729E-01  0.1639690E-01    10.267  0.1831755E-03  0.4400337E-02  0.3131924E-02
   324.305  0.1614936E-02  0.1495833E-01  0.1639795E-01    10.266  0.1831941E-03  0.4400696E-02  0.3132586E-02
   324.309  0.1614914E-02  0.1495949E-01  0.1639782E-01    10.266  0.1832158E-03  0.4400206E-02  0.3134087E-02
   324.313  0.1614889E-02  0.1496016E-01  0.1639765E-01    10.266  0.1832401E-03  0.4399863E-02  0.3135960E-02
   324.317  0.1614862E-02  0.1496120E-01  0.1639690E-01    10.266  0.1832667E-03  0.4400068E-02  0.3137124E-02
   324.321  0.1614834E-02  0.1496169E-01  0.1639653E-01    10.266  0.1832951E-03  0.4399750E-02  0.3139212E-02
   324.325  0.1614804E-02  0.1496221E-01  0.1639625E-01    10.266  0.1833237E-03  0.4399836E-02  0.3140438E-02
   324.329  0.1614775E-02  0.1496286E-01  0.1639587E-01    10.266  0.1833530E-03  0.4399803E-02  0.3141981E-02
   324.333  0.1614745E-02  0.1496369E-01  0.1639523E-01    10.266  0.1833821E-03  0.4399037E-02  0.3143205E-02
   324.337  0.1614716E-02  0.1496429E-01  0.1639529E-01    10.266  0.1834104E-03  0.4398437E-02  0.3144760E-02
   324.341  0.1614689E-02  0.1496491E-01  0.1639563E-01    10.266  0.1834371E-03  0.4398143E-02  0.3146610E-02
   324.345  0.1614665E-02  0.1496497E-01  0.1639567E-01    10.266  0.1834609E-03  0.4397964E-02  0.3147995E-02
   324.348  0.1614641E-02  0.1496459E-01  0.1639616E-01    10.266  0.1834799E-03  0.4398188E-02  0.3150033E-02
   324.352  0.1614616E-02  0.1496433E-01  0.1639684E-01    10.266  0.1834889E-03  0.4399206E-02  0.3151371E-02
   324.356  0.1614590E-02  0.1496378E-01  0.1639810E-01    10.266  0.1834878E-03  0.4400370E-02  0.3154047E-02
   324.360  0.1614565E-02  0.1496302E-01  0.1639903E-01    10.266  0.1834768E-03  0.4401895E-02  0.3155121E-02
   324.364  0.1614540E-02  0.1496264E-01  0.1639994E-01    10.266  0.1834565E-03  0.4403378E-02  0.3154941E-02
   324.368  0.1614515E-02  0.1496179E-01  0.1640036E-01    10.266  0.1834267E-03  0.4404859E-02  0.3155237E-02
   324.372  0.1614492E-02  0.1496101E-01  0.1640075E-01    10.266  0.1833890E-03  0.4406102E-02  0.3156440E-02
   324.376  0.1614471E-02  0.1496013E-01  0.1640174E-01    10.266  0.1833438E-03  0.4407206E-02  0.3156796E-02
   324.380  0.1614452E-02  0.1496000E-01  0.1640205E-01    10.266  0.1832921E-03  0.4408759E-02  0.3157005E-02
   324.384  0.1614434E-02  0.1495853E-01  0.1640275E-01    10.266  0.1832354E-03  0.4409277E-02  0.3157592E-02
   324.388  0.1614420E-02  0.1495684E-01  0.1640377E-01    10.266  0.1831748E-03  0.4409132E-02  0.3158422E-02
   324.391  0.1614408E-02  0.1495523E-01  0.1640549E-01    10.266  0.1831119E-03  0.4408596E-02  0.3160622E-02
   324.395  0.1614399E-02  0.1495283E-01  0.1640744E-01    10.266  0.1830483E-03  0.4407309E-02  0.3162547E-02
   324.399  0.1614392E-02  0.1495050E-01  0.1640865E-01    10.266  0.1829852E-03  0.4405677E-02  0.3164079E-02
   324.403  0.1614388E-02  0.1494760E-01  0.1640960E-01    10.266  0.1829247E-03  0.4403193E-02  0.3165328E-02
   324.407  0.1614386E-02  0.1494450E-01  0.1641135E-01    10.266  0.1828674E-03  0.4399957E-02  0.3168339E-02
   324.411  0.1614387E-02  0.1494058E-01  0.1641323E-01    10.266  0.1828153E-03  0.4395927E-02  0.3170506E-02
   324.415  0.1614389E-02  0.1493656E-01  0.1641504E-01    10.266  0.1827696E-03  0.4391582E-02  0.3176961E-02
   324.419  0.1614393E-02  0.1493200E-01  0.1641515E-01    10.266  0.1827316E-03  0.4386217E-02  0.3176322E-02
   324.423  0.1614399E-02  0.1492721E-01  0.1641695E-01    10.266  0.1827021E-03  0.4380061E-02  0.3176833E-02
   324.427  0.1614406E-02  0.1492263E-01  0.1641805E-01    10.266  0.1826819E-03  0.4373276E-02  0.3178425E-02
   324.431  0.1614414E-02  0.1491975E-01  0.1641827E-01    10.266  0.1826715E-03  0.4368941E-02  0.3179414E-02
   324.435  0.1614422E-02  0.1491509E-01  0.1641852E-01    10.266  0.1826715E-03  0.4360701E-02  0.3180725E-02
   324.438  0.1614431E-02  0.1490918E-01  0.1641930E-01    10.266  0.1826818E-03  0.4351416E-02  0.3182089E-02
   324.442  0.1614439E-02  0.1490468E-01  0.1642014E-01    10.266  0.1827016E-03  0.4343131E-02  0.3184290E-02
   324.446  0.1614418E-02  0.1490129E-01  0.1642001E-01    10.266  0.1826799E-03  0.4338157E-02  0.3183504E-02
   324.450  0.1614360E-02  0.1490081E-01  0.1641880E-01    10.266  0.1826004E-03  0.4335699E-02  0.3179599E-02
   324.454  0.1614265E-02  0.1490181E-01  0.1641622E-01    10.266  0.1824643E-03  0.4335173E-02  0.3172870E-02
   324.458  0.1614136E-02  0.1490368E-01  0.1641211E-01    10.266  0.1822753E-03  0.4337101E-02  0.3162397E-02
   324.462  0.1613973E-02  0.1490630E-01  0.1640696E-01    10.266  0.1820393E-03  0.4340354E-02  0.3150885E-02
   324.466  0.1613776E-02  0.1490953E-01  0.1640077E-01    10.266  0.1817658E-03  0.4344547E-02  0.3139490E-02
   324.470  0.1613548E-02  0.1491300E-01  0.1639392E-01    10.266  0.1814599E-03  0.4348895E-02  0.3126488E-02
   324.474  0.1613294E-02  0.1491661E-01  0.1638792E-01    10.265  0.1811292E-03  0.4353073E-02  0.3115877E-02
   324.478  0.1613020E-02  0.1491959E-01  0.1638079E-01    10.265  0.1807803E-03  0.4357104E-02  0.3104091E-02
   324.481  0.1612731E-02  0.1492187E-01  0.1637435E-01    10.265  0.1804206E-03  0.4360650E-02  0.3092788E-02
   324.485  0.1612433E-02  0.1492588E-01  0.1637055E-01    10.265  0.1800576E-03  0.4360019E-02  0.3081571E-02
   324.489  0.1612130E-02  0.1492954E-01  0.1636668E-01    10.265  0.1797011E-03  0.4357492E-02  0.3073622E-02
   324.493  0.1611828E-02  0.1493261E-01  0.1636587E-01    10.265  0.1793572E-03  0.4354009E-02  0.3066310E-02
   324.497  0.1611528E-02  0.1493432E-01  0.1636540E-01    10.265  0.1790291E-03  0.4349132E-02  0.3060205E-02
   324.501  0.1611238E-02  0.1493604E-01  0.1636655E-01    10.265  0.1787229E-03  0.4343242E-02  0.3057122E-02
   324.505  0.1610964E-02  0.1493507E-01  0.1636752E-01    10.265  0.1784444E-03  0.4336052E-02  0.3054999E-02
   324.509  0.1610711E-02  0.1493248E-01  0.1637044E-01    10.265  0.1781998E-03  0.4327539E-02  0.3055062E-02
   324.513  0.1610480E-02  0.1492895E-01  0.1637373E-01    10.265  0.1779996E-03  0.4317497E-02  0.3057141E-02
   324.517  0.1610272E-02  0.1492422E-01  0.1637703E-01    10.265  0.1778546E-03  0.4305873E-02  0.3060691E-02
   324.521  0.1610094E-02  0.1491786E-01  0.1638099E-01    10.265  0.1777716E-03  0.4292845E-02  0.3065236E-02
   324.524  0.1609951E-02  0.1490956E-01  0.1638604E-01    10.265  0.1777542E-03  0.4278000E-02  0.3072098E-02
   324.528  0.1609841E-02  0.1489919E-01  0.1639079E-01    10.265  0.1778024E-03  0.4261264E-02  0.3081153E-02
   324.532  0.1609767E-02  0.1488794E-01  0.1639612E-01    10.265  0.1779149E-03  0.4243272E-02  0.3092135E-02
   324.536  0.1609729E-02  0.1487516E-01  0.1640233E-01    10.265  0.1780892E-03  0.4224223E-02  0.3104118E-02
   324.540  0.1609729E-02  0.1486111E-01  0.1640914E-01    10.265  0.1783217E-03  0.4204878E-02  0.3117797E-02
   324.544  0.1609768E-02  0.1485324E-01  0.1642366E-01    10.265  0.1786064E-03  0.4192495E-02  0.3142595E-02
   324.548  0.1609844E-02  0.1485435E-01  0.1644819E-01    10.265  0.1789370E-03  0.4192953E-02  0.3186480E-02
   324.552  0.1609953E-02  0.1485432E-01  0.1647175E-01    10.265  0.1793017E-03  0.4193885E-02  0.3229189E-02
   324.556  0.1610092E-02  0.1485460E-01  0.1649456E-01    10.265  0.1796914E-03  0.4195635E-02  0.3268988E-02
   324.560  0.1610258E-02  0.1485252E-01  0.1651456E-01    10.265  0.1800987E-03  0.4197054E-02  0.3305995E-02
   324.564  0.1610448E-02  0.1484932E-01  0.1653245E-01    10.265  0.1805142E-03  0.4199040E-02  0.3339227E-02
   324.567  0.1610658E-02  0.1484486E-01  0.1654939E-01    10.265  0.1809300E-03  0.4201513E-02  0.3368563E-02
   324.571  0.1610883E-02  0.1484001E-01  0.1656406E-01    10.265  0.1813387E-03  0.4203913E-02  0.3392865E-02
   324.575  0.1611119E-02  0.1483474E-01  0.1657758E-01    10.265  0.1817313E-03  0.4206956E-02  0.3411437E-02
   324.579  0.1611361E-02  0.1482794E-01  0.1658881E-01    10.265  0.1821006E-03  0.4208076E-02  0.3424455E-02
   324.583  0.1611598E-02  0.1482156E-01  0.1659803E-01    10.265  0.1824388E-03  0.4211360E-02  0.3434007E-02
   324.587  0.1611823E-02  0.1481554E-01  0.1660275E-01    10.265  0.1827401E-03  0.4214958E-02  0.3436282E-02
   324.591  0.1612031E-02  0.1480972E-01  0.1660537E-01    10.265  0.1829978E-03  0.4218223E-02  0.3433960E-02
   324.595  0.1612218E-02  0.1480394E-01  0.1660308E-01    10.265  0.1832071E-03  0.4221179E-02  0.3426465E-02
   324.599  0.1612378E-02  0.1479980E-01  0.1660001E-01    10.265  0.1833636E-03  0.4226428E-02  0.3418456E-02
   324.603  0.1612508E-02  0.1479587E-01  0.1659497E-01    10.265  0.1834644E-03  0.4231465E-02  0.3406313E-02
   324.607  0.1612607E-02  0.1479260E-01  0.1658672E-01    10.265  0.1835078E-03  0.4236408E-02  0.3388140E-02
   324.611  0.1612670E-02  0.1478903E-01  0.1657513E-01    10.265  0.1834932E-03  0.4240661E-02  0.3364943E-02
   324.614  0.1612708E-02  0.1478581E-01  0.1656338E-01    10.265  0.1834351E-03  0.4244419E-02  0.3340091E-02
   324.618  0.1612756E-02  0.1478272E-01  0.1655416E-01    10.265  0.1833790E-03  0.4247993E-02  0.3320549E-02
   324.622  0.1612813E-02  0.1478251E-01  0.1654851E-01    10.265  0.1833274E-03  0.4253180E-02  0.3302761E-02
   324.626  0.1612878E-02  0.1478381E-01  0.1654649E-01    10.265  0.1832814E-03  0.4258693E-02  0.3287480E-02
   324.630  0.1612948E-02  0.1478592E-01  0.1654552E-01    10.265  0.1832425E-03  0.4263352E-02  0.3275120E-02
   324.634  0.1613022E-02  0.1478830E-01  0.1654519E-01    10.265  0.1832123E-03  0.4267860E-02  0.3264595E-02
   324.638  0.1613098E-02  0.1479107E-01  0.1654504E-01    10.265  0.1831912E-03  0.4271584E-02  0.3258819E-02
   324.642  0.1613169E-02  0.1479445E-01  0.1654549E-01    10.265  0.1831853E-03  0.4274476E-02  0.3254800E-02
   324.646  0.1613233E-02  0.1479793E-01  0.1654695E-01    10.265  0.1831948E-03  0.4276728E-02  0.3251998E-02
   324.650  0.1613288E-02  0.1480235E-01  0.1654821E-01    10.265  0.1832208E-03  0.4277701E-02  0.3250020E-02
   324.654  0.1613333E-02  0.1480749E-01  0.1654977E-01    10.265  0.1832630E-03  0.4278007E-02  0.3249074E-02
   324.657  0.1613366E-02  0.1481250E-01  0.1655036E-01    10.264  0.1833201E-03  0.4278622E-02  0.3248636E-02
   324.661  0.1613386E-02  0.1481901E-01  0.1655179E-01    10.264  0.1833913E-03  0.4277018E-02  0.3249048E-02
   324.665  0.1613400E-02  0.1482657E-01  0.1655312E-01    10.264  0.1834763E-03  0.4276549E-02  0.3250936E-02
   324.669  0.1613414E-02  0.1483303E-01  0.1655372E-01    10.264  0.1835655E-03  0.4276909E-02  0.3252316E-02
   324.673  0.1613426E-02  0.1483842E-01  0.1655408E-01    10.264  0.1836617E-03  0.4277812E-02  0.3253591E-02
   324.677  0.1613431E-02  0.1484314E-01  0.1655335E-01    10.264  0.1837667E-03  0.4279128E-02  0.3255398E-02
   324.681  0.1613430E-02  0.1484779E-01  0.1655195E-01    10.264  0.1838781E-03  0.4281243E-02  0.3257706E-02
   324.685  0.1613427E-02  0.1485097E-01  0.1655051E-01    10.264  0.1839933E-03  0.4282870E-02  0.3260587E-02
   324.689  0.1613416E-02  0.1485148E-01  0.1654772E-01    10.264  0.1841176E-03  0.4284687E-02  0.3263424E-02
   324.693  0.1613395E-02  0.1485358E-01  0.1654490E-01    10.264  0.1842473E-03  0.4286744E-02  0.3266989E-02
   324.696  0.1613366E-02  0.1485589E-01  0.1654168E-01    10.264  0.1843798E-03  0.4287905E-02  0.3269695E-02
   324.700  0.1613327E-02  0.1485728E-01  0.1653740E-01    10.264  0.1845077E-03  0.4290074E-02  0.3272523E-02
   324.704  0.1613255E-02  0.1486014E-01  0.1653151E-01    10.264  0.1845916E-03  0.4291603E-02  0.3270362E-02
   324.708  0.1613148E-02  0.1486545E-01  0.1652332E-01    10.264  0.1846200E-03  0.4292278E-02  0.3261337E-02
   324.712  0.1613005E-02  0.1487067E-01  0.1651458E-01    10.264  0.1845926E-03  0.4294535E-02  0.3248776E-02
   324.716  0.1612831E-02  0.1487622E-01  0.1650334E-01    10.264  0.1845112E-03  0.4297546E-02  0.3229605E-02
   324.720  0.1612629E-02  0.1488280E-01  0.1649159E-01    10.264  0.1843843E-03  0.4300085E-02  0.3208645E-02
   324.724  0.1612407E-02  0.1488893E-01  0.1647938E-01    10.264  0.1842145E-03  0.4302835E-02  0.3186853E-02
   324.728  0.1612169E-02  0.1489435E-01  0.1646664E-01    10.264  0.1840058E-03  0.4305894E-02  0.3162701E-02
   324.732  0.1611920E-02  0.1489874E-01  0.1645387E-01    10.264  0.1837626E-03  0.4309249E-02  0.3138158E-02
   324.736  0.1611666E-02  0.1490340E-01  0.1644278E-01    10.264  0.1834892E-03  0.4310856E-02  0.3113363E-02
   324.739  0.1611415E-02  0.1490841E-01  0.1643454E-01    10.264  0.1831910E-03  0.4311022E-02  0.3087707E-02
   324.743  0.1611177E-02  0.1491978E-01  0.1643361E-01    10.264  0.1828736E-03  0.4322065E-02  0.3078693E-02
   324.747  0.1610956E-02  0.1492912E-01  0.1643421E-01    10.264  0.1825432E-03  0.4331562E-02  0.3070498E-02
   324.751  0.1610758E-02  0.1493569E-01  0.1643673E-01    10.264  0.1822070E-03  0.4338814E-02  0.3065638E-02
   324.755  0.1610587E-02  0.1493978E-01  0.1643626E-01    10.264  0.1818720E-03  0.4343738E-02  0.3057534E-02
   324.759  0.1610445E-02  0.1494093E-01  0.1643472E-01    10.264  0.1815453E-03  0.4346428E-02  0.3049534E-02
   324.763  0.1610335E-02  0.1493943E-01  0.1643329E-01    10.264  0.1812337E-03  0.4346642E-02  0.3042391E-02
   324.767  0.1610260E-02  0.1493777E-01  0.1643652E-01    10.264  0.1809442E-03  0.4341293E-02  0.3034828E-02
   324.771  0.1610219E-02  0.1493398E-01  0.1643919E-01    10.264  0.1806831E-03  0.4333487E-02  0.3027967E-02
   324.775  0.1610211E-02  0.1492764E-01  0.1644136E-01    10.264  0.1804495E-03  0.4323581E-02  0.3021606E-02
   324.779  0.1610229E-02  0.1492172E-01  0.1644424E-01    10.264  0.1802434E-03  0.4312290E-02  0.3017077E-02
   324.782  0.1610274E-02  0.1492241E-01  0.1645396E-01    10.264  0.1800698E-03  0.4310183E-02  0.3027753E-02
   324.786  0.1610344E-02  0.1492209E-01  0.1646434E-01    10.264  0.1799323E-03  0.4306970E-02  0.3038282E-02
   324.790  0.1610428E-02  0.1492195E-01  0.1647285E-01    10.264  0.1798449E-03  0.4301981E-02  0.3049346E-02
   324.794  0.1610493E-02  0.1492296E-01  0.1648130E-01    10.264  0.1798375E-03  0.4292808E-02  0.3062088E-02
   324.798  0.1610543E-02  0.1492542E-01  0.1648826E-01    10.264  0.1799067E-03  0.4280358E-02  0.3075511E-02
   324.802  0.1610576E-02  0.1492874E-01  0.1649484E-01    10.264  0.1800523E-03  0.4265453E-02  0.3089068E-02
   324.806  0.1610592E-02  0.1493243E-01  0.1650052E-01    10.264  0.1802710E-03  0.4248412E-02  0.3102574E-02
   324.810  0.1610590E-02  0.1493675E-01  0.1650583E-01    10.264  0.1805581E-03  0.4230269E-02  0.3115466E-02
   324.814  0.1610571E-02  0.1494094E-01  0.1651077E-01    10.264  0.1809081E-03  0.4211417E-02  0.3128728E-02
   324.818  0.1610536E-02  0.1494469E-01  0.1651593E-01    10.264  0.1813131E-03  0.4191905E-02  0.3141071E-02
   324.822  0.1610486E-02  0.1494784E-01  0.1652051E-01    10.264  0.1817642E-03  0.4173195E-02  0.3152316E-02
   324.825  0.1610426E-02  0.1495015E-01  0.1652379E-01    10.263  0.1822498E-03  0.4155241E-02  0.3163075E-02
   324.829  0.1610362E-02  0.1495292E-01  0.1652912E-01    10.263  0.1827525E-03  0.4140862E-02  0.3173328E-02
   324.833  0.1610296E-02  0.1495597E-01  0.1653657E-01    10.263  0.1832616E-03  0.4131111E-02  0.3184692E-02
   324.837  0.1610221E-02  0.1495855E-01  0.1654382E-01    10.263  0.1837757E-03  0.4121363E-02  0.3193244E-02
   324.841  0.1610139E-02  0.1496049E-01  0.1655128E-01    10.263  0.1842815E-03  0.4111589E-02  0.3197357E-02
   324.845  0.1610056E-02  0.1496171E-01  0.1655874E-01    10.263  0.1847659E-03  0.4102265E-02  0.3198629E-02
   324.849  0.1609973E-02  0.1496325E-01  0.1656870E-01    10.263  0.1852194E-03  0.4092432E-02  0.3197600E-02
   324.853  0.1609890E-02  0.1496304E-01  0.1657502E-01    10.263  0.1856341E-03  0.4082104E-02  0.3188413E-02
   324.857  0.1609808E-02  0.1496140E-01  0.1658064E-01    10.263  0.1860012E-03  0.4072335E-02  0.3175318E-02
   324.861  0.1609730E-02  0.1495856E-01  0.1658468E-01    10.263  0.1863121E-03  0.4063631E-02  0.3158266E-02
   324.864  0.1609658E-02  0.1495452E-01  0.1658747E-01    10.263  0.1865594E-03  0.4055670E-02  0.3137592E-02
   324.868  0.1609595E-02  0.1494886E-01  0.1659086E-01    10.263  0.1867365E-03  0.4049271E-02  0.3115352E-02
   324.872  0.1609555E-02  0.1494087E-01  0.1659393E-01    10.263  0.1868531E-03  0.4045469E-02  0.3092113E-02
   324.876  0.1609559E-02  0.1493196E-01  0.1659964E-01    10.263  0.1869390E-03  0.4043766E-02  0.3072126E-02
   324.880  0.1609608E-02  0.1492316E-01  0.1660752E-01    10.263  0.1869914E-03  0.4045876E-02  0.3057640E-02
   324.884  0.1609699E-02  0.1491288E-01  0.1661585E-01    10.263  0.1870067E-03  0.4048900E-02  0.3044947E-02
   324.888  0.1609829E-02  0.1490131E-01  0.1662353E-01    10.263  0.1869847E-03  0.4053112E-02  0.3033047E-02
   324.892  0.1609995E-02  0.1490103E-01  0.1664290E-01    10.263  0.1869259E-03  0.4046957E-02  0.3017420E-02
   324.896  0.1610192E-02  0.1490274E-01  0.1666433E-01    10.263  0.1868330E-03  0.4045638E-02  0.3008677E-02
   324.900  0.1610416E-02  0.1490478E-01  0.1668505E-01    10.263  0.1867092E-03  0.4047255E-02  0.3002140E-02
   324.903  0.1610661E-02  0.1490582E-01  0.1670701E-01    10.263  0.1865579E-03  0.4045031E-02  0.2994281E-02
   324.907  0.1610922E-02  0.1490582E-01  0.1672453E-01    10.263  0.1863836E-03  0.4043413E-02  0.2987150E-02
   324.911  0.1611191E-02  0.1490491E-01  0.1673929E-01    10.263  0.1861910E-03  0.4042628E-02  0.2982087E-02
   324.915  0.1611462E-02  0.1490257E-01  0.1675118E-01    10.263  0.1859862E-03  0.4042925E-02  0.2977715E-02
   324.919  0.1611727E-02  0.1489951E-01  0.1675902E-01    10.263  0.1857734E-03  0.4044062E-02  0.2972516E-02
   324.923  0.1611981E-02  0.1489757E-01  0.1676355E-01    10.263  0.1855591E-03  0.4046038E-02  0.2967636E-02
   324.927  0.1612216E-02  0.1489556E-01  0.1676656E-01    10.263  0.1853487E-03  0.4045134E-02  0.2962413E-02
   324.931  0.1612426E-02  0.1489478E-01  0.1676749E-01    10.263  0.1851475E-03  0.4042862E-02  0.2956828E-02
   324.935  0.1612606E-02  0.1489396E-01  0.1676493E-01    10.263  0.1849599E-03  0.4040809E-02  0.2951537E-02
   324.939  0.1612752E-02  0.1489259E-01  0.1675837E-01    10.263  0.1847909E-03  0.4038825E-02  0.2946655E-02
   324.943  0.1612863E-02  0.1489129E-01  0.1674892E-01    10.263  0.1846483E-03  0.4037059E-02  0.2942914E-02
   324.946  0.1612975E-02  0.1489007E-01  0.1674024E-01    10.263  0.1845111E-03  0.4035260E-02  0.2938100E-02
   324.950  0.1613094E-02  0.1488860E-01  0.1673425E-01    10.263  0.1843723E-03  0.4032543E-02  0.2934430E-02
   324.954  0.1613214E-02  0.1488707E-01  0.1672956E-01    10.263  0.1842330E-03  0.4029645E-02  0.2930600E-02
   324.958  0.1613331E-02  0.1488625E-01  0.1672587E-01    10.263  0.1840935E-03  0.4025769E-02  0.2926382E-02
   324.962  0.1613441E-02  0.1488558E-01  0.1672278E-01    10.263  0.1839573E-03  0.4022396E-02  0.2922313E-02
   324.966  0.1613541E-02  0.1488718E-01  0.1672094E-01    10.263  0.1838276E-03  0.4020621E-02  0.2920749E-02
   324.970  0.1613629E-02  0.1488830E-01  0.1672049E-01    10.263  0.1837080E-03  0.4017945E-02  0.2917945E-02
   324.974  0.1613701E-02  0.1488964E-01  0.1671749E-01    10.263  0.1836014E-03  0.4015728E-02  0.2915863E-02
   324.978  0.1613756E-02  0.1489123E-01  0.1671428E-01    10.262  0.1835104E-03  0.4012993E-02  0.2913842E-02
   324.982  0.1613793E-02  0.1489305E-01  0.1671117E-01    10.262  0.1834371E-03  0.4009706E-02  0.2912055E-02
   324.985  0.1613809E-02  0.1489657E-01  0.1670796E-01    10.262  0.1833836E-03  0.4004825E-02  0.2911842E-02
   324.989  0.1613812E-02  0.1489817E-01  0.1670566E-01    10.262  0.1833448E-03  0.4002131E-02  0.2911378E-02
   324.993  0.1613811E-02  0.1489923E-01  0.1670225E-01    10.262  0.1833122E-03  0.3999678E-02  0.2910755E-02
   324.997  0.1613802E-02  0.1490036E-01  0.1669881E-01    10.262  0.1832869E-03  0.3997808E-02  0.2911446E-02
   325.001  0.1613761E-02  0.1490228E-01  0.1669286E-01    10.262  0.1833015E-03  0.3995007E-02  0.2913126E-02
   325.005  0.1613683E-02  0.1490539E-01  0.1668724E-01    10.262  0.1833630E-03  0.3990379E-02  0.2914058E-02
   325.009  0.1613572E-02  0.1491008E-01  0.1668181E-01    10.262  0.1834694E-03  0.3985832E-02  0.2916143E-02
   325.013  0.1613429E-02  0.1491437E-01  0.1667624E-01    10.262  0.1836185E-03  0.3979396E-02  0.2918848E-02
   325.017  0.1613258E-02  0.1491768E-01  0.1667007E-01    10.262  0.1838062E-03  0.3972451E-02  0.2921463E-02
   325.021  0.1613052E-02  0.1492245E-01  0.1666251E-01    10.262  0.1840101E-03  0.3966990E-02  0.2921956E-02
   325.024  0.1612802E-02  0.1493090E-01  0.1665649E-01    10.262  0.1842075E-03  0.3957003E-02  0.2917122E-02
   325.028  0.1612512E-02  0.1493881E-01  0.1664855E-01    10.262  0.1843922E-03  0.3947542E-02  0.2909268E-02
   325.032  0.1612189E-02  0.1494534E-01  0.1663861E-01    10.262  0.1845584E-03  0.3939655E-02  0.2898752E-02
   325.036  0.1611841E-02  0.1494988E-01  0.1662984E-01    10.262  0.1847026E-03  0.3933790E-02  0.2885805E-02
   325.040  0.1611475E-02  0.1495220E-01  0.1661685E-01    10.262  0.1848205E-03  0.3930534E-02  0.2873253E-02
   325.044  0.1611102E-02  0.1495553E-01  0.1660652E-01    10.262  0.1849081E-03  0.3930585E-02  0.2860189E-02
   325.048  0.1610728E-02  0.1495830E-01  0.1659871E-01    10.262  0.1849631E-03  0.3933335E-02  0.2848067E-02
   325.052  0.1610365E-02  0.1495932E-01  0.1659209E-01    10.262  0.1849850E-03  0.3939045E-02  0.2837690E-02
   325.056  0.1610021E-02  0.1495846E-01  0.1658758E-01    10.262  0.1849745E-03  0.3947821E-02  0.2828018E-02
   325.060  0.1609705E-02  0.1495536E-01  0.1658379E-01    10.262  0.1849308E-03  0.3959447E-02  0.2818639E-02
   325.063  0.1609423E-02  0.1494989E-01  0.1658161E-01    10.262  0.1848535E-03  0.3973911E-02  0.2811020E-02
   325.067  0.1609180E-02  0.1494206E-01  0.1658056E-01    10.262  0.1847426E-03  0.3991355E-02  0.2805328E-02
   325.071  0.1608980E-02  0.1493205E-01  0.1658004E-01    10.262  0.1845989E-03  0.4011294E-02  0.2801514E-02
   325.075  0.1608827E-02  0.1492241E-01  0.1658354E-01    10.262  0.1844253E-03  0.4030497E-02  0.2798547E-02
   325.079  0.1608724E-02  0.1491756E-01  0.1659532E-01    10.262  0.1842259E-03  0.4042050E-02  0.2794571E-02
   325.083  0.1608674E-02  0.1492113E-01  0.1661814E-01    10.262  0.1840049E-03  0.4041463E-02  0.2790176E-02
   325.087  0.1608676E-02  0.1492472E-01  0.1664298E-01    10.262  0.1837678E-03  0.4041266E-02  0.2788331E-02
   325.091  0.1608730E-02  0.1492962E-01  0.1667123E-01    10.262  0.1835194E-03  0.4043131E-02  0.2791947E-02
   325.095  0.1608834E-02  0.1493373E-01  0.1669989E-01    10.262  0.1832666E-03  0.4044172E-02  0.2796916E-02
   325.099  0.1608986E-02  0.1493690E-01  0.1672842E-01    10.262  0.1830155E-03  0.4044616E-02  0.2802827E-02
   325.102  0.1609181E-02  0.1493940E-01  0.1675646E-01    10.262  0.1827725E-03  0.4044141E-02  0.2810720E-02
   325.106  0.1609414E-02  0.1494060E-01  0.1678351E-01    10.262  0.1825441E-03  0.4042789E-02  0.2819309E-02
   325.110  0.1609678E-02  0.1494168E-01  0.1680853E-01    10.262  0.1823361E-03  0.4040435E-02  0.2828217E-02
   325.114  0.1609970E-02  0.1494119E-01  0.1683202E-01    10.261  0.1821542E-03  0.4038490E-02  0.2837673E-02
   325.118  0.1610278E-02  0.1494031E-01  0.1685367E-01    10.261  0.1820033E-03  0.4036391E-02  0.2848301E-02
   325.122  0.1610595E-02  0.1493894E-01  0.1687268E-01    10.261  0.1818842E-03  0.4034126E-02  0.2857873E-02
   325.126  0.1610900E-02  0.1493755E-01  0.1688760E-01    10.261  0.1817798E-03  0.4031654E-02  0.2863967E-02
   325.130  0.1611167E-02  0.1493628E-01  0.1689529E-01    10.261  0.1816676E-03  0.4029399E-02  0.2864264E-02
   325.134  0.1611384E-02  0.1493629E-01  0.1689723E-01    10.261  0.1815392E-03  0.4029124E-02  0.2858916E-02
   325.137  0.1611544E-02  0.1493631E-01  0.1689234E-01    10.261  0.1813979E-03  0.4028457E-02  0.2846870E-02
   325.141  0.1611646E-02  0.1493594E-01  0.1688224E-01    10.261  0.1812473E-03  0.4027533E-02  0.2829972E-02
   325.145  0.1611685E-02  0.1493545E-01  0.1686589E-01    10.261  0.1810912E-03  0.4026993E-02  0.2806778E-02
   325.149  0.1611661E-02  0.1493547E-01  0.1684437E-01    10.261  0.1809338E-03  0.4026770E-02  0.2779568E-02
   325.153  0.1611582E-02  0.1493541E-01  0.1681905E-01    10.261  0.1807722E-03  0.4026178E-02  0.2749351E-02
   325.157  0.1611475E-02  0.1493485E-01  0.1679395E-01    10.261  0.1805783E-03  0.4025388E-02  0.2716616E-02
   325.161  0.1611346E-02  0.1493418E-01  0.1676915E-01    10.261  0.1803517E-03  0.4024220E-02  0.2681830E-02
   325.165  0.1611190E-02  0.1493339E-01  0.1674431E-01    10.261  0.1800920E-03  0.4023127E-02  0.2646218E-02
   325.169  0.1611004E-02  0.1493473E-01  0.1672120E-01    10.261  0.1797987E-03  0.4025359E-02  0.2615744E-02
   325.173  0.1610792E-02  0.1493707E-01  0.1669843E-01    10.261  0.1794776E-03  0.4025909E-02  0.2585825E-02
   325.176  0.1610558E-02  0.1493729E-01  0.1667349E-01    10.261  0.1791362E-03  0.4027343E-02  0.2555160E-02
   325.180  0.1610306E-02  0.1493690E-01  0.1664977E-01    10.261  0.1787809E-03  0.4028032E-02  0.2527212E-02
   325.184  0.1610043E-02  0.1493592E-01  0.1662874E-01    10.261  0.1784195E-03  0.4027573E-02  0.2499880E-02
   325.188  0.1609776E-02  0.1493433E-01  0.1660441E-01    10.261  0.1780637E-03  0.4026271E-02  0.2476093E-02
   325.192  0.1609527E-02  0.1493444E-01  0.1658319E-01    10.261  0.1777441E-03  0.4026706E-02  0.2458649E-02
   325.196  0.1609310E-02  0.1493303E-01  0.1656624E-01    10.261  0.1774752E-03  0.4025447E-02  0.2446912E-02
   325.200  0.1609130E-02  0.1493050E-01  0.1655264E-01    10.261  0.1772637E-03  0.4022368E-02  0.2440010E-02
   325.204  0.1608991E-02  0.1492795E-01  0.1654235E-01    10.261  0.1771129E-03  0.4019872E-02  0.2436812E-02
   325.208  0.1608894E-02  0.1492500E-01  0.1653453E-01    10.261  0.1770272E-03  0.4016847E-02  0.2437821E-02
   325.211  0.1608841E-02  0.1492164E-01  0.1652883E-01    10.261  0.1770099E-03  0.4013015E-02  0.2442767E-02
   325.215  0.1608814E-02  0.1491855E-01  0.1652414E-01    10.261  0.1770852E-03  0.4008567E-02  0.2450516E-02
   325.219  0.1608808E-02  0.1491700E-01  0.1652085E-01    10.261  0.1772590E-03  0.4004858E-02  0.2463363E-02
   325.223  0.1608820E-02  0.1491701E-01  0.1651916E-01    10.260  0.1775264E-03  0.4002358E-02  0.2481577E-02
   325.227  0.1608848E-02  0.1491757E-01  0.1651726E-01    10.260  0.1778827E-03  0.3999806E-02  0.2502296E-02
   325.231  0.1608892E-02  0.1491822E-01  0.1651497E-01    10.260  0.1783206E-03  0.3997598E-02  0.2523376E-02
   325.235  0.1608949E-02  0.1492090E-01  0.1651509E-01    10.260  0.1788270E-03  0.3996224E-02  0.2545088E-02
   325.239  0.1609019E-02  0.1492411E-01  0.1651545E-01    10.260  0.1793905E-03  0.3995644E-02  0.2566329E-02
   325.243  0.1609099E-02  0.1492828E-01  0.1651438E-01    10.260  0.1799985E-03  0.3996582E-02  0.2585488E-02
   325.247  0.1609162E-02  0.1492958E-01  0.1651126E-01    10.260  0.1806417E-03  0.3996611E-02  0.2607093E-02
   325.250  0.1609199E-02  0.1493053E-01  0.1650462E-01    10.260  0.1813067E-03  0.3997897E-02  0.2629264E-02
   325.254  0.1609209E-02  0.1493176E-01  0.1649372E-01    10.260  0.1819791E-03  0.4000362E-02  0.2652504E-02
   325.258  0.1609194E-02  0.1493018E-01  0.1647865E-01    10.260  0.1826447E-03  0.4003102E-02  0.2674263E-02
   325.262  0.1609155E-02  0.1492700E-01  0.1646086E-01    10.260  0.1832890E-03  0.4006436E-02  0.2695030E-02
   325.266  0.1609094E-02  0.1492251E-01  0.1643996E-01    10.260  0.1838983E-03  0.4010199E-02  0.2712441E-02
   325.270  0.1609013E-02  0.1491745E-01  0.1641677E-01    10.260  0.1844589E-03  0.4014786E-02  0.2726025E-02
   325.274  0.1608916E-02  0.1490969E-01  0.1639273E-01    10.260  0.1849595E-03  0.4019576E-02  0.2735849E-02
   325.278  0.1608805E-02  0.1490045E-01  0.1636737E-01    10.260  0.1853890E-03  0.4024926E-02  0.2741000E-02
   325.281  0.1608684E-02  0.1489718E-01  0.1635039E-01    10.260  0.1857376E-03  0.4036631E-02  0.2733167E-02
   325.285  0.1608557E-02  0.1490204E-01  0.1634137E-01    10.260  0.1859979E-03  0.4048484E-02  0.2724241E-02
   325.289  0.1608428E-02  0.1490901E-01  0.1633499E-01    10.260  0.1861651E-03  0.4055923E-02  0.2709408E-02
   325.293  0.1608312E-02  0.1491366E-01  0.1633003E-01    10.260  0.1862530E-03  0.4061618E-02  0.2692162E-02
   325.297  0.1608230E-02  0.1491578E-01  0.1632698E-01    10.260  0.1862883E-03  0.4064639E-02  0.2673589E-02
   325.301  0.1608200E-02  0.1491575E-01  0.1632720E-01    10.260  0.1862911E-03  0.4064984E-02  0.2656504E-02
   325.305  0.1608221E-02  0.1491413E-01  0.1632965E-01    10.260  0.1862617E-03  0.4063863E-02  0.2642308E-02
   325.309  0.1608293E-02  0.1491031E-01  0.1633350E-01    10.260  0.1862008E-03  0.4060415E-02  0.2626449E-02
   325.313  0.1608415E-02  0.1490437E-01  0.1633961E-01    10.260  0.1861103E-03  0.4054972E-02  0.2610690E-02
   325.316  0.1608584E-02  0.1489684E-01  0.1634685E-01    10.260  0.1859920E-03  0.4048450E-02  0.2595891E-02
   325.320  0.1608796E-02  0.1488800E-01  0.1635496E-01    10.260  0.1858492E-03  0.4040532E-02  0.2580897E-02
   325.324  0.1609046E-02  0.1487807E-01  0.1636228E-01    10.260  0.1856852E-03  0.4031373E-02  0.2565690E-02
   325.328  0.1609327E-02  0.1486838E-01  0.1636875E-01    10.259  0.1855047E-03  0.4022708E-02  0.2550884E-02
   325.332  0.1609633E-02  0.1485789E-01  0.1637530E-01    10.259  0.1853125E-03  0.4013383E-02  0.2536266E-02
   325.336  0.1609947E-02  0.1484868E-01  0.1638151E-01    10.259  0.1851054E-03  0.4004919E-02  0.2519067E-02
   325.340  0.1610256E-02  0.1484535E-01  0.1639080E-01    10.259  0.1848859E-03  0.4000884E-02  0.2494125E-02
   325.344  0.1610537E-02  0.1484351E-01  0.1639566E-01    10.259  0.1846809E-03  0.3997588E-02  0.2469444E-02
   325.348  0.1610762E-02  0.1484278E-01  0.1639688E-01    10.259  0.1845202E-03  0.3994807E-02  0.2445571E-02
   325.351  0.1610926E-02  0.1484337E-01  0.1639264E-01    10.259  0.1844082E-03  0.3993196E-02  0.2424064E-02
   325.355  0.1611025E-02  0.1484377E-01  0.1638276E-01    10.259  0.1843484E-03  0.3991695E-02  0.2406814E-02
   325.359  0.1611056E-02  0.1484480E-01  0.1636765E-01    10.259  0.1843426E-03  0.3990985E-02  0.2392710E-02
   325.363  0.1611017E-02  0.1484898E-01  0.1635216E-01    10.259  0.1843911E-03  0.3991749E-02  0.2383035E-02
   325.367  0.1610908E-02  0.1485884E-01  0.1633749E-01    10.259  0.1844929E-03  0.3994732E-02  0.2378401E-02
   325.371  0.1610751E-02  0.1486746E-01  0.1632159E-01    10.259  0.1846210E-03  0.3997347E-02  0.2377500E-02
   325.375  0.1610554E-02  0.1487548E-01  0.1630369E-01    10.259  0.1847652E-03  0.3999862E-02  0.2380131E-02
   325.379  0.1610326E-02  0.1488790E-01  0.1629136E-01    10.259  0.1849204E-03  0.3993394E-02  0.2383177E-02
   325.383  0.1610072E-02  0.1490095E-01  0.1628108E-01    10.259  0.1850818E-03  0.3983126E-02  0.2387247E-02
   325.386  0.1609797E-02  0.1491183E-01  0.1626961E-01    10.259  0.1852439E-03  0.3973964E-02  0.2393501E-02
   325.390  0.1609503E-02  0.1491998E-01  0.1625667E-01    10.259  0.1854083E-03  0.3965359E-02  0.2402361E-02
   325.394  0.1609162E-02  0.1492559E-01  0.1624056E-01    10.259  0.1855857E-03  0.3959046E-02  0.2415469E-02
   325.398  0.1608772E-02  0.1492996E-01  0.1621964E-01    10.259  0.1857642E-03  0.3954290E-02  0.2432699E-02
   325.402  0.1608366E-02  0.1493603E-01  0.1620133E-01    10.259  0.1859390E-03  0.3951513E-02  0.2449092E-02
   325.406  0.1607969E-02  0.1493957E-01  0.1618458E-01    10.259  0.1861062E-03  0.3949671E-02  0.2463333E-02
   325.410  0.1607590E-02  0.1494074E-01  0.1616872E-01    10.259  0.1862623E-03  0.3948767E-02  0.2475911E-02
   325.414  0.1607238E-02  0.1494014E-01  0.1615584E-01    10.259  0.1864023E-03  0.3948989E-02  0.2485628E-02
   325.417  0.1606919E-02  0.1493898E-01  0.1614481E-01    10.259  0.1865223E-03  0.3952198E-02  0.2495080E-02
   325.421  0.1606642E-02  0.1493278E-01  0.1613608E-01    10.259  0.1866190E-03  0.3955456E-02  0.2502793E-02
   325.425  0.1606412E-02  0.1492696E-01  0.1613059E-01    10.259  0.1866905E-03  0.3957071E-02  0.2509068E-02
   325.429  0.1606237E-02  0.1492032E-01  0.1612818E-01    10.259  0.1867347E-03  0.3959788E-02  0.2514301E-02
   325.433  0.1606118E-02  0.1491429E-01  0.1613108E-01    10.258  0.1867506E-03  0.3963172E-02  0.2518551E-02
   325.437  0.1606060E-02  0.1491124E-01  0.1614033E-01    10.258  0.1867382E-03  0.3968640E-02  0.2522921E-02
   325.441  0.1606063E-02  0.1490831E-01  0.1615294E-01    10.258  0.1866973E-03  0.3974670E-02  0.2526591E-02
   325.445  0.1606128E-02  0.1490480E-01  0.1616846E-01    10.258  0.1866304E-03  0.3980932E-02  0.2528968E-02
   325.449  0.1606252E-02  0.1490077E-01  0.1618597E-01    10.258  0.1865407E-03  0.3987160E-02  0.2529952E-02
   325.452  0.1606427E-02  0.1489678E-01  0.1620417E-01    10.258  0.1864362E-03  0.3993909E-02  0.2531413E-02
   325.456  0.1606650E-02  0.1489468E-01  0.1622531E-01    10.258  0.1863188E-03  0.3997731E-02  0.2532012E-02
   325.460  0.1606916E-02  0.1489445E-01  0.1624848E-01    10.258  0.1861917E-03  0.3998245E-02  0.2532603E-02
   325.464  0.1607218E-02  0.1489399E-01  0.1627041E-01    10.258  0.1860580E-03  0.3999562E-02  0.2533791E-02
   325.468  0.1607550E-02  0.1489381E-01  0.1629193E-01    10.258  0.1859215E-03  0.4001299E-02  0.2535165E-02
   325.472  0.1607904E-02  0.1489284E-01  0.1631094E-01    10.258  0.1857855E-03  0.4003648E-02  0.2537421E-02
   325.476  0.1608272E-02  0.1489154E-01  0.1632773E-01    10.258  0.1856537E-03  0.4006682E-02  0.2540468E-02
   325.480  0.1608645E-02  0.1488955E-01  0.1634171E-01    10.258  0.1855295E-03  0.4009732E-02  0.2543987E-02
   325.483  0.1609014E-02  0.1488747E-01  0.1635255E-01    10.258  0.1854161E-03  0.4013320E-02  0.2549266E-02
   325.487  0.1609370E-02  0.1488499E-01  0.1636070E-01    10.258  0.1853166E-03  0.4017040E-02  0.2555322E-02
   325.491  0.1609705E-02  0.1488203E-01  0.1636490E-01    10.258  0.1852342E-03  0.4021151E-02  0.2562515E-02
   325.495  0.1610012E-02  0.1487863E-01  0.1636610E-01    10.258  0.1851729E-03  0.4025699E-02  0.2571056E-02
   325.499  0.1610293E-02  0.1487461E-01  0.1636392E-01    10.258  0.1851205E-03  0.4030410E-02  0.2579584E-02
   325.503  0.1610567E-02  0.1487063E-01  0.1636133E-01    10.258  0.1850476E-03  0.4035733E-02  0.2588293E-02
   325.507  0.1610845E-02  0.1486676E-01  0.1635861E-01    10.258  0.1849701E-03  0.4040198E-02  0.2593594E-02
   325.511  0.1611129E-02  0.1486679E-01  0.1636142E-01    10.258  0.1848999E-03  0.4038731E-02  0.2596006E-02
   325.514  0.1611411E-02  0.1487078E-01  0.1636631E-01    10.258  0.1848414E-03  0.4034838E-02  0.2596795E-02
   325.518  0.1611684E-02  0.1487248E-01  0.1636980E-01    10.258  0.1847964E-03  0.4029426E-02  0.2597514E-02
   325.522  0.1611940E-02  0.1487355E-01  0.1637118E-01    10.258  0.1847668E-03  0.4024911E-02  0.2597745E-02
   325.526  0.1612174E-02  0.1487425E-01  0.1637097E-01    10.258  0.1847532E-03  0.4020689E-02  0.2597643E-02
   325.530  0.1612382E-02  0.1487394E-01  0.1636787E-01    10.257  0.1847565E-03  0.4015674E-02  0.2596972E-02
   325.534  0.1612558E-02  0.1487292E-01  0.1636340E-01    10.257  0.1847768E-03  0.4011822E-02  0.2596776E-02
   325.538  0.1612698E-02  0.1487198E-01  0.1635543E-01    10.257  0.1848146E-03  0.4008442E-02  0.2596608E-02
   325.542  0.1612799E-02  0.1487121E-01  0.1634500E-01    10.257  0.1848684E-03  0.4005165E-02  0.2596902E-02
   325.546  0.1612880E-02  0.1486989E-01  0.1633429E-01    10.257  0.1849181E-03  0.4002556E-02  0.2596914E-02
   325.549  0.1612948E-02  0.1486924E-01  0.1632410E-01    10.257  0.1849528E-03  0.3999120E-02  0.2596250E-02
   325.553  0.1612996E-02  0.1486927E-01  0.1631449E-01    10.257  0.1849822E-03  0.3996483E-02  0.2595163E-02
   325.557  0.1613022E-02  0.1486875E-01  0.1630389E-01    10.257  0.1850062E-03  0.3992904E-02  0.2595962E-02
   325.561  0.1613021E-02  0.1486902E-01  0.1629236E-01    10.257  0.1850288E-03  0.3989702E-02  0.2597009E-02
   325.565  0.1613003E-02  0.1487048E-01  0.1628136E-01    10.257  0.1850570E-03  0.3986035E-02  0.2597347E-02
   325.569  0.1612977E-02  0.1487216E-01  0.1627090E-01    10.257  0.1850983E-03  0.3981607E-02  0.2598265E-02
   325.573  0.1612944E-02  0.1487387E-01  0.1626091E-01    10.257  0.1851508E-03  0.3976760E-02  0.2599936E-02
   325.577  0.1612902E-02  0.1487561E-01  0.1625074E-01    10.257  0.1852134E-03  0.3971993E-02  0.2599734E-02
   325.580  0.1612855E-02  0.1487701E-01  0.1624260E-01    10.257  0.1852853E-03  0.3967363E-02  0.2601960E-02
   325.584  0.1612802E-02  0.1487878E-01  0.1623456E-01    10.257  0.1853647E-03  0.3962547E-02  0.2604810E-02
   325.588  0.1612747E-02  0.1488289E-01  0.1622955E-01    10.257  0.1854504E-03  0.3954767E-02  0.2606588E-02
   325.592  0.1612690E-02  0.1488773E-01  0.1622611E-01    10.257  0.1855405E-03  0.3945545E-02  0.2608088E-02
   325.596  0.1612633E-02  0.1489203E-01  0.1622277E-01    10.257  0.1856330E-03  0.3937193E-02  0.2609907E-02
   325.600  0.1612569E-02  0.1489613E-01  0.1621873E-01    10.257  0.1857195E-03  0.3930032E-02  0.2610801E-02
   325.604  0.1612478E-02  0.1490030E-01  0.1621320E-01    10.257  0.1857744E-03  0.3923849E-02  0.2610990E-02
   325.608  0.1612363E-02  0.1490442E-01  0.1620575E-01    10.257  0.1857909E-03  0.3918791E-02  0.2610016E-02
   325.611  0.1612228E-02  0.1490809E-01  0.1619707E-01    10.257  0.1857683E-03  0.3915321E-02  0.2608639E-02
   325.615  0.1612076E-02  0.1491152E-01  0.1618726E-01    10.257  0.1857078E-03  0.3913176E-02  0.2606575E-02
   325.619  0.1611909E-02  0.1491428E-01  0.1617705E-01    10.257  0.1856104E-03  0.3911767E-02  0.2604612E-02
   325.623  0.1611724E-02  0.1491624E-01  0.1616542E-01    10.257  0.1854893E-03  0.3910847E-02  0.2603018E-02
   325.627  0.1611508E-02  0.1491709E-01  0.1615218E-01    10.256  0.1853655E-03  0.3909916E-02  0.2602829E-02
   325.631  0.1611268E-02  0.1491788E-01  0.1613763E-01    10.256  0.1852412E-03  0.3911153E-02  0.2602763E-02
   325.635  0.1611008E-02  0.1491657E-01  0.1612207E-01    10.256  0.1851201E-03  0.3911241E-02  0.2604146E-02
   325.639  0.1610733E-02  0.1491391E-01  0.1610606E-01    10.256  0.1850034E-03  0.3911578E-02  0.2606715E-02
   325.643  0.1610449E-02  0.1491039E-01  0.1608951E-01    10.256  0.1848942E-03  0.3912587E-02  0.2609966E-02
   325.646  0.1610162E-02  0.1490557E-01  0.1607294E-01    10.256  0.1847944E-03  0.3913829E-02  0.2613527E-02
   325.650  0.1609879E-02  0.1489941E-01  0.1605726E-01    10.256  0.1847076E-03  0.3915650E-02  0.2617436E-02
   325.654  0.1609605E-02  0.1489201E-01  0.1604149E-01    10.256  0.1846342E-03  0.3917149E-02  0.2621629E-02
   325.658  0.1609347E-02  0.1488398E-01  0.1602965E-01    10.256  0.1845755E-03  0.3916540E-02  0.2624609E-02
   325.662  0.1609110E-02  0.1488430E-01  0.1602868E-01    10.256  0.1845323E-03  0.3911621E-02  0.2625631E-02
   325.666  0.1608901E-02  0.1488497E-01  0.1603162E-01    10.256  0.1845026E-03  0.3907691E-02  0.2626871E-02
   325.670  0.1608725E-02  0.1488589E-01  0.1603690E-01    10.256  0.1844858E-03  0.3904643E-02  0.2628905E-02
   325.674  0.1608587E-02  0.1488649E-01  0.1604462E-01    10.256  0.1844816E-03  0.3902592E-02  0.2631414E-02
   325.677  0.1608489E-02  0.1489138E-01  0.1605762E-01    10.256  0.1844905E-03  0.3897901E-02  0.2631949E-02
   325.681  0.1608433E-02  0.1489444E-01  0.1607423E-01    10.256  0.1845116E-03  0.3891193E-02  0.2632306E-02
   325.685  0.1608419E-02  0.1489695E-01  0.1609380E-01    10.256  0.1845452E-03  0.3884915E-02  0.2632562E-02
   325.689  0.1608448E-02  0.1489937E-01  0.1611532E-01    10.256  0.1845908E-03  0.3878778E-02  0.2633116E-02
   325.693  0.1608520E-02  0.1490192E-01  0.1613857E-01    10.256  0.1846472E-03  0.3873137E-02  0.2634095E-02
   325.697  0.1608633E-02  0.1490458E-01  0.1616327E-01    10.256  0.1847135E-03  0.3868632E-02  0.2635718E-02
   325.701  0.1608783E-02  0.1490801E-01  0.1618902E-01    10.256  0.1847892E-03  0.3864035E-02  0.2637888E-02
   325.705  0.1608971E-02  0.1491139E-01  0.1621661E-01    10.256  0.1848713E-03  0.3859130E-02  0.2640126E-02
   325.708  0.1609197E-02  0.1491413E-01  0.1624276E-01    10.256  0.1849492E-03  0.3855379E-02  0.2643341E-02
   325.712  0.1609454E-02  0.1491617E-01  0.1626704E-01    10.256  0.1850136E-03  0.3852541E-02  0.2645967E-02
   325.716  0.1609731E-02  0.1491687E-01  0.1629218E-01    10.256  0.1850481E-03  0.3850978E-02  0.2648412E-02
   325.720  0.1610023E-02  0.1491713E-01  0.1631315E-01    10.255  0.1850525E-03  0.3851291E-02  0.2648904E-02
   325.724  0.1610321E-02  0.1491755E-01  0.1633080E-01    10.255  0.1850290E-03  0.3851880E-02  0.2648000E-02
   325.728  0.1610616E-02  0.1491669E-01  0.1634538E-01    10.255  0.1849778E-03  0.3853267E-02  0.2646456E-02
   325.732  0.1610898E-02  0.1491583E-01  0.1635665E-01    10.255  0.1848980E-03  0.3855076E-02  0.2644107E-02
   325.736  0.1611160E-02  0.1491457E-01  0.1636460E-01    10.255  0.1847921E-03  0.3856042E-02  0.2641805E-02
   325.739  0.1611397E-02  0.1491373E-01  0.1636957E-01    10.255  0.1846611E-03  0.3858094E-02  0.2638703E-02
   325.743  0.1611600E-02  0.1491390E-01  0.1637207E-01    10.255  0.1845066E-03  0.3861933E-02  0.2636836E-02
   325.747  0.1611767E-02  0.1491824E-01  0.1637451E-01    10.255  0.1843327E-03  0.3869689E-02  0.2640135E-02
   325.751  0.1611892E-02  0.1492258E-01  0.1637471E-01    10.255  0.1841431E-03  0.3876626E-02  0.2644070E-02
   325.755  0.1611973E-02  0.1492771E-01  0.1637090E-01    10.255  0.1839420E-03  0.3883740E-02  0.2646486E-02
   325.759  0.1612008E-02  0.1493252E-01  0.1636558E-01    10.255  0.1837337E-03  0.3889663E-02  0.2650854E-02
   325.763  0.1611988E-02  0.1493778E-01  0.1635701E-01    10.255  0.1835323E-03  0.3894686E-02  0.2656312E-02
   325.767  0.1611911E-02  0.1494429E-01  0.1634418E-01    10.255  0.1833463E-03  0.3899912E-02  0.2661021E-02
   325.771  0.1611786E-02  0.1495176E-01  0.1633151E-01    10.255  0.1831867E-03  0.3903629E-02  0.2670339E-02
   325.774  0.1611638E-02  0.1495854E-01  0.1631946E-01    10.255  0.1830777E-03  0.3905580E-02  0.2683882E-02
   325.778  0.1611478E-02  0.1496465E-01  0.1630854E-01    10.255  0.1830162E-03  0.3906704E-02  0.2699928E-02
   325.782  0.1611324E-02  0.1496966E-01  0.1630024E-01    10.255  0.1829831E-03  0.3907331E-02  0.2717193E-02
   325.786  0.1611179E-02  0.1497321E-01  0.1629403E-01    10.255  0.1829784E-03  0.3906835E-02  0.2735165E-02
   325.790  0.1611047E-02  0.1497583E-01  0.1628945E-01    10.255  0.1830020E-03  0.3906227E-02  0.2754334E-02
   325.794  0.1610931E-02  0.1497772E-01  0.1628654E-01    10.255  0.1830529E-03  0.3904154E-02  0.2773886E-02
   325.798  0.1610826E-02  0.1497915E-01  0.1628402E-01    10.255  0.1831199E-03  0.3901513E-02  0.2793433E-02
   325.802  0.1610730E-02  0.1498052E-01  0.1628271E-01    10.255  0.1831918E-03  0.3899334E-02  0.2811089E-02
   325.805  0.1610643E-02  0.1498148E-01  0.1628150E-01    10.255  0.1832670E-03  0.3897998E-02  0.2827725E-02
   325.809  0.1610569E-02  0.1498257E-01  0.1628077E-01    10.254  0.1833437E-03  0.3896893E-02  0.2843011E-02
   325.813  0.1610509E-02  0.1498441E-01  0.1628078E-01    10.254  0.1834203E-03  0.3895870E-02  0.2857312E-02
   325.817  0.1610464E-02  0.1498558E-01  0.1628052E-01    10.254  0.1834949E-03  0.3894725E-02  0.2870414E-02
   325.821  0.1610435E-02  0.1498633E-01  0.1628056E-01    10.254  0.1835654E-03  0.3893821E-02  0.2882294E-02
   325.825  0.1610424E-02  0.1498730E-01  0.1628090E-01    10.254  0.1836308E-03  0.3892201E-02  0.2892466E-02
   325.829  0.1610429E-02  0.1498724E-01  0.1628204E-01    10.254  0.1836893E-03  0.3891414E-02  0.2901269E-02
   325.833  0.1610452E-02  0.1498752E-01  0.1628347E-01    10.254  0.1837390E-03  0.3889363E-02  0.2909498E-02
   325.836  0.1610492E-02  0.1498763E-01  0.1628476E-01    10.254  0.1837796E-03  0.3886574E-02  0.2917533E-02
   325.840  0.1610549E-02  0.1498786E-01  0.1628644E-01    10.254  0.1838092E-03  0.3884528E-02  0.2923781E-02
   325.844  0.1610620E-02  0.1498785E-01  0.1628838E-01    10.254  0.1838282E-03  0.3882390E-02  0.2930134E-02
   325.848  0.1610704E-02  0.1498779E-01  0.1628984E-01    10.254  0.1838354E-03  0.3880331E-02  0.2934267E-02
   325.852  0.1610790E-02  0.1498853E-01  0.1629139E-01    10.254  0.1838447E-03  0.3877153E-02  0.2937517E-02
   325.856  0.1610873E-02  0.1498963E-01  0.1629181E-01    10.254  0.1838595E-03  0.3872166E-02  0.2938845E-02
   325.860  0.1610950E-02  0.1499203E-01  0.1629238E-01    10.254  0.1838796E-03  0.3867329E-02  0.2940848E-02
   325.864  0.1611021E-02  0.1499563E-01  0.1629214E-01    10.254  0.1839048E-03  0.3861073E-02  0.2941776E-02
   325.867  0.1611082E-02  0.1499997E-01  0.1629149E-01    10.254  0.1839346E-03  0.3854322E-02  0.2941659E-02
   325.871  0.1611134E-02  0.1500419E-01  0.1629035E-01    10.254  0.1839694E-03  0.3845855E-02  0.2941677E-02
   325.875  0.1611175E-02  0.1501002E-01  0.1628821E-01    10.254  0.1840068E-03  0.3838652E-02  0.2940616E-02
   325.879  0.1611209E-02  0.1501665E-01  0.1628579E-01    10.254  0.1840484E-03  0.3831916E-02  0.2939125E-02
   325.883  0.1611244E-02  0.1502322E-01  0.1628444E-01    10.254  0.1841071E-03  0.3825209E-02  0.2939543E-02
   325.887  0.1611281E-02  0.1502977E-01  0.1628389E-01    10.254  0.1841837E-03  0.3818133E-02  0.2940432E-02
   325.891  0.1611318E-02  0.1503600E-01  0.1628421E-01    10.253  0.1842762E-03  0.3811182E-02  0.2942695E-02
   325.895  0.1611355E-02  0.1504193E-01  0.1628506E-01    10.253  0.1843828E-03  0.3804450E-02  0.2946699E-02
   325.898  0.1611393E-02  0.1504778E-01  0.1628562E-01    10.253  0.1845027E-03  0.3797489E-02  0.2951798E-02
   325.902  0.1611435E-02  0.1505487E-01  0.1628691E-01    10.253  0.1846375E-03  0.3789057E-02  0.2956703E-02
   325.906  0.1611480E-02  0.1505880E-01  0.1628815E-01    10.253  0.1847851E-03  0.3783505E-02  0.2962085E-02
   325.910  0.1611523E-02  0.1506244E-01  0.1628874E-01    10.253  0.1849494E-03  0.3779029E-02  0.2967862E-02
   325.914  0.1611564E-02  0.1506549E-01  0.1628853E-01    10.253  0.1851270E-03  0.3774315E-02  0.2973841E-02
   325.918  0.1611606E-02  0.1506794E-01  0.1628694E-01    10.253  0.1853064E-03  0.3770282E-02  0.2978365E-02
   325.922  0.1611645E-02  0.1506974E-01  0.1628686E-01    10.253  0.1854781E-03  0.3766964E-02  0.2982769E-02
   325.926  0.1611679E-02  0.1507256E-01  0.1628643E-01    10.253  0.1856391E-03  0.3765888E-02  0.2986607E-02
   325.929  0.1611708E-02  0.1507478E-01  0.1628588E-01    10.253  0.1857854E-03  0.3765519E-02  0.2988677E-02
   325.933  0.1611729E-02  0.1507912E-01  0.1628573E-01    10.253  0.1859104E-03  0.3766463E-02  0.2990023E-02
   325.937  0.1611738E-02  0.1508356E-01  0.1628491E-01    10.253  0.1860025E-03  0.3769510E-02  0.2990377E-02
   325.941  0.1611735E-02  0.1508758E-01  0.1628403E-01    10.253  0.1860597E-03  0.3774262E-02  0.2990325E-02
   325.945  0.1611721E-02  0.1509137E-01  0.1628218E-01    10.253  0.1860816E-03  0.3780456E-02  0.2989668E-02
   325.949  0.1611696E-02  0.1509469E-01  0.1627938E-01    10.253  0.1860670E-03  0.3787629E-02  0.2988108E-02
   325.953  0.1611661E-02  0.1509791E-01  0.1627584E-01    10.253  0.1860171E-03  0.3795590E-02  0.2985687E-02
   325.957  0.1611616E-02  0.1510090E-01  0.1627162E-01    10.253  0.1859330E-03  0.3804867E-02  0.2983371E-02
   325.960  0.1611563E-02  0.1510335E-01  0.1626884E-01    10.253  0.1858167E-03  0.3813808E-02  0.2982443E-02
   325.964  0.1611506E-02  0.1510990E-01  0.1626894E-01    10.253  0.1856754E-03  0.3822474E-02  0.2980497E-02
   325.968  0.1611454E-02  0.1511385E-01  0.1626821E-01    10.253  0.1855277E-03  0.3828941E-02  0.2979172E-02
   325.972  0.1611408E-02  0.1511696E-01  0.1626712E-01    10.252  0.1853776E-03  0.3834047E-02  0.2978709E-02
   325.976  0.1611370E-02  0.1511858E-01  0.1626634E-01    10.252  0.1852293E-03  0.3837631E-02  0.2979351E-02
   325.980  0.1611340E-02  0.1511904E-01  0.1626523E-01    10.252  0.1850849E-03  0.3840043E-02  0.2980132E-02
   325.984  0.1611314E-02  0.1511783E-01  0.1626401E-01    10.252  0.1849451E-03  0.3842489E-02  0.2981243E-02
   325.988  0.1611264E-02  0.1511701E-01  0.1625968E-01    10.252  0.1847884E-03  0.3842286E-02  0.2981487E-02
   325.991  0.1611187E-02  0.1511583E-01  0.1625385E-01    10.252  0.1846156E-03  0.3840233E-02  0.2981714E-02
   325.995  0.1611084E-02  0.1511461E-01  0.1624665E-01    10.252  0.1844301E-03  0.3837235E-02  0.2981918E-02
   325.999  0.1610958E-02  0.1511242E-01  0.1623829E-01    10.252  0.1842363E-03  0.3833337E-02  0.2982327E-02
   326.003  0.1610811E-02  0.1511020E-01  0.1622849E-01    10.252  0.1840393E-03  0.3828710E-02  0.2983363E-02
   326.007  0.1610656E-02  0.1510731E-01  0.1621795E-01    10.252  0.1838304E-03  0.3823526E-02  0.2983469E-02
   326.011  0.1610497E-02  0.1510368E-01  0.1620790E-01    10.252  0.1836115E-03  0.3817434E-02  0.2982781E-02
   326.015  0.1610338E-02  0.1509908E-01  0.1619771E-01    10.252  0.1833865E-03  0.3811514E-02  0.2982306E-02
   326.019  0.1610182E-02  0.1509347E-01  0.1618862E-01    10.252  0.1831616E-03  0.3804811E-02  0.2981687E-02
   326.022  0.1610031E-02  0.1508696E-01  0.1617996E-01    10.252  0.1829410E-03  0.3797628E-02  0.2980918E-02
   326.026  0.1609888E-02  0.1508002E-01  0.1617122E-01    10.252  0.1827302E-03  0.3790408E-02  0.2978576E-02
   326.030  0.1609744E-02  0.1507329E-01  0.1616442E-01    10.252  0.1825478E-03  0.3782206E-02  0.2979275E-02
   326.034  0.1609599E-02  0.1506883E-01  0.1616019E-01    10.252  0.1824024E-03  0.3774303E-02  0.2977435E-02
   326.038  0.1609454E-02  0.1506431E-01  0.1615550E-01    10.252  0.1822958E-03  0.3765074E-02  0.2975176E-02
   326.042  0.1609312E-02  0.1506286E-01  0.1615469E-01    10.252  0.1822306E-03  0.3753971E-02  0.2975839E-02
   326.046  0.1609176E-02  0.1506323E-01  0.1615537E-01    10.252  0.1822080E-03  0.3744895E-02  0.2978925E-02
   326.050  0.1609049E-02  0.1506268E-01  0.1615748E-01    10.251  0.1822267E-03  0.3735945E-02  0.2984977E-02
   326.053  0.1608932E-02  0.1506191E-01  0.1615969E-01    10.251  0.1822865E-03  0.3727156E-02  0.2991039E-02
   326.057  0.1608828E-02  0.1505956E-01  0.1616197E-01    10.251  0.1823845E-03  0.3718423E-02  0.2997147E-02
   326.061  0.1608741E-02  0.1505661E-01  0.1616446E-01    10.251  0.1825174E-03  0.3710618E-02  0.3004119E-02
   326.065  0.1608677E-02  0.1506172E-01  0.1617583E-01    10.251  0.1826767E-03  0.3705634E-02  0.3012265E-02
   326.069  0.1608636E-02  0.1506802E-01  0.1619139E-01    10.251  0.1828598E-03  0.3702176E-02  0.3021675E-02
   326.073  0.1608625E-02  0.1507517E-01  0.1620816E-01    10.251  0.1830617E-03  0.3700187E-02  0.3030141E-02
   326.077  0.1608650E-02  0.1508236E-01  0.1622751E-01    10.251  0.1832763E-03  0.3699588E-02  0.3037122E-02
   326.081  0.1608711E-02  0.1508811E-01  0.1624739E-01    10.251  0.1835003E-03  0.3700302E-02  0.3043898E-02
   326.084  0.1608808E-02  0.1509257E-01  0.1626718E-01    10.251  0.1837279E-03  0.3702065E-02  0.3050791E-02
   326.088  0.1608938E-02  0.1509736E-01  0.1628674E-01    10.251  0.1839546E-03  0.3702536E-02  0.3057084E-02
   326.092  0.1609099E-02  0.1509937E-01  0.1630567E-01    10.251  0.1841756E-03  0.3706385E-02  0.3063995E-02
   326.096  0.1609284E-02  0.1510177E-01  0.1632394E-01    10.251  0.1843837E-03  0.3711600E-02  0.3070878E-02
   326.100  0.1609491E-02  0.1510196E-01  0.1634246E-01    10.251  0.1845801E-03  0.3716634E-02  0.3077497E-02
   326.104  0.1609721E-02  0.1510250E-01  0.1635869E-01    10.251  0.1847660E-03  0.3722091E-02  0.3084626E-02
   326.108  0.1609968E-02  0.1510301E-01  0.1637364E-01    10.251  0.1849382E-03  0.3728032E-02  0.3091677E-02
   326.112  0.1610227E-02  0.1510365E-01  0.1638722E-01    10.251  0.1850929E-03  0.3733761E-02  0.3097869E-02
   326.115  0.1610491E-02  0.1510350E-01  0.1639893E-01    10.251  0.1852278E-03  0.3739796E-02  0.3103639E-02
   326.119  0.1610731E-02  0.1510495E-01  0.1640706E-01    10.251  0.1853426E-03  0.3747023E-02  0.3109925E-02
   326.123  0.1610937E-02  0.1510732E-01  0.1641234E-01    10.251  0.1854353E-03  0.3754920E-02  0.3117093E-02
   326.127  0.1611106E-02  0.1511101E-01  0.1641400E-01    10.250  0.1855035E-03  0.3763430E-02  0.3124380E-02
   326.131  0.1611235E-02  0.1511408E-01  0.1641304E-01    10.250  0.1855473E-03  0.3770311E-02  0.3131458E-02
   326.135  0.1611321E-02  0.1512054E-01  0.1640861E-01    10.250  0.1855659E-03  0.3780371E-02  0.3138954E-02
   326.139  0.1611363E-02  0.1512702E-01  0.1640212E-01    10.250  0.1855595E-03  0.3789863E-02  0.3144262E-02
   326.143  0.1611359E-02  0.1513335E-01  0.1639378E-01    10.250  0.1855280E-03  0.3798603E-02  0.3148679E-02
   326.146  0.1611311E-02  0.1514006E-01  0.1638301E-01    10.250  0.1854737E-03  0.3806076E-02  0.3152134E-02
   326.150  0.1611220E-02  0.1514687E-01  0.1637074E-01    10.250  0.1853976E-03  0.3812284E-02  0.3154389E-02
   326.154  0.1611088E-02  0.1515470E-01  0.1635945E-01    10.250  0.1853023E-03  0.3818725E-02  0.3153652E-02
   326.158  0.1610948E-02  0.1516395E-01  0.1635070E-01    10.250  0.1852126E-03  0.3824528E-02  0.3151126E-02
   326.162  0.1610809E-02  0.1517204E-01  0.1634454E-01    10.250  0.1851382E-03  0.3828139E-02  0.3149831E-02
   326.166  0.1610676E-02  0.1517927E-01  0.1633902E-01    10.250  0.1850803E-03  0.3829169E-02  0.3148176E-02
   326.170  0.1610551E-02  0.1518504E-01  0.1633537E-01    10.250  0.1850395E-03  0.3828180E-02  0.3147689E-02
   326.174  0.1610437E-02  0.1518996E-01  0.1633324E-01    10.250  0.1850175E-03  0.3824823E-02  0.3147314E-02
   326.178  0.1610338E-02  0.1519417E-01  0.1633204E-01    10.250  0.1850141E-03  0.3818579E-02  0.3147266E-02
   326.181  0.1610255E-02  0.1519603E-01  0.1633167E-01    10.250  0.1850287E-03  0.3811553E-02  0.3147750E-02
   326.185  0.1610200E-02  0.1519587E-01  0.1633167E-01    10.250  0.1850489E-03  0.3803595E-02  0.3148554E-02
   326.189  0.1610180E-02  0.1519567E-01  0.1633410E-01    10.250  0.1850678E-03  0.3796713E-02  0.3146265E-02
   326.193  0.1610194E-02  0.1519551E-01  0.1633891E-01    10.250  0.1850855E-03  0.3790905E-02  0.3142466E-02
   326.197  0.1610244E-02  0.1519399E-01  0.1634463E-01    10.250  0.1851011E-03  0.3784912E-02  0.3137976E-02
   326.201  0.1610326E-02  0.1519131E-01  0.1635110E-01    10.249  0.1851146E-03  0.3778961E-02  0.3133311E-02
   326.205  0.1610440E-02  0.1518749E-01  0.1635805E-01    10.249  0.1851263E-03  0.3773148E-02  0.3128085E-02
   326.209  0.1610582E-02  0.1518288E-01  0.1636462E-01    10.249  0.1851358E-03  0.3767193E-02  0.3123397E-02
   326.212  0.1610749E-02  0.1517783E-01  0.1637118E-01    10.249  0.1851436E-03  0.3761586E-02  0.3118011E-02
   326.216  0.1610937E-02  0.1517285E-01  0.1637743E-01    10.249  0.1851494E-03  0.3756312E-02  0.3113045E-02
   326.220  0.1611142E-02  0.1516640E-01  0.1638376E-01    10.249  0.1851541E-03  0.3750276E-02  0.3108148E-02
   326.224  0.1611358E-02  0.1516256E-01  0.1639063E-01    10.249  0.1851574E-03  0.3746077E-02  0.3103919E-02
   326.228  0.1611581E-02  0.1515772E-01  0.1639442E-01    10.249  0.1851597E-03  0.3741980E-02  0.3099501E-02
   326.232  0.1611804E-02  0.1515364E-01  0.1639812E-01    10.249  0.1851611E-03  0.3738059E-02  0.3095789E-02
   326.236  0.1612019E-02  0.1515012E-01  0.1640045E-01    10.249  0.1851629E-03  0.3734731E-02  0.3093020E-02
   326.240  0.1612214E-02  0.1514726E-01  0.1640076E-01    10.249  0.1851668E-03  0.3731716E-02  0.3092378E-02
   326.243  0.1612376E-02  0.1514577E-01  0.1639890E-01    10.249  0.1851707E-03  0.3729228E-02  0.3093280E-02
   326.247  0.1612497E-02  0.1514415E-01  0.1639386E-01    10.249  0.1851718E-03  0.3723969E-02  0.3095071E-02
   326.251  0.1612574E-02  0.1514662E-01  0.1638885E-01    10.249  0.1851707E-03  0.3722945E-02  0.3099109E-02
   326.255  0.1612606E-02  0.1515052E-01  0.1638181E-01    10.249  0.1851673E-03  0.3722468E-02  0.3104340E-02
   326.259  0.1612592E-02  0.1515480E-01  0.1637617E-01    10.249  0.1851612E-03  0.3721954E-02  0.3111230E-02
   326.263  0.1612531E-02  0.1515994E-01  0.1636729E-01    10.249  0.1851527E-03  0.3721752E-02  0.3118307E-02
   326.267  0.1612429E-02  0.1516398E-01  0.1635807E-01    10.249  0.1851439E-03  0.3719455E-02  0.3126133E-02
   326.271  0.1612293E-02  0.1516995E-01  0.1634881E-01    10.248  0.1851362E-03  0.3719887E-02  0.3134855E-02
   326.274  0.1612149E-02  0.1517521E-01  0.1634071E-01    10.248  0.1851276E-03  0.3720177E-02  0.3141984E-02
   326.278  0.1612004E-02  0.1517935E-01  0.1633552E-01    10.248  0.1851163E-03  0.3720006E-02  0.3148444E-02
   326.282  0.1611861E-02  0.1518189E-01  0.1633002E-01    10.248  0.1851036E-03  0.3719130E-02  0.3153349E-02
   326.286  0.1611718E-02  0.1518324E-01  0.1632524E-01    10.248  0.1850942E-03  0.3717895E-02  0.3156705E-02
   326.290  0.1611570E-02  0.1518367E-01  0.1632079E-01    10.248  0.1850961E-03  0.3716368E-02  0.3159602E-02
   326.294  0.1611419E-02  0.1518340E-01  0.1631691E-01    10.248  0.1851093E-03  0.3715091E-02  0.3161917E-02
   326.298  0.1611270E-02  0.1518199E-01  0.1631315E-01    10.248  0.1851331E-03  0.3713370E-02  0.3164025E-02
   326.302  0.1611126E-02  0.1517975E-01  0.1630998E-01    10.248  0.1851670E-03  0.3711515E-02  0.3165866E-02
   326.305  0.1610988E-02  0.1517661E-01  0.1630682E-01    10.248  0.1852085E-03  0.3710321E-02  0.3166788E-02
   326.309  0.1610850E-02  0.1517502E-01  0.1630499E-01    10.248  0.1852485E-03  0.3709542E-02  0.3168935E-02
   326.313  0.1610709E-02  0.1517416E-01  0.1630439E-01    10.248  0.1852807E-03  0.3709488E-02  0.3169820E-02
   326.317  0.1610567E-02  0.1517302E-01  0.1630294E-01    10.248  0.1852989E-03  0.3710054E-02  0.3168893E-02
   326.321  0.1610424E-02  0.1517142E-01  0.1630121E-01    10.248  0.1853019E-03  0.3710812E-02  0.3166791E-02
   326.325  0.1610275E-02  0.1516904E-01  0.1629823E-01    10.248  0.1852980E-03  0.3712303E-02  0.3163736E-02
   326.329  0.1610093E-02  0.1516587E-01  0.1629151E-01    10.248  0.1853231E-03  0.3714020E-02  0.3162022E-02
   326.333  0.1609881E-02  0.1516195E-01  0.1628128E-01    10.248  0.1853791E-03  0.3716424E-02  0.3160871E-02
   326.336  0.1609642E-02  0.1515706E-01  0.1626824E-01    10.247  0.1854648E-03  0.3719167E-02  0.3160976E-02
   326.340  0.1609381E-02  0.1515133E-01  0.1625249E-01    10.247  0.1855776E-03  0.3722908E-02  0.3162362E-02
   326.344  0.1609100E-02  0.1514517E-01  0.1623525E-01    10.247  0.1857116E-03  0.3727488E-02  0.3165535E-02
   326.348  0.1608796E-02  0.1514311E-01  0.1622130E-01    10.247  0.1858565E-03  0.3727431E-02  0.3167187E-02
   326.352  0.1608477E-02  0.1514583E-01  0.1621170E-01    10.247  0.1860080E-03  0.3721904E-02  0.3166222E-02
   326.356  0.1608151E-02  0.1514609E-01  0.1620100E-01    10.247  0.1861628E-03  0.3718349E-02  0.3165330E-02
   326.360  0.1607824E-02  0.1514553E-01  0.1618956E-01    10.247  0.1863163E-03  0.3715349E-02  0.3164518E-02
   326.364  0.1607503E-02  0.1514499E-01  0.1617777E-01    10.247  0.1864642E-03  0.3712213E-02  0.3164122E-02
   326.367  0.1607197E-02  0.1514037E-01  0.1616619E-01    10.247  0.1866031E-03  0.3713162E-02  0.3165010E-02
   326.371  0.1606912E-02  0.1513424E-01  0.1615577E-01    10.247  0.1867288E-03  0.3715105E-02  0.3165710E-02
   326.375  0.1606654E-02  0.1513273E-01  0.1615383E-01    10.247  0.1868373E-03  0.3715657E-02  0.3166965E-02
   326.379  0.1606429E-02  0.1513384E-01  0.1615601E-01    10.247  0.1869261E-03  0.3715370E-02  0.3169229E-02
   326.383  0.1606243E-02  0.1513318E-01  0.1615901E-01    10.247  0.1869925E-03  0.3716223E-02  0.3172027E-02
   326.387  0.1606098E-02  0.1512832E-01  0.1616304E-01    10.247  0.1870336E-03  0.3716893E-02  0.3174979E-02
   326.391  0.1606005E-02  0.1512443E-01  0.1616810E-01    10.247  0.1870481E-03  0.3721301E-02  0.3177469E-02
   326.395  0.1605969E-02  0.1511976E-01  0.1617608E-01    10.247  0.1870323E-03  0.3726933E-02  0.3179753E-02
   326.398  0.1605993E-02  0.1511326E-01  0.1618471E-01    10.247  0.1869827E-03  0.3733564E-02  0.3181019E-02
   326.402  0.1606076E-02  0.1510467E-01  0.1619498E-01    10.246  0.1869020E-03  0.3740858E-02  0.3181465E-02
   326.406  0.1606209E-02  0.1509396E-01  0.1620440E-01    10.246  0.1868004E-03  0.3748742E-02  0.3181657E-02
   326.410  0.1606388E-02  0.1508217E-01  0.1621382E-01    10.246  0.1866814E-03  0.3757274E-02  0.3182455E-02
   326.414  0.1606615E-02  0.1506982E-01  0.1622407E-01    10.246  0.1865531E-03  0.3766210E-02  0.3184063E-02
   326.418  0.1606888E-02  0.1505632E-01  0.1623380E-01    10.246  0.1864219E-03  0.3775336E-02  0.3186239E-02
   326.422  0.1607200E-02  0.1504679E-01  0.1624848E-01    10.246  0.1862911E-03  0.3778719E-02  0.3184889E-02
   326.426  0.1607545E-02  0.1503893E-01  0.1626444E-01    10.246  0.1861647E-03  0.3778917E-02  0.3182309E-02
   326.430  0.1607914E-02  0.1503032E-01  0.1628000E-01    10.246  0.1860467E-03  0.3777238E-02  0.3180931E-02
   326.433  0.1608286E-02  0.1502525E-01  0.1629416E-01    10.246  0.1859512E-03  0.3776062E-02  0.3180017E-02
   326.437  0.1608652E-02  0.1502008E-01  0.1630420E-01    10.246  0.1858855E-03  0.3775276E-02  0.3180829E-02
   326.441  0.1609004E-02  0.1501453E-01  0.1631088E-01    10.246  0.1858492E-03  0.3774561E-02  0.3182689E-02
   326.445  0.1609345E-02  0.1500886E-01  0.1631674E-01    10.246  0.1858346E-03  0.3774432E-02  0.3188754E-02
   326.449  0.1609667E-02  0.1500380E-01  0.1631783E-01    10.246  0.1858427E-03  0.3774012E-02  0.3191227E-02
   326.453  0.1609965E-02  0.1500520E-01  0.1632351E-01    10.246  0.1858744E-03  0.3772196E-02  0.3196755E-02
   326.457  0.1610231E-02  0.1500711E-01  0.1632686E-01    10.246  0.1859294E-03  0.3771326E-02  0.3203206E-02
   326.461  0.1610459E-02  0.1500894E-01  0.1632649E-01    10.246  0.1860067E-03  0.3771007E-02  0.3211370E-02
   326.464  0.1610645E-02  0.1501025E-01  0.1632296E-01    10.246  0.1861053E-03  0.3771282E-02  0.3220481E-02
   326.468  0.1610783E-02  0.1501122E-01  0.1631695E-01    10.245  0.1862232E-03  0.3773057E-02  0.3229856E-02
   326.472  0.1610871E-02  0.1501332E-01  0.1630721E-01    10.245  0.1863552E-03  0.3775497E-02  0.3238930E-02
   326.476  0.1610896E-02  0.1501627E-01  0.1629411E-01    10.245  0.1864828E-03  0.3779134E-02  0.3248502E-02
   326.480  0.1610874E-02  0.1502060E-01  0.1628044E-01    10.245  0.1866003E-03  0.3784872E-02  0.3257815E-02
   326.484  0.1610843E-02  0.1502483E-01  0.1627008E-01    10.245  0.1866772E-03  0.3791267E-02  0.3265438E-02
   326.488  0.1610807E-02  0.1502999E-01  0.1626128E-01    10.245  0.1867082E-03  0.3799069E-02  0.3270855E-02
   326.492  0.1610767E-02  0.1503549E-01  0.1625444E-01    10.245  0.1866943E-03  0.3807713E-02  0.3274201E-02
   326.495  0.1610726E-02  0.1504070E-01  0.1624948E-01    10.245  0.1866363E-03  0.3816317E-02  0.3276317E-02
   326.499  0.1610687E-02  0.1504636E-01  0.1624646E-01    10.245  0.1865366E-03  0.3823769E-02  0.3275879E-02
   326.503  0.1610650E-02  0.1505218E-01  0.1624510E-01    10.245  0.1863959E-03  0.3830322E-02  0.3273980E-02
   326.507  0.1610614E-02  0.1505702E-01  0.1624420E-01    10.245  0.1862184E-03  0.3837767E-02  0.3270801E-02
   326.511  0.1610581E-02  0.1506308E-01  0.1624343E-01    10.245  0.1860081E-03  0.3843733E-02  0.3267511E-02
   326.515  0.1610550E-02  0.1506837E-01  0.1624232E-01    10.245  0.1857704E-03  0.3848875E-02  0.3263648E-02
   326.519  0.1610526E-02  0.1507341E-01  0.1624180E-01    10.245  0.1855197E-03  0.3853814E-02  0.3260717E-02
   326.523  0.1610511E-02  0.1507704E-01  0.1624167E-01    10.245  0.1852627E-03  0.3857322E-02  0.3259428E-02
   326.526  0.1610503E-02  0.1507956E-01  0.1624148E-01    10.245  0.1850046E-03  0.3858772E-02  0.3259168E-02
   326.530  0.1610504E-02  0.1508109E-01  0.1624051E-01    10.245  0.1847520E-03  0.3858413E-02  0.3259815E-02
   326.534  0.1610513E-02  0.1508157E-01  0.1623967E-01    10.244  0.1845103E-03  0.3856327E-02  0.3261994E-02
   326.538  0.1610529E-02  0.1508183E-01  0.1624204E-01    10.244  0.1842857E-03  0.3853212E-02  0.3263858E-02
   326.542  0.1610547E-02  0.1508103E-01  0.1623900E-01    10.244  0.1840757E-03  0.3848841E-02  0.3267346E-02
   326.546  0.1610562E-02  0.1507953E-01  0.1623426E-01    10.244  0.1838810E-03  0.3843908E-02  0.3272562E-02
   326.550  0.1610575E-02  0.1507776E-01  0.1622977E-01    10.244  0.1837056E-03  0.3839213E-02  0.3277543E-02
   326.554  0.1610585E-02  0.1507579E-01  0.1622408E-01    10.244  0.1835535E-03  0.3833824E-02  0.3282925E-02
   326.558  0.1610594E-02  0.1507396E-01  0.1621734E-01    10.244  0.1834250E-03  0.3826620E-02  0.3288195E-02
   326.561  0.1610608E-02  0.1507022E-01  0.1621033E-01    10.244  0.1833156E-03  0.3819829E-02  0.3293728E-02
   326.565  0.1610625E-02  0.1506572E-01  0.1620339E-01    10.244  0.1832283E-03  0.3812292E-02  0.3298433E-02
   326.569  0.1610643E-02  0.1506374E-01  0.1619930E-01    10.244  0.1831658E-03  0.3809110E-02  0.3310241E-02
   326.573  0.1610653E-02  0.1506182E-01  0.1619466E-01    10.244  0.1831295E-03  0.3806108E-02  0.3324212E-02
   326.577  0.1610657E-02  0.1506069E-01  0.1619078E-01    10.244  0.1831204E-03  0.3803631E-02  0.3336419E-02
   326.581  0.1610655E-02  0.1506022E-01  0.1618686E-01    10.244  0.1831396E-03  0.3801462E-02  0.3348776E-02
   326.585  0.1610646E-02  0.1505935E-01  0.1618211E-01    10.244  0.1831861E-03  0.3799086E-02  0.3360938E-02
   326.589  0.1610638E-02  0.1506017E-01  0.1617958E-01    10.244  0.1832530E-03  0.3798351E-02  0.3370174E-02
   326.592  0.1610639E-02  0.1506375E-01  0.1618038E-01    10.243  0.1833304E-03  0.3799659E-02  0.3376617E-02
   326.596  0.1610649E-02  0.1506702E-01  0.1618178E-01    10.243  0.1834166E-03  0.3801287E-02  0.3382399E-02
   326.600  0.1610669E-02  0.1507056E-01  0.1618454E-01    10.243  0.1835099E-03  0.3802807E-02  0.3385773E-02
   326.604  0.1610698E-02  0.1507359E-01  0.1618736E-01    10.243  0.1836086E-03  0.3803901E-02  0.3388166E-02
   326.608  0.1610735E-02  0.1507645E-01  0.1619032E-01    10.243  0.1837105E-03  0.3804663E-02  0.3389429E-02
   326.612  0.1610777E-02  0.1507886E-01  0.1619294E-01    10.243  0.1838149E-03  0.3805193E-02  0.3389675E-02
   326.616  0.1610820E-02  0.1508062E-01  0.1619663E-01    10.243  0.1839209E-03  0.3804915E-02  0.3390611E-02
   326.620  0.1610863E-02  0.1508165E-01  0.1619764E-01    10.243  0.1840250E-03  0.3804289E-02  0.3390405E-02
   326.624  0.1610905E-02  0.1508249E-01  0.1619805E-01    10.243  0.1841263E-03  0.3803419E-02  0.3389387E-02
   326.627  0.1610944E-02  0.1508266E-01  0.1619824E-01    10.243  0.1842215E-03  0.3801892E-02  0.3388257E-02
   326.631  0.1610980E-02  0.1508220E-01  0.1619599E-01    10.243  0.1843098E-03  0.3799704E-02  0.3388079E-02
   326.635  0.1611013E-02  0.1508216E-01  0.1619417E-01    10.243  0.1843884E-03  0.3796121E-02  0.3385629E-02
   326.639  0.1611041E-02  0.1507950E-01  0.1619207E-01    10.243  0.1844562E-03  0.3792514E-02  0.3383102E-02
   326.643  0.1611073E-02  0.1507605E-01  0.1619001E-01    10.243  0.1845260E-03  0.3787709E-02  0.3381804E-02
   326.647  0.1611114E-02  0.1507405E-01  0.1618871E-01    10.243  0.1846024E-03  0.3784560E-02  0.3381212E-02
   326.651  0.1611161E-02  0.1507136E-01  0.1618686E-01    10.243  0.1846845E-03  0.3780642E-02  0.3380506E-02
   326.655  0.1611214E-02  0.1507008E-01  0.1618643E-01    10.242  0.1847704E-03  0.3777850E-02  0.3378628E-02
   326.658  0.1611274E-02  0.1506866E-01  0.1618586E-01    10.242  0.1848589E-03  0.3774878E-02  0.3377485E-02
   326.662  0.1611337E-02  0.1506675E-01  0.1618539E-01    10.242  0.1849481E-03  0.3771398E-02  0.3377147E-02
   326.666  0.1611404E-02  0.1506578E-01  0.1618624E-01    10.242  0.1850368E-03  0.3769267E-02  0.3375905E-02
   326.670  0.1611478E-02  0.1506634E-01  0.1618874E-01    10.242  0.1851216E-03  0.3766657E-02  0.3373510E-02
   326.674  0.1611550E-02  0.1506663E-01  0.1619131E-01    10.242  0.1852121E-03  0.3763553E-02  0.3371462E-02
   326.678  0.1611612E-02  0.1506572E-01  0.1619286E-01    10.242  0.1853164E-03  0.3762789E-02  0.3370659E-02
   326.682  0.1611661E-02  0.1506658E-01  0.1619345E-01    10.242  0.1854306E-03  0.3760171E-02  0.3370930E-02
   326.686  0.1611698E-02  0.1506750E-01  0.1619300E-01    10.242  0.1855532E-03  0.3757941E-02  0.3371940E-02
   326.690  0.1611720E-02  0.1506902E-01  0.1619135E-01    10.242  0.1856817E-03  0.3756807E-02  0.3374121E-02
   326.693  0.1611729E-02  0.1507191E-01  0.1618867E-01    10.242  0.1858126E-03  0.3754956E-02  0.3376837E-02
   326.697  0.1611722E-02  0.1507321E-01  0.1618492E-01    10.242  0.1859424E-03  0.3755903E-02  0.3380798E-02
   326.701  0.1611701E-02  0.1507440E-01  0.1618095E-01    10.242  0.1860690E-03  0.3757795E-02  0.3385542E-02
   326.705  0.1611666E-02  0.1507642E-01  0.1617688E-01    10.242  0.1861889E-03  0.3759951E-02  0.3390767E-02
   326.709  0.1611624E-02  0.1507834E-01  0.1617238E-01    10.242  0.1863071E-03  0.3761847E-02  0.3395902E-02
   326.713  0.1611576E-02  0.1508197E-01  0.1616982E-01    10.241  0.1864247E-03  0.3760782E-02  0.3399302E-02
   326.717  0.1611526E-02  0.1508766E-01  0.1616922E-01    10.241  0.1865394E-03  0.3756537E-02  0.3401704E-02
   326.721  0.1611474E-02  0.1509250E-01  0.1616887E-01    10.241  0.1866475E-03  0.3752310E-02  0.3404113E-02
   326.724  0.1611428E-02  0.1509674E-01  0.1616574E-01    10.241  0.1867455E-03  0.3748280E-02  0.3408996E-02
   326.728  0.1611391E-02  0.1509956E-01  0.1616602E-01    10.241  0.1868316E-03  0.3743451E-02  0.3409359E-02
   326.732  0.1611365E-02  0.1510191E-01  0.1616696E-01    10.241  0.1869029E-03  0.3738811E-02  0.3409389E-02
   326.736  0.1611350E-02  0.1510491E-01  0.1616920E-01    10.241  0.1869576E-03  0.3736762E-02  0.3409139E-02
   326.740  0.1611347E-02  0.1510740E-01  0.1616998E-01    10.241  0.1869945E-03  0.3735576E-02  0.3409451E-02
   326.744  0.1611354E-02  0.1510902E-01  0.1617116E-01    10.241  0.1870137E-03  0.3734298E-02  0.3409957E-02
   326.748  0.1611366E-02  0.1511032E-01  0.1617141E-01    10.241  0.1870220E-03  0.3733614E-02  0.3411164E-02
   326.752  0.1611381E-02  0.1511103E-01  0.1617119E-01    10.241  0.1870205E-03  0.3733090E-02  0.3413093E-02
   326.756  0.1611399E-02  0.1511144E-01  0.1617056E-01    10.241  0.1870086E-03  0.3733005E-02  0.3415650E-02
   326.759  0.1611420E-02  0.1511133E-01  0.1616941E-01    10.241  0.1869878E-03  0.3733224E-02  0.3418767E-02
   326.763  0.1611442E-02  0.1511113E-01  0.1616778E-01    10.241  0.1869574E-03  0.3734027E-02  0.3422511E-02
   326.767  0.1611471E-02  0.1511050E-01  0.1616581E-01    10.241  0.1869179E-03  0.3734571E-02  0.3425931E-02
   326.771  0.1611505E-02  0.1511001E-01  0.1616420E-01    10.240  0.1868689E-03  0.3735274E-02  0.3429414E-02
   326.775  0.1611547E-02  0.1510873E-01  0.1616269E-01    10.240  0.1868117E-03  0.3736396E-02  0.3432223E-02
   326.779  0.1611593E-02  0.1510745E-01  0.1616140E-01    10.240  0.1867483E-03  0.3737699E-02  0.3434940E-02
   326.783  0.1611643E-02  0.1510631E-01  0.1616063E-01    10.240  0.1866795E-03  0.3738854E-02  0.3437834E-02
   326.787  0.1611696E-02  0.1510550E-01  0.1616016E-01    10.240  0.1866075E-03  0.3739593E-02  0.3440674E-02
   326.790  0.1611750E-02  0.1510468E-01  0.1615956E-01    10.240  0.1865338E-03  0.3740639E-02  0.3442680E-02
   326.794  0.1611804E-02  0.1510392E-01  0.1615941E-01    10.240  0.1864607E-03  0.3741386E-02  0.3444867E-02
   326.798  0.1611856E-02  0.1510368E-01  0.1615920E-01    10.240  0.1863896E-03  0.3741917E-02  0.3446598E-02
   326.802  0.1611905E-02  0.1510383E-01  0.1615904E-01    10.240  0.1863226E-03  0.3741995E-02  0.3448396E-02
   326.806  0.1611950E-02  0.1510439E-01  0.1615837E-01    10.240  0.1862613E-03  0.3741792E-02  0.3450656E-02
   326.810  0.1611989E-02  0.1510493E-01  0.1615793E-01    10.240  0.1862071E-03  0.3741428E-02  0.3452379E-02
   326.814  0.1612022E-02  0.1510500E-01  0.1615708E-01    10.240  0.1861614E-03  0.3739727E-02  0.3454789E-02
   326.818  0.1612047E-02  0.1510614E-01  0.1615588E-01    10.240  0.1861256E-03  0.3739257E-02  0.3457026E-02
   326.822  0.1612064E-02  0.1510773E-01  0.1615460E-01    10.240  0.1861003E-03  0.3738615E-02  0.3458978E-02
   326.825  0.1612074E-02  0.1510902E-01  0.1615361E-01    10.239  0.1860859E-03  0.3737508E-02  0.3460976E-02
   326.829  0.1612086E-02  0.1511031E-01  0.1615206E-01    10.239  0.1860666E-03  0.3736532E-02  0.3462219E-02
   326.833  0.1612105E-02  0.1511166E-01  0.1615095E-01    10.239  0.1860389E-03  0.3736018E-02  0.3462911E-02
   326.837  0.1612131E-02  0.1511185E-01  0.1615174E-01    10.239  0.1860031E-03  0.3734574E-02  0.3463219E-02
   326.841  0.1612162E-02  0.1511271E-01  0.1615239E-01    10.239  0.1859597E-03  0.3733908E-02  0.3463556E-02
   326.845  0.1612195E-02  0.1511436E-01  0.1615420E-01    10.239  0.1859087E-03  0.3733500E-02  0.3463957E-02
   326.849  0.1612230E-02  0.1511562E-01  0.1615656E-01    10.239  0.1858521E-03  0.3732662E-02  0.3464177E-02
   326.853  0.1612266E-02  0.1511676E-01  0.1615860E-01    10.239  0.1857910E-03  0.3731513E-02  0.3463121E-02
   326.856  0.1612301E-02  0.1511688E-01  0.1616110E-01    10.239  0.1857271E-03  0.3728858E-02  0.3462795E-02
   326.860  0.1612325E-02  0.1511836E-01  0.1616235E-01    10.239  0.1856541E-03  0.3727665E-02  0.3461931E-02
   326.864  0.1612331E-02  0.1511974E-01  0.1616159E-01    10.239  0.1855694E-03  0.3726586E-02  0.3460213E-02
   326.868  0.1612320E-02  0.1512170E-01  0.1615892E-01    10.239  0.1854752E-03  0.3725387E-02  0.3458906E-02
   326.872  0.1612289E-02  0.1512368E-01  0.1615530E-01    10.239  0.1853753E-03  0.3723610E-02  0.3458006E-02
   326.876  0.1612238E-02  0.1512599E-01  0.1615031E-01    10.239  0.1852738E-03  0.3721611E-02  0.3457359E-02
   326.880  0.1612168E-02  0.1512724E-01  0.1614393E-01    10.238  0.1851731E-03  0.3718098E-02  0.3457388E-02
   326.884  0.1612080E-02  0.1513010E-01  0.1613613E-01    10.238  0.1850749E-03  0.3716566E-02  0.3457399E-02
   326.888  0.1611967E-02  0.1513388E-01  0.1612636E-01    10.238  0.1849894E-03  0.3713859E-02  0.3457918E-02
   326.891  0.1611828E-02  0.1513584E-01  0.1611517E-01    10.238  0.1849229E-03  0.3712006E-02  0.3459314E-02
   326.895  0.1611665E-02  0.1513785E-01  0.1610186E-01    10.238  0.1848762E-03  0.3709966E-02  0.3460713E-02
   326.899  0.1611483E-02  0.1513934E-01  0.1608837E-01    10.238  0.1848486E-03  0.3707811E-02  0.3462485E-02
   326.903  0.1611291E-02  0.1514025E-01  0.1607460E-01    10.238  0.1848330E-03  0.3705600E-02  0.3464633E-02
   326.907  0.1611095E-02  0.1514075E-01  0.1606111E-01    10.238  0.1848300E-03  0.3703105E-02  0.3466816E-02
   326.911  0.1610897E-02  0.1514320E-01  0.1605013E-01    10.238  0.1848372E-03  0.3698340E-02  0.3467701E-02
   326.915  0.1610692E-02  0.1514542E-01  0.1604002E-01    10.238  0.1848396E-03  0.3694491E-02  0.3467465E-02
   326.919  0.1610483E-02  0.1514682E-01  0.1602942E-01    10.238  0.1848333E-03  0.3691226E-02  0.3466150E-02
   326.923  0.1610274E-02  0.1514769E-01  0.1601908E-01    10.238  0.1848183E-03  0.3688887E-02  0.3463637E-02
   326.926  0.1610060E-02  0.1515019E-01  0.1601160E-01    10.238  0.1847861E-03  0.3684866E-02  0.3459332E-02
   326.930  0.1609833E-02  0.1515242E-01  0.1600297E-01    10.238  0.1847474E-03  0.3680818E-02  0.3455310E-02
   326.934  0.1609588E-02  0.1515528E-01  0.1599392E-01    10.237  0.1847153E-03  0.3677679E-02  0.3451477E-02
   326.938  0.1609331E-02  0.1515765E-01  0.1598314E-01    10.237  0.1846908E-03  0.3675570E-02  0.3448973E-02
   326.942  0.1609068E-02  0.1515929E-01  0.1597174E-01    10.237  0.1846730E-03  0.3673334E-02  0.3446809E-02
   326.946  0.1608804E-02  0.1515998E-01  0.1596155E-01    10.237  0.1846621E-03  0.3672386E-02  0.3445841E-02
   326.950  0.1608545E-02  0.1516609E-01  0.1595379E-01    10.237  0.1846581E-03  0.3674976E-02  0.3447501E-02
   326.954  0.1608298E-02  0.1516877E-01  0.1594745E-01    10.237  0.1846607E-03  0.3673227E-02  0.3450692E-02
   326.958  0.1608067E-02  0.1517002E-01  0.1594055E-01    10.237  0.1846685E-03  0.3672091E-02  0.3455644E-02
   326.961  0.1607859E-02  0.1517180E-01  0.1593638E-01    10.237  0.1846814E-03  0.3669995E-02  0.3458254E-02
   326.965  0.1607677E-02  0.1517315E-01  0.1593457E-01    10.237  0.1846992E-03  0.3667679E-02  0.3461576E-02
   326.969  0.1607527E-02  0.1517343E-01  0.1593324E-01    10.237  0.1847200E-03  0.3666101E-02  0.3464899E-02
   326.973  0.1607411E-02  0.1517428E-01  0.1593521E-01    10.237  0.1847439E-03  0.3663580E-02  0.3467657E-02
   326.977  0.1607333E-02  0.1517883E-01  0.1594264E-01    10.237  0.1847695E-03  0.3654598E-02  0.3468539E-02
   326.981  0.1607294E-02  0.1518246E-01  0.1595168E-01    10.237  0.1847962E-03  0.3646204E-02  0.3468760E-02
   326.985  0.1607295E-02  0.1518527E-01  0.1596273E-01    10.236  0.1848222E-03  0.3642668E-02  0.3473659E-02
   326.989  0.1607320E-02  0.1518835E-01  0.1597401E-01    10.236  0.1848494E-03  0.3641297E-02  0.3482463E-02
   326.992  0.1607360E-02  0.1519136E-01  0.1598410E-01    10.236  0.1848763E-03  0.3641450E-02  0.3494378E-02
   326.996  0.1607415E-02  0.1519345E-01  0.1599300E-01    10.236  0.1849030E-03  0.3643295E-02  0.3508343E-02
   327.000  0.1607485E-02  0.1519495E-01  0.1600119E-01    10.236  0.1849289E-03  0.3645151E-02  0.3523910E-02
   327.004  0.1607568E-02  0.1519635E-01  0.1600838E-01    10.236  0.1849529E-03  0.3647448E-02  0.3540017E-02
   327.008  0.1607663E-02  0.1519772E-01  0.1601561E-01    10.236  0.1849749E-03  0.3649438E-02  0.3555806E-02
   327.012  0.1607768E-02  0.1519907E-01  0.1602129E-01    10.236  0.1849955E-03  0.3650300E-02  0.3571529E-02
   327.016  0.1607883E-02  0.1520058E-01  0.1602551E-01    10.236  0.1850156E-03  0.3652849E-02  0.3586399E-02
   327.020  0.1608005E-02  0.1519875E-01  0.1602791E-01    10.236  0.1850351E-03  0.3652635E-02  0.3600870E-02
   327.024  0.1608133E-02  0.1519594E-01  0.1602878E-01    10.236  0.1850545E-03  0.3652352E-02  0.3614325E-02
   327.027  0.1608264E-02  0.1519287E-01  0.1602955E-01    10.236  0.1850737E-03  0.3651242E-02  0.3627516E-02
   327.031  0.1608408E-02  0.1519071E-01  0.1603332E-01    10.236  0.1850990E-03  0.3647261E-02  0.3637254E-02
   327.035  0.1608567E-02  0.1518854E-01  0.1603553E-01    10.235  0.1851341E-03  0.3642141E-02  0.3646432E-02
   327.039  0.1608738E-02  0.1518720E-01  0.1603851E-01    10.235  0.1851788E-03  0.3633538E-02  0.3654362E-02
   327.043  0.1608920E-02  0.1518482E-01  0.1604117E-01    10.235  0.1852287E-03  0.3624275E-02  0.3661193E-02
   327.047  0.1609119E-02  0.1518381E-01  0.1604257E-01    10.235  0.1852766E-03  0.3617948E-02  0.3665969E-02
   327.051  0.1609329E-02  0.1517790E-01  0.1604347E-01    10.235  0.1853202E-03  0.3608521E-02  0.3668457E-02
   327.055  0.1609547E-02  0.1517087E-01  0.1604227E-01    10.235  0.1853560E-03  0.3598888E-02  0.3669896E-02
   327.059  0.1609760E-02  0.1516332E-01  0.1603913E-01    10.235  0.1853754E-03  0.3589358E-02  0.3668176E-02
   327.062  0.1609965E-02  0.1516041E-01  0.1603752E-01    10.235  0.1853771E-03  0.3584029E-02  0.3657173E-02
   327.066  0.1610153E-02  0.1516038E-01  0.1603661E-01    10.235  0.1853583E-03  0.3581851E-02  0.3639747E-02
   327.070  0.1610314E-02  0.1516034E-01  0.1603246E-01    10.235  0.1853092E-03  0.3579813E-02  0.3618136E-02
   327.074  0.1610442E-02  0.1516053E-01  0.1602558E-01    10.235  0.1852316E-03  0.3578197E-02  0.3593177E-02
   327.078  0.1610533E-02  0.1516054E-01  0.1601578E-01    10.235  0.1851323E-03  0.3576896E-02  0.3566315E-02
   327.082  0.1610591E-02  0.1515992E-01  0.1600441E-01    10.234  0.1850282E-03  0.3574083E-02  0.3539436E-02
   327.086  0.1610633E-02  0.1516435E-01  0.1599638E-01    10.234  0.1849078E-03  0.3569366E-02  0.3510801E-02
   327.090  0.1610663E-02  0.1516911E-01  0.1598882E-01    10.234  0.1847673E-03  0.3563930E-02  0.3482270E-02
   327.094  0.1610679E-02  0.1517351E-01  0.1598022E-01    10.234  0.1846108E-03  0.3558799E-02  0.3455204E-02
   327.097  0.1610689E-02  0.1517691E-01  0.1597195E-01    10.234  0.1844491E-03  0.3553638E-02  0.3430516E-02
   327.101  0.1610695E-02  0.1518172E-01  0.1596429E-01    10.234  0.1842888E-03  0.3546891E-02  0.3408195E-02
   327.105  0.1610698E-02  0.1518330E-01  0.1595652E-01    10.234  0.1841330E-03  0.3542542E-02  0.3388587E-02
   327.109  0.1610697E-02  0.1518457E-01  0.1594927E-01    10.234  0.1839852E-03  0.3538075E-02  0.3371586E-02
   327.113  0.1610690E-02  0.1518703E-01  0.1594339E-01    10.234  0.1838488E-03  0.3533216E-02  0.3358551E-02
   327.117  0.1610678E-02  0.1519313E-01  0.1594141E-01    10.234  0.1837261E-03  0.3530662E-02  0.3352913E-02
   327.121  0.1610661E-02  0.1520053E-01  0.1594028E-01    10.234  0.1836193E-03  0.3530324E-02  0.3354241E-02
   327.125  0.1610639E-02  0.1520833E-01  0.1593853E-01    10.234  0.1835310E-03  0.3531367E-02  0.3358419E-02
   327.129  0.1610610E-02  0.1521453E-01  0.1593575E-01    10.234  0.1834622E-03  0.3530987E-02  0.3364919E-02
   327.132  0.1610577E-02  0.1522028E-01  0.1593278E-01    10.233  0.1834142E-03  0.3530533E-02  0.3374311E-02
   327.136  0.1610540E-02  0.1522563E-01  0.1592763E-01    10.233  0.1833885E-03  0.3529885E-02  0.3385961E-02
   327.140  0.1610507E-02  0.1522968E-01  0.1592396E-01    10.233  0.1833839E-03  0.3529333E-02  0.3398713E-02
   327.144  0.1610497E-02  0.1523367E-01  0.1592181E-01    10.233  0.1833996E-03  0.3529020E-02  0.3411051E-02
   327.148  0.1610507E-02  0.1523703E-01  0.1592162E-01    10.233  0.1834354E-03  0.3527906E-02  0.3423433E-02
   327.152  0.1610540E-02  0.1523958E-01  0.1592239E-01    10.233  0.1834903E-03  0.3527171E-02  0.3435512E-02
   327.156  0.1610592E-02  0.1524158E-01  0.1592394E-01    10.233  0.1835631E-03  0.3525973E-02  0.3447208E-02
   327.160  0.1610663E-02  0.1524224E-01  0.1592598E-01    10.233  0.1836520E-03  0.3524054E-02  0.3458612E-02
   327.164  0.1610753E-02  0.1524388E-01  0.1592879E-01    10.233  0.1837564E-03  0.3522773E-02  0.3469859E-02
   327.167  0.1610852E-02  0.1524547E-01  0.1593109E-01    10.233  0.1838659E-03  0.3521446E-02  0.3479710E-02
   327.171  0.1610952E-02  0.1524701E-01  0.1593215E-01    10.233  0.1839656E-03  0.3520512E-02  0.3485908E-02
   327.175  0.1611049E-02  0.1524688E-01  0.1593214E-01    10.233  0.1840533E-03  0.3518334E-02  0.3488585E-02
   327.179  0.1611142E-02  0.1524800E-01  0.1592961E-01    10.233  0.1841271E-03  0.3517414E-02  0.3489175E-02
   327.183  0.1611229E-02  0.1524876E-01  0.1592618E-01    10.232  0.1841849E-03  0.3515802E-02  0.3487037E-02
   327.187  0.1611307E-02  0.1524961E-01  0.1592175E-01    10.232  0.1842267E-03  0.3514561E-02  0.3481675E-02
   327.191  0.1611374E-02  0.1525071E-01  0.1591978E-01    10.232  0.1842509E-03  0.3513476E-02  0.3471070E-02
   327.195  0.1611429E-02  0.1525195E-01  0.1591318E-01    10.232  0.1842569E-03  0.3511507E-02  0.3462109E-02
   327.199  0.1611472E-02  0.1525448E-01  0.1590546E-01    10.232  0.1842450E-03  0.3510997E-02  0.3452416E-02
   327.202  0.1611500E-02  0.1525653E-01  0.1589828E-01    10.232  0.1842150E-03  0.3509847E-02  0.3442704E-02
   327.206  0.1611513E-02  0.1526149E-01  0.1589396E-01    10.232  0.1841684E-03  0.3513042E-02  0.3437987E-02
   327.210  0.1611512E-02  0.1526678E-01  0.1588929E-01    10.232  0.1841049E-03  0.3515921E-02  0.3431215E-02
   327.214  0.1611494E-02  0.1527263E-01  0.1588375E-01    10.232  0.1840273E-03  0.3518880E-02  0.3424523E-02
   327.218  0.1611461E-02  0.1527834E-01  0.1587840E-01    10.232  0.1839364E-03  0.3521436E-02  0.3416913E-02
   327.222  0.1611419E-02  0.1528372E-01  0.1587314E-01    10.232  0.1838412E-03  0.3523524E-02  0.3408613E-02
   327.226  0.1611369E-02  0.1528886E-01  0.1586814E-01    10.232  0.1837471E-03  0.3524481E-02  0.3400757E-02
   327.230  0.1611306E-02  0.1529355E-01  0.1586213E-01    10.231  0.1836517E-03  0.3525488E-02  0.3393078E-02
   327.234  0.1611238E-02  0.1529716E-01  0.1585624E-01    10.231  0.1835592E-03  0.3525617E-02  0.3385998E-02
   327.237  0.1611174E-02  0.1529939E-01  0.1585123E-01    10.231  0.1834792E-03  0.3525700E-02  0.3381295E-02
   327.241  0.1611117E-02  0.1530205E-01  0.1584644E-01    10.231  0.1834123E-03  0.3525837E-02  0.3378124E-02
   327.245  0.1611069E-02  0.1530359E-01  0.1584088E-01    10.231  0.1833608E-03  0.3525565E-02  0.3374752E-02
   327.249  0.1611028E-02  0.1530415E-01  0.1583690E-01    10.231  0.1833251E-03  0.3524726E-02  0.3374361E-02
   327.253  0.1610998E-02  0.1530361E-01  0.1583275E-01    10.231  0.1833066E-03  0.3523663E-02  0.3375408E-02
   327.257  0.1610978E-02  0.1530253E-01  0.1583008E-01    10.231  0.1833053E-03  0.3522815E-02  0.3376319E-02
   327.261  0.1610968E-02  0.1530101E-01  0.1582673E-01    10.231  0.1833212E-03  0.3521787E-02  0.3376547E-02
   327.265  0.1610967E-02  0.1529839E-01  0.1582374E-01    10.231  0.1833503E-03  0.3520524E-02  0.3377272E-02
   327.269  0.1610973E-02  0.1529615E-01  0.1582150E-01    10.231  0.1833913E-03  0.3518589E-02  0.3377978E-02
   327.272  0.1610987E-02  0.1529554E-01  0.1582213E-01    10.230  0.1834428E-03  0.3516213E-02  0.3380796E-02
   327.276  0.1611007E-02  0.1529467E-01  0.1582166E-01    10.230  0.1835043E-03  0.3513726E-02  0.3380376E-02
   327.280  0.1611034E-02  0.1529578E-01  0.1582382E-01    10.230  0.1835741E-03  0.3510508E-02  0.3380767E-02
   327.284  0.1611067E-02  0.1529834E-01  0.1582736E-01    10.230  0.1836507E-03  0.3507363E-02  0.3381762E-02
   327.288  0.1611104E-02  0.1529993E-01  0.1583194E-01    10.230  0.1837327E-03  0.3503265E-02  0.3383895E-02
   327.292  0.1611146E-02  0.1530218E-01  0.1583757E-01    10.230  0.1838176E-03  0.3501058E-02  0.3386720E-02
   327.296  0.1611191E-02  0.1530488E-01  0.1584094E-01    10.230  0.1839048E-03  0.3499625E-02  0.3386958E-02
   327.300  0.1611238E-02  0.1530774E-01  0.1584358E-01    10.230  0.1839920E-03  0.3498793E-02  0.3385751E-02
   327.304  0.1611282E-02  0.1531034E-01  0.1584756E-01    10.230  0.1840801E-03  0.3497790E-02  0.3386272E-02
   327.308  0.1611323E-02  0.1531292E-01  0.1585142E-01    10.230  0.1841674E-03  0.3496899E-02  0.3387265E-02
   327.311  0.1611340E-02  0.1531645E-01  0.1585455E-01    10.230  0.1842534E-03  0.3496632E-02  0.3389689E-02
   327.315  0.1611328E-02  0.1532082E-01  0.1585584E-01    10.230  0.1843364E-03  0.3497738E-02  0.3392631E-02
   327.319  0.1611287E-02  0.1532482E-01  0.1585643E-01    10.229  0.1844157E-03  0.3498451E-02  0.3396374E-02
   327.323  0.1611219E-02  0.1532956E-01  0.1585638E-01    10.229  0.1844885E-03  0.3501075E-02  0.3400864E-02
   327.327  0.1611125E-02  0.1533452E-01  0.1585634E-01    10.229  0.1845537E-03  0.3504154E-02  0.3406978E-02
   327.331  0.1611008E-02  0.1533894E-01  0.1585466E-01    10.229  0.1846101E-03  0.3507570E-02  0.3411030E-02
   327.335  0.1610876E-02  0.1534265E-01  0.1585311E-01    10.229  0.1846630E-03  0.3511067E-02  0.3415887E-02
   327.339  0.1610741E-02  0.1534534E-01  0.1585238E-01    10.229  0.1847252E-03  0.3513714E-02  0.3421900E-02
   327.343  0.1610606E-02  0.1534683E-01  0.1585191E-01    10.229  0.1847956E-03  0.3515843E-02  0.3428236E-02
   327.346  0.1610475E-02  0.1534735E-01  0.1585237E-01    10.229  0.1848723E-03  0.3517529E-02  0.3434046E-02
   327.350  0.1610352E-02  0.1534717E-01  0.1585342E-01    10.229  0.1849544E-03  0.3518255E-02  0.3439886E-02
   327.354  0.1610241E-02  0.1534520E-01  0.1585510E-01    10.229  0.1850390E-03  0.3517527E-02  0.3444995E-02
   327.358  0.1610144E-02  0.1534095E-01  0.1585660E-01    10.229  0.1851247E-03  0.3516990E-02  0.3450547E-02
   327.362  0.1610063E-02  0.1533785E-01  0.1585941E-01    10.229  0.1852096E-03  0.3514700E-02  0.3455630E-02
   327.366  0.1609999E-02  0.1533157E-01  0.1586228E-01    10.228  0.1852913E-03  0.3513907E-02  0.3460587E-02
   327.370  0.1609951E-02  0.1532596E-01  0.1586542E-01    10.228  0.1853690E-03  0.3511539E-02  0.3465445E-02
   327.374  0.1609875E-02  0.1532000E-01  0.1586441E-01    10.228  0.1854810E-03  0.3508979E-02  0.3470221E-02
   327.378  0.1609762E-02  0.1531836E-01  0.1586371E-01    10.228  0.1856378E-03  0.3511668E-02  0.3468902E-02
   327.382  0.1609614E-02  0.1531650E-01  0.1585925E-01    10.228  0.1858352E-03  0.3514351E-02  0.3467168E-02
   327.385  0.1609436E-02  0.1531445E-01  0.1585247E-01    10.228  0.1860701E-03  0.3517296E-02  0.3465558E-02
   327.389  0.1609230E-02  0.1531358E-01  0.1584413E-01    10.228  0.1863371E-03  0.3522614E-02  0.3463186E-02
   327.393  0.1609003E-02  0.1531772E-01  0.1584051E-01    10.228  0.1866310E-03  0.3518191E-02  0.3457789E-02
   327.397  0.1608760E-02  0.1532291E-01  0.1583825E-01    10.228  0.1869466E-03  0.3512147E-02  0.3451889E-02
   327.401  0.1608513E-02  0.1532819E-01  0.1583656E-01    10.228  0.1872822E-03  0.3507145E-02  0.3445430E-02
   327.405  0.1608267E-02  0.1533264E-01  0.1583598E-01    10.228  0.1876302E-03  0.3502758E-02  0.3440187E-02
   327.409  0.1608028E-02  0.1533617E-01  0.1583525E-01    10.227  0.1879843E-03  0.3499261E-02  0.3433751E-02
   327.413  0.1607800E-02  0.1533891E-01  0.1583507E-01    10.227  0.1883350E-03  0.3496444E-02  0.3426871E-02
   327.417  0.1607589E-02  0.1534637E-01  0.1584082E-01    10.227  0.1886750E-03  0.3487959E-02  0.3417488E-02
   327.421  0.1607395E-02  0.1535363E-01  0.1584928E-01    10.227  0.1889933E-03  0.3479680E-02  0.3406386E-02
   327.424  0.1607222E-02  0.1535756E-01  0.1585590E-01    10.227  0.1892810E-03  0.3474443E-02  0.3395970E-02
   327.428  0.1607073E-02  0.1535879E-01  0.1586091E-01    10.227  0.1895318E-03  0.3472528E-02  0.3386136E-02
   327.432  0.1606955E-02  0.1535610E-01  0.1586393E-01    10.227  0.1897431E-03  0.3475370E-02  0.3378020E-02
   327.436  0.1606868E-02  0.1535001E-01  0.1586502E-01    10.227  0.1899091E-03  0.3481629E-02  0.3371440E-02
   327.440  0.1606816E-02  0.1534164E-01  0.1586529E-01    10.227  0.1900260E-03  0.3490806E-02  0.3366894E-02
   327.444  0.1606798E-02  0.1532947E-01  0.1586360E-01    10.227  0.1900899E-03  0.3503577E-02  0.3363169E-02
   327.448  0.1606814E-02  0.1531669E-01  0.1586254E-01    10.227  0.1900992E-03  0.3517391E-02  0.3361102E-02
   327.452  0.1606865E-02  0.1531210E-01  0.1587030E-01    10.226  0.1900529E-03  0.3521768E-02  0.3355213E-02
   327.456  0.1606944E-02  0.1530667E-01  0.1587731E-01    10.226  0.1899479E-03  0.3527049E-02  0.3350471E-02
   327.459  0.1607036E-02  0.1530009E-01  0.1588168E-01    10.226  0.1897710E-03  0.3533432E-02  0.3346318E-02
   327.463  0.1607152E-02  0.1529699E-01  0.1589018E-01    10.226  0.1895259E-03  0.3537558E-02  0.3340281E-02
   327.467  0.1607294E-02  0.1529813E-01  0.1590347E-01    10.226  0.1892183E-03  0.3536977E-02  0.3331292E-02
   327.471  0.1607461E-02  0.1530022E-01  0.1591671E-01    10.226  0.1888561E-03  0.3536872E-02  0.3321363E-02
   327.475  0.1607646E-02  0.1530220E-01  0.1592961E-01    10.226  0.1884477E-03  0.3537474E-02  0.3312045E-02
   327.479  0.1607846E-02  0.1530438E-01  0.1594239E-01    10.226  0.1880037E-03  0.3538595E-02  0.3303501E-02
   327.483  0.1608056E-02  0.1530591E-01  0.1595452E-01    10.226  0.1875345E-03  0.3539271E-02  0.3296096E-02
   327.487  0.1608246E-02  0.1530922E-01  0.1596448E-01    10.226  0.1870136E-03  0.3540160E-02  0.3285293E-02
   327.491  0.1608391E-02  0.1531422E-01  0.1597009E-01    10.226  0.1864222E-03  0.3540516E-02  0.3268411E-02
   327.495  0.1608489E-02  0.1531832E-01  0.1597070E-01    10.225  0.1857733E-03  0.3540668E-02  0.3246244E-02
   327.498  0.1608534E-02  0.1532214E-01  0.1596480E-01    10.225  0.1850810E-03  0.3540981E-02  0.3220497E-02
   327.502  0.1608527E-02  0.1532514E-01  0.1595397E-01    10.225  0.1843592E-03  0.3540974E-02  0.3191861E-02
   327.506  0.1608466E-02  0.1532719E-01  0.1593907E-01    10.225  0.1836236E-03  0.3540653E-02  0.3162186E-02
   327.510  0.1608351E-02  0.1532952E-01  0.1592010E-01    10.225  0.1828899E-03  0.3539782E-02  0.3132284E-02
   327.514  0.1608186E-02  0.1533105E-01  0.1589911E-01    10.225  0.1821734E-03  0.3541730E-02  0.3107023E-02
   327.518  0.1607976E-02  0.1533796E-01  0.1588434E-01    10.225  0.1814893E-03  0.3552553E-02  0.3095058E-02
   327.522  0.1607727E-02  0.1534360E-01  0.1586718E-01    10.225  0.1808517E-03  0.3562624E-02  0.3084401E-02
   327.526  0.1607440E-02  0.1534721E-01  0.1584754E-01    10.225  0.1802772E-03  0.3572140E-02  0.3076672E-02
   327.530  0.1607105E-02  0.1534902E-01  0.1582643E-01    10.225  0.1797986E-03  0.3580181E-02  0.3070990E-02
   327.534  0.1606758E-02  0.1534893E-01  0.1580460E-01    10.225  0.1793989E-03  0.3586177E-02  0.3070677E-02
   327.537  0.1606433E-02  0.1535173E-01  0.1579089E-01    10.224  0.1790640E-03  0.3589737E-02  0.3076226E-02
   327.541  0.1606137E-02  0.1535408E-01  0.1578236E-01    10.224  0.1788018E-03  0.3592923E-02  0.3087099E-02
   327.545  0.1605878E-02  0.1535411E-01  0.1577558E-01    10.224  0.1786170E-03  0.3591726E-02  0.3098215E-02
   327.549  0.1605659E-02  0.1535127E-01  0.1577025E-01    10.224  0.1785136E-03  0.3586683E-02  0.3109719E-02
   327.553  0.1605478E-02  0.1534656E-01  0.1576617E-01    10.224  0.1784940E-03  0.3578396E-02  0.3121007E-02
   327.557  0.1605337E-02  0.1534299E-01  0.1576578E-01    10.224  0.1785581E-03  0.3571967E-02  0.3135722E-02
   327.561  0.1605240E-02  0.1533948E-01  0.1576751E-01    10.224  0.1787035E-03  0.3566382E-02  0.3153655E-02
   327.565  0.1605188E-02  0.1533488E-01  0.1577023E-01    10.224  0.1789266E-03  0.3560230E-02  0.3173082E-02
   327.569  0.1605184E-02  0.1533072E-01  0.1577426E-01    10.224  0.1792211E-03  0.3552435E-02  0.3194150E-02
   327.572  0.1605229E-02  0.1532423E-01  0.1577992E-01    10.224  0.1795809E-03  0.3546971E-02  0.3215818E-02
   327.576  0.1605321E-02  0.1531653E-01  0.1578640E-01    10.223  0.1799973E-03  0.3541461E-02  0.3237792E-02
   327.580  0.1605461E-02  0.1531040E-01  0.1579390E-01    10.223  0.1804606E-03  0.3533884E-02  0.3257626E-02
   327.584  0.1605644E-02  0.1530670E-01  0.1580587E-01    10.223  0.1809603E-03  0.3526871E-02  0.3277643E-02
   327.588  0.1605870E-02  0.1531000E-01  0.1582438E-01    10.223  0.1814868E-03  0.3530318E-02  0.3306493E-02
   327.592  0.1606136E-02  0.1531339E-01  0.1584391E-01    10.223  0.1820305E-03  0.3534435E-02  0.3333136E-02
   327.596  0.1606438E-02  0.1531612E-01  0.1586296E-01    10.223  0.1825816E-03  0.3539062E-02  0.3358607E-02
   327.600  0.1606770E-02  0.1531761E-01  0.1588053E-01    10.223  0.1831273E-03  0.3545233E-02  0.3381039E-02
   327.604  0.1607126E-02  0.1531903E-01  0.1589587E-01    10.223  0.1836567E-03  0.3551187E-02  0.3400041E-02
   327.608  0.1607498E-02  0.1531968E-01  0.1590869E-01    10.223  0.1841587E-03  0.3557335E-02  0.3414957E-02
   327.612  0.1607878E-02  0.1532125E-01  0.1591954E-01    10.223  0.1846231E-03  0.3565216E-02  0.3425863E-02
   327.615  0.1608265E-02  0.1532098E-01  0.1592885E-01    10.222  0.1850392E-03  0.3569369E-02  0.3431513E-02
   327.619  0.1608650E-02  0.1531993E-01  0.1593565E-01    10.222  0.1853986E-03  0.3572125E-02  0.3433303E-02
   327.623  0.1609025E-02  0.1531911E-01  0.1593995E-01    10.222  0.1856946E-03  0.3573365E-02  0.3427133E-02
   327.627  0.1609390E-02  0.1531883E-01  0.1594217E-01    10.222  0.1859276E-03  0.3573220E-02  0.3416915E-02
   327.631  0.1609742E-02  0.1531839E-01  0.1594180E-01    10.222  0.1860926E-03  0.3572863E-02  0.3400615E-02
   327.635  0.1610070E-02  0.1531774E-01  0.1593903E-01    10.222  0.1861817E-03  0.3572545E-02  0.3380024E-02
   327.639  0.1610365E-02  0.1531701E-01  0.1593287E-01    10.222  0.1861922E-03  0.3571659E-02  0.3354865E-02
   327.643  0.1610621E-02  0.1531608E-01  0.1592337E-01    10.222  0.1861250E-03  0.3570266E-02  0.3324762E-02
   327.647  0.1610831E-02  0.1531477E-01  0.1591002E-01    10.222  0.1859808E-03  0.3568902E-02  0.3289758E-02
   327.651  0.1610990E-02  0.1531346E-01  0.1589428E-01    10.222  0.1857644E-03  0.3567474E-02  0.3252639E-02
   327.654  0.1611122E-02  0.1531009E-01  0.1587758E-01    10.222  0.1855235E-03  0.3563400E-02  0.3217749E-02
   327.658  0.1611240E-02  0.1530960E-01  0.1586306E-01    10.221  0.1852889E-03  0.3563444E-02  0.3191911E-02
   327.662  0.1611340E-02  0.1530910E-01  0.1584903E-01    10.221  0.1850659E-03  0.3563499E-02  0.3170932E-02
   327.666  0.1611420E-02  0.1530823E-01  0.1583526E-01    10.221  0.1848598E-03  0.3563306E-02  0.3155517E-02
   327.670  0.1611477E-02  0.1530678E-01  0.1582186E-01    10.221  0.1846757E-03  0.3562266E-02  0.3143643E-02
   327.674  0.1611510E-02  0.1530533E-01  0.1580666E-01    10.221  0.1845178E-03  0.3561421E-02  0.3135544E-02
   327.678  0.1611519E-02  0.1530482E-01  0.1579266E-01    10.221  0.1843906E-03  0.3562196E-02  0.3132679E-02
   327.682  0.1611511E-02  0.1530401E-01  0.1577986E-01    10.221  0.1842830E-03  0.3562112E-02  0.3132836E-02
   327.686  0.1611494E-02  0.1530283E-01  0.1576730E-01    10.221  0.1841900E-03  0.3561439E-02  0.3133147E-02
   327.690  0.1611473E-02  0.1530015E-01  0.1575516E-01    10.221  0.1841088E-03  0.3561125E-02  0.3134068E-02
   327.693  0.1611448E-02  0.1529838E-01  0.1574401E-01    10.221  0.1840396E-03  0.3558223E-02  0.3135541E-02
   327.697  0.1611421E-02  0.1529553E-01  0.1573345E-01    10.220  0.1839837E-03  0.3554466E-02  0.3137415E-02
   327.701  0.1611393E-02  0.1529301E-01  0.1572409E-01    10.220  0.1839423E-03  0.3550758E-02  0.3138864E-02
   327.705  0.1611375E-02  0.1529295E-01  0.1571663E-01    10.220  0.1839158E-03  0.3545701E-02  0.3139276E-02
   327.709  0.1611361E-02  0.1529053E-01  0.1570994E-01    10.220  0.1838956E-03  0.3541955E-02  0.3139289E-02
   327.713  0.1611345E-02  0.1528920E-01  0.1570390E-01    10.220  0.1838730E-03  0.3539721E-02  0.3138614E-02
   327.717  0.1611328E-02  0.1529017E-01  0.1570060E-01    10.220  0.1838484E-03  0.3540238E-02  0.3140232E-02
   327.721  0.1611310E-02  0.1529056E-01  0.1569775E-01    10.220  0.1838231E-03  0.3541136E-02  0.3141063E-02
   327.725  0.1611287E-02  0.1529127E-01  0.1569485E-01    10.220  0.1838011E-03  0.3542044E-02  0.3141023E-02
   327.729  0.1611261E-02  0.1529160E-01  0.1569075E-01    10.220  0.1837834E-03  0.3543379E-02  0.3139983E-02
   327.732  0.1611232E-02  0.1529012E-01  0.1568718E-01    10.220  0.1837705E-03  0.3541622E-02  0.3139043E-02
   327.736  0.1611200E-02  0.1529176E-01  0.1568314E-01    10.219  0.1837620E-03  0.3541219E-02  0.3138299E-02
   327.740  0.1611167E-02  0.1529046E-01  0.1567946E-01    10.219  0.1837589E-03  0.3542906E-02  0.3137117E-02
   327.744  0.1611133E-02  0.1529268E-01  0.1567573E-01    10.219  0.1837607E-03  0.3545978E-02  0.3134856E-02
   327.748  0.1611098E-02  0.1529144E-01  0.1567161E-01    10.219  0.1837669E-03  0.3544253E-02  0.3132147E-02
   327.752  0.1611065E-02  0.1528888E-01  0.1566741E-01    10.219  0.1837780E-03  0.3542929E-02  0.3129392E-02
   327.756  0.1611033E-02  0.1528794E-01  0.1566347E-01    10.219  0.1837939E-03  0.3539986E-02  0.3126185E-02
   327.760  0.1611003E-02  0.1528624E-01  0.1566035E-01    10.219  0.1838128E-03  0.3536164E-02  0.3124026E-02
   327.764  0.1610976E-02  0.1528585E-01  0.1565695E-01    10.219  0.1838356E-03  0.3534776E-02  0.3120416E-02
   327.768  0.1610946E-02  0.1528382E-01  0.1565250E-01    10.219  0.1838676E-03  0.3531270E-02  0.3115808E-02
   327.771  0.1610912E-02  0.1528166E-01  0.1564830E-01    10.219  0.1839100E-03  0.3527714E-02  0.3112195E-02
   327.775  0.1610874E-02  0.1527935E-01  0.1564324E-01    10.219  0.1839612E-03  0.3523382E-02  0.3107769E-02
   327.779  0.1610834E-02  0.1527653E-01  0.1563874E-01    10.218  0.1840203E-03  0.3518551E-02  0.3104823E-02
   327.783  0.1610793E-02  0.1527927E-01  0.1563737E-01    10.218  0.1840862E-03  0.3521283E-02  0.3107181E-02
   327.787  0.1610751E-02  0.1528055E-01  0.1563542E-01    10.218  0.1841570E-03  0.3521783E-02  0.3109604E-02
   327.791  0.1610709E-02  0.1528175E-01  0.1563295E-01    10.218  0.1842314E-03  0.3522925E-02  0.3113218E-02
   327.795  0.1610671E-02  0.1528249E-01  0.1563252E-01    10.218  0.1843097E-03  0.3524149E-02  0.3116353E-02
   327.799  0.1610643E-02  0.1528335E-01  0.1563287E-01    10.218  0.1843990E-03  0.3525157E-02  0.3120705E-02
   327.803  0.1610627E-02  0.1528429E-01  0.1563425E-01    10.218  0.1845018E-03  0.3525734E-02  0.3125691E-02
   327.807  0.1610626E-02  0.1528533E-01  0.1563627E-01    10.218  0.1846158E-03  0.3526479E-02  0.3130390E-02
   327.810  0.1610638E-02  0.1528581E-01  0.1563877E-01    10.218  0.1847386E-03  0.3527137E-02  0.3135944E-02
   327.814  0.1610664E-02  0.1528627E-01  0.1564146E-01    10.218  0.1848676E-03  0.3527310E-02  0.3141226E-02
   327.818  0.1610702E-02  0.1528596E-01  0.1564471E-01    10.218  0.1850001E-03  0.3528437E-02  0.3146133E-02
   327.822  0.1610753E-02  0.1528499E-01  0.1564784E-01    10.217  0.1851331E-03  0.3529807E-02  0.3150386E-02
   327.826  0.1610815E-02  0.1528392E-01  0.1565090E-01    10.217  0.1852638E-03  0.3531093E-02  0.3154395E-02
   327.830  0.1610886E-02  0.1528274E-01  0.1565395E-01    10.217  0.1853899E-03  0.3532977E-02  0.3157757E-02
   327.834  0.1610965E-02  0.1528172E-01  0.1565590E-01    10.217  0.1855081E-03  0.3535734E-02  0.3159518E-02
   327.838  0.1611051E-02  0.1528039E-01  0.1565844E-01    10.217  0.1856160E-03  0.3537789E-02  0.3160938E-02
   327.842  0.1611141E-02  0.1527877E-01  0.1566012E-01    10.217  0.1857118E-03  0.3539328E-02  0.3160935E-02
   327.846  0.1611233E-02  0.1527857E-01  0.1566120E-01    10.217  0.1857928E-03  0.3539797E-02  0.3159456E-02
   327.850  0.1611325E-02  0.1527826E-01  0.1566318E-01    10.217  0.1858584E-03  0.3540088E-02  0.3156271E-02
   327.853  0.1611415E-02  0.1527741E-01  0.1566465E-01    10.217  0.1859060E-03  0.3540515E-02  0.3151689E-02
   327.857  0.1611501E-02  0.1527648E-01  0.1566465E-01    10.217  0.1859361E-03  0.3541038E-02  0.3145658E-02
   327.861  0.1611581E-02  0.1527551E-01  0.1566489E-01    10.216  0.1859468E-03  0.3540992E-02  0.3139906E-02
   327.865  0.1611650E-02  0.1527451E-01  0.1566381E-01    10.216  0.1859350E-03  0.3541894E-02  0.3133074E-02
   327.869  0.1611703E-02  0.1527453E-01  0.1566259E-01    10.216  0.1858949E-03  0.3542098E-02  0.3125424E-02
   327.873  0.1611740E-02  0.1527529E-01  0.1566034E-01    10.216  0.1858275E-03  0.3542645E-02  0.3117072E-02
   327.877  0.1611770E-02  0.1527569E-01  0.1565904E-01    10.216  0.1857446E-03  0.3543338E-02  0.3109491E-02
   327.881  0.1611797E-02  0.1527726E-01  0.1565749E-01    10.216  0.1856520E-03  0.3544362E-02  0.3104807E-02
   327.885  0.1611817E-02  0.1527882E-01  0.1565664E-01    10.216  0.1855543E-03  0.3546289E-02  0.3099276E-02
   327.889  0.1611810E-02  0.1528149E-01  0.1565432E-01    10.216  0.1854402E-03  0.3547987E-02  0.3094898E-02
   327.892  0.1611762E-02  0.1528439E-01  0.1565043E-01    10.216  0.1853014E-03  0.3549278E-02  0.3092127E-02
   327.896  0.1611675E-02  0.1528772E-01  0.1564438E-01    10.216  0.1851411E-03  0.3550588E-02  0.3089837E-02
   327.900  0.1611549E-02  0.1529110E-01  0.1563706E-01    10.216  0.1849626E-03  0.3551558E-02  0.3088671E-02
   327.904  0.1611389E-02  0.1529442E-01  0.1562763E-01    10.215  0.1847704E-03  0.3551852E-02  0.3088654E-02
   327.908  0.1611197E-02  0.1529620E-01  0.1561716E-01    10.215  0.1845679E-03  0.3551072E-02  0.3089025E-02
   327.912  0.1610978E-02  0.1529926E-01  0.1560586E-01    10.215  0.1843604E-03  0.3551686E-02  0.3090135E-02
   327.916  0.1610735E-02  0.1530071E-01  0.1559414E-01    10.215  0.1841514E-03  0.3552036E-02  0.3091896E-02
   327.920  0.1610473E-02  0.1530119E-01  0.1558253E-01    10.215  0.1839464E-03  0.3552107E-02  0.3094219E-02
   327.924  0.1610200E-02  0.1530212E-01  0.1557043E-01    10.215  0.1837492E-03  0.3554155E-02  0.3097150E-02
   327.928  0.1609921E-02  0.1530217E-01  0.1555953E-01    10.215  0.1835616E-03  0.3551290E-02  0.3100967E-02
   327.932  0.1609651E-02  0.1530018E-01  0.1555135E-01    10.215  0.1833816E-03  0.3548857E-02  0.3104214E-02
   327.935  0.1609393E-02  0.1529642E-01  0.1554391E-01    10.215  0.1832128E-03  0.3547340E-02  0.3107618E-02
   327.939  0.1609154E-02  0.1529137E-01  0.1553737E-01    10.215  0.1830594E-03  0.3546373E-02  0.3111350E-02
   327.943  0.1608938E-02  0.1528499E-01  0.1553256E-01    10.215  0.1829233E-03  0.3546253E-02  0.3115998E-02
   327.947  0.1608749E-02  0.1527697E-01  0.1552993E-01    10.214  0.1828081E-03  0.3546167E-02  0.3120878E-02
   327.951  0.1608592E-02  0.1526772E-01  0.1552858E-01    10.214  0.1827153E-03  0.3545744E-02  0.3125798E-02
   327.955  0.1608471E-02  0.1525872E-01  0.1553008E-01    10.214  0.1826472E-03  0.3545655E-02  0.3131441E-02
   327.959  0.1608386E-02  0.1525826E-01  0.1554359E-01    10.214  0.1826040E-03  0.3542977E-02  0.3144368E-02
   327.963  0.1608341E-02  0.1525661E-01  0.1555608E-01    10.214  0.1825877E-03  0.3539013E-02  0.3151935E-02
   327.967  0.1608336E-02  0.1525588E-01  0.1557092E-01    10.214  0.1825974E-03  0.3537556E-02  0.3159892E-02
   327.971  0.1608371E-02  0.1525339E-01  0.1558672E-01    10.214  0.1826333E-03  0.3534433E-02  0.3168130E-02
   327.974  0.1608445E-02  0.1525133E-01  0.1560421E-01    10.214  0.1826945E-03  0.3530641E-02  0.3177109E-02
   327.978  0.1608554E-02  0.1525097E-01  0.1562485E-01    10.214  0.1827824E-03  0.3530465E-02  0.3188661E-02
   327.982  0.1608684E-02  0.1525094E-01  0.1564574E-01    10.214  0.1829053E-03  0.3528148E-02  0.3200487E-02
   327.986  0.1608831E-02  0.1525204E-01  0.1566641E-01    10.214  0.1830607E-03  0.3525398E-02  0.3212287E-02
   327.990  0.1608992E-02  0.1525403E-01  0.1568632E-01    10.213  0.1832454E-03  0.3522798E-02  0.3223363E-02
   327.994  0.1609163E-02  0.1525482E-01  0.1570520E-01    10.213  0.1834556E-03  0.3518629E-02  0.3233209E-02
   327.998  0.1609341E-02  0.1525799E-01  0.1572328E-01    10.213  0.1836865E-03  0.3513695E-02  0.3242572E-02
   328.002  0.1609523E-02  0.1526007E-01  0.1573951E-01    10.213  0.1839336E-03  0.3510135E-02  0.3250425E-02
   328.006  0.1609705E-02  0.1526083E-01  0.1575324E-01    10.213  0.1841914E-03  0.3506701E-02  0.3257046E-02
   328.010  0.1609883E-02  0.1526163E-01  0.1576515E-01    10.213  0.1844538E-03  0.3503930E-02  0.3261939E-02
   328.013  0.1610054E-02  0.1526248E-01  0.1577498E-01    10.213  0.1847156E-03  0.3501560E-02  0.3264942E-02
   328.017  0.1610216E-02  0.1526244E-01  0.1578224E-01    10.213  0.1849708E-03  0.3499662E-02  0.3266537E-02
   328.021  0.1610364E-02  0.1526182E-01  0.1578725E-01    10.213  0.1852134E-03  0.3498334E-02  0.3265932E-02
   328.025  0.1610497E-02  0.1526055E-01  0.1578996E-01    10.213  0.1854379E-03  0.3497400E-02  0.3262778E-02
   328.029  0.1610611E-02  0.1525909E-01  0.1578977E-01    10.213  0.1856392E-03  0.3497784E-02  0.3257261E-02
   328.033  0.1610711E-02  0.1525637E-01  0.1578785E-01    10.212  0.1858194E-03  0.3499419E-02  0.3251588E-02
   328.037  0.1610794E-02  0.1525330E-01  0.1578444E-01    10.212  0.1859768E-03  0.3501371E-02  0.3245935E-02
   328.041  0.1610860E-02  0.1525156E-01  0.1578057E-01    10.212  0.1861077E-03  0.3502260E-02  0.3237056E-02
   328.045  0.1610909E-02  0.1524916E-01  0.1577911E-01    10.212  0.1862086E-03  0.3502550E-02  0.3226308E-02
   328.049  0.1610943E-02  0.1524857E-01  0.1577596E-01    10.212  0.1862727E-03  0.3502415E-02  0.3214719E-02
   328.053  0.1610961E-02  0.1524765E-01  0.1577128E-01    10.212  0.1862992E-03  0.3503038E-02  0.3202107E-02
   328.056  0.1610966E-02  0.1524676E-01  0.1576703E-01    10.212  0.1862886E-03  0.3503713E-02  0.3189499E-02
   328.060  0.1610982E-02  0.1524852E-01  0.1576697E-01    10.212  0.1862608E-03  0.3503474E-02  0.3178870E-02
   328.064  0.1611012E-02  0.1524934E-01  0.1576823E-01    10.212  0.1862209E-03  0.3503901E-02  0.3170034E-02
   328.068  0.1611057E-02  0.1525059E-01  0.1577216E-01    10.212  0.1861702E-03  0.3506812E-02  0.3162143E-02
   328.072  0.1611115E-02  0.1524932E-01  0.1577542E-01    10.212  0.1861093E-03  0.3506913E-02  0.3155800E-02
   328.076  0.1611185E-02  0.1524794E-01  0.1577911E-01    10.212  0.1860407E-03  0.3507222E-02  0.3149242E-02
   328.080  0.1611265E-02  0.1524411E-01  0.1578364E-01    10.211  0.1859656E-03  0.3506088E-02  0.3144180E-02
   328.084  0.1611353E-02  0.1524221E-01  0.1578888E-01    10.211  0.1858858E-03  0.3507664E-02  0.3139351E-02
   328.088  0.1611447E-02  0.1523819E-01  0.1579408E-01    10.211  0.1858044E-03  0.3510744E-02  0.3135232E-02
   328.092  0.1611544E-02  0.1523804E-01  0.1579965E-01    10.211  0.1857230E-03  0.3509855E-02  0.3130343E-02
   328.096  0.1611641E-02  0.1523858E-01  0.1580525E-01    10.211  0.1856432E-03  0.3508639E-02  0.3125560E-02
   328.099  0.1611738E-02  0.1523848E-01  0.1581020E-01    10.211  0.1855679E-03  0.3507549E-02  0.3122028E-02
   328.103  0.1611830E-02  0.1523825E-01  0.1581396E-01    10.211  0.1854986E-03  0.3506983E-02  0.3118877E-02
   328.107  0.1611913E-02  0.1523838E-01  0.1581605E-01    10.211  0.1854359E-03  0.3506630E-02  0.3116523E-02
   328.111  0.1611987E-02  0.1523784E-01  0.1581687E-01    10.211  0.1853814E-03  0.3505867E-02  0.3114699E-02
   328.115  0.1612049E-02  0.1523788E-01  0.1581606E-01    10.211  0.1853371E-03  0.3505399E-02  0.3113289E-02
   328.119  0.1612097E-02  0.1523776E-01  0.1581450E-01    10.211  0.1853036E-03  0.3504602E-02  0.3113383E-02
   328.123  0.1612131E-02  0.1523783E-01  0.1581104E-01    10.210  0.1852820E-03  0.3503857E-02  0.3113664E-02
   328.127  0.1612149E-02  0.1523763E-01  0.1580617E-01    10.210  0.1852730E-03  0.3503165E-02  0.3114528E-02
   328.131  0.1612153E-02  0.1523752E-01  0.1579995E-01    10.210  0.1852743E-03  0.3502515E-02  0.3116850E-02
   328.135  0.1612152E-02  0.1523714E-01  0.1579602E-01    10.210  0.1852741E-03  0.3501458E-02  0.3117805E-02
   328.139  0.1612142E-02  0.1523585E-01  0.1579192E-01    10.210  0.1852758E-03  0.3499217E-02  0.3119296E-02
   328.142  0.1612119E-02  0.1523760E-01  0.1578837E-01    10.210  0.1852826E-03  0.3496263E-02  0.3120110E-02
   328.146  0.1612086E-02  0.1523731E-01  0.1578413E-01    10.210  0.1852936E-03  0.3495605E-02  0.3120516E-02
   328.150  0.1612044E-02  0.1523667E-01  0.1577942E-01    10.210  0.1853118E-03  0.3494664E-02  0.3120772E-02
   328.154  0.1611995E-02  0.1523802E-01  0.1577659E-01    10.210  0.1853380E-03  0.3492344E-02  0.3119537E-02
   328.158  0.1611939E-02  0.1523985E-01  0.1577446E-01    10.210  0.1853733E-03  0.3488752E-02  0.3118176E-02
   328.162  0.1611877E-02  0.1524217E-01  0.1577331E-01    10.210  0.1854167E-03  0.3485179E-02  0.3117596E-02
   328.166  0.1611810E-02  0.1524385E-01  0.1577243E-01    10.210  0.1854677E-03  0.3481374E-02  0.3117048E-02
   328.170  0.1611740E-02  0.1524648E-01  0.1577142E-01    10.209  0.1855243E-03  0.3477644E-02  0.3115762E-02
   328.174  0.1611662E-02  0.1524818E-01  0.1577120E-01    10.209  0.1855859E-03  0.3475394E-02  0.3114138E-02
   328.178  0.1611580E-02  0.1525140E-01  0.1577090E-01    10.209  0.1856509E-03  0.3473147E-02  0.3112806E-02
   328.182  0.1611494E-02  0.1525460E-01  0.1577145E-01    10.209  0.1857180E-03  0.3471313E-02  0.3111453E-02
   328.185  0.1611408E-02  0.1525756E-01  0.1577209E-01    10.209  0.1857857E-03  0.3469850E-02  0.3110195E-02
   328.189  0.1611316E-02  0.1526037E-01  0.1577296E-01    10.209  0.1858480E-03  0.3468960E-02  0.3108548E-02
   328.193  0.1611207E-02  0.1526299E-01  0.1577205E-01    10.209  0.1858897E-03  0.3468376E-02  0.3105398E-02
   328.197  0.1611080E-02  0.1526525E-01  0.1576947E-01    10.209  0.1859097E-03  0.3468534E-02  0.3101178E-02
   328.201  0.1610940E-02  0.1527034E-01  0.1576620E-01    10.209  0.1859073E-03  0.3469555E-02  0.3094739E-02
   328.205  0.1610789E-02  0.1527304E-01  0.1576304E-01    10.209  0.1858822E-03  0.3467865E-02  0.3087270E-02
   328.209  0.1610632E-02  0.1527525E-01  0.1575908E-01    10.209  0.1858355E-03  0.3466317E-02  0.3079532E-02
   328.213  0.1610470E-02  0.1527688E-01  0.1575578E-01    10.208  0.1857678E-03  0.3465229E-02  0.3071380E-02
   328.217  0.1610309E-02  0.1527825E-01  0.1575217E-01    10.208  0.1856801E-03  0.3464938E-02  0.3062696E-02
   328.221  0.1610151E-02  0.1527903E-01  0.1574867E-01    10.208  0.1855752E-03  0.3464788E-02  0.3052812E-02
   328.225  0.1610000E-02  0.1527966E-01  0.1574718E-01    10.208  0.1854547E-03  0.3464349E-02  0.3044472E-02
   328.228  0.1609858E-02  0.1528280E-01  0.1574922E-01    10.208  0.1853214E-03  0.3462974E-02  0.3037926E-02
   328.232  0.1609731E-02  0.1528821E-01  0.1575504E-01    10.208  0.1851779E-03  0.3460312E-02  0.3033517E-02
   328.236  0.1609619E-02  0.1529261E-01  0.1576149E-01    10.208  0.1850274E-03  0.3457572E-02  0.3029285E-02
   328.240  0.1609525E-02  0.1529659E-01  0.1576822E-01    10.208  0.1848730E-03  0.3455673E-02  0.3024977E-02
   328.244  0.1609451E-02  0.1530004E-01  0.1577393E-01    10.208  0.1847183E-03  0.3453785E-02  0.3020449E-02
   328.248  0.1609398E-02  0.1530242E-01  0.1578088E-01    10.208  0.1845663E-03  0.3451830E-02  0.3016441E-02
   328.252  0.1609368E-02  0.1530387E-01  0.1578772E-01    10.208  0.1844204E-03  0.3450294E-02  0.3012518E-02
   328.256  0.1609355E-02  0.1530559E-01  0.1579388E-01    10.208  0.1842748E-03  0.3448790E-02  0.3008492E-02
   328.260  0.1609357E-02  0.1530485E-01  0.1579983E-01    10.207  0.1841299E-03  0.3449617E-02  0.3004150E-02
   328.264  0.1609374E-02  0.1530363E-01  0.1580570E-01    10.207  0.1839880E-03  0.3450484E-02  0.2999749E-02
   328.268  0.1609404E-02  0.1530224E-01  0.1581097E-01    10.207  0.1838528E-03  0.3451068E-02  0.2994938E-02
   328.271  0.1609449E-02  0.1530041E-01  0.1581470E-01    10.207  0.1837272E-03  0.3452498E-02  0.2989906E-02
   328.275  0.1609507E-02  0.1529784E-01  0.1581842E-01    10.207  0.1836154E-03  0.3453860E-02  0.2985736E-02
   328.279  0.1609577E-02  0.1529452E-01  0.1582180E-01    10.207  0.1835199E-03  0.3455090E-02  0.2982133E-02
   328.283  0.1609658E-02  0.1529139E-01  0.1582443E-01    10.207  0.1834428E-03  0.3456039E-02  0.2978529E-02
   328.287  0.1609747E-02  0.1528754E-01  0.1582629E-01    10.207  0.1833867E-03  0.3456615E-02  0.2975501E-02
   328.291  0.1609842E-02  0.1528289E-01  0.1582701E-01    10.207  0.1833533E-03  0.3456847E-02  0.2973914E-02
   328.295  0.1609940E-02  0.1527722E-01  0.1582700E-01    10.207  0.1833438E-03  0.3456974E-02  0.2973153E-02
   328.299  0.1610040E-02  0.1527144E-01  0.1582629E-01    10.207  0.1833589E-03  0.3455303E-02  0.2973087E-02
   328.303  0.1610144E-02  0.1526634E-01  0.1582444E-01    10.207  0.1833921E-03  0.3454752E-02  0.2972941E-02
   328.307  0.1610256E-02  0.1526349E-01  0.1582463E-01    10.206  0.1834385E-03  0.3456076E-02  0.2976425E-02
   328.311  0.1610372E-02  0.1526164E-01  0.1582578E-01    10.206  0.1834955E-03  0.3457304E-02  0.2980169E-02
   328.314  0.1610487E-02  0.1526143E-01  0.1582501E-01    10.206  0.1835606E-03  0.3456931E-02  0.2979189E-02
   328.318  0.1610600E-02  0.1525942E-01  0.1582698E-01    10.206  0.1836325E-03  0.3456699E-02  0.2984241E-02
   328.322  0.1610704E-02  0.1525785E-01  0.1582704E-01    10.206  0.1837161E-03  0.3454758E-02  0.2988812E-02
   328.326  0.1610787E-02  0.1525538E-01  0.1582382E-01    10.206  0.1838218E-03  0.3451645E-02  0.2992360E-02
   328.330  0.1610848E-02  0.1525175E-01  0.1581804E-01    10.206  0.1839477E-03  0.3448401E-02  0.2995161E-02
   328.334  0.1610886E-02  0.1524749E-01  0.1581050E-01    10.206  0.1840905E-03  0.3444769E-02  0.2997208E-02
   328.338  0.1610900E-02  0.1524711E-01  0.1580494E-01    10.206  0.1842479E-03  0.3436298E-02  0.2997013E-02
   328.342  0.1610889E-02  0.1524746E-01  0.1579856E-01    10.206  0.1844150E-03  0.3425323E-02  0.2995009E-02
   328.346  0.1610833E-02  0.1524885E-01  0.1578901E-01    10.206  0.1845545E-03  0.3415224E-02  0.2988219E-02
   328.350  0.1610721E-02  0.1525075E-01  0.1577835E-01    10.206  0.1846475E-03  0.3405337E-02  0.2980177E-02
   328.354  0.1610555E-02  0.1525323E-01  0.1576543E-01    10.206  0.1846912E-03  0.3396712E-02  0.2968582E-02
   328.357  0.1610341E-02  0.1525759E-01  0.1575272E-01    10.205  0.1846853E-03  0.3391823E-02  0.2957570E-02
   328.361  0.1610099E-02  0.1526432E-01  0.1574254E-01    10.205  0.1846434E-03  0.3390678E-02  0.2949408E-02
   328.365  0.1609839E-02  0.1526992E-01  0.1573492E-01    10.205  0.1845723E-03  0.3389084E-02  0.2939169E-02
   328.369  0.1609570E-02  0.1527511E-01  0.1572647E-01    10.205  0.1844735E-03  0.3387818E-02  0.2929389E-02
   328.373  0.1609296E-02  0.1527918E-01  0.1571907E-01    10.205  0.1843489E-03  0.3386926E-02  0.2920272E-02
   328.377  0.1609023E-02  0.1528197E-01  0.1571306E-01    10.205  0.1842018E-03  0.3386585E-02  0.2911007E-02
   328.381  0.1608758E-02  0.1528355E-01  0.1570839E-01    10.205  0.1840361E-03  0.3385557E-02  0.2902007E-02
   328.385  0.1608502E-02  0.1528361E-01  0.1570460E-01    10.205  0.1838504E-03  0.3383763E-02  0.2893290E-02
   328.389  0.1608246E-02  0.1528173E-01  0.1570030E-01    10.205  0.1836371E-03  0.3381324E-02  0.2883911E-02
   328.393  0.1607995E-02  0.1527818E-01  0.1569555E-01    10.205  0.1833999E-03  0.3378184E-02  0.2874524E-02
   328.397  0.1607754E-02  0.1527274E-01  0.1569055E-01    10.205  0.1831440E-03  0.3374085E-02  0.2865456E-02
   328.401  0.1607528E-02  0.1526563E-01  0.1568593E-01    10.205  0.1828751E-03  0.3368997E-02  0.2857086E-02
   328.404  0.1607323E-02  0.1525942E-01  0.1568423E-01    10.204  0.1825987E-03  0.3361881E-02  0.2850522E-02
   328.408  0.1607144E-02  0.1525214E-01  0.1568367E-01    10.204  0.1823210E-03  0.3353961E-02  0.2845239E-02
   328.412  0.1606992E-02  0.1524406E-01  0.1568472E-01    10.204  0.1820486E-03  0.3345950E-02  0.2842256E-02
   328.416  0.1606874E-02  0.1523477E-01  0.1568468E-01    10.204  0.1817874E-03  0.3337351E-02  0.2839811E-02
   328.420  0.1606791E-02  0.1522396E-01  0.1568730E-01    10.204  0.1815466E-03  0.3327444E-02  0.2839289E-02
   328.424  0.1606752E-02  0.1521287E-01  0.1569094E-01    10.204  0.1813396E-03  0.3315260E-02  0.2840488E-02
   328.428  0.1606758E-02  0.1521071E-01  0.1570621E-01    10.204  0.1811711E-03  0.3320213E-02  0.2864682E-02
   328.432  0.1606804E-02  0.1520802E-01  0.1572372E-01    10.204  0.1810415E-03  0.3325713E-02  0.2893982E-02
   328.436  0.1606890E-02  0.1520504E-01  0.1574235E-01    10.204  0.1809518E-03  0.3331771E-02  0.2924873E-02
   328.440  0.1607014E-02  0.1520216E-01  0.1576164E-01    10.204  0.1809042E-03  0.3337580E-02  0.2957084E-02
   328.444  0.1607172E-02  0.1519908E-01  0.1578093E-01    10.204  0.1808995E-03  0.3343635E-02  0.2990229E-02
   328.448  0.1607361E-02  0.1519585E-01  0.1579989E-01    10.204  0.1809368E-03  0.3349722E-02  0.3023565E-02
   328.451  0.1607569E-02  0.1519467E-01  0.1581825E-01    10.204  0.1810092E-03  0.3357803E-02  0.3056867E-02
   328.455  0.1607791E-02  0.1519196E-01  0.1583544E-01    10.203  0.1811148E-03  0.3363017E-02  0.3089310E-02
   328.459  0.1608021E-02  0.1518952E-01  0.1585102E-01    10.203  0.1812513E-03  0.3367617E-02  0.3120157E-02
   328.463  0.1608253E-02  0.1518715E-01  0.1586437E-01    10.203  0.1814132E-03  0.3371883E-02  0.3147683E-02
   328.467  0.1608473E-02  0.1518610E-01  0.1587656E-01    10.203  0.1815838E-03  0.3376293E-02  0.3171301E-02
   328.471  0.1608676E-02  0.1518885E-01  0.1588939E-01    10.203  0.1817573E-03  0.3379843E-02  0.3191725E-02
   328.475  0.1608856E-02  0.1519394E-01  0.1590190E-01    10.203  0.1819288E-03  0.3382495E-02  0.3207786E-02
   328.479  0.1609011E-02  0.1519899E-01  0.1591269E-01    10.203  0.1820978E-03  0.3384527E-02  0.3221227E-02
   328.483  0.1609138E-02  0.1520448E-01  0.1592074E-01    10.203  0.1822590E-03  0.3386446E-02  0.3228962E-02
   328.487  0.1609241E-02  0.1520997E-01  0.1592646E-01    10.203  0.1824008E-03  0.3388350E-02  0.3233692E-02
   328.491  0.1609329E-02  0.1521443E-01  0.1593057E-01    10.203  0.1825093E-03  0.3390565E-02  0.3233327E-02
   328.495  0.1609400E-02  0.1521855E-01  0.1593310E-01    10.203  0.1825818E-03  0.3392526E-02  0.3229599E-02
   328.498  0.1609454E-02  0.1522182E-01  0.1593429E-01    10.203  0.1826158E-03  0.3394399E-02  0.3222033E-02
   328.502  0.1609487E-02  0.1522419E-01  0.1593291E-01    10.202  0.1826109E-03  0.3395970E-02  0.3208953E-02
   328.506  0.1609502E-02  0.1522566E-01  0.1593050E-01    10.202  0.1825706E-03  0.3397006E-02  0.3194175E-02
   328.510  0.1609523E-02  0.1522612E-01  0.1592921E-01    10.202  0.1825340E-03  0.3397394E-02  0.3181593E-02
   328.514  0.1609557E-02  0.1522888E-01  0.1592910E-01    10.202  0.1825127E-03  0.3400733E-02  0.3171553E-02
   328.518  0.1609602E-02  0.1522678E-01  0.1593013E-01    10.202  0.1825069E-03  0.3399109E-02  0.3165126E-02
   328.522  0.1609658E-02  0.1522373E-01  0.1593154E-01    10.202  0.1825173E-03  0.3397285E-02  0.3159856E-02
   328.526  0.1609724E-02  0.1522038E-01  0.1593393E-01    10.202  0.1825430E-03  0.3395454E-02  0.3156976E-02
   328.530  0.1609798E-02  0.1521637E-01  0.1593750E-01    10.202  0.1825837E-03  0.3394153E-02  0.3157669E-02
   328.534  0.1609879E-02  0.1521211E-01  0.1594089E-01    10.202  0.1826384E-03  0.3392185E-02  0.3157763E-02
   328.538  0.1609964E-02  0.1520717E-01  0.1594238E-01    10.202  0.1827059E-03  0.3390251E-02  0.3156993E-02
   328.542  0.1610053E-02  0.1520160E-01  0.1594289E-01    10.202  0.1827849E-03  0.3388101E-02  0.3156173E-02
   328.545  0.1610142E-02  0.1519562E-01  0.1594255E-01    10.202  0.1828734E-03  0.3385973E-02  0.3156067E-02
   328.549  0.1610232E-02  0.1518887E-01  0.1594223E-01    10.202  0.1829696E-03  0.3382980E-02  0.3156747E-02
   328.553  0.1610319E-02  0.1518237E-01  0.1594012E-01    10.201  0.1830718E-03  0.3380873E-02  0.3156413E-02
   328.557  0.1610419E-02  0.1517793E-01  0.1594115E-01    10.201  0.1831907E-03  0.3381556E-02  0.3160815E-02
   328.561  0.1610531E-02  0.1517411E-01  0.1594377E-01    10.201  0.1833268E-03  0.3383247E-02  0.3167255E-02
   328.565  0.1610655E-02  0.1517072E-01  0.1594706E-01    10.201  0.1834769E-03  0.3385058E-02  0.3174497E-02
   328.569  0.1610787E-02  0.1516735E-01  0.1595084E-01    10.201  0.1836373E-03  0.3387315E-02  0.3181797E-02
   328.573  0.1610924E-02  0.1516426E-01  0.1595451E-01    10.201  0.1838055E-03  0.3389578E-02  0.3188856E-02
   328.577  0.1611063E-02  0.1516128E-01  0.1595808E-01    10.201  0.1839768E-03  0.3391897E-02  0.3195471E-02
   328.581  0.1611202E-02  0.1515882E-01  0.1596127E-01    10.201  0.1841483E-03  0.3394405E-02  0.3200938E-02
   328.585  0.1611337E-02  0.1515684E-01  0.1596433E-01    10.201  0.1843155E-03  0.3397362E-02  0.3206518E-02
   328.589  0.1611465E-02  0.1515536E-01  0.1596607E-01    10.201  0.1844756E-03  0.3399807E-02  0.3210780E-02
   328.592  0.1611583E-02  0.1515413E-01  0.1596715E-01    10.201  0.1846245E-03  0.3402372E-02  0.3214219E-02
   328.596  0.1611693E-02  0.1515333E-01  0.1596737E-01    10.201  0.1847633E-03  0.3404629E-02  0.3217051E-02
   328.600  0.1611791E-02  0.1515267E-01  0.1596698E-01    10.200  0.1848901E-03  0.3406886E-02  0.3219383E-02
   328.604  0.1611876E-02  0.1515173E-01  0.1596496E-01    10.200  0.1850020E-03  0.3408800E-02  0.3218728E-02
   328.608  0.1611946E-02  0.1515082E-01  0.1596191E-01    10.200  0.1850960E-03  0.3410300E-02  0.3216401E-02
   328.612  0.1611999E-02  0.1514838E-01  0.1595847E-01    10.200  0.1851705E-03  0.3412891E-02  0.3212762E-02
   328.616  0.1612034E-02  0.1514797E-01  0.1595296E-01    10.200  0.1852241E-03  0.3413358E-02  0.3207473E-02
   328.620  0.1612057E-02  0.1514745E-01  0.1594734E-01    10.200  0.1852604E-03  0.3413884E-02  0.3201310E-02
   328.624  0.1612068E-02  0.1514690E-01  0.1594105E-01    10.200  0.1852797E-03  0.3414280E-02  0.3193676E-02
   328.628  0.1612054E-02  0.1514497E-01  0.1593415E-01    10.200  0.1852711E-03  0.3415568E-02  0.3185688E-02
   328.632  0.1612022E-02  0.1514405E-01  0.1592626E-01    10.200  0.1852451E-03  0.3415416E-02  0.3177171E-02
   328.636  0.1611973E-02  0.1514307E-01  0.1591761E-01    10.200  0.1852055E-03  0.3415211E-02  0.3168810E-02
   328.640  0.1611910E-02  0.1514147E-01  0.1590924E-01    10.200  0.1851543E-03  0.3415568E-02  0.3160751E-02
   328.643  0.1611832E-02  0.1514012E-01  0.1589929E-01    10.200  0.1850919E-03  0.3415931E-02  0.3153943E-02
   328.647  0.1611743E-02  0.1513794E-01  0.1589147E-01    10.200  0.1850205E-03  0.3415257E-02  0.3147013E-02
   328.651  0.1611644E-02  0.1513803E-01  0.1588294E-01    10.199  0.1849404E-03  0.3417289E-02  0.3139410E-02
   328.655  0.1611537E-02  0.1513856E-01  0.1587720E-01    10.199  0.1848547E-03  0.3417879E-02  0.3134539E-02
   328.659  0.1611424E-02  0.1513920E-01  0.1587182E-01    10.199  0.1847645E-03  0.3417921E-02  0.3129880E-02
   328.663  0.1611308E-02  0.1513980E-01  0.1586677E-01    10.199  0.1846718E-03  0.3417702E-02  0.3126332E-02
   328.667  0.1611191E-02  0.1514005E-01  0.1586243E-01    10.199  0.1845789E-03  0.3418117E-02  0.3123230E-02
   328.671  0.1611076E-02  0.1514100E-01  0.1585922E-01    10.199  0.1844872E-03  0.3418141E-02  0.3120667E-02
   328.675  0.1610964E-02  0.1514379E-01  0.1585871E-01    10.199  0.1843991E-03  0.3417164E-02  0.3119658E-02
   328.679  0.1610859E-02  0.1514548E-01  0.1585762E-01    10.199  0.1843156E-03  0.3416860E-02  0.3118501E-02
   328.683  0.1610757E-02  0.1514619E-01  0.1585555E-01    10.199  0.1842401E-03  0.3416524E-02  0.3117552E-02
   328.687  0.1610654E-02  0.1514527E-01  0.1585234E-01    10.199  0.1841733E-03  0.3416252E-02  0.3118767E-02
   328.691  0.1610551E-02  0.1514380E-01  0.1584696E-01    10.199  0.1841168E-03  0.3416559E-02  0.3119345E-02
   328.694  0.1610451E-02  0.1514056E-01  0.1584183E-01    10.199  0.1840721E-03  0.3416306E-02  0.3123505E-02
   328.698  0.1610357E-02  0.1513594E-01  0.1583567E-01    10.199  0.1840397E-03  0.3416471E-02  0.3128280E-02
   328.702  0.1610269E-02  0.1513014E-01  0.1582907E-01    10.198  0.1840204E-03  0.3416651E-02  0.3133812E-02
   328.706  0.1610191E-02  0.1512439E-01  0.1582407E-01    10.198  0.1840145E-03  0.3416868E-02  0.3140707E-02
   328.710  0.1610124E-02  0.1511996E-01  0.1581943E-01    10.198  0.1840224E-03  0.3416270E-02  0.3148837E-02
   328.714  0.1610070E-02  0.1511497E-01  0.1581549E-01    10.198  0.1840434E-03  0.3415577E-02  0.3157837E-02
   328.718  0.1610031E-02  0.1511142E-01  0.1581329E-01    10.198  0.1840778E-03  0.3413782E-02  0.3167508E-02
   328.722  0.1610007E-02  0.1510812E-01  0.1581180E-01    10.198  0.1841241E-03  0.3411252E-02  0.3177899E-02
   328.726  0.1610000E-02  0.1510385E-01  0.1580881E-01    10.198  0.1841817E-03  0.3408379E-02  0.3190112E-02
   328.730  0.1610010E-02  0.1510032E-01  0.1580860E-01    10.198  0.1842495E-03  0.3405746E-02  0.3200469E-02
   328.734  0.1610037E-02  0.1509668E-01  0.1580806E-01    10.198  0.1843264E-03  0.3402871E-02  0.3210994E-02
   328.738  0.1610081E-02  0.1509274E-01  0.1580932E-01    10.198  0.1844100E-03  0.3399882E-02  0.3221281E-02
   328.742  0.1610141E-02  0.1508866E-01  0.1580985E-01    10.198  0.1844992E-03  0.3396539E-02  0.3229398E-02
   328.745  0.1610216E-02  0.1508474E-01  0.1581041E-01    10.198  0.1845914E-03  0.3393027E-02  0.3236905E-02
   328.749  0.1610290E-02  0.1508043E-01  0.1581021E-01    10.198  0.1846860E-03  0.3389237E-02  0.3245140E-02
   328.753  0.1610344E-02  0.1507591E-01  0.1580615E-01    10.197  0.1847789E-03  0.3385484E-02  0.3254018E-02
   328.757  0.1610369E-02  0.1507113E-01  0.1579879E-01    10.197  0.1848636E-03  0.3381531E-02  0.3264401E-02
   328.761  0.1610365E-02  0.1506841E-01  0.1579017E-01    10.197  0.1849393E-03  0.3379401E-02  0.3272809E-02
   328.765  0.1610329E-02  0.1506712E-01  0.1578113E-01    10.197  0.1850076E-03  0.3378544E-02  0.3280052E-02
   328.769  0.1610262E-02  0.1506605E-01  0.1577038E-01    10.197  0.1850673E-03  0.3377863E-02  0.3287116E-02
   328.773  0.1610167E-02  0.1506492E-01  0.1575809E-01    10.197  0.1851169E-03  0.3376924E-02  0.3293826E-02
   328.777  0.1610047E-02  0.1506393E-01  0.1574498E-01    10.197  0.1851552E-03  0.3376082E-02  0.3298799E-02
   328.781  0.1609903E-02  0.1506282E-01  0.1573027E-01    10.197  0.1851812E-03  0.3375154E-02  0.3302159E-02
   328.785  0.1609740E-02  0.1506173E-01  0.1571584E-01    10.197  0.1851940E-03  0.3374724E-02  0.3305034E-02
   328.789  0.1609563E-02  0.1506083E-01  0.1570242E-01    10.197  0.1851935E-03  0.3373806E-02  0.3306765E-02
   328.793  0.1609375E-02  0.1506034E-01  0.1568975E-01    10.197  0.1851798E-03  0.3372564E-02  0.3306321E-02
   328.796  0.1609196E-02  0.1506197E-01  0.1568175E-01    10.197  0.1851636E-03  0.3373950E-02  0.3302411E-02
   328.800  0.1609031E-02  0.1506266E-01  0.1567598E-01    10.197  0.1851476E-03  0.3374446E-02  0.3300030E-02
   328.804  0.1608886E-02  0.1506218E-01  0.1567302E-01    10.196  0.1851315E-03  0.3374663E-02  0.3297550E-02
   328.808  0.1608764E-02  0.1506110E-01  0.1567129E-01    10.196  0.1851159E-03  0.3374092E-02  0.3294631E-02
   328.812  0.1608662E-02  0.1506096E-01  0.1567206E-01    10.196  0.1851070E-03  0.3372320E-02  0.3291955E-02
   328.816  0.1608577E-02  0.1506060E-01  0.1567485E-01    10.196  0.1851124E-03  0.3369621E-02  0.3289638E-02
   328.820  0.1608511E-02  0.1505970E-01  0.1567861E-01    10.196  0.1851316E-03  0.3366182E-02  0.3287209E-02
   328.824  0.1608466E-02  0.1505894E-01  0.1568479E-01    10.196  0.1851641E-03  0.3363296E-02  0.3284903E-02
   328.828  0.1608442E-02  0.1505937E-01  0.1569315E-01    10.196  0.1852087E-03  0.3362354E-02  0.3279267E-02
   328.832  0.1608441E-02  0.1506458E-01  0.1570785E-01    10.196  0.1852649E-03  0.3367485E-02  0.3268413E-02
   328.836  0.1608458E-02  0.1507043E-01  0.1572389E-01    10.196  0.1853377E-03  0.3372427E-02  0.3257996E-02
   328.840  0.1608500E-02  0.1507505E-01  0.1573942E-01    10.196  0.1854265E-03  0.3376173E-02  0.3246296E-02
   328.844  0.1608566E-02  0.1507892E-01  0.1575489E-01    10.196  0.1855294E-03  0.3378793E-02  0.3234586E-02
   328.848  0.1608650E-02  0.1508137E-01  0.1577003E-01    10.196  0.1856417E-03  0.3381229E-02  0.3223199E-02
   328.851  0.1608729E-02  0.1508499E-01  0.1578486E-01    10.196  0.1857440E-03  0.3382183E-02  0.3211329E-02
   328.855  0.1608798E-02  0.1509093E-01  0.1580068E-01    10.195  0.1858308E-03  0.3380244E-02  0.3196924E-02
   328.859  0.1608853E-02  0.1509731E-01  0.1581485E-01    10.195  0.1858999E-03  0.3377814E-02  0.3182328E-02
   328.863  0.1608894E-02  0.1510376E-01  0.1582741E-01    10.195  0.1859492E-03  0.3374755E-02  0.3168648E-02
   328.867  0.1608918E-02  0.1511010E-01  0.1583733E-01    10.195  0.1859789E-03  0.3371923E-02  0.3156340E-02
   328.871  0.1608925E-02  0.1511618E-01  0.1584709E-01    10.195  0.1859868E-03  0.3368941E-02  0.3144038E-02
   328.875  0.1608913E-02  0.1512181E-01  0.1585519E-01    10.195  0.1859727E-03  0.3366496E-02  0.3133378E-02
   328.879  0.1608882E-02  0.1512592E-01  0.1586168E-01    10.195  0.1859375E-03  0.3365079E-02  0.3123312E-02
   328.883  0.1608831E-02  0.1513004E-01  0.1586617E-01    10.195  0.1858812E-03  0.3364316E-02  0.3115443E-02
   328.887  0.1608763E-02  0.1513291E-01  0.1586944E-01    10.195  0.1858049E-03  0.3364283E-02  0.3108230E-02
   328.891  0.1608676E-02  0.1513462E-01  0.1587138E-01    10.195  0.1857105E-03  0.3365270E-02  0.3103611E-02
   328.895  0.1608573E-02  0.1513558E-01  0.1587208E-01    10.195  0.1855996E-03  0.3366971E-02  0.3100420E-02
   328.899  0.1608455E-02  0.1513541E-01  0.1587187E-01    10.195  0.1854747E-03  0.3369366E-02  0.3099299E-02
   328.903  0.1608338E-02  0.1513525E-01  0.1587447E-01    10.195  0.1853386E-03  0.3376266E-02  0.3096344E-02
   328.906  0.1608240E-02  0.1513778E-01  0.1588055E-01    10.195  0.1851912E-03  0.3385055E-02  0.3089115E-02
   328.910  0.1608157E-02  0.1513829E-01  0.1588704E-01    10.194  0.1850300E-03  0.3393643E-02  0.3082053E-02
   328.914  0.1608095E-02  0.1513638E-01  0.1589361E-01    10.194  0.1848546E-03  0.3402431E-02  0.3074031E-02
   328.918  0.1608054E-02  0.1513234E-01  0.1589936E-01    10.194  0.1846677E-03  0.3411040E-02  0.3064949E-02
   328.922  0.1608040E-02  0.1512650E-01  0.1590516E-01    10.194  0.1844781E-03  0.3419781E-02  0.3055928E-02
   328.926  0.1608058E-02  0.1511841E-01  0.1591084E-01    10.194  0.1842938E-03  0.3428834E-02  0.3046609E-02
   328.930  0.1608107E-02  0.1510898E-01  0.1591722E-01    10.194  0.1841183E-03  0.3438344E-02  0.3038568E-02
   328.934  0.1608185E-02  0.1509888E-01  0.1592372E-01    10.194  0.1839564E-03  0.3447288E-02  0.3031989E-02
   328.938  0.1608290E-02  0.1508836E-01  0.1593018E-01    10.194  0.1838121E-03  0.3456897E-02  0.3026431E-02
   328.942  0.1608416E-02  0.1507762E-01  0.1593579E-01    10.194  0.1836906E-03  0.3466270E-02  0.3021484E-02
   328.946  0.1608560E-02  0.1506810E-01  0.1594277E-01    10.194  0.1835968E-03  0.3474714E-02  0.3020256E-02
   328.950  0.1608720E-02  0.1506560E-01  0.1595371E-01    10.194  0.1835318E-03  0.3479301E-02  0.3021501E-02
   328.954  0.1608890E-02  0.1506378E-01  0.1596471E-01    10.194  0.1834987E-03  0.3482687E-02  0.3024550E-02
   328.958  0.1609064E-02  0.1506332E-01  0.1597487E-01    10.194  0.1834946E-03  0.3485019E-02  0.3029106E-02
   328.961  0.1609237E-02  0.1506457E-01  0.1598507E-01    10.193  0.1835168E-03  0.3487623E-02  0.3035673E-02
   328.965  0.1609410E-02  0.1506552E-01  0.1599274E-01    10.193  0.1835577E-03  0.3487904E-02  0.3042652E-02
   328.969  0.1609578E-02  0.1506755E-01  0.1599986E-01    10.193  0.1836166E-03  0.3487458E-02  0.3048993E-02
   328.973  0.1609737E-02  0.1507044E-01  0.1600642E-01    10.193  0.1836921E-03  0.3486475E-02  0.3055104E-02
   328.977  0.1609885E-02  0.1507478E-01  0.1601148E-01    10.193  0.1837834E-03  0.3484602E-02  0.3061136E-02
   328.981  0.1610019E-02  0.1508038E-01  0.1601594E-01    10.193  0.1838873E-03  0.3482237E-02  0.3067790E-02
   328.985  0.1610135E-02  0.1508637E-01  0.1601922E-01    10.193  0.1840024E-03  0.3479452E-02  0.3074000E-02
   328.989  0.1610230E-02  0.1509264E-01  0.1601964E-01    10.193  0.1841260E-03  0.3476039E-02  0.3077090E-02
   328.993  0.1610304E-02  0.1509908E-01  0.1602162E-01    10.193  0.1842551E-03  0.3472666E-02  0.3084893E-02
   328.997  0.1610353E-02  0.1510562E-01  0.1602079E-01    10.193  0.1843864E-03  0.3468878E-02  0.3090577E-02
   329.001  0.1610381E-02  0.1511207E-01  0.1601783E-01    10.193  0.1845153E-03  0.3464815E-02  0.3096485E-02
   329.005  0.1610392E-02  0.1511799E-01  0.1601547E-01    10.193  0.1846313E-03  0.3461070E-02  0.3101161E-02
   329.009  0.1610387E-02  0.1512363E-01  0.1601187E-01    10.193  0.1847319E-03  0.3457649E-02  0.3103186E-02
   329.013  0.1610367E-02  0.1512734E-01  0.1600836E-01    10.192  0.1848150E-03  0.3453644E-02  0.3105287E-02
   329.016  0.1610333E-02  0.1513105E-01  0.1600265E-01    10.192  0.1848809E-03  0.3452340E-02  0.3105205E-02
   329.020  0.1610308E-02  0.1513503E-01  0.1599928E-01    10.192  0.1849452E-03  0.3450874E-02  0.3106424E-02
   329.024  0.1610285E-02  0.1513923E-01  0.1599722E-01    10.192  0.1850258E-03  0.3450043E-02  0.3108866E-02
   329.028  0.1610249E-02  0.1514208E-01  0.1599562E-01    10.192  0.1851400E-03  0.3448055E-02  0.3111812E-02
   329.032  0.1610200E-02  0.1514484E-01  0.1599454E-01    10.192  0.1852854E-03  0.3446266E-02  0.3116358E-02
   329.036  0.1610141E-02  0.1514742E-01  0.1599371E-01    10.192  0.1854585E-03  0.3444725E-02  0.3120991E-02
   329.040  0.1610072E-02  0.1514919E-01  0.1599321E-01    10.192  0.1856547E-03  0.3443657E-02  0.3125679E-02
   329.044  0.1609996E-02  0.1515076E-01  0.1599267E-01    10.192  0.1858691E-03  0.3442719E-02  0.3130764E-02
   329.048  0.1609915E-02  0.1515168E-01  0.1599173E-01    10.192  0.1860961E-03  0.3441972E-02  0.3135040E-02
   329.052  0.1609832E-02  0.1515567E-01  0.1599416E-01    10.192  0.1863303E-03  0.3437946E-02  0.3135238E-02
   329.056  0.1609748E-02  0.1515952E-01  0.1599770E-01    10.192  0.1865656E-03  0.3434218E-02  0.3135161E-02
   329.060  0.1609667E-02  0.1516104E-01  0.1600113E-01    10.192  0.1867959E-03  0.3431787E-02  0.3134051E-02
   329.064  0.1609586E-02  0.1516134E-01  0.1600453E-01    10.191  0.1870144E-03  0.3430852E-02  0.3133935E-02
   329.068  0.1609503E-02  0.1516002E-01  0.1600646E-01    10.191  0.1872167E-03  0.3431499E-02  0.3135125E-02
   329.072  0.1609423E-02  0.1515684E-01  0.1600727E-01    10.191  0.1874008E-03  0.3434008E-02  0.3137293E-02
   329.075  0.1609352E-02  0.1515170E-01  0.1600742E-01    10.191  0.1875660E-03  0.3438264E-02  0.3138997E-02
   329.079  0.1609291E-02  0.1514542E-01  0.1600607E-01    10.191  0.1877082E-03  0.3443530E-02  0.3142885E-02
   329.083  0.1609244E-02  0.1514261E-01  0.1600920E-01    10.191  0.1878229E-03  0.3445286E-02  0.3141696E-02
   329.087  0.1609211E-02  0.1513999E-01  0.1601317E-01    10.191  0.1879072E-03  0.3446890E-02  0.3139405E-02
   329.091  0.1609194E-02  0.1513841E-01  0.1601856E-01    10.191  0.1879591E-03  0.3450966E-02  0.3134779E-02
   329.095  0.1609192E-02  0.1513614E-01  0.1602371E-01    10.191  0.1879779E-03  0.3457064E-02  0.3128181E-02
   329.099  0.1609206E-02  0.1513435E-01  0.1603128E-01    10.191  0.1879628E-03  0.3462428E-02  0.3124897E-02
   329.103  0.1609234E-02  0.1513675E-01  0.1604222E-01    10.191  0.1879135E-03  0.3463459E-02  0.3114863E-02
   329.107  0.1609268E-02  0.1513968E-01  0.1605226E-01    10.191  0.1878219E-03  0.3463449E-02  0.3103809E-02
   329.111  0.1609307E-02  0.1514205E-01  0.1606201E-01    10.191  0.1876885E-03  0.3463307E-02  0.3092001E-02
   329.115  0.1609348E-02  0.1514389E-01  0.1607334E-01    10.190  0.1875178E-03  0.3463309E-02  0.3084274E-02
   329.119  0.1609386E-02  0.1514597E-01  0.1607943E-01    10.190  0.1873110E-03  0.3462128E-02  0.3070930E-02
   329.123  0.1609415E-02  0.1514841E-01  0.1608313E-01    10.190  0.1870630E-03  0.3461645E-02  0.3057052E-02
   329.127  0.1609434E-02  0.1515145E-01  0.1608822E-01    10.190  0.1867859E-03  0.3462047E-02  0.3041599E-02
   329.131  0.1609424E-02  0.1515487E-01  0.1609101E-01    10.190  0.1864865E-03  0.3462616E-02  0.3028031E-02
   329.135  0.1609388E-02  0.1515779E-01  0.1609093E-01    10.190  0.1861699E-03  0.3463123E-02  0.3015676E-02
   329.138  0.1609325E-02  0.1515982E-01  0.1608926E-01    10.190  0.1858429E-03  0.3463937E-02  0.3005461E-02
   329.142  0.1609237E-02  0.1516095E-01  0.1608440E-01    10.190  0.1855136E-03  0.3463955E-02  0.2996913E-02
   329.146  0.1609126E-02  0.1516230E-01  0.1607850E-01    10.190  0.1851904E-03  0.3462029E-02  0.2991235E-02
   329.150  0.1608993E-02  0.1516036E-01  0.1607021E-01    10.190  0.1848816E-03  0.3461160E-02  0.2987347E-02
   329.154  0.1608841E-02  0.1515793E-01  0.1606239E-01    10.190  0.1845944E-03  0.3462786E-02  0.2988505E-02
   329.158  0.1608673E-02  0.1515629E-01  0.1605366E-01    10.190  0.1843359E-03  0.3463540E-02  0.2992866E-02
   329.162  0.1608492E-02  0.1515638E-01  0.1604376E-01    10.190  0.1841125E-03  0.3467830E-02  0.2999606E-02
   329.166  0.1608304E-02  0.1515192E-01  0.1603369E-01    10.189  0.1839293E-03  0.3466983E-02  0.3008607E-02
   329.170  0.1608112E-02  0.1514591E-01  0.1602368E-01    10.189  0.1837903E-03  0.3464937E-02  0.3020430E-02
   329.174  0.1607926E-02  0.1514170E-01  0.1601683E-01    10.189  0.1836916E-03  0.3465387E-02  0.3028415E-02
   329.178  0.1607771E-02  0.1513697E-01  0.1601252E-01    10.189  0.1836088E-03  0.3465994E-02  0.3037585E-02
   329.182  0.1607652E-02  0.1513060E-01  0.1601096E-01    10.189  0.1835427E-03  0.3465033E-02  0.3046769E-02
   329.186  0.1607571E-02  0.1512307E-01  0.1601020E-01    10.189  0.1834937E-03  0.3461932E-02  0.3054649E-02
   329.190  0.1607531E-02  0.1511357E-01  0.1601282E-01    10.189  0.1834637E-03  0.3458395E-02  0.3065155E-02
   329.194  0.1607533E-02  0.1510233E-01  0.1601734E-01    10.189  0.1834535E-03  0.3455281E-02  0.3077251E-02
   329.197  0.1607576E-02  0.1509132E-01  0.1602317E-01    10.189  0.1834628E-03  0.3449793E-02  0.3089809E-02
   329.201  0.1607654E-02  0.1508113E-01  0.1602993E-01    10.189  0.1834920E-03  0.3444991E-02  0.3102731E-02
   329.205  0.1607765E-02  0.1506952E-01  0.1603751E-01    10.189  0.1835405E-03  0.3438134E-02  0.3116103E-02
   329.209  0.1607906E-02  0.1505686E-01  0.1604642E-01    10.189  0.1836077E-03  0.3429997E-02  0.3129564E-02
   329.213  0.1608075E-02  0.1504454E-01  0.1605558E-01    10.189  0.1836913E-03  0.3422266E-02  0.3143578E-02
   329.217  0.1608272E-02  0.1504053E-01  0.1607182E-01    10.188  0.1837902E-03  0.3422071E-02  0.3149369E-02
   329.221  0.1608497E-02  0.1503922E-01  0.1609232E-01    10.188  0.1839003E-03  0.3425992E-02  0.3152397E-02
   329.225  0.1608746E-02  0.1503785E-01  0.1611184E-01    10.188  0.1840208E-03  0.3429126E-02  0.3153748E-02
   329.229  0.1609012E-02  0.1503670E-01  0.1612829E-01    10.188  0.1841483E-03  0.3431639E-02  0.3156956E-02
   329.233  0.1609288E-02  0.1503643E-01  0.1614485E-01    10.188  0.1842803E-03  0.3433705E-02  0.3157467E-02
   329.237  0.1609569E-02  0.1503756E-01  0.1616061E-01    10.188  0.1844130E-03  0.3436548E-02  0.3157155E-02
   329.241  0.1609847E-02  0.1503851E-01  0.1617562E-01    10.188  0.1845449E-03  0.3438302E-02  0.3156254E-02
   329.245  0.1610116E-02  0.1503962E-01  0.1618662E-01    10.188  0.1846718E-03  0.3439184E-02  0.3157115E-02
   329.249  0.1610370E-02  0.1504109E-01  0.1619523E-01    10.188  0.1847917E-03  0.3439566E-02  0.3158318E-02
   329.253  0.1610601E-02  0.1504274E-01  0.1620098E-01    10.188  0.1849018E-03  0.3438866E-02  0.3160042E-02
   329.257  0.1610805E-02  0.1504611E-01  0.1620468E-01    10.188  0.1849992E-03  0.3439512E-02  0.3161299E-02
   329.260  0.1610978E-02  0.1505000E-01  0.1620746E-01    10.188  0.1850809E-03  0.3439469E-02  0.3161433E-02
   329.264  0.1611115E-02  0.1505414E-01  0.1620887E-01    10.188  0.1851448E-03  0.3440071E-02  0.3162070E-02
   329.268  0.1611213E-02  0.1505920E-01  0.1620701E-01    10.187  0.1851887E-03  0.3441214E-02  0.3161294E-02
   329.272  0.1611278E-02  0.1506435E-01  0.1620248E-01    10.187  0.1852182E-03  0.3442850E-02  0.3160239E-02
   329.276  0.1611312E-02  0.1506897E-01  0.1619671E-01    10.187  0.1852371E-03  0.3444925E-02  0.3158511E-02
   329.280  0.1611322E-02  0.1507337E-01  0.1618908E-01    10.187  0.1852428E-03  0.3447334E-02  0.3156163E-02
   329.284  0.1611334E-02  0.1507633E-01  0.1618026E-01    10.187  0.1852418E-03  0.3448989E-02  0.3150003E-02
   329.288  0.1611352E-02  0.1507811E-01  0.1617628E-01    10.187  0.1852410E-03  0.3449721E-02  0.3149362E-02
   329.292  0.1611373E-02  0.1507887E-01  0.1617151E-01    10.187  0.1852398E-03  0.3449479E-02  0.3148805E-02
   329.296  0.1611399E-02  0.1507923E-01  0.1616848E-01    10.187  0.1852385E-03  0.3449080E-02  0.3148574E-02
   329.300  0.1611428E-02  0.1507872E-01  0.1616651E-01    10.187  0.1852369E-03  0.3448535E-02  0.3149002E-02
   329.304  0.1611460E-02  0.1507811E-01  0.1616511E-01    10.187  0.1852354E-03  0.3447221E-02  0.3149392E-02
   329.308  0.1611492E-02  0.1507728E-01  0.1616416E-01    10.187  0.1852339E-03  0.3446135E-02  0.3149534E-02
   329.312  0.1611526E-02  0.1507631E-01  0.1616350E-01    10.187  0.1852322E-03  0.3444602E-02  0.3149715E-02
   329.316  0.1611559E-02  0.1507531E-01  0.1616343E-01    10.187  0.1852307E-03  0.3442941E-02  0.3149617E-02
   329.320  0.1611591E-02  0.1507449E-01  0.1616312E-01    10.187  0.1852293E-03  0.3441822E-02  0.3150366E-02
   329.324  0.1611621E-02  0.1507434E-01  0.1616281E-01    10.186  0.1852282E-03  0.3441253E-02  0.3150848E-02
   329.327  0.1611648E-02  0.1507450E-01  0.1616271E-01    10.186  0.1852268E-03  0.3441239E-02  0.3151478E-02
   329.331  0.1611671E-02  0.1507476E-01  0.1616442E-01    10.186  0.1852258E-03  0.3441506E-02  0.3151735E-02
   329.335  0.1611690E-02  0.1507539E-01  0.1616489E-01    10.186  0.1852250E-03  0.3442549E-02  0.3153048E-02
   329.339  0.1611703E-02  0.1507636E-01  0.1616529E-01    10.186  0.1852245E-03  0.3443977E-02  0.3154389E-02
   329.343  0.1611712E-02  0.1507806E-01  0.1616516E-01    10.186  0.1852242E-03  0.3446245E-02  0.3155900E-02
   329.347  0.1611714E-02  0.1508000E-01  0.1616547E-01    10.186  0.1852239E-03  0.3448784E-02  0.3157335E-02
   329.351  0.1611712E-02  0.1508207E-01  0.1616618E-01    10.186  0.1852238E-03  0.3451396E-02  0.3158865E-02
   329.355  0.1611707E-02  0.1508333E-01  0.1616784E-01    10.186  0.1852267E-03  0.3454050E-02  0.3160487E-02
   329.359  0.1611697E-02  0.1508543E-01  0.1616828E-01    10.186  0.1852362E-03  0.3455982E-02  0.3163387E-02
   329.363  0.1611682E-02  0.1508674E-01  0.1616750E-01    10.186  0.1852525E-03  0.3458395E-02  0.3165878E-02
   329.367  0.1611663E-02  0.1508676E-01  0.1616637E-01    10.186  0.1852748E-03  0.3460501E-02  0.3168535E-02
   329.371  0.1611639E-02  0.1508707E-01  0.1616557E-01    10.186  0.1853024E-03  0.3462398E-02  0.3171462E-02
   329.375  0.1611611E-02  0.1508687E-01  0.1616422E-01    10.185  0.1853352E-03  0.3464139E-02  0.3174681E-02
   329.379  0.1611561E-02  0.1508720E-01  0.1616104E-01    10.185  0.1853545E-03  0.3465816E-02  0.3177437E-02
   329.383  0.1611477E-02  0.1508921E-01  0.1615648E-01    10.185  0.1853525E-03  0.3466892E-02  0.3179725E-02
   329.387  0.1611355E-02  0.1509159E-01  0.1615024E-01    10.185  0.1853287E-03  0.3468212E-02  0.3182033E-02
   329.391  0.1611193E-02  0.1509432E-01  0.1614261E-01    10.185  0.1852844E-03  0.3470270E-02  0.3184861E-02
   329.394  0.1610990E-02  0.1509691E-01  0.1613343E-01    10.185  0.1852240E-03  0.3471136E-02  0.3187936E-02
   329.398  0.1610753E-02  0.1510001E-01  0.1612351E-01    10.185  0.1851497E-03  0.3472017E-02  0.3191182E-02
   329.402  0.1610484E-02  0.1510263E-01  0.1611265E-01    10.185  0.1850628E-03  0.3473270E-02  0.3195054E-02
   329.406  0.1610192E-02  0.1510432E-01  0.1610154E-01    10.185  0.1849657E-03  0.3474690E-02  0.3199680E-02
   329.410  0.1609882E-02  0.1510535E-01  0.1609074E-01    10.185  0.1848597E-03  0.3476668E-02  0.3204542E-02
   329.414  0.1609562E-02  0.1510807E-01  0.1608220E-01    10.185  0.1847477E-03  0.3481773E-02  0.3206756E-02
   329.418  0.1609238E-02  0.1511008E-01  0.1607495E-01    10.185  0.1846315E-03  0.3487714E-02  0.3208220E-02
   329.422  0.1608919E-02  0.1511113E-01  0.1606866E-01    10.185  0.1845142E-03  0.3494290E-02  0.3209534E-02
   329.426  0.1608612E-02  0.1511006E-01  0.1606390E-01    10.185  0.1843979E-03  0.3500430E-02  0.3210753E-02
   329.430  0.1608322E-02  0.1510747E-01  0.1606038E-01    10.184  0.1842846E-03  0.3506359E-02  0.3212241E-02
   329.434  0.1608058E-02  0.1510294E-01  0.1605813E-01    10.184  0.1841777E-03  0.3511860E-02  0.3213819E-02
   329.438  0.1607824E-02  0.1509691E-01  0.1605721E-01    10.184  0.1840783E-03  0.3516753E-02  0.3215708E-02
   329.442  0.1607627E-02  0.1508923E-01  0.1605794E-01    10.184  0.1839897E-03  0.3521089E-02  0.3217785E-02
   329.446  0.1607468E-02  0.1507994E-01  0.1605994E-01    10.184  0.1839113E-03  0.3524873E-02  0.3220172E-02
   329.450  0.1607337E-02  0.1506889E-01  0.1606168E-01    10.184  0.1838393E-03  0.3528227E-02  0.3221903E-02
   329.454  0.1607237E-02  0.1505932E-01  0.1606553E-01    10.184  0.1837750E-03  0.3529267E-02  0.3220447E-02
   329.457  0.1607168E-02  0.1505003E-01  0.1607048E-01    10.184  0.1837207E-03  0.3530573E-02  0.3217122E-02
   329.461  0.1607133E-02  0.1504263E-01  0.1607763E-01    10.184  0.1836769E-03  0.3535438E-02  0.3210613E-02
   329.465  0.1607131E-02  0.1503526E-01  0.1608658E-01    10.184  0.1836457E-03  0.3543063E-02  0.3207460E-02
   329.469  0.1607162E-02  0.1502931E-01  0.1609488E-01    10.184  0.1836285E-03  0.3551714E-02  0.3206038E-02
   329.473  0.1607226E-02  0.1502157E-01  0.1610453E-01    10.184  0.1836258E-03  0.3559093E-02  0.3205329E-02
   329.477  0.1607320E-02  0.1501573E-01  0.1611538E-01    10.184  0.1836384E-03  0.3565870E-02  0.3206186E-02
   329.481  0.1607443E-02  0.1501451E-01  0.1613053E-01    10.184  0.1836663E-03  0.3571055E-02  0.3210623E-02
   329.485  0.1607591E-02  0.1501247E-01  0.1614519E-01    10.183  0.1837099E-03  0.3576532E-02  0.3215594E-02
   329.489  0.1607761E-02  0.1500963E-01  0.1615852E-01    10.183  0.1837685E-03  0.3581746E-02  0.3220813E-02
   329.493  0.1607947E-02  0.1500646E-01  0.1617013E-01    10.183  0.1838419E-03  0.3586776E-02  0.3226691E-02
   329.497  0.1608147E-02  0.1500276E-01  0.1618036E-01    10.183  0.1839282E-03  0.3591457E-02  0.3232734E-02
   329.501  0.1608355E-02  0.1499824E-01  0.1618841E-01    10.183  0.1840251E-03  0.3595434E-02  0.3238726E-02
   329.505  0.1608571E-02  0.1499290E-01  0.1619475E-01    10.183  0.1841264E-03  0.3598491E-02  0.3245018E-02
   329.509  0.1608791E-02  0.1498787E-01  0.1619940E-01    10.183  0.1842274E-03  0.3601543E-02  0.3250695E-02
   329.513  0.1609009E-02  0.1498349E-01  0.1620216E-01    10.183  0.1843259E-03  0.3602776E-02  0.3254572E-02
   329.517  0.1609220E-02  0.1498087E-01  0.1620469E-01    10.183  0.1844203E-03  0.3600835E-02  0.3256049E-02
   329.521  0.1609420E-02  0.1497812E-01  0.1620493E-01    10.183  0.1845073E-03  0.3598404E-02  0.3257403E-02
   329.524  0.1609601E-02  0.1497435E-01  0.1620138E-01    10.183  0.1845826E-03  0.3596220E-02  0.3257967E-02
   329.528  0.1609749E-02  0.1497060E-01  0.1619486E-01    10.183  0.1846356E-03  0.3594130E-02  0.3257638E-02
   329.532  0.1609858E-02  0.1496695E-01  0.1618561E-01    10.183  0.1846638E-03  0.3591505E-02  0.3257017E-02
   329.536  0.1609927E-02  0.1496452E-01  0.1617603E-01    10.183  0.1846670E-03  0.3586027E-02  0.3254146E-02
   329.540  0.1609962E-02  0.1496259E-01  0.1616330E-01    10.183  0.1846446E-03  0.3580343E-02  0.3250839E-02
   329.544  0.1609973E-02  0.1495737E-01  0.1614952E-01    10.182  0.1846030E-03  0.3570037E-02  0.3246481E-02
   329.548  0.1609982E-02  0.1495589E-01  0.1613752E-01    10.182  0.1845625E-03  0.3564516E-02  0.3243072E-02
   329.552  0.1609991E-02  0.1495402E-01  0.1612726E-01    10.182  0.1845240E-03  0.3559182E-02  0.3240312E-02
   329.556  0.1609998E-02  0.1495206E-01  0.1611964E-01    10.182  0.1844885E-03  0.3554105E-02  0.3237960E-02
   329.560  0.1610004E-02  0.1494981E-01  0.1611204E-01    10.182  0.1844569E-03  0.3549320E-02  0.3236974E-02
   329.564  0.1610012E-02  0.1494772E-01  0.1610562E-01    10.182  0.1844254E-03  0.3545336E-02  0.3237045E-02
   329.568  0.1610023E-02  0.1494503E-01  0.1610023E-01    10.182  0.1843943E-03  0.3541821E-02  0.3236939E-02
   329.572  0.1610029E-02  0.1494184E-01  0.1609567E-01    10.182  0.1843563E-03  0.3537699E-02  0.3236475E-02
   329.576  0.1610016E-02  0.1493942E-01  0.1609093E-01    10.182  0.1842944E-03  0.3535833E-02  0.3234873E-02
   329.580  0.1609982E-02  0.1493680E-01  0.1608528E-01    10.182  0.1842085E-03  0.3534878E-02  0.3231454E-02
   329.584  0.1609926E-02  0.1493441E-01  0.1607889E-01    10.182  0.1841011E-03  0.3535094E-02  0.3227848E-02
   329.588  0.1609840E-02  0.1493309E-01  0.1607125E-01    10.182  0.1839742E-03  0.3536580E-02  0.3224165E-02
   329.592  0.1609727E-02  0.1493149E-01  0.1606292E-01    10.182  0.1838308E-03  0.3540210E-02  0.3220817E-02
   329.595  0.1609590E-02  0.1492815E-01  0.1605343E-01    10.182  0.1836735E-03  0.3543894E-02  0.3217191E-02
   329.599  0.1609431E-02  0.1492477E-01  0.1604449E-01    10.182  0.1835058E-03  0.3548280E-02  0.3212588E-02
   329.603  0.1609254E-02  0.1492100E-01  0.1603583E-01    10.181  0.1833315E-03  0.3553633E-02  0.3212552E-02
   329.607  0.1609064E-02  0.1491545E-01  0.1602563E-01    10.181  0.1831544E-03  0.3558072E-02  0.3209482E-02
   329.611  0.1608869E-02  0.1491543E-01  0.1602047E-01    10.181  0.1829857E-03  0.3564417E-02  0.3208920E-02
   329.615  0.1608680E-02  0.1491258E-01  0.1601664E-01    10.181  0.1828366E-03  0.3567876E-02  0.3208760E-02
   329.619  0.1608506E-02  0.1490808E-01  0.1601439E-01    10.181  0.1827045E-03  0.3570128E-02  0.3208902E-02
   329.623  0.1608353E-02  0.1490244E-01  0.1601355E-01    10.181  0.1825913E-03  0.3570766E-02  0.3208521E-02
   329.627  0.1608224E-02  0.1489554E-01  0.1601426E-01    10.181  0.1824992E-03  0.3570468E-02  0.3207930E-02
   329.631  0.1608108E-02  0.1488776E-01  0.1601637E-01    10.181  0.1824192E-03  0.3570184E-02  0.3206099E-02
   329.635  0.1607999E-02  0.1487873E-01  0.1601806E-01    10.181  0.1823460E-03  0.3569148E-02  0.3203064E-02
   329.639  0.1607898E-02  0.1486915E-01  0.1601977E-01    10.181  0.1822813E-03  0.3567181E-02  0.3199210E-02
   329.643  0.1607808E-02  0.1485882E-01  0.1602148E-01    10.181  0.1822262E-03  0.3564415E-02  0.3194548E-02
   329.647  0.1607732E-02  0.1484776E-01  0.1602171E-01    10.181  0.1821820E-03  0.3561684E-02  0.3187822E-02
   329.651  0.1607671E-02  0.1483632E-01  0.1602360E-01    10.181  0.1821498E-03  0.3558859E-02  0.3182200E-02
   329.655  0.1607626E-02  0.1483285E-01  0.1603273E-01    10.181  0.1821300E-03  0.3552722E-02  0.3179931E-02
   329.659  0.1607598E-02  0.1482753E-01  0.1604186E-01    10.181  0.1821234E-03  0.3547199E-02  0.3177330E-02
   329.663  0.1607587E-02  0.1482210E-01  0.1605147E-01    10.181  0.1821320E-03  0.3541161E-02  0.3174254E-02
   329.666  0.1607591E-02  0.1481796E-01  0.1606248E-01    10.180  0.1821564E-03  0.3534277E-02  0.3171617E-02
   329.670  0.1607611E-02  0.1481381E-01  0.1607429E-01    10.180  0.1821974E-03  0.3527014E-02  0.3168900E-02
   329.674  0.1607645E-02  0.1481077E-01  0.1608657E-01    10.180  0.1822531E-03  0.3519811E-02  0.3165963E-02
   329.678  0.1607693E-02  0.1480855E-01  0.1609895E-01    10.180  0.1823217E-03  0.3512900E-02  0.3163788E-02
   329.682  0.1607754E-02  0.1480660E-01  0.1611145E-01    10.180  0.1824024E-03  0.3506291E-02  0.3162262E-02
   329.686  0.1607825E-02  0.1480461E-01  0.1612391E-01    10.180  0.1824930E-03  0.3499464E-02  0.3160922E-02
   329.690  0.1607907E-02  0.1480285E-01  0.1613606E-01    10.180  0.1825926E-03  0.3492486E-02  0.3159725E-02
   329.694  0.1608009E-02  0.1480136E-01  0.1614889E-01    10.180  0.1827074E-03  0.3486426E-02  0.3159877E-02
   329.698  0.1608130E-02  0.1480029E-01  0.1616380E-01    10.180  0.1828361E-03  0.3480899E-02  0.3163716E-02
   329.702  0.1608266E-02  0.1479851E-01  0.1617747E-01    10.180  0.1829755E-03  0.3477193E-02  0.3165457E-02
   329.706  0.1608416E-02  0.1479848E-01  0.1619093E-01    10.180  0.1831219E-03  0.3473359E-02  0.3168316E-02
   329.710  0.1608574E-02  0.1479887E-01  0.1620432E-01    10.180  0.1832716E-03  0.3469819E-02  0.3172049E-02
   329.714  0.1608738E-02  0.1479891E-01  0.1621731E-01    10.180  0.1834218E-03  0.3465540E-02  0.3176239E-02
   329.718  0.1608903E-02  0.1480087E-01  0.1622942E-01    10.180  0.1835685E-03  0.3463703E-02  0.3180993E-02
   329.722  0.1609065E-02  0.1480308E-01  0.1624036E-01    10.180  0.1837089E-03  0.3462691E-02  0.3186918E-02
   329.726  0.1609222E-02  0.1480520E-01  0.1624977E-01    10.180  0.1838396E-03  0.3462861E-02  0.3193232E-02
   329.730  0.1609368E-02  0.1480751E-01  0.1625765E-01    10.179  0.1839577E-03  0.3463668E-02  0.3199649E-02
   329.734  0.1609500E-02  0.1480986E-01  0.1626381E-01    10.179  0.1840600E-03  0.3465025E-02  0.3206192E-02
   329.738  0.1609632E-02  0.1481209E-01  0.1626860E-01    10.179  0.1841603E-03  0.3466597E-02  0.3212517E-02
   329.741  0.1609778E-02  0.1481401E-01  0.1627387E-01    10.179  0.1842669E-03  0.3467934E-02  0.3218661E-02
   329.745  0.1609935E-02  0.1481569E-01  0.1627934E-01    10.179  0.1843779E-03  0.3469148E-02  0.3224225E-02
   329.749  0.1610097E-02  0.1481657E-01  0.1628498E-01    10.179  0.1844888E-03  0.3470432E-02  0.3229941E-02
   329.753  0.1610254E-02  0.1481783E-01  0.1628958E-01    10.179  0.1845917E-03  0.3470886E-02  0.3234587E-02
   329.757  0.1610399E-02  0.1481791E-01  0.1629306E-01    10.179  0.1846832E-03  0.3471798E-02  0.3237625E-02
   329.761  0.1610519E-02  0.1481876E-01  0.1629251E-01    10.179  0.1847523E-03  0.3471300E-02  0.3238897E-02
   329.765  0.1610592E-02  0.1481984E-01  0.1628693E-01    10.179  0.1847824E-03  0.3470709E-02  0.3237996E-02
   329.769  0.1610603E-02  0.1482084E-01  0.1627734E-01    10.179  0.1847617E-03  0.3470545E-02  0.3232913E-02
   329.773  0.1610550E-02  0.1482355E-01  0.1626505E-01    10.179  0.1846910E-03  0.3469800E-02  0.3222540E-02
   329.777  0.1610435E-02  0.1482641E-01  0.1624573E-01    10.179  0.1845733E-03  0.3468612E-02  0.3213104E-02
   329.781  0.1610222E-02  0.1482898E-01  0.1621807E-01    10.179  0.1844598E-03  0.3467144E-02  0.3206068E-02
   329.785  0.1609905E-02  0.1483147E-01  0.1618402E-01    10.179  0.1843669E-03  0.3465453E-02  0.3201085E-02
   329.789  0.1609484E-02  0.1483316E-01  0.1614348E-01    10.179  0.1842934E-03  0.3462740E-02  0.3198743E-02
   329.793  0.1608971E-02  0.1483878E-01  0.1610328E-01    10.179  0.1842410E-03  0.3458974E-02  0.3195984E-02
   329.797  0.1608390E-02  0.1484562E-01  0.1606128E-01    10.179  0.1842203E-03  0.3453556E-02  0.3195473E-02
   329.801  0.1607766E-02  0.1485432E-01  0.1602417E-01    10.178  0.1842404E-03  0.3447460E-02  0.3198970E-02
   329.805  0.1607115E-02  0.1486195E-01  0.1598787E-01    10.178  0.1843001E-03  0.3442073E-02  0.3204809E-02
   329.809  0.1606453E-02  0.1486779E-01  0.1595359E-01    10.178  0.1843960E-03  0.3437419E-02  0.3212966E-02
   329.813  0.1605793E-02  0.1487111E-01  0.1592300E-01    10.178  0.1845214E-03  0.3432602E-02  0.3220965E-02
   329.816  0.1605145E-02  0.1487299E-01  0.1589301E-01    10.178  0.1846701E-03  0.3429998E-02  0.3231477E-02
   329.820  0.1604523E-02  0.1487190E-01  0.1586642E-01    10.178  0.1848361E-03  0.3429250E-02  0.3243191E-02
   329.824  0.1603944E-02  0.1486804E-01  0.1584183E-01    10.178  0.1850129E-03  0.3429814E-02  0.3254332E-02
   329.828  0.1603422E-02  0.1486144E-01  0.1582021E-01    10.178  0.1851932E-03  0.3431909E-02  0.3265357E-02
   329.832  0.1602969E-02  0.1485246E-01  0.1580192E-01    10.178  0.1853710E-03  0.3436061E-02  0.3275808E-02
   329.836  0.1602593E-02  0.1484069E-01  0.1578704E-01    10.178  0.1855441E-03  0.3441324E-02  0.3285621E-02
   329.840  0.1602286E-02  0.1482905E-01  0.1577665E-01    10.178  0.1857225E-03  0.3447327E-02  0.3296203E-02
   329.844  0.1602056E-02  0.1481644E-01  0.1576935E-01    10.178  0.1859012E-03  0.3453428E-02  0.3305079E-02
   329.848  0.1601907E-02  0.1481194E-01  0.1577388E-01    10.178  0.1860761E-03  0.3459686E-02  0.3315104E-02
   329.852  0.1601845E-02  0.1480706E-01  0.1578132E-01    10.178  0.1862426E-03  0.3469740E-02  0.3324835E-02
   329.856  0.1601870E-02  0.1480745E-01  0.1579595E-01    10.178  0.1863981E-03  0.3478050E-02  0.3330278E-02
   329.860  0.1601981E-02  0.1481147E-01  0.1581904E-01    10.178  0.1865409E-03  0.3479873E-02  0.3331071E-02
   329.864  0.1602177E-02  0.1481451E-01  0.1584404E-01    10.178  0.1866698E-03  0.3481126E-02  0.3331053E-02
   329.868  0.1602451E-02  0.1481635E-01  0.1586940E-01    10.177  0.1867836E-03  0.3482719E-02  0.3330459E-02
   329.872  0.1602797E-02  0.1481737E-01  0.1589495E-01    10.177  0.1868832E-03  0.3484335E-02  0.3330082E-02
   329.876  0.1603206E-02  0.1481722E-01  0.1592017E-01    10.177  0.1869689E-03  0.3486120E-02  0.3329976E-02
   329.880  0.1603667E-02  0.1481649E-01  0.1594433E-01    10.177  0.1870414E-03  0.3488367E-02  0.3329358E-02
   329.884  0.1604169E-02  0.1481489E-01  0.1596501E-01    10.177  0.1871015E-03  0.3490665E-02  0.3327798E-02
   329.888  0.1604699E-02  0.1481291E-01  0.1598472E-01    10.177  0.1871505E-03  0.3493355E-02  0.3327105E-02
   329.891  0.1605243E-02  0.1480943E-01  0.1600124E-01    10.177  0.1871891E-03  0.3495858E-02  0.3326962E-02
   329.895  0.1605787E-02  0.1480453E-01  0.1601241E-01    10.177  0.1872176E-03  0.3498489E-02  0.3324806E-02
   329.899  0.1606317E-02  0.1480015E-01  0.1601980E-01    10.177  0.1872361E-03  0.3501208E-02  0.3324625E-02
   329.903  0.1606819E-02  0.1479576E-01  0.1602109E-01    10.177  0.1872461E-03  0.3504281E-02  0.3320875E-02
   329.907  0.1607282E-02  0.1479027E-01  0.1601931E-01    10.177  0.1872471E-03  0.3507603E-02  0.3321369E-02
   329.911  0.1607692E-02  0.1478425E-01  0.1601286E-01    10.177  0.1872395E-03  0.3511570E-02  0.3323558E-02
   329.915  0.1608042E-02  0.1477676E-01  0.1600085E-01    10.177  0.1872254E-03  0.3517673E-02  0.3324081E-02
   329.919  0.1608330E-02  0.1477037E-01  0.1598472E-01    10.177  0.1872108E-03  0.3523108E-02  0.3325146E-02
   329.923  0.1608550E-02  0.1476591E-01  0.1596690E-01    10.177  0.1871975E-03  0.3528276E-02  0.3328549E-02
   329.927  0.1608712E-02  0.1476222E-01  0.1594669E-01    10.177  0.1871868E-03  0.3533226E-02  0.3333558E-02
   329.931  0.1608871E-02  0.1475848E-01  0.1593035E-01    10.177  0.1871498E-03  0.3539018E-02  0.3338074E-02
   329.935  0.1609042E-02  0.1475399E-01  0.1591748E-01    10.177  0.1870879E-03  0.3544767E-02  0.3341492E-02
   329.939  0.1609221E-02  0.1474805E-01  0.1590686E-01    10.176  0.1870032E-03  0.3551996E-02  0.3344426E-02
   329.943  0.1609402E-02  0.1474324E-01  0.1589825E-01    10.176  0.1868965E-03  0.3558519E-02  0.3346192E-02
   329.947  0.1609583E-02  0.1473839E-01  0.1589091E-01    10.176  0.1867706E-03  0.3565012E-02  0.3347757E-02
   329.951  0.1609761E-02  0.1473587E-01  0.1588667E-01    10.176  0.1866301E-03  0.3568132E-02  0.3347631E-02
   329.955  0.1609937E-02  0.1473693E-01  0.1588643E-01    10.176  0.1864814E-03  0.3567563E-02  0.3345526E-02
   329.959  0.1610107E-02  0.1473775E-01  0.1588587E-01    10.176  0.1863276E-03  0.3567738E-02  0.3344131E-02
   329.963  0.1610267E-02  0.1473893E-01  0.1588574E-01    10.176  0.1861722E-03  0.3567961E-02  0.3343537E-02
   329.966  0.1610416E-02  0.1473931E-01  0.1588415E-01    10.176  0.1860179E-03  0.3567448E-02  0.3344835E-02
   329.970  0.1610560E-02  0.1474007E-01  0.1588220E-01    10.176  0.1858677E-03  0.3567986E-02  0.3346437E-02
   329.974  0.1610697E-02  0.1473995E-01  0.1587940E-01    10.176  0.1857251E-03  0.3566993E-02  0.3348496E-02
   329.978  0.1610825E-02  0.1473908E-01  0.1587731E-01    10.176  0.1855933E-03  0.3566913E-02  0.3350461E-02
   329.982  0.1610940E-02  0.1473919E-01  0.1587292E-01    10.176  0.1854743E-03  0.3565353E-02  0.3352230E-02
   329.986  0.1611034E-02  0.1473938E-01  0.1586849E-01    10.176  0.1853664E-03  0.3564228E-02  0.3356925E-02
   329.990  0.1611096E-02  0.1474026E-01  0.1586269E-01    10.176  0.1852645E-03  0.3562675E-02  0.3361611E-02
   329.994  0.1611125E-02  0.1474136E-01  0.1585478E-01    10.176  0.1851706E-03  0.3561431E-02  0.3365398E-02
   329.998  0.1611121E-02  0.1474301E-01  0.1584613E-01    10.176  0.1850863E-03  0.3559603E-02  0.3371478E-02
   330.002  0.1611083E-02  0.1474535E-01  0.1583647E-01    10.176  0.1850134E-03  0.3557779E-02  0.3377607E-02
   330.006  0.1611013E-02  0.1475094E-01  0.1582841E-01    10.176  0.1849526E-03  0.3552447E-02  0.3382265E-02
   330.010  0.1610931E-02  0.1475868E-01  0.1582448E-01    10.176  0.1848878E-03  0.3543644E-02  0.3384864E-02
   330.014  0.1610840E-02  0.1476529E-01  0.1582134E-01    10.175  0.1848166E-03  0.3535567E-02  0.3387121E-02
   330.018  0.1610744E-02  0.1477171E-01  0.1581942E-01    10.175  0.1847415E-03  0.3528093E-02  0.3389346E-02
   330.022  0.1610645E-02  0.1477671E-01  0.1581765E-01    10.175  0.1846635E-03  0.3521967E-02  0.3391088E-02
   330.026  0.1610543E-02  0.1478032E-01  0.1581679E-01    10.175  0.1845843E-03  0.3516622E-02  0.3392841E-02
   330.030  0.1610443E-02  0.1478319E-01  0.1581607E-01    10.175  0.1845062E-03  0.3512675E-02  0.3394647E-02
   330.034  0.1610344E-02  0.1478485E-01  0.1581497E-01    10.175  0.1844316E-03  0.3509057E-02  0.3396150E-02
   330.038  0.1610248E-02  0.1478633E-01  0.1581393E-01    10.175  0.1843626E-03  0.3504338E-02  0.3397532E-02
   330.041  0.1610158E-02  0.1478576E-01  0.1581376E-01    10.175  0.1843009E-03  0.3501831E-02  0.3398603E-02
   330.045  0.1610071E-02  0.1478682E-01  0.1581532E-01    10.175  0.1842386E-03  0.3499602E-02  0.3400105E-02
   330.049  0.1609966E-02  0.1478922E-01  0.1581748E-01    10.175  0.1841459E-03  0.3500079E-02  0.3402450E-02
   330.053  0.1609846E-02  0.1479273E-01  0.1582013E-01    10.175  0.1840221E-03  0.3503080E-02  0.3404980E-02
   330.057  0.1609712E-02  0.1479673E-01  0.1582480E-01    10.175  0.1838707E-03  0.3507605E-02  0.3406948E-02
   330.061  0.1609568E-02  0.1480059E-01  0.1582795E-01    10.175  0.1836946E-03  0.3512931E-02  0.3410161E-02
   330.065  0.1609418E-02  0.1480832E-01  0.1583169E-01    10.175  0.1834979E-03  0.3523867E-02  0.3413446E-02
   330.069  0.1609265E-02  0.1481168E-01  0.1583613E-01    10.175  0.1832858E-03  0.3526077E-02  0.3416357E-02
   330.073  0.1609112E-02  0.1481268E-01  0.1584124E-01    10.175  0.1830624E-03  0.3529476E-02  0.3419642E-02
   330.077  0.1608962E-02  0.1481100E-01  0.1584647E-01    10.175  0.1828334E-03  0.3530757E-02  0.3421283E-02
   330.081  0.1608820E-02  0.1481101E-01  0.1585155E-01    10.175  0.1826042E-03  0.3533584E-02  0.3423750E-02
   330.085  0.1608686E-02  0.1480891E-01  0.1585677E-01    10.175  0.1823773E-03  0.3532462E-02  0.3425915E-02
   330.089  0.1608550E-02  0.1480532E-01  0.1586056E-01    10.175  0.1821420E-03  0.3528655E-02  0.3427086E-02
   330.093  0.1608411E-02  0.1479836E-01  0.1586383E-01    10.175  0.1819011E-03  0.3521982E-02  0.3426651E-02
   330.097  0.1608271E-02  0.1479217E-01  0.1586441E-01    10.174  0.1816614E-03  0.3512027E-02  0.3423950E-02
   330.101  0.1608134E-02  0.1479114E-01  0.1587122E-01    10.174  0.1814281E-03  0.3509306E-02  0.3434001E-02
   330.105  0.1608004E-02  0.1478955E-01  0.1587852E-01    10.174  0.1812067E-03  0.3505199E-02  0.3445544E-02
   330.109  0.1607883E-02  0.1478685E-01  0.1588585E-01    10.174  0.1810028E-03  0.3498959E-02  0.3458978E-02
   330.112  0.1607775E-02  0.1478302E-01  0.1589323E-01    10.174  0.1808207E-03  0.3490783E-02  0.3472963E-02
   330.116  0.1607681E-02  0.1477877E-01  0.1590122E-01    10.174  0.1806648E-03  0.3479686E-02  0.3488927E-02
   330.120  0.1607604E-02  0.1477247E-01  0.1590969E-01    10.174  0.1805392E-03  0.3467013E-02  0.3506135E-02
   330.124  0.1607545E-02  0.1476658E-01  0.1591967E-01    10.174  0.1804458E-03  0.3451275E-02  0.3525441E-02
   330.128  0.1607507E-02  0.1475950E-01  0.1592907E-01    10.174  0.1803876E-03  0.3434106E-02  0.3545685E-02
   330.132  0.1607490E-02  0.1475102E-01  0.1593858E-01    10.174  0.1803649E-03  0.3414702E-02  0.3566688E-02
   330.136  0.1607495E-02  0.1474153E-01  0.1594711E-01    10.174  0.1803789E-03  0.3393382E-02  0.3588136E-02
   330.140  0.1607520E-02  0.1473343E-01  0.1595668E-01    10.174  0.1804291E-03  0.3372307E-02  0.3612448E-02
   330.144  0.1607567E-02  0.1473152E-01  0.1597373E-01    10.174  0.1805138E-03  0.3361087E-02  0.3651508E-02
   330.148  0.1607633E-02  0.1473092E-01  0.1599179E-01    10.174  0.1806319E-03  0.3348628E-02  0.3690742E-02
   330.152  0.1607719E-02  0.1472804E-01  0.1600920E-01    10.174  0.1807809E-03  0.3335595E-02  0.3728836E-02
   330.156  0.1607834E-02  0.1472409E-01  0.1602636E-01    10.174  0.1809681E-03  0.3321911E-02  0.3765414E-02
   330.160  0.1607976E-02  0.1471934E-01  0.1604477E-01    10.174  0.1811903E-03  0.3307750E-02  0.3800108E-02
   330.164  0.1608142E-02  0.1472118E-01  0.1606914E-01    10.174  0.1814434E-03  0.3304032E-02  0.3847742E-02
   330.168  0.1608323E-02  0.1472351E-01  0.1609531E-01    10.174  0.1817268E-03  0.3300158E-02  0.3898114E-02
   330.172  0.1608512E-02  0.1472629E-01  0.1611738E-01    10.174  0.1820347E-03  0.3295323E-02  0.3940706E-02
   330.176  0.1608707E-02  0.1472893E-01  0.1613768E-01    10.173  0.1823604E-03  0.3289673E-02  0.3979838E-02
   330.180  0.1608902E-02  0.1473136E-01  0.1615565E-01    10.173  0.1826961E-03  0.3283816E-02  0.4015675E-02
   330.183  0.1609093E-02  0.1473417E-01  0.1617199E-01    10.173  0.1830322E-03  0.3277533E-02  0.4047039E-02
   330.187  0.1609277E-02  0.1473649E-01  0.1618549E-01    10.173  0.1833607E-03  0.3270842E-02  0.4072704E-02
   330.191  0.1609448E-02  0.1473857E-01  0.1619527E-01    10.173  0.1836744E-03  0.3263649E-02  0.4094768E-02
   330.195  0.1609602E-02  0.1474064E-01  0.1620392E-01    10.173  0.1839673E-03  0.3256658E-02  0.4109628E-02
   330.199  0.1609733E-02  0.1474224E-01  0.1620907E-01    10.173  0.1842326E-03  0.3249776E-02  0.4118592E-02
   330.203  0.1609838E-02  0.1474406E-01  0.1621091E-01    10.173  0.1844650E-03  0.3243059E-02  0.4121828E-02
   330.207  0.1609917E-02  0.1474579E-01  0.1620931E-01    10.173  0.1846627E-03  0.3236344E-02  0.4119844E-02
   330.211  0.1609989E-02  0.1474833E-01  0.1620712E-01    10.173  0.1848511E-03  0.3231609E-02  0.4117400E-02
   330.215  0.1610056E-02  0.1474907E-01  0.1620463E-01    10.173  0.1850344E-03  0.3225782E-02  0.4116328E-02
   330.219  0.1610116E-02  0.1474924E-01  0.1620211E-01    10.173  0.1852070E-03  0.3219870E-02  0.4115098E-02
   330.223  0.1610168E-02  0.1474851E-01  0.1619910E-01    10.173  0.1853660E-03  0.3214840E-02  0.4112848E-02
   330.227  0.1610210E-02  0.1474805E-01  0.1619626E-01    10.173  0.1855070E-03  0.3210651E-02  0.4110191E-02
   330.231  0.1610241E-02  0.1474766E-01  0.1619246E-01    10.173  0.1856269E-03  0.3206917E-02  0.4105480E-02
   330.235  0.1610260E-02  0.1474685E-01  0.1618839E-01    10.173  0.1857230E-03  0.3203286E-02  0.4099609E-02
   330.239  0.1610266E-02  0.1474547E-01  0.1618376E-01    10.173  0.1857929E-03  0.3200209E-02  0.4091712E-02
   330.243  0.1610260E-02  0.1474401E-01  0.1617782E-01    10.173  0.1858353E-03  0.3197779E-02  0.4081713E-02
   330.247  0.1610244E-02  0.1474249E-01  0.1617150E-01    10.173  0.1858508E-03  0.3195663E-02  0.4070185E-02
   330.251  0.1610232E-02  0.1474048E-01  0.1616569E-01    10.173  0.1858563E-03  0.3193880E-02  0.4060246E-02
   330.255  0.1610225E-02  0.1473874E-01  0.1616070E-01    10.173  0.1858560E-03  0.3192942E-02  0.4051622E-02
   330.258  0.1610226E-02  0.1473687E-01  0.1615688E-01    10.172  0.1858482E-03  0.3192621E-02  0.4044340E-02
   330.262  0.1610235E-02  0.1473388E-01  0.1615449E-01    10.172  0.1858322E-03  0.3192800E-02  0.4038476E-02
   330.266  0.1610252E-02  0.1473167E-01  0.1615237E-01    10.172  0.1858086E-03  0.3192572E-02  0.4034597E-02
   330.270  0.1610276E-02  0.1472949E-01  0.1615120E-01    10.172  0.1857772E-03  0.3192712E-02  0.4030279E-02
   330.274  0.1610307E-02  0.1472714E-01  0.1615056E-01    10.172  0.1857388E-03  0.3192759E-02  0.4024066E-02
   330.278  0.1610344E-02  0.1472484E-01  0.1615158E-01    10.172  0.1856944E-03  0.3193255E-02  0.4021431E-02
   330.282  0.1610382E-02  0.1472247E-01  0.1615235E-01    10.172  0.1856443E-03  0.3193986E-02  0.4019060E-02
   330.286  0.1610422E-02  0.1471802E-01  0.1615271E-01    10.172  0.1855906E-03  0.3192049E-02  0.4017255E-02
   330.290  0.1610451E-02  0.1471722E-01  0.1615162E-01    10.172  0.1855449E-03  0.3193222E-02  0.4016743E-02
   330.294  0.1610461E-02  0.1471670E-01  0.1614926E-01    10.172  0.1855158E-03  0.3195762E-02  0.4017394E-02
   330.298  0.1610453E-02  0.1471686E-01  0.1614622E-01    10.172  0.1855036E-03  0.3198803E-02  0.4018416E-02
   330.302  0.1610426E-02  0.1471697E-01  0.1614201E-01    10.172  0.1855084E-03  0.3201550E-02  0.4020253E-02
   330.306  0.1610381E-02  0.1471771E-01  0.1613669E-01    10.172  0.1855300E-03  0.3203948E-02  0.4023036E-02
   330.310  0.1610319E-02  0.1471937E-01  0.1613103E-01    10.172  0.1855678E-03  0.3206256E-02  0.4026279E-02
   330.314  0.1610241E-02  0.1472100E-01  0.1612477E-01    10.172  0.1856207E-03  0.3207301E-02  0.4029790E-02
   330.318  0.1610150E-02  0.1472133E-01  0.1611805E-01    10.172  0.1856888E-03  0.3209516E-02  0.4033252E-02
   330.322  0.1610047E-02  0.1472218E-01  0.1611138E-01    10.172  0.1857692E-03  0.3211076E-02  0.4036692E-02
   330.326  0.1609925E-02  0.1472294E-01  0.1610398E-01    10.172  0.1858616E-03  0.3212342E-02  0.4039971E-02
   330.329  0.1609785E-02  0.1472443E-01  0.1609773E-01    10.172  0.1859629E-03  0.3211940E-02  0.4043791E-02
   330.333  0.1609628E-02  0.1472739E-01  0.1609263E-01    10.172  0.1860717E-03  0.3209438E-02  0.4046642E-02
   330.337  0.1609462E-02  0.1473068E-01  0.1608662E-01    10.172  0.1861837E-03  0.3206387E-02  0.4049740E-02
   330.341  0.1609294E-02  0.1473234E-01  0.1608267E-01    10.172  0.1862910E-03  0.3204288E-02  0.4053023E-02
   330.345  0.1609128E-02  0.1473332E-01  0.1607907E-01    10.172  0.1863916E-03  0.3202633E-02  0.4056636E-02
   330.349  0.1608967E-02  0.1473663E-01  0.1607869E-01    10.172  0.1864842E-03  0.3204805E-02  0.4057466E-02
   330.353  0.1608815E-02  0.1473948E-01  0.1607969E-01    10.171  0.1865651E-03  0.3207468E-02  0.4057809E-02
   330.357  0.1608673E-02  0.1474188E-01  0.1608168E-01    10.171  0.1866366E-03  0.3210213E-02  0.4057494E-02
   330.361  0.1608542E-02  0.1474369E-01  0.1608432E-01    10.171  0.1866984E-03  0.3212822E-02  0.4056223E-02
   330.365  0.1608422E-02  0.1474479E-01  0.1608843E-01    10.171  0.1867526E-03  0.3216021E-02  0.4058062E-02
   330.369  0.1608307E-02  0.1474442E-01  0.1609049E-01    10.171  0.1868118E-03  0.3217744E-02  0.4057843E-02
   330.373  0.1608196E-02  0.1474490E-01  0.1609150E-01    10.171  0.1868759E-03  0.3221265E-02  0.4058722E-02
   330.377  0.1608093E-02  0.1474733E-01  0.1609448E-01    10.171  0.1869433E-03  0.3221379E-02  0.4058120E-02
   330.381  0.1608001E-02  0.1475162E-01  0.1609963E-01    10.171  0.1870118E-03  0.3219403E-02  0.4055601E-02
   330.385  0.1607923E-02  0.1475761E-01  0.1610788E-01    10.171  0.1870803E-03  0.3214783E-02  0.4050421E-02
   330.389  0.1607859E-02  0.1476354E-01  0.1611636E-01    10.171  0.1871457E-03  0.3209818E-02  0.4044892E-02
   330.393  0.1607812E-02  0.1476745E-01  0.1612596E-01    10.171  0.1872059E-03  0.3204436E-02  0.4039675E-02
   330.397  0.1607785E-02  0.1477178E-01  0.1613538E-01    10.171  0.1872599E-03  0.3198301E-02  0.4034202E-02
   330.400  0.1607777E-02  0.1477604E-01  0.1614472E-01    10.171  0.1873045E-03  0.3192906E-02  0.4028608E-02
   330.404  0.1607789E-02  0.1477928E-01  0.1615426E-01    10.171  0.1873385E-03  0.3187421E-02  0.4023178E-02
   330.408  0.1607823E-02  0.1478117E-01  0.1616376E-01    10.171  0.1873603E-03  0.3182897E-02  0.4017883E-02
   330.412  0.1607877E-02  0.1478356E-01  0.1617330E-01    10.171  0.1873689E-03  0.3177776E-02  0.4012575E-02
   330.416  0.1607947E-02  0.1478485E-01  0.1618246E-01    10.171  0.1873673E-03  0.3173149E-02  0.4007939E-02
   330.420  0.1608032E-02  0.1478576E-01  0.1619120E-01    10.171  0.1873554E-03  0.3169268E-02  0.4003819E-02
   330.424  0.1608129E-02  0.1478574E-01  0.1619874E-01    10.171  0.1873327E-03  0.3165980E-02  0.3999947E-02
   330.428  0.1608238E-02  0.1478452E-01  0.1620506E-01    10.171  0.1872991E-03  0.3163398E-02  0.3996466E-02
   330.432  0.1608356E-02  0.1478343E-01  0.1620996E-01    10.171  0.1872562E-03  0.3160982E-02  0.3994227E-02
   330.436  0.1608476E-02  0.1478163E-01  0.1621301E-01    10.171  0.1872117E-03  0.3159856E-02  0.3992230E-02
   330.440  0.1608596E-02  0.1478082E-01  0.1621531E-01    10.171  0.1871661E-03  0.3158654E-02  0.3990353E-02
   330.444  0.1608713E-02  0.1478061E-01  0.1621673E-01    10.170  0.1871197E-03  0.3158019E-02  0.3989433E-02
   330.448  0.1608809E-02  0.1478151E-01  0.1621762E-01    10.170  0.1870739E-03  0.3156286E-02  0.3989800E-02
   330.452  0.1608868E-02  0.1478278E-01  0.1621495E-01    10.170  0.1870284E-03  0.3156337E-02  0.3990284E-02
   330.456  0.1608891E-02  0.1478761E-01  0.1621320E-01    10.170  0.1869841E-03  0.3160804E-02  0.3992875E-02
   330.460  0.1608877E-02  0.1479482E-01  0.1621046E-01    10.170  0.1869414E-03  0.3167599E-02  0.3995539E-02
   330.464  0.1608841E-02  0.1480223E-01  0.1620674E-01    10.170  0.1868869E-03  0.3175388E-02  0.3998335E-02
   330.468  0.1608787E-02  0.1480977E-01  0.1620559E-01    10.170  0.1868193E-03  0.3183776E-02  0.4001227E-02
   330.471  0.1608717E-02  0.1481704E-01  0.1620327E-01    10.170  0.1867401E-03  0.3192666E-02  0.4002968E-02
   330.475  0.1608632E-02  0.1482403E-01  0.1620092E-01    10.170  0.1866512E-03  0.3201496E-02  0.4004738E-02
   330.479  0.1608536E-02  0.1483000E-01  0.1619797E-01    10.170  0.1865551E-03  0.3209951E-02  0.4006737E-02
   330.483  0.1608427E-02  0.1483441E-01  0.1619444E-01    10.170  0.1864520E-03  0.3217161E-02  0.4008961E-02
   330.487  0.1608310E-02  0.1483660E-01  0.1618968E-01    10.170  0.1863439E-03  0.3222108E-02  0.4011848E-02
   330.491  0.1608179E-02  0.1483676E-01  0.1618376E-01    10.170  0.1862418E-03  0.3225561E-02  0.4016143E-02
   330.495  0.1608017E-02  0.1483484E-01  0.1617482E-01    10.170  0.1861767E-03  0.3226724E-02  0.4023163E-02
   330.499  0.1607823E-02  0.1483033E-01  0.1616248E-01    10.170  0.1861550E-03  0.3225989E-02  0.4033002E-02
   330.503  0.1607603E-02  0.1482481E-01  0.1614725E-01    10.170  0.1861768E-03  0.3222502E-02  0.4043984E-02
   330.507  0.1607361E-02  0.1481832E-01  0.1613076E-01    10.170  0.1862411E-03  0.3215558E-02  0.4057201E-02
   330.511  0.1607086E-02  0.1481240E-01  0.1611337E-01    10.170  0.1863468E-03  0.3208414E-02  0.4072349E-02
   330.515  0.1606771E-02  0.1480908E-01  0.1609735E-01    10.170  0.1864772E-03  0.3203228E-02  0.4088234E-02
   330.519  0.1606431E-02  0.1480929E-01  0.1608352E-01    10.170  0.1866215E-03  0.3198569E-02  0.4100122E-02
   330.523  0.1606075E-02  0.1481498E-01  0.1607418E-01    10.170  0.1867756E-03  0.3198788E-02  0.4107636E-02
   330.527  0.1605712E-02  0.1482628E-01  0.1607430E-01    10.170  0.1869348E-03  0.3205284E-02  0.4111667E-02
   330.531  0.1605355E-02  0.1483704E-01  0.1607353E-01    10.170  0.1870909E-03  0.3213063E-02  0.4114257E-02
   330.535  0.1605014E-02  0.1484715E-01  0.1607370E-01    10.170  0.1872384E-03  0.3221958E-02  0.4115882E-02
   330.539  0.1604697E-02  0.1485626E-01  0.1607607E-01    10.170  0.1873733E-03  0.3231002E-02  0.4115918E-02
   330.542  0.1604412E-02  0.1486517E-01  0.1608174E-01    10.169  0.1874931E-03  0.3238604E-02  0.4120664E-02
   330.546  0.1604165E-02  0.1487050E-01  0.1608571E-01    10.169  0.1875949E-03  0.3246945E-02  0.4118624E-02
   330.550  0.1603964E-02  0.1487679E-01  0.1609295E-01    10.169  0.1876747E-03  0.3256980E-02  0.4114508E-02
   330.554  0.1603812E-02  0.1488371E-01  0.1610439E-01    10.169  0.1877307E-03  0.3268910E-02  0.4108325E-02
   330.558  0.1603714E-02  0.1488805E-01  0.1611572E-01    10.169  0.1877599E-03  0.3278525E-02  0.4101132E-02
   330.562  0.1603675E-02  0.1488951E-01  0.1612846E-01    10.169  0.1877597E-03  0.3286502E-02  0.4093656E-02
   330.566  0.1603697E-02  0.1489072E-01  0.1614257E-01    10.169  0.1877268E-03  0.3288102E-02  0.4086410E-02
   330.570  0.1603779E-02  0.1489253E-01  0.1615856E-01    10.169  0.1876617E-03  0.3285527E-02  0.4076688E-02
   330.574  0.1603920E-02  0.1489340E-01  0.1617521E-01    10.169  0.1875669E-03  0.3279726E-02  0.4065396E-02
   330.578  0.1604116E-02  0.1489405E-01  0.1619078E-01    10.169  0.1874439E-03  0.3271686E-02  0.4055218E-02
   330.582  0.1604366E-02  0.1488905E-01  0.1620498E-01    10.169  0.1872899E-03  0.3261495E-02  0.4046743E-02
   330.586  0.1604667E-02  0.1488173E-01  0.1621683E-01    10.169  0.1871075E-03  0.3249373E-02  0.4038903E-02
   330.590  0.1605009E-02  0.1487289E-01  0.1622566E-01    10.169  0.1869011E-03  0.3235196E-02  0.4032450E-02
   330.594  0.1605384E-02  0.1486266E-01  0.1623131E-01    10.169  0.1866775E-03  0.3220034E-02  0.4027322E-02
   330.598  0.1605782E-02  0.1485100E-01  0.1623492E-01    10.169  0.1864425E-03  0.3203757E-02  0.4025777E-02
   330.602  0.1606197E-02  0.1483817E-01  0.1623474E-01    10.169  0.1862027E-03  0.3187635E-02  0.4024822E-02
   330.606  0.1606639E-02  0.1482577E-01  0.1623403E-01    10.169  0.1859636E-03  0.3171629E-02  0.4024157E-02
   330.609  0.1607099E-02  0.1481131E-01  0.1623139E-01    10.169  0.1857320E-03  0.3153542E-02  0.4025445E-02
   330.613  0.1607563E-02  0.1480094E-01  0.1622921E-01    10.169  0.1855146E-03  0.3138924E-02  0.4026868E-02
   330.617  0.1608021E-02  0.1479062E-01  0.1622772E-01    10.169  0.1853182E-03  0.3125591E-02  0.4029227E-02
   330.621  0.1608460E-02  0.1478133E-01  0.1622093E-01    10.169  0.1851476E-03  0.3114649E-02  0.4034920E-02
   330.625  0.1608869E-02  0.1477420E-01  0.1621528E-01    10.169  0.1850079E-03  0.3105869E-02  0.4040917E-02
   330.629  0.1609226E-02  0.1476957E-01  0.1620538E-01    10.169  0.1849159E-03  0.3098361E-02  0.4050589E-02
   330.633  0.1609504E-02  0.1476880E-01  0.1619427E-01    10.169  0.1848992E-03  0.3092303E-02  0.4061760E-02
   330.637  0.1609708E-02  0.1477242E-01  0.1618162E-01    10.169  0.1849512E-03  0.3088015E-02  0.4074332E-02
   330.641  0.1609848E-02  0.1477974E-01  0.1616857E-01    10.169  0.1850530E-03  0.3084358E-02  0.4086599E-02
   330.645  0.1609931E-02  0.1479308E-01  0.1615919E-01    10.169  0.1851860E-03  0.3082576E-02  0.4096619E-02
   330.649  0.1609952E-02  0.1480937E-01  0.1615031E-01    10.168  0.1853512E-03  0.3080926E-02  0.4104871E-02
   330.653  0.1609915E-02  0.1482782E-01  0.1614267E-01    10.168  0.1855462E-03  0.3081426E-02  0.4112187E-02
   330.657  0.1609794E-02  0.1484845E-01  0.1613370E-01    10.168  0.1857261E-03  0.3083912E-02  0.4114007E-02
   330.661  0.1609573E-02  0.1487035E-01  0.1612243E-01    10.168  0.1858544E-03  0.3089138E-02  0.4107853E-02
   330.665  0.1609262E-02  0.1489281E-01  0.1610898E-01    10.168  0.1859273E-03  0.3095867E-02  0.4094909E-02
   330.669  0.1608900E-02  0.1491253E-01  0.1609379E-01    10.168  0.1859426E-03  0.3101164E-02  0.4076428E-02
   330.673  0.1608502E-02  0.1492843E-01  0.1607803E-01    10.168  0.1858987E-03  0.3104526E-02  0.4053797E-02
   330.676  0.1608077E-02  0.1494103E-01  0.1606234E-01    10.168  0.1857963E-03  0.3106538E-02  0.4028221E-02
   330.680  0.1607636E-02  0.1495138E-01  0.1604762E-01    10.168  0.1856379E-03  0.3107554E-02  0.4002163E-02
   330.684  0.1607187E-02  0.1495896E-01  0.1603336E-01    10.168  0.1854292E-03  0.3108353E-02  0.3975123E-02
   330.688  0.1606735E-02  0.1496961E-01  0.1602672E-01    10.168  0.1851821E-03  0.3115968E-02  0.3960668E-02
   330.692  0.1606290E-02  0.1497820E-01  0.1602154E-01    10.168  0.1849011E-03  0.3123449E-02  0.3947027E-02
   330.696  0.1605859E-02  0.1498452E-01  0.1601808E-01    10.168  0.1845966E-03  0.3128908E-02  0.3934240E-02
   330.700  0.1605454E-02  0.1498867E-01  0.1601581E-01    10.168  0.1842756E-03  0.3132929E-02  0.3923647E-02
   330.704  0.1605081E-02  0.1499148E-01  0.1601630E-01    10.168  0.1839461E-03  0.3137954E-02  0.3916469E-02
   330.708  0.1604752E-02  0.1499001E-01  0.1601748E-01    10.168  0.1836154E-03  0.3139019E-02  0.3908876E-02
   330.712  0.1604472E-02  0.1498596E-01  0.1602060E-01    10.168  0.1832918E-03  0.3138923E-02  0.3903082E-02
   330.716  0.1604248E-02  0.1497959E-01  0.1602632E-01    10.168  0.1829836E-03  0.3137318E-02  0.3899798E-02
   330.720  0.1604085E-02  0.1497131E-01  0.1603377E-01    10.168  0.1826979E-03  0.3134294E-02  0.3898423E-02
   330.724  0.1603985E-02  0.1495975E-01  0.1604297E-01    10.168  0.1824427E-03  0.3128845E-02  0.3900048E-02
   330.728  0.1603952E-02  0.1494780E-01  0.1605381E-01    10.168  0.1822241E-03  0.3123439E-02  0.3903948E-02
   330.732  0.1603982E-02  0.1494126E-01  0.1607257E-01    10.168  0.1820497E-03  0.3126172E-02  0.3923228E-02
   330.736  0.1604074E-02  0.1493531E-01  0.1609422E-01    10.168  0.1819259E-03  0.3130470E-02  0.3948029E-02
   330.739  0.1604225E-02  0.1492794E-01  0.1611882E-01    10.168  0.1818567E-03  0.3136144E-02  0.3975666E-02
   330.743  0.1604431E-02  0.1492198E-01  0.1614242E-01    10.168  0.1818449E-03  0.3141248E-02  0.4008429E-02
   330.747  0.1604685E-02  0.1491831E-01  0.1617088E-01    10.168  0.1818913E-03  0.3141867E-02  0.4038544E-02
   330.751  0.1604981E-02  0.1491893E-01  0.1619984E-01    10.168  0.1819960E-03  0.3143154E-02  0.4069806E-02
   330.755  0.1605311E-02  0.1491868E-01  0.1622724E-01    10.168  0.1821574E-03  0.3144949E-02  0.4102050E-02
   330.759  0.1605667E-02  0.1491735E-01  0.1625320E-01    10.168  0.1823718E-03  0.3147683E-02  0.4135717E-02
   330.763  0.1606040E-02  0.1491542E-01  0.1627666E-01    10.168  0.1826348E-03  0.3150234E-02  0.4170790E-02
   330.767  0.1606420E-02  0.1491296E-01  0.1629701E-01    10.167  0.1829411E-03  0.3153502E-02  0.4205202E-02
   330.771  0.1606800E-02  0.1491054E-01  0.1631314E-01    10.167  0.1832827E-03  0.3156736E-02  0.4238365E-02
   330.775  0.1607169E-02  0.1490706E-01  0.1632705E-01    10.167  0.1836510E-03  0.3160105E-02  0.4267485E-02
   330.779  0.1607540E-02  0.1490591E-01  0.1633904E-01    10.167  0.1840087E-03  0.3161670E-02  0.4290285E-02
   330.783  0.1607912E-02  0.1490897E-01  0.1635465E-01    10.167  0.1843381E-03  0.3160459E-02  0.4302027E-02
   330.787  0.1608272E-02  0.1491151E-01  0.1636769E-01    10.167  0.1846287E-03  0.3159533E-02  0.4308457E-02
   330.791  0.1608612E-02  0.1491357E-01  0.1637734E-01    10.167  0.1848733E-03  0.3158894E-02  0.4309555E-02
   330.795  0.1608919E-02  0.1491523E-01  0.1638117E-01    10.167  0.1850709E-03  0.3158260E-02  0.4302699E-02
   330.799  0.1609186E-02  0.1491722E-01  0.1638157E-01    10.167  0.1852173E-03  0.3157941E-02  0.4291216E-02
   330.802  0.1609405E-02  0.1491915E-01  0.1637845E-01    10.167  0.1853086E-03  0.3157643E-02  0.4276366E-02
   330.806  0.1609573E-02  0.1492100E-01  0.1637173E-01    10.167  0.1853428E-03  0.3156789E-02  0.4254954E-02
   330.810  0.1609684E-02  0.1492383E-01  0.1636210E-01    10.167  0.1853173E-03  0.3155447E-02  0.4228539E-02
   330.814  0.1609740E-02  0.1492772E-01  0.1635040E-01    10.167  0.1852364E-03  0.3153594E-02  0.4198813E-02
   330.818  0.1609781E-02  0.1493108E-01  0.1633993E-01    10.167  0.1851497E-03  0.3151674E-02  0.4171490E-02
   330.822  0.1609815E-02  0.1493496E-01  0.1633090E-01    10.167  0.1850699E-03  0.3149442E-02  0.4149786E-02
   330.826  0.1609842E-02  0.1493804E-01  0.1632350E-01    10.167  0.1849981E-03  0.3147563E-02  0.4131492E-02
   330.830  0.1609861E-02  0.1494129E-01  0.1631762E-01    10.167  0.1849362E-03  0.3145231E-02  0.4116722E-02
   330.834  0.1609875E-02  0.1494448E-01  0.1631292E-01    10.167  0.1848824E-03  0.3143346E-02  0.4106204E-02
   330.838  0.1609884E-02  0.1494689E-01  0.1630939E-01    10.167  0.1848347E-03  0.3141844E-02  0.4097557E-02
   330.842  0.1609890E-02  0.1494912E-01  0.1630624E-01    10.167  0.1847937E-03  0.3140379E-02  0.4090661E-02
   330.846  0.1609891E-02  0.1495038E-01  0.1630390E-01    10.167  0.1847591E-03  0.3139692E-02  0.4085779E-02
   330.850  0.1609886E-02  0.1495154E-01  0.1630127E-01    10.167  0.1847308E-03  0.3139435E-02  0.4081717E-02
   330.854  0.1609877E-02  0.1495206E-01  0.1629899E-01    10.167  0.1847092E-03  0.3139093E-02  0.4079007E-02
   330.858  0.1609867E-02  0.1495247E-01  0.1629666E-01    10.167  0.1846899E-03  0.3138865E-02  0.4076427E-02
   330.861  0.1609860E-02  0.1495222E-01  0.1629517E-01    10.167  0.1846712E-03  0.3138435E-02  0.4074087E-02
   330.865  0.1609857E-02  0.1495148E-01  0.1629428E-01    10.167  0.1846518E-03  0.3138571E-02  0.4071549E-02
   330.869  0.1609860E-02  0.1495077E-01  0.1629418E-01    10.167  0.1846298E-03  0.3138386E-02  0.4069431E-02
   330.873  0.1609869E-02  0.1494990E-01  0.1629486E-01    10.167  0.1846053E-03  0.3138606E-02  0.4066504E-02
   330.877  0.1609874E-02  0.1494970E-01  0.1629609E-01    10.167  0.1845707E-03  0.3138025E-02  0.4064176E-02
   330.881  0.1609847E-02  0.1495055E-01  0.1629460E-01    10.167  0.1845019E-03  0.3137183E-02  0.4060934E-02
   330.885  0.1609788E-02  0.1495226E-01  0.1629139E-01    10.167  0.1843965E-03  0.3136436E-02  0.4056668E-02
   330.889  0.1609690E-02  0.1495479E-01  0.1628561E-01    10.167  0.1842492E-03  0.3136681E-02  0.4052501E-02
   330.893  0.1609556E-02  0.1495848E-01  0.1627959E-01    10.167  0.1840628E-03  0.3136886E-02  0.4046815E-02
   330.897  0.1609389E-02  0.1496281E-01  0.1627206E-01    10.167  0.1838411E-03  0.3137332E-02  0.4041762E-02
   330.901  0.1609190E-02  0.1496838E-01  0.1626421E-01    10.167  0.1835895E-03  0.3139376E-02  0.4036963E-02
   330.905  0.1608965E-02  0.1497263E-01  0.1625640E-01    10.167  0.1833128E-03  0.3140239E-02  0.4032947E-02
   330.909  0.1608718E-02  0.1497688E-01  0.1624787E-01    10.167  0.1830176E-03  0.3141555E-02  0.4029428E-02
   330.913  0.1608452E-02  0.1498145E-01  0.1624064E-01    10.167  0.1827099E-03  0.3142794E-02  0.4025483E-02
   330.916  0.1608174E-02  0.1499497E-01  0.1624256E-01    10.167  0.1823961E-03  0.3140497E-02  0.4024181E-02
   330.920  0.1607889E-02  0.1500701E-01  0.1624385E-01    10.167  0.1820830E-03  0.3138490E-02  0.4023452E-02
   330.924  0.1607603E-02  0.1501688E-01  0.1624507E-01    10.166  0.1817773E-03  0.3137848E-02  0.4022560E-02
   330.928  0.1607321E-02  0.1502421E-01  0.1624591E-01    10.166  0.1814854E-03  0.3138277E-02  0.4022664E-02
   330.932  0.1607049E-02  0.1502950E-01  0.1624717E-01    10.166  0.1812128E-03  0.3139287E-02  0.4024115E-02
   330.936  0.1606793E-02  0.1503202E-01  0.1624660E-01    10.166  0.1809651E-03  0.3141184E-02  0.4026556E-02
   330.940  0.1606560E-02  0.1503261E-01  0.1624712E-01    10.166  0.1807450E-03  0.3143504E-02  0.4029767E-02
   330.944  0.1606357E-02  0.1503020E-01  0.1624755E-01    10.166  0.1805528E-03  0.3146754E-02  0.4033372E-02
   330.948  0.1606187E-02  0.1503062E-01  0.1625321E-01    10.166  0.1803935E-03  0.3148344E-02  0.4038472E-02
   330.952  0.1606056E-02  0.1503322E-01  0.1626359E-01    10.166  0.1802712E-03  0.3148437E-02  0.4044086E-02
   330.956  0.1605967E-02  0.1503440E-01  0.1627600E-01    10.166  0.1801896E-03  0.3148981E-02  0.4051065E-02
   330.960  0.1605923E-02  0.1503515E-01  0.1628943E-01    10.166  0.1801500E-03  0.3149762E-02  0.4058810E-02
   330.964  0.1605925E-02  0.1503384E-01  0.1630427E-01    10.166  0.1801537E-03  0.3149742E-02  0.4067048E-02
   330.968  0.1605972E-02  0.1503186E-01  0.1632054E-01    10.166  0.1801998E-03  0.3149301E-02  0.4076881E-02
   330.971  0.1606063E-02  0.1502870E-01  0.1633755E-01    10.166  0.1802877E-03  0.3149970E-02  0.4086975E-02
   330.975  0.1606196E-02  0.1502438E-01  0.1635452E-01    10.166  0.1804158E-03  0.3150349E-02  0.4096875E-02
   330.979  0.1606362E-02  0.1501999E-01  0.1637114E-01    10.166  0.1805881E-03  0.3149960E-02  0.4107829E-02
   330.983  0.1606550E-02  0.1501636E-01  0.1638723E-01    10.166  0.1808079E-03  0.3148066E-02  0.4118761E-02
   330.987  0.1606756E-02  0.1501311E-01  0.1640322E-01    10.166  0.1810708E-03  0.3145356E-02  0.4128570E-02
   330.991  0.1606976E-02  0.1501005E-01  0.1641745E-01    10.166  0.1813717E-03  0.3141618E-02  0.4138677E-02
   330.995  0.1607204E-02  0.1500744E-01  0.1643045E-01    10.166  0.1817038E-03  0.3137536E-02  0.4148122E-02
   330.999  0.1607437E-02  0.1500857E-01  0.1644567E-01    10.166  0.1820608E-03  0.3131518E-02  0.4157403E-02
   331.003  0.1607668E-02  0.1501058E-01  0.1646056E-01    10.166  0.1824349E-03  0.3124655E-02  0.4166983E-02
   331.007  0.1607892E-02  0.1501301E-01  0.1647345E-01    10.166  0.1828176E-03  0.3117240E-02  0.4174302E-02
   331.011  0.1608092E-02  0.1501416E-01  0.1648233E-01    10.166  0.1831915E-03  0.3111397E-02  0.4179758E-02
   331.015  0.1608262E-02  0.1501458E-01  0.1648756E-01    10.166  0.1835468E-03  0.3106116E-02  0.4183699E-02
   331.019  0.1608398E-02  0.1501509E-01  0.1648962E-01    10.166  0.1838757E-03  0.3100802E-02  0.4185540E-02
   331.022  0.1608497E-02  0.1501513E-01  0.1648844E-01    10.166  0.1841710E-03  0.3095742E-02  0.4185171E-02
   331.026  0.1608557E-02  0.1501454E-01  0.1648463E-01    10.166  0.1844267E-03  0.3092312E-02  0.4182511E-02
   331.030  0.1608577E-02  0.1501283E-01  0.1647608E-01    10.166  0.1846372E-03  0.3090719E-02  0.4179080E-02
   331.034  0.1608556E-02  0.1500986E-01  0.1646517E-01    10.166  0.1847989E-03  0.3090170E-02  0.4175005E-02
   331.038  0.1608495E-02  0.1500596E-01  0.1645058E-01    10.166  0.1849076E-03  0.3090957E-02  0.4169075E-02
   331.042  0.1608395E-02  0.1500074E-01  0.1643303E-01    10.166  0.1849622E-03  0.3093681E-02  0.4161931E-02
   331.046  0.1608268E-02  0.1499828E-01  0.1641739E-01    10.166  0.1849693E-03  0.3092530E-02  0.4151847E-02
   331.050  0.1608143E-02  0.1499532E-01  0.1640434E-01    10.166  0.1849524E-03  0.3091788E-02  0.4140996E-02
   331.054  0.1608023E-02  0.1499391E-01  0.1639425E-01    10.166  0.1849083E-03  0.3091152E-02  0.4129984E-02
   331.058  0.1607901E-02  0.1499126E-01  0.1638707E-01    10.166  0.1848262E-03  0.3091512E-02  0.4116087E-02
   331.062  0.1607784E-02  0.1498776E-01  0.1637996E-01    10.166  0.1847149E-03  0.3093551E-02  0.4100204E-02
   331.066  0.1607670E-02  0.1498294E-01  0.1637357E-01    10.166  0.1845667E-03  0.3096396E-02  0.4082648E-02
   331.070  0.1607558E-02  0.1497691E-01  0.1636726E-01    10.166  0.1843832E-03  0.3100823E-02  0.4063737E-02
   331.074  0.1607452E-02  0.1497057E-01  0.1636080E-01    10.166  0.1841677E-03  0.3106417E-02  0.4044385E-02
   331.077  0.1607351E-02  0.1496414E-01  0.1635459E-01    10.166  0.1839293E-03  0.3112305E-02  0.4023917E-02
   331.081  0.1607255E-02  0.1495787E-01  0.1634910E-01    10.166  0.1836743E-03  0.3118734E-02  0.4003609E-02
   331.085  0.1607167E-02  0.1495170E-01  0.1634368E-01    10.166  0.1834086E-03  0.3125217E-02  0.3983884E-02
   331.089  0.1607089E-02  0.1494650E-01  0.1633986E-01    10.166  0.1831388E-03  0.3131048E-02  0.3964613E-02
   331.093  0.1607024E-02  0.1494552E-01  0.1634149E-01    10.166  0.1828707E-03  0.3134035E-02  0.3947242E-02
   331.097  0.1606972E-02  0.1494763E-01  0.1634842E-01    10.166  0.1826107E-03  0.3140194E-02  0.3942260E-02
   331.101  0.1606934E-02  0.1495115E-01  0.1635613E-01    10.166  0.1823686E-03  0.3148372E-02  0.3938007E-02
   331.105  0.1606904E-02  0.1495424E-01  0.1636309E-01    10.166  0.1821623E-03  0.3155517E-02  0.3935812E-02
   331.109  0.1606882E-02  0.1495751E-01  0.1636950E-01    10.166  0.1819970E-03  0.3161572E-02  0.3936049E-02
   331.113  0.1606868E-02  0.1496084E-01  0.1637608E-01    10.166  0.1818761E-03  0.3166277E-02  0.3937771E-02
   331.117  0.1606858E-02  0.1496324E-01  0.1638093E-01    10.166  0.1818126E-03  0.3170013E-02  0.3942049E-02
   331.121  0.1606850E-02  0.1496503E-01  0.1638443E-01    10.166  0.1818095E-03  0.3172201E-02  0.3949907E-02
   331.125  0.1606844E-02  0.1496616E-01  0.1638659E-01    10.166  0.1818663E-03  0.3173458E-02  0.3959845E-02
   331.128  0.1606843E-02  0.1496513E-01  0.1638734E-01    10.166  0.1819818E-03  0.3174091E-02  0.3971588E-02
   331.132  0.1606846E-02  0.1496448E-01  0.1638702E-01    10.166  0.1821515E-03  0.3173083E-02  0.3985267E-02
   331.136  0.1606855E-02  0.1496309E-01  0.1638569E-01    10.166  0.1823719E-03  0.3171015E-02  0.4000208E-02
   331.140  0.1606870E-02  0.1496078E-01  0.1638374E-01    10.166  0.1826362E-03  0.3168601E-02  0.4015888E-02
   331.144  0.1606890E-02  0.1495754E-01  0.1637980E-01    10.166  0.1829379E-03  0.3165602E-02  0.4031712E-02
   331.148  0.1606912E-02  0.1495620E-01  0.1637621E-01    10.166  0.1832644E-03  0.3164895E-02  0.4051284E-02
   331.152  0.1606908E-02  0.1495745E-01  0.1637282E-01    10.166  0.1835774E-03  0.3163145E-02  0.4067260E-02
   331.156  0.1606883E-02  0.1496558E-01  0.1637062E-01    10.166  0.1838571E-03  0.3162869E-02  0.4076854E-02
   331.160  0.1606835E-02  0.1496920E-01  0.1636668E-01    10.166  0.1840972E-03  0.3157843E-02  0.4084187E-02
   331.164  0.1606759E-02  0.1497261E-01  0.1636036E-01    10.166  0.1843019E-03  0.3153574E-02  0.4090564E-02
   331.168  0.1606654E-02  0.1498384E-01  0.1635892E-01    10.166  0.1844691E-03  0.3146910E-02  0.4096892E-02
   331.172  0.1606522E-02  0.1499503E-01  0.1635599E-01    10.166  0.1845942E-03  0.3140982E-02  0.4101481E-02
   331.175  0.1606369E-02  0.1500688E-01  0.1635169E-01    10.166  0.1846746E-03  0.3135667E-02  0.4104222E-02
   331.179  0.1606208E-02  0.1501743E-01  0.1634682E-01    10.166  0.1847178E-03  0.3130906E-02  0.4104990E-02
   331.183  0.1606046E-02  0.1502668E-01  0.1634400E-01    10.166  0.1847233E-03  0.3126129E-02  0.4102702E-02
   331.187  0.1605885E-02  0.1503578E-01  0.1634014E-01    10.166  0.1846899E-03  0.3125181E-02  0.4099778E-02
   331.191  0.1605729E-02  0.1504266E-01  0.1633477E-01    10.166  0.1846176E-03  0.3122295E-02  0.4093694E-02
   331.195  0.1605580E-02  0.1504813E-01  0.1633056E-01    10.166  0.1845066E-03  0.3120175E-02  0.4084563E-02
   331.199  0.1605442E-02  0.1505213E-01  0.1632595E-01    10.166  0.1843584E-03  0.3119226E-02  0.4073122E-02
   331.203  0.1605314E-02  0.1505537E-01  0.1632212E-01    10.166  0.1841791E-03  0.3119452E-02  0.4059633E-02
   331.207  0.1605194E-02  0.1505741E-01  0.1631753E-01    10.166  0.1839759E-03  0.3120207E-02  0.4045235E-02
   331.211  0.1605086E-02  0.1505804E-01  0.1631293E-01    10.166  0.1837548E-03  0.3120656E-02  0.4030147E-02
   331.215  0.1605001E-02  0.1505757E-01  0.1630975E-01    10.166  0.1835374E-03  0.3121069E-02  0.4015968E-02
   331.219  0.1604944E-02  0.1505575E-01  0.1630708E-01    10.166  0.1833304E-03  0.3122836E-02  0.4002464E-02
   331.222  0.1604917E-02  0.1505402E-01  0.1630628E-01    10.166  0.1831442E-03  0.3122767E-02  0.3990655E-02
   331.226  0.1604923E-02  0.1505040E-01  0.1630689E-01    10.166  0.1829870E-03  0.3122833E-02  0.3980796E-02
   331.230  0.1604961E-02  0.1504707E-01  0.1630793E-01    10.166  0.1828620E-03  0.3122336E-02  0.3972584E-02
   331.234  0.1605029E-02  0.1504324E-01  0.1630985E-01    10.166  0.1827736E-03  0.3121571E-02  0.3966303E-02
   331.238  0.1605126E-02  0.1503940E-01  0.1631271E-01    10.166  0.1827233E-03  0.3121861E-02  0.3962417E-02
   331.242  0.1605248E-02  0.1503384E-01  0.1631694E-01    10.166  0.1827141E-03  0.3121979E-02  0.3959828E-02
   331.246  0.1605392E-02  0.1503104E-01  0.1632151E-01    10.166  0.1827460E-03  0.3120514E-02  0.3959890E-02
   331.250  0.1605564E-02  0.1503682E-01  0.1633576E-01    10.166  0.1828089E-03  0.3115436E-02  0.3961694E-02
   331.254  0.1605766E-02  0.1503995E-01  0.1635096E-01    10.166  0.1828940E-03  0.3111740E-02  0.3963440E-02
   331.258  0.1605992E-02  0.1504479E-01  0.1636656E-01    10.166  0.1830008E-03  0.3107558E-02  0.3964603E-02
   331.262  0.1606240E-02  0.1505110E-01  0.1638334E-01    10.166  0.1831247E-03  0.3102712E-02  0.3963595E-02
   331.266  0.1606511E-02  0.1505743E-01  0.1639936E-01    10.166  0.1832543E-03  0.3097806E-02  0.3962678E-02
   331.270  0.1606800E-02  0.1506129E-01  0.1641470E-01    10.166  0.1833856E-03  0.3094900E-02  0.3961929E-02
   331.273  0.1607091E-02  0.1506458E-01  0.1642854E-01    10.166  0.1835171E-03  0.3093275E-02  0.3961419E-02
   331.277  0.1607353E-02  0.1506914E-01  0.1644029E-01    10.166  0.1836451E-03  0.3094690E-02  0.3961654E-02
   331.281  0.1607580E-02  0.1507497E-01  0.1644867E-01    10.166  0.1837684E-03  0.3098672E-02  0.3963276E-02
   331.285  0.1607768E-02  0.1508153E-01  0.1645295E-01    10.166  0.1838840E-03  0.3104525E-02  0.3966269E-02
   331.289  0.1607913E-02  0.1508905E-01  0.1645516E-01    10.166  0.1839900E-03  0.3111909E-02  0.3968380E-02
   331.293  0.1608010E-02  0.1509725E-01  0.1645418E-01    10.166  0.1840856E-03  0.3120181E-02  0.3969837E-02
   331.297  0.1608059E-02  0.1510385E-01  0.1645066E-01    10.166  0.1841679E-03  0.3130034E-02  0.3971657E-02
   331.301  0.1608058E-02  0.1511120E-01  0.1644433E-01    10.166  0.1842357E-03  0.3139474E-02  0.3972652E-02
   331.305  0.1608009E-02  0.1511883E-01  0.1643651E-01    10.166  0.1842877E-03  0.3147743E-02  0.3973774E-02
   331.309  0.1607916E-02  0.1512612E-01  0.1642742E-01    10.166  0.1843192E-03  0.3155073E-02  0.3973740E-02
   331.313  0.1607792E-02  0.1513217E-01  0.1641767E-01    10.166  0.1843195E-03  0.3161650E-02  0.3973090E-02
   331.317  0.1607641E-02  0.1513692E-01  0.1640700E-01    10.166  0.1842897E-03  0.3166805E-02  0.3971119E-02
   331.320  0.1607496E-02  0.1514007E-01  0.1639900E-01    10.166  0.1842534E-03  0.3170293E-02  0.3969042E-02
   331.324  0.1607371E-02  0.1514199E-01  0.1639221E-01    10.166  0.1842178E-03  0.3171857E-02  0.3967529E-02
   331.328  0.1607266E-02  0.1514268E-01  0.1638996E-01    10.166  0.1841831E-03  0.3172129E-02  0.3964907E-02
   331.332  0.1607186E-02  0.1514235E-01  0.1638883E-01    10.166  0.1841499E-03  0.3169810E-02  0.3962364E-02
   331.336  0.1607129E-02  0.1514095E-01  0.1639014E-01    10.166  0.1841209E-03  0.3166979E-02  0.3959971E-02
   331.340  0.1607093E-02  0.1513915E-01  0.1639430E-01    10.166  0.1841008E-03  0.3162338E-02  0.3955697E-02
   331.344  0.1607080E-02  0.1513663E-01  0.1639689E-01    10.166  0.1840908E-03  0.3155229E-02  0.3952652E-02
   331.348  0.1607088E-02  0.1513215E-01  0.1640113E-01    10.166  0.1840895E-03  0.3146430E-02  0.3948140E-02
   331.352  0.1607119E-02  0.1512942E-01  0.1640760E-01    10.166  0.1840975E-03  0.3134446E-02  0.3943699E-02
   331.356  0.1607147E-02  0.1512916E-01  0.1641443E-01    10.166  0.1841455E-03  0.3121482E-02  0.3939822E-02
   331.360  0.1607156E-02  0.1512738E-01  0.1641953E-01    10.166  0.1842529E-03  0.3104205E-02  0.3937194E-02
   331.364  0.1607146E-02  0.1512579E-01  0.1642310E-01    10.166  0.1844163E-03  0.3085745E-02  0.3935231E-02
   331.367  0.1607105E-02  0.1512433E-01  0.1642449E-01    10.166  0.1846115E-03  0.3066804E-02  0.3931740E-02
   331.371  0.1607023E-02  0.1512334E-01  0.1642300E-01    10.166  0.1848168E-03  0.3046810E-02  0.3924899E-02
   331.375  0.1606905E-02  0.1512114E-01  0.1641892E-01    10.166  0.1850248E-03  0.3028859E-02  0.3914408E-02
   331.379  0.1606760E-02  0.1511776E-01  0.1641283E-01    10.166  0.1852260E-03  0.3012753E-02  0.3902447E-02
   331.383  0.1606592E-02  0.1511332E-01  0.1640556E-01    10.166  0.1854145E-03  0.2998684E-02  0.3888438E-02
   331.387  0.1606387E-02  0.1511293E-01  0.1640020E-01    10.166  0.1856097E-03  0.2985173E-02  0.3870269E-02
   331.391  0.1606132E-02  0.1511997E-01  0.1640057E-01    10.166  0.1858371E-03  0.2981026E-02  0.3848817E-02
   331.395  0.1605836E-02  0.1512430E-01  0.1639675E-01    10.166  0.1860918E-03  0.2978596E-02  0.3831470E-02
   331.399  0.1605506E-02  0.1512599E-01  0.1639215E-01    10.166  0.1863662E-03  0.2977668E-02  0.3814753E-02
   331.403  0.1605152E-02  0.1512425E-01  0.1638523E-01    10.166  0.1866531E-03  0.2978196E-02  0.3802545E-02
   331.407  0.1604783E-02  0.1511980E-01  0.1637823E-01    10.166  0.1869436E-03  0.2982237E-02  0.3794121E-02
   331.411  0.1604410E-02  0.1511473E-01  0.1637282E-01    10.166  0.1872278E-03  0.2993107E-02  0.3795320E-02
   331.414  0.1604044E-02  0.1510932E-01  0.1636996E-01    10.166  0.1874969E-03  0.3006037E-02  0.3800010E-02
   331.418  0.1603693E-02  0.1510236E-01  0.1636989E-01    10.166  0.1877416E-03  0.3017182E-02  0.3800090E-02
   331.422  0.1603369E-02  0.1508942E-01  0.1636694E-01    10.166  0.1879535E-03  0.3030164E-02  0.3800573E-02
   331.426  0.1603078E-02  0.1507105E-01  0.1636309E-01    10.166  0.1881248E-03  0.3043976E-02  0.3801793E-02
   331.430  0.1602831E-02  0.1504684E-01  0.1635624E-01    10.166  0.1882499E-03  0.3058952E-02  0.3803900E-02
   331.434  0.1602656E-02  0.1502501E-01  0.1635733E-01    10.166  0.1883242E-03  0.3073854E-02  0.3803802E-02
   331.438  0.1602566E-02  0.1500667E-01  0.1636843E-01    10.166  0.1883440E-03  0.3087516E-02  0.3799287E-02
   331.442  0.1602564E-02  0.1498869E-01  0.1638467E-01    10.166  0.1883081E-03  0.3099639E-02  0.3791343E-02
   331.446  0.1602649E-02  0.1498383E-01  0.1641877E-01    10.166  0.1882174E-03  0.3101259E-02  0.3768962E-02
   331.450  0.1602820E-02  0.1497759E-01  0.1645454E-01    10.166  0.1880740E-03  0.3103394E-02  0.3747341E-02
   331.454  0.1603071E-02  0.1497037E-01  0.1649017E-01    10.166  0.1878825E-03  0.3105607E-02  0.3724587E-02
   331.457  0.1603395E-02  0.1496190E-01  0.1652723E-01    10.166  0.1876489E-03  0.3108608E-02  0.3707199E-02
   331.461  0.1603785E-02  0.1495403E-01  0.1656371E-01    10.166  0.1873796E-03  0.3114209E-02  0.3693365E-02
   331.465  0.1604230E-02  0.1495184E-01  0.1660588E-01    10.166  0.1870832E-03  0.3117537E-02  0.3683281E-02
   331.469  0.1604718E-02  0.1495238E-01  0.1664809E-01    10.166  0.1867691E-03  0.3118817E-02  0.3673350E-02
   331.473  0.1605235E-02  0.1495307E-01  0.1668661E-01    10.166  0.1864463E-03  0.3119290E-02  0.3665544E-02
   331.477  0.1605768E-02  0.1495294E-01  0.1672096E-01    10.166  0.1861249E-03  0.3117834E-02  0.3659447E-02
   331.481  0.1606302E-02  0.1495390E-01  0.1675015E-01    10.166  0.1858150E-03  0.3117860E-02  0.3656034E-02
   331.485  0.1606821E-02  0.1495534E-01  0.1677339E-01    10.166  0.1855267E-03  0.3117226E-02  0.3653693E-02
   331.489  0.1607314E-02  0.1495665E-01  0.1679102E-01    10.166  0.1852637E-03  0.3115979E-02  0.3652024E-02
   331.493  0.1607768E-02  0.1495862E-01  0.1680214E-01    10.166  0.1850335E-03  0.3113541E-02  0.3649713E-02
   331.497  0.1608171E-02  0.1496163E-01  0.1680751E-01    10.166  0.1848434E-03  0.3110341E-02  0.3647801E-02
   331.501  0.1608514E-02  0.1496385E-01  0.1680628E-01    10.166  0.1846938E-03  0.3107220E-02  0.3646635E-02
   331.504  0.1608818E-02  0.1496808E-01  0.1680280E-01    10.166  0.1845498E-03  0.3101927E-02  0.3642511E-02
   331.508  0.1609082E-02  0.1497867E-01  0.1680206E-01    10.166  0.1844051E-03  0.3093731E-02  0.3633984E-02
   331.512  0.1609300E-02  0.1498587E-01  0.1679731E-01    10.166  0.1842569E-03  0.3085161E-02  0.3623464E-02
   331.516  0.1609449E-02  0.1499185E-01  0.1678673E-01    10.166  0.1840851E-03  0.3077431E-02  0.3609672E-02
   331.520  0.1609522E-02  0.1499618E-01  0.1677113E-01    10.166  0.1838897E-03  0.3070840E-02  0.3591765E-02
   331.524  0.1609533E-02  0.1499933E-01  0.1675087E-01    10.166  0.1836999E-03  0.3065246E-02  0.3574350E-02
   331.528  0.1609489E-02  0.1500186E-01  0.1672999E-01    10.166  0.1835339E-03  0.3060458E-02  0.3559245E-02
   331.532  0.1609391E-02  0.1500502E-01  0.1670891E-01    10.166  0.1833962E-03  0.3058241E-02  0.3550268E-02
   331.536  0.1609267E-02  0.1500518E-01  0.1668820E-01    10.166  0.1832572E-03  0.3054686E-02  0.3541331E-02
   331.540  0.1609133E-02  0.1500662E-01  0.1666925E-01    10.166  0.1831017E-03  0.3051256E-02  0.3531455E-02
   331.544  0.1608995E-02  0.1500682E-01  0.1665290E-01    10.166  0.1829330E-03  0.3046984E-02  0.3521887E-02
   331.547  0.1608854E-02  0.1500533E-01  0.1663879E-01    10.166  0.1827558E-03  0.3042298E-02  0.3511493E-02
   331.551  0.1608715E-02  0.1500298E-01  0.1662620E-01    10.166  0.1825740E-03  0.3035864E-02  0.3501313E-02
   331.555  0.1608580E-02  0.1499981E-01  0.1661495E-01    10.166  0.1823931E-03  0.3028831E-02  0.3491614E-02
   331.559  0.1608452E-02  0.1499641E-01  0.1660612E-01    10.166  0.1822172E-03  0.3019153E-02  0.3482095E-02
   331.563  0.1608336E-02  0.1499226E-01  0.1659938E-01    10.166  0.1820504E-03  0.3008571E-02  0.3472603E-02
   331.567  0.1608232E-02  0.1498960E-01  0.1659548E-01    10.166  0.1818970E-03  0.2999654E-02  0.3469142E-02
   331.571  0.1608146E-02  0.1499144E-01  0.1659746E-01    10.166  0.1817604E-03  0.2997235E-02  0.3479187E-02
   331.575  0.1608077E-02  0.1499313E-01  0.1660215E-01    10.166  0.1816448E-03  0.2995578E-02  0.3491699E-02
   331.579  0.1608018E-02  0.1499467E-01  0.1660751E-01    10.166  0.1815623E-03  0.2993443E-02  0.3507645E-02
   331.583  0.1607965E-02  0.1499589E-01  0.1661186E-01    10.166  0.1815214E-03  0.2992659E-02  0.3528058E-02
   331.587  0.1607918E-02  0.1499707E-01  0.1661713E-01    10.166  0.1815224E-03  0.2992199E-02  0.3551393E-02
   331.590  0.1607880E-02  0.1499853E-01  0.1662187E-01    10.166  0.1815667E-03  0.2991403E-02  0.3577697E-02
   331.594  0.1607852E-02  0.1499936E-01  0.1662716E-01    10.166  0.1816544E-03  0.2989181E-02  0.3606162E-02
   331.598  0.1607833E-02  0.1500101E-01  0.1663282E-01    10.166  0.1817836E-03  0.2988613E-02  0.3635852E-02
   331.602  0.1607825E-02  0.1500302E-01  0.1663830E-01    10.166  0.1819519E-03  0.2987197E-02  0.3666744E-02
   331.606  0.1607828E-02  0.1500439E-01  0.1664455E-01    10.166  0.1821545E-03  0.2986156E-02  0.3699728E-02
   331.610  0.1607839E-02  0.1500552E-01  0.1665013E-01    10.166  0.1823875E-03  0.2985260E-02  0.3729747E-02
   331.614  0.1607858E-02  0.1500697E-01  0.1665519E-01    10.166  0.1826447E-03  0.2984256E-02  0.3760974E-02
   331.618  0.1607874E-02  0.1500876E-01  0.1665897E-01    10.166  0.1829211E-03  0.2984281E-02  0.3789486E-02
   331.622  0.1607887E-02  0.1501005E-01  0.1666203E-01    10.166  0.1832090E-03  0.2983236E-02  0.3817006E-02
   331.626  0.1607896E-02  0.1501227E-01  0.1666414E-01    10.166  0.1835022E-03  0.2984292E-02  0.3843769E-02
   331.630  0.1607900E-02  0.1501591E-01  0.1666493E-01    10.166  0.1837937E-03  0.2985327E-02  0.3866105E-02
   331.634  0.1607899E-02  0.1502036E-01  0.1666535E-01    10.166  0.1840762E-03  0.2985985E-02  0.3885528E-02
   331.637  0.1607891E-02  0.1502460E-01  0.1666468E-01    10.166  0.1843435E-03  0.2986636E-02  0.3900924E-02
   331.641  0.1607877E-02  0.1502883E-01  0.1666327E-01    10.167  0.1845892E-03  0.2987422E-02  0.3912757E-02
   331.645  0.1607855E-02  0.1503356E-01  0.1666145E-01    10.167  0.1848063E-03  0.2988090E-02  0.3920269E-02
   331.649  0.1607825E-02  0.1503821E-01  0.1665775E-01    10.167  0.1849943E-03  0.2988673E-02  0.3923921E-02
   331.653  0.1607772E-02  0.1504385E-01  0.1665320E-01    10.167  0.1851650E-03  0.2988133E-02  0.3922939E-02
   331.657  0.1607698E-02  0.1504978E-01  0.1664774E-01    10.167  0.1853138E-03  0.2987038E-02  0.3918495E-02
   331.661  0.1607605E-02  0.1505568E-01  0.1664073E-01    10.167  0.1854368E-03  0.2986191E-02  0.3910041E-02
   331.665  0.1607495E-02  0.1506305E-01  0.1663225E-01    10.167  0.1855307E-03  0.2984339E-02  0.3897568E-02
   331.669  0.1607381E-02  0.1507042E-01  0.1662481E-01    10.167  0.1856081E-03  0.2984452E-02  0.3884156E-02
   331.673  0.1607277E-02  0.1507708E-01  0.1661854E-01    10.167  0.1856841E-03  0.2981499E-02  0.3872725E-02
   331.677  0.1607186E-02  0.1508253E-01  0.1661383E-01    10.167  0.1857569E-03  0.2979332E-02  0.3861188E-02
   331.680  0.1607111E-02  0.1508789E-01  0.1661163E-01    10.167  0.1858233E-03  0.2976938E-02  0.3852331E-02
   331.684  0.1607055E-02  0.1509228E-01  0.1661065E-01    10.167  0.1858821E-03  0.2974850E-02  0.3844798E-02
   331.688  0.1607018E-02  0.1509412E-01  0.1661144E-01    10.167  0.1859305E-03  0.2973875E-02  0.3838235E-02
   331.692  0.1607003E-02  0.1509670E-01  0.1661267E-01    10.167  0.1859665E-03  0.2971610E-02  0.3832202E-02
   331.696  0.1607011E-02  0.1509736E-01  0.1661490E-01    10.167  0.1859881E-03  0.2968098E-02  0.3826500E-02
   331.700  0.1607042E-02  0.1509873E-01  0.1661747E-01    10.167  0.1859942E-03  0.2966471E-02  0.3821540E-02
   331.704  0.1607095E-02  0.1509867E-01  0.1662197E-01    10.167  0.1859840E-03  0.2965448E-02  0.3817164E-02
   331.708  0.1607171E-02  0.1509803E-01  0.1662646E-01    10.167  0.1859562E-03  0.2964719E-02  0.3812870E-02
   331.712  0.1607268E-02  0.1509684E-01  0.1663062E-01    10.167  0.1859106E-03  0.2964607E-02  0.3808677E-02
   331.716  0.1607380E-02  0.1509388E-01  0.1663416E-01    10.167  0.1858413E-03  0.2965466E-02  0.3803881E-02
   331.720  0.1607504E-02  0.1509172E-01  0.1663764E-01    10.167  0.1857490E-03  0.2965940E-02  0.3799056E-02
   331.723  0.1607631E-02  0.1508882E-01  0.1664014E-01    10.167  0.1856436E-03  0.2965104E-02  0.3794037E-02
   331.727  0.1607753E-02  0.1508826E-01  0.1664224E-01    10.167  0.1855344E-03  0.2966206E-02  0.3789388E-02
   331.731  0.1607867E-02  0.1509209E-01  0.1664721E-01    10.167  0.1854231E-03  0.2965003E-02  0.3782203E-02
   331.735  0.1607971E-02  0.1509771E-01  0.1665337E-01    10.167  0.1853121E-03  0.2962887E-02  0.3774144E-02
   331.739  0.1608063E-02  0.1510422E-01  0.1665888E-01    10.167  0.1852041E-03  0.2960244E-02  0.3766264E-02
   331.743  0.1608140E-02  0.1511101E-01  0.1666375E-01    10.167  0.1851011E-03  0.2958449E-02  0.3759276E-02
   331.747  0.1608201E-02  0.1511812E-01  0.1666852E-01    10.167  0.1850057E-03  0.2956299E-02  0.3752183E-02
   331.751  0.1608245E-02  0.1512534E-01  0.1667251E-01    10.167  0.1849184E-03  0.2954277E-02  0.3746556E-02
   331.755  0.1608279E-02  0.1513336E-01  0.1667732E-01    10.167  0.1848293E-03  0.2953436E-02  0.3742553E-02
   331.759  0.1608302E-02  0.1514086E-01  0.1668320E-01    10.167  0.1847404E-03  0.2951534E-02  0.3741556E-02
   331.762  0.1608314E-02  0.1515109E-01  0.1668820E-01    10.167  0.1846543E-03  0.2953460E-02  0.3740811E-02
   331.766  0.1608306E-02  0.1516232E-01  0.1669294E-01    10.167  0.1845616E-03  0.2957082E-02  0.3740453E-02
   331.770  0.1608262E-02  0.1517382E-01  0.1669730E-01    10.167  0.1844406E-03  0.2961303E-02  0.3739063E-02
   331.774  0.1608188E-02  0.1518587E-01  0.1670041E-01    10.167  0.1842957E-03  0.2966917E-02  0.3736324E-02
   331.778  0.1608090E-02  0.1519840E-01  0.1670330E-01    10.167  0.1841299E-03  0.2974335E-02  0.3733313E-02
   331.782  0.1607964E-02  0.1520771E-01  0.1670423E-01    10.167  0.1839384E-03  0.2982870E-02  0.3729008E-02
   331.786  0.1607805E-02  0.1521899E-01  0.1670250E-01    10.167  0.1837128E-03  0.2989787E-02  0.3722454E-02
   331.790  0.1607616E-02  0.1522958E-01  0.1669822E-01    10.167  0.1834592E-03  0.2996948E-02  0.3714451E-02
   331.794  0.1607402E-02  0.1523921E-01  0.1669260E-01    10.167  0.1831849E-03  0.3004231E-02  0.3705970E-02
   331.798  0.1607172E-02  0.1524783E-01  0.1668527E-01    10.167  0.1828910E-03  0.3011474E-02  0.3696006E-02
   331.802  0.1606943E-02  0.1525542E-01  0.1668041E-01    10.168  0.1825678E-03  0.3018439E-02  0.3688558E-02
   331.806  0.1606723E-02  0.1526137E-01  0.1667646E-01    10.167  0.1822221E-03  0.3024941E-02  0.3680881E-02
   331.809  0.1606517E-02  0.1526611E-01  0.1667422E-01    10.168  0.1818633E-03  0.3030734E-02  0.3674536E-02
   331.813  0.1606329E-02  0.1526848E-01  0.1667368E-01    10.168  0.1814995E-03  0.3035964E-02  0.3669741E-02
   331.817  0.1606164E-02  0.1527152E-01  0.1667427E-01    10.168  0.1811410E-03  0.3039893E-02  0.3667084E-02
   331.821  0.1606027E-02  0.1527362E-01  0.1667580E-01    10.168  0.1807965E-03  0.3042499E-02  0.3667950E-02
   331.825  0.1605919E-02  0.1527477E-01  0.1667987E-01    10.168  0.1804750E-03  0.3044055E-02  0.3670282E-02
   331.829  0.1605843E-02  0.1527495E-01  0.1668340E-01    10.168  0.1801850E-03  0.3044772E-02  0.3677561E-02
   331.833  0.1605803E-02  0.1527304E-01  0.1668853E-01    10.168  0.1799339E-03  0.3045539E-02  0.3688030E-02
   331.837  0.1605794E-02  0.1527083E-01  0.1669464E-01    10.168  0.1797239E-03  0.3044836E-02  0.3700904E-02
   331.841  0.1605812E-02  0.1526781E-01  0.1670103E-01    10.168  0.1795519E-03  0.3043318E-02  0.3714997E-02
   331.845  0.1605856E-02  0.1526395E-01  0.1670798E-01    10.168  0.1794231E-03  0.3041291E-02  0.3730070E-02
   331.848  0.1605920E-02  0.1525955E-01  0.1671428E-01    10.168  0.1793348E-03  0.3038216E-02  0.3746408E-02
   331.852  0.1605993E-02  0.1525523E-01  0.1671884E-01    10.168  0.1792728E-03  0.3034709E-02  0.3760746E-02
   331.856  0.1606071E-02  0.1525017E-01  0.1672121E-01    10.168  0.1792389E-03  0.3031134E-02  0.3774825E-02
   331.860  0.1606154E-02  0.1524519E-01  0.1672357E-01    10.168  0.1792348E-03  0.3027011E-02  0.3786650E-02
   331.864  0.1606240E-02  0.1523992E-01  0.1672450E-01    10.168  0.1792600E-03  0.3022369E-02  0.3798195E-02
   331.868  0.1606327E-02  0.1523470E-01  0.1672719E-01    10.168  0.1793126E-03  0.3017219E-02  0.3814943E-02
   331.872  0.1606423E-02  0.1522985E-01  0.1672786E-01    10.168  0.1793801E-03  0.3011508E-02  0.3824155E-02
   331.876  0.1606527E-02  0.1522624E-01  0.1672793E-01    10.168  0.1794594E-03  0.3005198E-02  0.3831621E-02
   331.880  0.1606641E-02  0.1522272E-01  0.1672930E-01    10.168  0.1795520E-03  0.3001004E-02  0.3840818E-02
   331.884  0.1606761E-02  0.1521999E-01  0.1673184E-01    10.168  0.1796567E-03  0.2997524E-02  0.3849936E-02
   331.888  0.1606885E-02  0.1521811E-01  0.1673433E-01    10.168  0.1797692E-03  0.2994647E-02  0.3858434E-02
   331.891  0.1607008E-02  0.1521735E-01  0.1673683E-01    10.168  0.1798873E-03  0.2993243E-02  0.3866378E-02
   331.895  0.1607129E-02  0.1521987E-01  0.1674166E-01    10.168  0.1800076E-03  0.2995770E-02  0.3877885E-02
   331.899  0.1607244E-02  0.1522259E-01  0.1674599E-01    10.168  0.1801265E-03  0.2998464E-02  0.3887219E-02
   331.903  0.1607351E-02  0.1522570E-01  0.1674897E-01    10.168  0.1802414E-03  0.3000765E-02  0.3892957E-02
   331.907  0.1607445E-02  0.1523016E-01  0.1675211E-01    10.168  0.1803486E-03  0.3004008E-02  0.3900092E-02
   331.911  0.1607526E-02  0.1523492E-01  0.1675430E-01    10.168  0.1804453E-03  0.3007741E-02  0.3904212E-02
   331.915  0.1607591E-02  0.1524061E-01  0.1675598E-01    10.168  0.1805290E-03  0.3011106E-02  0.3906833E-02
   331.919  0.1607640E-02  0.1524724E-01  0.1675862E-01    10.168  0.1806013E-03  0.3015453E-02  0.3910407E-02
   331.923  0.1607693E-02  0.1525558E-01  0.1676279E-01    10.168  0.1806836E-03  0.3022845E-02  0.3917631E-02
   331.927  0.1607752E-02  0.1526284E-01  0.1676742E-01    10.168  0.1807744E-03  0.3028524E-02  0.3925950E-02
   331.930  0.1607814E-02  0.1526908E-01  0.1677143E-01    10.168  0.1808698E-03  0.3033159E-02  0.3932138E-02
   331.934  0.1607878E-02  0.1527424E-01  0.1677555E-01    10.168  0.1809691E-03  0.3037161E-02  0.3938782E-02
   331.938  0.1607950E-02  0.1527931E-01  0.1677931E-01    10.169  0.1810830E-03  0.3040052E-02  0.3946479E-02
   331.942  0.1608029E-02  0.1528406E-01  0.1678477E-01    10.169  0.1812114E-03  0.3041855E-02  0.3957165E-02
   331.946  0.1608114E-02  0.1528816E-01  0.1679013E-01    10.169  0.1813510E-03  0.3043613E-02  0.3968475E-02
   331.950  0.1608202E-02  0.1529191E-01  0.1679451E-01    10.169  0.1814980E-03  0.3044279E-02  0.3979460E-02
   331.954  0.1608290E-02  0.1529514E-01  0.1679946E-01    10.169  0.1816496E-03  0.3045049E-02  0.3990194E-02
   331.958  0.1608376E-02  0.1529775E-01  0.1680450E-01    10.169  0.1818005E-03  0.3045386E-02  0.4000089E-02
   331.962  0.1608458E-02  0.1529858E-01  0.1680870E-01    10.169  0.1819475E-03  0.3046195E-02  0.4008480E-02
   331.966  0.1608533E-02  0.1530006E-01  0.1681222E-01    10.169  0.1820864E-03  0.3046101E-02  0.4015727E-02
   331.970  0.1608601E-02  0.1530124E-01  0.1681409E-01    10.169  0.1822141E-03  0.3045505E-02  0.4021058E-02
   331.973  0.1608657E-02  0.1530225E-01  0.1681464E-01    10.169  0.1823261E-03  0.3044648E-02  0.4023970E-02
   331.977  0.1608700E-02  0.1530262E-01  0.1681398E-01    10.169  0.1824200E-03  0.3043661E-02  0.4024673E-02
   331.981  0.1608731E-02  0.1530330E-01  0.1681290E-01    10.169  0.1824931E-03  0.3041993E-02  0.4022131E-02
   331.985  0.1608744E-02  0.1530294E-01  0.1681093E-01    10.169  0.1825406E-03  0.3040684E-02  0.4017086E-02
   331.989  0.1608726E-02  0.1530453E-01  0.1680973E-01    10.169  0.1825387E-03  0.3039578E-02  0.4009110E-02
   331.993  0.1608680E-02  0.1530697E-01  0.1681163E-01    10.169  0.1824913E-03  0.3039829E-02  0.4001970E-02
   331.997  0.1608606E-02  0.1530945E-01  0.1680684E-01    10.169  0.1824019E-03  0.3040916E-02  0.3989276E-02
   332.001  0.1608508E-02  0.1531152E-01  0.1680190E-01    10.169  0.1822723E-03  0.3042561E-02  0.3974218E-02
   332.005  0.1608400E-02  0.1531355E-01  0.1679702E-01    10.169  0.1821234E-03  0.3044312E-02  0.3960830E-02
   332.009  0.1608285E-02  0.1531499E-01  0.1679323E-01    10.169  0.1819629E-03  0.3046291E-02  0.3950046E-02
   332.012  0.1608160E-02  0.1531571E-01  0.1679009E-01    10.169  0.1817835E-03  0.3048428E-02  0.3939667E-02
   332.016  0.1608026E-02  0.1531661E-01  0.1678643E-01    10.169  0.1815851E-03  0.3049584E-02  0.3929004E-02
   332.020  0.1607875E-02  0.1531830E-01  0.1678310E-01    10.169  0.1813822E-03  0.3049371E-02  0.3919030E-02
   332.024  0.1607702E-02  0.1531742E-01  0.1677612E-01    10.169  0.1811923E-03  0.3049803E-02  0.3911476E-02
   332.028  0.1607509E-02  0.1531566E-01  0.1676880E-01    10.169  0.1810202E-03  0.3049670E-02  0.3904741E-02
   332.032  0.1607302E-02  0.1531378E-01  0.1676071E-01    10.169  0.1808706E-03  0.3048061E-02  0.3899558E-02
   332.036  0.1607083E-02  0.1531493E-01  0.1675594E-01    10.169  0.1807476E-03  0.3045381E-02  0.3897168E-02
   332.040  0.1606842E-02  0.1531583E-01  0.1675096E-01    10.169  0.1806542E-03  0.3042631E-02  0.3896109E-02
   332.044  0.1606581E-02  0.1531712E-01  0.1674573E-01    10.169  0.1805938E-03  0.3039439E-02  0.3895440E-02
   332.048  0.1606305E-02  0.1531786E-01  0.1674123E-01    10.169  0.1805687E-03  0.3036092E-02  0.3895232E-02
   332.051  0.1606009E-02  0.1531919E-01  0.1673698E-01    10.169  0.1805937E-03  0.3030747E-02  0.3895123E-02
   332.055  0.1605695E-02  0.1532106E-01  0.1673247E-01    10.169  0.1806720E-03  0.3022948E-02  0.3895950E-02
   332.059  0.1605370E-02  0.1532245E-01  0.1672941E-01    10.170  0.1808026E-03  0.3013400E-02  0.3896565E-02
   332.063  0.1605043E-02  0.1532461E-01  0.1672872E-01    10.170  0.1809840E-03  0.3000585E-02  0.3895855E-02
   332.067  0.1604718E-02  0.1533181E-01  0.1673453E-01    10.170  0.1812125E-03  0.2978351E-02  0.3888639E-02
   332.071  0.1604405E-02  0.1533823E-01  0.1674193E-01    10.170  0.1814838E-03  0.2955634E-02  0.3881844E-02
   332.075  0.1604108E-02  0.1534479E-01  0.1675192E-01    10.170  0.1817921E-03  0.2934330E-02  0.3876818E-02
   332.079  0.1603836E-02  0.1534984E-01  0.1676373E-01    10.170  0.1821343E-03  0.2913375E-02  0.3872939E-02
   332.083  0.1603598E-02  0.1535217E-01  0.1677702E-01    10.170  0.1825069E-03  0.2893523E-02  0.3869849E-02
   332.087  0.1603397E-02  0.1535443E-01  0.1679195E-01    10.170  0.1829013E-03  0.2873480E-02  0.3866974E-02
   332.090  0.1603238E-02  0.1535488E-01  0.1680793E-01    10.170  0.1833084E-03  0.2854731E-02  0.3864742E-02
   332.094  0.1603123E-02  0.1535372E-01  0.1682510E-01    10.170  0.1837192E-03  0.2837003E-02  0.3862012E-02
   332.098  0.1603054E-02  0.1535063E-01  0.1684264E-01    10.170  0.1841244E-03  0.2821027E-02  0.3858235E-02
   332.102  0.1603027E-02  0.1534566E-01  0.1685993E-01    10.170  0.1845137E-03  0.2806694E-02  0.3853682E-02
   332.106  0.1603038E-02  0.1533883E-01  0.1687850E-01    10.170  0.1848816E-03  0.2794531E-02  0.3846854E-02
   332.110  0.1603083E-02  0.1533024E-01  0.1689449E-01    10.170  0.1852195E-03  0.2785890E-02  0.3839741E-02
   332.114  0.1603162E-02  0.1532028E-01  0.1690964E-01    10.170  0.1855198E-03  0.2780243E-02  0.3831220E-02
   332.118  0.1603273E-02  0.1530969E-01  0.1692286E-01    10.170  0.1857744E-03  0.2776209E-02  0.3820959E-02
   332.122  0.1603412E-02  0.1530090E-01  0.1693950E-01    10.170  0.1859773E-03  0.2770290E-02  0.3805235E-02
   332.125  0.1603576E-02  0.1529225E-01  0.1695547E-01    10.170  0.1861228E-03  0.2765672E-02  0.3788056E-02
   332.129  0.1603761E-02  0.1528297E-01  0.1697032E-01    10.170  0.1862067E-03  0.2762452E-02  0.3768800E-02
   332.133  0.1603963E-02  0.1527442E-01  0.1698288E-01    10.170  0.1862268E-03  0.2760132E-02  0.3746086E-02
   332.137  0.1604171E-02  0.1526880E-01  0.1699707E-01    10.170  0.1861737E-03  0.2755973E-02  0.3719964E-02
   332.141  0.1604387E-02  0.1526462E-01  0.1700961E-01    10.170  0.1860558E-03  0.2751941E-02  0.3692928E-02
   332.145  0.1604618E-02  0.1525950E-01  0.1702133E-01    10.170  0.1858956E-03  0.2748377E-02  0.3668501E-02
   332.149  0.1604862E-02  0.1525404E-01  0.1703278E-01    10.170  0.1856967E-03  0.2745260E-02  0.3644164E-02
   332.153  0.1605106E-02  0.1524880E-01  0.1704138E-01    10.170  0.1854541E-03  0.2742424E-02  0.3622572E-02
   332.157  0.1605342E-02  0.1524352E-01  0.1704823E-01    10.170  0.1851692E-03  0.2740271E-02  0.3601505E-02
   332.160  0.1605568E-02  0.1523878E-01  0.1705268E-01    10.170  0.1848475E-03  0.2737727E-02  0.3581551E-02
   332.164  0.1605781E-02  0.1523376E-01  0.1705467E-01    10.171  0.1845028E-03  0.2735662E-02  0.3563480E-02
   332.168  0.1605985E-02  0.1522863E-01  0.1705508E-01    10.171  0.1841523E-03  0.2733670E-02  0.3548254E-02
   332.172  0.1606175E-02  0.1522355E-01  0.1705220E-01    10.171  0.1838035E-03  0.2731494E-02  0.3537039E-02
   332.176  0.1606348E-02  0.1521917E-01  0.1704970E-01    10.171  0.1834640E-03  0.2729743E-02  0.3528817E-02
   332.180  0.1606501E-02  0.1521573E-01  0.1704522E-01    10.171  0.1831408E-03  0.2727950E-02  0.3524142E-02
   332.184  0.1606629E-02  0.1521301E-01  0.1703748E-01    10.171  0.1828414E-03  0.2725194E-02  0.3522846E-02
   332.188  0.1606717E-02  0.1521033E-01  0.1702739E-01    10.171  0.1825923E-03  0.2722175E-02  0.3525324E-02
   332.192  0.1606760E-02  0.1520942E-01  0.1701399E-01    10.171  0.1824017E-03  0.2717006E-02  0.3530939E-02
   332.196  0.1606773E-02  0.1520617E-01  0.1699988E-01    10.171  0.1822582E-03  0.2712019E-02  0.3537735E-02
   332.199  0.1606772E-02  0.1520264E-01  0.1698489E-01    10.171  0.1821631E-03  0.2705815E-02  0.3542284E-02
   332.203  0.1606765E-02  0.1519869E-01  0.1697171E-01    10.171  0.1821169E-03  0.2697829E-02  0.3549642E-02
   332.207  0.1606752E-02  0.1519426E-01  0.1695966E-01    10.171  0.1821210E-03  0.2688818E-02  0.3557943E-02
   332.211  0.1606735E-02  0.1518899E-01  0.1694813E-01    10.171  0.1821743E-03  0.2678869E-02  0.3565964E-02
   332.215  0.1606714E-02  0.1518312E-01  0.1693732E-01    10.171  0.1822754E-03  0.2668437E-02  0.3574225E-02
   332.219  0.1606691E-02  0.1517699E-01  0.1692545E-01    10.171  0.1824206E-03  0.2658038E-02  0.3579533E-02
   332.223  0.1606673E-02  0.1516969E-01  0.1691658E-01    10.171  0.1825980E-03  0.2648074E-02  0.3588469E-02
   332.227  0.1606672E-02  0.1516199E-01  0.1691007E-01    10.171  0.1827936E-03  0.2639584E-02  0.3596627E-02
   332.231  0.1606686E-02  0.1515305E-01  0.1690461E-01    10.171  0.1830026E-03  0.2632248E-02  0.3604165E-02
   332.234  0.1606696E-02  0.1514470E-01  0.1689933E-01    10.171  0.1832395E-03  0.2622988E-02  0.3611302E-02
   332.238  0.1606680E-02  0.1513749E-01  0.1689329E-01    10.171  0.1835224E-03  0.2611242E-02  0.3619083E-02
   332.242  0.1606636E-02  0.1513159E-01  0.1688686E-01    10.171  0.1838473E-03  0.2599943E-02  0.3628297E-02
   332.246  0.1606565E-02  0.1512956E-01  0.1688258E-01    10.171  0.1842060E-03  0.2591674E-02  0.3641968E-02
   332.250  0.1606465E-02  0.1513028E-01  0.1688102E-01    10.171  0.1845900E-03  0.2583056E-02  0.3654242E-02
   332.254  0.1606336E-02  0.1513873E-01  0.1688595E-01    10.171  0.1849901E-03  0.2571030E-02  0.3662275E-02
   332.258  0.1606180E-02  0.1514730E-01  0.1689056E-01    10.171  0.1853965E-03  0.2561037E-02  0.3671115E-02
   332.262  0.1606001E-02  0.1515605E-01  0.1689496E-01    10.171  0.1858005E-03  0.2553008E-02  0.3678471E-02
   332.266  0.1605811E-02  0.1516515E-01  0.1689920E-01    10.172  0.1861928E-03  0.2547400E-02  0.3684596E-02
   332.269  0.1605620E-02  0.1517127E-01  0.1690341E-01    10.172  0.1865662E-03  0.2543342E-02  0.3689578E-02
   332.273  0.1605428E-02  0.1517770E-01  0.1691032E-01    10.172  0.1869118E-03  0.2540290E-02  0.3692109E-02
   332.277  0.1605232E-02  0.1518408E-01  0.1691832E-01    10.172  0.1872221E-03  0.2540224E-02  0.3692921E-02
   332.281  0.1605036E-02  0.1518935E-01  0.1692685E-01    10.172  0.1874908E-03  0.2544095E-02  0.3692413E-02
   332.285  0.1604843E-02  0.1519259E-01  0.1693524E-01    10.172  0.1877127E-03  0.2551819E-02  0.3690995E-02
   332.289  0.1604656E-02  0.1519342E-01  0.1694302E-01    10.172  0.1878848E-03  0.2562644E-02  0.3688357E-02
   332.293  0.1604486E-02  0.1519149E-01  0.1695108E-01    10.172  0.1880124E-03  0.2576658E-02  0.3683921E-02
   332.297  0.1604335E-02  0.1518784E-01  0.1695732E-01    10.172  0.1880948E-03  0.2594300E-02  0.3678360E-02
   332.301  0.1604207E-02  0.1517938E-01  0.1696188E-01    10.172  0.1881305E-03  0.2612636E-02  0.3672946E-02
   332.304  0.1604104E-02  0.1517135E-01  0.1696557E-01    10.172  0.1881211E-03  0.2633382E-02  0.3666462E-02
   332.308  0.1604033E-02  0.1515699E-01  0.1696763E-01    10.172  0.1880761E-03  0.2656219E-02  0.3661803E-02
   332.312  0.1603996E-02  0.1513985E-01  0.1697225E-01    10.172  0.1879995E-03  0.2681866E-02  0.3655936E-02
   332.316  0.1603994E-02  0.1512027E-01  0.1697387E-01    10.172  0.1878921E-03  0.2709726E-02  0.3652698E-02
   332.320  0.1604026E-02  0.1510401E-01  0.1697982E-01    10.172  0.1877584E-03  0.2732889E-02  0.3645666E-02
   332.324  0.1604090E-02  0.1509395E-01  0.1699265E-01    10.172  0.1876008E-03  0.2747532E-02  0.3633245E-02
   332.328  0.1604186E-02  0.1508260E-01  0.1700519E-01    10.172  0.1874238E-03  0.2762722E-02  0.3620982E-02
   332.332  0.1604305E-02  0.1507151E-01  0.1701610E-01    10.172  0.1872353E-03  0.2777929E-02  0.3609113E-02
   332.336  0.1604459E-02  0.1506004E-01  0.1702865E-01    10.172  0.1870228E-03  0.2792086E-02  0.3597356E-02
   332.339  0.1604651E-02  0.1504843E-01  0.1704199E-01    10.172  0.1867830E-03  0.2806110E-02  0.3583541E-02
   332.343  0.1604875E-02  0.1503948E-01  0.1706044E-01    10.172  0.1865221E-03  0.2818240E-02  0.3570042E-02
   332.347  0.1605115E-02  0.1504084E-01  0.1708592E-01    10.172  0.1862575E-03  0.2814595E-02  0.3551328E-02
   332.351  0.1605360E-02  0.1504219E-01  0.1710898E-01    10.172  0.1860023E-03  0.2810214E-02  0.3534519E-02
   332.355  0.1605603E-02  0.1504375E-01  0.1713004E-01    10.172  0.1857617E-03  0.2805386E-02  0.3518725E-02
   332.359  0.1605840E-02  0.1504530E-01  0.1714793E-01    10.172  0.1855411E-03  0.2800529E-02  0.3505519E-02
   332.363  0.1606065E-02  0.1504629E-01  0.1716328E-01    10.173  0.1853451E-03  0.2795161E-02  0.3495253E-02
   332.367  0.1606272E-02  0.1504671E-01  0.1717441E-01    10.173  0.1851785E-03  0.2790119E-02  0.3486438E-02
   332.371  0.1606458E-02  0.1504673E-01  0.1718175E-01    10.173  0.1850443E-03  0.2786076E-02  0.3480052E-02
   332.374  0.1606617E-02  0.1504630E-01  0.1718428E-01    10.173  0.1849457E-03  0.2782154E-02  0.3474624E-02
   332.378  0.1606747E-02  0.1504559E-01  0.1718413E-01    10.173  0.1848849E-03  0.2779116E-02  0.3474647E-02
   332.382  0.1606843E-02  0.1504435E-01  0.1718024E-01    10.173  0.1848633E-03  0.2777382E-02  0.3476512E-02
   332.386  0.1606913E-02  0.1504229E-01  0.1717355E-01    10.173  0.1848715E-03  0.2776714E-02  0.3479545E-02
   332.390  0.1606955E-02  0.1504126E-01  0.1716470E-01    10.173  0.1849046E-03  0.2780251E-02  0.3484169E-02
   332.394  0.1606965E-02  0.1503714E-01  0.1715306E-01    10.173  0.1849624E-03  0.2782040E-02  0.3490568E-02
   332.398  0.1606937E-02  0.1503273E-01  0.1713837E-01    10.173  0.1850433E-03  0.2785128E-02  0.3499753E-02
   332.402  0.1606866E-02  0.1502782E-01  0.1711985E-01    10.173  0.1851455E-03  0.2790048E-02  0.3510918E-02
   332.406  0.1606758E-02  0.1502260E-01  0.1709951E-01    10.173  0.1852619E-03  0.2796727E-02  0.3524137E-02
   332.409  0.1606643E-02  0.1501769E-01  0.1707999E-01    10.173  0.1853628E-03  0.2805172E-02  0.3536285E-02
   332.413  0.1606528E-02  0.1501142E-01  0.1706197E-01    10.173  0.1854437E-03  0.2815072E-02  0.3547587E-02
   332.417  0.1606416E-02  0.1500434E-01  0.1704522E-01    10.173  0.1855027E-03  0.2826169E-02  0.3557834E-02
   332.421  0.1606309E-02  0.1499727E-01  0.1703018E-01    10.173  0.1855387E-03  0.2839019E-02  0.3566489E-02
   332.425  0.1606202E-02  0.1498963E-01  0.1701713E-01    10.173  0.1855455E-03  0.2852900E-02  0.3574036E-02
   332.429  0.1606090E-02  0.1498198E-01  0.1700423E-01    10.173  0.1855164E-03  0.2867761E-02  0.3581925E-02
   332.433  0.1605975E-02  0.1498096E-01  0.1699878E-01    10.173  0.1854526E-03  0.2872691E-02  0.3583976E-02
   332.437  0.1605866E-02  0.1497991E-01  0.1699631E-01    10.173  0.1853549E-03  0.2878273E-02  0.3590010E-02
   332.440  0.1605767E-02  0.1497890E-01  0.1699163E-01    10.173  0.1852261E-03  0.2883109E-02  0.3588092E-02
   332.444  0.1605681E-02  0.1497791E-01  0.1698858E-01    10.173  0.1850690E-03  0.2885116E-02  0.3584848E-02
   332.448  0.1605611E-02  0.1497810E-01  0.1698640E-01    10.173  0.1848860E-03  0.2885296E-02  0.3579089E-02
   332.452  0.1605556E-02  0.1497683E-01  0.1698666E-01    10.174  0.1846817E-03  0.2885538E-02  0.3575606E-02
   332.456  0.1605520E-02  0.1497516E-01  0.1698863E-01    10.174  0.1844603E-03  0.2884629E-02  0.3571680E-02
   332.460  0.1605503E-02  0.1497368E-01  0.1699063E-01    10.174  0.1842259E-03  0.2883885E-02  0.3566466E-02
   332.464  0.1605497E-02  0.1497222E-01  0.1699458E-01    10.174  0.1839937E-03  0.2882602E-02  0.3561132E-02
   332.468  0.1605496E-02  0.1497407E-01  0.1699648E-01    10.174  0.1837776E-03  0.2878189E-02  0.3555988E-02
   332.472  0.1605501E-02  0.1497227E-01  0.1699808E-01    10.174  0.1835807E-03  0.2875479E-02  0.3552298E-02
   332.475  0.1605512E-02  0.1497078E-01  0.1699940E-01    10.174  0.1834069E-03  0.2872742E-02  0.3548687E-02
   332.479  0.1605528E-02  0.1496970E-01  0.1700061E-01    10.174  0.1832597E-03  0.2868991E-02  0.3545817E-02
   332.483  0.1605551E-02  0.1496899E-01  0.1700096E-01    10.174  0.1831408E-03  0.2864973E-02  0.3542570E-02
   332.487  0.1605579E-02  0.1496963E-01  0.1700220E-01    10.174  0.1830524E-03  0.2860139E-02  0.3539242E-02
   332.491  0.1605614E-02  0.1497167E-01  0.1700476E-01    10.174  0.1829950E-03  0.2854373E-02  0.3534733E-02
   332.495  0.1605654E-02  0.1497343E-01  0.1700673E-01    10.174  0.1829690E-03  0.2848856E-02  0.3531892E-02
   332.499  0.1605700E-02  0.1497485E-01  0.1700803E-01    10.174  0.1829743E-03  0.2843740E-02  0.3530016E-02
   332.503  0.1605752E-02  0.1497524E-01  0.1700803E-01    10.174  0.1830072E-03  0.2839072E-02  0.3528833E-02
   332.506  0.1605813E-02  0.1497451E-01  0.1700897E-01    10.174  0.1830631E-03  0.2835241E-02  0.3531657E-02
   332.510  0.1605882E-02  0.1497297E-01  0.1700782E-01    10.174  0.1831401E-03  0.2832327E-02  0.3531678E-02
   332.514  0.1605958E-02  0.1497064E-01  0.1700716E-01    10.174  0.1832361E-03  0.2830191E-02  0.3530758E-02
   332.518  0.1606043E-02  0.1496771E-01  0.1700433E-01    10.174  0.1833447E-03  0.2829143E-02  0.3532430E-02
   332.522  0.1606148E-02  0.1496409E-01  0.1700310E-01    10.174  0.1834496E-03  0.2829295E-02  0.3534270E-02
   332.526  0.1606273E-02  0.1495993E-01  0.1700295E-01    10.174  0.1835477E-03  0.2830713E-02  0.3534651E-02
   332.530  0.1606412E-02  0.1495526E-01  0.1700229E-01    10.174  0.1836374E-03  0.2833679E-02  0.3534967E-02
   332.534  0.1606561E-02  0.1495108E-01  0.1700151E-01    10.174  0.1837157E-03  0.2835912E-02  0.3535371E-02
   332.538  0.1606708E-02  0.1494746E-01  0.1700113E-01    10.175  0.1837725E-03  0.2838276E-02  0.3536011E-02
   332.541  0.1606843E-02  0.1494490E-01  0.1699896E-01    10.175  0.1838042E-03  0.2841354E-02  0.3537456E-02
   332.545  0.1606954E-02  0.1494441E-01  0.1699628E-01    10.175  0.1838107E-03  0.2845621E-02  0.3538602E-02
   332.549  0.1607037E-02  0.1494606E-01  0.1699277E-01    10.175  0.1837911E-03  0.2851492E-02  0.3540226E-02
   332.553  0.1607093E-02  0.1494956E-01  0.1698878E-01    10.175  0.1837470E-03  0.2858255E-02  0.3541443E-02
   332.557  0.1607125E-02  0.1495791E-01  0.1698749E-01    10.175  0.1836797E-03  0.2863076E-02  0.3541545E-02
   332.561  0.1607136E-02  0.1496974E-01  0.1698949E-01    10.175  0.1835915E-03  0.2866550E-02  0.3539560E-02
   332.565  0.1607131E-02  0.1498185E-01  0.1699098E-01    10.175  0.1834857E-03  0.2869954E-02  0.3538264E-02
   332.569  0.1607109E-02  0.1499372E-01  0.1699106E-01    10.175  0.1833642E-03  0.2872928E-02  0.3537334E-02
   332.572  0.1607069E-02  0.1500432E-01  0.1699043E-01    10.175  0.1832310E-03  0.2875938E-02  0.3536662E-02
   332.576  0.1607013E-02  0.1501303E-01  0.1698916E-01    10.175  0.1830894E-03  0.2878980E-02  0.3536155E-02
   332.580  0.1606940E-02  0.1502199E-01  0.1698626E-01    10.175  0.1829432E-03  0.2880767E-02  0.3536341E-02
   332.584  0.1606853E-02  0.1502931E-01  0.1698240E-01    10.175  0.1827965E-03  0.2881981E-02  0.3536886E-02
   332.588  0.1606748E-02  0.1503497E-01  0.1697831E-01    10.175  0.1826562E-03  0.2883104E-02  0.3537314E-02
   332.592  0.1606622E-02  0.1503960E-01  0.1697093E-01    10.175  0.1825248E-03  0.2882711E-02  0.3536113E-02
   332.596  0.1606481E-02  0.1504254E-01  0.1696219E-01    10.175  0.1824000E-03  0.2882721E-02  0.3533413E-02
   332.600  0.1606325E-02  0.1504414E-01  0.1695186E-01    10.175  0.1822851E-03  0.2881855E-02  0.3527953E-02
   332.603  0.1606158E-02  0.1504480E-01  0.1694004E-01    10.175  0.1821814E-03  0.2879892E-02  0.3520886E-02
   332.607  0.1605985E-02  0.1504311E-01  0.1692697E-01    10.175  0.1820930E-03  0.2878560E-02  0.3511609E-02
   332.611  0.1605819E-02  0.1504014E-01  0.1691529E-01    10.175  0.1820091E-03  0.2877074E-02  0.3500814E-02
   332.615  0.1605668E-02  0.1503625E-01  0.1690439E-01    10.175  0.1819245E-03  0.2875269E-02  0.3489178E-02
   332.619  0.1605536E-02  0.1503062E-01  0.1689507E-01    10.175  0.1818417E-03  0.2872628E-02  0.3476296E-02
   332.623  0.1605427E-02  0.1502468E-01  0.1688698E-01    10.176  0.1817623E-03  0.2870123E-02  0.3462824E-02
   332.627  0.1605343E-02  0.1501831E-01  0.1687996E-01    10.176  0.1816882E-03  0.2867309E-02  0.3449633E-02
   332.631  0.1605287E-02  0.1501204E-01  0.1687422E-01    10.176  0.1816215E-03  0.2865578E-02  0.3437668E-02
   332.635  0.1605261E-02  0.1500674E-01  0.1687077E-01    10.176  0.1815637E-03  0.2860119E-02  0.3427058E-02
   332.638  0.1605264E-02  0.1499837E-01  0.1686848E-01    10.176  0.1815166E-03  0.2856468E-02  0.3417915E-02
   332.642  0.1605298E-02  0.1498874E-01  0.1686789E-01    10.176  0.1814814E-03  0.2853222E-02  0.3409979E-02
   332.646  0.1605362E-02  0.1498108E-01  0.1686786E-01    10.176  0.1814591E-03  0.2849233E-02  0.3403298E-02
   332.650  0.1605455E-02  0.1497419E-01  0.1686867E-01    10.176  0.1814504E-03  0.2845651E-02  0.3398941E-02
   332.654  0.1605574E-02  0.1497057E-01  0.1687346E-01    10.176  0.1814551E-03  0.2846251E-02  0.3403380E-02
   332.658  0.1605719E-02  0.1496753E-01  0.1687992E-01    10.176  0.1814734E-03  0.2847206E-02  0.3408398E-02
   332.662  0.1605885E-02  0.1496644E-01  0.1688763E-01    10.176  0.1815049E-03  0.2847236E-02  0.3413840E-02
   332.666  0.1606069E-02  0.1496672E-01  0.1689685E-01    10.176  0.1815491E-03  0.2846503E-02  0.3418941E-02
   332.669  0.1606267E-02  0.1496661E-01  0.1690569E-01    10.176  0.1816055E-03  0.2845233E-02  0.3424542E-02
   332.673  0.1606473E-02  0.1496811E-01  0.1691335E-01    10.176  0.1816717E-03  0.2842878E-02  0.3430492E-02
   332.677  0.1606684E-02  0.1496857E-01  0.1692031E-01    10.176  0.1817454E-03  0.2841855E-02  0.3436321E-02
   332.681  0.1606874E-02  0.1496956E-01  0.1692453E-01    10.176  0.1817967E-03  0.2841267E-02  0.3438242E-02
   332.685  0.1607034E-02  0.1497149E-01  0.1692613E-01    10.176  0.1818167E-03  0.2840388E-02  0.3435190E-02
   332.689  0.1607161E-02  0.1497399E-01  0.1692457E-01    10.176  0.1818053E-03  0.2840036E-02  0.3427577E-02
   332.693  0.1607251E-02  0.1497660E-01  0.1691841E-01    10.176  0.1817628E-03  0.2840163E-02  0.3416557E-02
   332.697  0.1607302E-02  0.1497997E-01  0.1691272E-01    10.176  0.1816905E-03  0.2841253E-02  0.3405295E-02
   332.700  0.1607314E-02  0.1498327E-01  0.1690456E-01    10.176  0.1815886E-03  0.2842537E-02  0.3391278E-02
   332.704  0.1607302E-02  0.1498627E-01  0.1689557E-01    10.176  0.1814683E-03  0.2843906E-02  0.3375980E-02
   332.708  0.1607278E-02  0.1498872E-01  0.1688607E-01    10.177  0.1813358E-03  0.2844569E-02  0.3360100E-02
   332.712  0.1607241E-02  0.1499116E-01  0.1687744E-01    10.177  0.1811950E-03  0.2844438E-02  0.3345126E-02
   332.716  0.1607194E-02  0.1499186E-01  0.1686763E-01    10.177  0.1810496E-03  0.2842017E-02  0.3329347E-02
   332.720  0.1607136E-02  0.1499379E-01  0.1685817E-01    10.177  0.1809028E-03  0.2841055E-02  0.3313884E-02
   332.724  0.1607068E-02  0.1499521E-01  0.1684973E-01    10.177  0.1807583E-03  0.2839683E-02  0.3299404E-02
   332.728  0.1606994E-02  0.1499656E-01  0.1684115E-01    10.177  0.1806197E-03  0.2837839E-02  0.3287078E-02
   332.731  0.1606913E-02  0.1499527E-01  0.1683356E-01    10.177  0.1804906E-03  0.2837011E-02  0.3276856E-02
   332.735  0.1606830E-02  0.1499689E-01  0.1682708E-01    10.177  0.1803729E-03  0.2834771E-02  0.3268275E-02
   332.739  0.1606752E-02  0.1499799E-01  0.1682229E-01    10.177  0.1802621E-03  0.2832801E-02  0.3261795E-02
   332.743  0.1606679E-02  0.1500067E-01  0.1682033E-01    10.177  0.1801605E-03  0.2833163E-02  0.3260520E-02
   332.747  0.1606623E-02  0.1500274E-01  0.1681839E-01    10.177  0.1800834E-03  0.2833364E-02  0.3262491E-02
   332.751  0.1606592E-02  0.1500393E-01  0.1682025E-01    10.177  0.1800417E-03  0.2833159E-02  0.3265960E-02
   332.755  0.1606584E-02  0.1500346E-01  0.1682273E-01    10.177  0.1800369E-03  0.2830283E-02  0.3271720E-02
   332.759  0.1606602E-02  0.1500319E-01  0.1682693E-01    10.177  0.1800693E-03  0.2827970E-02  0.3279675E-02
   332.763  0.1606645E-02  0.1500387E-01  0.1683196E-01    10.177  0.1801375E-03  0.2826528E-02  0.3288994E-02
   332.766  0.1606710E-02  0.1500352E-01  0.1683787E-01    10.177  0.1802399E-03  0.2824343E-02  0.3299658E-02
   332.770  0.1606797E-02  0.1500296E-01  0.1684375E-01    10.177  0.1803741E-03  0.2820983E-02  0.3310659E-02
   332.774  0.1606903E-02  0.1500484E-01  0.1685045E-01    10.177  0.1805370E-03  0.2820205E-02  0.3325765E-02
   332.778  0.1607025E-02  0.1500586E-01  0.1685731E-01    10.177  0.1807245E-03  0.2819039E-02  0.3341164E-02
   332.782  0.1607161E-02  0.1500613E-01  0.1686497E-01    10.177  0.1809319E-03  0.2818424E-02  0.3355755E-02
   332.786  0.1607305E-02  0.1500709E-01  0.1687186E-01    10.177  0.1811571E-03  0.2817960E-02  0.3368903E-02
   332.790  0.1607440E-02  0.1500796E-01  0.1687571E-01    10.177  0.1814094E-03  0.2817572E-02  0.3381008E-02
   332.793  0.1607564E-02  0.1500862E-01  0.1688022E-01    10.178  0.1816841E-03  0.2817589E-02  0.3391048E-02
   332.797  0.1607672E-02  0.1500949E-01  0.1688286E-01    10.178  0.1819747E-03  0.2817483E-02  0.3399448E-02
   332.801  0.1607757E-02  0.1501033E-01  0.1688325E-01    10.178  0.1822734E-03  0.2817255E-02  0.3405409E-02
   332.805  0.1607819E-02  0.1501088E-01  0.1688184E-01    10.178  0.1825723E-03  0.2817613E-02  0.3409004E-02
   332.809  0.1607856E-02  0.1501125E-01  0.1687730E-01    10.178  0.1828642E-03  0.2818421E-02  0.3410105E-02
   332.813  0.1607865E-02  0.1501146E-01  0.1687157E-01    10.178  0.1831412E-03  0.2819656E-02  0.3408609E-02
   332.817  0.1607843E-02  0.1501107E-01  0.1686410E-01    10.178  0.1833967E-03  0.2821293E-02  0.3403725E-02
   332.821  0.1607791E-02  0.1501024E-01  0.1685516E-01    10.178  0.1836230E-03  0.2823058E-02  0.3397045E-02
   332.825  0.1607709E-02  0.1500919E-01  0.1684399E-01    10.178  0.1838146E-03  0.2825310E-02  0.3386498E-02
   332.828  0.1607600E-02  0.1500716E-01  0.1683141E-01    10.178  0.1839669E-03  0.2828656E-02  0.3373848E-02
   332.832  0.1607469E-02  0.1500470E-01  0.1681763E-01    10.178  0.1840795E-03  0.2831248E-02  0.3360163E-02
   332.836  0.1607337E-02  0.1500133E-01  0.1680610E-01    10.178  0.1841771E-03  0.2834016E-02  0.3347432E-02
   332.840  0.1607212E-02  0.1499730E-01  0.1679600E-01    10.178  0.1842625E-03  0.2837221E-02  0.3337679E-02
   332.844  0.1607097E-02  0.1499210E-01  0.1678624E-01    10.178  0.1843342E-03  0.2840622E-02  0.3326670E-02
   332.848  0.1606969E-02  0.1499202E-01  0.1678318E-01    10.178  0.1844138E-03  0.2839205E-02  0.3320207E-02
   332.852  0.1606824E-02  0.1499668E-01  0.1678341E-01    10.178  0.1845079E-03  0.2833525E-02  0.3313424E-02
   332.856  0.1606649E-02  0.1500226E-01  0.1678289E-01    10.178  0.1846330E-03  0.2827189E-02  0.3308266E-02
   332.859  0.1606436E-02  0.1500898E-01  0.1678081E-01    10.178  0.1847967E-03  0.2819456E-02  0.3304430E-02
   332.863  0.1606191E-02  0.1501609E-01  0.1677733E-01    10.178  0.1849949E-03  0.2810354E-02  0.3300859E-02
   332.867  0.1605920E-02  0.1502331E-01  0.1677187E-01    10.178  0.1852242E-03  0.2799676E-02  0.3298046E-02
   332.871  0.1605626E-02  0.1503073E-01  0.1676616E-01    10.178  0.1854785E-03  0.2789056E-02  0.3295230E-02
   332.875  0.1605306E-02  0.1503772E-01  0.1675967E-01    10.178  0.1857533E-03  0.2778716E-02  0.3292394E-02
   332.879  0.1604965E-02  0.1504439E-01  0.1675229E-01    10.179  0.1860420E-03  0.2769145E-02  0.3289914E-02
   332.883  0.1604611E-02  0.1505017E-01  0.1674365E-01    10.179  0.1863380E-03  0.2760663E-02  0.3288278E-02
   332.887  0.1604252E-02  0.1505543E-01  0.1673559E-01    10.179  0.1866356E-03  0.2752778E-02  0.3286438E-02
   332.890  0.1603894E-02  0.1505917E-01  0.1672769E-01    10.179  0.1869278E-03  0.2745707E-02  0.3284360E-02
   332.894  0.1603546E-02  0.1506132E-01  0.1672112E-01    10.179  0.1872090E-03  0.2739931E-02  0.3281254E-02
   332.898  0.1603215E-02  0.1506207E-01  0.1671469E-01    10.179  0.1874724E-03  0.2735580E-02  0.3277829E-02
   332.902  0.1602908E-02  0.1506467E-01  0.1671347E-01    10.179  0.1877129E-03  0.2732202E-02  0.3270809E-02
   332.906  0.1602632E-02  0.1506663E-01  0.1671497E-01    10.179  0.1879253E-03  0.2733357E-02  0.3262310E-02
   332.910  0.1602391E-02  0.1506511E-01  0.1671609E-01    10.179  0.1881059E-03  0.2736625E-02  0.3254101E-02
   332.914  0.1602188E-02  0.1505964E-01  0.1671752E-01    10.179  0.1882527E-03  0.2742678E-02  0.3246909E-02
   332.918  0.1602024E-02  0.1505178E-01  0.1671921E-01    10.179  0.1883589E-03  0.2749661E-02  0.3238597E-02
   332.921  0.1601903E-02  0.1504204E-01  0.1671948E-01    10.179  0.1884223E-03  0.2760009E-02  0.3230014E-02
   332.925  0.1601827E-02  0.1503462E-01  0.1672462E-01    10.179  0.1884415E-03  0.2768109E-02  0.3218746E-02
   332.929  0.1601798E-02  0.1503056E-01  0.1673519E-01    10.179  0.1884168E-03  0.2772766E-02  0.3204860E-02
   332.933  0.1601815E-02  0.1502639E-01  0.1674702E-01    10.179  0.1883482E-03  0.2778766E-02  0.3190225E-02
   332.937  0.1601890E-02  0.1501922E-01  0.1676036E-01    10.179  0.1882233E-03  0.2783339E-02  0.3173287E-02
   332.941  0.1602024E-02  0.1501200E-01  0.1677525E-01    10.179  0.1880405E-03  0.2788982E-02  0.3156570E-02
   332.945  0.1602214E-02  0.1500697E-01  0.1679445E-01    10.179  0.1878033E-03  0.2798152E-02  0.3137757E-02
   332.948  0.1602457E-02  0.1500186E-01  0.1681563E-01    10.179  0.1875179E-03  0.2807800E-02  0.3117840E-02
   332.952  0.1602745E-02  0.1500440E-01  0.1684315E-01    10.179  0.1871905E-03  0.2806450E-02  0.3092642E-02
   332.956  0.1603071E-02  0.1500682E-01  0.1686858E-01    10.179  0.1868267E-03  0.2805569E-02  0.3068794E-02
   332.960  0.1603425E-02  0.1500816E-01  0.1689396E-01    10.180  0.1864334E-03  0.2803990E-02  0.3045912E-02
   332.964  0.1603803E-02  0.1500720E-01  0.1691746E-01    10.180  0.1860199E-03  0.2800861E-02  0.3024584E-02
   332.968  0.1604196E-02  0.1500694E-01  0.1693800E-01    10.180  0.1855960E-03  0.2799339E-02  0.3005148E-02
   332.972  0.1604595E-02  0.1500645E-01  0.1695595E-01    10.180  0.1851712E-03  0.2797518E-02  0.2987100E-02
   332.976  0.1604994E-02  0.1500369E-01  0.1697030E-01    10.180  0.1847555E-03  0.2796270E-02  0.2970823E-02
   332.980  0.1605385E-02  0.1500125E-01  0.1698115E-01    10.180  0.1843579E-03  0.2793665E-02  0.2955715E-02
   332.983  0.1605761E-02  0.1500003E-01  0.1698836E-01    10.180  0.1839879E-03  0.2792530E-02  0.2942970E-02
   332.987  0.1606112E-02  0.1499609E-01  0.1699104E-01    10.180  0.1836531E-03  0.2788967E-02  0.2931937E-02
   332.991  0.1606430E-02  0.1499136E-01  0.1698984E-01    10.180  0.1833615E-03  0.2785117E-02  0.2923620E-02
   332.995  0.1606709E-02  0.1498682E-01  0.1698445E-01    10.180  0.1831192E-03  0.2781379E-02  0.2917883E-02
   332.999  0.1606942E-02  0.1498184E-01  0.1697496E-01    10.180  0.1829316E-03  0.2777398E-02  0.2914503E-02
   333.003  0.1607131E-02  0.1497702E-01  0.1696295E-01    10.180  0.1827932E-03  0.2775632E-02  0.2913313E-02
   333.007  0.1607289E-02  0.1497457E-01  0.1695111E-01    10.180  0.1826860E-03  0.2774758E-02  0.2916393E-02
   333.010  0.1607413E-02  0.1497379E-01  0.1693875E-01    10.180  0.1826140E-03  0.2774377E-02  0.2922467E-02
   333.014  0.1607500E-02  0.1497355E-01  0.1692658E-01    10.180  0.1825788E-03  0.2774281E-02  0.2930019E-02
   333.018  0.1607558E-02  0.1497366E-01  0.1691338E-01    10.180  0.1825736E-03  0.2774707E-02  0.2938309E-02
   333.022  0.1607606E-02  0.1497387E-01  0.1690239E-01    10.180  0.1825733E-03  0.2775371E-02  0.2946192E-02
   333.026  0.1607643E-02  0.1497464E-01  0.1689237E-01    10.180  0.1825751E-03  0.2777043E-02  0.2951908E-02
   333.030  0.1607668E-02  0.1497549E-01  0.1688435E-01    10.180  0.1825791E-03  0.2778715E-02  0.2955821E-02
   333.034  0.1607682E-02  0.1497647E-01  0.1687760E-01    10.180  0.1825853E-03  0.2780703E-02  0.2958674E-02
   333.038  0.1607695E-02  0.1497779E-01  0.1687113E-01    10.180  0.1825944E-03  0.2782683E-02  0.2960404E-02
   333.041  0.1607706E-02  0.1497867E-01  0.1686671E-01    10.181  0.1826057E-03  0.2783782E-02  0.2960255E-02
   333.045  0.1607716E-02  0.1497953E-01  0.1686248E-01    10.181  0.1826193E-03  0.2784768E-02  0.2958752E-02
   333.049  0.1607725E-02  0.1498041E-01  0.1685907E-01    10.181  0.1826353E-03  0.2785495E-02  0.2956149E-02
   333.053  0.1607730E-02  0.1498131E-01  0.1685659E-01    10.181  0.1826525E-03  0.2786589E-02  0.2953196E-02
   333.057  0.1607734E-02  0.1498187E-01  0.1685561E-01    10.181  0.1826702E-03  0.2786437E-02  0.2949181E-02
   333.061  0.1607739E-02  0.1498147E-01  0.1685456E-01    10.181  0.1826855E-03  0.2786924E-02  0.2945567E-02
   333.065  0.1607743E-02  0.1498088E-01  0.1685427E-01    10.181  0.1826974E-03  0.2787199E-02  0.2941561E-02
   333.069  0.1607750E-02  0.1497931E-01  0.1685359E-01    10.181  0.1827076E-03  0.2786482E-02  0.2937743E-02
   333.072  0.1607759E-02  0.1497874E-01  0.1685336E-01    10.181  0.1827198E-03  0.2787377E-02  0.2934128E-02
   333.076  0.1607770E-02  0.1497856E-01  0.1685353E-01    10.181  0.1827323E-03  0.2788815E-02  0.2931292E-02
   333.080  0.1607785E-02  0.1497796E-01  0.1685262E-01    10.181  0.1827460E-03  0.2789922E-02  0.2926837E-02
   333.084  0.1607799E-02  0.1497749E-01  0.1685247E-01    10.181  0.1827572E-03  0.2791127E-02  0.2926068E-02
   333.088  0.1607802E-02  0.1497621E-01  0.1685198E-01    10.181  0.1827485E-03  0.2794405E-02  0.2925159E-02
   333.092  0.1607789E-02  0.1497789E-01  0.1685092E-01    10.181  0.1827153E-03  0.2797981E-02  0.2924507E-02
   333.096  0.1607762E-02  0.1498036E-01  0.1685000E-01    10.181  0.1826599E-03  0.2802323E-02  0.2923154E-02
   333.100  0.1607722E-02  0.1498320E-01  0.1684936E-01    10.181  0.1825824E-03  0.2807002E-02  0.2922170E-02
   333.103  0.1607668E-02  0.1498462E-01  0.1684841E-01    10.181  0.1824857E-03  0.2811507E-02  0.2921225E-02
   333.107  0.1607595E-02  0.1498851E-01  0.1684680E-01    10.181  0.1823652E-03  0.2816681E-02  0.2921047E-02
   333.111  0.1607487E-02  0.1499353E-01  0.1684487E-01    10.181  0.1822108E-03  0.2820672E-02  0.2920597E-02
   333.115  0.1607348E-02  0.1499916E-01  0.1684228E-01    10.181  0.1820253E-03  0.2823042E-02  0.2920089E-02
   333.119  0.1607179E-02  0.1500542E-01  0.1683868E-01    10.181  0.1818144E-03  0.2823995E-02  0.2920032E-02
   333.123  0.1606988E-02  0.1501161E-01  0.1683454E-01    10.181  0.1815848E-03  0.2822911E-02  0.2920134E-02
   333.127  0.1606780E-02  0.1501805E-01  0.1683078E-01    10.182  0.1813427E-03  0.2820681E-02  0.2919539E-02
   333.131  0.1606560E-02  0.1502310E-01  0.1682741E-01    10.182  0.1810937E-03  0.2816893E-02  0.2919046E-02
   333.134  0.1606334E-02  0.1502736E-01  0.1682484E-01    10.182  0.1808439E-03  0.2811474E-02  0.2918066E-02
   333.138  0.1606104E-02  0.1503040E-01  0.1682214E-01    10.182  0.1805985E-03  0.2804575E-02  0.2918042E-02
   333.142  0.1605876E-02  0.1503192E-01  0.1681991E-01    10.182  0.1803610E-03  0.2796672E-02  0.2917338E-02
   333.146  0.1605654E-02  0.1503083E-01  0.1681720E-01    10.182  0.1801378E-03  0.2787967E-02  0.2917012E-02
   333.150  0.1605443E-02  0.1502950E-01  0.1681492E-01    10.182  0.1799329E-03  0.2777787E-02  0.2915668E-02
   333.154  0.1605246E-02  0.1503084E-01  0.1681730E-01    10.182  0.1797507E-03  0.2771195E-02  0.2922729E-02
   333.158  0.1605068E-02  0.1503061E-01  0.1682084E-01    10.182  0.1795944E-03  0.2764914E-02  0.2930375E-02
   333.162  0.1604913E-02  0.1502924E-01  0.1682573E-01    10.182  0.1794675E-03  0.2758551E-02  0.2937861E-02
   333.165  0.1604783E-02  0.1502687E-01  0.1683121E-01    10.182  0.1793723E-03  0.2752217E-02  0.2946722E-02
   333.169  0.1604680E-02  0.1502372E-01  0.1683698E-01    10.182  0.1793113E-03  0.2745973E-02  0.2955439E-02
   333.173  0.1604607E-02  0.1501961E-01  0.1684350E-01    10.182  0.1792837E-03  0.2739803E-02  0.2964340E-02
   333.177  0.1604560E-02  0.1501812E-01  0.1685382E-01    10.182  0.1792874E-03  0.2738147E-02  0.2982137E-02
   333.181  0.1604544E-02  0.1501727E-01  0.1686560E-01    10.182  0.1793239E-03  0.2739172E-02  0.3003096E-02
   333.185  0.1604559E-02  0.1501506E-01  0.1687757E-01    10.182  0.1793917E-03  0.2740741E-02  0.3023645E-02
   333.189  0.1604603E-02  0.1501336E-01  0.1688969E-01    10.182  0.1794888E-03  0.2741913E-02  0.3043851E-02
   333.192  0.1604674E-02  0.1501171E-01  0.1690235E-01    10.182  0.1796136E-03  0.2742773E-02  0.3063020E-02
   333.196  0.1604767E-02  0.1500905E-01  0.1691377E-01    10.182  0.1797675E-03  0.2743891E-02  0.3081399E-02
   333.200  0.1604877E-02  0.1500590E-01  0.1692332E-01    10.182  0.1799484E-03  0.2745277E-02  0.3098517E-02
   333.204  0.1605002E-02  0.1500255E-01  0.1693207E-01    10.182  0.1801522E-03  0.2746658E-02  0.3114680E-02
   333.208  0.1605138E-02  0.1499910E-01  0.1693898E-01    10.182  0.1803741E-03  0.2748384E-02  0.3128453E-02
   333.212  0.1605278E-02  0.1499523E-01  0.1694389E-01    10.183  0.1806097E-03  0.2749707E-02  0.3140357E-02
   333.216  0.1605416E-02  0.1499150E-01  0.1694640E-01    10.183  0.1808549E-03  0.2751762E-02  0.3150041E-02
   333.220  0.1605549E-02  0.1498823E-01  0.1694716E-01    10.183  0.1811048E-03  0.2754274E-02  0.3157510E-02
   333.223  0.1605675E-02  0.1498573E-01  0.1694646E-01    10.183  0.1813536E-03  0.2757680E-02  0.3163931E-02
   333.227  0.1605790E-02  0.1498224E-01  0.1694306E-01    10.183  0.1815956E-03  0.2759599E-02  0.3166447E-02
   333.231  0.1605887E-02  0.1497945E-01  0.1693739E-01    10.183  0.1818256E-03  0.2762045E-02  0.3166133E-02
   333.235  0.1605963E-02  0.1497779E-01  0.1692996E-01    10.183  0.1820384E-03  0.2764790E-02  0.3163381E-02
   333.239  0.1606017E-02  0.1497880E-01  0.1692293E-01    10.183  0.1822329E-03  0.2767229E-02  0.3158589E-02
   333.243  0.1606062E-02  0.1498353E-01  0.1691925E-01    10.183  0.1824224E-03  0.2768426E-02  0.3154195E-02
   333.247  0.1606097E-02  0.1498759E-01  0.1691513E-01    10.183  0.1826064E-03  0.2768871E-02  0.3150828E-02
   333.251  0.1606123E-02  0.1499308E-01  0.1691095E-01    10.183  0.1827813E-03  0.2771066E-02  0.3148362E-02
   333.254  0.1606137E-02  0.1499739E-01  0.1690574E-01    10.183  0.1829432E-03  0.2772368E-02  0.3146495E-02
   333.258  0.1606140E-02  0.1500114E-01  0.1689914E-01    10.183  0.1830887E-03  0.2773189E-02  0.3145150E-02
   333.262  0.1606132E-02  0.1500482E-01  0.1689214E-01    10.183  0.1832138E-03  0.2773817E-02  0.3143661E-02
   333.266  0.1606112E-02  0.1500776E-01  0.1688447E-01    10.183  0.1833163E-03  0.2773906E-02  0.3141870E-02
   333.270  0.1606081E-02  0.1501041E-01  0.1687617E-01    10.183  0.1833935E-03  0.2773473E-02  0.3140044E-02
   333.274  0.1606047E-02  0.1501232E-01  0.1686786E-01    10.183  0.1834504E-03  0.2772573E-02  0.3138194E-02
   333.278  0.1606027E-02  0.1501396E-01  0.1686269E-01    10.183  0.1834985E-03  0.2770711E-02  0.3134505E-02
   333.282  0.1606023E-02  0.1501759E-01  0.1685806E-01    10.183  0.1835375E-03  0.2767284E-02  0.3130781E-02
   333.285  0.1606034E-02  0.1501695E-01  0.1685440E-01    10.183  0.1835657E-03  0.2765220E-02  0.3126804E-02
   333.289  0.1606059E-02  0.1501676E-01  0.1685288E-01    10.183  0.1835834E-03  0.2761321E-02  0.3121614E-02
   333.293  0.1606100E-02  0.1501929E-01  0.1685486E-01    10.183  0.1835911E-03  0.2757455E-02  0.3115545E-02
   333.297  0.1606155E-02  0.1502189E-01  0.1685757E-01    10.183  0.1835916E-03  0.2754335E-02  0.3108481E-02
   333.301  0.1606216E-02  0.1502509E-01  0.1686025E-01    10.183  0.1835911E-03  0.2749396E-02  0.3101839E-02
   333.305  0.1606279E-02  0.1502682E-01  0.1686367E-01    10.184  0.1835827E-03  0.2745334E-02  0.3094439E-02
   333.309  0.1606323E-02  0.1502855E-01  0.1686387E-01    10.184  0.1835790E-03  0.2740014E-02  0.3087480E-02
   333.312  0.1606337E-02  0.1503014E-01  0.1686004E-01    10.184  0.1835908E-03  0.2734660E-02  0.3081952E-02
   333.316  0.1606319E-02  0.1503107E-01  0.1685450E-01    10.184  0.1836180E-03  0.2729718E-02  0.3077006E-02
   333.320  0.1606272E-02  0.1503316E-01  0.1684696E-01    10.184  0.1836592E-03  0.2724217E-02  0.3073254E-02
   333.324  0.1606196E-02  0.1503573E-01  0.1683631E-01    10.184  0.1837139E-03  0.2718142E-02  0.3070917E-02
   333.328  0.1606089E-02  0.1503870E-01  0.1682507E-01    10.184  0.1837777E-03  0.2710161E-02  0.3068247E-02
   333.332  0.1605955E-02  0.1504393E-01  0.1681837E-01    10.184  0.1838489E-03  0.2700796E-02  0.3063518E-02
   333.336  0.1605796E-02  0.1504983E-01  0.1680816E-01    10.184  0.1839258E-03  0.2693220E-02  0.3059732E-02
   333.340  0.1605620E-02  0.1505446E-01  0.1679657E-01    10.184  0.1840105E-03  0.2685798E-02  0.3057403E-02
   333.343  0.1605431E-02  0.1505863E-01  0.1678633E-01    10.184  0.1841030E-03  0.2678115E-02  0.3055612E-02
   333.347  0.1605234E-02  0.1506194E-01  0.1677662E-01    10.184  0.1842005E-03  0.2671344E-02  0.3054714E-02
   333.351  0.1605025E-02  0.1506998E-01  0.1677049E-01    10.184  0.1842908E-03  0.2657603E-02  0.3049438E-02
   333.355  0.1604801E-02  0.1507768E-01  0.1676508E-01    10.184  0.1843624E-03  0.2643388E-02  0.3042386E-02
   333.359  0.1604567E-02  0.1508390E-01  0.1675969E-01    10.184  0.1844150E-03  0.2631747E-02  0.3035014E-02
   333.363  0.1604327E-02  0.1508846E-01  0.1675236E-01    10.184  0.1844476E-03  0.2621816E-02  0.3028121E-02
   333.367  0.1604090E-02  0.1509079E-01  0.1674492E-01    10.184  0.1844588E-03  0.2614450E-02  0.3021715E-02
   333.371  0.1603867E-02  0.1509090E-01  0.1673889E-01    10.184  0.1844441E-03  0.2609615E-02  0.3015078E-02
   333.374  0.1603665E-02  0.1508958E-01  0.1673264E-01    10.184  0.1844037E-03  0.2606638E-02  0.3008849E-02
   333.378  0.1603487E-02  0.1508560E-01  0.1672625E-01    10.184  0.1843396E-03  0.2604624E-02  0.3004763E-02
   333.382  0.1603339E-02  0.1508070E-01  0.1672079E-01    10.184  0.1842525E-03  0.2605950E-02  0.3001597E-02
   333.386  0.1603226E-02  0.1507737E-01  0.1672044E-01    10.184  0.1841435E-03  0.2613694E-02  0.3006577E-02
   333.390  0.1603150E-02  0.1507539E-01  0.1672439E-01    10.184  0.1840148E-03  0.2623710E-02  0.3018675E-02
   333.394  0.1603116E-02  0.1507454E-01  0.1673254E-01    10.184  0.1838702E-03  0.2629596E-02  0.3025079E-02
   333.398  0.1603125E-02  0.1507439E-01  0.1674131E-01    10.185  0.1837124E-03  0.2634722E-02  0.3032440E-02
   333.401  0.1603169E-02  0.1507242E-01  0.1675117E-01    10.185  0.1835387E-03  0.2639942E-02  0.3040431E-02
   333.405  0.1603246E-02  0.1506999E-01  0.1676225E-01    10.185  0.1833518E-03  0.2645290E-02  0.3049690E-02
   333.409  0.1603355E-02  0.1506675E-01  0.1677172E-01    10.185  0.1831565E-03  0.2650340E-02  0.3060103E-02
   333.413  0.1603492E-02  0.1506317E-01  0.1678233E-01    10.185  0.1829572E-03  0.2654937E-02  0.3069733E-02
   333.417  0.1603653E-02  0.1506086E-01  0.1679393E-01    10.185  0.1827581E-03  0.2658084E-02  0.3079185E-02
   333.421  0.1603833E-02  0.1506062E-01  0.1680675E-01    10.185  0.1825625E-03  0.2660535E-02  0.3087512E-02
   333.425  0.1604022E-02  0.1506059E-01  0.1681919E-01    10.185  0.1823687E-03  0.2662657E-02  0.3095132E-02
   333.429  0.1604211E-02  0.1506059E-01  0.1682985E-01    10.185  0.1821712E-03  0.2664164E-02  0.3100569E-02
   333.432  0.1604394E-02  0.1506415E-01  0.1684084E-01    10.185  0.1819744E-03  0.2660114E-02  0.3101479E-02
   333.436  0.1604569E-02  0.1506956E-01  0.1685214E-01    10.185  0.1817819E-03  0.2657320E-02  0.3103758E-02
   333.440  0.1604732E-02  0.1507564E-01  0.1686165E-01    10.185  0.1815971E-03  0.2655732E-02  0.3107532E-02
   333.444  0.1604879E-02  0.1508124E-01  0.1686877E-01    10.185  0.1814237E-03  0.2654290E-02  0.3110284E-02
   333.448  0.1605010E-02  0.1508495E-01  0.1687228E-01    10.185  0.1812595E-03  0.2655487E-02  0.3112173E-02
   333.452  0.1605126E-02  0.1508916E-01  0.1687613E-01    10.185  0.1811041E-03  0.2654040E-02  0.3112331E-02
   333.456  0.1605225E-02  0.1509232E-01  0.1687799E-01    10.185  0.1809600E-03  0.2652645E-02  0.3111014E-02
   333.460  0.1605308E-02  0.1509529E-01  0.1687684E-01    10.185  0.1808367E-03  0.2652185E-02  0.3110599E-02
   333.463  0.1605377E-02  0.1509867E-01  0.1687625E-01    10.185  0.1807416E-03  0.2650318E-02  0.3112120E-02
   333.467  0.1605431E-02  0.1510049E-01  0.1687354E-01    10.185  0.1806759E-03  0.2648158E-02  0.3113732E-02
   333.471  0.1605469E-02  0.1510094E-01  0.1686995E-01    10.185  0.1806401E-03  0.2645781E-02  0.3114648E-02
   333.475  0.1605490E-02  0.1510091E-01  0.1686607E-01    10.185  0.1806356E-03  0.2644154E-02  0.3118233E-02
   333.479  0.1605493E-02  0.1510057E-01  0.1685992E-01    10.185  0.1806556E-03  0.2642775E-02  0.3119878E-02
   333.483  0.1605492E-02  0.1509997E-01  0.1685386E-01    10.185  0.1806690E-03  0.2641891E-02  0.3119193E-02
   333.487  0.1605491E-02  0.1509898E-01  0.1684920E-01    10.185  0.1806711E-03  0.2641089E-02  0.3116267E-02
   333.490  0.1605490E-02  0.1509754E-01  0.1684509E-01    10.186  0.1806618E-03  0.2640167E-02  0.3110209E-02
   333.494  0.1605489E-02  0.1509627E-01  0.1684145E-01    10.186  0.1806412E-03  0.2638613E-02  0.3101578E-02
   333.498  0.1605488E-02  0.1509523E-01  0.1683785E-01    10.186  0.1806102E-03  0.2636294E-02  0.3091346E-02
   333.502  0.1605482E-02  0.1509411E-01  0.1683550E-01    10.186  0.1805763E-03  0.2633938E-02  0.3080091E-02
   333.506  0.1605472E-02  0.1509329E-01  0.1683266E-01    10.186  0.1805684E-03  0.2631315E-02  0.3070271E-02
   333.510  0.1605462E-02  0.1509358E-01  0.1683129E-01    10.186  0.1805939E-03  0.2627182E-02  0.3062792E-02
   333.514  0.1605453E-02  0.1509310E-01  0.1683129E-01    10.186  0.1806519E-03  0.2622980E-02  0.3056285E-02
   333.518  0.1605445E-02  0.1509246E-01  0.1683115E-01    10.186  0.1807409E-03  0.2618057E-02  0.3052556E-02
   333.521  0.1605438E-02  0.1509186E-01  0.1683058E-01    10.186  0.1808589E-03  0.2612824E-02  0.3049577E-02
   333.525  0.1605433E-02  0.1509040E-01  0.1683055E-01    10.186  0.1810031E-03  0.2607207E-02  0.3048184E-02
   333.529  0.1605431E-02  0.1508933E-01  0.1683035E-01    10.186  0.1811694E-03  0.2600893E-02  0.3048465E-02
   333.533  0.1605422E-02  0.1508788E-01  0.1683002E-01    10.186  0.1813471E-03  0.2594002E-02  0.3048589E-02
   333.537  0.1605401E-02  0.1508589E-01  0.1682909E-01    10.186  0.1815254E-03  0.2587171E-02  0.3048628E-02
   333.541  0.1605369E-02  0.1508373E-01  0.1682745E-01    10.186  0.1817002E-03  0.2579683E-02  0.3048915E-02
   333.545  0.1605315E-02  0.1508242E-01  0.1682429E-01    10.186  0.1818768E-03  0.2571951E-02  0.3049805E-02
   333.548  0.1605238E-02  0.1508078E-01  0.1681961E-01    10.186  0.1820543E-03  0.2562227E-02  0.3050526E-02
   333.552  0.1605141E-02  0.1508012E-01  0.1681590E-01    10.186  0.1822280E-03  0.2555209E-02  0.3049704E-02
   333.556  0.1605024E-02  0.1508071E-01  0.1681064E-01    10.186  0.1823941E-03  0.2545905E-02  0.3049296E-02
   333.560  0.1604887E-02  0.1508293E-01  0.1680698E-01    10.186  0.1825546E-03  0.2534519E-02  0.3048145E-02
   333.564  0.1604730E-02  0.1508464E-01  0.1680136E-01    10.186  0.1827114E-03  0.2523307E-02  0.3046955E-02
   333.568  0.1604566E-02  0.1508801E-01  0.1679927E-01    10.186  0.1828674E-03  0.2517144E-02  0.3052239E-02
   333.572  0.1604397E-02  0.1509010E-01  0.1679591E-01    10.186  0.1830177E-03  0.2511874E-02  0.3057306E-02
   333.576  0.1604227E-02  0.1509105E-01  0.1679162E-01    10.186  0.1831596E-03  0.2507205E-02  0.3060564E-02
   333.579  0.1604068E-02  0.1509102E-01  0.1678906E-01    10.186  0.1832980E-03  0.2503402E-02  0.3063535E-02
   333.583  0.1603928E-02  0.1509114E-01  0.1679009E-01    10.186  0.1834365E-03  0.2498252E-02  0.3065639E-02
   333.587  0.1603811E-02  0.1509216E-01  0.1679253E-01    10.186  0.1835731E-03  0.2494951E-02  0.3066500E-02
   333.591  0.1603719E-02  0.1508921E-01  0.1679499E-01    10.186  0.1837033E-03  0.2490761E-02  0.3067086E-02
   333.595  0.1603653E-02  0.1508751E-01  0.1679745E-01    10.187  0.1838251E-03  0.2486831E-02  0.3067588E-02
   333.599  0.1603611E-02  0.1508063E-01  0.1679946E-01    10.187  0.1839390E-03  0.2486528E-02  0.3067826E-02
   333.603  0.1603586E-02  0.1507209E-01  0.1680006E-01    10.187  0.1840484E-03  0.2487861E-02  0.3068387E-02
   333.607  0.1603563E-02  0.1506393E-01  0.1680063E-01    10.187  0.1841430E-03  0.2490536E-02  0.3070432E-02
   333.610  0.1603535E-02  0.1505605E-01  0.1679882E-01    10.187  0.1842174E-03  0.2495188E-02  0.3069379E-02
   333.614  0.1603503E-02  0.1504594E-01  0.1679349E-01    10.187  0.1842715E-03  0.2502895E-02  0.3068629E-02
   333.618  0.1603467E-02  0.1503803E-01  0.1678735E-01    10.187  0.1843036E-03  0.2511205E-02  0.3066973E-02
   333.622  0.1603427E-02  0.1503990E-01  0.1678933E-01    10.187  0.1843136E-03  0.2516386E-02  0.3061627E-02
   333.626  0.1603381E-02  0.1503980E-01  0.1678935E-01    10.187  0.1843017E-03  0.2522059E-02  0.3056224E-02
   333.630  0.1603323E-02  0.1503949E-01  0.1678691E-01    10.187  0.1842671E-03  0.2530648E-02  0.3049881E-02
   333.634  0.1603257E-02  0.1503884E-01  0.1678294E-01    10.187  0.1842169E-03  0.2541463E-02  0.3043368E-02
   333.637  0.1603183E-02  0.1503852E-01  0.1677866E-01    10.187  0.1841591E-03  0.2553556E-02  0.3037923E-02
   333.641  0.1603100E-02  0.1503852E-01  0.1677365E-01    10.187  0.1840929E-03  0.2566285E-02  0.3033764E-02
   333.645  0.1603010E-02  0.1503887E-01  0.1676794E-01    10.187  0.1840197E-03  0.2579359E-02  0.3029488E-02
   333.649  0.1602913E-02  0.1504094E-01  0.1676143E-01    10.187  0.1839413E-03  0.2591845E-02  0.3026254E-02
   333.653  0.1602820E-02  0.1504253E-01  0.1675765E-01    10.187  0.1838510E-03  0.2601792E-02  0.3021868E-02
   333.657  0.1602739E-02  0.1504419E-01  0.1675542E-01    10.187  0.1837397E-03  0.2610733E-02  0.3017048E-02
   333.661  0.1602674E-02  0.1504825E-01  0.1675679E-01    10.187  0.1836104E-03  0.2617275E-02  0.3011220E-02
   333.665  0.1602623E-02  0.1505316E-01  0.1675987E-01    10.187  0.1834666E-03  0.2621451E-02  0.3005057E-02
   333.668  0.1602578E-02  0.1505726E-01  0.1676302E-01    10.187  0.1833253E-03  0.2623117E-02  0.2999643E-02
   333.672  0.1602537E-02  0.1506166E-01  0.1676533E-01    10.187  0.1831922E-03  0.2623939E-02  0.2993872E-02
   333.676  0.1602502E-02  0.1506541E-01  0.1676704E-01    10.187  0.1830704E-03  0.2623609E-02  0.2987728E-02
   333.680  0.1602473E-02  0.1506858E-01  0.1676817E-01    10.187  0.1829620E-03  0.2620653E-02  0.2981661E-02
   333.684  0.1602451E-02  0.1507114E-01  0.1676936E-01    10.187  0.1828693E-03  0.2616426E-02  0.2975555E-02
   333.688  0.1602436E-02  0.1507305E-01  0.1677022E-01    10.187  0.1827942E-03  0.2610237E-02  0.2969826E-02
   333.692  0.1602429E-02  0.1507394E-01  0.1677148E-01    10.187  0.1827374E-03  0.2603371E-02  0.2964654E-02
   333.695  0.1602434E-02  0.1507426E-01  0.1677219E-01    10.187  0.1827026E-03  0.2594151E-02  0.2959350E-02
   333.699  0.1602462E-02  0.1507257E-01  0.1677331E-01    10.187  0.1826992E-03  0.2584268E-02  0.2953611E-02
   333.703  0.1602515E-02  0.1506990E-01  0.1677551E-01    10.188  0.1827266E-03  0.2573399E-02  0.2948037E-02
   333.707  0.1602592E-02  0.1506599E-01  0.1677769E-01    10.188  0.1827846E-03  0.2562310E-02  0.2943198E-02
   333.711  0.1602695E-02  0.1506535E-01  0.1678423E-01    10.188  0.1828642E-03  0.2551785E-02  0.2936963E-02
   333.715  0.1602826E-02  0.1506484E-01  0.1679286E-01    10.188  0.1829609E-03  0.2541160E-02  0.2930565E-02
   333.719  0.1602990E-02  0.1506240E-01  0.1680180E-01    10.188  0.1830637E-03  0.2531691E-02  0.2924489E-02
   333.723  0.1603184E-02  0.1505937E-01  0.1681113E-01    10.188  0.1831696E-03  0.2524057E-02  0.2917693E-02
   333.726  0.1603400E-02  0.1505698E-01  0.1682088E-01    10.188  0.1832729E-03  0.2518042E-02  0.2910250E-02
   333.730  0.1603631E-02  0.1505437E-01  0.1682959E-01    10.188  0.1833710E-03  0.2511813E-02  0.2903795E-02
   333.734  0.1603868E-02  0.1505239E-01  0.1683701E-01    10.188  0.1834649E-03  0.2505797E-02  0.2898980E-02
   333.738  0.1604106E-02  0.1505288E-01  0.1684579E-01    10.188  0.1835521E-03  0.2498582E-02  0.2895658E-02
   333.742  0.1604338E-02  0.1505451E-01  0.1685395E-01    10.188  0.1836332E-03  0.2491040E-02  0.2893382E-02
   333.746  0.1604558E-02  0.1505708E-01  0.1686093E-01    10.188  0.1837065E-03  0.2483590E-02  0.2891849E-02
   333.750  0.1604762E-02  0.1506049E-01  0.1686660E-01    10.188  0.1837701E-03  0.2476294E-02  0.2891731E-02
   333.753  0.1604945E-02  0.1506484E-01  0.1687119E-01    10.188  0.1838227E-03  0.2470428E-02  0.2892342E-02
   333.757  0.1605103E-02  0.1507052E-01  0.1687492E-01    10.188  0.1838626E-03  0.2466531E-02  0.2892337E-02
   333.761  0.1605223E-02  0.1507658E-01  0.1687558E-01    10.188  0.1838985E-03  0.2462746E-02  0.2894368E-02
   333.765  0.1605295E-02  0.1508281E-01  0.1687192E-01    10.188  0.1839369E-03  0.2458492E-02  0.2898389E-02
   333.769  0.1605328E-02  0.1508873E-01  0.1686614E-01    10.188  0.1839815E-03  0.2453283E-02  0.2904251E-02
   333.773  0.1605340E-02  0.1509433E-01  0.1685872E-01    10.188  0.1840314E-03  0.2447538E-02  0.2912088E-02
   333.777  0.1605331E-02  0.1509917E-01  0.1685015E-01    10.188  0.1840833E-03  0.2441163E-02  0.2919939E-02
   333.781  0.1605299E-02  0.1510500E-01  0.1684206E-01    10.188  0.1841374E-03  0.2437311E-02  0.2927689E-02
   333.784  0.1605238E-02  0.1511368E-01  0.1683601E-01    10.188  0.1841924E-03  0.2435349E-02  0.2933072E-02
   333.788  0.1605153E-02  0.1512216E-01  0.1682915E-01    10.188  0.1842481E-03  0.2433267E-02  0.2938378E-02
   333.792  0.1605048E-02  0.1513259E-01  0.1682352E-01    10.188  0.1843039E-03  0.2429725E-02  0.2942193E-02
   333.796  0.1604923E-02  0.1514338E-01  0.1681944E-01    10.188  0.1843591E-03  0.2426336E-02  0.2944751E-02
   333.800  0.1604781E-02  0.1515360E-01  0.1681492E-01    10.188  0.1844144E-03  0.2424166E-02  0.2946815E-02
   333.804  0.1604633E-02  0.1516393E-01  0.1681148E-01    10.188  0.1844753E-03  0.2422858E-02  0.2948202E-02
   333.808  0.1604482E-02  0.1517272E-01  0.1680828E-01    10.188  0.1845417E-03  0.2422040E-02  0.2949069E-02
   333.811  0.1604332E-02  0.1518003E-01  0.1680503E-01    10.188  0.1846130E-03  0.2421977E-02  0.2949929E-02
   333.815  0.1604185E-02  0.1518605E-01  0.1680158E-01    10.188  0.1846862E-03  0.2422502E-02  0.2951169E-02
   333.819  0.1604055E-02  0.1519019E-01  0.1679907E-01    10.188  0.1847481E-03  0.2423945E-02  0.2951281E-02
   333.823  0.1603935E-02  0.1519335E-01  0.1679623E-01    10.188  0.1847772E-03  0.2426541E-02  0.2949914E-02
   333.827  0.1603811E-02  0.1519577E-01  0.1679265E-01    10.188  0.1847468E-03  0.2430728E-02  0.2945235E-02
   333.831  0.1603685E-02  0.1519761E-01  0.1678821E-01    10.189  0.1846576E-03  0.2436421E-02  0.2936749E-02
   333.835  0.1603560E-02  0.1519962E-01  0.1678268E-01    10.189  0.1845130E-03  0.2443387E-02  0.2925254E-02
   333.839  0.1603438E-02  0.1520301E-01  0.1677991E-01    10.189  0.1843165E-03  0.2454028E-02  0.2908936E-02
   333.842  0.1603320E-02  0.1520602E-01  0.1677643E-01    10.189  0.1840763E-03  0.2464848E-02  0.2890227E-02
   333.846  0.1603208E-02  0.1520808E-01  0.1677236E-01    10.189  0.1837984E-03  0.2475160E-02  0.2870795E-02
   333.850  0.1603105E-02  0.1521099E-01  0.1676755E-01    10.189  0.1834901E-03  0.2486702E-02  0.2850402E-02
   333.854  0.1603014E-02  0.1521193E-01  0.1676203E-01    10.189  0.1831583E-03  0.2498436E-02  0.2829857E-02
   333.858  0.1602936E-02  0.1520913E-01  0.1675560E-01    10.189  0.1828116E-03  0.2505861E-02  0.2809956E-02
   333.862  0.1602875E-02  0.1520521E-01  0.1674871E-01    10.189  0.1824572E-03  0.2512425E-02  0.2791136E-02
   333.866  0.1602835E-02  0.1520026E-01  0.1674193E-01    10.189  0.1820999E-03  0.2517343E-02  0.2773268E-02
   333.869  0.1602819E-02  0.1519438E-01  0.1673546E-01    10.189  0.1817459E-03  0.2521325E-02  0.2756656E-02
   333.873  0.1602827E-02  0.1518730E-01  0.1672911E-01    10.189  0.1814043E-03  0.2524111E-02  0.2742262E-02
   333.877  0.1602861E-02  0.1518074E-01  0.1672391E-01    10.189  0.1810825E-03  0.2523472E-02  0.2728834E-02
   333.881  0.1602919E-02  0.1517552E-01  0.1672164E-01    10.189  0.1807875E-03  0.2517978E-02  0.2715042E-02
   333.885  0.1603001E-02  0.1517097E-01  0.1672032E-01    10.189  0.1805259E-03  0.2514033E-02  0.2702840E-02
   333.889  0.1603111E-02  0.1516540E-01  0.1671851E-01    10.189  0.1803048E-03  0.2508865E-02  0.2693092E-02
   333.893  0.1603250E-02  0.1515906E-01  0.1671676E-01    10.189  0.1801287E-03  0.2503257E-02  0.2685926E-02
   333.897  0.1603415E-02  0.1515160E-01  0.1671460E-01    10.189  0.1800002E-03  0.2497055E-02  0.2681839E-02
   333.900  0.1603605E-02  0.1514329E-01  0.1671279E-01    10.189  0.1799215E-03  0.2490112E-02  0.2680534E-02
   333.904  0.1603817E-02  0.1513736E-01  0.1671321E-01    10.189  0.1798910E-03  0.2485905E-02  0.2686671E-02
   333.908  0.1604049E-02  0.1513592E-01  0.1671816E-01    10.189  0.1799075E-03  0.2486159E-02  0.2702141E-02
   333.912  0.1604294E-02  0.1513488E-01  0.1672316E-01    10.189  0.1799701E-03  0.2487075E-02  0.2719101E-02
   333.916  0.1604549E-02  0.1513446E-01  0.1672741E-01    10.189  0.1800766E-03  0.2488069E-02  0.2737262E-02
   333.920  0.1604805E-02  0.1513416E-01  0.1673044E-01    10.189  0.1802241E-03  0.2489101E-02  0.2756605E-02
   333.924  0.1605059E-02  0.1513456E-01  0.1673379E-01    10.189  0.1804097E-03  0.2489162E-02  0.2775433E-02
   333.928  0.1605302E-02  0.1513915E-01  0.1674020E-01    10.189  0.1806275E-03  0.2484599E-02  0.2790921E-02
   333.931  0.1605534E-02  0.1514379E-01  0.1674374E-01    10.189  0.1808701E-03  0.2480254E-02  0.2805551E-02
   333.935  0.1605759E-02  0.1514891E-01  0.1674618E-01    10.189  0.1811193E-03  0.2477740E-02  0.2818460E-02
   333.939  0.1605973E-02  0.1515353E-01  0.1674860E-01    10.189  0.1813669E-03  0.2476720E-02  0.2829167E-02
   333.943  0.1606176E-02  0.1515694E-01  0.1674976E-01    10.189  0.1816060E-03  0.2475685E-02  0.2836720E-02
   333.947  0.1606346E-02  0.1516300E-01  0.1675000E-01    10.189  0.1818164E-03  0.2475732E-02  0.2840674E-02
   333.951  0.1606478E-02  0.1516969E-01  0.1674795E-01    10.189  0.1819916E-03  0.2475253E-02  0.2841515E-02
   333.955  0.1606573E-02  0.1517503E-01  0.1674481E-01    10.189  0.1821279E-03  0.2475197E-02  0.2839680E-02
   333.958  0.1606629E-02  0.1517997E-01  0.1673812E-01    10.189  0.1822208E-03  0.2474994E-02  0.2834823E-02
   333.962  0.1606645E-02  0.1518411E-01  0.1672918E-01    10.189  0.1822693E-03  0.2474519E-02  0.2826391E-02
   333.966  0.1606621E-02  0.1518792E-01  0.1671787E-01    10.189  0.1822712E-03  0.2473862E-02  0.2815654E-02
   333.970  0.1606555E-02  0.1519104E-01  0.1670588E-01    10.189  0.1822266E-03  0.2472343E-02  0.2800870E-02
   333.974  0.1606450E-02  0.1519359E-01  0.1669190E-01    10.190  0.1821357E-03  0.2470608E-02  0.2785034E-02
   333.978  0.1606315E-02  0.1519502E-01  0.1667829E-01    10.190  0.1820102E-03  0.2469811E-02  0.2766896E-02
   333.982  0.1606172E-02  0.1519624E-01  0.1666641E-01    10.190  0.1818844E-03  0.2469433E-02  0.2751356E-02
   333.986  0.1606026E-02  0.1519793E-01  0.1665596E-01    10.190  0.1817628E-03  0.2467532E-02  0.2738669E-02
   333.989  0.1605880E-02  0.1519767E-01  0.1664650E-01    10.190  0.1816474E-03  0.2468365E-02  0.2729065E-02
   333.993  0.1605740E-02  0.1519702E-01  0.1663842E-01    10.190  0.1815392E-03  0.2469201E-02  0.2721066E-02
   333.997  0.1605609E-02  0.1519788E-01  0.1663440E-01    10.190  0.1814392E-03  0.2468855E-02  0.2714809E-02
   334.001  0.1605489E-02  0.1519850E-01  0.1662960E-01    10.190  0.1813488E-03  0.2468820E-02  0.2709621E-02
   334.005  0.1605384E-02  0.1519713E-01  0.1662812E-01    10.190  0.1812700E-03  0.2469424E-02  0.2704697E-02
   334.009  0.1605296E-02  0.1519444E-01  0.1662671E-01    10.190  0.1812048E-03  0.2470930E-02  0.2700261E-02
   334.013  0.1605227E-02  0.1519017E-01  0.1662484E-01    10.190  0.1811538E-03  0.2473800E-02  0.2696005E-02
   334.016  0.1605178E-02  0.1518455E-01  0.1662325E-01    10.190  0.1811188E-03  0.2477304E-02  0.2692873E-02
   334.020  0.1605151E-02  0.1517762E-01  0.1662090E-01    10.190  0.1810994E-03  0.2481250E-02  0.2686811E-02
   334.024  0.1605146E-02  0.1517490E-01  0.1662482E-01    10.190  0.1810969E-03  0.2482537E-02  0.2684659E-02
   334.028  0.1605162E-02  0.1517430E-01  0.1663162E-01    10.190  0.1811107E-03  0.2482983E-02  0.2682481E-02
   334.032  0.1605200E-02  0.1517351E-01  0.1663884E-01    10.190  0.1811407E-03  0.2483609E-02  0.2680016E-02
   334.036  0.1605259E-02  0.1517201E-01  0.1664626E-01    10.190  0.1811868E-03  0.2483868E-02  0.2677785E-02
   334.040  0.1605336E-02  0.1517180E-01  0.1665469E-01    10.190  0.1812469E-03  0.2484046E-02  0.2675315E-02
   334.044  0.1605431E-02  0.1517313E-01  0.1666477E-01    10.190  0.1813207E-03  0.2483138E-02  0.2673577E-02
   334.047  0.1605542E-02  0.1517364E-01  0.1667455E-01    10.190  0.1814056E-03  0.2481950E-02  0.2671321E-02
   334.051  0.1605664E-02  0.1517440E-01  0.1668255E-01    10.190  0.1814994E-03  0.2480604E-02  0.2666484E-02
   334.055  0.1605795E-02  0.1517291E-01  0.1668963E-01    10.190  0.1815997E-03  0.2477075E-02  0.2664255E-02
   334.059  0.1605932E-02  0.1517372E-01  0.1669764E-01    10.190  0.1817054E-03  0.2476547E-02  0.2661768E-02
   334.063  0.1606072E-02  0.1517443E-01  0.1670445E-01    10.190  0.1818127E-03  0.2475802E-02  0.2658999E-02
   334.067  0.1606213E-02  0.1517476E-01  0.1670686E-01    10.190  0.1819203E-03  0.2474938E-02  0.2656925E-02
   334.071  0.1606349E-02  0.1517520E-01  0.1671083E-01    10.190  0.1820251E-03  0.2473420E-02  0.2652385E-02
   334.074  0.1606480E-02  0.1517557E-01  0.1671497E-01    10.190  0.1821254E-03  0.2471878E-02  0.2646382E-02
   334.078  0.1606600E-02  0.1517629E-01  0.1671375E-01    10.190  0.1822183E-03  0.2470680E-02  0.2642915E-02
   334.082  0.1606709E-02  0.1517745E-01  0.1671316E-01    10.190  0.1823019E-03  0.2469114E-02  0.2638799E-02
   334.086  0.1606803E-02  0.1517660E-01  0.1671116E-01    10.190  0.1823741E-03  0.2468949E-02  0.2634415E-02
   334.090  0.1606880E-02  0.1517683E-01  0.1670754E-01    10.190  0.1824333E-03  0.2468308E-02  0.2629381E-02
   334.094  0.1606938E-02  0.1517717E-01  0.1670276E-01    10.190  0.1824781E-03  0.2467541E-02  0.2623745E-02
   334.098  0.1606976E-02  0.1517790E-01  0.1669609E-01    10.190  0.1825071E-03  0.2466321E-02  0.2618253E-02
   334.102  0.1606993E-02  0.1517835E-01  0.1668756E-01    10.190  0.1825198E-03  0.2464970E-02  0.2612347E-02
   334.105  0.1606991E-02  0.1517864E-01  0.1667877E-01    10.190  0.1825170E-03  0.2463714E-02  0.2606704E-02
   334.109  0.1606984E-02  0.1517837E-01  0.1667061E-01    10.190  0.1825119E-03  0.2462857E-02  0.2601545E-02
   334.113  0.1606979E-02  0.1517841E-01  0.1666374E-01    10.190  0.1825083E-03  0.2461690E-02  0.2596548E-02
   334.117  0.1606974E-02  0.1517726E-01  0.1665773E-01    10.190  0.1825053E-03  0.2461028E-02  0.2591891E-02
   334.121  0.1606970E-02  0.1517800E-01  0.1665218E-01    10.190  0.1825032E-03  0.2459506E-02  0.2587158E-02
   334.125  0.1606967E-02  0.1518010E-01  0.1664931E-01    10.190  0.1825026E-03  0.2457743E-02  0.2585306E-02
   334.129  0.1606957E-02  0.1518121E-01  0.1664563E-01    10.190  0.1825118E-03  0.2456639E-02  0.2580040E-02
   334.133  0.1606919E-02  0.1518308E-01  0.1664102E-01    10.190  0.1825620E-03  0.2455051E-02  0.2575599E-02
   334.136  0.1606851E-02  0.1518598E-01  0.1663494E-01    10.190  0.1826529E-03  0.2453375E-02  0.2571852E-02
   334.140  0.1606755E-02  0.1518953E-01  0.1662786E-01    10.191  0.1827827E-03  0.2451379E-02  0.2568419E-02
   334.144  0.1606634E-02  0.1519346E-01  0.1662010E-01    10.191  0.1829482E-03  0.2449113E-02  0.2565987E-02
   334.148  0.1606490E-02  0.1519697E-01  0.1661215E-01    10.191  0.1831446E-03  0.2446697E-02  0.2563992E-02
   334.152  0.1606319E-02  0.1519977E-01  0.1660310E-01    10.191  0.1833671E-03  0.2445097E-02  0.2562516E-02
   334.156  0.1606126E-02  0.1520259E-01  0.1659218E-01    10.191  0.1836104E-03  0.2442833E-02  0.2563189E-02
   334.160  0.1605902E-02  0.1520492E-01  0.1658138E-01    10.191  0.1838790E-03  0.2440992E-02  0.2564650E-02
   334.163  0.1605652E-02  0.1520655E-01  0.1656963E-01    10.191  0.1841700E-03  0.2438968E-02  0.2567784E-02
   334.167  0.1605380E-02  0.1520724E-01  0.1655616E-01    10.191  0.1844753E-03  0.2438052E-02  0.2572094E-02
   334.171  0.1605093E-02  0.1520702E-01  0.1654155E-01    10.191  0.1847879E-03  0.2437369E-02  0.2578100E-02
   334.175  0.1604798E-02  0.1520614E-01  0.1652761E-01    10.191  0.1850997E-03  0.2437411E-02  0.2584051E-02
   334.179  0.1604501E-02  0.1520458E-01  0.1651421E-01    10.191  0.1854031E-03  0.2438254E-02  0.2590791E-02
   334.183  0.1604200E-02  0.1520195E-01  0.1650112E-01    10.191  0.1857048E-03  0.2439573E-02  0.2597660E-02
   334.187  0.1603892E-02  0.1520114E-01  0.1649000E-01    10.191  0.1860107E-03  0.2444636E-02  0.2602529E-02
   334.191  0.1603583E-02  0.1519957E-01  0.1647904E-01    10.191  0.1863132E-03  0.2450703E-02  0.2606829E-02
   334.194  0.1603280E-02  0.1519719E-01  0.1646882E-01    10.191  0.1866052E-03  0.2455771E-02  0.2610761E-02
   334.198  0.1602971E-02  0.1519231E-01  0.1645723E-01    10.191  0.1869011E-03  0.2463443E-02  0.2616620E-02
   334.202  0.1602654E-02  0.1518648E-01  0.1644405E-01    10.191  0.1872025E-03  0.2471835E-02  0.2625381E-02
   334.206  0.1602336E-02  0.1517939E-01  0.1642958E-01    10.191  0.1875042E-03  0.2480090E-02  0.2636294E-02
   334.210  0.1602022E-02  0.1516981E-01  0.1641526E-01    10.191  0.1878002E-03  0.2489144E-02  0.2647640E-02
   334.214  0.1601719E-02  0.1516051E-01  0.1639993E-01    10.191  0.1880855E-03  0.2497451E-02  0.2660106E-02
   334.218  0.1601434E-02  0.1515018E-01  0.1638530E-01    10.191  0.1883536E-03  0.2506161E-02  0.2672708E-02
   334.222  0.1601173E-02  0.1514205E-01  0.1637432E-01    10.191  0.1885996E-03  0.2511450E-02  0.2681308E-02
   334.225  0.1600940E-02  0.1513933E-01  0.1637098E-01    10.191  0.1888192E-03  0.2510703E-02  0.2683718E-02
   334.229  0.1600724E-02  0.1514499E-01  0.1637706E-01    10.191  0.1890240E-03  0.2502824E-02  0.2682698E-02
   334.233  0.1600526E-02  0.1515004E-01  0.1638341E-01    10.191  0.1892155E-03  0.2494063E-02  0.2680777E-02
   334.237  0.1600347E-02  0.1515338E-01  0.1638954E-01    10.191  0.1893908E-03  0.2483957E-02  0.2678051E-02
   334.241  0.1600190E-02  0.1515740E-01  0.1639468E-01    10.191  0.1895517E-03  0.2475441E-02  0.2674608E-02
   334.245  0.1600055E-02  0.1516596E-01  0.1640554E-01    10.191  0.1896965E-03  0.2465665E-02  0.2669665E-02
   334.249  0.1599944E-02  0.1517248E-01  0.1641601E-01    10.191  0.1898229E-03  0.2457574E-02  0.2661817E-02
   334.253  0.1599857E-02  0.1517989E-01  0.1642874E-01    10.191  0.1899291E-03  0.2447026E-02  0.2650973E-02
   334.256  0.1599794E-02  0.1518786E-01  0.1644254E-01    10.191  0.1900108E-03  0.2436790E-02  0.2639364E-02
   334.260  0.1599753E-02  0.1520013E-01  0.1646057E-01    10.191  0.1900668E-03  0.2424313E-02  0.2627503E-02
   334.264  0.1599736E-02  0.1520965E-01  0.1647610E-01    10.191  0.1900965E-03  0.2414958E-02  0.2615635E-02
   334.268  0.1599741E-02  0.1521579E-01  0.1648928E-01    10.191  0.1900998E-03  0.2409351E-02  0.2604657E-02
   334.272  0.1599768E-02  0.1521916E-01  0.1650003E-01    10.191  0.1900767E-03  0.2407409E-02  0.2596116E-02
   334.276  0.1599815E-02  0.1521861E-01  0.1650769E-01    10.191  0.1900281E-03  0.2409560E-02  0.2588770E-02
   334.280  0.1599881E-02  0.1521936E-01  0.1651556E-01    10.191  0.1899546E-03  0.2410623E-02  0.2577810E-02
   334.284  0.1599982E-02  0.1521945E-01  0.1652461E-01    10.191  0.1898366E-03  0.2411760E-02  0.2565409E-02
   334.287  0.1600127E-02  0.1521716E-01  0.1653466E-01    10.191  0.1896592E-03  0.2415797E-02  0.2553227E-02
   334.291  0.1600305E-02  0.1521445E-01  0.1654552E-01    10.191  0.1894190E-03  0.2421286E-02  0.2541138E-02
   334.295  0.1600503E-02  0.1521398E-01  0.1656006E-01    10.191  0.1891144E-03  0.2423838E-02  0.2523414E-02
   334.299  0.1600717E-02  0.1521378E-01  0.1657528E-01    10.191  0.1887529E-03  0.2424988E-02  0.2503320E-02
   334.303  0.1600940E-02  0.1521322E-01  0.1658758E-01    10.191  0.1883423E-03  0.2427142E-02  0.2483769E-02
   334.307  0.1601169E-02  0.1521353E-01  0.1659915E-01    10.191  0.1878923E-03  0.2428396E-02  0.2465838E-02
   334.311  0.1601401E-02  0.1521188E-01  0.1660915E-01    10.191  0.1874125E-03  0.2432256E-02  0.2448662E-02
   334.315  0.1601637E-02  0.1521145E-01  0.1661958E-01    10.191  0.1869157E-03  0.2435580E-02  0.2432708E-02
   334.318  0.1601872E-02  0.1521079E-01  0.1662863E-01    10.191  0.1864121E-03  0.2439259E-02  0.2421469E-02
   334.322  0.1602100E-02  0.1520946E-01  0.1663411E-01    10.191  0.1859135E-03  0.2443741E-02  0.2409413E-02
   334.326  0.1602319E-02  0.1520736E-01  0.1663739E-01    10.191  0.1854301E-03  0.2448103E-02  0.2398290E-02
   334.330  0.1602529E-02  0.1520533E-01  0.1663881E-01    10.191  0.1849659E-03  0.2454605E-02  0.2389404E-02
   334.334  0.1602735E-02  0.1520079E-01  0.1663849E-01    10.191  0.1845216E-03  0.2459393E-02  0.2381152E-02
   334.338  0.1602947E-02  0.1519586E-01  0.1663759E-01    10.191  0.1840868E-03  0.2466030E-02  0.2375827E-02
   334.342  0.1603167E-02  0.1518967E-01  0.1663630E-01    10.191  0.1836659E-03  0.2473912E-02  0.2372145E-02
   334.346  0.1603388E-02  0.1518286E-01  0.1663440E-01    10.191  0.1832675E-03  0.2482140E-02  0.2370076E-02
   334.349  0.1603609E-02  0.1517636E-01  0.1663176E-01    10.191  0.1828991E-03  0.2489735E-02  0.2369888E-02
   334.353  0.1603822E-02  0.1517056E-01  0.1662860E-01    10.191  0.1825684E-03  0.2497093E-02  0.2371720E-02
   334.357  0.1604026E-02  0.1516433E-01  0.1662407E-01    10.191  0.1822814E-03  0.2504397E-02  0.2374908E-02
   334.361  0.1604215E-02  0.1515704E-01  0.1661717E-01    10.191  0.1820422E-03  0.2512264E-02  0.2380918E-02
   334.365  0.1604388E-02  0.1514932E-01  0.1660727E-01    10.192  0.1818554E-03  0.2520269E-02  0.2388675E-02
   334.369  0.1604549E-02  0.1514245E-01  0.1659667E-01    10.192  0.1817141E-03  0.2526574E-02  0.2397687E-02
   334.373  0.1604711E-02  0.1513826E-01  0.1659064E-01    10.192  0.1816011E-03  0.2531008E-02  0.2402643E-02
   334.377  0.1604868E-02  0.1513754E-01  0.1658599E-01    10.192  0.1815180E-03  0.2534004E-02  0.2407495E-02
   334.380  0.1605014E-02  0.1513680E-01  0.1658057E-01    10.192  0.1814666E-03  0.2538040E-02  0.2412666E-02
   334.384  0.1605148E-02  0.1513709E-01  0.1657316E-01    10.192  0.1814482E-03  0.2541862E-02  0.2419192E-02
   334.388  0.1605266E-02  0.1513773E-01  0.1656559E-01    10.192  0.1814627E-03  0.2545794E-02  0.2426233E-02
   334.392  0.1605367E-02  0.1513895E-01  0.1655733E-01    10.192  0.1815092E-03  0.2550033E-02  0.2434317E-02
   334.396  0.1605450E-02  0.1514078E-01  0.1654858E-01    10.192  0.1815832E-03  0.2554336E-02  0.2443778E-02
   334.400  0.1605521E-02  0.1514283E-01  0.1653957E-01    10.192  0.1816706E-03  0.2558300E-02  0.2452331E-02
   334.404  0.1605588E-02  0.1514555E-01  0.1653312E-01    10.192  0.1817575E-03  0.2560925E-02  0.2460562E-02
   334.408  0.1605650E-02  0.1514911E-01  0.1652782E-01    10.192  0.1818412E-03  0.2562477E-02  0.2467533E-02
   334.411  0.1605704E-02  0.1515357E-01  0.1652298E-01    10.192  0.1819198E-03  0.2563443E-02  0.2473999E-02
   334.415  0.1605752E-02  0.1515843E-01  0.1651890E-01    10.192  0.1819935E-03  0.2563567E-02  0.2479848E-02
   334.419  0.1605795E-02  0.1516374E-01  0.1651600E-01    10.192  0.1820615E-03  0.2562454E-02  0.2484577E-02
   334.423  0.1605830E-02  0.1516924E-01  0.1651315E-01    10.192  0.1821221E-03  0.2560122E-02  0.2488384E-02
   334.427  0.1605858E-02  0.1517547E-01  0.1650920E-01    10.192  0.1821736E-03  0.2556658E-02  0.2492704E-02
   334.431  0.1605877E-02  0.1518164E-01  0.1650637E-01    10.192  0.1822153E-03  0.2552039E-02  0.2495878E-02
   334.435  0.1605887E-02  0.1518782E-01  0.1650359E-01    10.192  0.1822456E-03  0.2546549E-02  0.2497740E-02
   334.439  0.1605886E-02  0.1519437E-01  0.1650015E-01    10.192  0.1822656E-03  0.2539728E-02  0.2499252E-02
   334.442  0.1605863E-02  0.1520067E-01  0.1649572E-01    10.192  0.1822898E-03  0.2532189E-02  0.2500232E-02
   334.446  0.1605817E-02  0.1520619E-01  0.1648977E-01    10.192  0.1823194E-03  0.2523697E-02  0.2501611E-02
   334.450  0.1605750E-02  0.1521145E-01  0.1648282E-01    10.192  0.1823561E-03  0.2514809E-02  0.2502862E-02
   334.454  0.1605675E-02  0.1521538E-01  0.1647523E-01    10.192  0.1824062E-03  0.2506286E-02  0.2504766E-02
   334.458  0.1605578E-02  0.1521862E-01  0.1646605E-01    10.192  0.1824566E-03  0.2497748E-02  0.2506958E-02
   334.462  0.1605459E-02  0.1522268E-01  0.1645621E-01    10.192  0.1825051E-03  0.2487683E-02  0.2510824E-02
   334.466  0.1605322E-02  0.1522437E-01  0.1644385E-01    10.192  0.1825508E-03  0.2479597E-02  0.2511967E-02
   334.470  0.1605169E-02  0.1522581E-01  0.1643092E-01    10.192  0.1825916E-03  0.2471796E-02  0.2513062E-02
   334.473  0.1605005E-02  0.1522735E-01  0.1642042E-01    10.192  0.1826270E-03  0.2464645E-02  0.2513403E-02
   334.477  0.1604833E-02  0.1522820E-01  0.1640740E-01    10.192  0.1826561E-03  0.2457509E-02  0.2513729E-02
   334.481  0.1604657E-02  0.1522830E-01  0.1639491E-01    10.192  0.1826780E-03  0.2450990E-02  0.2513546E-02
   334.485  0.1604483E-02  0.1522830E-01  0.1638339E-01    10.192  0.1826920E-03  0.2445032E-02  0.2513703E-02
   334.489  0.1604312E-02  0.1522854E-01  0.1637369E-01    10.192  0.1826975E-03  0.2440324E-02  0.2513705E-02
   334.493  0.1604150E-02  0.1522772E-01  0.1636538E-01    10.192  0.1826944E-03  0.2435439E-02  0.2513715E-02
   334.497  0.1604001E-02  0.1522683E-01  0.1635794E-01    10.192  0.1826817E-03  0.2431193E-02  0.2513748E-02
   334.501  0.1603867E-02  0.1522502E-01  0.1635224E-01    10.192  0.1826605E-03  0.2428561E-02  0.2513383E-02
   334.504  0.1603752E-02  0.1522342E-01  0.1634803E-01    10.192  0.1826309E-03  0.2425958E-02  0.2513302E-02
   334.508  0.1603659E-02  0.1522236E-01  0.1634566E-01    10.192  0.1825925E-03  0.2424474E-02  0.2513536E-02
   334.512  0.1603589E-02  0.1522169E-01  0.1634484E-01    10.192  0.1825463E-03  0.2423605E-02  0.2513391E-02
   334.516  0.1603545E-02  0.1522010E-01  0.1634584E-01    10.192  0.1824939E-03  0.2424118E-02  0.2513042E-02
   334.520  0.1603527E-02  0.1521878E-01  0.1634820E-01    10.192  0.1824353E-03  0.2425506E-02  0.2512281E-02
   334.524  0.1603535E-02  0.1521795E-01  0.1635107E-01    10.192  0.1823724E-03  0.2427452E-02  0.2511536E-02
   334.528  0.1603569E-02  0.1521695E-01  0.1635497E-01    10.192  0.1823064E-03  0.2430156E-02  0.2510615E-02
   334.532  0.1603630E-02  0.1521573E-01  0.1635988E-01    10.192  0.1822398E-03  0.2434081E-02  0.2509696E-02
   334.535  0.1603722E-02  0.1521488E-01  0.1636518E-01    10.192  0.1821736E-03  0.2436895E-02  0.2508939E-02
   334.539  0.1603842E-02  0.1521739E-01  0.1637566E-01    10.192  0.1821089E-03  0.2438275E-02  0.2507824E-02
   334.543  0.1603982E-02  0.1521961E-01  0.1638692E-01    10.192  0.1820419E-03  0.2438755E-02  0.2506542E-02
   334.547  0.1604140E-02  0.1522295E-01  0.1639756E-01    10.192  0.1819743E-03  0.2437298E-02  0.2506558E-02
   334.551  0.1604312E-02  0.1522555E-01  0.1640831E-01    10.192  0.1819074E-03  0.2437794E-02  0.2506382E-02
   334.555  0.1604494E-02  0.1522774E-01  0.1641807E-01    10.192  0.1818436E-03  0.2438802E-02  0.2506388E-02
   334.559  0.1604682E-02  0.1523045E-01  0.1642778E-01    10.192  0.1817856E-03  0.2438518E-02  0.2506907E-02
   334.563  0.1604874E-02  0.1523371E-01  0.1643593E-01    10.192  0.1817366E-03  0.2438864E-02  0.2507181E-02
   334.567  0.1605066E-02  0.1523672E-01  0.1644232E-01    10.192  0.1816984E-03  0.2439588E-02  0.2508643E-02
   334.570  0.1605253E-02  0.1523921E-01  0.1644728E-01    10.192  0.1816726E-03  0.2440312E-02  0.2510234E-02
   334.574  0.1605432E-02  0.1524144E-01  0.1645137E-01    10.192  0.1816598E-03  0.2440653E-02  0.2512671E-02
   334.578  0.1605597E-02  0.1524323E-01  0.1645352E-01    10.192  0.1816605E-03  0.2441464E-02  0.2515142E-02
   334.582  0.1605745E-02  0.1524530E-01  0.1645394E-01    10.192  0.1816745E-03  0.2441545E-02  0.2518357E-02
   334.586  0.1605872E-02  0.1524672E-01  0.1645242E-01    10.192  0.1817016E-03  0.2441424E-02  0.2521778E-02
   334.590  0.1605975E-02  0.1524806E-01  0.1644968E-01    10.192  0.1817419E-03  0.2441199E-02  0.2525361E-02
   334.594  0.1606056E-02  0.1524894E-01  0.1644554E-01    10.192  0.1817888E-03  0.2440334E-02  0.2529740E-02
   334.598  0.1606122E-02  0.1525057E-01  0.1643981E-01    10.192  0.1818279E-03  0.2440670E-02  0.2532928E-02
   334.601  0.1606172E-02  0.1525180E-01  0.1643395E-01    10.192  0.1818574E-03  0.2440619E-02  0.2536409E-02
   334.605  0.1606202E-02  0.1525276E-01  0.1642830E-01    10.192  0.1818768E-03  0.2439532E-02  0.2539029E-02
   334.609  0.1606206E-02  0.1525357E-01  0.1642034E-01    10.192  0.1818846E-03  0.2438441E-02  0.2543175E-02
   334.613  0.1606179E-02  0.1525454E-01  0.1641239E-01    10.192  0.1818761E-03  0.2438644E-02  0.2546312E-02
   334.617  0.1606140E-02  0.1525601E-01  0.1640361E-01    10.192  0.1818650E-03  0.2438510E-02  0.2550723E-02
   334.621  0.1606094E-02  0.1525794E-01  0.1639637E-01    10.192  0.1818554E-03  0.2438260E-02  0.2554137E-02
   334.625  0.1606043E-02  0.1526008E-01  0.1639077E-01    10.192  0.1818481E-03  0.2437553E-02  0.2558008E-02
   334.629  0.1605987E-02  0.1526468E-01  0.1638859E-01    10.192  0.1818438E-03  0.2435071E-02  0.2562220E-02
   334.632  0.1605923E-02  0.1526974E-01  0.1638698E-01    10.192  0.1818376E-03  0.2432508E-02  0.2566364E-02
   334.636  0.1605851E-02  0.1527411E-01  0.1638477E-01    10.192  0.1818287E-03  0.2430645E-02  0.2569593E-02
   334.640  0.1605772E-02  0.1527837E-01  0.1638184E-01    10.192  0.1818180E-03  0.2427728E-02  0.2572239E-02
   334.644  0.1605689E-02  0.1528267E-01  0.1637932E-01    10.192  0.1818048E-03  0.2426534E-02  0.2574060E-02
   334.648  0.1605602E-02  0.1528835E-01  0.1637832E-01    10.192  0.1817900E-03  0.2425220E-02  0.2575094E-02
   334.652  0.1605514E-02  0.1529208E-01  0.1637707E-01    10.192  0.1817739E-03  0.2424407E-02  0.2575401E-02
   334.656  0.1605427E-02  0.1529601E-01  0.1637659E-01    10.192  0.1817570E-03  0.2422525E-02  0.2574422E-02
   334.660  0.1605343E-02  0.1530089E-01  0.1637760E-01    10.192  0.1817393E-03  0.2422230E-02  0.2571969E-02
   334.664  0.1605262E-02  0.1530478E-01  0.1637883E-01    10.192  0.1817216E-03  0.2421624E-02  0.2569411E-02
   334.667  0.1605179E-02  0.1530782E-01  0.1637930E-01    10.192  0.1817037E-03  0.2420753E-02  0.2567081E-02
   334.671  0.1605094E-02  0.1531029E-01  0.1637877E-01    10.192  0.1816860E-03  0.2419041E-02  0.2564042E-02
   334.675  0.1605009E-02  0.1531205E-01  0.1637841E-01    10.192  0.1816664E-03  0.2417950E-02  0.2560033E-02
   334.679  0.1604920E-02  0.1531432E-01  0.1637644E-01    10.192  0.1816435E-03  0.2415684E-02  0.2557292E-02
   334.683  0.1604830E-02  0.1531600E-01  0.1637418E-01    10.192  0.1816170E-03  0.2413169E-02  0.2554481E-02
   334.687  0.1604734E-02  0.1531738E-01  0.1637170E-01    10.192  0.1815774E-03  0.2411285E-02  0.2551514E-02
   334.691  0.1604621E-02  0.1531907E-01  0.1636839E-01    10.192  0.1815073E-03  0.2409869E-02  0.2545723E-02
   334.695  0.1604495E-02  0.1532096E-01  0.1636541E-01    10.192  0.1814072E-03  0.2408615E-02  0.2539774E-02
   334.698  0.1604361E-02  0.1532286E-01  0.1636337E-01    10.192  0.1812856E-03  0.2407239E-02  0.2531387E-02
   334.702  0.1604223E-02  0.1532432E-01  0.1635907E-01    10.192  0.1811465E-03  0.2406004E-02  0.2524016E-02
   334.706  0.1604085E-02  0.1532576E-01  0.1635520E-01    10.192  0.1809928E-03  0.2404545E-02  0.2516138E-02
   334.710  0.1603950E-02  0.1532519E-01  0.1635233E-01    10.192  0.1808283E-03  0.2403564E-02  0.2507380E-02
   334.714  0.1603821E-02  0.1532524E-01  0.1635069E-01    10.192  0.1806574E-03  0.2401902E-02  0.2498918E-02
   334.718  0.1603702E-02  0.1532476E-01  0.1634985E-01    10.192  0.1804839E-03  0.2399701E-02  0.2491635E-02
   334.722  0.1603594E-02  0.1532390E-01  0.1635060E-01    10.192  0.1803118E-03  0.2396966E-02  0.2484569E-02
   334.726  0.1603500E-02  0.1532224E-01  0.1635254E-01    10.192  0.1801453E-03  0.2394103E-02  0.2478594E-02
   334.730  0.1603416E-02  0.1532045E-01  0.1635448E-01    10.192  0.1799881E-03  0.2390504E-02  0.2474583E-02
   334.733  0.1603343E-02  0.1531821E-01  0.1635711E-01    10.192  0.1798438E-03  0.2386966E-02  0.2472571E-02
   334.737  0.1603284E-02  0.1531569E-01  0.1636039E-01    10.192  0.1797156E-03  0.2383283E-02  0.2471762E-02
   334.741  0.1603240E-02  0.1531279E-01  0.1636387E-01    10.192  0.1796071E-03  0.2379283E-02  0.2472943E-02
   334.745  0.1603211E-02  0.1530949E-01  0.1636845E-01    10.192  0.1795201E-03  0.2375182E-02  0.2476539E-02
   334.749  0.1603200E-02  0.1530561E-01  0.1637207E-01    10.192  0.1794572E-03  0.2370298E-02  0.2479378E-02
   334.753  0.1603204E-02  0.1530136E-01  0.1637583E-01    10.192  0.1794194E-03  0.2364801E-02  0.2483225E-02
   334.757  0.1603226E-02  0.1529727E-01  0.1638032E-01    10.192  0.1794083E-03  0.2359087E-02  0.2488945E-02
   334.761  0.1603265E-02  0.1529265E-01  0.1638516E-01    10.192  0.1794218E-03  0.2353121E-02  0.2495963E-02
   334.764  0.1603323E-02  0.1528761E-01  0.1638979E-01    10.192  0.1794603E-03  0.2346956E-02  0.2503929E-02
   334.768  0.1603401E-02  0.1528586E-01  0.1639618E-01    10.192  0.1795253E-03  0.2344674E-02  0.2518176E-02
   334.772  0.1603495E-02  0.1528621E-01  0.1640735E-01    10.192  0.1796180E-03  0.2345106E-02  0.2542749E-02
   334.776  0.1603601E-02  0.1528600E-01  0.1641735E-01    10.192  0.1797398E-03  0.2345020E-02  0.2568045E-02
   334.780  0.1603712E-02  0.1528583E-01  0.1642516E-01    10.192  0.1798917E-03  0.2344256E-02  0.2593308E-02
   334.784  0.1603827E-02  0.1528512E-01  0.1643147E-01    10.192  0.1800701E-03  0.2343205E-02  0.2618410E-02
   334.788  0.1603944E-02  0.1528375E-01  0.1643612E-01    10.192  0.1802710E-03  0.2342101E-02  0.2642856E-02
   334.792  0.1604065E-02  0.1528281E-01  0.1643977E-01    10.192  0.1804933E-03  0.2340624E-02  0.2666899E-02
   334.796  0.1604188E-02  0.1528117E-01  0.1644174E-01    10.192  0.1807330E-03  0.2338901E-02  0.2689032E-02
   334.799  0.1604309E-02  0.1527971E-01  0.1644175E-01    10.192  0.1809841E-03  0.2336612E-02  0.2709593E-02
   334.803  0.1604426E-02  0.1527795E-01  0.1643995E-01    10.192  0.1812384E-03  0.2335054E-02  0.2727584E-02
   334.807  0.1604525E-02  0.1527745E-01  0.1643628E-01    10.192  0.1814764E-03  0.2334277E-02  0.2740929E-02
   334.811  0.1604602E-02  0.1527838E-01  0.1643063E-01    10.192  0.1816884E-03  0.2333005E-02  0.2749757E-02
   334.815  0.1604650E-02  0.1527912E-01  0.1642203E-01    10.192  0.1818730E-03  0.2332236E-02  0.2754159E-02
   334.819  0.1604656E-02  0.1528049E-01  0.1640922E-01    10.192  0.1820391E-03  0.2331299E-02  0.2754016E-02
   334.823  0.1604619E-02  0.1528323E-01  0.1639343E-01    10.192  0.1821800E-03  0.2333152E-02  0.2748787E-02
   334.827  0.1604547E-02  0.1528593E-01  0.1637610E-01    10.192  0.1822929E-03  0.2330930E-02  0.2738228E-02
   334.830  0.1604442E-02  0.1528858E-01  0.1635711E-01    10.192  0.1823750E-03  0.2328861E-02  0.2722957E-02
   334.834  0.1604312E-02  0.1529087E-01  0.1633629E-01    10.192  0.1824281E-03  0.2327512E-02  0.2704028E-02
   334.838  0.1604162E-02  0.1529356E-01  0.1631441E-01    10.192  0.1824541E-03  0.2327479E-02  0.2681713E-02
   334.842  0.1603997E-02  0.1529524E-01  0.1629223E-01    10.192  0.1824547E-03  0.2326132E-02  0.2656876E-02
   334.846  0.1603833E-02  0.1529597E-01  0.1627072E-01    10.192  0.1824454E-03  0.2324625E-02  0.2632835E-02
   334.850  0.1603679E-02  0.1529623E-01  0.1625132E-01    10.192  0.1824373E-03  0.2324087E-02  0.2610734E-02
   334.854  0.1603540E-02  0.1529646E-01  0.1623229E-01    10.192  0.1824285E-03  0.2324046E-02  0.2591001E-02
   334.858  0.1603418E-02  0.1529565E-01  0.1621628E-01    10.192  0.1824209E-03  0.2324003E-02  0.2572111E-02
   334.862  0.1603316E-02  0.1529368E-01  0.1620108E-01    10.192  0.1824130E-03  0.2323686E-02  0.2555383E-02
   334.865  0.1603238E-02  0.1529056E-01  0.1618736E-01    10.192  0.1824061E-03  0.2324041E-02  0.2540559E-02
   334.869  0.1603185E-02  0.1528681E-01  0.1617489E-01    10.192  0.1823996E-03  0.2324409E-02  0.2527550E-02
   334.873  0.1603157E-02  0.1528247E-01  0.1616393E-01    10.192  0.1823939E-03  0.2324829E-02  0.2515788E-02
   334.877  0.1603157E-02  0.1527710E-01  0.1615341E-01    10.192  0.1823883E-03  0.2325703E-02  0.2504763E-02
   334.881  0.1603183E-02  0.1527110E-01  0.1614392E-01    10.192  0.1823836E-03  0.2326849E-02  0.2496194E-02
   334.885  0.1603235E-02  0.1526753E-01  0.1613705E-01    10.192  0.1823798E-03  0.2331712E-02  0.2492667E-02
   334.889  0.1603318E-02  0.1526161E-01  0.1613063E-01    10.192  0.1823772E-03  0.2334184E-02  0.2488956E-02
   334.893  0.1603431E-02  0.1525583E-01  0.1612402E-01    10.192  0.1823763E-03  0.2335491E-02  0.2485824E-02
   334.897  0.1603558E-02  0.1524852E-01  0.1611847E-01    10.192  0.1823584E-03  0.2338177E-02  0.2482686E-02
   334.900  0.1603683E-02  0.1524253E-01  0.1611507E-01    10.192  0.1823059E-03  0.2342515E-02  0.2480330E-02
   334.904  0.1603805E-02  0.1523864E-01  0.1611162E-01    10.192  0.1822210E-03  0.2347201E-02  0.2480609E-02
   334.908  0.1603920E-02  0.1523930E-01  0.1611258E-01    10.192  0.1821042E-03  0.2350023E-02  0.2480924E-02
   334.912  0.1604025E-02  0.1524391E-01  0.1611695E-01    10.192  0.1819596E-03  0.2350474E-02  0.2481025E-02
   334.916  0.1604117E-02  0.1524851E-01  0.1612169E-01    10.192  0.1817904E-03  0.2352311E-02  0.2482614E-02
   334.920  0.1604195E-02  0.1525369E-01  0.1612680E-01    10.192  0.1816003E-03  0.2354702E-02  0.2486383E-02
   334.924  0.1604257E-02  0.1525949E-01  0.1613252E-01    10.192  0.1813951E-03  0.2356983E-02  0.2492043E-02
   334.928  0.1604304E-02  0.1526307E-01  0.1613885E-01    10.192  0.1811848E-03  0.2360333E-02  0.2499241E-02
   334.932  0.1604338E-02  0.1527044E-01  0.1614610E-01    10.192  0.1809718E-03  0.2364357E-02  0.2512281E-02
   334.935  0.1604360E-02  0.1527704E-01  0.1615414E-01    10.191  0.1807559E-03  0.2368294E-02  0.2526208E-02
   334.939  0.1604373E-02  0.1528341E-01  0.1616327E-01    10.191  0.1805406E-03  0.2371904E-02  0.2543262E-02
   334.943  0.1604376E-02  0.1528868E-01  0.1617200E-01    10.191  0.1803299E-03  0.2374549E-02  0.2561009E-02
   334.947  0.1604368E-02  0.1529316E-01  0.1618039E-01    10.191  0.1801300E-03  0.2376477E-02  0.2579265E-02
   334.951  0.1604350E-02  0.1529686E-01  0.1618866E-01    10.191  0.1799443E-03  0.2376997E-02  0.2598141E-02
   334.955  0.1604319E-02  0.1530104E-01  0.1619849E-01    10.191  0.1797776E-03  0.2378172E-02  0.2619119E-02
   334.959  0.1604275E-02  0.1530472E-01  0.1620801E-01    10.191  0.1796342E-03  0.2379263E-02  0.2645510E-02
   334.963  0.1604223E-02  0.1530726E-01  0.1621684E-01    10.191  0.1795202E-03  0.2379198E-02  0.2673257E-02
   334.967  0.1604174E-02  0.1530814E-01  0.1622512E-01    10.191  0.1794546E-03  0.2377196E-02  0.2701568E-02
   334.970  0.1604131E-02  0.1530731E-01  0.1623272E-01    10.191  0.1794411E-03  0.2373017E-02  0.2731542E-02
   334.974  0.1604105E-02  0.1530498E-01  0.1624001E-01    10.191  0.1794649E-03  0.2367010E-02  0.2761011E-02
   334.978  0.1604102E-02  0.1530140E-01  0.1624772E-01    10.191  0.1795212E-03  0.2359462E-02  0.2790285E-02
   334.982  0.1604120E-02  0.1529622E-01  0.1625649E-01    10.191  0.1796109E-03  0.2350625E-02  0.2818956E-02
   334.986  0.1604151E-02  0.1529049E-01  0.1626483E-01    10.191  0.1797301E-03  0.2341918E-02  0.2846837E-02
   334.990  0.1604175E-02  0.1528519E-01  0.1627194E-01    10.191  0.1798748E-03  0.2334376E-02  0.2874267E-02
   334.994  0.1604192E-02  0.1528107E-01  0.1627705E-01    10.191  0.1800418E-03  0.2327466E-02  0.2900304E-02
   334.998  0.1604201E-02  0.1527700E-01  0.1628064E-01    10.191  0.1802269E-03  0.2321495E-02  0.2923987E-02
   335.002  0.1604203E-02  0.1527317E-01  0.1628335E-01    10.191  0.1804271E-03  0.2316327E-02  0.2946427E-02
   335.005  0.1604196E-02  0.1527017E-01  0.1628470E-01    10.191  0.1806366E-03  0.2311998E-02  0.2965929E-02
   335.009  0.1604181E-02  0.1526688E-01  0.1628488E-01    10.191  0.1808515E-03  0.2308760E-02  0.2982495E-02
   335.013  0.1604144E-02  0.1526414E-01  0.1628394E-01    10.191  0.1810463E-03  0.2307093E-02  0.2995430E-02
   335.017  0.1604081E-02  0.1526275E-01  0.1628026E-01    10.191  0.1812076E-03  0.2306196E-02  0.3003412E-02
   335.021  0.1603992E-02  0.1526165E-01  0.1627438E-01    10.191  0.1813305E-03  0.2305717E-02  0.3005543E-02
   335.025  0.1603879E-02  0.1526073E-01  0.1626660E-01    10.191  0.1814129E-03  0.2305004E-02  0.3002520E-02
   335.029  0.1603744E-02  0.1526033E-01  0.1625718E-01    10.191  0.1814510E-03  0.2304592E-02  0.2994989E-02
   335.033  0.1603590E-02  0.1526061E-01  0.1624647E-01    10.191  0.1814438E-03  0.2305008E-02  0.2981935E-02
   335.037  0.1603420E-02  0.1526172E-01  0.1623567E-01    10.191  0.1813908E-03  0.2306332E-02  0.2963183E-02
   335.040  0.1603237E-02  0.1526127E-01  0.1622279E-01    10.191  0.1812895E-03  0.2305677E-02  0.2940349E-02
   335.044  0.1603023E-02  0.1526003E-01  0.1620645E-01    10.191  0.1811172E-03  0.2302870E-02  0.2912757E-02
   335.048  0.1602776E-02  0.1525743E-01  0.1618551E-01    10.191  0.1808688E-03  0.2298176E-02  0.2880292E-02
   335.052  0.1602505E-02  0.1525371E-01  0.1616186E-01    10.191  0.1805548E-03  0.2291747E-02  0.2842106E-02
   335.056  0.1602232E-02  0.1525010E-01  0.1614030E-01    10.191  0.1802096E-03  0.2284275E-02  0.2805212E-02
   335.060  0.1601970E-02  0.1524519E-01  0.1612058E-01    10.191  0.1798473E-03  0.2276996E-02  0.2770488E-02
   335.064  0.1601725E-02  0.1523921E-01  0.1610304E-01    10.191  0.1794771E-03  0.2268227E-02  0.2739243E-02
   335.068  0.1601501E-02  0.1523263E-01  0.1608855E-01    10.191  0.1791074E-03  0.2258205E-02  0.2711234E-02
   335.072  0.1601305E-02  0.1522575E-01  0.1607628E-01    10.191  0.1787477E-03  0.2246446E-02  0.2687092E-02
   335.075  0.1601142E-02  0.1522013E-01  0.1606953E-01    10.191  0.1784070E-03  0.2235363E-02  0.2668263E-02
   335.079  0.1601014E-02  0.1521337E-01  0.1606319E-01    10.191  0.1780931E-03  0.2223378E-02  0.2654150E-02
   335.083  0.1600927E-02  0.1520656E-01  0.1605907E-01    10.191  0.1778135E-03  0.2209831E-02  0.2643300E-02
   335.087  0.1600882E-02  0.1519870E-01  0.1605775E-01    10.191  0.1775728E-03  0.2195491E-02  0.2634755E-02
   335.091  0.1600883E-02  0.1519032E-01  0.1605963E-01    10.191  0.1773771E-03  0.2181444E-02  0.2628563E-02
   335.095  0.1600928E-02  0.1518748E-01  0.1606733E-01    10.191  0.1772309E-03  0.2176831E-02  0.2621818E-02
   335.099  0.1601017E-02  0.1518871E-01  0.1608253E-01    10.191  0.1771373E-03  0.2177243E-02  0.2630473E-02
   335.103  0.1601147E-02  0.1519008E-01  0.1609995E-01    10.191  0.1770989E-03  0.2177200E-02  0.2641143E-02
   335.107  0.1601307E-02  0.1519246E-01  0.1611789E-01    10.191  0.1771157E-03  0.2177859E-02  0.2655451E-02
   335.110  0.1601491E-02  0.1519519E-01  0.1613717E-01    10.191  0.1771864E-03  0.2179783E-02  0.2675624E-02
   335.114  0.1601693E-02  0.1519798E-01  0.1615576E-01    10.191  0.1773084E-03  0.2180918E-02  0.2698964E-02
   335.118  0.1601909E-02  0.1519997E-01  0.1617293E-01    10.191  0.1774786E-03  0.2182697E-02  0.2724201E-02
   335.122  0.1602113E-02  0.1520571E-01  0.1619030E-01    10.191  0.1776761E-03  0.2187407E-02  0.2749651E-02
   335.126  0.1602294E-02  0.1521509E-01  0.1620738E-01    10.191  0.1778919E-03  0.2194978E-02  0.2774919E-02
   335.130  0.1602450E-02  0.1522580E-01  0.1622152E-01    10.190  0.1781206E-03  0.2201814E-02  0.2800351E-02
   335.134  0.1602576E-02  0.1523962E-01  0.1623264E-01    10.190  0.1783580E-03  0.2207063E-02  0.2824949E-02
   335.138  0.1602670E-02  0.1525122E-01  0.1624040E-01    10.190  0.1785975E-03  0.2211778E-02  0.2848000E-02
   335.142  0.1602725E-02  0.1526294E-01  0.1624440E-01    10.190  0.1788398E-03  0.2214968E-02  0.2869012E-02
   335.145  0.1602738E-02  0.1527521E-01  0.1624555E-01    10.190  0.1790835E-03  0.2217315E-02  0.2888669E-02
   335.149  0.1602724E-02  0.1528740E-01  0.1624520E-01    10.190  0.1793215E-03  0.2219233E-02  0.2904296E-02
   335.153  0.1602680E-02  0.1530044E-01  0.1624288E-01    10.190  0.1795524E-03  0.2219255E-02  0.2916028E-02
   335.157  0.1602605E-02  0.1531312E-01  0.1623833E-01    10.190  0.1797705E-03  0.2218563E-02  0.2924105E-02
   335.161  0.1602501E-02  0.1532465E-01  0.1623172E-01    10.190  0.1799708E-03  0.2217203E-02  0.2927752E-02
   335.165  0.1602370E-02  0.1533489E-01  0.1622307E-01    10.190  0.1801478E-03  0.2214891E-02  0.2928211E-02
   335.169  0.1602224E-02  0.1534458E-01  0.1621404E-01    10.190  0.1803091E-03  0.2210728E-02  0.2925658E-02
   335.173  0.1602076E-02  0.1535489E-01  0.1620624E-01    10.190  0.1804658E-03  0.2204354E-02  0.2921723E-02
   335.177  0.1601924E-02  0.1536703E-01  0.1620047E-01    10.190  0.1806072E-03  0.2201199E-02  0.2918006E-02
   335.180  0.1601772E-02  0.1538076E-01  0.1619741E-01    10.190  0.1807306E-03  0.2201947E-02  0.2914592E-02
   335.184  0.1601626E-02  0.1539256E-01  0.1619217E-01    10.190  0.1808338E-03  0.2202489E-02  0.2907912E-02
   335.188  0.1601488E-02  0.1540196E-01  0.1618539E-01    10.190  0.1809138E-03  0.2202851E-02  0.2899221E-02
   335.192  0.1601361E-02  0.1540892E-01  0.1617728E-01    10.190  0.1809707E-03  0.2203047E-02  0.2887497E-02
   335.196  0.1601245E-02  0.1541410E-01  0.1616810E-01    10.190  0.1810063E-03  0.2202818E-02  0.2873929E-02
   335.200  0.1601153E-02  0.1541708E-01  0.1615759E-01    10.190  0.1810357E-03  0.2202474E-02  0.2860130E-02
   335.204  0.1601107E-02  0.1541863E-01  0.1615025E-01    10.190  0.1810793E-03  0.2203120E-02  0.2847487E-02
   335.208  0.1601109E-02  0.1541805E-01  0.1614380E-01    10.190  0.1811367E-03  0.2204130E-02  0.2836876E-02
   335.212  0.1601148E-02  0.1541631E-01  0.1613809E-01    10.190  0.1811916E-03  0.2204755E-02  0.2825225E-02
   335.216  0.1601211E-02  0.1541251E-01  0.1613102E-01    10.190  0.1812239E-03  0.2204762E-02  0.2810984E-02
   335.219  0.1601297E-02  0.1540816E-01  0.1612346E-01    10.190  0.1812342E-03  0.2205349E-02  0.2793752E-02
   335.223  0.1601402E-02  0.1540540E-01  0.1611579E-01    10.190  0.1812215E-03  0.2208207E-02  0.2779089E-02
   335.227  0.1601525E-02  0.1540413E-01  0.1610964E-01    10.190  0.1811867E-03  0.2213937E-02  0.2768753E-02
   335.231  0.1601662E-02  0.1540323E-01  0.1610360E-01    10.190  0.1811308E-03  0.2220459E-02  0.2759825E-02
   335.235  0.1601811E-02  0.1540216E-01  0.1609687E-01    10.190  0.1810551E-03  0.2227116E-02  0.2750453E-02
   335.239  0.1601967E-02  0.1540094E-01  0.1609041E-01    10.190  0.1809616E-03  0.2234004E-02  0.2742438E-02
   335.243  0.1602126E-02  0.1539956E-01  0.1608179E-01    10.190  0.1808518E-03  0.2240436E-02  0.2731929E-02
   335.247  0.1602285E-02  0.1539763E-01  0.1607506E-01    10.190  0.1807281E-03  0.2246583E-02  0.2726641E-02
   335.251  0.1602440E-02  0.1539606E-01  0.1606771E-01    10.190  0.1805931E-03  0.2252076E-02  0.2722607E-02
   335.254  0.1602587E-02  0.1539492E-01  0.1605955E-01    10.190  0.1804498E-03  0.2256903E-02  0.2719896E-02
   335.258  0.1602723E-02  0.1539637E-01  0.1605162E-01    10.190  0.1803008E-03  0.2260859E-02  0.2718573E-02
   335.262  0.1602844E-02  0.1539701E-01  0.1604515E-01    10.190  0.1801493E-03  0.2262390E-02  0.2717993E-02
   335.266  0.1602959E-02  0.1539792E-01  0.1603874E-01    10.189  0.1799997E-03  0.2263269E-02  0.2719855E-02
   335.270  0.1603063E-02  0.1539853E-01  0.1603225E-01    10.189  0.1798544E-03  0.2263456E-02  0.2722582E-02
   335.274  0.1603146E-02  0.1539974E-01  0.1602536E-01    10.189  0.1797167E-03  0.2262448E-02  0.2727306E-02
   335.278  0.1603218E-02  0.1540152E-01  0.1601848E-01    10.189  0.1795997E-03  0.2261200E-02  0.2733786E-02
   335.282  0.1603288E-02  0.1540377E-01  0.1601363E-01    10.189  0.1795099E-03  0.2258161E-02  0.2740747E-02
   335.286  0.1603343E-02  0.1540837E-01  0.1601040E-01    10.189  0.1794353E-03  0.2256635E-02  0.2749375E-02
   335.290  0.1603382E-02  0.1541316E-01  0.1600728E-01    10.189  0.1793781E-03  0.2255183E-02  0.2759281E-02
   335.293  0.1603405E-02  0.1541746E-01  0.1600328E-01    10.189  0.1793391E-03  0.2253019E-02  0.2768471E-02
   335.297  0.1603411E-02  0.1541944E-01  0.1599884E-01    10.189  0.1793196E-03  0.2247193E-02  0.2776234E-02
   335.301  0.1603410E-02  0.1542585E-01  0.1599672E-01    10.189  0.1793136E-03  0.2246467E-02  0.2788672E-02
   335.305  0.1603411E-02  0.1543078E-01  0.1599618E-01    10.189  0.1793196E-03  0.2247979E-02  0.2803202E-02
   335.309  0.1603414E-02  0.1543703E-01  0.1599611E-01    10.189  0.1793385E-03  0.2249012E-02  0.2818493E-02
   335.313  0.1603418E-02  0.1544211E-01  0.1599649E-01    10.189  0.1793691E-03  0.2248761E-02  0.2834286E-02
   335.317  0.1603425E-02  0.1544651E-01  0.1599681E-01    10.189  0.1794105E-03  0.2246761E-02  0.2850054E-02
   335.321  0.1603434E-02  0.1544825E-01  0.1599725E-01    10.189  0.1794606E-03  0.2245325E-02  0.2866520E-02
   335.325  0.1603449E-02  0.1544796E-01  0.1599634E-01    10.189  0.1795151E-03  0.2243632E-02  0.2879316E-02
   335.328  0.1603470E-02  0.1544760E-01  0.1599572E-01    10.189  0.1795719E-03  0.2240513E-02  0.2890804E-02
   335.332  0.1603499E-02  0.1544671E-01  0.1599614E-01    10.189  0.1796371E-03  0.2236766E-02  0.2899964E-02
   335.336  0.1603540E-02  0.1544481E-01  0.1599469E-01    10.189  0.1797113E-03  0.2232468E-02  0.2908313E-02
   335.340  0.1603590E-02  0.1544229E-01  0.1599339E-01    10.189  0.1797917E-03  0.2227237E-02  0.2916010E-02
   335.344  0.1603649E-02  0.1543844E-01  0.1599274E-01    10.189  0.1798773E-03  0.2221712E-02  0.2923055E-02
   335.348  0.1603714E-02  0.1543476E-01  0.1599157E-01    10.189  0.1799657E-03  0.2216241E-02  0.2928500E-02
   335.352  0.1603785E-02  0.1543074E-01  0.1599065E-01    10.189  0.1800529E-03  0.2210787E-02  0.2932850E-02
   335.356  0.1603864E-02  0.1542661E-01  0.1599081E-01    10.189  0.1801335E-03  0.2205215E-02  0.2934818E-02
   335.360  0.1603946E-02  0.1542743E-01  0.1599320E-01    10.189  0.1802087E-03  0.2204147E-02  0.2935063E-02
   335.364  0.1604007E-02  0.1542973E-01  0.1599616E-01    10.189  0.1803059E-03  0.2204690E-02  0.2932494E-02
   335.367  0.1604042E-02  0.1543228E-01  0.1599690E-01    10.189  0.1804322E-03  0.2204809E-02  0.2929237E-02
   335.371  0.1604066E-02  0.1543451E-01  0.1599655E-01    10.188  0.1806095E-03  0.2204607E-02  0.2927599E-02
   335.375  0.1604083E-02  0.1543613E-01  0.1599581E-01    10.188  0.1808407E-03  0.2203360E-02  0.2928317E-02
   335.379  0.1604092E-02  0.1543669E-01  0.1599436E-01    10.188  0.1811198E-03  0.2201936E-02  0.2930054E-02
   335.383  0.1604094E-02  0.1543659E-01  0.1599244E-01    10.188  0.1814404E-03  0.2200521E-02  0.2933073E-02
   335.387  0.1604089E-02  0.1543569E-01  0.1598969E-01    10.188  0.1817950E-03  0.2199015E-02  0.2936746E-02
   335.391  0.1604075E-02  0.1543388E-01  0.1598599E-01    10.188  0.1821755E-03  0.2197797E-02  0.2941369E-02
   335.395  0.1604054E-02  0.1543066E-01  0.1598263E-01    10.188  0.1825728E-03  0.2197094E-02  0.2946245E-02
   335.399  0.1604026E-02  0.1542633E-01  0.1597949E-01    10.188  0.1829777E-03  0.2196853E-02  0.2951493E-02
   335.402  0.1603988E-02  0.1542116E-01  0.1597577E-01    10.188  0.1833788E-03  0.2197619E-02  0.2955854E-02
   335.406  0.1603935E-02  0.1541508E-01  0.1597038E-01    10.188  0.1837563E-03  0.2199745E-02  0.2958005E-02
   335.410  0.1603847E-02  0.1540838E-01  0.1596061E-01    10.188  0.1840730E-03  0.2203141E-02  0.2952130E-02
   335.414  0.1603725E-02  0.1540032E-01  0.1594717E-01    10.188  0.1843182E-03  0.2207484E-02  0.2938936E-02
   335.418  0.1603572E-02  0.1539190E-01  0.1593074E-01    10.188  0.1844874E-03  0.2213448E-02  0.2919929E-02
   335.422  0.1603392E-02  0.1538571E-01  0.1591617E-01    10.188  0.1845760E-03  0.2218665E-02  0.2893672E-02
   335.426  0.1603188E-02  0.1538682E-01  0.1590587E-01    10.188  0.1845817E-03  0.2219147E-02  0.2857727E-02
   335.430  0.1602976E-02  0.1538782E-01  0.1589675E-01    10.188  0.1845056E-03  0.2219762E-02  0.2817752E-02
   335.434  0.1602762E-02  0.1538821E-01  0.1588933E-01    10.188  0.1843501E-03  0.2220856E-02  0.2773867E-02
   335.437  0.1602553E-02  0.1538876E-01  0.1588360E-01    10.188  0.1841195E-03  0.2222244E-02  0.2728124E-02
   335.441  0.1602343E-02  0.1539036E-01  0.1588027E-01    10.188  0.1838631E-03  0.2222265E-02  0.2683845E-02
   335.445  0.1602133E-02  0.1539276E-01  0.1587947E-01    10.188  0.1836041E-03  0.2220585E-02  0.2641894E-02
   335.449  0.1601926E-02  0.1539620E-01  0.1588003E-01    10.188  0.1833462E-03  0.2217559E-02  0.2601206E-02
   335.453  0.1601718E-02  0.1540078E-01  0.1588012E-01    10.188  0.1830851E-03  0.2214517E-02  0.2560292E-02
   335.457  0.1601516E-02  0.1540584E-01  0.1588089E-01    10.188  0.1828264E-03  0.2211411E-02  0.2520628E-02
   335.461  0.1601324E-02  0.1540962E-01  0.1588167E-01    10.188  0.1825763E-03  0.2207670E-02  0.2483507E-02
   335.465  0.1601145E-02  0.1541237E-01  0.1588285E-01    10.188  0.1823407E-03  0.2204307E-02  0.2446300E-02
   335.469  0.1600986E-02  0.1541391E-01  0.1588509E-01    10.188  0.1821252E-03  0.2201574E-02  0.2413897E-02
   335.473  0.1600849E-02  0.1541402E-01  0.1588707E-01    10.187  0.1819351E-03  0.2200134E-02  0.2384252E-02
   335.476  0.1600737E-02  0.1541233E-01  0.1588937E-01    10.187  0.1817744E-03  0.2199693E-02  0.2358502E-02
   335.480  0.1600654E-02  0.1540845E-01  0.1589012E-01    10.187  0.1816473E-03  0.2200639E-02  0.2333788E-02
   335.484  0.1600602E-02  0.1540313E-01  0.1589040E-01    10.187  0.1815561E-03  0.2203040E-02  0.2311774E-02
   335.488  0.1600580E-02  0.1539782E-01  0.1589144E-01    10.187  0.1815034E-03  0.2206586E-02  0.2292694E-02
   335.492  0.1600591E-02  0.1539045E-01  0.1589128E-01    10.187  0.1814906E-03  0.2211448E-02  0.2275879E-02
   335.496  0.1600633E-02  0.1538685E-01  0.1589578E-01    10.187  0.1815175E-03  0.2214275E-02  0.2261025E-02
   335.500  0.1600697E-02  0.1538193E-01  0.1589896E-01    10.187  0.1815823E-03  0.2217383E-02  0.2249967E-02
   335.504  0.1600769E-02  0.1537578E-01  0.1589996E-01    10.187  0.1816823E-03  0.2221183E-02  0.2241273E-02
   335.508  0.1600850E-02  0.1536792E-01  0.1589932E-01    10.187  0.1818157E-03  0.2226661E-02  0.2235524E-02
   335.512  0.1600936E-02  0.1536265E-01  0.1589730E-01    10.187  0.1819789E-03  0.2235286E-02  0.2236448E-02
   335.515  0.1601025E-02  0.1535647E-01  0.1589290E-01    10.187  0.1821679E-03  0.2245049E-02  0.2237520E-02
   335.519  0.1601116E-02  0.1534904E-01  0.1588677E-01    10.187  0.1823794E-03  0.2254403E-02  0.2239191E-02
   335.523  0.1601228E-02  0.1534125E-01  0.1588050E-01    10.187  0.1825784E-03  0.2264604E-02  0.2240080E-02
   335.527  0.1601365E-02  0.1533289E-01  0.1587546E-01    10.187  0.1827496E-03  0.2275587E-02  0.2240867E-02
   335.531  0.1601525E-02  0.1532669E-01  0.1587326E-01    10.187  0.1828897E-03  0.2285028E-02  0.2240946E-02
   335.535  0.1601704E-02  0.1532858E-01  0.1588099E-01    10.187  0.1829948E-03  0.2287483E-02  0.2241352E-02
   335.539  0.1601898E-02  0.1532956E-01  0.1588862E-01    10.187  0.1830638E-03  0.2289415E-02  0.2241064E-02
   335.543  0.1602101E-02  0.1533104E-01  0.1589572E-01    10.187  0.1830938E-03  0.2291199E-02  0.2239629E-02
   335.546  0.1602310E-02  0.1533253E-01  0.1590218E-01    10.187  0.1830847E-03  0.2293252E-02  0.2236141E-02
   335.550  0.1602518E-02  0.1533401E-01  0.1590795E-01    10.187  0.1830362E-03  0.2295314E-02  0.2233306E-02
   335.554  0.1602723E-02  0.1533530E-01  0.1591323E-01    10.187  0.1829494E-03  0.2297082E-02  0.2228033E-02
   335.558  0.1602919E-02  0.1533474E-01  0.1591739E-01    10.187  0.1828267E-03  0.2297216E-02  0.2221302E-02
   335.562  0.1603107E-02  0.1533580E-01  0.1592036E-01    10.186  0.1826733E-03  0.2299171E-02  0.2212594E-02
   335.566  0.1603294E-02  0.1534229E-01  0.1592710E-01    10.186  0.1825139E-03  0.2308543E-02  0.2211001E-02
   335.570  0.1603490E-02  0.1535091E-01  0.1593554E-01    10.186  0.1823692E-03  0.2320787E-02  0.2212751E-02
   335.574  0.1603688E-02  0.1535917E-01  0.1594200E-01    10.186  0.1822408E-03  0.2330815E-02  0.2212895E-02
   335.578  0.1603871E-02  0.1536418E-01  0.1594525E-01    10.186  0.1821212E-03  0.2339367E-02  0.2211366E-02
   335.582  0.1604030E-02  0.1536846E-01  0.1594451E-01    10.186  0.1820106E-03  0.2346620E-02  0.2208072E-02
   335.585  0.1604157E-02  0.1537207E-01  0.1594031E-01    10.186  0.1819069E-03  0.2352848E-02  0.2203024E-02
   335.589  0.1604249E-02  0.1537516E-01  0.1593267E-01    10.186  0.1818122E-03  0.2358017E-02  0.2196678E-02
   335.593  0.1604304E-02  0.1537710E-01  0.1592299E-01    10.186  0.1817294E-03  0.2358683E-02  0.2189180E-02
   335.597  0.1604320E-02  0.1538220E-01  0.1591120E-01    10.186  0.1816605E-03  0.2363065E-02  0.2180666E-02
   335.601  0.1604312E-02  0.1538778E-01  0.1589977E-01    10.186  0.1815888E-03  0.2367569E-02  0.2171496E-02
   335.605  0.1604293E-02  0.1539306E-01  0.1588939E-01    10.186  0.1814965E-03  0.2371391E-02  0.2163981E-02
   335.609  0.1604271E-02  0.1539782E-01  0.1588046E-01    10.186  0.1813937E-03  0.2374438E-02  0.2157902E-02
   335.613  0.1604249E-02  0.1540178E-01  0.1587302E-01    10.186  0.1812903E-03  0.2376225E-02  0.2152448E-02
   335.616  0.1604229E-02  0.1540523E-01  0.1586602E-01    10.186  0.1811872E-03  0.2377549E-02  0.2148400E-02
   335.620  0.1604210E-02  0.1540834E-01  0.1585946E-01    10.186  0.1810876E-03  0.2378585E-02  0.2143501E-02
   335.624  0.1604193E-02  0.1541126E-01  0.1585522E-01    10.186  0.1809946E-03  0.2379411E-02  0.2141859E-02
   335.628  0.1604179E-02  0.1541386E-01  0.1585148E-01    10.186  0.1809090E-03  0.2380561E-02  0.2140526E-02
   335.632  0.1604161E-02  0.1541744E-01  0.1584735E-01    10.186  0.1808241E-03  0.2383093E-02  0.2137914E-02
   335.636  0.1604129E-02  0.1542123E-01  0.1584422E-01    10.186  0.1807245E-03  0.2386077E-02  0.2132833E-02
   335.640  0.1604083E-02  0.1542536E-01  0.1583971E-01    10.186  0.1806116E-03  0.2390143E-02  0.2125922E-02
   335.644  0.1604024E-02  0.1542948E-01  0.1583466E-01    10.185  0.1804865E-03  0.2394738E-02  0.2116862E-02
   335.648  0.1603952E-02  0.1543400E-01  0.1582972E-01    10.185  0.1803517E-03  0.2399223E-02  0.2106217E-02
   335.651  0.1603865E-02  0.1543736E-01  0.1582391E-01    10.185  0.1802158E-03  0.2404410E-02  0.2095521E-02
   335.655  0.1603763E-02  0.1544117E-01  0.1581869E-01    10.185  0.1800880E-03  0.2409211E-02  0.2082670E-02
   335.659  0.1603663E-02  0.1544222E-01  0.1581323E-01    10.185  0.1799735E-03  0.2413493E-02  0.2069767E-02
   335.663  0.1603571E-02  0.1544145E-01  0.1580803E-01    10.185  0.1798749E-03  0.2416168E-02  0.2057208E-02
   335.667  0.1603488E-02  0.1544093E-01  0.1580309E-01    10.185  0.1797960E-03  0.2419540E-02  0.2044810E-02
   335.671  0.1603417E-02  0.1544014E-01  0.1579842E-01    10.185  0.1797380E-03  0.2422397E-02  0.2033458E-02
   335.675  0.1603360E-02  0.1544079E-01  0.1579696E-01    10.185  0.1797027E-03  0.2423874E-02  0.2022913E-02
   335.679  0.1603317E-02  0.1544146E-01  0.1579608E-01    10.185  0.1796911E-03  0.2424529E-02  0.2014551E-02
   335.683  0.1603289E-02  0.1544152E-01  0.1579689E-01    10.185  0.1797039E-03  0.2424681E-02  0.2008122E-02
   335.687  0.1603277E-02  0.1544131E-01  0.1579776E-01    10.185  0.1797406E-03  0.2424206E-02  0.2003825E-02
   335.690  0.1603281E-02  0.1544153E-01  0.1579885E-01    10.185  0.1798004E-03  0.2423686E-02  0.2000749E-02
   335.694  0.1603301E-02  0.1544152E-01  0.1580038E-01    10.185  0.1798817E-03  0.2422958E-02  0.1999730E-02
   335.698  0.1603336E-02  0.1544182E-01  0.1580388E-01    10.185  0.1799827E-03  0.2422658E-02  0.2001430E-02
   335.702  0.1603385E-02  0.1544387E-01  0.1580885E-01    10.185  0.1801005E-03  0.2424349E-02  0.2006791E-02
   335.706  0.1603447E-02  0.1544645E-01  0.1581394E-01    10.185  0.1802317E-03  0.2426054E-02  0.2013635E-02
   335.710  0.1603519E-02  0.1544823E-01  0.1581979E-01    10.185  0.1803741E-03  0.2426748E-02  0.2021754E-02
   335.714  0.1603602E-02  0.1545057E-01  0.1582529E-01    10.185  0.1805230E-03  0.2427503E-02  0.2030594E-02
   335.718  0.1603691E-02  0.1545215E-01  0.1583153E-01    10.185  0.1806752E-03  0.2427188E-02  0.2039801E-02
   335.721  0.1603785E-02  0.1545379E-01  0.1583718E-01    10.184  0.1808271E-03  0.2426732E-02  0.2049602E-02
   335.725  0.1603883E-02  0.1545545E-01  0.1584225E-01    10.184  0.1809745E-03  0.2425837E-02  0.2060416E-02
   335.729  0.1603980E-02  0.1545728E-01  0.1584681E-01    10.184  0.1811147E-03  0.2424603E-02  0.2070531E-02
   335.733  0.1604087E-02  0.1545914E-01  0.1585220E-01    10.184  0.1812553E-03  0.2423057E-02  0.2078947E-02
   335.737  0.1604201E-02  0.1546111E-01  0.1585727E-01    10.184  0.1813979E-03  0.2421665E-02  0.2088575E-02
   335.741  0.1604312E-02  0.1546217E-01  0.1586025E-01    10.184  0.1815334E-03  0.2419979E-02  0.2097863E-02
   335.745  0.1604417E-02  0.1546340E-01  0.1586189E-01    10.184  0.1816587E-03  0.2418765E-02  0.2106427E-02
   335.749  0.1604513E-02  0.1546434E-01  0.1586113E-01    10.184  0.1817707E-03  0.2417360E-02  0.2114941E-02
   335.753  0.1604599E-02  0.1546520E-01  0.1585958E-01    10.184  0.1818677E-03  0.2416037E-02  0.2120965E-02
   335.756  0.1604672E-02  0.1546603E-01  0.1585663E-01    10.184  0.1819470E-03  0.2414834E-02  0.2125371E-02
   335.760  0.1604731E-02  0.1547115E-01  0.1585191E-01    10.184  0.1820067E-03  0.2418318E-02  0.2128067E-02
   335.764  0.1604774E-02  0.1547103E-01  0.1584569E-01    10.184  0.1820453E-03  0.2415712E-02  0.2128570E-02
   335.768  0.1604801E-02  0.1547209E-01  0.1583923E-01    10.184  0.1820626E-03  0.2413313E-02  0.2127066E-02
   335.772  0.1604811E-02  0.1547402E-01  0.1583237E-01    10.184  0.1820577E-03  0.2411293E-02  0.2123403E-02
   335.776  0.1604800E-02  0.1547614E-01  0.1582435E-01    10.184  0.1820282E-03  0.2409854E-02  0.2118049E-02
   335.780  0.1604755E-02  0.1547953E-01  0.1581494E-01    10.184  0.1819642E-03  0.2408882E-02  0.2111501E-02
   335.784  0.1604676E-02  0.1548391E-01  0.1580414E-01    10.184  0.1818663E-03  0.2407578E-02  0.2103306E-02
   335.788  0.1604566E-02  0.1548768E-01  0.1579285E-01    10.184  0.1817369E-03  0.2406349E-02  0.2094127E-02
   335.791  0.1604439E-02  0.1549285E-01  0.1578081E-01    10.183  0.1815984E-03  0.2404460E-02  0.2085498E-02
   335.795  0.1604304E-02  0.1549928E-01  0.1577170E-01    10.183  0.1814613E-03  0.2402570E-02  0.2078267E-02
   335.799  0.1604164E-02  0.1550605E-01  0.1576255E-01    10.183  0.1813295E-03  0.2401365E-02  0.2072371E-02
   335.803  0.1604025E-02  0.1551187E-01  0.1575321E-01    10.183  0.1812083E-03  0.2400479E-02  0.2067022E-02
   335.807  0.1603888E-02  0.1551715E-01  0.1574295E-01    10.183  0.1811005E-03  0.2399409E-02  0.2062851E-02
   335.811  0.1603751E-02  0.1552152E-01  0.1573375E-01    10.183  0.1809946E-03  0.2399502E-02  0.2059220E-02
   335.815  0.1603573E-02  0.1552836E-01  0.1572476E-01    10.183  0.1808086E-03  0.2402805E-02  0.2050215E-02
   335.819  0.1603350E-02  0.1553782E-01  0.1571487E-01    10.183  0.1805342E-03  0.2407586E-02  0.2036360E-02
   335.823  0.1603088E-02  0.1554638E-01  0.1570288E-01    10.183  0.1801784E-03  0.2417485E-02  0.2018959E-02
   335.826  0.1602790E-02  0.1555507E-01  0.1568908E-01    10.183  0.1797518E-03  0.2429628E-02  0.1999155E-02
   335.830  0.1602464E-02  0.1556527E-01  0.1567587E-01    10.183  0.1792655E-03  0.2441339E-02  0.1977404E-02
   335.834  0.1602118E-02  0.1557398E-01  0.1566335E-01    10.183  0.1787314E-03  0.2454521E-02  0.1954696E-02
   335.838  0.1601759E-02  0.1558185E-01  0.1565091E-01    10.183  0.1781629E-03  0.2467152E-02  0.1932565E-02
   335.842  0.1601397E-02  0.1558802E-01  0.1563858E-01    10.183  0.1775752E-03  0.2478584E-02  0.1911510E-02
   335.846  0.1601040E-02  0.1559260E-01  0.1562725E-01    10.183  0.1769825E-03  0.2488677E-02  0.1891755E-02
   335.850  0.1600696E-02  0.1559496E-01  0.1561670E-01    10.183  0.1763994E-03  0.2496922E-02  0.1874142E-02
   335.854  0.1600361E-02  0.1559563E-01  0.1560697E-01    10.183  0.1758555E-03  0.2502506E-02  0.1858630E-02
   335.858  0.1600036E-02  0.1560357E-01  0.1560633E-01    10.183  0.1753750E-03  0.2518341E-02  0.1860608E-02
   335.861  0.1599727E-02  0.1560690E-01  0.1560414E-01    10.182  0.1749702E-03  0.2529242E-02  0.1862728E-02
   335.865  0.1599442E-02  0.1560632E-01  0.1560050E-01    10.182  0.1746498E-03  0.2534001E-02  0.1863893E-02
   335.869  0.1599178E-02  0.1560120E-01  0.1559483E-01    10.182  0.1744147E-03  0.2531415E-02  0.1864729E-02
   335.873  0.1598938E-02  0.1559235E-01  0.1558770E-01    10.182  0.1742671E-03  0.2521403E-02  0.1865182E-02
   335.877  0.1598725E-02  0.1557911E-01  0.1557882E-01    10.182  0.1742092E-03  0.2504589E-02  0.1865001E-02
   335.881  0.1598542E-02  0.1556323E-01  0.1556839E-01    10.182  0.1742413E-03  0.2482733E-02  0.1864800E-02
   335.885  0.1598394E-02  0.1554348E-01  0.1555681E-01    10.182  0.1743617E-03  0.2455423E-02  0.1864799E-02
   335.889  0.1598280E-02  0.1552071E-01  0.1554434E-01    10.182  0.1745706E-03  0.2423186E-02  0.1864535E-02
   335.893  0.1598206E-02  0.1549561E-01  0.1553136E-01    10.182  0.1748659E-03  0.2387483E-02  0.1864035E-02
   335.896  0.1598186E-02  0.1547120E-01  0.1552183E-01    10.182  0.1752477E-03  0.2353278E-02  0.1868369E-02
   335.900  0.1598224E-02  0.1546983E-01  0.1553788E-01    10.182  0.1757068E-03  0.2354067E-02  0.1915877E-02
   335.904  0.1598318E-02  0.1546841E-01  0.1555698E-01    10.182  0.1762338E-03  0.2354925E-02  0.1966547E-02
   335.908  0.1598465E-02  0.1546742E-01  0.1557808E-01    10.182  0.1768157E-03  0.2355859E-02  0.2018330E-02
   335.912  0.1598662E-02  0.1546533E-01  0.1559745E-01    10.182  0.1774407E-03  0.2356635E-02  0.2066592E-02
   335.916  0.1598905E-02  0.1546285E-01  0.1562131E-01    10.182  0.1780941E-03  0.2358836E-02  0.2117984E-02
   335.920  0.1599185E-02  0.1546238E-01  0.1564695E-01    10.182  0.1787615E-03  0.2360875E-02  0.2167872E-02
   335.924  0.1599497E-02  0.1546322E-01  0.1567228E-01    10.182  0.1794284E-03  0.2363031E-02  0.2212236E-02
   335.928  0.1599834E-02  0.1546514E-01  0.1569644E-01    10.181  0.1800796E-03  0.2365589E-02  0.2251504E-02
   335.931  0.1600190E-02  0.1547136E-01  0.1572644E-01    10.181  0.1807021E-03  0.2364030E-02  0.2285728E-02
   335.935  0.1600571E-02  0.1547750E-01  0.1575567E-01    10.181  0.1812935E-03  0.2362083E-02  0.2313807E-02
   335.939  0.1600969E-02  0.1548311E-01  0.1578221E-01    10.181  0.1818405E-03  0.2360862E-02  0.2334737E-02
   335.943  0.1601374E-02  0.1548721E-01  0.1580405E-01    10.181  0.1823295E-03  0.2360539E-02  0.2345082E-02
   335.947  0.1601778E-02  0.1548936E-01  0.1582287E-01    10.181  0.1827487E-03  0.2360063E-02  0.2348895E-02
   335.951  0.1602171E-02  0.1549161E-01  0.1583675E-01    10.181  0.1830877E-03  0.2361057E-02  0.2343022E-02
   335.955  0.1602543E-02  0.1549300E-01  0.1584635E-01    10.181  0.1833377E-03  0.2362690E-02  0.2329308E-02
   335.959  0.1602886E-02  0.1549340E-01  0.1584981E-01    10.181  0.1834923E-03  0.2364568E-02  0.2307290E-02
   335.963  0.1603191E-02  0.1549298E-01  0.1585082E-01    10.181  0.1835468E-03  0.2366772E-02  0.2278694E-02
   335.966  0.1603453E-02  0.1549201E-01  0.1584757E-01    10.181  0.1834996E-03  0.2369358E-02  0.2245209E-02
   335.970  0.1603675E-02  0.1549131E-01  0.1584008E-01    10.181  0.1833692E-03  0.2372166E-02  0.2207097E-02
   335.974  0.1603903E-02  0.1548900E-01  0.1583485E-01    10.181  0.1832323E-03  0.2375565E-02  0.2175744E-02
   335.978  0.1604137E-02  0.1548648E-01  0.1583093E-01    10.181  0.1830994E-03  0.2379297E-02  0.2150668E-02
   335.982  0.1604370E-02  0.1548367E-01  0.1582767E-01    10.181  0.1829733E-03  0.2383232E-02  0.2130717E-02
   335.986  0.1604598E-02  0.1548184E-01  0.1582571E-01    10.181  0.1828567E-03  0.2385983E-02  0.2113624E-02
   335.990  0.1604815E-02  0.1548006E-01  0.1582384E-01    10.181  0.1827524E-03  0.2388387E-02  0.2099148E-02
   335.994  0.1605018E-02  0.1547875E-01  0.1582080E-01    10.180  0.1826603E-03  0.2390542E-02  0.2087003E-02
   335.998  0.1605203E-02  0.1547880E-01  0.1581661E-01    10.180  0.1825812E-03  0.2394047E-02  0.2076387E-02
   336.001  0.1605366E-02  0.1547747E-01  0.1580986E-01    10.180  0.1825180E-03  0.2396700E-02  0.2066994E-02
   336.005  0.1605502E-02  0.1547513E-01  0.1580341E-01    10.180  0.1824708E-03  0.2397832E-02  0.2059118E-02
   336.009  0.1605609E-02  0.1547395E-01  0.1579579E-01    10.180  0.1824412E-03  0.2399465E-02  0.2052417E-02
   336.013  0.1605686E-02  0.1547324E-01  0.1578644E-01    10.180  0.1824265E-03  0.2401014E-02  0.2045726E-02
   336.017  0.1605747E-02  0.1547281E-01  0.1577768E-01    10.180  0.1824070E-03  0.2401966E-02  0.2040458E-02
   336.021  0.1605793E-02  0.1547255E-01  0.1576965E-01    10.180  0.1823802E-03  0.2402755E-02  0.2037153E-02
   336.025  0.1605832E-02  0.1547264E-01  0.1576181E-01    10.180  0.1823543E-03  0.2403223E-02  0.2033441E-02
   336.029  0.1605864E-02  0.1547341E-01  0.1575421E-01    10.180  0.1823296E-03  0.2403439E-02  0.2030302E-02
   336.033  0.1605892E-02  0.1547402E-01  0.1574821E-01    10.180  0.1823078E-03  0.2402009E-02  0.2027726E-02
   336.036  0.1605918E-02  0.1547413E-01  0.1574277E-01    10.180  0.1822890E-03  0.2401277E-02  0.2024529E-02
   336.040  0.1605940E-02  0.1547424E-01  0.1573797E-01    10.180  0.1822741E-03  0.2399845E-02  0.2022045E-02
   336.044  0.1605958E-02  0.1547453E-01  0.1573455E-01    10.180  0.1822627E-03  0.2398298E-02  0.2019398E-02
   336.048  0.1605972E-02  0.1547519E-01  0.1573193E-01    10.180  0.1822561E-03  0.2396573E-02  0.2017051E-02
   336.052  0.1605980E-02  0.1547661E-01  0.1572918E-01    10.179  0.1822533E-03  0.2394174E-02  0.2015034E-02
   336.056  0.1605984E-02  0.1547738E-01  0.1572575E-01    10.179  0.1822550E-03  0.2390507E-02  0.2012642E-02
   336.060  0.1605986E-02  0.1547825E-01  0.1572219E-01    10.179  0.1822565E-03  0.2387859E-02  0.2010205E-02
   336.064  0.1605988E-02  0.1548152E-01  0.1571885E-01    10.179  0.1822584E-03  0.2385393E-02  0.2007886E-02
   336.068  0.1605989E-02  0.1548147E-01  0.1571533E-01    10.179  0.1822601E-03  0.2383263E-02  0.2005941E-02
   336.071  0.1605988E-02  0.1548058E-01  0.1571223E-01    10.179  0.1822611E-03  0.2381091E-02  0.2003898E-02
   336.075  0.1605982E-02  0.1548016E-01  0.1570875E-01    10.179  0.1822548E-03  0.2379304E-02  0.2001233E-02
   336.079  0.1605971E-02  0.1548055E-01  0.1570565E-01    10.179  0.1822409E-03  0.2378592E-02  0.1999117E-02
   336.083  0.1605955E-02  0.1548151E-01  0.1570273E-01    10.179  0.1822194E-03  0.2378277E-02  0.1996628E-02
   336.087  0.1605935E-02  0.1548218E-01  0.1570012E-01    10.179  0.1821909E-03  0.2378065E-02  0.1994071E-02
   336.091  0.1605910E-02  0.1548295E-01  0.1569809E-01    10.179  0.1821565E-03  0.2377669E-02  0.1991859E-02
   336.095  0.1605881E-02  0.1548312E-01  0.1569577E-01    10.179  0.1821166E-03  0.2377119E-02  0.1989162E-02
   336.099  0.1605850E-02  0.1548325E-01  0.1569462E-01    10.179  0.1820728E-03  0.2375873E-02  0.1988083E-02
   336.103  0.1605783E-02  0.1548328E-01  0.1568987E-01    10.179  0.1820218E-03  0.2374471E-02  0.1987656E-02
   336.106  0.1605664E-02  0.1548294E-01  0.1568021E-01    10.179  0.1819639E-03  0.2372740E-02  0.1987589E-02
   336.110  0.1605494E-02  0.1548224E-01  0.1566664E-01    10.178  0.1819012E-03  0.2370536E-02  0.1988735E-02
   336.114  0.1605278E-02  0.1548117E-01  0.1564899E-01    10.178  0.1818344E-03  0.2368159E-02  0.1989371E-02
   336.118  0.1605021E-02  0.1547816E-01  0.1563016E-01    10.178  0.1817668E-03  0.2366475E-02  0.1994491E-02
   336.122  0.1604730E-02  0.1547631E-01  0.1561157E-01    10.178  0.1816999E-03  0.2362685E-02  0.2001148E-02
   336.126  0.1604410E-02  0.1547344E-01  0.1559230E-01    10.178  0.1816367E-03  0.2358302E-02  0.2007389E-02
   336.130  0.1604071E-02  0.1547010E-01  0.1557322E-01    10.178  0.1815784E-03  0.2351615E-02  0.2014479E-02
   336.134  0.1603721E-02  0.1546489E-01  0.1555429E-01    10.178  0.1815273E-03  0.2342888E-02  0.2020915E-02
   336.138  0.1603367E-02  0.1547120E-01  0.1554636E-01    10.178  0.1814856E-03  0.2347471E-02  0.2028518E-02
   336.141  0.1603018E-02  0.1548267E-01  0.1554733E-01    10.178  0.1814534E-03  0.2357820E-02  0.2037534E-02
   336.145  0.1602683E-02  0.1549369E-01  0.1555078E-01    10.178  0.1814335E-03  0.2367497E-02  0.2045427E-02
   336.149  0.1602369E-02  0.1550140E-01  0.1555367E-01    10.178  0.1814254E-03  0.2374430E-02  0.2051876E-02
   336.153  0.1602083E-02  0.1550636E-01  0.1555814E-01    10.178  0.1814299E-03  0.2378350E-02  0.2060861E-02
   336.157  0.1601832E-02  0.1550756E-01  0.1556268E-01    10.178  0.1814458E-03  0.2377434E-02  0.2069193E-02
   336.161  0.1601624E-02  0.1550677E-01  0.1556751E-01    10.178  0.1814718E-03  0.2374550E-02  0.2078005E-02
   336.165  0.1601462E-02  0.1550246E-01  0.1557267E-01    10.178  0.1815073E-03  0.2368189E-02  0.2086242E-02
   336.169  0.1601351E-02  0.1549607E-01  0.1557839E-01    10.177  0.1815508E-03  0.2359387E-02  0.2093558E-02
   336.173  0.1601294E-02  0.1549239E-01  0.1558960E-01    10.177  0.1816003E-03  0.2352966E-02  0.2098025E-02
   336.177  0.1601289E-02  0.1548698E-01  0.1560141E-01    10.177  0.1816516E-03  0.2345172E-02  0.2102028E-02
   336.180  0.1601321E-02  0.1548049E-01  0.1561311E-01    10.177  0.1816800E-03  0.2337003E-02  0.2102602E-02
   336.184  0.1601387E-02  0.1547313E-01  0.1562449E-01    10.177  0.1816793E-03  0.2328243E-02  0.2100007E-02
   336.188  0.1601483E-02  0.1547006E-01  0.1563901E-01    10.177  0.1816505E-03  0.2323259E-02  0.2092303E-02
   336.192  0.1601609E-02  0.1547094E-01  0.1565707E-01    10.177  0.1815943E-03  0.2322270E-02  0.2081099E-02
   336.196  0.1601761E-02  0.1547211E-01  0.1567462E-01    10.177  0.1815134E-03  0.2320220E-02  0.2069648E-02
   336.200  0.1601935E-02  0.1547260E-01  0.1569192E-01    10.177  0.1814097E-03  0.2318858E-02  0.2058932E-02
   336.204  0.1602125E-02  0.1547296E-01  0.1570777E-01    10.177  0.1812838E-03  0.2317169E-02  0.2046923E-02
   336.208  0.1602321E-02  0.1547332E-01  0.1572224E-01    10.177  0.1811334E-03  0.2316142E-02  0.2034845E-02
   336.212  0.1602520E-02  0.1547400E-01  0.1573466E-01    10.177  0.1809635E-03  0.2315224E-02  0.2023270E-02
   336.215  0.1602706E-02  0.1547355E-01  0.1574473E-01    10.177  0.1807769E-03  0.2313171E-02  0.2011589E-02
   336.219  0.1602872E-02  0.1547273E-01  0.1574955E-01    10.176  0.1805789E-03  0.2311072E-02  0.2000932E-02
   336.223  0.1603005E-02  0.1547293E-01  0.1575154E-01    10.176  0.1803729E-03  0.2310851E-02  0.1993041E-02
   336.227  0.1603102E-02  0.1547498E-01  0.1575298E-01    10.176  0.1801629E-03  0.2312730E-02  0.1990226E-02
   336.231  0.1603139E-02  0.1547835E-01  0.1575003E-01    10.176  0.1799358E-03  0.2316634E-02  0.1990507E-02
   336.235  0.1603111E-02  0.1548151E-01  0.1574248E-01    10.176  0.1796967E-03  0.2320612E-02  0.1993542E-02
   336.239  0.1603022E-02  0.1548472E-01  0.1573057E-01    10.176  0.1794514E-03  0.2324661E-02  0.1999926E-02
   336.243  0.1602871E-02  0.1548785E-01  0.1571603E-01    10.176  0.1792055E-03  0.2328500E-02  0.2009659E-02
   336.247  0.1602664E-02  0.1549265E-01  0.1570146E-01    10.176  0.1789643E-03  0.2335301E-02  0.2022712E-02
   336.250  0.1602405E-02  0.1549949E-01  0.1568662E-01    10.176  0.1787334E-03  0.2341689E-02  0.2039125E-02
   336.254  0.1602100E-02  0.1550596E-01  0.1566998E-01    10.176  0.1785186E-03  0.2347612E-02  0.2059066E-02
   336.258  0.1601783E-02  0.1551132E-01  0.1565535E-01    10.176  0.1783281E-03  0.2352623E-02  0.2082133E-02
   336.262  0.1601479E-02  0.1551913E-01  0.1564726E-01    10.176  0.1781576E-03  0.2357275E-02  0.2105220E-02
   336.266  0.1601190E-02  0.1552931E-01  0.1564695E-01    10.176  0.1780005E-03  0.2363079E-02  0.2129264E-02
   336.270  0.1600923E-02  0.1554047E-01  0.1565121E-01    10.176  0.1778600E-03  0.2370516E-02  0.2154160E-02
   336.274  0.1600684E-02  0.1555097E-01  0.1565946E-01    10.175  0.1777400E-03  0.2378190E-02  0.2180019E-02
   336.278  0.1600479E-02  0.1556005E-01  0.1566956E-01    10.175  0.1776431E-03  0.2385739E-02  0.2205539E-02
   336.282  0.1600314E-02  0.1556726E-01  0.1568167E-01    10.175  0.1775726E-03  0.2392664E-02  0.2230543E-02
   336.286  0.1600192E-02  0.1557196E-01  0.1569507E-01    10.175  0.1775292E-03  0.2396951E-02  0.2254967E-02
   336.289  0.1600116E-02  0.1557409E-01  0.1571003E-01    10.175  0.1775145E-03  0.2400468E-02  0.2277744E-02
   336.293  0.1600088E-02  0.1557383E-01  0.1572808E-01    10.175  0.1775290E-03  0.2402084E-02  0.2298780E-02
   336.297  0.1600106E-02  0.1557127E-01  0.1574372E-01    10.175  0.1775716E-03  0.2402396E-02  0.2317522E-02
   336.301  0.1600169E-02  0.1556702E-01  0.1575910E-01    10.175  0.1776417E-03  0.2400941E-02  0.2333936E-02
   336.305  0.1600274E-02  0.1556070E-01  0.1577484E-01    10.175  0.1777381E-03  0.2398093E-02  0.2347856E-02
   336.309  0.1600410E-02  0.1555408E-01  0.1578986E-01    10.175  0.1778677E-03  0.2392360E-02  0.2358892E-02
   336.313  0.1600573E-02  0.1554874E-01  0.1580609E-01    10.175  0.1780288E-03  0.2384660E-02  0.2368067E-02
   336.317  0.1600760E-02  0.1554201E-01  0.1581941E-01    10.175  0.1782172E-03  0.2374482E-02  0.2375430E-02
   336.321  0.1600964E-02  0.1553424E-01  0.1583088E-01    10.175  0.1784286E-03  0.2362985E-02  0.2378904E-02
   336.325  0.1601182E-02  0.1552538E-01  0.1583964E-01    10.174  0.1786588E-03  0.2350230E-02  0.2380084E-02
   336.328  0.1601407E-02  0.1551727E-01  0.1585033E-01    10.174  0.1789013E-03  0.2339497E-02  0.2387421E-02
   336.332  0.1601630E-02  0.1551172E-01  0.1585823E-01    10.174  0.1791522E-03  0.2332523E-02  0.2393890E-02
   336.336  0.1601842E-02  0.1550552E-01  0.1586358E-01    10.174  0.1794050E-03  0.2324629E-02  0.2398682E-02
   336.340  0.1602048E-02  0.1549880E-01  0.1586690E-01    10.174  0.1796688E-03  0.2316520E-02  0.2404665E-02
   336.344  0.1602232E-02  0.1549215E-01  0.1586777E-01    10.174  0.1799244E-03  0.2307935E-02  0.2410400E-02
   336.348  0.1602390E-02  0.1548556E-01  0.1586514E-01    10.174  0.1801650E-03  0.2299103E-02  0.2413992E-02
   336.352  0.1602518E-02  0.1547923E-01  0.1586233E-01    10.174  0.1803859E-03  0.2290751E-02  0.2417227E-02
   336.356  0.1602610E-02  0.1547232E-01  0.1585736E-01    10.174  0.1805814E-03  0.2281728E-02  0.2418636E-02
   336.360  0.1602658E-02  0.1546538E-01  0.1584870E-01    10.174  0.1807456E-03  0.2272490E-02  0.2418375E-02
   336.364  0.1602661E-02  0.1546432E-01  0.1584376E-01    10.174  0.1808779E-03  0.2272287E-02  0.2428249E-02
   336.367  0.1602623E-02  0.1546299E-01  0.1583648E-01    10.174  0.1809803E-03  0.2271753E-02  0.2438930E-02
   336.371  0.1602553E-02  0.1546140E-01  0.1582936E-01    10.173  0.1810523E-03  0.2268628E-02  0.2447496E-02
   336.375  0.1602458E-02  0.1546195E-01  0.1582384E-01    10.173  0.1810914E-03  0.2265394E-02  0.2455726E-02
   336.379  0.1602347E-02  0.1546217E-01  0.1582026E-01    10.173  0.1810979E-03  0.2262819E-02  0.2465789E-02
   336.383  0.1602228E-02  0.1546145E-01  0.1581687E-01    10.173  0.1810761E-03  0.2260083E-02  0.2476969E-02
   336.387  0.1602125E-02  0.1546002E-01  0.1581613E-01    10.173  0.1810428E-03  0.2257257E-02  0.2486959E-02
   336.391  0.1602043E-02  0.1545834E-01  0.1581761E-01    10.173  0.1810011E-03  0.2254911E-02  0.2494658E-02
   336.395  0.1601982E-02  0.1545643E-01  0.1582130E-01    10.173  0.1809519E-03  0.2253434E-02  0.2501652E-02
   336.399  0.1601946E-02  0.1545418E-01  0.1582664E-01    10.173  0.1808969E-03  0.2251517E-02  0.2508727E-02
   336.402  0.1601935E-02  0.1545108E-01  0.1583296E-01    10.173  0.1808356E-03  0.2249095E-02  0.2515135E-02
   336.406  0.1601949E-02  0.1544711E-01  0.1584006E-01    10.173  0.1807710E-03  0.2246428E-02  0.2520734E-02
   336.410  0.1601988E-02  0.1544259E-01  0.1584767E-01    10.173  0.1807039E-03  0.2243325E-02  0.2526105E-02
   336.414  0.1602052E-02  0.1543731E-01  0.1585518E-01    10.173  0.1806354E-03  0.2239746E-02  0.2530946E-02
   336.418  0.1602138E-02  0.1543135E-01  0.1586219E-01    10.173  0.1805677E-03  0.2236093E-02  0.2534606E-02
   336.422  0.1602250E-02  0.1542490E-01  0.1586873E-01    10.172  0.1805087E-03  0.2231943E-02  0.2538308E-02
   336.426  0.1602396E-02  0.1541799E-01  0.1587694E-01    10.172  0.1804764E-03  0.2226375E-02  0.2544893E-02
   336.430  0.1602574E-02  0.1541187E-01  0.1588614E-01    10.172  0.1804700E-03  0.2221171E-02  0.2553187E-02
   336.434  0.1602777E-02  0.1540597E-01  0.1589542E-01    10.172  0.1804911E-03  0.2216082E-02  0.2562140E-02
   336.438  0.1603003E-02  0.1540015E-01  0.1590497E-01    10.172  0.1805379E-03  0.2210002E-02  0.2573093E-02
   336.442  0.1603246E-02  0.1539563E-01  0.1591472E-01    10.172  0.1806098E-03  0.2203408E-02  0.2583669E-02
   336.445  0.1603500E-02  0.1539087E-01  0.1592339E-01    10.172  0.1807041E-03  0.2196536E-02  0.2595191E-02
   336.449  0.1603762E-02  0.1538532E-01  0.1593043E-01    10.172  0.1808198E-03  0.2188676E-02  0.2606422E-02
   336.453  0.1604027E-02  0.1538140E-01  0.1593632E-01    10.172  0.1809534E-03  0.2183179E-02  0.2617128E-02
   336.457  0.1604286E-02  0.1537852E-01  0.1594112E-01    10.172  0.1811043E-03  0.2178134E-02  0.2627709E-02
   336.461  0.1604534E-02  0.1537655E-01  0.1594417E-01    10.172  0.1812698E-03  0.2173520E-02  0.2637537E-02
   336.465  0.1604764E-02  0.1537574E-01  0.1594493E-01    10.172  0.1814462E-03  0.2169859E-02  0.2645539E-02
   336.469  0.1604968E-02  0.1537545E-01  0.1594310E-01    10.171  0.1816321E-03  0.2165621E-02  0.2651856E-02
   336.473  0.1605141E-02  0.1537499E-01  0.1593949E-01    10.171  0.1818239E-03  0.2161617E-02  0.2657665E-02
   336.477  0.1605287E-02  0.1537561E-01  0.1593577E-01    10.171  0.1820092E-03  0.2157084E-02  0.2661384E-02
   336.481  0.1605406E-02  0.1537717E-01  0.1593073E-01    10.171  0.1821785E-03  0.2153450E-02  0.2660773E-02
   336.484  0.1605494E-02  0.1537927E-01  0.1592357E-01    10.171  0.1823292E-03  0.2150586E-02  0.2657006E-02
   336.488  0.1605555E-02  0.1538199E-01  0.1591586E-01    10.171  0.1824580E-03  0.2148659E-02  0.2649776E-02
   336.492  0.1605589E-02  0.1538486E-01  0.1590729E-01    10.171  0.1825619E-03  0.2147108E-02  0.2641290E-02
   336.496  0.1605594E-02  0.1538913E-01  0.1589907E-01    10.171  0.1826387E-03  0.2146247E-02  0.2632385E-02
   336.500  0.1605555E-02  0.1539556E-01  0.1588858E-01    10.171  0.1826758E-03  0.2142254E-02  0.2615902E-02
   336.504  0.1605470E-02  0.1540345E-01  0.1587726E-01    10.171  0.1826808E-03  0.2138732E-02  0.2601705E-02
   336.508  0.1605342E-02  0.1541231E-01  0.1586653E-01    10.171  0.1826563E-03  0.2135821E-02  0.2588761E-02
   336.512  0.1605177E-02  0.1542093E-01  0.1585356E-01    10.171  0.1826038E-03  0.2132903E-02  0.2578030E-02
   336.516  0.1604985E-02  0.1542939E-01  0.1584244E-01    10.170  0.1825263E-03  0.2130840E-02  0.2569507E-02
   336.520  0.1604771E-02  0.1543752E-01  0.1583211E-01    10.170  0.1824249E-03  0.2128358E-02  0.2562899E-02
   336.523  0.1604541E-02  0.1544487E-01  0.1582346E-01    10.170  0.1823037E-03  0.2125480E-02  0.2557904E-02
   336.527  0.1604301E-02  0.1545111E-01  0.1581446E-01    10.170  0.1821659E-03  0.2123216E-02  0.2554125E-02
   336.531  0.1604055E-02  0.1545612E-01  0.1580716E-01    10.170  0.1820149E-03  0.2121245E-02  0.2550829E-02
   336.535  0.1603812E-02  0.1546167E-01  0.1580316E-01    10.170  0.1818553E-03  0.2119690E-02  0.2547206E-02
   336.539  0.1603576E-02  0.1547048E-01  0.1580443E-01    10.170  0.1816909E-03  0.2117435E-02  0.2542856E-02
   336.543  0.1603354E-02  0.1547704E-01  0.1580590E-01    10.170  0.1815262E-03  0.2115436E-02  0.2538242E-02
   336.547  0.1603152E-02  0.1548079E-01  0.1580801E-01    10.170  0.1813643E-03  0.2114053E-02  0.2534581E-02
   336.551  0.1602974E-02  0.1548184E-01  0.1580953E-01    10.170  0.1812105E-03  0.2113136E-02  0.2530456E-02
   336.555  0.1602826E-02  0.1548034E-01  0.1581240E-01    10.170  0.1810679E-03  0.2113043E-02  0.2525900E-02
   336.559  0.1602711E-02  0.1547640E-01  0.1581295E-01    10.169  0.1809395E-03  0.2113636E-02  0.2522402E-02
   336.563  0.1602632E-02  0.1546955E-01  0.1581321E-01    10.169  0.1808286E-03  0.2114694E-02  0.2518884E-02
   336.566  0.1602591E-02  0.1546070E-01  0.1581484E-01    10.169  0.1807372E-03  0.2116235E-02  0.2514989E-02
   336.570  0.1602589E-02  0.1544964E-01  0.1581469E-01    10.169  0.1806677E-03  0.2118542E-02  0.2512632E-02
   336.574  0.1602628E-02  0.1543658E-01  0.1581440E-01    10.169  0.1806220E-03  0.2121474E-02  0.2510211E-02
   336.578  0.1602705E-02  0.1542213E-01  0.1581403E-01    10.169  0.1806004E-03  0.2125283E-02  0.2508898E-02
   336.582  0.1602813E-02  0.1541416E-01  0.1581995E-01    10.169  0.1806113E-03  0.2127243E-02  0.2504336E-02
   336.586  0.1602945E-02  0.1540901E-01  0.1582824E-01    10.169  0.1806605E-03  0.2128657E-02  0.2499143E-02
   336.590  0.1603099E-02  0.1540884E-01  0.1583989E-01    10.169  0.1807468E-03  0.2128155E-02  0.2492817E-02
   336.594  0.1603266E-02  0.1540893E-01  0.1585022E-01    10.169  0.1808684E-03  0.2128794E-02  0.2487044E-02
   336.598  0.1603435E-02  0.1540897E-01  0.1585937E-01    10.169  0.1810236E-03  0.2128241E-02  0.2482777E-02
   336.602  0.1603597E-02  0.1540887E-01  0.1586682E-01    10.168  0.1812077E-03  0.2126289E-02  0.2479805E-02
   336.606  0.1603749E-02  0.1541007E-01  0.1587329E-01    10.168  0.1814175E-03  0.2125077E-02  0.2478648E-02
   336.609  0.1603885E-02  0.1541180E-01  0.1587685E-01    10.168  0.1816468E-03  0.2123541E-02  0.2479745E-02
   336.613  0.1604002E-02  0.1541359E-01  0.1587782E-01    10.168  0.1818910E-03  0.2121823E-02  0.2482429E-02
   336.617  0.1604097E-02  0.1541411E-01  0.1587670E-01    10.168  0.1821433E-03  0.2121281E-02  0.2485995E-02
   336.621  0.1604167E-02  0.1541580E-01  0.1587173E-01    10.168  0.1823978E-03  0.2119462E-02  0.2491191E-02
   336.625  0.1604206E-02  0.1541780E-01  0.1586517E-01    10.168  0.1826462E-03  0.2118438E-02  0.2496853E-02
   336.629  0.1604196E-02  0.1542023E-01  0.1585650E-01    10.168  0.1828832E-03  0.2117846E-02  0.2501888E-02
   336.633  0.1604134E-02  0.1542193E-01  0.1584416E-01    10.168  0.1831073E-03  0.2117126E-02  0.2507378E-02
   336.637  0.1604020E-02  0.1542391E-01  0.1582964E-01    10.168  0.1833130E-03  0.2117992E-02  0.2514619E-02
   336.641  0.1603859E-02  0.1542566E-01  0.1581312E-01    10.168  0.1834948E-03  0.2120383E-02  0.2523195E-02
   336.645  0.1603651E-02  0.1542582E-01  0.1579406E-01    10.168  0.1836491E-03  0.2122905E-02  0.2532881E-02
   336.649  0.1603404E-02  0.1542500E-01  0.1577286E-01    10.167  0.1837723E-03  0.2125896E-02  0.2541590E-02
   336.652  0.1603133E-02  0.1542355E-01  0.1575105E-01    10.167  0.1838712E-03  0.2129677E-02  0.2550366E-02
   336.656  0.1602868E-02  0.1542143E-01  0.1573317E-01    10.167  0.1839611E-03  0.2133998E-02  0.2558983E-02
   336.660  0.1602615E-02  0.1541809E-01  0.1571789E-01    10.167  0.1840412E-03  0.2138950E-02  0.2567444E-02
   336.664  0.1602380E-02  0.1541327E-01  0.1570528E-01    10.167  0.1841091E-03  0.2144842E-02  0.2576758E-02
   336.668  0.1602169E-02  0.1540725E-01  0.1569406E-01    10.167  0.1841644E-03  0.2151311E-02  0.2584572E-02
   336.672  0.1601974E-02  0.1539987E-01  0.1568459E-01    10.167  0.1842172E-03  0.2157816E-02  0.2592907E-02
   336.676  0.1601798E-02  0.1539300E-01  0.1567808E-01    10.167  0.1842702E-03  0.2167212E-02  0.2602328E-02
   336.680  0.1601645E-02  0.1538460E-01  0.1567239E-01    10.167  0.1843216E-03  0.2176695E-02  0.2612134E-02
   336.684  0.1601518E-02  0.1537773E-01  0.1567020E-01    10.167  0.1843707E-03  0.2182952E-02  0.2622407E-02
   336.688  0.1601402E-02  0.1536902E-01  0.1566616E-01    10.167  0.1844179E-03  0.2188765E-02  0.2633596E-02
   336.692  0.1601274E-02  0.1535848E-01  0.1565771E-01    10.166  0.1844645E-03  0.2194071E-02  0.2645763E-02
   336.695  0.1601138E-02  0.1534611E-01  0.1564607E-01    10.166  0.1845103E-03  0.2198798E-02  0.2659956E-02
   336.699  0.1600997E-02  0.1533279E-01  0.1563221E-01    10.166  0.1845541E-03  0.2203364E-02  0.2675049E-02
   336.703  0.1600854E-02  0.1532858E-01  0.1562685E-01    10.166  0.1845950E-03  0.2200372E-02  0.2681462E-02
   336.707  0.1600713E-02  0.1533071E-01  0.1562606E-01    10.166  0.1846322E-03  0.2197125E-02  0.2678599E-02
   336.711  0.1600577E-02  0.1534028E-01  0.1563161E-01    10.166  0.1846648E-03  0.2201573E-02  0.2671675E-02
   336.715  0.1600449E-02  0.1534913E-01  0.1563775E-01    10.166  0.1846924E-03  0.2206717E-02  0.2664413E-02
   336.719  0.1600331E-02  0.1535762E-01  0.1564318E-01    10.166  0.1847137E-03  0.2212322E-02  0.2657639E-02
   336.723  0.1600228E-02  0.1536631E-01  0.1564965E-01    10.166  0.1847280E-03  0.2218684E-02  0.2651038E-02
   336.727  0.1600141E-02  0.1537519E-01  0.1565718E-01    10.166  0.1847349E-03  0.2227181E-02  0.2642207E-02
   336.731  0.1600072E-02  0.1538281E-01  0.1566506E-01    10.166  0.1847342E-03  0.2235671E-02  0.2633813E-02
   336.735  0.1600023E-02  0.1539081E-01  0.1567322E-01    10.165  0.1847251E-03  0.2242801E-02  0.2622525E-02
   336.738  0.1599996E-02  0.1539835E-01  0.1568232E-01    10.165  0.1847080E-03  0.2249179E-02  0.2609581E-02
   336.742  0.1599988E-02  0.1540359E-01  0.1568945E-01    10.165  0.1846853E-03  0.2253741E-02  0.2597293E-02
   336.746  0.1599994E-02  0.1540837E-01  0.1569534E-01    10.165  0.1846668E-03  0.2256282E-02  0.2585342E-02
   336.750  0.1600024E-02  0.1541222E-01  0.1570133E-01    10.165  0.1846477E-03  0.2257320E-02  0.2573981E-02
   336.754  0.1600081E-02  0.1541763E-01  0.1570903E-01    10.165  0.1846267E-03  0.2254453E-02  0.2560491E-02
   336.758  0.1600134E-02  0.1542267E-01  0.1571484E-01    10.165  0.1845620E-03  0.2248019E-02  0.2541216E-02
   336.762  0.1600175E-02  0.1542670E-01  0.1571651E-01    10.165  0.1844415E-03  0.2240029E-02  0.2515686E-02
   336.766  0.1600209E-02  0.1542931E-01  0.1571436E-01    10.165  0.1842639E-03  0.2231438E-02  0.2486312E-02
   336.770  0.1600233E-02  0.1543093E-01  0.1570855E-01    10.165  0.1840315E-03  0.2221537E-02  0.2452665E-02
   336.774  0.1600249E-02  0.1543055E-01  0.1570076E-01    10.165  0.1837508E-03  0.2211240E-02  0.2418030E-02
   336.778  0.1600255E-02  0.1542919E-01  0.1568972E-01    10.165  0.1834285E-03  0.2201417E-02  0.2383026E-02
   336.781  0.1600261E-02  0.1542709E-01  0.1567750E-01    10.164  0.1830731E-03  0.2191962E-02  0.2347677E-02
   336.785  0.1600275E-02  0.1542538E-01  0.1567023E-01    10.164  0.1826937E-03  0.2184381E-02  0.2318398E-02
   336.789  0.1600298E-02  0.1542264E-01  0.1566105E-01    10.164  0.1822990E-03  0.2177598E-02  0.2287566E-02
   336.793  0.1600327E-02  0.1541896E-01  0.1565159E-01    10.164  0.1818991E-03  0.2171489E-02  0.2260430E-02
   336.797  0.1600366E-02  0.1541463E-01  0.1564231E-01    10.164  0.1815001E-03  0.2166230E-02  0.2238472E-02
   336.801  0.1600423E-02  0.1541005E-01  0.1563401E-01    10.164  0.1811025E-03  0.2162034E-02  0.2219523E-02
   336.805  0.1600496E-02  0.1541515E-01  0.1563882E-01    10.164  0.1807171E-03  0.2172696E-02  0.2222818E-02
   336.809  0.1600584E-02  0.1542630E-01  0.1565021E-01    10.164  0.1803525E-03  0.2191420E-02  0.2240413E-02
   336.813  0.1600685E-02  0.1543570E-01  0.1566136E-01    10.164  0.1800165E-03  0.2210495E-02  0.2261314E-02
   336.817  0.1600798E-02  0.1544368E-01  0.1567103E-01    10.164  0.1797165E-03  0.2229805E-02  0.2285063E-02
   336.821  0.1600917E-02  0.1545072E-01  0.1568091E-01    10.164  0.1794587E-03  0.2248067E-02  0.2310941E-02
   336.824  0.1601043E-02  0.1545647E-01  0.1568974E-01    10.164  0.1792478E-03  0.2265151E-02  0.2339412E-02
   336.828  0.1601166E-02  0.1546345E-01  0.1569707E-01    10.163  0.1790856E-03  0.2279718E-02  0.2370797E-02
   336.832  0.1601264E-02  0.1546803E-01  0.1570145E-01    10.163  0.1789569E-03  0.2295961E-02  0.2404076E-02
   336.836  0.1601330E-02  0.1547177E-01  0.1570352E-01    10.163  0.1788616E-03  0.2310581E-02  0.2439839E-02
   336.840  0.1601373E-02  0.1547802E-01  0.1570363E-01    10.163  0.1787894E-03  0.2323785E-02  0.2476062E-02
   336.844  0.1601420E-02  0.1548387E-01  0.1570444E-01    10.163  0.1787430E-03  0.2335724E-02  0.2512277E-02
   336.848  0.1601484E-02  0.1548927E-01  0.1570593E-01    10.163  0.1787259E-03  0.2343953E-02  0.2546216E-02
   336.852  0.1601562E-02  0.1549395E-01  0.1570841E-01    10.163  0.1787387E-03  0.2350678E-02  0.2579409E-02
   336.856  0.1601658E-02  0.1549804E-01  0.1571101E-01    10.163  0.1787792E-03  0.2355491E-02  0.2609816E-02
   336.860  0.1601772E-02  0.1550125E-01  0.1571386E-01    10.163  0.1788436E-03  0.2359383E-02  0.2637570E-02
   336.864  0.1601904E-02  0.1550351E-01  0.1571793E-01    10.163  0.1789310E-03  0.2362194E-02  0.2659265E-02
   336.868  0.1602051E-02  0.1550495E-01  0.1572001E-01    10.163  0.1790406E-03  0.2363155E-02  0.2679385E-02
   336.871  0.1602209E-02  0.1550593E-01  0.1572096E-01    10.162  0.1791698E-03  0.2363500E-02  0.2695183E-02
   336.875  0.1602378E-02  0.1550638E-01  0.1572195E-01    10.162  0.1793164E-03  0.2362673E-02  0.2707953E-02
   336.879  0.1602552E-02  0.1550660E-01  0.1572411E-01    10.162  0.1794763E-03  0.2361655E-02  0.2719723E-02
   336.883  0.1602728E-02  0.1550625E-01  0.1572382E-01    10.162  0.1796461E-03  0.2358861E-02  0.2724344E-02
   336.887  0.1602903E-02  0.1550525E-01  0.1572274E-01    10.162  0.1798215E-03  0.2353927E-02  0.2725139E-02
   336.891  0.1603074E-02  0.1550550E-01  0.1571981E-01    10.162  0.1799982E-03  0.2349286E-02  0.2720814E-02
   336.895  0.1603236E-02  0.1550694E-01  0.1571529E-01    10.162  0.1801719E-03  0.2345061E-02  0.2711383E-02
   336.899  0.1603386E-02  0.1550649E-01  0.1570979E-01    10.162  0.1803371E-03  0.2337787E-02  0.2698963E-02
   336.903  0.1603521E-02  0.1550619E-01  0.1570361E-01    10.162  0.1804905E-03  0.2329840E-02  0.2681473E-02
   336.907  0.1603638E-02  0.1550651E-01  0.1569430E-01    10.162  0.1806275E-03  0.2320498E-02  0.2659520E-02
   336.911  0.1603735E-02  0.1550629E-01  0.1568443E-01    10.162  0.1807438E-03  0.2311691E-02  0.2635043E-02
   336.914  0.1603812E-02  0.1550505E-01  0.1567288E-01    10.162  0.1808377E-03  0.2303392E-02  0.2606039E-02
   336.918  0.1603889E-02  0.1550297E-01  0.1566190E-01    10.161  0.1809437E-03  0.2295811E-02  0.2578914E-02
   336.922  0.1603979E-02  0.1550146E-01  0.1565398E-01    10.161  0.1810803E-03  0.2289256E-02  0.2556956E-02
   336.926  0.1604078E-02  0.1550005E-01  0.1564796E-01    10.161  0.1812437E-03  0.2283353E-02  0.2538816E-02
   336.930  0.1604184E-02  0.1549912E-01  0.1564258E-01    10.161  0.1814298E-03  0.2277865E-02  0.2523981E-02
   336.934  0.1604294E-02  0.1549811E-01  0.1563888E-01    10.161  0.1816347E-03  0.2273610E-02  0.2511639E-02
   336.938  0.1604404E-02  0.1549887E-01  0.1563543E-01    10.161  0.1818532E-03  0.2268841E-02  0.2501327E-02
   336.942  0.1604511E-02  0.1549772E-01  0.1563227E-01    10.161  0.1820797E-03  0.2266071E-02  0.2493545E-02
   336.946  0.1604613E-02  0.1549645E-01  0.1562840E-01    10.161  0.1823090E-03  0.2263610E-02  0.2488056E-02
   336.950  0.1604705E-02  0.1549396E-01  0.1562464E-01    10.161  0.1825353E-03  0.2259744E-02  0.2483885E-02
   336.954  0.1604785E-02  0.1549324E-01  0.1561995E-01    10.161  0.1827528E-03  0.2258065E-02  0.2480735E-02
   336.958  0.1604851E-02  0.1549261E-01  0.1561485E-01    10.161  0.1829559E-03  0.2257192E-02  0.2478753E-02
   336.961  0.1604900E-02  0.1549192E-01  0.1560912E-01    10.161  0.1831398E-03  0.2256819E-02  0.2476175E-02
   336.965  0.1604930E-02  0.1549185E-01  0.1560341E-01    10.160  0.1832998E-03  0.2257598E-02  0.2475066E-02
   336.969  0.1604941E-02  0.1549027E-01  0.1559668E-01    10.160  0.1834321E-03  0.2257287E-02  0.2473548E-02
   336.973  0.1604932E-02  0.1548826E-01  0.1558893E-01    10.160  0.1835326E-03  0.2257581E-02  0.2472999E-02
   336.977  0.1604902E-02  0.1548715E-01  0.1558095E-01    10.160  0.1835996E-03  0.2257862E-02  0.2472419E-02
   336.981  0.1604870E-02  0.1548549E-01  0.1557419E-01    10.160  0.1836439E-03  0.2258815E-02  0.2473105E-02
   336.985  0.1604847E-02  0.1548322E-01  0.1556926E-01    10.160  0.1836760E-03  0.2260245E-02  0.2472971E-02
   336.989  0.1604835E-02  0.1548164E-01  0.1556546E-01    10.160  0.1836934E-03  0.2263527E-02  0.2472837E-02
   336.993  0.1604833E-02  0.1547759E-01  0.1556283E-01    10.160  0.1836961E-03  0.2265211E-02  0.2472131E-02
   336.997  0.1604842E-02  0.1547323E-01  0.1556222E-01    10.160  0.1836852E-03  0.2267213E-02  0.2471558E-02
   337.001  0.1604855E-02  0.1546808E-01  0.1556091E-01    10.160  0.1836544E-03  0.2269687E-02  0.2471592E-02
   337.004  0.1604870E-02  0.1546305E-01  0.1555928E-01    10.160  0.1836029E-03  0.2272628E-02  0.2470790E-02
   337.008  0.1604885E-02  0.1545806E-01  0.1555702E-01    10.160  0.1835329E-03  0.2275845E-02  0.2470504E-02
   337.012  0.1604902E-02  0.1545317E-01  0.1555457E-01    10.160  0.1834448E-03  0.2279183E-02  0.2470761E-02
   337.016  0.1604919E-02  0.1544790E-01  0.1555187E-01    10.159  0.1833414E-03  0.2282988E-02  0.2470583E-02
   337.020  0.1604937E-02  0.1544301E-01  0.1554765E-01    10.159  0.1832250E-03  0.2287152E-02  0.2470118E-02
   337.024  0.1604955E-02  0.1543793E-01  0.1554369E-01    10.159  0.1830981E-03  0.2290872E-02  0.2468865E-02
   337.028  0.1604974E-02  0.1543252E-01  0.1553938E-01    10.159  0.1829642E-03  0.2294555E-02  0.2468487E-02
   337.032  0.1604992E-02  0.1542758E-01  0.1553523E-01    10.159  0.1828257E-03  0.2297958E-02  0.2468213E-02
   337.036  0.1605011E-02  0.1542261E-01  0.1553090E-01    10.159  0.1826863E-03  0.2300549E-02  0.2467038E-02
   337.040  0.1605029E-02  0.1541829E-01  0.1552606E-01    10.159  0.1825493E-03  0.2303820E-02  0.2466837E-02
   337.044  0.1605047E-02  0.1541467E-01  0.1552101E-01    10.159  0.1824173E-03  0.2306586E-02  0.2464990E-02
   337.048  0.1605065E-02  0.1541082E-01  0.1551724E-01    10.159  0.1822942E-03  0.2308641E-02  0.2463995E-02
   337.051  0.1605082E-02  0.1540746E-01  0.1551379E-01    10.159  0.1821820E-03  0.2310556E-02  0.2462878E-02
   337.055  0.1605099E-02  0.1540472E-01  0.1551077E-01    10.159  0.1820835E-03  0.2311901E-02  0.2460810E-02
   337.059  0.1605115E-02  0.1540250E-01  0.1550706E-01    10.159  0.1820004E-03  0.2312701E-02  0.2459015E-02
   337.063  0.1605130E-02  0.1540041E-01  0.1550430E-01    10.158  0.1819359E-03  0.2312847E-02  0.2456784E-02
   337.067  0.1605144E-02  0.1539871E-01  0.1550099E-01    10.158  0.1818899E-03  0.2312469E-02  0.2452240E-02
   337.071  0.1605157E-02  0.1539795E-01  0.1549905E-01    10.158  0.1818646E-03  0.2311829E-02  0.2450528E-02
   337.075  0.1605168E-02  0.1539767E-01  0.1549642E-01    10.158  0.1818598E-03  0.2310937E-02  0.2449443E-02
   337.079  0.1605181E-02  0.1540025E-01  0.1549608E-01    10.158  0.1818712E-03  0.2307536E-02  0.2447845E-02
   337.083  0.1605203E-02  0.1540275E-01  0.1549752E-01    10.158  0.1818889E-03  0.2303583E-02  0.2445735E-02
   337.087  0.1605232E-02  0.1540532E-01  0.1549907E-01    10.158  0.1819129E-03  0.2300295E-02  0.2443344E-02
   337.091  0.1605252E-02  0.1540677E-01  0.1550051E-01    10.158  0.1819486E-03  0.2297962E-02  0.2441790E-02
   337.095  0.1605242E-02  0.1540929E-01  0.1549968E-01    10.158  0.1820072E-03  0.2296883E-02  0.2442625E-02
   337.098  0.1605200E-02  0.1541183E-01  0.1549743E-01    10.158  0.1820877E-03  0.2296544E-02  0.2446592E-02
   337.102  0.1605130E-02  0.1541396E-01  0.1549349E-01    10.158  0.1821879E-03  0.2296617E-02  0.2452737E-02
   337.106  0.1605031E-02  0.1541586E-01  0.1548848E-01    10.158  0.1823060E-03  0.2296777E-02  0.2460464E-02
   337.110  0.1604904E-02  0.1541802E-01  0.1548231E-01    10.157  0.1824392E-03  0.2297079E-02  0.2468883E-02
   337.114  0.1604749E-02  0.1542305E-01  0.1547719E-01    10.157  0.1825834E-03  0.2295762E-02  0.2475157E-02
   337.118  0.1604568E-02  0.1543176E-01  0.1547481E-01    10.157  0.1827370E-03  0.2284890E-02  0.2473813E-02
   337.122  0.1604351E-02  0.1543956E-01  0.1547189E-01    10.157  0.1828938E-03  0.2272491E-02  0.2472851E-02
   337.126  0.1604099E-02  0.1544588E-01  0.1546726E-01    10.157  0.1830510E-03  0.2259777E-02  0.2472920E-02
   337.130  0.1603818E-02  0.1545103E-01  0.1546042E-01    10.157  0.1832046E-03  0.2246712E-02  0.2474482E-02
   337.134  0.1603514E-02  0.1545414E-01  0.1545245E-01    10.157  0.1833521E-03  0.2233918E-02  0.2478144E-02
   337.138  0.1603195E-02  0.1545497E-01  0.1544428E-01    10.157  0.1834900E-03  0.2220767E-02  0.2479423E-02
   337.142  0.1602868E-02  0.1545352E-01  0.1543675E-01    10.157  0.1836154E-03  0.2207742E-02  0.2481058E-02
   337.145  0.1602541E-02  0.1545345E-01  0.1543324E-01    10.157  0.1837259E-03  0.2198619E-02  0.2481732E-02
   337.149  0.1602223E-02  0.1545084E-01  0.1542984E-01    10.157  0.1838201E-03  0.2190422E-02  0.2481007E-02
   337.153  0.1601929E-02  0.1544580E-01  0.1542666E-01    10.157  0.1839020E-03  0.2182245E-02  0.2480919E-02
   337.157  0.1601665E-02  0.1543886E-01  0.1542552E-01    10.157  0.1839695E-03  0.2174456E-02  0.2478465E-02
   337.161  0.1601439E-02  0.1542989E-01  0.1542635E-01    10.156  0.1840206E-03  0.2166771E-02  0.2476686E-02
   337.165  0.1601254E-02  0.1541911E-01  0.1542928E-01    10.156  0.1840539E-03  0.2160154E-02  0.2473377E-02
   337.169  0.1601117E-02  0.1540651E-01  0.1543313E-01    10.156  0.1840691E-03  0.2153970E-02  0.2469525E-02
   337.173  0.1601028E-02  0.1539248E-01  0.1543829E-01    10.156  0.1840649E-03  0.2148909E-02  0.2466143E-02
   337.177  0.1600988E-02  0.1537843E-01  0.1544604E-01    10.156  0.1840415E-03  0.2143868E-02  0.2460758E-02
   337.181  0.1600998E-02  0.1536641E-01  0.1545785E-01    10.156  0.1839987E-03  0.2135301E-02  0.2451643E-02
   337.185  0.1601057E-02  0.1535486E-01  0.1547250E-01    10.156  0.1839371E-03  0.2128264E-02  0.2441614E-02
   337.189  0.1601166E-02  0.1534417E-01  0.1548901E-01    10.156  0.1838582E-03  0.2122875E-02  0.2430040E-02
   337.192  0.1601320E-02  0.1533258E-01  0.1550623E-01    10.156  0.1837637E-03  0.2117436E-02  0.2419479E-02
   337.196  0.1601516E-02  0.1532058E-01  0.1552299E-01    10.156  0.1836571E-03  0.2111660E-02  0.2408832E-02
   337.200  0.1601748E-02  0.1530820E-01  0.1553876E-01    10.156  0.1835417E-03  0.2105725E-02  0.2398778E-02
   337.204  0.1602011E-02  0.1529552E-01  0.1555277E-01    10.156  0.1834216E-03  0.2100645E-02  0.2388918E-02
   337.208  0.1602298E-02  0.1528247E-01  0.1556610E-01    10.155  0.1832986E-03  0.2095785E-02  0.2379337E-02
   337.212  0.1602602E-02  0.1526937E-01  0.1557739E-01    10.155  0.1831762E-03  0.2091543E-02  0.2371046E-02
   337.216  0.1602916E-02  0.1525807E-01  0.1558767E-01    10.155  0.1830592E-03  0.2087956E-02  0.2364204E-02
   337.220  0.1603230E-02  0.1524769E-01  0.1559688E-01    10.155  0.1829513E-03  0.2085170E-02  0.2357994E-02
   337.224  0.1603537E-02  0.1523864E-01  0.1560302E-01    10.155  0.1828553E-03  0.2082341E-02  0.2352335E-02
   337.228  0.1603831E-02  0.1523072E-01  0.1560760E-01    10.155  0.1827732E-03  0.2079492E-02  0.2348159E-02
   337.232  0.1604103E-02  0.1522604E-01  0.1560852E-01    10.155  0.1827062E-03  0.2078057E-02  0.2346039E-02
   337.236  0.1604344E-02  0.1522238E-01  0.1560788E-01    10.155  0.1826504E-03  0.2076701E-02  0.2344676E-02
   337.240  0.1604516E-02  0.1522004E-01  0.1560067E-01    10.155  0.1825610E-03  0.2075522E-02  0.2335976E-02
   337.243  0.1604611E-02  0.1521907E-01  0.1558743E-01    10.155  0.1824319E-03  0.2074696E-02  0.2323381E-02
   337.247  0.1604635E-02  0.1521890E-01  0.1556978E-01    10.155  0.1822666E-03  0.2073854E-02  0.2305890E-02
   337.251  0.1604594E-02  0.1521973E-01  0.1554915E-01    10.155  0.1820698E-03  0.2072269E-02  0.2284734E-02
   337.255  0.1604492E-02  0.1522177E-01  0.1552621E-01    10.155  0.1818467E-03  0.2069538E-02  0.2262051E-02
   337.259  0.1604343E-02  0.1522353E-01  0.1550192E-01    10.154  0.1815874E-03  0.2067799E-02  0.2236513E-02
   337.263  0.1604157E-02  0.1522415E-01  0.1547785E-01    10.154  0.1812923E-03  0.2065848E-02  0.2209881E-02
   337.267  0.1603939E-02  0.1522774E-01  0.1545560E-01    10.154  0.1809690E-03  0.2069032E-02  0.2187100E-02
   337.271  0.1603692E-02  0.1523373E-01  0.1543691E-01    10.154  0.1806181E-03  0.2075838E-02  0.2166793E-02
   337.275  0.1603420E-02  0.1523860E-01  0.1541855E-01    10.154  0.1802443E-03  0.2082153E-02  0.2148115E-02
   337.279  0.1603145E-02  0.1524231E-01  0.1540128E-01    10.154  0.1798587E-03  0.2087266E-02  0.2128322E-02
   337.283  0.1602877E-02  0.1524498E-01  0.1538614E-01    10.154  0.1794710E-03  0.2091115E-02  0.2109255E-02
   337.287  0.1602620E-02  0.1524623E-01  0.1537366E-01    10.154  0.1790900E-03  0.2093213E-02  0.2092166E-02
   337.291  0.1602382E-02  0.1524563E-01  0.1536264E-01    10.154  0.1787244E-03  0.2092982E-02  0.2076167E-02
   337.294  0.1602167E-02  0.1524486E-01  0.1535328E-01    10.154  0.1783825E-03  0.2091602E-02  0.2061673E-02
   337.298  0.1601975E-02  0.1524370E-01  0.1534567E-01    10.154  0.1780710E-03  0.2088562E-02  0.2049006E-02
   337.302  0.1601808E-02  0.1524084E-01  0.1534109E-01    10.154  0.1777970E-03  0.2083056E-02  0.2038738E-02
   337.306  0.1601668E-02  0.1523748E-01  0.1533559E-01    10.153  0.1775662E-03  0.2076139E-02  0.2030079E-02
   337.310  0.1601559E-02  0.1524004E-01  0.1533893E-01    10.153  0.1773836E-03  0.2077664E-02  0.2037267E-02
   337.314  0.1601449E-02  0.1524329E-01  0.1534242E-01    10.153  0.1772488E-03  0.2079098E-02  0.2048070E-02
   337.318  0.1601331E-02  0.1524741E-01  0.1534467E-01    10.153  0.1771635E-03  0.2080617E-02  0.2062795E-02
   337.322  0.1601208E-02  0.1525192E-01  0.1534582E-01    10.153  0.1771306E-03  0.2081784E-02  0.2079664E-02
   337.326  0.1601084E-02  0.1525579E-01  0.1534679E-01    10.153  0.1771515E-03  0.2082355E-02  0.2099406E-02
   337.330  0.1600963E-02  0.1525938E-01  0.1534787E-01    10.153  0.1772277E-03  0.2081989E-02  0.2121657E-02
   337.334  0.1600848E-02  0.1526259E-01  0.1534880E-01    10.153  0.1773585E-03  0.2080589E-02  0.2145863E-02
   337.338  0.1600744E-02  0.1526439E-01  0.1534839E-01    10.153  0.1775428E-03  0.2078084E-02  0.2169240E-02
   337.341  0.1600653E-02  0.1526518E-01  0.1534842E-01    10.153  0.1777782E-03  0.2074128E-02  0.2198825E-02
   337.345  0.1600578E-02  0.1526457E-01  0.1535006E-01    10.153  0.1780598E-03  0.2068427E-02  0.2225806E-02
   337.349  0.1600515E-02  0.1526262E-01  0.1535034E-01    10.153  0.1783725E-03  0.2061044E-02  0.2250435E-02
   337.353  0.1600445E-02  0.1525876E-01  0.1534885E-01    10.153  0.1786782E-03  0.2051841E-02  0.2271334E-02
   337.357  0.1600369E-02  0.1525323E-01  0.1534506E-01    10.152  0.1789682E-03  0.2040532E-02  0.2285485E-02
   337.361  0.1600290E-02  0.1524516E-01  0.1534061E-01    10.152  0.1792352E-03  0.2027923E-02  0.2294636E-02
   337.365  0.1600210E-02  0.1524111E-01  0.1534095E-01    10.152  0.1794710E-03  0.2017312E-02  0.2296591E-02
   337.369  0.1600133E-02  0.1524010E-01  0.1534458E-01    10.152  0.1796673E-03  0.2007647E-02  0.2290483E-02
   337.373  0.1600061E-02  0.1523899E-01  0.1534866E-01    10.152  0.1798171E-03  0.1999771E-02  0.2277850E-02
   337.377  0.1599994E-02  0.1523473E-01  0.1535297E-01    10.152  0.1799138E-03  0.1990509E-02  0.2259224E-02
   337.381  0.1599933E-02  0.1523231E-01  0.1535813E-01    10.152  0.1799544E-03  0.1983039E-02  0.2236797E-02
   337.385  0.1599881E-02  0.1522922E-01  0.1536473E-01    10.152  0.1799363E-03  0.1976014E-02  0.2211857E-02
   337.389  0.1599841E-02  0.1522704E-01  0.1537438E-01    10.152  0.1798574E-03  0.1970328E-02  0.2187289E-02
   337.392  0.1599814E-02  0.1522580E-01  0.1538569E-01    10.152  0.1797195E-03  0.1966933E-02  0.2163347E-02
   337.396  0.1599800E-02  0.1522318E-01  0.1539783E-01    10.152  0.1795269E-03  0.1962534E-02  0.2138730E-02
   337.400  0.1599825E-02  0.1521941E-01  0.1541182E-01    10.152  0.1793246E-03  0.1957559E-02  0.2118042E-02
   337.404  0.1599902E-02  0.1521499E-01  0.1543065E-01    10.152  0.1791371E-03  0.1951642E-02  0.2102579E-02
   337.408  0.1600030E-02  0.1520995E-01  0.1545066E-01    10.151  0.1789693E-03  0.1945031E-02  0.2092335E-02
   337.412  0.1600204E-02  0.1520409E-01  0.1547225E-01    10.151  0.1788259E-03  0.1937683E-02  0.2086590E-02
   337.416  0.1600419E-02  0.1519928E-01  0.1549807E-01    10.151  0.1787104E-03  0.1931852E-02  0.2087436E-02
   337.420  0.1600672E-02  0.1519606E-01  0.1552413E-01    10.151  0.1786257E-03  0.1928196E-02  0.2096607E-02
   337.424  0.1600955E-02  0.1519514E-01  0.1555041E-01    10.151  0.1785738E-03  0.1925179E-02  0.2110708E-02
   337.428  0.1601262E-02  0.1519204E-01  0.1557604E-01    10.151  0.1785588E-03  0.1922587E-02  0.2127471E-02
   337.432  0.1601592E-02  0.1518893E-01  0.1560117E-01    10.151  0.1785876E-03  0.1919826E-02  0.2147259E-02
   337.436  0.1601936E-02  0.1518601E-01  0.1562465E-01    10.151  0.1786593E-03  0.1916725E-02  0.2169335E-02
   337.440  0.1602286E-02  0.1518355E-01  0.1564505E-01    10.151  0.1787714E-03  0.1914652E-02  0.2193478E-02
   337.443  0.1602633E-02  0.1518207E-01  0.1566472E-01    10.151  0.1789210E-03  0.1911866E-02  0.2217824E-02
   337.447  0.1602970E-02  0.1517982E-01  0.1568172E-01    10.151  0.1791041E-03  0.1909987E-02  0.2243485E-02
   337.451  0.1603287E-02  0.1517767E-01  0.1569531E-01    10.151  0.1793155E-03  0.1907724E-02  0.2269794E-02
   337.455  0.1603585E-02  0.1517575E-01  0.1570520E-01    10.151  0.1795508E-03  0.1905505E-02  0.2293954E-02
   337.459  0.1603857E-02  0.1517266E-01  0.1571141E-01    10.150  0.1798050E-03  0.1903972E-02  0.2317067E-02
   337.463  0.1604099E-02  0.1516927E-01  0.1571502E-01    10.150  0.1800722E-03  0.1900906E-02  0.2339069E-02
   337.467  0.1604304E-02  0.1516811E-01  0.1571582E-01    10.150  0.1803456E-03  0.1898922E-02  0.2360227E-02
   337.471  0.1604503E-02  0.1516818E-01  0.1571582E-01    10.150  0.1806240E-03  0.1898908E-02  0.2378442E-02
   337.475  0.1604700E-02  0.1516646E-01  0.1571580E-01    10.150  0.1809016E-03  0.1896188E-02  0.2394092E-02
   337.479  0.1604891E-02  0.1516431E-01  0.1571509E-01    10.150  0.1811724E-03  0.1893514E-02  0.2406045E-02
   337.483  0.1605071E-02  0.1516211E-01  0.1571432E-01    10.150  0.1814299E-03  0.1891102E-02  0.2415218E-02
   337.487  0.1605236E-02  0.1516051E-01  0.1571311E-01    10.150  0.1816687E-03  0.1889490E-02  0.2422466E-02
   337.491  0.1605382E-02  0.1515899E-01  0.1571055E-01    10.150  0.1818822E-03  0.1887896E-02  0.2425463E-02
   337.494  0.1605506E-02  0.1515741E-01  0.1570617E-01    10.150  0.1820670E-03  0.1886890E-02  0.2423363E-02
   337.498  0.1605587E-02  0.1515563E-01  0.1570055E-01    10.150  0.1822349E-03  0.1884149E-02  0.2422002E-02
   337.502  0.1605576E-02  0.1515586E-01  0.1568747E-01    10.150  0.1824325E-03  0.1881967E-02  0.2422121E-02
   337.506  0.1605467E-02  0.1515666E-01  0.1566632E-01    10.150  0.1826601E-03  0.1879178E-02  0.2424569E-02
   337.510  0.1605266E-02  0.1515740E-01  0.1564118E-01    10.149  0.1829135E-03  0.1876009E-02  0.2430468E-02
   337.514  0.1604997E-02  0.1515861E-01  0.1561381E-01    10.149  0.1832194E-03  0.1872744E-02  0.2441627E-02
   337.518  0.1604671E-02  0.1515975E-01  0.1558652E-01    10.149  0.1835811E-03  0.1869732E-02  0.2458652E-02
   337.522  0.1604297E-02  0.1516107E-01  0.1555904E-01    10.149  0.1839919E-03  0.1866719E-02  0.2478224E-02
   337.526  0.1603882E-02  0.1517269E-01  0.1554332E-01    10.149  0.1844426E-03  0.1850932E-02  0.2484278E-02
   337.530  0.1603436E-02  0.1519364E-01  0.1553836E-01    10.149  0.1849247E-03  0.1823787E-02  0.2473629E-02
   337.534  0.1602969E-02  0.1521269E-01  0.1553480E-01    10.149  0.1854284E-03  0.1799649E-02  0.2465617E-02
   337.538  0.1602492E-02  0.1522847E-01  0.1553239E-01    10.149  0.1859453E-03  0.1778765E-02  0.2458219E-02
   337.542  0.1602018E-02  0.1524140E-01  0.1553035E-01    10.149  0.1864640E-03  0.1761871E-02  0.2451143E-02
   337.546  0.1601555E-02  0.1525200E-01  0.1552871E-01    10.149  0.1869733E-03  0.1748338E-02  0.2443328E-02
   337.549  0.1601115E-02  0.1525835E-01  0.1552875E-01    10.149  0.1874615E-03  0.1739748E-02  0.2438348E-02
   337.553  0.1600707E-02  0.1526110E-01  0.1553021E-01    10.149  0.1879173E-03  0.1735086E-02  0.2432984E-02
   337.557  0.1600340E-02  0.1525986E-01  0.1553152E-01    10.149  0.1883290E-03  0.1734633E-02  0.2426520E-02
   337.561  0.1600022E-02  0.1525411E-01  0.1553241E-01    10.148  0.1886872E-03  0.1739672E-02  0.2420126E-02
   337.565  0.1599761E-02  0.1524385E-01  0.1553345E-01    10.148  0.1889833E-03  0.1749766E-02  0.2414198E-02
   337.569  0.1599562E-02  0.1522905E-01  0.1553392E-01    10.148  0.1892092E-03  0.1764901E-02  0.2408225E-02
   337.573  0.1599429E-02  0.1521037E-01  0.1553548E-01    10.148  0.1893597E-03  0.1784858E-02  0.2402825E-02
   337.577  0.1599366E-02  0.1519721E-01  0.1554571E-01    10.148  0.1894310E-03  0.1798579E-02  0.2382222E-02
   337.581  0.1599374E-02  0.1518832E-01  0.1556416E-01    10.148  0.1894207E-03  0.1807222E-02  0.2348770E-02
   337.585  0.1599452E-02  0.1517798E-01  0.1558327E-01    10.148  0.1893299E-03  0.1817943E-02  0.2313520E-02
   337.589  0.1599589E-02  0.1516655E-01  0.1560301E-01    10.148  0.1891590E-03  0.1830255E-02  0.2277355E-02
   337.593  0.1599782E-02  0.1516024E-01  0.1562912E-01    10.148  0.1889120E-03  0.1836205E-02  0.2231533E-02
   337.597  0.1600026E-02  0.1515934E-01  0.1566177E-01    10.148  0.1885964E-03  0.1834569E-02  0.2177266E-02
   337.600  0.1600317E-02  0.1515827E-01  0.1569380E-01    10.148  0.1882183E-03  0.1833441E-02  0.2124115E-02
   337.604  0.1600648E-02  0.1515668E-01  0.1572482E-01    10.148  0.1877885E-03  0.1832507E-02  0.2073771E-02
   337.608  0.1601011E-02  0.1515362E-01  0.1575427E-01    10.148  0.1873170E-03  0.1829371E-02  0.2025783E-02
   337.612  0.1601399E-02  0.1515133E-01  0.1578134E-01    10.147  0.1868153E-03  0.1827973E-02  0.1981545E-02
   337.616  0.1601804E-02  0.1514865E-01  0.1580648E-01    10.147  0.1862957E-03  0.1826448E-02  0.1942167E-02
   337.620  0.1602215E-02  0.1514549E-01  0.1582690E-01    10.147  0.1857692E-03  0.1824125E-02  0.1908343E-02
   337.624  0.1602624E-02  0.1514054E-01  0.1584426E-01    10.147  0.1852487E-03  0.1821806E-02  0.1880087E-02
   337.628  0.1603022E-02  0.1513576E-01  0.1585706E-01    10.147  0.1847453E-03  0.1819910E-02  0.1856070E-02
   337.632  0.1603401E-02  0.1513099E-01  0.1586638E-01    10.147  0.1842699E-03  0.1816798E-02  0.1839987E-02
   337.636  0.1603751E-02  0.1512562E-01  0.1587117E-01    10.147  0.1838319E-03  0.1813326E-02  0.1829695E-02
   337.640  0.1604064E-02  0.1511956E-01  0.1587073E-01    10.147  0.1834397E-03  0.1809597E-02  0.1825423E-02
   337.644  0.1604333E-02  0.1511346E-01  0.1586608E-01    10.147  0.1831015E-03  0.1805853E-02  0.1826709E-02
   337.648  0.1604553E-02  0.1510673E-01  0.1585765E-01    10.147  0.1828237E-03  0.1801527E-02  0.1832964E-02
   337.652  0.1604718E-02  0.1510098E-01  0.1584653E-01    10.147  0.1826113E-03  0.1800360E-02  0.1842577E-02
   337.655  0.1604825E-02  0.1509299E-01  0.1582826E-01    10.147  0.1824689E-03  0.1795399E-02  0.1860320E-02
   337.659  0.1604871E-02  0.1508467E-01  0.1580635E-01    10.147  0.1823984E-03  0.1790385E-02  0.1884495E-02
   337.663  0.1604871E-02  0.1507601E-01  0.1578207E-01    10.147  0.1823868E-03  0.1785249E-02  0.1913298E-02
   337.667  0.1604866E-02  0.1506791E-01  0.1576119E-01    10.146  0.1823909E-03  0.1779360E-02  0.1938978E-02
   337.671  0.1604848E-02  0.1505998E-01  0.1574156E-01    10.146  0.1824181E-03  0.1773606E-02  0.1962791E-02
   337.675  0.1604814E-02  0.1505199E-01  0.1572395E-01    10.146  0.1824628E-03  0.1768488E-02  0.1984397E-02
   337.679  0.1604762E-02  0.1504584E-01  0.1570930E-01    10.146  0.1825186E-03  0.1762075E-02  0.2001701E-02
   337.683  0.1604691E-02  0.1504691E-01  0.1570340E-01    10.146  0.1825849E-03  0.1751609E-02  0.2010385E-02
   337.687  0.1604604E-02  0.1505348E-01  0.1570308E-01    10.146  0.1826604E-03  0.1742875E-02  0.2015196E-02
   337.691  0.1604503E-02  0.1506031E-01  0.1570345E-01    10.146  0.1827435E-03  0.1733615E-02  0.2017578E-02
   337.695  0.1604390E-02  0.1506698E-01  0.1570443E-01    10.146  0.1828324E-03  0.1724479E-02  0.2017250E-02
   337.699  0.1604267E-02  0.1507295E-01  0.1570642E-01    10.146  0.1829261E-03  0.1714090E-02  0.2015635E-02
   337.703  0.1604136E-02  0.1507982E-01  0.1570895E-01    10.146  0.1830216E-03  0.1704121E-02  0.2012004E-02
   337.707  0.1603999E-02  0.1508637E-01  0.1571127E-01    10.146  0.1831191E-03  0.1694374E-02  0.2008152E-02
   337.710  0.1603858E-02  0.1509101E-01  0.1571318E-01    10.146  0.1832180E-03  0.1685176E-02  0.2002707E-02
   337.714  0.1603717E-02  0.1509587E-01  0.1571527E-01    10.146  0.1833153E-03  0.1674650E-02  0.1995750E-02
   337.718  0.1603576E-02  0.1509961E-01  0.1571775E-01    10.146  0.1834094E-03  0.1664594E-02  0.1988495E-02
   337.722  0.1603441E-02  0.1510204E-01  0.1571963E-01    10.145  0.1834975E-03  0.1654899E-02  0.1981738E-02
   337.726  0.1603313E-02  0.1510300E-01  0.1572123E-01    10.145  0.1835775E-03  0.1645852E-02  0.1974818E-02
   337.730  0.1603196E-02  0.1510282E-01  0.1572228E-01    10.145  0.1836482E-03  0.1637262E-02  0.1966810E-02
   337.734  0.1603092E-02  0.1510125E-01  0.1572331E-01    10.145  0.1837072E-03  0.1628879E-02  0.1957722E-02
   337.738  0.1603004E-02  0.1509847E-01  0.1572457E-01    10.145  0.1837528E-03  0.1620779E-02  0.1948970E-02
   337.742  0.1602933E-02  0.1509462E-01  0.1572451E-01    10.145  0.1837846E-03  0.1612996E-02  0.1940633E-02
   337.746  0.1602885E-02  0.1509026E-01  0.1572750E-01    10.145  0.1837967E-03  0.1608495E-02  0.1930990E-02
   337.750  0.1602841E-02  0.1508477E-01  0.1572994E-01    10.145  0.1837621E-03  0.1603001E-02  0.1921252E-02
   337.754  0.1602801E-02  0.1507864E-01  0.1573100E-01    10.145  0.1836788E-03  0.1597956E-02  0.1907832E-02
   337.758  0.1602764E-02  0.1507172E-01  0.1573026E-01    10.145  0.1835485E-03  0.1593391E-02  0.1892218E-02
   337.762  0.1602732E-02  0.1506390E-01  0.1572840E-01    10.145  0.1833739E-03  0.1588922E-02  0.1874246E-02
   337.765  0.1602705E-02  0.1505422E-01  0.1572550E-01    10.145  0.1831600E-03  0.1583665E-02  0.1855347E-02
   337.769  0.1602685E-02  0.1504488E-01  0.1572090E-01    10.145  0.1829119E-03  0.1578809E-02  0.1835879E-02
   337.773  0.1602672E-02  0.1503554E-01  0.1571683E-01    10.145  0.1826349E-03  0.1573121E-02  0.1816410E-02
   337.777  0.1602666E-02  0.1502567E-01  0.1571225E-01    10.144  0.1823361E-03  0.1567322E-02  0.1796718E-02
   337.781  0.1602669E-02  0.1501976E-01  0.1571234E-01    10.144  0.1820230E-03  0.1568798E-02  0.1786363E-02
   337.785  0.1602677E-02  0.1501299E-01  0.1571215E-01    10.144  0.1816992E-03  0.1568881E-02  0.1776948E-02
   337.789  0.1602683E-02  0.1500582E-01  0.1570925E-01    10.144  0.1813597E-03  0.1567802E-02  0.1765964E-02
   337.793  0.1602683E-02  0.1499785E-01  0.1570444E-01    10.144  0.1810184E-03  0.1564866E-02  0.1755032E-02
   337.797  0.1602672E-02  0.1498986E-01  0.1569827E-01    10.144  0.1806867E-03  0.1559226E-02  0.1743662E-02
   337.801  0.1602648E-02  0.1498154E-01  0.1569118E-01    10.144  0.1803755E-03  0.1552060E-02  0.1732881E-02
   337.805  0.1602612E-02  0.1497544E-01  0.1568445E-01    10.144  0.1800922E-03  0.1546283E-02  0.1727654E-02
   337.809  0.1602564E-02  0.1497270E-01  0.1568105E-01    10.144  0.1798431E-03  0.1542900E-02  0.1728150E-02
   337.813  0.1602506E-02  0.1497637E-01  0.1568349E-01    10.144  0.1796339E-03  0.1543154E-02  0.1735138E-02
   337.817  0.1602439E-02  0.1498297E-01  0.1568913E-01    10.144  0.1794702E-03  0.1548323E-02  0.1749987E-02
   337.820  0.1602365E-02  0.1498851E-01  0.1569390E-01    10.144  0.1793552E-03  0.1553878E-02  0.1767630E-02
   337.824  0.1602285E-02  0.1499379E-01  0.1569668E-01    10.144  0.1792907E-03  0.1558248E-02  0.1788679E-02
   337.828  0.1602201E-02  0.1499848E-01  0.1569924E-01    10.143  0.1792797E-03  0.1562381E-02  0.1811291E-02
   337.832  0.1602126E-02  0.1500213E-01  0.1570350E-01    10.143  0.1793102E-03  0.1565366E-02  0.1833943E-02
   337.836  0.1602074E-02  0.1500512E-01  0.1570827E-01    10.143  0.1793706E-03  0.1567923E-02  0.1854558E-02
   337.840  0.1602052E-02  0.1500718E-01  0.1571510E-01    10.143  0.1794669E-03  0.1569142E-02  0.1873742E-02
   337.844  0.1602061E-02  0.1500697E-01  0.1572320E-01    10.143  0.1795989E-03  0.1568728E-02  0.1890341E-02
   337.848  0.1602099E-02  0.1500520E-01  0.1573220E-01    10.143  0.1797627E-03  0.1567400E-02  0.1906403E-02
   337.852  0.1602168E-02  0.1500444E-01  0.1574312E-01    10.143  0.1799548E-03  0.1564534E-02  0.1920794E-02
   337.856  0.1602263E-02  0.1500131E-01  0.1575467E-01    10.143  0.1801702E-03  0.1560772E-02  0.1932536E-02
   337.860  0.1602383E-02  0.1499952E-01  0.1576633E-01    10.143  0.1804042E-03  0.1556831E-02  0.1942192E-02
   337.864  0.1602526E-02  0.1499423E-01  0.1577738E-01    10.143  0.1806512E-03  0.1550375E-02  0.1948834E-02
   337.868  0.1602686E-02  0.1498861E-01  0.1578783E-01    10.143  0.1809046E-03  0.1544347E-02  0.1953426E-02
   337.872  0.1602863E-02  0.1498259E-01  0.1579505E-01    10.143  0.1811567E-03  0.1537713E-02  0.1951533E-02
   337.875  0.1603053E-02  0.1497879E-01  0.1580697E-01    10.143  0.1814010E-03  0.1529636E-02  0.1949659E-02
   337.879  0.1603251E-02  0.1497477E-01  0.1581822E-01    10.143  0.1816321E-03  0.1522139E-02  0.1946722E-02
   337.883  0.1603433E-02  0.1497130E-01  0.1582614E-01    10.142  0.1818467E-03  0.1514779E-02  0.1940430E-02
   337.887  0.1603562E-02  0.1496792E-01  0.1582744E-01    10.142  0.1820663E-03  0.1507604E-02  0.1938544E-02
   337.891  0.1603631E-02  0.1496550E-01  0.1582572E-01    10.142  0.1822906E-03  0.1501185E-02  0.1934411E-02
   337.895  0.1603639E-02  0.1496770E-01  0.1582168E-01    10.142  0.1825151E-03  0.1497549E-02  0.1930097E-02
   337.899  0.1603592E-02  0.1497167E-01  0.1581486E-01    10.142  0.1827401E-03  0.1493953E-02  0.1925821E-02
   337.903  0.1603493E-02  0.1497712E-01  0.1580983E-01    10.142  0.1829611E-03  0.1488386E-02  0.1918954E-02
   337.907  0.1603343E-02  0.1498366E-01  0.1580354E-01    10.142  0.1831729E-03  0.1483923E-02  0.1911332E-02
   337.911  0.1603161E-02  0.1499021E-01  0.1579405E-01    10.142  0.1833925E-03  0.1479351E-02  0.1905198E-02
   337.915  0.1602955E-02  0.1499636E-01  0.1578676E-01    10.142  0.1836222E-03  0.1475987E-02  0.1903873E-02
   337.919  0.1602732E-02  0.1500221E-01  0.1577945E-01    10.142  0.1838579E-03  0.1473264E-02  0.1904503E-02
   337.923  0.1602496E-02  0.1500671E-01  0.1577224E-01    10.142  0.1840936E-03  0.1470940E-02  0.1906980E-02
   337.927  0.1602254E-02  0.1500968E-01  0.1576599E-01    10.142  0.1843240E-03  0.1469480E-02  0.1912397E-02
   337.931  0.1602009E-02  0.1501167E-01  0.1575990E-01    10.142  0.1845442E-03  0.1469287E-02  0.1917897E-02
   337.934  0.1601769E-02  0.1501276E-01  0.1575413E-01    10.142  0.1847484E-03  0.1469311E-02  0.1923954E-02
   337.938  0.1601537E-02  0.1501163E-01  0.1575007E-01    10.141  0.1849306E-03  0.1471491E-02  0.1928990E-02
   337.942  0.1601305E-02  0.1500934E-01  0.1574399E-01    10.141  0.1850761E-03  0.1474237E-02  0.1934641E-02
   337.946  0.1601076E-02  0.1500897E-01  0.1574069E-01    10.141  0.1851785E-03  0.1479325E-02  0.1940577E-02
   337.950  0.1600858E-02  0.1501238E-01  0.1574354E-01    10.141  0.1852456E-03  0.1484524E-02  0.1943207E-02
   337.954  0.1600656E-02  0.1501775E-01  0.1575117E-01    10.141  0.1852808E-03  0.1484020E-02  0.1938085E-02
   337.958  0.1600479E-02  0.1502392E-01  0.1576090E-01    10.141  0.1852802E-03  0.1482802E-02  0.1930519E-02
   337.962  0.1600336E-02  0.1502936E-01  0.1577192E-01    10.141  0.1852397E-03  0.1481434E-02  0.1919650E-02
   337.966  0.1600230E-02  0.1503407E-01  0.1578440E-01    10.141  0.1851604E-03  0.1480344E-02  0.1905388E-02
   337.970  0.1600165E-02  0.1503747E-01  0.1579875E-01    10.141  0.1850442E-03  0.1478367E-02  0.1891274E-02
   337.974  0.1600142E-02  0.1503964E-01  0.1581548E-01    10.141  0.1848945E-03  0.1476552E-02  0.1875025E-02
   337.978  0.1600150E-02  0.1504136E-01  0.1583129E-01    10.141  0.1847293E-03  0.1473549E-02  0.1858399E-02
   337.982  0.1600178E-02  0.1504208E-01  0.1584698E-01    10.141  0.1845648E-03  0.1467999E-02  0.1842655E-02
   337.986  0.1600226E-02  0.1504276E-01  0.1586228E-01    10.141  0.1844053E-03  0.1462208E-02  0.1828376E-02
   337.990  0.1600292E-02  0.1504390E-01  0.1587789E-01    10.141  0.1842553E-03  0.1455932E-02  0.1814919E-02
   337.993  0.1600376E-02  0.1504177E-01  0.1589072E-01    10.140  0.1841182E-03  0.1448057E-02  0.1799768E-02
   337.997  0.1600475E-02  0.1504123E-01  0.1590324E-01    10.140  0.1839978E-03  0.1440706E-02  0.1789186E-02
   338.001  0.1600589E-02  0.1503941E-01  0.1591350E-01    10.140  0.1838967E-03  0.1433344E-02  0.1779814E-02
   338.005  0.1600713E-02  0.1503648E-01  0.1592126E-01    10.140  0.1838155E-03  0.1426367E-02  0.1770488E-02
   338.009  0.1600842E-02  0.1503257E-01  0.1592687E-01    10.140  0.1837538E-03  0.1420137E-02  0.1764154E-02
   338.013  0.1600974E-02  0.1502873E-01  0.1593209E-01    10.140  0.1837119E-03  0.1413445E-02  0.1757777E-02
   338.017  0.1601103E-02  0.1502381E-01  0.1593510E-01    10.140  0.1836909E-03  0.1408152E-02  0.1754301E-02
   338.021  0.1601225E-02  0.1501871E-01  0.1593685E-01    10.140  0.1836908E-03  0.1405163E-02  0.1756884E-02
   338.025  0.1601337E-02  0.1501562E-01  0.1593545E-01    10.140  0.1837110E-03  0.1403984E-02  0.1757114E-02
   338.029  0.1601437E-02  0.1501133E-01  0.1593261E-01    10.140  0.1837520E-03  0.1404718E-02  0.1759480E-02
   338.033  0.1601500E-02  0.1500622E-01  0.1592673E-01    10.140  0.1838413E-03  0.1403880E-02  0.1764459E-02
   338.037  0.1601512E-02  0.1500278E-01  0.1591716E-01    10.140  0.1839905E-03  0.1406093E-02  0.1771488E-02
   338.041  0.1601484E-02  0.1500199E-01  0.1590833E-01    10.140  0.1841976E-03  0.1405939E-02  0.1779671E-02
   338.045  0.1601426E-02  0.1500247E-01  0.1589968E-01    10.140  0.1844592E-03  0.1405358E-02  0.1789384E-02
   338.049  0.1601357E-02  0.1500219E-01  0.1589099E-01    10.139  0.1847529E-03  0.1403944E-02  0.1800130E-02
   338.052  0.1601293E-02  0.1500114E-01  0.1588422E-01    10.139  0.1850515E-03  0.1402839E-02  0.1807849E-02
   338.056  0.1601236E-02  0.1499979E-01  0.1587673E-01    10.139  0.1853493E-03  0.1402147E-02  0.1812366E-02
   338.060  0.1601187E-02  0.1499756E-01  0.1586982E-01    10.139  0.1856401E-03  0.1401619E-02  0.1815211E-02
   338.064  0.1601145E-02  0.1499496E-01  0.1586407E-01    10.139  0.1859177E-03  0.1401475E-02  0.1816701E-02
   338.068  0.1601109E-02  0.1499238E-01  0.1586043E-01    10.139  0.1861759E-03  0.1403919E-02  0.1817471E-02
   338.072  0.1601080E-02  0.1499038E-01  0.1585828E-01    10.139  0.1864099E-03  0.1402276E-02  0.1817735E-02
   338.076  0.1601058E-02  0.1499062E-01  0.1585812E-01    10.139  0.1866155E-03  0.1398178E-02  0.1817084E-02
   338.080  0.1601041E-02  0.1498991E-01  0.1585757E-01    10.139  0.1867878E-03  0.1395723E-02  0.1818125E-02
   338.084  0.1601030E-02  0.1499253E-01  0.1586028E-01    10.139  0.1869236E-03  0.1389657E-02  0.1811564E-02
   338.088  0.1601028E-02  0.1499659E-01  0.1586496E-01    10.139  0.1870254E-03  0.1384763E-02  0.1805375E-02
   338.092  0.1601047E-02  0.1500003E-01  0.1587181E-01    10.139  0.1870996E-03  0.1382153E-02  0.1798315E-02
   338.096  0.1601089E-02  0.1500111E-01  0.1587831E-01    10.139  0.1871502E-03  0.1381608E-02  0.1792904E-02
   338.100  0.1601147E-02  0.1499962E-01  0.1588408E-01    10.139  0.1871837E-03  0.1382149E-02  0.1788400E-02
   338.104  0.1601219E-02  0.1499598E-01  0.1588772E-01    10.138  0.1872008E-03  0.1383563E-02  0.1785731E-02
   338.107  0.1601302E-02  0.1499041E-01  0.1588968E-01    10.138  0.1872032E-03  0.1386517E-02  0.1785143E-02
   338.111  0.1601396E-02  0.1498307E-01  0.1588934E-01    10.138  0.1871932E-03  0.1390597E-02  0.1786611E-02
   338.115  0.1601500E-02  0.1497406E-01  0.1588765E-01    10.138  0.1871719E-03  0.1395988E-02  0.1790649E-02
   338.119  0.1601611E-02  0.1496405E-01  0.1588414E-01    10.138  0.1871379E-03  0.1402791E-02  0.1795065E-02
   338.123  0.1601727E-02  0.1495796E-01  0.1588383E-01    10.138  0.1870932E-03  0.1404776E-02  0.1802113E-02
   338.127  0.1601844E-02  0.1495176E-01  0.1588346E-01    10.138  0.1870407E-03  0.1405256E-02  0.1810683E-02
   338.131  0.1601958E-02  0.1494566E-01  0.1588290E-01    10.138  0.1869835E-03  0.1406159E-02  0.1820239E-02
   338.135  0.1602064E-02  0.1494029E-01  0.1588124E-01    10.138  0.1869232E-03  0.1407520E-02  0.1830748E-02
   338.139  0.1602164E-02  0.1493498E-01  0.1587851E-01    10.138  0.1868590E-03  0.1408515E-02  0.1840951E-02
   338.143  0.1602269E-02  0.1493051E-01  0.1587888E-01    10.138  0.1867695E-03  0.1408835E-02  0.1849326E-02
   338.147  0.1602374E-02  0.1492718E-01  0.1587722E-01    10.138  0.1866536E-03  0.1409055E-02  0.1854282E-02
   338.151  0.1602472E-02  0.1492440E-01  0.1587663E-01    10.138  0.1865181E-03  0.1408101E-02  0.1859585E-02
   338.155  0.1602562E-02  0.1492267E-01  0.1587498E-01    10.138  0.1863665E-03  0.1406547E-02  0.1858400E-02
   338.159  0.1602641E-02  0.1492236E-01  0.1587408E-01    10.137  0.1862026E-03  0.1404181E-02  0.1856479E-02
   338.163  0.1602708E-02  0.1492300E-01  0.1587302E-01    10.137  0.1860286E-03  0.1400788E-02  0.1853797E-02
   338.166  0.1602760E-02  0.1492402E-01  0.1587145E-01    10.137  0.1858483E-03  0.1396503E-02  0.1850294E-02
   338.170  0.1602802E-02  0.1492606E-01  0.1586943E-01    10.137  0.1856682E-03  0.1391786E-02  0.1846116E-02
   338.174  0.1602836E-02  0.1492891E-01  0.1586844E-01    10.137  0.1854925E-03  0.1386954E-02  0.1843421E-02
   338.178  0.1602861E-02  0.1493228E-01  0.1586844E-01    10.137  0.1853241E-03  0.1382402E-02  0.1839944E-02
   338.182  0.1602880E-02  0.1493596E-01  0.1586802E-01    10.137  0.1851649E-03  0.1376959E-02  0.1837913E-02
   338.186  0.1602889E-02  0.1493962E-01  0.1586794E-01    10.137  0.1850121E-03  0.1371093E-02  0.1836186E-02
   338.190  0.1602868E-02  0.1494299E-01  0.1586533E-01    10.137  0.1848363E-03  0.1364623E-02  0.1829471E-02
   338.194  0.1602808E-02  0.1494676E-01  0.1586001E-01    10.137  0.1846327E-03  0.1358492E-02  0.1820136E-02
   338.198  0.1602699E-02  0.1494988E-01  0.1585052E-01    10.137  0.1844027E-03  0.1353689E-02  0.1807028E-02
   338.202  0.1602541E-02  0.1495422E-01  0.1583934E-01    10.137  0.1841479E-03  0.1348717E-02  0.1793239E-02
   338.206  0.1602340E-02  0.1495795E-01  0.1582543E-01    10.137  0.1838731E-03  0.1344316E-02  0.1778503E-02
   338.210  0.1602101E-02  0.1496093E-01  0.1581017E-01    10.137  0.1835816E-03  0.1340283E-02  0.1763202E-02
   338.214  0.1601843E-02  0.1496344E-01  0.1579449E-01    10.136  0.1832653E-03  0.1338319E-02  0.1747759E-02
   338.218  0.1601582E-02  0.1496464E-01  0.1577982E-01    10.136  0.1829152E-03  0.1337326E-02  0.1734071E-02
   338.222  0.1601327E-02  0.1496413E-01  0.1576631E-01    10.136  0.1825393E-03  0.1337545E-02  0.1722161E-02
   338.225  0.1601080E-02  0.1496236E-01  0.1575387E-01    10.136  0.1821463E-03  0.1338410E-02  0.1712375E-02
   338.229  0.1600847E-02  0.1495969E-01  0.1574189E-01    10.136  0.1817448E-03  0.1339653E-02  0.1703758E-02
   338.233  0.1600633E-02  0.1495639E-01  0.1573157E-01    10.136  0.1813439E-03  0.1341107E-02  0.1697448E-02
   338.237  0.1600444E-02  0.1495210E-01  0.1572078E-01    10.136  0.1809525E-03  0.1342755E-02  0.1696983E-02
   338.241  0.1600284E-02  0.1494704E-01  0.1571406E-01    10.136  0.1805792E-03  0.1343952E-02  0.1693824E-02
   338.245  0.1600158E-02  0.1494140E-01  0.1570938E-01    10.136  0.1802327E-03  0.1344649E-02  0.1693094E-02
   338.249  0.1600068E-02  0.1493622E-01  0.1570809E-01    10.136  0.1799198E-03  0.1342573E-02  0.1696477E-02
   338.253  0.1600019E-02  0.1493049E-01  0.1570823E-01    10.136  0.1796479E-03  0.1338854E-02  0.1701127E-02
   338.257  0.1600010E-02  0.1492380E-01  0.1570863E-01    10.136  0.1794226E-03  0.1334498E-02  0.1706495E-02
   338.261  0.1600043E-02  0.1491604E-01  0.1571047E-01    10.136  0.1792483E-03  0.1329396E-02  0.1713785E-02
   338.265  0.1600117E-02  0.1490908E-01  0.1571618E-01    10.136  0.1791287E-03  0.1325051E-02  0.1721009E-02
   338.269  0.1600231E-02  0.1490654E-01  0.1572694E-01    10.135  0.1790665E-03  0.1323842E-02  0.1727301E-02
   338.273  0.1600383E-02  0.1490304E-01  0.1573754E-01    10.135  0.1790623E-03  0.1321546E-02  0.1734178E-02
   338.277  0.1600568E-02  0.1490008E-01  0.1574831E-01    10.135  0.1791159E-03  0.1320634E-02  0.1740858E-02
   338.280  0.1600784E-02  0.1489639E-01  0.1575784E-01    10.135  0.1792264E-03  0.1319495E-02  0.1745877E-02
   338.284  0.1601024E-02  0.1489236E-01  0.1576682E-01    10.135  0.1793909E-03  0.1317676E-02  0.1752061E-02
   338.288  0.1601287E-02  0.1488913E-01  0.1577687E-01    10.135  0.1796005E-03  0.1315552E-02  0.1756413E-02
   338.292  0.1601579E-02  0.1488415E-01  0.1578792E-01    10.135  0.1798342E-03  0.1311908E-02  0.1764554E-02
   338.296  0.1601895E-02  0.1488010E-01  0.1579857E-01    10.135  0.1800851E-03  0.1307332E-02  0.1771525E-02
   338.300  0.1602225E-02  0.1487613E-01  0.1580863E-01    10.135  0.1803476E-03  0.1303212E-02  0.1777994E-02
   338.304  0.1602564E-02  0.1487194E-01  0.1581772E-01    10.135  0.1806178E-03  0.1300000E-02  0.1783838E-02
   338.308  0.1602910E-02  0.1486853E-01  0.1582526E-01    10.135  0.1808948E-03  0.1296666E-02  0.1788794E-02
   338.312  0.1603258E-02  0.1486389E-01  0.1583142E-01    10.135  0.1811689E-03  0.1293177E-02  0.1792611E-02
   338.316  0.1603600E-02  0.1485958E-01  0.1583543E-01    10.135  0.1814339E-03  0.1290219E-02  0.1794921E-02
   338.320  0.1603928E-02  0.1485596E-01  0.1583840E-01    10.135  0.1816833E-03  0.1287565E-02  0.1795890E-02
   338.324  0.1604235E-02  0.1485324E-01  0.1583862E-01    10.135  0.1819112E-03  0.1284125E-02  0.1794728E-02
   338.328  0.1604506E-02  0.1484966E-01  0.1583549E-01    10.135  0.1821205E-03  0.1282128E-02  0.1791122E-02
   338.332  0.1604733E-02  0.1484643E-01  0.1582809E-01    10.134  0.1823089E-03  0.1280689E-02  0.1783528E-02
   338.336  0.1604904E-02  0.1484388E-01  0.1581649E-01    10.134  0.1824712E-03  0.1279551E-02  0.1773868E-02
   338.339  0.1605006E-02  0.1484178E-01  0.1580109E-01    10.134  0.1826021E-03  0.1278661E-02  0.1761886E-02
   338.343  0.1605038E-02  0.1484010E-01  0.1578327E-01    10.134  0.1826987E-03  0.1277785E-02  0.1748714E-02
   338.347  0.1605000E-02  0.1483880E-01  0.1576324E-01    10.134  0.1827627E-03  0.1277276E-02  0.1735177E-02
   338.351  0.1604922E-02  0.1483749E-01  0.1574227E-01    10.134  0.1828239E-03  0.1276471E-02  0.1722503E-02
   338.355  0.1604817E-02  0.1483638E-01  0.1572296E-01    10.134  0.1828859E-03  0.1275647E-02  0.1712495E-02
   338.359  0.1604674E-02  0.1483585E-01  0.1570572E-01    10.134  0.1829320E-03  0.1274822E-02  0.1702454E-02
   338.363  0.1604492E-02  0.1483895E-01  0.1569234E-01    10.134  0.1829580E-03  0.1274971E-02  0.1694212E-02
   338.367  0.1604276E-02  0.1484388E-01  0.1568076E-01    10.134  0.1829628E-03  0.1274909E-02  0.1686828E-02
   338.371  0.1604029E-02  0.1484740E-01  0.1567002E-01    10.134  0.1829461E-03  0.1274472E-02  0.1679413E-02
   338.375  0.1603758E-02  0.1485057E-01  0.1565979E-01    10.134  0.1829086E-03  0.1273445E-02  0.1672637E-02
   338.379  0.1603470E-02  0.1485364E-01  0.1565056E-01    10.134  0.1828526E-03  0.1272898E-02  0.1666221E-02
   338.383  0.1603168E-02  0.1485617E-01  0.1564289E-01    10.134  0.1827769E-03  0.1271945E-02  0.1660122E-02
   338.387  0.1602862E-02  0.1485790E-01  0.1563569E-01    10.134  0.1826829E-03  0.1271059E-02  0.1654312E-02
   338.391  0.1602555E-02  0.1485780E-01  0.1562972E-01    10.133  0.1825763E-03  0.1269193E-02  0.1647908E-02
   338.395  0.1602247E-02  0.1485543E-01  0.1562351E-01    10.133  0.1824692E-03  0.1266563E-02  0.1643705E-02
   338.398  0.1601931E-02  0.1485270E-01  0.1561665E-01    10.133  0.1823628E-03  0.1263482E-02  0.1640346E-02
   338.402  0.1601615E-02  0.1484821E-01  0.1561005E-01    10.133  0.1822612E-03  0.1259793E-02  0.1638978E-02
   338.406  0.1601307E-02  0.1484130E-01  0.1560467E-01    10.133  0.1821659E-03  0.1253422E-02  0.1638903E-02
   338.410  0.1601014E-02  0.1483740E-01  0.1560296E-01    10.133  0.1820807E-03  0.1251633E-02  0.1640037E-02
   338.414  0.1600745E-02  0.1483250E-01  0.1560164E-01    10.133  0.1820077E-03  0.1250163E-02  0.1640963E-02
   338.418  0.1600506E-02  0.1482539E-01  0.1560174E-01    10.133  0.1819485E-03  0.1248655E-02  0.1640649E-02
   338.422  0.1600304E-02  0.1482418E-01  0.1560844E-01    10.133  0.1819051E-03  0.1246496E-02  0.1642663E-02
   338.426  0.1600142E-02  0.1482612E-01  0.1562175E-01    10.133  0.1818785E-03  0.1240747E-02  0.1645747E-02
   338.430  0.1600013E-02  0.1482893E-01  0.1563695E-01    10.133  0.1818492E-03  0.1237043E-02  0.1646933E-02
   338.434  0.1599879E-02  0.1483349E-01  0.1565228E-01    10.133  0.1817577E-03  0.1233809E-02  0.1640507E-02
   338.438  0.1599735E-02  0.1483804E-01  0.1566555E-01    10.133  0.1815994E-03  0.1230474E-02  0.1625822E-02
   338.442  0.1599583E-02  0.1484138E-01  0.1567528E-01    10.133  0.1813773E-03  0.1227242E-02  0.1607815E-02
   338.446  0.1599425E-02  0.1484961E-01  0.1568557E-01    10.133  0.1810961E-03  0.1224383E-02  0.1584497E-02
   338.450  0.1599266E-02  0.1485387E-01  0.1569480E-01    10.132  0.1807624E-03  0.1219271E-02  0.1560756E-02
   338.453  0.1599108E-02  0.1486386E-01  0.1570994E-01    10.132  0.1803845E-03  0.1225583E-02  0.1542328E-02
   338.457  0.1598955E-02  0.1487557E-01  0.1572425E-01    10.132  0.1799705E-03  0.1236207E-02  0.1528928E-02
   338.461  0.1598811E-02  0.1488677E-01  0.1573755E-01    10.132  0.1795301E-03  0.1247169E-02  0.1516128E-02
   338.465  0.1598677E-02  0.1489423E-01  0.1575019E-01    10.132  0.1790731E-03  0.1255958E-02  0.1503794E-02
   338.469  0.1598556E-02  0.1489935E-01  0.1576154E-01    10.132  0.1786095E-03  0.1263182E-02  0.1492838E-02
   338.473  0.1598451E-02  0.1490182E-01  0.1577054E-01    10.132  0.1781491E-03  0.1268681E-02  0.1480929E-02
   338.477  0.1598363E-02  0.1490146E-01  0.1577486E-01    10.132  0.1777022E-03  0.1271783E-02  0.1466104E-02
   338.481  0.1598293E-02  0.1489980E-01  0.1578148E-01    10.132  0.1772770E-03  0.1275501E-02  0.1455091E-02
   338.485  0.1598240E-02  0.1489699E-01  0.1578977E-01    10.132  0.1768783E-03  0.1278315E-02  0.1446121E-02
   338.489  0.1598197E-02  0.1488942E-01  0.1579014E-01    10.132  0.1765093E-03  0.1275877E-02  0.1434302E-02
   338.493  0.1598172E-02  0.1487822E-01  0.1578801E-01    10.132  0.1761760E-03  0.1268475E-02  0.1421433E-02
   338.497  0.1598169E-02  0.1486366E-01  0.1578334E-01    10.132  0.1758870E-03  0.1256169E-02  0.1407946E-02
   338.501  0.1598195E-02  0.1484804E-01  0.1577931E-01    10.132  0.1756403E-03  0.1241883E-02  0.1396461E-02
   338.505  0.1598256E-02  0.1483258E-01  0.1577698E-01    10.132  0.1754415E-03  0.1227611E-02  0.1387814E-02
   338.509  0.1598371E-02  0.1481564E-01  0.1577692E-01    10.132  0.1753128E-03  0.1210994E-02  0.1382030E-02
   338.512  0.1598540E-02  0.1479746E-01  0.1577774E-01    10.131  0.1752594E-03  0.1192263E-02  0.1380898E-02
   338.516  0.1598758E-02  0.1478956E-01  0.1579152E-01    10.131  0.1752819E-03  0.1190071E-02  0.1392193E-02
   338.520  0.1599020E-02  0.1478396E-01  0.1580897E-01    10.131  0.1753797E-03  0.1191342E-02  0.1409690E-02
   338.524  0.1599293E-02  0.1477958E-01  0.1582511E-01    10.131  0.1755479E-03  0.1191420E-02  0.1429823E-02
   338.528  0.1599562E-02  0.1477430E-01  0.1583735E-01    10.131  0.1757814E-03  0.1192756E-02  0.1453274E-02
   338.532  0.1599816E-02  0.1476797E-01  0.1584604E-01    10.131  0.1760810E-03  0.1193545E-02  0.1479801E-02
   338.536  0.1600044E-02  0.1476941E-01  0.1585542E-01    10.131  0.1764456E-03  0.1195138E-02  0.1508678E-02
   338.540  0.1600240E-02  0.1477185E-01  0.1586490E-01    10.131  0.1768684E-03  0.1196726E-02  0.1540539E-02
   338.544  0.1600401E-02  0.1477508E-01  0.1586993E-01    10.131  0.1773403E-03  0.1197924E-02  0.1572283E-02
   338.548  0.1600523E-02  0.1478449E-01  0.1587540E-01    10.131  0.1778528E-03  0.1201949E-02  0.1601365E-02
   338.552  0.1600607E-02  0.1479436E-01  0.1588165E-01    10.131  0.1783901E-03  0.1206444E-02  0.1631103E-02
   338.556  0.1600669E-02  0.1480368E-01  0.1588820E-01    10.131  0.1789374E-03  0.1211471E-02  0.1658774E-02
   338.560  0.1600704E-02  0.1481045E-01  0.1588956E-01    10.131  0.1794701E-03  0.1214976E-02  0.1675310E-02
   338.564  0.1600674E-02  0.1481542E-01  0.1588668E-01    10.131  0.1799223E-03  0.1218165E-02  0.1680631E-02
   338.568  0.1600574E-02  0.1481856E-01  0.1587522E-01    10.131  0.1802748E-03  0.1220671E-02  0.1673201E-02
   338.571  0.1600405E-02  0.1482061E-01  0.1585888E-01    10.131  0.1805187E-03  0.1222535E-02  0.1656732E-02
   338.575  0.1600159E-02  0.1482147E-01  0.1583672E-01    10.130  0.1806390E-03  0.1224173E-02  0.1629102E-02
   338.579  0.1599841E-02  0.1481983E-01  0.1580836E-01    10.130  0.1806301E-03  0.1224465E-02  0.1595224E-02
   338.583  0.1599458E-02  0.1481547E-01  0.1577679E-01    10.130  0.1804930E-03  0.1223073E-02  0.1556006E-02
   338.587  0.1599026E-02  0.1481242E-01  0.1574532E-01    10.130  0.1802355E-03  0.1222738E-02  0.1511534E-02
   338.591  0.1598558E-02  0.1480899E-01  0.1571445E-01    10.130  0.1798665E-03  0.1221741E-02  0.1465538E-02
   338.595  0.1598101E-02  0.1480293E-01  0.1568632E-01    10.130  0.1794459E-03  0.1218784E-02  0.1424557E-02
   338.599  0.1597682E-02  0.1479817E-01  0.1566666E-01    10.130  0.1790101E-03  0.1217039E-02  0.1390801E-02
   338.603  0.1597310E-02  0.1479340E-01  0.1565548E-01    10.130  0.1785693E-03  0.1213620E-02  0.1365278E-02
   338.607  0.1596995E-02  0.1478961E-01  0.1565069E-01    10.130  0.1781336E-03  0.1212865E-02  0.1346260E-02
   338.611  0.1596744E-02  0.1478490E-01  0.1565087E-01    10.130  0.1777135E-03  0.1211564E-02  0.1333958E-02
   338.615  0.1596561E-02  0.1478277E-01  0.1565999E-01    10.130  0.1773198E-03  0.1208479E-02  0.1329374E-02
   338.619  0.1596448E-02  0.1478099E-01  0.1567398E-01    10.130  0.1769654E-03  0.1204419E-02  0.1330830E-02
   338.623  0.1596407E-02  0.1478594E-01  0.1569901E-01    10.130  0.1766610E-03  0.1204110E-02  0.1339141E-02
   338.627  0.1596438E-02  0.1479260E-01  0.1572867E-01    10.130  0.1764130E-03  0.1206571E-02  0.1353441E-02
   338.630  0.1596540E-02  0.1480096E-01  0.1576460E-01    10.130  0.1762281E-03  0.1211492E-02  0.1368448E-02
   338.634  0.1596711E-02  0.1480834E-01  0.1579950E-01    10.130  0.1761108E-03  0.1215413E-02  0.1391719E-02
   338.638  0.1596953E-02  0.1481364E-01  0.1583371E-01    10.129  0.1760685E-03  0.1217106E-02  0.1415605E-02
   338.642  0.1597243E-02  0.1481691E-01  0.1586572E-01    10.129  0.1761280E-03  0.1216940E-02  0.1438843E-02
   338.646  0.1597553E-02  0.1481680E-01  0.1589233E-01    10.129  0.1763193E-03  0.1215229E-02  0.1460894E-02
   338.650  0.1597880E-02  0.1481608E-01  0.1591314E-01    10.129  0.1766408E-03  0.1211375E-02  0.1479452E-02
   338.654  0.1598215E-02  0.1481559E-01  0.1593175E-01    10.129  0.1770861E-03  0.1210276E-02  0.1498354E-02
   338.658  0.1598548E-02  0.1481529E-01  0.1594764E-01    10.129  0.1776444E-03  0.1210821E-02  0.1518336E-02
   338.662  0.1598873E-02  0.1481622E-01  0.1595959E-01    10.129  0.1783031E-03  0.1209162E-02  0.1537894E-02
   338.666  0.1599180E-02  0.1481682E-01  0.1596747E-01    10.129  0.1790464E-03  0.1207166E-02  0.1557248E-02
   338.670  0.1599452E-02  0.1481546E-01  0.1596783E-01    10.129  0.1798563E-03  0.1206790E-02  0.1574814E-02
   338.674  0.1599679E-02  0.1481382E-01  0.1596222E-01    10.129  0.1807144E-03  0.1207240E-02  0.1590187E-02
   338.678  0.1599855E-02  0.1481105E-01  0.1595004E-01    10.129  0.1816017E-03  0.1209337E-02  0.1604445E-02
   338.682  0.1599990E-02  0.1480681E-01  0.1593282E-01    10.129  0.1825011E-03  0.1212907E-02  0.1617152E-02
   338.686  0.1600100E-02  0.1480037E-01  0.1591419E-01    10.129  0.1833954E-03  0.1217703E-02  0.1628996E-02
   338.689  0.1600188E-02  0.1479245E-01  0.1589376E-01    10.129  0.1842660E-03  0.1223561E-02  0.1638958E-02
   338.693  0.1600257E-02  0.1478810E-01  0.1587698E-01    10.129  0.1850942E-03  0.1224898E-02  0.1644249E-02
   338.697  0.1600304E-02  0.1478736E-01  0.1586520E-01    10.129  0.1858627E-03  0.1226911E-02  0.1647016E-02
   338.701  0.1600328E-02  0.1478802E-01  0.1585420E-01    10.128  0.1865534E-03  0.1230147E-02  0.1643944E-02
   338.705  0.1600328E-02  0.1478887E-01  0.1584419E-01    10.128  0.1871506E-03  0.1233486E-02  0.1636307E-02
   338.709  0.1600306E-02  0.1478945E-01  0.1583525E-01    10.128  0.1876361E-03  0.1236521E-02  0.1624390E-02
   338.713  0.1600263E-02  0.1479043E-01  0.1582678E-01    10.128  0.1879988E-03  0.1238670E-02  0.1606250E-02
   338.717  0.1600199E-02  0.1478927E-01  0.1581981E-01    10.128  0.1882303E-03  0.1241841E-02  0.1582016E-02
   338.721  0.1600115E-02  0.1478920E-01  0.1581051E-01    10.128  0.1883278E-03  0.1245363E-02  0.1557195E-02
   338.725  0.1600040E-02  0.1478682E-01  0.1580381E-01    10.128  0.1883360E-03  0.1247591E-02  0.1534229E-02
   338.729  0.1600006E-02  0.1478605E-01  0.1580270E-01    10.128  0.1882960E-03  0.1249172E-02  0.1517649E-02
   338.733  0.1600013E-02  0.1478451E-01  0.1580806E-01    10.128  0.1882083E-03  0.1250268E-02  0.1507204E-02
   338.737  0.1600063E-02  0.1478231E-01  0.1581707E-01    10.128  0.1880751E-03  0.1251577E-02  0.1499109E-02
   338.741  0.1600154E-02  0.1477934E-01  0.1582744E-01    10.128  0.1878988E-03  0.1252308E-02  0.1495410E-02
   338.745  0.1600285E-02  0.1477572E-01  0.1583936E-01    10.128  0.1876836E-03  0.1253502E-02  0.1494915E-02
   338.748  0.1600419E-02  0.1477376E-01  0.1584999E-01    10.128  0.1874070E-03  0.1254733E-02  0.1495114E-02
   338.752  0.1600520E-02  0.1477249E-01  0.1585837E-01    10.128  0.1870509E-03  0.1257173E-02  0.1495348E-02
   338.756  0.1600585E-02  0.1477117E-01  0.1586415E-01    10.128  0.1866234E-03  0.1260971E-02  0.1495145E-02
   338.760  0.1600615E-02  0.1477408E-01  0.1587058E-01    10.128  0.1861329E-03  0.1264708E-02  0.1491669E-02
   338.764  0.1600609E-02  0.1478313E-01  0.1588075E-01    10.128  0.1855905E-03  0.1276162E-02  0.1490660E-02
   338.768  0.1600569E-02  0.1479206E-01  0.1588816E-01    10.127  0.1850069E-03  0.1287751E-02  0.1490173E-02
   338.772  0.1600497E-02  0.1479970E-01  0.1589392E-01    10.127  0.1843955E-03  0.1297580E-02  0.1488052E-02
   338.776  0.1600395E-02  0.1480934E-01  0.1589926E-01    10.127  0.1837678E-03  0.1307703E-02  0.1481620E-02
   338.780  0.1600267E-02  0.1481755E-01  0.1590302E-01    10.127  0.1831377E-03  0.1316221E-02  0.1475394E-02
   338.784  0.1600117E-02  0.1482307E-01  0.1590509E-01    10.127  0.1825185E-03  0.1321361E-02  0.1467233E-02
   338.788  0.1599948E-02  0.1482806E-01  0.1590672E-01    10.127  0.1819224E-03  0.1325539E-02  0.1458514E-02
   338.792  0.1599769E-02  0.1482946E-01  0.1590630E-01    10.127  0.1813580E-03  0.1328242E-02  0.1448685E-02
   338.796  0.1599584E-02  0.1483076E-01  0.1590533E-01    10.127  0.1808341E-03  0.1333380E-02  0.1437583E-02
   338.800  0.1599397E-02  0.1482816E-01  0.1590295E-01    10.127  0.1803615E-03  0.1335068E-02  0.1424824E-02
   338.804  0.1599214E-02  0.1482220E-01  0.1589830E-01    10.127  0.1799501E-03  0.1333403E-02  0.1410319E-02
   338.807  0.1599038E-02  0.1481081E-01  0.1589108E-01    10.127  0.1796086E-03  0.1328666E-02  0.1394146E-02
   338.811  0.1598876E-02  0.1479830E-01  0.1588301E-01    10.127  0.1793441E-03  0.1319778E-02  0.1377401E-02
   338.815  0.1598738E-02  0.1478125E-01  0.1587393E-01    10.127  0.1791512E-03  0.1307732E-02  0.1359614E-02
   338.819  0.1598658E-02  0.1476114E-01  0.1587000E-01    10.127  0.1789945E-03  0.1292565E-02  0.1337600E-02
   338.823  0.1598635E-02  0.1473967E-01  0.1586687E-01    10.127  0.1788793E-03  0.1277729E-02  0.1327058E-02
   338.827  0.1598676E-02  0.1471706E-01  0.1586638E-01    10.127  0.1788088E-03  0.1263140E-02  0.1319712E-02
   338.831  0.1598779E-02  0.1469382E-01  0.1586961E-01    10.127  0.1787928E-03  0.1247243E-02  0.1315000E-02
   338.835  0.1598932E-02  0.1466905E-01  0.1587554E-01    10.126  0.1788415E-03  0.1230666E-02  0.1312447E-02
   338.839  0.1599130E-02  0.1465079E-01  0.1588667E-01    10.126  0.1789550E-03  0.1212556E-02  0.1309261E-02
   338.843  0.1599368E-02  0.1464272E-01  0.1591032E-01    10.126  0.1791302E-03  0.1194256E-02  0.1309811E-02
   338.847  0.1599642E-02  0.1463507E-01  0.1593500E-01    10.126  0.1793633E-03  0.1176163E-02  0.1313908E-02
   338.851  0.1599919E-02  0.1463662E-01  0.1596488E-01    10.126  0.1796285E-03  0.1173160E-02  0.1326932E-02
   338.855  0.1600181E-02  0.1463710E-01  0.1598928E-01    10.126  0.1799106E-03  0.1170235E-02  0.1340507E-02
   338.859  0.1600422E-02  0.1463716E-01  0.1600847E-01    10.126  0.1802045E-03  0.1167607E-02  0.1354718E-02
   338.863  0.1600638E-02  0.1463741E-01  0.1602291E-01    10.126  0.1805045E-03  0.1165466E-02  0.1368543E-02
   338.866  0.1600823E-02  0.1463822E-01  0.1603211E-01    10.126  0.1808052E-03  0.1165051E-02  0.1382043E-02
   338.870  0.1600973E-02  0.1463727E-01  0.1603619E-01    10.126  0.1810998E-03  0.1163047E-02  0.1394402E-02
   338.874  0.1601087E-02  0.1463497E-01  0.1603555E-01    10.126  0.1813836E-03  0.1161896E-02  0.1405920E-02
   338.878  0.1601162E-02  0.1463169E-01  0.1602899E-01    10.126  0.1816491E-03  0.1161426E-02  0.1413640E-02
   338.882  0.1601204E-02  0.1462682E-01  0.1602142E-01    10.126  0.1818839E-03  0.1161033E-02  0.1419233E-02
   338.886  0.1601216E-02  0.1462052E-01  0.1601040E-01    10.126  0.1820794E-03  0.1161213E-02  0.1420144E-02
   338.890  0.1601197E-02  0.1461432E-01  0.1599602E-01    10.126  0.1822318E-03  0.1162364E-02  0.1414987E-02
   338.894  0.1601150E-02  0.1461113E-01  0.1598380E-01    10.126  0.1823369E-03  0.1162590E-02  0.1398999E-02
   338.898  0.1601075E-02  0.1460643E-01  0.1596963E-01    10.126  0.1823919E-03  0.1165388E-02  0.1375205E-02
   338.902  0.1600975E-02  0.1460345E-01  0.1595299E-01    10.126  0.1823954E-03  0.1166318E-02  0.1345486E-02
   338.906  0.1600862E-02  0.1459957E-01  0.1593490E-01    10.125  0.1823481E-03  0.1167031E-02  0.1314176E-02
   338.910  0.1600769E-02  0.1459493E-01  0.1592115E-01    10.125  0.1822592E-03  0.1168547E-02  0.1280193E-02
   338.914  0.1600722E-02  0.1459216E-01  0.1591312E-01    10.125  0.1821676E-03  0.1172172E-02  0.1248534E-02
   338.918  0.1600729E-02  0.1459196E-01  0.1591502E-01    10.125  0.1820813E-03  0.1185798E-02  0.1223418E-02
   338.922  0.1600788E-02  0.1459044E-01  0.1591956E-01    10.125  0.1820034E-03  0.1197617E-02  0.1199620E-02
   338.925  0.1600898E-02  0.1458808E-01  0.1592637E-01    10.125  0.1819353E-03  0.1208059E-02  0.1177971E-02
   338.929  0.1601056E-02  0.1458472E-01  0.1593549E-01    10.125  0.1818773E-03  0.1216088E-02  0.1158261E-02
   338.933  0.1601257E-02  0.1458141E-01  0.1594586E-01    10.125  0.1818309E-03  0.1223284E-02  0.1140629E-02
   338.937  0.1601495E-02  0.1458203E-01  0.1596136E-01    10.125  0.1817977E-03  0.1226910E-02  0.1116482E-02
   338.941  0.1601765E-02  0.1458344E-01  0.1597856E-01    10.125  0.1817786E-03  0.1229329E-02  0.1090122E-02
   338.945  0.1602048E-02  0.1458446E-01  0.1599221E-01    10.125  0.1817805E-03  0.1230540E-02  0.1071380E-02
   338.949  0.1602315E-02  0.1458549E-01  0.1600171E-01    10.125  0.1817982E-03  0.1229470E-02  0.1056493E-02
   338.953  0.1602550E-02  0.1458937E-01  0.1600583E-01    10.125  0.1818181E-03  0.1232029E-02  0.1045351E-02
   338.957  0.1602747E-02  0.1459425E-01  0.1600593E-01    10.125  0.1818394E-03  0.1235148E-02  0.1037620E-02
   338.961  0.1602900E-02  0.1459999E-01  0.1600057E-01    10.125  0.1818613E-03  0.1239408E-02  0.1032620E-02
   338.965  0.1603004E-02  0.1460527E-01  0.1599257E-01    10.125  0.1818837E-03  0.1241985E-02  0.1032971E-02
   338.969  0.1603057E-02  0.1461058E-01  0.1598224E-01    10.125  0.1819045E-03  0.1244706E-02  0.1039005E-02
   338.973  0.1603056E-02  0.1461522E-01  0.1596333E-01    10.125  0.1819238E-03  0.1246936E-02  0.1044497E-02
   338.977  0.1603000E-02  0.1461904E-01  0.1594304E-01    10.124  0.1819395E-03  0.1248104E-02  0.1053797E-02
   338.981  0.1602892E-02  0.1462292E-01  0.1591916E-01    10.124  0.1819477E-03  0.1250189E-02  0.1064962E-02
   338.985  0.1602730E-02  0.1462595E-01  0.1589121E-01    10.124  0.1819413E-03  0.1251098E-02  0.1078783E-02
   338.988  0.1602519E-02  0.1462827E-01  0.1586197E-01    10.124  0.1819059E-03  0.1251594E-02  0.1090936E-02
   338.992  0.1602274E-02  0.1462890E-01  0.1583187E-01    10.124  0.1818310E-03  0.1250644E-02  0.1099423E-02
   338.996  0.1602002E-02  0.1462860E-01  0.1580267E-01    10.124  0.1817178E-03  0.1247803E-02  0.1102978E-02
   339.000  0.1601724E-02  0.1462945E-01  0.1577486E-01    10.124  0.1815814E-03  0.1243441E-02  0.1103525E-02
   339.004  0.1601466E-02  0.1462629E-01  0.1574939E-01    10.124  0.1814431E-03  0.1239344E-02  0.1103624E-02
   339.008  0.1601235E-02  0.1462202E-01  0.1572794E-01    10.124  0.1813054E-03  0.1235037E-02  0.1103211E-02
   339.012  0.1601036E-02  0.1461624E-01  0.1570930E-01    10.124  0.1811720E-03  0.1229792E-02  0.1102589E-02
   339.016  0.1600874E-02  0.1461024E-01  0.1569378E-01    10.124  0.1810454E-03  0.1224365E-02  0.1101525E-02
   339.020  0.1600752E-02  0.1460449E-01  0.1568128E-01    10.124  0.1809290E-03  0.1218185E-02  0.1100681E-02
   339.024  0.1600674E-02  0.1459714E-01  0.1567155E-01    10.124  0.1808249E-03  0.1211291E-02  0.1100239E-02
   339.028  0.1600640E-02  0.1458830E-01  0.1566219E-01    10.124  0.1807359E-03  0.1202610E-02  0.1099773E-02
   339.032  0.1600652E-02  0.1458429E-01  0.1566045E-01    10.124  0.1806638E-03  0.1196078E-02  0.1101246E-02
   339.036  0.1600709E-02  0.1458536E-01  0.1566581E-01    10.124  0.1806104E-03  0.1192721E-02  0.1105117E-02
   339.040  0.1600809E-02  0.1458530E-01  0.1567238E-01    10.124  0.1805771E-03  0.1188450E-02  0.1109369E-02
   339.044  0.1600950E-02  0.1458458E-01  0.1568045E-01    10.124  0.1805655E-03  0.1183616E-02  0.1114269E-02
   339.048  0.1601128E-02  0.1458355E-01  0.1568843E-01    10.124  0.1805754E-03  0.1178322E-02  0.1118930E-02
   339.051  0.1601340E-02  0.1458235E-01  0.1569626E-01    10.124  0.1806070E-03  0.1173165E-02  0.1123631E-02
   339.055  0.1601579E-02  0.1458097E-01  0.1570442E-01    10.123  0.1806596E-03  0.1167443E-02  0.1128803E-02
   339.059  0.1601841E-02  0.1457936E-01  0.1571231E-01    10.123  0.1807324E-03  0.1161174E-02  0.1134861E-02
   339.063  0.1602115E-02  0.1457802E-01  0.1571969E-01    10.123  0.1808217E-03  0.1154840E-02  0.1140399E-02
   339.067  0.1602395E-02  0.1457614E-01  0.1572452E-01    10.123  0.1809256E-03  0.1149057E-02  0.1144555E-02
   339.071  0.1602675E-02  0.1457710E-01  0.1572884E-01    10.123  0.1810408E-03  0.1143004E-02  0.1148023E-02
   339.075  0.1602933E-02  0.1457692E-01  0.1573031E-01    10.123  0.1811546E-03  0.1142032E-02  0.1151926E-02
   339.079  0.1603156E-02  0.1457729E-01  0.1573032E-01    10.123  0.1812589E-03  0.1140167E-02  0.1155086E-02
   339.083  0.1603340E-02  0.1457870E-01  0.1572561E-01    10.123  0.1813515E-03  0.1139003E-02  0.1154992E-02
   339.087  0.1603481E-02  0.1457995E-01  0.1571926E-01    10.123  0.1814307E-03  0.1137621E-02  0.1155148E-02
   339.091  0.1603575E-02  0.1458007E-01  0.1570994E-01    10.123  0.1814970E-03  0.1136134E-02  0.1153389E-02
   339.095  0.1603622E-02  0.1458194E-01  0.1569768E-01    10.123  0.1815491E-03  0.1134165E-02  0.1149847E-02
   339.099  0.1603623E-02  0.1458742E-01  0.1568764E-01    10.123  0.1815848E-03  0.1132847E-02  0.1147041E-02
   339.103  0.1603582E-02  0.1459674E-01  0.1567906E-01    10.123  0.1815977E-03  0.1130021E-02  0.1143250E-02
   339.107  0.1603522E-02  0.1460730E-01  0.1567242E-01    10.123  0.1815902E-03  0.1127427E-02  0.1139081E-02
   339.110  0.1603448E-02  0.1461850E-01  0.1566598E-01    10.123  0.1815628E-03  0.1126079E-02  0.1133936E-02
   339.114  0.1603373E-02  0.1462614E-01  0.1565933E-01    10.123  0.1815290E-03  0.1124863E-02  0.1128413E-02
   339.118  0.1603299E-02  0.1463210E-01  0.1565413E-01    10.123  0.1814951E-03  0.1124147E-02  0.1123481E-02
   339.122  0.1603225E-02  0.1463640E-01  0.1564715E-01    10.123  0.1814584E-03  0.1124294E-02  0.1117717E-02
   339.126  0.1603152E-02  0.1463946E-01  0.1564149E-01    10.123  0.1814210E-03  0.1125233E-02  0.1114987E-02
   339.130  0.1603081E-02  0.1464109E-01  0.1563671E-01    10.122  0.1813828E-03  0.1128311E-02  0.1112568E-02
   339.134  0.1603017E-02  0.1464127E-01  0.1563159E-01    10.122  0.1813452E-03  0.1130874E-02  0.1109990E-02
   339.138  0.1602940E-02  0.1464032E-01  0.1562491E-01    10.122  0.1812952E-03  0.1133559E-02  0.1107710E-02
   339.142  0.1602845E-02  0.1463802E-01  0.1561628E-01    10.122  0.1812261E-03  0.1136640E-02  0.1106180E-02
   339.146  0.1602733E-02  0.1463419E-01  0.1560513E-01    10.122  0.1811416E-03  0.1139951E-02  0.1104396E-02
   339.150  0.1602614E-02  0.1462886E-01  0.1559314E-01    10.122  0.1810534E-03  0.1142733E-02  0.1102745E-02
   339.154  0.1602494E-02  0.1462277E-01  0.1558039E-01    10.122  0.1809666E-03  0.1145937E-02  0.1101806E-02
   339.158  0.1602374E-02  0.1461577E-01  0.1556706E-01    10.122  0.1808826E-03  0.1149425E-02  0.1101369E-02
   339.162  0.1602259E-02  0.1460603E-01  0.1555387E-01    10.122  0.1808036E-03  0.1152996E-02  0.1101131E-02
   339.166  0.1602152E-02  0.1459582E-01  0.1554123E-01    10.122  0.1807324E-03  0.1157069E-02  0.1101372E-02
   339.170  0.1602054E-02  0.1458488E-01  0.1552942E-01    10.122  0.1806709E-03  0.1162624E-02  0.1101631E-02
   339.173  0.1601970E-02  0.1457799E-01  0.1551956E-01    10.122  0.1806195E-03  0.1165849E-02  0.1102549E-02
   339.177  0.1601901E-02  0.1457422E-01  0.1551668E-01    10.122  0.1805791E-03  0.1167987E-02  0.1101683E-02
   339.181  0.1601851E-02  0.1457014E-01  0.1551520E-01    10.122  0.1805508E-03  0.1170781E-02  0.1099657E-02
   339.185  0.1601819E-02  0.1456624E-01  0.1551472E-01    10.122  0.1805346E-03  0.1172701E-02  0.1097793E-02
   339.189  0.1601808E-02  0.1456208E-01  0.1551634E-01    10.122  0.1805316E-03  0.1174763E-02  0.1095721E-02
   339.193  0.1601816E-02  0.1455606E-01  0.1551788E-01    10.122  0.1805414E-03  0.1177182E-02  0.1094234E-02
   339.197  0.1601844E-02  0.1454994E-01  0.1551972E-01    10.122  0.1805638E-03  0.1179971E-02  0.1092382E-02
   339.201  0.1601892E-02  0.1455333E-01  0.1553240E-01    10.122  0.1805986E-03  0.1177075E-02  0.1088107E-02
   339.205  0.1601956E-02  0.1455798E-01  0.1554530E-01    10.121  0.1806448E-03  0.1174908E-02  0.1084651E-02
   339.209  0.1602037E-02  0.1456178E-01  0.1555936E-01    10.121  0.1807012E-03  0.1173250E-02  0.1081979E-02
   339.213  0.1602131E-02  0.1456583E-01  0.1557299E-01    10.121  0.1807663E-03  0.1171680E-02  0.1079871E-02
   339.217  0.1602235E-02  0.1457201E-01  0.1558724E-01    10.121  0.1808376E-03  0.1174204E-02  0.1079735E-02
   339.221  0.1602345E-02  0.1457516E-01  0.1559815E-01    10.121  0.1809126E-03  0.1171896E-02  0.1080648E-02
   339.225  0.1602464E-02  0.1457848E-01  0.1560947E-01    10.121  0.1809942E-03  0.1168876E-02  0.1080658E-02
   339.229  0.1602605E-02  0.1458024E-01  0.1562040E-01    10.121  0.1810909E-03  0.1166861E-02  0.1080258E-02
   339.232  0.1602762E-02  0.1458088E-01  0.1563060E-01    10.121  0.1812007E-03  0.1165597E-02  0.1081196E-02
   339.236  0.1602932E-02  0.1458072E-01  0.1564061E-01    10.121  0.1813203E-03  0.1165335E-02  0.1082731E-02
   339.240  0.1603110E-02  0.1458023E-01  0.1564927E-01    10.121  0.1814465E-03  0.1165171E-02  0.1084734E-02
   339.244  0.1603283E-02  0.1457869E-01  0.1565637E-01    10.121  0.1815704E-03  0.1164830E-02  0.1086422E-02
   339.248  0.1603422E-02  0.1457725E-01  0.1565870E-01    10.121  0.1816700E-03  0.1164738E-02  0.1086225E-02
   339.252  0.1603522E-02  0.1457632E-01  0.1565716E-01    10.121  0.1817420E-03  0.1164785E-02  0.1084403E-02
   339.256  0.1603579E-02  0.1457586E-01  0.1565233E-01    10.121  0.1817837E-03  0.1165374E-02  0.1081058E-02
   339.260  0.1603589E-02  0.1457588E-01  0.1564407E-01    10.121  0.1817940E-03  0.1165872E-02  0.1076615E-02
   339.264  0.1603552E-02  0.1457640E-01  0.1563344E-01    10.121  0.1817734E-03  0.1165081E-02  0.1072055E-02
   339.268  0.1603471E-02  0.1458655E-01  0.1562862E-01    10.121  0.1817218E-03  0.1160811E-02  0.1069775E-02
   339.272  0.1603346E-02  0.1459910E-01  0.1562306E-01    10.121  0.1816506E-03  0.1155658E-02  0.1067197E-02
   339.276  0.1603178E-02  0.1461039E-01  0.1561603E-01    10.121  0.1815721E-03  0.1151150E-02  0.1064830E-02
   339.280  0.1602969E-02  0.1462109E-01  0.1560611E-01    10.121  0.1814874E-03  0.1147658E-02  0.1060274E-02
   339.284  0.1602720E-02  0.1463071E-01  0.1559392E-01    10.121  0.1814054E-03  0.1145951E-02  0.1055834E-02
   339.288  0.1602441E-02  0.1464051E-01  0.1558004E-01    10.121  0.1813395E-03  0.1143198E-02  0.1052624E-02
   339.292  0.1602148E-02  0.1464890E-01  0.1556633E-01    10.120  0.1813071E-03  0.1140811E-02  0.1050823E-02
   339.296  0.1601845E-02  0.1465581E-01  0.1555253E-01    10.120  0.1813076E-03  0.1139077E-02  0.1047516E-02
   339.299  0.1601537E-02  0.1466140E-01  0.1553625E-01    10.120  0.1813424E-03  0.1137910E-02  0.1047233E-02
   339.303  0.1601233E-02  0.1466547E-01  0.1552087E-01    10.120  0.1814109E-03  0.1137279E-02  0.1047008E-02
   339.307  0.1600940E-02  0.1466803E-01  0.1550665E-01    10.120  0.1815116E-03  0.1136186E-02  0.1047371E-02
   339.311  0.1600664E-02  0.1466927E-01  0.1549325E-01    10.120  0.1816425E-03  0.1134620E-02  0.1048150E-02
   339.315  0.1600413E-02  0.1466888E-01  0.1548064E-01    10.120  0.1818012E-03  0.1133441E-02  0.1049326E-02
   339.319  0.1600192E-02  0.1467027E-01  0.1547167E-01    10.120  0.1819838E-03  0.1131965E-02  0.1052344E-02
   339.323  0.1600005E-02  0.1466883E-01  0.1546463E-01    10.120  0.1821872E-03  0.1133515E-02  0.1056074E-02
   339.327  0.1599858E-02  0.1466648E-01  0.1545886E-01    10.120  0.1824060E-03  0.1135416E-02  0.1059085E-02
   339.331  0.1599753E-02  0.1466531E-01  0.1545709E-01    10.120  0.1826360E-03  0.1138704E-02  0.1064286E-02
   339.335  0.1599692E-02  0.1466385E-01  0.1545723E-01    10.120  0.1828718E-03  0.1142409E-02  0.1070385E-02
   339.339  0.1599675E-02  0.1466091E-01  0.1545671E-01    10.120  0.1831078E-03  0.1146313E-02  0.1077211E-02
   339.343  0.1599703E-02  0.1465673E-01  0.1545736E-01    10.120  0.1833387E-03  0.1150372E-02  0.1081829E-02
   339.347  0.1599774E-02  0.1465149E-01  0.1545775E-01    10.120  0.1835577E-03  0.1154736E-02  0.1085603E-02
   339.351  0.1599886E-02  0.1464538E-01  0.1545864E-01    10.120  0.1837606E-03  0.1158583E-02  0.1089288E-02
   339.355  0.1600035E-02  0.1464316E-01  0.1546421E-01    10.120  0.1839420E-03  0.1159036E-02  0.1094778E-02
   339.359  0.1600218E-02  0.1464175E-01  0.1546980E-01    10.120  0.1840958E-03  0.1158208E-02  0.1099507E-02
   339.363  0.1600429E-02  0.1463749E-01  0.1547460E-01    10.120  0.1842197E-03  0.1157983E-02  0.1102851E-02
   339.366  0.1600667E-02  0.1463234E-01  0.1547870E-01    10.120  0.1843120E-03  0.1157813E-02  0.1104980E-02
   339.370  0.1600925E-02  0.1462689E-01  0.1548192E-01    10.120  0.1843723E-03  0.1157797E-02  0.1105728E-02
   339.374  0.1601191E-02  0.1462346E-01  0.1548569E-01    10.120  0.1844061E-03  0.1158501E-02  0.1106916E-02
   339.378  0.1601457E-02  0.1461942E-01  0.1548732E-01    10.119  0.1844125E-03  0.1159108E-02  0.1107234E-02
   339.382  0.1601717E-02  0.1461562E-01  0.1548664E-01    10.119  0.1843906E-03  0.1159782E-02  0.1106984E-02
   339.386  0.1601964E-02  0.1461086E-01  0.1548362E-01    10.119  0.1843407E-03  0.1158998E-02  0.1105501E-02
   339.390  0.1602191E-02  0.1460649E-01  0.1547813E-01    10.119  0.1842642E-03  0.1158576E-02  0.1103050E-02
   339.394  0.1602398E-02  0.1460241E-01  0.1547100E-01    10.119  0.1841640E-03  0.1158131E-02  0.1100208E-02
   339.398  0.1602603E-02  0.1459860E-01  0.1546515E-01    10.119  0.1840634E-03  0.1157579E-02  0.1097919E-02
   339.402  0.1602805E-02  0.1459552E-01  0.1545905E-01    10.119  0.1839675E-03  0.1156954E-02  0.1095989E-02
   339.406  0.1603001E-02  0.1459129E-01  0.1545259E-01    10.119  0.1838795E-03  0.1157102E-02  0.1094114E-02
   339.410  0.1603185E-02  0.1459051E-01  0.1544597E-01    10.119  0.1838006E-03  0.1156006E-02  0.1092288E-02
   339.414  0.1603356E-02  0.1459063E-01  0.1544106E-01    10.119  0.1837337E-03  0.1154966E-02  0.1090488E-02
   339.418  0.1603511E-02  0.1459092E-01  0.1543572E-01    10.119  0.1836810E-03  0.1154021E-02  0.1089713E-02
   339.422  0.1603642E-02  0.1459209E-01  0.1542981E-01    10.119  0.1836475E-03  0.1152055E-02  0.1090141E-02
   339.426  0.1603747E-02  0.1459549E-01  0.1542448E-01    10.119  0.1836341E-03  0.1149097E-02  0.1090042E-02
   339.430  0.1603823E-02  0.1460269E-01  0.1542086E-01    10.119  0.1836402E-03  0.1147811E-02  0.1090594E-02
   339.433  0.1603868E-02  0.1460934E-01  0.1541746E-01    10.119  0.1836667E-03  0.1139880E-02  0.1090503E-02
   339.437  0.1603884E-02  0.1461813E-01  0.1541528E-01    10.119  0.1837091E-03  0.1129299E-02  0.1090129E-02
   339.441  0.1603878E-02  0.1462662E-01  0.1541339E-01    10.119  0.1837597E-03  0.1118974E-02  0.1089234E-02
   339.445  0.1603850E-02  0.1463552E-01  0.1541147E-01    10.119  0.1838156E-03  0.1109534E-02  0.1087501E-02
   339.449  0.1603813E-02  0.1464268E-01  0.1540933E-01    10.119  0.1838657E-03  0.1102120E-02  0.1086512E-02
   339.453  0.1603765E-02  0.1464910E-01  0.1540760E-01    10.119  0.1839233E-03  0.1095649E-02  0.1086802E-02
   339.457  0.1603700E-02  0.1465394E-01  0.1540426E-01    10.119  0.1839962E-03  0.1090932E-02  0.1091260E-02
   339.461  0.1603616E-02  0.1465767E-01  0.1539780E-01    10.119  0.1840807E-03  0.1087380E-02  0.1099367E-02
   339.465  0.1603511E-02  0.1465855E-01  0.1539071E-01    10.118  0.1841700E-03  0.1084756E-02  0.1111457E-02
   339.469  0.1603386E-02  0.1465934E-01  0.1538220E-01    10.118  0.1842626E-03  0.1083540E-02  0.1126097E-02
   339.473  0.1603245E-02  0.1465871E-01  0.1537282E-01    10.118  0.1843560E-03  0.1083463E-02  0.1142576E-02
   339.477  0.1603092E-02  0.1465780E-01  0.1536238E-01    10.118  0.1844477E-03  0.1082898E-02  0.1160781E-02
   339.481  0.1602931E-02  0.1465513E-01  0.1535139E-01    10.118  0.1845359E-03  0.1084297E-02  0.1179206E-02
   339.485  0.1602765E-02  0.1465130E-01  0.1533917E-01    10.118  0.1846180E-03  0.1086037E-02  0.1200347E-02
   339.489  0.1602600E-02  0.1464573E-01  0.1533052E-01    10.118  0.1846914E-03  0.1088145E-02  0.1219506E-02
   339.493  0.1602440E-02  0.1464510E-01  0.1532586E-01    10.118  0.1847546E-03  0.1087945E-02  0.1224304E-02
   339.497  0.1602288E-02  0.1464601E-01  0.1532411E-01    10.118  0.1848029E-03  0.1087613E-02  0.1222350E-02
   339.500  0.1602147E-02  0.1465363E-01  0.1532988E-01    10.118  0.1848341E-03  0.1083147E-02  0.1206727E-02
   339.504  0.1602021E-02  0.1466041E-01  0.1533628E-01    10.118  0.1848472E-03  0.1079224E-02  0.1189557E-02
   339.508  0.1601914E-02  0.1466458E-01  0.1534349E-01    10.118  0.1848413E-03  0.1075370E-02  0.1171410E-02
   339.512  0.1601829E-02  0.1467013E-01  0.1535204E-01    10.118  0.1848159E-03  0.1071264E-02  0.1152871E-02
   339.516  0.1601768E-02  0.1467530E-01  0.1536123E-01    10.118  0.1847712E-03  0.1066802E-02  0.1132602E-02
   339.520  0.1601733E-02  0.1467954E-01  0.1537062E-01    10.118  0.1847077E-03  0.1063404E-02  0.1111141E-02
   339.524  0.1601726E-02  0.1468446E-01  0.1538405E-01    10.118  0.1846264E-03  0.1059005E-02  0.1090281E-02
   339.528  0.1601746E-02  0.1468815E-01  0.1539584E-01    10.118  0.1845292E-03  0.1055243E-02  0.1067156E-02
   339.532  0.1601794E-02  0.1469059E-01  0.1540779E-01    10.118  0.1844178E-03  0.1052375E-02  0.1043433E-02
   339.536  0.1601868E-02  0.1469188E-01  0.1541895E-01    10.118  0.1842941E-03  0.1050145E-02  0.1019552E-02
   339.540  0.1601958E-02  0.1469225E-01  0.1542919E-01    10.118  0.1841613E-03  0.1048324E-02  0.9955564E-03
   339.544  0.1602058E-02  0.1469081E-01  0.1543748E-01    10.118  0.1840208E-03  0.1048359E-02  0.9715894E-03
   339.548  0.1602170E-02  0.1469004E-01  0.1544396E-01    10.118  0.1838719E-03  0.1047578E-02  0.9489385E-03
   339.552  0.1602295E-02  0.1468878E-01  0.1544864E-01    10.118  0.1837134E-03  0.1046358E-02  0.9254766E-03
   339.556  0.1602429E-02  0.1468704E-01  0.1545262E-01    10.118  0.1835488E-03  0.1045638E-02  0.9052872E-03
   339.560  0.1602568E-02  0.1468484E-01  0.1545569E-01    10.118  0.1833831E-03  0.1044667E-02  0.8872049E-03
   339.564  0.1602709E-02  0.1468321E-01  0.1545729E-01    10.118  0.1832202E-03  0.1043893E-02  0.8711142E-03
   339.567  0.1602841E-02  0.1468183E-01  0.1545605E-01    10.118  0.1830636E-03  0.1043979E-02  0.8572653E-03
   339.571  0.1602948E-02  0.1468061E-01  0.1545322E-01    10.117  0.1829154E-03  0.1044159E-02  0.8456981E-03
   339.575  0.1603027E-02  0.1467971E-01  0.1544793E-01    10.117  0.1827802E-03  0.1044398E-02  0.8364498E-03
   339.579  0.1603074E-02  0.1467909E-01  0.1543928E-01    10.117  0.1826613E-03  0.1043786E-02  0.8297019E-03
   339.583  0.1603090E-02  0.1467854E-01  0.1542880E-01    10.117  0.1825614E-03  0.1043262E-02  0.8261865E-03
   339.587  0.1603073E-02  0.1468029E-01  0.1541981E-01    10.117  0.1824838E-03  0.1041377E-02  0.8273289E-03
   339.591  0.1603023E-02  0.1468371E-01  0.1540795E-01    10.117  0.1824298E-03  0.1042233E-02  0.8301776E-03
   339.595  0.1602943E-02  0.1468664E-01  0.1539646E-01    10.117  0.1823989E-03  0.1042955E-02  0.8373541E-03
   339.599  0.1602835E-02  0.1469002E-01  0.1538442E-01    10.117  0.1823888E-03  0.1043677E-02  0.8467599E-03
   339.603  0.1602690E-02  0.1469302E-01  0.1536983E-01    10.117  0.1824140E-03  0.1043903E-02  0.8614173E-03
   339.607  0.1602508E-02  0.1469603E-01  0.1535439E-01    10.117  0.1824477E-03  0.1045086E-02  0.8787020E-03
   339.611  0.1602297E-02  0.1469948E-01  0.1533809E-01    10.117  0.1824779E-03  0.1047676E-02  0.8955984E-03
   339.615  0.1602067E-02  0.1470324E-01  0.1532389E-01    10.117  0.1825080E-03  0.1051627E-02  0.9131687E-03
   339.619  0.1601827E-02  0.1470783E-01  0.1531103E-01    10.117  0.1825384E-03  0.1056808E-02  0.9304566E-03
   339.623  0.1601580E-02  0.1471089E-01  0.1529910E-01    10.117  0.1825680E-03  0.1061934E-02  0.9470259E-03
   339.627  0.1601332E-02  0.1471328E-01  0.1528801E-01    10.117  0.1825938E-03  0.1067188E-02  0.9626583E-03
   339.631  0.1601069E-02  0.1471603E-01  0.1527702E-01    10.117  0.1826004E-03  0.1072305E-02  0.9772457E-03
   339.635  0.1600796E-02  0.1471868E-01  0.1526589E-01    10.117  0.1825842E-03  0.1077429E-02  0.9898406E-03
   339.638  0.1600518E-02  0.1472080E-01  0.1525501E-01    10.117  0.1825450E-03  0.1082933E-02  0.1000128E-02
   339.642  0.1600243E-02  0.1472158E-01  0.1524492E-01    10.117  0.1824843E-03  0.1086290E-02  0.1007277E-02
   339.646  0.1599978E-02  0.1472882E-01  0.1523883E-01    10.117  0.1824034E-03  0.1089494E-02  0.1004973E-02
   339.650  0.1599729E-02  0.1473646E-01  0.1523634E-01    10.117  0.1823041E-03  0.1092416E-02  0.9968867E-03
   339.654  0.1599503E-02  0.1474798E-01  0.1523864E-01    10.117  0.1821893E-03  0.1096663E-02  0.9908502E-03
   339.658  0.1599308E-02  0.1475820E-01  0.1524181E-01    10.117  0.1820633E-03  0.1099954E-02  0.9845351E-03
   339.662  0.1599149E-02  0.1476639E-01  0.1524550E-01    10.117  0.1819301E-03  0.1102623E-02  0.9777201E-03
   339.666  0.1599031E-02  0.1477285E-01  0.1524920E-01    10.117  0.1817939E-03  0.1104781E-02  0.9705692E-03
   339.670  0.1598957E-02  0.1477742E-01  0.1525318E-01    10.117  0.1816575E-03  0.1106656E-02  0.9625931E-03
   339.674  0.1598930E-02  0.1477987E-01  0.1525835E-01    10.117  0.1815249E-03  0.1107335E-02  0.9537138E-03
   339.678  0.1598950E-02  0.1478064E-01  0.1526393E-01    10.117  0.1813983E-03  0.1107852E-02  0.9439182E-03
   339.682  0.1599009E-02  0.1477966E-01  0.1526865E-01    10.117  0.1812804E-03  0.1107623E-02  0.9316653E-03
   339.686  0.1599090E-02  0.1477745E-01  0.1527105E-01    10.117  0.1811731E-03  0.1107144E-02  0.9158584E-03
   339.690  0.1599189E-02  0.1477446E-01  0.1527042E-01    10.116  0.1810806E-03  0.1106234E-02  0.8969150E-03
   339.694  0.1599305E-02  0.1477009E-01  0.1526741E-01    10.116  0.1810052E-03  0.1105028E-02  0.8757203E-03
   339.698  0.1599437E-02  0.1476484E-01  0.1526254E-01    10.116  0.1809487E-03  0.1103288E-02  0.8528641E-03
   339.702  0.1599590E-02  0.1475813E-01  0.1525708E-01    10.116  0.1809149E-03  0.1101374E-02  0.8289733E-03
   339.706  0.1599761E-02  0.1475217E-01  0.1525095E-01    10.116  0.1809043E-03  0.1099426E-02  0.8064790E-03
   339.710  0.1599947E-02  0.1474605E-01  0.1524389E-01    10.116  0.1809189E-03  0.1097747E-02  0.7848821E-03
   339.713  0.1600141E-02  0.1473993E-01  0.1523491E-01    10.116  0.1809580E-03  0.1096240E-02  0.7639771E-03
   339.717  0.1600337E-02  0.1473573E-01  0.1522738E-01    10.116  0.1810244E-03  0.1094519E-02  0.7441390E-03
   339.721  0.1600522E-02  0.1473270E-01  0.1521891E-01    10.116  0.1811256E-03  0.1092429E-02  0.7267713E-03
   339.725  0.1600688E-02  0.1472934E-01  0.1520815E-01    10.116  0.1812609E-03  0.1090703E-02  0.7144017E-03
   339.729  0.1600844E-02  0.1473240E-01  0.1520169E-01    10.116  0.1814277E-03  0.1090419E-02  0.7102555E-03
   339.733  0.1600993E-02  0.1473646E-01  0.1519543E-01    10.116  0.1816240E-03  0.1090738E-02  0.7113083E-03
   339.737  0.1601130E-02  0.1473986E-01  0.1518888E-01    10.116  0.1818440E-03  0.1091332E-02  0.7167055E-03
   339.741  0.1601252E-02  0.1474298E-01  0.1518308E-01    10.116  0.1820826E-03  0.1092089E-02  0.7257213E-03
   339.745  0.1601356E-02  0.1474597E-01  0.1517544E-01    10.116  0.1823338E-03  0.1093252E-02  0.7386939E-03
   339.749  0.1601437E-02  0.1475029E-01  0.1516766E-01    10.116  0.1825893E-03  0.1094995E-02  0.7564369E-03
   339.753  0.1601493E-02  0.1475421E-01  0.1515937E-01    10.116  0.1828395E-03  0.1097085E-02  0.7761157E-03
   339.757  0.1601541E-02  0.1475832E-01  0.1515188E-01    10.116  0.1830608E-03  0.1099347E-02  0.7945978E-03
   339.761  0.1601584E-02  0.1476217E-01  0.1514577E-01    10.116  0.1832429E-03  0.1101176E-02  0.8103431E-03
   339.765  0.1601619E-02  0.1476595E-01  0.1514115E-01    10.116  0.1833813E-03  0.1103432E-02  0.8251513E-03
   339.769  0.1601652E-02  0.1477217E-01  0.1514065E-01    10.116  0.1834787E-03  0.1109665E-02  0.8403843E-03
   339.773  0.1601690E-02  0.1477719E-01  0.1514233E-01    10.116  0.1835479E-03  0.1114231E-02  0.8530716E-03
   339.777  0.1601734E-02  0.1478131E-01  0.1514457E-01    10.116  0.1835875E-03  0.1117194E-02  0.8648012E-03
   339.781  0.1601797E-02  0.1478589E-01  0.1514894E-01    10.116  0.1836073E-03  0.1120986E-02  0.8750881E-03
   339.785  0.1601887E-02  0.1478724E-01  0.1515436E-01    10.116  0.1836153E-03  0.1122017E-02  0.8846284E-03
   339.789  0.1602003E-02  0.1478716E-01  0.1515972E-01    10.116  0.1836115E-03  0.1123224E-02  0.8927154E-03
   339.792  0.1602135E-02  0.1478617E-01  0.1516621E-01    10.116  0.1835914E-03  0.1123495E-02  0.9015737E-03
   339.796  0.1602268E-02  0.1478743E-01  0.1517377E-01    10.116  0.1835438E-03  0.1126747E-02  0.9111060E-03
   339.800  0.1602396E-02  0.1478839E-01  0.1517958E-01    10.116  0.1834704E-03  0.1130067E-02  0.9193258E-03
   339.804  0.1602518E-02  0.1478658E-01  0.1518486E-01    10.116  0.1833728E-03  0.1133564E-02  0.9260009E-03
   339.808  0.1602631E-02  0.1478860E-01  0.1519086E-01    10.116  0.1832537E-03  0.1135538E-02  0.9307522E-03
   339.812  0.1602732E-02  0.1479187E-01  0.1519715E-01    10.116  0.1831160E-03  0.1136771E-02  0.9329417E-03
   339.816  0.1602819E-02  0.1479457E-01  0.1520232E-01    10.116  0.1829636E-03  0.1137481E-02  0.9332643E-03
   339.820  0.1602890E-02  0.1479713E-01  0.1520577E-01    10.116  0.1828008E-03  0.1138330E-02  0.9320203E-03
   339.824  0.1602943E-02  0.1479896E-01  0.1520831E-01    10.115  0.1826309E-03  0.1139293E-02  0.9296385E-03
   339.828  0.1602978E-02  0.1480026E-01  0.1521030E-01    10.115  0.1824587E-03  0.1139435E-02  0.9238083E-03
   339.832  0.1602994E-02  0.1480330E-01  0.1521115E-01    10.115  0.1822892E-03  0.1138435E-02  0.9143020E-03
   339.836  0.1602991E-02  0.1480592E-01  0.1521049E-01    10.115  0.1821263E-03  0.1137611E-02  0.9047052E-03
   339.840  0.1602968E-02  0.1480557E-01  0.1520795E-01    10.115  0.1819738E-03  0.1136562E-02  0.8954049E-03
   339.844  0.1602942E-02  0.1480290E-01  0.1520468E-01    10.115  0.1818382E-03  0.1136653E-02  0.8880243E-03
   339.848  0.1602922E-02  0.1480045E-01  0.1520230E-01    10.115  0.1817235E-03  0.1135677E-02  0.8831639E-03
   339.852  0.1602908E-02  0.1479688E-01  0.1520016E-01    10.115  0.1816334E-03  0.1135155E-02  0.8805439E-03
   339.856  0.1602901E-02  0.1479240E-01  0.1519781E-01    10.115  0.1815698E-03  0.1134833E-02  0.8802943E-03
   339.860  0.1602896E-02  0.1478651E-01  0.1519600E-01    10.115  0.1815338E-03  0.1135234E-02  0.8818889E-03
   339.864  0.1602892E-02  0.1477991E-01  0.1519403E-01    10.115  0.1815243E-03  0.1136783E-02  0.8849769E-03
   339.868  0.1602891E-02  0.1477154E-01  0.1519203E-01    10.115  0.1815408E-03  0.1139620E-02  0.8896738E-03
   339.872  0.1602901E-02  0.1476477E-01  0.1519158E-01    10.115  0.1815758E-03  0.1142280E-02  0.8925739E-03
   339.875  0.1602924E-02  0.1475852E-01  0.1519213E-01    10.115  0.1816242E-03  0.1145333E-02  0.8930732E-03
   339.879  0.1602961E-02  0.1475084E-01  0.1519293E-01    10.115  0.1816845E-03  0.1149293E-02  0.8929230E-03
   339.883  0.1603009E-02  0.1474548E-01  0.1519480E-01    10.115  0.1817559E-03  0.1152344E-02  0.8910017E-03
   339.887  0.1603068E-02  0.1474676E-01  0.1520583E-01    10.115  0.1818368E-03  0.1151868E-02  0.8903492E-03
   339.891  0.1603136E-02  0.1474830E-01  0.1521685E-01    10.115  0.1819242E-03  0.1151074E-02  0.8898519E-03
   339.895  0.1603211E-02  0.1474958E-01  0.1522695E-01    10.115  0.1820168E-03  0.1150449E-02  0.8898011E-03
   339.899  0.1603290E-02  0.1475167E-01  0.1523572E-01    10.115  0.1821121E-03  0.1150231E-02  0.8898425E-03
   339.903  0.1603372E-02  0.1475169E-01  0.1524349E-01    10.115  0.1822071E-03  0.1148083E-02  0.8900620E-03
   339.907  0.1603454E-02  0.1475054E-01  0.1524945E-01    10.115  0.1822997E-03  0.1146395E-02  0.8895871E-03
   339.911  0.1603536E-02  0.1474903E-01  0.1525379E-01    10.115  0.1823899E-03  0.1144849E-02  0.8890543E-03
   339.915  0.1603615E-02  0.1474726E-01  0.1525753E-01    10.115  0.1824755E-03  0.1143038E-02  0.8883161E-03
   339.919  0.1603689E-02  0.1474514E-01  0.1525927E-01    10.115  0.1825550E-03  0.1141013E-02  0.8878995E-03
   339.923  0.1603755E-02  0.1474248E-01  0.1525992E-01    10.115  0.1826262E-03  0.1138717E-02  0.8862481E-03
   339.927  0.1603813E-02  0.1473999E-01  0.1525866E-01    10.115  0.1826871E-03  0.1136563E-02  0.8862127E-03
   339.931  0.1603860E-02  0.1473720E-01  0.1525563E-01    10.115  0.1827359E-03  0.1133431E-02  0.8856020E-03
   339.935  0.1603895E-02  0.1473364E-01  0.1525128E-01    10.115  0.1827714E-03  0.1130688E-02  0.8838936E-03
   339.939  0.1603910E-02  0.1472975E-01  0.1524443E-01    10.115  0.1827873E-03  0.1128075E-02  0.8815335E-03
   339.943  0.1603890E-02  0.1472558E-01  0.1523401E-01    10.115  0.1827705E-03  0.1125509E-02  0.8785395E-03
   339.947  0.1603848E-02  0.1472123E-01  0.1522195E-01    10.115  0.1827337E-03  0.1122562E-02  0.8760562E-03
   339.951  0.1603792E-02  0.1471766E-01  0.1521142E-01    10.115  0.1826803E-03  0.1118632E-02  0.8743334E-03
   339.955  0.1603721E-02  0.1471451E-01  0.1520026E-01    10.115  0.1826121E-03  0.1114432E-02  0.8724440E-03
   339.959  0.1603637E-02  0.1471501E-01  0.1519358E-01    10.115  0.1825316E-03  0.1108905E-02  0.8717498E-03
   339.962  0.1603544E-02  0.1471950E-01  0.1518996E-01    10.115  0.1824403E-03  0.1102708E-02  0.8711569E-03
   339.966  0.1603444E-02  0.1472447E-01  0.1518691E-01    10.115  0.1823412E-03  0.1096652E-02  0.8704458E-03
   339.970  0.1603338E-02  0.1472865E-01  0.1518606E-01    10.114  0.1822375E-03  0.1090421E-02  0.8662767E-03
   339.974  0.1603231E-02  0.1473500E-01  0.1518546E-01    10.114  0.1821321E-03  0.1086935E-02  0.8673552E-03
   339.978  0.1603122E-02  0.1474089E-01  0.1518447E-01    10.114  0.1820314E-03  0.1083918E-02  0.8681457E-03
   339.982  0.1603016E-02  0.1474572E-01  0.1518293E-01    10.114  0.1819376E-03  0.1081521E-02  0.8684161E-03
   339.986  0.1602914E-02  0.1474993E-01  0.1518163E-01    10.114  0.1818534E-03  0.1079782E-02  0.8680795E-03
   339.990  0.1602820E-02  0.1475258E-01  0.1518053E-01    10.114  0.1817811E-03  0.1078007E-02  0.8667387E-03
   339.994  0.1602735E-02  0.1475295E-01  0.1517918E-01    10.114  0.1817225E-03  0.1076577E-02  0.8654607E-03
   339.998  0.1602664E-02  0.1475220E-01  0.1517744E-01    10.114  0.1816794E-03  0.1075233E-02  0.8638344E-03
   340.002  0.1602607E-02  0.1475025E-01  0.1517477E-01    10.114  0.1816527E-03  0.1074249E-02  0.8615531E-03
   340.006  0.1602565E-02  0.1474692E-01  0.1517230E-01    10.114  0.1816433E-03  0.1073166E-02  0.8589682E-03
   340.010  0.1602540E-02  0.1474206E-01  0.1517042E-01    10.114  0.1816518E-03  0.1072492E-02  0.8548778E-03
   340.014  0.1602532E-02  0.1473892E-01  0.1516900E-01    10.114  0.1816780E-03  0.1072368E-02  0.8538062E-03
   340.018  0.1602544E-02  0.1473552E-01  0.1516805E-01    10.114  0.1817216E-03  0.1072483E-02  0.8525781E-03
   340.022  0.1602578E-02  0.1473091E-01  0.1516587E-01    10.114  0.1817821E-03  0.1072961E-02  0.8503315E-03
   340.026  0.1602635E-02  0.1472554E-01  0.1516584E-01    10.114  0.1818587E-03  0.1073851E-02  0.8498196E-03
   340.030  0.1602713E-02  0.1472210E-01  0.1516782E-01    10.114  0.1819489E-03  0.1074417E-02  0.8491292E-03
   340.034  0.1602809E-02  0.1471819E-01  0.1517238E-01    10.114  0.1820516E-03  0.1074770E-02  0.8445824E-03
   340.038  0.1602922E-02  0.1471427E-01  0.1517450E-01    10.114  0.1821634E-03  0.1074992E-02  0.8444691E-03
   340.042  0.1603047E-02  0.1471033E-01  0.1517605E-01    10.114  0.1822819E-03  0.1075275E-02  0.8450196E-03
   340.046  0.1603182E-02  0.1470552E-01  0.1517750E-01    10.114  0.1824044E-03  0.1076185E-02  0.8454128E-03
   340.050  0.1603321E-02  0.1470159E-01  0.1517836E-01    10.114  0.1825277E-03  0.1076698E-02  0.8457224E-03
   340.053  0.1603457E-02  0.1469902E-01  0.1517835E-01    10.114  0.1826432E-03  0.1078714E-02  0.8457049E-03
   340.057  0.1603568E-02  0.1469559E-01  0.1517634E-01    10.114  0.1827360E-03  0.1078346E-02  0.8455454E-03
   340.061  0.1603651E-02  0.1469337E-01  0.1517201E-01    10.114  0.1828028E-03  0.1078204E-02  0.8459306E-03
   340.065  0.1603704E-02  0.1469052E-01  0.1516665E-01    10.114  0.1828413E-03  0.1077906E-02  0.8469870E-03
   340.069  0.1603726E-02  0.1468750E-01  0.1515996E-01    10.114  0.1828502E-03  0.1077880E-02  0.8482034E-03
   340.073  0.1603716E-02  0.1468722E-01  0.1515528E-01    10.114  0.1828297E-03  0.1076734E-02  0.8488652E-03
   340.077  0.1603675E-02  0.1469030E-01  0.1515150E-01    10.114  0.1827801E-03  0.1073661E-02  0.8499741E-03
   340.081  0.1603604E-02  0.1469406E-01  0.1514812E-01    10.114  0.1827023E-03  0.1070697E-02  0.8512270E-03
   340.085  0.1603504E-02  0.1469805E-01  0.1514396E-01    10.114  0.1825994E-03  0.1067672E-02  0.8528401E-03
   340.089  0.1603382E-02  0.1470186E-01  0.1514024E-01    10.114  0.1824762E-03  0.1064794E-02  0.8544000E-03
   340.093  0.1603258E-02  0.1470368E-01  0.1513735E-01    10.114  0.1823498E-03  0.1062965E-02  0.8554165E-03
   340.097  0.1603141E-02  0.1470292E-01  0.1513501E-01    10.114  0.1822259E-03  0.1061459E-02  0.8565099E-03
   340.101  0.1603032E-02  0.1470096E-01  0.1513352E-01    10.114  0.1821078E-03  0.1060634E-02  0.8574416E-03
   340.105  0.1602918E-02  0.1469778E-01  0.1513078E-01    10.114  0.1819737E-03  0.1061571E-02  0.8580496E-03
   340.109  0.1602796E-02  0.1470123E-01  0.1513501E-01    10.114  0.1818176E-03  0.1061952E-02  0.8540734E-03
   340.113  0.1602670E-02  0.1470616E-01  0.1514112E-01    10.114  0.1816436E-03  0.1063087E-02  0.8481629E-03
   340.117  0.1602542E-02  0.1470879E-01  0.1514641E-01    10.114  0.1814549E-03  0.1066726E-02  0.8415726E-03
   340.121  0.1602417E-02  0.1471224E-01  0.1515152E-01    10.114  0.1812561E-03  0.1069288E-02  0.8353382E-03
   340.125  0.1602296E-02  0.1471521E-01  0.1515661E-01    10.114  0.1810531E-03  0.1072556E-02  0.8294821E-03
   340.129  0.1602183E-02  0.1471778E-01  0.1516212E-01    10.114  0.1808496E-03  0.1076188E-02  0.8242580E-03
   340.133  0.1602081E-02  0.1472298E-01  0.1516905E-01    10.114  0.1806504E-03  0.1076292E-02  0.8203451E-03
   340.137  0.1601991E-02  0.1472663E-01  0.1517755E-01    10.114  0.1804610E-03  0.1080629E-02  0.8179002E-03
   340.140  0.1601916E-02  0.1473421E-01  0.1519119E-01    10.114  0.1802855E-03  0.1094461E-02  0.8193175E-03
   340.144  0.1601858E-02  0.1474116E-01  0.1520487E-01    10.113  0.1801279E-03  0.1106738E-02  0.8211277E-03
   340.148  0.1601815E-02  0.1474674E-01  0.1521822E-01    10.113  0.1799919E-03  0.1117097E-02  0.8238407E-03
   340.152  0.1601786E-02  0.1475113E-01  0.1522859E-01    10.113  0.1798774E-03  0.1124997E-02  0.8269039E-03
   340.156  0.1601767E-02  0.1475434E-01  0.1524020E-01    10.113  0.1797855E-03  0.1130278E-02  0.8309685E-03
   340.160  0.1601760E-02  0.1475684E-01  0.1524969E-01    10.113  0.1797172E-03  0.1133544E-02  0.8352808E-03
   340.164  0.1601752E-02  0.1475764E-01  0.1525659E-01    10.113  0.1796589E-03  0.1133877E-02  0.8390546E-03
   340.168  0.1601742E-02  0.1475699E-01  0.1526105E-01    10.113  0.1796061E-03  0.1132388E-02  0.8419527E-03
   340.172  0.1601727E-02  0.1475552E-01  0.1526296E-01    10.113  0.1795601E-03  0.1129294E-02  0.8439985E-03
   340.176  0.1601706E-02  0.1475339E-01  0.1526288E-01    10.113  0.1795212E-03  0.1125227E-02  0.8447612E-03
   340.180  0.1601679E-02  0.1475499E-01  0.1526515E-01    10.113  0.1794894E-03  0.1128836E-02  0.8463348E-03
   340.184  0.1601646E-02  0.1475602E-01  0.1526497E-01    10.113  0.1794648E-03  0.1130608E-02  0.8462806E-03
   340.188  0.1601606E-02  0.1475555E-01  0.1526526E-01    10.113  0.1794481E-03  0.1132600E-02  0.8455842E-03
   340.192  0.1601562E-02  0.1475231E-01  0.1526180E-01    10.113  0.1794389E-03  0.1135015E-02  0.8430098E-03
   340.196  0.1601514E-02  0.1474996E-01  0.1525580E-01    10.113  0.1794372E-03  0.1133550E-02  0.8375826E-03
   340.200  0.1601462E-02  0.1474687E-01  0.1524967E-01    10.113  0.1794421E-03  0.1131165E-02  0.8333488E-03
   340.204  0.1601397E-02  0.1474551E-01  0.1524187E-01    10.113  0.1794559E-03  0.1127331E-02  0.8281561E-03
   340.208  0.1601328E-02  0.1474479E-01  0.1523596E-01    10.113  0.1794904E-03  0.1127991E-02  0.8249177E-03
   340.212  0.1601259E-02  0.1474402E-01  0.1523124E-01    10.113  0.1795473E-03  0.1128490E-02  0.8234224E-03
   340.216  0.1601193E-02  0.1474285E-01  0.1522661E-01    10.113  0.1796258E-03  0.1127608E-02  0.8224030E-03
   340.220  0.1601132E-02  0.1474219E-01  0.1522236E-01    10.113  0.1797241E-03  0.1125450E-02  0.8219224E-03
   340.224  0.1601075E-02  0.1474496E-01  0.1522178E-01    10.113  0.1798401E-03  0.1122914E-02  0.8226005E-03
   340.227  0.1601026E-02  0.1474839E-01  0.1522269E-01    10.113  0.1799711E-03  0.1119410E-02  0.8235703E-03
   340.231  0.1600984E-02  0.1475056E-01  0.1522334E-01    10.113  0.1801145E-03  0.1115412E-02  0.8241785E-03
   340.235  0.1600952E-02  0.1475209E-01  0.1522389E-01    10.113  0.1802670E-03  0.1110419E-02  0.8244427E-03
   340.239  0.1600930E-02  0.1475581E-01  0.1522795E-01    10.113  0.1804254E-03  0.1105382E-02  0.8245606E-03
   340.243  0.1600918E-02  0.1475886E-01  0.1523035E-01    10.113  0.1805852E-03  0.1100057E-02  0.8234541E-03
   340.247  0.1600917E-02  0.1476118E-01  0.1523173E-01    10.113  0.1807431E-03  0.1094991E-02  0.8220752E-03
   340.251  0.1600927E-02  0.1476168E-01  0.1523231E-01    10.113  0.1808954E-03  0.1089921E-02  0.8202554E-03
   340.255  0.1600948E-02  0.1476051E-01  0.1523212E-01    10.113  0.1810379E-03  0.1084250E-02  0.8182414E-03
   340.259  0.1600978E-02  0.1475876E-01  0.1523080E-01    10.113  0.1811673E-03  0.1078503E-02  0.8150560E-03
   340.263  0.1601018E-02  0.1475577E-01  0.1522872E-01    10.113  0.1812806E-03  0.1072911E-02  0.8117686E-03
   340.267  0.1601076E-02  0.1475017E-01  0.1522603E-01    10.113  0.1813889E-03  0.1066769E-02  0.8083292E-03
   340.271  0.1601164E-02  0.1474349E-01  0.1522402E-01    10.113  0.1815092E-03  0.1060169E-02  0.8054969E-03
   340.275  0.1601277E-02  0.1473570E-01  0.1522212E-01    10.113  0.1816371E-03  0.1053110E-02  0.8030440E-03
   340.279  0.1601411E-02  0.1472731E-01  0.1521961E-01    10.113  0.1817687E-03  0.1046088E-02  0.8005533E-03
   340.283  0.1601563E-02  0.1471798E-01  0.1521686E-01    10.113  0.1819005E-03  0.1039303E-02  0.7977365E-03
   340.287  0.1601730E-02  0.1470857E-01  0.1521421E-01    10.113  0.1820300E-03  0.1033215E-02  0.7951522E-03
   340.291  0.1601908E-02  0.1469910E-01  0.1521084E-01    10.113  0.1821544E-03  0.1028377E-02  0.7926567E-03
   340.295  0.1602091E-02  0.1469240E-01  0.1521000E-01    10.113  0.1822709E-03  0.1024957E-02  0.7908690E-03
   340.299  0.1602277E-02  0.1468797E-01  0.1521048E-01    10.113  0.1823768E-03  0.1024566E-02  0.7897181E-03
   340.303  0.1602460E-02  0.1468417E-01  0.1521024E-01    10.113  0.1824693E-03  0.1025087E-02  0.7881491E-03
   340.306  0.1602630E-02  0.1468024E-01  0.1520877E-01    10.113  0.1825418E-03  0.1025896E-02  0.7862436E-03
   340.310  0.1602780E-02  0.1467705E-01  0.1520469E-01    10.113  0.1825900E-03  0.1027533E-02  0.7829923E-03
   340.314  0.1602913E-02  0.1467424E-01  0.1519997E-01    10.113  0.1826139E-03  0.1030131E-02  0.7793652E-03
   340.318  0.1603027E-02  0.1467231E-01  0.1519426E-01    10.113  0.1826130E-03  0.1033997E-02  0.7754789E-03
   340.322  0.1603121E-02  0.1467231E-01  0.1518967E-01    10.113  0.1825881E-03  0.1039996E-02  0.7717822E-03
   340.326  0.1603197E-02  0.1467304E-01  0.1518404E-01    10.112  0.1825486E-03  0.1046921E-02  0.7678843E-03
   340.330  0.1603262E-02  0.1467403E-01  0.1517941E-01    10.112  0.1825071E-03  0.1053286E-02  0.7650964E-03
   340.334  0.1603316E-02  0.1467430E-01  0.1517131E-01    10.112  0.1824651E-03  0.1057907E-02  0.7613521E-03
   340.338  0.1603358E-02  0.1467475E-01  0.1516393E-01    10.112  0.1824230E-03  0.1061597E-02  0.7585702E-03
   340.342  0.1603379E-02  0.1467477E-01  0.1515643E-01    10.112  0.1823749E-03  0.1064010E-02  0.7559411E-03
   340.346  0.1603376E-02  0.1467418E-01  0.1514710E-01    10.112  0.1823214E-03  0.1065266E-02  0.7527102E-03
   340.350  0.1603350E-02  0.1467383E-01  0.1513762E-01    10.112  0.1822629E-03  0.1066580E-02  0.7493463E-03
   340.354  0.1603302E-02  0.1467230E-01  0.1512726E-01    10.112  0.1822008E-03  0.1066108E-02  0.7457727E-03
   340.358  0.1603233E-02  0.1467235E-01  0.1511611E-01    10.112  0.1821377E-03  0.1067987E-02  0.7427310E-03
   340.362  0.1603146E-02  0.1467294E-01  0.1510461E-01    10.112  0.1820755E-03  0.1069756E-02  0.7401253E-03
   340.366  0.1603061E-02  0.1467214E-01  0.1509435E-01    10.112  0.1820166E-03  0.1071161E-02  0.7377849E-03
   340.370  0.1602985E-02  0.1467127E-01  0.1508476E-01    10.112  0.1819642E-03  0.1072501E-02  0.7359278E-03
   340.374  0.1602920E-02  0.1467248E-01  0.1507929E-01    10.112  0.1819195E-03  0.1072787E-02  0.7344182E-03
   340.378  0.1602867E-02  0.1467419E-01  0.1507693E-01    10.112  0.1818838E-03  0.1072526E-02  0.7332671E-03
   340.381  0.1602827E-02  0.1467655E-01  0.1507659E-01    10.112  0.1818577E-03  0.1072241E-02  0.7323799E-03
   340.385  0.1602803E-02  0.1467829E-01  0.1507732E-01    10.112  0.1818424E-03  0.1071959E-02  0.7315629E-03
   340.389  0.1602793E-02  0.1468041E-01  0.1507935E-01    10.112  0.1818378E-03  0.1072024E-02  0.7308221E-03
   340.393  0.1602797E-02  0.1468206E-01  0.1508202E-01    10.112  0.1818443E-03  0.1072459E-02  0.7302314E-03
   340.397  0.1602814E-02  0.1468330E-01  0.1508576E-01    10.112  0.1818623E-03  0.1072496E-02  0.7304814E-03
   340.401  0.1602830E-02  0.1468479E-01  0.1508752E-01    10.112  0.1819049E-03  0.1072755E-02  0.7308915E-03
   340.405  0.1602838E-02  0.1468669E-01  0.1508920E-01    10.112  0.1819768E-03  0.1072172E-02  0.7335987E-03
   340.409  0.1602841E-02  0.1468914E-01  0.1508936E-01    10.112  0.1820755E-03  0.1071375E-02  0.7384419E-03
   340.413  0.1602834E-02  0.1469210E-01  0.1508899E-01    10.112  0.1821970E-03  0.1070242E-02  0.7450981E-03
   340.417  0.1602805E-02  0.1469491E-01  0.1508727E-01    10.112  0.1823287E-03  0.1069354E-02  0.7521967E-03
   340.421  0.1602753E-02  0.1469777E-01  0.1508292E-01    10.112  0.1824651E-03  0.1068613E-02  0.7598606E-03
   340.425  0.1602681E-02  0.1470030E-01  0.1507721E-01    10.112  0.1826066E-03  0.1067613E-02  0.7675836E-03
   340.429  0.1602591E-02  0.1470308E-01  0.1507020E-01    10.112  0.1827491E-03  0.1066394E-02  0.7750386E-03
   340.433  0.1602467E-02  0.1470729E-01  0.1506182E-01    10.112  0.1828867E-03  0.1065184E-02  0.7822092E-03
   340.437  0.1602306E-02  0.1471146E-01  0.1505273E-01    10.112  0.1830158E-03  0.1063857E-02  0.7886168E-03
   340.441  0.1602112E-02  0.1471523E-01  0.1504109E-01    10.112  0.1831323E-03  0.1062714E-02  0.7942995E-03
   340.445  0.1601892E-02  0.1471903E-01  0.1502793E-01    10.112  0.1832335E-03  0.1062481E-02  0.7990963E-03
   340.449  0.1601651E-02  0.1472223E-01  0.1501444E-01    10.112  0.1833175E-03  0.1062387E-02  0.8029709E-03
   340.452  0.1601395E-02  0.1472385E-01  0.1500019E-01    10.112  0.1833817E-03  0.1062963E-02  0.8064606E-03
   340.456  0.1601136E-02  0.1472499E-01  0.1498616E-01    10.112  0.1834297E-03  0.1062938E-02  0.8089996E-03
   340.460  0.1600884E-02  0.1472710E-01  0.1497517E-01    10.112  0.1834624E-03  0.1062026E-02  0.8111032E-03
   340.464  0.1600646E-02  0.1472709E-01  0.1496508E-01    10.112  0.1834802E-03  0.1061807E-02  0.8127337E-03
   340.468  0.1600426E-02  0.1472500E-01  0.1495494E-01    10.112  0.1834814E-03  0.1061505E-02  0.8133999E-03
   340.472  0.1600232E-02  0.1472080E-01  0.1494573E-01    10.112  0.1834669E-03  0.1061060E-02  0.8134946E-03
   340.476  0.1600067E-02  0.1471326E-01  0.1493686E-01    10.112  0.1834367E-03  0.1060613E-02  0.8132505E-03
   340.480  0.1599936E-02  0.1470782E-01  0.1493186E-01    10.112  0.1833925E-03  0.1058872E-02  0.8113258E-03
   340.484  0.1599842E-02  0.1470280E-01  0.1492983E-01    10.112  0.1833346E-03  0.1056460E-02  0.8082963E-03
   340.488  0.1599787E-02  0.1469625E-01  0.1492924E-01    10.112  0.1832660E-03  0.1053641E-02  0.8046892E-03
   340.492  0.1599783E-02  0.1468999E-01  0.1493343E-01    10.112  0.1831950E-03  0.1050112E-02  0.8019893E-03
   340.496  0.1599830E-02  0.1468359E-01  0.1493699E-01    10.112  0.1831255E-03  0.1045808E-02  0.7998505E-03
   340.500  0.1599926E-02  0.1467709E-01  0.1494338E-01    10.112  0.1830583E-03  0.1039703E-02  0.7937872E-03
   340.504  0.1600069E-02  0.1466777E-01  0.1495040E-01    10.112  0.1829955E-03  0.1036305E-02  0.7877267E-03
   340.508  0.1600255E-02  0.1465851E-01  0.1495699E-01    10.112  0.1829388E-03  0.1035008E-02  0.7828177E-03
   340.512  0.1600479E-02  0.1464759E-01  0.1496327E-01    10.112  0.1828899E-03  0.1032553E-02  0.7784601E-03
   340.516  0.1600735E-02  0.1463661E-01  0.1496978E-01    10.112  0.1828499E-03  0.1030819E-02  0.7752118E-03
   340.520  0.1601017E-02  0.1462559E-01  0.1497543E-01    10.112  0.1828197E-03  0.1029483E-02  0.7732010E-03
   340.524  0.1601316E-02  0.1461941E-01  0.1498494E-01    10.112  0.1828004E-03  0.1028639E-02  0.7741588E-03
   340.527  0.1601625E-02  0.1461973E-01  0.1499799E-01    10.111  0.1827920E-03  0.1026977E-02  0.7777104E-03
   340.531  0.1601937E-02  0.1461783E-01  0.1500945E-01    10.111  0.1827951E-03  0.1025698E-02  0.7832774E-03
   340.535  0.1602242E-02  0.1461874E-01  0.1501847E-01    10.111  0.1828095E-03  0.1024143E-02  0.7903304E-03
   340.539  0.1602535E-02  0.1461853E-01  0.1502628E-01    10.111  0.1828351E-03  0.1022801E-02  0.7988083E-03
   340.543  0.1602807E-02  0.1461881E-01  0.1503083E-01    10.111  0.1828712E-03  0.1021074E-02  0.8085993E-03
   340.547  0.1603051E-02  0.1461996E-01  0.1503332E-01    10.111  0.1829166E-03  0.1019324E-02  0.8189106E-03
   340.551  0.1603267E-02  0.1462145E-01  0.1503333E-01    10.111  0.1829654E-03  0.1017959E-02  0.8296742E-03
   340.555  0.1603456E-02  0.1462285E-01  0.1503129E-01    10.111  0.1830125E-03  0.1016994E-02  0.8405112E-03
   340.559  0.1603610E-02  0.1462367E-01  0.1502666E-01    10.111  0.1830587E-03  0.1016313E-02  0.8515396E-03
   340.563  0.1603727E-02  0.1462401E-01  0.1501967E-01    10.111  0.1831038E-03  0.1015552E-02  0.8630584E-03
   340.567  0.1603817E-02  0.1462428E-01  0.1501070E-01    10.111  0.1831568E-03  0.1014647E-02  0.8743308E-03
   340.571  0.1603883E-02  0.1462392E-01  0.1500295E-01    10.111  0.1832188E-03  0.1013221E-02  0.8834622E-03
   340.575  0.1603909E-02  0.1462401E-01  0.1499388E-01    10.111  0.1832869E-03  0.1011882E-02  0.8912002E-03
   340.579  0.1603888E-02  0.1462369E-01  0.1498463E-01    10.111  0.1833582E-03  0.1010329E-02  0.8974739E-03
   340.583  0.1603821E-02  0.1462433E-01  0.1497374E-01    10.111  0.1834302E-03  0.1008723E-02  0.9027178E-03
   340.587  0.1603709E-02  0.1462680E-01  0.1496401E-01    10.111  0.1835014E-03  0.1009006E-02  0.9061416E-03
   340.590  0.1603556E-02  0.1462692E-01  0.1495285E-01    10.111  0.1835704E-03  0.1006081E-02  0.9081600E-03
   340.594  0.1603383E-02  0.1462565E-01  0.1494216E-01    10.111  0.1836368E-03  0.1003328E-02  0.9106636E-03
   340.598  0.1603200E-02  0.1462281E-01  0.1493400E-01    10.111  0.1836996E-03  0.1001371E-02  0.9127982E-03
   340.602  0.1603009E-02  0.1462074E-01  0.1492787E-01    10.111  0.1837516E-03  0.9997041E-03  0.9124170E-03
   340.606  0.1602809E-02  0.1461906E-01  0.1492528E-01    10.111  0.1837898E-03  0.9983360E-03  0.9071310E-03
   340.610  0.1602607E-02  0.1461608E-01  0.1492313E-01    10.111  0.1838130E-03  0.9971565E-03  0.9009670E-03
   340.614  0.1602406E-02  0.1461150E-01  0.1492195E-01    10.111  0.1838206E-03  0.9959141E-03  0.8935812E-03
   340.618  0.1602211E-02  0.1460560E-01  0.1492253E-01    10.111  0.1838116E-03  0.9950834E-03  0.8856060E-03
   340.622  0.1602027E-02  0.1459878E-01  0.1492406E-01    10.111  0.1837864E-03  0.9941510E-03  0.8769148E-03
   340.626  0.1601858E-02  0.1458951E-01  0.1492708E-01    10.111  0.1837461E-03  0.9942520E-03  0.8668264E-03
   340.630  0.1601708E-02  0.1457901E-01  0.1493162E-01    10.111  0.1836909E-03  0.9951714E-03  0.8555416E-03
   340.634  0.1601581E-02  0.1456729E-01  0.1493745E-01    10.111  0.1836227E-03  0.9969272E-03  0.8429687E-03
   340.638  0.1601481E-02  0.1455376E-01  0.1494320E-01    10.111  0.1835434E-03  0.9999238E-03  0.8302267E-03
   340.642  0.1601408E-02  0.1453892E-01  0.1494959E-01    10.111  0.1834553E-03  0.1004636E-02  0.8172662E-03
   340.646  0.1601367E-02  0.1452442E-01  0.1495798E-01    10.111  0.1833604E-03  0.1010700E-02  0.8029873E-03
   340.650  0.1601356E-02  0.1450894E-01  0.1496741E-01    10.111  0.1832614E-03  0.1018734E-02  0.7888779E-03
   340.654  0.1601376E-02  0.1449686E-01  0.1498164E-01    10.111  0.1831608E-03  0.1025692E-02  0.7767231E-03
   340.657  0.1601428E-02  0.1448861E-01  0.1500160E-01    10.111  0.1830610E-03  0.1030796E-02  0.7680371E-03
   340.661  0.1601509E-02  0.1449055E-01  0.1503232E-01    10.111  0.1829655E-03  0.1028994E-02  0.7669033E-03
   340.665  0.1601618E-02  0.1449344E-01  0.1506179E-01    10.111  0.1828761E-03  0.1027387E-02  0.7686045E-03
   340.669  0.1601752E-02  0.1449446E-01  0.1509102E-01    10.111  0.1827962E-03  0.1026241E-02  0.7736910E-03
   340.673  0.1601907E-02  0.1449488E-01  0.1511990E-01    10.111  0.1827266E-03  0.1024378E-02  0.7818312E-03
   340.677  0.1602081E-02  0.1449491E-01  0.1514726E-01    10.111  0.1826703E-03  0.1022265E-02  0.7925914E-03
   340.681  0.1602268E-02  0.1449506E-01  0.1517313E-01    10.111  0.1826289E-03  0.1020221E-02  0.8057200E-03
   340.685  0.1602460E-02  0.1449507E-01  0.1519690E-01    10.111  0.1826027E-03  0.1018420E-02  0.8200207E-03
   340.689  0.1602649E-02  0.1449505E-01  0.1521820E-01    10.111  0.1825919E-03  0.1016967E-02  0.8355065E-03
   340.693  0.1602831E-02  0.1449507E-01  0.1523625E-01    10.111  0.1825973E-03  0.1015231E-02  0.8507915E-03
   340.697  0.1603000E-02  0.1449481E-01  0.1525150E-01    10.111  0.1826189E-03  0.1013962E-02  0.8651871E-03
   340.701  0.1603152E-02  0.1449390E-01  0.1526306E-01    10.111  0.1826556E-03  0.1013030E-02  0.8781125E-03
   340.705  0.1603283E-02  0.1449401E-01  0.1527148E-01    10.111  0.1827025E-03  0.1011354E-02  0.8899595E-03
   340.709  0.1603400E-02  0.1449348E-01  0.1527701E-01    10.111  0.1827500E-03  0.1009951E-02  0.8993183E-03
   340.713  0.1603500E-02  0.1449249E-01  0.1528030E-01    10.111  0.1827946E-03  0.1008697E-02  0.9058326E-03
   340.717  0.1603580E-02  0.1449030E-01  0.1528100E-01    10.111  0.1828356E-03  0.1008361E-02  0.9089161E-03
   340.721  0.1603639E-02  0.1449014E-01  0.1528005E-01    10.111  0.1828720E-03  0.1006894E-02  0.9083070E-03
   340.724  0.1603676E-02  0.1449018E-01  0.1527786E-01    10.111  0.1829023E-03  0.1005560E-02  0.9058394E-03
   340.728  0.1603688E-02  0.1449334E-01  0.1527564E-01    10.111  0.1829261E-03  0.1002046E-02  0.9042361E-03
   340.732  0.1603676E-02  0.1449572E-01  0.1527112E-01    10.111  0.1829429E-03  0.9986354E-03  0.9005861E-03
   340.736  0.1603648E-02  0.1449790E-01  0.1526602E-01    10.111  0.1829525E-03  0.9958284E-03  0.8962906E-03
   340.740  0.1603616E-02  0.1450008E-01  0.1526169E-01    10.111  0.1829568E-03  0.9930713E-03  0.8942744E-03
   340.744  0.1603580E-02  0.1450356E-01  0.1525750E-01    10.110  0.1829545E-03  0.9880756E-03  0.8943143E-03
   340.748  0.1603542E-02  0.1450433E-01  0.1525382E-01    10.110  0.1829466E-03  0.9859395E-03  0.8959375E-03
   340.752  0.1603507E-02  0.1450491E-01  0.1525036E-01    10.110  0.1829371E-03  0.9837938E-03  0.8978499E-03
   340.756  0.1603479E-02  0.1450613E-01  0.1524955E-01    10.110  0.1829287E-03  0.9822149E-03  0.9022729E-03
   340.760  0.1603460E-02  0.1450568E-01  0.1524815E-01    10.110  0.1829227E-03  0.9804035E-03  0.9050140E-03
   340.764  0.1603450E-02  0.1450569E-01  0.1524767E-01    10.110  0.1829187E-03  0.9786370E-03  0.9079797E-03
   340.768  0.1603450E-02  0.1450673E-01  0.1524794E-01    10.110  0.1829178E-03  0.9791506E-03  0.9097937E-03
   340.772  0.1603459E-02  0.1450657E-01  0.1524940E-01    10.110  0.1829195E-03  0.9779081E-03  0.9125980E-03
   340.776  0.1603477E-02  0.1450511E-01  0.1525079E-01    10.110  0.1829245E-03  0.9753978E-03  0.9163774E-03
   340.780  0.1603504E-02  0.1450449E-01  0.1525373E-01    10.110  0.1829317E-03  0.9726076E-03  0.9192183E-03
   340.784  0.1603539E-02  0.1450307E-01  0.1525636E-01    10.110  0.1829420E-03  0.9709898E-03  0.9214722E-03
   340.787  0.1603582E-02  0.1450117E-01  0.1526001E-01    10.110  0.1829545E-03  0.9707512E-03  0.9230924E-03
   340.791  0.1603631E-02  0.1450016E-01  0.1526301E-01    10.110  0.1829693E-03  0.9690697E-03  0.9246292E-03
   340.795  0.1603685E-02  0.1449834E-01  0.1526561E-01    10.110  0.1829857E-03  0.9683137E-03  0.9254014E-03
   340.799  0.1603742E-02  0.1449712E-01  0.1526764E-01    10.110  0.1830039E-03  0.9671027E-03  0.9259042E-03
   340.803  0.1603802E-02  0.1449564E-01  0.1526900E-01    10.110  0.1830230E-03  0.9660307E-03  0.9261823E-03
   340.807  0.1603862E-02  0.1449436E-01  0.1527082E-01    10.110  0.1830429E-03  0.9650349E-03  0.9257145E-03
   340.811  0.1603921E-02  0.1449209E-01  0.1527243E-01    10.110  0.1830625E-03  0.9628139E-03  0.9252022E-03
   340.815  0.1603979E-02  0.1449042E-01  0.1527333E-01    10.110  0.1830821E-03  0.9626088E-03  0.9238946E-03
   340.819  0.1604032E-02  0.1448843E-01  0.1527325E-01    10.110  0.1831009E-03  0.9623945E-03  0.9224764E-03
   340.823  0.1604081E-02  0.1448677E-01  0.1527309E-01    10.110  0.1831181E-03  0.9621846E-03  0.9202059E-03
   340.827  0.1604122E-02  0.1448449E-01  0.1527249E-01    10.110  0.1831337E-03  0.9617818E-03  0.9171139E-03
   340.831  0.1604158E-02  0.1448210E-01  0.1527153E-01    10.110  0.1831474E-03  0.9608518E-03  0.9135616E-03
   340.835  0.1604184E-02  0.1447987E-01  0.1526902E-01    10.110  0.1831585E-03  0.9603055E-03  0.9098081E-03
   340.839  0.1604202E-02  0.1447732E-01  0.1526596E-01    10.110  0.1831669E-03  0.9599619E-03  0.9060333E-03
   340.843  0.1604210E-02  0.1447502E-01  0.1526296E-01    10.110  0.1831726E-03  0.9595644E-03  0.9014201E-03
   340.846  0.1604211E-02  0.1447238E-01  0.1525968E-01    10.110  0.1831754E-03  0.9591436E-03  0.8970307E-03
   340.850  0.1604209E-02  0.1446966E-01  0.1525713E-01    10.110  0.1831764E-03  0.9585430E-03  0.8935517E-03
   340.854  0.1604208E-02  0.1446742E-01  0.1525648E-01    10.110  0.1831768E-03  0.9581161E-03  0.8911047E-03
   340.858  0.1604207E-02  0.1446596E-01  0.1525519E-01    10.110  0.1831770E-03  0.9575446E-03  0.8885297E-03
   340.862  0.1604206E-02  0.1446399E-01  0.1525340E-01    10.110  0.1831769E-03  0.9566080E-03  0.8863341E-03
   340.866  0.1604205E-02  0.1446252E-01  0.1525484E-01    10.110  0.1831767E-03  0.9562192E-03  0.8838352E-03
   340.870  0.1604205E-02  0.1446036E-01  0.1525366E-01    10.110  0.1831766E-03  0.9551502E-03  0.8818350E-03
   340.874  0.1604204E-02  0.1445940E-01  0.1525303E-01    10.110  0.1831762E-03  0.9535561E-03  0.8802466E-03
   340.878  0.1604203E-02  0.1445862E-01  0.1525272E-01    10.110  0.1831756E-03  0.9523386E-03  0.8785899E-03
   340.882  0.1604202E-02  0.1445716E-01  0.1525263E-01    10.110  0.1831754E-03  0.9512870E-03  0.8777121E-03
   340.886  0.1604202E-02  0.1445556E-01  0.1525284E-01    10.110  0.1831750E-03  0.9500162E-03  0.8772764E-03
   340.890  0.1604202E-02  0.1445442E-01  0.1525333E-01    10.110  0.1831743E-03  0.9491947E-03  0.8764868E-03
   340.894  0.1604201E-02  0.1445385E-01  0.1525314E-01    10.110  0.1831739E-03  0.9482977E-03  0.8755212E-03
   340.898  0.1604200E-02  0.1445263E-01  0.1525294E-01    10.110  0.1831736E-03  0.9474063E-03  0.8746095E-03
   340.902  0.1604199E-02  0.1445130E-01  0.1525228E-01    10.110  0.1831735E-03  0.9463708E-03  0.8727727E-03
   340.906  0.1604198E-02  0.1445057E-01  0.1525313E-01    10.110  0.1831733E-03  0.9453064E-03  0.8713614E-03
   340.909  0.1604197E-02  0.1444967E-01  0.1525414E-01    10.110  0.1831738E-03  0.9441907E-03  0.8700305E-03
   340.913  0.1604196E-02  0.1444863E-01  0.1525466E-01    10.110  0.1831744E-03  0.9429056E-03  0.8686114E-03
   340.917  0.1604194E-02  0.1444733E-01  0.1525549E-01    10.110  0.1831748E-03  0.9414491E-03  0.8678714E-03
   340.921  0.1604193E-02  0.1444616E-01  0.1525683E-01    10.110  0.1831755E-03  0.9399567E-03  0.8671321E-03
   340.925  0.1604191E-02  0.1444506E-01  0.1525785E-01    10.110  0.1831768E-03  0.9387230E-03  0.8670464E-03
   340.929  0.1604189E-02  0.1444411E-01  0.1525826E-01    10.110  0.1831778E-03  0.9374594E-03  0.8671710E-03
   340.933  0.1604187E-02  0.1444365E-01  0.1525875E-01    10.110  0.1831790E-03  0.9363130E-03  0.8668253E-03
   340.937  0.1604185E-02  0.1444303E-01  0.1525878E-01    10.110  0.1831803E-03  0.9350759E-03  0.8669212E-03
   340.941  0.1604183E-02  0.1444197E-01  0.1525910E-01    10.110  0.1831818E-03  0.9336902E-03  0.8671604E-03
   340.945  0.1604181E-02  0.1444071E-01  0.1525939E-01    10.110  0.1831831E-03  0.9320344E-03  0.8668924E-03
   340.949  0.1604179E-02  0.1443964E-01  0.1526000E-01    10.110  0.1831843E-03  0.9305185E-03  0.8669256E-03
   340.953  0.1604156E-02  0.1443849E-01  0.1525844E-01    10.110  0.1831693E-03  0.9290973E-03  0.8683328E-03
   340.957  0.1604094E-02  0.1443683E-01  0.1525367E-01    10.110  0.1831234E-03  0.9272287E-03  0.8711061E-03
   340.961  0.1603995E-02  0.1443485E-01  0.1524634E-01    10.110  0.1830488E-03  0.9251468E-03  0.8760734E-03
   340.965  0.1603861E-02  0.1443254E-01  0.1523638E-01    10.110  0.1829472E-03  0.9231576E-03  0.8826388E-03
   340.968  0.1603695E-02  0.1443096E-01  0.1522505E-01    10.110  0.1828218E-03  0.9216533E-03  0.8907563E-03
   340.972  0.1603504E-02  0.1442945E-01  0.1521231E-01    10.110  0.1826766E-03  0.9203509E-03  0.9005332E-03
   340.976  0.1603290E-02  0.1442842E-01  0.1519979E-01    10.110  0.1825158E-03  0.9187977E-03  0.9104258E-03
   340.980  0.1603062E-02  0.1442707E-01  0.1518913E-01    10.110  0.1823441E-03  0.9175255E-03  0.9215984E-03
   340.984  0.1602824E-02  0.1443067E-01  0.1518213E-01    10.110  0.1821664E-03  0.9157105E-03  0.9274555E-03
   340.988  0.1602582E-02  0.1443345E-01  0.1517610E-01    10.110  0.1819888E-03  0.9139328E-03  0.9333198E-03
   340.992  0.1602343E-02  0.1443558E-01  0.1517119E-01    10.110  0.1818169E-03  0.9118439E-03  0.9382014E-03
   340.996  0.1602114E-02  0.1443644E-01  0.1516726E-01    10.110  0.1816551E-03  0.9096678E-03  0.9418004E-03
   341.000  0.1601891E-02  0.1443620E-01  0.1516414E-01    10.110  0.1815019E-03  0.9075457E-03  0.9445360E-03
   341.004  0.1601652E-02  0.1443502E-01  0.1515918E-01    10.110  0.1813393E-03  0.9052411E-03  0.9498372E-03
   341.008  0.1601400E-02  0.1443265E-01  0.1515277E-01    10.110  0.1811704E-03  0.9025333E-03  0.9571283E-03
   341.012  0.1601142E-02  0.1442866E-01  0.1514556E-01    10.110  0.1810002E-03  0.9002267E-03  0.9658987E-03
   341.016  0.1600885E-02  0.1442325E-01  0.1513634E-01    10.110  0.1808332E-03  0.8975784E-03  0.9739678E-03
   341.020  0.1600636E-02  0.1441714E-01  0.1512805E-01    10.110  0.1806745E-03  0.8950842E-03  0.9835180E-03
   341.024  0.1600402E-02  0.1441779E-01  0.1513019E-01    10.110  0.1805285E-03  0.8917126E-03  0.9822662E-03
   341.028  0.1600189E-02  0.1442674E-01  0.1513930E-01    10.109  0.1803983E-03  0.8866950E-03  0.9722852E-03
   341.031  0.1600003E-02  0.1443290E-01  0.1515030E-01    10.109  0.1802880E-03  0.8851257E-03  0.9605040E-03
   341.035  0.1599849E-02  0.1443906E-01  0.1516274E-01    10.109  0.1801998E-03  0.8838474E-03  0.9469853E-03
   341.039  0.1599732E-02  0.1444416E-01  0.1517749E-01    10.109  0.1801366E-03  0.8826326E-03  0.9327249E-03
   341.043  0.1599653E-02  0.1444888E-01  0.1519350E-01    10.109  0.1800995E-03  0.8812554E-03  0.9176262E-03
   341.047  0.1599615E-02  0.1445270E-01  0.1521071E-01    10.109  0.1800898E-03  0.8795579E-03  0.9024470E-03
   341.051  0.1599620E-02  0.1445533E-01  0.1522886E-01    10.109  0.1801071E-03  0.8778422E-03  0.8878236E-03
   341.055  0.1599667E-02  0.1445668E-01  0.1524723E-01    10.109  0.1801520E-03  0.8756555E-03  0.8744765E-03
   341.059  0.1599754E-02  0.1445615E-01  0.1526548E-01    10.109  0.1802229E-03  0.8745119E-03  0.8623314E-03
   341.063  0.1599879E-02  0.1445486E-01  0.1528320E-01    10.109  0.1803183E-03  0.8718986E-03  0.8524874E-03
   341.067  0.1600037E-02  0.1445195E-01  0.1529996E-01    10.109  0.1804376E-03  0.8693756E-03  0.8444480E-03
   341.071  0.1600216E-02  0.1444809E-01  0.1531396E-01    10.109  0.1805857E-03  0.8667510E-03  0.8394400E-03
   341.075  0.1600410E-02  0.1444271E-01  0.1532607E-01    10.109  0.1807593E-03  0.8642155E-03  0.8378968E-03
   341.079  0.1600613E-02  0.1443679E-01  0.1533523E-01    10.109  0.1809548E-03  0.8614834E-03  0.8388215E-03
   341.083  0.1600820E-02  0.1443004E-01  0.1534216E-01    10.109  0.1811671E-03  0.8591791E-03  0.8428101E-03
   341.086  0.1601024E-02  0.1442286E-01  0.1534636E-01    10.109  0.1813901E-03  0.8567238E-03  0.8483462E-03
   341.090  0.1601221E-02  0.1441604E-01  0.1534772E-01    10.109  0.1816184E-03  0.8547304E-03  0.8549677E-03
   341.094  0.1601401E-02  0.1441057E-01  0.1534680E-01    10.109  0.1818473E-03  0.8527398E-03  0.8625390E-03
   341.098  0.1601556E-02  0.1440363E-01  0.1534265E-01    10.109  0.1820760E-03  0.8506904E-03  0.8715612E-03
   341.102  0.1601708E-02  0.1439825E-01  0.1534042E-01    10.109  0.1823181E-03  0.8493630E-03  0.8773587E-03
   341.106  0.1601865E-02  0.1439491E-01  0.1534022E-01    10.109  0.1825768E-03  0.8482879E-03  0.8803516E-03
   341.110  0.1602023E-02  0.1439587E-01  0.1534474E-01    10.109  0.1828448E-03  0.8466334E-03  0.8830707E-03
   341.114  0.1602177E-02  0.1439924E-01  0.1534982E-01    10.109  0.1831152E-03  0.8481216E-03  0.8851823E-03
   341.118  0.1602322E-02  0.1439980E-01  0.1535425E-01    10.109  0.1833804E-03  0.8463098E-03  0.8869563E-03
   341.122  0.1602456E-02  0.1440014E-01  0.1535710E-01    10.109  0.1836332E-03  0.8446438E-03  0.8882701E-03
   341.126  0.1602571E-02  0.1440105E-01  0.1535774E-01    10.109  0.1838641E-03  0.8433114E-03  0.8880073E-03
   341.130  0.1602658E-02  0.1440130E-01  0.1535623E-01    10.109  0.1840574E-03  0.8420967E-03  0.8868303E-03
   341.134  0.1602711E-02  0.1440150E-01  0.1535162E-01    10.109  0.1842049E-03  0.8403823E-03  0.8843430E-03
   341.138  0.1602725E-02  0.1440185E-01  0.1534437E-01    10.109  0.1842983E-03  0.8389506E-03  0.8806433E-03
   341.142  0.1602695E-02  0.1440088E-01  0.1533453E-01    10.109  0.1843287E-03  0.8359929E-03  0.8768304E-03
   341.145  0.1602623E-02  0.1440149E-01  0.1532139E-01    10.109  0.1842949E-03  0.8351057E-03  0.8713972E-03
   341.149  0.1602523E-02  0.1440176E-01  0.1530747E-01    10.109  0.1842074E-03  0.8337821E-03  0.8663888E-03
   341.153  0.1602424E-02  0.1440091E-01  0.1529467E-01    10.109  0.1840902E-03  0.8323991E-03  0.8604685E-03
   341.157  0.1602330E-02  0.1439873E-01  0.1528598E-01    10.109  0.1839465E-03  0.8316943E-03  0.8538178E-03
   341.161  0.1602242E-02  0.1439763E-01  0.1528017E-01    10.109  0.1837796E-03  0.8297216E-03  0.8461062E-03
   341.165  0.1602165E-02  0.1439583E-01  0.1527429E-01    10.109  0.1835923E-03  0.8275405E-03  0.8380063E-03
   341.169  0.1602099E-02  0.1439565E-01  0.1527108E-01    10.109  0.1833891E-03  0.8269950E-03  0.8291429E-03
   341.173  0.1602046E-02  0.1439550E-01  0.1527116E-01    10.109  0.1831749E-03  0.8280072E-03  0.8194185E-03
   341.177  0.1602008E-02  0.1439396E-01  0.1527237E-01    10.109  0.1829555E-03  0.8287254E-03  0.8102844E-03
   341.181  0.1601984E-02  0.1439297E-01  0.1527393E-01    10.109  0.1827357E-03  0.8286283E-03  0.8012036E-03
   341.185  0.1601970E-02  0.1439177E-01  0.1527547E-01    10.109  0.1825164E-03  0.8267082E-03  0.7932767E-03
   341.189  0.1601954E-02  0.1438910E-01  0.1527623E-01    10.109  0.1822933E-03  0.8265157E-03  0.7866793E-03
   341.193  0.1601935E-02  0.1438657E-01  0.1527535E-01    10.109  0.1820722E-03  0.8248018E-03  0.7793225E-03
   341.197  0.1601914E-02  0.1438440E-01  0.1527545E-01    10.109  0.1818585E-03  0.8222502E-03  0.7762369E-03
   341.201  0.1601891E-02  0.1438135E-01  0.1527543E-01    10.109  0.1816579E-03  0.8194497E-03  0.7747156E-03
   341.204  0.1601868E-02  0.1437899E-01  0.1527546E-01    10.109  0.1814753E-03  0.8179788E-03  0.7738486E-03
   341.208  0.1601827E-02  0.1437765E-01  0.1527499E-01    10.109  0.1813021E-03  0.8169023E-03  0.7744095E-03
   341.212  0.1601758E-02  0.1437693E-01  0.1527334E-01    10.109  0.1811345E-03  0.8157463E-03  0.7767710E-03
   341.216  0.1601664E-02  0.1437695E-01  0.1527130E-01    10.109  0.1809773E-03  0.8141327E-03  0.7807786E-03
   341.220  0.1601547E-02  0.1437829E-01  0.1526852E-01    10.109  0.1808342E-03  0.8121608E-03  0.7863704E-03
   341.224  0.1601419E-02  0.1437977E-01  0.1526748E-01    10.109  0.1807020E-03  0.8101473E-03  0.7907789E-03
   341.228  0.1601281E-02  0.1438102E-01  0.1526679E-01    10.109  0.1805752E-03  0.8076807E-03  0.7947861E-03
   341.232  0.1601131E-02  0.1438249E-01  0.1526752E-01    10.109  0.1804556E-03  0.8050142E-03  0.7971440E-03
   341.236  0.1600974E-02  0.1438381E-01  0.1526722E-01    10.109  0.1803467E-03  0.8024685E-03  0.8000408E-03
   341.240  0.1600815E-02  0.1438384E-01  0.1526607E-01    10.109  0.1802519E-03  0.8002692E-03  0.8032976E-03
   341.244  0.1600658E-02  0.1438240E-01  0.1526435E-01    10.109  0.1801738E-03  0.7977735E-03  0.8077187E-03
   341.248  0.1600509E-02  0.1437905E-01  0.1526289E-01    10.109  0.1801138E-03  0.7950610E-03  0.8120033E-03
   341.252  0.1600377E-02  0.1437500E-01  0.1526178E-01    10.109  0.1800677E-03  0.7915895E-03  0.8146025E-03
   341.256  0.1600268E-02  0.1436829E-01  0.1526167E-01    10.109  0.1800362E-03  0.7880637E-03  0.8161802E-03
   341.260  0.1600183E-02  0.1436146E-01  0.1526220E-01    10.109  0.1800204E-03  0.7870577E-03  0.8169458E-03
   341.263  0.1600125E-02  0.1435638E-01  0.1526641E-01    10.109  0.1800209E-03  0.7863610E-03  0.8142117E-03
   341.267  0.1600094E-02  0.1435030E-01  0.1527135E-01    10.109  0.1800369E-03  0.7855872E-03  0.8093987E-03
   341.271  0.1600090E-02  0.1434376E-01  0.1527796E-01    10.109  0.1800667E-03  0.7851365E-03  0.8047562E-03
   341.275  0.1600093E-02  0.1433711E-01  0.1528343E-01    10.109  0.1800949E-03  0.7857763E-03  0.8018509E-03
   341.279  0.1600101E-02  0.1433012E-01  0.1528752E-01    10.109  0.1801210E-03  0.7871817E-03  0.7996461E-03
   341.283  0.1600117E-02  0.1432257E-01  0.1529047E-01    10.109  0.1801459E-03  0.7895214E-03  0.7983980E-03
   341.287  0.1600142E-02  0.1431530E-01  0.1529285E-01    10.109  0.1801702E-03  0.7938819E-03  0.7973971E-03
   341.291  0.1600179E-02  0.1431370E-01  0.1529958E-01    10.109  0.1802012E-03  0.7972348E-03  0.7959188E-03
   341.295  0.1600228E-02  0.1431064E-01  0.1530703E-01    10.109  0.1802387E-03  0.7997275E-03  0.7955403E-03
   341.299  0.1600275E-02  0.1430757E-01  0.1531096E-01    10.109  0.1802621E-03  0.8025869E-03  0.7944790E-03
   341.303  0.1600315E-02  0.1430455E-01  0.1531338E-01    10.109  0.1802694E-03  0.8059053E-03  0.7961964E-03
   341.307  0.1600347E-02  0.1430267E-01  0.1531407E-01    10.109  0.1802616E-03  0.8110305E-03  0.7981175E-03
   341.311  0.1600367E-02  0.1430098E-01  0.1531374E-01    10.109  0.1802398E-03  0.8155272E-03  0.7993790E-03
   341.315  0.1600375E-02  0.1430233E-01  0.1531164E-01    10.109  0.1802058E-03  0.8243658E-03  0.8007403E-03
   341.318  0.1600364E-02  0.1430482E-01  0.1530722E-01    10.109  0.1801632E-03  0.8331869E-03  0.8016015E-03
   341.322  0.1600333E-02  0.1430729E-01  0.1530060E-01    10.109  0.1801140E-03  0.8415207E-03  0.8017406E-03
   341.326  0.1600281E-02  0.1431089E-01  0.1529241E-01    10.109  0.1800596E-03  0.8485395E-03  0.8016772E-03
   341.330  0.1600209E-02  0.1431562E-01  0.1528364E-01    10.109  0.1800014E-03  0.8545834E-03  0.8024248E-03
   341.334  0.1600129E-02  0.1432049E-01  0.1527465E-01    10.109  0.1799485E-03  0.8597990E-03  0.8011874E-03
   341.338  0.1600050E-02  0.1432497E-01  0.1526640E-01    10.109  0.1799083E-03  0.8647203E-03  0.8003668E-03
   341.342  0.1599975E-02  0.1433063E-01  0.1525903E-01    10.109  0.1798820E-03  0.8679287E-03  0.8002330E-03
   341.346  0.1599902E-02  0.1433711E-01  0.1525399E-01    10.109  0.1798697E-03  0.8687017E-03  0.8011771E-03
   341.350  0.1599835E-02  0.1434429E-01  0.1525057E-01    10.109  0.1798721E-03  0.8680964E-03  0.8027464E-03
   341.354  0.1599774E-02  0.1435179E-01  0.1524792E-01    10.109  0.1798899E-03  0.8663165E-03  0.8028387E-03
   341.358  0.1599743E-02  0.1435705E-01  0.1524651E-01    10.109  0.1799397E-03  0.8638734E-03  0.8052425E-03
   341.362  0.1599747E-02  0.1436001E-01  0.1524648E-01    10.109  0.1800245E-03  0.8607120E-03  0.8083772E-03
   341.366  0.1599768E-02  0.1436170E-01  0.1524607E-01    10.109  0.1801665E-03  0.8565045E-03  0.8106711E-03
   341.370  0.1599802E-02  0.1436110E-01  0.1524444E-01    10.109  0.1803684E-03  0.8506325E-03  0.8122663E-03
   341.374  0.1599841E-02  0.1436133E-01  0.1524298E-01    10.109  0.1806284E-03  0.8436559E-03  0.8149876E-03
   341.377  0.1599881E-02  0.1436103E-01  0.1524071E-01    10.109  0.1809459E-03  0.8356753E-03  0.8193364E-03
   341.381  0.1599918E-02  0.1435903E-01  0.1523609E-01    10.109  0.1813132E-03  0.8280619E-03  0.8235736E-03
   341.385  0.1599952E-02  0.1435630E-01  0.1522947E-01    10.109  0.1817211E-03  0.8193736E-03  0.8273683E-03
   341.389  0.1599988E-02  0.1435270E-01  0.1522223E-01    10.109  0.1821680E-03  0.8099964E-03  0.8305629E-03
   341.393  0.1600025E-02  0.1434835E-01  0.1521394E-01    10.109  0.1826461E-03  0.8006920E-03  0.8334820E-03
   341.397  0.1600060E-02  0.1434373E-01  0.1520512E-01    10.109  0.1831420E-03  0.7914419E-03  0.8352706E-03
   341.401  0.1600069E-02  0.1433732E-01  0.1519433E-01    10.109  0.1836136E-03  0.7836583E-03  0.8366798E-03
   341.405  0.1600046E-02  0.1433332E-01  0.1518090E-01    10.109  0.1840430E-03  0.7756960E-03  0.8388102E-03
   341.409  0.1599989E-02  0.1433001E-01  0.1516698E-01    10.109  0.1844178E-03  0.7695615E-03  0.8398486E-03
   341.413  0.1599897E-02  0.1432939E-01  0.1515399E-01    10.109  0.1847292E-03  0.7686798E-03  0.8385341E-03
   341.417  0.1599769E-02  0.1433377E-01  0.1514418E-01    10.109  0.1849677E-03  0.7677767E-03  0.8350965E-03
   341.421  0.1599616E-02  0.1433837E-01  0.1513328E-01    10.109  0.1851366E-03  0.7675596E-03  0.8314762E-03
   341.425  0.1599454E-02  0.1434309E-01  0.1512432E-01    10.109  0.1852502E-03  0.7681974E-03  0.8299456E-03
   341.429  0.1599288E-02  0.1434751E-01  0.1511649E-01    10.108  0.1853062E-03  0.7689547E-03  0.8297365E-03
   341.433  0.1599122E-02  0.1435119E-01  0.1510954E-01    10.108  0.1853036E-03  0.7693670E-03  0.8307973E-03
   341.436  0.1598959E-02  0.1435405E-01  0.1510393E-01    10.109  0.1852437E-03  0.7690253E-03  0.8322053E-03
   341.440  0.1598804E-02  0.1435597E-01  0.1509974E-01    10.108  0.1851271E-03  0.7685904E-03  0.8348392E-03
   341.444  0.1598660E-02  0.1435722E-01  0.1509659E-01    10.108  0.1849579E-03  0.7671339E-03  0.8376462E-03
   341.448  0.1598530E-02  0.1435739E-01  0.1509385E-01    10.108  0.1847398E-03  0.7646815E-03  0.8417835E-03
   341.452  0.1598418E-02  0.1435690E-01  0.1509305E-01    10.108  0.1844778E-03  0.7612353E-03  0.8442520E-03
   341.456  0.1598327E-02  0.1435952E-01  0.1509798E-01    10.108  0.1841778E-03  0.7644874E-03  0.8411223E-03
   341.460  0.1598273E-02  0.1436604E-01  0.1510831E-01    10.108  0.1838654E-03  0.7729092E-03  0.8334221E-03
   341.464  0.1598264E-02  0.1437456E-01  0.1512424E-01    10.108  0.1835589E-03  0.7765327E-03  0.8242773E-03
   341.468  0.1598303E-02  0.1438219E-01  0.1514176E-01    10.108  0.1832655E-03  0.7787916E-03  0.8133602E-03
   341.472  0.1598388E-02  0.1438914E-01  0.1516031E-01    10.108  0.1829913E-03  0.7795772E-03  0.7995019E-03
   341.476  0.1598518E-02  0.1439696E-01  0.1518182E-01    10.108  0.1827418E-03  0.7795680E-03  0.7881342E-03
   341.480  0.1598685E-02  0.1440338E-01  0.1520486E-01    10.108  0.1825143E-03  0.7787558E-03  0.7757780E-03
   341.484  0.1598858E-02  0.1440996E-01  0.1522588E-01    10.108  0.1822855E-03  0.7777433E-03  0.7621205E-03
   341.488  0.1599032E-02  0.1441616E-01  0.1524508E-01    10.108  0.1820590E-03  0.7766422E-03  0.7476017E-03
   341.491  0.1599204E-02  0.1442232E-01  0.1526179E-01    10.108  0.1818405E-03  0.7757384E-03  0.7334103E-03
   341.495  0.1599373E-02  0.1442747E-01  0.1527576E-01    10.108  0.1816307E-03  0.7738679E-03  0.7207805E-03
   341.499  0.1599534E-02  0.1443212E-01  0.1528816E-01    10.108  0.1814277E-03  0.7723806E-03  0.7105565E-03
   341.503  0.1599679E-02  0.1443590E-01  0.1529627E-01    10.108  0.1812287E-03  0.7717350E-03  0.7031334E-03
   341.507  0.1599806E-02  0.1443883E-01  0.1530275E-01    10.108  0.1810379E-03  0.7715987E-03  0.6980949E-03
   341.511  0.1599911E-02  0.1444074E-01  0.1530420E-01    10.108  0.1808606E-03  0.7723360E-03  0.6956045E-03
   341.515  0.1599993E-02  0.1444139E-01  0.1530333E-01    10.108  0.1807002E-03  0.7728450E-03  0.6948671E-03
   341.519  0.1600050E-02  0.1444089E-01  0.1529930E-01    10.108  0.1805610E-03  0.7736207E-03  0.6951549E-03
   341.523  0.1600083E-02  0.1443875E-01  0.1529277E-01    10.108  0.1804457E-03  0.7742654E-03  0.6958608E-03
   341.527  0.1600094E-02  0.1443479E-01  0.1528353E-01    10.108  0.1803557E-03  0.7747189E-03  0.6966866E-03
   341.531  0.1600089E-02  0.1442949E-01  0.1527274E-01    10.108  0.1802870E-03  0.7750265E-03  0.6962169E-03
   341.535  0.1600069E-02  0.1442629E-01  0.1526442E-01    10.108  0.1802394E-03  0.7745381E-03  0.6926854E-03
   341.539  0.1600036E-02  0.1442068E-01  0.1525292E-01    10.108  0.1802139E-03  0.7737664E-03  0.6900810E-03
   341.543  0.1600004E-02  0.1442122E-01  0.1525018E-01    10.108  0.1801928E-03  0.7704858E-03  0.6824691E-03
   341.546  0.1599983E-02  0.1442055E-01  0.1524777E-01    10.108  0.1801650E-03  0.7668607E-03  0.6763453E-03
   341.550  0.1599974E-02  0.1441796E-01  0.1524453E-01    10.108  0.1801302E-03  0.7628673E-03  0.6726220E-03
   341.554  0.1599975E-02  0.1441388E-01  0.1524214E-01    10.108  0.1800896E-03  0.7580892E-03  0.6718534E-03
   341.558  0.1599992E-02  0.1440870E-01  0.1523956E-01    10.108  0.1800588E-03  0.7527480E-03  0.6735645E-03
   341.562  0.1600043E-02  0.1440168E-01  0.1524048E-01    10.108  0.1800739E-03  0.7479189E-03  0.6777494E-03
   341.566  0.1600122E-02  0.1440004E-01  0.1524673E-01    10.108  0.1801285E-03  0.7405467E-03  0.6847387E-03
   341.570  0.1600229E-02  0.1439763E-01  0.1525385E-01    10.108  0.1802235E-03  0.7341936E-03  0.6956034E-03
   341.574  0.1600360E-02  0.1439858E-01  0.1526783E-01    10.108  0.1803553E-03  0.7331695E-03  0.7056832E-03
   341.578  0.1600515E-02  0.1440153E-01  0.1528440E-01    10.108  0.1805177E-03  0.7335779E-03  0.7161305E-03
   341.582  0.1600682E-02  0.1440281E-01  0.1530109E-01    10.108  0.1807050E-03  0.7346326E-03  0.7252237E-03
   341.586  0.1600854E-02  0.1440359E-01  0.1531762E-01    10.108  0.1809124E-03  0.7353874E-03  0.7336867E-03
   341.590  0.1601027E-02  0.1440290E-01  0.1533172E-01    10.108  0.1811332E-03  0.7372462E-03  0.7389522E-03
   341.594  0.1601195E-02  0.1440260E-01  0.1534289E-01    10.108  0.1813623E-03  0.7373830E-03  0.7432875E-03
   341.598  0.1601354E-02  0.1440171E-01  0.1535283E-01    10.108  0.1815930E-03  0.7365581E-03  0.7446701E-03
   341.601  0.1601499E-02  0.1440021E-01  0.1535995E-01    10.108  0.1818184E-03  0.7347196E-03  0.7435493E-03
   341.605  0.1601624E-02  0.1439801E-01  0.1536528E-01    10.108  0.1820329E-03  0.7325931E-03  0.7401970E-03
   341.609  0.1601727E-02  0.1439469E-01  0.1536745E-01    10.108  0.1822296E-03  0.7304304E-03  0.7346382E-03
   341.613  0.1601805E-02  0.1439050E-01  0.1536771E-01    10.108  0.1824035E-03  0.7277835E-03  0.7262920E-03
   341.617  0.1601853E-02  0.1438574E-01  0.1536602E-01    10.108  0.1825488E-03  0.7250065E-03  0.7163078E-03
   341.621  0.1601873E-02  0.1437929E-01  0.1536184E-01    10.108  0.1826626E-03  0.7221578E-03  0.7043327E-03
   341.625  0.1601861E-02  0.1437354E-01  0.1535463E-01    10.108  0.1827410E-03  0.7183042E-03  0.6915568E-03
   341.629  0.1601843E-02  0.1436532E-01  0.1534800E-01    10.108  0.1828009E-03  0.7144813E-03  0.6813996E-03
   341.633  0.1601835E-02  0.1435836E-01  0.1534225E-01    10.108  0.1828555E-03  0.7097739E-03  0.6732387E-03
   341.637  0.1601840E-02  0.1435023E-01  0.1533818E-01    10.108  0.1829039E-03  0.7046502E-03  0.6677509E-03
   341.641  0.1601856E-02  0.1434355E-01  0.1533658E-01    10.108  0.1829444E-03  0.6994906E-03  0.6606129E-03
   341.645  0.1601884E-02  0.1433811E-01  0.1533905E-01    10.108  0.1829769E-03  0.6942449E-03  0.6537201E-03
   341.649  0.1601921E-02  0.1433260E-01  0.1534231E-01    10.108  0.1830022E-03  0.6889902E-03  0.6491516E-03
   341.653  0.1601944E-02  0.1432658E-01  0.1534430E-01    10.108  0.1830399E-03  0.6835543E-03  0.6492597E-03
   341.656  0.1601950E-02  0.1432199E-01  0.1534334E-01    10.108  0.1830941E-03  0.6797875E-03  0.6547827E-03
   341.660  0.1601942E-02  0.1431556E-01  0.1534014E-01    10.108  0.1831693E-03  0.6737116E-03  0.6649949E-03
   341.664  0.1601925E-02  0.1430940E-01  0.1533642E-01    10.108  0.1832720E-03  0.6675781E-03  0.6784291E-03
   341.668  0.1601900E-02  0.1430539E-01  0.1533303E-01    10.108  0.1834009E-03  0.6612480E-03  0.6965480E-03
   341.672  0.1601866E-02  0.1430240E-01  0.1533055E-01    10.108  0.1835545E-03  0.6550393E-03  0.7159948E-03
   341.676  0.1601827E-02  0.1430017E-01  0.1532636E-01    10.108  0.1837285E-03  0.6494844E-03  0.7378655E-03
   341.680  0.1601783E-02  0.1429669E-01  0.1532343E-01    10.108  0.1839191E-03  0.6441607E-03  0.7596296E-03
   341.684  0.1601737E-02  0.1429342E-01  0.1532037E-01    10.108  0.1841218E-03  0.6398318E-03  0.7809691E-03
   341.688  0.1601689E-02  0.1429036E-01  0.1531678E-01    10.108  0.1843308E-03  0.6361479E-03  0.8008097E-03
   341.692  0.1601640E-02  0.1428897E-01  0.1531437E-01    10.108  0.1845423E-03  0.6326867E-03  0.8165064E-03
   341.696  0.1601591E-02  0.1429015E-01  0.1531486E-01    10.108  0.1847504E-03  0.6291339E-03  0.8263480E-03
   341.700  0.1601545E-02  0.1429164E-01  0.1531449E-01    10.108  0.1849504E-03  0.6262122E-03  0.8345508E-03
   341.704  0.1601503E-02  0.1429271E-01  0.1531327E-01    10.108  0.1851374E-03  0.6242819E-03  0.8411888E-03
   341.708  0.1601465E-02  0.1429410E-01  0.1531106E-01    10.108  0.1853061E-03  0.6227599E-03  0.8459746E-03
   341.711  0.1601433E-02  0.1429396E-01  0.1530858E-01    10.108  0.1854529E-03  0.6218559E-03  0.8484510E-03
   341.715  0.1601413E-02  0.1429286E-01  0.1530677E-01    10.108  0.1855678E-03  0.6212793E-03  0.8482959E-03
   341.719  0.1601406E-02  0.1429128E-01  0.1530439E-01    10.108  0.1856472E-03  0.6209455E-03  0.8447991E-03
   341.723  0.1601415E-02  0.1428900E-01  0.1530338E-01    10.108  0.1856909E-03  0.6215615E-03  0.8394413E-03
   341.727  0.1601442E-02  0.1428502E-01  0.1530316E-01    10.108  0.1857037E-03  0.6228387E-03  0.8318028E-03
   341.731  0.1601489E-02  0.1428205E-01  0.1530390E-01    10.108  0.1856870E-03  0.6231253E-03  0.8207598E-03
   341.735  0.1601553E-02  0.1428134E-01  0.1530769E-01    10.108  0.1856407E-03  0.6230935E-03  0.8024236E-03
   341.739  0.1601633E-02  0.1428019E-01  0.1531172E-01    10.108  0.1855668E-03  0.6230662E-03  0.7818562E-03
   341.743  0.1601729E-02  0.1427907E-01  0.1531622E-01    10.108  0.1854668E-03  0.6229625E-03  0.7602357E-03
   341.747  0.1601846E-02  0.1427869E-01  0.1532110E-01    10.108  0.1853445E-03  0.6229647E-03  0.7386503E-03
   341.751  0.1601981E-02  0.1427748E-01  0.1532702E-01    10.108  0.1852035E-03  0.6232064E-03  0.7185024E-03
   341.755  0.1602131E-02  0.1427647E-01  0.1533156E-01    10.108  0.1850476E-03  0.6231215E-03  0.6996605E-03
   341.759  0.1602292E-02  0.1427876E-01  0.1533767E-01    10.108  0.1848800E-03  0.6290789E-03  0.6838125E-03
   341.763  0.1602459E-02  0.1427701E-01  0.1534297E-01    10.108  0.1847053E-03  0.6267607E-03  0.6699422E-03
   341.766  0.1602629E-02  0.1427512E-01  0.1534768E-01    10.108  0.1845287E-03  0.6242367E-03  0.6581761E-03
   341.770  0.1602798E-02  0.1427341E-01  0.1535369E-01    10.108  0.1843535E-03  0.6225570E-03  0.6518785E-03
   341.774  0.1602960E-02  0.1427190E-01  0.1535628E-01    10.108  0.1841845E-03  0.6211351E-03  0.6441022E-03
   341.778  0.1603112E-02  0.1427237E-01  0.1535731E-01    10.108  0.1840257E-03  0.6230435E-03  0.6387170E-03
   341.782  0.1603250E-02  0.1427054E-01  0.1535647E-01    10.108  0.1838810E-03  0.6215899E-03  0.6363183E-03
   341.786  0.1603371E-02  0.1426865E-01  0.1535444E-01    10.108  0.1837539E-03  0.6202351E-03  0.6363939E-03
   341.790  0.1603471E-02  0.1426699E-01  0.1535060E-01    10.108  0.1836474E-03  0.6192410E-03  0.6385173E-03
   341.794  0.1603548E-02  0.1426533E-01  0.1534557E-01    10.108  0.1835640E-03  0.6183387E-03  0.6433431E-03
   341.798  0.1603600E-02  0.1426411E-01  0.1534081E-01    10.108  0.1835057E-03  0.6176035E-03  0.6508680E-03
   341.802  0.1603626E-02  0.1426309E-01  0.1533338E-01    10.108  0.1834738E-03  0.6168085E-03  0.6603961E-03
   341.806  0.1603634E-02  0.1426443E-01  0.1532508E-01    10.108  0.1834589E-03  0.6183061E-03  0.6704988E-03
   341.810  0.1603642E-02  0.1426275E-01  0.1531918E-01    10.108  0.1834452E-03  0.6172386E-03  0.6804692E-03
   341.814  0.1603649E-02  0.1426103E-01  0.1531339E-01    10.108  0.1834321E-03  0.6159817E-03  0.6875565E-03
   341.818  0.1603656E-02  0.1425968E-01  0.1530958E-01    10.108  0.1834203E-03  0.6146654E-03  0.6934113E-03
   341.821  0.1603656E-02  0.1425872E-01  0.1530621E-01    10.108  0.1834179E-03  0.6129916E-03  0.6977923E-03
   341.825  0.1603629E-02  0.1425932E-01  0.1530218E-01    10.108  0.1834511E-03  0.6100556E-03  0.7002718E-03
   341.829  0.1603576E-02  0.1426283E-01  0.1529698E-01    10.108  0.1835217E-03  0.6052401E-03  0.7024815E-03
   341.833  0.1603495E-02  0.1426565E-01  0.1529214E-01    10.108  0.1836284E-03  0.6002474E-03  0.7039397E-03
   341.837  0.1603390E-02  0.1426936E-01  0.1528691E-01    10.108  0.1837693E-03  0.5948371E-03  0.7059543E-03
   341.841  0.1603262E-02  0.1427361E-01  0.1528172E-01    10.108  0.1839418E-03  0.5888001E-03  0.7077850E-03
   341.845  0.1603115E-02  0.1427806E-01  0.1527484E-01    10.108  0.1841409E-03  0.5825949E-03  0.7091611E-03
   341.849  0.1602952E-02  0.1428245E-01  0.1526907E-01    10.108  0.1843624E-03  0.5766777E-03  0.7107108E-03
   341.853  0.1602776E-02  0.1428663E-01  0.1526345E-01    10.108  0.1846024E-03  0.5712513E-03  0.7122153E-03
   341.857  0.1602590E-02  0.1429024E-01  0.1525810E-01    10.108  0.1848557E-03  0.5662256E-03  0.7135835E-03
   341.861  0.1602398E-02  0.1429240E-01  0.1525363E-01    10.108  0.1851182E-03  0.5622045E-03  0.7147561E-03
   341.865  0.1602201E-02  0.1429499E-01  0.1524920E-01    10.108  0.1853886E-03  0.5583068E-03  0.7159312E-03
   341.869  0.1601999E-02  0.1429745E-01  0.1524525E-01    10.108  0.1856661E-03  0.5550805E-03  0.7173260E-03
   341.873  0.1601795E-02  0.1429921E-01  0.1524200E-01    10.108  0.1859461E-03  0.5524349E-03  0.7189532E-03
   341.876  0.1601594E-02  0.1430021E-01  0.1523903E-01    10.108  0.1862230E-03  0.5503541E-03  0.7201892E-03
   341.880  0.1601400E-02  0.1430047E-01  0.1523710E-01    10.108  0.1864913E-03  0.5488808E-03  0.7214156E-03
   341.884  0.1601215E-02  0.1430060E-01  0.1523662E-01    10.108  0.1867463E-03  0.5479013E-03  0.7228427E-03
   341.888  0.1601044E-02  0.1429838E-01  0.1523594E-01    10.108  0.1869832E-03  0.5486482E-03  0.7238697E-03
   341.892  0.1600890E-02  0.1429561E-01  0.1523631E-01    10.108  0.1871970E-03  0.5495306E-03  0.7243504E-03
   341.896  0.1600750E-02  0.1429181E-01  0.1523698E-01    10.108  0.1873773E-03  0.5513196E-03  0.7246744E-03
   341.900  0.1600607E-02  0.1428718E-01  0.1523760E-01    10.108  0.1875029E-03  0.5555633E-03  0.7242930E-03
   341.904  0.1600458E-02  0.1428266E-01  0.1523660E-01    10.108  0.1875709E-03  0.5614600E-03  0.7222165E-03
   341.908  0.1600305E-02  0.1427693E-01  0.1523542E-01    10.108  0.1875808E-03  0.5698227E-03  0.7194188E-03
   341.912  0.1600149E-02  0.1427068E-01  0.1523151E-01    10.108  0.1875317E-03  0.5788708E-03  0.7134469E-03
   341.916  0.1599993E-02  0.1426261E-01  0.1522646E-01    10.108  0.1874259E-03  0.5900151E-03  0.7061557E-03
   341.920  0.1599841E-02  0.1425443E-01  0.1522123E-01    10.108  0.1872654E-03  0.6015725E-03  0.6991823E-03
   341.924  0.1599696E-02  0.1424479E-01  0.1521613E-01    10.108  0.1870536E-03  0.6141979E-03  0.6916507E-03
   341.927  0.1599561E-02  0.1423366E-01  0.1521166E-01    10.108  0.1867961E-03  0.6276120E-03  0.6845340E-03
   341.931  0.1599441E-02  0.1422237E-01  0.1520686E-01    10.108  0.1864982E-03  0.6416882E-03  0.6765967E-03
   341.935  0.1599337E-02  0.1421040E-01  0.1520376E-01    10.108  0.1861668E-03  0.6538896E-03  0.6705269E-03
   341.939  0.1599253E-02  0.1420557E-01  0.1520931E-01    10.108  0.1858089E-03  0.6560555E-03  0.6671819E-03
   341.943  0.1599192E-02  0.1419955E-01  0.1521479E-01    10.108  0.1854323E-03  0.6579576E-03  0.6653379E-03
   341.947  0.1599155E-02  0.1419237E-01  0.1522004E-01    10.108  0.1850444E-03  0.6595721E-03  0.6664895E-03
   341.951  0.1599143E-02  0.1418392E-01  0.1522568E-01    10.108  0.1846540E-03  0.6607838E-03  0.6682685E-03
   341.955  0.1599159E-02  0.1417446E-01  0.1523142E-01    10.108  0.1842688E-03  0.6622957E-03  0.6707165E-03
   341.959  0.1599202E-02  0.1416392E-01  0.1523695E-01    10.108  0.1838967E-03  0.6629770E-03  0.6733536E-03
   341.963  0.1599272E-02  0.1415190E-01  0.1524328E-01    10.108  0.1835453E-03  0.6630869E-03  0.6813510E-03
   341.967  0.1599364E-02  0.1414130E-01  0.1524847E-01    10.108  0.1832211E-03  0.6607937E-03  0.6842932E-03
   341.971  0.1599467E-02  0.1413500E-01  0.1525730E-01    10.108  0.1829300E-03  0.6549889E-03  0.6910805E-03
   341.975  0.1599580E-02  0.1412672E-01  0.1526398E-01    10.108  0.1826767E-03  0.6492955E-03  0.6964825E-03
   341.978  0.1599700E-02  0.1411833E-01  0.1526869E-01    10.108  0.1824670E-03  0.6430726E-03  0.7009193E-03
   341.982  0.1599825E-02  0.1410972E-01  0.1527240E-01    10.108  0.1823035E-03  0.6358004E-03  0.7046065E-03
   341.986  0.1599953E-02  0.1409978E-01  0.1527539E-01    10.108  0.1821904E-03  0.6256964E-03  0.7077884E-03
   341.990  0.1600081E-02  0.1409164E-01  0.1527689E-01    10.108  0.1821291E-03  0.6180423E-03  0.7107535E-03
   341.994  0.1600207E-02  0.1408389E-01  0.1527854E-01    10.108  0.1821193E-03  0.6104413E-03  0.7145100E-03
   341.998  0.1600328E-02  0.1407660E-01  0.1527823E-01    10.108  0.1821616E-03  0.6024039E-03  0.7177398E-03
   342.002  0.1600457E-02  0.1406998E-01  0.1527865E-01    10.108  0.1822317E-03  0.5943375E-03  0.7241415E-03
   342.006  0.1600602E-02  0.1406420E-01  0.1528097E-01    10.108  0.1823139E-03  0.5861959E-03  0.7331698E-03
   342.010  0.1600760E-02  0.1405904E-01  0.1528503E-01    10.108  0.1824063E-03  0.5782487E-03  0.7438127E-03
   342.014  0.1600927E-02  0.1405548E-01  0.1529086E-01    10.108  0.1825063E-03  0.5724531E-03  0.7553384E-03
   342.018  0.1601099E-02  0.1405552E-01  0.1530097E-01    10.108  0.1826113E-03  0.5714811E-03  0.7668306E-03
   342.022  0.1601271E-02  0.1405864E-01  0.1531415E-01    10.108  0.1827190E-03  0.5689385E-03  0.7833511E-03
   342.026  0.1601441E-02  0.1406183E-01  0.1532510E-01    10.108  0.1828263E-03  0.5659136E-03  0.8008153E-03
   342.029  0.1601604E-02  0.1406522E-01  0.1533431E-01    10.108  0.1829303E-03  0.5630603E-03  0.8164675E-03
   342.033  0.1601757E-02  0.1406887E-01  0.1534240E-01    10.108  0.1830291E-03  0.5602303E-03  0.8324234E-03
   342.037  0.1601895E-02  0.1407218E-01  0.1534925E-01    10.108  0.1831187E-03  0.5573700E-03  0.8476999E-03
   342.041  0.1602014E-02  0.1407573E-01  0.1535411E-01    10.108  0.1831956E-03  0.5542168E-03  0.8622626E-03
   342.045  0.1602116E-02  0.1407839E-01  0.1535765E-01    10.108  0.1832519E-03  0.5517466E-03  0.8750438E-03
   342.049  0.1602200E-02  0.1408087E-01  0.1535930E-01    10.108  0.1832837E-03  0.5502791E-03  0.8873245E-03
   342.053  0.1602264E-02  0.1408243E-01  0.1535771E-01    10.108  0.1832911E-03  0.5496093E-03  0.8995436E-03
   342.057  0.1602313E-02  0.1408386E-01  0.1535674E-01    10.108  0.1832849E-03  0.5486740E-03  0.9091736E-03
   342.061  0.1602358E-02  0.1408587E-01  0.1535608E-01    10.108  0.1832770E-03  0.5470914E-03  0.9183266E-03
   342.065  0.1602408E-02  0.1408800E-01  0.1535769E-01    10.108  0.1832686E-03  0.5453470E-03  0.9304085E-03
   342.069  0.1602463E-02  0.1408914E-01  0.1535933E-01    10.108  0.1832604E-03  0.5418164E-03  0.9429054E-03
   342.073  0.1602524E-02  0.1409154E-01  0.1536302E-01    10.108  0.1832520E-03  0.5408825E-03  0.9554880E-03
   342.077  0.1602578E-02  0.1409382E-01  0.1536540E-01    10.108  0.1832228E-03  0.5408359E-03  0.9695431E-03
   342.080  0.1602612E-02  0.1409662E-01  0.1536769E-01    10.108  0.1831591E-03  0.5430596E-03  0.9834908E-03
   342.084  0.1602627E-02  0.1410199E-01  0.1537105E-01    10.108  0.1830618E-03  0.5501782E-03  0.9963228E-03
   342.088  0.1602622E-02  0.1410692E-01  0.1537434E-01    10.108  0.1829331E-03  0.5601122E-03  0.1008170E-02
   342.092  0.1602597E-02  0.1411376E-01  0.1537728E-01    10.108  0.1827776E-03  0.5714780E-03  0.1018032E-02
   342.096  0.1602552E-02  0.1412060E-01  0.1537906E-01    10.108  0.1825977E-03  0.5840924E-03  0.1027011E-02
   342.100  0.1602487E-02  0.1412704E-01  0.1537997E-01    10.108  0.1823980E-03  0.5963330E-03  0.1033320E-02
   342.104  0.1602404E-02  0.1413277E-01  0.1538018E-01    10.108  0.1821833E-03  0.6080733E-03  0.1037158E-02
   342.108  0.1602303E-02  0.1413795E-01  0.1537913E-01    10.108  0.1819589E-03  0.6184027E-03  0.1038568E-02
   342.112  0.1602188E-02  0.1414177E-01  0.1537696E-01    10.108  0.1817304E-03  0.6273816E-03  0.1038157E-02
   342.116  0.1602058E-02  0.1414477E-01  0.1537316E-01    10.108  0.1815073E-03  0.6337309E-03  0.1035834E-02
   342.120  0.1601916E-02  0.1414645E-01  0.1536794E-01    10.108  0.1812955E-03  0.6373551E-03  0.1031162E-02
   342.124  0.1601761E-02  0.1414625E-01  0.1536118E-01    10.108  0.1810943E-03  0.6386259E-03  0.1025311E-02
   342.127  0.1601592E-02  0.1414502E-01  0.1535157E-01    10.108  0.1809026E-03  0.6364045E-03  0.1018229E-02
   342.131  0.1601419E-02  0.1414174E-01  0.1534355E-01    10.108  0.1807256E-03  0.6308987E-03  0.1014495E-02
   342.135  0.1601254E-02  0.1413709E-01  0.1533360E-01    10.108  0.1805683E-03  0.6221768E-03  0.1009136E-02
   342.139  0.1601101E-02  0.1413091E-01  0.1532403E-01    10.108  0.1804345E-03  0.6106075E-03  0.1005349E-02
   342.143  0.1600960E-02  0.1412595E-01  0.1531696E-01    10.108  0.1803263E-03  0.6014470E-03  0.1000491E-02
   342.147  0.1600830E-02  0.1412262E-01  0.1531298E-01    10.108  0.1802441E-03  0.5962170E-03  0.9930821E-03
   342.151  0.1600711E-02  0.1411958E-01  0.1531031E-01    10.108  0.1801885E-03  0.5895935E-03  0.9853890E-03
   342.155  0.1600601E-02  0.1411571E-01  0.1530863E-01    10.108  0.1801605E-03  0.5826724E-03  0.9787166E-03
   342.159  0.1600498E-02  0.1411295E-01  0.1530828E-01    10.108  0.1801599E-03  0.5748663E-03  0.9710469E-03
   342.163  0.1600405E-02  0.1411020E-01  0.1530855E-01    10.108  0.1801873E-03  0.5666517E-03  0.9630174E-03
   342.167  0.1600323E-02  0.1410814E-01  0.1530966E-01    10.108  0.1802421E-03  0.5576747E-03  0.9547325E-03
   342.171  0.1600254E-02  0.1410601E-01  0.1531189E-01    10.108  0.1803237E-03  0.5509866E-03  0.9457341E-03
   342.174  0.1600197E-02  0.1410920E-01  0.1532072E-01    10.108  0.1804299E-03  0.5535422E-03  0.9316594E-03
   342.178  0.1600151E-02  0.1411314E-01  0.1533018E-01    10.108  0.1805586E-03  0.5560383E-03  0.9188967E-03
   342.182  0.1600117E-02  0.1411812E-01  0.1533939E-01    10.108  0.1807071E-03  0.5577509E-03  0.9069489E-03
   342.186  0.1600094E-02  0.1412153E-01  0.1534839E-01    10.108  0.1808722E-03  0.5611962E-03  0.8959747E-03
   342.190  0.1600084E-02  0.1412598E-01  0.1535831E-01    10.108  0.1810505E-03  0.5643325E-03  0.8891474E-03
   342.194  0.1600087E-02  0.1413132E-01  0.1536836E-01    10.108  0.1812378E-03  0.5690226E-03  0.8841067E-03
   342.198  0.1600104E-02  0.1413465E-01  0.1537877E-01    10.108  0.1814320E-03  0.5716222E-03  0.8807130E-03
   342.202  0.1600134E-02  0.1413868E-01  0.1539001E-01    10.108  0.1816283E-03  0.5738833E-03  0.8815932E-03
   342.206  0.1600178E-02  0.1414257E-01  0.1540036E-01    10.108  0.1818232E-03  0.5775970E-03  0.8838330E-03
   342.210  0.1600232E-02  0.1414468E-01  0.1540909E-01    10.108  0.1820114E-03  0.5797303E-03  0.8874267E-03
   342.214  0.1600297E-02  0.1414537E-01  0.1541682E-01    10.108  0.1821881E-03  0.5816289E-03  0.8921466E-03
   342.218  0.1600370E-02  0.1414531E-01  0.1542306E-01    10.108  0.1823491E-03  0.5836746E-03  0.8984818E-03
   342.222  0.1600449E-02  0.1414420E-01  0.1542769E-01    10.108  0.1824905E-03  0.5851757E-03  0.9054397E-03
   342.225  0.1600533E-02  0.1414203E-01  0.1543157E-01    10.108  0.1826083E-03  0.5867854E-03  0.9130521E-03
   342.229  0.1600620E-02  0.1413877E-01  0.1543333E-01    10.108  0.1826994E-03  0.5883141E-03  0.9220639E-03
   342.233  0.1600708E-02  0.1413490E-01  0.1543253E-01    10.108  0.1827629E-03  0.5897177E-03  0.9313412E-03
   342.237  0.1600814E-02  0.1412984E-01  0.1543297E-01    10.108  0.1828238E-03  0.5910884E-03  0.9413594E-03
   342.241  0.1600939E-02  0.1412411E-01  0.1543430E-01    10.108  0.1828888E-03  0.5926112E-03  0.9505709E-03
   342.245  0.1601082E-02  0.1411792E-01  0.1543565E-01    10.108  0.1829558E-03  0.5940776E-03  0.9590173E-03
   342.249  0.1601239E-02  0.1411106E-01  0.1543719E-01    10.108  0.1830234E-03  0.5958422E-03  0.9668066E-03
   342.253  0.1601407E-02  0.1410372E-01  0.1543889E-01    10.108  0.1830894E-03  0.5977302E-03  0.9730275E-03
   342.257  0.1601580E-02  0.1409621E-01  0.1544058E-01    10.108  0.1831524E-03  0.5998208E-03  0.9784999E-03
   342.261  0.1601757E-02  0.1409074E-01  0.1544316E-01    10.108  0.1832102E-03  0.6009850E-03  0.9886776E-03
   342.265  0.1601934E-02  0.1408790E-01  0.1544767E-01    10.108  0.1832617E-03  0.6009257E-03  0.1003888E-02
   342.269  0.1602098E-02  0.1408545E-01  0.1545095E-01    10.108  0.1832980E-03  0.6006705E-03  0.1018263E-02
   342.272  0.1602233E-02  0.1408312E-01  0.1545027E-01    10.108  0.1833089E-03  0.5998776E-03  0.1031746E-02
   342.276  0.1602336E-02  0.1408091E-01  0.1544631E-01    10.108  0.1832926E-03  0.5993229E-03  0.1043676E-02
   342.280  0.1602406E-02  0.1407927E-01  0.1544040E-01    10.108  0.1832512E-03  0.5988070E-03  0.1054836E-02
   342.284  0.1602446E-02  0.1407795E-01  0.1543345E-01    10.108  0.1831940E-03  0.5982864E-03  0.1064064E-02
   342.288  0.1602460E-02  0.1407719E-01  0.1542518E-01    10.108  0.1831269E-03  0.5976302E-03  0.1070696E-02
   342.292  0.1602451E-02  0.1407629E-01  0.1541680E-01    10.108  0.1830522E-03  0.5972387E-03  0.1075991E-02
   342.296  0.1602423E-02  0.1407751E-01  0.1540910E-01    10.108  0.1829689E-03  0.5958693E-03  0.1079652E-02
   342.300  0.1602377E-02  0.1407813E-01  0.1540230E-01    10.108  0.1828773E-03  0.5943514E-03  0.1083264E-02
   342.304  0.1602312E-02  0.1407867E-01  0.1539464E-01    10.108  0.1827767E-03  0.5928922E-03  0.1083238E-02
   342.308  0.1602231E-02  0.1407980E-01  0.1538780E-01    10.108  0.1826715E-03  0.5914997E-03  0.1082578E-02
   342.312  0.1602127E-02  0.1408433E-01  0.1538279E-01    10.108  0.1825545E-03  0.5900739E-03  0.1080452E-02
   342.316  0.1601977E-02  0.1408776E-01  0.1537383E-01    10.108  0.1824099E-03  0.5894262E-03  0.1077059E-02
   342.319  0.1601792E-02  0.1409006E-01  0.1536206E-01    10.108  0.1822421E-03  0.5895642E-03  0.1072728E-02
   342.323  0.1601579E-02  0.1409093E-01  0.1534832E-01    10.108  0.1820566E-03  0.5901577E-03  0.1067969E-02
   342.327  0.1601336E-02  0.1409057E-01  0.1533313E-01    10.108  0.1818575E-03  0.5908356E-03  0.1061675E-02
   342.331  0.1601048E-02  0.1408893E-01  0.1531363E-01    10.108  0.1816484E-03  0.5917439E-03  0.1049690E-02
   342.335  0.1600723E-02  0.1408610E-01  0.1529167E-01    10.108  0.1814339E-03  0.5929237E-03  0.1033768E-02
   342.339  0.1600373E-02  0.1408269E-01  0.1526767E-01    10.108  0.1812218E-03  0.5944552E-03  0.1014134E-02
   342.343  0.1600008E-02  0.1407840E-01  0.1524471E-01    10.108  0.1810173E-03  0.5960574E-03  0.9940689E-03
   342.347  0.1599639E-02  0.1407588E-01  0.1522418E-01    10.108  0.1808263E-03  0.5971649E-03  0.9716804E-03
   342.351  0.1599252E-02  0.1407901E-01  0.1520961E-01    10.108  0.1806198E-03  0.5959430E-03  0.9617896E-03
   342.355  0.1598845E-02  0.1408339E-01  0.1519506E-01    10.108  0.1803833E-03  0.5951657E-03  0.9564198E-03
   342.359  0.1598426E-02  0.1409502E-01  0.1518677E-01    10.108  0.1801225E-03  0.6000365E-03  0.9495099E-03
   342.362  0.1598007E-02  0.1410535E-01  0.1518069E-01    10.108  0.1798450E-03  0.6070481E-03  0.9445364E-03
   342.366  0.1597598E-02  0.1411631E-01  0.1517718E-01    10.108  0.1795570E-03  0.6149874E-03  0.9428764E-03
   342.370  0.1597208E-02  0.1412809E-01  0.1517763E-01    10.108  0.1792661E-03  0.6233529E-03  0.9453391E-03
   342.374  0.1596846E-02  0.1414054E-01  0.1518096E-01    10.108  0.1789799E-03  0.6306668E-03  0.9479736E-03
   342.378  0.1596522E-02  0.1414963E-01  0.1518457E-01    10.108  0.1787053E-03  0.6380639E-03  0.9516442E-03
   342.382  0.1596241E-02  0.1415546E-01  0.1518863E-01    10.108  0.1784500E-03  0.6449006E-03  0.9556144E-03
   342.386  0.1596010E-02  0.1415770E-01  0.1519279E-01    10.108  0.1782196E-03  0.6512080E-03  0.9600188E-03
   342.390  0.1595833E-02  0.1415653E-01  0.1519688E-01    10.108  0.1780204E-03  0.6560513E-03  0.9644771E-03
   342.394  0.1595713E-02  0.1415441E-01  0.1520326E-01    10.108  0.1778577E-03  0.6584524E-03  0.9685909E-03
   342.398  0.1595651E-02  0.1415255E-01  0.1521286E-01    10.108  0.1777354E-03  0.6587078E-03  0.9776291E-03
   342.402  0.1595646E-02  0.1414938E-01  0.1522331E-01    10.108  0.1776574E-03  0.6566922E-03  0.9887327E-03
   342.405  0.1595697E-02  0.1414480E-01  0.1523554E-01    10.108  0.1776265E-03  0.6539907E-03  0.9983699E-03
   342.409  0.1595801E-02  0.1413864E-01  0.1524650E-01    10.108  0.1776420E-03  0.6499428E-03  0.1007627E-02
   342.413  0.1595959E-02  0.1413001E-01  0.1525723E-01    10.108  0.1777061E-03  0.6394429E-03  0.1017738E-02
   342.417  0.1596180E-02  0.1412215E-01  0.1527034E-01    10.108  0.1778276E-03  0.6274726E-03  0.1028958E-02
   342.421  0.1596460E-02  0.1411237E-01  0.1528155E-01    10.108  0.1780028E-03  0.6138393E-03  0.1038842E-02
   342.425  0.1596789E-02  0.1410174E-01  0.1529529E-01    10.108  0.1782269E-03  0.6000822E-03  0.1047099E-02
   342.429  0.1597160E-02  0.1409014E-01  0.1530655E-01    10.108  0.1784941E-03  0.5860313E-03  0.1054854E-02
   342.433  0.1597564E-02  0.1408544E-01  0.1532479E-01    10.108  0.1787988E-03  0.5871739E-03  0.1051577E-02
   342.437  0.1597990E-02  0.1408052E-01  0.1534131E-01    10.108  0.1791322E-03  0.5885766E-03  0.1046199E-02
   342.441  0.1598420E-02  0.1407564E-01  0.1535505E-01    10.108  0.1794852E-03  0.5907360E-03  0.1039352E-02
   342.445  0.1598831E-02  0.1407227E-01  0.1536655E-01    10.108  0.1798480E-03  0.5929194E-03  0.1032120E-02
   342.448  0.1599208E-02  0.1407318E-01  0.1537693E-01    10.108  0.1802078E-03  0.5933174E-03  0.1027995E-02
   342.452  0.1599526E-02  0.1407484E-01  0.1538180E-01    10.108  0.1805429E-03  0.5933636E-03  0.1021027E-02
   342.456  0.1599784E-02  0.1407674E-01  0.1538076E-01    10.108  0.1808505E-03  0.5933967E-03  0.1012097E-02
   342.460  0.1600005E-02  0.1407857E-01  0.1537672E-01    10.108  0.1811512E-03  0.5933932E-03  0.1000971E-02
   342.464  0.1600191E-02  0.1408187E-01  0.1537062E-01    10.108  0.1814428E-03  0.5930618E-03  0.9876400E-03
   342.468  0.1600338E-02  0.1408261E-01  0.1536191E-01    10.108  0.1817187E-03  0.5932421E-03  0.9716533E-03
   342.472  0.1600441E-02  0.1408281E-01  0.1535139E-01    10.108  0.1819732E-03  0.5933091E-03  0.9531452E-03
   342.476  0.1600499E-02  0.1408265E-01  0.1533856E-01    10.108  0.1822008E-03  0.5935081E-03  0.9336517E-03
   342.480  0.1600511E-02  0.1408294E-01  0.1532303E-01    10.108  0.1823960E-03  0.5934584E-03  0.9112380E-03
   342.484  0.1600476E-02  0.1408156E-01  0.1530634E-01    10.108  0.1825551E-03  0.5938842E-03  0.8880715E-03
   342.488  0.1600396E-02  0.1408164E-01  0.1528845E-01    10.108  0.1826743E-03  0.5941926E-03  0.8613381E-03
   342.491  0.1600288E-02  0.1408066E-01  0.1527077E-01    10.108  0.1827523E-03  0.5945485E-03  0.8383531E-03
   342.495  0.1600169E-02  0.1407744E-01  0.1525411E-01    10.108  0.1827883E-03  0.5938268E-03  0.8198665E-03
   342.499  0.1600044E-02  0.1407386E-01  0.1523850E-01    10.108  0.1827812E-03  0.5958549E-03  0.8063323E-03
   342.503  0.1599916E-02  0.1406902E-01  0.1522359E-01    10.108  0.1827311E-03  0.5982476E-03  0.7968404E-03
   342.507  0.1599795E-02  0.1406459E-01  0.1521158E-01    10.108  0.1826519E-03  0.5999636E-03  0.7948172E-03
   342.511  0.1599714E-02  0.1406411E-01  0.1520823E-01    10.108  0.1825855E-03  0.5999265E-03  0.8049810E-03
   342.515  0.1599672E-02  0.1406224E-01  0.1520852E-01    10.108  0.1825338E-03  0.5998977E-03  0.8159846E-03
   342.519  0.1599672E-02  0.1405991E-01  0.1521248E-01    10.108  0.1824989E-03  0.6005164E-03  0.8294332E-03
   342.523  0.1599714E-02  0.1406043E-01  0.1521994E-01    10.108  0.1824809E-03  0.6000925E-03  0.8405391E-03
   342.527  0.1599795E-02  0.1405892E-01  0.1522995E-01    10.108  0.1824796E-03  0.6008521E-03  0.8526414E-03
   342.531  0.1599916E-02  0.1405776E-01  0.1524272E-01    10.108  0.1824954E-03  0.6013636E-03  0.8676891E-03
   342.534  0.1600072E-02  0.1405577E-01  0.1525434E-01    10.108  0.1825283E-03  0.6023378E-03  0.8796250E-03
   342.538  0.1600259E-02  0.1405337E-01  0.1526731E-01    10.108  0.1825760E-03  0.6034781E-03  0.8922898E-03
   342.542  0.1600472E-02  0.1405252E-01  0.1528167E-01    10.108  0.1826376E-03  0.6041589E-03  0.9078870E-03
   342.546  0.1600694E-02  0.1405146E-01  0.1529477E-01    10.108  0.1827111E-03  0.6049459E-03  0.9232785E-03
   342.550  0.1600915E-02  0.1405054E-01  0.1530559E-01    10.108  0.1827923E-03  0.6055070E-03  0.9343009E-03
   342.554  0.1601131E-02  0.1404926E-01  0.1531453E-01    10.108  0.1828794E-03  0.6059391E-03  0.9432650E-03
   342.558  0.1601335E-02  0.1404820E-01  0.1532232E-01    10.108  0.1829687E-03  0.6062295E-03  0.9493601E-03
   342.562  0.1601524E-02  0.1404628E-01  0.1532677E-01    10.108  0.1830585E-03  0.6068148E-03  0.9530349E-03
   342.566  0.1601690E-02  0.1404736E-01  0.1533184E-01    10.108  0.1831454E-03  0.6063512E-03  0.9609770E-03
   342.570  0.1601829E-02  0.1404894E-01  0.1533465E-01    10.108  0.1832305E-03  0.6056058E-03  0.9691758E-03
   342.574  0.1601924E-02  0.1405038E-01  0.1533369E-01    10.108  0.1833260E-03  0.6048847E-03  0.9756877E-03
   342.577  0.1601973E-02  0.1405156E-01  0.1532934E-01    10.108  0.1834309E-03  0.6043475E-03  0.9808153E-03
   342.581  0.1601975E-02  0.1405242E-01  0.1532170E-01    10.108  0.1835394E-03  0.6039291E-03  0.9848216E-03
   342.585  0.1601931E-02  0.1405271E-01  0.1531162E-01    10.108  0.1836495E-03  0.6036635E-03  0.9871897E-03
   342.589  0.1601839E-02  0.1405282E-01  0.1529888E-01    10.108  0.1837585E-03  0.6034503E-03  0.9882129E-03
   342.593  0.1601704E-02  0.1405266E-01  0.1528443E-01    10.108  0.1838658E-03  0.6036359E-03  0.9879084E-03
   342.597  0.1601546E-02  0.1405146E-01  0.1527010E-01    10.108  0.1839823E-03  0.6042759E-03  0.9870756E-03
   342.601  0.1601365E-02  0.1405170E-01  0.1525679E-01    10.108  0.1841082E-03  0.6040862E-03  0.9869430E-03
   342.605  0.1601171E-02  0.1405307E-01  0.1524586E-01    10.108  0.1842415E-03  0.6037786E-03  0.9904760E-03
   342.609  0.1600970E-02  0.1405364E-01  0.1523598E-01    10.108  0.1843793E-03  0.6035551E-03  0.9951519E-03
   342.613  0.1600764E-02  0.1405371E-01  0.1522708E-01    10.108  0.1845200E-03  0.6035822E-03  0.1000236E-02
   342.616  0.1600557E-02  0.1405299E-01  0.1521991E-01    10.108  0.1846604E-03  0.6037596E-03  0.1005589E-02
   342.620  0.1600353E-02  0.1405211E-01  0.1521309E-01    10.108  0.1847974E-03  0.6040027E-03  0.1011537E-02
   342.624  0.1600156E-02  0.1405062E-01  0.1520772E-01    10.108  0.1849289E-03  0.6043330E-03  0.1017769E-02
   342.628  0.1599970E-02  0.1404971E-01  0.1520521E-01    10.108  0.1850525E-03  0.6041087E-03  0.1023687E-02
   342.632  0.1599800E-02  0.1404830E-01  0.1520389E-01    10.108  0.1851661E-03  0.6046303E-03  0.1030324E-02
   342.636  0.1599648E-02  0.1404600E-01  0.1520345E-01    10.108  0.1852671E-03  0.6056262E-03  0.1037872E-02
   342.640  0.1599517E-02  0.1404476E-01  0.1520525E-01    10.108  0.1853533E-03  0.6062989E-03  0.1049264E-02
   342.644  0.1599411E-02  0.1404825E-01  0.1521387E-01    10.108  0.1854237E-03  0.6058332E-03  0.1069384E-02
   342.648  0.1599330E-02  0.1404889E-01  0.1522319E-01    10.108  0.1854768E-03  0.6078320E-03  0.1090908E-02
   342.652  0.1599278E-02  0.1405064E-01  0.1523222E-01    10.108  0.1855111E-03  0.6080407E-03  0.1111850E-02
   342.655  0.1599252E-02  0.1405074E-01  0.1524065E-01    10.108  0.1855248E-03  0.6085195E-03  0.1132425E-02
   342.659  0.1599254E-02  0.1405258E-01  0.1525223E-01    10.108  0.1855185E-03  0.6087374E-03  0.1157969E-02
   342.663  0.1599282E-02  0.1405415E-01  0.1526481E-01    10.108  0.1854929E-03  0.6093185E-03  0.1182497E-02
   342.667  0.1599336E-02  0.1405712E-01  0.1527666E-01    10.108  0.1854478E-03  0.6089088E-03  0.1205501E-02
   342.671  0.1599415E-02  0.1405708E-01  0.1528775E-01    10.108  0.1853845E-03  0.6093689E-03  0.1226147E-02
   342.675  0.1599517E-02  0.1405602E-01  0.1529769E-01    10.108  0.1853042E-03  0.6100071E-03  0.1243988E-02
   342.679  0.1599640E-02  0.1405396E-01  0.1530472E-01    10.108  0.1852087E-03  0.6109595E-03  0.1260315E-02
   342.683  0.1599783E-02  0.1405091E-01  0.1531107E-01    10.108  0.1850997E-03  0.6120526E-03  0.1272598E-02
   342.687  0.1599940E-02  0.1404708E-01  0.1531649E-01    10.108  0.1849792E-03  0.6136432E-03  0.1281479E-02
   342.691  0.1600110E-02  0.1404420E-01  0.1532040E-01    10.108  0.1848496E-03  0.6184646E-03  0.1287520E-02
   342.695  0.1600289E-02  0.1403948E-01  0.1532358E-01    10.108  0.1847138E-03  0.6217584E-03  0.1290412E-02
   342.698  0.1600473E-02  0.1403513E-01  0.1532571E-01    10.108  0.1845743E-03  0.6261964E-03  0.1288836E-02
   342.702  0.1600659E-02  0.1403102E-01  0.1532665E-01    10.108  0.1844335E-03  0.6315036E-03  0.1284216E-02
   342.706  0.1600842E-02  0.1402680E-01  0.1532557E-01    10.108  0.1842943E-03  0.6373131E-03  0.1276787E-02
   342.710  0.1601032E-02  0.1402270E-01  0.1532458E-01    10.108  0.1841601E-03  0.6432819E-03  0.1270354E-02
   342.714  0.1601229E-02  0.1401899E-01  0.1532336E-01    10.108  0.1840338E-03  0.6493856E-03  0.1265207E-02
   342.718  0.1601427E-02  0.1401532E-01  0.1532179E-01    10.108  0.1839176E-03  0.6556707E-03  0.1260258E-02
   342.722  0.1601624E-02  0.1401210E-01  0.1532093E-01    10.108  0.1838140E-03  0.6618038E-03  0.1256901E-02
   342.726  0.1601815E-02  0.1400929E-01  0.1531967E-01    10.108  0.1837251E-03  0.6677903E-03  0.1254476E-02
   342.730  0.1601994E-02  0.1400719E-01  0.1531790E-01    10.108  0.1836541E-03  0.6735952E-03  0.1251402E-02
   342.734  0.1602152E-02  0.1400579E-01  0.1531474E-01    10.108  0.1836097E-03  0.6793426E-03  0.1248451E-02
   342.737  0.1602287E-02  0.1400530E-01  0.1531061E-01    10.108  0.1835916E-03  0.6848652E-03  0.1245669E-02
   342.741  0.1602395E-02  0.1400571E-01  0.1530551E-01    10.108  0.1836007E-03  0.6902119E-03  0.1242191E-02
   342.745  0.1602473E-02  0.1400693E-01  0.1529924E-01    10.108  0.1836374E-03  0.6947791E-03  0.1238845E-02
   342.749  0.1602527E-02  0.1400869E-01  0.1529287E-01    10.108  0.1836910E-03  0.6987131E-03  0.1234710E-02
   342.753  0.1602562E-02  0.1401052E-01  0.1528583E-01    10.108  0.1837503E-03  0.7021649E-03  0.1230318E-02
   342.757  0.1602579E-02  0.1401262E-01  0.1527874E-01    10.108  0.1838126E-03  0.7051002E-03  0.1225020E-02
   342.761  0.1602576E-02  0.1401557E-01  0.1527159E-01    10.108  0.1838782E-03  0.7076496E-03  0.1218937E-02
   342.765  0.1602558E-02  0.1401884E-01  0.1526470E-01    10.108  0.1839452E-03  0.7095237E-03  0.1213481E-02
   342.769  0.1602527E-02  0.1402321E-01  0.1525891E-01    10.108  0.1840134E-03  0.7109635E-03  0.1208721E-02
   342.773  0.1602493E-02  0.1402585E-01  0.1525373E-01    10.108  0.1840816E-03  0.7123957E-03  0.1205590E-02
   342.776  0.1602459E-02  0.1402803E-01  0.1524944E-01    10.108  0.1841494E-03  0.7139820E-03  0.1203155E-02
   342.780  0.1602426E-02  0.1402996E-01  0.1524523E-01    10.108  0.1842152E-03  0.7156401E-03  0.1201198E-02
   342.784  0.1602394E-02  0.1403141E-01  0.1524139E-01    10.108  0.1842777E-03  0.7171813E-03  0.1199583E-02
   342.788  0.1602363E-02  0.1403245E-01  0.1523805E-01    10.108  0.1843362E-03  0.7186132E-03  0.1198524E-02
   342.792  0.1602334E-02  0.1403485E-01  0.1523695E-01    10.108  0.1843888E-03  0.7198448E-03  0.1196367E-02
   342.796  0.1602308E-02  0.1403663E-01  0.1523620E-01    10.108  0.1844351E-03  0.7209717E-03  0.1194501E-02
   342.800  0.1602284E-02  0.1403877E-01  0.1523612E-01    10.108  0.1844743E-03  0.7215322E-03  0.1193287E-02
   342.804  0.1602263E-02  0.1403926E-01  0.1523569E-01    10.108  0.1845054E-03  0.7221080E-03  0.1191657E-02
   342.808  0.1602246E-02  0.1403950E-01  0.1523488E-01    10.108  0.1845278E-03  0.7222594E-03  0.1190559E-02
   342.812  0.1602233E-02  0.1403982E-01  0.1523441E-01    10.108  0.1845425E-03  0.7217962E-03  0.1189177E-02
   342.815  0.1602226E-02  0.1404009E-01  0.1523370E-01    10.108  0.1845492E-03  0.7216562E-03  0.1188067E-02
   342.819  0.1602225E-02  0.1403773E-01  0.1523161E-01    10.108  0.1845472E-03  0.7236113E-03  0.1183480E-02
   342.823  0.1602231E-02  0.1403816E-01  0.1523036E-01    10.108  0.1845360E-03  0.7235038E-03  0.1182916E-02
   342.827  0.1602243E-02  0.1403840E-01  0.1523068E-01    10.108  0.1845166E-03  0.7236781E-03  0.1181859E-02
   342.831  0.1602261E-02  0.1403700E-01  0.1523094E-01    10.108  0.1844887E-03  0.7218683E-03  0.1180958E-02
   342.835  0.1602284E-02  0.1403658E-01  0.1523132E-01    10.108  0.1844533E-03  0.7226710E-03  0.1179171E-02
   342.839  0.1602313E-02  0.1403596E-01  0.1523157E-01    10.108  0.1844108E-03  0.7236156E-03  0.1176996E-02
   342.843  0.1602345E-02  0.1403510E-01  0.1523122E-01    10.108  0.1843623E-03  0.7243761E-03  0.1175210E-02
   342.847  0.1602382E-02  0.1403375E-01  0.1523091E-01    10.108  0.1843089E-03  0.7252838E-03  0.1173171E-02
   342.850  0.1602419E-02  0.1403283E-01  0.1523118E-01    10.108  0.1842505E-03  0.7259752E-03  0.1170643E-02
   342.854  0.1602454E-02  0.1403211E-01  0.1523120E-01    10.108  0.1841877E-03  0.7270772E-03  0.1167654E-02
   342.858  0.1602486E-02  0.1403092E-01  0.1523130E-01    10.108  0.1841224E-03  0.7285032E-03  0.1164457E-02
   342.862  0.1602515E-02  0.1403054E-01  0.1523117E-01    10.108  0.1840551E-03  0.7293301E-03  0.1160479E-02
   342.866  0.1602541E-02  0.1403055E-01  0.1523089E-01    10.108  0.1839874E-03  0.7300967E-03  0.1156566E-02
   342.870  0.1602562E-02  0.1403064E-01  0.1523030E-01    10.108  0.1839208E-03  0.7307917E-03  0.1152021E-02
   342.874  0.1602579E-02  0.1403082E-01  0.1522967E-01    10.108  0.1838563E-03  0.7311069E-03  0.1147821E-02
   342.878  0.1602591E-02  0.1403101E-01  0.1522926E-01    10.108  0.1837952E-03  0.7318484E-03  0.1144004E-02
   342.882  0.1602599E-02  0.1403135E-01  0.1522850E-01    10.108  0.1837392E-03  0.7325191E-03  0.1140286E-02
   342.886  0.1602601E-02  0.1403310E-01  0.1522816E-01    10.108  0.1836889E-03  0.7328119E-03  0.1137163E-02
   342.889  0.1602598E-02  0.1403384E-01  0.1522914E-01    10.108  0.1836457E-03  0.7336921E-03  0.1136741E-02
   342.893  0.1602591E-02  0.1403525E-01  0.1522871E-01    10.108  0.1836098E-03  0.7342346E-03  0.1132896E-02
   342.897  0.1602579E-02  0.1403640E-01  0.1522820E-01    10.108  0.1835824E-03  0.7346075E-03  0.1129260E-02
   342.901  0.1602562E-02  0.1403768E-01  0.1522793E-01    10.108  0.1835643E-03  0.7348989E-03  0.1125834E-02
   342.905  0.1602542E-02  0.1403971E-01  0.1522748E-01    10.108  0.1835554E-03  0.7370507E-03  0.1122579E-02
   342.909  0.1602521E-02  0.1404039E-01  0.1522738E-01    10.108  0.1835518E-03  0.7373976E-03  0.1119279E-02
   342.913  0.1602503E-02  0.1404044E-01  0.1522787E-01    10.108  0.1835487E-03  0.7375457E-03  0.1116698E-02
   342.917  0.1602489E-02  0.1403991E-01  0.1522863E-01    10.108  0.1835469E-03  0.7376079E-03  0.1114524E-02
   342.921  0.1602479E-02  0.1403928E-01  0.1522762E-01    10.108  0.1835463E-03  0.7379410E-03  0.1112915E-02
   342.925  0.1602473E-02  0.1403809E-01  0.1522825E-01    10.108  0.1835467E-03  0.7380939E-03  0.1110446E-02
   342.928  0.1602471E-02  0.1403691E-01  0.1522920E-01    10.108  0.1835483E-03  0.7382280E-03  0.1108191E-02
   342.932  0.1602472E-02  0.1403399E-01  0.1522968E-01    10.108  0.1835508E-03  0.7361428E-03  0.1106495E-02
   342.936  0.1602478E-02  0.1403245E-01  0.1523118E-01    10.108  0.1835547E-03  0.7369500E-03  0.1104456E-02
   342.940  0.1602487E-02  0.1403130E-01  0.1523261E-01    10.108  0.1835592E-03  0.7379495E-03  0.1102733E-02
   342.944  0.1602500E-02  0.1403002E-01  0.1523455E-01    10.108  0.1835649E-03  0.7386827E-03  0.1101538E-02
   342.948  0.1602517E-02  0.1402859E-01  0.1523605E-01    10.108  0.1835715E-03  0.7397167E-03  0.1101608E-02
   342.952  0.1602535E-02  0.1402741E-01  0.1523780E-01    10.108  0.1835786E-03  0.7405510E-03  0.1101895E-02
   342.956  0.1602556E-02  0.1402675E-01  0.1524007E-01    10.108  0.1835860E-03  0.7416544E-03  0.1101420E-02
   342.960  0.1602578E-02  0.1402549E-01  0.1524141E-01    10.108  0.1835945E-03  0.7422697E-03  0.1101431E-02
   342.964  0.1602602E-02  0.1402426E-01  0.1524327E-01    10.108  0.1836030E-03  0.7429148E-03  0.1101973E-02
   342.967  0.1602624E-02  0.1402199E-01  0.1524418E-01    10.108  0.1836093E-03  0.7437958E-03  0.1101847E-02
   342.971  0.1602632E-02  0.1402225E-01  0.1524406E-01    10.108  0.1835949E-03  0.7457389E-03  0.1102988E-02
   342.975  0.1602624E-02  0.1402151E-01  0.1524331E-01    10.108  0.1835573E-03  0.7464747E-03  0.1104581E-02
   342.979  0.1602599E-02  0.1402152E-01  0.1524180E-01    10.108  0.1834965E-03  0.7478586E-03  0.1107045E-02
   342.983  0.1602558E-02  0.1402197E-01  0.1524005E-01    10.108  0.1834157E-03  0.7492726E-03  0.1109103E-02
   342.987  0.1602500E-02  0.1402268E-01  0.1523821E-01    10.108  0.1833181E-03  0.7507018E-03  0.1111504E-02
   342.991  0.1602425E-02  0.1402320E-01  0.1523550E-01    10.108  0.1832075E-03  0.7518639E-03  0.1114596E-02
   342.995  0.1602336E-02  0.1402427E-01  0.1523205E-01    10.108  0.1830858E-03  0.7531955E-03  0.1118177E-02
   342.999  0.1602233E-02  0.1402398E-01  0.1522870E-01    10.108  0.1829559E-03  0.7534176E-03  0.1121520E-02
   343.002  0.1602113E-02  0.1402431E-01  0.1522437E-01    10.108  0.1828213E-03  0.7523311E-03  0.1123692E-02
   343.006  0.1601982E-02  0.1402424E-01  0.1521986E-01    10.108  0.1826848E-03  0.7496899E-03  0.1125080E-02
   343.010  0.1601842E-02  0.1402343E-01  0.1521491E-01    10.108  0.1825512E-03  0.7460444E-03  0.1125210E-02
   343.014  0.1601701E-02  0.1402071E-01  0.1521029E-01    10.108  0.1824241E-03  0.7413451E-03  0.1125049E-02
   343.018  0.1601560E-02  0.1401826E-01  0.1520617E-01    10.108  0.1823061E-03  0.7354744E-03  0.1124299E-02
   343.022  0.1601424E-02  0.1401495E-01  0.1520406E-01    10.108  0.1822008E-03  0.7284840E-03  0.1121739E-02
   343.026  0.1601295E-02  0.1400935E-01  0.1520006E-01    10.108  0.1821108E-03  0.7203904E-03  0.1118359E-02
   343.030  0.1601175E-02  0.1400490E-01  0.1519657E-01    10.108  0.1820378E-03  0.7105742E-03  0.1114923E-02
   343.034  0.1601069E-02  0.1399907E-01  0.1519286E-01    10.108  0.1819840E-03  0.6999490E-03  0.1109556E-02
   343.038  0.1600978E-02  0.1399190E-01  0.1519097E-01    10.108  0.1819513E-03  0.6886380E-03  0.1106488E-02
   343.041  0.1600904E-02  0.1398384E-01  0.1518946E-01    10.108  0.1819401E-03  0.6762485E-03  0.1102879E-02
   343.045  0.1600849E-02  0.1398223E-01  0.1519584E-01    10.108  0.1819509E-03  0.6764575E-03  0.1090689E-02
   343.049  0.1600813E-02  0.1398087E-01  0.1520360E-01    10.108  0.1819834E-03  0.6771471E-03  0.1077703E-02
   343.053  0.1600799E-02  0.1397925E-01  0.1521140E-01    10.108  0.1820374E-03  0.6778155E-03  0.1063847E-02
   343.057  0.1600804E-02  0.1397715E-01  0.1521968E-01    10.108  0.1821111E-03  0.6783738E-03  0.1050427E-02
   343.061  0.1600830E-02  0.1397517E-01  0.1522797E-01    10.108  0.1822031E-03  0.6789747E-03  0.1037186E-02
   343.065  0.1600876E-02  0.1397304E-01  0.1523693E-01    10.108  0.1823116E-03  0.6798140E-03  0.1024866E-02
   343.069  0.1600940E-02  0.1397193E-01  0.1524827E-01    10.108  0.1824332E-03  0.6807257E-03  0.1012364E-02
   343.073  0.1601020E-02  0.1397079E-01  0.1525931E-01    10.108  0.1825666E-03  0.6816063E-03  0.1000924E-02
   343.076  0.1601114E-02  0.1396968E-01  0.1526958E-01    10.108  0.1827086E-03  0.6828527E-03  0.9908152E-03
   343.080  0.1601217E-02  0.1396807E-01  0.1527938E-01    10.108  0.1828564E-03  0.6837314E-03  0.9817500E-03
   343.084  0.1601330E-02  0.1396661E-01  0.1528806E-01    10.108  0.1830060E-03  0.6845638E-03  0.9737578E-03
   343.088  0.1601447E-02  0.1396535E-01  0.1529565E-01    10.108  0.1831539E-03  0.6859697E-03  0.9673490E-03
   343.092  0.1601567E-02  0.1396363E-01  0.1530253E-01    10.108  0.1832967E-03  0.6872074E-03  0.9621235E-03
   343.096  0.1601679E-02  0.1396550E-01  0.1530816E-01    10.108  0.1834414E-03  0.6848070E-03  0.9581610E-03
   343.100  0.1601776E-02  0.1396303E-01  0.1531217E-01    10.108  0.1835897E-03  0.6859440E-03  0.9558706E-03
   343.104  0.1601853E-02  0.1396264E-01  0.1531552E-01    10.108  0.1837417E-03  0.6886034E-03  0.9541525E-03
   343.108  0.1601895E-02  0.1396426E-01  0.1531645E-01    10.108  0.1839099E-03  0.6904988E-03  0.9545732E-03
   343.111  0.1601902E-02  0.1396658E-01  0.1531518E-01    10.108  0.1840921E-03  0.6927078E-03  0.9561438E-03
   343.115  0.1601873E-02  0.1396975E-01  0.1531261E-01    10.108  0.1842837E-03  0.6951569E-03  0.9591170E-03
   343.119  0.1601807E-02  0.1397339E-01  0.1530813E-01    10.108  0.1844814E-03  0.6974150E-03  0.9634152E-03
   343.123  0.1601705E-02  0.1397694E-01  0.1530165E-01    10.108  0.1846811E-03  0.6999755E-03  0.9686947E-03
   343.127  0.1601582E-02  0.1398058E-01  0.1529605E-01    10.108  0.1848962E-03  0.7026958E-03  0.9757126E-03
   343.131  0.1601444E-02  0.1398419E-01  0.1529005E-01    10.108  0.1851300E-03  0.7052536E-03  0.9794222E-03
   343.135  0.1601291E-02  0.1398803E-01  0.1528529E-01    10.108  0.1853771E-03  0.7074106E-03  0.9818700E-03
   343.139  0.1601127E-02  0.1399082E-01  0.1527960E-01    10.108  0.1856327E-03  0.7098873E-03  0.9843417E-03
   343.143  0.1600953E-02  0.1399323E-01  0.1527530E-01    10.108  0.1858912E-03  0.7115792E-03  0.9860856E-03
   343.146  0.1600774E-02  0.1399488E-01  0.1527136E-01    10.108  0.1861487E-03  0.7126827E-03  0.9871315E-03
   343.150  0.1600593E-02  0.1399588E-01  0.1526861E-01    10.108  0.1863991E-03  0.7132238E-03  0.9877104E-03
   343.154  0.1600412E-02  0.1399604E-01  0.1526636E-01    10.108  0.1866395E-03  0.7133495E-03  0.9880535E-03
   343.158  0.1600235E-02  0.1399592E-01  0.1526530E-01    10.108  0.1868639E-03  0.7135485E-03  0.9881589E-03
   343.162  0.1600073E-02  0.1399357E-01  0.1526531E-01    10.108  0.1870671E-03  0.7124975E-03  0.9871505E-03
   343.166  0.1599929E-02  0.1398952E-01  0.1526645E-01    10.108  0.1872443E-03  0.7110799E-03  0.9856107E-03
   343.170  0.1599806E-02  0.1398437E-01  0.1526848E-01    10.108  0.1873920E-03  0.7091734E-03  0.9833276E-03
   343.174  0.1599707E-02  0.1397810E-01  0.1527133E-01    10.108  0.1875077E-03  0.7068479E-03  0.9806315E-03
   343.178  0.1599632E-02  0.1397052E-01  0.1527529E-01    10.108  0.1875867E-03  0.7047886E-03  0.9777083E-03
   343.181  0.1599578E-02  0.1396266E-01  0.1527882E-01    10.108  0.1876207E-03  0.7027772E-03  0.9748679E-03
   343.185  0.1599543E-02  0.1395433E-01  0.1528362E-01    10.108  0.1876101E-03  0.7014221E-03  0.9715328E-03
   343.189  0.1599523E-02  0.1394543E-01  0.1528744E-01    10.108  0.1875534E-03  0.7008746E-03  0.9668479E-03
   343.193  0.1599520E-02  0.1393593E-01  0.1529086E-01    10.108  0.1874533E-03  0.7011554E-03  0.9615132E-03
   343.197  0.1599534E-02  0.1392605E-01  0.1529430E-01    10.108  0.1873115E-03  0.7017793E-03  0.9550346E-03
   343.201  0.1599564E-02  0.1391969E-01  0.1530106E-01    10.108  0.1871305E-03  0.7037309E-03  0.9478699E-03
   343.205  0.1599610E-02  0.1391813E-01  0.1531220E-01    10.108  0.1869149E-03  0.7064362E-03  0.9393133E-03
   343.209  0.1599672E-02  0.1391624E-01  0.1532495E-01    10.108  0.1866686E-03  0.7103904E-03  0.9309223E-03
   343.213  0.1599748E-02  0.1391553E-01  0.1533885E-01    10.108  0.1863972E-03  0.7148126E-03  0.9222909E-03
   343.217  0.1599838E-02  0.1391452E-01  0.1535298E-01    10.108  0.1861065E-03  0.7185150E-03  0.9170655E-03
   343.220  0.1599940E-02  0.1391389E-01  0.1536619E-01    10.108  0.1858015E-03  0.7218294E-03  0.9132097E-03
   343.224  0.1600052E-02  0.1391329E-01  0.1537852E-01    10.108  0.1854889E-03  0.7247031E-03  0.9105728E-03
   343.228  0.1600172E-02  0.1391289E-01  0.1538947E-01    10.108  0.1851753E-03  0.7277818E-03  0.9093838E-03
   343.232  0.1600298E-02  0.1391181E-01  0.1540016E-01    10.108  0.1848675E-03  0.7299060E-03  0.9085728E-03
   343.236  0.1600426E-02  0.1391070E-01  0.1540987E-01    10.108  0.1845725E-03  0.7312661E-03  0.9088975E-03
   343.240  0.1600554E-02  0.1390949E-01  0.1541795E-01    10.108  0.1842956E-03  0.7323213E-03  0.9099314E-03
   343.244  0.1600680E-02  0.1390827E-01  0.1542501E-01    10.108  0.1840418E-03  0.7329637E-03  0.9110072E-03
   343.248  0.1600801E-02  0.1390695E-01  0.1543047E-01    10.108  0.1838158E-03  0.7333784E-03  0.9120391E-03
   343.252  0.1600907E-02  0.1390538E-01  0.1543372E-01    10.108  0.1836156E-03  0.7333382E-03  0.9124128E-03
   343.255  0.1600992E-02  0.1390348E-01  0.1543396E-01    10.108  0.1834428E-03  0.7330250E-03  0.9116536E-03
   343.259  0.1601053E-02  0.1390182E-01  0.1543134E-01    10.108  0.1833003E-03  0.7324222E-03  0.9092682E-03
   343.263  0.1601089E-02  0.1390034E-01  0.1542591E-01    10.108  0.1831915E-03  0.7316849E-03  0.9055437E-03
   343.267  0.1601100E-02  0.1389910E-01  0.1541881E-01    10.108  0.1831193E-03  0.7307158E-03  0.9013473E-03
   343.271  0.1601083E-02  0.1389767E-01  0.1540976E-01    10.108  0.1830867E-03  0.7293365E-03  0.8956489E-03
   343.275  0.1601040E-02  0.1389637E-01  0.1539969E-01    10.108  0.1830930E-03  0.7276676E-03  0.8889937E-03
   343.279  0.1600976E-02  0.1389590E-01  0.1538864E-01    10.108  0.1831378E-03  0.7263667E-03  0.8824237E-03
   343.283  0.1600899E-02  0.1389596E-01  0.1537685E-01    10.108  0.1832115E-03  0.7252067E-03  0.8760627E-03
   343.287  0.1600820E-02  0.1389579E-01  0.1536694E-01    10.108  0.1833009E-03  0.7243202E-03  0.8700606E-03
   343.290  0.1600740E-02  0.1389589E-01  0.1535866E-01    10.108  0.1834037E-03  0.7239946E-03  0.8644659E-03
   343.294  0.1600663E-02  0.1389630E-01  0.1535187E-01    10.108  0.1835182E-03  0.7236848E-03  0.8592792E-03
   343.298  0.1600589E-02  0.1389675E-01  0.1534640E-01    10.108  0.1836420E-03  0.7237156E-03  0.8538874E-03
   343.302  0.1600521E-02  0.1389706E-01  0.1534148E-01    10.108  0.1837731E-03  0.7239541E-03  0.8487690E-03
   343.306  0.1600458E-02  0.1389668E-01  0.1533818E-01    10.108  0.1839087E-03  0.7244893E-03  0.8430558E-03
   343.310  0.1600402E-02  0.1389697E-01  0.1533514E-01    10.108  0.1840488E-03  0.7254331E-03  0.8384087E-03
   343.314  0.1600341E-02  0.1389741E-01  0.1533156E-01    10.108  0.1842014E-03  0.7266274E-03  0.8353094E-03
   343.318  0.1600273E-02  0.1389769E-01  0.1532720E-01    10.108  0.1843656E-03  0.7281368E-03  0.8337517E-03
   343.322  0.1600202E-02  0.1389812E-01  0.1532242E-01    10.108  0.1845377E-03  0.7298656E-03  0.8334675E-03
   343.325  0.1600128E-02  0.1389814E-01  0.1531775E-01    10.108  0.1847143E-03  0.7318526E-03  0.8336892E-03
   343.329  0.1600052E-02  0.1389872E-01  0.1531246E-01    10.108  0.1848914E-03  0.7332402E-03  0.8346625E-03
   343.333  0.1599976E-02  0.1389807E-01  0.1530688E-01    10.108  0.1850676E-03  0.7361365E-03  0.8358726E-03
   343.337  0.1599906E-02  0.1389778E-01  0.1530269E-01    10.107  0.1852446E-03  0.7373877E-03  0.8356802E-03
   343.341  0.1599843E-02  0.1389739E-01  0.1529948E-01    10.107  0.1854204E-03  0.7382751E-03  0.8357453E-03
   343.345  0.1599790E-02  0.1389679E-01  0.1529631E-01    10.107  0.1855907E-03  0.7387379E-03  0.8350495E-03
   343.349  0.1599751E-02  0.1389542E-01  0.1529381E-01    10.107  0.1857521E-03  0.7387590E-03  0.8337323E-03
   343.353  0.1599728E-02  0.1389376E-01  0.1529343E-01    10.107  0.1859017E-03  0.7385562E-03  0.8346798E-03
   343.357  0.1599721E-02  0.1389177E-01  0.1529397E-01    10.107  0.1860351E-03  0.7382440E-03  0.8359814E-03
   343.360  0.1599730E-02  0.1388954E-01  0.1529438E-01    10.107  0.1861497E-03  0.7377857E-03  0.8354070E-03
   343.364  0.1599755E-02  0.1388699E-01  0.1529648E-01    10.107  0.1862426E-03  0.7371442E-03  0.8359011E-03
   343.368  0.1599793E-02  0.1388416E-01  0.1529897E-01    10.107  0.1863113E-03  0.7367099E-03  0.8357073E-03
   343.372  0.1599845E-02  0.1388178E-01  0.1530175E-01    10.107  0.1863537E-03  0.7364123E-03  0.8346837E-03
   343.376  0.1599908E-02  0.1387875E-01  0.1530492E-01    10.107  0.1863687E-03  0.7358306E-03  0.8312114E-03
   343.380  0.1599982E-02  0.1387570E-01  0.1530797E-01    10.107  0.1863555E-03  0.7354887E-03  0.8281017E-03
   343.384  0.1600063E-02  0.1387284E-01  0.1531112E-01    10.107  0.1863142E-03  0.7354661E-03  0.8238314E-03
   343.388  0.1600151E-02  0.1387021E-01  0.1531392E-01    10.107  0.1862449E-03  0.7357246E-03  0.8187737E-03
   343.392  0.1600244E-02  0.1386765E-01  0.1531660E-01    10.107  0.1861495E-03  0.7365013E-03  0.8129148E-03
   343.395  0.1600348E-02  0.1386534E-01  0.1532024E-01    10.107  0.1860342E-03  0.7368150E-03  0.8058637E-03
   343.399  0.1600466E-02  0.1386315E-01  0.1532512E-01    10.107  0.1859013E-03  0.7371140E-03  0.7985410E-03
   343.403  0.1600596E-02  0.1386103E-01  0.1533053E-01    10.107  0.1857535E-03  0.7369159E-03  0.7900946E-03
   343.407  0.1600735E-02  0.1385933E-01  0.1533597E-01    10.107  0.1855936E-03  0.7367905E-03  0.7818205E-03
   343.411  0.1600879E-02  0.1385805E-01  0.1534246E-01    10.107  0.1854251E-03  0.7368343E-03  0.7733742E-03
   343.415  0.1601020E-02  0.1385718E-01  0.1534721E-01    10.107  0.1852426E-03  0.7367371E-03  0.7661604E-03
   343.419  0.1601152E-02  0.1385755E-01  0.1535038E-01    10.107  0.1850414E-03  0.7388754E-03  0.7606978E-03
   343.423  0.1601273E-02  0.1385743E-01  0.1535200E-01    10.107  0.1848269E-03  0.7382573E-03  0.7572509E-03
   343.427  0.1601381E-02  0.1385677E-01  0.1535302E-01    10.107  0.1846025E-03  0.7379477E-03  0.7556205E-03
   343.430  0.1601474E-02  0.1385664E-01  0.1535296E-01    10.107  0.1843727E-03  0.7380842E-03  0.7552520E-03
   343.434  0.1601550E-02  0.1385729E-01  0.1535212E-01    10.107  0.1841427E-03  0.7384980E-03  0.7568457E-03
   343.438  0.1601608E-02  0.1385802E-01  0.1534984E-01    10.107  0.1839179E-03  0.7393191E-03  0.7596718E-03
   343.442  0.1601647E-02  0.1385877E-01  0.1534677E-01    10.107  0.1837026E-03  0.7403780E-03  0.7640791E-03
   343.446  0.1601667E-02  0.1385988E-01  0.1534287E-01    10.107  0.1835028E-03  0.7413834E-03  0.7692390E-03
   343.450  0.1601670E-02  0.1386170E-01  0.1533797E-01    10.107  0.1833165E-03  0.7434442E-03  0.7747681E-03
   343.454  0.1601663E-02  0.1386222E-01  0.1533357E-01    10.107  0.1831405E-03  0.7442769E-03  0.7801480E-03
   343.458  0.1601647E-02  0.1386267E-01  0.1532838E-01    10.107  0.1829790E-03  0.7452824E-03  0.7859463E-03
   343.462  0.1601621E-02  0.1386319E-01  0.1532427E-01    10.107  0.1828355E-03  0.7469731E-03  0.7914732E-03
   343.465  0.1601586E-02  0.1386430E-01  0.1532045E-01    10.107  0.1827139E-03  0.7503818E-03  0.7952947E-03
   343.469  0.1601544E-02  0.1386456E-01  0.1531651E-01    10.107  0.1826167E-03  0.7533765E-03  0.7985046E-03
   343.473  0.1601496E-02  0.1386522E-01  0.1531159E-01    10.107  0.1825456E-03  0.7557522E-03  0.8020567E-03
   343.477  0.1601454E-02  0.1386537E-01  0.1530762E-01    10.107  0.1824910E-03  0.7578184E-03  0.8049876E-03
   343.481  0.1601422E-02  0.1386500E-01  0.1530510E-01    10.107  0.1824511E-03  0.7588799E-03  0.8068089E-03
   343.485  0.1601402E-02  0.1386438E-01  0.1530360E-01    10.107  0.1824272E-03  0.7594409E-03  0.8068945E-03
   343.489  0.1601390E-02  0.1386380E-01  0.1530235E-01    10.107  0.1824191E-03  0.7596995E-03  0.8078176E-03
   343.493  0.1601376E-02  0.1386382E-01  0.1530099E-01    10.107  0.1824158E-03  0.7585842E-03  0.8086269E-03
   343.497  0.1601357E-02  0.1386457E-01  0.1530099E-01    10.107  0.1824162E-03  0.7562645E-03  0.8078060E-03
   343.500  0.1601333E-02  0.1386651E-01  0.1530242E-01    10.107  0.1824209E-03  0.7532900E-03  0.8054929E-03
   343.504  0.1601304E-02  0.1386885E-01  0.1530240E-01    10.107  0.1824292E-03  0.7497172E-03  0.8040219E-03
   343.508  0.1601272E-02  0.1387213E-01  0.1530340E-01    10.107  0.1824412E-03  0.7469570E-03  0.8016426E-03
   343.512  0.1601238E-02  0.1387630E-01  0.1530493E-01    10.107  0.1824580E-03  0.7453677E-03  0.7986535E-03
   343.516  0.1601203E-02  0.1387975E-01  0.1530747E-01    10.107  0.1824787E-03  0.7421400E-03  0.7952980E-03
   343.520  0.1601168E-02  0.1388423E-01  0.1530941E-01    10.107  0.1825035E-03  0.7405478E-03  0.7928557E-03
   343.524  0.1601134E-02  0.1388849E-01  0.1531200E-01    10.107  0.1825320E-03  0.7389960E-03  0.7902452E-03
   343.528  0.1601102E-02  0.1389240E-01  0.1531434E-01    10.107  0.1825642E-03  0.7377789E-03  0.7886914E-03
   343.531  0.1601073E-02  0.1389594E-01  0.1531694E-01    10.107  0.1825993E-03  0.7364364E-03  0.7873534E-03
   343.535  0.1601049E-02  0.1389861E-01  0.1532020E-01    10.107  0.1826366E-03  0.7351903E-03  0.7867301E-03
   343.539  0.1601030E-02  0.1390096E-01  0.1532218E-01    10.107  0.1826761E-03  0.7343342E-03  0.7866916E-03
   343.543  0.1601016E-02  0.1390225E-01  0.1532612E-01    10.107  0.1827162E-03  0.7336188E-03  0.7874107E-03
   343.547  0.1601009E-02  0.1390323E-01  0.1532988E-01    10.107  0.1827563E-03  0.7334830E-03  0.7890126E-03
   343.551  0.1601009E-02  0.1390385E-01  0.1533320E-01    10.107  0.1827954E-03  0.7335123E-03  0.7909849E-03
   343.555  0.1601015E-02  0.1390409E-01  0.1533633E-01    10.107  0.1828332E-03  0.7344269E-03  0.7938056E-03
   343.559  0.1601028E-02  0.1390380E-01  0.1533874E-01    10.107  0.1828678E-03  0.7352919E-03  0.7978228E-03
   343.563  0.1601047E-02  0.1390348E-01  0.1534127E-01    10.107  0.1828988E-03  0.7380940E-03  0.8006054E-03
   343.566  0.1601072E-02  0.1390365E-01  0.1534519E-01    10.107  0.1829258E-03  0.7423527E-03  0.8039015E-03
   343.570  0.1601107E-02  0.1390320E-01  0.1534956E-01    10.107  0.1829564E-03  0.7466779E-03  0.8069167E-03
   343.574  0.1601157E-02  0.1390196E-01  0.1535416E-01    10.107  0.1829986E-03  0.7502630E-03  0.8094663E-03
   343.578  0.1601221E-02  0.1390032E-01  0.1535895E-01    10.107  0.1830509E-03  0.7542424E-03  0.8112858E-03
   343.582  0.1601297E-02  0.1389849E-01  0.1536552E-01    10.107  0.1831123E-03  0.7570834E-03  0.8118604E-03
   343.586  0.1601382E-02  0.1389380E-01  0.1537056E-01    10.107  0.1831807E-03  0.7583748E-03  0.8133570E-03
   343.590  0.1601474E-02  0.1389223E-01  0.1537537E-01    10.107  0.1832550E-03  0.7613097E-03  0.8153790E-03
   343.594  0.1601570E-02  0.1389045E-01  0.1537899E-01    10.107  0.1833325E-03  0.7641044E-03  0.8174443E-03
   343.598  0.1601668E-02  0.1388928E-01  0.1538400E-01    10.107  0.1834115E-03  0.7667215E-03  0.8225577E-03
   343.601  0.1601765E-02  0.1388732E-01  0.1538652E-01    10.107  0.1834892E-03  0.7686656E-03  0.8225442E-03
   343.605  0.1601855E-02  0.1388529E-01  0.1538794E-01    10.107  0.1835661E-03  0.7703755E-03  0.8227821E-03
   343.609  0.1601932E-02  0.1388264E-01  0.1538716E-01    10.107  0.1836466E-03  0.7701931E-03  0.8240282E-03
   343.613  0.1601993E-02  0.1388108E-01  0.1538779E-01    10.107  0.1837293E-03  0.7715658E-03  0.8242089E-03
   343.617  0.1602035E-02  0.1387955E-01  0.1538497E-01    10.107  0.1838117E-03  0.7728737E-03  0.8236507E-03
   343.621  0.1602057E-02  0.1387823E-01  0.1538168E-01    10.107  0.1838922E-03  0.7735974E-03  0.8226342E-03
   343.625  0.1602058E-02  0.1387706E-01  0.1537791E-01    10.107  0.1839687E-03  0.7742492E-03  0.8203991E-03
   343.629  0.1602038E-02  0.1387600E-01  0.1537320E-01    10.107  0.1840392E-03  0.7744288E-03  0.8176685E-03
   343.632  0.1601997E-02  0.1387576E-01  0.1536809E-01    10.107  0.1841025E-03  0.7759138E-03  0.8148027E-03
   343.636  0.1601947E-02  0.1387482E-01  0.1536255E-01    10.107  0.1841667E-03  0.7766075E-03  0.8133847E-03
   343.640  0.1601895E-02  0.1387311E-01  0.1535821E-01    10.107  0.1842341E-03  0.7767533E-03  0.8118911E-03
   343.644  0.1601836E-02  0.1387104E-01  0.1535320E-01    10.107  0.1843038E-03  0.7771579E-03  0.8099491E-03
   343.648  0.1601750E-02  0.1386869E-01  0.1534689E-01    10.107  0.1843718E-03  0.7773485E-03  0.8050506E-03
   343.652  0.1601636E-02  0.1386748E-01  0.1534075E-01    10.107  0.1844372E-03  0.7781429E-03  0.7972901E-03
   343.656  0.1601497E-02  0.1386569E-01  0.1533206E-01    10.107  0.1844985E-03  0.7787190E-03  0.7840118E-03
   343.660  0.1601336E-02  0.1386304E-01  0.1532462E-01    10.107  0.1845547E-03  0.7793201E-03  0.7710855E-03
   343.664  0.1601155E-02  0.1385985E-01  0.1531811E-01    10.107  0.1846058E-03  0.7803539E-03  0.7580529E-03
   343.667  0.1600960E-02  0.1385841E-01  0.1531249E-01    10.107  0.1846500E-03  0.7810452E-03  0.7447636E-03
   343.671  0.1600753E-02  0.1385684E-01  0.1530824E-01    10.107  0.1846874E-03  0.7819740E-03  0.7342340E-03
   343.675  0.1600539E-02  0.1385618E-01  0.1530476E-01    10.107  0.1847171E-03  0.7839527E-03  0.7234955E-03
   343.679  0.1600324E-02  0.1385477E-01  0.1530306E-01    10.107  0.1847390E-03  0.7848542E-03  0.7152779E-03
   343.683  0.1600111E-02  0.1385805E-01  0.1530855E-01    10.107  0.1847532E-03  0.7836963E-03  0.7172343E-03
   343.687  0.1599905E-02  0.1386536E-01  0.1531948E-01    10.107  0.1847590E-03  0.7825689E-03  0.7272011E-03
   343.691  0.1599711E-02  0.1387252E-01  0.1533265E-01    10.107  0.1847564E-03  0.7817121E-03  0.7407773E-03
   343.695  0.1599532E-02  0.1387765E-01  0.1534591E-01    10.107  0.1847457E-03  0.7818369E-03  0.7537836E-03
   343.699  0.1599373E-02  0.1388136E-01  0.1536034E-01    10.107  0.1847269E-03  0.7818741E-03  0.7690604E-03
   343.702  0.1599237E-02  0.1388487E-01  0.1537627E-01    10.107  0.1847001E-03  0.7822791E-03  0.7868492E-03
   343.706  0.1599128E-02  0.1388820E-01  0.1539381E-01    10.107  0.1846658E-03  0.7815830E-03  0.8063456E-03
   343.710  0.1599047E-02  0.1388924E-01  0.1541184E-01    10.107  0.1846248E-03  0.7819971E-03  0.8281187E-03
   343.714  0.1598996E-02  0.1388894E-01  0.1543077E-01    10.107  0.1845770E-03  0.7829399E-03  0.8511168E-03
   343.718  0.1598977E-02  0.1388765E-01  0.1545023E-01    10.107  0.1845242E-03  0.7839188E-03  0.8753449E-03
   343.722  0.1598989E-02  0.1388492E-01  0.1547043E-01    10.107  0.1844663E-03  0.7847720E-03  0.9003470E-03
   343.726  0.1599034E-02  0.1388111E-01  0.1549085E-01    10.107  0.1844051E-03  0.7855760E-03  0.9261003E-03
   343.730  0.1599109E-02  0.1387649E-01  0.1551173E-01    10.107  0.1843411E-03  0.7864226E-03  0.9526221E-03
   343.733  0.1599213E-02  0.1387108E-01  0.1553203E-01    10.106  0.1842759E-03  0.7871441E-03  0.9793074E-03
   343.737  0.1599344E-02  0.1386545E-01  0.1555313E-01    10.106  0.1842111E-03  0.7879594E-03  0.1009214E-02
   343.741  0.1599499E-02  0.1386122E-01  0.1557242E-01    10.106  0.1841479E-03  0.7890973E-03  0.1036027E-02
   343.745  0.1599675E-02  0.1385429E-01  0.1559062E-01    10.107  0.1840875E-03  0.7909453E-03  0.1060729E-02
   343.749  0.1599868E-02  0.1384715E-01  0.1560769E-01    10.106  0.1840310E-03  0.7928443E-03  0.1084527E-02
   343.753  0.1600073E-02  0.1384061E-01  0.1562344E-01    10.106  0.1839804E-03  0.7954758E-03  0.1107331E-02
   343.757  0.1600286E-02  0.1383416E-01  0.1563706E-01    10.106  0.1839362E-03  0.7974701E-03  0.1127967E-02
   343.761  0.1600503E-02  0.1382998E-01  0.1565184E-01    10.106  0.1838995E-03  0.7989488E-03  0.1150629E-02
   343.764  0.1600718E-02  0.1382979E-01  0.1566804E-01    10.106  0.1838710E-03  0.7997672E-03  0.1177775E-02
   343.768  0.1600927E-02  0.1382967E-01  0.1568241E-01    10.106  0.1838515E-03  0.8004790E-03  0.1202315E-02
   343.772  0.1601125E-02  0.1383003E-01  0.1569405E-01    10.106  0.1838409E-03  0.8014062E-03  0.1223342E-02
   343.776  0.1601292E-02  0.1383116E-01  0.1570310E-01    10.106  0.1838273E-03  0.8010251E-03  0.1240187E-02
   343.780  0.1601418E-02  0.1383228E-01  0.1570959E-01    10.106  0.1838085E-03  0.8003676E-03  0.1253800E-02
   343.784  0.1601495E-02  0.1383473E-01  0.1571116E-01    10.106  0.1837874E-03  0.7975138E-03  0.1262632E-02
   343.788  0.1601528E-02  0.1383947E-01  0.1571240E-01    10.106  0.1837593E-03  0.7967828E-03  0.1267741E-02
   343.792  0.1601516E-02  0.1384512E-01  0.1571159E-01    10.106  0.1837252E-03  0.7956719E-03  0.1267217E-02
   343.796  0.1601458E-02  0.1385066E-01  0.1570666E-01    10.106  0.1836832E-03  0.7945279E-03  0.1263515E-02
   343.799  0.1601347E-02  0.1385594E-01  0.1569883E-01    10.106  0.1836207E-03  0.7934443E-03  0.1255852E-02
   343.803  0.1601183E-02  0.1386122E-01  0.1568899E-01    10.106  0.1835377E-03  0.7928808E-03  0.1245438E-02
   343.807  0.1600974E-02  0.1386648E-01  0.1567728E-01    10.106  0.1834367E-03  0.7931367E-03  0.1231421E-02
   343.811  0.1600746E-02  0.1387151E-01  0.1566843E-01    10.106  0.1833231E-03  0.7960083E-03  0.1218857E-02
   343.815  0.1600508E-02  0.1387536E-01  0.1566082E-01    10.106  0.1832002E-03  0.7992553E-03  0.1208661E-02
   343.819  0.1600266E-02  0.1387872E-01  0.1565536E-01    10.106  0.1830717E-03  0.8022036E-03  0.1199280E-02
   343.823  0.1600026E-02  0.1387903E-01  0.1565136E-01    10.106  0.1829408E-03  0.8051308E-03  0.1192188E-02
   343.827  0.1599795E-02  0.1387732E-01  0.1564852E-01    10.106  0.1828120E-03  0.8077654E-03  0.1186306E-02
   343.830  0.1599570E-02  0.1387397E-01  0.1564595E-01    10.106  0.1826812E-03  0.8093671E-03  0.1181061E-02
   343.834  0.1599346E-02  0.1386926E-01  0.1564300E-01    10.106  0.1825463E-03  0.8098898E-03  0.1176920E-02
   343.838  0.1599130E-02  0.1386323E-01  0.1564085E-01    10.106  0.1824105E-03  0.8097846E-03  0.1173402E-02
   343.842  0.1598927E-02  0.1385583E-01  0.1563846E-01    10.106  0.1822778E-03  0.8088243E-03  0.1169647E-02
   343.846  0.1598743E-02  0.1384627E-01  0.1563682E-01    10.106  0.1821520E-03  0.8067940E-03  0.1165489E-02
   343.850  0.1598581E-02  0.1383659E-01  0.1563460E-01    10.106  0.1820355E-03  0.8027423E-03  0.1161854E-02
   343.854  0.1598445E-02  0.1382342E-01  0.1563285E-01    10.106  0.1819328E-03  0.7981737E-03  0.1157316E-02
   343.858  0.1598340E-02  0.1381151E-01  0.1563328E-01    10.106  0.1818460E-03  0.7904924E-03  0.1153441E-02
   343.861  0.1598267E-02  0.1379961E-01  0.1563698E-01    10.106  0.1817770E-03  0.7820255E-03  0.1150215E-02
   343.865  0.1598225E-02  0.1378654E-01  0.1564167E-01    10.106  0.1817234E-03  0.7723982E-03  0.1146686E-02
   343.869  0.1598199E-02  0.1377733E-01  0.1565017E-01    10.106  0.1816690E-03  0.7594876E-03  0.1144891E-02
   343.873  0.1598188E-02  0.1376919E-01  0.1565828E-01    10.106  0.1816162E-03  0.7455874E-03  0.1144777E-02
   343.877  0.1598191E-02  0.1376278E-01  0.1566804E-01    10.106  0.1815663E-03  0.7358484E-03  0.1143090E-02
   343.881  0.1598209E-02  0.1375956E-01  0.1568029E-01    10.106  0.1815203E-03  0.7329376E-03  0.1137602E-02
   343.885  0.1598240E-02  0.1375597E-01  0.1569189E-01    10.106  0.1814799E-03  0.7307902E-03  0.1132093E-02
   343.889  0.1598283E-02  0.1375182E-01  0.1570207E-01    10.106  0.1814455E-03  0.7289055E-03  0.1126689E-02
   343.892  0.1598338E-02  0.1374740E-01  0.1571104E-01    10.106  0.1814183E-03  0.7275781E-03  0.1122048E-02
   343.896  0.1598401E-02  0.1374250E-01  0.1571856E-01    10.106  0.1813988E-03  0.7259687E-03  0.1117550E-02
   343.900  0.1598473E-02  0.1373958E-01  0.1572732E-01    10.106  0.1813869E-03  0.7296452E-03  0.1108182E-02
   343.904  0.1598549E-02  0.1373729E-01  0.1573492E-01    10.106  0.1813836E-03  0.7357248E-03  0.1098230E-02
   343.908  0.1598629E-02  0.1373382E-01  0.1574025E-01    10.106  0.1813875E-03  0.7401767E-03  0.1089454E-02
   343.912  0.1598709E-02  0.1372916E-01  0.1574383E-01    10.106  0.1813999E-03  0.7430453E-03  0.1080705E-02
   343.916  0.1598788E-02  0.1372458E-01  0.1574530E-01    10.106  0.1814189E-03  0.7431065E-03  0.1073474E-02
   343.920  0.1598875E-02  0.1371703E-01  0.1574522E-01    10.106  0.1814548E-03  0.7420902E-03  0.1067186E-02
   343.923  0.1598976E-02  0.1370861E-01  0.1574522E-01    10.106  0.1815121E-03  0.7390502E-03  0.1063001E-02
   343.927  0.1599089E-02  0.1370219E-01  0.1574800E-01    10.106  0.1815896E-03  0.7327347E-03  0.1060862E-02
   343.931  0.1599210E-02  0.1369450E-01  0.1574872E-01    10.106  0.1816856E-03  0.7244820E-03  0.1060493E-02
   343.935  0.1599336E-02  0.1368556E-01  0.1574812E-01    10.106  0.1817968E-03  0.7141251E-03  0.1061362E-02
   343.939  0.1599462E-02  0.1367560E-01  0.1574551E-01    10.106  0.1819205E-03  0.7020731E-03  0.1063061E-02
   343.943  0.1599586E-02  0.1366599E-01  0.1574166E-01    10.106  0.1820533E-03  0.6884467E-03  0.1066419E-02
   343.947  0.1599707E-02  0.1365720E-01  0.1573789E-01    10.106  0.1821887E-03  0.6739825E-03  0.1071370E-02
   343.951  0.1599828E-02  0.1364805E-01  0.1573271E-01    10.106  0.1823214E-03  0.6587604E-03  0.1076714E-02
   343.954  0.1599954E-02  0.1364425E-01  0.1573439E-01    10.106  0.1824628E-03  0.6521819E-03  0.1075744E-02
   343.958  0.1600084E-02  0.1364214E-01  0.1573746E-01    10.106  0.1826104E-03  0.6471168E-03  0.1071742E-02
   343.962  0.1600211E-02  0.1364129E-01  0.1574132E-01    10.106  0.1827597E-03  0.6427368E-03  0.1066490E-02
   343.966  0.1600333E-02  0.1364224E-01  0.1574425E-01    10.106  0.1829080E-03  0.6376959E-03  0.1061070E-02
   343.970  0.1600448E-02  0.1364188E-01  0.1574679E-01    10.106  0.1830509E-03  0.6331161E-03  0.1055282E-02
   343.974  0.1600558E-02  0.1364096E-01  0.1575006E-01    10.106  0.1831894E-03  0.6283009E-03  0.1049613E-02
   343.978  0.1600674E-02  0.1364060E-01  0.1575323E-01    10.106  0.1833303E-03  0.6243107E-03  0.1044539E-02
   343.982  0.1600792E-02  0.1364268E-01  0.1575826E-01    10.106  0.1834690E-03  0.6245298E-03  0.1038704E-02
   343.985  0.1600908E-02  0.1364356E-01  0.1576331E-01    10.106  0.1836015E-03  0.6265320E-03  0.1032674E-02
   343.989  0.1601021E-02  0.1364594E-01  0.1576743E-01    10.106  0.1837257E-03  0.6275813E-03  0.1028711E-02
   343.993  0.1601127E-02  0.1364818E-01  0.1577141E-01    10.106  0.1838368E-03  0.6281791E-03  0.1025522E-02
   343.997  0.1601194E-02  0.1365089E-01  0.1577294E-01    10.106  0.1839091E-03  0.6287779E-03  0.1023038E-02
   344.001  0.1601198E-02  0.1365506E-01  0.1576992E-01    10.106  0.1839243E-03  0.6289359E-03  0.1021236E-02
   344.005  0.1601140E-02  0.1366075E-01  0.1576289E-01    10.106  0.1838827E-03  0.6302793E-03  0.1020493E-02
   344.009  0.1601016E-02  0.1366474E-01  0.1575195E-01    10.106  0.1837899E-03  0.6282535E-03  0.1021586E-02
   344.012  0.1600830E-02  0.1367084E-01  0.1573802E-01    10.106  0.1836492E-03  0.6288574E-03  0.1024093E-02
   344.016  0.1600577E-02  0.1367736E-01  0.1572052E-01    10.106  0.1834563E-03  0.6289052E-03  0.1027676E-02
   344.020  0.1600233E-02  0.1368309E-01  0.1569931E-01    10.106  0.1831933E-03  0.6286825E-03  0.1032126E-02
   344.024  0.1599810E-02  0.1368954E-01  0.1567537E-01    10.106  0.1828692E-03  0.6295666E-03  0.1037708E-02
   344.028  0.1599318E-02  0.1369639E-01  0.1564813E-01    10.106  0.1824930E-03  0.6313675E-03  0.1045751E-02
   344.032  0.1598771E-02  0.1370149E-01  0.1562112E-01    10.106  0.1820775E-03  0.6333786E-03  0.1054346E-02
   344.036  0.1598185E-02  0.1370584E-01  0.1559523E-01    10.106  0.1816326E-03  0.6364759E-03  0.1063409E-02
   344.040  0.1597575E-02  0.1370840E-01  0.1557019E-01    10.106  0.1811728E-03  0.6395883E-03  0.1073733E-02
   344.043  0.1596959E-02  0.1371640E-01  0.1555396E-01    10.106  0.1807101E-03  0.6427754E-03  0.1081208E-02
   344.047  0.1596355E-02  0.1372095E-01  0.1553900E-01    10.106  0.1802530E-03  0.6450144E-03  0.1088084E-02
   344.051  0.1595777E-02  0.1372110E-01  0.1552423E-01    10.106  0.1798065E-03  0.6461736E-03  0.1095195E-02
   344.055  0.1595231E-02  0.1371643E-01  0.1550962E-01    10.106  0.1793731E-03  0.6461755E-03  0.1102637E-02
   344.059  0.1594719E-02  0.1370823E-01  0.1549554E-01    10.106  0.1789446E-03  0.6464331E-03  0.1110673E-02
   344.063  0.1594243E-02  0.1369522E-01  0.1548076E-01    10.106  0.1785113E-03  0.6461994E-03  0.1119372E-02
   344.067  0.1593773E-02  0.1367772E-01  0.1546166E-01    10.106  0.1780192E-03  0.6464897E-03  0.1132069E-02
   344.071  0.1593320E-02  0.1366766E-01  0.1544983E-01    10.106  0.1774769E-03  0.6453330E-03  0.1140723E-02
   344.074  0.1592893E-02  0.1366478E-01  0.1544528E-01    10.106  0.1768991E-03  0.6415518E-03  0.1148325E-02
   344.078  0.1592505E-02  0.1366114E-01  0.1544254E-01    10.106  0.1763017E-03  0.6368915E-03  0.1158971E-02
   344.082  0.1592165E-02  0.1365631E-01  0.1544118E-01    10.106  0.1757008E-03  0.6311135E-03  0.1173291E-02
   344.086  0.1591881E-02  0.1365678E-01  0.1544859E-01    10.106  0.1751135E-03  0.6343691E-03  0.1183703E-02
   344.090  0.1591658E-02  0.1365838E-01  0.1546072E-01    10.106  0.1745566E-03  0.6395277E-03  0.1193506E-02
   344.094  0.1591502E-02  0.1366995E-01  0.1548557E-01    10.106  0.1740454E-03  0.6611413E-03  0.1191217E-02
   344.098  0.1591412E-02  0.1368529E-01  0.1551799E-01    10.106  0.1735932E-03  0.6887698E-03  0.1184013E-02
   344.101  0.1591387E-02  0.1369931E-01  0.1555200E-01    10.106  0.1732114E-03  0.7144532E-03  0.1174367E-02
   344.105  0.1591427E-02  0.1371397E-01  0.1558780E-01    10.106  0.1729091E-03  0.7402673E-03  0.1161507E-02
   344.109  0.1591527E-02  0.1372505E-01  0.1562070E-01    10.106  0.1726926E-03  0.7599376E-03  0.1149196E-02
   344.113  0.1591685E-02  0.1373236E-01  0.1565302E-01    10.106  0.1725640E-03  0.7731333E-03  0.1137372E-02
   344.117  0.1591893E-02  0.1373552E-01  0.1568231E-01    10.106  0.1725237E-03  0.7793478E-03  0.1125629E-02
   344.121  0.1592146E-02  0.1373506E-01  0.1570764E-01    10.106  0.1725688E-03  0.7784741E-03  0.1113417E-02
   344.125  0.1592436E-02  0.1373091E-01  0.1572995E-01    10.106  0.1726947E-03  0.7709795E-03  0.1102318E-02
   344.129  0.1592756E-02  0.1372338E-01  0.1574617E-01    10.106  0.1728931E-03  0.7557576E-03  0.1089288E-02
   344.132  0.1593095E-02  0.1371180E-01  0.1575716E-01    10.106  0.1731558E-03  0.7347885E-03  0.1076570E-02
   344.136  0.1593444E-02  0.1369805E-01  0.1576476E-01    10.106  0.1734724E-03  0.7108060E-03  0.1063367E-02
   344.140  0.1593815E-02  0.1368940E-01  0.1577703E-01    10.106  0.1738518E-03  0.6965230E-03  0.1046728E-02
   344.144  0.1594227E-02  0.1368281E-01  0.1579158E-01    10.106  0.1743079E-03  0.6858210E-03  0.1031555E-02
   344.148  0.1594669E-02  0.1368183E-01  0.1581307E-01    10.106  0.1748286E-03  0.6846292E-03  0.1017905E-02
   344.152  0.1595130E-02  0.1368043E-01  0.1583355E-01    10.106  0.1754001E-03  0.6833443E-03  0.1011074E-02
   344.156  0.1595597E-02  0.1368039E-01  0.1585142E-01    10.106  0.1760093E-03  0.6829920E-03  0.1010390E-02
   344.159  0.1596064E-02  0.1367811E-01  0.1586731E-01    10.106  0.1766464E-03  0.6819386E-03  0.1015184E-02
   344.163  0.1596550E-02  0.1367600E-01  0.1588219E-01    10.106  0.1773207E-03  0.6813798E-03  0.1024670E-02
   344.167  0.1597044E-02  0.1367566E-01  0.1589878E-01    10.106  0.1780178E-03  0.6820089E-03  0.1036838E-02
   344.171  0.1597533E-02  0.1367526E-01  0.1591155E-01    10.106  0.1787198E-03  0.6828995E-03  0.1050097E-02
   344.175  0.1598000E-02  0.1367469E-01  0.1592195E-01    10.106  0.1793976E-03  0.6841767E-03  0.1063807E-02
   344.179  0.1598417E-02  0.1367347E-01  0.1592730E-01    10.106  0.1800111E-03  0.6855711E-03  0.1076582E-02
   344.183  0.1598773E-02  0.1367208E-01  0.1592556E-01    10.106  0.1805451E-03  0.6873547E-03  0.1085013E-02
   344.186  0.1599061E-02  0.1367174E-01  0.1592174E-01    10.106  0.1809867E-03  0.6916605E-03  0.1095541E-02
   344.190  0.1599273E-02  0.1367594E-01  0.1591670E-01    10.106  0.1813235E-03  0.7038586E-03  0.1105478E-02
   344.194  0.1599406E-02  0.1368079E-01  0.1590756E-01    10.106  0.1815496E-03  0.7175760E-03  0.1113669E-02
   344.198  0.1599463E-02  0.1368612E-01  0.1589594E-01    10.106  0.1816629E-03  0.7323275E-03  0.1119360E-02
   344.202  0.1599443E-02  0.1369235E-01  0.1588199E-01    10.106  0.1816614E-03  0.7484965E-03  0.1123762E-02
   344.206  0.1599349E-02  0.1370207E-01  0.1586877E-01    10.106  0.1815492E-03  0.7707948E-03  0.1128585E-02
   344.210  0.1599189E-02  0.1371122E-01  0.1585341E-01    10.106  0.1813359E-03  0.7924585E-03  0.1131491E-02
   344.214  0.1598979E-02  0.1371850E-01  0.1583648E-01    10.106  0.1810449E-03  0.8111080E-03  0.1133905E-02
   344.217  0.1598732E-02  0.1372342E-01  0.1581834E-01    10.106  0.1806941E-03  0.8259365E-03  0.1135309E-02
   344.221  0.1598493E-02  0.1372604E-01  0.1580497E-01    10.106  0.1803526E-03  0.8372273E-03  0.1136953E-02
   344.225  0.1598278E-02  0.1372684E-01  0.1579462E-01    10.106  0.1800409E-03  0.8443753E-03  0.1138171E-02
   344.229  0.1598089E-02  0.1372604E-01  0.1578487E-01    10.106  0.1797697E-03  0.8474676E-03  0.1133267E-02
   344.233  0.1597924E-02  0.1372289E-01  0.1578039E-01    10.106  0.1795539E-03  0.8467600E-03  0.1134009E-02
   344.237  0.1597787E-02  0.1371733E-01  0.1577888E-01    10.106  0.1794000E-03  0.8415184E-03  0.1134549E-02
   344.241  0.1597682E-02  0.1371555E-01  0.1578347E-01    10.106  0.1793105E-03  0.8412621E-03  0.1135080E-02
   344.244  0.1597611E-02  0.1371246E-01  0.1578754E-01    10.106  0.1792885E-03  0.8393181E-03  0.1131415E-02
   344.248  0.1597575E-02  0.1370621E-01  0.1579219E-01    10.106  0.1793341E-03  0.8355429E-03  0.1126702E-02
   344.252  0.1597576E-02  0.1370185E-01  0.1579854E-01    10.106  0.1794475E-03  0.8298574E-03  0.1121606E-02
   344.256  0.1597611E-02  0.1369621E-01  0.1580558E-01    10.106  0.1796248E-03  0.8219094E-03  0.1115457E-02
   344.260  0.1597678E-02  0.1369066E-01  0.1581213E-01    10.106  0.1798680E-03  0.8139046E-03  0.1109957E-02
   344.264  0.1597762E-02  0.1368549E-01  0.1581861E-01    10.106  0.1801914E-03  0.8057994E-03  0.1104920E-02
   344.268  0.1597860E-02  0.1368221E-01  0.1582553E-01    10.106  0.1805898E-03  0.7973018E-03  0.1100607E-02
   344.271  0.1597968E-02  0.1367778E-01  0.1583174E-01    10.106  0.1810538E-03  0.7901565E-03  0.1098414E-02
   344.275  0.1598082E-02  0.1367482E-01  0.1583688E-01    10.106  0.1815732E-03  0.7823927E-03  0.1097194E-02
   344.279  0.1598199E-02  0.1367385E-01  0.1584280E-01    10.106  0.1821359E-03  0.7774047E-03  0.1095368E-02
   344.283  0.1598314E-02  0.1367937E-01  0.1585368E-01    10.106  0.1827292E-03  0.7828836E-03  0.1094298E-02
   344.287  0.1598423E-02  0.1368489E-01  0.1586394E-01    10.106  0.1833399E-03  0.7887633E-03  0.1094215E-02
   344.291  0.1598510E-02  0.1369031E-01  0.1587269E-01    10.106  0.1839443E-03  0.7949878E-03  0.1095927E-02
   344.295  0.1598559E-02  0.1369677E-01  0.1587681E-01    10.106  0.1845210E-03  0.8034083E-03  0.1095561E-02
   344.298  0.1598572E-02  0.1370121E-01  0.1587870E-01    10.106  0.1850592E-03  0.8091471E-03  0.1095613E-02
   344.302  0.1598545E-02  0.1370512E-01  0.1587667E-01    10.106  0.1855475E-03  0.8141633E-03  0.1096301E-02
   344.306  0.1598480E-02  0.1370851E-01  0.1587271E-01    10.106  0.1859759E-03  0.8188769E-03  0.1096610E-02
   344.310  0.1598376E-02  0.1371249E-01  0.1586788E-01    10.106  0.1863349E-03  0.8241489E-03  0.1095227E-02
   344.314  0.1598236E-02  0.1371572E-01  0.1586053E-01    10.106  0.1866187E-03  0.8292397E-03  0.1093553E-02
   344.318  0.1598073E-02  0.1371982E-01  0.1585269E-01    10.106  0.1868291E-03  0.8332368E-03  0.1092162E-02
   344.322  0.1597895E-02  0.1371951E-01  0.1584504E-01    10.106  0.1869648E-03  0.8378011E-03  0.1090097E-02
   344.325  0.1597704E-02  0.1371940E-01  0.1583811E-01    10.106  0.1870230E-03  0.8403593E-03  0.1087484E-02
   344.329  0.1597511E-02  0.1371849E-01  0.1583167E-01    10.106  0.1870118E-03  0.8415895E-03  0.1085246E-02
   344.333  0.1597347E-02  0.1371710E-01  0.1582917E-01    10.106  0.1869692E-03  0.8417079E-03  0.1082808E-02
   344.337  0.1597215E-02  0.1371493E-01  0.1583046E-01    10.106  0.1869015E-03  0.8411172E-03  0.1079468E-02
   344.341  0.1597120E-02  0.1371248E-01  0.1583647E-01    10.106  0.1868139E-03  0.8403490E-03  0.1075057E-02
   344.345  0.1597062E-02  0.1370851E-01  0.1584401E-01    10.106  0.1867087E-03  0.8378951E-03  0.1070275E-02
   344.349  0.1597043E-02  0.1370501E-01  0.1585433E-01    10.106  0.1865884E-03  0.8364596E-03  0.1064066E-02
   344.352  0.1597065E-02  0.1370084E-01  0.1586676E-01    10.106  0.1864559E-03  0.8346682E-03  0.1057372E-02
   344.356  0.1597127E-02  0.1369803E-01  0.1588106E-01    10.106  0.1863137E-03  0.8349899E-03  0.1050425E-02
   344.360  0.1597228E-02  0.1369266E-01  0.1589611E-01    10.106  0.1861650E-03  0.8318316E-03  0.1042424E-02
   344.364  0.1597367E-02  0.1368672E-01  0.1591218E-01    10.106  0.1860127E-03  0.8281636E-03  0.1034308E-02
   344.368  0.1597539E-02  0.1368054E-01  0.1592932E-01    10.106  0.1858593E-03  0.8249659E-03  0.1026126E-02
   344.372  0.1597742E-02  0.1367484E-01  0.1594636E-01    10.106  0.1857075E-03  0.8220426E-03  0.1019027E-02
   344.376  0.1597972E-02  0.1367023E-01  0.1596340E-01    10.106  0.1855596E-03  0.8211335E-03  0.1012390E-02
   344.379  0.1598221E-02  0.1366428E-01  0.1597856E-01    10.106  0.1854180E-03  0.8185198E-03  0.1006644E-02
   344.383  0.1598486E-02  0.1365812E-01  0.1599564E-01    10.106  0.1852852E-03  0.8162687E-03  0.1000561E-02
   344.387  0.1598761E-02  0.1365227E-01  0.1600917E-01    10.106  0.1851623E-03  0.8141588E-03  0.9952155E-03
   344.391  0.1599037E-02  0.1364704E-01  0.1602036E-01    10.106  0.1850513E-03  0.8125947E-03  0.9908810E-03
   344.395  0.1599309E-02  0.1364210E-01  0.1602927E-01    10.106  0.1849528E-03  0.8116847E-03  0.9873518E-03
   344.399  0.1599571E-02  0.1363790E-01  0.1603602E-01    10.106  0.1848679E-03  0.8110591E-03  0.9846175E-03
   344.403  0.1599815E-02  0.1363379E-01  0.1604073E-01    10.106  0.1847969E-03  0.8106155E-03  0.9822159E-03
   344.406  0.1600036E-02  0.1363053E-01  0.1604253E-01    10.106  0.1847355E-03  0.8101419E-03  0.9809871E-03
   344.410  0.1600226E-02  0.1362821E-01  0.1604321E-01    10.106  0.1846828E-03  0.8095819E-03  0.9796423E-03
   344.414  0.1600375E-02  0.1362681E-01  0.1603997E-01    10.106  0.1846481E-03  0.8090962E-03  0.9779225E-03
   344.418  0.1600478E-02  0.1362605E-01  0.1603375E-01    10.106  0.1846315E-03  0.8089643E-03  0.9771842E-03
   344.422  0.1600534E-02  0.1362593E-01  0.1602388E-01    10.106  0.1846328E-03  0.8090472E-03  0.9773134E-03
   344.426  0.1600540E-02  0.1362623E-01  0.1601232E-01    10.106  0.1846509E-03  0.8092365E-03  0.9785702E-03
   344.430  0.1600485E-02  0.1362695E-01  0.1599727E-01    10.106  0.1846986E-03  0.8093317E-03  0.9814825E-03
   344.433  0.1600362E-02  0.1362865E-01  0.1597953E-01    10.106  0.1848044E-03  0.8092592E-03  0.9854537E-03
   344.437  0.1600192E-02  0.1363098E-01  0.1596043E-01    10.106  0.1849709E-03  0.8093565E-03  0.9907045E-03
   344.441  0.1599991E-02  0.1363388E-01  0.1594208E-01    10.106  0.1851759E-03  0.8094872E-03  0.9970194E-03
   344.445  0.1599765E-02  0.1363673E-01  0.1592456E-01    10.106  0.1854132E-03  0.8093310E-03  0.1003634E-02
   344.449  0.1599518E-02  0.1364330E-01  0.1590775E-01    10.106  0.1856795E-03  0.8068842E-03  0.1011411E-02
   344.453  0.1599253E-02  0.1364460E-01  0.1589417E-01    10.106  0.1859687E-03  0.8069339E-03  0.1017333E-02
   344.457  0.1598973E-02  0.1364561E-01  0.1588041E-01    10.106  0.1862753E-03  0.8067617E-03  0.1024096E-02
   344.460  0.1598681E-02  0.1364602E-01  0.1586763E-01    10.106  0.1865938E-03  0.8066932E-03  0.1028806E-02
   344.464  0.1598370E-02  0.1364650E-01  0.1585384E-01    10.106  0.1868966E-03  0.8061294E-03  0.1033029E-02
   344.468  0.1598036E-02  0.1364295E-01  0.1583883E-01    10.106  0.1871620E-03  0.8043198E-03  0.1037243E-02
   344.472  0.1597683E-02  0.1364118E-01  0.1581994E-01    10.106  0.1873862E-03  0.8053809E-03  0.1038836E-02
   344.476  0.1597320E-02  0.1363855E-01  0.1580471E-01    10.106  0.1875649E-03  0.8063959E-03  0.1042944E-02
   344.480  0.1596955E-02  0.1363480E-01  0.1579016E-01    10.106  0.1876958E-03  0.8075071E-03  0.1046399E-02
   344.483  0.1596593E-02  0.1363389E-01  0.1578088E-01    10.106  0.1877773E-03  0.8160735E-03  0.1048047E-02
   344.487  0.1596244E-02  0.1363211E-01  0.1577269E-01    10.106  0.1878090E-03  0.8251445E-03  0.1049362E-02
   344.491  0.1595914E-02  0.1362894E-01  0.1576596E-01    10.106  0.1877913E-03  0.8342228E-03  0.1050181E-02
   344.495  0.1595610E-02  0.1362449E-01  0.1575972E-01    10.106  0.1877250E-03  0.8427176E-03  0.1048460E-02
   344.499  0.1595339E-02  0.1362188E-01  0.1576029E-01    10.106  0.1876138E-03  0.8509341E-03  0.1047034E-02
   344.503  0.1595107E-02  0.1362231E-01  0.1576663E-01    10.106  0.1874599E-03  0.8595819E-03  0.1043615E-02
   344.507  0.1594919E-02  0.1362169E-01  0.1577570E-01    10.106  0.1872677E-03  0.8673021E-03  0.1039475E-02
   344.510  0.1594779E-02  0.1362022E-01  0.1578661E-01    10.106  0.1870420E-03  0.8733398E-03  0.1035583E-02
   344.514  0.1594690E-02  0.1361793E-01  0.1580027E-01    10.106  0.1867870E-03  0.8780778E-03  0.1032186E-02
   344.518  0.1594658E-02  0.1361529E-01  0.1581515E-01    10.106  0.1865058E-03  0.8809551E-03  0.1029603E-02
   344.522  0.1594683E-02  0.1361342E-01  0.1583547E-01    10.106  0.1862042E-03  0.8801570E-03  0.1027955E-02
   344.526  0.1594766E-02  0.1361159E-01  0.1585732E-01    10.106  0.1858886E-03  0.8774518E-03  0.1030059E-02
   344.530  0.1594905E-02  0.1360910E-01  0.1587994E-01    10.106  0.1855655E-03  0.8729919E-03  0.1032771E-02
   344.534  0.1595095E-02  0.1360607E-01  0.1590235E-01    10.106  0.1852399E-03  0.8668798E-03  0.1037516E-02
   344.537  0.1595303E-02  0.1360176E-01  0.1592227E-01    10.106  0.1848938E-03  0.8590730E-03  0.1044659E-02
   344.541  0.1595514E-02  0.1359765E-01  0.1593966E-01    10.106  0.1845268E-03  0.8501541E-03  0.1054620E-02
   344.545  0.1595726E-02  0.1359539E-01  0.1595440E-01    10.106  0.1841471E-03  0.8436186E-03  0.1064904E-02
   344.549  0.1595934E-02  0.1359686E-01  0.1597017E-01    10.106  0.1837616E-03  0.8436961E-03  0.1074709E-02
   344.553  0.1596125E-02  0.1359883E-01  0.1598290E-01    10.106  0.1833740E-03  0.8435981E-03  0.1086692E-02
   344.557  0.1596284E-02  0.1360085E-01  0.1599310E-01    10.106  0.1829983E-03  0.8428593E-03  0.1102020E-02
   344.561  0.1596403E-02  0.1360562E-01  0.1599959E-01    10.106  0.1826403E-03  0.8420178E-03  0.1115710E-02
   344.564  0.1596480E-02  0.1361169E-01  0.1600281E-01    10.106  0.1823090E-03  0.8404094E-03  0.1129876E-02
   344.568  0.1596519E-02  0.1361800E-01  0.1600414E-01    10.106  0.1820135E-03  0.8384635E-03  0.1142502E-02
   344.572  0.1596525E-02  0.1362519E-01  0.1600308E-01    10.106  0.1817608E-03  0.8368470E-03  0.1154261E-02
   344.576  0.1596500E-02  0.1363262E-01  0.1599994E-01    10.106  0.1815576E-03  0.8347095E-03  0.1162490E-02
   344.580  0.1596447E-02  0.1364150E-01  0.1599617E-01    10.106  0.1814088E-03  0.8326407E-03  0.1167291E-02
   344.584  0.1596368E-02  0.1364843E-01  0.1599280E-01    10.106  0.1813183E-03  0.8304671E-03  0.1167380E-02
   344.587  0.1596273E-02  0.1365488E-01  0.1598910E-01    10.106  0.1812810E-03  0.8280878E-03  0.1164307E-02
   344.591  0.1596172E-02  0.1366000E-01  0.1598488E-01    10.106  0.1812883E-03  0.8261322E-03  0.1157095E-02
   344.595  0.1596073E-02  0.1366519E-01  0.1598063E-01    10.106  0.1813364E-03  0.8240824E-03  0.1146372E-02
   344.599  0.1595981E-02  0.1366892E-01  0.1597720E-01    10.106  0.1814208E-03  0.8221141E-03  0.1132517E-02
   344.603  0.1595899E-02  0.1367118E-01  0.1597388E-01    10.105  0.1815397E-03  0.8207184E-03  0.1115524E-02
   344.607  0.1595836E-02  0.1367213E-01  0.1597111E-01    10.105  0.1816816E-03  0.8195242E-03  0.1096735E-02
   344.611  0.1595807E-02  0.1367190E-01  0.1597190E-01    10.105  0.1818229E-03  0.8184241E-03  0.1077250E-02
   344.614  0.1595815E-02  0.1367161E-01  0.1597591E-01    10.105  0.1819603E-03  0.8179066E-03  0.1058893E-02
   344.618  0.1595864E-02  0.1367194E-01  0.1598268E-01    10.105  0.1820972E-03  0.8170421E-03  0.1045279E-02
   344.622  0.1595972E-02  0.1367063E-01  0.1599486E-01    10.105  0.1822596E-03  0.8160917E-03  0.1032593E-02
   344.626  0.1596139E-02  0.1366816E-01  0.1600903E-01    10.105  0.1824475E-03  0.8151277E-03  0.1022692E-02
   344.630  0.1596358E-02  0.1366558E-01  0.1602416E-01    10.105  0.1826572E-03  0.8141519E-03  0.1014470E-02
   344.634  0.1596623E-02  0.1366148E-01  0.1604042E-01    10.105  0.1828830E-03  0.8139551E-03  0.1008833E-02
   344.637  0.1596927E-02  0.1365776E-01  0.1605739E-01    10.105  0.1831196E-03  0.8135780E-03  0.1006257E-02
   344.641  0.1597259E-02  0.1365379E-01  0.1607245E-01    10.105  0.1833603E-03  0.8133717E-03  0.1005631E-02
   344.645  0.1597611E-02  0.1364934E-01  0.1608543E-01    10.105  0.1835993E-03  0.8129949E-03  0.1006856E-02
   344.649  0.1597972E-02  0.1364491E-01  0.1609568E-01    10.105  0.1838288E-03  0.8129894E-03  0.1008622E-02
   344.653  0.1598332E-02  0.1363991E-01  0.1610324E-01    10.105  0.1840431E-03  0.8133598E-03  0.1011039E-02
   344.657  0.1598680E-02  0.1363753E-01  0.1611036E-01    10.105  0.1842340E-03  0.8137079E-03  0.1013156E-02
   344.661  0.1598988E-02  0.1363510E-01  0.1611239E-01    10.105  0.1844214E-03  0.8142370E-03  0.1015541E-02
   344.664  0.1599242E-02  0.1363256E-01  0.1610913E-01    10.105  0.1846085E-03  0.8151804E-03  0.1017972E-02
   344.668  0.1599434E-02  0.1362997E-01  0.1609995E-01    10.105  0.1847876E-03  0.8161059E-03  0.1020910E-02
   344.672  0.1599555E-02  0.1362821E-01  0.1608555E-01    10.105  0.1849518E-03  0.8163322E-03  0.1024238E-02
   344.676  0.1599594E-02  0.1362563E-01  0.1606561E-01    10.105  0.1850823E-03  0.8178008E-03  0.1028988E-02
   344.680  0.1599576E-02  0.1362326E-01  0.1604310E-01    10.105  0.1851955E-03  0.8194415E-03  0.1034524E-02
   344.684  0.1599507E-02  0.1362156E-01  0.1602040E-01    10.105  0.1852956E-03  0.8210561E-03  0.1040714E-02
   344.687  0.1599389E-02  0.1361988E-01  0.1599697E-01    10.105  0.1853804E-03  0.8224923E-03  0.1047267E-02
   344.691  0.1599227E-02  0.1362114E-01  0.1597564E-01    10.105  0.1854504E-03  0.8238374E-03  0.1053273E-02
   344.695  0.1599030E-02  0.1362368E-01  0.1595669E-01    10.105  0.1855108E-03  0.8251381E-03  0.1058913E-02
   344.699  0.1598807E-02  0.1362728E-01  0.1593911E-01    10.105  0.1855641E-03  0.8261084E-03  0.1063900E-02
   344.703  0.1598570E-02  0.1363284E-01  0.1592526E-01    10.105  0.1856160E-03  0.8332314E-03  0.1067592E-02
   344.707  0.1598323E-02  0.1363684E-01  0.1591413E-01    10.105  0.1856663E-03  0.8391575E-03  0.1070746E-02
   344.710  0.1598072E-02  0.1364059E-01  0.1590307E-01    10.105  0.1857146E-03  0.8440872E-03  0.1072653E-02
   344.714  0.1597822E-02  0.1364311E-01  0.1589327E-01    10.105  0.1857608E-03  0.8477925E-03  0.1073726E-02
   344.718  0.1597578E-02  0.1364499E-01  0.1588487E-01    10.105  0.1858058E-03  0.8507686E-03  0.1075207E-02
   344.722  0.1597349E-02  0.1364619E-01  0.1587775E-01    10.105  0.1858488E-03  0.8526603E-03  0.1077157E-02
   344.726  0.1597138E-02  0.1364624E-01  0.1587182E-01    10.105  0.1858904E-03  0.8529339E-03  0.1078869E-02
   344.730  0.1596951E-02  0.1364551E-01  0.1586742E-01    10.105  0.1859281E-03  0.8515877E-03  0.1081182E-02
   344.734  0.1596799E-02  0.1364471E-01  0.1586482E-01    10.105  0.1859533E-03  0.8492115E-03  0.1082665E-02
   344.737  0.1596685E-02  0.1364236E-01  0.1586434E-01    10.105  0.1859649E-03  0.8453186E-03  0.1082983E-02
   344.741  0.1596610E-02  0.1363905E-01  0.1586566E-01    10.105  0.1859628E-03  0.8398955E-03  0.1082262E-02
   344.745  0.1596579E-02  0.1363531E-01  0.1586831E-01    10.105  0.1859481E-03  0.8330391E-03  0.1080679E-02
   344.749  0.1596590E-02  0.1362986E-01  0.1587293E-01    10.105  0.1859201E-03  0.8234632E-03  0.1078043E-02
   344.753  0.1596643E-02  0.1362556E-01  0.1587731E-01    10.105  0.1858801E-03  0.8146325E-03  0.1074418E-02
   344.757  0.1596737E-02  0.1361989E-01  0.1588369E-01    10.105  0.1858286E-03  0.8050793E-03  0.1070887E-02
   344.760  0.1596870E-02  0.1361434E-01  0.1589016E-01    10.105  0.1857662E-03  0.7961252E-03  0.1067294E-02
   344.764  0.1597040E-02  0.1360804E-01  0.1589816E-01    10.105  0.1856943E-03  0.7857775E-03  0.1063396E-02
   344.768  0.1597242E-02  0.1360272E-01  0.1590695E-01    10.105  0.1856134E-03  0.7771375E-03  0.1059135E-02
   344.772  0.1597471E-02  0.1359933E-01  0.1591846E-01    10.105  0.1855245E-03  0.7735252E-03  0.1054617E-02
   344.776  0.1597724E-02  0.1359739E-01  0.1592839E-01    10.105  0.1854291E-03  0.7699931E-03  0.1050814E-02
   344.780  0.1597994E-02  0.1359585E-01  0.1593805E-01    10.105  0.1853276E-03  0.7667050E-03  0.1046750E-02
   344.783  0.1598276E-02  0.1359429E-01  0.1594617E-01    10.105  0.1852222E-03  0.7632150E-03  0.1044088E-02
   344.787  0.1598563E-02  0.1359190E-01  0.1595115E-01    10.105  0.1851135E-03  0.7596280E-03  0.1042556E-02
   344.791  0.1598851E-02  0.1359254E-01  0.1595644E-01    10.105  0.1850032E-03  0.7593534E-03  0.1041246E-02
   344.795  0.1599132E-02  0.1359351E-01  0.1596118E-01    10.105  0.1848918E-03  0.7599646E-03  0.1040593E-02
   344.799  0.1599400E-02  0.1359437E-01  0.1596357E-01    10.105  0.1847810E-03  0.7605948E-03  0.1040024E-02
   344.803  0.1599649E-02  0.1359558E-01  0.1596452E-01    10.105  0.1846731E-03  0.7612231E-03  0.1039824E-02
   344.806  0.1599854E-02  0.1359725E-01  0.1596048E-01    10.105  0.1845880E-03  0.7623590E-03  0.1042638E-02
   344.810  0.1600006E-02  0.1359916E-01  0.1595237E-01    10.105  0.1845324E-03  0.7628796E-03  0.1048333E-02
   344.814  0.1600101E-02  0.1359967E-01  0.1593990E-01    10.105  0.1845059E-03  0.7631606E-03  0.1056614E-02
   344.818  0.1600137E-02  0.1360257E-01  0.1592347E-01    10.105  0.1845095E-03  0.7636197E-03  0.1066819E-02
   344.822  0.1600117E-02  0.1360565E-01  0.1590278E-01    10.105  0.1845444E-03  0.7641478E-03  0.1078413E-02
   344.826  0.1600044E-02  0.1360858E-01  0.1588145E-01    10.105  0.1846121E-03  0.7642657E-03  0.1090805E-02
   344.829  0.1599924E-02  0.1361102E-01  0.1585942E-01    10.105  0.1847170E-03  0.7642268E-03  0.1103784E-02
   344.833  0.1599765E-02  0.1361316E-01  0.1583821E-01    10.105  0.1848691E-03  0.7641890E-03  0.1116807E-02
   344.837  0.1599589E-02  0.1361547E-01  0.1581905E-01    10.105  0.1850421E-03  0.7643775E-03  0.1128731E-02
   344.841  0.1599407E-02  0.1361767E-01  0.1580292E-01    10.105  0.1852219E-03  0.7642127E-03  0.1139350E-02
   344.845  0.1599223E-02  0.1362057E-01  0.1579014E-01    10.105  0.1854044E-03  0.7650832E-03  0.1148148E-02
   344.849  0.1599038E-02  0.1362340E-01  0.1578086E-01    10.105  0.1855850E-03  0.7667667E-03  0.1155146E-02
   344.853  0.1598857E-02  0.1362587E-01  0.1577399E-01    10.105  0.1857603E-03  0.7681044E-03  0.1160303E-02
   344.856  0.1598683E-02  0.1362801E-01  0.1576996E-01    10.105  0.1859266E-03  0.7691660E-03  0.1162884E-02
   344.860  0.1598520E-02  0.1363019E-01  0.1576761E-01    10.105  0.1860804E-03  0.7701531E-03  0.1163617E-02
   344.864  0.1598371E-02  0.1363243E-01  0.1576804E-01    10.105  0.1862193E-03  0.7710178E-03  0.1162436E-02
   344.868  0.1598239E-02  0.1363443E-01  0.1577058E-01    10.105  0.1863388E-03  0.7717365E-03  0.1159791E-02
   344.872  0.1598126E-02  0.1363682E-01  0.1577524E-01    10.105  0.1864386E-03  0.7724565E-03  0.1155092E-02
   344.876  0.1598031E-02  0.1363886E-01  0.1578115E-01    10.105  0.1865178E-03  0.7732039E-03  0.1148769E-02
   344.879  0.1597957E-02  0.1364221E-01  0.1578873E-01    10.105  0.1865758E-03  0.7720980E-03  0.1141489E-02
   344.883  0.1597906E-02  0.1364304E-01  0.1579735E-01    10.105  0.1866111E-03  0.7736050E-03  0.1133452E-02
   344.887  0.1597878E-02  0.1364377E-01  0.1580699E-01    10.104  0.1866222E-03  0.7752577E-03  0.1125265E-02
   344.891  0.1597874E-02  0.1364412E-01  0.1581919E-01    10.104  0.1866101E-03  0.7768637E-03  0.1116564E-02
   344.895  0.1597893E-02  0.1364473E-01  0.1583174E-01    10.104  0.1865743E-03  0.7777757E-03  0.1107823E-02
   344.899  0.1597936E-02  0.1364526E-01  0.1584361E-01    10.104  0.1865159E-03  0.7788375E-03  0.1099939E-02
   344.902  0.1598002E-02  0.1364562E-01  0.1585567E-01    10.104  0.1864366E-03  0.7803967E-03  0.1092410E-02
   344.906  0.1598088E-02  0.1364565E-01  0.1586748E-01    10.104  0.1863373E-03  0.7821177E-03  0.1085055E-02
   344.910  0.1598191E-02  0.1364533E-01  0.1587979E-01    10.104  0.1862205E-03  0.7841873E-03  0.1078994E-02
   344.914  0.1598286E-02  0.1364471E-01  0.1588902E-01    10.104  0.1860865E-03  0.7865575E-03  0.1068513E-02
   344.918  0.1598365E-02  0.1364395E-01  0.1589435E-01    10.104  0.1859380E-03  0.7891284E-03  0.1051995E-02
   344.922  0.1598425E-02  0.1364390E-01  0.1589723E-01    10.104  0.1857775E-03  0.7905798E-03  0.1031005E-02
   344.925  0.1598466E-02  0.1364611E-01  0.1589852E-01    10.104  0.1856094E-03  0.7963378E-03  0.1006601E-02
   344.929  0.1598486E-02  0.1364626E-01  0.1589711E-01    10.104  0.1854368E-03  0.7971886E-03  0.9801767E-03
   344.933  0.1598486E-02  0.1364497E-01  0.1589338E-01    10.104  0.1852642E-03  0.7978655E-03  0.9534866E-03
   344.937  0.1598465E-02  0.1364352E-01  0.1588796E-01    10.104  0.1850953E-03  0.7998417E-03  0.9276772E-03
   344.941  0.1598424E-02  0.1364318E-01  0.1588148E-01    10.104  0.1849328E-03  0.8011859E-03  0.9064067E-03
   344.945  0.1598362E-02  0.1364559E-01  0.1587721E-01    10.104  0.1847852E-03  0.8011873E-03  0.8922899E-03
   344.948  0.1598267E-02  0.1364816E-01  0.1586932E-01    10.104  0.1846708E-03  0.8021515E-03  0.8802202E-03
   344.952  0.1598139E-02  0.1365076E-01  0.1586069E-01    10.104  0.1845950E-03  0.8038752E-03  0.8693408E-03
   344.956  0.1597972E-02  0.1365230E-01  0.1584969E-01    10.104  0.1845683E-03  0.8072051E-03  0.8607501E-03
   344.960  0.1597767E-02  0.1365341E-01  0.1583579E-01    10.104  0.1845935E-03  0.8113913E-03  0.8549113E-03
   344.964  0.1597529E-02  0.1365366E-01  0.1581985E-01    10.104  0.1846690E-03  0.8166548E-03  0.8517174E-03
   344.968  0.1597260E-02  0.1365315E-01  0.1580304E-01    10.104  0.1847940E-03  0.8180415E-03  0.8564491E-03
   344.971  0.1596969E-02  0.1365367E-01  0.1578636E-01    10.104  0.1849648E-03  0.8252598E-03  0.8627124E-03
   344.975  0.1596679E-02  0.1365249E-01  0.1576939E-01    10.104  0.1851601E-03  0.8339262E-03  0.8696014E-03
   344.979  0.1596403E-02  0.1364956E-01  0.1575419E-01    10.104  0.1853684E-03  0.8432170E-03  0.8765154E-03
   344.983  0.1596145E-02  0.1364439E-01  0.1574243E-01    10.104  0.1855869E-03  0.8529811E-03  0.8826637E-03
   344.987  0.1595911E-02  0.1364055E-01  0.1573333E-01    10.104  0.1858120E-03  0.8613855E-03  0.8965644E-03
   344.991  0.1595708E-02  0.1364055E-01  0.1573100E-01    10.104  0.1860390E-03  0.8667328E-03  0.9220735E-03
   344.994  0.1595538E-02  0.1364015E-01  0.1573394E-01    10.104  0.1862650E-03  0.8719622E-03  0.9488038E-03
   344.998  0.1595404E-02  0.1363942E-01  0.1573898E-01    10.104  0.1864844E-03  0.8766555E-03  0.9773005E-03
   345.002  0.1595309E-02  0.1364058E-01  0.1574891E-01    10.104  0.1866938E-03  0.8769735E-03  0.1004879E-02
   345.006  0.1595251E-02  0.1364379E-01  0.1576344E-01    10.104  0.1868846E-03  0.8733717E-03  0.1031054E-02
   345.010  0.1595228E-02  0.1364673E-01  0.1577959E-01    10.104  0.1870497E-03  0.8692597E-03  0.1057586E-02
   345.014  0.1595240E-02  0.1364884E-01  0.1579612E-01    10.104  0.1871864E-03  0.8656830E-03  0.1083396E-02
   345.017  0.1595287E-02  0.1365041E-01  0.1581276E-01    10.104  0.1872922E-03  0.8626836E-03  0.1108158E-02
   345.021  0.1595367E-02  0.1364922E-01  0.1582976E-01    10.104  0.1873656E-03  0.8596019E-03  0.1131913E-02
   345.025  0.1595479E-02  0.1364965E-01  0.1584615E-01    10.104  0.1874064E-03  0.8572563E-03  0.1153615E-02
   345.029  0.1595618E-02  0.1364914E-01  0.1586143E-01    10.104  0.1874129E-03  0.8550633E-03  0.1172632E-02
   345.033  0.1595783E-02  0.1364742E-01  0.1587597E-01    10.104  0.1873858E-03  0.8537145E-03  0.1188568E-02
   345.037  0.1595970E-02  0.1364541E-01  0.1589013E-01    10.104  0.1873256E-03  0.8521186E-03  0.1201023E-02
   345.040  0.1596175E-02  0.1364305E-01  0.1590340E-01    10.104  0.1872315E-03  0.8511628E-03  0.1209548E-02
   345.044  0.1596392E-02  0.1363996E-01  0.1591545E-01    10.104  0.1871008E-03  0.8508403E-03  0.1215158E-02
   345.048  0.1596619E-02  0.1363667E-01  0.1592625E-01    10.104  0.1869362E-03  0.8511274E-03  0.1216172E-02
   345.052  0.1596850E-02  0.1363293E-01  0.1593545E-01    10.104  0.1867403E-03  0.8517661E-03  0.1212621E-02
   345.056  0.1597080E-02  0.1362912E-01  0.1594282E-01    10.104  0.1865174E-03  0.8530511E-03  0.1205494E-02
   345.059  0.1597305E-02  0.1362512E-01  0.1594826E-01    10.104  0.1862709E-03  0.8547872E-03  0.1194160E-02
   345.063  0.1597520E-02  0.1362090E-01  0.1595204E-01    10.104  0.1860069E-03  0.8562701E-03  0.1178374E-02
   345.067  0.1597721E-02  0.1361748E-01  0.1595530E-01    10.104  0.1857295E-03  0.8583637E-03  0.1158745E-02
   345.071  0.1597904E-02  0.1361662E-01  0.1595911E-01    10.104  0.1854443E-03  0.8608240E-03  0.1134478E-02
   345.075  0.1598077E-02  0.1361604E-01  0.1596193E-01    10.104  0.1851585E-03  0.8623810E-03  0.1109437E-02
   345.079  0.1598258E-02  0.1361678E-01  0.1596455E-01    10.104  0.1848796E-03  0.8639255E-03  0.1088768E-02
   345.082  0.1598442E-02  0.1361655E-01  0.1596994E-01    10.104  0.1846123E-03  0.8650091E-03  0.1077009E-02
   345.086  0.1598625E-02  0.1361570E-01  0.1597183E-01    10.104  0.1843626E-03  0.8652631E-03  0.1062782E-02
   345.090  0.1598804E-02  0.1361500E-01  0.1597369E-01    10.103  0.1841350E-03  0.8648294E-03  0.1050882E-02
   345.094  0.1598976E-02  0.1361360E-01  0.1597504E-01    10.103  0.1839337E-03  0.8639645E-03  0.1042299E-02
   345.098  0.1599136E-02  0.1361341E-01  0.1597538E-01    10.103  0.1837633E-03  0.8626300E-03  0.1036601E-02
   345.102  0.1599276E-02  0.1361402E-01  0.1597599E-01    10.103  0.1836260E-03  0.8602247E-03  0.1032520E-02
   345.105  0.1599392E-02  0.1361565E-01  0.1597489E-01    10.103  0.1835244E-03  0.8568145E-03  0.1030277E-02
   345.109  0.1599481E-02  0.1361690E-01  0.1597311E-01    10.103  0.1834603E-03  0.8524889E-03  0.1029391E-02
   345.113  0.1599543E-02  0.1361945E-01  0.1596996E-01    10.103  0.1834346E-03  0.8477347E-03  0.1030024E-02
   345.117  0.1599575E-02  0.1362248E-01  0.1596649E-01    10.103  0.1834482E-03  0.8423032E-03  0.1032067E-02
   345.121  0.1599578E-02  0.1362548E-01  0.1596056E-01    10.103  0.1834982E-03  0.8367970E-03  0.1035499E-02
   345.125  0.1599573E-02  0.1362853E-01  0.1595487E-01    10.103  0.1835583E-03  0.8312192E-03  0.1038183E-02
   345.128  0.1599566E-02  0.1363349E-01  0.1595181E-01    10.103  0.1836199E-03  0.8264558E-03  0.1038388E-02
   345.132  0.1599557E-02  0.1363772E-01  0.1595004E-01    10.103  0.1836811E-03  0.8219440E-03  0.1038289E-02
   345.136  0.1599545E-02  0.1364127E-01  0.1594843E-01    10.103  0.1837408E-03  0.8179278E-03  0.1038635E-02
   345.140  0.1599532E-02  0.1364449E-01  0.1594679E-01    10.103  0.1837974E-03  0.8141296E-03  0.1038367E-02
   345.144  0.1599516E-02  0.1364704E-01  0.1594530E-01    10.103  0.1838497E-03  0.8108718E-03  0.1038014E-02
   345.147  0.1599499E-02  0.1365003E-01  0.1594340E-01    10.103  0.1838967E-03  0.8080751E-03  0.1037962E-02
   345.151  0.1599480E-02  0.1365116E-01  0.1594151E-01    10.103  0.1839368E-03  0.8047836E-03  0.1038409E-02
   345.155  0.1599460E-02  0.1365233E-01  0.1593933E-01    10.103  0.1839692E-03  0.8019846E-03  0.1038604E-02
   345.159  0.1599439E-02  0.1365330E-01  0.1593712E-01    10.103  0.1839948E-03  0.7995090E-03  0.1038521E-02
   345.163  0.1599423E-02  0.1365386E-01  0.1593506E-01    10.103  0.1840191E-03  0.7978384E-03  0.1038553E-02
   345.167  0.1599412E-02  0.1365340E-01  0.1593350E-01    10.103  0.1840421E-03  0.7967794E-03  0.1038587E-02
   345.170  0.1599399E-02  0.1365381E-01  0.1593214E-01    10.103  0.1840635E-03  0.7961385E-03  0.1038651E-02
   345.174  0.1599370E-02  0.1365419E-01  0.1592897E-01    10.103  0.1840635E-03  0.7958573E-03  0.1039375E-02
   345.178  0.1599326E-02  0.1365490E-01  0.1592349E-01    10.103  0.1840412E-03  0.7958298E-03  0.1041567E-02
   345.182  0.1599265E-02  0.1365495E-01  0.1591796E-01    10.103  0.1839964E-03  0.7958308E-03  0.1043680E-02
   345.186  0.1599191E-02  0.1365516E-01  0.1591053E-01    10.103  0.1839309E-03  0.7958596E-03  0.1046579E-02
   345.190  0.1599105E-02  0.1365396E-01  0.1590252E-01    10.103  0.1838464E-03  0.7953216E-03  0.1049845E-02
   345.193  0.1599007E-02  0.1365399E-01  0.1589353E-01    10.103  0.1837452E-03  0.7950415E-03  0.1053880E-02
   345.197  0.1598901E-02  0.1365155E-01  0.1588440E-01    10.103  0.1836331E-03  0.7942841E-03  0.1057826E-02
   345.201  0.1598785E-02  0.1365029E-01  0.1587482E-01    10.103  0.1835182E-03  0.7928761E-03  0.1062451E-02
   345.205  0.1598663E-02  0.1364834E-01  0.1586472E-01    10.103  0.1834045E-03  0.7905912E-03  0.1067536E-02
   345.209  0.1598538E-02  0.1364695E-01  0.1585583E-01    10.103  0.1832935E-03  0.7891109E-03  0.1073047E-02
   345.212  0.1598411E-02  0.1364801E-01  0.1584869E-01    10.103  0.1831889E-03  0.7907613E-03  0.1077476E-02
   345.216  0.1598286E-02  0.1364900E-01  0.1584212E-01    10.103  0.1830936E-03  0.7920560E-03  0.1081343E-02
   345.220  0.1598165E-02  0.1365017E-01  0.1583629E-01    10.103  0.1830097E-03  0.7934559E-03  0.1085052E-02
   345.224  0.1598051E-02  0.1365157E-01  0.1582947E-01    10.103  0.1829393E-03  0.7951002E-03  0.1088067E-02
   345.228  0.1597946E-02  0.1365318E-01  0.1582652E-01    10.103  0.1828843E-03  0.7963645E-03  0.1090532E-02
   345.232  0.1597853E-02  0.1365506E-01  0.1582538E-01    10.103  0.1828465E-03  0.7971139E-03  0.1092417E-02
   345.235  0.1597773E-02  0.1365684E-01  0.1582478E-01    10.103  0.1828264E-03  0.7976515E-03  0.1094338E-02
   345.239  0.1597708E-02  0.1365840E-01  0.1582564E-01    10.103  0.1828251E-03  0.7982075E-03  0.1095990E-02
   345.243  0.1597659E-02  0.1366054E-01  0.1582715E-01    10.103  0.1828429E-03  0.7986120E-03  0.1097216E-02
   345.247  0.1597626E-02  0.1366269E-01  0.1582990E-01    10.103  0.1828783E-03  0.7988357E-03  0.1099325E-02
   345.251  0.1597612E-02  0.1366540E-01  0.1583343E-01    10.102  0.1829324E-03  0.7990926E-03  0.1101580E-02
   345.254  0.1597614E-02  0.1366820E-01  0.1583765E-01    10.103  0.1830030E-03  0.7992224E-03  0.1104067E-02
   345.258  0.1597635E-02  0.1367142E-01  0.1584247E-01    10.102  0.1830888E-03  0.7992959E-03  0.1107686E-02
   345.262  0.1597675E-02  0.1367399E-01  0.1584804E-01    10.102  0.1831879E-03  0.7997411E-03  0.1111396E-02
   345.266  0.1597738E-02  0.1367655E-01  0.1585320E-01    10.102  0.1832985E-03  0.8006241E-03  0.1115892E-02
   345.270  0.1597822E-02  0.1367803E-01  0.1585848E-01    10.102  0.1834177E-03  0.8022653E-03  0.1120735E-02
   345.273  0.1597925E-02  0.1367911E-01  0.1586394E-01    10.102  0.1835432E-03  0.8045641E-03  0.1125455E-02
   345.277  0.1598043E-02  0.1367882E-01  0.1586948E-01    10.102  0.1836713E-03  0.8079056E-03  0.1130212E-02
   345.281  0.1598175E-02  0.1368016E-01  0.1587558E-01    10.102  0.1837997E-03  0.8103708E-03  0.1134532E-02
   345.285  0.1598318E-02  0.1368157E-01  0.1588168E-01    10.102  0.1839247E-03  0.8122265E-03  0.1138752E-02
   345.289  0.1598468E-02  0.1368356E-01  0.1588768E-01    10.102  0.1840432E-03  0.8125552E-03  0.1142014E-02
   345.293  0.1598621E-02  0.1368550E-01  0.1589320E-01    10.102  0.1841531E-03  0.8134637E-03  0.1144566E-02
   345.296  0.1598774E-02  0.1368759E-01  0.1589759E-01    10.102  0.1842505E-03  0.8142972E-03  0.1147565E-02
   345.300  0.1598924E-02  0.1368851E-01  0.1590129E-01    10.102  0.1843334E-03  0.8145477E-03  0.1149463E-02
   345.304  0.1599067E-02  0.1369064E-01  0.1590307E-01    10.102  0.1843994E-03  0.8162386E-03  0.1151283E-02
   345.308  0.1599200E-02  0.1369294E-01  0.1590373E-01    10.102  0.1844468E-03  0.8175001E-03  0.1152357E-02
   345.312  0.1599321E-02  0.1369736E-01  0.1590250E-01    10.102  0.1844740E-03  0.8184923E-03  0.1153004E-02
   345.315  0.1599425E-02  0.1369880E-01  0.1589964E-01    10.102  0.1844800E-03  0.8199267E-03  0.1153189E-02
   345.319  0.1599511E-02  0.1370035E-01  0.1589588E-01    10.102  0.1844645E-03  0.8217213E-03  0.1152702E-02
   345.323  0.1599578E-02  0.1370224E-01  0.1589020E-01    10.102  0.1844278E-03  0.8234515E-03  0.1152126E-02
   345.327  0.1599625E-02  0.1370402E-01  0.1588385E-01    10.102  0.1843739E-03  0.8252186E-03  0.1151779E-02
   345.331  0.1599666E-02  0.1370577E-01  0.1587852E-01    10.102  0.1843234E-03  0.8266873E-03  0.1151871E-02
   345.335  0.1599700E-02  0.1370881E-01  0.1587411E-01    10.102  0.1842806E-03  0.8281040E-03  0.1152016E-02
   345.338  0.1599728E-02  0.1370920E-01  0.1587011E-01    10.102  0.1842458E-03  0.8303585E-03  0.1152389E-02
   345.342  0.1599749E-02  0.1371046E-01  0.1586810E-01    10.102  0.1842191E-03  0.8316357E-03  0.1151659E-02
   345.346  0.1599766E-02  0.1371178E-01  0.1586522E-01    10.102  0.1841968E-03  0.8324228E-03  0.1152756E-02
   345.350  0.1599779E-02  0.1371277E-01  0.1586226E-01    10.102  0.1841784E-03  0.8331655E-03  0.1154226E-02
   345.354  0.1599787E-02  0.1371422E-01  0.1586005E-01    10.102  0.1841649E-03  0.8340339E-03  0.1155060E-02
   345.357  0.1599790E-02  0.1371531E-01  0.1585810E-01    10.102  0.1841557E-03  0.8346511E-03  0.1155478E-02
   345.361  0.1599789E-02  0.1371819E-01  0.1585740E-01    10.102  0.1841513E-03  0.8324815E-03  0.1156295E-02
   345.365  0.1599784E-02  0.1372113E-01  0.1586029E-01    10.102  0.1841512E-03  0.8299009E-03  0.1154316E-02
   345.369  0.1599778E-02  0.1372381E-01  0.1585916E-01    10.102  0.1841511E-03  0.8274282E-03  0.1155403E-02
   345.373  0.1599773E-02  0.1372597E-01  0.1585946E-01    10.102  0.1841510E-03  0.8258321E-03  0.1155248E-02
   345.376  0.1599768E-02  0.1372718E-01  0.1585971E-01    10.102  0.1841507E-03  0.8248989E-03  0.1155070E-02
   345.380  0.1599763E-02  0.1372942E-01  0.1585978E-01    10.102  0.1841506E-03  0.8234181E-03  0.1155018E-02
   345.384  0.1599757E-02  0.1373126E-01  0.1585754E-01    10.102  0.1841505E-03  0.8225255E-03  0.1152586E-02
   345.388  0.1599752E-02  0.1373271E-01  0.1585793E-01    10.102  0.1841503E-03  0.8219326E-03  0.1153387E-02
   345.392  0.1599746E-02  0.1373377E-01  0.1585878E-01    10.102  0.1841502E-03  0.8216700E-03  0.1153835E-02
   345.396  0.1599741E-02  0.1373485E-01  0.1585945E-01    10.101  0.1841499E-03  0.8220420E-03  0.1154140E-02
   345.399  0.1599736E-02  0.1373544E-01  0.1586018E-01    10.101  0.1841498E-03  0.8222136E-03  0.1154488E-02
   345.403  0.1599730E-02  0.1373593E-01  0.1586091E-01    10.101  0.1841496E-03  0.8222843E-03  0.1155017E-02
   345.407  0.1599725E-02  0.1373636E-01  0.1586115E-01    10.101  0.1841496E-03  0.8226371E-03  0.1156061E-02
   345.411  0.1599720E-02  0.1373680E-01  0.1586195E-01    10.101  0.1841494E-03  0.8230604E-03  0.1156237E-02
   345.415  0.1599715E-02  0.1373708E-01  0.1586447E-01    10.101  0.1841488E-03  0.8231357E-03  0.1156816E-02
   345.418  0.1599709E-02  0.1373770E-01  0.1586481E-01    10.101  0.1841476E-03  0.8230644E-03  0.1156859E-02
   345.422  0.1599696E-02  0.1373881E-01  0.1586497E-01    10.101  0.1841363E-03  0.8240575E-03  0.1156743E-02
   345.426  0.1599675E-02  0.1374048E-01  0.1586510E-01    10.101  0.1841135E-03  0.8251630E-03  0.1156754E-02
   345.430  0.1599648E-02  0.1374313E-01  0.1586465E-01    10.101  0.1840795E-03  0.8264802E-03  0.1157013E-02
   345.434  0.1599613E-02  0.1374463E-01  0.1586479E-01    10.101  0.1840359E-03  0.8283087E-03  0.1157236E-02
   345.437  0.1599573E-02  0.1374623E-01  0.1586451E-01    10.101  0.1839831E-03  0.8303408E-03  0.1157126E-02
   345.441  0.1599527E-02  0.1374882E-01  0.1586502E-01    10.101  0.1839224E-03  0.8335843E-03  0.1156663E-02
   345.445  0.1599477E-02  0.1375048E-01  0.1586581E-01    10.101  0.1838550E-03  0.8354808E-03  0.1156112E-02
   345.449  0.1599424E-02  0.1375176E-01  0.1586632E-01    10.101  0.1837828E-03  0.8373421E-03  0.1156303E-02
   345.453  0.1599368E-02  0.1375254E-01  0.1586660E-01    10.101  0.1837078E-03  0.8378664E-03  0.1156094E-02
   345.456  0.1599312E-02  0.1375277E-01  0.1586688E-01    10.101  0.1836315E-03  0.8376203E-03  0.1155261E-02
   345.460  0.1599255E-02  0.1375321E-01  0.1586702E-01    10.101  0.1835551E-03  0.8375942E-03  0.1155125E-02
   345.464  0.1599200E-02  0.1375226E-01  0.1586765E-01    10.101  0.1834808E-03  0.8382847E-03  0.1154709E-02
   345.468  0.1599146E-02  0.1375294E-01  0.1586873E-01    10.101  0.1834076E-03  0.8383317E-03  0.1154017E-02
   345.472  0.1599094E-02  0.1375357E-01  0.1586975E-01    10.101  0.1833373E-03  0.8380565E-03  0.1153576E-02
   345.476  0.1599044E-02  0.1375324E-01  0.1587108E-01    10.101  0.1832707E-03  0.8371967E-03  0.1153847E-02
   345.479  0.1598998E-02  0.1375256E-01  0.1587246E-01    10.101  0.1832093E-03  0.8357954E-03  0.1153481E-02
   345.483  0.1598957E-02  0.1375115E-01  0.1587561E-01    10.101  0.1831554E-03  0.8336399E-03  0.1153084E-02
   345.487  0.1598921E-02  0.1374965E-01  0.1587797E-01    10.101  0.1831093E-03  0.8310229E-03  0.1152853E-02
   345.491  0.1598891E-02  0.1374790E-01  0.1587925E-01    10.101  0.1830727E-03  0.8280696E-03  0.1154643E-02
   345.495  0.1598868E-02  0.1374601E-01  0.1588224E-01    10.101  0.1830463E-03  0.8247852E-03  0.1155062E-02
   345.498  0.1598852E-02  0.1374307E-01  0.1588533E-01    10.101  0.1830304E-03  0.8218826E-03  0.1155578E-02
   345.502  0.1598843E-02  0.1374112E-01  0.1588796E-01    10.101  0.1830255E-03  0.8179690E-03  0.1155627E-02
   345.506  0.1598842E-02  0.1373869E-01  0.1589021E-01    10.101  0.1830315E-03  0.8134453E-03  0.1155435E-02
   345.510  0.1598849E-02  0.1373698E-01  0.1589295E-01    10.101  0.1830483E-03  0.8099577E-03  0.1155552E-02
   345.514  0.1598862E-02  0.1373857E-01  0.1589868E-01    10.101  0.1830761E-03  0.8108868E-03  0.1156918E-02
   345.517  0.1598882E-02  0.1373916E-01  0.1590473E-01    10.101  0.1831138E-03  0.8113737E-03  0.1158318E-02
   345.521  0.1598908E-02  0.1374009E-01  0.1591043E-01    10.101  0.1831606E-03  0.8118747E-03  0.1160470E-02
   345.525  0.1598934E-02  0.1374083E-01  0.1591580E-01    10.100  0.1832079E-03  0.8122620E-03  0.1162466E-02
   345.529  0.1598953E-02  0.1374294E-01  0.1592218E-01    10.101  0.1832438E-03  0.8155377E-03  0.1164736E-02
   345.533  0.1598964E-02  0.1374600E-01  0.1592819E-01    10.100  0.1832675E-03  0.8204168E-03  0.1166862E-02
   345.536  0.1598966E-02  0.1374920E-01  0.1593326E-01    10.100  0.1832783E-03  0.8248437E-03  0.1168648E-02
   345.540  0.1598960E-02  0.1375192E-01  0.1593736E-01    10.100  0.1832764E-03  0.8289192E-03  0.1170127E-02
   345.544  0.1598945E-02  0.1375454E-01  0.1593984E-01    10.100  0.1832617E-03  0.8323289E-03  0.1171237E-02
   345.548  0.1598921E-02  0.1375666E-01  0.1594147E-01    10.100  0.1832343E-03  0.8352187E-03  0.1171806E-02
   345.552  0.1598889E-02  0.1375813E-01  0.1594178E-01    10.100  0.1831951E-03  0.8375089E-03  0.1171734E-02
   345.555  0.1598850E-02  0.1375958E-01  0.1594156E-01    10.100  0.1831445E-03  0.8403221E-03  0.1171046E-02
   345.559  0.1598805E-02  0.1376075E-01  0.1594073E-01    10.100  0.1830846E-03  0.8420574E-03  0.1170184E-02
   345.563  0.1598754E-02  0.1375934E-01  0.1593866E-01    10.100  0.1830161E-03  0.8452769E-03  0.1168417E-02
   345.567  0.1598698E-02  0.1375968E-01  0.1593554E-01    10.100  0.1829405E-03  0.8446621E-03  0.1166721E-02
   345.571  0.1598639E-02  0.1375947E-01  0.1593148E-01    10.100  0.1828602E-03  0.8435192E-03  0.1163065E-02
   345.574  0.1598577E-02  0.1375873E-01  0.1592786E-01    10.100  0.1827763E-03  0.8422983E-03  0.1161631E-02
   345.578  0.1598520E-02  0.1375706E-01  0.1592498E-01    10.100  0.1826990E-03  0.8391298E-03  0.1160350E-02
   345.582  0.1598471E-02  0.1375575E-01  0.1592278E-01    10.100  0.1826330E-03  0.8364473E-03  0.1159166E-02
   345.586  0.1598431E-02  0.1375477E-01  0.1592149E-01    10.100  0.1825811E-03  0.8342496E-03  0.1158091E-02
   345.590  0.1598400E-02  0.1375468E-01  0.1592199E-01    10.100  0.1825437E-03  0.8332793E-03  0.1157796E-02
   345.594  0.1598380E-02  0.1375348E-01  0.1592197E-01    10.100  0.1825218E-03  0.8309134E-03  0.1157438E-02
   345.597  0.1598371E-02  0.1375107E-01  0.1592202E-01    10.100  0.1825159E-03  0.8269192E-03  0.1156852E-02
   345.601  0.1598372E-02  0.1374854E-01  0.1592174E-01    10.100  0.1825258E-03  0.8218965E-03  0.1156286E-02
   345.605  0.1598367E-02  0.1374550E-01  0.1591991E-01    10.100  0.1825248E-03  0.8167063E-03  0.1155302E-02
   345.609  0.1598348E-02  0.1374258E-01  0.1591659E-01    10.100  0.1825038E-03  0.8112914E-03  0.1154052E-02
   345.613  0.1598314E-02  0.1373994E-01  0.1591241E-01    10.100  0.1824626E-03  0.8066881E-03  0.1152516E-02
   345.616  0.1598268E-02  0.1373682E-01  0.1590644E-01    10.100  0.1824021E-03  0.8017078E-03  0.1150646E-02
   345.620  0.1598211E-02  0.1373375E-01  0.1590116E-01    10.100  0.1823239E-03  0.7971643E-03  0.1149626E-02
   345.624  0.1598142E-02  0.1373089E-01  0.1589509E-01    10.100  0.1822308E-03  0.7926713E-03  0.1148598E-02
   345.628  0.1598067E-02  0.1373053E-01  0.1589141E-01    10.100  0.1821267E-03  0.7921734E-03  0.1147969E-02
   345.632  0.1597987E-02  0.1373349E-01  0.1588851E-01    10.100  0.1820142E-03  0.7913427E-03  0.1147413E-02
   345.635  0.1597902E-02  0.1373319E-01  0.1588543E-01    10.100  0.1818964E-03  0.7926878E-03  0.1146780E-02
   345.639  0.1597814E-02  0.1373270E-01  0.1588258E-01    10.100  0.1817750E-03  0.7934870E-03  0.1145936E-02
   345.643  0.1597708E-02  0.1373165E-01  0.1587901E-01    10.100  0.1816522E-03  0.7933747E-03  0.1142737E-02
   345.647  0.1597581E-02  0.1373055E-01  0.1587372E-01    10.099  0.1815292E-03  0.7918633E-03  0.1136472E-02
   345.651  0.1597435E-02  0.1373000E-01  0.1586783E-01    10.099  0.1814098E-03  0.7898240E-03  0.1128256E-02
   345.654  0.1597257E-02  0.1372878E-01  0.1585898E-01    10.099  0.1812715E-03  0.7863236E-03  0.1116980E-02
   345.658  0.1597026E-02  0.1372698E-01  0.1584619E-01    10.099  0.1810820E-03  0.7811602E-03  0.1103831E-02
   345.662  0.1596748E-02  0.1372416E-01  0.1583045E-01    10.099  0.1808462E-03  0.7746069E-03  0.1089868E-02
   345.666  0.1596428E-02  0.1371992E-01  0.1581258E-01    10.099  0.1805700E-03  0.7664925E-03  0.1075519E-02
   345.670  0.1596075E-02  0.1371600E-01  0.1579577E-01    10.099  0.1802594E-03  0.7581504E-03  0.1061318E-02
   345.673  0.1595695E-02  0.1371333E-01  0.1577942E-01    10.099  0.1799221E-03  0.7446457E-03  0.1058616E-02
   345.677  0.1595297E-02  0.1371213E-01  0.1576623E-01    10.099  0.1795657E-03  0.7294423E-03  0.1059905E-02
   345.681  0.1594892E-02  0.1370910E-01  0.1575392E-01    10.099  0.1792003E-03  0.7143620E-03  0.1062973E-02
   345.685  0.1594496E-02  0.1371177E-01  0.1575014E-01    10.099  0.1788484E-03  0.7095759E-03  0.1064035E-02
   345.689  0.1594105E-02  0.1371830E-01  0.1575346E-01    10.099  0.1785185E-03  0.7108589E-03  0.1062399E-02
   345.692  0.1593726E-02  0.1372393E-01  0.1575841E-01    10.099  0.1782179E-03  0.7120057E-03  0.1059756E-02
   345.696  0.1593366E-02  0.1373444E-01  0.1577206E-01    10.099  0.1779538E-03  0.7211011E-03  0.1054437E-02
   345.700  0.1593035E-02  0.1374471E-01  0.1578779E-01    10.099  0.1777313E-03  0.7310184E-03  0.1048597E-02
   345.704  0.1592739E-02  0.1375342E-01  0.1580574E-01    10.099  0.1775562E-03  0.7391340E-03  0.1044808E-02
   345.708  0.1592484E-02  0.1376517E-01  0.1583009E-01    10.099  0.1774323E-03  0.7433495E-03  0.1053317E-02
   345.711  0.1592275E-02  0.1377487E-01  0.1585548E-01    10.099  0.1773642E-03  0.7461395E-03  0.1064634E-02
   345.715  0.1592113E-02  0.1378204E-01  0.1588175E-01    10.099  0.1773571E-03  0.7478205E-03  0.1079476E-02
   345.719  0.1592002E-02  0.1378874E-01  0.1590952E-01    10.099  0.1774111E-03  0.7474483E-03  0.1099152E-02
   345.723  0.1591943E-02  0.1379464E-01  0.1593795E-01    10.099  0.1775246E-03  0.7456643E-03  0.1122725E-02
   345.727  0.1591939E-02  0.1379832E-01  0.1596609E-01    10.099  0.1776962E-03  0.7427239E-03  0.1148874E-02
   345.730  0.1591988E-02  0.1379941E-01  0.1599335E-01    10.099  0.1779204E-03  0.7389067E-03  0.1175956E-02
   345.734  0.1592090E-02  0.1379810E-01  0.1601928E-01    10.099  0.1781931E-03  0.7342490E-03  0.1202856E-02
   345.738  0.1592242E-02  0.1379421E-01  0.1604366E-01    10.099  0.1785085E-03  0.7299447E-03  0.1230214E-02
   345.742  0.1592439E-02  0.1378843E-01  0.1606672E-01    10.099  0.1788589E-03  0.7234643E-03  0.1256406E-02
   345.746  0.1592678E-02  0.1378230E-01  0.1609006E-01    10.099  0.1792370E-03  0.7180923E-03  0.1282726E-02
   345.749  0.1592952E-02  0.1378038E-01  0.1611490E-01    10.099  0.1796342E-03  0.7196653E-03  0.1310268E-02
   345.753  0.1593256E-02  0.1377729E-01  0.1613728E-01    10.099  0.1800419E-03  0.7218002E-03  0.1336037E-02
   345.757  0.1593581E-02  0.1377286E-01  0.1615720E-01    10.099  0.1804511E-03  0.7241426E-03  0.1359974E-02
   345.761  0.1593927E-02  0.1376752E-01  0.1617450E-01    10.099  0.1808607E-03  0.7273661E-03  0.1381692E-02
   345.765  0.1594302E-02  0.1376308E-01  0.1619310E-01    10.098  0.1812884E-03  0.7307593E-03  0.1404218E-02
   345.768  0.1594698E-02  0.1375888E-01  0.1621039E-01    10.098  0.1817280E-03  0.7344630E-03  0.1426334E-02
   345.772  0.1595105E-02  0.1375513E-01  0.1622530E-01    10.098  0.1821700E-03  0.7380228E-03  0.1447197E-02
   345.776  0.1595515E-02  0.1375015E-01  0.1623821E-01    10.098  0.1826052E-03  0.7418552E-03  0.1466033E-02
   345.780  0.1595917E-02  0.1374536E-01  0.1624736E-01    10.098  0.1830235E-03  0.7454340E-03  0.1481135E-02
   345.784  0.1596298E-02  0.1374049E-01  0.1625295E-01    10.098  0.1834155E-03  0.7489578E-03  0.1491770E-02
   345.787  0.1596650E-02  0.1373603E-01  0.1625410E-01    10.098  0.1837721E-03  0.7524062E-03  0.1497369E-02
   345.791  0.1596964E-02  0.1373155E-01  0.1625140E-01    10.098  0.1840852E-03  0.7564484E-03  0.1498038E-02
   345.795  0.1597228E-02  0.1372850E-01  0.1624391E-01    10.098  0.1843541E-03  0.7619549E-03  0.1494307E-02
   345.799  0.1597415E-02  0.1372486E-01  0.1622985E-01    10.098  0.1846030E-03  0.7654675E-03  0.1490173E-02
   345.803  0.1597525E-02  0.1372079E-01  0.1621112E-01    10.098  0.1848309E-03  0.7693840E-03  0.1486596E-02
   345.806  0.1597570E-02  0.1371655E-01  0.1618739E-01    10.098  0.1850332E-03  0.7732729E-03  0.1483525E-02
   345.810  0.1597550E-02  0.1371228E-01  0.1616008E-01    10.098  0.1852081E-03  0.7771262E-03  0.1481811E-02
   345.814  0.1597493E-02  0.1371141E-01  0.1613655E-01    10.098  0.1853988E-03  0.7789966E-03  0.1489275E-02
   345.818  0.1597410E-02  0.1371065E-01  0.1611395E-01    10.098  0.1856157E-03  0.7804560E-03  0.1499148E-02
   345.821  0.1597302E-02  0.1370986E-01  0.1609294E-01    10.098  0.1858549E-03  0.7821145E-03  0.1510234E-02
   345.825  0.1597169E-02  0.1371334E-01  0.1607776E-01    10.098  0.1861130E-03  0.7880490E-03  0.1513725E-02
   345.829  0.1597013E-02  0.1371639E-01  0.1606316E-01    10.098  0.1863857E-03  0.7942143E-03  0.1517071E-02
   345.833  0.1596837E-02  0.1371874E-01  0.1604955E-01    10.098  0.1866682E-03  0.7998301E-03  0.1517896E-02
   345.837  0.1596643E-02  0.1372088E-01  0.1603613E-01    10.098  0.1869561E-03  0.8044403E-03  0.1518788E-02
   345.840  0.1596434E-02  0.1372110E-01  0.1602284E-01    10.098  0.1872445E-03  0.8099693E-03  0.1517656E-02
   345.844  0.1596214E-02  0.1372028E-01  0.1601001E-01    10.098  0.1875285E-03  0.8153919E-03  0.1514625E-02
   345.848  0.1595995E-02  0.1371839E-01  0.1599878E-01    10.098  0.1878037E-03  0.8203254E-03  0.1510861E-02
   345.852  0.1595790E-02  0.1371688E-01  0.1598995E-01    10.098  0.1880672E-03  0.8246288E-03  0.1509017E-02
   345.856  0.1595602E-02  0.1371645E-01  0.1598526E-01    10.098  0.1883133E-03  0.8265894E-03  0.1510056E-02
   345.859  0.1595433E-02  0.1371448E-01  0.1598128E-01    10.098  0.1885381E-03  0.8284792E-03  0.1509966E-02
   345.863  0.1595287E-02  0.1371232E-01  0.1597969E-01    10.098  0.1887383E-03  0.8296844E-03  0.1509903E-02
   345.867  0.1595165E-02  0.1371198E-01  0.1598231E-01    10.098  0.1889100E-03  0.8294135E-03  0.1511976E-02
   345.871  0.1595070E-02  0.1371130E-01  0.1598738E-01    10.097  0.1890500E-03  0.8280998E-03  0.1513411E-02
   345.875  0.1595003E-02  0.1370969E-01  0.1599391E-01    10.097  0.1891566E-03  0.8268673E-03  0.1513915E-02
   345.878  0.1594964E-02  0.1370728E-01  0.1600121E-01    10.097  0.1892276E-03  0.8255305E-03  0.1513223E-02
   345.882  0.1594955E-02  0.1370503E-01  0.1600853E-01    10.097  0.1892614E-03  0.8238235E-03  0.1512572E-02
   345.886  0.1594976E-02  0.1370108E-01  0.1601633E-01    10.097  0.1892575E-03  0.8219623E-03  0.1510686E-02
   345.890  0.1595029E-02  0.1370171E-01  0.1602997E-01    10.097  0.1892105E-03  0.8230057E-03  0.1499155E-02
   345.894  0.1595113E-02  0.1370379E-01  0.1604547E-01    10.097  0.1891208E-03  0.8251823E-03  0.1483526E-02
   345.897  0.1595228E-02  0.1370543E-01  0.1606206E-01    10.097  0.1889903E-03  0.8274651E-03  0.1467128E-02
   345.901  0.1595370E-02  0.1370797E-01  0.1607886E-01    10.097  0.1888188E-03  0.8296978E-03  0.1449376E-02
   345.905  0.1595536E-02  0.1370920E-01  0.1609618E-01    10.097  0.1886102E-03  0.8319065E-03  0.1431678E-02
   345.909  0.1595723E-02  0.1371134E-01  0.1611315E-01    10.097  0.1883675E-03  0.8338649E-03  0.1413544E-02
   345.913  0.1595927E-02  0.1371316E-01  0.1612882E-01    10.097  0.1880948E-03  0.8370497E-03  0.1394103E-02
   345.916  0.1596145E-02  0.1371591E-01  0.1614435E-01    10.097  0.1877975E-03  0.8396813E-03  0.1377720E-02
   345.920  0.1596373E-02  0.1371836E-01  0.1615915E-01    10.097  0.1874800E-03  0.8428462E-03  0.1361872E-02
   345.924  0.1596607E-02  0.1372124E-01  0.1617259E-01    10.097  0.1871487E-03  0.8457304E-03  0.1347358E-02
   345.928  0.1596843E-02  0.1372434E-01  0.1618502E-01    10.097  0.1868081E-03  0.8488230E-03  0.1334727E-02
   345.932  0.1597076E-02  0.1372721E-01  0.1619416E-01    10.097  0.1864681E-03  0.8519551E-03  0.1322348E-02
   345.935  0.1597288E-02  0.1373065E-01  0.1620065E-01    10.097  0.1861487E-03  0.8552732E-03  0.1313601E-02
   345.939  0.1597476E-02  0.1373398E-01  0.1620326E-01    10.097  0.1858588E-03  0.8581955E-03  0.1308476E-02
   345.943  0.1597637E-02  0.1373813E-01  0.1620288E-01    10.097  0.1856029E-03  0.8609713E-03  0.1307155E-02
   345.947  0.1597771E-02  0.1374069E-01  0.1619941E-01    10.097  0.1853851E-03  0.8643917E-03  0.1310795E-02
   345.951  0.1597876E-02  0.1374325E-01  0.1619405E-01    10.097  0.1852088E-03  0.8673784E-03  0.1318362E-02
   345.954  0.1597950E-02  0.1374643E-01  0.1618639E-01    10.097  0.1850762E-03  0.8711680E-03  0.1330233E-02
   345.958  0.1597991E-02  0.1374826E-01  0.1617660E-01    10.097  0.1849910E-03  0.8724300E-03  0.1343329E-02
   345.962  0.1597999E-02  0.1375097E-01  0.1616396E-01    10.097  0.1849535E-03  0.8762214E-03  0.1360885E-02
   345.966  0.1597971E-02  0.1375388E-01  0.1614988E-01    10.097  0.1849669E-03  0.8794704E-03  0.1380779E-02
   345.969  0.1597908E-02  0.1375671E-01  0.1613440E-01    10.097  0.1850307E-03  0.8824748E-03  0.1403763E-02
   345.973  0.1597810E-02  0.1375977E-01  0.1611791E-01    10.097  0.1851437E-03  0.8849258E-03  0.1428820E-02
   345.977  0.1597687E-02  0.1376310E-01  0.1610092E-01    10.097  0.1852949E-03  0.8863138E-03  0.1454672E-02
   345.981  0.1597561E-02  0.1376640E-01  0.1608632E-01    10.096  0.1854520E-03  0.8875104E-03  0.1477468E-02
   345.985  0.1597437E-02  0.1377002E-01  0.1607381E-01    10.096  0.1856103E-03  0.8882705E-03  0.1497243E-02
   345.988  0.1597317E-02  0.1377339E-01  0.1606414E-01    10.096  0.1857657E-03  0.8893628E-03  0.1513848E-02
   345.992  0.1597202E-02  0.1377628E-01  0.1605660E-01    10.096  0.1859169E-03  0.8900990E-03  0.1528062E-02
   345.996  0.1597096E-02  0.1377963E-01  0.1605099E-01    10.096  0.1860599E-03  0.8909709E-03  0.1539231E-02
   346.000  0.1596992E-02  0.1378288E-01  0.1604632E-01    10.096  0.1861872E-03  0.8916514E-03  0.1547626E-02
   346.004  0.1596866E-02  0.1378772E-01  0.1604166E-01    10.096  0.1862745E-03  0.8923041E-03  0.1554203E-02
   346.007  0.1596716E-02  0.1379413E-01  0.1603749E-01    10.096  0.1863187E-03  0.8928781E-03  0.1559107E-02
   346.011  0.1596547E-02  0.1380155E-01  0.1603343E-01    10.096  0.1863190E-03  0.8928696E-03  0.1562669E-02
   346.015  0.1596364E-02  0.1381012E-01  0.1602952E-01    10.096  0.1862748E-03  0.8933124E-03  0.1564267E-02
   346.019  0.1596171E-02  0.1381915E-01  0.1602588E-01    10.096  0.1861878E-03  0.8942944E-03  0.1564408E-02
   346.023  0.1595975E-02  0.1382847E-01  0.1602446E-01    10.096  0.1860605E-03  0.8956656E-03  0.1563081E-02
   346.026  0.1595778E-02  0.1383813E-01  0.1602353E-01    10.096  0.1858970E-03  0.8977310E-03  0.1559799E-02
   346.030  0.1595583E-02  0.1384719E-01  0.1602208E-01    10.096  0.1857037E-03  0.9002755E-03  0.1557173E-02
   346.034  0.1595396E-02  0.1385566E-01  0.1602097E-01    10.096  0.1854859E-03  0.9032823E-03  0.1554095E-02
   346.038  0.1595220E-02  0.1386275E-01  0.1602041E-01    10.096  0.1852479E-03  0.9065073E-03  0.1550495E-02
   346.042  0.1595062E-02  0.1386906E-01  0.1602070E-01    10.096  0.1849951E-03  0.9102817E-03  0.1546726E-02
   346.045  0.1594924E-02  0.1387426E-01  0.1602226E-01    10.096  0.1847324E-03  0.9141837E-03  0.1543294E-02
   346.049  0.1594809E-02  0.1387794E-01  0.1602405E-01    10.096  0.1844657E-03  0.9177089E-03  0.1538367E-02
   346.053  0.1594720E-02  0.1388106E-01  0.1602649E-01    10.096  0.1842002E-03  0.9222040E-03  0.1533664E-02
   346.057  0.1594660E-02  0.1388455E-01  0.1603014E-01    10.096  0.1839399E-03  0.9269096E-03  0.1528975E-02
   346.060  0.1594629E-02  0.1388788E-01  0.1603495E-01    10.096  0.1836918E-03  0.9317913E-03  0.1523622E-02
   346.064  0.1594629E-02  0.1389115E-01  0.1604065E-01    10.096  0.1834594E-03  0.9370156E-03  0.1519051E-02
   346.068  0.1594659E-02  0.1389197E-01  0.1604622E-01    10.096  0.1832472E-03  0.9426203E-03  0.1514911E-02
   346.072  0.1594716E-02  0.1389460E-01  0.1605177E-01    10.096  0.1830573E-03  0.9465858E-03  0.1512108E-02
   346.076  0.1594799E-02  0.1389698E-01  0.1605733E-01    10.096  0.1828927E-03  0.9502728E-03  0.1510548E-02
   346.079  0.1594905E-02  0.1389922E-01  0.1606301E-01    10.096  0.1827554E-03  0.9537509E-03  0.1510125E-02
   346.083  0.1595028E-02  0.1390052E-01  0.1606962E-01    10.096  0.1826421E-03  0.9564698E-03  0.1513503E-02
   346.087  0.1595150E-02  0.1390110E-01  0.1607169E-01    10.095  0.1825352E-03  0.9588486E-03  0.1513810E-02
   346.091  0.1595269E-02  0.1390121E-01  0.1607144E-01    10.095  0.1824350E-03  0.9607329E-03  0.1514637E-02
   346.095  0.1595380E-02  0.1390143E-01  0.1606967E-01    10.095  0.1823440E-03  0.9623827E-03  0.1516889E-02
   346.098  0.1595474E-02  0.1390165E-01  0.1606551E-01    10.095  0.1822705E-03  0.9637254E-03  0.1521393E-02
   346.102  0.1595546E-02  0.1390196E-01  0.1605957E-01    10.095  0.1822185E-03  0.9645433E-03  0.1527977E-02
   346.106  0.1595595E-02  0.1390270E-01  0.1605211E-01    10.095  0.1821875E-03  0.9661298E-03  0.1536622E-02
   346.110  0.1595627E-02  0.1390888E-01  0.1604838E-01    10.095  0.1821688E-03  0.9762810E-03  0.1548937E-02
   346.114  0.1595649E-02  0.1391469E-01  0.1604539E-01    10.095  0.1821529E-03  0.9860488E-03  0.1560333E-02
   346.117  0.1595661E-02  0.1392110E-01  0.1604206E-01    10.095  0.1821401E-03  0.9951932E-03  0.1569564E-02
   346.121  0.1595662E-02  0.1392719E-01  0.1603875E-01    10.095  0.1821315E-03  0.1003762E-02  0.1577974E-02
   346.125  0.1595654E-02  0.1393191E-01  0.1603488E-01    10.095  0.1821281E-03  0.1010431E-02  0.1585636E-02
   346.129  0.1595637E-02  0.1393715E-01  0.1603073E-01    10.095  0.1821316E-03  0.1018177E-02  0.1592797E-02
   346.132  0.1595613E-02  0.1393948E-01  0.1602533E-01    10.095  0.1821413E-03  0.1021817E-02  0.1600109E-02
   346.136  0.1595587E-02  0.1394129E-01  0.1602184E-01    10.095  0.1821562E-03  0.1024371E-02  0.1607470E-02
   346.140  0.1595561E-02  0.1394474E-01  0.1601732E-01    10.095  0.1821779E-03  0.1026564E-02  0.1613159E-02
   346.144  0.1595529E-02  0.1394404E-01  0.1601222E-01    10.095  0.1822141E-03  0.1026439E-02  0.1619180E-02
   346.148  0.1595494E-02  0.1394173E-01  0.1600633E-01    10.095  0.1822650E-03  0.1024707E-02  0.1624613E-02
   346.151  0.1595456E-02  0.1393889E-01  0.1599867E-01    10.095  0.1823292E-03  0.1021479E-02  0.1630198E-02
   346.155  0.1595419E-02  0.1393350E-01  0.1598927E-01    10.095  0.1824083E-03  0.1016595E-02  0.1635956E-02
   346.159  0.1595394E-02  0.1392689E-01  0.1598021E-01    10.095  0.1825075E-03  0.1011069E-02  0.1642229E-02
   346.163  0.1595379E-02  0.1392146E-01  0.1597258E-01    10.095  0.1826254E-03  0.1008116E-02  0.1649768E-02
   346.167  0.1595375E-02  0.1391620E-01  0.1596512E-01    10.095  0.1827583E-03  0.1003780E-02  0.1656070E-02
   346.170  0.1595380E-02  0.1391106E-01  0.1595894E-01    10.095  0.1829037E-03  0.9990158E-03  0.1662784E-02
   346.174  0.1595396E-02  0.1390570E-01  0.1595326E-01    10.095  0.1830588E-03  0.9939260E-03  0.1669318E-02
   346.178  0.1595420E-02  0.1390418E-01  0.1594938E-01    10.095  0.1832194E-03  0.9896209E-03  0.1671489E-02
   346.182  0.1595452E-02  0.1390166E-01  0.1594576E-01    10.095  0.1833826E-03  0.9845524E-03  0.1672233E-02
   346.186  0.1595490E-02  0.1389966E-01  0.1594262E-01    10.095  0.1835441E-03  0.9796832E-03  0.1672766E-02
   346.189  0.1595534E-02  0.1389791E-01  0.1594007E-01    10.095  0.1837012E-03  0.9749494E-03  0.1672899E-02
   346.193  0.1595583E-02  0.1389625E-01  0.1593739E-01    10.095  0.1838499E-03  0.9707268E-03  0.1672335E-02
   346.197  0.1595635E-02  0.1389505E-01  0.1593463E-01    10.094  0.1839879E-03  0.9673109E-03  0.1672322E-02
   346.201  0.1595689E-02  0.1389449E-01  0.1593205E-01    10.094  0.1841121E-03  0.9639891E-03  0.1671540E-02
   346.204  0.1595739E-02  0.1389450E-01  0.1592927E-01    10.094  0.1842222E-03  0.9601746E-03  0.1670564E-02
   346.208  0.1595786E-02  0.1389582E-01  0.1592734E-01    10.094  0.1843307E-03  0.9549681E-03  0.1668775E-02
   346.212  0.1595835E-02  0.1390216E-01  0.1593019E-01    10.094  0.1844408E-03  0.9502708E-03  0.1664454E-02
   346.216  0.1595887E-02  0.1391004E-01  0.1593464E-01    10.094  0.1845510E-03  0.9461806E-03  0.1660249E-02
   346.220  0.1595941E-02  0.1391728E-01  0.1593751E-01    10.094  0.1846578E-03  0.9409435E-03  0.1655415E-02
   346.223  0.1595994E-02  0.1392472E-01  0.1594023E-01    10.094  0.1847592E-03  0.9353322E-03  0.1649897E-02
   346.227  0.1596046E-02  0.1393184E-01  0.1594185E-01    10.094  0.1848525E-03  0.9293732E-03  0.1643742E-02
   346.231  0.1596096E-02  0.1393859E-01  0.1594294E-01    10.094  0.1849358E-03  0.9234471E-03  0.1637177E-02
   346.235  0.1596141E-02  0.1394467E-01  0.1594274E-01    10.094  0.1850055E-03  0.9179053E-03  0.1630276E-02
   346.239  0.1596177E-02  0.1395027E-01  0.1594172E-01    10.094  0.1850543E-03  0.9127344E-03  0.1623206E-02
   346.242  0.1596206E-02  0.1395482E-01  0.1593919E-01    10.094  0.1850876E-03  0.9084342E-03  0.1616717E-02
   346.246  0.1596237E-02  0.1395847E-01  0.1593700E-01    10.094  0.1851188E-03  0.9045293E-03  0.1611330E-02
   346.250  0.1596270E-02  0.1396218E-01  0.1593652E-01    10.094  0.1851475E-03  0.9043645E-03  0.1608237E-02
   346.254  0.1596303E-02  0.1396771E-01  0.1593690E-01    10.094  0.1851722E-03  0.9066754E-03  0.1606612E-02
   346.257  0.1596335E-02  0.1397244E-01  0.1593706E-01    10.094  0.1851923E-03  0.9090932E-03  0.1605737E-02
   346.261  0.1596365E-02  0.1397677E-01  0.1593688E-01    10.094  0.1852070E-03  0.9125763E-03  0.1605276E-02
   346.265  0.1596391E-02  0.1398066E-01  0.1593652E-01    10.094  0.1852145E-03  0.9168582E-03  0.1604645E-02
   346.269  0.1596412E-02  0.1398351E-01  0.1593682E-01    10.094  0.1852155E-03  0.9219401E-03  0.1604272E-02
   346.273  0.1596429E-02  0.1398543E-01  0.1593523E-01    10.094  0.1852066E-03  0.9271383E-03  0.1605557E-02
   346.276  0.1596447E-02  0.1398640E-01  0.1593341E-01    10.094  0.1851800E-03  0.9339228E-03  0.1606704E-02
   346.280  0.1596466E-02  0.1398705E-01  0.1593210E-01    10.094  0.1851360E-03  0.9427858E-03  0.1607333E-02
   346.284  0.1596484E-02  0.1398620E-01  0.1593014E-01    10.094  0.1850748E-03  0.9524970E-03  0.1607903E-02
   346.288  0.1596502E-02  0.1398477E-01  0.1592821E-01    10.094  0.1849980E-03  0.9633855E-03  0.1608725E-02
   346.292  0.1596519E-02  0.1398350E-01  0.1592494E-01    10.094  0.1849075E-03  0.9742452E-03  0.1611590E-02
   346.295  0.1596545E-02  0.1398168E-01  0.1592297E-01    10.094  0.1848131E-03  0.9868479E-03  0.1612162E-02
   346.299  0.1596582E-02  0.1397853E-01  0.1592126E-01    10.094  0.1847181E-03  0.9995162E-03  0.1612786E-02
   346.303  0.1596622E-02  0.1397499E-01  0.1592024E-01    10.094  0.1846197E-03  0.1012638E-02  0.1613779E-02
   346.307  0.1596659E-02  0.1397045E-01  0.1591947E-01    10.093  0.1845161E-03  0.1028290E-02  0.1615458E-02
   346.310  0.1596696E-02  0.1396752E-01  0.1591922E-01    10.093  0.1844052E-03  0.1041312E-02  0.1616625E-02
   346.314  0.1596738E-02  0.1396716E-01  0.1592100E-01    10.093  0.1842859E-03  0.1051849E-02  0.1618073E-02
   346.318  0.1596783E-02  0.1396911E-01  0.1592368E-01    10.093  0.1841603E-03  0.1062778E-02  0.1619470E-02
   346.322  0.1596827E-02  0.1397154E-01  0.1592622E-01    10.093  0.1840310E-03  0.1069954E-02  0.1620726E-02
   346.326  0.1596862E-02  0.1397271E-01  0.1592889E-01    10.093  0.1838940E-03  0.1080394E-02  0.1621783E-02
   346.329  0.1596888E-02  0.1397763E-01  0.1593481E-01    10.093  0.1837524E-03  0.1086093E-02  0.1621997E-02
   346.333  0.1596905E-02  0.1398309E-01  0.1593979E-01    10.093  0.1836088E-03  0.1092237E-02  0.1622297E-02
   346.337  0.1596912E-02  0.1398870E-01  0.1594450E-01    10.093  0.1834671E-03  0.1098330E-02  0.1623306E-02
   346.341  0.1596911E-02  0.1399394E-01  0.1594836E-01    10.093  0.1833300E-03  0.1104521E-02  0.1625084E-02
   346.344  0.1596901E-02  0.1399898E-01  0.1595211E-01    10.093  0.1832010E-03  0.1110532E-02  0.1624912E-02
   346.348  0.1596884E-02  0.1400322E-01  0.1595341E-01    10.093  0.1830822E-03  0.1116537E-02  0.1627320E-02
   346.352  0.1596861E-02  0.1400508E-01  0.1595244E-01    10.093  0.1829774E-03  0.1119993E-02  0.1629599E-02
   346.356  0.1596830E-02  0.1400900E-01  0.1595129E-01    10.093  0.1828879E-03  0.1121940E-02  0.1630809E-02
   346.360  0.1596796E-02  0.1401285E-01  0.1595319E-01    10.093  0.1828166E-03  0.1120873E-02  0.1632219E-02
   346.363  0.1596758E-02  0.1401595E-01  0.1595462E-01    10.093  0.1827640E-03  0.1118758E-02  0.1633396E-02
   346.367  0.1596716E-02  0.1401863E-01  0.1595685E-01    10.093  0.1827321E-03  0.1114742E-02  0.1634305E-02
   346.371  0.1596673E-02  0.1402067E-01  0.1595823E-01    10.093  0.1827212E-03  0.1109233E-02  0.1635230E-02
   346.375  0.1596637E-02  0.1402131E-01  0.1596000E-01    10.093  0.1827240E-03  0.1104745E-02  0.1636081E-02
   346.378  0.1596614E-02  0.1402502E-01  0.1596506E-01    10.093  0.1827340E-03  0.1102157E-02  0.1635562E-02
   346.382  0.1596605E-02  0.1402734E-01  0.1597011E-01    10.093  0.1827510E-03  0.1099375E-02  0.1634887E-02
   346.386  0.1596609E-02  0.1402855E-01  0.1597599E-01    10.093  0.1827738E-03  0.1096746E-02  0.1634234E-02
   346.390  0.1596627E-02  0.1402922E-01  0.1598298E-01    10.093  0.1828031E-03  0.1094432E-02  0.1633800E-02
   346.394  0.1596658E-02  0.1403060E-01  0.1599198E-01    10.093  0.1828382E-03  0.1094628E-02  0.1634034E-02
   346.397  0.1596706E-02  0.1403094E-01  0.1600083E-01    10.093  0.1828843E-03  0.1094190E-02  0.1633583E-02
   346.401  0.1596768E-02  0.1403065E-01  0.1600974E-01    10.093  0.1829408E-03  0.1093358E-02  0.1633315E-02
   346.405  0.1596844E-02  0.1403001E-01  0.1601841E-01    10.093  0.1830063E-03  0.1092179E-02  0.1634246E-02
   346.409  0.1596930E-02  0.1402835E-01  0.1602798E-01    10.093  0.1830791E-03  0.1092093E-02  0.1635854E-02
   346.413  0.1597026E-02  0.1402764E-01  0.1603649E-01    10.093  0.1831571E-03  0.1089904E-02  0.1636660E-02
   346.416  0.1597127E-02  0.1402680E-01  0.1604494E-01    10.092  0.1832382E-03  0.1087451E-02  0.1637910E-02
   346.420  0.1597231E-02  0.1402600E-01  0.1605284E-01    10.092  0.1833207E-03  0.1085345E-02  0.1639619E-02
   346.424  0.1597336E-02  0.1402538E-01  0.1605839E-01    10.092  0.1834013E-03  0.1082827E-02  0.1640531E-02
   346.428  0.1597439E-02  0.1402448E-01  0.1606426E-01    10.092  0.1834791E-03  0.1080519E-02  0.1644776E-02
   346.431  0.1597537E-02  0.1402458E-01  0.1607064E-01    10.092  0.1835513E-03  0.1078446E-02  0.1646886E-02
   346.435  0.1597625E-02  0.1402533E-01  0.1607417E-01    10.092  0.1836159E-03  0.1076331E-02  0.1648063E-02
   346.439  0.1597690E-02  0.1402705E-01  0.1607830E-01    10.092  0.1836711E-03  0.1074590E-02  0.1650328E-02
   346.443  0.1597730E-02  0.1403096E-01  0.1608183E-01    10.092  0.1837171E-03  0.1074920E-02  0.1652759E-02
   346.447  0.1597741E-02  0.1403544E-01  0.1608487E-01    10.092  0.1837503E-03  0.1074877E-02  0.1653465E-02
   346.450  0.1597707E-02  0.1404112E-01  0.1608543E-01    10.092  0.1837593E-03  0.1074717E-02  0.1653726E-02
   346.454  0.1597630E-02  0.1404715E-01  0.1608544E-01    10.092  0.1837437E-03  0.1075157E-02  0.1652261E-02
   346.458  0.1597511E-02  0.1405358E-01  0.1608424E-01    10.092  0.1837038E-03  0.1075796E-02  0.1650484E-02
   346.462  0.1597352E-02  0.1405994E-01  0.1608016E-01    10.092  0.1836414E-03  0.1076448E-02  0.1647219E-02
   346.465  0.1597160E-02  0.1406607E-01  0.1607622E-01    10.092  0.1835583E-03  0.1077772E-02  0.1645594E-02
   346.469  0.1596937E-02  0.1407200E-01  0.1607192E-01    10.092  0.1834567E-03  0.1078997E-02  0.1643041E-02
   346.473  0.1596690E-02  0.1407674E-01  0.1606764E-01    10.092  0.1833404E-03  0.1080306E-02  0.1640730E-02
   346.477  0.1596426E-02  0.1408126E-01  0.1606301E-01    10.092  0.1832120E-03  0.1082663E-02  0.1638193E-02
   346.481  0.1596152E-02  0.1408431E-01  0.1605919E-01    10.092  0.1830783E-03  0.1084351E-02  0.1635746E-02
   346.484  0.1595882E-02  0.1408601E-01  0.1605620E-01    10.092  0.1829517E-03  0.1086438E-02  0.1633577E-02
   346.488  0.1595623E-02  0.1408601E-01  0.1605441E-01    10.092  0.1828334E-03  0.1088782E-02  0.1631855E-02
   346.492  0.1595385E-02  0.1408407E-01  0.1605415E-01    10.092  0.1827242E-03  0.1091684E-02  0.1630377E-02
   346.496  0.1595172E-02  0.1408086E-01  0.1605587E-01    10.092  0.1826277E-03  0.1094945E-02  0.1630494E-02
   346.499  0.1594992E-02  0.1407598E-01  0.1605825E-01    10.092  0.1825462E-03  0.1098491E-02  0.1628789E-02
   346.503  0.1594847E-02  0.1406950E-01  0.1606055E-01    10.092  0.1824814E-03  0.1102377E-02  0.1628046E-02
   346.507  0.1594742E-02  0.1406119E-01  0.1606617E-01    10.092  0.1824355E-03  0.1106898E-02  0.1627386E-02
   346.511  0.1594677E-02  0.1405136E-01  0.1607366E-01    10.092  0.1824116E-03  0.1111974E-02  0.1627276E-02
   346.515  0.1594653E-02  0.1403943E-01  0.1608153E-01    10.092  0.1824098E-03  0.1118496E-02  0.1627267E-02
   346.518  0.1594671E-02  0.1402950E-01  0.1609264E-01    10.092  0.1824309E-03  0.1123421E-02  0.1630042E-02
   346.522  0.1594728E-02  0.1401888E-01  0.1610388E-01    10.092  0.1824740E-03  0.1128416E-02  0.1632940E-02
   346.526  0.1594824E-02  0.1400705E-01  0.1611602E-01    10.091  0.1825381E-03  0.1134057E-02  0.1635736E-02
   346.530  0.1594956E-02  0.1399480E-01  0.1612764E-01    10.091  0.1826216E-03  0.1140192E-02  0.1638747E-02
   346.534  0.1595121E-02  0.1398202E-01  0.1613921E-01    10.091  0.1827224E-03  0.1146634E-02  0.1641276E-02
   346.537  0.1595313E-02  0.1396941E-01  0.1615053E-01    10.091  0.1828382E-03  0.1153439E-02  0.1644589E-02
   346.541  0.1595529E-02  0.1395721E-01  0.1616118E-01    10.091  0.1829657E-03  0.1160557E-02  0.1646871E-02
   346.545  0.1595761E-02  0.1394337E-01  0.1617159E-01    10.091  0.1831015E-03  0.1166965E-02  0.1649888E-02
   346.549  0.1596004E-02  0.1393247E-01  0.1618061E-01    10.091  0.1832422E-03  0.1173540E-02  0.1652238E-02
   346.552  0.1596251E-02  0.1392239E-01  0.1618876E-01    10.091  0.1833841E-03  0.1179709E-02  0.1654943E-02
   346.556  0.1596497E-02  0.1391349E-01  0.1619510E-01    10.091  0.1835235E-03  0.1185619E-02  0.1656501E-02
   346.560  0.1596728E-02  0.1390639E-01  0.1619985E-01    10.091  0.1836609E-03  0.1192012E-02  0.1657671E-02
   346.564  0.1596919E-02  0.1390245E-01  0.1620314E-01    10.091  0.1838115E-03  0.1198391E-02  0.1659071E-02
   346.567  0.1597063E-02  0.1389862E-01  0.1620031E-01    10.091  0.1839738E-03  0.1204153E-02  0.1659856E-02
   346.571  0.1597156E-02  0.1389670E-01  0.1619456E-01    10.091  0.1841433E-03  0.1209932E-02  0.1663591E-02
   346.575  0.1597195E-02  0.1389316E-01  0.1618184E-01    10.091  0.1843158E-03  0.1213536E-02  0.1663956E-02
   346.579  0.1597178E-02  0.1389145E-01  0.1616525E-01    10.091  0.1844878E-03  0.1215608E-02  0.1664991E-02
   346.583  0.1597105E-02  0.1389062E-01  0.1614794E-01    10.091  0.1846555E-03  0.1218785E-02  0.1665992E-02
   346.586  0.1596970E-02  0.1389202E-01  0.1612881E-01    10.091  0.1848323E-03  0.1221881E-02  0.1668439E-02
   346.590  0.1596792E-02  0.1389348E-01  0.1610927E-01    10.091  0.1850388E-03  0.1223857E-02  0.1671985E-02
   346.594  0.1596575E-02  0.1389675E-01  0.1608897E-01    10.091  0.1852719E-03  0.1224340E-02  0.1679041E-02
   346.598  0.1596330E-02  0.1390305E-01  0.1607292E-01    10.091  0.1855269E-03  0.1221051E-02  0.1689654E-02
   346.601  0.1596071E-02  0.1390781E-01  0.1605729E-01    10.091  0.1858000E-03  0.1218332E-02  0.1700601E-02
   346.605  0.1595804E-02  0.1391109E-01  0.1604248E-01    10.091  0.1860865E-03  0.1216081E-02  0.1713597E-02
   346.609  0.1595535E-02  0.1391126E-01  0.1602793E-01    10.091  0.1863805E-03  0.1210355E-02  0.1726642E-02
   346.613  0.1595267E-02  0.1391317E-01  0.1601574E-01    10.091  0.1866759E-03  0.1209792E-02  0.1739439E-02
   346.617  0.1595007E-02  0.1391452E-01  0.1600510E-01    10.091  0.1869664E-03  0.1209804E-02  0.1751566E-02
   346.620  0.1594757E-02  0.1391503E-01  0.1599624E-01    10.091  0.1872472E-03  0.1209794E-02  0.1763229E-02
   346.624  0.1594524E-02  0.1391523E-01  0.1598985E-01    10.091  0.1875125E-03  0.1209717E-02  0.1774014E-02
   346.628  0.1594311E-02  0.1391484E-01  0.1598615E-01    10.091  0.1877569E-03  0.1209521E-02  0.1783448E-02
   346.632  0.1594121E-02  0.1391278E-01  0.1598369E-01    10.091  0.1879767E-03  0.1208841E-02  0.1791787E-02
   346.635  0.1593958E-02  0.1391150E-01  0.1598395E-01    10.091  0.1881674E-03  0.1208432E-02  0.1798604E-02
   346.639  0.1593825E-02  0.1390968E-01  0.1598627E-01    10.091  0.1883259E-03  0.1206821E-02  0.1805692E-02
   346.643  0.1593724E-02  0.1390733E-01  0.1598940E-01    10.090  0.1884485E-03  0.1206204E-02  0.1811314E-02
   346.647  0.1593657E-02  0.1390454E-01  0.1599224E-01    10.090  0.1885338E-03  0.1204996E-02  0.1813299E-02
   346.651  0.1593626E-02  0.1390118E-01  0.1599809E-01    10.090  0.1885806E-03  0.1203353E-02  0.1816615E-02
   346.654  0.1593629E-02  0.1389737E-01  0.1600528E-01    10.090  0.1885875E-03  0.1202167E-02  0.1819197E-02
   346.658  0.1593669E-02  0.1389294E-01  0.1601344E-01    10.090  0.1885550E-03  0.1200920E-02  0.1821463E-02
   346.662  0.1593742E-02  0.1388913E-01  0.1602248E-01    10.090  0.1884840E-03  0.1199916E-02  0.1822737E-02
   346.666  0.1593848E-02  0.1388678E-01  0.1603288E-01    10.090  0.1883754E-03  0.1198775E-02  0.1821410E-02
   346.669  0.1593985E-02  0.1388691E-01  0.1604616E-01    10.090  0.1882323E-03  0.1197726E-02  0.1814755E-02
   346.673  0.1594151E-02  0.1388841E-01  0.1606084E-01    10.090  0.1880572E-03  0.1196398E-02  0.1803777E-02
   346.677  0.1594342E-02  0.1388918E-01  0.1607613E-01    10.090  0.1878537E-03  0.1194726E-02  0.1791148E-02
   346.681  0.1594555E-02  0.1389025E-01  0.1609099E-01    10.090  0.1876258E-03  0.1193469E-02  0.1779297E-02
   346.685  0.1594785E-02  0.1389153E-01  0.1610643E-01    10.090  0.1873771E-03  0.1192506E-02  0.1767223E-02
   346.688  0.1595025E-02  0.1389311E-01  0.1611919E-01    10.090  0.1871156E-03  0.1191272E-02  0.1754255E-02
   346.692  0.1595269E-02  0.1389511E-01  0.1613129E-01    10.090  0.1868464E-03  0.1189874E-02  0.1741747E-02
   346.696  0.1595511E-02  0.1389762E-01  0.1614270E-01    10.090  0.1865754E-03  0.1187645E-02  0.1728947E-02
   346.700  0.1595748E-02  0.1390046E-01  0.1615138E-01    10.090  0.1863070E-03  0.1185251E-02  0.1716880E-02
   346.703  0.1595975E-02  0.1390399E-01  0.1615819E-01    10.090  0.1860462E-03  0.1182597E-02  0.1706190E-02
   346.707  0.1596186E-02  0.1390763E-01  0.1616288E-01    10.090  0.1857979E-03  0.1179979E-02  0.1696555E-02
   346.711  0.1596379E-02  0.1391288E-01  0.1616571E-01    10.090  0.1855666E-03  0.1177847E-02  0.1688367E-02
   346.715  0.1596548E-02  0.1391743E-01  0.1616620E-01    10.090  0.1853563E-03  0.1174468E-02  0.1682523E-02
   346.719  0.1596692E-02  0.1392132E-01  0.1616472E-01    10.090  0.1851717E-03  0.1171924E-02  0.1678486E-02
   346.722  0.1596809E-02  0.1392736E-01  0.1615944E-01    10.090  0.1850170E-03  0.1167658E-02  0.1676619E-02
   346.726  0.1596887E-02  0.1393089E-01  0.1615271E-01    10.090  0.1848834E-03  0.1165481E-02  0.1675720E-02
   346.730  0.1596932E-02  0.1393396E-01  0.1614394E-01    10.090  0.1847497E-03  0.1163439E-02  0.1676247E-02
   346.734  0.1596867E-02  0.1393693E-01  0.1612626E-01    10.090  0.1845392E-03  0.1161301E-02  0.1678440E-02
   346.737  0.1596671E-02  0.1394011E-01  0.1610090E-01    10.090  0.1842349E-03  0.1159341E-02  0.1679514E-02
   346.741  0.1596347E-02  0.1394446E-01  0.1607029E-01    10.090  0.1838446E-03  0.1157836E-02  0.1680667E-02
   346.745  0.1595906E-02  0.1394796E-01  0.1603524E-01    10.090  0.1833790E-03  0.1155494E-02  0.1683454E-02
   346.749  0.1595358E-02  0.1395261E-01  0.1599486E-01    10.090  0.1828498E-03  0.1155245E-02  0.1689427E-02
   346.753  0.1594715E-02  0.1395739E-01  0.1595260E-01    10.090  0.1822695E-03  0.1155069E-02  0.1697764E-02
   346.756  0.1593994E-02  0.1396205E-01  0.1590970E-01    10.090  0.1816565E-03  0.1155098E-02  0.1708393E-02
   346.760  0.1593217E-02  0.1397363E-01  0.1587592E-01    10.089  0.1810276E-03  0.1156946E-02  0.1717827E-02
   346.764  0.1592413E-02  0.1399081E-01  0.1585315E-01    10.089  0.1803882E-03  0.1160977E-02  0.1723367E-02
   346.768  0.1591611E-02  0.1400536E-01  0.1583352E-01    10.089  0.1797481E-03  0.1165441E-02  0.1727556E-02
   346.771  0.1590832E-02  0.1401541E-01  0.1581795E-01    10.089  0.1791238E-03  0.1169122E-02  0.1730043E-02
   346.775  0.1590098E-02  0.1402305E-01  0.1580726E-01    10.089  0.1785316E-03  0.1171970E-02  0.1731345E-02
   346.779  0.1589429E-02  0.1402827E-01  0.1580176E-01    10.089  0.1779848E-03  0.1175448E-02  0.1732173E-02
   346.783  0.1588842E-02  0.1402953E-01  0.1580151E-01    10.089  0.1774964E-03  0.1177600E-02  0.1731138E-02
   346.787  0.1588355E-02  0.1402706E-01  0.1580752E-01    10.089  0.1770768E-03  0.1178376E-02  0.1727516E-02
   346.790  0.1587981E-02  0.1402087E-01  0.1581687E-01    10.089  0.1767347E-03  0.1177923E-02  0.1725302E-02
   346.794  0.1587730E-02  0.1401196E-01  0.1583069E-01    10.089  0.1764770E-03  0.1176841E-02  0.1722679E-02
   346.798  0.1587608E-02  0.1400005E-01  0.1584845E-01    10.089  0.1763091E-03  0.1175335E-02  0.1719211E-02
   346.802  0.1587620E-02  0.1398707E-01  0.1587146E-01    10.089  0.1762334E-03  0.1174186E-02  0.1715358E-02
   346.805  0.1587764E-02  0.1398774E-01  0.1591294E-01    10.089  0.1762532E-03  0.1175659E-02  0.1709324E-02
   346.809  0.1588037E-02  0.1398837E-01  0.1595820E-01    10.089  0.1763674E-03  0.1177411E-02  0.1706713E-02
   346.813  0.1588431E-02  0.1398890E-01  0.1600612E-01    10.089  0.1765741E-03  0.1178750E-02  0.1709569E-02
   346.817  0.1588930E-02  0.1398969E-01  0.1605363E-01    10.089  0.1768689E-03  0.1179790E-02  0.1719340E-02
   346.820  0.1589515E-02  0.1399013E-01  0.1610247E-01    10.089  0.1772455E-03  0.1178955E-02  0.1730741E-02
   346.824  0.1590169E-02  0.1399158E-01  0.1614918E-01    10.089  0.1776948E-03  0.1180311E-02  0.1745565E-02
   346.828  0.1590873E-02  0.1399432E-01  0.1619257E-01    10.089  0.1782067E-03  0.1179854E-02  0.1763555E-02
   346.832  0.1591610E-02  0.1399716E-01  0.1623179E-01    10.089  0.1787686E-03  0.1178529E-02  0.1782866E-02
   346.836  0.1592356E-02  0.1400045E-01  0.1626507E-01    10.089  0.1793665E-03  0.1176848E-02  0.1801916E-02
   346.839  0.1593093E-02  0.1400421E-01  0.1629238E-01    10.089  0.1799832E-03  0.1174901E-02  0.1819259E-02
   346.843  0.1593801E-02  0.1400782E-01  0.1631213E-01    10.089  0.1806018E-03  0.1172685E-02  0.1833224E-02
   346.847  0.1594458E-02  0.1401109E-01  0.1632547E-01    10.089  0.1812043E-03  0.1170274E-02  0.1843314E-02
   346.851  0.1595047E-02  0.1401442E-01  0.1633124E-01    10.089  0.1817716E-03  0.1167802E-02  0.1848477E-02
   346.854  0.1595551E-02  0.1401760E-01  0.1633030E-01    10.089  0.1822859E-03  0.1165072E-02  0.1848443E-02
   346.858  0.1595963E-02  0.1402015E-01  0.1631856E-01    10.089  0.1827265E-03  0.1163103E-02  0.1840521E-02
   346.862  0.1596269E-02  0.1402323E-01  0.1629916E-01    10.089  0.1830789E-03  0.1163615E-02  0.1827313E-02
   346.866  0.1596462E-02  0.1402560E-01  0.1627438E-01    10.089  0.1833334E-03  0.1162367E-02  0.1811770E-02
   346.870  0.1596535E-02  0.1402857E-01  0.1624266E-01    10.089  0.1834812E-03  0.1161365E-02  0.1793877E-02
   346.873  0.1596542E-02  0.1403104E-01  0.1621015E-01    10.089  0.1835633E-03  0.1161384E-02  0.1777163E-02
   346.877  0.1596542E-02  0.1403272E-01  0.1618197E-01    10.089  0.1836232E-03  0.1162304E-02  0.1764067E-02
   346.881  0.1596535E-02  0.1403386E-01  0.1615736E-01    10.089  0.1836612E-03  0.1163769E-02  0.1752703E-02
   346.885  0.1596532E-02  0.1403326E-01  0.1613816E-01    10.088  0.1836917E-03  0.1166427E-02  0.1744920E-02
   346.888  0.1596535E-02  0.1403349E-01  0.1612398E-01    10.088  0.1837181E-03  0.1170487E-02  0.1739691E-02
   346.892  0.1596543E-02  0.1403285E-01  0.1611273E-01    10.088  0.1837392E-03  0.1174369E-02  0.1735732E-02
   346.896  0.1596557E-02  0.1403237E-01  0.1610416E-01    10.088  0.1837547E-03  0.1180286E-02  0.1733217E-02
   346.900  0.1596575E-02  0.1403142E-01  0.1609789E-01    10.088  0.1837646E-03  0.1186256E-02  0.1731939E-02
   346.904  0.1596599E-02  0.1403147E-01  0.1609484E-01    10.088  0.1837678E-03  0.1191477E-02  0.1732542E-02
   346.907  0.1596628E-02  0.1403171E-01  0.1609223E-01    10.088  0.1837680E-03  0.1196302E-02  0.1733944E-02
   346.911  0.1596665E-02  0.1403167E-01  0.1609121E-01    10.088  0.1837684E-03  0.1200882E-02  0.1736390E-02
   346.915  0.1596707E-02  0.1403249E-01  0.1609072E-01    10.088  0.1837688E-03  0.1204225E-02  0.1739079E-02
   346.919  0.1596733E-02  0.1403143E-01  0.1608747E-01    10.088  0.1837689E-03  0.1208813E-02  0.1739690E-02
   346.922  0.1596745E-02  0.1403089E-01  0.1608434E-01    10.088  0.1837681E-03  0.1213393E-02  0.1737251E-02
   346.926  0.1596740E-02  0.1403015E-01  0.1607925E-01    10.088  0.1837671E-03  0.1217759E-02  0.1733100E-02
   346.930  0.1596720E-02  0.1403213E-01  0.1607271E-01    10.088  0.1837650E-03  0.1226864E-02  0.1728464E-02
   346.934  0.1596684E-02  0.1403135E-01  0.1606530E-01    10.088  0.1837629E-03  0.1228866E-02  0.1722923E-02
   346.938  0.1596633E-02  0.1403113E-01  0.1605730E-01    10.088  0.1837599E-03  0.1230404E-02  0.1717447E-02
   346.941  0.1596568E-02  0.1403143E-01  0.1605037E-01    10.088  0.1837565E-03  0.1231412E-02  0.1712592E-02
   346.945  0.1596491E-02  0.1403195E-01  0.1604287E-01    10.088  0.1837529E-03  0.1231622E-02  0.1707268E-02
   346.949  0.1596403E-02  0.1403275E-01  0.1603584E-01    10.088  0.1837489E-03  0.1232320E-02  0.1701473E-02
   346.953  0.1596305E-02  0.1403534E-01  0.1602946E-01    10.088  0.1837450E-03  0.1231649E-02  0.1695301E-02
   346.956  0.1596201E-02  0.1403576E-01  0.1602314E-01    10.088  0.1837410E-03  0.1233499E-02  0.1689553E-02
   346.960  0.1596091E-02  0.1403666E-01  0.1601842E-01    10.088  0.1837374E-03  0.1234737E-02  0.1685080E-02
   346.964  0.1595979E-02  0.1403866E-01  0.1601656E-01    10.088  0.1837338E-03  0.1234826E-02  0.1680069E-02
   346.968  0.1595866E-02  0.1404112E-01  0.1601394E-01    10.088  0.1837304E-03  0.1234504E-02  0.1680383E-02
   346.971  0.1595755E-02  0.1404534E-01  0.1601319E-01    10.088  0.1837276E-03  0.1233542E-02  0.1682684E-02
   346.975  0.1595641E-02  0.1405056E-01  0.1601469E-01    10.088  0.1837246E-03  0.1230183E-02  0.1687431E-02
   346.979  0.1595529E-02  0.1405574E-01  0.1601690E-01    10.088  0.1837224E-03  0.1226415E-02  0.1692609E-02
   346.983  0.1595428E-02  0.1405993E-01  0.1601880E-01    10.088  0.1837203E-03  0.1223739E-02  0.1696938E-02
   346.987  0.1595337E-02  0.1406436E-01  0.1602155E-01    10.088  0.1837188E-03  0.1222252E-02  0.1701198E-02
   346.990  0.1595254E-02  0.1406670E-01  0.1602479E-01    10.088  0.1837232E-03  0.1221208E-02  0.1705755E-02
   346.994  0.1595174E-02  0.1406869E-01  0.1602633E-01    10.088  0.1837392E-03  0.1221194E-02  0.1711140E-02
   346.998  0.1595099E-02  0.1406977E-01  0.1602689E-01    10.088  0.1837665E-03  0.1221963E-02  0.1717388E-02
   347.002  0.1595030E-02  0.1406867E-01  0.1602739E-01    10.088  0.1838032E-03  0.1223579E-02  0.1723920E-02
   347.005  0.1594968E-02  0.1406902E-01  0.1602668E-01    10.088  0.1838482E-03  0.1225909E-02  0.1731722E-02
   347.009  0.1594914E-02  0.1406867E-01  0.1602497E-01    10.087  0.1839003E-03  0.1229165E-02  0.1739731E-02
   347.013  0.1594868E-02  0.1406699E-01  0.1602440E-01    10.087  0.1839587E-03  0.1232227E-02  0.1749016E-02
   347.017  0.1594833E-02  0.1406552E-01  0.1602451E-01    10.087  0.1840215E-03  0.1233626E-02  0.1761069E-02
   347.021  0.1594807E-02  0.1406572E-01  0.1602525E-01    10.087  0.1840887E-03  0.1237493E-02  0.1775147E-02
   347.024  0.1594792E-02  0.1406584E-01  0.1602731E-01    10.087  0.1841583E-03  0.1242425E-02  0.1789300E-02
   347.028  0.1594788E-02  0.1406400E-01  0.1602918E-01    10.087  0.1842292E-03  0.1246610E-02  0.1804018E-02
   347.032  0.1594794E-02  0.1406245E-01  0.1603085E-01    10.087  0.1843003E-03  0.1251450E-02  0.1819213E-02
   347.036  0.1594810E-02  0.1406065E-01  0.1603200E-01    10.087  0.1843697E-03  0.1256433E-02  0.1833263E-02
   347.039  0.1594836E-02  0.1406177E-01  0.1603602E-01    10.087  0.1844366E-03  0.1257844E-02  0.1844529E-02
   347.043  0.1594871E-02  0.1406300E-01  0.1604088E-01    10.087  0.1844995E-03  0.1258958E-02  0.1854658E-02
   347.047  0.1594914E-02  0.1406451E-01  0.1604613E-01    10.087  0.1845570E-03  0.1259619E-02  0.1862316E-02
   347.051  0.1594964E-02  0.1406600E-01  0.1605063E-01    10.087  0.1846082E-03  0.1260166E-02  0.1869006E-02
   347.055  0.1595019E-02  0.1406712E-01  0.1605469E-01    10.087  0.1846511E-03  0.1260142E-02  0.1873819E-02
   347.058  0.1595078E-02  0.1406847E-01  0.1605888E-01    10.087  0.1846861E-03  0.1260443E-02  0.1876478E-02
   347.062  0.1595140E-02  0.1406968E-01  0.1606238E-01    10.087  0.1847119E-03  0.1260484E-02  0.1877124E-02
   347.066  0.1595203E-02  0.1406967E-01  0.1606469E-01    10.087  0.1847272E-03  0.1260305E-02  0.1875441E-02
   347.070  0.1595266E-02  0.1407126E-01  0.1606641E-01    10.087  0.1847323E-03  0.1260065E-02  0.1872137E-02
   347.073  0.1595327E-02  0.1407290E-01  0.1606783E-01    10.087  0.1847262E-03  0.1259547E-02  0.1866618E-02
   347.077  0.1595396E-02  0.1407430E-01  0.1606875E-01    10.087  0.1847106E-03  0.1258976E-02  0.1860276E-02
   347.081  0.1595482E-02  0.1407519E-01  0.1607231E-01    10.087  0.1846855E-03  0.1258311E-02  0.1855723E-02
   347.085  0.1595584E-02  0.1407564E-01  0.1607794E-01    10.087  0.1846511E-03  0.1257670E-02  0.1851690E-02
   347.088  0.1595699E-02  0.1407694E-01  0.1608480E-01    10.087  0.1846091E-03  0.1256060E-02  0.1851344E-02
   347.092  0.1595826E-02  0.1407807E-01  0.1609144E-01    10.087  0.1845592E-03  0.1255256E-02  0.1849737E-02
   347.096  0.1595961E-02  0.1407872E-01  0.1609952E-01    10.087  0.1845032E-03  0.1254301E-02  0.1848677E-02
   347.100  0.1596101E-02  0.1407939E-01  0.1610634E-01    10.087  0.1844421E-03  0.1253758E-02  0.1847645E-02
   347.104  0.1596244E-02  0.1408015E-01  0.1611214E-01    10.087  0.1843764E-03  0.1253304E-02  0.1846558E-02
   347.107  0.1596386E-02  0.1408097E-01  0.1611738E-01    10.087  0.1843087E-03  0.1252745E-02  0.1844343E-02
   347.111  0.1596524E-02  0.1408210E-01  0.1612241E-01    10.087  0.1842389E-03  0.1252640E-02  0.1842038E-02
   347.115  0.1596656E-02  0.1408345E-01  0.1612564E-01    10.087  0.1841687E-03  0.1252096E-02  0.1838317E-02
   347.119  0.1596778E-02  0.1408395E-01  0.1612779E-01    10.087  0.1841003E-03  0.1252191E-02  0.1835034E-02
   347.122  0.1596888E-02  0.1408438E-01  0.1612984E-01    10.087  0.1840338E-03  0.1252287E-02  0.1831288E-02
   347.126  0.1596983E-02  0.1408502E-01  0.1612962E-01    10.087  0.1839712E-03  0.1252581E-02  0.1827654E-02
   347.130  0.1597061E-02  0.1408544E-01  0.1612781E-01    10.087  0.1839140E-03  0.1253118E-02  0.1823168E-02
   347.134  0.1597122E-02  0.1408633E-01  0.1612495E-01    10.087  0.1838622E-03  0.1253587E-02  0.1818848E-02
   347.138  0.1597173E-02  0.1408860E-01  0.1612289E-01    10.087  0.1838183E-03  0.1253787E-02  0.1814743E-02
   347.141  0.1597213E-02  0.1409111E-01  0.1612147E-01    10.087  0.1837831E-03  0.1253063E-02  0.1812106E-02
   347.145  0.1597242E-02  0.1409318E-01  0.1611847E-01    10.087  0.1837571E-03  0.1251928E-02  0.1811359E-02
   347.149  0.1597258E-02  0.1409547E-01  0.1611469E-01    10.086  0.1837426E-03  0.1250843E-02  0.1811714E-02
   347.153  0.1597258E-02  0.1409753E-01  0.1611037E-01    10.086  0.1837410E-03  0.1249624E-02  0.1812545E-02
   347.156  0.1597248E-02  0.1409978E-01  0.1610723E-01    10.086  0.1837495E-03  0.1249588E-02  0.1813355E-02
   347.160  0.1597234E-02  0.1410203E-01  0.1610466E-01    10.086  0.1837594E-03  0.1249367E-02  0.1814020E-02
   347.164  0.1597219E-02  0.1410390E-01  0.1610199E-01    10.086  0.1837720E-03  0.1249544E-02  0.1814441E-02
   347.168  0.1597201E-02  0.1410535E-01  0.1610158E-01    10.086  0.1837873E-03  0.1249841E-02  0.1816549E-02
   347.172  0.1597182E-02  0.1410808E-01  0.1609974E-01    10.086  0.1838044E-03  0.1249794E-02  0.1816456E-02
   347.175  0.1597157E-02  0.1411220E-01  0.1609815E-01    10.086  0.1838195E-03  0.1250831E-02  0.1815459E-02
   347.179  0.1597125E-02  0.1411318E-01  0.1609504E-01    10.086  0.1838281E-03  0.1253376E-02  0.1815528E-02
   347.183  0.1597085E-02  0.1411488E-01  0.1609493E-01    10.086  0.1838304E-03  0.1256569E-02  0.1814956E-02
   347.187  0.1597037E-02  0.1411738E-01  0.1609383E-01    10.086  0.1838264E-03  0.1259861E-02  0.1813527E-02
   347.190  0.1596971E-02  0.1412043E-01  0.1609280E-01    10.086  0.1838158E-03  0.1263576E-02  0.1810611E-02
   347.194  0.1596885E-02  0.1412291E-01  0.1608984E-01    10.086  0.1837988E-03  0.1268245E-02  0.1805395E-02
   347.198  0.1596782E-02  0.1412605E-01  0.1608665E-01    10.086  0.1837759E-03  0.1272310E-02  0.1798410E-02
   347.202  0.1596664E-02  0.1412888E-01  0.1608303E-01    10.086  0.1837478E-03  0.1276762E-02  0.1789948E-02
   347.206  0.1596532E-02  0.1413156E-01  0.1607841E-01    10.086  0.1837158E-03  0.1281348E-02  0.1780866E-02
   347.209  0.1596391E-02  0.1413386E-01  0.1607518E-01    10.086  0.1836805E-03  0.1286215E-02  0.1771153E-02
   347.213  0.1596242E-02  0.1413616E-01  0.1607062E-01    10.086  0.1836427E-03  0.1290691E-02  0.1761903E-02
   347.217  0.1596090E-02  0.1413820E-01  0.1606586E-01    10.086  0.1836035E-03  0.1294734E-02  0.1751063E-02
   347.221  0.1595937E-02  0.1413987E-01  0.1606226E-01    10.086  0.1835644E-03  0.1298834E-02  0.1740064E-02
   347.224  0.1595786E-02  0.1414137E-01  0.1605909E-01    10.086  0.1835250E-03  0.1302273E-02  0.1729707E-02
   347.228  0.1595631E-02  0.1414238E-01  0.1606007E-01    10.086  0.1834806E-03  0.1304975E-02  0.1721665E-02
   347.232  0.1595477E-02  0.1414296E-01  0.1605704E-01    10.086  0.1834325E-03  0.1307433E-02  0.1712652E-02
   347.236  0.1595325E-02  0.1414397E-01  0.1605407E-01    10.086  0.1833814E-03  0.1309592E-02  0.1703823E-02
   347.240  0.1595172E-02  0.1414373E-01  0.1604970E-01    10.086  0.1833231E-03  0.1312158E-02  0.1696139E-02
   347.243  0.1594992E-02  0.1414322E-01  0.1604458E-01    10.086  0.1832362E-03  0.1314490E-02  0.1688440E-02
   347.247  0.1594785E-02  0.1414243E-01  0.1603582E-01    10.086  0.1831199E-03  0.1316070E-02  0.1682757E-02
   347.251  0.1594557E-02  0.1414315E-01  0.1602837E-01    10.086  0.1829776E-03  0.1317655E-02  0.1678473E-02
   347.255  0.1594313E-02  0.1414476E-01  0.1602192E-01    10.086  0.1828136E-03  0.1318641E-02  0.1675644E-02
   347.258  0.1594060E-02  0.1414657E-01  0.1601539E-01    10.086  0.1826322E-03  0.1319551E-02  0.1673847E-02
   347.262  0.1593804E-02  0.1414818E-01  0.1600869E-01    10.086  0.1824389E-03  0.1320304E-02  0.1673971E-02
   347.266  0.1593553E-02  0.1415003E-01  0.1600240E-01    10.086  0.1822386E-03  0.1320930E-02  0.1675682E-02
   347.270  0.1593313E-02  0.1415156E-01  0.1599832E-01    10.086  0.1820367E-03  0.1321422E-02  0.1678412E-02
   347.273  0.1593090E-02  0.1415421E-01  0.1599724E-01    10.086  0.1818387E-03  0.1321739E-02  0.1682061E-02
   347.277  0.1592890E-02  0.1415896E-01  0.1600099E-01    10.086  0.1816493E-03  0.1322557E-02  0.1685754E-02
   347.281  0.1592720E-02  0.1416313E-01  0.1600728E-01    10.086  0.1814742E-03  0.1323278E-02  0.1689992E-02
   347.285  0.1592585E-02  0.1416547E-01  0.1601598E-01    10.086  0.1813177E-03  0.1321585E-02  0.1694548E-02
   347.289  0.1592489E-02  0.1417637E-01  0.1603502E-01    10.086  0.1811842E-03  0.1323966E-02  0.1698972E-02
   347.292  0.1592436E-02  0.1418601E-01  0.1605558E-01    10.086  0.1810770E-03  0.1326441E-02  0.1704358E-02
   347.296  0.1592428E-02  0.1419421E-01  0.1607681E-01    10.086  0.1809988E-03  0.1329262E-02  0.1709658E-02
   347.300  0.1592465E-02  0.1420085E-01  0.1609714E-01    10.085  0.1809515E-03  0.1332724E-02  0.1713923E-02
   347.304  0.1592549E-02  0.1420587E-01  0.1611842E-01    10.085  0.1809357E-03  0.1335416E-02  0.1721192E-02
   347.307  0.1592676E-02  0.1420919E-01  0.1614012E-01    10.085  0.1809521E-03  0.1337183E-02  0.1728248E-02
   347.311  0.1592844E-02  0.1421125E-01  0.1616084E-01    10.085  0.1809997E-03  0.1338752E-02  0.1736064E-02
   347.315  0.1593052E-02  0.1421185E-01  0.1618085E-01    10.085  0.1810795E-03  0.1340449E-02  0.1744405E-02
   347.319  0.1593297E-02  0.1421121E-01  0.1619950E-01    10.085  0.1811904E-03  0.1341736E-02  0.1752402E-02
   347.323  0.1593558E-02  0.1421013E-01  0.1621593E-01    10.085  0.1813197E-03  0.1343108E-02  0.1760571E-02
   347.326  0.1593806E-02  0.1420949E-01  0.1622904E-01    10.085  0.1814474E-03  0.1344718E-02  0.1768542E-02
   347.330  0.1594038E-02  0.1420882E-01  0.1623978E-01    10.085  0.1815679E-03  0.1346209E-02  0.1774399E-02
   347.334  0.1594248E-02  0.1420838E-01  0.1624731E-01    10.085  0.1816789E-03  0.1347242E-02  0.1778028E-02
   347.338  0.1594432E-02  0.1420778E-01  0.1625153E-01    10.085  0.1817808E-03  0.1348631E-02  0.1779336E-02
   347.341  0.1594585E-02  0.1420738E-01  0.1625257E-01    10.085  0.1818699E-03  0.1349455E-02  0.1778888E-02
   347.345  0.1594703E-02  0.1420675E-01  0.1625097E-01    10.085  0.1819438E-03  0.1350430E-02  0.1776920E-02
   347.349  0.1594785E-02  0.1420628E-01  0.1624602E-01    10.085  0.1820004E-03  0.1351569E-02  0.1772870E-02
   347.353  0.1594840E-02  0.1420732E-01  0.1624055E-01    10.085  0.1820387E-03  0.1352810E-02  0.1769450E-02
   347.357  0.1594867E-02  0.1420743E-01  0.1623279E-01    10.085  0.1820575E-03  0.1353438E-02  0.1763702E-02
   347.360  0.1594865E-02  0.1420636E-01  0.1622412E-01    10.085  0.1820565E-03  0.1353609E-02  0.1759747E-02
   347.364  0.1594836E-02  0.1420425E-01  0.1621359E-01    10.085  0.1820363E-03  0.1353288E-02  0.1755338E-02
   347.368  0.1594788E-02  0.1420115E-01  0.1620300E-01    10.085  0.1820032E-03  0.1353083E-02  0.1751516E-02
   347.372  0.1594721E-02  0.1419723E-01  0.1619116E-01    10.085  0.1819597E-03  0.1352737E-02  0.1747378E-02
   347.375  0.1594635E-02  0.1419147E-01  0.1617747E-01    10.085  0.1819106E-03  0.1351825E-02  0.1743485E-02
   347.379  0.1594537E-02  0.1418393E-01  0.1616311E-01    10.085  0.1818599E-03  0.1351287E-02  0.1740312E-02
   347.383  0.1594460E-02  0.1417620E-01  0.1615123E-01    10.085  0.1818310E-03  0.1350589E-02  0.1737383E-02
   347.387  0.1594411E-02  0.1416699E-01  0.1614251E-01    10.085  0.1818300E-03  0.1350695E-02  0.1736772E-02
   347.391  0.1594392E-02  0.1415735E-01  0.1613658E-01    10.085  0.1818556E-03  0.1350763E-02  0.1736257E-02
   347.394  0.1594403E-02  0.1414764E-01  0.1613334E-01    10.085  0.1819086E-03  0.1351508E-02  0.1736569E-02
   347.398  0.1594444E-02  0.1414018E-01  0.1613323E-01    10.085  0.1819868E-03  0.1352270E-02  0.1737183E-02
   347.402  0.1594514E-02  0.1413481E-01  0.1613634E-01    10.085  0.1820882E-03  0.1352863E-02  0.1738209E-02
   347.406  0.1594610E-02  0.1412904E-01  0.1614013E-01    10.085  0.1822100E-03  0.1353865E-02  0.1739646E-02
   347.409  0.1594728E-02  0.1412309E-01  0.1614387E-01    10.085  0.1823497E-03  0.1355367E-02  0.1742010E-02
   347.413  0.1594868E-02  0.1411720E-01  0.1614804E-01    10.085  0.1825037E-03  0.1356756E-02  0.1744010E-02
   347.417  0.1595024E-02  0.1411167E-01  0.1615185E-01    10.085  0.1826690E-03  0.1358775E-02  0.1745639E-02
   347.421  0.1595192E-02  0.1410625E-01  0.1615565E-01    10.085  0.1828428E-03  0.1360784E-02  0.1747106E-02
   347.424  0.1595367E-02  0.1410127E-01  0.1615908E-01    10.085  0.1830198E-03  0.1362783E-02  0.1748225E-02
   347.428  0.1595545E-02  0.1409682E-01  0.1616263E-01    10.085  0.1831951E-03  0.1364660E-02  0.1749513E-02
   347.432  0.1595719E-02  0.1409308E-01  0.1616521E-01    10.085  0.1833639E-03  0.1366196E-02  0.1750757E-02
   347.436  0.1595884E-02  0.1409005E-01  0.1616653E-01    10.085  0.1835213E-03  0.1367665E-02  0.1751136E-02
   347.440  0.1596035E-02  0.1408745E-01  0.1616642E-01    10.085  0.1836626E-03  0.1368569E-02  0.1751654E-02
   347.443  0.1596167E-02  0.1408643E-01  0.1616457E-01    10.085  0.1837840E-03  0.1369448E-02  0.1750886E-02
   347.447  0.1596277E-02  0.1408607E-01  0.1616228E-01    10.085  0.1838809E-03  0.1370183E-02  0.1749380E-02
   347.451  0.1596360E-02  0.1408659E-01  0.1615864E-01    10.085  0.1839504E-03  0.1370451E-02  0.1747712E-02
   347.455  0.1596414E-02  0.1408809E-01  0.1615269E-01    10.085  0.1839912E-03  0.1370608E-02  0.1746259E-02
   347.459  0.1596435E-02  0.1408980E-01  0.1614677E-01    10.085  0.1840017E-03  0.1370815E-02  0.1742648E-02
   347.462  0.1596435E-02  0.1409340E-01  0.1613976E-01    10.085  0.1839922E-03  0.1370379E-02  0.1739081E-02
   347.466  0.1596435E-02  0.1409707E-01  0.1613317E-01    10.084  0.1839782E-03  0.1370960E-02  0.1735555E-02
   347.470  0.1596435E-02  0.1410017E-01  0.1612768E-01    10.084  0.1839609E-03  0.1371552E-02  0.1731861E-02
   347.474  0.1596435E-02  0.1410240E-01  0.1612272E-01    10.084  0.1839408E-03  0.1371994E-02  0.1728072E-02
   347.477  0.1596437E-02  0.1410646E-01  0.1612064E-01    10.084  0.1839179E-03  0.1372015E-02  0.1724782E-02
   347.481  0.1596437E-02  0.1411021E-01  0.1611860E-01    10.084  0.1838929E-03  0.1372455E-02  0.1721014E-02
   347.485  0.1596437E-02  0.1411316E-01  0.1611655E-01    10.084  0.1838662E-03  0.1372804E-02  0.1717019E-02
   347.489  0.1596436E-02  0.1411535E-01  0.1611362E-01    10.084  0.1838379E-03  0.1373042E-02  0.1712561E-02
   347.492  0.1596434E-02  0.1411742E-01  0.1611045E-01    10.084  0.1838093E-03  0.1373530E-02  0.1708344E-02
   347.496  0.1596432E-02  0.1411915E-01  0.1610758E-01    10.084  0.1837804E-03  0.1374260E-02  0.1703302E-02
   347.500  0.1596428E-02  0.1412073E-01  0.1610397E-01    10.084  0.1837522E-03  0.1374549E-02  0.1698261E-02
   347.504  0.1596424E-02  0.1412453E-01  0.1610252E-01    10.084  0.1837250E-03  0.1375096E-02  0.1695667E-02
   347.508  0.1596419E-02  0.1412510E-01  0.1609842E-01    10.084  0.1836988E-03  0.1375414E-02  0.1690465E-02
   347.511  0.1596413E-02  0.1412562E-01  0.1609439E-01    10.084  0.1836749E-03  0.1376112E-02  0.1686016E-02
   347.515  0.1596406E-02  0.1412625E-01  0.1609039E-01    10.084  0.1836539E-03  0.1376438E-02  0.1682072E-02
   347.519  0.1596399E-02  0.1412707E-01  0.1608724E-01    10.084  0.1836353E-03  0.1376776E-02  0.1679543E-02
   347.523  0.1596392E-02  0.1412821E-01  0.1608418E-01    10.084  0.1836205E-03  0.1377052E-02  0.1677414E-02
   347.526  0.1596385E-02  0.1413110E-01  0.1608339E-01    10.084  0.1836085E-03  0.1376070E-02  0.1676461E-02
   347.530  0.1596379E-02  0.1413390E-01  0.1608184E-01    10.084  0.1836004E-03  0.1375097E-02  0.1675224E-02
   347.534  0.1596373E-02  0.1413721E-01  0.1607990E-01    10.084  0.1835967E-03  0.1373617E-02  0.1674423E-02
   347.538  0.1596368E-02  0.1413965E-01  0.1607783E-01    10.084  0.1835954E-03  0.1372254E-02  0.1673860E-02
   347.542  0.1596367E-02  0.1414173E-01  0.1607602E-01    10.084  0.1835944E-03  0.1371561E-02  0.1673524E-02
   347.545  0.1596370E-02  0.1414397E-01  0.1607519E-01    10.084  0.1835933E-03  0.1371068E-02  0.1673460E-02
   347.549  0.1596377E-02  0.1414632E-01  0.1607413E-01    10.084  0.1835927E-03  0.1370504E-02  0.1673130E-02
   347.553  0.1596387E-02  0.1414908E-01  0.1607404E-01    10.084  0.1835920E-03  0.1369673E-02  0.1673352E-02
   347.557  0.1596401E-02  0.1415200E-01  0.1607396E-01    10.084  0.1835915E-03  0.1369328E-02  0.1673425E-02
   347.560  0.1596418E-02  0.1415503E-01  0.1607365E-01    10.084  0.1835915E-03  0.1368668E-02  0.1674483E-02
   347.564  0.1596436E-02  0.1415742E-01  0.1607343E-01    10.084  0.1835912E-03  0.1368077E-02  0.1674736E-02
   347.568  0.1596456E-02  0.1415969E-01  0.1607301E-01    10.084  0.1835910E-03  0.1367764E-02  0.1675030E-02
   347.572  0.1596478E-02  0.1416216E-01  0.1607200E-01    10.084  0.1835909E-03  0.1367706E-02  0.1674457E-02
   347.576  0.1596494E-02  0.1416457E-01  0.1607210E-01    10.084  0.1835852E-03  0.1367122E-02  0.1675111E-02
   347.579  0.1596485E-02  0.1416738E-01  0.1607030E-01    10.084  0.1835471E-03  0.1366084E-02  0.1673121E-02
   347.583  0.1596446E-02  0.1417072E-01  0.1606640E-01    10.084  0.1834724E-03  0.1365089E-02  0.1668256E-02
   347.587  0.1596379E-02  0.1417543E-01  0.1606110E-01    10.084  0.1833628E-03  0.1364062E-02  0.1660963E-02
   347.591  0.1596286E-02  0.1417880E-01  0.1605362E-01    10.084  0.1832203E-03  0.1363010E-02  0.1651760E-02
   347.594  0.1596168E-02  0.1418226E-01  0.1604492E-01    10.084  0.1830489E-03  0.1361704E-02  0.1641474E-02
   347.598  0.1596028E-02  0.1418598E-01  0.1603507E-01    10.084  0.1828521E-03  0.1360727E-02  0.1630562E-02
   347.602  0.1595870E-02  0.1418935E-01  0.1602514E-01    10.084  0.1826347E-03  0.1358330E-02  0.1619554E-02
   347.606  0.1595698E-02  0.1419338E-01  0.1601511E-01    10.084  0.1824014E-03  0.1357997E-02  0.1608710E-02
   347.610  0.1595515E-02  0.1419616E-01  0.1600549E-01    10.084  0.1821583E-03  0.1357566E-02  0.1598136E-02
   347.613  0.1595326E-02  0.1420004E-01  0.1599666E-01    10.084  0.1819099E-03  0.1357231E-02  0.1588127E-02
   347.617  0.1595136E-02  0.1420321E-01  0.1598861E-01    10.084  0.1816629E-03  0.1356573E-02  0.1580129E-02
   347.621  0.1594952E-02  0.1420584E-01  0.1598214E-01    10.084  0.1814225E-03  0.1356196E-02  0.1572293E-02
   347.625  0.1594779E-02  0.1420808E-01  0.1597640E-01    10.084  0.1811946E-03  0.1355551E-02  0.1565046E-02
   347.628  0.1594620E-02  0.1420968E-01  0.1597201E-01    10.084  0.1809837E-03  0.1354740E-02  0.1559240E-02
   347.632  0.1594479E-02  0.1421105E-01  0.1596927E-01    10.084  0.1807954E-03  0.1354196E-02  0.1555009E-02
   347.636  0.1594352E-02  0.1421186E-01  0.1596706E-01    10.084  0.1806430E-03  0.1353746E-02  0.1553730E-02
   347.640  0.1594215E-02  0.1421264E-01  0.1596324E-01    10.083  0.1805651E-03  0.1353304E-02  0.1560095E-02
   347.644  0.1594070E-02  0.1421316E-01  0.1595749E-01    10.083  0.1805660E-03  0.1353027E-02  0.1573057E-02
   347.647  0.1593919E-02  0.1421371E-01  0.1594971E-01    10.083  0.1806444E-03  0.1353114E-02  0.1592446E-02
   347.651  0.1593764E-02  0.1421380E-01  0.1594004E-01    10.083  0.1808002E-03  0.1353067E-02  0.1615669E-02
   347.655  0.1593608E-02  0.1421426E-01  0.1593131E-01    10.083  0.1810303E-03  0.1353496E-02  0.1642901E-02
   347.659  0.1593454E-02  0.1421443E-01  0.1592285E-01    10.083  0.1813306E-03  0.1354346E-02  0.1673442E-02
   347.662  0.1593303E-02  0.1421454E-01  0.1591517E-01    10.083  0.1816958E-03  0.1354904E-02  0.1704942E-02
   347.666  0.1593157E-02  0.1421456E-01  0.1590808E-01    10.083  0.1821187E-03  0.1355528E-02  0.1737418E-02
   347.670  0.1593019E-02  0.1421473E-01  0.1590150E-01    10.083  0.1825921E-03  0.1359337E-02  0.1769385E-02
   347.674  0.1592890E-02  0.1421463E-01  0.1589544E-01    10.083  0.1831061E-03  0.1358981E-02  0.1800381E-02
   347.678  0.1592768E-02  0.1421449E-01  0.1589016E-01    10.083  0.1836514E-03  0.1358873E-02  0.1829269E-02
   347.681  0.1592656E-02  0.1421405E-01  0.1588521E-01    10.083  0.1842167E-03  0.1356906E-02  0.1854692E-02
   347.685  0.1592553E-02  0.1421496E-01  0.1588249E-01    10.083  0.1847922E-03  0.1358252E-02  0.1877789E-02
   347.689  0.1592460E-02  0.1421602E-01  0.1587998E-01    10.083  0.1853650E-03  0.1358712E-02  0.1896364E-02
   347.693  0.1592379E-02  0.1421716E-01  0.1587875E-01    10.083  0.1859251E-03  0.1359553E-02  0.1911753E-02
   347.696  0.1592308E-02  0.1421854E-01  0.1587809E-01    10.083  0.1864610E-03  0.1360388E-02  0.1922367E-02
   347.700  0.1592249E-02  0.1421964E-01  0.1587877E-01    10.083  0.1869619E-03  0.1360719E-02  0.1928406E-02
   347.704  0.1592202E-02  0.1422110E-01  0.1587904E-01    10.083  0.1874180E-03  0.1360753E-02  0.1929124E-02
   347.708  0.1592167E-02  0.1422318E-01  0.1588140E-01    10.083  0.1878202E-03  0.1362388E-02  0.1925687E-02
   347.712  0.1592143E-02  0.1422558E-01  0.1588478E-01    10.083  0.1881609E-03  0.1363367E-02  0.1917078E-02
   347.715  0.1592136E-02  0.1422862E-01  0.1589178E-01    10.083  0.1884368E-03  0.1361626E-02  0.1905685E-02
   347.719  0.1592149E-02  0.1423268E-01  0.1590156E-01    10.083  0.1886461E-03  0.1359911E-02  0.1890688E-02
   347.723  0.1592182E-02  0.1423646E-01  0.1591094E-01    10.083  0.1887843E-03  0.1362146E-02  0.1871299E-02
   347.727  0.1592234E-02  0.1423840E-01  0.1592085E-01    10.083  0.1888487E-03  0.1361242E-02  0.1848041E-02
   347.730  0.1592304E-02  0.1424011E-01  0.1593074E-01    10.083  0.1888372E-03  0.1360008E-02  0.1821668E-02
   347.734  0.1592389E-02  0.1424577E-01  0.1594496E-01    10.083  0.1887502E-03  0.1366929E-02  0.1796881E-02
   347.738  0.1592496E-02  0.1425255E-01  0.1596092E-01    10.083  0.1885978E-03  0.1376245E-02  0.1771684E-02
   347.742  0.1592634E-02  0.1425844E-01  0.1597856E-01    10.083  0.1884036E-03  0.1384231E-02  0.1746075E-02
   347.746  0.1592801E-02  0.1426267E-01  0.1599557E-01    10.083  0.1881719E-03  0.1388937E-02  0.1721042E-02
   347.749  0.1592993E-02  0.1426730E-01  0.1601250E-01    10.083  0.1879063E-03  0.1394755E-02  0.1696392E-02
   347.753  0.1593207E-02  0.1427116E-01  0.1602861E-01    10.083  0.1876115E-03  0.1399459E-02  0.1672114E-02
   347.757  0.1593440E-02  0.1427427E-01  0.1604422E-01    10.083  0.1872926E-03  0.1403480E-02  0.1649654E-02
   347.761  0.1593686E-02  0.1427776E-01  0.1605873E-01    10.083  0.1869555E-03  0.1408912E-02  0.1629345E-02
   347.764  0.1593931E-02  0.1428021E-01  0.1607162E-01    10.083  0.1866159E-03  0.1410692E-02  0.1610736E-02
   347.768  0.1594148E-02  0.1428377E-01  0.1608078E-01    10.083  0.1863026E-03  0.1410764E-02  0.1596318E-02
   347.772  0.1594334E-02  0.1428668E-01  0.1608686E-01    10.083  0.1860196E-03  0.1407480E-02  0.1584651E-02
   347.776  0.1594485E-02  0.1429160E-01  0.1608959E-01    10.083  0.1857729E-03  0.1405660E-02  0.1578081E-02
   347.780  0.1594600E-02  0.1429678E-01  0.1608908E-01    10.083  0.1855670E-03  0.1403409E-02  0.1575168E-02
   347.783  0.1594677E-02  0.1430190E-01  0.1608622E-01    10.083  0.1854049E-03  0.1400929E-02  0.1576458E-02
   347.787  0.1594716E-02  0.1430675E-01  0.1608091E-01    10.083  0.1852901E-03  0.1398675E-02  0.1581862E-02
   347.791  0.1594716E-02  0.1431086E-01  0.1607474E-01    10.083  0.1852236E-03  0.1396856E-02  0.1589123E-02
   347.795  0.1594679E-02  0.1431451E-01  0.1606433E-01    10.083  0.1852067E-03  0.1395594E-02  0.1601494E-02
   347.799  0.1594606E-02  0.1431740E-01  0.1605201E-01    10.083  0.1852386E-03  0.1394940E-02  0.1616519E-02
   347.802  0.1594499E-02  0.1431936E-01  0.1603723E-01    10.083  0.1853171E-03  0.1395243E-02  0.1635135E-02
   347.806  0.1594359E-02  0.1432048E-01  0.1602182E-01    10.083  0.1854396E-03  0.1396428E-02  0.1654639E-02
   347.810  0.1594191E-02  0.1432056E-01  0.1600363E-01    10.083  0.1856035E-03  0.1398329E-02  0.1677756E-02
   347.814  0.1593998E-02  0.1431959E-01  0.1598500E-01    10.083  0.1858042E-03  0.1401251E-02  0.1701756E-02
   347.817  0.1593800E-02  0.1431989E-01  0.1596942E-01    10.083  0.1860147E-03  0.1402884E-02  0.1722402E-02
   347.821  0.1593620E-02  0.1432146E-01  0.1595846E-01    10.083  0.1862074E-03  0.1403284E-02  0.1736664E-02
   347.825  0.1593461E-02  0.1432092E-01  0.1594958E-01    10.083  0.1863786E-03  0.1405561E-02  0.1748276E-02
   347.829  0.1593326E-02  0.1431823E-01  0.1594247E-01    10.083  0.1865243E-03  0.1409652E-02  0.1757466E-02
   347.833  0.1593216E-02  0.1431283E-01  0.1593656E-01    10.083  0.1866404E-03  0.1415909E-02  0.1764274E-02
   347.836  0.1593129E-02  0.1430675E-01  0.1593082E-01    10.083  0.1867187E-03  0.1424071E-02  0.1769565E-02
   347.840  0.1593065E-02  0.1429906E-01  0.1592558E-01    10.083  0.1867574E-03  0.1433454E-02  0.1774319E-02
   347.844  0.1593027E-02  0.1428987E-01  0.1592051E-01    10.083  0.1867549E-03  0.1444687E-02  0.1777761E-02
   347.848  0.1593016E-02  0.1427951E-01  0.1591669E-01    10.082  0.1867120E-03  0.1457593E-02  0.1780857E-02
   347.851  0.1593031E-02  0.1426811E-01  0.1591349E-01    10.082  0.1866292E-03  0.1471845E-02  0.1783963E-02
   347.855  0.1593073E-02  0.1426302E-01  0.1591764E-01    10.082  0.1865094E-03  0.1479257E-02  0.1781846E-02
   347.859  0.1593137E-02  0.1426055E-01  0.1592422E-01    10.082  0.1863546E-03  0.1483939E-02  0.1776590E-02
   347.863  0.1593219E-02  0.1425799E-01  0.1592952E-01    10.082  0.1861685E-03  0.1488625E-02  0.1769944E-02
   347.867  0.1593314E-02  0.1425549E-01  0.1593601E-01    10.082  0.1859551E-03  0.1493242E-02  0.1764033E-02
   347.870  0.1593422E-02  0.1425393E-01  0.1594143E-01    10.082  0.1857169E-03  0.1496748E-02  0.1756995E-02
   347.874  0.1593537E-02  0.1425552E-01  0.1595030E-01    10.082  0.1854563E-03  0.1497274E-02  0.1746619E-02
   347.878  0.1593658E-02  0.1425752E-01  0.1595796E-01    10.082  0.1851783E-03  0.1497893E-02  0.1738722E-02
   347.882  0.1593782E-02  0.1425944E-01  0.1596390E-01    10.082  0.1848894E-03  0.1498679E-02  0.1731555E-02
   347.885  0.1593906E-02  0.1426096E-01  0.1596953E-01    10.082  0.1845961E-03  0.1498946E-02  0.1726256E-02
   347.889  0.1594030E-02  0.1426275E-01  0.1597295E-01    10.082  0.1843053E-03  0.1499889E-02  0.1720826E-02
   347.893  0.1594150E-02  0.1426393E-01  0.1597567E-01    10.082  0.1840221E-03  0.1502117E-02  0.1716418E-02
   347.897  0.1594263E-02  0.1426543E-01  0.1597772E-01    10.082  0.1837531E-03  0.1503472E-02  0.1714306E-02
   347.901  0.1594369E-02  0.1426763E-01  0.1597854E-01    10.082  0.1835038E-03  0.1504491E-02  0.1711717E-02
   347.904  0.1594459E-02  0.1426903E-01  0.1597813E-01    10.082  0.1832696E-03  0.1505679E-02  0.1709502E-02
   347.908  0.1594517E-02  0.1426970E-01  0.1597257E-01    10.082  0.1830324E-03  0.1506829E-02  0.1704840E-02
   347.912  0.1594540E-02  0.1427269E-01  0.1596576E-01    10.082  0.1827991E-03  0.1513591E-02  0.1702269E-02
   347.916  0.1594526E-02  0.1427710E-01  0.1595894E-01    10.082  0.1825762E-03  0.1523721E-02  0.1703992E-02
   347.919  0.1594475E-02  0.1428287E-01  0.1595083E-01    10.082  0.1823679E-03  0.1536003E-02  0.1707086E-02
   347.923  0.1594388E-02  0.1429058E-01  0.1594270E-01    10.082  0.1821785E-03  0.1549210E-02  0.1712029E-02
   347.927  0.1594266E-02  0.1430287E-01  0.1593754E-01    10.082  0.1820122E-03  0.1558029E-02  0.1716215E-02
   347.931  0.1594133E-02  0.1431482E-01  0.1593324E-01    10.082  0.1818505E-03  0.1567110E-02  0.1721066E-02
   347.935  0.1594003E-02  0.1432523E-01  0.1593037E-01    10.082  0.1816856E-03  0.1576816E-02  0.1725866E-02
   347.938  0.1593878E-02  0.1433445E-01  0.1592879E-01    10.082  0.1815210E-03  0.1587159E-02  0.1730496E-02
   347.942  0.1593760E-02  0.1434265E-01  0.1592814E-01    10.082  0.1813593E-03  0.1597150E-02  0.1735444E-02
   347.946  0.1593651E-02  0.1434941E-01  0.1592860E-01    10.082  0.1812050E-03  0.1606235E-02  0.1740678E-02
   347.950  0.1593553E-02  0.1435462E-01  0.1593016E-01    10.082  0.1810602E-03  0.1614424E-02  0.1746396E-02
   347.954  0.1593467E-02  0.1435857E-01  0.1593236E-01    10.082  0.1809281E-03  0.1621025E-02  0.1753283E-02
   347.957  0.1593395E-02  0.1436253E-01  0.1593535E-01    10.082  0.1808117E-03  0.1627862E-02  0.1760833E-02
   347.961  0.1593338E-02  0.1436456E-01  0.1593871E-01    10.082  0.1807126E-03  0.1634719E-02  0.1768960E-02
   347.965  0.1593296E-02  0.1436644E-01  0.1594280E-01    10.082  0.1806335E-03  0.1639439E-02  0.1777076E-02
   347.969  0.1593271E-02  0.1436745E-01  0.1594740E-01    10.082  0.1805756E-03  0.1642741E-02  0.1786196E-02
   347.972  0.1593266E-02  0.1436810E-01  0.1595301E-01    10.082  0.1805426E-03  0.1644112E-02  0.1796717E-02
   347.976  0.1593287E-02  0.1436940E-01  0.1595856E-01    10.082  0.1805400E-03  0.1647726E-02  0.1807166E-02
   347.980  0.1593332E-02  0.1436655E-01  0.1596508E-01    10.082  0.1805682E-03  0.1644828E-02  0.1817218E-02
   347.984  0.1593402E-02  0.1436241E-01  0.1597138E-01    10.082  0.1806265E-03  0.1640894E-02  0.1827074E-02
   347.988  0.1593494E-02  0.1435721E-01  0.1597812E-01    10.082  0.1807139E-03  0.1636003E-02  0.1837000E-02
   347.991  0.1593606E-02  0.1435122E-01  0.1598367E-01    10.082  0.1808281E-03  0.1630086E-02  0.1845851E-02
   347.995  0.1593737E-02  0.1434511E-01  0.1598784E-01    10.082  0.1809668E-03  0.1622090E-02  0.1853171E-02
   347.999  0.1593882E-02  0.1433777E-01  0.1599133E-01    10.082  0.1811275E-03  0.1614594E-02  0.1859925E-02
   348.003  0.1594038E-02  0.1432885E-01  0.1599414E-01    10.082  0.1813059E-03  0.1607525E-02  0.1866270E-02
   348.006  0.1594203E-02  0.1432125E-01  0.1599633E-01    10.082  0.1814990E-03  0.1598872E-02  0.1871118E-02
   348.010  0.1594372E-02  0.1431302E-01  0.1599813E-01    10.082  0.1817021E-03  0.1590119E-02  0.1875210E-02
   348.014  0.1594543E-02  0.1430647E-01  0.1599884E-01    10.082  0.1819107E-03  0.1584611E-02  0.1878331E-02
   348.018  0.1594710E-02  0.1429751E-01  0.1599844E-01    10.082  0.1821209E-03  0.1575309E-02  0.1880219E-02
   348.022  0.1594874E-02  0.1428873E-01  0.1599748E-01    10.082  0.1823284E-03  0.1567090E-02  0.1881845E-02
   348.025  0.1595036E-02  0.1428323E-01  0.1599881E-01    10.082  0.1825281E-03  0.1559141E-02  0.1878687E-02
   348.029  0.1595194E-02  0.1427924E-01  0.1600022E-01    10.082  0.1827160E-03  0.1551582E-02  0.1873785E-02
   348.033  0.1595311E-02  0.1427601E-01  0.1599828E-01    10.082  0.1828647E-03  0.1544896E-02  0.1867731E-02
   348.037  0.1595372E-02  0.1427337E-01  0.1599126E-01    10.082  0.1829615E-03  0.1538753E-02  0.1859339E-02
   348.040  0.1595376E-02  0.1427027E-01  0.1597934E-01    10.082  0.1830055E-03  0.1533491E-02  0.1850028E-02
   348.044  0.1595324E-02  0.1426894E-01  0.1596516E-01    10.082  0.1829957E-03  0.1530471E-02  0.1839985E-02
   348.048  0.1595218E-02  0.1426979E-01  0.1594916E-01    10.082  0.1829346E-03  0.1530767E-02  0.1831326E-02
   348.052  0.1595061E-02  0.1427084E-01  0.1593067E-01    10.082  0.1828246E-03  0.1530798E-02  0.1821891E-02
   348.056  0.1594857E-02  0.1427164E-01  0.1591042E-01    10.082  0.1826695E-03  0.1529421E-02  0.1811756E-02
   348.059  0.1594613E-02  0.1427358E-01  0.1588892E-01    10.082  0.1824742E-03  0.1529132E-02  0.1801962E-02
   348.063  0.1594337E-02  0.1427566E-01  0.1586651E-01    10.082  0.1822445E-03  0.1528590E-02  0.1791070E-02
   348.067  0.1594048E-02  0.1427806E-01  0.1584607E-01    10.082  0.1820052E-03  0.1527722E-02  0.1781693E-02
   348.071  0.1593765E-02  0.1428061E-01  0.1582877E-01    10.082  0.1817769E-03  0.1526671E-02  0.1774410E-02
   348.075  0.1593490E-02  0.1428284E-01  0.1581466E-01    10.082  0.1815713E-03  0.1525777E-02  0.1769159E-02
   348.078  0.1593229E-02  0.1428566E-01  0.1580267E-01    10.082  0.1813972E-03  0.1524868E-02  0.1766633E-02
   348.082  0.1592989E-02  0.1428869E-01  0.1579339E-01    10.082  0.1812596E-03  0.1524026E-02  0.1765505E-02
   348.086  0.1592778E-02  0.1429180E-01  0.1578648E-01    10.082  0.1811620E-03  0.1523605E-02  0.1764684E-02
   348.090  0.1592600E-02  0.1429454E-01  0.1578313E-01    10.082  0.1811069E-03  0.1522894E-02  0.1765217E-02
   348.093  0.1592462E-02  0.1429766E-01  0.1578227E-01    10.082  0.1810928E-03  0.1522294E-02  0.1766483E-02
   348.097  0.1592359E-02  0.1430062E-01  0.1578391E-01    10.082  0.1811191E-03  0.1521633E-02  0.1767737E-02
   348.101  0.1592290E-02  0.1430363E-01  0.1578779E-01    10.081  0.1811857E-03  0.1520908E-02  0.1768523E-02
   348.105  0.1592251E-02  0.1430797E-01  0.1579399E-01    10.081  0.1812872E-03  0.1520394E-02  0.1767371E-02
   348.109  0.1592237E-02  0.1431329E-01  0.1580240E-01    10.081  0.1814189E-03  0.1519006E-02  0.1764423E-02
   348.112  0.1592249E-02  0.1431862E-01  0.1581184E-01    10.081  0.1815784E-03  0.1517723E-02  0.1761927E-02
   348.116  0.1592285E-02  0.1432380E-01  0.1582224E-01    10.081  0.1817619E-03  0.1516933E-02  0.1759679E-02
   348.120  0.1592343E-02  0.1433035E-01  0.1583327E-01    10.081  0.1819658E-03  0.1516277E-02  0.1759376E-02
   348.124  0.1592418E-02  0.1433641E-01  0.1584394E-01    10.081  0.1821853E-03  0.1516059E-02  0.1759361E-02
   348.127  0.1592509E-02  0.1434098E-01  0.1585434E-01    10.081  0.1824145E-03  0.1516655E-02  0.1759734E-02
   348.131  0.1592610E-02  0.1434408E-01  0.1586345E-01    10.081  0.1826482E-03  0.1517333E-02  0.1759955E-02
   348.135  0.1592713E-02  0.1434812E-01  0.1587292E-01    10.081  0.1828849E-03  0.1517128E-02  0.1755798E-02
   348.139  0.1592811E-02  0.1435164E-01  0.1588147E-01    10.081  0.1831220E-03  0.1517467E-02  0.1750221E-02
   348.143  0.1592898E-02  0.1435384E-01  0.1588789E-01    10.081  0.1833529E-03  0.1517702E-02  0.1743996E-02
   348.146  0.1592972E-02  0.1435456E-01  0.1589257E-01    10.081  0.1835714E-03  0.1518219E-02  0.1737290E-02
   348.150  0.1593029E-02  0.1435401E-01  0.1589447E-01    10.081  0.1837713E-03  0.1518873E-02  0.1730189E-02
   348.154  0.1593065E-02  0.1435177E-01  0.1589324E-01    10.081  0.1839475E-03  0.1519774E-02  0.1722426E-02
   348.158  0.1593080E-02  0.1434841E-01  0.1589031E-01    10.081  0.1840941E-03  0.1521530E-02  0.1713888E-02
   348.162  0.1593071E-02  0.1434334E-01  0.1588564E-01    10.081  0.1842078E-03  0.1523874E-02  0.1704821E-02
   348.165  0.1593039E-02  0.1433680E-01  0.1587903E-01    10.081  0.1842850E-03  0.1526181E-02  0.1695565E-02
   348.169  0.1592984E-02  0.1432904E-01  0.1587079E-01    10.081  0.1843253E-03  0.1529054E-02  0.1686568E-02
   348.173  0.1592946E-02  0.1432002E-01  0.1586490E-01    10.081  0.1843565E-03  0.1532638E-02  0.1678398E-02
   348.177  0.1592936E-02  0.1431073E-01  0.1586302E-01    10.081  0.1843865E-03  0.1535959E-02  0.1669739E-02
   348.180  0.1592955E-02  0.1430094E-01  0.1586411E-01    10.081  0.1844140E-03  0.1538952E-02  0.1661765E-02
   348.184  0.1593001E-02  0.1429157E-01  0.1586705E-01    10.081  0.1844388E-03  0.1541463E-02  0.1649397E-02
   348.188  0.1593075E-02  0.1428231E-01  0.1587198E-01    10.081  0.1844593E-03  0.1543817E-02  0.1637120E-02
   348.192  0.1593173E-02  0.1427428E-01  0.1588011E-01    10.081  0.1844756E-03  0.1545990E-02  0.1628415E-02
   348.196  0.1593294E-02  0.1426620E-01  0.1588964E-01    10.081  0.1844862E-03  0.1549001E-02  0.1619011E-02
   348.199  0.1593435E-02  0.1425744E-01  0.1589776E-01    10.081  0.1844905E-03  0.1552399E-02  0.1609027E-02
   348.203  0.1593592E-02  0.1424899E-01  0.1590644E-01    10.081  0.1844878E-03  0.1556652E-02  0.1599587E-02
   348.207  0.1593761E-02  0.1424075E-01  0.1591501E-01    10.081  0.1844749E-03  0.1561323E-02  0.1590906E-02
   348.211  0.1593924E-02  0.1423337E-01  0.1592327E-01    10.081  0.1844313E-03  0.1567901E-02  0.1581911E-02
   348.215  0.1594075E-02  0.1422700E-01  0.1593150E-01    10.081  0.1843527E-03  0.1576855E-02  0.1573263E-02
   348.218  0.1594213E-02  0.1422541E-01  0.1594107E-01    10.081  0.1842409E-03  0.1585593E-02  0.1569568E-02
   348.222  0.1594333E-02  0.1422562E-01  0.1594906E-01    10.081  0.1840968E-03  0.1595042E-02  0.1566713E-02
   348.226  0.1594432E-02  0.1422544E-01  0.1595591E-01    10.081  0.1839240E-03  0.1605582E-02  0.1563863E-02
   348.230  0.1594494E-02  0.1422695E-01  0.1595956E-01    10.081  0.1837046E-03  0.1616258E-02  0.1560504E-02
   348.233  0.1594491E-02  0.1422930E-01  0.1595890E-01    10.081  0.1834214E-03  0.1628331E-02  0.1556327E-02
   348.237  0.1594426E-02  0.1423244E-01  0.1595362E-01    10.081  0.1830801E-03  0.1641227E-02  0.1552024E-02
   348.241  0.1594299E-02  0.1423589E-01  0.1594456E-01    10.081  0.1826888E-03  0.1653411E-02  0.1547949E-02
   348.245  0.1594119E-02  0.1423977E-01  0.1593355E-01    10.081  0.1822618E-03  0.1664444E-02  0.1544542E-02
   348.249  0.1593893E-02  0.1424433E-01  0.1592129E-01    10.081  0.1818114E-03  0.1673949E-02  0.1542264E-02
   348.252  0.1593627E-02  0.1424793E-01  0.1590854E-01    10.081  0.1813477E-03  0.1681151E-02  0.1542685E-02
   348.256  0.1593333E-02  0.1425213E-01  0.1589669E-01    10.081  0.1808749E-03  0.1685523E-02  0.1545262E-02
   348.260  0.1593029E-02  0.1425454E-01  0.1588583E-01    10.081  0.1804019E-03  0.1687876E-02  0.1547936E-02
   348.264  0.1592726E-02  0.1425513E-01  0.1587523E-01    10.081  0.1799397E-03  0.1688183E-02  0.1551343E-02
   348.268  0.1592431E-02  0.1425301E-01  0.1586612E-01    10.081  0.1794993E-03  0.1686776E-02  0.1555269E-02
   348.271  0.1592152E-02  0.1425004E-01  0.1585803E-01    10.081  0.1790907E-03  0.1682632E-02  0.1560284E-02
   348.275  0.1591897E-02  0.1424839E-01  0.1585417E-01    10.081  0.1787236E-03  0.1675530E-02  0.1565307E-02
   348.279  0.1591670E-02  0.1425088E-01  0.1585815E-01    10.081  0.1784068E-03  0.1667142E-02  0.1570449E-02
   348.283  0.1591478E-02  0.1425643E-01  0.1586720E-01    10.081  0.1781477E-03  0.1662622E-02  0.1580809E-02
   348.286  0.1591325E-02  0.1426184E-01  0.1587962E-01    10.081  0.1779523E-03  0.1659694E-02  0.1594578E-02
   348.290  0.1591215E-02  0.1426573E-01  0.1589335E-01    10.081  0.1778251E-03  0.1654707E-02  0.1609541E-02
   348.294  0.1591151E-02  0.1426775E-01  0.1590806E-01    10.081  0.1777690E-03  0.1648202E-02  0.1625278E-02
   348.298  0.1591137E-02  0.1426745E-01  0.1592383E-01    10.081  0.1777812E-03  0.1640234E-02  0.1641569E-02
   348.302  0.1591179E-02  0.1426568E-01  0.1593981E-01    10.081  0.1778565E-03  0.1630676E-02  0.1659213E-02
   348.305  0.1591270E-02  0.1426302E-01  0.1595541E-01    10.081  0.1779884E-03  0.1619933E-02  0.1676970E-02
   348.309  0.1591409E-02  0.1425861E-01  0.1597246E-01    10.081  0.1781731E-03  0.1608579E-02  0.1693829E-02
   348.313  0.1591592E-02  0.1425373E-01  0.1598890E-01    10.081  0.1784070E-03  0.1596666E-02  0.1710866E-02
   348.317  0.1591814E-02  0.1424827E-01  0.1600405E-01    10.081  0.1786841E-03  0.1584875E-02  0.1728178E-02
   348.321  0.1592070E-02  0.1424217E-01  0.1601896E-01    10.081  0.1789984E-03  0.1573499E-02  0.1743813E-02
   348.324  0.1592354E-02  0.1423797E-01  0.1603379E-01    10.081  0.1793420E-03  0.1566171E-02  0.1760105E-02
   348.328  0.1592657E-02  0.1423378E-01  0.1604655E-01    10.081  0.1797071E-03  0.1558898E-02  0.1777161E-02
   348.332  0.1592972E-02  0.1423388E-01  0.1606085E-01    10.081  0.1800859E-03  0.1561209E-02  0.1796347E-02
   348.336  0.1593285E-02  0.1423320E-01  0.1607382E-01    10.081  0.1804750E-03  0.1561315E-02  0.1815692E-02
   348.339  0.1593587E-02  0.1423303E-01  0.1608424E-01    10.081  0.1808667E-03  0.1560813E-02  0.1833134E-02
   348.343  0.1593870E-02  0.1423365E-01  0.1609152E-01    10.081  0.1812518E-03  0.1559856E-02  0.1848150E-02
   348.347  0.1594127E-02  0.1423494E-01  0.1609592E-01    10.081  0.1816218E-03  0.1558899E-02  0.1860409E-02
   348.351  0.1594351E-02  0.1423633E-01  0.1609732E-01    10.081  0.1819670E-03  0.1557855E-02  0.1871516E-02
   348.355  0.1594536E-02  0.1423800E-01  0.1609582E-01    10.081  0.1822800E-03  0.1556815E-02  0.1877593E-02
   348.358  0.1594679E-02  0.1424005E-01  0.1609185E-01    10.081  0.1825533E-03  0.1555887E-02  0.1880380E-02
   348.362  0.1594776E-02  0.1424163E-01  0.1608540E-01    10.081  0.1827806E-03  0.1555550E-02  0.1882181E-02
   348.366  0.1594817E-02  0.1424318E-01  0.1607697E-01    10.081  0.1829524E-03  0.1555756E-02  0.1879490E-02
   348.370  0.1594816E-02  0.1424452E-01  0.1606491E-01    10.081  0.1830783E-03  0.1556684E-02  0.1875295E-02
   348.374  0.1594800E-02  0.1424493E-01  0.1605321E-01    10.081  0.1831876E-03  0.1557768E-02  0.1871215E-02
   348.377  0.1594770E-02  0.1424498E-01  0.1604206E-01    10.081  0.1832772E-03  0.1559156E-02  0.1867095E-02
   348.381  0.1594726E-02  0.1424435E-01  0.1603163E-01    10.081  0.1833458E-03  0.1560833E-02  0.1862720E-02
   348.385  0.1594670E-02  0.1424331E-01  0.1602194E-01    10.081  0.1833916E-03  0.1563585E-02  0.1858210E-02
   348.389  0.1594603E-02  0.1424181E-01  0.1601278E-01    10.081  0.1834154E-03  0.1566629E-02  0.1853383E-02
   348.393  0.1594540E-02  0.1423967E-01  0.1600541E-01    10.081  0.1834342E-03  0.1569995E-02  0.1849916E-02
   348.396  0.1594485E-02  0.1423725E-01  0.1600183E-01    10.081  0.1834530E-03  0.1573203E-02  0.1849462E-02
   348.400  0.1594439E-02  0.1423433E-01  0.1599794E-01    10.081  0.1834714E-03  0.1576786E-02  0.1847779E-02
   348.404  0.1594404E-02  0.1423140E-01  0.1599807E-01    10.081  0.1834892E-03  0.1580942E-02  0.1850859E-02
   348.408  0.1594380E-02  0.1422704E-01  0.1599606E-01    10.081  0.1835063E-03  0.1585272E-02  0.1851814E-02
   348.411  0.1594369E-02  0.1422191E-01  0.1599551E-01    10.081  0.1835223E-03  0.1590402E-02  0.1852407E-02
   348.415  0.1594370E-02  0.1421701E-01  0.1599753E-01    10.081  0.1835375E-03  0.1595717E-02  0.1854641E-02
   348.419  0.1594383E-02  0.1421208E-01  0.1599830E-01    10.081  0.1835510E-03  0.1600976E-02  0.1855731E-02
   348.423  0.1594400E-02  0.1420814E-01  0.1599979E-01    10.080  0.1835614E-03  0.1605750E-02  0.1855923E-02
   348.427  0.1594420E-02  0.1420389E-01  0.1600116E-01    10.080  0.1835685E-03  0.1610394E-02  0.1856020E-02
   348.430  0.1594441E-02  0.1419995E-01  0.1600163E-01    10.080  0.1835710E-03  0.1614418E-02  0.1854373E-02
   348.434  0.1594465E-02  0.1419584E-01  0.1600075E-01    10.080  0.1835702E-03  0.1619472E-02  0.1851980E-02
   348.438  0.1594489E-02  0.1419116E-01  0.1599950E-01    10.080  0.1835652E-03  0.1624492E-02  0.1849216E-02
   348.442  0.1594514E-02  0.1418612E-01  0.1599857E-01    10.080  0.1835567E-03  0.1629457E-02  0.1846190E-02
   348.446  0.1594538E-02  0.1418387E-01  0.1599920E-01    10.080  0.1835442E-03  0.1633955E-02  0.1841928E-02
   348.449  0.1594561E-02  0.1418398E-01  0.1600126E-01    10.080  0.1835283E-03  0.1636157E-02  0.1836723E-02
   348.453  0.1594583E-02  0.1418574E-01  0.1600366E-01    10.080  0.1835099E-03  0.1636411E-02  0.1830832E-02
   348.457  0.1594601E-02  0.1418709E-01  0.1600509E-01    10.080  0.1834880E-03  0.1637382E-02  0.1824466E-02
   348.461  0.1594616E-02  0.1418739E-01  0.1600555E-01    10.080  0.1834630E-03  0.1636148E-02  0.1818187E-02
   348.465  0.1594629E-02  0.1418847E-01  0.1600542E-01    10.080  0.1834390E-03  0.1636866E-02  0.1812344E-02
   348.468  0.1594641E-02  0.1418798E-01  0.1600565E-01    10.080  0.1834194E-03  0.1638306E-02  0.1805859E-02
   348.472  0.1594649E-02  0.1418797E-01  0.1600404E-01    10.080  0.1834078E-03  0.1638794E-02  0.1802222E-02
   348.476  0.1594646E-02  0.1418742E-01  0.1600113E-01    10.080  0.1834091E-03  0.1639800E-02  0.1799175E-02
   348.480  0.1594633E-02  0.1418692E-01  0.1599856E-01    10.080  0.1834236E-03  0.1640459E-02  0.1797484E-02
   348.484  0.1594610E-02  0.1418782E-01  0.1599653E-01    10.080  0.1834503E-03  0.1641010E-02  0.1797657E-02
   348.487  0.1594577E-02  0.1419116E-01  0.1599471E-01    10.080  0.1834883E-03  0.1639941E-02  0.1797930E-02
   348.491  0.1594534E-02  0.1419300E-01  0.1599320E-01    10.080  0.1835371E-03  0.1638842E-02  0.1798529E-02
   348.495  0.1594483E-02  0.1419581E-01  0.1599080E-01    10.080  0.1835936E-03  0.1636540E-02  0.1799594E-02
   348.499  0.1594431E-02  0.1419868E-01  0.1598869E-01    10.080  0.1836515E-03  0.1634125E-02  0.1800893E-02
   348.502  0.1594381E-02  0.1420057E-01  0.1598701E-01    10.080  0.1837093E-03  0.1632231E-02  0.1802487E-02
   348.506  0.1594335E-02  0.1420166E-01  0.1598591E-01    10.080  0.1837696E-03  0.1631086E-02  0.1802993E-02
   348.510  0.1594284E-02  0.1420269E-01  0.1598467E-01    10.080  0.1838316E-03  0.1630180E-02  0.1803228E-02
   348.514  0.1594226E-02  0.1420397E-01  0.1598310E-01    10.080  0.1838931E-03  0.1628829E-02  0.1803212E-02
   348.518  0.1594162E-02  0.1420594E-01  0.1598275E-01    10.080  0.1839535E-03  0.1627961E-02  0.1802582E-02
   348.521  0.1594087E-02  0.1420863E-01  0.1598332E-01    10.080  0.1840060E-03  0.1626826E-02  0.1800905E-02
   348.525  0.1593978E-02  0.1421097E-01  0.1598128E-01    10.080  0.1840308E-03  0.1625827E-02  0.1800088E-02
   348.529  0.1593837E-02  0.1421517E-01  0.1597905E-01    10.080  0.1840273E-03  0.1624563E-02  0.1800017E-02
   348.533  0.1593667E-02  0.1422044E-01  0.1597744E-01    10.080  0.1839956E-03  0.1623839E-02  0.1798671E-02
   348.537  0.1593472E-02  0.1422596E-01  0.1597375E-01    10.080  0.1839374E-03  0.1623488E-02  0.1799169E-02
   348.540  0.1593258E-02  0.1423350E-01  0.1596993E-01    10.080  0.1838553E-03  0.1623208E-02  0.1799383E-02
   348.544  0.1593029E-02  0.1423832E-01  0.1596658E-01    10.080  0.1837518E-03  0.1623309E-02  0.1800166E-02
   348.548  0.1592793E-02  0.1424250E-01  0.1596381E-01    10.080  0.1836299E-03  0.1624345E-02  0.1801418E-02
   348.552  0.1592555E-02  0.1424574E-01  0.1596094E-01    10.080  0.1834944E-03  0.1625712E-02  0.1802163E-02
   348.556  0.1592321E-02  0.1424816E-01  0.1595888E-01    10.080  0.1833493E-03  0.1627436E-02  0.1803503E-02
   348.559  0.1592098E-02  0.1424954E-01  0.1595771E-01    10.080  0.1831979E-03  0.1629047E-02  0.1805038E-02
   348.563  0.1591893E-02  0.1424981E-01  0.1595771E-01    10.080  0.1830459E-03  0.1630728E-02  0.1807285E-02
   348.567  0.1591709E-02  0.1424859E-01  0.1595981E-01    10.080  0.1828976E-03  0.1632271E-02  0.1810004E-02
   348.571  0.1591553E-02  0.1424676E-01  0.1596246E-01    10.080  0.1827565E-03  0.1634274E-02  0.1811757E-02
   348.575  0.1591428E-02  0.1424403E-01  0.1596612E-01    10.080  0.1826267E-03  0.1636301E-02  0.1813531E-02
   348.578  0.1591339E-02  0.1424019E-01  0.1597202E-01    10.080  0.1825119E-03  0.1638263E-02  0.1817282E-02
   348.582  0.1591290E-02  0.1423517E-01  0.1597749E-01    10.080  0.1824139E-03  0.1640119E-02  0.1818361E-02
   348.586  0.1591288E-02  0.1422858E-01  0.1598389E-01    10.080  0.1823342E-03  0.1642197E-02  0.1819855E-02
   348.590  0.1591331E-02  0.1422389E-01  0.1599400E-01    10.080  0.1822736E-03  0.1643606E-02  0.1822749E-02
   348.594  0.1591419E-02  0.1421846E-01  0.1600739E-01    10.080  0.1822322E-03  0.1645643E-02  0.1826989E-02
   348.597  0.1591549E-02  0.1421513E-01  0.1602269E-01    10.080  0.1822108E-03  0.1646024E-02  0.1831237E-02
   348.601  0.1591719E-02  0.1421600E-01  0.1604297E-01    10.080  0.1822103E-03  0.1646789E-02  0.1833067E-02
   348.605  0.1591917E-02  0.1421827E-01  0.1606301E-01    10.080  0.1822366E-03  0.1648012E-02  0.1834518E-02
   348.609  0.1592124E-02  0.1422115E-01  0.1608077E-01    10.080  0.1823019E-03  0.1648809E-02  0.1836607E-02
   348.613  0.1592336E-02  0.1422306E-01  0.1609572E-01    10.080  0.1824039E-03  0.1650272E-02  0.1838789E-02
   348.616  0.1592546E-02  0.1422479E-01  0.1610804E-01    10.080  0.1825420E-03  0.1651627E-02  0.1842137E-02
   348.620  0.1592746E-02  0.1422638E-01  0.1611703E-01    10.080  0.1827143E-03  0.1652343E-02  0.1846136E-02
   348.624  0.1592925E-02  0.1422937E-01  0.1612299E-01    10.080  0.1829104E-03  0.1652305E-02  0.1850154E-02
   348.628  0.1593078E-02  0.1423109E-01  0.1612516E-01    10.080  0.1831220E-03  0.1652417E-02  0.1853686E-02
   348.632  0.1593199E-02  0.1423287E-01  0.1612397E-01    10.080  0.1833440E-03  0.1652297E-02  0.1856782E-02
   348.635  0.1593291E-02  0.1423471E-01  0.1612044E-01    10.080  0.1835655E-03  0.1652148E-02  0.1859484E-02
   348.639  0.1593350E-02  0.1423616E-01  0.1611185E-01    10.080  0.1837804E-03  0.1652155E-02  0.1857758E-02
   348.643  0.1593374E-02  0.1423723E-01  0.1610425E-01    10.080  0.1839825E-03  0.1652375E-02  0.1859483E-02
   348.647  0.1593362E-02  0.1423805E-01  0.1609392E-01    10.080  0.1841667E-03  0.1652930E-02  0.1860814E-02
   348.650  0.1593314E-02  0.1424047E-01  0.1608389E-01    10.080  0.1843283E-03  0.1655316E-02  0.1862026E-02
   348.654  0.1593230E-02  0.1424338E-01  0.1607159E-01    10.080  0.1844615E-03  0.1661163E-02  0.1865278E-02
   348.658  0.1593112E-02  0.1424522E-01  0.1606059E-01    10.080  0.1845586E-03  0.1667891E-02  0.1867932E-02
   348.662  0.1592976E-02  0.1424536E-01  0.1604536E-01    10.080  0.1846236E-03  0.1675519E-02  0.1865726E-02
   348.666  0.1592837E-02  0.1424533E-01  0.1603229E-01    10.080  0.1846658E-03  0.1682820E-02  0.1860607E-02
   348.670  0.1592701E-02  0.1424511E-01  0.1602064E-01    10.080  0.1846845E-03  0.1689603E-02  0.1852425E-02
   348.673  0.1592583E-02  0.1424457E-01  0.1601188E-01    10.080  0.1846793E-03  0.1696179E-02  0.1843322E-02
   348.677  0.1592487E-02  0.1424288E-01  0.1600526E-01    10.080  0.1846509E-03  0.1702349E-02  0.1833696E-02
   348.681  0.1592414E-02  0.1424099E-01  0.1600157E-01    10.080  0.1845985E-03  0.1708693E-02  0.1824121E-02
   348.685  0.1592366E-02  0.1423868E-01  0.1599920E-01    10.080  0.1845239E-03  0.1714753E-02  0.1814031E-02
   348.689  0.1592342E-02  0.1423518E-01  0.1599826E-01    10.080  0.1844282E-03  0.1720789E-02  0.1803563E-02
   348.692  0.1592345E-02  0.1423158E-01  0.1599854E-01    10.080  0.1843134E-03  0.1726260E-02  0.1793598E-02
   348.696  0.1592373E-02  0.1422787E-01  0.1599925E-01    10.080  0.1841817E-03  0.1731290E-02  0.1783317E-02
   348.700  0.1592425E-02  0.1422475E-01  0.1600102E-01    10.080  0.1840360E-03  0.1736530E-02  0.1773796E-02
   348.704  0.1592500E-02  0.1422422E-01  0.1600619E-01    10.080  0.1838787E-03  0.1747193E-02  0.1769257E-02
   348.707  0.1592596E-02  0.1422381E-01  0.1601171E-01    10.080  0.1837142E-03  0.1757288E-02  0.1764475E-02
   348.711  0.1592711E-02  0.1422309E-01  0.1601740E-01    10.080  0.1835451E-03  0.1766596E-02  0.1760001E-02
   348.715  0.1592842E-02  0.1422267E-01  0.1602355E-01    10.080  0.1833759E-03  0.1775621E-02  0.1756253E-02
   348.719  0.1592985E-02  0.1422311E-01  0.1602953E-01    10.080  0.1832097E-03  0.1783623E-02  0.1752628E-02
   348.723  0.1593137E-02  0.1422500E-01  0.1603611E-01    10.080  0.1830553E-03  0.1790093E-02  0.1750600E-02
   348.726  0.1593286E-02  0.1422670E-01  0.1603988E-01    10.080  0.1829309E-03  0.1796230E-02  0.1750806E-02
   348.730  0.1593430E-02  0.1422833E-01  0.1604177E-01    10.080  0.1828403E-03  0.1801397E-02  0.1753566E-02
   348.734  0.1593566E-02  0.1422993E-01  0.1604108E-01    10.080  0.1827850E-03  0.1806007E-02  0.1758875E-02
   348.738  0.1593689E-02  0.1423143E-01  0.1603887E-01    10.080  0.1827673E-03  0.1810368E-02  0.1765144E-02
   348.742  0.1593796E-02  0.1423230E-01  0.1603454E-01    10.080  0.1827838E-03  0.1814418E-02  0.1772780E-02
   348.745  0.1593879E-02  0.1423394E-01  0.1602860E-01    10.080  0.1828299E-03  0.1818871E-02  0.1780525E-02
   348.749  0.1593937E-02  0.1423581E-01  0.1602046E-01    10.080  0.1829047E-03  0.1822966E-02  0.1788036E-02
   348.753  0.1593969E-02  0.1423768E-01  0.1600965E-01    10.080  0.1830071E-03  0.1827083E-02  0.1794150E-02
   348.757  0.1593974E-02  0.1423993E-01  0.1599866E-01    10.080  0.1831352E-03  0.1831561E-02  0.1801310E-02
   348.761  0.1593950E-02  0.1424281E-01  0.1598703E-01    10.080  0.1832877E-03  0.1836786E-02  0.1808347E-02
   348.765  0.1593901E-02  0.1424613E-01  0.1597471E-01    10.080  0.1834582E-03  0.1841973E-02  0.1814627E-02
   348.768  0.1593843E-02  0.1424966E-01  0.1596347E-01    10.080  0.1836287E-03  0.1847176E-02  0.1819957E-02
   348.772  0.1593778E-02  0.1425377E-01  0.1595370E-01    10.080  0.1837946E-03  0.1852950E-02  0.1824506E-02
   348.776  0.1593709E-02  0.1425771E-01  0.1594541E-01    10.080  0.1839501E-03  0.1858088E-02  0.1827700E-02
   348.780  0.1593639E-02  0.1426187E-01  0.1593786E-01    10.080  0.1840909E-03  0.1864069E-02  0.1830949E-02
   348.784  0.1593571E-02  0.1426605E-01  0.1593315E-01    10.080  0.1842164E-03  0.1870257E-02  0.1833023E-02
   348.787  0.1593509E-02  0.1426987E-01  0.1592910E-01    10.080  0.1843308E-03  0.1876207E-02  0.1833606E-02
   348.791  0.1593454E-02  0.1427323E-01  0.1592654E-01    10.080  0.1844328E-03  0.1882055E-02  0.1832245E-02
   348.795  0.1593410E-02  0.1427603E-01  0.1592514E-01    10.080  0.1845201E-03  0.1887246E-02  0.1830196E-02
   348.799  0.1593373E-02  0.1427879E-01  0.1592485E-01    10.080  0.1845927E-03  0.1892315E-02  0.1826933E-02
   348.803  0.1593340E-02  0.1428152E-01  0.1592502E-01    10.080  0.1846573E-03  0.1897417E-02  0.1823793E-02
   348.806  0.1593308E-02  0.1428517E-01  0.1592506E-01    10.080  0.1847157E-03  0.1904165E-02  0.1821020E-02
   348.810  0.1593275E-02  0.1428830E-01  0.1592537E-01    10.080  0.1847709E-03  0.1908381E-02  0.1818499E-02
   348.814  0.1593239E-02  0.1429032E-01  0.1592547E-01    10.080  0.1848263E-03  0.1911725E-02  0.1816687E-02
   348.818  0.1593199E-02  0.1429190E-01  0.1592518E-01    10.080  0.1848802E-03  0.1915001E-02  0.1815542E-02
   348.822  0.1593161E-02  0.1429322E-01  0.1592484E-01    10.080  0.1849369E-03  0.1918164E-02  0.1815192E-02
   348.825  0.1593128E-02  0.1429397E-01  0.1592500E-01    10.080  0.1850006E-03  0.1920701E-02  0.1815954E-02
   348.829  0.1593100E-02  0.1429341E-01  0.1592461E-01    10.080  0.1850695E-03  0.1924239E-02  0.1816970E-02
   348.833  0.1593078E-02  0.1429412E-01  0.1592434E-01    10.080  0.1851429E-03  0.1926817E-02  0.1817797E-02
   348.837  0.1593062E-02  0.1429358E-01  0.1592400E-01    10.080  0.1852191E-03  0.1929363E-02  0.1819464E-02
   348.841  0.1593049E-02  0.1429201E-01  0.1592312E-01    10.080  0.1852924E-03  0.1931937E-02  0.1822155E-02
   348.844  0.1592997E-02  0.1428970E-01  0.1591660E-01    10.080  0.1853302E-03  0.1934335E-02  0.1824650E-02
   348.848  0.1592899E-02  0.1428710E-01  0.1590920E-01    10.080  0.1853244E-03  0.1936728E-02  0.1831215E-02
   348.852  0.1592756E-02  0.1428592E-01  0.1589906E-01    10.080  0.1852774E-03  0.1937811E-02  0.1835655E-02
   348.856  0.1592575E-02  0.1428307E-01  0.1588705E-01    10.080  0.1851912E-03  0.1939749E-02  0.1842719E-02
   348.860  0.1592358E-02  0.1427934E-01  0.1587208E-01    10.080  0.1850693E-03  0.1941824E-02  0.1851511E-02
   348.863  0.1592115E-02  0.1427460E-01  0.1585571E-01    10.080  0.1849168E-03  0.1944757E-02  0.1860975E-02
   348.867  0.1591850E-02  0.1426862E-01  0.1583909E-01    10.080  0.1847389E-03  0.1948662E-02  0.1871728E-02
   348.871  0.1591573E-02  0.1426282E-01  0.1582374E-01    10.080  0.1845422E-03  0.1953005E-02  0.1881929E-02
   348.875  0.1591292E-02  0.1426040E-01  0.1581394E-01    10.080  0.1843324E-03  0.1957975E-02  0.1889541E-02
   348.879  0.1591014E-02  0.1425838E-01  0.1580805E-01    10.080  0.1841156E-03  0.1964554E-02  0.1894426E-02
   348.882  0.1590749E-02  0.1425874E-01  0.1580528E-01    10.080  0.1838985E-03  0.1970663E-02  0.1897549E-02
   348.886  0.1590505E-02  0.1425597E-01  0.1580130E-01    10.080  0.1836866E-03  0.1977753E-02  0.1900703E-02
   348.890  0.1590287E-02  0.1425116E-01  0.1579659E-01    10.080  0.1834854E-03  0.1988630E-02  0.1904572E-02
   348.894  0.1590102E-02  0.1424026E-01  0.1579118E-01    10.080  0.1832998E-03  0.1995659E-02  0.1908889E-02
   348.898  0.1589957E-02  0.1422580E-01  0.1578524E-01    10.080  0.1831344E-03  0.2002378E-02  0.1913610E-02
   348.901  0.1589856E-02  0.1420776E-01  0.1577904E-01    10.080  0.1829945E-03  0.2009089E-02  0.1916837E-02
   348.905  0.1589804E-02  0.1418769E-01  0.1577310E-01    10.080  0.1828817E-03  0.2015607E-02  0.1923184E-02
   348.909  0.1589806E-02  0.1417913E-01  0.1578106E-01    10.080  0.1827814E-03  0.2018381E-02  0.1914051E-02
   348.913  0.1589860E-02  0.1417335E-01  0.1579315E-01    10.080  0.1826944E-03  0.2019385E-02  0.1898143E-02
   348.917  0.1589957E-02  0.1417002E-01  0.1580970E-01    10.080  0.1826143E-03  0.2020340E-02  0.1879490E-02
   348.920  0.1590091E-02  0.1417244E-01  0.1583194E-01    10.080  0.1825411E-03  0.2020659E-02  0.1858844E-02
   348.924  0.1590259E-02  0.1417527E-01  0.1585435E-01    10.080  0.1824754E-03  0.2021724E-02  0.1838146E-02
   348.928  0.1590458E-02  0.1417829E-01  0.1587686E-01    10.080  0.1824186E-03  0.2022744E-02  0.1818210E-02
   348.932  0.1590682E-02  0.1417918E-01  0.1589864E-01    10.080  0.1823695E-03  0.2020602E-02  0.1799936E-02
   348.936  0.1590926E-02  0.1418313E-01  0.1591948E-01    10.080  0.1823293E-03  0.2022986E-02  0.1782629E-02
   348.940  0.1591178E-02  0.1418631E-01  0.1593704E-01    10.080  0.1823026E-03  0.2025727E-02  0.1767347E-02
   348.943  0.1591423E-02  0.1419066E-01  0.1595195E-01    10.080  0.1822966E-03  0.2026471E-02  0.1753815E-02
   348.947  0.1591654E-02  0.1419520E-01  0.1596473E-01    10.080  0.1823105E-03  0.2025783E-02  0.1741357E-02
   348.951  0.1591865E-02  0.1419990E-01  0.1597310E-01    10.080  0.1823423E-03  0.2024070E-02  0.1732467E-02
   348.955  0.1592052E-02  0.1420474E-01  0.1598034E-01    10.080  0.1823899E-03  0.2021801E-02  0.1724951E-02
   348.959  0.1592208E-02  0.1420908E-01  0.1598489E-01    10.080  0.1824511E-03  0.2018096E-02  0.1719754E-02
   348.962  0.1592330E-02  0.1421189E-01  0.1598559E-01    10.080  0.1825224E-03  0.2014026E-02  0.1716755E-02
   348.966  0.1592415E-02  0.1421494E-01  0.1598265E-01    10.080  0.1825992E-03  0.2010377E-02  0.1715885E-02
   348.970  0.1592445E-02  0.1421732E-01  0.1597521E-01    10.080  0.1826600E-03  0.2007302E-02  0.1716450E-02
   348.974  0.1592420E-02  0.1421900E-01  0.1596376E-01    10.080  0.1826984E-03  0.2005013E-02  0.1717683E-02
   348.978  0.1592337E-02  0.1421966E-01  0.1594872E-01    10.080  0.1827117E-03  0.2003448E-02  0.1720606E-02
   348.981  0.1592212E-02  0.1421974E-01  0.1593154E-01    10.080  0.1827103E-03  0.2002439E-02  0.1723770E-02
   348.985  0.1592095E-02  0.1421962E-01  0.1591829E-01    10.080  0.1827146E-03  0.2001355E-02  0.1725616E-02
   348.989  0.1591989E-02  0.1421864E-01  0.1590672E-01    10.080  0.1827215E-03  0.2001185E-02  0.1728176E-02
   348.993  0.1591900E-02  0.1421672E-01  0.1589958E-01    10.080  0.1827251E-03  0.2001631E-02  0.1726516E-02
   348.997  0.1591832E-02  0.1421404E-01  0.1589495E-01    10.080  0.1827216E-03  0.2002284E-02  0.1723206E-02
   349.000  0.1591784E-02  0.1421027E-01  0.1589283E-01    10.080  0.1827119E-03  0.2003061E-02  0.1718673E-02
   349.004  0.1591758E-02  0.1420590E-01  0.1589232E-01    10.080  0.1826947E-03  0.2004338E-02  0.1713560E-02
   349.008  0.1591751E-02  0.1420103E-01  0.1589312E-01    10.080  0.1826699E-03  0.2006262E-02  0.1707976E-02
   349.012  0.1591754E-02  0.1419591E-01  0.1589389E-01    10.080  0.1826365E-03  0.2007776E-02  0.1701734E-02
   349.016  0.1591763E-02  0.1418933E-01  0.1589465E-01    10.080  0.1825945E-03  0.2009628E-02  0.1695342E-02
   349.020  0.1591779E-02  0.1418333E-01  0.1589454E-01    10.080  0.1825433E-03  0.2009932E-02  0.1689093E-02
   349.023  0.1591798E-02  0.1417880E-01  0.1589569E-01    10.080  0.1824833E-03  0.2011086E-02  0.1683875E-02
   349.027  0.1591819E-02  0.1417455E-01  0.1589749E-01    10.080  0.1824155E-03  0.2014982E-02  0.1680689E-02
   349.031  0.1591839E-02  0.1416816E-01  0.1589725E-01    10.080  0.1823356E-03  0.2018407E-02  0.1676957E-02
   349.035  0.1591841E-02  0.1416237E-01  0.1589567E-01    10.080  0.1822219E-03  0.2020747E-02  0.1671795E-02
   349.039  0.1591820E-02  0.1415593E-01  0.1589133E-01    10.080  0.1820719E-03  0.2022548E-02  0.1666052E-02
   349.042  0.1591777E-02  0.1415279E-01  0.1588889E-01    10.080  0.1818886E-03  0.2022525E-02  0.1662814E-02
   349.046  0.1591722E-02  0.1415188E-01  0.1588947E-01    10.080  0.1816835E-03  0.2020674E-02  0.1663241E-02
   349.050  0.1591659E-02  0.1415118E-01  0.1588852E-01    10.080  0.1814628E-03  0.2019734E-02  0.1663878E-02
   349.054  0.1591595E-02  0.1415841E-01  0.1589496E-01    10.080  0.1812366E-03  0.2034565E-02  0.1675016E-02
   349.058  0.1591541E-02  0.1416489E-01  0.1590259E-01    10.080  0.1810164E-03  0.2048436E-02  0.1687080E-02
   349.061  0.1591497E-02  0.1417091E-01  0.1591071E-01    10.080  0.1808068E-03  0.2061022E-02  0.1698552E-02
   349.065  0.1591463E-02  0.1417548E-01  0.1592019E-01    10.080  0.1806125E-03  0.2071198E-02  0.1710651E-02
   349.069  0.1591441E-02  0.1417935E-01  0.1592992E-01    10.080  0.1804379E-03  0.2079568E-02  0.1723130E-02
   349.073  0.1591430E-02  0.1418438E-01  0.1594070E-01    10.080  0.1802868E-03  0.2088494E-02  0.1737086E-02
   349.077  0.1591430E-02  0.1418811E-01  0.1595169E-01    10.080  0.1801619E-03  0.2094264E-02  0.1751316E-02
   349.080  0.1591442E-02  0.1419173E-01  0.1596368E-01    10.080  0.1800663E-03  0.2095645E-02  0.1765464E-02
   349.084  0.1591464E-02  0.1419373E-01  0.1597453E-01    10.080  0.1800021E-03  0.2094308E-02  0.1779065E-02
   349.088  0.1591496E-02  0.1419177E-01  0.1598285E-01    10.080  0.1799706E-03  0.2085969E-02  0.1791790E-02
   349.092  0.1591537E-02  0.1419082E-01  0.1598950E-01    10.080  0.1799721E-03  0.2080367E-02  0.1804051E-02
   349.096  0.1591586E-02  0.1418815E-01  0.1599454E-01    10.080  0.1800071E-03  0.2072008E-02  0.1814906E-02
   349.100  0.1591652E-02  0.1418361E-01  0.1599906E-01    10.080  0.1800649E-03  0.2060730E-02  0.1824813E-02
   349.103  0.1591737E-02  0.1417738E-01  0.1600413E-01    10.080  0.1801394E-03  0.2046018E-02  0.1833830E-02
   349.107  0.1591841E-02  0.1417001E-01  0.1600752E-01    10.080  0.1802292E-03  0.2028546E-02  0.1839811E-02
   349.111  0.1591962E-02  0.1416125E-01  0.1601148E-01    10.080  0.1803328E-03  0.2009401E-02  0.1845950E-02
   349.115  0.1592096E-02  0.1415146E-01  0.1601340E-01    10.080  0.1804477E-03  0.1988894E-02  0.1849558E-02
   349.119  0.1592241E-02  0.1414105E-01  0.1601429E-01    10.080  0.1805715E-03  0.1966579E-02  0.1851956E-02
   349.122  0.1592394E-02  0.1412950E-01  0.1601423E-01    10.080  0.1807012E-03  0.1943375E-02  0.1851871E-02
   349.126  0.1592547E-02  0.1411703E-01  0.1601260E-01    10.080  0.1808281E-03  0.1919668E-02  0.1850061E-02
   349.130  0.1592698E-02  0.1410367E-01  0.1600960E-01    10.080  0.1809509E-03  0.1895244E-02  0.1846701E-02
   349.134  0.1592857E-02  0.1409157E-01  0.1600724E-01    10.080  0.1810853E-03  0.1873294E-02  0.1844131E-02
   349.138  0.1593022E-02  0.1408353E-01  0.1600882E-01    10.080  0.1812325E-03  0.1858997E-02  0.1846278E-02
   349.142  0.1593189E-02  0.1407824E-01  0.1601198E-01    10.080  0.1813891E-03  0.1848623E-02  0.1850117E-02
   349.145  0.1593355E-02  0.1407834E-01  0.1601998E-01    10.080  0.1815519E-03  0.1848489E-02  0.1859936E-02
   349.149  0.1593517E-02  0.1407806E-01  0.1602734E-01    10.080  0.1817177E-03  0.1848007E-02  0.1868995E-02
   349.153  0.1593670E-02  0.1407793E-01  0.1603386E-01    10.080  0.1818826E-03  0.1847849E-02  0.1877244E-02
   349.157  0.1593811E-02  0.1407771E-01  0.1603859E-01    10.080  0.1820434E-03  0.1847242E-02  0.1883714E-02
   349.161  0.1593920E-02  0.1407816E-01  0.1604126E-01    10.080  0.1821958E-03  0.1846154E-02  0.1887533E-02
   349.164  0.1593992E-02  0.1408050E-01  0.1604289E-01    10.080  0.1823364E-03  0.1844609E-02  0.1889794E-02
   349.168  0.1594023E-02  0.1408430E-01  0.1604311E-01    10.080  0.1824621E-03  0.1843389E-02  0.1889876E-02
   349.172  0.1594015E-02  0.1408752E-01  0.1604052E-01    10.080  0.1825709E-03  0.1841896E-02  0.1888782E-02
   349.176  0.1593978E-02  0.1409390E-01  0.1603857E-01    10.080  0.1826607E-03  0.1841225E-02  0.1886646E-02
   349.180  0.1593906E-02  0.1410041E-01  0.1603553E-01    10.080  0.1827360E-03  0.1840036E-02  0.1883052E-02
   349.184  0.1593782E-02  0.1410734E-01  0.1602906E-01    10.080  0.1828146E-03  0.1838029E-02  0.1876440E-02
   349.187  0.1593608E-02  0.1411465E-01  0.1602236E-01    10.080  0.1828954E-03  0.1835393E-02  0.1871715E-02
   349.191  0.1593387E-02  0.1412151E-01  0.1601381E-01    10.080  0.1829767E-03  0.1832551E-02  0.1865811E-02
   349.195  0.1593127E-02  0.1412806E-01  0.1600354E-01    10.080  0.1830613E-03  0.1829439E-02  0.1858561E-02
   349.199  0.1592850E-02  0.1413390E-01  0.1599310E-01    10.080  0.1831704E-03  0.1826567E-02  0.1853294E-02
   349.203  0.1592563E-02  0.1413974E-01  0.1598287E-01    10.080  0.1833046E-03  0.1824107E-02  0.1850326E-02
   349.206  0.1592263E-02  0.1414213E-01  0.1597200E-01    10.080  0.1834458E-03  0.1821491E-02  0.1847478E-02
   349.210  0.1591939E-02  0.1414358E-01  0.1596038E-01    10.080  0.1836031E-03  0.1818636E-02  0.1845356E-02
   349.214  0.1591586E-02  0.1414470E-01  0.1594800E-01    10.080  0.1837842E-03  0.1815464E-02  0.1843616E-02
   349.218  0.1591212E-02  0.1414499E-01  0.1593541E-01    10.080  0.1839851E-03  0.1811690E-02  0.1841988E-02
   349.222  0.1590826E-02  0.1414395E-01  0.1592201E-01    10.080  0.1842016E-03  0.1807948E-02  0.1841749E-02
   349.226  0.1590436E-02  0.1414105E-01  0.1590977E-01    10.080  0.1844288E-03  0.1804631E-02  0.1840568E-02
   349.229  0.1590051E-02  0.1413702E-01  0.1589789E-01    10.080  0.1846614E-03  0.1802858E-02  0.1839979E-02
   349.233  0.1589679E-02  0.1413021E-01  0.1588865E-01    10.080  0.1848939E-03  0.1803849E-02  0.1842268E-02
   349.237  0.1589330E-02  0.1412901E-01  0.1588424E-01    10.080  0.1851209E-03  0.1799761E-02  0.1842560E-02
   349.241  0.1589010E-02  0.1412735E-01  0.1588308E-01    10.080  0.1853376E-03  0.1794875E-02  0.1839839E-02
   349.245  0.1588728E-02  0.1412883E-01  0.1588810E-01    10.080  0.1855386E-03  0.1792899E-02  0.1845251E-02
   349.249  0.1588489E-02  0.1412878E-01  0.1589488E-01    10.080  0.1857183E-03  0.1792785E-02  0.1850335E-02
   349.252  0.1588298E-02  0.1412724E-01  0.1590431E-01    10.080  0.1858721E-03  0.1795054E-02  0.1854743E-02
   349.256  0.1588162E-02  0.1412494E-01  0.1591515E-01    10.080  0.1859971E-03  0.1794519E-02  0.1858068E-02
   349.260  0.1588081E-02  0.1412162E-01  0.1592776E-01    10.080  0.1860896E-03  0.1793458E-02  0.1860195E-02
   349.264  0.1588056E-02  0.1411781E-01  0.1594188E-01    10.080  0.1861442E-03  0.1789658E-02  0.1861717E-02
   349.268  0.1588063E-02  0.1411267E-01  0.1595557E-01    10.080  0.1861379E-03  0.1787307E-02  0.1862885E-02
   349.271  0.1588075E-02  0.1410813E-01  0.1596698E-01    10.080  0.1860481E-03  0.1786263E-02  0.1866695E-02
   349.275  0.1588083E-02  0.1410660E-01  0.1597862E-01    10.080  0.1858703E-03  0.1786964E-02  0.1876148E-02
   349.279  0.1588087E-02  0.1410686E-01  0.1598929E-01    10.080  0.1856087E-03  0.1793519E-02  0.1890261E-02
   349.283  0.1588088E-02  0.1410473E-01  0.1599541E-01    10.080  0.1852713E-03  0.1801624E-02  0.1905723E-02
   349.287  0.1588091E-02  0.1410253E-01  0.1599903E-01    10.080  0.1848714E-03  0.1808952E-02  0.1922333E-02
   349.291  0.1588099E-02  0.1409848E-01  0.1600035E-01    10.080  0.1844260E-03  0.1816451E-02  0.1940450E-02
   349.294  0.1588116E-02  0.1409299E-01  0.1599892E-01    10.080  0.1839477E-03  0.1824261E-02  0.1958271E-02
   349.298  0.1588143E-02  0.1408707E-01  0.1599709E-01    10.080  0.1834503E-03  0.1833240E-02  0.1976748E-02
   349.302  0.1588182E-02  0.1407835E-01  0.1599519E-01    10.080  0.1829473E-03  0.1843100E-02  0.1996797E-02
   349.306  0.1588234E-02  0.1407041E-01  0.1599203E-01    10.080  0.1824532E-03  0.1853328E-02  0.2015169E-02
   349.310  0.1588300E-02  0.1406013E-01  0.1598672E-01    10.080  0.1819801E-03  0.1860935E-02  0.2031330E-02
   349.314  0.1588380E-02  0.1405142E-01  0.1598344E-01    10.080  0.1815408E-03  0.1868165E-02  0.2043025E-02
   349.317  0.1588475E-02  0.1404265E-01  0.1597968E-01    10.080  0.1811466E-03  0.1873820E-02  0.2050435E-02
   349.321  0.1588586E-02  0.1403911E-01  0.1598025E-01    10.080  0.1808070E-03  0.1873311E-02  0.2051885E-02
   349.325  0.1588729E-02  0.1404444E-01  0.1599237E-01    10.080  0.1805316E-03  0.1870586E-02  0.2045906E-02
   349.329  0.1588902E-02  0.1404927E-01  0.1600532E-01    10.080  0.1803270E-03  0.1866709E-02  0.2037132E-02
   349.333  0.1589105E-02  0.1405295E-01  0.1601854E-01    10.080  0.1801977E-03  0.1861597E-02  0.2025498E-02
   349.336  0.1589334E-02  0.1405580E-01  0.1603065E-01    10.080  0.1801425E-03  0.1856140E-02  0.2011253E-02
   349.340  0.1589605E-02  0.1405725E-01  0.1604369E-01    10.080  0.1801423E-03  0.1849953E-02  0.1995720E-02
   349.344  0.1589915E-02  0.1405780E-01  0.1605665E-01    10.080  0.1801945E-03  0.1843941E-02  0.1979225E-02
   349.348  0.1590242E-02  0.1405712E-01  0.1606731E-01    10.080  0.1802975E-03  0.1837966E-02  0.1960436E-02
   349.352  0.1590567E-02  0.1405569E-01  0.1607492E-01    10.080  0.1804474E-03  0.1832354E-02  0.1939750E-02
   349.356  0.1590871E-02  0.1405411E-01  0.1607804E-01    10.080  0.1806489E-03  0.1826208E-02  0.1916707E-02
   349.359  0.1591139E-02  0.1405365E-01  0.1607666E-01    10.080  0.1808921E-03  0.1819934E-02  0.1891700E-02
   349.363  0.1591362E-02  0.1405395E-01  0.1607120E-01    10.080  0.1811713E-03  0.1813545E-02  0.1866336E-02
   349.367  0.1591546E-02  0.1405435E-01  0.1606311E-01    10.080  0.1814678E-03  0.1808940E-02  0.1841310E-02
   349.371  0.1591709E-02  0.1405877E-01  0.1605634E-01    10.080  0.1817754E-03  0.1805454E-02  0.1819383E-02
   349.375  0.1591843E-02  0.1406450E-01  0.1605010E-01    10.080  0.1820910E-03  0.1803607E-02  0.1801775E-02
   349.379  0.1591943E-02  0.1406968E-01  0.1604177E-01    10.080  0.1824049E-03  0.1802290E-02  0.1786895E-02
   349.382  0.1592005E-02  0.1407565E-01  0.1603190E-01    10.080  0.1827091E-03  0.1803581E-02  0.1775135E-02
   349.386  0.1592024E-02  0.1408100E-01  0.1601961E-01    10.080  0.1829937E-03  0.1802797E-02  0.1766191E-02
   349.390  0.1591998E-02  0.1408632E-01  0.1600713E-01    10.080  0.1832503E-03  0.1803108E-02  0.1759982E-02
   349.394  0.1591926E-02  0.1409266E-01  0.1599322E-01    10.080  0.1834702E-03  0.1804390E-02  0.1756030E-02
   349.398  0.1591809E-02  0.1409785E-01  0.1597805E-01    10.080  0.1836478E-03  0.1806523E-02  0.1753579E-02
   349.402  0.1591646E-02  0.1410198E-01  0.1596124E-01    10.080  0.1837771E-03  0.1809484E-02  0.1753716E-02
   349.405  0.1591455E-02  0.1410510E-01  0.1594405E-01    10.080  0.1838634E-03  0.1814441E-02  0.1755067E-02
   349.409  0.1591261E-02  0.1410649E-01  0.1592957E-01    10.080  0.1839231E-03  0.1820279E-02  0.1759331E-02
   349.413  0.1591093E-02  0.1410880E-01  0.1591792E-01    10.080  0.1839731E-03  0.1827153E-02  0.1762857E-02
   349.417  0.1590955E-02  0.1411017E-01  0.1591079E-01    10.080  0.1840132E-03  0.1835217E-02  0.1767286E-02
   349.421  0.1590850E-02  0.1411013E-01  0.1590638E-01    10.080  0.1840413E-03  0.1844172E-02  0.1772250E-02
   349.425  0.1590777E-02  0.1410864E-01  0.1590453E-01    10.080  0.1840574E-03  0.1854381E-02  0.1775293E-02
   349.428  0.1590714E-02  0.1410684E-01  0.1590225E-01    10.080  0.1840610E-03  0.1864751E-02  0.1778457E-02
   349.432  0.1590658E-02  0.1410523E-01  0.1589975E-01    10.080  0.1840585E-03  0.1875219E-02  0.1780943E-02
   349.436  0.1590612E-02  0.1410401E-01  0.1589802E-01    10.080  0.1840502E-03  0.1886038E-02  0.1783262E-02
   349.440  0.1590577E-02  0.1410189E-01  0.1589701E-01    10.080  0.1840365E-03  0.1897095E-02  0.1785367E-02
   349.444  0.1590550E-02  0.1409891E-01  0.1589544E-01    10.080  0.1840169E-03  0.1907480E-02  0.1786907E-02
   349.447  0.1590514E-02  0.1409666E-01  0.1589202E-01    10.080  0.1839759E-03  0.1916840E-02  0.1790518E-02
   349.451  0.1590462E-02  0.1409536E-01  0.1588788E-01    10.080  0.1839101E-03  0.1924458E-02  0.1791919E-02
   349.455  0.1590397E-02  0.1409339E-01  0.1588269E-01    10.080  0.1838216E-03  0.1931310E-02  0.1794154E-02
   349.459  0.1590320E-02  0.1409028E-01  0.1587471E-01    10.080  0.1837137E-03  0.1937441E-02  0.1796604E-02
   349.463  0.1590233E-02  0.1408676E-01  0.1586577E-01    10.080  0.1835891E-03  0.1943528E-02  0.1800714E-02
   349.467  0.1590134E-02  0.1408268E-01  0.1585484E-01    10.080  0.1834566E-03  0.1949485E-02  0.1804566E-02
   349.470  0.1590012E-02  0.1407801E-01  0.1584134E-01    10.080  0.1833353E-03  0.1954964E-02  0.1808100E-02
   349.474  0.1589867E-02  0.1407844E-01  0.1583161E-01    10.080  0.1832277E-03  0.1960266E-02  0.1816383E-02
   349.478  0.1589703E-02  0.1407861E-01  0.1582091E-01    10.080  0.1831368E-03  0.1965666E-02  0.1824644E-02
   349.482  0.1589520E-02  0.1408060E-01  0.1581095E-01    10.080  0.1830650E-03  0.1970863E-02  0.1828342E-02
   349.486  0.1589327E-02  0.1408512E-01  0.1580461E-01    10.080  0.1830148E-03  0.1975666E-02  0.1829989E-02
   349.490  0.1589126E-02  0.1409166E-01  0.1579975E-01    10.080  0.1829886E-03  0.1981247E-02  0.1834934E-02
   349.493  0.1588924E-02  0.1409832E-01  0.1579583E-01    10.080  0.1829876E-03  0.1983394E-02  0.1840120E-02
   349.497  0.1588726E-02  0.1410369E-01  0.1579188E-01    10.080  0.1830115E-03  0.1983392E-02  0.1844730E-02
   349.501  0.1588535E-02  0.1410817E-01  0.1578704E-01    10.080  0.1830588E-03  0.1982869E-02  0.1847791E-02
   349.505  0.1588357E-02  0.1411007E-01  0.1578136E-01    10.080  0.1831276E-03  0.1979075E-02  0.1850799E-02
   349.509  0.1588196E-02  0.1410948E-01  0.1577470E-01    10.080  0.1832156E-03  0.1973834E-02  0.1853037E-02
   349.513  0.1588082E-02  0.1410610E-01  0.1576979E-01    10.080  0.1833115E-03  0.1969495E-02  0.1855663E-02
   349.516  0.1588025E-02  0.1409971E-01  0.1576682E-01    10.080  0.1834117E-03  0.1966087E-02  0.1860373E-02
   349.520  0.1588029E-02  0.1409198E-01  0.1576604E-01    10.080  0.1835162E-03  0.1963467E-02  0.1865349E-02
   349.524  0.1588097E-02  0.1408711E-01  0.1577220E-01    10.080  0.1836285E-03  0.1962278E-02  0.1868277E-02
   349.528  0.1588229E-02  0.1408041E-01  0.1578006E-01    10.080  0.1837447E-03  0.1961367E-02  0.1872022E-02
   349.532  0.1588423E-02  0.1407476E-01  0.1579143E-01    10.080  0.1838597E-03  0.1957384E-02  0.1875455E-02
   349.536  0.1588674E-02  0.1406875E-01  0.1580421E-01    10.080  0.1839716E-03  0.1952600E-02  0.1878557E-02
   349.539  0.1588974E-02  0.1406170E-01  0.1581668E-01    10.080  0.1840762E-03  0.1947654E-02  0.1881246E-02
   349.543  0.1589316E-02  0.1405514E-01  0.1582911E-01    10.080  0.1841707E-03  0.1943349E-02  0.1884507E-02
   349.547  0.1589688E-02  0.1405013E-01  0.1584116E-01    10.080  0.1842529E-03  0.1939769E-02  0.1888347E-02
   349.551  0.1590081E-02  0.1404812E-01  0.1585622E-01    10.080  0.1843189E-03  0.1936904E-02  0.1893641E-02
   349.555  0.1590481E-02  0.1404662E-01  0.1586897E-01    10.081  0.1843602E-03  0.1934034E-02  0.1896925E-02
   349.559  0.1590868E-02  0.1404607E-01  0.1587856E-01    10.080  0.1843592E-03  0.1932258E-02  0.1899754E-02
   349.563  0.1591233E-02  0.1404714E-01  0.1588429E-01    10.081  0.1843164E-03  0.1932609E-02  0.1900499E-02
   349.566  0.1591565E-02  0.1404806E-01  0.1588543E-01    10.081  0.1842313E-03  0.1932264E-02  0.1898488E-02
   349.570  0.1591858E-02  0.1405000E-01  0.1588304E-01    10.081  0.1841053E-03  0.1932338E-02  0.1894011E-02
   349.574  0.1592103E-02  0.1405189E-01  0.1587726E-01    10.081  0.1839404E-03  0.1932795E-02  0.1887470E-02
   349.578  0.1592290E-02  0.1405437E-01  0.1586636E-01    10.081  0.1837428E-03  0.1932477E-02  0.1878711E-02
   349.582  0.1592413E-02  0.1405678E-01  0.1585286E-01    10.081  0.1835182E-03  0.1930627E-02  0.1869821E-02
   349.586  0.1592479E-02  0.1406115E-01  0.1583793E-01    10.081  0.1832806E-03  0.1927004E-02  0.1862546E-02
   349.589  0.1592505E-02  0.1406641E-01  0.1582230E-01    10.081  0.1830470E-03  0.1923451E-02  0.1854518E-02
   349.593  0.1592509E-02  0.1407190E-01  0.1580801E-01    10.081  0.1828130E-03  0.1920281E-02  0.1847695E-02
   349.597  0.1592493E-02  0.1407840E-01  0.1579547E-01    10.081  0.1825818E-03  0.1917626E-02  0.1840396E-02
   349.601  0.1592455E-02  0.1408418E-01  0.1578505E-01    10.081  0.1823626E-03  0.1914808E-02  0.1835227E-02
   349.605  0.1592393E-02  0.1408907E-01  0.1577456E-01    10.081  0.1821639E-03  0.1911792E-02  0.1832798E-02
   349.609  0.1592308E-02  0.1409455E-01  0.1576539E-01    10.081  0.1819902E-03  0.1911785E-02  0.1834939E-02
   349.612  0.1592201E-02  0.1410182E-01  0.1575709E-01    10.081  0.1818459E-03  0.1913025E-02  0.1839359E-02
   349.616  0.1592074E-02  0.1410464E-01  0.1574664E-01    10.081  0.1817345E-03  0.1912294E-02  0.1844491E-02
   349.620  0.1591930E-02  0.1410584E-01  0.1573584E-01    10.081  0.1816588E-03  0.1909137E-02  0.1850142E-02
   349.624  0.1591785E-02  0.1410783E-01  0.1572793E-01    10.081  0.1816072E-03  0.1901629E-02  0.1855713E-02
   349.628  0.1591648E-02  0.1411141E-01  0.1572339E-01    10.081  0.1815740E-03  0.1888907E-02  0.1860462E-02
   349.632  0.1591523E-02  0.1411206E-01  0.1571947E-01    10.081  0.1815608E-03  0.1875364E-02  0.1864961E-02
   349.635  0.1591411E-02  0.1411025E-01  0.1571540E-01    10.081  0.1815683E-03  0.1860897E-02  0.1868693E-02
   349.639  0.1591316E-02  0.1410786E-01  0.1571381E-01    10.081  0.1815988E-03  0.1843193E-02  0.1869751E-02
   349.643  0.1591243E-02  0.1410437E-01  0.1571371E-01    10.081  0.1816526E-03  0.1825095E-02  0.1870097E-02
   349.647  0.1591192E-02  0.1409914E-01  0.1571336E-01    10.081  0.1817286E-03  0.1806312E-02  0.1869874E-02
   349.651  0.1591166E-02  0.1409278E-01  0.1571516E-01    10.081  0.1818258E-03  0.1786870E-02  0.1867799E-02
   349.655  0.1591164E-02  0.1408552E-01  0.1571610E-01    10.081  0.1819425E-03  0.1767029E-02  0.1865739E-02
   349.658  0.1591185E-02  0.1407675E-01  0.1571757E-01    10.081  0.1820737E-03  0.1747300E-02  0.1863249E-02
   349.662  0.1591217E-02  0.1407098E-01  0.1572378E-01    10.081  0.1822016E-03  0.1734064E-02  0.1865174E-02
   349.666  0.1591258E-02  0.1406871E-01  0.1573097E-01    10.081  0.1823226E-03  0.1727183E-02  0.1868354E-02
   349.670  0.1591308E-02  0.1406527E-01  0.1573688E-01    10.081  0.1824348E-03  0.1720002E-02  0.1869037E-02
   349.674  0.1591365E-02  0.1406097E-01  0.1574083E-01    10.081  0.1825355E-03  0.1712922E-02  0.1867459E-02
   349.678  0.1591427E-02  0.1405604E-01  0.1574670E-01    10.081  0.1826228E-03  0.1705667E-02  0.1865569E-02
   349.682  0.1591494E-02  0.1405078E-01  0.1574923E-01    10.081  0.1826949E-03  0.1698756E-02  0.1860332E-02
   349.685  0.1591562E-02  0.1404632E-01  0.1575203E-01    10.081  0.1827499E-03  0.1690327E-02  0.1851669E-02
   349.689  0.1591633E-02  0.1404439E-01  0.1575782E-01    10.081  0.1827868E-03  0.1679560E-02  0.1838976E-02
   349.693  0.1591702E-02  0.1404217E-01  0.1576276E-01    10.081  0.1828048E-03  0.1669694E-02  0.1825144E-02
   349.697  0.1591769E-02  0.1404023E-01  0.1576727E-01    10.081  0.1828029E-03  0.1660326E-02  0.1810812E-02
   349.701  0.1591832E-02  0.1403846E-01  0.1577053E-01    10.081  0.1827811E-03  0.1652188E-02  0.1796169E-02
   349.705  0.1591890E-02  0.1404001E-01  0.1577387E-01    10.081  0.1827403E-03  0.1649598E-02  0.1784481E-02
   349.708  0.1591946E-02  0.1403933E-01  0.1577917E-01    10.081  0.1826799E-03  0.1643200E-02  0.1773209E-02
   349.712  0.1591997E-02  0.1403903E-01  0.1578359E-01    10.081  0.1826021E-03  0.1637580E-02  0.1761163E-02
   349.716  0.1592045E-02  0.1403856E-01  0.1578749E-01    10.081  0.1825086E-03  0.1632965E-02  0.1749498E-02
   349.720  0.1592095E-02  0.1403790E-01  0.1579093E-01    10.081  0.1824108E-03  0.1629211E-02  0.1737571E-02
   349.724  0.1592154E-02  0.1403698E-01  0.1579524E-01    10.081  0.1823227E-03  0.1625848E-02  0.1728611E-02
   349.728  0.1592222E-02  0.1403813E-01  0.1580145E-01    10.081  0.1822451E-03  0.1624001E-02  0.1722816E-02
   349.731  0.1592296E-02  0.1404079E-01  0.1580792E-01    10.081  0.1821803E-03  0.1624841E-02  0.1718929E-02
   349.735  0.1592377E-02  0.1404282E-01  0.1581650E-01    10.081  0.1821291E-03  0.1624556E-02  0.1717169E-02
   349.739  0.1592456E-02  0.1404541E-01  0.1582233E-01    10.081  0.1820966E-03  0.1625108E-02  0.1716314E-02
   349.743  0.1592511E-02  0.1404853E-01  0.1582745E-01    10.081  0.1821071E-03  0.1626566E-02  0.1719110E-02
   349.747  0.1592537E-02  0.1405260E-01  0.1583021E-01    10.081  0.1821620E-03  0.1630105E-02  0.1724340E-02
   349.751  0.1592534E-02  0.1406023E-01  0.1583264E-01    10.081  0.1822600E-03  0.1629899E-02  0.1730686E-02
   349.755  0.1592504E-02  0.1406907E-01  0.1583393E-01    10.081  0.1824007E-03  0.1628790E-02  0.1738002E-02
   349.758  0.1592455E-02  0.1407839E-01  0.1583476E-01    10.081  0.1825909E-03  0.1626800E-02  0.1746819E-02
   349.762  0.1592392E-02  0.1408750E-01  0.1583486E-01    10.081  0.1828261E-03  0.1623888E-02  0.1756898E-02
   349.766  0.1592318E-02  0.1409596E-01  0.1583458E-01    10.081  0.1830963E-03  0.1620599E-02  0.1767747E-02
   349.770  0.1592236E-02  0.1410499E-01  0.1583347E-01    10.081  0.1833959E-03  0.1615538E-02  0.1778925E-02
   349.774  0.1592138E-02  0.1411367E-01  0.1583133E-01    10.081  0.1837031E-03  0.1612275E-02  0.1789754E-02
   349.778  0.1592015E-02  0.1412127E-01  0.1582710E-01    10.081  0.1839911E-03  0.1608930E-02  0.1799003E-02
   349.781  0.1591870E-02  0.1413038E-01  0.1582272E-01    10.081  0.1842539E-03  0.1612135E-02  0.1807078E-02
   349.785  0.1591706E-02  0.1414266E-01  0.1581764E-01    10.081  0.1844843E-03  0.1617167E-02  0.1813928E-02
   349.789  0.1591529E-02  0.1415684E-01  0.1581646E-01    10.081  0.1846754E-03  0.1617627E-02  0.1816734E-02
   349.793  0.1591343E-02  0.1417035E-01  0.1581468E-01    10.081  0.1848224E-03  0.1620919E-02  0.1817210E-02
   349.797  0.1591152E-02  0.1418212E-01  0.1581184E-01    10.081  0.1849215E-03  0.1626523E-02  0.1815970E-02
   349.801  0.1590961E-02  0.1419221E-01  0.1580804E-01    10.081  0.1849706E-03  0.1634342E-02  0.1813476E-02
   349.805  0.1590773E-02  0.1419980E-01  0.1580350E-01    10.081  0.1849676E-03  0.1643969E-02  0.1809975E-02
   349.808  0.1590594E-02  0.1420569E-01  0.1579852E-01    10.081  0.1849126E-03  0.1655842E-02  0.1805841E-02
   349.812  0.1590428E-02  0.1420992E-01  0.1579271E-01    10.081  0.1848074E-03  0.1669021E-02  0.1800487E-02
   349.816  0.1590276E-02  0.1421204E-01  0.1578581E-01    10.081  0.1846532E-03  0.1682878E-02  0.1792120E-02
   349.820  0.1590143E-02  0.1421258E-01  0.1578040E-01    10.081  0.1844539E-03  0.1697546E-02  0.1784735E-02
   349.824  0.1590034E-02  0.1421142E-01  0.1577504E-01    10.081  0.1842180E-03  0.1712184E-02  0.1775463E-02
   349.828  0.1589961E-02  0.1420783E-01  0.1577043E-01    10.081  0.1839667E-03  0.1727710E-02  0.1770420E-02
   349.832  0.1589926E-02  0.1420423E-01  0.1576699E-01    10.081  0.1837079E-03  0.1741262E-02  0.1766530E-02
   349.835  0.1589930E-02  0.1420038E-01  0.1576565E-01    10.081  0.1834484E-03  0.1752808E-02  0.1763956E-02
   349.839  0.1589973E-02  0.1420237E-01  0.1577194E-01    10.081  0.1831941E-03  0.1756179E-02  0.1759397E-02
   349.843  0.1590051E-02  0.1420382E-01  0.1577941E-01    10.081  0.1829514E-03  0.1756312E-02  0.1756117E-02
   349.847  0.1590164E-02  0.1420420E-01  0.1578791E-01    10.081  0.1827261E-03  0.1756014E-02  0.1753904E-02
   349.851  0.1590308E-02  0.1420381E-01  0.1579680E-01    10.081  0.1825242E-03  0.1754280E-02  0.1752486E-02
   349.855  0.1590479E-02  0.1420368E-01  0.1580746E-01    10.081  0.1823507E-03  0.1750943E-02  0.1750634E-02
   349.858  0.1590672E-02  0.1420347E-01  0.1581687E-01    10.081  0.1822103E-03  0.1745701E-02  0.1748301E-02
   349.862  0.1590883E-02  0.1420184E-01  0.1582519E-01    10.081  0.1821062E-03  0.1739929E-02  0.1747451E-02
   349.866  0.1591107E-02  0.1420077E-01  0.1583228E-01    10.081  0.1820417E-03  0.1733864E-02  0.1747503E-02
   349.870  0.1591336E-02  0.1419888E-01  0.1583801E-01    10.081  0.1820200E-03  0.1727383E-02  0.1747894E-02
   349.874  0.1591558E-02  0.1419648E-01  0.1584048E-01    10.081  0.1820525E-03  0.1720474E-02  0.1749889E-02
   349.878  0.1591766E-02  0.1419458E-01  0.1584039E-01    10.081  0.1821403E-03  0.1714614E-02  0.1753634E-02
   349.882  0.1591955E-02  0.1419240E-01  0.1583718E-01    10.081  0.1822815E-03  0.1709399E-02  0.1758489E-02
   349.885  0.1592122E-02  0.1418992E-01  0.1583147E-01    10.081  0.1824737E-03  0.1704921E-02  0.1764024E-02
   349.889  0.1592260E-02  0.1418754E-01  0.1582444E-01    10.081  0.1827133E-03  0.1700840E-02  0.1770298E-02
   349.893  0.1592371E-02  0.1419045E-01  0.1582200E-01    10.081  0.1829919E-03  0.1689737E-02  0.1774374E-02
   349.897  0.1592469E-02  0.1419453E-01  0.1581873E-01    10.081  0.1832810E-03  0.1679858E-02  0.1777114E-02
   349.901  0.1592555E-02  0.1419858E-01  0.1581436E-01    10.082  0.1835695E-03  0.1671787E-02  0.1778351E-02
   349.905  0.1592624E-02  0.1420230E-01  0.1580932E-01    10.082  0.1838520E-03  0.1665436E-02  0.1778163E-02
   349.909  0.1592672E-02  0.1420784E-01  0.1580423E-01    10.082  0.1841224E-03  0.1659049E-02  0.1776117E-02
   349.912  0.1592700E-02  0.1421139E-01  0.1579888E-01    10.082  0.1843752E-03  0.1656752E-02  0.1772886E-02
   349.916  0.1592706E-02  0.1421464E-01  0.1579299E-01    10.082  0.1846052E-03  0.1656378E-02  0.1767407E-02
   349.920  0.1592689E-02  0.1421876E-01  0.1578721E-01    10.082  0.1848081E-03  0.1656142E-02  0.1760677E-02
   349.924  0.1592650E-02  0.1422348E-01  0.1578122E-01    10.082  0.1849796E-03  0.1657255E-02  0.1751163E-02
   349.928  0.1592589E-02  0.1422862E-01  0.1577478E-01    10.082  0.1851165E-03  0.1659389E-02  0.1740178E-02
   349.932  0.1592508E-02  0.1423437E-01  0.1576882E-01    10.082  0.1852164E-03  0.1663189E-02  0.1728251E-02
   349.935  0.1592407E-02  0.1424037E-01  0.1576334E-01    10.082  0.1852766E-03  0.1667135E-02  0.1715975E-02
   349.939  0.1592302E-02  0.1424633E-01  0.1575847E-01    10.082  0.1853157E-03  0.1670818E-02  0.1703387E-02
   349.943  0.1592204E-02  0.1425060E-01  0.1575551E-01    10.082  0.1853481E-03  0.1673950E-02  0.1692762E-02
   349.947  0.1592115E-02  0.1425520E-01  0.1575422E-01    10.082  0.1853724E-03  0.1676981E-02  0.1682831E-02
   349.951  0.1592036E-02  0.1425784E-01  0.1575470E-01    10.082  0.1853892E-03  0.1677482E-02  0.1674094E-02
   349.955  0.1591970E-02  0.1425911E-01  0.1575585E-01    10.082  0.1853974E-03  0.1677085E-02  0.1665627E-02
   349.959  0.1591918E-02  0.1426027E-01  0.1575842E-01    10.082  0.1853972E-03  0.1677182E-02  0.1658002E-02
   349.962  0.1591880E-02  0.1425947E-01  0.1576195E-01    10.082  0.1853886E-03  0.1677003E-02  0.1651138E-02
   349.966  0.1591852E-02  0.1425986E-01  0.1576615E-01    10.082  0.1853621E-03  0.1677036E-02  0.1644117E-02
   349.970  0.1591813E-02  0.1425992E-01  0.1576865E-01    10.082  0.1852881E-03  0.1677351E-02  0.1634230E-02
   349.974  0.1591766E-02  0.1426132E-01  0.1577214E-01    10.082  0.1851662E-03  0.1680654E-02  0.1624661E-02
   349.978  0.1591714E-02  0.1426390E-01  0.1577418E-01    10.082  0.1849954E-03  0.1683332E-02  0.1612864E-02
   349.982  0.1591658E-02  0.1426504E-01  0.1577606E-01    10.082  0.1847795E-03  0.1686873E-02  0.1599221E-02
   349.986  0.1591599E-02  0.1426606E-01  0.1577673E-01    10.082  0.1845226E-03  0.1690100E-02  0.1584548E-02
   349.989  0.1591540E-02  0.1426657E-01  0.1577723E-01    10.082  0.1842309E-03  0.1693419E-02  0.1569268E-02
   349.993  0.1591477E-02  0.1426743E-01  0.1577674E-01    10.082  0.1839066E-03  0.1696579E-02  0.1554085E-02
   349.997  0.1591402E-02  0.1426739E-01  0.1577485E-01    10.082  0.1835481E-03  0.1698712E-02  0.1540373E-02
   350.001  0.1591315E-02  0.1426677E-01  0.1577193E-01    10.082  0.1831621E-03  0.1700092E-02  0.1528078E-02
   350.005  0.1591219E-02  0.1426567E-01  0.1576754E-01    10.082  0.1827567E-03  0.1700895E-02  0.1516364E-02
   350.009  0.1591117E-02  0.1426441E-01  0.1576057E-01    10.082  0.1823408E-03  0.1700612E-02  0.1506222E-02
   350.012  0.1591011E-02  0.1426321E-01  0.1575605E-01    10.082  0.1819230E-03  0.1698918E-02  0.1496407E-02
   350.016  0.1590906E-02  0.1426335E-01  0.1575470E-01    10.082  0.1815127E-03  0.1699277E-02  0.1491684E-02
   350.020  0.1590803E-02  0.1427076E-01  0.1575840E-01    10.082  0.1811177E-03  0.1710621E-02  0.1492005E-02
   350.024  0.1590707E-02  0.1427529E-01  0.1576135E-01    10.082  0.1807482E-03  0.1718973E-02  0.1492222E-02
   350.028  0.1590620E-02  0.1427967E-01  0.1576351E-01    10.082  0.1804109E-03  0.1724173E-02  0.1492930E-02
   350.032  0.1590545E-02  0.1428269E-01  0.1576478E-01    10.082  0.1801143E-03  0.1726761E-02  0.1493625E-02
   350.036  0.1590478E-02  0.1428313E-01  0.1576573E-01    10.082  0.1798739E-03  0.1725421E-02  0.1495287E-02
   350.039  0.1590417E-02  0.1428823E-01  0.1577016E-01    10.082  0.1796990E-03  0.1732181E-02  0.1502751E-02
   350.043  0.1590365E-02  0.1429228E-01  0.1577366E-01    10.082  0.1795937E-03  0.1737175E-02  0.1512321E-02
   350.047  0.1590325E-02  0.1429545E-01  0.1577910E-01    10.082  0.1795603E-03  0.1740774E-02  0.1525532E-02
   350.051  0.1590295E-02  0.1429706E-01  0.1578198E-01    10.082  0.1796004E-03  0.1742745E-02  0.1537107E-02
   350.055  0.1590278E-02  0.1430121E-01  0.1578658E-01    10.082  0.1797134E-03  0.1740171E-02  0.1546117E-02
   350.059  0.1590256E-02  0.1430427E-01  0.1578964E-01    10.082  0.1798898E-03  0.1736733E-02  0.1551553E-02
   350.063  0.1590197E-02  0.1430785E-01  0.1578816E-01    10.082  0.1800968E-03  0.1731130E-02  0.1553556E-02
   350.066  0.1590073E-02  0.1431373E-01  0.1578370E-01    10.082  0.1803056E-03  0.1725106E-02  0.1551036E-02
   350.070  0.1589884E-02  0.1432093E-01  0.1577642E-01    10.082  0.1805143E-03  0.1718549E-02  0.1551059E-02
   350.074  0.1589637E-02  0.1432936E-01  0.1576646E-01    10.082  0.1807203E-03  0.1712309E-02  0.1551830E-02
   350.078  0.1589336E-02  0.1433775E-01  0.1575419E-01    10.082  0.1809215E-03  0.1706169E-02  0.1551536E-02
   350.082  0.1588991E-02  0.1434651E-01  0.1574160E-01    10.082  0.1811163E-03  0.1700733E-02  0.1549634E-02
   350.086  0.1588609E-02  0.1435895E-01  0.1573123E-01    10.082  0.1813033E-03  0.1696778E-02  0.1541683E-02
   350.089  0.1588201E-02  0.1436992E-01  0.1572175E-01    10.082  0.1814817E-03  0.1693733E-02  0.1534007E-02
   350.093  0.1587778E-02  0.1437840E-01  0.1571251E-01    10.082  0.1816493E-03  0.1690375E-02  0.1526474E-02
   350.097  0.1587349E-02  0.1438446E-01  0.1570131E-01    10.082  0.1818056E-03  0.1687557E-02  0.1515056E-02
   350.101  0.1586927E-02  0.1438772E-01  0.1569304E-01    10.082  0.1819488E-03  0.1685045E-02  0.1504796E-02
   350.105  0.1586522E-02  0.1439366E-01  0.1569024E-01    10.082  0.1820771E-03  0.1684266E-02  0.1490651E-02
   350.109  0.1586144E-02  0.1439643E-01  0.1568746E-01    10.082  0.1821889E-03  0.1683395E-02  0.1477259E-02
   350.113  0.1585790E-02  0.1439475E-01  0.1568323E-01    10.082  0.1822826E-03  0.1682163E-02  0.1463344E-02
   350.116  0.1585467E-02  0.1439002E-01  0.1567678E-01    10.082  0.1823570E-03  0.1681361E-02  0.1447564E-02
   350.120  0.1585181E-02  0.1438618E-01  0.1567614E-01    10.082  0.1824106E-03  0.1681698E-02  0.1427288E-02
   350.124  0.1584940E-02  0.1438230E-01  0.1567765E-01    10.082  0.1824423E-03  0.1685106E-02  0.1402804E-02
   350.128  0.1584750E-02  0.1437671E-01  0.1568127E-01    10.082  0.1824516E-03  0.1688060E-02  0.1377233E-02
   350.132  0.1584626E-02  0.1437957E-01  0.1569662E-01    10.082  0.1824543E-03  0.1692743E-02  0.1354239E-02
   350.136  0.1584599E-02  0.1438332E-01  0.1571902E-01    10.082  0.1824859E-03  0.1697411E-02  0.1335487E-02
   350.140  0.1584672E-02  0.1438645E-01  0.1574814E-01    10.082  0.1825459E-03  0.1701323E-02  0.1322194E-02
   350.143  0.1584841E-02  0.1438833E-01  0.1578040E-01    10.082  0.1826320E-03  0.1704848E-02  0.1312676E-02
   350.147  0.1585100E-02  0.1438962E-01  0.1581540E-01    10.082  0.1827415E-03  0.1707768E-02  0.1306874E-02
   350.151  0.1585443E-02  0.1439018E-01  0.1585226E-01    10.082  0.1828711E-03  0.1710082E-02  0.1305180E-02
   350.155  0.1585850E-02  0.1439055E-01  0.1588869E-01    10.082  0.1830163E-03  0.1712243E-02  0.1305916E-02
   350.159  0.1586307E-02  0.1439032E-01  0.1592249E-01    10.082  0.1831725E-03  0.1714214E-02  0.1308562E-02
   350.163  0.1586803E-02  0.1438868E-01  0.1595347E-01    10.082  0.1833339E-03  0.1716603E-02  0.1312816E-02
   350.166  0.1587322E-02  0.1438660E-01  0.1598067E-01    10.082  0.1834938E-03  0.1718801E-02  0.1318162E-02
   350.170  0.1587848E-02  0.1438433E-01  0.1600325E-01    10.082  0.1836436E-03  0.1720445E-02  0.1323492E-02
   350.174  0.1588368E-02  0.1438149E-01  0.1602174E-01    10.082  0.1837772E-03  0.1721516E-02  0.1328879E-02
   350.178  0.1588867E-02  0.1437869E-01  0.1603469E-01    10.082  0.1838886E-03  0.1722322E-02  0.1333511E-02
   350.182  0.1589333E-02  0.1437583E-01  0.1604276E-01    10.082  0.1839734E-03  0.1723295E-02  0.1337845E-02
   350.186  0.1589753E-02  0.1437180E-01  0.1604484E-01    10.082  0.1840266E-03  0.1724882E-02  0.1340078E-02
   350.190  0.1590119E-02  0.1436851E-01  0.1604120E-01    10.082  0.1840466E-03  0.1724923E-02  0.1341126E-02
   350.193  0.1590421E-02  0.1436465E-01  0.1603152E-01    10.082  0.1840294E-03  0.1724635E-02  0.1340851E-02
   350.197  0.1590651E-02  0.1436047E-01  0.1601624E-01    10.082  0.1839759E-03  0.1724297E-02  0.1338858E-02
   350.201  0.1590819E-02  0.1435694E-01  0.1599690E-01    10.082  0.1838972E-03  0.1723979E-02  0.1336353E-02
   350.205  0.1590966E-02  0.1435341E-01  0.1597906E-01    10.082  0.1838306E-03  0.1724105E-02  0.1332575E-02
   350.209  0.1591090E-02  0.1434951E-01  0.1596151E-01    10.082  0.1837776E-03  0.1723731E-02  0.1327675E-02
   350.213  0.1591187E-02  0.1434757E-01  0.1594594E-01    10.082  0.1837400E-03  0.1723521E-02  0.1323013E-02
   350.216  0.1591257E-02  0.1435133E-01  0.1593635E-01    10.082  0.1837184E-03  0.1722822E-02  0.1324095E-02
   350.220  0.1591308E-02  0.1435482E-01  0.1592723E-01    10.082  0.1837059E-03  0.1721689E-02  0.1323528E-02
   350.224  0.1591374E-02  0.1435823E-01  0.1592247E-01    10.082  0.1836968E-03  0.1721083E-02  0.1325276E-02
   350.228  0.1591454E-02  0.1436094E-01  0.1592026E-01    10.082  0.1836906E-03  0.1720414E-02  0.1326933E-02
   350.232  0.1591551E-02  0.1436348E-01  0.1592025E-01    10.082  0.1836887E-03  0.1719805E-02  0.1330855E-02
   350.236  0.1591665E-02  0.1436593E-01  0.1592202E-01    10.082  0.1836900E-03  0.1719543E-02  0.1336296E-02
   350.240  0.1591792E-02  0.1436806E-01  0.1592551E-01    10.082  0.1836949E-03  0.1719613E-02  0.1340155E-02
   350.243  0.1591930E-02  0.1436990E-01  0.1592869E-01    10.082  0.1837041E-03  0.1719662E-02  0.1345934E-02
   350.247  0.1592076E-02  0.1437199E-01  0.1593201E-01    10.082  0.1837170E-03  0.1720023E-02  0.1351448E-02
   350.251  0.1592226E-02  0.1437375E-01  0.1593367E-01    10.082  0.1837327E-03  0.1720138E-02  0.1353492E-02
   350.255  0.1592377E-02  0.1437530E-01  0.1593717E-01    10.082  0.1837511E-03  0.1719748E-02  0.1357662E-02
   350.259  0.1592525E-02  0.1437670E-01  0.1593957E-01    10.082  0.1837720E-03  0.1719345E-02  0.1360592E-02
   350.263  0.1592666E-02  0.1437755E-01  0.1594107E-01    10.082  0.1837945E-03  0.1718824E-02  0.1361900E-02
   350.266  0.1592799E-02  0.1437873E-01  0.1594142E-01    10.082  0.1838181E-03  0.1718858E-02  0.1361790E-02
   350.270  0.1592918E-02  0.1437939E-01  0.1593985E-01    10.082  0.1838419E-03  0.1718631E-02  0.1359378E-02
   350.274  0.1593024E-02  0.1438040E-01  0.1593729E-01    10.082  0.1838653E-03  0.1718509E-02  0.1355438E-02
   350.278  0.1593128E-02  0.1438192E-01  0.1593503E-01    10.082  0.1838879E-03  0.1719236E-02  0.1352001E-02
   350.282  0.1593227E-02  0.1438356E-01  0.1593291E-01    10.082  0.1839091E-03  0.1720546E-02  0.1348655E-02
   350.286  0.1593319E-02  0.1438579E-01  0.1593074E-01    10.082  0.1839284E-03  0.1722574E-02  0.1345058E-02
   350.290  0.1593402E-02  0.1438908E-01  0.1592824E-01    10.082  0.1839447E-03  0.1728169E-02  0.1341411E-02
   350.293  0.1593466E-02  0.1439084E-01  0.1592343E-01    10.082  0.1839523E-03  0.1727454E-02  0.1336355E-02
   350.297  0.1593497E-02  0.1439110E-01  0.1591710E-01    10.082  0.1839411E-03  0.1729880E-02  0.1332785E-02
   350.301  0.1593496E-02  0.1439203E-01  0.1590890E-01    10.082  0.1839116E-03  0.1729837E-02  0.1328779E-02
   350.305  0.1593462E-02  0.1439519E-01  0.1589882E-01    10.082  0.1838651E-03  0.1730427E-02  0.1324270E-02
   350.309  0.1593400E-02  0.1439923E-01  0.1588995E-01    10.082  0.1838061E-03  0.1730982E-02  0.1318974E-02
   350.313  0.1593312E-02  0.1440364E-01  0.1588072E-01    10.082  0.1837364E-03  0.1731623E-02  0.1313000E-02
   350.316  0.1593205E-02  0.1440823E-01  0.1587042E-01    10.082  0.1836580E-03  0.1732757E-02  0.1306555E-02
   350.320  0.1593084E-02  0.1441254E-01  0.1586129E-01    10.082  0.1835676E-03  0.1733982E-02  0.1300210E-02
   350.324  0.1592947E-02  0.1441704E-01  0.1585235E-01    10.082  0.1834628E-03  0.1735058E-02  0.1294385E-02
   350.328  0.1592798E-02  0.1442113E-01  0.1584482E-01    10.082  0.1833472E-03  0.1736292E-02  0.1289025E-02
   350.332  0.1592641E-02  0.1442448E-01  0.1583801E-01    10.082  0.1832238E-03  0.1737054E-02  0.1283600E-02
   350.336  0.1592481E-02  0.1442690E-01  0.1583166E-01    10.082  0.1830964E-03  0.1737970E-02  0.1277929E-02
   350.340  0.1592321E-02  0.1442908E-01  0.1582630E-01    10.082  0.1829685E-03  0.1738661E-02  0.1271795E-02
   350.343  0.1592167E-02  0.1442886E-01  0.1582108E-01    10.082  0.1828439E-03  0.1738219E-02  0.1264912E-02
   350.347  0.1592024E-02  0.1442862E-01  0.1581608E-01    10.082  0.1827259E-03  0.1736120E-02  0.1257737E-02
   350.351  0.1591894E-02  0.1442639E-01  0.1581238E-01    10.082  0.1826174E-03  0.1735240E-02  0.1250091E-02
   350.355  0.1591772E-02  0.1442350E-01  0.1580875E-01    10.082  0.1825304E-03  0.1734490E-02  0.1242092E-02
   350.359  0.1591650E-02  0.1441901E-01  0.1580500E-01    10.082  0.1824797E-03  0.1732612E-02  0.1235229E-02
   350.363  0.1591531E-02  0.1441365E-01  0.1580091E-01    10.082  0.1824660E-03  0.1730233E-02  0.1228800E-02
   350.366  0.1591418E-02  0.1440717E-01  0.1579636E-01    10.082  0.1824901E-03  0.1728553E-02  0.1222671E-02
   350.370  0.1591314E-02  0.1440359E-01  0.1579628E-01    10.082  0.1825519E-03  0.1727885E-02  0.1217096E-02
   350.374  0.1591220E-02  0.1440073E-01  0.1579674E-01    10.082  0.1826495E-03  0.1727321E-02  0.1210795E-02
   350.378  0.1591139E-02  0.1439737E-01  0.1579826E-01    10.082  0.1827802E-03  0.1727371E-02  0.1204751E-02
   350.382  0.1591073E-02  0.1439379E-01  0.1580031E-01    10.082  0.1829412E-03  0.1727714E-02  0.1199197E-02
   350.386  0.1591022E-02  0.1438970E-01  0.1580296E-01    10.082  0.1831289E-03  0.1727860E-02  0.1194102E-02
   350.389  0.1590987E-02  0.1438514E-01  0.1580729E-01    10.082  0.1833373E-03  0.1727772E-02  0.1189447E-02
   350.393  0.1590969E-02  0.1438007E-01  0.1581208E-01    10.082  0.1835618E-03  0.1726449E-02  0.1184796E-02
   350.397  0.1590966E-02  0.1437539E-01  0.1581719E-01    10.082  0.1837968E-03  0.1726116E-02  0.1179769E-02
   350.401  0.1590976E-02  0.1437071E-01  0.1582270E-01    10.082  0.1840393E-03  0.1725526E-02  0.1174689E-02
   350.405  0.1590994E-02  0.1436726E-01  0.1582990E-01    10.083  0.1842867E-03  0.1728322E-02  0.1171374E-02
   350.409  0.1591020E-02  0.1436405E-01  0.1583822E-01    10.083  0.1845324E-03  0.1732806E-02  0.1166536E-02
   350.413  0.1591052E-02  0.1436141E-01  0.1584535E-01    10.082  0.1847703E-03  0.1737101E-02  0.1163548E-02
   350.416  0.1591087E-02  0.1435984E-01  0.1585267E-01    10.082  0.1849938E-03  0.1742232E-02  0.1160388E-02
   350.420  0.1591126E-02  0.1436396E-01  0.1586315E-01    10.083  0.1851972E-03  0.1748358E-02  0.1154462E-02
   350.424  0.1591165E-02  0.1436610E-01  0.1587451E-01    10.082  0.1853753E-03  0.1747319E-02  0.1147116E-02
   350.428  0.1591202E-02  0.1436959E-01  0.1588734E-01    10.082  0.1855239E-03  0.1747839E-02  0.1139590E-02
   350.432  0.1591239E-02  0.1437735E-01  0.1590012E-01    10.082  0.1856413E-03  0.1749548E-02  0.1133663E-02
   350.436  0.1591289E-02  0.1438229E-01  0.1591275E-01    10.082  0.1857362E-03  0.1751606E-02  0.1127727E-02
   350.439  0.1591353E-02  0.1438641E-01  0.1592446E-01    10.082  0.1858089E-03  0.1754468E-02  0.1121538E-02
   350.443  0.1591428E-02  0.1439017E-01  0.1593654E-01    10.082  0.1858587E-03  0.1757636E-02  0.1116276E-02
   350.447  0.1591513E-02  0.1439299E-01  0.1594786E-01    10.082  0.1858847E-03  0.1761473E-02  0.1111340E-02
   350.451  0.1591605E-02  0.1439569E-01  0.1595790E-01    10.083  0.1858866E-03  0.1765760E-02  0.1106687E-02
   350.455  0.1591700E-02  0.1439764E-01  0.1596712E-01    10.082  0.1858651E-03  0.1770949E-02  0.1102369E-02
   350.459  0.1591797E-02  0.1439988E-01  0.1597563E-01    10.082  0.1858214E-03  0.1775713E-02  0.1097769E-02
   350.462  0.1591900E-02  0.1440267E-01  0.1598333E-01    10.082  0.1857624E-03  0.1781264E-02  0.1092772E-02
   350.466  0.1592006E-02  0.1440396E-01  0.1599116E-01    10.083  0.1856908E-03  0.1784059E-02  0.1087386E-02
   350.470  0.1592113E-02  0.1440652E-01  0.1599829E-01    10.082  0.1856097E-03  0.1789688E-02  0.1081618E-02
   350.474  0.1592219E-02  0.1440869E-01  0.1600492E-01    10.082  0.1855212E-03  0.1795123E-02  0.1075595E-02
   350.478  0.1592321E-02  0.1440931E-01  0.1601099E-01    10.082  0.1854275E-03  0.1799691E-02  0.1069246E-02
   350.482  0.1592417E-02  0.1441135E-01  0.1601645E-01    10.082  0.1853334E-03  0.1804190E-02  0.1062578E-02
   350.485  0.1592508E-02  0.1441315E-01  0.1602079E-01    10.082  0.1852436E-03  0.1808306E-02  0.1055448E-02
   350.489  0.1592589E-02  0.1441449E-01  0.1602415E-01    10.082  0.1851609E-03  0.1812068E-02  0.1047851E-02
   350.493  0.1592660E-02  0.1441494E-01  0.1602571E-01    10.082  0.1850874E-03  0.1813383E-02  0.1039618E-02
   350.497  0.1592719E-02  0.1441721E-01  0.1602619E-01    10.083  0.1850244E-03  0.1817419E-02  0.1031221E-02
   350.501  0.1592763E-02  0.1441895E-01  0.1602358E-01    10.082  0.1849741E-03  0.1820228E-02  0.1022263E-02
   350.505  0.1592793E-02  0.1442002E-01  0.1602097E-01    10.082  0.1849372E-03  0.1822777E-02  0.1013585E-02
   350.509  0.1592811E-02  0.1442097E-01  0.1601939E-01    10.082  0.1849083E-03  0.1824776E-02  0.1006543E-02
   350.512  0.1592827E-02  0.1442256E-01  0.1601707E-01    10.082  0.1848648E-03  0.1825184E-02  0.9971244E-03
   350.516  0.1592840E-02  0.1442446E-01  0.1601610E-01    10.082  0.1848042E-03  0.1826990E-02  0.9873369E-03
   350.520  0.1592849E-02  0.1442779E-01  0.1601684E-01    10.082  0.1847284E-03  0.1827033E-02  0.9780144E-03
   350.524  0.1592855E-02  0.1442928E-01  0.1601703E-01    10.082  0.1846385E-03  0.1830049E-02  0.9676796E-03
   350.528  0.1592858E-02  0.1442974E-01  0.1601680E-01    10.082  0.1845356E-03  0.1833044E-02  0.9575040E-03
   350.532  0.1592852E-02  0.1443345E-01  0.1601847E-01    10.082  0.1844186E-03  0.1835729E-02  0.9480097E-03
   350.535  0.1592819E-02  0.1443804E-01  0.1601844E-01    10.082  0.1842737E-03  0.1838499E-02  0.9387908E-03
   350.539  0.1592760E-02  0.1444380E-01  0.1601747E-01    10.082  0.1841027E-03  0.1841567E-02  0.9297109E-03
   350.543  0.1592677E-02  0.1445144E-01  0.1601646E-01    10.082  0.1839096E-03  0.1844608E-02  0.9214176E-03
   350.547  0.1592570E-02  0.1446011E-01  0.1601609E-01    10.082  0.1837002E-03  0.1847714E-02  0.9136090E-03
   350.551  0.1592435E-02  0.1446855E-01  0.1601345E-01    10.082  0.1834882E-03  0.1850731E-02  0.9071959E-03
   350.555  0.1592265E-02  0.1447758E-01  0.1600951E-01    10.082  0.1832677E-03  0.1855118E-02  0.9016013E-03
   350.558  0.1592060E-02  0.1448650E-01  0.1600419E-01    10.082  0.1830348E-03  0.1861022E-02  0.8974818E-03
   350.562  0.1591825E-02  0.1449518E-01  0.1599885E-01    10.082  0.1827950E-03  0.1867987E-02  0.8960993E-03
   350.566  0.1591563E-02  0.1450361E-01  0.1599166E-01    10.082  0.1825566E-03  0.1875529E-02  0.8947843E-03
   350.570  0.1591277E-02  0.1451139E-01  0.1598390E-01    10.082  0.1823306E-03  0.1882299E-02  0.8956906E-03
   350.574  0.1590974E-02  0.1451988E-01  0.1597677E-01    10.082  0.1821214E-03  0.1885657E-02  0.8965840E-03
   350.578  0.1590661E-02  0.1452722E-01  0.1597009E-01    10.082  0.1819341E-03  0.1888907E-02  0.8990802E-03
   350.581  0.1590335E-02  0.1453411E-01  0.1596276E-01    10.082  0.1817843E-03  0.1891020E-02  0.9036126E-03
   350.585  0.1590001E-02  0.1453864E-01  0.1595402E-01    10.082  0.1816812E-03  0.1892794E-02  0.9104465E-03
   350.589  0.1589669E-02  0.1454114E-01  0.1594526E-01    10.082  0.1816211E-03  0.1893719E-02  0.9182323E-03
   350.593  0.1589350E-02  0.1454169E-01  0.1593673E-01    10.082  0.1816038E-03  0.1894257E-02  0.9270116E-03
   350.597  0.1589051E-02  0.1454039E-01  0.1592921E-01    10.082  0.1816288E-03  0.1893647E-02  0.9363902E-03
   350.601  0.1588779E-02  0.1453702E-01  0.1592421E-01    10.082  0.1816960E-03  0.1888532E-02  0.9449063E-03
   350.604  0.1588540E-02  0.1453349E-01  0.1592086E-01    10.082  0.1818030E-03  0.1886267E-02  0.9552142E-03
   350.608  0.1588340E-02  0.1452743E-01  0.1591900E-01    10.082  0.1819473E-03  0.1886021E-02  0.9669929E-03
   350.612  0.1588184E-02  0.1451948E-01  0.1591722E-01    10.082  0.1821250E-03  0.1885018E-02  0.9786166E-03
   350.616  0.1588075E-02  0.1450906E-01  0.1591662E-01    10.082  0.1823307E-03  0.1882709E-02  0.9903590E-03
   350.620  0.1588014E-02  0.1449721E-01  0.1591662E-01    10.082  0.1825599E-03  0.1879901E-02  0.1002585E-02
   350.624  0.1588003E-02  0.1448456E-01  0.1591790E-01    10.082  0.1828057E-03  0.1877314E-02  0.1015425E-02
   350.627  0.1588041E-02  0.1447345E-01  0.1592270E-01    10.082  0.1830621E-03  0.1874037E-02  0.1028831E-02
   350.631  0.1588128E-02  0.1445937E-01  0.1592778E-01    10.082  0.1833227E-03  0.1870164E-02  0.1041961E-02
   350.635  0.1588256E-02  0.1444776E-01  0.1593683E-01    10.082  0.1835801E-03  0.1863658E-02  0.1051558E-02
   350.639  0.1588420E-02  0.1443688E-01  0.1594582E-01    10.082  0.1838283E-03  0.1857349E-02  0.1058725E-02
   350.643  0.1588605E-02  0.1442680E-01  0.1595441E-01    10.082  0.1840711E-03  0.1850414E-02  0.1066834E-02
   350.647  0.1588785E-02  0.1441531E-01  0.1596130E-01    10.082  0.1843263E-03  0.1842022E-02  0.1075424E-02
   350.651  0.1588954E-02  0.1440788E-01  0.1596604E-01    10.082  0.1845870E-03  0.1833045E-02  0.1083828E-02
   350.654  0.1589109E-02  0.1440472E-01  0.1597084E-01    10.082  0.1848473E-03  0.1823712E-02  0.1092070E-02
   350.658  0.1589246E-02  0.1440489E-01  0.1597559E-01    10.082  0.1851012E-03  0.1814252E-02  0.1099203E-02
   350.662  0.1589361E-02  0.1440713E-01  0.1598027E-01    10.082  0.1853423E-03  0.1803613E-02  0.1104637E-02
   350.666  0.1589451E-02  0.1441140E-01  0.1598512E-01    10.082  0.1855654E-03  0.1792986E-02  0.1109820E-02
   350.670  0.1589513E-02  0.1441684E-01  0.1598860E-01    10.082  0.1857655E-03  0.1783064E-02  0.1114147E-02
   350.673  0.1589561E-02  0.1442270E-01  0.1599103E-01    10.082  0.1859503E-03  0.1773572E-02  0.1116742E-02
   350.677  0.1589608E-02  0.1442897E-01  0.1599417E-01    10.082  0.1861315E-03  0.1762281E-02  0.1117769E-02
   350.681  0.1589652E-02  0.1443273E-01  0.1599601E-01    10.082  0.1863055E-03  0.1752621E-02  0.1118009E-02
   350.685  0.1589695E-02  0.1443493E-01  0.1599698E-01    10.082  0.1864690E-03  0.1743824E-02  0.1116952E-02
   350.689  0.1589732E-02  0.1443643E-01  0.1599640E-01    10.082  0.1866182E-03  0.1735308E-02  0.1115292E-02
   350.693  0.1589765E-02  0.1443690E-01  0.1599624E-01    10.082  0.1867490E-03  0.1728054E-02  0.1112079E-02
   350.697  0.1589793E-02  0.1443655E-01  0.1599543E-01    10.082  0.1868597E-03  0.1721886E-02  0.1108507E-02
   350.700  0.1589817E-02  0.1443716E-01  0.1599594E-01    10.082  0.1869491E-03  0.1715122E-02  0.1103382E-02
   350.704  0.1589847E-02  0.1443676E-01  0.1599522E-01    10.082  0.1870075E-03  0.1710753E-02  0.1097424E-02
   350.708  0.1589884E-02  0.1443509E-01  0.1599372E-01    10.082  0.1870312E-03  0.1708122E-02  0.1090702E-02
   350.712  0.1589926E-02  0.1443271E-01  0.1599113E-01    10.082  0.1870209E-03  0.1706895E-02  0.1083192E-02
   350.716  0.1589972E-02  0.1442967E-01  0.1598839E-01    10.082  0.1869762E-03  0.1707368E-02  0.1075768E-02
   350.720  0.1590033E-02  0.1442707E-01  0.1598708E-01    10.082  0.1869120E-03  0.1707073E-02  0.1066470E-02
   350.723  0.1590117E-02  0.1443112E-01  0.1599684E-01    10.082  0.1868299E-03  0.1702319E-02  0.1053362E-02
   350.727  0.1590221E-02  0.1443372E-01  0.1600399E-01    10.082  0.1867323E-03  0.1698181E-02  0.1041266E-02
   350.731  0.1590344E-02  0.1443535E-01  0.1601172E-01    10.082  0.1866207E-03  0.1694565E-02  0.1030440E-02
   350.735  0.1590488E-02  0.1443762E-01  0.1602035E-01    10.082  0.1864919E-03  0.1692643E-02  0.1020301E-02
   350.739  0.1590660E-02  0.1443958E-01  0.1603032E-01    10.082  0.1863397E-03  0.1691108E-02  0.1010103E-02
   350.743  0.1590848E-02  0.1444104E-01  0.1604021E-01    10.082  0.1861673E-03  0.1689483E-02  0.9999204E-03
   350.746  0.1591040E-02  0.1444256E-01  0.1604915E-01    10.082  0.1859787E-03  0.1688417E-02  0.9884903E-03
   350.750  0.1591233E-02  0.1444397E-01  0.1605664E-01    10.082  0.1857787E-03  0.1687684E-02  0.9776067E-03
   350.754  0.1591420E-02  0.1444440E-01  0.1606311E-01    10.082  0.1855728E-03  0.1686853E-02  0.9667725E-03
   350.758  0.1591598E-02  0.1444472E-01  0.1606801E-01    10.082  0.1853658E-03  0.1685975E-02  0.9567621E-03
   350.762  0.1591761E-02  0.1444535E-01  0.1607115E-01    10.082  0.1851626E-03  0.1685970E-02  0.9477362E-03
   350.765  0.1591907E-02  0.1444594E-01  0.1607250E-01    10.082  0.1849686E-03  0.1685924E-02  0.9399916E-03
   350.769  0.1592030E-02  0.1444667E-01  0.1607235E-01    10.082  0.1847876E-03  0.1685511E-02  0.9340348E-03
   350.773  0.1592129E-02  0.1444737E-01  0.1607121E-01    10.082  0.1846251E-03  0.1685300E-02  0.9302578E-03
   350.777  0.1592199E-02  0.1444781E-01  0.1606825E-01    10.082  0.1844866E-03  0.1685545E-02  0.9274076E-03
   350.781  0.1592231E-02  0.1444791E-01  0.1606295E-01    10.082  0.1843827E-03  0.1685856E-02  0.9270134E-03
   350.785  0.1592223E-02  0.1444901E-01  0.1605572E-01    10.082  0.1843175E-03  0.1686479E-02  0.9297253E-03
   350.788  0.1592169E-02  0.1444936E-01  0.1604659E-01    10.082  0.1842869E-03  0.1686407E-02  0.9353546E-03
   350.792  0.1592069E-02  0.1445101E-01  0.1603530E-01    10.082  0.1842910E-03  0.1686391E-02  0.9435519E-03
   350.796  0.1591929E-02  0.1445362E-01  0.1602455E-01    10.082  0.1843250E-03  0.1685786E-02  0.9558628E-03
   350.800  0.1591780E-02  0.1445732E-01  0.1601507E-01    10.082  0.1843654E-03  0.1685588E-02  0.9697175E-03
   350.804  0.1591629E-02  0.1446545E-01  0.1601241E-01    10.082  0.1844083E-03  0.1685916E-02  0.9893276E-03
   350.808  0.1591480E-02  0.1447332E-01  0.1601175E-01    10.082  0.1844522E-03  0.1686483E-02  0.1009435E-02
   350.811  0.1591336E-02  0.1448023E-01  0.1601207E-01    10.082  0.1844985E-03  0.1687263E-02  0.1029444E-02
   350.815  0.1591199E-02  0.1448585E-01  0.1601394E-01    10.082  0.1845462E-03  0.1688272E-02  0.1049795E-02
   350.819  0.1591072E-02  0.1448665E-01  0.1601708E-01    10.082  0.1845948E-03  0.1682184E-02  0.1070638E-02
   350.823  0.1590959E-02  0.1449104E-01  0.1602099E-01    10.082  0.1846440E-03  0.1685133E-02  0.1091488E-02
   350.827  0.1590861E-02  0.1449512E-01  0.1602518E-01    10.082  0.1846936E-03  0.1688864E-02  0.1111959E-02
   350.831  0.1590780E-02  0.1449524E-01  0.1602975E-01    10.082  0.1847444E-03  0.1692157E-02  0.1132009E-02
   350.834  0.1590720E-02  0.1449528E-01  0.1603502E-01    10.082  0.1847952E-03  0.1693989E-02  0.1151660E-02
   350.838  0.1590680E-02  0.1449434E-01  0.1603987E-01    10.082  0.1848454E-03  0.1696811E-02  0.1171395E-02
   350.842  0.1590662E-02  0.1449110E-01  0.1604451E-01    10.082  0.1848952E-03  0.1699555E-02  0.1190247E-02
   350.846  0.1590665E-02  0.1448898E-01  0.1604947E-01    10.082  0.1849440E-03  0.1702395E-02  0.1208425E-02
   350.850  0.1590690E-02  0.1448616E-01  0.1605406E-01    10.082  0.1849912E-03  0.1706147E-02  0.1224895E-02
   350.854  0.1590736E-02  0.1448246E-01  0.1605869E-01    10.082  0.1850364E-03  0.1710621E-02  0.1240727E-02
   350.857  0.1590801E-02  0.1447797E-01  0.1606239E-01    10.082  0.1850781E-03  0.1715760E-02  0.1254131E-02
   350.861  0.1590884E-02  0.1447266E-01  0.1606571E-01    10.082  0.1851165E-03  0.1721434E-02  0.1266002E-02
   350.865  0.1590983E-02  0.1446919E-01  0.1607072E-01    10.082  0.1851507E-03  0.1724943E-02  0.1274792E-02
   350.869  0.1591091E-02  0.1447014E-01  0.1607741E-01    10.082  0.1851739E-03  0.1727114E-02  0.1277379E-02
   350.873  0.1591201E-02  0.1446903E-01  0.1608394E-01    10.082  0.1851785E-03  0.1726579E-02  0.1275610E-02
   350.876  0.1591310E-02  0.1446966E-01  0.1608902E-01    10.082  0.1851632E-03  0.1724730E-02  0.1269010E-02
   350.880  0.1591416E-02  0.1447020E-01  0.1609183E-01    10.082  0.1851282E-03  0.1723563E-02  0.1259612E-02
   350.884  0.1591515E-02  0.1447153E-01  0.1609359E-01    10.082  0.1850744E-03  0.1723805E-02  0.1248437E-02
   350.888  0.1591606E-02  0.1447185E-01  0.1609357E-01    10.082  0.1850020E-03  0.1722809E-02  0.1235359E-02
   350.892  0.1591686E-02  0.1447283E-01  0.1609172E-01    10.082  0.1849124E-03  0.1721793E-02  0.1219821E-02
   350.896  0.1591752E-02  0.1447418E-01  0.1608818E-01    10.082  0.1848076E-03  0.1720621E-02  0.1202520E-02
   350.899  0.1591788E-02  0.1447625E-01  0.1608155E-01    10.082  0.1847059E-03  0.1720489E-02  0.1185329E-02
   350.903  0.1591787E-02  0.1447860E-01  0.1607336E-01    10.082  0.1846144E-03  0.1720438E-02  0.1170891E-02
   350.907  0.1591761E-02  0.1448063E-01  0.1606377E-01    10.082  0.1845347E-03  0.1719406E-02  0.1159473E-02
   350.911  0.1591709E-02  0.1448248E-01  0.1605276E-01    10.082  0.1844680E-03  0.1718066E-02  0.1150627E-02
   350.915  0.1591621E-02  0.1448449E-01  0.1604061E-01    10.082  0.1844145E-03  0.1715980E-02  0.1143270E-02
   350.919  0.1591499E-02  0.1448742E-01  0.1602658E-01    10.082  0.1843751E-03  0.1714573E-02  0.1137921E-02
   350.922  0.1591345E-02  0.1449078E-01  0.1601316E-01    10.082  0.1843492E-03  0.1713081E-02  0.1132906E-02
   350.926  0.1591164E-02  0.1449573E-01  0.1600138E-01    10.082  0.1843373E-03  0.1710765E-02  0.1127648E-02
   350.930  0.1590966E-02  0.1450568E-01  0.1599579E-01    10.082  0.1843436E-03  0.1704009E-02  0.1117300E-02
   350.934  0.1590758E-02  0.1451488E-01  0.1599037E-01    10.082  0.1843690E-03  0.1697035E-02  0.1107651E-02
   350.938  0.1590545E-02  0.1452281E-01  0.1598543E-01    10.082  0.1844120E-03  0.1689431E-02  0.1098793E-02
   350.942  0.1590333E-02  0.1452961E-01  0.1598036E-01    10.082  0.1844711E-03  0.1681750E-02  0.1089879E-02
   350.945  0.1590126E-02  0.1453434E-01  0.1597633E-01    10.082  0.1845442E-03  0.1674129E-02  0.1081222E-02
   350.949  0.1589930E-02  0.1453770E-01  0.1597276E-01    10.082  0.1846294E-03  0.1666417E-02  0.1073368E-02
   350.953  0.1589749E-02  0.1453949E-01  0.1596992E-01    10.082  0.1847239E-03  0.1658868E-02  0.1066261E-02
   350.957  0.1589583E-02  0.1454022E-01  0.1596692E-01    10.082  0.1848189E-03  0.1652225E-02  0.1058645E-02
   350.961  0.1589422E-02  0.1454038E-01  0.1596369E-01    10.082  0.1848909E-03  0.1647519E-02  0.1051473E-02
   350.964  0.1589271E-02  0.1453997E-01  0.1596078E-01    10.082  0.1849358E-03  0.1644822E-02  0.1044559E-02
   350.968  0.1589140E-02  0.1453782E-01  0.1595877E-01    10.082  0.1849436E-03  0.1643938E-02  0.1037700E-02
   350.972  0.1589031E-02  0.1453669E-01  0.1595916E-01    10.082  0.1849138E-03  0.1647495E-02  0.1031266E-02
   350.976  0.1588948E-02  0.1453616E-01  0.1596235E-01    10.082  0.1848471E-03  0.1655150E-02  0.1025599E-02
   350.980  0.1588891E-02  0.1453516E-01  0.1596632E-01    10.082  0.1847449E-03  0.1664271E-02  0.1020113E-02
   350.984  0.1588861E-02  0.1453421E-01  0.1597144E-01    10.082  0.1846117E-03  0.1674309E-02  0.1015562E-02
   350.987  0.1588857E-02  0.1453766E-01  0.1598255E-01    10.082  0.1844508E-03  0.1685034E-02  0.1019589E-02
   350.991  0.1588879E-02  0.1454156E-01  0.1599543E-01    10.082  0.1842670E-03  0.1697819E-02  0.1025375E-02
   350.995  0.1588925E-02  0.1454302E-01  0.1600948E-01    10.082  0.1840642E-03  0.1709757E-02  0.1032112E-02
   350.999  0.1588995E-02  0.1454533E-01  0.1602240E-01    10.082  0.1838472E-03  0.1720292E-02  0.1039597E-02
   351.003  0.1589088E-02  0.1454710E-01  0.1603368E-01    10.082  0.1836213E-03  0.1729052E-02  0.1049476E-02
   351.007  0.1589199E-02  0.1454844E-01  0.1604717E-01    10.082  0.1833915E-03  0.1735108E-02  0.1058348E-02
   351.010  0.1589326E-02  0.1455124E-01  0.1606190E-01    10.081  0.1831640E-03  0.1737136E-02  0.1065297E-02
   351.014  0.1589466E-02  0.1455379E-01  0.1607511E-01    10.081  0.1829445E-03  0.1738744E-02  0.1073334E-02
   351.018  0.1589615E-02  0.1455540E-01  0.1608781E-01    10.081  0.1827377E-03  0.1739541E-02  0.1082255E-02
   351.022  0.1589769E-02  0.1455599E-01  0.1609873E-01    10.081  0.1825503E-03  0.1738704E-02  0.1091303E-02
   351.026  0.1589920E-02  0.1455540E-01  0.1610727E-01    10.081  0.1823807E-03  0.1736848E-02  0.1100887E-02
   351.029  0.1590055E-02  0.1455473E-01  0.1611332E-01    10.081  0.1822183E-03  0.1735223E-02  0.1110719E-02
   351.033  0.1590155E-02  0.1455406E-01  0.1611648E-01    10.081  0.1820606E-03  0.1733071E-02  0.1119737E-02
   351.037  0.1590201E-02  0.1455353E-01  0.1611582E-01    10.081  0.1818984E-03  0.1729908E-02  0.1128456E-02
   351.041  0.1590193E-02  0.1455299E-01  0.1611213E-01    10.081  0.1817365E-03  0.1725814E-02  0.1136585E-02
   351.045  0.1590131E-02  0.1455412E-01  0.1610576E-01    10.081  0.1815805E-03  0.1719042E-02  0.1144154E-02
   351.049  0.1590016E-02  0.1455301E-01  0.1609694E-01    10.081  0.1814337E-03  0.1713941E-02  0.1151212E-02
   351.052  0.1589863E-02  0.1455133E-01  0.1608664E-01    10.081  0.1812912E-03  0.1708745E-02  0.1156332E-02
   351.056  0.1589687E-02  0.1454883E-01  0.1607460E-01    10.081  0.1811452E-03  0.1703171E-02  0.1157729E-02
   351.060  0.1589495E-02  0.1454860E-01  0.1606966E-01    10.081  0.1809998E-03  0.1703463E-02  0.1159574E-02
   351.064  0.1589292E-02  0.1454809E-01  0.1606626E-01    10.081  0.1808603E-03  0.1704836E-02  0.1158866E-02
   351.068  0.1589083E-02  0.1454636E-01  0.1606354E-01    10.081  0.1807304E-03  0.1705820E-02  0.1155866E-02
   351.072  0.1588875E-02  0.1454326E-01  0.1606206E-01    10.081  0.1806150E-03  0.1706207E-02  0.1151214E-02
   351.075  0.1588685E-02  0.1453881E-01  0.1606271E-01    10.081  0.1805181E-03  0.1706193E-02  0.1147550E-02
   351.079  0.1588523E-02  0.1453233E-01  0.1606620E-01    10.081  0.1804428E-03  0.1705528E-02  0.1145533E-02
   351.083  0.1588393E-02  0.1452455E-01  0.1607302E-01    10.081  0.1803927E-03  0.1704641E-02  0.1145459E-02
   351.087  0.1588298E-02  0.1451528E-01  0.1608101E-01    10.081  0.1803689E-03  0.1703371E-02  0.1145988E-02
   351.091  0.1588239E-02  0.1450459E-01  0.1609054E-01    10.081  0.1803757E-03  0.1702360E-02  0.1147589E-02
   351.094  0.1588217E-02  0.1449410E-01  0.1610350E-01    10.081  0.1804137E-03  0.1699399E-02  0.1148571E-02
   351.098  0.1588234E-02  0.1448371E-01  0.1611935E-01    10.081  0.1804813E-03  0.1696831E-02  0.1150999E-02
   351.102  0.1588289E-02  0.1447226E-01  0.1613329E-01    10.081  0.1805785E-03  0.1694211E-02  0.1152390E-02
   351.106  0.1588378E-02  0.1446021E-01  0.1614808E-01    10.081  0.1807055E-03  0.1691802E-02  0.1155650E-02
   351.110  0.1588500E-02  0.1444811E-01  0.1616244E-01    10.081  0.1808588E-03  0.1689526E-02  0.1159753E-02
   351.114  0.1588652E-02  0.1443511E-01  0.1617742E-01    10.081  0.1810347E-03  0.1687361E-02  0.1164571E-02
   351.117  0.1588829E-02  0.1443177E-01  0.1619966E-01    10.081  0.1812296E-03  0.1687108E-02  0.1173112E-02
   351.121  0.1589020E-02  0.1443040E-01  0.1622446E-01    10.081  0.1814391E-03  0.1685865E-02  0.1183235E-02
   351.125  0.1589190E-02  0.1442973E-01  0.1624630E-01    10.081  0.1816441E-03  0.1682094E-02  0.1192698E-02
   351.129  0.1589334E-02  0.1443071E-01  0.1626358E-01    10.081  0.1818398E-03  0.1676277E-02  0.1200818E-02
   351.133  0.1589450E-02  0.1443005E-01  0.1627573E-01    10.081  0.1820213E-03  0.1670931E-02  0.1207207E-02
   351.137  0.1589533E-02  0.1442698E-01  0.1628500E-01    10.081  0.1821836E-03  0.1665465E-02  0.1212108E-02
   351.140  0.1589583E-02  0.1443057E-01  0.1628983E-01    10.081  0.1823238E-03  0.1668107E-02  0.1214854E-02
   351.144  0.1589598E-02  0.1442453E-01  0.1629044E-01    10.081  0.1824390E-03  0.1659654E-02  0.1214188E-02
   351.148  0.1589578E-02  0.1441719E-01  0.1628609E-01    10.081  0.1825269E-03  0.1651489E-02  0.1210505E-02
   351.152  0.1589524E-02  0.1440999E-01  0.1628051E-01    10.081  0.1825864E-03  0.1644585E-02  0.1206311E-02
   351.156  0.1589438E-02  0.1440216E-01  0.1627240E-01    10.081  0.1826174E-03  0.1638744E-02  0.1200282E-02
   351.159  0.1589323E-02  0.1439347E-01  0.1626221E-01    10.081  0.1826206E-03  0.1634154E-02  0.1194397E-02
   351.163  0.1589182E-02  0.1438310E-01  0.1624893E-01    10.081  0.1825961E-03  0.1630681E-02  0.1187414E-02
   351.167  0.1589020E-02  0.1437178E-01  0.1623325E-01    10.081  0.1825468E-03  0.1627868E-02  0.1180314E-02
   351.171  0.1588834E-02  0.1436024E-01  0.1621674E-01    10.081  0.1824717E-03  0.1627024E-02  0.1171523E-02
   351.175  0.1588631E-02  0.1436242E-01  0.1621368E-01    10.081  0.1823789E-03  0.1628081E-02  0.1166096E-02
   351.179  0.1588447E-02  0.1436803E-01  0.1621679E-01    10.081  0.1822921E-03  0.1628771E-02  0.1161580E-02
   351.182  0.1588288E-02  0.1437298E-01  0.1622181E-01    10.081  0.1822138E-03  0.1630041E-02  0.1156662E-02
   351.186  0.1588159E-02  0.1437438E-01  0.1622725E-01    10.081  0.1821466E-03  0.1633082E-02  0.1151843E-02
   351.190  0.1588072E-02  0.1437632E-01  0.1623717E-01    10.081  0.1821076E-03  0.1635316E-02  0.1150143E-02
   351.194  0.1588033E-02  0.1437768E-01  0.1624955E-01    10.081  0.1821029E-03  0.1637496E-02  0.1150952E-02
   351.198  0.1588042E-02  0.1437571E-01  0.1626385E-01    10.081  0.1821330E-03  0.1639991E-02  0.1154691E-02
   351.201  0.1588098E-02  0.1437641E-01  0.1628234E-01    10.081  0.1821972E-03  0.1642913E-02  0.1163574E-02
   351.205  0.1588197E-02  0.1437924E-01  0.1630380E-01    10.081  0.1822935E-03  0.1645387E-02  0.1177437E-02
   351.209  0.1588336E-02  0.1438214E-01  0.1632619E-01    10.081  0.1824195E-03  0.1647413E-02  0.1195014E-02
   351.213  0.1588504E-02  0.1438501E-01  0.1634870E-01    10.081  0.1825704E-03  0.1649455E-02  0.1215390E-02
   351.217  0.1588684E-02  0.1438840E-01  0.1636972E-01    10.081  0.1827396E-03  0.1651180E-02  0.1236316E-02
   351.221  0.1588868E-02  0.1439246E-01  0.1638724E-01    10.081  0.1829218E-03  0.1653163E-02  0.1256598E-02
   351.224  0.1589052E-02  0.1439664E-01  0.1640280E-01    10.081  0.1831127E-03  0.1654844E-02  0.1276149E-02
   351.228  0.1589228E-02  0.1440082E-01  0.1641510E-01    10.081  0.1833058E-03  0.1656119E-02  0.1292734E-02
   351.232  0.1589392E-02  0.1440653E-01  0.1642354E-01    10.081  0.1834957E-03  0.1661729E-02  0.1306403E-02
   351.236  0.1589519E-02  0.1440893E-01  0.1642669E-01    10.081  0.1836627E-03  0.1663542E-02  0.1313171E-02
   351.240  0.1589593E-02  0.1441294E-01  0.1642511E-01    10.081  0.1837904E-03  0.1663491E-02  0.1312353E-02
   351.243  0.1589613E-02  0.1441709E-01  0.1641591E-01    10.081  0.1838700E-03  0.1663976E-02  0.1301729E-02
   351.247  0.1589576E-02  0.1442088E-01  0.1640257E-01    10.081  0.1838972E-03  0.1664662E-02  0.1285163E-02
   351.251  0.1589482E-02  0.1442421E-01  0.1638488E-01    10.081  0.1838697E-03  0.1664869E-02  0.1262439E-02
   351.255  0.1589335E-02  0.1442613E-01  0.1636246E-01    10.081  0.1837883E-03  0.1665629E-02  0.1235237E-02
   351.259  0.1589138E-02  0.1442917E-01  0.1633683E-01    10.081  0.1836571E-03  0.1665618E-02  0.1206519E-02
   351.263  0.1588901E-02  0.1443157E-01  0.1630961E-01    10.081  0.1834813E-03  0.1665713E-02  0.1177924E-02
   351.266  0.1588664E-02  0.1443106E-01  0.1628342E-01    10.081  0.1832935E-03  0.1665893E-02  0.1154861E-02
   351.270  0.1588447E-02  0.1443070E-01  0.1626062E-01    10.081  0.1831118E-03  0.1666127E-02  0.1138211E-02
   351.274  0.1588252E-02  0.1442828E-01  0.1624000E-01    10.081  0.1829481E-03  0.1666209E-02  0.1128114E-02
   351.278  0.1588083E-02  0.1442673E-01  0.1622261E-01    10.081  0.1828092E-03  0.1666777E-02  0.1125152E-02
   351.282  0.1587943E-02  0.1442372E-01  0.1620820E-01    10.081  0.1826989E-03  0.1667290E-02  0.1126848E-02
   351.285  0.1587838E-02  0.1441907E-01  0.1619486E-01    10.081  0.1826205E-03  0.1667419E-02  0.1131762E-02
   351.289  0.1587770E-02  0.1441321E-01  0.1618300E-01    10.081  0.1825752E-03  0.1668181E-02  0.1138421E-02
   351.293  0.1587745E-02  0.1440545E-01  0.1617311E-01    10.081  0.1825633E-03  0.1669143E-02  0.1147353E-02
   351.297  0.1587761E-02  0.1440329E-01  0.1617150E-01    10.081  0.1825847E-03  0.1669037E-02  0.1160850E-02
   351.301  0.1587820E-02  0.1440297E-01  0.1617443E-01    10.081  0.1826406E-03  0.1668323E-02  0.1176303E-02
   351.305  0.1587910E-02  0.1440150E-01  0.1617513E-01    10.081  0.1827236E-03  0.1668352E-02  0.1189569E-02
   351.308  0.1588016E-02  0.1440018E-01  0.1617546E-01    10.081  0.1828215E-03  0.1668039E-02  0.1201853E-02
   351.312  0.1588134E-02  0.1440045E-01  0.1617552E-01    10.081  0.1829335E-03  0.1667113E-02  0.1213093E-02
   351.316  0.1588260E-02  0.1440329E-01  0.1617578E-01    10.081  0.1830561E-03  0.1667291E-02  0.1223150E-02
   351.320  0.1588391E-02  0.1440379E-01  0.1617624E-01    10.081  0.1831877E-03  0.1666937E-02  0.1231197E-02
   351.324  0.1588524E-02  0.1440433E-01  0.1617621E-01    10.081  0.1833252E-03  0.1666357E-02  0.1238163E-02
   351.327  0.1588654E-02  0.1440517E-01  0.1617481E-01    10.081  0.1834660E-03  0.1666112E-02  0.1243139E-02
   351.331  0.1588756E-02  0.1440613E-01  0.1617145E-01    10.081  0.1836060E-03  0.1665985E-02  0.1243152E-02
   351.335  0.1588832E-02  0.1440991E-01  0.1616877E-01    10.080  0.1837417E-03  0.1665340E-02  0.1240894E-02
   351.339  0.1588881E-02  0.1441626E-01  0.1616700E-01    10.081  0.1838714E-03  0.1664550E-02  0.1236290E-02
   351.343  0.1588902E-02  0.1442246E-01  0.1616360E-01    10.080  0.1839911E-03  0.1664418E-02  0.1229368E-02
   351.346  0.1588894E-02  0.1442820E-01  0.1615869E-01    10.080  0.1840988E-03  0.1664208E-02  0.1220152E-02
   351.350  0.1588855E-02  0.1443320E-01  0.1615165E-01    10.080  0.1841919E-03  0.1663969E-02  0.1208447E-02
   351.354  0.1588786E-02  0.1443743E-01  0.1614403E-01    10.080  0.1842683E-03  0.1663803E-02  0.1195672E-02
   351.358  0.1588690E-02  0.1444269E-01  0.1613510E-01    10.080  0.1843294E-03  0.1663946E-02  0.1182262E-02
   351.362  0.1588573E-02  0.1444612E-01  0.1612598E-01    10.080  0.1843752E-03  0.1664233E-02  0.1168752E-02
   351.366  0.1588437E-02  0.1445169E-01  0.1611722E-01    10.080  0.1844057E-03  0.1665378E-02  0.1156445E-02
   351.369  0.1588287E-02  0.1445541E-01  0.1611086E-01    10.080  0.1844195E-03  0.1666396E-02  0.1145872E-02
   351.373  0.1588128E-02  0.1445796E-01  0.1610464E-01    10.080  0.1844162E-03  0.1667900E-02  0.1135450E-02
   351.377  0.1587972E-02  0.1445968E-01  0.1610022E-01    10.080  0.1843970E-03  0.1669425E-02  0.1125826E-02
   351.381  0.1587852E-02  0.1445944E-01  0.1609806E-01    10.080  0.1843814E-03  0.1670359E-02  0.1118378E-02
   351.385  0.1587775E-02  0.1445749E-01  0.1609966E-01    10.080  0.1843727E-03  0.1669930E-02  0.1111683E-02
   351.388  0.1587740E-02  0.1445344E-01  0.1610283E-01    10.080  0.1843671E-03  0.1669853E-02  0.1107152E-02
   351.392  0.1587748E-02  0.1444988E-01  0.1610987E-01    10.080  0.1843629E-03  0.1670154E-02  0.1106083E-02
   351.396  0.1587799E-02  0.1444529E-01  0.1611831E-01    10.080  0.1843607E-03  0.1670521E-02  0.1106334E-02
   351.400  0.1587889E-02  0.1444017E-01  0.1612774E-01    10.080  0.1843587E-03  0.1670863E-02  0.1108177E-02
   351.404  0.1588018E-02  0.1443789E-01  0.1614252E-01    10.080  0.1843558E-03  0.1672071E-02  0.1116187E-02
   351.408  0.1588182E-02  0.1443994E-01  0.1616143E-01    10.080  0.1843506E-03  0.1673043E-02  0.1128506E-02
   351.411  0.1588377E-02  0.1444065E-01  0.1618106E-01    10.080  0.1843429E-03  0.1670649E-02  0.1143065E-02
   351.415  0.1588597E-02  0.1444341E-01  0.1620076E-01    10.080  0.1843318E-03  0.1672959E-02  0.1158502E-02
   351.419  0.1588838E-02  0.1444642E-01  0.1621948E-01    10.080  0.1843158E-03  0.1675644E-02  0.1174646E-02
   351.423  0.1589093E-02  0.1444970E-01  0.1623696E-01    10.080  0.1842944E-03  0.1677800E-02  0.1190973E-02
   351.427  0.1589358E-02  0.1445236E-01  0.1625353E-01    10.080  0.1842673E-03  0.1679392E-02  0.1207630E-02
   351.430  0.1589623E-02  0.1445496E-01  0.1626747E-01    10.080  0.1842346E-03  0.1680474E-02  0.1223789E-02
   351.434  0.1589864E-02  0.1445741E-01  0.1627700E-01    10.080  0.1841966E-03  0.1680992E-02  0.1236537E-02
   351.438  0.1590071E-02  0.1445963E-01  0.1628024E-01    10.080  0.1841531E-03  0.1681041E-02  0.1244049E-02
   351.442  0.1590240E-02  0.1446134E-01  0.1627800E-01    10.080  0.1841049E-03  0.1680543E-02  0.1247450E-02
   351.446  0.1590366E-02  0.1446241E-01  0.1627139E-01    10.080  0.1840527E-03  0.1679497E-02  0.1247186E-02
   351.450  0.1590463E-02  0.1446385E-01  0.1626252E-01    10.080  0.1840089E-03  0.1678279E-02  0.1244695E-02
   351.453  0.1590536E-02  0.1446513E-01  0.1625140E-01    10.080  0.1839809E-03  0.1676805E-02  0.1239526E-02
   351.457  0.1590582E-02  0.1446613E-01  0.1623755E-01    10.080  0.1839671E-03  0.1675010E-02  0.1231731E-02
   351.461  0.1590591E-02  0.1446665E-01  0.1622127E-01    10.080  0.1839489E-03  0.1673402E-02  0.1220052E-02
   351.465  0.1590559E-02  0.1446700E-01  0.1620232E-01    10.080  0.1839198E-03  0.1671605E-02  0.1205367E-02
   351.469  0.1590469E-02  0.1446703E-01  0.1617965E-01    10.080  0.1838662E-03  0.1669936E-02  0.1186369E-02
   351.472  0.1590315E-02  0.1446650E-01  0.1615086E-01    10.080  0.1837825E-03  0.1668193E-02  0.1165296E-02
   351.476  0.1590100E-02  0.1446654E-01  0.1612036E-01    10.080  0.1836721E-03  0.1665877E-02  0.1138661E-02
   351.480  0.1589830E-02  0.1446717E-01  0.1608722E-01    10.080  0.1835385E-03  0.1665411E-02  0.1110641E-02
   351.484  0.1589513E-02  0.1446812E-01  0.1605274E-01    10.080  0.1833857E-03  0.1662611E-02  0.1082116E-02
   351.488  0.1589155E-02  0.1446712E-01  0.1601699E-01    10.080  0.1832184E-03  0.1660187E-02  0.1053321E-02
   351.491  0.1588781E-02  0.1446636E-01  0.1598317E-01    10.080  0.1830431E-03  0.1657839E-02  0.1027956E-02
   351.495  0.1588417E-02  0.1446781E-01  0.1595518E-01    10.080  0.1828636E-03  0.1655401E-02  0.1007542E-02
   351.499  0.1588073E-02  0.1447202E-01  0.1593389E-01    10.080  0.1826853E-03  0.1654931E-02  0.9930865E-03
   351.503  0.1587758E-02  0.1447528E-01  0.1591669E-01    10.080  0.1825138E-03  0.1652990E-02  0.9820984E-03
   351.507  0.1587479E-02  0.1447817E-01  0.1590432E-01    10.080  0.1823540E-03  0.1650908E-02  0.9743615E-03
   351.511  0.1587246E-02  0.1448101E-01  0.1589560E-01    10.080  0.1822098E-03  0.1649409E-02  0.9692556E-03
   351.514  0.1587063E-02  0.1448279E-01  0.1589004E-01    10.080  0.1820856E-03  0.1648824E-02  0.9662355E-03
   351.518  0.1586936E-02  0.1448482E-01  0.1588726E-01    10.080  0.1819850E-03  0.1648411E-02  0.9650953E-03
   351.522  0.1586869E-02  0.1448658E-01  0.1588751E-01    10.080  0.1819108E-03  0.1648453E-02  0.9658075E-03
   351.526  0.1586863E-02  0.1448743E-01  0.1589110E-01    10.080  0.1818646E-03  0.1649170E-02  0.9687636E-03
   351.530  0.1586919E-02  0.1448856E-01  0.1589720E-01    10.080  0.1818481E-03  0.1650512E-02  0.9721927E-03
   351.533  0.1587037E-02  0.1448854E-01  0.1590547E-01    10.080  0.1818616E-03  0.1653013E-02  0.9770514E-03
   351.537  0.1587213E-02  0.1448899E-01  0.1591559E-01    10.080  0.1819047E-03  0.1653756E-02  0.9827103E-03
   351.541  0.1587444E-02  0.1448965E-01  0.1592682E-01    10.080  0.1819764E-03  0.1654124E-02  0.9886094E-03
   351.545  0.1587724E-02  0.1448977E-01  0.1593868E-01    10.080  0.1820753E-03  0.1655152E-02  0.9946629E-03
   351.549  0.1588048E-02  0.1448967E-01  0.1595058E-01    10.080  0.1822024E-03  0.1656318E-02  0.1000577E-02
   351.552  0.1588410E-02  0.1448859E-01  0.1596224E-01    10.080  0.1823569E-03  0.1657320E-02  0.1006286E-02
   351.556  0.1588800E-02  0.1448719E-01  0.1597307E-01    10.080  0.1825344E-03  0.1658167E-02  0.1011092E-02
   351.560  0.1589208E-02  0.1448579E-01  0.1598243E-01    10.080  0.1827310E-03  0.1659032E-02  0.1015745E-02
   351.564  0.1589625E-02  0.1448490E-01  0.1599066E-01    10.080  0.1829409E-03  0.1659837E-02  0.1017633E-02
   351.568  0.1590036E-02  0.1448461E-01  0.1599386E-01    10.080  0.1831611E-03  0.1660486E-02  0.1019845E-02
   351.572  0.1590422E-02  0.1448453E-01  0.1599347E-01    10.080  0.1833867E-03  0.1660993E-02  0.1019736E-02
   351.575  0.1590774E-02  0.1448511E-01  0.1599108E-01    10.080  0.1836115E-03  0.1661317E-02  0.1018584E-02
   351.579  0.1591081E-02  0.1448581E-01  0.1598560E-01    10.080  0.1838292E-03  0.1661322E-02  0.1015244E-02
   351.583  0.1591335E-02  0.1448708E-01  0.1597651E-01    10.080  0.1840341E-03  0.1661099E-02  0.1009418E-02
   351.587  0.1591529E-02  0.1448902E-01  0.1596443E-01    10.080  0.1842201E-03  0.1660797E-02  0.1001519E-02
   351.591  0.1591658E-02  0.1449183E-01  0.1594825E-01    10.080  0.1843819E-03  0.1660625E-02  0.9909965E-03
   351.594  0.1591730E-02  0.1449449E-01  0.1593014E-01    10.080  0.1845157E-03  0.1660325E-02  0.9795539E-03
   351.598  0.1591755E-02  0.1449854E-01  0.1591120E-01    10.080  0.1846184E-03  0.1660407E-02  0.9677685E-03
   351.602  0.1591733E-02  0.1450111E-01  0.1589254E-01    10.080  0.1846882E-03  0.1661007E-02  0.9569960E-03
   351.606  0.1591682E-02  0.1450698E-01  0.1587741E-01    10.080  0.1847363E-03  0.1661235E-02  0.9483942E-03
   351.610  0.1591587E-02  0.1451329E-01  0.1586136E-01    10.080  0.1847401E-03  0.1661206E-02  0.9381775E-03
   351.613  0.1591465E-02  0.1451892E-01  0.1584422E-01    10.079  0.1847055E-03  0.1661478E-02  0.9257613E-03
   351.617  0.1591321E-02  0.1452350E-01  0.1582669E-01    10.080  0.1846368E-03  0.1661339E-02  0.9118512E-03
   351.621  0.1591161E-02  0.1453301E-01  0.1581505E-01    10.080  0.1845359E-03  0.1671456E-02  0.9039166E-03
   351.625  0.1590986E-02  0.1454300E-01  0.1580556E-01    10.079  0.1844055E-03  0.1683409E-02  0.8968912E-03
   351.629  0.1590800E-02  0.1455339E-01  0.1579639E-01    10.079  0.1842483E-03  0.1696424E-02  0.8903239E-03
   351.633  0.1590608E-02  0.1456300E-01  0.1578843E-01    10.079  0.1840682E-03  0.1710295E-02  0.8837757E-03
   351.636  0.1590413E-02  0.1457259E-01  0.1578109E-01    10.079  0.1838692E-03  0.1724712E-02  0.8777651E-03
   351.640  0.1590219E-02  0.1458153E-01  0.1577479E-01    10.079  0.1836560E-03  0.1738979E-02  0.8724010E-03
   351.644  0.1590031E-02  0.1458943E-01  0.1576994E-01    10.079  0.1834330E-03  0.1752704E-02  0.8669440E-03
   351.648  0.1589852E-02  0.1459628E-01  0.1576551E-01    10.079  0.1832052E-03  0.1765588E-02  0.8617583E-03
   351.652  0.1589686E-02  0.1460363E-01  0.1576172E-01    10.079  0.1829783E-03  0.1777982E-02  0.8575000E-03
   351.655  0.1589537E-02  0.1461034E-01  0.1575928E-01    10.079  0.1827568E-03  0.1789375E-02  0.8541515E-03
   351.659  0.1589407E-02  0.1461602E-01  0.1575770E-01    10.079  0.1825454E-03  0.1799803E-02  0.8508987E-03
   351.663  0.1589299E-02  0.1462088E-01  0.1575675E-01    10.079  0.1823489E-03  0.1809316E-02  0.8492414E-03
   351.667  0.1589217E-02  0.1462441E-01  0.1575792E-01    10.079  0.1821716E-03  0.1817338E-02  0.8486894E-03
   351.671  0.1589162E-02  0.1462751E-01  0.1576135E-01    10.079  0.1820164E-03  0.1823847E-02  0.8496501E-03
   351.674  0.1589135E-02  0.1462961E-01  0.1576141E-01    10.079  0.1818868E-03  0.1828866E-02  0.8493211E-03
   351.678  0.1589136E-02  0.1463060E-01  0.1576259E-01    10.079  0.1817859E-03  0.1832565E-02  0.8493870E-03
   351.682  0.1589167E-02  0.1463094E-01  0.1576504E-01    10.079  0.1817154E-03  0.1834490E-02  0.8506152E-03
   351.686  0.1589224E-02  0.1463076E-01  0.1576937E-01    10.079  0.1816754E-03  0.1834694E-02  0.8537023E-03
   351.690  0.1589305E-02  0.1463054E-01  0.1577250E-01    10.079  0.1816647E-03  0.1833253E-02  0.8561820E-03
   351.694  0.1589406E-02  0.1463014E-01  0.1577595E-01    10.079  0.1816833E-03  0.1831044E-02  0.8586636E-03
   351.697  0.1589525E-02  0.1463008E-01  0.1577989E-01    10.079  0.1817311E-03  0.1827909E-02  0.8620407E-03
   351.701  0.1589653E-02  0.1463077E-01  0.1578332E-01    10.079  0.1817929E-03  0.1823310E-02  0.8656823E-03
   351.705  0.1589776E-02  0.1463074E-01  0.1578606E-01    10.079  0.1818684E-03  0.1820416E-02  0.8684858E-03
   351.709  0.1589886E-02  0.1463172E-01  0.1578695E-01    10.079  0.1819667E-03  0.1816962E-02  0.8720115E-03
   351.713  0.1589979E-02  0.1463359E-01  0.1578619E-01    10.079  0.1820857E-03  0.1812709E-02  0.8760151E-03
   351.716  0.1590054E-02  0.1463618E-01  0.1578369E-01    10.079  0.1822235E-03  0.1808258E-02  0.8804347E-03
   351.720  0.1590108E-02  0.1463941E-01  0.1578018E-01    10.079  0.1823772E-03  0.1803764E-02  0.8853926E-03
   351.724  0.1590139E-02  0.1464289E-01  0.1577504E-01    10.079  0.1825462E-03  0.1799916E-02  0.8903373E-03
   351.728  0.1590143E-02  0.1464710E-01  0.1576831E-01    10.079  0.1827309E-03  0.1796658E-02  0.8957169E-03
   351.732  0.1590124E-02  0.1465064E-01  0.1575982E-01    10.079  0.1829307E-03  0.1793624E-02  0.9023976E-03
   351.735  0.1590083E-02  0.1465383E-01  0.1574972E-01    10.079  0.1831419E-03  0.1790958E-02  0.9098391E-03
   351.739  0.1590022E-02  0.1465673E-01  0.1573927E-01    10.079  0.1833610E-03  0.1789642E-02  0.9184386E-03
   351.743  0.1589940E-02  0.1465844E-01  0.1572798E-01    10.079  0.1835841E-03  0.1788368E-02  0.9271877E-03
   351.747  0.1589839E-02  0.1465918E-01  0.1571525E-01    10.079  0.1838071E-03  0.1787191E-02  0.9355653E-03
   351.751  0.1589720E-02  0.1465865E-01  0.1570171E-01    10.079  0.1840250E-03  0.1785472E-02  0.9438822E-03
   351.754  0.1589586E-02  0.1465913E-01  0.1568877E-01    10.079  0.1842336E-03  0.1781466E-02  0.9489784E-03
   351.758  0.1589417E-02  0.1465958E-01  0.1567585E-01    10.079  0.1844078E-03  0.1776171E-02  0.9510083E-03
   351.762  0.1589176E-02  0.1466114E-01  0.1565666E-01    10.079  0.1845132E-03  0.1773908E-02  0.9478078E-03
   351.766  0.1588867E-02  0.1466170E-01  0.1563338E-01    10.079  0.1845480E-03  0.1772328E-02  0.9412024E-03
   351.770  0.1588502E-02  0.1466188E-01  0.1561076E-01    10.079  0.1845200E-03  0.1770709E-02  0.9337103E-03
   351.774  0.1588109E-02  0.1466114E-01  0.1558288E-01    10.079  0.1844576E-03  0.1768991E-02  0.9253752E-03
   351.777  0.1587698E-02  0.1465939E-01  0.1555532E-01    10.079  0.1843675E-03  0.1767858E-02  0.9192758E-03
   351.781  0.1587279E-02  0.1465662E-01  0.1552938E-01    10.079  0.1842538E-03  0.1766909E-02  0.9160748E-03
   351.785  0.1586864E-02  0.1465530E-01  0.1550814E-01    10.079  0.1841223E-03  0.1765213E-02  0.9161111E-03
   351.789  0.1586463E-02  0.1466540E-01  0.1550198E-01    10.079  0.1839777E-03  0.1766758E-02  0.9216369E-03
   351.793  0.1586084E-02  0.1467459E-01  0.1549835E-01    10.079  0.1838240E-03  0.1769401E-02  0.9277607E-03
   351.796  0.1585734E-02  0.1468377E-01  0.1549649E-01    10.079  0.1836646E-03  0.1769353E-02  0.9337721E-03
   351.800  0.1585421E-02  0.1469071E-01  0.1549611E-01    10.079  0.1835050E-03  0.1770447E-02  0.9395155E-03
   351.804  0.1585154E-02  0.1469475E-01  0.1549976E-01    10.079  0.1833511E-03  0.1773807E-02  0.9439875E-03
   351.808  0.1584941E-02  0.1469550E-01  0.1550319E-01    10.079  0.1832062E-03  0.1777310E-02  0.9481386E-03
   351.812  0.1584788E-02  0.1469282E-01  0.1550665E-01    10.079  0.1830745E-03  0.1780879E-02  0.9514556E-03
   351.815  0.1584700E-02  0.1468979E-01  0.1551309E-01    10.079  0.1829587E-03  0.1784699E-02  0.9539393E-03
   351.819  0.1584681E-02  0.1468513E-01  0.1552231E-01    10.079  0.1828615E-03  0.1788286E-02  0.9548144E-03
   351.823  0.1584727E-02  0.1467898E-01  0.1553356E-01    10.079  0.1827901E-03  0.1792444E-02  0.9553945E-03
   351.827  0.1584817E-02  0.1467241E-01  0.1554290E-01    10.079  0.1827738E-03  0.1796521E-02  0.9582236E-03
   351.831  0.1584951E-02  0.1466644E-01  0.1555243E-01    10.079  0.1828164E-03  0.1798644E-02  0.9619388E-03
   351.834  0.1585127E-02  0.1465981E-01  0.1556154E-01    10.079  0.1829178E-03  0.1800158E-02  0.9663235E-03
   351.838  0.1585341E-02  0.1465308E-01  0.1557121E-01    10.079  0.1830758E-03  0.1800796E-02  0.9717757E-03
   351.842  0.1585588E-02  0.1464625E-01  0.1558081E-01    10.079  0.1832865E-03  0.1801229E-02  0.9771008E-03
   351.846  0.1585861E-02  0.1464285E-01  0.1559172E-01    10.079  0.1835462E-03  0.1802006E-02  0.9834530E-03
   351.850  0.1586148E-02  0.1464809E-01  0.1560982E-01    10.079  0.1838446E-03  0.1802531E-02  0.9932544E-03
   351.854  0.1586421E-02  0.1465468E-01  0.1562586E-01    10.079  0.1841640E-03  0.1803757E-02  0.1004837E-02
   351.857  0.1586668E-02  0.1466291E-01  0.1563946E-01    10.079  0.1844968E-03  0.1804620E-02  0.1017627E-02
   351.861  0.1586880E-02  0.1467189E-01  0.1565026E-01    10.078  0.1848394E-03  0.1805862E-02  0.1031507E-02
   351.865  0.1587059E-02  0.1468090E-01  0.1565827E-01    10.078  0.1851989E-03  0.1807315E-02  0.1045471E-02
   351.869  0.1587200E-02  0.1468903E-01  0.1566324E-01    10.078  0.1855683E-03  0.1809544E-02  0.1059365E-02
   351.873  0.1587297E-02  0.1469600E-01  0.1566442E-01    10.078  0.1859386E-03  0.1812150E-02  0.1071510E-02
   351.876  0.1587346E-02  0.1470147E-01  0.1566202E-01    10.078  0.1863022E-03  0.1814477E-02  0.1081428E-02
   351.880  0.1587346E-02  0.1470572E-01  0.1565666E-01    10.078  0.1866486E-03  0.1817276E-02  0.1088120E-02
   351.884  0.1587297E-02  0.1470813E-01  0.1564754E-01    10.078  0.1869672E-03  0.1820878E-02  0.1091724E-02
   351.888  0.1587200E-02  0.1470810E-01  0.1563472E-01    10.078  0.1872510E-03  0.1825295E-02  0.1091872E-02
   351.892  0.1587056E-02  0.1470504E-01  0.1561853E-01    10.078  0.1874924E-03  0.1831064E-02  0.1088368E-02
   351.895  0.1586878E-02  0.1470077E-01  0.1560294E-01    10.078  0.1876732E-03  0.1835287E-02  0.1079008E-02
   351.899  0.1586669E-02  0.1469960E-01  0.1559136E-01    10.078  0.1877892E-03  0.1832310E-02  0.1057426E-02
   351.903  0.1586454E-02  0.1470228E-01  0.1558627E-01    10.078  0.1878539E-03  0.1829121E-02  0.1035534E-02
   351.907  0.1586282E-02  0.1470465E-01  0.1558670E-01    10.078  0.1878997E-03  0.1826042E-02  0.1013846E-02
   351.911  0.1586157E-02  0.1470654E-01  0.1559408E-01    10.078  0.1879251E-03  0.1823805E-02  0.9933910E-03
   351.914  0.1586085E-02  0.1471067E-01  0.1560951E-01    10.078  0.1879277E-03  0.1822902E-02  0.9747540E-03
   351.918  0.1586066E-02  0.1471408E-01  0.1562856E-01    10.078  0.1879081E-03  0.1823032E-02  0.9561925E-03
   351.922  0.1586102E-02  0.1471667E-01  0.1564932E-01    10.078  0.1878662E-03  0.1823438E-02  0.9362609E-03
   351.926  0.1586190E-02  0.1471834E-01  0.1567194E-01    10.078  0.1878028E-03  0.1823825E-02  0.9199286E-03
   351.930  0.1586329E-02  0.1471869E-01  0.1569793E-01    10.078  0.1877189E-03  0.1824134E-02  0.9022026E-03
   351.934  0.1586517E-02  0.1471842E-01  0.1572484E-01    10.078  0.1876156E-03  0.1824353E-02  0.8850284E-03
   351.937  0.1586752E-02  0.1471741E-01  0.1575134E-01    10.078  0.1874955E-03  0.1824783E-02  0.8702755E-03
   351.941  0.1587031E-02  0.1471608E-01  0.1577766E-01    10.078  0.1873630E-03  0.1825395E-02  0.8573368E-03
   351.945  0.1587349E-02  0.1471465E-01  0.1580409E-01    10.078  0.1872186E-03  0.1826576E-02  0.8466475E-03
   351.949  0.1587701E-02  0.1471329E-01  0.1582921E-01    10.078  0.1870645E-03  0.1827904E-02  0.8373798E-03
   351.953  0.1588077E-02  0.1471231E-01  0.1585158E-01    10.078  0.1869010E-03  0.1828650E-02  0.8283038E-03
   351.956  0.1588473E-02  0.1471003E-01  0.1587342E-01    10.078  0.1867288E-03  0.1829531E-02  0.8224136E-03
   351.960  0.1588879E-02  0.1470799E-01  0.1589267E-01    10.078  0.1865505E-03  0.1830677E-02  0.8176529E-03
   351.964  0.1589286E-02  0.1470626E-01  0.1590960E-01    10.078  0.1863672E-03  0.1832366E-02  0.8137222E-03
   351.968  0.1589687E-02  0.1470461E-01  0.1592450E-01    10.078  0.1861807E-03  0.1833740E-02  0.8121472E-03
   351.972  0.1590073E-02  0.1470357E-01  0.1593616E-01    10.078  0.1859935E-03  0.1834951E-02  0.8092476E-03
   351.975  0.1590436E-02  0.1470310E-01  0.1594351E-01    10.078  0.1858065E-03  0.1832865E-02  0.8066419E-03
   351.979  0.1590770E-02  0.1470350E-01  0.1594740E-01    10.078  0.1856222E-03  0.1834747E-02  0.8045262E-03
   351.983  0.1591066E-02  0.1470410E-01  0.1594787E-01    10.078  0.1854424E-03  0.1835581E-02  0.8029088E-03
   351.987  0.1591319E-02  0.1470548E-01  0.1594540E-01    10.078  0.1852701E-03  0.1836364E-02  0.8011237E-03
   351.991  0.1591525E-02  0.1470762E-01  0.1593795E-01    10.078  0.1851066E-03  0.1836538E-02  0.7995891E-03
   351.994  0.1591685E-02  0.1470976E-01  0.1592721E-01    10.078  0.1849587E-03  0.1836752E-02  0.7980739E-03
   351.998  0.1591812E-02  0.1471131E-01  0.1591519E-01    10.078  0.1848421E-03  0.1837104E-02  0.7969517E-03
   352.002  0.1591907E-02  0.1471278E-01  0.1590249E-01    10.078  0.1847596E-03  0.1837245E-02  0.7951034E-03
   352.006  0.1591967E-02  0.1471353E-01  0.1588655E-01    10.078  0.1847123E-03  0.1837561E-02  0.7959025E-03
   352.010  0.1591990E-02  0.1471389E-01  0.1586920E-01    10.078  0.1847009E-03  0.1838003E-02  0.7986614E-03
   352.013  0.1591995E-02  0.1471419E-01  0.1585290E-01    10.078  0.1847033E-03  0.1838206E-02  0.7999125E-03
   352.017  0.1591992E-02  0.1471443E-01  0.1583822E-01    10.078  0.1847051E-03  0.1838075E-02  0.8005122E-03
   352.021  0.1591990E-02  0.1471471E-01  0.1582678E-01    10.078  0.1847073E-03  0.1837934E-02  0.8013106E-03
   352.025  0.1591987E-02  0.1471565E-01  0.1581756E-01    10.078  0.1847094E-03  0.1838252E-02  0.8022674E-03
   352.029  0.1591984E-02  0.1471667E-01  0.1581019E-01    10.078  0.1847116E-03  0.1838657E-02  0.8030491E-03
   352.033  0.1591982E-02  0.1471757E-01  0.1580434E-01    10.078  0.1847136E-03  0.1839432E-02  0.8036453E-03
   352.036  0.1591979E-02  0.1471885E-01  0.1579959E-01    10.078  0.1847154E-03  0.1839928E-02  0.8042335E-03
   352.040  0.1591977E-02  0.1472002E-01  0.1579600E-01    10.078  0.1847173E-03  0.1840809E-02  0.8050846E-03
   352.044  0.1591974E-02  0.1472097E-01  0.1579286E-01    10.078  0.1847193E-03  0.1841835E-02  0.8060933E-03
   352.048  0.1591971E-02  0.1472202E-01  0.1578988E-01    10.078  0.1847213E-03  0.1842365E-02  0.8069321E-03
   352.052  0.1591969E-02  0.1472405E-01  0.1578740E-01    10.078  0.1847236E-03  0.1842177E-02  0.8075690E-03
   352.055  0.1591949E-02  0.1472715E-01  0.1578421E-01    10.078  0.1846987E-03  0.1844299E-02  0.8066955E-03
   352.059  0.1591904E-02  0.1473091E-01  0.1578004E-01    10.077  0.1846367E-03  0.1849815E-02  0.8034999E-03
   352.063  0.1591836E-02  0.1473478E-01  0.1577439E-01    10.077  0.1845394E-03  0.1855535E-02  0.7981537E-03
   352.067  0.1591747E-02  0.1473949E-01  0.1576835E-01    10.077  0.1844083E-03  0.1862547E-02  0.7915253E-03
   352.071  0.1591633E-02  0.1474551E-01  0.1576200E-01    10.077  0.1842495E-03  0.1871028E-02  0.7836841E-03
   352.074  0.1591489E-02  0.1475315E-01  0.1575524E-01    10.077  0.1840775E-03  0.1879896E-02  0.7748263E-03
   352.078  0.1591318E-02  0.1476313E-01  0.1574906E-01    10.077  0.1838957E-03  0.1890737E-02  0.7680859E-03
   352.082  0.1591123E-02  0.1477940E-01  0.1574821E-01    10.077  0.1837076E-03  0.1912375E-02  0.7692240E-03
   352.086  0.1590908E-02  0.1479621E-01  0.1574729E-01    10.077  0.1835186E-03  0.1933769E-02  0.7700480E-03
   352.090  0.1590678E-02  0.1481286E-01  0.1574737E-01    10.077  0.1833314E-03  0.1954036E-02  0.7710521E-03
   352.093  0.1590439E-02  0.1482956E-01  0.1574688E-01    10.077  0.1831506E-03  0.1973186E-02  0.7722358E-03
   352.097  0.1590195E-02  0.1484471E-01  0.1574590E-01    10.077  0.1829801E-03  0.1990946E-02  0.7729039E-03
   352.101  0.1589944E-02  0.1485871E-01  0.1574742E-01    10.077  0.1828327E-03  0.2006585E-02  0.7745327E-03
   352.105  0.1589686E-02  0.1487244E-01  0.1574729E-01    10.077  0.1827156E-03  0.2020392E-02  0.7752957E-03
   352.109  0.1589427E-02  0.1488347E-01  0.1574686E-01    10.077  0.1826306E-03  0.2032164E-02  0.7760065E-03
   352.112  0.1589172E-02  0.1489473E-01  0.1574652E-01    10.077  0.1825782E-03  0.2041315E-02  0.7766022E-03
   352.116  0.1588914E-02  0.1490429E-01  0.1574636E-01    10.077  0.1825490E-03  0.2047943E-02  0.7772370E-03
   352.120  0.1588656E-02  0.1491186E-01  0.1574456E-01    10.077  0.1825405E-03  0.2052457E-02  0.7776579E-03
   352.124  0.1588403E-02  0.1491730E-01  0.1574205E-01    10.077  0.1825529E-03  0.2055028E-02  0.7780423E-03
   352.128  0.1588164E-02  0.1492033E-01  0.1573919E-01    10.077  0.1825853E-03  0.2055861E-02  0.7784138E-03
   352.131  0.1587942E-02  0.1492105E-01  0.1573547E-01    10.077  0.1826393E-03  0.2054884E-02  0.7786428E-03
   352.135  0.1587736E-02  0.1491947E-01  0.1573102E-01    10.077  0.1827213E-03  0.2051908E-02  0.7790794E-03
   352.139  0.1587551E-02  0.1491584E-01  0.1572618E-01    10.077  0.1828315E-03  0.2047365E-02  0.7799088E-03
   352.143  0.1587390E-02  0.1490873E-01  0.1572130E-01    10.077  0.1829673E-03  0.2039668E-02  0.7813808E-03
   352.147  0.1587259E-02  0.1490156E-01  0.1571618E-01    10.077  0.1831269E-03  0.2034929E-02  0.7830686E-03
   352.151  0.1587161E-02  0.1489239E-01  0.1571125E-01    10.077  0.1833072E-03  0.2030390E-02  0.7850336E-03
   352.154  0.1587097E-02  0.1488122E-01  0.1570644E-01    10.077  0.1835048E-03  0.2026064E-02  0.7870708E-03
   352.158  0.1587070E-02  0.1486839E-01  0.1570254E-01    10.077  0.1837166E-03  0.2022172E-02  0.7892080E-03
   352.162  0.1587081E-02  0.1485284E-01  0.1569805E-01    10.077  0.1839384E-03  0.2017586E-02  0.7913483E-03
   352.166  0.1587129E-02  0.1483765E-01  0.1569386E-01    10.077  0.1841667E-03  0.2017961E-02  0.7935618E-03
   352.170  0.1587213E-02  0.1482178E-01  0.1568973E-01    10.077  0.1843972E-03  0.2020191E-02  0.7941621E-03
   352.173  0.1587332E-02  0.1481126E-01  0.1569085E-01    10.077  0.1846266E-03  0.2020969E-02  0.7888369E-03
   352.177  0.1587482E-02  0.1480089E-01  0.1569537E-01    10.077  0.1848502E-03  0.2023220E-02  0.7813186E-03
   352.181  0.1587658E-02  0.1479209E-01  0.1570098E-01    10.077  0.1850643E-03  0.2027006E-02  0.7735084E-03
   352.185  0.1587858E-02  0.1478370E-01  0.1570702E-01    10.077  0.1852657E-03  0.2032580E-02  0.7655878E-03
   352.189  0.1588075E-02  0.1477846E-01  0.1571483E-01    10.077  0.1854501E-03  0.2040451E-02  0.7569252E-03
   352.192  0.1588305E-02  0.1477637E-01  0.1572524E-01    10.077  0.1856148E-03  0.2049516E-02  0.7490838E-03
   352.196  0.1588540E-02  0.1477629E-01  0.1573729E-01    10.077  0.1857576E-03  0.2061150E-02  0.7397908E-03
   352.200  0.1588775E-02  0.1477758E-01  0.1574971E-01    10.077  0.1858749E-03  0.2074257E-02  0.7301657E-03
   352.204  0.1589005E-02  0.1478108E-01  0.1576211E-01    10.077  0.1859651E-03  0.2090659E-02  0.7212594E-03
   352.208  0.1589221E-02  0.1478618E-01  0.1577398E-01    10.077  0.1860268E-03  0.2108693E-02  0.7125100E-03
   352.211  0.1589420E-02  0.1479173E-01  0.1578499E-01    10.077  0.1860597E-03  0.2127413E-02  0.7043123E-03
   352.215  0.1589599E-02  0.1479937E-01  0.1579466E-01    10.077  0.1860697E-03  0.2145214E-02  0.6971393E-03
   352.219  0.1589774E-02  0.1480679E-01  0.1580382E-01    10.077  0.1860848E-03  0.2160624E-02  0.6905441E-03
   352.223  0.1589945E-02  0.1481343E-01  0.1581118E-01    10.077  0.1861019E-03  0.2173415E-02  0.6848197E-03
   352.227  0.1590117E-02  0.1481807E-01  0.1581731E-01    10.077  0.1861128E-03  0.2184806E-02  0.6798864E-03
   352.230  0.1590284E-02  0.1482157E-01  0.1582179E-01    10.077  0.1861175E-03  0.2195107E-02  0.6762514E-03
   352.234  0.1590442E-02  0.1482400E-01  0.1582516E-01    10.076  0.1861149E-03  0.2204517E-02  0.6739816E-03
   352.238  0.1590588E-02  0.1482612E-01  0.1582735E-01    10.076  0.1861051E-03  0.2212989E-02  0.6724774E-03
   352.242  0.1590718E-02  0.1482824E-01  0.1582988E-01    10.076  0.1860882E-03  0.2219331E-02  0.6715576E-03
   352.246  0.1590828E-02  0.1483356E-01  0.1583312E-01    10.076  0.1860638E-03  0.2221289E-02  0.6691408E-03
   352.249  0.1590917E-02  0.1483851E-01  0.1583462E-01    10.076  0.1860318E-03  0.2222311E-02  0.6676732E-03
   352.253  0.1590993E-02  0.1484263E-01  0.1583519E-01    10.076  0.1859818E-03  0.2223384E-02  0.6666634E-03
   352.257  0.1591056E-02  0.1484590E-01  0.1583565E-01    10.076  0.1859124E-03  0.2225045E-02  0.6657165E-03
   352.261  0.1591117E-02  0.1484865E-01  0.1583599E-01    10.076  0.1858322E-03  0.2226411E-02  0.6661957E-03
   352.265  0.1591181E-02  0.1485134E-01  0.1583741E-01    10.076  0.1857480E-03  0.2228332E-02  0.6668481E-03
   352.268  0.1591246E-02  0.1485413E-01  0.1583859E-01    10.076  0.1856612E-03  0.2230356E-02  0.6672634E-03
   352.272  0.1591312E-02  0.1485827E-01  0.1583987E-01    10.076  0.1855738E-03  0.2232002E-02  0.6676129E-03
   352.276  0.1591378E-02  0.1486012E-01  0.1584186E-01    10.076  0.1854864E-03  0.2233803E-02  0.6682036E-03
   352.280  0.1591443E-02  0.1486210E-01  0.1584424E-01    10.076  0.1854011E-03  0.2235803E-02  0.6690194E-03
   352.284  0.1591505E-02  0.1486401E-01  0.1584602E-01    10.076  0.1853191E-03  0.2237925E-02  0.6700621E-03
   352.287  0.1591564E-02  0.1486599E-01  0.1584711E-01    10.076  0.1852414E-03  0.2240147E-02  0.6716591E-03
   352.291  0.1591619E-02  0.1486821E-01  0.1584776E-01    10.076  0.1851698E-03  0.2242411E-02  0.6733758E-03
   352.295  0.1591668E-02  0.1487053E-01  0.1584815E-01    10.076  0.1851057E-03  0.2245063E-02  0.6751415E-03
   352.299  0.1591711E-02  0.1487269E-01  0.1584814E-01    10.076  0.1850492E-03  0.2247442E-02  0.6768025E-03
   352.303  0.1591747E-02  0.1487527E-01  0.1584717E-01    10.076  0.1850017E-03  0.2250116E-02  0.6787411E-03
   352.307  0.1591776E-02  0.1487726E-01  0.1584744E-01    10.076  0.1849644E-03  0.2252443E-02  0.6801497E-03
   352.310  0.1591796E-02  0.1487912E-01  0.1584494E-01    10.076  0.1849375E-03  0.2254829E-02  0.6823340E-03
   352.314  0.1591808E-02  0.1488087E-01  0.1584228E-01    10.076  0.1849219E-03  0.2257244E-02  0.6846534E-03
   352.318  0.1591811E-02  0.1488226E-01  0.1583949E-01    10.076  0.1849156E-03  0.2259737E-02  0.6876446E-03
   352.322  0.1591804E-02  0.1488379E-01  0.1583594E-01    10.076  0.1849126E-03  0.2262148E-02  0.6904038E-03
   352.326  0.1591795E-02  0.1488568E-01  0.1583346E-01    10.076  0.1849046E-03  0.2264770E-02  0.6928992E-03
   352.329  0.1591783E-02  0.1488792E-01  0.1583221E-01    10.076  0.1848924E-03  0.2267357E-02  0.6963992E-03
   352.333  0.1591767E-02  0.1489019E-01  0.1583119E-01    10.076  0.1848757E-03  0.2270805E-02  0.6985533E-03
   352.337  0.1591749E-02  0.1489246E-01  0.1582984E-01    10.076  0.1848562E-03  0.2274000E-02  0.7004378E-03
   352.341  0.1591727E-02  0.1489493E-01  0.1582908E-01    10.076  0.1848369E-03  0.2277405E-02  0.7028074E-03
   352.345  0.1591700E-02  0.1489568E-01  0.1582838E-01    10.076  0.1848190E-03  0.2281757E-02  0.7053653E-03
   352.348  0.1591668E-02  0.1489854E-01  0.1582715E-01    10.076  0.1848026E-03  0.2284582E-02  0.7076931E-03
   352.352  0.1591628E-02  0.1490156E-01  0.1582547E-01    10.076  0.1847944E-03  0.2287245E-02  0.7107912E-03
   352.356  0.1591578E-02  0.1490482E-01  0.1582344E-01    10.076  0.1847963E-03  0.2289343E-02  0.7145626E-03
   352.360  0.1591519E-02  0.1490797E-01  0.1582099E-01    10.076  0.1848079E-03  0.2290400E-02  0.7189244E-03
   352.364  0.1591448E-02  0.1491125E-01  0.1581788E-01    10.076  0.1848258E-03  0.2291371E-02  0.7233166E-03
   352.367  0.1591354E-02  0.1491540E-01  0.1581445E-01    10.076  0.1848395E-03  0.2291650E-02  0.7288518E-03
   352.371  0.1591237E-02  0.1492018E-01  0.1581004E-01    10.076  0.1848490E-03  0.2291720E-02  0.7348221E-03
   352.375  0.1591102E-02  0.1492561E-01  0.1580492E-01    10.076  0.1848537E-03  0.2291437E-02  0.7417614E-03
   352.379  0.1590950E-02  0.1493095E-01  0.1579927E-01    10.076  0.1848545E-03  0.2290796E-02  0.7486053E-03
   352.383  0.1590786E-02  0.1493603E-01  0.1579302E-01    10.076  0.1848511E-03  0.2289482E-02  0.7554483E-03
   352.386  0.1590613E-02  0.1494077E-01  0.1578671E-01    10.076  0.1848448E-03  0.2287810E-02  0.7625087E-03
   352.390  0.1590436E-02  0.1494494E-01  0.1578057E-01    10.076  0.1848363E-03  0.2286219E-02  0.7696139E-03
   352.394  0.1590259E-02  0.1494862E-01  0.1577493E-01    10.076  0.1848256E-03  0.2284813E-02  0.7762206E-03
   352.398  0.1590084E-02  0.1495236E-01  0.1577056E-01    10.075  0.1848168E-03  0.2284959E-02  0.7843647E-03
   352.402  0.1589912E-02  0.1495636E-01  0.1576781E-01    10.075  0.1848144E-03  0.2286296E-02  0.7934734E-03
   352.405  0.1589746E-02  0.1495990E-01  0.1576605E-01    10.075  0.1848214E-03  0.2287162E-02  0.8023375E-03
   352.409  0.1589591E-02  0.1496442E-01  0.1576489E-01    10.075  0.1848380E-03  0.2287336E-02  0.8098786E-03
   352.413  0.1589448E-02  0.1496875E-01  0.1576406E-01    10.075  0.1848646E-03  0.2287515E-02  0.8169353E-03
   352.417  0.1589323E-02  0.1497240E-01  0.1576330E-01    10.075  0.1849005E-03  0.2287621E-02  0.8213450E-03
   352.421  0.1589218E-02  0.1497585E-01  0.1576453E-01    10.075  0.1849463E-03  0.2288747E-02  0.8283349E-03
   352.424  0.1589134E-02  0.1497830E-01  0.1576575E-01    10.075  0.1850008E-03  0.2289229E-02  0.8324204E-03
   352.428  0.1589075E-02  0.1497994E-01  0.1576917E-01    10.075  0.1850643E-03  0.2289962E-02  0.8390357E-03
   352.432  0.1589041E-02  0.1498166E-01  0.1577429E-01    10.075  0.1851355E-03  0.2290978E-02  0.8442699E-03
   352.436  0.1589032E-02  0.1498452E-01  0.1578123E-01    10.075  0.1852133E-03  0.2291644E-02  0.8465749E-03
   352.440  0.1589048E-02  0.1498771E-01  0.1578832E-01    10.075  0.1852960E-03  0.2292532E-02  0.8484569E-03
   352.443  0.1589089E-02  0.1498951E-01  0.1579609E-01    10.075  0.1853834E-03  0.2294780E-02  0.8493170E-03
   352.447  0.1589152E-02  0.1498967E-01  0.1580383E-01    10.075  0.1854731E-03  0.2298249E-02  0.8500356E-03
   352.451  0.1589237E-02  0.1499035E-01  0.1581116E-01    10.075  0.1855641E-03  0.2301113E-02  0.8500967E-03
   352.455  0.1589340E-02  0.1499023E-01  0.1581870E-01    10.075  0.1856543E-03  0.2303952E-02  0.8500924E-03
   352.459  0.1589459E-02  0.1498960E-01  0.1582636E-01    10.075  0.1857419E-03  0.2307480E-02  0.8500783E-03
   352.462  0.1589589E-02  0.1498889E-01  0.1583180E-01    10.075  0.1858256E-03  0.2311709E-02  0.8507429E-03
   352.466  0.1589729E-02  0.1498932E-01  0.1583904E-01    10.075  0.1859032E-03  0.2316004E-02  0.8498134E-03
   352.470  0.1589872E-02  0.1498949E-01  0.1584583E-01    10.075  0.1859735E-03  0.2320271E-02  0.8483696E-03
   352.474  0.1590017E-02  0.1499254E-01  0.1585447E-01    10.075  0.1860345E-03  0.2321824E-02  0.8456189E-03
   352.478  0.1590158E-02  0.1499587E-01  0.1586226E-01    10.075  0.1860855E-03  0.2323089E-02  0.8429160E-03
   352.481  0.1590296E-02  0.1499891E-01  0.1586888E-01    10.075  0.1861281E-03  0.2324566E-02  0.8411123E-03
   352.485  0.1590423E-02  0.1500215E-01  0.1587546E-01    10.075  0.1861630E-03  0.2325719E-02  0.8399829E-03
   352.489  0.1590534E-02  0.1500533E-01  0.1588095E-01    10.075  0.1861877E-03  0.2326581E-02  0.8393809E-03
   352.493  0.1590626E-02  0.1500864E-01  0.1588484E-01    10.075  0.1862018E-03  0.2326873E-02  0.8393078E-03
   352.497  0.1590695E-02  0.1501244E-01  0.1588936E-01    10.075  0.1862053E-03  0.2327669E-02  0.8387789E-03
   352.500  0.1590738E-02  0.1501687E-01  0.1589195E-01    10.075  0.1861951E-03  0.2328188E-02  0.8405268E-03
   352.504  0.1590762E-02  0.1502182E-01  0.1589441E-01    10.075  0.1861664E-03  0.2328886E-02  0.8426688E-03
   352.508  0.1590764E-02  0.1502716E-01  0.1589643E-01    10.075  0.1861188E-03  0.2329971E-02  0.8451488E-03
   352.512  0.1590757E-02  0.1503353E-01  0.1590059E-01    10.075  0.1860617E-03  0.2329207E-02  0.8471016E-03
   352.516  0.1590748E-02  0.1503964E-01  0.1590527E-01    10.075  0.1860018E-03  0.2328745E-02  0.8492674E-03
   352.519  0.1590736E-02  0.1504520E-01  0.1590985E-01    10.075  0.1859399E-03  0.2328926E-02  0.8512653E-03
   352.523  0.1590720E-02  0.1505001E-01  0.1591392E-01    10.075  0.1858772E-03  0.2329296E-02  0.8526965E-03
   352.527  0.1590695E-02  0.1505413E-01  0.1591786E-01    10.075  0.1858136E-03  0.2329677E-02  0.8539096E-03
   352.531  0.1590665E-02  0.1505766E-01  0.1592122E-01    10.075  0.1857479E-03  0.2329933E-02  0.8549666E-03
   352.535  0.1590630E-02  0.1506034E-01  0.1592407E-01    10.075  0.1856803E-03  0.2330525E-02  0.8558202E-03
   352.538  0.1590591E-02  0.1506281E-01  0.1592652E-01    10.075  0.1856122E-03  0.2330820E-02  0.8567080E-03
   352.542  0.1590551E-02  0.1506408E-01  0.1592876E-01    10.075  0.1855452E-03  0.2331348E-02  0.8574365E-03
   352.546  0.1590509E-02  0.1506461E-01  0.1592984E-01    10.075  0.1854799E-03  0.2331872E-02  0.8584972E-03
   352.550  0.1590465E-02  0.1506484E-01  0.1593046E-01    10.075  0.1854174E-03  0.2332695E-02  0.8596064E-03
   352.554  0.1590422E-02  0.1506462E-01  0.1593179E-01    10.074  0.1853594E-03  0.2333867E-02  0.8612734E-03
   352.557  0.1590379E-02  0.1506403E-01  0.1593378E-01    10.074  0.1853059E-03  0.2335068E-02  0.8629175E-03
   352.561  0.1590339E-02  0.1506294E-01  0.1593500E-01    10.074  0.1852586E-03  0.2336244E-02  0.8647259E-03
   352.565  0.1590301E-02  0.1506123E-01  0.1593658E-01    10.074  0.1852174E-03  0.2337531E-02  0.8668678E-03
   352.569  0.1590268E-02  0.1505913E-01  0.1593864E-01    10.074  0.1851838E-03  0.2338855E-02  0.8692569E-03
   352.573  0.1590240E-02  0.1505680E-01  0.1593973E-01    10.074  0.1851582E-03  0.2340407E-02  0.8713814E-03
   352.576  0.1590218E-02  0.1505412E-01  0.1594135E-01    10.074  0.1851401E-03  0.2341876E-02  0.8735223E-03
   352.580  0.1590202E-02  0.1505100E-01  0.1594415E-01    10.074  0.1851309E-03  0.2343463E-02  0.8767902E-03
   352.584  0.1590193E-02  0.1504747E-01  0.1594474E-01    10.074  0.1851304E-03  0.2344707E-02  0.8798619E-03
   352.588  0.1590194E-02  0.1504273E-01  0.1594668E-01    10.074  0.1851336E-03  0.2345868E-02  0.8830405E-03
   352.592  0.1590209E-02  0.1503826E-01  0.1594954E-01    10.074  0.1851366E-03  0.2345500E-02  0.8864579E-03
   352.595  0.1590237E-02  0.1503498E-01  0.1595362E-01    10.074  0.1851399E-03  0.2346776E-02  0.8904828E-03
   352.599  0.1590277E-02  0.1503180E-01  0.1595860E-01    10.074  0.1851428E-03  0.2348207E-02  0.8948088E-03
   352.603  0.1590329E-02  0.1502882E-01  0.1596421E-01    10.074  0.1851455E-03  0.2349745E-02  0.8991757E-03
   352.607  0.1590392E-02  0.1502622E-01  0.1597019E-01    10.074  0.1851490E-03  0.2350903E-02  0.9041539E-03
   352.611  0.1590459E-02  0.1502380E-01  0.1597604E-01    10.074  0.1851473E-03  0.2352407E-02  0.9087493E-03
   352.614  0.1590529E-02  0.1502232E-01  0.1598203E-01    10.074  0.1851372E-03  0.2353912E-02  0.9124951E-03
   352.618  0.1590599E-02  0.1502030E-01  0.1598677E-01    10.074  0.1851200E-03  0.2356420E-02  0.9164469E-03
   352.622  0.1590668E-02  0.1501947E-01  0.1599150E-01    10.074  0.1850949E-03  0.2358973E-02  0.9203541E-03
   352.626  0.1590733E-02  0.1502033E-01  0.1599718E-01    10.074  0.1850638E-03  0.2361537E-02  0.9247449E-03
   352.630  0.1590784E-02  0.1502249E-01  0.1600260E-01    10.074  0.1850269E-03  0.2364790E-02  0.9283575E-03
   352.633  0.1590819E-02  0.1502599E-01  0.1600710E-01    10.074  0.1849835E-03  0.2368229E-02  0.9318619E-03
   352.637  0.1590835E-02  0.1503033E-01  0.1601100E-01    10.074  0.1849334E-03  0.2372258E-02  0.9341896E-03
   352.641  0.1590832E-02  0.1503629E-01  0.1601483E-01    10.074  0.1848779E-03  0.2375206E-02  0.9346349E-03
   352.645  0.1590813E-02  0.1504048E-01  0.1601650E-01    10.074  0.1848180E-03  0.2377698E-02  0.9355255E-03
   352.649  0.1590782E-02  0.1504620E-01  0.1601819E-01    10.074  0.1847556E-03  0.2379660E-02  0.9365943E-03
   352.652  0.1590738E-02  0.1505187E-01  0.1601865E-01    10.074  0.1846918E-03  0.2381548E-02  0.9368709E-03
   352.656  0.1590685E-02  0.1505694E-01  0.1601943E-01    10.074  0.1846282E-03  0.2382799E-02  0.9371645E-03
   352.660  0.1590625E-02  0.1506219E-01  0.1601975E-01    10.074  0.1845664E-03  0.2383141E-02  0.9369555E-03
   352.664  0.1590561E-02  0.1506577E-01  0.1601957E-01    10.074  0.1845071E-03  0.2382736E-02  0.9361707E-03
   352.668  0.1590493E-02  0.1506851E-01  0.1601871E-01    10.074  0.1844527E-03  0.2381825E-02  0.9351964E-03
   352.671  0.1590422E-02  0.1507189E-01  0.1601961E-01    10.074  0.1844040E-03  0.2382638E-02  0.9361849E-03
   352.675  0.1590350E-02  0.1507465E-01  0.1601922E-01    10.074  0.1843621E-03  0.2382887E-02  0.9391658E-03
   352.679  0.1590279E-02  0.1507688E-01  0.1602003E-01    10.074  0.1843280E-03  0.2382630E-02  0.9400165E-03
   352.683  0.1590212E-02  0.1507865E-01  0.1602064E-01    10.074  0.1843028E-03  0.2381993E-02  0.9410064E-03
   352.687  0.1590158E-02  0.1507936E-01  0.1602165E-01    10.074  0.1842874E-03  0.2380752E-02  0.9424380E-03
   352.690  0.1590116E-02  0.1507904E-01  0.1602366E-01    10.074  0.1842813E-03  0.2379238E-02  0.9465430E-03
   352.694  0.1590088E-02  0.1507773E-01  0.1602471E-01    10.074  0.1842852E-03  0.2376989E-02  0.9489226E-03
   352.698  0.1590076E-02  0.1507519E-01  0.1602535E-01    10.074  0.1842993E-03  0.2374214E-02  0.9526106E-03
   352.702  0.1590078E-02  0.1507226E-01  0.1602652E-01    10.073  0.1843236E-03  0.2371156E-02  0.9553219E-03
   352.706  0.1590095E-02  0.1506852E-01  0.1602805E-01    10.073  0.1843565E-03  0.2367874E-02  0.9578411E-03
   352.709  0.1590123E-02  0.1506425E-01  0.1602918E-01    10.073  0.1844050E-03  0.2364838E-02  0.9608486E-03
   352.713  0.1590160E-02  0.1505934E-01  0.1603008E-01    10.073  0.1844691E-03  0.2361767E-02  0.9646284E-03
   352.717  0.1590205E-02  0.1505377E-01  0.1603055E-01    10.073  0.1845472E-03  0.2358042E-02  0.9691748E-03
   352.721  0.1590257E-02  0.1504811E-01  0.1603081E-01    10.073  0.1846391E-03  0.2354956E-02  0.9732058E-03
   352.725  0.1590315E-02  0.1504145E-01  0.1603052E-01    10.073  0.1847421E-03  0.2350471E-02  0.9774854E-03
   352.728  0.1590377E-02  0.1503558E-01  0.1603058E-01    10.073  0.1848543E-03  0.2348454E-02  0.9814599E-03
   352.732  0.1590436E-02  0.1502939E-01  0.1602996E-01    10.073  0.1849741E-03  0.2346506E-02  0.9834640E-03
   352.736  0.1590488E-02  0.1502273E-01  0.1602692E-01    10.073  0.1850984E-03  0.2345389E-02  0.9866024E-03
   352.740  0.1590531E-02  0.1501646E-01  0.1602239E-01    10.073  0.1852253E-03  0.2344955E-02  0.9889222E-03
   352.744  0.1590565E-02  0.1501043E-01  0.1601731E-01    10.073  0.1853528E-03  0.2345173E-02  0.9901050E-03
   352.747  0.1590588E-02  0.1500473E-01  0.1601092E-01    10.073  0.1854774E-03  0.2345458E-02  0.9906040E-03
   352.751  0.1590600E-02  0.1499884E-01  0.1600466E-01    10.073  0.1855983E-03  0.2346329E-02  0.9903560E-03
   352.755  0.1590599E-02  0.1499318E-01  0.1599774E-01    10.073  0.1857123E-03  0.2347664E-02  0.9886697E-03
   352.759  0.1590586E-02  0.1498792E-01  0.1599087E-01    10.073  0.1858169E-03  0.2350045E-02  0.9878668E-03
   352.763  0.1590561E-02  0.1498390E-01  0.1598399E-01    10.073  0.1859116E-03  0.2352577E-02  0.9863027E-03
   352.766  0.1590523E-02  0.1497923E-01  0.1597667E-01    10.073  0.1859940E-03  0.2355671E-02  0.9843843E-03
   352.770  0.1590474E-02  0.1497553E-01  0.1596937E-01    10.073  0.1860645E-03  0.2359233E-02  0.9820563E-03
   352.774  0.1590420E-02  0.1497155E-01  0.1596287E-01    10.073  0.1861279E-03  0.2363337E-02  0.9800823E-03
   352.778  0.1590361E-02  0.1496866E-01  0.1595846E-01    10.073  0.1861840E-03  0.2366862E-02  0.9775590E-03
   352.782  0.1590290E-02  0.1496871E-01  0.1595685E-01    10.073  0.1862314E-03  0.2367282E-02  0.9737766E-03
   352.785  0.1590202E-02  0.1497046E-01  0.1595696E-01    10.073  0.1862695E-03  0.2366851E-02  0.9710644E-03
   352.789  0.1590108E-02  0.1497335E-01  0.1595804E-01    10.073  0.1862974E-03  0.2367203E-02  0.9690193E-03
   352.793  0.1590010E-02  0.1497573E-01  0.1595913E-01    10.073  0.1863161E-03  0.2367327E-02  0.9670900E-03
   352.797  0.1589913E-02  0.1497735E-01  0.1595864E-01    10.073  0.1863272E-03  0.2367136E-02  0.9641499E-03
   352.801  0.1589819E-02  0.1497808E-01  0.1596042E-01    10.073  0.1863300E-03  0.2366975E-02  0.9615227E-03
   352.804  0.1589730E-02  0.1497814E-01  0.1596219E-01    10.073  0.1863245E-03  0.2367248E-02  0.9594211E-03
   352.808  0.1589647E-02  0.1497768E-01  0.1596408E-01    10.073  0.1863115E-03  0.2367612E-02  0.9574846E-03
   352.812  0.1589572E-02  0.1497686E-01  0.1596696E-01    10.073  0.1862906E-03  0.2367376E-02  0.9549349E-03
   352.816  0.1589507E-02  0.1497406E-01  0.1596967E-01    10.073  0.1862628E-03  0.2367378E-02  0.9532365E-03
   352.820  0.1589454E-02  0.1497041E-01  0.1597223E-01    10.073  0.1862282E-03  0.2367669E-02  0.9523464E-03
   352.823  0.1589413E-02  0.1496632E-01  0.1597519E-01    10.073  0.1861871E-03  0.2367661E-02  0.9517673E-03
   352.827  0.1589387E-02  0.1496118E-01  0.1597860E-01    10.073  0.1861411E-03  0.2368099E-02  0.9510588E-03
   352.831  0.1589375E-02  0.1495589E-01  0.1598243E-01    10.073  0.1860898E-03  0.2368101E-02  0.9506432E-03
   352.835  0.1589379E-02  0.1495065E-01  0.1598672E-01    10.073  0.1860349E-03  0.2368890E-02  0.9506344E-03
   352.839  0.1589398E-02  0.1494453E-01  0.1599143E-01    10.073  0.1859771E-03  0.2369675E-02  0.9510765E-03
   352.842  0.1589432E-02  0.1493810E-01  0.1599615E-01    10.072  0.1859168E-03  0.2370184E-02  0.9518003E-03
   352.846  0.1589480E-02  0.1493108E-01  0.1600188E-01    10.072  0.1858559E-03  0.2370758E-02  0.9529042E-03
   352.850  0.1589542E-02  0.1492629E-01  0.1600842E-01    10.072  0.1857945E-03  0.2371132E-02  0.9541541E-03
   352.854  0.1589617E-02  0.1492163E-01  0.1601561E-01    10.072  0.1857346E-03  0.2371877E-02  0.9557652E-03
   352.858  0.1589703E-02  0.1491675E-01  0.1602250E-01    10.072  0.1856761E-03  0.2372711E-02  0.9576309E-03
   352.861  0.1589799E-02  0.1491154E-01  0.1602901E-01    10.072  0.1856208E-03  0.2373352E-02  0.9596548E-03
   352.865  0.1589897E-02  0.1490664E-01  0.1603511E-01    10.072  0.1855654E-03  0.2373090E-02  0.9619605E-03
   352.869  0.1589992E-02  0.1490288E-01  0.1604100E-01    10.072  0.1855086E-03  0.2373264E-02  0.9645937E-03
   352.873  0.1590083E-02  0.1490000E-01  0.1604674E-01    10.072  0.1854511E-03  0.2372501E-02  0.9674809E-03
   352.877  0.1590167E-02  0.1489819E-01  0.1605184E-01    10.072  0.1853944E-03  0.2372805E-02  0.9709520E-03
   352.880  0.1590243E-02  0.1490275E-01  0.1606158E-01    10.072  0.1853395E-03  0.2373011E-02  0.9769702E-03
   352.884  0.1590310E-02  0.1490920E-01  0.1607131E-01    10.072  0.1852881E-03  0.2372654E-02  0.9835221E-03
   352.888  0.1590366E-02  0.1491614E-01  0.1608065E-01    10.072  0.1852409E-03  0.2372234E-02  0.9906786E-03
   352.892  0.1590416E-02  0.1492272E-01  0.1608875E-01    10.072  0.1851990E-03  0.2371791E-02  0.9976214E-03
   352.896  0.1590462E-02  0.1492850E-01  0.1609562E-01    10.072  0.1851636E-03  0.2371581E-02  0.1004532E-02
   352.899  0.1590507E-02  0.1493392E-01  0.1610196E-01    10.072  0.1851296E-03  0.2371378E-02  0.1010973E-02
   352.903  0.1590550E-02  0.1493841E-01  0.1610749E-01    10.072  0.1850978E-03  0.2371577E-02  0.1017069E-02
   352.907  0.1590590E-02  0.1494234E-01  0.1611214E-01    10.072  0.1850701E-03  0.2372250E-02  0.1022828E-02
   352.911  0.1590626E-02  0.1494534E-01  0.1611572E-01    10.072  0.1850466E-03  0.2373080E-02  0.1027895E-02
   352.915  0.1590658E-02  0.1494749E-01  0.1611816E-01    10.072  0.1850281E-03  0.2373721E-02  0.1031709E-02
   352.918  0.1590686E-02  0.1494873E-01  0.1611959E-01    10.072  0.1850153E-03  0.2374301E-02  0.1034701E-02
   352.922  0.1590707E-02  0.1494929E-01  0.1611984E-01    10.072  0.1850087E-03  0.2374180E-02  0.1037110E-02
   352.926  0.1590723E-02  0.1494953E-01  0.1611906E-01    10.072  0.1850088E-03  0.2374254E-02  0.1038821E-02
   352.930  0.1590732E-02  0.1494903E-01  0.1611722E-01    10.072  0.1850150E-03  0.2374241E-02  0.1039840E-02
   352.934  0.1590735E-02  0.1494815E-01  0.1611661E-01    10.072  0.1850281E-03  0.2374418E-02  0.1039111E-02
   352.937  0.1590731E-02  0.1494679E-01  0.1611247E-01    10.072  0.1850477E-03  0.2374550E-02  0.1039058E-02
   352.941  0.1590726E-02  0.1494523E-01  0.1610786E-01    10.072  0.1850740E-03  0.2374725E-02  0.1038057E-02
   352.945  0.1590728E-02  0.1494317E-01  0.1610408E-01    10.072  0.1851064E-03  0.2375213E-02  0.1037278E-02
   352.949  0.1590738E-02  0.1494189E-01  0.1610403E-01    10.072  0.1851448E-03  0.2375674E-02  0.1038706E-02
   352.953  0.1590756E-02  0.1494037E-01  0.1610344E-01    10.072  0.1851880E-03  0.2375539E-02  0.1038553E-02
   352.956  0.1590780E-02  0.1493899E-01  0.1610524E-01    10.072  0.1852357E-03  0.2376177E-02  0.1042502E-02
   352.960  0.1590809E-02  0.1493751E-01  0.1610426E-01    10.072  0.1852863E-03  0.2376386E-02  0.1041901E-02
   352.964  0.1590844E-02  0.1493583E-01  0.1610297E-01    10.072  0.1853389E-03  0.2376289E-02  0.1042070E-02
   352.968  0.1590882E-02  0.1493329E-01  0.1610270E-01    10.072  0.1853926E-03  0.2376373E-02  0.1042587E-02
   352.972  0.1590923E-02  0.1493149E-01  0.1610257E-01    10.072  0.1854461E-03  0.2376311E-02  0.1043468E-02
   352.975  0.1590965E-02  0.1492970E-01  0.1610237E-01    10.072  0.1854982E-03  0.2376332E-02  0.1044889E-02
   352.979  0.1591006E-02  0.1492765E-01  0.1610185E-01    10.071  0.1855481E-03  0.2376485E-02  0.1046294E-02
   352.983  0.1591022E-02  0.1492641E-01  0.1609967E-01    10.071  0.1855848E-03  0.2376301E-02  0.1049300E-02
   352.987  0.1590994E-02  0.1492713E-01  0.1609473E-01    10.071  0.1855968E-03  0.2377496E-02  0.1054301E-02
   352.991  0.1590924E-02  0.1492919E-01  0.1608767E-01    10.071  0.1855844E-03  0.2379144E-02  0.1060220E-02
   352.994  0.1590813E-02  0.1493113E-01  0.1607998E-01    10.071  0.1855480E-03  0.2377039E-02  0.1066609E-02
   352.998  0.1590664E-02  0.1493461E-01  0.1607207E-01    10.071  0.1854896E-03  0.2375274E-02  0.1073227E-02
   353.002  0.1590480E-02  0.1493877E-01  0.1606319E-01    10.071  0.1854112E-03  0.2373839E-02  0.1080243E-02
   353.006  0.1590263E-02  0.1494315E-01  0.1605391E-01    10.071  0.1853191E-03  0.2372095E-02  0.1087681E-02
   353.010  0.1590018E-02  0.1494766E-01  0.1604449E-01    10.071  0.1852169E-03  0.2370603E-02  0.1095699E-02
   353.013  0.1589758E-02  0.1495148E-01  0.1603541E-01    10.071  0.1851126E-03  0.2369263E-02  0.1103331E-02
   353.017  0.1589491E-02  0.1495394E-01  0.1602708E-01    10.071  0.1850114E-03  0.2368383E-02  0.1110911E-02
   353.021  0.1589223E-02  0.1495602E-01  0.1602020E-01    10.071  0.1849163E-03  0.2367883E-02  0.1117127E-02
   353.025  0.1588951E-02  0.1496096E-01  0.1601691E-01    10.071  0.1848300E-03  0.2368060E-02  0.1119112E-02
   353.029  0.1588646E-02  0.1496393E-01  0.1600988E-01    10.071  0.1847539E-03  0.2368458E-02  0.1118141E-02
   353.032  0.1588305E-02  0.1496340E-01  0.1599812E-01    10.071  0.1846970E-03  0.2368961E-02  0.1115158E-02
   353.036  0.1587935E-02  0.1496014E-01  0.1598237E-01    10.071  0.1846656E-03  0.2369823E-02  0.1111190E-02
   353.040  0.1587542E-02  0.1495433E-01  0.1596509E-01    10.071  0.1846611E-03  0.2371631E-02  0.1109558E-02
   353.044  0.1587137E-02  0.1494542E-01  0.1594371E-01    10.071  0.1846850E-03  0.2373816E-02  0.1105041E-02
   353.048  0.1586728E-02  0.1493477E-01  0.1592205E-01    10.071  0.1847386E-03  0.2376378E-02  0.1101740E-02
   353.051  0.1586324E-02  0.1492727E-01  0.1590628E-01    10.071  0.1848214E-03  0.2379759E-02  0.1102076E-02
   353.055  0.1585933E-02  0.1491841E-01  0.1589221E-01    10.071  0.1849338E-03  0.2384517E-02  0.1103794E-02
   353.059  0.1585563E-02  0.1491377E-01  0.1588399E-01    10.071  0.1850739E-03  0.2391053E-02  0.1107077E-02
   353.063  0.1585222E-02  0.1490995E-01  0.1587749E-01    10.071  0.1852403E-03  0.2397342E-02  0.1109338E-02
   353.067  0.1584917E-02  0.1490762E-01  0.1587758E-01    10.071  0.1854298E-03  0.2403942E-02  0.1108317E-02
   353.070  0.1584644E-02  0.1491134E-01  0.1588687E-01    10.071  0.1856257E-03  0.2408692E-02  0.1102203E-02
   353.074  0.1584406E-02  0.1491265E-01  0.1589631E-01    10.071  0.1858200E-03  0.2413729E-02  0.1096164E-02
   353.078  0.1584207E-02  0.1491162E-01  0.1590591E-01    10.071  0.1860087E-03  0.2419248E-02  0.1090171E-02
   353.082  0.1584051E-02  0.1490772E-01  0.1591505E-01    10.071  0.1861877E-03  0.2424961E-02  0.1084419E-02
   353.086  0.1583940E-02  0.1490081E-01  0.1592363E-01    10.071  0.1863521E-03  0.2430177E-02  0.1079263E-02
   353.090  0.1583875E-02  0.1489100E-01  0.1593148E-01    10.071  0.1864979E-03  0.2435410E-02  0.1074106E-02
   353.093  0.1583857E-02  0.1487818E-01  0.1593821E-01    10.071  0.1866191E-03  0.2440029E-02  0.1068267E-02
   353.097  0.1583887E-02  0.1486248E-01  0.1594379E-01    10.071  0.1867126E-03  0.2443864E-02  0.1062722E-02
   353.101  0.1583961E-02  0.1484754E-01  0.1595182E-01    10.071  0.1867754E-03  0.2448679E-02  0.1058922E-02
   353.105  0.1584077E-02  0.1483994E-01  0.1596793E-01    10.071  0.1868076E-03  0.2456166E-02  0.1058404E-02
   353.108  0.1584229E-02  0.1483972E-01  0.1599167E-01    10.071  0.1868078E-03  0.2462345E-02  0.1060249E-02
   353.112  0.1584415E-02  0.1483911E-01  0.1601521E-01    10.071  0.1867751E-03  0.2466743E-02  0.1063480E-02
   353.116  0.1584629E-02  0.1483831E-01  0.1603740E-01    10.071  0.1867095E-03  0.2469898E-02  0.1068690E-02
   353.120  0.1584867E-02  0.1483725E-01  0.1605892E-01    10.070  0.1866124E-03  0.2471260E-02  0.1076673E-02
   353.124  0.1585122E-02  0.1483557E-01  0.1607713E-01    10.070  0.1864865E-03  0.2470847E-02  0.1088654E-02
   353.128  0.1585387E-02  0.1483562E-01  0.1609531E-01    10.070  0.1863361E-03  0.2467970E-02  0.1102249E-02
   353.131  0.1585680E-02  0.1483272E-01  0.1611335E-01    10.070  0.1861827E-03  0.2464464E-02  0.1118237E-02
   353.135  0.1586006E-02  0.1482974E-01  0.1613210E-01    10.070  0.1860402E-03  0.2458862E-02  0.1135847E-02
   353.139  0.1586360E-02  0.1482397E-01  0.1614956E-01    10.070  0.1859116E-03  0.2448101E-02  0.1150687E-02
   353.143  0.1586734E-02  0.1482141E-01  0.1616668E-01    10.070  0.1857992E-03  0.2439845E-02  0.1165297E-02
   353.147  0.1587119E-02  0.1481897E-01  0.1618190E-01    10.070  0.1857056E-03  0.2430023E-02  0.1178181E-02
   353.150  0.1587508E-02  0.1481643E-01  0.1619488E-01    10.070  0.1856318E-03  0.2418938E-02  0.1188659E-02
   353.154  0.1587892E-02  0.1481349E-01  0.1620581E-01    10.070  0.1855788E-03  0.2406780E-02  0.1196446E-02
   353.158  0.1588263E-02  0.1481034E-01  0.1621386E-01    10.070  0.1855470E-03  0.2393601E-02  0.1201275E-02
   353.162  0.1588613E-02  0.1480754E-01  0.1622043E-01    10.070  0.1855359E-03  0.2379671E-02  0.1201997E-02
   353.166  0.1588935E-02  0.1480470E-01  0.1622235E-01    10.070  0.1855450E-03  0.2364841E-02  0.1200857E-02
   353.169  0.1589223E-02  0.1480211E-01  0.1621991E-01    10.070  0.1855719E-03  0.2349772E-02  0.1195902E-02
   353.173  0.1589475E-02  0.1479921E-01  0.1621475E-01    10.070  0.1856097E-03  0.2335463E-02  0.1188308E-02
   353.177  0.1589686E-02  0.1479638E-01  0.1620719E-01    10.070  0.1856558E-03  0.2322353E-02  0.1178155E-02
   353.181  0.1589851E-02  0.1479356E-01  0.1619660E-01    10.070  0.1857087E-03  0.2310045E-02  0.1166605E-02
   353.185  0.1589974E-02  0.1479315E-01  0.1618583E-01    10.070  0.1857675E-03  0.2300862E-02  0.1156116E-02
   353.188  0.1590087E-02  0.1479633E-01  0.1617961E-01    10.070  0.1858319E-03  0.2299884E-02  0.1153337E-02
   353.192  0.1590196E-02  0.1479972E-01  0.1617514E-01    10.070  0.1858997E-03  0.2299322E-02  0.1152822E-02
   353.196  0.1590300E-02  0.1480169E-01  0.1617222E-01    10.070  0.1859661E-03  0.2301068E-02  0.1154077E-02
   353.200  0.1590399E-02  0.1480433E-01  0.1617054E-01    10.070  0.1860292E-03  0.2302707E-02  0.1156311E-02
   353.204  0.1590490E-02  0.1480706E-01  0.1616942E-01    10.070  0.1860879E-03  0.2305404E-02  0.1158881E-02
   353.207  0.1590569E-02  0.1480935E-01  0.1616870E-01    10.070  0.1861373E-03  0.2309135E-02  0.1161460E-02
   353.211  0.1590631E-02  0.1481162E-01  0.1616765E-01    10.070  0.1861719E-03  0.2313580E-02  0.1163140E-02
   353.215  0.1590676E-02  0.1481422E-01  0.1616658E-01    10.070  0.1861913E-03  0.2318460E-02  0.1164893E-02
   353.219  0.1590702E-02  0.1481707E-01  0.1616313E-01    10.070  0.1861939E-03  0.2324185E-02  0.1163876E-02
   353.223  0.1590707E-02  0.1482108E-01  0.1616182E-01    10.070  0.1861700E-03  0.2330829E-02  0.1164265E-02
   353.226  0.1590690E-02  0.1482596E-01  0.1616023E-01    10.070  0.1861161E-03  0.2338128E-02  0.1164265E-02
   353.230  0.1590657E-02  0.1483414E-01  0.1616082E-01    10.070  0.1860387E-03  0.2350006E-02  0.1167658E-02
   353.234  0.1590616E-02  0.1484310E-01  0.1616286E-01    10.070  0.1859513E-03  0.2361879E-02  0.1172283E-02
   353.238  0.1590566E-02  0.1485180E-01  0.1616590E-01    10.070  0.1858556E-03  0.2372559E-02  0.1177732E-02
   353.242  0.1590511E-02  0.1486046E-01  0.1616954E-01    10.070  0.1857538E-03  0.2382477E-02  0.1183501E-02
   353.245  0.1590451E-02  0.1486811E-01  0.1617356E-01    10.070  0.1856476E-03  0.2391041E-02  0.1189665E-02
   353.249  0.1590387E-02  0.1487542E-01  0.1617729E-01    10.070  0.1855407E-03  0.2399043E-02  0.1197172E-02
   353.253  0.1590322E-02  0.1488189E-01  0.1618187E-01    10.070  0.1854338E-03  0.2405642E-02  0.1204395E-02
   353.257  0.1590257E-02  0.1488775E-01  0.1618734E-01    10.070  0.1853303E-03  0.2411433E-02  0.1212026E-02
   353.261  0.1590193E-02  0.1489290E-01  0.1619271E-01    10.070  0.1852317E-03  0.2416894E-02  0.1220497E-02
   353.264  0.1590133E-02  0.1489734E-01  0.1619815E-01    10.070  0.1851412E-03  0.2421671E-02  0.1228960E-02
   353.268  0.1590077E-02  0.1490105E-01  0.1620323E-01    10.069  0.1850597E-03  0.2425835E-02  0.1237667E-02
   353.272  0.1590027E-02  0.1490418E-01  0.1620826E-01    10.069  0.1849879E-03  0.2429512E-02  0.1247170E-02
   353.276  0.1589981E-02  0.1490554E-01  0.1621324E-01    10.069  0.1849243E-03  0.2431050E-02  0.1256564E-02
   353.280  0.1589940E-02  0.1490690E-01  0.1621783E-01    10.069  0.1848715E-03  0.2433532E-02  0.1265369E-02
   353.283  0.1589903E-02  0.1490777E-01  0.1622169E-01    10.069  0.1848265E-03  0.2435276E-02  0.1274699E-02
   353.287  0.1589862E-02  0.1490734E-01  0.1622454E-01    10.069  0.1847871E-03  0.2436382E-02  0.1284686E-02
   353.291  0.1589821E-02  0.1490615E-01  0.1622657E-01    10.069  0.1847526E-03  0.2436528E-02  0.1295746E-02
   353.295  0.1589783E-02  0.1490396E-01  0.1622830E-01    10.069  0.1847221E-03  0.2436789E-02  0.1307441E-02
   353.299  0.1589747E-02  0.1490084E-01  0.1622894E-01    10.069  0.1846964E-03  0.2436350E-02  0.1317490E-02
   353.302  0.1589716E-02  0.1489686E-01  0.1622922E-01    10.069  0.1846767E-03  0.2435143E-02  0.1328417E-02
   353.306  0.1589688E-02  0.1489365E-01  0.1623046E-01    10.069  0.1846633E-03  0.2433103E-02  0.1338595E-02
   353.310  0.1589663E-02  0.1489282E-01  0.1623399E-01    10.069  0.1846606E-03  0.2429883E-02  0.1347754E-02
   353.314  0.1589640E-02  0.1489253E-01  0.1623693E-01    10.069  0.1846692E-03  0.2426177E-02  0.1358237E-02
   353.318  0.1589622E-02  0.1489278E-01  0.1624113E-01    10.069  0.1846874E-03  0.2421495E-02  0.1366990E-02
   353.321  0.1589608E-02  0.1489310E-01  0.1624546E-01    10.069  0.1847151E-03  0.2416526E-02  0.1375746E-02
   353.325  0.1589599E-02  0.1489314E-01  0.1624897E-01    10.069  0.1847515E-03  0.2410789E-02  0.1382928E-02
   353.329  0.1589595E-02  0.1489317E-01  0.1625278E-01    10.069  0.1847971E-03  0.2404913E-02  0.1389725E-02
   353.333  0.1589596E-02  0.1489378E-01  0.1625719E-01    10.069  0.1848504E-03  0.2400174E-02  0.1397405E-02
   353.337  0.1589602E-02  0.1489459E-01  0.1626018E-01    10.069  0.1849105E-03  0.2394869E-02  0.1402103E-02
   353.340  0.1589612E-02  0.1489412E-01  0.1626439E-01    10.069  0.1849762E-03  0.2389380E-02  0.1408966E-02
   353.344  0.1589626E-02  0.1489471E-01  0.1626899E-01    10.069  0.1850467E-03  0.2383684E-02  0.1415553E-02
   353.348  0.1589643E-02  0.1489522E-01  0.1627351E-01    10.069  0.1851200E-03  0.2377748E-02  0.1421316E-02
   353.352  0.1589664E-02  0.1489593E-01  0.1627740E-01    10.069  0.1851957E-03  0.2371872E-02  0.1426056E-02
   353.356  0.1589686E-02  0.1489667E-01  0.1628046E-01    10.069  0.1852716E-03  0.2365710E-02  0.1429505E-02
   353.359  0.1589709E-02  0.1489768E-01  0.1628302E-01    10.069  0.1853462E-03  0.2359588E-02  0.1431014E-02
   353.363  0.1589733E-02  0.1489866E-01  0.1628525E-01    10.069  0.1854183E-03  0.2353192E-02  0.1431699E-02
   353.367  0.1589758E-02  0.1489937E-01  0.1628666E-01    10.069  0.1854870E-03  0.2346376E-02  0.1431427E-02
   353.371  0.1589790E-02  0.1490032E-01  0.1628849E-01    10.069  0.1855607E-03  0.2340448E-02  0.1431422E-02
   353.375  0.1589832E-02  0.1490078E-01  0.1629195E-01    10.069  0.1856402E-03  0.2335067E-02  0.1433495E-02
   353.378  0.1589882E-02  0.1490181E-01  0.1629424E-01    10.069  0.1857225E-03  0.2331283E-02  0.1435206E-02
   353.382  0.1589939E-02  0.1490239E-01  0.1629746E-01    10.069  0.1858083E-03  0.2327823E-02  0.1438847E-02
   353.386  0.1590000E-02  0.1490387E-01  0.1630111E-01    10.069  0.1858977E-03  0.2325583E-02  0.1443953E-02
   353.390  0.1590064E-02  0.1490590E-01  0.1630414E-01    10.069  0.1859877E-03  0.2323695E-02  0.1448647E-02
   353.394  0.1590129E-02  0.1490698E-01  0.1630706E-01    10.069  0.1860768E-03  0.2322070E-02  0.1453850E-02
   353.397  0.1590192E-02  0.1490779E-01  0.1630952E-01    10.069  0.1861634E-03  0.2320643E-02  0.1459829E-02
   353.401  0.1590254E-02  0.1490843E-01  0.1631116E-01    10.068  0.1862454E-03  0.2319738E-02  0.1464811E-02
   353.405  0.1590311E-02  0.1490915E-01  0.1631184E-01    10.068  0.1863203E-03  0.2319259E-02  0.1469355E-02
   353.409  0.1590362E-02  0.1490987E-01  0.1631245E-01    10.068  0.1863867E-03  0.2318529E-02  0.1474257E-02
   353.413  0.1590407E-02  0.1491091E-01  0.1631197E-01    10.068  0.1864416E-03  0.2318621E-02  0.1478399E-02
   353.416  0.1590445E-02  0.1491077E-01  0.1631082E-01    10.068  0.1864840E-03  0.2318324E-02  0.1483020E-02
   353.420  0.1590474E-02  0.1491139E-01  0.1630998E-01    10.068  0.1865125E-03  0.2317964E-02  0.1487393E-02
   353.424  0.1590490E-02  0.1491282E-01  0.1630885E-01    10.068  0.1865260E-03  0.2318129E-02  0.1491004E-02
   353.428  0.1590488E-02  0.1491481E-01  0.1630627E-01    10.068  0.1865251E-03  0.2318193E-02  0.1493730E-02
   353.432  0.1590475E-02  0.1491696E-01  0.1630403E-01    10.068  0.1865138E-03  0.2318197E-02  0.1496505E-02
   353.435  0.1590455E-02  0.1492009E-01  0.1630124E-01    10.068  0.1864993E-03  0.2317797E-02  0.1497629E-02
   353.439  0.1590429E-02  0.1492273E-01  0.1629927E-01    10.068  0.1864819E-03  0.2316942E-02  0.1499546E-02
   353.443  0.1590397E-02  0.1492461E-01  0.1629725E-01    10.068  0.1864619E-03  0.2316216E-02  0.1500686E-02
   353.447  0.1590361E-02  0.1492706E-01  0.1629585E-01    10.068  0.1864397E-03  0.2315087E-02  0.1502794E-02
   353.451  0.1590321E-02  0.1492940E-01  0.1629479E-01    10.068  0.1864155E-03  0.2313883E-02  0.1504443E-02
   353.454  0.1590277E-02  0.1493105E-01  0.1629282E-01    10.068  0.1863904E-03  0.2312785E-02  0.1506189E-02
   353.458  0.1590232E-02  0.1493306E-01  0.1629197E-01    10.068  0.1863642E-03  0.2311964E-02  0.1506468E-02
   353.462  0.1590185E-02  0.1493460E-01  0.1629150E-01    10.068  0.1863373E-03  0.2310753E-02  0.1507799E-02
   353.466  0.1590139E-02  0.1493580E-01  0.1629132E-01    10.068  0.1863106E-03  0.2308931E-02  0.1508924E-02
   353.470  0.1590094E-02  0.1493540E-01  0.1629082E-01    10.068  0.1862842E-03  0.2305834E-02  0.1510031E-02
   353.473  0.1590052E-02  0.1493550E-01  0.1629026E-01    10.068  0.1862584E-03  0.2304480E-02  0.1511326E-02
   353.477  0.1590013E-02  0.1493538E-01  0.1628988E-01    10.068  0.1862341E-03  0.2302799E-02  0.1512299E-02
   353.481  0.1589979E-02  0.1493510E-01  0.1628913E-01    10.068  0.1862114E-03  0.2300982E-02  0.1513171E-02
   353.485  0.1589949E-02  0.1493411E-01  0.1628855E-01    10.068  0.1861905E-03  0.2298716E-02  0.1513442E-02
   353.489  0.1589925E-02  0.1493273E-01  0.1628896E-01    10.068  0.1861722E-03  0.2296003E-02  0.1514427E-02
   353.492  0.1589908E-02  0.1493105E-01  0.1629061E-01    10.068  0.1861564E-03  0.2292811E-02  0.1515385E-02
   353.496  0.1589898E-02  0.1492916E-01  0.1629096E-01    10.068  0.1861429E-03  0.2289985E-02  0.1515110E-02
   353.500  0.1589898E-02  0.1492661E-01  0.1629204E-01    10.068  0.1861276E-03  0.2287299E-02  0.1515651E-02
   353.504  0.1589910E-02  0.1492332E-01  0.1629323E-01    10.068  0.1861102E-03  0.2284542E-02  0.1516219E-02
   353.508  0.1589932E-02  0.1491931E-01  0.1629489E-01    10.068  0.1860911E-03  0.2282301E-02  0.1516969E-02
   353.511  0.1589965E-02  0.1491638E-01  0.1629649E-01    10.068  0.1860710E-03  0.2280352E-02  0.1517109E-02
   353.515  0.1590007E-02  0.1491209E-01  0.1629808E-01    10.068  0.1860500E-03  0.2278851E-02  0.1518260E-02
   353.519  0.1590059E-02  0.1490816E-01  0.1630052E-01    10.068  0.1860282E-03  0.2278022E-02  0.1518994E-02
   353.523  0.1590117E-02  0.1490516E-01  0.1630278E-01    10.068  0.1860064E-03  0.2279188E-02  0.1520105E-02
   353.526  0.1590182E-02  0.1490256E-01  0.1630569E-01    10.068  0.1859847E-03  0.2280971E-02  0.1520945E-02
   353.530  0.1590252E-02  0.1489834E-01  0.1630751E-01    10.067  0.1859632E-03  0.2279986E-02  0.1522528E-02
   353.534  0.1590319E-02  0.1489395E-01  0.1630865E-01    10.067  0.1859429E-03  0.2278599E-02  0.1523217E-02
   353.538  0.1590382E-02  0.1488993E-01  0.1630938E-01    10.067  0.1859241E-03  0.2277147E-02  0.1524377E-02
   353.542  0.1590440E-02  0.1488655E-01  0.1630923E-01    10.067  0.1859066E-03  0.2275394E-02  0.1524465E-02
   353.545  0.1590491E-02  0.1488392E-01  0.1630846E-01    10.067  0.1858905E-03  0.2273819E-02  0.1524594E-02
   353.549  0.1590534E-02  0.1488181E-01  0.1630770E-01    10.067  0.1858773E-03  0.2272469E-02  0.1525368E-02
   353.553  0.1590569E-02  0.1488053E-01  0.1630685E-01    10.067  0.1858658E-03  0.2270738E-02  0.1526242E-02
   353.557  0.1590594E-02  0.1487926E-01  0.1630578E-01    10.067  0.1858569E-03  0.2269489E-02  0.1526876E-02
   353.561  0.1590609E-02  0.1487870E-01  0.1630410E-01    10.067  0.1858507E-03  0.2268403E-02  0.1526748E-02
   353.564  0.1590614E-02  0.1487763E-01  0.1630197E-01    10.067  0.1858475E-03  0.2268114E-02  0.1527381E-02
   353.568  0.1590607E-02  0.1487798E-01  0.1630062E-01    10.067  0.1858463E-03  0.2267232E-02  0.1528387E-02
   353.572  0.1590586E-02  0.1487869E-01  0.1629872E-01    10.067  0.1858441E-03  0.2265994E-02  0.1530695E-02
   353.576  0.1590551E-02  0.1488220E-01  0.1629673E-01    10.067  0.1858368E-03  0.2269349E-02  0.1533035E-02
   353.580  0.1590503E-02  0.1488318E-01  0.1629378E-01    10.067  0.1858246E-03  0.2266686E-02  0.1535805E-02
   353.583  0.1590446E-02  0.1488445E-01  0.1629096E-01    10.067  0.1858084E-03  0.2264724E-02  0.1538946E-02
   353.587  0.1590386E-02  0.1488567E-01  0.1628947E-01    10.067  0.1857885E-03  0.2263449E-02  0.1545370E-02
   353.591  0.1590324E-02  0.1488657E-01  0.1628625E-01    10.067  0.1857651E-03  0.2262673E-02  0.1548588E-02
   353.595  0.1590263E-02  0.1488683E-01  0.1628348E-01    10.067  0.1857399E-03  0.2261597E-02  0.1551318E-02
   353.599  0.1590204E-02  0.1488636E-01  0.1628091E-01    10.067  0.1857121E-03  0.2260595E-02  0.1553758E-02
   353.602  0.1590150E-02  0.1488569E-01  0.1627885E-01    10.067  0.1856848E-03  0.2259486E-02  0.1557005E-02
   353.606  0.1590095E-02  0.1488583E-01  0.1627666E-01    10.067  0.1856636E-03  0.2257826E-02  0.1561220E-02
   353.610  0.1590041E-02  0.1488507E-01  0.1627449E-01    10.067  0.1856515E-03  0.2256853E-02  0.1565446E-02
   353.614  0.1589988E-02  0.1488588E-01  0.1627263E-01    10.067  0.1856491E-03  0.2259350E-02  0.1570400E-02
   353.618  0.1589938E-02  0.1488587E-01  0.1627096E-01    10.067  0.1856560E-03  0.2257419E-02  0.1575889E-02
   353.621  0.1589892E-02  0.1488556E-01  0.1627019E-01    10.067  0.1856734E-03  0.2255286E-02  0.1581359E-02
   353.625  0.1589849E-02  0.1488507E-01  0.1626931E-01    10.067  0.1857004E-03  0.2253587E-02  0.1585658E-02
   353.629  0.1589812E-02  0.1488454E-01  0.1626938E-01    10.067  0.1857372E-03  0.2251899E-02  0.1589001E-02
   353.633  0.1589781E-02  0.1488397E-01  0.1626852E-01    10.067  0.1857838E-03  0.2250689E-02  0.1593914E-02
   353.637  0.1589756E-02  0.1488273E-01  0.1626684E-01    10.067  0.1858386E-03  0.2249638E-02  0.1597638E-02
   353.640  0.1589737E-02  0.1488237E-01  0.1626543E-01    10.067  0.1859017E-03  0.2248840E-02  0.1600866E-02
   353.644  0.1589725E-02  0.1488267E-01  0.1626529E-01    10.067  0.1859722E-03  0.2247937E-02  0.1604552E-02
   353.648  0.1589719E-02  0.1488308E-01  0.1626466E-01    10.066  0.1860483E-03  0.2246665E-02  0.1607225E-02
   353.652  0.1589719E-02  0.1488330E-01  0.1626403E-01    10.066  0.1861295E-03  0.2245305E-02  0.1609765E-02
   353.656  0.1589724E-02  0.1488332E-01  0.1626284E-01    10.066  0.1862143E-03  0.2244109E-02  0.1612258E-02
   353.659  0.1589735E-02  0.1488318E-01  0.1626199E-01    10.066  0.1863007E-03  0.2242869E-02  0.1613877E-02
   353.663  0.1589749E-02  0.1488265E-01  0.1626117E-01    10.066  0.1863879E-03  0.2241764E-02  0.1615798E-02
   353.667  0.1589766E-02  0.1488225E-01  0.1626003E-01    10.066  0.1864752E-03  0.2240800E-02  0.1618130E-02
   353.671  0.1589779E-02  0.1488172E-01  0.1625842E-01    10.066  0.1865683E-03  0.2239730E-02  0.1620595E-02
   353.674  0.1589788E-02  0.1488057E-01  0.1625608E-01    10.066  0.1866646E-03  0.2238635E-02  0.1622786E-02
   353.678  0.1589792E-02  0.1487987E-01  0.1625400E-01    10.066  0.1867619E-03  0.2238030E-02  0.1625194E-02
   353.682  0.1589791E-02  0.1487902E-01  0.1625026E-01    10.066  0.1868594E-03  0.2237445E-02  0.1628707E-02
   353.686  0.1589783E-02  0.1487792E-01  0.1624581E-01    10.066  0.1869546E-03  0.2236728E-02  0.1631970E-02
   353.690  0.1589770E-02  0.1487650E-01  0.1624118E-01    10.066  0.1870457E-03  0.2236140E-02  0.1635431E-02
   353.693  0.1589756E-02  0.1487523E-01  0.1623607E-01    10.066  0.1871318E-03  0.2235669E-02  0.1638895E-02
   353.697  0.1589742E-02  0.1487625E-01  0.1623390E-01    10.066  0.1872108E-03  0.2233699E-02  0.1642642E-02
   353.701  0.1589726E-02  0.1487600E-01  0.1623183E-01    10.066  0.1872817E-03  0.2231808E-02  0.1647124E-02
   353.705  0.1589710E-02  0.1487571E-01  0.1623031E-01    10.066  0.1873424E-03  0.2229942E-02  0.1651523E-02
   353.709  0.1589693E-02  0.1487598E-01  0.1622855E-01    10.066  0.1873926E-03  0.2228190E-02  0.1656237E-02
   353.712  0.1589675E-02  0.1487532E-01  0.1622672E-01    10.066  0.1874307E-03  0.2227606E-02  0.1661580E-02
   353.716  0.1589656E-02  0.1487549E-01  0.1622465E-01    10.066  0.1874569E-03  0.2226285E-02  0.1665190E-02
   353.720  0.1589641E-02  0.1487572E-01  0.1622300E-01    10.066  0.1874732E-03  0.2225147E-02  0.1668329E-02
   353.724  0.1589633E-02  0.1487523E-01  0.1622186E-01    10.066  0.1874819E-03  0.2224029E-02  0.1670842E-02
   353.728  0.1589630E-02  0.1487468E-01  0.1622079E-01    10.066  0.1874822E-03  0.2223373E-02  0.1673619E-02
   353.731  0.1589631E-02  0.1487316E-01  0.1622084E-01    10.066  0.1874695E-03  0.2223081E-02  0.1676832E-02
   353.735  0.1589622E-02  0.1487221E-01  0.1621975E-01    10.066  0.1874294E-03  0.2224238E-02  0.1679288E-02
   353.739  0.1589583E-02  0.1487160E-01  0.1621532E-01    10.066  0.1873467E-03  0.2226499E-02  0.1682359E-02
   353.743  0.1589510E-02  0.1487024E-01  0.1620745E-01    10.066  0.1872206E-03  0.2230015E-02  0.1686849E-02
   353.747  0.1589408E-02  0.1487050E-01  0.1619703E-01    10.066  0.1870537E-03  0.2234494E-02  0.1691181E-02
   353.750  0.1589277E-02  0.1487091E-01  0.1618442E-01    10.066  0.1868507E-03  0.2239504E-02  0.1696905E-02
   353.754  0.1589122E-02  0.1487157E-01  0.1617143E-01    10.066  0.1866148E-03  0.2243805E-02  0.1703343E-02
   353.758  0.1588947E-02  0.1487328E-01  0.1615902E-01    10.066  0.1863531E-03  0.2246682E-02  0.1709895E-02
   353.762  0.1588751E-02  0.1487810E-01  0.1614910E-01    10.065  0.1860630E-03  0.2248893E-02  0.1713420E-02
   353.766  0.1588510E-02  0.1488345E-01  0.1613752E-01    10.065  0.1857077E-03  0.2250903E-02  0.1711437E-02
   353.769  0.1588227E-02  0.1488851E-01  0.1612250E-01    10.065  0.1852874E-03  0.2253058E-02  0.1703258E-02
   353.773  0.1587909E-02  0.1489264E-01  0.1610621E-01    10.065  0.1848122E-03  0.2254602E-02  0.1691063E-02
   353.777  0.1587563E-02  0.1489539E-01  0.1608805E-01    10.065  0.1842916E-03  0.2255136E-02  0.1675435E-02
   353.781  0.1587197E-02  0.1489688E-01  0.1606901E-01    10.065  0.1837375E-03  0.2254819E-02  0.1656476E-02
   353.784  0.1586821E-02  0.1489653E-01  0.1605023E-01    10.065  0.1831624E-03  0.2252472E-02  0.1635862E-02
   353.788  0.1586444E-02  0.1489432E-01  0.1603199E-01    10.065  0.1825793E-03  0.2248071E-02  0.1613798E-02
   353.792  0.1586076E-02  0.1489248E-01  0.1601545E-01    10.065  0.1820003E-03  0.2241964E-02  0.1591488E-02
   353.796  0.1585728E-02  0.1488883E-01  0.1600122E-01    10.065  0.1814315E-03  0.2232701E-02  0.1568751E-02
   353.800  0.1585412E-02  0.1489164E-01  0.1599761E-01    10.065  0.1808838E-03  0.2233869E-02  0.1555357E-02
   353.803  0.1585135E-02  0.1489708E-01  0.1600073E-01    10.065  0.1803699E-03  0.2244078E-02  0.1553650E-02
   353.807  0.1584902E-02  0.1489836E-01  0.1600353E-01    10.065  0.1798999E-03  0.2250241E-02  0.1552502E-02
   353.811  0.1584719E-02  0.1489871E-01  0.1600939E-01    10.065  0.1794845E-03  0.2258521E-02  0.1557433E-02
   353.815  0.1584591E-02  0.1489984E-01  0.1601932E-01    10.065  0.1791322E-03  0.2268724E-02  0.1568339E-02
   353.819  0.1584521E-02  0.1490171E-01  0.1603403E-01    10.065  0.1788504E-03  0.2275420E-02  0.1578922E-02
   353.822  0.1584506E-02  0.1490278E-01  0.1604890E-01    10.065  0.1786420E-03  0.2279439E-02  0.1591636E-02
   353.826  0.1584542E-02  0.1490050E-01  0.1606391E-01    10.065  0.1785078E-03  0.2281024E-02  0.1606770E-02
   353.830  0.1584628E-02  0.1489886E-01  0.1608075E-01    10.065  0.1784496E-03  0.2279305E-02  0.1622706E-02
   353.834  0.1584763E-02  0.1489581E-01  0.1609774E-01    10.065  0.1784679E-03  0.2275262E-02  0.1642054E-02
   353.838  0.1584942E-02  0.1489178E-01  0.1611335E-01    10.065  0.1785610E-03  0.2269298E-02  0.1662309E-02
   353.841  0.1585160E-02  0.1488774E-01  0.1612842E-01    10.065  0.1787290E-03  0.2262271E-02  0.1686009E-02
   353.845  0.1585389E-02  0.1488633E-01  0.1614463E-01    10.065  0.1789389E-03  0.2260480E-02  0.1714871E-02
   353.849  0.1585582E-02  0.1488374E-01  0.1615372E-01    10.065  0.1791252E-03  0.2257164E-02  0.1734681E-02
   353.853  0.1585734E-02  0.1488036E-01  0.1615693E-01    10.065  0.1792828E-03  0.2252760E-02  0.1745796E-02
   353.857  0.1585844E-02  0.1487646E-01  0.1615395E-01    10.065  0.1794073E-03  0.2247049E-02  0.1751060E-02
   353.860  0.1585913E-02  0.1487221E-01  0.1614506E-01    10.065  0.1794894E-03  0.2241091E-02  0.1750719E-02
   353.864  0.1585938E-02  0.1486939E-01  0.1613393E-01    10.065  0.1795262E-03  0.2234525E-02  0.1745745E-02
   353.868  0.1585920E-02  0.1486658E-01  0.1612045E-01    10.065  0.1795165E-03  0.2227974E-02  0.1736456E-02
   353.872  0.1585858E-02  0.1486346E-01  0.1610409E-01    10.065  0.1794599E-03  0.2221525E-02  0.1726227E-02
   353.876  0.1585753E-02  0.1485965E-01  0.1608648E-01    10.064  0.1793582E-03  0.2215355E-02  0.1716413E-02
   353.879  0.1585609E-02  0.1485583E-01  0.1606666E-01    10.064  0.1792128E-03  0.2210183E-02  0.1705926E-02
   353.883  0.1585429E-02  0.1485373E-01  0.1604840E-01    10.064  0.1790282E-03  0.2208118E-02  0.1700680E-02
   353.887  0.1585241E-02  0.1485129E-01  0.1603325E-01    10.064  0.1788273E-03  0.2209886E-02  0.1697654E-02
   353.891  0.1585054E-02  0.1485923E-01  0.1602767E-01    10.064  0.1786189E-03  0.2218617E-02  0.1702003E-02
   353.894  0.1584879E-02  0.1486832E-01  0.1602785E-01    10.064  0.1784173E-03  0.2228735E-02  0.1704649E-02
   353.898  0.1584722E-02  0.1487472E-01  0.1602684E-01    10.064  0.1782310E-03  0.2232903E-02  0.1703091E-02
   353.902  0.1584587E-02  0.1487940E-01  0.1602860E-01    10.064  0.1780642E-03  0.2237888E-02  0.1705541E-02
   353.906  0.1584477E-02  0.1488329E-01  0.1603117E-01    10.064  0.1779195E-03  0.2242104E-02  0.1710342E-02
   353.910  0.1584394E-02  0.1488478E-01  0.1603456E-01    10.064  0.1778004E-03  0.2243616E-02  0.1714559E-02
   353.913  0.1584340E-02  0.1488450E-01  0.1603806E-01    10.064  0.1777094E-03  0.2241583E-02  0.1717905E-02
   353.917  0.1584314E-02  0.1488153E-01  0.1604332E-01    10.064  0.1776477E-03  0.2239938E-02  0.1723923E-02
   353.921  0.1584319E-02  0.1487893E-01  0.1604730E-01    10.064  0.1776169E-03  0.2234504E-02  0.1727769E-02
   353.925  0.1584370E-02  0.1487481E-01  0.1605295E-01    10.064  0.1776433E-03  0.2226011E-02  0.1733374E-02
   353.929  0.1584468E-02  0.1487023E-01  0.1606142E-01    10.064  0.1777390E-03  0.2214274E-02  0.1744868E-02
   353.932  0.1584602E-02  0.1486424E-01  0.1607234E-01    10.064  0.1778964E-03  0.2196662E-02  0.1761470E-02
   353.936  0.1584769E-02  0.1486363E-01  0.1608852E-01    10.064  0.1781124E-03  0.2187316E-02  0.1788803E-02
   353.940  0.1584968E-02  0.1486800E-01  0.1611032E-01    10.064  0.1783831E-03  0.2185653E-02  0.1828148E-02
   353.944  0.1585191E-02  0.1487194E-01  0.1613351E-01    10.064  0.1787041E-03  0.2182956E-02  0.1871282E-02
   353.948  0.1585436E-02  0.1487559E-01  0.1615652E-01    10.064  0.1790699E-03  0.2180009E-02  0.1915391E-02
   353.951  0.1585697E-02  0.1487948E-01  0.1617889E-01    10.064  0.1794737E-03  0.2175632E-02  0.1958842E-02
   353.955  0.1585969E-02  0.1488257E-01  0.1620111E-01    10.064  0.1799087E-03  0.2174573E-02  0.2003007E-02
   353.959  0.1586246E-02  0.1488504E-01  0.1622239E-01    10.064  0.1803667E-03  0.2175323E-02  0.2046483E-02
   353.963  0.1586524E-02  0.1488605E-01  0.1624162E-01    10.064  0.1808393E-03  0.2175666E-02  0.2087362E-02
   353.966  0.1586796E-02  0.1488550E-01  0.1625714E-01    10.064  0.1813169E-03  0.2175896E-02  0.2121341E-02
   353.970  0.1587058E-02  0.1488310E-01  0.1626892E-01    10.064  0.1817912E-03  0.2175841E-02  0.2148408E-02
   353.974  0.1587312E-02  0.1487922E-01  0.1627800E-01    10.064  0.1822567E-03  0.2176053E-02  0.2167999E-02
   353.978  0.1587551E-02  0.1487414E-01  0.1628294E-01    10.063  0.1827029E-03  0.2175929E-02  0.2179729E-02
   353.982  0.1587773E-02  0.1486444E-01  0.1628601E-01    10.063  0.1831199E-03  0.2178953E-02  0.2185037E-02
   353.985  0.1587972E-02  0.1485547E-01  0.1628364E-01    10.063  0.1834995E-03  0.2179413E-02  0.2182128E-02
   353.989  0.1588146E-02  0.1484436E-01  0.1627920E-01    10.063  0.1838317E-03  0.2180750E-02  0.2172962E-02
   353.993  0.1588294E-02  0.1483118E-01  0.1626974E-01    10.063  0.1841057E-03  0.2182891E-02  0.2153359E-02
   353.997  0.1588413E-02  0.1481612E-01  0.1625773E-01    10.063  0.1843144E-03  0.2185761E-02  0.2128120E-02
   354.001  0.1588491E-02  0.1479989E-01  0.1624156E-01    10.063  0.1844375E-03  0.2190249E-02  0.2093484E-02
   354.004  0.1588523E-02  0.1478901E-01  0.1622811E-01    10.063  0.1844662E-03  0.2194337E-02  0.2047663E-02
   354.008  0.1588539E-02  0.1477930E-01  0.1621571E-01    10.063  0.1844506E-03  0.2198444E-02  0.1997999E-02
   354.012  0.1588568E-02  0.1476981E-01  0.1620688E-01    10.063  0.1844339E-03  0.2204648E-02  0.1955288E-02
   354.016  0.1588607E-02  0.1476023E-01  0.1620247E-01    10.063  0.1844161E-03  0.2211584E-02  0.1916546E-02
   354.020  0.1588655E-02  0.1475208E-01  0.1619749E-01    10.063  0.1843971E-03  0.2217901E-02  0.1884976E-02
   354.023  0.1588711E-02  0.1474357E-01  0.1619503E-01    10.063  0.1843779E-03  0.2225695E-02  0.1856380E-02
   354.027  0.1588773E-02  0.1474472E-01  0.1620225E-01    10.063  0.1843588E-03  0.2229271E-02  0.1823388E-02
   354.031  0.1588839E-02  0.1474628E-01  0.1621051E-01    10.063  0.1843394E-03  0.2232527E-02  0.1795017E-02
   354.035  0.1588906E-02  0.1474830E-01  0.1621838E-01    10.063  0.1843197E-03  0.2233724E-02  0.1769464E-02
   354.038  0.1588973E-02  0.1474803E-01  0.1622593E-01    10.063  0.1842999E-03  0.2236047E-02  0.1746849E-02
   354.042  0.1589036E-02  0.1474775E-01  0.1623050E-01    10.063  0.1842802E-03  0.2236468E-02  0.1726707E-02
   354.046  0.1589095E-02  0.1474771E-01  0.1623341E-01    10.063  0.1842597E-03  0.2236035E-02  0.1710628E-02
   354.050  0.1589147E-02  0.1474808E-01  0.1623543E-01    10.063  0.1842386E-03  0.2234743E-02  0.1697558E-02
   354.054  0.1589186E-02  0.1474706E-01  0.1623545E-01    10.063  0.1842128E-03  0.2232091E-02  0.1685996E-02
   354.057  0.1589206E-02  0.1474574E-01  0.1623316E-01    10.063  0.1841699E-03  0.2228598E-02  0.1675484E-02
   354.061  0.1589203E-02  0.1474555E-01  0.1622926E-01    10.063  0.1841102E-03  0.2226674E-02  0.1667716E-02
   354.065  0.1589178E-02  0.1474613E-01  0.1622499E-01    10.063  0.1840350E-03  0.2226244E-02  0.1664657E-02
   354.069  0.1589131E-02  0.1474678E-01  0.1621849E-01    10.063  0.1839454E-03  0.2226122E-02  0.1664401E-02
   354.073  0.1589062E-02  0.1474627E-01  0.1621093E-01    10.063  0.1838430E-03  0.2226735E-02  0.1667474E-02
   354.076  0.1588993E-02  0.1474687E-01  0.1620444E-01    10.062  0.1837450E-03  0.2226475E-02  0.1670977E-02
   354.080  0.1588932E-02  0.1474701E-01  0.1619948E-01    10.062  0.1836589E-03  0.2225671E-02  0.1674349E-02
   354.084  0.1588880E-02  0.1474652E-01  0.1619696E-01    10.062  0.1835878E-03  0.2224772E-02  0.1679794E-02
   354.088  0.1588839E-02  0.1474532E-01  0.1619458E-01    10.062  0.1835327E-03  0.2222593E-02  0.1683062E-02
   354.092  0.1588810E-02  0.1474415E-01  0.1619266E-01    10.062  0.1834949E-03  0.2220278E-02  0.1684600E-02
   354.095  0.1588792E-02  0.1474273E-01  0.1619304E-01    10.062  0.1834745E-03  0.2217756E-02  0.1688940E-02
   354.099  0.1588786E-02  0.1474500E-01  0.1619763E-01    10.062  0.1834729E-03  0.2222697E-02  0.1702721E-02
   354.103  0.1588793E-02  0.1474742E-01  0.1620400E-01    10.062  0.1834897E-03  0.2227391E-02  0.1717055E-02
   354.107  0.1588812E-02  0.1474890E-01  0.1621024E-01    10.062  0.1835244E-03  0.2231201E-02  0.1731236E-02
   354.111  0.1588842E-02  0.1474987E-01  0.1621692E-01    10.062  0.1835767E-03  0.2234555E-02  0.1745241E-02
   354.114  0.1588883E-02  0.1475063E-01  0.1622398E-01    10.062  0.1836458E-03  0.2237269E-02  0.1758284E-02
   354.118  0.1588934E-02  0.1475077E-01  0.1622986E-01    10.062  0.1837292E-03  0.2239123E-02  0.1770913E-02
   354.122  0.1588994E-02  0.1475064E-01  0.1623608E-01    10.062  0.1838261E-03  0.2240052E-02  0.1782369E-02
   354.126  0.1589061E-02  0.1475032E-01  0.1624301E-01    10.062  0.1839338E-03  0.2240178E-02  0.1792800E-02
   354.129  0.1589134E-02  0.1474954E-01  0.1624853E-01    10.062  0.1840506E-03  0.2239765E-02  0.1801988E-02
   354.133  0.1589210E-02  0.1474838E-01  0.1625344E-01    10.062  0.1841735E-03  0.2238545E-02  0.1808877E-02
   354.137  0.1589289E-02  0.1474713E-01  0.1625723E-01    10.062  0.1843007E-03  0.2237099E-02  0.1814739E-02
   354.141  0.1589368E-02  0.1474545E-01  0.1626109E-01    10.062  0.1844293E-03  0.2235212E-02  0.1819816E-02
   354.145  0.1589445E-02  0.1474365E-01  0.1626303E-01    10.062  0.1845557E-03  0.2232689E-02  0.1821135E-02
   354.148  0.1589518E-02  0.1474140E-01  0.1626424E-01    10.062  0.1846777E-03  0.2229378E-02  0.1820655E-02
   354.152  0.1589587E-02  0.1473726E-01  0.1626552E-01    10.062  0.1847930E-03  0.2225311E-02  0.1821050E-02
   354.156  0.1589649E-02  0.1473448E-01  0.1626468E-01    10.062  0.1848992E-03  0.2221804E-02  0.1818963E-02
   354.160  0.1589704E-02  0.1473238E-01  0.1626325E-01    10.062  0.1849950E-03  0.2217204E-02  0.1814965E-02
   354.164  0.1589761E-02  0.1472999E-01  0.1626207E-01    10.062  0.1850938E-03  0.2212237E-02  0.1811906E-02
   354.167  0.1589821E-02  0.1472764E-01  0.1626151E-01    10.062  0.1851979E-03  0.2206920E-02  0.1809797E-02
   354.171  0.1589883E-02  0.1472408E-01  0.1626212E-01    10.061  0.1853057E-03  0.2201743E-02  0.1808734E-02
   354.175  0.1589946E-02  0.1472089E-01  0.1626306E-01    10.061  0.1854147E-03  0.2195958E-02  0.1806962E-02
   354.179  0.1590008E-02  0.1471762E-01  0.1626342E-01    10.061  0.1855222E-03  0.2190177E-02  0.1805518E-02
   354.182  0.1590069E-02  0.1471651E-01  0.1626400E-01    10.061  0.1856261E-03  0.2183842E-02  0.1802836E-02
   354.186  0.1590126E-02  0.1471222E-01  0.1626590E-01    10.061  0.1857246E-03  0.2179597E-02  0.1801553E-02
   354.190  0.1590178E-02  0.1471013E-01  0.1626596E-01    10.061  0.1858154E-03  0.2176236E-02  0.1798922E-02
   354.194  0.1590224E-02  0.1470800E-01  0.1626614E-01    10.061  0.1858963E-03  0.2173375E-02  0.1795164E-02
   354.198  0.1590263E-02  0.1470629E-01  0.1626553E-01    10.061  0.1859657E-03  0.2170163E-02  0.1790200E-02
   354.201  0.1590294E-02  0.1470476E-01  0.1626339E-01    10.061  0.1860225E-03  0.2167531E-02  0.1783391E-02
   354.205  0.1590317E-02  0.1470329E-01  0.1626155E-01    10.061  0.1860652E-03  0.2165240E-02  0.1776552E-02
   354.209  0.1590331E-02  0.1470156E-01  0.1625935E-01    10.061  0.1860931E-03  0.2162669E-02  0.1769293E-02
   354.213  0.1590335E-02  0.1470037E-01  0.1625689E-01    10.061  0.1861054E-03  0.2160253E-02  0.1761306E-02
   354.217  0.1590332E-02  0.1469909E-01  0.1625474E-01    10.061  0.1861061E-03  0.2158054E-02  0.1753536E-02
   354.220  0.1590330E-02  0.1469761E-01  0.1625313E-01    10.061  0.1861072E-03  0.2156200E-02  0.1746750E-02
   354.224  0.1590328E-02  0.1469798E-01  0.1625232E-01    10.061  0.1861089E-03  0.2155029E-02  0.1741089E-02
   354.228  0.1590328E-02  0.1469604E-01  0.1625148E-01    10.061  0.1861103E-03  0.2153419E-02  0.1735914E-02
   354.232  0.1590327E-02  0.1469465E-01  0.1625055E-01    10.061  0.1861114E-03  0.2152714E-02  0.1730934E-02
   354.236  0.1590327E-02  0.1469351E-01  0.1625047E-01    10.061  0.1861127E-03  0.2151974E-02  0.1727000E-02
   354.239  0.1590327E-02  0.1469241E-01  0.1625043E-01    10.061  0.1861141E-03  0.2151221E-02  0.1723398E-02
   354.243  0.1590327E-02  0.1469150E-01  0.1625031E-01    10.061  0.1861156E-03  0.2151122E-02  0.1720395E-02
   354.247  0.1590327E-02  0.1469051E-01  0.1625069E-01    10.061  0.1861167E-03  0.2150852E-02  0.1717993E-02
   354.251  0.1590328E-02  0.1469008E-01  0.1624907E-01    10.061  0.1861178E-03  0.2151544E-02  0.1712089E-02
   354.254  0.1590323E-02  0.1469003E-01  0.1624973E-01    10.061  0.1861127E-03  0.2152474E-02  0.1710639E-02
   354.258  0.1590299E-02  0.1469122E-01  0.1624977E-01    10.061  0.1860771E-03  0.2155370E-02  0.1707538E-02
   354.262  0.1590255E-02  0.1469211E-01  0.1624950E-01    10.061  0.1860125E-03  0.2160717E-02  0.1702507E-02
   354.266  0.1590193E-02  0.1469461E-01  0.1624802E-01    10.060  0.1859196E-03  0.2166639E-02  0.1695960E-02
   354.270  0.1590111E-02  0.1469719E-01  0.1624610E-01    10.060  0.1857991E-03  0.2172513E-02  0.1688296E-02
   354.273  0.1589993E-02  0.1470342E-01  0.1624344E-01    10.060  0.1856394E-03  0.2176954E-02  0.1680382E-02
   354.277  0.1589835E-02  0.1470787E-01  0.1623952E-01    10.060  0.1854391E-03  0.2183040E-02  0.1671886E-02
   354.281  0.1589641E-02  0.1471288E-01  0.1623526E-01    10.060  0.1852035E-03  0.2186348E-02  0.1663495E-02
   354.285  0.1589414E-02  0.1472169E-01  0.1622987E-01    10.060  0.1849361E-03  0.2193372E-02  0.1655993E-02
   354.289  0.1589160E-02  0.1472983E-01  0.1622378E-01    10.060  0.1846444E-03  0.2196922E-02  0.1648349E-02
   354.292  0.1588885E-02  0.1473771E-01  0.1621859E-01    10.060  0.1843339E-03  0.2198350E-02  0.1641801E-02
   354.296  0.1588593E-02  0.1474516E-01  0.1621478E-01    10.060  0.1840104E-03  0.2197920E-02  0.1637384E-02
   354.300  0.1588291E-02  0.1475350E-01  0.1621160E-01    10.060  0.1836813E-03  0.2198261E-02  0.1633074E-02
   354.304  0.1587986E-02  0.1476052E-01  0.1620969E-01    10.060  0.1833552E-03  0.2196262E-02  0.1629374E-02
   354.307  0.1587685E-02  0.1476717E-01  0.1620893E-01    10.060  0.1830384E-03  0.2194293E-02  0.1625282E-02
   354.311  0.1587396E-02  0.1477201E-01  0.1620982E-01    10.060  0.1827391E-03  0.2190207E-02  0.1621557E-02
   354.315  0.1587125E-02  0.1477558E-01  0.1621228E-01    10.060  0.1824646E-03  0.2185499E-02  0.1618181E-02
   354.319  0.1586880E-02  0.1477722E-01  0.1621774E-01    10.060  0.1822206E-03  0.2178514E-02  0.1615634E-02
   354.323  0.1586664E-02  0.1477756E-01  0.1622319E-01    10.060  0.1820138E-03  0.2170968E-02  0.1613227E-02
   354.326  0.1586481E-02  0.1477577E-01  0.1623005E-01    10.060  0.1818514E-03  0.2162428E-02  0.1609492E-02
   354.330  0.1586336E-02  0.1477417E-01  0.1623641E-01    10.060  0.1817378E-03  0.2153612E-02  0.1606352E-02
   354.334  0.1586230E-02  0.1477000E-01  0.1624411E-01    10.060  0.1816763E-03  0.2143666E-02  0.1603419E-02
   354.338  0.1586168E-02  0.1476368E-01  0.1625323E-01    10.060  0.1816675E-03  0.2131434E-02  0.1601779E-02
   354.342  0.1586150E-02  0.1475571E-01  0.1626258E-01    10.060  0.1817122E-03  0.2121149E-02  0.1599923E-02
   354.345  0.1586177E-02  0.1474834E-01  0.1627251E-01    10.060  0.1818095E-03  0.2109853E-02  0.1598386E-02
   354.349  0.1586249E-02  0.1473998E-01  0.1628340E-01    10.060  0.1819575E-03  0.2098306E-02  0.1597400E-02
   354.353  0.1586363E-02  0.1473046E-01  0.1629422E-01    10.060  0.1821529E-03  0.2086824E-02  0.1596394E-02
   354.357  0.1586503E-02  0.1472180E-01  0.1630539E-01    10.059  0.1824048E-03  0.2074644E-02  0.1596372E-02
   354.360  0.1586662E-02  0.1471435E-01  0.1631723E-01    10.059  0.1827123E-03  0.2061996E-02  0.1594748E-02
   354.364  0.1586836E-02  0.1471039E-01  0.1633083E-01    10.059  0.1830686E-03  0.2054818E-02  0.1599653E-02
   354.368  0.1587021E-02  0.1471003E-01  0.1634596E-01    10.059  0.1834645E-03  0.2053321E-02  0.1608463E-02
   354.372  0.1587213E-02  0.1470979E-01  0.1636009E-01    10.059  0.1838920E-03  0.2050912E-02  0.1617081E-02
   354.376  0.1587407E-02  0.1471030E-01  0.1637210E-01    10.059  0.1843404E-03  0.2048921E-02  0.1622983E-02
   354.379  0.1587595E-02  0.1471085E-01  0.1638281E-01    10.059  0.1847967E-03  0.2046860E-02  0.1627654E-02
   354.383  0.1587759E-02  0.1471340E-01  0.1639158E-01    10.059  0.1852291E-03  0.2045916E-02  0.1627492E-02
   354.387  0.1587890E-02  0.1471613E-01  0.1639733E-01    10.059  0.1856234E-03  0.2044774E-02  0.1623687E-02
   354.391  0.1587987E-02  0.1471835E-01  0.1640056E-01    10.059  0.1859704E-03  0.2044510E-02  0.1618000E-02
   354.395  0.1588048E-02  0.1471791E-01  0.1639913E-01    10.059  0.1862622E-03  0.2039914E-02  0.1610235E-02
   354.398  0.1588069E-02  0.1472053E-01  0.1639660E-01    10.059  0.1864906E-03  0.2041908E-02  0.1599003E-02
   354.402  0.1588050E-02  0.1472139E-01  0.1639055E-01    10.059  0.1866508E-03  0.2044024E-02  0.1583704E-02
   354.406  0.1587992E-02  0.1472211E-01  0.1638175E-01    10.059  0.1867387E-03  0.2047296E-02  0.1566123E-02
   354.410  0.1587894E-02  0.1472111E-01  0.1636958E-01    10.059  0.1867523E-03  0.2048265E-02  0.1546253E-02
   354.413  0.1587759E-02  0.1471910E-01  0.1635540E-01    10.059  0.1866901E-03  0.2049489E-02  0.1525062E-02
   354.417  0.1587596E-02  0.1471670E-01  0.1634210E-01    10.059  0.1865606E-03  0.2047244E-02  0.1503327E-02
   354.421  0.1587442E-02  0.1471332E-01  0.1633113E-01    10.059  0.1864045E-03  0.2044930E-02  0.1483654E-02
   354.425  0.1587306E-02  0.1470778E-01  0.1632249E-01    10.059  0.1862298E-03  0.2042233E-02  0.1466209E-02
   354.429  0.1587185E-02  0.1469986E-01  0.1631420E-01    10.059  0.1860300E-03  0.2038501E-02  0.1448365E-02
   354.432  0.1587052E-02  0.1469044E-01  0.1630407E-01    10.059  0.1857668E-03  0.2034284E-02  0.1425812E-02
   354.436  0.1586907E-02  0.1468047E-01  0.1629195E-01    10.059  0.1854434E-03  0.2029409E-02  0.1398818E-02
   354.440  0.1586755E-02  0.1466755E-01  0.1627838E-01    10.059  0.1850685E-03  0.2022790E-02  0.1369044E-02
   354.444  0.1586599E-02  0.1465705E-01  0.1626800E-01    10.059  0.1846510E-03  0.2012672E-02  0.1332779E-02
   354.448  0.1586441E-02  0.1464975E-01  0.1626099E-01    10.058  0.1841997E-03  0.1995859E-02  0.1291683E-02
   354.451  0.1586282E-02  0.1464329E-01  0.1625442E-01    10.058  0.1837201E-03  0.1980801E-02  0.1251554E-02
   354.455  0.1586124E-02  0.1463802E-01  0.1624791E-01    10.058  0.1832222E-03  0.1969218E-02  0.1214902E-02
   354.459  0.1585970E-02  0.1463699E-01  0.1624628E-01    10.058  0.1827186E-03  0.1967048E-02  0.1189272E-02
   354.463  0.1585822E-02  0.1463466E-01  0.1624460E-01    10.058  0.1822199E-03  0.1963763E-02  0.1165661E-02
   354.467  0.1585683E-02  0.1463273E-01  0.1624312E-01    10.058  0.1817374E-03  0.1961135E-02  0.1143960E-02
   354.470  0.1585557E-02  0.1462928E-01  0.1624119E-01    10.058  0.1812818E-03  0.1957149E-02  0.1124980E-02
   354.474  0.1585445E-02  0.1462511E-01  0.1623992E-01    10.058  0.1808623E-03  0.1952874E-02  0.1109826E-02
   354.478  0.1585346E-02  0.1462184E-01  0.1623894E-01    10.058  0.1804748E-03  0.1950716E-02  0.1098203E-02
   354.482  0.1585257E-02  0.1461709E-01  0.1623982E-01    10.058  0.1801245E-03  0.1948380E-02  0.1089577E-02
   354.485  0.1585182E-02  0.1461355E-01  0.1624021E-01    10.058  0.1798192E-03  0.1947124E-02  0.1087583E-02
   354.489  0.1585121E-02  0.1461044E-01  0.1624020E-01    10.058  0.1795658E-03  0.1946625E-02  0.1089941E-02
   354.493  0.1585075E-02  0.1460762E-01  0.1624224E-01    10.058  0.1793697E-03  0.1946226E-02  0.1096492E-02
   354.497  0.1585044E-02  0.1460550E-01  0.1624502E-01    10.058  0.1792348E-03  0.1947577E-02  0.1106307E-02
   354.501  0.1585029E-02  0.1460343E-01  0.1624885E-01    10.058  0.1791643E-03  0.1948165E-02  0.1119386E-02
   354.504  0.1585035E-02  0.1460152E-01  0.1625331E-01    10.058  0.1791553E-03  0.1948584E-02  0.1135327E-02
   354.508  0.1585075E-02  0.1459953E-01  0.1625933E-01    10.058  0.1791950E-03  0.1949590E-02  0.1151741E-02
   354.512  0.1585143E-02  0.1459815E-01  0.1626641E-01    10.058  0.1792862E-03  0.1950567E-02  0.1169123E-02
   354.516  0.1585239E-02  0.1459674E-01  0.1627432E-01    10.058  0.1794267E-03  0.1950959E-02  0.1187245E-02
   354.520  0.1585359E-02  0.1459542E-01  0.1628245E-01    10.058  0.1796146E-03  0.1951123E-02  0.1204987E-02
   354.523  0.1585502E-02  0.1459434E-01  0.1629097E-01    10.058  0.1798458E-03  0.1950956E-02  0.1223415E-02
   354.527  0.1585664E-02  0.1459555E-01  0.1630092E-01    10.058  0.1801150E-03  0.1952985E-02  0.1242518E-02
   354.531  0.1585840E-02  0.1459653E-01  0.1631030E-01    10.058  0.1804162E-03  0.1956444E-02  0.1262445E-02
   354.535  0.1586022E-02  0.1459789E-01  0.1631936E-01    10.057  0.1807374E-03  0.1959854E-02  0.1282886E-02
   354.538  0.1586204E-02  0.1460132E-01  0.1632903E-01    10.057  0.1810707E-03  0.1962607E-02  0.1300449E-02
   354.542  0.1586386E-02  0.1460442E-01  0.1633620E-01    10.057  0.1814112E-03  0.1964505E-02  0.1314323E-02
   354.546  0.1586577E-02  0.1460644E-01  0.1634278E-01    10.057  0.1817710E-03  0.1964405E-02  0.1328132E-02
   354.550  0.1586756E-02  0.1460789E-01  0.1634608E-01    10.057  0.1821484E-03  0.1962388E-02  0.1339299E-02
   354.554  0.1586897E-02  0.1460872E-01  0.1634392E-01    10.057  0.1825340E-03  0.1960263E-02  0.1345999E-02
   354.557  0.1586998E-02  0.1460882E-01  0.1633645E-01    10.057  0.1829205E-03  0.1957716E-02  0.1349283E-02
   354.561  0.1587058E-02  0.1460803E-01  0.1632511E-01    10.057  0.1832999E-03  0.1954251E-02  0.1348897E-02
   354.565  0.1587075E-02  0.1460723E-01  0.1631044E-01    10.057  0.1836655E-03  0.1951285E-02  0.1345048E-02
   354.569  0.1587049E-02  0.1460618E-01  0.1629203E-01    10.057  0.1840092E-03  0.1949082E-02  0.1337855E-02
   354.573  0.1586982E-02  0.1460468E-01  0.1627114E-01    10.057  0.1843248E-03  0.1947008E-02  0.1327746E-02
   354.576  0.1586876E-02  0.1460322E-01  0.1624956E-01    10.057  0.1846057E-03  0.1945697E-02  0.1317267E-02
   354.580  0.1586733E-02  0.1460284E-01  0.1622850E-01    10.057  0.1848458E-03  0.1943787E-02  0.1301831E-02
   354.584  0.1586556E-02  0.1460566E-01  0.1620721E-01    10.057  0.1850406E-03  0.1941935E-02  0.1283054E-02
   354.588  0.1586351E-02  0.1460838E-01  0.1618776E-01    10.057  0.1851859E-03  0.1941796E-02  0.1261016E-02
   354.592  0.1586130E-02  0.1461787E-01  0.1617651E-01    10.057  0.1852883E-03  0.1942441E-02  0.1237900E-02
   354.595  0.1585926E-02  0.1462909E-01  0.1617011E-01    10.057  0.1853883E-03  0.1946706E-02  0.1219092E-02
   354.599  0.1585747E-02  0.1464141E-01  0.1616831E-01    10.057  0.1854869E-03  0.1957857E-02  0.1210053E-02
   354.603  0.1585592E-02  0.1465044E-01  0.1616720E-01    10.057  0.1855822E-03  0.1967608E-02  0.1202013E-02
   354.607  0.1585455E-02  0.1465769E-01  0.1616648E-01    10.057  0.1856722E-03  0.1977662E-02  0.1194496E-02
   354.610  0.1585341E-02  0.1466138E-01  0.1616644E-01    10.057  0.1857573E-03  0.1985255E-02  0.1187777E-02
   354.614  0.1585255E-02  0.1466375E-01  0.1616862E-01    10.057  0.1858395E-03  0.1991768E-02  0.1181649E-02
   354.618  0.1585197E-02  0.1466600E-01  0.1617283E-01    10.057  0.1859166E-03  0.1997943E-02  0.1176246E-02
   354.622  0.1585171E-02  0.1466642E-01  0.1617727E-01    10.057  0.1859870E-03  0.2003108E-02  0.1170363E-02
   354.626  0.1585174E-02  0.1466518E-01  0.1618187E-01    10.056  0.1860483E-03  0.2007746E-02  0.1164879E-02
   354.629  0.1585209E-02  0.1466225E-01  0.1618638E-01    10.056  0.1860988E-03  0.2011793E-02  0.1160290E-02
   354.633  0.1585272E-02  0.1465770E-01  0.1619170E-01    10.056  0.1861376E-03  0.2015452E-02  0.1155469E-02
   354.637  0.1585364E-02  0.1465215E-01  0.1619637E-01    10.056  0.1861636E-03  0.2019163E-02  0.1151166E-02
   354.641  0.1585486E-02  0.1464488E-01  0.1620108E-01    10.056  0.1861857E-03  0.2022639E-02  0.1147747E-02
   354.645  0.1585640E-02  0.1463675E-01  0.1620558E-01    10.056  0.1862084E-03  0.2026170E-02  0.1145738E-02
   354.648  0.1585821E-02  0.1462666E-01  0.1621001E-01    10.056  0.1862316E-03  0.2028728E-02  0.1144340E-02
   354.652  0.1586025E-02  0.1462075E-01  0.1621744E-01    10.056  0.1862542E-03  0.2029078E-02  0.1145381E-02
   354.656  0.1586248E-02  0.1461517E-01  0.1622922E-01    10.056  0.1862771E-03  0.2032715E-02  0.1149418E-02
   354.660  0.1586487E-02  0.1460865E-01  0.1624022E-01    10.056  0.1862965E-03  0.2036198E-02  0.1153987E-02
   354.664  0.1586737E-02  0.1460167E-01  0.1625016E-01    10.056  0.1863105E-03  0.2038809E-02  0.1158237E-02
   354.667  0.1586994E-02  0.1459369E-01  0.1625851E-01    10.056  0.1863191E-03  0.2040719E-02  0.1161282E-02
   354.671  0.1587251E-02  0.1458933E-01  0.1626925E-01    10.056  0.1863225E-03  0.2043673E-02  0.1166786E-02
   354.675  0.1587498E-02  0.1458881E-01  0.1628127E-01    10.056  0.1863166E-03  0.2045383E-02  0.1174136E-02
   354.679  0.1587727E-02  0.1458766E-01  0.1628927E-01    10.056  0.1863001E-03  0.2045888E-02  0.1180910E-02
   354.683  0.1587939E-02  0.1458474E-01  0.1629597E-01    10.056  0.1862786E-03  0.2046852E-02  0.1188684E-02
   354.686  0.1588127E-02  0.1458226E-01  0.1630012E-01    10.056  0.1862544E-03  0.2047787E-02  0.1196464E-02
   354.690  0.1588252E-02  0.1457892E-01  0.1629782E-01    10.056  0.1862221E-03  0.2048247E-02  0.1206873E-02
   354.694  0.1588298E-02  0.1457495E-01  0.1628850E-01    10.056  0.1861744E-03  0.2048416E-02  0.1220132E-02
   354.698  0.1588261E-02  0.1457124E-01  0.1627460E-01    10.056  0.1861132E-03  0.2047577E-02  0.1236849E-02
   354.701  0.1588145E-02  0.1457022E-01  0.1625940E-01    10.056  0.1860414E-03  0.2048620E-02  0.1259231E-02
   354.705  0.1587950E-02  0.1456996E-01  0.1623947E-01    10.056  0.1859606E-03  0.2048993E-02  0.1280242E-02
   354.709  0.1587711E-02  0.1456952E-01  0.1621902E-01    10.055  0.1858753E-03  0.2048830E-02  0.1302907E-02
   354.713  0.1587447E-02  0.1456918E-01  0.1620045E-01    10.055  0.1857892E-03  0.2048959E-02  0.1327667E-02
   354.717  0.1587165E-02  0.1456941E-01  0.1618341E-01    10.055  0.1857064E-03  0.2049024E-02  0.1352687E-02
   354.720  0.1586872E-02  0.1456844E-01  0.1616896E-01    10.055  0.1856299E-03  0.2049186E-02  0.1375948E-02
   354.724  0.1586575E-02  0.1457262E-01  0.1616052E-01    10.055  0.1855639E-03  0.2050324E-02  0.1396324E-02
   354.728  0.1586281E-02  0.1457982E-01  0.1615808E-01    10.055  0.1855116E-03  0.2048533E-02  0.1412384E-02
   354.732  0.1585996E-02  0.1458558E-01  0.1615684E-01    10.055  0.1854752E-03  0.2046769E-02  0.1424157E-02
   354.736  0.1585726E-02  0.1458925E-01  0.1615613E-01    10.055  0.1854567E-03  0.2044892E-02  0.1430167E-02
   354.739  0.1585479E-02  0.1459385E-01  0.1615898E-01    10.055  0.1854589E-03  0.2042035E-02  0.1431080E-02
   354.743  0.1585260E-02  0.1459629E-01  0.1616306E-01    10.055  0.1854816E-03  0.2038539E-02  0.1428376E-02
   354.747  0.1585072E-02  0.1459651E-01  0.1616789E-01    10.055  0.1855254E-03  0.2036602E-02  0.1423156E-02
   354.751  0.1584921E-02  0.1459446E-01  0.1617399E-01    10.055  0.1855905E-03  0.2034729E-02  0.1413482E-02
   354.755  0.1584810E-02  0.1459392E-01  0.1618362E-01    10.055  0.1856757E-03  0.2030656E-02  0.1396654E-02
   354.758  0.1584739E-02  0.1459541E-01  0.1619698E-01    10.055  0.1857802E-03  0.2029873E-02  0.1372853E-02
   354.762  0.1584717E-02  0.1459612E-01  0.1621207E-01    10.055  0.1859031E-03  0.2029629E-02  0.1346119E-02
   354.766  0.1584750E-02  0.1459712E-01  0.1622941E-01    10.055  0.1860417E-03  0.2030286E-02  0.1318195E-02
   354.770  0.1584837E-02  0.1459793E-01  0.1624842E-01    10.055  0.1861941E-03  0.2031507E-02  0.1289336E-02
   354.774  0.1584976E-02  0.1459806E-01  0.1626884E-01    10.055  0.1863576E-03  0.2032226E-02  0.1261632E-02
   354.777  0.1585162E-02  0.1459819E-01  0.1628988E-01    10.055  0.1865279E-03  0.2034391E-02  0.1234868E-02
   354.781  0.1585391E-02  0.1459683E-01  0.1631158E-01    10.055  0.1867022E-03  0.2034684E-02  0.1209567E-02
   354.785  0.1585656E-02  0.1459641E-01  0.1633341E-01    10.055  0.1868757E-03  0.2035402E-02  0.1186196E-02
   354.789  0.1585949E-02  0.1459422E-01  0.1635423E-01    10.055  0.1870452E-03  0.2037148E-02  0.1164350E-02
   354.792  0.1586261E-02  0.1459166E-01  0.1637299E-01    10.055  0.1872047E-03  0.2038792E-02  0.1145179E-02
   354.796  0.1586585E-02  0.1458889E-01  0.1638935E-01    10.054  0.1873489E-03  0.2039909E-02  0.1128118E-02
   354.800  0.1586912E-02  0.1458515E-01  0.1640336E-01    10.054  0.1874734E-03  0.2041155E-02  0.1114101E-02
   354.804  0.1587202E-02  0.1458598E-01  0.1641478E-01    10.054  0.1875240E-03  0.2046077E-02  0.1099119E-02
   354.808  0.1587424E-02  0.1459152E-01  0.1642487E-01    10.054  0.1874621E-03  0.2059174E-02  0.1087399E-02
   354.811  0.1587573E-02  0.1459995E-01  0.1643092E-01    10.054  0.1872883E-03  0.2078357E-02  0.1077771E-02
   354.815  0.1587644E-02  0.1461125E-01  0.1643336E-01    10.054  0.1870044E-03  0.2104165E-02  0.1070552E-02
   354.819  0.1587636E-02  0.1462378E-01  0.1643194E-01    10.054  0.1866156E-03  0.2132039E-02  0.1066846E-02
   354.823  0.1587556E-02  0.1463690E-01  0.1642730E-01    10.054  0.1861349E-03  0.2161430E-02  0.1064876E-02
   354.827  0.1587408E-02  0.1465008E-01  0.1641947E-01    10.054  0.1855720E-03  0.2189827E-02  0.1065182E-02
   354.830  0.1587189E-02  0.1466174E-01  0.1640818E-01    10.054  0.1849430E-03  0.2216851E-02  0.1070240E-02
   354.834  0.1586901E-02  0.1467169E-01  0.1639589E-01    10.054  0.1842694E-03  0.2240766E-02  0.1079381E-02
   354.838  0.1586579E-02  0.1467878E-01  0.1638340E-01    10.054  0.1835873E-03  0.2260462E-02  0.1087375E-02
   354.842  0.1586235E-02  0.1468337E-01  0.1637003E-01    10.054  0.1829117E-03  0.2274866E-02  0.1095452E-02
   354.846  0.1585874E-02  0.1468510E-01  0.1635698E-01    10.054  0.1822522E-03  0.2284634E-02  0.1103724E-02
   354.849  0.1585503E-02  0.1468378E-01  0.1634445E-01    10.054  0.1816223E-03  0.2289274E-02  0.1111439E-02
   354.853  0.1585131E-02  0.1467865E-01  0.1633169E-01    10.054  0.1810336E-03  0.2287502E-02  0.1119179E-02
   354.857  0.1584766E-02  0.1466950E-01  0.1631848E-01    10.054  0.1804977E-03  0.2279150E-02  0.1125741E-02
   354.861  0.1584417E-02  0.1465703E-01  0.1630594E-01    10.054  0.1800256E-03  0.2264129E-02  0.1132266E-02
   354.865  0.1584093E-02  0.1464252E-01  0.1629596E-01    10.054  0.1796254E-03  0.2239930E-02  0.1137373E-02
   354.868  0.1583798E-02  0.1462453E-01  0.1628600E-01    10.054  0.1793042E-03  0.2208225E-02  0.1142117E-02
   354.872  0.1583541E-02  0.1460360E-01  0.1627619E-01    10.054  0.1790678E-03  0.2169949E-02  0.1146302E-02
   354.876  0.1583326E-02  0.1457939E-01  0.1626677E-01    10.054  0.1789208E-03  0.2125879E-02  0.1151296E-02
   354.880  0.1583166E-02  0.1455278E-01  0.1625863E-01    10.053  0.1788543E-03  0.2075927E-02  0.1155537E-02
   354.883  0.1583069E-02  0.1452267E-01  0.1625404E-01    10.053  0.1788627E-03  0.2020661E-02  0.1157074E-02
   354.887  0.1583036E-02  0.1448791E-01  0.1624958E-01    10.053  0.1789489E-03  0.1955799E-02  0.1159872E-02
   354.891  0.1583066E-02  0.1447411E-01  0.1626803E-01    10.053  0.1791125E-03  0.1937447E-02  0.1196236E-02
   354.895  0.1583157E-02  0.1447728E-01  0.1630310E-01    10.053  0.1793517E-03  0.1944939E-02  0.1257533E-02
   354.899  0.1583307E-02  0.1448075E-01  0.1634032E-01    10.053  0.1796607E-03  0.1951366E-02  0.1320597E-02
   354.902  0.1583511E-02  0.1448510E-01  0.1638037E-01    10.053  0.1800366E-03  0.1956671E-02  0.1385882E-02
   354.906  0.1583759E-02  0.1448838E-01  0.1641930E-01    10.053  0.1804770E-03  0.1961397E-02  0.1451608E-02
   354.910  0.1584047E-02  0.1449076E-01  0.1645689E-01    10.053  0.1809730E-03  0.1964859E-02  0.1517253E-02
   354.914  0.1584367E-02  0.1449231E-01  0.1649301E-01    10.053  0.1815151E-03  0.1967655E-02  0.1581553E-02
   354.918  0.1584713E-02  0.1449091E-01  0.1652685E-01    10.053  0.1820920E-03  0.1965257E-02  0.1642172E-02
   354.921  0.1585077E-02  0.1449146E-01  0.1655735E-01    10.053  0.1826921E-03  0.1968130E-02  0.1697099E-02
   354.925  0.1585451E-02  0.1449144E-01  0.1658492E-01    10.053  0.1833036E-03  0.1970180E-02  0.1746728E-02
   354.929  0.1585827E-02  0.1449186E-01  0.1661035E-01    10.053  0.1839138E-03  0.1971081E-02  0.1790353E-02
   354.933  0.1586197E-02  0.1449144E-01  0.1663160E-01    10.053  0.1845097E-03  0.1971631E-02  0.1826907E-02
   354.937  0.1586553E-02  0.1448833E-01  0.1664672E-01    10.053  0.1850797E-03  0.1971389E-02  0.1853488E-02
   354.940  0.1586886E-02  0.1448723E-01  0.1665859E-01    10.053  0.1856111E-03  0.1970782E-02  0.1873381E-02
   354.944  0.1587190E-02  0.1448594E-01  0.1666561E-01    10.053  0.1860930E-03  0.1970206E-02  0.1884934E-02
   354.948  0.1587456E-02  0.1448400E-01  0.1666867E-01    10.053  0.1865150E-03  0.1969211E-02  0.1889783E-02
   354.952  0.1587681E-02  0.1448151E-01  0.1666657E-01    10.053  0.1868684E-03  0.1968129E-02  0.1884422E-02
   354.956  0.1587859E-02  0.1447859E-01  0.1666065E-01    10.053  0.1871478E-03  0.1967341E-02  0.1868965E-02
   354.959  0.1587988E-02  0.1447573E-01  0.1665084E-01    10.053  0.1873468E-03  0.1966110E-02  0.1846680E-02
   354.963  0.1588062E-02  0.1447308E-01  0.1663637E-01    10.053  0.1874617E-03  0.1965423E-02  0.1817694E-02
   354.967  0.1588103E-02  0.1447279E-01  0.1662093E-01    10.052  0.1875222E-03  0.1962713E-02  0.1786430E-02
   354.971  0.1588143E-02  0.1447113E-01  0.1660962E-01    10.052  0.1875804E-03  0.1963217E-02  0.1761046E-02
   354.975  0.1588181E-02  0.1447020E-01  0.1660003E-01    10.052  0.1876347E-03  0.1963791E-02  0.1738995E-02
   354.978  0.1588219E-02  0.1447117E-01  0.1659442E-01    10.052  0.1876824E-03  0.1962788E-02  0.1719099E-02
   354.982  0.1588262E-02  0.1447301E-01  0.1659098E-01    10.052  0.1877137E-03  0.1963305E-02  0.1702267E-02
   354.986  0.1588313E-02  0.1447448E-01  0.1659045E-01    10.052  0.1877261E-03  0.1963565E-02  0.1688938E-02
   354.990  0.1588370E-02  0.1447596E-01  0.1659158E-01    10.052  0.1877193E-03  0.1964337E-02  0.1677322E-02
   354.994  0.1588431E-02  0.1447770E-01  0.1659468E-01    10.052  0.1876935E-03  0.1965801E-02  0.1667560E-02
   354.997  0.1588495E-02  0.1448012E-01  0.1659833E-01    10.052  0.1876490E-03  0.1968574E-02  0.1658335E-02
   355.001  0.1588561E-02  0.1448174E-01  0.1660189E-01    10.052  0.1875871E-03  0.1970916E-02  0.1649506E-02
   355.005  0.1588628E-02  0.1448300E-01  0.1660572E-01    10.052  0.1875117E-03  0.1972860E-02  0.1641935E-02
   355.009  0.1588699E-02  0.1448354E-01  0.1661045E-01    10.052  0.1874304E-03  0.1974311E-02  0.1635168E-02
   355.013  0.1588772E-02  0.1448430E-01  0.1661475E-01    10.052  0.1873443E-03  0.1975588E-02  0.1628332E-02
   355.016  0.1588845E-02  0.1448498E-01  0.1661799E-01    10.052  0.1872560E-03  0.1976226E-02  0.1622450E-02
   355.020  0.1588917E-02  0.1448564E-01  0.1662115E-01    10.052  0.1871664E-03  0.1975985E-02  0.1616443E-02
   355.024  0.1588986E-02  0.1448687E-01  0.1662400E-01    10.052  0.1870785E-03  0.1975544E-02  0.1610996E-02
   355.028  0.1589051E-02  0.1448580E-01  0.1662649E-01    10.052  0.1869935E-03  0.1975923E-02  0.1606849E-02
   355.032  0.1589108E-02  0.1448534E-01  0.1662716E-01    10.052  0.1869096E-03  0.1974743E-02  0.1602251E-02
   355.035  0.1589148E-02  0.1448501E-01  0.1662669E-01    10.052  0.1868155E-03  0.1974086E-02  0.1596518E-02
   355.039  0.1589170E-02  0.1448475E-01  0.1662391E-01    10.052  0.1867134E-03  0.1973513E-02  0.1588452E-02
   355.043  0.1589174E-02  0.1448444E-01  0.1661975E-01    10.052  0.1866048E-03  0.1973665E-02  0.1578236E-02
   355.047  0.1589158E-02  0.1448366E-01  0.1661262E-01    10.051  0.1864919E-03  0.1973628E-02  0.1568972E-02
   355.050  0.1589126E-02  0.1448261E-01  0.1660715E-01    10.051  0.1863753E-03  0.1973022E-02  0.1559451E-02
   355.054  0.1589083E-02  0.1448236E-01  0.1660172E-01    10.051  0.1862519E-03  0.1972542E-02  0.1549870E-02
   355.058  0.1589032E-02  0.1448181E-01  0.1659711E-01    10.051  0.1861236E-03  0.1973374E-02  0.1541269E-02
   355.062  0.1588972E-02  0.1448071E-01  0.1659238E-01    10.051  0.1859933E-03  0.1973133E-02  0.1532727E-02
   355.066  0.1588905E-02  0.1448298E-01  0.1658726E-01    10.051  0.1858636E-03  0.1978458E-02  0.1524273E-02
   355.069  0.1588831E-02  0.1448128E-01  0.1658198E-01    10.051  0.1857385E-03  0.1975558E-02  0.1516493E-02
   355.073  0.1588744E-02  0.1447955E-01  0.1657541E-01    10.051  0.1856286E-03  0.1972776E-02  0.1510539E-02
   355.077  0.1588646E-02  0.1447873E-01  0.1656983E-01    10.051  0.1855342E-03  0.1970511E-02  0.1503903E-02
   355.081  0.1588544E-02  0.1447935E-01  0.1656620E-01    10.051  0.1854535E-03  0.1967916E-02  0.1498551E-02
   355.085  0.1588434E-02  0.1447964E-01  0.1656288E-01    10.051  0.1853852E-03  0.1965955E-02  0.1494374E-02
   355.088  0.1588298E-02  0.1448103E-01  0.1655840E-01    10.051  0.1853122E-03  0.1963872E-02  0.1492735E-02
   355.092  0.1588134E-02  0.1448292E-01  0.1655314E-01    10.051  0.1852334E-03  0.1961236E-02  0.1495226E-02
   355.096  0.1587945E-02  0.1448497E-01  0.1654598E-01    10.051  0.1851504E-03  0.1958872E-02  0.1498795E-02
   355.100  0.1587737E-02  0.1449060E-01  0.1654324E-01    10.051  0.1850654E-03  0.1955331E-02  0.1502456E-02
   355.104  0.1587516E-02  0.1449906E-01  0.1654315E-01    10.051  0.1849803E-03  0.1952424E-02  0.1502966E-02
   355.107  0.1587285E-02  0.1450754E-01  0.1654445E-01    10.051  0.1848979E-03  0.1950246E-02  0.1505634E-02
   355.111  0.1587052E-02  0.1451650E-01  0.1654681E-01    10.051  0.1848206E-03  0.1949740E-02  0.1508782E-02
   355.115  0.1586821E-02  0.1452414E-01  0.1654992E-01    10.051  0.1847503E-03  0.1947446E-02  0.1512392E-02
   355.119  0.1586600E-02  0.1453019E-01  0.1655468E-01    10.051  0.1846897E-03  0.1945621E-02  0.1515794E-02
   355.123  0.1586393E-02  0.1453482E-01  0.1655940E-01    10.051  0.1846402E-03  0.1944386E-02  0.1520963E-02
   355.126  0.1586207E-02  0.1453850E-01  0.1656305E-01    10.051  0.1846041E-03  0.1945666E-02  0.1525061E-02
   355.130  0.1586046E-02  0.1453934E-01  0.1656734E-01    10.050  0.1845820E-03  0.1945302E-02  0.1529403E-02
   355.134  0.1585914E-02  0.1453803E-01  0.1657164E-01    10.050  0.1845758E-03  0.1945271E-02  0.1533035E-02
   355.138  0.1585816E-02  0.1453481E-01  0.1657651E-01    10.050  0.1845852E-03  0.1945925E-02  0.1536911E-02
   355.142  0.1585755E-02  0.1452932E-01  0.1658159E-01    10.050  0.1846113E-03  0.1947161E-02  0.1540267E-02
   355.145  0.1585733E-02  0.1452176E-01  0.1658705E-01    10.050  0.1846531E-03  0.1947688E-02  0.1543633E-02
   355.149  0.1585750E-02  0.1451252E-01  0.1659144E-01    10.050  0.1847108E-03  0.1949309E-02  0.1545476E-02
   355.153  0.1585807E-02  0.1450292E-01  0.1659656E-01    10.050  0.1847827E-03  0.1951006E-02  0.1545790E-02
   355.157  0.1585901E-02  0.1449383E-01  0.1660621E-01    10.050  0.1848674E-03  0.1953298E-02  0.1541356E-02
   355.161  0.1586032E-02  0.1448354E-01  0.1661207E-01    10.050  0.1849632E-03  0.1955788E-02  0.1537866E-02
   355.164  0.1586191E-02  0.1447280E-01  0.1661743E-01    10.050  0.1850661E-03  0.1958376E-02  0.1532445E-02
   355.168  0.1586376E-02  0.1446213E-01  0.1662179E-01    10.050  0.1851725E-03  0.1961071E-02  0.1527182E-02
   355.172  0.1586580E-02  0.1445597E-01  0.1663046E-01    10.050  0.1852795E-03  0.1962405E-02  0.1516848E-02
   355.176  0.1586797E-02  0.1445097E-01  0.1663892E-01    10.050  0.1853830E-03  0.1963794E-02  0.1504203E-02
   355.180  0.1587023E-02  0.1444595E-01  0.1664567E-01    10.050  0.1854824E-03  0.1965348E-02  0.1491122E-02
   355.183  0.1587250E-02  0.1444095E-01  0.1665095E-01    10.050  0.1855739E-03  0.1966568E-02  0.1478902E-02
   355.187  0.1587472E-02  0.1443607E-01  0.1665330E-01    10.050  0.1856561E-03  0.1968634E-02  0.1465943E-02
   355.191  0.1587674E-02  0.1443092E-01  0.1665280E-01    10.050  0.1857085E-03  0.1970368E-02  0.1451190E-02
   355.195  0.1587840E-02  0.1442673E-01  0.1664828E-01    10.050  0.1857189E-03  0.1971614E-02  0.1433976E-02
   355.199  0.1587974E-02  0.1442268E-01  0.1664093E-01    10.050  0.1856979E-03  0.1972743E-02  0.1416925E-02
   355.202  0.1588075E-02  0.1441861E-01  0.1663107E-01    10.050  0.1856502E-03  0.1972724E-02  0.1400464E-02
   355.206  0.1588139E-02  0.1441497E-01  0.1661938E-01    10.050  0.1855759E-03  0.1972528E-02  0.1386291E-02
   355.210  0.1588165E-02  0.1441254E-01  0.1660428E-01    10.049  0.1854767E-03  0.1972504E-02  0.1370146E-02
   355.214  0.1588151E-02  0.1440950E-01  0.1658670E-01    10.049  0.1853536E-03  0.1971887E-02  0.1357019E-02
   355.218  0.1588096E-02  0.1440655E-01  0.1656767E-01    10.049  0.1852094E-03  0.1970760E-02  0.1345786E-02
   355.221  0.1588002E-02  0.1440439E-01  0.1654654E-01    10.049  0.1850408E-03  0.1970059E-02  0.1336764E-02
   355.225  0.1587874E-02  0.1440285E-01  0.1652823E-01    10.049  0.1848476E-03  0.1970972E-02  0.1331795E-02
   355.229  0.1587713E-02  0.1441138E-01  0.1651479E-01    10.049  0.1846337E-03  0.1976367E-02  0.1322766E-02
   355.233  0.1587530E-02  0.1441737E-01  0.1650334E-01    10.049  0.1844167E-03  0.1971529E-02  0.1313162E-02
   355.237  0.1587340E-02  0.1442207E-01  0.1649332E-01    10.049  0.1842195E-03  0.1966324E-02  0.1304780E-02
   355.240  0.1587150E-02  0.1442616E-01  0.1648426E-01    10.049  0.1840470E-03  0.1960028E-02  0.1295879E-02
   355.244  0.1586964E-02  0.1442922E-01  0.1647637E-01    10.049  0.1839024E-03  0.1952426E-02  0.1286785E-02
   355.248  0.1586786E-02  0.1443386E-01  0.1647145E-01    10.049  0.1837892E-03  0.1943780E-02  0.1274887E-02
   355.252  0.1586620E-02  0.1444181E-01  0.1647295E-01    10.049  0.1837089E-03  0.1942460E-02  0.1273153E-02
   355.256  0.1586468E-02  0.1444899E-01  0.1647594E-01    10.049  0.1836639E-03  0.1943196E-02  0.1273908E-02
   355.259  0.1586336E-02  0.1445522E-01  0.1647935E-01    10.049  0.1836544E-03  0.1942751E-02  0.1275593E-02
   355.263  0.1586224E-02  0.1445953E-01  0.1648389E-01    10.049  0.1836799E-03  0.1941082E-02  0.1278553E-02
   355.267  0.1586136E-02  0.1446264E-01  0.1648789E-01    10.049  0.1837402E-03  0.1939189E-02  0.1281480E-02
   355.271  0.1586074E-02  0.1446437E-01  0.1649347E-01    10.049  0.1838327E-03  0.1936505E-02  0.1286240E-02
   355.275  0.1586038E-02  0.1446488E-01  0.1649928E-01    10.049  0.1839565E-03  0.1932895E-02  0.1292378E-02
   355.278  0.1586031E-02  0.1446437E-01  0.1650458E-01    10.049  0.1841077E-03  0.1929564E-02  0.1299285E-02
   355.282  0.1586051E-02  0.1446192E-01  0.1651017E-01    10.049  0.1842833E-03  0.1926637E-02  0.1306775E-02
   355.286  0.1586099E-02  0.1445922E-01  0.1651493E-01    10.049  0.1844787E-03  0.1923678E-02  0.1313669E-02
   355.290  0.1586172E-02  0.1445532E-01  0.1651986E-01    10.048  0.1846901E-03  0.1920783E-02  0.1321486E-02
   355.294  0.1586271E-02  0.1445008E-01  0.1652448E-01    10.048  0.1849126E-03  0.1917943E-02  0.1329746E-02
   355.297  0.1586391E-02  0.1444228E-01  0.1652937E-01    10.048  0.1851415E-03  0.1915114E-02  0.1338934E-02
   355.301  0.1586527E-02  0.1443480E-01  0.1653126E-01    10.048  0.1853724E-03  0.1911456E-02  0.1345860E-02
   355.305  0.1586662E-02  0.1443026E-01  0.1653461E-01    10.048  0.1856096E-03  0.1913910E-02  0.1356719E-02
   355.309  0.1586792E-02  0.1442607E-01  0.1653598E-01    10.048  0.1858538E-03  0.1916146E-02  0.1365653E-02
   355.313  0.1586916E-02  0.1442221E-01  0.1653546E-01    10.048  0.1861023E-03  0.1917674E-02  0.1372128E-02
   355.317  0.1587034E-02  0.1441988E-01  0.1653532E-01    10.048  0.1863493E-03  0.1918538E-02  0.1376691E-02
   355.320  0.1587142E-02  0.1441808E-01  0.1653324E-01    10.048  0.1865905E-03  0.1919731E-02  0.1378468E-02
   355.324  0.1587237E-02  0.1441699E-01  0.1652963E-01    10.048  0.1868199E-03  0.1920720E-02  0.1378341E-02
   355.328  0.1587300E-02  0.1441627E-01  0.1652366E-01    10.048  0.1870326E-03  0.1921784E-02  0.1375443E-02
   355.332  0.1587324E-02  0.1441616E-01  0.1651557E-01    10.048  0.1872248E-03  0.1923299E-02  0.1368613E-02
   355.336  0.1587310E-02  0.1441625E-01  0.1650404E-01    10.048  0.1873931E-03  0.1924952E-02  0.1359732E-02
   355.339  0.1587258E-02  0.1441672E-01  0.1648812E-01    10.048  0.1875351E-03  0.1926402E-02  0.1347025E-02
   355.343  0.1587170E-02  0.1441502E-01  0.1647010E-01    10.048  0.1876479E-03  0.1925665E-02  0.1331974E-02
   355.347  0.1587048E-02  0.1441559E-01  0.1645147E-01    10.048  0.1877283E-03  0.1927575E-02  0.1315488E-02
   355.351  0.1586895E-02  0.1441644E-01  0.1643083E-01    10.048  0.1877747E-03  0.1929809E-02  0.1298357E-02
   355.355  0.1586723E-02  0.1442023E-01  0.1641144E-01    10.048  0.1878017E-03  0.1931837E-02  0.1281753E-02
   355.358  0.1586547E-02  0.1442138E-01  0.1639637E-01    10.048  0.1878242E-03  0.1934345E-02  0.1267664E-02
   355.362  0.1586371E-02  0.1442565E-01  0.1638576E-01    10.048  0.1878421E-03  0.1935871E-02  0.1256195E-02
   355.366  0.1586200E-02  0.1443054E-01  0.1637642E-01    10.048  0.1878552E-03  0.1936446E-02  0.1247111E-02
   355.370  0.1586036E-02  0.1443617E-01  0.1637093E-01    10.048  0.1878631E-03  0.1937959E-02  0.1240825E-02
   355.374  0.1585884E-02  0.1444030E-01  0.1636649E-01    10.047  0.1878662E-03  0.1938390E-02  0.1235289E-02
   355.377  0.1585750E-02  0.1444452E-01  0.1636359E-01    10.047  0.1878634E-03  0.1941149E-02  0.1231678E-02
   355.381  0.1585643E-02  0.1444744E-01  0.1636309E-01    10.047  0.1878537E-03  0.1943479E-02  0.1228430E-02
   355.385  0.1585571E-02  0.1445161E-01  0.1636865E-01    10.047  0.1878299E-03  0.1943303E-02  0.1226085E-02
   355.389  0.1585535E-02  0.1445422E-01  0.1637549E-01    10.047  0.1877924E-03  0.1943324E-02  0.1223973E-02
   355.393  0.1585538E-02  0.1445534E-01  0.1638202E-01    10.047  0.1877423E-03  0.1942876E-02  0.1221248E-02
   355.396  0.1585579E-02  0.1445465E-01  0.1638900E-01    10.047  0.1876806E-03  0.1942924E-02  0.1218004E-02
   355.400  0.1585653E-02  0.1445302E-01  0.1639766E-01    10.047  0.1876107E-03  0.1944081E-02  0.1216724E-02
   355.404  0.1585756E-02  0.1445191E-01  0.1640589E-01    10.047  0.1875352E-03  0.1943490E-02  0.1215827E-02
   355.408  0.1585876E-02  0.1444994E-01  0.1641373E-01    10.047  0.1874437E-03  0.1942156E-02  0.1214357E-02
   355.412  0.1586009E-02  0.1444784E-01  0.1642212E-01    10.047  0.1873384E-03  0.1940498E-02  0.1213393E-02
   355.415  0.1586154E-02  0.1445038E-01  0.1643377E-01    10.047  0.1872220E-03  0.1939039E-02  0.1213809E-02
   355.419  0.1586304E-02  0.1445558E-01  0.1644522E-01    10.047  0.1870976E-03  0.1942309E-02  0.1215317E-02
   355.423  0.1586457E-02  0.1445794E-01  0.1645575E-01    10.047  0.1869691E-03  0.1939189E-02  0.1216378E-02
   355.427  0.1586608E-02  0.1446017E-01  0.1646619E-01    10.047  0.1868392E-03  0.1935871E-02  0.1217788E-02
   355.431  0.1586754E-02  0.1446355E-01  0.1647609E-01    10.047  0.1867123E-03  0.1932867E-02  0.1219789E-02
   355.434  0.1586890E-02  0.1446743E-01  0.1648521E-01    10.047  0.1865914E-03  0.1929869E-02  0.1221495E-02
   355.438  0.1587012E-02  0.1447191E-01  0.1649375E-01    10.047  0.1864796E-03  0.1926777E-02  0.1224513E-02
   355.442  0.1587118E-02  0.1447631E-01  0.1650080E-01    10.047  0.1863800E-03  0.1922615E-02  0.1229007E-02
   355.446  0.1587205E-02  0.1448147E-01  0.1650599E-01    10.047  0.1862949E-03  0.1919097E-02  0.1233510E-02
   355.450  0.1587268E-02  0.1448613E-01  0.1651015E-01    10.047  0.1862264E-03  0.1915834E-02  0.1237891E-02
   355.454  0.1587312E-02  0.1449035E-01  0.1651411E-01    10.046  0.1861716E-03  0.1912624E-02  0.1243808E-02
   355.457  0.1587347E-02  0.1449365E-01  0.1651757E-01    10.046  0.1861211E-03  0.1910047E-02  0.1248202E-02
   355.461  0.1587367E-02  0.1449598E-01  0.1651956E-01    10.046  0.1860654E-03  0.1907656E-02  0.1250068E-02
   355.465  0.1587371E-02  0.1449745E-01  0.1651949E-01    10.046  0.1860040E-03  0.1904841E-02  0.1247931E-02
   355.469  0.1587357E-02  0.1449817E-01  0.1651685E-01    10.046  0.1859376E-03  0.1902723E-02  0.1243766E-02
   355.473  0.1587310E-02  0.1449782E-01  0.1651049E-01    10.046  0.1858837E-03  0.1900780E-02  0.1237358E-02
   355.476  0.1587189E-02  0.1449706E-01  0.1649810E-01    10.046  0.1858860E-03  0.1899139E-02  0.1231453E-02
   355.480  0.1586995E-02  0.1449574E-01  0.1647972E-01    10.046  0.1859452E-03  0.1898197E-02  0.1227177E-02
   355.484  0.1586738E-02  0.1449400E-01  0.1645646E-01    10.046  0.1860601E-03  0.1896950E-02  0.1223205E-02
   355.488  0.1586443E-02  0.1449219E-01  0.1643160E-01    10.046  0.1862287E-03  0.1895653E-02  0.1222323E-02
   355.492  0.1586117E-02  0.1449011E-01  0.1640729E-01    10.046  0.1864477E-03  0.1894614E-02  0.1224848E-02
   355.495  0.1585767E-02  0.1448783E-01  0.1638231E-01    10.046  0.1867110E-03  0.1893941E-02  0.1232137E-02
   355.499  0.1585403E-02  0.1448676E-01  0.1636017E-01    10.046  0.1870127E-03  0.1891562E-02  0.1240247E-02
   355.503  0.1585033E-02  0.1448385E-01  0.1633909E-01    10.046  0.1873456E-03  0.1890859E-02  0.1249973E-02
   355.507  0.1584667E-02  0.1448001E-01  0.1632078E-01    10.046  0.1877011E-03  0.1890694E-02  0.1261434E-02
   355.511  0.1584310E-02  0.1447705E-01  0.1630462E-01    10.046  0.1880656E-03  0.1889795E-02  0.1273032E-02
   355.514  0.1583953E-02  0.1447397E-01  0.1628909E-01    10.046  0.1884003E-03  0.1887969E-02  0.1280837E-02
   355.518  0.1583598E-02  0.1447115E-01  0.1627331E-01    10.046  0.1886873E-03  0.1887213E-02  0.1281979E-02
   355.522  0.1583253E-02  0.1447043E-01  0.1625997E-01    10.046  0.1889142E-03  0.1886888E-02  0.1277873E-02
   355.526  0.1582925E-02  0.1446794E-01  0.1624782E-01    10.046  0.1890752E-03  0.1887396E-02  0.1266999E-02
   355.530  0.1582622E-02  0.1446570E-01  0.1623797E-01    10.046  0.1891642E-03  0.1888082E-02  0.1251251E-02
   355.534  0.1582354E-02  0.1446384E-01  0.1622991E-01    10.045  0.1891777E-03  0.1889301E-02  0.1230051E-02
   355.537  0.1582124E-02  0.1446256E-01  0.1622493E-01    10.045  0.1891139E-03  0.1891658E-02  0.1205615E-02
   355.541  0.1581941E-02  0.1446552E-01  0.1622501E-01    10.045  0.1889726E-03  0.1901484E-02  0.1186101E-02
   355.545  0.1581807E-02  0.1446909E-01  0.1623156E-01    10.045  0.1887559E-03  0.1912615E-02  0.1166089E-02
   355.549  0.1581726E-02  0.1447300E-01  0.1623962E-01    10.045  0.1884684E-03  0.1923864E-02  0.1143739E-02
   355.553  0.1581699E-02  0.1447532E-01  0.1624902E-01    10.045  0.1881152E-03  0.1931299E-02  0.1120340E-02
   355.556  0.1581727E-02  0.1447662E-01  0.1625826E-01    10.045  0.1877048E-03  0.1936747E-02  0.1098541E-02
   355.560  0.1581808E-02  0.1447722E-01  0.1626911E-01    10.045  0.1872466E-03  0.1940395E-02  0.1075768E-02
   355.564  0.1581940E-02  0.1447677E-01  0.1628037E-01    10.045  0.1867511E-03  0.1942014E-02  0.1054763E-02
   355.568  0.1582120E-02  0.1447556E-01  0.1629196E-01    10.045  0.1862312E-03  0.1941778E-02  0.1036408E-02
   355.572  0.1582346E-02  0.1447370E-01  0.1630283E-01    10.045  0.1857108E-03  0.1940159E-02  0.1021668E-02
   355.575  0.1582590E-02  0.1447129E-01  0.1631244E-01    10.045  0.1852104E-03  0.1935394E-02  0.1008752E-02
   355.579  0.1582842E-02  0.1446853E-01  0.1631903E-01    10.045  0.1847438E-03  0.1928970E-02  0.9977405E-03
   355.583  0.1583094E-02  0.1446487E-01  0.1632268E-01    10.045  0.1843223E-03  0.1920611E-02  0.9890888E-03
   355.587  0.1583340E-02  0.1446395E-01  0.1632633E-01    10.045  0.1839572E-03  0.1916428E-02  0.9859051E-03
   355.591  0.1583574E-02  0.1446523E-01  0.1632942E-01    10.045  0.1836572E-03  0.1915315E-02  0.9874833E-03
   355.594  0.1583793E-02  0.1447043E-01  0.1633352E-01    10.045  0.1834260E-03  0.1915873E-02  0.9939700E-03
   355.598  0.1583992E-02  0.1447987E-01  0.1634018E-01    10.045  0.1832680E-03  0.1917839E-02  0.1005121E-02
   355.602  0.1584161E-02  0.1448935E-01  0.1634422E-01    10.045  0.1831840E-03  0.1920989E-02  0.1017342E-02
   355.606  0.1584298E-02  0.1449912E-01  0.1634707E-01    10.045  0.1831761E-03  0.1925957E-02  0.1031011E-02
   355.610  0.1584397E-02  0.1450858E-01  0.1634573E-01    10.044  0.1832447E-03  0.1931474E-02  0.1045560E-02
   355.613  0.1584457E-02  0.1451775E-01  0.1634296E-01    10.044  0.1833885E-03  0.1937774E-02  0.1060812E-02
   355.617  0.1584477E-02  0.1452589E-01  0.1633749E-01    10.044  0.1836049E-03  0.1944235E-02  0.1078148E-02
   355.621  0.1584438E-02  0.1453318E-01  0.1632808E-01    10.044  0.1838535E-03  0.1950800E-02  0.1093199E-02
   355.625  0.1584377E-02  0.1453933E-01  0.1631762E-01    10.044  0.1840866E-03  0.1957195E-02  0.1103584E-02
   355.629  0.1584301E-02  0.1454338E-01  0.1630617E-01    10.044  0.1843026E-03  0.1961656E-02  0.1109524E-02
   355.633  0.1584210E-02  0.1454575E-01  0.1629499E-01    10.044  0.1845005E-03  0.1964246E-02  0.1111852E-02
   355.636  0.1584105E-02  0.1454782E-01  0.1628399E-01    10.044  0.1846752E-03  0.1965874E-02  0.1110657E-02
   355.640  0.1583989E-02  0.1454920E-01  0.1627215E-01    10.044  0.1848234E-03  0.1965982E-02  0.1105254E-02
   355.644  0.1583866E-02  0.1455556E-01  0.1626440E-01    10.044  0.1849407E-03  0.1976214E-02  0.1103373E-02
   355.648  0.1583737E-02  0.1456213E-01  0.1626023E-01    10.044  0.1850249E-03  0.1988114E-02  0.1105670E-02
   355.652  0.1583607E-02  0.1456782E-01  0.1625563E-01    10.044  0.1850732E-03  0.1999286E-02  0.1105159E-02
   355.655  0.1583465E-02  0.1457233E-01  0.1625013E-01    10.044  0.1850860E-03  0.2009546E-02  0.1102472E-02
   355.659  0.1583312E-02  0.1457532E-01  0.1624318E-01    10.044  0.1850618E-03  0.2018489E-02  0.1097309E-02
   355.663  0.1583152E-02  0.1457611E-01  0.1623573E-01    10.044  0.1850006E-03  0.2026018E-02  0.1089201E-02
   355.667  0.1582987E-02  0.1457625E-01  0.1622809E-01    10.044  0.1849040E-03  0.2031752E-02  0.1079087E-02
   355.671  0.1582822E-02  0.1457546E-01  0.1622005E-01    10.044  0.1847737E-03  0.2035391E-02  0.1067019E-02
   355.674  0.1582660E-02  0.1457265E-01  0.1621317E-01    10.044  0.1846119E-03  0.2040030E-02  0.1056299E-02
   355.678  0.1582519E-02  0.1457272E-01  0.1621152E-01    10.044  0.1844439E-03  0.2040869E-02  0.1044437E-02
   355.682  0.1582416E-02  0.1457183E-01  0.1621228E-01    10.043  0.1842920E-03  0.2039485E-02  0.1035576E-02
   355.686  0.1582354E-02  0.1456877E-01  0.1621490E-01    10.043  0.1841640E-03  0.2035816E-02  0.1029626E-02
   355.690  0.1582336E-02  0.1456396E-01  0.1621873E-01    10.043  0.1840647E-03  0.2030299E-02  0.1026239E-02
   355.693  0.1582352E-02  0.1455702E-01  0.1622327E-01    10.043  0.1840044E-03  0.2022644E-02  0.1026256E-02
   355.697  0.1582399E-02  0.1454787E-01  0.1622622E-01    10.043  0.1839869E-03  0.2013457E-02  0.1026585E-02
   355.701  0.1582476E-02  0.1453714E-01  0.1622943E-01    10.043  0.1840130E-03  0.2002687E-02  0.1029201E-02
   355.705  0.1582582E-02  0.1452506E-01  0.1623167E-01    10.043  0.1840819E-03  0.1990586E-02  0.1033673E-02
   355.709  0.1582713E-02  0.1451192E-01  0.1623411E-01    10.043  0.1841923E-03  0.1977625E-02  0.1040213E-02
   355.713  0.1582866E-02  0.1449960E-01  0.1623604E-01    10.043  0.1843423E-03  0.1965774E-02  0.1047830E-02
   355.716  0.1583039E-02  0.1448448E-01  0.1623778E-01    10.043  0.1845286E-03  0.1951052E-02  0.1055633E-02
   355.720  0.1583228E-02  0.1447865E-01  0.1624716E-01    10.043  0.1847476E-03  0.1949430E-02  0.1075565E-02
   355.724  0.1583430E-02  0.1447404E-01  0.1625728E-01    10.043  0.1849921E-03  0.1948106E-02  0.1096909E-02
   355.728  0.1583646E-02  0.1446910E-01  0.1626747E-01    10.043  0.1852542E-03  0.1947501E-02  0.1117856E-02
   355.732  0.1583889E-02  0.1446367E-01  0.1627626E-01    10.043  0.1855284E-03  0.1947371E-02  0.1137691E-02
   355.735  0.1584160E-02  0.1445674E-01  0.1628573E-01    10.043  0.1858097E-03  0.1947948E-02  0.1156824E-02
   355.739  0.1584452E-02  0.1444884E-01  0.1629436E-01    10.043  0.1860952E-03  0.1948666E-02  0.1174658E-02
   355.743  0.1584760E-02  0.1444020E-01  0.1630189E-01    10.043  0.1863787E-03  0.1949326E-02  0.1189430E-02
   355.747  0.1585072E-02  0.1443855E-01  0.1631550E-01    10.043  0.1866510E-03  0.1949346E-02  0.1201639E-02
   355.751  0.1585374E-02  0.1443970E-01  0.1632853E-01    10.042  0.1868925E-03  0.1949735E-02  0.1208747E-02
   355.754  0.1585657E-02  0.1444130E-01  0.1633919E-01    10.042  0.1870974E-03  0.1951766E-02  0.1212183E-02
   355.758  0.1585915E-02  0.1444122E-01  0.1634678E-01    10.042  0.1872620E-03  0.1951669E-02  0.1210972E-02
   355.762  0.1586143E-02  0.1444303E-01  0.1635127E-01    10.042  0.1873830E-03  0.1955300E-02  0.1205795E-02
   355.766  0.1586336E-02  0.1444533E-01  0.1635201E-01    10.042  0.1874616E-03  0.1959738E-02  0.1196118E-02
   355.770  0.1586492E-02  0.1444735E-01  0.1635019E-01    10.042  0.1874981E-03  0.1963925E-02  0.1184900E-02
   355.773  0.1586610E-02  0.1444966E-01  0.1634567E-01    10.042  0.1874905E-03  0.1967659E-02  0.1170694E-02
   355.777  0.1586696E-02  0.1445094E-01  0.1633917E-01    10.042  0.1874277E-03  0.1971415E-02  0.1152938E-02
   355.781  0.1586753E-02  0.1445289E-01  0.1633113E-01    10.042  0.1873064E-03  0.1975391E-02  0.1132401E-02
   355.785  0.1586791E-02  0.1445558E-01  0.1632231E-01    10.042  0.1871438E-03  0.1978430E-02  0.1111101E-02
   355.789  0.1586826E-02  0.1445627E-01  0.1631377E-01    10.042  0.1869723E-03  0.1980859E-02  0.1092301E-02
   355.793  0.1586857E-02  0.1445646E-01  0.1630648E-01    10.042  0.1867965E-03  0.1982474E-02  0.1076335E-02
   355.796  0.1586883E-02  0.1445637E-01  0.1629983E-01    10.042  0.1866199E-03  0.1983054E-02  0.1062563E-02
   355.800  0.1586902E-02  0.1445602E-01  0.1629258E-01    10.042  0.1864467E-03  0.1981976E-02  0.1049582E-02
   355.804  0.1586914E-02  0.1445608E-01  0.1628609E-01    10.042  0.1862812E-03  0.1981444E-02  0.1039117E-02
   355.808  0.1586917E-02  0.1445630E-01  0.1627984E-01    10.042  0.1861272E-03  0.1981436E-02  0.1030747E-02
   355.812  0.1586921E-02  0.1445546E-01  0.1627378E-01    10.042  0.1859857E-03  0.1979543E-02  0.1024212E-02
   355.815  0.1586921E-02  0.1445391E-01  0.1626813E-01    10.042  0.1858554E-03  0.1976464E-02  0.1020274E-02
   355.819  0.1586915E-02  0.1445167E-01  0.1626261E-01    10.041  0.1857384E-03  0.1972248E-02  0.1018817E-02
   355.823  0.1586893E-02  0.1444899E-01  0.1625568E-01    10.041  0.1856300E-03  0.1967083E-02  0.1020493E-02
   355.827  0.1586855E-02  0.1444589E-01  0.1624817E-01    10.041  0.1855325E-03  0.1960770E-02  0.1026732E-02
   355.831  0.1586801E-02  0.1444224E-01  0.1623834E-01    10.041  0.1854488E-03  0.1953093E-02  0.1033596E-02
   355.834  0.1586727E-02  0.1444284E-01  0.1623062E-01    10.041  0.1853886E-03  0.1945486E-02  0.1039003E-02
   355.838  0.1586627E-02  0.1444496E-01  0.1622339E-01    10.041  0.1853637E-03  0.1937166E-02  0.1044373E-02
   355.842  0.1586512E-02  0.1445030E-01  0.1621879E-01    10.041  0.1853677E-03  0.1933543E-02  0.1055237E-02
   355.846  0.1586390E-02  0.1445890E-01  0.1621653E-01    10.041  0.1853967E-03  0.1928896E-02  0.1062642E-02
   355.850  0.1586265E-02  0.1446928E-01  0.1621777E-01    10.041  0.1854504E-03  0.1918912E-02  0.1068797E-02
   355.853  0.1586138E-02  0.1448043E-01  0.1622069E-01    10.041  0.1855294E-03  0.1911156E-02  0.1074431E-02
   355.857  0.1586013E-02  0.1449235E-01  0.1622381E-01    10.041  0.1856323E-03  0.1903306E-02  0.1079867E-02
   355.861  0.1585894E-02  0.1450387E-01  0.1622793E-01    10.041  0.1857583E-03  0.1895289E-02  0.1083875E-02
   355.865  0.1585782E-02  0.1451452E-01  0.1623251E-01    10.041  0.1859063E-03  0.1887033E-02  0.1086814E-02
   355.869  0.1585677E-02  0.1452385E-01  0.1623722E-01    10.041  0.1860771E-03  0.1879592E-02  0.1088117E-02
   355.872  0.1585562E-02  0.1453217E-01  0.1624030E-01    10.041  0.1862737E-03  0.1872438E-02  0.1088198E-02
   355.876  0.1585421E-02  0.1453923E-01  0.1623945E-01    10.041  0.1864904E-03  0.1866260E-02  0.1086524E-02
   355.880  0.1585257E-02  0.1454487E-01  0.1623552E-01    10.041  0.1867227E-03  0.1860217E-02  0.1082735E-02
   355.884  0.1585074E-02  0.1454889E-01  0.1622979E-01    10.041  0.1869668E-03  0.1855059E-02  0.1076948E-02
   355.888  0.1584876E-02  0.1455124E-01  0.1622177E-01    10.040  0.1872182E-03  0.1850767E-02  0.1069682E-02
   355.892  0.1584668E-02  0.1455042E-01  0.1621222E-01    10.040  0.1874720E-03  0.1847509E-02  0.1060868E-02
   355.895  0.1584453E-02  0.1454912E-01  0.1620074E-01    10.040  0.1877236E-03  0.1844882E-02  0.1050725E-02
   355.899  0.1584237E-02  0.1454670E-01  0.1619001E-01    10.040  0.1879683E-03  0.1842347E-02  0.1040428E-02
   355.903  0.1584024E-02  0.1454336E-01  0.1617836E-01    10.040  0.1882005E-03  0.1841103E-02  0.1028866E-02
   355.907  0.1583820E-02  0.1453836E-01  0.1616748E-01    10.040  0.1884163E-03  0.1841999E-02  0.1017098E-02
   355.911  0.1583627E-02  0.1453291E-01  0.1615576E-01    10.040  0.1886100E-03  0.1843357E-02  0.1004709E-02
   355.914  0.1583457E-02  0.1452405E-01  0.1614590E-01    10.040  0.1887902E-03  0.1846230E-02  0.9937634E-03
   355.918  0.1583318E-02  0.1451640E-01  0.1613954E-01    10.040  0.1889592E-03  0.1849096E-02  0.9808673E-03
   355.922  0.1583215E-02  0.1450759E-01  0.1613495E-01    10.040  0.1891137E-03  0.1853190E-02  0.9697218E-03
   355.926  0.1583148E-02  0.1449752E-01  0.1613170E-01    10.040  0.1892500E-03  0.1858542E-02  0.9613435E-03
   355.930  0.1583121E-02  0.1448687E-01  0.1612985E-01    10.040  0.1893619E-03  0.1864336E-02  0.9537722E-03
   355.933  0.1583134E-02  0.1447662E-01  0.1612955E-01    10.040  0.1894466E-03  0.1869956E-02  0.9480262E-03
   355.937  0.1583186E-02  0.1446630E-01  0.1613404E-01    10.040  0.1895016E-03  0.1875144E-02  0.9387093E-03
   355.941  0.1583276E-02  0.1445714E-01  0.1613967E-01    10.040  0.1895256E-03  0.1880908E-02  0.9308387E-03
   355.945  0.1583402E-02  0.1444883E-01  0.1614671E-01    10.040  0.1895162E-03  0.1887116E-02  0.9243005E-03
   355.949  0.1583561E-02  0.1443996E-01  0.1615433E-01    10.040  0.1894739E-03  0.1893958E-02  0.9191355E-03
   355.952  0.1583749E-02  0.1443077E-01  0.1616236E-01    10.039  0.1893982E-03  0.1900974E-02  0.9156143E-03
   355.956  0.1583964E-02  0.1441952E-01  0.1616993E-01    10.039  0.1892913E-03  0.1904982E-02  0.9134868E-03
   355.960  0.1584207E-02  0.1441041E-01  0.1617805E-01    10.039  0.1891607E-03  0.1911863E-02  0.9112768E-03
   355.964  0.1584475E-02  0.1440558E-01  0.1618877E-01    10.039  0.1890092E-03  0.1916564E-02  0.9062024E-03
   355.968  0.1584772E-02  0.1440384E-01  0.1620210E-01    10.039  0.1888468E-03  0.1920209E-02  0.8966150E-03
   355.971  0.1585091E-02  0.1440091E-01  0.1621526E-01    10.039  0.1886779E-03  0.1922506E-02  0.8873532E-03
   355.975  0.1585428E-02  0.1439694E-01  0.1622825E-01    10.039  0.1885058E-03  0.1924350E-02  0.8782878E-03
   355.979  0.1585776E-02  0.1439413E-01  0.1624080E-01    10.039  0.1883333E-03  0.1925468E-02  0.8700641E-03
   355.983  0.1586124E-02  0.1439160E-01  0.1625179E-01    10.039  0.1881652E-03  0.1926499E-02  0.8630283E-03
   355.987  0.1586452E-02  0.1438946E-01  0.1626037E-01    10.039  0.1880239E-03  0.1926797E-02  0.8573005E-03
   355.991  0.1586749E-02  0.1438957E-01  0.1626600E-01    10.039  0.1879159E-03  0.1925383E-02  0.8531319E-03
   355.994  0.1587006E-02  0.1439193E-01  0.1626744E-01    10.039  0.1878444E-03  0.1923450E-02  0.8498005E-03
   355.998  0.1587218E-02  0.1439456E-01  0.1626504E-01    10.039  0.1878101E-03  0.1918984E-02  0.8472343E-03
   356.002  0.1587380E-02  0.1439942E-01  0.1625911E-01    10.039  0.1878147E-03  0.1912842E-02  0.8457780E-03
   356.006  0.1587488E-02  0.1440403E-01  0.1625007E-01    10.039  0.1878576E-03  0.1906546E-02  0.8466503E-03
   356.010  0.1587537E-02  0.1440963E-01  0.1623896E-01    10.039  0.1879390E-03  0.1899621E-02  0.8496530E-03
   356.013  0.1587527E-02  0.1441565E-01  0.1622487E-01    10.038  0.1880580E-03  0.1892068E-02  0.8534131E-03
   356.017  0.1587463E-02  0.1442246E-01  0.1620996E-01    10.038  0.1882138E-03  0.1883294E-02  0.8576506E-03
   356.021  0.1587359E-02  0.1442862E-01  0.1619697E-01    10.038  0.1883977E-03  0.1872142E-02  0.8622218E-03
   356.025  0.1587221E-02  0.1443772E-01  0.1618404E-01    10.038  0.1886015E-03  0.1867414E-02  0.8659689E-03
   356.029  0.1587065E-02  0.1444397E-01  0.1617262E-01    10.038  0.1888094E-03  0.1861095E-02  0.8701059E-03
   356.032  0.1586906E-02  0.1444828E-01  0.1616207E-01    10.038  0.1890183E-03  0.1855892E-02  0.8732867E-03
   356.036  0.1586749E-02  0.1445095E-01  0.1615322E-01    10.038  0.1892255E-03  0.1852030E-02  0.8763216E-03
   356.040  0.1586597E-02  0.1445215E-01  0.1614626E-01    10.038  0.1894267E-03  0.1849917E-02  0.8782632E-03
   356.044  0.1586451E-02  0.1445229E-01  0.1614003E-01    10.038  0.1896199E-03  0.1848991E-02  0.8797021E-03
   356.048  0.1586314E-02  0.1445085E-01  0.1613607E-01    10.038  0.1898012E-03  0.1850333E-02  0.8813158E-03
   356.052  0.1586187E-02  0.1444876E-01  0.1613346E-01    10.038  0.1899686E-03  0.1851423E-02  0.8829543E-03
   356.055  0.1586074E-02  0.1444587E-01  0.1613130E-01    10.038  0.1901191E-03  0.1853512E-02  0.8843921E-03
   356.059  0.1585972E-02  0.1444215E-01  0.1612923E-01    10.038  0.1902526E-03  0.1856933E-02  0.8850106E-03
   356.063  0.1585877E-02  0.1443658E-01  0.1612793E-01    10.038  0.1903742E-03  0.1857866E-02  0.8849053E-03
   356.067  0.1585787E-02  0.1443213E-01  0.1612736E-01    10.038  0.1904818E-03  0.1863038E-02  0.8848305E-03
   356.071  0.1585701E-02  0.1442755E-01  0.1612778E-01    10.038  0.1905671E-03  0.1869284E-02  0.8846716E-03
   356.074  0.1585617E-02  0.1442327E-01  0.1612820E-01    10.038  0.1906259E-03  0.1877508E-02  0.8841535E-03
   356.078  0.1585538E-02  0.1441861E-01  0.1612896E-01    10.037  0.1906583E-03  0.1886706E-02  0.8838249E-03
   356.082  0.1585466E-02  0.1441404E-01  0.1613089E-01    10.037  0.1906623E-03  0.1896898E-02  0.8836278E-03
   356.086  0.1585401E-02  0.1440907E-01  0.1613276E-01    10.037  0.1906385E-03  0.1908840E-02  0.8832691E-03
   356.090  0.1585338E-02  0.1440358E-01  0.1613459E-01    10.037  0.1905723E-03  0.1921345E-02  0.8829132E-03
   356.093  0.1585267E-02  0.1439743E-01  0.1613653E-01    10.037  0.1904495E-03  0.1935247E-02  0.8812264E-03
   356.097  0.1585190E-02  0.1439146E-01  0.1613739E-01    10.037  0.1902724E-03  0.1950133E-02  0.8783366E-03
   356.101  0.1585110E-02  0.1438602E-01  0.1613843E-01    10.037  0.1900438E-03  0.1964975E-02  0.8752867E-03
   356.105  0.1585029E-02  0.1438313E-01  0.1614252E-01    10.037  0.1897680E-03  0.1976882E-02  0.8714768E-03
   356.109  0.1584948E-02  0.1438653E-01  0.1615470E-01    10.037  0.1894510E-03  0.1979370E-02  0.8685378E-03
   356.112  0.1584870E-02  0.1439083E-01  0.1616642E-01    10.037  0.1890982E-03  0.1980403E-02  0.8664921E-03
   356.116  0.1584797E-02  0.1439433E-01  0.1617748E-01    10.037  0.1887162E-03  0.1980497E-02  0.8652104E-03
   356.120  0.1584731E-02  0.1439621E-01  0.1618790E-01    10.037  0.1883107E-03  0.1978748E-02  0.8644127E-03
   356.124  0.1584651E-02  0.1439819E-01  0.1619719E-01    10.037  0.1878545E-03  0.1977825E-02  0.8627592E-03
   356.128  0.1584553E-02  0.1439723E-01  0.1620193E-01    10.037  0.1873450E-03  0.1971549E-02  0.8559114E-03
   356.132  0.1584440E-02  0.1439395E-01  0.1620372E-01    10.037  0.1867914E-03  0.1962212E-02  0.8473104E-03
   356.135  0.1584313E-02  0.1438922E-01  0.1620316E-01    10.037  0.1862049E-03  0.1951200E-02  0.8359612E-03
   356.139  0.1584177E-02  0.1438381E-01  0.1619953E-01    10.036  0.1855961E-03  0.1939905E-02  0.8257330E-03
   356.143  0.1584035E-02  0.1437710E-01  0.1619416E-01    10.036  0.1849770E-03  0.1927310E-02  0.8149968E-03
   356.147  0.1583890E-02  0.1437282E-01  0.1619081E-01    10.036  0.1843592E-03  0.1920238E-02  0.8087263E-03
   356.151  0.1583746E-02  0.1437047E-01  0.1619112E-01    10.036  0.1837554E-03  0.1917187E-02  0.8037072E-03
   356.154  0.1583607E-02  0.1436578E-01  0.1618733E-01    10.036  0.1831767E-03  0.1911606E-02  0.8007284E-03
   356.158  0.1583474E-02  0.1435894E-01  0.1618306E-01    10.036  0.1826350E-03  0.1903025E-02  0.7976017E-03
   356.162  0.1583351E-02  0.1435176E-01  0.1617774E-01    10.036  0.1821406E-03  0.1892727E-02  0.7940642E-03
   356.166  0.1583241E-02  0.1434414E-01  0.1617233E-01    10.036  0.1817043E-03  0.1881015E-02  0.7916683E-03
   356.170  0.1583145E-02  0.1433532E-01  0.1616614E-01    10.036  0.1813345E-03  0.1866760E-02  0.7883123E-03
   356.173  0.1583065E-02  0.1432437E-01  0.1616004E-01    10.036  0.1810382E-03  0.1849498E-02  0.7854055E-03
   356.177  0.1583009E-02  0.1431928E-01  0.1615922E-01    10.036  0.1808085E-03  0.1843472E-02  0.7899682E-03
   356.181  0.1582973E-02  0.1431458E-01  0.1615884E-01    10.036  0.1806132E-03  0.1838308E-02  0.7954157E-03
   356.185  0.1582954E-02  0.1430834E-01  0.1615878E-01    10.036  0.1804526E-03  0.1832234E-02  0.8002136E-03
   356.189  0.1582953E-02  0.1430234E-01  0.1615741E-01    10.036  0.1803299E-03  0.1823838E-02  0.8040230E-03
   356.192  0.1582969E-02  0.1429534E-01  0.1615569E-01    10.036  0.1802489E-03  0.1813189E-02  0.8060474E-03
   356.196  0.1583002E-02  0.1428900E-01  0.1615450E-01    10.036  0.1802105E-03  0.1804289E-02  0.8086848E-03
   356.200  0.1583047E-02  0.1428932E-01  0.1615931E-01    10.035  0.1802176E-03  0.1808801E-02  0.8213947E-03
   356.204  0.1583088E-02  0.1429496E-01  0.1616775E-01    10.035  0.1802747E-03  0.1824220E-02  0.8406844E-03
   356.208  0.1583123E-02  0.1430200E-01  0.1617491E-01    10.035  0.1803804E-03  0.1841108E-02  0.8619258E-03
   356.212  0.1583160E-02  0.1430956E-01  0.1618064E-01    10.035  0.1805257E-03  0.1855817E-02  0.8849587E-03
   356.215  0.1583200E-02  0.1431727E-01  0.1618548E-01    10.035  0.1807046E-03  0.1870605E-02  0.9088052E-03
   356.219  0.1583241E-02  0.1432451E-01  0.1618974E-01    10.035  0.1809139E-03  0.1884620E-02  0.9330597E-03
   356.223  0.1583283E-02  0.1433099E-01  0.1619210E-01    10.035  0.1811497E-03  0.1897125E-02  0.9560325E-03
   356.227  0.1583307E-02  0.1433823E-01  0.1619257E-01    10.035  0.1813907E-03  0.1906847E-02  0.9769989E-03
   356.231  0.1583307E-02  0.1434601E-01  0.1619164E-01    10.035  0.1816278E-03  0.1913931E-02  0.9938621E-03
   356.234  0.1583284E-02  0.1435468E-01  0.1618807E-01    10.035  0.1818581E-03  0.1918996E-02  0.1008526E-02
   356.238  0.1583245E-02  0.1436303E-01  0.1618366E-01    10.035  0.1820845E-03  0.1921016E-02  0.1019358E-02
   356.242  0.1583191E-02  0.1437041E-01  0.1617576E-01    10.035  0.1823035E-03  0.1920213E-02  0.1027140E-02
   356.246  0.1583125E-02  0.1437693E-01  0.1616655E-01    10.035  0.1825114E-03  0.1916665E-02  0.1031386E-02
   356.250  0.1583050E-02  0.1438193E-01  0.1615601E-01    10.035  0.1827042E-03  0.1911626E-02  0.1030951E-02
   356.253  0.1582969E-02  0.1438437E-01  0.1614409E-01    10.035  0.1828786E-03  0.1904516E-02  0.1025618E-02
   356.257  0.1582898E-02  0.1438588E-01  0.1613180E-01    10.034  0.1830495E-03  0.1894714E-02  0.1018599E-02
   356.261  0.1582846E-02  0.1438507E-01  0.1611970E-01    10.034  0.1832237E-03  0.1883748E-02  0.1009272E-02
   356.265  0.1582817E-02  0.1438309E-01  0.1610847E-01    10.034  0.1833986E-03  0.1871580E-02  0.9999039E-03
   356.269  0.1582811E-02  0.1437747E-01  0.1609663E-01    10.034  0.1835715E-03  0.1859015E-02  0.9882986E-03
   356.272  0.1582830E-02  0.1436916E-01  0.1608574E-01    10.034  0.1837391E-03  0.1846294E-02  0.9761095E-03
   356.276  0.1582873E-02  0.1436148E-01  0.1607824E-01    10.034  0.1838980E-03  0.1838206E-02  0.9661449E-03
   356.280  0.1582934E-02  0.1435310E-01  0.1606996E-01    10.034  0.1840456E-03  0.1832526E-02  0.9562254E-03
   356.284  0.1582993E-02  0.1434239E-01  0.1605931E-01    10.034  0.1841789E-03  0.1826443E-02  0.9479267E-03
   356.288  0.1583023E-02  0.1432985E-01  0.1604335E-01    10.034  0.1843325E-03  0.1820621E-02  0.9401738E-03
   356.292  0.1582991E-02  0.1431581E-01  0.1601899E-01    10.034  0.1845942E-03  0.1814982E-02  0.9299672E-03
   356.295  0.1582902E-02  0.1430083E-01  0.1599033E-01    10.034  0.1849649E-03  0.1810504E-02  0.9208440E-03
   356.299  0.1582759E-02  0.1428709E-01  0.1595964E-01    10.034  0.1854370E-03  0.1806441E-02  0.9144200E-03
   356.303  0.1582566E-02  0.1427998E-01  0.1593137E-01    10.034  0.1860006E-03  0.1803247E-02  0.9016633E-03
   356.307  0.1582329E-02  0.1427959E-01  0.1590932E-01    10.034  0.1866427E-03  0.1797109E-02  0.8861761E-03
   356.311  0.1582054E-02  0.1428489E-01  0.1589385E-01    10.034  0.1873492E-03  0.1788817E-02  0.8746363E-03
   356.314  0.1581749E-02  0.1428693E-01  0.1587756E-01    10.034  0.1881044E-03  0.1781731E-02  0.8637669E-03
   356.318  0.1581421E-02  0.1428853E-01  0.1586137E-01    10.033  0.1888905E-03  0.1774516E-02  0.8535422E-03
   356.322  0.1581079E-02  0.1429443E-01  0.1585134E-01    10.033  0.1896895E-03  0.1766591E-02  0.8443488E-03
   356.326  0.1580733E-02  0.1430301E-01  0.1584589E-01    10.033  0.1904809E-03  0.1764210E-02  0.8398731E-03
   356.330  0.1580390E-02  0.1430913E-01  0.1584280E-01    10.033  0.1912453E-03  0.1769787E-02  0.8399299E-03
   356.333  0.1580061E-02  0.1430943E-01  0.1583887E-01    10.033  0.1919639E-03  0.1777773E-02  0.8412031E-03
   356.337  0.1579751E-02  0.1430558E-01  0.1583350E-01    10.033  0.1926176E-03  0.1788704E-02  0.8438719E-03
   356.341  0.1579471E-02  0.1429674E-01  0.1582649E-01    10.033  0.1931893E-03  0.1801602E-02  0.8481347E-03
   356.345  0.1579230E-02  0.1428148E-01  0.1582006E-01    10.033  0.1936689E-03  0.1818614E-02  0.8512963E-03
   356.349  0.1579049E-02  0.1426191E-01  0.1581461E-01    10.033  0.1940659E-03  0.1834678E-02  0.8506169E-03
   356.353  0.1578935E-02  0.1425193E-01  0.1582497E-01    10.033  0.1943688E-03  0.1846935E-02  0.8459209E-03
   356.356  0.1578896E-02  0.1425636E-01  0.1585578E-01    10.033  0.1945678E-03  0.1852650E-02  0.8423616E-03
   356.360  0.1578940E-02  0.1426151E-01  0.1589180E-01    10.033  0.1946583E-03  0.1856282E-02  0.8429006E-03
   356.364  0.1579068E-02  0.1426685E-01  0.1593338E-01    10.033  0.1946368E-03  0.1859951E-02  0.8521221E-03
   356.368  0.1579276E-02  0.1427276E-01  0.1597755E-01    10.033  0.1945053E-03  0.1863144E-02  0.8706953E-03
   356.372  0.1579573E-02  0.1427776E-01  0.1602549E-01    10.032  0.1942785E-03  0.1865135E-02  0.9007510E-03
   356.375  0.1579962E-02  0.1428214E-01  0.1607571E-01    10.032  0.1939727E-03  0.1866572E-02  0.9398724E-03
   356.379  0.1580434E-02  0.1428564E-01  0.1612605E-01    10.032  0.1935979E-03  0.1867481E-02  0.9868244E-03
   356.383  0.1580976E-02  0.1428849E-01  0.1617614E-01    10.032  0.1931649E-03  0.1868473E-02  0.1040059E-02
   356.387  0.1581574E-02  0.1429070E-01  0.1622432E-01    10.032  0.1926863E-03  0.1869314E-02  0.1096901E-02
   356.391  0.1582213E-02  0.1429258E-01  0.1627112E-01    10.032  0.1921760E-03  0.1869910E-02  0.1158283E-02
   356.394  0.1582875E-02  0.1429404E-01  0.1631243E-01    10.032  0.1916476E-03  0.1870605E-02  0.1215725E-02
   356.398  0.1583541E-02  0.1429574E-01  0.1634893E-01    10.032  0.1911130E-03  0.1871565E-02  0.1270032E-02
   356.402  0.1584193E-02  0.1429731E-01  0.1638046E-01    10.032  0.1905864E-03  0.1871579E-02  0.1319263E-02
   356.406  0.1584813E-02  0.1429910E-01  0.1640422E-01    10.032  0.1900823E-03  0.1872216E-02  0.1359829E-02
   356.410  0.1585382E-02  0.1430110E-01  0.1642010E-01    10.032  0.1896125E-03  0.1873294E-02  0.1392395E-02
   356.413  0.1585887E-02  0.1430269E-01  0.1642661E-01    10.032  0.1891886E-03  0.1874249E-02  0.1414716E-02
   356.417  0.1586314E-02  0.1430492E-01  0.1642616E-01    10.032  0.1888206E-03  0.1875958E-02  0.1427271E-02
   356.421  0.1586651E-02  0.1430747E-01  0.1641629E-01    10.032  0.1885193E-03  0.1877777E-02  0.1429266E-02
   356.425  0.1586875E-02  0.1431006E-01  0.1639854E-01    10.032  0.1883085E-03  0.1879097E-02  0.1421096E-02
   356.429  0.1586972E-02  0.1431251E-01  0.1637091E-01    10.031  0.1882054E-03  0.1879962E-02  0.1405221E-02
   356.433  0.1586933E-02  0.1431475E-01  0.1633315E-01    10.031  0.1882207E-03  0.1880441E-02  0.1378739E-02
   356.436  0.1586784E-02  0.1431712E-01  0.1628931E-01    10.031  0.1883361E-03  0.1880883E-02  0.1346894E-02
   356.440  0.1586610E-02  0.1431932E-01  0.1624922E-01    10.031  0.1884859E-03  0.1880946E-02  0.1321416E-02
   356.444  0.1586419E-02  0.1432121E-01  0.1621232E-01    10.031  0.1886644E-03  0.1880862E-02  0.1301113E-02
   356.448  0.1586212E-02  0.1432239E-01  0.1617948E-01    10.031  0.1888686E-03  0.1881413E-02  0.1286998E-02
   356.452  0.1585994E-02  0.1432969E-01  0.1615620E-01    10.031  0.1890955E-03  0.1875367E-02  0.1276325E-02
   356.455  0.1585765E-02  0.1433706E-01  0.1613512E-01    10.031  0.1893387E-03  0.1871981E-02  0.1265834E-02
   356.459  0.1585520E-02  0.1434375E-01  0.1611681E-01    10.031  0.1895787E-03  0.1868738E-02  0.1258573E-02
   356.463  0.1585261E-02  0.1435051E-01  0.1610057E-01    10.031  0.1898117E-03  0.1867939E-02  0.1252259E-02
   356.467  0.1584994E-02  0.1435750E-01  0.1608669E-01    10.031  0.1900341E-03  0.1869754E-02  0.1248189E-02
   356.471  0.1584723E-02  0.1436571E-01  0.1607492E-01    10.031  0.1902431E-03  0.1873039E-02  0.1245593E-02
   356.475  0.1584451E-02  0.1437207E-01  0.1606453E-01    10.031  0.1904360E-03  0.1878519E-02  0.1243419E-02
   356.478  0.1584185E-02  0.1437796E-01  0.1605570E-01    10.031  0.1906104E-03  0.1885532E-02  0.1241490E-02
   356.482  0.1583927E-02  0.1438795E-01  0.1605356E-01    10.030  0.1907634E-03  0.1887670E-02  0.1238566E-02
   356.486  0.1583682E-02  0.1439931E-01  0.1605510E-01    10.030  0.1908942E-03  0.1886482E-02  0.1234375E-02
   356.490  0.1583454E-02  0.1440912E-01  0.1605791E-01    10.030  0.1910004E-03  0.1885626E-02  0.1230733E-02
   356.494  0.1583247E-02  0.1441740E-01  0.1606204E-01    10.030  0.1910817E-03  0.1884753E-02  0.1226878E-02
   356.497  0.1583064E-02  0.1442383E-01  0.1606738E-01    10.030  0.1911364E-03  0.1883881E-02  0.1224254E-02
   356.501  0.1582908E-02  0.1442840E-01  0.1607273E-01    10.030  0.1911648E-03  0.1882422E-02  0.1221944E-02
   356.505  0.1582781E-02  0.1443090E-01  0.1607893E-01    10.030  0.1911660E-03  0.1880468E-02  0.1219862E-02
   356.509  0.1582685E-02  0.1443153E-01  0.1608566E-01    10.030  0.1911409E-03  0.1877983E-02  0.1218104E-02
   356.513  0.1582621E-02  0.1443102E-01  0.1609334E-01    10.030  0.1910899E-03  0.1874160E-02  0.1217533E-02
   356.516  0.1582591E-02  0.1442873E-01  0.1610036E-01    10.030  0.1910143E-03  0.1868729E-02  0.1216086E-02
   356.520  0.1582595E-02  0.1442444E-01  0.1610886E-01    10.030  0.1909154E-03  0.1862605E-02  0.1216379E-02
   356.524  0.1582632E-02  0.1441864E-01  0.1611738E-01    10.030  0.1907952E-03  0.1855593E-02  0.1217447E-02
   356.528  0.1582702E-02  0.1441158E-01  0.1612630E-01    10.030  0.1906568E-03  0.1847664E-02  0.1219559E-02
   356.532  0.1582800E-02  0.1440181E-01  0.1613429E-01    10.030  0.1905038E-03  0.1838763E-02  0.1222211E-02
   356.535  0.1582926E-02  0.1439167E-01  0.1614163E-01    10.029  0.1903395E-03  0.1829045E-02  0.1225082E-02
   356.539  0.1583080E-02  0.1438268E-01  0.1614936E-01    10.029  0.1901650E-03  0.1818687E-02  0.1228828E-02
   356.543  0.1583263E-02  0.1437386E-01  0.1615907E-01    10.029  0.1899823E-03  0.1805765E-02  0.1233424E-02
   356.547  0.1583474E-02  0.1436815E-01  0.1617195E-01    10.029  0.1897949E-03  0.1788806E-02  0.1240522E-02
   356.551  0.1583708E-02  0.1436138E-01  0.1618527E-01    10.029  0.1896049E-03  0.1772463E-02  0.1249379E-02
   356.555  0.1583962E-02  0.1435429E-01  0.1619712E-01    10.029  0.1894158E-03  0.1755967E-02  0.1258841E-02
   356.558  0.1584218E-02  0.1434586E-01  0.1620645E-01    10.029  0.1892192E-03  0.1740089E-02  0.1269124E-02
   356.562  0.1584467E-02  0.1433963E-01  0.1621564E-01    10.029  0.1890140E-03  0.1729352E-02  0.1282148E-02
   356.566  0.1584707E-02  0.1433632E-01  0.1622448E-01    10.029  0.1888062E-03  0.1724656E-02  0.1298381E-02
   356.570  0.1584920E-02  0.1433710E-01  0.1623318E-01    10.029  0.1886151E-03  0.1725396E-02  0.1314364E-02
   356.574  0.1585100E-02  0.1433767E-01  0.1623810E-01    10.029  0.1884498E-03  0.1726102E-02  0.1329778E-02
   356.577  0.1585238E-02  0.1433886E-01  0.1623894E-01    10.029  0.1883196E-03  0.1725403E-02  0.1343389E-02
   356.581  0.1585297E-02  0.1434058E-01  0.1623122E-01    10.029  0.1882618E-03  0.1724087E-02  0.1350273E-02
   356.585  0.1585266E-02  0.1434183E-01  0.1621587E-01    10.029  0.1882826E-03  0.1723154E-02  0.1350592E-02
   356.589  0.1585149E-02  0.1434362E-01  0.1619479E-01    10.028  0.1883814E-03  0.1721470E-02  0.1345241E-02
   356.593  0.1584949E-02  0.1434572E-01  0.1616841E-01    10.028  0.1885559E-03  0.1716753E-02  0.1336724E-02
   356.596  0.1584673E-02  0.1434769E-01  0.1614050E-01    10.028  0.1888028E-03  0.1714812E-02  0.1322512E-02
   356.600  0.1584327E-02  0.1434926E-01  0.1610818E-01    10.028  0.1891155E-03  0.1712705E-02  0.1304396E-02
   356.604  0.1583921E-02  0.1435065E-01  0.1607313E-01    10.028  0.1894882E-03  0.1710854E-02  0.1284947E-02
   356.608  0.1583464E-02  0.1435236E-01  0.1604055E-01    10.028  0.1899120E-03  0.1708449E-02  0.1263887E-02
   356.612  0.1582968E-02  0.1435895E-01  0.1601361E-01    10.028  0.1903784E-03  0.1702379E-02  0.1237840E-02
   356.616  0.1582453E-02  0.1436608E-01  0.1598910E-01    10.028  0.1908669E-03  0.1696286E-02  0.1210992E-02
   356.619  0.1581945E-02  0.1437090E-01  0.1596779E-01    10.028  0.1913464E-03  0.1691443E-02  0.1185828E-02
   356.623  0.1581466E-02  0.1437724E-01  0.1595331E-01    10.028  0.1918061E-03  0.1686888E-02  0.1165368E-02
   356.627  0.1581036E-02  0.1438018E-01  0.1594470E-01    10.028  0.1922505E-03  0.1679492E-02  0.1149331E-02
   356.631  0.1580664E-02  0.1438248E-01  0.1594122E-01    10.028  0.1926698E-03  0.1679538E-02  0.1135620E-02
   356.635  0.1580358E-02  0.1438200E-01  0.1594075E-01    10.028  0.1930545E-03  0.1680950E-02  0.1124730E-02
   356.638  0.1580123E-02  0.1437810E-01  0.1594188E-01    10.028  0.1933953E-03  0.1684572E-02  0.1117128E-02
   356.642  0.1579957E-02  0.1437120E-01  0.1594552E-01    10.027  0.1936802E-03  0.1689424E-02  0.1112589E-02
   356.646  0.1579862E-02  0.1436486E-01  0.1595252E-01    10.027  0.1939018E-03  0.1695215E-02  0.1111322E-02
   356.650  0.1579840E-02  0.1435782E-01  0.1596469E-01    10.027  0.1940558E-03  0.1700664E-02  0.1116136E-02
   356.654  0.1579892E-02  0.1434980E-01  0.1597952E-01    10.027  0.1941382E-03  0.1707397E-02  0.1124767E-02
   356.658  0.1580013E-02  0.1434169E-01  0.1599612E-01    10.027  0.1941485E-03  0.1714459E-02  0.1135051E-02
   356.661  0.1580203E-02  0.1433322E-01  0.1601327E-01    10.027  0.1940857E-03  0.1722450E-02  0.1148943E-02
   356.665  0.1580454E-02  0.1432377E-01  0.1603149E-01    10.027  0.1939524E-03  0.1731133E-02  0.1165491E-02
   356.669  0.1580761E-02  0.1431733E-01  0.1605369E-01    10.027  0.1937511E-03  0.1736022E-02  0.1186797E-02
   356.673  0.1581117E-02  0.1431228E-01  0.1607765E-01    10.027  0.1934872E-03  0.1738676E-02  0.1211336E-02
   356.677  0.1581512E-02  0.1430718E-01  0.1609994E-01    10.027  0.1931662E-03  0.1741548E-02  0.1235779E-02
   356.680  0.1581935E-02  0.1430362E-01  0.1612014E-01    10.027  0.1927919E-03  0.1748039E-02  0.1260923E-02
   356.684  0.1582371E-02  0.1429821E-01  0.1613872E-01    10.027  0.1923666E-03  0.1752570E-02  0.1283599E-02
   356.688  0.1582810E-02  0.1429297E-01  0.1615538E-01    10.027  0.1919005E-03  0.1758168E-02  0.1305679E-02
   356.692  0.1583240E-02  0.1428833E-01  0.1616895E-01    10.027  0.1913981E-03  0.1764398E-02  0.1326492E-02
   356.696  0.1583647E-02  0.1428374E-01  0.1617832E-01    10.026  0.1908673E-03  0.1771851E-02  0.1343842E-02
   356.700  0.1584022E-02  0.1427914E-01  0.1618256E-01    10.026  0.1903188E-03  0.1780094E-02  0.1356971E-02
   356.703  0.1584370E-02  0.1427454E-01  0.1618258E-01    10.026  0.1897737E-03  0.1788763E-02  0.1367826E-02
   356.707  0.1584690E-02  0.1427010E-01  0.1618091E-01    10.026  0.1892490E-03  0.1797367E-02  0.1371689E-02
   356.711  0.1584974E-02  0.1426669E-01  0.1617784E-01    10.026  0.1887552E-03  0.1805765E-02  0.1369212E-02
   356.715  0.1585218E-02  0.1426877E-01  0.1617375E-01    10.026  0.1883023E-03  0.1817644E-02  0.1357641E-02
   356.719  0.1585416E-02  0.1426796E-01  0.1616916E-01    10.026  0.1878996E-03  0.1822771E-02  0.1344160E-02
   356.722  0.1585564E-02  0.1426771E-01  0.1616101E-01    10.026  0.1875528E-03  0.1827678E-02  0.1326912E-02
   356.726  0.1585661E-02  0.1426745E-01  0.1614897E-01    10.026  0.1872715E-03  0.1832590E-02  0.1304951E-02
   356.730  0.1585735E-02  0.1426725E-01  0.1613720E-01    10.026  0.1870314E-03  0.1837498E-02  0.1283698E-02
   356.734  0.1585797E-02  0.1426665E-01  0.1612590E-01    10.026  0.1868276E-03  0.1841842E-02  0.1263579E-02
   356.738  0.1585845E-02  0.1426558E-01  0.1611477E-01    10.026  0.1866621E-03  0.1845915E-02  0.1243859E-02
   356.741  0.1585879E-02  0.1426484E-01  0.1610372E-01    10.026  0.1865384E-03  0.1849981E-02  0.1225408E-02
   356.745  0.1585898E-02  0.1426392E-01  0.1609259E-01    10.025  0.1864582E-03  0.1853166E-02  0.1208235E-02
   356.749  0.1585901E-02  0.1426434E-01  0.1608072E-01    10.025  0.1864214E-03  0.1855375E-02  0.1192002E-02
   356.753  0.1585890E-02  0.1426254E-01  0.1606888E-01    10.025  0.1864284E-03  0.1858125E-02  0.1176953E-02
   356.757  0.1585864E-02  0.1426071E-01  0.1605686E-01    10.025  0.1864789E-03  0.1860071E-02  0.1163864E-02
   356.761  0.1585833E-02  0.1425813E-01  0.1604484E-01    10.025  0.1865583E-03  0.1862034E-02  0.1153154E-02
   356.764  0.1585808E-02  0.1425755E-01  0.1603460E-01    10.025  0.1866511E-03  0.1861799E-02  0.1145604E-02
   356.768  0.1585789E-02  0.1425661E-01  0.1602614E-01    10.025  0.1867556E-03  0.1860612E-02  0.1141471E-02
   356.772  0.1585767E-02  0.1425519E-01  0.1601806E-01    10.025  0.1868632E-03  0.1860232E-02  0.1139735E-02
   356.776  0.1585734E-02  0.1425393E-01  0.1600992E-01    10.025  0.1869582E-03  0.1861339E-02  0.1139717E-02
   356.780  0.1585691E-02  0.1425317E-01  0.1600159E-01    10.025  0.1870389E-03  0.1863604E-02  0.1140375E-02
   356.783  0.1585639E-02  0.1425207E-01  0.1599093E-01    10.025  0.1871055E-03  0.1866274E-02  0.1139562E-02
   356.787  0.1585572E-02  0.1425146E-01  0.1598237E-01    10.025  0.1871729E-03  0.1869416E-02  0.1141342E-02
   356.791  0.1585492E-02  0.1425155E-01  0.1597406E-01    10.025  0.1872447E-03  0.1872298E-02  0.1142439E-02
   356.795  0.1585401E-02  0.1425310E-01  0.1596698E-01    10.025  0.1873189E-03  0.1875159E-02  0.1143280E-02
   356.799  0.1585301E-02  0.1425525E-01  0.1595891E-01    10.024  0.1873933E-03  0.1877302E-02  0.1142674E-02
   356.803  0.1585193E-02  0.1425641E-01  0.1595080E-01    10.024  0.1874658E-03  0.1879036E-02  0.1141758E-02
   356.806  0.1585082E-02  0.1425576E-01  0.1594056E-01    10.024  0.1875339E-03  0.1880916E-02  0.1138883E-02
   356.810  0.1584968E-02  0.1425525E-01  0.1593089E-01    10.024  0.1875965E-03  0.1886089E-02  0.1136282E-02
   356.814  0.1584855E-02  0.1425161E-01  0.1592165E-01    10.024  0.1876508E-03  0.1886512E-02  0.1133271E-02
   356.818  0.1584746E-02  0.1424853E-01  0.1591477E-01    10.024  0.1876954E-03  0.1889320E-02  0.1132608E-02
   356.822  0.1584643E-02  0.1424511E-01  0.1590763E-01    10.024  0.1877287E-03  0.1893751E-02  0.1131662E-02
   356.825  0.1584548E-02  0.1424027E-01  0.1590063E-01    10.024  0.1877498E-03  0.1897836E-02  0.1129908E-02
   356.829  0.1584464E-02  0.1423408E-01  0.1589268E-01    10.024  0.1877571E-03  0.1900285E-02  0.1127324E-02
   356.833  0.1584393E-02  0.1422614E-01  0.1588402E-01    10.024  0.1877505E-03  0.1902014E-02  0.1123587E-02
   356.837  0.1584334E-02  0.1421679E-01  0.1587540E-01    10.024  0.1877299E-03  0.1902265E-02  0.1119317E-02
   356.841  0.1584292E-02  0.1421218E-01  0.1587315E-01    10.024  0.1876952E-03  0.1897913E-02  0.1117383E-02
   356.844  0.1584268E-02  0.1420919E-01  0.1587327E-01    10.024  0.1876527E-03  0.1893671E-02  0.1115099E-02
   356.848  0.1584267E-02  0.1420371E-01  0.1587470E-01    10.023  0.1876079E-03  0.1884204E-02  0.1113253E-02
   356.852  0.1584289E-02  0.1419723E-01  0.1587643E-01    10.023  0.1875617E-03  0.1872613E-02  0.1112128E-02
   356.856  0.1584338E-02  0.1419026E-01  0.1587906E-01    10.023  0.1875220E-03  0.1859492E-02  0.1111535E-02
   356.860  0.1584411E-02  0.1418592E-01  0.1588666E-01    10.023  0.1874915E-03  0.1851802E-02  0.1115790E-02
   356.864  0.1584509E-02  0.1418509E-01  0.1589865E-01    10.023  0.1874710E-03  0.1851725E-02  0.1125936E-02
   356.867  0.1584626E-02  0.1418441E-01  0.1591086E-01    10.023  0.1874609E-03  0.1850793E-02  0.1136889E-02
   356.871  0.1584758E-02  0.1418350E-01  0.1592353E-01    10.023  0.1874599E-03  0.1849190E-02  0.1148479E-02
   356.875  0.1584907E-02  0.1418279E-01  0.1593595E-01    10.023  0.1874649E-03  0.1847845E-02  0.1159855E-02
   356.879  0.1585074E-02  0.1418193E-01  0.1594913E-01    10.023  0.1874705E-03  0.1845816E-02  0.1172774E-02
   356.883  0.1585255E-02  0.1418070E-01  0.1596251E-01    10.023  0.1874787E-03  0.1844026E-02  0.1184998E-02
   356.886  0.1585445E-02  0.1417918E-01  0.1597440E-01    10.023  0.1874893E-03  0.1841915E-02  0.1196680E-02
   356.890  0.1585640E-02  0.1417796E-01  0.1598317E-01    10.023  0.1875034E-03  0.1839959E-02  0.1209674E-02
   356.894  0.1585836E-02  0.1417703E-01  0.1599315E-01    10.023  0.1875210E-03  0.1837707E-02  0.1219184E-02
   356.898  0.1586028E-02  0.1417596E-01  0.1600072E-01    10.022  0.1875438E-03  0.1836101E-02  0.1226798E-02
   356.902  0.1586211E-02  0.1417466E-01  0.1600648E-01    10.022  0.1875714E-03  0.1835235E-02  0.1233873E-02
   356.906  0.1586381E-02  0.1417414E-01  0.1600912E-01    10.022  0.1876042E-03  0.1834886E-02  0.1239640E-02
   356.909  0.1586534E-02  0.1417273E-01  0.1601076E-01    10.022  0.1876425E-03  0.1834491E-02  0.1243959E-02
   356.913  0.1586667E-02  0.1417108E-01  0.1601097E-01    10.022  0.1876860E-03  0.1835208E-02  0.1246992E-02
   356.917  0.1586777E-02  0.1416940E-01  0.1600970E-01    10.022  0.1877320E-03  0.1836244E-02  0.1248712E-02
   356.921  0.1586866E-02  0.1416841E-01  0.1600693E-01    10.022  0.1877785E-03  0.1837565E-02  0.1248622E-02
   356.925  0.1586930E-02  0.1416742E-01  0.1600266E-01    10.022  0.1878242E-03  0.1840340E-02  0.1246511E-02
   356.928  0.1586969E-02  0.1416672E-01  0.1599673E-01    10.022  0.1878689E-03  0.1843861E-02  0.1243198E-02
   356.932  0.1586985E-02  0.1416630E-01  0.1598984E-01    10.022  0.1879077E-03  0.1847742E-02  0.1238363E-02
   356.936  0.1586990E-02  0.1416606E-01  0.1598318E-01    10.022  0.1879279E-03  0.1851573E-02  0.1232606E-02
   356.940  0.1586987E-02  0.1416561E-01  0.1597739E-01    10.022  0.1879331E-03  0.1856311E-02  0.1226573E-02
   356.944  0.1586986E-02  0.1416466E-01  0.1597283E-01    10.022  0.1879394E-03  0.1860315E-02  0.1221280E-02
   356.947  0.1586977E-02  0.1416351E-01  0.1596778E-01    10.021  0.1879629E-03  0.1862640E-02  0.1217204E-02
   356.951  0.1586945E-02  0.1416320E-01  0.1596162E-01    10.021  0.1880048E-03  0.1864194E-02  0.1212465E-02
   356.955  0.1586888E-02  0.1416377E-01  0.1595372E-01    10.021  0.1880621E-03  0.1865094E-02  0.1207450E-02
   356.959  0.1586808E-02  0.1416498E-01  0.1594522E-01    10.021  0.1881343E-03  0.1866103E-02  0.1201202E-02
   356.963  0.1586704E-02  0.1416670E-01  0.1593567E-01    10.021  0.1882197E-03  0.1866509E-02  0.1193744E-02
   356.967  0.1586580E-02  0.1416765E-01  0.1592573E-01    10.021  0.1883177E-03  0.1868244E-02  0.1186125E-02
   356.970  0.1586437E-02  0.1417020E-01  0.1591595E-01    10.021  0.1884267E-03  0.1869736E-02  0.1178491E-02
   356.974  0.1586276E-02  0.1417266E-01  0.1590669E-01    10.021  0.1885458E-03  0.1869619E-02  0.1172589E-02
   356.978  0.1586101E-02  0.1417994E-01  0.1589824E-01    10.021  0.1886724E-03  0.1877675E-02  0.1170122E-02
   356.982  0.1585914E-02  0.1418545E-01  0.1588934E-01    10.021  0.1888062E-03  0.1886091E-02  0.1168900E-02
   356.986  0.1585717E-02  0.1419061E-01  0.1588071E-01    10.021  0.1889445E-03  0.1894407E-02  0.1167699E-02
   356.989  0.1585515E-02  0.1419541E-01  0.1587237E-01    10.021  0.1890860E-03  0.1902651E-02  0.1166753E-02
   356.993  0.1585309E-02  0.1419928E-01  0.1586433E-01    10.021  0.1892278E-03  0.1910819E-02  0.1166160E-02
   356.997  0.1585102E-02  0.1420220E-01  0.1585528E-01    10.020  0.1893678E-03  0.1920210E-02  0.1164663E-02
   357.001  0.1584897E-02  0.1420425E-01  0.1584701E-01    10.020  0.1895041E-03  0.1929303E-02  0.1163563E-02
   357.005  0.1584698E-02  0.1420530E-01  0.1583972E-01    10.020  0.1896348E-03  0.1937986E-02  0.1163091E-02
   357.008  0.1584508E-02  0.1420567E-01  0.1583287E-01    10.020  0.1897588E-03  0.1946284E-02  0.1162610E-02
   357.012  0.1584331E-02  0.1420565E-01  0.1582664E-01    10.020  0.1898744E-03  0.1953750E-02  0.1162700E-02
   357.016  0.1584172E-02  0.1420541E-01  0.1582152E-01    10.020  0.1899820E-03  0.1961032E-02  0.1161943E-02
   357.020  0.1584033E-02  0.1420355E-01  0.1581703E-01    10.020  0.1900798E-03  0.1968087E-02  0.1161834E-02
   357.024  0.1583917E-02  0.1420114E-01  0.1581393E-01    10.020  0.1901670E-03  0.1974949E-02  0.1160573E-02
   357.028  0.1583825E-02  0.1419781E-01  0.1580906E-01    10.020  0.1902415E-03  0.1981588E-02  0.1160661E-02
   357.031  0.1583756E-02  0.1419342E-01  0.1580564E-01    10.020  0.1903032E-03  0.1988752E-02  0.1161670E-02
   357.035  0.1583713E-02  0.1418816E-01  0.1580285E-01    10.020  0.1903508E-03  0.1995382E-02  0.1161423E-02
   357.039  0.1583695E-02  0.1418179E-01  0.1580075E-01    10.020  0.1903832E-03  0.2002176E-02  0.1161587E-02
   357.043  0.1583703E-02  0.1417502E-01  0.1579867E-01    10.020  0.1904004E-03  0.2009065E-02  0.1161453E-02
   357.047  0.1583738E-02  0.1416785E-01  0.1579733E-01    10.019  0.1904024E-03  0.2015971E-02  0.1161222E-02
   357.050  0.1583798E-02  0.1416022E-01  0.1579601E-01    10.019  0.1903888E-03  0.2023287E-02  0.1161896E-02
   357.054  0.1583882E-02  0.1414958E-01  0.1579611E-01    10.019  0.1903591E-03  0.2030418E-02  0.1162150E-02
   357.058  0.1583990E-02  0.1414283E-01  0.1579770E-01    10.019  0.1903145E-03  0.2035729E-02  0.1163560E-02
   357.062  0.1584119E-02  0.1414267E-01  0.1580617E-01    10.019  0.1902554E-03  0.2034201E-02  0.1166254E-02
   357.066  0.1584267E-02  0.1414237E-01  0.1581459E-01    10.019  0.1901826E-03  0.2032647E-02  0.1169251E-02
   357.069  0.1584432E-02  0.1414266E-01  0.1582323E-01    10.019  0.1900966E-03  0.2031952E-02  0.1172418E-02
   357.073  0.1584610E-02  0.1414285E-01  0.1583073E-01    10.019  0.1899992E-03  0.2031595E-02  0.1175652E-02
   357.077  0.1584799E-02  0.1414281E-01  0.1583828E-01    10.019  0.1898916E-03  0.2030867E-02  0.1179147E-02
   357.081  0.1584996E-02  0.1414287E-01  0.1584569E-01    10.019  0.1897757E-03  0.2029967E-02  0.1181908E-02
   357.085  0.1585195E-02  0.1414302E-01  0.1585185E-01    10.019  0.1896526E-03  0.2029728E-02  0.1184264E-02
   357.089  0.1585396E-02  0.1414353E-01  0.1585701E-01    10.019  0.1895240E-03  0.2030596E-02  0.1186088E-02
   357.092  0.1585593E-02  0.1414380E-01  0.1586107E-01    10.019  0.1893917E-03  0.2032300E-02  0.1187450E-02
   357.096  0.1585784E-02  0.1414415E-01  0.1586470E-01    10.018  0.1892571E-03  0.2034679E-02  0.1188047E-02
   357.100  0.1585966E-02  0.1414489E-01  0.1586694E-01    10.018  0.1891217E-03  0.2038067E-02  0.1187404E-02
   357.104  0.1586135E-02  0.1414542E-01  0.1586845E-01    10.018  0.1889879E-03  0.2041604E-02  0.1187111E-02
   357.108  0.1586289E-02  0.1414665E-01  0.1586891E-01    10.018  0.1888572E-03  0.2045827E-02  0.1186748E-02
   357.111  0.1586424E-02  0.1414806E-01  0.1586762E-01    10.018  0.1887316E-03  0.2050548E-02  0.1185969E-02
   357.115  0.1586538E-02  0.1414977E-01  0.1586646E-01    10.018  0.1886125E-03  0.2055685E-02  0.1184638E-02
   357.119  0.1586634E-02  0.1415221E-01  0.1586490E-01    10.018  0.1885073E-03  0.2060661E-02  0.1181232E-02
   357.123  0.1586712E-02  0.1415446E-01  0.1586043E-01    10.018  0.1884237E-03  0.2063783E-02  0.1176657E-02
   357.127  0.1586773E-02  0.1415596E-01  0.1585614E-01    10.018  0.1883639E-03  0.2066453E-02  0.1169312E-02
   357.130  0.1586815E-02  0.1415785E-01  0.1584864E-01    10.018  0.1883285E-03  0.2068443E-02  0.1162785E-02
   357.134  0.1586839E-02  0.1415872E-01  0.1584261E-01    10.018  0.1883188E-03  0.2070105E-02  0.1157290E-02
   357.138  0.1586849E-02  0.1415916E-01  0.1583494E-01    10.018  0.1883272E-03  0.2071438E-02  0.1150901E-02
   357.142  0.1586860E-02  0.1415982E-01  0.1582931E-01    10.018  0.1883351E-03  0.2072915E-02  0.1146930E-02
   357.146  0.1586870E-02  0.1416011E-01  0.1582432E-01    10.017  0.1883425E-03  0.2074111E-02  0.1143242E-02
   357.150  0.1586881E-02  0.1415995E-01  0.1582062E-01    10.017  0.1883493E-03  0.2074731E-02  0.1141217E-02
   357.153  0.1586891E-02  0.1415998E-01  0.1581730E-01    10.017  0.1883554E-03  0.2075362E-02  0.1139534E-02
   357.157  0.1586900E-02  0.1415945E-01  0.1581407E-01    10.017  0.1883611E-03  0.2075681E-02  0.1138102E-02
   357.161  0.1586907E-02  0.1415952E-01  0.1581134E-01    10.017  0.1883648E-03  0.2076001E-02  0.1136722E-02
   357.165  0.1586903E-02  0.1416064E-01  0.1580922E-01    10.017  0.1883537E-03  0.2078388E-02  0.1135336E-02
   357.169  0.1586885E-02  0.1416316E-01  0.1580724E-01    10.017  0.1883242E-03  0.2083433E-02  0.1135093E-02
   357.172  0.1586855E-02  0.1416726E-01  0.1580515E-01    10.017  0.1882777E-03  0.2091101E-02  0.1134874E-02
   357.176  0.1586808E-02  0.1417147E-01  0.1580314E-01    10.017  0.1882147E-03  0.2099688E-02  0.1135996E-02
   357.180  0.1586733E-02  0.1417807E-01  0.1579859E-01    10.017  0.1881357E-03  0.2110151E-02  0.1140169E-02
   357.184  0.1586628E-02  0.1418408E-01  0.1579214E-01    10.017  0.1880543E-03  0.2122785E-02  0.1146194E-02
   357.188  0.1586490E-02  0.1418984E-01  0.1578367E-01    10.017  0.1879768E-03  0.2135929E-02  0.1153598E-02
   357.191  0.1586321E-02  0.1419737E-01  0.1577462E-01    10.016  0.1879063E-03  0.2148852E-02  0.1162213E-02
   357.195  0.1586125E-02  0.1420561E-01  0.1576516E-01    10.016  0.1878431E-03  0.2160811E-02  0.1173094E-02
   357.199  0.1585904E-02  0.1421458E-01  0.1575680E-01    10.016  0.1877901E-03  0.2172009E-02  0.1183820E-02
   357.203  0.1585663E-02  0.1422586E-01  0.1575117E-01    10.016  0.1877477E-03  0.2182416E-02  0.1191337E-02
   357.207  0.1585409E-02  0.1423678E-01  0.1574631E-01    10.016  0.1877179E-03  0.2192026E-02  0.1196960E-02
   357.210  0.1585144E-02  0.1424719E-01  0.1574026E-01    10.016  0.1877017E-03  0.2200923E-02  0.1205187E-02
   357.214  0.1584875E-02  0.1425650E-01  0.1573397E-01    10.016  0.1876997E-03  0.2208660E-02  0.1213525E-02
   357.218  0.1584607E-02  0.1426482E-01  0.1572873E-01    10.016  0.1877128E-03  0.2215602E-02  0.1222038E-02
   357.222  0.1584345E-02  0.1427179E-01  0.1572291E-01    10.016  0.1877413E-03  0.2221403E-02  0.1230534E-02
   357.226  0.1584095E-02  0.1427717E-01  0.1571810E-01    10.016  0.1877851E-03  0.2226350E-02  0.1238306E-02
   357.230  0.1583861E-02  0.1428086E-01  0.1571441E-01    10.016  0.1878441E-03  0.2230472E-02  0.1246154E-02
   357.233  0.1583647E-02  0.1428300E-01  0.1571113E-01    10.016  0.1879176E-03  0.2233892E-02  0.1253528E-02
   357.237  0.1583454E-02  0.1428324E-01  0.1570679E-01    10.015  0.1880095E-03  0.2235653E-02  0.1258169E-02
   357.241  0.1583277E-02  0.1428222E-01  0.1570419E-01    10.015  0.1881252E-03  0.2237321E-02  0.1264041E-02
   357.245  0.1583121E-02  0.1428107E-01  0.1570383E-01    10.015  0.1882624E-03  0.2237802E-02  0.1265730E-02
   357.249  0.1582989E-02  0.1427947E-01  0.1570479E-01    10.015  0.1884189E-03  0.2237266E-02  0.1265219E-02
   357.252  0.1582882E-02  0.1427608E-01  0.1570569E-01    10.015  0.1885916E-03  0.2236700E-02  0.1263964E-02
   357.256  0.1582803E-02  0.1427197E-01  0.1570469E-01    10.015  0.1887773E-03  0.2236471E-02  0.1263547E-02
   357.260  0.1582754E-02  0.1426526E-01  0.1570699E-01    10.015  0.1889731E-03  0.2236041E-02  0.1263693E-02
   357.264  0.1582736E-02  0.1425771E-01  0.1570897E-01    10.015  0.1891739E-03  0.2235916E-02  0.1260797E-02
   357.268  0.1582749E-02  0.1424897E-01  0.1571054E-01    10.015  0.1893754E-03  0.2235638E-02  0.1258353E-02
   357.271  0.1582793E-02  0.1423917E-01  0.1571298E-01    10.015  0.1895744E-03  0.2235669E-02  0.1256774E-02
   357.275  0.1582867E-02  0.1423146E-01  0.1571762E-01    10.015  0.1897663E-03  0.2235493E-02  0.1256229E-02
   357.279  0.1582970E-02  0.1422634E-01  0.1572783E-01    10.015  0.1899468E-03  0.2232446E-02  0.1254228E-02
   357.283  0.1583099E-02  0.1422225E-01  0.1573756E-01    10.014  0.1901123E-03  0.2230858E-02  0.1253257E-02
   357.287  0.1583252E-02  0.1421802E-01  0.1574775E-01    10.014  0.1902590E-03  0.2229481E-02  0.1254003E-02
   357.290  0.1583427E-02  0.1421362E-01  0.1575800E-01    10.014  0.1903836E-03  0.2228482E-02  0.1255495E-02
   357.294  0.1583618E-02  0.1421171E-01  0.1576937E-01    10.014  0.1904832E-03  0.2227340E-02  0.1258071E-02
   357.298  0.1583823E-02  0.1421209E-01  0.1578583E-01    10.014  0.1905554E-03  0.2226477E-02  0.1262848E-02
   357.302  0.1584030E-02  0.1421313E-01  0.1580209E-01    10.014  0.1905978E-03  0.2225985E-02  0.1270229E-02
   357.306  0.1584231E-02  0.1421561E-01  0.1581718E-01    10.014  0.1906086E-03  0.2227699E-02  0.1279418E-02
   357.310  0.1584423E-02  0.1422096E-01  0.1583312E-01    10.014  0.1905875E-03  0.2230521E-02  0.1286874E-02
   357.313  0.1584602E-02  0.1422765E-01  0.1584903E-01    10.014  0.1905341E-03  0.2234420E-02  0.1294524E-02
   357.317  0.1584765E-02  0.1423499E-01  0.1586254E-01    10.014  0.1904492E-03  0.2239282E-02  0.1301697E-02
   357.321  0.1584907E-02  0.1424275E-01  0.1587413E-01    10.014  0.1903340E-03  0.2245057E-02  0.1309708E-02
   357.325  0.1585028E-02  0.1425145E-01  0.1588395E-01    10.014  0.1901910E-03  0.2251873E-02  0.1317462E-02
   357.329  0.1585124E-02  0.1426078E-01  0.1589221E-01    10.013  0.1900232E-03  0.2259794E-02  0.1323878E-02
   357.332  0.1585209E-02  0.1426971E-01  0.1590434E-01    10.013  0.1898410E-03  0.2267738E-02  0.1327843E-02
   357.336  0.1585293E-02  0.1427778E-01  0.1591270E-01    10.013  0.1896591E-03  0.2274359E-02  0.1333056E-02
   357.340  0.1585374E-02  0.1428626E-01  0.1592147E-01    10.013  0.1894807E-03  0.2279830E-02  0.1334827E-02
   357.344  0.1585451E-02  0.1429401E-01  0.1592919E-01    10.013  0.1893095E-03  0.2284173E-02  0.1335203E-02
   357.348  0.1585523E-02  0.1430093E-01  0.1593491E-01    10.013  0.1891487E-03  0.2287933E-02  0.1333428E-02
   357.351  0.1585589E-02  0.1430683E-01  0.1593998E-01    10.013  0.1890017E-03  0.2290644E-02  0.1330409E-02
   357.355  0.1585649E-02  0.1431264E-01  0.1594362E-01    10.013  0.1888714E-03  0.2293188E-02  0.1325673E-02
   357.359  0.1585701E-02  0.1431683E-01  0.1594602E-01    10.013  0.1887600E-03  0.2294867E-02  0.1318931E-02
   357.363  0.1585744E-02  0.1431991E-01  0.1594703E-01    10.013  0.1886707E-03  0.2296000E-02  0.1311143E-02
   357.367  0.1585772E-02  0.1432258E-01  0.1594616E-01    10.013  0.1886047E-03  0.2297216E-02  0.1302687E-02
   357.371  0.1585779E-02  0.1432554E-01  0.1594336E-01    10.013  0.1885639E-03  0.2298222E-02  0.1294201E-02
   357.374  0.1585765E-02  0.1432760E-01  0.1593822E-01    10.012  0.1885439E-03  0.2299432E-02  0.1285900E-02
   357.378  0.1585742E-02  0.1432957E-01  0.1593284E-01    10.012  0.1885342E-03  0.2300563E-02  0.1279615E-02
   357.382  0.1585710E-02  0.1433160E-01  0.1592727E-01    10.012  0.1885351E-03  0.2302255E-02  0.1273837E-02
   357.386  0.1585670E-02  0.1433325E-01  0.1592123E-01    10.012  0.1885420E-03  0.2304274E-02  0.1268859E-02
   357.390  0.1585628E-02  0.1433434E-01  0.1591494E-01    10.012  0.1885480E-03  0.2305969E-02  0.1265890E-02
   357.393  0.1585584E-02  0.1433472E-01  0.1591089E-01    10.012  0.1885529E-03  0.2307710E-02  0.1265216E-02
   357.397  0.1585540E-02  0.1433409E-01  0.1590771E-01    10.012  0.1885575E-03  0.2308480E-02  0.1265624E-02
   357.401  0.1585496E-02  0.1433313E-01  0.1590433E-01    10.012  0.1885609E-03  0.2309859E-02  0.1267092E-02
   357.405  0.1585453E-02  0.1433146E-01  0.1590104E-01    10.012  0.1885636E-03  0.2310474E-02  0.1269477E-02
   357.409  0.1585412E-02  0.1432953E-01  0.1589788E-01    10.012  0.1885651E-03  0.2310509E-02  0.1272565E-02
   357.412  0.1585375E-02  0.1432624E-01  0.1589420E-01    10.012  0.1885658E-03  0.2310999E-02  0.1276197E-02
   357.416  0.1585341E-02  0.1432256E-01  0.1589014E-01    10.012  0.1885665E-03  0.2311524E-02  0.1279630E-02
   357.420  0.1585312E-02  0.1431894E-01  0.1588615E-01    10.011  0.1885663E-03  0.2312363E-02  0.1283548E-02
   357.424  0.1585289E-02  0.1431453E-01  0.1588303E-01    10.011  0.1885652E-03  0.2313214E-02  0.1287511E-02
   357.428  0.1585271E-02  0.1431008E-01  0.1588020E-01    10.011  0.1885638E-03  0.2313797E-02  0.1291501E-02
   357.431  0.1585259E-02  0.1430545E-01  0.1587752E-01    10.011  0.1885623E-03  0.2314118E-02  0.1295075E-02
   357.435  0.1585254E-02  0.1429995E-01  0.1587556E-01    10.011  0.1885609E-03  0.2314168E-02  0.1298901E-02
   357.439  0.1585254E-02  0.1429477E-01  0.1587309E-01    10.011  0.1885592E-03  0.2314435E-02  0.1302301E-02
   357.443  0.1585261E-02  0.1428978E-01  0.1587026E-01    10.011  0.1885576E-03  0.2315183E-02  0.1306138E-02
   357.447  0.1585274E-02  0.1428598E-01  0.1586743E-01    10.011  0.1885561E-03  0.2315012E-02  0.1309954E-02
   357.451  0.1585292E-02  0.1428072E-01  0.1586486E-01    10.011  0.1885556E-03  0.2315707E-02  0.1313792E-02
   357.454  0.1585318E-02  0.1427593E-01  0.1586276E-01    10.011  0.1885554E-03  0.2316488E-02  0.1317240E-02
   357.458  0.1585360E-02  0.1427263E-01  0.1586407E-01    10.011  0.1885556E-03  0.2317410E-02  0.1315840E-02
   357.462  0.1585415E-02  0.1427167E-01  0.1586805E-01    10.011  0.1885565E-03  0.2317911E-02  0.1309317E-02
   357.466  0.1585482E-02  0.1427110E-01  0.1587203E-01    10.010  0.1885590E-03  0.2318745E-02  0.1301793E-02
   357.470  0.1585561E-02  0.1427038E-01  0.1587601E-01    10.010  0.1885615E-03  0.2319297E-02  0.1293858E-02
   357.473  0.1585648E-02  0.1427017E-01  0.1588030E-01    10.010  0.1885656E-03  0.2320115E-02  0.1285902E-02
   357.477  0.1585743E-02  0.1426998E-01  0.1588417E-01    10.010  0.1885702E-03  0.2320849E-02  0.1277870E-02
   357.481  0.1585843E-02  0.1427000E-01  0.1588726E-01    10.010  0.1885747E-03  0.2321995E-02  0.1270532E-02
   357.485  0.1585945E-02  0.1427018E-01  0.1589055E-01    10.010  0.1885799E-03  0.2322288E-02  0.1263068E-02
   357.489  0.1586048E-02  0.1427107E-01  0.1589448E-01    10.010  0.1885847E-03  0.2322719E-02  0.1255072E-02
   357.492  0.1586148E-02  0.1427265E-01  0.1589804E-01    10.010  0.1885902E-03  0.2323043E-02  0.1248666E-02
   357.496  0.1586243E-02  0.1427353E-01  0.1590063E-01    10.010  0.1885962E-03  0.2324490E-02  0.1244575E-02
   357.500  0.1586331E-02  0.1427453E-01  0.1590274E-01    10.010  0.1886016E-03  0.2325697E-02  0.1242460E-02
   357.504  0.1586409E-02  0.1427577E-01  0.1590321E-01    10.010  0.1886072E-03  0.2326822E-02  0.1242290E-02
   357.508  0.1586476E-02  0.1427659E-01  0.1590210E-01    10.009  0.1886127E-03  0.2327606E-02  0.1243766E-02
   357.512  0.1586529E-02  0.1427698E-01  0.1589912E-01    10.009  0.1886182E-03  0.2327730E-02  0.1246714E-02
   357.515  0.1586568E-02  0.1427812E-01  0.1589611E-01    10.009  0.1886235E-03  0.2328971E-02  0.1251802E-02
   357.519  0.1586592E-02  0.1427884E-01  0.1589163E-01    10.009  0.1886277E-03  0.2329868E-02  0.1258588E-02
   357.523  0.1586609E-02  0.1427915E-01  0.1588713E-01    10.009  0.1886322E-03  0.2330434E-02  0.1265342E-02
   357.527  0.1586621E-02  0.1427727E-01  0.1588290E-01    10.009  0.1886366E-03  0.2326584E-02  0.1271924E-02
   357.531  0.1586628E-02  0.1427565E-01  0.1587896E-01    10.009  0.1886408E-03  0.2328312E-02  0.1277796E-02
   357.534  0.1586627E-02  0.1427666E-01  0.1587398E-01    10.009  0.1886447E-03  0.2328621E-02  0.1284354E-02
   357.538  0.1586620E-02  0.1427719E-01  0.1586747E-01    10.009  0.1886484E-03  0.2329095E-02  0.1290690E-02
   357.542  0.1586608E-02  0.1427757E-01  0.1586315E-01    10.009  0.1886522E-03  0.2329896E-02  0.1296686E-02
   357.546  0.1586590E-02  0.1427716E-01  0.1585950E-01    10.009  0.1886557E-03  0.2330626E-02  0.1302454E-02
   357.550  0.1586565E-02  0.1427800E-01  0.1585505E-01    10.008  0.1886588E-03  0.2330959E-02  0.1309343E-02
   357.553  0.1586534E-02  0.1427944E-01  0.1585144E-01    10.008  0.1886615E-03  0.2332037E-02  0.1314239E-02
   357.557  0.1586498E-02  0.1428225E-01  0.1584800E-01    10.008  0.1886651E-03  0.2333303E-02  0.1319524E-02
   357.561  0.1586458E-02  0.1428299E-01  0.1584501E-01    10.008  0.1886676E-03  0.2335017E-02  0.1324986E-02
   357.565  0.1586414E-02  0.1428580E-01  0.1584302E-01    10.008  0.1886703E-03  0.2334832E-02  0.1329699E-02
   357.569  0.1586368E-02  0.1428721E-01  0.1584030E-01    10.008  0.1886736E-03  0.2335489E-02  0.1334646E-02
   357.572  0.1586320E-02  0.1428866E-01  0.1583767E-01    10.008  0.1886761E-03  0.2336123E-02  0.1339232E-02
   357.576  0.1586272E-02  0.1429004E-01  0.1583577E-01    10.008  0.1886788E-03  0.2336730E-02  0.1343217E-02
   357.580  0.1586220E-02  0.1429258E-01  0.1583400E-01    10.008  0.1886794E-03  0.2337545E-02  0.1346288E-02
   357.584  0.1586125E-02  0.1429579E-01  0.1582733E-01    10.008  0.1886970E-03  0.2338996E-02  0.1345291E-02
   357.588  0.1585974E-02  0.1430244E-01  0.1581627E-01    10.008  0.1887336E-03  0.2342727E-02  0.1339872E-02
   357.592  0.1585768E-02  0.1430741E-01  0.1580102E-01    10.007  0.1887867E-03  0.2346931E-02  0.1330629E-02
   357.595  0.1585512E-02  0.1431141E-01  0.1578307E-01    10.007  0.1888555E-03  0.2352693E-02  0.1318802E-02
   357.599  0.1585211E-02  0.1431544E-01  0.1576267E-01    10.007  0.1889401E-03  0.2359799E-02  0.1304346E-02
   357.603  0.1584870E-02  0.1432094E-01  0.1574040E-01    10.007  0.1890403E-03  0.2366755E-02  0.1288467E-02
   357.607  0.1584496E-02  0.1432889E-01  0.1571902E-01    10.007  0.1891556E-03  0.2370862E-02  0.1272917E-02
   357.611  0.1584095E-02  0.1434070E-01  0.1570237E-01    10.007  0.1892854E-03  0.2369519E-02  0.1258542E-02
   357.614  0.1583674E-02  0.1435161E-01  0.1568588E-01    10.007  0.1894291E-03  0.2366941E-02  0.1243326E-02
   357.618  0.1583242E-02  0.1436189E-01  0.1566941E-01    10.007  0.1895860E-03  0.2363922E-02  0.1228615E-02
   357.622  0.1582805E-02  0.1437051E-01  0.1565322E-01    10.007  0.1897545E-03  0.2360440E-02  0.1214302E-02
   357.626  0.1582370E-02  0.1437715E-01  0.1563825E-01    10.007  0.1899333E-03  0.2356354E-02  0.1200670E-02
   357.630  0.1581946E-02  0.1438345E-01  0.1562551E-01    10.007  0.1901211E-03  0.2350258E-02  0.1187099E-02
   357.633  0.1581539E-02  0.1438543E-01  0.1561418E-01    10.006  0.1903155E-03  0.2343383E-02  0.1174421E-02
   357.637  0.1581155E-02  0.1439457E-01  0.1561240E-01    10.006  0.1905148E-03  0.2330371E-02  0.1164647E-02
   357.641  0.1580801E-02  0.1440152E-01  0.1561197E-01    10.006  0.1907162E-03  0.2317194E-02  0.1155740E-02
   357.645  0.1580456E-02  0.1440658E-01  0.1561110E-01    10.006  0.1909160E-03  0.2303916E-02  0.1149825E-02
   357.649  0.1580114E-02  0.1440933E-01  0.1560885E-01    10.006  0.1911105E-03  0.2290843E-02  0.1147438E-02
   357.652  0.1579782E-02  0.1441032E-01  0.1560637E-01    10.006  0.1912969E-03  0.2278382E-02  0.1147542E-02
   357.656  0.1579464E-02  0.1440965E-01  0.1560327E-01    10.006  0.1914725E-03  0.2266515E-02  0.1150161E-02
   357.660  0.1579167E-02  0.1440595E-01  0.1560163E-01    10.006  0.1916342E-03  0.2255721E-02  0.1153866E-02
   357.664  0.1578898E-02  0.1440047E-01  0.1559778E-01    10.006  0.1917805E-03  0.2247450E-02  0.1159656E-02
   357.668  0.1578660E-02  0.1439133E-01  0.1559431E-01    10.006  0.1919089E-03  0.2238553E-02  0.1166497E-02
   357.672  0.1578458E-02  0.1437987E-01  0.1559066E-01    10.006  0.1920183E-03  0.2231321E-02  0.1173488E-02
   357.675  0.1578297E-02  0.1436606E-01  0.1558894E-01    10.005  0.1921063E-03  0.2225646E-02  0.1180800E-02
   357.679  0.1578180E-02  0.1435534E-01  0.1559299E-01    10.005  0.1921722E-03  0.2217233E-02  0.1186060E-02
   357.683  0.1578110E-02  0.1435587E-01  0.1561111E-01    10.005  0.1922158E-03  0.2218500E-02  0.1200531E-02
   357.687  0.1578094E-02  0.1435478E-01  0.1563102E-01    10.005  0.1922350E-03  0.2221493E-02  0.1214813E-02
   357.691  0.1578137E-02  0.1435305E-01  0.1565237E-01    10.005  0.1922308E-03  0.2228192E-02  0.1231949E-02
   357.694  0.1578239E-02  0.1434856E-01  0.1567431E-01    10.005  0.1922023E-03  0.2234564E-02  0.1248178E-02
   357.698  0.1578399E-02  0.1434678E-01  0.1570231E-01    10.005  0.1921491E-03  0.2234952E-02  0.1264668E-02
   357.702  0.1578616E-02  0.1434381E-01  0.1572927E-01    10.005  0.1920715E-03  0.2234284E-02  0.1280794E-02
   357.706  0.1578889E-02  0.1433891E-01  0.1575547E-01    10.005  0.1919702E-03  0.2233040E-02  0.1295246E-02
   357.710  0.1579215E-02  0.1433347E-01  0.1578192E-01    10.005  0.1918449E-03  0.2231911E-02  0.1305626E-02
   357.713  0.1579588E-02  0.1432884E-01  0.1580987E-01    10.005  0.1916965E-03  0.2230987E-02  0.1309158E-02
   357.717  0.1580003E-02  0.1432294E-01  0.1583641E-01    10.004  0.1915272E-03  0.2230309E-02  0.1308688E-02
   357.721  0.1580452E-02  0.1431598E-01  0.1586093E-01    10.004  0.1913377E-03  0.2229462E-02  0.1304553E-02
   357.725  0.1580928E-02  0.1430875E-01  0.1588354E-01    10.004  0.1911296E-03  0.2229149E-02  0.1297218E-02
   357.729  0.1581418E-02  0.1430099E-01  0.1590296E-01    10.004  0.1909037E-03  0.2228308E-02  0.1286304E-02
   357.732  0.1581888E-02  0.1429330E-01  0.1591839E-01    10.004  0.1906459E-03  0.2226834E-02  0.1275306E-02
   357.736  0.1582322E-02  0.1428560E-01  0.1592633E-01    10.004  0.1903567E-03  0.2225706E-02  0.1262118E-02
   357.740  0.1582712E-02  0.1428217E-01  0.1593192E-01    10.004  0.1900409E-03  0.2228980E-02  0.1249413E-02
   357.744  0.1583052E-02  0.1428618E-01  0.1593936E-01    10.004  0.1897041E-03  0.2235317E-02  0.1228546E-02
   357.748  0.1583333E-02  0.1429068E-01  0.1594114E-01    10.004  0.1893557E-03  0.2242090E-02  0.1208376E-02
   357.752  0.1583558E-02  0.1429477E-01  0.1593657E-01    10.004  0.1890153E-03  0.2248271E-02  0.1188291E-02
   357.755  0.1583732E-02  0.1429818E-01  0.1592841E-01    10.004  0.1887020E-03  0.2253727E-02  0.1171920E-02
   357.759  0.1583858E-02  0.1430069E-01  0.1591576E-01    10.003  0.1884281E-03  0.2258716E-02  0.1158181E-02
   357.763  0.1583932E-02  0.1430513E-01  0.1589967E-01    10.003  0.1882013E-03  0.2262007E-02  0.1148803E-02
   357.767  0.1583956E-02  0.1430615E-01  0.1588106E-01    10.003  0.1880253E-03  0.2265753E-02  0.1143568E-02
   357.771  0.1583929E-02  0.1430596E-01  0.1585855E-01    10.003  0.1879034E-03  0.2269157E-02  0.1140482E-02
   357.774  0.1583873E-02  0.1430581E-01  0.1583613E-01    10.003  0.1878139E-03  0.2272405E-02  0.1140705E-02
   357.778  0.1583805E-02  0.1430463E-01  0.1581434E-01    10.003  0.1877351E-03  0.2275331E-02  0.1145862E-02
   357.782  0.1583721E-02  0.1430379E-01  0.1579341E-01    10.003  0.1876775E-03  0.2278968E-02  0.1155631E-02
   357.786  0.1583615E-02  0.1430396E-01  0.1577365E-01    10.003  0.1876487E-03  0.2283702E-02  0.1168788E-02
   357.790  0.1583493E-02  0.1431035E-01  0.1576062E-01    10.003  0.1876487E-03  0.2281710E-02  0.1178599E-02
   357.793  0.1583356E-02  0.1431663E-01  0.1574797E-01    10.003  0.1876773E-03  0.2280000E-02  0.1191387E-02
   357.797  0.1583221E-02  0.1432272E-01  0.1573603E-01    10.003  0.1877350E-03  0.2278566E-02  0.1206035E-02
   357.801  0.1583113E-02  0.1432851E-01  0.1572704E-01    10.002  0.1878219E-03  0.2277670E-02  0.1217571E-02
   357.805  0.1583031E-02  0.1433356E-01  0.1572010E-01    10.002  0.1879386E-03  0.2277286E-02  0.1226511E-02
   357.809  0.1582979E-02  0.1433758E-01  0.1571563E-01    10.002  0.1880824E-03  0.2277561E-02  0.1233543E-02
   357.813  0.1582957E-02  0.1434134E-01  0.1571466E-01    10.002  0.1882495E-03  0.2277822E-02  0.1237998E-02
   357.816  0.1582965E-02  0.1434600E-01  0.1571692E-01    10.002  0.1884362E-03  0.2277568E-02  0.1240857E-02
   357.820  0.1583004E-02  0.1434979E-01  0.1572049E-01    10.002  0.1886375E-03  0.2278034E-02  0.1243143E-02
   357.824  0.1583072E-02  0.1435427E-01  0.1572637E-01    10.002  0.1888484E-03  0.2277370E-02  0.1245193E-02
   357.828  0.1583167E-02  0.1435849E-01  0.1573303E-01    10.002  0.1890640E-03  0.2279438E-02  0.1246872E-02
   357.832  0.1583283E-02  0.1436127E-01  0.1573920E-01    10.002  0.1892819E-03  0.2279463E-02  0.1248686E-02
   357.835  0.1583412E-02  0.1436265E-01  0.1574365E-01    10.002  0.1895005E-03  0.2279951E-02  0.1251118E-02
   357.839  0.1583553E-02  0.1436414E-01  0.1574604E-01    10.002  0.1897149E-03  0.2280764E-02  0.1253745E-02
   357.843  0.1583699E-02  0.1436449E-01  0.1574723E-01    10.001  0.1899191E-03  0.2281993E-02  0.1256460E-02
   357.847  0.1583849E-02  0.1436369E-01  0.1574641E-01    10.001  0.1901075E-03  0.2283340E-02  0.1259532E-02
   357.851  0.1583997E-02  0.1436240E-01  0.1574438E-01    10.001  0.1902755E-03  0.2284770E-02  0.1263320E-02
   357.854  0.1584139E-02  0.1435949E-01  0.1573993E-01    10.001  0.1904180E-03  0.2286463E-02  0.1267664E-02
   357.858  0.1584273E-02  0.1435583E-01  0.1573356E-01    10.001  0.1905318E-03  0.2288361E-02  0.1272683E-02
   357.862  0.1584394E-02  0.1435153E-01  0.1572565E-01    10.001  0.1906132E-03  0.2290915E-02  0.1277963E-02
   357.866  0.1584498E-02  0.1434746E-01  0.1571682E-01    10.001  0.1906601E-03  0.2293694E-02  0.1284587E-02
   357.870  0.1584584E-02  0.1434331E-01  0.1570610E-01    10.001  0.1906713E-03  0.2296735E-02  0.1292136E-02
   357.874  0.1584649E-02  0.1433850E-01  0.1569411E-01    10.001  0.1906468E-03  0.2299279E-02  0.1300561E-02
   357.877  0.1584706E-02  0.1433341E-01  0.1568282E-01    10.001  0.1905985E-03  0.2302354E-02  0.1308643E-02
   357.881  0.1584767E-02  0.1432921E-01  0.1567388E-01    10.001  0.1905378E-03  0.2304764E-02  0.1316041E-02
   357.885  0.1584835E-02  0.1432666E-01  0.1566781E-01    10.000  0.1904669E-03  0.2305991E-02  0.1323741E-02
   357.889  0.1584912E-02  0.1432451E-01  0.1566408E-01    10.000  0.1903872E-03  0.2306982E-02  0.1330034E-02
   357.893  0.1584995E-02  0.1432263E-01  0.1566073E-01    10.000  0.1903010E-03  0.2307792E-02  0.1336090E-02
   357.896  0.1585085E-02  0.1432152E-01  0.1565781E-01    10.000  0.1902077E-03  0.2309112E-02  0.1341658E-02
   357.900  0.1585181E-02  0.1432104E-01  0.1565651E-01    10.000  0.1901089E-03  0.2309815E-02  0.1346362E-02
   357.904  0.1585279E-02  0.1432076E-01  0.1565662E-01    10.000  0.1900074E-03  0.2310603E-02  0.1350408E-02
   357.908  0.1585378E-02  0.1432087E-01  0.1565796E-01    10.000  0.1899060E-03  0.2311192E-02  0.1353794E-02
   357.912  0.1585474E-02  0.1432361E-01  0.1565834E-01    10.000  0.1898074E-03  0.2311351E-02  0.1356784E-02
   357.915  0.1585565E-02  0.1432531E-01  0.1565852E-01    10.000  0.1897141E-03  0.2311326E-02  0.1359442E-02
   357.919  0.1585645E-02  0.1432769E-01  0.1565836E-01    10.000  0.1896262E-03  0.2310884E-02  0.1361826E-02
   357.923  0.1585669E-02  0.1433070E-01  0.1565423E-01     9.999  0.1895192E-03  0.2310033E-02  0.1364645E-02
   357.927  0.1585596E-02  0.1433472E-01  0.1564224E-01     9.999  0.1893977E-03  0.2309311E-02  0.1368691E-02
   357.931  0.1585432E-02  0.1434015E-01  0.1562564E-01     9.999  0.1892591E-03  0.2308041E-02  0.1373911E-02
   357.935  0.1585190E-02  0.1435005E-01  0.1560890E-01     9.999  0.1890987E-03  0.2314901E-02  0.1385944E-02
   357.938  0.1584875E-02  0.1436058E-01  0.1558912E-01     9.999  0.1889206E-03  0.2322578E-02  0.1399995E-02
   357.942  0.1584496E-02  0.1437116E-01  0.1556749E-01     9.999  0.1887289E-03  0.2331948E-02  0.1414908E-02
   357.946  0.1584059E-02  0.1438219E-01  0.1554511E-01     9.999  0.1885286E-03  0.2341796E-02  0.1430309E-02
   357.950  0.1583576E-02  0.1439314E-01  0.1552315E-01     9.999  0.1883219E-03  0.2352808E-02  0.1446405E-02
   357.954  0.1583061E-02  0.1440415E-01  0.1550306E-01     9.999  0.1881119E-03  0.2363809E-02  0.1461584E-02
   357.957  0.1582528E-02  0.1441440E-01  0.1548467E-01     9.999  0.1879026E-03  0.2374641E-02  0.1477452E-02
   357.961  0.1581988E-02  0.1442391E-01  0.1546833E-01     9.999  0.1876991E-03  0.2384905E-02  0.1491665E-02
   357.965  0.1581455E-02  0.1443420E-01  0.1545815E-01     9.998  0.1875049E-03  0.2394387E-02  0.1503808E-02
   357.969  0.1580937E-02  0.1444742E-01  0.1545483E-01     9.998  0.1873190E-03  0.2400858E-02  0.1511950E-02
   357.973  0.1580447E-02  0.1445878E-01  0.1545424E-01     9.998  0.1871422E-03  0.2408544E-02  0.1517777E-02
   357.976  0.1579994E-02  0.1446692E-01  0.1545573E-01     9.998  0.1869780E-03  0.2416062E-02  0.1521632E-02
   357.980  0.1579594E-02  0.1447405E-01  0.1546018E-01     9.998  0.1868265E-03  0.2423648E-02  0.1523403E-02
   357.984  0.1579261E-02  0.1447875E-01  0.1546830E-01     9.998  0.1866864E-03  0.2431012E-02  0.1523630E-02
   357.988  0.1579001E-02  0.1448424E-01  0.1547992E-01     9.998  0.1865603E-03  0.2445346E-02  0.1522672E-02
   357.992  0.1578822E-02  0.1448338E-01  0.1549470E-01     9.998  0.1864509E-03  0.2450570E-02  0.1520649E-02
   357.996  0.1578727E-02  0.1448223E-01  0.1551228E-01     9.998  0.1863596E-03  0.2454488E-02  0.1517392E-02
   357.999  0.1578717E-02  0.1447746E-01  0.1553220E-01     9.998  0.1862893E-03  0.2458613E-02  0.1512989E-02
   358.003  0.1578793E-02  0.1447105E-01  0.1555332E-01     9.997  0.1862404E-03  0.2462676E-02  0.1507552E-02
   358.007  0.1578953E-02  0.1446469E-01  0.1557602E-01     9.997  0.1862149E-03  0.2465336E-02  0.1503193E-02
   358.011  0.1579191E-02  0.1446224E-01  0.1560529E-01     9.997  0.1862118E-03  0.2465175E-02  0.1499358E-02
   358.015  0.1579502E-02  0.1445915E-01  0.1563531E-01     9.997  0.1862326E-03  0.2463805E-02  0.1495536E-02
   358.018  0.1579877E-02  0.1445569E-01  0.1566376E-01     9.997  0.1862758E-03  0.2461498E-02  0.1492701E-02
   358.022  0.1580306E-02  0.1445181E-01  0.1569288E-01     9.997  0.1863410E-03  0.2458630E-02  0.1490592E-02
   358.026  0.1580779E-02  0.1444810E-01  0.1572046E-01     9.997  0.1864265E-03  0.2455245E-02  0.1488962E-02
   358.030  0.1581284E-02  0.1444430E-01  0.1574504E-01     9.997  0.1865302E-03  0.2450881E-02  0.1488596E-02
   358.034  0.1581808E-02  0.1444077E-01  0.1576646E-01     9.997  0.1866505E-03  0.2445735E-02  0.1487870E-02
   358.038  0.1582337E-02  0.1443712E-01  0.1578546E-01     9.997  0.1867839E-03  0.2439752E-02  0.1489437E-02
   358.041  0.1582859E-02  0.1443430E-01  0.1580102E-01     9.997  0.1869288E-03  0.2432528E-02  0.1492516E-02
   358.045  0.1583358E-02  0.1443187E-01  0.1581261E-01     9.996  0.1870829E-03  0.2424989E-02  0.1496122E-02
   358.049  0.1583824E-02  0.1443046E-01  0.1581978E-01     9.996  0.1872428E-03  0.2416459E-02  0.1500191E-02
   358.053  0.1584245E-02  0.1442970E-01  0.1582241E-01     9.996  0.1874054E-03  0.2407539E-02  0.1505107E-02
   358.057  0.1584609E-02  0.1442947E-01  0.1581981E-01     9.996  0.1875676E-03  0.2398332E-02  0.1510784E-02
   358.060  0.1584910E-02  0.1442985E-01  0.1581292E-01     9.996  0.1877254E-03  0.2389252E-02  0.1517406E-02
   358.064  0.1585136E-02  0.1442994E-01  0.1580177E-01     9.996  0.1878824E-03  0.2381205E-02  0.1525262E-02
   358.068  0.1585298E-02  0.1443198E-01  0.1578614E-01     9.996  0.1880510E-03  0.2371844E-02  0.1533054E-02
   358.072  0.1585408E-02  0.1443364E-01  0.1576858E-01     9.996  0.1882359E-03  0.2363840E-02  0.1540319E-02
   358.076  0.1585483E-02  0.1443544E-01  0.1575077E-01     9.996  0.1884176E-03  0.2357076E-02  0.1548337E-02
   358.079  0.1585540E-02  0.1443721E-01  0.1573455E-01     9.996  0.1885893E-03  0.2351845E-02  0.1554249E-02
   358.083  0.1585578E-02  0.1443892E-01  0.1571944E-01     9.995  0.1887483E-03  0.2347418E-02  0.1557746E-02
   358.087  0.1585597E-02  0.1444114E-01  0.1570567E-01     9.995  0.1888917E-03  0.2343540E-02  0.1559735E-02
   358.091  0.1585597E-02  0.1444315E-01  0.1569280E-01     9.995  0.1890177E-03  0.2342355E-02  0.1559169E-02
   358.095  0.1585590E-02  0.1444470E-01  0.1568174E-01     9.995  0.1891420E-03  0.2339700E-02  0.1558835E-02
   358.099  0.1585579E-02  0.1444699E-01  0.1567216E-01     9.995  0.1892674E-03  0.2339436E-02  0.1559077E-02
   358.102  0.1585566E-02  0.1444836E-01  0.1566362E-01     9.995  0.1893911E-03  0.2337505E-02  0.1559240E-02
   358.106  0.1585525E-02  0.1445079E-01  0.1565567E-01     9.995  0.1894907E-03  0.2335817E-02  0.1559791E-02
   358.110  0.1585421E-02  0.1445589E-01  0.1564659E-01     9.995  0.1895383E-03  0.2333637E-02  0.1560937E-02
   358.114  0.1585256E-02  0.1446332E-01  0.1563678E-01     9.995  0.1895339E-03  0.2332489E-02  0.1563528E-02
   358.118  0.1585035E-02  0.1447107E-01  0.1562649E-01     9.995  0.1894798E-03  0.2329937E-02  0.1566038E-02
   358.121  0.1584764E-02  0.1448126E-01  0.1561560E-01     9.994  0.1893783E-03  0.2326941E-02  0.1568747E-02
   358.125  0.1584444E-02  0.1449181E-01  0.1560458E-01     9.994  0.1892397E-03  0.2324508E-02  0.1571541E-02
   358.129  0.1584073E-02  0.1450232E-01  0.1559269E-01     9.994  0.1890784E-03  0.2322677E-02  0.1573894E-02
   358.133  0.1583660E-02  0.1451197E-01  0.1558100E-01     9.994  0.1889018E-03  0.2321446E-02  0.1574923E-02
   358.137  0.1583219E-02  0.1452097E-01  0.1556957E-01     9.994  0.1887183E-03  0.2321285E-02  0.1575255E-02
   358.141  0.1582763E-02  0.1452768E-01  0.1555912E-01     9.994  0.1885401E-03  0.2321730E-02  0.1575025E-02
   358.144  0.1582304E-02  0.1453250E-01  0.1554986E-01     9.994  0.1883726E-03  0.2321643E-02  0.1573864E-02
   358.148  0.1581855E-02  0.1453561E-01  0.1554263E-01     9.994  0.1882206E-03  0.2322607E-02  0.1571885E-02
   358.152  0.1581426E-02  0.1453613E-01  0.1553689E-01     9.994  0.1880887E-03  0.2323890E-02  0.1570024E-02
   358.156  0.1581028E-02  0.1453371E-01  0.1553244E-01     9.994  0.1879803E-03  0.2326207E-02  0.1567103E-02
   358.160  0.1580674E-02  0.1452778E-01  0.1553054E-01     9.994  0.1878973E-03  0.2329883E-02  0.1563527E-02
   358.163  0.1580371E-02  0.1452011E-01  0.1553041E-01     9.993  0.1878425E-03  0.2335189E-02  0.1559568E-02
   358.167  0.1580128E-02  0.1451052E-01  0.1553240E-01     9.993  0.1878153E-03  0.2341312E-02  0.1554299E-02
   358.171  0.1579951E-02  0.1449822E-01  0.1553707E-01     9.993  0.1878175E-03  0.2348741E-02  0.1549366E-02
   358.175  0.1579845E-02  0.1448363E-01  0.1554286E-01     9.993  0.1878471E-03  0.2357436E-02  0.1544036E-02
   358.179  0.1579814E-02  0.1446834E-01  0.1555071E-01     9.993  0.1879042E-03  0.2366519E-02  0.1540024E-02
   358.183  0.1579857E-02  0.1445016E-01  0.1555950E-01     9.993  0.1879862E-03  0.2378105E-02  0.1535634E-02
   358.186  0.1579975E-02  0.1443056E-01  0.1556929E-01     9.993  0.1880914E-03  0.2391090E-02  0.1531802E-02
   358.190  0.1580165E-02  0.1441011E-01  0.1558004E-01     9.993  0.1882158E-03  0.2404775E-02  0.1528735E-02
   358.194  0.1580422E-02  0.1440336E-01  0.1560585E-01     9.993  0.1883563E-03  0.2409317E-02  0.1523419E-02
   358.198  0.1580741E-02  0.1439940E-01  0.1563534E-01     9.993  0.1885084E-03  0.2412579E-02  0.1520537E-02
   358.202  0.1581111E-02  0.1439650E-01  0.1566433E-01     9.993  0.1886705E-03  0.2414830E-02  0.1520356E-02
   358.205  0.1581522E-02  0.1439341E-01  0.1569149E-01     9.992  0.1888387E-03  0.2417308E-02  0.1522390E-02
   358.209  0.1581963E-02  0.1439495E-01  0.1572039E-01     9.992  0.1890093E-03  0.2417785E-02  0.1528044E-02
   358.213  0.1582423E-02  0.1439637E-01  0.1574745E-01     9.992  0.1891764E-03  0.2417806E-02  0.1535117E-02
   358.217  0.1582890E-02  0.1439730E-01  0.1576983E-01     9.992  0.1893355E-03  0.2417847E-02  0.1542295E-02
   358.221  0.1583352E-02  0.1439817E-01  0.1579028E-01     9.992  0.1894811E-03  0.2418104E-02  0.1549206E-02
   358.225  0.1583796E-02  0.1439781E-01  0.1580497E-01     9.992  0.1896089E-03  0.2418638E-02  0.1555481E-02
   358.228  0.1584212E-02  0.1439738E-01  0.1581534E-01     9.992  0.1897135E-03  0.2414289E-02  0.1560888E-02
   358.232  0.1584588E-02  0.1439942E-01  0.1581929E-01     9.992  0.1897919E-03  0.2414511E-02  0.1563936E-02
   358.236  0.1584914E-02  0.1440210E-01  0.1581804E-01     9.992  0.1898399E-03  0.2414703E-02  0.1565520E-02
   358.240  0.1585182E-02  0.1440446E-01  0.1581168E-01     9.991  0.1898562E-03  0.2414240E-02  0.1565930E-02
   358.244  0.1585386E-02  0.1440674E-01  0.1579973E-01     9.991  0.1898384E-03  0.2414165E-02  0.1564904E-02
   358.247  0.1585519E-02  0.1440864E-01  0.1578307E-01     9.991  0.1897876E-03  0.2413418E-02  0.1562826E-02
   358.251  0.1585593E-02  0.1441039E-01  0.1576263E-01     9.991  0.1897139E-03  0.2412984E-02  0.1560247E-02
   358.255  0.1585653E-02  0.1441177E-01  0.1574528E-01     9.991  0.1896520E-03  0.2412645E-02  0.1559689E-02
   358.259  0.1585704E-02  0.1441259E-01  0.1573004E-01     9.991  0.1896003E-03  0.2412617E-02  0.1557939E-02
   358.263  0.1585743E-02  0.1441405E-01  0.1571665E-01     9.991  0.1895606E-03  0.2412808E-02  0.1556586E-02
   358.267  0.1585769E-02  0.1441537E-01  0.1570477E-01     9.991  0.1895337E-03  0.2413094E-02  0.1555023E-02
   358.270  0.1585782E-02  0.1441711E-01  0.1569527E-01     9.991  0.1895204E-03  0.2412507E-02  0.1553393E-02
   358.274  0.1585773E-02  0.1441869E-01  0.1568634E-01     9.991  0.1895009E-03  0.2411375E-02  0.1552722E-02
   358.278  0.1585750E-02  0.1442061E-01  0.1567632E-01     9.991  0.1894597E-03  0.2411274E-02  0.1548269E-02
   358.282  0.1585715E-02  0.1442239E-01  0.1566688E-01     9.990  0.1893952E-03  0.2411103E-02  0.1542350E-02
   358.286  0.1585670E-02  0.1442537E-01  0.1565788E-01     9.990  0.1893087E-03  0.2410294E-02  0.1535668E-02
   358.289  0.1585614E-02  0.1442719E-01  0.1564965E-01     9.990  0.1892030E-03  0.2409987E-02  0.1528961E-02
   358.293  0.1585549E-02  0.1442929E-01  0.1564228E-01     9.990  0.1890795E-03  0.2409453E-02  0.1522793E-02
   358.297  0.1585452E-02  0.1443191E-01  0.1563420E-01     9.990  0.1889045E-03  0.2409846E-02  0.1514613E-02
   358.301  0.1585312E-02  0.1443534E-01  0.1562430E-01     9.990  0.1886602E-03  0.2411961E-02  0.1503883E-02
   358.305  0.1585129E-02  0.1444287E-01  0.1561657E-01     9.990  0.1883511E-03  0.2423063E-02  0.1496274E-02
   358.309  0.1584907E-02  0.1445248E-01  0.1561012E-01     9.990  0.1879845E-03  0.2439228E-02  0.1490612E-02
   358.312  0.1584652E-02  0.1446746E-01  0.1560891E-01     9.990  0.1875675E-03  0.2466772E-02  0.1491037E-02
   358.316  0.1584366E-02  0.1448449E-01  0.1560977E-01     9.990  0.1871091E-03  0.2497722E-02  0.1494327E-02
   358.320  0.1584058E-02  0.1450182E-01  0.1561093E-01     9.989  0.1866193E-03  0.2528842E-02  0.1498481E-02
   358.324  0.1583731E-02  0.1451858E-01  0.1561317E-01     9.989  0.1861076E-03  0.2559584E-02  0.1503674E-02
   358.328  0.1583393E-02  0.1453455E-01  0.1561644E-01     9.989  0.1855851E-03  0.2588268E-02  0.1510511E-02
   358.332  0.1583049E-02  0.1454925E-01  0.1562116E-01     9.989  0.1850614E-03  0.2615099E-02  0.1518803E-02
   358.335  0.1582707E-02  0.1456262E-01  0.1562571E-01     9.989  0.1845484E-03  0.2639611E-02  0.1528443E-02
   358.339  0.1582374E-02  0.1457430E-01  0.1563182E-01     9.989  0.1840552E-03  0.2659753E-02  0.1540344E-02
   358.343  0.1582055E-02  0.1458382E-01  0.1563954E-01     9.989  0.1835918E-03  0.2676992E-02  0.1553810E-02
   358.347  0.1581757E-02  0.1459133E-01  0.1564851E-01     9.989  0.1831678E-03  0.2689755E-02  0.1569166E-02
   358.351  0.1581487E-02  0.1459549E-01  0.1565868E-01     9.989  0.1827895E-03  0.2694363E-02  0.1586584E-02
   358.354  0.1581251E-02  0.1459930E-01  0.1567072E-01     9.989  0.1824627E-03  0.2698391E-02  0.1606026E-02
   358.358  0.1581055E-02  0.1459988E-01  0.1568456E-01     9.988  0.1821935E-03  0.2697368E-02  0.1627319E-02
   358.362  0.1580897E-02  0.1459923E-01  0.1569779E-01     9.988  0.1819919E-03  0.2691433E-02  0.1650515E-02
   358.366  0.1580780E-02  0.1459663E-01  0.1571350E-01     9.988  0.1818630E-03  0.2680368E-02  0.1674976E-02
   358.370  0.1580705E-02  0.1459238E-01  0.1572900E-01     9.988  0.1818098E-03  0.2664890E-02  0.1699819E-02
   358.374  0.1580670E-02  0.1458620E-01  0.1574453E-01     9.988  0.1818353E-03  0.2646523E-02  0.1727750E-02
   358.377  0.1580658E-02  0.1457902E-01  0.1576034E-01     9.988  0.1819588E-03  0.2624357E-02  0.1753138E-02
   358.381  0.1580666E-02  0.1457054E-01  0.1577328E-01     9.988  0.1821804E-03  0.2599706E-02  0.1779023E-02
   358.385  0.1580696E-02  0.1456146E-01  0.1578364E-01     9.988  0.1824957E-03  0.2571967E-02  0.1805470E-02
   358.389  0.1580745E-02  0.1455179E-01  0.1579244E-01     9.988  0.1828979E-03  0.2542013E-02  0.1831637E-02
   358.393  0.1580814E-02  0.1454014E-01  0.1579975E-01     9.988  0.1833797E-03  0.2511419E-02  0.1857704E-02
   358.396  0.1580904E-02  0.1452977E-01  0.1580565E-01     9.987  0.1839300E-03  0.2483957E-02  0.1886209E-02
   358.400  0.1581012E-02  0.1452042E-01  0.1581401E-01     9.987  0.1845368E-03  0.2457814E-02  0.1915168E-02
   358.404  0.1581138E-02  0.1451051E-01  0.1582069E-01     9.987  0.1851892E-03  0.2431979E-02  0.1942317E-02
   358.408  0.1581279E-02  0.1450171E-01  0.1582839E-01     9.987  0.1858722E-03  0.2408665E-02  0.1970131E-02
   358.412  0.1581436E-02  0.1449360E-01  0.1583466E-01     9.987  0.1865715E-03  0.2388065E-02  0.1996989E-02
   358.416  0.1581605E-02  0.1448469E-01  0.1583979E-01     9.987  0.1872727E-03  0.2368008E-02  0.2020005E-02
   358.419  0.1581783E-02  0.1448284E-01  0.1585030E-01     9.987  0.1879599E-03  0.2346077E-02  0.2039604E-02
   358.423  0.1581969E-02  0.1448162E-01  0.1585831E-01     9.987  0.1886187E-03  0.2325898E-02  0.2053921E-02
   358.427  0.1582160E-02  0.1448051E-01  0.1586570E-01     9.987  0.1892351E-03  0.2307123E-02  0.2063547E-02
   358.431  0.1582352E-02  0.1447841E-01  0.1586957E-01     9.987  0.1897956E-03  0.2291484E-02  0.2070295E-02
   358.435  0.1582543E-02  0.1447602E-01  0.1586986E-01     9.987  0.1902883E-03  0.2278068E-02  0.2069750E-02
   358.439  0.1582728E-02  0.1447380E-01  0.1586900E-01     9.986  0.1907022E-03  0.2267567E-02  0.2063698E-02
   358.442  0.1582905E-02  0.1447173E-01  0.1586634E-01     9.986  0.1910325E-03  0.2259397E-02  0.2053485E-02
   358.446  0.1583062E-02  0.1447171E-01  0.1586052E-01     9.986  0.1912733E-03  0.2256825E-02  0.2043035E-02
   358.450  0.1583196E-02  0.1447078E-01  0.1585211E-01     9.986  0.1914200E-03  0.2254968E-02  0.2030966E-02
   358.454  0.1583304E-02  0.1446921E-01  0.1583945E-01     9.986  0.1914699E-03  0.2254004E-02  0.2017052E-02
   358.458  0.1583385E-02  0.1446908E-01  0.1582558E-01     9.986  0.1914243E-03  0.2254308E-02  0.1999197E-02
   358.462  0.1583436E-02  0.1447611E-01  0.1581609E-01     9.986  0.1912867E-03  0.2261306E-02  0.1984909E-02
   358.465  0.1583457E-02  0.1448382E-01  0.1580468E-01     9.986  0.1910664E-03  0.2269938E-02  0.1967734E-02
   358.469  0.1583479E-02  0.1449139E-01  0.1579503E-01     9.986  0.1908144E-03  0.2278069E-02  0.1955273E-02
   358.473  0.1583506E-02  0.1449845E-01  0.1578674E-01     9.986  0.1905475E-03  0.2285029E-02  0.1946490E-02
   358.477  0.1583537E-02  0.1450469E-01  0.1577962E-01     9.985  0.1902714E-03  0.2291100E-02  0.1940461E-02
   358.481  0.1583573E-02  0.1450974E-01  0.1577194E-01     9.985  0.1899944E-03  0.2296006E-02  0.1935682E-02
   358.484  0.1583612E-02  0.1451386E-01  0.1576458E-01     9.985  0.1897245E-03  0.2299782E-02  0.1932233E-02
   358.488  0.1583653E-02  0.1451752E-01  0.1575739E-01     9.985  0.1894684E-03  0.2303053E-02  0.1929063E-02
   358.492  0.1583693E-02  0.1452060E-01  0.1574925E-01     9.985  0.1892339E-03  0.2305866E-02  0.1926982E-02
   358.496  0.1583733E-02  0.1452348E-01  0.1574431E-01     9.985  0.1890265E-03  0.2308597E-02  0.1924854E-02
   358.500  0.1583771E-02  0.1452541E-01  0.1573723E-01     9.985  0.1888520E-03  0.2310510E-02  0.1922983E-02
   358.504  0.1583806E-02  0.1452697E-01  0.1573027E-01     9.985  0.1887146E-03  0.2312167E-02  0.1921491E-02
   358.507  0.1583837E-02  0.1452844E-01  0.1572375E-01     9.985  0.1886182E-03  0.2313898E-02  0.1919140E-02
   358.511  0.1583867E-02  0.1453018E-01  0.1571818E-01     9.985  0.1885606E-03  0.2315861E-02  0.1916724E-02
   358.515  0.1583896E-02  0.1452897E-01  0.1571069E-01     9.984  0.1885426E-03  0.2318514E-02  0.1914975E-02
   358.519  0.1583925E-02  0.1452794E-01  0.1570225E-01     9.984  0.1885638E-03  0.2320900E-02  0.1913020E-02
   358.523  0.1583953E-02  0.1452684E-01  0.1569431E-01     9.984  0.1886227E-03  0.2323724E-02  0.1911234E-02
   358.527  0.1583998E-02  0.1452524E-01  0.1568728E-01     9.984  0.1886987E-03  0.2327174E-02  0.1909795E-02
   358.530  0.1584064E-02  0.1452243E-01  0.1568181E-01     9.984  0.1887863E-03  0.2330881E-02  0.1908199E-02
   358.534  0.1584148E-02  0.1451936E-01  0.1567766E-01     9.984  0.1888833E-03  0.2334547E-02  0.1906983E-02
   358.538  0.1584248E-02  0.1451987E-01  0.1567832E-01     9.984  0.1889866E-03  0.2335675E-02  0.1904791E-02
   358.542  0.1584361E-02  0.1452013E-01  0.1567938E-01     9.984  0.1890945E-03  0.2337132E-02  0.1901908E-02
   358.546  0.1584485E-02  0.1452027E-01  0.1568055E-01     9.984  0.1892036E-03  0.2338333E-02  0.1899861E-02
   358.549  0.1584614E-02  0.1452021E-01  0.1568126E-01     9.984  0.1893113E-03  0.2339622E-02  0.1898454E-02
   358.553  0.1584747E-02  0.1452044E-01  0.1568086E-01     9.983  0.1894151E-03  0.2341280E-02  0.1897343E-02
   358.557  0.1584879E-02  0.1452038E-01  0.1567954E-01     9.983  0.1895117E-03  0.2342348E-02  0.1895593E-02
   358.561  0.1585006E-02  0.1452002E-01  0.1567670E-01     9.983  0.1895988E-03  0.2343691E-02  0.1895581E-02
   358.565  0.1585126E-02  0.1451922E-01  0.1567522E-01     9.983  0.1896739E-03  0.2344859E-02  0.1895881E-02
   358.569  0.1585231E-02  0.1451853E-01  0.1567212E-01     9.983  0.1897318E-03  0.2346304E-02  0.1896025E-02
   358.572  0.1585314E-02  0.1451778E-01  0.1566680E-01     9.983  0.1897703E-03  0.2347530E-02  0.1896464E-02
   358.576  0.1585367E-02  0.1451811E-01  0.1565796E-01     9.983  0.1897975E-03  0.2347914E-02  0.1897509E-02
   358.580  0.1585387E-02  0.1451925E-01  0.1564782E-01     9.983  0.1898138E-03  0.2348350E-02  0.1898851E-02
   358.584  0.1585372E-02  0.1452225E-01  0.1563756E-01     9.983  0.1898199E-03  0.2347817E-02  0.1900764E-02
   358.588  0.1585328E-02  0.1452459E-01  0.1562563E-01     9.983  0.1898183E-03  0.2344892E-02  0.1903680E-02
   358.592  0.1585272E-02  0.1452764E-01  0.1561387E-01     9.982  0.1898226E-03  0.2345192E-02  0.1906286E-02
   358.595  0.1585207E-02  0.1452990E-01  0.1560082E-01     9.982  0.1898336E-03  0.2345214E-02  0.1909780E-02
   358.599  0.1585134E-02  0.1453181E-01  0.1558892E-01     9.982  0.1898528E-03  0.2345274E-02  0.1912429E-02
   358.603  0.1585054E-02  0.1453321E-01  0.1557656E-01     9.982  0.1898794E-03  0.2345271E-02  0.1914640E-02
   358.607  0.1584970E-02  0.1453462E-01  0.1556620E-01     9.982  0.1899140E-03  0.2345340E-02  0.1917347E-02
   358.611  0.1584882E-02  0.1453470E-01  0.1555645E-01     9.982  0.1899563E-03  0.2346482E-02  0.1919746E-02
   358.615  0.1584793E-02  0.1453584E-01  0.1554728E-01     9.982  0.1900060E-03  0.2346853E-02  0.1921502E-02
   358.618  0.1584704E-02  0.1453677E-01  0.1553907E-01     9.982  0.1900626E-03  0.2347093E-02  0.1922246E-02
   358.622  0.1584616E-02  0.1453880E-01  0.1553070E-01     9.982  0.1901259E-03  0.2346432E-02  0.1923122E-02
   358.626  0.1584532E-02  0.1453910E-01  0.1552276E-01     9.982  0.1901949E-03  0.2346385E-02  0.1923685E-02
   358.630  0.1584452E-02  0.1453973E-01  0.1551574E-01     9.981  0.1902690E-03  0.2345905E-02  0.1924458E-02
   358.634  0.1584379E-02  0.1454076E-01  0.1550958E-01     9.981  0.1903468E-03  0.2345751E-02  0.1924961E-02
   358.637  0.1584315E-02  0.1454148E-01  0.1550467E-01     9.981  0.1904258E-03  0.2345275E-02  0.1926188E-02
   358.641  0.1584260E-02  0.1454278E-01  0.1550009E-01     9.981  0.1905053E-03  0.2344661E-02  0.1927501E-02
   358.645  0.1584216E-02  0.1454431E-01  0.1549641E-01     9.981  0.1905830E-03  0.2343320E-02  0.1928533E-02
   358.649  0.1584185E-02  0.1454750E-01  0.1549604E-01     9.981  0.1906558E-03  0.2338375E-02  0.1927689E-02
   358.653  0.1584168E-02  0.1455166E-01  0.1549653E-01     9.981  0.1907221E-03  0.2336713E-02  0.1926978E-02
   358.657  0.1584164E-02  0.1455563E-01  0.1549733E-01     9.981  0.1907808E-03  0.2335766E-02  0.1925906E-02
   358.660  0.1584174E-02  0.1455916E-01  0.1549834E-01     9.981  0.1908305E-03  0.2334573E-02  0.1925343E-02
   358.664  0.1584196E-02  0.1456218E-01  0.1549965E-01     9.981  0.1908705E-03  0.2333793E-02  0.1924665E-02
   358.668  0.1584231E-02  0.1456353E-01  0.1550114E-01     9.980  0.1908999E-03  0.2333875E-02  0.1923726E-02
   358.672  0.1584276E-02  0.1456597E-01  0.1550404E-01     9.980  0.1909176E-03  0.2332151E-02  0.1921113E-02
   358.676  0.1584330E-02  0.1456876E-01  0.1550562E-01     9.980  0.1909225E-03  0.2330682E-02  0.1920536E-02
   358.680  0.1584390E-02  0.1457113E-01  0.1550727E-01     9.980  0.1909133E-03  0.2329028E-02  0.1920160E-02
   358.683  0.1584451E-02  0.1457332E-01  0.1550893E-01     9.980  0.1908897E-03  0.2327770E-02  0.1919869E-02
   358.687  0.1584510E-02  0.1457611E-01  0.1551006E-01     9.980  0.1908517E-03  0.2326911E-02  0.1918777E-02
   358.691  0.1584565E-02  0.1457884E-01  0.1551317E-01     9.980  0.1907997E-03  0.2325912E-02  0.1920380E-02
   358.695  0.1584614E-02  0.1458182E-01  0.1551424E-01     9.980  0.1907342E-03  0.2325200E-02  0.1919715E-02
   358.699  0.1584658E-02  0.1458469E-01  0.1551478E-01     9.980  0.1906567E-03  0.2324361E-02  0.1919025E-02
   358.703  0.1584695E-02  0.1458778E-01  0.1551512E-01     9.980  0.1905684E-03  0.2323611E-02  0.1918580E-02
   358.706  0.1584725E-02  0.1459098E-01  0.1551469E-01     9.979  0.1904701E-03  0.2323581E-02  0.1918255E-02
   358.710  0.1584748E-02  0.1459317E-01  0.1551311E-01     9.979  0.1903638E-03  0.2323834E-02  0.1918500E-02
   358.714  0.1584767E-02  0.1459552E-01  0.1551153E-01     9.979  0.1902541E-03  0.2324354E-02  0.1918386E-02
   358.718  0.1584787E-02  0.1459747E-01  0.1551077E-01     9.979  0.1901448E-03  0.2324901E-02  0.1918547E-02
   358.722  0.1584803E-02  0.1459939E-01  0.1550982E-01     9.979  0.1900415E-03  0.2324592E-02  0.1918520E-02
   358.726  0.1584806E-02  0.1460105E-01  0.1550839E-01     9.979  0.1899525E-03  0.2325157E-02  0.1918432E-02
   358.729  0.1584797E-02  0.1460352E-01  0.1550624E-01     9.979  0.1898803E-03  0.2324714E-02  0.1918865E-02
   358.733  0.1584774E-02  0.1460593E-01  0.1550376E-01     9.979  0.1898255E-03  0.2324418E-02  0.1918432E-02
   358.737  0.1584740E-02  0.1460794E-01  0.1550150E-01     9.979  0.1897896E-03  0.2324050E-02  0.1918000E-02
   358.741  0.1584696E-02  0.1460934E-01  0.1549776E-01     9.979  0.1897725E-03  0.2323657E-02  0.1919170E-02
   358.745  0.1584642E-02  0.1461007E-01  0.1549353E-01     9.978  0.1897747E-03  0.2323340E-02  0.1920689E-02
   358.749  0.1584581E-02  0.1461066E-01  0.1548913E-01     9.978  0.1897965E-03  0.2323177E-02  0.1922493E-02
   358.752  0.1584513E-02  0.1461032E-01  0.1548590E-01     9.978  0.1898368E-03  0.2323703E-02  0.1923824E-02
   358.756  0.1584440E-02  0.1460948E-01  0.1548073E-01     9.978  0.1898950E-03  0.2324370E-02  0.1926043E-02
   358.760  0.1584364E-02  0.1460776E-01  0.1547626E-01     9.978  0.1899696E-03  0.2325889E-02  0.1930238E-02
   358.764  0.1584287E-02  0.1460408E-01  0.1547096E-01     9.978  0.1900575E-03  0.2327664E-02  0.1932014E-02
   358.768  0.1584218E-02  0.1460150E-01  0.1546951E-01     9.978  0.1901476E-03  0.2328547E-02  0.1930425E-02
   358.772  0.1584159E-02  0.1460046E-01  0.1546841E-01     9.978  0.1902376E-03  0.2327616E-02  0.1931314E-02
   358.775  0.1584111E-02  0.1459906E-01  0.1546809E-01     9.978  0.1903253E-03  0.2326759E-02  0.1932504E-02
   358.779  0.1584075E-02  0.1459766E-01  0.1546853E-01     9.978  0.1904094E-03  0.2326907E-02  0.1932848E-02
   358.783  0.1584051E-02  0.1459466E-01  0.1546929E-01     9.978  0.1904890E-03  0.2327598E-02  0.1932675E-02
   358.787  0.1584039E-02  0.1459112E-01  0.1547009E-01     9.977  0.1905618E-03  0.2329095E-02  0.1931982E-02
   358.791  0.1584040E-02  0.1458603E-01  0.1547112E-01     9.977  0.1906269E-03  0.2328983E-02  0.1931340E-02
   358.795  0.1584051E-02  0.1458141E-01  0.1547249E-01     9.977  0.1906835E-03  0.2332056E-02  0.1931595E-02
   358.798  0.1584074E-02  0.1457752E-01  0.1547414E-01     9.977  0.1907302E-03  0.2337026E-02  0.1932123E-02
   358.802  0.1584107E-02  0.1457333E-01  0.1547518E-01     9.977  0.1907663E-03  0.2341786E-02  0.1932364E-02
   358.806  0.1584147E-02  0.1456875E-01  0.1547612E-01     9.977  0.1907936E-03  0.2346829E-02  0.1932532E-02
   358.810  0.1584191E-02  0.1456412E-01  0.1547622E-01     9.977  0.1908114E-03  0.2352535E-02  0.1932635E-02
   358.814  0.1584231E-02  0.1455891E-01  0.1547446E-01     9.977  0.1908157E-03  0.2358373E-02  0.1932385E-02
   358.817  0.1584266E-02  0.1455405E-01  0.1547221E-01     9.977  0.1908048E-03  0.2364411E-02  0.1932333E-02
   358.821  0.1584294E-02  0.1454916E-01  0.1546928E-01     9.976  0.1907804E-03  0.2370605E-02  0.1932996E-02
   358.825  0.1584316E-02  0.1455026E-01  0.1547113E-01     9.976  0.1907448E-03  0.2370824E-02  0.1931531E-02
   358.829  0.1584325E-02  0.1455280E-01  0.1547251E-01     9.976  0.1907047E-03  0.2370909E-02  0.1929918E-02
   358.833  0.1584320E-02  0.1455516E-01  0.1547352E-01     9.976  0.1906614E-03  0.2371249E-02  0.1928248E-02
   358.837  0.1584304E-02  0.1455764E-01  0.1547300E-01     9.976  0.1906157E-03  0.2370901E-02  0.1926354E-02
   358.841  0.1584282E-02  0.1455977E-01  0.1547209E-01     9.976  0.1905688E-03  0.2370737E-02  0.1924261E-02
   358.844  0.1584254E-02  0.1456157E-01  0.1547043E-01     9.976  0.1905223E-03  0.2370287E-02  0.1922138E-02
   358.848  0.1584221E-02  0.1456294E-01  0.1546876E-01     9.976  0.1904757E-03  0.2369959E-02  0.1919639E-02
   358.852  0.1584184E-02  0.1456418E-01  0.1546668E-01     9.976  0.1904311E-03  0.2369642E-02  0.1916805E-02
   358.856  0.1584145E-02  0.1456518E-01  0.1546452E-01     9.976  0.1903888E-03  0.2369106E-02  0.1913746E-02
   358.860  0.1584105E-02  0.1456576E-01  0.1546260E-01     9.976  0.1903493E-03  0.2368674E-02  0.1911106E-02
   358.863  0.1584066E-02  0.1456599E-01  0.1546042E-01     9.975  0.1903135E-03  0.2368564E-02  0.1908447E-02
   358.867  0.1584029E-02  0.1456554E-01  0.1545820E-01     9.975  0.1902806E-03  0.2368598E-02  0.1905803E-02
   358.871  0.1584000E-02  0.1456518E-01  0.1545625E-01     9.975  0.1902514E-03  0.2368483E-02  0.1903596E-02
   358.875  0.1583982E-02  0.1456388E-01  0.1545442E-01     9.975  0.1902249E-03  0.2368450E-02  0.1901604E-02
   358.879  0.1583977E-02  0.1456249E-01  0.1545336E-01     9.975  0.1902014E-03  0.2368546E-02  0.1899417E-02
   358.883  0.1583985E-02  0.1456113E-01  0.1545332E-01     9.975  0.1901807E-03  0.2368832E-02  0.1897877E-02
   358.887  0.1584005E-02  0.1455938E-01  0.1545303E-01     9.975  0.1901635E-03  0.2369175E-02  0.1895707E-02
   358.890  0.1584036E-02  0.1455762E-01  0.1545310E-01     9.975  0.1901512E-03  0.2369080E-02  0.1894490E-02
   358.894  0.1584077E-02  0.1455601E-01  0.1545433E-01     9.975  0.1901435E-03  0.2369300E-02  0.1893799E-02
   358.898  0.1584121E-02  0.1455590E-01  0.1545612E-01     9.975  0.1901353E-03  0.2368682E-02  0.1893103E-02
   358.902  0.1584153E-02  0.1455674E-01  0.1545719E-01     9.974  0.1901161E-03  0.2367051E-02  0.1892372E-02
   358.906  0.1584172E-02  0.1455803E-01  0.1545720E-01     9.974  0.1900865E-03  0.2364915E-02  0.1892226E-02
   358.910  0.1584178E-02  0.1455972E-01  0.1545444E-01     9.974  0.1900467E-03  0.2363005E-02  0.1892884E-02
   358.913  0.1584174E-02  0.1456193E-01  0.1545275E-01     9.974  0.1899965E-03  0.2361266E-02  0.1892920E-02
   358.917  0.1584163E-02  0.1456408E-01  0.1544975E-01     9.974  0.1899293E-03  0.2360647E-02  0.1893723E-02
   358.921  0.1584147E-02  0.1456614E-01  0.1544752E-01     9.974  0.1898482E-03  0.2359829E-02  0.1893998E-02
   358.925  0.1584125E-02  0.1456825E-01  0.1544508E-01     9.974  0.1897544E-03  0.2359619E-02  0.1894277E-02
   358.929  0.1584099E-02  0.1456905E-01  0.1544175E-01     9.974  0.1896514E-03  0.2359539E-02  0.1894502E-02
   358.933  0.1584070E-02  0.1456790E-01  0.1543789E-01     9.974  0.1895415E-03  0.2357367E-02  0.1894622E-02
   358.936  0.1584038E-02  0.1456759E-01  0.1543398E-01     9.974  0.1894278E-03  0.2358084E-02  0.1894736E-02
   358.940  0.1584004E-02  0.1456917E-01  0.1542978E-01     9.973  0.1893133E-03  0.2363436E-02  0.1895319E-02
   358.944  0.1583970E-02  0.1456705E-01  0.1542559E-01     9.973  0.1892015E-03  0.2362311E-02  0.1895608E-02
   358.948  0.1583936E-02  0.1456365E-01  0.1542163E-01     9.973  0.1890944E-03  0.2362144E-02  0.1897126E-02
   358.952  0.1583903E-02  0.1456029E-01  0.1541742E-01     9.973  0.1889948E-03  0.2362760E-02  0.1897880E-02
   358.956  0.1583873E-02  0.1455686E-01  0.1541298E-01     9.973  0.1889067E-03  0.2363785E-02  0.1898361E-02
   358.959  0.1583835E-02  0.1455478E-01  0.1540994E-01     9.973  0.1888398E-03  0.2364839E-02  0.1899468E-02
   358.963  0.1583783E-02  0.1455432E-01  0.1540632E-01     9.973  0.1887973E-03  0.2366436E-02  0.1900258E-02
   358.967  0.1583720E-02  0.1455526E-01  0.1540400E-01     9.973  0.1887801E-03  0.2368767E-02  0.1901148E-02
   358.971  0.1583647E-02  0.1455728E-01  0.1540170E-01     9.973  0.1887896E-03  0.2371491E-02  0.1901975E-02
   358.975  0.1583566E-02  0.1455992E-01  0.1539971E-01     9.973  0.1888231E-03  0.2374308E-02  0.1902822E-02
   358.979  0.1583486E-02  0.1456337E-01  0.1539809E-01     9.972  0.1888748E-03  0.2376872E-02  0.1904211E-02
   358.982  0.1583410E-02  0.1456497E-01  0.1539736E-01     9.972  0.1889434E-03  0.2380711E-02  0.1905162E-02
   358.986  0.1583338E-02  0.1456589E-01  0.1539676E-01     9.972  0.1890270E-03  0.2385075E-02  0.1906324E-02
   358.990  0.1583274E-02  0.1456667E-01  0.1539658E-01     9.972  0.1891239E-03  0.2388717E-02  0.1908088E-02
   358.994  0.1583213E-02  0.1456700E-01  0.1539713E-01     9.972  0.1892347E-03  0.2392727E-02  0.1909038E-02
   358.998  0.1583159E-02  0.1456885E-01  0.1539949E-01     9.972  0.1893567E-03  0.2395449E-02  0.1909767E-02
   359.002  0.1583112E-02  0.1457387E-01  0.1540549E-01     9.972  0.1894866E-03  0.2395286E-02  0.1910110E-02
   359.005  0.1583072E-02  0.1457735E-01  0.1541123E-01     9.972  0.1896206E-03  0.2394855E-02  0.1910723E-02
   359.009  0.1583041E-02  0.1457946E-01  0.1541629E-01     9.972  0.1897552E-03  0.2394581E-02  0.1912016E-02
   359.013  0.1583020E-02  0.1458131E-01  0.1542104E-01     9.972  0.1898868E-03  0.2394156E-02  0.1913142E-02
   359.017  0.1583008E-02  0.1458167E-01  0.1542480E-01     9.971  0.1900119E-03  0.2393343E-02  0.1914298E-02
   359.021  0.1583005E-02  0.1458079E-01  0.1542747E-01     9.971  0.1901264E-03  0.2392324E-02  0.1915764E-02
   359.025  0.1583011E-02  0.1457838E-01  0.1542984E-01     9.971  0.1902283E-03  0.2391618E-02  0.1917182E-02
   359.029  0.1583027E-02  0.1457414E-01  0.1543245E-01     9.971  0.1903135E-03  0.2390664E-02  0.1919073E-02
   359.032  0.1583047E-02  0.1456858E-01  0.1543302E-01     9.971  0.1903758E-03  0.2389548E-02  0.1920059E-02
   359.036  0.1583058E-02  0.1456086E-01  0.1543045E-01     9.971  0.1903881E-03  0.2386955E-02  0.1917740E-02
   359.040  0.1583058E-02  0.1455377E-01  0.1542675E-01     9.971  0.1903464E-03  0.2386203E-02  0.1912717E-02
   359.044  0.1583043E-02  0.1454453E-01  0.1541856E-01     9.971  0.1902613E-03  0.2386200E-02  0.1905156E-02
   359.048  0.1583020E-02  0.1453435E-01  0.1540944E-01     9.971  0.1901559E-03  0.2385807E-02  0.1895868E-02
   359.052  0.1582991E-02  0.1452367E-01  0.1540061E-01     9.971  0.1900319E-03  0.2384847E-02  0.1885238E-02
   359.055  0.1582954E-02  0.1451287E-01  0.1539163E-01     9.970  0.1898935E-03  0.2384149E-02  0.1873517E-02
   359.059  0.1582912E-02  0.1450900E-01  0.1538973E-01     9.970  0.1897420E-03  0.2397373E-02  0.1874772E-02
   359.063  0.1582864E-02  0.1450739E-01  0.1538970E-01     9.970  0.1895807E-03  0.2413378E-02  0.1879044E-02
   359.067  0.1582810E-02  0.1450606E-01  0.1539038E-01     9.970  0.1894137E-03  0.2429614E-02  0.1884054E-02
   359.071  0.1582752E-02  0.1450451E-01  0.1539213E-01     9.970  0.1892434E-03  0.2446078E-02  0.1889903E-02
   359.075  0.1582691E-02  0.1450374E-01  0.1539321E-01     9.970  0.1890734E-03  0.2461784E-02  0.1894586E-02
   359.078  0.1582625E-02  0.1450367E-01  0.1539637E-01     9.970  0.1889061E-03  0.2476777E-02  0.1903022E-02
   359.082  0.1582558E-02  0.1450469E-01  0.1540052E-01     9.970  0.1887456E-03  0.2490679E-02  0.1912365E-02
   359.086  0.1582490E-02  0.1450627E-01  0.1540518E-01     9.970  0.1885935E-03  0.2502853E-02  0.1923227E-02
   359.090  0.1582421E-02  0.1450831E-01  0.1541180E-01     9.970  0.1884537E-03  0.2513922E-02  0.1933645E-02
   359.094  0.1582353E-02  0.1451156E-01  0.1541938E-01     9.969  0.1883274E-03  0.2522624E-02  0.1945045E-02
   359.098  0.1582288E-02  0.1451540E-01  0.1542864E-01     9.969  0.1882172E-03  0.2530090E-02  0.1955809E-02
   359.101  0.1582225E-02  0.1451984E-01  0.1543756E-01     9.969  0.1881244E-03  0.2535892E-02  0.1969133E-02
   359.105  0.1582166E-02  0.1452481E-01  0.1544786E-01     9.969  0.1880469E-03  0.2540490E-02  0.1983011E-02
   359.109  0.1582116E-02  0.1453159E-01  0.1545941E-01     9.969  0.1879792E-03  0.2544954E-02  0.1997033E-02
   359.113  0.1582091E-02  0.1453640E-01  0.1547248E-01     9.969  0.1879231E-03  0.2547156E-02  0.2011896E-02
   359.117  0.1582098E-02  0.1453847E-01  0.1548610E-01     9.969  0.1878805E-03  0.2546138E-02  0.2026671E-02
   359.121  0.1582131E-02  0.1453974E-01  0.1549986E-01     9.969  0.1878563E-03  0.2543793E-02  0.2041639E-02
   359.124  0.1582185E-02  0.1454052E-01  0.1551299E-01     9.969  0.1878570E-03  0.2541032E-02  0.2056550E-02
   359.128  0.1582258E-02  0.1454021E-01  0.1552550E-01     9.969  0.1878831E-03  0.2538461E-02  0.2071404E-02
   359.132  0.1582348E-02  0.1454039E-01  0.1553763E-01     9.968  0.1879347E-03  0.2534410E-02  0.2086174E-02
   359.136  0.1582455E-02  0.1454017E-01  0.1555012E-01     9.968  0.1880101E-03  0.2529486E-02  0.2099814E-02
   359.140  0.1582574E-02  0.1453920E-01  0.1555986E-01     9.968  0.1881084E-03  0.2523658E-02  0.2113133E-02
   359.144  0.1582707E-02  0.1453831E-01  0.1556717E-01     9.968  0.1882243E-03  0.2517904E-02  0.2123158E-02
   359.148  0.1582853E-02  0.1453679E-01  0.1557600E-01     9.968  0.1883555E-03  0.2511539E-02  0.2135701E-02
   359.151  0.1583008E-02  0.1453363E-01  0.1558372E-01     9.968  0.1884990E-03  0.2505504E-02  0.2145679E-02
   359.155  0.1583168E-02  0.1453277E-01  0.1559290E-01     9.968  0.1886521E-03  0.2498242E-02  0.2153872E-02
   359.159  0.1583329E-02  0.1453268E-01  0.1559940E-01     9.968  0.1888125E-03  0.2490299E-02  0.2161247E-02
   359.163  0.1583483E-02  0.1453222E-01  0.1560329E-01     9.968  0.1889767E-03  0.2482817E-02  0.2168381E-02
   359.167  0.1583628E-02  0.1453216E-01  0.1560681E-01     9.968  0.1891419E-03  0.2476052E-02  0.2173837E-02
   359.171  0.1583760E-02  0.1453158E-01  0.1560798E-01     9.967  0.1893049E-03  0.2470120E-02  0.2177645E-02
   359.174  0.1583876E-02  0.1453216E-01  0.1560697E-01     9.967  0.1894625E-03  0.2463923E-02  0.2179375E-02
   359.178  0.1583974E-02  0.1453152E-01  0.1560345E-01     9.967  0.1896116E-03  0.2459002E-02  0.2179373E-02
   359.182  0.1584052E-02  0.1453097E-01  0.1559865E-01     9.967  0.1897498E-03  0.2455199E-02  0.2176899E-02
   359.186  0.1584108E-02  0.1453215E-01  0.1559224E-01     9.967  0.1898746E-03  0.2451381E-02  0.2172033E-02
   359.190  0.1584142E-02  0.1453134E-01  0.1558322E-01     9.967  0.1899825E-03  0.2449170E-02  0.2165349E-02
   359.194  0.1584159E-02  0.1453048E-01  0.1557238E-01     9.967  0.1900651E-03  0.2447497E-02  0.2157527E-02
   359.198  0.1584169E-02  0.1453012E-01  0.1556302E-01     9.967  0.1901117E-03  0.2445987E-02  0.2147281E-02
   359.201  0.1584170E-02  0.1452959E-01  0.1555388E-01     9.967  0.1901212E-03  0.2445349E-02  0.2135106E-02
   359.205  0.1584175E-02  0.1452879E-01  0.1554697E-01     9.967  0.1901115E-03  0.2445081E-02  0.2125261E-02
   359.209  0.1584192E-02  0.1452913E-01  0.1554185E-01     9.966  0.1900967E-03  0.2444495E-02  0.2116089E-02
   359.213  0.1584222E-02  0.1452932E-01  0.1553835E-01     9.966  0.1900771E-03  0.2443860E-02  0.2109777E-02
   359.217  0.1584262E-02  0.1452979E-01  0.1553685E-01     9.966  0.1900541E-03  0.2443841E-02  0.2103786E-02
   359.221  0.1584312E-02  0.1452964E-01  0.1553676E-01     9.966  0.1900280E-03  0.2443053E-02  0.2099381E-02
   359.224  0.1584372E-02  0.1452962E-01  0.1553728E-01     9.966  0.1899999E-03  0.2442812E-02  0.2095550E-02
   359.228  0.1584439E-02  0.1452968E-01  0.1553847E-01     9.966  0.1899709E-03  0.2442596E-02  0.2092914E-02
   359.232  0.1584511E-02  0.1452942E-01  0.1553983E-01     9.966  0.1899414E-03  0.2442567E-02  0.2090410E-02
   359.236  0.1584587E-02  0.1452934E-01  0.1554197E-01     9.966  0.1899128E-03  0.2442548E-02  0.2088139E-02
   359.240  0.1584666E-02  0.1452890E-01  0.1554307E-01     9.966  0.1898859E-03  0.2442776E-02  0.2085485E-02
   359.244  0.1584745E-02  0.1452831E-01  0.1554417E-01     9.966  0.1898619E-03  0.2442879E-02  0.2083122E-02
   359.248  0.1584821E-02  0.1452795E-01  0.1554442E-01     9.965  0.1898411E-03  0.2443364E-02  0.2080946E-02
   359.251  0.1584893E-02  0.1452722E-01  0.1554478E-01     9.965  0.1898247E-03  0.2443810E-02  0.2077662E-02
   359.255  0.1584960E-02  0.1452613E-01  0.1554409E-01     9.965  0.1898125E-03  0.2443887E-02  0.2073791E-02
   359.259  0.1585019E-02  0.1452567E-01  0.1554309E-01     9.965  0.1898062E-03  0.2444199E-02  0.2070333E-02
   359.263  0.1585069E-02  0.1452555E-01  0.1554099E-01     9.965  0.1898051E-03  0.2445009E-02  0.2066352E-02
   359.267  0.1585109E-02  0.1452505E-01  0.1553857E-01     9.965  0.1898096E-03  0.2445804E-02  0.2062889E-02
   359.271  0.1585142E-02  0.1452406E-01  0.1553578E-01     9.965  0.1898157E-03  0.2447072E-02  0.2059200E-02
   359.274  0.1585173E-02  0.1452367E-01  0.1553402E-01     9.965  0.1898189E-03  0.2447935E-02  0.2056196E-02
   359.278  0.1585203E-02  0.1452507E-01  0.1553272E-01     9.965  0.1898223E-03  0.2451393E-02  0.2054612E-02
   359.282  0.1585219E-02  0.1452489E-01  0.1553040E-01     9.965  0.1898159E-03  0.2450568E-02  0.2053024E-02
   359.286  0.1585216E-02  0.1452590E-01  0.1552735E-01     9.964  0.1897975E-03  0.2450059E-02  0.2052471E-02
   359.290  0.1585183E-02  0.1452590E-01  0.1552188E-01     9.964  0.1897661E-03  0.2449895E-02  0.2053531E-02
   359.294  0.1585092E-02  0.1452717E-01  0.1551258E-01     9.964  0.1897223E-03  0.2449992E-02  0.2059250E-02
   359.298  0.1584935E-02  0.1452932E-01  0.1549887E-01     9.964  0.1896666E-03  0.2450067E-02  0.2070102E-02
   359.301  0.1584713E-02  0.1453215E-01  0.1548149E-01     9.964  0.1896009E-03  0.2450406E-02  0.2085783E-02
   359.305  0.1584430E-02  0.1453601E-01  0.1546097E-01     9.964  0.1895270E-03  0.2450451E-02  0.2105590E-02
   359.309  0.1584094E-02  0.1453967E-01  0.1543804E-01     9.964  0.1894480E-03  0.2450828E-02  0.2129176E-02
   359.313  0.1583714E-02  0.1454277E-01  0.1541394E-01     9.964  0.1893668E-03  0.2452026E-02  0.2155518E-02
   359.317  0.1583303E-02  0.1454557E-01  0.1538916E-01     9.964  0.1892861E-03  0.2453637E-02  0.2183063E-02
   359.321  0.1582870E-02  0.1454751E-01  0.1536432E-01     9.964  0.1892087E-03  0.2455128E-02  0.2211529E-02
   359.325  0.1582425E-02  0.1454839E-01  0.1533999E-01     9.963  0.1891375E-03  0.2456832E-02  0.2239718E-02
   359.328  0.1581978E-02  0.1454830E-01  0.1531664E-01     9.963  0.1890745E-03  0.2458423E-02  0.2267339E-02
   359.332  0.1581539E-02  0.1454990E-01  0.1529822E-01     9.963  0.1890220E-03  0.2460771E-02  0.2287706E-02
   359.336  0.1581119E-02  0.1454931E-01  0.1528304E-01     9.963  0.1889810E-03  0.2457926E-02  0.2303093E-02
   359.340  0.1580726E-02  0.1454988E-01  0.1527007E-01     9.963  0.1889525E-03  0.2461718E-02  0.2317005E-02
   359.344  0.1580369E-02  0.1454867E-01  0.1525924E-01     9.963  0.1889374E-03  0.2465806E-02  0.2328955E-02
   359.348  0.1580053E-02  0.1454833E-01  0.1525265E-01     9.963  0.1889331E-03  0.2467625E-02  0.2337779E-02
   359.351  0.1579784E-02  0.1454761E-01  0.1525028E-01     9.963  0.1889382E-03  0.2467822E-02  0.2344231E-02
   359.355  0.1579568E-02  0.1454603E-01  0.1524988E-01     9.963  0.1889531E-03  0.2467909E-02  0.2348067E-02
   359.359  0.1579408E-02  0.1454234E-01  0.1525176E-01     9.963  0.1889760E-03  0.2468779E-02  0.2349996E-02
   359.363  0.1579296E-02  0.1453907E-01  0.1525550E-01     9.962  0.1890071E-03  0.2468473E-02  0.2349979E-02
   359.367  0.1579221E-02  0.1453622E-01  0.1526064E-01     9.962  0.1890459E-03  0.2468534E-02  0.2348159E-02
   359.371  0.1579184E-02  0.1453536E-01  0.1526873E-01     9.962  0.1890928E-03  0.2468177E-02  0.2342972E-02
   359.375  0.1579185E-02  0.1453931E-01  0.1528235E-01     9.962  0.1891463E-03  0.2469615E-02  0.2327154E-02
   359.378  0.1579225E-02  0.1454344E-01  0.1529711E-01     9.962  0.1892051E-03  0.2470875E-02  0.2309193E-02
   359.382  0.1579301E-02  0.1454949E-01  0.1531115E-01     9.962  0.1892671E-03  0.2475735E-02  0.2289930E-02
   359.386  0.1579412E-02  0.1455247E-01  0.1532713E-01     9.962  0.1893314E-03  0.2476148E-02  0.2270599E-02
   359.390  0.1579555E-02  0.1455506E-01  0.1534154E-01     9.962  0.1893959E-03  0.2476956E-02  0.2250219E-02
   359.394  0.1579724E-02  0.1455713E-01  0.1535508E-01     9.962  0.1894569E-03  0.2477357E-02  0.2229864E-02
   359.398  0.1579915E-02  0.1455866E-01  0.1536766E-01     9.962  0.1895117E-03  0.2477909E-02  0.2210236E-02
   359.402  0.1580122E-02  0.1455945E-01  0.1537874E-01     9.962  0.1895597E-03  0.2478782E-02  0.2191409E-02
   359.405  0.1580343E-02  0.1455916E-01  0.1538850E-01     9.961  0.1895993E-03  0.2479113E-02  0.2173604E-02
   359.409  0.1580566E-02  0.1455807E-01  0.1539563E-01     9.961  0.1896230E-03  0.2479522E-02  0.2156282E-02
   359.413  0.1580770E-02  0.1455771E-01  0.1540004E-01     9.961  0.1896004E-03  0.2480264E-02  0.2136061E-02
   359.417  0.1580948E-02  0.1455732E-01  0.1540155E-01     9.961  0.1895290E-03  0.2480714E-02  0.2112885E-02
   359.421  0.1581096E-02  0.1455519E-01  0.1539898E-01     9.961  0.1894102E-03  0.2480530E-02  0.2090462E-02
   359.425  0.1581211E-02  0.1455119E-01  0.1539214E-01     9.961  0.1892475E-03  0.2479876E-02  0.2068616E-02
   359.428  0.1581305E-02  0.1454533E-01  0.1538222E-01     9.961  0.1890539E-03  0.2478855E-02  0.2046969E-02
   359.432  0.1581378E-02  0.1453791E-01  0.1536980E-01     9.961  0.1888356E-03  0.2476765E-02  0.2028035E-02
   359.436  0.1581430E-02  0.1452959E-01  0.1535839E-01     9.961  0.1885977E-03  0.2474058E-02  0.2009752E-02
   359.440  0.1581460E-02  0.1452228E-01  0.1534594E-01     9.961  0.1883448E-03  0.2470222E-02  0.1991162E-02
   359.444  0.1581470E-02  0.1451326E-01  0.1533205E-01     9.960  0.1880816E-03  0.2465528E-02  0.1975206E-02
   359.448  0.1581478E-02  0.1450292E-01  0.1531778E-01     9.960  0.1878134E-03  0.2459171E-02  0.1961606E-02
   359.452  0.1581485E-02  0.1449189E-01  0.1530312E-01     9.960  0.1875454E-03  0.2451959E-02  0.1949788E-02
   359.455  0.1581489E-02  0.1447912E-01  0.1528858E-01     9.960  0.1872833E-03  0.2443656E-02  0.1940597E-02
   359.459  0.1581498E-02  0.1446643E-01  0.1527466E-01     9.960  0.1870322E-03  0.2432884E-02  0.1933624E-02
   359.463  0.1581521E-02  0.1445589E-01  0.1526512E-01     9.960  0.1867965E-03  0.2428301E-02  0.1933568E-02
   359.467  0.1581556E-02  0.1444696E-01  0.1525862E-01     9.960  0.1865817E-03  0.2428682E-02  0.1941008E-02
   359.471  0.1581602E-02  0.1443779E-01  0.1525355E-01     9.960  0.1863918E-03  0.2426396E-02  0.1947389E-02
   359.475  0.1581670E-02  0.1443284E-01  0.1525453E-01     9.960  0.1862304E-03  0.2431795E-02  0.1962945E-02
   359.479  0.1581757E-02  0.1442994E-01  0.1525807E-01     9.960  0.1861007E-03  0.2438940E-02  0.1983472E-02
   359.482  0.1581861E-02  0.1442589E-01  0.1526214E-01     9.959  0.1860048E-03  0.2444323E-02  0.2005438E-02
   359.486  0.1581978E-02  0.1442395E-01  0.1526705E-01     9.959  0.1859449E-03  0.2447608E-02  0.2027544E-02
   359.490  0.1582106E-02  0.1442287E-01  0.1527290E-01     9.959  0.1859213E-03  0.2448384E-02  0.2049503E-02
   359.494  0.1582245E-02  0.1442375E-01  0.1528202E-01     9.959  0.1859374E-03  0.2446222E-02  0.2071726E-02
   359.498  0.1582391E-02  0.1442378E-01  0.1528983E-01     9.959  0.1859924E-03  0.2443167E-02  0.2095049E-02
   359.502  0.1582540E-02  0.1442533E-01  0.1529720E-01     9.959  0.1860853E-03  0.2438080E-02  0.2119350E-02
   359.506  0.1582691E-02  0.1442687E-01  0.1530428E-01     9.959  0.1862142E-03  0.2431736E-02  0.2143662E-02
   359.509  0.1582837E-02  0.1442918E-01  0.1531053E-01     9.959  0.1863766E-03  0.2424109E-02  0.2168219E-02
   359.513  0.1582974E-02  0.1443165E-01  0.1531523E-01     9.959  0.1865752E-03  0.2415277E-02  0.2190969E-02
   359.517  0.1583101E-02  0.1443450E-01  0.1532018E-01     9.959  0.1868236E-03  0.2405359E-02  0.2214611E-02
   359.521  0.1583226E-02  0.1443691E-01  0.1532317E-01     9.958  0.1871159E-03  0.2394353E-02  0.2237043E-02
   359.525  0.1583343E-02  0.1443864E-01  0.1532618E-01     9.958  0.1874469E-03  0.2382357E-02  0.2257269E-02
   359.529  0.1583451E-02  0.1444164E-01  0.1532956E-01     9.958  0.1878097E-03  0.2373397E-02  0.2278420E-02
   359.533  0.1583547E-02  0.1444723E-01  0.1533443E-01     9.958  0.1881978E-03  0.2369959E-02  0.2302427E-02
   359.536  0.1583629E-02  0.1445339E-01  0.1533723E-01     9.958  0.1886038E-03  0.2365990E-02  0.2323508E-02
   359.540  0.1583698E-02  0.1445751E-01  0.1533918E-01     9.958  0.1890226E-03  0.2362324E-02  0.2341892E-02
   359.544  0.1583752E-02  0.1446121E-01  0.1533948E-01     9.958  0.1894471E-03  0.2359151E-02  0.2356553E-02
   359.548  0.1583790E-02  0.1446354E-01  0.1533811E-01     9.958  0.1898690E-03  0.2355407E-02  0.2368754E-02
   359.552  0.1583791E-02  0.1446654E-01  0.1533418E-01     9.958  0.1902662E-03  0.2352320E-02  0.2377590E-02
   359.556  0.1583750E-02  0.1446973E-01  0.1532767E-01     9.958  0.1906265E-03  0.2349700E-02  0.2383175E-02
   359.560  0.1583666E-02  0.1447219E-01  0.1531839E-01     9.957  0.1909443E-03  0.2347839E-02  0.2385427E-02
   359.563  0.1583541E-02  0.1447480E-01  0.1530705E-01     9.957  0.1912143E-03  0.2345309E-02  0.2384578E-02
   359.567  0.1583377E-02  0.1447698E-01  0.1529413E-01     9.957  0.1914323E-03  0.2343278E-02  0.2380587E-02
   359.571  0.1583179E-02  0.1447846E-01  0.1527967E-01     9.957  0.1915953E-03  0.2341732E-02  0.2372387E-02
   359.575  0.1582951E-02  0.1447913E-01  0.1526413E-01     9.957  0.1917012E-03  0.2341130E-02  0.2361483E-02
   359.579  0.1582697E-02  0.1447886E-01  0.1524646E-01     9.957  0.1917500E-03  0.2342179E-02  0.2347274E-02
   359.583  0.1582444E-02  0.1447770E-01  0.1523235E-01     9.957  0.1917719E-03  0.2343792E-02  0.2334456E-02
   359.587  0.1582202E-02  0.1447775E-01  0.1522270E-01     9.957  0.1917766E-03  0.2344861E-02  0.2323800E-02
   359.590  0.1581978E-02  0.1447837E-01  0.1521684E-01     9.957  0.1917651E-03  0.2346289E-02  0.2313590E-02
   359.594  0.1581776E-02  0.1447715E-01  0.1521331E-01     9.957  0.1917397E-03  0.2349137E-02  0.2306729E-02
   359.598  0.1581603E-02  0.1447394E-01  0.1521106E-01     9.957  0.1917006E-03  0.2354030E-02  0.2300998E-02
   359.602  0.1581460E-02  0.1446918E-01  0.1520984E-01     9.956  0.1916502E-03  0.2360066E-02  0.2296146E-02
   359.606  0.1581354E-02  0.1446525E-01  0.1521285E-01     9.956  0.1915898E-03  0.2363927E-02  0.2290708E-02
   359.610  0.1581285E-02  0.1446064E-01  0.1521941E-01     9.956  0.1915213E-03  0.2365467E-02  0.2284975E-02
   359.614  0.1581257E-02  0.1445615E-01  0.1522684E-01     9.956  0.1914459E-03  0.2367990E-02  0.2279759E-02
   359.617  0.1581269E-02  0.1445062E-01  0.1523496E-01     9.956  0.1913661E-03  0.2371313E-02  0.2274293E-02
   359.621  0.1581323E-02  0.1444366E-01  0.1524383E-01     9.956  0.1912825E-03  0.2375204E-02  0.2269594E-02
   359.625  0.1581418E-02  0.1443606E-01  0.1525363E-01     9.956  0.1911969E-03  0.2379877E-02  0.2265299E-02
   359.629  0.1581550E-02  0.1442789E-01  0.1526339E-01     9.956  0.1911113E-03  0.2386365E-02  0.2260528E-02
   359.633  0.1581719E-02  0.1442228E-01  0.1527713E-01     9.956  0.1910252E-03  0.2389549E-02  0.2255517E-02
   359.637  0.1581920E-02  0.1442253E-01  0.1529660E-01     9.956  0.1909411E-03  0.2388865E-02  0.2249225E-02
   359.641  0.1582149E-02  0.1442281E-01  0.1531570E-01     9.955  0.1908590E-03  0.2388452E-02  0.2243486E-02
   359.644  0.1582401E-02  0.1442342E-01  0.1533444E-01     9.955  0.1907802E-03  0.2388111E-02  0.2238090E-02
   359.648  0.1582671E-02  0.1442277E-01  0.1535211E-01     9.955  0.1907041E-03  0.2388995E-02  0.2233302E-02
   359.652  0.1582951E-02  0.1442367E-01  0.1536813E-01     9.955  0.1906323E-03  0.2388971E-02  0.2229182E-02
   359.656  0.1583220E-02  0.1442601E-01  0.1538450E-01     9.955  0.1905627E-03  0.2388971E-02  0.2229268E-02
   359.660  0.1583470E-02  0.1442954E-01  0.1539643E-01     9.955  0.1904946E-03  0.2388743E-02  0.2225196E-02
   359.664  0.1583691E-02  0.1443428E-01  0.1540629E-01     9.955  0.1904211E-03  0.2390038E-02  0.2221489E-02
   359.668  0.1583870E-02  0.1444040E-01  0.1541159E-01     9.955  0.1903428E-03  0.2392181E-02  0.2219172E-02
   359.671  0.1584004E-02  0.1444734E-01  0.1541523E-01     9.955  0.1902609E-03  0.2395678E-02  0.2216486E-02
   359.675  0.1584089E-02  0.1445512E-01  0.1541510E-01     9.955  0.1901753E-03  0.2400089E-02  0.2214345E-02
   359.679  0.1584121E-02  0.1446323E-01  0.1541125E-01     9.954  0.1900871E-03  0.2404570E-02  0.2213214E-02
   359.683  0.1584101E-02  0.1447105E-01  0.1540434E-01     9.954  0.1899964E-03  0.2409825E-02  0.2213242E-02
   359.687  0.1584030E-02  0.1447784E-01  0.1539381E-01     9.954  0.1899047E-03  0.2413576E-02  0.2213801E-02
   359.691  0.1583910E-02  0.1448412E-01  0.1538045E-01     9.954  0.1898120E-03  0.2420591E-02  0.2215014E-02
   359.695  0.1583745E-02  0.1448978E-01  0.1536447E-01     9.954  0.1897216E-03  0.2425801E-02  0.2217003E-02
   359.698  0.1583559E-02  0.1449989E-01  0.1534897E-01     9.954  0.1896488E-03  0.2438618E-02  0.2219820E-02
   359.702  0.1583364E-02  0.1450381E-01  0.1533417E-01     9.954  0.1895966E-03  0.2441369E-02  0.2222161E-02
   359.706  0.1583176E-02  0.1450742E-01  0.1532131E-01     9.954  0.1895483E-03  0.2443511E-02  0.2224144E-02
   359.710  0.1582994E-02  0.1451131E-01  0.1531152E-01     9.954  0.1895007E-03  0.2443772E-02  0.2225930E-02
   359.714  0.1582817E-02  0.1451402E-01  0.1530223E-01     9.954  0.1894575E-03  0.2444062E-02  0.2227166E-02
   359.718  0.1582651E-02  0.1451751E-01  0.1529581E-01     9.953  0.1894183E-03  0.2443137E-02  0.2226279E-02
   359.722  0.1582499E-02  0.1452337E-01  0.1529276E-01     9.953  0.1893848E-03  0.2441957E-02  0.2222072E-02
   359.726  0.1582365E-02  0.1452808E-01  0.1529020E-01     9.953  0.1893571E-03  0.2440975E-02  0.2217192E-02
   359.729  0.1582252E-02  0.1453235E-01  0.1528843E-01     9.953  0.1893360E-03  0.2437732E-02  0.2211924E-02
   359.733  0.1582162E-02  0.1453671E-01  0.1528741E-01     9.953  0.1893221E-03  0.2435164E-02  0.2205633E-02
   359.737  0.1582098E-02  0.1453900E-01  0.1528715E-01     9.953  0.1893154E-03  0.2433797E-02  0.2199118E-02
   359.741  0.1582061E-02  0.1454107E-01  0.1528808E-01     9.953  0.1893163E-03  0.2431802E-02  0.2192638E-02
   359.745  0.1582052E-02  0.1454290E-01  0.1528765E-01     9.953  0.1893250E-03  0.2429356E-02  0.2186611E-02
   359.749  0.1582070E-02  0.1454401E-01  0.1528814E-01     9.953  0.1893411E-03  0.2426031E-02  0.2179718E-02
   359.753  0.1582115E-02  0.1454456E-01  0.1528876E-01     9.953  0.1893650E-03  0.2422478E-02  0.2173067E-02
   359.756  0.1582186E-02  0.1454349E-01  0.1528901E-01     9.953  0.1893954E-03  0.2419508E-02  0.2165969E-02
   359.760  0.1582281E-02  0.1454409E-01  0.1528959E-01     9.952  0.1894327E-03  0.2415388E-02  0.2159494E-02
   359.764  0.1582397E-02  0.1454301E-01  0.1529009E-01     9.952  0.1894762E-03  0.2410677E-02  0.2153561E-02
   359.768  0.1582530E-02  0.1454202E-01  0.1529006E-01     9.952  0.1895251E-03  0.2406629E-02  0.2147521E-02
   359.772  0.1582678E-02  0.1454178E-01  0.1528982E-01     9.952  0.1895783E-03  0.2402233E-02  0.2143032E-02
   359.776  0.1582837E-02  0.1454133E-01  0.1528898E-01     9.952  0.1896359E-03  0.2398423E-02  0.2139308E-02
   359.780  0.1583002E-02  0.1454115E-01  0.1528753E-01     9.952  0.1896956E-03  0.2395035E-02  0.2136164E-02
   359.783  0.1583170E-02  0.1454127E-01  0.1528575E-01     9.952  0.1897568E-03  0.2392260E-02  0.2133742E-02
   359.787  0.1583328E-02  0.1454172E-01  0.1528212E-01     9.952  0.1898224E-03  0.2389859E-02  0.2132231E-02
   359.791  0.1583447E-02  0.1454344E-01  0.1527604E-01     9.952  0.1898840E-03  0.2387181E-02  0.2131624E-02
   359.795  0.1583519E-02  0.1454671E-01  0.1526759E-01     9.951  0.1899373E-03  0.2384405E-02  0.2132162E-02
   359.799  0.1583544E-02  0.1455197E-01  0.1525781E-01     9.951  0.1899813E-03  0.2382387E-02  0.2133766E-02
   359.803  0.1583520E-02  0.1455868E-01  0.1524667E-01     9.951  0.1900155E-03  0.2380595E-02  0.2136506E-02
   359.807  0.1583456E-02  0.1456603E-01  0.1523504E-01     9.951  0.1900404E-03  0.2379708E-02  0.2139299E-02
   359.810  0.1583367E-02  0.1457394E-01  0.1522383E-01     9.951  0.1900577E-03  0.2379315E-02  0.2142343E-02
   359.814  0.1583258E-02  0.1458207E-01  0.1521363E-01     9.951  0.1900672E-03  0.2379556E-02  0.2145495E-02
   359.818  0.1583136E-02  0.1458814E-01  0.1520487E-01     9.951  0.1900661E-03  0.2380352E-02  0.2148499E-02
   359.822  0.1583003E-02  0.1459670E-01  0.1519766E-01     9.951  0.1900539E-03  0.2382635E-02  0.2151183E-02
   359.826  0.1582865E-02  0.1460671E-01  0.1519181E-01     9.951  0.1900320E-03  0.2384248E-02  0.2153812E-02
   359.830  0.1582727E-02  0.1461448E-01  0.1518766E-01     9.951  0.1900011E-03  0.2387439E-02  0.2156042E-02
   359.834  0.1582598E-02  0.1462124E-01  0.1518579E-01     9.951  0.1899689E-03  0.2390598E-02  0.2157678E-02
   359.838  0.1582482E-02  0.1462789E-01  0.1518710E-01     9.950  0.1899380E-03  0.2393340E-02  0.2159517E-02
   359.841  0.1582383E-02  0.1463325E-01  0.1518916E-01     9.950  0.1899085E-03  0.2395498E-02  0.2161838E-02
   359.845  0.1582303E-02  0.1463697E-01  0.1519213E-01     9.950  0.1898809E-03  0.2398120E-02  0.2163246E-02
   359.849  0.1582246E-02  0.1463943E-01  0.1519608E-01     9.950  0.1898560E-03  0.2401619E-02  0.2164588E-02
   359.853  0.1582212E-02  0.1464086E-01  0.1520073E-01     9.950  0.1898344E-03  0.2405663E-02  0.2166281E-02
   359.857  0.1582203E-02  0.1464073E-01  0.1520628E-01     9.950  0.1898157E-03  0.2410254E-02  0.2167873E-02
   359.861  0.1582221E-02  0.1464109E-01  0.1521441E-01     9.950  0.1897988E-03  0.2413810E-02  0.2169822E-02
   359.865  0.1582261E-02  0.1464110E-01  0.1522286E-01     9.950  0.1897672E-03  0.2417840E-02  0.2169962E-02
   359.868  0.1582319E-02  0.1464051E-01  0.1523119E-01     9.950  0.1897167E-03  0.2422876E-02  0.2168927E-02
   359.872  0.1582395E-02  0.1463932E-01  0.1523884E-01     9.950  0.1896493E-03  0.2427940E-02  0.2166561E-02
   359.876  0.1582477E-02  0.1463749E-01  0.1524602E-01     9.949  0.1895778E-03  0.2432128E-02  0.2163362E-02
   359.880  0.1582549E-02  0.1463585E-01  0.1525171E-01     9.949  0.1895160E-03  0.2435848E-02  0.2159034E-02
   359.884  0.1582608E-02  0.1463401E-01  0.1525608E-01     9.949  0.1894692E-03  0.2438707E-02  0.2153827E-02
   359.888  0.1582637E-02  0.1463362E-01  0.1525870E-01     9.949  0.1894500E-03  0.2439717E-02  0.2147271E-02
   359.892  0.1582635E-02  0.1463407E-01  0.1525996E-01     9.949  0.1894595E-03  0.2438967E-02  0.2140715E-02
   359.895  0.1582602E-02  0.1463481E-01  0.1526037E-01     9.949  0.1894959E-03  0.2436975E-02  0.2134758E-02
   359.899  0.1582539E-02  0.1463428E-01  0.1525836E-01     9.949  0.1895550E-03  0.2430402E-02  0.2130530E-02
   359.903  0.1582444E-02  0.1463608E-01  0.1525631E-01     9.949  0.1896387E-03  0.2426572E-02  0.2124758E-02
   359.907  0.1582306E-02  0.1463760E-01  0.1525259E-01     9.949  0.1897567E-03  0.2421595E-02  0.2118974E-02
   359.911  0.1582125E-02  0.1463791E-01  0.1524665E-01     9.949  0.1899065E-03  0.2415373E-02  0.2113442E-02
   359.915  0.1581906E-02  0.1463722E-01  0.1523844E-01     9.948  0.1900834E-03  0.2408017E-02  0.2108068E-02
   359.919  0.1581654E-02  0.1463527E-01  0.1522913E-01     9.948  0.1902823E-03  0.2399590E-02  0.2104094E-02
   359.923  0.1581371E-02  0.1463147E-01  0.1521885E-01     9.948  0.1905020E-03  0.2390529E-02  0.2100802E-02
   359.926  0.1581062E-02  0.1462595E-01  0.1520705E-01     9.948  0.1907365E-03  0.2380313E-02  0.2098546E-02
   359.930  0.1580736E-02  0.1461813E-01  0.1519456E-01     9.948  0.1909801E-03  0.2368988E-02  0.2097605E-02
   359.934  0.1580403E-02  0.1460816E-01  0.1518122E-01     9.948  0.1912272E-03  0.2357347E-02  0.2097757E-02
   359.938  0.1580100E-02  0.1459464E-01  0.1516970E-01     9.948  0.1914754E-03  0.2346197E-02  0.2098925E-02
   359.942  0.1579840E-02  0.1458220E-01  0.1516543E-01     9.948  0.1917172E-03  0.2343415E-02  0.2108741E-02
   359.946  0.1579630E-02  0.1456905E-01  0.1516479E-01     9.948  0.1919465E-03  0.2345176E-02  0.2122381E-02
   359.950  0.1579474E-02  0.1455261E-01  0.1516662E-01     9.948  0.1921563E-03  0.2349444E-02  0.2136832E-02
   359.953  0.1579378E-02  0.1453799E-01  0.1517439E-01     9.947  0.1923425E-03  0.2353799E-02  0.2151731E-02
   359.957  0.1579342E-02  0.1452486E-01  0.1518648E-01     9.947  0.1925005E-03  0.2358182E-02  0.2168192E-02
   359.961  0.1579367E-02  0.1451445E-01  0.1520418E-01     9.947  0.1926269E-03  0.2363421E-02  0.2186592E-02
   359.965  0.1579454E-02  0.1450361E-01  0.1522286E-01     9.947  0.1927193E-03  0.2368814E-02  0.2206371E-02
   359.969  0.1579598E-02  0.1449868E-01  0.1524908E-01     9.947  0.1927771E-03  0.2370790E-02  0.2225123E-02
   359.973  0.1579798E-02  0.1449715E-01  0.1528220E-01     9.947  0.1928003E-03  0.2370761E-02  0.2244765E-02
   359.977  0.1580048E-02  0.1449580E-01  0.1531426E-01     9.947  0.1927903E-03  0.2371084E-02  0.2263674E-02
   359.981  0.1580341E-02  0.1449432E-01  0.1534431E-01     9.947  0.1927488E-03  0.2371202E-02  0.2282846E-02
   359.984  0.1580670E-02  0.1449140E-01  0.1537248E-01     9.947  0.1926789E-03  0.2369020E-02  0.2299453E-02
   359.988  0.1581027E-02  0.1448954E-01  0.1539958E-01     9.947  0.1925842E-03  0.2369764E-02  0.2317135E-02
   359.992  0.1581401E-02  0.1448777E-01  0.1542453E-01     9.946  0.1924688E-03  0.2370517E-02  0.2334151E-02
   359.996  0.1581785E-02  0.1448606E-01  0.1544678E-01     9.946  0.1923376E-03  0.2370951E-02  0.2348565E-02
   360.000  0.1582167E-02  0.1448476E-01  0.1546551E-01     9.946  0.1921943E-03  0.2370668E-02  0.2360776E-02
   360.004  0.1582526E-02  0.1448524E-01  0.1547993E-01     9.946  0.1920444E-03  0.2370509E-02  0.2369125E-02
   360.008  0.1582851E-02  0.1448781E-01  0.1549076E-01     9.946  0.1918908E-03  0.2370469E-02  0.2373644E-02
   360.011  0.1583133E-02  0.1449368E-01  0.1549797E-01     9.946  0.1917392E-03  0.2371748E-02  0.2375408E-02
   360.015  0.1583365E-02  0.1450096E-01  0.1550127E-01     9.946  0.1915938E-03  0.2373830E-02  0.2374721E-02
   360.019  0.1583542E-02  0.1451133E-01  0.1550008E-01     9.946  0.1914582E-03  0.2377161E-02  0.2369550E-02
   360.023  0.1583658E-02  0.1452060E-01  0.1549381E-01     9.946  0.1913363E-03  0.2380019E-02  0.2360301E-02
   360.027  0.1583728E-02  0.1453065E-01  0.1548516E-01     9.946  0.1912157E-03  0.2383105E-02  0.2348601E-02
   360.031  0.1583755E-02  0.1454250E-01  0.1547476E-01     9.945  0.1910930E-03  0.2388034E-02  0.2334780E-02
   360.035  0.1583760E-02  0.1455390E-01  0.1546417E-01     9.945  0.1909829E-03  0.2390728E-02  0.2322020E-02
   360.039  0.1583752E-02  0.1456378E-01  0.1545477E-01     9.945  0.1908823E-03  0.2393437E-02  0.2310918E-02
   360.042  0.1583734E-02  0.1457351E-01  0.1544539E-01     9.945  0.1907933E-03  0.2395612E-02  0.2300529E-02
   360.046  0.1583706E-02  0.1458214E-01  0.1543598E-01     9.945  0.1907182E-03  0.2397806E-02  0.2291520E-02
   360.050  0.1583667E-02  0.1459045E-01  0.1542670E-01     9.945  0.1906587E-03  0.2399913E-02  0.2282956E-02
   360.054  0.1583628E-02  0.1459749E-01  0.1541828E-01     9.945  0.1906087E-03  0.2402010E-02  0.2276796E-02
   360.058  0.1583598E-02  0.1460361E-01  0.1541157E-01     9.945  0.1905582E-03  0.2403767E-02  0.2271212E-02
   360.062  0.1583581E-02  0.1460877E-01  0.1540571E-01     9.945  0.1905079E-03  0.2405340E-02  0.2267205E-02
   360.066  0.1583577E-02  0.1461302E-01  0.1540129E-01     9.945  0.1904582E-03  0.2406441E-02  0.2264027E-02
   360.069  0.1583585E-02  0.1461636E-01  0.1539915E-01     9.944  0.1904101E-03  0.2406938E-02  0.2262055E-02
   360.073  0.1583607E-02  0.1461886E-01  0.1539635E-01     9.944  0.1903649E-03  0.2407330E-02  0.2259168E-02
   360.077  0.1583641E-02  0.1462051E-01  0.1539351E-01     9.944  0.1903231E-03  0.2407725E-02  0.2256795E-02
   360.081  0.1583688E-02  0.1462171E-01  0.1539083E-01     9.944  0.1902854E-03  0.2407818E-02  0.2255097E-02
   360.085  0.1583745E-02  0.1462279E-01  0.1538802E-01     9.944  0.1902519E-03  0.2407830E-02  0.2253948E-02
   360.089  0.1583813E-02  0.1462447E-01  0.1538543E-01     9.944  0.1902239E-03  0.2407756E-02  0.2252846E-02
   360.093  0.1583889E-02  0.1462451E-01  0.1538329E-01     9.944  0.1902019E-03  0.2406852E-02  0.2252600E-02
   360.097  0.1583963E-02  0.1462506E-01  0.1538012E-01     9.944  0.1901720E-03  0.2407443E-02  0.2250473E-02
   360.100  0.1584027E-02  0.1462624E-01  0.1537638E-01     9.944  0.1901271E-03  0.2408933E-02  0.2247442E-02
   360.104  0.1584080E-02  0.1462804E-01  0.1537132E-01     9.944  0.1900681E-03  0.2411553E-02  0.2243687E-02
   360.108  0.1584120E-02  0.1463076E-01  0.1536620E-01     9.943  0.1899964E-03  0.2415955E-02  0.2239230E-02
   360.112  0.1584151E-02  0.1463410E-01  0.1536033E-01     9.943  0.1899083E-03  0.2421529E-02  0.2233718E-02
   360.116  0.1584172E-02  0.1463835E-01  0.1535412E-01     9.943  0.1898050E-03  0.2428227E-02  0.2228330E-02
   360.120  0.1584181E-02  0.1464338E-01  0.1534772E-01     9.943  0.1896875E-03  0.2435979E-02  0.2222140E-02
   360.124  0.1584179E-02  0.1464963E-01  0.1534109E-01     9.943  0.1895593E-03  0.2444988E-02  0.2216379E-02
   360.127  0.1584165E-02  0.1465531E-01  0.1533519E-01     9.943  0.1894219E-03  0.2452239E-02  0.2211253E-02
   360.131  0.1584138E-02  0.1466136E-01  0.1532979E-01     9.943  0.1892788E-03  0.2459617E-02  0.2206186E-02
   360.135  0.1584096E-02  0.1466760E-01  0.1532465E-01     9.943  0.1891323E-03  0.2466789E-02  0.2200357E-02
   360.139  0.1584037E-02  0.1467526E-01  0.1531870E-01     9.943  0.1889872E-03  0.2472974E-02  0.2195818E-02
   360.143  0.1583962E-02  0.1468183E-01  0.1531294E-01     9.943  0.1888465E-03  0.2479850E-02  0.2191996E-02
   360.147  0.1583873E-02  0.1468816E-01  0.1530700E-01     9.942  0.1887133E-03  0.2485744E-02  0.2188351E-02
   360.151  0.1583771E-02  0.1469461E-01  0.1530137E-01     9.942  0.1885897E-03  0.2491216E-02  0.2186413E-02
   360.155  0.1583665E-02  0.1470078E-01  0.1529622E-01     9.942  0.1884794E-03  0.2495491E-02  0.2185621E-02
   360.158  0.1583565E-02  0.1470604E-01  0.1529083E-01     9.942  0.1883848E-03  0.2498947E-02  0.2184968E-02
   360.162  0.1583475E-02  0.1470983E-01  0.1528623E-01     9.942  0.1883073E-03  0.2501772E-02  0.2184153E-02
   360.166  0.1583395E-02  0.1471282E-01  0.1528270E-01     9.942  0.1882494E-03  0.2503575E-02  0.2185129E-02
   360.170  0.1583328E-02  0.1471508E-01  0.1528025E-01     9.942  0.1882118E-03  0.2504341E-02  0.2186476E-02
   360.174  0.1583276E-02  0.1471673E-01  0.1527916E-01     9.942  0.1881949E-03  0.2504824E-02  0.2189355E-02
   360.178  0.1583239E-02  0.1471811E-01  0.1527794E-01     9.942  0.1882001E-03  0.2504000E-02  0.2192279E-02
   360.182  0.1583218E-02  0.1471868E-01  0.1527785E-01     9.942  0.1882264E-03  0.2502859E-02  0.2196719E-02
   360.186  0.1583214E-02  0.1471946E-01  0.1528028E-01     9.941  0.1882731E-03  0.2500431E-02  0.2205173E-02
   360.189  0.1583227E-02  0.1471972E-01  0.1528091E-01     9.941  0.1883404E-03  0.2500415E-02  0.2209410E-02
   360.193  0.1583257E-02  0.1471863E-01  0.1528267E-01     9.941  0.1884268E-03  0.2497261E-02  0.2212930E-02
   360.197  0.1583302E-02  0.1471736E-01  0.1528507E-01     9.941  0.1885307E-03  0.2493999E-02  0.2219139E-02
   360.201  0.1583361E-02  0.1471567E-01  0.1528718E-01     9.941  0.1886504E-03  0.2490316E-02  0.2225089E-02
   360.205  0.1583433E-02  0.1471457E-01  0.1528992E-01     9.941  0.1887832E-03  0.2486641E-02  0.2231004E-02
   360.209  0.1583519E-02  0.1471338E-01  0.1529224E-01     9.941  0.1889262E-03  0.2482450E-02  0.2235839E-02
   360.213  0.1583614E-02  0.1471225E-01  0.1529537E-01     9.941  0.1890773E-03  0.2478936E-02  0.2241448E-02
   360.217  0.1583717E-02  0.1471427E-01  0.1530034E-01     9.941  0.1892322E-03  0.2476836E-02  0.2246801E-02
   360.220  0.1583826E-02  0.1471280E-01  0.1530374E-01     9.941  0.1893886E-03  0.2473619E-02  0.2251912E-02
   360.224  0.1583940E-02  0.1471154E-01  0.1530626E-01     9.940  0.1895437E-03  0.2471586E-02  0.2256264E-02
   360.228  0.1584054E-02  0.1471063E-01  0.1530884E-01     9.940  0.1896928E-03  0.2470014E-02  0.2260689E-02
   360.232  0.1584167E-02  0.1470982E-01  0.1531164E-01     9.940  0.1898346E-03  0.2468783E-02  0.2264025E-02
   360.236  0.1584277E-02  0.1470938E-01  0.1531346E-01     9.940  0.1899652E-03  0.2467750E-02  0.2266532E-02
   360.240  0.1584371E-02  0.1470914E-01  0.1531424E-01     9.940  0.1900745E-03  0.2467232E-02  0.2269556E-02
   360.244  0.1584443E-02  0.1470909E-01  0.1531280E-01     9.940  0.1901590E-03  0.2467523E-02  0.2271746E-02
   360.248  0.1584492E-02  0.1470900E-01  0.1530956E-01     9.940  0.1902155E-03  0.2468683E-02  0.2272729E-02
   360.251  0.1584518E-02  0.1470930E-01  0.1530484E-01     9.940  0.1902442E-03  0.2470133E-02  0.2272853E-02
   360.255  0.1584519E-02  0.1471043E-01  0.1529842E-01     9.940  0.1902447E-03  0.2472390E-02  0.2272405E-02
   360.259  0.1584496E-02  0.1471164E-01  0.1529069E-01     9.940  0.1902172E-03  0.2475268E-02  0.2270260E-02
   360.263  0.1584450E-02  0.1471233E-01  0.1528182E-01     9.939  0.1901626E-03  0.2478546E-02  0.2267943E-02
   360.267  0.1584391E-02  0.1471263E-01  0.1527336E-01     9.939  0.1900976E-03  0.2481819E-02  0.2267127E-02
   360.271  0.1584327E-02  0.1471234E-01  0.1526531E-01     9.939  0.1900313E-03  0.2485210E-02  0.2267469E-02
   360.275  0.1584258E-02  0.1471410E-01  0.1526005E-01     9.939  0.1899653E-03  0.2486345E-02  0.2267795E-02
   360.279  0.1584186E-02  0.1471550E-01  0.1525626E-01     9.939  0.1899012E-03  0.2487164E-02  0.2268699E-02
   360.282  0.1584117E-02  0.1471742E-01  0.1525379E-01     9.939  0.1898429E-03  0.2487259E-02  0.2269232E-02
   360.286  0.1584052E-02  0.1471888E-01  0.1525175E-01     9.939  0.1897898E-03  0.2488799E-02  0.2269367E-02
   360.290  0.1583995E-02  0.1471964E-01  0.1525031E-01     9.939  0.1897422E-03  0.2488332E-02  0.2269744E-02
   360.294  0.1583947E-02  0.1471993E-01  0.1524943E-01     9.939  0.1897007E-03  0.2487597E-02  0.2268959E-02
   360.298  0.1583909E-02  0.1471987E-01  0.1525009E-01     9.939  0.1896661E-03  0.2486799E-02  0.2268888E-02
   360.302  0.1583882E-02  0.1471995E-01  0.1525133E-01     9.938  0.1896394E-03  0.2486388E-02  0.2268521E-02
   360.306  0.1583868E-02  0.1471936E-01  0.1525333E-01     9.938  0.1896219E-03  0.2485557E-02  0.2268155E-02
   360.310  0.1583865E-02  0.1472080E-01  0.1525611E-01     9.938  0.1896138E-03  0.2485099E-02  0.2266562E-02
   360.313  0.1583861E-02  0.1472273E-01  0.1526024E-01     9.938  0.1896145E-03  0.2484976E-02  0.2271825E-02
   360.317  0.1583850E-02  0.1472385E-01  0.1525960E-01     9.938  0.1896258E-03  0.2484487E-02  0.2274078E-02
   360.321  0.1583824E-02  0.1472498E-01  0.1525720E-01     9.938  0.1896555E-03  0.2483762E-02  0.2279493E-02
   360.325  0.1583782E-02  0.1472659E-01  0.1525263E-01     9.938  0.1897055E-03  0.2482543E-02  0.2286549E-02
   360.329  0.1583724E-02  0.1472756E-01  0.1524664E-01     9.938  0.1897742E-03  0.2481554E-02  0.2296560E-02
   360.333  0.1583654E-02  0.1473013E-01  0.1523857E-01     9.938  0.1898598E-03  0.2479507E-02  0.2306861E-02
   360.337  0.1583570E-02  0.1472998E-01  0.1522907E-01     9.938  0.1899612E-03  0.2479054E-02  0.2318223E-02
   360.341  0.1583477E-02  0.1473005E-01  0.1521902E-01     9.937  0.1900745E-03  0.2478654E-02  0.2330715E-02
   360.344  0.1583378E-02  0.1472973E-01  0.1520851E-01     9.937  0.1901966E-03  0.2478667E-02  0.2342716E-02
   360.348  0.1583273E-02  0.1473031E-01  0.1519774E-01     9.937  0.1903248E-03  0.2478183E-02  0.2354385E-02
   360.352  0.1583166E-02  0.1473060E-01  0.1518720E-01     9.937  0.1904554E-03  0.2477604E-02  0.2365843E-02
   360.356  0.1583060E-02  0.1473110E-01  0.1517736E-01     9.937  0.1905853E-03  0.2477243E-02  0.2376612E-02
   360.360  0.1582956E-02  0.1473295E-01  0.1516982E-01     9.937  0.1907115E-03  0.2477899E-02  0.2383604E-02
   360.364  0.1582857E-02  0.1473736E-01  0.1516617E-01     9.937  0.1908299E-03  0.2479197E-02  0.2385374E-02
   360.368  0.1582766E-02  0.1474221E-01  0.1516201E-01     9.937  0.1909377E-03  0.2480848E-02  0.2387069E-02
   360.372  0.1582684E-02  0.1474448E-01  0.1515891E-01     9.937  0.1910320E-03  0.2482415E-02  0.2388748E-02
   360.375  0.1582614E-02  0.1474608E-01  0.1515622E-01     9.937  0.1911105E-03  0.2482962E-02  0.2389018E-02
   360.379  0.1582557E-02  0.1474775E-01  0.1515419E-01     9.936  0.1911715E-03  0.2484470E-02  0.2389590E-02
   360.383  0.1582514E-02  0.1474884E-01  0.1515244E-01     9.936  0.1912135E-03  0.2485386E-02  0.2389156E-02
   360.387  0.1582495E-02  0.1474966E-01  0.1515213E-01     9.936  0.1912439E-03  0.2486160E-02  0.2388714E-02
   360.391  0.1582504E-02  0.1474977E-01  0.1515285E-01     9.936  0.1912642E-03  0.2486691E-02  0.2387687E-02
   360.395  0.1582541E-02  0.1474928E-01  0.1515435E-01     9.936  0.1912743E-03  0.2486986E-02  0.2386623E-02
   360.399  0.1582605E-02  0.1474853E-01  0.1515823E-01     9.936  0.1912748E-03  0.2486667E-02  0.2386220E-02
   360.403  0.1582693E-02  0.1474694E-01  0.1516174E-01     9.936  0.1912646E-03  0.2486314E-02  0.2385375E-02
   360.406  0.1582803E-02  0.1474505E-01  0.1516457E-01     9.936  0.1912447E-03  0.2486011E-02  0.2386133E-02
   360.410  0.1582934E-02  0.1474152E-01  0.1516910E-01     9.936  0.1912166E-03  0.2487168E-02  0.2385429E-02
   360.414  0.1583080E-02  0.1473978E-01  0.1517315E-01     9.936  0.1911798E-03  0.2486539E-02  0.2384498E-02
   360.418  0.1583240E-02  0.1473728E-01  0.1517739E-01     9.935  0.1911363E-03  0.2485777E-02  0.2383355E-02
   360.422  0.1583407E-02  0.1473434E-01  0.1518045E-01     9.935  0.1910866E-03  0.2485310E-02  0.2381926E-02
   360.426  0.1583579E-02  0.1473157E-01  0.1518326E-01     9.935  0.1910327E-03  0.2485711E-02  0.2381769E-02
   360.430  0.1583751E-02  0.1472905E-01  0.1518557E-01     9.935  0.1909758E-03  0.2486463E-02  0.2382283E-02
   360.434  0.1583918E-02  0.1472667E-01  0.1518729E-01     9.935  0.1909170E-03  0.2487173E-02  0.2381802E-02
   360.437  0.1584076E-02  0.1472445E-01  0.1518625E-01     9.935  0.1908586E-03  0.2487799E-02  0.2382977E-02
   360.441  0.1584222E-02  0.1472182E-01  0.1518441E-01     9.935  0.1908020E-03  0.2488235E-02  0.2384071E-02
   360.445  0.1584349E-02  0.1471976E-01  0.1518141E-01     9.935  0.1907443E-03  0.2488880E-02  0.2386390E-02
   360.449  0.1584453E-02  0.1471829E-01  0.1517729E-01     9.935  0.1906848E-03  0.2488839E-02  0.2388562E-02
   360.453  0.1584532E-02  0.1471673E-01  0.1517259E-01     9.935  0.1906257E-03  0.2489040E-02  0.2390215E-02
   360.457  0.1584583E-02  0.1471496E-01  0.1516597E-01     9.934  0.1905672E-03  0.2489925E-02  0.2391990E-02
   360.461  0.1584604E-02  0.1471533E-01  0.1515870E-01     9.934  0.1905115E-03  0.2489063E-02  0.2393083E-02
   360.465  0.1584601E-02  0.1471536E-01  0.1515174E-01     9.934  0.1904590E-03  0.2488098E-02  0.2394766E-02
   360.468  0.1584589E-02  0.1471505E-01  0.1514605E-01     9.934  0.1904087E-03  0.2488051E-02  0.2393842E-02
   360.472  0.1584570E-02  0.1471663E-01  0.1514277E-01     9.934  0.1903588E-03  0.2488402E-02  0.2389209E-02
   360.476  0.1584545E-02  0.1471733E-01  0.1513969E-01     9.934  0.1903103E-03  0.2487170E-02  0.2385723E-02
   360.480  0.1584516E-02  0.1471774E-01  0.1513634E-01     9.934  0.1902644E-03  0.2485221E-02  0.2381387E-02
   360.484  0.1584482E-02  0.1471804E-01  0.1513372E-01     9.934  0.1902224E-03  0.2482659E-02  0.2377939E-02
   360.488  0.1584444E-02  0.1471904E-01  0.1513084E-01     9.934  0.1901856E-03  0.2478611E-02  0.2375178E-02
   360.492  0.1584403E-02  0.1471790E-01  0.1512864E-01     9.933  0.1901545E-03  0.2474937E-02  0.2373332E-02
   360.496  0.1584360E-02  0.1471675E-01  0.1512632E-01     9.933  0.1901305E-03  0.2471002E-02  0.2371464E-02
   360.500  0.1584315E-02  0.1471540E-01  0.1512349E-01     9.933  0.1901141E-03  0.2466642E-02  0.2370071E-02
   360.503  0.1584269E-02  0.1471395E-01  0.1512064E-01     9.933  0.1901054E-03  0.2461617E-02  0.2369237E-02
   360.507  0.1584224E-02  0.1471230E-01  0.1511775E-01     9.933  0.1901056E-03  0.2456045E-02  0.2368696E-02
   360.511  0.1584178E-02  0.1471066E-01  0.1511457E-01     9.933  0.1901165E-03  0.2450081E-02  0.2369213E-02
   360.515  0.1584116E-02  0.1470822E-01  0.1511061E-01     9.933  0.1901536E-03  0.2443848E-02  0.2370192E-02
   360.519  0.1584037E-02  0.1470634E-01  0.1510497E-01     9.933  0.1902182E-03  0.2438037E-02  0.2370871E-02
   360.523  0.1583944E-02  0.1470387E-01  0.1509856E-01     9.933  0.1903089E-03  0.2431885E-02  0.2371661E-02
   360.527  0.1583838E-02  0.1470053E-01  0.1509125E-01     9.933  0.1904239E-03  0.2424689E-02  0.2372225E-02
   360.531  0.1583722E-02  0.1469758E-01  0.1508290E-01     9.932  0.1905604E-03  0.2418575E-02  0.2373401E-02
   360.534  0.1583599E-02  0.1469453E-01  0.1507569E-01     9.932  0.1907149E-03  0.2412565E-02  0.2372104E-02
   360.538  0.1583473E-02  0.1469121E-01  0.1506718E-01     9.932  0.1908829E-03  0.2406866E-02  0.2374346E-02
   360.542  0.1583347E-02  0.1468947E-01  0.1506032E-01     9.932  0.1910614E-03  0.2399669E-02  0.2375333E-02
   360.546  0.1583224E-02  0.1468765E-01  0.1505479E-01     9.932  0.1912454E-03  0.2392248E-02  0.2375955E-02
   360.550  0.1583107E-02  0.1468649E-01  0.1505086E-01     9.932  0.1914306E-03  0.2385290E-02  0.2376720E-02
   360.554  0.1582999E-02  0.1468840E-01  0.1505109E-01     9.932  0.1916128E-03  0.2376627E-02  0.2378512E-02
   360.558  0.1582903E-02  0.1469287E-01  0.1505338E-01     9.932  0.1917880E-03  0.2372203E-02  0.2380706E-02
   360.562  0.1582822E-02  0.1469316E-01  0.1505535E-01     9.932  0.1919509E-03  0.2363706E-02  0.2382404E-02
   360.565  0.1582757E-02  0.1469209E-01  0.1505696E-01     9.932  0.1920981E-03  0.2356534E-02  0.2384121E-02
   360.569  0.1582711E-02  0.1469049E-01  0.1505874E-01     9.931  0.1922260E-03  0.2350838E-02  0.2385386E-02
   360.573  0.1582685E-02  0.1468924E-01  0.1506239E-01     9.931  0.1923311E-03  0.2346305E-02  0.2387091E-02
   360.577  0.1582679E-02  0.1468774E-01  0.1506820E-01     9.931  0.1924110E-03  0.2343177E-02  0.2389135E-02
   360.581  0.1582695E-02  0.1468640E-01  0.1507411E-01     9.931  0.1924635E-03  0.2340971E-02  0.2393811E-02
   360.585  0.1582732E-02  0.1468395E-01  0.1507843E-01     9.931  0.1924874E-03  0.2339683E-02  0.2395821E-02
   360.589  0.1582788E-02  0.1468235E-01  0.1508304E-01     9.931  0.1924814E-03  0.2340849E-02  0.2397498E-02
   360.593  0.1582864E-02  0.1467950E-01  0.1508836E-01     9.931  0.1924466E-03  0.2341073E-02  0.2399083E-02
   360.596  0.1582958E-02  0.1467692E-01  0.1509329E-01     9.931  0.1923829E-03  0.2341610E-02  0.2400645E-02
   360.600  0.1583066E-02  0.1467388E-01  0.1509784E-01     9.931  0.1922925E-03  0.2342288E-02  0.2401245E-02
   360.604  0.1583183E-02  0.1467151E-01  0.1510113E-01     9.931  0.1921834E-03  0.2343720E-02  0.2403257E-02
   360.608  0.1583302E-02  0.1467013E-01  0.1510605E-01     9.930  0.1920648E-03  0.2344749E-02  0.2403603E-02
   360.612  0.1583420E-02  0.1467252E-01  0.1511353E-01     9.930  0.1919403E-03  0.2344134E-02  0.2404689E-02
   360.616  0.1583539E-02  0.1467574E-01  0.1511978E-01     9.930  0.1918187E-03  0.2342463E-02  0.2405931E-02
   360.620  0.1583654E-02  0.1467897E-01  0.1512470E-01     9.930  0.1917028E-03  0.2340170E-02  0.2406803E-02
   360.624  0.1583764E-02  0.1468240E-01  0.1512877E-01     9.930  0.1915954E-03  0.2337455E-02  0.2408188E-02
   360.628  0.1583864E-02  0.1468613E-01  0.1513229E-01     9.930  0.1915006E-03  0.2333766E-02  0.2409265E-02
   360.631  0.1583952E-02  0.1468988E-01  0.1513407E-01     9.930  0.1914206E-03  0.2329822E-02  0.2409567E-02
   360.635  0.1584026E-02  0.1469324E-01  0.1513494E-01     9.930  0.1913577E-03  0.2325642E-02  0.2409080E-02
   360.639  0.1584083E-02  0.1469603E-01  0.1513383E-01     9.930  0.1913146E-03  0.2321871E-02  0.2409342E-02
   360.643  0.1584121E-02  0.1469880E-01  0.1513222E-01     9.929  0.1912922E-03  0.2318652E-02  0.2409206E-02
   360.647  0.1584139E-02  0.1470128E-01  0.1513036E-01     9.929  0.1912930E-03  0.2315510E-02  0.2408974E-02
   360.651  0.1584135E-02  0.1470316E-01  0.1512592E-01     9.929  0.1913160E-03  0.2312754E-02  0.2408383E-02
   360.655  0.1584103E-02  0.1470513E-01  0.1511927E-01     9.929  0.1913621E-03  0.2310658E-02  0.2407583E-02
   360.659  0.1584046E-02  0.1470702E-01  0.1511261E-01     9.929  0.1914286E-03  0.2308438E-02  0.2406875E-02
   360.662  0.1583969E-02  0.1470850E-01  0.1510518E-01     9.929  0.1915078E-03  0.2306662E-02  0.2406160E-02
   360.666  0.1583889E-02  0.1470970E-01  0.1509856E-01     9.929  0.1915831E-03  0.2305116E-02  0.2405600E-02
   360.670  0.1583811E-02  0.1471042E-01  0.1509379E-01     9.929  0.1916506E-03  0.2304521E-02  0.2404926E-02
   360.674  0.1583734E-02  0.1471081E-01  0.1509047E-01     9.929  0.1917097E-03  0.2304267E-02  0.2404169E-02
   360.678  0.1583661E-02  0.1471163E-01  0.1508889E-01     9.929  0.1917595E-03  0.2304812E-02  0.2401921E-02
   360.682  0.1583594E-02  0.1471317E-01  0.1508935E-01     9.928  0.1917991E-03  0.2306336E-02  0.2397752E-02
   360.686  0.1583517E-02  0.1471388E-01  0.1508854E-01     9.928  0.1918072E-03  0.2308214E-02  0.2390664E-02
   360.690  0.1583418E-02  0.1471358E-01  0.1508632E-01     9.928  0.1917638E-03  0.2309981E-02  0.2378743E-02
   360.693  0.1583300E-02  0.1471247E-01  0.1508129E-01     9.928  0.1916698E-03  0.2311324E-02  0.2362776E-02
   360.697  0.1583161E-02  0.1471147E-01  0.1507478E-01     9.928  0.1915312E-03  0.2311793E-02  0.2343998E-02
   360.701  0.1582987E-02  0.1471082E-01  0.1506679E-01     9.928  0.1913734E-03  0.2310938E-02  0.2322982E-02
   360.705  0.1582773E-02  0.1470982E-01  0.1505794E-01     9.928  0.1912030E-03  0.2308545E-02  0.2301008E-02
   360.709  0.1582515E-02  0.1471472E-01  0.1505177E-01     9.928  0.1910160E-03  0.2310914E-02  0.2285510E-02
   360.713  0.1582213E-02  0.1472267E-01  0.1504764E-01     9.928  0.1908132E-03  0.2316401E-02  0.2274542E-02
   360.717  0.1581874E-02  0.1473110E-01  0.1504396E-01     9.928  0.1906005E-03  0.2321190E-02  0.2263699E-02
   360.721  0.1581506E-02  0.1473880E-01  0.1504102E-01     9.927  0.1903818E-03  0.2325641E-02  0.2253796E-02
   360.724  0.1581115E-02  0.1474645E-01  0.1503808E-01     9.927  0.1901631E-03  0.2328779E-02  0.2242550E-02
   360.728  0.1580712E-02  0.1475277E-01  0.1503638E-01     9.927  0.1899495E-03  0.2331624E-02  0.2231905E-02
   360.732  0.1580304E-02  0.1475728E-01  0.1503609E-01     9.927  0.1897460E-03  0.2333673E-02  0.2222663E-02
   360.736  0.1579892E-02  0.1476074E-01  0.1503668E-01     9.927  0.1895580E-03  0.2334245E-02  0.2214438E-02
   360.740  0.1579461E-02  0.1476438E-01  0.1503807E-01     9.927  0.1893880E-03  0.2333201E-02  0.2210732E-02
   360.744  0.1579020E-02  0.1476476E-01  0.1503941E-01     9.927  0.1892414E-03  0.2330466E-02  0.2210639E-02
   360.748  0.1578580E-02  0.1476302E-01  0.1504090E-01     9.927  0.1891214E-03  0.2326705E-02  0.2213709E-02
   360.752  0.1578151E-02  0.1475885E-01  0.1504430E-01     9.927  0.1890320E-03  0.2322578E-02  0.2220845E-02
   360.756  0.1577741E-02  0.1475259E-01  0.1504976E-01     9.926  0.1889764E-03  0.2318287E-02  0.2227133E-02
   360.759  0.1577361E-02  0.1474447E-01  0.1505693E-01     9.926  0.1889570E-03  0.2313675E-02  0.2234970E-02
   360.763  0.1577018E-02  0.1473296E-01  0.1506696E-01     9.926  0.1889748E-03  0.2307417E-02  0.2244829E-02
   360.767  0.1576718E-02  0.1472264E-01  0.1507921E-01     9.926  0.1890264E-03  0.2301914E-02  0.2249952E-02
   360.771  0.1576449E-02  0.1471037E-01  0.1509206E-01     9.926  0.1890831E-03  0.2299957E-02  0.2251402E-02
   360.775  0.1576215E-02  0.1469610E-01  0.1510555E-01     9.926  0.1891402E-03  0.2297487E-02  0.2248368E-02
   360.779  0.1576020E-02  0.1468006E-01  0.1512012E-01     9.926  0.1891964E-03  0.2294911E-02  0.2241165E-02
   360.783  0.1575869E-02  0.1466277E-01  0.1513583E-01     9.926  0.1892505E-03  0.2292513E-02  0.2230106E-02
   360.787  0.1575766E-02  0.1464401E-01  0.1515332E-01     9.926  0.1893024E-03  0.2290986E-02  0.2216255E-02
   360.790  0.1575715E-02  0.1462457E-01  0.1517238E-01     9.926  0.1893479E-03  0.2290230E-02  0.2199770E-02
   360.794  0.1575724E-02  0.1460613E-01  0.1519567E-01     9.925  0.1893771E-03  0.2293977E-02  0.2183668E-02
   360.798  0.1575792E-02  0.1459232E-01  0.1522643E-01     9.925  0.1893888E-03  0.2309188E-02  0.2174783E-02
   360.802  0.1575919E-02  0.1458001E-01  0.1526008E-01     9.925  0.1893823E-03  0.2328676E-02  0.2166349E-02
   360.806  0.1576105E-02  0.1456437E-01  0.1529399E-01     9.925  0.1893573E-03  0.2350075E-02  0.2154298E-02
   360.810  0.1576348E-02  0.1455077E-01  0.1532867E-01     9.925  0.1893135E-03  0.2366978E-02  0.2138802E-02
   360.814  0.1576644E-02  0.1453757E-01  0.1536411E-01     9.925  0.1892516E-03  0.2382251E-02  0.2120848E-02
   360.818  0.1576985E-02  0.1452349E-01  0.1539852E-01     9.925  0.1891710E-03  0.2397337E-02  0.2099840E-02
   360.821  0.1577364E-02  0.1451055E-01  0.1543278E-01     9.925  0.1890735E-03  0.2413221E-02  0.2078979E-02
   360.825  0.1577773E-02  0.1449679E-01  0.1546484E-01     9.925  0.1889589E-03  0.2426072E-02  0.2055050E-02
   360.829  0.1578202E-02  0.1448300E-01  0.1549299E-01     9.925  0.1888291E-03  0.2435605E-02  0.2028035E-02
   360.833  0.1578636E-02  0.1446892E-01  0.1551730E-01     9.924  0.1886930E-03  0.2441596E-02  0.1998907E-02
   360.837  0.1579064E-02  0.1445888E-01  0.1554059E-01     9.924  0.1885567E-03  0.2440277E-02  0.1968435E-02
   360.841  0.1579478E-02  0.1445851E-01  0.1556949E-01     9.924  0.1884229E-03  0.2439150E-02  0.1946344E-02
   360.845  0.1579870E-02  0.1446153E-01  0.1559485E-01     9.924  0.1882929E-03  0.2438795E-02  0.1929392E-02
   360.849  0.1580231E-02  0.1446544E-01  0.1561561E-01     9.924  0.1881684E-03  0.2438879E-02  0.1916134E-02
   360.852  0.1580555E-02  0.1446971E-01  0.1563210E-01     9.924  0.1880556E-03  0.2438697E-02  0.1905542E-02
   360.856  0.1580867E-02  0.1447361E-01  0.1564609E-01     9.924  0.1879919E-03  0.2438267E-02  0.1902079E-02
   360.860  0.1581173E-02  0.1447694E-01  0.1565851E-01     9.924  0.1879897E-03  0.2437608E-02  0.1905796E-02
   360.864  0.1581464E-02  0.1447944E-01  0.1566916E-01     9.924  0.1880479E-03  0.2437144E-02  0.1915494E-02
   360.868  0.1581734E-02  0.1448118E-01  0.1567726E-01     9.923  0.1881654E-03  0.2436644E-02  0.1931308E-02
   360.872  0.1581977E-02  0.1448384E-01  0.1568213E-01     9.923  0.1883383E-03  0.2439451E-02  0.1953349E-02
   360.876  0.1582185E-02  0.1448391E-01  0.1568244E-01     9.923  0.1885620E-03  0.2438933E-02  0.1980382E-02
   360.880  0.1582355E-02  0.1448313E-01  0.1567956E-01     9.923  0.1888325E-03  0.2438811E-02  0.2008656E-02
   360.884  0.1582481E-02  0.1448177E-01  0.1567263E-01     9.923  0.1891435E-03  0.2439575E-02  0.2040194E-02
   360.887  0.1582573E-02  0.1448019E-01  0.1566323E-01     9.923  0.1894803E-03  0.2440607E-02  0.2072535E-02
   360.891  0.1582668E-02  0.1447868E-01  0.1565568E-01     9.923  0.1898188E-03  0.2441889E-02  0.2100773E-02
   360.895  0.1582767E-02  0.1447643E-01  0.1565019E-01     9.923  0.1901509E-03  0.2443990E-02  0.2124788E-02
   360.899  0.1582863E-02  0.1447304E-01  0.1564578E-01     9.923  0.1904652E-03  0.2446435E-02  0.2142026E-02
   360.903  0.1582953E-02  0.1447013E-01  0.1564133E-01     9.922  0.1907539E-03  0.2450263E-02  0.2155199E-02
   360.907  0.1583036E-02  0.1446696E-01  0.1563711E-01     9.922  0.1910114E-03  0.2454309E-02  0.2163657E-02
   360.911  0.1583110E-02  0.1446198E-01  0.1563331E-01     9.922  0.1912327E-03  0.2459536E-02  0.2167450E-02
   360.915  0.1583171E-02  0.1445836E-01  0.1562800E-01     9.922  0.1914131E-03  0.2464891E-02  0.2165110E-02
   360.918  0.1583221E-02  0.1445465E-01  0.1562198E-01     9.922  0.1915493E-03  0.2470745E-02  0.2157559E-02
   360.922  0.1583257E-02  0.1445051E-01  0.1561556E-01     9.922  0.1916384E-03  0.2477249E-02  0.2145760E-02
   360.926  0.1583278E-02  0.1444611E-01  0.1560786E-01     9.922  0.1916789E-03  0.2484083E-02  0.2131269E-02
   360.930  0.1583285E-02  0.1444708E-01  0.1560521E-01     9.922  0.1916694E-03  0.2482769E-02  0.2112353E-02
   360.934  0.1583276E-02  0.1444894E-01  0.1560295E-01     9.922  0.1916108E-03  0.2482529E-02  0.2090576E-02
   360.938  0.1583268E-02  0.1445099E-01  0.1560072E-01     9.921  0.1915272E-03  0.2482516E-02  0.2070956E-02
   360.942  0.1583270E-02  0.1445436E-01  0.1560199E-01     9.921  0.1914349E-03  0.2485013E-02  0.2056030E-02
   360.945  0.1583283E-02  0.1445931E-01  0.1560690E-01     9.921  0.1913355E-03  0.2491362E-02  0.2047579E-02
   360.949  0.1583305E-02  0.1446367E-01  0.1561171E-01     9.921  0.1912311E-03  0.2496652E-02  0.2040251E-02
   360.953  0.1583334E-02  0.1446890E-01  0.1561841E-01     9.921  0.1911185E-03  0.2503651E-02  0.2036064E-02
   360.957  0.1583348E-02  0.1447342E-01  0.1562288E-01     9.921  0.1909663E-03  0.2510035E-02  0.2028619E-02
   360.961  0.1583341E-02  0.1447733E-01  0.1562438E-01     9.921  0.1907707E-03  0.2515752E-02  0.2017127E-02
   360.965  0.1583315E-02  0.1448091E-01  0.1562339E-01     9.921  0.1905362E-03  0.2520650E-02  0.2001763E-02
   360.969  0.1583269E-02  0.1448361E-01  0.1562067E-01     9.921  0.1902668E-03  0.2524811E-02  0.1984030E-02
   360.973  0.1583206E-02  0.1448621E-01  0.1561563E-01     9.921  0.1899678E-03  0.2528532E-02  0.1963992E-02
   360.976  0.1583127E-02  0.1448876E-01  0.1560899E-01     9.920  0.1896460E-03  0.2532436E-02  0.1944607E-02
   360.980  0.1583033E-02  0.1449585E-01  0.1560664E-01     9.920  0.1893062E-03  0.2544228E-02  0.1931906E-02
   360.984  0.1582917E-02  0.1450947E-01  0.1561025E-01     9.920  0.1889680E-03  0.2567508E-02  0.1930743E-02
   360.988  0.1582773E-02  0.1452300E-01  0.1561260E-01     9.920  0.1886389E-03  0.2589465E-02  0.1930427E-02
   360.992  0.1582605E-02  0.1453581E-01  0.1561295E-01     9.920  0.1883252E-03  0.2608221E-02  0.1930100E-02
   360.996  0.1582416E-02  0.1454898E-01  0.1561208E-01     9.920  0.1880328E-03  0.2627057E-02  0.1929044E-02
   361.000  0.1582210E-02  0.1456106E-01  0.1560959E-01     9.920  0.1877681E-03  0.2643059E-02  0.1927858E-02
   361.004  0.1581992E-02  0.1457144E-01  0.1560508E-01     9.920  0.1875371E-03  0.2656113E-02  0.1927113E-02
   361.007  0.1581766E-02  0.1457980E-01  0.1559927E-01     9.920  0.1873433E-03  0.2666108E-02  0.1926634E-02
   361.011  0.1581537E-02  0.1458529E-01  0.1559258E-01     9.919  0.1871905E-03  0.2673252E-02  0.1924901E-02
   361.015  0.1581311E-02  0.1458863E-01  0.1558524E-01     9.919  0.1870811E-03  0.2677293E-02  0.1923899E-02
   361.019  0.1581094E-02  0.1458934E-01  0.1557677E-01     9.919  0.1870177E-03  0.2678179E-02  0.1923060E-02
   361.023  0.1580897E-02  0.1458762E-01  0.1556847E-01     9.919  0.1869935E-03  0.2675845E-02  0.1922440E-02
   361.027  0.1580729E-02  0.1458375E-01  0.1556129E-01     9.919  0.1870047E-03  0.2671207E-02  0.1921298E-02
   361.031  0.1580592E-02  0.1457762E-01  0.1555491E-01     9.919  0.1870495E-03  0.2663828E-02  0.1919492E-02
   361.035  0.1580485E-02  0.1456991E-01  0.1554939E-01     9.919  0.1871228E-03  0.2653619E-02  0.1918483E-02
   361.038  0.1580411E-02  0.1456202E-01  0.1554661E-01     9.919  0.1872217E-03  0.2640291E-02  0.1917197E-02
   361.042  0.1580368E-02  0.1455330E-01  0.1554503E-01     9.918  0.1873422E-03  0.2624582E-02  0.1915209E-02
   361.046  0.1580347E-02  0.1454435E-01  0.1554348E-01     9.918  0.1874623E-03  0.2609046E-02  0.1911833E-02
   361.050  0.1580344E-02  0.1453907E-01  0.1554413E-01     9.918  0.1875762E-03  0.2599538E-02  0.1913231E-02
   361.054  0.1580356E-02  0.1453612E-01  0.1554922E-01     9.918  0.1876901E-03  0.2597501E-02  0.1921786E-02
   361.058  0.1580380E-02  0.1453809E-01  0.1555908E-01     9.918  0.1878035E-03  0.2605578E-02  0.1939713E-02
   361.062  0.1580416E-02  0.1454036E-01  0.1556848E-01     9.918  0.1879165E-03  0.2614895E-02  0.1957010E-02
   361.066  0.1580467E-02  0.1454279E-01  0.1557788E-01     9.918  0.1880321E-03  0.2626207E-02  0.1973415E-02
   361.069  0.1580533E-02  0.1454390E-01  0.1558682E-01     9.918  0.1881486E-03  0.2635636E-02  0.1989103E-02
   361.073  0.1580610E-02  0.1454443E-01  0.1559479E-01     9.918  0.1882648E-03  0.2644124E-02  0.2002882E-02
   361.077  0.1580696E-02  0.1454383E-01  0.1560048E-01     9.917  0.1883785E-03  0.2651919E-02  0.2014317E-02
   361.081  0.1580789E-02  0.1454403E-01  0.1560735E-01     9.917  0.1884880E-03  0.2662681E-02  0.2028150E-02
   361.085  0.1580885E-02  0.1454422E-01  0.1561358E-01     9.917  0.1885927E-03  0.2672798E-02  0.2039694E-02
   361.089  0.1580984E-02  0.1454466E-01  0.1562002E-01     9.917  0.1886908E-03  0.2684155E-02  0.2051929E-02
   361.093  0.1581082E-02  0.1454368E-01  0.1562318E-01     9.917  0.1887809E-03  0.2693036E-02  0.2060219E-02
   361.097  0.1581170E-02  0.1454379E-01  0.1562772E-01     9.917  0.1888686E-03  0.2698967E-02  0.2064543E-02
   361.100  0.1581240E-02  0.1454515E-01  0.1563228E-01     9.917  0.1889576E-03  0.2701898E-02  0.2065554E-02
   361.104  0.1581284E-02  0.1454603E-01  0.1563347E-01     9.917  0.1890384E-03  0.2702925E-02  0.2060305E-02
   361.108  0.1581295E-02  0.1454652E-01  0.1562887E-01     9.917  0.1891077E-03  0.2701738E-02  0.2050249E-02
   361.112  0.1581252E-02  0.1454707E-01  0.1562223E-01     9.916  0.1891623E-03  0.2696997E-02  0.2039780E-02
   361.116  0.1581150E-02  0.1454992E-01  0.1561264E-01     9.916  0.1891990E-03  0.2691666E-02  0.2029527E-02
   361.120  0.1580989E-02  0.1455301E-01  0.1559950E-01     9.916  0.1892165E-03  0.2685402E-02  0.2018642E-02
   361.124  0.1580794E-02  0.1455503E-01  0.1558488E-01     9.916  0.1892456E-03  0.2677675E-02  0.2011905E-02
   361.128  0.1580578E-02  0.1455624E-01  0.1556986E-01     9.916  0.1893002E-03  0.2669410E-02  0.2010471E-02
   361.131  0.1580347E-02  0.1455687E-01  0.1555488E-01     9.916  0.1893788E-03  0.2660272E-02  0.2012452E-02
   361.135  0.1580112E-02  0.1455696E-01  0.1554195E-01     9.916  0.1894726E-03  0.2651091E-02  0.2015610E-02
   361.139  0.1579889E-02  0.1455801E-01  0.1553329E-01     9.916  0.1895708E-03  0.2641916E-02  0.2016599E-02
   361.143  0.1579682E-02  0.1455740E-01  0.1552688E-01     9.916  0.1896714E-03  0.2632267E-02  0.2019378E-02
   361.147  0.1579497E-02  0.1455650E-01  0.1552301E-01     9.915  0.1897725E-03  0.2622668E-02  0.2020223E-02
   361.151  0.1579341E-02  0.1455648E-01  0.1552424E-01     9.915  0.1898725E-03  0.2614346E-02  0.2017206E-02
   361.155  0.1579220E-02  0.1455445E-01  0.1552629E-01     9.915  0.1899706E-03  0.2605939E-02  0.2015054E-02
   361.159  0.1579137E-02  0.1455070E-01  0.1552922E-01     9.915  0.1900650E-03  0.2597491E-02  0.2013862E-02
   361.162  0.1579095E-02  0.1454549E-01  0.1553288E-01     9.915  0.1901529E-03  0.2589259E-02  0.2013433E-02
   361.166  0.1579093E-02  0.1453884E-01  0.1553659E-01     9.915  0.1902320E-03  0.2581063E-02  0.2013239E-02
   361.170  0.1579133E-02  0.1453036E-01  0.1554046E-01     9.915  0.1903000E-03  0.2573292E-02  0.2012455E-02
   361.174  0.1579215E-02  0.1452103E-01  0.1554458E-01     9.915  0.1903556E-03  0.2565543E-02  0.2011890E-02
   361.178  0.1579338E-02  0.1451190E-01  0.1554977E-01     9.915  0.1903982E-03  0.2561052E-02  0.2013814E-02
   361.182  0.1579505E-02  0.1450220E-01  0.1555590E-01     9.914  0.1904304E-03  0.2557510E-02  0.2016575E-02
   361.186  0.1579713E-02  0.1449114E-01  0.1555982E-01     9.914  0.1904510E-03  0.2553804E-02  0.2020038E-02
   361.190  0.1579954E-02  0.1448025E-01  0.1556618E-01     9.914  0.1904582E-03  0.2551337E-02  0.2019949E-02
   361.193  0.1580209E-02  0.1447220E-01  0.1557323E-01     9.914  0.1904385E-03  0.2550493E-02  0.2014945E-02
   361.197  0.1580468E-02  0.1446733E-01  0.1558062E-01     9.914  0.1903925E-03  0.2551340E-02  0.2004632E-02
   361.201  0.1580725E-02  0.1446436E-01  0.1558637E-01     9.914  0.1903210E-03  0.2552717E-02  0.1993592E-02
   361.205  0.1580972E-02  0.1446432E-01  0.1559329E-01     9.914  0.1902269E-03  0.2553819E-02  0.1979142E-02
   361.209  0.1581198E-02  0.1446443E-01  0.1559886E-01     9.914  0.1901113E-03  0.2555763E-02  0.1964616E-02
   361.213  0.1581406E-02  0.1446789E-01  0.1560398E-01     9.914  0.1899911E-03  0.2557028E-02  0.1949586E-02
   361.217  0.1581600E-02  0.1447223E-01  0.1560719E-01     9.913  0.1898810E-03  0.2558950E-02  0.1936256E-02
   361.221  0.1581774E-02  0.1447641E-01  0.1560716E-01     9.913  0.1897837E-03  0.2560708E-02  0.1925596E-02
   361.224  0.1581926E-02  0.1448257E-01  0.1560858E-01     9.913  0.1897016E-03  0.2561426E-02  0.1918702E-02
   361.228  0.1582010E-02  0.1448937E-01  0.1560580E-01     9.913  0.1896754E-03  0.2561602E-02  0.1916987E-02
   361.232  0.1582004E-02  0.1449630E-01  0.1559661E-01     9.913  0.1897236E-03  0.2563537E-02  0.1922333E-02
   361.236  0.1581909E-02  0.1450255E-01  0.1558113E-01     9.913  0.1898454E-03  0.2565888E-02  0.1931852E-02
   361.240  0.1581727E-02  0.1451531E-01  0.1556444E-01     9.913  0.1900394E-03  0.2563904E-02  0.1942279E-02
   361.244  0.1581468E-02  0.1452659E-01  0.1554659E-01     9.913  0.1902934E-03  0.2564515E-02  0.1955682E-02
   361.248  0.1581144E-02  0.1453625E-01  0.1552605E-01     9.913  0.1905961E-03  0.2565818E-02  0.1970742E-02
   361.252  0.1580770E-02  0.1454475E-01  0.1550374E-01     9.912  0.1909338E-03  0.2567186E-02  0.1987184E-02
   361.255  0.1580357E-02  0.1455391E-01  0.1548648E-01     9.912  0.1912980E-03  0.2568052E-02  0.1999992E-02
   361.259  0.1579919E-02  0.1457086E-01  0.1547989E-01     9.912  0.1916806E-03  0.2564985E-02  0.2011665E-02
   361.263  0.1579487E-02  0.1458480E-01  0.1547304E-01     9.912  0.1920757E-03  0.2562728E-02  0.2025173E-02
   361.267  0.1579079E-02  0.1459448E-01  0.1546826E-01     9.912  0.1924744E-03  0.2561510E-02  0.2036726E-02
   361.271  0.1578709E-02  0.1459985E-01  0.1546591E-01     9.912  0.1928731E-03  0.2561063E-02  0.2047023E-02
   361.275  0.1578390E-02  0.1460093E-01  0.1546531E-01     9.912  0.1932668E-03  0.2561022E-02  0.2055903E-02
   361.279  0.1578130E-02  0.1460090E-01  0.1546940E-01     9.912  0.1936449E-03  0.2562141E-02  0.2061172E-02
   361.283  0.1577935E-02  0.1459516E-01  0.1547421E-01     9.911  0.1939981E-03  0.2560927E-02  0.2063865E-02
   361.286  0.1577798E-02  0.1458765E-01  0.1547952E-01     9.911  0.1943089E-03  0.2563928E-02  0.2063873E-02
   361.290  0.1577698E-02  0.1457811E-01  0.1548371E-01     9.911  0.1945514E-03  0.2566640E-02  0.2062954E-02
   361.294  0.1577637E-02  0.1456593E-01  0.1548518E-01     9.911  0.1947190E-03  0.2568536E-02  0.2059311E-02
   361.298  0.1577617E-02  0.1455290E-01  0.1548689E-01     9.911  0.1948069E-03  0.2572373E-02  0.2053028E-02
   361.302  0.1577638E-02  0.1453717E-01  0.1548749E-01     9.911  0.1948138E-03  0.2577202E-02  0.2042711E-02
   361.306  0.1577698E-02  0.1451864E-01  0.1548565E-01     9.911  0.1947387E-03  0.2582553E-02  0.2031459E-02
   361.310  0.1577797E-02  0.1450009E-01  0.1548471E-01     9.911  0.1945852E-03  0.2589596E-02  0.2018558E-02
   361.314  0.1577933E-02  0.1449180E-01  0.1549177E-01     9.911  0.1943575E-03  0.2594274E-02  0.1994922E-02
   361.317  0.1578094E-02  0.1449155E-01  0.1550571E-01     9.910  0.1940567E-03  0.2595417E-02  0.1966223E-02
   361.321  0.1578273E-02  0.1449136E-01  0.1551857E-01     9.910  0.1936882E-03  0.2596952E-02  0.1939212E-02
   361.325  0.1578465E-02  0.1449108E-01  0.1552854E-01     9.910  0.1932621E-03  0.2598646E-02  0.1914344E-02
   361.329  0.1578663E-02  0.1449045E-01  0.1553597E-01     9.910  0.1927904E-03  0.2600260E-02  0.1891823E-02
   361.333  0.1578865E-02  0.1448961E-01  0.1554040E-01     9.910  0.1922858E-03  0.2601560E-02  0.1869610E-02
   361.337  0.1579065E-02  0.1448772E-01  0.1554308E-01     9.910  0.1917622E-03  0.2603743E-02  0.1854366E-02
   361.341  0.1579269E-02  0.1448541E-01  0.1554419E-01     9.910  0.1912410E-03  0.2606179E-02  0.1843584E-02
   361.345  0.1579481E-02  0.1448359E-01  0.1554486E-01     9.910  0.1907410E-03  0.2608782E-02  0.1836157E-02
   361.348  0.1579695E-02  0.1448153E-01  0.1554393E-01     9.910  0.1902735E-03  0.2611284E-02  0.1830926E-02
   361.352  0.1579906E-02  0.1447892E-01  0.1554167E-01     9.909  0.1898501E-03  0.2614183E-02  0.1829048E-02
   361.356  0.1580111E-02  0.1447635E-01  0.1553816E-01     9.909  0.1894811E-03  0.2616450E-02  0.1830412E-02
   361.360  0.1580310E-02  0.1447522E-01  0.1553462E-01     9.909  0.1891752E-03  0.2618613E-02  0.1833090E-02
   361.364  0.1580500E-02  0.1447533E-01  0.1552958E-01     9.909  0.1889393E-03  0.2621341E-02  0.1837246E-02
   361.368  0.1580675E-02  0.1447368E-01  0.1552359E-01     9.909  0.1887787E-03  0.2622431E-02  0.1842950E-02
   361.372  0.1580831E-02  0.1447168E-01  0.1551738E-01     9.909  0.1886973E-03  0.2623755E-02  0.1850474E-02
   361.376  0.1580965E-02  0.1446985E-01  0.1550878E-01     9.909  0.1886962E-03  0.2625181E-02  0.1860678E-02
   361.379  0.1581099E-02  0.1446851E-01  0.1550046E-01     9.909  0.1887528E-03  0.2627061E-02  0.1871394E-02
   361.383  0.1581268E-02  0.1446730E-01  0.1549606E-01     9.908  0.1888338E-03  0.2628491E-02  0.1880866E-02
   361.387  0.1581465E-02  0.1446588E-01  0.1549474E-01     9.908  0.1889362E-03  0.2629765E-02  0.1888598E-02
   361.391  0.1581687E-02  0.1446447E-01  0.1549589E-01     9.908  0.1890586E-03  0.2630827E-02  0.1895907E-02
   361.395  0.1581926E-02  0.1446398E-01  0.1549846E-01     9.908  0.1891959E-03  0.2630840E-02  0.1903206E-02
   361.399  0.1582178E-02  0.1446453E-01  0.1550135E-01     9.908  0.1893460E-03  0.2633272E-02  0.1909085E-02
   361.403  0.1582436E-02  0.1446407E-01  0.1550450E-01     9.908  0.1895038E-03  0.2633680E-02  0.1913855E-02
   361.407  0.1582693E-02  0.1446348E-01  0.1550568E-01     9.908  0.1896648E-03  0.2633858E-02  0.1917683E-02
   361.410  0.1582942E-02  0.1446274E-01  0.1550605E-01     9.908  0.1898245E-03  0.2633679E-02  0.1921248E-02
   361.414  0.1583177E-02  0.1446154E-01  0.1550535E-01     9.908  0.1899789E-03  0.2633495E-02  0.1923872E-02
   361.418  0.1583392E-02  0.1446057E-01  0.1550181E-01     9.907  0.1901238E-03  0.2633754E-02  0.1925274E-02
   361.422  0.1583580E-02  0.1445879E-01  0.1549775E-01     9.907  0.1902539E-03  0.2632423E-02  0.1926000E-02
   361.426  0.1583736E-02  0.1445775E-01  0.1549052E-01     9.907  0.1903662E-03  0.2632853E-02  0.1925743E-02
   361.430  0.1583857E-02  0.1445689E-01  0.1548142E-01     9.907  0.1904575E-03  0.2633329E-02  0.1923930E-02
   361.434  0.1583944E-02  0.1445484E-01  0.1547129E-01     9.907  0.1905241E-03  0.2633586E-02  0.1921639E-02
   361.438  0.1584021E-02  0.1445388E-01  0.1546191E-01     9.907  0.1905838E-03  0.2632602E-02  0.1920094E-02
   361.441  0.1584092E-02  0.1445350E-01  0.1545395E-01     9.907  0.1906397E-03  0.2632201E-02  0.1918816E-02
   361.445  0.1584156E-02  0.1445303E-01  0.1544677E-01     9.907  0.1906897E-03  0.2632280E-02  0.1916583E-02
   361.449  0.1584210E-02  0.1445236E-01  0.1544067E-01     9.907  0.1907333E-03  0.2632065E-02  0.1914790E-02
   361.453  0.1584254E-02  0.1445210E-01  0.1543473E-01     9.906  0.1907688E-03  0.2631655E-02  0.1913203E-02
   361.457  0.1584285E-02  0.1445190E-01  0.1542905E-01     9.906  0.1907951E-03  0.2630882E-02  0.1912238E-02
   361.461  0.1584303E-02  0.1445174E-01  0.1542320E-01     9.906  0.1908123E-03  0.2630251E-02  0.1911134E-02
   361.465  0.1584311E-02  0.1445133E-01  0.1541750E-01     9.906  0.1908208E-03  0.2629113E-02  0.1910412E-02
   361.469  0.1584316E-02  0.1445111E-01  0.1541303E-01     9.906  0.1908287E-03  0.2628215E-02  0.1909937E-02
   361.472  0.1584320E-02  0.1445125E-01  0.1540841E-01     9.906  0.1908344E-03  0.2627665E-02  0.1908883E-02
   361.476  0.1584321E-02  0.1445136E-01  0.1540487E-01     9.906  0.1908384E-03  0.2626886E-02  0.1907910E-02
   361.480  0.1584319E-02  0.1445264E-01  0.1540098E-01     9.906  0.1908405E-03  0.2626086E-02  0.1907031E-02
   361.484  0.1584315E-02  0.1445342E-01  0.1539733E-01     9.905  0.1908407E-03  0.2624997E-02  0.1906640E-02
   361.488  0.1584308E-02  0.1445380E-01  0.1539360E-01     9.905  0.1908395E-03  0.2624469E-02  0.1905891E-02
   361.492  0.1584297E-02  0.1445433E-01  0.1539040E-01     9.905  0.1908431E-03  0.2623432E-02  0.1905499E-02
   361.496  0.1584269E-02  0.1445522E-01  0.1538569E-01     9.905  0.1908627E-03  0.2622289E-02  0.1904724E-02
   361.500  0.1584225E-02  0.1445695E-01  0.1538180E-01     9.905  0.1908978E-03  0.2620615E-02  0.1904565E-02
   361.503  0.1584166E-02  0.1445899E-01  0.1537816E-01     9.905  0.1909483E-03  0.2618391E-02  0.1905338E-02
   361.507  0.1584093E-02  0.1446130E-01  0.1537445E-01     9.905  0.1910132E-03  0.2616014E-02  0.1907166E-02
   361.511  0.1584006E-02  0.1446452E-01  0.1537100E-01     9.905  0.1910931E-03  0.2613831E-02  0.1908193E-02
   361.515  0.1583906E-02  0.1446800E-01  0.1536711E-01     9.905  0.1911858E-03  0.2611996E-02  0.1909135E-02
   361.519  0.1583797E-02  0.1447142E-01  0.1536399E-01     9.904  0.1912903E-03  0.2609874E-02  0.1910053E-02
   361.523  0.1583679E-02  0.1447515E-01  0.1536126E-01     9.904  0.1914020E-03  0.2607767E-02  0.1910529E-02
   361.527  0.1583550E-02  0.1447935E-01  0.1535864E-01     9.904  0.1915132E-03  0.2604843E-02  0.1910412E-02
   361.531  0.1583409E-02  0.1448401E-01  0.1535650E-01     9.904  0.1916202E-03  0.2601751E-02  0.1910268E-02
   361.534  0.1583261E-02  0.1448864E-01  0.1535401E-01     9.904  0.1917201E-03  0.2599396E-02  0.1908773E-02
   361.538  0.1583110E-02  0.1449325E-01  0.1535239E-01     9.904  0.1918106E-03  0.2596955E-02  0.1907556E-02
   361.542  0.1582960E-02  0.1449573E-01  0.1535319E-01     9.904  0.1918895E-03  0.2591262E-02  0.1905038E-02
   361.546  0.1582813E-02  0.1449953E-01  0.1535337E-01     9.904  0.1919546E-03  0.2589532E-02  0.1903349E-02
   361.550  0.1582672E-02  0.1450254E-01  0.1535464E-01     9.904  0.1920073E-03  0.2588231E-02  0.1901766E-02
   361.554  0.1582537E-02  0.1450408E-01  0.1535617E-01     9.903  0.1920506E-03  0.2587250E-02  0.1899295E-02
   361.558  0.1582412E-02  0.1450435E-01  0.1535706E-01     9.903  0.1920831E-03  0.2585663E-02  0.1896838E-02
   361.562  0.1582300E-02  0.1450332E-01  0.1535805E-01     9.903  0.1921041E-03  0.2584533E-02  0.1893619E-02
   361.566  0.1582203E-02  0.1450263E-01  0.1535926E-01     9.903  0.1921133E-03  0.2583451E-02  0.1890230E-02
   361.569  0.1582125E-02  0.1449869E-01  0.1536155E-01     9.903  0.1921110E-03  0.2583943E-02  0.1884825E-02
   361.573  0.1582066E-02  0.1449303E-01  0.1536302E-01     9.903  0.1920977E-03  0.2585186E-02  0.1882200E-02
   361.577  0.1582028E-02  0.1448716E-01  0.1536507E-01     9.903  0.1920739E-03  0.2585574E-02  0.1879623E-02
   361.581  0.1582011E-02  0.1447972E-01  0.1536693E-01     9.903  0.1920409E-03  0.2587498E-02  0.1876857E-02
   361.585  0.1582017E-02  0.1447097E-01  0.1536894E-01     9.902  0.1920000E-03  0.2589391E-02  0.1874265E-02
   361.589  0.1582043E-02  0.1446548E-01  0.1537284E-01     9.902  0.1919532E-03  0.2591170E-02  0.1868802E-02
   361.593  0.1582085E-02  0.1446045E-01  0.1537614E-01     9.902  0.1919077E-03  0.2592975E-02  0.1863068E-02
   361.597  0.1582141E-02  0.1445477E-01  0.1537923E-01     9.902  0.1918663E-03  0.2594946E-02  0.1858419E-02
   361.600  0.1582208E-02  0.1444862E-01  0.1538191E-01     9.902  0.1918311E-03  0.2597335E-02  0.1856012E-02
   361.604  0.1582284E-02  0.1444231E-01  0.1538412E-01     9.902  0.1918035E-03  0.2600116E-02  0.1852365E-02
   361.608  0.1582367E-02  0.1443764E-01  0.1538697E-01     9.902  0.1917849E-03  0.2602176E-02  0.1849605E-02
   361.612  0.1582454E-02  0.1443453E-01  0.1539109E-01     9.902  0.1917767E-03  0.2601717E-02  0.1846788E-02
   361.616  0.1582542E-02  0.1443301E-01  0.1539433E-01     9.902  0.1917801E-03  0.2601725E-02  0.1843525E-02
   361.620  0.1582630E-02  0.1443071E-01  0.1539747E-01     9.901  0.1917958E-03  0.2600316E-02  0.1841582E-02
   361.624  0.1582714E-02  0.1442808E-01  0.1539986E-01     9.901  0.1918240E-03  0.2598064E-02  0.1840777E-02
   361.628  0.1582791E-02  0.1442559E-01  0.1540103E-01     9.901  0.1918649E-03  0.2595856E-02  0.1840520E-02
   361.632  0.1582859E-02  0.1442410E-01  0.1540093E-01     9.901  0.1919180E-03  0.2593422E-02  0.1841264E-02
   361.635  0.1582916E-02  0.1442322E-01  0.1539967E-01     9.901  0.1919822E-03  0.2591408E-02  0.1842421E-02
   361.639  0.1582960E-02  0.1442347E-01  0.1539771E-01     9.901  0.1920561E-03  0.2588752E-02  0.1844223E-02
   361.643  0.1582989E-02  0.1442220E-01  0.1539465E-01     9.901  0.1921382E-03  0.2587151E-02  0.1846684E-02
   361.647  0.1583015E-02  0.1442112E-01  0.1539176E-01     9.901  0.1922138E-03  0.2585202E-02  0.1848501E-02
   361.651  0.1583040E-02  0.1441981E-01  0.1538953E-01     9.901  0.1922785E-03  0.2583565E-02  0.1849682E-02
   361.655  0.1583062E-02  0.1441928E-01  0.1538802E-01     9.900  0.1923306E-03  0.2580654E-02  0.1850556E-02
   361.659  0.1583082E-02  0.1442023E-01  0.1538812E-01     9.900  0.1923693E-03  0.2576799E-02  0.1851803E-02
   361.663  0.1583101E-02  0.1442149E-01  0.1538868E-01     9.900  0.1923914E-03  0.2573329E-02  0.1852625E-02
   361.666  0.1583118E-02  0.1442412E-01  0.1539110E-01     9.900  0.1923956E-03  0.2569739E-02  0.1852384E-02
   361.670  0.1583133E-02  0.1442865E-01  0.1539518E-01     9.900  0.1923823E-03  0.2564636E-02  0.1853035E-02
   361.674  0.1583152E-02  0.1443304E-01  0.1539944E-01     9.900  0.1923554E-03  0.2559934E-02  0.1853222E-02
   361.678  0.1583178E-02  0.1443677E-01  0.1540411E-01     9.900  0.1923187E-03  0.2555507E-02  0.1853297E-02
   361.682  0.1583211E-02  0.1443977E-01  0.1540917E-01     9.900  0.1922727E-03  0.2552088E-02  0.1852472E-02
   361.686  0.1583251E-02  0.1444267E-01  0.1541353E-01     9.899  0.1922184E-03  0.2549537E-02  0.1852551E-02
   361.690  0.1583296E-02  0.1444433E-01  0.1541756E-01     9.899  0.1921563E-03  0.2547120E-02  0.1852089E-02
   361.694  0.1583343E-02  0.1444549E-01  0.1542203E-01     9.899  0.1920829E-03  0.2544547E-02  0.1851788E-02
   361.697  0.1583381E-02  0.1444613E-01  0.1542694E-01     9.899  0.1919856E-03  0.2541913E-02  0.1849197E-02
   361.701  0.1583409E-02  0.1444640E-01  0.1542748E-01     9.899  0.1918656E-03  0.2539605E-02  0.1844571E-02
   361.705  0.1583428E-02  0.1444601E-01  0.1542737E-01     9.899  0.1917253E-03  0.2535334E-02  0.1837975E-02
   361.709  0.1583438E-02  0.1444495E-01  0.1542721E-01     9.899  0.1915671E-03  0.2530695E-02  0.1830014E-02
   361.713  0.1583437E-02  0.1444338E-01  0.1542579E-01     9.899  0.1913948E-03  0.2525853E-02  0.1821202E-02
   361.717  0.1583427E-02  0.1444163E-01  0.1542413E-01     9.899  0.1912107E-03  0.2520335E-02  0.1811664E-02
   361.721  0.1583409E-02  0.1443877E-01  0.1542179E-01     9.898  0.1910190E-03  0.2514666E-02  0.1801898E-02
   361.725  0.1583381E-02  0.1443572E-01  0.1541849E-01     9.898  0.1908238E-03  0.2508512E-02  0.1791952E-02
   361.729  0.1583346E-02  0.1443261E-01  0.1541439E-01     9.898  0.1906284E-03  0.2502405E-02  0.1781959E-02
   361.732  0.1583302E-02  0.1442895E-01  0.1540965E-01     9.898  0.1904351E-03  0.2495330E-02  0.1771764E-02
   361.736  0.1583235E-02  0.1442651E-01  0.1540518E-01     9.898  0.1902347E-03  0.2489576E-02  0.1764660E-02
   361.740  0.1583146E-02  0.1442690E-01  0.1540184E-01     9.898  0.1900235E-03  0.2489113E-02  0.1762304E-02
   361.744  0.1583038E-02  0.1442746E-01  0.1539776E-01     9.898  0.1898053E-03  0.2488920E-02  0.1761246E-02
   361.748  0.1582914E-02  0.1442760E-01  0.1539328E-01     9.898  0.1895848E-03  0.2487922E-02  0.1761316E-02
   361.752  0.1582777E-02  0.1442723E-01  0.1538859E-01     9.897  0.1893666E-03  0.2487566E-02  0.1763540E-02
   361.756  0.1582632E-02  0.1442610E-01  0.1538455E-01     9.897  0.1891559E-03  0.2486600E-02  0.1767061E-02
   361.760  0.1582480E-02  0.1442625E-01  0.1538171E-01     9.897  0.1889573E-03  0.2485447E-02  0.1772931E-02
   361.763  0.1582327E-02  0.1443297E-01  0.1538599E-01     9.897  0.1887760E-03  0.2485949E-02  0.1784474E-02
   361.767  0.1582176E-02  0.1443967E-01  0.1539192E-01     9.897  0.1886176E-03  0.2485764E-02  0.1797058E-02
   361.771  0.1582028E-02  0.1444541E-01  0.1539758E-01     9.897  0.1884880E-03  0.2484167E-02  0.1810812E-02
   361.775  0.1581889E-02  0.1444995E-01  0.1540363E-01     9.897  0.1883900E-03  0.2481671E-02  0.1825079E-02
   361.779  0.1581762E-02  0.1445425E-01  0.1541038E-01     9.897  0.1883253E-03  0.2478085E-02  0.1839578E-02
   361.783  0.1581655E-02  0.1445841E-01  0.1541844E-01     9.897  0.1882905E-03  0.2474507E-02  0.1854693E-02
   361.787  0.1581563E-02  0.1446124E-01  0.1542799E-01     9.896  0.1882936E-03  0.2470346E-02  0.1869857E-02
   361.791  0.1581480E-02  0.1446390E-01  0.1543632E-01     9.896  0.1883458E-03  0.2465520E-02  0.1884112E-02
   361.795  0.1581406E-02  0.1446612E-01  0.1544437E-01     9.896  0.1884467E-03  0.2460360E-02  0.1900204E-02
   361.798  0.1581343E-02  0.1446783E-01  0.1545353E-01     9.896  0.1885947E-03  0.2454841E-02  0.1916529E-02
   361.802  0.1581292E-02  0.1446869E-01  0.1546032E-01     9.896  0.1887870E-03  0.2449201E-02  0.1931075E-02
   361.806  0.1581256E-02  0.1446955E-01  0.1546703E-01     9.896  0.1890191E-03  0.2443909E-02  0.1944042E-02
   361.810  0.1581235E-02  0.1446945E-01  0.1547447E-01     9.896  0.1892863E-03  0.2438541E-02  0.1956626E-02
   361.814  0.1581230E-02  0.1446991E-01  0.1548324E-01     9.896  0.1895817E-03  0.2436029E-02  0.1970265E-02
   361.818  0.1581241E-02  0.1446977E-01  0.1549302E-01     9.895  0.1898994E-03  0.2433367E-02  0.1981038E-02
   361.822  0.1581268E-02  0.1446908E-01  0.1550015E-01     9.895  0.1902317E-03  0.2432211E-02  0.1992323E-02
   361.826  0.1581310E-02  0.1446943E-01  0.1550882E-01     9.895  0.1905708E-03  0.2430585E-02  0.1999899E-02
   361.830  0.1581365E-02  0.1447085E-01  0.1551937E-01     9.895  0.1909081E-03  0.2429132E-02  0.2003770E-02
   361.833  0.1581418E-02  0.1447315E-01  0.1552860E-01     9.895  0.1912265E-03  0.2428624E-02  0.2005285E-02
   361.837  0.1581465E-02  0.1447490E-01  0.1553705E-01     9.895  0.1915157E-03  0.2425863E-02  0.2004253E-02
   361.841  0.1581504E-02  0.1447593E-01  0.1554361E-01     9.895  0.1917694E-03  0.2422947E-02  0.2000879E-02
   361.845  0.1581535E-02  0.1447731E-01  0.1554849E-01     9.895  0.1919803E-03  0.2419276E-02  0.1994996E-02
   361.849  0.1581552E-02  0.1447874E-01  0.1555202E-01     9.895  0.1921387E-03  0.2415912E-02  0.1986516E-02
   361.853  0.1581538E-02  0.1448112E-01  0.1555218E-01     9.894  0.1922136E-03  0.2413036E-02  0.1973889E-02
   361.857  0.1581490E-02  0.1448382E-01  0.1554736E-01     9.894  0.1921995E-03  0.2410280E-02  0.1952704E-02
   361.861  0.1581413E-02  0.1448555E-01  0.1554087E-01     9.894  0.1921001E-03  0.2407863E-02  0.1927793E-02
   361.865  0.1581317E-02  0.1448621E-01  0.1553222E-01     9.894  0.1919325E-03  0.2406504E-02  0.1900592E-02
   361.868  0.1581205E-02  0.1448501E-01  0.1552193E-01     9.894  0.1917012E-03  0.2404758E-02  0.1871825E-02
   361.872  0.1581079E-02  0.1448459E-01  0.1551143E-01     9.894  0.1914116E-03  0.2402609E-02  0.1842881E-02
   361.876  0.1580942E-02  0.1448485E-01  0.1550083E-01     9.894  0.1910699E-03  0.2401766E-02  0.1814178E-02
   361.880  0.1580797E-02  0.1448443E-01  0.1549113E-01     9.894  0.1906838E-03  0.2395931E-02  0.1786456E-02
   361.884  0.1580661E-02  0.1448221E-01  0.1548219E-01     9.893  0.1902727E-03  0.2389089E-02  0.1758928E-02
   361.888  0.1580545E-02  0.1447781E-01  0.1547422E-01     9.893  0.1898519E-03  0.2381734E-02  0.1733180E-02
   361.892  0.1580453E-02  0.1447214E-01  0.1546581E-01     9.893  0.1894314E-03  0.2373683E-02  0.1707910E-02
   361.896  0.1580385E-02  0.1446346E-01  0.1545815E-01     9.893  0.1890199E-03  0.2365282E-02  0.1683877E-02
   361.899  0.1580343E-02  0.1445353E-01  0.1545042E-01     9.893  0.1886276E-03  0.2355564E-02  0.1661359E-02
   361.903  0.1580328E-02  0.1444339E-01  0.1544395E-01     9.893  0.1882631E-03  0.2347833E-02  0.1641342E-02
   361.907  0.1580338E-02  0.1443305E-01  0.1543973E-01     9.893  0.1879344E-03  0.2339936E-02  0.1627533E-02
   361.911  0.1580368E-02  0.1442958E-01  0.1544279E-01     9.893  0.1876486E-03  0.2341556E-02  0.1626925E-02
   361.915  0.1580418E-02  0.1442749E-01  0.1544764E-01     9.893  0.1874116E-03  0.2343526E-02  0.1630326E-02
   361.919  0.1580485E-02  0.1442428E-01  0.1545205E-01     9.892  0.1872288E-03  0.2346722E-02  0.1638162E-02
   361.923  0.1580568E-02  0.1442205E-01  0.1545637E-01     9.892  0.1871035E-03  0.2349248E-02  0.1649813E-02
   361.927  0.1580664E-02  0.1441987E-01  0.1546041E-01     9.892  0.1870390E-03  0.2351725E-02  0.1664954E-02
   361.931  0.1580770E-02  0.1441795E-01  0.1546474E-01     9.892  0.1870356E-03  0.2353345E-02  0.1683187E-02
   361.934  0.1580883E-02  0.1441693E-01  0.1546909E-01     9.892  0.1870939E-03  0.2355394E-02  0.1704171E-02
   361.938  0.1581006E-02  0.1441591E-01  0.1547365E-01     9.892  0.1872072E-03  0.2356925E-02  0.1727709E-02
   361.942  0.1581144E-02  0.1441545E-01  0.1547924E-01     9.892  0.1873644E-03  0.2358308E-02  0.1752412E-02
   361.946  0.1581299E-02  0.1441538E-01  0.1548627E-01     9.892  0.1875552E-03  0.2359097E-02  0.1778128E-02
   361.950  0.1581467E-02  0.1441668E-01  0.1549497E-01     9.891  0.1877757E-03  0.2359735E-02  0.1803698E-02
   361.954  0.1581645E-02  0.1441985E-01  0.1550630E-01     9.891  0.1880197E-03  0.2358964E-02  0.1828724E-02
   361.958  0.1581830E-02  0.1442434E-01  0.1551824E-01     9.891  0.1882796E-03  0.2357310E-02  0.1853311E-02
   361.962  0.1582018E-02  0.1442940E-01  0.1552990E-01     9.891  0.1885490E-03  0.2355220E-02  0.1876780E-02
   361.966  0.1582205E-02  0.1443423E-01  0.1554071E-01     9.891  0.1888224E-03  0.2352787E-02  0.1899746E-02
   361.969  0.1582386E-02  0.1443883E-01  0.1555144E-01     9.891  0.1890938E-03  0.2349891E-02  0.1919973E-02
   361.973  0.1582559E-02  0.1444367E-01  0.1556085E-01     9.891  0.1893568E-03  0.2346241E-02  0.1938480E-02
   361.977  0.1582717E-02  0.1444839E-01  0.1556958E-01     9.891  0.1896064E-03  0.2342407E-02  0.1954860E-02
   361.981  0.1582870E-02  0.1445314E-01  0.1557643E-01     9.891  0.1898451E-03  0.2338668E-02  0.1968429E-02
   361.985  0.1583019E-02  0.1445713E-01  0.1558233E-01     9.890  0.1900729E-03  0.2335253E-02  0.1978863E-02
   361.989  0.1583164E-02  0.1446049E-01  0.1558740E-01     9.890  0.1902845E-03  0.2332164E-02  0.1986356E-02
   361.993  0.1583300E-02  0.1446316E-01  0.1559076E-01     9.890  0.1904769E-03  0.2328977E-02  0.1990088E-02
   361.997  0.1583424E-02  0.1446501E-01  0.1559292E-01     9.890  0.1906441E-03  0.2326231E-02  0.1991060E-02
   362.001  0.1583533E-02  0.1446662E-01  0.1559307E-01     9.890  0.1907834E-03  0.2323042E-02  0.1987729E-02
   362.004  0.1583625E-02  0.1446834E-01  0.1559162E-01     9.890  0.1908919E-03  0.2319959E-02  0.1981619E-02
   362.008  0.1583698E-02  0.1446944E-01  0.1558990E-01     9.890  0.1909671E-03  0.2317377E-02  0.1972063E-02
   362.012  0.1583750E-02  0.1447010E-01  0.1558554E-01     9.890  0.1910066E-03  0.2314690E-02  0.1960330E-02
   362.016  0.1583783E-02  0.1447084E-01  0.1557988E-01     9.889  0.1910163E-03  0.2312445E-02  0.1947268E-02
   362.020  0.1583814E-02  0.1447314E-01  0.1557590E-01     9.889  0.1910219E-03  0.2314233E-02  0.1935257E-02
   362.024  0.1583845E-02  0.1447366E-01  0.1557292E-01     9.889  0.1910277E-03  0.2311701E-02  0.1925945E-02
   362.028  0.1583873E-02  0.1447499E-01  0.1557037E-01     9.889  0.1910316E-03  0.2309248E-02  0.1917835E-02
   362.032  0.1583872E-02  0.1447567E-01  0.1556643E-01     9.889  0.1909934E-03  0.2307790E-02  0.1907981E-02
   362.036  0.1583831E-02  0.1447771E-01  0.1556027E-01     9.889  0.1909016E-03  0.2307092E-02  0.1895129E-02
   362.039  0.1583743E-02  0.1448046E-01  0.1555234E-01     9.889  0.1907498E-03  0.2306450E-02  0.1879909E-02
   362.043  0.1583606E-02  0.1448406E-01  0.1554229E-01     9.889  0.1905420E-03  0.2306258E-02  0.1862625E-02
   362.047  0.1583425E-02  0.1448820E-01  0.1553065E-01     9.889  0.1902814E-03  0.2305413E-02  0.1843833E-02
   362.051  0.1583203E-02  0.1449260E-01  0.1551731E-01     9.888  0.1899744E-03  0.2304324E-02  0.1824050E-02
   362.055  0.1582945E-02  0.1449702E-01  0.1550480E-01     9.888  0.1896285E-03  0.2302183E-02  0.1802588E-02
   362.059  0.1582660E-02  0.1450030E-01  0.1549189E-01     9.888  0.1892506E-03  0.2296638E-02  0.1781202E-02
   362.063  0.1582356E-02  0.1450288E-01  0.1547920E-01     9.888  0.1888506E-03  0.2292543E-02  0.1760220E-02
   362.067  0.1582041E-02  0.1450418E-01  0.1546590E-01     9.888  0.1884368E-03  0.2286677E-02  0.1741738E-02
   362.071  0.1581722E-02  0.1450411E-01  0.1545479E-01     9.888  0.1880195E-03  0.2278508E-02  0.1722385E-02
   362.075  0.1581406E-02  0.1450267E-01  0.1544464E-01     9.888  0.1876071E-03  0.2268158E-02  0.1704552E-02
   362.078  0.1581101E-02  0.1449960E-01  0.1543570E-01     9.888  0.1872089E-03  0.2255893E-02  0.1688947E-02
   362.082  0.1580813E-02  0.1449663E-01  0.1543013E-01     9.887  0.1868339E-03  0.2244645E-02  0.1678621E-02
   362.086  0.1580549E-02  0.1449574E-01  0.1542782E-01     9.887  0.1864908E-03  0.2238677E-02  0.1676801E-02
   362.090  0.1580315E-02  0.1449217E-01  0.1542784E-01     9.887  0.1861868E-03  0.2228461E-02  0.1676056E-02
   362.094  0.1580090E-02  0.1448601E-01  0.1542585E-01     9.887  0.1859082E-03  0.2214147E-02  0.1674526E-02
   362.098  0.1579853E-02  0.1448296E-01  0.1542544E-01     9.887  0.1856441E-03  0.2207001E-02  0.1682554E-02
   362.102  0.1579609E-02  0.1448417E-01  0.1542717E-01     9.887  0.1854029E-03  0.2208105E-02  0.1702038E-02
   362.106  0.1579362E-02  0.1448413E-01  0.1542667E-01     9.887  0.1851923E-03  0.2207546E-02  0.1723730E-02
   362.110  0.1579116E-02  0.1448304E-01  0.1542400E-01     9.887  0.1850226E-03  0.2204969E-02  0.1747724E-02
   362.113  0.1578876E-02  0.1448036E-01  0.1542069E-01     9.887  0.1848989E-03  0.2200625E-02  0.1772294E-02
   362.117  0.1578650E-02  0.1447715E-01  0.1541724E-01     9.886  0.1848267E-03  0.2194918E-02  0.1800064E-02
   362.121  0.1578442E-02  0.1447338E-01  0.1541346E-01     9.886  0.1848079E-03  0.2187306E-02  0.1829407E-02
   362.125  0.1578259E-02  0.1446954E-01  0.1541090E-01     9.886  0.1848449E-03  0.2177863E-02  0.1859859E-02
   362.129  0.1578106E-02  0.1446442E-01  0.1540968E-01     9.886  0.1849388E-03  0.2169015E-02  0.1890846E-02
   362.133  0.1577988E-02  0.1446057E-01  0.1541167E-01     9.886  0.1850878E-03  0.2162110E-02  0.1924517E-02
   362.137  0.1577909E-02  0.1446032E-01  0.1541959E-01     9.886  0.1852904E-03  0.2161015E-02  0.1964798E-02
   362.141  0.1577870E-02  0.1446256E-01  0.1543058E-01     9.886  0.1855430E-03  0.2156791E-02  0.2001566E-02
   362.145  0.1577875E-02  0.1446492E-01  0.1544440E-01     9.886  0.1858407E-03  0.2151129E-02  0.2036035E-02
   362.148  0.1577924E-02  0.1446781E-01  0.1545934E-01     9.886  0.1861771E-03  0.2145219E-02  0.2066511E-02
   362.152  0.1578015E-02  0.1447076E-01  0.1547540E-01     9.885  0.1865450E-03  0.2139440E-02  0.2092713E-02
   362.156  0.1578143E-02  0.1447413E-01  0.1549168E-01     9.885  0.1869328E-03  0.2133432E-02  0.2115213E-02
   362.160  0.1578303E-02  0.1447695E-01  0.1550791E-01     9.885  0.1873314E-03  0.2128072E-02  0.2133238E-02
   362.164  0.1578490E-02  0.1447990E-01  0.1552366E-01     9.885  0.1877313E-03  0.2122741E-02  0.2147001E-02
   362.168  0.1578702E-02  0.1448580E-01  0.1553891E-01     9.885  0.1881247E-03  0.2116084E-02  0.2155025E-02
   362.172  0.1578926E-02  0.1449097E-01  0.1555238E-01     9.885  0.1885010E-03  0.2109632E-02  0.2158305E-02
   362.176  0.1579155E-02  0.1449669E-01  0.1556473E-01     9.885  0.1888525E-03  0.2103885E-02  0.2157500E-02
   362.180  0.1579385E-02  0.1450265E-01  0.1557514E-01     9.885  0.1891713E-03  0.2098505E-02  0.2151517E-02
   362.184  0.1579611E-02  0.1450938E-01  0.1558382E-01     9.884  0.1894517E-03  0.2093574E-02  0.2140565E-02
   362.187  0.1579838E-02  0.1451719E-01  0.1559078E-01     9.884  0.1896945E-03  0.2088961E-02  0.2124777E-02
   362.191  0.1580060E-02  0.1452339E-01  0.1559560E-01     9.884  0.1898945E-03  0.2084352E-02  0.2106017E-02
   362.195  0.1580276E-02  0.1452935E-01  0.1559815E-01     9.884  0.1900541E-03  0.2078506E-02  0.2083464E-02
   362.199  0.1580477E-02  0.1453521E-01  0.1559875E-01     9.884  0.1901908E-03  0.2074407E-02  0.2064481E-02
   362.203  0.1580654E-02  0.1454005E-01  0.1559727E-01     9.884  0.1903021E-03  0.2070626E-02  0.2048734E-02
   362.207  0.1580801E-02  0.1454365E-01  0.1559284E-01     9.884  0.1903842E-03  0.2066886E-02  0.2035185E-02
   362.211  0.1580915E-02  0.1454692E-01  0.1558632E-01     9.884  0.1904335E-03  0.2063935E-02  0.2022178E-02
   362.215  0.1580993E-02  0.1455027E-01  0.1557666E-01     9.884  0.1904493E-03  0.2060905E-02  0.2009475E-02
   362.219  0.1581033E-02  0.1455252E-01  0.1556443E-01     9.883  0.1904303E-03  0.2056551E-02  0.1997877E-02
   362.223  0.1581033E-02  0.1455458E-01  0.1554986E-01     9.883  0.1903760E-03  0.2053146E-02  0.1987614E-02
   362.226  0.1580995E-02  0.1455587E-01  0.1553338E-01     9.883  0.1902878E-03  0.2049902E-02  0.1979078E-02
   362.230  0.1580918E-02  0.1455654E-01  0.1551605E-01     9.883  0.1901680E-03  0.2046677E-02  0.1971306E-02
   362.234  0.1580806E-02  0.1455656E-01  0.1549744E-01     9.883  0.1900198E-03  0.2043511E-02  0.1964439E-02
   362.238  0.1580662E-02  0.1455560E-01  0.1547768E-01     9.883  0.1898467E-03  0.2040554E-02  0.1958611E-02
   362.242  0.1580509E-02  0.1455429E-01  0.1545917E-01     9.883  0.1896667E-03  0.2037739E-02  0.1953943E-02
   362.246  0.1580384E-02  0.1455263E-01  0.1544376E-01     9.883  0.1895063E-03  0.2034672E-02  0.1950146E-02
   362.250  0.1580289E-02  0.1455157E-01  0.1543511E-01     9.883  0.1893689E-03  0.2031352E-02  0.1946331E-02
   362.254  0.1580230E-02  0.1455006E-01  0.1543028E-01     9.882  0.1892555E-03  0.2027429E-02  0.1942558E-02
   362.258  0.1580209E-02  0.1455131E-01  0.1543185E-01     9.882  0.1891669E-03  0.2024184E-02  0.1933878E-02
   362.262  0.1580229E-02  0.1455322E-01  0.1543727E-01     9.882  0.1891057E-03  0.2021117E-02  0.1925954E-02
   362.265  0.1580284E-02  0.1455508E-01  0.1544529E-01     9.882  0.1890665E-03  0.2017646E-02  0.1917693E-02
   362.269  0.1580347E-02  0.1455825E-01  0.1545366E-01     9.882  0.1890187E-03  0.2015518E-02  0.1906880E-02
   362.273  0.1580412E-02  0.1456233E-01  0.1546190E-01     9.882  0.1889584E-03  0.2014687E-02  0.1893908E-02
   362.277  0.1580477E-02  0.1456726E-01  0.1546949E-01     9.882  0.1888867E-03  0.2014396E-02  0.1879110E-02
   362.281  0.1580540E-02  0.1457281E-01  0.1547614E-01     9.882  0.1888049E-03  0.2015003E-02  0.1863225E-02
   362.285  0.1580599E-02  0.1457733E-01  0.1548145E-01     9.882  0.1887151E-03  0.2016236E-02  0.1846385E-02
   362.289  0.1580652E-02  0.1458356E-01  0.1548557E-01     9.881  0.1886194E-03  0.2016662E-02  0.1829267E-02
   362.293  0.1580695E-02  0.1458936E-01  0.1548762E-01     9.881  0.1885176E-03  0.2016567E-02  0.1812721E-02
   362.297  0.1580727E-02  0.1459507E-01  0.1548832E-01     9.881  0.1884075E-03  0.2016185E-02  0.1796736E-02
   362.301  0.1580750E-02  0.1459892E-01  0.1548701E-01     9.881  0.1882895E-03  0.2013110E-02  0.1781283E-02
   362.304  0.1580766E-02  0.1460345E-01  0.1548455E-01     9.881  0.1881702E-03  0.2011958E-02  0.1767047E-02
   362.308  0.1580776E-02  0.1460807E-01  0.1548269E-01     9.881  0.1880514E-03  0.2010150E-02  0.1752513E-02
   362.312  0.1580778E-02  0.1461342E-01  0.1548159E-01     9.881  0.1879358E-03  0.2007941E-02  0.1738841E-02
   362.316  0.1580771E-02  0.1461687E-01  0.1547896E-01     9.881  0.1878242E-03  0.2003055E-02  0.1726261E-02
   362.320  0.1580756E-02  0.1461836E-01  0.1547460E-01     9.880  0.1877185E-03  0.1995923E-02  0.1715318E-02
   362.324  0.1580737E-02  0.1462052E-01  0.1547120E-01     9.880  0.1876196E-03  0.1991460E-02  0.1710640E-02
   362.328  0.1580715E-02  0.1462011E-01  0.1546421E-01     9.880  0.1875289E-03  0.1984117E-02  0.1706005E-02
   362.332  0.1580691E-02  0.1461828E-01  0.1545775E-01     9.880  0.1874472E-03  0.1975844E-02  0.1705114E-02
   362.336  0.1580663E-02  0.1462016E-01  0.1545719E-01     9.880  0.1873758E-03  0.1975772E-02  0.1714694E-02
   362.340  0.1580633E-02  0.1462091E-01  0.1545670E-01     9.880  0.1873150E-03  0.1974368E-02  0.1726234E-02
   362.344  0.1580600E-02  0.1461903E-01  0.1545435E-01     9.880  0.1872663E-03  0.1971045E-02  0.1739984E-02
   362.347  0.1580592E-02  0.1461721E-01  0.1545365E-01     9.880  0.1872496E-03  0.1966509E-02  0.1755150E-02
   362.351  0.1580620E-02  0.1461583E-01  0.1545750E-01     9.880  0.1872752E-03  0.1961331E-02  0.1770221E-02
   362.355  0.1580684E-02  0.1461701E-01  0.1546620E-01     9.879  0.1873422E-03  0.1960160E-02  0.1792303E-02
   362.359  0.1580781E-02  0.1461803E-01  0.1547776E-01     9.879  0.1874488E-03  0.1958444E-02  0.1815897E-02
   362.363  0.1580910E-02  0.1461824E-01  0.1549030E-01     9.879  0.1875931E-03  0.1957702E-02  0.1841200E-02
   362.367  0.1581067E-02  0.1461596E-01  0.1550407E-01     9.879  0.1877723E-03  0.1952338E-02  0.1867184E-02
   362.371  0.1581250E-02  0.1461613E-01  0.1551812E-01     9.879  0.1879821E-03  0.1952028E-02  0.1893084E-02
   362.375  0.1581452E-02  0.1461687E-01  0.1553313E-01     9.879  0.1882199E-03  0.1951591E-02  0.1919300E-02
   362.379  0.1581666E-02  0.1461822E-01  0.1554832E-01     9.879  0.1884821E-03  0.1950989E-02  0.1944325E-02
   362.383  0.1581888E-02  0.1461958E-01  0.1556283E-01     9.879  0.1887634E-03  0.1950092E-02  0.1969650E-02
   362.386  0.1582112E-02  0.1462083E-01  0.1557636E-01     9.879  0.1890572E-03  0.1948777E-02  0.1991661E-02
   362.390  0.1582333E-02  0.1462173E-01  0.1558844E-01     9.878  0.1893579E-03  0.1946327E-02  0.2011781E-02
   362.394  0.1582548E-02  0.1462324E-01  0.1559771E-01     9.878  0.1896579E-03  0.1945133E-02  0.2029259E-02
   362.398  0.1582749E-02  0.1462418E-01  0.1560539E-01     9.878  0.1899508E-03  0.1943833E-02  0.2043849E-02
   362.402  0.1582933E-02  0.1462509E-01  0.1561092E-01     9.878  0.1902305E-03  0.1942415E-02  0.2055091E-02
   362.406  0.1583096E-02  0.1462548E-01  0.1561367E-01     9.878  0.1904901E-03  0.1941345E-02  0.2061773E-02
   362.410  0.1583234E-02  0.1462551E-01  0.1561393E-01     9.878  0.1907242E-03  0.1940106E-02  0.2064920E-02
   362.414  0.1583344E-02  0.1462568E-01  0.1561223E-01     9.878  0.1909275E-03  0.1939040E-02  0.2064590E-02
   362.418  0.1583425E-02  0.1462611E-01  0.1560861E-01     9.878  0.1910951E-03  0.1937816E-02  0.2060217E-02
   362.422  0.1583482E-02  0.1462620E-01  0.1560292E-01     9.877  0.1912241E-03  0.1936451E-02  0.2051207E-02
   362.426  0.1583514E-02  0.1462580E-01  0.1559535E-01     9.877  0.1913118E-03  0.1935735E-02  0.2038372E-02
   362.429  0.1583518E-02  0.1462426E-01  0.1558631E-01     9.877  0.1913558E-03  0.1933470E-02  0.2022311E-02
   362.433  0.1583505E-02  0.1462327E-01  0.1557678E-01     9.877  0.1913694E-03  0.1932378E-02  0.2004943E-02
   362.437  0.1583491E-02  0.1462228E-01  0.1556898E-01     9.877  0.1913783E-03  0.1930491E-02  0.1989960E-02
   362.441  0.1583479E-02  0.1462121E-01  0.1556240E-01     9.877  0.1913840E-03  0.1928991E-02  0.1977166E-02
   362.445  0.1583470E-02  0.1461973E-01  0.1555733E-01     9.877  0.1913864E-03  0.1927456E-02  0.1966113E-02
   362.449  0.1583462E-02  0.1461802E-01  0.1555290E-01     9.877  0.1913852E-03  0.1925575E-02  0.1956591E-02
   362.453  0.1583458E-02  0.1461617E-01  0.1554890E-01     9.877  0.1913813E-03  0.1924417E-02  0.1948827E-02
   362.457  0.1583456E-02  0.1461414E-01  0.1554554E-01     9.876  0.1913736E-03  0.1923489E-02  0.1942805E-02
   362.461  0.1583457E-02  0.1461223E-01  0.1554250E-01     9.876  0.1913633E-03  0.1923398E-02  0.1936035E-02
   362.465  0.1583460E-02  0.1460984E-01  0.1554048E-01     9.876  0.1913495E-03  0.1922933E-02  0.1932015E-02
   362.469  0.1583466E-02  0.1460880E-01  0.1553881E-01     9.876  0.1913338E-03  0.1922027E-02  0.1927589E-02
   362.472  0.1583475E-02  0.1460614E-01  0.1553706E-01     9.876  0.1913160E-03  0.1921747E-02  0.1923353E-02
   362.476  0.1583486E-02  0.1460401E-01  0.1553548E-01     9.876  0.1912960E-03  0.1921941E-02  0.1918641E-02
   362.480  0.1583498E-02  0.1460174E-01  0.1553437E-01     9.876  0.1912749E-03  0.1921458E-02  0.1915414E-02
   362.484  0.1583513E-02  0.1459989E-01  0.1553356E-01     9.876  0.1912528E-03  0.1921199E-02  0.1911858E-02
   362.488  0.1583528E-02  0.1459844E-01  0.1553332E-01     9.876  0.1912308E-03  0.1920632E-02  0.1908035E-02
   362.492  0.1583545E-02  0.1459784E-01  0.1553244E-01     9.875  0.1912089E-03  0.1921401E-02  0.1904880E-02
   362.496  0.1583561E-02  0.1459628E-01  0.1553210E-01     9.875  0.1911876E-03  0.1919946E-02  0.1901935E-02
   362.500  0.1583577E-02  0.1459457E-01  0.1553023E-01     9.875  0.1911683E-03  0.1918155E-02  0.1898831E-02
   362.504  0.1583593E-02  0.1459299E-01  0.1552971E-01     9.875  0.1911505E-03  0.1916542E-02  0.1895100E-02
   362.508  0.1583606E-02  0.1459192E-01  0.1552919E-01     9.875  0.1911364E-03  0.1915026E-02  0.1891834E-02
   362.512  0.1583617E-02  0.1459002E-01  0.1552859E-01     9.875  0.1911261E-03  0.1911969E-02  0.1889551E-02
   362.516  0.1583625E-02  0.1458950E-01  0.1552805E-01     9.875  0.1911198E-03  0.1910890E-02  0.1887373E-02
   362.519  0.1583630E-02  0.1458926E-01  0.1552797E-01     9.875  0.1911175E-03  0.1909738E-02  0.1885265E-02
   362.523  0.1583632E-02  0.1458933E-01  0.1552683E-01     9.874  0.1911200E-03  0.1908470E-02  0.1883332E-02
   362.527  0.1583630E-02  0.1458931E-01  0.1552549E-01     9.874  0.1911259E-03  0.1907138E-02  0.1881590E-02
   362.531  0.1583628E-02  0.1458888E-01  0.1552501E-01     9.874  0.1911324E-03  0.1905910E-02  0.1880291E-02
   362.535  0.1583627E-02  0.1458830E-01  0.1552402E-01     9.874  0.1911400E-03  0.1904527E-02  0.1879001E-02
   362.539  0.1583623E-02  0.1458758E-01  0.1552290E-01     9.874  0.1911490E-03  0.1902882E-02  0.1878357E-02
   362.543  0.1583616E-02  0.1458631E-01  0.1552188E-01     9.874  0.1911645E-03  0.1901312E-02  0.1878388E-02
   362.547  0.1583603E-02  0.1458526E-01  0.1552048E-01     9.874  0.1911858E-03  0.1900011E-02  0.1878534E-02
   362.551  0.1583586E-02  0.1458400E-01  0.1551827E-01     9.874  0.1912124E-03  0.1898948E-02  0.1877379E-02
   362.555  0.1583565E-02  0.1458282E-01  0.1551561E-01     9.874  0.1912440E-03  0.1897976E-02  0.1876548E-02
   362.559  0.1583527E-02  0.1458287E-01  0.1551255E-01     9.873  0.1912977E-03  0.1895781E-02  0.1876229E-02
   362.563  0.1583466E-02  0.1458421E-01  0.1550960E-01     9.873  0.1913811E-03  0.1892244E-02  0.1875974E-02
   362.566  0.1583383E-02  0.1458745E-01  0.1550653E-01     9.873  0.1914919E-03  0.1887488E-02  0.1875152E-02
   362.570  0.1583280E-02  0.1459212E-01  0.1550360E-01     9.873  0.1916292E-03  0.1881907E-02  0.1874003E-02
   362.574  0.1583158E-02  0.1459727E-01  0.1550026E-01     9.873  0.1917903E-03  0.1874954E-02  0.1872926E-02
   362.578  0.1583020E-02  0.1460259E-01  0.1549767E-01     9.873  0.1919724E-03  0.1867331E-02  0.1872312E-02
   362.582  0.1582869E-02  0.1460789E-01  0.1549440E-01     9.873  0.1921726E-03  0.1859598E-02  0.1871170E-02
   362.586  0.1582707E-02  0.1461327E-01  0.1549193E-01     9.873  0.1923878E-03  0.1851934E-02  0.1869639E-02
   362.590  0.1582537E-02  0.1461844E-01  0.1549022E-01     9.873  0.1926143E-03  0.1844611E-02  0.1868006E-02
   362.594  0.1582362E-02  0.1462300E-01  0.1548841E-01     9.872  0.1928482E-03  0.1837798E-02  0.1866140E-02
   362.598  0.1582186E-02  0.1462694E-01  0.1548800E-01     9.872  0.1930855E-03  0.1832230E-02  0.1865238E-02
   362.602  0.1582006E-02  0.1463048E-01  0.1548794E-01     9.872  0.1933161E-03  0.1827064E-02  0.1863558E-02
   362.606  0.1581820E-02  0.1463349E-01  0.1548859E-01     9.872  0.1935271E-03  0.1823070E-02  0.1860307E-02
   362.610  0.1581632E-02  0.1463610E-01  0.1548885E-01     9.872  0.1937150E-03  0.1820157E-02  0.1856594E-02
   362.613  0.1581443E-02  0.1463919E-01  0.1548955E-01     9.872  0.1938769E-03  0.1818461E-02  0.1850995E-02
   362.617  0.1581258E-02  0.1463805E-01  0.1549104E-01     9.872  0.1940100E-03  0.1818815E-02  0.1844978E-02
   362.621  0.1581071E-02  0.1463784E-01  0.1549218E-01     9.872  0.1941113E-03  0.1818163E-02  0.1838321E-02
   362.625  0.1580882E-02  0.1463735E-01  0.1549346E-01     9.872  0.1941794E-03  0.1818178E-02  0.1831056E-02
   362.629  0.1580695E-02  0.1463606E-01  0.1549548E-01     9.871  0.1942135E-03  0.1818863E-02  0.1823898E-02
   362.633  0.1580514E-02  0.1463351E-01  0.1549793E-01     9.871  0.1942134E-03  0.1820182E-02  0.1817064E-02
   362.637  0.1580343E-02  0.1463110E-01  0.1550235E-01     9.871  0.1941794E-03  0.1826067E-02  0.1813693E-02
   362.641  0.1580185E-02  0.1462892E-01  0.1550868E-01     9.871  0.1941130E-03  0.1832629E-02  0.1813230E-02
   362.645  0.1580044E-02  0.1462542E-01  0.1551483E-01     9.871  0.1940157E-03  0.1838674E-02  0.1811416E-02
   362.649  0.1579920E-02  0.1461979E-01  0.1552171E-01     9.871  0.1938891E-03  0.1844296E-02  0.1811030E-02
   362.653  0.1579806E-02  0.1461214E-01  0.1552836E-01     9.871  0.1937352E-03  0.1849697E-02  0.1809945E-02
   362.657  0.1579701E-02  0.1460360E-01  0.1553238E-01     9.871  0.1935573E-03  0.1854078E-02  0.1810315E-02
   362.661  0.1579611E-02  0.1459341E-01  0.1553563E-01     9.871  0.1933588E-03  0.1857544E-02  0.1811364E-02
   362.664  0.1579538E-02  0.1458172E-01  0.1553837E-01     9.870  0.1931426E-03  0.1860512E-02  0.1812562E-02
   362.668  0.1579485E-02  0.1457032E-01  0.1554269E-01     9.870  0.1929138E-03  0.1859728E-02  0.1814636E-02
   362.672  0.1579455E-02  0.1456427E-01  0.1555354E-01     9.870  0.1926765E-03  0.1849128E-02  0.1814409E-02
   362.676  0.1579448E-02  0.1455707E-01  0.1556389E-01     9.870  0.1924350E-03  0.1837447E-02  0.1814675E-02
   362.680  0.1579468E-02  0.1454871E-01  0.1557462E-01     9.870  0.1921939E-03  0.1824487E-02  0.1815163E-02
   362.684  0.1579514E-02  0.1454161E-01  0.1558730E-01     9.870  0.1919579E-03  0.1815212E-02  0.1820265E-02
   362.688  0.1579586E-02  0.1453931E-01  0.1560320E-01     9.870  0.1917314E-03  0.1811599E-02  0.1832534E-02
   362.692  0.1579685E-02  0.1453419E-01  0.1561903E-01     9.870  0.1915177E-03  0.1808448E-02  0.1844997E-02
   362.696  0.1579809E-02  0.1452849E-01  0.1563289E-01     9.870  0.1913200E-03  0.1804883E-02  0.1857781E-02
   362.700  0.1579956E-02  0.1452249E-01  0.1564760E-01     9.869  0.1911436E-03  0.1801647E-02  0.1869935E-02
   362.704  0.1580123E-02  0.1451609E-01  0.1566107E-01     9.869  0.1909920E-03  0.1798741E-02  0.1882019E-02
   362.708  0.1580308E-02  0.1451054E-01  0.1567480E-01     9.869  0.1908664E-03  0.1796399E-02  0.1891893E-02
   362.712  0.1580505E-02  0.1450931E-01  0.1569033E-01     9.869  0.1907696E-03  0.1795262E-02  0.1896964E-02
   362.715  0.1580713E-02  0.1450851E-01  0.1570366E-01     9.869  0.1907020E-03  0.1794398E-02  0.1900808E-02
   362.719  0.1580926E-02  0.1450791E-01  0.1571592E-01     9.869  0.1906643E-03  0.1794233E-02  0.1901527E-02
   362.723  0.1581140E-02  0.1450735E-01  0.1572811E-01     9.869  0.1906567E-03  0.1794860E-02  0.1905433E-02
   362.727  0.1581353E-02  0.1450747E-01  0.1573533E-01     9.869  0.1906763E-03  0.1796381E-02  0.1903568E-02
   362.731  0.1581562E-02  0.1450737E-01  0.1574243E-01     9.869  0.1907185E-03  0.1798150E-02  0.1905449E-02
   362.735  0.1581763E-02  0.1450792E-01  0.1574742E-01     9.868  0.1907821E-03  0.1800858E-02  0.1907441E-02
   362.739  0.1581951E-02  0.1450856E-01  0.1575006E-01     9.868  0.1908649E-03  0.1804100E-02  0.1909159E-02
   362.743  0.1582121E-02  0.1450976E-01  0.1574984E-01     9.868  0.1909652E-03  0.1808155E-02  0.1910615E-02
   362.747  0.1582285E-02  0.1450987E-01  0.1575017E-01     9.868  0.1910610E-03  0.1813534E-02  0.1910753E-02
   362.751  0.1582440E-02  0.1451307E-01  0.1574830E-01     9.868  0.1911442E-03  0.1819922E-02  0.1911193E-02
   362.755  0.1582581E-02  0.1451710E-01  0.1574756E-01     9.868  0.1912136E-03  0.1823359E-02  0.1910584E-02
   362.759  0.1582703E-02  0.1452113E-01  0.1574639E-01     9.868  0.1912667E-03  0.1827291E-02  0.1909530E-02
   362.763  0.1582802E-02  0.1452551E-01  0.1574177E-01     9.868  0.1913029E-03  0.1831621E-02  0.1908571E-02
   362.767  0.1582877E-02  0.1452995E-01  0.1573561E-01     9.867  0.1913240E-03  0.1836817E-02  0.1907814E-02
   362.770  0.1582936E-02  0.1453363E-01  0.1572879E-01     9.867  0.1913413E-03  0.1841198E-02  0.1908153E-02
   362.774  0.1582988E-02  0.1453734E-01  0.1572272E-01     9.867  0.1913554E-03  0.1844092E-02  0.1908987E-02
   362.778  0.1583030E-02  0.1454091E-01  0.1571655E-01     9.867  0.1913671E-03  0.1846066E-02  0.1910460E-02
   362.782  0.1583062E-02  0.1454369E-01  0.1571041E-01     9.867  0.1913756E-03  0.1847378E-02  0.1912359E-02
   362.786  0.1583084E-02  0.1454634E-01  0.1570403E-01     9.867  0.1913805E-03  0.1848781E-02  0.1914107E-02
   362.790  0.1583093E-02  0.1455038E-01  0.1569881E-01     9.867  0.1913820E-03  0.1853201E-02  0.1915773E-02
   362.794  0.1583091E-02  0.1455146E-01  0.1569336E-01     9.867  0.1913802E-03  0.1852727E-02  0.1917992E-02
   362.798  0.1583077E-02  0.1455252E-01  0.1568828E-01     9.867  0.1913744E-03  0.1852283E-02  0.1921094E-02
   362.802  0.1583057E-02  0.1455372E-01  0.1568219E-01     9.867  0.1913660E-03  0.1851410E-02  0.1924509E-02
   362.806  0.1583042E-02  0.1455436E-01  0.1567826E-01     9.866  0.1913555E-03  0.1850688E-02  0.1926137E-02
   362.810  0.1583032E-02  0.1455505E-01  0.1567392E-01     9.866  0.1913433E-03  0.1849876E-02  0.1926269E-02
   362.814  0.1583027E-02  0.1455564E-01  0.1567011E-01     9.866  0.1913299E-03  0.1848884E-02  0.1926149E-02
   362.818  0.1583027E-02  0.1455612E-01  0.1566920E-01     9.866  0.1913150E-03  0.1847678E-02  0.1925859E-02
   362.822  0.1583032E-02  0.1455659E-01  0.1566870E-01     9.866  0.1912990E-03  0.1846776E-02  0.1924068E-02
   362.825  0.1583043E-02  0.1455703E-01  0.1566781E-01     9.866  0.1912826E-03  0.1846164E-02  0.1922360E-02
   362.829  0.1583058E-02  0.1455747E-01  0.1566801E-01     9.866  0.1912656E-03  0.1845417E-02  0.1921135E-02
   362.833  0.1583078E-02  0.1455822E-01  0.1566826E-01     9.866  0.1912485E-03  0.1844979E-02  0.1919157E-02
   362.837  0.1583102E-02  0.1455900E-01  0.1566911E-01     9.866  0.1912317E-03  0.1844112E-02  0.1916753E-02
   362.841  0.1583130E-02  0.1455951E-01  0.1567055E-01     9.865  0.1912150E-03  0.1842680E-02  0.1914132E-02
   362.845  0.1583160E-02  0.1455968E-01  0.1567187E-01     9.865  0.1911994E-03  0.1840797E-02  0.1911589E-02
   362.849  0.1583192E-02  0.1456102E-01  0.1567261E-01     9.865  0.1911846E-03  0.1838984E-02  0.1909690E-02
   362.853  0.1583226E-02  0.1456126E-01  0.1567331E-01     9.865  0.1911711E-03  0.1836771E-02  0.1908672E-02
   362.857  0.1583259E-02  0.1456172E-01  0.1567359E-01     9.865  0.1911592E-03  0.1835022E-02  0.1906433E-02
   362.861  0.1583283E-02  0.1456263E-01  0.1567455E-01     9.865  0.1911479E-03  0.1832857E-02  0.1906600E-02
   362.865  0.1583280E-02  0.1456403E-01  0.1567241E-01     9.865  0.1911367E-03  0.1830380E-02  0.1906912E-02
   362.869  0.1583251E-02  0.1456577E-01  0.1566897E-01     9.865  0.1911251E-03  0.1827859E-02  0.1907765E-02
   362.873  0.1583196E-02  0.1456799E-01  0.1566373E-01     9.865  0.1911138E-03  0.1825310E-02  0.1910109E-02
   362.877  0.1583117E-02  0.1457069E-01  0.1565841E-01     9.864  0.1911027E-03  0.1822810E-02  0.1913032E-02
   362.881  0.1583016E-02  0.1457329E-01  0.1565252E-01     9.864  0.1910928E-03  0.1820183E-02  0.1917749E-02
   362.884  0.1582896E-02  0.1457597E-01  0.1564594E-01     9.864  0.1910836E-03  0.1817440E-02  0.1922462E-02
   362.888  0.1582762E-02  0.1457853E-01  0.1563842E-01     9.864  0.1910739E-03  0.1815615E-02  0.1927349E-02
   362.892  0.1582617E-02  0.1458125E-01  0.1563213E-01     9.864  0.1910642E-03  0.1814646E-02  0.1930413E-02
   362.896  0.1582464E-02  0.1458327E-01  0.1562433E-01     9.864  0.1910539E-03  0.1813425E-02  0.1934480E-02
   362.900  0.1582308E-02  0.1458438E-01  0.1561653E-01     9.864  0.1910442E-03  0.1811830E-02  0.1939044E-02
   362.904  0.1582154E-02  0.1459061E-01  0.1561510E-01     9.864  0.1910352E-03  0.1811136E-02  0.1938080E-02
   362.908  0.1582008E-02  0.1459837E-01  0.1561496E-01     9.864  0.1910254E-03  0.1815803E-02  0.1936924E-02
   362.912  0.1581868E-02  0.1460130E-01  0.1561471E-01     9.863  0.1910128E-03  0.1813638E-02  0.1936106E-02
   362.916  0.1581739E-02  0.1460564E-01  0.1561708E-01     9.863  0.1909964E-03  0.1811569E-02  0.1933304E-02
   362.920  0.1581623E-02  0.1461022E-01  0.1562112E-01     9.863  0.1909771E-03  0.1810049E-02  0.1928645E-02
   362.924  0.1581524E-02  0.1461305E-01  0.1562488E-01     9.863  0.1909552E-03  0.1809795E-02  0.1923720E-02
   362.928  0.1581445E-02  0.1461647E-01  0.1563017E-01     9.863  0.1909309E-03  0.1808153E-02  0.1918026E-02
   362.932  0.1581387E-02  0.1461874E-01  0.1563546E-01     9.863  0.1909057E-03  0.1806416E-02  0.1913505E-02
   362.936  0.1581351E-02  0.1462021E-01  0.1564138E-01     9.863  0.1908794E-03  0.1805019E-02  0.1907428E-02
   362.940  0.1581339E-02  0.1462054E-01  0.1564846E-01     9.863  0.1908530E-03  0.1803196E-02  0.1900745E-02
   362.944  0.1581352E-02  0.1462074E-01  0.1565555E-01     9.863  0.1908275E-03  0.1801525E-02  0.1894160E-02
   362.948  0.1581388E-02  0.1462069E-01  0.1566208E-01     9.862  0.1908032E-03  0.1800143E-02  0.1887794E-02
   362.951  0.1581445E-02  0.1461947E-01  0.1566874E-01     9.862  0.1907796E-03  0.1798663E-02  0.1880977E-02
   362.955  0.1581522E-02  0.1461779E-01  0.1567553E-01     9.862  0.1907556E-03  0.1797479E-02  0.1875192E-02
   362.959  0.1581615E-02  0.1461604E-01  0.1568193E-01     9.862  0.1907314E-03  0.1796754E-02  0.1869341E-02
   362.963  0.1581722E-02  0.1461395E-01  0.1568747E-01     9.862  0.1907085E-03  0.1796374E-02  0.1863796E-02
   362.967  0.1581827E-02  0.1461363E-01  0.1569191E-01     9.862  0.1906863E-03  0.1795489E-02  0.1859308E-02
   362.971  0.1581913E-02  0.1461083E-01  0.1569276E-01     9.862  0.1906637E-03  0.1795491E-02  0.1857674E-02
   362.975  0.1581973E-02  0.1460846E-01  0.1569049E-01     9.862  0.1906405E-03  0.1795457E-02  0.1857825E-02
   362.979  0.1582007E-02  0.1460668E-01  0.1568497E-01     9.862  0.1906160E-03  0.1795809E-02  0.1859312E-02
   362.983  0.1582012E-02  0.1460529E-01  0.1567631E-01     9.861  0.1905902E-03  0.1795974E-02  0.1862443E-02
   362.987  0.1581989E-02  0.1460421E-01  0.1566615E-01     9.861  0.1905641E-03  0.1795931E-02  0.1866988E-02
   362.991  0.1581937E-02  0.1460378E-01  0.1565455E-01     9.861  0.1905384E-03  0.1796651E-02  0.1872661E-02
   362.995  0.1581855E-02  0.1460287E-01  0.1564293E-01     9.861  0.1905067E-03  0.1797125E-02  0.1879069E-02
   362.999  0.1581741E-02  0.1460159E-01  0.1562719E-01     9.861  0.1904658E-03  0.1797108E-02  0.1885570E-02
   363.003  0.1581598E-02  0.1460017E-01  0.1561057E-01     9.861  0.1904165E-03  0.1796959E-02  0.1892139E-02
   363.007  0.1581429E-02  0.1459840E-01  0.1559325E-01     9.861  0.1903605E-03  0.1796554E-02  0.1898327E-02
   363.011  0.1581240E-02  0.1459609E-01  0.1557567E-01     9.861  0.1902989E-03  0.1795890E-02  0.1905805E-02
   363.015  0.1581055E-02  0.1459626E-01  0.1556226E-01     9.861  0.1902343E-03  0.1794918E-02  0.1910642E-02
   363.018  0.1580884E-02  0.1459727E-01  0.1555240E-01     9.860  0.1901691E-03  0.1793556E-02  0.1912691E-02
   363.022  0.1580731E-02  0.1460115E-01  0.1554750E-01     9.860  0.1901036E-03  0.1792291E-02  0.1910345E-02
   363.026  0.1580596E-02  0.1460741E-01  0.1554711E-01     9.860  0.1900367E-03  0.1790730E-02  0.1903644E-02
   363.030  0.1580474E-02  0.1461302E-01  0.1554885E-01     9.860  0.1899635E-03  0.1788697E-02  0.1896788E-02
   363.034  0.1580368E-02  0.1461802E-01  0.1555121E-01     9.860  0.1898856E-03  0.1786470E-02  0.1890066E-02
   363.038  0.1580256E-02  0.1462234E-01  0.1555159E-01     9.860  0.1897867E-03  0.1784017E-02  0.1883414E-02
   363.042  0.1580115E-02  0.1462565E-01  0.1554931E-01     9.860  0.1896492E-03  0.1781936E-02  0.1877374E-02
   363.046  0.1579948E-02  0.1462843E-01  0.1554362E-01     9.860  0.1894772E-03  0.1779817E-02  0.1872620E-02
   363.050  0.1579760E-02  0.1463105E-01  0.1553516E-01     9.860  0.1892762E-03  0.1777625E-02  0.1869809E-02
   363.054  0.1579556E-02  0.1463247E-01  0.1552477E-01     9.859  0.1890525E-03  0.1775653E-02  0.1868826E-02
   363.058  0.1579344E-02  0.1463115E-01  0.1551260E-01     9.859  0.1888153E-03  0.1773288E-02  0.1870506E-02
   363.062  0.1579134E-02  0.1463435E-01  0.1550422E-01     9.859  0.1885748E-03  0.1770907E-02  0.1873275E-02
   363.066  0.1578932E-02  0.1463705E-01  0.1549712E-01     9.859  0.1883380E-03  0.1767830E-02  0.1878347E-02
   363.070  0.1578743E-02  0.1463792E-01  0.1549051E-01     9.859  0.1881125E-03  0.1765331E-02  0.1885367E-02
   363.074  0.1578573E-02  0.1463643E-01  0.1548429E-01     9.859  0.1879045E-03  0.1763037E-02  0.1893714E-02
   363.078  0.1578425E-02  0.1463360E-01  0.1547866E-01     9.859  0.1877201E-03  0.1762000E-02  0.1902425E-02
   363.082  0.1578306E-02  0.1462805E-01  0.1547238E-01     9.859  0.1875644E-03  0.1760904E-02  0.1913209E-02
   363.086  0.1578218E-02  0.1462010E-01  0.1546740E-01     9.859  0.1874406E-03  0.1759936E-02  0.1923830E-02
   363.090  0.1578164E-02  0.1461077E-01  0.1546271E-01     9.859  0.1873529E-03  0.1760319E-02  0.1935162E-02
   363.094  0.1578146E-02  0.1459989E-01  0.1545917E-01     9.858  0.1873020E-03  0.1760690E-02  0.1946694E-02
   363.097  0.1578165E-02  0.1459171E-01  0.1545974E-01     9.858  0.1872888E-03  0.1761396E-02  0.1955766E-02
   363.101  0.1578220E-02  0.1458862E-01  0.1546680E-01     9.858  0.1873133E-03  0.1761636E-02  0.1960878E-02
   363.105  0.1578311E-02  0.1458379E-01  0.1547417E-01     9.858  0.1873745E-03  0.1762049E-02  0.1966902E-02
   363.109  0.1578435E-02  0.1457776E-01  0.1548027E-01     9.858  0.1874702E-03  0.1762290E-02  0.1973306E-02
   363.113  0.1578589E-02  0.1456965E-01  0.1548639E-01     9.858  0.1875989E-03  0.1763574E-02  0.1979612E-02
   363.117  0.1578772E-02  0.1456066E-01  0.1549031E-01     9.858  0.1877596E-03  0.1765050E-02  0.1985284E-02
   363.121  0.1578977E-02  0.1455095E-01  0.1549372E-01     9.858  0.1879331E-03  0.1766874E-02  0.1989046E-02
   363.125  0.1579138E-02  0.1454725E-01  0.1549586E-01     9.858  0.1880749E-03  0.1766826E-02  0.1990791E-02
   363.129  0.1579248E-02  0.1454513E-01  0.1549341E-01     9.857  0.1881800E-03  0.1767120E-02  0.1990055E-02
   363.133  0.1579304E-02  0.1454251E-01  0.1548499E-01     9.857  0.1882450E-03  0.1766875E-02  0.1988278E-02
   363.137  0.1579299E-02  0.1454037E-01  0.1547056E-01     9.857  0.1882652E-03  0.1766877E-02  0.1984853E-02
   363.141  0.1579219E-02  0.1453859E-01  0.1545010E-01     9.857  0.1882308E-03  0.1767394E-02  0.1981796E-02
   363.145  0.1579063E-02  0.1453612E-01  0.1542448E-01     9.857  0.1881472E-03  0.1768008E-02  0.1978685E-02
   363.149  0.1578832E-02  0.1453794E-01  0.1539768E-01     9.857  0.1880191E-03  0.1767288E-02  0.1975468E-02
   363.153  0.1578527E-02  0.1455057E-01  0.1537799E-01     9.857  0.1878539E-03  0.1763528E-02  0.1968293E-02
   363.157  0.1578138E-02  0.1456388E-01  0.1535646E-01     9.857  0.1876647E-03  0.1760078E-02  0.1961743E-02
   363.161  0.1577683E-02  0.1457615E-01  0.1533537E-01     9.857  0.1874663E-03  0.1757193E-02  0.1957049E-02
   363.165  0.1577173E-02  0.1459220E-01  0.1531682E-01     9.856  0.1872668E-03  0.1753728E-02  0.1952702E-02
   363.169  0.1576625E-02  0.1460430E-01  0.1529665E-01     9.856  0.1870735E-03  0.1750962E-02  0.1951604E-02
   363.173  0.1576051E-02  0.1461086E-01  0.1527438E-01     9.856  0.1868909E-03  0.1748563E-02  0.1953898E-02
   363.177  0.1575475E-02  0.1461115E-01  0.1525050E-01     9.856  0.1867299E-03  0.1746947E-02  0.1959238E-02
   363.180  0.1574917E-02  0.1460494E-01  0.1522771E-01     9.856  0.1865970E-03  0.1746213E-02  0.1966505E-02
   363.184  0.1574390E-02  0.1459215E-01  0.1520433E-01     9.856  0.1864936E-03  0.1746848E-02  0.1976751E-02
   363.188  0.1573929E-02  0.1458368E-01  0.1519394E-01     9.856  0.1864147E-03  0.1749900E-02  0.1978281E-02
   363.192  0.1573553E-02  0.1457739E-01  0.1519149E-01     9.856  0.1863617E-03  0.1754755E-02  0.1973305E-02
   363.196  0.1573271E-02  0.1456829E-01  0.1519843E-01     9.856  0.1863350E-03  0.1763383E-02  0.1962726E-02
   363.200  0.1573090E-02  0.1456146E-01  0.1521505E-01     9.855  0.1863346E-03  0.1774366E-02  0.1945812E-02
   363.204  0.1573013E-02  0.1456385E-01  0.1524690E-01     9.855  0.1863616E-03  0.1783743E-02  0.1919789E-02
   363.208  0.1573041E-02  0.1457244E-01  0.1529114E-01     9.855  0.1864153E-03  0.1797560E-02  0.1894028E-02
   363.212  0.1573173E-02  0.1458031E-01  0.1533736E-01     9.855  0.1864967E-03  0.1812243E-02  0.1869877E-02
   363.216  0.1573405E-02  0.1458697E-01  0.1538584E-01     9.855  0.1866040E-03  0.1826830E-02  0.1847545E-02
   363.220  0.1573728E-02  0.1459230E-01  0.1543517E-01     9.855  0.1867360E-03  0.1840945E-02  0.1827902E-02
   363.224  0.1574134E-02  0.1459550E-01  0.1548304E-01     9.855  0.1868895E-03  0.1854001E-02  0.1810926E-02
   363.228  0.1574611E-02  0.1459746E-01  0.1552834E-01     9.855  0.1870610E-03  0.1866210E-02  0.1796831E-02
   363.232  0.1575144E-02  0.1459768E-01  0.1557059E-01     9.855  0.1872457E-03  0.1876424E-02  0.1784973E-02
   363.236  0.1575719E-02  0.1459563E-01  0.1560878E-01     9.854  0.1874371E-03  0.1884444E-02  0.1774899E-02
   363.240  0.1576318E-02  0.1459146E-01  0.1564290E-01     9.854  0.1876285E-03  0.1889934E-02  0.1766308E-02
   363.244  0.1576925E-02  0.1458692E-01  0.1567199E-01     9.854  0.1878118E-03  0.1892760E-02  0.1757912E-02
   363.248  0.1577523E-02  0.1458363E-01  0.1569565E-01     9.854  0.1879791E-03  0.1892955E-02  0.1746861E-02
   363.252  0.1578096E-02  0.1457878E-01  0.1571113E-01     9.854  0.1881227E-03  0.1890545E-02  0.1736182E-02
   363.256  0.1578627E-02  0.1457571E-01  0.1572211E-01     9.854  0.1882360E-03  0.1893958E-02  0.1734368E-02
   363.260  0.1579100E-02  0.1457303E-01  0.1572558E-01     9.854  0.1883121E-03  0.1896320E-02  0.1736177E-02
   363.264  0.1579500E-02  0.1456950E-01  0.1572081E-01     9.854  0.1883470E-03  0.1897783E-02  0.1741797E-02
   363.267  0.1579808E-02  0.1456530E-01  0.1570744E-01     9.854  0.1883327E-03  0.1898078E-02  0.1752120E-02
   363.271  0.1580046E-02  0.1456122E-01  0.1568794E-01     9.854  0.1882993E-03  0.1898100E-02  0.1767124E-02
   363.275  0.1580245E-02  0.1455636E-01  0.1566645E-01     9.853  0.1882751E-03  0.1896726E-02  0.1784466E-02
   363.279  0.1580398E-02  0.1455135E-01  0.1564497E-01     9.853  0.1882605E-03  0.1894731E-02  0.1802977E-02
   363.283  0.1580505E-02  0.1454620E-01  0.1562139E-01     9.853  0.1882585E-03  0.1892436E-02  0.1822210E-02
   363.287  0.1580581E-02  0.1454252E-01  0.1559596E-01     9.853  0.1882875E-03  0.1888652E-02  0.1843144E-02
   363.291  0.1580632E-02  0.1453974E-01  0.1557126E-01     9.853  0.1883525E-03  0.1884216E-02  0.1863825E-02
   363.295  0.1580656E-02  0.1453730E-01  0.1554698E-01     9.853  0.1884530E-03  0.1879943E-02  0.1883843E-02
   363.299  0.1580655E-02  0.1453499E-01  0.1552372E-01     9.853  0.1885836E-03  0.1875460E-02  0.1903307E-02
   363.303  0.1580634E-02  0.1453353E-01  0.1549989E-01     9.853  0.1887390E-03  0.1871007E-02  0.1922013E-02
   363.307  0.1580605E-02  0.1453248E-01  0.1547847E-01     9.852  0.1889111E-03  0.1866678E-02  0.1938714E-02
   363.311  0.1580582E-02  0.1453152E-01  0.1545967E-01     9.852  0.1890855E-03  0.1863668E-02  0.1952875E-02
   363.315  0.1580566E-02  0.1453125E-01  0.1544372E-01     9.852  0.1892575E-03  0.1861436E-02  0.1963658E-02
   363.319  0.1580558E-02  0.1453125E-01  0.1543014E-01     9.852  0.1894228E-03  0.1859724E-02  0.1971499E-02
   363.323  0.1580560E-02  0.1453155E-01  0.1541875E-01     9.852  0.1895780E-03  0.1859206E-02  0.1975314E-02
   363.327  0.1580570E-02  0.1453206E-01  0.1540900E-01     9.852  0.1897192E-03  0.1859122E-02  0.1976394E-02
   363.331  0.1580590E-02  0.1453300E-01  0.1540139E-01     9.852  0.1898421E-03  0.1859276E-02  0.1974462E-02
   363.335  0.1580619E-02  0.1453412E-01  0.1539518E-01     9.852  0.1899455E-03  0.1860152E-02  0.1969870E-02
   363.339  0.1580656E-02  0.1453547E-01  0.1539060E-01     9.852  0.1900251E-03  0.1861738E-02  0.1966475E-02
   363.343  0.1580700E-02  0.1453827E-01  0.1538533E-01     9.852  0.1900802E-03  0.1866452E-02  0.1955498E-02
   363.347  0.1580752E-02  0.1454201E-01  0.1538324E-01     9.851  0.1901099E-03  0.1872574E-02  0.1948210E-02
   363.351  0.1580816E-02  0.1454513E-01  0.1538257E-01     9.851  0.1901220E-03  0.1880325E-02  0.1937386E-02
   363.355  0.1580903E-02  0.1454908E-01  0.1538225E-01     9.851  0.1901408E-03  0.1885453E-02  0.1930231E-02
   363.359  0.1580985E-02  0.1455238E-01  0.1538021E-01     9.851  0.1901469E-03  0.1889878E-02  0.1927429E-02
   363.363  0.1581056E-02  0.1455521E-01  0.1537644E-01     9.851  0.1901384E-03  0.1893002E-02  0.1928652E-02
   363.366  0.1581113E-02  0.1455755E-01  0.1537155E-01     9.851  0.1901153E-03  0.1895820E-02  0.1932463E-02
   363.370  0.1581156E-02  0.1455919E-01  0.1536554E-01     9.851  0.1900790E-03  0.1897994E-02  0.1939140E-02
   363.374  0.1581184E-02  0.1456065E-01  0.1535838E-01     9.851  0.1900317E-03  0.1900440E-02  0.1947724E-02
   363.378  0.1581196E-02  0.1456088E-01  0.1534998E-01     9.851  0.1899754E-03  0.1901548E-02  0.1957524E-02
   363.382  0.1581192E-02  0.1456532E-01  0.1534312E-01     9.850  0.1899128E-03  0.1901492E-02  0.1967188E-02
   363.386  0.1581173E-02  0.1456824E-01  0.1533545E-01     9.850  0.1898452E-03  0.1901873E-02  0.1977185E-02
   363.390  0.1581139E-02  0.1457084E-01  0.1532668E-01     9.850  0.1897760E-03  0.1901371E-02  0.1987534E-02
   363.394  0.1581093E-02  0.1457126E-01  0.1531698E-01     9.850  0.1897071E-03  0.1900828E-02  0.1997366E-02
   363.398  0.1581036E-02  0.1457052E-01  0.1530745E-01     9.850  0.1896406E-03  0.1900730E-02  0.2005962E-02
   363.402  0.1580968E-02  0.1457044E-01  0.1529918E-01     9.850  0.1895783E-03  0.1900150E-02  0.2012256E-02
   363.406  0.1580894E-02  0.1456914E-01  0.1529228E-01     9.850  0.1895219E-03  0.1899818E-02  0.2015731E-02
   363.410  0.1580816E-02  0.1457083E-01  0.1528719E-01     9.850  0.1894731E-03  0.1899224E-02  0.2016269E-02
   363.414  0.1580740E-02  0.1457193E-01  0.1528242E-01     9.850  0.1894333E-03  0.1898757E-02  0.2014157E-02
   363.418  0.1580667E-02  0.1457190E-01  0.1527815E-01     9.849  0.1894039E-03  0.1899156E-02  0.2010910E-02
   363.422  0.1580620E-02  0.1457073E-01  0.1527488E-01     9.849  0.1893870E-03  0.1898916E-02  0.2005973E-02
   363.426  0.1580601E-02  0.1456824E-01  0.1527297E-01     9.849  0.1893845E-03  0.1899331E-02  0.1998487E-02
   363.430  0.1580611E-02  0.1456580E-01  0.1527399E-01     9.849  0.1893951E-03  0.1899330E-02  0.1988312E-02
   363.434  0.1580656E-02  0.1456610E-01  0.1528001E-01     9.849  0.1894272E-03  0.1898871E-02  0.1975664E-02
   363.438  0.1580735E-02  0.1456660E-01  0.1528650E-01     9.849  0.1894829E-03  0.1898833E-02  0.1963538E-02
   363.442  0.1580847E-02  0.1456676E-01  0.1529513E-01     9.849  0.1895608E-03  0.1898980E-02  0.1951410E-02
   363.446  0.1580987E-02  0.1456719E-01  0.1530393E-01     9.849  0.1896591E-03  0.1899257E-02  0.1937752E-02
   363.450  0.1581153E-02  0.1456769E-01  0.1531369E-01     9.849  0.1897749E-03  0.1899155E-02  0.1927408E-02
   363.454  0.1581338E-02  0.1456797E-01  0.1532469E-01     9.848  0.1899053E-03  0.1898992E-02  0.1917703E-02
   363.458  0.1581540E-02  0.1456763E-01  0.1533498E-01     9.848  0.1900471E-03  0.1898736E-02  0.1908905E-02
   363.462  0.1581751E-02  0.1456808E-01  0.1534280E-01     9.848  0.1901964E-03  0.1898986E-02  0.1899553E-02
   363.466  0.1581965E-02  0.1456772E-01  0.1535089E-01     9.848  0.1903490E-03  0.1899022E-02  0.1894072E-02
   363.469  0.1582176E-02  0.1456652E-01  0.1535703E-01     9.848  0.1905014E-03  0.1894882E-02  0.1889281E-02
   363.473  0.1582379E-02  0.1456830E-01  0.1536137E-01     9.848  0.1906478E-03  0.1895195E-02  0.1885506E-02
   363.477  0.1582568E-02  0.1456941E-01  0.1536375E-01     9.848  0.1907851E-03  0.1896114E-02  0.1882132E-02
   363.481  0.1582737E-02  0.1457069E-01  0.1536301E-01     9.848  0.1909089E-03  0.1897777E-02  0.1880217E-02
   363.485  0.1582882E-02  0.1457140E-01  0.1536054E-01     9.848  0.1910157E-03  0.1898014E-02  0.1880001E-02
   363.489  0.1582998E-02  0.1457292E-01  0.1535766E-01     9.847  0.1911023E-03  0.1898320E-02  0.1879881E-02
   363.493  0.1583081E-02  0.1457331E-01  0.1535162E-01     9.847  0.1911657E-03  0.1897856E-02  0.1881582E-02
   363.497  0.1583131E-02  0.1457421E-01  0.1534320E-01     9.847  0.1912041E-03  0.1898174E-02  0.1884417E-02
   363.501  0.1583127E-02  0.1457476E-01  0.1533087E-01     9.847  0.1912151E-03  0.1898786E-02  0.1890428E-02
   363.505  0.1583076E-02  0.1457517E-01  0.1531524E-01     9.847  0.1912113E-03  0.1899434E-02  0.1898786E-02
   363.509  0.1582994E-02  0.1457490E-01  0.1529898E-01     9.847  0.1912050E-03  0.1900030E-02  0.1908083E-02
   363.513  0.1582883E-02  0.1457430E-01  0.1528344E-01     9.847  0.1911969E-03  0.1900236E-02  0.1917944E-02
   363.517  0.1582747E-02  0.1457431E-01  0.1526603E-01     9.847  0.1911862E-03  0.1900121E-02  0.1929538E-02
   363.521  0.1582578E-02  0.1457422E-01  0.1525066E-01     9.847  0.1911814E-03  0.1899924E-02  0.1939198E-02
   363.525  0.1582348E-02  0.1457456E-01  0.1523416E-01     9.847  0.1911480E-03  0.1901042E-02  0.1945342E-02
   363.529  0.1582056E-02  0.1457576E-01  0.1521569E-01     9.846  0.1910781E-03  0.1903606E-02  0.1947835E-02
   363.533  0.1581711E-02  0.1457628E-01  0.1519645E-01     9.846  0.1909738E-03  0.1905546E-02  0.1946700E-02
   363.537  0.1581320E-02  0.1457843E-01  0.1517746E-01     9.846  0.1908376E-03  0.1910909E-02  0.1942905E-02
   363.541  0.1580892E-02  0.1458150E-01  0.1515885E-01     9.846  0.1906733E-03  0.1916926E-02  0.1935302E-02
   363.545  0.1580439E-02  0.1458371E-01  0.1514202E-01     9.846  0.1904857E-03  0.1922205E-02  0.1925800E-02
   363.549  0.1579970E-02  0.1458452E-01  0.1512662E-01     9.846  0.1902791E-03  0.1927387E-02  0.1914372E-02
   363.553  0.1579496E-02  0.1458436E-01  0.1511381E-01     9.846  0.1900592E-03  0.1931359E-02  0.1901646E-02
   363.557  0.1579029E-02  0.1458434E-01  0.1510421E-01     9.846  0.1898311E-03  0.1937224E-02  0.1890785E-02
   363.561  0.1578579E-02  0.1458831E-01  0.1510487E-01     9.846  0.1896008E-03  0.1950332E-02  0.1886638E-02
   363.565  0.1578156E-02  0.1459119E-01  0.1510792E-01     9.845  0.1893750E-03  0.1959937E-02  0.1880618E-02
   363.569  0.1577770E-02  0.1459060E-01  0.1511318E-01     9.845  0.1891586E-03  0.1965859E-02  0.1873989E-02
   363.573  0.1577428E-02  0.1458640E-01  0.1511827E-01     9.845  0.1889571E-03  0.1967492E-02  0.1867806E-02
   363.577  0.1577139E-02  0.1457829E-01  0.1512403E-01     9.845  0.1887764E-03  0.1965084E-02  0.1861437E-02
   363.580  0.1576908E-02  0.1456743E-01  0.1513035E-01     9.845  0.1886212E-03  0.1958460E-02  0.1855192E-02
   363.585  0.1576738E-02  0.1455204E-01  0.1513832E-01     9.845  0.1884967E-03  0.1947477E-02  0.1848325E-02
   363.588  0.1576629E-02  0.1454043E-01  0.1515337E-01     9.845  0.1884041E-03  0.1928087E-02  0.1837189E-02
   363.592  0.1576577E-02  0.1452742E-01  0.1517079E-01     9.845  0.1883461E-03  0.1902575E-02  0.1823387E-02
   363.596  0.1576583E-02  0.1451323E-01  0.1518839E-01     9.845  0.1883236E-03  0.1872606E-02  0.1809676E-02
   363.600  0.1576646E-02  0.1449676E-01  0.1520723E-01     9.844  0.1883388E-03  0.1839679E-02  0.1795774E-02
   363.604  0.1576763E-02  0.1448010E-01  0.1522567E-01     9.844  0.1883904E-03  0.1803364E-02  0.1782485E-02
   363.608  0.1576932E-02  0.1446319E-01  0.1524497E-01     9.844  0.1884780E-03  0.1767470E-02  0.1772813E-02
   363.612  0.1577147E-02  0.1445078E-01  0.1526838E-01     9.844  0.1885998E-03  0.1740208E-02  0.1775040E-02
   363.616  0.1577402E-02  0.1443785E-01  0.1529180E-01     9.844  0.1887528E-03  0.1712516E-02  0.1778907E-02
   363.620  0.1577692E-02  0.1442480E-01  0.1531419E-01     9.844  0.1889330E-03  0.1684940E-02  0.1784428E-02
   363.624  0.1578008E-02  0.1441203E-01  0.1533480E-01     9.844  0.1891359E-03  0.1658247E-02  0.1791337E-02
   363.628  0.1578344E-02  0.1439991E-01  0.1535395E-01     9.844  0.1893572E-03  0.1632076E-02  0.1799309E-02
   363.632  0.1578690E-02  0.1438679E-01  0.1537090E-01     9.844  0.1895910E-03  0.1606735E-02  0.1808376E-02
   363.636  0.1579038E-02  0.1437584E-01  0.1538605E-01     9.843  0.1898342E-03  0.1583978E-02  0.1817327E-02
   363.640  0.1579361E-02  0.1436490E-01  0.1539662E-01     9.843  0.1901029E-03  0.1562365E-02  0.1828652E-02
   363.644  0.1579650E-02  0.1435572E-01  0.1540200E-01     9.843  0.1903958E-03  0.1543262E-02  0.1841909E-02
   363.648  0.1579898E-02  0.1435465E-01  0.1541148E-01     9.843  0.1907049E-03  0.1542236E-02  0.1870968E-02
   363.652  0.1580109E-02  0.1435501E-01  0.1541776E-01     9.843  0.1910256E-03  0.1544710E-02  0.1900172E-02
   363.656  0.1580301E-02  0.1435468E-01  0.1542292E-01     9.843  0.1913510E-03  0.1547665E-02  0.1924981E-02
   363.660  0.1580470E-02  0.1435379E-01  0.1542551E-01     9.843  0.1916746E-03  0.1550937E-02  0.1943959E-02
   363.664  0.1580610E-02  0.1435238E-01  0.1542572E-01     9.843  0.1919889E-03  0.1554220E-02  0.1958201E-02
   363.668  0.1580720E-02  0.1435155E-01  0.1542450E-01     9.843  0.1922869E-03  0.1556369E-02  0.1967120E-02
   363.672  0.1580796E-02  0.1435045E-01  0.1541940E-01     9.842  0.1925612E-03  0.1559289E-02  0.1971218E-02
   363.676  0.1580836E-02  0.1434846E-01  0.1541094E-01     9.842  0.1928067E-03  0.1562445E-02  0.1968791E-02
   363.680  0.1580835E-02  0.1434576E-01  0.1540020E-01     9.842  0.1930209E-03  0.1566096E-02  0.1962053E-02
   363.684  0.1580790E-02  0.1434433E-01  0.1538713E-01     9.842  0.1932036E-03  0.1569911E-02  0.1950418E-02
   363.688  0.1580711E-02  0.1434087E-01  0.1537168E-01     9.842  0.1933682E-03  0.1573925E-02  0.1937137E-02
   363.692  0.1580625E-02  0.1433916E-01  0.1536234E-01     9.842  0.1935500E-03  0.1574504E-02  0.1924754E-02
   363.696  0.1580535E-02  0.1434222E-01  0.1535878E-01     9.842  0.1937450E-03  0.1570088E-02  0.1914505E-02
   363.700  0.1580440E-02  0.1434826E-01  0.1535869E-01     9.842  0.1939493E-03  0.1573028E-02  0.1914868E-02
   363.704  0.1580337E-02  0.1435373E-01  0.1535885E-01     9.842  0.1941541E-03  0.1575549E-02  0.1916440E-02
   363.708  0.1580230E-02  0.1435957E-01  0.1535964E-01     9.841  0.1943369E-03  0.1577295E-02  0.1918383E-02
   363.712  0.1580126E-02  0.1436406E-01  0.1536223E-01     9.841  0.1944892E-03  0.1579924E-02  0.1918992E-02
   363.716  0.1580026E-02  0.1436805E-01  0.1536500E-01     9.841  0.1946077E-03  0.1582611E-02  0.1919989E-02
   363.720  0.1579933E-02  0.1437083E-01  0.1536759E-01     9.841  0.1946909E-03  0.1585505E-02  0.1920502E-02
   363.723  0.1579848E-02  0.1437305E-01  0.1537111E-01     9.841  0.1947365E-03  0.1588990E-02  0.1921951E-02
   363.727  0.1579775E-02  0.1437387E-01  0.1537324E-01     9.841  0.1947447E-03  0.1592942E-02  0.1920978E-02
   363.731  0.1579715E-02  0.1437666E-01  0.1537758E-01     9.841  0.1947147E-03  0.1598126E-02  0.1917251E-02
   363.735  0.1579671E-02  0.1437879E-01  0.1538230E-01     9.841  0.1946478E-03  0.1603518E-02  0.1912687E-02
   363.739  0.1579643E-02  0.1437984E-01  0.1538761E-01     9.841  0.1945461E-03  0.1609887E-02  0.1907111E-02
   363.743  0.1579633E-02  0.1438001E-01  0.1539213E-01     9.840  0.1944101E-03  0.1616462E-02  0.1901663E-02
   363.747  0.1579646E-02  0.1437900E-01  0.1539708E-01     9.840  0.1942408E-03  0.1623216E-02  0.1895325E-02
   363.751  0.1579684E-02  0.1437688E-01  0.1540103E-01     9.840  0.1940429E-03  0.1630866E-02  0.1889203E-02
   363.755  0.1579750E-02  0.1437366E-01  0.1540586E-01     9.840  0.1938255E-03  0.1638141E-02  0.1884480E-02
   363.759  0.1579844E-02  0.1436932E-01  0.1541056E-01     9.840  0.1935925E-03  0.1645961E-02  0.1880193E-02
   363.763  0.1579964E-02  0.1436439E-01  0.1541536E-01     9.840  0.1933488E-03  0.1654118E-02  0.1876496E-02
   363.767  0.1580095E-02  0.1436118E-01  0.1542203E-01     9.840  0.1930975E-03  0.1658618E-02  0.1872990E-02
   363.771  0.1580214E-02  0.1435686E-01  0.1542592E-01     9.840  0.1928386E-03  0.1663013E-02  0.1871469E-02
   363.775  0.1580317E-02  0.1435336E-01  0.1542891E-01     9.840  0.1925785E-03  0.1667792E-02  0.1871116E-02
   363.779  0.1580404E-02  0.1435205E-01  0.1543169E-01     9.839  0.1923218E-03  0.1672617E-02  0.1870633E-02
   363.783  0.1580474E-02  0.1435171E-01  0.1543292E-01     9.839  0.1920746E-03  0.1677890E-02  0.1870625E-02
   363.787  0.1580526E-02  0.1435161E-01  0.1543213E-01     9.839  0.1918414E-03  0.1683005E-02  0.1871563E-02
   363.791  0.1580555E-02  0.1435431E-01  0.1543098E-01     9.839  0.1916336E-03  0.1688857E-02  0.1872673E-02
   363.795  0.1580552E-02  0.1435520E-01  0.1542483E-01     9.839  0.1914696E-03  0.1691268E-02  0.1876803E-02
   363.799  0.1580516E-02  0.1435617E-01  0.1541854E-01     9.839  0.1913528E-03  0.1694473E-02  0.1878590E-02
   363.803  0.1580451E-02  0.1435691E-01  0.1540984E-01     9.839  0.1912851E-03  0.1697839E-02  0.1880405E-02
   363.807  0.1580357E-02  0.1435800E-01  0.1539961E-01     9.839  0.1912679E-03  0.1701061E-02  0.1882726E-02
   363.811  0.1580238E-02  0.1435824E-01  0.1538894E-01     9.839  0.1913011E-03  0.1704101E-02  0.1887474E-02
   363.815  0.1580096E-02  0.1435684E-01  0.1537519E-01     9.838  0.1913833E-03  0.1706237E-02  0.1891186E-02
   363.819  0.1579935E-02  0.1435483E-01  0.1536195E-01     9.838  0.1915134E-03  0.1708405E-02  0.1894836E-02
   363.823  0.1579764E-02  0.1435524E-01  0.1535039E-01     9.838  0.1916799E-03  0.1710125E-02  0.1895924E-02
   363.827  0.1579600E-02  0.1435426E-01  0.1534087E-01     9.838  0.1918614E-03  0.1711650E-02  0.1897873E-02
   363.831  0.1579443E-02  0.1435315E-01  0.1533253E-01     9.838  0.1920555E-03  0.1712589E-02  0.1899907E-02
   363.835  0.1579301E-02  0.1435185E-01  0.1532684E-01     9.838  0.1922559E-03  0.1712831E-02  0.1901410E-02
   363.839  0.1579178E-02  0.1435323E-01  0.1532608E-01     9.838  0.1924543E-03  0.1709343E-02  0.1900957E-02
   363.843  0.1579078E-02  0.1435337E-01  0.1532681E-01     9.838  0.1926460E-03  0.1705814E-02  0.1900292E-02
   363.847  0.1579002E-02  0.1435236E-01  0.1532981E-01     9.837  0.1928280E-03  0.1702615E-02  0.1900432E-02
   363.851  0.1578954E-02  0.1435028E-01  0.1533300E-01     9.837  0.1929974E-03  0.1700066E-02  0.1899268E-02
   363.855  0.1578943E-02  0.1435180E-01  0.1534118E-01     9.837  0.1931590E-03  0.1698636E-02  0.1895679E-02
   363.859  0.1578968E-02  0.1435950E-01  0.1535605E-01     9.837  0.1933105E-03  0.1697685E-02  0.1891275E-02
   363.863  0.1579021E-02  0.1436193E-01  0.1537160E-01     9.837  0.1934489E-03  0.1694383E-02  0.1887253E-02
   363.866  0.1579099E-02  0.1436581E-01  0.1538697E-01     9.837  0.1935719E-03  0.1694836E-02  0.1883664E-02
   363.870  0.1579201E-02  0.1437002E-01  0.1540274E-01     9.837  0.1936767E-03  0.1694814E-02  0.1880502E-02
   363.874  0.1579322E-02  0.1437371E-01  0.1541772E-01     9.837  0.1937615E-03  0.1696074E-02  0.1877592E-02
   363.878  0.1579459E-02  0.1437677E-01  0.1543224E-01     9.837  0.1938238E-03  0.1696978E-02  0.1875438E-02
   363.882  0.1579608E-02  0.1437916E-01  0.1544490E-01     9.836  0.1938623E-03  0.1698366E-02  0.1873957E-02
   363.886  0.1579766E-02  0.1438074E-01  0.1545552E-01     9.836  0.1938764E-03  0.1699979E-02  0.1871775E-02
   363.890  0.1579926E-02  0.1438187E-01  0.1546373E-01     9.836  0.1938645E-03  0.1702547E-02  0.1869434E-02
   363.894  0.1580086E-02  0.1438212E-01  0.1547039E-01     9.836  0.1938269E-03  0.1705623E-02  0.1867379E-02
   363.898  0.1580233E-02  0.1438204E-01  0.1547451E-01     9.836  0.1937578E-03  0.1708585E-02  0.1866495E-02
   363.902  0.1580336E-02  0.1438190E-01  0.1547259E-01     9.836  0.1936380E-03  0.1712070E-02  0.1867522E-02
   363.906  0.1580394E-02  0.1438176E-01  0.1546711E-01     9.836  0.1934703E-03  0.1715719E-02  0.1871304E-02
   363.910  0.1580405E-02  0.1438174E-01  0.1545737E-01     9.836  0.1932588E-03  0.1719154E-02  0.1877569E-02
   363.914  0.1580370E-02  0.1438177E-01  0.1544597E-01     9.836  0.1930073E-03  0.1722710E-02  0.1885755E-02
   363.918  0.1580300E-02  0.1438656E-01  0.1543004E-01     9.835  0.1927239E-03  0.1731208E-02  0.1894889E-02
   363.922  0.1580226E-02  0.1439232E-01  0.1542053E-01     9.835  0.1924167E-03  0.1732858E-02  0.1897926E-02
   363.926  0.1580151E-02  0.1439966E-01  0.1541552E-01     9.835  0.1920939E-03  0.1735136E-02  0.1898515E-02
   363.930  0.1580078E-02  0.1440587E-01  0.1541199E-01     9.835  0.1917626E-03  0.1737088E-02  0.1899342E-02
   363.934  0.1580009E-02  0.1441182E-01  0.1541032E-01     9.835  0.1914310E-03  0.1738550E-02  0.1900924E-02
   363.938  0.1579950E-02  0.1441571E-01  0.1540903E-01     9.835  0.1911060E-03  0.1740092E-02  0.1901607E-02
   363.942  0.1579900E-02  0.1441774E-01  0.1540665E-01     9.835  0.1907962E-03  0.1740903E-02  0.1904133E-02
   363.946  0.1579864E-02  0.1441894E-01  0.1540376E-01     9.835  0.1905080E-03  0.1741437E-02  0.1907293E-02
   363.950  0.1579843E-02  0.1441541E-01  0.1540029E-01     9.834  0.1902481E-03  0.1742081E-02  0.1909677E-02
   363.954  0.1579839E-02  0.1440947E-01  0.1539560E-01     9.834  0.1900226E-03  0.1739526E-02  0.1912559E-02
   363.958  0.1579852E-02  0.1440348E-01  0.1539124E-01     9.834  0.1898357E-03  0.1738361E-02  0.1916188E-02
   363.962  0.1579883E-02  0.1439752E-01  0.1538678E-01     9.834  0.1896929E-03  0.1734952E-02  0.1918464E-02
   363.966  0.1579931E-02  0.1439015E-01  0.1538269E-01     9.834  0.1895959E-03  0.1730352E-02  0.1921918E-02
   363.970  0.1579995E-02  0.1438149E-01  0.1537797E-01     9.834  0.1895478E-03  0.1724744E-02  0.1925334E-02
   363.974  0.1580074E-02  0.1437186E-01  0.1537382E-01     9.834  0.1895489E-03  0.1718309E-02  0.1928648E-02
   363.978  0.1580177E-02  0.1436241E-01  0.1536931E-01     9.834  0.1895833E-03  0.1711824E-02  0.1931001E-02
   363.982  0.1580306E-02  0.1435801E-01  0.1537221E-01     9.833  0.1896454E-03  0.1708051E-02  0.1925450E-02
   363.986  0.1580461E-02  0.1435232E-01  0.1537688E-01     9.833  0.1897290E-03  0.1706056E-02  0.1919630E-02
   363.990  0.1580637E-02  0.1434914E-01  0.1538265E-01     9.833  0.1898315E-03  0.1702167E-02  0.1913876E-02
   363.994  0.1580808E-02  0.1434787E-01  0.1538568E-01     9.833  0.1899451E-03  0.1696898E-02  0.1908251E-02
   363.998  0.1580957E-02  0.1434338E-01  0.1538677E-01     9.833  0.1900506E-03  0.1693744E-02  0.1901337E-02
   364.002  0.1581078E-02  0.1434155E-01  0.1538552E-01     9.833  0.1901426E-03  0.1691672E-02  0.1893196E-02
   364.005  0.1581167E-02  0.1434002E-01  0.1538148E-01     9.833  0.1902182E-03  0.1689249E-02  0.1882611E-02
   364.009  0.1581221E-02  0.1433914E-01  0.1537525E-01     9.833  0.1902764E-03  0.1687477E-02  0.1873901E-02
   364.013  0.1581247E-02  0.1434047E-01  0.1537052E-01     9.833  0.1903150E-03  0.1686120E-02  0.1863181E-02
   364.017  0.1581244E-02  0.1434275E-01  0.1536577E-01     9.832  0.1903339E-03  0.1685052E-02  0.1851609E-02
   364.021  0.1581210E-02  0.1434431E-01  0.1535905E-01     9.832  0.1903310E-03  0.1684422E-02  0.1841760E-02
   364.025  0.1581144E-02  0.1434566E-01  0.1535094E-01     9.832  0.1903051E-03  0.1683438E-02  0.1833815E-02
   364.029  0.1581047E-02  0.1434658E-01  0.1534160E-01     9.832  0.1902562E-03  0.1682284E-02  0.1829167E-02
   364.033  0.1580915E-02  0.1434454E-01  0.1533052E-01     9.832  0.1901843E-03  0.1681298E-02  0.1828069E-02
   364.037  0.1580728E-02  0.1434544E-01  0.1531580E-01     9.832  0.1900885E-03  0.1681082E-02  0.1830548E-02
   364.041  0.1580492E-02  0.1434470E-01  0.1529805E-01     9.832  0.1899709E-03  0.1680334E-02  0.1837485E-02
   364.045  0.1580212E-02  0.1434708E-01  0.1528033E-01     9.832  0.1898337E-03  0.1678777E-02  0.1847714E-02
   364.049  0.1579914E-02  0.1434742E-01  0.1526307E-01     9.831  0.1896945E-03  0.1679018E-02  0.1859497E-02
   364.053  0.1579622E-02  0.1434540E-01  0.1524862E-01     9.831  0.1895686E-03  0.1680420E-02  0.1872730E-02
   364.057  0.1579344E-02  0.1434322E-01  0.1523607E-01     9.831  0.1894588E-03  0.1680625E-02  0.1887345E-02
   364.061  0.1579086E-02  0.1433946E-01  0.1522359E-01     9.831  0.1893680E-03  0.1679728E-02  0.1902725E-02
   364.065  0.1578856E-02  0.1434016E-01  0.1521896E-01     9.831  0.1892980E-03  0.1680413E-02  0.1916370E-02
   364.069  0.1578659E-02  0.1434237E-01  0.1521994E-01     9.831  0.1892501E-03  0.1679183E-02  0.1928704E-02
   364.073  0.1578501E-02  0.1434401E-01  0.1522354E-01     9.831  0.1892256E-03  0.1679461E-02  0.1940459E-02
   364.077  0.1578386E-02  0.1434414E-01  0.1522962E-01     9.831  0.1892246E-03  0.1679984E-02  0.1953487E-02
   364.081  0.1578317E-02  0.1434402E-01  0.1523655E-01     9.830  0.1892474E-03  0.1680371E-02  0.1967843E-02
   364.085  0.1578295E-02  0.1434751E-01  0.1525065E-01     9.830  0.1892932E-03  0.1680702E-02  0.1979445E-02
   364.089  0.1578323E-02  0.1435235E-01  0.1526797E-01     9.830  0.1893602E-03  0.1680762E-02  0.1990362E-02
   364.093  0.1578398E-02  0.1435600E-01  0.1528559E-01     9.830  0.1894479E-03  0.1680970E-02  0.2001893E-02
   364.097  0.1578518E-02  0.1436082E-01  0.1530512E-01     9.830  0.1895533E-03  0.1681353E-02  0.2013012E-02
   364.101  0.1578683E-02  0.1436454E-01  0.1532380E-01     9.830  0.1896753E-03  0.1681801E-02  0.2023651E-02
   364.105  0.1578886E-02  0.1436715E-01  0.1534132E-01     9.830  0.1898102E-03  0.1681828E-02  0.2034164E-02
   364.109  0.1579122E-02  0.1436887E-01  0.1535833E-01     9.830  0.1899564E-03  0.1681805E-02  0.2044214E-02
   364.113  0.1579386E-02  0.1436935E-01  0.1537302E-01     9.829  0.1901094E-03  0.1681671E-02  0.2054035E-02
   364.117  0.1579671E-02  0.1436896E-01  0.1538615E-01     9.829  0.1902668E-03  0.1682158E-02  0.2062943E-02
   364.121  0.1579969E-02  0.1436780E-01  0.1539747E-01     9.829  0.1904247E-03  0.1682309E-02  0.2071347E-02
   364.125  0.1580272E-02  0.1436673E-01  0.1540652E-01     9.829  0.1905803E-03  0.1682506E-02  0.2078500E-02
   364.129  0.1580572E-02  0.1436487E-01  0.1541218E-01     9.829  0.1907309E-03  0.1682935E-02  0.2083789E-02
   364.133  0.1580859E-02  0.1436224E-01  0.1541455E-01     9.829  0.1908748E-03  0.1683564E-02  0.2087663E-02
   364.136  0.1581126E-02  0.1435916E-01  0.1541380E-01     9.829  0.1910081E-03  0.1684109E-02  0.2090259E-02
   364.140  0.1581367E-02  0.1435598E-01  0.1540993E-01     9.829  0.1911283E-03  0.1685138E-02  0.2091221E-02
   364.144  0.1581592E-02  0.1435227E-01  0.1540452E-01     9.829  0.1912325E-03  0.1686570E-02  0.2090590E-02
   364.148  0.1581802E-02  0.1434958E-01  0.1539770E-01     9.828  0.1913198E-03  0.1688236E-02  0.2087350E-02
   364.152  0.1581986E-02  0.1434742E-01  0.1538956E-01     9.828  0.1913877E-03  0.1690027E-02  0.2081986E-02
   364.156  0.1582126E-02  0.1434580E-01  0.1537865E-01     9.828  0.1914374E-03  0.1691459E-02  0.2075382E-02
   364.160  0.1582219E-02  0.1434426E-01  0.1536621E-01     9.828  0.1914759E-03  0.1692279E-02  0.2068408E-02
   364.164  0.1582273E-02  0.1434199E-01  0.1535379E-01     9.828  0.1915162E-03  0.1693466E-02  0.2063963E-02
   364.168  0.1582287E-02  0.1434041E-01  0.1533880E-01     9.828  0.1915583E-03  0.1694675E-02  0.2061794E-02
   364.172  0.1582260E-02  0.1434125E-01  0.1532300E-01     9.828  0.1916004E-03  0.1696105E-02  0.2061069E-02
   364.176  0.1582195E-02  0.1434233E-01  0.1530628E-01     9.828  0.1916419E-03  0.1697807E-02  0.2061627E-02
   364.180  0.1582094E-02  0.1434329E-01  0.1528985E-01     9.827  0.1916822E-03  0.1699439E-02  0.2063409E-02
   364.184  0.1581965E-02  0.1434479E-01  0.1527442E-01     9.827  0.1917205E-03  0.1700152E-02  0.2066406E-02
   364.188  0.1581835E-02  0.1434649E-01  0.1526157E-01     9.827  0.1917583E-03  0.1699786E-02  0.2069038E-02
   364.192  0.1581698E-02  0.1434782E-01  0.1525083E-01     9.827  0.1918022E-03  0.1699702E-02  0.2071993E-02
   364.196  0.1581549E-02  0.1434951E-01  0.1524073E-01     9.827  0.1918618E-03  0.1698694E-02  0.2075149E-02
   364.200  0.1581390E-02  0.1435223E-01  0.1523101E-01     9.827  0.1919360E-03  0.1695792E-02  0.2077316E-02
   364.204  0.1581227E-02  0.1435203E-01  0.1522198E-01     9.827  0.1920221E-03  0.1693251E-02  0.2080341E-02
   364.208  0.1581058E-02  0.1435623E-01  0.1521665E-01     9.827  0.1921150E-03  0.1690069E-02  0.2082022E-02
   364.212  0.1580889E-02  0.1436127E-01  0.1521304E-01     9.826  0.1922128E-03  0.1687035E-02  0.2082523E-02
   364.216  0.1580723E-02  0.1436628E-01  0.1521028E-01     9.826  0.1923129E-03  0.1684327E-02  0.2083456E-02
   364.220  0.1580564E-02  0.1437069E-01  0.1520814E-01     9.826  0.1924149E-03  0.1681831E-02  0.2084341E-02
   364.224  0.1580414E-02  0.1437656E-01  0.1520880E-01     9.826  0.1925161E-03  0.1680407E-02  0.2083280E-02
   364.228  0.1580279E-02  0.1438674E-01  0.1521551E-01     9.826  0.1926143E-03  0.1674922E-02  0.2080616E-02
   364.232  0.1580160E-02  0.1439668E-01  0.1522442E-01     9.826  0.1927075E-03  0.1668996E-02  0.2076916E-02
   364.236  0.1580061E-02  0.1440496E-01  0.1523349E-01     9.826  0.1927940E-03  0.1663935E-02  0.2072560E-02
   364.240  0.1579983E-02  0.1441264E-01  0.1524248E-01     9.826  0.1928719E-03  0.1659690E-02  0.2068814E-02
   364.244  0.1579928E-02  0.1441934E-01  0.1525142E-01     9.825  0.1929396E-03  0.1656616E-02  0.2065031E-02
   364.248  0.1579897E-02  0.1442464E-01  0.1526037E-01     9.825  0.1929966E-03  0.1654588E-02  0.2060733E-02
   364.252  0.1579886E-02  0.1442733E-01  0.1526895E-01     9.825  0.1930473E-03  0.1652972E-02  0.2057564E-02
   364.256  0.1579892E-02  0.1443013E-01  0.1527628E-01     9.825  0.1930943E-03  0.1653020E-02  0.2054700E-02
   364.260  0.1579914E-02  0.1443223E-01  0.1528258E-01     9.825  0.1931370E-03  0.1654329E-02  0.2051470E-02
   364.264  0.1579951E-02  0.1443153E-01  0.1528775E-01     9.825  0.1931753E-03  0.1655603E-02  0.2048447E-02
   364.267  0.1580002E-02  0.1443138E-01  0.1529192E-01     9.825  0.1932081E-03  0.1658774E-02  0.2045901E-02
   364.271  0.1580064E-02  0.1443016E-01  0.1529477E-01     9.825  0.1932348E-03  0.1663019E-02  0.2043501E-02
   364.275  0.1580137E-02  0.1442785E-01  0.1529672E-01     9.824  0.1932552E-03  0.1668388E-02  0.2041607E-02
   364.279  0.1580217E-02  0.1442476E-01  0.1529746E-01     9.824  0.1932696E-03  0.1674416E-02  0.2040485E-02
   364.283  0.1580304E-02  0.1442208E-01  0.1529769E-01     9.824  0.1932759E-03  0.1681517E-02  0.2040163E-02
   364.287  0.1580396E-02  0.1442011E-01  0.1529685E-01     9.824  0.1932738E-03  0.1691296E-02  0.2039340E-02
   364.291  0.1580490E-02  0.1441632E-01  0.1529521E-01     9.824  0.1932633E-03  0.1698785E-02  0.2039624E-02
   364.295  0.1580585E-02  0.1441194E-01  0.1529309E-01     9.824  0.1932443E-03  0.1706327E-02  0.2039914E-02
   364.299  0.1580676E-02  0.1440782E-01  0.1529045E-01     9.824  0.1932192E-03  0.1713545E-02  0.2040684E-02
   364.303  0.1580764E-02  0.1440240E-01  0.1528897E-01     9.824  0.1931876E-03  0.1713293E-02  0.2040185E-02
   364.307  0.1580857E-02  0.1440111E-01  0.1528796E-01     9.823  0.1931522E-03  0.1719137E-02  0.2039541E-02
   364.311  0.1580952E-02  0.1439926E-01  0.1528751E-01     9.823  0.1931109E-03  0.1725469E-02  0.2038522E-02
   364.315  0.1581037E-02  0.1439796E-01  0.1528631E-01     9.823  0.1930513E-03  0.1731703E-02  0.2037619E-02
   364.319  0.1581110E-02  0.1439852E-01  0.1528485E-01     9.823  0.1929716E-03  0.1740227E-02  0.2036498E-02
   364.323  0.1581174E-02  0.1439881E-01  0.1528296E-01     9.823  0.1928733E-03  0.1747018E-02  0.2034598E-02
   364.327  0.1581218E-02  0.1440185E-01  0.1528129E-01     9.823  0.1927634E-03  0.1751921E-02  0.2032749E-02
   364.331  0.1581238E-02  0.1440523E-01  0.1527968E-01     9.823  0.1926488E-03  0.1756476E-02  0.2030848E-02
   364.335  0.1581230E-02  0.1441017E-01  0.1527770E-01     9.822  0.1925270E-03  0.1760276E-02  0.2028871E-02
   364.339  0.1581187E-02  0.1441772E-01  0.1527575E-01     9.822  0.1923988E-03  0.1762554E-02  0.2027545E-02
   364.343  0.1581097E-02  0.1442724E-01  0.1527284E-01     9.822  0.1922435E-03  0.1764071E-02  0.2023190E-02
   364.347  0.1580958E-02  0.1443987E-01  0.1527010E-01     9.822  0.1920584E-03  0.1768400E-02  0.2019367E-02
   364.351  0.1580786E-02  0.1445497E-01  0.1526800E-01     9.822  0.1918329E-03  0.1778079E-02  0.2018367E-02
   364.355  0.1580593E-02  0.1446962E-01  0.1526609E-01     9.822  0.1915709E-03  0.1788245E-02  0.2017693E-02
   364.359  0.1580384E-02  0.1448535E-01  0.1526596E-01     9.822  0.1912797E-03  0.1798621E-02  0.2016268E-02
   364.363  0.1580165E-02  0.1450076E-01  0.1526591E-01     9.822  0.1909655E-03  0.1809875E-02  0.2015137E-02
   364.367  0.1579941E-02  0.1451489E-01  0.1526658E-01     9.821  0.1906352E-03  0.1821030E-02  0.2013984E-02
   364.371  0.1579718E-02  0.1452632E-01  0.1526707E-01     9.821  0.1902972E-03  0.1828244E-02  0.2013293E-02
   364.375  0.1579501E-02  0.1453867E-01  0.1526834E-01     9.821  0.1899579E-03  0.1837514E-02  0.2012389E-02
   364.379  0.1579296E-02  0.1454868E-01  0.1526973E-01     9.821  0.1896249E-03  0.1846019E-02  0.2012824E-02
   364.383  0.1579109E-02  0.1455663E-01  0.1527213E-01     9.821  0.1893055E-03  0.1852738E-02  0.2013627E-02
   364.387  0.1578945E-02  0.1456218E-01  0.1527390E-01     9.821  0.1890038E-03  0.1857182E-02  0.2014773E-02
   364.391  0.1578811E-02  0.1456455E-01  0.1527554E-01     9.821  0.1887258E-03  0.1857765E-02  0.2016222E-02
   364.394  0.1578709E-02  0.1456463E-01  0.1527760E-01     9.821  0.1884775E-03  0.1856844E-02  0.2018292E-02
   364.398  0.1578642E-02  0.1456258E-01  0.1527985E-01     9.820  0.1882642E-03  0.1853813E-02  0.2020192E-02
   364.402  0.1578612E-02  0.1455836E-01  0.1528220E-01     9.820  0.1880903E-03  0.1848800E-02  0.2022754E-02
   364.406  0.1578620E-02  0.1455684E-01  0.1528894E-01     9.820  0.1879596E-03  0.1849794E-02  0.2035562E-02
   364.410  0.1578664E-02  0.1455346E-01  0.1529614E-01     9.820  0.1878746E-03  0.1849012E-02  0.2049198E-02
   364.414  0.1578746E-02  0.1454870E-01  0.1530347E-01     9.820  0.1878377E-03  0.1847097E-02  0.2064333E-02
   364.418  0.1578863E-02  0.1454271E-01  0.1531132E-01     9.820  0.1878486E-03  0.1843641E-02  0.2080248E-02
   364.422  0.1579011E-02  0.1453591E-01  0.1531856E-01     9.820  0.1879082E-03  0.1839020E-02  0.2096871E-02
   364.426  0.1579156E-02  0.1452857E-01  0.1532224E-01     9.819  0.1880459E-03  0.1832978E-02  0.2114094E-02
   364.430  0.1579283E-02  0.1452184E-01  0.1532294E-01     9.819  0.1882720E-03  0.1824767E-02  0.2131753E-02
   364.434  0.1579391E-02  0.1451494E-01  0.1531945E-01     9.819  0.1885755E-03  0.1815302E-02  0.2149678E-02
   364.438  0.1579482E-02  0.1450731E-01  0.1531251E-01     9.819  0.1889452E-03  0.1805367E-02  0.2167005E-02
   364.442  0.1579554E-02  0.1449965E-01  0.1530322E-01     9.819  0.1893731E-03  0.1795072E-02  0.2183935E-02
   364.446  0.1579605E-02  0.1449225E-01  0.1529156E-01     9.819  0.1898483E-03  0.1784698E-02  0.2200299E-02
   364.450  0.1579626E-02  0.1448494E-01  0.1527772E-01     9.819  0.1903598E-03  0.1774645E-02  0.2215949E-02
   364.454  0.1579615E-02  0.1447849E-01  0.1526232E-01     9.819  0.1908953E-03  0.1764180E-02  0.2230502E-02
   364.458  0.1579573E-02  0.1447319E-01  0.1524565E-01     9.818  0.1914415E-03  0.1753923E-02  0.2244139E-02
   364.462  0.1579501E-02  0.1446850E-01  0.1522848E-01     9.818  0.1919869E-03  0.1744205E-02  0.2256463E-02
   364.466  0.1579402E-02  0.1446482E-01  0.1521110E-01     9.818  0.1925178E-03  0.1735381E-02  0.2265937E-02
   364.470  0.1579277E-02  0.1447004E-01  0.1520273E-01     9.818  0.1930218E-03  0.1719056E-02  0.2268566E-02
   364.474  0.1579132E-02  0.1447828E-01  0.1519586E-01     9.818  0.1934864E-03  0.1701749E-02  0.2268126E-02
   364.478  0.1578972E-02  0.1448648E-01  0.1518804E-01     9.818  0.1939050E-03  0.1686423E-02  0.2265285E-02
   364.482  0.1578811E-02  0.1449073E-01  0.1518068E-01     9.818  0.1942784E-03  0.1675504E-02  0.2262508E-02
   364.486  0.1578659E-02  0.1449422E-01  0.1517432E-01     9.818  0.1945897E-03  0.1665482E-02  0.2257696E-02
   364.490  0.1578522E-02  0.1449862E-01  0.1517020E-01     9.817  0.1948317E-03  0.1656846E-02  0.2251475E-02
   364.494  0.1578403E-02  0.1450188E-01  0.1516783E-01     9.817  0.1949982E-03  0.1650414E-02  0.2242466E-02
   364.498  0.1578295E-02  0.1450397E-01  0.1516469E-01     9.817  0.1950843E-03  0.1646190E-02  0.2232376E-02
   364.502  0.1578197E-02  0.1450497E-01  0.1516140E-01     9.817  0.1950872E-03  0.1643716E-02  0.2221821E-02
   364.506  0.1578112E-02  0.1450617E-01  0.1515921E-01     9.817  0.1950095E-03  0.1643081E-02  0.2208802E-02
   364.510  0.1578058E-02  0.1450812E-01  0.1516021E-01     9.817  0.1948746E-03  0.1643961E-02  0.2196204E-02
   364.514  0.1578041E-02  0.1450999E-01  0.1516387E-01     9.817  0.1946926E-03  0.1645541E-02  0.2185271E-02
   364.518  0.1578060E-02  0.1451082E-01  0.1516846E-01     9.816  0.1944689E-03  0.1648150E-02  0.2175820E-02
   364.522  0.1578116E-02  0.1451000E-01  0.1517397E-01     9.816  0.1942087E-03  0.1651052E-02  0.2167675E-02
   364.525  0.1578207E-02  0.1450796E-01  0.1518017E-01     9.816  0.1939199E-03  0.1654375E-02  0.2160812E-02
   364.529  0.1578332E-02  0.1450452E-01  0.1518670E-01     9.816  0.1936098E-03  0.1658132E-02  0.2154258E-02
   364.533  0.1578489E-02  0.1450047E-01  0.1519235E-01     9.816  0.1932866E-03  0.1661752E-02  0.2148189E-02
   364.537  0.1578668E-02  0.1449607E-01  0.1519690E-01     9.816  0.1929621E-03  0.1664804E-02  0.2143182E-02
   364.541  0.1578862E-02  0.1449067E-01  0.1519941E-01     9.816  0.1926494E-03  0.1667887E-02  0.2139504E-02
   364.545  0.1579053E-02  0.1448639E-01  0.1520094E-01     9.816  0.1923728E-03  0.1668991E-02  0.2135431E-02
   364.549  0.1579233E-02  0.1448318E-01  0.1520193E-01     9.815  0.1921453E-03  0.1668225E-02  0.2132114E-02
   364.553  0.1579396E-02  0.1448048E-01  0.1520026E-01     9.815  0.1919721E-03  0.1665800E-02  0.2130709E-02
   364.557  0.1579539E-02  0.1447824E-01  0.1519636E-01     9.815  0.1918578E-03  0.1662132E-02  0.2129967E-02
   364.561  0.1579650E-02  0.1447650E-01  0.1519196E-01     9.815  0.1917952E-03  0.1657220E-02  0.2127984E-02
   364.565  0.1579703E-02  0.1447766E-01  0.1518301E-01     9.815  0.1917507E-03  0.1650453E-02  0.2120888E-02
   364.569  0.1579695E-02  0.1448218E-01  0.1517334E-01     9.815  0.1917233E-03  0.1642601E-02  0.2106260E-02
   364.573  0.1579624E-02  0.1448749E-01  0.1516152E-01     9.815  0.1917145E-03  0.1634079E-02  0.2091008E-02
   364.577  0.1579492E-02  0.1449321E-01  0.1514745E-01     9.815  0.1917255E-03  0.1625211E-02  0.2073412E-02
   364.581  0.1579305E-02  0.1449856E-01  0.1513189E-01     9.814  0.1917518E-03  0.1616638E-02  0.2053854E-02
   364.585  0.1579100E-02  0.1450496E-01  0.1511747E-01     9.814  0.1917589E-03  0.1606536E-02  0.2033032E-02
   364.589  0.1578887E-02  0.1451035E-01  0.1510466E-01     9.814  0.1917417E-03  0.1597648E-02  0.2011026E-02
   364.593  0.1578671E-02  0.1451473E-01  0.1509404E-01     9.814  0.1917006E-03  0.1589547E-02  0.1989667E-02
   364.597  0.1578454E-02  0.1451826E-01  0.1508484E-01     9.814  0.1916369E-03  0.1582907E-02  0.1969031E-02
   364.601  0.1578248E-02  0.1452104E-01  0.1507758E-01     9.814  0.1915528E-03  0.1577482E-02  0.1950175E-02
   364.605  0.1578059E-02  0.1452278E-01  0.1507312E-01     9.814  0.1914509E-03  0.1573516E-02  0.1932917E-02
   364.609  0.1577889E-02  0.1452386E-01  0.1507040E-01     9.814  0.1913327E-03  0.1570382E-02  0.1919051E-02
   364.613  0.1577736E-02  0.1452446E-01  0.1506943E-01     9.813  0.1911977E-03  0.1568000E-02  0.1908583E-02
   364.617  0.1577605E-02  0.1452457E-01  0.1507048E-01     9.813  0.1910495E-03  0.1566432E-02  0.1901416E-02
   364.621  0.1577497E-02  0.1452390E-01  0.1507347E-01     9.813  0.1908908E-03  0.1565293E-02  0.1897746E-02
   364.625  0.1577413E-02  0.1452351E-01  0.1507705E-01     9.813  0.1907254E-03  0.1565793E-02  0.1898579E-02
   364.629  0.1577350E-02  0.1452322E-01  0.1508154E-01     9.813  0.1905527E-03  0.1567297E-02  0.1903793E-02
   364.633  0.1577308E-02  0.1452273E-01  0.1508703E-01     9.813  0.1903757E-03  0.1570035E-02  0.1913620E-02
   364.637  0.1577296E-02  0.1452147E-01  0.1509342E-01     9.813  0.1902034E-03  0.1573588E-02  0.1926874E-02
   364.641  0.1577314E-02  0.1451900E-01  0.1510132E-01     9.812  0.1900419E-03  0.1576391E-02  0.1944460E-02
   364.645  0.1577364E-02  0.1451546E-01  0.1510975E-01     9.812  0.1898949E-03  0.1579837E-02  0.1965007E-02
   364.649  0.1577456E-02  0.1451262E-01  0.1511973E-01     9.812  0.1897667E-03  0.1586014E-02  0.1987864E-02
   364.652  0.1577579E-02  0.1450926E-01  0.1513104E-01     9.812  0.1896718E-03  0.1591903E-02  0.2013302E-02
   364.656  0.1577730E-02  0.1450589E-01  0.1514310E-01     9.812  0.1896156E-03  0.1596720E-02  0.2040542E-02
   364.660  0.1577901E-02  0.1450428E-01  0.1515621E-01     9.812  0.1895959E-03  0.1599698E-02  0.2068216E-02
   364.664  0.1578073E-02  0.1450284E-01  0.1516802E-01     9.812  0.1896022E-03  0.1602248E-02  0.2097466E-02
   364.668  0.1578244E-02  0.1450061E-01  0.1517727E-01     9.812  0.1896344E-03  0.1604246E-02  0.2127501E-02
   364.672  0.1578409E-02  0.1449814E-01  0.1518499E-01     9.811  0.1896902E-03  0.1605433E-02  0.2158281E-02
   364.676  0.1578567E-02  0.1449545E-01  0.1519028E-01     9.811  0.1897702E-03  0.1606118E-02  0.2187452E-02
   364.680  0.1578714E-02  0.1449293E-01  0.1519399E-01     9.811  0.1898721E-03  0.1605666E-02  0.2215424E-02
   364.684  0.1578849E-02  0.1449198E-01  0.1519749E-01     9.811  0.1899934E-03  0.1603145E-02  0.2239828E-02
   364.688  0.1578970E-02  0.1449274E-01  0.1520029E-01     9.811  0.1901311E-03  0.1600433E-02  0.2258467E-02
   364.692  0.1579076E-02  0.1449846E-01  0.1520199E-01     9.811  0.1902811E-03  0.1605441E-02  0.2273140E-02
   364.696  0.1579172E-02  0.1449834E-01  0.1520275E-01     9.811  0.1904334E-03  0.1599883E-02  0.2283293E-02
   364.700  0.1579258E-02  0.1449909E-01  0.1520303E-01     9.811  0.1905825E-03  0.1594889E-02  0.2288347E-02
   364.704  0.1579332E-02  0.1449944E-01  0.1520214E-01     9.810  0.1907254E-03  0.1590032E-02  0.2290064E-02
   364.708  0.1579394E-02  0.1449916E-01  0.1520041E-01     9.810  0.1908572E-03  0.1584717E-02  0.2287231E-02
   364.712  0.1579443E-02  0.1449747E-01  0.1519573E-01     9.810  0.1909742E-03  0.1579537E-02  0.2280277E-02
   364.716  0.1579478E-02  0.1449504E-01  0.1518887E-01     9.810  0.1910743E-03  0.1573640E-02  0.2267565E-02
   364.720  0.1579500E-02  0.1449327E-01  0.1518029E-01     9.810  0.1911535E-03  0.1567925E-02  0.2250518E-02
   364.724  0.1579512E-02  0.1449240E-01  0.1517380E-01     9.810  0.1912045E-03  0.1563334E-02  0.2229241E-02
   364.728  0.1579534E-02  0.1449088E-01  0.1516730E-01     9.810  0.1912201E-03  0.1559504E-02  0.2205318E-02
   364.732  0.1579589E-02  0.1448872E-01  0.1516399E-01     9.810  0.1912354E-03  0.1556538E-02  0.2184328E-02
   364.736  0.1579677E-02  0.1448585E-01  0.1516327E-01     9.809  0.1912507E-03  0.1554245E-02  0.2166819E-02
   364.740  0.1579795E-02  0.1448169E-01  0.1516444E-01     9.809  0.1912659E-03  0.1551822E-02  0.2151824E-02
   364.744  0.1579939E-02  0.1447836E-01  0.1516793E-01     9.809  0.1912806E-03  0.1550372E-02  0.2138764E-02
   364.748  0.1580105E-02  0.1447480E-01  0.1517205E-01     9.809  0.1912938E-03  0.1549652E-02  0.2127171E-02
   364.752  0.1580290E-02  0.1447110E-01  0.1517684E-01     9.809  0.1913052E-03  0.1549036E-02  0.2117704E-02
   364.756  0.1580488E-02  0.1447133E-01  0.1518116E-01     9.809  0.1913151E-03  0.1547207E-02  0.2109374E-02
   364.760  0.1580696E-02  0.1446733E-01  0.1518541E-01     9.809  0.1913249E-03  0.1546712E-02  0.2102566E-02
   364.764  0.1580901E-02  0.1446403E-01  0.1518907E-01     9.809  0.1913298E-03  0.1546389E-02  0.2097006E-02
   364.768  0.1581097E-02  0.1446312E-01  0.1519176E-01     9.808  0.1913284E-03  0.1547738E-02  0.2092855E-02
   364.772  0.1581279E-02  0.1446270E-01  0.1519352E-01     9.808  0.1913197E-03  0.1547388E-02  0.2089469E-02
   364.775  0.1581440E-02  0.1446235E-01  0.1519362E-01     9.808  0.1913045E-03  0.1545563E-02  0.2087183E-02
   364.779  0.1581582E-02  0.1446267E-01  0.1519293E-01     9.808  0.1912857E-03  0.1544158E-02  0.2086019E-02
   364.783  0.1581703E-02  0.1446380E-01  0.1519133E-01     9.808  0.1912650E-03  0.1542702E-02  0.2085093E-02
   364.787  0.1581800E-02  0.1446551E-01  0.1518874E-01     9.808  0.1912433E-03  0.1541634E-02  0.2085029E-02
   364.791  0.1581870E-02  0.1446769E-01  0.1518556E-01     9.808  0.1912212E-03  0.1540648E-02  0.2085057E-02
   364.795  0.1581912E-02  0.1446816E-01  0.1518091E-01     9.808  0.1911987E-03  0.1536796E-02  0.2086215E-02
   364.799  0.1581923E-02  0.1447070E-01  0.1517498E-01     9.807  0.1911764E-03  0.1535327E-02  0.2088480E-02
   364.803  0.1581905E-02  0.1447346E-01  0.1516798E-01     9.807  0.1911555E-03  0.1533388E-02  0.2091249E-02
   364.807  0.1581859E-02  0.1447601E-01  0.1516005E-01     9.807  0.1911331E-03  0.1531226E-02  0.2094763E-02
   364.811  0.1581802E-02  0.1447788E-01  0.1515231E-01     9.807  0.1911032E-03  0.1528998E-02  0.2097893E-02
   364.815  0.1581750E-02  0.1447748E-01  0.1514632E-01     9.807  0.1910759E-03  0.1527149E-02  0.2100540E-02
   364.819  0.1581705E-02  0.1447729E-01  0.1514229E-01     9.807  0.1910527E-03  0.1525015E-02  0.2102515E-02
   364.823  0.1581669E-02  0.1447614E-01  0.1513881E-01     9.807  0.1910350E-03  0.1523010E-02  0.2103743E-02
   364.827  0.1581642E-02  0.1447393E-01  0.1513660E-01     9.807  0.1910225E-03  0.1521333E-02  0.2104969E-02
   364.831  0.1581626E-02  0.1447129E-01  0.1513498E-01     9.806  0.1910162E-03  0.1520132E-02  0.2105444E-02
   364.835  0.1581620E-02  0.1446888E-01  0.1513417E-01     9.806  0.1910159E-03  0.1518183E-02  0.2106191E-02
   364.839  0.1581620E-02  0.1446501E-01  0.1513321E-01     9.806  0.1910188E-03  0.1517476E-02  0.2106904E-02
   364.843  0.1581614E-02  0.1446194E-01  0.1513266E-01     9.806  0.1910165E-03  0.1516766E-02  0.2107439E-02
   364.847  0.1581604E-02  0.1445868E-01  0.1513167E-01     9.806  0.1910089E-03  0.1515748E-02  0.2107773E-02
   364.851  0.1581588E-02  0.1445477E-01  0.1513156E-01     9.806  0.1909966E-03  0.1514838E-02  0.2108175E-02
   364.855  0.1581568E-02  0.1445164E-01  0.1512841E-01     9.806  0.1909798E-03  0.1514505E-02  0.2109363E-02
   364.859  0.1581544E-02  0.1444949E-01  0.1512519E-01     9.806  0.1909591E-03  0.1515786E-02  0.2110751E-02
   364.863  0.1581516E-02  0.1444660E-01  0.1512171E-01     9.806  0.1909343E-03  0.1514915E-02  0.2112280E-02
   364.867  0.1581487E-02  0.1444322E-01  0.1511843E-01     9.805  0.1909070E-03  0.1513932E-02  0.2114022E-02
   364.871  0.1581455E-02  0.1443912E-01  0.1511525E-01     9.805  0.1908773E-03  0.1514098E-02  0.2115410E-02
   364.875  0.1581422E-02  0.1443628E-01  0.1511225E-01     9.805  0.1908465E-03  0.1513232E-02  0.2117416E-02
   364.879  0.1581390E-02  0.1443374E-01  0.1510980E-01     9.805  0.1908148E-03  0.1512251E-02  0.2118713E-02
   364.883  0.1581358E-02  0.1443080E-01  0.1510781E-01     9.805  0.1907839E-03  0.1512148E-02  0.2119510E-02
   364.887  0.1581328E-02  0.1442843E-01  0.1510595E-01     9.805  0.1907535E-03  0.1511085E-02  0.2120632E-02
   364.891  0.1581300E-02  0.1442624E-01  0.1510415E-01     9.805  0.1907253E-03  0.1510267E-02  0.2122301E-02
   364.894  0.1581276E-02  0.1442450E-01  0.1510270E-01     9.804  0.1906993E-03  0.1509778E-02  0.2124449E-02
   364.898  0.1581256E-02  0.1442224E-01  0.1510155E-01     9.804  0.1906769E-03  0.1509918E-02  0.2125963E-02
   364.902  0.1581240E-02  0.1442021E-01  0.1510008E-01     9.804  0.1906576E-03  0.1509731E-02  0.2127430E-02
   364.906  0.1581229E-02  0.1441876E-01  0.1509930E-01     9.804  0.1906430E-03  0.1509721E-02  0.2127996E-02
   364.910  0.1581224E-02  0.1441705E-01  0.1509928E-01     9.804  0.1906327E-03  0.1509700E-02  0.2128427E-02
   364.914  0.1581231E-02  0.1441500E-01  0.1509948E-01     9.804  0.1906327E-03  0.1509424E-02  0.2128576E-02
   364.918  0.1581254E-02  0.1441298E-01  0.1509996E-01     9.804  0.1906444E-03  0.1508803E-02  0.2128722E-02
   364.922  0.1581291E-02  0.1440976E-01  0.1510052E-01     9.804  0.1906683E-03  0.1509065E-02  0.2128679E-02
   364.926  0.1581331E-02  0.1440753E-01  0.1510144E-01     9.804  0.1907149E-03  0.1507740E-02  0.2129349E-02
   364.930  0.1581368E-02  0.1440574E-01  0.1510180E-01     9.803  0.1907873E-03  0.1505994E-02  0.2128979E-02
   364.934  0.1581401E-02  0.1440344E-01  0.1510240E-01     9.803  0.1908830E-03  0.1503599E-02  0.2129041E-02
   364.938  0.1581427E-02  0.1440343E-01  0.1510237E-01     9.803  0.1910028E-03  0.1500583E-02  0.2129055E-02
   364.942  0.1581446E-02  0.1440458E-01  0.1510347E-01     9.803  0.1911429E-03  0.1497175E-02  0.2128749E-02
   364.946  0.1581455E-02  0.1440616E-01  0.1510469E-01     9.803  0.1913007E-03  0.1493516E-02  0.2128211E-02
   364.950  0.1581456E-02  0.1440844E-01  0.1510627E-01     9.803  0.1914719E-03  0.1489486E-02  0.2127394E-02
   364.954  0.1581447E-02  0.1441074E-01  0.1510855E-01     9.803  0.1916520E-03  0.1485636E-02  0.2126319E-02
   364.958  0.1581429E-02  0.1441266E-01  0.1510992E-01     9.803  0.1918368E-03  0.1482250E-02  0.2125691E-02
   364.962  0.1581400E-02  0.1441474E-01  0.1511330E-01     9.802  0.1920211E-03  0.1479308E-02  0.2124652E-02
   364.966  0.1581359E-02  0.1441716E-01  0.1511674E-01     9.802  0.1922002E-03  0.1476254E-02  0.2123326E-02
   364.970  0.1581308E-02  0.1441983E-01  0.1512078E-01     9.802  0.1923698E-03  0.1473504E-02  0.2122101E-02
   364.974  0.1581246E-02  0.1442112E-01  0.1512419E-01     9.802  0.1925254E-03  0.1473007E-02  0.2120436E-02
   364.978  0.1581175E-02  0.1442432E-01  0.1512797E-01     9.802  0.1926627E-03  0.1471210E-02  0.2118810E-02
   364.982  0.1581097E-02  0.1442911E-01  0.1513283E-01     9.802  0.1927794E-03  0.1470713E-02  0.2117191E-02
   364.986  0.1581013E-02  0.1443113E-01  0.1513740E-01     9.802  0.1928712E-03  0.1470281E-02  0.2114733E-02
   364.990  0.1580932E-02  0.1443254E-01  0.1514240E-01     9.802  0.1929411E-03  0.1470602E-02  0.2111920E-02
   364.994  0.1580865E-02  0.1443221E-01  0.1514816E-01     9.801  0.1929950E-03  0.1471354E-02  0.2108611E-02
   364.998  0.1580814E-02  0.1443073E-01  0.1515442E-01     9.801  0.1930317E-03  0.1472444E-02  0.2104875E-02
   365.002  0.1580780E-02  0.1442812E-01  0.1516138E-01     9.801  0.1930502E-03  0.1474489E-02  0.2100999E-02
   365.006  0.1580765E-02  0.1442419E-01  0.1516740E-01     9.801  0.1930504E-03  0.1477158E-02  0.2096982E-02
   365.010  0.1580767E-02  0.1441933E-01  0.1517554E-01     9.801  0.1930321E-03  0.1480577E-02  0.2092307E-02
   365.014  0.1580787E-02  0.1441335E-01  0.1518402E-01     9.801  0.1929960E-03  0.1484184E-02  0.2086956E-02
   365.018  0.1580825E-02  0.1440923E-01  0.1519714E-01     9.801  0.1929432E-03  0.1485831E-02  0.2078553E-02
   365.022  0.1580880E-02  0.1440778E-01  0.1521122E-01     9.801  0.1928751E-03  0.1485182E-02  0.2070128E-02
   365.025  0.1580950E-02  0.1440574E-01  0.1522542E-01     9.801  0.1927929E-03  0.1484751E-02  0.2062688E-02
   365.029  0.1581033E-02  0.1440331E-01  0.1523918E-01     9.800  0.1926993E-03  0.1484188E-02  0.2055583E-02
   365.033  0.1581128E-02  0.1440115E-01  0.1525294E-01     9.800  0.1925959E-03  0.1483746E-02  0.2049336E-02
   365.037  0.1581232E-02  0.1439837E-01  0.1526686E-01     9.800  0.1924865E-03  0.1483898E-02  0.2042822E-02
   365.041  0.1581342E-02  0.1439528E-01  0.1527836E-01     9.800  0.1923724E-03  0.1484437E-02  0.2038097E-02
   365.045  0.1581456E-02  0.1439203E-01  0.1528869E-01     9.800  0.1922568E-03  0.1485143E-02  0.2033717E-02
   365.049  0.1581553E-02  0.1438933E-01  0.1529737E-01     9.800  0.1921527E-03  0.1485520E-02  0.2029926E-02
   365.053  0.1581619E-02  0.1438834E-01  0.1530452E-01     9.800  0.1920661E-03  0.1484823E-02  0.2026431E-02
   365.057  0.1581651E-02  0.1438910E-01  0.1531050E-01     9.800  0.1919986E-03  0.1483228E-02  0.2024148E-02
   365.061  0.1581648E-02  0.1439074E-01  0.1531436E-01     9.799  0.1919525E-03  0.1481546E-02  0.2022461E-02
   365.065  0.1581612E-02  0.1439252E-01  0.1531825E-01     9.799  0.1919279E-03  0.1479938E-02  0.2021611E-02
   365.069  0.1581542E-02  0.1439471E-01  0.1532053E-01     9.799  0.1919258E-03  0.1477976E-02  0.2020913E-02
   365.073  0.1581441E-02  0.1439711E-01  0.1532152E-01     9.799  0.1919467E-03  0.1476456E-02  0.2021237E-02
   365.077  0.1581312E-02  0.1439953E-01  0.1532183E-01     9.799  0.1919893E-03  0.1474900E-02  0.2022634E-02
   365.081  0.1581159E-02  0.1440338E-01  0.1532102E-01     9.799  0.1920523E-03  0.1477080E-02  0.2023199E-02
   365.085  0.1580998E-02  0.1440481E-01  0.1532098E-01     9.799  0.1921210E-03  0.1474664E-02  0.2023332E-02
   365.089  0.1580835E-02  0.1440534E-01  0.1532261E-01     9.799  0.1921918E-03  0.1472888E-02  0.2024005E-02
   365.093  0.1580666E-02  0.1440514E-01  0.1532430E-01     9.799  0.1922620E-03  0.1470869E-02  0.2024004E-02
   365.097  0.1580489E-02  0.1440466E-01  0.1532561E-01     9.798  0.1923292E-03  0.1469373E-02  0.2023128E-02
   365.101  0.1580305E-02  0.1440330E-01  0.1532712E-01     9.798  0.1923977E-03  0.1468023E-02  0.2022540E-02
   365.105  0.1580103E-02  0.1440197E-01  0.1532810E-01     9.798  0.1924798E-03  0.1468145E-02  0.2022954E-02
   365.109  0.1579889E-02  0.1439914E-01  0.1532819E-01     9.798  0.1925739E-03  0.1466924E-02  0.2023860E-02
   365.113  0.1579669E-02  0.1439536E-01  0.1532875E-01     9.798  0.1926767E-03  0.1465828E-02  0.2024983E-02
   365.117  0.1579454E-02  0.1439130E-01  0.1532975E-01     9.798  0.1927834E-03  0.1465654E-02  0.2026118E-02
   365.121  0.1579249E-02  0.1438489E-01  0.1533131E-01     9.798  0.1928909E-03  0.1465166E-02  0.2027312E-02
   365.125  0.1579058E-02  0.1437509E-01  0.1533338E-01     9.798  0.1929968E-03  0.1463309E-02  0.2027613E-02
   365.129  0.1578888E-02  0.1436532E-01  0.1533571E-01     9.797  0.1930982E-03  0.1464991E-02  0.2027792E-02
   365.133  0.1578742E-02  0.1435421E-01  0.1533884E-01     9.797  0.1931922E-03  0.1466233E-02  0.2027536E-02
   365.137  0.1578623E-02  0.1434194E-01  0.1534246E-01     9.797  0.1932771E-03  0.1469710E-02  0.2027314E-02
   365.141  0.1578535E-02  0.1432765E-01  0.1534671E-01     9.797  0.1933504E-03  0.1474188E-02  0.2027015E-02
   365.145  0.1578480E-02  0.1431324E-01  0.1535127E-01     9.797  0.1934099E-03  0.1479198E-02  0.2027062E-02
   365.149  0.1578460E-02  0.1429681E-01  0.1535601E-01     9.797  0.1934547E-03  0.1485165E-02  0.2026372E-02
   365.153  0.1578473E-02  0.1428038E-01  0.1536111E-01     9.797  0.1934832E-03  0.1491131E-02  0.2024993E-02
   365.156  0.1578521E-02  0.1426288E-01  0.1536659E-01     9.797  0.1934955E-03  0.1497831E-02  0.2023430E-02
   365.160  0.1578601E-02  0.1424539E-01  0.1537249E-01     9.796  0.1934907E-03  0.1504857E-02  0.2021773E-02
   365.164  0.1578712E-02  0.1422861E-01  0.1537905E-01     9.796  0.1934692E-03  0.1512070E-02  0.2019334E-02
   365.168  0.1578850E-02  0.1421252E-01  0.1538774E-01     9.796  0.1934314E-03  0.1519537E-02  0.2016997E-02
   365.172  0.1579012E-02  0.1419764E-01  0.1539528E-01     9.796  0.1933786E-03  0.1525330E-02  0.2014330E-02
   365.176  0.1579192E-02  0.1418237E-01  0.1540199E-01     9.796  0.1933119E-03  0.1531901E-02  0.2012320E-02
   365.180  0.1579388E-02  0.1416752E-01  0.1540759E-01     9.796  0.1932328E-03  0.1538968E-02  0.2010797E-02
   365.184  0.1579592E-02  0.1415279E-01  0.1541169E-01     9.796  0.1931439E-03  0.1546295E-02  0.2008574E-02
   365.188  0.1579801E-02  0.1413840E-01  0.1541556E-01     9.796  0.1930468E-03  0.1554119E-02  0.2010248E-02
   365.192  0.1580008E-02  0.1412467E-01  0.1541644E-01     9.796  0.1929438E-03  0.1561905E-02  0.2009910E-02
   365.196  0.1580208E-02  0.1411246E-01  0.1541562E-01     9.795  0.1928378E-03  0.1569161E-02  0.2010195E-02
   365.200  0.1580402E-02  0.1410118E-01  0.1541346E-01     9.795  0.1927319E-03  0.1575907E-02  0.2011166E-02
   365.204  0.1580593E-02  0.1409091E-01  0.1541200E-01     9.795  0.1926294E-03  0.1582360E-02  0.2012983E-02
   365.208  0.1580777E-02  0.1408818E-01  0.1541740E-01     9.795  0.1925208E-03  0.1582662E-02  0.2011620E-02
   365.212  0.1580952E-02  0.1408644E-01  0.1542300E-01     9.795  0.1924060E-03  0.1583044E-02  0.2010466E-02
   365.216  0.1581112E-02  0.1408620E-01  0.1542846E-01     9.795  0.1922881E-03  0.1582497E-02  0.2009301E-02
   365.220  0.1581253E-02  0.1408701E-01  0.1543277E-01     9.795  0.1921698E-03  0.1582000E-02  0.2007156E-02
   365.224  0.1581371E-02  0.1408874E-01  0.1543660E-01     9.795  0.1920553E-03  0.1580289E-02  0.2005176E-02
   365.228  0.1581463E-02  0.1409101E-01  0.1544013E-01     9.795  0.1919464E-03  0.1578350E-02  0.2003344E-02
   365.232  0.1581527E-02  0.1409421E-01  0.1544107E-01     9.794  0.1918459E-03  0.1575707E-02  0.2002812E-02
   365.236  0.1581561E-02  0.1409791E-01  0.1544119E-01     9.794  0.1917566E-03  0.1572970E-02  0.2000893E-02
   365.240  0.1581549E-02  0.1410207E-01  0.1543997E-01     9.794  0.1916961E-03  0.1569395E-02  0.2001251E-02
   365.244  0.1581484E-02  0.1410610E-01  0.1543541E-01     9.794  0.1916805E-03  0.1565898E-02  0.2002564E-02
   365.248  0.1581375E-02  0.1410809E-01  0.1542752E-01     9.794  0.1917110E-03  0.1562853E-02  0.2005308E-02
   365.252  0.1581225E-02  0.1410926E-01  0.1541522E-01     9.794  0.1917871E-03  0.1560135E-02  0.2010212E-02
   365.256  0.1581038E-02  0.1410832E-01  0.1540364E-01     9.794  0.1919073E-03  0.1558456E-02  0.2016863E-02
   365.260  0.1580823E-02  0.1410576E-01  0.1539037E-01     9.794  0.1920633E-03  0.1557922E-02  0.2025647E-02
   365.264  0.1580601E-02  0.1410255E-01  0.1537810E-01     9.794  0.1922371E-03  0.1558250E-02  0.2034779E-02
   365.268  0.1580377E-02  0.1409727E-01  0.1536684E-01     9.793  0.1924246E-03  0.1559176E-02  0.2044460E-02
   365.272  0.1580156E-02  0.1408969E-01  0.1535586E-01     9.793  0.1926209E-03  0.1561540E-02  0.2053270E-02
   365.276  0.1579944E-02  0.1408184E-01  0.1534523E-01     9.793  0.1928215E-03  0.1564373E-02  0.2062662E-02
   365.280  0.1579746E-02  0.1407497E-01  0.1533895E-01     9.793  0.1930215E-03  0.1565545E-02  0.2069898E-02
   365.284  0.1579566E-02  0.1406903E-01  0.1533722E-01     9.793  0.1932160E-03  0.1564703E-02  0.2075107E-02
   365.288  0.1579409E-02  0.1406279E-01  0.1533636E-01     9.793  0.1934005E-03  0.1564043E-02  0.2078300E-02
   365.292  0.1579278E-02  0.1405981E-01  0.1534171E-01     9.793  0.1935696E-03  0.1560449E-02  0.2076558E-02
   365.295  0.1579166E-02  0.1406067E-01  0.1535359E-01     9.793  0.1937023E-03  0.1552174E-02  0.2067534E-02
   365.299  0.1579071E-02  0.1406064E-01  0.1536507E-01     9.792  0.1937900E-03  0.1544872E-02  0.2055037E-02
   365.303  0.1578996E-02  0.1405997E-01  0.1537548E-01     9.792  0.1938308E-03  0.1539564E-02  0.2038984E-02
   365.307  0.1578942E-02  0.1405854E-01  0.1538592E-01     9.792  0.1938230E-03  0.1534590E-02  0.2021448E-02
   365.311  0.1578909E-02  0.1405612E-01  0.1539587E-01     9.792  0.1937663E-03  0.1531401E-02  0.2002124E-02
   365.315  0.1578900E-02  0.1405283E-01  0.1540584E-01     9.792  0.1936626E-03  0.1528572E-02  0.1982846E-02
   365.319  0.1578913E-02  0.1404949E-01  0.1541543E-01     9.792  0.1935137E-03  0.1525872E-02  0.1963509E-02
   365.323  0.1578947E-02  0.1404537E-01  0.1542466E-01     9.792  0.1933233E-03  0.1523755E-02  0.1944412E-02
   365.327  0.1579000E-02  0.1404068E-01  0.1543417E-01     9.792  0.1930956E-03  0.1522123E-02  0.1926665E-02
   365.331  0.1579070E-02  0.1403617E-01  0.1544260E-01     9.792  0.1928334E-03  0.1521165E-02  0.1909655E-02
   365.335  0.1579151E-02  0.1403174E-01  0.1545006E-01     9.791  0.1925425E-03  0.1521309E-02  0.1894584E-02
   365.339  0.1579242E-02  0.1402722E-01  0.1545558E-01     9.791  0.1922300E-03  0.1521719E-02  0.1882578E-02
   365.343  0.1579341E-02  0.1402169E-01  0.1546119E-01     9.791  0.1919034E-03  0.1523301E-02  0.1872167E-02
   365.347  0.1579445E-02  0.1401822E-01  0.1546554E-01     9.791  0.1915703E-03  0.1523686E-02  0.1863637E-02
   365.351  0.1579550E-02  0.1401497E-01  0.1547073E-01     9.791  0.1912386E-03  0.1523695E-02  0.1858095E-02
   365.355  0.1579655E-02  0.1401179E-01  0.1547305E-01     9.791  0.1909165E-03  0.1523389E-02  0.1854883E-02
   365.359  0.1579764E-02  0.1400873E-01  0.1547543E-01     9.791  0.1906123E-03  0.1522770E-02  0.1853948E-02
   365.363  0.1579878E-02  0.1400594E-01  0.1547805E-01     9.791  0.1903343E-03  0.1522287E-02  0.1855326E-02
   365.367  0.1579994E-02  0.1400373E-01  0.1547974E-01     9.791  0.1900890E-03  0.1521699E-02  0.1858279E-02
   365.371  0.1580109E-02  0.1400190E-01  0.1548067E-01     9.790  0.1898826E-03  0.1521016E-02  0.1861385E-02
   365.375  0.1580221E-02  0.1400011E-01  0.1548195E-01     9.790  0.1897206E-03  0.1519530E-02  0.1867025E-02
   365.379  0.1580327E-02  0.1399877E-01  0.1548294E-01     9.790  0.1896054E-03  0.1517722E-02  0.1873988E-02
   365.383  0.1580424E-02  0.1399691E-01  0.1548352E-01     9.790  0.1895407E-03  0.1516259E-02  0.1882401E-02
   365.387  0.1580509E-02  0.1399565E-01  0.1548268E-01     9.790  0.1895299E-03  0.1513812E-02  0.1890588E-02
   365.391  0.1580578E-02  0.1399584E-01  0.1548081E-01     9.790  0.1895733E-03  0.1510976E-02  0.1900748E-02
   365.395  0.1580631E-02  0.1399597E-01  0.1547847E-01     9.790  0.1896706E-03  0.1507493E-02  0.1913509E-02
   365.399  0.1580678E-02  0.1399612E-01  0.1547595E-01     9.790  0.1898068E-03  0.1503940E-02  0.1926252E-02
   365.403  0.1580735E-02  0.1399604E-01  0.1547588E-01     9.790  0.1899611E-03  0.1500973E-02  0.1939413E-02
   365.407  0.1580801E-02  0.1399561E-01  0.1547697E-01     9.789  0.1901313E-03  0.1498407E-02  0.1951254E-02
   365.411  0.1580874E-02  0.1399529E-01  0.1547849E-01     9.789  0.1903129E-03  0.1496229E-02  0.1960891E-02
   365.415  0.1580952E-02  0.1399466E-01  0.1548106E-01     9.789  0.1905018E-03  0.1494142E-02  0.1969248E-02
   365.419  0.1581034E-02  0.1399379E-01  0.1548420E-01     9.789  0.1906941E-03  0.1492035E-02  0.1976286E-02
   365.423  0.1581117E-02  0.1399293E-01  0.1548759E-01     9.789  0.1908853E-03  0.1490020E-02  0.1981520E-02
   365.427  0.1581198E-02  0.1399191E-01  0.1549053E-01     9.789  0.1910710E-03  0.1487669E-02  0.1984037E-02
   365.431  0.1581278E-02  0.1399100E-01  0.1549311E-01     9.789  0.1912475E-03  0.1485552E-02  0.1984388E-02
   365.435  0.1581353E-02  0.1399028E-01  0.1549480E-01     9.789  0.1914097E-03  0.1483881E-02  0.1982652E-02
   365.439  0.1581421E-02  0.1398983E-01  0.1549671E-01     9.789  0.1915546E-03  0.1482426E-02  0.1978789E-02
   365.442  0.1581481E-02  0.1398882E-01  0.1549786E-01     9.788  0.1916790E-03  0.1481622E-02  0.1973086E-02
   365.446  0.1581532E-02  0.1398781E-01  0.1549789E-01     9.788  0.1917797E-03  0.1481619E-02  0.1965445E-02
   365.450  0.1581572E-02  0.1398535E-01  0.1549743E-01     9.788  0.1918547E-03  0.1479445E-02  0.1956609E-02
   365.454  0.1581598E-02  0.1398548E-01  0.1549653E-01     9.788  0.1919016E-03  0.1480086E-02  0.1946439E-02
   365.458  0.1581613E-02  0.1398554E-01  0.1549501E-01     9.788  0.1919195E-03  0.1481644E-02  0.1935339E-02
   365.462  0.1581625E-02  0.1398561E-01  0.1549457E-01     9.788  0.1919251E-03  0.1483602E-02  0.1925621E-02
   365.466  0.1581638E-02  0.1398532E-01  0.1549428E-01     9.788  0.1919238E-03  0.1485864E-02  0.1916678E-02
   365.470  0.1581650E-02  0.1398469E-01  0.1549519E-01     9.788  0.1919142E-03  0.1487519E-02  0.1909490E-02
   365.474  0.1581664E-02  0.1398404E-01  0.1549684E-01     9.788  0.1918980E-03  0.1489148E-02  0.1904695E-02
   365.478  0.1581677E-02  0.1398476E-01  0.1549906E-01     9.787  0.1918747E-03  0.1490129E-02  0.1901177E-02
   365.482  0.1581692E-02  0.1398355E-01  0.1550130E-01     9.787  0.1918482E-03  0.1492587E-02  0.1897955E-02
   365.486  0.1581707E-02  0.1398150E-01  0.1550379E-01     9.787  0.1918180E-03  0.1494487E-02  0.1895697E-02
   365.490  0.1581717E-02  0.1398074E-01  0.1550467E-01     9.787  0.1917878E-03  0.1495703E-02  0.1893146E-02
   365.494  0.1581721E-02  0.1397933E-01  0.1550669E-01     9.787  0.1917582E-03  0.1496691E-02  0.1891063E-02
   365.498  0.1581720E-02  0.1397740E-01  0.1550804E-01     9.787  0.1917308E-03  0.1497788E-02  0.1888286E-02
   365.502  0.1581714E-02  0.1397609E-01  0.1550958E-01     9.787  0.1917062E-03  0.1498573E-02  0.1886357E-02
   365.506  0.1581702E-02  0.1397561E-01  0.1551232E-01     9.787  0.1916842E-03  0.1498346E-02  0.1884847E-02
   365.510  0.1581685E-02  0.1397527E-01  0.1551542E-01     9.787  0.1916660E-03  0.1497319E-02  0.1883630E-02
   365.514  0.1581662E-02  0.1397472E-01  0.1551712E-01     9.786  0.1916520E-03  0.1497194E-02  0.1882188E-02
   365.518  0.1581636E-02  0.1397424E-01  0.1551886E-01     9.786  0.1916423E-03  0.1497087E-02  0.1881014E-02
   365.522  0.1581606E-02  0.1397364E-01  0.1552001E-01     9.786  0.1916377E-03  0.1497006E-02  0.1879970E-02
   365.526  0.1581572E-02  0.1397207E-01  0.1552150E-01     9.786  0.1916373E-03  0.1497539E-02  0.1878792E-02
   365.530  0.1581536E-02  0.1397095E-01  0.1552293E-01     9.786  0.1916437E-03  0.1497174E-02  0.1878276E-02
   365.534  0.1581487E-02  0.1396875E-01  0.1552290E-01     9.786  0.1916652E-03  0.1497552E-02  0.1878464E-02
   365.538  0.1581420E-02  0.1396662E-01  0.1552214E-01     9.786  0.1917028E-03  0.1497433E-02  0.1879277E-02
   365.542  0.1581335E-02  0.1396694E-01  0.1552275E-01     9.786  0.1917553E-03  0.1494381E-02  0.1878821E-02
   365.546  0.1581238E-02  0.1396701E-01  0.1552393E-01     9.786  0.1918197E-03  0.1491006E-02  0.1878281E-02
   365.550  0.1581131E-02  0.1396748E-01  0.1552536E-01     9.785  0.1918913E-03  0.1487865E-02  0.1878299E-02
   365.554  0.1581017E-02  0.1396812E-01  0.1552751E-01     9.785  0.1919695E-03  0.1485142E-02  0.1878478E-02
   365.558  0.1580898E-02  0.1396847E-01  0.1553009E-01     9.785  0.1920532E-03  0.1482388E-02  0.1878568E-02
   365.562  0.1580777E-02  0.1396924E-01  0.1553271E-01     9.785  0.1921412E-03  0.1480249E-02  0.1878119E-02
   365.566  0.1580654E-02  0.1397033E-01  0.1553297E-01     9.785  0.1922328E-03  0.1478655E-02  0.1875815E-02
   365.570  0.1580533E-02  0.1397145E-01  0.1553826E-01     9.785  0.1923258E-03  0.1477175E-02  0.1874963E-02
   365.574  0.1580417E-02  0.1397441E-01  0.1554590E-01     9.785  0.1924178E-03  0.1475168E-02  0.1874050E-02
   365.578  0.1580304E-02  0.1397538E-01  0.1555388E-01     9.785  0.1925074E-03  0.1471862E-02  0.1872384E-02
   365.582  0.1580194E-02  0.1397770E-01  0.1556128E-01     9.785  0.1925923E-03  0.1470547E-02  0.1870285E-02
   365.586  0.1580088E-02  0.1397750E-01  0.1556854E-01     9.784  0.1926703E-03  0.1469850E-02  0.1869373E-02
   365.590  0.1579990E-02  0.1397898E-01  0.1557583E-01     9.784  0.1927401E-03  0.1469355E-02  0.1869272E-02
   365.594  0.1579901E-02  0.1397983E-01  0.1558267E-01     9.784  0.1928000E-03  0.1469211E-02  0.1868465E-02
   365.598  0.1579824E-02  0.1398022E-01  0.1558963E-01     9.784  0.1928491E-03  0.1469255E-02  0.1867038E-02
   365.602  0.1579759E-02  0.1397999E-01  0.1559674E-01     9.784  0.1928864E-03  0.1468833E-02  0.1866183E-02
   365.606  0.1579706E-02  0.1397919E-01  0.1560415E-01     9.784  0.1929143E-03  0.1468419E-02  0.1865759E-02
   365.610  0.1579645E-02  0.1397958E-01  0.1561197E-01     9.784  0.1929527E-03  0.1466565E-02  0.1865575E-02
   365.614  0.1579573E-02  0.1398315E-01  0.1562126E-01     9.784  0.1930040E-03  0.1462661E-02  0.1865404E-02
   365.617  0.1579493E-02  0.1398849E-01  0.1563215E-01     9.784  0.1930679E-03  0.1456123E-02  0.1864761E-02
   365.621  0.1579406E-02  0.1399608E-01  0.1564290E-01     9.783  0.1931429E-03  0.1449643E-02  0.1863997E-02
   365.625  0.1579315E-02  0.1400459E-01  0.1565364E-01     9.783  0.1932271E-03  0.1442621E-02  0.1864011E-02
   365.629  0.1579213E-02  0.1401292E-01  0.1566301E-01     9.783  0.1933106E-03  0.1435969E-02  0.1864125E-02
   365.633  0.1579088E-02  0.1402179E-01  0.1566933E-01     9.783  0.1933828E-03  0.1429640E-02  0.1865840E-02
   365.637  0.1578948E-02  0.1403065E-01  0.1567377E-01     9.783  0.1934418E-03  0.1424660E-02  0.1868200E-02
   365.641  0.1578798E-02  0.1403880E-01  0.1567631E-01     9.783  0.1934865E-03  0.1420741E-02  0.1871082E-02
   365.645  0.1578642E-02  0.1404617E-01  0.1567738E-01     9.783  0.1935159E-03  0.1417743E-02  0.1875955E-02
   365.649  0.1578484E-02  0.1405225E-01  0.1567786E-01     9.783  0.1935289E-03  0.1415769E-02  0.1881785E-02
   365.653  0.1578329E-02  0.1405710E-01  0.1567697E-01     9.783  0.1935255E-03  0.1415125E-02  0.1887591E-02
   365.657  0.1578182E-02  0.1406031E-01  0.1567476E-01     9.783  0.1935059E-03  0.1415049E-02  0.1893546E-02
   365.661  0.1578045E-02  0.1406091E-01  0.1567207E-01     9.782  0.1934697E-03  0.1416408E-02  0.1898755E-02
   365.665  0.1577924E-02  0.1405959E-01  0.1566758E-01     9.782  0.1934157E-03  0.1418417E-02  0.1903643E-02
   365.669  0.1577825E-02  0.1405655E-01  0.1566359E-01     9.782  0.1933439E-03  0.1421286E-02  0.1908323E-02
   365.673  0.1577748E-02  0.1405170E-01  0.1565918E-01     9.782  0.1932555E-03  0.1424877E-02  0.1913247E-02
   365.677  0.1577698E-02  0.1404485E-01  0.1565444E-01     9.782  0.1931527E-03  0.1428826E-02  0.1918225E-02
   365.681  0.1577672E-02  0.1403622E-01  0.1564891E-01     9.782  0.1930360E-03  0.1433422E-02  0.1921967E-02
   365.685  0.1577654E-02  0.1402761E-01  0.1564119E-01     9.782  0.1928933E-03  0.1439504E-02  0.1926718E-02
   365.689  0.1577644E-02  0.1401577E-01  0.1563175E-01     9.782  0.1927263E-03  0.1444490E-02  0.1933330E-02
   365.693  0.1577638E-02  0.1400380E-01  0.1562107E-01     9.782  0.1925451E-03  0.1449285E-02  0.1941248E-02
   365.697  0.1577633E-02  0.1399190E-01  0.1560806E-01     9.781  0.1923586E-03  0.1454058E-02  0.1950146E-02
   365.701  0.1577629E-02  0.1398105E-01  0.1559345E-01     9.781  0.1921721E-03  0.1458006E-02  0.1959948E-02
   365.705  0.1577628E-02  0.1396974E-01  0.1557863E-01     9.781  0.1919910E-03  0.1461734E-02  0.1970004E-02
   365.709  0.1577639E-02  0.1395934E-01  0.1556479E-01     9.781  0.1918091E-03  0.1465332E-02  0.1979416E-02
   365.713  0.1577658E-02  0.1394967E-01  0.1555210E-01     9.781  0.1916212E-03  0.1469036E-02  0.1988448E-02
   365.717  0.1577682E-02  0.1394111E-01  0.1554054E-01     9.781  0.1914272E-03  0.1472817E-02  0.1995906E-02
   365.721  0.1577711E-02  0.1393513E-01  0.1553226E-01     9.781  0.1912303E-03  0.1474935E-02  0.2001664E-02
   365.725  0.1577747E-02  0.1393073E-01  0.1552551E-01     9.781  0.1910351E-03  0.1476144E-02  0.2005928E-02
   365.729  0.1577789E-02  0.1392696E-01  0.1551992E-01     9.781  0.1908469E-03  0.1477847E-02  0.2009004E-02
   365.733  0.1577843E-02  0.1392356E-01  0.1551541E-01     9.780  0.1906708E-03  0.1479605E-02  0.2011472E-02
   365.737  0.1577905E-02  0.1392095E-01  0.1551104E-01     9.780  0.1905108E-03  0.1481474E-02  0.2013331E-02
   365.741  0.1577974E-02  0.1392048E-01  0.1550955E-01     9.780  0.1903699E-03  0.1484260E-02  0.2012367E-02
   365.745  0.1578047E-02  0.1392621E-01  0.1551397E-01     9.780  0.1902519E-03  0.1484789E-02  0.2006492E-02
   365.749  0.1578124E-02  0.1393341E-01  0.1551770E-01     9.780  0.1901601E-03  0.1483588E-02  0.2001670E-02
   365.753  0.1578201E-02  0.1394157E-01  0.1552251E-01     9.780  0.1900950E-03  0.1480646E-02  0.1997759E-02
   365.757  0.1578277E-02  0.1395024E-01  0.1552855E-01     9.780  0.1900594E-03  0.1476624E-02  0.1994398E-02
   365.761  0.1578349E-02  0.1396021E-01  0.1553548E-01     9.780  0.1900533E-03  0.1470824E-02  0.1991004E-02
   365.765  0.1578415E-02  0.1397105E-01  0.1554325E-01     9.780  0.1900760E-03  0.1464080E-02  0.1988033E-02
   365.769  0.1578493E-02  0.1398058E-01  0.1555121E-01     9.779  0.1901061E-03  0.1458323E-02  0.1986635E-02
   365.773  0.1578587E-02  0.1398902E-01  0.1555950E-01     9.779  0.1901353E-03  0.1453135E-02  0.1985323E-02
   365.777  0.1578696E-02  0.1399499E-01  0.1556788E-01     9.779  0.1901631E-03  0.1450104E-02  0.1984585E-02
   365.781  0.1578823E-02  0.1399894E-01  0.1557682E-01     9.779  0.1901935E-03  0.1446843E-02  0.1984494E-02
   365.785  0.1578979E-02  0.1400333E-01  0.1558638E-01     9.779  0.1902365E-03  0.1445114E-02  0.1984134E-02
   365.789  0.1579160E-02  0.1400565E-01  0.1559576E-01     9.779  0.1902901E-03  0.1443165E-02  0.1985202E-02
   365.793  0.1579361E-02  0.1400610E-01  0.1560502E-01     9.779  0.1903530E-03  0.1440572E-02  0.1988163E-02
   365.797  0.1579577E-02  0.1400511E-01  0.1561309E-01     9.779  0.1904232E-03  0.1437328E-02  0.1991502E-02
   365.801  0.1579800E-02  0.1400544E-01  0.1561977E-01     9.779  0.1904989E-03  0.1436703E-02  0.1996897E-02
   365.805  0.1580026E-02  0.1400258E-01  0.1562545E-01     9.779  0.1905776E-03  0.1432344E-02  0.2003433E-02
   365.809  0.1580249E-02  0.1399918E-01  0.1562886E-01     9.778  0.1906570E-03  0.1427515E-02  0.2010472E-02
   365.813  0.1580463E-02  0.1399583E-01  0.1563234E-01     9.778  0.1907353E-03  0.1424078E-02  0.2021545E-02
   365.817  0.1580661E-02  0.1399510E-01  0.1563496E-01     9.778  0.1908099E-03  0.1423319E-02  0.2035662E-02
   365.821  0.1580840E-02  0.1399497E-01  0.1563607E-01     9.778  0.1908790E-03  0.1423019E-02  0.2051142E-02
   365.825  0.1580994E-02  0.1399729E-01  0.1563491E-01     9.778  0.1909409E-03  0.1424593E-02  0.2066780E-02
   365.829  0.1581119E-02  0.1399681E-01  0.1563253E-01     9.778  0.1909940E-03  0.1423170E-02  0.2082920E-02
   365.833  0.1581214E-02  0.1399600E-01  0.1562983E-01     9.778  0.1910375E-03  0.1421115E-02  0.2100838E-02
   365.837  0.1581291E-02  0.1399577E-01  0.1562605E-01     9.778  0.1910853E-03  0.1418373E-02  0.2115934E-02
   365.841  0.1581347E-02  0.1399495E-01  0.1562192E-01     9.778  0.1911392E-03  0.1416814E-02  0.2129021E-02
   365.845  0.1581382E-02  0.1399466E-01  0.1561706E-01     9.778  0.1911988E-03  0.1416029E-02  0.2140505E-02
   365.849  0.1581392E-02  0.1399467E-01  0.1561120E-01     9.777  0.1912628E-03  0.1414935E-02  0.2148394E-02
   365.853  0.1581386E-02  0.1399520E-01  0.1560557E-01     9.777  0.1913221E-03  0.1414136E-02  0.2154778E-02
   365.856  0.1581368E-02  0.1399528E-01  0.1560006E-01     9.777  0.1913730E-03  0.1413289E-02  0.2159501E-02
   365.860  0.1581336E-02  0.1399774E-01  0.1559652E-01     9.777  0.1914142E-03  0.1412296E-02  0.2162257E-02
   365.864  0.1581292E-02  0.1400309E-01  0.1559779E-01     9.777  0.1914445E-03  0.1410453E-02  0.2163955E-02
   365.868  0.1581224E-02  0.1400823E-01  0.1559540E-01     9.777  0.1914410E-03  0.1408936E-02  0.2162104E-02
   365.872  0.1581098E-02  0.1401531E-01  0.1559000E-01     9.777  0.1913548E-03  0.1410498E-02  0.2154340E-02
   365.876  0.1580921E-02  0.1402291E-01  0.1558234E-01     9.777  0.1911892E-03  0.1414981E-02  0.2140238E-02
   365.880  0.1580702E-02  0.1403075E-01  0.1557394E-01     9.777  0.1909561E-03  0.1421522E-02  0.2123066E-02
   365.884  0.1580448E-02  0.1404115E-01  0.1556692E-01     9.776  0.1906650E-03  0.1429190E-02  0.2103759E-02
   365.888  0.1580161E-02  0.1405175E-01  0.1556010E-01     9.776  0.1903209E-03  0.1437234E-02  0.2082588E-02
   365.892  0.1579834E-02  0.1406328E-01  0.1555214E-01     9.776  0.1899317E-03  0.1446027E-02  0.2061118E-02
   365.896  0.1579470E-02  0.1407475E-01  0.1554323E-01     9.776  0.1895063E-03  0.1454587E-02  0.2039518E-02
   365.900  0.1579079E-02  0.1408554E-01  0.1553455E-01     9.776  0.1890537E-03  0.1462676E-02  0.2018236E-02
   365.904  0.1578669E-02  0.1409669E-01  0.1552656E-01     9.776  0.1885854E-03  0.1468916E-02  0.1998182E-02
   365.908  0.1578251E-02  0.1410584E-01  0.1552020E-01     9.776  0.1881124E-03  0.1474628E-02  0.1980589E-02
   365.912  0.1577834E-02  0.1411726E-01  0.1551767E-01     9.776  0.1876442E-03  0.1479834E-02  0.1965709E-02
   365.916  0.1577425E-02  0.1412490E-01  0.1551591E-01     9.776  0.1871888E-03  0.1480981E-02  0.1953153E-02
   365.920  0.1577018E-02  0.1413012E-01  0.1551381E-01     9.776  0.1867312E-03  0.1480508E-02  0.1939519E-02
   365.924  0.1576618E-02  0.1413386E-01  0.1551110E-01     9.775  0.1862774E-03  0.1477853E-02  0.1924811E-02
   365.928  0.1576236E-02  0.1413420E-01  0.1550766E-01     9.775  0.1858379E-03  0.1473471E-02  0.1909939E-02
   365.932  0.1575881E-02  0.1413194E-01  0.1550428E-01     9.775  0.1854226E-03  0.1467741E-02  0.1895526E-02
   365.936  0.1575560E-02  0.1412717E-01  0.1550141E-01     9.775  0.1850407E-03  0.1459776E-02  0.1882923E-02
   365.940  0.1575281E-02  0.1411924E-01  0.1549970E-01     9.775  0.1847012E-03  0.1450573E-02  0.1872139E-02
   365.944  0.1575051E-02  0.1410955E-01  0.1549914E-01     9.775  0.1844111E-03  0.1440314E-02  0.1863986E-02
   365.948  0.1574875E-02  0.1409722E-01  0.1549911E-01     9.775  0.1841773E-03  0.1428149E-02  0.1858748E-02
   365.952  0.1574756E-02  0.1408402E-01  0.1550000E-01     9.775  0.1840043E-03  0.1413952E-02  0.1856978E-02
   365.956  0.1574699E-02  0.1406708E-01  0.1550187E-01     9.775  0.1838964E-03  0.1401086E-02  0.1858725E-02
   365.960  0.1574702E-02  0.1404844E-01  0.1550478E-01     9.775  0.1838558E-03  0.1387906E-02  0.1863220E-02
   365.964  0.1574767E-02  0.1403203E-01  0.1551185E-01     9.774  0.1838834E-03  0.1379526E-02  0.1877757E-02
   365.968  0.1574891E-02  0.1401827E-01  0.1552363E-01     9.774  0.1839786E-03  0.1376585E-02  0.1901478E-02
   365.972  0.1575071E-02  0.1401000E-01  0.1554164E-01     9.774  0.1841387E-03  0.1382548E-02  0.1940508E-02
   365.976  0.1575304E-02  0.1400341E-01  0.1556201E-01     9.774  0.1843607E-03  0.1387102E-02  0.1979652E-02
   365.980  0.1575581E-02  0.1400293E-01  0.1558799E-01     9.774  0.1846400E-03  0.1389806E-02  0.2018915E-02
   365.984  0.1575898E-02  0.1400162E-01  0.1561374E-01     9.774  0.1849694E-03  0.1390607E-02  0.2057301E-02
   365.988  0.1576248E-02  0.1400016E-01  0.1563804E-01     9.774  0.1853429E-03  0.1391006E-02  0.2094834E-02
   365.992  0.1576631E-02  0.1399777E-01  0.1566102E-01     9.774  0.1857520E-03  0.1390138E-02  0.2129026E-02
   365.996  0.1577039E-02  0.1399554E-01  0.1568324E-01     9.774  0.1861879E-03  0.1388692E-02  0.2160263E-02
   366.000  0.1577461E-02  0.1399413E-01  0.1570298E-01     9.774  0.1866408E-03  0.1386479E-02  0.2187873E-02
   366.004  0.1577888E-02  0.1399213E-01  0.1572107E-01     9.773  0.1870999E-03  0.1384115E-02  0.2210691E-02
   366.008  0.1578309E-02  0.1398937E-01  0.1573411E-01     9.773  0.1875555E-03  0.1381317E-02  0.2227693E-02
   366.012  0.1578714E-02  0.1398672E-01  0.1574297E-01     9.773  0.1879961E-03  0.1378565E-02  0.2238279E-02
   366.016  0.1579093E-02  0.1398523E-01  0.1574975E-01     9.773  0.1884123E-03  0.1377647E-02  0.2247918E-02
   366.020  0.1579437E-02  0.1398518E-01  0.1575413E-01     9.773  0.1887933E-03  0.1378915E-02  0.2253977E-02
   366.024  0.1579731E-02  0.1398584E-01  0.1575516E-01     9.773  0.1891265E-03  0.1380874E-02  0.2255112E-02
   366.028  0.1579962E-02  0.1398716E-01  0.1575164E-01     9.773  0.1893982E-03  0.1383331E-02  0.2251629E-02
   366.032  0.1580125E-02  0.1398893E-01  0.1574234E-01     9.773  0.1896043E-03  0.1386113E-02  0.2240841E-02
   366.036  0.1580252E-02  0.1399121E-01  0.1573353E-01     9.773  0.1897924E-03  0.1389014E-02  0.2230751E-02
   366.040  0.1580350E-02  0.1399357E-01  0.1572264E-01     9.773  0.1899752E-03  0.1391593E-02  0.2224905E-02
   366.044  0.1580432E-02  0.1399727E-01  0.1571319E-01     9.772  0.1901497E-03  0.1395321E-02  0.2220331E-02
   366.048  0.1580503E-02  0.1399872E-01  0.1570514E-01     9.772  0.1903133E-03  0.1396249E-02  0.2217213E-02
   366.052  0.1580561E-02  0.1399959E-01  0.1569842E-01     9.772  0.1904628E-03  0.1397191E-02  0.2213543E-02
   366.056  0.1580606E-02  0.1400011E-01  0.1569188E-01     9.772  0.1905942E-03  0.1398114E-02  0.2208826E-02
   366.060  0.1580636E-02  0.1400092E-01  0.1568569E-01     9.772  0.1907053E-03  0.1398822E-02  0.2203313E-02
   366.064  0.1580652E-02  0.1400172E-01  0.1567939E-01     9.772  0.1907934E-03  0.1399418E-02  0.2195803E-02
   366.068  0.1580652E-02  0.1400107E-01  0.1567265E-01     9.772  0.1908572E-03  0.1399281E-02  0.2185532E-02
   366.072  0.1580638E-02  0.1400037E-01  0.1566770E-01     9.772  0.1908941E-03  0.1398399E-02  0.2171527E-02
   366.076  0.1580610E-02  0.1400028E-01  0.1565966E-01     9.772  0.1909047E-03  0.1397927E-02  0.2157627E-02
   366.080  0.1580568E-02  0.1399812E-01  0.1565120E-01     9.772  0.1908881E-03  0.1395889E-02  0.2141135E-02
   366.084  0.1580521E-02  0.1399622E-01  0.1564281E-01     9.771  0.1908567E-03  0.1393539E-02  0.2123826E-02
   366.088  0.1580486E-02  0.1399409E-01  0.1563733E-01     9.771  0.1908340E-03  0.1390471E-02  0.2109319E-02
   366.092  0.1580463E-02  0.1399144E-01  0.1563307E-01     9.771  0.1908192E-03  0.1387349E-02  0.2096659E-02
   366.096  0.1580452E-02  0.1398769E-01  0.1563103E-01     9.771  0.1908143E-03  0.1383267E-02  0.2086483E-02
   366.100  0.1580452E-02  0.1398350E-01  0.1563015E-01     9.771  0.1908201E-03  0.1378796E-02  0.2078754E-02
   366.104  0.1580461E-02  0.1397816E-01  0.1563005E-01     9.771  0.1908386E-03  0.1372891E-02  0.2073009E-02
   366.108  0.1580480E-02  0.1397394E-01  0.1563082E-01     9.771  0.1908689E-03  0.1368637E-02  0.2067962E-02
   366.112  0.1580506E-02  0.1396976E-01  0.1563079E-01     9.771  0.1909107E-03  0.1364719E-02  0.2064790E-02
   366.116  0.1580539E-02  0.1396517E-01  0.1563010E-01     9.771  0.1909621E-03  0.1360345E-02  0.2061771E-02
   366.120  0.1580571E-02  0.1396027E-01  0.1562855E-01     9.771  0.1910113E-03  0.1356081E-02  0.2057689E-02
   366.124  0.1580576E-02  0.1395524E-01  0.1562493E-01     9.770  0.1910180E-03  0.1351870E-02  0.2048773E-02
   366.128  0.1580551E-02  0.1395088E-01  0.1561838E-01     9.770  0.1909808E-03  0.1348105E-02  0.2034570E-02
   366.132  0.1580497E-02  0.1394652E-01  0.1560899E-01     9.770  0.1908989E-03  0.1344467E-02  0.2016619E-02
   366.136  0.1580415E-02  0.1394231E-01  0.1559855E-01     9.770  0.1907761E-03  0.1341442E-02  0.1995799E-02
   366.140  0.1580306E-02  0.1393781E-01  0.1558698E-01     9.770  0.1906130E-03  0.1339196E-02  0.1973558E-02
   366.144  0.1580172E-02  0.1393694E-01  0.1557477E-01     9.770  0.1904153E-03  0.1335836E-02  0.1951076E-02
   366.148  0.1580015E-02  0.1393451E-01  0.1556280E-01     9.770  0.1901859E-03  0.1334139E-02  0.1929357E-02
   366.152  0.1579841E-02  0.1393229E-01  0.1555147E-01     9.770  0.1899303E-03  0.1332896E-02  0.1908948E-02
   366.156  0.1579650E-02  0.1393047E-01  0.1554105E-01     9.770  0.1896542E-03  0.1331882E-02  0.1890662E-02
   366.160  0.1579448E-02  0.1393100E-01  0.1553129E-01     9.770  0.1893634E-03  0.1330552E-02  0.1874037E-02
   366.164  0.1579240E-02  0.1393019E-01  0.1552282E-01     9.769  0.1890648E-03  0.1330891E-02  0.1861510E-02
   366.168  0.1579029E-02  0.1392942E-01  0.1551567E-01     9.769  0.1887641E-03  0.1331364E-02  0.1852381E-02
   366.172  0.1578820E-02  0.1392963E-01  0.1551045E-01     9.769  0.1884689E-03  0.1332366E-02  0.1848044E-02
   366.176  0.1578624E-02  0.1392981E-01  0.1550753E-01     9.769  0.1881894E-03  0.1333064E-02  0.1847981E-02
   366.180  0.1578452E-02  0.1393012E-01  0.1550731E-01     9.769  0.1879379E-03  0.1333617E-02  0.1850551E-02
   366.184  0.1578267E-02  0.1393164E-01  0.1550747E-01     9.769  0.1877049E-03  0.1333569E-02  0.1856854E-02
   366.188  0.1578005E-02  0.1393500E-01  0.1550292E-01     9.769  0.1874820E-03  0.1335518E-02  0.1870682E-02
   366.192  0.1577672E-02  0.1393811E-01  0.1549219E-01     9.769  0.1872750E-03  0.1337183E-02  0.1888118E-02
   366.196  0.1577274E-02  0.1394004E-01  0.1547711E-01     9.769  0.1870895E-03  0.1338366E-02  0.1908800E-02
   366.200  0.1576822E-02  0.1394147E-01  0.1545798E-01     9.769  0.1869315E-03  0.1337865E-02  0.1932573E-02
   366.204  0.1576329E-02  0.1394147E-01  0.1543784E-01     9.768  0.1868073E-03  0.1335545E-02  0.1959492E-02
   366.208  0.1575805E-02  0.1394380E-01  0.1541999E-01     9.768  0.1867211E-03  0.1336249E-02  0.1993160E-02
   366.212  0.1575262E-02  0.1394625E-01  0.1540293E-01     9.768  0.1866775E-03  0.1335855E-02  0.2031025E-02
   366.216  0.1574712E-02  0.1394864E-01  0.1538989E-01     9.768  0.1866801E-03  0.1334935E-02  0.2070042E-02
   366.220  0.1574170E-02  0.1395278E-01  0.1538441E-01     9.768  0.1867306E-03  0.1339392E-02  0.2107129E-02
   366.224  0.1573653E-02  0.1396411E-01  0.1538755E-01     9.768  0.1868302E-03  0.1345723E-02  0.2139943E-02
   366.228  0.1573174E-02  0.1397829E-01  0.1539802E-01     9.768  0.1869775E-03  0.1350545E-02  0.2169784E-02
   366.232  0.1572746E-02  0.1399120E-01  0.1541380E-01     9.768  0.1871693E-03  0.1353978E-02  0.2197276E-02
   366.236  0.1572383E-02  0.1399971E-01  0.1543138E-01     9.768  0.1874016E-03  0.1356694E-02  0.2222505E-02
   366.240  0.1572091E-02  0.1400404E-01  0.1545031E-01     9.768  0.1876629E-03  0.1358050E-02  0.2244430E-02
   366.244  0.1571857E-02  0.1400897E-01  0.1547062E-01     9.767  0.1879111E-03  0.1361095E-02  0.2254135E-02
   366.248  0.1571682E-02  0.1401069E-01  0.1549333E-01     9.767  0.1881315E-03  0.1364056E-02  0.2254914E-02
   366.252  0.1571573E-02  0.1401450E-01  0.1552072E-01     9.767  0.1883172E-03  0.1365088E-02  0.2245998E-02
   366.256  0.1571532E-02  0.1401670E-01  0.1554903E-01     9.767  0.1884627E-03  0.1364714E-02  0.2228760E-02
   366.260  0.1571561E-02  0.1401752E-01  0.1557745E-01     9.767  0.1885625E-03  0.1363487E-02  0.2205080E-02
   366.264  0.1571663E-02  0.1401676E-01  0.1560570E-01     9.767  0.1886119E-03  0.1361031E-02  0.2176190E-02
   366.268  0.1571835E-02  0.1401407E-01  0.1563476E-01     9.767  0.1886103E-03  0.1357403E-02  0.2146983E-02
   366.272  0.1572068E-02  0.1400995E-01  0.1566327E-01     9.767  0.1885552E-03  0.1352424E-02  0.2116548E-02
   366.276  0.1572351E-02  0.1400380E-01  0.1569003E-01     9.767  0.1884463E-03  0.1345661E-02  0.2087079E-02
   366.280  0.1572677E-02  0.1399796E-01  0.1571507E-01     9.767  0.1882873E-03  0.1339531E-02  0.2061371E-02
   366.284  0.1573035E-02  0.1399280E-01  0.1573755E-01     9.767  0.1880834E-03  0.1334055E-02  0.2039112E-02
   366.288  0.1573438E-02  0.1398981E-01  0.1576051E-01     9.766  0.1878749E-03  0.1330772E-02  0.2029540E-02
   366.292  0.1573885E-02  0.1398739E-01  0.1578335E-01     9.766  0.1876864E-03  0.1330203E-02  0.2029052E-02
   366.296  0.1574364E-02  0.1398252E-01  0.1580551E-01     9.766  0.1875213E-03  0.1327654E-02  0.2036145E-02
   366.300  0.1574862E-02  0.1397737E-01  0.1582544E-01     9.766  0.1873841E-03  0.1325299E-02  0.2049262E-02
   366.304  0.1575364E-02  0.1397264E-01  0.1584376E-01     9.766  0.1872762E-03  0.1323385E-02  0.2065105E-02
   366.308  0.1575856E-02  0.1396833E-01  0.1585727E-01     9.766  0.1871993E-03  0.1321902E-02  0.2083760E-02
   366.312  0.1576325E-02  0.1396386E-01  0.1586616E-01     9.766  0.1871523E-03  0.1320304E-02  0.2103474E-02
   366.316  0.1576758E-02  0.1395914E-01  0.1586887E-01     9.766  0.1871348E-03  0.1318655E-02  0.2122519E-02
   366.320  0.1577142E-02  0.1395526E-01  0.1586789E-01     9.766  0.1871452E-03  0.1317648E-02  0.2141773E-02
   366.324  0.1577468E-02  0.1395177E-01  0.1586177E-01     9.766  0.1871804E-03  0.1317184E-02  0.2159180E-02
   366.328  0.1577725E-02  0.1395035E-01  0.1585229E-01     9.765  0.1872390E-03  0.1318898E-02  0.2174259E-02
   366.332  0.1577910E-02  0.1394887E-01  0.1583844E-01     9.765  0.1873186E-03  0.1320731E-02  0.2188933E-02
   366.336  0.1578044E-02  0.1394737E-01  0.1582197E-01     9.765  0.1874348E-03  0.1322802E-02  0.2202338E-02
   366.340  0.1578187E-02  0.1394577E-01  0.1580837E-01     9.765  0.1875959E-03  0.1324749E-02  0.2218390E-02
   366.344  0.1578354E-02  0.1394376E-01  0.1579887E-01     9.765  0.1878008E-03  0.1326069E-02  0.2235891E-02
   366.348  0.1578538E-02  0.1394199E-01  0.1579403E-01     9.765  0.1880438E-03  0.1327513E-02  0.2257032E-02
   366.352  0.1578738E-02  0.1393955E-01  0.1579064E-01     9.765  0.1883195E-03  0.1328607E-02  0.2276201E-02
   366.356  0.1578949E-02  0.1393980E-01  0.1579186E-01     9.765  0.1886177E-03  0.1332326E-02  0.2291883E-02
   366.360  0.1579168E-02  0.1393948E-01  0.1579314E-01     9.765  0.1889311E-03  0.1334630E-02  0.2306342E-02
   366.364  0.1579395E-02  0.1393854E-01  0.1579546E-01     9.765  0.1892542E-03  0.1336283E-02  0.2319803E-02
   366.368  0.1579624E-02  0.1393729E-01  0.1579715E-01     9.765  0.1895787E-03  0.1337143E-02  0.2331002E-02
   366.372  0.1579852E-02  0.1393617E-01  0.1579893E-01     9.764  0.1898965E-03  0.1338134E-02  0.2340575E-02
   366.376  0.1580071E-02  0.1393525E-01  0.1579940E-01     9.764  0.1902016E-03  0.1339142E-02  0.2346074E-02
   366.380  0.1580278E-02  0.1393480E-01  0.1579912E-01     9.764  0.1904854E-03  0.1340427E-02  0.2349635E-02
   366.384  0.1580466E-02  0.1393481E-01  0.1579752E-01     9.764  0.1907417E-03  0.1341440E-02  0.2349689E-02
   366.388  0.1580632E-02  0.1393476E-01  0.1579474E-01     9.764  0.1909641E-03  0.1342824E-02  0.2345975E-02
   366.392  0.1580771E-02  0.1393550E-01  0.1579065E-01     9.764  0.1911479E-03  0.1344874E-02  0.2340268E-02
   366.396  0.1580879E-02  0.1393689E-01  0.1578466E-01     9.764  0.1912878E-03  0.1347240E-02  0.2330218E-02
   366.400  0.1580954E-02  0.1393824E-01  0.1577675E-01     9.764  0.1913807E-03  0.1349877E-02  0.2316747E-02
   366.404  0.1580994E-02  0.1393931E-01  0.1576738E-01     9.764  0.1914246E-03  0.1352636E-02  0.2299607E-02
   366.408  0.1581014E-02  0.1394083E-01  0.1575849E-01     9.764  0.1914418E-03  0.1355231E-02  0.2283509E-02
   366.412  0.1581026E-02  0.1394247E-01  0.1575192E-01     9.763  0.1914539E-03  0.1358247E-02  0.2270316E-02
   366.416  0.1581032E-02  0.1394407E-01  0.1574617E-01     9.763  0.1914611E-03  0.1361155E-02  0.2258886E-02
   366.420  0.1581030E-02  0.1394579E-01  0.1574125E-01     9.763  0.1914622E-03  0.1364280E-02  0.2249528E-02
   366.424  0.1581025E-02  0.1394738E-01  0.1573734E-01     9.763  0.1914618E-03  0.1367609E-02  0.2241087E-02
   366.428  0.1581021E-02  0.1394857E-01  0.1573414E-01     9.763  0.1914610E-03  0.1370345E-02  0.2235068E-02
   366.432  0.1581016E-02  0.1394900E-01  0.1573098E-01     9.763  0.1914603E-03  0.1372352E-02  0.2229503E-02
   366.436  0.1581012E-02  0.1394941E-01  0.1572899E-01     9.763  0.1914600E-03  0.1374266E-02  0.2224568E-02
   366.440  0.1581007E-02  0.1395000E-01  0.1572716E-01     9.763  0.1914589E-03  0.1375457E-02  0.2220301E-02
   366.444  0.1581003E-02  0.1395047E-01  0.1572720E-01     9.763  0.1914585E-03  0.1376523E-02  0.2216379E-02
   366.448  0.1580998E-02  0.1395107E-01  0.1572635E-01     9.763  0.1914579E-03  0.1377396E-02  0.2213059E-02
   366.452  0.1580992E-02  0.1395111E-01  0.1572536E-01     9.763  0.1914584E-03  0.1377786E-02  0.2210549E-02
   366.456  0.1580985E-02  0.1395314E-01  0.1572415E-01     9.762  0.1914610E-03  0.1379686E-02  0.2208352E-02
   366.460  0.1580976E-02  0.1395187E-01  0.1572282E-01     9.762  0.1914647E-03  0.1379156E-02  0.2207091E-02
   366.464  0.1580966E-02  0.1395057E-01  0.1572095E-01     9.762  0.1914701E-03  0.1378934E-02  0.2206014E-02
   366.468  0.1580954E-02  0.1394933E-01  0.1571878E-01     9.762  0.1914771E-03  0.1379074E-02  0.2205746E-02
   366.472  0.1580941E-02  0.1394693E-01  0.1571703E-01     9.762  0.1914847E-03  0.1378102E-02  0.2205474E-02
   366.476  0.1580927E-02  0.1394719E-01  0.1571505E-01     9.762  0.1914935E-03  0.1378942E-02  0.2205497E-02
   366.480  0.1580913E-02  0.1394787E-01  0.1571332E-01     9.762  0.1915030E-03  0.1378159E-02  0.2204223E-02
   366.484  0.1580893E-02  0.1394605E-01  0.1571118E-01     9.762  0.1915124E-03  0.1379144E-02  0.2205658E-02
   366.489  0.1580856E-02  0.1394486E-01  0.1570578E-01     9.762  0.1915201E-03  0.1380315E-02  0.2204013E-02
   366.493  0.1580801E-02  0.1394489E-01  0.1570145E-01     9.762  0.1915267E-03  0.1381359E-02  0.2204512E-02
   366.497  0.1580716E-02  0.1394491E-01  0.1569414E-01     9.761  0.1915089E-03  0.1382391E-02  0.2200072E-02
   366.501  0.1580590E-02  0.1394496E-01  0.1568568E-01     9.761  0.1914493E-03  0.1383151E-02  0.2193500E-02
   366.505  0.1580413E-02  0.1394555E-01  0.1567397E-01     9.761  0.1913282E-03  0.1385342E-02  0.2182438E-02
   366.509  0.1580163E-02  0.1394895E-01  0.1566066E-01     9.761  0.1911097E-03  0.1390235E-02  0.2167188E-02
   366.513  0.1579840E-02  0.1395532E-01  0.1564583E-01     9.761  0.1908044E-03  0.1397205E-02  0.2149531E-02
   366.517  0.1579453E-02  0.1396490E-01  0.1563300E-01     9.761  0.1904222E-03  0.1409645E-02  0.2136280E-02
   366.521  0.1579009E-02  0.1397418E-01  0.1562026E-01     9.761  0.1899721E-03  0.1422660E-02  0.2124345E-02
   366.525  0.1578520E-02  0.1398489E-01  0.1560831E-01     9.761  0.1894653E-03  0.1438187E-02  0.2112720E-02
   366.529  0.1577997E-02  0.1399424E-01  0.1559813E-01     9.761  0.1889142E-03  0.1453826E-02  0.2103823E-02
   366.533  0.1577452E-02  0.1400170E-01  0.1558659E-01     9.761  0.1883314E-03  0.1467934E-02  0.2091869E-02
   366.537  0.1576899E-02  0.1400583E-01  0.1557495E-01     9.761  0.1877317E-03  0.1479319E-02  0.2082332E-02
   366.541  0.1576351E-02  0.1401167E-01  0.1556929E-01     9.760  0.1871284E-03  0.1493654E-02  0.2079636E-02
   366.545  0.1575820E-02  0.1401559E-01  0.1556654E-01     9.760  0.1865366E-03  0.1505205E-02  0.2080342E-02
   366.549  0.1575319E-02  0.1401564E-01  0.1556506E-01     9.760  0.1859692E-03  0.1511741E-02  0.2081863E-02
   366.553  0.1574857E-02  0.1401199E-01  0.1556640E-01     9.760  0.1854368E-03  0.1512573E-02  0.2084303E-02
   366.557  0.1574432E-02  0.1400759E-01  0.1557007E-01     9.760  0.1849321E-03  0.1507485E-02  0.2084192E-02
   366.561  0.1574050E-02  0.1399691E-01  0.1557120E-01     9.760  0.1844617E-03  0.1497435E-02  0.2081582E-02
   366.565  0.1573719E-02  0.1398284E-01  0.1557284E-01     9.760  0.1840368E-03  0.1481479E-02  0.2074860E-02
   366.569  0.1573449E-02  0.1396407E-01  0.1557378E-01     9.760  0.1836671E-03  0.1460689E-02  0.2065345E-02
   366.573  0.1573244E-02  0.1394066E-01  0.1557411E-01     9.760  0.1833606E-03  0.1435862E-02  0.2054992E-02
   366.577  0.1573109E-02  0.1391443E-01  0.1557492E-01     9.760  0.1831240E-03  0.1409156E-02  0.2045132E-02
   366.581  0.1573047E-02  0.1389386E-01  0.1558430E-01     9.759  0.1829631E-03  0.1388457E-02  0.2048503E-02
   366.585  0.1573058E-02  0.1387154E-01  0.1559533E-01     9.759  0.1828810E-03  0.1366398E-02  0.2053768E-02
   366.589  0.1573143E-02  0.1384680E-01  0.1560649E-01     9.759  0.1828792E-03  0.1343374E-02  0.2059312E-02
   366.593  0.1573298E-02  0.1382026E-01  0.1561713E-01     9.759  0.1829581E-03  0.1319831E-02  0.2064200E-02
   366.597  0.1573520E-02  0.1379609E-01  0.1563218E-01     9.759  0.1831154E-03  0.1300351E-02  0.2075925E-02
   366.601  0.1573803E-02  0.1378961E-01  0.1566199E-01     9.759  0.1833480E-03  0.1290549E-02  0.2114854E-02
   366.605  0.1574139E-02  0.1378175E-01  0.1569253E-01     9.759  0.1836503E-03  0.1285779E-02  0.2154955E-02
   366.609  0.1574521E-02  0.1377403E-01  0.1572190E-01     9.759  0.1840157E-03  0.1281104E-02  0.2193151E-02
   366.613  0.1574941E-02  0.1376667E-01  0.1575071E-01     9.759  0.1844354E-03  0.1276659E-02  0.2229156E-02
   366.617  0.1575387E-02  0.1375927E-01  0.1577469E-01     9.759  0.1849000E-03  0.1271738E-02  0.2262171E-02
   366.621  0.1575845E-02  0.1375427E-01  0.1579795E-01     9.759  0.1854025E-03  0.1268362E-02  0.2297481E-02
   366.625  0.1576303E-02  0.1375492E-01  0.1582304E-01     9.758  0.1859338E-03  0.1268140E-02  0.2334481E-02
   366.629  0.1576732E-02  0.1375660E-01  0.1584175E-01     9.758  0.1865072E-03  0.1267643E-02  0.2367767E-02
   366.633  0.1577117E-02  0.1375808E-01  0.1585242E-01     9.758  0.1871137E-03  0.1266996E-02  0.2392716E-02
   366.637  0.1577453E-02  0.1375927E-01  0.1585603E-01     9.758  0.1877392E-03  0.1266187E-02  0.2410847E-02
   366.641  0.1577745E-02  0.1375961E-01  0.1585446E-01     9.758  0.1883716E-03  0.1265367E-02  0.2420681E-02
   366.645  0.1577988E-02  0.1375905E-01  0.1584747E-01     9.758  0.1889947E-03  0.1264816E-02  0.2424306E-02
   366.649  0.1578175E-02  0.1375753E-01  0.1583437E-01     9.758  0.1895940E-03  0.1264312E-02  0.2418106E-02
   366.653  0.1578303E-02  0.1375700E-01  0.1581629E-01     9.758  0.1901550E-03  0.1264917E-02  0.2404609E-02
   366.657  0.1578367E-02  0.1375589E-01  0.1579463E-01     9.758  0.1906643E-03  0.1265436E-02  0.2383870E-02
   366.661  0.1578372E-02  0.1375450E-01  0.1576728E-01     9.758  0.1911215E-03  0.1266131E-02  0.2354395E-02
   366.665  0.1578335E-02  0.1375336E-01  0.1573893E-01     9.758  0.1915417E-03  0.1267892E-02  0.2323517E-02
   366.669  0.1578265E-02  0.1375896E-01  0.1571741E-01     9.757  0.1919283E-03  0.1273734E-02  0.2305439E-02
   366.673  0.1578194E-02  0.1376309E-01  0.1569865E-01     9.757  0.1923186E-03  0.1279544E-02  0.2292192E-02
   366.677  0.1578125E-02  0.1376593E-01  0.1568109E-01     9.757  0.1927045E-03  0.1284786E-02  0.2282026E-02
   366.681  0.1578061E-02  0.1376766E-01  0.1566710E-01     9.757  0.1930727E-03  0.1290033E-02  0.2272697E-02
   366.685  0.1578007E-02  0.1376727E-01  0.1565641E-01     9.757  0.1934112E-03  0.1294140E-02  0.2265215E-02
   366.690  0.1577963E-02  0.1376768E-01  0.1564689E-01     9.757  0.1937122E-03  0.1299882E-02  0.2260183E-02
   366.694  0.1577932E-02  0.1376793E-01  0.1564073E-01     9.757  0.1939678E-03  0.1304820E-02  0.2252459E-02
   366.698  0.1577913E-02  0.1376867E-01  0.1563793E-01     9.757  0.1941735E-03  0.1311054E-02  0.2241300E-02
   366.702  0.1577907E-02  0.1377180E-01  0.1563662E-01     9.757  0.1943232E-03  0.1316219E-02  0.2228157E-02
   366.706  0.1577914E-02  0.1377518E-01  0.1563768E-01     9.757  0.1944145E-03  0.1321826E-02  0.2214133E-02
   366.710  0.1577931E-02  0.1377911E-01  0.1563937E-01     9.757  0.1944442E-03  0.1327689E-02  0.2199272E-02
   366.714  0.1577935E-02  0.1378377E-01  0.1564253E-01     9.756  0.1944100E-03  0.1332812E-02  0.2183999E-02
   366.718  0.1577923E-02  0.1379190E-01  0.1564760E-01     9.756  0.1943147E-03  0.1339329E-02  0.2167544E-02
   366.722  0.1577911E-02  0.1380137E-01  0.1565249E-01     9.756  0.1941832E-03  0.1345593E-02  0.2152099E-02
   366.726  0.1577900E-02  0.1381267E-01  0.1565877E-01     9.756  0.1940206E-03  0.1353711E-02  0.2137895E-02
   366.730  0.1577892E-02  0.1382209E-01  0.1566604E-01     9.756  0.1938315E-03  0.1358525E-02  0.2124867E-02
   366.734  0.1577887E-02  0.1383134E-01  0.1567412E-01     9.756  0.1936213E-03  0.1362869E-02  0.2113387E-02
   366.738  0.1577886E-02  0.1383974E-01  0.1568250E-01     9.756  0.1933939E-03  0.1368315E-02  0.2102620E-02
   366.742  0.1577889E-02  0.1384846E-01  0.1569164E-01     9.756  0.1931538E-03  0.1372704E-02  0.2093263E-02
   366.746  0.1577877E-02  0.1385650E-01  0.1569837E-01     9.756  0.1928789E-03  0.1376943E-02  0.2082988E-02
   366.750  0.1577848E-02  0.1386416E-01  0.1570315E-01     9.756  0.1925679E-03  0.1381458E-02  0.2071708E-02
   366.754  0.1577801E-02  0.1387150E-01  0.1570630E-01     9.756  0.1922280E-03  0.1386413E-02  0.2060096E-02
   366.758  0.1577740E-02  0.1387817E-01  0.1570706E-01     9.756  0.1918666E-03  0.1391318E-02  0.2047921E-02
   366.762  0.1577663E-02  0.1388373E-01  0.1570606E-01     9.755  0.1914900E-03  0.1395831E-02  0.2037095E-02
   366.766  0.1577563E-02  0.1388792E-01  0.1570186E-01     9.755  0.1910986E-03  0.1399711E-02  0.2026846E-02
   366.770  0.1577442E-02  0.1389106E-01  0.1569568E-01     9.755  0.1907008E-03  0.1403019E-02  0.2019141E-02
   366.774  0.1577303E-02  0.1389200E-01  0.1568683E-01     9.755  0.1903042E-03  0.1406253E-02  0.2013042E-02
   366.778  0.1577149E-02  0.1389109E-01  0.1567711E-01     9.755  0.1899187E-03  0.1408709E-02  0.2009297E-02
   366.782  0.1576986E-02  0.1388896E-01  0.1566514E-01     9.755  0.1895510E-03  0.1410090E-02  0.2007852E-02
   366.786  0.1576821E-02  0.1388479E-01  0.1565123E-01     9.755  0.1892075E-03  0.1411381E-02  0.2007464E-02
   366.790  0.1576658E-02  0.1387895E-01  0.1563728E-01     9.755  0.1888954E-03  0.1412906E-02  0.2009839E-02
   366.794  0.1576502E-02  0.1387588E-01  0.1562749E-01     9.755  0.1886222E-03  0.1420067E-02  0.2010697E-02
   366.798  0.1576374E-02  0.1387444E-01  0.1562345E-01     9.755  0.1883691E-03  0.1427391E-02  0.2014947E-02
   366.802  0.1576283E-02  0.1387495E-01  0.1562452E-01     9.755  0.1881370E-03  0.1435073E-02  0.2021444E-02
   366.806  0.1576229E-02  0.1387393E-01  0.1562777E-01     9.754  0.1879317E-03  0.1441667E-02  0.2029105E-02
   366.810  0.1576217E-02  0.1387111E-01  0.1563320E-01     9.754  0.1877589E-03  0.1446974E-02  0.2038329E-02
   366.814  0.1576248E-02  0.1386762E-01  0.1564038E-01     9.754  0.1876259E-03  0.1451344E-02  0.2047632E-02
   366.818  0.1576321E-02  0.1386292E-01  0.1564846E-01     9.754  0.1875353E-03  0.1454870E-02  0.2057306E-02
   366.822  0.1576435E-02  0.1385758E-01  0.1565677E-01     9.754  0.1874908E-03  0.1457576E-02  0.2066642E-02
   366.827  0.1576586E-02  0.1385151E-01  0.1566515E-01     9.754  0.1874919E-03  0.1458888E-02  0.2074412E-02
   366.831  0.1576770E-02  0.1384938E-01  0.1567694E-01     9.754  0.1875395E-03  0.1458621E-02  0.2085105E-02
   366.835  0.1576982E-02  0.1384641E-01  0.1568923E-01     9.754  0.1876325E-03  0.1458588E-02  0.2096039E-02
   366.839  0.1577217E-02  0.1384419E-01  0.1569979E-01     9.754  0.1877675E-03  0.1455604E-02  0.2105811E-02
   366.843  0.1577469E-02  0.1384030E-01  0.1570977E-01     9.754  0.1879419E-03  0.1452817E-02  0.2115192E-02
   366.847  0.1577703E-02  0.1383640E-01  0.1571500E-01     9.754  0.1881438E-03  0.1449279E-02  0.2123823E-02
   366.851  0.1577879E-02  0.1383185E-01  0.1571291E-01     9.754  0.1883505E-03  0.1445773E-02  0.2133608E-02
   366.855  0.1577991E-02  0.1382916E-01  0.1570446E-01     9.754  0.1885575E-03  0.1439585E-02  0.2144731E-02
   366.859  0.1578037E-02  0.1382582E-01  0.1569180E-01     9.753  0.1887603E-03  0.1432104E-02  0.2156819E-02
   366.863  0.1578016E-02  0.1382187E-01  0.1567413E-01     9.753  0.1889545E-03  0.1424032E-02  0.2168264E-02
   366.867  0.1577947E-02  0.1381901E-01  0.1565497E-01     9.753  0.1891392E-03  0.1415321E-02  0.2180412E-02
   366.871  0.1577843E-02  0.1381663E-01  0.1563619E-01     9.753  0.1893120E-03  0.1406868E-02  0.2193606E-02
   366.875  0.1577709E-02  0.1381491E-01  0.1561719E-01     9.753  0.1894698E-03  0.1398698E-02  0.2206353E-02
   366.879  0.1577547E-02  0.1381329E-01  0.1559987E-01     9.753  0.1896095E-03  0.1391639E-02  0.2216151E-02
   366.883  0.1577363E-02  0.1381037E-01  0.1558490E-01     9.753  0.1897292E-03  0.1384668E-02  0.2225883E-02
   366.887  0.1577161E-02  0.1380942E-01  0.1557239E-01     9.753  0.1898263E-03  0.1381018E-02  0.2233725E-02
   366.891  0.1576947E-02  0.1380880E-01  0.1556240E-01     9.753  0.1898984E-03  0.1378325E-02  0.2237811E-02
   366.895  0.1576726E-02  0.1380925E-01  0.1555316E-01     9.753  0.1899447E-03  0.1379580E-02  0.2239515E-02
   366.899  0.1576504E-02  0.1381004E-01  0.1554590E-01     9.753  0.1899641E-03  0.1382885E-02  0.2237187E-02
   366.903  0.1576287E-02  0.1381180E-01  0.1554198E-01     9.753  0.1899562E-03  0.1386507E-02  0.2230852E-02
   366.907  0.1576085E-02  0.1381368E-01  0.1554033E-01     9.752  0.1899259E-03  0.1391574E-02  0.2220639E-02
   366.911  0.1575920E-02  0.1381489E-01  0.1554246E-01     9.752  0.1899027E-03  0.1397160E-02  0.2209652E-02
   366.915  0.1575805E-02  0.1381498E-01  0.1554795E-01     9.752  0.1898959E-03  0.1403315E-02  0.2197284E-02
   366.919  0.1575752E-02  0.1381395E-01  0.1555764E-01     9.752  0.1899100E-03  0.1409471E-02  0.2183203E-02
   366.923  0.1575751E-02  0.1381216E-01  0.1556989E-01     9.752  0.1899451E-03  0.1415655E-02  0.2167428E-02
   366.927  0.1575796E-02  0.1381017E-01  0.1558343E-01     9.752  0.1899988E-03  0.1422084E-02  0.2149848E-02
   366.931  0.1575886E-02  0.1380818E-01  0.1559821E-01     9.752  0.1900699E-03  0.1428944E-02  0.2131262E-02
   366.935  0.1576017E-02  0.1380617E-01  0.1561362E-01     9.752  0.1901567E-03  0.1436562E-02  0.2111983E-02
   366.939  0.1576187E-02  0.1380422E-01  0.1562953E-01     9.752  0.1902580E-03  0.1444659E-02  0.2092518E-02
   366.943  0.1576387E-02  0.1380111E-01  0.1564562E-01     9.752  0.1903660E-03  0.1452920E-02  0.2074889E-02
   366.948  0.1576590E-02  0.1379986E-01  0.1565676E-01     9.752  0.1904463E-03  0.1461977E-02  0.2054359E-02
   366.952  0.1576788E-02  0.1379938E-01  0.1566594E-01     9.752  0.1904913E-03  0.1471433E-02  0.2033423E-02
   366.956  0.1576975E-02  0.1380463E-01  0.1567800E-01     9.752  0.1904996E-03  0.1480679E-02  0.2013534E-02
   366.960  0.1577140E-02  0.1381389E-01  0.1569052E-01     9.751  0.1904671E-03  0.1483872E-02  0.1991011E-02
   366.964  0.1577268E-02  0.1382272E-01  0.1569879E-01     9.751  0.1903856E-03  0.1487669E-02  0.1969481E-02
   366.968  0.1577354E-02  0.1383072E-01  0.1570191E-01     9.751  0.1902547E-03  0.1491628E-02  0.1949628E-02
   366.972  0.1577395E-02  0.1383830E-01  0.1570178E-01     9.751  0.1900773E-03  0.1496530E-02  0.1931511E-02
   366.976  0.1577391E-02  0.1384561E-01  0.1569955E-01     9.751  0.1898556E-03  0.1502994E-02  0.1914718E-02
   366.980  0.1577340E-02  0.1385366E-01  0.1569370E-01     9.751  0.1895928E-03  0.1511207E-02  0.1900596E-02
   366.984  0.1577243E-02  0.1385960E-01  0.1568395E-01     9.751  0.1892949E-03  0.1518249E-02  0.1890090E-02
   366.988  0.1577103E-02  0.1386399E-01  0.1567052E-01     9.751  0.1889678E-03  0.1524618E-02  0.1882870E-02
   366.992  0.1576923E-02  0.1386615E-01  0.1565360E-01     9.751  0.1886177E-03  0.1529728E-02  0.1879757E-02
   366.996  0.1576708E-02  0.1386596E-01  0.1563435E-01     9.751  0.1882546E-03  0.1533538E-02  0.1880464E-02
   367.000  0.1576503E-02  0.1386287E-01  0.1561638E-01     9.751  0.1879167E-03  0.1535323E-02  0.1882727E-02
   367.004  0.1576325E-02  0.1385683E-01  0.1560021E-01     9.751  0.1876225E-03  0.1534847E-02  0.1885666E-02
   367.008  0.1576179E-02  0.1384794E-01  0.1558609E-01     9.751  0.1873786E-03  0.1531932E-02  0.1889310E-02
   367.012  0.1576068E-02  0.1383655E-01  0.1557362E-01     9.750  0.1871917E-03  0.1526833E-02  0.1894297E-02
   367.016  0.1576003E-02  0.1382223E-01  0.1556408E-01     9.750  0.1870557E-03  0.1519320E-02  0.1899022E-02
   367.020  0.1575988E-02  0.1380651E-01  0.1555766E-01     9.750  0.1869696E-03  0.1510154E-02  0.1903391E-02
   367.024  0.1576023E-02  0.1379327E-01  0.1555699E-01     9.750  0.1869360E-03  0.1504245E-02  0.1906381E-02
   367.028  0.1576108E-02  0.1378533E-01  0.1556565E-01     9.750  0.1869560E-03  0.1501119E-02  0.1922673E-02
   367.032  0.1576240E-02  0.1378114E-01  0.1558128E-01     9.750  0.1870286E-03  0.1499631E-02  0.1948392E-02
   367.036  0.1576416E-02  0.1377696E-01  0.1559723E-01     9.750  0.1871527E-03  0.1497368E-02  0.1974125E-02
   367.040  0.1576630E-02  0.1377336E-01  0.1561467E-01     9.750  0.1873249E-03  0.1494724E-02  0.2000381E-02
   367.044  0.1576878E-02  0.1377086E-01  0.1563268E-01     9.750  0.1875408E-03  0.1492374E-02  0.2027200E-02
   367.048  0.1577153E-02  0.1376809E-01  0.1565112E-01     9.750  0.1877958E-03  0.1489059E-02  0.2053960E-02
   367.052  0.1577448E-02  0.1376559E-01  0.1566899E-01     9.750  0.1880829E-03  0.1485365E-02  0.2079527E-02
   367.057  0.1577751E-02  0.1376442E-01  0.1568578E-01     9.750  0.1883928E-03  0.1482099E-02  0.2103411E-02
   367.061  0.1578051E-02  0.1376433E-01  0.1570265E-01     9.750  0.1887143E-03  0.1480028E-02  0.2124746E-02
   367.065  0.1578340E-02  0.1376564E-01  0.1571670E-01     9.750  0.1890395E-03  0.1479363E-02  0.2144973E-02
   367.069  0.1578609E-02  0.1376808E-01  0.1573065E-01     9.749  0.1893603E-03  0.1479715E-02  0.2166101E-02
   367.073  0.1578853E-02  0.1377133E-01  0.1573996E-01     9.749  0.1896692E-03  0.1480858E-02  0.2179727E-02
   367.077  0.1579069E-02  0.1377626E-01  0.1574814E-01     9.749  0.1899591E-03  0.1484157E-02  0.2188641E-02
   367.081  0.1579264E-02  0.1378137E-01  0.1575498E-01     9.749  0.1902239E-03  0.1488589E-02  0.2195426E-02
   367.085  0.1579432E-02  0.1378636E-01  0.1575911E-01     9.749  0.1904567E-03  0.1492063E-02  0.2198888E-02
   367.089  0.1579571E-02  0.1379059E-01  0.1575999E-01     9.749  0.1906528E-03  0.1495233E-02  0.2198368E-02
   367.093  0.1579675E-02  0.1379421E-01  0.1575835E-01     9.749  0.1908067E-03  0.1497834E-02  0.2194780E-02
   367.097  0.1579743E-02  0.1379707E-01  0.1575384E-01     9.749  0.1909149E-03  0.1500190E-02  0.2188670E-02
   367.101  0.1579771E-02  0.1379890E-01  0.1574704E-01     9.749  0.1909754E-03  0.1501454E-02  0.2178684E-02
   367.105  0.1579759E-02  0.1380032E-01  0.1573692E-01     9.749  0.1909890E-03  0.1502119E-02  0.2166331E-02
   367.109  0.1579715E-02  0.1380099E-01  0.1572534E-01     9.749  0.1909687E-03  0.1502266E-02  0.2153082E-02
   367.113  0.1579670E-02  0.1380132E-01  0.1571588E-01     9.749  0.1909521E-03  0.1501841E-02  0.2142004E-02
   367.117  0.1579631E-02  0.1380062E-01  0.1570950E-01     9.749  0.1909424E-03  0.1500421E-02  0.2133174E-02
   367.121  0.1579597E-02  0.1379966E-01  0.1570481E-01     9.749  0.1909400E-03  0.1498598E-02  0.2125224E-02
   367.125  0.1579570E-02  0.1379855E-01  0.1570231E-01     9.748  0.1909447E-03  0.1496227E-02  0.2119029E-02
   367.129  0.1579550E-02  0.1379723E-01  0.1570027E-01     9.748  0.1909567E-03  0.1493339E-02  0.2113482E-02
   367.133  0.1579538E-02  0.1379553E-01  0.1569923E-01     9.748  0.1909755E-03  0.1489786E-02  0.2108709E-02
   367.137  0.1579533E-02  0.1379358E-01  0.1569856E-01     9.748  0.1910007E-03  0.1486124E-02  0.2104872E-02
   367.141  0.1579536E-02  0.1379131E-01  0.1569826E-01     9.748  0.1910319E-03  0.1482082E-02  0.2101385E-02
   367.145  0.1579546E-02  0.1378879E-01  0.1569886E-01     9.748  0.1910677E-03  0.1477669E-02  0.2098522E-02
   367.149  0.1579559E-02  0.1378615E-01  0.1569861E-01     9.748  0.1911127E-03  0.1473273E-02  0.2095428E-02
   367.153  0.1579562E-02  0.1378340E-01  0.1569676E-01     9.748  0.1911836E-03  0.1468991E-02  0.2094363E-02
   367.158  0.1579553E-02  0.1378027E-01  0.1569379E-01     9.748  0.1912778E-03  0.1464555E-02  0.2094421E-02
   367.162  0.1579533E-02  0.1377709E-01  0.1568996E-01     9.748  0.1913940E-03  0.1460232E-02  0.2095606E-02
   367.166  0.1579501E-02  0.1377391E-01  0.1568471E-01     9.748  0.1915289E-03  0.1456297E-02  0.2097612E-02
   367.170  0.1579459E-02  0.1377063E-01  0.1567704E-01     9.748  0.1916792E-03  0.1452613E-02  0.2101693E-02
   367.174  0.1579406E-02  0.1376752E-01  0.1567050E-01     9.748  0.1918414E-03  0.1449472E-02  0.2103990E-02
   367.178  0.1579344E-02  0.1376465E-01  0.1566394E-01     9.748  0.1920115E-03  0.1447169E-02  0.2107879E-02
   367.182  0.1579273E-02  0.1376224E-01  0.1565735E-01     9.748  0.1921858E-03  0.1445496E-02  0.2112323E-02
   367.186  0.1579195E-02  0.1376006E-01  0.1565183E-01     9.747  0.1923592E-03  0.1444344E-02  0.2114959E-02
   367.190  0.1579112E-02  0.1375794E-01  0.1564491E-01     9.747  0.1925278E-03  0.1443075E-02  0.2119044E-02
   367.194  0.1579025E-02  0.1375631E-01  0.1563774E-01     9.747  0.1926884E-03  0.1442252E-02  0.2123541E-02
   367.198  0.1578936E-02  0.1375583E-01  0.1563208E-01     9.747  0.1928359E-03  0.1441948E-02  0.2128799E-02
   367.202  0.1578847E-02  0.1375350E-01  0.1562581E-01     9.747  0.1929679E-03  0.1441551E-02  0.2131849E-02
   367.206  0.1578761E-02  0.1375102E-01  0.1562079E-01     9.747  0.1930818E-03  0.1441566E-02  0.2134128E-02
   367.210  0.1578686E-02  0.1374962E-01  0.1561671E-01     9.747  0.1931802E-03  0.1441414E-02  0.2135673E-02
   367.214  0.1578626E-02  0.1374876E-01  0.1561405E-01     9.747  0.1932607E-03  0.1441596E-02  0.2135418E-02
   367.218  0.1578579E-02  0.1374788E-01  0.1561289E-01     9.747  0.1933213E-03  0.1441790E-02  0.2134193E-02
   367.222  0.1578548E-02  0.1374689E-01  0.1561301E-01     9.747  0.1933609E-03  0.1442043E-02  0.2132238E-02
   367.226  0.1578533E-02  0.1374597E-01  0.1561435E-01     9.747  0.1933797E-03  0.1442399E-02  0.2129727E-02
   367.230  0.1578527E-02  0.1374529E-01  0.1561579E-01     9.747  0.1933714E-03  0.1442619E-02  0.2126592E-02
   367.234  0.1578527E-02  0.1374479E-01  0.1561788E-01     9.747  0.1933353E-03  0.1442805E-02  0.2123809E-02
   367.238  0.1578535E-02  0.1374425E-01  0.1561963E-01     9.747  0.1932719E-03  0.1443170E-02  0.2121101E-02
   367.242  0.1578549E-02  0.1374389E-01  0.1562171E-01     9.747  0.1931832E-03  0.1443564E-02  0.2118652E-02
   367.246  0.1578570E-02  0.1374375E-01  0.1562464E-01     9.746  0.1930708E-03  0.1444203E-02  0.2115328E-02
   367.251  0.1578597E-02  0.1374405E-01  0.1562752E-01     9.746  0.1929374E-03  0.1446995E-02  0.2112564E-02
   367.255  0.1578628E-02  0.1374584E-01  0.1563095E-01     9.746  0.1927869E-03  0.1449622E-02  0.2110162E-02
   367.259  0.1578666E-02  0.1374774E-01  0.1563456E-01     9.746  0.1926227E-03  0.1452150E-02  0.2107403E-02
   367.263  0.1578707E-02  0.1375020E-01  0.1563734E-01     9.746  0.1924488E-03  0.1454551E-02  0.2105373E-02
   367.267  0.1578752E-02  0.1375255E-01  0.1563825E-01     9.746  0.1922680E-03  0.1456786E-02  0.2104150E-02
   367.271  0.1578803E-02  0.1375454E-01  0.1564052E-01     9.746  0.1920836E-03  0.1458937E-02  0.2101797E-02
   367.275  0.1578857E-02  0.1375643E-01  0.1564230E-01     9.746  0.1919002E-03  0.1460712E-02  0.2099651E-02
   367.279  0.1578914E-02  0.1375765E-01  0.1564213E-01     9.746  0.1917224E-03  0.1461829E-02  0.2098292E-02
   367.283  0.1578970E-02  0.1375866E-01  0.1564303E-01     9.746  0.1915563E-03  0.1462653E-02  0.2097123E-02
   367.287  0.1579018E-02  0.1375929E-01  0.1564275E-01     9.746  0.1914158E-03  0.1462970E-02  0.2097288E-02
   367.291  0.1579053E-02  0.1376098E-01  0.1564084E-01     9.746  0.1913063E-03  0.1464291E-02  0.2098509E-02
   367.295  0.1579076E-02  0.1376080E-01  0.1563703E-01     9.746  0.1912307E-03  0.1462774E-02  0.2100796E-02
   367.299  0.1579086E-02  0.1376116E-01  0.1563318E-01     9.746  0.1911905E-03  0.1458753E-02  0.2104117E-02
   367.303  0.1579083E-02  0.1376200E-01  0.1562849E-01     9.746  0.1911870E-03  0.1453759E-02  0.2107666E-02
   367.307  0.1579067E-02  0.1376223E-01  0.1562273E-01     9.746  0.1912197E-03  0.1448874E-02  0.2111524E-02
   367.311  0.1579037E-02  0.1376292E-01  0.1561674E-01     9.746  0.1912875E-03  0.1442689E-02  0.2116728E-02
   367.315  0.1578997E-02  0.1376387E-01  0.1561030E-01     9.745  0.1913861E-03  0.1436098E-02  0.2121824E-02
   367.319  0.1578960E-02  0.1376540E-01  0.1560571E-01     9.745  0.1914958E-03  0.1428998E-02  0.2124990E-02
   367.323  0.1578930E-02  0.1376596E-01  0.1560205E-01     9.745  0.1916111E-03  0.1422106E-02  0.2127966E-02
   367.327  0.1578906E-02  0.1376584E-01  0.1559846E-01     9.745  0.1917292E-03  0.1416018E-02  0.2131001E-02
   367.331  0.1578889E-02  0.1376506E-01  0.1559537E-01     9.745  0.1918465E-03  0.1410759E-02  0.2133407E-02
   367.336  0.1578878E-02  0.1376570E-01  0.1559483E-01     9.745  0.1919614E-03  0.1408282E-02  0.2134187E-02
   367.340  0.1578874E-02  0.1376576E-01  0.1559411E-01     9.745  0.1920701E-03  0.1406570E-02  0.2134433E-02
   367.344  0.1578877E-02  0.1376577E-01  0.1559409E-01     9.745  0.1921698E-03  0.1405561E-02  0.2135729E-02
   367.348  0.1578885E-02  0.1376512E-01  0.1559388E-01     9.745  0.1922586E-03  0.1405071E-02  0.2134636E-02
   367.352  0.1578899E-02  0.1376416E-01  0.1559392E-01     9.745  0.1923336E-03  0.1404516E-02  0.2133400E-02
   367.356  0.1578918E-02  0.1376292E-01  0.1559366E-01     9.745  0.1923931E-03  0.1404757E-02  0.2131690E-02
   367.360  0.1578941E-02  0.1376238E-01  0.1559458E-01     9.745  0.1924354E-03  0.1403652E-02  0.2130083E-02
   367.364  0.1578967E-02  0.1376194E-01  0.1559573E-01     9.745  0.1924591E-03  0.1402692E-02  0.2128531E-02
   367.368  0.1578996E-02  0.1376159E-01  0.1559709E-01     9.745  0.1924638E-03  0.1401846E-02  0.2126599E-02
   367.372  0.1579026E-02  0.1376093E-01  0.1559747E-01     9.745  0.1924494E-03  0.1400763E-02  0.2125002E-02
   367.376  0.1579055E-02  0.1376032E-01  0.1559813E-01     9.745  0.1924135E-03  0.1399823E-02  0.2122542E-02
   367.380  0.1579075E-02  0.1375939E-01  0.1559768E-01     9.744  0.1923452E-03  0.1398856E-02  0.2118002E-02
   367.384  0.1579092E-02  0.1375793E-01  0.1559696E-01     9.744  0.1922499E-03  0.1398673E-02  0.2111699E-02
   367.388  0.1579104E-02  0.1375752E-01  0.1559575E-01     9.744  0.1921296E-03  0.1397833E-02  0.2103815E-02
   367.392  0.1579093E-02  0.1375817E-01  0.1559433E-01     9.744  0.1919852E-03  0.1397791E-02  0.2094437E-02
   367.396  0.1579056E-02  0.1376028E-01  0.1559257E-01     9.744  0.1918189E-03  0.1399361E-02  0.2082793E-02
   367.400  0.1578993E-02  0.1376242E-01  0.1559060E-01     9.744  0.1916353E-03  0.1400895E-02  0.2070378E-02
   367.404  0.1578908E-02  0.1376497E-01  0.1558904E-01     9.744  0.1914388E-03  0.1402569E-02  0.2058834E-02
   367.408  0.1578781E-02  0.1376766E-01  0.1558538E-01     9.744  0.1912044E-03  0.1404334E-02  0.2043718E-02
   367.412  0.1578601E-02  0.1377353E-01  0.1558130E-01     9.744  0.1909135E-03  0.1407929E-02  0.2029254E-02
   367.416  0.1578371E-02  0.1377924E-01  0.1557584E-01     9.744  0.1905740E-03  0.1411506E-02  0.2015390E-02
   367.421  0.1578097E-02  0.1378242E-01  0.1556701E-01     9.744  0.1901939E-03  0.1413659E-02  0.1996164E-02
   367.425  0.1577783E-02  0.1378467E-01  0.1555733E-01     9.744  0.1897871E-03  0.1415696E-02  0.1975453E-02
   367.429  0.1577422E-02  0.1378586E-01  0.1554514E-01     9.744  0.1893775E-03  0.1417233E-02  0.1957487E-02
   367.433  0.1577024E-02  0.1378677E-01  0.1553251E-01     9.744  0.1889746E-03  0.1418608E-02  0.1942228E-02
   367.437  0.1576597E-02  0.1379187E-01  0.1552358E-01     9.744  0.1885889E-03  0.1421748E-02  0.1937961E-02
   367.441  0.1576151E-02  0.1379469E-01  0.1551509E-01     9.744  0.1882325E-03  0.1425227E-02  0.1939808E-02
   367.445  0.1575689E-02  0.1379831E-01  0.1550858E-01     9.744  0.1879142E-03  0.1429567E-02  0.1947890E-02
   367.449  0.1575217E-02  0.1380255E-01  0.1550443E-01     9.744  0.1876390E-03  0.1434471E-02  0.1963394E-02
   367.453  0.1574752E-02  0.1380472E-01  0.1549932E-01     9.744  0.1874026E-03  0.1438240E-02  0.1978933E-02
   367.457  0.1574303E-02  0.1380610E-01  0.1549674E-01     9.743  0.1872097E-03  0.1438144E-02  0.1991539E-02
   367.461  0.1573878E-02  0.1380839E-01  0.1549724E-01     9.743  0.1870652E-03  0.1433467E-02  0.1999936E-02
   367.465  0.1573474E-02  0.1380679E-01  0.1549634E-01     9.743  0.1869627E-03  0.1427345E-02  0.2009038E-02
   367.469  0.1573078E-02  0.1380059E-01  0.1549280E-01     9.743  0.1868878E-03  0.1418482E-02  0.2017232E-02
   367.473  0.1572696E-02  0.1379297E-01  0.1548632E-01     9.743  0.1868426E-03  0.1410717E-02  0.2026039E-02
   367.477  0.1572337E-02  0.1378228E-01  0.1547837E-01     9.743  0.1868281E-03  0.1402155E-02  0.2035209E-02
   367.481  0.1572005E-02  0.1376737E-01  0.1546926E-01     9.743  0.1868456E-03  0.1391186E-02  0.2044392E-02
   367.485  0.1571707E-02  0.1375153E-01  0.1545906E-01     9.743  0.1868948E-03  0.1381432E-02  0.2053140E-02
   367.489  0.1571450E-02  0.1373633E-01  0.1545077E-01     9.743  0.1869758E-03  0.1372078E-02  0.2064442E-02
   367.494  0.1571238E-02  0.1373349E-01  0.1545811E-01     9.743  0.1870876E-03  0.1367980E-02  0.2093413E-02
   367.498  0.1571076E-02  0.1373083E-01  0.1546669E-01     9.743  0.1872283E-03  0.1365776E-02  0.2121615E-02
   367.502  0.1570968E-02  0.1372729E-01  0.1547599E-01     9.743  0.1873964E-03  0.1363429E-02  0.2148989E-02
   367.506  0.1570916E-02  0.1372176E-01  0.1548739E-01     9.743  0.1875873E-03  0.1360946E-02  0.2174512E-02
   367.510  0.1570915E-02  0.1371553E-01  0.1549866E-01     9.743  0.1877986E-03  0.1358953E-02  0.2196991E-02
   367.514  0.1570939E-02  0.1370930E-01  0.1550761E-01     9.743  0.1880227E-03  0.1357633E-02  0.2214376E-02
   367.518  0.1570988E-02  0.1370530E-01  0.1551664E-01     9.743  0.1882555E-03  0.1357342E-02  0.2227790E-02
   367.522  0.1571063E-02  0.1370134E-01  0.1552609E-01     9.743  0.1884913E-03  0.1357621E-02  0.2236025E-02
   367.526  0.1571163E-02  0.1369843E-01  0.1553364E-01     9.743  0.1887255E-03  0.1358474E-02  0.2239945E-02
   367.530  0.1571288E-02  0.1369741E-01  0.1554322E-01     9.743  0.1889506E-03  0.1360169E-02  0.2241138E-02
   367.534  0.1571438E-02  0.1370074E-01  0.1555459E-01     9.743  0.1891626E-03  0.1366967E-02  0.2230660E-02
   367.538  0.1571612E-02  0.1370375E-01  0.1556557E-01     9.742  0.1893565E-03  0.1374332E-02  0.2216436E-02
   367.542  0.1571817E-02  0.1370580E-01  0.1557437E-01     9.742  0.1895400E-03  0.1379959E-02  0.2197841E-02
   367.546  0.1572051E-02  0.1370720E-01  0.1558192E-01     9.742  0.1897108E-03  0.1384151E-02  0.2176184E-02
   367.550  0.1572312E-02  0.1370882E-01  0.1558971E-01     9.742  0.1898639E-03  0.1387526E-02  0.2152554E-02
   367.554  0.1572594E-02  0.1371004E-01  0.1559634E-01     9.742  0.1899955E-03  0.1389404E-02  0.2126188E-02
   367.558  0.1572884E-02  0.1371035E-01  0.1560001E-01     9.742  0.1900976E-03  0.1390002E-02  0.2098797E-02
   367.562  0.1573171E-02  0.1371089E-01  0.1560151E-01     9.742  0.1901640E-03  0.1387880E-02  0.2068459E-02
   367.567  0.1573451E-02  0.1371044E-01  0.1560055E-01     9.742  0.1901914E-03  0.1384927E-02  0.2037099E-02
   367.571  0.1573737E-02  0.1370941E-01  0.1559985E-01     9.742  0.1902093E-03  0.1382470E-02  0.2008820E-02
   367.575  0.1574040E-02  0.1370870E-01  0.1560116E-01     9.742  0.1902432E-03  0.1379050E-02  0.1987267E-02
   367.579  0.1574352E-02  0.1370857E-01  0.1560451E-01     9.742  0.1902924E-03  0.1374575E-02  0.1971643E-02
   367.583  0.1574666E-02  0.1371018E-01  0.1560973E-01     9.742  0.1903562E-03  0.1369667E-02  0.1961843E-02
   367.587  0.1574975E-02  0.1371326E-01  0.1561598E-01     9.742  0.1904330E-03  0.1364406E-02  0.1957346E-02
   367.591  0.1575273E-02  0.1371734E-01  0.1562194E-01     9.742  0.1905176E-03  0.1358569E-02  0.1959384E-02
   367.595  0.1575568E-02  0.1372113E-01  0.1562593E-01     9.742  0.1905958E-03  0.1353995E-02  0.1962373E-02
   367.599  0.1575852E-02  0.1372303E-01  0.1562805E-01     9.742  0.1906659E-03  0.1348846E-02  0.1966676E-02
   367.603  0.1576115E-02  0.1372098E-01  0.1562642E-01     9.742  0.1907290E-03  0.1340553E-02  0.1972438E-02
   367.607  0.1576350E-02  0.1371737E-01  0.1562143E-01     9.742  0.1907831E-03  0.1331527E-02  0.1979088E-02
   367.611  0.1576551E-02  0.1371415E-01  0.1561237E-01     9.742  0.1908260E-03  0.1323384E-02  0.1986423E-02
   367.615  0.1576713E-02  0.1370807E-01  0.1560046E-01     9.742  0.1908582E-03  0.1313879E-02  0.1993299E-02
   367.619  0.1576853E-02  0.1370336E-01  0.1559031E-01     9.741  0.1908979E-03  0.1305309E-02  0.1999637E-02
   367.623  0.1576980E-02  0.1369891E-01  0.1557984E-01     9.741  0.1909474E-03  0.1297286E-02  0.2004899E-02
   367.627  0.1577113E-02  0.1369450E-01  0.1557126E-01     9.741  0.1910079E-03  0.1288465E-02  0.2008752E-02
   367.632  0.1577252E-02  0.1369124E-01  0.1556492E-01     9.741  0.1910785E-03  0.1276093E-02  0.2010215E-02
   367.636  0.1577393E-02  0.1368754E-01  0.1555950E-01     9.741  0.1911567E-03  0.1263560E-02  0.2009803E-02
   367.640  0.1577532E-02  0.1368382E-01  0.1555512E-01     9.741  0.1912407E-03  0.1251413E-02  0.2008800E-02
   367.644  0.1577665E-02  0.1367963E-01  0.1555057E-01     9.741  0.1913288E-03  0.1239439E-02  0.2007140E-02
   367.648  0.1577762E-02  0.1367586E-01  0.1554326E-01     9.741  0.1914514E-03  0.1228570E-02  0.2005915E-02
   367.652  0.1577772E-02  0.1367764E-01  0.1553419E-01     9.741  0.1916727E-03  0.1223528E-02  0.2005426E-02
   367.656  0.1577692E-02  0.1368153E-01  0.1552142E-01     9.741  0.1919881E-03  0.1221344E-02  0.2008301E-02
   367.660  0.1577525E-02  0.1368545E-01  0.1550232E-01     9.741  0.1923898E-03  0.1219852E-02  0.2015648E-02
   367.664  0.1577275E-02  0.1368905E-01  0.1547858E-01     9.741  0.1928689E-03  0.1218614E-02  0.2027009E-02
   367.668  0.1576960E-02  0.1369208E-01  0.1545315E-01     9.741  0.1934156E-03  0.1217658E-02  0.2041677E-02
   367.672  0.1576609E-02  0.1370149E-01  0.1543436E-01     9.741  0.1940194E-03  0.1204613E-02  0.2052530E-02
   367.676  0.1576229E-02  0.1371332E-01  0.1542084E-01     9.741  0.1946663E-03  0.1182972E-02  0.2060159E-02
   367.680  0.1575829E-02  0.1372541E-01  0.1540795E-01     9.741  0.1953410E-03  0.1164475E-02  0.2068536E-02
   367.684  0.1575419E-02  0.1374104E-01  0.1540152E-01     9.741  0.1960271E-03  0.1138801E-02  0.2070585E-02
   367.688  0.1575007E-02  0.1376065E-01  0.1540051E-01     9.741  0.1967083E-03  0.1107790E-02  0.2067193E-02
   367.692  0.1574604E-02  0.1377599E-01  0.1540067E-01     9.741  0.1973676E-03  0.1083179E-02  0.2064223E-02
   367.696  0.1574220E-02  0.1378738E-01  0.1540070E-01     9.741  0.1979885E-03  0.1066128E-02  0.2062236E-02
   367.701  0.1573863E-02  0.1379425E-01  0.1539970E-01     9.741  0.1985553E-03  0.1057207E-02  0.2060817E-02
   367.705  0.1573542E-02  0.1379643E-01  0.1539808E-01     9.741  0.1990538E-03  0.1056489E-02  0.2060098E-02
   367.709  0.1573266E-02  0.1379487E-01  0.1539609E-01     9.740  0.1994718E-03  0.1064146E-02  0.2059792E-02
   367.713  0.1573051E-02  0.1378802E-01  0.1539474E-01     9.740  0.1998051E-03  0.1079275E-02  0.2059526E-02
   367.717  0.1572903E-02  0.1377649E-01  0.1539401E-01     9.740  0.2000453E-03  0.1101956E-02  0.2059089E-02
   367.721  0.1572825E-02  0.1376091E-01  0.1539418E-01     9.740  0.2001863E-03  0.1132678E-02  0.2058620E-02
   367.725  0.1572820E-02  0.1374130E-01  0.1539355E-01     9.740  0.2002235E-03  0.1169923E-02  0.2057796E-02
   367.729  0.1572888E-02  0.1372276E-01  0.1539742E-01     9.740  0.2001556E-03  0.1205663E-02  0.2052562E-02
   367.733  0.1573027E-02  0.1371699E-01  0.1541645E-01     9.740  0.1999842E-03  0.1218491E-02  0.2030373E-02
   367.737  0.1573234E-02  0.1371906E-01  0.1544562E-01     9.740  0.1997133E-03  0.1216571E-02  0.1997608E-02
   367.741  0.1573504E-02  0.1372129E-01  0.1547663E-01     9.740  0.1993496E-03  0.1214337E-02  0.1964261E-02
   367.745  0.1573831E-02  0.1372339E-01  0.1551149E-01     9.740  0.1989019E-03  0.1211679E-02  0.1930513E-02
   367.749  0.1574206E-02  0.1372629E-01  0.1554281E-01     9.740  0.1983818E-03  0.1208918E-02  0.1899818E-02
   367.753  0.1574622E-02  0.1372983E-01  0.1557417E-01     9.740  0.1978010E-03  0.1206127E-02  0.1872066E-02
   367.757  0.1575069E-02  0.1373267E-01  0.1560474E-01     9.740  0.1971741E-03  0.1202503E-02  0.1846867E-02
   367.761  0.1575537E-02  0.1373533E-01  0.1563328E-01     9.740  0.1965163E-03  0.1198966E-02  0.1824849E-02
   367.766  0.1576016E-02  0.1373796E-01  0.1565893E-01     9.740  0.1958395E-03  0.1195937E-02  0.1806477E-02
   367.770  0.1576499E-02  0.1374066E-01  0.1568005E-01     9.740  0.1951587E-03  0.1193454E-02  0.1792749E-02
   367.774  0.1576973E-02  0.1374298E-01  0.1569924E-01     9.740  0.1944884E-03  0.1191401E-02  0.1781539E-02
   367.778  0.1577426E-02  0.1374535E-01  0.1571570E-01     9.740  0.1938372E-03  0.1189818E-02  0.1772253E-02
   367.782  0.1577846E-02  0.1374757E-01  0.1572639E-01     9.740  0.1932195E-03  0.1189092E-02  0.1766551E-02
   367.786  0.1578224E-02  0.1375006E-01  0.1573245E-01     9.740  0.1926494E-03  0.1189034E-02  0.1763561E-02
   367.790  0.1578549E-02  0.1375155E-01  0.1573401E-01     9.740  0.1921399E-03  0.1188523E-02  0.1762737E-02
   367.794  0.1578815E-02  0.1375415E-01  0.1573050E-01     9.740  0.1917029E-03  0.1189353E-02  0.1763297E-02
   367.798  0.1579014E-02  0.1375658E-01  0.1572245E-01     9.740  0.1913477E-03  0.1190424E-02  0.1766152E-02
   367.802  0.1579142E-02  0.1375886E-01  0.1570926E-01     9.740  0.1910831E-03  0.1191466E-02  0.1771801E-02
   367.806  0.1579195E-02  0.1376085E-01  0.1569249E-01     9.739  0.1909144E-03  0.1192430E-02  0.1779985E-02
   367.810  0.1579174E-02  0.1376270E-01  0.1567198E-01     9.739  0.1908425E-03  0.1193212E-02  0.1792069E-02
   367.814  0.1579137E-02  0.1376425E-01  0.1565332E-01     9.739  0.1907929E-03  0.1193797E-02  0.1803878E-02
   367.818  0.1579101E-02  0.1376553E-01  0.1563864E-01     9.739  0.1907444E-03  0.1194275E-02  0.1814069E-02
   367.822  0.1579067E-02  0.1376729E-01  0.1562717E-01     9.739  0.1906982E-03  0.1195095E-02  0.1823130E-02
   367.827  0.1579035E-02  0.1376825E-01  0.1561827E-01     9.739  0.1906554E-03  0.1195511E-02  0.1830889E-02
   367.831  0.1579006E-02  0.1376897E-01  0.1561132E-01     9.739  0.1906175E-03  0.1195635E-02  0.1837302E-02
   367.835  0.1578980E-02  0.1376928E-01  0.1560629E-01     9.739  0.1905846E-03  0.1195538E-02  0.1842796E-02
   367.839  0.1578959E-02  0.1376903E-01  0.1560310E-01     9.739  0.1905583E-03  0.1194674E-02  0.1847747E-02
   367.843  0.1578943E-02  0.1376876E-01  0.1560054E-01     9.739  0.1905387E-03  0.1193869E-02  0.1851311E-02
   367.847  0.1578931E-02  0.1376838E-01  0.1559884E-01     9.739  0.1905267E-03  0.1192951E-02  0.1854760E-02
   367.851  0.1578924E-02  0.1376779E-01  0.1559741E-01     9.739  0.1905226E-03  0.1191638E-02  0.1857713E-02
   367.855  0.1578923E-02  0.1376592E-01  0.1559621E-01     9.739  0.1905256E-03  0.1189208E-02  0.1860523E-02
   367.859  0.1578926E-02  0.1376533E-01  0.1559501E-01     9.739  0.1905366E-03  0.1187869E-02  0.1862646E-02
   367.863  0.1578934E-02  0.1376459E-01  0.1559445E-01     9.739  0.1905549E-03  0.1186393E-02  0.1864829E-02
   367.867  0.1578947E-02  0.1376364E-01  0.1559388E-01     9.739  0.1905800E-03  0.1184945E-02  0.1867283E-02
   367.871  0.1578964E-02  0.1376238E-01  0.1559312E-01     9.739  0.1906121E-03  0.1183372E-02  0.1869658E-02
   367.875  0.1578985E-02  0.1376057E-01  0.1559323E-01     9.739  0.1906490E-03  0.1181666E-02  0.1872015E-02
   367.879  0.1579009E-02  0.1375843E-01  0.1559235E-01     9.739  0.1906911E-03  0.1179816E-02  0.1874796E-02
   367.884  0.1579036E-02  0.1375649E-01  0.1559260E-01     9.739  0.1907368E-03  0.1177915E-02  0.1876973E-02
   367.888  0.1579063E-02  0.1375448E-01  0.1559321E-01     9.739  0.1907844E-03  0.1175910E-02  0.1878426E-02
   367.892  0.1579092E-02  0.1375256E-01  0.1559304E-01     9.739  0.1908332E-03  0.1174015E-02  0.1879461E-02
   367.896  0.1579121E-02  0.1375046E-01  0.1559270E-01     9.739  0.1908818E-03  0.1171991E-02  0.1879965E-02
   367.900  0.1579144E-02  0.1374852E-01  0.1559138E-01     9.739  0.1909331E-03  0.1169935E-02  0.1880501E-02
   367.904  0.1579160E-02  0.1374719E-01  0.1559053E-01     9.739  0.1909882E-03  0.1168089E-02  0.1880289E-02
   367.908  0.1579166E-02  0.1374626E-01  0.1558941E-01     9.739  0.1910452E-03  0.1166244E-02  0.1878931E-02
   367.912  0.1579163E-02  0.1374536E-01  0.1558815E-01     9.739  0.1911039E-03  0.1164389E-02  0.1877404E-02
   367.916  0.1579151E-02  0.1374458E-01  0.1558630E-01     9.738  0.1911620E-03  0.1162664E-02  0.1876119E-02
   367.920  0.1579130E-02  0.1374392E-01  0.1558371E-01     9.738  0.1912187E-03  0.1161016E-02  0.1873609E-02
   367.924  0.1579099E-02  0.1374332E-01  0.1558070E-01     9.738  0.1912716E-03  0.1159533E-02  0.1871517E-02
   367.928  0.1579060E-02  0.1374262E-01  0.1557783E-01     9.738  0.1913201E-03  0.1158087E-02  0.1868753E-02
   367.932  0.1579014E-02  0.1374155E-01  0.1557487E-01     9.738  0.1913636E-03  0.1156980E-02  0.1865848E-02
   367.936  0.1578964E-02  0.1374020E-01  0.1557205E-01     9.738  0.1914081E-03  0.1156108E-02  0.1863744E-02
   367.941  0.1578913E-02  0.1373835E-01  0.1557035E-01     9.738  0.1914534E-03  0.1156417E-02  0.1862539E-02
   367.945  0.1578863E-02  0.1373684E-01  0.1556881E-01     9.738  0.1914984E-03  0.1155653E-02  0.1862690E-02
   367.949  0.1578813E-02  0.1373494E-01  0.1556850E-01     9.738  0.1915429E-03  0.1154744E-02  0.1861629E-02
   367.953  0.1578766E-02  0.1373270E-01  0.1556846E-01     9.738  0.1915848E-03  0.1154129E-02  0.1860102E-02
   367.957  0.1578721E-02  0.1372983E-01  0.1556845E-01     9.738  0.1916238E-03  0.1153840E-02  0.1859060E-02
   367.961  0.1578681E-02  0.1372528E-01  0.1556914E-01     9.738  0.1916583E-03  0.1152277E-02  0.1857740E-02
   367.965  0.1578646E-02  0.1372263E-01  0.1556955E-01     9.738  0.1916882E-03  0.1153001E-02  0.1856800E-02
   367.969  0.1578616E-02  0.1371984E-01  0.1556951E-01     9.738  0.1917123E-03  0.1154068E-02  0.1856396E-02
   367.973  0.1578592E-02  0.1371628E-01  0.1557063E-01     9.738  0.1917302E-03  0.1154987E-02  0.1854697E-02
   367.977  0.1578575E-02  0.1371229E-01  0.1557124E-01     9.738  0.1917417E-03  0.1155833E-02  0.1853207E-02
   367.981  0.1578564E-02  0.1370779E-01  0.1557239E-01     9.738  0.1917462E-03  0.1156589E-02  0.1851402E-02
   367.985  0.1578561E-02  0.1370331E-01  0.1557411E-01     9.738  0.1917433E-03  0.1157744E-02  0.1849707E-02
   367.989  0.1578564E-02  0.1369858E-01  0.1557521E-01     9.738  0.1917337E-03  0.1159084E-02  0.1848596E-02
   367.993  0.1578574E-02  0.1369337E-01  0.1557621E-01     9.738  0.1917174E-03  0.1160700E-02  0.1847794E-02
   367.998  0.1578590E-02  0.1368793E-01  0.1557648E-01     9.738  0.1916944E-03  0.1162324E-02  0.1846298E-02
   368.002  0.1578612E-02  0.1368264E-01  0.1557595E-01     9.738  0.1916655E-03  0.1164175E-02  0.1844981E-02
   368.006  0.1578640E-02  0.1367717E-01  0.1557742E-01     9.738  0.1916311E-03  0.1166056E-02  0.1844717E-02
   368.010  0.1578672E-02  0.1367173E-01  0.1557853E-01     9.738  0.1915923E-03  0.1167982E-02  0.1843939E-02
   368.014  0.1578707E-02  0.1366639E-01  0.1557961E-01     9.738  0.1915497E-03  0.1169862E-02  0.1843996E-02
   368.018  0.1578745E-02  0.1366125E-01  0.1558099E-01     9.738  0.1915041E-03  0.1171660E-02  0.1843085E-02
   368.022  0.1578786E-02  0.1365888E-01  0.1558417E-01     9.738  0.1914572E-03  0.1171480E-02  0.1840072E-02
   368.026  0.1578826E-02  0.1365748E-01  0.1558852E-01     9.738  0.1914092E-03  0.1170400E-02  0.1836985E-02
   368.030  0.1578867E-02  0.1365611E-01  0.1559254E-01     9.738  0.1913620E-03  0.1169698E-02  0.1834653E-02
   368.034  0.1578906E-02  0.1365473E-01  0.1559567E-01     9.738  0.1913160E-03  0.1169291E-02  0.1830343E-02
   368.038  0.1578942E-02  0.1365365E-01  0.1559859E-01     9.737  0.1912725E-03  0.1168818E-02  0.1829228E-02
   368.042  0.1578976E-02  0.1365260E-01  0.1560104E-01     9.737  0.1912323E-03  0.1168389E-02  0.1828128E-02
   368.046  0.1579005E-02  0.1365175E-01  0.1560222E-01     9.737  0.1911962E-03  0.1168002E-02  0.1827943E-02
   368.050  0.1579029E-02  0.1365079E-01  0.1560393E-01     9.737  0.1911655E-03  0.1167709E-02  0.1827169E-02
   368.055  0.1579048E-02  0.1364973E-01  0.1560514E-01     9.737  0.1911402E-03  0.1167390E-02  0.1827208E-02
   368.059  0.1579060E-02  0.1364850E-01  0.1560625E-01     9.737  0.1911215E-03  0.1167011E-02  0.1828158E-02
   368.063  0.1579065E-02  0.1364742E-01  0.1560420E-01     9.737  0.1911091E-03  0.1166908E-02  0.1830794E-02
   368.067  0.1579066E-02  0.1364590E-01  0.1560398E-01     9.737  0.1911030E-03  0.1166606E-02  0.1831840E-02
   368.071  0.1579064E-02  0.1364435E-01  0.1560452E-01     9.737  0.1910979E-03  0.1166345E-02  0.1832654E-02
   368.075  0.1579062E-02  0.1364283E-01  0.1560499E-01     9.737  0.1910933E-03  0.1166067E-02  0.1833275E-02
   368.079  0.1579060E-02  0.1364152E-01  0.1560580E-01     9.737  0.1910890E-03  0.1165801E-02  0.1833579E-02
   368.083  0.1579057E-02  0.1364026E-01  0.1560650E-01     9.737  0.1910854E-03  0.1165297E-02  0.1834039E-02
   368.087  0.1579054E-02  0.1363919E-01  0.1560717E-01     9.737  0.1910824E-03  0.1164757E-02  0.1834625E-02
   368.091  0.1579050E-02  0.1363709E-01  0.1560829E-01     9.737  0.1910800E-03  0.1163305E-02  0.1835531E-02
   368.095  0.1579045E-02  0.1363583E-01  0.1560915E-01     9.737  0.1910783E-03  0.1162812E-02  0.1835920E-02
   368.099  0.1579040E-02  0.1363452E-01  0.1560999E-01     9.737  0.1910769E-03  0.1162211E-02  0.1836052E-02
   368.103  0.1579034E-02  0.1363349E-01  0.1560956E-01     9.737  0.1910762E-03  0.1161662E-02  0.1837328E-02
   368.108  0.1579029E-02  0.1362933E-01  0.1561017E-01     9.737  0.1910747E-03  0.1158936E-02  0.1837059E-02
   368.112  0.1579024E-02  0.1362874E-01  0.1561128E-01     9.737  0.1910733E-03  0.1158924E-02  0.1837352E-02
   368.116  0.1579018E-02  0.1362816E-01  0.1561239E-01     9.737  0.1910729E-03  0.1158586E-02  0.1837801E-02
   368.120  0.1579004E-02  0.1362763E-01  0.1561206E-01     9.737  0.1910801E-03  0.1158441E-02  0.1839148E-02
   368.124  0.1578981E-02  0.1362702E-01  0.1561187E-01     9.737  0.1910968E-03  0.1157403E-02  0.1841177E-02
   368.128  0.1578949E-02  0.1362521E-01  0.1561130E-01     9.737  0.1911228E-03  0.1157453E-02  0.1843323E-02
   368.132  0.1578908E-02  0.1362300E-01  0.1560853E-01     9.737  0.1911573E-03  0.1157778E-02  0.1845644E-02
   368.136  0.1578860E-02  0.1362046E-01  0.1560429E-01     9.737  0.1911994E-03  0.1158014E-02  0.1849175E-02
   368.140  0.1578805E-02  0.1361773E-01  0.1560051E-01     9.737  0.1912486E-03  0.1158787E-02  0.1852685E-02
   368.144  0.1578744E-02  0.1361471E-01  0.1559629E-01     9.737  0.1913031E-03  0.1159986E-02  0.1857434E-02
   368.148  0.1578680E-02  0.1361124E-01  0.1559136E-01     9.737  0.1913619E-03  0.1161521E-02  0.1860796E-02
   368.152  0.1578612E-02  0.1360755E-01  0.1558694E-01     9.737  0.1914236E-03  0.1163186E-02  0.1866254E-02
   368.156  0.1578543E-02  0.1360426E-01  0.1558378E-01     9.737  0.1914876E-03  0.1163727E-02  0.1872007E-02
   368.161  0.1578474E-02  0.1360067E-01  0.1557834E-01     9.737  0.1915509E-03  0.1165357E-02  0.1874782E-02
   368.165  0.1578407E-02  0.1359502E-01  0.1557470E-01     9.737  0.1916130E-03  0.1169085E-02  0.1881000E-02
   368.169  0.1578342E-02  0.1358888E-01  0.1557131E-01     9.737  0.1916721E-03  0.1172935E-02  0.1887104E-02
   368.173  0.1578281E-02  0.1358246E-01  0.1556734E-01     9.737  0.1917272E-03  0.1176613E-02  0.1892587E-02
   368.177  0.1578226E-02  0.1357566E-01  0.1556227E-01     9.737  0.1917766E-03  0.1180197E-02  0.1895520E-02
   368.181  0.1578178E-02  0.1356865E-01  0.1555943E-01     9.736  0.1918194E-03  0.1183997E-02  0.1901143E-02
   368.185  0.1578137E-02  0.1356761E-01  0.1556399E-01     9.736  0.1918542E-03  0.1183266E-02  0.1901184E-02
   368.189  0.1578104E-02  0.1356610E-01  0.1556809E-01     9.736  0.1918808E-03  0.1182487E-02  0.1899558E-02
   368.193  0.1578081E-02  0.1356505E-01  0.1557190E-01     9.736  0.1918980E-03  0.1180896E-02  0.1897040E-02
   368.197  0.1578067E-02  0.1356367E-01  0.1557703E-01     9.736  0.1919057E-03  0.1179103E-02  0.1892534E-02
   368.201  0.1578062E-02  0.1356325E-01  0.1558330E-01     9.736  0.1919034E-03  0.1178587E-02  0.1888442E-02
   368.205  0.1578067E-02  0.1356167E-01  0.1558866E-01     9.736  0.1918912E-03  0.1177001E-02  0.1884560E-02
   368.209  0.1578082E-02  0.1356045E-01  0.1559537E-01     9.736  0.1918694E-03  0.1175239E-02  0.1881503E-02
   368.214  0.1578104E-02  0.1356026E-01  0.1560164E-01     9.736  0.1918370E-03  0.1175383E-02  0.1877580E-02
   368.218  0.1578116E-02  0.1355997E-01  0.1560578E-01     9.736  0.1917900E-03  0.1175540E-02  0.1872020E-02
   368.222  0.1578111E-02  0.1355904E-01  0.1560959E-01     9.736  0.1917279E-03  0.1175415E-02  0.1864647E-02
   368.226  0.1578087E-02  0.1356052E-01  0.1561086E-01     9.736  0.1916526E-03  0.1177225E-02  0.1857335E-02
   368.230  0.1578046E-02  0.1355971E-01  0.1560980E-01     9.736  0.1915657E-03  0.1177219E-02  0.1849632E-02
   368.234  0.1577989E-02  0.1355951E-01  0.1560903E-01     9.736  0.1914700E-03  0.1176118E-02  0.1841879E-02
   368.238  0.1577917E-02  0.1355925E-01  0.1560502E-01     9.736  0.1913674E-03  0.1175594E-02  0.1833273E-02
   368.242  0.1577833E-02  0.1355726E-01  0.1560023E-01     9.736  0.1912603E-03  0.1176388E-02  0.1824739E-02
   368.246  0.1577738E-02  0.1355517E-01  0.1559512E-01     9.736  0.1911519E-03  0.1177548E-02  0.1816118E-02
   368.250  0.1577635E-02  0.1355369E-01  0.1558929E-01     9.736  0.1910446E-03  0.1178987E-02  0.1807994E-02
   368.254  0.1577527E-02  0.1355167E-01  0.1558466E-01     9.736  0.1909406E-03  0.1178691E-02  0.1799453E-02
   368.258  0.1577416E-02  0.1355118E-01  0.1558251E-01     9.736  0.1908430E-03  0.1179876E-02  0.1792534E-02
   368.262  0.1577306E-02  0.1355128E-01  0.1558142E-01     9.736  0.1907537E-03  0.1182249E-02  0.1787555E-02
   368.267  0.1577200E-02  0.1355082E-01  0.1558004E-01     9.736  0.1906747E-03  0.1184141E-02  0.1782810E-02
   368.271  0.1577099E-02  0.1354977E-01  0.1557839E-01     9.736  0.1906087E-03  0.1185668E-02  0.1779525E-02
   368.275  0.1577007E-02  0.1354841E-01  0.1557738E-01     9.736  0.1905560E-03  0.1187425E-02  0.1777602E-02
   368.279  0.1576921E-02  0.1354711E-01  0.1557730E-01     9.736  0.1905181E-03  0.1191752E-02  0.1776647E-02
   368.283  0.1576840E-02  0.1354624E-01  0.1557688E-01     9.736  0.1904958E-03  0.1194079E-02  0.1776155E-02
   368.287  0.1576770E-02  0.1354397E-01  0.1557821E-01     9.736  0.1904870E-03  0.1195989E-02  0.1774958E-02
   368.291  0.1576718E-02  0.1353956E-01  0.1557842E-01     9.736  0.1904842E-03  0.1196156E-02  0.1774307E-02
   368.295  0.1576687E-02  0.1353751E-01  0.1558102E-01     9.736  0.1904880E-03  0.1197434E-02  0.1777673E-02
   368.299  0.1576676E-02  0.1353586E-01  0.1558502E-01     9.736  0.1904983E-03  0.1198996E-02  0.1782404E-02
   368.303  0.1576685E-02  0.1353354E-01  0.1558901E-01     9.736  0.1905147E-03  0.1200007E-02  0.1786632E-02
   368.307  0.1576716E-02  0.1353236E-01  0.1559602E-01     9.736  0.1905364E-03  0.1202386E-02  0.1790659E-02
   368.311  0.1576765E-02  0.1353145E-01  0.1560505E-01     9.736  0.1905630E-03  0.1204996E-02  0.1794441E-02
   368.315  0.1576833E-02  0.1353046E-01  0.1561377E-01     9.736  0.1905937E-03  0.1207243E-02  0.1798332E-02
   368.320  0.1576917E-02  0.1352933E-01  0.1562202E-01     9.736  0.1906282E-03  0.1209469E-02  0.1802580E-02
   368.324  0.1577014E-02  0.1352914E-01  0.1562918E-01     9.736  0.1906642E-03  0.1212446E-02  0.1805787E-02
   368.328  0.1577120E-02  0.1352917E-01  0.1563821E-01     9.736  0.1906980E-03  0.1215507E-02  0.1809227E-02
   368.332  0.1577232E-02  0.1352935E-01  0.1564620E-01     9.736  0.1907281E-03  0.1218302E-02  0.1811369E-02
   368.336  0.1577346E-02  0.1352928E-01  0.1565257E-01     9.736  0.1907534E-03  0.1220541E-02  0.1812351E-02
   368.340  0.1577459E-02  0.1352892E-01  0.1565775E-01     9.736  0.1907733E-03  0.1221921E-02  0.1813088E-02
   368.344  0.1577568E-02  0.1352843E-01  0.1566171E-01     9.736  0.1907868E-03  0.1223081E-02  0.1813098E-02
   368.348  0.1577670E-02  0.1352763E-01  0.1566371E-01     9.736  0.1907943E-03  0.1223903E-02  0.1811804E-02
   368.352  0.1577763E-02  0.1352710E-01  0.1566415E-01     9.736  0.1907950E-03  0.1224748E-02  0.1809284E-02
   368.356  0.1577844E-02  0.1352665E-01  0.1566359E-01     9.736  0.1907888E-03  0.1225115E-02  0.1806130E-02
   368.360  0.1577910E-02  0.1352634E-01  0.1566276E-01     9.736  0.1907763E-03  0.1225687E-02  0.1801913E-02
   368.364  0.1577960E-02  0.1352733E-01  0.1566172E-01     9.736  0.1907571E-03  0.1227144E-02  0.1797527E-02
   368.369  0.1577992E-02  0.1352917E-01  0.1566078E-01     9.736  0.1907319E-03  0.1229588E-02  0.1792988E-02
   368.373  0.1578009E-02  0.1353123E-01  0.1565954E-01     9.736  0.1907059E-03  0.1231730E-02  0.1787699E-02
   368.377  0.1578022E-02  0.1353316E-01  0.1565858E-01     9.736  0.1906839E-03  0.1233318E-02  0.1783902E-02
   368.381  0.1578042E-02  0.1353450E-01  0.1565828E-01     9.736  0.1906645E-03  0.1234571E-02  0.1780734E-02
   368.385  0.1578067E-02  0.1353749E-01  0.1566012E-01     9.735  0.1906490E-03  0.1237557E-02  0.1778438E-02
   368.389  0.1578097E-02  0.1353969E-01  0.1566268E-01     9.735  0.1906373E-03  0.1240102E-02  0.1777061E-02
   368.393  0.1578131E-02  0.1354126E-01  0.1566498E-01     9.735  0.1906296E-03  0.1242177E-02  0.1775818E-02
   368.397  0.1578168E-02  0.1354201E-01  0.1566662E-01     9.735  0.1906260E-03  0.1244096E-02  0.1775959E-02
   368.401  0.1578207E-02  0.1354296E-01  0.1566901E-01     9.735  0.1906264E-03  0.1245570E-02  0.1775118E-02
   368.405  0.1578246E-02  0.1354359E-01  0.1566940E-01     9.735  0.1906315E-03  0.1246932E-02  0.1776003E-02
   368.409  0.1578285E-02  0.1354427E-01  0.1567218E-01     9.735  0.1906405E-03  0.1248205E-02  0.1775107E-02
   368.413  0.1578322E-02  0.1354515E-01  0.1567463E-01     9.735  0.1906539E-03  0.1249927E-02  0.1774139E-02
   368.417  0.1578356E-02  0.1354600E-01  0.1567824E-01     9.735  0.1906701E-03  0.1251905E-02  0.1775972E-02
   368.422  0.1578383E-02  0.1354821E-01  0.1567962E-01     9.735  0.1906887E-03  0.1255340E-02  0.1775062E-02
   368.426  0.1578402E-02  0.1354880E-01  0.1568031E-01     9.735  0.1907095E-03  0.1257748E-02  0.1773878E-02
   368.430  0.1578414E-02  0.1354997E-01  0.1568077E-01     9.735  0.1907321E-03  0.1260668E-02  0.1772983E-02
   368.434  0.1578417E-02  0.1355098E-01  0.1568061E-01     9.735  0.1907556E-03  0.1263164E-02  0.1771842E-02
   368.438  0.1578416E-02  0.1355204E-01  0.1568053E-01     9.735  0.1907797E-03  0.1265556E-02  0.1770748E-02
   368.442  0.1578414E-02  0.1355349E-01  0.1568107E-01     9.735  0.1908043E-03  0.1268383E-02  0.1770506E-02
   368.446  0.1578411E-02  0.1355465E-01  0.1568153E-01     9.735  0.1908287E-03  0.1270891E-02  0.1770121E-02
   368.450  0.1578405E-02  0.1355562E-01  0.1568199E-01     9.735  0.1908535E-03  0.1273118E-02  0.1769145E-02
   368.454  0.1578388E-02  0.1355765E-01  0.1568132E-01     9.735  0.1908886E-03  0.1277117E-02  0.1768953E-02
   368.458  0.1578361E-02  0.1355788E-01  0.1567985E-01     9.735  0.1909343E-03  0.1278623E-02  0.1769874E-02
   368.462  0.1578323E-02  0.1355767E-01  0.1567758E-01     9.735  0.1909890E-03  0.1279988E-02  0.1772190E-02
   368.466  0.1578276E-02  0.1355752E-01  0.1567457E-01     9.735  0.1910521E-03  0.1280941E-02  0.1775303E-02
   368.470  0.1578220E-02  0.1355706E-01  0.1567055E-01     9.735  0.1911212E-03  0.1281675E-02  0.1779044E-02
   368.474  0.1578156E-02  0.1355683E-01  0.1566714E-01     9.735  0.1911944E-03  0.1281654E-02  0.1783777E-02
   368.479  0.1578087E-02  0.1355735E-01  0.1566333E-01     9.735  0.1912703E-03  0.1280102E-02  0.1788749E-02
   368.483  0.1578014E-02  0.1355636E-01  0.1565925E-01     9.735  0.1913482E-03  0.1279240E-02  0.1794277E-02
   368.487  0.1577942E-02  0.1355503E-01  0.1565512E-01     9.735  0.1914289E-03  0.1278440E-02  0.1799319E-02
   368.491  0.1577871E-02  0.1355355E-01  0.1565185E-01     9.735  0.1915105E-03  0.1277225E-02  0.1804749E-02
   368.495  0.1577805E-02  0.1355177E-01  0.1564753E-01     9.735  0.1915909E-03  0.1275950E-02  0.1808045E-02
   368.499  0.1577744E-02  0.1354963E-01  0.1564425E-01     9.735  0.1916683E-03  0.1274382E-02  0.1812118E-02
   368.503  0.1577689E-02  0.1354721E-01  0.1564141E-01     9.735  0.1917401E-03  0.1272739E-02  0.1815950E-02
   368.507  0.1577643E-02  0.1354454E-01  0.1563789E-01     9.735  0.1918047E-03  0.1271159E-02  0.1817774E-02
   368.511  0.1577573E-02  0.1354167E-01  0.1563353E-01     9.735  0.1919042E-03  0.1269719E-02  0.1824307E-02
   368.515  0.1577459E-02  0.1353861E-01  0.1562574E-01     9.735  0.1920670E-03  0.1268631E-02  0.1835869E-02
   368.519  0.1577304E-02  0.1353537E-01  0.1561446E-01     9.735  0.1922895E-03  0.1267930E-02  0.1851782E-02
   368.523  0.1577111E-02  0.1353207E-01  0.1560048E-01     9.735  0.1925656E-03  0.1267118E-02  0.1871035E-02
   368.527  0.1576884E-02  0.1352904E-01  0.1558430E-01     9.735  0.1928893E-03  0.1266685E-02  0.1891096E-02
   368.532  0.1576630E-02  0.1352627E-01  0.1556815E-01     9.735  0.1932528E-03  0.1266381E-02  0.1915201E-02
   368.536  0.1576355E-02  0.1352349E-01  0.1555144E-01     9.735  0.1936464E-03  0.1266210E-02  0.1938866E-02
   368.540  0.1576066E-02  0.1352091E-01  0.1553567E-01     9.735  0.1940610E-03  0.1266324E-02  0.1962187E-02
   368.544  0.1575769E-02  0.1351863E-01  0.1552130E-01     9.735  0.1944862E-03  0.1266587E-02  0.1984106E-02
   368.548  0.1575472E-02  0.1351818E-01  0.1550774E-01     9.735  0.1949108E-03  0.1268288E-02  0.2003970E-02
   368.552  0.1575183E-02  0.1351553E-01  0.1549753E-01     9.735  0.1953242E-03  0.1268154E-02  0.2019603E-02
   368.556  0.1574908E-02  0.1351326E-01  0.1548984E-01     9.735  0.1957157E-03  0.1268055E-02  0.2030703E-02
   368.560  0.1574655E-02  0.1351136E-01  0.1548539E-01     9.735  0.1960753E-03  0.1267887E-02  0.2038114E-02
   368.564  0.1574429E-02  0.1351322E-01  0.1548430E-01     9.735  0.1963931E-03  0.1268778E-02  0.2041373E-02
   368.568  0.1574236E-02  0.1351175E-01  0.1548594E-01     9.735  0.1966612E-03  0.1267870E-02  0.2040380E-02
   368.572  0.1574082E-02  0.1351070E-01  0.1549133E-01     9.735  0.1968726E-03  0.1266841E-02  0.2034333E-02
   368.576  0.1573969E-02  0.1351054E-01  0.1549979E-01     9.735  0.1970216E-03  0.1265656E-02  0.2023988E-02
   368.580  0.1573904E-02  0.1351072E-01  0.1551162E-01     9.735  0.1971039E-03  0.1263863E-02  0.2010549E-02
   368.585  0.1573887E-02  0.1351093E-01  0.1552647E-01     9.735  0.1971182E-03  0.1261871E-02  0.1994221E-02
   368.589  0.1573919E-02  0.1351175E-01  0.1554406E-01     9.735  0.1970634E-03  0.1258605E-02  0.1974395E-02
   368.593  0.1573998E-02  0.1351333E-01  0.1556477E-01     9.735  0.1969406E-03  0.1254571E-02  0.1952978E-02
   368.597  0.1574124E-02  0.1351519E-01  0.1558743E-01     9.735  0.1967542E-03  0.1250325E-02  0.1930385E-02
   368.601  0.1574291E-02  0.1351726E-01  0.1561130E-01     9.735  0.1965081E-03  0.1246018E-02  0.1907317E-02
   368.605  0.1574497E-02  0.1351902E-01  0.1563552E-01     9.735  0.1962094E-03  0.1240729E-02  0.1884374E-02
   368.609  0.1574736E-02  0.1352129E-01  0.1566045E-01     9.735  0.1958653E-03  0.1236060E-02  0.1862918E-02
   368.613  0.1575006E-02  0.1352326E-01  0.1568550E-01     9.735  0.1954768E-03  0.1231953E-02  0.1841222E-02
   368.617  0.1575307E-02  0.1352476E-01  0.1570841E-01     9.735  0.1950486E-03  0.1228614E-02  0.1822530E-02
   368.621  0.1575620E-02  0.1352576E-01  0.1572905E-01     9.735  0.1945908E-03  0.1225857E-02  0.1805112E-02
   368.625  0.1575933E-02  0.1352635E-01  0.1574607E-01     9.735  0.1941139E-03  0.1223985E-02  0.1788693E-02
   368.629  0.1576239E-02  0.1352674E-01  0.1575976E-01     9.735  0.1936314E-03  0.1222862E-02  0.1774296E-02
   368.633  0.1576528E-02  0.1352721E-01  0.1576947E-01     9.735  0.1931549E-03  0.1222245E-02  0.1762771E-02
   368.637  0.1576793E-02  0.1352763E-01  0.1577615E-01     9.735  0.1926963E-03  0.1221820E-02  0.1754012E-02
   368.642  0.1577028E-02  0.1352769E-01  0.1577887E-01     9.735  0.1922674E-03  0.1221171E-02  0.1748729E-02
   368.646  0.1577227E-02  0.1352786E-01  0.1577737E-01     9.735  0.1918784E-03  0.1221477E-02  0.1745233E-02
   368.650  0.1577384E-02  0.1352765E-01  0.1577249E-01     9.735  0.1915388E-03  0.1221869E-02  0.1744095E-02
   368.654  0.1577495E-02  0.1352703E-01  0.1576509E-01     9.735  0.1912562E-03  0.1222071E-02  0.1745541E-02
   368.658  0.1577558E-02  0.1352615E-01  0.1575332E-01     9.735  0.1910385E-03  0.1222186E-02  0.1751693E-02
   368.662  0.1577571E-02  0.1352557E-01  0.1573886E-01     9.735  0.1908899E-03  0.1220949E-02  0.1761088E-02
   368.666  0.1577525E-02  0.1352452E-01  0.1572131E-01     9.735  0.1908077E-03  0.1219139E-02  0.1773683E-02
   368.670  0.1577430E-02  0.1352290E-01  0.1569821E-01     9.735  0.1907808E-03  0.1216883E-02  0.1788848E-02
   368.674  0.1577327E-02  0.1352100E-01  0.1568174E-01     9.735  0.1907539E-03  0.1214476E-02  0.1800709E-02
   368.678  0.1577225E-02  0.1351882E-01  0.1566574E-01     9.735  0.1907215E-03  0.1212021E-02  0.1813017E-02
   368.682  0.1577126E-02  0.1351670E-01  0.1565140E-01     9.735  0.1906838E-03  0.1209228E-02  0.1824671E-02
   368.686  0.1577033E-02  0.1351561E-01  0.1564015E-01     9.735  0.1906426E-03  0.1208441E-02  0.1835100E-02
   368.690  0.1576948E-02  0.1351533E-01  0.1563165E-01     9.735  0.1905987E-03  0.1208588E-02  0.1843412E-02
   368.694  0.1576873E-02  0.1351413E-01  0.1562382E-01     9.735  0.1905530E-03  0.1207617E-02  0.1850825E-02
   368.699  0.1576809E-02  0.1351167E-01  0.1561693E-01     9.735  0.1905069E-03  0.1205289E-02  0.1857677E-02
   368.703  0.1576759E-02  0.1350923E-01  0.1561050E-01     9.735  0.1904617E-03  0.1202778E-02  0.1863755E-02
   368.707  0.1576724E-02  0.1350655E-01  0.1560483E-01     9.735  0.1904185E-03  0.1199537E-02  0.1867511E-02
   368.711  0.1576704E-02  0.1350281E-01  0.1559937E-01     9.735  0.1903787E-03  0.1195349E-02  0.1872150E-02
   368.715  0.1576700E-02  0.1349874E-01  0.1559533E-01     9.735  0.1903430E-03  0.1190868E-02  0.1877434E-02
   368.719  0.1576713E-02  0.1349421E-01  0.1559234E-01     9.735  0.1903126E-03  0.1186300E-02  0.1882792E-02
   368.723  0.1576741E-02  0.1348926E-01  0.1558962E-01     9.735  0.1902882E-03  0.1181481E-02  0.1887643E-02
   368.727  0.1576783E-02  0.1348455E-01  0.1558701E-01     9.735  0.1902704E-03  0.1176503E-02  0.1891436E-02
   368.731  0.1576840E-02  0.1347858E-01  0.1558421E-01     9.735  0.1902600E-03  0.1173767E-02  0.1895772E-02
   368.735  0.1576909E-02  0.1347514E-01  0.1558231E-01     9.735  0.1902568E-03  0.1169205E-02  0.1898893E-02
   368.739  0.1576988E-02  0.1347155E-01  0.1558017E-01     9.735  0.1902608E-03  0.1165429E-02  0.1901487E-02
   368.743  0.1577075E-02  0.1346820E-01  0.1557892E-01     9.735  0.1902726E-03  0.1162461E-02  0.1904456E-02
   368.747  0.1577169E-02  0.1346554E-01  0.1557734E-01     9.735  0.1902908E-03  0.1160527E-02  0.1906651E-02
   368.751  0.1577265E-02  0.1346371E-01  0.1557739E-01     9.735  0.1903156E-03  0.1159598E-02  0.1908218E-02
   368.756  0.1577362E-02  0.1346266E-01  0.1557664E-01     9.735  0.1903455E-03  0.1159518E-02  0.1910173E-02
   368.760  0.1577453E-02  0.1346225E-01  0.1557591E-01     9.734  0.1903800E-03  0.1160329E-02  0.1911631E-02
   368.764  0.1577521E-02  0.1346274E-01  0.1557430E-01     9.735  0.1904165E-03  0.1162486E-02  0.1913114E-02
   368.768  0.1577561E-02  0.1346385E-01  0.1557080E-01     9.734  0.1904535E-03  0.1165489E-02  0.1913712E-02
   368.772  0.1577573E-02  0.1346552E-01  0.1556657E-01     9.734  0.1904902E-03  0.1168943E-02  0.1913435E-02
   368.776  0.1577557E-02  0.1346835E-01  0.1556179E-01     9.735  0.1905252E-03  0.1174197E-02  0.1912941E-02
   368.780  0.1577503E-02  0.1347162E-01  0.1555459E-01     9.734  0.1905410E-03  0.1180202E-02  0.1910587E-02
   368.784  0.1577412E-02  0.1347460E-01  0.1554667E-01     9.734  0.1905197E-03  0.1185441E-02  0.1904372E-02
   368.788  0.1577284E-02  0.1347770E-01  0.1553770E-01     9.735  0.1904627E-03  0.1190150E-02  0.1895054E-02
   368.792  0.1577125E-02  0.1348071E-01  0.1552818E-01     9.734  0.1903705E-03  0.1194484E-02  0.1883230E-02
   368.796  0.1576938E-02  0.1348326E-01  0.1551845E-01     9.734  0.1902460E-03  0.1198355E-02  0.1870304E-02
   368.800  0.1576726E-02  0.1348623E-01  0.1550933E-01     9.734  0.1900931E-03  0.1202026E-02  0.1856935E-02
   368.804  0.1576497E-02  0.1348928E-01  0.1550080E-01     9.734  0.1899146E-03  0.1205445E-02  0.1843324E-02
   368.808  0.1576254E-02  0.1349262E-01  0.1549433E-01     9.734  0.1897157E-03  0.1208690E-02  0.1831109E-02
   368.813  0.1576005E-02  0.1349590E-01  0.1548943E-01     9.734  0.1895012E-03  0.1211581E-02  0.1819834E-02
   368.817  0.1575756E-02  0.1349861E-01  0.1548673E-01     9.734  0.1892774E-03  0.1214397E-02  0.1810466E-02
   368.821  0.1575521E-02  0.1350508E-01  0.1548910E-01     9.734  0.1890566E-03  0.1222931E-02  0.1804543E-02
   368.825  0.1575306E-02  0.1351089E-01  0.1549521E-01     9.734  0.1888466E-03  0.1230246E-02  0.1800765E-02
   368.829  0.1575116E-02  0.1351565E-01  0.1550286E-01     9.734  0.1886528E-03  0.1236131E-02  0.1800058E-02
   368.833  0.1574957E-02  0.1351924E-01  0.1551184E-01     9.734  0.1884803E-03  0.1240532E-02  0.1802466E-02
   368.837  0.1574832E-02  0.1352369E-01  0.1552326E-01     9.734  0.1883334E-03  0.1243528E-02  0.1809423E-02
   368.841  0.1574745E-02  0.1352795E-01  0.1553719E-01     9.734  0.1882157E-03  0.1245257E-02  0.1820758E-02
   368.845  0.1574698E-02  0.1353053E-01  0.1555163E-01     9.734  0.1881312E-03  0.1245641E-02  0.1832898E-02
   368.849  0.1574691E-02  0.1353185E-01  0.1556699E-01     9.734  0.1880814E-03  0.1244997E-02  0.1847065E-02
   368.853  0.1574725E-02  0.1353189E-01  0.1558259E-01     9.734  0.1880673E-03  0.1243126E-02  0.1862356E-02
   368.857  0.1574800E-02  0.1353098E-01  0.1559624E-01     9.734  0.1880899E-03  0.1240348E-02  0.1880034E-02
   368.861  0.1574912E-02  0.1352858E-01  0.1561220E-01     9.734  0.1881483E-03  0.1236964E-02  0.1895721E-02
   368.865  0.1575059E-02  0.1352541E-01  0.1562745E-01     9.734  0.1882413E-03  0.1233204E-02  0.1910611E-02
   368.870  0.1575237E-02  0.1352382E-01  0.1564455E-01     9.734  0.1883660E-03  0.1229372E-02  0.1930419E-02
   368.874  0.1575441E-02  0.1352207E-01  0.1566117E-01     9.734  0.1885193E-03  0.1225764E-02  0.1950441E-02
   368.878  0.1575666E-02  0.1351993E-01  0.1567726E-01     9.734  0.1886975E-03  0.1222117E-02  0.1970692E-02
   368.882  0.1575907E-02  0.1351780E-01  0.1569149E-01     9.734  0.1888952E-03  0.1218682E-02  0.1989934E-02
   368.886  0.1576155E-02  0.1351584E-01  0.1570533E-01     9.734  0.1891077E-03  0.1215494E-02  0.2008286E-02
   368.890  0.1576406E-02  0.1351369E-01  0.1571602E-01     9.734  0.1893292E-03  0.1212202E-02  0.2023708E-02
   368.894  0.1576652E-02  0.1351330E-01  0.1572616E-01     9.734  0.1895533E-03  0.1211238E-02  0.2036934E-02
   368.898  0.1576887E-02  0.1351279E-01  0.1573343E-01     9.734  0.1897745E-03  0.1210726E-02  0.2047402E-02
   368.902  0.1577104E-02  0.1351218E-01  0.1573847E-01     9.734  0.1899868E-03  0.1210446E-02  0.2054946E-02
   368.906  0.1577298E-02  0.1351126E-01  0.1574218E-01     9.734  0.1901839E-03  0.1209881E-02  0.2058966E-02
   368.910  0.1577464E-02  0.1351054E-01  0.1574188E-01     9.734  0.1903608E-03  0.1209443E-02  0.2060286E-02
   368.914  0.1577596E-02  0.1351003E-01  0.1573775E-01     9.734  0.1905127E-03  0.1209069E-02  0.2057239E-02
   368.918  0.1577692E-02  0.1350967E-01  0.1573180E-01     9.734  0.1906353E-03  0.1208524E-02  0.2051231E-02
   368.922  0.1577761E-02  0.1350678E-01  0.1572515E-01     9.734  0.1907267E-03  0.1206887E-02  0.2042642E-02
   368.926  0.1577809E-02  0.1350498E-01  0.1571782E-01     9.734  0.1907848E-03  0.1204312E-02  0.2031854E-02
   368.931  0.1577835E-02  0.1350552E-01  0.1570946E-01     9.734  0.1908079E-03  0.1205306E-02  0.2018058E-02
   368.935  0.1577840E-02  0.1350597E-01  0.1570092E-01     9.734  0.1907995E-03  0.1205926E-02  0.2001405E-02
   368.939  0.1577842E-02  0.1350597E-01  0.1569400E-01     9.734  0.1907862E-03  0.1206182E-02  0.1987863E-02
   368.943  0.1577841E-02  0.1350569E-01  0.1569054E-01     9.734  0.1907682E-03  0.1206461E-02  0.1979331E-02
   368.947  0.1577834E-02  0.1350553E-01  0.1568506E-01     9.734  0.1907435E-03  0.1206165E-02  0.1967574E-02
   368.951  0.1577823E-02  0.1350534E-01  0.1568164E-01     9.734  0.1907133E-03  0.1205704E-02  0.1956644E-02
   368.955  0.1577806E-02  0.1350520E-01  0.1567829E-01     9.734  0.1906773E-03  0.1204908E-02  0.1946831E-02
   368.959  0.1577785E-02  0.1350539E-01  0.1567641E-01     9.734  0.1906374E-03  0.1204228E-02  0.1938456E-02
   368.963  0.1577759E-02  0.1350514E-01  0.1567670E-01     9.734  0.1905942E-03  0.1203369E-02  0.1930640E-02
   368.967  0.1577730E-02  0.1350588E-01  0.1567567E-01     9.734  0.1905490E-03  0.1201513E-02  0.1923971E-02
   368.971  0.1577698E-02  0.1350604E-01  0.1567433E-01     9.734  0.1905024E-03  0.1200260E-02  0.1917063E-02
   368.975  0.1577655E-02  0.1350491E-01  0.1567256E-01     9.734  0.1904631E-03  0.1200019E-02  0.1910779E-02
   368.979  0.1577600E-02  0.1350494E-01  0.1567012E-01     9.734  0.1904367E-03  0.1198413E-02  0.1906042E-02
   368.983  0.1577534E-02  0.1350490E-01  0.1566669E-01     9.734  0.1904229E-03  0.1197077E-02  0.1902737E-02
   368.987  0.1577458E-02  0.1350429E-01  0.1566262E-01     9.734  0.1904210E-03  0.1196001E-02  0.1901605E-02
   368.992  0.1577375E-02  0.1350449E-01  0.1565926E-01     9.734  0.1904323E-03  0.1194771E-02  0.1899792E-02
   368.996  0.1577287E-02  0.1350678E-01  0.1565645E-01     9.734  0.1904562E-03  0.1195357E-02  0.1900463E-02
   369.000  0.1577194E-02  0.1350937E-01  0.1565606E-01     9.734  0.1904921E-03  0.1193845E-02  0.1904230E-02
   369.004  0.1577099E-02  0.1351169E-01  0.1565644E-01     9.734  0.1905400E-03  0.1191364E-02  0.1907181E-02
   369.008  0.1577005E-02  0.1351343E-01  0.1565719E-01     9.734  0.1905976E-03  0.1188508E-02  0.1910293E-02
   369.012  0.1576913E-02  0.1351563E-01  0.1565851E-01     9.734  0.1906653E-03  0.1187366E-02  0.1912862E-02
   369.016  0.1576825E-02  0.1351728E-01  0.1566006E-01     9.734  0.1907399E-03  0.1186710E-02  0.1917214E-02
   369.020  0.1576744E-02  0.1351853E-01  0.1566090E-01     9.734  0.1908208E-03  0.1186043E-02  0.1920141E-02
   369.024  0.1576654E-02  0.1351926E-01  0.1566068E-01     9.734  0.1908814E-03  0.1185704E-02  0.1920221E-02
   369.028  0.1576512E-02  0.1351912E-01  0.1565484E-01     9.734  0.1908531E-03  0.1185571E-02  0.1908338E-02
   369.032  0.1576322E-02  0.1351861E-01  0.1564376E-01     9.734  0.1907371E-03  0.1185692E-02  0.1886537E-02
   369.036  0.1576087E-02  0.1351712E-01  0.1562916E-01     9.734  0.1905368E-03  0.1186344E-02  0.1855659E-02
   369.040  0.1575815E-02  0.1351534E-01  0.1561200E-01     9.734  0.1902581E-03  0.1187105E-02  0.1819628E-02
   369.044  0.1575511E-02  0.1351229E-01  0.1559281E-01     9.734  0.1899088E-03  0.1186740E-02  0.1779289E-02
   369.049  0.1575184E-02  0.1351125E-01  0.1557419E-01     9.735  0.1894990E-03  0.1187075E-02  0.1735351E-02
   369.053  0.1574842E-02  0.1351081E-01  0.1555677E-01     9.734  0.1890398E-03  0.1186769E-02  0.1689478E-02
   369.057  0.1574494E-02  0.1350998E-01  0.1554010E-01     9.735  0.1885439E-03  0.1185861E-02  0.1644986E-02
   369.061  0.1574149E-02  0.1350892E-01  0.1552598E-01     9.734  0.1880245E-03  0.1184879E-02  0.1602395E-02
   369.065  0.1573817E-02  0.1350801E-01  0.1551319E-01     9.735  0.1874958E-03  0.1184362E-02  0.1563060E-02
   369.069  0.1573506E-02  0.1350747E-01  0.1550158E-01     9.735  0.1869716E-03  0.1183595E-02  0.1530377E-02
   369.073  0.1573224E-02  0.1350631E-01  0.1549481E-01     9.735  0.1864658E-03  0.1182483E-02  0.1500353E-02
   369.077  0.1572980E-02  0.1351252E-01  0.1549851E-01     9.735  0.1859910E-03  0.1182893E-02  0.1487600E-02
   369.081  0.1572779E-02  0.1351694E-01  0.1550403E-01     9.735  0.1855594E-03  0.1184079E-02  0.1478041E-02
   369.085  0.1572628E-02  0.1351997E-01  0.1551108E-01     9.735  0.1851822E-03  0.1184604E-02  0.1470989E-02
   369.089  0.1572522E-02  0.1352131E-01  0.1551831E-01     9.735  0.1848674E-03  0.1184893E-02  0.1467657E-02
   369.093  0.1572445E-02  0.1352081E-01  0.1552387E-01     9.735  0.1846205E-03  0.1184921E-02  0.1466034E-02
   369.097  0.1572401E-02  0.1351881E-01  0.1552777E-01     9.735  0.1844503E-03  0.1184757E-02  0.1466586E-02
   369.101  0.1572394E-02  0.1351639E-01  0.1553093E-01     9.735  0.1843647E-03  0.1184756E-02  0.1469019E-02
   369.106  0.1572424E-02  0.1351186E-01  0.1553335E-01     9.735  0.1843668E-03  0.1184354E-02  0.1473404E-02
   369.110  0.1572491E-02  0.1350676E-01  0.1553431E-01     9.735  0.1844561E-03  0.1185014E-02  0.1482804E-02
   369.114  0.1572592E-02  0.1350109E-01  0.1553477E-01     9.735  0.1846307E-03  0.1183655E-02  0.1494355E-02
   369.118  0.1572725E-02  0.1349574E-01  0.1553889E-01     9.735  0.1848862E-03  0.1180529E-02  0.1515314E-02
   369.122  0.1572887E-02  0.1349497E-01  0.1554438E-01     9.735  0.1852162E-03  0.1182255E-02  0.1540735E-02
   369.126  0.1573072E-02  0.1349437E-01  0.1555103E-01     9.735  0.1856121E-03  0.1183855E-02  0.1566973E-02
   369.130  0.1573275E-02  0.1349333E-01  0.1555569E-01     9.735  0.1860643E-03  0.1185106E-02  0.1593911E-02
   369.134  0.1573485E-02  0.1349085E-01  0.1555829E-01     9.735  0.1865684E-03  0.1185946E-02  0.1619377E-02
   369.138  0.1573693E-02  0.1349053E-01  0.1556067E-01     9.735  0.1871130E-03  0.1186731E-02  0.1642798E-02
   369.142  0.1573895E-02  0.1348825E-01  0.1556171E-01     9.735  0.1876825E-03  0.1187167E-02  0.1661191E-02
   369.146  0.1574092E-02  0.1348747E-01  0.1556207E-01     9.735  0.1882530E-03  0.1187921E-02  0.1675485E-02
   369.150  0.1574282E-02  0.1348676E-01  0.1556175E-01     9.735  0.1888049E-03  0.1188655E-02  0.1682781E-02
   369.154  0.1574460E-02  0.1348631E-01  0.1556006E-01     9.735  0.1893229E-03  0.1188978E-02  0.1683127E-02
   369.158  0.1574620E-02  0.1348540E-01  0.1555819E-01     9.735  0.1897918E-03  0.1189605E-02  0.1678294E-02
   369.162  0.1574758E-02  0.1348453E-01  0.1555422E-01     9.735  0.1901988E-03  0.1190143E-02  0.1665370E-02
   369.167  0.1574866E-02  0.1348413E-01  0.1554877E-01     9.735  0.1905360E-03  0.1190001E-02  0.1647735E-02
   369.171  0.1574939E-02  0.1348416E-01  0.1554317E-01     9.735  0.1907961E-03  0.1190958E-02  0.1623627E-02
   369.175  0.1574973E-02  0.1348338E-01  0.1553629E-01     9.735  0.1909725E-03  0.1191015E-02  0.1594008E-02
   369.179  0.1574975E-02  0.1348256E-01  0.1552760E-01     9.735  0.1910692E-03  0.1191071E-02  0.1560022E-02
   369.183  0.1574990E-02  0.1348775E-01  0.1552858E-01     9.735  0.1911539E-03  0.1191544E-02  0.1539919E-02
   369.187  0.1575028E-02  0.1349336E-01  0.1553297E-01     9.735  0.1912392E-03  0.1192103E-02  0.1526354E-02
   369.191  0.1575079E-02  0.1349912E-01  0.1553877E-01     9.735  0.1913102E-03  0.1194005E-02  0.1515298E-02
   369.195  0.1575137E-02  0.1350379E-01  0.1554643E-01     9.735  0.1913584E-03  0.1194224E-02  0.1506745E-02
   369.199  0.1575201E-02  0.1350849E-01  0.1555456E-01     9.735  0.1913842E-03  0.1194558E-02  0.1499944E-02
   369.203  0.1575268E-02  0.1351424E-01  0.1556462E-01     9.735  0.1913870E-03  0.1195817E-02  0.1494715E-02
   369.207  0.1575338E-02  0.1352187E-01  0.1557511E-01     9.735  0.1913670E-03  0.1194489E-02  0.1490265E-02
   369.211  0.1575409E-02  0.1352644E-01  0.1558573E-01     9.735  0.1913249E-03  0.1195716E-02  0.1486407E-02
   369.215  0.1575479E-02  0.1353035E-01  0.1559648E-01     9.735  0.1912625E-03  0.1196933E-02  0.1482415E-02
   369.219  0.1575545E-02  0.1353566E-01  0.1560676E-01     9.735  0.1911807E-03  0.1199087E-02  0.1479364E-02
   369.224  0.1575607E-02  0.1353988E-01  0.1561663E-01     9.735  0.1910833E-03  0.1200705E-02  0.1476797E-02
   369.228  0.1575663E-02  0.1354415E-01  0.1562651E-01     9.735  0.1909714E-03  0.1201118E-02  0.1473968E-02
   369.232  0.1575711E-02  0.1354794E-01  0.1563503E-01     9.735  0.1908487E-03  0.1201208E-02  0.1472815E-02
   369.236  0.1575750E-02  0.1355023E-01  0.1564267E-01     9.735  0.1907183E-03  0.1200848E-02  0.1472233E-02
   369.240  0.1575779E-02  0.1355335E-01  0.1564950E-01     9.735  0.1905830E-03  0.1201110E-02  0.1472046E-02
   369.244  0.1575797E-02  0.1355560E-01  0.1565590E-01     9.735  0.1904468E-03  0.1201549E-02  0.1472647E-02
   369.248  0.1575804E-02  0.1355720E-01  0.1566183E-01     9.735  0.1903132E-03  0.1201730E-02  0.1473281E-02
   369.252  0.1575814E-02  0.1355818E-01  0.1567004E-01     9.735  0.1901870E-03  0.1201783E-02  0.1477052E-02
   369.256  0.1575838E-02  0.1355828E-01  0.1567696E-01     9.735  0.1900725E-03  0.1201270E-02  0.1482688E-02
   369.260  0.1575878E-02  0.1355805E-01  0.1568392E-01     9.735  0.1899734E-03  0.1200652E-02  0.1489344E-02
   369.264  0.1575932E-02  0.1355754E-01  0.1569123E-01     9.735  0.1898913E-03  0.1199899E-02  0.1497231E-02
   369.268  0.1575999E-02  0.1355613E-01  0.1569892E-01     9.735  0.1898288E-03  0.1198931E-02  0.1506257E-02
   369.272  0.1576073E-02  0.1355520E-01  0.1570577E-01     9.735  0.1897821E-03  0.1196556E-02  0.1516098E-02
   369.276  0.1576130E-02  0.1355346E-01  0.1571119E-01     9.735  0.1897197E-03  0.1195537E-02  0.1521914E-02
   369.280  0.1576165E-02  0.1355197E-01  0.1571403E-01     9.735  0.1896372E-03  0.1194227E-02  0.1524722E-02
   369.285  0.1576177E-02  0.1355173E-01  0.1571431E-01     9.735  0.1895367E-03  0.1193499E-02  0.1525170E-02
   369.289  0.1576165E-02  0.1355062E-01  0.1571395E-01     9.735  0.1894200E-03  0.1192088E-02  0.1524941E-02
   369.293  0.1576136E-02  0.1354908E-01  0.1571021E-01     9.735  0.1892821E-03  0.1191076E-02  0.1519594E-02
   369.297  0.1576090E-02  0.1354723E-01  0.1570537E-01     9.735  0.1891245E-03  0.1189849E-02  0.1512213E-02
   369.301  0.1576027E-02  0.1354461E-01  0.1570008E-01     9.735  0.1889510E-03  0.1189035E-02  0.1502563E-02
   369.305  0.1575952E-02  0.1354154E-01  0.1569351E-01     9.735  0.1887662E-03  0.1188027E-02  0.1491120E-02
   369.309  0.1575863E-02  0.1353879E-01  0.1568669E-01     9.735  0.1885749E-03  0.1187334E-02  0.1478542E-02
   369.313  0.1575764E-02  0.1353502E-01  0.1567935E-01     9.735  0.1883829E-03  0.1186421E-02  0.1465317E-02
   369.317  0.1575655E-02  0.1353083E-01  0.1567192E-01     9.735  0.1881976E-03  0.1185157E-02  0.1452602E-02
   369.321  0.1575538E-02  0.1353166E-01  0.1566918E-01     9.735  0.1880242E-03  0.1185124E-02  0.1450583E-02
   369.325  0.1575415E-02  0.1353133E-01  0.1566491E-01     9.735  0.1878668E-03  0.1184172E-02  0.1446324E-02
   369.329  0.1575291E-02  0.1352906E-01  0.1565983E-01     9.735  0.1877292E-03  0.1182677E-02  0.1441631E-02
   369.333  0.1575168E-02  0.1352556E-01  0.1565216E-01     9.735  0.1876150E-03  0.1181264E-02  0.1432753E-02
   369.337  0.1575054E-02  0.1352024E-01  0.1564576E-01     9.735  0.1875219E-03  0.1179413E-02  0.1425039E-02
   369.341  0.1574954E-02  0.1351398E-01  0.1563879E-01     9.735  0.1874520E-03  0.1176438E-02  0.1415944E-02
   369.346  0.1574873E-02  0.1351094E-01  0.1563644E-01     9.735  0.1874110E-03  0.1174980E-02  0.1417659E-02
   369.350  0.1574813E-02  0.1351221E-01  0.1564095E-01     9.735  0.1873999E-03  0.1174430E-02  0.1429648E-02
   369.354  0.1574775E-02  0.1351351E-01  0.1564635E-01     9.735  0.1874189E-03  0.1173841E-02  0.1442820E-02
   369.358  0.1574760E-02  0.1351489E-01  0.1565293E-01     9.735  0.1874688E-03  0.1173239E-02  0.1457430E-02
   369.362  0.1574768E-02  0.1351577E-01  0.1566046E-01     9.735  0.1875459E-03  0.1172539E-02  0.1473125E-02
   369.366  0.1574799E-02  0.1351631E-01  0.1566849E-01     9.735  0.1876496E-03  0.1171920E-02  0.1489093E-02
   369.370  0.1574851E-02  0.1351623E-01  0.1567681E-01     9.735  0.1877768E-03  0.1171146E-02  0.1505599E-02
   369.374  0.1574923E-02  0.1351602E-01  0.1568519E-01     9.735  0.1879234E-03  0.1170403E-02  0.1521470E-02
   369.378  0.1575014E-02  0.1351984E-01  0.1569698E-01     9.735  0.1880857E-03  0.1169578E-02  0.1542283E-02
   369.382  0.1575119E-02  0.1352446E-01  0.1570972E-01     9.735  0.1882599E-03  0.1168276E-02  0.1562093E-02
   369.386  0.1575214E-02  0.1352937E-01  0.1572002E-01     9.735  0.1884082E-03  0.1167521E-02  0.1576966E-02
   369.390  0.1575270E-02  0.1353575E-01  0.1572645E-01     9.735  0.1884870E-03  0.1167444E-02  0.1585366E-02
   369.394  0.1575285E-02  0.1354315E-01  0.1572996E-01     9.735  0.1884940E-03  0.1168299E-02  0.1586321E-02
   369.398  0.1575258E-02  0.1355165E-01  0.1572996E-01     9.735  0.1884296E-03  0.1170599E-02  0.1580407E-02
   369.402  0.1575190E-02  0.1356036E-01  0.1572723E-01     9.735  0.1882949E-03  0.1172356E-02  0.1569771E-02
   369.407  0.1575083E-02  0.1356880E-01  0.1572156E-01     9.735  0.1880944E-03  0.1174777E-02  0.1554508E-02
   369.411  0.1574940E-02  0.1357678E-01  0.1571400E-01     9.735  0.1878327E-03  0.1177474E-02  0.1532974E-02
   369.415  0.1574764E-02  0.1359055E-01  0.1570994E-01     9.735  0.1875180E-03  0.1182702E-02  0.1521056E-02
   369.419  0.1574547E-02  0.1360416E-01  0.1570418E-01     9.735  0.1871407E-03  0.1188954E-02  0.1506408E-02
   369.423  0.1574277E-02  0.1361758E-01  0.1569643E-01     9.735  0.1866839E-03  0.1195888E-02  0.1488217E-02
   369.427  0.1573962E-02  0.1363072E-01  0.1568671E-01     9.735  0.1861625E-03  0.1203411E-02  0.1466370E-02
   369.431  0.1573632E-02  0.1364295E-01  0.1567747E-01     9.735  0.1856227E-03  0.1211023E-02  0.1445582E-02
   369.435  0.1573292E-02  0.1365348E-01  0.1566895E-01     9.735  0.1850711E-03  0.1218129E-02  0.1425746E-02
   369.439  0.1572947E-02  0.1366203E-01  0.1566068E-01     9.735  0.1845193E-03  0.1224591E-02  0.1405803E-02
   369.443  0.1572607E-02  0.1366982E-01  0.1565311E-01     9.736  0.1839819E-03  0.1230250E-02  0.1387942E-02
   369.447  0.1572280E-02  0.1367783E-01  0.1564691E-01     9.736  0.1834735E-03  0.1234143E-02  0.1372874E-02
   369.451  0.1571977E-02  0.1368262E-01  0.1564220E-01     9.736  0.1830076E-03  0.1237159E-02  0.1360344E-02
   369.455  0.1571706E-02  0.1368563E-01  0.1563976E-01     9.736  0.1825968E-03  0.1237809E-02  0.1348519E-02
   369.459  0.1571475E-02  0.1368600E-01  0.1563703E-01     9.736  0.1822519E-03  0.1237701E-02  0.1340652E-02
   369.463  0.1571291E-02  0.1368289E-01  0.1563566E-01     9.736  0.1819816E-03  0.1234198E-02  0.1335036E-02
   369.468  0.1571159E-02  0.1368009E-01  0.1563735E-01     9.736  0.1817934E-03  0.1229580E-02  0.1336052E-02
   369.472  0.1571083E-02  0.1368060E-01  0.1564745E-01     9.736  0.1816912E-03  0.1229559E-02  0.1351999E-02
   369.476  0.1571067E-02  0.1367980E-01  0.1565922E-01     9.736  0.1816749E-03  0.1228834E-02  0.1370472E-02
   369.480  0.1571112E-02  0.1368117E-01  0.1567292E-01     9.736  0.1817447E-03  0.1229720E-02  0.1391864E-02
   369.484  0.1571217E-02  0.1367774E-01  0.1568762E-01     9.736  0.1818992E-03  0.1226544E-02  0.1414863E-02
   369.488  0.1571379E-02  0.1367407E-01  0.1570493E-01     9.736  0.1821342E-03  0.1223669E-02  0.1442551E-02
   369.492  0.1571593E-02  0.1366958E-01  0.1572234E-01     9.736  0.1824436E-03  0.1219772E-02  0.1470913E-02
   369.496  0.1571855E-02  0.1366358E-01  0.1573739E-01     9.736  0.1828212E-03  0.1215373E-02  0.1499044E-02
   369.500  0.1572163E-02  0.1365917E-01  0.1575768E-01     9.736  0.1832659E-03  0.1212099E-02  0.1531477E-02
   369.504  0.1572512E-02  0.1365458E-01  0.1577724E-01     9.736  0.1837695E-03  0.1209019E-02  0.1562456E-02
   369.508  0.1572891E-02  0.1365001E-01  0.1579570E-01     9.736  0.1843181E-03  0.1205524E-02  0.1591881E-02
   369.512  0.1573290E-02  0.1364488E-01  0.1581377E-01     9.736  0.1848973E-03  0.1201935E-02  0.1618214E-02
   369.516  0.1573698E-02  0.1364139E-01  0.1583011E-01     9.736  0.1854921E-03  0.1199750E-02  0.1644740E-02
   369.520  0.1574103E-02  0.1363957E-01  0.1584442E-01     9.736  0.1860860E-03  0.1198158E-02  0.1667749E-02
   369.524  0.1574496E-02  0.1364014E-01  0.1585691E-01     9.736  0.1866626E-03  0.1198048E-02  0.1686531E-02
   369.529  0.1574864E-02  0.1364060E-01  0.1586718E-01     9.736  0.1872062E-03  0.1198425E-02  0.1701378E-02
   369.533  0.1575198E-02  0.1364249E-01  0.1587535E-01     9.736  0.1877007E-03  0.1199845E-02  0.1712833E-02
   369.537  0.1575488E-02  0.1364636E-01  0.1588121E-01     9.736  0.1881324E-03  0.1202445E-02  0.1719539E-02
   369.541  0.1575745E-02  0.1365077E-01  0.1588492E-01     9.736  0.1885174E-03  0.1205732E-02  0.1720484E-02
   369.545  0.1575992E-02  0.1365478E-01  0.1588764E-01     9.736  0.1888879E-03  0.1208764E-02  0.1719599E-02
   369.549  0.1576222E-02  0.1365845E-01  0.1588941E-01     9.736  0.1892347E-03  0.1211135E-02  0.1717492E-02
   369.553  0.1576429E-02  0.1366343E-01  0.1589033E-01     9.736  0.1895471E-03  0.1214854E-02  0.1712309E-02
   369.557  0.1576606E-02  0.1366661E-01  0.1589008E-01     9.736  0.1898161E-03  0.1217534E-02  0.1704204E-02
   369.561  0.1576740E-02  0.1367176E-01  0.1588756E-01     9.736  0.1900287E-03  0.1223041E-02  0.1692391E-02
   369.565  0.1576822E-02  0.1367460E-01  0.1588316E-01     9.736  0.1901729E-03  0.1223819E-02  0.1676857E-02
   369.569  0.1576844E-02  0.1367932E-01  0.1587513E-01     9.736  0.1902368E-03  0.1225035E-02  0.1656313E-02
   369.573  0.1576823E-02  0.1368456E-01  0.1586772E-01     9.736  0.1902460E-03  0.1226834E-02  0.1633091E-02
   369.577  0.1576770E-02  0.1368972E-01  0.1585815E-01     9.736  0.1902168E-03  0.1228438E-02  0.1607199E-02
   369.581  0.1576687E-02  0.1369533E-01  0.1585073E-01     9.736  0.1901489E-03  0.1230164E-02  0.1585316E-02
   369.585  0.1576578E-02  0.1370088E-01  0.1584345E-01     9.736  0.1900466E-03  0.1231851E-02  0.1563112E-02
   369.590  0.1576455E-02  0.1370575E-01  0.1583742E-01     9.736  0.1899286E-03  0.1233350E-02  0.1542429E-02
   369.594  0.1576324E-02  0.1371041E-01  0.1583290E-01     9.736  0.1898024E-03  0.1234756E-02  0.1524469E-02
   369.598  0.1576191E-02  0.1371453E-01  0.1582965E-01     9.736  0.1896717E-03  0.1235962E-02  0.1509973E-02
   369.602  0.1576057E-02  0.1371815E-01  0.1582802E-01     9.736  0.1895397E-03  0.1236698E-02  0.1497365E-02
   369.606  0.1575926E-02  0.1372105E-01  0.1582735E-01     9.736  0.1894103E-03  0.1237618E-02  0.1486284E-02
   369.610  0.1575801E-02  0.1372501E-01  0.1582971E-01     9.736  0.1892865E-03  0.1239203E-02  0.1480560E-02
   369.614  0.1575687E-02  0.1372770E-01  0.1583237E-01     9.736  0.1891719E-03  0.1239869E-02  0.1475389E-02
   369.618  0.1575585E-02  0.1372914E-01  0.1583565E-01     9.736  0.1890699E-03  0.1240076E-02  0.1471195E-02
   369.622  0.1575498E-02  0.1373012E-01  0.1584015E-01     9.736  0.1889824E-03  0.1240647E-02  0.1469375E-02
   369.626  0.1575429E-02  0.1373089E-01  0.1584567E-01     9.736  0.1889121E-03  0.1241141E-02  0.1469278E-02
   369.630  0.1575379E-02  0.1373015E-01  0.1585178E-01     9.736  0.1888607E-03  0.1240989E-02  0.1469252E-02
   369.634  0.1575349E-02  0.1372812E-01  0.1585767E-01     9.736  0.1888300E-03  0.1240829E-02  0.1468897E-02
   369.638  0.1575340E-02  0.1372538E-01  0.1586335E-01     9.736  0.1888204E-03  0.1240006E-02  0.1470236E-02
   369.642  0.1575352E-02  0.1372203E-01  0.1586951E-01     9.736  0.1888323E-03  0.1239085E-02  0.1471454E-02
   369.646  0.1575386E-02  0.1371828E-01  0.1587581E-01     9.736  0.1888651E-03  0.1237891E-02  0.1472659E-02
   369.651  0.1575438E-02  0.1371372E-01  0.1588201E-01     9.736  0.1889186E-03  0.1236934E-02  0.1474156E-02
   369.655  0.1575509E-02  0.1370866E-01  0.1588829E-01     9.737  0.1889907E-03  0.1235844E-02  0.1475812E-02
   369.659  0.1575595E-02  0.1370340E-01  0.1589395E-01     9.737  0.1890791E-03  0.1234784E-02  0.1476763E-02
   369.663  0.1575695E-02  0.1369909E-01  0.1590053E-01     9.737  0.1891824E-03  0.1234235E-02  0.1480939E-02
   369.667  0.1575806E-02  0.1369543E-01  0.1590713E-01     9.737  0.1892970E-03  0.1234705E-02  0.1484747E-02
   369.671  0.1575923E-02  0.1369114E-01  0.1591319E-01     9.737  0.1894203E-03  0.1234278E-02  0.1487986E-02
   369.675  0.1576046E-02  0.1368696E-01  0.1591969E-01     9.737  0.1895485E-03  0.1233814E-02  0.1492277E-02
   369.679  0.1576162E-02  0.1368388E-01  0.1592473E-01     9.737  0.1896843E-03  0.1232231E-02  0.1495007E-02
   369.683  0.1576261E-02  0.1368060E-01  0.1592839E-01     9.737  0.1898340E-03  0.1231710E-02  0.1497634E-02
   369.687  0.1576339E-02  0.1367838E-01  0.1592902E-01     9.737  0.1899922E-03  0.1230524E-02  0.1499415E-02
   369.691  0.1576393E-02  0.1367649E-01  0.1592804E-01     9.737  0.1901555E-03  0.1229632E-02  0.1500306E-02
   369.695  0.1576420E-02  0.1367466E-01  0.1592618E-01     9.737  0.1903192E-03  0.1229451E-02  0.1501346E-02
   369.699  0.1576420E-02  0.1367524E-01  0.1592242E-01     9.737  0.1904798E-03  0.1228699E-02  0.1500821E-02
   369.703  0.1576391E-02  0.1367653E-01  0.1591961E-01     9.737  0.1906322E-03  0.1227960E-02  0.1498432E-02
   369.708  0.1576335E-02  0.1368094E-01  0.1591648E-01     9.737  0.1907731E-03  0.1225406E-02  0.1494601E-02
   369.712  0.1576251E-02  0.1368549E-01  0.1591270E-01     9.737  0.1909001E-03  0.1222821E-02  0.1489420E-02
   369.716  0.1576145E-02  0.1368965E-01  0.1590852E-01     9.737  0.1910111E-03  0.1220690E-02  0.1482871E-02
   369.720  0.1576026E-02  0.1369309E-01  0.1590463E-01     9.737  0.1911115E-03  0.1219278E-02  0.1475537E-02
   369.724  0.1575892E-02  0.1369627E-01  0.1590168E-01     9.737  0.1911974E-03  0.1218211E-02  0.1469396E-02
   369.728  0.1575745E-02  0.1369908E-01  0.1589858E-01     9.737  0.1912685E-03  0.1217179E-02  0.1464328E-02
   369.732  0.1575589E-02  0.1370062E-01  0.1589614E-01     9.737  0.1913227E-03  0.1216843E-02  0.1460693E-02
   369.736  0.1575426E-02  0.1370143E-01  0.1589207E-01     9.737  0.1913592E-03  0.1217095E-02  0.1453762E-02
   369.740  0.1575262E-02  0.1370211E-01  0.1588905E-01     9.737  0.1913768E-03  0.1217417E-02  0.1449538E-02
   369.744  0.1575099E-02  0.1370157E-01  0.1588610E-01     9.737  0.1913763E-03  0.1218157E-02  0.1445435E-02
   369.748  0.1574941E-02  0.1370001E-01  0.1588323E-01     9.737  0.1913563E-03  0.1219750E-02  0.1441416E-02
   369.752  0.1574785E-02  0.1369753E-01  0.1588067E-01     9.737  0.1913082E-03  0.1222264E-02  0.1437731E-02
   369.756  0.1574634E-02  0.1369471E-01  0.1587780E-01     9.737  0.1912310E-03  0.1225826E-02  0.1433347E-02
   369.760  0.1574491E-02  0.1368900E-01  0.1587484E-01     9.737  0.1911267E-03  0.1231563E-02  0.1428819E-02
   369.764  0.1574360E-02  0.1368499E-01  0.1587318E-01     9.737  0.1909985E-03  0.1235905E-02  0.1422723E-02
   369.769  0.1574245E-02  0.1367984E-01  0.1587056E-01     9.737  0.1908492E-03  0.1240977E-02  0.1417524E-02
   369.773  0.1574147E-02  0.1367678E-01  0.1587185E-01     9.737  0.1906831E-03  0.1243807E-02  0.1409644E-02
   369.777  0.1574070E-02  0.1367262E-01  0.1587444E-01     9.737  0.1905042E-03  0.1246464E-02  0.1401999E-02
   369.781  0.1574017E-02  0.1366791E-01  0.1587713E-01     9.737  0.1903176E-03  0.1248825E-02  0.1394541E-02
   369.785  0.1573988E-02  0.1366200E-01  0.1588093E-01     9.737  0.1901272E-03  0.1251136E-02  0.1387280E-02
   369.789  0.1573984E-02  0.1365536E-01  0.1588542E-01     9.737  0.1899390E-03  0.1252394E-02  0.1380958E-02
   369.793  0.1574006E-02  0.1364914E-01  0.1589131E-01     9.737  0.1897577E-03  0.1253678E-02  0.1375421E-02
   369.797  0.1574053E-02  0.1364303E-01  0.1589683E-01     9.737  0.1895872E-03  0.1255076E-02  0.1370676E-02
   369.801  0.1574116E-02  0.1363616E-01  0.1590173E-01     9.737  0.1894240E-03  0.1256413E-02  0.1366378E-02
   369.805  0.1574187E-02  0.1362919E-01  0.1590557E-01     9.737  0.1892663E-03  0.1256871E-02  0.1362449E-02
   369.809  0.1574263E-02  0.1362584E-01  0.1591176E-01     9.737  0.1891177E-03  0.1256513E-02  0.1359512E-02
   369.813  0.1574343E-02  0.1362380E-01  0.1591798E-01     9.737  0.1889812E-03  0.1256011E-02  0.1357225E-02
   369.817  0.1574426E-02  0.1362205E-01  0.1592310E-01     9.737  0.1888608E-03  0.1254553E-02  0.1355445E-02
   369.821  0.1574510E-02  0.1362117E-01  0.1592788E-01     9.737  0.1887589E-03  0.1252439E-02  0.1354596E-02
   369.825  0.1574592E-02  0.1362084E-01  0.1593192E-01     9.738  0.1886773E-03  0.1250344E-02  0.1354275E-02
   369.830  0.1574671E-02  0.1362111E-01  0.1593503E-01     9.738  0.1886187E-03  0.1247765E-02  0.1354622E-02
   369.834  0.1574744E-02  0.1362192E-01  0.1593876E-01     9.738  0.1885838E-03  0.1244708E-02  0.1356008E-02
   369.838  0.1574811E-02  0.1362019E-01  0.1593983E-01     9.738  0.1885731E-03  0.1241933E-02  0.1357564E-02
   369.842  0.1574868E-02  0.1362165E-01  0.1593937E-01     9.738  0.1885872E-03  0.1238740E-02  0.1358968E-02
   369.846  0.1574915E-02  0.1362293E-01  0.1593834E-01     9.738  0.1886248E-03  0.1234669E-02  0.1360806E-02
   369.850  0.1574953E-02  0.1362620E-01  0.1593864E-01     9.738  0.1886820E-03  0.1233786E-02  0.1366030E-02
   369.854  0.1574994E-02  0.1362895E-01  0.1593971E-01     9.738  0.1887450E-03  0.1233614E-02  0.1372443E-02
   369.858  0.1575037E-02  0.1363064E-01  0.1594025E-01     9.738  0.1888121E-03  0.1233468E-02  0.1378237E-02
   369.862  0.1575047E-02  0.1363237E-01  0.1593816E-01     9.738  0.1889277E-03  0.1232013E-02  0.1384589E-02
   369.866  0.1575008E-02  0.1363596E-01  0.1593513E-01     9.738  0.1891084E-03  0.1229703E-02  0.1393849E-02
   369.870  0.1574921E-02  0.1363975E-01  0.1592953E-01     9.738  0.1893500E-03  0.1225176E-02  0.1404460E-02
   369.874  0.1574789E-02  0.1364426E-01  0.1592189E-01     9.738  0.1896460E-03  0.1221464E-02  0.1416730E-02
   369.878  0.1574626E-02  0.1364878E-01  0.1591311E-01     9.738  0.1899980E-03  0.1217845E-02  0.1429424E-02
   369.882  0.1574439E-02  0.1365264E-01  0.1590426E-01     9.738  0.1903999E-03  0.1214748E-02  0.1441998E-02
   369.886  0.1574235E-02  0.1365466E-01  0.1589594E-01     9.738  0.1908422E-03  0.1211758E-02  0.1454436E-02
   369.891  0.1574018E-02  0.1365529E-01  0.1588738E-01     9.738  0.1913133E-03  0.1209723E-02  0.1465818E-02
   369.895  0.1573794E-02  0.1365608E-01  0.1587942E-01     9.738  0.1918010E-03  0.1210451E-02  0.1476272E-02
   369.899  0.1573567E-02  0.1365501E-01  0.1587217E-01     9.738  0.1922940E-03  0.1215088E-02  0.1485172E-02
   369.903  0.1573343E-02  0.1365218E-01  0.1586571E-01     9.738  0.1927836E-03  0.1222140E-02  0.1493271E-02
   369.907  0.1573132E-02  0.1364726E-01  0.1586063E-01     9.738  0.1932669E-03  0.1231746E-02  0.1500907E-02
   369.911  0.1572942E-02  0.1364050E-01  0.1585627E-01     9.738  0.1937321E-03  0.1243784E-02  0.1507415E-02
   369.915  0.1572776E-02  0.1363457E-01  0.1585564E-01     9.738  0.1941668E-03  0.1255555E-02  0.1510054E-02
   369.919  0.1572639E-02  0.1362907E-01  0.1585700E-01     9.738  0.1945591E-03  0.1265833E-02  0.1505813E-02
   369.923  0.1572531E-02  0.1362078E-01  0.1585836E-01     9.738  0.1948942E-03  0.1281428E-02  0.1502933E-02
   369.927  0.1572434E-02  0.1360968E-01  0.1585796E-01     9.738  0.1951317E-03  0.1302449E-02  0.1497712E-02
   369.931  0.1572344E-02  0.1359631E-01  0.1585480E-01     9.738  0.1952590E-03  0.1328438E-02  0.1491154E-02
   369.935  0.1572265E-02  0.1359826E-01  0.1586775E-01     9.738  0.1952735E-03  0.1332592E-02  0.1455642E-02
   369.939  0.1572194E-02  0.1360031E-01  0.1588009E-01     9.738  0.1951799E-03  0.1338549E-02  0.1417027E-02
   369.943  0.1572123E-02  0.1360231E-01  0.1589184E-01     9.738  0.1949888E-03  0.1345411E-02  0.1376646E-02
   369.947  0.1572054E-02  0.1360422E-01  0.1590285E-01     9.738  0.1947057E-03  0.1353337E-02  0.1335384E-02
   369.952  0.1571990E-02  0.1361038E-01  0.1591693E-01     9.738  0.1943396E-03  0.1354874E-02  0.1289101E-02
   369.956  0.1571935E-02  0.1361716E-01  0.1593182E-01     9.738  0.1939055E-03  0.1355201E-02  0.1242443E-02
   369.960  0.1571901E-02  0.1362424E-01  0.1594749E-01     9.738  0.1934222E-03  0.1354476E-02  0.1198226E-02
   369.964  0.1571890E-02  0.1363077E-01  0.1596337E-01     9.738  0.1929061E-03  0.1353293E-02  0.1157198E-02
   369.968  0.1571903E-02  0.1363775E-01  0.1597970E-01     9.739  0.1923711E-03  0.1351599E-02  0.1119874E-02
   369.972  0.1571940E-02  0.1364379E-01  0.1599503E-01     9.739  0.1918325E-03  0.1349677E-02  0.1086244E-02
   369.976  0.1571998E-02  0.1364925E-01  0.1600945E-01     9.739  0.1913038E-03  0.1347108E-02  0.1057074E-02
   369.980  0.1572076E-02  0.1365432E-01  0.1602310E-01     9.739  0.1908015E-03  0.1343283E-02  0.1031703E-02
   369.984  0.1572172E-02  0.1365721E-01  0.1603558E-01     9.739  0.1903374E-03  0.1339451E-02  0.1009850E-02
   369.988  0.1572283E-02  0.1365923E-01  0.1604540E-01     9.739  0.1899250E-03  0.1335099E-02  0.9916324E-03
   369.992  0.1572405E-02  0.1366113E-01  0.1605157E-01     9.739  0.1895744E-03  0.1331118E-02  0.9727343E-03
   369.996  0.1572536E-02  0.1366191E-01  0.1605876E-01     9.739  0.1892954E-03  0.1326882E-02  0.9630154E-03
   370.000  0.1572671E-02  0.1366198E-01  0.1606334E-01     9.739  0.1890944E-03  0.1322536E-02  0.9566563E-03
   370.004  0.1572806E-02  0.1366084E-01  0.1606461E-01     9.739  0.1889766E-03  0.1317723E-02  0.9537342E-03
   370.008  0.1572938E-02  0.1366076E-01  0.1606396E-01     9.739  0.1889450E-03  0.1313572E-02  0.9539607E-03
   370.012  0.1573062E-02  0.1366446E-01  0.1606667E-01     9.739  0.1889996E-03  0.1313878E-02  0.9667019E-03
   370.017  0.1573176E-02  0.1366666E-01  0.1606605E-01     9.739  0.1891393E-03  0.1312559E-02  0.9841390E-03
   370.021  0.1573310E-02  0.1366914E-01  0.1606608E-01     9.739  0.1893128E-03  0.1311596E-02  0.1001860E-02
   370.025  0.1573476E-02  0.1367096E-01  0.1606913E-01     9.739  0.1894970E-03  0.1310900E-02  0.1019700E-02
   370.029  0.1573658E-02  0.1367202E-01  0.1607175E-01     9.739  0.1896996E-03  0.1310679E-02  0.1033280E-02
   370.033  0.1573838E-02  0.1367548E-01  0.1607670E-01     9.739  0.1899319E-03  0.1306016E-02  0.1044362E-02
   370.037  0.1574012E-02  0.1367737E-01  0.1607951E-01     9.739  0.1901885E-03  0.1301885E-02  0.1055206E-02
   370.041  0.1574175E-02  0.1367849E-01  0.1608042E-01     9.739  0.1904617E-03  0.1301753E-02  0.1065187E-02
   370.045  0.1574322E-02  0.1367964E-01  0.1607891E-01     9.739  0.1907440E-03  0.1302678E-02  0.1074762E-02
   370.049  0.1574450E-02  0.1367817E-01  0.1607542E-01     9.739  0.1910265E-03  0.1306095E-02  0.1083731E-02
   370.053  0.1574555E-02  0.1367544E-01  0.1606908E-01     9.739  0.1913024E-03  0.1311340E-02  0.1091636E-02
   370.057  0.1574635E-02  0.1367172E-01  0.1606021E-01     9.739  0.1915632E-03  0.1317933E-02  0.1098012E-02
   370.061  0.1574685E-02  0.1366772E-01  0.1604833E-01     9.739  0.1918039E-03  0.1327108E-02  0.1102224E-02
   370.065  0.1574704E-02  0.1366729E-01  0.1604036E-01     9.739  0.1920174E-03  0.1326043E-02  0.1096109E-02
   370.069  0.1574691E-02  0.1366821E-01  0.1603212E-01     9.739  0.1921972E-03  0.1325530E-02  0.1087291E-02
   370.073  0.1574651E-02  0.1366946E-01  0.1602342E-01     9.739  0.1923363E-03  0.1325214E-02  0.1074975E-02
   370.077  0.1574589E-02  0.1367123E-01  0.1601557E-01     9.739  0.1924386E-03  0.1324894E-02  0.1060598E-02
   370.082  0.1574531E-02  0.1367288E-01  0.1600941E-01     9.739  0.1925329E-03  0.1324413E-02  0.1046776E-02
   370.086  0.1574478E-02  0.1367740E-01  0.1600923E-01     9.739  0.1926177E-03  0.1327149E-02  0.1040046E-02
   370.090  0.1574431E-02  0.1368259E-01  0.1601338E-01     9.739  0.1926895E-03  0.1329548E-02  0.1033228E-02
   370.094  0.1574392E-02  0.1368716E-01  0.1601545E-01     9.739  0.1927471E-03  0.1331552E-02  0.1025903E-02
   370.098  0.1574361E-02  0.1369003E-01  0.1601855E-01     9.739  0.1927876E-03  0.1334231E-02  0.1017148E-02
   370.102  0.1574340E-02  0.1369338E-01  0.1602353E-01     9.739  0.1928108E-03  0.1334951E-02  0.1007770E-02
   370.106  0.1574328E-02  0.1369695E-01  0.1602849E-01     9.740  0.1928154E-03  0.1335532E-02  0.9984567E-03
   370.110  0.1574330E-02  0.1369895E-01  0.1603575E-01     9.740  0.1927986E-03  0.1336034E-02  0.9887555E-03
   370.114  0.1574354E-02  0.1370196E-01  0.1604466E-01     9.740  0.1927507E-03  0.1336260E-02  0.9779193E-03
   370.118  0.1574400E-02  0.1370457E-01  0.1605488E-01     9.740  0.1926728E-03  0.1336470E-02  0.9666279E-03
   370.122  0.1574467E-02  0.1370646E-01  0.1606641E-01     9.740  0.1925673E-03  0.1337325E-02  0.9548737E-03
   370.126  0.1574553E-02  0.1370823E-01  0.1607858E-01     9.740  0.1924367E-03  0.1338222E-02  0.9432014E-03
   370.130  0.1574655E-02  0.1371019E-01  0.1609072E-01     9.740  0.1922852E-03  0.1339327E-02  0.9318655E-03
   370.134  0.1574770E-02  0.1371193E-01  0.1610243E-01     9.740  0.1921162E-03  0.1340608E-02  0.9213293E-03
   370.138  0.1574896E-02  0.1371350E-01  0.1611350E-01     9.740  0.1919349E-03  0.1341299E-02  0.9116950E-03
   370.142  0.1575028E-02  0.1371533E-01  0.1612423E-01     9.740  0.1917458E-03  0.1342495E-02  0.9027371E-03
   370.147  0.1575163E-02  0.1371794E-01  0.1613424E-01     9.740  0.1915533E-03  0.1343532E-02  0.8959832E-03
   370.151  0.1575296E-02  0.1371911E-01  0.1614279E-01     9.740  0.1913637E-03  0.1344478E-02  0.8898524E-03
   370.155  0.1575426E-02  0.1372036E-01  0.1615082E-01     9.740  0.1911807E-03  0.1346469E-02  0.8855782E-03
   370.159  0.1575548E-02  0.1372097E-01  0.1615763E-01     9.740  0.1910098E-03  0.1347928E-02  0.8823616E-03
   370.163  0.1575659E-02  0.1372135E-01  0.1616273E-01     9.740  0.1908546E-03  0.1349023E-02  0.8809731E-03
   370.167  0.1575755E-02  0.1372211E-01  0.1616565E-01     9.740  0.1907203E-03  0.1350637E-02  0.8802657E-03
   370.171  0.1575834E-02  0.1372167E-01  0.1616700E-01     9.740  0.1906095E-03  0.1352623E-02  0.8820249E-03
   370.175  0.1575893E-02  0.1372240E-01  0.1616651E-01     9.740  0.1905249E-03  0.1354388E-02  0.8851683E-03
   370.179  0.1575932E-02  0.1372346E-01  0.1616431E-01     9.740  0.1904693E-03  0.1356254E-02  0.8902472E-03
   370.183  0.1575949E-02  0.1372537E-01  0.1616110E-01     9.740  0.1904437E-03  0.1358966E-02  0.8965236E-03
   370.187  0.1575960E-02  0.1372606E-01  0.1615843E-01     9.740  0.1904264E-03  0.1360801E-02  0.9033402E-03
   370.191  0.1575970E-02  0.1372837E-01  0.1615635E-01     9.740  0.1904099E-03  0.1364111E-02  0.9091402E-03
   370.195  0.1575980E-02  0.1372909E-01  0.1615493E-01     9.740  0.1903933E-03  0.1365573E-02  0.9138327E-03
   370.199  0.1575989E-02  0.1372932E-01  0.1615401E-01     9.740  0.1903782E-03  0.1365848E-02  0.9177478E-03
   370.203  0.1575997E-02  0.1373007E-01  0.1615300E-01     9.740  0.1903641E-03  0.1367062E-02  0.9209326E-03
   370.207  0.1576003E-02  0.1373070E-01  0.1615298E-01     9.740  0.1903515E-03  0.1368420E-02  0.9238914E-03
   370.212  0.1576007E-02  0.1373257E-01  0.1615294E-01     9.740  0.1903407E-03  0.1369383E-02  0.9262831E-03
   370.216  0.1576009E-02  0.1373243E-01  0.1615337E-01     9.740  0.1903318E-03  0.1371505E-02  0.9286096E-03
   370.220  0.1576010E-02  0.1373300E-01  0.1615304E-01     9.740  0.1903252E-03  0.1371976E-02  0.9291644E-03
   370.224  0.1576007E-02  0.1373342E-01  0.1615384E-01     9.740  0.1903208E-03  0.1372524E-02  0.9318209E-03
   370.228  0.1576002E-02  0.1373369E-01  0.1615446E-01     9.740  0.1903197E-03  0.1372940E-02  0.9347268E-03
   370.232  0.1575996E-02  0.1373402E-01  0.1615628E-01     9.741  0.1903194E-03  0.1373729E-02  0.9370968E-03
   370.236  0.1575991E-02  0.1373410E-01  0.1615722E-01     9.741  0.1903187E-03  0.1373213E-02  0.9402065E-03
   370.240  0.1575985E-02  0.1373437E-01  0.1615852E-01     9.741  0.1903180E-03  0.1374028E-02  0.9430419E-03
   370.244  0.1575979E-02  0.1373464E-01  0.1615996E-01     9.741  0.1903176E-03  0.1375006E-02  0.9452043E-03
   370.248  0.1575972E-02  0.1373507E-01  0.1616152E-01     9.741  0.1903161E-03  0.1375830E-02  0.9469232E-03
   370.252  0.1575963E-02  0.1373606E-01  0.1616252E-01     9.741  0.1903134E-03  0.1376734E-02  0.9482596E-03
   370.256  0.1575953E-02  0.1373740E-01  0.1616368E-01     9.741  0.1903086E-03  0.1377885E-02  0.9494151E-03
   370.260  0.1575940E-02  0.1373779E-01  0.1616542E-01     9.741  0.1903026E-03  0.1377849E-02  0.9505023E-03
   370.264  0.1575926E-02  0.1373839E-01  0.1616673E-01     9.741  0.1902955E-03  0.1377972E-02  0.9509202E-03
   370.268  0.1575910E-02  0.1373997E-01  0.1616810E-01     9.741  0.1902872E-03  0.1378736E-02  0.9518078E-03
   370.272  0.1575892E-02  0.1374184E-01  0.1616922E-01     9.741  0.1902780E-03  0.1379564E-02  0.9527629E-03
   370.276  0.1575874E-02  0.1374388E-01  0.1617034E-01     9.741  0.1902687E-03  0.1380190E-02  0.9533535E-03
   370.280  0.1575855E-02  0.1374572E-01  0.1617069E-01     9.741  0.1902585E-03  0.1380573E-02  0.9537253E-03
   370.285  0.1575834E-02  0.1374744E-01  0.1617124E-01     9.741  0.1902497E-03  0.1381150E-02  0.9536194E-03
   370.289  0.1575808E-02  0.1374904E-01  0.1617199E-01     9.741  0.1902471E-03  0.1381012E-02  0.9539203E-03
   370.293  0.1575771E-02  0.1375111E-01  0.1617236E-01     9.741  0.1902577E-03  0.1380026E-02  0.9546921E-03
   370.297  0.1575719E-02  0.1375413E-01  0.1617277E-01     9.741  0.1902879E-03  0.1378128E-02  0.9550149E-03
   370.301  0.1575653E-02  0.1375812E-01  0.1617369E-01     9.741  0.1903374E-03  0.1375104E-02  0.9550071E-03
   370.305  0.1575575E-02  0.1376279E-01  0.1617581E-01     9.741  0.1904049E-03  0.1371258E-02  0.9535725E-03
   370.309  0.1575486E-02  0.1376776E-01  0.1617695E-01     9.741  0.1904890E-03  0.1366922E-02  0.9536006E-03
   370.313  0.1575388E-02  0.1377319E-01  0.1617830E-01     9.741  0.1905868E-03  0.1362819E-02  0.9530722E-03
   370.317  0.1575284E-02  0.1377830E-01  0.1618021E-01     9.741  0.1906971E-03  0.1358439E-02  0.9524931E-03
   370.321  0.1575176E-02  0.1378321E-01  0.1618166E-01     9.741  0.1908162E-03  0.1354100E-02  0.9511790E-03
   370.325  0.1575067E-02  0.1378786E-01  0.1618587E-01     9.741  0.1909417E-03  0.1350164E-02  0.9491739E-03
   370.329  0.1574958E-02  0.1379217E-01  0.1618898E-01     9.741  0.1910709E-03  0.1346870E-02  0.9473426E-03
   370.333  0.1574853E-02  0.1379563E-01  0.1619255E-01     9.741  0.1911993E-03  0.1344273E-02  0.9447990E-03
   370.337  0.1574749E-02  0.1379814E-01  0.1619713E-01     9.741  0.1913183E-03  0.1342116E-02  0.9416757E-03
   370.341  0.1574612E-02  0.1380120E-01  0.1619918E-01     9.741  0.1914477E-03  0.1338640E-02  0.9378097E-03
   370.345  0.1574436E-02  0.1380557E-01  0.1619948E-01     9.741  0.1915981E-03  0.1334329E-02  0.9358146E-03
   370.349  0.1574225E-02  0.1381144E-01  0.1620321E-01     9.741  0.1917651E-03  0.1330101E-02  0.9395599E-03
   370.354  0.1573984E-02  0.1381733E-01  0.1620296E-01     9.742  0.1919451E-03  0.1325120E-02  0.9380584E-03
   370.358  0.1573720E-02  0.1382328E-01  0.1620266E-01     9.742  0.1921335E-03  0.1320127E-02  0.9371442E-03
   370.362  0.1573439E-02  0.1382893E-01  0.1620299E-01     9.742  0.1923259E-03  0.1316356E-02  0.9373024E-03
   370.366  0.1573148E-02  0.1383359E-01  0.1620386E-01     9.742  0.1925183E-03  0.1313137E-02  0.9372310E-03
   370.370  0.1572853E-02  0.1383719E-01  0.1620452E-01     9.742  0.1927021E-03  0.1311006E-02  0.9394820E-03
   370.374  0.1572541E-02  0.1384022E-01  0.1620483E-01     9.742  0.1928415E-03  0.1311767E-02  0.9404127E-03
   370.378  0.1572203E-02  0.1384208E-01  0.1620474E-01     9.742  0.1929169E-03  0.1315388E-02  0.9395026E-03
   370.382  0.1571824E-02  0.1384644E-01  0.1620587E-01     9.742  0.1928946E-03  0.1315670E-02  0.9284129E-03
   370.386  0.1571411E-02  0.1385067E-01  0.1620471E-01     9.742  0.1927739E-03  0.1317342E-02  0.9105057E-03
   370.390  0.1570975E-02  0.1385333E-01  0.1620248E-01     9.742  0.1925571E-03  0.1323084E-02  0.8905396E-03
   370.394  0.1570529E-02  0.1385157E-01  0.1619714E-01     9.742  0.1922515E-03  0.1330133E-02  0.8690142E-03
   370.398  0.1570083E-02  0.1384712E-01  0.1619047E-01     9.742  0.1918653E-03  0.1340569E-02  0.8478385E-03
   370.402  0.1569650E-02  0.1383953E-01  0.1618409E-01     9.742  0.1914088E-03  0.1352823E-02  0.8276463E-03
   370.406  0.1569244E-02  0.1382892E-01  0.1617833E-01     9.742  0.1908955E-03  0.1367107E-02  0.8118061E-03
   370.410  0.1568875E-02  0.1381663E-01  0.1617347E-01     9.742  0.1903396E-03  0.1385557E-02  0.7989756E-03
   370.414  0.1568554E-02  0.1380418E-01  0.1617374E-01     9.742  0.1897550E-03  0.1409263E-02  0.7975783E-03
   370.418  0.1568289E-02  0.1378959E-01  0.1617578E-01     9.742  0.1891576E-03  0.1434165E-02  0.7995788E-03
   370.423  0.1568087E-02  0.1377218E-01  0.1617826E-01     9.742  0.1885632E-03  0.1458045E-02  0.8057504E-03
   370.427  0.1567954E-02  0.1375235E-01  0.1618136E-01     9.742  0.1879863E-03  0.1480855E-02  0.8161743E-03
   370.431  0.1567894E-02  0.1373009E-01  0.1618571E-01     9.742  0.1874433E-03  0.1501869E-02  0.8294812E-03
   370.435  0.1567908E-02  0.1370594E-01  0.1619071E-01     9.742  0.1869475E-03  0.1519718E-02  0.8464784E-03
   370.439  0.1567995E-02  0.1368013E-01  0.1619610E-01     9.742  0.1865123E-03  0.1534963E-02  0.8666981E-03
   370.443  0.1568154E-02  0.1365395E-01  0.1620242E-01     9.742  0.1861490E-03  0.1547353E-02  0.8900646E-03
   370.447  0.1568380E-02  0.1363599E-01  0.1621743E-01     9.742  0.1858677E-03  0.1556330E-02  0.9182680E-03
   370.451  0.1568673E-02  0.1362891E-01  0.1624295E-01     9.742  0.1856658E-03  0.1550374E-02  0.9403969E-03
   370.455  0.1569030E-02  0.1362867E-01  0.1627604E-01     9.742  0.1855452E-03  0.1550115E-02  0.9766903E-03
   370.459  0.1569444E-02  0.1362809E-01  0.1630810E-01     9.742  0.1855044E-03  0.1549682E-02  0.1016330E-02
   370.463  0.1569907E-02  0.1362624E-01  0.1633821E-01     9.742  0.1855425E-03  0.1548176E-02  0.1056361E-02
   370.467  0.1570405E-02  0.1362592E-01  0.1636703E-01     9.743  0.1856594E-03  0.1542326E-02  0.1094398E-02
   370.471  0.1570925E-02  0.1362560E-01  0.1639314E-01     9.743  0.1858513E-03  0.1533899E-02  0.1130620E-02
   370.475  0.1571453E-02  0.1362481E-01  0.1641591E-01     9.743  0.1861129E-03  0.1521838E-02  0.1163546E-02
   370.479  0.1571973E-02  0.1362561E-01  0.1643568E-01     9.743  0.1864368E-03  0.1509671E-02  0.1192786E-02
   370.483  0.1572469E-02  0.1362710E-01  0.1645065E-01     9.743  0.1868139E-03  0.1496472E-02  0.1217083E-02
   370.487  0.1572929E-02  0.1363301E-01  0.1645995E-01     9.743  0.1872340E-03  0.1484133E-02  0.1236525E-02
   370.491  0.1573337E-02  0.1363670E-01  0.1646394E-01     9.743  0.1876996E-03  0.1468184E-02  0.1250468E-02
   370.496  0.1573694E-02  0.1364365E-01  0.1646690E-01     9.743  0.1882062E-03  0.1454461E-02  0.1264023E-02
   370.500  0.1574008E-02  0.1365097E-01  0.1646588E-01     9.743  0.1886864E-03  0.1444474E-02  0.1270846E-02
   370.504  0.1574270E-02  0.1365815E-01  0.1646365E-01     9.743  0.1891147E-03  0.1437371E-02  0.1268926E-02
   370.508  0.1574470E-02  0.1366555E-01  0.1645838E-01     9.743  0.1894785E-03  0.1430388E-02  0.1255973E-02
   370.512  0.1574604E-02  0.1367394E-01  0.1644975E-01     9.743  0.1897678E-03  0.1424418E-02  0.1235511E-02
   370.516  0.1574668E-02  0.1368208E-01  0.1643732E-01     9.743  0.1899749E-03  0.1419781E-02  0.1206596E-02
   370.520  0.1574660E-02  0.1369055E-01  0.1642286E-01     9.743  0.1900949E-03  0.1416910E-02  0.1172986E-02
   370.524  0.1574580E-02  0.1369998E-01  0.1640721E-01     9.743  0.1901260E-03  0.1417230E-02  0.1136836E-02
   370.528  0.1574451E-02  0.1370731E-01  0.1639097E-01     9.743  0.1901003E-03  0.1416432E-02  0.1099418E-02
   370.532  0.1574287E-02  0.1371597E-01  0.1637577E-01     9.743  0.1900367E-03  0.1418266E-02  0.1064338E-02
   370.536  0.1574115E-02  0.1372317E-01  0.1636483E-01     9.743  0.1899678E-03  0.1420996E-02  0.1034027E-02
   370.540  0.1573941E-02  0.1373240E-01  0.1635664E-01     9.743  0.1898993E-03  0.1424783E-02  0.1008772E-02
   370.544  0.1573775E-02  0.1374244E-01  0.1635326E-01     9.743  0.1898334E-03  0.1430310E-02  0.9901722E-03
   370.548  0.1573624E-02  0.1375266E-01  0.1635283E-01     9.743  0.1897726E-03  0.1434373E-02  0.9749902E-03
   370.552  0.1573490E-02  0.1376006E-01  0.1635434E-01     9.743  0.1897186E-03  0.1438076E-02  0.9632037E-03
   370.556  0.1573376E-02  0.1376663E-01  0.1635718E-01     9.743  0.1896734E-03  0.1440444E-02  0.9531804E-03
   370.560  0.1573285E-02  0.1377060E-01  0.1636168E-01     9.743  0.1896385E-03  0.1441922E-02  0.9452638E-03
   370.564  0.1573220E-02  0.1377327E-01  0.1636745E-01     9.743  0.1896145E-03  0.1442438E-02  0.9393340E-03
   370.569  0.1573181E-02  0.1377461E-01  0.1637392E-01     9.743  0.1896027E-03  0.1442208E-02  0.9342908E-03
   370.573  0.1573166E-02  0.1377461E-01  0.1638083E-01     9.743  0.1895995E-03  0.1441207E-02  0.9306415E-03
   370.577  0.1573168E-02  0.1377412E-01  0.1638739E-01     9.744  0.1896012E-03  0.1439986E-02  0.9254032E-03
   370.581  0.1573187E-02  0.1377351E-01  0.1639579E-01     9.744  0.1896075E-03  0.1438291E-02  0.9235819E-03
   370.585  0.1573224E-02  0.1377285E-01  0.1640427E-01     9.744  0.1896181E-03  0.1435554E-02  0.9219729E-03
   370.589  0.1573270E-02  0.1377331E-01  0.1641316E-01     9.744  0.1896323E-03  0.1436552E-02  0.9238648E-03
   370.593  0.1573316E-02  0.1377532E-01  0.1642210E-01     9.744  0.1896484E-03  0.1438014E-02  0.9277687E-03
   370.597  0.1573361E-02  0.1377727E-01  0.1642946E-01     9.744  0.1896660E-03  0.1438791E-02  0.9330623E-03
   370.601  0.1573403E-02  0.1377947E-01  0.1643623E-01     9.744  0.1896848E-03  0.1439512E-02  0.9385267E-03
   370.605  0.1573441E-02  0.1378170E-01  0.1644236E-01     9.744  0.1897033E-03  0.1441089E-02  0.9441024E-03
   370.609  0.1573475E-02  0.1378347E-01  0.1644727E-01     9.744  0.1897213E-03  0.1442729E-02  0.9494955E-03
   370.613  0.1573503E-02  0.1378296E-01  0.1645101E-01     9.744  0.1897380E-03  0.1441698E-02  0.9544294E-03
   370.617  0.1573524E-02  0.1378451E-01  0.1645383E-01     9.744  0.1897525E-03  0.1443569E-02  0.9577372E-03
   370.621  0.1573537E-02  0.1378560E-01  0.1645540E-01     9.744  0.1897638E-03  0.1444888E-02  0.9602059E-03
   370.625  0.1573543E-02  0.1378502E-01  0.1645615E-01     9.744  0.1897712E-03  0.1446056E-02  0.9614803E-03
   370.629  0.1573540E-02  0.1378363E-01  0.1645545E-01     9.744  0.1897745E-03  0.1447422E-02  0.9614780E-03
   370.633  0.1573529E-02  0.1378129E-01  0.1645395E-01     9.744  0.1897725E-03  0.1448510E-02  0.9594801E-03
   370.637  0.1573501E-02  0.1377800E-01  0.1645026E-01     9.744  0.1897579E-03  0.1449196E-02  0.9555385E-03
   370.642  0.1573439E-02  0.1377656E-01  0.1644685E-01     9.744  0.1897167E-03  0.1449623E-02  0.9490809E-03
   370.646  0.1573344E-02  0.1377658E-01  0.1644230E-01     9.744  0.1896483E-03  0.1451126E-02  0.9384855E-03
   370.650  0.1573220E-02  0.1377669E-01  0.1643614E-01     9.744  0.1895556E-03  0.1452630E-02  0.9264299E-03
   370.654  0.1573073E-02  0.1377641E-01  0.1642881E-01     9.744  0.1894483E-03  0.1454080E-02  0.9137673E-03
   370.658  0.1572904E-02  0.1377628E-01  0.1642082E-01     9.744  0.1893215E-03  0.1455094E-02  0.8996231E-03
   370.662  0.1572721E-02  0.1378019E-01  0.1641696E-01     9.744  0.1891741E-03  0.1456245E-02  0.8877980E-03
   370.666  0.1572535E-02  0.1378315E-01  0.1641517E-01     9.744  0.1890047E-03  0.1457461E-02  0.8751898E-03
   370.670  0.1572347E-02  0.1378769E-01  0.1641390E-01     9.744  0.1888199E-03  0.1457513E-02  0.8622306E-03
   370.674  0.1572160E-02  0.1379215E-01  0.1641367E-01     9.744  0.1886302E-03  0.1456403E-02  0.8496302E-03
   370.678  0.1571979E-02  0.1379627E-01  0.1641386E-01     9.745  0.1884395E-03  0.1454715E-02  0.8379561E-03
   370.682  0.1571808E-02  0.1380256E-01  0.1641997E-01     9.745  0.1882537E-03  0.1456809E-02  0.8320781E-03
   370.686  0.1571651E-02  0.1380999E-01  0.1642816E-01     9.745  0.1880782E-03  0.1460666E-02  0.8282840E-03
   370.690  0.1571513E-02  0.1381535E-01  0.1643581E-01     9.745  0.1879177E-03  0.1462675E-02  0.8251605E-03
   370.694  0.1571398E-02  0.1382458E-01  0.1644950E-01     9.745  0.1877761E-03  0.1461599E-02  0.8243377E-03
   370.698  0.1571309E-02  0.1383197E-01  0.1646219E-01     9.745  0.1876569E-03  0.1461384E-02  0.8243319E-03
   370.702  0.1571249E-02  0.1383742E-01  0.1647468E-01     9.745  0.1875637E-03  0.1461721E-02  0.8251337E-03
   370.706  0.1571219E-02  0.1384083E-01  0.1648465E-01     9.745  0.1874993E-03  0.1462751E-02  0.8262733E-03
   370.710  0.1571220E-02  0.1384167E-01  0.1649555E-01     9.745  0.1874650E-03  0.1463563E-02  0.8303606E-03
   370.714  0.1571253E-02  0.1384039E-01  0.1650544E-01     9.745  0.1874616E-03  0.1464620E-02  0.8352853E-03
   370.719  0.1571316E-02  0.1384228E-01  0.1651707E-01     9.745  0.1874896E-03  0.1462748E-02  0.8403134E-03
   370.723  0.1571408E-02  0.1384119E-01  0.1652903E-01     9.745  0.1875483E-03  0.1462239E-02  0.8470634E-03
   370.727  0.1571527E-02  0.1383881E-01  0.1653882E-01     9.745  0.1876361E-03  0.1461454E-02  0.8541199E-03
   370.731  0.1571671E-02  0.1383563E-01  0.1654650E-01     9.745  0.1877660E-03  0.1461172E-02  0.8641087E-03
   370.735  0.1571826E-02  0.1383118E-01  0.1655359E-01     9.745  0.1879508E-03  0.1460739E-02  0.8744622E-03
   370.739  0.1571988E-02  0.1382644E-01  0.1655827E-01     9.745  0.1881864E-03  0.1460341E-02  0.8856571E-03
   370.743  0.1572154E-02  0.1382547E-01  0.1656526E-01     9.745  0.1884662E-03  0.1455478E-02  0.8994154E-03
   370.747  0.1572309E-02  0.1382164E-01  0.1656925E-01     9.745  0.1887939E-03  0.1450897E-02  0.9152910E-03
   370.751  0.1572441E-02  0.1381896E-01  0.1656965E-01     9.745  0.1891774E-03  0.1447630E-02  0.9349392E-03
   370.755  0.1572554E-02  0.1381910E-01  0.1657047E-01     9.745  0.1896071E-03  0.1449462E-02  0.9604682E-03
   370.759  0.1572651E-02  0.1382220E-01  0.1657209E-01     9.745  0.1900721E-03  0.1447623E-02  0.9823516E-03
   370.763  0.1572727E-02  0.1382655E-01  0.1657347E-01     9.745  0.1905597E-03  0.1443891E-02  0.1001044E-02
   370.767  0.1572781E-02  0.1383441E-01  0.1657470E-01     9.745  0.1910576E-03  0.1436355E-02  0.1014179E-02
   370.771  0.1572811E-02  0.1384478E-01  0.1657880E-01     9.745  0.1915515E-03  0.1424019E-02  0.1019273E-02
   370.775  0.1572815E-02  0.1385291E-01  0.1658178E-01     9.745  0.1920292E-03  0.1413419E-02  0.1020708E-02
   370.779  0.1572794E-02  0.1386071E-01  0.1658344E-01     9.745  0.1924765E-03  0.1403809E-02  0.1018582E-02
   370.783  0.1572749E-02  0.1386848E-01  0.1658479E-01     9.746  0.1928820E-03  0.1394739E-02  0.1014220E-02
   370.787  0.1572680E-02  0.1387555E-01  0.1658180E-01     9.746  0.1932349E-03  0.1386390E-02  0.1002945E-02
   370.791  0.1572588E-02  0.1388214E-01  0.1658037E-01     9.746  0.1935251E-03  0.1378973E-02  0.9891732E-03
   370.796  0.1572493E-02  0.1389355E-01  0.1658440E-01     9.746  0.1937581E-03  0.1368659E-02  0.9726894E-03
   370.800  0.1572409E-02  0.1390431E-01  0.1659059E-01     9.746  0.1939364E-03  0.1359426E-02  0.9532547E-03
   370.804  0.1572337E-02  0.1391306E-01  0.1659707E-01     9.746  0.1940553E-03  0.1351671E-02  0.9298154E-03
   370.808  0.1572284E-02  0.1392005E-01  0.1660516E-01     9.746  0.1941191E-03  0.1346505E-02  0.9048871E-03
   370.812  0.1572263E-02  0.1392513E-01  0.1661500E-01     9.746  0.1941400E-03  0.1342779E-02  0.8805012E-03
   370.816  0.1572270E-02  0.1392909E-01  0.1662711E-01     9.746  0.1941172E-03  0.1340799E-02  0.8562290E-03
   370.820  0.1572304E-02  0.1393095E-01  0.1664019E-01     9.746  0.1940486E-03  0.1340632E-02  0.8333798E-03
   370.824  0.1572361E-02  0.1393295E-01  0.1665275E-01     9.746  0.1939347E-03  0.1340718E-02  0.8108589E-03
   370.828  0.1572444E-02  0.1393260E-01  0.1666708E-01     9.746  0.1937731E-03  0.1342318E-02  0.7896925E-03
   370.832  0.1572551E-02  0.1393272E-01  0.1668267E-01     9.746  0.1935665E-03  0.1344573E-02  0.7686978E-03
   370.836  0.1572680E-02  0.1393192E-01  0.1669626E-01     9.746  0.1933212E-03  0.1347140E-02  0.7491807E-03
   370.840  0.1572827E-02  0.1393117E-01  0.1670967E-01     9.746  0.1930435E-03  0.1350093E-02  0.7316815E-03
   370.844  0.1572987E-02  0.1392759E-01  0.1672283E-01     9.746  0.1927410E-03  0.1355891E-02  0.7160195E-03
   370.848  0.1573156E-02  0.1392555E-01  0.1673544E-01     9.746  0.1924222E-03  0.1359570E-02  0.7018025E-03
   370.852  0.1573330E-02  0.1392366E-01  0.1674657E-01     9.746  0.1920956E-03  0.1363299E-02  0.6898509E-03
   370.856  0.1573503E-02  0.1392172E-01  0.1675648E-01     9.746  0.1917695E-03  0.1366919E-02  0.6793495E-03
   370.860  0.1573671E-02  0.1391977E-01  0.1676523E-01     9.746  0.1914536E-03  0.1370651E-02  0.6705827E-03
   370.864  0.1573829E-02  0.1391801E-01  0.1677227E-01     9.746  0.1911556E-03  0.1373569E-02  0.6640196E-03
   370.868  0.1573972E-02  0.1391647E-01  0.1677693E-01     9.746  0.1908835E-03  0.1375889E-02  0.6589778E-03
   370.873  0.1574097E-02  0.1391575E-01  0.1678061E-01     9.746  0.1906450E-03  0.1377818E-02  0.6562139E-03
   370.877  0.1574199E-02  0.1391538E-01  0.1678271E-01     9.746  0.1904457E-03  0.1378633E-02  0.6555113E-03
   370.881  0.1574276E-02  0.1391548E-01  0.1678308E-01     9.747  0.1902913E-03  0.1378568E-02  0.6557875E-03
   370.885  0.1574329E-02  0.1391531E-01  0.1678184E-01     9.747  0.1901808E-03  0.1377327E-02  0.6575340E-03
   370.889  0.1574370E-02  0.1391433E-01  0.1678075E-01     9.747  0.1900985E-03  0.1378528E-02  0.6595947E-03
   370.893  0.1574398E-02  0.1391479E-01  0.1677943E-01     9.747  0.1900457E-03  0.1378585E-02  0.6617239E-03
   370.897  0.1574414E-02  0.1391499E-01  0.1677880E-01     9.747  0.1900231E-03  0.1378888E-02  0.6650520E-03
   370.901  0.1574418E-02  0.1391544E-01  0.1677771E-01     9.747  0.1900282E-03  0.1379802E-02  0.6677519E-03
   370.905  0.1574425E-02  0.1391457E-01  0.1677709E-01     9.747  0.1900405E-03  0.1380954E-02  0.6692516E-03
   370.909  0.1574437E-02  0.1391349E-01  0.1677729E-01     9.747  0.1900566E-03  0.1382918E-02  0.6705866E-03
   370.913  0.1574454E-02  0.1391256E-01  0.1677886E-01     9.747  0.1900763E-03  0.1386533E-02  0.6715953E-03
   370.917  0.1574475E-02  0.1391083E-01  0.1678184E-01     9.747  0.1900989E-03  0.1388742E-02  0.6712838E-03
   370.921  0.1574500E-02  0.1390885E-01  0.1678343E-01     9.747  0.1901245E-03  0.1391603E-02  0.6717334E-03
   370.925  0.1574524E-02  0.1390661E-01  0.1678490E-01     9.747  0.1901482E-03  0.1393584E-02  0.6722754E-03
   370.929  0.1574540E-02  0.1390525E-01  0.1678494E-01     9.747  0.1901589E-03  0.1396806E-02  0.6726434E-03
   370.933  0.1574547E-02  0.1390414E-01  0.1678599E-01     9.747  0.1901550E-03  0.1400240E-02  0.6703695E-03
   370.937  0.1574544E-02  0.1390260E-01  0.1678664E-01     9.747  0.1901367E-03  0.1404418E-02  0.6673759E-03
   370.941  0.1574531E-02  0.1390082E-01  0.1678711E-01     9.747  0.1901045E-03  0.1405051E-02  0.6643421E-03
   370.945  0.1574507E-02  0.1390069E-01  0.1678685E-01     9.747  0.1900592E-03  0.1407871E-02  0.6604376E-03
   370.950  0.1574473E-02  0.1390053E-01  0.1678574E-01     9.747  0.1900002E-03  0.1410468E-02  0.6560457E-03
   370.954  0.1574428E-02  0.1390030E-01  0.1678485E-01     9.747  0.1899264E-03  0.1412130E-02  0.6513734E-03
   370.958  0.1574370E-02  0.1390147E-01  0.1678473E-01     9.747  0.1898395E-03  0.1415582E-02  0.6490813E-03
   370.962  0.1574272E-02  0.1390398E-01  0.1678411E-01     9.747  0.1897411E-03  0.1419191E-02  0.6465509E-03
   370.966  0.1574113E-02  0.1390784E-01  0.1677915E-01     9.747  0.1896411E-03  0.1422433E-02  0.6467926E-03
   370.970  0.1573897E-02  0.1391269E-01  0.1677213E-01     9.747  0.1895426E-03  0.1424755E-02  0.6481532E-03
   370.974  0.1573631E-02  0.1391831E-01  0.1676327E-01     9.747  0.1894499E-03  0.1426537E-02  0.6506486E-03
   370.978  0.1573326E-02  0.1392371E-01  0.1675342E-01     9.748  0.1893699E-03  0.1427543E-02  0.6547735E-03
   370.982  0.1572988E-02  0.1393198E-01  0.1674633E-01     9.748  0.1893040E-03  0.1432191E-02  0.6655824E-03
   370.986  0.1572625E-02  0.1394038E-01  0.1673997E-01     9.748  0.1892555E-03  0.1435753E-02  0.6787427E-03
   370.990  0.1572247E-02  0.1394886E-01  0.1673401E-01     9.748  0.1892262E-03  0.1439174E-02  0.6933489E-03
   370.994  0.1571863E-02  0.1395618E-01  0.1672908E-01     9.748  0.1892172E-03  0.1442085E-02  0.7084810E-03
   370.998  0.1571479E-02  0.1395991E-01  0.1672556E-01     9.748  0.1892293E-03  0.1442575E-02  0.7247382E-03
   371.002  0.1571108E-02  0.1396197E-01  0.1672269E-01     9.748  0.1892627E-03  0.1441858E-02  0.7406976E-03
   371.006  0.1570755E-02  0.1396227E-01  0.1672180E-01     9.748  0.1893174E-03  0.1440018E-02  0.7573920E-03
   371.010  0.1570430E-02  0.1396051E-01  0.1672228E-01     9.748  0.1893910E-03  0.1436903E-02  0.7730312E-03
   371.014  0.1570140E-02  0.1395749E-01  0.1672467E-01     9.748  0.1894825E-03  0.1432763E-02  0.7888801E-03
   371.018  0.1569891E-02  0.1395243E-01  0.1672925E-01     9.748  0.1895887E-03  0.1427661E-02  0.8035535E-03
   371.022  0.1569690E-02  0.1394556E-01  0.1673541E-01     9.748  0.1897075E-03  0.1421127E-02  0.8165381E-03
   371.027  0.1569533E-02  0.1393856E-01  0.1674328E-01     9.748  0.1898266E-03  0.1416408E-02  0.8299754E-03
   371.031  0.1569425E-02  0.1393231E-01  0.1675632E-01     9.748  0.1899409E-03  0.1412190E-02  0.8439319E-03
   371.035  0.1569366E-02  0.1392408E-01  0.1677161E-01     9.748  0.1900475E-03  0.1408487E-02  0.8573025E-03
   371.039  0.1569358E-02  0.1391553E-01  0.1678683E-01     9.748  0.1901428E-03  0.1404933E-02  0.8688932E-03
   371.043  0.1569399E-02  0.1390598E-01  0.1680271E-01     9.748  0.1902246E-03  0.1401597E-02  0.8794632E-03
   371.047  0.1569490E-02  0.1389548E-01  0.1681877E-01     9.748  0.1902914E-03  0.1398651E-02  0.8887465E-03
   371.051  0.1569628E-02  0.1389164E-01  0.1684310E-01     9.748  0.1903405E-03  0.1401179E-02  0.8917988E-03
   371.055  0.1569808E-02  0.1389601E-01  0.1687258E-01     9.748  0.1903711E-03  0.1408092E-02  0.8899134E-03
   371.059  0.1570027E-02  0.1389858E-01  0.1690455E-01     9.748  0.1903827E-03  0.1412817E-02  0.8877734E-03
   371.063  0.1570264E-02  0.1390156E-01  0.1693490E-01     9.748  0.1903703E-03  0.1417589E-02  0.8856216E-03
   371.067  0.1570501E-02  0.1390515E-01  0.1696133E-01     9.748  0.1903317E-03  0.1422510E-02  0.8851556E-03
   371.071  0.1570728E-02  0.1390792E-01  0.1698433E-01     9.748  0.1902671E-03  0.1426254E-02  0.8837024E-03
   371.075  0.1570940E-02  0.1391272E-01  0.1700423E-01     9.749  0.1901785E-03  0.1430259E-02  0.8833029E-03
   371.079  0.1571133E-02  0.1391765E-01  0.1702072E-01     9.749  0.1900693E-03  0.1433750E-02  0.8832786E-03
   371.083  0.1571310E-02  0.1392235E-01  0.1703485E-01     9.749  0.1899545E-03  0.1437619E-02  0.8849830E-03
   371.087  0.1571464E-02  0.1392836E-01  0.1704739E-01     9.749  0.1898433E-03  0.1442471E-02  0.8894551E-03
   371.091  0.1571584E-02  0.1393476E-01  0.1705561E-01     9.749  0.1897449E-03  0.1446070E-02  0.8955021E-03
   371.095  0.1571667E-02  0.1394210E-01  0.1706142E-01     9.749  0.1896613E-03  0.1449473E-02  0.9026129E-03
   371.099  0.1571713E-02  0.1395076E-01  0.1706539E-01     9.749  0.1895947E-03  0.1452952E-02  0.9103479E-03
   371.104  0.1571719E-02  0.1395931E-01  0.1706643E-01     9.749  0.1895469E-03  0.1455489E-02  0.9186631E-03
   371.108  0.1571689E-02  0.1396849E-01  0.1706446E-01     9.749  0.1895236E-03  0.1456809E-02  0.9275178E-03
   371.112  0.1571624E-02  0.1397505E-01  0.1706024E-01     9.749  0.1895245E-03  0.1457367E-02  0.9361501E-03
   371.116  0.1571524E-02  0.1397960E-01  0.1705422E-01     9.749  0.1895510E-03  0.1458012E-02  0.9468360E-03
   371.120  0.1571393E-02  0.1398373E-01  0.1704453E-01     9.749  0.1896009E-03  0.1457064E-02  0.9582862E-03
   371.124  0.1571239E-02  0.1398675E-01  0.1703377E-01     9.749  0.1896746E-03  0.1455153E-02  0.9695732E-03
   371.128  0.1571097E-02  0.1399057E-01  0.1702531E-01     9.749  0.1897723E-03  0.1451635E-02  0.9810221E-03
   371.132  0.1570975E-02  0.1399205E-01  0.1701932E-01     9.749  0.1898922E-03  0.1447049E-02  0.9908743E-03
   371.136  0.1570881E-02  0.1399174E-01  0.1701569E-01     9.749  0.1900253E-03  0.1442182E-02  0.9984349E-03
   371.140  0.1570821E-02  0.1399066E-01  0.1701462E-01     9.749  0.1901634E-03  0.1437555E-02  0.1003931E-02
   371.144  0.1570798E-02  0.1398833E-01  0.1701634E-01     9.749  0.1903030E-03  0.1434025E-02  0.1006175E-02
   371.148  0.1570810E-02  0.1398530E-01  0.1701999E-01     9.749  0.1904409E-03  0.1429891E-02  0.1007015E-02
   371.152  0.1570858E-02  0.1398262E-01  0.1702347E-01     9.749  0.1905730E-03  0.1427020E-02  0.1006044E-02
   371.156  0.1570938E-02  0.1397931E-01  0.1702766E-01     9.749  0.1906966E-03  0.1425062E-02  0.1003476E-02
   371.160  0.1571050E-02  0.1397510E-01  0.1703166E-01     9.749  0.1908087E-03  0.1423372E-02  0.9999617E-03
   371.164  0.1571190E-02  0.1396921E-01  0.1703636E-01     9.750  0.1909064E-03  0.1421028E-02  0.9945753E-03
   371.168  0.1571354E-02  0.1396413E-01  0.1704057E-01     9.750  0.1909876E-03  0.1418984E-02  0.9878118E-03
   371.172  0.1571537E-02  0.1396137E-01  0.1704444E-01     9.750  0.1910500E-03  0.1418781E-02  0.9804619E-03
   371.176  0.1571736E-02  0.1395668E-01  0.1704787E-01     9.750  0.1910921E-03  0.1414796E-02  0.9720433E-03
   371.180  0.1571949E-02  0.1395224E-01  0.1705183E-01     9.750  0.1911192E-03  0.1410815E-02  0.9637960E-03
   371.185  0.1572174E-02  0.1394848E-01  0.1705625E-01     9.750  0.1911348E-03  0.1406624E-02  0.9582506E-03
   371.189  0.1572405E-02  0.1394558E-01  0.1706037E-01     9.750  0.1911382E-03  0.1402773E-02  0.9531953E-03
   371.193  0.1572636E-02  0.1394336E-01  0.1706366E-01     9.750  0.1911300E-03  0.1399327E-02  0.9492752E-03
   371.197  0.1572845E-02  0.1394278E-01  0.1706596E-01     9.750  0.1911260E-03  0.1395098E-02  0.9469236E-03
   371.201  0.1573021E-02  0.1394425E-01  0.1706622E-01     9.750  0.1911286E-03  0.1390975E-02  0.9457028E-03
   371.205  0.1573158E-02  0.1394782E-01  0.1706493E-01     9.750  0.1911386E-03  0.1386344E-02  0.9452564E-03
   371.209  0.1573253E-02  0.1395413E-01  0.1706386E-01     9.750  0.1911539E-03  0.1383198E-02  0.9462521E-03
   371.213  0.1573303E-02  0.1396075E-01  0.1705969E-01     9.750  0.1911748E-03  0.1378542E-02  0.9490382E-03
   371.217  0.1573309E-02  0.1396954E-01  0.1705502E-01     9.750  0.1912000E-03  0.1374239E-02  0.9522092E-03
   371.221  0.1573275E-02  0.1397864E-01  0.1705008E-01     9.750  0.1912332E-03  0.1370876E-02  0.9561651E-03
   371.225  0.1573208E-02  0.1398815E-01  0.1704397E-01     9.750  0.1912753E-03  0.1368905E-02  0.9600778E-03
   371.229  0.1573121E-02  0.1399707E-01  0.1703815E-01     9.750  0.1913261E-03  0.1369238E-02  0.9639221E-03
   371.233  0.1573023E-02  0.1400592E-01  0.1703428E-01     9.750  0.1913861E-03  0.1368506E-02  0.9679793E-03
   371.237  0.1572916E-02  0.1401431E-01  0.1703002E-01     9.750  0.1914534E-03  0.1368570E-02  0.9717256E-03
   371.241  0.1572802E-02  0.1402249E-01  0.1702952E-01     9.750  0.1915268E-03  0.1369694E-02  0.9770116E-03
   371.245  0.1572686E-02  0.1402991E-01  0.1702909E-01     9.750  0.1916038E-03  0.1371507E-02  0.9798610E-03
   371.249  0.1572569E-02  0.1403667E-01  0.1702968E-01     9.750  0.1916814E-03  0.1373985E-02  0.9826872E-03
   371.253  0.1572454E-02  0.1404248E-01  0.1703128E-01     9.751  0.1917577E-03  0.1377187E-02  0.9845182E-03
   371.257  0.1572344E-02  0.1404737E-01  0.1703256E-01     9.751  0.1918289E-03  0.1380694E-02  0.9853141E-03
   371.262  0.1572251E-02  0.1405067E-01  0.1703493E-01     9.751  0.1918843E-03  0.1384292E-02  0.9858955E-03
   371.266  0.1572178E-02  0.1405202E-01  0.1703629E-01     9.751  0.1919199E-03  0.1387921E-02  0.9886201E-03
   371.270  0.1572127E-02  0.1405206E-01  0.1703966E-01     9.751  0.1919350E-03  0.1391529E-02  0.9879523E-03
   371.274  0.1572099E-02  0.1404983E-01  0.1704292E-01     9.751  0.1919289E-03  0.1395991E-02  0.9870766E-03
   371.278  0.1572094E-02  0.1404794E-01  0.1704866E-01     9.751  0.1919024E-03  0.1401498E-02  0.9866036E-03
   371.282  0.1572113E-02  0.1404450E-01  0.1705332E-01     9.751  0.1918559E-03  0.1406472E-02  0.9846857E-03
   371.286  0.1572154E-02  0.1403987E-01  0.1705752E-01     9.751  0.1917910E-03  0.1411518E-02  0.9826889E-03
   371.290  0.1572217E-02  0.1403465E-01  0.1706222E-01     9.751  0.1917092E-03  0.1416418E-02  0.9803246E-03
   371.294  0.1572298E-02  0.1402924E-01  0.1706718E-01     9.751  0.1916134E-03  0.1421433E-02  0.9787098E-03
   371.298  0.1572397E-02  0.1402341E-01  0.1707232E-01     9.751  0.1915056E-03  0.1425602E-02  0.9774056E-03
   371.302  0.1572509E-02  0.1401737E-01  0.1707580E-01     9.751  0.1913894E-03  0.1429191E-02  0.9757684E-03
   371.306  0.1572632E-02  0.1401147E-01  0.1707978E-01     9.751  0.1912675E-03  0.1432289E-02  0.9742729E-03
   371.310  0.1572763E-02  0.1400590E-01  0.1708392E-01     9.751  0.1911433E-03  0.1435088E-02  0.9735094E-03
   371.314  0.1572898E-02  0.1400070E-01  0.1708794E-01     9.751  0.1910203E-03  0.1438207E-02  0.9751351E-03
   371.318  0.1573033E-02  0.1399605E-01  0.1709015E-01     9.751  0.1909021E-03  0.1440466E-02  0.9744468E-03
   371.322  0.1573164E-02  0.1399215E-01  0.1709228E-01     9.751  0.1907908E-03  0.1441396E-02  0.9741876E-03
   371.326  0.1573288E-02  0.1398925E-01  0.1709369E-01     9.751  0.1906905E-03  0.1440510E-02  0.9753533E-03
   371.330  0.1573402E-02  0.1398868E-01  0.1709461E-01     9.751  0.1906033E-03  0.1439881E-02  0.9767963E-03
   371.334  0.1573502E-02  0.1398654E-01  0.1709664E-01     9.751  0.1905316E-03  0.1437600E-02  0.9794052E-03
   371.339  0.1573586E-02  0.1398545E-01  0.1709631E-01     9.751  0.1904773E-03  0.1434953E-02  0.9817165E-03
   371.343  0.1573651E-02  0.1398583E-01  0.1709500E-01     9.751  0.1904418E-03  0.1431791E-02  0.9840868E-03
   371.347  0.1573695E-02  0.1398699E-01  0.1709286E-01     9.752  0.1904256E-03  0.1428412E-02  0.9866032E-03
   371.351  0.1573729E-02  0.1398836E-01  0.1709000E-01     9.752  0.1904157E-03  0.1425050E-02  0.9897650E-03
   371.355  0.1573753E-02  0.1398977E-01  0.1708829E-01     9.752  0.1904061E-03  0.1422828E-02  0.9923961E-03
   371.359  0.1573766E-02  0.1399153E-01  0.1708667E-01     9.752  0.1904014E-03  0.1421075E-02  0.9947502E-03
   371.363  0.1573770E-02  0.1399423E-01  0.1708528E-01     9.752  0.1904033E-03  0.1420249E-02  0.9963630E-03
   371.367  0.1573769E-02  0.1399956E-01  0.1708491E-01     9.752  0.1904109E-03  0.1419432E-02  0.9975231E-03
   371.371  0.1573760E-02  0.1400190E-01  0.1708420E-01     9.752  0.1904250E-03  0.1420021E-02  0.9982123E-03
   371.375  0.1573745E-02  0.1400459E-01  0.1708384E-01     9.752  0.1904443E-03  0.1420725E-02  0.9989755E-03
   371.379  0.1573724E-02  0.1400881E-01  0.1708405E-01     9.752  0.1904693E-03  0.1420386E-02  0.9992313E-03
   371.383  0.1573696E-02  0.1401248E-01  0.1708420E-01     9.752  0.1905014E-03  0.1422074E-02  0.9994719E-03
   371.387  0.1573655E-02  0.1401543E-01  0.1708454E-01     9.752  0.1905444E-03  0.1425677E-02  0.9996611E-03
   371.391  0.1573603E-02  0.1402070E-01  0.1708533E-01     9.752  0.1905971E-03  0.1427825E-02  0.1000243E-02
   371.395  0.1573540E-02  0.1402636E-01  0.1708642E-01     9.752  0.1906590E-03  0.1430322E-02  0.1001045E-02
   371.399  0.1573465E-02  0.1403416E-01  0.1708851E-01     9.752  0.1907270E-03  0.1432944E-02  0.1000766E-02
   371.403  0.1573367E-02  0.1404150E-01  0.1709021E-01     9.752  0.1907966E-03  0.1437732E-02  0.1000575E-02
   371.407  0.1573247E-02  0.1404840E-01  0.1709057E-01     9.752  0.1908655E-03  0.1442346E-02  0.1000959E-02
   371.411  0.1573109E-02  0.1405540E-01  0.1709007E-01     9.752  0.1909331E-03  0.1446949E-02  0.1002005E-02
   371.415  0.1572957E-02  0.1406165E-01  0.1708829E-01     9.752  0.1909977E-03  0.1451611E-02  0.1003784E-02
   371.420  0.1572793E-02  0.1406745E-01  0.1708640E-01     9.752  0.1910589E-03  0.1456201E-02  0.1006258E-02
   371.424  0.1572621E-02  0.1407252E-01  0.1708297E-01     9.752  0.1911149E-03  0.1460688E-02  0.1008750E-02
   371.428  0.1572447E-02  0.1407647E-01  0.1707969E-01     9.753  0.1911645E-03  0.1464941E-02  0.1011623E-02
   371.432  0.1572273E-02  0.1407969E-01  0.1707790E-01     9.753  0.1912069E-03  0.1468621E-02  0.1018705E-02
   371.436  0.1572103E-02  0.1408152E-01  0.1707397E-01     9.753  0.1912410E-03  0.1471818E-02  0.1021334E-02
   371.440  0.1571943E-02  0.1408308E-01  0.1707007E-01     9.753  0.1912662E-03  0.1474849E-02  0.1022699E-02
   371.444  0.1571795E-02  0.1408405E-01  0.1706776E-01     9.753  0.1912820E-03  0.1477622E-02  0.1027271E-02
   371.448  0.1571664E-02  0.1408554E-01  0.1706822E-01     9.753  0.1912880E-03  0.1480309E-02  0.1033001E-02
   371.452  0.1571551E-02  0.1408679E-01  0.1706994E-01     9.753  0.1912839E-03  0.1482430E-02  0.1035685E-02
   371.456  0.1571461E-02  0.1408835E-01  0.1707286E-01     9.753  0.1912696E-03  0.1482610E-02  0.1037942E-02
   371.460  0.1571389E-02  0.1408930E-01  0.1707664E-01     9.753  0.1912424E-03  0.1482557E-02  0.1039746E-02
   371.464  0.1571338E-02  0.1408875E-01  0.1708083E-01     9.753  0.1912015E-03  0.1481554E-02  0.1040914E-02
   371.468  0.1571307E-02  0.1408759E-01  0.1708532E-01     9.753  0.1911477E-03  0.1480261E-02  0.1041485E-02
   371.472  0.1571299E-02  0.1408665E-01  0.1709014E-01     9.753  0.1910827E-03  0.1479553E-02  0.1041895E-02
   371.476  0.1571312E-02  0.1408546E-01  0.1709506E-01     9.753  0.1910078E-03  0.1478347E-02  0.1041292E-02
   371.480  0.1571348E-02  0.1408399E-01  0.1710042E-01     9.753  0.1909244E-03  0.1477303E-02  0.1040827E-02
   371.484  0.1571404E-02  0.1408302E-01  0.1710569E-01     9.753  0.1908350E-03  0.1474970E-02  0.1040006E-02
   371.488  0.1571480E-02  0.1408024E-01  0.1711125E-01     9.753  0.1907410E-03  0.1473694E-02  0.1038186E-02
   371.492  0.1571573E-02  0.1407747E-01  0.1711684E-01     9.753  0.1906447E-03  0.1471655E-02  0.1036441E-02
   371.497  0.1571682E-02  0.1407454E-01  0.1712261E-01     9.753  0.1905482E-03  0.1469447E-02  0.1035043E-02
   371.501  0.1571804E-02  0.1407062E-01  0.1712745E-01     9.753  0.1904541E-03  0.1468235E-02  0.1033711E-02
   371.505  0.1571934E-02  0.1406755E-01  0.1713325E-01     9.753  0.1903639E-03  0.1465823E-02  0.1030249E-02
   371.509  0.1572071E-02  0.1406417E-01  0.1713629E-01     9.753  0.1902801E-03  0.1463843E-02  0.1030601E-02
   371.513  0.1572194E-02  0.1405909E-01  0.1713717E-01     9.754  0.1901802E-03  0.1459651E-02  0.1026850E-02
   371.517  0.1572293E-02  0.1405590E-01  0.1713460E-01     9.754  0.1900581E-03  0.1458232E-02  0.1019436E-02
   371.521  0.1572365E-02  0.1405134E-01  0.1712925E-01     9.754  0.1899161E-03  0.1456298E-02  0.1008602E-02
   371.525  0.1572409E-02  0.1404841E-01  0.1712080E-01     9.754  0.1897588E-03  0.1452773E-02  0.9949560E-03
   371.529  0.1572425E-02  0.1404371E-01  0.1711108E-01     9.754  0.1895874E-03  0.1450737E-02  0.9803254E-03
   371.533  0.1572418E-02  0.1403904E-01  0.1709981E-01     9.754  0.1894027E-03  0.1448324E-02  0.9636288E-03
   371.537  0.1572386E-02  0.1403489E-01  0.1708666E-01     9.754  0.1892099E-03  0.1445735E-02  0.9462182E-03
   371.541  0.1572331E-02  0.1403035E-01  0.1707259E-01     9.754  0.1890146E-03  0.1442470E-02  0.9288813E-03
   371.545  0.1572254E-02  0.1402566E-01  0.1705760E-01     9.754  0.1888215E-03  0.1438641E-02  0.9115016E-03
   371.549  0.1572154E-02  0.1401946E-01  0.1704169E-01     9.754  0.1886354E-03  0.1433723E-02  0.8948316E-03
   371.553  0.1572032E-02  0.1401525E-01  0.1702511E-01     9.754  0.1884620E-03  0.1429495E-02  0.8789754E-03
   371.557  0.1571907E-02  0.1401073E-01  0.1700923E-01     9.754  0.1882989E-03  0.1424373E-02  0.8638554E-03
   371.561  0.1571791E-02  0.1400517E-01  0.1699564E-01     9.754  0.1881531E-03  0.1419360E-02  0.8493368E-03
   371.565  0.1571689E-02  0.1400058E-01  0.1698261E-01     9.754  0.1880284E-03  0.1411687E-02  0.8363545E-03
   371.569  0.1571602E-02  0.1399399E-01  0.1697215E-01     9.754  0.1879281E-03  0.1404912E-02  0.8247690E-03
   371.573  0.1571532E-02  0.1398713E-01  0.1696287E-01     9.754  0.1878551E-03  0.1397649E-02  0.8137888E-03
   371.578  0.1571482E-02  0.1397996E-01  0.1695495E-01     9.754  0.1878107E-03  0.1389910E-02  0.8038535E-03
   371.582  0.1571452E-02  0.1397182E-01  0.1694828E-01     9.754  0.1877967E-03  0.1382549E-02  0.7955014E-03
   371.586  0.1571443E-02  0.1396437E-01  0.1694150E-01     9.754  0.1878128E-03  0.1374079E-02  0.7862516E-03
   371.590  0.1571455E-02  0.1395611E-01  0.1693704E-01     9.754  0.1878590E-03  0.1364257E-02  0.7801955E-03
   371.594  0.1571474E-02  0.1394858E-01  0.1693178E-01     9.754  0.1879521E-03  0.1356325E-02  0.7777599E-03
   371.598  0.1571489E-02  0.1393935E-01  0.1692543E-01     9.755  0.1881026E-03  0.1349860E-02  0.7797398E-03
   371.602  0.1571500E-02  0.1393027E-01  0.1691759E-01     9.755  0.1883072E-03  0.1343608E-02  0.7859536E-03
   371.606  0.1571506E-02  0.1392102E-01  0.1690846E-01     9.755  0.1885605E-03  0.1338387E-02  0.7961697E-03
   371.610  0.1571506E-02  0.1391301E-01  0.1689974E-01     9.755  0.1888546E-03  0.1336058E-02  0.8113190E-03
   371.614  0.1571501E-02  0.1390913E-01  0.1689456E-01     9.755  0.1891833E-03  0.1339814E-02  0.8344233E-03
   371.618  0.1571496E-02  0.1390587E-01  0.1689051E-01     9.755  0.1895403E-03  0.1341098E-02  0.8546030E-03
   371.622  0.1571492E-02  0.1390322E-01  0.1688690E-01     9.755  0.1899169E-03  0.1342079E-02  0.8728464E-03
   371.626  0.1571487E-02  0.1390079E-01  0.1688280E-01     9.755  0.1903028E-03  0.1343147E-02  0.8888160E-03
   371.630  0.1571483E-02  0.1389830E-01  0.1687986E-01     9.755  0.1906875E-03  0.1343866E-02  0.9025649E-03
   371.634  0.1571479E-02  0.1389731E-01  0.1687896E-01     9.755  0.1910605E-03  0.1345283E-02  0.9131684E-03
   371.638  0.1571475E-02  0.1389675E-01  0.1687847E-01     9.755  0.1914115E-03  0.1347355E-02  0.9200320E-03
   371.642  0.1571472E-02  0.1389618E-01  0.1687861E-01     9.755  0.1917306E-03  0.1349325E-02  0.9221942E-03
   371.646  0.1571468E-02  0.1389562E-01  0.1687991E-01     9.755  0.1920089E-03  0.1351152E-02  0.9204673E-03
   371.650  0.1571464E-02  0.1389493E-01  0.1688134E-01     9.755  0.1922393E-03  0.1353207E-02  0.9149494E-03
   371.655  0.1571461E-02  0.1389399E-01  0.1688247E-01     9.755  0.1924149E-03  0.1355151E-02  0.9039594E-03
   371.659  0.1571457E-02  0.1389339E-01  0.1688467E-01     9.755  0.1925307E-03  0.1357256E-02  0.8898479E-03
   371.663  0.1571438E-02  0.1389749E-01  0.1689035E-01     9.755  0.1925618E-03  0.1364419E-02  0.8765012E-03
   371.667  0.1571411E-02  0.1390402E-01  0.1689784E-01     9.755  0.1925153E-03  0.1374321E-02  0.8617780E-03
   371.671  0.1571382E-02  0.1390943E-01  0.1690448E-01     9.755  0.1924037E-03  0.1382944E-02  0.8429124E-03
   371.675  0.1571353E-02  0.1391534E-01  0.1691218E-01     9.755  0.1922299E-03  0.1392550E-02  0.8228795E-03
   371.679  0.1571325E-02  0.1392480E-01  0.1692357E-01     9.756  0.1919986E-03  0.1405724E-02  0.8060539E-03
   371.683  0.1571298E-02  0.1393482E-01  0.1693622E-01     9.756  0.1917161E-03  0.1420085E-02  0.7893854E-03
   371.687  0.1571273E-02  0.1394463E-01  0.1694795E-01     9.756  0.1913899E-03  0.1433638E-02  0.7727835E-03
   371.691  0.1571252E-02  0.1395330E-01  0.1696043E-01     9.756  0.1910289E-03  0.1446321E-02  0.7560609E-03
   371.695  0.1571234E-02  0.1395967E-01  0.1697190E-01     9.756  0.1906420E-03  0.1458016E-02  0.7398630E-03
   371.699  0.1571220E-02  0.1396633E-01  0.1698267E-01     9.756  0.1902406E-03  0.1468602E-02  0.7246036E-03
   371.703  0.1571210E-02  0.1397245E-01  0.1699300E-01     9.756  0.1898355E-03  0.1476973E-02  0.7111684E-03
   371.707  0.1571204E-02  0.1397733E-01  0.1700225E-01     9.756  0.1894370E-03  0.1483459E-02  0.6990128E-03
   371.711  0.1571205E-02  0.1398051E-01  0.1701115E-01     9.756  0.1890573E-03  0.1487477E-02  0.6895601E-03
   371.715  0.1571213E-02  0.1398147E-01  0.1701732E-01     9.756  0.1887057E-03  0.1489428E-02  0.6818922E-03
   371.719  0.1571228E-02  0.1398183E-01  0.1702285E-01     9.756  0.1883923E-03  0.1490680E-02  0.6792885E-03
   371.723  0.1571250E-02  0.1398261E-01  0.1702901E-01     9.756  0.1881255E-03  0.1492210E-02  0.6833642E-03
   371.727  0.1571278E-02  0.1398247E-01  0.1703376E-01     9.756  0.1879123E-03  0.1492456E-02  0.6916808E-03
   371.731  0.1571311E-02  0.1398193E-01  0.1703712E-01     9.756  0.1877589E-03  0.1491366E-02  0.7031543E-03
   371.736  0.1571348E-02  0.1398043E-01  0.1704004E-01     9.756  0.1876686E-03  0.1488900E-02  0.7182433E-03
   371.740  0.1571387E-02  0.1397795E-01  0.1704176E-01     9.756  0.1876446E-03  0.1485595E-02  0.7363472E-03
   371.744  0.1571427E-02  0.1397485E-01  0.1704248E-01     9.756  0.1876869E-03  0.1480900E-02  0.7570844E-03
   371.748  0.1571478E-02  0.1397080E-01  0.1704347E-01     9.756  0.1877751E-03  0.1475578E-02  0.7776017E-03
   371.752  0.1571548E-02  0.1396635E-01  0.1704569E-01     9.756  0.1878928E-03  0.1469850E-02  0.7969540E-03
   371.756  0.1571636E-02  0.1396145E-01  0.1704904E-01     9.756  0.1880368E-03  0.1464340E-02  0.8133124E-03
   371.760  0.1571738E-02  0.1395663E-01  0.1705368E-01     9.756  0.1882038E-03  0.1459203E-02  0.8287738E-03
   371.764  0.1571851E-02  0.1395746E-01  0.1706322E-01     9.757  0.1883882E-03  0.1461134E-02  0.8508957E-03
   371.768  0.1571972E-02  0.1395782E-01  0.1707290E-01     9.757  0.1885860E-03  0.1462836E-02  0.8716120E-03
   371.772  0.1572098E-02  0.1395795E-01  0.1708196E-01     9.757  0.1887916E-03  0.1462485E-02  0.8898134E-03
   371.776  0.1572225E-02  0.1395836E-01  0.1708957E-01     9.757  0.1889992E-03  0.1465287E-02  0.9052393E-03
   371.780  0.1572342E-02  0.1395847E-01  0.1709380E-01     9.757  0.1891976E-03  0.1467395E-02  0.9198038E-03
   371.784  0.1572410E-02  0.1395732E-01  0.1709649E-01     9.757  0.1893541E-03  0.1470369E-02  0.9290195E-03
   371.788  0.1572422E-02  0.1395738E-01  0.1709174E-01     9.757  0.1894606E-03  0.1472445E-02  0.9346868E-03
   371.792  0.1572377E-02  0.1395711E-01  0.1708210E-01     9.757  0.1895150E-03  0.1474458E-02  0.9383011E-03
   371.796  0.1572276E-02  0.1395589E-01  0.1706863E-01     9.757  0.1895153E-03  0.1477339E-02  0.9397249E-03
   371.800  0.1572122E-02  0.1395702E-01  0.1705401E-01     9.757  0.1894624E-03  0.1477409E-02  0.9392723E-03
   371.804  0.1571919E-02  0.1396121E-01  0.1704104E-01     9.757  0.1893576E-03  0.1473111E-02  0.9368749E-03
   371.808  0.1571670E-02  0.1396510E-01  0.1702620E-01     9.757  0.1892037E-03  0.1469022E-02  0.9320350E-03
   371.812  0.1571383E-02  0.1396940E-01  0.1701008E-01     9.757  0.1890046E-03  0.1466004E-02  0.9241204E-03
   371.817  0.1571078E-02  0.1397111E-01  0.1699430E-01     9.757  0.1887865E-03  0.1463275E-02  0.9169046E-03
   371.821  0.1570772E-02  0.1397179E-01  0.1698071E-01     9.757  0.1885699E-03  0.1461895E-02  0.9122424E-03
   371.825  0.1570463E-02  0.1397160E-01  0.1696780E-01     9.757  0.1883542E-03  0.1461895E-02  0.9093151E-03
   371.829  0.1570154E-02  0.1397046E-01  0.1695520E-01     9.757  0.1881491E-03  0.1464045E-02  0.9083033E-03
   371.833  0.1569851E-02  0.1397051E-01  0.1694602E-01     9.757  0.1879625E-03  0.1465908E-02  0.9063738E-03
   371.837  0.1569561E-02  0.1397077E-01  0.1693764E-01     9.757  0.1877989E-03  0.1468211E-02  0.9060775E-03
   371.841  0.1569290E-02  0.1396869E-01  0.1692893E-01     9.757  0.1876625E-03  0.1474126E-02  0.9068789E-03
   371.845  0.1569047E-02  0.1396496E-01  0.1692167E-01     9.757  0.1875560E-03  0.1482013E-02  0.9097265E-03
   371.849  0.1568837E-02  0.1395878E-01  0.1691354E-01     9.758  0.1874828E-03  0.1492699E-02  0.9112533E-03
   371.853  0.1568665E-02  0.1395235E-01  0.1690714E-01     9.758  0.1874435E-03  0.1503891E-02  0.9121378E-03
   371.857  0.1568535E-02  0.1395045E-01  0.1690827E-01     9.758  0.1874391E-03  0.1509440E-02  0.9101380E-03
   371.861  0.1568450E-02  0.1394906E-01  0.1691198E-01     9.758  0.1874706E-03  0.1514088E-02  0.9074200E-03
   371.865  0.1568411E-02  0.1394970E-01  0.1691952E-01     9.758  0.1875376E-03  0.1515597E-02  0.9039942E-03
   371.869  0.1568413E-02  0.1394999E-01  0.1692780E-01     9.758  0.1876449E-03  0.1516787E-02  0.9003583E-03
   371.873  0.1568454E-02  0.1395019E-01  0.1693644E-01     9.758  0.1877904E-03  0.1517611E-02  0.8980223E-03
   371.877  0.1568534E-02  0.1395113E-01  0.1694814E-01     9.758  0.1879706E-03  0.1519115E-02  0.8964378E-03
   371.881  0.1568649E-02  0.1395451E-01  0.1696224E-01     9.758  0.1881823E-03  0.1522954E-02  0.8959371E-03
   371.885  0.1568797E-02  0.1395741E-01  0.1697577E-01     9.758  0.1884199E-03  0.1526349E-02  0.8962375E-03
   371.889  0.1568972E-02  0.1396012E-01  0.1698875E-01     9.758  0.1886790E-03  0.1529000E-02  0.8975330E-03
   371.893  0.1569169E-02  0.1396237E-01  0.1700048E-01     9.758  0.1889529E-03  0.1531169E-02  0.9003310E-03
   371.897  0.1569384E-02  0.1396441E-01  0.1701110E-01     9.758  0.1892348E-03  0.1533323E-02  0.9038859E-03
   371.901  0.1569610E-02  0.1396570E-01  0.1701959E-01     9.758  0.1895196E-03  0.1534764E-02  0.9071723E-03
   371.906  0.1569843E-02  0.1396646E-01  0.1702752E-01     9.758  0.1898000E-03  0.1535575E-02  0.9109731E-03
   371.910  0.1570075E-02  0.1396624E-01  0.1703274E-01     9.758  0.1900693E-03  0.1535927E-02  0.9142842E-03
   371.914  0.1570302E-02  0.1396543E-01  0.1703474E-01     9.758  0.1903210E-03  0.1536513E-02  0.9160938E-03
   371.918  0.1570516E-02  0.1396365E-01  0.1703339E-01     9.758  0.1905482E-03  0.1536396E-02  0.9172976E-03
   371.922  0.1570711E-02  0.1396325E-01  0.1702989E-01     9.758  0.1907441E-03  0.1537562E-02  0.9170942E-03
   371.926  0.1570882E-02  0.1396086E-01  0.1702458E-01     9.758  0.1909038E-03  0.1537026E-02  0.9166443E-03
   371.930  0.1571025E-02  0.1395828E-01  0.1701679E-01     9.758  0.1910220E-03  0.1536610E-02  0.9154193E-03
   371.934  0.1571134E-02  0.1395525E-01  0.1700633E-01     9.759  0.1910964E-03  0.1535995E-02  0.9139042E-03
   371.938  0.1571218E-02  0.1395095E-01  0.1699437E-01     9.759  0.1911311E-03  0.1536437E-02  0.9129556E-03
   371.942  0.1571308E-02  0.1395038E-01  0.1698606E-01     9.759  0.1911522E-03  0.1536810E-02  0.9124440E-03
   371.946  0.1571406E-02  0.1395171E-01  0.1698199E-01     9.759  0.1911610E-03  0.1537137E-02  0.9125671E-03
   371.950  0.1571508E-02  0.1395299E-01  0.1697914E-01     9.759  0.1911570E-03  0.1537696E-02  0.9125881E-03
   371.954  0.1571611E-02  0.1395441E-01  0.1697616E-01     9.759  0.1911400E-03  0.1538483E-02  0.9127129E-03
   371.958  0.1571713E-02  0.1395581E-01  0.1697680E-01     9.759  0.1911105E-03  0.1540462E-02  0.9159703E-03
   371.962  0.1571811E-02  0.1395760E-01  0.1697708E-01     9.759  0.1910681E-03  0.1542784E-02  0.9175920E-03
   371.966  0.1571904E-02  0.1395842E-01  0.1697777E-01     9.759  0.1910142E-03  0.1544426E-02  0.9189846E-03
   371.970  0.1571989E-02  0.1396167E-01  0.1697938E-01     9.759  0.1909495E-03  0.1545524E-02  0.9205515E-03
   371.974  0.1572063E-02  0.1396578E-01  0.1698206E-01     9.759  0.1908750E-03  0.1545421E-02  0.9222878E-03
   371.978  0.1572131E-02  0.1396971E-01  0.1698479E-01     9.759  0.1907972E-03  0.1545565E-02  0.9242472E-03
   371.982  0.1572196E-02  0.1397350E-01  0.1698705E-01     9.759  0.1907218E-03  0.1545906E-02  0.9257741E-03
   371.986  0.1572258E-02  0.1397671E-01  0.1698873E-01     9.759  0.1906499E-03  0.1546904E-02  0.9266364E-03
   371.990  0.1572314E-02  0.1397985E-01  0.1698947E-01     9.759  0.1905846E-03  0.1548460E-02  0.9282232E-03
   371.995  0.1572363E-02  0.1398241E-01  0.1699119E-01     9.759  0.1905259E-03  0.1550003E-02  0.9284598E-03
   371.999  0.1572405E-02  0.1398472E-01  0.1699171E-01     9.759  0.1904743E-03  0.1552003E-02  0.9303324E-03
   372.003  0.1572444E-02  0.1398674E-01  0.1699217E-01     9.759  0.1904255E-03  0.1553794E-02  0.9325843E-03
   372.007  0.1572481E-02  0.1398935E-01  0.1699261E-01     9.759  0.1903797E-03  0.1556458E-02  0.9342153E-03
   372.011  0.1572514E-02  0.1399005E-01  0.1699295E-01     9.759  0.1903371E-03  0.1557922E-02  0.9351602E-03
   372.015  0.1572543E-02  0.1399048E-01  0.1699277E-01     9.760  0.1902994E-03  0.1558992E-02  0.9353406E-03
   372.019  0.1572566E-02  0.1398968E-01  0.1699195E-01     9.760  0.1902673E-03  0.1561243E-02  0.9365641E-03
   372.023  0.1572578E-02  0.1398992E-01  0.1699134E-01     9.760  0.1902409E-03  0.1561907E-02  0.9374805E-03
   372.027  0.1572559E-02  0.1399128E-01  0.1698843E-01     9.760  0.1902183E-03  0.1563245E-02  0.9372682E-03
   372.031  0.1572504E-02  0.1399379E-01  0.1698497E-01     9.760  0.1901996E-03  0.1565378E-02  0.9340172E-03
   372.035  0.1572415E-02  0.1399688E-01  0.1697863E-01     9.760  0.1901860E-03  0.1567354E-02  0.9325230E-03
   372.039  0.1572297E-02  0.1400284E-01  0.1697022E-01     9.760  0.1901732E-03  0.1570966E-02  0.9308608E-03
   372.043  0.1572157E-02  0.1400874E-01  0.1696395E-01     9.760  0.1901593E-03  0.1574685E-02  0.9298958E-03
   372.047  0.1571991E-02  0.1401339E-01  0.1695785E-01     9.760  0.1901389E-03  0.1577144E-02  0.9292184E-03
   372.051  0.1571798E-02  0.1401857E-01  0.1695154E-01     9.760  0.1901086E-03  0.1578801E-02  0.9286524E-03
   372.055  0.1571583E-02  0.1402398E-01  0.1694491E-01     9.760  0.1900693E-03  0.1579575E-02  0.9278901E-03
   372.059  0.1571349E-02  0.1402941E-01  0.1693908E-01     9.760  0.1900218E-03  0.1579574E-02  0.9270323E-03
   372.063  0.1571104E-02  0.1403350E-01  0.1693329E-01     9.760  0.1899674E-03  0.1578461E-02  0.9269544E-03
   372.067  0.1570852E-02  0.1403887E-01  0.1692844E-01     9.760  0.1899077E-03  0.1577676E-02  0.9269007E-03
   372.071  0.1570599E-02  0.1404355E-01  0.1692319E-01     9.760  0.1898442E-03  0.1576394E-02  0.9269386E-03
   372.075  0.1570352E-02  0.1404657E-01  0.1691975E-01     9.760  0.1897781E-03  0.1573980E-02  0.9277545E-03
   372.079  0.1570116E-02  0.1404993E-01  0.1691722E-01     9.760  0.1897114E-03  0.1570419E-02  0.9282297E-03
   372.083  0.1569897E-02  0.1405080E-01  0.1691589E-01     9.760  0.1896449E-03  0.1567980E-02  0.9283557E-03
   372.088  0.1569700E-02  0.1405023E-01  0.1691530E-01     9.760  0.1895807E-03  0.1566209E-02  0.9286377E-03
   372.092  0.1569529E-02  0.1404988E-01  0.1691555E-01     9.760  0.1895203E-03  0.1564068E-02  0.9293530E-03
   372.096  0.1569390E-02  0.1404715E-01  0.1691687E-01     9.760  0.1894650E-03  0.1561182E-02  0.9305040E-03
   372.100  0.1569284E-02  0.1404373E-01  0.1691984E-01     9.760  0.1894158E-03  0.1559029E-02  0.9309787E-03
   372.104  0.1569214E-02  0.1403950E-01  0.1692407E-01     9.761  0.1893746E-03  0.1556777E-02  0.9311697E-03
   372.108  0.1569183E-02  0.1403414E-01  0.1692890E-01     9.761  0.1893413E-03  0.1554772E-02  0.9312286E-03
   372.112  0.1569190E-02  0.1402815E-01  0.1693473E-01     9.761  0.1893179E-03  0.1553087E-02  0.9312287E-03
   372.116  0.1569236E-02  0.1402084E-01  0.1694150E-01     9.761  0.1893045E-03  0.1551598E-02  0.9321138E-03
   372.120  0.1569318E-02  0.1401357E-01  0.1694917E-01     9.761  0.1893015E-03  0.1550983E-02  0.9327693E-03
   372.124  0.1569435E-02  0.1401214E-01  0.1696364E-01     9.761  0.1893098E-03  0.1553925E-02  0.9350525E-03
   372.128  0.1569584E-02  0.1401051E-01  0.1697727E-01     9.761  0.1893295E-03  0.1557438E-02  0.9371766E-03
   372.132  0.1569752E-02  0.1401012E-01  0.1699011E-01     9.761  0.1893475E-03  0.1562057E-02  0.9398161E-03
   372.136  0.1569926E-02  0.1400992E-01  0.1700312E-01     9.761  0.1893521E-03  0.1567916E-02  0.9429335E-03
   372.140  0.1570103E-02  0.1401131E-01  0.1701480E-01     9.761  0.1893437E-03  0.1575521E-02  0.9458494E-03
   372.144  0.1570279E-02  0.1401360E-01  0.1702590E-01     9.761  0.1893228E-03  0.1584162E-02  0.9486554E-03
   372.148  0.1570449E-02  0.1401602E-01  0.1703596E-01     9.761  0.1892895E-03  0.1593837E-02  0.9515229E-03
   372.152  0.1570609E-02  0.1402062E-01  0.1704544E-01     9.761  0.1892454E-03  0.1601262E-02  0.9564301E-03
   372.156  0.1570755E-02  0.1402338E-01  0.1705016E-01     9.761  0.1891918E-03  0.1611254E-02  0.9584503E-03
   372.160  0.1570884E-02  0.1402650E-01  0.1705309E-01     9.761  0.1891301E-03  0.1620952E-02  0.9594346E-03
   372.164  0.1570992E-02  0.1402967E-01  0.1705421E-01     9.761  0.1890621E-03  0.1629718E-02  0.9605141E-03
   372.168  0.1571074E-02  0.1403258E-01  0.1705375E-01     9.761  0.1889890E-03  0.1637009E-02  0.9597901E-03
   372.172  0.1571127E-02  0.1403561E-01  0.1705097E-01     9.761  0.1889126E-03  0.1643300E-02  0.9593618E-03
   372.176  0.1571150E-02  0.1403819E-01  0.1704676E-01     9.761  0.1888343E-03  0.1648153E-02  0.9583612E-03
   372.180  0.1571141E-02  0.1404055E-01  0.1704005E-01     9.761  0.1887570E-03  0.1651600E-02  0.9571568E-03
   372.185  0.1571100E-02  0.1404259E-01  0.1703130E-01     9.762  0.1886813E-03  0.1653584E-02  0.9554172E-03
   372.189  0.1571036E-02  0.1404425E-01  0.1702166E-01     9.762  0.1886126E-03  0.1654421E-02  0.9528668E-03
   372.193  0.1570965E-02  0.1404574E-01  0.1701266E-01     9.762  0.1885588E-03  0.1653849E-02  0.9508105E-03
   372.197  0.1570891E-02  0.1404656E-01  0.1700430E-01     9.762  0.1885212E-03  0.1651801E-02  0.9496939E-03
   372.201  0.1570814E-02  0.1404675E-01  0.1699672E-01     9.762  0.1885007E-03  0.1648639E-02  0.9488662E-03
   372.205  0.1570745E-02  0.1404586E-01  0.1698939E-01     9.762  0.1885051E-03  0.1644518E-02  0.9466403E-03
   372.209  0.1570688E-02  0.1404352E-01  0.1698437E-01     9.762  0.1885366E-03  0.1639244E-02  0.9461537E-03
   372.213  0.1570642E-02  0.1404049E-01  0.1697955E-01     9.762  0.1885970E-03  0.1633815E-02  0.9461532E-03
   372.217  0.1570589E-02  0.1403659E-01  0.1697210E-01     9.762  0.1887050E-03  0.1628235E-02  0.9455345E-03
   372.221  0.1570525E-02  0.1403214E-01  0.1696294E-01     9.762  0.1888609E-03  0.1622659E-02  0.9452967E-03
   372.225  0.1570451E-02  0.1402730E-01  0.1695277E-01     9.762  0.1890613E-03  0.1616672E-02  0.9455113E-03
   372.229  0.1570368E-02  0.1402241E-01  0.1694211E-01     9.762  0.1893033E-03  0.1610564E-02  0.9461713E-03
   372.233  0.1570271E-02  0.1401791E-01  0.1692974E-01     9.762  0.1895866E-03  0.1605413E-02  0.9487439E-03
   372.237  0.1570160E-02  0.1401485E-01  0.1691747E-01     9.762  0.1899056E-03  0.1601404E-02  0.9556803E-03
   372.241  0.1570039E-02  0.1401480E-01  0.1690912E-01     9.762  0.1902523E-03  0.1601027E-02  0.9575366E-03
   372.245  0.1569908E-02  0.1401556E-01  0.1689861E-01     9.762  0.1906187E-03  0.1601957E-02  0.9625842E-03
   372.249  0.1569770E-02  0.1401584E-01  0.1688904E-01     9.762  0.1909962E-03  0.1602216E-02  0.9670182E-03
   372.253  0.1569628E-02  0.1401766E-01  0.1688040E-01     9.762  0.1913760E-03  0.1604999E-02  0.9702300E-03
   372.257  0.1569483E-02  0.1401863E-01  0.1687344E-01     9.762  0.1917496E-03  0.1606716E-02  0.9727576E-03
   372.261  0.1569339E-02  0.1401912E-01  0.1686631E-01     9.762  0.1921074E-03  0.1607561E-02  0.9742964E-03
   372.265  0.1569197E-02  0.1401890E-01  0.1685927E-01     9.762  0.1924417E-03  0.1608473E-02  0.9763706E-03
   372.269  0.1569061E-02  0.1401949E-01  0.1685485E-01     9.763  0.1927439E-03  0.1610284E-02  0.9757838E-03
   372.273  0.1568932E-02  0.1402100E-01  0.1685157E-01     9.763  0.1930073E-03  0.1612871E-02  0.9788829E-03
   372.277  0.1568813E-02  0.1402350E-01  0.1684968E-01     9.763  0.1932255E-03  0.1615879E-02  0.9799166E-03
   372.281  0.1568707E-02  0.1402745E-01  0.1685124E-01     9.763  0.1933933E-03  0.1620055E-02  0.9802571E-03
   372.285  0.1568618E-02  0.1403163E-01  0.1685487E-01     9.763  0.1935121E-03  0.1624253E-02  0.9796837E-03
   372.289  0.1568560E-02  0.1403438E-01  0.1685997E-01     9.763  0.1935966E-03  0.1627012E-02  0.9784925E-03
   372.293  0.1568536E-02  0.1403705E-01  0.1686665E-01     9.763  0.1936456E-03  0.1629266E-02  0.9768617E-03
   372.298  0.1568545E-02  0.1403898E-01  0.1687481E-01     9.763  0.1936573E-03  0.1630788E-02  0.9748550E-03
   372.302  0.1568589E-02  0.1404015E-01  0.1688417E-01     9.763  0.1936312E-03  0.1631256E-02  0.9718560E-03
   372.306  0.1568664E-02  0.1404016E-01  0.1689346E-01     9.763  0.1935678E-03  0.1631035E-02  0.9693271E-03
   372.310  0.1568770E-02  0.1403926E-01  0.1690313E-01     9.763  0.1934689E-03  0.1630295E-02  0.9666409E-03
   372.314  0.1568905E-02  0.1403840E-01  0.1691318E-01     9.763  0.1933362E-03  0.1629149E-02  0.9646406E-03
   372.318  0.1569064E-02  0.1403709E-01  0.1692266E-01     9.763  0.1931731E-03  0.1628018E-02  0.9621081E-03
   372.322  0.1569244E-02  0.1403566E-01  0.1693323E-01     9.763  0.1929835E-03  0.1626642E-02  0.9603116E-03
   372.326  0.1569441E-02  0.1403382E-01  0.1694350E-01     9.763  0.1927715E-03  0.1624902E-02  0.9594143E-03
   372.330  0.1569652E-02  0.1403232E-01  0.1695349E-01     9.763  0.1925418E-03  0.1623048E-02  0.9587299E-03
   372.334  0.1569874E-02  0.1403075E-01  0.1696254E-01     9.763  0.1923000E-03  0.1621000E-02  0.9584794E-03
   372.338  0.1570104E-02  0.1402924E-01  0.1697016E-01     9.763  0.1920513E-03  0.1618756E-02  0.9585156E-03
   372.342  0.1570326E-02  0.1402779E-01  0.1697489E-01     9.763  0.1918152E-03  0.1615972E-02  0.9595162E-03
   372.346  0.1570526E-02  0.1402648E-01  0.1697729E-01     9.763  0.1916090E-03  0.1612622E-02  0.9623877E-03
   372.350  0.1570696E-02  0.1402577E-01  0.1697798E-01     9.764  0.1914356E-03  0.1608700E-02  0.9665241E-03
   372.354  0.1570818E-02  0.1402630E-01  0.1697559E-01     9.764  0.1912861E-03  0.1603105E-02  0.9732237E-03
   372.358  0.1570887E-02  0.1402798E-01  0.1697045E-01     9.764  0.1911605E-03  0.1595971E-02  0.9807709E-03
   372.362  0.1570906E-02  0.1403163E-01  0.1696278E-01     9.764  0.1910573E-03  0.1588648E-02  0.9887725E-03
   372.366  0.1570876E-02  0.1403752E-01  0.1695351E-01     9.764  0.1909765E-03  0.1582348E-02  0.1000459E-02
   372.370  0.1570800E-02  0.1404407E-01  0.1694385E-01     9.764  0.1909194E-03  0.1576168E-02  0.1009190E-02
   372.374  0.1570678E-02  0.1405084E-01  0.1693293E-01     9.764  0.1908872E-03  0.1570531E-02  0.1017370E-02
   372.378  0.1570515E-02  0.1405701E-01  0.1692037E-01     9.764  0.1908793E-03  0.1565277E-02  0.1026142E-02
   372.382  0.1570316E-02  0.1406216E-01  0.1690664E-01     9.764  0.1908949E-03  0.1561222E-02  0.1035198E-02
   372.386  0.1570083E-02  0.1406651E-01  0.1689180E-01     9.764  0.1909267E-03  0.1558426E-02  0.1042896E-02
   372.390  0.1569832E-02  0.1407121E-01  0.1687790E-01     9.764  0.1909528E-03  0.1554867E-02  0.1049856E-02
   372.394  0.1569567E-02  0.1407745E-01  0.1686783E-01     9.764  0.1909719E-03  0.1549242E-02  0.1050617E-02
   372.398  0.1569297E-02  0.1408173E-01  0.1685741E-01     9.764  0.1909833E-03  0.1545938E-02  0.1050563E-02
   372.402  0.1569031E-02  0.1408373E-01  0.1684655E-01     9.764  0.1909818E-03  0.1545445E-02  0.1050092E-02
   372.406  0.1568781E-02  0.1408349E-01  0.1683610E-01     9.764  0.1909646E-03  0.1548086E-02  0.1049757E-02
   372.410  0.1568552E-02  0.1407999E-01  0.1682653E-01     9.764  0.1909315E-03  0.1553345E-02  0.1049284E-02
   372.415  0.1568349E-02  0.1407465E-01  0.1681776E-01     9.764  0.1908822E-03  0.1562226E-02  0.1048465E-02
   372.419  0.1568175E-02  0.1406689E-01  0.1680955E-01     9.764  0.1908172E-03  0.1573949E-02  0.1047946E-02
   372.423  0.1568036E-02  0.1405871E-01  0.1680325E-01     9.764  0.1907381E-03  0.1586425E-02  0.1046742E-02
   372.427  0.1567933E-02  0.1404983E-01  0.1679835E-01     9.765  0.1906469E-03  0.1599132E-02  0.1045596E-02
   372.431  0.1567870E-02  0.1403982E-01  0.1679427E-01     9.765  0.1905465E-03  0.1612706E-02  0.1044953E-02
   372.435  0.1567847E-02  0.1402914E-01  0.1679132E-01     9.765  0.1904390E-03  0.1626882E-02  0.1043551E-02
   372.439  0.1567865E-02  0.1402125E-01  0.1679235E-01     9.765  0.1903278E-03  0.1643875E-02  0.1042485E-02
   372.443  0.1567922E-02  0.1401409E-01  0.1679609E-01     9.765  0.1902155E-03  0.1661524E-02  0.1041098E-02
   372.447  0.1568016E-02  0.1400662E-01  0.1679999E-01     9.765  0.1901052E-03  0.1678547E-02  0.1039597E-02
   372.451  0.1568144E-02  0.1399742E-01  0.1680465E-01     9.765  0.1900001E-03  0.1694658E-02  0.1038963E-02
   372.455  0.1568303E-02  0.1399126E-01  0.1681077E-01     9.765  0.1899030E-03  0.1708110E-02  0.1036267E-02
   372.459  0.1568488E-02  0.1398551E-01  0.1681721E-01     9.765  0.1898162E-03  0.1720444E-02  0.1033869E-02
   372.463  0.1568693E-02  0.1398016E-01  0.1682311E-01     9.765  0.1897417E-03  0.1731490E-02  0.1032760E-02
   372.467  0.1568914E-02  0.1397546E-01  0.1682851E-01     9.765  0.1896820E-03  0.1740641E-02  0.1032520E-02
   372.471  0.1569144E-02  0.1397417E-01  0.1683612E-01     9.765  0.1896383E-03  0.1743938E-02  0.1034053E-02
   372.475  0.1569376E-02  0.1397585E-01  0.1684419E-01     9.765  0.1896117E-03  0.1744077E-02  0.1036142E-02
   372.479  0.1569605E-02  0.1397618E-01  0.1685147E-01     9.765  0.1896025E-03  0.1742397E-02  0.1039647E-02
   372.483  0.1569825E-02  0.1397769E-01  0.1685918E-01     9.765  0.1896116E-03  0.1738978E-02  0.1040129E-02
   372.487  0.1570030E-02  0.1398065E-01  0.1686389E-01     9.765  0.1896382E-03  0.1733626E-02  0.1040679E-02
   372.491  0.1570213E-02  0.1398418E-01  0.1686771E-01     9.765  0.1896815E-03  0.1727393E-02  0.1041211E-02
   372.495  0.1570376E-02  0.1398763E-01  0.1686961E-01     9.765  0.1897354E-03  0.1720612E-02  0.1041355E-02
   372.499  0.1570528E-02  0.1399023E-01  0.1687063E-01     9.765  0.1897778E-03  0.1714946E-02  0.1040843E-02
   372.503  0.1570666E-02  0.1399207E-01  0.1687003E-01     9.766  0.1898069E-03  0.1710201E-02  0.1040303E-02
   372.507  0.1570790E-02  0.1399341E-01  0.1686884E-01     9.766  0.1898258E-03  0.1706882E-02  0.1038497E-02
   372.511  0.1570898E-02  0.1399464E-01  0.1686667E-01     9.766  0.1898210E-03  0.1704481E-02  0.1035405E-02
   372.515  0.1570939E-02  0.1399546E-01  0.1686010E-01     9.766  0.1897243E-03  0.1702757E-02  0.1025626E-02
   372.519  0.1570909E-02  0.1399622E-01  0.1684860E-01     9.766  0.1895351E-03  0.1701983E-02  0.1009892E-02
   372.523  0.1570808E-02  0.1399731E-01  0.1683327E-01     9.766  0.1892593E-03  0.1701536E-02  0.9889765E-03
   372.527  0.1570640E-02  0.1399842E-01  0.1681533E-01     9.766  0.1889040E-03  0.1701237E-02  0.9652731E-03
   372.531  0.1570408E-02  0.1400003E-01  0.1679508E-01     9.766  0.1884793E-03  0.1701791E-02  0.9412940E-03
   372.535  0.1570119E-02  0.1400211E-01  0.1677378E-01     9.766  0.1879965E-03  0.1701650E-02  0.9173201E-03
   372.539  0.1569782E-02  0.1400440E-01  0.1675326E-01     9.766  0.1874685E-03  0.1701705E-02  0.8949698E-03
   372.543  0.1569404E-02  0.1400654E-01  0.1673419E-01     9.766  0.1869090E-03  0.1701680E-02  0.8751659E-03
   372.547  0.1568995E-02  0.1400880E-01  0.1671748E-01     9.766  0.1863335E-03  0.1702815E-02  0.8579664E-03
   372.552  0.1568574E-02  0.1401138E-01  0.1670339E-01     9.766  0.1857575E-03  0.1704218E-02  0.8440220E-03
   372.556  0.1568163E-02  0.1401553E-01  0.1669631E-01     9.766  0.1851981E-03  0.1707087E-02  0.8374158E-03
   372.560  0.1567773E-02  0.1402344E-01  0.1669749E-01     9.766  0.1846690E-03  0.1713021E-02  0.8396992E-03
   372.564  0.1567415E-02  0.1402936E-01  0.1670174E-01     9.766  0.1841843E-03  0.1717646E-02  0.8445750E-03
   372.568  0.1567097E-02  0.1403332E-01  0.1670905E-01     9.766  0.1837572E-03  0.1720322E-02  0.8530580E-03
   372.572  0.1566829E-02  0.1403857E-01  0.1672280E-01     9.766  0.1834000E-03  0.1716132E-02  0.8654680E-03
   372.576  0.1566618E-02  0.1404160E-01  0.1673893E-01     9.767  0.1831213E-03  0.1710682E-02  0.8818696E-03
   372.580  0.1566469E-02  0.1404247E-01  0.1675718E-01     9.767  0.1829285E-03  0.1704129E-02  0.9013507E-03
   372.584  0.1566385E-02  0.1404194E-01  0.1677697E-01     9.767  0.1828261E-03  0.1696415E-02  0.9230773E-03
   372.588  0.1566370E-02  0.1404005E-01  0.1679880E-01     9.767  0.1828174E-03  0.1689420E-02  0.9499812E-03
   372.592  0.1566423E-02  0.1404280E-01  0.1683028E-01     9.767  0.1829012E-03  0.1687499E-02  0.9870922E-03
   372.596  0.1566542E-02  0.1404549E-01  0.1686201E-01     9.767  0.1830759E-03  0.1685853E-02  0.1029718E-02
   372.600  0.1566719E-02  0.1404793E-01  0.1689454E-01     9.767  0.1833309E-03  0.1684669E-02  0.1074916E-02
   372.604  0.1566936E-02  0.1405025E-01  0.1692563E-01     9.767  0.1836381E-03  0.1683889E-02  0.1119887E-02
   372.608  0.1567185E-02  0.1405397E-01  0.1695697E-01     9.767  0.1839904E-03  0.1685197E-02  0.1164161E-02
   372.612  0.1567462E-02  0.1405541E-01  0.1698635E-01     9.767  0.1843810E-03  0.1685929E-02  0.1207119E-02
   372.616  0.1567753E-02  0.1405688E-01  0.1701341E-01     9.767  0.1848075E-03  0.1686289E-02  0.1247040E-02
   372.620  0.1568051E-02  0.1405884E-01  0.1703792E-01     9.767  0.1852617E-03  0.1686424E-02  0.1283477E-02
   372.624  0.1568347E-02  0.1406023E-01  0.1706000E-01     9.767  0.1857308E-03  0.1686564E-02  0.1316476E-02
   372.628  0.1568634E-02  0.1406026E-01  0.1707826E-01     9.767  0.1862039E-03  0.1684196E-02  0.1343727E-02
   372.632  0.1568905E-02  0.1406020E-01  0.1709177E-01     9.767  0.1866679E-03  0.1685513E-02  0.1364578E-02
   372.636  0.1569151E-02  0.1405970E-01  0.1710240E-01     9.767  0.1871103E-03  0.1687487E-02  0.1380514E-02
   372.640  0.1569367E-02  0.1405830E-01  0.1710908E-01     9.767  0.1875198E-03  0.1688782E-02  0.1389443E-02
   372.644  0.1569546E-02  0.1405615E-01  0.1711040E-01     9.767  0.1878838E-03  0.1690442E-02  0.1388884E-02
   372.648  0.1569682E-02  0.1405305E-01  0.1710646E-01     9.767  0.1881925E-03  0.1691829E-02  0.1380132E-02
   372.652  0.1569772E-02  0.1404831E-01  0.1709828E-01     9.768  0.1884365E-03  0.1693313E-02  0.1364487E-02
   372.656  0.1569808E-02  0.1404239E-01  0.1708544E-01     9.768  0.1886147E-03  0.1695079E-02  0.1343818E-02
   372.660  0.1569769E-02  0.1403493E-01  0.1706569E-01     9.768  0.1887454E-03  0.1696632E-02  0.1319692E-02
   372.664  0.1569660E-02  0.1402664E-01  0.1703884E-01     9.768  0.1888288E-03  0.1699362E-02  0.1292625E-02
   372.668  0.1569530E-02  0.1402271E-01  0.1701740E-01     9.768  0.1889333E-03  0.1707243E-02  0.1282564E-02
   372.672  0.1569400E-02  0.1401851E-01  0.1699885E-01     9.768  0.1890794E-03  0.1715351E-02  0.1282275E-02
   372.676  0.1569270E-02  0.1401424E-01  0.1698243E-01     9.768  0.1892737E-03  0.1723205E-02  0.1289516E-02
   372.680  0.1569139E-02  0.1400894E-01  0.1696785E-01     9.768  0.1895146E-03  0.1728940E-02  0.1303928E-02
   372.684  0.1569013E-02  0.1400731E-01  0.1695860E-01     9.768  0.1897954E-03  0.1733923E-02  0.1318563E-02
   372.688  0.1568893E-02  0.1400537E-01  0.1695212E-01     9.768  0.1901090E-03  0.1738856E-02  0.1335435E-02
   372.692  0.1568784E-02  0.1400243E-01  0.1694664E-01     9.768  0.1904460E-03  0.1744063E-02  0.1354980E-02
   372.696  0.1568686E-02  0.1399890E-01  0.1694247E-01     9.768  0.1907984E-03  0.1750415E-02  0.1374558E-02
   372.700  0.1568599E-02  0.1399454E-01  0.1693809E-01     9.768  0.1911529E-03  0.1757436E-02  0.1394499E-02
   372.704  0.1568522E-02  0.1398913E-01  0.1693441E-01     9.768  0.1914986E-03  0.1765340E-02  0.1413405E-02
   372.709  0.1568459E-02  0.1398442E-01  0.1693291E-01     9.768  0.1918262E-03  0.1772332E-02  0.1427645E-02
   372.713  0.1568409E-02  0.1397974E-01  0.1693147E-01     9.768  0.1921274E-03  0.1779017E-02  0.1438070E-02
   372.717  0.1568375E-02  0.1397326E-01  0.1693014E-01     9.768  0.1923937E-03  0.1787181E-02  0.1445958E-02
   372.721  0.1568357E-02  0.1396545E-01  0.1692871E-01     9.768  0.1926178E-03  0.1796972E-02  0.1450975E-02
   372.725  0.1568355E-02  0.1395883E-01  0.1692718E-01     9.769  0.1927937E-03  0.1810018E-02  0.1453910E-02
   372.729  0.1568369E-02  0.1394984E-01  0.1692504E-01     9.769  0.1929172E-03  0.1823719E-02  0.1453783E-02
   372.733  0.1568399E-02  0.1393824E-01  0.1692230E-01     9.769  0.1929843E-03  0.1836963E-02  0.1450979E-02
   372.737  0.1568442E-02  0.1392561E-01  0.1692074E-01     9.769  0.1929935E-03  0.1851771E-02  0.1445856E-02
   372.741  0.1568499E-02  0.1391312E-01  0.1691583E-01     9.769  0.1929439E-03  0.1866871E-02  0.1437129E-02
   372.745  0.1568567E-02  0.1390043E-01  0.1691022E-01     9.769  0.1928376E-03  0.1882286E-02  0.1426933E-02
   372.749  0.1568644E-02  0.1388757E-01  0.1690408E-01     9.769  0.1926770E-03  0.1898914E-02  0.1414855E-02
   372.753  0.1568732E-02  0.1387852E-01  0.1690123E-01     9.769  0.1924743E-03  0.1911168E-02  0.1396935E-02
   372.757  0.1568836E-02  0.1387388E-01  0.1690311E-01     9.769  0.1922512E-03  0.1919034E-02  0.1377021E-02
   372.761  0.1568948E-02  0.1386989E-01  0.1690517E-01     9.769  0.1920108E-03  0.1927252E-02  0.1358277E-02
   372.765  0.1569060E-02  0.1386651E-01  0.1690635E-01     9.769  0.1917563E-03  0.1935275E-02  0.1341200E-02
   372.769  0.1569174E-02  0.1386824E-01  0.1691226E-01     9.769  0.1914872E-03  0.1937571E-02  0.1317535E-02
   372.773  0.1569289E-02  0.1386864E-01  0.1691751E-01     9.769  0.1912084E-03  0.1939801E-02  0.1296091E-02
   372.777  0.1569402E-02  0.1387004E-01  0.1692109E-01     9.769  0.1909271E-03  0.1943589E-02  0.1277139E-02
   372.781  0.1569509E-02  0.1387123E-01  0.1692467E-01     9.769  0.1906508E-03  0.1947908E-02  0.1260320E-02
   372.785  0.1569606E-02  0.1387199E-01  0.1692717E-01     9.769  0.1903863E-03  0.1952780E-02  0.1247256E-02
   372.789  0.1569692E-02  0.1387227E-01  0.1692824E-01     9.769  0.1901414E-03  0.1958083E-02  0.1236709E-02
   372.793  0.1569763E-02  0.1387504E-01  0.1693076E-01     9.770  0.1899214E-03  0.1959521E-02  0.1224062E-02
   372.797  0.1569816E-02  0.1387864E-01  0.1693272E-01     9.770  0.1897324E-03  0.1960905E-02  0.1213354E-02
   372.801  0.1569851E-02  0.1388276E-01  0.1693463E-01     9.770  0.1895792E-03  0.1960268E-02  0.1203249E-02
   372.805  0.1569866E-02  0.1388713E-01  0.1693539E-01     9.770  0.1894660E-03  0.1958516E-02  0.1195009E-02
   372.809  0.1569860E-02  0.1389165E-01  0.1693566E-01     9.770  0.1893947E-03  0.1955769E-02  0.1189424E-02
   372.813  0.1569849E-02  0.1389546E-01  0.1693525E-01     9.770  0.1893457E-03  0.1953608E-02  0.1185915E-02
   372.817  0.1569841E-02  0.1389886E-01  0.1693524E-01     9.770  0.1893110E-03  0.1953054E-02  0.1184068E-02
   372.821  0.1569833E-02  0.1389986E-01  0.1693410E-01     9.770  0.1892910E-03  0.1953794E-02  0.1184334E-02
   372.825  0.1569828E-02  0.1390252E-01  0.1693254E-01     9.770  0.1892874E-03  0.1955288E-02  0.1185527E-02
   372.829  0.1569825E-02  0.1390160E-01  0.1693055E-01     9.770  0.1892959E-03  0.1954560E-02  0.1188696E-02
   372.833  0.1569832E-02  0.1390119E-01  0.1692949E-01     9.770  0.1893085E-03  0.1955068E-02  0.1191270E-02
   372.837  0.1569849E-02  0.1390076E-01  0.1692912E-01     9.770  0.1893240E-03  0.1956037E-02  0.1193030E-02
   372.841  0.1569875E-02  0.1389993E-01  0.1692970E-01     9.770  0.1893417E-03  0.1956669E-02  0.1194488E-02
   372.845  0.1569910E-02  0.1390058E-01  0.1693065E-01     9.770  0.1893614E-03  0.1955115E-02  0.1195222E-02
   372.849  0.1569950E-02  0.1389944E-01  0.1693175E-01     9.770  0.1893824E-03  0.1955692E-02  0.1195699E-02
   372.853  0.1569998E-02  0.1389831E-01  0.1693240E-01     9.770  0.1894044E-03  0.1956141E-02  0.1195626E-02
   372.857  0.1570055E-02  0.1389707E-01  0.1693362E-01     9.770  0.1894298E-03  0.1956613E-02  0.1195676E-02
   372.861  0.1570118E-02  0.1389549E-01  0.1693427E-01     9.771  0.1894561E-03  0.1957405E-02  0.1195273E-02
   372.865  0.1570183E-02  0.1389386E-01  0.1693483E-01     9.771  0.1894772E-03  0.1958636E-02  0.1194117E-02
   372.869  0.1570248E-02  0.1389099E-01  0.1693462E-01     9.771  0.1894930E-03  0.1959106E-02  0.1192406E-02
   372.873  0.1570311E-02  0.1388786E-01  0.1693399E-01     9.771  0.1895028E-03  0.1959486E-02  0.1189852E-02
   372.877  0.1570370E-02  0.1388520E-01  0.1693307E-01     9.771  0.1895060E-03  0.1958952E-02  0.1185973E-02
   372.881  0.1570425E-02  0.1388255E-01  0.1693172E-01     9.771  0.1895032E-03  0.1957800E-02  0.1181596E-02
   372.885  0.1570464E-02  0.1388176E-01  0.1693121E-01     9.771  0.1894870E-03  0.1957543E-02  0.1180304E-02
   372.889  0.1570479E-02  0.1388245E-01  0.1692870E-01     9.771  0.1894535E-03  0.1957912E-02  0.1179121E-02
   372.893  0.1570433E-02  0.1388473E-01  0.1692261E-01     9.771  0.1893902E-03  0.1958415E-02  0.1177349E-02
   372.897  0.1570286E-02  0.1388884E-01  0.1691111E-01     9.771  0.1892861E-03  0.1959718E-02  0.1174881E-02
   372.901  0.1570042E-02  0.1389533E-01  0.1689484E-01     9.771  0.1891439E-03  0.1961783E-02  0.1171885E-02
   372.905  0.1569708E-02  0.1390454E-01  0.1687637E-01     9.771  0.1889678E-03  0.1965397E-02  0.1171564E-02
   372.910  0.1569291E-02  0.1391480E-01  0.1685475E-01     9.771  0.1887627E-03  0.1969165E-02  0.1171350E-02
   372.914  0.1568794E-02  0.1392524E-01  0.1683064E-01     9.771  0.1885438E-03  0.1972647E-02  0.1173611E-02
   372.918  0.1568213E-02  0.1393545E-01  0.1680360E-01     9.771  0.1883478E-03  0.1976264E-02  0.1181042E-02
   372.922  0.1567570E-02  0.1394498E-01  0.1677431E-01     9.771  0.1881840E-03  0.1979751E-02  0.1192966E-02
   372.926  0.1566883E-02  0.1395373E-01  0.1674587E-01     9.771  0.1880569E-03  0.1983128E-02  0.1210193E-02
   372.930  0.1566169E-02  0.1396498E-01  0.1672232E-01     9.771  0.1879701E-03  0.1980332E-02  0.1222250E-02
   372.934  0.1565445E-02  0.1397524E-01  0.1670165E-01     9.772  0.1879256E-03  0.1975613E-02  0.1235927E-02
   372.938  0.1564729E-02  0.1398325E-01  0.1668440E-01     9.772  0.1879238E-03  0.1969415E-02  0.1250290E-02
   372.942  0.1564034E-02  0.1398896E-01  0.1667078E-01     9.772  0.1879651E-03  0.1961691E-02  0.1264918E-02
   372.946  0.1563370E-02  0.1399627E-01  0.1666290E-01     9.772  0.1880447E-03  0.1948348E-02  0.1271525E-02
   372.950  0.1562744E-02  0.1400041E-01  0.1665839E-01     9.772  0.1881644E-03  0.1934040E-02  0.1277556E-02
   372.954  0.1562171E-02  0.1400462E-01  0.1665701E-01     9.772  0.1883229E-03  0.1917848E-02  0.1283139E-02
   372.958  0.1561664E-02  0.1400419E-01  0.1665754E-01     9.772  0.1885163E-03  0.1901544E-02  0.1288018E-02
   372.962  0.1561234E-02  0.1400030E-01  0.1666026E-01     9.772  0.1887379E-03  0.1886078E-02  0.1293096E-02
   372.966  0.1560888E-02  0.1399309E-01  0.1666474E-01     9.772  0.1889813E-03  0.1872177E-02  0.1296987E-02
   372.970  0.1560632E-02  0.1398201E-01  0.1667125E-01     9.772  0.1892398E-03  0.1860210E-02  0.1300203E-02
   372.974  0.1560474E-02  0.1396774E-01  0.1667975E-01     9.772  0.1895064E-03  0.1850693E-02  0.1303327E-02
   372.978  0.1560416E-02  0.1395131E-01  0.1668943E-01     9.772  0.1897755E-03  0.1843383E-02  0.1305523E-02
   372.982  0.1560457E-02  0.1393239E-01  0.1670073E-01     9.772  0.1900426E-03  0.1837337E-02  0.1307704E-02
   372.986  0.1560596E-02  0.1391622E-01  0.1671794E-01     9.772  0.1903006E-03  0.1835972E-02  0.1310156E-02
   372.990  0.1560829E-02  0.1391121E-01  0.1674940E-01     9.772  0.1905429E-03  0.1842459E-02  0.1313999E-02
   372.994  0.1561152E-02  0.1390446E-01  0.1678106E-01     9.772  0.1907633E-03  0.1850778E-02  0.1318998E-02
   372.998  0.1561554E-02  0.1389670E-01  0.1681109E-01     9.772  0.1909570E-03  0.1859798E-02  0.1323932E-02
   373.002  0.1562027E-02  0.1388830E-01  0.1684132E-01     9.773  0.1911184E-03  0.1869129E-02  0.1329733E-02
   373.006  0.1562555E-02  0.1388111E-01  0.1687119E-01     9.773  0.1912424E-03  0.1876259E-02  0.1331402E-02
   373.010  0.1563113E-02  0.1387602E-01  0.1689979E-01     9.773  0.1913171E-03  0.1880374E-02  0.1328881E-02
   373.014  0.1563689E-02  0.1387384E-01  0.1692635E-01     9.773  0.1913406E-03  0.1880001E-02  0.1319294E-02
   373.018  0.1564269E-02  0.1387153E-01  0.1694727E-01     9.773  0.1913183E-03  0.1879528E-02  0.1310444E-02
   373.022  0.1564842E-02  0.1387099E-01  0.1696731E-01     9.773  0.1912529E-03  0.1876424E-02  0.1298402E-02
   373.026  0.1565395E-02  0.1387167E-01  0.1698332E-01     9.773  0.1911472E-03  0.1871236E-02  0.1287145E-02
   373.030  0.1565912E-02  0.1387324E-01  0.1699350E-01     9.773  0.1910034E-03  0.1863938E-02  0.1277789E-02
   373.034  0.1566381E-02  0.1387462E-01  0.1699981E-01     9.773  0.1908253E-03  0.1856910E-02  0.1267710E-02
   373.038  0.1566791E-02  0.1387498E-01  0.1699945E-01     9.773  0.1906173E-03  0.1850035E-02  0.1258550E-02
   373.042  0.1567140E-02  0.1387450E-01  0.1699348E-01     9.773  0.1903917E-03  0.1843744E-02  0.1249818E-02
   373.046  0.1567426E-02  0.1387388E-01  0.1698157E-01     9.773  0.1901594E-03  0.1838593E-02  0.1242209E-02
   373.050  0.1567658E-02  0.1387485E-01  0.1696839E-01     9.773  0.1899373E-03  0.1835924E-02  0.1237473E-02
   373.054  0.1567836E-02  0.1387813E-01  0.1695470E-01     9.773  0.1897416E-03  0.1831554E-02  0.1228282E-02
   373.058  0.1567961E-02  0.1388136E-01  0.1693907E-01     9.773  0.1895834E-03  0.1825118E-02  0.1219433E-02
   373.062  0.1568070E-02  0.1388378E-01  0.1692486E-01     9.773  0.1894702E-03  0.1819845E-02  0.1213303E-02
   373.066  0.1568159E-02  0.1388516E-01  0.1691228E-01     9.774  0.1894050E-03  0.1816446E-02  0.1210482E-02
   373.070  0.1568249E-02  0.1388687E-01  0.1690143E-01     9.774  0.1893632E-03  0.1813049E-02  0.1209075E-02
   373.074  0.1568342E-02  0.1388842E-01  0.1689241E-01     9.774  0.1893355E-03  0.1810788E-02  0.1208562E-02
   373.078  0.1568438E-02  0.1388967E-01  0.1688819E-01     9.774  0.1893218E-03  0.1809071E-02  0.1203713E-02
   373.082  0.1568532E-02  0.1389108E-01  0.1688190E-01     9.774  0.1893242E-03  0.1808795E-02  0.1203127E-02
   373.086  0.1568623E-02  0.1389077E-01  0.1687662E-01     9.774  0.1893415E-03  0.1809028E-02  0.1203082E-02
   373.090  0.1568707E-02  0.1389131E-01  0.1687177E-01     9.774  0.1893742E-03  0.1810078E-02  0.1202754E-02
   373.094  0.1568783E-02  0.1389073E-01  0.1686649E-01     9.774  0.1894209E-03  0.1811535E-02  0.1203387E-02
   373.098  0.1568849E-02  0.1389036E-01  0.1686076E-01     9.774  0.1894819E-03  0.1813589E-02  0.1204131E-02
   373.102  0.1568910E-02  0.1389046E-01  0.1685512E-01     9.774  0.1895555E-03  0.1816039E-02  0.1204989E-02
   373.106  0.1568972E-02  0.1389112E-01  0.1685074E-01     9.774  0.1896365E-03  0.1818893E-02  0.1205346E-02
   373.110  0.1569039E-02  0.1389262E-01  0.1684808E-01     9.774  0.1897221E-03  0.1822494E-02  0.1204821E-02
   373.114  0.1569108E-02  0.1389463E-01  0.1684586E-01     9.774  0.1898110E-03  0.1826288E-02  0.1203530E-02
   373.118  0.1569177E-02  0.1389676E-01  0.1684377E-01     9.774  0.1899003E-03  0.1829596E-02  0.1202158E-02
   373.122  0.1569244E-02  0.1389875E-01  0.1684143E-01     9.774  0.1899887E-03  0.1832063E-02  0.1200724E-02
   373.126  0.1569309E-02  0.1390104E-01  0.1683961E-01     9.774  0.1900725E-03  0.1833766E-02  0.1199374E-02
   373.130  0.1569372E-02  0.1390323E-01  0.1683845E-01     9.774  0.1901498E-03  0.1834863E-02  0.1199066E-02
   373.134  0.1569427E-02  0.1390574E-01  0.1683711E-01     9.775  0.1902143E-03  0.1835834E-02  0.1198880E-02
   373.138  0.1569470E-02  0.1390839E-01  0.1683607E-01     9.775  0.1902638E-03  0.1836295E-02  0.1199751E-02
   373.142  0.1569500E-02  0.1391160E-01  0.1683350E-01     9.775  0.1902962E-03  0.1836456E-02  0.1199380E-02
   373.146  0.1569516E-02  0.1391433E-01  0.1683014E-01     9.775  0.1903109E-03  0.1835482E-02  0.1198403E-02
   373.150  0.1569519E-02  0.1391730E-01  0.1682657E-01     9.775  0.1903076E-03  0.1834394E-02  0.1197795E-02
   373.154  0.1569502E-02  0.1392087E-01  0.1682223E-01     9.775  0.1902799E-03  0.1833077E-02  0.1196438E-02
   373.158  0.1569462E-02  0.1392449E-01  0.1681685E-01     9.775  0.1902204E-03  0.1831248E-02  0.1194213E-02
   373.162  0.1569401E-02  0.1392893E-01  0.1681032E-01     9.775  0.1901327E-03  0.1830078E-02  0.1190931E-02
   373.166  0.1569334E-02  0.1393240E-01  0.1680401E-01     9.775  0.1900280E-03  0.1829280E-02  0.1186442E-02
   373.170  0.1569261E-02  0.1393537E-01  0.1679795E-01     9.775  0.1899082E-03  0.1828957E-02  0.1181268E-02
   373.174  0.1569184E-02  0.1393798E-01  0.1679176E-01     9.775  0.1897766E-03  0.1828689E-02  0.1176443E-02
   373.178  0.1569105E-02  0.1393949E-01  0.1678596E-01     9.775  0.1896364E-03  0.1828249E-02  0.1171824E-02
   373.182  0.1569026E-02  0.1394073E-01  0.1678110E-01     9.775  0.1894911E-03  0.1827662E-02  0.1166863E-02
   373.186  0.1568949E-02  0.1394121E-01  0.1677575E-01     9.775  0.1893430E-03  0.1827159E-02  0.1161310E-02
   373.190  0.1568875E-02  0.1394066E-01  0.1677104E-01     9.775  0.1891969E-03  0.1825952E-02  0.1156395E-02
   373.194  0.1568807E-02  0.1393924E-01  0.1676528E-01     9.775  0.1890560E-03  0.1823994E-02  0.1150849E-02
   373.198  0.1568746E-02  0.1393665E-01  0.1675885E-01     9.776  0.1889231E-03  0.1821530E-02  0.1143902E-02
   373.202  0.1568694E-02  0.1393344E-01  0.1675434E-01     9.776  0.1888020E-03  0.1818681E-02  0.1139030E-02
   373.206  0.1568650E-02  0.1392967E-01  0.1674945E-01     9.776  0.1886960E-03  0.1815512E-02  0.1134661E-02
   373.210  0.1568616E-02  0.1392616E-01  0.1674557E-01     9.776  0.1886086E-03  0.1813678E-02  0.1131136E-02
   373.214  0.1568593E-02  0.1392272E-01  0.1674161E-01     9.776  0.1885418E-03  0.1812420E-02  0.1128280E-02
   373.218  0.1568580E-02  0.1391789E-01  0.1673685E-01     9.776  0.1884970E-03  0.1810105E-02  0.1127296E-02
   373.222  0.1568579E-02  0.1391239E-01  0.1673298E-01     9.776  0.1884749E-03  0.1807817E-02  0.1124076E-02
   373.226  0.1568596E-02  0.1390666E-01  0.1673009E-01     9.776  0.1884695E-03  0.1805614E-02  0.1122909E-02
   373.231  0.1568632E-02  0.1390113E-01  0.1672773E-01     9.776  0.1884796E-03  0.1801804E-02  0.1120899E-02
   373.234  0.1568686E-02  0.1389474E-01  0.1672563E-01     9.776  0.1885057E-03  0.1798534E-02  0.1119224E-02
   373.239  0.1568756E-02  0.1388846E-01  0.1672345E-01     9.776  0.1885463E-03  0.1795433E-02  0.1117793E-02
   373.243  0.1568840E-02  0.1388262E-01  0.1672159E-01     9.776  0.1886003E-03  0.1792230E-02  0.1116713E-02
   373.247  0.1568937E-02  0.1387982E-01  0.1672332E-01     9.776  0.1886664E-03  0.1790602E-02  0.1117994E-02
   373.251  0.1569043E-02  0.1387732E-01  0.1672580E-01     9.776  0.1887431E-03  0.1789171E-02  0.1121175E-02
   373.255  0.1569156E-02  0.1387606E-01  0.1672803E-01     9.776  0.1888280E-03  0.1788280E-02  0.1124124E-02
   373.259  0.1569273E-02  0.1387499E-01  0.1672966E-01     9.777  0.1889191E-03  0.1787361E-02  0.1126220E-02
   373.263  0.1569392E-02  0.1387310E-01  0.1673068E-01     9.777  0.1890142E-03  0.1785891E-02  0.1128376E-02
   373.267  0.1569508E-02  0.1387159E-01  0.1673140E-01     9.777  0.1891105E-03  0.1784646E-02  0.1130121E-02
   373.271  0.1569620E-02  0.1387009E-01  0.1673126E-01     9.777  0.1892051E-03  0.1784696E-02  0.1131476E-02
   373.275  0.1569724E-02  0.1387017E-01  0.1673035E-01     9.777  0.1892959E-03  0.1783815E-02  0.1132553E-02
   373.279  0.1569816E-02  0.1387043E-01  0.1672882E-01     9.777  0.1893804E-03  0.1783515E-02  0.1133074E-02
   373.283  0.1569896E-02  0.1387153E-01  0.1672753E-01     9.777  0.1894564E-03  0.1783509E-02  0.1133651E-02
   373.287  0.1569961E-02  0.1387353E-01  0.1672562E-01     9.777  0.1895214E-03  0.1784252E-02  0.1134682E-02
   373.291  0.1570008E-02  0.1387662E-01  0.1672366E-01     9.777  0.1895741E-03  0.1785361E-02  0.1136095E-02
   373.295  0.1570037E-02  0.1387993E-01  0.1672072E-01     9.777  0.1896134E-03  0.1786449E-02  0.1136827E-02
   373.299  0.1570056E-02  0.1388302E-01  0.1671790E-01     9.777  0.1896386E-03  0.1787709E-02  0.1137004E-02
   373.303  0.1570067E-02  0.1388644E-01  0.1671494E-01     9.777  0.1896493E-03  0.1789221E-02  0.1137092E-02
   373.307  0.1570070E-02  0.1388977E-01  0.1671201E-01     9.777  0.1896454E-03  0.1790842E-02  0.1136439E-02
   373.311  0.1570068E-02  0.1389273E-01  0.1670871E-01     9.777  0.1896343E-03  0.1791991E-02  0.1135965E-02
   373.315  0.1570067E-02  0.1389522E-01  0.1670726E-01     9.777  0.1896231E-03  0.1793101E-02  0.1135655E-02
   373.319  0.1570066E-02  0.1389733E-01  0.1670594E-01     9.778  0.1896119E-03  0.1794452E-02  0.1135382E-02
   373.323  0.1570065E-02  0.1389869E-01  0.1670513E-01     9.778  0.1896006E-03  0.1795733E-02  0.1134911E-02
   373.327  0.1570064E-02  0.1390042E-01  0.1670456E-01     9.778  0.1895899E-03  0.1796436E-02  0.1134523E-02
   373.331  0.1570062E-02  0.1390192E-01  0.1670436E-01     9.778  0.1895793E-03  0.1797475E-02  0.1134524E-02
   373.335  0.1570060E-02  0.1390297E-01  0.1670457E-01     9.778  0.1895700E-03  0.1798229E-02  0.1134030E-02
   373.339  0.1570055E-02  0.1390380E-01  0.1670466E-01     9.778  0.1895636E-03  0.1798959E-02  0.1134476E-02
   373.343  0.1570043E-02  0.1390512E-01  0.1670433E-01     9.778  0.1895675E-03  0.1799294E-02  0.1134768E-02
   373.347  0.1570022E-02  0.1390625E-01  0.1670327E-01     9.778  0.1895827E-03  0.1799012E-02  0.1134680E-02
   373.351  0.1569994E-02  0.1390713E-01  0.1670350E-01     9.778  0.1896092E-03  0.1798604E-02  0.1137047E-02
   373.355  0.1569958E-02  0.1390832E-01  0.1670373E-01     9.778  0.1896458E-03  0.1797911E-02  0.1139532E-02
   373.359  0.1569915E-02  0.1391109E-01  0.1670355E-01     9.778  0.1896913E-03  0.1796982E-02  0.1141621E-02
   373.363  0.1569869E-02  0.1391176E-01  0.1670310E-01     9.778  0.1897428E-03  0.1796922E-02  0.1143890E-02
   373.367  0.1569818E-02  0.1391247E-01  0.1670214E-01     9.778  0.1897998E-03  0.1797211E-02  0.1146069E-02
   373.371  0.1569764E-02  0.1391318E-01  0.1670187E-01     9.778  0.1898602E-03  0.1797115E-02  0.1148809E-02
   373.375  0.1569709E-02  0.1391333E-01  0.1670132E-01     9.778  0.1899227E-03  0.1797460E-02  0.1151249E-02
   373.379  0.1569655E-02  0.1391346E-01  0.1670055E-01     9.778  0.1899851E-03  0.1798202E-02  0.1153460E-02
   373.383  0.1569601E-02  0.1391299E-01  0.1670044E-01     9.778  0.1900460E-03  0.1799428E-02  0.1156129E-02
   373.387  0.1569550E-02  0.1391248E-01  0.1669975E-01     9.779  0.1901037E-03  0.1801292E-02  0.1158359E-02
   373.391  0.1569502E-02  0.1391160E-01  0.1669953E-01     9.779  0.1901566E-03  0.1803587E-02  0.1160666E-02
   373.395  0.1569459E-02  0.1391031E-01  0.1669961E-01     9.779  0.1902031E-03  0.1806000E-02  0.1162311E-02
   373.399  0.1569421E-02  0.1390732E-01  0.1669965E-01     9.779  0.1902421E-03  0.1808685E-02  0.1163666E-02
   373.403  0.1569390E-02  0.1390552E-01  0.1670008E-01     9.779  0.1902725E-03  0.1811691E-02  0.1163904E-02
   373.407  0.1569365E-02  0.1390344E-01  0.1670097E-01     9.779  0.1902934E-03  0.1815246E-02  0.1164645E-02
   373.411  0.1569348E-02  0.1390097E-01  0.1670109E-01     9.779  0.1903042E-03  0.1818712E-02  0.1164276E-02
   373.415  0.1569339E-02  0.1389830E-01  0.1670137E-01     9.779  0.1903042E-03  0.1822681E-02  0.1164206E-02
   373.419  0.1569337E-02  0.1389524E-01  0.1670292E-01     9.779  0.1902936E-03  0.1827315E-02  0.1164325E-02
   373.423  0.1569343E-02  0.1389177E-01  0.1670404E-01     9.779  0.1902727E-03  0.1832367E-02  0.1164007E-02
   373.427  0.1569356E-02  0.1388943E-01  0.1670496E-01     9.779  0.1902422E-03  0.1838348E-02  0.1163727E-02
   373.431  0.1569376E-02  0.1388544E-01  0.1670567E-01     9.779  0.1902022E-03  0.1843604E-02  0.1163722E-02
   373.435  0.1569401E-02  0.1388167E-01  0.1670659E-01     9.779  0.1901544E-03  0.1849001E-02  0.1163831E-02
   373.439  0.1569432E-02  0.1387766E-01  0.1670763E-01     9.779  0.1900997E-03  0.1853965E-02  0.1164088E-02
   373.443  0.1569466E-02  0.1387371E-01  0.1670830E-01     9.780  0.1900391E-03  0.1859224E-02  0.1163814E-02
   373.447  0.1569504E-02  0.1387064E-01  0.1670832E-01     9.780  0.1899745E-03  0.1863922E-02  0.1163503E-02
   373.451  0.1569541E-02  0.1386773E-01  0.1670871E-01     9.780  0.1899031E-03  0.1867563E-02  0.1163258E-02
   373.455  0.1569564E-02  0.1386506E-01  0.1670789E-01     9.780  0.1898107E-03  0.1870710E-02  0.1161341E-02
   373.459  0.1569571E-02  0.1386281E-01  0.1670767E-01     9.780  0.1896992E-03  0.1873229E-02  0.1158712E-02
   373.463  0.1569548E-02  0.1386208E-01  0.1670443E-01     9.780  0.1895564E-03  0.1875282E-02  0.1154326E-02
   373.467  0.1569480E-02  0.1386130E-01  0.1669960E-01     9.780  0.1893665E-03  0.1876937E-02  0.1146742E-02
   373.471  0.1569358E-02  0.1386140E-01  0.1669109E-01     9.780  0.1891258E-03  0.1878280E-02  0.1136481E-02
   373.475  0.1569180E-02  0.1386211E-01  0.1668033E-01     9.780  0.1888391E-03  0.1878764E-02  0.1125201E-02
   373.479  0.1568947E-02  0.1386368E-01  0.1666716E-01     9.780  0.1885108E-03  0.1878292E-02  0.1113438E-02
   373.483  0.1568667E-02  0.1386546E-01  0.1665336E-01     9.780  0.1881509E-03  0.1876700E-02  0.1102267E-02
   373.487  0.1568345E-02  0.1386827E-01  0.1663963E-01     9.780  0.1877705E-03  0.1873787E-02  0.1092553E-02
   373.491  0.1567994E-02  0.1387165E-01  0.1662697E-01     9.780  0.1873808E-03  0.1870563E-02  0.1084865E-02
   373.495  0.1567624E-02  0.1387541E-01  0.1661507E-01     9.780  0.1869892E-03  0.1867413E-02  0.1079918E-02
   373.499  0.1567239E-02  0.1387847E-01  0.1660485E-01     9.780  0.1865929E-03  0.1863305E-02  0.1078657E-02
   373.503  0.1566840E-02  0.1388538E-01  0.1659903E-01     9.781  0.1861952E-03  0.1856762E-02  0.1081328E-02
   373.507  0.1566438E-02  0.1389427E-01  0.1659813E-01     9.781  0.1858083E-03  0.1847147E-02  0.1087911E-02
   373.511  0.1566044E-02  0.1390301E-01  0.1660027E-01     9.781  0.1854434E-03  0.1838076E-02  0.1098610E-02
   373.515  0.1565668E-02  0.1391251E-01  0.1660573E-01     9.781  0.1851115E-03  0.1829756E-02  0.1113644E-02
   373.519  0.1565317E-02  0.1392017E-01  0.1661483E-01     9.781  0.1848219E-03  0.1821585E-02  0.1133233E-02
   373.523  0.1564994E-02  0.1392698E-01  0.1662660E-01     9.781  0.1845811E-03  0.1814537E-02  0.1156782E-02
   373.527  0.1564704E-02  0.1393294E-01  0.1664097E-01     9.781  0.1843963E-03  0.1808570E-02  0.1183683E-02
   373.531  0.1564457E-02  0.1393984E-01  0.1665958E-01     9.781  0.1842722E-03  0.1805793E-02  0.1214983E-02
   373.535  0.1564257E-02  0.1394514E-01  0.1668088E-01     9.781  0.1842124E-03  0.1805418E-02  0.1249016E-02
   373.539  0.1564108E-02  0.1395028E-01  0.1670431E-01     9.781  0.1842168E-03  0.1805779E-02  0.1284466E-02
   373.543  0.1564015E-02  0.1395589E-01  0.1673039E-01     9.781  0.1842844E-03  0.1805941E-02  0.1320011E-02
   373.547  0.1563977E-02  0.1396208E-01  0.1675980E-01     9.781  0.1844128E-03  0.1805956E-02  0.1355545E-02
   373.551  0.1563995E-02  0.1396622E-01  0.1678982E-01     9.781  0.1845962E-03  0.1807243E-02  0.1390148E-02
   373.555  0.1564066E-02  0.1396896E-01  0.1681926E-01     9.781  0.1848280E-03  0.1809060E-02  0.1422286E-02
   373.559  0.1564186E-02  0.1397016E-01  0.1684728E-01     9.781  0.1851000E-03  0.1812511E-02  0.1450986E-02
   373.563  0.1564351E-02  0.1396994E-01  0.1687426E-01     9.782  0.1854037E-03  0.1816954E-02  0.1476724E-02
   373.567  0.1564555E-02  0.1396810E-01  0.1689883E-01     9.782  0.1857278E-03  0.1822355E-02  0.1496043E-02
   373.571  0.1564790E-02  0.1396448E-01  0.1691843E-01     9.782  0.1860626E-03  0.1827616E-02  0.1510400E-02
   373.575  0.1565050E-02  0.1396029E-01  0.1693689E-01     9.782  0.1863975E-03  0.1833722E-02  0.1519432E-02
   373.579  0.1565326E-02  0.1395734E-01  0.1695340E-01     9.782  0.1867224E-03  0.1841341E-02  0.1523161E-02
   373.583  0.1565610E-02  0.1395395E-01  0.1696518E-01     9.782  0.1870273E-03  0.1848911E-02  0.1521696E-02
   373.587  0.1565875E-02  0.1395006E-01  0.1697173E-01     9.782  0.1873033E-03  0.1856303E-02  0.1514390E-02
   373.591  0.1566117E-02  0.1394695E-01  0.1697455E-01     9.782  0.1875653E-03  0.1864155E-02  0.1504184E-02
   373.595  0.1566333E-02  0.1394491E-01  0.1697300E-01     9.782  0.1878135E-03  0.1872134E-02  0.1492036E-02
   373.599  0.1566516E-02  0.1394284E-01  0.1696817E-01     9.782  0.1880402E-03  0.1879566E-02  0.1478511E-02
   373.603  0.1566647E-02  0.1394120E-01  0.1695783E-01     9.782  0.1882300E-03  0.1885935E-02  0.1464619E-02
   373.607  0.1566723E-02  0.1394003E-01  0.1694455E-01     9.782  0.1883823E-03  0.1891643E-02  0.1450577E-02
   373.611  0.1566756E-02  0.1393889E-01  0.1692883E-01     9.782  0.1885152E-03  0.1895623E-02  0.1439079E-02
   373.615  0.1566744E-02  0.1393812E-01  0.1691135E-01     9.782  0.1886245E-03  0.1898042E-02  0.1430136E-02
   373.619  0.1566687E-02  0.1393738E-01  0.1689148E-01     9.782  0.1887074E-03  0.1898409E-02  0.1424366E-02
   373.623  0.1566588E-02  0.1393601E-01  0.1687080E-01     9.783  0.1887630E-03  0.1897012E-02  0.1418507E-02
   373.627  0.1566463E-02  0.1393522E-01  0.1685025E-01     9.783  0.1887970E-03  0.1894983E-02  0.1414331E-02
   373.631  0.1566317E-02  0.1393381E-01  0.1682987E-01     9.783  0.1888088E-03  0.1891282E-02  0.1412047E-02
   373.635  0.1566157E-02  0.1393188E-01  0.1680986E-01     9.783  0.1888004E-03  0.1886231E-02  0.1410840E-02
   373.639  0.1565987E-02  0.1392937E-01  0.1679198E-01     9.783  0.1887741E-03  0.1879896E-02  0.1413727E-02
   373.643  0.1565772E-02  0.1392552E-01  0.1676980E-01     9.783  0.1887354E-03  0.1872255E-02  0.1414813E-02
   373.647  0.1565497E-02  0.1392095E-01  0.1674355E-01     9.783  0.1886863E-03  0.1863114E-02  0.1417482E-02
   373.651  0.1565167E-02  0.1391568E-01  0.1671398E-01     9.783  0.1886285E-03  0.1852612E-02  0.1421943E-02
   373.655  0.1564808E-02  0.1390849E-01  0.1668341E-01     9.783  0.1885766E-03  0.1841925E-02  0.1426781E-02
   373.659  0.1564420E-02  0.1390144E-01  0.1665353E-01     9.783  0.1885196E-03  0.1829655E-02  0.1430030E-02
   373.663  0.1563997E-02  0.1389883E-01  0.1662811E-01     9.783  0.1884312E-03  0.1813358E-02  0.1429038E-02
   373.667  0.1563546E-02  0.1390009E-01  0.1660783E-01     9.783  0.1883144E-03  0.1794033E-02  0.1424171E-02
   373.671  0.1563078E-02  0.1390896E-01  0.1659664E-01     9.783  0.1881737E-03  0.1780439E-02  0.1419839E-02
   373.675  0.1562605E-02  0.1392274E-01  0.1659160E-01     9.783  0.1880145E-03  0.1770145E-02  0.1418545E-02
   373.679  0.1562136E-02  0.1393850E-01  0.1659221E-01     9.784  0.1878417E-03  0.1762610E-02  0.1418837E-02
   373.683  0.1561686E-02  0.1395242E-01  0.1659476E-01     9.784  0.1876606E-03  0.1754914E-02  0.1417729E-02
   373.687  0.1561270E-02  0.1396465E-01  0.1659907E-01     9.784  0.1874777E-03  0.1745872E-02  0.1414169E-02
   373.691  0.1560902E-02  0.1397775E-01  0.1660988E-01     9.784  0.1872983E-03  0.1737426E-02  0.1409019E-02
   373.695  0.1560594E-02  0.1399196E-01  0.1662799E-01     9.784  0.1871284E-03  0.1733535E-02  0.1403267E-02
   373.699  0.1560349E-02  0.1400397E-01  0.1664881E-01     9.784  0.1869713E-03  0.1728245E-02  0.1398219E-02
   373.703  0.1560173E-02  0.1401236E-01  0.1666999E-01     9.784  0.1868311E-03  0.1727386E-02  0.1388778E-02
   373.707  0.1560069E-02  0.1401912E-01  0.1669462E-01     9.784  0.1867110E-03  0.1726564E-02  0.1384017E-02
   373.711  0.1560040E-02  0.1402416E-01  0.1672192E-01     9.784  0.1866145E-03  0.1725082E-02  0.1380599E-02
   373.715  0.1560087E-02  0.1402516E-01  0.1675011E-01     9.784  0.1865447E-03  0.1725356E-02  0.1377417E-02
   373.719  0.1560209E-02  0.1402390E-01  0.1677746E-01     9.784  0.1865029E-03  0.1725621E-02  0.1374526E-02
   373.723  0.1560403E-02  0.1402052E-01  0.1680427E-01     9.784  0.1864903E-03  0.1726214E-02  0.1371662E-02
   373.727  0.1560665E-02  0.1401354E-01  0.1682937E-01     9.784  0.1865060E-03  0.1728835E-02  0.1369360E-02
   373.731  0.1560989E-02  0.1400559E-01  0.1685332E-01     9.784  0.1865504E-03  0.1728883E-02  0.1367432E-02
   373.735  0.1561366E-02  0.1399789E-01  0.1687636E-01     9.784  0.1866215E-03  0.1728302E-02  0.1365729E-02
   373.739  0.1561787E-02  0.1398929E-01  0.1689730E-01     9.785  0.1867169E-03  0.1727180E-02  0.1365555E-02
   373.743  0.1562241E-02  0.1397916E-01  0.1691522E-01     9.785  0.1868336E-03  0.1726485E-02  0.1366832E-02
   373.747  0.1562717E-02  0.1396843E-01  0.1693084E-01     9.785  0.1869681E-03  0.1726108E-02  0.1369650E-02
   373.751  0.1563209E-02  0.1395706E-01  0.1694298E-01     9.785  0.1871170E-03  0.1726172E-02  0.1373172E-02
   373.755  0.1563724E-02  0.1394475E-01  0.1695334E-01     9.785  0.1872785E-03  0.1726357E-02  0.1377167E-02
   373.759  0.1564266E-02  0.1393412E-01  0.1696455E-01     9.785  0.1874559E-03  0.1727154E-02  0.1386974E-02
   373.763  0.1564828E-02  0.1392947E-01  0.1698053E-01     9.785  0.1876447E-03  0.1730249E-02  0.1404628E-02
   373.767  0.1565393E-02  0.1392594E-01  0.1699483E-01     9.785  0.1878359E-03  0.1732773E-02  0.1422376E-02
   373.771  0.1565948E-02  0.1392324E-01  0.1700639E-01     9.785  0.1880233E-03  0.1735123E-02  0.1439344E-02
   373.775  0.1566479E-02  0.1392147E-01  0.1701446E-01     9.785  0.1882004E-03  0.1737634E-02  0.1455141E-02
   373.779  0.1566969E-02  0.1392089E-01  0.1701916E-01     9.785  0.1883584E-03  0.1740333E-02  0.1469916E-02
   373.783  0.1567409E-02  0.1392324E-01  0.1702012E-01     9.785  0.1884934E-03  0.1743675E-02  0.1483211E-02
   373.787  0.1567791E-02  0.1392546E-01  0.1701828E-01     9.785  0.1886032E-03  0.1745664E-02  0.1493944E-02
   373.791  0.1568106E-02  0.1393108E-01  0.1701410E-01     9.785  0.1886835E-03  0.1745461E-02  0.1501024E-02
   373.795  0.1568348E-02  0.1393855E-01  0.1700720E-01     9.786  0.1887342E-03  0.1745353E-02  0.1504937E-02
   373.799  0.1568530E-02  0.1394679E-01  0.1699636E-01     9.786  0.1887663E-03  0.1745643E-02  0.1507804E-02
   373.803  0.1568657E-02  0.1395439E-01  0.1698380E-01     9.786  0.1887867E-03  0.1746422E-02  0.1507684E-02
   373.807  0.1568726E-02  0.1396367E-01  0.1696944E-01     9.786  0.1887940E-03  0.1748439E-02  0.1504012E-02
   373.811  0.1568742E-02  0.1397298E-01  0.1695482E-01     9.786  0.1887827E-03  0.1751383E-02  0.1497846E-02
   373.815  0.1568730E-02  0.1398370E-01  0.1694297E-01     9.786  0.1887385E-03  0.1753555E-02  0.1489932E-02
   373.819  0.1568711E-02  0.1399347E-01  0.1693346E-01     9.786  0.1886918E-03  0.1755181E-02  0.1483343E-02
   373.823  0.1568683E-02  0.1400228E-01  0.1692601E-01     9.786  0.1886386E-03  0.1756385E-02  0.1477279E-02
   373.827  0.1568641E-02  0.1401016E-01  0.1691971E-01     9.786  0.1885723E-03  0.1756835E-02  0.1472020E-02
   373.831  0.1568586E-02  0.1401717E-01  0.1691422E-01     9.786  0.1884955E-03  0.1756417E-02  0.1467479E-02
   373.835  0.1568519E-02  0.1402360E-01  0.1690883E-01     9.786  0.1884092E-03  0.1755845E-02  0.1462315E-02
   373.839  0.1568444E-02  0.1403088E-01  0.1690633E-01     9.786  0.1883153E-03  0.1755902E-02  0.1460683E-02
   373.843  0.1568361E-02  0.1403715E-01  0.1690373E-01     9.786  0.1882149E-03  0.1755942E-02  0.1459642E-02
   373.847  0.1568274E-02  0.1404149E-01  0.1690143E-01     9.786  0.1881104E-03  0.1756955E-02  0.1459574E-02
   373.851  0.1568184E-02  0.1404644E-01  0.1689964E-01     9.786  0.1880046E-03  0.1755995E-02  0.1459940E-02
   373.855  0.1568095E-02  0.1404900E-01  0.1689892E-01     9.787  0.1879020E-03  0.1754107E-02  0.1459255E-02
   373.859  0.1568011E-02  0.1405288E-01  0.1689789E-01     9.787  0.1878055E-03  0.1751887E-02  0.1460429E-02
   373.863  0.1567934E-02  0.1405387E-01  0.1689669E-01     9.787  0.1877180E-03  0.1751478E-02  0.1460650E-02
   373.867  0.1567864E-02  0.1405366E-01  0.1689587E-01     9.787  0.1876412E-03  0.1750917E-02  0.1460997E-02
   373.871  0.1567805E-02  0.1405284E-01  0.1689532E-01     9.787  0.1875773E-03  0.1750334E-02  0.1460279E-02
   373.875  0.1567758E-02  0.1405116E-01  0.1689442E-01     9.787  0.1875279E-03  0.1749739E-02  0.1459122E-02
   373.879  0.1567723E-02  0.1404873E-01  0.1689540E-01     9.787  0.1874944E-03  0.1749365E-02  0.1457321E-02
   373.883  0.1567700E-02  0.1404496E-01  0.1689474E-01     9.787  0.1874771E-03  0.1748980E-02  0.1457929E-02
   373.887  0.1567691E-02  0.1404034E-01  0.1689422E-01     9.787  0.1874768E-03  0.1748594E-02  0.1458502E-02
   373.891  0.1567696E-02  0.1403548E-01  0.1689420E-01     9.787  0.1874931E-03  0.1748416E-02  0.1460384E-02
   373.895  0.1567713E-02  0.1402992E-01  0.1689282E-01     9.787  0.1875252E-03  0.1748244E-02  0.1460254E-02
   373.899  0.1567742E-02  0.1402395E-01  0.1689118E-01     9.787  0.1875720E-03  0.1748348E-02  0.1459605E-02
   373.903  0.1567783E-02  0.1401775E-01  0.1688910E-01     9.787  0.1876327E-03  0.1748512E-02  0.1458288E-02
   373.907  0.1567834E-02  0.1401255E-01  0.1688959E-01     9.787  0.1877053E-03  0.1749222E-02  0.1458836E-02
   373.911  0.1567893E-02  0.1400927E-01  0.1689294E-01     9.788  0.1877886E-03  0.1750879E-02  0.1462529E-02
   373.915  0.1567959E-02  0.1400619E-01  0.1689601E-01     9.788  0.1878799E-03  0.1752668E-02  0.1466448E-02
   373.919  0.1568031E-02  0.1400727E-01  0.1689857E-01     9.788  0.1879773E-03  0.1757062E-02  0.1470523E-02
   373.923  0.1568106E-02  0.1400397E-01  0.1690159E-01     9.788  0.1880801E-03  0.1758053E-02  0.1474834E-02
   373.927  0.1568183E-02  0.1400114E-01  0.1690375E-01     9.788  0.1881888E-03  0.1759390E-02  0.1477314E-02
   373.931  0.1568249E-02  0.1399934E-01  0.1690524E-01     9.788  0.1883126E-03  0.1760691E-02  0.1480491E-02
   373.935  0.1568301E-02  0.1399874E-01  0.1690624E-01     9.788  0.1884519E-03  0.1762369E-02  0.1484396E-02
   373.939  0.1568337E-02  0.1399831E-01  0.1690553E-01     9.788  0.1886056E-03  0.1763967E-02  0.1487176E-02
   373.943  0.1568354E-02  0.1399786E-01  0.1690344E-01     9.788  0.1887688E-03  0.1765221E-02  0.1488585E-02
   373.947  0.1568343E-02  0.1399751E-01  0.1689794E-01     9.788  0.1889260E-03  0.1765803E-02  0.1488359E-02
   373.951  0.1568301E-02  0.1399715E-01  0.1689060E-01     9.788  0.1890679E-03  0.1766279E-02  0.1484517E-02
   373.955  0.1568227E-02  0.1399702E-01  0.1688135E-01     9.788  0.1891909E-03  0.1766063E-02  0.1478813E-02
   373.959  0.1568123E-02  0.1399648E-01  0.1687018E-01     9.788  0.1892924E-03  0.1765809E-02  0.1470841E-02
   373.963  0.1567992E-02  0.1399598E-01  0.1685744E-01     9.788  0.1893699E-03  0.1764820E-02  0.1460466E-02
   373.967  0.1567835E-02  0.1399536E-01  0.1684401E-01     9.789  0.1894220E-03  0.1763375E-02  0.1448176E-02
   373.971  0.1567659E-02  0.1399430E-01  0.1682991E-01     9.789  0.1894482E-03  0.1761717E-02  0.1433942E-02
   373.975  0.1567464E-02  0.1399811E-01  0.1682063E-01     9.789  0.1894441E-03  0.1764697E-02  0.1423202E-02
   373.979  0.1567258E-02  0.1400400E-01  0.1681379E-01     9.789  0.1894124E-03  0.1769032E-02  0.1414828E-02
   373.983  0.1567051E-02  0.1400958E-01  0.1680807E-01     9.789  0.1893653E-03  0.1773072E-02  0.1407275E-02
   373.987  0.1566851E-02  0.1401551E-01  0.1680348E-01     9.789  0.1893054E-03  0.1777334E-02  0.1402703E-02
   373.991  0.1566660E-02  0.1402102E-01  0.1680144E-01     9.789  0.1892352E-03  0.1781205E-02  0.1399151E-02
   373.995  0.1566483E-02  0.1402609E-01  0.1680016E-01     9.789  0.1891561E-03  0.1784500E-02  0.1397565E-02
   373.999  0.1566321E-02  0.1403051E-01  0.1680211E-01     9.789  0.1890679E-03  0.1787398E-02  0.1398484E-02
   374.003  0.1566154E-02  0.1403442E-01  0.1680098E-01     9.789  0.1889547E-03  0.1789948E-02  0.1400883E-02
   374.007  0.1565981E-02  0.1403906E-01  0.1679994E-01     9.789  0.1888158E-03  0.1793605E-02  0.1406743E-02
   374.011  0.1565806E-02  0.1404389E-01  0.1679975E-01     9.789  0.1886575E-03  0.1794715E-02  0.1415165E-02
   374.015  0.1565630E-02  0.1404974E-01  0.1680171E-01     9.789  0.1884846E-03  0.1791517E-02  0.1425991E-02
   374.019  0.1565459E-02  0.1405762E-01  0.1680487E-01     9.790  0.1883022E-03  0.1787081E-02  0.1437518E-02
   374.023  0.1565297E-02  0.1406546E-01  0.1680866E-01     9.790  0.1881143E-03  0.1781412E-02  0.1449684E-02
   374.027  0.1565149E-02  0.1407217E-01  0.1681330E-01     9.790  0.1879262E-03  0.1775274E-02  0.1463388E-02
   374.031  0.1565017E-02  0.1407828E-01  0.1681831E-01     9.790  0.1877427E-03  0.1769678E-02  0.1478195E-02
   374.034  0.1564905E-02  0.1408401E-01  0.1682300E-01     9.790  0.1875685E-03  0.1763902E-02  0.1492337E-02
   374.038  0.1564818E-02  0.1408756E-01  0.1682918E-01     9.790  0.1874080E-03  0.1759963E-02  0.1505514E-02
   374.043  0.1564756E-02  0.1408969E-01  0.1683503E-01     9.790  0.1872651E-03  0.1756792E-02  0.1520360E-02
   374.046  0.1564723E-02  0.1409086E-01  0.1683998E-01     9.790  0.1871436E-03  0.1754697E-02  0.1533721E-02
   374.050  0.1564719E-02  0.1409090E-01  0.1684601E-01     9.790  0.1870467E-03  0.1754036E-02  0.1545802E-02
   374.054  0.1564744E-02  0.1408950E-01  0.1685176E-01     9.790  0.1869762E-03  0.1755339E-02  0.1556785E-02
   374.058  0.1564800E-02  0.1408743E-01  0.1685580E-01     9.790  0.1869327E-03  0.1758036E-02  0.1565532E-02
   374.062  0.1564880E-02  0.1408475E-01  0.1686228E-01     9.790  0.1869143E-03  0.1762501E-02  0.1573257E-02
   374.066  0.1564975E-02  0.1408257E-01  0.1686830E-01     9.790  0.1869153E-03  0.1765955E-02  0.1578744E-02
   374.070  0.1565083E-02  0.1407898E-01  0.1687273E-01     9.790  0.1869361E-03  0.1771538E-02  0.1581498E-02
   374.074  0.1565202E-02  0.1407591E-01  0.1687630E-01     9.791  0.1869744E-03  0.1777908E-02  0.1582621E-02
   374.078  0.1565329E-02  0.1407974E-01  0.1688733E-01     9.791  0.1870302E-03  0.1776792E-02  0.1576216E-02
   374.082  0.1565462E-02  0.1408531E-01  0.1689794E-01     9.791  0.1870999E-03  0.1774772E-02  0.1567833E-02
   374.086  0.1565596E-02  0.1409135E-01  0.1690767E-01     9.791  0.1871831E-03  0.1773268E-02  0.1557438E-02
   374.090  0.1565727E-02  0.1409714E-01  0.1691850E-01     9.791  0.1872760E-03  0.1771832E-02  0.1544451E-02
   374.094  0.1565854E-02  0.1410320E-01  0.1692642E-01     9.791  0.1873769E-03  0.1771227E-02  0.1532242E-02
   374.098  0.1565979E-02  0.1410821E-01  0.1693356E-01     9.791  0.1874769E-03  0.1771203E-02  0.1518826E-02
   374.102  0.1566109E-02  0.1411251E-01  0.1693986E-01     9.791  0.1875691E-03  0.1771754E-02  0.1505156E-02
   374.106  0.1566253E-02  0.1411518E-01  0.1694566E-01     9.791  0.1876647E-03  0.1772677E-02  0.1492485E-02
   374.110  0.1566408E-02  0.1411747E-01  0.1695123E-01     9.791  0.1877624E-03  0.1773280E-02  0.1481751E-02
   374.114  0.1566570E-02  0.1411787E-01  0.1695699E-01     9.791  0.1878591E-03  0.1773257E-02  0.1473339E-02
   374.118  0.1566733E-02  0.1411937E-01  0.1696094E-01     9.791  0.1879528E-03  0.1776060E-02  0.1466202E-02
   374.122  0.1566894E-02  0.1411926E-01  0.1696321E-01     9.791  0.1880405E-03  0.1778076E-02  0.1459381E-02
   374.126  0.1567049E-02  0.1411758E-01  0.1696358E-01     9.791  0.1881210E-03  0.1781677E-02  0.1454031E-02
   374.130  0.1567197E-02  0.1411511E-01  0.1696327E-01     9.792  0.1881974E-03  0.1786016E-02  0.1448837E-02
   374.134  0.1567335E-02  0.1411196E-01  0.1696059E-01     9.792  0.1882691E-03  0.1791257E-02  0.1447133E-02
   374.138  0.1567459E-02  0.1410783E-01  0.1695514E-01     9.792  0.1883338E-03  0.1796976E-02  0.1446366E-02
   374.142  0.1567563E-02  0.1410294E-01  0.1694896E-01     9.792  0.1883867E-03  0.1803257E-02  0.1447624E-02
   374.146  0.1567642E-02  0.1409829E-01  0.1694031E-01     9.792  0.1884232E-03  0.1810384E-02  0.1449064E-02
   374.150  0.1567689E-02  0.1409365E-01  0.1692946E-01     9.792  0.1884449E-03  0.1817796E-02  0.1451448E-02
   374.154  0.1567685E-02  0.1409022E-01  0.1691393E-01     9.792  0.1884369E-03  0.1826141E-02  0.1453529E-02
   374.158  0.1567599E-02  0.1408636E-01  0.1689406E-01     9.792  0.1883352E-03  0.1833242E-02  0.1445541E-02
   374.162  0.1567435E-02  0.1408461E-01  0.1687086E-01     9.792  0.1881416E-03  0.1836869E-02  0.1428791E-02
   374.166  0.1567190E-02  0.1408249E-01  0.1684302E-01     9.792  0.1878683E-03  0.1840191E-02  0.1406292E-02
   374.170  0.1566846E-02  0.1408405E-01  0.1681345E-01     9.792  0.1875486E-03  0.1845189E-02  0.1383391E-02
   374.174  0.1566408E-02  0.1408549E-01  0.1677988E-01     9.792  0.1871919E-03  0.1849126E-02  0.1356621E-02
   374.178  0.1565888E-02  0.1408573E-01  0.1674368E-01     9.792  0.1868085E-03  0.1851695E-02  0.1327003E-02
   374.182  0.1565298E-02  0.1408867E-01  0.1670764E-01     9.792  0.1864090E-03  0.1855727E-02  0.1296795E-02
   374.186  0.1564652E-02  0.1409293E-01  0.1667356E-01     9.793  0.1860051E-03  0.1858018E-02  0.1264739E-02
   374.190  0.1563966E-02  0.1409645E-01  0.1663952E-01     9.793  0.1856071E-03  0.1858483E-02  0.1233487E-02
   374.194  0.1563255E-02  0.1409680E-01  0.1660634E-01     9.793  0.1852258E-03  0.1857816E-02  0.1204337E-02
   374.198  0.1562537E-02  0.1410519E-01  0.1658477E-01     9.793  0.1848720E-03  0.1860687E-02  0.1191037E-02
   374.202  0.1561829E-02  0.1411874E-01  0.1657274E-01     9.793  0.1845544E-03  0.1865309E-02  0.1190573E-02
   374.206  0.1561147E-02  0.1413303E-01  0.1656966E-01     9.793  0.1842802E-03  0.1869909E-02  0.1201002E-02
   374.210  0.1560508E-02  0.1414325E-01  0.1656799E-01     9.793  0.1840568E-03  0.1871757E-02  0.1214053E-02
   374.214  0.1559926E-02  0.1415072E-01  0.1656898E-01     9.793  0.1838898E-03  0.1871607E-02  0.1229962E-02
   374.218  0.1559421E-02  0.1415344E-01  0.1657217E-01     9.793  0.1837876E-03  0.1868033E-02  0.1249573E-02
   374.222  0.1559010E-02  0.1415218E-01  0.1657939E-01     9.793  0.1837569E-03  0.1862468E-02  0.1272926E-02
   374.226  0.1558703E-02  0.1415239E-01  0.1659511E-01     9.793  0.1837986E-03  0.1860998E-02  0.1298959E-02
   374.230  0.1558505E-02  0.1414969E-01  0.1661578E-01     9.793  0.1839113E-03  0.1859477E-02  0.1327645E-02
   374.234  0.1558423E-02  0.1414497E-01  0.1664012E-01     9.793  0.1840928E-03  0.1857413E-02  0.1358859E-02
   374.238  0.1558430E-02  0.1413814E-01  0.1666536E-01     9.793  0.1843028E-03  0.1855213E-02  0.1388706E-02
   374.242  0.1558513E-02  0.1412928E-01  0.1669039E-01     9.794  0.1845151E-03  0.1852654E-02  0.1414724E-02
   374.246  0.1558667E-02  0.1411916E-01  0.1671441E-01     9.794  0.1847252E-03  0.1849187E-02  0.1436680E-02
   374.250  0.1558889E-02  0.1411129E-01  0.1674171E-01     9.794  0.1849273E-03  0.1847808E-02  0.1460832E-02
   374.254  0.1559174E-02  0.1410336E-01  0.1676910E-01     9.794  0.1851177E-03  0.1846810E-02  0.1482689E-02
   374.258  0.1559505E-02  0.1410385E-01  0.1680348E-01     9.794  0.1853013E-03  0.1847747E-02  0.1513623E-02
   374.262  0.1559874E-02  0.1410730E-01  0.1683750E-01     9.794  0.1854770E-03  0.1846815E-02  0.1543638E-02
   374.266  0.1560270E-02  0.1411108E-01  0.1687053E-01     9.794  0.1856407E-03  0.1845658E-02  0.1571739E-02
   374.270  0.1560684E-02  0.1411531E-01  0.1690083E-01     9.794  0.1857879E-03  0.1843924E-02  0.1596319E-02
   374.274  0.1561106E-02  0.1412415E-01  0.1693210E-01     9.794  0.1859138E-03  0.1843897E-02  0.1626993E-02
   374.278  0.1561527E-02  0.1413461E-01  0.1696307E-01     9.794  0.1860155E-03  0.1844482E-02  0.1656046E-02
   374.282  0.1561935E-02  0.1414347E-01  0.1698885E-01     9.794  0.1860899E-03  0.1843925E-02  0.1681080E-02
   374.286  0.1562322E-02  0.1415037E-01  0.1700874E-01     9.794  0.1861347E-03  0.1842750E-02  0.1698558E-02
   374.290  0.1562679E-02  0.1415620E-01  0.1702383E-01     9.794  0.1861466E-03  0.1838923E-02  0.1706714E-02
   374.294  0.1562997E-02  0.1416048E-01  0.1703075E-01     9.795  0.1861260E-03  0.1833459E-02  0.1705937E-02
   374.298  0.1563270E-02  0.1416210E-01  0.1703282E-01     9.795  0.1860723E-03  0.1827243E-02  0.1697875E-02
   374.302  0.1563494E-02  0.1416130E-01  0.1702882E-01     9.795  0.1859896E-03  0.1819809E-02  0.1683614E-02
   374.306  0.1563669E-02  0.1415973E-01  0.1702002E-01     9.795  0.1858758E-03  0.1811581E-02  0.1662201E-02
   374.310  0.1563794E-02  0.1416107E-01  0.1701267E-01     9.795  0.1857254E-03  0.1807724E-02  0.1644891E-02
   374.314  0.1563906E-02  0.1416031E-01  0.1700358E-01     9.795  0.1855963E-03  0.1804348E-02  0.1626161E-02
   374.318  0.1564041E-02  0.1415789E-01  0.1699684E-01     9.795  0.1855412E-03  0.1801355E-02  0.1612799E-02
   374.322  0.1564194E-02  0.1415330E-01  0.1699126E-01     9.795  0.1855607E-03  0.1798536E-02  0.1603599E-02
   374.326  0.1564362E-02  0.1414736E-01  0.1698617E-01     9.795  0.1856535E-03  0.1795854E-02  0.1597643E-02
   374.330  0.1564541E-02  0.1414037E-01  0.1698410E-01     9.795  0.1858172E-03  0.1794261E-02  0.1594184E-02
   374.334  0.1564727E-02  0.1413272E-01  0.1697956E-01     9.795  0.1860473E-03  0.1792428E-02  0.1591601E-02
   374.338  0.1564935E-02  0.1412581E-01  0.1697749E-01     9.795  0.1863179E-03  0.1791671E-02  0.1592470E-02
   374.342  0.1565174E-02  0.1411841E-01  0.1697548E-01     9.795  0.1866075E-03  0.1791238E-02  0.1591684E-02
   374.346  0.1565439E-02  0.1411074E-01  0.1697783E-01     9.796  0.1869095E-03  0.1790812E-02  0.1595121E-02
   374.349  0.1565723E-02  0.1410956E-01  0.1698685E-01     9.796  0.1872161E-03  0.1793373E-02  0.1608828E-02
   374.353  0.1566018E-02  0.1410863E-01  0.1699564E-01     9.796  0.1875202E-03  0.1795852E-02  0.1621232E-02
   374.357  0.1566317E-02  0.1410742E-01  0.1700292E-01     9.796  0.1878138E-03  0.1798550E-02  0.1630704E-02
   374.361  0.1566612E-02  0.1410673E-01  0.1700845E-01     9.796  0.1880903E-03  0.1801232E-02  0.1635901E-02
   374.365  0.1566896E-02  0.1410486E-01  0.1701200E-01     9.796  0.1883419E-03  0.1803335E-02  0.1637527E-02
   374.369  0.1567160E-02  0.1410523E-01  0.1701240E-01     9.796  0.1885632E-03  0.1806337E-02  0.1636021E-02
   374.373  0.1567392E-02  0.1410569E-01  0.1701169E-01     9.796  0.1887472E-03  0.1808956E-02  0.1631663E-02
   374.377  0.1567580E-02  0.1410568E-01  0.1700832E-01     9.796  0.1888882E-03  0.1811024E-02  0.1622306E-02
   374.381  0.1567718E-02  0.1410688E-01  0.1700248E-01     9.796  0.1889837E-03  0.1813963E-02  0.1612654E-02
   374.385  0.1567803E-02  0.1410858E-01  0.1699112E-01     9.796  0.1890297E-03  0.1816727E-02  0.1595489E-02
   374.389  0.1567832E-02  0.1411042E-01  0.1697855E-01     9.796  0.1890263E-03  0.1819165E-02  0.1576416E-02
   374.393  0.1567807E-02  0.1411272E-01  0.1696268E-01     9.796  0.1889757E-03  0.1821656E-02  0.1554027E-02
   374.397  0.1567757E-02  0.1411543E-01  0.1694753E-01     9.796  0.1889249E-03  0.1823613E-02  0.1534754E-02
   374.401  0.1567692E-02  0.1412051E-01  0.1693416E-01     9.797  0.1888864E-03  0.1823233E-02  0.1519623E-02
   374.405  0.1567612E-02  0.1412260E-01  0.1692239E-01     9.797  0.1888610E-03  0.1824590E-02  0.1509449E-02
   374.409  0.1567521E-02  0.1412446E-01  0.1691348E-01     9.797  0.1888476E-03  0.1825352E-02  0.1499491E-02
   374.413  0.1567426E-02  0.1412526E-01  0.1690580E-01     9.797  0.1888344E-03  0.1825213E-02  0.1491961E-02
   374.417  0.1567324E-02  0.1412627E-01  0.1689947E-01     9.797  0.1888104E-03  0.1824975E-02  0.1485190E-02
   374.421  0.1567213E-02  0.1412829E-01  0.1689413E-01     9.797  0.1887741E-03  0.1822930E-02  0.1480344E-02
   374.425  0.1567096E-02  0.1412771E-01  0.1689015E-01     9.797  0.1887259E-03  0.1822178E-02  0.1475676E-02
   374.429  0.1566975E-02  0.1412564E-01  0.1688468E-01     9.797  0.1886667E-03  0.1819652E-02  0.1471525E-02
   374.433  0.1566852E-02  0.1412367E-01  0.1688038E-01     9.797  0.1885989E-03  0.1817286E-02  0.1467602E-02
   374.437  0.1566731E-02  0.1412122E-01  0.1687639E-01     9.797  0.1885237E-03  0.1814600E-02  0.1463541E-02
   374.441  0.1566613E-02  0.1411740E-01  0.1687222E-01     9.797  0.1884430E-03  0.1812243E-02  0.1459508E-02
   374.445  0.1566503E-02  0.1411361E-01  0.1686848E-01     9.797  0.1883592E-03  0.1808171E-02  0.1455492E-02
   374.449  0.1566401E-02  0.1410970E-01  0.1686798E-01     9.797  0.1882739E-03  0.1804429E-02  0.1451231E-02
   374.453  0.1566311E-02  0.1410395E-01  0.1686595E-01     9.798  0.1881888E-03  0.1800049E-02  0.1447718E-02
   374.457  0.1566235E-02  0.1409808E-01  0.1686473E-01     9.798  0.1881068E-03  0.1795173E-02  0.1444818E-02
   374.461  0.1566167E-02  0.1409267E-01  0.1686601E-01     9.798  0.1880191E-03  0.1790520E-02  0.1442401E-02
   374.465  0.1566103E-02  0.1408842E-01  0.1686572E-01     9.798  0.1879212E-03  0.1785805E-02  0.1438282E-02
   374.469  0.1566042E-02  0.1408421E-01  0.1686378E-01     9.798  0.1878148E-03  0.1781209E-02  0.1435990E-02
   374.473  0.1565986E-02  0.1408326E-01  0.1686564E-01     9.798  0.1877029E-03  0.1779568E-02  0.1436051E-02
   374.477  0.1565937E-02  0.1408710E-01  0.1687186E-01     9.798  0.1875876E-03  0.1781724E-02  0.1439178E-02
   374.481  0.1565896E-02  0.1409219E-01  0.1688004E-01     9.798  0.1874729E-03  0.1785041E-02  0.1444716E-02
   374.485  0.1565859E-02  0.1409828E-01  0.1688839E-01     9.798  0.1873652E-03  0.1789143E-02  0.1451920E-02
   374.489  0.1565826E-02  0.1410480E-01  0.1689614E-01     9.798  0.1872687E-03  0.1792940E-02  0.1458369E-02
   374.493  0.1565798E-02  0.1411090E-01  0.1690271E-01     9.798  0.1871860E-03  0.1797442E-02  0.1465110E-02
   374.497  0.1565775E-02  0.1411663E-01  0.1690811E-01     9.798  0.1871196E-03  0.1802538E-02  0.1470652E-02
   374.501  0.1565750E-02  0.1412204E-01  0.1691181E-01     9.798  0.1870831E-03  0.1807405E-02  0.1477025E-02
   374.505  0.1565692E-02  0.1412688E-01  0.1691106E-01     9.799  0.1871186E-03  0.1813090E-02  0.1489393E-02
   374.509  0.1565603E-02  0.1413013E-01  0.1690608E-01     9.799  0.1872270E-03  0.1820422E-02  0.1506243E-02
   374.513  0.1565485E-02  0.1413451E-01  0.1689694E-01     9.799  0.1874048E-03  0.1826198E-02  0.1527102E-02
   374.517  0.1565340E-02  0.1413811E-01  0.1688507E-01     9.799  0.1876477E-03  0.1831425E-02  0.1548788E-02
   374.521  0.1565163E-02  0.1414085E-01  0.1686984E-01     9.799  0.1879424E-03  0.1836351E-02  0.1572401E-02
   374.525  0.1564954E-02  0.1414196E-01  0.1685202E-01     9.799  0.1882789E-03  0.1839825E-02  0.1596994E-02
   374.529  0.1564720E-02  0.1414529E-01  0.1683381E-01     9.799  0.1886482E-03  0.1842672E-02  0.1618515E-02
   374.533  0.1564465E-02  0.1414796E-01  0.1681530E-01     9.799  0.1890411E-03  0.1844834E-02  0.1638098E-02
   374.537  0.1564197E-02  0.1415127E-01  0.1679681E-01     9.799  0.1894477E-03  0.1845598E-02  0.1654960E-02
   374.541  0.1563931E-02  0.1415303E-01  0.1677906E-01     9.799  0.1898582E-03  0.1847256E-02  0.1670643E-02
   374.545  0.1563676E-02  0.1415249E-01  0.1676364E-01     9.799  0.1902627E-03  0.1849614E-02  0.1685908E-02
   374.549  0.1563441E-02  0.1415052E-01  0.1674862E-01     9.799  0.1906515E-03  0.1853522E-02  0.1699153E-02
   374.553  0.1563231E-02  0.1415031E-01  0.1673914E-01     9.799  0.1910138E-03  0.1854112E-02  0.1704733E-02
   374.557  0.1563051E-02  0.1415080E-01  0.1673374E-01     9.800  0.1913402E-03  0.1853202E-02  0.1704912E-02
   374.561  0.1562905E-02  0.1415176E-01  0.1673104E-01     9.800  0.1916225E-03  0.1851864E-02  0.1700741E-02
   374.565  0.1562797E-02  0.1415510E-01  0.1673429E-01     9.800  0.1918534E-03  0.1846977E-02  0.1686916E-02
   374.569  0.1562731E-02  0.1415689E-01  0.1673901E-01     9.800  0.1920268E-03  0.1844142E-02  0.1671203E-02
   374.573  0.1562715E-02  0.1415809E-01  0.1674737E-01     9.800  0.1921448E-03  0.1843440E-02  0.1655359E-02
   374.577  0.1562753E-02  0.1415802E-01  0.1675623E-01     9.800  0.1922112E-03  0.1844429E-02  0.1635850E-02
   374.581  0.1562846E-02  0.1415756E-01  0.1676808E-01     9.800  0.1922236E-03  0.1847249E-02  0.1614791E-02
   374.585  0.1562990E-02  0.1415623E-01  0.1678107E-01     9.800  0.1921816E-03  0.1851687E-02  0.1592140E-02
   374.589  0.1563183E-02  0.1415401E-01  0.1679645E-01     9.800  0.1920864E-03  0.1856700E-02  0.1569750E-02
   374.593  0.1563419E-02  0.1415561E-01  0.1681569E-01     9.800  0.1919402E-03  0.1858512E-02  0.1542260E-02
   374.596  0.1563683E-02  0.1415716E-01  0.1683501E-01     9.800  0.1917541E-03  0.1861320E-02  0.1513217E-02
   374.600  0.1563939E-02  0.1416039E-01  0.1685252E-01     9.800  0.1915657E-03  0.1866166E-02  0.1484323E-02
   374.605  0.1564173E-02  0.1416598E-01  0.1686704E-01     9.800  0.1913884E-03  0.1873165E-02  0.1457374E-02
   374.608  0.1564377E-02  0.1417129E-01  0.1687916E-01     9.801  0.1912278E-03  0.1879350E-02  0.1433131E-02
   374.612  0.1564547E-02  0.1417835E-01  0.1688824E-01     9.801  0.1910890E-03  0.1884937E-02  0.1410471E-02
   374.616  0.1564678E-02  0.1418801E-01  0.1689556E-01     9.801  0.1909777E-03  0.1891765E-02  0.1390892E-02
   374.620  0.1564775E-02  0.1419530E-01  0.1690048E-01     9.801  0.1909090E-03  0.1896752E-02  0.1375702E-02
   374.624  0.1564831E-02  0.1420250E-01  0.1690200E-01     9.801  0.1908872E-03  0.1899823E-02  0.1363502E-02
   374.628  0.1564843E-02  0.1420996E-01  0.1690099E-01     9.801  0.1909137E-03  0.1901774E-02  0.1354037E-02
   374.632  0.1564810E-02  0.1421619E-01  0.1689629E-01     9.801  0.1909886E-03  0.1903627E-02  0.1348346E-02
   374.636  0.1564732E-02  0.1422246E-01  0.1689010E-01     9.801  0.1911104E-03  0.1903346E-02  0.1346137E-02
   374.640  0.1564610E-02  0.1422740E-01  0.1688041E-01     9.801  0.1912769E-03  0.1902127E-02  0.1348807E-02
   374.644  0.1564444E-02  0.1423015E-01  0.1686704E-01     9.801  0.1914843E-03  0.1900551E-02  0.1356163E-02
   374.648  0.1564239E-02  0.1423119E-01  0.1685340E-01     9.801  0.1917272E-03  0.1899026E-02  0.1367902E-02
   374.652  0.1564002E-02  0.1423052E-01  0.1683566E-01     9.801  0.1919971E-03  0.1896568E-02  0.1383683E-02
   374.656  0.1563753E-02  0.1422734E-01  0.1681755E-01     9.801  0.1922667E-03  0.1893185E-02  0.1400794E-02
   374.660  0.1563524E-02  0.1422199E-01  0.1680195E-01     9.802  0.1924935E-03  0.1888604E-02  0.1414841E-02
   374.664  0.1563321E-02  0.1421454E-01  0.1678868E-01     9.802  0.1926722E-03  0.1883328E-02  0.1425630E-02
   374.668  0.1563146E-02  0.1420530E-01  0.1677734E-01     9.802  0.1928005E-03  0.1877837E-02  0.1434228E-02
   374.672  0.1563001E-02  0.1419488E-01  0.1676871E-01     9.802  0.1928804E-03  0.1871678E-02  0.1440608E-02
   374.676  0.1562899E-02  0.1419074E-01  0.1676987E-01     9.802  0.1929183E-03  0.1869371E-02  0.1443675E-02
   374.680  0.1562842E-02  0.1419120E-01  0.1677813E-01     9.802  0.1929129E-03  0.1869608E-02  0.1444383E-02
   374.684  0.1562824E-02  0.1419083E-01  0.1678932E-01     9.802  0.1928578E-03  0.1868928E-02  0.1445298E-02
   374.688  0.1562842E-02  0.1419087E-01  0.1680118E-01     9.802  0.1927537E-03  0.1868519E-02  0.1445699E-02
   374.692  0.1562896E-02  0.1419105E-01  0.1681443E-01     9.802  0.1926023E-03  0.1868671E-02  0.1446909E-02
   374.696  0.1562984E-02  0.1419121E-01  0.1682501E-01     9.802  0.1924073E-03  0.1869455E-02  0.1448574E-02
   374.700  0.1563076E-02  0.1419194E-01  0.1683835E-01     9.802  0.1921306E-03  0.1870844E-02  0.1450117E-02
   374.704  0.1563156E-02  0.1419390E-01  0.1684942E-01     9.802  0.1917585E-03  0.1873110E-02  0.1450451E-02
   374.708  0.1563222E-02  0.1419875E-01  0.1685917E-01     9.802  0.1913003E-03  0.1873710E-02  0.1448328E-02
   374.712  0.1563273E-02  0.1420291E-01  0.1686615E-01     9.803  0.1907685E-03  0.1876178E-02  0.1444803E-02
   374.716  0.1563292E-02  0.1421094E-01  0.1687314E-01     9.803  0.1901969E-03  0.1875095E-02  0.1442266E-02
   374.720  0.1563274E-02  0.1421925E-01  0.1687635E-01     9.803  0.1896039E-03  0.1873345E-02  0.1442522E-02
   374.724  0.1563208E-02  0.1422719E-01  0.1687546E-01     9.803  0.1890131E-03  0.1870938E-02  0.1447466E-02
   374.728  0.1563094E-02  0.1423472E-01  0.1687064E-01     9.803  0.1884418E-03  0.1868066E-02  0.1454844E-02
   374.732  0.1562936E-02  0.1424115E-01  0.1686233E-01     9.803  0.1879036E-03  0.1864657E-02  0.1465292E-02
   374.736  0.1562736E-02  0.1424659E-01  0.1685008E-01     9.803  0.1874123E-03  0.1861318E-02  0.1476998E-02
   374.740  0.1562503E-02  0.1425067E-01  0.1683517E-01     9.803  0.1869792E-03  0.1856623E-02  0.1488823E-02
   374.744  0.1562241E-02  0.1425174E-01  0.1681662E-01     9.803  0.1866139E-03  0.1852736E-02  0.1503455E-02
   374.748  0.1561958E-02  0.1425101E-01  0.1679882E-01     9.803  0.1863255E-03  0.1848951E-02  0.1515241E-02
   374.752  0.1561661E-02  0.1424894E-01  0.1678067E-01     9.803  0.1861195E-03  0.1843750E-02  0.1524664E-02
   374.756  0.1561333E-02  0.1424962E-01  0.1676272E-01     9.803  0.1859492E-03  0.1841750E-02  0.1530808E-02
   374.760  0.1560975E-02  0.1424895E-01  0.1674453E-01     9.803  0.1857959E-03  0.1840684E-02  0.1532843E-02
   374.764  0.1560580E-02  0.1424577E-01  0.1672288E-01     9.804  0.1856601E-03  0.1840666E-02  0.1528789E-02
   374.768  0.1560176E-02  0.1424227E-01  0.1670199E-01     9.804  0.1855207E-03  0.1840342E-02  0.1517941E-02
   374.772  0.1559789E-02  0.1423716E-01  0.1668228E-01     9.804  0.1853700E-03  0.1840373E-02  0.1503010E-02
   374.776  0.1559430E-02  0.1423712E-01  0.1667174E-01     9.804  0.1852114E-03  0.1845851E-02  0.1491947E-02
   374.780  0.1559102E-02  0.1423753E-01  0.1666643E-01     9.804  0.1850537E-03  0.1854782E-02  0.1480970E-02
   374.784  0.1558795E-02  0.1423898E-01  0.1666260E-01     9.804  0.1849173E-03  0.1865163E-02  0.1469065E-02
   374.788  0.1558518E-02  0.1425259E-01  0.1667407E-01     9.804  0.1848053E-03  0.1882290E-02  0.1466558E-02
   374.792  0.1558280E-02  0.1426446E-01  0.1668646E-01     9.804  0.1847207E-03  0.1899452E-02  0.1463079E-02
   374.796  0.1558088E-02  0.1427386E-01  0.1669952E-01     9.804  0.1846656E-03  0.1917546E-02  0.1459430E-02
   374.800  0.1557944E-02  0.1428419E-01  0.1671505E-01     9.804  0.1846413E-03  0.1937264E-02  0.1458608E-02
   374.804  0.1557825E-02  0.1429169E-01  0.1672834E-01     9.804  0.1846270E-03  0.1955711E-02  0.1458972E-02
   374.808  0.1557714E-02  0.1429525E-01  0.1673585E-01     9.804  0.1846116E-03  0.1973944E-02  0.1460620E-02
   374.812  0.1557604E-02  0.1429719E-01  0.1673882E-01     9.805  0.1846008E-03  0.1988840E-02  0.1463595E-02
   374.816  0.1557479E-02  0.1429590E-01  0.1673370E-01     9.805  0.1846138E-03  0.2001795E-02  0.1465624E-02
   374.820  0.1557341E-02  0.1428962E-01  0.1672242E-01     9.805  0.1846525E-03  0.2009464E-02  0.1468416E-02
   374.823  0.1557191E-02  0.1428393E-01  0.1670722E-01     9.805  0.1847188E-03  0.2015004E-02  0.1471595E-02
   374.827  0.1557034E-02  0.1427647E-01  0.1668812E-01     9.805  0.1848121E-03  0.2018097E-02  0.1475813E-02
   374.831  0.1556870E-02  0.1427478E-01  0.1667269E-01     9.805  0.1849339E-03  0.2021040E-02  0.1490711E-02
   374.835  0.1556708E-02  0.1427117E-01  0.1665452E-01     9.805  0.1850850E-03  0.2021209E-02  0.1506424E-02
   374.839  0.1556563E-02  0.1426438E-01  0.1663092E-01     9.805  0.1852655E-03  0.2018539E-02  0.1517602E-02
   374.843  0.1556438E-02  0.1426037E-01  0.1661546E-01     9.805  0.1854713E-03  0.2011886E-02  0.1527642E-02
   374.847  0.1556332E-02  0.1425435E-01  0.1659908E-01     9.805  0.1857015E-03  0.2003676E-02  0.1536552E-02
   374.851  0.1556216E-02  0.1424934E-01  0.1658412E-01     9.805  0.1859947E-03  0.1996626E-02  0.1556997E-02
   374.855  0.1556083E-02  0.1424632E-01  0.1656571E-01     9.805  0.1863542E-03  0.1987883E-02  0.1580970E-02
   374.859  0.1555964E-02  0.1424120E-01  0.1654510E-01     9.805  0.1868141E-03  0.1976623E-02  0.1610060E-02
   374.863  0.1555877E-02  0.1423290E-01  0.1652455E-01     9.806  0.1873821E-03  0.1962541E-02  0.1643358E-02
   374.867  0.1555824E-02  0.1422329E-01  0.1650615E-01     9.806  0.1880401E-03  0.1945759E-02  0.1677951E-02
   374.871  0.1555825E-02  0.1421307E-01  0.1648810E-01     9.806  0.1887513E-03  0.1926126E-02  0.1712567E-02
   374.875  0.1555883E-02  0.1420050E-01  0.1647305E-01     9.806  0.1894961E-03  0.1906823E-02  0.1745414E-02
   374.879  0.1556009E-02  0.1419004E-01  0.1646332E-01     9.806  0.1902471E-03  0.1891354E-02  0.1773317E-02
   374.883  0.1556203E-02  0.1418401E-01  0.1646048E-01     9.806  0.1909822E-03  0.1878328E-02  0.1802555E-02
   374.887  0.1556459E-02  0.1418226E-01  0.1646518E-01     9.806  0.1916840E-03  0.1859826E-02  0.1816985E-02
   374.891  0.1556773E-02  0.1418730E-01  0.1647851E-01     9.806  0.1923339E-03  0.1833140E-02  0.1813782E-02
   374.895  0.1557137E-02  0.1418987E-01  0.1649146E-01     9.806  0.1929157E-03  0.1811517E-02  0.1804684E-02
   374.899  0.1557544E-02  0.1419079E-01  0.1650460E-01     9.806  0.1934148E-03  0.1792277E-02  0.1789172E-02
   374.903  0.1557983E-02  0.1419288E-01  0.1651605E-01     9.806  0.1938179E-03  0.1776798E-02  0.1767825E-02
   374.907  0.1558445E-02  0.1419399E-01  0.1652530E-01     9.806  0.1941141E-03  0.1764188E-02  0.1741644E-02
   374.911  0.1558918E-02  0.1419334E-01  0.1653150E-01     9.807  0.1942949E-03  0.1757152E-02  0.1711130E-02
   374.915  0.1559416E-02  0.1419434E-01  0.1653693E-01     9.807  0.1943902E-03  0.1751046E-02  0.1679866E-02
   374.919  0.1559943E-02  0.1419528E-01  0.1654192E-01     9.807  0.1944206E-03  0.1748781E-02  0.1649792E-02
   374.923  0.1560486E-02  0.1419654E-01  0.1654595E-01     9.807  0.1943833E-03  0.1749971E-02  0.1620965E-02
   374.927  0.1561036E-02  0.1419731E-01  0.1654908E-01     9.807  0.1942787E-03  0.1753950E-02  0.1593983E-02
   374.931  0.1561597E-02  0.1419737E-01  0.1655085E-01     9.807  0.1941091E-03  0.1760535E-02  0.1568678E-02
   374.935  0.1562157E-02  0.1419701E-01  0.1655094E-01     9.807  0.1938783E-03  0.1769601E-02  0.1546086E-02
   374.939  0.1562702E-02  0.1419627E-01  0.1654878E-01     9.807  0.1935903E-03  0.1780787E-02  0.1525487E-02
   374.943  0.1563218E-02  0.1419467E-01  0.1654499E-01     9.807  0.1932511E-03  0.1793489E-02  0.1507764E-02
   374.947  0.1563694E-02  0.1419357E-01  0.1653809E-01     9.807  0.1928696E-03  0.1807634E-02  0.1493255E-02
   374.951  0.1564132E-02  0.1419213E-01  0.1652740E-01     9.807  0.1924400E-03  0.1821005E-02  0.1482918E-02
   374.955  0.1564534E-02  0.1419030E-01  0.1651452E-01     9.807  0.1919726E-03  0.1833827E-02  0.1475979E-02
   374.959  0.1564914E-02  0.1418967E-01  0.1650084E-01     9.808  0.1914948E-03  0.1847259E-02  0.1470569E-02
   374.963  0.1565264E-02  0.1418826E-01  0.1648549E-01     9.808  0.1910193E-03  0.1858610E-02  0.1465387E-02
   374.967  0.1565577E-02  0.1418826E-01  0.1647087E-01     9.808  0.1905579E-03  0.1867259E-02  0.1459705E-02
   374.971  0.1565838E-02  0.1419327E-01  0.1645821E-01     9.808  0.1901215E-03  0.1870919E-02  0.1451163E-02
   374.975  0.1566041E-02  0.1419832E-01  0.1644383E-01     9.808  0.1897215E-03  0.1874366E-02  0.1447542E-02
   374.979  0.1566182E-02  0.1420285E-01  0.1642664E-01     9.808  0.1893683E-03  0.1877609E-02  0.1447098E-02
   374.983  0.1566275E-02  0.1420775E-01  0.1640749E-01     9.808  0.1890550E-03  0.1880491E-02  0.1449505E-02
   374.987  0.1566321E-02  0.1421200E-01  0.1638817E-01     9.808  0.1887807E-03  0.1882719E-02  0.1455351E-02
   374.991  0.1566320E-02  0.1421539E-01  0.1636753E-01     9.808  0.1885513E-03  0.1884715E-02  0.1464344E-02
   374.995  0.1566270E-02  0.1421856E-01  0.1634338E-01     9.808  0.1883730E-03  0.1886550E-02  0.1477602E-02
   374.999  0.1566172E-02  0.1422098E-01  0.1631852E-01     9.808  0.1882497E-03  0.1887592E-02  0.1493682E-02
   375.003  0.1566034E-02  0.1422113E-01  0.1629324E-01     9.808  0.1881760E-03  0.1887082E-02  0.1511334E-02
   375.007  0.1565893E-02  0.1422183E-01  0.1627195E-01     9.808  0.1881085E-03  0.1888025E-02  0.1526739E-02
   375.010  0.1565748E-02  0.1422214E-01  0.1625290E-01     9.809  0.1880284E-03  0.1888391E-02  0.1537966E-02
   375.014  0.1565596E-02  0.1422250E-01  0.1623734E-01     9.809  0.1879295E-03  0.1888495E-02  0.1546487E-02
   375.018  0.1565440E-02  0.1422285E-01  0.1622345E-01     9.809  0.1878131E-03  0.1888811E-02  0.1551857E-02
   375.022  0.1565284E-02  0.1422343E-01  0.1621287E-01     9.809  0.1876831E-03  0.1889367E-02  0.1557008E-02
   375.026  0.1565132E-02  0.1422738E-01  0.1620739E-01     9.809  0.1875420E-03  0.1891461E-02  0.1564069E-02
   375.030  0.1564974E-02  0.1423340E-01  0.1620573E-01     9.809  0.1873727E-03  0.1895780E-02  0.1570908E-02
   375.034  0.1564776E-02  0.1423921E-01  0.1620381E-01     9.809  0.1871266E-03  0.1900091E-02  0.1574338E-02
   375.038  0.1564546E-02  0.1424835E-01  0.1620235E-01     9.809  0.1868108E-03  0.1906566E-02  0.1575942E-02
   375.042  0.1564286E-02  0.1425797E-01  0.1620034E-01     9.809  0.1864327E-03  0.1913176E-02  0.1575290E-02
   375.046  0.1564005E-02  0.1426797E-01  0.1619853E-01     9.809  0.1860019E-03  0.1920794E-02  0.1572703E-02
   375.050  0.1563709E-02  0.1427758E-01  0.1619738E-01     9.809  0.1855296E-03  0.1927963E-02  0.1569180E-02
   375.054  0.1563404E-02  0.1428542E-01  0.1619634E-01     9.809  0.1850274E-03  0.1935921E-02  0.1564952E-02
   375.058  0.1563098E-02  0.1429065E-01  0.1619564E-01     9.810  0.1845073E-03  0.1940090E-02  0.1561462E-02
   375.062  0.1562798E-02  0.1429800E-01  0.1619708E-01     9.810  0.1839830E-03  0.1945551E-02  0.1558368E-02
   375.066  0.1562512E-02  0.1430846E-01  0.1620280E-01     9.810  0.1834671E-03  0.1953589E-02  0.1563707E-02
   375.070  0.1562245E-02  0.1431557E-01  0.1620770E-01     9.810  0.1829717E-03  0.1959293E-02  0.1569538E-02
   375.074  0.1562006E-02  0.1431820E-01  0.1621279E-01     9.810  0.1825090E-03  0.1961863E-02  0.1575624E-02
   375.078  0.1561798E-02  0.1431704E-01  0.1621741E-01     9.810  0.1820900E-03  0.1961505E-02  0.1580571E-02
   375.082  0.1561628E-02  0.1431183E-01  0.1622184E-01     9.810  0.1817247E-03  0.1957970E-02  0.1584694E-02
   375.086  0.1561498E-02  0.1430297E-01  0.1622460E-01     9.810  0.1814209E-03  0.1951521E-02  0.1587666E-02
   375.090  0.1561410E-02  0.1429375E-01  0.1622942E-01     9.810  0.1811899E-03  0.1945138E-02  0.1595866E-02
   375.094  0.1561360E-02  0.1428088E-01  0.1623367E-01     9.810  0.1810400E-03  0.1936466E-02  0.1605251E-02
   375.098  0.1561351E-02  0.1426504E-01  0.1623495E-01     9.810  0.1809743E-03  0.1925654E-02  0.1615727E-02
   375.102  0.1561385E-02  0.1424989E-01  0.1623933E-01     9.810  0.1809908E-03  0.1916051E-02  0.1626581E-02
   375.106  0.1561460E-02  0.1423577E-01  0.1624649E-01     9.811  0.1810884E-03  0.1908115E-02  0.1642552E-02
   375.110  0.1561571E-02  0.1422151E-01  0.1625347E-01     9.811  0.1812638E-03  0.1899892E-02  0.1659193E-02
   375.114  0.1561714E-02  0.1420963E-01  0.1626276E-01     9.811  0.1815128E-03  0.1893555E-02  0.1679506E-02
   375.118  0.1561887E-02  0.1420990E-01  0.1628343E-01     9.811  0.1818349E-03  0.1893639E-02  0.1718157E-02
   375.122  0.1562091E-02  0.1421235E-01  0.1630725E-01     9.811  0.1822268E-03  0.1895399E-02  0.1761807E-02
   375.126  0.1562319E-02  0.1421533E-01  0.1633059E-01     9.811  0.1826803E-03  0.1897073E-02  0.1806437E-02
   375.130  0.1562566E-02  0.1421832E-01  0.1635296E-01     9.811  0.1831834E-03  0.1898867E-02  0.1850299E-02
   375.134  0.1562825E-02  0.1422142E-01  0.1637375E-01     9.811  0.1837261E-03  0.1900474E-02  0.1894144E-02
   375.138  0.1563098E-02  0.1422427E-01  0.1639327E-01     9.811  0.1842964E-03  0.1902438E-02  0.1935452E-02
   375.142  0.1563383E-02  0.1422707E-01  0.1641108E-01     9.811  0.1848831E-03  0.1904457E-02  0.1973838E-02
   375.146  0.1563672E-02  0.1422978E-01  0.1642714E-01     9.811  0.1854711E-03  0.1906802E-02  0.2007860E-02
   375.150  0.1563942E-02  0.1423296E-01  0.1644010E-01     9.811  0.1860234E-03  0.1908821E-02  0.2034466E-02
   375.154  0.1564183E-02  0.1423500E-01  0.1644851E-01     9.812  0.1865203E-03  0.1910032E-02  0.2052363E-02
   375.158  0.1564388E-02  0.1423697E-01  0.1645321E-01     9.812  0.1869491E-03  0.1912191E-02  0.2061972E-02
   375.162  0.1564553E-02  0.1424028E-01  0.1645273E-01     9.812  0.1872989E-03  0.1913712E-02  0.2060968E-02
   375.166  0.1564672E-02  0.1424309E-01  0.1644709E-01     9.812  0.1875601E-03  0.1915638E-02  0.2051389E-02
   375.170  0.1564748E-02  0.1424705E-01  0.1643864E-01     9.812  0.1877326E-03  0.1916727E-02  0.2032958E-02
   375.174  0.1564788E-02  0.1424914E-01  0.1642946E-01     9.812  0.1878275E-03  0.1919018E-02  0.2011897E-02
   375.178  0.1564793E-02  0.1425077E-01  0.1641854E-01     9.812  0.1878430E-03  0.1921410E-02  0.1988315E-02
   375.182  0.1564760E-02  0.1425274E-01  0.1640718E-01     9.812  0.1877773E-03  0.1923710E-02  0.1961274E-02
   375.186  0.1564692E-02  0.1425478E-01  0.1639498E-01     9.812  0.1876327E-03  0.1926249E-02  0.1929013E-02
   375.190  0.1564593E-02  0.1425605E-01  0.1638008E-01     9.812  0.1874187E-03  0.1928570E-02  0.1897328E-02
   375.193  0.1564503E-02  0.1425700E-01  0.1636688E-01     9.812  0.1871943E-03  0.1930491E-02  0.1870346E-02
   375.197  0.1564431E-02  0.1425805E-01  0.1635837E-01     9.812  0.1869775E-03  0.1932371E-02  0.1849799E-02
   375.201  0.1564380E-02  0.1425889E-01  0.1635320E-01     9.813  0.1867724E-03  0.1934892E-02  0.1833676E-02
   375.205  0.1564351E-02  0.1425968E-01  0.1635051E-01     9.813  0.1865845E-03  0.1937031E-02  0.1822209E-02
   375.209  0.1564344E-02  0.1426221E-01  0.1635160E-01     9.813  0.1864173E-03  0.1939982E-02  0.1817149E-02
   375.213  0.1564360E-02  0.1426784E-01  0.1635726E-01     9.813  0.1862759E-03  0.1944429E-02  0.1821019E-02
   375.217  0.1564398E-02  0.1427237E-01  0.1636247E-01     9.813  0.1861621E-03  0.1948273E-02  0.1826818E-02
   375.221  0.1564457E-02  0.1427610E-01  0.1637020E-01     9.813  0.1860790E-03  0.1951613E-02  0.1833738E-02
   375.225  0.1564527E-02  0.1428013E-01  0.1637990E-01     9.813  0.1860215E-03  0.1953604E-02  0.1841171E-02
   375.229  0.1564599E-02  0.1428461E-01  0.1638614E-01     9.813  0.1859835E-03  0.1954150E-02  0.1850462E-02
   375.233  0.1564663E-02  0.1428913E-01  0.1639109E-01     9.813  0.1859535E-03  0.1953363E-02  0.1857877E-02
   375.237  0.1564718E-02  0.1429319E-01  0.1639918E-01     9.813  0.1859314E-03  0.1951318E-02  0.1869853E-02
   375.241  0.1564762E-02  0.1429689E-01  0.1640143E-01     9.813  0.1859179E-03  0.1949856E-02  0.1872623E-02
   375.245  0.1564782E-02  0.1430136E-01  0.1640126E-01     9.813  0.1859281E-03  0.1946539E-02  0.1875287E-02
   375.249  0.1564776E-02  0.1430549E-01  0.1639835E-01     9.814  0.1859669E-03  0.1942775E-02  0.1879346E-02
   375.253  0.1564744E-02  0.1430950E-01  0.1639489E-01     9.814  0.1860330E-03  0.1939878E-02  0.1884749E-02
   375.257  0.1564687E-02  0.1431097E-01  0.1638856E-01     9.814  0.1861240E-03  0.1939511E-02  0.1890827E-02
   375.261  0.1564612E-02  0.1431393E-01  0.1638179E-01     9.814  0.1862349E-03  0.1936897E-02  0.1896504E-02
   375.265  0.1564510E-02  0.1431653E-01  0.1637269E-01     9.814  0.1863754E-03  0.1935132E-02  0.1903714E-02
   375.269  0.1564384E-02  0.1432121E-01  0.1636213E-01     9.814  0.1865472E-03  0.1937301E-02  0.1913141E-02
   375.273  0.1564238E-02  0.1432064E-01  0.1635043E-01     9.814  0.1867451E-03  0.1937489E-02  0.1922457E-02
   375.277  0.1564078E-02  0.1431876E-01  0.1633809E-01     9.814  0.1869654E-03  0.1938658E-02  0.1931575E-02
   375.281  0.1563911E-02  0.1431613E-01  0.1632600E-01     9.814  0.1872015E-03  0.1941581E-02  0.1940134E-02
   375.285  0.1563741E-02  0.1431283E-01  0.1631278E-01     9.814  0.1874487E-03  0.1945640E-02  0.1947448E-02
   375.289  0.1563573E-02  0.1430992E-01  0.1630187E-01     9.814  0.1876992E-03  0.1949730E-02  0.1952041E-02
   375.293  0.1563410E-02  0.1430968E-01  0.1629521E-01     9.815  0.1879468E-03  0.1950828E-02  0.1954182E-02
   375.297  0.1563256E-02  0.1430872E-01  0.1628910E-01     9.815  0.1881854E-03  0.1952352E-02  0.1952723E-02
   375.301  0.1563111E-02  0.1430818E-01  0.1628632E-01     9.815  0.1883993E-03  0.1954845E-02  0.1947900E-02
   375.305  0.1562967E-02  0.1430909E-01  0.1628631E-01     9.815  0.1885844E-03  0.1958182E-02  0.1941867E-02
   375.309  0.1562834E-02  0.1431136E-01  0.1628999E-01     9.815  0.1887528E-03  0.1963340E-02  0.1934813E-02
   375.313  0.1562726E-02  0.1431422E-01  0.1629372E-01     9.815  0.1889168E-03  0.1968042E-02  0.1931212E-02
   375.317  0.1562647E-02  0.1431832E-01  0.1630086E-01     9.815  0.1890729E-03  0.1972219E-02  0.1926097E-02
   375.321  0.1562599E-02  0.1432245E-01  0.1631094E-01     9.815  0.1892157E-03  0.1975525E-02  0.1919279E-02
   375.325  0.1562581E-02  0.1432609E-01  0.1632161E-01     9.815  0.1893424E-03  0.1979108E-02  0.1912434E-02
   375.329  0.1562595E-02  0.1432910E-01  0.1633316E-01     9.815  0.1894485E-03  0.1983054E-02  0.1905327E-02
   375.333  0.1562639E-02  0.1433208E-01  0.1634464E-01     9.815  0.1895334E-03  0.1987304E-02  0.1897151E-02
   375.337  0.1562708E-02  0.1433468E-01  0.1635686E-01     9.815  0.1895957E-03  0.1992170E-02  0.1888054E-02
   375.341  0.1562803E-02  0.1433629E-01  0.1636863E-01     9.816  0.1896342E-03  0.1997469E-02  0.1877992E-02
   375.345  0.1562918E-02  0.1433707E-01  0.1637888E-01     9.816  0.1896475E-03  0.2002642E-02  0.1868090E-02
   375.349  0.1563053E-02  0.1433718E-01  0.1638903E-01     9.816  0.1896353E-03  0.2007511E-02  0.1857869E-02
   375.353  0.1563203E-02  0.1433631E-01  0.1639706E-01     9.816  0.1895980E-03  0.2012258E-02  0.1848271E-02
   375.357  0.1563363E-02  0.1433631E-01  0.1640545E-01     9.816  0.1895368E-03  0.2014163E-02  0.1834880E-02
   375.361  0.1563529E-02  0.1433643E-01  0.1641202E-01     9.816  0.1894533E-03  0.2016221E-02  0.1822752E-02
   375.364  0.1563697E-02  0.1433518E-01  0.1641584E-01     9.816  0.1893499E-03  0.2017128E-02  0.1810889E-02
   375.368  0.1563863E-02  0.1433678E-01  0.1641866E-01     9.816  0.1892291E-03  0.2018264E-02  0.1801874E-02
   375.372  0.1564021E-02  0.1433922E-01  0.1642218E-01     9.816  0.1890952E-03  0.2019380E-02  0.1795545E-02
   375.376  0.1564170E-02  0.1434047E-01  0.1642295E-01     9.816  0.1889551E-03  0.2020803E-02  0.1791077E-02
   375.380  0.1564296E-02  0.1434123E-01  0.1642094E-01     9.816  0.1888075E-03  0.2022565E-02  0.1787143E-02
   375.384  0.1564389E-02  0.1434207E-01  0.1641447E-01     9.817  0.1886500E-03  0.2024079E-02  0.1782885E-02
   375.388  0.1564446E-02  0.1434280E-01  0.1640580E-01     9.817  0.1884868E-03  0.2024599E-02  0.1775922E-02
   375.392  0.1564472E-02  0.1434281E-01  0.1639517E-01     9.817  0.1883321E-03  0.2025393E-02  0.1770401E-02
   375.396  0.1564473E-02  0.1434229E-01  0.1638148E-01     9.817  0.1881929E-03  0.2026577E-02  0.1768079E-02
   375.400  0.1564458E-02  0.1434122E-01  0.1636801E-01     9.817  0.1880582E-03  0.2027749E-02  0.1768417E-02
   375.404  0.1564429E-02  0.1433946E-01  0.1635250E-01     9.817  0.1879306E-03  0.2028540E-02  0.1766483E-02
   375.408  0.1564378E-02  0.1433774E-01  0.1633586E-01     9.817  0.1878088E-03  0.2029447E-02  0.1765100E-02
   375.412  0.1564301E-02  0.1433864E-01  0.1632111E-01     9.817  0.1876914E-03  0.2027927E-02  0.1763352E-02
   375.416  0.1564204E-02  0.1434118E-01  0.1630893E-01     9.817  0.1875774E-03  0.2022783E-02  0.1761538E-02
   375.420  0.1564098E-02  0.1434422E-01  0.1629759E-01     9.817  0.1874552E-03  0.2015982E-02  0.1760184E-02
   375.424  0.1563987E-02  0.1434745E-01  0.1628800E-01     9.817  0.1873273E-03  0.2008883E-02  0.1759287E-02
   375.428  0.1563872E-02  0.1435101E-01  0.1627922E-01     9.817  0.1871953E-03  0.2002606E-02  0.1758241E-02
   375.432  0.1563754E-02  0.1435445E-01  0.1627092E-01     9.818  0.1870612E-03  0.1996364E-02  0.1757798E-02
   375.436  0.1563612E-02  0.1435893E-01  0.1626300E-01     9.818  0.1869097E-03  0.1989393E-02  0.1758273E-02
   375.440  0.1563444E-02  0.1436636E-01  0.1625658E-01     9.818  0.1867406E-03  0.1984215E-02  0.1757125E-02
   375.444  0.1563254E-02  0.1437441E-01  0.1625171E-01     9.818  0.1865590E-03  0.1979838E-02  0.1758756E-02
   375.448  0.1563048E-02  0.1438215E-01  0.1624709E-01     9.818  0.1863697E-03  0.1975277E-02  0.1762293E-02
   375.452  0.1562830E-02  0.1438961E-01  0.1624214E-01     9.818  0.1861787E-03  0.1971061E-02  0.1766607E-02
   375.456  0.1562607E-02  0.1439626E-01  0.1623869E-01     9.818  0.1859903E-03  0.1967285E-02  0.1772045E-02
   375.460  0.1562394E-02  0.1440141E-01  0.1623449E-01     9.818  0.1858040E-03  0.1965894E-02  0.1777428E-02
   375.464  0.1562204E-02  0.1440404E-01  0.1623368E-01     9.818  0.1856335E-03  0.1965502E-02  0.1783720E-02
   375.468  0.1562043E-02  0.1440556E-01  0.1623575E-01     9.818  0.1854835E-03  0.1967364E-02  0.1790686E-02
   375.472  0.1561917E-02  0.1440524E-01  0.1624096E-01     9.818  0.1853580E-03  0.1971132E-02  0.1799700E-02
   375.476  0.1561828E-02  0.1440283E-01  0.1624416E-01     9.819  0.1852611E-03  0.1976385E-02  0.1808122E-02
   375.480  0.1561779E-02  0.1439899E-01  0.1624948E-01     9.819  0.1851948E-03  0.1983232E-02  0.1816204E-02
   375.484  0.1561772E-02  0.1439374E-01  0.1625578E-01     9.819  0.1851605E-03  0.1992244E-02  0.1823597E-02
   375.488  0.1561808E-02  0.1439235E-01  0.1626813E-01     9.819  0.1851588E-03  0.1996946E-02  0.1830420E-02
   375.492  0.1561885E-02  0.1439020E-01  0.1628123E-01     9.819  0.1851901E-03  0.2002915E-02  0.1836315E-02
   375.496  0.1562001E-02  0.1438696E-01  0.1629486E-01     9.819  0.1852527E-03  0.2010899E-02  0.1841379E-02
   375.500  0.1562151E-02  0.1438274E-01  0.1630749E-01     9.819  0.1853440E-03  0.2020580E-02  0.1845738E-02
   375.504  0.1562333E-02  0.1437778E-01  0.1631968E-01     9.819  0.1854587E-03  0.2031960E-02  0.1849068E-02
   375.508  0.1562543E-02  0.1437169E-01  0.1633116E-01     9.819  0.1855938E-03  0.2044142E-02  0.1852835E-02
   375.512  0.1562776E-02  0.1436488E-01  0.1634229E-01     9.819  0.1857456E-03  0.2057472E-02  0.1854743E-02
   375.516  0.1563027E-02  0.1435811E-01  0.1635167E-01     9.819  0.1859104E-03  0.2071519E-02  0.1855141E-02
   375.520  0.1563288E-02  0.1435076E-01  0.1635940E-01     9.820  0.1860836E-03  0.2085951E-02  0.1854073E-02
   375.524  0.1563553E-02  0.1434551E-01  0.1636536E-01     9.820  0.1862618E-03  0.2097614E-02  0.1852198E-02
   375.528  0.1563815E-02  0.1433799E-01  0.1636913E-01     9.820  0.1864390E-03  0.2112897E-02  0.1848636E-02
   375.532  0.1564067E-02  0.1433587E-01  0.1637550E-01     9.820  0.1866115E-03  0.2120707E-02  0.1844901E-02
   375.536  0.1564302E-02  0.1433747E-01  0.1638360E-01     9.820  0.1867748E-03  0.2122871E-02  0.1841340E-02
   375.539  0.1564517E-02  0.1433951E-01  0.1638911E-01     9.820  0.1869286E-03  0.2124999E-02  0.1837124E-02
   375.543  0.1564695E-02  0.1434178E-01  0.1638982E-01     9.820  0.1871140E-03  0.2126558E-02  0.1835272E-02
   375.547  0.1564822E-02  0.1434432E-01  0.1638725E-01     9.820  0.1873389E-03  0.2127661E-02  0.1835490E-02
   375.551  0.1564895E-02  0.1434673E-01  0.1638057E-01     9.820  0.1875951E-03  0.2128888E-02  0.1836743E-02
   375.555  0.1564912E-02  0.1434844E-01  0.1637004E-01     9.820  0.1878757E-03  0.2130468E-02  0.1839038E-02
   375.559  0.1564873E-02  0.1435003E-01  0.1635580E-01     9.820  0.1881737E-03  0.2131204E-02  0.1841213E-02
   375.563  0.1564785E-02  0.1435074E-01  0.1633989E-01     9.820  0.1884849E-03  0.2133592E-02  0.1843558E-02
   375.567  0.1564648E-02  0.1435089E-01  0.1632219E-01     9.821  0.1888021E-03  0.2135920E-02  0.1847003E-02
   375.571  0.1564465E-02  0.1435568E-01  0.1630716E-01     9.821  0.1891171E-03  0.2141057E-02  0.1848255E-02
   375.575  0.1564240E-02  0.1436048E-01  0.1629189E-01     9.821  0.1894225E-03  0.2145996E-02  0.1849087E-02
   375.579  0.1563978E-02  0.1436373E-01  0.1627494E-01     9.821  0.1897109E-03  0.2149914E-02  0.1847891E-02
   375.583  0.1563683E-02  0.1436633E-01  0.1625762E-01     9.821  0.1899766E-03  0.2153077E-02  0.1846518E-02
   375.587  0.1563383E-02  0.1436745E-01  0.1624129E-01     9.821  0.1902280E-03  0.2154957E-02  0.1845762E-02
   375.591  0.1563094E-02  0.1437063E-01  0.1623141E-01     9.821  0.1904681E-03  0.2159196E-02  0.1844410E-02
   375.595  0.1562823E-02  0.1437407E-01  0.1622645E-01     9.821  0.1906943E-03  0.2163694E-02  0.1844402E-02
   375.599  0.1562570E-02  0.1437567E-01  0.1622250E-01     9.821  0.1909103E-03  0.2164372E-02  0.1845262E-02
   375.603  0.1562336E-02  0.1437436E-01  0.1621940E-01     9.821  0.1911154E-03  0.2161125E-02  0.1847836E-02
   375.607  0.1562128E-02  0.1437058E-01  0.1621723E-01     9.821  0.1913034E-03  0.2154652E-02  0.1851109E-02
   375.611  0.1561948E-02  0.1436613E-01  0.1621695E-01     9.822  0.1914691E-03  0.2146761E-02  0.1854629E-02
   375.615  0.1561793E-02  0.1436459E-01  0.1622144E-01     9.822  0.1916019E-03  0.2141113E-02  0.1856101E-02
   375.619  0.1561663E-02  0.1436424E-01  0.1622920E-01     9.822  0.1916949E-03  0.2136403E-02  0.1856233E-02
   375.623  0.1561562E-02  0.1436698E-01  0.1624193E-01     9.822  0.1917455E-03  0.2134346E-02  0.1855231E-02
   375.627  0.1561493E-02  0.1437012E-01  0.1625455E-01     9.822  0.1917529E-03  0.2132126E-02  0.1853432E-02
   375.631  0.1561457E-02  0.1437299E-01  0.1626827E-01     9.822  0.1917164E-03  0.2130346E-02  0.1851763E-02
   375.635  0.1561455E-02  0.1437550E-01  0.1628341E-01     9.822  0.1916369E-03  0.2129568E-02  0.1850533E-02
   375.639  0.1561488E-02  0.1437783E-01  0.1629922E-01     9.822  0.1915166E-03  0.2129445E-02  0.1849245E-02
   375.643  0.1561555E-02  0.1438015E-01  0.1631534E-01     9.822  0.1913575E-03  0.2132237E-02  0.1848619E-02
   375.647  0.1561655E-02  0.1438105E-01  0.1633183E-01     9.822  0.1911641E-03  0.2132181E-02  0.1848154E-02
   375.651  0.1561788E-02  0.1438125E-01  0.1634831E-01     9.822  0.1909404E-03  0.2132970E-02  0.1848490E-02
   375.655  0.1561949E-02  0.1438101E-01  0.1636392E-01     9.823  0.1906914E-03  0.2134817E-02  0.1849766E-02
   375.659  0.1562136E-02  0.1437964E-01  0.1637941E-01     9.823  0.1904228E-03  0.2138319E-02  0.1850803E-02
   375.663  0.1562341E-02  0.1437784E-01  0.1639259E-01     9.823  0.1901403E-03  0.2142835E-02  0.1852399E-02
   375.667  0.1562558E-02  0.1437543E-01  0.1640458E-01     9.823  0.1898491E-03  0.2148804E-02  0.1853437E-02
   375.671  0.1562784E-02  0.1437369E-01  0.1641488E-01     9.823  0.1895565E-03  0.2155082E-02  0.1854515E-02
   375.675  0.1563012E-02  0.1437199E-01  0.1642300E-01     9.823  0.1892678E-03  0.2161039E-02  0.1854755E-02
   375.679  0.1563239E-02  0.1437055E-01  0.1642930E-01     9.823  0.1889899E-03  0.2168291E-02  0.1854694E-02
   375.683  0.1563459E-02  0.1436832E-01  0.1643361E-01     9.823  0.1887281E-03  0.2176556E-02  0.1853626E-02
   375.687  0.1563665E-02  0.1436609E-01  0.1643494E-01     9.823  0.1884866E-03  0.2185489E-02  0.1851687E-02
   375.691  0.1563848E-02  0.1436585E-01  0.1643568E-01     9.823  0.1882670E-03  0.2189933E-02  0.1843658E-02
   375.695  0.1564002E-02  0.1436736E-01  0.1643392E-01     9.823  0.1880738E-03  0.2195317E-02  0.1834716E-02
   375.699  0.1564125E-02  0.1436888E-01  0.1642904E-01     9.823  0.1879109E-03  0.2200246E-02  0.1825811E-02
   375.703  0.1564213E-02  0.1437105E-01  0.1642163E-01     9.824  0.1877826E-03  0.2203815E-02  0.1817486E-02
   375.707  0.1564264E-02  0.1437418E-01  0.1641231E-01     9.824  0.1876903E-03  0.2207686E-02  0.1810024E-02
   375.711  0.1564286E-02  0.1437837E-01  0.1640213E-01     9.824  0.1876279E-03  0.2209640E-02  0.1804348E-02
   375.715  0.1564312E-02  0.1438275E-01  0.1639401E-01     9.824  0.1875649E-03  0.2210822E-02  0.1799986E-02
   375.719  0.1564339E-02  0.1438726E-01  0.1638795E-01     9.824  0.1875038E-03  0.2212050E-02  0.1796495E-02
   375.723  0.1564371E-02  0.1439240E-01  0.1638337E-01     9.824  0.1874503E-03  0.2211587E-02  0.1795289E-02
   375.726  0.1564406E-02  0.1439763E-01  0.1638044E-01     9.824  0.1874072E-03  0.2209224E-02  0.1795340E-02
   375.730  0.1564442E-02  0.1440216E-01  0.1637740E-01     9.824  0.1873777E-03  0.2207218E-02  0.1797226E-02
   375.734  0.1564459E-02  0.1440577E-01  0.1637319E-01     9.824  0.1873868E-03  0.2205753E-02  0.1804049E-02
   375.738  0.1564453E-02  0.1440847E-01  0.1636656E-01     9.824  0.1874401E-03  0.2204554E-02  0.1815004E-02
   375.742  0.1564415E-02  0.1440996E-01  0.1635716E-01     9.824  0.1875230E-03  0.2203506E-02  0.1829251E-02
   375.746  0.1564333E-02  0.1441209E-01  0.1634569E-01     9.825  0.1876126E-03  0.2202255E-02  0.1842091E-02
   375.750  0.1564191E-02  0.1441558E-01  0.1633143E-01     9.825  0.1876765E-03  0.2202221E-02  0.1852669E-02
   375.754  0.1563995E-02  0.1442038E-01  0.1631343E-01     9.825  0.1876942E-03  0.2202795E-02  0.1860425E-02
   375.758  0.1563752E-02  0.1442507E-01  0.1629643E-01     9.825  0.1876656E-03  0.2204144E-02  0.1865847E-02
   375.762  0.1563469E-02  0.1442919E-01  0.1627708E-01     9.825  0.1875904E-03  0.2206529E-02  0.1867575E-02
   375.766  0.1563157E-02  0.1443265E-01  0.1625655E-01     9.825  0.1874756E-03  0.2209714E-02  0.1866374E-02
   375.770  0.1562828E-02  0.1443723E-01  0.1623889E-01     9.825  0.1873248E-03  0.2214923E-02  0.1864441E-02
   375.774  0.1562489E-02  0.1444149E-01  0.1622434E-01     9.825  0.1871436E-03  0.2220976E-02  0.1861411E-02
   375.778  0.1562151E-02  0.1444513E-01  0.1620895E-01     9.825  0.1869372E-03  0.2227339E-02  0.1854788E-02
   375.782  0.1561823E-02  0.1445132E-01  0.1619981E-01     9.825  0.1867109E-03  0.2230023E-02  0.1840108E-02
   375.786  0.1561511E-02  0.1445556E-01  0.1619300E-01     9.825  0.1864701E-03  0.2232992E-02  0.1824790E-02
   375.790  0.1561224E-02  0.1445811E-01  0.1618779E-01     9.826  0.1862191E-03  0.2235996E-02  0.1808558E-02
   375.794  0.1560969E-02  0.1445886E-01  0.1618386E-01     9.826  0.1859626E-03  0.2238449E-02  0.1792036E-02
   375.798  0.1560752E-02  0.1445804E-01  0.1618197E-01     9.826  0.1857070E-03  0.2240606E-02  0.1774988E-02
   375.802  0.1560576E-02  0.1445644E-01  0.1618267E-01     9.826  0.1854564E-03  0.2243163E-02  0.1758789E-02
   375.806  0.1560448E-02  0.1445581E-01  0.1618828E-01     9.826  0.1852161E-03  0.2246578E-02  0.1745887E-02
   375.810  0.1560370E-02  0.1445388E-01  0.1619535E-01     9.826  0.1849905E-03  0.2248994E-02  0.1733297E-02
   375.814  0.1560342E-02  0.1445314E-01  0.1620602E-01     9.826  0.1847855E-03  0.2252219E-02  0.1723978E-02
   375.818  0.1560366E-02  0.1445155E-01  0.1621902E-01     9.826  0.1846043E-03  0.2254589E-02  0.1715710E-02
   375.822  0.1560440E-02  0.1444916E-01  0.1623269E-01     9.826  0.1844521E-03  0.2255970E-02  0.1708782E-02
   375.826  0.1560563E-02  0.1444674E-01  0.1624712E-01     9.826  0.1843314E-03  0.2255742E-02  0.1703268E-02
   375.830  0.1560737E-02  0.1444542E-01  0.1626428E-01     9.826  0.1842477E-03  0.2251988E-02  0.1694242E-02
   375.834  0.1560958E-02  0.1444319E-01  0.1628027E-01     9.827  0.1841983E-03  0.2247216E-02  0.1686106E-02
   375.838  0.1561200E-02  0.1444111E-01  0.1629555E-01     9.827  0.1841551E-03  0.2242186E-02  0.1678931E-02
   375.842  0.1561457E-02  0.1444248E-01  0.1631205E-01     9.827  0.1841184E-03  0.2240077E-02  0.1676231E-02
   375.846  0.1561725E-02  0.1444630E-01  0.1632909E-01     9.827  0.1840897E-03  0.2240070E-02  0.1677118E-02
   375.850  0.1561996E-02  0.1445057E-01  0.1634320E-01     9.827  0.1840713E-03  0.2241216E-02  0.1679485E-02
   375.854  0.1562263E-02  0.1445485E-01  0.1635519E-01     9.827  0.1840628E-03  0.2242789E-02  0.1683420E-02
   375.858  0.1562519E-02  0.1446103E-01  0.1636610E-01     9.827  0.1840652E-03  0.2245868E-02  0.1690325E-02
   375.862  0.1562744E-02  0.1446752E-01  0.1637395E-01     9.827  0.1840676E-03  0.2249322E-02  0.1698863E-02
   375.866  0.1562908E-02  0.1447363E-01  0.1637527E-01     9.827  0.1840515E-03  0.2252867E-02  0.1707552E-02
   375.870  0.1563007E-02  0.1447931E-01  0.1636946E-01     9.827  0.1840186E-03  0.2256130E-02  0.1715354E-02
   375.874  0.1563040E-02  0.1448456E-01  0.1635815E-01     9.827  0.1839699E-03  0.2258794E-02  0.1723389E-02
   375.878  0.1563004E-02  0.1448910E-01  0.1634250E-01     9.828  0.1839069E-03  0.2261010E-02  0.1731747E-02
   375.882  0.1562902E-02  0.1449739E-01  0.1632661E-01     9.828  0.1838318E-03  0.2255931E-02  0.1740557E-02
   375.886  0.1562738E-02  0.1451059E-01  0.1631469E-01     9.828  0.1837383E-03  0.2241862E-02  0.1749882E-02
   375.890  0.1562529E-02  0.1452491E-01  0.1630314E-01     9.828  0.1836054E-03  0.2224250E-02  0.1751527E-02
   375.894  0.1562267E-02  0.1453724E-01  0.1628902E-01     9.828  0.1834265E-03  0.2207520E-02  0.1746815E-02
   375.898  0.1561955E-02  0.1454665E-01  0.1627153E-01     9.828  0.1832062E-03  0.2191995E-02  0.1738927E-02
   375.902  0.1561604E-02  0.1455307E-01  0.1625186E-01     9.828  0.1829504E-03  0.2178686E-02  0.1727756E-02
   375.905  0.1561233E-02  0.1455602E-01  0.1623070E-01     9.828  0.1826811E-03  0.2167950E-02  0.1715366E-02
   375.909  0.1560863E-02  0.1455528E-01  0.1620966E-01     9.828  0.1824237E-03  0.2160052E-02  0.1704427E-02
   375.913  0.1560522E-02  0.1455095E-01  0.1619154E-01     9.828  0.1822125E-03  0.2154675E-02  0.1696627E-02
   375.917  0.1560224E-02  0.1454752E-01  0.1618009E-01     9.828  0.1820602E-03  0.2146910E-02  0.1692694E-02
   375.921  0.1559977E-02  0.1454104E-01  0.1617208E-01     9.829  0.1819700E-03  0.2142215E-02  0.1691197E-02
   375.925  0.1559788E-02  0.1453786E-01  0.1617308E-01     9.829  0.1819456E-03  0.2141351E-02  0.1698051E-02
   375.929  0.1559660E-02  0.1453618E-01  0.1618031E-01     9.829  0.1819871E-03  0.2144174E-02  0.1710540E-02
   375.933  0.1559599E-02  0.1453326E-01  0.1619063E-01     9.829  0.1820934E-03  0.2148343E-02  0.1725209E-02
   375.937  0.1559605E-02  0.1452929E-01  0.1620390E-01     9.829  0.1822625E-03  0.2154090E-02  0.1741349E-02
   375.941  0.1559679E-02  0.1452450E-01  0.1621932E-01     9.829  0.1824893E-03  0.2161035E-02  0.1760199E-02
   375.945  0.1559819E-02  0.1452029E-01  0.1623807E-01     9.829  0.1827697E-03  0.2167014E-02  0.1780770E-02
   375.949  0.1560022E-02  0.1451465E-01  0.1625758E-01     9.829  0.1830958E-03  0.2175134E-02  0.1801293E-02
   375.953  0.1560283E-02  0.1450824E-01  0.1627700E-01     9.829  0.1834602E-03  0.2184776E-02  0.1820678E-02
   375.957  0.1560590E-02  0.1450099E-01  0.1629465E-01     9.829  0.1838597E-03  0.2195957E-02  0.1839227E-02
   375.961  0.1560916E-02  0.1450122E-01  0.1631795E-01     9.829  0.1843122E-03  0.2196604E-02  0.1863908E-02
   375.965  0.1561251E-02  0.1450205E-01  0.1633721E-01     9.830  0.1848090E-03  0.2196082E-02  0.1887573E-02
   375.969  0.1561586E-02  0.1450275E-01  0.1635288E-01     9.830  0.1853386E-03  0.2196047E-02  0.1911997E-02
   375.973  0.1561910E-02  0.1450338E-01  0.1636363E-01     9.830  0.1858895E-03  0.2196228E-02  0.1934903E-02
   375.977  0.1562212E-02  0.1450367E-01  0.1637106E-01     9.830  0.1864514E-03  0.2196914E-02  0.1957267E-02
   375.981  0.1562483E-02  0.1450341E-01  0.1637305E-01     9.830  0.1870095E-03  0.2198289E-02  0.1976087E-02
   375.985  0.1562717E-02  0.1450341E-01  0.1637167E-01     9.830  0.1875495E-03  0.2201842E-02  0.1992116E-02
   375.989  0.1562901E-02  0.1450526E-01  0.1636649E-01     9.830  0.1880578E-03  0.2203647E-02  0.2005631E-02
   375.993  0.1563033E-02  0.1450716E-01  0.1635642E-01     9.830  0.1885203E-03  0.2205223E-02  0.2015780E-02
   375.997  0.1563108E-02  0.1451107E-01  0.1634480E-01     9.830  0.1889292E-03  0.2204621E-02  0.2015386E-02
   376.001  0.1563144E-02  0.1451570E-01  0.1633218E-01     9.830  0.1893058E-03  0.2202687E-02  0.2009433E-02
   376.005  0.1563142E-02  0.1451863E-01  0.1631649E-01     9.830  0.1896448E-03  0.2202140E-02  0.2003214E-02
   376.009  0.1563103E-02  0.1452039E-01  0.1630119E-01     9.831  0.1899367E-03  0.2202914E-02  0.1989930E-02
   376.013  0.1563038E-02  0.1452105E-01  0.1628049E-01     9.831  0.1901817E-03  0.2204894E-02  0.1978427E-02
   376.017  0.1562976E-02  0.1452291E-01  0.1626564E-01     9.831  0.1903931E-03  0.2211621E-02  0.1969181E-02
   376.021  0.1562917E-02  0.1452313E-01  0.1625206E-01     9.831  0.1905647E-03  0.2219915E-02  0.1960818E-02
   376.025  0.1562862E-02  0.1452511E-01  0.1624271E-01     9.831  0.1906911E-03  0.2225293E-02  0.1945406E-02
   376.029  0.1562814E-02  0.1452889E-01  0.1623685E-01     9.831  0.1907699E-03  0.2228209E-02  0.1925071E-02
   376.033  0.1562770E-02  0.1453494E-01  0.1623430E-01     9.831  0.1907949E-03  0.2232495E-02  0.1905519E-02
   376.037  0.1562727E-02  0.1454041E-01  0.1623206E-01     9.831  0.1907694E-03  0.2238790E-02  0.1886073E-02
   376.041  0.1562656E-02  0.1454537E-01  0.1622689E-01     9.831  0.1907241E-03  0.2245487E-02  0.1868263E-02
   376.045  0.1562551E-02  0.1455265E-01  0.1622031E-01     9.831  0.1906769E-03  0.2255714E-02  0.1851791E-02
   376.049  0.1562407E-02  0.1456167E-01  0.1621486E-01     9.831  0.1906237E-03  0.2267583E-02  0.1838601E-02
   376.053  0.1562218E-02  0.1457002E-01  0.1620350E-01     9.832  0.1905580E-03  0.2279779E-02  0.1826097E-02
   376.057  0.1561992E-02  0.1457758E-01  0.1619107E-01     9.832  0.1904800E-03  0.2291393E-02  0.1816335E-02
   376.061  0.1561733E-02  0.1458485E-01  0.1617624E-01     9.832  0.1903912E-03  0.2302732E-02  0.1808559E-02
   376.065  0.1561447E-02  0.1459106E-01  0.1615818E-01     9.832  0.1902964E-03  0.2313375E-02  0.1801624E-02
   376.069  0.1561141E-02  0.1459982E-01  0.1614276E-01     9.832  0.1901979E-03  0.2324694E-02  0.1793725E-02
   376.073  0.1560821E-02  0.1461094E-01  0.1613032E-01     9.832  0.1901006E-03  0.2335650E-02  0.1783512E-02
   376.077  0.1560494E-02  0.1462039E-01  0.1611668E-01     9.832  0.1900077E-03  0.2345094E-02  0.1776554E-02
   376.081  0.1560166E-02  0.1462733E-01  0.1610319E-01     9.832  0.1899225E-03  0.2351985E-02  0.1772801E-02
   376.084  0.1559846E-02  0.1463433E-01  0.1609072E-01     9.832  0.1898483E-03  0.2358081E-02  0.1771868E-02
   376.088  0.1559537E-02  0.1464066E-01  0.1608214E-01     9.832  0.1897900E-03  0.2362364E-02  0.1777182E-02
   376.092  0.1559247E-02  0.1464738E-01  0.1607565E-01     9.832  0.1897495E-03  0.2361032E-02  0.1787702E-02
   376.096  0.1558982E-02  0.1465179E-01  0.1607003E-01     9.833  0.1897282E-03  0.2356571E-02  0.1800861E-02
   376.100  0.1558748E-02  0.1465336E-01  0.1606436E-01     9.833  0.1897255E-03  0.2349934E-02  0.1817274E-02
   376.104  0.1558551E-02  0.1465457E-01  0.1606087E-01     9.833  0.1897427E-03  0.2339401E-02  0.1831200E-02
   376.108  0.1558394E-02  0.1465916E-01  0.1606344E-01     9.833  0.1897786E-03  0.2331838E-02  0.1840225E-02
   376.112  0.1558288E-02  0.1466307E-01  0.1606764E-01     9.833  0.1898238E-03  0.2322627E-02  0.1849056E-02
   376.116  0.1558253E-02  0.1466383E-01  0.1607436E-01     9.833  0.1898526E-03  0.2314484E-02  0.1855478E-02
   376.120  0.1558290E-02  0.1466240E-01  0.1608263E-01     9.833  0.1898658E-03  0.2306903E-02  0.1860429E-02
   376.124  0.1558396E-02  0.1465911E-01  0.1609196E-01     9.833  0.1898632E-03  0.2298839E-02  0.1864629E-02
   376.128  0.1558570E-02  0.1465438E-01  0.1610185E-01     9.833  0.1898442E-03  0.2291066E-02  0.1867533E-02
   376.132  0.1558808E-02  0.1464823E-01  0.1611237E-01     9.833  0.1898101E-03  0.2283181E-02  0.1870065E-02
   376.136  0.1559104E-02  0.1464121E-01  0.1612321E-01     9.833  0.1897603E-03  0.2275226E-02  0.1872327E-02
   376.140  0.1559453E-02  0.1463328E-01  0.1613353E-01     9.834  0.1896936E-03  0.2267076E-02  0.1873471E-02
   376.144  0.1559851E-02  0.1462787E-01  0.1614708E-01     9.834  0.1896092E-03  0.2262870E-02  0.1871692E-02
   376.148  0.1560287E-02  0.1462505E-01  0.1616207E-01     9.834  0.1895081E-03  0.2260771E-02  0.1869539E-02
   376.152  0.1560752E-02  0.1462327E-01  0.1617677E-01     9.834  0.1893928E-03  0.2256665E-02  0.1868628E-02
   376.156  0.1561236E-02  0.1462134E-01  0.1618895E-01     9.834  0.1892603E-03  0.2252349E-02  0.1867943E-02
   376.160  0.1561709E-02  0.1461941E-01  0.1619747E-01     9.834  0.1890868E-03  0.2248517E-02  0.1865701E-02
   376.164  0.1562160E-02  0.1461870E-01  0.1620192E-01     9.834  0.1888719E-03  0.2245932E-02  0.1860594E-02
   376.168  0.1562580E-02  0.1461833E-01  0.1620169E-01     9.834  0.1886212E-03  0.2244269E-02  0.1855078E-02
   376.172  0.1562956E-02  0.1461949E-01  0.1619680E-01     9.834  0.1883356E-03  0.2243793E-02  0.1848398E-02
   376.176  0.1563277E-02  0.1462164E-01  0.1618726E-01     9.834  0.1880202E-03  0.2244185E-02  0.1840107E-02
   376.180  0.1563534E-02  0.1462413E-01  0.1617318E-01     9.835  0.1876805E-03  0.2245163E-02  0.1830692E-02
   376.184  0.1563720E-02  0.1463282E-01  0.1616078E-01     9.835  0.1873239E-03  0.2250983E-02  0.1828140E-02
   376.188  0.1563825E-02  0.1464336E-01  0.1614686E-01     9.835  0.1869571E-03  0.2258297E-02  0.1827795E-02
   376.192  0.1563848E-02  0.1465422E-01  0.1612681E-01     9.835  0.1865884E-03  0.2265851E-02  0.1826045E-02
   376.196  0.1563790E-02  0.1466664E-01  0.1610424E-01     9.835  0.1862288E-03  0.2274439E-02  0.1826564E-02
   376.200  0.1563659E-02  0.1468075E-01  0.1608232E-01     9.835  0.1858927E-03  0.2283915E-02  0.1831124E-02
   376.204  0.1563472E-02  0.1469501E-01  0.1605994E-01     9.835  0.1855930E-03  0.2293728E-02  0.1838693E-02
   376.208  0.1563266E-02  0.1471077E-01  0.1604332E-01     9.835  0.1853170E-03  0.2297704E-02  0.1850920E-02
   376.212  0.1563071E-02  0.1472409E-01  0.1603058E-01     9.835  0.1850572E-03  0.2298348E-02  0.1864483E-02
   376.216  0.1562892E-02  0.1473695E-01  0.1602228E-01     9.835  0.1848183E-03  0.2298721E-02  0.1878847E-02
   376.220  0.1562732E-02  0.1474683E-01  0.1601655E-01     9.835  0.1846071E-03  0.2300377E-02  0.1894015E-02
   376.224  0.1562594E-02  0.1475588E-01  0.1601363E-01     9.835  0.1844278E-03  0.2298902E-02  0.1909413E-02
   376.228  0.1562483E-02  0.1476296E-01  0.1601333E-01     9.836  0.1842844E-03  0.2296885E-02  0.1925356E-02
   376.232  0.1562400E-02  0.1476896E-01  0.1601624E-01     9.836  0.1841808E-03  0.2294353E-02  0.1942542E-02
   376.235  0.1562348E-02  0.1477253E-01  0.1602102E-01     9.836  0.1841190E-03  0.2291414E-02  0.1959248E-02
   376.239  0.1562328E-02  0.1477552E-01  0.1602678E-01     9.836  0.1840997E-03  0.2288981E-02  0.1975917E-02
   376.243  0.1562342E-02  0.1477818E-01  0.1603369E-01     9.836  0.1841205E-03  0.2287130E-02  0.1992551E-02
   376.247  0.1562391E-02  0.1477820E-01  0.1604079E-01     9.836  0.1841814E-03  0.2284352E-02  0.2008776E-02
   376.251  0.1562471E-02  0.1477643E-01  0.1604892E-01     9.836  0.1842804E-03  0.2282477E-02  0.2024831E-02
   376.255  0.1562582E-02  0.1477501E-01  0.1605824E-01     9.836  0.1844157E-03  0.2279421E-02  0.2040577E-02
   376.259  0.1562721E-02  0.1477310E-01  0.1606816E-01     9.836  0.1845827E-03  0.2276711E-02  0.2055988E-02
   376.263  0.1562885E-02  0.1477151E-01  0.1607686E-01     9.836  0.1847790E-03  0.2274633E-02  0.2071352E-02
   376.267  0.1563065E-02  0.1477007E-01  0.1608527E-01     9.837  0.1850051E-03  0.2273408E-02  0.2085677E-02
   376.271  0.1563246E-02  0.1476819E-01  0.1609234E-01     9.837  0.1852688E-03  0.2272615E-02  0.2100870E-02
   376.275  0.1563425E-02  0.1476553E-01  0.1609875E-01     9.837  0.1855644E-03  0.2271504E-02  0.2116118E-02
   376.279  0.1563598E-02  0.1476465E-01  0.1610424E-01     9.837  0.1858837E-03  0.2271579E-02  0.2130569E-02
   376.283  0.1563760E-02  0.1476495E-01  0.1610860E-01     9.837  0.1862187E-03  0.2272683E-02  0.2143820E-02
   376.287  0.1563908E-02  0.1476470E-01  0.1611095E-01     9.837  0.1865547E-03  0.2274191E-02  0.2156333E-02
   376.291  0.1564031E-02  0.1476508E-01  0.1611221E-01     9.837  0.1868734E-03  0.2276580E-02  0.2166731E-02
   376.295  0.1564118E-02  0.1476668E-01  0.1611190E-01     9.837  0.1871527E-03  0.2279400E-02  0.2174187E-02
   376.299  0.1564166E-02  0.1476934E-01  0.1610911E-01     9.837  0.1873849E-03  0.2282647E-02  0.2179211E-02
   376.303  0.1564174E-02  0.1477472E-01  0.1610689E-01     9.837  0.1875650E-03  0.2287555E-02  0.2184111E-02
   376.307  0.1564142E-02  0.1478018E-01  0.1610200E-01     9.837  0.1876878E-03  0.2291944E-02  0.2184534E-02
   376.311  0.1564070E-02  0.1478594E-01  0.1609535E-01     9.838  0.1877504E-03  0.2297119E-02  0.2181371E-02
   376.315  0.1563962E-02  0.1479152E-01  0.1608731E-01     9.838  0.1877503E-03  0.2302378E-02  0.2174551E-02
   376.319  0.1563819E-02  0.1479707E-01  0.1607872E-01     9.838  0.1876891E-03  0.2307171E-02  0.2164902E-02
   376.323  0.1563669E-02  0.1480237E-01  0.1607235E-01     9.838  0.1875975E-03  0.2312138E-02  0.2155420E-02
   376.327  0.1563522E-02  0.1480764E-01  0.1606714E-01     9.838  0.1874865E-03  0.2316702E-02  0.2146570E-02
   376.331  0.1563375E-02  0.1481368E-01  0.1606381E-01     9.838  0.1873536E-03  0.2319087E-02  0.2137405E-02
   376.335  0.1563223E-02  0.1481832E-01  0.1606214E-01     9.838  0.1871951E-03  0.2320772E-02  0.2127460E-02
   376.339  0.1563069E-02  0.1482028E-01  0.1606138E-01     9.838  0.1870151E-03  0.2323943E-02  0.2116638E-02
   376.343  0.1562918E-02  0.1482157E-01  0.1605965E-01     9.838  0.1868157E-03  0.2326245E-02  0.2104894E-02
   376.347  0.1562772E-02  0.1481982E-01  0.1605719E-01     9.838  0.1866031E-03  0.2325092E-02  0.2092323E-02
   376.351  0.1562639E-02  0.1482011E-01  0.1605704E-01     9.838  0.1863818E-03  0.2326180E-02  0.2080020E-02
   376.355  0.1562522E-02  0.1482050E-01  0.1605781E-01     9.839  0.1861578E-03  0.2326945E-02  0.2067677E-02
   376.359  0.1562425E-02  0.1482008E-01  0.1605972E-01     9.839  0.1859362E-03  0.2327349E-02  0.2055870E-02
   376.363  0.1562350E-02  0.1481932E-01  0.1606243E-01     9.839  0.1857227E-03  0.2327226E-02  0.2044982E-02
   376.367  0.1562298E-02  0.1481792E-01  0.1606586E-01     9.839  0.1855225E-03  0.2326270E-02  0.2035784E-02
   376.371  0.1562270E-02  0.1481659E-01  0.1606926E-01     9.839  0.1853409E-03  0.2325273E-02  0.2027114E-02
   376.375  0.1562269E-02  0.1481457E-01  0.1607279E-01     9.839  0.1851825E-03  0.2323925E-02  0.2020802E-02
   376.378  0.1562293E-02  0.1481290E-01  0.1607986E-01     9.839  0.1850520E-03  0.2322269E-02  0.2018738E-02
   376.382  0.1562342E-02  0.1481065E-01  0.1608300E-01     9.839  0.1849523E-03  0.2321051E-02  0.2016100E-02
   376.386  0.1562415E-02  0.1480798E-01  0.1608772E-01     9.839  0.1848862E-03  0.2319739E-02  0.2015749E-02
   376.390  0.1562511E-02  0.1480500E-01  0.1609218E-01     9.839  0.1848562E-03  0.2318495E-02  0.2017683E-02
   376.394  0.1562626E-02  0.1480332E-01  0.1609780E-01     9.839  0.1848635E-03  0.2315068E-02  0.2022772E-02
   376.398  0.1562759E-02  0.1480303E-01  0.1610497E-01     9.840  0.1849074E-03  0.2309914E-02  0.2031462E-02
   376.402  0.1562906E-02  0.1480241E-01  0.1611157E-01     9.840  0.1849878E-03  0.2305436E-02  0.2041917E-02
   376.406  0.1563062E-02  0.1480182E-01  0.1611751E-01     9.840  0.1851025E-03  0.2301379E-02  0.2053887E-02
   376.410  0.1563226E-02  0.1480122E-01  0.1612221E-01     9.840  0.1852487E-03  0.2298206E-02  0.2066649E-02
   376.414  0.1563392E-02  0.1480109E-01  0.1612485E-01     9.840  0.1854233E-03  0.2295442E-02  0.2080096E-02
   376.418  0.1563556E-02  0.1480082E-01  0.1612660E-01     9.840  0.1856219E-03  0.2292837E-02  0.2094369E-02
   376.422  0.1563719E-02  0.1480063E-01  0.1612776E-01     9.840  0.1858335E-03  0.2290967E-02  0.2108379E-02
   376.426  0.1563886E-02  0.1480128E-01  0.1612891E-01     9.840  0.1860395E-03  0.2290438E-02  0.2120241E-02
   376.430  0.1564051E-02  0.1480255E-01  0.1613005E-01     9.840  0.1862343E-03  0.2288904E-02  0.2130729E-02
   376.434  0.1564202E-02  0.1480521E-01  0.1613056E-01     9.840  0.1864129E-03  0.2288073E-02  0.2139164E-02
   376.438  0.1564331E-02  0.1480993E-01  0.1613068E-01     9.841  0.1865699E-03  0.2288472E-02  0.2145831E-02
   376.442  0.1564437E-02  0.1481487E-01  0.1612994E-01     9.841  0.1867021E-03  0.2289091E-02  0.2150600E-02
   376.446  0.1564515E-02  0.1482087E-01  0.1612870E-01     9.841  0.1868060E-03  0.2290520E-02  0.2154291E-02
   376.450  0.1564565E-02  0.1482822E-01  0.1612548E-01     9.841  0.1868804E-03  0.2292241E-02  0.2155851E-02
   376.454  0.1564591E-02  0.1483557E-01  0.1612175E-01     9.841  0.1869307E-03  0.2293305E-02  0.2155624E-02
   376.458  0.1564602E-02  0.1484205E-01  0.1611751E-01     9.841  0.1869717E-03  0.2293379E-02  0.2155001E-02
   376.462  0.1564598E-02  0.1484955E-01  0.1611339E-01     9.841  0.1870049E-03  0.2293135E-02  0.2154254E-02
   376.466  0.1564574E-02  0.1485580E-01  0.1610946E-01     9.841  0.1870293E-03  0.2293805E-02  0.2153555E-02
   376.470  0.1564531E-02  0.1486241E-01  0.1610432E-01     9.841  0.1870435E-03  0.2294042E-02  0.2152634E-02
   376.474  0.1564469E-02  0.1486860E-01  0.1609936E-01     9.841  0.1870465E-03  0.2293419E-02  0.2151776E-02
   376.478  0.1564390E-02  0.1487415E-01  0.1609398E-01     9.841  0.1870388E-03  0.2292198E-02  0.2150636E-02
   376.482  0.1564302E-02  0.1487880E-01  0.1608893E-01     9.841  0.1870271E-03  0.2291050E-02  0.2149163E-02
   376.486  0.1564216E-02  0.1488233E-01  0.1608466E-01     9.842  0.1870154E-03  0.2290068E-02  0.2148400E-02
   376.490  0.1564131E-02  0.1488521E-01  0.1608031E-01     9.842  0.1870039E-03  0.2289505E-02  0.2147940E-02
   376.494  0.1564049E-02  0.1488724E-01  0.1607689E-01     9.842  0.1869925E-03  0.2289054E-02  0.2147531E-02
   376.498  0.1563974E-02  0.1488865E-01  0.1607424E-01     9.842  0.1869814E-03  0.2289243E-02  0.2147625E-02
   376.502  0.1563906E-02  0.1489000E-01  0.1607256E-01     9.842  0.1869709E-03  0.2288512E-02  0.2148446E-02
   376.506  0.1563845E-02  0.1489028E-01  0.1607143E-01     9.842  0.1869611E-03  0.2288740E-02  0.2149492E-02
   376.510  0.1563795E-02  0.1488992E-01  0.1606973E-01     9.842  0.1869516E-03  0.2288731E-02  0.2150420E-02
   376.513  0.1563748E-02  0.1489033E-01  0.1606994E-01     9.842  0.1869521E-03  0.2290132E-02  0.2152074E-02
   376.517  0.1563698E-02  0.1489029E-01  0.1607051E-01     9.842  0.1869764E-03  0.2287741E-02  0.2153865E-02
   376.521  0.1563647E-02  0.1489124E-01  0.1607152E-01     9.842  0.1870245E-03  0.2284833E-02  0.2156489E-02
   376.525  0.1563596E-02  0.1489246E-01  0.1607258E-01     9.843  0.1870947E-03  0.2281353E-02  0.2158907E-02
   376.529  0.1563547E-02  0.1489339E-01  0.1607421E-01     9.843  0.1871854E-03  0.2277250E-02  0.2161594E-02
   376.533  0.1563500E-02  0.1489453E-01  0.1607554E-01     9.843  0.1872940E-03  0.2273334E-02  0.2164265E-02
   376.537  0.1563457E-02  0.1489543E-01  0.1607732E-01     9.843  0.1874174E-03  0.2269407E-02  0.2166920E-02
   376.541  0.1563419E-02  0.1489605E-01  0.1607947E-01     9.843  0.1875527E-03  0.2265559E-02  0.2169479E-02
   376.545  0.1563387E-02  0.1489624E-01  0.1608206E-01     9.843  0.1876967E-03  0.2262042E-02  0.2171595E-02
   376.549  0.1563362E-02  0.1489649E-01  0.1608525E-01     9.843  0.1878455E-03  0.2259091E-02  0.2173439E-02
   376.553  0.1563346E-02  0.1489635E-01  0.1608880E-01     9.843  0.1879947E-03  0.2256576E-02  0.2175127E-02
   376.557  0.1563338E-02  0.1489629E-01  0.1609294E-01     9.843  0.1881413E-03  0.2254992E-02  0.2176262E-02
   376.561  0.1563339E-02  0.1489652E-01  0.1609686E-01     9.843  0.1882809E-03  0.2252769E-02  0.2176608E-02
   376.565  0.1563349E-02  0.1489477E-01  0.1610025E-01     9.843  0.1884103E-03  0.2253419E-02  0.2176770E-02
   376.569  0.1563369E-02  0.1489310E-01  0.1610518E-01     9.844  0.1885257E-03  0.2254999E-02  0.2175868E-02
   376.573  0.1563398E-02  0.1489115E-01  0.1611002E-01     9.844  0.1886240E-03  0.2257372E-02  0.2173598E-02
   376.577  0.1563435E-02  0.1488924E-01  0.1611462E-01     9.844  0.1887027E-03  0.2260720E-02  0.2171207E-02
   376.581  0.1563480E-02  0.1488749E-01  0.1611911E-01     9.844  0.1887594E-03  0.2264645E-02  0.2168055E-02
   376.585  0.1563532E-02  0.1488594E-01  0.1612356E-01     9.844  0.1887927E-03  0.2269066E-02  0.2163710E-02
   376.589  0.1563590E-02  0.1488441E-01  0.1612731E-01     9.844  0.1888009E-03  0.2274773E-02  0.2159031E-02
   376.593  0.1563653E-02  0.1488258E-01  0.1613174E-01     9.844  0.1887846E-03  0.2281048E-02  0.2154907E-02
   376.597  0.1563718E-02  0.1488064E-01  0.1613460E-01     9.844  0.1887428E-03  0.2287970E-02  0.2149356E-02
   376.601  0.1563795E-02  0.1487767E-01  0.1613771E-01     9.844  0.1886784E-03  0.2294882E-02  0.2144037E-02
   376.605  0.1563883E-02  0.1487475E-01  0.1614240E-01     9.844  0.1885925E-03  0.2302125E-02  0.2137708E-02
   376.609  0.1563980E-02  0.1487120E-01  0.1614502E-01     9.844  0.1884879E-03  0.2309618E-02  0.2132486E-02
   376.613  0.1564084E-02  0.1486787E-01  0.1614810E-01     9.845  0.1883670E-03  0.2317082E-02  0.2128729E-02
   376.617  0.1564193E-02  0.1486436E-01  0.1615078E-01     9.845  0.1882321E-03  0.2323707E-02  0.2125659E-02
   376.621  0.1564303E-02  0.1486066E-01  0.1615367E-01     9.845  0.1880874E-03  0.2330935E-02  0.2123162E-02
   376.625  0.1564411E-02  0.1485749E-01  0.1615640E-01     9.845  0.1879362E-03  0.2338110E-02  0.2121994E-02
   376.629  0.1564513E-02  0.1485832E-01  0.1616159E-01     9.845  0.1877771E-03  0.2341027E-02  0.2115684E-02
   376.632  0.1564594E-02  0.1486068E-01  0.1616534E-01     9.845  0.1875929E-03  0.2343427E-02  0.2108582E-02
   376.636  0.1564653E-02  0.1486305E-01  0.1616733E-01     9.845  0.1873859E-03  0.2345782E-02  0.2101336E-02
   376.640  0.1564684E-02  0.1486561E-01  0.1616788E-01     9.845  0.1871583E-03  0.2348311E-02  0.2095163E-02
   376.644  0.1564683E-02  0.1486905E-01  0.1616648E-01     9.845  0.1869133E-03  0.2350268E-02  0.2090543E-02
   376.648  0.1564647E-02  0.1487258E-01  0.1616353E-01     9.845  0.1866595E-03  0.2351255E-02  0.2087758E-02
   376.652  0.1564577E-02  0.1487646E-01  0.1615848E-01     9.846  0.1864019E-03  0.2351763E-02  0.2086761E-02
   376.656  0.1564473E-02  0.1488033E-01  0.1615237E-01     9.846  0.1861480E-03  0.2351592E-02  0.2089313E-02
   376.660  0.1564338E-02  0.1488444E-01  0.1614522E-01     9.846  0.1859032E-03  0.2350858E-02  0.2091128E-02
   376.664  0.1564175E-02  0.1489000E-01  0.1613741E-01     9.846  0.1856731E-03  0.2351247E-02  0.2096739E-02
   376.668  0.1563987E-02  0.1489910E-01  0.1613237E-01     9.846  0.1854591E-03  0.2353650E-02  0.2106564E-02
   376.672  0.1563778E-02  0.1490890E-01  0.1612813E-01     9.846  0.1852468E-03  0.2356745E-02  0.2115212E-02
   376.676  0.1563555E-02  0.1491835E-01  0.1612550E-01     9.846  0.1850381E-03  0.2359738E-02  0.2123335E-02
   376.680  0.1563324E-02  0.1492699E-01  0.1612391E-01     9.846  0.1848386E-03  0.2362720E-02  0.2131053E-02
   376.684  0.1563084E-02  0.1493489E-01  0.1612326E-01     9.846  0.1846514E-03  0.2365819E-02  0.2138185E-02
   376.688  0.1562807E-02  0.1494248E-01  0.1612118E-01     9.846  0.1844769E-03  0.2370563E-02  0.2144035E-02
   376.692  0.1562494E-02  0.1495135E-01  0.1611681E-01     9.846  0.1843181E-03  0.2374919E-02  0.2148819E-02
   376.696  0.1562152E-02  0.1495917E-01  0.1611161E-01     9.847  0.1841790E-03  0.2379610E-02  0.2153536E-02
   376.700  0.1561788E-02  0.1496556E-01  0.1610440E-01     9.847  0.1840640E-03  0.2384098E-02  0.2156620E-02
   376.704  0.1561411E-02  0.1497116E-01  0.1609651E-01     9.847  0.1839765E-03  0.2388918E-02  0.2159304E-02
   376.708  0.1561029E-02  0.1497481E-01  0.1608943E-01     9.847  0.1839186E-03  0.2393382E-02  0.2162888E-02
   376.712  0.1560650E-02  0.1497960E-01  0.1608486E-01     9.847  0.1838932E-03  0.2399211E-02  0.2165843E-02
   376.716  0.1560258E-02  0.1498837E-01  0.1608744E-01     9.847  0.1838646E-03  0.2409459E-02  0.2169335E-02
   376.720  0.1559844E-02  0.1499521E-01  0.1608808E-01     9.847  0.1838066E-03  0.2419707E-02  0.2170076E-02
   376.724  0.1559417E-02  0.1500183E-01  0.1608940E-01     9.847  0.1837201E-03  0.2429976E-02  0.2165965E-02
   376.728  0.1558984E-02  0.1500988E-01  0.1609262E-01     9.847  0.1836050E-03  0.2440836E-02  0.2166251E-02
   376.732  0.1558554E-02  0.1501706E-01  0.1609492E-01     9.847  0.1834618E-03  0.2450362E-02  0.2167174E-02
   376.736  0.1558138E-02  0.1502101E-01  0.1609778E-01     9.847  0.1832940E-03  0.2457043E-02  0.2166338E-02
   376.740  0.1557742E-02  0.1502137E-01  0.1609932E-01     9.848  0.1831037E-03  0.2460888E-02  0.2163869E-02
   376.744  0.1557377E-02  0.1502043E-01  0.1610308E-01     9.848  0.1828943E-03  0.2462577E-02  0.2164248E-02
   376.748  0.1557050E-02  0.1501579E-01  0.1610652E-01     9.848  0.1826703E-03  0.2461994E-02  0.2163284E-02
   376.751  0.1556767E-02  0.1500950E-01  0.1611320E-01     9.848  0.1824350E-03  0.2462350E-02  0.2167922E-02
   376.755  0.1556536E-02  0.1500301E-01  0.1612295E-01     9.848  0.1821935E-03  0.2458662E-02  0.2173734E-02
   376.759  0.1556360E-02  0.1499162E-01  0.1613187E-01     9.848  0.1819505E-03  0.2451697E-02  0.2178206E-02
   376.763  0.1556243E-02  0.1497515E-01  0.1613832E-01     9.848  0.1817107E-03  0.2441711E-02  0.2181869E-02
   376.767  0.1556188E-02  0.1495369E-01  0.1614269E-01     9.848  0.1814792E-03  0.2428863E-02  0.2183799E-02
   376.771  0.1556193E-02  0.1492783E-01  0.1614455E-01     9.848  0.1812619E-03  0.2413618E-02  0.2183465E-02
   376.775  0.1556232E-02  0.1490700E-01  0.1615188E-01     9.848  0.1810628E-03  0.2402295E-02  0.2183245E-02
   376.779  0.1556299E-02  0.1489444E-01  0.1616742E-01     9.848  0.1808859E-03  0.2396249E-02  0.2184832E-02
   376.783  0.1556394E-02  0.1488214E-01  0.1618338E-01     9.849  0.1807357E-03  0.2390194E-02  0.2186209E-02
   376.787  0.1556513E-02  0.1486880E-01  0.1619663E-01     9.849  0.1806154E-03  0.2383300E-02  0.2186903E-02
   376.791  0.1556659E-02  0.1485462E-01  0.1620868E-01     9.849  0.1805312E-03  0.2375734E-02  0.2187806E-02
   376.795  0.1556837E-02  0.1484128E-01  0.1622044E-01     9.849  0.1804955E-03  0.2368916E-02  0.2188794E-02
   376.799  0.1557055E-02  0.1482582E-01  0.1623267E-01     9.849  0.1805276E-03  0.2361302E-02  0.2192765E-02
   376.803  0.1557307E-02  0.1482139E-01  0.1625779E-01     9.849  0.1806270E-03  0.2362832E-02  0.2211969E-02
   376.807  0.1557590E-02  0.1482784E-01  0.1629021E-01     9.849  0.1807906E-03  0.2367093E-02  0.2240252E-02
   376.811  0.1557895E-02  0.1482987E-01  0.1632091E-01     9.849  0.1810139E-03  0.2368983E-02  0.2268464E-02
   376.815  0.1558220E-02  0.1482992E-01  0.1634900E-01     9.849  0.1812891E-03  0.2369604E-02  0.2296353E-02
   376.819  0.1558556E-02  0.1482831E-01  0.1637284E-01     9.849  0.1816121E-03  0.2369147E-02  0.2322440E-02
   376.823  0.1558895E-02  0.1482495E-01  0.1639469E-01     9.850  0.1819744E-03  0.2367743E-02  0.2345564E-02
   376.827  0.1559229E-02  0.1481989E-01  0.1640873E-01     9.850  0.1823685E-03  0.2365097E-02  0.2366873E-02
   376.831  0.1559552E-02  0.1481299E-01  0.1641965E-01     9.850  0.1827854E-03  0.2360992E-02  0.2386833E-02
   376.835  0.1559856E-02  0.1480615E-01  0.1642663E-01     9.850  0.1832160E-03  0.2357381E-02  0.2404225E-02
   376.839  0.1560147E-02  0.1479937E-01  0.1643345E-01     9.850  0.1836511E-03  0.2353454E-02  0.2420631E-02
   376.843  0.1560421E-02  0.1479563E-01  0.1643745E-01     9.850  0.1840812E-03  0.2347691E-02  0.2433717E-02
   376.847  0.1560672E-02  0.1478876E-01  0.1643699E-01     9.850  0.1844967E-03  0.2344880E-02  0.2442327E-02
   376.851  0.1560895E-02  0.1478054E-01  0.1643417E-01     9.850  0.1848880E-03  0.2341501E-02  0.2448493E-02
   376.855  0.1561112E-02  0.1477139E-01  0.1643127E-01     9.850  0.1852476E-03  0.2337502E-02  0.2451792E-02
   376.859  0.1561335E-02  0.1476289E-01  0.1642818E-01     9.850  0.1855677E-03  0.2331349E-02  0.2452741E-02
   376.863  0.1561558E-02  0.1475235E-01  0.1642446E-01     9.850  0.1858411E-03  0.2327666E-02  0.2450564E-02
   376.866  0.1561777E-02  0.1474841E-01  0.1642862E-01     9.851  0.1860618E-03  0.2326716E-02  0.2448995E-02
   376.870  0.1561987E-02  0.1474862E-01  0.1643578E-01     9.851  0.1862236E-03  0.2328373E-02  0.2446211E-02
   376.874  0.1562183E-02  0.1474942E-01  0.1644002E-01     9.851  0.1863235E-03  0.2330152E-02  0.2439323E-02
   376.878  0.1562361E-02  0.1475025E-01  0.1644388E-01     9.851  0.1863592E-03  0.2331974E-02  0.2431696E-02
   376.882  0.1562545E-02  0.1475172E-01  0.1644914E-01     9.851  0.1863763E-03  0.2334084E-02  0.2425069E-02
   376.886  0.1562746E-02  0.1475710E-01  0.1645665E-01     9.851  0.1863917E-03  0.2341314E-02  0.2422214E-02
   376.890  0.1562958E-02  0.1475709E-01  0.1646498E-01     9.851  0.1864079E-03  0.2341926E-02  0.2421949E-02
   376.894  0.1563178E-02  0.1475762E-01  0.1647435E-01     9.851  0.1864245E-03  0.2342655E-02  0.2423325E-02
   376.898  0.1563401E-02  0.1475860E-01  0.1648283E-01     9.851  0.1864424E-03  0.2343757E-02  0.2425298E-02
   376.902  0.1563620E-02  0.1475973E-01  0.1649012E-01     9.851  0.1864615E-03  0.2345231E-02  0.2426883E-02
   376.906  0.1563830E-02  0.1476067E-01  0.1649741E-01     9.852  0.1864838E-03  0.2346294E-02  0.2428919E-02
   376.910  0.1564026E-02  0.1476158E-01  0.1650163E-01     9.852  0.1865086E-03  0.2347192E-02  0.2428762E-02
   376.914  0.1564201E-02  0.1476329E-01  0.1650411E-01     9.852  0.1865349E-03  0.2347741E-02  0.2428602E-02
   376.918  0.1564354E-02  0.1476476E-01  0.1650465E-01     9.852  0.1865621E-03  0.2347992E-02  0.2427653E-02
   376.922  0.1564481E-02  0.1476654E-01  0.1650230E-01     9.852  0.1865881E-03  0.2348405E-02  0.2424982E-02
   376.926  0.1564578E-02  0.1476840E-01  0.1649778E-01     9.852  0.1866133E-03  0.2349024E-02  0.2420516E-02
   376.930  0.1564643E-02  0.1476850E-01  0.1649031E-01     9.852  0.1866353E-03  0.2348212E-02  0.2413626E-02
   376.934  0.1564675E-02  0.1477085E-01  0.1648056E-01     9.852  0.1866537E-03  0.2347767E-02  0.2405510E-02
   376.938  0.1564673E-02  0.1477220E-01  0.1646887E-01     9.852  0.1866680E-03  0.2348476E-02  0.2396671E-02
   376.942  0.1564658E-02  0.1477348E-01  0.1645760E-01     9.852  0.1866805E-03  0.2349414E-02  0.2389064E-02
   376.946  0.1564643E-02  0.1477455E-01  0.1644697E-01     9.852  0.1866919E-03  0.2349569E-02  0.2381461E-02
   376.950  0.1564628E-02  0.1477603E-01  0.1643961E-01     9.853  0.1867022E-03  0.2350208E-02  0.2376696E-02
   376.954  0.1564615E-02  0.1477716E-01  0.1643470E-01     9.853  0.1867116E-03  0.2350700E-02  0.2374100E-02
   376.958  0.1564602E-02  0.1477803E-01  0.1642987E-01     9.853  0.1867189E-03  0.2351685E-02  0.2371574E-02
   376.962  0.1564591E-02  0.1477843E-01  0.1642646E-01     9.853  0.1867240E-03  0.2352305E-02  0.2369365E-02
   376.966  0.1564581E-02  0.1477909E-01  0.1642338E-01     9.853  0.1867273E-03  0.2353378E-02  0.2367956E-02
   376.970  0.1564573E-02  0.1477930E-01  0.1642114E-01     9.853  0.1867274E-03  0.2354008E-02  0.2366835E-02
   376.974  0.1564566E-02  0.1477964E-01  0.1641888E-01     9.853  0.1867250E-03  0.2354925E-02  0.2365663E-02
   376.978  0.1564560E-02  0.1477991E-01  0.1641679E-01     9.853  0.1867180E-03  0.2355704E-02  0.2364584E-02
   376.981  0.1564541E-02  0.1478007E-01  0.1641340E-01     9.853  0.1866981E-03  0.2356525E-02  0.2362566E-02
   376.985  0.1564511E-02  0.1477944E-01  0.1640957E-01     9.853  0.1866631E-03  0.2358009E-02  0.2359868E-02
   376.989  0.1564462E-02  0.1478337E-01  0.1640664E-01     9.853  0.1866044E-03  0.2356078E-02  0.2358300E-02
   376.993  0.1564392E-02  0.1478689E-01  0.1640463E-01     9.854  0.1865163E-03  0.2351063E-02  0.2357095E-02
   376.997  0.1564302E-02  0.1479332E-01  0.1640196E-01     9.854  0.1864013E-03  0.2346990E-02  0.2355680E-02
   377.001  0.1564195E-02  0.1479717E-01  0.1639898E-01     9.854  0.1862619E-03  0.2341485E-02  0.2352853E-02
   377.005  0.1564073E-02  0.1480164E-01  0.1639566E-01     9.854  0.1861017E-03  0.2335728E-02  0.2349670E-02
   377.009  0.1563940E-02  0.1480618E-01  0.1639139E-01     9.854  0.1859244E-03  0.2330768E-02  0.2345168E-02
   377.013  0.1563799E-02  0.1481001E-01  0.1638697E-01     9.854  0.1857342E-03  0.2326519E-02  0.2340662E-02
   377.017  0.1563653E-02  0.1481325E-01  0.1638210E-01     9.854  0.1855362E-03  0.2323891E-02  0.2335578E-02
   377.021  0.1563506E-02  0.1481562E-01  0.1637797E-01     9.854  0.1853352E-03  0.2322347E-02  0.2331592E-02
   377.025  0.1563362E-02  0.1481715E-01  0.1637376E-01     9.854  0.1851352E-03  0.2322569E-02  0.2327937E-02
   377.029  0.1563224E-02  0.1481772E-01  0.1637031E-01     9.854  0.1849417E-03  0.2324183E-02  0.2325192E-02
   377.033  0.1563095E-02  0.1481744E-01  0.1636714E-01     9.855  0.1847578E-03  0.2327592E-02  0.2322711E-02
   377.037  0.1562974E-02  0.1481594E-01  0.1636443E-01     9.855  0.1845811E-03  0.2332530E-02  0.2320947E-02
   377.041  0.1562863E-02  0.1481379E-01  0.1636196E-01     9.855  0.1844152E-03  0.2339489E-02  0.2320231E-02
   377.045  0.1562752E-02  0.1481292E-01  0.1636167E-01     9.855  0.1842543E-03  0.2349250E-02  0.2321572E-02
   377.049  0.1562631E-02  0.1481049E-01  0.1635932E-01     9.855  0.1840940E-03  0.2360489E-02  0.2321139E-02
   377.053  0.1562503E-02  0.1480832E-01  0.1635538E-01     9.855  0.1839370E-03  0.2371445E-02  0.2319256E-02
   377.057  0.1562371E-02  0.1481027E-01  0.1635590E-01     9.855  0.1837874E-03  0.2375749E-02  0.2322064E-02
   377.061  0.1562239E-02  0.1481229E-01  0.1635580E-01     9.855  0.1836450E-03  0.2380917E-02  0.2323962E-02
   377.065  0.1562103E-02  0.1481335E-01  0.1635445E-01     9.855  0.1835120E-03  0.2386098E-02  0.2325038E-02
   377.069  0.1561967E-02  0.1481355E-01  0.1635238E-01     9.855  0.1833907E-03  0.2391304E-02  0.2325526E-02
   377.073  0.1561829E-02  0.1481348E-01  0.1634995E-01     9.855  0.1832839E-03  0.2396553E-02  0.2325598E-02
   377.077  0.1561690E-02  0.1481334E-01  0.1634713E-01     9.856  0.1831933E-03  0.2401679E-02  0.2325214E-02
   377.081  0.1561552E-02  0.1481518E-01  0.1634690E-01     9.856  0.1831217E-03  0.2403175E-02  0.2327417E-02
   377.085  0.1561420E-02  0.1482191E-01  0.1635169E-01     9.856  0.1830701E-03  0.2397529E-02  0.2334346E-02
   377.089  0.1561294E-02  0.1482748E-01  0.1635699E-01     9.856  0.1830404E-03  0.2392901E-02  0.2341879E-02
   377.092  0.1561181E-02  0.1483122E-01  0.1635946E-01     9.856  0.1830331E-03  0.2390128E-02  0.2347363E-02
   377.096  0.1561080E-02  0.1483653E-01  0.1636194E-01     9.856  0.1830487E-03  0.2385544E-02  0.2352861E-02
   377.100  0.1560995E-02  0.1483802E-01  0.1636574E-01     9.856  0.1830866E-03  0.2383555E-02  0.2359286E-02
   377.104  0.1560928E-02  0.1483850E-01  0.1636944E-01     9.856  0.1831465E-03  0.2381540E-02  0.2365714E-02
   377.108  0.1560877E-02  0.1483985E-01  0.1637423E-01     9.856  0.1832208E-03  0.2380387E-02  0.2372145E-02
   377.112  0.1560822E-02  0.1484011E-01  0.1637642E-01     9.856  0.1832785E-03  0.2379569E-02  0.2375891E-02
   377.116  0.1560762E-02  0.1483972E-01  0.1637704E-01     9.857  0.1833134E-03  0.2379236E-02  0.2377142E-02
   377.120  0.1560699E-02  0.1483838E-01  0.1637484E-01     9.857  0.1833245E-03  0.2379183E-02  0.2375297E-02
   377.124  0.1560632E-02  0.1483814E-01  0.1637187E-01     9.857  0.1833114E-03  0.2380512E-02  0.2372220E-02
   377.128  0.1560573E-02  0.1483718E-01  0.1637031E-01     9.857  0.1832802E-03  0.2382331E-02  0.2370580E-02
   377.132  0.1560529E-02  0.1483517E-01  0.1636880E-01     9.857  0.1832367E-03  0.2384457E-02  0.2369240E-02
   377.136  0.1560500E-02  0.1483284E-01  0.1636724E-01     9.857  0.1831808E-03  0.2386794E-02  0.2366992E-02
   377.140  0.1560486E-02  0.1482983E-01  0.1636584E-01     9.857  0.1831139E-03  0.2389134E-02  0.2364289E-02
   377.144  0.1560487E-02  0.1482585E-01  0.1636396E-01     9.857  0.1830367E-03  0.2390750E-02  0.2361445E-02
   377.148  0.1560501E-02  0.1482076E-01  0.1636216E-01     9.857  0.1829508E-03  0.2391590E-02  0.2358081E-02
   377.152  0.1560527E-02  0.1481503E-01  0.1635907E-01     9.857  0.1828567E-03  0.2391983E-02  0.2353320E-02
   377.156  0.1560571E-02  0.1480837E-01  0.1635838E-01     9.857  0.1827673E-03  0.2391387E-02  0.2351173E-02
   377.160  0.1560634E-02  0.1480071E-01  0.1635664E-01     9.858  0.1826890E-03  0.2389655E-02  0.2347769E-02
   377.164  0.1560714E-02  0.1479263E-01  0.1635509E-01     9.858  0.1826223E-03  0.2386821E-02  0.2344794E-02
   377.168  0.1560809E-02  0.1478394E-01  0.1635477E-01     9.858  0.1825685E-03  0.2382868E-02  0.2339935E-02
   377.172  0.1560915E-02  0.1477622E-01  0.1635138E-01     9.858  0.1825269E-03  0.2377822E-02  0.2335448E-02
   377.176  0.1561029E-02  0.1476803E-01  0.1635072E-01     9.858  0.1824985E-03  0.2371827E-02  0.2333601E-02
   377.180  0.1561148E-02  0.1475956E-01  0.1634952E-01     9.858  0.1824822E-03  0.2365165E-02  0.2331544E-02
   377.184  0.1561270E-02  0.1475374E-01  0.1635128E-01     9.858  0.1824786E-03  0.2359661E-02  0.2332527E-02
   377.188  0.1561388E-02  0.1475065E-01  0.1635361E-01     9.858  0.1824864E-03  0.2355184E-02  0.2335809E-02
   377.192  0.1561475E-02  0.1475083E-01  0.1635646E-01     9.858  0.1825064E-03  0.2352128E-02  0.2338580E-02
   377.196  0.1561539E-02  0.1475416E-01  0.1636011E-01     9.858  0.1825503E-03  0.2351216E-02  0.2342788E-02
   377.200  0.1561581E-02  0.1476011E-01  0.1636502E-01     9.859  0.1826196E-03  0.2351725E-02  0.2348931E-02
   377.203  0.1561604E-02  0.1476766E-01  0.1637034E-01     9.859  0.1827183E-03  0.2353135E-02  0.2355919E-02
   377.207  0.1561594E-02  0.1477649E-01  0.1637515E-01     9.859  0.1828266E-03  0.2355508E-02  0.2363328E-02
   377.211  0.1561495E-02  0.1478535E-01  0.1637409E-01     9.859  0.1828572E-03  0.2358516E-02  0.2364246E-02
   377.215  0.1561302E-02  0.1479408E-01  0.1636619E-01     9.859  0.1828003E-03  0.2361498E-02  0.2357289E-02
   377.219  0.1560998E-02  0.1480188E-01  0.1634897E-01     9.859  0.1826412E-03  0.2364498E-02  0.2341051E-02
   377.223  0.1560584E-02  0.1481056E-01  0.1632660E-01     9.859  0.1823800E-03  0.2368417E-02  0.2318794E-02
   377.227  0.1560071E-02  0.1482794E-01  0.1631010E-01     9.859  0.1820224E-03  0.2378562E-02  0.2302854E-02
   377.231  0.1559477E-02  0.1484522E-01  0.1629093E-01     9.859  0.1815775E-03  0.2389522E-02  0.2284913E-02
   377.235  0.1558818E-02  0.1486018E-01  0.1626909E-01     9.859  0.1810554E-03  0.2399856E-02  0.2264280E-02
   377.239  0.1558112E-02  0.1487189E-01  0.1624540E-01     9.859  0.1804687E-03  0.2408859E-02  0.2241654E-02
   377.243  0.1557379E-02  0.1487849E-01  0.1622105E-01     9.860  0.1798303E-03  0.2417660E-02  0.2218402E-02
   377.247  0.1556638E-02  0.1488229E-01  0.1619742E-01     9.860  0.1791560E-03  0.2422511E-02  0.2195360E-02
   377.251  0.1555906E-02  0.1488162E-01  0.1617520E-01     9.860  0.1784600E-03  0.2425674E-02  0.2172969E-02
   377.255  0.1555200E-02  0.1488714E-01  0.1616554E-01     9.860  0.1777594E-03  0.2424178E-02  0.2159266E-02
   377.259  0.1554535E-02  0.1489005E-01  0.1616013E-01     9.860  0.1770695E-03  0.2420746E-02  0.2149389E-02
   377.263  0.1553924E-02  0.1488888E-01  0.1615706E-01     9.860  0.1764061E-03  0.2416167E-02  0.2141223E-02
   377.267  0.1553380E-02  0.1488503E-01  0.1615746E-01     9.860  0.1757844E-03  0.2411848E-02  0.2136845E-02
   377.271  0.1552916E-02  0.1487705E-01  0.1616087E-01     9.860  0.1752185E-03  0.2406615E-02  0.2135728E-02
   377.275  0.1552546E-02  0.1486249E-01  0.1616486E-01     9.860  0.1747254E-03  0.2398192E-02  0.2135692E-02
   377.279  0.1552297E-02  0.1484117E-01  0.1616865E-01     9.860  0.1743440E-03  0.2386686E-02  0.2136347E-02
   377.283  0.1552179E-02  0.1481670E-01  0.1617783E-01     9.861  0.1740903E-03  0.2374760E-02  0.2142116E-02
   377.287  0.1552196E-02  0.1479143E-01  0.1619350E-01     9.861  0.1739688E-03  0.2364526E-02  0.2154672E-02
   377.291  0.1552346E-02  0.1476368E-01  0.1621180E-01     9.861  0.1739830E-03  0.2353769E-02  0.2169700E-02
   377.295  0.1552627E-02  0.1473334E-01  0.1623233E-01     9.861  0.1741317E-03  0.2342567E-02  0.2187179E-02
   377.299  0.1553032E-02  0.1471430E-01  0.1626701E-01     9.861  0.1744117E-03  0.2340663E-02  0.2218338E-02
   377.303  0.1553551E-02  0.1470481E-01  0.1631280E-01     9.861  0.1748163E-03  0.2340872E-02  0.2259580E-02
   377.307  0.1554173E-02  0.1470629E-01  0.1636815E-01     9.861  0.1753357E-03  0.2341259E-02  0.2309798E-02
   377.310  0.1554873E-02  0.1470742E-01  0.1642301E-01     9.861  0.1759519E-03  0.2341638E-02  0.2360393E-02
   377.314  0.1555612E-02  0.1470795E-01  0.1647230E-01     9.861  0.1766323E-03  0.2341621E-02  0.2406707E-02
   377.318  0.1556362E-02  0.1470838E-01  0.1651424E-01     9.861  0.1773607E-03  0.2341417E-02  0.2448087E-02
   377.322  0.1557108E-02  0.1470870E-01  0.1654842E-01     9.861  0.1781210E-03  0.2341444E-02  0.2485889E-02
   377.326  0.1557834E-02  0.1471005E-01  0.1657531E-01     9.862  0.1788974E-03  0.2339902E-02  0.2515823E-02
   377.330  0.1558521E-02  0.1470967E-01  0.1659317E-01     9.862  0.1796724E-03  0.2339861E-02  0.2538473E-02
   377.334  0.1559156E-02  0.1470919E-01  0.1660211E-01     9.862  0.1804296E-03  0.2339634E-02  0.2553952E-02
   377.338  0.1559724E-02  0.1470851E-01  0.1660266E-01     9.862  0.1811525E-03  0.2338980E-02  0.2561991E-02
   377.342  0.1560212E-02  0.1470730E-01  0.1659448E-01     9.862  0.1818258E-03  0.2337960E-02  0.2562242E-02
   377.346  0.1560612E-02  0.1470636E-01  0.1657849E-01     9.862  0.1824348E-03  0.2336763E-02  0.2555102E-02
   377.350  0.1560913E-02  0.1470427E-01  0.1655305E-01     9.862  0.1829663E-03  0.2334033E-02  0.2540901E-02
   377.354  0.1561110E-02  0.1470309E-01  0.1652068E-01     9.862  0.1834091E-03  0.2332919E-02  0.2516904E-02
   377.358  0.1561219E-02  0.1470152E-01  0.1648790E-01     9.862  0.1837557E-03  0.2331459E-02  0.2489809E-02
   377.362  0.1561261E-02  0.1469930E-01  0.1645379E-01     9.862  0.1840012E-03  0.2331582E-02  0.2459031E-02
   377.366  0.1561258E-02  0.1470120E-01  0.1642251E-01     9.863  0.1841552E-03  0.2324952E-02  0.2425903E-02
   377.370  0.1561214E-02  0.1470374E-01  0.1639272E-01     9.863  0.1842165E-03  0.2317997E-02  0.2390470E-02
   377.374  0.1561134E-02  0.1470564E-01  0.1636484E-01     9.863  0.1841870E-03  0.2312668E-02  0.2354452E-02
   377.378  0.1561077E-02  0.1471034E-01  0.1634646E-01     9.863  0.1841532E-03  0.2303687E-02  0.2327047E-02
   377.382  0.1561059E-02  0.1471500E-01  0.1633576E-01     9.863  0.1841417E-03  0.2295001E-02  0.2307923E-02
   377.386  0.1561082E-02  0.1471865E-01  0.1633066E-01     9.863  0.1841529E-03  0.2288544E-02  0.2295397E-02
   377.390  0.1561145E-02  0.1472128E-01  0.1633009E-01     9.863  0.1841860E-03  0.2284424E-02  0.2288549E-02
   377.394  0.1561245E-02  0.1472295E-01  0.1633270E-01     9.863  0.1842398E-03  0.2281728E-02  0.2285543E-02
   377.398  0.1561381E-02  0.1472380E-01  0.1633824E-01     9.863  0.1843130E-03  0.2280125E-02  0.2286011E-02
   377.402  0.1561547E-02  0.1472400E-01  0.1634513E-01     9.863  0.1844035E-03  0.2279903E-02  0.2288329E-02
   377.406  0.1561740E-02  0.1472373E-01  0.1635341E-01     9.863  0.1845092E-03  0.2280337E-02  0.2292638E-02
   377.410  0.1561954E-02  0.1472432E-01  0.1636119E-01     9.864  0.1846264E-03  0.2281387E-02  0.2297205E-02
   377.414  0.1562184E-02  0.1472371E-01  0.1636855E-01     9.864  0.1847518E-03  0.2282758E-02  0.2301219E-02
   377.417  0.1562422E-02  0.1472363E-01  0.1637539E-01     9.864  0.1848820E-03  0.2284485E-02  0.2304616E-02
   377.421  0.1562662E-02  0.1472408E-01  0.1638154E-01     9.864  0.1850134E-03  0.2286280E-02  0.2307874E-02
   377.425  0.1562899E-02  0.1472507E-01  0.1638692E-01     9.864  0.1851413E-03  0.2287592E-02  0.2309649E-02
   377.429  0.1563128E-02  0.1472729E-01  0.1639039E-01     9.864  0.1852632E-03  0.2288946E-02  0.2310018E-02
   377.433  0.1563346E-02  0.1472857E-01  0.1639092E-01     9.864  0.1853751E-03  0.2288652E-02  0.2310481E-02
   377.437  0.1563544E-02  0.1472896E-01  0.1638979E-01     9.864  0.1854730E-03  0.2288768E-02  0.2309194E-02
   377.441  0.1563718E-02  0.1472918E-01  0.1638520E-01     9.864  0.1855546E-03  0.2288021E-02  0.2307399E-02
   377.445  0.1563859E-02  0.1473027E-01  0.1637999E-01     9.864  0.1856171E-03  0.2287212E-02  0.2302235E-02
   377.449  0.1563963E-02  0.1473144E-01  0.1637224E-01     9.865  0.1856611E-03  0.2286129E-02  0.2295160E-02
   377.453  0.1564027E-02  0.1473274E-01  0.1636271E-01     9.865  0.1856850E-03  0.2285105E-02  0.2287705E-02
   377.457  0.1564058E-02  0.1473383E-01  0.1635114E-01     9.865  0.1856941E-03  0.2283688E-02  0.2278625E-02
   377.461  0.1564077E-02  0.1473526E-01  0.1634014E-01     9.865  0.1857045E-03  0.2282493E-02  0.2270320E-02
   377.465  0.1564084E-02  0.1473667E-01  0.1632937E-01     9.865  0.1857159E-03  0.2281628E-02  0.2262399E-02
   377.469  0.1564079E-02  0.1473786E-01  0.1631908E-01     9.865  0.1857281E-03  0.2280666E-02  0.2255525E-02
   377.473  0.1564063E-02  0.1473918E-01  0.1630724E-01     9.865  0.1857403E-03  0.2280056E-02  0.2251020E-02
   377.477  0.1564034E-02  0.1474070E-01  0.1629770E-01     9.865  0.1857522E-03  0.2279098E-02  0.2243571E-02
   377.481  0.1563997E-02  0.1474220E-01  0.1628815E-01     9.865  0.1857638E-03  0.2277955E-02  0.2236147E-02
   377.485  0.1563958E-02  0.1474269E-01  0.1628116E-01     9.865  0.1857740E-03  0.2274898E-02  0.2230763E-02
   377.489  0.1563918E-02  0.1474538E-01  0.1627544E-01     9.865  0.1857808E-03  0.2275107E-02  0.2226587E-02
   377.493  0.1563873E-02  0.1474819E-01  0.1626993E-01     9.866  0.1857810E-03  0.2275619E-02  0.2222453E-02
   377.497  0.1563818E-02  0.1475053E-01  0.1626493E-01     9.866  0.1857697E-03  0.2276325E-02  0.2218257E-02
   377.501  0.1563755E-02  0.1475338E-01  0.1626015E-01     9.866  0.1857471E-03  0.2278154E-02  0.2214434E-02
   377.505  0.1563684E-02  0.1475475E-01  0.1625361E-01     9.866  0.1857136E-03  0.2279285E-02  0.2209118E-02
   377.509  0.1563608E-02  0.1475604E-01  0.1624964E-01     9.866  0.1856703E-03  0.2280818E-02  0.2206142E-02
   377.513  0.1563529E-02  0.1475735E-01  0.1624547E-01     9.866  0.1856179E-03  0.2282761E-02  0.2202684E-02
   377.517  0.1563448E-02  0.1475819E-01  0.1624119E-01     9.866  0.1855580E-03  0.2285732E-02  0.2198848E-02
   377.520  0.1563368E-02  0.1475861E-01  0.1623734E-01     9.866  0.1854916E-03  0.2288957E-02  0.2195067E-02
   377.524  0.1563290E-02  0.1475860E-01  0.1623425E-01     9.866  0.1854211E-03  0.2292537E-02  0.2191842E-02
   377.528  0.1563217E-02  0.1475848E-01  0.1623152E-01     9.866  0.1853473E-03  0.2296030E-02  0.2187658E-02
   377.532  0.1563151E-02  0.1475921E-01  0.1623114E-01     9.867  0.1852727E-03  0.2297955E-02  0.2185855E-02
   377.536  0.1563092E-02  0.1475875E-01  0.1623043E-01     9.867  0.1851989E-03  0.2300586E-02  0.2183447E-02
   377.540  0.1563044E-02  0.1475748E-01  0.1623037E-01     9.867  0.1851277E-03  0.2304546E-02  0.2181609E-02
   377.544  0.1563007E-02  0.1475585E-01  0.1622925E-01     9.867  0.1850605E-03  0.2309456E-02  0.2178083E-02
   377.548  0.1562982E-02  0.1475319E-01  0.1622929E-01     9.867  0.1849995E-03  0.2314536E-02  0.2175352E-02
   377.552  0.1562970E-02  0.1474952E-01  0.1623113E-01     9.867  0.1849457E-03  0.2322852E-02  0.2172042E-02
   377.556  0.1562971E-02  0.1474502E-01  0.1623126E-01     9.867  0.1849005E-03  0.2332137E-02  0.2170335E-02
   377.560  0.1562985E-02  0.1473962E-01  0.1623156E-01     9.867  0.1848653E-03  0.2342069E-02  0.2169504E-02
   377.564  0.1563012E-02  0.1473788E-01  0.1623577E-01     9.867  0.1848399E-03  0.2345138E-02  0.2171491E-02
   377.568  0.1563051E-02  0.1473768E-01  0.1624190E-01     9.867  0.1848255E-03  0.2345704E-02  0.2174795E-02
   377.572  0.1563101E-02  0.1473783E-01  0.1624917E-01     9.867  0.1848222E-03  0.2345972E-02  0.2179581E-02
   377.576  0.1563161E-02  0.1473615E-01  0.1625394E-01     9.868  0.1848302E-03  0.2346007E-02  0.2182902E-02
   377.580  0.1563228E-02  0.1473507E-01  0.1625882E-01     9.868  0.1848479E-03  0.2347153E-02  0.2186091E-02
   377.584  0.1563301E-02  0.1473428E-01  0.1626259E-01     9.868  0.1848777E-03  0.2348369E-02  0.2188447E-02
   377.588  0.1563370E-02  0.1473309E-01  0.1626637E-01     9.868  0.1849241E-03  0.2350211E-02  0.2193564E-02
   377.592  0.1563431E-02  0.1473223E-01  0.1626960E-01     9.868  0.1849877E-03  0.2351745E-02  0.2199975E-02
   377.596  0.1563483E-02  0.1473263E-01  0.1627274E-01     9.868  0.1850653E-03  0.2351510E-02  0.2209053E-02
   377.600  0.1563526E-02  0.1473283E-01  0.1627372E-01     9.868  0.1851566E-03  0.2350776E-02  0.2218155E-02
   377.604  0.1563557E-02  0.1473289E-01  0.1627313E-01     9.868  0.1852567E-03  0.2350383E-02  0.2226559E-02
   377.608  0.1563578E-02  0.1473300E-01  0.1627223E-01     9.868  0.1853615E-03  0.2350070E-02  0.2234968E-02
   377.611  0.1563591E-02  0.1473249E-01  0.1627026E-01     9.868  0.1854691E-03  0.2350701E-02  0.2242735E-02
   377.615  0.1563592E-02  0.1473204E-01  0.1626748E-01     9.868  0.1855726E-03  0.2350550E-02  0.2250058E-02
   377.619  0.1563578E-02  0.1473108E-01  0.1626323E-01     9.869  0.1856672E-03  0.2350059E-02  0.2256968E-02
   377.623  0.1563550E-02  0.1473059E-01  0.1625742E-01     9.869  0.1857498E-03  0.2349620E-02  0.2261939E-02
   377.627  0.1563507E-02  0.1473047E-01  0.1624919E-01     9.869  0.1858180E-03  0.2349193E-02  0.2264097E-02
   377.631  0.1563449E-02  0.1472999E-01  0.1623993E-01     9.869  0.1858704E-03  0.2348855E-02  0.2265533E-02
   377.635  0.1563378E-02  0.1472912E-01  0.1623043E-01     9.869  0.1859057E-03  0.2348024E-02  0.2266010E-02
   377.639  0.1563298E-02  0.1472807E-01  0.1622032E-01     9.869  0.1859240E-03  0.2346722E-02  0.2265345E-02
   377.643  0.1563218E-02  0.1472763E-01  0.1621124E-01     9.869  0.1859312E-03  0.2345638E-02  0.2265081E-02
   377.647  0.1563140E-02  0.1472661E-01  0.1620246E-01     9.869  0.1859269E-03  0.2343528E-02  0.2264540E-02
   377.651  0.1563068E-02  0.1472720E-01  0.1619669E-01     9.869  0.1859116E-03  0.2343464E-02  0.2261586E-02
   377.655  0.1563002E-02  0.1472769E-01  0.1619145E-01     9.869  0.1858871E-03  0.2343545E-02  0.2258279E-02
   377.659  0.1562946E-02  0.1472852E-01  0.1618550E-01     9.869  0.1858549E-03  0.2343675E-02  0.2253476E-02
   377.663  0.1562900E-02  0.1473051E-01  0.1618071E-01     9.870  0.1858152E-03  0.2345154E-02  0.2248084E-02
   377.667  0.1562863E-02  0.1473189E-01  0.1617672E-01     9.870  0.1857656E-03  0.2345239E-02  0.2242727E-02
   377.671  0.1562835E-02  0.1473241E-01  0.1617388E-01     9.870  0.1857069E-03  0.2343962E-02  0.2236912E-02
   377.675  0.1562817E-02  0.1473345E-01  0.1617352E-01     9.870  0.1856390E-03  0.2344233E-02  0.2232489E-02
   377.679  0.1562809E-02  0.1473506E-01  0.1617478E-01     9.870  0.1855642E-03  0.2345031E-02  0.2228809E-02
   377.683  0.1562811E-02  0.1473766E-01  0.1617614E-01     9.870  0.1854833E-03  0.2345948E-02  0.2225256E-02
   377.687  0.1562821E-02  0.1474117E-01  0.1617723E-01     9.870  0.1853997E-03  0.2347106E-02  0.2222095E-02
   377.691  0.1562839E-02  0.1474428E-01  0.1617673E-01     9.870  0.1853161E-03  0.2347919E-02  0.2221805E-02
   377.695  0.1562864E-02  0.1474759E-01  0.1617843E-01     9.870  0.1852342E-03  0.2349286E-02  0.2219349E-02
   377.698  0.1562895E-02  0.1475127E-01  0.1617965E-01     9.870  0.1851556E-03  0.2351245E-02  0.2216527E-02
   377.702  0.1562931E-02  0.1475505E-01  0.1618136E-01     9.870  0.1850821E-03  0.2353344E-02  0.2214876E-02
   377.706  0.1562971E-02  0.1475866E-01  0.1618222E-01     9.871  0.1850156E-03  0.2355722E-02  0.2213280E-02
   377.710  0.1563014E-02  0.1476227E-01  0.1618249E-01     9.871  0.1849569E-03  0.2358174E-02  0.2211949E-02
   377.714  0.1563060E-02  0.1476594E-01  0.1618374E-01     9.871  0.1849075E-03  0.2359949E-02  0.2212978E-02
   377.718  0.1563107E-02  0.1476858E-01  0.1618324E-01     9.871  0.1848681E-03  0.2362669E-02  0.2211598E-02
   377.722  0.1563153E-02  0.1477142E-01  0.1618124E-01     9.871  0.1848400E-03  0.2364749E-02  0.2212395E-02
   377.726  0.1563198E-02  0.1477251E-01  0.1617855E-01     9.871  0.1848234E-03  0.2366922E-02  0.2213815E-02
   377.730  0.1563240E-02  0.1477492E-01  0.1617690E-01     9.871  0.1848185E-03  0.2367411E-02  0.2216652E-02
   377.734  0.1563279E-02  0.1477745E-01  0.1617551E-01     9.871  0.1848261E-03  0.2367971E-02  0.2220518E-02
   377.738  0.1563312E-02  0.1477900E-01  0.1617396E-01     9.871  0.1848444E-03  0.2367610E-02  0.2225031E-02
   377.742  0.1563334E-02  0.1478039E-01  0.1617131E-01     9.871  0.1848692E-03  0.2367384E-02  0.2229991E-02
   377.746  0.1563343E-02  0.1478109E-01  0.1616745E-01     9.871  0.1848996E-03  0.2366198E-02  0.2234281E-02
   377.750  0.1563345E-02  0.1478240E-01  0.1616332E-01     9.872  0.1849298E-03  0.2365410E-02  0.2238013E-02
   377.754  0.1563333E-02  0.1478352E-01  0.1615787E-01     9.872  0.1849678E-03  0.2365070E-02  0.2240541E-02
   377.758  0.1563306E-02  0.1478401E-01  0.1615156E-01     9.872  0.1850172E-03  0.2364482E-02  0.2243658E-02
   377.762  0.1563265E-02  0.1478394E-01  0.1614508E-01     9.872  0.1850761E-03  0.2364270E-02  0.2247361E-02
   377.766  0.1563211E-02  0.1478397E-01  0.1613820E-01     9.872  0.1851438E-03  0.2364519E-02  0.2251185E-02
   377.770  0.1563138E-02  0.1478301E-01  0.1613130E-01     9.872  0.1852135E-03  0.2365579E-02  0.2254196E-02
   377.774  0.1563046E-02  0.1478182E-01  0.1612243E-01     9.872  0.1852811E-03  0.2367167E-02  0.2257302E-02
   377.777  0.1562936E-02  0.1478077E-01  0.1611285E-01     9.872  0.1853448E-03  0.2367834E-02  0.2259700E-02
   377.781  0.1562812E-02  0.1477916E-01  0.1610486E-01     9.872  0.1854043E-03  0.2364330E-02  0.2264006E-02
   377.785  0.1562680E-02  0.1477846E-01  0.1609724E-01     9.872  0.1854626E-03  0.2361953E-02  0.2268522E-02
   377.789  0.1562540E-02  0.1477734E-01  0.1608963E-01     9.872  0.1855157E-03  0.2359392E-02  0.2273430E-02
   377.793  0.1562388E-02  0.1477623E-01  0.1608184E-01     9.873  0.1855556E-03  0.2357646E-02  0.2277898E-02
   377.797  0.1562221E-02  0.1477482E-01  0.1607337E-01     9.873  0.1855790E-03  0.2356902E-02  0.2281377E-02
   377.801  0.1562035E-02  0.1477319E-01  0.1606515E-01     9.873  0.1855773E-03  0.2356272E-02  0.2283856E-02
   377.805  0.1561829E-02  0.1477527E-01  0.1606039E-01     9.873  0.1855469E-03  0.2352802E-02  0.2280843E-02
   377.809  0.1561598E-02  0.1477733E-01  0.1605531E-01     9.873  0.1854721E-03  0.2349157E-02  0.2274878E-02
   377.813  0.1561338E-02  0.1477957E-01  0.1604835E-01     9.873  0.1853602E-03  0.2346101E-02  0.2267021E-02
   377.817  0.1561058E-02  0.1478358E-01  0.1604327E-01     9.873  0.1852154E-03  0.2340685E-02  0.2260856E-02
   377.821  0.1560762E-02  0.1478671E-01  0.1603943E-01     9.873  0.1850410E-03  0.2336188E-02  0.2255591E-02
   377.825  0.1560459E-02  0.1479144E-01  0.1603778E-01     9.873  0.1848417E-03  0.2329716E-02  0.2251871E-02
   377.829  0.1560157E-02  0.1479662E-01  0.1603937E-01     9.873  0.1846227E-03  0.2322805E-02  0.2244600E-02
   377.833  0.1559864E-02  0.1480243E-01  0.1604209E-01     9.873  0.1843896E-03  0.2317045E-02  0.2241641E-02
   377.837  0.1559589E-02  0.1480629E-01  0.1604645E-01     9.874  0.1841513E-03  0.2313218E-02  0.2240489E-02
   377.841  0.1559340E-02  0.1480980E-01  0.1605411E-01     9.874  0.1839129E-03  0.2312700E-02  0.2242625E-02
   377.845  0.1559122E-02  0.1481729E-01  0.1606750E-01     9.874  0.1836803E-03  0.2319845E-02  0.2249972E-02
   377.849  0.1558936E-02  0.1482304E-01  0.1608130E-01     9.874  0.1834631E-03  0.2329500E-02  0.2259167E-02
   377.852  0.1558785E-02  0.1482918E-01  0.1609820E-01     9.874  0.1832678E-03  0.2343863E-02  0.2266590E-02
   377.856  0.1558673E-02  0.1483392E-01  0.1611573E-01     9.874  0.1830984E-03  0.2360585E-02  0.2275297E-02
   377.860  0.1558601E-02  0.1483629E-01  0.1613409E-01     9.874  0.1829587E-03  0.2377794E-02  0.2285688E-02
   377.864  0.1558571E-02  0.1483702E-01  0.1615159E-01     9.874  0.1828517E-03  0.2396696E-02  0.2296800E-02
   377.868  0.1558583E-02  0.1483593E-01  0.1617028E-01     9.874  0.1827806E-03  0.2416003E-02  0.2307064E-02
   377.872  0.1558636E-02  0.1483331E-01  0.1618781E-01     9.874  0.1827460E-03  0.2435693E-02  0.2319322E-02
   377.876  0.1558727E-02  0.1483062E-01  0.1620560E-01     9.874  0.1827483E-03  0.2456986E-02  0.2330022E-02
   377.880  0.1558853E-02  0.1482885E-01  0.1622466E-01     9.874  0.1827873E-03  0.2474321E-02  0.2343020E-02
   377.884  0.1559012E-02  0.1483158E-01  0.1624680E-01     9.875  0.1828618E-03  0.2483135E-02  0.2360184E-02
   377.888  0.1559203E-02  0.1483413E-01  0.1626825E-01     9.875  0.1829726E-03  0.2488238E-02  0.2377952E-02
   377.892  0.1559422E-02  0.1483499E-01  0.1628873E-01     9.875  0.1831176E-03  0.2494361E-02  0.2395056E-02
   377.896  0.1559662E-02  0.1483430E-01  0.1630708E-01     9.875  0.1832932E-03  0.2499289E-02  0.2411125E-02
   377.900  0.1559919E-02  0.1483311E-01  0.1632343E-01     9.875  0.1834935E-03  0.2501965E-02  0.2425985E-02
   377.904  0.1560182E-02  0.1483220E-01  0.1633741E-01     9.875  0.1837136E-03  0.2502087E-02  0.2437886E-02
   377.908  0.1560449E-02  0.1483100E-01  0.1634879E-01     9.875  0.1839451E-03  0.2501136E-02  0.2448388E-02
   377.912  0.1560717E-02  0.1483058E-01  0.1635737E-01     9.875  0.1841676E-03  0.2500625E-02  0.2455392E-02
   377.916  0.1560982E-02  0.1482814E-01  0.1636421E-01     9.875  0.1843727E-03  0.2497342E-02  0.2459470E-02
   377.920  0.1561247E-02  0.1482588E-01  0.1636911E-01     9.875  0.1845599E-03  0.2493068E-02  0.2461353E-02
   377.923  0.1561503E-02  0.1482320E-01  0.1637183E-01     9.875  0.1847248E-03  0.2488318E-02  0.2459847E-02
   377.927  0.1561746E-02  0.1482054E-01  0.1637225E-01     9.875  0.1848633E-03  0.2483361E-02  0.2455369E-02
   377.931  0.1561969E-02  0.1481746E-01  0.1636972E-01     9.876  0.1849722E-03  0.2478174E-02  0.2448737E-02
   377.935  0.1562160E-02  0.1481480E-01  0.1636487E-01     9.876  0.1850444E-03  0.2472497E-02  0.2440050E-02
   377.939  0.1562325E-02  0.1481266E-01  0.1635893E-01     9.876  0.1850852E-03  0.2466700E-02  0.2431134E-02
   377.943  0.1562454E-02  0.1481107E-01  0.1635016E-01     9.876  0.1851106E-03  0.2460555E-02  0.2422284E-02
   377.947  0.1562543E-02  0.1480998E-01  0.1633924E-01     9.876  0.1851354E-03  0.2454925E-02  0.2414296E-02
   377.951  0.1562591E-02  0.1480902E-01  0.1632828E-01     9.876  0.1851644E-03  0.2449310E-02  0.2408864E-02
   377.955  0.1562597E-02  0.1481039E-01  0.1631635E-01     9.876  0.1851955E-03  0.2443138E-02  0.2404248E-02
   377.959  0.1562561E-02  0.1481481E-01  0.1630560E-01     9.876  0.1852292E-03  0.2434479E-02  0.2397242E-02
   377.963  0.1562484E-02  0.1482027E-01  0.1629459E-01     9.876  0.1852641E-03  0.2425297E-02  0.2391472E-02
   377.967  0.1562370E-02  0.1482616E-01  0.1628425E-01     9.876  0.1852994E-03  0.2416941E-02  0.2385971E-02
   377.971  0.1562219E-02  0.1483156E-01  0.1627269E-01     9.876  0.1853344E-03  0.2409387E-02  0.2380274E-02
   377.975  0.1562045E-02  0.1483519E-01  0.1626093E-01     9.876  0.1853683E-03  0.2403771E-02  0.2375191E-02
   377.979  0.1561867E-02  0.1483820E-01  0.1625201E-01     9.877  0.1854115E-03  0.2399516E-02  0.2372476E-02
   377.983  0.1561689E-02  0.1484048E-01  0.1624470E-01     9.877  0.1854638E-03  0.2396531E-02  0.2369712E-02
   377.987  0.1561515E-02  0.1484152E-01  0.1623826E-01     9.877  0.1855226E-03  0.2394765E-02  0.2367311E-02
   377.991  0.1561350E-02  0.1484136E-01  0.1623347E-01     9.877  0.1855871E-03  0.2394096E-02  0.2365838E-02
   377.994  0.1561197E-02  0.1483921E-01  0.1623035E-01     9.877  0.1856549E-03  0.2395100E-02  0.2365480E-02
   377.998  0.1561060E-02  0.1483440E-01  0.1622840E-01     9.877  0.1857240E-03  0.2397291E-02  0.2365650E-02
   378.002  0.1560943E-02  0.1482959E-01  0.1622771E-01     9.877  0.1857932E-03  0.2401956E-02  0.2366240E-02
   378.006  0.1560848E-02  0.1482612E-01  0.1622929E-01     9.877  0.1858600E-03  0.2407510E-02  0.2368196E-02
   378.010  0.1560780E-02  0.1482056E-01  0.1623219E-01     9.877  0.1859199E-03  0.2415346E-02  0.2371133E-02
   378.014  0.1560745E-02  0.1481671E-01  0.1623588E-01     9.877  0.1859669E-03  0.2428000E-02  0.2374543E-02
   378.018  0.1560744E-02  0.1480745E-01  0.1624041E-01     9.877  0.1859992E-03  0.2435394E-02  0.2378170E-02
   378.022  0.1560778E-02  0.1479715E-01  0.1624594E-01     9.877  0.1860162E-03  0.2443068E-02  0.2382615E-02
   378.026  0.1560844E-02  0.1478650E-01  0.1625215E-01     9.878  0.1860176E-03  0.2451397E-02  0.2387654E-02
   378.030  0.1560941E-02  0.1477795E-01  0.1626056E-01     9.878  0.1860033E-03  0.2456448E-02  0.2395395E-02
   378.034  0.1561066E-02  0.1476967E-01  0.1626874E-01     9.878  0.1859732E-03  0.2460821E-02  0.2404408E-02
   378.038  0.1561216E-02  0.1475976E-01  0.1627697E-01     9.878  0.1859280E-03  0.2464769E-02  0.2412035E-02
   378.042  0.1561388E-02  0.1475297E-01  0.1628478E-01     9.878  0.1858684E-03  0.2467614E-02  0.2419359E-02
   378.046  0.1561577E-02  0.1474519E-01  0.1629142E-01     9.878  0.1857963E-03  0.2472783E-02  0.2425186E-02
   378.050  0.1561778E-02  0.1473797E-01  0.1629817E-01     9.878  0.1857129E-03  0.2477524E-02  0.2431088E-02
   378.054  0.1561986E-02  0.1473385E-01  0.1630592E-01     9.878  0.1856205E-03  0.2480905E-02  0.2433944E-02
   378.058  0.1562196E-02  0.1473106E-01  0.1631295E-01     9.878  0.1855210E-03  0.2482153E-02  0.2434560E-02
   378.061  0.1562403E-02  0.1472834E-01  0.1631834E-01     9.878  0.1854170E-03  0.2483653E-02  0.2435695E-02
   378.065  0.1562601E-02  0.1472707E-01  0.1632180E-01     9.878  0.1853104E-03  0.2486470E-02  0.2436025E-02
   378.069  0.1562787E-02  0.1472542E-01  0.1632295E-01     9.878  0.1852035E-03  0.2487871E-02  0.2435068E-02
   378.073  0.1562954E-02  0.1472387E-01  0.1632258E-01     9.879  0.1851000E-03  0.2488819E-02  0.2435201E-02
   378.077  0.1563099E-02  0.1472276E-01  0.1632014E-01     9.879  0.1850010E-03  0.2490065E-02  0.2434759E-02
   378.081  0.1563223E-02  0.1472251E-01  0.1631676E-01     9.879  0.1849134E-03  0.2491663E-02  0.2434683E-02
   378.085  0.1563328E-02  0.1472061E-01  0.1631191E-01     9.879  0.1848445E-03  0.2493208E-02  0.2434980E-02
   378.089  0.1563414E-02  0.1472409E-01  0.1631056E-01     9.879  0.1847972E-03  0.2489785E-02  0.2432477E-02
   378.093  0.1563477E-02  0.1472850E-01  0.1630928E-01     9.879  0.1847719E-03  0.2485210E-02  0.2430608E-02
   378.097  0.1563517E-02  0.1473385E-01  0.1630709E-01     9.879  0.1847689E-03  0.2480095E-02  0.2427911E-02
   378.101  0.1563542E-02  0.1473946E-01  0.1630341E-01     9.879  0.1847744E-03  0.2475765E-02  0.2427215E-02
   378.105  0.1563559E-02  0.1474379E-01  0.1630124E-01     9.879  0.1847786E-03  0.2471931E-02  0.2423838E-02
   378.109  0.1563567E-02  0.1474754E-01  0.1629870E-01     9.879  0.1847821E-03  0.2468931E-02  0.2419937E-02
   378.113  0.1563568E-02  0.1475055E-01  0.1629594E-01     9.879  0.1847836E-03  0.2466277E-02  0.2417068E-02
   378.117  0.1563568E-02  0.1475277E-01  0.1629490E-01     9.879  0.1847847E-03  0.2463705E-02  0.2415748E-02
   378.120  0.1563563E-02  0.1475466E-01  0.1629229E-01     9.880  0.1847843E-03  0.2461503E-02  0.2414022E-02
   378.124  0.1563539E-02  0.1475650E-01  0.1628864E-01     9.880  0.1847809E-03  0.2460135E-02  0.2411367E-02
   378.128  0.1563497E-02  0.1475832E-01  0.1628306E-01     9.880  0.1847746E-03  0.2458847E-02  0.2407970E-02
   378.132  0.1563439E-02  0.1475969E-01  0.1627671E-01     9.880  0.1847653E-03  0.2457304E-02  0.2404555E-02
   378.136  0.1563342E-02  0.1476049E-01  0.1626663E-01     9.880  0.1847190E-03  0.2456011E-02  0.2399005E-02
   378.140  0.1563181E-02  0.1476139E-01  0.1625117E-01     9.880  0.1845924E-03  0.2454525E-02  0.2388886E-02
   378.144  0.1562957E-02  0.1476226E-01  0.1623107E-01     9.880  0.1843884E-03  0.2453114E-02  0.2375448E-02
   378.148  0.1562677E-02  0.1476462E-01  0.1620934E-01     9.880  0.1841128E-03  0.2452304E-02  0.2360506E-02
   378.152  0.1562346E-02  0.1476932E-01  0.1618767E-01     9.880  0.1837710E-03  0.2452326E-02  0.2345587E-02
   378.156  0.1561972E-02  0.1477453E-01  0.1616582E-01     9.880  0.1833704E-03  0.2452040E-02  0.2328142E-02
   378.160  0.1561562E-02  0.1478025E-01  0.1614228E-01     9.880  0.1829198E-03  0.2452084E-02  0.2313837E-02
   378.164  0.1561126E-02  0.1478645E-01  0.1611998E-01     9.880  0.1824290E-03  0.2452592E-02  0.2300543E-02
   378.168  0.1560672E-02  0.1479199E-01  0.1609767E-01     9.881  0.1819081E-03  0.2453036E-02  0.2287691E-02
   378.172  0.1560209E-02  0.1479695E-01  0.1607730E-01     9.881  0.1813683E-03  0.2453230E-02  0.2277171E-02
   378.176  0.1559748E-02  0.1480039E-01  0.1605801E-01     9.881  0.1808209E-03  0.2452592E-02  0.2267937E-02
   378.180  0.1559299E-02  0.1480928E-01  0.1604703E-01     9.881  0.1802775E-03  0.2457022E-02  0.2262868E-02
   378.183  0.1558871E-02  0.1482248E-01  0.1604297E-01     9.881  0.1797497E-03  0.2465327E-02  0.2261276E-02
   378.187  0.1558472E-02  0.1483298E-01  0.1604037E-01     9.881  0.1792476E-03  0.2472035E-02  0.2259198E-02
   378.191  0.1558111E-02  0.1484074E-01  0.1603894E-01     9.881  0.1787824E-03  0.2477691E-02  0.2258258E-02
   378.195  0.1557797E-02  0.1484620E-01  0.1604105E-01     9.881  0.1783624E-03  0.2482217E-02  0.2258854E-02
   378.199  0.1557534E-02  0.1484796E-01  0.1604259E-01     9.881  0.1779967E-03  0.2483660E-02  0.2258990E-02
   378.203  0.1557329E-02  0.1484856E-01  0.1604520E-01     9.881  0.1776925E-03  0.2484071E-02  0.2259495E-02
   378.207  0.1557186E-02  0.1484651E-01  0.1604918E-01     9.881  0.1774559E-03  0.2482514E-02  0.2261014E-02
   378.211  0.1557108E-02  0.1484355E-01  0.1605524E-01     9.881  0.1772914E-03  0.2479421E-02  0.2263698E-02
   378.215  0.1557096E-02  0.1483988E-01  0.1606388E-01     9.881  0.1772019E-03  0.2475489E-02  0.2267789E-02
   378.219  0.1557150E-02  0.1483452E-01  0.1607363E-01     9.882  0.1771896E-03  0.2470161E-02  0.2272466E-02
   378.223  0.1557269E-02  0.1482768E-01  0.1608384E-01     9.882  0.1772544E-03  0.2463543E-02  0.2278348E-02
   378.227  0.1557448E-02  0.1481759E-01  0.1609476E-01     9.882  0.1773907E-03  0.2454290E-02  0.2284061E-02
   378.231  0.1557670E-02  0.1480933E-01  0.1610425E-01     9.882  0.1775764E-03  0.2446632E-02  0.2288850E-02
   378.235  0.1557927E-02  0.1480047E-01  0.1611139E-01     9.882  0.1778044E-03  0.2438656E-02  0.2292392E-02
   378.239  0.1558214E-02  0.1479106E-01  0.1611828E-01     9.882  0.1780699E-03  0.2429925E-02  0.2295688E-02
   378.242  0.1558524E-02  0.1478214E-01  0.1612392E-01     9.882  0.1783670E-03  0.2419827E-02  0.2297865E-02
   378.246  0.1558851E-02  0.1477581E-01  0.1613115E-01     9.882  0.1786900E-03  0.2413766E-02  0.2301794E-02
   378.250  0.1559189E-02  0.1477454E-01  0.1614070E-01     9.882  0.1790322E-03  0.2412258E-02  0.2306930E-02
   378.254  0.1559529E-02  0.1477381E-01  0.1614869E-01     9.882  0.1793860E-03  0.2410994E-02  0.2311673E-02
   378.258  0.1559864E-02  0.1477342E-01  0.1615451E-01     9.882  0.1797438E-03  0.2409545E-02  0.2314619E-02
   378.262  0.1560188E-02  0.1477343E-01  0.1615855E-01     9.882  0.1800988E-03  0.2408342E-02  0.2316536E-02
   378.266  0.1560493E-02  0.1477758E-01  0.1616330E-01     9.883  0.1804424E-03  0.2410474E-02  0.2319114E-02
   378.270  0.1560770E-02  0.1478189E-01  0.1616535E-01     9.883  0.1807701E-03  0.2412224E-02  0.2320418E-02
   378.274  0.1561004E-02  0.1478615E-01  0.1616365E-01     9.883  0.1810837E-03  0.2413353E-02  0.2322069E-02
   378.278  0.1561189E-02  0.1479085E-01  0.1615711E-01     9.883  0.1813784E-03  0.2414536E-02  0.2323726E-02
   378.282  0.1561320E-02  0.1479483E-01  0.1614825E-01     9.883  0.1816474E-03  0.2415325E-02  0.2325553E-02
   378.286  0.1561396E-02  0.1479789E-01  0.1613470E-01     9.883  0.1818861E-03  0.2415157E-02  0.2326500E-02
   378.290  0.1561421E-02  0.1480438E-01  0.1612184E-01     9.883  0.1821022E-03  0.2419053E-02  0.2324260E-02
   378.294  0.1561394E-02  0.1480934E-01  0.1610668E-01     9.883  0.1822947E-03  0.2421634E-02  0.2321553E-02
   378.298  0.1561317E-02  0.1481412E-01  0.1608876E-01     9.883  0.1824581E-03  0.2423840E-02  0.2318757E-02
   378.301  0.1561191E-02  0.1481782E-01  0.1606835E-01     9.883  0.1825898E-03  0.2425568E-02  0.2315893E-02
   378.305  0.1561028E-02  0.1482112E-01  0.1604853E-01     9.883  0.1826982E-03  0.2427216E-02  0.2314872E-02
   378.309  0.1560869E-02  0.1482332E-01  0.1603206E-01     9.883  0.1828375E-03  0.2427707E-02  0.2314614E-02
   378.313  0.1560723E-02  0.1482461E-01  0.1602095E-01     9.883  0.1830115E-03  0.2427723E-02  0.2316857E-02
   378.317  0.1560594E-02  0.1482425E-01  0.1600957E-01     9.884  0.1832156E-03  0.2426595E-02  0.2318530E-02
   378.321  0.1560483E-02  0.1482302E-01  0.1599859E-01     9.884  0.1834447E-03  0.2424631E-02  0.2321737E-02
   378.325  0.1560379E-02  0.1482165E-01  0.1599163E-01     9.884  0.1836825E-03  0.2419880E-02  0.2323606E-02
   378.329  0.1560279E-02  0.1482065E-01  0.1598973E-01     9.884  0.1839204E-03  0.2417257E-02  0.2326805E-02
   378.333  0.1560169E-02  0.1482240E-01  0.1598765E-01     9.884  0.1841248E-03  0.2412748E-02  0.2328129E-02
   378.337  0.1560040E-02  0.1482533E-01  0.1598675E-01     9.884  0.1842760E-03  0.2407379E-02  0.2330218E-02
   378.341  0.1559896E-02  0.1482802E-01  0.1598547E-01     9.884  0.1843696E-03  0.2402128E-02  0.2331401E-02
   378.345  0.1559739E-02  0.1483068E-01  0.1598395E-01     9.884  0.1844045E-03  0.2398463E-02  0.2331270E-02
   378.349  0.1559573E-02  0.1483338E-01  0.1598291E-01     9.884  0.1843805E-03  0.2394553E-02  0.2328955E-02
   378.353  0.1559400E-02  0.1483461E-01  0.1598085E-01     9.884  0.1842996E-03  0.2391717E-02  0.2326412E-02
   378.356  0.1559226E-02  0.1483357E-01  0.1597782E-01     9.884  0.1841638E-03  0.2390407E-02  0.2323553E-02
   378.360  0.1559050E-02  0.1483127E-01  0.1597481E-01     9.884  0.1839728E-03  0.2391821E-02  0.2320073E-02
   378.364  0.1558874E-02  0.1482968E-01  0.1597418E-01     9.884  0.1837288E-03  0.2397634E-02  0.2316176E-02
   378.368  0.1558702E-02  0.1482790E-01  0.1597558E-01     9.885  0.1834383E-03  0.2401880E-02  0.2306160E-02
   378.372  0.1558539E-02  0.1482357E-01  0.1597447E-01     9.885  0.1831075E-03  0.2406228E-02  0.2296235E-02
   378.376  0.1558387E-02  0.1481944E-01  0.1597480E-01     9.885  0.1827437E-03  0.2414869E-02  0.2281775E-02
   378.380  0.1558250E-02  0.1481210E-01  0.1597511E-01     9.885  0.1823520E-03  0.2424275E-02  0.2265958E-02
   378.384  0.1558128E-02  0.1480278E-01  0.1597434E-01     9.885  0.1819385E-03  0.2435424E-02  0.2250107E-02
   378.388  0.1558023E-02  0.1479088E-01  0.1597221E-01     9.885  0.1815127E-03  0.2447595E-02  0.2234026E-02
   378.392  0.1557938E-02  0.1477599E-01  0.1596909E-01     9.885  0.1810834E-03  0.2460397E-02  0.2218496E-02
   378.396  0.1557875E-02  0.1475819E-01  0.1596397E-01     9.885  0.1806604E-03  0.2473035E-02  0.2204304E-02
   378.400  0.1557845E-02  0.1473766E-01  0.1595840E-01     9.885  0.1802713E-03  0.2485209E-02  0.2192235E-02
   378.404  0.1557852E-02  0.1471508E-01  0.1595280E-01     9.885  0.1799366E-03  0.2497278E-02  0.2182997E-02
   378.408  0.1557898E-02  0.1469410E-01  0.1595114E-01     9.885  0.1796637E-03  0.2502503E-02  0.2182356E-02
   378.411  0.1557979E-02  0.1467537E-01  0.1595117E-01     9.885  0.1794580E-03  0.2500511E-02  0.2189686E-02
   378.415  0.1558094E-02  0.1465687E-01  0.1595483E-01     9.885  0.1793249E-03  0.2498527E-02  0.2201312E-02
   378.419  0.1558240E-02  0.1463663E-01  0.1595764E-01     9.886  0.1792664E-03  0.2495598E-02  0.2215654E-02
   378.423  0.1558412E-02  0.1461528E-01  0.1595965E-01     9.886  0.1792836E-03  0.2491680E-02  0.2231584E-02
   378.427  0.1558606E-02  0.1461155E-01  0.1597794E-01     9.886  0.1793770E-03  0.2498180E-02  0.2253121E-02
   378.431  0.1558820E-02  0.1461085E-01  0.1599870E-01     9.886  0.1795413E-03  0.2503549E-02  0.2278072E-02
   378.435  0.1559058E-02  0.1461347E-01  0.1602309E-01     9.886  0.1797643E-03  0.2511173E-02  0.2301164E-02
   378.439  0.1559314E-02  0.1461565E-01  0.1604416E-01     9.886  0.1800378E-03  0.2516609E-02  0.2320837E-02
   378.443  0.1559585E-02  0.1461750E-01  0.1606331E-01     9.886  0.1803564E-03  0.2520060E-02  0.2340019E-02
   378.447  0.1559869E-02  0.1461966E-01  0.1608124E-01     9.886  0.1807004E-03  0.2522178E-02  0.2358258E-02
   378.451  0.1560165E-02  0.1462299E-01  0.1609821E-01     9.886  0.1810593E-03  0.2523234E-02  0.2374357E-02
   378.455  0.1560464E-02  0.1462321E-01  0.1611333E-01     9.886  0.1814238E-03  0.2524246E-02  0.2388157E-02
   378.459  0.1560760E-02  0.1462586E-01  0.1612638E-01     9.886  0.1817870E-03  0.2520274E-02  0.2399610E-02
   378.463  0.1561045E-02  0.1462847E-01  0.1613770E-01     9.886  0.1821402E-03  0.2514988E-02  0.2408759E-02
   378.466  0.1561314E-02  0.1463152E-01  0.1614602E-01     9.886  0.1824757E-03  0.2508281E-02  0.2415419E-02
   378.470  0.1561561E-02  0.1463467E-01  0.1615209E-01     9.886  0.1827876E-03  0.2500514E-02  0.2419384E-02
   378.474  0.1561795E-02  0.1463732E-01  0.1615587E-01     9.887  0.1830793E-03  0.2492908E-02  0.2422076E-02
   378.478  0.1562016E-02  0.1463955E-01  0.1615756E-01     9.887  0.1833474E-03  0.2486259E-02  0.2422717E-02
   378.482  0.1562217E-02  0.1463915E-01  0.1615691E-01     9.887  0.1835855E-03  0.2478466E-02  0.2421634E-02
   378.486  0.1562394E-02  0.1464083E-01  0.1615360E-01     9.887  0.1837883E-03  0.2474347E-02  0.2419269E-02
   378.490  0.1562543E-02  0.1464162E-01  0.1614864E-01     9.887  0.1839520E-03  0.2470092E-02  0.2416139E-02
   378.494  0.1562661E-02  0.1464155E-01  0.1614174E-01     9.887  0.1840718E-03  0.2463509E-02  0.2411518E-02
   378.498  0.1562746E-02  0.1464189E-01  0.1613285E-01     9.887  0.1841466E-03  0.2460344E-02  0.2406135E-02
   378.502  0.1562799E-02  0.1464223E-01  0.1612234E-01     9.887  0.1841797E-03  0.2457525E-02  0.2399524E-02
   378.506  0.1562843E-02  0.1464238E-01  0.1611271E-01     9.887  0.1842039E-03  0.2454251E-02  0.2393519E-02
   378.510  0.1562883E-02  0.1464210E-01  0.1610495E-01     9.887  0.1842302E-03  0.2451806E-02  0.2389360E-02
   378.514  0.1562899E-02  0.1464298E-01  0.1609706E-01     9.887  0.1842694E-03  0.2448353E-02  0.2386581E-02
   378.517  0.1562878E-02  0.1464398E-01  0.1608797E-01     9.887  0.1843121E-03  0.2444182E-02  0.2383101E-02
   378.521  0.1562819E-02  0.1464503E-01  0.1607809E-01     9.887  0.1843593E-03  0.2439960E-02  0.2378953E-02
   378.525  0.1562720E-02  0.1464658E-01  0.1606666E-01     9.887  0.1844122E-03  0.2435679E-02  0.2375069E-02
   378.529  0.1562574E-02  0.1464775E-01  0.1605438E-01     9.888  0.1844688E-03  0.2431274E-02  0.2372370E-02
   378.533  0.1562368E-02  0.1465225E-01  0.1604062E-01     9.888  0.1845254E-03  0.2429198E-02  0.2368994E-02
   378.537  0.1562110E-02  0.1466116E-01  0.1602924E-01     9.888  0.1845813E-03  0.2422511E-02  0.2370008E-02
   378.541  0.1561804E-02  0.1467203E-01  0.1601887E-01     9.888  0.1846353E-03  0.2414224E-02  0.2374188E-02
   378.545  0.1561459E-02  0.1468366E-01  0.1600911E-01     9.888  0.1846862E-03  0.2406513E-02  0.2378633E-02
   378.549  0.1561083E-02  0.1469450E-01  0.1599776E-01     9.888  0.1847333E-03  0.2401137E-02  0.2382723E-02
   378.553  0.1560677E-02  0.1470343E-01  0.1598741E-01     9.888  0.1847979E-03  0.2398140E-02  0.2388568E-02
   378.557  0.1560246E-02  0.1471063E-01  0.1597685E-01     9.888  0.1848872E-03  0.2397554E-02  0.2396136E-02
   378.561  0.1559802E-02  0.1471552E-01  0.1596594E-01     9.888  0.1849969E-03  0.2399331E-02  0.2403813E-02
   378.565  0.1559357E-02  0.1471806E-01  0.1595599E-01     9.888  0.1851235E-03  0.2404056E-02  0.2411925E-02
   378.569  0.1558922E-02  0.1471976E-01  0.1594768E-01     9.888  0.1852647E-03  0.2413184E-02  0.2419095E-02
   378.572  0.1558507E-02  0.1471923E-01  0.1594125E-01     9.888  0.1854163E-03  0.2424685E-02  0.2426689E-02
   378.576  0.1558123E-02  0.1471544E-01  0.1593473E-01     9.888  0.1855744E-03  0.2437859E-02  0.2434829E-02
   378.580  0.1557777E-02  0.1471340E-01  0.1593525E-01     9.888  0.1857357E-03  0.2445610E-02  0.2448089E-02
   378.584  0.1557479E-02  0.1470929E-01  0.1593767E-01     9.889  0.1858954E-03  0.2453702E-02  0.2462176E-02
   378.588  0.1557235E-02  0.1470158E-01  0.1594230E-01     9.889  0.1860501E-03  0.2465261E-02  0.2476152E-02
   378.592  0.1557051E-02  0.1469291E-01  0.1594888E-01     9.889  0.1861951E-03  0.2473139E-02  0.2489400E-02
   378.596  0.1556931E-02  0.1468792E-01  0.1596343E-01     9.889  0.1863270E-03  0.2475636E-02  0.2495554E-02
   378.600  0.1556877E-02  0.1468210E-01  0.1598127E-01     9.889  0.1864423E-03  0.2477237E-02  0.2498659E-02
   378.604  0.1556890E-02  0.1467471E-01  0.1600066E-01     9.889  0.1865375E-03  0.2478848E-02  0.2501658E-02
   378.608  0.1556969E-02  0.1466671E-01  0.1602103E-01     9.889  0.1866106E-03  0.2480456E-02  0.2503725E-02
   378.612  0.1557111E-02  0.1465735E-01  0.1604255E-01     9.889  0.1866608E-03  0.2481666E-02  0.2505402E-02
   378.616  0.1557312E-02  0.1464745E-01  0.1606420E-01     9.889  0.1866864E-03  0.2482801E-02  0.2505487E-02
   378.620  0.1557566E-02  0.1463726E-01  0.1608566E-01     9.889  0.1866857E-03  0.2483064E-02  0.2504787E-02
   378.624  0.1557866E-02  0.1462676E-01  0.1610712E-01     9.889  0.1866583E-03  0.2482694E-02  0.2503487E-02
   378.627  0.1558199E-02  0.1461816E-01  0.1612885E-01     9.889  0.1865972E-03  0.2477809E-02  0.2504120E-02
   378.631  0.1558547E-02  0.1461394E-01  0.1614769E-01     9.889  0.1864885E-03  0.2473944E-02  0.2503794E-02
   378.635  0.1558900E-02  0.1460557E-01  0.1616533E-01     9.889  0.1863343E-03  0.2466507E-02  0.2503880E-02
   378.639  0.1559249E-02  0.1460380E-01  0.1618306E-01     9.889  0.1861368E-03  0.2463154E-02  0.2502704E-02
   378.643  0.1559586E-02  0.1460335E-01  0.1619763E-01     9.890  0.1859007E-03  0.2460374E-02  0.2500401E-02
   378.647  0.1559896E-02  0.1460327E-01  0.1620842E-01     9.890  0.1856366E-03  0.2458558E-02  0.2498249E-02
   378.651  0.1560169E-02  0.1460398E-01  0.1621459E-01     9.890  0.1853532E-03  0.2457424E-02  0.2494865E-02
   378.655  0.1560396E-02  0.1460543E-01  0.1621666E-01     9.890  0.1850567E-03  0.2456696E-02  0.2490657E-02
   378.659  0.1560574E-02  0.1460748E-01  0.1621372E-01     9.890  0.1847542E-03  0.2456339E-02  0.2485835E-02
   378.663  0.1560707E-02  0.1460890E-01  0.1620721E-01     9.890  0.1844597E-03  0.2456167E-02  0.2481376E-02
   378.667  0.1560805E-02  0.1460999E-01  0.1619832E-01     9.890  0.1841840E-03  0.2455918E-02  0.2478142E-02
   378.671  0.1560878E-02  0.1461095E-01  0.1618799E-01     9.890  0.1839160E-03  0.2455660E-02  0.2475286E-02
   378.675  0.1560924E-02  0.1461159E-01  0.1617633E-01     9.890  0.1836598E-03  0.2455244E-02  0.2472611E-02
   378.678  0.1560940E-02  0.1461195E-01  0.1616150E-01     9.890  0.1834190E-03  0.2454879E-02  0.2467399E-02
   378.682  0.1560919E-02  0.1461242E-01  0.1614636E-01     9.890  0.1831834E-03  0.2454648E-02  0.2464693E-02
   378.686  0.1560860E-02  0.1461186E-01  0.1612919E-01     9.890  0.1829517E-03  0.2452247E-02  0.2460900E-02
   378.690  0.1560765E-02  0.1461025E-01  0.1610944E-01     9.890  0.1827306E-03  0.2448931E-02  0.2456934E-02
   378.694  0.1560649E-02  0.1460804E-01  0.1608889E-01     9.890  0.1825250E-03  0.2445352E-02  0.2453811E-02
   378.698  0.1560516E-02  0.1460537E-01  0.1606760E-01     9.890  0.1823523E-03  0.2441101E-02  0.2453735E-02
   378.702  0.1560360E-02  0.1460096E-01  0.1604581E-01     9.891  0.1822238E-03  0.2435678E-02  0.2457739E-02
   378.706  0.1560184E-02  0.1459783E-01  0.1602374E-01     9.891  0.1821428E-03  0.2428725E-02  0.2465240E-02
   378.710  0.1560002E-02  0.1459527E-01  0.1600519E-01     9.891  0.1820954E-03  0.2425357E-02  0.2475038E-02
   378.714  0.1559825E-02  0.1459177E-01  0.1598840E-01     9.891  0.1820726E-03  0.2421534E-02  0.2485549E-02
   378.718  0.1559657E-02  0.1458849E-01  0.1597314E-01     9.891  0.1820744E-03  0.2417616E-02  0.2495843E-02
   378.722  0.1559501E-02  0.1458567E-01  0.1596035E-01     9.891  0.1821013E-03  0.2413798E-02  0.2503754E-02
   378.725  0.1559342E-02  0.1458355E-01  0.1594844E-01     9.891  0.1821776E-03  0.2411027E-02  0.2510691E-02
   378.729  0.1559179E-02  0.1458042E-01  0.1593455E-01     9.891  0.1823085E-03  0.2407142E-02  0.2517932E-02
   378.733  0.1559015E-02  0.1457587E-01  0.1592288E-01     9.891  0.1824910E-03  0.2402336E-02  0.2526822E-02
   378.737  0.1558854E-02  0.1457057E-01  0.1591138E-01     9.891  0.1827199E-03  0.2396815E-02  0.2535995E-02
   378.741  0.1558699E-02  0.1456596E-01  0.1589996E-01     9.891  0.1829901E-03  0.2391016E-02  0.2544419E-02
   378.745  0.1558556E-02  0.1456112E-01  0.1589040E-01     9.891  0.1832945E-03  0.2387601E-02  0.2549527E-02
   378.749  0.1558426E-02  0.1455529E-01  0.1588218E-01     9.891  0.1836261E-03  0.2383330E-02  0.2554686E-02
   378.753  0.1558314E-02  0.1454914E-01  0.1587519E-01     9.891  0.1839778E-03  0.2377545E-02  0.2559012E-02
   378.757  0.1558222E-02  0.1454256E-01  0.1586882E-01     9.891  0.1843403E-03  0.2370847E-02  0.2562826E-02
   378.761  0.1558154E-02  0.1453685E-01  0.1586507E-01     9.891  0.1847062E-03  0.2365121E-02  0.2565011E-02
   378.765  0.1558110E-02  0.1453320E-01  0.1586440E-01     9.892  0.1850661E-03  0.2361746E-02  0.2562794E-02
   378.769  0.1558086E-02  0.1452959E-01  0.1586621E-01     9.892  0.1854188E-03  0.2359499E-02  0.2558891E-02
   378.773  0.1558074E-02  0.1452874E-01  0.1587069E-01     9.892  0.1857657E-03  0.2358096E-02  0.2552852E-02
   378.776  0.1558074E-02  0.1453365E-01  0.1587931E-01     9.892  0.1860967E-03  0.2361632E-02  0.2544143E-02
   378.780  0.1558087E-02  0.1454120E-01  0.1589173E-01     9.892  0.1864063E-03  0.2367681E-02  0.2532995E-02
   378.784  0.1558114E-02  0.1455085E-01  0.1590631E-01     9.892  0.1866857E-03  0.2374119E-02  0.2517672E-02
   378.788  0.1558153E-02  0.1456101E-01  0.1592091E-01     9.892  0.1869296E-03  0.2382799E-02  0.2501522E-02
   378.792  0.1558202E-02  0.1457047E-01  0.1593622E-01     9.892  0.1871362E-03  0.2392059E-02  0.2485503E-02
   378.796  0.1558252E-02  0.1458038E-01  0.1595143E-01     9.892  0.1873098E-03  0.2403274E-02  0.2470354E-02
   378.800  0.1558307E-02  0.1459131E-01  0.1596727E-01     9.892  0.1874537E-03  0.2414444E-02  0.2455440E-02
   378.804  0.1558376E-02  0.1460193E-01  0.1598405E-01     9.892  0.1875792E-03  0.2424558E-02  0.2440658E-02
   378.808  0.1558464E-02  0.1461128E-01  0.1599967E-01     9.892  0.1876783E-03  0.2433117E-02  0.2427532E-02
   378.812  0.1558571E-02  0.1461846E-01  0.1601451E-01     9.892  0.1877470E-03  0.2439622E-02  0.2414578E-02
   378.816  0.1558696E-02  0.1462553E-01  0.1603030E-01     9.892  0.1877840E-03  0.2446584E-02  0.2400617E-02
   378.820  0.1558834E-02  0.1463186E-01  0.1604561E-01     9.892  0.1877885E-03  0.2453413E-02  0.2386418E-02
   378.823  0.1558984E-02  0.1463683E-01  0.1605905E-01     9.893  0.1877619E-03  0.2458023E-02  0.2373781E-02
   378.827  0.1559141E-02  0.1464038E-01  0.1607132E-01     9.893  0.1877039E-03  0.2460898E-02  0.2363302E-02
   378.831  0.1559302E-02  0.1464185E-01  0.1608049E-01     9.893  0.1876176E-03  0.2460692E-02  0.2355815E-02
   378.835  0.1559463E-02  0.1464244E-01  0.1608736E-01     9.893  0.1875046E-03  0.2458055E-02  0.2350268E-02
   378.839  0.1559620E-02  0.1464088E-01  0.1609198E-01     9.893  0.1873681E-03  0.2452622E-02  0.2348033E-02
   378.843  0.1559769E-02  0.1464518E-01  0.1610196E-01     9.893  0.1872114E-03  0.2455290E-02  0.2336697E-02
   378.847  0.1559907E-02  0.1464918E-01  0.1611046E-01     9.893  0.1870390E-03  0.2457695E-02  0.2326482E-02
   378.851  0.1560031E-02  0.1465230E-01  0.1611654E-01     9.893  0.1868563E-03  0.2458700E-02  0.2318238E-02
   378.855  0.1560141E-02  0.1465432E-01  0.1611945E-01     9.893  0.1866773E-03  0.2457736E-02  0.2311900E-02
   378.859  0.1560241E-02  0.1465649E-01  0.1612172E-01     9.893  0.1864835E-03  0.2455547E-02  0.2304844E-02
   378.863  0.1560320E-02  0.1465989E-01  0.1612492E-01     9.893  0.1862508E-03  0.2455018E-02  0.2292581E-02
   378.867  0.1560376E-02  0.1466447E-01  0.1612719E-01     9.893  0.1859851E-03  0.2454959E-02  0.2277712E-02
   378.871  0.1560408E-02  0.1466944E-01  0.1612858E-01     9.893  0.1856912E-03  0.2454604E-02  0.2263203E-02
   378.874  0.1560413E-02  0.1467617E-01  0.1613286E-01     9.893  0.1853763E-03  0.2456076E-02  0.2252648E-02
   378.878  0.1560383E-02  0.1468090E-01  0.1613011E-01     9.893  0.1850351E-03  0.2454934E-02  0.2238941E-02
   378.882  0.1560332E-02  0.1468593E-01  0.1612586E-01     9.893  0.1846460E-03  0.2453729E-02  0.2225703E-02
   378.886  0.1560263E-02  0.1468940E-01  0.1612170E-01     9.894  0.1842063E-03  0.2452147E-02  0.2213242E-02
   378.890  0.1560178E-02  0.1469372E-01  0.1611828E-01     9.894  0.1837240E-03  0.2451299E-02  0.2202195E-02
   378.894  0.1560079E-02  0.1469806E-01  0.1611503E-01     9.894  0.1832105E-03  0.2450443E-02  0.2192536E-02
   378.898  0.1559965E-02  0.1470297E-01  0.1611134E-01     9.894  0.1826766E-03  0.2450472E-02  0.2185816E-02
   378.902  0.1559842E-02  0.1470767E-01  0.1610665E-01     9.894  0.1821341E-03  0.2450997E-02  0.2180835E-02
   378.906  0.1559710E-02  0.1471140E-01  0.1610354E-01     9.894  0.1815949E-03  0.2447779E-02  0.2177698E-02
   378.910  0.1559571E-02  0.1471307E-01  0.1609934E-01     9.894  0.1810702E-03  0.2447813E-02  0.2177020E-02
   378.914  0.1559430E-02  0.1471342E-01  0.1609469E-01     9.894  0.1805722E-03  0.2448034E-02  0.2178907E-02
   378.918  0.1559287E-02  0.1471352E-01  0.1609070E-01     9.894  0.1801104E-03  0.2448849E-02  0.2182883E-02
   378.921  0.1559147E-02  0.1471330E-01  0.1608649E-01     9.894  0.1796951E-03  0.2449759E-02  0.2189317E-02
   378.925  0.1559012E-02  0.1471276E-01  0.1608329E-01     9.894  0.1793348E-03  0.2451120E-02  0.2197426E-02
   378.929  0.1558893E-02  0.1471173E-01  0.1608012E-01     9.894  0.1790291E-03  0.2453069E-02  0.2209134E-02
   378.933  0.1558800E-02  0.1471104E-01  0.1608104E-01     9.894  0.1787758E-03  0.2455810E-02  0.2220086E-02
   378.937  0.1558735E-02  0.1471240E-01  0.1608784E-01     9.894  0.1785803E-03  0.2462522E-02  0.2229396E-02
   378.941  0.1558699E-02  0.1471710E-01  0.1609877E-01     9.894  0.1784465E-03  0.2468713E-02  0.2237939E-02
   378.945  0.1558693E-02  0.1472060E-01  0.1611047E-01     9.894  0.1783772E-03  0.2474688E-02  0.2245927E-02
   378.949  0.1558716E-02  0.1472287E-01  0.1612246E-01     9.895  0.1783735E-03  0.2480120E-02  0.2254332E-02
   378.953  0.1558774E-02  0.1472384E-01  0.1613448E-01     9.895  0.1784280E-03  0.2484847E-02  0.2262391E-02
   378.957  0.1558873E-02  0.1472335E-01  0.1614654E-01     9.895  0.1785347E-03  0.2488778E-02  0.2269829E-02
   378.961  0.1559007E-02  0.1472129E-01  0.1615982E-01     9.895  0.1786911E-03  0.2492048E-02  0.2277410E-02
   378.965  0.1559175E-02  0.1471793E-01  0.1617154E-01     9.895  0.1788936E-03  0.2494304E-02  0.2283335E-02
   378.968  0.1559371E-02  0.1471378E-01  0.1618336E-01     9.895  0.1791403E-03  0.2495454E-02  0.2288317E-02
   378.972  0.1559584E-02  0.1471617E-01  0.1620087E-01     9.895  0.1794359E-03  0.2500597E-02  0.2292028E-02
   378.976  0.1559807E-02  0.1472022E-01  0.1621894E-01     9.895  0.1797741E-03  0.2502396E-02  0.2296507E-02
   378.980  0.1560036E-02  0.1472438E-01  0.1623441E-01     9.895  0.1801470E-03  0.2502934E-02  0.2300666E-02
   378.984  0.1560265E-02  0.1472853E-01  0.1624736E-01     9.895  0.1805464E-03  0.2502707E-02  0.2303760E-02
   378.988  0.1560489E-02  0.1473286E-01  0.1625940E-01     9.895  0.1809634E-03  0.2501879E-02  0.2306002E-02
   378.992  0.1560704E-02  0.1473613E-01  0.1626870E-01     9.895  0.1813887E-03  0.2500784E-02  0.2306243E-02
   378.996  0.1560898E-02  0.1474033E-01  0.1627509E-01     9.895  0.1818042E-03  0.2498425E-02  0.2305490E-02
   379.000  0.1561066E-02  0.1474353E-01  0.1627764E-01     9.895  0.1821964E-03  0.2496277E-02  0.2302771E-02
   379.004  0.1561209E-02  0.1474617E-01  0.1627833E-01     9.895  0.1825622E-03  0.2493995E-02  0.2300587E-02
   379.008  0.1561328E-02  0.1474836E-01  0.1627486E-01     9.895  0.1828938E-03  0.2491953E-02  0.2297539E-02
   379.012  0.1561419E-02  0.1475019E-01  0.1626990E-01     9.895  0.1831843E-03  0.2489874E-02  0.2294640E-02
   379.015  0.1561481E-02  0.1475149E-01  0.1626248E-01     9.896  0.1834274E-03  0.2487166E-02  0.2292302E-02
   379.019  0.1561512E-02  0.1475201E-01  0.1625254E-01     9.896  0.1836172E-03  0.2484550E-02  0.2290006E-02
   379.023  0.1561506E-02  0.1475201E-01  0.1623976E-01     9.896  0.1837566E-03  0.2481972E-02  0.2288434E-02
   379.027  0.1561446E-02  0.1475191E-01  0.1622390E-01     9.896  0.1838625E-03  0.2480536E-02  0.2288755E-02
   379.031  0.1561345E-02  0.1475265E-01  0.1620575E-01     9.896  0.1839417E-03  0.2477820E-02  0.2291875E-02
   379.035  0.1561219E-02  0.1475398E-01  0.1618986E-01     9.896  0.1840181E-03  0.2476158E-02  0.2294642E-02
   379.039  0.1561073E-02  0.1475688E-01  0.1617625E-01     9.896  0.1840896E-03  0.2474244E-02  0.2297316E-02
   379.043  0.1560910E-02  0.1476237E-01  0.1616704E-01     9.896  0.1841539E-03  0.2476711E-02  0.2299783E-02
   379.047  0.1560734E-02  0.1476853E-01  0.1615864E-01     9.896  0.1842095E-03  0.2478231E-02  0.2302067E-02
   379.051  0.1560555E-02  0.1477315E-01  0.1615098E-01     9.896  0.1842655E-03  0.2479713E-02  0.2305107E-02
   379.055  0.1560381E-02  0.1477599E-01  0.1614369E-01     9.896  0.1843229E-03  0.2481472E-02  0.2308064E-02
   379.059  0.1560215E-02  0.1477783E-01  0.1613741E-01     9.896  0.1843822E-03  0.2483662E-02  0.2310635E-02
   379.062  0.1560063E-02  0.1477679E-01  0.1613275E-01     9.896  0.1844440E-03  0.2485326E-02  0.2312975E-02
   379.066  0.1559929E-02  0.1477540E-01  0.1613111E-01     9.896  0.1845053E-03  0.2488846E-02  0.2316832E-02
   379.070  0.1559797E-02  0.1477438E-01  0.1612783E-01     9.896  0.1845370E-03  0.2493068E-02  0.2318171E-02
   379.074  0.1559659E-02  0.1477316E-01  0.1612456E-01     9.896  0.1845215E-03  0.2498342E-02  0.2319590E-02
   379.078  0.1559518E-02  0.1477226E-01  0.1612207E-01     9.896  0.1844598E-03  0.2505191E-02  0.2320580E-02
   379.082  0.1559377E-02  0.1477195E-01  0.1612009E-01     9.896  0.1843522E-03  0.2512726E-02  0.2322154E-02
   379.086  0.1559239E-02  0.1477013E-01  0.1611736E-01     9.897  0.1842010E-03  0.2521624E-02  0.2323058E-02
   379.090  0.1559107E-02  0.1476808E-01  0.1611656E-01     9.897  0.1840085E-03  0.2529938E-02  0.2323881E-02
   379.094  0.1558983E-02  0.1476816E-01  0.1611948E-01     9.897  0.1837790E-03  0.2536063E-02  0.2320720E-02
   379.098  0.1558870E-02  0.1477163E-01  0.1612646E-01     9.897  0.1835169E-03  0.2538881E-02  0.2314591E-02
   379.102  0.1558769E-02  0.1477776E-01  0.1613426E-01     9.897  0.1832282E-03  0.2536039E-02  0.2307551E-02
   379.105  0.1558683E-02  0.1477994E-01  0.1614188E-01     9.897  0.1829178E-03  0.2538759E-02  0.2299813E-02
   379.109  0.1558611E-02  0.1478118E-01  0.1615036E-01     9.897  0.1825922E-03  0.2540339E-02  0.2292792E-02
   379.113  0.1558545E-02  0.1478174E-01  0.1615841E-01     9.897  0.1822510E-03  0.2540761E-02  0.2283858E-02
   379.117  0.1558485E-02  0.1478146E-01  0.1616518E-01     9.897  0.1819009E-03  0.2540288E-02  0.2272912E-02
   379.121  0.1558428E-02  0.1478045E-01  0.1617088E-01     9.897  0.1815534E-03  0.2538904E-02  0.2260607E-02
   379.125  0.1558347E-02  0.1477850E-01  0.1617497E-01     9.897  0.1812160E-03  0.2536336E-02  0.2246401E-02
   379.129  0.1558228E-02  0.1477699E-01  0.1617476E-01     9.897  0.1808932E-03  0.2534248E-02  0.2231995E-02
   379.133  0.1558069E-02  0.1477599E-01  0.1617350E-01     9.897  0.1806005E-03  0.2532326E-02  0.2215915E-02
   379.137  0.1557872E-02  0.1477367E-01  0.1616852E-01     9.897  0.1803455E-03  0.2529305E-02  0.2198354E-02
   379.141  0.1557641E-02  0.1477211E-01  0.1616428E-01     9.897  0.1801341E-03  0.2524128E-02  0.2181475E-02
   379.145  0.1557382E-02  0.1476972E-01  0.1615953E-01     9.897  0.1799719E-03  0.2518060E-02  0.2166708E-02
   379.149  0.1557101E-02  0.1476577E-01  0.1615277E-01     9.897  0.1798631E-03  0.2510717E-02  0.2152527E-02
   379.152  0.1556804E-02  0.1475934E-01  0.1614496E-01     9.897  0.1798118E-03  0.2501761E-02  0.2138963E-02
   379.156  0.1556491E-02  0.1475345E-01  0.1613656E-01     9.897  0.1798298E-03  0.2493127E-02  0.2127860E-02
   379.160  0.1556167E-02  0.1474569E-01  0.1612727E-01     9.898  0.1799240E-03  0.2483423E-02  0.2119584E-02
   379.164  0.1555836E-02  0.1473653E-01  0.1611755E-01     9.898  0.1800926E-03  0.2473290E-02  0.2114061E-02
   379.168  0.1555513E-02  0.1472367E-01  0.1610739E-01     9.898  0.1803380E-03  0.2460330E-02  0.2111199E-02
   379.172  0.1555210E-02  0.1470935E-01  0.1609905E-01     9.898  0.1806628E-03  0.2447062E-02  0.2111209E-02
   379.176  0.1554934E-02  0.1469624E-01  0.1609517E-01     9.898  0.1810595E-03  0.2434966E-02  0.2115070E-02
   379.180  0.1554692E-02  0.1468011E-01  0.1609184E-01     9.898  0.1815177E-03  0.2422211E-02  0.2120453E-02
   379.184  0.1554498E-02  0.1466205E-01  0.1609036E-01     9.898  0.1820134E-03  0.2410702E-02  0.2124902E-02
   379.188  0.1554358E-02  0.1465236E-01  0.1610086E-01     9.898  0.1825336E-03  0.2405699E-02  0.2127551E-02
   379.192  0.1554275E-02  0.1464117E-01  0.1611521E-01     9.898  0.1830654E-03  0.2401533E-02  0.2129828E-02
   379.196  0.1554252E-02  0.1462749E-01  0.1612836E-01     9.898  0.1835995E-03  0.2397253E-02  0.2131985E-02
   379.199  0.1554291E-02  0.1461689E-01  0.1614626E-01     9.898  0.1841249E-03  0.2396288E-02  0.2136097E-02
   379.203  0.1554392E-02  0.1460823E-01  0.1617027E-01     9.898  0.1846299E-03  0.2397450E-02  0.2143367E-02
   379.207  0.1554553E-02  0.1459855E-01  0.1619373E-01     9.898  0.1851036E-03  0.2400190E-02  0.2149122E-02
   379.211  0.1554770E-02  0.1458688E-01  0.1621712E-01     9.898  0.1855354E-03  0.2401718E-02  0.2156267E-02
   379.215  0.1555039E-02  0.1458236E-01  0.1624749E-01     9.898  0.1859166E-03  0.2400724E-02  0.2160277E-02
   379.219  0.1555353E-02  0.1458026E-01  0.1627945E-01     9.898  0.1862386E-03  0.2398313E-02  0.2163111E-02
   379.223  0.1555705E-02  0.1457788E-01  0.1631040E-01     9.898  0.1864949E-03  0.2395421E-02  0.2165596E-02
   379.227  0.1556072E-02  0.1458008E-01  0.1634037E-01     9.898  0.1866794E-03  0.2397858E-02  0.2160577E-02
   379.231  0.1556426E-02  0.1458075E-01  0.1636442E-01     9.898  0.1867860E-03  0.2399573E-02  0.2153234E-02
   379.235  0.1556760E-02  0.1458147E-01  0.1638257E-01     9.899  0.1868117E-03  0.2401056E-02  0.2143677E-02
   379.239  0.1557064E-02  0.1458375E-01  0.1639802E-01     9.899  0.1867562E-03  0.2402565E-02  0.2136126E-02
   379.242  0.1557337E-02  0.1458621E-01  0.1640705E-01     9.899  0.1866313E-03  0.2403638E-02  0.2128007E-02
   379.246  0.1557592E-02  0.1458706E-01  0.1641332E-01     9.899  0.1864754E-03  0.2403194E-02  0.2118756E-02
   379.250  0.1557822E-02  0.1458793E-01  0.1641766E-01     9.899  0.1862939E-03  0.2403087E-02  0.2108352E-02
   379.254  0.1558023E-02  0.1459041E-01  0.1642022E-01     9.899  0.1860905E-03  0.2405538E-02  0.2093839E-02
   379.258  0.1558190E-02  0.1459187E-01  0.1641890E-01     9.899  0.1858701E-03  0.2409927E-02  0.2079331E-02
   379.262  0.1558329E-02  0.1459219E-01  0.1641710E-01     9.899  0.1856442E-03  0.2410816E-02  0.2067993E-02
   379.266  0.1558437E-02  0.1459388E-01  0.1641370E-01     9.899  0.1854195E-03  0.2413047E-02  0.2056249E-02
   379.270  0.1558515E-02  0.1459900E-01  0.1641104E-01     9.899  0.1852007E-03  0.2417439E-02  0.2047933E-02
   379.274  0.1558559E-02  0.1460284E-01  0.1640708E-01     9.899  0.1849943E-03  0.2421985E-02  0.2041328E-02
   379.278  0.1558569E-02  0.1460377E-01  0.1639796E-01     9.899  0.1848031E-03  0.2425243E-02  0.2034474E-02
   379.282  0.1558550E-02  0.1460197E-01  0.1638501E-01     9.899  0.1846268E-03  0.2427297E-02  0.2026679E-02
   379.285  0.1558507E-02  0.1459803E-01  0.1636967E-01     9.899  0.1844653E-03  0.2428697E-02  0.2018348E-02
   379.289  0.1558467E-02  0.1459102E-01  0.1635400E-01     9.899  0.1843227E-03  0.2427953E-02  0.2011828E-02
   379.293  0.1558453E-02  0.1458213E-01  0.1634098E-01     9.899  0.1841896E-03  0.2425717E-02  0.2007369E-02
   379.297  0.1558467E-02  0.1457527E-01  0.1633459E-01     9.899  0.1840678E-03  0.2424966E-02  0.2006980E-02
   379.301  0.1558508E-02  0.1457137E-01  0.1633385E-01     9.899  0.1839584E-03  0.2427476E-02  0.2009911E-02
   379.305  0.1558576E-02  0.1456544E-01  0.1633518E-01     9.899  0.1838650E-03  0.2426992E-02  0.2014580E-02
   379.309  0.1558668E-02  0.1455964E-01  0.1633922E-01     9.899  0.1837889E-03  0.2424688E-02  0.2020023E-02
   379.313  0.1558785E-02  0.1455276E-01  0.1634421E-01     9.900  0.1837280E-03  0.2422059E-02  0.2026494E-02
   379.317  0.1558932E-02  0.1454726E-01  0.1635116E-01     9.900  0.1836723E-03  0.2420137E-02  0.2033922E-02
   379.321  0.1559107E-02  0.1454006E-01  0.1636017E-01     9.900  0.1836233E-03  0.2417640E-02  0.2042039E-02
   379.325  0.1559304E-02  0.1453838E-01  0.1637467E-01     9.900  0.1835825E-03  0.2418276E-02  0.2054918E-02
   379.328  0.1559519E-02  0.1453650E-01  0.1639095E-01     9.900  0.1835504E-03  0.2420972E-02  0.2072377E-02
   379.332  0.1559747E-02  0.1453675E-01  0.1640468E-01     9.900  0.1835288E-03  0.2420724E-02  0.2085434E-02
   379.336  0.1559977E-02  0.1453873E-01  0.1641729E-01     9.900  0.1835094E-03  0.2421407E-02  0.2098649E-02
   379.340  0.1560194E-02  0.1454123E-01  0.1642856E-01     9.900  0.1834660E-03  0.2422915E-02  0.2112051E-02
   379.344  0.1560400E-02  0.1454506E-01  0.1643823E-01     9.900  0.1833929E-03  0.2424781E-02  0.2124644E-02
   379.348  0.1560589E-02  0.1454938E-01  0.1644958E-01     9.900  0.1832916E-03  0.2426912E-02  0.2138637E-02
   379.352  0.1560757E-02  0.1455607E-01  0.1645698E-01     9.900  0.1831647E-03  0.2430807E-02  0.2147202E-02
   379.356  0.1560900E-02  0.1456401E-01  0.1646301E-01     9.900  0.1830138E-03  0.2434987E-02  0.2153638E-02
   379.360  0.1561013E-02  0.1457255E-01  0.1646672E-01     9.900  0.1828424E-03  0.2439225E-02  0.2157982E-02
   379.364  0.1561088E-02  0.1457965E-01  0.1646895E-01     9.900  0.1826642E-03  0.2441282E-02  0.2160252E-02
   379.368  0.1561117E-02  0.1458931E-01  0.1646883E-01     9.900  0.1824873E-03  0.2443323E-02  0.2160300E-02
   379.371  0.1561100E-02  0.1459923E-01  0.1646604E-01     9.900  0.1823148E-03  0.2444610E-02  0.2158501E-02
   379.375  0.1561036E-02  0.1460896E-01  0.1646089E-01     9.900  0.1821501E-03  0.2444876E-02  0.2155887E-02
   379.379  0.1560929E-02  0.1461762E-01  0.1645367E-01     9.900  0.1819965E-03  0.2444211E-02  0.2151216E-02
   379.383  0.1560778E-02  0.1462499E-01  0.1644372E-01     9.900  0.1818568E-03  0.2443155E-02  0.2145268E-02
   379.387  0.1560567E-02  0.1463129E-01  0.1642914E-01     9.900  0.1817027E-03  0.2441285E-02  0.2138820E-02
   379.391  0.1560303E-02  0.1463554E-01  0.1641147E-01     9.901  0.1815262E-03  0.2438955E-02  0.2135394E-02
   379.395  0.1560001E-02  0.1463831E-01  0.1639258E-01     9.901  0.1813323E-03  0.2436337E-02  0.2135762E-02
   379.399  0.1559666E-02  0.1463875E-01  0.1637211E-01     9.901  0.1811252E-03  0.2432905E-02  0.2138178E-02
   379.403  0.1559307E-02  0.1463696E-01  0.1635126E-01     9.901  0.1809081E-03  0.2429317E-02  0.2142536E-02
   379.407  0.1558932E-02  0.1464174E-01  0.1633881E-01     9.901  0.1806837E-03  0.2427205E-02  0.2143284E-02
   379.411  0.1558548E-02  0.1464588E-01  0.1632836E-01     9.901  0.1804556E-03  0.2425458E-02  0.2144508E-02
   379.415  0.1558162E-02  0.1464839E-01  0.1631996E-01     9.901  0.1802280E-03  0.2423855E-02  0.2145953E-02
   379.418  0.1557783E-02  0.1465823E-01  0.1632166E-01     9.901  0.1800029E-03  0.2427785E-02  0.2142464E-02
   379.422  0.1557418E-02  0.1466667E-01  0.1632397E-01     9.901  0.1797852E-03  0.2431646E-02  0.2138904E-02
   379.426  0.1557075E-02  0.1467265E-01  0.1632793E-01     9.901  0.1795777E-03  0.2433923E-02  0.2134744E-02
   379.430  0.1556761E-02  0.1467642E-01  0.1633384E-01     9.901  0.1793833E-03  0.2434265E-02  0.2129256E-02
   379.434  0.1556481E-02  0.1467691E-01  0.1633978E-01     9.901  0.1792038E-03  0.2432867E-02  0.2122809E-02
   379.438  0.1556239E-02  0.1467404E-01  0.1634713E-01     9.901  0.1790423E-03  0.2430022E-02  0.2116197E-02
   379.442  0.1556042E-02  0.1466787E-01  0.1635352E-01     9.901  0.1789009E-03  0.2425489E-02  0.2109714E-02
   379.446  0.1555892E-02  0.1465821E-01  0.1635981E-01     9.901  0.1787815E-03  0.2419446E-02  0.2102494E-02
   379.450  0.1555795E-02  0.1464578E-01  0.1636684E-01     9.901  0.1786871E-03  0.2412423E-02  0.2095711E-02
   379.454  0.1555750E-02  0.1463104E-01  0.1637392E-01     9.901  0.1786185E-03  0.2404300E-02  0.2088006E-02
   379.458  0.1555759E-02  0.1461744E-01  0.1638464E-01     9.901  0.1785778E-03  0.2397813E-02  0.2078633E-02
   379.461  0.1555823E-02  0.1460363E-01  0.1639687E-01     9.901  0.1785661E-03  0.2391546E-02  0.2068476E-02
   379.465  0.1555939E-02  0.1458759E-01  0.1640659E-01     9.901  0.1785840E-03  0.2384372E-02  0.2060263E-02
   379.469  0.1556105E-02  0.1456901E-01  0.1641658E-01     9.901  0.1786312E-03  0.2375717E-02  0.2051766E-02
   379.473  0.1556317E-02  0.1454906E-01  0.1642677E-01     9.901  0.1787086E-03  0.2366698E-02  0.2043933E-02
   379.477  0.1556571E-02  0.1453303E-01  0.1644059E-01     9.902  0.1788152E-03  0.2361280E-02  0.2035068E-02
   379.481  0.1556855E-02  0.1451615E-01  0.1645218E-01     9.902  0.1789585E-03  0.2355488E-02  0.2027018E-02
   379.485  0.1557161E-02  0.1450219E-01  0.1646462E-01     9.902  0.1791408E-03  0.2351054E-02  0.2020086E-02
   379.489  0.1557481E-02  0.1449476E-01  0.1648200E-01     9.902  0.1793592E-03  0.2350236E-02  0.2012507E-02
   379.493  0.1557809E-02  0.1448741E-01  0.1649788E-01     9.902  0.1796099E-03  0.2348923E-02  0.2007417E-02
   379.497  0.1558139E-02  0.1448118E-01  0.1651122E-01     9.902  0.1798879E-03  0.2346969E-02  0.2003558E-02
   379.500  0.1558463E-02  0.1447516E-01  0.1652174E-01     9.902  0.1801889E-03  0.2344160E-02  0.2001307E-02
   379.504  0.1558774E-02  0.1446919E-01  0.1652912E-01     9.902  0.1805069E-03  0.2340598E-02  0.2000547E-02
   379.508  0.1559067E-02  0.1446368E-01  0.1653324E-01     9.902  0.1808356E-03  0.2336893E-02  0.2001497E-02
   379.512  0.1559346E-02  0.1445850E-01  0.1653622E-01     9.902  0.1811859E-03  0.2333489E-02  0.2003767E-02
   379.516  0.1559614E-02  0.1445350E-01  0.1653618E-01     9.902  0.1815634E-03  0.2330285E-02  0.2007577E-02
   379.520  0.1559869E-02  0.1445017E-01  0.1653793E-01     9.902  0.1819563E-03  0.2328962E-02  0.2010710E-02
   379.524  0.1560114E-02  0.1444724E-01  0.1653937E-01     9.902  0.1823436E-03  0.2327896E-02  0.2013069E-02
   379.528  0.1560345E-02  0.1444457E-01  0.1653917E-01     9.902  0.1827178E-03  0.2327058E-02  0.2015262E-02
   379.532  0.1560558E-02  0.1444211E-01  0.1653698E-01     9.902  0.1830708E-03  0.2326570E-02  0.2017681E-02
   379.536  0.1560747E-02  0.1443925E-01  0.1653367E-01     9.902  0.1833948E-03  0.2325921E-02  0.2019986E-02
   379.540  0.1560908E-02  0.1443625E-01  0.1652778E-01     9.902  0.1836838E-03  0.2325407E-02  0.2022437E-02
   379.543  0.1561038E-02  0.1443373E-01  0.1651945E-01     9.902  0.1839314E-03  0.2325479E-02  0.2025583E-02
   379.547  0.1561140E-02  0.1443047E-01  0.1650977E-01     9.902  0.1841258E-03  0.2325826E-02  0.2027975E-02
   379.551  0.1561213E-02  0.1442699E-01  0.1649886E-01     9.902  0.1842605E-03  0.2326187E-02  0.2030203E-02
   379.555  0.1561253E-02  0.1442364E-01  0.1648643E-01     9.902  0.1843362E-03  0.2326754E-02  0.2032840E-02
   379.559  0.1561242E-02  0.1442022E-01  0.1647036E-01     9.902  0.1843822E-03  0.2327308E-02  0.2036934E-02
   379.563  0.1561206E-02  0.1441684E-01  0.1645424E-01     9.903  0.1844429E-03  0.2327910E-02  0.2042280E-02
   379.567  0.1561151E-02  0.1441281E-01  0.1643851E-01     9.903  0.1845273E-03  0.2328411E-02  0.2048984E-02
   379.571  0.1561078E-02  0.1440856E-01  0.1642421E-01     9.903  0.1846328E-03  0.2328809E-02  0.2056290E-02
   379.575  0.1560988E-02  0.1440497E-01  0.1641123E-01     9.903  0.1847565E-03  0.2328939E-02  0.2063190E-02
   379.579  0.1560885E-02  0.1440191E-01  0.1639931E-01     9.903  0.1848958E-03  0.2329042E-02  0.2070488E-02
   379.583  0.1560770E-02  0.1440486E-01  0.1639338E-01     9.903  0.1850476E-03  0.2323324E-02  0.2072676E-02
   379.586  0.1560649E-02  0.1440766E-01  0.1638867E-01     9.903  0.1852096E-03  0.2317972E-02  0.2073896E-02
   379.590  0.1560523E-02  0.1441057E-01  0.1638527E-01     9.903  0.1853773E-03  0.2313219E-02  0.2072952E-02
   379.594  0.1560390E-02  0.1441570E-01  0.1638372E-01     9.903  0.1855430E-03  0.2305646E-02  0.2071573E-02
   379.598  0.1560254E-02  0.1441994E-01  0.1638167E-01     9.903  0.1857026E-03  0.2298234E-02  0.2068468E-02
   379.602  0.1560116E-02  0.1442370E-01  0.1637948E-01     9.903  0.1858516E-03  0.2292141E-02  0.2064740E-02
   379.606  0.1559980E-02  0.1442644E-01  0.1637749E-01     9.903  0.1859874E-03  0.2286789E-02  0.2060288E-02
   379.610  0.1559850E-02  0.1442781E-01  0.1637341E-01     9.903  0.1861056E-03  0.2282511E-02  0.2054028E-02
   379.614  0.1559728E-02  0.1442808E-01  0.1637122E-01     9.903  0.1862039E-03  0.2278997E-02  0.2049788E-02
   379.618  0.1559618E-02  0.1442787E-01  0.1637029E-01     9.903  0.1862799E-03  0.2276603E-02  0.2042832E-02
   379.622  0.1559521E-02  0.1442639E-01  0.1636852E-01     9.903  0.1863312E-03  0.2274978E-02  0.2039064E-02
   379.625  0.1559441E-02  0.1442479E-01  0.1636626E-01     9.903  0.1863573E-03  0.2273273E-02  0.2034931E-02
   379.629  0.1559379E-02  0.1442105E-01  0.1636514E-01     9.903  0.1863574E-03  0.2273676E-02  0.2030603E-02
   379.633  0.1559336E-02  0.1441649E-01  0.1636463E-01     9.903  0.1863309E-03  0.2274855E-02  0.2026608E-02
   379.637  0.1559316E-02  0.1441138E-01  0.1636229E-01     9.903  0.1862758E-03  0.2276662E-02  0.2019231E-02
   379.641  0.1559327E-02  0.1440581E-01  0.1636399E-01     9.903  0.1861841E-03  0.2279202E-02  0.2016440E-02
   379.645  0.1559366E-02  0.1439973E-01  0.1636645E-01     9.903  0.1860571E-03  0.2282592E-02  0.2013168E-02
   379.649  0.1559435E-02  0.1439321E-01  0.1636952E-01     9.903  0.1858983E-03  0.2285853E-02  0.2009683E-02
   379.653  0.1559531E-02  0.1438685E-01  0.1637305E-01     9.903  0.1857119E-03  0.2289134E-02  0.2005872E-02
   379.657  0.1559651E-02  0.1438068E-01  0.1637579E-01     9.903  0.1855016E-03  0.2292500E-02  0.2001108E-02
   379.661  0.1559793E-02  0.1437679E-01  0.1638284E-01     9.904  0.1852727E-03  0.2293741E-02  0.1997213E-02
   379.665  0.1559953E-02  0.1437578E-01  0.1639211E-01     9.904  0.1850314E-03  0.2292210E-02  0.1992382E-02
   379.668  0.1560127E-02  0.1437472E-01  0.1640134E-01     9.904  0.1847826E-03  0.2290842E-02  0.1988008E-02
   379.672  0.1560311E-02  0.1437336E-01  0.1640940E-01     9.904  0.1845328E-03  0.2288963E-02  0.1985002E-02
   379.676  0.1560501E-02  0.1437204E-01  0.1641589E-01     9.904  0.1842875E-03  0.2286986E-02  0.1983580E-02
   379.680  0.1560686E-02  0.1437070E-01  0.1642038E-01     9.904  0.1840456E-03  0.2285171E-02  0.1983020E-02
   379.684  0.1560857E-02  0.1436914E-01  0.1642243E-01     9.904  0.1838034E-03  0.2283352E-02  0.1983798E-02
   379.688  0.1561009E-02  0.1436743E-01  0.1642267E-01     9.904  0.1835665E-03  0.2281434E-02  0.1985580E-02
   379.692  0.1561138E-02  0.1436624E-01  0.1642062E-01     9.904  0.1833407E-03  0.2279632E-02  0.1988926E-02
   379.696  0.1561240E-02  0.1436657E-01  0.1641793E-01     9.904  0.1831300E-03  0.2278524E-02  0.1993208E-02
   379.700  0.1561309E-02  0.1436780E-01  0.1641245E-01     9.904  0.1829368E-03  0.2277331E-02  0.1998471E-02
   379.704  0.1561342E-02  0.1436913E-01  0.1640494E-01     9.904  0.1827654E-03  0.2276159E-02  0.2004545E-02
   379.708  0.1561339E-02  0.1437104E-01  0.1639539E-01     9.904  0.1826187E-03  0.2275060E-02  0.2010898E-02
   379.711  0.1561296E-02  0.1437384E-01  0.1638501E-01     9.904  0.1824992E-03  0.2274675E-02  0.2016752E-02
   379.715  0.1561225E-02  0.1437696E-01  0.1637414E-01     9.904  0.1823893E-03  0.2275055E-02  0.2021013E-02
   379.719  0.1561127E-02  0.1437980E-01  0.1636251E-01     9.904  0.1822608E-03  0.2275400E-02  0.2021233E-02
   379.723  0.1561006E-02  0.1438313E-01  0.1635206E-01     9.904  0.1821158E-03  0.2274691E-02  0.2018359E-02
   379.727  0.1560863E-02  0.1438578E-01  0.1634180E-01     9.904  0.1819571E-03  0.2273615E-02  0.2013006E-02
   379.731  0.1560700E-02  0.1438771E-01  0.1633158E-01     9.904  0.1817882E-03  0.2272628E-02  0.2005777E-02
   379.735  0.1560524E-02  0.1438730E-01  0.1632002E-01     9.904  0.1816122E-03  0.2269407E-02  0.1995701E-02
   379.739  0.1560336E-02  0.1438795E-01  0.1630856E-01     9.904  0.1814340E-03  0.2268388E-02  0.1984008E-02
   379.743  0.1560145E-02  0.1438815E-01  0.1629720E-01     9.904  0.1812601E-03  0.2267417E-02  0.1972388E-02
   379.747  0.1559958E-02  0.1438806E-01  0.1628735E-01     9.904  0.1810955E-03  0.2266744E-02  0.1961892E-02
   379.750  0.1559781E-02  0.1438607E-01  0.1627820E-01     9.904  0.1809446E-03  0.2265074E-02  0.1952864E-02
   379.754  0.1559615E-02  0.1438357E-01  0.1626925E-01     9.904  0.1808104E-03  0.2263193E-02  0.1943164E-02
   379.758  0.1559468E-02  0.1437943E-01  0.1626251E-01     9.904  0.1806965E-03  0.2259920E-02  0.1937070E-02
   379.762  0.1559340E-02  0.1437567E-01  0.1625700E-01     9.905  0.1806055E-03  0.2258105E-02  0.1932708E-02
   379.766  0.1559237E-02  0.1436973E-01  0.1625233E-01     9.905  0.1805396E-03  0.2258138E-02  0.1929827E-02
   379.770  0.1559159E-02  0.1436476E-01  0.1625070E-01     9.905  0.1805003E-03  0.2255656E-02  0.1929849E-02
   379.774  0.1559110E-02  0.1436123E-01  0.1625095E-01     9.905  0.1804884E-03  0.2254031E-02  0.1928664E-02
   379.778  0.1559091E-02  0.1435708E-01  0.1625290E-01     9.905  0.1805053E-03  0.2251701E-02  0.1928753E-02
   379.782  0.1559101E-02  0.1435287E-01  0.1625598E-01     9.905  0.1805498E-03  0.2250595E-02  0.1930479E-02
   379.786  0.1559141E-02  0.1434996E-01  0.1626069E-01     9.905  0.1806221E-03  0.2247216E-02  0.1936058E-02
   379.790  0.1559209E-02  0.1434736E-01  0.1626620E-01     9.905  0.1807216E-03  0.2243630E-02  0.1943744E-02
   379.793  0.1559299E-02  0.1434423E-01  0.1627199E-01     9.905  0.1808493E-03  0.2240861E-02  0.1953056E-02
   379.797  0.1559394E-02  0.1434336E-01  0.1627590E-01     9.905  0.1810170E-03  0.2240440E-02  0.1964654E-02
   379.801  0.1559492E-02  0.1434100E-01  0.1627878E-01     9.905  0.1812209E-03  0.2239989E-02  0.1977797E-02
   379.805  0.1559591E-02  0.1433841E-01  0.1628042E-01     9.905  0.1814568E-03  0.2239679E-02  0.1993076E-02
   379.809  0.1559687E-02  0.1433781E-01  0.1628270E-01     9.905  0.1817191E-03  0.2241586E-02  0.2008843E-02
   379.813  0.1559778E-02  0.1433901E-01  0.1628239E-01     9.905  0.1820025E-03  0.2245829E-02  0.2021185E-02
   379.817  0.1559863E-02  0.1433931E-01  0.1628104E-01     9.905  0.1822993E-03  0.2249776E-02  0.2033213E-02
   379.821  0.1559939E-02  0.1433946E-01  0.1627893E-01     9.905  0.1826041E-03  0.2253285E-02  0.2044456E-02
   379.825  0.1560005E-02  0.1434110E-01  0.1627604E-01     9.905  0.1829088E-03  0.2257341E-02  0.2054799E-02
   379.829  0.1560057E-02  0.1434051E-01  0.1627168E-01     9.905  0.1832070E-03  0.2259800E-02  0.2063745E-02
   379.832  0.1560092E-02  0.1434026E-01  0.1626675E-01     9.905  0.1834953E-03  0.2261525E-02  0.2071495E-02
   379.836  0.1560091E-02  0.1434344E-01  0.1626175E-01     9.905  0.1837822E-03  0.2266595E-02  0.2074491E-02
   379.840  0.1560047E-02  0.1434697E-01  0.1625628E-01     9.905  0.1840686E-03  0.2271696E-02  0.2076358E-02
   379.844  0.1559950E-02  0.1435249E-01  0.1624868E-01     9.905  0.1843575E-03  0.2276674E-02  0.2079741E-02
   379.848  0.1559804E-02  0.1435788E-01  0.1623848E-01     9.905  0.1846417E-03  0.2280058E-02  0.2084294E-02
   379.852  0.1559611E-02  0.1436317E-01  0.1622645E-01     9.905  0.1849135E-03  0.2281953E-02  0.2089357E-02
   379.856  0.1559384E-02  0.1436750E-01  0.1621314E-01     9.905  0.1851778E-03  0.2282093E-02  0.2094060E-02
   379.860  0.1559133E-02  0.1437198E-01  0.1620090E-01     9.905  0.1854336E-03  0.2281504E-02  0.2098833E-02
   379.864  0.1558863E-02  0.1437534E-01  0.1618948E-01     9.905  0.1856748E-03  0.2279693E-02  0.2103024E-02
   379.868  0.1558589E-02  0.1437657E-01  0.1617857E-01     9.905  0.1859009E-03  0.2276181E-02  0.2106383E-02
   379.872  0.1558317E-02  0.1437641E-01  0.1616891E-01     9.905  0.1861107E-03  0.2271300E-02  0.2108066E-02
   379.875  0.1558054E-02  0.1437477E-01  0.1616101E-01     9.905  0.1863004E-03  0.2265568E-02  0.2107574E-02
   379.879  0.1557796E-02  0.1437115E-01  0.1615327E-01     9.905  0.1864723E-03  0.2257682E-02  0.2106817E-02
   379.883  0.1557551E-02  0.1436959E-01  0.1614883E-01     9.905  0.1866229E-03  0.2251994E-02  0.2100836E-02
   379.887  0.1557322E-02  0.1436599E-01  0.1614505E-01     9.906  0.1867484E-03  0.2245876E-02  0.2094376E-02
   379.891  0.1557115E-02  0.1436177E-01  0.1614182E-01     9.906  0.1868453E-03  0.2239382E-02  0.2085519E-02
   379.895  0.1556935E-02  0.1435802E-01  0.1614207E-01     9.906  0.1869104E-03  0.2234236E-02  0.2073567E-02
   379.899  0.1556782E-02  0.1435455E-01  0.1614496E-01     9.906  0.1869468E-03  0.2229627E-02  0.2059201E-02
   379.903  0.1556639E-02  0.1435106E-01  0.1614841E-01     9.906  0.1869741E-03  0.2225115E-02  0.2044841E-02
   379.907  0.1556505E-02  0.1434692E-01  0.1615272E-01     9.906  0.1869933E-03  0.2219742E-02  0.2030511E-02
   379.911  0.1556380E-02  0.1434343E-01  0.1615701E-01     9.906  0.1870086E-03  0.2215768E-02  0.2016594E-02
   379.915  0.1556265E-02  0.1434039E-01  0.1616224E-01     9.906  0.1870208E-03  0.2212249E-02  0.2003838E-02
   379.918  0.1556163E-02  0.1433470E-01  0.1616741E-01     9.906  0.1870294E-03  0.2207107E-02  0.1991927E-02
   379.922  0.1556075E-02  0.1433510E-01  0.1617565E-01     9.906  0.1870339E-03  0.2207226E-02  0.1977672E-02
   379.926  0.1556004E-02  0.1433578E-01  0.1618511E-01     9.906  0.1870347E-03  0.2207832E-02  0.1962866E-02
   379.930  0.1555952E-02  0.1433537E-01  0.1619448E-01     9.906  0.1870309E-03  0.2207193E-02  0.1948607E-02
   379.934  0.1555918E-02  0.1433348E-01  0.1620327E-01     9.906  0.1870222E-03  0.2204982E-02  0.1936161E-02
   379.938  0.1555905E-02  0.1433027E-01  0.1621205E-01     9.906  0.1870097E-03  0.2201168E-02  0.1925546E-02
   379.942  0.1555913E-02  0.1432497E-01  0.1622033E-01     9.906  0.1869916E-03  0.2195136E-02  0.1916368E-02
   379.946  0.1555941E-02  0.1431836E-01  0.1622769E-01     9.906  0.1869689E-03  0.2187070E-02  0.1908963E-02
   379.950  0.1555990E-02  0.1431451E-01  0.1623871E-01     9.906  0.1869409E-03  0.2183028E-02  0.1899431E-02
   379.953  0.1556074E-02  0.1430883E-01  0.1624915E-01     9.906  0.1868926E-03  0.2176070E-02  0.1891621E-02
   379.957  0.1556195E-02  0.1430046E-01  0.1625841E-01     9.906  0.1868222E-03  0.2166337E-02  0.1884872E-02
   379.961  0.1556349E-02  0.1429052E-01  0.1626761E-01     9.906  0.1867310E-03  0.2153607E-02  0.1879205E-02
   379.965  0.1556533E-02  0.1427861E-01  0.1627517E-01     9.906  0.1866216E-03  0.2138271E-02  0.1875412E-02
   379.969  0.1556742E-02  0.1426487E-01  0.1628007E-01     9.906  0.1864972E-03  0.2120362E-02  0.1872694E-02
   379.973  0.1556972E-02  0.1425001E-01  0.1628423E-01     9.906  0.1863607E-03  0.2101087E-02  0.1873426E-02
   379.977  0.1557216E-02  0.1423873E-01  0.1629097E-01     9.906  0.1862160E-03  0.2086341E-02  0.1869968E-02
   379.981  0.1557468E-02  0.1422763E-01  0.1629573E-01     9.906  0.1860660E-03  0.2071648E-02  0.1868786E-02
   379.985  0.1557724E-02  0.1421714E-01  0.1629852E-01     9.906  0.1859152E-03  0.2057100E-02  0.1869461E-02
   379.989  0.1557977E-02  0.1420510E-01  0.1629874E-01     9.906  0.1857662E-03  0.2041514E-02  0.1872755E-02
   379.993  0.1558237E-02  0.1419313E-01  0.1629742E-01     9.906  0.1856071E-03  0.2026155E-02  0.1876812E-02
   379.996  0.1558505E-02  0.1418225E-01  0.1629663E-01     9.906  0.1854344E-03  0.2012418E-02  0.1879687E-02
   380.000  0.1558789E-02  0.1417254E-01  0.1629662E-01     9.906  0.1852393E-03  0.1999621E-02  0.1880648E-02
   380.004  0.1559082E-02  0.1416168E-01  0.1629732E-01     9.906  0.1850262E-03  0.1987159E-02  0.1880675E-02
   380.008  0.1559377E-02  0.1415199E-01  0.1629727E-01     9.906  0.1848001E-03  0.1974619E-02  0.1879977E-02
   380.012  0.1559667E-02  0.1414311E-01  0.1629683E-01     9.906  0.1845669E-03  0.1963270E-02  0.1878595E-02
   380.016  0.1559946E-02  0.1413975E-01  0.1630071E-01     9.906  0.1843322E-03  0.1958841E-02  0.1872093E-02
   380.020  0.1560206E-02  0.1413861E-01  0.1630431E-01     9.906  0.1841017E-03  0.1956816E-02  0.1865984E-02
   380.024  0.1560440E-02  0.1413715E-01  0.1630577E-01     9.906  0.1838816E-03  0.1954608E-02  0.1861036E-02
   380.028  0.1560637E-02  0.1413612E-01  0.1630432E-01     9.906  0.1836737E-03  0.1953289E-02  0.1857523E-02
   380.032  0.1560796E-02  0.1413499E-01  0.1630023E-01     9.907  0.1834824E-03  0.1952319E-02  0.1855021E-02
   380.035  0.1560922E-02  0.1413362E-01  0.1629264E-01     9.907  0.1833053E-03  0.1951735E-02  0.1853700E-02
   380.039  0.1561015E-02  0.1413164E-01  0.1628378E-01     9.907  0.1831438E-03  0.1951364E-02  0.1852688E-02
   380.043  0.1561072E-02  0.1412992E-01  0.1627325E-01     9.907  0.1830017E-03  0.1951850E-02  0.1853093E-02
   380.047  0.1561086E-02  0.1412901E-01  0.1626005E-01     9.907  0.1828816E-03  0.1953970E-02  0.1855947E-02
   380.051  0.1561053E-02  0.1412790E-01  0.1624594E-01     9.907  0.1827855E-03  0.1956618E-02  0.1859245E-02
   380.055  0.1560969E-02  0.1413027E-01  0.1623186E-01     9.907  0.1827131E-03  0.1955132E-02  0.1869914E-02
   380.059  0.1560849E-02  0.1413300E-01  0.1621774E-01     9.907  0.1826412E-03  0.1953508E-02  0.1879370E-02
   380.063  0.1560703E-02  0.1413551E-01  0.1620406E-01     9.907  0.1825657E-03  0.1952291E-02  0.1885504E-02
   380.067  0.1560536E-02  0.1413980E-01  0.1619374E-01     9.907  0.1824854E-03  0.1947263E-02  0.1894312E-02
   380.071  0.1560358E-02  0.1414337E-01  0.1618570E-01     9.907  0.1824004E-03  0.1941485E-02  0.1901581E-02
   380.075  0.1560170E-02  0.1414957E-01  0.1617847E-01     9.907  0.1823124E-03  0.1934583E-02  0.1907096E-02
   380.078  0.1559979E-02  0.1415265E-01  0.1617232E-01     9.907  0.1822237E-03  0.1931663E-02  0.1912047E-02
   380.082  0.1559788E-02  0.1415518E-01  0.1616720E-01     9.907  0.1821371E-03  0.1929294E-02  0.1917393E-02
   380.086  0.1559602E-02  0.1415558E-01  0.1616519E-01     9.907  0.1820540E-03  0.1926108E-02  0.1921840E-02
   380.090  0.1559427E-02  0.1415674E-01  0.1616135E-01     9.907  0.1819767E-03  0.1924102E-02  0.1928045E-02
   380.094  0.1559265E-02  0.1415838E-01  0.1615893E-01     9.907  0.1819071E-03  0.1922836E-02  0.1934829E-02
   380.098  0.1559116E-02  0.1415849E-01  0.1615807E-01     9.907  0.1818463E-03  0.1921574E-02  0.1942444E-02
   380.102  0.1558971E-02  0.1415824E-01  0.1615686E-01     9.907  0.1817942E-03  0.1920443E-02  0.1949873E-02
   380.106  0.1558814E-02  0.1415593E-01  0.1615502E-01     9.907  0.1817392E-03  0.1918591E-02  0.1958424E-02
   380.110  0.1558645E-02  0.1415906E-01  0.1615371E-01     9.907  0.1816770E-03  0.1921686E-02  0.1968612E-02
   380.114  0.1558469E-02  0.1416321E-01  0.1615396E-01     9.907  0.1816096E-03  0.1926053E-02  0.1979589E-02
   380.117  0.1558288E-02  0.1416912E-01  0.1615532E-01     9.907  0.1815389E-03  0.1932009E-02  0.1991148E-02
   380.121  0.1558108E-02  0.1417682E-01  0.1615781E-01     9.907  0.1814653E-03  0.1939264E-02  0.2001402E-02
   380.125  0.1557932E-02  0.1418469E-01  0.1616090E-01     9.907  0.1813913E-03  0.1946855E-02  0.2013873E-02
   380.129  0.1557763E-02  0.1419186E-01  0.1616452E-01     9.907  0.1813180E-03  0.1954546E-02  0.2026172E-02
   380.133  0.1557605E-02  0.1419851E-01  0.1616862E-01     9.907  0.1812468E-03  0.1961760E-02  0.2038715E-02
   380.137  0.1557460E-02  0.1420438E-01  0.1617203E-01     9.907  0.1811786E-03  0.1967466E-02  0.2051494E-02
   380.141  0.1557333E-02  0.1420917E-01  0.1617357E-01     9.907  0.1811144E-03  0.1971937E-02  0.2063032E-02
   380.145  0.1557223E-02  0.1421468E-01  0.1617963E-01     9.907  0.1810538E-03  0.1977695E-02  0.2074206E-02
   380.149  0.1557119E-02  0.1421884E-01  0.1618407E-01     9.907  0.1809775E-03  0.1982488E-02  0.2083859E-02
   380.152  0.1557020E-02  0.1422208E-01  0.1618675E-01     9.907  0.1808813E-03  0.1986639E-02  0.2091977E-02
   380.156  0.1556925E-02  0.1422381E-01  0.1618818E-01     9.907  0.1807673E-03  0.1989386E-02  0.2097927E-02
   380.160  0.1556836E-02  0.1422395E-01  0.1618785E-01     9.907  0.1806366E-03  0.1990225E-02  0.2102323E-02
   380.164  0.1556755E-02  0.1422599E-01  0.1619077E-01     9.907  0.1804902E-03  0.1991230E-02  0.2108164E-02
   380.168  0.1556682E-02  0.1422803E-01  0.1619235E-01     9.907  0.1803320E-03  0.1992132E-02  0.2111443E-02
   380.172  0.1556618E-02  0.1422723E-01  0.1619297E-01     9.907  0.1801632E-03  0.1990964E-02  0.2112863E-02
   380.176  0.1556566E-02  0.1422595E-01  0.1619343E-01     9.907  0.1799882E-03  0.1989110E-02  0.2113034E-02
   380.180  0.1556534E-02  0.1422424E-01  0.1619397E-01     9.907  0.1798165E-03  0.1986888E-02  0.2113728E-02
   380.184  0.1556523E-02  0.1422243E-01  0.1619600E-01     9.907  0.1796515E-03  0.1984511E-02  0.2115115E-02
   380.188  0.1556531E-02  0.1421914E-01  0.1619905E-01     9.907  0.1794956E-03  0.1980972E-02  0.2116073E-02
   380.192  0.1556559E-02  0.1421453E-01  0.1620167E-01     9.907  0.1793524E-03  0.1976596E-02  0.2116357E-02
   380.195  0.1556605E-02  0.1420877E-01  0.1620387E-01     9.907  0.1792232E-03  0.1971643E-02  0.2116256E-02
   380.199  0.1556667E-02  0.1420242E-01  0.1620592E-01     9.907  0.1791113E-03  0.1966488E-02  0.2115204E-02
   380.203  0.1556743E-02  0.1419504E-01  0.1620755E-01     9.907  0.1790184E-03  0.1960306E-02  0.2112843E-02
   380.207  0.1556841E-02  0.1418682E-01  0.1620995E-01     9.907  0.1789496E-03  0.1953911E-02  0.2110561E-02
   380.211  0.1556972E-02  0.1417790E-01  0.1621372E-01     9.907  0.1789125E-03  0.1947121E-02  0.2109217E-02
   380.215  0.1557131E-02  0.1416879E-01  0.1621892E-01     9.907  0.1789069E-03  0.1940388E-02  0.2109035E-02
   380.219  0.1557315E-02  0.1416025E-01  0.1622534E-01     9.908  0.1789333E-03  0.1934212E-02  0.2109672E-02
   380.223  0.1557519E-02  0.1415690E-01  0.1623542E-01     9.908  0.1789907E-03  0.1931100E-02  0.2109133E-02
   380.227  0.1557738E-02  0.1415174E-01  0.1624592E-01     9.908  0.1790772E-03  0.1926653E-02  0.2108639E-02
   380.231  0.1557963E-02  0.1414695E-01  0.1625550E-01     9.908  0.1791879E-03  0.1922162E-02  0.2107150E-02
   380.234  0.1558187E-02  0.1414249E-01  0.1626403E-01     9.908  0.1793187E-03  0.1917575E-02  0.2104018E-02
   380.238  0.1558404E-02  0.1413894E-01  0.1627125E-01     9.908  0.1794681E-03  0.1913093E-02  0.2099601E-02
   380.242  0.1558611E-02  0.1413582E-01  0.1627694E-01     9.908  0.1796322E-03  0.1908796E-02  0.2094470E-02
   380.246  0.1558803E-02  0.1413378E-01  0.1628079E-01     9.908  0.1798081E-03  0.1904623E-02  0.2088138E-02
   380.250  0.1558975E-02  0.1413390E-01  0.1628314E-01     9.908  0.1799922E-03  0.1900383E-02  0.2080673E-02
   380.254  0.1559126E-02  0.1413288E-01  0.1628363E-01     9.908  0.1801816E-03  0.1897052E-02  0.2072685E-02
   380.258  0.1559255E-02  0.1413275E-01  0.1628251E-01     9.908  0.1803727E-03  0.1894767E-02  0.2064331E-02
   380.262  0.1559369E-02  0.1413196E-01  0.1628240E-01     9.908  0.1805639E-03  0.1892188E-02  0.2056146E-02
   380.266  0.1559482E-02  0.1413074E-01  0.1627983E-01     9.908  0.1807534E-03  0.1889079E-02  0.2048522E-02
   380.270  0.1559566E-02  0.1412938E-01  0.1627568E-01     9.908  0.1809755E-03  0.1885614E-02  0.2045239E-02
   380.273  0.1559607E-02  0.1412755E-01  0.1626682E-01     9.908  0.1812440E-03  0.1881896E-02  0.2043920E-02
   380.277  0.1559603E-02  0.1412564E-01  0.1625529E-01     9.908  0.1815538E-03  0.1878554E-02  0.2045702E-02
   380.281  0.1559560E-02  0.1412523E-01  0.1624157E-01     9.908  0.1819044E-03  0.1876808E-02  0.2050085E-02
   380.285  0.1559486E-02  0.1412305E-01  0.1622606E-01     9.908  0.1822988E-03  0.1873128E-02  0.2055162E-02
   380.289  0.1559383E-02  0.1412074E-01  0.1621170E-01     9.908  0.1827282E-03  0.1869274E-02  0.2063082E-02
   380.293  0.1559255E-02  0.1411916E-01  0.1619839E-01     9.908  0.1831829E-03  0.1864853E-02  0.2070647E-02
   380.297  0.1559103E-02  0.1412260E-01  0.1618968E-01     9.908  0.1836537E-03  0.1858084E-02  0.2074414E-02
   380.301  0.1558933E-02  0.1412498E-01  0.1618097E-01     9.908  0.1841293E-03  0.1851288E-02  0.2078697E-02
   380.305  0.1558744E-02  0.1412731E-01  0.1617250E-01     9.908  0.1846036E-03  0.1845589E-02  0.2082966E-02
   380.308  0.1558526E-02  0.1412907E-01  0.1616280E-01     9.908  0.1850784E-03  0.1841120E-02  0.2088793E-02
   380.312  0.1558284E-02  0.1413350E-01  0.1615213E-01     9.908  0.1855430E-03  0.1840319E-02  0.2096351E-02
   380.316  0.1558024E-02  0.1413471E-01  0.1614172E-01     9.908  0.1859870E-03  0.1836230E-02  0.2105931E-02
   380.320  0.1557752E-02  0.1413593E-01  0.1613155E-01     9.908  0.1863992E-03  0.1834137E-02  0.2115736E-02
   380.324  0.1557484E-02  0.1413531E-01  0.1612199E-01     9.908  0.1867855E-03  0.1833866E-02  0.2125086E-02
   380.328  0.1557233E-02  0.1413453E-01  0.1611377E-01     9.908  0.1871469E-03  0.1834479E-02  0.2134126E-02
   380.332  0.1557007E-02  0.1413265E-01  0.1610693E-01     9.908  0.1874748E-03  0.1836033E-02  0.2141927E-02
   380.336  0.1556808E-02  0.1412914E-01  0.1610188E-01     9.908  0.1877612E-03  0.1838169E-02  0.2148131E-02
   380.340  0.1556634E-02  0.1412512E-01  0.1609794E-01     9.908  0.1880002E-03  0.1840446E-02  0.2152865E-02
   380.344  0.1556489E-02  0.1412635E-01  0.1610373E-01     9.908  0.1881878E-03  0.1840320E-02  0.2153534E-02
   380.347  0.1556373E-02  0.1413234E-01  0.1611516E-01     9.908  0.1883191E-03  0.1840827E-02  0.2146128E-02
   380.351  0.1556287E-02  0.1413922E-01  0.1612886E-01     9.908  0.1883961E-03  0.1839814E-02  0.2138988E-02
   380.355  0.1556233E-02  0.1414647E-01  0.1614465E-01     9.908  0.1884178E-03  0.1839185E-02  0.2131404E-02
   380.359  0.1556210E-02  0.1415529E-01  0.1616265E-01     9.908  0.1883828E-03  0.1839421E-02  0.2121481E-02
   380.363  0.1556212E-02  0.1416214E-01  0.1618169E-01     9.908  0.1882913E-03  0.1837714E-02  0.2113978E-02
   380.367  0.1556239E-02  0.1416893E-01  0.1619917E-01     9.908  0.1881452E-03  0.1834341E-02  0.2105713E-02
   380.371  0.1556287E-02  0.1417498E-01  0.1621605E-01     9.908  0.1879474E-03  0.1829848E-02  0.2098145E-02
   380.375  0.1556350E-02  0.1418043E-01  0.1623287E-01     9.908  0.1877017E-03  0.1825053E-02  0.2092377E-02
   380.379  0.1556425E-02  0.1418548E-01  0.1624860E-01     9.908  0.1874140E-03  0.1820180E-02  0.2087948E-02
   380.383  0.1556516E-02  0.1418904E-01  0.1626273E-01     9.908  0.1870941E-03  0.1815313E-02  0.2085480E-02
   380.386  0.1556623E-02  0.1419120E-01  0.1627499E-01     9.908  0.1867514E-03  0.1810509E-02  0.2084862E-02
   380.390  0.1556742E-02  0.1419251E-01  0.1628736E-01     9.908  0.1863931E-03  0.1806100E-02  0.2086047E-02
   380.394  0.1556870E-02  0.1419196E-01  0.1629639E-01     9.908  0.1860280E-03  0.1801648E-02  0.2087453E-02
   380.398  0.1557005E-02  0.1419163E-01  0.1630519E-01     9.908  0.1856643E-03  0.1799793E-02  0.2089256E-02
   380.402  0.1557142E-02  0.1419403E-01  0.1631602E-01     9.908  0.1853110E-03  0.1802453E-02  0.2086743E-02
   380.406  0.1557280E-02  0.1419721E-01  0.1632566E-01     9.908  0.1849764E-03  0.1807375E-02  0.2085136E-02
   380.410  0.1557413E-02  0.1419702E-01  0.1633353E-01     9.908  0.1846682E-03  0.1809402E-02  0.2085351E-02
   380.414  0.1557538E-02  0.1419741E-01  0.1634038E-01     9.908  0.1843939E-03  0.1810924E-02  0.2087255E-02
   380.418  0.1557654E-02  0.1419755E-01  0.1634428E-01     9.908  0.1841600E-03  0.1811351E-02  0.2091998E-02
   380.422  0.1557755E-02  0.1419564E-01  0.1634512E-01     9.908  0.1839717E-03  0.1812955E-02  0.2098923E-02
   380.425  0.1557844E-02  0.1419306E-01  0.1634321E-01     9.908  0.1838285E-03  0.1814527E-02  0.2108871E-02
   380.429  0.1557946E-02  0.1418989E-01  0.1634248E-01     9.908  0.1836926E-03  0.1815751E-02  0.2119824E-02
   380.433  0.1558066E-02  0.1418580E-01  0.1634266E-01     9.908  0.1835583E-03  0.1816615E-02  0.2131007E-02
   380.437  0.1558201E-02  0.1418069E-01  0.1634330E-01     9.908  0.1834276E-03  0.1816883E-02  0.2141309E-02
   380.441  0.1558346E-02  0.1417489E-01  0.1634362E-01     9.908  0.1833047E-03  0.1816621E-02  0.2151875E-02
   380.445  0.1558498E-02  0.1416859E-01  0.1634338E-01     9.908  0.1831918E-03  0.1815976E-02  0.2162875E-02
   380.449  0.1558654E-02  0.1416364E-01  0.1634568E-01     9.908  0.1830912E-03  0.1816893E-02  0.2171793E-02
   380.453  0.1558809E-02  0.1415964E-01  0.1634850E-01     9.908  0.1830052E-03  0.1818941E-02  0.2179596E-02
   380.457  0.1558960E-02  0.1415569E-01  0.1635152E-01     9.908  0.1829362E-03  0.1820543E-02  0.2187998E-02
   380.460  0.1559106E-02  0.1415477E-01  0.1635446E-01     9.908  0.1828824E-03  0.1824549E-02  0.2196979E-02
   380.464  0.1559259E-02  0.1415291E-01  0.1635731E-01     9.908  0.1828311E-03  0.1827383E-02  0.2204475E-02
   380.468  0.1559417E-02  0.1415053E-01  0.1635929E-01     9.908  0.1827811E-03  0.1829049E-02  0.2210092E-02
   380.472  0.1559576E-02  0.1414746E-01  0.1635994E-01     9.908  0.1827340E-03  0.1829500E-02  0.2214288E-02
   380.476  0.1559733E-02  0.1414386E-01  0.1636060E-01     9.908  0.1826909E-03  0.1829036E-02  0.2216874E-02
   380.480  0.1559884E-02  0.1414036E-01  0.1636042E-01     9.908  0.1826528E-03  0.1828283E-02  0.2218120E-02
   380.484  0.1560024E-02  0.1413694E-01  0.1635761E-01     9.908  0.1826204E-03  0.1826954E-02  0.2219531E-02
   380.488  0.1560151E-02  0.1413380E-01  0.1635474E-01     9.908  0.1825948E-03  0.1825151E-02  0.2219923E-02
   380.492  0.1560261E-02  0.1413105E-01  0.1634999E-01     9.908  0.1825815E-03  0.1823489E-02  0.2219814E-02
   380.496  0.1560357E-02  0.1412899E-01  0.1634513E-01     9.908  0.1825794E-03  0.1821723E-02  0.2220604E-02
   380.499  0.1560431E-02  0.1412724E-01  0.1633925E-01     9.908  0.1825912E-03  0.1820193E-02  0.2222555E-02
   380.503  0.1560479E-02  0.1412580E-01  0.1633134E-01     9.908  0.1826184E-03  0.1818570E-02  0.2226488E-02
   380.507  0.1560501E-02  0.1412448E-01  0.1632310E-01     9.908  0.1826587E-03  0.1817436E-02  0.2230554E-02
   380.511  0.1560500E-02  0.1412369E-01  0.1631234E-01     9.908  0.1827068E-03  0.1816824E-02  0.2234700E-02
   380.515  0.1560474E-02  0.1412328E-01  0.1630337E-01     9.908  0.1827614E-03  0.1816793E-02  0.2237981E-02
   380.519  0.1560429E-02  0.1412364E-01  0.1629384E-01     9.908  0.1828209E-03  0.1817319E-02  0.2241820E-02
   380.523  0.1560369E-02  0.1412445E-01  0.1628411E-01     9.908  0.1828854E-03  0.1818224E-02  0.2246054E-02
   380.527  0.1560296E-02  0.1412692E-01  0.1627415E-01     9.908  0.1829525E-03  0.1817061E-02  0.2249646E-02
   380.531  0.1560214E-02  0.1412692E-01  0.1626528E-01     9.908  0.1830210E-03  0.1818440E-02  0.2254038E-02
   380.535  0.1560132E-02  0.1412710E-01  0.1625863E-01     9.908  0.1830895E-03  0.1819824E-02  0.2258401E-02
   380.538  0.1560052E-02  0.1412704E-01  0.1625171E-01     9.908  0.1831573E-03  0.1820950E-02  0.2263018E-02
   380.542  0.1559975E-02  0.1412399E-01  0.1624626E-01     9.908  0.1832219E-03  0.1824528E-02  0.2267370E-02
   380.546  0.1559904E-02  0.1412631E-01  0.1624161E-01     9.908  0.1832814E-03  0.1823386E-02  0.2271219E-02
   380.550  0.1559839E-02  0.1412603E-01  0.1623854E-01     9.908  0.1833347E-03  0.1822929E-02  0.2273824E-02
   380.554  0.1559779E-02  0.1412630E-01  0.1623559E-01     9.908  0.1833817E-03  0.1822509E-02  0.2277287E-02
   380.558  0.1559686E-02  0.1412773E-01  0.1623213E-01     9.908  0.1834428E-03  0.1822002E-02  0.2281641E-02
   380.562  0.1559552E-02  0.1413045E-01  0.1622805E-01     9.908  0.1835222E-03  0.1821358E-02  0.2287247E-02
   380.566  0.1559377E-02  0.1413425E-01  0.1622066E-01     9.908  0.1836167E-03  0.1819927E-02  0.2294539E-02
   380.570  0.1559163E-02  0.1413852E-01  0.1621291E-01     9.908  0.1837222E-03  0.1817942E-02  0.2303043E-02
   380.574  0.1558916E-02  0.1414280E-01  0.1620499E-01     9.908  0.1838365E-03  0.1814937E-02  0.2311639E-02
   380.577  0.1558641E-02  0.1414710E-01  0.1619681E-01     9.908  0.1839575E-03  0.1810996E-02  0.2320751E-02
   380.581  0.1558345E-02  0.1415253E-01  0.1619027E-01     9.908  0.1840842E-03  0.1804088E-02  0.2332313E-02
   380.585  0.1558026E-02  0.1415798E-01  0.1618438E-01     9.908  0.1842236E-03  0.1794976E-02  0.2345299E-02
   380.589  0.1557693E-02  0.1416253E-01  0.1617909E-01     9.908  0.1843719E-03  0.1784850E-02  0.2356260E-02
   380.593  0.1557349E-02  0.1417260E-01  0.1618097E-01     9.908  0.1845248E-03  0.1782528E-02  0.2356804E-02
   380.597  0.1556991E-02  0.1418021E-01  0.1618198E-01     9.908  0.1846773E-03  0.1778522E-02  0.2358400E-02
   380.601  0.1556627E-02  0.1418615E-01  0.1618127E-01     9.908  0.1848251E-03  0.1773597E-02  0.2359673E-02
   380.605  0.1556266E-02  0.1418950E-01  0.1618101E-01     9.908  0.1849644E-03  0.1767298E-02  0.2360893E-02
   380.609  0.1555918E-02  0.1418972E-01  0.1618108E-01     9.908  0.1850916E-03  0.1758336E-02  0.2363120E-02
   380.613  0.1555589E-02  0.1418802E-01  0.1618285E-01     9.908  0.1852032E-03  0.1745066E-02  0.2368903E-02
   380.616  0.1555289E-02  0.1418554E-01  0.1618900E-01     9.908  0.1852970E-03  0.1732815E-02  0.2371989E-02
   380.620  0.1555025E-02  0.1418736E-01  0.1620201E-01     9.908  0.1853701E-03  0.1728261E-02  0.2365230E-02
   380.624  0.1554802E-02  0.1418708E-01  0.1621581E-01     9.908  0.1854215E-03  0.1723840E-02  0.2358420E-02
   380.628  0.1554626E-02  0.1418350E-01  0.1623225E-01     9.908  0.1854490E-03  0.1718400E-02  0.2353390E-02
   380.632  0.1554502E-02  0.1417898E-01  0.1624804E-01     9.908  0.1854534E-03  0.1713992E-02  0.2345883E-02
   380.636  0.1554431E-02  0.1417244E-01  0.1626530E-01     9.908  0.1854339E-03  0.1709549E-02  0.2339049E-02
   380.640  0.1554415E-02  0.1416438E-01  0.1628390E-01     9.908  0.1853914E-03  0.1704985E-02  0.2332850E-02
   380.644  0.1554455E-02  0.1415740E-01  0.1630700E-01     9.908  0.1853266E-03  0.1704327E-02  0.2323706E-02
   380.648  0.1554552E-02  0.1415316E-01  0.1633439E-01     9.908  0.1852393E-03  0.1707939E-02  0.2310255E-02
   380.651  0.1554704E-02  0.1414832E-01  0.1636269E-01     9.908  0.1851300E-03  0.1711999E-02  0.2297566E-02
   380.655  0.1554913E-02  0.1414172E-01  0.1639143E-01     9.908  0.1849969E-03  0.1716580E-02  0.2284830E-02
   380.659  0.1555175E-02  0.1413433E-01  0.1641995E-01     9.908  0.1848400E-03  0.1720291E-02  0.2272782E-02
   380.663  0.1555486E-02  0.1412644E-01  0.1644775E-01     9.908  0.1846635E-03  0.1723667E-02  0.2262501E-02
   380.667  0.1555837E-02  0.1411674E-01  0.1647439E-01     9.908  0.1844715E-03  0.1725279E-02  0.2253956E-02
   380.671  0.1556218E-02  0.1410652E-01  0.1649929E-01     9.908  0.1842672E-03  0.1725924E-02  0.2246434E-02
   380.675  0.1556620E-02  0.1409632E-01  0.1652122E-01     9.908  0.1840569E-03  0.1725888E-02  0.2239042E-02
   380.679  0.1557034E-02  0.1408590E-01  0.1654027E-01     9.908  0.1838445E-03  0.1725179E-02  0.2232079E-02
   380.683  0.1557449E-02  0.1407471E-01  0.1655570E-01     9.908  0.1836350E-03  0.1723525E-02  0.2227036E-02
   380.687  0.1557854E-02  0.1406617E-01  0.1656843E-01     9.908  0.1834326E-03  0.1719989E-02  0.2222375E-02
   380.690  0.1558240E-02  0.1405892E-01  0.1657860E-01     9.908  0.1832421E-03  0.1714476E-02  0.2218442E-02
   380.694  0.1558597E-02  0.1405237E-01  0.1658536E-01     9.908  0.1830677E-03  0.1709699E-02  0.2216276E-02
   380.698  0.1558916E-02  0.1405212E-01  0.1659344E-01     9.908  0.1829136E-03  0.1708518E-02  0.2219208E-02
   380.702  0.1559188E-02  0.1405214E-01  0.1659631E-01     9.908  0.1827827E-03  0.1706694E-02  0.2223331E-02
   380.706  0.1559409E-02  0.1405316E-01  0.1659445E-01     9.908  0.1826785E-03  0.1704414E-02  0.2229672E-02
   380.710  0.1559580E-02  0.1405339E-01  0.1658811E-01     9.908  0.1826080E-03  0.1701883E-02  0.2239166E-02
   380.714  0.1559732E-02  0.1405322E-01  0.1658124E-01     9.908  0.1825496E-03  0.1699507E-02  0.2247269E-02
   380.718  0.1559873E-02  0.1405279E-01  0.1657522E-01     9.908  0.1824967E-03  0.1697791E-02  0.2253152E-02
   380.722  0.1560002E-02  0.1405243E-01  0.1657006E-01     9.908  0.1824516E-03  0.1696087E-02  0.2259303E-02
   380.725  0.1560115E-02  0.1405155E-01  0.1656492E-01     9.908  0.1824166E-03  0.1695047E-02  0.2264346E-02
   380.729  0.1560211E-02  0.1405133E-01  0.1655962E-01     9.908  0.1823911E-03  0.1693540E-02  0.2268842E-02
   380.733  0.1560285E-02  0.1405081E-01  0.1655332E-01     9.908  0.1823756E-03  0.1692459E-02  0.2272089E-02
   380.737  0.1560338E-02  0.1405005E-01  0.1654619E-01     9.908  0.1823715E-03  0.1691112E-02  0.2274837E-02
   380.741  0.1560370E-02  0.1404980E-01  0.1653814E-01     9.908  0.1823725E-03  0.1689422E-02  0.2277585E-02
   380.745  0.1560386E-02  0.1404961E-01  0.1652993E-01     9.908  0.1823716E-03  0.1687702E-02  0.2279412E-02
   380.749  0.1560386E-02  0.1404952E-01  0.1652260E-01     9.908  0.1823688E-03  0.1686256E-02  0.2280326E-02
   380.753  0.1560380E-02  0.1405120E-01  0.1651588E-01     9.908  0.1823652E-03  0.1686920E-02  0.2280395E-02
   380.757  0.1560373E-02  0.1405102E-01  0.1651020E-01     9.908  0.1823614E-03  0.1685137E-02  0.2280163E-02
   380.760  0.1560367E-02  0.1405086E-01  0.1650642E-01     9.908  0.1823575E-03  0.1682825E-02  0.2280519E-02
   380.764  0.1560360E-02  0.1405082E-01  0.1650313E-01     9.908  0.1823541E-03  0.1680776E-02  0.2280064E-02
   380.768  0.1560353E-02  0.1405049E-01  0.1650008E-01     9.908  0.1823505E-03  0.1679289E-02  0.2279811E-02
   380.772  0.1560341E-02  0.1404996E-01  0.1649664E-01     9.908  0.1823461E-03  0.1677784E-02  0.2279724E-02
   380.776  0.1560325E-02  0.1404856E-01  0.1649280E-01     9.908  0.1823411E-03  0.1675877E-02  0.2279320E-02
   380.780  0.1560302E-02  0.1404841E-01  0.1648811E-01     9.908  0.1823405E-03  0.1674493E-02  0.2277155E-02
   380.784  0.1560267E-02  0.1404818E-01  0.1648443E-01     9.908  0.1823509E-03  0.1673551E-02  0.2278409E-02
   380.788  0.1560222E-02  0.1404813E-01  0.1647948E-01     9.908  0.1823721E-03  0.1672599E-02  0.2280513E-02
   380.792  0.1560166E-02  0.1404795E-01  0.1647402E-01     9.908  0.1824034E-03  0.1671678E-02  0.2283684E-02
   380.796  0.1560101E-02  0.1404756E-01  0.1646809E-01     9.908  0.1824441E-03  0.1670880E-02  0.2286166E-02
   380.799  0.1560023E-02  0.1404757E-01  0.1646146E-01     9.908  0.1824845E-03  0.1670294E-02  0.2288859E-02
   380.803  0.1559923E-02  0.1404801E-01  0.1645420E-01     9.908  0.1825048E-03  0.1670078E-02  0.2291900E-02
   380.807  0.1559800E-02  0.1404956E-01  0.1644605E-01     9.908  0.1825034E-03  0.1670126E-02  0.2295605E-02
   380.811  0.1559659E-02  0.1405173E-01  0.1643717E-01     9.908  0.1824814E-03  0.1670485E-02  0.2299103E-02
   380.815  0.1559502E-02  0.1405402E-01  0.1642810E-01     9.908  0.1824379E-03  0.1671124E-02  0.2301547E-02
   380.819  0.1559333E-02  0.1405730E-01  0.1642011E-01     9.908  0.1823737E-03  0.1671350E-02  0.2303461E-02
   380.823  0.1559154E-02  0.1406102E-01  0.1641433E-01     9.908  0.1822900E-03  0.1671305E-02  0.2308287E-02
   380.827  0.1558970E-02  0.1406477E-01  0.1640673E-01     9.908  0.1821867E-03  0.1671534E-02  0.2310066E-02
   380.831  0.1558784E-02  0.1406657E-01  0.1639852E-01     9.908  0.1820668E-03  0.1670692E-02  0.2310967E-02
   380.834  0.1558599E-02  0.1406906E-01  0.1639181E-01     9.908  0.1819313E-03  0.1670606E-02  0.2311089E-02
   380.838  0.1558421E-02  0.1407150E-01  0.1638425E-01     9.908  0.1817827E-03  0.1671190E-02  0.2311510E-02
   380.842  0.1558250E-02  0.1407273E-01  0.1637972E-01     9.908  0.1816236E-03  0.1671648E-02  0.2312193E-02
   380.846  0.1558078E-02  0.1407426E-01  0.1637498E-01     9.908  0.1814541E-03  0.1672987E-02  0.2312400E-02
   380.850  0.1557891E-02  0.1407580E-01  0.1636880E-01     9.908  0.1812759E-03  0.1673694E-02  0.2310559E-02
   380.854  0.1557693E-02  0.1407625E-01  0.1636155E-01     9.908  0.1810921E-03  0.1674762E-02  0.2307448E-02
   380.858  0.1557488E-02  0.1407745E-01  0.1635274E-01     9.908  0.1809053E-03  0.1674592E-02  0.2303109E-02
   380.862  0.1557270E-02  0.1407663E-01  0.1634351E-01     9.908  0.1807219E-03  0.1671845E-02  0.2297627E-02
   380.866  0.1557024E-02  0.1407733E-01  0.1633046E-01     9.908  0.1805489E-03  0.1671143E-02  0.2289231E-02
   380.869  0.1556755E-02  0.1407789E-01  0.1631504E-01     9.908  0.1803886E-03  0.1669905E-02  0.2278865E-02
   380.873  0.1556469E-02  0.1407756E-01  0.1629835E-01     9.908  0.1802453E-03  0.1667752E-02  0.2266071E-02
   380.877  0.1556170E-02  0.1407651E-01  0.1628001E-01     9.908  0.1801225E-03  0.1665345E-02  0.2251642E-02
   380.881  0.1555860E-02  0.1407499E-01  0.1626101E-01     9.908  0.1800294E-03  0.1662415E-02  0.2237430E-02
   380.885  0.1555543E-02  0.1407307E-01  0.1624238E-01     9.908  0.1799687E-03  0.1659524E-02  0.2224077E-02
   380.889  0.1555227E-02  0.1407066E-01  0.1622326E-01     9.908  0.1799430E-03  0.1656728E-02  0.2211689E-02
   380.893  0.1554919E-02  0.1406768E-01  0.1620456E-01     9.908  0.1799522E-03  0.1654047E-02  0.2200326E-02
   380.897  0.1554627E-02  0.1406383E-01  0.1618747E-01     9.908  0.1799963E-03  0.1651250E-02  0.2191179E-02
   380.901  0.1554357E-02  0.1405969E-01  0.1617178E-01     9.908  0.1800746E-03  0.1648265E-02  0.2183765E-02
   380.904  0.1554116E-02  0.1405473E-01  0.1615794E-01     9.908  0.1801860E-03  0.1645578E-02  0.2178831E-02
   380.908  0.1553911E-02  0.1404932E-01  0.1614565E-01     9.908  0.1803278E-03  0.1642799E-02  0.2176043E-02
   380.912  0.1553746E-02  0.1404582E-01  0.1613729E-01     9.908  0.1804978E-03  0.1639671E-02  0.2174707E-02
   380.916  0.1553627E-02  0.1404502E-01  0.1613508E-01     9.908  0.1806926E-03  0.1636000E-02  0.2174361E-02
   380.920  0.1553556E-02  0.1404325E-01  0.1613436E-01     9.908  0.1809080E-03  0.1632551E-02  0.2177250E-02
   380.924  0.1553536E-02  0.1404095E-01  0.1613585E-01     9.907  0.1811403E-03  0.1628828E-02  0.2182037E-02
   380.928  0.1553570E-02  0.1404048E-01  0.1614068E-01     9.907  0.1813838E-03  0.1622770E-02  0.2187481E-02
   380.932  0.1553660E-02  0.1403852E-01  0.1614694E-01     9.908  0.1816349E-03  0.1616987E-02  0.2194235E-02
   380.936  0.1553804E-02  0.1403687E-01  0.1615431E-01     9.907  0.1818893E-03  0.1611508E-02  0.2201892E-02
   380.939  0.1553987E-02  0.1403720E-01  0.1616573E-01     9.907  0.1821482E-03  0.1610458E-02  0.2209220E-02
   380.943  0.1554204E-02  0.1403768E-01  0.1617478E-01     9.907  0.1824082E-03  0.1610488E-02  0.2217344E-02
   380.947  0.1554449E-02  0.1403708E-01  0.1618507E-01     9.907  0.1826630E-03  0.1611875E-02  0.2225585E-02
   380.951  0.1554694E-02  0.1403841E-01  0.1619329E-01     9.907  0.1829055E-03  0.1614400E-02  0.2236671E-02
   380.955  0.1554928E-02  0.1404169E-01  0.1620012E-01     9.907  0.1831298E-03  0.1618749E-02  0.2248898E-02
   380.959  0.1555144E-02  0.1404644E-01  0.1620403E-01     9.907  0.1833311E-03  0.1624224E-02  0.2260727E-02
   380.963  0.1555338E-02  0.1405163E-01  0.1620566E-01     9.907  0.1835051E-03  0.1630439E-02  0.2272422E-02
   380.967  0.1555503E-02  0.1405686E-01  0.1620437E-01     9.907  0.1836459E-03  0.1636827E-02  0.2283430E-02
   380.971  0.1555626E-02  0.1406079E-01  0.1619878E-01     9.907  0.1837450E-03  0.1643550E-02  0.2291081E-02
   380.974  0.1555704E-02  0.1406654E-01  0.1619058E-01     9.907  0.1837992E-03  0.1648289E-02  0.2296556E-02
   380.978  0.1555739E-02  0.1407402E-01  0.1618348E-01     9.907  0.1838149E-03  0.1651368E-02  0.2299382E-02
   380.982  0.1555716E-02  0.1407941E-01  0.1617095E-01     9.907  0.1837933E-03  0.1652691E-02  0.2294993E-02
   380.986  0.1555620E-02  0.1408177E-01  0.1615134E-01     9.907  0.1837249E-03  0.1652763E-02  0.2280942E-02
   380.990  0.1555453E-02  0.1408085E-01  0.1612648E-01     9.907  0.1836110E-03  0.1650945E-02  0.2259184E-02
   380.994  0.1555220E-02  0.1407820E-01  0.1609817E-01     9.907  0.1834554E-03  0.1644716E-02  0.2234724E-02
   380.998  0.1554925E-02  0.1407294E-01  0.1606834E-01     9.907  0.1832607E-03  0.1635781E-02  0.2206565E-02
   381.002  0.1554578E-02  0.1406637E-01  0.1603265E-01     9.907  0.1830333E-03  0.1625160E-02  0.2175504E-02
   381.005  0.1554206E-02  0.1406185E-01  0.1600170E-01     9.907  0.1827816E-03  0.1617196E-02  0.2145556E-02
   381.009  0.1553828E-02  0.1405469E-01  0.1597341E-01     9.907  0.1825118E-03  0.1606814E-02  0.2118614E-02
   381.013  0.1553453E-02  0.1405390E-01  0.1595557E-01     9.907  0.1822332E-03  0.1605031E-02  0.2084229E-02
   381.017  0.1553106E-02  0.1405153E-01  0.1594215E-01     9.907  0.1819611E-03  0.1604533E-02  0.2053188E-02
   381.021  0.1552804E-02  0.1404687E-01  0.1593334E-01     9.907  0.1816952E-03  0.1604735E-02  0.2026354E-02
   381.025  0.1552560E-02  0.1404082E-01  0.1592876E-01     9.907  0.1814343E-03  0.1605667E-02  0.2003726E-02
   381.029  0.1552380E-02  0.1403399E-01  0.1593009E-01     9.907  0.1811845E-03  0.1605452E-02  0.1988428E-02
   381.033  0.1552270E-02  0.1402726E-01  0.1593829E-01     9.907  0.1809503E-03  0.1603577E-02  0.1981505E-02
   381.037  0.1552234E-02  0.1401798E-01  0.1594710E-01     9.907  0.1807282E-03  0.1604124E-02  0.1974367E-02
   381.040  0.1552246E-02  0.1400641E-01  0.1595611E-01     9.907  0.1805048E-03  0.1606890E-02  0.1966770E-02
   381.044  0.1552303E-02  0.1399982E-01  0.1597148E-01     9.907  0.1802838E-03  0.1602524E-02  0.1966665E-02
   381.048  0.1552403E-02  0.1399277E-01  0.1598692E-01     9.907  0.1800708E-03  0.1598909E-02  0.1968148E-02
   381.052  0.1552545E-02  0.1398599E-01  0.1600303E-01     9.907  0.1798703E-03  0.1594837E-02  0.1972911E-02
   381.056  0.1552725E-02  0.1398108E-01  0.1602233E-01     9.907  0.1796880E-03  0.1588156E-02  0.1982648E-02
   381.060  0.1552940E-02  0.1397751E-01  0.1604238E-01     9.907  0.1795273E-03  0.1583258E-02  0.1993656E-02
   381.064  0.1553184E-02  0.1397460E-01  0.1606215E-01     9.907  0.1793926E-03  0.1578763E-02  0.2007853E-02
   381.068  0.1553451E-02  0.1397203E-01  0.1608324E-01     9.907  0.1792862E-03  0.1575059E-02  0.2023330E-02
   381.071  0.1553735E-02  0.1397318E-01  0.1610444E-01     9.907  0.1792107E-03  0.1569232E-02  0.2046607E-02
   381.075  0.1554018E-02  0.1397566E-01  0.1612414E-01     9.907  0.1791761E-03  0.1563421E-02  0.2072699E-02
   381.079  0.1554269E-02  0.1398053E-01  0.1613970E-01     9.907  0.1792167E-03  0.1562547E-02  0.2103744E-02
   381.083  0.1554482E-02  0.1398362E-01  0.1615069E-01     9.907  0.1793317E-03  0.1562017E-02  0.2137868E-02
   381.087  0.1554651E-02  0.1398601E-01  0.1615570E-01     9.907  0.1795183E-03  0.1563825E-02  0.2172007E-02
   381.091  0.1554772E-02  0.1398723E-01  0.1615527E-01     9.907  0.1797719E-03  0.1567376E-02  0.2206327E-02
   381.095  0.1554856E-02  0.1398690E-01  0.1615094E-01     9.907  0.1800737E-03  0.1572282E-02  0.2237509E-02
   381.099  0.1554909E-02  0.1398767E-01  0.1614602E-01     9.907  0.1804096E-03  0.1580486E-02  0.2267539E-02
   381.102  0.1554929E-02  0.1399770E-01  0.1614839E-01     9.907  0.1807720E-03  0.1578985E-02  0.2294883E-02
   381.106  0.1554916E-02  0.1400771E-01  0.1614994E-01     9.907  0.1811523E-03  0.1578082E-02  0.2319101E-02
   381.110  0.1554893E-02  0.1401661E-01  0.1615083E-01     9.907  0.1815454E-03  0.1577209E-02  0.2340509E-02
   381.114  0.1554861E-02  0.1402408E-01  0.1615150E-01     9.907  0.1819486E-03  0.1575772E-02  0.2359799E-02
   381.118  0.1554814E-02  0.1403145E-01  0.1615028E-01     9.907  0.1823637E-03  0.1574135E-02  0.2378837E-02
   381.122  0.1554757E-02  0.1403681E-01  0.1615178E-01     9.907  0.1827845E-03  0.1572833E-02  0.2394886E-02
   381.126  0.1554689E-02  0.1404108E-01  0.1615284E-01     9.907  0.1832018E-03  0.1571869E-02  0.2408427E-02
   381.130  0.1554612E-02  0.1404462E-01  0.1615433E-01     9.907  0.1836053E-03  0.1572830E-02  0.2420968E-02
   381.134  0.1554534E-02  0.1404783E-01  0.1615636E-01     9.907  0.1839900E-03  0.1575364E-02  0.2432466E-02
   381.137  0.1554488E-02  0.1405039E-01  0.1616119E-01     9.907  0.1843657E-03  0.1579007E-02  0.2446668E-02
   381.141  0.1554470E-02  0.1405206E-01  0.1616842E-01     9.907  0.1847228E-03  0.1584050E-02  0.2462192E-02
   381.145  0.1554478E-02  0.1405364E-01  0.1617589E-01     9.907  0.1850530E-03  0.1590493E-02  0.2477155E-02
   381.149  0.1554511E-02  0.1405417E-01  0.1618472E-01     9.907  0.1853472E-03  0.1598523E-02  0.2491672E-02
   381.153  0.1554567E-02  0.1405441E-01  0.1619373E-01     9.907  0.1855991E-03  0.1607820E-02  0.2503594E-02
   381.157  0.1554646E-02  0.1405888E-01  0.1620679E-01     9.907  0.1858017E-03  0.1614262E-02  0.2506280E-02
   381.161  0.1554744E-02  0.1406455E-01  0.1622103E-01     9.907  0.1859507E-03  0.1619893E-02  0.2502975E-02
   381.164  0.1554859E-02  0.1406946E-01  0.1623382E-01     9.907  0.1860414E-03  0.1626224E-02  0.2494875E-02
   381.168  0.1554988E-02  0.1407518E-01  0.1624605E-01     9.907  0.1860714E-03  0.1630734E-02  0.2483549E-02
   381.172  0.1555127E-02  0.1407940E-01  0.1625697E-01     9.907  0.1860395E-03  0.1635584E-02  0.2467911E-02
   381.176  0.1555271E-02  0.1408268E-01  0.1626423E-01     9.907  0.1859476E-03  0.1640416E-02  0.2449154E-02
   381.180  0.1555418E-02  0.1408482E-01  0.1627042E-01     9.907  0.1857978E-03  0.1645537E-02  0.2425190E-02
   381.184  0.1555561E-02  0.1408656E-01  0.1627417E-01     9.907  0.1855931E-03  0.1650686E-02  0.2397814E-02
   381.188  0.1555699E-02  0.1408720E-01  0.1627433E-01     9.907  0.1853380E-03  0.1655669E-02  0.2367785E-02
   381.192  0.1555847E-02  0.1408670E-01  0.1627446E-01     9.907  0.1850513E-03  0.1660390E-02  0.2338129E-02
   381.196  0.1556020E-02  0.1408502E-01  0.1627554E-01     9.907  0.1847511E-03  0.1665233E-02  0.2312645E-02
   381.199  0.1556213E-02  0.1408515E-01  0.1627800E-01     9.907  0.1844445E-03  0.1666882E-02  0.2290415E-02
   381.203  0.1556422E-02  0.1408628E-01  0.1628217E-01     9.907  0.1841386E-03  0.1666796E-02  0.2270335E-02
   381.207  0.1556641E-02  0.1408684E-01  0.1628514E-01     9.907  0.1838407E-03  0.1665162E-02  0.2254222E-02
   381.211  0.1556865E-02  0.1408720E-01  0.1628824E-01     9.907  0.1835569E-03  0.1663654E-02  0.2242411E-02
   381.215  0.1557089E-02  0.1408764E-01  0.1628979E-01     9.907  0.1832941E-03  0.1661348E-02  0.2234125E-02
   381.219  0.1557294E-02  0.1408541E-01  0.1628809E-01     9.907  0.1830366E-03  0.1657900E-02  0.2227757E-02
   381.223  0.1557466E-02  0.1408555E-01  0.1628259E-01     9.907  0.1827785E-03  0.1655626E-02  0.2223748E-02
   381.227  0.1557604E-02  0.1408553E-01  0.1627353E-01     9.907  0.1825272E-03  0.1652743E-02  0.2222020E-02
   381.230  0.1557706E-02  0.1408504E-01  0.1626082E-01     9.907  0.1822882E-03  0.1649861E-02  0.2222682E-02
   381.234  0.1557779E-02  0.1408549E-01  0.1624597E-01     9.907  0.1820519E-03  0.1645678E-02  0.2224949E-02
   381.238  0.1557842E-02  0.1408422E-01  0.1623154E-01     9.907  0.1817938E-03  0.1643489E-02  0.2226434E-02
   381.242  0.1557893E-02  0.1408335E-01  0.1621747E-01     9.907  0.1815186E-03  0.1641110E-02  0.2227835E-02
   381.246  0.1557930E-02  0.1408331E-01  0.1620377E-01     9.907  0.1812321E-03  0.1639223E-02  0.2228106E-02
   381.250  0.1557951E-02  0.1408749E-01  0.1619543E-01     9.907  0.1809400E-03  0.1638765E-02  0.2229041E-02
   381.254  0.1557955E-02  0.1409275E-01  0.1618783E-01     9.907  0.1806477E-03  0.1638197E-02  0.2230258E-02
   381.257  0.1557941E-02  0.1409799E-01  0.1618116E-01     9.907  0.1803613E-03  0.1638421E-02  0.2231973E-02
   381.261  0.1557907E-02  0.1410097E-01  0.1617353E-01     9.907  0.1800858E-03  0.1641672E-02  0.2233643E-02
   381.265  0.1557855E-02  0.1410655E-01  0.1616582E-01     9.907  0.1798271E-03  0.1642579E-02  0.2235833E-02
   381.269  0.1557782E-02  0.1411257E-01  0.1615793E-01     9.907  0.1795886E-03  0.1643516E-02  0.2238231E-02
   381.273  0.1557693E-02  0.1411923E-01  0.1615171E-01     9.907  0.1793635E-03  0.1645704E-02  0.2240527E-02
   381.277  0.1557596E-02  0.1412516E-01  0.1614693E-01     9.907  0.1791503E-03  0.1648051E-02  0.2242335E-02
   381.281  0.1557494E-02  0.1413026E-01  0.1614338E-01     9.907  0.1789549E-03  0.1650532E-02  0.2243795E-02
   381.285  0.1557379E-02  0.1413394E-01  0.1613910E-01     9.907  0.1787906E-03  0.1653452E-02  0.2247378E-02
   381.288  0.1557250E-02  0.1413781E-01  0.1613488E-01     9.907  0.1786636E-03  0.1656666E-02  0.2253661E-02
   381.292  0.1557113E-02  0.1414027E-01  0.1613070E-01     9.907  0.1785768E-03  0.1660135E-02  0.2261987E-02
   381.296  0.1556971E-02  0.1414270E-01  0.1612686E-01     9.907  0.1785319E-03  0.1663561E-02  0.2271777E-02
   381.300  0.1556833E-02  0.1414352E-01  0.1612272E-01     9.907  0.1785303E-03  0.1666107E-02  0.2282743E-02
   381.304  0.1556703E-02  0.1414372E-01  0.1612138E-01     9.907  0.1785717E-03  0.1668250E-02  0.2296587E-02
   381.308  0.1556582E-02  0.1414363E-01  0.1611905E-01     9.907  0.1786550E-03  0.1669402E-02  0.2307838E-02
   381.312  0.1556476E-02  0.1414157E-01  0.1611711E-01     9.907  0.1787784E-03  0.1670637E-02  0.2319273E-02
   381.316  0.1556385E-02  0.1413930E-01  0.1611765E-01     9.907  0.1789390E-03  0.1671076E-02  0.2329714E-02
   381.319  0.1556312E-02  0.1414171E-01  0.1612483E-01     9.907  0.1791335E-03  0.1677674E-02  0.2334444E-02
   381.323  0.1556260E-02  0.1414669E-01  0.1613542E-01     9.907  0.1793573E-03  0.1684258E-02  0.2340056E-02
   381.327  0.1556213E-02  0.1415438E-01  0.1614824E-01     9.907  0.1795813E-03  0.1689985E-02  0.2345491E-02
   381.331  0.1556159E-02  0.1416366E-01  0.1616065E-01     9.907  0.1797799E-03  0.1694677E-02  0.2350052E-02
   381.335  0.1556102E-02  0.1417400E-01  0.1617376E-01     9.907  0.1799467E-03  0.1698584E-02  0.2354696E-02
   381.339  0.1556043E-02  0.1418541E-01  0.1618564E-01     9.907  0.1800781E-03  0.1702147E-02  0.2358164E-02
   381.343  0.1555983E-02  0.1419706E-01  0.1619878E-01     9.907  0.1801718E-03  0.1704278E-02  0.2361517E-02
   381.347  0.1555924E-02  0.1420981E-01  0.1621198E-01     9.907  0.1802249E-03  0.1706521E-02  0.2364358E-02
   381.350  0.1555868E-02  0.1422211E-01  0.1622436E-01     9.907  0.1802358E-03  0.1708001E-02  0.2366626E-02
   381.354  0.1555815E-02  0.1423373E-01  0.1623668E-01     9.907  0.1802051E-03  0.1709115E-02  0.2367896E-02
   381.358  0.1555766E-02  0.1424439E-01  0.1624889E-01     9.907  0.1801317E-03  0.1709279E-02  0.2368563E-02
   381.362  0.1555724E-02  0.1425445E-01  0.1626108E-01     9.907  0.1800177E-03  0.1709151E-02  0.2370002E-02
   381.366  0.1555687E-02  0.1426357E-01  0.1627217E-01     9.907  0.1798652E-03  0.1708414E-02  0.2369973E-02
   381.370  0.1555657E-02  0.1427225E-01  0.1628176E-01     9.907  0.1796768E-03  0.1707192E-02  0.2369416E-02
   381.374  0.1555633E-02  0.1427959E-01  0.1629186E-01     9.907  0.1794566E-03  0.1705314E-02  0.2368750E-02
   381.378  0.1555615E-02  0.1428568E-01  0.1629986E-01     9.907  0.1792088E-03  0.1703221E-02  0.2367413E-02
   381.381  0.1555603E-02  0.1429054E-01  0.1630767E-01     9.907  0.1789380E-03  0.1701200E-02  0.2366375E-02
   381.385  0.1555596E-02  0.1429484E-01  0.1631478E-01     9.907  0.1786501E-03  0.1698962E-02  0.2365763E-02
   381.389  0.1555594E-02  0.1429823E-01  0.1632104E-01     9.907  0.1783502E-03  0.1696866E-02  0.2364573E-02
   381.393  0.1555596E-02  0.1430066E-01  0.1632527E-01     9.907  0.1780451E-03  0.1694018E-02  0.2363830E-02
   381.397  0.1555606E-02  0.1430239E-01  0.1632824E-01     9.907  0.1777582E-03  0.1691008E-02  0.2363476E-02
   381.401  0.1555637E-02  0.1430365E-01  0.1633281E-01     9.907  0.1775131E-03  0.1687800E-02  0.2363571E-02
   381.405  0.1555687E-02  0.1430452E-01  0.1633852E-01     9.907  0.1773157E-03  0.1685095E-02  0.2364922E-02
   381.408  0.1555753E-02  0.1430508E-01  0.1634468E-01     9.907  0.1771691E-03  0.1681969E-02  0.2366779E-02
   381.412  0.1555833E-02  0.1430537E-01  0.1635115E-01     9.907  0.1770770E-03  0.1679141E-02  0.2369816E-02
   381.416  0.1555925E-02  0.1430403E-01  0.1635718E-01     9.907  0.1770407E-03  0.1675841E-02  0.2374150E-02
   381.420  0.1556028E-02  0.1430359E-01  0.1636267E-01     9.907  0.1770610E-03  0.1672767E-02  0.2379456E-02
   381.424  0.1556139E-02  0.1430304E-01  0.1636727E-01     9.907  0.1771377E-03  0.1670127E-02  0.2385130E-02
   381.428  0.1556255E-02  0.1430229E-01  0.1637160E-01     9.907  0.1772695E-03  0.1668215E-02  0.2391630E-02
   381.432  0.1556379E-02  0.1430048E-01  0.1637525E-01     9.907  0.1774546E-03  0.1667187E-02  0.2398918E-02
   381.436  0.1556511E-02  0.1429934E-01  0.1637912E-01     9.907  0.1776896E-03  0.1664750E-02  0.2407480E-02
   381.439  0.1556653E-02  0.1429799E-01  0.1638492E-01     9.907  0.1779641E-03  0.1662110E-02  0.2417535E-02
   381.443  0.1556783E-02  0.1429641E-01  0.1638573E-01     9.907  0.1782628E-03  0.1660134E-02  0.2423501E-02
   381.447  0.1556890E-02  0.1429485E-01  0.1638412E-01     9.907  0.1785742E-03  0.1658148E-02  0.2425910E-02
   381.451  0.1556975E-02  0.1429285E-01  0.1637901E-01     9.907  0.1788914E-03  0.1656658E-02  0.2425859E-02
   381.455  0.1557037E-02  0.1429077E-01  0.1637230E-01     9.907  0.1792093E-03  0.1655847E-02  0.2422382E-02
   381.459  0.1557070E-02  0.1428831E-01  0.1636346E-01     9.907  0.1795151E-03  0.1656001E-02  0.2416959E-02
   381.463  0.1557071E-02  0.1428601E-01  0.1635177E-01     9.907  0.1797960E-03  0.1655918E-02  0.2409559E-02
   381.466  0.1557040E-02  0.1428438E-01  0.1633901E-01     9.907  0.1800483E-03  0.1656749E-02  0.2399532E-02
   381.470  0.1556981E-02  0.1428417E-01  0.1632659E-01     9.907  0.1802669E-03  0.1659582E-02  0.2385966E-02
   381.474  0.1556895E-02  0.1428437E-01  0.1631185E-01     9.907  0.1804486E-03  0.1662420E-02  0.2371722E-02
   381.478  0.1556785E-02  0.1428329E-01  0.1629611E-01     9.907  0.1805905E-03  0.1664062E-02  0.2357227E-02
   381.482  0.1556657E-02  0.1428326E-01  0.1627913E-01     9.907  0.1806902E-03  0.1666601E-02  0.2342808E-02
   381.486  0.1556513E-02  0.1428261E-01  0.1626180E-01     9.907  0.1807466E-03  0.1669064E-02  0.2329804E-02
   381.490  0.1556355E-02  0.1428196E-01  0.1624411E-01     9.907  0.1807506E-03  0.1670585E-02  0.2316954E-02
   381.493  0.1556183E-02  0.1428164E-01  0.1622579E-01     9.906  0.1807019E-03  0.1670630E-02  0.2304523E-02
   381.497  0.1556004E-02  0.1427974E-01  0.1620725E-01     9.907  0.1806011E-03  0.1670624E-02  0.2292264E-02
   381.501  0.1555821E-02  0.1427687E-01  0.1618897E-01     9.906  0.1804499E-03  0.1669569E-02  0.2281175E-02
   381.505  0.1555643E-02  0.1427363E-01  0.1617139E-01     9.906  0.1802587E-03  0.1667299E-02  0.2271726E-02
   381.509  0.1555495E-02  0.1426972E-01  0.1615575E-01     9.906  0.1800643E-03  0.1664636E-02  0.2264749E-02
   381.513  0.1555377E-02  0.1426474E-01  0.1614381E-01     9.906  0.1798713E-03  0.1661527E-02  0.2260565E-02
   381.517  0.1555271E-02  0.1426027E-01  0.1613359E-01     9.906  0.1796720E-03  0.1657630E-02  0.2256944E-02
   381.521  0.1555180E-02  0.1425805E-01  0.1612449E-01     9.906  0.1794703E-03  0.1653773E-02  0.2250675E-02
   381.524  0.1555106E-02  0.1425671E-01  0.1611850E-01     9.906  0.1792700E-03  0.1654169E-02  0.2239887E-02
   381.528  0.1555046E-02  0.1425504E-01  0.1611241E-01     9.906  0.1790789E-03  0.1653519E-02  0.2228782E-02
   381.532  0.1554998E-02  0.1425710E-01  0.1611055E-01     9.906  0.1789069E-03  0.1646418E-02  0.2223418E-02
   381.536  0.1554962E-02  0.1426121E-01  0.1611038E-01     9.906  0.1787566E-03  0.1636194E-02  0.2222521E-02
   381.540  0.1554939E-02  0.1426498E-01  0.1610952E-01     9.906  0.1786315E-03  0.1626250E-02  0.2223805E-02
   381.544  0.1554928E-02  0.1426818E-01  0.1610858E-01     9.906  0.1785340E-03  0.1616529E-02  0.2226473E-02
   381.548  0.1554929E-02  0.1427150E-01  0.1610700E-01     9.906  0.1784660E-03  0.1607473E-02  0.2229872E-02
   381.551  0.1554944E-02  0.1427422E-01  0.1610576E-01     9.906  0.1784274E-03  0.1598650E-02  0.2233650E-02
   381.555  0.1554974E-02  0.1427621E-01  0.1610442E-01     9.906  0.1784161E-03  0.1590880E-02  0.2237261E-02
   381.559  0.1555016E-02  0.1427779E-01  0.1610340E-01     9.906  0.1784320E-03  0.1584050E-02  0.2240657E-02
   381.563  0.1555072E-02  0.1427859E-01  0.1610151E-01     9.906  0.1784751E-03  0.1578101E-02  0.2244174E-02
   381.567  0.1555139E-02  0.1427854E-01  0.1610002E-01     9.906  0.1785437E-03  0.1573802E-02  0.2247784E-02
   381.571  0.1555215E-02  0.1427774E-01  0.1609812E-01     9.906  0.1786367E-03  0.1570785E-02  0.2250841E-02
   381.575  0.1555298E-02  0.1427642E-01  0.1609567E-01     9.906  0.1787520E-03  0.1569623E-02  0.2253266E-02
   381.578  0.1555388E-02  0.1427468E-01  0.1609258E-01     9.906  0.1788874E-03  0.1569691E-02  0.2255074E-02
   381.582  0.1555480E-02  0.1427203E-01  0.1608803E-01     9.906  0.1790403E-03  0.1570756E-02  0.2254293E-02
   381.586  0.1555556E-02  0.1426938E-01  0.1608197E-01     9.906  0.1792340E-03  0.1573195E-02  0.2257078E-02
   381.590  0.1555609E-02  0.1426668E-01  0.1607360E-01     9.906  0.1794711E-03  0.1576646E-02  0.2262535E-02
   381.594  0.1555646E-02  0.1426359E-01  0.1606329E-01     9.906  0.1797477E-03  0.1580989E-02  0.2270143E-02
   381.598  0.1555692E-02  0.1426035E-01  0.1605316E-01     9.906  0.1800670E-03  0.1585919E-02  0.2281695E-02
   381.602  0.1555745E-02  0.1425638E-01  0.1604353E-01     9.906  0.1804251E-03  0.1591389E-02  0.2296598E-02
   381.606  0.1555804E-02  0.1425540E-01  0.1603400E-01     9.906  0.1808137E-03  0.1593723E-02  0.2313554E-02
   381.609  0.1555867E-02  0.1424982E-01  0.1602453E-01     9.906  0.1812254E-03  0.1600177E-02  0.2332342E-02
   381.613  0.1555933E-02  0.1424432E-01  0.1601362E-01     9.906  0.1816507E-03  0.1607267E-02  0.2352744E-02
   381.617  0.1556002E-02  0.1423991E-01  0.1600468E-01     9.906  0.1820795E-03  0.1613796E-02  0.2371886E-02
   381.621  0.1556071E-02  0.1423630E-01  0.1599630E-01     9.906  0.1825031E-03  0.1620312E-02  0.2390171E-02
   381.625  0.1556139E-02  0.1423344E-01  0.1598775E-01     9.906  0.1829118E-03  0.1626362E-02  0.2406573E-02
   381.629  0.1556204E-02  0.1423165E-01  0.1598037E-01     9.906  0.1832958E-03  0.1631396E-02  0.2422060E-02
   381.633  0.1556265E-02  0.1423545E-01  0.1597556E-01     9.906  0.1836463E-03  0.1630437E-02  0.2438366E-02
   381.636  0.1556322E-02  0.1423933E-01  0.1597038E-01     9.906  0.1839592E-03  0.1629532E-02  0.2451343E-02
   381.640  0.1556381E-02  0.1424241E-01  0.1596446E-01     9.906  0.1842363E-03  0.1628757E-02  0.2460518E-02
   381.644  0.1556440E-02  0.1424444E-01  0.1595822E-01     9.906  0.1844717E-03  0.1627961E-02  0.2466796E-02
   381.648  0.1556495E-02  0.1424600E-01  0.1595131E-01     9.906  0.1846564E-03  0.1627564E-02  0.2469476E-02
   381.652  0.1556536E-02  0.1424717E-01  0.1594355E-01     9.906  0.1847701E-03  0.1626866E-02  0.2467256E-02
   381.656  0.1556558E-02  0.1424781E-01  0.1593358E-01     9.906  0.1848064E-03  0.1626548E-02  0.2461320E-02
   381.660  0.1556562E-02  0.1424795E-01  0.1592250E-01     9.906  0.1847646E-03  0.1626229E-02  0.2452499E-02
   381.663  0.1556546E-02  0.1424779E-01  0.1591051E-01     9.906  0.1846447E-03  0.1626266E-02  0.2439999E-02
   381.667  0.1556526E-02  0.1424800E-01  0.1589959E-01     9.906  0.1844612E-03  0.1625440E-02  0.2426278E-02
   381.671  0.1556517E-02  0.1424749E-01  0.1588974E-01     9.906  0.1842304E-03  0.1625494E-02  0.2412613E-02
   381.675  0.1556518E-02  0.1424638E-01  0.1588132E-01     9.906  0.1839566E-03  0.1625602E-02  0.2400134E-02
   381.679  0.1556530E-02  0.1424615E-01  0.1587480E-01     9.906  0.1836461E-03  0.1626306E-02  0.2389508E-02
   381.683  0.1556549E-02  0.1424682E-01  0.1587140E-01     9.906  0.1833047E-03  0.1626822E-02  0.2380666E-02
   381.687  0.1556576E-02  0.1424770E-01  0.1586865E-01     9.906  0.1829319E-03  0.1627501E-02  0.2372091E-02
   381.690  0.1556608E-02  0.1425019E-01  0.1586671E-01     9.906  0.1825329E-03  0.1629578E-02  0.2363538E-02
   381.694  0.1556647E-02  0.1425297E-01  0.1586565E-01     9.906  0.1821159E-03  0.1631708E-02  0.2355756E-02
   381.698  0.1556689E-02  0.1425605E-01  0.1586574E-01     9.906  0.1816904E-03  0.1634231E-02  0.2349233E-02
   381.702  0.1556730E-02  0.1425930E-01  0.1586602E-01     9.906  0.1812639E-03  0.1636627E-02  0.2343512E-02
   381.706  0.1556769E-02  0.1426319E-01  0.1586743E-01     9.906  0.1808441E-03  0.1638594E-02  0.2339222E-02
   381.710  0.1556803E-02  0.1426765E-01  0.1586919E-01     9.906  0.1804403E-03  0.1640271E-02  0.2337942E-02
   381.714  0.1556831E-02  0.1427179E-01  0.1587100E-01     9.906  0.1800611E-03  0.1641156E-02  0.2338215E-02
   381.717  0.1556851E-02  0.1427609E-01  0.1587227E-01     9.906  0.1797149E-03  0.1641512E-02  0.2339973E-02
   381.721  0.1556862E-02  0.1427952E-01  0.1587257E-01     9.906  0.1794094E-03  0.1640864E-02  0.2344526E-02
   381.725  0.1556852E-02  0.1428416E-01  0.1587190E-01     9.906  0.1791610E-03  0.1641916E-02  0.2351213E-02
   381.729  0.1556818E-02  0.1428929E-01  0.1586930E-01     9.906  0.1789783E-03  0.1642833E-02  0.2362541E-02
   381.733  0.1556762E-02  0.1429561E-01  0.1586869E-01     9.906  0.1788638E-03  0.1645573E-02  0.2371611E-02
   381.737  0.1556683E-02  0.1430233E-01  0.1586919E-01     9.906  0.1788209E-03  0.1648357E-02  0.2383270E-02
   381.741  0.1556588E-02  0.1430949E-01  0.1586921E-01     9.906  0.1788456E-03  0.1651547E-02  0.2396036E-02
   381.744  0.1556495E-02  0.1431450E-01  0.1587007E-01     9.906  0.1789120E-03  0.1655935E-02  0.2408326E-02
   381.748  0.1556411E-02  0.1432013E-01  0.1587219E-01     9.907  0.1790147E-03  0.1657419E-02  0.2420235E-02
   381.752  0.1556337E-02  0.1432579E-01  0.1587654E-01     9.907  0.1791516E-03  0.1659755E-02  0.2432267E-02
   381.756  0.1556277E-02  0.1433010E-01  0.1588267E-01     9.906  0.1793158E-03  0.1661432E-02  0.2442307E-02
   381.760  0.1556230E-02  0.1433305E-01  0.1588735E-01     9.906  0.1795064E-03  0.1662447E-02  0.2452164E-02
   381.764  0.1556195E-02  0.1433362E-01  0.1589160E-01     9.906  0.1797175E-03  0.1662384E-02  0.2462319E-02
   381.768  0.1556174E-02  0.1433338E-01  0.1589515E-01     9.907  0.1799450E-03  0.1661780E-02  0.2471416E-02
   381.771  0.1556168E-02  0.1433138E-01  0.1589799E-01     9.907  0.1801843E-03  0.1660258E-02  0.2481726E-02
   381.775  0.1556177E-02  0.1432885E-01  0.1589995E-01     9.907  0.1804300E-03  0.1657197E-02  0.2492190E-02
   381.779  0.1556201E-02  0.1432592E-01  0.1590339E-01     9.906  0.1806766E-03  0.1651773E-02  0.2502501E-02
   381.783  0.1556241E-02  0.1432250E-01  0.1590427E-01     9.906  0.1809199E-03  0.1645471E-02  0.2511671E-02
   381.787  0.1556296E-02  0.1431860E-01  0.1590559E-01     9.907  0.1811535E-03  0.1637857E-02  0.2520728E-02
   381.791  0.1556366E-02  0.1431288E-01  0.1590606E-01     9.907  0.1813727E-03  0.1629754E-02  0.2529069E-02
   381.795  0.1556447E-02  0.1430660E-01  0.1590522E-01     9.907  0.1815737E-03  0.1621208E-02  0.2536753E-02
   381.798  0.1556541E-02  0.1430002E-01  0.1590350E-01     9.907  0.1817513E-03  0.1612722E-02  0.2543506E-02
   381.802  0.1556644E-02  0.1429637E-01  0.1590316E-01     9.907  0.1819021E-03  0.1607877E-02  0.2547499E-02
   381.806  0.1556754E-02  0.1429295E-01  0.1590342E-01     9.907  0.1820232E-03  0.1603151E-02  0.2547499E-02
   381.810  0.1556870E-02  0.1428951E-01  0.1590562E-01     9.907  0.1821121E-03  0.1598097E-02  0.2548060E-02
   381.814  0.1556987E-02  0.1428645E-01  0.1590670E-01     9.907  0.1821666E-03  0.1593879E-02  0.2547061E-02
   381.818  0.1557104E-02  0.1428395E-01  0.1590543E-01     9.907  0.1821854E-03  0.1590467E-02  0.2543881E-02
   381.822  0.1557218E-02  0.1428187E-01  0.1590357E-01     9.907  0.1821694E-03  0.1587608E-02  0.2539479E-02
   381.825  0.1557326E-02  0.1428030E-01  0.1590125E-01     9.907  0.1821173E-03  0.1585267E-02  0.2534727E-02
   381.829  0.1557431E-02  0.1427873E-01  0.1589901E-01     9.907  0.1820406E-03  0.1583166E-02  0.2529365E-02
   381.833  0.1557539E-02  0.1427785E-01  0.1589758E-01     9.907  0.1819536E-03  0.1582290E-02  0.2524811E-02
   381.837  0.1557647E-02  0.1427806E-01  0.1589901E-01     9.907  0.1818586E-03  0.1582962E-02  0.2518433E-02
   381.841  0.1557753E-02  0.1427830E-01  0.1589787E-01     9.907  0.1817573E-03  0.1582947E-02  0.2515161E-02
   381.845  0.1557859E-02  0.1427810E-01  0.1589670E-01     9.907  0.1816526E-03  0.1582889E-02  0.2512031E-02
   381.849  0.1557964E-02  0.1427797E-01  0.1589462E-01     9.907  0.1815469E-03  0.1582942E-02  0.2509466E-02
   381.852  0.1558064E-02  0.1427816E-01  0.1589396E-01     9.907  0.1814426E-03  0.1583179E-02  0.2506482E-02
   381.856  0.1558161E-02  0.1427865E-01  0.1589343E-01     9.907  0.1813443E-03  0.1583803E-02  0.2504195E-02
   381.860  0.1558254E-02  0.1427913E-01  0.1589254E-01     9.907  0.1812542E-03  0.1584548E-02  0.2502974E-02
   381.864  0.1558338E-02  0.1428110E-01  0.1589269E-01     9.907  0.1811752E-03  0.1583883E-02  0.2503085E-02
   381.868  0.1558413E-02  0.1428505E-01  0.1589220E-01     9.907  0.1811081E-03  0.1583618E-02  0.2503431E-02
   381.872  0.1558471E-02  0.1428715E-01  0.1589065E-01     9.907  0.1810607E-03  0.1583832E-02  0.2504850E-02
   381.876  0.1558508E-02  0.1429007E-01  0.1588855E-01     9.907  0.1810357E-03  0.1584768E-02  0.2507309E-02
   381.879  0.1558532E-02  0.1429323E-01  0.1588641E-01     9.907  0.1810253E-03  0.1585367E-02  0.2510329E-02
   381.883  0.1558549E-02  0.1429622E-01  0.1588424E-01     9.907  0.1810255E-03  0.1585606E-02  0.2513067E-02
   381.887  0.1558558E-02  0.1429920E-01  0.1588188E-01     9.907  0.1810357E-03  0.1585201E-02  0.2516030E-02
   381.891  0.1558558E-02  0.1430201E-01  0.1587986E-01     9.907  0.1810557E-03  0.1584634E-02  0.2518608E-02
   381.895  0.1558550E-02  0.1430482E-01  0.1587779E-01     9.907  0.1810855E-03  0.1583434E-02  0.2520880E-02
   381.899  0.1558523E-02  0.1430742E-01  0.1587450E-01     9.907  0.1811334E-03  0.1582054E-02  0.2524512E-02
   381.903  0.1558451E-02  0.1431065E-01  0.1586952E-01     9.907  0.1812242E-03  0.1580774E-02  0.2529424E-02
   381.906  0.1558334E-02  0.1431824E-01  0.1586533E-01     9.907  0.1813558E-03  0.1584404E-02  0.2533500E-02
   381.910  0.1558176E-02  0.1432745E-01  0.1586072E-01     9.907  0.1815253E-03  0.1589784E-02  0.2537747E-02
   381.914  0.1557983E-02  0.1433598E-01  0.1585542E-01     9.907  0.1817248E-03  0.1595189E-02  0.2542531E-02
   381.918  0.1557763E-02  0.1434413E-01  0.1585119E-01     9.907  0.1819457E-03  0.1603593E-02  0.2546425E-02
   381.922  0.1557521E-02  0.1435717E-01  0.1585007E-01     9.907  0.1821834E-03  0.1615285E-02  0.2546135E-02
   381.926  0.1557262E-02  0.1436951E-01  0.1584898E-01     9.907  0.1824322E-03  0.1626606E-02  0.2545634E-02
   381.930  0.1556981E-02  0.1438047E-01  0.1584682E-01     9.907  0.1826841E-03  0.1636820E-02  0.2544204E-02
   381.933  0.1556681E-02  0.1438951E-01  0.1584267E-01     9.907  0.1829326E-03  0.1645011E-02  0.2542056E-02
   381.937  0.1556370E-02  0.1439572E-01  0.1583778E-01     9.907  0.1831714E-03  0.1650793E-02  0.2539053E-02
   381.941  0.1556056E-02  0.1439940E-01  0.1583160E-01     9.907  0.1833978E-03  0.1653688E-02  0.2535386E-02
   381.945  0.1555746E-02  0.1440132E-01  0.1582525E-01     9.907  0.1836031E-03  0.1654247E-02  0.2532031E-02
   381.949  0.1555433E-02  0.1439946E-01  0.1581651E-01     9.907  0.1837606E-03  0.1650314E-02  0.2526909E-02
   381.953  0.1555122E-02  0.1439540E-01  0.1580694E-01     9.907  0.1838619E-03  0.1643000E-02  0.2520679E-02
   381.957  0.1554820E-02  0.1438822E-01  0.1579610E-01     9.907  0.1839028E-03  0.1632419E-02  0.2513796E-02
   381.960  0.1554534E-02  0.1437808E-01  0.1578536E-01     9.907  0.1838822E-03  0.1618541E-02  0.2505890E-02
   381.964  0.1554269E-02  0.1436604E-01  0.1577472E-01     9.907  0.1837992E-03  0.1601648E-02  0.2498184E-02
   381.968  0.1554033E-02  0.1435210E-01  0.1576391E-01     9.907  0.1836551E-03  0.1582703E-02  0.2490518E-02
   381.972  0.1553829E-02  0.1434072E-01  0.1575870E-01     9.907  0.1834519E-03  0.1567128E-02  0.2478862E-02
   381.976  0.1553662E-02  0.1433647E-01  0.1576303E-01     9.907  0.1831933E-03  0.1560277E-02  0.2457885E-02
   381.980  0.1553535E-02  0.1433141E-01  0.1576986E-01     9.907  0.1828847E-03  0.1552971E-02  0.2437842E-02
   381.984  0.1553448E-02  0.1432820E-01  0.1577968E-01     9.907  0.1825316E-03  0.1547670E-02  0.2417650E-02
   381.987  0.1553404E-02  0.1432924E-01  0.1579691E-01     9.907  0.1821407E-03  0.1546616E-02  0.2393001E-02
   381.991  0.1553402E-02  0.1433047E-01  0.1581523E-01     9.907  0.1817206E-03  0.1545873E-02  0.2370547E-02
   381.995  0.1553441E-02  0.1433172E-01  0.1583485E-01     9.907  0.1812798E-03  0.1545025E-02  0.2349916E-02
   381.999  0.1553519E-02  0.1433330E-01  0.1585601E-01     9.907  0.1808285E-03  0.1543923E-02  0.2332533E-02
   382.003  0.1553633E-02  0.1433462E-01  0.1587828E-01     9.907  0.1803755E-03  0.1542581E-02  0.2318027E-02
   382.007  0.1553779E-02  0.1433707E-01  0.1590084E-01     9.907  0.1799310E-03  0.1542995E-02  0.2305445E-02
   382.010  0.1553953E-02  0.1433913E-01  0.1592453E-01     9.907  0.1795046E-03  0.1543756E-02  0.2297364E-02
   382.014  0.1554150E-02  0.1434438E-01  0.1595051E-01     9.907  0.1791049E-03  0.1544815E-02  0.2294108E-02
   382.018  0.1554364E-02  0.1435201E-01  0.1597762E-01     9.907  0.1787408E-03  0.1546483E-02  0.2295939E-02
   382.022  0.1554590E-02  0.1435940E-01  0.1600344E-01     9.907  0.1784200E-03  0.1548658E-02  0.2299653E-02
   382.026  0.1554825E-02  0.1436588E-01  0.1602675E-01     9.907  0.1781451E-03  0.1550960E-02  0.2306780E-02
   382.030  0.1555068E-02  0.1437056E-01  0.1604675E-01     9.907  0.1779195E-03  0.1553228E-02  0.2317363E-02
   382.034  0.1555311E-02  0.1437517E-01  0.1606469E-01     9.907  0.1777461E-03  0.1553693E-02  0.2329170E-02
   382.037  0.1555545E-02  0.1437964E-01  0.1607922E-01     9.907  0.1776386E-03  0.1553733E-02  0.2343305E-02
   382.041  0.1555745E-02  0.1438387E-01  0.1608987E-01     9.907  0.1776224E-03  0.1552070E-02  0.2361261E-02
   382.045  0.1555907E-02  0.1438854E-01  0.1609682E-01     9.907  0.1776994E-03  0.1549003E-02  0.2382626E-02
   382.049  0.1556027E-02  0.1439359E-01  0.1609988E-01     9.907  0.1778678E-03  0.1545023E-02  0.2407026E-02
   382.053  0.1556104E-02  0.1439869E-01  0.1609914E-01     9.907  0.1781221E-03  0.1539971E-02  0.2433741E-02
   382.057  0.1556163E-02  0.1440325E-01  0.1609821E-01     9.907  0.1784341E-03  0.1534307E-02  0.2459287E-02
   382.061  0.1556205E-02  0.1440830E-01  0.1609752E-01     9.907  0.1787937E-03  0.1528068E-02  0.2483691E-02
   382.064  0.1556232E-02  0.1441574E-01  0.1609816E-01     9.907  0.1791938E-03  0.1519683E-02  0.2502327E-02
   382.068  0.1556241E-02  0.1442566E-01  0.1610159E-01     9.907  0.1796247E-03  0.1513561E-02  0.2514598E-02
   382.072  0.1556235E-02  0.1443796E-01  0.1610670E-01     9.907  0.1800776E-03  0.1511358E-02  0.2522508E-02
   382.076  0.1556214E-02  0.1444907E-01  0.1611202E-01     9.907  0.1805433E-03  0.1509455E-02  0.2529524E-02
   382.080  0.1556178E-02  0.1445953E-01  0.1611463E-01     9.907  0.1810115E-03  0.1508001E-02  0.2535372E-02
   382.084  0.1556128E-02  0.1447068E-01  0.1611739E-01     9.907  0.1814759E-03  0.1509027E-02  0.2541106E-02
   382.088  0.1556067E-02  0.1448047E-01  0.1611879E-01     9.907  0.1819323E-03  0.1510506E-02  0.2546140E-02
   382.091  0.1556000E-02  0.1448872E-01  0.1611888E-01     9.907  0.1823830E-03  0.1511344E-02  0.2551568E-02
   382.095  0.1555930E-02  0.1449542E-01  0.1611731E-01     9.907  0.1828185E-03  0.1512036E-02  0.2556712E-02
   382.099  0.1555859E-02  0.1450191E-01  0.1611601E-01     9.907  0.1832292E-03  0.1514133E-02  0.2561441E-02
   382.103  0.1555788E-02  0.1450780E-01  0.1611431E-01     9.907  0.1836024E-03  0.1518115E-02  0.2563479E-02
   382.107  0.1555710E-02  0.1451204E-01  0.1611031E-01     9.907  0.1839192E-03  0.1522044E-02  0.2564198E-02
   382.111  0.1555627E-02  0.1451526E-01  0.1610463E-01     9.907  0.1841698E-03  0.1526431E-02  0.2562968E-02
   382.114  0.1555539E-02  0.1451724E-01  0.1609741E-01     9.907  0.1843464E-03  0.1531228E-02  0.2559700E-02
   382.118  0.1555450E-02  0.1451843E-01  0.1608764E-01     9.907  0.1844443E-03  0.1536582E-02  0.2554126E-02
   382.122  0.1555361E-02  0.1451840E-01  0.1607586E-01     9.907  0.1844628E-03  0.1542236E-02  0.2546556E-02
   382.126  0.1555267E-02  0.1452010E-01  0.1606585E-01     9.907  0.1844090E-03  0.1546880E-02  0.2534618E-02
   382.130  0.1555180E-02  0.1452217E-01  0.1605768E-01     9.907  0.1843076E-03  0.1550461E-02  0.2520967E-02
   382.134  0.1555097E-02  0.1452387E-01  0.1604910E-01     9.907  0.1841588E-03  0.1553170E-02  0.2507476E-02
   382.138  0.1555004E-02  0.1452472E-01  0.1603889E-01     9.907  0.1839564E-03  0.1555925E-02  0.2494269E-02
   382.141  0.1554903E-02  0.1452604E-01  0.1602789E-01     9.907  0.1837047E-03  0.1556404E-02  0.2481208E-02
   382.145  0.1554796E-02  0.1452726E-01  0.1601616E-01     9.907  0.1834087E-03  0.1557008E-02  0.2468530E-02
   382.149  0.1554685E-02  0.1452905E-01  0.1600451E-01     9.907  0.1830742E-03  0.1558609E-02  0.2456838E-02
   382.153  0.1554573E-02  0.1453051E-01  0.1599294E-01     9.907  0.1827085E-03  0.1559359E-02  0.2444457E-02
   382.157  0.1554460E-02  0.1453289E-01  0.1598377E-01     9.907  0.1823202E-03  0.1562608E-02  0.2431015E-02
   382.161  0.1554351E-02  0.1453458E-01  0.1597424E-01     9.907  0.1819170E-03  0.1565701E-02  0.2419564E-02
   382.165  0.1554241E-02  0.1453630E-01  0.1596469E-01     9.907  0.1815000E-03  0.1568629E-02  0.2409476E-02
   382.168  0.1554112E-02  0.1453864E-01  0.1595445E-01     9.907  0.1810484E-03  0.1571649E-02  0.2400956E-02
   382.172  0.1553966E-02  0.1454166E-01  0.1594351E-01     9.907  0.1805721E-03  0.1573623E-02  0.2393694E-02
   382.176  0.1553804E-02  0.1454441E-01  0.1593263E-01     9.907  0.1800805E-03  0.1576499E-02  0.2388870E-02
   382.180  0.1553630E-02  0.1454755E-01  0.1592314E-01     9.907  0.1795855E-03  0.1578443E-02  0.2385307E-02
   382.184  0.1553441E-02  0.1455085E-01  0.1591125E-01     9.907  0.1791019E-03  0.1581336E-02  0.2386804E-02
   382.188  0.1553240E-02  0.1455329E-01  0.1589897E-01     9.907  0.1786404E-03  0.1584187E-02  0.2389494E-02
   382.191  0.1553029E-02  0.1455504E-01  0.1588734E-01     9.907  0.1782110E-03  0.1586530E-02  0.2394539E-02
   382.195  0.1552827E-02  0.1455654E-01  0.1587687E-01     9.907  0.1778036E-03  0.1588683E-02  0.2400541E-02
   382.199  0.1552645E-02  0.1455687E-01  0.1586882E-01     9.907  0.1774107E-03  0.1591005E-02  0.2407344E-02
   382.203  0.1552482E-02  0.1456007E-01  0.1586485E-01     9.907  0.1770361E-03  0.1591043E-02  0.2410010E-02
   382.207  0.1552345E-02  0.1456045E-01  0.1586152E-01     9.907  0.1766813E-03  0.1590736E-02  0.2411824E-02
   382.211  0.1552238E-02  0.1455854E-01  0.1585885E-01     9.907  0.1763516E-03  0.1591251E-02  0.2413825E-02
   382.215  0.1552164E-02  0.1455901E-01  0.1585897E-01     9.907  0.1760524E-03  0.1594965E-02  0.2414642E-02
   382.218  0.1552123E-02  0.1455452E-01  0.1586044E-01     9.907  0.1757905E-03  0.1596991E-02  0.2414828E-02
   382.222  0.1552115E-02  0.1454781E-01  0.1586160E-01     9.907  0.1755701E-03  0.1598778E-02  0.2415167E-02
   382.226  0.1552139E-02  0.1454040E-01  0.1586476E-01     9.907  0.1753961E-03  0.1600465E-02  0.2416664E-02
   382.230  0.1552195E-02  0.1453514E-01  0.1587091E-01     9.907  0.1752719E-03  0.1601178E-02  0.2420279E-02
   382.234  0.1552278E-02  0.1452806E-01  0.1587725E-01     9.907  0.1752004E-03  0.1599834E-02  0.2424441E-02
   382.238  0.1552391E-02  0.1452372E-01  0.1588695E-01     9.907  0.1751795E-03  0.1592968E-02  0.2432137E-02
   382.242  0.1552530E-02  0.1452052E-01  0.1589925E-01     9.907  0.1752086E-03  0.1581864E-02  0.2441878E-02
   382.245  0.1552699E-02  0.1451772E-01  0.1591287E-01     9.907  0.1752756E-03  0.1567937E-02  0.2453369E-02
   382.249  0.1552898E-02  0.1451295E-01  0.1592529E-01     9.907  0.1753748E-03  0.1554693E-02  0.2464173E-02
   382.253  0.1553122E-02  0.1450638E-01  0.1593632E-01     9.907  0.1755036E-03  0.1542474E-02  0.2475181E-02
   382.257  0.1553366E-02  0.1449810E-01  0.1594541E-01     9.907  0.1756598E-03  0.1530756E-02  0.2485229E-02
   382.261  0.1553624E-02  0.1448871E-01  0.1595156E-01     9.907  0.1758408E-03  0.1520066E-02  0.2494851E-02
   382.265  0.1553888E-02  0.1447904E-01  0.1595591E-01     9.907  0.1760465E-03  0.1510969E-02  0.2503284E-02
   382.268  0.1554151E-02  0.1446941E-01  0.1595895E-01     9.907  0.1762732E-03  0.1503181E-02  0.2511697E-02
   382.272  0.1554409E-02  0.1446974E-01  0.1597062E-01     9.908  0.1765176E-03  0.1501509E-02  0.2522757E-02
   382.276  0.1554655E-02  0.1447191E-01  0.1598149E-01     9.908  0.1767759E-03  0.1500747E-02  0.2534814E-02
   382.280  0.1554885E-02  0.1447450E-01  0.1599114E-01     9.908  0.1770354E-03  0.1498683E-02  0.2546366E-02
   382.284  0.1555104E-02  0.1448087E-01  0.1600301E-01     9.908  0.1772874E-03  0.1491605E-02  0.2559253E-02
   382.288  0.1555327E-02  0.1448885E-01  0.1601572E-01     9.908  0.1775488E-03  0.1482963E-02  0.2572757E-02
   382.291  0.1555563E-02  0.1449539E-01  0.1602852E-01     9.908  0.1778241E-03  0.1476163E-02  0.2585745E-02
   382.295  0.1555807E-02  0.1450076E-01  0.1604153E-01     9.908  0.1781093E-03  0.1471102E-02  0.2598207E-02
   382.299  0.1556055E-02  0.1450604E-01  0.1605404E-01     9.908  0.1784004E-03  0.1467157E-02  0.2609859E-02
   382.303  0.1556302E-02  0.1451027E-01  0.1606576E-01     9.908  0.1786914E-03  0.1464616E-02  0.2620025E-02
   382.307  0.1556543E-02  0.1451431E-01  0.1607614E-01     9.908  0.1789770E-03  0.1463412E-02  0.2628937E-02
   382.311  0.1556774E-02  0.1452033E-01  0.1608462E-01     9.908  0.1792517E-03  0.1461742E-02  0.2635563E-02
   382.315  0.1556990E-02  0.1452330E-01  0.1609129E-01     9.908  0.1795105E-03  0.1462654E-02  0.2639902E-02
   382.318  0.1557186E-02  0.1452612E-01  0.1609555E-01     9.908  0.1797481E-03  0.1463280E-02  0.2640923E-02
   382.322  0.1557358E-02  0.1452981E-01  0.1609789E-01     9.908  0.1799603E-03  0.1465834E-02  0.2638936E-02
   382.326  0.1557506E-02  0.1453324E-01  0.1609829E-01     9.908  0.1801410E-03  0.1468124E-02  0.2635244E-02
   382.330  0.1557624E-02  0.1453644E-01  0.1609567E-01     9.908  0.1802873E-03  0.1470100E-02  0.2628134E-02
   382.334  0.1557713E-02  0.1454167E-01  0.1609071E-01     9.908  0.1803961E-03  0.1470651E-02  0.2618618E-02
   382.338  0.1557773E-02  0.1454437E-01  0.1608402E-01     9.908  0.1804602E-03  0.1472619E-02  0.2606430E-02
   382.341  0.1557808E-02  0.1454780E-01  0.1607749E-01     9.908  0.1804767E-03  0.1471966E-02  0.2593853E-02
   382.345  0.1557819E-02  0.1455198E-01  0.1607065E-01     9.908  0.1804508E-03  0.1469436E-02  0.2579754E-02
   382.349  0.1557824E-02  0.1455596E-01  0.1606511E-01     9.908  0.1804147E-03  0.1466324E-02  0.2567047E-02
   382.353  0.1557816E-02  0.1456075E-01  0.1606127E-01     9.908  0.1803710E-03  0.1464058E-02  0.2555513E-02
   382.357  0.1557788E-02  0.1456647E-01  0.1605765E-01     9.908  0.1803054E-03  0.1462412E-02  0.2543200E-02
   382.361  0.1557742E-02  0.1457305E-01  0.1605491E-01     9.908  0.1802196E-03  0.1462125E-02  0.2531600E-02
   382.365  0.1557678E-02  0.1458012E-01  0.1605243E-01     9.908  0.1801156E-03  0.1462970E-02  0.2520105E-02
   382.368  0.1557594E-02  0.1458775E-01  0.1604895E-01     9.908  0.1799976E-03  0.1464271E-02  0.2508769E-02
   382.372  0.1557487E-02  0.1459538E-01  0.1604405E-01     9.908  0.1798778E-03  0.1465828E-02  0.2499886E-02
   382.376  0.1557357E-02  0.1460282E-01  0.1603889E-01     9.908  0.1797576E-03  0.1467300E-02  0.2492970E-02
   382.380  0.1557207E-02  0.1461030E-01  0.1603216E-01     9.908  0.1796395E-03  0.1469361E-02  0.2488140E-02
   382.384  0.1557041E-02  0.1461735E-01  0.1602453E-01     9.908  0.1795241E-03  0.1471736E-02  0.2484659E-02
   382.388  0.1556862E-02  0.1462335E-01  0.1601637E-01     9.908  0.1794123E-03  0.1474074E-02  0.2483002E-02
   382.391  0.1556673E-02  0.1462806E-01  0.1600845E-01     9.908  0.1793062E-03  0.1475830E-02  0.2483459E-02
   382.395  0.1556479E-02  0.1463161E-01  0.1600007E-01     9.908  0.1792074E-03  0.1476299E-02  0.2484245E-02
   382.399  0.1556283E-02  0.1463499E-01  0.1599176E-01     9.908  0.1791154E-03  0.1476974E-02  0.2485136E-02
   382.403  0.1556090E-02  0.1463706E-01  0.1598284E-01     9.908  0.1790331E-03  0.1476347E-02  0.2486861E-02
   382.407  0.1555902E-02  0.1463742E-01  0.1597458E-01     9.908  0.1789602E-03  0.1476931E-02  0.2489005E-02
   382.411  0.1555723E-02  0.1463649E-01  0.1596663E-01     9.908  0.1788972E-03  0.1477513E-02  0.2491499E-02
   382.415  0.1555559E-02  0.1463463E-01  0.1595886E-01     9.908  0.1788437E-03  0.1477703E-02  0.2493870E-02
   382.418  0.1555413E-02  0.1463066E-01  0.1595155E-01     9.908  0.1787972E-03  0.1476802E-02  0.2495559E-02
   382.422  0.1555291E-02  0.1462550E-01  0.1594470E-01     9.908  0.1787571E-03  0.1475439E-02  0.2496449E-02
   382.426  0.1555193E-02  0.1462012E-01  0.1593939E-01     9.908  0.1787235E-03  0.1473326E-02  0.2496969E-02
   382.430  0.1555123E-02  0.1461437E-01  0.1593498E-01     9.908  0.1786953E-03  0.1471312E-02  0.2496843E-02
   382.434  0.1555084E-02  0.1460781E-01  0.1593182E-01     9.908  0.1786719E-03  0.1468906E-02  0.2496487E-02
   382.438  0.1555075E-02  0.1460034E-01  0.1592940E-01     9.908  0.1786541E-03  0.1467542E-02  0.2495752E-02
   382.441  0.1555096E-02  0.1459122E-01  0.1592709E-01     9.908  0.1786414E-03  0.1466179E-02  0.2494969E-02
   382.445  0.1555148E-02  0.1458392E-01  0.1592651E-01     9.908  0.1786342E-03  0.1464698E-02  0.2493406E-02
   382.449  0.1555229E-02  0.1457599E-01  0.1592668E-01     9.908  0.1786329E-03  0.1463611E-02  0.2491586E-02
   382.453  0.1555336E-02  0.1456794E-01  0.1592745E-01     9.908  0.1786377E-03  0.1463206E-02  0.2490280E-02
   382.457  0.1555469E-02  0.1455980E-01  0.1592932E-01     9.908  0.1786489E-03  0.1463413E-02  0.2488355E-02
   382.461  0.1555626E-02  0.1455065E-01  0.1593126E-01     9.908  0.1786703E-03  0.1462555E-02  0.2486207E-02
   382.464  0.1555803E-02  0.1454135E-01  0.1593347E-01     9.908  0.1787024E-03  0.1463893E-02  0.2482796E-02
   382.468  0.1555998E-02  0.1453357E-01  0.1593541E-01     9.908  0.1787438E-03  0.1465578E-02  0.2480481E-02
   382.472  0.1556205E-02  0.1452548E-01  0.1593678E-01     9.908  0.1787958E-03  0.1467777E-02  0.2478096E-02
   382.476  0.1556421E-02  0.1451796E-01  0.1593857E-01     9.908  0.1788579E-03  0.1470536E-02  0.2475277E-02
   382.480  0.1556640E-02  0.1451085E-01  0.1594053E-01     9.908  0.1789292E-03  0.1474352E-02  0.2472160E-02
   382.484  0.1556857E-02  0.1450417E-01  0.1594132E-01     9.908  0.1790141E-03  0.1478629E-02  0.2470033E-02
   382.487  0.1557063E-02  0.1449867E-01  0.1594158E-01     9.908  0.1791145E-03  0.1483303E-02  0.2468432E-02
   382.491  0.1557254E-02  0.1449422E-01  0.1594146E-01     9.908  0.1792299E-03  0.1486900E-02  0.2468487E-02
   382.495  0.1557426E-02  0.1449810E-01  0.1594715E-01     9.908  0.1793576E-03  0.1486775E-02  0.2476631E-02
   382.499  0.1557576E-02  0.1450205E-01  0.1595157E-01     9.908  0.1794968E-03  0.1487812E-02  0.2484445E-02
   382.503  0.1557702E-02  0.1450773E-01  0.1595519E-01     9.908  0.1796434E-03  0.1487380E-02  0.2492376E-02
   382.507  0.1557807E-02  0.1451467E-01  0.1595818E-01     9.908  0.1797905E-03  0.1486835E-02  0.2498926E-02
   382.511  0.1557881E-02  0.1452166E-01  0.1596008E-01     9.908  0.1799289E-03  0.1484381E-02  0.2504774E-02
   382.514  0.1557901E-02  0.1453005E-01  0.1595874E-01     9.908  0.1800402E-03  0.1479784E-02  0.2508222E-02
   382.518  0.1557865E-02  0.1453948E-01  0.1595547E-01     9.908  0.1801232E-03  0.1473212E-02  0.2509705E-02
   382.522  0.1557769E-02  0.1455009E-01  0.1595027E-01     9.908  0.1801823E-03  0.1465389E-02  0.2509563E-02
   382.526  0.1557609E-02  0.1456128E-01  0.1594272E-01     9.908  0.1802181E-03  0.1456067E-02  0.2507941E-02
   382.530  0.1557392E-02  0.1457211E-01  0.1593561E-01     9.908  0.1802265E-03  0.1446680E-02  0.2501043E-02
   382.534  0.1557128E-02  0.1458263E-01  0.1592535E-01     9.908  0.1802133E-03  0.1436744E-02  0.2496942E-02
   382.537  0.1556835E-02  0.1459160E-01  0.1591447E-01     9.908  0.1802009E-03  0.1428133E-02  0.2491781E-02
   382.541  0.1556521E-02  0.1460116E-01  0.1590570E-01     9.909  0.1801894E-03  0.1418315E-02  0.2486223E-02
   382.545  0.1556195E-02  0.1461044E-01  0.1590196E-01     9.909  0.1801789E-03  0.1417164E-02  0.2478756E-02
   382.549  0.1555863E-02  0.1461809E-01  0.1589860E-01     9.909  0.1801701E-03  0.1417363E-02  0.2470290E-02
   382.553  0.1555534E-02  0.1462427E-01  0.1589656E-01     9.909  0.1801635E-03  0.1419124E-02  0.2461883E-02
   382.557  0.1555216E-02  0.1462961E-01  0.1589623E-01     9.909  0.1801585E-03  0.1423074E-02  0.2453109E-02
   382.560  0.1554906E-02  0.1463202E-01  0.1589474E-01     9.909  0.1801385E-03  0.1427346E-02  0.2441950E-02
   382.564  0.1554607E-02  0.1463269E-01  0.1589446E-01     9.909  0.1800973E-03  0.1431835E-02  0.2430563E-02
   382.568  0.1554328E-02  0.1463093E-01  0.1589473E-01     9.909  0.1800368E-03  0.1437253E-02  0.2417395E-02
   382.572  0.1554075E-02  0.1462702E-01  0.1589489E-01     9.909  0.1799571E-03  0.1443416E-02  0.2402568E-02
   382.576  0.1553852E-02  0.1462118E-01  0.1589613E-01     9.909  0.1798586E-03  0.1451004E-02  0.2388227E-02
   382.580  0.1553666E-02  0.1461362E-01  0.1589779E-01     9.909  0.1797434E-03  0.1459039E-02  0.2374436E-02
   382.584  0.1553519E-02  0.1460335E-01  0.1590035E-01     9.909  0.1796132E-03  0.1466539E-02  0.2360362E-02
   382.587  0.1553416E-02  0.1459402E-01  0.1590307E-01     9.909  0.1794700E-03  0.1473888E-02  0.2346263E-02
   382.591  0.1553358E-02  0.1458206E-01  0.1590604E-01     9.909  0.1793165E-03  0.1483625E-02  0.2332569E-02
   382.595  0.1553346E-02  0.1456876E-01  0.1591101E-01     9.909  0.1791556E-03  0.1492976E-02  0.2321686E-02
   382.599  0.1553378E-02  0.1455803E-01  0.1591705E-01     9.909  0.1789892E-03  0.1497658E-02  0.2311322E-02
   382.603  0.1553453E-02  0.1455439E-01  0.1593240E-01     9.909  0.1788213E-03  0.1490963E-02  0.2309498E-02
   382.607  0.1553570E-02  0.1455539E-01  0.1595124E-01     9.909  0.1786542E-03  0.1488763E-02  0.2307045E-02
   382.610  0.1553723E-02  0.1455491E-01  0.1597102E-01     9.909  0.1784912E-03  0.1488553E-02  0.2305522E-02
   382.614  0.1553909E-02  0.1455438E-01  0.1598991E-01     9.909  0.1783351E-03  0.1488327E-02  0.2305725E-02
   382.618  0.1554123E-02  0.1455657E-01  0.1601073E-01     9.909  0.1781887E-03  0.1487509E-02  0.2309407E-02
   382.622  0.1554357E-02  0.1456116E-01  0.1603269E-01     9.909  0.1780544E-03  0.1484965E-02  0.2315661E-02
   382.626  0.1554606E-02  0.1456503E-01  0.1605197E-01     9.909  0.1779344E-03  0.1482206E-02  0.2321612E-02
   382.630  0.1554863E-02  0.1456902E-01  0.1606961E-01     9.909  0.1778305E-03  0.1480138E-02  0.2327058E-02
   382.633  0.1555122E-02  0.1457245E-01  0.1608412E-01     9.909  0.1777441E-03  0.1477569E-02  0.2333707E-02
   382.637  0.1555376E-02  0.1457547E-01  0.1609484E-01     9.909  0.1776752E-03  0.1476098E-02  0.2340246E-02
   382.641  0.1555623E-02  0.1457770E-01  0.1610419E-01     9.909  0.1776175E-03  0.1474217E-02  0.2344714E-02
   382.645  0.1555857E-02  0.1458003E-01  0.1610950E-01     9.909  0.1775723E-03  0.1472860E-02  0.2346890E-02
   382.649  0.1556073E-02  0.1458135E-01  0.1611205E-01     9.909  0.1775398E-03  0.1471773E-02  0.2347282E-02
   382.653  0.1556264E-02  0.1458214E-01  0.1611088E-01     9.909  0.1775194E-03  0.1470582E-02  0.2346530E-02
   382.656  0.1556427E-02  0.1458316E-01  0.1610682E-01     9.909  0.1775126E-03  0.1469201E-02  0.2343769E-02
   382.660  0.1556557E-02  0.1458402E-01  0.1610126E-01     9.909  0.1775188E-03  0.1468277E-02  0.2341194E-02
   382.664  0.1556664E-02  0.1458480E-01  0.1609190E-01     9.909  0.1775459E-03  0.1467647E-02  0.2339043E-02
   382.668  0.1556766E-02  0.1458549E-01  0.1608316E-01     9.909  0.1776067E-03  0.1466325E-02  0.2337921E-02
   382.672  0.1556859E-02  0.1458576E-01  0.1607487E-01     9.909  0.1776996E-03  0.1465256E-02  0.2338990E-02
   382.676  0.1556935E-02  0.1458766E-01  0.1606721E-01     9.909  0.1778085E-03  0.1464345E-02  0.2341604E-02
   382.679  0.1556999E-02  0.1459007E-01  0.1606161E-01     9.909  0.1779068E-03  0.1463435E-02  0.2344755E-02
   382.683  0.1557054E-02  0.1459271E-01  0.1605503E-01     9.909  0.1779904E-03  0.1462481E-02  0.2346082E-02
   382.687  0.1557097E-02  0.1459631E-01  0.1604926E-01     9.909  0.1780564E-03  0.1460641E-02  0.2346944E-02
   382.691  0.1557122E-02  0.1460046E-01  0.1604391E-01     9.909  0.1781008E-03  0.1458379E-02  0.2346339E-02
   382.695  0.1557129E-02  0.1460502E-01  0.1603801E-01     9.909  0.1781217E-03  0.1456013E-02  0.2344181E-02
   382.699  0.1557116E-02  0.1460994E-01  0.1603174E-01     9.909  0.1781194E-03  0.1453203E-02  0.2341968E-02
   382.702  0.1557085E-02  0.1461742E-01  0.1602704E-01     9.909  0.1780932E-03  0.1449839E-02  0.2340517E-02
   382.706  0.1557035E-02  0.1462431E-01  0.1602204E-01     9.909  0.1780442E-03  0.1447064E-02  0.2337661E-02
   382.710  0.1556969E-02  0.1463143E-01  0.1601649E-01     9.909  0.1779727E-03  0.1444536E-02  0.2334238E-02
   382.714  0.1556887E-02  0.1463850E-01  0.1601063E-01     9.909  0.1778805E-03  0.1442412E-02  0.2330222E-02
   382.718  0.1556791E-02  0.1464479E-01  0.1600387E-01     9.909  0.1777691E-03  0.1440484E-02  0.2325760E-02
   382.722  0.1556683E-02  0.1465071E-01  0.1599654E-01     9.909  0.1776405E-03  0.1439435E-02  0.2321166E-02
   382.725  0.1556566E-02  0.1465598E-01  0.1598875E-01     9.909  0.1774975E-03  0.1439017E-02  0.2316320E-02
   382.729  0.1556441E-02  0.1466007E-01  0.1598146E-01     9.909  0.1773425E-03  0.1439228E-02  0.2311247E-02
   382.733  0.1556311E-02  0.1466323E-01  0.1597394E-01     9.909  0.1771776E-03  0.1440394E-02  0.2305744E-02
   382.737  0.1556178E-02  0.1466541E-01  0.1596626E-01     9.909  0.1770069E-03  0.1442326E-02  0.2299546E-02
   382.741  0.1556044E-02  0.1466616E-01  0.1595818E-01     9.909  0.1768306E-03  0.1444523E-02  0.2293004E-02
   382.745  0.1555914E-02  0.1466518E-01  0.1595008E-01     9.909  0.1766560E-03  0.1447798E-02  0.2285938E-02
   382.749  0.1555791E-02  0.1466250E-01  0.1594133E-01     9.909  0.1764863E-03  0.1451632E-02  0.2278961E-02
   382.752  0.1555675E-02  0.1466153E-01  0.1593609E-01     9.909  0.1763244E-03  0.1450520E-02  0.2274521E-02
   382.756  0.1555570E-02  0.1466001E-01  0.1593203E-01     9.909  0.1761735E-03  0.1449091E-02  0.2270902E-02
   382.760  0.1555475E-02  0.1465773E-01  0.1592804E-01     9.909  0.1760354E-03  0.1447367E-02  0.2267613E-02
   382.764  0.1555392E-02  0.1465510E-01  0.1592490E-01     9.910  0.1759125E-03  0.1446287E-02  0.2264516E-02
   382.768  0.1555321E-02  0.1465227E-01  0.1592256E-01     9.910  0.1758069E-03  0.1445779E-02  0.2261993E-02
   382.772  0.1555253E-02  0.1464893E-01  0.1591946E-01     9.910  0.1757185E-03  0.1445837E-02  0.2258948E-02
   382.775  0.1555179E-02  0.1464614E-01  0.1591556E-01     9.910  0.1756477E-03  0.1444989E-02  0.2255630E-02
   382.779  0.1555101E-02  0.1464254E-01  0.1591043E-01     9.910  0.1755946E-03  0.1444415E-02  0.2252209E-02
   382.783  0.1555019E-02  0.1463915E-01  0.1590437E-01     9.910  0.1755614E-03  0.1445267E-02  0.2248592E-02
   382.787  0.1554935E-02  0.1464340E-01  0.1590602E-01     9.910  0.1755482E-03  0.1450333E-02  0.2250281E-02
   382.791  0.1554845E-02  0.1465103E-01  0.1591014E-01     9.910  0.1755637E-03  0.1456466E-02  0.2253926E-02
   382.795  0.1554747E-02  0.1466069E-01  0.1591550E-01     9.910  0.1756083E-03  0.1463523E-02  0.2258633E-02
   382.798  0.1554646E-02  0.1467059E-01  0.1592043E-01     9.910  0.1756815E-03  0.1470922E-02  0.2263792E-02
   382.802  0.1554543E-02  0.1467974E-01  0.1592546E-01     9.910  0.1757815E-03  0.1478082E-02  0.2268297E-02
   382.806  0.1554439E-02  0.1468806E-01  0.1592947E-01     9.910  0.1759059E-03  0.1485022E-02  0.2273203E-02
   382.810  0.1554338E-02  0.1469527E-01  0.1593318E-01     9.910  0.1760523E-03  0.1491586E-02  0.2277284E-02
   382.814  0.1554243E-02  0.1470224E-01  0.1593794E-01     9.910  0.1762174E-03  0.1498736E-02  0.2280797E-02
   382.818  0.1554156E-02  0.1470863E-01  0.1594149E-01     9.910  0.1763978E-03  0.1504939E-02  0.2283447E-02
   382.821  0.1554078E-02  0.1471360E-01  0.1594353E-01     9.910  0.1765896E-03  0.1510261E-02  0.2285183E-02
   382.825  0.1554012E-02  0.1471729E-01  0.1594551E-01     9.910  0.1767888E-03  0.1513623E-02  0.2286521E-02
   382.829  0.1553960E-02  0.1471954E-01  0.1594699E-01     9.910  0.1769904E-03  0.1515188E-02  0.2287300E-02
   382.833  0.1553923E-02  0.1472299E-01  0.1595107E-01     9.910  0.1771913E-03  0.1513973E-02  0.2290198E-02
   382.837  0.1553904E-02  0.1472504E-01  0.1595404E-01     9.910  0.1773864E-03  0.1511125E-02  0.2292815E-02
   382.841  0.1553902E-02  0.1472572E-01  0.1595769E-01     9.910  0.1775726E-03  0.1506657E-02  0.2294950E-02
   382.844  0.1553925E-02  0.1472551E-01  0.1596183E-01     9.910  0.1777496E-03  0.1500424E-02  0.2297420E-02
   382.848  0.1553974E-02  0.1472435E-01  0.1596629E-01     9.910  0.1779142E-03  0.1492789E-02  0.2301140E-02
   382.852  0.1554046E-02  0.1472312E-01  0.1597053E-01     9.910  0.1780631E-03  0.1483178E-02  0.2304562E-02
   382.856  0.1554146E-02  0.1472079E-01  0.1597444E-01     9.910  0.1781997E-03  0.1472669E-02  0.2308228E-02
   382.860  0.1554283E-02  0.1471717E-01  0.1597936E-01     9.910  0.1783401E-03  0.1462875E-02  0.2312031E-02
   382.864  0.1554454E-02  0.1471679E-01  0.1598976E-01     9.910  0.1784821E-03  0.1455492E-02  0.2319946E-02
   382.867  0.1554638E-02  0.1471631E-01  0.1599982E-01     9.910  0.1786107E-03  0.1445653E-02  0.2327088E-02
   382.871  0.1554813E-02  0.1471722E-01  0.1600888E-01     9.910  0.1787132E-03  0.1431302E-02  0.2333707E-02
   382.875  0.1554976E-02  0.1471901E-01  0.1601633E-01     9.910  0.1787885E-03  0.1413683E-02  0.2339070E-02
   382.879  0.1555125E-02  0.1472120E-01  0.1602186E-01     9.910  0.1788370E-03  0.1393900E-02  0.2342779E-02
   382.883  0.1555257E-02  0.1472379E-01  0.1602635E-01     9.910  0.1788583E-03  0.1372907E-02  0.2346230E-02
   382.887  0.1555370E-02  0.1472661E-01  0.1602983E-01     9.910  0.1788531E-03  0.1351983E-02  0.2348404E-02
   382.890  0.1555460E-02  0.1472929E-01  0.1603150E-01     9.910  0.1788233E-03  0.1332239E-02  0.2350026E-02
   382.894  0.1555529E-02  0.1473109E-01  0.1603175E-01     9.910  0.1787707E-03  0.1314345E-02  0.2350139E-02
   382.898  0.1555574E-02  0.1473276E-01  0.1603099E-01     9.910  0.1786973E-03  0.1298860E-02  0.2348959E-02
   382.902  0.1555595E-02  0.1473347E-01  0.1602800E-01     9.910  0.1786055E-03  0.1286803E-02  0.2346690E-02
   382.906  0.1555592E-02  0.1473164E-01  0.1602285E-01     9.910  0.1784981E-03  0.1277673E-02  0.2343072E-02
   382.910  0.1555567E-02  0.1472965E-01  0.1601673E-01     9.910  0.1783775E-03  0.1274090E-02  0.2337636E-02
   382.913  0.1555520E-02  0.1472555E-01  0.1600856E-01     9.910  0.1782470E-03  0.1275452E-02  0.2331258E-02
   382.917  0.1555453E-02  0.1472346E-01  0.1600230E-01     9.910  0.1781094E-03  0.1283598E-02  0.2325435E-02
   382.921  0.1555372E-02  0.1472285E-01  0.1599847E-01     9.910  0.1779710E-03  0.1299201E-02  0.2322252E-02
   382.925  0.1555289E-02  0.1472051E-01  0.1599623E-01     9.910  0.1778495E-03  0.1320111E-02  0.2316034E-02
   382.929  0.1555207E-02  0.1471740E-01  0.1599360E-01     9.910  0.1777494E-03  0.1346201E-02  0.2313989E-02
   382.933  0.1555141E-02  0.1471153E-01  0.1599143E-01     9.910  0.1776743E-03  0.1376504E-02  0.2312278E-02
   382.936  0.1555101E-02  0.1470151E-01  0.1598973E-01     9.910  0.1776278E-03  0.1407331E-02  0.2311006E-02
   382.940  0.1555087E-02  0.1469686E-01  0.1599297E-01     9.910  0.1776099E-03  0.1436750E-02  0.2313478E-02
   382.944  0.1555105E-02  0.1469499E-01  0.1600207E-01     9.910  0.1776147E-03  0.1456574E-02  0.2321142E-02
   382.948  0.1555158E-02  0.1470056E-01  0.1602235E-01     9.910  0.1776386E-03  0.1459820E-02  0.2339353E-02
   382.952  0.1555239E-02  0.1470573E-01  0.1604404E-01     9.910  0.1776801E-03  0.1461359E-02  0.2359721E-02
   382.956  0.1555341E-02  0.1471056E-01  0.1606599E-01     9.910  0.1777410E-03  0.1463690E-02  0.2382456E-02
   382.959  0.1555457E-02  0.1471523E-01  0.1608744E-01     9.910  0.1778257E-03  0.1461504E-02  0.2406336E-02
   382.963  0.1555564E-02  0.1472010E-01  0.1610664E-01     9.911  0.1779478E-03  0.1458361E-02  0.2432982E-02
   382.967  0.1555662E-02  0.1472480E-01  0.1612406E-01     9.911  0.1781045E-03  0.1455051E-02  0.2461361E-02
   382.971  0.1555748E-02  0.1472753E-01  0.1613879E-01     9.911  0.1782915E-03  0.1453437E-02  0.2490300E-02
   382.975  0.1555818E-02  0.1473161E-01  0.1615159E-01     9.911  0.1785048E-03  0.1448230E-02  0.2519389E-02
   382.979  0.1555871E-02  0.1473517E-01  0.1616076E-01     9.911  0.1787380E-03  0.1442410E-02  0.2546495E-02
   382.982  0.1555897E-02  0.1473869E-01  0.1616768E-01     9.911  0.1789811E-03  0.1435797E-02  0.2571775E-02
   382.986  0.1555894E-02  0.1474203E-01  0.1617153E-01     9.911  0.1792273E-03  0.1428243E-02  0.2593851E-02
   382.990  0.1555861E-02  0.1474488E-01  0.1617276E-01     9.911  0.1794662E-03  0.1419495E-02  0.2612306E-02
   382.994  0.1555797E-02  0.1474713E-01  0.1617104E-01     9.911  0.1796913E-03  0.1410311E-02  0.2626936E-02
   382.998  0.1555705E-02  0.1474849E-01  0.1616689E-01     9.911  0.1798971E-03  0.1400834E-02  0.2637436E-02
   383.002  0.1555585E-02  0.1474936E-01  0.1616068E-01     9.911  0.1800780E-03  0.1390997E-02  0.2643840E-02
   383.005  0.1555441E-02  0.1475007E-01  0.1615552E-01     9.911  0.1802293E-03  0.1383060E-02  0.2646068E-02
   383.009  0.1555276E-02  0.1475891E-01  0.1615629E-01     9.911  0.1803469E-03  0.1386829E-02  0.2635924E-02
   383.013  0.1555094E-02  0.1476770E-01  0.1615868E-01     9.911  0.1804270E-03  0.1392848E-02  0.2621568E-02
   383.017  0.1554898E-02  0.1477530E-01  0.1615942E-01     9.911  0.1804678E-03  0.1399795E-02  0.2603170E-02
   383.021  0.1554716E-02  0.1478117E-01  0.1616120E-01     9.911  0.1804816E-03  0.1406064E-02  0.2584802E-02
   383.025  0.1554566E-02  0.1478577E-01  0.1616564E-01     9.911  0.1804750E-03  0.1412436E-02  0.2567809E-02
   383.028  0.1554450E-02  0.1478831E-01  0.1617259E-01     9.911  0.1804483E-03  0.1419115E-02  0.2551890E-02
   383.032  0.1554372E-02  0.1478891E-01  0.1618211E-01     9.911  0.1804014E-03  0.1425683E-02  0.2537588E-02
   383.036  0.1554332E-02  0.1478720E-01  0.1619346E-01     9.911  0.1803344E-03  0.1432410E-02  0.2524425E-02
   383.040  0.1554332E-02  0.1478439E-01  0.1620616E-01     9.911  0.1802494E-03  0.1439047E-02  0.2512578E-02
   383.044  0.1554370E-02  0.1478014E-01  0.1621919E-01     9.911  0.1801483E-03  0.1444771E-02  0.2501600E-02
   383.048  0.1554444E-02  0.1477466E-01  0.1623262E-01     9.911  0.1800304E-03  0.1450707E-02  0.2490686E-02
   383.051  0.1554539E-02  0.1476851E-01  0.1624459E-01     9.911  0.1798914E-03  0.1456130E-02  0.2479167E-02
   383.055  0.1554651E-02  0.1476265E-01  0.1625617E-01     9.911  0.1797337E-03  0.1462873E-02  0.2466607E-02
   383.059  0.1554778E-02  0.1475497E-01  0.1626683E-01     9.911  0.1795604E-03  0.1467685E-02  0.2454701E-02
   383.063  0.1554916E-02  0.1474705E-01  0.1627533E-01     9.911  0.1793765E-03  0.1472155E-02  0.2442808E-02
   383.067  0.1555057E-02  0.1473945E-01  0.1628253E-01     9.911  0.1791826E-03  0.1476098E-02  0.2431572E-02
   383.070  0.1555181E-02  0.1473396E-01  0.1628958E-01     9.911  0.1789734E-03  0.1474537E-02  0.2421880E-02
   383.074  0.1555283E-02  0.1472905E-01  0.1629260E-01     9.911  0.1787529E-03  0.1473339E-02  0.2410721E-02
   383.078  0.1555361E-02  0.1472900E-01  0.1629885E-01     9.911  0.1785265E-03  0.1463267E-02  0.2405160E-02
   383.082  0.1555405E-02  0.1473019E-01  0.1630167E-01     9.911  0.1782860E-03  0.1452693E-02  0.2399261E-02
   383.086  0.1555404E-02  0.1473131E-01  0.1630094E-01     9.911  0.1780237E-03  0.1442853E-02  0.2392737E-02
   383.090  0.1555357E-02  0.1473193E-01  0.1629647E-01     9.911  0.1777453E-03  0.1434920E-02  0.2385175E-02
   383.093  0.1555267E-02  0.1473312E-01  0.1628859E-01     9.911  0.1774575E-03  0.1427184E-02  0.2377944E-02
   383.097  0.1555134E-02  0.1473469E-01  0.1627782E-01     9.911  0.1771664E-03  0.1420304E-02  0.2371551E-02
   383.101  0.1554962E-02  0.1473568E-01  0.1626579E-01     9.911  0.1768786E-03  0.1414661E-02  0.2366396E-02
   383.105  0.1554760E-02  0.1473615E-01  0.1625300E-01     9.911  0.1766025E-03  0.1411098E-02  0.2362523E-02
   383.109  0.1554536E-02  0.1473484E-01  0.1623911E-01     9.911  0.1763399E-03  0.1410053E-02  0.2360193E-02
   383.113  0.1554295E-02  0.1473463E-01  0.1622540E-01     9.911  0.1760947E-03  0.1411077E-02  0.2360114E-02
   383.116  0.1554058E-02  0.1473329E-01  0.1621374E-01     9.911  0.1758579E-03  0.1413932E-02  0.2360421E-02
   383.120  0.1553836E-02  0.1473098E-01  0.1620428E-01     9.911  0.1756309E-03  0.1417799E-02  0.2362473E-02
   383.124  0.1553632E-02  0.1472783E-01  0.1619723E-01     9.911  0.1754166E-03  0.1423230E-02  0.2365473E-02
   383.128  0.1553432E-02  0.1472386E-01  0.1619024E-01     9.911  0.1752491E-03  0.1429046E-02  0.2374571E-02
   383.132  0.1553221E-02  0.1472054E-01  0.1618092E-01     9.911  0.1751605E-03  0.1436125E-02  0.2390829E-02
   383.136  0.1552996E-02  0.1471743E-01  0.1617185E-01     9.911  0.1751759E-03  0.1443809E-02  0.2415478E-02
   383.139  0.1552760E-02  0.1471521E-01  0.1616127E-01     9.911  0.1752967E-03  0.1451590E-02  0.2450197E-02
   383.143  0.1552518E-02  0.1471289E-01  0.1615139E-01     9.911  0.1755193E-03  0.1459655E-02  0.2491739E-02
   383.147  0.1552275E-02  0.1471229E-01  0.1614236E-01     9.912  0.1758376E-03  0.1467757E-02  0.2536915E-02
   383.151  0.1552038E-02  0.1471510E-01  0.1613699E-01     9.912  0.1762437E-03  0.1469932E-02  0.2589310E-02
   383.155  0.1551810E-02  0.1472627E-01  0.1614062E-01     9.912  0.1767279E-03  0.1469671E-02  0.2633409E-02
   383.159  0.1551596E-02  0.1474182E-01  0.1614997E-01     9.912  0.1772775E-03  0.1471659E-02  0.2667950E-02
   383.162  0.1551403E-02  0.1475621E-01  0.1615971E-01     9.912  0.1778788E-03  0.1475342E-02  0.2700668E-02
   383.166  0.1551233E-02  0.1476900E-01  0.1616941E-01     9.912  0.1785172E-03  0.1480487E-02  0.2730643E-02
   383.170  0.1551092E-02  0.1478001E-01  0.1618080E-01     9.912  0.1791783E-03  0.1486225E-02  0.2758535E-02
   383.174  0.1550985E-02  0.1478915E-01  0.1619006E-01     9.912  0.1798477E-03  0.1492578E-02  0.2780014E-02
   383.178  0.1550914E-02  0.1479627E-01  0.1619958E-01     9.912  0.1805086E-03  0.1498541E-02  0.2797603E-02
   383.182  0.1550880E-02  0.1480196E-01  0.1620893E-01     9.912  0.1811442E-03  0.1502695E-02  0.2811003E-02
   383.185  0.1550885E-02  0.1480569E-01  0.1621855E-01     9.912  0.1817387E-03  0.1505556E-02  0.2819974E-02
   383.189  0.1550930E-02  0.1480740E-01  0.1622877E-01     9.912  0.1822771E-03  0.1507645E-02  0.2823985E-02
   383.193  0.1551012E-02  0.1480693E-01  0.1623656E-01     9.912  0.1827457E-03  0.1508139E-02  0.2821894E-02
   383.197  0.1551130E-02  0.1480578E-01  0.1624304E-01     9.912  0.1831335E-03  0.1508066E-02  0.2815288E-02
   383.201  0.1551287E-02  0.1480376E-01  0.1624900E-01     9.912  0.1834349E-03  0.1505466E-02  0.2804528E-02
   383.205  0.1551491E-02  0.1479962E-01  0.1625536E-01     9.912  0.1836495E-03  0.1502069E-02  0.2791367E-02
   383.208  0.1551738E-02  0.1479282E-01  0.1626135E-01     9.912  0.1837750E-03  0.1497014E-02  0.2775611E-02
   383.212  0.1552022E-02  0.1478623E-01  0.1626426E-01     9.912  0.1838083E-03  0.1492830E-02  0.2760796E-02
   383.216  0.1552337E-02  0.1477882E-01  0.1626846E-01     9.912  0.1837505E-03  0.1488740E-02  0.2739650E-02
   383.220  0.1552687E-02  0.1477107E-01  0.1627301E-01     9.912  0.1836106E-03  0.1485724E-02  0.2718652E-02
   383.224  0.1553075E-02  0.1476156E-01  0.1627797E-01     9.912  0.1834021E-03  0.1481923E-02  0.2698938E-02
   383.227  0.1553495E-02  0.1475604E-01  0.1628712E-01     9.912  0.1831322E-03  0.1479382E-02  0.2671824E-02
   383.231  0.1553931E-02  0.1475132E-01  0.1629511E-01     9.912  0.1828155E-03  0.1477133E-02  0.2646232E-02
   383.235  0.1554360E-02  0.1474663E-01  0.1630067E-01     9.912  0.1824823E-03  0.1474741E-02  0.2625557E-02
   383.239  0.1554772E-02  0.1474251E-01  0.1630259E-01     9.912  0.1821423E-03  0.1472357E-02  0.2610432E-02
   383.243  0.1555159E-02  0.1473841E-01  0.1630138E-01     9.912  0.1818048E-03  0.1470390E-02  0.2600923E-02
   383.247  0.1555510E-02  0.1473481E-01  0.1629632E-01     9.912  0.1814781E-03  0.1468253E-02  0.2596631E-02
   383.250  0.1555820E-02  0.1473151E-01  0.1628795E-01     9.912  0.1811702E-03  0.1466382E-02  0.2596729E-02
   383.254  0.1556080E-02  0.1472912E-01  0.1627575E-01     9.912  0.1808883E-03  0.1464596E-02  0.2601912E-02
   383.258  0.1556277E-02  0.1472766E-01  0.1626044E-01     9.912  0.1806308E-03  0.1463124E-02  0.2608250E-02
   383.262  0.1556398E-02  0.1473009E-01  0.1624419E-01     9.912  0.1803900E-03  0.1462513E-02  0.2613681E-02
   383.266  0.1556448E-02  0.1473264E-01  0.1622446E-01     9.912  0.1801964E-03  0.1461164E-02  0.2624186E-02
   383.270  0.1556430E-02  0.1473659E-01  0.1620399E-01     9.912  0.1800575E-03  0.1460536E-02  0.2639365E-02
   383.273  0.1556345E-02  0.1474059E-01  0.1618224E-01     9.912  0.1799739E-03  0.1460227E-02  0.2659255E-02
   383.277  0.1556194E-02  0.1474827E-01  0.1616227E-01     9.912  0.1799472E-03  0.1460673E-02  0.2675383E-02
   383.281  0.1555991E-02  0.1476100E-01  0.1614536E-01     9.912  0.1799625E-03  0.1462489E-02  0.2682168E-02
   383.285  0.1555769E-02  0.1477101E-01  0.1612857E-01     9.912  0.1799771E-03  0.1463817E-02  0.2692196E-02
   383.289  0.1555547E-02  0.1477721E-01  0.1611465E-01     9.912  0.1799684E-03  0.1463431E-02  0.2701936E-02
   383.292  0.1555332E-02  0.1478262E-01  0.1609980E-01     9.912  0.1799315E-03  0.1463722E-02  0.2707337E-02
   383.296  0.1555129E-02  0.1478515E-01  0.1608747E-01     9.912  0.1798663E-03  0.1463830E-02  0.2714056E-02
   383.300  0.1554941E-02  0.1478610E-01  0.1607620E-01     9.912  0.1797721E-03  0.1463835E-02  0.2715658E-02
   383.304  0.1554772E-02  0.1478544E-01  0.1606634E-01     9.912  0.1796504E-03  0.1463045E-02  0.2715589E-02
   383.308  0.1554626E-02  0.1478322E-01  0.1605851E-01     9.912  0.1795017E-03  0.1462147E-02  0.2715124E-02
   383.312  0.1554505E-02  0.1477959E-01  0.1605169E-01     9.912  0.1793290E-03  0.1460932E-02  0.2713546E-02
   383.315  0.1554411E-02  0.1477410E-01  0.1604608E-01     9.912  0.1791341E-03  0.1459766E-02  0.2710827E-02
   383.319  0.1554345E-02  0.1476854E-01  0.1604159E-01     9.912  0.1789210E-03  0.1459226E-02  0.2707114E-02
   383.323  0.1554309E-02  0.1476694E-01  0.1604329E-01     9.913  0.1786936E-03  0.1458458E-02  0.2698300E-02
   383.327  0.1554303E-02  0.1476521E-01  0.1604617E-01     9.913  0.1784561E-03  0.1457777E-02  0.2689438E-02
   383.331  0.1554325E-02  0.1476264E-01  0.1605034E-01     9.913  0.1782132E-03  0.1457538E-02  0.2681110E-02
   383.335  0.1554376E-02  0.1475909E-01  0.1605410E-01     9.913  0.1779694E-03  0.1457776E-02  0.2672734E-02
   383.338  0.1554453E-02  0.1475435E-01  0.1605807E-01     9.913  0.1777310E-03  0.1458996E-02  0.2665350E-02
   383.342  0.1554554E-02  0.1474875E-01  0.1606063E-01     9.913  0.1775024E-03  0.1460930E-02  0.2657510E-02
   383.346  0.1554677E-02  0.1474776E-01  0.1606771E-01     9.913  0.1772893E-03  0.1461247E-02  0.2654091E-02
   383.350  0.1554818E-02  0.1474674E-01  0.1607529E-01     9.913  0.1770959E-03  0.1460669E-02  0.2653378E-02
   383.354  0.1554974E-02  0.1474711E-01  0.1608351E-01     9.913  0.1769275E-03  0.1460759E-02  0.2651625E-02
   383.358  0.1555141E-02  0.1474728E-01  0.1609133E-01     9.913  0.1767879E-03  0.1461130E-02  0.2650940E-02
   383.361  0.1555315E-02  0.1474752E-01  0.1609831E-01     9.913  0.1766811E-03  0.1461485E-02  0.2652062E-02
   383.365  0.1555494E-02  0.1474715E-01  0.1610441E-01     9.913  0.1766094E-03  0.1462081E-02  0.2656403E-02
   383.369  0.1555671E-02  0.1474655E-01  0.1610980E-01     9.913  0.1765760E-03  0.1463076E-02  0.2662371E-02
   383.373  0.1555844E-02  0.1474545E-01  0.1611579E-01     9.913  0.1765815E-03  0.1464137E-02  0.2670373E-02
   383.377  0.1556009E-02  0.1474454E-01  0.1611851E-01     9.913  0.1766267E-03  0.1465317E-02  0.2679968E-02
   383.380  0.1556163E-02  0.1474407E-01  0.1612033E-01     9.913  0.1767113E-03  0.1466216E-02  0.2692033E-02
   383.384  0.1556304E-02  0.1474528E-01  0.1612245E-01     9.913  0.1768320E-03  0.1466589E-02  0.2706695E-02
   383.388  0.1556439E-02  0.1474619E-01  0.1612382E-01     9.913  0.1769629E-03  0.1467048E-02  0.2719633E-02
   383.392  0.1556544E-02  0.1474664E-01  0.1612255E-01     9.913  0.1770819E-03  0.1467952E-02  0.2728297E-02
   383.396  0.1556613E-02  0.1474701E-01  0.1611788E-01     9.913  0.1771849E-03  0.1468679E-02  0.2732577E-02
   383.400  0.1556646E-02  0.1474914E-01  0.1611290E-01     9.913  0.1772715E-03  0.1466405E-02  0.2736201E-02
   383.403  0.1556641E-02  0.1475293E-01  0.1610899E-01     9.913  0.1773400E-03  0.1459147E-02  0.2740041E-02
   383.407  0.1556601E-02  0.1475764E-01  0.1610412E-01     9.913  0.1773908E-03  0.1452105E-02  0.2742891E-02
   383.411  0.1556527E-02  0.1476183E-01  0.1609824E-01     9.913  0.1774235E-03  0.1443931E-02  0.2745422E-02
   383.415  0.1556422E-02  0.1476594E-01  0.1609207E-01     9.913  0.1774387E-03  0.1437492E-02  0.2747006E-02
   383.419  0.1556292E-02  0.1477026E-01  0.1608491E-01     9.913  0.1774316E-03  0.1431371E-02  0.2747078E-02
   383.422  0.1556142E-02  0.1477570E-01  0.1607957E-01     9.913  0.1774017E-03  0.1424394E-02  0.2747390E-02
   383.426  0.1555976E-02  0.1478183E-01  0.1607401E-01     9.913  0.1773508E-03  0.1416062E-02  0.2747351E-02
   383.430  0.1555798E-02  0.1478601E-01  0.1606980E-01     9.913  0.1772796E-03  0.1410671E-02  0.2747466E-02
   383.434  0.1555614E-02  0.1478802E-01  0.1606426E-01     9.913  0.1771907E-03  0.1408561E-02  0.2747090E-02
   383.438  0.1555428E-02  0.1478791E-01  0.1605872E-01     9.913  0.1770856E-03  0.1410085E-02  0.2745862E-02
   383.442  0.1555254E-02  0.1478517E-01  0.1605223E-01     9.913  0.1769813E-03  0.1415548E-02  0.2744125E-02
   383.445  0.1555100E-02  0.1478038E-01  0.1604731E-01     9.913  0.1768905E-03  0.1424935E-02  0.2743458E-02
   383.449  0.1554969E-02  0.1477320E-01  0.1604353E-01     9.913  0.1768137E-03  0.1438134E-02  0.2742923E-02
   383.453  0.1554865E-02  0.1476474E-01  0.1603975E-01     9.913  0.1767526E-03  0.1454339E-02  0.2742596E-02
   383.457  0.1554790E-02  0.1475852E-01  0.1604032E-01     9.913  0.1767086E-03  0.1466601E-02  0.2746868E-02
   383.461  0.1554745E-02  0.1475189E-01  0.1604189E-01     9.913  0.1766821E-03  0.1481096E-02  0.2752046E-02
   383.465  0.1554731E-02  0.1475127E-01  0.1605337E-01     9.913  0.1766740E-03  0.1482835E-02  0.2767273E-02
   383.468  0.1554750E-02  0.1475233E-01  0.1606818E-01     9.913  0.1766834E-03  0.1483771E-02  0.2785332E-02
   383.472  0.1554797E-02  0.1475295E-01  0.1608415E-01     9.913  0.1767132E-03  0.1483964E-02  0.2804808E-02
   383.476  0.1554854E-02  0.1475361E-01  0.1609945E-01     9.913  0.1767731E-03  0.1484753E-02  0.2825033E-02
   383.480  0.1554912E-02  0.1475506E-01  0.1611363E-01     9.913  0.1768614E-03  0.1486578E-02  0.2845838E-02
   383.484  0.1554969E-02  0.1475710E-01  0.1612765E-01     9.913  0.1769762E-03  0.1488721E-02  0.2867951E-02
   383.488  0.1555023E-02  0.1475966E-01  0.1613937E-01     9.913  0.1771148E-03  0.1491504E-02  0.2888009E-02
   383.491  0.1555072E-02  0.1476251E-01  0.1614969E-01     9.913  0.1772733E-03  0.1494041E-02  0.2907687E-02
   383.495  0.1555115E-02  0.1476492E-01  0.1615821E-01     9.914  0.1774490E-03  0.1496647E-02  0.2926437E-02
   383.499  0.1555151E-02  0.1477092E-01  0.1616527E-01     9.914  0.1776365E-03  0.1501623E-02  0.2942537E-02
   383.503  0.1555179E-02  0.1477309E-01  0.1617508E-01     9.914  0.1778312E-03  0.1500966E-02  0.2960336E-02
   383.507  0.1555195E-02  0.1477409E-01  0.1618195E-01     9.914  0.1780283E-03  0.1499345E-02  0.2974774E-02
   383.510  0.1555201E-02  0.1477582E-01  0.1618752E-01     9.914  0.1782221E-03  0.1497987E-02  0.2986833E-02
   383.514  0.1555195E-02  0.1477808E-01  0.1619237E-01     9.914  0.1784073E-03  0.1496348E-02  0.2995816E-02
   383.518  0.1555177E-02  0.1477945E-01  0.1619623E-01     9.914  0.1785789E-03  0.1494053E-02  0.3002338E-02
   383.522  0.1555146E-02  0.1478018E-01  0.1619811E-01     9.914  0.1787317E-03  0.1490525E-02  0.3004948E-02
   383.526  0.1555104E-02  0.1478001E-01  0.1619897E-01     9.914  0.1788604E-03  0.1485749E-02  0.3004645E-02
   383.530  0.1555050E-02  0.1477841E-01  0.1619726E-01     9.914  0.1789617E-03  0.1479843E-02  0.3000076E-02
   383.533  0.1554983E-02  0.1477572E-01  0.1619500E-01     9.914  0.1790321E-03  0.1472890E-02  0.2993272E-02
   383.537  0.1554899E-02  0.1477191E-01  0.1619021E-01     9.914  0.1790677E-03  0.1465377E-02  0.2982926E-02
   383.541  0.1554804E-02  0.1476728E-01  0.1618430E-01     9.914  0.1790714E-03  0.1456965E-02  0.2970638E-02
   383.545  0.1554727E-02  0.1476146E-01  0.1617954E-01     9.914  0.1790581E-03  0.1448355E-02  0.2959278E-02
   383.549  0.1554669E-02  0.1475488E-01  0.1617604E-01     9.914  0.1790285E-03  0.1439191E-02  0.2949545E-02
   383.552  0.1554632E-02  0.1474753E-01  0.1617372E-01     9.914  0.1789829E-03  0.1429823E-02  0.2941117E-02
   383.556  0.1554617E-02  0.1473911E-01  0.1617228E-01     9.914  0.1789223E-03  0.1420104E-02  0.2934544E-02
   383.560  0.1554624E-02  0.1473422E-01  0.1617393E-01     9.914  0.1788474E-03  0.1408389E-02  0.2927557E-02
   383.564  0.1554651E-02  0.1472840E-01  0.1617769E-01     9.914  0.1787612E-03  0.1403693E-02  0.2920789E-02
   383.568  0.1554695E-02  0.1472256E-01  0.1618246E-01     9.914  0.1786689E-03  0.1398974E-02  0.2915417E-02
   383.572  0.1554753E-02  0.1471681E-01  0.1618717E-01     9.914  0.1785725E-03  0.1394262E-02  0.2911131E-02
   383.575  0.1554824E-02  0.1471101E-01  0.1619200E-01     9.914  0.1784742E-03  0.1389604E-02  0.2907640E-02
   383.579  0.1554907E-02  0.1470569E-01  0.1619537E-01     9.914  0.1783761E-03  0.1385117E-02  0.2904147E-02
   383.583  0.1555000E-02  0.1470219E-01  0.1620011E-01     9.914  0.1782811E-03  0.1383116E-02  0.2900497E-02
   383.587  0.1555099E-02  0.1470299E-01  0.1620797E-01     9.914  0.1781904E-03  0.1382918E-02  0.2896753E-02
   383.591  0.1555192E-02  0.1470427E-01  0.1621496E-01     9.914  0.1781057E-03  0.1382912E-02  0.2894581E-02
   383.595  0.1555276E-02  0.1470534E-01  0.1622086E-01     9.914  0.1780287E-03  0.1383659E-02  0.2893265E-02
   383.598  0.1555346E-02  0.1470751E-01  0.1622414E-01     9.914  0.1779609E-03  0.1384755E-02  0.2892534E-02
   383.602  0.1555404E-02  0.1470949E-01  0.1622650E-01     9.914  0.1779046E-03  0.1386480E-02  0.2893052E-02
   383.606  0.1555447E-02  0.1471157E-01  0.1622776E-01     9.914  0.1778607E-03  0.1388332E-02  0.2894601E-02
   383.610  0.1555477E-02  0.1471406E-01  0.1622764E-01     9.914  0.1778307E-03  0.1390769E-02  0.2896211E-02
   383.614  0.1555493E-02  0.1471662E-01  0.1622452E-01     9.914  0.1778153E-03  0.1393589E-02  0.2898280E-02
   383.617  0.1555495E-02  0.1471845E-01  0.1622028E-01     9.914  0.1778150E-03  0.1395865E-02  0.2903226E-02
   383.621  0.1555483E-02  0.1472189E-01  0.1621736E-01     9.914  0.1778301E-03  0.1399253E-02  0.2905851E-02
   383.625  0.1555456E-02  0.1472558E-01  0.1621341E-01     9.914  0.1778592E-03  0.1402141E-02  0.2909436E-02
   383.629  0.1555418E-02  0.1472834E-01  0.1620888E-01     9.914  0.1779012E-03  0.1404580E-02  0.2914037E-02
   383.633  0.1555358E-02  0.1473234E-01  0.1620397E-01     9.914  0.1778968E-03  0.1405147E-02  0.2917390E-02
   383.637  0.1555273E-02  0.1473722E-01  0.1619910E-01     9.914  0.1778242E-03  0.1403802E-02  0.2919624E-02
   383.640  0.1555162E-02  0.1474396E-01  0.1619490E-01     9.914  0.1776852E-03  0.1401051E-02  0.2921289E-02
   383.644  0.1555029E-02  0.1475022E-01  0.1619145E-01     9.914  0.1774824E-03  0.1397787E-02  0.2922515E-02
   383.648  0.1554876E-02  0.1475928E-01  0.1618968E-01     9.914  0.1772193E-03  0.1393586E-02  0.2923247E-02
   383.652  0.1554704E-02  0.1476752E-01  0.1618922E-01     9.914  0.1769008E-03  0.1388133E-02  0.2924313E-02
   383.656  0.1554517E-02  0.1477733E-01  0.1618858E-01     9.914  0.1765324E-03  0.1383555E-02  0.2925555E-02
   383.659  0.1554308E-02  0.1478558E-01  0.1618845E-01     9.914  0.1761186E-03  0.1380621E-02  0.2926541E-02
   383.663  0.1554076E-02  0.1479335E-01  0.1618680E-01     9.914  0.1756679E-03  0.1375289E-02  0.2925511E-02
   383.667  0.1553825E-02  0.1480127E-01  0.1618431E-01     9.915  0.1751883E-03  0.1370624E-02  0.2923658E-02
   383.671  0.1553561E-02  0.1480781E-01  0.1618174E-01     9.915  0.1746874E-03  0.1365561E-02  0.2921508E-02
   383.675  0.1553266E-02  0.1481405E-01  0.1617928E-01     9.915  0.1741724E-03  0.1361539E-02  0.2919403E-02
   383.679  0.1552937E-02  0.1482058E-01  0.1617580E-01     9.915  0.1736507E-03  0.1359050E-02  0.2916605E-02
   383.682  0.1552579E-02  0.1482661E-01  0.1617203E-01     9.915  0.1731317E-03  0.1357847E-02  0.2914078E-02
   383.686  0.1552199E-02  0.1483197E-01  0.1616794E-01     9.915  0.1726243E-03  0.1358146E-02  0.2911852E-02
   383.690  0.1551804E-02  0.1483657E-01  0.1616336E-01     9.915  0.1721371E-03  0.1359753E-02  0.2910188E-02
   383.694  0.1551403E-02  0.1483840E-01  0.1615927E-01     9.915  0.1716795E-03  0.1361668E-02  0.2909797E-02
   383.698  0.1551011E-02  0.1484126E-01  0.1615788E-01     9.915  0.1712602E-03  0.1361756E-02  0.2912688E-02
   383.701  0.1550636E-02  0.1484284E-01  0.1615807E-01     9.915  0.1708871E-03  0.1361602E-02  0.2917566E-02
   383.705  0.1550287E-02  0.1484144E-01  0.1616112E-01     9.915  0.1705674E-03  0.1363271E-02  0.2918970E-02
   383.709  0.1549970E-02  0.1483830E-01  0.1616250E-01     9.915  0.1703063E-03  0.1367020E-02  0.2926360E-02
   383.713  0.1549693E-02  0.1483250E-01  0.1616483E-01     9.915  0.1701091E-03  0.1372565E-02  0.2933955E-02
   383.717  0.1549460E-02  0.1482400E-01  0.1616860E-01     9.915  0.1699796E-03  0.1380402E-02  0.2942799E-02
   383.721  0.1549278E-02  0.1481617E-01  0.1617587E-01     9.915  0.1699193E-03  0.1393596E-02  0.2951483E-02
   383.724  0.1549153E-02  0.1480527E-01  0.1618365E-01     9.915  0.1699262E-03  0.1405325E-02  0.2960275E-02
   383.728  0.1549091E-02  0.1479186E-01  0.1619271E-01     9.915  0.1700004E-03  0.1418019E-02  0.2969859E-02
   383.732  0.1549091E-02  0.1477631E-01  0.1620253E-01     9.915  0.1701401E-03  0.1432004E-02  0.2980114E-02
   383.736  0.1549153E-02  0.1475862E-01  0.1621221E-01     9.915  0.1703469E-03  0.1446464E-02  0.2991071E-02
   383.740  0.1549272E-02  0.1473918E-01  0.1622242E-01     9.915  0.1706207E-03  0.1461726E-02  0.3003945E-02
   383.743  0.1549446E-02  0.1472350E-01  0.1623685E-01     9.915  0.1709568E-03  0.1474394E-02  0.3022068E-02
   383.747  0.1549673E-02  0.1471634E-01  0.1626094E-01     9.915  0.1713493E-03  0.1479946E-02  0.3050641E-02
   383.751  0.1549958E-02  0.1470937E-01  0.1628573E-01     9.915  0.1717908E-03  0.1483398E-02  0.3081122E-02
   383.755  0.1550300E-02  0.1470157E-01  0.1631040E-01     9.915  0.1722741E-03  0.1485432E-02  0.3112278E-02
   383.759  0.1550691E-02  0.1469358E-01  0.1633359E-01     9.915  0.1727892E-03  0.1487076E-02  0.3143049E-02
   383.763  0.1551125E-02  0.1468497E-01  0.1635558E-01     9.915  0.1733269E-03  0.1487927E-02  0.3173378E-02
   383.766  0.1551591E-02  0.1467774E-01  0.1637664E-01     9.915  0.1738774E-03  0.1488323E-02  0.3202111E-02
   383.770  0.1552084E-02  0.1467070E-01  0.1639603E-01     9.915  0.1744297E-03  0.1487722E-02  0.3229709E-02
   383.774  0.1552590E-02  0.1466503E-01  0.1641083E-01     9.915  0.1749742E-03  0.1484534E-02  0.3254721E-02
   383.778  0.1553101E-02  0.1465911E-01  0.1642516E-01     9.915  0.1755026E-03  0.1481421E-02  0.3277323E-02
   383.782  0.1553603E-02  0.1465340E-01  0.1643522E-01     9.915  0.1760076E-03  0.1478420E-02  0.3295711E-02
   383.785  0.1554087E-02  0.1464829E-01  0.1644027E-01     9.915  0.1764781E-03  0.1475633E-02  0.3309547E-02
   383.789  0.1554542E-02  0.1464331E-01  0.1644099E-01     9.915  0.1769078E-03  0.1472709E-02  0.3319024E-02
   383.793  0.1554957E-02  0.1464047E-01  0.1643832E-01     9.915  0.1772885E-03  0.1468714E-02  0.3325567E-02
   383.797  0.1555325E-02  0.1463776E-01  0.1643084E-01     9.915  0.1776128E-03  0.1462125E-02  0.3328277E-02
   383.801  0.1555638E-02  0.1463620E-01  0.1642163E-01     9.915  0.1778737E-03  0.1454924E-02  0.3327996E-02
   383.805  0.1555889E-02  0.1463769E-01  0.1641029E-01     9.915  0.1780665E-03  0.1448430E-02  0.3324986E-02
   383.808  0.1556076E-02  0.1464102E-01  0.1639375E-01     9.915  0.1781873E-03  0.1441880E-02  0.3317816E-02
   383.812  0.1556205E-02  0.1464210E-01  0.1637459E-01     9.915  0.1782407E-03  0.1435410E-02  0.3307018E-02
   383.816  0.1556302E-02  0.1464157E-01  0.1635493E-01     9.915  0.1782706E-03  0.1431009E-02  0.3296033E-02
   383.820  0.1556378E-02  0.1464141E-01  0.1633851E-01     9.915  0.1782893E-03  0.1425434E-02  0.3288402E-02
   383.824  0.1556433E-02  0.1464209E-01  0.1632123E-01     9.915  0.1782961E-03  0.1421352E-02  0.3280589E-02
   383.828  0.1556467E-02  0.1464283E-01  0.1630611E-01     9.915  0.1782904E-03  0.1418007E-02  0.3272006E-02
   383.831  0.1556476E-02  0.1464366E-01  0.1629111E-01     9.915  0.1782723E-03  0.1415350E-02  0.3262866E-02
   383.835  0.1556479E-02  0.1464395E-01  0.1627979E-01     9.915  0.1782437E-03  0.1413470E-02  0.3255641E-02
   383.839  0.1556488E-02  0.1464606E-01  0.1627317E-01     9.916  0.1782073E-03  0.1412279E-02  0.3251473E-02
   383.843  0.1556502E-02  0.1464646E-01  0.1626781E-01     9.915  0.1781641E-03  0.1410883E-02  0.3246300E-02
   383.847  0.1556522E-02  0.1464598E-01  0.1626346E-01     9.916  0.1781138E-03  0.1409261E-02  0.3241992E-02
   383.850  0.1556546E-02  0.1464559E-01  0.1626066E-01     9.916  0.1780591E-03  0.1407656E-02  0.3238481E-02
   383.854  0.1556573E-02  0.1464521E-01  0.1625842E-01     9.916  0.1780004E-03  0.1405687E-02  0.3235697E-02
   383.858  0.1556604E-02  0.1464278E-01  0.1625749E-01     9.916  0.1779394E-03  0.1407480E-02  0.3234639E-02
   383.862  0.1556635E-02  0.1464258E-01  0.1625727E-01     9.916  0.1778775E-03  0.1404706E-02  0.3233967E-02
   383.866  0.1556668E-02  0.1464151E-01  0.1625702E-01     9.916  0.1778155E-03  0.1400704E-02  0.3232962E-02
   383.869  0.1556700E-02  0.1464188E-01  0.1625726E-01     9.916  0.1777557E-03  0.1398521E-02  0.3233074E-02
   383.873  0.1556732E-02  0.1463912E-01  0.1625801E-01     9.916  0.1776992E-03  0.1394336E-02  0.3233491E-02
   383.877  0.1556752E-02  0.1464118E-01  0.1625908E-01     9.916  0.1776346E-03  0.1392925E-02  0.3232456E-02
   383.881  0.1556753E-02  0.1464256E-01  0.1625880E-01     9.916  0.1775498E-03  0.1389749E-02  0.3233904E-02
   383.885  0.1556736E-02  0.1464516E-01  0.1625830E-01     9.916  0.1774433E-03  0.1386132E-02  0.3235893E-02
   383.889  0.1556705E-02  0.1464834E-01  0.1625965E-01     9.916  0.1773123E-03  0.1382387E-02  0.3239375E-02
   383.892  0.1556652E-02  0.1465343E-01  0.1625829E-01     9.916  0.1771453E-03  0.1377160E-02  0.3238996E-02
   383.896  0.1556553E-02  0.1465914E-01  0.1625415E-01     9.916  0.1769046E-03  0.1375143E-02  0.3232783E-02
   383.900  0.1556406E-02  0.1466479E-01  0.1624708E-01     9.916  0.1765932E-03  0.1373051E-02  0.3224049E-02
   383.904  0.1556215E-02  0.1467064E-01  0.1623741E-01     9.916  0.1762167E-03  0.1371173E-02  0.3210056E-02
   383.908  0.1555984E-02  0.1467681E-01  0.1622334E-01     9.916  0.1757822E-03  0.1369126E-02  0.3196477E-02
   383.911  0.1555714E-02  0.1468266E-01  0.1620743E-01     9.916  0.1752972E-03  0.1367135E-02  0.3182282E-02
   383.915  0.1555412E-02  0.1468912E-01  0.1619236E-01     9.916  0.1747704E-03  0.1366281E-02  0.3168330E-02
   383.919  0.1555082E-02  0.1469406E-01  0.1617425E-01     9.916  0.1742114E-03  0.1364894E-02  0.3152092E-02
   383.923  0.1554731E-02  0.1469874E-01  0.1615566E-01     9.916  0.1736275E-03  0.1363686E-02  0.3137180E-02
   383.927  0.1554365E-02  0.1470277E-01  0.1613812E-01     9.916  0.1730276E-03  0.1362831E-02  0.3123676E-02
   383.931  0.1553992E-02  0.1470597E-01  0.1612070E-01     9.916  0.1724228E-03  0.1362807E-02  0.3110705E-02
   383.934  0.1553617E-02  0.1470840E-01  0.1610479E-01     9.916  0.1718224E-03  0.1363177E-02  0.3099590E-02
   383.938  0.1553247E-02  0.1471018E-01  0.1608989E-01     9.916  0.1712372E-03  0.1364207E-02  0.3090882E-02
   383.942  0.1552887E-02  0.1471115E-01  0.1607675E-01     9.916  0.1706769E-03  0.1365104E-02  0.3083267E-02
   383.946  0.1552545E-02  0.1471107E-01  0.1606630E-01     9.916  0.1701503E-03  0.1366521E-02  0.3077804E-02
   383.950  0.1552228E-02  0.1470997E-01  0.1605774E-01     9.916  0.1696639E-03  0.1367908E-02  0.3073958E-02
   383.953  0.1551942E-02  0.1470836E-01  0.1605232E-01     9.916  0.1692253E-03  0.1369637E-02  0.3071559E-02
   383.957  0.1551691E-02  0.1470691E-01  0.1605056E-01     9.916  0.1688424E-03  0.1370821E-02  0.3071515E-02
   383.961  0.1551478E-02  0.1470828E-01  0.1605405E-01     9.916  0.1685225E-03  0.1371024E-02  0.3075404E-02
   383.965  0.1551307E-02  0.1470766E-01  0.1605849E-01     9.916  0.1682698E-03  0.1372009E-02  0.3080113E-02
   383.969  0.1551180E-02  0.1470548E-01  0.1606393E-01     9.916  0.1680885E-03  0.1374137E-02  0.3085848E-02
   383.973  0.1551100E-02  0.1470162E-01  0.1607003E-01     9.916  0.1679816E-03  0.1377129E-02  0.3092369E-02
   383.976  0.1551068E-02  0.1469595E-01  0.1607670E-01     9.916  0.1679502E-03  0.1380828E-02  0.3099802E-02
   383.980  0.1551085E-02  0.1468878E-01  0.1608205E-01     9.916  0.1679950E-03  0.1385151E-02  0.3106980E-02
   383.984  0.1551150E-02  0.1468049E-01  0.1609047E-01     9.916  0.1681144E-03  0.1390474E-02  0.3115223E-02
   383.988  0.1551262E-02  0.1467151E-01  0.1609956E-01     9.916  0.1683070E-03  0.1397306E-02  0.3123839E-02
   383.992  0.1551419E-02  0.1466208E-01  0.1610835E-01     9.916  0.1685693E-03  0.1404780E-02  0.3131918E-02
   383.995  0.1551620E-02  0.1465486E-01  0.1612127E-01     9.916  0.1688963E-03  0.1410871E-02  0.3142846E-02
   383.999  0.1551859E-02  0.1464901E-01  0.1613531E-01     9.916  0.1692834E-03  0.1416236E-02  0.3155705E-02
   384.003  0.1552133E-02  0.1464326E-01  0.1614871E-01     9.916  0.1697237E-03  0.1421581E-02  0.3167441E-02
   384.007  0.1552438E-02  0.1463785E-01  0.1616229E-01     9.916  0.1702095E-03  0.1426790E-02  0.3180130E-02
   384.011  0.1552766E-02  0.1463263E-01  0.1617647E-01     9.916  0.1707351E-03  0.1432042E-02  0.3193618E-02
   384.014  0.1553110E-02  0.1462788E-01  0.1618948E-01     9.916  0.1712921E-03  0.1437179E-02  0.3206364E-02
   384.018  0.1553451E-02  0.1462373E-01  0.1619980E-01     9.917  0.1718704E-03  0.1442198E-02  0.3217873E-02
   384.022  0.1553748E-02  0.1462004E-01  0.1620263E-01     9.917  0.1724529E-03  0.1446937E-02  0.3225965E-02
   384.026  0.1553994E-02  0.1461663E-01  0.1620060E-01     9.917  0.1730309E-03  0.1451327E-02  0.3232183E-02
   384.030  0.1554186E-02  0.1461353E-01  0.1619261E-01     9.917  0.1735942E-03  0.1455343E-02  0.3235496E-02
   384.034  0.1554320E-02  0.1461114E-01  0.1617952E-01     9.917  0.1741347E-03  0.1458682E-02  0.3235899E-02
   384.037  0.1554397E-02  0.1460959E-01  0.1616205E-01     9.917  0.1746430E-03  0.1461501E-02  0.3235179E-02
   384.041  0.1554415E-02  0.1460870E-01  0.1614146E-01     9.917  0.1751109E-03  0.1463974E-02  0.3231818E-02
   384.045  0.1554377E-02  0.1460895E-01  0.1611990E-01     9.917  0.1755305E-03  0.1466629E-02  0.3227336E-02
   384.049  0.1554284E-02  0.1460898E-01  0.1609459E-01     9.917  0.1758947E-03  0.1468187E-02  0.3219438E-02
   384.053  0.1554140E-02  0.1461552E-01  0.1607369E-01     9.917  0.1761971E-03  0.1473544E-02  0.3210051E-02
   384.056  0.1553949E-02  0.1462721E-01  0.1605771E-01     9.917  0.1764318E-03  0.1482092E-02  0.3200187E-02
   384.060  0.1553724E-02  0.1463904E-01  0.1604252E-01     9.917  0.1766095E-03  0.1490485E-02  0.3189478E-02
   384.064  0.1553480E-02  0.1464828E-01  0.1602673E-01     9.917  0.1767378E-03  0.1497292E-02  0.3178252E-02
   384.068  0.1553222E-02  0.1465440E-01  0.1601108E-01     9.917  0.1768138E-03  0.1501822E-02  0.3166894E-02
   384.072  0.1552954E-02  0.1465958E-01  0.1599436E-01     9.917  0.1768361E-03  0.1502474E-02  0.3154282E-02
   384.076  0.1552685E-02  0.1465897E-01  0.1597759E-01     9.917  0.1768234E-03  0.1502909E-02  0.3141996E-02
   384.079  0.1552448E-02  0.1465862E-01  0.1596536E-01     9.917  0.1768170E-03  0.1503278E-02  0.3132745E-02
   384.083  0.1552247E-02  0.1465831E-01  0.1595706E-01     9.917  0.1768162E-03  0.1503114E-02  0.3126174E-02
   384.087  0.1552086E-02  0.1465654E-01  0.1595208E-01     9.917  0.1768207E-03  0.1501591E-02  0.3121695E-02
   384.091  0.1551970E-02  0.1465355E-01  0.1594892E-01     9.917  0.1768289E-03  0.1499209E-02  0.3118990E-02
   384.095  0.1551900E-02  0.1464898E-01  0.1594795E-01     9.917  0.1768402E-03  0.1496037E-02  0.3118979E-02
   384.098  0.1551879E-02  0.1464342E-01  0.1594914E-01     9.917  0.1768546E-03  0.1493244E-02  0.3120508E-02
   384.102  0.1551906E-02  0.1463688E-01  0.1595200E-01     9.917  0.1768711E-03  0.1488435E-02  0.3122606E-02
   384.106  0.1551981E-02  0.1462974E-01  0.1595633E-01     9.917  0.1768894E-03  0.1483135E-02  0.3126171E-02
   384.110  0.1552102E-02  0.1462400E-01  0.1596207E-01     9.917  0.1769092E-03  0.1479104E-02  0.3131304E-02
   384.114  0.1552268E-02  0.1462601E-01  0.1597742E-01     9.917  0.1769304E-03  0.1480490E-02  0.3139814E-02
   384.118  0.1552474E-02  0.1462778E-01  0.1599467E-01     9.917  0.1769514E-03  0.1480972E-02  0.3149469E-02
   384.121  0.1552717E-02  0.1462946E-01  0.1601002E-01     9.917  0.1769725E-03  0.1481903E-02  0.3158971E-02
   384.125  0.1552993E-02  0.1463147E-01  0.1602573E-01     9.917  0.1769930E-03  0.1482516E-02  0.3168476E-02
   384.129  0.1553293E-02  0.1463394E-01  0.1604041E-01     9.917  0.1770129E-03  0.1483086E-02  0.3178292E-02
   384.133  0.1553612E-02  0.1463628E-01  0.1605417E-01     9.917  0.1770324E-03  0.1483910E-02  0.3187234E-02
   384.137  0.1553943E-02  0.1463829E-01  0.1606635E-01     9.917  0.1770503E-03  0.1485153E-02  0.3195722E-02
   384.140  0.1554277E-02  0.1464016E-01  0.1607573E-01     9.917  0.1770662E-03  0.1486188E-02  0.3203342E-02
   384.144  0.1554608E-02  0.1464187E-01  0.1608282E-01     9.917  0.1770798E-03  0.1487540E-02  0.3209480E-02
   384.148  0.1554928E-02  0.1464406E-01  0.1608761E-01     9.917  0.1770901E-03  0.1489506E-02  0.3213887E-02
   384.152  0.1555231E-02  0.1464587E-01  0.1609035E-01     9.917  0.1770964E-03  0.1491201E-02  0.3216442E-02
   384.156  0.1555508E-02  0.1464789E-01  0.1609039E-01     9.917  0.1770970E-03  0.1493338E-02  0.3217053E-02
   384.159  0.1555754E-02  0.1464998E-01  0.1608734E-01     9.917  0.1770917E-03  0.1495498E-02  0.3215899E-02
   384.163  0.1555964E-02  0.1465186E-01  0.1608190E-01     9.917  0.1770801E-03  0.1497070E-02  0.3212900E-02
   384.167  0.1556132E-02  0.1465425E-01  0.1607310E-01     9.917  0.1770599E-03  0.1498992E-02  0.3208140E-02
   384.171  0.1556259E-02  0.1465611E-01  0.1606148E-01     9.917  0.1770290E-03  0.1500666E-02  0.3201630E-02
   384.175  0.1556342E-02  0.1465773E-01  0.1604787E-01     9.917  0.1769875E-03  0.1501632E-02  0.3194112E-02
   384.179  0.1556387E-02  0.1465988E-01  0.1603224E-01     9.917  0.1769373E-03  0.1501480E-02  0.3186070E-02
   384.182  0.1556432E-02  0.1466089E-01  0.1601991E-01     9.917  0.1768841E-03  0.1502254E-02  0.3179286E-02
   384.186  0.1556478E-02  0.1466176E-01  0.1600909E-01     9.917  0.1768299E-03  0.1502921E-02  0.3173764E-02
   384.190  0.1556525E-02  0.1466220E-01  0.1600018E-01     9.917  0.1767750E-03  0.1503296E-02  0.3169259E-02
   384.194  0.1556571E-02  0.1466291E-01  0.1599316E-01     9.917  0.1767209E-03  0.1503703E-02  0.3166282E-02
   384.198  0.1556615E-02  0.1466555E-01  0.1598693E-01     9.918  0.1766691E-03  0.1505139E-02  0.3164199E-02
   384.201  0.1556656E-02  0.1466566E-01  0.1598008E-01     9.918  0.1766196E-03  0.1504347E-02  0.3162031E-02
   384.205  0.1556693E-02  0.1466495E-01  0.1597495E-01     9.918  0.1765738E-03  0.1503559E-02  0.3161403E-02
   384.209  0.1556726E-02  0.1466552E-01  0.1596883E-01     9.918  0.1765323E-03  0.1503479E-02  0.3160059E-02
   384.213  0.1556752E-02  0.1466619E-01  0.1596371E-01     9.918  0.1764960E-03  0.1503191E-02  0.3159220E-02
   384.217  0.1556770E-02  0.1466460E-01  0.1595994E-01     9.918  0.1764684E-03  0.1500515E-02  0.3156255E-02
   384.221  0.1556774E-02  0.1466525E-01  0.1595424E-01     9.918  0.1764522E-03  0.1500385E-02  0.3158387E-02
   384.224  0.1556748E-02  0.1466651E-01  0.1594612E-01     9.918  0.1764741E-03  0.1500772E-02  0.3164459E-02
   384.228  0.1556679E-02  0.1466857E-01  0.1593551E-01     9.918  0.1765445E-03  0.1502003E-02  0.3173885E-02
   384.232  0.1556575E-02  0.1467103E-01  0.1592410E-01     9.918  0.1766569E-03  0.1503750E-02  0.3187135E-02
   384.236  0.1556437E-02  0.1467307E-01  0.1591269E-01     9.918  0.1768045E-03  0.1505094E-02  0.3204146E-02
   384.240  0.1556248E-02  0.1467613E-01  0.1589578E-01     9.918  0.1769730E-03  0.1507178E-02  0.3218108E-02
   384.243  0.1556012E-02  0.1467881E-01  0.1587666E-01     9.918  0.1771561E-03  0.1508862E-02  0.3231918E-02
   384.247  0.1555735E-02  0.1468144E-01  0.1585698E-01     9.918  0.1773505E-03  0.1510110E-02  0.3245844E-02
   384.251  0.1555422E-02  0.1468383E-01  0.1583446E-01     9.918  0.1775504E-03  0.1510595E-02  0.3257517E-02
   384.255  0.1555082E-02  0.1468592E-01  0.1581314E-01     9.918  0.1777513E-03  0.1510521E-02  0.3268382E-02
   384.259  0.1554722E-02  0.1468790E-01  0.1579235E-01     9.918  0.1779487E-03  0.1509895E-02  0.3278434E-02
   384.262  0.1554353E-02  0.1468917E-01  0.1577251E-01     9.918  0.1781373E-03  0.1508848E-02  0.3286886E-02
   384.266  0.1553981E-02  0.1469024E-01  0.1575432E-01     9.918  0.1783124E-03  0.1507573E-02  0.3293625E-02
   384.270  0.1553616E-02  0.1469230E-01  0.1574013E-01     9.918  0.1784707E-03  0.1507232E-02  0.3296205E-02
   384.274  0.1553267E-02  0.1469364E-01  0.1572800E-01     9.918  0.1786072E-03  0.1506019E-02  0.3298680E-02
   384.278  0.1552943E-02  0.1469623E-01  0.1572080E-01     9.918  0.1787193E-03  0.1499554E-02  0.3304324E-02
   384.281  0.1552651E-02  0.1469594E-01  0.1571491E-01     9.918  0.1788038E-03  0.1494278E-02  0.3309310E-02
   384.285  0.1552398E-02  0.1469497E-01  0.1570993E-01     9.918  0.1788581E-03  0.1487109E-02  0.3313419E-02
   384.289  0.1552190E-02  0.1469292E-01  0.1570793E-01     9.918  0.1788817E-03  0.1479709E-02  0.3318446E-02
   384.293  0.1552033E-02  0.1468747E-01  0.1570715E-01     9.918  0.1788719E-03  0.1473692E-02  0.3322706E-02
   384.297  0.1551913E-02  0.1468216E-01  0.1570888E-01     9.918  0.1788038E-03  0.1468556E-02  0.3324314E-02
   384.301  0.1551829E-02  0.1467775E-01  0.1571343E-01     9.918  0.1786695E-03  0.1464223E-02  0.3322412E-02
   384.304  0.1551780E-02  0.1467534E-01  0.1572054E-01     9.918  0.1784719E-03  0.1459920E-02  0.3318792E-02
   384.308  0.1551770E-02  0.1467419E-01  0.1572976E-01     9.918  0.1782148E-03  0.1455573E-02  0.3316518E-02
   384.312  0.1551797E-02  0.1467480E-01  0.1574263E-01     9.918  0.1779035E-03  0.1446522E-02  0.3316601E-02
   384.316  0.1551859E-02  0.1467660E-01  0.1575719E-01     9.918  0.1775434E-03  0.1436290E-02  0.3317906E-02
   384.320  0.1551955E-02  0.1468305E-01  0.1577786E-01     9.918  0.1771429E-03  0.1428932E-02  0.3317622E-02
   384.323  0.1552077E-02  0.1469059E-01  0.1579942E-01     9.918  0.1767070E-03  0.1422828E-02  0.3318298E-02
   384.327  0.1552220E-02  0.1469863E-01  0.1582064E-01     9.918  0.1762441E-03  0.1417657E-02  0.3319361E-02
   384.331  0.1552378E-02  0.1470568E-01  0.1584066E-01     9.918  0.1757631E-03  0.1413629E-02  0.3321329E-02
   384.335  0.1552548E-02  0.1471534E-01  0.1585893E-01     9.918  0.1752743E-03  0.1412817E-02  0.3324359E-02
   384.339  0.1552725E-02  0.1471962E-01  0.1587563E-01     9.918  0.1747869E-03  0.1410308E-02  0.3328821E-02
   384.343  0.1552901E-02  0.1472276E-01  0.1588974E-01     9.918  0.1743106E-03  0.1408737E-02  0.3334620E-02
   384.346  0.1553071E-02  0.1472460E-01  0.1590044E-01     9.918  0.1738539E-03  0.1408170E-02  0.3341088E-02
   384.350  0.1553216E-02  0.1472621E-01  0.1590838E-01     9.918  0.1734183E-03  0.1407453E-02  0.3347541E-02
   384.354  0.1553330E-02  0.1472734E-01  0.1591313E-01     9.918  0.1730111E-03  0.1406762E-02  0.3355046E-02
   384.358  0.1553410E-02  0.1472770E-01  0.1591496E-01     9.918  0.1726396E-03  0.1407239E-02  0.3362999E-02
   384.362  0.1553452E-02  0.1472654E-01  0.1591309E-01     9.918  0.1723110E-03  0.1408407E-02  0.3371961E-02
   384.365  0.1553455E-02  0.1472585E-01  0.1591002E-01     9.918  0.1720319E-03  0.1409338E-02  0.3382903E-02
   384.369  0.1553418E-02  0.1472460E-01  0.1590565E-01     9.918  0.1718062E-03  0.1411185E-02  0.3395171E-02
   384.373  0.1553341E-02  0.1472305E-01  0.1589968E-01     9.919  0.1716387E-03  0.1413494E-02  0.3408525E-02
   384.377  0.1553245E-02  0.1472032E-01  0.1589441E-01     9.919  0.1715063E-03  0.1416960E-02  0.3421197E-02
   384.381  0.1553138E-02  0.1471531E-01  0.1588797E-01     9.919  0.1714029E-03  0.1423235E-02  0.3430383E-02
   384.384  0.1553029E-02  0.1470731E-01  0.1588092E-01     9.919  0.1713246E-03  0.1431482E-02  0.3436077E-02
   384.388  0.1552936E-02  0.1469874E-01  0.1587519E-01     9.919  0.1712770E-03  0.1442876E-02  0.3440394E-02
   384.392  0.1552874E-02  0.1469068E-01  0.1587143E-01     9.919  0.1712692E-03  0.1452086E-02  0.3444463E-02
   384.396  0.1552844E-02  0.1467716E-01  0.1586966E-01     9.919  0.1713014E-03  0.1469993E-02  0.3448848E-02
   384.400  0.1552848E-02  0.1466186E-01  0.1586961E-01     9.919  0.1713726E-03  0.1490666E-02  0.3454273E-02
   384.404  0.1552886E-02  0.1464543E-01  0.1587130E-01     9.919  0.1714832E-03  0.1513031E-02  0.3459676E-02
   384.407  0.1552958E-02  0.1462775E-01  0.1587355E-01     9.919  0.1716303E-03  0.1537126E-02  0.3464930E-02
   384.411  0.1553063E-02  0.1460881E-01  0.1587432E-01     9.919  0.1718115E-03  0.1562968E-02  0.3472588E-02
   384.415  0.1553199E-02  0.1458915E-01  0.1587879E-01     9.919  0.1720240E-03  0.1590488E-02  0.3476746E-02
   384.419  0.1553364E-02  0.1456894E-01  0.1588131E-01     9.919  0.1722634E-03  0.1618857E-02  0.3478806E-02
   384.423  0.1553555E-02  0.1454846E-01  0.1588364E-01     9.919  0.1725256E-03  0.1647081E-02  0.3481288E-02
   384.426  0.1553767E-02  0.1453337E-01  0.1589089E-01     9.919  0.1728060E-03  0.1668233E-02  0.3488842E-02
   384.430  0.1553998E-02  0.1452871E-01  0.1590723E-01     9.919  0.1730992E-03  0.1677323E-02  0.3505329E-02
   384.434  0.1554243E-02  0.1452799E-01  0.1592756E-01     9.919  0.1733996E-03  0.1679822E-02  0.3526238E-02
   384.438  0.1554497E-02  0.1452766E-01  0.1594603E-01     9.919  0.1737012E-03  0.1681901E-02  0.3546285E-02
   384.442  0.1554754E-02  0.1452783E-01  0.1596256E-01     9.919  0.1739987E-03  0.1683905E-02  0.3564648E-02
   384.445  0.1555003E-02  0.1452812E-01  0.1597635E-01     9.919  0.1742929E-03  0.1685444E-02  0.3581378E-02
   384.449  0.1555209E-02  0.1453020E-01  0.1598513E-01     9.919  0.1746030E-03  0.1686914E-02  0.3597494E-02
   384.453  0.1555365E-02  0.1453078E-01  0.1598912E-01     9.919  0.1749254E-03  0.1686929E-02  0.3613343E-02
   384.457  0.1555465E-02  0.1453119E-01  0.1598700E-01     9.919  0.1752521E-03  0.1686070E-02  0.3627186E-02
   384.461  0.1555494E-02  0.1453224E-01  0.1597781E-01     9.919  0.1755678E-03  0.1684747E-02  0.3637915E-02
   384.465  0.1555452E-02  0.1453390E-01  0.1596162E-01     9.919  0.1758675E-03  0.1683189E-02  0.3644919E-02
   384.468  0.1555340E-02  0.1453567E-01  0.1593971E-01     9.919  0.1761440E-03  0.1681536E-02  0.3648102E-02
   384.472  0.1555162E-02  0.1453729E-01  0.1591422E-01     9.919  0.1763925E-03  0.1679800E-02  0.3647362E-02
   384.476  0.1554925E-02  0.1453883E-01  0.1588539E-01     9.919  0.1766097E-03  0.1678397E-02  0.3643166E-02
   384.480  0.1554651E-02  0.1454037E-01  0.1585629E-01     9.919  0.1768165E-03  0.1677783E-02  0.3637352E-02
   384.484  0.1554350E-02  0.1454170E-01  0.1582904E-01     9.919  0.1770164E-03  0.1677593E-02  0.3629219E-02
   384.487  0.1554032E-02  0.1454325E-01  0.1580327E-01     9.919  0.1772059E-03  0.1677994E-02  0.3621808E-02
   384.491  0.1553701E-02  0.1454721E-01  0.1578112E-01     9.919  0.1773792E-03  0.1674696E-02  0.3615912E-02
   384.495  0.1553367E-02  0.1455287E-01  0.1576391E-01     9.919  0.1775323E-03  0.1668774E-02  0.3610484E-02
   384.499  0.1553043E-02  0.1455767E-01  0.1574666E-01     9.919  0.1776650E-03  0.1664015E-02  0.3602817E-02
   384.503  0.1552745E-02  0.1456228E-01  0.1573455E-01     9.919  0.1777798E-03  0.1659963E-02  0.3596756E-02
   384.506  0.1552481E-02  0.1456663E-01  0.1572559E-01     9.919  0.1778738E-03  0.1656842E-02  0.3590552E-02
   384.510  0.1552258E-02  0.1457033E-01  0.1572043E-01     9.919  0.1779444E-03  0.1654902E-02  0.3584400E-02
   384.514  0.1552081E-02  0.1457343E-01  0.1571731E-01     9.919  0.1779890E-03  0.1653812E-02  0.3576753E-02
   384.518  0.1551952E-02  0.1457619E-01  0.1571953E-01     9.919  0.1780069E-03  0.1653198E-02  0.3572056E-02
   384.522  0.1551876E-02  0.1457874E-01  0.1572502E-01     9.919  0.1779973E-03  0.1653767E-02  0.3567167E-02
   384.526  0.1551855E-02  0.1458092E-01  0.1573289E-01     9.919  0.1779596E-03  0.1654496E-02  0.3561992E-02
   384.529  0.1551888E-02  0.1458209E-01  0.1574315E-01     9.919  0.1778948E-03  0.1656834E-02  0.3557315E-02
   384.533  0.1551974E-02  0.1458309E-01  0.1575468E-01     9.919  0.1778046E-03  0.1659768E-02  0.3552308E-02
   384.537  0.1552113E-02  0.1458314E-01  0.1576704E-01     9.919  0.1776903E-03  0.1663453E-02  0.3547071E-02
   384.541  0.1552296E-02  0.1458323E-01  0.1578178E-01     9.919  0.1775608E-03  0.1667523E-02  0.3544023E-02
   384.545  0.1552509E-02  0.1458321E-01  0.1579416E-01     9.919  0.1774245E-03  0.1671673E-02  0.3542244E-02
   384.548  0.1552721E-02  0.1458206E-01  0.1580487E-01     9.919  0.1772682E-03  0.1672444E-02  0.3541697E-02
   384.552  0.1552920E-02  0.1458494E-01  0.1581148E-01     9.919  0.1770931E-03  0.1672408E-02  0.3540936E-02
   384.556  0.1553102E-02  0.1458919E-01  0.1581646E-01     9.920  0.1769026E-03  0.1670413E-02  0.3540192E-02
   384.560  0.1553262E-02  0.1459391E-01  0.1581829E-01     9.920  0.1767013E-03  0.1667048E-02  0.3539341E-02
   384.564  0.1553396E-02  0.1459909E-01  0.1581829E-01     9.920  0.1764961E-03  0.1662544E-02  0.3539912E-02
   384.567  0.1553491E-02  0.1460612E-01  0.1581557E-01     9.920  0.1763060E-03  0.1654309E-02  0.3543636E-02
   384.571  0.1553542E-02  0.1461562E-01  0.1580984E-01     9.920  0.1761373E-03  0.1641926E-02  0.3549899E-02
   384.575  0.1553550E-02  0.1462244E-01  0.1580078E-01     9.920  0.1759938E-03  0.1633996E-02  0.3557091E-02
   384.579  0.1553515E-02  0.1462796E-01  0.1578905E-01     9.920  0.1758783E-03  0.1626813E-02  0.3565611E-02
   384.583  0.1553437E-02  0.1463265E-01  0.1577448E-01     9.920  0.1757932E-03  0.1620151E-02  0.3574762E-02
   384.587  0.1553319E-02  0.1463582E-01  0.1575744E-01     9.920  0.1757394E-03  0.1613952E-02  0.3585314E-02
   384.590  0.1553165E-02  0.1463778E-01  0.1573870E-01     9.920  0.1757181E-03  0.1609245E-02  0.3596066E-02
   384.594  0.1552978E-02  0.1463821E-01  0.1571839E-01     9.920  0.1757282E-03  0.1605669E-02  0.3606046E-02
   384.598  0.1552763E-02  0.1463669E-01  0.1569856E-01     9.920  0.1757691E-03  0.1602683E-02  0.3615799E-02
   384.602  0.1552526E-02  0.1463347E-01  0.1567647E-01     9.920  0.1758385E-03  0.1601138E-02  0.3625920E-02
   384.606  0.1552291E-02  0.1462871E-01  0.1565554E-01     9.920  0.1759187E-03  0.1601111E-02  0.3634495E-02
   384.609  0.1552095E-02  0.1462403E-01  0.1564052E-01     9.920  0.1759956E-03  0.1604239E-02  0.3639547E-02
   384.613  0.1551947E-02  0.1461741E-01  0.1562894E-01     9.920  0.1760702E-03  0.1607849E-02  0.3644918E-02
   384.617  0.1551852E-02  0.1460897E-01  0.1561850E-01     9.920  0.1761392E-03  0.1612074E-02  0.3648635E-02
   384.621  0.1551810E-02  0.1459869E-01  0.1561420E-01     9.920  0.1762017E-03  0.1616224E-02  0.3655755E-02
   384.625  0.1551825E-02  0.1458614E-01  0.1561180E-01     9.920  0.1762548E-03  0.1619051E-02  0.3662969E-02
   384.628  0.1551894E-02  0.1457435E-01  0.1561216E-01     9.920  0.1762982E-03  0.1624603E-02  0.3667067E-02
   384.632  0.1552016E-02  0.1456220E-01  0.1561505E-01     9.920  0.1763294E-03  0.1631628E-02  0.3668949E-02
   384.636  0.1552189E-02  0.1455143E-01  0.1561884E-01     9.920  0.1763497E-03  0.1640260E-02  0.3671566E-02
   384.640  0.1552407E-02  0.1454181E-01  0.1562717E-01     9.920  0.1763595E-03  0.1649827E-02  0.3667613E-02
   384.644  0.1552664E-02  0.1453832E-01  0.1564256E-01     9.920  0.1763586E-03  0.1647637E-02  0.3671115E-02
   384.648  0.1552955E-02  0.1453802E-01  0.1566053E-01     9.920  0.1763465E-03  0.1646188E-02  0.3671794E-02
   384.651  0.1553272E-02  0.1453773E-01  0.1567645E-01     9.920  0.1763240E-03  0.1644922E-02  0.3671594E-02
   384.655  0.1553605E-02  0.1453713E-01  0.1569128E-01     9.920  0.1762935E-03  0.1643531E-02  0.3671295E-02
   384.659  0.1553936E-02  0.1453642E-01  0.1570436E-01     9.920  0.1762679E-03  0.1642055E-02  0.3673964E-02
   384.663  0.1554258E-02  0.1453670E-01  0.1571226E-01     9.920  0.1762502E-03  0.1638620E-02  0.3676429E-02
   384.667  0.1554559E-02  0.1453532E-01  0.1571639E-01     9.920  0.1762396E-03  0.1637263E-02  0.3679491E-02
   384.670  0.1554834E-02  0.1453329E-01  0.1571743E-01     9.920  0.1762370E-03  0.1636049E-02  0.3683267E-02
   384.674  0.1555076E-02  0.1453208E-01  0.1571506E-01     9.920  0.1762405E-03  0.1634978E-02  0.3685955E-02
   384.678  0.1555278E-02  0.1453068E-01  0.1570765E-01     9.920  0.1762502E-03  0.1633855E-02  0.3686981E-02
   384.682  0.1555434E-02  0.1452960E-01  0.1569873E-01     9.920  0.1762649E-03  0.1632104E-02  0.3689451E-02
   384.686  0.1555542E-02  0.1452791E-01  0.1568762E-01     9.920  0.1762835E-03  0.1630513E-02  0.3692365E-02
   384.689  0.1555599E-02  0.1452595E-01  0.1567248E-01     9.920  0.1763053E-03  0.1628673E-02  0.3694933E-02
   384.693  0.1555607E-02  0.1452800E-01  0.1565817E-01     9.920  0.1763225E-03  0.1631934E-02  0.3688789E-02
   384.697  0.1555586E-02  0.1453225E-01  0.1564795E-01     9.920  0.1763366E-03  0.1637462E-02  0.3678420E-02
   384.701  0.1555560E-02  0.1453517E-01  0.1563839E-01     9.920  0.1763592E-03  0.1642104E-02  0.3671396E-02
   384.705  0.1555528E-02  0.1453721E-01  0.1562859E-01     9.920  0.1763886E-03  0.1645119E-02  0.3667229E-02
   384.709  0.1555485E-02  0.1453778E-01  0.1561819E-01     9.920  0.1764145E-03  0.1646760E-02  0.3665397E-02
   384.712  0.1555430E-02  0.1453796E-01  0.1560901E-01     9.921  0.1764338E-03  0.1647529E-02  0.3666082E-02
   384.716  0.1555366E-02  0.1454087E-01  0.1560395E-01     9.920  0.1764457E-03  0.1651607E-02  0.3662437E-02
   384.720  0.1555302E-02  0.1454318E-01  0.1559988E-01     9.921  0.1764348E-03  0.1654276E-02  0.3658121E-02
   384.724  0.1555245E-02  0.1454473E-01  0.1559669E-01     9.921  0.1763960E-03  0.1656262E-02  0.3652091E-02
   384.728  0.1555195E-02  0.1454476E-01  0.1559470E-01     9.921  0.1763299E-03  0.1657716E-02  0.3644971E-02
   384.731  0.1555152E-02  0.1454541E-01  0.1559327E-01     9.921  0.1762365E-03  0.1658787E-02  0.3637065E-02
   384.735  0.1555118E-02  0.1454611E-01  0.1559287E-01     9.921  0.1761183E-03  0.1659206E-02  0.3628863E-02
   384.739  0.1555093E-02  0.1454638E-01  0.1559351E-01     9.921  0.1759769E-03  0.1659421E-02  0.3620381E-02
   384.743  0.1555078E-02  0.1454599E-01  0.1559486E-01     9.921  0.1758152E-03  0.1659056E-02  0.3611495E-02
   384.747  0.1555072E-02  0.1454500E-01  0.1559792E-01     9.921  0.1756356E-03  0.1658250E-02  0.3603974E-02
   384.750  0.1555074E-02  0.1454386E-01  0.1560028E-01     9.921  0.1754423E-03  0.1656981E-02  0.3596370E-02
   384.754  0.1555085E-02  0.1454228E-01  0.1560262E-01     9.921  0.1752391E-03  0.1655044E-02  0.3589216E-02
   384.758  0.1555103E-02  0.1454020E-01  0.1560450E-01     9.921  0.1750294E-03  0.1653351E-02  0.3586117E-02
   384.762  0.1555128E-02  0.1453924E-01  0.1560752E-01     9.921  0.1748176E-03  0.1652016E-02  0.3581489E-02
   384.766  0.1555157E-02  0.1453666E-01  0.1561012E-01     9.921  0.1746107E-03  0.1649630E-02  0.3578706E-02
   384.770  0.1555185E-02  0.1453502E-01  0.1561296E-01     9.921  0.1744178E-03  0.1647403E-02  0.3579169E-02
   384.773  0.1555212E-02  0.1453400E-01  0.1561418E-01     9.921  0.1742421E-03  0.1643694E-02  0.3581389E-02
   384.777  0.1555236E-02  0.1453215E-01  0.1561565E-01     9.921  0.1740874E-03  0.1641297E-02  0.3586334E-02
   384.781  0.1555257E-02  0.1453039E-01  0.1561679E-01     9.921  0.1739574E-03  0.1639189E-02  0.3593828E-02
   384.785  0.1555273E-02  0.1452891E-01  0.1561787E-01     9.921  0.1738544E-03  0.1637407E-02  0.3603143E-02
   384.789  0.1555285E-02  0.1452799E-01  0.1561818E-01     9.921  0.1737791E-03  0.1636200E-02  0.3614183E-02
   384.792  0.1555293E-02  0.1452787E-01  0.1561779E-01     9.921  0.1737314E-03  0.1634780E-02  0.3626858E-02
   384.796  0.1555296E-02  0.1452715E-01  0.1561791E-01     9.921  0.1737129E-03  0.1633865E-02  0.3641300E-02
   384.800  0.1555294E-02  0.1452700E-01  0.1561730E-01     9.921  0.1737231E-03  0.1632816E-02  0.3656190E-02
   384.804  0.1555287E-02  0.1452709E-01  0.1561702E-01     9.921  0.1737611E-03  0.1632090E-02  0.3672144E-02
   384.808  0.1555275E-02  0.1452768E-01  0.1561688E-01     9.921  0.1738264E-03  0.1631646E-02  0.3689076E-02
   384.811  0.1555264E-02  0.1452823E-01  0.1561745E-01     9.921  0.1739070E-03  0.1630759E-02  0.3704055E-02
   384.815  0.1555256E-02  0.1452953E-01  0.1561874E-01     9.921  0.1739980E-03  0.1630920E-02  0.3717254E-02
   384.819  0.1555253E-02  0.1453093E-01  0.1562108E-01     9.921  0.1740974E-03  0.1631043E-02  0.3729228E-02
   384.823  0.1555252E-02  0.1453218E-01  0.1562405E-01     9.921  0.1742021E-03  0.1631234E-02  0.3739514E-02
   384.827  0.1555238E-02  0.1453372E-01  0.1562689E-01     9.921  0.1743084E-03  0.1631222E-02  0.3748185E-02
   384.831  0.1555207E-02  0.1453545E-01  0.1562839E-01     9.921  0.1744133E-03  0.1631343E-02  0.3754549E-02
   384.834  0.1555160E-02  0.1453754E-01  0.1562919E-01     9.921  0.1745141E-03  0.1631970E-02  0.3759249E-02
   384.838  0.1555095E-02  0.1453971E-01  0.1562930E-01     9.921  0.1746094E-03  0.1632763E-02  0.3762748E-02
   384.842  0.1555016E-02  0.1454165E-01  0.1562901E-01     9.921  0.1746972E-03  0.1633372E-02  0.3765059E-02
   384.846  0.1554925E-02  0.1454311E-01  0.1562698E-01     9.921  0.1747755E-03  0.1633998E-02  0.3764740E-02
   384.850  0.1554822E-02  0.1454420E-01  0.1562608E-01     9.921  0.1748436E-03  0.1634508E-02  0.3765212E-02
   384.853  0.1554711E-02  0.1454475E-01  0.1562476E-01     9.921  0.1749003E-03  0.1634476E-02  0.3764567E-02
   384.857  0.1554595E-02  0.1454440E-01  0.1562279E-01     9.921  0.1749439E-03  0.1633709E-02  0.3762919E-02
   384.861  0.1554462E-02  0.1454237E-01  0.1561845E-01     9.921  0.1749661E-03  0.1634408E-02  0.3759658E-02
   384.865  0.1554306E-02  0.1454052E-01  0.1561111E-01     9.921  0.1749606E-03  0.1632819E-02  0.3754895E-02
   384.869  0.1554130E-02  0.1453965E-01  0.1560372E-01     9.921  0.1749279E-03  0.1632597E-02  0.3747051E-02
   384.872  0.1553939E-02  0.1453797E-01  0.1559742E-01     9.921  0.1748685E-03  0.1632556E-02  0.3738733E-02
   384.876  0.1553736E-02  0.1453580E-01  0.1559073E-01     9.922  0.1747841E-03  0.1632648E-02  0.3729477E-02
   384.880  0.1553527E-02  0.1453292E-01  0.1558415E-01     9.922  0.1746765E-03  0.1632773E-02  0.3719590E-02
   384.884  0.1553317E-02  0.1452939E-01  0.1557724E-01     9.922  0.1745485E-03  0.1632982E-02  0.3709625E-02
   384.888  0.1553112E-02  0.1452521E-01  0.1557100E-01     9.922  0.1744058E-03  0.1632913E-02  0.3700095E-02
   384.892  0.1552923E-02  0.1452262E-01  0.1556963E-01     9.922  0.1742607E-03  0.1634207E-02  0.3693618E-02
   384.895  0.1552755E-02  0.1452158E-01  0.1557275E-01     9.922  0.1741170E-03  0.1636940E-02  0.3689851E-02
   384.899  0.1552612E-02  0.1452388E-01  0.1558135E-01     9.922  0.1739775E-03  0.1633822E-02  0.3691133E-02
   384.903  0.1552496E-02  0.1452695E-01  0.1559292E-01     9.922  0.1738454E-03  0.1627860E-02  0.3695824E-02
   384.907  0.1552412E-02  0.1452899E-01  0.1560558E-01     9.922  0.1737243E-03  0.1622516E-02  0.3702562E-02
   384.911  0.1552357E-02  0.1452912E-01  0.1561738E-01     9.922  0.1736154E-03  0.1618738E-02  0.3709565E-02
   384.914  0.1552328E-02  0.1452855E-01  0.1562880E-01     9.922  0.1735219E-03  0.1616163E-02  0.3717358E-02
   384.918  0.1552324E-02  0.1452812E-01  0.1564152E-01     9.922  0.1734411E-03  0.1614723E-02  0.3725385E-02
   384.922  0.1552344E-02  0.1452637E-01  0.1565376E-01     9.922  0.1733618E-03  0.1614320E-02  0.3733043E-02
   384.926  0.1552390E-02  0.1452321E-01  0.1566461E-01     9.922  0.1732859E-03  0.1615103E-02  0.3739478E-02
   384.930  0.1552458E-02  0.1452155E-01  0.1567657E-01     9.922  0.1732140E-03  0.1614592E-02  0.3746600E-02
   384.933  0.1552550E-02  0.1452118E-01  0.1568720E-01     9.922  0.1731471E-03  0.1619459E-02  0.3753632E-02
   384.937  0.1552661E-02  0.1451692E-01  0.1569681E-01     9.922  0.1730872E-03  0.1623010E-02  0.3759781E-02
   384.941  0.1552789E-02  0.1451185E-01  0.1570583E-01     9.922  0.1730342E-03  0.1627107E-02  0.3765619E-02
   384.945  0.1552932E-02  0.1450690E-01  0.1571334E-01     9.922  0.1729894E-03  0.1631349E-02  0.3770768E-02
   384.949  0.1553079E-02  0.1450219E-01  0.1571858E-01     9.922  0.1729523E-03  0.1636233E-02  0.3775135E-02
   384.953  0.1553224E-02  0.1449741E-01  0.1572144E-01     9.922  0.1729236E-03  0.1641373E-02  0.3778858E-02
   384.956  0.1553353E-02  0.1449230E-01  0.1572145E-01     9.922  0.1728884E-03  0.1646277E-02  0.3780590E-02
   384.960  0.1553458E-02  0.1448888E-01  0.1571767E-01     9.922  0.1728409E-03  0.1650274E-02  0.3780791E-02
   384.964  0.1553528E-02  0.1448619E-01  0.1571156E-01     9.922  0.1727879E-03  0.1653290E-02  0.3781008E-02
   384.968  0.1553561E-02  0.1448630E-01  0.1570471E-01     9.922  0.1727300E-03  0.1651916E-02  0.3782231E-02
   384.972  0.1553556E-02  0.1448927E-01  0.1569783E-01     9.922  0.1726651E-03  0.1651627E-02  0.3783922E-02
   384.975  0.1553514E-02  0.1449417E-01  0.1568891E-01     9.922  0.1725932E-03  0.1652165E-02  0.3784696E-02
   384.979  0.1553434E-02  0.1449889E-01  0.1567670E-01     9.922  0.1725152E-03  0.1652087E-02  0.3783794E-02
   384.983  0.1553316E-02  0.1450459E-01  0.1566360E-01     9.922  0.1724309E-03  0.1650760E-02  0.3782956E-02
   384.987  0.1553179E-02  0.1451134E-01  0.1565201E-01     9.922  0.1723425E-03  0.1649493E-02  0.3782377E-02
   384.991  0.1553029E-02  0.1451696E-01  0.1564076E-01     9.922  0.1722509E-03  0.1648798E-02  0.3781096E-02
   384.995  0.1552871E-02  0.1452340E-01  0.1563052E-01     9.922  0.1721564E-03  0.1648058E-02  0.3778890E-02
   384.998  0.1552709E-02  0.1453098E-01  0.1562272E-01     9.922  0.1720600E-03  0.1648428E-02  0.3774659E-02
   385.002  0.1552544E-02  0.1453729E-01  0.1561598E-01     9.922  0.1719616E-03  0.1648432E-02  0.3770875E-02
   385.006  0.1552381E-02  0.1454295E-01  0.1560961E-01     9.922  0.1718622E-03  0.1649696E-02  0.3766695E-02
   385.010  0.1552226E-02  0.1454686E-01  0.1560362E-01     9.922  0.1717660E-03  0.1651187E-02  0.3762440E-02
   385.014  0.1552095E-02  0.1455071E-01  0.1559964E-01     9.922  0.1716843E-03  0.1653297E-02  0.3759205E-02
   385.017  0.1551976E-02  0.1455312E-01  0.1559639E-01     9.923  0.1715990E-03  0.1655828E-02  0.3756079E-02
   385.021  0.1551867E-02  0.1455318E-01  0.1559155E-01     9.923  0.1715017E-03  0.1657727E-02  0.3752084E-02
   385.025  0.1551768E-02  0.1455514E-01  0.1558984E-01     9.923  0.1713919E-03  0.1658292E-02  0.3750284E-02
   385.029  0.1551681E-02  0.1455687E-01  0.1558837E-01     9.923  0.1712692E-03  0.1658832E-02  0.3749056E-02
   385.033  0.1551604E-02  0.1455908E-01  0.1558772E-01     9.923  0.1711349E-03  0.1658377E-02  0.3748072E-02
   385.036  0.1551541E-02  0.1456063E-01  0.1558768E-01     9.923  0.1709891E-03  0.1657724E-02  0.3747072E-02
   385.040  0.1551487E-02  0.1456152E-01  0.1558615E-01     9.923  0.1708361E-03  0.1656760E-02  0.3746435E-02
   385.044  0.1551443E-02  0.1456185E-01  0.1558406E-01     9.923  0.1706776E-03  0.1655807E-02  0.3745870E-02
   385.048  0.1551406E-02  0.1456140E-01  0.1558164E-01     9.923  0.1705153E-03  0.1654096E-02  0.3745759E-02
   385.052  0.1551378E-02  0.1456040E-01  0.1557905E-01     9.923  0.1703500E-03  0.1652732E-02  0.3745782E-02
   385.056  0.1551358E-02  0.1455890E-01  0.1557606E-01     9.923  0.1701838E-03  0.1651212E-02  0.3746075E-02
   385.059  0.1551344E-02  0.1455715E-01  0.1557270E-01     9.923  0.1700181E-03  0.1649205E-02  0.3746292E-02
   385.063  0.1551335E-02  0.1455427E-01  0.1556873E-01     9.923  0.1698546E-03  0.1647453E-02  0.3746387E-02
   385.067  0.1551333E-02  0.1455091E-01  0.1556417E-01     9.923  0.1696946E-03  0.1645021E-02  0.3746574E-02
   385.071  0.1551336E-02  0.1454726E-01  0.1555970E-01     9.923  0.1695410E-03  0.1642056E-02  0.3746805E-02
   385.075  0.1551350E-02  0.1454285E-01  0.1555540E-01     9.923  0.1693950E-03  0.1640171E-02  0.3747600E-02
   385.078  0.1551371E-02  0.1454049E-01  0.1555196E-01     9.923  0.1692576E-03  0.1636318E-02  0.3748696E-02
   385.082  0.1551401E-02  0.1453741E-01  0.1554909E-01     9.923  0.1691305E-03  0.1630727E-02  0.3750664E-02
   385.086  0.1551436E-02  0.1453424E-01  0.1554613E-01     9.923  0.1690165E-03  0.1626835E-02  0.3752511E-02
   385.090  0.1551477E-02  0.1453071E-01  0.1554427E-01     9.923  0.1689174E-03  0.1622844E-02  0.3755334E-02
   385.094  0.1551523E-02  0.1452778E-01  0.1554382E-01     9.923  0.1688353E-03  0.1619405E-02  0.3758042E-02
   385.097  0.1551572E-02  0.1452697E-01  0.1554627E-01     9.923  0.1687718E-03  0.1617172E-02  0.3762402E-02
   385.101  0.1551626E-02  0.1452880E-01  0.1555065E-01     9.923  0.1687304E-03  0.1615109E-02  0.3768018E-02
   385.105  0.1551688E-02  0.1453105E-01  0.1555608E-01     9.923  0.1687199E-03  0.1613106E-02  0.3774643E-02
   385.109  0.1551764E-02  0.1453288E-01  0.1556230E-01     9.923  0.1687425E-03  0.1611233E-02  0.3782050E-02
   385.113  0.1551858E-02  0.1453481E-01  0.1557000E-01     9.923  0.1688001E-03  0.1609855E-02  0.3790520E-02
   385.117  0.1551966E-02  0.1453913E-01  0.1558088E-01     9.923  0.1688911E-03  0.1610179E-02  0.3798710E-02
   385.120  0.1552088E-02  0.1454326E-01  0.1559239E-01     9.923  0.1690116E-03  0.1610746E-02  0.3806887E-02
   385.124  0.1552229E-02  0.1454673E-01  0.1560427E-01     9.923  0.1691545E-03  0.1611027E-02  0.3814830E-02
   385.128  0.1552388E-02  0.1454919E-01  0.1561637E-01     9.923  0.1693175E-03  0.1611319E-02  0.3822886E-02
   385.132  0.1552563E-02  0.1455134E-01  0.1562811E-01     9.923  0.1694994E-03  0.1611525E-02  0.3831039E-02
   385.136  0.1552751E-02  0.1455359E-01  0.1563938E-01     9.923  0.1696978E-03  0.1611266E-02  0.3838661E-02
   385.139  0.1552950E-02  0.1455530E-01  0.1565018E-01     9.923  0.1699105E-03  0.1611258E-02  0.3846124E-02
   385.143  0.1553156E-02  0.1455680E-01  0.1566019E-01     9.923  0.1701352E-03  0.1610877E-02  0.3853535E-02
   385.147  0.1553367E-02  0.1456006E-01  0.1566892E-01     9.923  0.1703700E-03  0.1613456E-02  0.3860140E-02
   385.151  0.1553580E-02  0.1456071E-01  0.1567718E-01     9.923  0.1706112E-03  0.1613021E-02  0.3865504E-02
   385.155  0.1553791E-02  0.1456085E-01  0.1568360E-01     9.923  0.1708565E-03  0.1612634E-02  0.3870974E-02
   385.159  0.1553997E-02  0.1456070E-01  0.1568888E-01     9.923  0.1711034E-03  0.1612976E-02  0.3876225E-02
   385.162  0.1554201E-02  0.1456023E-01  0.1569297E-01     9.923  0.1713556E-03  0.1614042E-02  0.3880755E-02
   385.166  0.1554399E-02  0.1455990E-01  0.1569666E-01     9.924  0.1716098E-03  0.1615274E-02  0.3884725E-02
   385.170  0.1554588E-02  0.1455958E-01  0.1569672E-01     9.924  0.1718617E-03  0.1616826E-02  0.3888058E-02
   385.174  0.1554772E-02  0.1455930E-01  0.1570041E-01     9.924  0.1721081E-03  0.1618779E-02  0.3888910E-02
   385.178  0.1554947E-02  0.1455795E-01  0.1570051E-01     9.924  0.1723454E-03  0.1620688E-02  0.3893154E-02
   385.181  0.1555110E-02  0.1455767E-01  0.1569938E-01     9.924  0.1725687E-03  0.1623596E-02  0.3897001E-02
   385.185  0.1555259E-02  0.1455685E-01  0.1569733E-01     9.924  0.1727739E-03  0.1626304E-02  0.3899420E-02
   385.189  0.1555391E-02  0.1455544E-01  0.1569372E-01     9.924  0.1729580E-03  0.1630034E-02  0.3900551E-02
   385.193  0.1555504E-02  0.1455424E-01  0.1569006E-01     9.924  0.1731134E-03  0.1634255E-02  0.3899599E-02
   385.197  0.1555598E-02  0.1455314E-01  0.1568358E-01     9.924  0.1732366E-03  0.1637495E-02  0.3896276E-02
   385.200  0.1555672E-02  0.1455201E-01  0.1567565E-01     9.924  0.1733246E-03  0.1640865E-02  0.3892421E-02
   385.204  0.1555724E-02  0.1455086E-01  0.1566908E-01     9.924  0.1733757E-03  0.1643669E-02  0.3889224E-02
   385.208  0.1555753E-02  0.1455049E-01  0.1566095E-01     9.924  0.1733913E-03  0.1648238E-02  0.3883750E-02
   385.212  0.1555779E-02  0.1454902E-01  0.1565308E-01     9.924  0.1734001E-03  0.1650301E-02  0.3878234E-02
   385.216  0.1555803E-02  0.1454692E-01  0.1564676E-01     9.924  0.1734083E-03  0.1652423E-02  0.3874094E-02
   385.220  0.1555827E-02  0.1454594E-01  0.1564158E-01     9.924  0.1734156E-03  0.1653934E-02  0.3870165E-02
   385.223  0.1555850E-02  0.1454517E-01  0.1563680E-01     9.924  0.1734224E-03  0.1655517E-02  0.3867011E-02
   385.227  0.1555876E-02  0.1454461E-01  0.1563334E-01     9.924  0.1734297E-03  0.1656621E-02  0.3864662E-02
   385.231  0.1555901E-02  0.1454414E-01  0.1563047E-01     9.924  0.1734373E-03  0.1657861E-02  0.3863082E-02
   385.235  0.1555927E-02  0.1454382E-01  0.1562778E-01     9.924  0.1734435E-03  0.1658855E-02  0.3862159E-02
   385.239  0.1555952E-02  0.1454382E-01  0.1562593E-01     9.924  0.1734490E-03  0.1659010E-02  0.3861482E-02
   385.242  0.1555975E-02  0.1454361E-01  0.1562497E-01     9.924  0.1734529E-03  0.1659098E-02  0.3861104E-02
   385.246  0.1555997E-02  0.1454386E-01  0.1562395E-01     9.924  0.1734551E-03  0.1658729E-02  0.3860733E-02
   385.250  0.1556016E-02  0.1454375E-01  0.1562383E-01     9.924  0.1734544E-03  0.1658729E-02  0.3860580E-02
   385.254  0.1556031E-02  0.1454385E-01  0.1562268E-01     9.924  0.1734515E-03  0.1657919E-02  0.3860278E-02
   385.258  0.1556043E-02  0.1454437E-01  0.1562199E-01     9.924  0.1734456E-03  0.1657211E-02  0.3860492E-02
   385.261  0.1556050E-02  0.1454507E-01  0.1562066E-01     9.924  0.1734367E-03  0.1656478E-02  0.3860253E-02
   385.265  0.1556054E-02  0.1454573E-01  0.1561934E-01     9.924  0.1734248E-03  0.1655581E-02  0.3860065E-02
   385.269  0.1556057E-02  0.1454432E-01  0.1561730E-01     9.924  0.1734122E-03  0.1657432E-02  0.3859758E-02
   385.273  0.1556059E-02  0.1454564E-01  0.1561575E-01     9.924  0.1733986E-03  0.1655637E-02  0.3859476E-02
   385.277  0.1556060E-02  0.1454697E-01  0.1561401E-01     9.924  0.1733840E-03  0.1653480E-02  0.3859483E-02
   385.281  0.1556061E-02  0.1454660E-01  0.1561226E-01     9.924  0.1733691E-03  0.1653609E-02  0.3859068E-02
   385.284  0.1556056E-02  0.1454850E-01  0.1561087E-01     9.924  0.1733511E-03  0.1650798E-02  0.3858541E-02
   385.288  0.1556043E-02  0.1455055E-01  0.1560869E-01     9.924  0.1733283E-03  0.1647654E-02  0.3857352E-02
   385.292  0.1556022E-02  0.1455219E-01  0.1560706E-01     9.924  0.1733009E-03  0.1644392E-02  0.3856867E-02
   385.296  0.1555992E-02  0.1455461E-01  0.1560485E-01     9.924  0.1732691E-03  0.1640847E-02  0.3855956E-02
   385.300  0.1555956E-02  0.1455726E-01  0.1560287E-01     9.924  0.1732339E-03  0.1637700E-02  0.3855349E-02
   385.303  0.1555913E-02  0.1455924E-01  0.1560082E-01     9.925  0.1731953E-03  0.1633380E-02  0.3854249E-02
   385.307  0.1555865E-02  0.1456171E-01  0.1559866E-01     9.925  0.1731549E-03  0.1629976E-02  0.3853961E-02
   385.311  0.1555813E-02  0.1456415E-01  0.1559684E-01     9.925  0.1731124E-03  0.1626612E-02  0.3852841E-02
   385.315  0.1555758E-02  0.1456621E-01  0.1559533E-01     9.925  0.1730689E-03  0.1623753E-02  0.3852093E-02
   385.319  0.1555702E-02  0.1456847E-01  0.1559390E-01     9.925  0.1730261E-03  0.1621332E-02  0.3851558E-02
   385.323  0.1555645E-02  0.1457088E-01  0.1559199E-01     9.925  0.1729832E-03  0.1618641E-02  0.3850872E-02
   385.326  0.1555591E-02  0.1457366E-01  0.1559116E-01     9.925  0.1729418E-03  0.1614975E-02  0.3851198E-02
   385.330  0.1555539E-02  0.1457549E-01  0.1559058E-01     9.925  0.1729018E-03  0.1612257E-02  0.3851448E-02
   385.334  0.1555492E-02  0.1457733E-01  0.1558967E-01     9.925  0.1728644E-03  0.1609936E-02  0.3851454E-02
   385.338  0.1555450E-02  0.1457875E-01  0.1558966E-01     9.925  0.1728294E-03  0.1608063E-02  0.3851617E-02
   385.342  0.1555410E-02  0.1457977E-01  0.1558896E-01     9.925  0.1727927E-03  0.1606853E-02  0.3851392E-02
   385.345  0.1555375E-02  0.1458070E-01  0.1558831E-01     9.925  0.1727541E-03  0.1606044E-02  0.3851192E-02
   385.349  0.1555344E-02  0.1458113E-01  0.1558757E-01     9.925  0.1727140E-03  0.1605830E-02  0.3851168E-02
   385.353  0.1555317E-02  0.1457968E-01  0.1558638E-01     9.925  0.1726738E-03  0.1608321E-02  0.3850823E-02
   385.357  0.1555288E-02  0.1457970E-01  0.1558462E-01     9.925  0.1726437E-03  0.1608869E-02  0.3851321E-02
   385.361  0.1555238E-02  0.1458058E-01  0.1558177E-01     9.925  0.1726356E-03  0.1609385E-02  0.3854523E-02
   385.364  0.1555166E-02  0.1458147E-01  0.1557703E-01     9.925  0.1726507E-03  0.1610649E-02  0.3859083E-02
   385.368  0.1555072E-02  0.1458195E-01  0.1557046E-01     9.925  0.1726881E-03  0.1613025E-02  0.3864468E-02
   385.372  0.1554960E-02  0.1458212E-01  0.1556304E-01     9.925  0.1727454E-03  0.1615206E-02  0.3871196E-02
   385.376  0.1554831E-02  0.1458258E-01  0.1555466E-01     9.925  0.1728220E-03  0.1617413E-02  0.3878475E-02
   385.380  0.1554688E-02  0.1458255E-01  0.1554688E-01     9.925  0.1729147E-03  0.1619542E-02  0.3887109E-02
   385.384  0.1554534E-02  0.1458306E-01  0.1553869E-01     9.925  0.1730211E-03  0.1621406E-02  0.3895003E-02
   385.387  0.1554372E-02  0.1458356E-01  0.1553022E-01     9.925  0.1731377E-03  0.1622578E-02  0.3903386E-02
   385.391  0.1554207E-02  0.1458395E-01  0.1552273E-01     9.925  0.1732614E-03  0.1622708E-02  0.3911952E-02
   385.395  0.1554040E-02  0.1458330E-01  0.1551519E-01     9.925  0.1733887E-03  0.1621324E-02  0.3920648E-02
   385.399  0.1553876E-02  0.1458215E-01  0.1550909E-01     9.925  0.1735156E-03  0.1619210E-02  0.3929227E-02
   385.403  0.1553718E-02  0.1458009E-01  0.1550364E-01     9.925  0.1736391E-03  0.1616007E-02  0.3936576E-02
   385.406  0.1553570E-02  0.1457755E-01  0.1549784E-01     9.925  0.1737550E-03  0.1611947E-02  0.3945463E-02
   385.410  0.1553434E-02  0.1457606E-01  0.1549611E-01     9.925  0.1738605E-03  0.1607483E-02  0.3951237E-02
   385.414  0.1553305E-02  0.1457327E-01  0.1549379E-01     9.925  0.1739508E-03  0.1601815E-02  0.3956143E-02
   385.418  0.1553173E-02  0.1456869E-01  0.1549023E-01     9.925  0.1740222E-03  0.1594549E-02  0.3960083E-02
   385.422  0.1553043E-02  0.1456398E-01  0.1548715E-01     9.925  0.1740726E-03  0.1588404E-02  0.3960993E-02
   385.426  0.1552916E-02  0.1455772E-01  0.1548299E-01     9.925  0.1741009E-03  0.1581039E-02  0.3960598E-02
   385.429  0.1552797E-02  0.1455447E-01  0.1548625E-01     9.925  0.1741056E-03  0.1573526E-02  0.3963967E-02
   385.433  0.1552689E-02  0.1455093E-01  0.1548713E-01     9.925  0.1740885E-03  0.1565769E-02  0.3964093E-02
   385.437  0.1552602E-02  0.1454633E-01  0.1548926E-01     9.925  0.1740527E-03  0.1557425E-02  0.3964943E-02
   385.441  0.1552537E-02  0.1454150E-01  0.1549167E-01     9.925  0.1739995E-03  0.1548583E-02  0.3966078E-02
   385.445  0.1552495E-02  0.1453808E-01  0.1549984E-01     9.925  0.1739300E-03  0.1545864E-02  0.3959862E-02
   385.448  0.1552479E-02  0.1453349E-01  0.1550836E-01     9.926  0.1738456E-03  0.1543478E-02  0.3952656E-02
   385.452  0.1552486E-02  0.1453155E-01  0.1552143E-01     9.926  0.1737483E-03  0.1542089E-02  0.3947667E-02
   385.456  0.1552519E-02  0.1453072E-01  0.1553722E-01     9.926  0.1736402E-03  0.1541075E-02  0.3943997E-02
   385.460  0.1552574E-02  0.1452873E-01  0.1555407E-01     9.926  0.1735242E-03  0.1540502E-02  0.3942144E-02
   385.464  0.1552653E-02  0.1452630E-01  0.1557271E-01     9.926  0.1734024E-03  0.1540177E-02  0.3941853E-02
   385.468  0.1552750E-02  0.1452662E-01  0.1559269E-01     9.926  0.1732747E-03  0.1540110E-02  0.3942915E-02
   385.471  0.1552861E-02  0.1452784E-01  0.1561282E-01     9.926  0.1731399E-03  0.1539977E-02  0.3944232E-02
   385.475  0.1552982E-02  0.1452972E-01  0.1563292E-01     9.926  0.1729994E-03  0.1539555E-02  0.3946539E-02
   385.479  0.1553110E-02  0.1453105E-01  0.1565226E-01     9.926  0.1728580E-03  0.1538837E-02  0.3949897E-02
   385.483  0.1553244E-02  0.1453188E-01  0.1567122E-01     9.926  0.1727173E-03  0.1538342E-02  0.3955105E-02
   385.487  0.1553379E-02  0.1453218E-01  0.1568799E-01     9.926  0.1725811E-03  0.1537845E-02  0.3960925E-02
   385.490  0.1553512E-02  0.1453231E-01  0.1570328E-01     9.926  0.1724516E-03  0.1537353E-02  0.3967503E-02
   385.494  0.1553632E-02  0.1453243E-01  0.1571723E-01     9.926  0.1723282E-03  0.1537187E-02  0.3975809E-02
   385.498  0.1553739E-02  0.1453226E-01  0.1572893E-01     9.926  0.1722132E-03  0.1537038E-02  0.3984473E-02
   385.502  0.1553829E-02  0.1453213E-01  0.1573870E-01     9.926  0.1721098E-03  0.1536655E-02  0.3993955E-02
   385.506  0.1553900E-02  0.1453144E-01  0.1574675E-01     9.926  0.1720192E-03  0.1536919E-02  0.4004488E-02
   385.509  0.1553955E-02  0.1453032E-01  0.1575333E-01     9.926  0.1719368E-03  0.1537363E-02  0.4015016E-02
   385.513  0.1553994E-02  0.1452859E-01  0.1575799E-01     9.926  0.1718601E-03  0.1537269E-02  0.4024486E-02
   385.517  0.1554020E-02  0.1452615E-01  0.1576179E-01     9.926  0.1717887E-03  0.1537007E-02  0.4033614E-02
   385.521  0.1554045E-02  0.1452912E-01  0.1577216E-01     9.926  0.1717197E-03  0.1536540E-02  0.4046158E-02
   385.525  0.1554070E-02  0.1453230E-01  0.1578286E-01     9.926  0.1716633E-03  0.1536282E-02  0.4058458E-02
   385.529  0.1554088E-02  0.1453541E-01  0.1579364E-01     9.926  0.1716237E-03  0.1536648E-02  0.4070414E-02
   385.532  0.1554101E-02  0.1453925E-01  0.1580497E-01     9.926  0.1716010E-03  0.1537599E-02  0.4081913E-02
   385.536  0.1554107E-02  0.1454400E-01  0.1581494E-01     9.926  0.1715947E-03  0.1539158E-02  0.4090976E-02
   385.540  0.1554107E-02  0.1454921E-01  0.1582622E-01     9.926  0.1716053E-03  0.1541524E-02  0.4100293E-02
   385.544  0.1554101E-02  0.1455541E-01  0.1583710E-01     9.926  0.1716318E-03  0.1543443E-02  0.4108538E-02
   385.548  0.1554085E-02  0.1455993E-01  0.1584698E-01     9.926  0.1716694E-03  0.1545881E-02  0.4115662E-02
   385.551  0.1554054E-02  0.1456411E-01  0.1585456E-01     9.926  0.1717042E-03  0.1547598E-02  0.4120816E-02
   385.555  0.1554006E-02  0.1456673E-01  0.1585993E-01     9.926  0.1717331E-03  0.1547801E-02  0.4124148E-02
   385.559  0.1553943E-02  0.1457182E-01  0.1586330E-01     9.926  0.1717550E-03  0.1548099E-02  0.4126387E-02
   385.563  0.1553865E-02  0.1457639E-01  0.1586455E-01     9.926  0.1717689E-03  0.1548259E-02  0.4125926E-02
   385.567  0.1553773E-02  0.1457968E-01  0.1586324E-01     9.926  0.1717736E-03  0.1548795E-02  0.4124056E-02
   385.571  0.1553671E-02  0.1458194E-01  0.1585939E-01     9.926  0.1717681E-03  0.1548785E-02  0.4120171E-02
   385.574  0.1553566E-02  0.1458302E-01  0.1585448E-01     9.926  0.1717531E-03  0.1548562E-02  0.4115382E-02
   385.578  0.1553473E-02  0.1458293E-01  0.1585060E-01     9.926  0.1717297E-03  0.1548081E-02  0.4111202E-02
   385.582  0.1553394E-02  0.1458177E-01  0.1584719E-01     9.926  0.1716979E-03  0.1547402E-02  0.4107169E-02
   385.586  0.1553331E-02  0.1457964E-01  0.1584489E-01     9.926  0.1716580E-03  0.1546960E-02  0.4104012E-02
   385.590  0.1553285E-02  0.1457649E-01  0.1584306E-01     9.927  0.1716095E-03  0.1546367E-02  0.4100928E-02
   385.593  0.1553254E-02  0.1457285E-01  0.1584035E-01     9.927  0.1715526E-03  0.1545808E-02  0.4097060E-02
   385.597  0.1553234E-02  0.1456555E-01  0.1584001E-01     9.927  0.1714877E-03  0.1539607E-02  0.4093626E-02
   385.601  0.1553226E-02  0.1456195E-01  0.1583789E-01     9.927  0.1714141E-03  0.1540178E-02  0.4090663E-02
   385.605  0.1553224E-02  0.1456191E-01  0.1583898E-01     9.927  0.1713282E-03  0.1537977E-02  0.4089432E-02
   385.609  0.1553219E-02  0.1456228E-01  0.1583895E-01     9.927  0.1712209E-03  0.1534086E-02  0.4088006E-02
   385.613  0.1553211E-02  0.1456211E-01  0.1583792E-01     9.927  0.1710921E-03  0.1530094E-02  0.4085584E-02
   385.616  0.1553201E-02  0.1456174E-01  0.1583580E-01     9.927  0.1709444E-03  0.1525973E-02  0.4081733E-02
   385.620  0.1553188E-02  0.1456152E-01  0.1583190E-01     9.927  0.1707809E-03  0.1521849E-02  0.4077626E-02
   385.624  0.1553171E-02  0.1456122E-01  0.1582649E-01     9.927  0.1706038E-03  0.1518108E-02  0.4072405E-02
   385.628  0.1553151E-02  0.1456104E-01  0.1582061E-01     9.927  0.1704168E-03  0.1514860E-02  0.4066374E-02
   385.632  0.1553129E-02  0.1456086E-01  0.1581435E-01     9.927  0.1702234E-03  0.1511710E-02  0.4060386E-02
   385.635  0.1553103E-02  0.1456033E-01  0.1580751E-01     9.927  0.1700265E-03  0.1509107E-02  0.4053904E-02
   385.639  0.1553073E-02  0.1456104E-01  0.1580040E-01     9.927  0.1698360E-03  0.1508231E-02  0.4047596E-02
   385.643  0.1553032E-02  0.1456369E-01  0.1579501E-01     9.927  0.1696746E-03  0.1509702E-02  0.4041771E-02
   385.647  0.1552981E-02  0.1456893E-01  0.1579092E-01     9.927  0.1695453E-03  0.1514544E-02  0.4035023E-02
   385.651  0.1552923E-02  0.1457481E-01  0.1578816E-01     9.927  0.1694532E-03  0.1522276E-02  0.4028395E-02
   385.655  0.1552863E-02  0.1458092E-01  0.1578532E-01     9.927  0.1694046E-03  0.1531517E-02  0.4022783E-02
   385.658  0.1552801E-02  0.1458762E-01  0.1578289E-01     9.927  0.1694011E-03  0.1542051E-02  0.4018564E-02
   385.662  0.1552740E-02  0.1459471E-01  0.1578124E-01     9.927  0.1694408E-03  0.1552965E-02  0.4015791E-02
   385.666  0.1552680E-02  0.1460128E-01  0.1577941E-01     9.927  0.1695235E-03  0.1565248E-02  0.4013894E-02
   385.670  0.1552622E-02  0.1460660E-01  0.1577659E-01     9.927  0.1696437E-03  0.1578334E-02  0.4012115E-02
   385.674  0.1552564E-02  0.1461089E-01  0.1577355E-01     9.927  0.1697953E-03  0.1590085E-02  0.4010574E-02
   385.677  0.1552508E-02  0.1461421E-01  0.1576977E-01     9.927  0.1699751E-03  0.1601676E-02  0.4009127E-02
   385.681  0.1552454E-02  0.1461597E-01  0.1576479E-01     9.927  0.1701780E-03  0.1612356E-02  0.4006948E-02
   385.685  0.1552412E-02  0.1461601E-01  0.1576041E-01     9.927  0.1703938E-03  0.1621333E-02  0.4005063E-02
   385.689  0.1552386E-02  0.1461366E-01  0.1575537E-01     9.927  0.1706147E-03  0.1628906E-02  0.4002464E-02
   385.693  0.1552375E-02  0.1461067E-01  0.1575056E-01     9.927  0.1708363E-03  0.1634669E-02  0.3999838E-02
   385.697  0.1552382E-02  0.1460612E-01  0.1574538E-01     9.927  0.1710538E-03  0.1638817E-02  0.3996716E-02
   385.700  0.1552405E-02  0.1460001E-01  0.1574057E-01     9.927  0.1712623E-03  0.1641273E-02  0.3994075E-02
   385.704  0.1552446E-02  0.1459202E-01  0.1573574E-01     9.927  0.1714574E-03  0.1642749E-02  0.3991139E-02
   385.708  0.1552504E-02  0.1458321E-01  0.1573083E-01     9.927  0.1716344E-03  0.1640763E-02  0.3987900E-02
   385.712  0.1552577E-02  0.1457379E-01  0.1572533E-01     9.927  0.1717903E-03  0.1637184E-02  0.3984221E-02
   385.716  0.1552664E-02  0.1456306E-01  0.1571994E-01     9.927  0.1719219E-03  0.1632200E-02  0.3980776E-02
   385.719  0.1552764E-02  0.1455188E-01  0.1571537E-01     9.927  0.1720261E-03  0.1625670E-02  0.3976808E-02
   385.723  0.1552874E-02  0.1454012E-01  0.1571000E-01     9.927  0.1721018E-03  0.1617795E-02  0.3973160E-02
   385.727  0.1552994E-02  0.1452822E-01  0.1570397E-01     9.927  0.1721484E-03  0.1609233E-02  0.3969025E-02
   385.731  0.1553121E-02  0.1452105E-01  0.1570292E-01     9.928  0.1721694E-03  0.1599442E-02  0.3967829E-02
   385.735  0.1553262E-02  0.1451815E-01  0.1570674E-01     9.928  0.1721740E-03  0.1589375E-02  0.3969484E-02
   385.738  0.1553413E-02  0.1451534E-01  0.1571147E-01     9.928  0.1721665E-03  0.1579429E-02  0.3971847E-02
   385.742  0.1553572E-02  0.1451324E-01  0.1571686E-01     9.928  0.1721476E-03  0.1569246E-02  0.3974742E-02
   385.746  0.1553736E-02  0.1451527E-01  0.1572611E-01     9.928  0.1721183E-03  0.1565352E-02  0.3970727E-02
   385.750  0.1553902E-02  0.1451849E-01  0.1573781E-01     9.928  0.1720810E-03  0.1562979E-02  0.3966624E-02
   385.754  0.1554072E-02  0.1452298E-01  0.1574807E-01     9.928  0.1720387E-03  0.1561557E-02  0.3962310E-02
   385.758  0.1554246E-02  0.1452745E-01  0.1575748E-01     9.928  0.1719937E-03  0.1559256E-02  0.3960166E-02
   385.761  0.1554419E-02  0.1453340E-01  0.1576591E-01     9.928  0.1719478E-03  0.1554341E-02  0.3959228E-02
   385.765  0.1554588E-02  0.1453606E-01  0.1577308E-01     9.928  0.1719019E-03  0.1553430E-02  0.3959852E-02
   385.769  0.1554750E-02  0.1453909E-01  0.1577948E-01     9.928  0.1718579E-03  0.1553715E-02  0.3960116E-02
   385.773  0.1554900E-02  0.1454234E-01  0.1578451E-01     9.928  0.1718171E-03  0.1555757E-02  0.3960063E-02
   385.777  0.1555036E-02  0.1454600E-01  0.1578866E-01     9.928  0.1717802E-03  0.1558109E-02  0.3960939E-02
   385.780  0.1555153E-02  0.1454978E-01  0.1579106E-01     9.928  0.1717485E-03  0.1561486E-02  0.3961792E-02
   385.784  0.1555250E-02  0.1455277E-01  0.1579236E-01     9.928  0.1717227E-03  0.1566277E-02  0.3963285E-02
   385.788  0.1555325E-02  0.1455684E-01  0.1579204E-01     9.928  0.1717040E-03  0.1570372E-02  0.3964525E-02
   385.792  0.1555379E-02  0.1456114E-01  0.1579107E-01     9.928  0.1716948E-03  0.1575687E-02  0.3966542E-02
   385.796  0.1555414E-02  0.1456473E-01  0.1578867E-01     9.928  0.1716766E-03  0.1579573E-02  0.3966772E-02
   385.800  0.1555432E-02  0.1456847E-01  0.1578489E-01     9.928  0.1716496E-03  0.1582681E-02  0.3965536E-02
   385.803  0.1555430E-02  0.1457126E-01  0.1578071E-01     9.928  0.1716141E-03  0.1584048E-02  0.3963537E-02
   385.807  0.1555411E-02  0.1457384E-01  0.1577532E-01     9.928  0.1715710E-03  0.1585196E-02  0.3960180E-02
   385.811  0.1555374E-02  0.1457615E-01  0.1577001E-01     9.928  0.1715212E-03  0.1585751E-02  0.3956127E-02
   385.815  0.1555320E-02  0.1457850E-01  0.1576307E-01     9.928  0.1714660E-03  0.1586147E-02  0.3951437E-02
   385.819  0.1555251E-02  0.1458031E-01  0.1575537E-01     9.928  0.1714059E-03  0.1586609E-02  0.3946306E-02
   385.822  0.1555169E-02  0.1458206E-01  0.1574713E-01     9.928  0.1713424E-03  0.1587316E-02  0.3940557E-02
   385.826  0.1555076E-02  0.1458407E-01  0.1573866E-01     9.928  0.1712769E-03  0.1588099E-02  0.3934995E-02
   385.830  0.1554975E-02  0.1458621E-01  0.1572850E-01     9.928  0.1712111E-03  0.1588465E-02  0.3927619E-02
   385.834  0.1554874E-02  0.1458774E-01  0.1572140E-01     9.928  0.1711469E-03  0.1589024E-02  0.3922537E-02
   385.838  0.1554777E-02  0.1458931E-01  0.1571463E-01     9.928  0.1710861E-03  0.1589133E-02  0.3917704E-02
   385.842  0.1554685E-02  0.1459082E-01  0.1570968E-01     9.928  0.1710293E-03  0.1589199E-02  0.3914397E-02
   385.845  0.1554602E-02  0.1459187E-01  0.1570612E-01     9.928  0.1709779E-03  0.1589474E-02  0.3912388E-02
   385.849  0.1554529E-02  0.1459266E-01  0.1570337E-01     9.928  0.1709327E-03  0.1589477E-02  0.3910819E-02
   385.853  0.1554467E-02  0.1459337E-01  0.1570121E-01     9.928  0.1708950E-03  0.1589372E-02  0.3909475E-02
   385.857  0.1554417E-02  0.1459399E-01  0.1569924E-01     9.928  0.1708642E-03  0.1588833E-02  0.3908266E-02
   385.861  0.1554379E-02  0.1459494E-01  0.1569874E-01     9.928  0.1708402E-03  0.1587940E-02  0.3908473E-02
   385.865  0.1554353E-02  0.1459631E-01  0.1569860E-01     9.928  0.1708229E-03  0.1586575E-02  0.3908930E-02
   385.868  0.1554328E-02  0.1459772E-01  0.1569715E-01     9.928  0.1707931E-03  0.1584874E-02  0.3908844E-02
   385.872  0.1554294E-02  0.1459954E-01  0.1569473E-01     9.929  0.1707343E-03  0.1582750E-02  0.3907166E-02
   385.876  0.1554250E-02  0.1460191E-01  0.1569085E-01     9.929  0.1706469E-03  0.1580402E-02  0.3904169E-02
   385.880  0.1554199E-02  0.1460395E-01  0.1568591E-01     9.929  0.1705324E-03  0.1578054E-02  0.3900362E-02
   385.884  0.1554140E-02  0.1460600E-01  0.1567995E-01     9.929  0.1703923E-03  0.1575634E-02  0.3895835E-02
   385.887  0.1554074E-02  0.1460791E-01  0.1567295E-01     9.929  0.1702289E-03  0.1573304E-02  0.3890897E-02
   385.891  0.1554001E-02  0.1460975E-01  0.1566585E-01     9.929  0.1700450E-03  0.1571160E-02  0.3885741E-02
   385.895  0.1553923E-02  0.1461146E-01  0.1565832E-01     9.929  0.1698429E-03  0.1569270E-02  0.3880466E-02
   385.899  0.1553839E-02  0.1461316E-01  0.1565025E-01     9.929  0.1696255E-03  0.1567535E-02  0.3875012E-02
   385.903  0.1553751E-02  0.1461492E-01  0.1564310E-01     9.929  0.1693963E-03  0.1565994E-02  0.3870037E-02
   385.906  0.1553659E-02  0.1461654E-01  0.1563541E-01     9.929  0.1691585E-03  0.1564658E-02  0.3864452E-02
   385.910  0.1553564E-02  0.1462044E-01  0.1563044E-01     9.929  0.1689156E-03  0.1561539E-02  0.3860818E-02
   385.914  0.1553467E-02  0.1462879E-01  0.1563070E-01     9.929  0.1686714E-03  0.1555444E-02  0.3860913E-02
   385.918  0.1553368E-02  0.1463640E-01  0.1563099E-01     9.929  0.1684288E-03  0.1550459E-02  0.3861088E-02
   385.922  0.1553269E-02  0.1464761E-01  0.1563099E-01     9.929  0.1681913E-03  0.1553845E-02  0.3860817E-02
   385.926  0.1553172E-02  0.1465231E-01  0.1563105E-01     9.929  0.1679624E-03  0.1548838E-02  0.3860695E-02
   385.929  0.1553075E-02  0.1465592E-01  0.1563080E-01     9.929  0.1677459E-03  0.1544688E-02  0.3860363E-02
   385.933  0.1552982E-02  0.1465923E-01  0.1563013E-01     9.929  0.1675441E-03  0.1542069E-02  0.3859628E-02
   385.937  0.1552893E-02  0.1466113E-01  0.1562953E-01     9.929  0.1673594E-03  0.1540366E-02  0.3858929E-02
   385.941  0.1552820E-02  0.1466242E-01  0.1563020E-01     9.929  0.1672024E-03  0.1539490E-02  0.3859267E-02
   385.945  0.1552769E-02  0.1466318E-01  0.1563213E-01     9.929  0.1670777E-03  0.1539406E-02  0.3860799E-02
   385.949  0.1552742E-02  0.1466296E-01  0.1563559E-01     9.929  0.1669871E-03  0.1539734E-02  0.3863482E-02
   385.952  0.1552738E-02  0.1466239E-01  0.1564057E-01     9.929  0.1669314E-03  0.1540592E-02  0.3867532E-02
   385.956  0.1552756E-02  0.1466124E-01  0.1564599E-01     9.929  0.1669119E-03  0.1542232E-02  0.3872273E-02
   385.960  0.1552796E-02  0.1465984E-01  0.1565214E-01     9.929  0.1669278E-03  0.1544020E-02  0.3877556E-02
   385.964  0.1552852E-02  0.1465857E-01  0.1565991E-01     9.929  0.1669754E-03  0.1545509E-02  0.3884636E-02
   385.968  0.1552895E-02  0.1465815E-01  0.1566504E-01     9.929  0.1670255E-03  0.1544662E-02  0.3889351E-02
   385.971  0.1552920E-02  0.1465952E-01  0.1566899E-01     9.929  0.1670682E-03  0.1541984E-02  0.3893245E-02
   385.975  0.1552926E-02  0.1466158E-01  0.1567241E-01     9.929  0.1671034E-03  0.1537849E-02  0.3896793E-02
   385.979  0.1552914E-02  0.1466415E-01  0.1567333E-01     9.929  0.1671301E-03  0.1532912E-02  0.3899889E-02
   385.983  0.1552884E-02  0.1466734E-01  0.1567408E-01     9.929  0.1671487E-03  0.1527186E-02  0.3900628E-02
   385.987  0.1552837E-02  0.1467043E-01  0.1567381E-01     9.929  0.1671589E-03  0.1521404E-02  0.3900259E-02
   385.991  0.1552778E-02  0.1467298E-01  0.1567297E-01     9.929  0.1671610E-03  0.1515944E-02  0.3899395E-02
   385.994  0.1552708E-02  0.1467462E-01  0.1567176E-01     9.929  0.1671557E-03  0.1511442E-02  0.3898165E-02
   385.998  0.1552630E-02  0.1467579E-01  0.1566999E-01     9.929  0.1671442E-03  0.1507771E-02  0.3896452E-02
   386.002  0.1552546E-02  0.1467967E-01  0.1567111E-01     9.929  0.1671262E-03  0.1502569E-02  0.3897220E-02
   386.006  0.1552461E-02  0.1468252E-01  0.1567118E-01     9.929  0.1671048E-03  0.1499033E-02  0.3897249E-02
   386.010  0.1552379E-02  0.1468194E-01  0.1567052E-01     9.929  0.1670803E-03  0.1498227E-02  0.3896514E-02
   386.013  0.1552300E-02  0.1467958E-01  0.1566906E-01     9.929  0.1670532E-03  0.1499565E-02  0.3895017E-02
   386.017  0.1552228E-02  0.1467533E-01  0.1566667E-01     9.929  0.1670248E-03  0.1502792E-02  0.3892981E-02
   386.021  0.1552165E-02  0.1467235E-01  0.1566670E-01     9.929  0.1669955E-03  0.1505744E-02  0.3893107E-02
   386.025  0.1552112E-02  0.1466980E-01  0.1566754E-01     9.930  0.1669652E-03  0.1509114E-02  0.3894205E-02
   386.029  0.1552071E-02  0.1466686E-01  0.1566900E-01     9.930  0.1669351E-03  0.1512931E-02  0.3895364E-02
   386.033  0.1552042E-02  0.1466463E-01  0.1567259E-01     9.930  0.1669052E-03  0.1515802E-02  0.3898457E-02
   386.036  0.1552026E-02  0.1466156E-01  0.1567608E-01     9.930  0.1668764E-03  0.1519758E-02  0.3901754E-02
   386.040  0.1552024E-02  0.1465762E-01  0.1567961E-01     9.930  0.1668483E-03  0.1524634E-02  0.3904431E-02
   386.044  0.1552035E-02  0.1465280E-01  0.1568322E-01     9.930  0.1668218E-03  0.1530046E-02  0.3907454E-02
   386.048  0.1552060E-02  0.1464732E-01  0.1568646E-01     9.930  0.1667963E-03  0.1535988E-02  0.3910068E-02
   386.052  0.1552097E-02  0.1464150E-01  0.1568991E-01     9.930  0.1667811E-03  0.1542756E-02  0.3913136E-02
   386.055  0.1552153E-02  0.1463551E-01  0.1569414E-01     9.930  0.1668008E-03  0.1550391E-02  0.3917127E-02
   386.059  0.1552226E-02  0.1462881E-01  0.1569948E-01     9.930  0.1668547E-03  0.1556953E-02  0.3922536E-02
   386.063  0.1552314E-02  0.1462338E-01  0.1570443E-01     9.930  0.1669411E-03  0.1564559E-02  0.3927810E-02
   386.067  0.1552415E-02  0.1461823E-01  0.1570956E-01     9.930  0.1670585E-03  0.1572691E-02  0.3933788E-02
   386.071  0.1552527E-02  0.1461236E-01  0.1571509E-01     9.930  0.1672037E-03  0.1580655E-02  0.3940155E-02
   386.075  0.1552647E-02  0.1460690E-01  0.1572036E-01     9.930  0.1673738E-03  0.1588114E-02  0.3947196E-02
   386.078  0.1552771E-02  0.1460153E-01  0.1572500E-01     9.930  0.1675654E-03  0.1594733E-02  0.3953803E-02
   386.082  0.1552898E-02  0.1459579E-01  0.1572983E-01     9.930  0.1677738E-03  0.1600406E-02  0.3960787E-02
   386.086  0.1553024E-02  0.1459260E-01  0.1573374E-01     9.930  0.1679959E-03  0.1605029E-02  0.3966988E-02
   386.090  0.1553147E-02  0.1458867E-01  0.1573683E-01     9.930  0.1682265E-03  0.1610338E-02  0.3972451E-02
   386.094  0.1553265E-02  0.1458512E-01  0.1573923E-01     9.930  0.1684617E-03  0.1614980E-02  0.3977309E-02
   386.098  0.1553373E-02  0.1458416E-01  0.1574140E-01     9.930  0.1686952E-03  0.1615746E-02  0.3981970E-02
   386.101  0.1553451E-02  0.1458354E-01  0.1574174E-01     9.930  0.1689115E-03  0.1616595E-02  0.3984964E-02
   386.105  0.1553487E-02  0.1458297E-01  0.1573740E-01     9.930  0.1691017E-03  0.1617353E-02  0.3983679E-02
   386.109  0.1553482E-02  0.1458262E-01  0.1572979E-01     9.930  0.1692610E-03  0.1617574E-02  0.3979475E-02
   386.113  0.1553442E-02  0.1458667E-01  0.1572467E-01     9.930  0.1693927E-03  0.1611470E-02  0.3976708E-02
   386.117  0.1553384E-02  0.1459510E-01  0.1572248E-01     9.930  0.1695015E-03  0.1599576E-02  0.3976006E-02
   386.120  0.1553310E-02  0.1460266E-01  0.1571902E-01     9.930  0.1695880E-03  0.1588684E-02  0.3973666E-02
   386.124  0.1553222E-02  0.1460975E-01  0.1571508E-01     9.930  0.1696495E-03  0.1578557E-02  0.3970433E-02
   386.128  0.1553124E-02  0.1461594E-01  0.1571012E-01     9.930  0.1696871E-03  0.1570089E-02  0.3965640E-02
   386.132  0.1553018E-02  0.1462111E-01  0.1570403E-01     9.930  0.1696991E-03  0.1563386E-02  0.3959596E-02
   386.136  0.1552909E-02  0.1462491E-01  0.1569812E-01     9.930  0.1696873E-03  0.1558293E-02  0.3953625E-02
   386.140  0.1552799E-02  0.1462763E-01  0.1569154E-01     9.930  0.1696529E-03  0.1555026E-02  0.3946381E-02
   386.143  0.1552692E-02  0.1462915E-01  0.1568304E-01     9.930  0.1695957E-03  0.1553168E-02  0.3937432E-02
   386.147  0.1552592E-02  0.1462922E-01  0.1567565E-01     9.930  0.1695183E-03  0.1552843E-02  0.3929326E-02
   386.151  0.1552505E-02  0.1462784E-01  0.1567072E-01     9.930  0.1694299E-03  0.1554673E-02  0.3920911E-02
   386.155  0.1552448E-02  0.1462478E-01  0.1566454E-01     9.930  0.1693546E-03  0.1557905E-02  0.3914321E-02
   386.159  0.1552422E-02  0.1462071E-01  0.1565983E-01     9.930  0.1692922E-03  0.1562591E-02  0.3909420E-02
   386.162  0.1552429E-02  0.1461550E-01  0.1565698E-01     9.930  0.1692450E-03  0.1568826E-02  0.3906250E-02
   386.166  0.1552466E-02  0.1460931E-01  0.1565460E-01     9.930  0.1692132E-03  0.1576880E-02  0.3903687E-02
   386.170  0.1552536E-02  0.1460222E-01  0.1565303E-01     9.930  0.1691972E-03  0.1586224E-02  0.3901683E-02
   386.174  0.1552635E-02  0.1459660E-01  0.1565428E-01     9.930  0.1691980E-03  0.1593657E-02  0.3902011E-02
   386.178  0.1552752E-02  0.1459194E-01  0.1565685E-01     9.931  0.1692276E-03  0.1600639E-02  0.3904863E-02
   386.182  0.1552882E-02  0.1458722E-01  0.1565890E-01     9.931  0.1692868E-03  0.1608723E-02  0.3909451E-02
   386.185  0.1553022E-02  0.1458283E-01  0.1566067E-01     9.931  0.1693750E-03  0.1618137E-02  0.3915715E-02
   386.189  0.1553169E-02  0.1457792E-01  0.1566156E-01     9.931  0.1694891E-03  0.1627004E-02  0.3922475E-02
   386.193  0.1553319E-02  0.1457323E-01  0.1566257E-01     9.931  0.1696267E-03  0.1635131E-02  0.3930687E-02
   386.197  0.1553467E-02  0.1457394E-01  0.1566736E-01     9.931  0.1697837E-03  0.1636057E-02  0.3942744E-02
   386.201  0.1553611E-02  0.1457459E-01  0.1567085E-01     9.931  0.1699560E-03  0.1636773E-02  0.3954551E-02
   386.205  0.1553747E-02  0.1457558E-01  0.1567333E-01     9.931  0.1701392E-03  0.1637209E-02  0.3966149E-02
   386.208  0.1553870E-02  0.1457736E-01  0.1567530E-01     9.931  0.1703284E-03  0.1638200E-02  0.3975980E-02
   386.212  0.1553978E-02  0.1458192E-01  0.1567814E-01     9.931  0.1705135E-03  0.1643989E-02  0.3978609E-02
   386.216  0.1554067E-02  0.1458480E-01  0.1567900E-01     9.931  0.1706711E-03  0.1648364E-02  0.3979344E-02
   386.220  0.1554133E-02  0.1458675E-01  0.1567755E-01     9.931  0.1707966E-03  0.1652052E-02  0.3977551E-02
   386.224  0.1554174E-02  0.1458822E-01  0.1567343E-01     9.931  0.1708857E-03  0.1654659E-02  0.3973592E-02
   386.227  0.1554188E-02  0.1458919E-01  0.1566814E-01     9.931  0.1709340E-03  0.1655498E-02  0.3968511E-02
   386.231  0.1554175E-02  0.1459005E-01  0.1565981E-01     9.931  0.1709408E-03  0.1653981E-02  0.3960988E-02
   386.235  0.1554133E-02  0.1458982E-01  0.1564996E-01     9.931  0.1709029E-03  0.1652045E-02  0.3951899E-02
   386.239  0.1554064E-02  0.1458824E-01  0.1563894E-01     9.931  0.1708200E-03  0.1648849E-02  0.3942152E-02
   386.243  0.1553966E-02  0.1458665E-01  0.1562636E-01     9.931  0.1706925E-03  0.1644724E-02  0.3931053E-02
   386.247  0.1553846E-02  0.1458655E-01  0.1561492E-01     9.931  0.1705233E-03  0.1643525E-02  0.3915236E-02
   386.250  0.1553728E-02  0.1458762E-01  0.1560694E-01     9.931  0.1703280E-03  0.1644378E-02  0.3896883E-02
   386.254  0.1553618E-02  0.1458852E-01  0.1560107E-01     9.931  0.1701122E-03  0.1644928E-02  0.3880290E-02
   386.258  0.1553519E-02  0.1458919E-01  0.1559624E-01     9.931  0.1698800E-03  0.1645074E-02  0.3866082E-02
   386.262  0.1553432E-02  0.1458987E-01  0.1559468E-01     9.931  0.1696349E-03  0.1644797E-02  0.3851145E-02
   386.266  0.1553358E-02  0.1459041E-01  0.1559583E-01     9.931  0.1693813E-03  0.1644153E-02  0.3838392E-02
   386.270  0.1553298E-02  0.1459074E-01  0.1559723E-01     9.931  0.1691247E-03  0.1643450E-02  0.3826696E-02
   386.273  0.1553249E-02  0.1459129E-01  0.1559961E-01     9.931  0.1688726E-03  0.1643057E-02  0.3816803E-02
   386.277  0.1553213E-02  0.1459171E-01  0.1560347E-01     9.931  0.1686302E-03  0.1645868E-02  0.3808434E-02
   386.281  0.1553188E-02  0.1459241E-01  0.1560781E-01     9.931  0.1684015E-03  0.1645386E-02  0.3801848E-02
   386.285  0.1553176E-02  0.1459358E-01  0.1561334E-01     9.931  0.1681915E-03  0.1645179E-02  0.3797191E-02
   386.289  0.1553172E-02  0.1459529E-01  0.1561914E-01     9.931  0.1680082E-03  0.1646205E-02  0.3795054E-02
   386.292  0.1553176E-02  0.1459667E-01  0.1562494E-01     9.931  0.1678565E-03  0.1647022E-02  0.3795527E-02
   386.296  0.1553186E-02  0.1459810E-01  0.1563088E-01     9.931  0.1677384E-03  0.1648197E-02  0.3798761E-02
   386.300  0.1553202E-02  0.1459971E-01  0.1563640E-01     9.931  0.1676571E-03  0.1650113E-02  0.3804853E-02
   386.304  0.1553224E-02  0.1460129E-01  0.1564184E-01     9.931  0.1676150E-03  0.1652119E-02  0.3812889E-02
   386.308  0.1553251E-02  0.1460285E-01  0.1564714E-01     9.931  0.1676124E-03  0.1654823E-02  0.3823612E-02
   386.312  0.1553275E-02  0.1460469E-01  0.1565166E-01     9.931  0.1676481E-03  0.1657754E-02  0.3835897E-02
   386.315  0.1553284E-02  0.1460689E-01  0.1565493E-01     9.931  0.1677131E-03  0.1660611E-02  0.3849231E-02
   386.319  0.1553276E-02  0.1460761E-01  0.1565659E-01     9.931  0.1678074E-03  0.1663613E-02  0.3863008E-02
   386.323  0.1553252E-02  0.1461017E-01  0.1565631E-01     9.931  0.1679297E-03  0.1666312E-02  0.3877131E-02
   386.327  0.1553214E-02  0.1461286E-01  0.1565596E-01     9.931  0.1680759E-03  0.1669118E-02  0.3892506E-02
   386.331  0.1553173E-02  0.1461546E-01  0.1565528E-01     9.931  0.1682319E-03  0.1671197E-02  0.3906879E-02
   386.335  0.1553129E-02  0.1461663E-01  0.1565431E-01     9.931  0.1683939E-03  0.1673305E-02  0.3920045E-02
   386.338  0.1553087E-02  0.1461714E-01  0.1565375E-01     9.932  0.1685602E-03  0.1676673E-02  0.3930542E-02
   386.342  0.1553046E-02  0.1461799E-01  0.1565366E-01     9.932  0.1687280E-03  0.1681053E-02  0.3939271E-02
   386.346  0.1553009E-02  0.1461796E-01  0.1565357E-01     9.932  0.1688949E-03  0.1685371E-02  0.3947307E-02
   386.350  0.1552978E-02  0.1461810E-01  0.1565346E-01     9.932  0.1690589E-03  0.1691581E-02  0.3952076E-02
   386.354  0.1552953E-02  0.1461696E-01  0.1565279E-01     9.932  0.1692176E-03  0.1697930E-02  0.3956261E-02
   386.357  0.1552937E-02  0.1461501E-01  0.1565241E-01     9.932  0.1693691E-03  0.1704187E-02  0.3959802E-02
   386.361  0.1552930E-02  0.1461217E-01  0.1565131E-01     9.932  0.1695103E-03  0.1710494E-02  0.3962129E-02
   386.365  0.1552934E-02  0.1460850E-01  0.1564995E-01     9.932  0.1696392E-03  0.1717104E-02  0.3963614E-02
   386.369  0.1552949E-02  0.1460338E-01  0.1564704E-01     9.932  0.1697537E-03  0.1724488E-02  0.3964853E-02
   386.373  0.1552976E-02  0.1459746E-01  0.1564527E-01     9.932  0.1698519E-03  0.1731627E-02  0.3964008E-02
   386.377  0.1553014E-02  0.1459063E-01  0.1564246E-01     9.932  0.1699318E-03  0.1739004E-02  0.3962270E-02
   386.380  0.1553064E-02  0.1458262E-01  0.1563944E-01     9.932  0.1699924E-03  0.1746752E-02  0.3960192E-02
   386.384  0.1553124E-02  0.1457455E-01  0.1563606E-01     9.932  0.1700318E-03  0.1755252E-02  0.3957449E-02
   386.388  0.1553195E-02  0.1456624E-01  0.1563170E-01     9.932  0.1700491E-03  0.1763721E-02  0.3953608E-02
   386.392  0.1553273E-02  0.1455964E-01  0.1562931E-01     9.932  0.1700439E-03  0.1769350E-02  0.3950191E-02
   386.396  0.1553360E-02  0.1455731E-01  0.1563080E-01     9.932  0.1700179E-03  0.1768131E-02  0.3948325E-02
   386.400  0.1553465E-02  0.1455532E-01  0.1563332E-01     9.932  0.1699899E-03  0.1766598E-02  0.3947876E-02
   386.403  0.1553587E-02  0.1455351E-01  0.1563676E-01     9.932  0.1699648E-03  0.1765105E-02  0.3948885E-02
   386.407  0.1553726E-02  0.1455169E-01  0.1564102E-01     9.932  0.1699422E-03  0.1763953E-02  0.3950550E-02
   386.411  0.1553876E-02  0.1455044E-01  0.1564560E-01     9.932  0.1699218E-03  0.1762698E-02  0.3952593E-02
   386.415  0.1554035E-02  0.1454924E-01  0.1565043E-01     9.932  0.1699037E-03  0.1761556E-02  0.3954732E-02
   386.419  0.1554199E-02  0.1454829E-01  0.1565516E-01     9.932  0.1698868E-03  0.1761105E-02  0.3957268E-02
   386.422  0.1554364E-02  0.1454772E-01  0.1566045E-01     9.932  0.1698711E-03  0.1760596E-02  0.3960223E-02
   386.426  0.1554526E-02  0.1454717E-01  0.1566374E-01     9.932  0.1698557E-03  0.1760222E-02  0.3962073E-02
   386.430  0.1554681E-02  0.1454694E-01  0.1566626E-01     9.932  0.1698400E-03  0.1760137E-02  0.3963301E-02
   386.434  0.1554827E-02  0.1454649E-01  0.1566756E-01     9.932  0.1698235E-03  0.1760390E-02  0.3963884E-02
   386.438  0.1554958E-02  0.1454709E-01  0.1566799E-01     9.932  0.1698058E-03  0.1761138E-02  0.3963821E-02
   386.442  0.1555072E-02  0.1454789E-01  0.1566746E-01     9.932  0.1697859E-03  0.1762345E-02  0.3963006E-02
   386.445  0.1555167E-02  0.1454885E-01  0.1566527E-01     9.932  0.1697638E-03  0.1763998E-02  0.3960785E-02
   386.449  0.1555237E-02  0.1455033E-01  0.1566146E-01     9.932  0.1697388E-03  0.1765684E-02  0.3957663E-02
   386.453  0.1555273E-02  0.1455208E-01  0.1565605E-01     9.932  0.1697108E-03  0.1767309E-02  0.3953990E-02
   386.457  0.1555258E-02  0.1455421E-01  0.1564623E-01     9.932  0.1696846E-03  0.1769330E-02  0.3950808E-02
   386.461  0.1555202E-02  0.1455661E-01  0.1563558E-01     9.932  0.1696657E-03  0.1771499E-02  0.3948888E-02
   386.464  0.1555118E-02  0.1455902E-01  0.1562449E-01     9.932  0.1696601E-03  0.1774096E-02  0.3948657E-02
   386.468  0.1555009E-02  0.1456145E-01  0.1561246E-01     9.932  0.1696649E-03  0.1776698E-02  0.3949833E-02
   386.472  0.1554882E-02  0.1456298E-01  0.1560132E-01     9.932  0.1696744E-03  0.1780248E-02  0.3952779E-02
   386.476  0.1554740E-02  0.1456624E-01  0.1559132E-01     9.932  0.1696866E-03  0.1781637E-02  0.3957475E-02
   386.480  0.1554587E-02  0.1456966E-01  0.1558163E-01     9.932  0.1697020E-03  0.1783029E-02  0.3962312E-02
   386.484  0.1554426E-02  0.1457491E-01  0.1557314E-01     9.932  0.1697197E-03  0.1788247E-02  0.3962807E-02
   386.487  0.1554261E-02  0.1458113E-01  0.1556825E-01     9.932  0.1697389E-03  0.1796600E-02  0.3961514E-02
   386.491  0.1554097E-02  0.1458717E-01  0.1556458E-01     9.932  0.1697586E-03  0.1806248E-02  0.3958830E-02
   386.495  0.1553938E-02  0.1459229E-01  0.1556216E-01     9.932  0.1697784E-03  0.1815645E-02  0.3957177E-02
   386.499  0.1553787E-02  0.1459626E-01  0.1556000E-01     9.932  0.1697974E-03  0.1824469E-02  0.3955797E-02
   386.503  0.1553648E-02  0.1459983E-01  0.1555766E-01     9.933  0.1698146E-03  0.1832561E-02  0.3953940E-02
   386.507  0.1553524E-02  0.1460337E-01  0.1555670E-01     9.933  0.1698295E-03  0.1841358E-02  0.3953265E-02
   386.510  0.1553419E-02  0.1460549E-01  0.1555635E-01     9.933  0.1698411E-03  0.1847958E-02  0.3953124E-02
   386.514  0.1553335E-02  0.1460696E-01  0.1555679E-01     9.933  0.1698492E-03  0.1853720E-02  0.3953342E-02
   386.518  0.1553275E-02  0.1460741E-01  0.1555887E-01     9.933  0.1698532E-03  0.1858944E-02  0.3954893E-02
   386.522  0.1553238E-02  0.1460714E-01  0.1556064E-01     9.933  0.1698525E-03  0.1863881E-02  0.3955666E-02
   386.526  0.1553227E-02  0.1460603E-01  0.1556190E-01     9.933  0.1698468E-03  0.1867946E-02  0.3956374E-02
   386.530  0.1553242E-02  0.1460435E-01  0.1556392E-01     9.933  0.1698357E-03  0.1871298E-02  0.3957822E-02
   386.533  0.1553282E-02  0.1460198E-01  0.1556570E-01     9.933  0.1698194E-03  0.1873809E-02  0.3958864E-02
   386.537  0.1553346E-02  0.1459931E-01  0.1556775E-01     9.933  0.1697982E-03  0.1876265E-02  0.3960024E-02
   386.541  0.1553433E-02  0.1459611E-01  0.1557025E-01     9.933  0.1697722E-03  0.1878537E-02  0.3961272E-02
   386.545  0.1553539E-02  0.1459306E-01  0.1557287E-01     9.933  0.1697407E-03  0.1880714E-02  0.3962602E-02
   386.549  0.1553662E-02  0.1459088E-01  0.1557614E-01     9.933  0.1697038E-03  0.1882343E-02  0.3964385E-02
   386.553  0.1553799E-02  0.1458744E-01  0.1557833E-01     9.933  0.1696617E-03  0.1884348E-02  0.3965354E-02
   386.556  0.1553946E-02  0.1458448E-01  0.1558036E-01     9.933  0.1696157E-03  0.1886442E-02  0.3966444E-02
   386.560  0.1554099E-02  0.1458176E-01  0.1558232E-01     9.933  0.1695665E-03  0.1888503E-02  0.3967357E-02
   386.564  0.1554255E-02  0.1457960E-01  0.1558391E-01     9.933  0.1695147E-03  0.1890565E-02  0.3967753E-02
   386.568  0.1554409E-02  0.1457773E-01  0.1558484E-01     9.933  0.1694615E-03  0.1892882E-02  0.3967841E-02
   386.572  0.1554558E-02  0.1457594E-01  0.1558483E-01     9.933  0.1694074E-03  0.1895727E-02  0.3967530E-02
   386.575  0.1554698E-02  0.1457438E-01  0.1558367E-01     9.933  0.1693537E-03  0.1898732E-02  0.3966464E-02
   386.579  0.1554825E-02  0.1457445E-01  0.1558186E-01     9.933  0.1693014E-03  0.1901686E-02  0.3965025E-02
   386.583  0.1554936E-02  0.1457526E-01  0.1558022E-01     9.933  0.1692508E-03  0.1905136E-02  0.3963696E-02
   386.587  0.1555021E-02  0.1457656E-01  0.1557653E-01     9.933  0.1691990E-03  0.1908681E-02  0.3961302E-02
   386.591  0.1555073E-02  0.1457856E-01  0.1557066E-01     9.933  0.1691445E-03  0.1912620E-02  0.3957627E-02
   386.595  0.1555090E-02  0.1458133E-01  0.1556369E-01     9.933  0.1690874E-03  0.1916800E-02  0.3953193E-02
   386.598  0.1555073E-02  0.1458454E-01  0.1555574E-01     9.933  0.1690296E-03  0.1921429E-02  0.3948197E-02
   386.602  0.1555026E-02  0.1458792E-01  0.1554718E-01     9.933  0.1689749E-03  0.1925894E-02  0.3942887E-02
   386.606  0.1554961E-02  0.1459183E-01  0.1554155E-01     9.933  0.1689208E-03  0.1930133E-02  0.3938104E-02
   386.610  0.1554889E-02  0.1459501E-01  0.1553358E-01     9.933  0.1688636E-03  0.1933248E-02  0.3933394E-02
   386.614  0.1554812E-02  0.1459681E-01  0.1552561E-01     9.933  0.1688044E-03  0.1935516E-02  0.3928690E-02
   386.618  0.1554733E-02  0.1459797E-01  0.1551708E-01     9.933  0.1687454E-03  0.1937368E-02  0.3922608E-02
   386.621  0.1554653E-02  0.1459903E-01  0.1551166E-01     9.933  0.1686867E-03  0.1939208E-02  0.3919408E-02
   386.625  0.1554575E-02  0.1459995E-01  0.1550692E-01     9.933  0.1686302E-03  0.1941146E-02  0.3916656E-02
   386.629  0.1554501E-02  0.1459948E-01  0.1550310E-01     9.933  0.1685764E-03  0.1943437E-02  0.3914057E-02
   386.633  0.1554431E-02  0.1460022E-01  0.1550099E-01     9.933  0.1685257E-03  0.1944353E-02  0.3914070E-02
   386.637  0.1554355E-02  0.1460034E-01  0.1549687E-01     9.933  0.1684735E-03  0.1944991E-02  0.3910996E-02
   386.641  0.1554274E-02  0.1460025E-01  0.1549203E-01     9.933  0.1684193E-03  0.1945643E-02  0.3907180E-02
   386.644  0.1554189E-02  0.1459987E-01  0.1548676E-01     9.933  0.1683642E-03  0.1946246E-02  0.3903282E-02
   386.648  0.1554103E-02  0.1459942E-01  0.1548182E-01     9.933  0.1683091E-03  0.1946979E-02  0.3899662E-02
   386.652  0.1554018E-02  0.1459898E-01  0.1547648E-01     9.933  0.1682558E-03  0.1947732E-02  0.3896081E-02
   386.656  0.1553936E-02  0.1459828E-01  0.1547147E-01     9.933  0.1682049E-03  0.1948280E-02  0.3892789E-02
   386.660  0.1553859E-02  0.1459757E-01  0.1546729E-01     9.933  0.1681578E-03  0.1949074E-02  0.3890183E-02
   386.663  0.1553790E-02  0.1459680E-01  0.1546383E-01     9.933  0.1681151E-03  0.1949991E-02  0.3887776E-02
   386.667  0.1553729E-02  0.1459767E-01  0.1546209E-01     9.934  0.1680781E-03  0.1949280E-02  0.3886137E-02
   386.671  0.1553680E-02  0.1459860E-01  0.1546152E-01     9.934  0.1680471E-03  0.1948216E-02  0.3885594E-02
   386.675  0.1553642E-02  0.1459979E-01  0.1546144E-01     9.934  0.1680224E-03  0.1947108E-02  0.3885323E-02
   386.679  0.1553618E-02  0.1460046E-01  0.1546289E-01     9.934  0.1680055E-03  0.1946716E-02  0.3886660E-02
   386.683  0.1553606E-02  0.1460211E-01  0.1546295E-01     9.934  0.1679950E-03  0.1945794E-02  0.3887344E-02
   386.686  0.1553604E-02  0.1460349E-01  0.1546444E-01     9.934  0.1679895E-03  0.1945112E-02  0.3888372E-02
   386.690  0.1553610E-02  0.1460283E-01  0.1546561E-01     9.934  0.1679896E-03  0.1944628E-02  0.3889358E-02
   386.694  0.1553623E-02  0.1460341E-01  0.1546579E-01     9.934  0.1679942E-03  0.1945275E-02  0.3889713E-02
   386.698  0.1553642E-02  0.1460378E-01  0.1546615E-01     9.934  0.1680034E-03  0.1946399E-02  0.3890589E-02
   386.702  0.1553668E-02  0.1460360E-01  0.1546517E-01     9.934  0.1680163E-03  0.1947805E-02  0.3890343E-02
   386.706  0.1553699E-02  0.1460240E-01  0.1546397E-01     9.934  0.1680325E-03  0.1949609E-02  0.3890033E-02
   386.709  0.1553734E-02  0.1460081E-01  0.1546203E-01     9.934  0.1680517E-03  0.1951806E-02  0.3889212E-02
   386.713  0.1553773E-02  0.1460106E-01  0.1546188E-01     9.934  0.1680728E-03  0.1951937E-02  0.3889377E-02
   386.717  0.1553814E-02  0.1460127E-01  0.1546078E-01     9.934  0.1680953E-03  0.1951976E-02  0.3889137E-02
   386.721  0.1553856E-02  0.1460108E-01  0.1545881E-01     9.934  0.1681177E-03  0.1952114E-02  0.3888180E-02
   386.725  0.1553898E-02  0.1460016E-01  0.1545661E-01     9.934  0.1681395E-03  0.1953254E-02  0.3887561E-02
   386.729  0.1553940E-02  0.1459875E-01  0.1545362E-01     9.934  0.1681607E-03  0.1954450E-02  0.3887028E-02
   386.732  0.1553980E-02  0.1459701E-01  0.1545035E-01     9.934  0.1681811E-03  0.1955909E-02  0.3885819E-02
   386.736  0.1554027E-02  0.1459509E-01  0.1544868E-01     9.934  0.1682049E-03  0.1958329E-02  0.3885733E-02
   386.740  0.1554080E-02  0.1459267E-01  0.1544607E-01     9.934  0.1682347E-03  0.1961171E-02  0.3885145E-02
   386.744  0.1554135E-02  0.1458874E-01  0.1544235E-01     9.934  0.1682707E-03  0.1965418E-02  0.3884313E-02
   386.748  0.1554190E-02  0.1458680E-01  0.1543869E-01     9.934  0.1683117E-03  0.1968507E-02  0.3883347E-02
   386.752  0.1554246E-02  0.1458508E-01  0.1543339E-01     9.934  0.1683565E-03  0.1973186E-02  0.3882375E-02
   386.755  0.1554297E-02  0.1458255E-01  0.1542844E-01     9.934  0.1684040E-03  0.1976417E-02  0.3882430E-02
   386.759  0.1554342E-02  0.1458033E-01  0.1542390E-01     9.934  0.1684518E-03  0.1979749E-02  0.3882104E-02
   386.763  0.1554375E-02  0.1457879E-01  0.1541639E-01     9.934  0.1684924E-03  0.1983600E-02  0.3879681E-02
   386.767  0.1554394E-02  0.1457984E-01  0.1541001E-01     9.934  0.1685238E-03  0.1987891E-02  0.3876653E-02
   386.771  0.1554400E-02  0.1458150E-01  0.1540363E-01     9.934  0.1685452E-03  0.1992111E-02  0.3872983E-02
   386.775  0.1554391E-02  0.1458317E-01  0.1539705E-01     9.934  0.1685549E-03  0.1996833E-02  0.3869035E-02
   386.778  0.1554367E-02  0.1458487E-01  0.1538975E-01     9.934  0.1685531E-03  0.2001492E-02  0.3864286E-02
   386.782  0.1554333E-02  0.1458728E-01  0.1538252E-01     9.934  0.1685409E-03  0.2005332E-02  0.3859760E-02
   386.786  0.1554301E-02  0.1459092E-01  0.1537697E-01     9.934  0.1685245E-03  0.2007885E-02  0.3855140E-02
   386.790  0.1554269E-02  0.1459555E-01  0.1537283E-01     9.934  0.1685034E-03  0.2010810E-02  0.3850634E-02
   386.794  0.1554240E-02  0.1459848E-01  0.1536914E-01     9.934  0.1684772E-03  0.2013921E-02  0.3846375E-02
   386.798  0.1554213E-02  0.1460295E-01  0.1536568E-01     9.934  0.1684470E-03  0.2016605E-02  0.3842324E-02
   386.801  0.1554186E-02  0.1460714E-01  0.1536314E-01     9.934  0.1684092E-03  0.2018981E-02  0.3838896E-02
   386.805  0.1554161E-02  0.1461177E-01  0.1536031E-01     9.934  0.1683644E-03  0.2020833E-02  0.3835543E-02
   386.809  0.1554137E-02  0.1461530E-01  0.1535771E-01     9.934  0.1683120E-03  0.2020981E-02  0.3832193E-02
   386.813  0.1554113E-02  0.1462013E-01  0.1535535E-01     9.934  0.1682530E-03  0.2022616E-02  0.3829182E-02
   386.817  0.1554091E-02  0.1462503E-01  0.1535421E-01     9.934  0.1681882E-03  0.2023314E-02  0.3826811E-02
   386.820  0.1554071E-02  0.1462967E-01  0.1535302E-01     9.934  0.1681181E-03  0.2023245E-02  0.3824664E-02
   386.824  0.1554052E-02  0.1463429E-01  0.1535206E-01     9.934  0.1680433E-03  0.2022151E-02  0.3822896E-02
   386.828  0.1554036E-02  0.1463897E-01  0.1535143E-01     9.934  0.1679648E-03  0.2020577E-02  0.3821403E-02
   386.832  0.1554023E-02  0.1464310E-01  0.1535152E-01     9.934  0.1678859E-03  0.2019265E-02  0.3821215E-02
   386.836  0.1554016E-02  0.1464706E-01  0.1535164E-01     9.934  0.1678073E-03  0.2018137E-02  0.3820790E-02
   386.840  0.1554014E-02  0.1465151E-01  0.1535118E-01     9.934  0.1677309E-03  0.2018694E-02  0.3820588E-02
   386.843  0.1554016E-02  0.1465441E-01  0.1535105E-01     9.934  0.1676550E-03  0.2017912E-02  0.3820750E-02
   386.847  0.1554018E-02  0.1465720E-01  0.1535104E-01     9.935  0.1675740E-03  0.2016764E-02  0.3820961E-02
   386.851  0.1554024E-02  0.1465977E-01  0.1535095E-01     9.935  0.1674893E-03  0.2015503E-02  0.3821244E-02
   386.855  0.1554030E-02  0.1466332E-01  0.1535175E-01     9.935  0.1674023E-03  0.2013683E-02  0.3821826E-02
   386.859  0.1554038E-02  0.1466954E-01  0.1535311E-01     9.935  0.1673143E-03  0.2010982E-02  0.3822850E-02
   386.863  0.1554043E-02  0.1467160E-01  0.1535420E-01     9.935  0.1672292E-03  0.2009913E-02  0.3824856E-02
   386.866  0.1554042E-02  0.1467406E-01  0.1535471E-01     9.935  0.1671516E-03  0.2009926E-02  0.3825928E-02
   386.870  0.1554034E-02  0.1467632E-01  0.1535466E-01     9.935  0.1670835E-03  0.2009631E-02  0.3826757E-02
   386.874  0.1554021E-02  0.1467977E-01  0.1535408E-01     9.935  0.1670250E-03  0.2009086E-02  0.3827777E-02
   386.878  0.1554000E-02  0.1468026E-01  0.1535311E-01     9.935  0.1669774E-03  0.2010859E-02  0.3828647E-02
   386.882  0.1553975E-02  0.1468296E-01  0.1535298E-01     9.935  0.1669417E-03  0.2011285E-02  0.3829359E-02
   386.886  0.1553943E-02  0.1468631E-01  0.1535352E-01     9.935  0.1669174E-03  0.2012505E-02  0.3829974E-02
   386.889  0.1553907E-02  0.1469024E-01  0.1535378E-01     9.935  0.1669058E-03  0.2012886E-02  0.3830452E-02
   386.893  0.1553867E-02  0.1469233E-01  0.1535390E-01     9.935  0.1669057E-03  0.2015336E-02  0.3830563E-02
   386.897  0.1553824E-02  0.1469403E-01  0.1535333E-01     9.935  0.1669179E-03  0.2017712E-02  0.3830478E-02
   386.901  0.1553778E-02  0.1469464E-01  0.1535261E-01     9.935  0.1669398E-03  0.2019440E-02  0.3830812E-02
   386.905  0.1553736E-02  0.1469522E-01  0.1534959E-01     9.935  0.1669692E-03  0.2021585E-02  0.3829518E-02
   386.909  0.1553696E-02  0.1469427E-01  0.1534813E-01     9.935  0.1670041E-03  0.2024215E-02  0.3828995E-02
   386.912  0.1553662E-02  0.1469359E-01  0.1534668E-01     9.935  0.1670442E-03  0.2028144E-02  0.3828342E-02
   386.916  0.1553627E-02  0.1469343E-01  0.1534607E-01     9.935  0.1670874E-03  0.2030656E-02  0.3829129E-02
   386.920  0.1553584E-02  0.1469200E-01  0.1534399E-01     9.935  0.1671382E-03  0.2031717E-02  0.3829165E-02
   386.924  0.1553529E-02  0.1468980E-01  0.1534046E-01     9.935  0.1672002E-03  0.2032879E-02  0.3828853E-02
   386.928  0.1553464E-02  0.1468721E-01  0.1533565E-01     9.935  0.1672715E-03  0.2034347E-02  0.3828237E-02
   386.932  0.1553388E-02  0.1468342E-01  0.1533005E-01     9.935  0.1673505E-03  0.2036333E-02  0.3827389E-02
   386.935  0.1553306E-02  0.1468006E-01  0.1532416E-01     9.935  0.1674350E-03  0.2038095E-02  0.3826569E-02
   386.939  0.1553217E-02  0.1467588E-01  0.1531675E-01     9.935  0.1675235E-03  0.2039855E-02  0.3824536E-02
   386.943  0.1553122E-02  0.1467103E-01  0.1531028E-01     9.935  0.1676133E-03  0.2041982E-02  0.3823190E-02
   386.947  0.1553027E-02  0.1466596E-01  0.1530276E-01     9.935  0.1677077E-03  0.2044182E-02  0.3821386E-02
   386.951  0.1552935E-02  0.1466294E-01  0.1529797E-01     9.935  0.1678065E-03  0.2047400E-02  0.3819903E-02
   386.955  0.1552849E-02  0.1465984E-01  0.1529493E-01     9.935  0.1679076E-03  0.2051019E-02  0.3818789E-02
   386.958  0.1552769E-02  0.1465530E-01  0.1529208E-01     9.935  0.1680082E-03  0.2052780E-02  0.3817830E-02
   386.962  0.1552695E-02  0.1465108E-01  0.1528955E-01     9.935  0.1681056E-03  0.2057100E-02  0.3816977E-02
   386.966  0.1552631E-02  0.1464605E-01  0.1528828E-01     9.935  0.1681969E-03  0.2061581E-02  0.3814542E-02
   386.970  0.1552575E-02  0.1464077E-01  0.1528635E-01     9.935  0.1682814E-03  0.2065603E-02  0.3814076E-02
   386.974  0.1552532E-02  0.1463454E-01  0.1528451E-01     9.935  0.1683561E-03  0.2070490E-02  0.3813781E-02
   386.978  0.1552502E-02  0.1462769E-01  0.1528298E-01     9.935  0.1684206E-03  0.2075782E-02  0.3813124E-02
   386.981  0.1552485E-02  0.1462079E-01  0.1527996E-01     9.935  0.1684736E-03  0.2080242E-02  0.3811676E-02
   386.985  0.1552485E-02  0.1461497E-01  0.1528028E-01     9.935  0.1685164E-03  0.2083849E-02  0.3812258E-02
   386.989  0.1552502E-02  0.1461032E-01  0.1528301E-01     9.935  0.1685486E-03  0.2086099E-02  0.3814914E-02
   386.993  0.1552536E-02  0.1460552E-01  0.1528634E-01     9.935  0.1685694E-03  0.2088416E-02  0.3817882E-02
   386.997  0.1552587E-02  0.1459905E-01  0.1528989E-01     9.935  0.1685790E-03  0.2088786E-02  0.3820499E-02
   387.001  0.1552652E-02  0.1459380E-01  0.1529359E-01     9.935  0.1685771E-03  0.2092010E-02  0.3822901E-02
   387.005  0.1552733E-02  0.1458855E-01  0.1529655E-01     9.935  0.1685638E-03  0.2095651E-02  0.3824324E-02
   387.008  0.1552826E-02  0.1458290E-01  0.1530243E-01     9.935  0.1685396E-03  0.2095157E-02  0.3827933E-02
   387.012  0.1552927E-02  0.1458221E-01  0.1531050E-01     9.935  0.1685025E-03  0.2096148E-02  0.3831917E-02
   387.016  0.1553021E-02  0.1458173E-01  0.1531683E-01     9.935  0.1684461E-03  0.2097298E-02  0.3834862E-02
   387.020  0.1553105E-02  0.1458185E-01  0.1532158E-01     9.935  0.1683713E-03  0.2098656E-02  0.3836811E-02
   387.024  0.1553178E-02  0.1458408E-01  0.1532552E-01     9.935  0.1682797E-03  0.2101071E-02  0.3837434E-02
   387.027  0.1553244E-02  0.1458902E-01  0.1533351E-01     9.935  0.1681696E-03  0.2099267E-02  0.3839439E-02
   387.031  0.1553308E-02  0.1459536E-01  0.1534252E-01     9.935  0.1680488E-03  0.2094989E-02  0.3841698E-02
   387.035  0.1553370E-02  0.1460147E-01  0.1535156E-01     9.935  0.1679221E-03  0.2089913E-02  0.3844333E-02
   387.039  0.1553423E-02  0.1460715E-01  0.1536006E-01     9.935  0.1677897E-03  0.2085086E-02  0.3847287E-02
   387.043  0.1553465E-02  0.1461267E-01  0.1536731E-01     9.936  0.1676523E-03  0.2079700E-02  0.3850136E-02
   387.047  0.1553493E-02  0.1461761E-01  0.1537323E-01     9.935  0.1675134E-03  0.2074647E-02  0.3852587E-02
   387.050  0.1553508E-02  0.1462244E-01  0.1537767E-01     9.936  0.1673752E-03  0.2069580E-02  0.3854608E-02
   387.054  0.1553511E-02  0.1462692E-01  0.1538131E-01     9.936  0.1672414E-03  0.2064958E-02  0.3856731E-02
   387.058  0.1553501E-02  0.1463006E-01  0.1538348E-01     9.936  0.1671143E-03  0.2060066E-02  0.3858225E-02
   387.062  0.1553478E-02  0.1463287E-01  0.1538446E-01     9.936  0.1669969E-03  0.2057384E-02  0.3859523E-02
   387.066  0.1553445E-02  0.1463166E-01  0.1538475E-01     9.936  0.1668924E-03  0.2057552E-02  0.3860733E-02
   387.070  0.1553403E-02  0.1463288E-01  0.1538359E-01     9.936  0.1668013E-03  0.2056602E-02  0.3861505E-02
   387.073  0.1553351E-02  0.1463324E-01  0.1538118E-01     9.936  0.1667265E-03  0.2056812E-02  0.3862017E-02
   387.077  0.1553300E-02  0.1463266E-01  0.1537841E-01     9.936  0.1666699E-03  0.2058459E-02  0.3862830E-02
   387.081  0.1553237E-02  0.1463054E-01  0.1537395E-01     9.936  0.1666289E-03  0.2061722E-02  0.3863273E-02
   387.085  0.1553143E-02  0.1462693E-01  0.1536621E-01     9.936  0.1665916E-03  0.2066596E-02  0.3862006E-02
   387.089  0.1553023E-02  0.1462194E-01  0.1535537E-01     9.936  0.1665586E-03  0.2072719E-02  0.3858796E-02
   387.093  0.1552881E-02  0.1461613E-01  0.1534337E-01     9.936  0.1665315E-03  0.2080382E-02  0.3854801E-02
   387.096  0.1552720E-02  0.1460967E-01  0.1533064E-01     9.936  0.1665111E-03  0.2089217E-02  0.3850340E-02
   387.100  0.1552543E-02  0.1460591E-01  0.1532081E-01     9.936  0.1664981E-03  0.2094730E-02  0.3847889E-02
   387.104  0.1552355E-02  0.1460976E-01  0.1531891E-01     9.936  0.1664932E-03  0.2094814E-02  0.3848495E-02
   387.108  0.1552162E-02  0.1461403E-01  0.1531804E-01     9.936  0.1664982E-03  0.2095175E-02  0.3850053E-02
   387.112  0.1551968E-02  0.1461756E-01  0.1531729E-01     9.936  0.1665138E-03  0.2096298E-02  0.3851527E-02
   387.116  0.1551777E-02  0.1462174E-01  0.1531739E-01     9.936  0.1665390E-03  0.2097024E-02  0.3853292E-02
   387.120  0.1551593E-02  0.1462569E-01  0.1532090E-01     9.936  0.1665737E-03  0.2096580E-02  0.3856709E-02
   387.123  0.1551420E-02  0.1462903E-01  0.1532514E-01     9.936  0.1666162E-03  0.2096768E-02  0.3860991E-02
   387.127  0.1551262E-02  0.1463108E-01  0.1532866E-01     9.936  0.1666652E-03  0.2097506E-02  0.3864075E-02
   387.131  0.1551121E-02  0.1463218E-01  0.1533170E-01     9.936  0.1667190E-03  0.2098941E-02  0.3867163E-02
   387.135  0.1551000E-02  0.1463172E-01  0.1533586E-01     9.936  0.1667745E-03  0.2100936E-02  0.3870135E-02
   387.139  0.1550901E-02  0.1462993E-01  0.1533927E-01     9.936  0.1668300E-03  0.2103387E-02  0.3872426E-02
   387.143  0.1550826E-02  0.1462675E-01  0.1534463E-01     9.936  0.1668821E-03  0.2106668E-02  0.3875699E-02
   387.146  0.1550776E-02  0.1462188E-01  0.1535042E-01     9.936  0.1669288E-03  0.2110498E-02  0.3880204E-02
   387.150  0.1550752E-02  0.1461552E-01  0.1535354E-01     9.936  0.1669674E-03  0.2114988E-02  0.3880734E-02
   387.154  0.1550755E-02  0.1460826E-01  0.1535623E-01     9.936  0.1669959E-03  0.2119809E-02  0.3880988E-02
   387.158  0.1550783E-02  0.1459901E-01  0.1535934E-01     9.936  0.1670132E-03  0.2125773E-02  0.3881325E-02
   387.162  0.1550847E-02  0.1458968E-01  0.1536145E-01     9.936  0.1670245E-03  0.2132159E-02  0.3880946E-02
   387.166  0.1550952E-02  0.1457964E-01  0.1536453E-01     9.936  0.1670332E-03  0.2139361E-02  0.3880927E-02
   387.169  0.1551096E-02  0.1456916E-01  0.1537063E-01     9.936  0.1670386E-03  0.2147261E-02  0.3881700E-02
   387.173  0.1551275E-02  0.1456405E-01  0.1538084E-01     9.936  0.1670410E-03  0.2151961E-02  0.3885144E-02
   387.177  0.1551484E-02  0.1456357E-01  0.1539612E-01     9.936  0.1670400E-03  0.2151908E-02  0.3889982E-02
   387.181  0.1551720E-02  0.1456291E-01  0.1541125E-01     9.936  0.1670362E-03  0.2152080E-02  0.3895295E-02
   387.185  0.1551977E-02  0.1456230E-01  0.1542547E-01     9.936  0.1670311E-03  0.2151960E-02  0.3900303E-02
   387.189  0.1552250E-02  0.1456189E-01  0.1543980E-01     9.936  0.1670168E-03  0.2151868E-02  0.3905653E-02
   387.192  0.1552524E-02  0.1456130E-01  0.1544959E-01     9.936  0.1669809E-03  0.2151608E-02  0.3907765E-02
   387.196  0.1552793E-02  0.1456142E-01  0.1545918E-01     9.936  0.1669234E-03  0.2150509E-02  0.3907388E-02
   387.200  0.1553050E-02  0.1456144E-01  0.1546502E-01     9.936  0.1668460E-03  0.2149826E-02  0.3907176E-02
   387.204  0.1553289E-02  0.1456266E-01  0.1546737E-01     9.936  0.1667491E-03  0.2149364E-02  0.3905825E-02
   387.208  0.1553505E-02  0.1456172E-01  0.1546708E-01     9.936  0.1666341E-03  0.2148875E-02  0.3901792E-02
   387.212  0.1553692E-02  0.1456142E-01  0.1546432E-01     9.936  0.1665026E-03  0.2147639E-02  0.3896148E-02
   387.215  0.1553845E-02  0.1456087E-01  0.1545839E-01     9.936  0.1663564E-03  0.2147469E-02  0.3889028E-02
   387.219  0.1553960E-02  0.1456033E-01  0.1544917E-01     9.936  0.1661959E-03  0.2147583E-02  0.3879872E-02
   387.223  0.1554034E-02  0.1456021E-01  0.1543727E-01     9.936  0.1660244E-03  0.2147556E-02  0.3869434E-02
   387.227  0.1554064E-02  0.1456038E-01  0.1542336E-01     9.936  0.1658431E-03  0.2146872E-02  0.3859219E-02
   387.231  0.1554050E-02  0.1456087E-01  0.1540848E-01     9.936  0.1656538E-03  0.2146387E-02  0.3847805E-02
   387.235  0.1553990E-02  0.1456201E-01  0.1539208E-01     9.936  0.1654603E-03  0.2145915E-02  0.3835839E-02
   387.238  0.1553886E-02  0.1456410E-01  0.1537567E-01     9.936  0.1652638E-03  0.2144450E-02  0.3825537E-02
   387.242  0.1553773E-02  0.1456628E-01  0.1536054E-01     9.936  0.1650725E-03  0.2142833E-02  0.3816669E-02
   387.246  0.1553665E-02  0.1456768E-01  0.1534847E-01     9.936  0.1648882E-03  0.2141405E-02  0.3809831E-02
   387.250  0.1553560E-02  0.1456839E-01  0.1533855E-01     9.936  0.1647095E-03  0.2140283E-02  0.3804250E-02
   387.254  0.1553453E-02  0.1456882E-01  0.1533021E-01     9.936  0.1645477E-03  0.2140071E-02  0.3800805E-02
   387.258  0.1553343E-02  0.1456898E-01  0.1532336E-01     9.936  0.1644095E-03  0.2141916E-02  0.3800241E-02
   387.261  0.1553233E-02  0.1457057E-01  0.1531784E-01     9.936  0.1642967E-03  0.2142223E-02  0.3801727E-02
   387.265  0.1553124E-02  0.1457116E-01  0.1531312E-01     9.936  0.1642113E-03  0.2143694E-02  0.3805164E-02
   387.269  0.1553018E-02  0.1457349E-01  0.1531109E-01     9.936  0.1641532E-03  0.2144528E-02  0.3812568E-02
   387.273  0.1552919E-02  0.1457568E-01  0.1531000E-01     9.936  0.1641231E-03  0.2144793E-02  0.3821211E-02
   387.277  0.1552827E-02  0.1457789E-01  0.1531042E-01     9.936  0.1641210E-03  0.2144839E-02  0.3831692E-02
   387.281  0.1552745E-02  0.1457978E-01  0.1531158E-01     9.936  0.1641461E-03  0.2144832E-02  0.3843176E-02
   387.284  0.1552675E-02  0.1458146E-01  0.1531353E-01     9.936  0.1641968E-03  0.2144702E-02  0.3855628E-02
   387.288  0.1552617E-02  0.1458469E-01  0.1531873E-01     9.936  0.1642715E-03  0.2145274E-02  0.3866595E-02
   387.292  0.1552575E-02  0.1458929E-01  0.1532878E-01     9.936  0.1643681E-03  0.2147910E-02  0.3876365E-02
   387.296  0.1552548E-02  0.1459331E-01  0.1533609E-01     9.936  0.1644841E-03  0.2149822E-02  0.3885229E-02
   387.300  0.1552539E-02  0.1459682E-01  0.1534383E-01     9.937  0.1646168E-03  0.2151146E-02  0.3894850E-02
   387.304  0.1552547E-02  0.1459915E-01  0.1535208E-01     9.937  0.1647628E-03  0.2152186E-02  0.3904963E-02
   387.307  0.1552573E-02  0.1460052E-01  0.1535959E-01     9.937  0.1649194E-03  0.2152979E-02  0.3915389E-02
   387.311  0.1552616E-02  0.1460150E-01  0.1536742E-01     9.937  0.1650826E-03  0.2152400E-02  0.3924757E-02
   387.315  0.1552676E-02  0.1460180E-01  0.1537515E-01     9.937  0.1652500E-03  0.2151198E-02  0.3934306E-02
   387.319  0.1552752E-02  0.1460073E-01  0.1538196E-01     9.937  0.1654174E-03  0.2149252E-02  0.3943306E-02
   387.323  0.1552843E-02  0.1460000E-01  0.1538923E-01     9.937  0.1655815E-03  0.2146185E-02  0.3952117E-02
   387.327  0.1552948E-02  0.1459874E-01  0.1539620E-01     9.937  0.1657400E-03  0.2142653E-02  0.3960005E-02
   387.330  0.1553065E-02  0.1459653E-01  0.1540284E-01     9.937  0.1658896E-03  0.2138529E-02  0.3967200E-02
   387.334  0.1553191E-02  0.1459365E-01  0.1540863E-01     9.937  0.1660271E-03  0.2134258E-02  0.3973594E-02
   387.338  0.1553325E-02  0.1459056E-01  0.1541393E-01     9.937  0.1661509E-03  0.2129683E-02  0.3979504E-02
   387.342  0.1553463E-02  0.1458833E-01  0.1541800E-01     9.937  0.1662587E-03  0.2126694E-02  0.3983818E-02
   387.346  0.1553603E-02  0.1458448E-01  0.1542094E-01     9.937  0.1663492E-03  0.2121128E-02  0.3986882E-02
   387.350  0.1553743E-02  0.1458053E-01  0.1542306E-01     9.937  0.1664201E-03  0.2115671E-02  0.3989201E-02
   387.353  0.1553880E-02  0.1457680E-01  0.1542412E-01     9.937  0.1664718E-03  0.2110892E-02  0.3990032E-02
   387.357  0.1554010E-02  0.1457313E-01  0.1542459E-01     9.937  0.1665028E-03  0.2106720E-02  0.3989611E-02
   387.361  0.1554129E-02  0.1457357E-01  0.1542586E-01     9.937  0.1665142E-03  0.2105082E-02  0.3985245E-02
   387.365  0.1554226E-02  0.1457201E-01  0.1542664E-01     9.937  0.1665155E-03  0.2105821E-02  0.3979860E-02
   387.369  0.1554295E-02  0.1457147E-01  0.1542576E-01     9.937  0.1665095E-03  0.2107232E-02  0.3973755E-02
   387.373  0.1554342E-02  0.1457210E-01  0.1542470E-01     9.937  0.1665063E-03  0.2108707E-02  0.3968601E-02
   387.376  0.1554375E-02  0.1457426E-01  0.1542498E-01     9.937  0.1665206E-03  0.2110190E-02  0.3965939E-02
   387.380  0.1554393E-02  0.1457512E-01  0.1542629E-01     9.937  0.1665528E-03  0.2109596E-02  0.3964505E-02
   387.384  0.1554395E-02  0.1457727E-01  0.1542614E-01     9.937  0.1666022E-03  0.2111891E-02  0.3964158E-02
   387.388  0.1554381E-02  0.1457927E-01  0.1542644E-01     9.937  0.1666678E-03  0.2114518E-02  0.3964859E-02
   387.392  0.1554352E-02  0.1458102E-01  0.1542582E-01     9.937  0.1667483E-03  0.2116577E-02  0.3966181E-02
   387.396  0.1554308E-02  0.1458248E-01  0.1542502E-01     9.937  0.1668420E-03  0.2119444E-02  0.3968268E-02
   387.400  0.1554250E-02  0.1458228E-01  0.1542288E-01     9.937  0.1669470E-03  0.2121251E-02  0.3970142E-02
   387.403  0.1554182E-02  0.1458240E-01  0.1542252E-01     9.937  0.1670579E-03  0.2124139E-02  0.3970705E-02
   387.407  0.1554111E-02  0.1458228E-01  0.1542248E-01     9.937  0.1671627E-03  0.2126807E-02  0.3969353E-02
   387.411  0.1554041E-02  0.1458015E-01  0.1542247E-01     9.937  0.1672589E-03  0.2127948E-02  0.3967701E-02
   387.415  0.1553972E-02  0.1457673E-01  0.1542177E-01     9.937  0.1673436E-03  0.2127288E-02  0.3965556E-02
   387.419  0.1553906E-02  0.1457205E-01  0.1542095E-01     9.937  0.1674147E-03  0.2125534E-02  0.3963549E-02
   387.423  0.1553844E-02  0.1456635E-01  0.1541967E-01     9.937  0.1674709E-03  0.2122443E-02  0.3961245E-02
   387.426  0.1553788E-02  0.1455920E-01  0.1542010E-01     9.937  0.1675113E-03  0.2119181E-02  0.3959376E-02
   387.430  0.1553743E-02  0.1454994E-01  0.1541866E-01     9.937  0.1675398E-03  0.2115711E-02  0.3956838E-02
   387.434  0.1553710E-02  0.1454033E-01  0.1541754E-01     9.937  0.1675568E-03  0.2111365E-02  0.3954595E-02
   387.438  0.1553690E-02  0.1453002E-01  0.1541695E-01     9.937  0.1675615E-03  0.2105946E-02  0.3952887E-02
   387.442  0.1553683E-02  0.1451943E-01  0.1541625E-01     9.937  0.1675535E-03  0.2101007E-02  0.3951268E-02
   387.446  0.1553689E-02  0.1450829E-01  0.1541590E-01     9.937  0.1675328E-03  0.2096276E-02  0.3949994E-02
   387.449  0.1553708E-02  0.1449732E-01  0.1541602E-01     9.937  0.1674995E-03  0.2090998E-02  0.3949102E-02
   387.453  0.1553729E-02  0.1448583E-01  0.1541613E-01     9.937  0.1674534E-03  0.2085966E-02  0.3948668E-02
   387.457  0.1553751E-02  0.1447497E-01  0.1541575E-01     9.937  0.1673940E-03  0.2080813E-02  0.3948047E-02
   387.461  0.1553773E-02  0.1446551E-01  0.1541505E-01     9.937  0.1673231E-03  0.2076031E-02  0.3947368E-02
   387.465  0.1553794E-02  0.1445575E-01  0.1541384E-01     9.937  0.1672416E-03  0.2070417E-02  0.3946501E-02
   387.469  0.1553813E-02  0.1444644E-01  0.1541268E-01     9.937  0.1671522E-03  0.2065260E-02  0.3945902E-02
   387.472  0.1553831E-02  0.1444137E-01  0.1541411E-01     9.937  0.1670552E-03  0.2059710E-02  0.3945571E-02
   387.476  0.1553846E-02  0.1444000E-01  0.1541846E-01     9.937  0.1669510E-03  0.2055102E-02  0.3944858E-02
   387.480  0.1553852E-02  0.1443775E-01  0.1542195E-01     9.937  0.1668332E-03  0.2051927E-02  0.3944446E-02
   387.484  0.1553849E-02  0.1443705E-01  0.1542441E-01     9.937  0.1667033E-03  0.2047589E-02  0.3943702E-02
   387.488  0.1553836E-02  0.1443665E-01  0.1542595E-01     9.937  0.1665635E-03  0.2043291E-02  0.3942436E-02
   387.492  0.1553814E-02  0.1443645E-01  0.1542683E-01     9.937  0.1664158E-03  0.2039583E-02  0.3941015E-02
   387.495  0.1553784E-02  0.1444049E-01  0.1543109E-01     9.937  0.1662638E-03  0.2036655E-02  0.3939190E-02
   387.499  0.1553745E-02  0.1444429E-01  0.1543437E-01     9.937  0.1661099E-03  0.2035033E-02  0.3937761E-02
   387.503  0.1553699E-02  0.1444670E-01  0.1543580E-01     9.937  0.1659568E-03  0.2033138E-02  0.3936051E-02
   387.507  0.1553646E-02  0.1444815E-01  0.1543621E-01     9.937  0.1658065E-03  0.2031287E-02  0.3934378E-02
   387.511  0.1553588E-02  0.1445096E-01  0.1543614E-01     9.937  0.1656624E-03  0.2031984E-02  0.3933376E-02
   387.515  0.1553525E-02  0.1445369E-01  0.1543592E-01     9.937  0.1655266E-03  0.2031798E-02  0.3934288E-02
   387.519  0.1553458E-02  0.1445524E-01  0.1543455E-01     9.937  0.1654016E-03  0.2032611E-02  0.3935391E-02
   387.522  0.1553390E-02  0.1445552E-01  0.1543198E-01     9.937  0.1652886E-03  0.2033322E-02  0.3936257E-02
   387.526  0.1553323E-02  0.1445432E-01  0.1542863E-01     9.937  0.1651869E-03  0.2034626E-02  0.3936838E-02
   387.530  0.1553270E-02  0.1445515E-01  0.1542815E-01     9.937  0.1650885E-03  0.2036586E-02  0.3937095E-02
   387.534  0.1553232E-02  0.1445636E-01  0.1542955E-01     9.937  0.1649951E-03  0.2039029E-02  0.3937678E-02
   387.538  0.1553208E-02  0.1445795E-01  0.1543316E-01     9.937  0.1649082E-03  0.2040400E-02  0.3939086E-02
   387.542  0.1553199E-02  0.1445830E-01  0.1543711E-01     9.937  0.1648287E-03  0.2042000E-02  0.3940860E-02
   387.545  0.1553206E-02  0.1445732E-01  0.1544131E-01     9.937  0.1647578E-03  0.2043792E-02  0.3942620E-02
   387.549  0.1553226E-02  0.1445558E-01  0.1544570E-01     9.937  0.1646964E-03  0.2045974E-02  0.3944490E-02
   387.553  0.1553261E-02  0.1445351E-01  0.1545293E-01     9.937  0.1646461E-03  0.2047865E-02  0.3947797E-02
   387.557  0.1553308E-02  0.1445076E-01  0.1545707E-01     9.937  0.1646067E-03  0.2050041E-02  0.3949542E-02
   387.561  0.1553367E-02  0.1444748E-01  0.1546073E-01     9.937  0.1645790E-03  0.2052563E-02  0.3951171E-02
   387.565  0.1553436E-02  0.1444400E-01  0.1546470E-01     9.937  0.1645629E-03  0.2055346E-02  0.3952805E-02
   387.568  0.1553514E-02  0.1444030E-01  0.1546829E-01     9.937  0.1645592E-03  0.2057980E-02  0.3954100E-02
   387.572  0.1553598E-02  0.1443648E-01  0.1547135E-01     9.937  0.1645669E-03  0.2060654E-02  0.3955222E-02
   387.576  0.1553687E-02  0.1443281E-01  0.1547435E-01     9.937  0.1645860E-03  0.2062910E-02  0.3956329E-02
   387.580  0.1553778E-02  0.1442941E-01  0.1547690E-01     9.937  0.1646153E-03  0.2064892E-02  0.3957382E-02
   387.584  0.1553870E-02  0.1442882E-01  0.1547885E-01     9.937  0.1646552E-03  0.2072041E-02  0.3957752E-02
   387.588  0.1553960E-02  0.1442565E-01  0.1548095E-01     9.937  0.1647033E-03  0.2072366E-02  0.3959077E-02
   387.591  0.1554048E-02  0.1442698E-01  0.1548695E-01     9.937  0.1647594E-03  0.2069997E-02  0.3965396E-02
   387.595  0.1554130E-02  0.1443076E-01  0.1549270E-01     9.937  0.1648221E-03  0.2066659E-02  0.3971672E-02
   387.599  0.1554205E-02  0.1443191E-01  0.1549747E-01     9.937  0.1648901E-03  0.2063416E-02  0.3977454E-02
   387.603  0.1554265E-02  0.1443468E-01  0.1550106E-01     9.937  0.1649579E-03  0.2062337E-02  0.3982505E-02
   387.607  0.1554307E-02  0.1443754E-01  0.1550272E-01     9.937  0.1650232E-03  0.2060771E-02  0.3986860E-02
   387.611  0.1554332E-02  0.1444022E-01  0.1550209E-01     9.937  0.1650898E-03  0.2059252E-02  0.3991060E-02
   387.614  0.1554343E-02  0.1444241E-01  0.1550145E-01     9.937  0.1651601E-03  0.2058282E-02  0.3996518E-02
   387.618  0.1554342E-02  0.1444435E-01  0.1549985E-01     9.937  0.1652342E-03  0.2056835E-02  0.4002445E-02
   387.622  0.1554328E-02  0.1445024E-01  0.1549723E-01     9.937  0.1653094E-03  0.2053642E-02  0.4008876E-02
   387.626  0.1554302E-02  0.1445051E-01  0.1549351E-01     9.937  0.1653847E-03  0.2052744E-02  0.4015481E-02
   387.630  0.1554266E-02  0.1445087E-01  0.1548925E-01     9.937  0.1654589E-03  0.2051928E-02  0.4022359E-02
   387.634  0.1554220E-02  0.1445051E-01  0.1548417E-01     9.937  0.1655305E-03  0.2048967E-02  0.4029086E-02
   387.637  0.1554167E-02  0.1445189E-01  0.1547938E-01     9.937  0.1655977E-03  0.2047842E-02  0.4035540E-02
   387.641  0.1554107E-02  0.1445484E-01  0.1547562E-01     9.937  0.1656593E-03  0.2044900E-02  0.4040544E-02
   387.645  0.1554044E-02  0.1445473E-01  0.1547025E-01     9.937  0.1657137E-03  0.2043775E-02  0.4047139E-02
   387.649  0.1553977E-02  0.1445547E-01  0.1546481E-01     9.937  0.1657596E-03  0.2041955E-02  0.4053357E-02
   387.653  0.1553911E-02  0.1445646E-01  0.1545884E-01     9.937  0.1657959E-03  0.2039774E-02  0.4057661E-02
   387.657  0.1553845E-02  0.1445746E-01  0.1545506E-01     9.937  0.1658215E-03  0.2037347E-02  0.4062718E-02
   387.661  0.1553783E-02  0.1445808E-01  0.1545167E-01     9.937  0.1658376E-03  0.2035131E-02  0.4067239E-02
   387.664  0.1553732E-02  0.1446043E-01  0.1544863E-01     9.937  0.1658517E-03  0.2032512E-02  0.4071232E-02
   387.668  0.1553693E-02  0.1446100E-01  0.1544766E-01     9.937  0.1658646E-03  0.2029201E-02  0.4076109E-02
   387.672  0.1553669E-02  0.1446031E-01  0.1544529E-01     9.937  0.1658757E-03  0.2026231E-02  0.4079053E-02
   387.676  0.1553659E-02  0.1445989E-01  0.1544340E-01     9.937  0.1658850E-03  0.2023156E-02  0.4081938E-02
   387.680  0.1553663E-02  0.1445996E-01  0.1544346E-01     9.937  0.1658912E-03  0.2019689E-02  0.4085175E-02
   387.684  0.1553682E-02  0.1445975E-01  0.1544331E-01     9.937  0.1658943E-03  0.2016060E-02  0.4087780E-02
   387.687  0.1553715E-02  0.1445865E-01  0.1544409E-01     9.937  0.1658936E-03  0.2012606E-02  0.4090391E-02
   387.691  0.1553760E-02  0.1445587E-01  0.1544537E-01     9.937  0.1658891E-03  0.2011116E-02  0.4092733E-02
   387.695  0.1553817E-02  0.1445524E-01  0.1544714E-01     9.937  0.1658799E-03  0.2008288E-02  0.4094838E-02
   387.699  0.1553884E-02  0.1445458E-01  0.1544924E-01     9.937  0.1658669E-03  0.2005881E-02  0.4096577E-02
   387.703  0.1553959E-02  0.1445452E-01  0.1545216E-01     9.937  0.1658495E-03  0.2003500E-02  0.4098123E-02
   387.707  0.1554040E-02  0.1445482E-01  0.1545352E-01     9.937  0.1658278E-03  0.2001384E-02  0.4098634E-02
   387.710  0.1554126E-02  0.1445496E-01  0.1545513E-01     9.937  0.1658020E-03  0.1999360E-02  0.4098857E-02
   387.714  0.1554213E-02  0.1445580E-01  0.1545691E-01     9.937  0.1657723E-03  0.1997479E-02  0.4098982E-02
   387.718  0.1554300E-02  0.1445739E-01  0.1545908E-01     9.937  0.1657386E-03  0.1996104E-02  0.4098994E-02
   387.722  0.1554384E-02  0.1445841E-01  0.1546074E-01     9.937  0.1657025E-03  0.1995864E-02  0.4098751E-02
   387.726  0.1554463E-02  0.1446044E-01  0.1546245E-01     9.937  0.1656637E-03  0.1996001E-02  0.4098624E-02
   387.730  0.1554534E-02  0.1446271E-01  0.1546434E-01     9.937  0.1656231E-03  0.1995954E-02  0.4098468E-02
   387.733  0.1554597E-02  0.1446488E-01  0.1546612E-01     9.937  0.1655811E-03  0.1995869E-02  0.4098540E-02
   387.737  0.1554648E-02  0.1446715E-01  0.1546773E-01     9.937  0.1655385E-03  0.1996459E-02  0.4098384E-02
   387.741  0.1554688E-02  0.1446852E-01  0.1546918E-01     9.937  0.1654954E-03  0.1995612E-02  0.4098086E-02
   387.745  0.1554714E-02  0.1447198E-01  0.1547015E-01     9.937  0.1654535E-03  0.1997902E-02  0.4097546E-02
   387.749  0.1554731E-02  0.1447587E-01  0.1546881E-01     9.937  0.1654153E-03  0.2001347E-02  0.4096652E-02
   387.753  0.1554742E-02  0.1447922E-01  0.1547055E-01     9.937  0.1653847E-03  0.2005068E-02  0.4096540E-02
   387.757  0.1554748E-02  0.1448237E-01  0.1547100E-01     9.938  0.1653610E-03  0.2009144E-02  0.4096551E-02
   387.760  0.1554748E-02  0.1448567E-01  0.1547279E-01     9.938  0.1653455E-03  0.2013881E-02  0.4096470E-02
   387.764  0.1554746E-02  0.1448853E-01  0.1547476E-01     9.938  0.1653330E-03  0.2018261E-02  0.4096510E-02
   387.768  0.1554744E-02  0.1449055E-01  0.1547676E-01     9.938  0.1653206E-03  0.2022120E-02  0.4097105E-02
   387.772  0.1554742E-02  0.1449270E-01  0.1547788E-01     9.938  0.1653078E-03  0.2024526E-02  0.4097002E-02
   387.776  0.1554740E-02  0.1449443E-01  0.1547934E-01     9.938  0.1652952E-03  0.2026687E-02  0.4097331E-02
   387.780  0.1554738E-02  0.1449585E-01  0.1548081E-01     9.938  0.1652827E-03  0.2028309E-02  0.4097794E-02
   387.783  0.1554736E-02  0.1449714E-01  0.1548222E-01     9.938  0.1652700E-03  0.2029843E-02  0.4098483E-02
   387.787  0.1554734E-02  0.1449834E-01  0.1548386E-01     9.938  0.1652575E-03  0.2030915E-02  0.4099608E-02
   387.791  0.1554732E-02  0.1449963E-01  0.1548502E-01     9.938  0.1652447E-03  0.2031597E-02  0.4100363E-02
   387.795  0.1554730E-02  0.1450021E-01  0.1548629E-01     9.938  0.1652319E-03  0.2031975E-02  0.4101223E-02
   387.799  0.1554728E-02  0.1450054E-01  0.1548733E-01     9.938  0.1652195E-03  0.2032251E-02  0.4101653E-02
   387.803  0.1554726E-02  0.1450109E-01  0.1548900E-01     9.938  0.1652070E-03  0.2032264E-02  0.4102499E-02
   387.806  0.1554724E-02  0.1450169E-01  0.1548954E-01     9.938  0.1651941E-03  0.2032350E-02  0.4101735E-02
   387.810  0.1554722E-02  0.1450069E-01  0.1549174E-01     9.938  0.1651816E-03  0.2033095E-02  0.4103470E-02
   387.814  0.1554718E-02  0.1450124E-01  0.1549355E-01     9.938  0.1651691E-03  0.2032733E-02  0.4105120E-02
   387.818  0.1554698E-02  0.1450249E-01  0.1549343E-01     9.938  0.1651540E-03  0.2032645E-02  0.4105819E-02
   387.822  0.1554657E-02  0.1450528E-01  0.1549289E-01     9.938  0.1651374E-03  0.2032429E-02  0.4106477E-02
   387.826  0.1554596E-02  0.1450716E-01  0.1549176E-01     9.938  0.1651186E-03  0.2031465E-02  0.4106621E-02
   387.830  0.1554518E-02  0.1450907E-01  0.1549043E-01     9.938  0.1650982E-03  0.2030264E-02  0.4106656E-02
   387.833  0.1554423E-02  0.1451185E-01  0.1548779E-01     9.938  0.1650759E-03  0.2028755E-02  0.4106413E-02
   387.837  0.1554311E-02  0.1451468E-01  0.1548496E-01     9.938  0.1650552E-03  0.2027667E-02  0.4106165E-02
   387.841  0.1554179E-02  0.1451830E-01  0.1548208E-01     9.938  0.1650423E-03  0.2027111E-02  0.4105998E-02
   387.845  0.1554029E-02  0.1452249E-01  0.1547916E-01     9.938  0.1650365E-03  0.2027083E-02  0.4105838E-02
   387.849  0.1553864E-02  0.1452736E-01  0.1547603E-01     9.938  0.1650391E-03  0.2027905E-02  0.4105771E-02
   387.853  0.1553689E-02  0.1453073E-01  0.1547343E-01     9.938  0.1650492E-03  0.2028974E-02  0.4105431E-02
   387.856  0.1553506E-02  0.1453381E-01  0.1547139E-01     9.938  0.1650663E-03  0.2030153E-02  0.4105258E-02
   387.860  0.1553321E-02  0.1453693E-01  0.1546984E-01     9.938  0.1650895E-03  0.2031769E-02  0.4105263E-02
   387.864  0.1553129E-02  0.1454114E-01  0.1546823E-01     9.938  0.1651131E-03  0.2033865E-02  0.4105234E-02
   387.868  0.1552924E-02  0.1454330E-01  0.1546890E-01     9.938  0.1651314E-03  0.2036124E-02  0.4105773E-02
   387.872  0.1552712E-02  0.1454726E-01  0.1546825E-01     9.938  0.1651436E-03  0.2036278E-02  0.4106756E-02
   387.876  0.1552498E-02  0.1455207E-01  0.1546965E-01     9.938  0.1651492E-03  0.2035392E-02  0.4107270E-02
   387.880  0.1552286E-02  0.1455584E-01  0.1547050E-01     9.938  0.1651481E-03  0.2035042E-02  0.4107918E-02
   387.883  0.1552082E-02  0.1455840E-01  0.1547196E-01     9.938  0.1651401E-03  0.2035074E-02  0.4108882E-02
   387.887  0.1551891E-02  0.1455928E-01  0.1547371E-01     9.938  0.1651253E-03  0.2036759E-02  0.4110016E-02
   387.891  0.1551717E-02  0.1455783E-01  0.1547522E-01     9.938  0.1651044E-03  0.2039761E-02  0.4111468E-02
   387.895  0.1551565E-02  0.1455495E-01  0.1547760E-01     9.938  0.1650779E-03  0.2043338E-02  0.4112878E-02
   387.899  0.1551438E-02  0.1455178E-01  0.1548111E-01     9.938  0.1650462E-03  0.2047674E-02  0.4114566E-02
   387.903  0.1551340E-02  0.1454690E-01  0.1548430E-01     9.938  0.1650104E-03  0.2052694E-02  0.4116318E-02
   387.906  0.1551273E-02  0.1454578E-01  0.1549309E-01     9.938  0.1649715E-03  0.2053254E-02  0.4119602E-02
   387.910  0.1551239E-02  0.1454680E-01  0.1550603E-01     9.938  0.1649296E-03  0.2051222E-02  0.4124465E-02
   387.914  0.1551240E-02  0.1454705E-01  0.1551986E-01     9.938  0.1648872E-03  0.2049162E-02  0.4129700E-02
   387.918  0.1551275E-02  0.1454576E-01  0.1553424E-01     9.938  0.1648439E-03  0.2047478E-02  0.4135096E-02
   387.922  0.1551344E-02  0.1454368E-01  0.1554918E-01     9.938  0.1648010E-03  0.2046029E-02  0.4140349E-02
   387.926  0.1551445E-02  0.1454299E-01  0.1556606E-01     9.938  0.1647598E-03  0.2046769E-02  0.4145519E-02
   387.929  0.1551577E-02  0.1454179E-01  0.1558252E-01     9.938  0.1647199E-03  0.2047905E-02  0.4150550E-02
   387.933  0.1551736E-02  0.1453928E-01  0.1559779E-01     9.938  0.1646830E-03  0.2049550E-02  0.4154893E-02
   387.937  0.1551918E-02  0.1453623E-01  0.1561182E-01     9.938  0.1646487E-03  0.2051420E-02  0.4159021E-02
   387.941  0.1552120E-02  0.1453228E-01  0.1562471E-01     9.938  0.1646179E-03  0.2054142E-02  0.4162951E-02
   387.945  0.1552337E-02  0.1452772E-01  0.1563577E-01     9.938  0.1645908E-03  0.2057264E-02  0.4166365E-02
   387.949  0.1552561E-02  0.1452277E-01  0.1564412E-01     9.938  0.1645693E-03  0.2061530E-02  0.4168813E-02
   387.953  0.1552769E-02  0.1451749E-01  0.1565005E-01     9.938  0.1645699E-03  0.2066053E-02  0.4170658E-02
   387.956  0.1552953E-02  0.1451233E-01  0.1565157E-01     9.938  0.1645958E-03  0.2070641E-02  0.4171436E-02
   387.960  0.1553107E-02  0.1450711E-01  0.1564984E-01     9.938  0.1646457E-03  0.2075649E-02  0.4171775E-02
   387.964  0.1553229E-02  0.1450213E-01  0.1564512E-01     9.938  0.1647180E-03  0.2080836E-02  0.4171711E-02
   387.968  0.1553314E-02  0.1449806E-01  0.1563696E-01     9.938  0.1648105E-03  0.2088803E-02  0.4170573E-02
   387.972  0.1553361E-02  0.1449324E-01  0.1562554E-01     9.938  0.1649211E-03  0.2092614E-02  0.4168936E-02
   387.976  0.1553377E-02  0.1448897E-01  0.1561295E-01     9.938  0.1650454E-03  0.2096565E-02  0.4167173E-02
   387.979  0.1553366E-02  0.1448500E-01  0.1560034E-01     9.938  0.1651817E-03  0.2099993E-02  0.4165870E-02
   387.983  0.1553330E-02  0.1448176E-01  0.1558830E-01     9.938  0.1653261E-03  0.2102806E-02  0.4164657E-02
   387.987  0.1553268E-02  0.1447858E-01  0.1557527E-01     9.938  0.1654748E-03  0.2105062E-02  0.4163581E-02
   387.991  0.1553180E-02  0.1447528E-01  0.1556208E-01     9.938  0.1656245E-03  0.2106466E-02  0.4162343E-02
   387.995  0.1553070E-02  0.1447196E-01  0.1554857E-01     9.938  0.1657712E-03  0.2107360E-02  0.4161054E-02
   387.999  0.1552938E-02  0.1446852E-01  0.1553506E-01     9.938  0.1659114E-03  0.2107385E-02  0.4160073E-02
   388.003  0.1552794E-02  0.1446418E-01  0.1552267E-01     9.938  0.1660360E-03  0.2107199E-02  0.4159659E-02
   388.006  0.1552643E-02  0.1445849E-01  0.1550992E-01     9.938  0.1661388E-03  0.2106720E-02  0.4157910E-02
   388.010  0.1552494E-02  0.1445439E-01  0.1549841E-01     9.938  0.1662208E-03  0.2105118E-02  0.4156334E-02
   388.014  0.1552365E-02  0.1444988E-01  0.1548968E-01     9.938  0.1662863E-03  0.2102740E-02  0.4155486E-02
   388.018  0.1552256E-02  0.1444357E-01  0.1548291E-01     9.938  0.1663340E-03  0.2100953E-02  0.4154999E-02
   388.022  0.1552171E-02  0.1444257E-01  0.1548273E-01     9.938  0.1663621E-03  0.2100836E-02  0.4154728E-02
   388.026  0.1552111E-02  0.1444176E-01  0.1548466E-01     9.938  0.1663698E-03  0.2100961E-02  0.4153231E-02
   388.029  0.1552078E-02  0.1444213E-01  0.1549155E-01     9.938  0.1663567E-03  0.2099834E-02  0.4154521E-02
   388.033  0.1552072E-02  0.1444248E-01  0.1550066E-01     9.938  0.1663232E-03  0.2099102E-02  0.4156021E-02
   388.037  0.1552095E-02  0.1444230E-01  0.1550985E-01     9.938  0.1662694E-03  0.2098611E-02  0.4157424E-02
   388.041  0.1552144E-02  0.1444180E-01  0.1551959E-01     9.938  0.1661970E-03  0.2098865E-02  0.4158679E-02
   388.045  0.1552220E-02  0.1444124E-01  0.1553048E-01     9.938  0.1661064E-03  0.2099617E-02  0.4160033E-02
   388.049  0.1552320E-02  0.1444005E-01  0.1553958E-01     9.938  0.1659999E-03  0.2100469E-02  0.4164190E-02
   388.053  0.1552430E-02  0.1443959E-01  0.1555004E-01     9.938  0.1658915E-03  0.2101822E-02  0.4164928E-02
   388.056  0.1552542E-02  0.1443997E-01  0.1556003E-01     9.938  0.1657887E-03  0.2103817E-02  0.4165893E-02
   388.060  0.1552654E-02  0.1444187E-01  0.1557089E-01     9.938  0.1656929E-03  0.2106883E-02  0.4167672E-02
   388.064  0.1552763E-02  0.1444364E-01  0.1557870E-01     9.938  0.1656062E-03  0.2108944E-02  0.4169186E-02
   388.068  0.1552866E-02  0.1444580E-01  0.1558470E-01     9.938  0.1655301E-03  0.2111889E-02  0.4170618E-02
   388.072  0.1552962E-02  0.1444852E-01  0.1559037E-01     9.938  0.1654652E-03  0.2115327E-02  0.4172144E-02
   388.076  0.1553047E-02  0.1445194E-01  0.1559483E-01     9.938  0.1654128E-03  0.2119074E-02  0.4173619E-02
   388.079  0.1553121E-02  0.1445535E-01  0.1559888E-01     9.938  0.1653738E-03  0.2122927E-02  0.4175394E-02
   388.083  0.1553180E-02  0.1446041E-01  0.1560311E-01     9.938  0.1653486E-03  0.2125809E-02  0.4177620E-02
   388.087  0.1553224E-02  0.1446639E-01  0.1560596E-01     9.938  0.1653370E-03  0.2128175E-02  0.4179433E-02
   388.091  0.1553252E-02  0.1447101E-01  0.1560735E-01     9.938  0.1653392E-03  0.2129629E-02  0.4182048E-02
   388.095  0.1553262E-02  0.1447556E-01  0.1560773E-01     9.938  0.1653548E-03  0.2130723E-02  0.4183649E-02
   388.099  0.1553255E-02  0.1448004E-01  0.1560864E-01     9.938  0.1653825E-03  0.2131244E-02  0.4185500E-02
   388.103  0.1553225E-02  0.1448442E-01  0.1560635E-01     9.938  0.1654134E-03  0.2131490E-02  0.4186151E-02
   388.106  0.1553165E-02  0.1448840E-01  0.1560065E-01     9.938  0.1654362E-03  0.2131119E-02  0.4185180E-02
   388.110  0.1553068E-02  0.1449256E-01  0.1559270E-01     9.938  0.1654446E-03  0.2130106E-02  0.4182764E-02
   388.114  0.1552938E-02  0.1449650E-01  0.1558345E-01     9.938  0.1654341E-03  0.2128770E-02  0.4179859E-02
   388.118  0.1552796E-02  0.1450016E-01  0.1557453E-01     9.938  0.1653864E-03  0.2126674E-02  0.4176038E-02
   388.122  0.1552650E-02  0.1450324E-01  0.1556930E-01     9.938  0.1653031E-03  0.2124235E-02  0.4172146E-02
   388.126  0.1552505E-02  0.1450534E-01  0.1556085E-01     9.938  0.1651859E-03  0.2121413E-02  0.4166636E-02
   388.130  0.1552363E-02  0.1450639E-01  0.1555361E-01     9.938  0.1650371E-03  0.2118239E-02  0.4160734E-02
   388.133  0.1552228E-02  0.1450631E-01  0.1554759E-01     9.938  0.1648587E-03  0.2114982E-02  0.4154962E-02
   388.137  0.1552102E-02  0.1450479E-01  0.1554327E-01     9.938  0.1646540E-03  0.2111976E-02  0.4149470E-02
   388.141  0.1551988E-02  0.1450296E-01  0.1553869E-01     9.938  0.1644276E-03  0.2109524E-02  0.4144403E-02
   388.145  0.1551889E-02  0.1450031E-01  0.1553533E-01     9.938  0.1641835E-03  0.2106850E-02  0.4139603E-02
   388.149  0.1551806E-02  0.1449680E-01  0.1553245E-01     9.938  0.1639254E-03  0.2105273E-02  0.4135192E-02
   388.153  0.1551739E-02  0.1449334E-01  0.1553107E-01     9.938  0.1636562E-03  0.2103332E-02  0.4131049E-02
   388.156  0.1551691E-02  0.1449004E-01  0.1553061E-01     9.938  0.1633802E-03  0.2101433E-02  0.4127565E-02
   388.160  0.1551660E-02  0.1448566E-01  0.1552945E-01     9.938  0.1631031E-03  0.2100198E-02  0.4124277E-02
   388.164  0.1551649E-02  0.1448088E-01  0.1552953E-01     9.938  0.1628296E-03  0.2099797E-02  0.4122299E-02
   388.168  0.1551656E-02  0.1447555E-01  0.1552947E-01     9.938  0.1625657E-03  0.2100616E-02  0.4118658E-02
   388.172  0.1551683E-02  0.1446877E-01  0.1552884E-01     9.938  0.1623160E-03  0.2101660E-02  0.4116655E-02
   388.176  0.1551728E-02  0.1446122E-01  0.1552800E-01     9.938  0.1620852E-03  0.2103275E-02  0.4115120E-02
   388.180  0.1551789E-02  0.1445354E-01  0.1552679E-01     9.938  0.1618779E-03  0.2105394E-02  0.4113985E-02
   388.183  0.1551867E-02  0.1444915E-01  0.1552856E-01     9.938  0.1616974E-03  0.2105373E-02  0.4113904E-02
   388.187  0.1551957E-02  0.1444461E-01  0.1553078E-01     9.938  0.1615476E-03  0.2105719E-02  0.4114655E-02
   388.191  0.1552059E-02  0.1443992E-01  0.1553335E-01     9.938  0.1614309E-03  0.2106604E-02  0.4115565E-02
   388.195  0.1552169E-02  0.1443530E-01  0.1553603E-01     9.938  0.1613486E-03  0.2107759E-02  0.4117319E-02
   388.199  0.1552286E-02  0.1443150E-01  0.1553827E-01     9.938  0.1613030E-03  0.2109453E-02  0.4119651E-02
   388.203  0.1552400E-02  0.1442885E-01  0.1554066E-01     9.938  0.1612916E-03  0.2110102E-02  0.4122122E-02
   388.207  0.1552476E-02  0.1442673E-01  0.1553982E-01     9.938  0.1612946E-03  0.2111232E-02  0.4124520E-02
   388.210  0.1552503E-02  0.1442531E-01  0.1553395E-01     9.938  0.1613077E-03  0.2112685E-02  0.4125004E-02
   388.214  0.1552483E-02  0.1442347E-01  0.1552522E-01     9.938  0.1613298E-03  0.2117302E-02  0.4126020E-02
   388.218  0.1552429E-02  0.1442305E-01  0.1551528E-01     9.938  0.1613488E-03  0.2117567E-02  0.4127548E-02
   388.222  0.1552348E-02  0.1442386E-01  0.1550408E-01     9.938  0.1613620E-03  0.2116783E-02  0.4128220E-02
   388.226  0.1552242E-02  0.1442307E-01  0.1549231E-01     9.938  0.1613703E-03  0.2117651E-02  0.4128800E-02
   388.230  0.1552114E-02  0.1442495E-01  0.1548254E-01     9.938  0.1613749E-03  0.2116532E-02  0.4129927E-02
   388.233  0.1551968E-02  0.1442947E-01  0.1547660E-01     9.938  0.1613766E-03  0.2112511E-02  0.4132308E-02
   388.237  0.1551809E-02  0.1443472E-01  0.1547167E-01     9.938  0.1613778E-03  0.2108195E-02  0.4136133E-02
   388.241  0.1551626E-02  0.1443924E-01  0.1546579E-01     9.938  0.1613953E-03  0.2104947E-02  0.4138998E-02
   388.245  0.1551418E-02  0.1444893E-01  0.1546462E-01     9.938  0.1614340E-03  0.2097460E-02  0.4142144E-02
   388.249  0.1551192E-02  0.1445693E-01  0.1546055E-01     9.938  0.1614947E-03  0.2093110E-02  0.4143503E-02
   388.253  0.1550955E-02  0.1446174E-01  0.1545544E-01     9.938  0.1615765E-03  0.2091201E-02  0.4146418E-02
   388.257  0.1550722E-02  0.1446393E-01  0.1544964E-01     9.938  0.1616822E-03  0.2091308E-02  0.4147999E-02
   388.260  0.1550501E-02  0.1446388E-01  0.1544509E-01     9.938  0.1618112E-03  0.2092388E-02  0.4150466E-02
   388.264  0.1550298E-02  0.1446784E-01  0.1544618E-01     9.938  0.1619605E-03  0.2098050E-02  0.4152509E-02
   388.268  0.1550120E-02  0.1446922E-01  0.1544754E-01     9.938  0.1621274E-03  0.2105327E-02  0.4153788E-02
   388.272  0.1549967E-02  0.1446791E-01  0.1544835E-01     9.938  0.1623115E-03  0.2114417E-02  0.4154433E-02
   388.276  0.1549832E-02  0.1447027E-01  0.1545534E-01     9.938  0.1625188E-03  0.2119261E-02  0.4155892E-02
   388.280  0.1549718E-02  0.1447184E-01  0.1546174E-01     9.938  0.1627450E-03  0.2123221E-02  0.4157293E-02
   388.284  0.1549630E-02  0.1447323E-01  0.1546935E-01     9.938  0.1629880E-03  0.2125481E-02  0.4159160E-02
   388.287  0.1549577E-02  0.1447683E-01  0.1548169E-01     9.938  0.1632570E-03  0.2123542E-02  0.4163302E-02
   388.291  0.1549561E-02  0.1447821E-01  0.1549428E-01     9.938  0.1635485E-03  0.2121365E-02  0.4167683E-02
   388.295  0.1549581E-02  0.1447724E-01  0.1550626E-01     9.938  0.1638560E-03  0.2118281E-02  0.4173033E-02
   388.299  0.1549621E-02  0.1447861E-01  0.1552054E-01     9.938  0.1641687E-03  0.2114950E-02  0.4178255E-02
   388.303  0.1549655E-02  0.1447862E-01  0.1553270E-01     9.938  0.1644674E-03  0.2112183E-02  0.4182915E-02
   388.307  0.1549677E-02  0.1447799E-01  0.1554141E-01     9.938  0.1647427E-03  0.2107457E-02  0.4186253E-02
   388.310  0.1549683E-02  0.1447630E-01  0.1554756E-01     9.938  0.1649871E-03  0.2101682E-02  0.4189395E-02
   388.314  0.1549673E-02  0.1447743E-01  0.1555348E-01     9.938  0.1651936E-03  0.2090586E-02  0.4192049E-02
   388.318  0.1549647E-02  0.1447768E-01  0.1555847E-01     9.938  0.1653570E-03  0.2081274E-02  0.4195190E-02
   388.322  0.1549604E-02  0.1447608E-01  0.1556245E-01     9.938  0.1654721E-03  0.2070559E-02  0.4197025E-02
   388.326  0.1549543E-02  0.1447377E-01  0.1556176E-01     9.938  0.1655341E-03  0.2059552E-02  0.4197692E-02
   388.330  0.1549466E-02  0.1446958E-01  0.1555821E-01     9.938  0.1655412E-03  0.2049583E-02  0.4197506E-02
   388.334  0.1549376E-02  0.1447240E-01  0.1556000E-01     9.938  0.1654940E-03  0.2040205E-02  0.4195897E-02
   388.337  0.1549275E-02  0.1447866E-01  0.1556552E-01     9.938  0.1653953E-03  0.2030386E-02  0.4194143E-02
   388.341  0.1549166E-02  0.1447852E-01  0.1556936E-01     9.938  0.1652480E-03  0.2025081E-02  0.4192628E-02
   388.345  0.1549053E-02  0.1447495E-01  0.1557010E-01     9.938  0.1650546E-03  0.2021107E-02  0.4191606E-02
   388.349  0.1548940E-02  0.1447093E-01  0.1556977E-01     9.938  0.1648219E-03  0.2018765E-02  0.4189764E-02
   388.353  0.1548864E-02  0.1446615E-01  0.1557294E-01     9.938  0.1645726E-03  0.2015927E-02  0.4189108E-02
   388.357  0.1548840E-02  0.1445992E-01  0.1557844E-01     9.938  0.1643179E-03  0.2015003E-02  0.4189504E-02
   388.360  0.1548867E-02  0.1445232E-01  0.1558603E-01     9.938  0.1640630E-03  0.2015678E-02  0.4190679E-02
   388.364  0.1548946E-02  0.1444442E-01  0.1559636E-01     9.938  0.1638134E-03  0.2018078E-02  0.4192166E-02
   388.368  0.1549075E-02  0.1443541E-01  0.1560791E-01     9.938  0.1635738E-03  0.2022241E-02  0.4194690E-02
   388.372  0.1549253E-02  0.1442536E-01  0.1562003E-01     9.938  0.1633490E-03  0.2027766E-02  0.4197616E-02
   388.376  0.1549474E-02  0.1441520E-01  0.1563327E-01     9.938  0.1631439E-03  0.2034031E-02  0.4200786E-02
   388.380  0.1549734E-02  0.1440450E-01  0.1564636E-01     9.938  0.1629621E-03  0.2041073E-02  0.4204015E-02
   388.384  0.1550028E-02  0.1439454E-01  0.1566036E-01     9.938  0.1628069E-03  0.2047208E-02  0.4208652E-02
   388.387  0.1550342E-02  0.1438834E-01  0.1567585E-01     9.938  0.1626807E-03  0.2050254E-02  0.4213505E-02
   388.391  0.1550670E-02  0.1438305E-01  0.1568812E-01     9.938  0.1625857E-03  0.2053570E-02  0.4217633E-02
   388.395  0.1551003E-02  0.1437902E-01  0.1569994E-01     9.938  0.1625235E-03  0.2057662E-02  0.4222828E-02
   388.399  0.1551332E-02  0.1437657E-01  0.1570940E-01     9.938  0.1624939E-03  0.2061009E-02  0.4226770E-02
   388.403  0.1551653E-02  0.1437588E-01  0.1571747E-01     9.938  0.1624946E-03  0.2064164E-02  0.4230378E-02
   388.407  0.1551971E-02  0.1437513E-01  0.1572319E-01     9.938  0.1625112E-03  0.2067447E-02  0.4233965E-02
   388.410  0.1552278E-02  0.1437472E-01  0.1572700E-01     9.938  0.1625437E-03  0.2070790E-02  0.4237146E-02
   388.414  0.1552565E-02  0.1437315E-01  0.1572850E-01     9.938  0.1625901E-03  0.2073598E-02  0.4239779E-02
   388.418  0.1552824E-02  0.1437330E-01  0.1572705E-01     9.938  0.1626471E-03  0.2077057E-02  0.4242781E-02
   388.422  0.1553049E-02  0.1437410E-01  0.1572317E-01     9.938  0.1627105E-03  0.2080570E-02  0.4243315E-02
   388.426  0.1553232E-02  0.1437937E-01  0.1571864E-01     9.938  0.1627790E-03  0.2087623E-02  0.4242775E-02
   388.430  0.1553369E-02  0.1438334E-01  0.1571165E-01     9.938  0.1628495E-03  0.2091084E-02  0.4242086E-02
   388.434  0.1553458E-02  0.1438736E-01  0.1570268E-01     9.938  0.1629203E-03  0.2094952E-02  0.4240531E-02
   388.437  0.1553498E-02  0.1439157E-01  0.1569196E-01     9.938  0.1629843E-03  0.2099051E-02  0.4238702E-02
   388.441  0.1553499E-02  0.1439508E-01  0.1568010E-01     9.938  0.1630312E-03  0.2102742E-02  0.4236524E-02
   388.445  0.1553464E-02  0.1439957E-01  0.1566792E-01     9.938  0.1630609E-03  0.2104545E-02  0.4234081E-02
   388.449  0.1553411E-02  0.1440389E-01  0.1565506E-01     9.938  0.1630829E-03  0.2105399E-02  0.4231931E-02
   388.453  0.1553354E-02  0.1440637E-01  0.1564327E-01     9.938  0.1631044E-03  0.2107600E-02  0.4229828E-02
   388.457  0.1553295E-02  0.1440852E-01  0.1563380E-01     9.938  0.1631310E-03  0.2111297E-02  0.4228288E-02
   388.460  0.1553238E-02  0.1440969E-01  0.1562598E-01     9.938  0.1631637E-03  0.2116173E-02  0.4226760E-02
   388.464  0.1553184E-02  0.1441085E-01  0.1562024E-01     9.938  0.1632013E-03  0.2122121E-02  0.4225340E-02
   388.468  0.1553130E-02  0.1441171E-01  0.1561498E-01     9.938  0.1632462E-03  0.2129046E-02  0.4224797E-02
   388.472  0.1553078E-02  0.1441235E-01  0.1561220E-01     9.938  0.1633000E-03  0.2136727E-02  0.4225227E-02
   388.476  0.1553027E-02  0.1441299E-01  0.1560956E-01     9.938  0.1633604E-03  0.2145193E-02  0.4226406E-02
   388.480  0.1552980E-02  0.1441394E-01  0.1560893E-01     9.938  0.1634259E-03  0.2153397E-02  0.4228458E-02
   388.484  0.1552936E-02  0.1441397E-01  0.1560901E-01     9.938  0.1634950E-03  0.2162917E-02  0.4230748E-02
   388.487  0.1552897E-02  0.1441365E-01  0.1560917E-01     9.938  0.1635651E-03  0.2172052E-02  0.4233170E-02
   388.491  0.1552865E-02  0.1441299E-01  0.1561060E-01     9.938  0.1636345E-03  0.2180801E-02  0.4236187E-02
   388.495  0.1552839E-02  0.1441222E-01  0.1561087E-01     9.938  0.1637009E-03  0.2188846E-02  0.4239183E-02
   388.499  0.1552820E-02  0.1441273E-01  0.1561228E-01     9.938  0.1637629E-03  0.2193643E-02  0.4242507E-02
   388.503  0.1552810E-02  0.1441348E-01  0.1561510E-01     9.938  0.1638180E-03  0.2196742E-02  0.4246307E-02
   388.507  0.1552808E-02  0.1441372E-01  0.1561729E-01     9.938  0.1638668E-03  0.2198734E-02  0.4249573E-02
   388.510  0.1552816E-02  0.1441350E-01  0.1561851E-01     9.938  0.1639073E-03  0.2199567E-02  0.4252805E-02
   388.514  0.1552834E-02  0.1441344E-01  0.1561973E-01     9.938  0.1639388E-03  0.2200062E-02  0.4256204E-02
   388.518  0.1552860E-02  0.1441420E-01  0.1562097E-01     9.938  0.1639602E-03  0.2198707E-02  0.4259098E-02
   388.522  0.1552896E-02  0.1441195E-01  0.1562265E-01     9.938  0.1639701E-03  0.2197259E-02  0.4261995E-02
   388.526  0.1552939E-02  0.1440941E-01  0.1562479E-01     9.938  0.1639683E-03  0.2194749E-02  0.4264641E-02
   388.530  0.1552990E-02  0.1440762E-01  0.1562643E-01     9.938  0.1639544E-03  0.2190648E-02  0.4267756E-02
   388.534  0.1553046E-02  0.1440650E-01  0.1562876E-01     9.938  0.1639284E-03  0.2185110E-02  0.4271036E-02
   388.537  0.1553107E-02  0.1440505E-01  0.1563111E-01     9.938  0.1638903E-03  0.2178750E-02  0.4273770E-02
   388.541  0.1553171E-02  0.1440348E-01  0.1563274E-01     9.938  0.1638411E-03  0.2172118E-02  0.4276177E-02
   388.545  0.1553240E-02  0.1440192E-01  0.1563445E-01     9.938  0.1637816E-03  0.2164872E-02  0.4278296E-02
   388.549  0.1553308E-02  0.1440108E-01  0.1563623E-01     9.938  0.1637098E-03  0.2157218E-02  0.4279962E-02
   388.553  0.1553371E-02  0.1440097E-01  0.1563781E-01     9.938  0.1636260E-03  0.2148779E-02  0.4281125E-02
   388.557  0.1553427E-02  0.1440217E-01  0.1563947E-01     9.938  0.1635311E-03  0.2139807E-02  0.4282448E-02
   388.560  0.1553475E-02  0.1440416E-01  0.1564080E-01     9.938  0.1634290E-03  0.2130748E-02  0.4283131E-02
   388.564  0.1553515E-02  0.1440693E-01  0.1564093E-01     9.938  0.1633206E-03  0.2122054E-02  0.4283912E-02
   388.568  0.1553544E-02  0.1441029E-01  0.1564215E-01     9.938  0.1632090E-03  0.2113680E-02  0.4284886E-02
   388.572  0.1553567E-02  0.1441420E-01  0.1564308E-01     9.938  0.1630938E-03  0.2105862E-02  0.4285328E-02
   388.576  0.1553586E-02  0.1441770E-01  0.1564355E-01     9.938  0.1629752E-03  0.2098785E-02  0.4286043E-02
   388.580  0.1553597E-02  0.1442164E-01  0.1564406E-01     9.938  0.1628529E-03  0.2092935E-02  0.4286788E-02
   388.583  0.1553597E-02  0.1442588E-01  0.1564288E-01     9.938  0.1627213E-03  0.2088204E-02  0.4286121E-02
   388.587  0.1553583E-02  0.1443124E-01  0.1564296E-01     9.938  0.1625814E-03  0.2083999E-02  0.4287809E-02
   388.591  0.1553555E-02  0.1443681E-01  0.1564285E-01     9.938  0.1624384E-03  0.2080701E-02  0.4289354E-02
   388.595  0.1553511E-02  0.1444253E-01  0.1564216E-01     9.938  0.1622979E-03  0.2078150E-02  0.4290795E-02
   388.599  0.1553446E-02  0.1444808E-01  0.1564115E-01     9.938  0.1621610E-03  0.2077401E-02  0.4292361E-02
   388.603  0.1553345E-02  0.1445548E-01  0.1563832E-01     9.938  0.1620217E-03  0.2075958E-02  0.4294354E-02
   388.607  0.1553209E-02  0.1446271E-01  0.1563435E-01     9.938  0.1618823E-03  0.2076054E-02  0.4296996E-02
   388.610  0.1553048E-02  0.1446958E-01  0.1562967E-01     9.938  0.1617395E-03  0.2075772E-02  0.4299945E-02
   388.614  0.1552866E-02  0.1447566E-01  0.1562403E-01     9.938  0.1615941E-03  0.2075114E-02  0.4303148E-02
   388.618  0.1552666E-02  0.1448085E-01  0.1561713E-01     9.938  0.1614468E-03  0.2073871E-02  0.4305653E-02
   388.622  0.1552455E-02  0.1448569E-01  0.1561142E-01     9.938  0.1612954E-03  0.2073799E-02  0.4306622E-02
   388.626  0.1552242E-02  0.1448929E-01  0.1560588E-01     9.938  0.1611414E-03  0.2073273E-02  0.4307611E-02
   388.630  0.1552029E-02  0.1449135E-01  0.1559958E-01     9.938  0.1609880E-03  0.2072093E-02  0.4308736E-02
   388.633  0.1551822E-02  0.1449171E-01  0.1559404E-01     9.938  0.1608373E-03  0.2070271E-02  0.4309778E-02
   388.637  0.1551627E-02  0.1448953E-01  0.1558833E-01     9.938  0.1606929E-03  0.2068840E-02  0.4310407E-02
   388.641  0.1551447E-02  0.1448558E-01  0.1558385E-01     9.938  0.1605568E-03  0.2065794E-02  0.4311323E-02
   388.645  0.1551287E-02  0.1448160E-01  0.1558025E-01     9.938  0.1604307E-03  0.2063506E-02  0.4312194E-02
   388.649  0.1551149E-02  0.1447587E-01  0.1557764E-01     9.938  0.1603170E-03  0.2061317E-02  0.4313086E-02
   388.653  0.1551038E-02  0.1446826E-01  0.1557527E-01     9.938  0.1602177E-03  0.2059187E-02  0.4313970E-02
   388.656  0.1550949E-02  0.1445967E-01  0.1557314E-01     9.938  0.1601396E-03  0.2056756E-02  0.4314422E-02
   388.660  0.1550871E-02  0.1444989E-01  0.1556983E-01     9.938  0.1600961E-03  0.2054538E-02  0.4315089E-02
   388.664  0.1550807E-02  0.1444048E-01  0.1556635E-01     9.938  0.1600878E-03  0.2051757E-02  0.4315411E-02
   388.668  0.1550757E-02  0.1443346E-01  0.1556583E-01     9.938  0.1601144E-03  0.2046950E-02  0.4318277E-02
   388.672  0.1550723E-02  0.1442606E-01  0.1556468E-01     9.938  0.1601746E-03  0.2042682E-02  0.4321066E-02
   388.676  0.1550703E-02  0.1441765E-01  0.1556306E-01     9.938  0.1602681E-03  0.2038424E-02  0.4324161E-02
   388.680  0.1550700E-02  0.1440863E-01  0.1556168E-01     9.938  0.1603919E-03  0.2034440E-02  0.4327792E-02
   388.683  0.1550712E-02  0.1439982E-01  0.1556021E-01     9.938  0.1605428E-03  0.2030425E-02  0.4331503E-02
   388.687  0.1550737E-02  0.1439163E-01  0.1555900E-01     9.938  0.1607179E-03  0.2025966E-02  0.4335046E-02
   388.691  0.1550776E-02  0.1438305E-01  0.1555834E-01     9.938  0.1609131E-03  0.2022649E-02  0.4338949E-02
   388.695  0.1550830E-02  0.1437556E-01  0.1555727E-01     9.938  0.1611259E-03  0.2019160E-02  0.4342912E-02
   388.699  0.1550903E-02  0.1437233E-01  0.1556249E-01     9.938  0.1613544E-03  0.2013500E-02  0.4347330E-02
   388.703  0.1550994E-02  0.1436911E-01  0.1556786E-01     9.938  0.1615938E-03  0.2008159E-02  0.4351828E-02
   388.706  0.1551098E-02  0.1436749E-01  0.1557596E-01     9.938  0.1618381E-03  0.2005923E-02  0.4355359E-02
   388.710  0.1551214E-02  0.1436646E-01  0.1558281E-01     9.938  0.1620823E-03  0.2006755E-02  0.4354246E-02
   388.714  0.1551337E-02  0.1436642E-01  0.1558909E-01     9.938  0.1623205E-03  0.2007698E-02  0.4353425E-02
   388.718  0.1551466E-02  0.1436638E-01  0.1559455E-01     9.938  0.1625469E-03  0.2009039E-02  0.4353493E-02
   388.722  0.1551595E-02  0.1436693E-01  0.1559926E-01     9.938  0.1627558E-03  0.2010728E-02  0.4353346E-02
   388.726  0.1551721E-02  0.1436578E-01  0.1560342E-01     9.938  0.1629436E-03  0.2013683E-02  0.4353740E-02
   388.730  0.1551838E-02  0.1436717E-01  0.1560708E-01     9.938  0.1631042E-03  0.2015271E-02  0.4354272E-02
   388.733  0.1551934E-02  0.1436930E-01  0.1560950E-01     9.938  0.1632210E-03  0.2016640E-02  0.4354283E-02
   388.737  0.1552008E-02  0.1437257E-01  0.1561076E-01     9.938  0.1632905E-03  0.2018328E-02  0.4354267E-02
   388.741  0.1552057E-02  0.1437639E-01  0.1560970E-01     9.938  0.1633112E-03  0.2019721E-02  0.4354223E-02
   388.745  0.1552070E-02  0.1438096E-01  0.1560715E-01     9.938  0.1633007E-03  0.2021691E-02  0.4355733E-02
   388.749  0.1552062E-02  0.1438687E-01  0.1560441E-01     9.938  0.1632743E-03  0.2024463E-02  0.4358621E-02
   388.753  0.1552033E-02  0.1439397E-01  0.1560101E-01     9.938  0.1632319E-03  0.2028232E-02  0.4362102E-02
   388.756  0.1551973E-02  0.1440163E-01  0.1559676E-01     9.938  0.1631677E-03  0.2032909E-02  0.4365997E-02
   388.760  0.1551884E-02  0.1440888E-01  0.1559054E-01     9.938  0.1630849E-03  0.2038257E-02  0.4370536E-02
   388.764  0.1551764E-02  0.1441641E-01  0.1558295E-01     9.938  0.1629923E-03  0.2042672E-02  0.4375936E-02
   388.768  0.1551595E-02  0.1442422E-01  0.1557303E-01     9.938  0.1628913E-03  0.2045651E-02  0.4382115E-02
   388.772  0.1551350E-02  0.1443445E-01  0.1556045E-01     9.938  0.1627803E-03  0.2046585E-02  0.4388316E-02
   388.776  0.1551034E-02  0.1444606E-01  0.1554468E-01     9.938  0.1626608E-03  0.2043320E-02  0.4393682E-02
   388.780  0.1550629E-02  0.1446095E-01  0.1552633E-01     9.938  0.1625717E-03  0.2034584E-02  0.4402672E-02
   388.783  0.1550136E-02  0.1447391E-01  0.1550281E-01     9.937  0.1625256E-03  0.2023623E-02  0.4416103E-02
   388.787  0.1549558E-02  0.1448732E-01  0.1547549E-01     9.937  0.1625325E-03  0.2013333E-02  0.4429277E-02
   388.791  0.1548900E-02  0.1450147E-01  0.1544651E-01     9.937  0.1625974E-03  0.2005630E-02  0.4441189E-02
   388.795  0.1548180E-02  0.1451760E-01  0.1541845E-01     9.937  0.1627205E-03  0.2004524E-02  0.4444875E-02
   388.799  0.1547414E-02  0.1453113E-01  0.1538930E-01     9.937  0.1628985E-03  0.2003197E-02  0.4448624E-02
   388.803  0.1546622E-02  0.1454124E-01  0.1535987E-01     9.937  0.1631255E-03  0.2001423E-02  0.4453028E-02
   388.806  0.1545821E-02  0.1455457E-01  0.1533731E-01     9.937  0.1633963E-03  0.2007755E-02  0.4449192E-02
   388.810  0.1545027E-02  0.1456340E-01  0.1531670E-01     9.937  0.1637045E-03  0.2015178E-02  0.4445604E-02
   388.814  0.1544200E-02  0.1456829E-01  0.1529136E-01     9.937  0.1640951E-03  0.2017820E-02  0.4442054E-02
   388.818  0.1543316E-02  0.1457339E-01  0.1526402E-01     9.937  0.1645957E-03  0.2012434E-02  0.4440252E-02
   388.822  0.1542390E-02  0.1457414E-01  0.1523154E-01     9.937  0.1651815E-03  0.2002422E-02  0.4438992E-02
   388.826  0.1541435E-02  0.1457150E-01  0.1519592E-01     9.937  0.1658182E-03  0.1986733E-02  0.4439061E-02
   388.829  0.1540474E-02  0.1456504E-01  0.1516001E-01     9.937  0.1664929E-03  0.1965948E-02  0.4441211E-02
   388.833  0.1539528E-02  0.1455819E-01  0.1512869E-01     9.937  0.1671934E-03  0.1946134E-02  0.4441399E-02
   388.837  0.1538618E-02  0.1455291E-01  0.1510443E-01     9.937  0.1679076E-03  0.1928079E-02  0.4440900E-02
   388.841  0.1537765E-02  0.1454674E-01  0.1508749E-01     9.937  0.1686239E-03  0.1911233E-02  0.4439325E-02
   388.845  0.1536988E-02  0.1456612E-01  0.1510424E-01     9.937  0.1693312E-03  0.1909147E-02  0.4436659E-02
   388.849  0.1536303E-02  0.1459233E-01  0.1513662E-01     9.937  0.1700178E-03  0.1914242E-02  0.4434033E-02
   388.853  0.1535727E-02  0.1461796E-01  0.1517638E-01     9.937  0.1706733E-03  0.1928534E-02  0.4422099E-02
   388.856  0.1535270E-02  0.1464196E-01  0.1522292E-01     9.937  0.1712858E-03  0.1948748E-02  0.4402579E-02
   388.860  0.1534943E-02  0.1466402E-01  0.1527538E-01     9.937  0.1718454E-03  0.1972920E-02  0.4374905E-02
   388.864  0.1534751E-02  0.1467938E-01  0.1532863E-01     9.937  0.1723392E-03  0.1993449E-02  0.4347374E-02
   388.868  0.1534685E-02  0.1468814E-01  0.1538085E-01     9.937  0.1727508E-03  0.2008508E-02  0.4320217E-02
   388.872  0.1534745E-02  0.1469035E-01  0.1543102E-01     9.937  0.1730715E-03  0.2017453E-02  0.4294584E-02
   388.876  0.1534930E-02  0.1468572E-01  0.1547828E-01     9.937  0.1732923E-03  0.2020193E-02  0.4270718E-02
   388.879  0.1535236E-02  0.1467407E-01  0.1552225E-01     9.937  0.1734067E-03  0.2016831E-02  0.4248879E-02
   388.883  0.1535655E-02  0.1465505E-01  0.1556114E-01     9.937  0.1734086E-03  0.2005751E-02  0.4229290E-02
   388.887  0.1536179E-02  0.1463104E-01  0.1559501E-01     9.937  0.1732958E-03  0.1990914E-02  0.4213035E-02
   388.891  0.1536795E-02  0.1460218E-01  0.1562308E-01     9.937  0.1730690E-03  0.1971617E-02  0.4200085E-02
   388.895  0.1537489E-02  0.1456911E-01  0.1564532E-01     9.937  0.1727320E-03  0.1948764E-02  0.4190853E-02
   388.899  0.1538256E-02  0.1453181E-01  0.1566193E-01     9.937  0.1722770E-03  0.1923402E-02  0.4183406E-02
   388.902  0.1539094E-02  0.1449593E-01  0.1567801E-01     9.937  0.1717112E-03  0.1899465E-02  0.4174445E-02
   388.906  0.1539987E-02  0.1449096E-01  0.1572195E-01     9.937  0.1710516E-03  0.1897616E-02  0.4165127E-02
   388.910  0.1540921E-02  0.1449254E-01  0.1576939E-01     9.937  0.1703214E-03  0.1898975E-02  0.4159885E-02
   388.914  0.1541880E-02  0.1449580E-01  0.1581431E-01     9.937  0.1695453E-03  0.1899366E-02  0.4159899E-02
   388.918  0.1542841E-02  0.1449931E-01  0.1585347E-01     9.937  0.1687428E-03  0.1899514E-02  0.4166364E-02
   388.922  0.1543790E-02  0.1450460E-01  0.1588746E-01     9.937  0.1679339E-03  0.1896992E-02  0.4179384E-02
   388.926  0.1544728E-02  0.1450897E-01  0.1591763E-01     9.937  0.1671431E-03  0.1895231E-02  0.4199482E-02
   388.929  0.1545663E-02  0.1451326E-01  0.1594111E-01     9.937  0.1663934E-03  0.1894277E-02  0.4225208E-02
   388.933  0.1546599E-02  0.1451682E-01  0.1596110E-01     9.937  0.1656771E-03  0.1895324E-02  0.4250012E-02
   388.937  0.1547530E-02  0.1451879E-01  0.1597437E-01     9.937  0.1649906E-03  0.1897117E-02  0.4271444E-02
   388.941  0.1548434E-02  0.1451985E-01  0.1598506E-01     9.937  0.1643467E-03  0.1900222E-02  0.4288330E-02
   388.945  0.1549293E-02  0.1452022E-01  0.1598978E-01     9.937  0.1637568E-03  0.1903749E-02  0.4301230E-02
   388.949  0.1550086E-02  0.1451926E-01  0.1598805E-01     9.937  0.1632308E-03  0.1906022E-02  0.4310454E-02
   388.952  0.1550805E-02  0.1451931E-01  0.1597996E-01     9.937  0.1627681E-03  0.1908858E-02  0.4316465E-02
   388.956  0.1551441E-02  0.1451998E-01  0.1596624E-01     9.937  0.1623677E-03  0.1910636E-02  0.4318990E-02
   388.960  0.1551980E-02  0.1452048E-01  0.1594595E-01     9.937  0.1620349E-03  0.1911197E-02  0.4318887E-02
   388.964  0.1552411E-02  0.1452388E-01  0.1592066E-01     9.937  0.1617741E-03  0.1908601E-02  0.4317150E-02
   388.968  0.1552726E-02  0.1452841E-01  0.1588850E-01     9.937  0.1615887E-03  0.1904800E-02  0.4313457E-02
   388.972  0.1552935E-02  0.1453228E-01  0.1585380E-01     9.937  0.1614881E-03  0.1901164E-02  0.4309438E-02
   388.975  0.1553047E-02  0.1453569E-01  0.1581336E-01     9.937  0.1614796E-03  0.1897469E-02  0.4305576E-02
   388.979  0.1553120E-02  0.1453852E-01  0.1577381E-01     9.937  0.1615075E-03  0.1893561E-02  0.4302749E-02
   388.983  0.1553195E-02  0.1454156E-01  0.1574035E-01     9.937  0.1615287E-03  0.1890835E-02  0.4301467E-02
   388.987  0.1553271E-02  0.1454326E-01  0.1571287E-01     9.937  0.1615423E-03  0.1886869E-02  0.4301780E-02
   388.991  0.1553343E-02  0.1454511E-01  0.1569075E-01     9.937  0.1615478E-03  0.1884192E-02  0.4300469E-02
   388.995  0.1553412E-02  0.1454792E-01  0.1566996E-01     9.937  0.1615446E-03  0.1883075E-02  0.4297448E-02
   388.998  0.1553475E-02  0.1455046E-01  0.1565365E-01     9.937  0.1615324E-03  0.1882287E-02  0.4295772E-02
   389.002  0.1553530E-02  0.1455303E-01  0.1563986E-01     9.937  0.1615111E-03  0.1881982E-02  0.4294849E-02
   389.006  0.1553576E-02  0.1455598E-01  0.1562674E-01     9.937  0.1614808E-03  0.1882724E-02  0.4294250E-02
   389.010  0.1553611E-02  0.1455841E-01  0.1561534E-01     9.937  0.1614424E-03  0.1881900E-02  0.4293948E-02
   389.014  0.1553640E-02  0.1456317E-01  0.1560659E-01     9.937  0.1613983E-03  0.1879806E-02  0.4293902E-02
   389.018  0.1553671E-02  0.1456726E-01  0.1559989E-01     9.937  0.1613547E-03  0.1877716E-02  0.4294106E-02
   389.022  0.1553702E-02  0.1457043E-01  0.1559383E-01     9.937  0.1613131E-03  0.1876638E-02  0.4294877E-02
   389.025  0.1553734E-02  0.1457399E-01  0.1558831E-01     9.937  0.1612739E-03  0.1875185E-02  0.4295878E-02
   389.029  0.1553765E-02  0.1457716E-01  0.1558243E-01     9.937  0.1612377E-03  0.1874306E-02  0.4297657E-02
   389.033  0.1553795E-02  0.1458160E-01  0.1557633E-01     9.937  0.1612049E-03  0.1872014E-02  0.4297971E-02
   389.037  0.1553823E-02  0.1458426E-01  0.1557145E-01     9.937  0.1611773E-03  0.1872175E-02  0.4300320E-02
   389.041  0.1553847E-02  0.1458535E-01  0.1556719E-01     9.937  0.1611542E-03  0.1874985E-02  0.4303156E-02
   389.045  0.1553866E-02  0.1458824E-01  0.1556226E-01     9.937  0.1611363E-03  0.1874666E-02  0.4305936E-02
   389.048  0.1553877E-02  0.1459181E-01  0.1555726E-01     9.937  0.1611231E-03  0.1874069E-02  0.4308420E-02
   389.052  0.1553882E-02  0.1459569E-01  0.1555190E-01     9.937  0.1611129E-03  0.1873622E-02  0.4311885E-02
   389.056  0.1553882E-02  0.1459935E-01  0.1554634E-01     9.937  0.1611022E-03  0.1872754E-02  0.4314767E-02
   389.060  0.1553877E-02  0.1460281E-01  0.1554350E-01     9.937  0.1610915E-03  0.1871962E-02  0.4317812E-02
   389.064  0.1553868E-02  0.1460646E-01  0.1553787E-01     9.937  0.1610803E-03  0.1870768E-02  0.4320282E-02
   389.068  0.1553854E-02  0.1460911E-01  0.1553323E-01     9.937  0.1610687E-03  0.1870868E-02  0.4322485E-02
   389.071  0.1553836E-02  0.1461300E-01  0.1552936E-01     9.937  0.1610566E-03  0.1868785E-02  0.4324619E-02
   389.075  0.1553815E-02  0.1461778E-01  0.1552679E-01     9.937  0.1610445E-03  0.1867663E-02  0.4326641E-02
   389.079  0.1553790E-02  0.1462167E-01  0.1552468E-01     9.937  0.1610315E-03  0.1868739E-02  0.4328044E-02
   389.083  0.1553763E-02  0.1462687E-01  0.1552232E-01     9.937  0.1610183E-03  0.1867558E-02  0.4329807E-02
   389.087  0.1553736E-02  0.1463161E-01  0.1552079E-01     9.937  0.1610047E-03  0.1866754E-02  0.4331476E-02
   389.091  0.1553711E-02  0.1463651E-01  0.1551974E-01     9.937  0.1609911E-03  0.1865915E-02  0.4333021E-02
   389.095  0.1553687E-02  0.1464084E-01  0.1551711E-01     9.937  0.1609775E-03  0.1865417E-02  0.4332982E-02
   389.098  0.1553666E-02  0.1464672E-01  0.1551607E-01     9.937  0.1609639E-03  0.1863834E-02  0.4334268E-02
   389.102  0.1553647E-02  0.1464984E-01  0.1551589E-01     9.937  0.1609497E-03  0.1864638E-02  0.4335903E-02
   389.106  0.1553631E-02  0.1465336E-01  0.1551429E-01     9.937  0.1609358E-03  0.1866156E-02  0.4336792E-02
   389.110  0.1553618E-02  0.1465712E-01  0.1551367E-01     9.937  0.1609215E-03  0.1867970E-02  0.4339162E-02
   389.114  0.1553609E-02  0.1466168E-01  0.1551280E-01     9.937  0.1609073E-03  0.1869595E-02  0.4340947E-02
   389.118  0.1553604E-02  0.1466382E-01  0.1551212E-01     9.937  0.1608935E-03  0.1870243E-02  0.4342052E-02
   389.121  0.1553603E-02  0.1466706E-01  0.1551102E-01     9.937  0.1608793E-03  0.1873349E-02  0.4342719E-02
   389.125  0.1553605E-02  0.1467124E-01  0.1551021E-01     9.937  0.1608654E-03  0.1875918E-02  0.4343528E-02
   389.129  0.1553612E-02  0.1467508E-01  0.1550920E-01     9.937  0.1608512E-03  0.1878426E-02  0.4344507E-02
   389.133  0.1553621E-02  0.1467852E-01  0.1550868E-01     9.937  0.1608383E-03  0.1881092E-02  0.4345899E-02
   389.137  0.1553628E-02  0.1468083E-01  0.1550796E-01     9.937  0.1608331E-03  0.1883241E-02  0.4348095E-02
   389.141  0.1553632E-02  0.1468332E-01  0.1550671E-01     9.937  0.1608363E-03  0.1886090E-02  0.4351113E-02
   389.144  0.1553632E-02  0.1468573E-01  0.1550506E-01     9.937  0.1608475E-03  0.1888880E-02  0.4354687E-02
   389.148  0.1553629E-02  0.1468819E-01  0.1550346E-01     9.937  0.1608658E-03  0.1891694E-02  0.4358904E-02
   389.152  0.1553623E-02  0.1469092E-01  0.1550178E-01     9.937  0.1608906E-03  0.1894645E-02  0.4363404E-02
   389.156  0.1553614E-02  0.1469360E-01  0.1550039E-01     9.937  0.1609216E-03  0.1897943E-02  0.4367463E-02
   389.160  0.1553601E-02  0.1469682E-01  0.1549992E-01     9.937  0.1609567E-03  0.1902670E-02  0.4370234E-02
   389.164  0.1553587E-02  0.1470053E-01  0.1549837E-01     9.937  0.1609953E-03  0.1907190E-02  0.4372355E-02
   389.168  0.1553570E-02  0.1470460E-01  0.1549779E-01     9.937  0.1610359E-03  0.1912238E-02  0.4374354E-02
   389.171  0.1553551E-02  0.1470822E-01  0.1549590E-01     9.937  0.1610775E-03  0.1916908E-02  0.4375175E-02
   389.175  0.1553530E-02  0.1471214E-01  0.1549490E-01     9.937  0.1611186E-03  0.1920976E-02  0.4376512E-02
   389.179  0.1553510E-02  0.1471487E-01  0.1549369E-01     9.937  0.1611574E-03  0.1925406E-02  0.4376667E-02
   389.183  0.1553488E-02  0.1471827E-01  0.1549255E-01     9.937  0.1611927E-03  0.1928353E-02  0.4376426E-02
   389.187  0.1553467E-02  0.1472136E-01  0.1549134E-01     9.937  0.1612236E-03  0.1930897E-02  0.4375639E-02
   389.191  0.1553447E-02  0.1472373E-01  0.1549135E-01     9.937  0.1612483E-03  0.1933053E-02  0.4374792E-02
   389.194  0.1553428E-02  0.1472644E-01  0.1549069E-01     9.937  0.1612663E-03  0.1934545E-02  0.4373469E-02
   389.198  0.1553411E-02  0.1472786E-01  0.1549069E-01     9.937  0.1612773E-03  0.1935164E-02  0.4372322E-02
   389.202  0.1553398E-02  0.1472976E-01  0.1549128E-01     9.937  0.1612798E-03  0.1936215E-02  0.4370633E-02
   389.206  0.1553391E-02  0.1473197E-01  0.1549210E-01     9.937  0.1612740E-03  0.1937199E-02  0.4367100E-02
   389.210  0.1553391E-02  0.1473400E-01  0.1549261E-01     9.937  0.1612599E-03  0.1938210E-02  0.4365155E-02
   389.214  0.1553396E-02  0.1473507E-01  0.1549332E-01     9.937  0.1612373E-03  0.1937253E-02  0.4363204E-02
   389.217  0.1553408E-02  0.1473732E-01  0.1549415E-01     9.937  0.1612067E-03  0.1937958E-02  0.4360740E-02
   389.221  0.1553425E-02  0.1473963E-01  0.1549477E-01     9.937  0.1611686E-03  0.1938856E-02  0.4358137E-02
   389.225  0.1553448E-02  0.1474175E-01  0.1549658E-01     9.937  0.1611233E-03  0.1939840E-02  0.4355858E-02
   389.229  0.1553470E-02  0.1474402E-01  0.1549829E-01     9.937  0.1610788E-03  0.1941170E-02  0.4353193E-02
   389.233  0.1553477E-02  0.1474738E-01  0.1549914E-01     9.937  0.1610544E-03  0.1943766E-02  0.4353138E-02
   389.237  0.1553458E-02  0.1475276E-01  0.1549896E-01     9.937  0.1610454E-03  0.1949481E-02  0.4351580E-02
   389.240  0.1553404E-02  0.1475829E-01  0.1549700E-01     9.937  0.1610461E-03  0.1957631E-02  0.4350763E-02
   389.244  0.1553318E-02  0.1476537E-01  0.1549358E-01     9.937  0.1610569E-03  0.1966761E-02  0.4350152E-02
   389.248  0.1553200E-02  0.1477196E-01  0.1548939E-01     9.937  0.1610767E-03  0.1977380E-02  0.4350213E-02
   389.252  0.1553055E-02  0.1478071E-01  0.1548501E-01     9.937  0.1611051E-03  0.1990280E-02  0.4348727E-02
   389.256  0.1552886E-02  0.1479011E-01  0.1548229E-01     9.937  0.1611413E-03  0.2005478E-02  0.4349661E-02
   389.260  0.1552697E-02  0.1480544E-01  0.1548355E-01     9.937  0.1611844E-03  0.2012919E-02  0.4349522E-02
   389.264  0.1552492E-02  0.1482019E-01  0.1548474E-01     9.937  0.1612326E-03  0.2020405E-02  0.4349620E-02
   389.267  0.1552278E-02  0.1483426E-01  0.1548494E-01     9.937  0.1612851E-03  0.2027202E-02  0.4350030E-02
   389.271  0.1552058E-02  0.1484718E-01  0.1548570E-01     9.937  0.1613418E-03  0.2034083E-02  0.4350907E-02
   389.275  0.1551829E-02  0.1485872E-01  0.1548517E-01     9.937  0.1614080E-03  0.2040579E-02  0.4352561E-02
   389.279  0.1551597E-02  0.1486800E-01  0.1548345E-01     9.937  0.1614827E-03  0.2044896E-02  0.4355181E-02
   389.283  0.1551367E-02  0.1487756E-01  0.1548279E-01     9.937  0.1615640E-03  0.2052381E-02  0.4356134E-02
   389.287  0.1551147E-02  0.1488777E-01  0.1548419E-01     9.937  0.1616472E-03  0.2058876E-02  0.4356228E-02
   389.290  0.1550947E-02  0.1489667E-01  0.1548690E-01     9.937  0.1617236E-03  0.2064658E-02  0.4354856E-02
   389.294  0.1550771E-02  0.1490396E-01  0.1549077E-01     9.937  0.1617913E-03  0.2069225E-02  0.4352569E-02
   389.298  0.1550623E-02  0.1491035E-01  0.1549459E-01     9.937  0.1618485E-03  0.2073128E-02  0.4349564E-02
   389.302  0.1550504E-02  0.1491537E-01  0.1549885E-01     9.937  0.1618930E-03  0.2076138E-02  0.4345878E-02
   389.306  0.1550406E-02  0.1491852E-01  0.1550118E-01     9.937  0.1619227E-03  0.2077600E-02  0.4341201E-02
   389.310  0.1550330E-02  0.1491982E-01  0.1550324E-01     9.937  0.1619374E-03  0.2077843E-02  0.4336243E-02
   389.313  0.1550279E-02  0.1491960E-01  0.1550506E-01     9.937  0.1619360E-03  0.2077422E-02  0.4330826E-02
   389.317  0.1550254E-02  0.1491912E-01  0.1550525E-01     9.937  0.1619191E-03  0.2076424E-02  0.4326338E-02
   389.321  0.1550255E-02  0.1491745E-01  0.1550645E-01     9.937  0.1618872E-03  0.2074654E-02  0.4320185E-02
   389.325  0.1550282E-02  0.1491507E-01  0.1550714E-01     9.937  0.1618411E-03  0.2072426E-02  0.4314457E-02
   389.329  0.1550332E-02  0.1491183E-01  0.1550737E-01     9.937  0.1617819E-03  0.2069567E-02  0.4309728E-02
   389.333  0.1550405E-02  0.1490606E-01  0.1550748E-01     9.937  0.1617118E-03  0.2063475E-02  0.4305793E-02
   389.336  0.1550497E-02  0.1490274E-01  0.1550686E-01     9.937  0.1616338E-03  0.2061419E-02  0.4303029E-02
   389.340  0.1550603E-02  0.1489819E-01  0.1550585E-01     9.937  0.1615500E-03  0.2058579E-02  0.4301291E-02
   389.344  0.1550722E-02  0.1489383E-01  0.1550412E-01     9.937  0.1614627E-03  0.2055545E-02  0.4300201E-02
   389.348  0.1550850E-02  0.1489008E-01  0.1550242E-01     9.937  0.1613727E-03  0.2051831E-02  0.4300316E-02
   389.352  0.1550984E-02  0.1489019E-01  0.1550353E-01     9.937  0.1612824E-03  0.2044097E-02  0.4302740E-02
   389.356  0.1551120E-02  0.1489081E-01  0.1550282E-01     9.937  0.1611934E-03  0.2036863E-02  0.4306587E-02
   389.360  0.1551251E-02  0.1489086E-01  0.1550123E-01     9.937  0.1611038E-03  0.2030330E-02  0.4311160E-02
   389.363  0.1551373E-02  0.1489189E-01  0.1549730E-01     9.937  0.1610102E-03  0.2024643E-02  0.4316009E-02
   389.367  0.1551481E-02  0.1489773E-01  0.1549795E-01     9.937  0.1609148E-03  0.2024221E-02  0.4320345E-02
   389.371  0.1551573E-02  0.1490499E-01  0.1549580E-01     9.937  0.1608193E-03  0.2023943E-02  0.4325687E-02
   389.375  0.1551644E-02  0.1491199E-01  0.1549266E-01     9.937  0.1607273E-03  0.2026035E-02  0.4331125E-02
   389.379  0.1551693E-02  0.1491942E-01  0.1548683E-01     9.937  0.1606405E-03  0.2029592E-02  0.4337661E-02
   389.383  0.1551724E-02  0.1492567E-01  0.1548119E-01     9.936  0.1605519E-03  0.2033114E-02  0.4344241E-02
   389.386  0.1551759E-02  0.1493150E-01  0.1547621E-01     9.936  0.1604508E-03  0.2037206E-02  0.4349558E-02
   389.390  0.1551806E-02  0.1493663E-01  0.1547154E-01     9.936  0.1603447E-03  0.2042281E-02  0.4353211E-02
   389.394  0.1551865E-02  0.1494030E-01  0.1546866E-01     9.936  0.1602361E-03  0.2047591E-02  0.4356086E-02
   389.398  0.1551932E-02  0.1494167E-01  0.1546579E-01     9.936  0.1601287E-03  0.2051917E-02  0.4357696E-02
   389.402  0.1552005E-02  0.1494602E-01  0.1546294E-01     9.936  0.1600239E-03  0.2057385E-02  0.4358104E-02
   389.406  0.1552083E-02  0.1494904E-01  0.1545961E-01     9.936  0.1599243E-03  0.2064637E-02  0.4358148E-02
   389.409  0.1552164E-02  0.1495167E-01  0.1545604E-01     9.936  0.1598306E-03  0.2072307E-02  0.4358135E-02
   389.413  0.1552244E-02  0.1495577E-01  0.1545213E-01     9.936  0.1597448E-03  0.2079049E-02  0.4358333E-02
   389.417  0.1552324E-02  0.1495932E-01  0.1544969E-01     9.936  0.1596681E-03  0.2088790E-02  0.4359015E-02
   389.421  0.1552400E-02  0.1496276E-01  0.1544680E-01     9.936  0.1596015E-03  0.2098424E-02  0.4358805E-02
   389.425  0.1552471E-02  0.1496698E-01  0.1544479E-01     9.936  0.1595458E-03  0.2105754E-02  0.4359216E-02
   389.429  0.1552535E-02  0.1497165E-01  0.1544303E-01     9.936  0.1595017E-03  0.2112436E-02  0.4360463E-02
   389.432  0.1552590E-02  0.1497621E-01  0.1543960E-01     9.936  0.1594694E-03  0.2118020E-02  0.4361120E-02
   389.436  0.1552634E-02  0.1497996E-01  0.1543575E-01     9.936  0.1594465E-03  0.2123457E-02  0.4361227E-02
   389.440  0.1552674E-02  0.1498311E-01  0.1543063E-01     9.936  0.1594258E-03  0.2128224E-02  0.4362774E-02
   389.444  0.1552710E-02  0.1498536E-01  0.1542446E-01     9.936  0.1594066E-03  0.2132520E-02  0.4364045E-02
   389.448  0.1552742E-02  0.1498714E-01  0.1541855E-01     9.936  0.1593889E-03  0.2136321E-02  0.4364730E-02
   389.452  0.1552767E-02  0.1498848E-01  0.1541226E-01     9.936  0.1593730E-03  0.2139729E-02  0.4365273E-02
   389.456  0.1552787E-02  0.1498925E-01  0.1540508E-01     9.936  0.1593588E-03  0.2142759E-02  0.4365855E-02
   389.459  0.1552803E-02  0.1498983E-01  0.1539868E-01     9.936  0.1593467E-03  0.2145780E-02  0.4366541E-02
   389.463  0.1552826E-02  0.1499366E-01  0.1539330E-01     9.936  0.1593378E-03  0.2152033E-02  0.4368404E-02
   389.467  0.1552854E-02  0.1499357E-01  0.1538944E-01     9.936  0.1593334E-03  0.2153547E-02  0.4370222E-02
   389.471  0.1552887E-02  0.1499455E-01  0.1538711E-01     9.936  0.1593337E-03  0.2155428E-02  0.4371889E-02
   389.475  0.1552921E-02  0.1499761E-01  0.1538715E-01     9.936  0.1593413E-03  0.2156913E-02  0.4374082E-02
   389.479  0.1552942E-02  0.1500171E-01  0.1538696E-01     9.936  0.1593749E-03  0.2159133E-02  0.4377232E-02
   389.482  0.1552948E-02  0.1500393E-01  0.1538645E-01     9.936  0.1594369E-03  0.2165598E-02  0.4381490E-02
   389.486  0.1552938E-02  0.1500984E-01  0.1538522E-01     9.936  0.1595262E-03  0.2168100E-02  0.4386742E-02
   389.490  0.1552912E-02  0.1501567E-01  0.1538594E-01     9.936  0.1596400E-03  0.2170840E-02  0.4393656E-02
   389.494  0.1552870E-02  0.1502150E-01  0.1538600E-01     9.936  0.1597786E-03  0.2174049E-02  0.4401237E-02
   389.498  0.1552808E-02  0.1502515E-01  0.1538415E-01     9.936  0.1599464E-03  0.2174666E-02  0.4410551E-02
   389.502  0.1552728E-02  0.1503103E-01  0.1538110E-01     9.936  0.1601382E-03  0.2177797E-02  0.4421930E-02
   389.505  0.1552633E-02  0.1503574E-01  0.1537695E-01     9.936  0.1603488E-03  0.2180513E-02  0.4434749E-02
   389.509  0.1552525E-02  0.1503940E-01  0.1537339E-01     9.936  0.1605740E-03  0.2182946E-02  0.4447864E-02
   389.513  0.1552407E-02  0.1504377E-01  0.1537085E-01     9.936  0.1608071E-03  0.2186751E-02  0.4459257E-02
   389.517  0.1552283E-02  0.1504845E-01  0.1536909E-01     9.936  0.1610431E-03  0.2190392E-02  0.4468843E-02
   389.521  0.1552156E-02  0.1505311E-01  0.1536898E-01     9.936  0.1612761E-03  0.2193582E-02  0.4476383E-02
   389.525  0.1552029E-02  0.1505658E-01  0.1536772E-01     9.936  0.1614987E-03  0.2194134E-02  0.4484352E-02
   389.528  0.1551908E-02  0.1505833E-01  0.1536655E-01     9.936  0.1617033E-03  0.2192561E-02  0.4492323E-02
   389.532  0.1551795E-02  0.1505852E-01  0.1536480E-01     9.936  0.1618853E-03  0.2188073E-02  0.4500237E-02
   389.536  0.1551693E-02  0.1505694E-01  0.1536300E-01     9.936  0.1620393E-03  0.2181658E-02  0.4507456E-02
   389.540  0.1551609E-02  0.1505336E-01  0.1536128E-01     9.936  0.1621671E-03  0.2172945E-02  0.4514784E-02
   389.544  0.1551545E-02  0.1504960E-01  0.1536103E-01     9.936  0.1622667E-03  0.2164560E-02  0.4518521E-02
   389.548  0.1551503E-02  0.1504489E-01  0.1536131E-01     9.936  0.1623362E-03  0.2155067E-02  0.4520307E-02
   389.552  0.1551485E-02  0.1503922E-01  0.1536096E-01     9.936  0.1623727E-03  0.2144708E-02  0.4521314E-02
   389.555  0.1551490E-02  0.1503234E-01  0.1536075E-01     9.936  0.1623747E-03  0.2132975E-02  0.4521136E-02
   389.559  0.1551520E-02  0.1502486E-01  0.1536079E-01     9.936  0.1623416E-03  0.2120098E-02  0.4519992E-02
   389.563  0.1551576E-02  0.1501615E-01  0.1536184E-01     9.936  0.1622723E-03  0.2107319E-02  0.4518492E-02
   389.567  0.1551655E-02  0.1500732E-01  0.1536331E-01     9.936  0.1621676E-03  0.2094638E-02  0.4516041E-02
   389.571  0.1551756E-02  0.1499830E-01  0.1536474E-01     9.936  0.1620304E-03  0.2081745E-02  0.4513221E-02
   389.575  0.1551877E-02  0.1499117E-01  0.1536532E-01     9.936  0.1618640E-03  0.2066144E-02  0.4508936E-02
   389.578  0.1552013E-02  0.1498146E-01  0.1536745E-01     9.936  0.1616716E-03  0.2055074E-02  0.4505969E-02
   389.582  0.1552164E-02  0.1498023E-01  0.1537721E-01     9.936  0.1614581E-03  0.2056113E-02  0.4487692E-02
   389.586  0.1552326E-02  0.1498028E-01  0.1538664E-01     9.936  0.1612299E-03  0.2057341E-02  0.4469822E-02
   389.590  0.1552496E-02  0.1497970E-01  0.1539454E-01     9.936  0.1609919E-03  0.2059998E-02  0.4454533E-02
   389.594  0.1552669E-02  0.1498028E-01  0.1539985E-01     9.936  0.1607494E-03  0.2060996E-02  0.4439446E-02
   389.598  0.1552841E-02  0.1498192E-01  0.1540547E-01     9.936  0.1605086E-03  0.2061786E-02  0.4428975E-02
   389.601  0.1553008E-02  0.1498384E-01  0.1540985E-01     9.936  0.1602744E-03  0.2062634E-02  0.4420839E-02
   389.605  0.1553157E-02  0.1498614E-01  0.1541225E-01     9.936  0.1600384E-03  0.2063980E-02  0.4414977E-02
   389.609  0.1553282E-02  0.1498878E-01  0.1541189E-01     9.936  0.1598019E-03  0.2065402E-02  0.4410496E-02
   389.613  0.1553379E-02  0.1499193E-01  0.1540927E-01     9.936  0.1595700E-03  0.2067685E-02  0.4407997E-02
   389.617  0.1553446E-02  0.1499538E-01  0.1540502E-01     9.936  0.1593477E-03  0.2070320E-02  0.4407066E-02
   389.621  0.1553482E-02  0.1499907E-01  0.1539871E-01     9.936  0.1591393E-03  0.2073129E-02  0.4408828E-02
   389.624  0.1553485E-02  0.1500399E-01  0.1539080E-01     9.936  0.1589498E-03  0.2075976E-02  0.4413768E-02
   389.628  0.1553450E-02  0.1501100E-01  0.1538264E-01     9.936  0.1587755E-03  0.2079687E-02  0.4420654E-02
   389.632  0.1553374E-02  0.1501972E-01  0.1537567E-01     9.936  0.1585736E-03  0.2082783E-02  0.4425110E-02
   389.636  0.1553254E-02  0.1503037E-01  0.1536763E-01     9.936  0.1583407E-03  0.2085911E-02  0.4426787E-02
   389.640  0.1553094E-02  0.1504223E-01  0.1535942E-01     9.936  0.1580812E-03  0.2088784E-02  0.4426794E-02
   389.644  0.1552897E-02  0.1505682E-01  0.1535129E-01     9.936  0.1577994E-03  0.2088304E-02  0.4425107E-02
   389.647  0.1552669E-02  0.1506926E-01  0.1534372E-01     9.936  0.1574982E-03  0.2090855E-02  0.4422035E-02
   389.651  0.1552420E-02  0.1508141E-01  0.1533612E-01     9.936  0.1571735E-03  0.2093324E-02  0.4418355E-02
   389.655  0.1552156E-02  0.1509388E-01  0.1533058E-01     9.936  0.1568309E-03  0.2096893E-02  0.4412781E-02
   389.659  0.1551880E-02  0.1510683E-01  0.1532497E-01     9.936  0.1564768E-03  0.2100065E-02  0.4407941E-02
   389.663  0.1551596E-02  0.1511792E-01  0.1531978E-01     9.935  0.1561191E-03  0.2103264E-02  0.4403477E-02
   389.667  0.1551308E-02  0.1512964E-01  0.1531453E-01     9.935  0.1557641E-03  0.2103557E-02  0.4399237E-02
   389.670  0.1551010E-02  0.1513744E-01  0.1530936E-01     9.935  0.1553984E-03  0.2106922E-02  0.4394654E-02
   389.674  0.1550704E-02  0.1514331E-01  0.1530383E-01     9.935  0.1550234E-03  0.2110173E-02  0.4389740E-02
   389.678  0.1550395E-02  0.1515119E-01  0.1529885E-01     9.935  0.1546455E-03  0.2112624E-02  0.4386941E-02
   389.682  0.1550090E-02  0.1515758E-01  0.1529455E-01     9.935  0.1542707E-03  0.2115076E-02  0.4384467E-02
   389.686  0.1549794E-02  0.1516254E-01  0.1529028E-01     9.935  0.1539055E-03  0.2117289E-02  0.4382745E-02
   389.690  0.1549514E-02  0.1516697E-01  0.1528729E-01     9.935  0.1535558E-03  0.2118393E-02  0.4382207E-02
   389.693  0.1549253E-02  0.1516949E-01  0.1528520E-01     9.935  0.1532270E-03  0.2119587E-02  0.4382432E-02
   389.697  0.1549018E-02  0.1517052E-01  0.1528350E-01     9.935  0.1529253E-03  0.2121001E-02  0.4384405E-02
   389.701  0.1548813E-02  0.1517001E-01  0.1528324E-01     9.935  0.1526553E-03  0.2122929E-02  0.4387048E-02
   389.705  0.1548641E-02  0.1516843E-01  0.1528371E-01     9.935  0.1524210E-03  0.2125537E-02  0.4390352E-02
   389.709  0.1548506E-02  0.1516565E-01  0.1528472E-01     9.935  0.1522264E-03  0.2128096E-02  0.4394904E-02
   389.713  0.1548409E-02  0.1516107E-01  0.1528656E-01     9.935  0.1520757E-03  0.2131363E-02  0.4400571E-02
   389.716  0.1548350E-02  0.1515583E-01  0.1528922E-01     9.935  0.1519727E-03  0.2135577E-02  0.4407687E-02
   389.720  0.1548331E-02  0.1514719E-01  0.1529238E-01     9.935  0.1519183E-03  0.2138325E-02  0.4415670E-02
   389.724  0.1548351E-02  0.1514046E-01  0.1529639E-01     9.935  0.1519137E-03  0.2144493E-02  0.4424054E-02
   389.728  0.1548411E-02  0.1513283E-01  0.1530194E-01     9.935  0.1519586E-03  0.2148852E-02  0.4435140E-02
   389.732  0.1548508E-02  0.1513022E-01  0.1531177E-01     9.935  0.1520520E-03  0.2155403E-02  0.4452060E-02
   389.736  0.1548642E-02  0.1512654E-01  0.1532151E-01     9.935  0.1521927E-03  0.2162476E-02  0.4468181E-02
   389.739  0.1548808E-02  0.1512182E-01  0.1533102E-01     9.935  0.1523773E-03  0.2169707E-02  0.4484461E-02
   389.743  0.1549005E-02  0.1511853E-01  0.1534331E-01     9.935  0.1526034E-03  0.2174497E-02  0.4505106E-02
   389.747  0.1549228E-02  0.1512073E-01  0.1536031E-01     9.935  0.1528663E-03  0.2180431E-02  0.4532761E-02
   389.751  0.1549472E-02  0.1512170E-01  0.1537363E-01     9.935  0.1531615E-03  0.2187099E-02  0.4555436E-02
   389.755  0.1549734E-02  0.1512168E-01  0.1538565E-01     9.935  0.1534840E-03  0.2194367E-02  0.4575776E-02
   389.759  0.1550009E-02  0.1512093E-01  0.1539582E-01     9.935  0.1538275E-03  0.2201996E-02  0.4593836E-02
   389.763  0.1550290E-02  0.1511829E-01  0.1540352E-01     9.935  0.1541858E-03  0.2207930E-02  0.4608749E-02
   389.766  0.1550573E-02  0.1511684E-01  0.1541009E-01     9.935  0.1545530E-03  0.2217257E-02  0.4621022E-02
   389.770  0.1550851E-02  0.1511549E-01  0.1541388E-01     9.935  0.1549215E-03  0.2226553E-02  0.4629834E-02
   389.774  0.1551113E-02  0.1511755E-01  0.1541825E-01     9.935  0.1552799E-03  0.2233790E-02  0.4641025E-02
   389.778  0.1551349E-02  0.1511989E-01  0.1542031E-01     9.935  0.1556193E-03  0.2240024E-02  0.4649370E-02
   389.782  0.1551563E-02  0.1512232E-01  0.1541977E-01     9.935  0.1559343E-03  0.2245308E-02  0.4653284E-02
   389.786  0.1551761E-02  0.1512411E-01  0.1541737E-01     9.935  0.1562296E-03  0.2250510E-02  0.4655924E-02
   389.789  0.1551941E-02  0.1512525E-01  0.1541309E-01     9.935  0.1565011E-03  0.2255712E-02  0.4655952E-02
   389.793  0.1552100E-02  0.1512439E-01  0.1540670E-01     9.935  0.1567433E-03  0.2257922E-02  0.4652489E-02
   389.797  0.1552234E-02  0.1512590E-01  0.1539958E-01     9.935  0.1569517E-03  0.2262452E-02  0.4647170E-02
   389.801  0.1552343E-02  0.1512692E-01  0.1538952E-01     9.935  0.1571226E-03  0.2267100E-02  0.4638396E-02
   389.805  0.1552425E-02  0.1512792E-01  0.1537788E-01     9.935  0.1572529E-03  0.2271786E-02  0.4627465E-02
   389.809  0.1552483E-02  0.1512808E-01  0.1536520E-01     9.935  0.1573498E-03  0.2276393E-02  0.4614414E-02
   389.812  0.1552536E-02  0.1512829E-01  0.1535365E-01     9.935  0.1574399E-03  0.2280606E-02  0.4602699E-02
   389.816  0.1552582E-02  0.1512845E-01  0.1534379E-01     9.935  0.1575224E-03  0.2284456E-02  0.4592387E-02
   389.820  0.1552622E-02  0.1512906E-01  0.1533519E-01     9.935  0.1575955E-03  0.2288583E-02  0.4582651E-02
   389.824  0.1552654E-02  0.1513007E-01  0.1532730E-01     9.935  0.1576570E-03  0.2292332E-02  0.4573307E-02
   389.828  0.1552683E-02  0.1513152E-01  0.1532020E-01     9.935  0.1577054E-03  0.2296373E-02  0.4564284E-02
   389.832  0.1552706E-02  0.1513331E-01  0.1531351E-01     9.935  0.1577393E-03  0.2300504E-02  0.4554778E-02
   389.835  0.1552722E-02  0.1513530E-01  0.1530739E-01     9.935  0.1577585E-03  0.2304249E-02  0.4545470E-02
   389.839  0.1552734E-02  0.1513974E-01  0.1530566E-01     9.935  0.1577624E-03  0.2306818E-02  0.4536143E-02
   389.843  0.1552739E-02  0.1514402E-01  0.1530254E-01     9.935  0.1577507E-03  0.2307827E-02  0.4526364E-02
   389.847  0.1552740E-02  0.1515346E-01  0.1530442E-01     9.935  0.1577277E-03  0.2305649E-02  0.4523644E-02
   389.851  0.1552751E-02  0.1516185E-01  0.1530864E-01     9.935  0.1577125E-03  0.2304395E-02  0.4524087E-02
   389.855  0.1552770E-02  0.1516896E-01  0.1531299E-01     9.935  0.1577079E-03  0.2303832E-02  0.4524489E-02
   389.858  0.1552798E-02  0.1517602E-01  0.1531723E-01     9.935  0.1577130E-03  0.2303056E-02  0.4525148E-02
   389.862  0.1552835E-02  0.1518117E-01  0.1532118E-01     9.934  0.1577280E-03  0.2303191E-02  0.4525332E-02
   389.866  0.1552878E-02  0.1518554E-01  0.1532600E-01     9.934  0.1577510E-03  0.2303387E-02  0.4526487E-02
   389.870  0.1552928E-02  0.1518961E-01  0.1532980E-01     9.934  0.1577825E-03  0.2304121E-02  0.4527912E-02
   389.874  0.1552973E-02  0.1519278E-01  0.1533348E-01     9.934  0.1578286E-03  0.2304264E-02  0.4529268E-02
   389.878  0.1553013E-02  0.1519465E-01  0.1533580E-01     9.934  0.1578900E-03  0.2304856E-02  0.4530685E-02
   389.881  0.1553042E-02  0.1519696E-01  0.1533553E-01     9.934  0.1579601E-03  0.2304102E-02  0.4531564E-02
   389.885  0.1553055E-02  0.1519867E-01  0.1533337E-01     9.934  0.1580275E-03  0.2302912E-02  0.4531520E-02
   389.889  0.1553052E-02  0.1519922E-01  0.1532981E-01     9.934  0.1580900E-03  0.2301972E-02  0.4530486E-02
   389.893  0.1553032E-02  0.1520011E-01  0.1532475E-01     9.934  0.1581466E-03  0.2300529E-02  0.4528594E-02
   389.897  0.1552995E-02  0.1520152E-01  0.1531825E-01     9.934  0.1581946E-03  0.2299477E-02  0.4526334E-02
   389.901  0.1552941E-02  0.1520239E-01  0.1531054E-01     9.934  0.1582332E-03  0.2297017E-02  0.4523366E-02
   389.905  0.1552872E-02  0.1520598E-01  0.1530330E-01     9.934  0.1582612E-03  0.2298646E-02  0.4520081E-02
   389.908  0.1552789E-02  0.1520924E-01  0.1529626E-01     9.934  0.1582767E-03  0.2299938E-02  0.4516029E-02
   389.912  0.1552694E-02  0.1521021E-01  0.1528839E-01     9.934  0.1582791E-03  0.2298012E-02  0.4511248E-02
   389.916  0.1552588E-02  0.1521384E-01  0.1528317E-01     9.934  0.1582681E-03  0.2294718E-02  0.4511007E-02
   389.920  0.1552472E-02  0.1521798E-01  0.1527799E-01     9.934  0.1582426E-03  0.2291580E-02  0.4511428E-02
   389.924  0.1552355E-02  0.1522178E-01  0.1527335E-01     9.934  0.1582060E-03  0.2288407E-02  0.4512542E-02
   389.928  0.1552244E-02  0.1522477E-01  0.1526977E-01     9.934  0.1581615E-03  0.2285234E-02  0.4513880E-02
   389.931  0.1552142E-02  0.1522746E-01  0.1526743E-01     9.934  0.1581097E-03  0.2282171E-02  0.4515834E-02
   389.935  0.1552050E-02  0.1522972E-01  0.1526607E-01     9.934  0.1580504E-03  0.2279372E-02  0.4517848E-02
   389.939  0.1551970E-02  0.1523144E-01  0.1526533E-01     9.934  0.1579841E-03  0.2276396E-02  0.4520062E-02
   389.943  0.1551894E-02  0.1523210E-01  0.1526379E-01     9.934  0.1579055E-03  0.2273816E-02  0.4521726E-02
   389.947  0.1551823E-02  0.1523203E-01  0.1526229E-01     9.934  0.1578135E-03  0.2271236E-02  0.4523071E-02
   389.951  0.1551758E-02  0.1523093E-01  0.1526003E-01     9.934  0.1577097E-03  0.2268655E-02  0.4523334E-02
   389.954  0.1551703E-02  0.1523106E-01  0.1525830E-01     9.934  0.1575983E-03  0.2268688E-02  0.4522690E-02
   389.958  0.1551657E-02  0.1523069E-01  0.1525688E-01     9.934  0.1574808E-03  0.2268774E-02  0.4521280E-02
   389.962  0.1551623E-02  0.1522966E-01  0.1525525E-01     9.934  0.1573605E-03  0.2268849E-02  0.4520038E-02
   389.966  0.1551601E-02  0.1522789E-01  0.1525353E-01     9.934  0.1572397E-03  0.2268883E-02  0.4519187E-02
   389.970  0.1551591E-02  0.1522635E-01  0.1525268E-01     9.934  0.1571200E-03  0.2269628E-02  0.4518704E-02
   389.974  0.1551595E-02  0.1522692E-01  0.1525360E-01     9.934  0.1570040E-03  0.2271555E-02  0.4519045E-02
   389.977  0.1551612E-02  0.1522830E-01  0.1525582E-01     9.934  0.1568947E-03  0.2273631E-02  0.4520481E-02
   389.981  0.1551643E-02  0.1522791E-01  0.1525724E-01     9.934  0.1567915E-03  0.2276728E-02  0.4521409E-02
   389.985  0.1551688E-02  0.1522598E-01  0.1525844E-01     9.934  0.1566972E-03  0.2278264E-02  0.4521925E-02
   389.989  0.1551747E-02  0.1522344E-01  0.1525963E-01     9.934  0.1566123E-03  0.2280628E-02  0.4522448E-02
   389.993  0.1551818E-02  0.1522463E-01  0.1526093E-01     9.934  0.1565396E-03  0.2281847E-02  0.4522724E-02
   389.997  0.1551900E-02  0.1522299E-01  0.1526185E-01     9.934  0.1564804E-03  0.2286282E-02  0.4522775E-02
   390.000  0.1551992E-02  0.1522171E-01  0.1526215E-01     9.934  0.1564356E-03  0.2290320E-02  0.4522783E-02
   390.004  0.1552092E-02  0.1521925E-01  0.1526272E-01     9.934  0.1564059E-03  0.2295332E-02  0.4522895E-02
   390.008  0.1552197E-02  0.1521690E-01  0.1526281E-01     9.934  0.1563925E-03  0.2300678E-02  0.4522946E-02
   390.012  0.1552306E-02  0.1521413E-01  0.1526204E-01     9.934  0.1563950E-03  0.2305792E-02  0.4522075E-02
   390.016  0.1552415E-02  0.1521232E-01  0.1526120E-01     9.934  0.1564135E-03  0.2310997E-02  0.4521669E-02
   390.020  0.1552522E-02  0.1521196E-01  0.1526195E-01     9.934  0.1564472E-03  0.2316553E-02  0.4520476E-02
   390.023  0.1552625E-02  0.1521069E-01  0.1525960E-01     9.933  0.1564959E-03  0.2320800E-02  0.4519953E-02
   390.027  0.1552723E-02  0.1521168E-01  0.1525649E-01     9.933  0.1565579E-03  0.2327829E-02  0.4518808E-02
   390.031  0.1552800E-02  0.1521145E-01  0.1525328E-01     9.933  0.1566296E-03  0.2330986E-02  0.4519183E-02
   390.035  0.1552820E-02  0.1521298E-01  0.1524600E-01     9.933  0.1567035E-03  0.2334587E-02  0.4518486E-02
   390.039  0.1552787E-02  0.1521788E-01  0.1523639E-01     9.933  0.1567702E-03  0.2341013E-02  0.4516657E-02
   390.043  0.1552705E-02  0.1522115E-01  0.1522360E-01     9.933  0.1568250E-03  0.2345098E-02  0.4513316E-02
   390.046  0.1552578E-02  0.1522422E-01  0.1520780E-01     9.933  0.1568683E-03  0.2348818E-02  0.4508805E-02
   390.050  0.1552409E-02  0.1522660E-01  0.1519029E-01     9.933  0.1568984E-03  0.2352053E-02  0.4503709E-02
   390.054  0.1552200E-02  0.1523081E-01  0.1517391E-01     9.933  0.1569157E-03  0.2358343E-02  0.4497163E-02
   390.058  0.1551960E-02  0.1523501E-01  0.1515581E-01     9.933  0.1569218E-03  0.2364800E-02  0.4489873E-02
   390.062  0.1551698E-02  0.1523764E-01  0.1513930E-01     9.933  0.1569266E-03  0.2371574E-02  0.4483143E-02
   390.066  0.1551425E-02  0.1523994E-01  0.1512263E-01     9.933  0.1569326E-03  0.2377467E-02  0.4478454E-02
   390.069  0.1551145E-02  0.1524120E-01  0.1510817E-01     9.933  0.1569401E-03  0.2386442E-02  0.4474521E-02
   390.073  0.1550865E-02  0.1524470E-01  0.1509784E-01     9.933  0.1569494E-03  0.2395143E-02  0.4471295E-02
   390.077  0.1550593E-02  0.1525359E-01  0.1509560E-01     9.933  0.1569599E-03  0.2400073E-02  0.4469743E-02
   390.081  0.1550335E-02  0.1526025E-01  0.1509329E-01     9.933  0.1569720E-03  0.2405154E-02  0.4468329E-02
   390.085  0.1550098E-02  0.1526364E-01  0.1509088E-01     9.933  0.1569846E-03  0.2410124E-02  0.4467517E-02
   390.089  0.1549886E-02  0.1527081E-01  0.1509627E-01     9.933  0.1569979E-03  0.2412869E-02  0.4468049E-02
   390.092  0.1549710E-02  0.1527779E-01  0.1510421E-01     9.933  0.1570129E-03  0.2413119E-02  0.4469321E-02
   390.096  0.1549576E-02  0.1528319E-01  0.1511366E-01     9.933  0.1570308E-03  0.2413440E-02  0.4470819E-02
   390.100  0.1549489E-02  0.1528522E-01  0.1512476E-01     9.933  0.1570515E-03  0.2412404E-02  0.4472612E-02
   390.104  0.1549450E-02  0.1528631E-01  0.1513652E-01     9.933  0.1570731E-03  0.2411898E-02  0.4474803E-02
   390.108  0.1549460E-02  0.1528614E-01  0.1514921E-01     9.933  0.1570953E-03  0.2411550E-02  0.4477597E-02
   390.112  0.1549519E-02  0.1528490E-01  0.1516158E-01     9.933  0.1571178E-03  0.2411327E-02  0.4480884E-02
   390.115  0.1549626E-02  0.1528375E-01  0.1517524E-01     9.933  0.1571393E-03  0.2412474E-02  0.4483971E-02
   390.119  0.1549780E-02  0.1527966E-01  0.1519172E-01     9.933  0.1571620E-03  0.2410927E-02  0.4488330E-02
   390.123  0.1549977E-02  0.1527487E-01  0.1520692E-01     9.933  0.1571873E-03  0.2410233E-02  0.4490457E-02
   390.127  0.1550214E-02  0.1526992E-01  0.1522159E-01     9.933  0.1572140E-03  0.2410513E-02  0.4492518E-02
   390.131  0.1550483E-02  0.1526483E-01  0.1523576E-01     9.933  0.1572414E-03  0.2410678E-02  0.4494771E-02
   390.135  0.1550780E-02  0.1526186E-01  0.1525198E-01     9.933  0.1572688E-03  0.2413322E-02  0.4496752E-02
   390.138  0.1551096E-02  0.1525718E-01  0.1526782E-01     9.933  0.1572948E-03  0.2417519E-02  0.4498586E-02
   390.142  0.1551425E-02  0.1525539E-01  0.1528243E-01     9.933  0.1573183E-03  0.2420583E-02  0.4500613E-02
   390.146  0.1551758E-02  0.1525278E-01  0.1529514E-01     9.933  0.1573388E-03  0.2424288E-02  0.4502865E-02
   390.150  0.1552087E-02  0.1525602E-01  0.1530625E-01     9.933  0.1573539E-03  0.2431771E-02  0.4504398E-02
   390.154  0.1552405E-02  0.1525410E-01  0.1531443E-01     9.933  0.1573634E-03  0.2433390E-02  0.4505552E-02
   390.158  0.1552703E-02  0.1525353E-01  0.1532011E-01     9.932  0.1573659E-03  0.2435062E-02  0.4506255E-02
   390.161  0.1552975E-02  0.1525519E-01  0.1532355E-01     9.932  0.1573601E-03  0.2439106E-02  0.4505805E-02
   390.165  0.1553215E-02  0.1525575E-01  0.1532365E-01     9.932  0.1573455E-03  0.2440474E-02  0.4504860E-02
   390.169  0.1553407E-02  0.1525700E-01  0.1532152E-01     9.932  0.1573205E-03  0.2441300E-02  0.4504031E-02
   390.173  0.1553543E-02  0.1525970E-01  0.1531543E-01     9.932  0.1572846E-03  0.2440837E-02  0.4502713E-02
   390.177  0.1553620E-02  0.1526470E-01  0.1530692E-01     9.932  0.1572380E-03  0.2441458E-02  0.4501215E-02
   390.181  0.1553616E-02  0.1526940E-01  0.1529428E-01     9.932  0.1572066E-03  0.2438912E-02  0.4500745E-02
   390.184  0.1553542E-02  0.1527495E-01  0.1527898E-01     9.932  0.1572103E-03  0.2437295E-02  0.4502131E-02
   390.188  0.1553403E-02  0.1528204E-01  0.1526333E-01     9.932  0.1572662E-03  0.2436466E-02  0.4507659E-02
   390.192  0.1553201E-02  0.1529221E-01  0.1524820E-01     9.932  0.1573754E-03  0.2432673E-02  0.4516783E-02
   390.196  0.1552945E-02  0.1530246E-01  0.1523239E-01     9.932  0.1575312E-03  0.2429357E-02  0.4528617E-02
   390.200  0.1552651E-02  0.1531251E-01  0.1521680E-01     9.932  0.1577200E-03  0.2426516E-02  0.4541757E-02
   390.204  0.1552327E-02  0.1532193E-01  0.1520202E-01     9.932  0.1579365E-03  0.2423926E-02  0.4555501E-02
   390.207  0.1551979E-02  0.1533004E-01  0.1518840E-01     9.932  0.1581752E-03  0.2421492E-02  0.4569816E-02
   390.211  0.1551618E-02  0.1533640E-01  0.1517633E-01     9.932  0.1584301E-03  0.2419008E-02  0.4583674E-02
   390.215  0.1551252E-02  0.1534123E-01  0.1516706E-01     9.932  0.1586949E-03  0.2417700E-02  0.4596446E-02
   390.219  0.1550885E-02  0.1534734E-01  0.1515934E-01     9.932  0.1589680E-03  0.2415432E-02  0.4607440E-02
   390.223  0.1550524E-02  0.1535165E-01  0.1515174E-01     9.932  0.1592442E-03  0.2414766E-02  0.4615236E-02
   390.227  0.1550181E-02  0.1535390E-01  0.1514681E-01     9.932  0.1595159E-03  0.2414265E-02  0.4622869E-02
   390.231  0.1549861E-02  0.1535383E-01  0.1514355E-01     9.932  0.1597764E-03  0.2414742E-02  0.4628802E-02
   390.234  0.1549573E-02  0.1535150E-01  0.1514181E-01     9.932  0.1600161E-03  0.2415237E-02  0.4632126E-02
   390.238  0.1549316E-02  0.1534682E-01  0.1514048E-01     9.932  0.1602191E-03  0.2416353E-02  0.4631524E-02
   390.242  0.1549096E-02  0.1534013E-01  0.1513885E-01     9.932  0.1603776E-03  0.2417072E-02  0.4626507E-02
   390.246  0.1548919E-02  0.1533149E-01  0.1513881E-01     9.932  0.1604880E-03  0.2417808E-02  0.4618485E-02
   390.250  0.1548777E-02  0.1532277E-01  0.1514029E-01     9.932  0.1605402E-03  0.2414763E-02  0.4607321E-02
   390.254  0.1548665E-02  0.1531539E-01  0.1514288E-01     9.932  0.1605279E-03  0.2410956E-02  0.4593662E-02
   390.257  0.1548588E-02  0.1530469E-01  0.1514391E-01     9.932  0.1604511E-03  0.2404735E-02  0.4576740E-02
   390.261  0.1548545E-02  0.1529846E-01  0.1514965E-01     9.932  0.1603107E-03  0.2404332E-02  0.4548056E-02
   390.265  0.1548539E-02  0.1529665E-01  0.1516132E-01     9.932  0.1601095E-03  0.2409961E-02  0.4508314E-02
   390.269  0.1548568E-02  0.1529431E-01  0.1517251E-01     9.931  0.1598517E-03  0.2415205E-02  0.4467212E-02
   390.273  0.1548633E-02  0.1529162E-01  0.1518413E-01     9.931  0.1595421E-03  0.2420101E-02  0.4425987E-02
   390.277  0.1548730E-02  0.1528883E-01  0.1519561E-01     9.931  0.1591889E-03  0.2424242E-02  0.4385331E-02
   390.280  0.1548855E-02  0.1528578E-01  0.1520687E-01     9.931  0.1588008E-03  0.2427770E-02  0.4346415E-02
   390.284  0.1548994E-02  0.1528396E-01  0.1521794E-01     9.931  0.1583974E-03  0.2429796E-02  0.4310411E-02
   390.288  0.1549139E-02  0.1528434E-01  0.1522974E-01     9.931  0.1579909E-03  0.2429236E-02  0.4277242E-02
   390.292  0.1549288E-02  0.1528452E-01  0.1523870E-01     9.931  0.1575898E-03  0.2428770E-02  0.4248756E-02
   390.296  0.1549436E-02  0.1528508E-01  0.1524494E-01     9.931  0.1572040E-03  0.2426691E-02  0.4223799E-02
   390.299  0.1549580E-02  0.1528546E-01  0.1524877E-01     9.931  0.1568410E-03  0.2424231E-02  0.4203542E-02
   390.303  0.1549715E-02  0.1528687E-01  0.1525103E-01     9.931  0.1565108E-03  0.2422492E-02  0.4188477E-02
   390.307  0.1549838E-02  0.1529199E-01  0.1525394E-01     9.931  0.1562201E-03  0.2421629E-02  0.4177278E-02
   390.311  0.1549945E-02  0.1529434E-01  0.1525484E-01     9.931  0.1559756E-03  0.2420408E-02  0.4171412E-02
   390.315  0.1550024E-02  0.1529856E-01  0.1525297E-01     9.931  0.1557677E-03  0.2419150E-02  0.4170730E-02
   390.319  0.1550068E-02  0.1530616E-01  0.1525098E-01     9.931  0.1555937E-03  0.2419575E-02  0.4173953E-02
   390.323  0.1550078E-02  0.1531462E-01  0.1524807E-01     9.931  0.1554569E-03  0.2421400E-02  0.4180640E-02
   390.326  0.1550064E-02  0.1532150E-01  0.1524239E-01     9.931  0.1553607E-03  0.2423312E-02  0.4189172E-02
   390.330  0.1550028E-02  0.1532798E-01  0.1523335E-01     9.931  0.1553072E-03  0.2426421E-02  0.4202008E-02
   390.334  0.1549987E-02  0.1533288E-01  0.1522391E-01     9.931  0.1552735E-03  0.2428710E-02  0.4214528E-02
   390.338  0.1549957E-02  0.1533590E-01  0.1521548E-01     9.931  0.1552511E-03  0.2430764E-02  0.4224630E-02
   390.342  0.1549945E-02  0.1533763E-01  0.1520889E-01     9.931  0.1552332E-03  0.2433038E-02  0.4232501E-02
   390.346  0.1549954E-02  0.1533876E-01  0.1520251E-01     9.931  0.1552165E-03  0.2435035E-02  0.4234875E-02
   390.349  0.1549984E-02  0.1534090E-01  0.1520198E-01     9.931  0.1552002E-03  0.2435853E-02  0.4239201E-02
   390.353  0.1550033E-02  0.1534214E-01  0.1520184E-01     9.931  0.1551823E-03  0.2435922E-02  0.4242102E-02
   390.357  0.1550102E-02  0.1534294E-01  0.1520215E-01     9.931  0.1551634E-03  0.2435731E-02  0.4243890E-02
   390.361  0.1550188E-02  0.1534257E-01  0.1520332E-01     9.931  0.1551421E-03  0.2435033E-02  0.4245283E-02
   390.365  0.1550289E-02  0.1534152E-01  0.1520399E-01     9.931  0.1551185E-03  0.2433709E-02  0.4246247E-02
   390.369  0.1550402E-02  0.1533975E-01  0.1520484E-01     9.931  0.1550927E-03  0.2432049E-02  0.4247306E-02
   390.372  0.1550527E-02  0.1533752E-01  0.1520503E-01     9.931  0.1550595E-03  0.2429770E-02  0.4248041E-02
   390.376  0.1550664E-02  0.1533467E-01  0.1520474E-01     9.930  0.1550165E-03  0.2426829E-02  0.4248638E-02
   390.380  0.1550809E-02  0.1533351E-01  0.1520610E-01     9.930  0.1549646E-03  0.2425960E-02  0.4248892E-02
   390.384  0.1550958E-02  0.1533289E-01  0.1520737E-01     9.930  0.1549041E-03  0.2425375E-02  0.4249371E-02
   390.388  0.1551108E-02  0.1533265E-01  0.1520852E-01     9.930  0.1548354E-03  0.2424507E-02  0.4250669E-02
   390.392  0.1551255E-02  0.1533193E-01  0.1520860E-01     9.930  0.1547592E-03  0.2422792E-02  0.4251264E-02
   390.395  0.1551385E-02  0.1533436E-01  0.1520838E-01     9.930  0.1546719E-03  0.2425065E-02  0.4251358E-02
   390.399  0.1551495E-02  0.1533690E-01  0.1520580E-01     9.930  0.1545730E-03  0.2426878E-02  0.4250886E-02
   390.403  0.1551595E-02  0.1533959E-01  0.1520231E-01     9.930  0.1544731E-03  0.2428544E-02  0.4250934E-02
   390.407  0.1551690E-02  0.1534191E-01  0.1519868E-01     9.930  0.1543772E-03  0.2430145E-02  0.4251975E-02
   390.411  0.1551776E-02  0.1534431E-01  0.1519495E-01     9.930  0.1542875E-03  0.2431640E-02  0.4253643E-02
   390.415  0.1551859E-02  0.1534720E-01  0.1519119E-01     9.930  0.1542151E-03  0.2432596E-02  0.4256421E-02
   390.418  0.1551939E-02  0.1535084E-01  0.1518767E-01     9.930  0.1541663E-03  0.2433034E-02  0.4260551E-02
   390.422  0.1552017E-02  0.1535438E-01  0.1518474E-01     9.930  0.1541430E-03  0.2433720E-02  0.4266065E-02
   390.426  0.1552089E-02  0.1535741E-01  0.1518083E-01     9.930  0.1541452E-03  0.2434057E-02  0.4271278E-02
   390.430  0.1552156E-02  0.1536068E-01  0.1517724E-01     9.930  0.1541737E-03  0.2434464E-02  0.4277425E-02
   390.434  0.1552217E-02  0.1536353E-01  0.1517330E-01     9.930  0.1542279E-03  0.2435188E-02  0.4283700E-02
   390.438  0.1552270E-02  0.1536810E-01  0.1517062E-01     9.930  0.1543071E-03  0.2437110E-02  0.4289594E-02
   390.441  0.1552315E-02  0.1537647E-01  0.1517172E-01     9.930  0.1544098E-03  0.2440026E-02  0.4295507E-02
   390.445  0.1552357E-02  0.1538410E-01  0.1517235E-01     9.930  0.1545302E-03  0.2442862E-02  0.4300992E-02
   390.449  0.1552405E-02  0.1539105E-01  0.1517277E-01     9.930  0.1546546E-03  0.2445854E-02  0.4305418E-02
   390.453  0.1552460E-02  0.1539668E-01  0.1517307E-01     9.930  0.1547803E-03  0.2448569E-02  0.4309340E-02
   390.457  0.1552521E-02  0.1540107E-01  0.1517295E-01     9.930  0.1549051E-03  0.2450940E-02  0.4311648E-02
   390.461  0.1552582E-02  0.1540489E-01  0.1517189E-01     9.930  0.1550323E-03  0.2453875E-02  0.4312953E-02
   390.464  0.1552637E-02  0.1540824E-01  0.1517002E-01     9.930  0.1551621E-03  0.2456859E-02  0.4313641E-02
   390.468  0.1552687E-02  0.1541116E-01  0.1516734E-01     9.930  0.1552925E-03  0.2460314E-02  0.4313438E-02
   390.472  0.1552729E-02  0.1541378E-01  0.1516358E-01     9.930  0.1554203E-03  0.2464584E-02  0.4312099E-02
   390.476  0.1552765E-02  0.1541587E-01  0.1515892E-01     9.929  0.1555426E-03  0.2469080E-02  0.4309138E-02
   390.480  0.1552787E-02  0.1541822E-01  0.1515325E-01     9.929  0.1556620E-03  0.2473810E-02  0.4305137E-02
   390.484  0.1552792E-02  0.1542130E-01  0.1514692E-01     9.929  0.1557785E-03  0.2479007E-02  0.4300764E-02
   390.487  0.1552781E-02  0.1542448E-01  0.1513873E-01     9.929  0.1558896E-03  0.2484648E-02  0.4295359E-02
   390.491  0.1552755E-02  0.1542781E-01  0.1512980E-01     9.929  0.1559976E-03  0.2491129E-02  0.4290148E-02
   390.495  0.1552726E-02  0.1543104E-01  0.1512089E-01     9.929  0.1561163E-03  0.2497728E-02  0.4285880E-02
   390.499  0.1552695E-02  0.1543445E-01  0.1511360E-01     9.929  0.1562444E-03  0.2504584E-02  0.4282495E-02
   390.503  0.1552662E-02  0.1543823E-01  0.1510704E-01     9.929  0.1563789E-03  0.2511463E-02  0.4279881E-02
   390.507  0.1552628E-02  0.1544331E-01  0.1510149E-01     9.929  0.1565163E-03  0.2519906E-02  0.4277325E-02
   390.510  0.1552593E-02  0.1544981E-01  0.1509603E-01     9.929  0.1566538E-03  0.2530134E-02  0.4275324E-02
   390.514  0.1552556E-02  0.1545326E-01  0.1509090E-01     9.929  0.1567901E-03  0.2536782E-02  0.4274768E-02
   390.518  0.1552514E-02  0.1545637E-01  0.1508496E-01     9.929  0.1569267E-03  0.2543154E-02  0.4275212E-02
   390.522  0.1552466E-02  0.1545957E-01  0.1507976E-01     9.929  0.1570602E-03  0.2549553E-02  0.4275327E-02
   390.526  0.1552416E-02  0.1546334E-01  0.1507530E-01     9.929  0.1571874E-03  0.2554885E-02  0.4275219E-02
   390.530  0.1552363E-02  0.1546823E-01  0.1507195E-01     9.929  0.1573044E-03  0.2559019E-02  0.4275238E-02
   390.533  0.1552308E-02  0.1547339E-01  0.1506969E-01     9.929  0.1574084E-03  0.2562283E-02  0.4275517E-02
   390.537  0.1552252E-02  0.1547795E-01  0.1506720E-01     9.929  0.1574970E-03  0.2565302E-02  0.4275824E-02
   390.541  0.1552198E-02  0.1548218E-01  0.1506485E-01     9.929  0.1575666E-03  0.2567113E-02  0.4275688E-02
   390.545  0.1552147E-02  0.1548573E-01  0.1506327E-01     9.929  0.1576176E-03  0.2568055E-02  0.4275944E-02
   390.549  0.1552111E-02  0.1548827E-01  0.1506218E-01     9.929  0.1576527E-03  0.2568518E-02  0.4276555E-02
   390.553  0.1552090E-02  0.1548973E-01  0.1506278E-01     9.929  0.1576712E-03  0.2568653E-02  0.4278418E-02
   390.556  0.1552087E-02  0.1548985E-01  0.1506263E-01     9.929  0.1576731E-03  0.2567318E-02  0.4277853E-02
   390.560  0.1552100E-02  0.1548959E-01  0.1506280E-01     9.929  0.1576573E-03  0.2566142E-02  0.4277705E-02
   390.564  0.1552129E-02  0.1549037E-01  0.1506412E-01     9.928  0.1576252E-03  0.2565835E-02  0.4277570E-02
   390.568  0.1552173E-02  0.1549160E-01  0.1506649E-01     9.928  0.1575781E-03  0.2566680E-02  0.4275437E-02
   390.572  0.1552231E-02  0.1549282E-01  0.1506939E-01     9.928  0.1575157E-03  0.2567727E-02  0.4272492E-02
   390.576  0.1552302E-02  0.1549374E-01  0.1507299E-01     9.928  0.1574397E-03  0.2568801E-02  0.4269453E-02
   390.579  0.1552383E-02  0.1549479E-01  0.1507549E-01     9.928  0.1573513E-03  0.2570092E-02  0.4266080E-02
   390.583  0.1552474E-02  0.1549613E-01  0.1507899E-01     9.928  0.1572519E-03  0.2571209E-02  0.4262430E-02
   390.587  0.1552568E-02  0.1549749E-01  0.1508194E-01     9.928  0.1571436E-03  0.2572478E-02  0.4258165E-02
   390.591  0.1552643E-02  0.1550236E-01  0.1508336E-01     9.928  0.1570262E-03  0.2572074E-02  0.4253541E-02
   390.595  0.1552693E-02  0.1550583E-01  0.1508496E-01     9.928  0.1569018E-03  0.2572958E-02  0.4248592E-02
   390.599  0.1552719E-02  0.1551058E-01  0.1508707E-01     9.928  0.1567741E-03  0.2568619E-02  0.4243865E-02
   390.602  0.1552713E-02  0.1551718E-01  0.1508815E-01     9.928  0.1566442E-03  0.2563603E-02  0.4238745E-02
   390.606  0.1552674E-02  0.1552487E-01  0.1508827E-01     9.928  0.1565151E-03  0.2558342E-02  0.4233164E-02
   390.610  0.1552601E-02  0.1553291E-01  0.1508755E-01     9.928  0.1563905E-03  0.2554062E-02  0.4228089E-02
   390.614  0.1552498E-02  0.1554228E-01  0.1508708E-01     9.928  0.1562729E-03  0.2549277E-02  0.4223559E-02
   390.618  0.1552367E-02  0.1555193E-01  0.1508626E-01     9.928  0.1561641E-03  0.2544804E-02  0.4218871E-02
   390.622  0.1552211E-02  0.1555958E-01  0.1508378E-01     9.928  0.1560668E-03  0.2544289E-02  0.4216224E-02
   390.625  0.1552043E-02  0.1556658E-01  0.1508384E-01     9.928  0.1559755E-03  0.2548590E-02  0.4212058E-02
   390.629  0.1551868E-02  0.1557131E-01  0.1508379E-01     9.928  0.1558910E-03  0.2555055E-02  0.4208792E-02
   390.633  0.1551687E-02  0.1557507E-01  0.1508389E-01     9.928  0.1558163E-03  0.2565993E-02  0.4205501E-02
   390.637  0.1551491E-02  0.1557723E-01  0.1508367E-01     9.928  0.1557683E-03  0.2582690E-02  0.4203225E-02
   390.641  0.1551280E-02  0.1557835E-01  0.1508351E-01     9.928  0.1557499E-03  0.2605035E-02  0.4201420E-02
   390.645  0.1551066E-02  0.1557749E-01  0.1508294E-01     9.927  0.1557547E-03  0.2632086E-02  0.4200003E-02
   390.648  0.1550856E-02  0.1557405E-01  0.1508220E-01     9.927  0.1557818E-03  0.2663121E-02  0.4198934E-02
   390.652  0.1550653E-02  0.1556851E-01  0.1508102E-01     9.927  0.1558293E-03  0.2698291E-02  0.4197995E-02
   390.656  0.1550464E-02  0.1556100E-01  0.1507953E-01     9.927  0.1558960E-03  0.2737330E-02  0.4197527E-02
   390.660  0.1550291E-02  0.1555326E-01  0.1507815E-01     9.927  0.1559794E-03  0.2782427E-02  0.4197865E-02
   390.664  0.1550140E-02  0.1553980E-01  0.1507655E-01     9.927  0.1560784E-03  0.2826094E-02  0.4198266E-02
   390.668  0.1550014E-02  0.1552762E-01  0.1507902E-01     9.927  0.1561883E-03  0.2865057E-02  0.4200733E-02
   390.671  0.1549921E-02  0.1553221E-01  0.1510175E-01     9.927  0.1563016E-03  0.2873459E-02  0.4211954E-02
   390.675  0.1549862E-02  0.1553858E-01  0.1512749E-01     9.927  0.1564145E-03  0.2877428E-02  0.4224369E-02
   390.679  0.1549840E-02  0.1554333E-01  0.1515432E-01     9.927  0.1565254E-03  0.2879173E-02  0.4237886E-02
   390.683  0.1549854E-02  0.1554642E-01  0.1518111E-01     9.927  0.1566314E-03  0.2879560E-02  0.4251257E-02
   390.687  0.1549904E-02  0.1554971E-01  0.1520766E-01     9.927  0.1567307E-03  0.2878269E-02  0.4264719E-02
   390.691  0.1549987E-02  0.1554861E-01  0.1523352E-01     9.927  0.1568206E-03  0.2875658E-02  0.4278727E-02
   390.695  0.1550103E-02  0.1554568E-01  0.1525823E-01     9.927  0.1568994E-03  0.2871149E-02  0.4292626E-02
   390.698  0.1550248E-02  0.1554181E-01  0.1528133E-01     9.927  0.1569655E-03  0.2865416E-02  0.4306463E-02
   390.702  0.1550419E-02  0.1553657E-01  0.1530282E-01     9.927  0.1570173E-03  0.2858096E-02  0.4319715E-02
   390.706  0.1550610E-02  0.1552988E-01  0.1532279E-01     9.927  0.1570526E-03  0.2849075E-02  0.4332114E-02
   390.710  0.1550818E-02  0.1552281E-01  0.1534054E-01     9.927  0.1570709E-03  0.2839768E-02  0.4342918E-02
   390.714  0.1551037E-02  0.1551980E-01  0.1536072E-01     9.927  0.1570713E-03  0.2835998E-02  0.4349966E-02
   390.718  0.1551263E-02  0.1551623E-01  0.1537785E-01     9.927  0.1570527E-03  0.2831833E-02  0.4354795E-02
   390.721  0.1551489E-02  0.1551168E-01  0.1539157E-01     9.927  0.1570154E-03  0.2827317E-02  0.4357422E-02
   390.725  0.1551701E-02  0.1550752E-01  0.1540315E-01     9.926  0.1569585E-03  0.2821160E-02  0.4358245E-02
   390.729  0.1551884E-02  0.1551038E-01  0.1541662E-01     9.926  0.1568827E-03  0.2820403E-02  0.4355595E-02
   390.733  0.1552028E-02  0.1551440E-01  0.1542636E-01     9.926  0.1567877E-03  0.2821100E-02  0.4349928E-02
   390.737  0.1552132E-02  0.1551929E-01  0.1543187E-01     9.926  0.1566737E-03  0.2821298E-02  0.4342087E-02
   390.741  0.1552191E-02  0.1552498E-01  0.1543275E-01     9.926  0.1565464E-03  0.2821268E-02  0.4333017E-02
   390.744  0.1552217E-02  0.1553066E-01  0.1543140E-01     9.926  0.1564101E-03  0.2821490E-02  0.4324057E-02
   390.748  0.1552223E-02  0.1553655E-01  0.1543032E-01     9.926  0.1562684E-03  0.2822077E-02  0.4315981E-02
   390.752  0.1552207E-02  0.1554256E-01  0.1542771E-01     9.926  0.1561227E-03  0.2822879E-02  0.4308568E-02
   390.756  0.1552170E-02  0.1554824E-01  0.1542418E-01     9.926  0.1559747E-03  0.2823909E-02  0.4302062E-02
   390.760  0.1552119E-02  0.1555383E-01  0.1542060E-01     9.926  0.1558277E-03  0.2825607E-02  0.4296290E-02
   390.764  0.1552057E-02  0.1555881E-01  0.1541668E-01     9.926  0.1556840E-03  0.2827546E-02  0.4291799E-02
   390.767  0.1551983E-02  0.1556369E-01  0.1541205E-01     9.926  0.1555460E-03  0.2829747E-02  0.4288310E-02
   390.771  0.1551901E-02  0.1556781E-01  0.1540607E-01     9.926  0.1554169E-03  0.2832163E-02  0.4284313E-02
   390.775  0.1551812E-02  0.1557165E-01  0.1540044E-01     9.926  0.1552978E-03  0.2836395E-02  0.4281741E-02
   390.779  0.1551719E-02  0.1557403E-01  0.1539441E-01     9.926  0.1551911E-03  0.2840562E-02  0.4280316E-02
   390.783  0.1551623E-02  0.1557639E-01  0.1538854E-01     9.926  0.1550986E-03  0.2844778E-02  0.4280723E-02
   390.786  0.1551527E-02  0.1557848E-01  0.1538247E-01     9.926  0.1550212E-03  0.2848871E-02  0.4281733E-02
   390.790  0.1551433E-02  0.1557885E-01  0.1537538E-01     9.926  0.1549606E-03  0.2852303E-02  0.4282669E-02
   390.794  0.1551342E-02  0.1557934E-01  0.1536758E-01     9.926  0.1549174E-03  0.2857860E-02  0.4283631E-02
   390.798  0.1551263E-02  0.1557894E-01  0.1535969E-01     9.926  0.1548870E-03  0.2863631E-02  0.4284541E-02
   390.802  0.1551210E-02  0.1557757E-01  0.1535335E-01     9.926  0.1548551E-03  0.2869593E-02  0.4285361E-02
   390.806  0.1551185E-02  0.1557544E-01  0.1534844E-01     9.926  0.1548206E-03  0.2875916E-02  0.4285618E-02
   390.810  0.1551188E-02  0.1557443E-01  0.1534642E-01     9.925  0.1547843E-03  0.2882195E-02  0.4285979E-02
   390.813  0.1551220E-02  0.1557346E-01  0.1534851E-01     9.925  0.1547467E-03  0.2888618E-02  0.4289316E-02
   390.817  0.1551280E-02  0.1557211E-01  0.1534819E-01     9.925  0.1547090E-03  0.2895349E-02  0.4287848E-02
   390.821  0.1551365E-02  0.1557002E-01  0.1535001E-01     9.925  0.1546705E-03  0.2900949E-02  0.4288254E-02
   390.825  0.1551475E-02  0.1557075E-01  0.1535307E-01     9.925  0.1546325E-03  0.2907307E-02  0.4290084E-02
   390.829  0.1551607E-02  0.1557230E-01  0.1535766E-01     9.925  0.1545953E-03  0.2911097E-02  0.4292359E-02
   390.832  0.1551747E-02  0.1557349E-01  0.1536133E-01     9.925  0.1545536E-03  0.2913864E-02  0.4294408E-02
   390.836  0.1551886E-02  0.1557509E-01  0.1536419E-01     9.925  0.1545053E-03  0.2917059E-02  0.4296125E-02
   390.840  0.1552020E-02  0.1557765E-01  0.1536586E-01     9.925  0.1544507E-03  0.2920152E-02  0.4297514E-02
   390.844  0.1552147E-02  0.1558093E-01  0.1536694E-01     9.925  0.1543910E-03  0.2923217E-02  0.4298650E-02
   390.848  0.1552261E-02  0.1558474E-01  0.1536683E-01     9.925  0.1543321E-03  0.2925421E-02  0.4299998E-02
   390.852  0.1552358E-02  0.1558963E-01  0.1536563E-01     9.925  0.1542775E-03  0.2927545E-02  0.4301887E-02
   390.855  0.1552435E-02  0.1559539E-01  0.1536319E-01     9.925  0.1542290E-03  0.2929741E-02  0.4304295E-02
   390.859  0.1552492E-02  0.1560161E-01  0.1535978E-01     9.925  0.1541876E-03  0.2931492E-02  0.4306489E-02
   390.863  0.1552527E-02  0.1560854E-01  0.1535562E-01     9.925  0.1541540E-03  0.2933713E-02  0.4309678E-02
   390.867  0.1552539E-02  0.1561557E-01  0.1535046E-01     9.925  0.1541291E-03  0.2935034E-02  0.4313298E-02
   390.871  0.1552530E-02  0.1562660E-01  0.1534843E-01     9.925  0.1541137E-03  0.2935275E-02  0.4317994E-02
   390.875  0.1552498E-02  0.1563866E-01  0.1534744E-01     9.925  0.1541079E-03  0.2935024E-02  0.4322735E-02
   390.878  0.1552450E-02  0.1564985E-01  0.1534570E-01     9.925  0.1541118E-03  0.2935045E-02  0.4327213E-02
   390.882  0.1552395E-02  0.1566020E-01  0.1534355E-01     9.925  0.1541262E-03  0.2936260E-02  0.4332484E-02
   390.886  0.1552334E-02  0.1566959E-01  0.1534172E-01     9.925  0.1541499E-03  0.2938812E-02  0.4337071E-02
   390.890  0.1552275E-02  0.1567751E-01  0.1534016E-01     9.925  0.1541771E-03  0.2941762E-02  0.4341163E-02
   390.894  0.1552222E-02  0.1568375E-01  0.1533911E-01     9.925  0.1542027E-03  0.2944789E-02  0.4345087E-02
   390.898  0.1552173E-02  0.1568949E-01  0.1533766E-01     9.924  0.1542321E-03  0.2948425E-02  0.4349083E-02
   390.901  0.1552120E-02  0.1569526E-01  0.1533637E-01     9.924  0.1542743E-03  0.2954302E-02  0.4352468E-02
   390.905  0.1552068E-02  0.1569910E-01  0.1533579E-01     9.924  0.1543322E-03  0.2959511E-02  0.4355647E-02
   390.909  0.1552024E-02  0.1570225E-01  0.1533519E-01     9.924  0.1544107E-03  0.2965470E-02  0.4358277E-02
   390.913  0.1551989E-02  0.1570488E-01  0.1533516E-01     9.924  0.1545076E-03  0.2971775E-02  0.4360992E-02
   390.917  0.1551963E-02  0.1570701E-01  0.1533547E-01     9.924  0.1546188E-03  0.2978741E-02  0.4363458E-02
   390.921  0.1551947E-02  0.1570865E-01  0.1533577E-01     9.924  0.1547415E-03  0.2986028E-02  0.4365420E-02
   390.924  0.1551940E-02  0.1570914E-01  0.1533484E-01     9.924  0.1548715E-03  0.2993619E-02  0.4366501E-02
   390.928  0.1551944E-02  0.1570933E-01  0.1533541E-01     9.924  0.1550061E-03  0.3000564E-02  0.4367112E-02
   390.932  0.1551957E-02  0.1570834E-01  0.1533630E-01     9.924  0.1551416E-03  0.3006012E-02  0.4367638E-02
   390.936  0.1551980E-02  0.1570801E-01  0.1533750E-01     9.924  0.1552745E-03  0.3012240E-02  0.4367377E-02
   390.940  0.1552013E-02  0.1570726E-01  0.1533849E-01     9.924  0.1554007E-03  0.3017794E-02  0.4366691E-02
   390.944  0.1552053E-02  0.1570646E-01  0.1534034E-01     9.924  0.1555172E-03  0.3021705E-02  0.4365629E-02
   390.947  0.1552101E-02  0.1570673E-01  0.1534384E-01     9.924  0.1556204E-03  0.3024108E-02  0.4364819E-02
   390.951  0.1552155E-02  0.1570753E-01  0.1534866E-01     9.924  0.1557080E-03  0.3025000E-02  0.4364806E-02
   390.955  0.1552214E-02  0.1570721E-01  0.1535218E-01     9.924  0.1557766E-03  0.3024914E-02  0.4363448E-02
   390.959  0.1552279E-02  0.1570523E-01  0.1535527E-01     9.924  0.1558243E-03  0.3023072E-02  0.4361982E-02
   390.963  0.1552347E-02  0.1570431E-01  0.1535722E-01     9.924  0.1558499E-03  0.3022200E-02  0.4360599E-02
   390.967  0.1552417E-02  0.1570120E-01  0.1535752E-01     9.924  0.1558515E-03  0.3019351E-02  0.4358759E-02
   390.970  0.1552487E-02  0.1569983E-01  0.1535884E-01     9.924  0.1558294E-03  0.3018444E-02  0.4352680E-02
   390.974  0.1552556E-02  0.1570024E-01  0.1536107E-01     9.924  0.1557832E-03  0.3017793E-02  0.4345021E-02
   390.978  0.1552621E-02  0.1570159E-01  0.1536427E-01     9.924  0.1557134E-03  0.3016524E-02  0.4337991E-02
   390.982  0.1552681E-02  0.1570435E-01  0.1536905E-01     9.924  0.1556214E-03  0.3013816E-02  0.4332851E-02
   390.986  0.1552742E-02  0.1570786E-01  0.1537376E-01     9.924  0.1555132E-03  0.3011684E-02  0.4328134E-02
   390.990  0.1552812E-02  0.1571073E-01  0.1537823E-01     9.924  0.1553964E-03  0.3009559E-02  0.4322763E-02
   390.993  0.1552889E-02  0.1571411E-01  0.1538309E-01     9.923  0.1552739E-03  0.3005408E-02  0.4318422E-02
   390.997  0.1552972E-02  0.1571706E-01  0.1538835E-01     9.923  0.1551477E-03  0.3006273E-02  0.4314846E-02
   391.001  0.1553061E-02  0.1571720E-01  0.1539339E-01     9.923  0.1550190E-03  0.3004770E-02  0.4311801E-02
   391.005  0.1553155E-02  0.1571645E-01  0.1539832E-01     9.923  0.1548860E-03  0.3002897E-02  0.4309385E-02
   391.009  0.1553255E-02  0.1571611E-01  0.1540215E-01     9.923  0.1547516E-03  0.3000303E-02  0.4307726E-02
   391.013  0.1553356E-02  0.1571480E-01  0.1540659E-01     9.923  0.1546183E-03  0.2997623E-02  0.4306508E-02
   391.016  0.1553454E-02  0.1571518E-01  0.1540994E-01     9.923  0.1544890E-03  0.2995510E-02  0.4307488E-02
   391.020  0.1553530E-02  0.1571397E-01  0.1541103E-01     9.923  0.1543663E-03  0.2994373E-02  0.4308859E-02
   391.024  0.1553577E-02  0.1571313E-01  0.1540959E-01     9.923  0.1542523E-03  0.2993802E-02  0.4310722E-02
   391.028  0.1553593E-02  0.1571257E-01  0.1540609E-01     9.923  0.1541492E-03  0.2993589E-02  0.4312596E-02
   391.032  0.1553580E-02  0.1571243E-01  0.1540104E-01     9.923  0.1540597E-03  0.2994193E-02  0.4314901E-02
   391.036  0.1553537E-02  0.1571270E-01  0.1539484E-01     9.923  0.1539862E-03  0.2995134E-02  0.4318215E-02
   391.039  0.1553465E-02  0.1571463E-01  0.1538734E-01     9.923  0.1539297E-03  0.2997172E-02  0.4322256E-02
   391.043  0.1553364E-02  0.1571538E-01  0.1537912E-01     9.923  0.1538877E-03  0.2998282E-02  0.4326698E-02
   391.047  0.1553232E-02  0.1571570E-01  0.1537032E-01     9.923  0.1538529E-03  0.2999989E-02  0.4331567E-02
   391.051  0.1553073E-02  0.1571752E-01  0.1536132E-01     9.923  0.1538224E-03  0.3001339E-02  0.4337001E-02
   391.055  0.1552903E-02  0.1571996E-01  0.1535315E-01     9.923  0.1537812E-03  0.3002437E-02  0.4340711E-02
   391.058  0.1552728E-02  0.1572166E-01  0.1534562E-01     9.923  0.1537298E-03  0.3003292E-02  0.4342353E-02
   391.062  0.1552550E-02  0.1572325E-01  0.1534095E-01     9.923  0.1536681E-03  0.3004657E-02  0.4343183E-02
   391.066  0.1552375E-02  0.1572493E-01  0.1533770E-01     9.923  0.1535972E-03  0.3005993E-02  0.4343737E-02
   391.070  0.1552206E-02  0.1572647E-01  0.1533713E-01     9.923  0.1535179E-03  0.3007374E-02  0.4344019E-02
   391.074  0.1552047E-02  0.1572816E-01  0.1533798E-01     9.923  0.1534309E-03  0.3008850E-02  0.4343920E-02
   391.078  0.1551902E-02  0.1572873E-01  0.1534052E-01     9.923  0.1533380E-03  0.3010920E-02  0.4344455E-02
   391.081  0.1551773E-02  0.1573034E-01  0.1534476E-01     9.923  0.1532403E-03  0.3012167E-02  0.4345432E-02
   391.085  0.1551664E-02  0.1573551E-01  0.1535315E-01     9.923  0.1531396E-03  0.3008659E-02  0.4348387E-02
   391.089  0.1551578E-02  0.1574016E-01  0.1536401E-01     9.923  0.1530365E-03  0.3004139E-02  0.4351503E-02
   391.093  0.1551516E-02  0.1574514E-01  0.1537519E-01     9.923  0.1529350E-03  0.3002941E-02  0.4355745E-02
   391.097  0.1551480E-02  0.1575042E-01  0.1538788E-01     9.923  0.1528375E-03  0.3002464E-02  0.4360771E-02
   391.101  0.1551471E-02  0.1575314E-01  0.1540125E-01     9.923  0.1527448E-03  0.3003470E-02  0.4367027E-02
   391.104  0.1551489E-02  0.1575538E-01  0.1541458E-01     9.923  0.1526590E-03  0.3004754E-02  0.4373921E-02
   391.108  0.1551534E-02  0.1575706E-01  0.1542912E-01     9.922  0.1525810E-03  0.3007136E-02  0.4382089E-02
   391.112  0.1551603E-02  0.1575838E-01  0.1544314E-01     9.922  0.1525132E-03  0.3010000E-02  0.4390287E-02
   391.116  0.1551696E-02  0.1575874E-01  0.1545742E-01     9.922  0.1524557E-03  0.3013243E-02  0.4398760E-02
   391.120  0.1551809E-02  0.1575922E-01  0.1547139E-01     9.922  0.1524101E-03  0.3017415E-02  0.4407309E-02
   391.124  0.1551940E-02  0.1575952E-01  0.1548483E-01     9.922  0.1523770E-03  0.3021992E-02  0.4415661E-02
   391.127  0.1552087E-02  0.1575799E-01  0.1549757E-01     9.922  0.1523558E-03  0.3027115E-02  0.4424325E-02
   391.131  0.1552245E-02  0.1575839E-01  0.1550934E-01     9.922  0.1523469E-03  0.3031638E-02  0.4432040E-02
   391.135  0.1552410E-02  0.1575892E-01  0.1552119E-01     9.922  0.1523501E-03  0.3036022E-02  0.4438733E-02
   391.139  0.1552578E-02  0.1575968E-01  0.1553150E-01     9.922  0.1523651E-03  0.3039797E-02  0.4446859E-02
   391.143  0.1552746E-02  0.1576058E-01  0.1554030E-01     9.922  0.1523909E-03  0.3043406E-02  0.4454360E-02
   391.147  0.1552910E-02  0.1576201E-01  0.1554723E-01     9.922  0.1524272E-03  0.3046291E-02  0.4460793E-02
   391.150  0.1553066E-02  0.1576376E-01  0.1555285E-01     9.922  0.1524727E-03  0.3048819E-02  0.4466043E-02
   391.154  0.1553210E-02  0.1576557E-01  0.1555643E-01     9.922  0.1525260E-03  0.3050757E-02  0.4469852E-02
   391.158  0.1553337E-02  0.1576774E-01  0.1555849E-01     9.922  0.1525855E-03  0.3051919E-02  0.4472289E-02
   391.162  0.1553446E-02  0.1577024E-01  0.1556064E-01     9.922  0.1526502E-03  0.3052690E-02  0.4473052E-02
   391.166  0.1553534E-02  0.1577282E-01  0.1555878E-01     9.922  0.1527179E-03  0.3052854E-02  0.4472738E-02
   391.170  0.1553599E-02  0.1577547E-01  0.1555612E-01     9.922  0.1527875E-03  0.3053215E-02  0.4471851E-02
   391.173  0.1553645E-02  0.1577797E-01  0.1555111E-01     9.922  0.1528575E-03  0.3052743E-02  0.4469600E-02
   391.177  0.1553689E-02  0.1578002E-01  0.1554788E-01     9.922  0.1529273E-03  0.3052339E-02  0.4467136E-02
   391.181  0.1553731E-02  0.1578220E-01  0.1554575E-01     9.922  0.1529948E-03  0.3052426E-02  0.4465350E-02
   391.185  0.1553772E-02  0.1578394E-01  0.1554443E-01     9.922  0.1530598E-03  0.3053007E-02  0.4464544E-02
   391.189  0.1553809E-02  0.1578517E-01  0.1554309E-01     9.922  0.1531196E-03  0.3053734E-02  0.4463452E-02
   391.193  0.1553842E-02  0.1578644E-01  0.1554252E-01     9.922  0.1531733E-03  0.3054574E-02  0.4462748E-02
   391.196  0.1553872E-02  0.1578774E-01  0.1554154E-01     9.922  0.1532200E-03  0.3055539E-02  0.4461659E-02
   391.200  0.1553896E-02  0.1578853E-01  0.1554051E-01     9.922  0.1532579E-03  0.3057739E-02  0.4460055E-02
   391.204  0.1553916E-02  0.1579088E-01  0.1554001E-01     9.922  0.1532865E-03  0.3057361E-02  0.4458741E-02
   391.208  0.1553930E-02  0.1579314E-01  0.1553992E-01     9.922  0.1533044E-03  0.3057055E-02  0.4457371E-02
   391.212  0.1553939E-02  0.1579460E-01  0.1554006E-01     9.922  0.1533123E-03  0.3057209E-02  0.4455612E-02
   391.215  0.1553942E-02  0.1579605E-01  0.1553977E-01     9.922  0.1533080E-03  0.3057606E-02  0.4453599E-02
   391.219  0.1553940E-02  0.1579732E-01  0.1553946E-01     9.922  0.1532951E-03  0.3058222E-02  0.4451395E-02
   391.223  0.1553941E-02  0.1579853E-01  0.1553972E-01     9.921  0.1532833E-03  0.3058739E-02  0.4449956E-02
   391.227  0.1553943E-02  0.1579954E-01  0.1554061E-01     9.921  0.1532718E-03  0.3059481E-02  0.4448989E-02
   391.231  0.1553947E-02  0.1580081E-01  0.1554155E-01     9.921  0.1532616E-03  0.3060517E-02  0.4448628E-02
   391.235  0.1553953E-02  0.1580186E-01  0.1554282E-01     9.921  0.1532517E-03  0.3061884E-02  0.4448860E-02
   391.238  0.1553960E-02  0.1580276E-01  0.1554398E-01     9.921  0.1532423E-03  0.3062445E-02  0.4449282E-02
   391.242  0.1553968E-02  0.1580323E-01  0.1554510E-01     9.921  0.1532338E-03  0.3062826E-02  0.4449195E-02
   391.246  0.1553977E-02  0.1580408E-01  0.1554667E-01     9.921  0.1532238E-03  0.3063540E-02  0.4449297E-02
   391.250  0.1553985E-02  0.1580542E-01  0.1554768E-01     9.921  0.1532108E-03  0.3064238E-02  0.4449558E-02
   391.254  0.1553992E-02  0.1580680E-01  0.1554881E-01     9.921  0.1531937E-03  0.3065102E-02  0.4449435E-02
   391.258  0.1553997E-02  0.1580801E-01  0.1555007E-01     9.921  0.1531731E-03  0.3065638E-02  0.4449100E-02
   391.261  0.1554000E-02  0.1580915E-01  0.1555156E-01     9.921  0.1531490E-03  0.3065842E-02  0.4448809E-02
   391.265  0.1553999E-02  0.1581031E-01  0.1555188E-01     9.921  0.1531197E-03  0.3066417E-02  0.4448206E-02
   391.269  0.1553989E-02  0.1581185E-01  0.1555292E-01     9.921  0.1530840E-03  0.3066722E-02  0.4447623E-02
   391.273  0.1553971E-02  0.1581411E-01  0.1555365E-01     9.921  0.1530424E-03  0.3066645E-02  0.4446729E-02
   391.277  0.1553946E-02  0.1581715E-01  0.1555490E-01     9.921  0.1529955E-03  0.3065810E-02  0.4446284E-02
   391.281  0.1553914E-02  0.1581992E-01  0.1555637E-01     9.921  0.1529435E-03  0.3066645E-02  0.4445682E-02
   391.284  0.1553876E-02  0.1582315E-01  0.1555794E-01     9.921  0.1528879E-03  0.3067421E-02  0.4445100E-02
   391.288  0.1553833E-02  0.1582619E-01  0.1555972E-01     9.921  0.1528286E-03  0.3067968E-02  0.4444677E-02
   391.292  0.1553785E-02  0.1582915E-01  0.1556112E-01     9.921  0.1527678E-03  0.3068364E-02  0.4444156E-02
   391.296  0.1553735E-02  0.1583207E-01  0.1556241E-01     9.921  0.1527058E-03  0.3068359E-02  0.4443673E-02
   391.300  0.1553682E-02  0.1583532E-01  0.1556443E-01     9.921  0.1526436E-03  0.3068295E-02  0.4443487E-02
   391.304  0.1553630E-02  0.1583798E-01  0.1556738E-01     9.921  0.1525835E-03  0.3068490E-02  0.4441350E-02
   391.307  0.1553578E-02  0.1583996E-01  0.1556888E-01     9.921  0.1525258E-03  0.3069006E-02  0.4442039E-02
   391.311  0.1553530E-02  0.1584119E-01  0.1557080E-01     9.921  0.1524717E-03  0.3069570E-02  0.4443104E-02
   391.315  0.1553486E-02  0.1584321E-01  0.1557346E-01     9.921  0.1524229E-03  0.3071627E-02  0.4444642E-02
   391.319  0.1553448E-02  0.1584354E-01  0.1557616E-01     9.921  0.1523790E-03  0.3072563E-02  0.4446379E-02
   391.323  0.1553416E-02  0.1584294E-01  0.1557913E-01     9.921  0.1523410E-03  0.3073308E-02  0.4448321E-02
   391.327  0.1553392E-02  0.1584192E-01  0.1558127E-01     9.921  0.1523100E-03  0.3074523E-02  0.4449917E-02
   391.330  0.1553376E-02  0.1584089E-01  0.1558377E-01     9.921  0.1522857E-03  0.3076165E-02  0.4451944E-02
   391.334  0.1553368E-02  0.1583954E-01  0.1558667E-01     9.921  0.1522684E-03  0.3077382E-02  0.4453280E-02
   391.338  0.1553368E-02  0.1583787E-01  0.1558814E-01     9.921  0.1522587E-03  0.3078578E-02  0.4455311E-02
   391.342  0.1553377E-02  0.1583573E-01  0.1559075E-01     9.921  0.1522556E-03  0.3080172E-02  0.4456392E-02
   391.346  0.1553395E-02  0.1583280E-01  0.1559384E-01     9.921  0.1522599E-03  0.3081038E-02  0.4458277E-02
   391.350  0.1553420E-02  0.1583050E-01  0.1559646E-01     9.921  0.1522711E-03  0.3082959E-02  0.4460070E-02
   391.353  0.1553450E-02  0.1582826E-01  0.1559891E-01     9.920  0.1522881E-03  0.3085263E-02  0.4461567E-02
   391.357  0.1553473E-02  0.1582538E-01  0.1560042E-01     9.920  0.1523045E-03  0.3087344E-02  0.4462820E-02
   391.361  0.1553488E-02  0.1582238E-01  0.1560142E-01     9.920  0.1523190E-03  0.3089451E-02  0.4464229E-02
   391.365  0.1553493E-02  0.1582034E-01  0.1560134E-01     9.920  0.1523329E-03  0.3091273E-02  0.4464844E-02
   391.369  0.1553487E-02  0.1581778E-01  0.1560070E-01     9.920  0.1523461E-03  0.3092850E-02  0.4465614E-02
   391.372  0.1553470E-02  0.1581538E-01  0.1559974E-01     9.920  0.1523583E-03  0.3093937E-02  0.4466814E-02
   391.376  0.1553443E-02  0.1581322E-01  0.1559824E-01     9.920  0.1523693E-03  0.3095239E-02  0.4467947E-02
   391.380  0.1553406E-02  0.1581159E-01  0.1559677E-01     9.920  0.1523782E-03  0.3096312E-02  0.4469075E-02
   391.384  0.1553360E-02  0.1581015E-01  0.1559547E-01     9.920  0.1523852E-03  0.3097243E-02  0.4470191E-02
   391.388  0.1553307E-02  0.1580934E-01  0.1559474E-01     9.920  0.1523892E-03  0.3098119E-02  0.4470944E-02
   391.392  0.1553248E-02  0.1580948E-01  0.1559343E-01     9.920  0.1523912E-03  0.3098382E-02  0.4470119E-02
   391.395  0.1553184E-02  0.1581431E-01  0.1559971E-01     9.920  0.1523895E-03  0.3097248E-02  0.4472731E-02
   391.399  0.1553117E-02  0.1581921E-01  0.1560622E-01     9.920  0.1523848E-03  0.3096250E-02  0.4474783E-02
   391.403  0.1553049E-02  0.1582489E-01  0.1561306E-01     9.920  0.1523769E-03  0.3095342E-02  0.4476684E-02
   391.407  0.1552980E-02  0.1583026E-01  0.1561915E-01     9.920  0.1523656E-03  0.3094280E-02  0.4478440E-02
   391.411  0.1552914E-02  0.1583526E-01  0.1562576E-01     9.920  0.1523509E-03  0.3093081E-02  0.4479037E-02
   391.415  0.1552851E-02  0.1584050E-01  0.1563433E-01     9.920  0.1523331E-03  0.3091865E-02  0.4480884E-02
   391.418  0.1552794E-02  0.1584528E-01  0.1564271E-01     9.920  0.1523128E-03  0.3090890E-02  0.4482650E-02
   391.422  0.1552752E-02  0.1584957E-01  0.1565225E-01     9.920  0.1522967E-03  0.3090482E-02  0.4484724E-02
   391.426  0.1552725E-02  0.1585369E-01  0.1566274E-01     9.920  0.1522848E-03  0.3091112E-02  0.4486693E-02
   391.430  0.1552715E-02  0.1585663E-01  0.1567334E-01     9.920  0.1522771E-03  0.3091950E-02  0.4488593E-02
   391.434  0.1552722E-02  0.1585882E-01  0.1568485E-01     9.920  0.1522731E-03  0.3092936E-02  0.4490980E-02
   391.438  0.1552745E-02  0.1586073E-01  0.1569708E-01     9.920  0.1522738E-03  0.3093667E-02  0.4493257E-02
   391.441  0.1552782E-02  0.1586149E-01  0.1570875E-01     9.920  0.1522775E-03  0.3094547E-02  0.4495918E-02
   391.445  0.1552823E-02  0.1586177E-01  0.1571906E-01     9.920  0.1522922E-03  0.3095303E-02  0.4498081E-02
   391.449  0.1552857E-02  0.1586222E-01  0.1572923E-01     9.920  0.1523263E-03  0.3095145E-02  0.4500887E-02
   391.453  0.1552884E-02  0.1586315E-01  0.1573635E-01     9.920  0.1523783E-03  0.3095008E-02  0.4503051E-02
   391.457  0.1552903E-02  0.1586401E-01  0.1574278E-01     9.920  0.1524474E-03  0.3094864E-02  0.4505719E-02
   391.461  0.1552903E-02  0.1586529E-01  0.1574698E-01     9.920  0.1525254E-03  0.3093987E-02  0.4508318E-02
   391.464  0.1552878E-02  0.1586692E-01  0.1575000E-01     9.920  0.1526071E-03  0.3092632E-02  0.4510812E-02
   391.468  0.1552829E-02  0.1586830E-01  0.1575030E-01     9.920  0.1526902E-03  0.3091326E-02  0.4512187E-02
   391.472  0.1552755E-02  0.1586900E-01  0.1574871E-01     9.920  0.1527726E-03  0.3088945E-02  0.4513329E-02
   391.476  0.1552659E-02  0.1586880E-01  0.1574562E-01     9.920  0.1528518E-03  0.3085527E-02  0.4514251E-02
   391.480  0.1552543E-02  0.1586919E-01  0.1574047E-01     9.920  0.1529263E-03  0.3082842E-02  0.4514263E-02
   391.483  0.1552410E-02  0.1586865E-01  0.1573382E-01     9.920  0.1529929E-03  0.3080029E-02  0.4513764E-02
   391.487  0.1552263E-02  0.1586734E-01  0.1572616E-01     9.919  0.1530514E-03  0.3077256E-02  0.4512995E-02
   391.491  0.1552104E-02  0.1586610E-01  0.1571803E-01     9.919  0.1530997E-03  0.3072742E-02  0.4511990E-02
   391.495  0.1551939E-02  0.1586343E-01  0.1570843E-01     9.919  0.1531359E-03  0.3067595E-02  0.4510256E-02
   391.499  0.1551770E-02  0.1585972E-01  0.1569849E-01     9.919  0.1531594E-03  0.3062041E-02  0.4508624E-02
   391.503  0.1551601E-02  0.1585476E-01  0.1568853E-01     9.919  0.1531691E-03  0.3056088E-02  0.4507149E-02
   391.506  0.1551428E-02  0.1584872E-01  0.1567797E-01     9.919  0.1531603E-03  0.3050075E-02  0.4505556E-02
   391.510  0.1551260E-02  0.1584170E-01  0.1566743E-01     9.919  0.1531365E-03  0.3043694E-02  0.4503253E-02
   391.514  0.1551110E-02  0.1583386E-01  0.1565665E-01     9.919  0.1531002E-03  0.3037074E-02  0.4500548E-02
   391.518  0.1550981E-02  0.1582542E-01  0.1565045E-01     9.919  0.1530518E-03  0.3030205E-02  0.4500602E-02
   391.522  0.1550865E-02  0.1581710E-01  0.1564538E-01     9.919  0.1529869E-03  0.3023240E-02  0.4500553E-02
   391.526  0.1550763E-02  0.1580907E-01  0.1564284E-01     9.919  0.1529042E-03  0.3015630E-02  0.4501825E-02
   391.529  0.1550681E-02  0.1580537E-01  0.1564457E-01     9.919  0.1528042E-03  0.3013312E-02  0.4500042E-02
   391.533  0.1550619E-02  0.1580458E-01  0.1565121E-01     9.919  0.1526889E-03  0.3014342E-02  0.4497606E-02
   391.537  0.1550580E-02  0.1580378E-01  0.1565894E-01     9.919  0.1525605E-03  0.3015377E-02  0.4495596E-02
   391.541  0.1550564E-02  0.1580287E-01  0.1566742E-01     9.919  0.1524224E-03  0.3016891E-02  0.4494013E-02
   391.545  0.1550572E-02  0.1580145E-01  0.1567696E-01     9.919  0.1522767E-03  0.3018728E-02  0.4492350E-02
   391.549  0.1550603E-02  0.1580023E-01  0.1568773E-01     9.919  0.1521264E-03  0.3020491E-02  0.4491320E-02
   391.552  0.1550658E-02  0.1579843E-01  0.1569890E-01     9.919  0.1519754E-03  0.3022421E-02  0.4491326E-02
   391.556  0.1550735E-02  0.1579625E-01  0.1571013E-01     9.919  0.1518260E-03  0.3024294E-02  0.4489506E-02
   391.560  0.1550832E-02  0.1579363E-01  0.1572043E-01     9.919  0.1516808E-03  0.3026456E-02  0.4489170E-02
   391.564  0.1550933E-02  0.1579131E-01  0.1572892E-01     9.919  0.1515430E-03  0.3027904E-02  0.4489163E-02
   391.568  0.1551033E-02  0.1578891E-01  0.1573714E-01     9.919  0.1514148E-03  0.3028685E-02  0.4488314E-02
   391.572  0.1551130E-02  0.1578514E-01  0.1574392E-01     9.919  0.1512982E-03  0.3026956E-02  0.4486984E-02
   391.575  0.1551221E-02  0.1578346E-01  0.1574868E-01     9.919  0.1511964E-03  0.3027526E-02  0.4485316E-02
   391.579  0.1551305E-02  0.1578275E-01  0.1575472E-01     9.919  0.1511110E-03  0.3027820E-02  0.4483221E-02
   391.583  0.1551380E-02  0.1578235E-01  0.1575960E-01     9.919  0.1510433E-03  0.3027781E-02  0.4483164E-02
   391.587  0.1551444E-02  0.1578095E-01  0.1576256E-01     9.919  0.1509954E-03  0.3028124E-02  0.4482920E-02
   391.591  0.1551495E-02  0.1577791E-01  0.1576272E-01     9.919  0.1509679E-03  0.3028680E-02  0.4482399E-02
   391.595  0.1551533E-02  0.1577398E-01  0.1576088E-01     9.919  0.1509607E-03  0.3030285E-02  0.4481677E-02
   391.598  0.1551560E-02  0.1577135E-01  0.1575864E-01     9.919  0.1509743E-03  0.3032277E-02  0.4481167E-02
   391.602  0.1551574E-02  0.1576472E-01  0.1575449E-01     9.919  0.1510080E-03  0.3035589E-02  0.4481286E-02
   391.606  0.1551551E-02  0.1575823E-01  0.1574780E-01     9.919  0.1510531E-03  0.3040016E-02  0.4480670E-02
   391.610  0.1551485E-02  0.1575398E-01  0.1574003E-01     9.919  0.1510992E-03  0.3045279E-02  0.4478154E-02
   391.614  0.1551382E-02  0.1574915E-01  0.1573082E-01     9.919  0.1511466E-03  0.3051073E-02  0.4474708E-02
   391.618  0.1551253E-02  0.1574700E-01  0.1572348E-01     9.919  0.1512006E-03  0.3052636E-02  0.4471778E-02
   391.621  0.1551101E-02  0.1574788E-01  0.1572024E-01     9.919  0.1512608E-03  0.3047925E-02  0.4470552E-02
   391.625  0.1550932E-02  0.1574941E-01  0.1571630E-01     9.919  0.1513267E-03  0.3043169E-02  0.4468453E-02
   391.629  0.1550746E-02  0.1575124E-01  0.1571219E-01     9.919  0.1513964E-03  0.3040019E-02  0.4467246E-02
   391.633  0.1550551E-02  0.1575021E-01  0.1570815E-01     9.918  0.1514685E-03  0.3038570E-02  0.4465623E-02
   391.637  0.1550349E-02  0.1574936E-01  0.1570279E-01     9.918  0.1515409E-03  0.3039358E-02  0.4463275E-02
   391.641  0.1550145E-02  0.1574715E-01  0.1569722E-01     9.918  0.1516120E-03  0.3042105E-02  0.4461082E-02
   391.644  0.1549945E-02  0.1574396E-01  0.1569202E-01     9.918  0.1516779E-03  0.3048714E-02  0.4459281E-02
   391.648  0.1549752E-02  0.1574262E-01  0.1569078E-01     9.918  0.1517365E-03  0.3052723E-02  0.4459044E-02
   391.652  0.1549572E-02  0.1574354E-01  0.1569353E-01     9.918  0.1517852E-03  0.3053663E-02  0.4460789E-02
   391.656  0.1549408E-02  0.1574571E-01  0.1569777E-01     9.918  0.1518212E-03  0.3054470E-02  0.4463902E-02
   391.660  0.1549271E-02  0.1574543E-01  0.1570279E-01     9.918  0.1518464E-03  0.3061288E-02  0.4466770E-02
   391.664  0.1549167E-02  0.1574035E-01  0.1570624E-01     9.918  0.1518608E-03  0.3071473E-02  0.4469025E-02
   391.667  0.1549098E-02  0.1573249E-01  0.1570952E-01     9.918  0.1518621E-03  0.3086795E-02  0.4471192E-02
   391.671  0.1549066E-02  0.1572284E-01  0.1571254E-01     9.918  0.1518493E-03  0.3105562E-02  0.4473579E-02
   391.675  0.1549073E-02  0.1571818E-01  0.1572282E-01     9.918  0.1518233E-03  0.3116284E-02  0.4479847E-02
   391.679  0.1549130E-02  0.1572099E-01  0.1574352E-01     9.918  0.1517910E-03  0.3114107E-02  0.4491500E-02
   391.683  0.1549235E-02  0.1572385E-01  0.1576654E-01     9.918  0.1517529E-03  0.3111766E-02  0.4504903E-02
   391.687  0.1549386E-02  0.1572703E-01  0.1579102E-01     9.918  0.1517105E-03  0.3109055E-02  0.4519883E-02
   391.690  0.1549580E-02  0.1573058E-01  0.1581683E-01     9.918  0.1516646E-03  0.3106149E-02  0.4536369E-02
   391.694  0.1549812E-02  0.1573489E-01  0.1584302E-01     9.918  0.1516168E-03  0.3101666E-02  0.4553149E-02
   391.698  0.1550077E-02  0.1573951E-01  0.1587033E-01     9.918  0.1515683E-03  0.3096223E-02  0.4571005E-02
   391.702  0.1550368E-02  0.1574475E-01  0.1589652E-01     9.918  0.1515207E-03  0.3090452E-02  0.4588563E-02
   391.706  0.1550678E-02  0.1575007E-01  0.1592153E-01     9.918  0.1514756E-03  0.3084488E-02  0.4606121E-02
   391.710  0.1551001E-02  0.1575550E-01  0.1594408E-01     9.918  0.1514337E-03  0.3078587E-02  0.4621972E-02
   391.713  0.1551327E-02  0.1576068E-01  0.1596499E-01     9.918  0.1513961E-03  0.3072452E-02  0.4637329E-02
   391.717  0.1551653E-02  0.1576598E-01  0.1598415E-01     9.918  0.1513633E-03  0.3065980E-02  0.4651769E-02
   391.721  0.1551983E-02  0.1576874E-01  0.1600046E-01     9.918  0.1513349E-03  0.3060556E-02  0.4663864E-02
   391.725  0.1552312E-02  0.1577275E-01  0.1601366E-01     9.918  0.1513113E-03  0.3055548E-02  0.4673412E-02
   391.729  0.1552632E-02  0.1577612E-01  0.1602465E-01     9.918  0.1512926E-03  0.3051534E-02  0.4681657E-02
   391.733  0.1552935E-02  0.1577889E-01  0.1603226E-01     9.918  0.1512782E-03  0.3048760E-02  0.4687011E-02
   391.736  0.1553215E-02  0.1578164E-01  0.1603670E-01     9.918  0.1512684E-03  0.3046498E-02  0.4690360E-02
   391.740  0.1553465E-02  0.1578381E-01  0.1603892E-01     9.918  0.1512612E-03  0.3044760E-02  0.4691777E-02
   391.744  0.1553679E-02  0.1578696E-01  0.1603610E-01     9.918  0.1512567E-03  0.3043279E-02  0.4689057E-02
   391.748  0.1553852E-02  0.1578861E-01  0.1602982E-01     9.918  0.1512532E-03  0.3042194E-02  0.4683866E-02
   391.752  0.1553980E-02  0.1579002E-01  0.1602111E-01     9.918  0.1512508E-03  0.3042694E-02  0.4676657E-02
   391.756  0.1554060E-02  0.1579058E-01  0.1600916E-01     9.918  0.1512480E-03  0.3041287E-02  0.4666790E-02
   391.759  0.1554091E-02  0.1579105E-01  0.1599364E-01     9.918  0.1512447E-03  0.3040347E-02  0.4654436E-02
   391.763  0.1554103E-02  0.1579238E-01  0.1597899E-01     9.918  0.1512413E-03  0.3039444E-02  0.4643022E-02
   391.767  0.1554113E-02  0.1579169E-01  0.1596690E-01     9.918  0.1512380E-03  0.3037870E-02  0.4633234E-02
   391.771  0.1554120E-02  0.1579299E-01  0.1595717E-01     9.918  0.1512343E-03  0.3037108E-02  0.4624876E-02
   391.775  0.1554126E-02  0.1579431E-01  0.1594903E-01     9.918  0.1512300E-03  0.3036726E-02  0.4617588E-02
   391.779  0.1554130E-02  0.1579557E-01  0.1594248E-01     9.918  0.1512235E-03  0.3036360E-02  0.4611689E-02
   391.782  0.1554134E-02  0.1579623E-01  0.1593739E-01     9.918  0.1512146E-03  0.3036586E-02  0.4606819E-02
   391.786  0.1554135E-02  0.1579681E-01  0.1593460E-01     9.918  0.1512034E-03  0.3037062E-02  0.4602565E-02
   391.790  0.1554136E-02  0.1579715E-01  0.1593082E-01     9.918  0.1511902E-03  0.3037394E-02  0.4598186E-02
   391.794  0.1554136E-02  0.1579747E-01  0.1592802E-01     9.917  0.1511760E-03  0.3037576E-02  0.4594418E-02
   391.798  0.1554135E-02  0.1579791E-01  0.1592548E-01     9.917  0.1511602E-03  0.3037676E-02  0.4591491E-02
   391.802  0.1554134E-02  0.1579817E-01  0.1592334E-01     9.917  0.1511434E-03  0.3037704E-02  0.4588818E-02
   391.805  0.1554131E-02  0.1579884E-01  0.1592074E-01     9.917  0.1511254E-03  0.3038026E-02  0.4585740E-02
   391.809  0.1554126E-02  0.1579917E-01  0.1591925E-01     9.917  0.1511036E-03  0.3037951E-02  0.4583789E-02
   391.813  0.1554115E-02  0.1579967E-01  0.1591783E-01     9.917  0.1510703E-03  0.3038075E-02  0.4581594E-02
   391.817  0.1554097E-02  0.1579978E-01  0.1591566E-01     9.917  0.1510258E-03  0.3038065E-02  0.4578668E-02
   391.821  0.1554072E-02  0.1580000E-01  0.1591277E-01     9.917  0.1509709E-03  0.3037692E-02  0.4575315E-02
   391.825  0.1554042E-02  0.1579969E-01  0.1591110E-01     9.917  0.1509057E-03  0.3037754E-02  0.4573163E-02
   391.828  0.1554006E-02  0.1580008E-01  0.1590744E-01     9.917  0.1508319E-03  0.3037919E-02  0.4569446E-02
   391.832  0.1553966E-02  0.1580133E-01  0.1590611E-01     9.917  0.1507499E-03  0.3038194E-02  0.4566764E-02
   391.836  0.1553922E-02  0.1580344E-01  0.1590651E-01     9.917  0.1506618E-03  0.3037842E-02  0.4565681E-02
   391.840  0.1553875E-02  0.1580532E-01  0.1590729E-01     9.917  0.1505693E-03  0.3037313E-02  0.4565288E-02
   391.844  0.1553826E-02  0.1580676E-01  0.1590779E-01     9.917  0.1504745E-03  0.3036718E-02  0.4564579E-02
   391.848  0.1553777E-02  0.1580829E-01  0.1590879E-01     9.917  0.1503788E-03  0.3036402E-02  0.4564399E-02
   391.852  0.1553726E-02  0.1580974E-01  0.1591001E-01     9.917  0.1502871E-03  0.3036131E-02  0.4565014E-02
   391.855  0.1553665E-02  0.1581140E-01  0.1591053E-01     9.917  0.1502122E-03  0.3035573E-02  0.4566745E-02
   391.859  0.1553594E-02  0.1581313E-01  0.1591130E-01     9.917  0.1501558E-03  0.3035821E-02  0.4570097E-02
   391.863  0.1553515E-02  0.1581472E-01  0.1591183E-01     9.917  0.1501190E-03  0.3036145E-02  0.4574014E-02
   391.867  0.1553430E-02  0.1581642E-01  0.1591256E-01     9.917  0.1501015E-03  0.3037145E-02  0.4579135E-02
   391.871  0.1553339E-02  0.1581766E-01  0.1591322E-01     9.917  0.1501035E-03  0.3037988E-02  0.4584814E-02
   391.875  0.1553241E-02  0.1581934E-01  0.1591446E-01     9.917  0.1501325E-03  0.3039768E-02  0.4589934E-02
   391.878  0.1553133E-02  0.1582128E-01  0.1591594E-01     9.917  0.1501897E-03  0.3042308E-02  0.4595650E-02
   391.882  0.1553019E-02  0.1582240E-01  0.1591622E-01     9.917  0.1502735E-03  0.3043889E-02  0.4602840E-02
   391.886  0.1552901E-02  0.1582251E-01  0.1591712E-01     9.917  0.1503813E-03  0.3044561E-02  0.4610922E-02
   391.890  0.1552782E-02  0.1582135E-01  0.1591782E-01     9.917  0.1505104E-03  0.3044258E-02  0.4619867E-02
   391.894  0.1552665E-02  0.1581908E-01  0.1591807E-01     9.917  0.1506575E-03  0.3043102E-02  0.4629006E-02
   391.898  0.1552553E-02  0.1581636E-01  0.1591971E-01     9.917  0.1508183E-03  0.3041316E-02  0.4638663E-02
   391.901  0.1552448E-02  0.1581460E-01  0.1592181E-01     9.917  0.1509893E-03  0.3040831E-02  0.4643580E-02
   391.905  0.1552353E-02  0.1581118E-01  0.1592476E-01     9.917  0.1511655E-03  0.3038803E-02  0.4646207E-02
   391.909  0.1552270E-02  0.1580840E-01  0.1592834E-01     9.917  0.1513432E-03  0.3037741E-02  0.4648760E-02
   391.913  0.1552201E-02  0.1580428E-01  0.1593200E-01     9.917  0.1515177E-03  0.3034927E-02  0.4651098E-02
   391.917  0.1552149E-02  0.1579869E-01  0.1593586E-01     9.917  0.1516847E-03  0.3031413E-02  0.4653510E-02
   391.921  0.1552114E-02  0.1579163E-01  0.1593904E-01     9.917  0.1518403E-03  0.3026708E-02  0.4655651E-02
   391.924  0.1552096E-02  0.1578357E-01  0.1594187E-01     9.917  0.1519827E-03  0.3021027E-02  0.4657230E-02
   391.928  0.1552096E-02  0.1577465E-01  0.1594401E-01     9.917  0.1521092E-03  0.3014112E-02  0.4658380E-02
   391.932  0.1552112E-02  0.1576517E-01  0.1594517E-01     9.917  0.1522166E-03  0.3006270E-02  0.4659129E-02
   391.936  0.1552145E-02  0.1575480E-01  0.1594632E-01     9.917  0.1523029E-03  0.2997716E-02  0.4659986E-02
   391.940  0.1552195E-02  0.1574546E-01  0.1594887E-01     9.917  0.1523654E-03  0.2988204E-02  0.4661932E-02
   391.944  0.1552258E-02  0.1573863E-01  0.1595287E-01     9.917  0.1523981E-03  0.2981044E-02  0.4659125E-02
   391.947  0.1552322E-02  0.1573913E-01  0.1596206E-01     9.917  0.1523827E-03  0.2981893E-02  0.4641498E-02
   391.951  0.1552385E-02  0.1573819E-01  0.1596935E-01     9.917  0.1523193E-03  0.2981652E-02  0.4622090E-02
   391.955  0.1552446E-02  0.1573587E-01  0.1597457E-01     9.917  0.1522098E-03  0.2981875E-02  0.4600650E-02
   391.959  0.1552503E-02  0.1573603E-01  0.1597898E-01     9.917  0.1520562E-03  0.2982769E-02  0.4576247E-02
   391.963  0.1552556E-02  0.1573569E-01  0.1598198E-01     9.917  0.1518613E-03  0.2983722E-02  0.4552051E-02
   391.967  0.1552594E-02  0.1573589E-01  0.1598265E-01     9.917  0.1516163E-03  0.2984323E-02  0.4527792E-02
   391.971  0.1552616E-02  0.1573643E-01  0.1598222E-01     9.917  0.1513236E-03  0.2985193E-02  0.4505277E-02
   391.974  0.1552619E-02  0.1573751E-01  0.1598093E-01     9.917  0.1509891E-03  0.2985368E-02  0.4483194E-02
   391.978  0.1552603E-02  0.1573902E-01  0.1597899E-01     9.917  0.1506194E-03  0.2985593E-02  0.4463721E-02
   391.982  0.1552569E-02  0.1574069E-01  0.1597539E-01     9.917  0.1502221E-03  0.2986060E-02  0.4446315E-02
   391.986  0.1552521E-02  0.1574250E-01  0.1597167E-01     9.917  0.1498134E-03  0.2986533E-02  0.4432658E-02
   391.990  0.1552461E-02  0.1574416E-01  0.1596771E-01     9.917  0.1494035E-03  0.2987044E-02  0.4422715E-02
   391.994  0.1552390E-02  0.1574551E-01  0.1596273E-01     9.916  0.1490010E-03  0.2987913E-02  0.4415978E-02
   391.997  0.1552308E-02  0.1574842E-01  0.1595907E-01     9.916  0.1486143E-03  0.2989031E-02  0.4413991E-02
   392.001  0.1552218E-02  0.1575318E-01  0.1595853E-01     9.916  0.1482508E-03  0.2989504E-02  0.4419443E-02
   392.005  0.1552102E-02  0.1575763E-01  0.1595519E-01     9.916  0.1478879E-03  0.2990674E-02  0.4426004E-02
   392.009  0.1551956E-02  0.1576116E-01  0.1594955E-01     9.916  0.1475105E-03  0.2992057E-02  0.4431685E-02
   392.013  0.1551783E-02  0.1576295E-01  0.1594212E-01     9.916  0.1471127E-03  0.2994266E-02  0.4434536E-02
   392.017  0.1551588E-02  0.1576350E-01  0.1593490E-01     9.916  0.1467030E-03  0.2997017E-02  0.4435716E-02
   392.020  0.1551373E-02  0.1576335E-01  0.1592521E-01     9.916  0.1462884E-03  0.3000192E-02  0.4434814E-02
   392.024  0.1551143E-02  0.1576288E-01  0.1591676E-01     9.916  0.1458773E-03  0.3003796E-02  0.4433192E-02
   392.028  0.1550904E-02  0.1576205E-01  0.1590623E-01     9.916  0.1454763E-03  0.3009508E-02  0.4428246E-02
   392.032  0.1550665E-02  0.1575870E-01  0.1589673E-01     9.916  0.1450845E-03  0.3014894E-02  0.4422779E-02
   392.036  0.1550434E-02  0.1575355E-01  0.1588730E-01     9.916  0.1447078E-03  0.3020008E-02  0.4416944E-02
   392.040  0.1550215E-02  0.1574697E-01  0.1587955E-01     9.916  0.1443535E-03  0.3025259E-02  0.4411538E-02
   392.044  0.1550012E-02  0.1573899E-01  0.1587197E-01     9.916  0.1440288E-03  0.3031129E-02  0.4405072E-02
   392.047  0.1549827E-02  0.1572998E-01  0.1586671E-01     9.916  0.1437372E-03  0.3037204E-02  0.4400252E-02
   392.051  0.1549661E-02  0.1571973E-01  0.1586366E-01     9.916  0.1434827E-03  0.3043790E-02  0.4396509E-02
   392.055  0.1549513E-02  0.1570824E-01  0.1586057E-01     9.916  0.1432651E-03  0.3051101E-02  0.4392628E-02
   392.059  0.1549388E-02  0.1569587E-01  0.1585835E-01     9.916  0.1430877E-03  0.3059033E-02  0.4389075E-02
   392.063  0.1549287E-02  0.1568370E-01  0.1585808E-01     9.916  0.1429535E-03  0.3066766E-02  0.4386872E-02
   392.067  0.1549212E-02  0.1568092E-01  0.1586945E-01     9.916  0.1428649E-03  0.3070726E-02  0.4396786E-02
   392.070  0.1549166E-02  0.1567783E-01  0.1588097E-01     9.916  0.1428251E-03  0.3074637E-02  0.4406291E-02
   392.074  0.1549149E-02  0.1567440E-01  0.1589397E-01     9.916  0.1428330E-03  0.3078410E-02  0.4416222E-02
   392.078  0.1549163E-02  0.1567123E-01  0.1590859E-01     9.916  0.1428889E-03  0.3082251E-02  0.4426512E-02
   392.082  0.1549207E-02  0.1566912E-01  0.1592554E-01     9.916  0.1429909E-03  0.3085435E-02  0.4437960E-02
   392.086  0.1549277E-02  0.1566784E-01  0.1594362E-01     9.916  0.1431393E-03  0.3088402E-02  0.4450214E-02
   392.090  0.1549374E-02  0.1566684E-01  0.1596280E-01     9.916  0.1433314E-03  0.3091415E-02  0.4463073E-02
   392.094  0.1549495E-02  0.1566754E-01  0.1598339E-01     9.916  0.1435629E-03  0.3093944E-02  0.4477358E-02
   392.097  0.1549637E-02  0.1567080E-01  0.1600641E-01     9.916  0.1438290E-03  0.3095080E-02  0.4494506E-02
   392.101  0.1549799E-02  0.1567350E-01  0.1602864E-01     9.916  0.1441247E-03  0.3096457E-02  0.4510510E-02
   392.105  0.1549977E-02  0.1567555E-01  0.1604945E-01     9.916  0.1444440E-03  0.3098416E-02  0.4525068E-02
   392.109  0.1550167E-02  0.1567715E-01  0.1606768E-01     9.916  0.1447796E-03  0.3100047E-02  0.4538331E-02
   392.113  0.1550366E-02  0.1567803E-01  0.1608442E-01     9.916  0.1451248E-03  0.3102207E-02  0.4549128E-02
   392.117  0.1550572E-02  0.1567856E-01  0.1609977E-01     9.916  0.1454747E-03  0.3104538E-02  0.4558400E-02
   392.120  0.1550790E-02  0.1567813E-01  0.1611343E-01     9.916  0.1458395E-03  0.3106873E-02  0.4566277E-02
   392.124  0.1551019E-02  0.1567660E-01  0.1612508E-01     9.916  0.1462165E-03  0.3108763E-02  0.4572431E-02
   392.128  0.1551254E-02  0.1567454E-01  0.1613424E-01     9.916  0.1465971E-03  0.3110759E-02  0.4576541E-02
   392.132  0.1551491E-02  0.1567252E-01  0.1614163E-01     9.916  0.1469740E-03  0.3111646E-02  0.4579376E-02
   392.136  0.1551721E-02  0.1566920E-01  0.1614640E-01     9.916  0.1473361E-03  0.3111714E-02  0.4581249E-02
   392.140  0.1551941E-02  0.1566604E-01  0.1614802E-01     9.916  0.1476855E-03  0.3112065E-02  0.4579937E-02
   392.144  0.1552150E-02  0.1566261E-01  0.1614662E-01     9.916  0.1480196E-03  0.3112115E-02  0.4578698E-02
   392.147  0.1552341E-02  0.1565888E-01  0.1614417E-01     9.916  0.1483352E-03  0.3110700E-02  0.4574965E-02
   392.151  0.1552508E-02  0.1565725E-01  0.1614023E-01     9.916  0.1486284E-03  0.3109111E-02  0.4572077E-02
   392.155  0.1552646E-02  0.1565643E-01  0.1613287E-01     9.916  0.1488933E-03  0.3108047E-02  0.4567975E-02
   392.159  0.1552754E-02  0.1565438E-01  0.1612260E-01     9.916  0.1491240E-03  0.3105564E-02  0.4561469E-02
   392.163  0.1552830E-02  0.1565198E-01  0.1610928E-01     9.916  0.1493160E-03  0.3102842E-02  0.4553202E-02
   392.167  0.1552876E-02  0.1564987E-01  0.1609321E-01     9.916  0.1494680E-03  0.3099779E-02  0.4542666E-02
   392.170  0.1552896E-02  0.1564894E-01  0.1607542E-01     9.916  0.1495783E-03  0.3096873E-02  0.4530874E-02
   392.174  0.1552866E-02  0.1564661E-01  0.1605475E-01     9.916  0.1496025E-03  0.3093947E-02  0.4514441E-02
   392.178  0.1552753E-02  0.1564437E-01  0.1602798E-01     9.916  0.1495382E-03  0.3091422E-02  0.4494627E-02
   392.182  0.1552562E-02  0.1564172E-01  0.1599580E-01     9.916  0.1494113E-03  0.3088872E-02  0.4470387E-02
   392.186  0.1552297E-02  0.1563848E-01  0.1595945E-01     9.916  0.1492242E-03  0.3086830E-02  0.4442815E-02
   392.190  0.1551962E-02  0.1563605E-01  0.1592103E-01     9.916  0.1489773E-03  0.3084988E-02  0.4413872E-02
   392.194  0.1551564E-02  0.1563858E-01  0.1588481E-01     9.916  0.1486734E-03  0.3080930E-02  0.4388190E-02
   392.197  0.1551111E-02  0.1564167E-01  0.1584917E-01     9.916  0.1483196E-03  0.3077886E-02  0.4362370E-02
   392.201  0.1550613E-02  0.1564709E-01  0.1581638E-01     9.916  0.1479224E-03  0.3074633E-02  0.4337784E-02
   392.205  0.1550085E-02  0.1565913E-01  0.1579163E-01     9.916  0.1474920E-03  0.3061384E-02  0.4318289E-02
   392.209  0.1549536E-02  0.1567020E-01  0.1576890E-01     9.916  0.1470357E-03  0.3049060E-02  0.4300037E-02
   392.213  0.1548971E-02  0.1568019E-01  0.1574779E-01     9.916  0.1465588E-03  0.3038456E-02  0.4282742E-02
   392.217  0.1548401E-02  0.1568863E-01  0.1572840E-01     9.916  0.1460691E-03  0.3029563E-02  0.4267111E-02
   392.221  0.1547831E-02  0.1570098E-01  0.1571609E-01     9.916  0.1455852E-03  0.3014578E-02  0.4257744E-02
   392.224  0.1547271E-02  0.1571239E-01  0.1570753E-01     9.916  0.1451206E-03  0.2999686E-02  0.4252591E-02
   392.228  0.1546735E-02  0.1571932E-01  0.1569909E-01     9.916  0.1446889E-03  0.2989647E-02  0.4249921E-02
   392.232  0.1546235E-02  0.1572185E-01  0.1569156E-01     9.916  0.1443000E-03  0.2984949E-02  0.4250186E-02
   392.236  0.1545778E-02  0.1571991E-01  0.1568436E-01     9.916  0.1439656E-03  0.2985183E-02  0.4252912E-02
   392.240  0.1545374E-02  0.1571425E-01  0.1567786E-01     9.915  0.1436914E-03  0.2991612E-02  0.4258025E-02
   392.244  0.1545034E-02  0.1570388E-01  0.1567338E-01     9.915  0.1434785E-03  0.3002448E-02  0.4265559E-02
   392.247  0.1544767E-02  0.1568889E-01  0.1567005E-01     9.915  0.1433295E-03  0.3018040E-02  0.4275177E-02
   392.251  0.1544578E-02  0.1567993E-01  0.1567820E-01     9.915  0.1432471E-03  0.3033320E-02  0.4294334E-02
   392.255  0.1544472E-02  0.1567243E-01  0.1569268E-01     9.915  0.1432317E-03  0.3049796E-02  0.4318837E-02
   392.259  0.1544450E-02  0.1566184E-01  0.1570960E-01     9.915  0.1432835E-03  0.3069369E-02  0.4344831E-02
   392.263  0.1544514E-02  0.1564950E-01  0.1572902E-01     9.915  0.1434010E-03  0.3090826E-02  0.4371869E-02
   392.267  0.1544661E-02  0.1564343E-01  0.1575872E-01     9.915  0.1435816E-03  0.3104800E-02  0.4401161E-02
   392.271  0.1544889E-02  0.1563902E-01  0.1579328E-01     9.915  0.1438219E-03  0.3120807E-02  0.4426682E-02
   392.274  0.1545194E-02  0.1563771E-01  0.1583224E-01     9.915  0.1441160E-03  0.3131049E-02  0.4454533E-02
   392.278  0.1545567E-02  0.1563947E-01  0.1587555E-01     9.915  0.1444592E-03  0.3135080E-02  0.4483826E-02
   392.282  0.1546003E-02  0.1564021E-01  0.1591782E-01     9.915  0.1448445E-03  0.3138495E-02  0.4511692E-02
   392.286  0.1546490E-02  0.1564037E-01  0.1595897E-01     9.915  0.1452633E-03  0.3141421E-02  0.4538220E-02
   392.290  0.1547019E-02  0.1563912E-01  0.1599779E-01     9.915  0.1457084E-03  0.3143196E-02  0.4562612E-02
   392.294  0.1547586E-02  0.1563797E-01  0.1603366E-01     9.915  0.1461742E-03  0.3145182E-02  0.4583845E-02
   392.298  0.1548179E-02  0.1563594E-01  0.1606594E-01     9.915  0.1466515E-03  0.3146598E-02  0.4602023E-02
   392.301  0.1548786E-02  0.1563305E-01  0.1609422E-01     9.915  0.1471310E-03  0.3147390E-02  0.4616960E-02
   392.305  0.1549396E-02  0.1562971E-01  0.1611887E-01     9.915  0.1475992E-03  0.3147168E-02  0.4627686E-02
   392.309  0.1550001E-02  0.1562438E-01  0.1613941E-01     9.915  0.1480431E-03  0.3144573E-02  0.4634024E-02
   392.313  0.1550585E-02  0.1562111E-01  0.1615415E-01     9.915  0.1484535E-03  0.3144081E-02  0.4635724E-02
   392.317  0.1551138E-02  0.1561715E-01  0.1616365E-01     9.915  0.1488221E-03  0.3142333E-02  0.4632989E-02
   392.321  0.1551647E-02  0.1561501E-01  0.1616869E-01     9.915  0.1491414E-03  0.3142129E-02  0.4621359E-02
   392.325  0.1552100E-02  0.1561308E-01  0.1616872E-01     9.915  0.1494046E-03  0.3141419E-02  0.4605685E-02
   392.328  0.1552488E-02  0.1561231E-01  0.1616394E-01     9.915  0.1496065E-03  0.3140500E-02  0.4586839E-02
   392.332  0.1552802E-02  0.1561220E-01  0.1615431E-01     9.915  0.1497441E-03  0.3138962E-02  0.4562986E-02
   392.336  0.1553061E-02  0.1561689E-01  0.1614536E-01     9.915  0.1498190E-03  0.3129755E-02  0.4540657E-02
   392.340  0.1553272E-02  0.1562435E-01  0.1613568E-01     9.915  0.1498298E-03  0.3117067E-02  0.4517804E-02
   392.344  0.1553421E-02  0.1563112E-01  0.1612181E-01     9.915  0.1497765E-03  0.3106833E-02  0.4493179E-02
   392.348  0.1553529E-02  0.1563631E-01  0.1610679E-01     9.915  0.1497022E-03  0.3097991E-02  0.4469870E-02
   392.352  0.1553607E-02  0.1564043E-01  0.1609110E-01     9.915  0.1496287E-03  0.3090546E-02  0.4449982E-02
   392.355  0.1553651E-02  0.1564389E-01  0.1607556E-01     9.915  0.1495580E-03  0.3084301E-02  0.4432911E-02
   392.359  0.1553662E-02  0.1564685E-01  0.1605972E-01     9.915  0.1494919E-03  0.3078955E-02  0.4419033E-02
   392.363  0.1553642E-02  0.1564913E-01  0.1604226E-01     9.915  0.1494350E-03  0.3074768E-02  0.4406646E-02
   392.367  0.1553593E-02  0.1565073E-01  0.1602639E-01     9.915  0.1493907E-03  0.3071022E-02  0.4398500E-02
   392.371  0.1553525E-02  0.1565209E-01  0.1601081E-01     9.915  0.1493641E-03  0.3067879E-02  0.4393184E-02
   392.375  0.1553441E-02  0.1565230E-01  0.1599716E-01     9.915  0.1493536E-03  0.3064368E-02  0.4391186E-02
   392.379  0.1553351E-02  0.1565204E-01  0.1598496E-01     9.915  0.1493502E-03  0.3060829E-02  0.4389712E-02
   392.382  0.1553258E-02  0.1565169E-01  0.1597480E-01     9.915  0.1493518E-03  0.3057292E-02  0.4389544E-02
   392.386  0.1553164E-02  0.1564977E-01  0.1596564E-01     9.915  0.1493585E-03  0.3055888E-02  0.4390350E-02
   392.390  0.1553074E-02  0.1564907E-01  0.1595875E-01     9.915  0.1493663E-03  0.3051834E-02  0.4391216E-02
   392.394  0.1552993E-02  0.1564823E-01  0.1595324E-01     9.915  0.1493704E-03  0.3047161E-02  0.4391792E-02
   392.398  0.1552921E-02  0.1564679E-01  0.1594919E-01     9.915  0.1493700E-03  0.3042435E-02  0.4391999E-02
   392.402  0.1552853E-02  0.1564536E-01  0.1594566E-01     9.915  0.1493686E-03  0.3038124E-02  0.4392707E-02
   392.406  0.1552772E-02  0.1564269E-01  0.1594162E-01     9.915  0.1493871E-03  0.3034426E-02  0.4396643E-02
   392.409  0.1552678E-02  0.1564196E-01  0.1593653E-01     9.915  0.1494257E-03  0.3030899E-02  0.4403273E-02
   392.413  0.1552575E-02  0.1564101E-01  0.1593073E-01     9.915  0.1494823E-03  0.3026982E-02  0.4412041E-02
   392.417  0.1552453E-02  0.1564023E-01  0.1592354E-01     9.915  0.1495537E-03  0.3025311E-02  0.4420857E-02
   392.421  0.1552304E-02  0.1564113E-01  0.1591591E-01     9.915  0.1496275E-03  0.3024105E-02  0.4427598E-02
   392.425  0.1552132E-02  0.1564125E-01  0.1590529E-01     9.915  0.1497011E-03  0.3024296E-02  0.4433059E-02
   392.429  0.1551942E-02  0.1564225E-01  0.1589378E-01     9.915  0.1497722E-03  0.3022075E-02  0.4438655E-02
   392.433  0.1551736E-02  0.1564251E-01  0.1588127E-01     9.915  0.1498382E-03  0.3019917E-02  0.4443530E-02
   392.436  0.1551521E-02  0.1564246E-01  0.1586827E-01     9.915  0.1498974E-03  0.3017441E-02  0.4448456E-02
   392.440  0.1551301E-02  0.1564300E-01  0.1585566E-01     9.915  0.1499472E-03  0.3015071E-02  0.4451311E-02
   392.444  0.1551080E-02  0.1565267E-01  0.1585357E-01     9.915  0.1499863E-03  0.3013549E-02  0.4443936E-02
   392.448  0.1550865E-02  0.1566091E-01  0.1585080E-01     9.915  0.1500129E-03  0.3010924E-02  0.4436511E-02
   392.452  0.1550659E-02  0.1566794E-01  0.1584812E-01     9.915  0.1500251E-03  0.3007235E-02  0.4429890E-02
   392.456  0.1550467E-02  0.1567342E-01  0.1584570E-01     9.915  0.1500218E-03  0.3002152E-02  0.4424442E-02
   392.460  0.1550295E-02  0.1567713E-01  0.1584359E-01     9.915  0.1500028E-03  0.2995975E-02  0.4420258E-02
   392.463  0.1550145E-02  0.1567852E-01  0.1584239E-01     9.915  0.1499670E-03  0.2989074E-02  0.4417144E-02
   392.467  0.1550020E-02  0.1567945E-01  0.1584040E-01     9.915  0.1499144E-03  0.2982307E-02  0.4414338E-02
   392.471  0.1549924E-02  0.1567807E-01  0.1583759E-01     9.915  0.1498464E-03  0.2973918E-02  0.4411716E-02
   392.475  0.1549859E-02  0.1567541E-01  0.1583382E-01     9.915  0.1497624E-03  0.2964317E-02  0.4409834E-02
   392.479  0.1549825E-02  0.1567110E-01  0.1583118E-01     9.915  0.1496645E-03  0.2954558E-02  0.4409435E-02
   392.483  0.1549824E-02  0.1566508E-01  0.1582793E-01     9.915  0.1495541E-03  0.2945016E-02  0.4409683E-02
   392.487  0.1549855E-02  0.1565813E-01  0.1582443E-01     9.915  0.1494334E-03  0.2935638E-02  0.4410589E-02
   392.490  0.1549920E-02  0.1564990E-01  0.1582098E-01     9.915  0.1493028E-03  0.2925985E-02  0.4411527E-02
   392.494  0.1550019E-02  0.1564035E-01  0.1581876E-01     9.915  0.1491623E-03  0.2916102E-02  0.4412499E-02
   392.498  0.1550150E-02  0.1563117E-01  0.1581653E-01     9.915  0.1490147E-03  0.2908051E-02  0.4413207E-02
   392.502  0.1550321E-02  0.1562242E-01  0.1581476E-01     9.915  0.1488643E-03  0.2900558E-02  0.4414262E-02
   392.506  0.1550529E-02  0.1561330E-01  0.1581398E-01     9.915  0.1487134E-03  0.2893798E-02  0.4415661E-02
   392.510  0.1550769E-02  0.1560421E-01  0.1581449E-01     9.915  0.1485659E-03  0.2887994E-02  0.4417391E-02
   392.514  0.1551034E-02  0.1559776E-01  0.1581794E-01     9.915  0.1484253E-03  0.2886031E-02  0.4415192E-02
   392.517  0.1551320E-02  0.1559418E-01  0.1582288E-01     9.915  0.1482949E-03  0.2888041E-02  0.4410670E-02
   392.521  0.1551619E-02  0.1558985E-01  0.1582808E-01     9.915  0.1481779E-03  0.2889451E-02  0.4408940E-02
   392.525  0.1551924E-02  0.1558547E-01  0.1583179E-01     9.915  0.1480774E-03  0.2891228E-02  0.4407409E-02
   392.529  0.1552229E-02  0.1558153E-01  0.1583425E-01     9.915  0.1479952E-03  0.2892969E-02  0.4406516E-02
   392.533  0.1552527E-02  0.1557820E-01  0.1583664E-01     9.915  0.1479339E-03  0.2895022E-02  0.4407941E-02
   392.537  0.1552811E-02  0.1557545E-01  0.1583717E-01     9.915  0.1478946E-03  0.2897124E-02  0.4411569E-02
   392.541  0.1553074E-02  0.1557378E-01  0.1583592E-01     9.915  0.1478782E-03  0.2899099E-02  0.4416264E-02
   392.544  0.1553277E-02  0.1557481E-01  0.1583189E-01     9.915  0.1478663E-03  0.2900341E-02  0.4421658E-02
   392.548  0.1553405E-02  0.1558023E-01  0.1582590E-01     9.915  0.1478540E-03  0.2899524E-02  0.4427628E-02
   392.552  0.1553457E-02  0.1559250E-01  0.1582152E-01     9.915  0.1478414E-03  0.2903442E-02  0.4424733E-02
   392.556  0.1553429E-02  0.1560769E-01  0.1581563E-01     9.915  0.1478293E-03  0.2908587E-02  0.4420784E-02
   392.560  0.1553337E-02  0.1562361E-01  0.1580805E-01     9.915  0.1478025E-03  0.2913266E-02  0.4415907E-02
   392.564  0.1553192E-02  0.1564046E-01  0.1579950E-01     9.914  0.1477497E-03  0.2916541E-02  0.4410579E-02
   392.568  0.1552989E-02  0.1565726E-01  0.1579081E-01     9.914  0.1476810E-03  0.2919412E-02  0.4405139E-02
   392.571  0.1552734E-02  0.1567365E-01  0.1578192E-01     9.914  0.1475997E-03  0.2922166E-02  0.4398727E-02
   392.575  0.1552447E-02  0.1568945E-01  0.1577229E-01     9.914  0.1475118E-03  0.2924261E-02  0.4392675E-02
   392.579  0.1552137E-02  0.1570418E-01  0.1576599E-01     9.914  0.1474191E-03  0.2925737E-02  0.4386254E-02
   392.583  0.1551809E-02  0.1571713E-01  0.1575872E-01     9.914  0.1473274E-03  0.2928219E-02  0.4380810E-02
   392.587  0.1551467E-02  0.1572989E-01  0.1575337E-01     9.914  0.1472460E-03  0.2931459E-02  0.4376259E-02
   392.591  0.1551124E-02  0.1574028E-01  0.1575131E-01     9.914  0.1471858E-03  0.2936629E-02  0.4373833E-02
   392.595  0.1550789E-02  0.1574903E-01  0.1574974E-01     9.914  0.1471495E-03  0.2941847E-02  0.4370696E-02
   392.599  0.1550471E-02  0.1575668E-01  0.1575040E-01     9.914  0.1471372E-03  0.2947611E-02  0.4368856E-02
   392.602  0.1550177E-02  0.1576113E-01  0.1575170E-01     9.914  0.1471475E-03  0.2951481E-02  0.4367289E-02
   392.606  0.1549911E-02  0.1576326E-01  0.1575522E-01     9.914  0.1471789E-03  0.2954735E-02  0.4367380E-02
   392.610  0.1549677E-02  0.1576320E-01  0.1575949E-01     9.914  0.1472277E-03  0.2957445E-02  0.4367886E-02
   392.614  0.1549481E-02  0.1576068E-01  0.1576499E-01     9.914  0.1472921E-03  0.2959224E-02  0.4369343E-02
   392.618  0.1549328E-02  0.1575559E-01  0.1577144E-01     9.914  0.1473705E-03  0.2959930E-02  0.4371440E-02
   392.622  0.1549220E-02  0.1574893E-01  0.1577841E-01     9.914  0.1474607E-03  0.2959319E-02  0.4374337E-02
   392.626  0.1549161E-02  0.1573975E-01  0.1578739E-01     9.914  0.1475598E-03  0.2958036E-02  0.4377645E-02
   392.629  0.1549152E-02  0.1572895E-01  0.1579651E-01     9.914  0.1476653E-03  0.2956125E-02  0.4380833E-02
   392.633  0.1549193E-02  0.1571596E-01  0.1580620E-01     9.914  0.1477746E-03  0.2953103E-02  0.4384207E-02
   392.637  0.1549284E-02  0.1570146E-01  0.1581578E-01     9.914  0.1478854E-03  0.2949030E-02  0.4387133E-02
   392.641  0.1549421E-02  0.1568511E-01  0.1582488E-01     9.914  0.1479949E-03  0.2943669E-02  0.4389706E-02
   392.645  0.1549596E-02  0.1566665E-01  0.1583305E-01     9.914  0.1481007E-03  0.2939576E-02  0.4391610E-02
   392.649  0.1549803E-02  0.1564878E-01  0.1583921E-01     9.914  0.1482003E-03  0.2932198E-02  0.4392014E-02
   392.653  0.1550035E-02  0.1563047E-01  0.1584460E-01     9.914  0.1482909E-03  0.2924542E-02  0.4392655E-02
   392.656  0.1550280E-02  0.1561127E-01  0.1584690E-01     9.914  0.1483708E-03  0.2915697E-02  0.4391565E-02
   392.660  0.1550532E-02  0.1559243E-01  0.1584644E-01     9.914  0.1484381E-03  0.2906415E-02  0.4389095E-02
   392.664  0.1550784E-02  0.1558029E-01  0.1585021E-01     9.914  0.1484906E-03  0.2893191E-02  0.4389614E-02
   392.668  0.1551032E-02  0.1557061E-01  0.1585350E-01     9.914  0.1485276E-03  0.2876444E-02  0.4390045E-02
   392.672  0.1551269E-02  0.1556124E-01  0.1585377E-01     9.914  0.1485477E-03  0.2859263E-02  0.4388548E-02
   392.676  0.1551489E-02  0.1555224E-01  0.1585204E-01     9.914  0.1485495E-03  0.2841866E-02  0.4386292E-02
   392.680  0.1551687E-02  0.1554316E-01  0.1584652E-01     9.914  0.1485325E-03  0.2824167E-02  0.4381691E-02
   392.684  0.1551859E-02  0.1553425E-01  0.1583857E-01     9.914  0.1484964E-03  0.2807225E-02  0.4375755E-02
   392.687  0.1552002E-02  0.1552600E-01  0.1582658E-01     9.914  0.1484412E-03  0.2791068E-02  0.4366905E-02
   392.691  0.1552110E-02  0.1551849E-01  0.1581283E-01     9.914  0.1483681E-03  0.2776462E-02  0.4357294E-02
   392.695  0.1552181E-02  0.1551098E-01  0.1579585E-01     9.914  0.1482779E-03  0.2763198E-02  0.4345761E-02
   392.699  0.1552216E-02  0.1550375E-01  0.1577672E-01     9.914  0.1481717E-03  0.2751944E-02  0.4333792E-02
   392.703  0.1552244E-02  0.1549692E-01  0.1575885E-01     9.914  0.1480705E-03  0.2742790E-02  0.4322966E-02
   392.707  0.1552271E-02  0.1549132E-01  0.1574329E-01     9.914  0.1479791E-03  0.2734860E-02  0.4313907E-02
   392.711  0.1552277E-02  0.1548698E-01  0.1572971E-01     9.914  0.1478903E-03  0.2726599E-02  0.4306510E-02
   392.715  0.1552260E-02  0.1548817E-01  0.1571837E-01     9.914  0.1478038E-03  0.2722027E-02  0.4296698E-02
   392.718  0.1552221E-02  0.1549179E-01  0.1570801E-01     9.914  0.1477218E-03  0.2719829E-02  0.4286460E-02
   392.722  0.1552166E-02  0.1549670E-01  0.1569800E-01     9.914  0.1476405E-03  0.2717226E-02  0.4278928E-02
   392.726  0.1552102E-02  0.1550000E-01  0.1568797E-01     9.914  0.1475565E-03  0.2715653E-02  0.4273313E-02
   392.730  0.1552028E-02  0.1550428E-01  0.1567826E-01     9.914  0.1474725E-03  0.2715572E-02  0.4270333E-02
   392.734  0.1551947E-02  0.1550594E-01  0.1566941E-01     9.914  0.1473934E-03  0.2715673E-02  0.4269202E-02
   392.738  0.1551857E-02  0.1551186E-01  0.1566363E-01     9.914  0.1473198E-03  0.2715525E-02  0.4271247E-02
   392.742  0.1551769E-02  0.1551928E-01  0.1565905E-01     9.914  0.1472479E-03  0.2715243E-02  0.4274126E-02
   392.745  0.1551685E-02  0.1552644E-01  0.1565484E-01     9.914  0.1471754E-03  0.2715710E-02  0.4276439E-02
   392.749  0.1551608E-02  0.1553272E-01  0.1565048E-01     9.914  0.1471043E-03  0.2716779E-02  0.4277388E-02
   392.753  0.1551539E-02  0.1553789E-01  0.1564785E-01     9.914  0.1470355E-03  0.2718389E-02  0.4279758E-02
   392.757  0.1551482E-02  0.1554227E-01  0.1564402E-01     9.914  0.1469717E-03  0.2721031E-02  0.4279880E-02
   392.761  0.1551435E-02  0.1554500E-01  0.1564065E-01     9.914  0.1469127E-03  0.2723661E-02  0.4280410E-02
   392.765  0.1551399E-02  0.1554616E-01  0.1563616E-01     9.914  0.1468678E-03  0.2727554E-02  0.4280474E-02
   392.769  0.1551374E-02  0.1554643E-01  0.1563131E-01     9.914  0.1468409E-03  0.2731204E-02  0.4280610E-02
   392.773  0.1551359E-02  0.1554544E-01  0.1562611E-01     9.914  0.1468316E-03  0.2735177E-02  0.4280905E-02
   392.776  0.1551355E-02  0.1554289E-01  0.1562206E-01     9.914  0.1468403E-03  0.2739454E-02  0.4282315E-02
   392.780  0.1551362E-02  0.1553907E-01  0.1561551E-01     9.914  0.1468667E-03  0.2744144E-02  0.4282284E-02
   392.784  0.1551381E-02  0.1553363E-01  0.1560902E-01     9.914  0.1469093E-03  0.2749856E-02  0.4282504E-02
   392.788  0.1551411E-02  0.1552987E-01  0.1560454E-01     9.914  0.1469670E-03  0.2754925E-02  0.4284089E-02
   392.792  0.1551451E-02  0.1552703E-01  0.1560178E-01     9.914  0.1470377E-03  0.2759150E-02  0.4286369E-02
   392.796  0.1551501E-02  0.1552434E-01  0.1559843E-01     9.914  0.1471194E-03  0.2763711E-02  0.4288204E-02
   392.800  0.1551559E-02  0.1552093E-01  0.1559645E-01     9.914  0.1472097E-03  0.2766988E-02  0.4289590E-02
   392.803  0.1551630E-02  0.1551722E-01  0.1559379E-01     9.914  0.1473067E-03  0.2769733E-02  0.4290874E-02
   392.807  0.1551715E-02  0.1551173E-01  0.1559191E-01     9.914  0.1474077E-03  0.2773321E-02  0.4292203E-02
   392.811  0.1551813E-02  0.1551004E-01  0.1559243E-01     9.914  0.1475099E-03  0.2772712E-02  0.4293881E-02
   392.815  0.1551921E-02  0.1550871E-01  0.1559427E-01     9.914  0.1476175E-03  0.2771972E-02  0.4295559E-02
   392.819  0.1552027E-02  0.1550849E-01  0.1559565E-01     9.914  0.1477317E-03  0.2773487E-02  0.4296444E-02
   392.823  0.1552112E-02  0.1550992E-01  0.1559598E-01     9.914  0.1478397E-03  0.2775878E-02  0.4295545E-02
   392.827  0.1552174E-02  0.1551156E-01  0.1559580E-01     9.914  0.1479393E-03  0.2779186E-02  0.4294091E-02
   392.831  0.1552211E-02  0.1551349E-01  0.1559385E-01     9.914  0.1480276E-03  0.2784129E-02  0.4290957E-02
   392.834  0.1552223E-02  0.1551643E-01  0.1558928E-01     9.914  0.1481016E-03  0.2789783E-02  0.4284911E-02
   392.838  0.1552209E-02  0.1551896E-01  0.1558500E-01     9.914  0.1481597E-03  0.2795712E-02  0.4279263E-02
   392.842  0.1552170E-02  0.1552150E-01  0.1557931E-01     9.914  0.1481993E-03  0.2801626E-02  0.4272490E-02
   392.846  0.1552106E-02  0.1552317E-01  0.1557328E-01     9.914  0.1482201E-03  0.2807673E-02  0.4265462E-02
   392.850  0.1552019E-02  0.1552435E-01  0.1556767E-01     9.914  0.1482210E-03  0.2813916E-02  0.4258328E-02
   392.854  0.1551911E-02  0.1552552E-01  0.1555956E-01     9.914  0.1482017E-03  0.2819665E-02  0.4250396E-02
   392.858  0.1551785E-02  0.1552545E-01  0.1555106E-01     9.914  0.1481626E-03  0.2824458E-02  0.4242484E-02
   392.862  0.1551643E-02  0.1552592E-01  0.1554182E-01     9.914  0.1481041E-03  0.2830676E-02  0.4234254E-02
   392.865  0.1551495E-02  0.1552311E-01  0.1553312E-01     9.914  0.1480308E-03  0.2834264E-02  0.4226646E-02
   392.869  0.1551359E-02  0.1552370E-01  0.1553134E-01     9.914  0.1479534E-03  0.2834153E-02  0.4223482E-02
   392.873  0.1551239E-02  0.1552576E-01  0.1553362E-01     9.914  0.1478737E-03  0.2833143E-02  0.4223257E-02
   392.877  0.1551136E-02  0.1552716E-01  0.1553691E-01     9.914  0.1477932E-03  0.2831194E-02  0.4224006E-02
   392.881  0.1551055E-02  0.1552812E-01  0.1554197E-01     9.914  0.1477128E-03  0.2828291E-02  0.4226236E-02
   392.885  0.1550996E-02  0.1552841E-01  0.1554897E-01     9.914  0.1476344E-03  0.2825517E-02  0.4230579E-02
   392.889  0.1550962E-02  0.1552807E-01  0.1555678E-01     9.914  0.1475572E-03  0.2821922E-02  0.4236033E-02
   392.893  0.1550957E-02  0.1552663E-01  0.1556585E-01     9.914  0.1474813E-03  0.2817549E-02  0.4242746E-02
   392.896  0.1550978E-02  0.1552492E-01  0.1557655E-01     9.914  0.1474082E-03  0.2812174E-02  0.4251153E-02
   392.900  0.1551027E-02  0.1552288E-01  0.1558757E-01     9.914  0.1473393E-03  0.2806530E-02  0.4260384E-02
   392.904  0.1551101E-02  0.1552233E-01  0.1559936E-01     9.914  0.1472762E-03  0.2801221E-02  0.4270690E-02
   392.908  0.1551200E-02  0.1552141E-01  0.1561106E-01     9.914  0.1472197E-03  0.2797082E-02  0.4281600E-02
   392.912  0.1551321E-02  0.1551733E-01  0.1562384E-01     9.913  0.1471707E-03  0.2791313E-02  0.4293722E-02
   392.916  0.1551460E-02  0.1551257E-01  0.1563535E-01     9.913  0.1471315E-03  0.2786518E-02  0.4306059E-02
   392.920  0.1551613E-02  0.1550922E-01  0.1564686E-01     9.913  0.1471034E-03  0.2781929E-02  0.4319128E-02
   392.924  0.1551782E-02  0.1550655E-01  0.1565767E-01     9.913  0.1470812E-03  0.2777480E-02  0.4331098E-02
   392.927  0.1551961E-02  0.1550320E-01  0.1566710E-01     9.913  0.1470646E-03  0.2774593E-02  0.4342130E-02
   392.931  0.1552148E-02  0.1550003E-01  0.1567663E-01     9.913  0.1470539E-03  0.2772505E-02  0.4352176E-02
   392.935  0.1552337E-02  0.1549719E-01  0.1568483E-01     9.913  0.1470488E-03  0.2771548E-02  0.4361373E-02
   392.939  0.1552525E-02  0.1549511E-01  0.1569267E-01     9.913  0.1470499E-03  0.2771648E-02  0.4369279E-02
   392.943  0.1552708E-02  0.1549355E-01  0.1569816E-01     9.913  0.1470569E-03  0.2772855E-02  0.4375728E-02
   392.947  0.1552880E-02  0.1549218E-01  0.1570248E-01     9.913  0.1470697E-03  0.2774691E-02  0.4381129E-02
   392.951  0.1553039E-02  0.1549136E-01  0.1570527E-01     9.913  0.1470874E-03  0.2777169E-02  0.4386158E-02
   392.955  0.1553179E-02  0.1549177E-01  0.1570645E-01     9.913  0.1471079E-03  0.2780011E-02  0.4389049E-02
   392.958  0.1553296E-02  0.1549199E-01  0.1570569E-01     9.913  0.1471301E-03  0.2783906E-02  0.4390253E-02
   392.962  0.1553386E-02  0.1549332E-01  0.1570324E-01     9.913  0.1471524E-03  0.2788498E-02  0.4390213E-02
   392.966  0.1553446E-02  0.1549695E-01  0.1570093E-01     9.913  0.1471741E-03  0.2792846E-02  0.4389326E-02
   392.970  0.1553475E-02  0.1550255E-01  0.1569760E-01     9.913  0.1471937E-03  0.2795743E-02  0.4387671E-02
   392.974  0.1553473E-02  0.1550816E-01  0.1569173E-01     9.913  0.1472014E-03  0.2797864E-02  0.4384130E-02
   392.978  0.1553449E-02  0.1551408E-01  0.1568458E-01     9.913  0.1471961E-03  0.2799110E-02  0.4380058E-02
   392.982  0.1553418E-02  0.1552065E-01  0.1567924E-01     9.913  0.1471859E-03  0.2798510E-02  0.4377543E-02
   392.986  0.1553383E-02  0.1552656E-01  0.1567239E-01     9.913  0.1471712E-03  0.2797340E-02  0.4373992E-02
   392.989  0.1553342E-02  0.1553139E-01  0.1566552E-01     9.913  0.1471524E-03  0.2795437E-02  0.4370685E-02
   392.993  0.1553299E-02  0.1553595E-01  0.1565821E-01     9.913  0.1471293E-03  0.2793610E-02  0.4367357E-02
   392.997  0.1553254E-02  0.1553965E-01  0.1565109E-01     9.913  0.1471020E-03  0.2791326E-02  0.4363888E-02
   393.001  0.1553207E-02  0.1554323E-01  0.1564441E-01     9.913  0.1470710E-03  0.2790032E-02  0.4360096E-02
   393.005  0.1553152E-02  0.1554723E-01  0.1563886E-01     9.913  0.1470446E-03  0.2790189E-02  0.4357050E-02
   393.009  0.1553068E-02  0.1555250E-01  0.1563084E-01     9.913  0.1470463E-03  0.2792773E-02  0.4352920E-02
   393.013  0.1552955E-02  0.1555892E-01  0.1562353E-01     9.913  0.1470754E-03  0.2797482E-02  0.4349687E-02
   393.017  0.1552817E-02  0.1556614E-01  0.1561610E-01     9.913  0.1471304E-03  0.2804201E-02  0.4347044E-02
   393.021  0.1552657E-02  0.1557328E-01  0.1560880E-01     9.913  0.1472107E-03  0.2810868E-02  0.4344769E-02
   393.024  0.1552480E-02  0.1558113E-01  0.1560080E-01     9.913  0.1473135E-03  0.2819003E-02  0.4342818E-02
   393.028  0.1552294E-02  0.1558846E-01  0.1559461E-01     9.913  0.1474359E-03  0.2827323E-02  0.4340739E-02
   393.032  0.1552102E-02  0.1559656E-01  0.1558941E-01     9.913  0.1475749E-03  0.2836486E-02  0.4339275E-02
   393.036  0.1551908E-02  0.1560354E-01  0.1558409E-01     9.913  0.1477273E-03  0.2844620E-02  0.4337616E-02
   393.040  0.1551716E-02  0.1560982E-01  0.1557945E-01     9.913  0.1478883E-03  0.2852282E-02  0.4335773E-02
   393.044  0.1551530E-02  0.1561554E-01  0.1557520E-01     9.913  0.1480546E-03  0.2859433E-02  0.4333508E-02
   393.048  0.1551356E-02  0.1562048E-01  0.1557196E-01     9.913  0.1482212E-03  0.2866181E-02  0.4331674E-02
   393.052  0.1551197E-02  0.1562407E-01  0.1557015E-01     9.913  0.1483847E-03  0.2871646E-02  0.4329537E-02
   393.055  0.1551043E-02  0.1562553E-01  0.1556742E-01     9.913  0.1485157E-03  0.2874944E-02  0.4325535E-02
   393.059  0.1550879E-02  0.1562875E-01  0.1556395E-01     9.913  0.1485800E-03  0.2875997E-02  0.4319480E-02
   393.063  0.1550709E-02  0.1562818E-01  0.1555826E-01     9.913  0.1485752E-03  0.2879404E-02  0.4310450E-02
   393.067  0.1550536E-02  0.1562642E-01  0.1555147E-01     9.913  0.1485023E-03  0.2881023E-02  0.4299559E-02
   393.071  0.1550362E-02  0.1562330E-01  0.1554397E-01     9.913  0.1483640E-03  0.2881131E-02  0.4287444E-02
   393.075  0.1550191E-02  0.1562010E-01  0.1553760E-01     9.913  0.1481617E-03  0.2878966E-02  0.4275685E-02
   393.079  0.1550031E-02  0.1561763E-01  0.1553332E-01     9.913  0.1478957E-03  0.2874584E-02  0.4264834E-02
   393.083  0.1549886E-02  0.1561364E-01  0.1552938E-01     9.913  0.1475708E-03  0.2868595E-02  0.4253677E-02
   393.086  0.1549757E-02  0.1560836E-01  0.1552566E-01     9.913  0.1471935E-03  0.2861089E-02  0.4242382E-02
   393.090  0.1549648E-02  0.1560124E-01  0.1552268E-01     9.913  0.1467713E-03  0.2853193E-02  0.4231142E-02
   393.094  0.1549560E-02  0.1559292E-01  0.1551967E-01     9.913  0.1463131E-03  0.2845085E-02  0.4220106E-02
   393.098  0.1549495E-02  0.1558296E-01  0.1551736E-01     9.913  0.1458282E-03  0.2837069E-02  0.4209564E-02
   393.102  0.1549453E-02  0.1557197E-01  0.1551548E-01     9.913  0.1453263E-03  0.2828943E-02  0.4199244E-02
   393.106  0.1549435E-02  0.1556010E-01  0.1551405E-01     9.913  0.1448193E-03  0.2821365E-02  0.4189444E-02
   393.110  0.1549441E-02  0.1554889E-01  0.1551443E-01     9.913  0.1443167E-03  0.2812899E-02  0.4181142E-02
   393.114  0.1549470E-02  0.1554051E-01  0.1551882E-01     9.913  0.1438296E-03  0.2803248E-02  0.4174357E-02
   393.118  0.1549523E-02  0.1553286E-01  0.1552322E-01     9.913  0.1433710E-03  0.2794606E-02  0.4172028E-02
   393.121  0.1549592E-02  0.1552547E-01  0.1552828E-01     9.913  0.1429584E-03  0.2786628E-02  0.4171453E-02
   393.125  0.1549673E-02  0.1551844E-01  0.1553422E-01     9.913  0.1426026E-03  0.2779666E-02  0.4172887E-02
   393.129  0.1549768E-02  0.1551296E-01  0.1554101E-01     9.913  0.1423119E-03  0.2773581E-02  0.4176212E-02
   393.133  0.1549878E-02  0.1550815E-01  0.1554945E-01     9.913  0.1420915E-03  0.2768374E-02  0.4179645E-02
   393.137  0.1550003E-02  0.1550426E-01  0.1555833E-01     9.913  0.1419467E-03  0.2764378E-02  0.4186825E-02
   393.141  0.1550138E-02  0.1550097E-01  0.1556793E-01     9.913  0.1418798E-03  0.2761459E-02  0.4195221E-02
   393.145  0.1550280E-02  0.1549893E-01  0.1557806E-01     9.913  0.1418943E-03  0.2760212E-02  0.4204572E-02
   393.149  0.1550423E-02  0.1549847E-01  0.1558845E-01     9.913  0.1419906E-03  0.2760334E-02  0.4214544E-02
   393.153  0.1550564E-02  0.1549902E-01  0.1560002E-01     9.913  0.1421664E-03  0.2761180E-02  0.4222828E-02
   393.156  0.1550700E-02  0.1550073E-01  0.1560999E-01     9.913  0.1424181E-03  0.2763101E-02  0.4233826E-02
   393.160  0.1550831E-02  0.1550307E-01  0.1561999E-01     9.913  0.1427379E-03  0.2765415E-02  0.4244858E-02
   393.164  0.1550976E-02  0.1550502E-01  0.1563075E-01     9.913  0.1430957E-03  0.2767358E-02  0.4255026E-02
   393.168  0.1551140E-02  0.1550877E-01  0.1564189E-01     9.913  0.1434778E-03  0.2764582E-02  0.4263739E-02
   393.172  0.1551318E-02  0.1550922E-01  0.1565353E-01     9.913  0.1438762E-03  0.2765110E-02  0.4271099E-02
   393.176  0.1551508E-02  0.1550952E-01  0.1566272E-01     9.913  0.1442823E-03  0.2764908E-02  0.4274767E-02
   393.180  0.1551706E-02  0.1550927E-01  0.1567298E-01     9.913  0.1446870E-03  0.2763599E-02  0.4277522E-02
   393.184  0.1551907E-02  0.1550888E-01  0.1568243E-01     9.913  0.1450820E-03  0.2760755E-02  0.4278968E-02
   393.188  0.1552107E-02  0.1550769E-01  0.1569085E-01     9.913  0.1454584E-03  0.2756188E-02  0.4278944E-02
   393.191  0.1552305E-02  0.1550634E-01  0.1569775E-01     9.913  0.1458079E-03  0.2751352E-02  0.4276606E-02
   393.195  0.1552496E-02  0.1550572E-01  0.1570267E-01     9.913  0.1461233E-03  0.2746339E-02  0.4272028E-02
   393.199  0.1552677E-02  0.1550383E-01  0.1570562E-01     9.913  0.1463974E-03  0.2741703E-02  0.4264617E-02
   393.203  0.1552845E-02  0.1550177E-01  0.1570567E-01     9.913  0.1466241E-03  0.2737155E-02  0.4254250E-02
   393.207  0.1552996E-02  0.1550069E-01  0.1570493E-01     9.913  0.1467988E-03  0.2733266E-02  0.4240005E-02
   393.211  0.1553126E-02  0.1550176E-01  0.1570472E-01     9.913  0.1469167E-03  0.2731945E-02  0.4219674E-02
   393.215  0.1553233E-02  0.1550284E-01  0.1570215E-01     9.913  0.1469754E-03  0.2730672E-02  0.4197463E-02
   393.219  0.1553314E-02  0.1550357E-01  0.1569784E-01     9.913  0.1469733E-03  0.2729411E-02  0.4174208E-02
   393.223  0.1553369E-02  0.1550636E-01  0.1569103E-01     9.913  0.1469117E-03  0.2725537E-02  0.4150006E-02
   393.226  0.1553424E-02  0.1550653E-01  0.1568490E-01     9.913  0.1468307E-03  0.2725314E-02  0.4127505E-02
   393.230  0.1553482E-02  0.1550629E-01  0.1568064E-01     9.913  0.1467436E-03  0.2724599E-02  0.4108271E-02
   393.234  0.1553542E-02  0.1550463E-01  0.1567724E-01     9.913  0.1466530E-03  0.2723861E-02  0.4091339E-02
   393.238  0.1553602E-02  0.1550528E-01  0.1567442E-01     9.913  0.1465598E-03  0.2721337E-02  0.4076989E-02
   393.242  0.1553659E-02  0.1550592E-01  0.1567230E-01     9.913  0.1464661E-03  0.2718186E-02  0.4065112E-02
   393.246  0.1553708E-02  0.1550690E-01  0.1567035E-01     9.913  0.1463700E-03  0.2715116E-02  0.4055556E-02
   393.250  0.1553746E-02  0.1550804E-01  0.1566868E-01     9.913  0.1462738E-03  0.2712007E-02  0.4048150E-02
   393.254  0.1553771E-02  0.1550968E-01  0.1566654E-01     9.913  0.1461798E-03  0.2709097E-02  0.4042891E-02
   393.258  0.1553783E-02  0.1551246E-01  0.1566449E-01     9.913  0.1460890E-03  0.2706686E-02  0.4039854E-02
   393.261  0.1553775E-02  0.1551526E-01  0.1566128E-01     9.913  0.1460037E-03  0.2704325E-02  0.4038341E-02
   393.265  0.1553737E-02  0.1551901E-01  0.1565605E-01     9.913  0.1459261E-03  0.2701950E-02  0.4038313E-02
   393.269  0.1553661E-02  0.1552303E-01  0.1564899E-01     9.912  0.1458582E-03  0.2699213E-02  0.4039219E-02
   393.273  0.1553546E-02  0.1552725E-01  0.1563977E-01     9.912  0.1458022E-03  0.2696875E-02  0.4041307E-02
   393.277  0.1553397E-02  0.1553225E-01  0.1562933E-01     9.912  0.1457530E-03  0.2693875E-02  0.4042909E-02
   393.281  0.1553223E-02  0.1553731E-01  0.1561825E-01     9.912  0.1457062E-03  0.2691168E-02  0.4043265E-02
   393.285  0.1553023E-02  0.1554215E-01  0.1560635E-01     9.912  0.1456555E-03  0.2687668E-02  0.4041759E-02
   393.289  0.1552801E-02  0.1554697E-01  0.1559452E-01     9.912  0.1456011E-03  0.2684027E-02  0.4039280E-02
   393.293  0.1552559E-02  0.1555178E-01  0.1558235E-01     9.912  0.1455438E-03  0.2680775E-02  0.4035993E-02
   393.296  0.1552282E-02  0.1555690E-01  0.1556892E-01     9.912  0.1454862E-03  0.2677502E-02  0.4031751E-02
   393.300  0.1551973E-02  0.1555989E-01  0.1555408E-01     9.912  0.1454284E-03  0.2675197E-02  0.4026647E-02
   393.304  0.1551642E-02  0.1556231E-01  0.1553795E-01     9.912  0.1453709E-03  0.2672786E-02  0.4020951E-02
   393.308  0.1551296E-02  0.1556655E-01  0.1552454E-01     9.912  0.1453140E-03  0.2665894E-02  0.4015326E-02
   393.312  0.1550944E-02  0.1557256E-01  0.1551406E-01     9.912  0.1452586E-03  0.2655540E-02  0.4009954E-02
   393.316  0.1550594E-02  0.1557838E-01  0.1550552E-01     9.912  0.1452064E-03  0.2644806E-02  0.4005104E-02
   393.320  0.1550253E-02  0.1558442E-01  0.1549976E-01     9.912  0.1451573E-03  0.2634104E-02  0.4000588E-02
   393.324  0.1549930E-02  0.1558961E-01  0.1549581E-01     9.912  0.1451127E-03  0.2624144E-02  0.3996457E-02
   393.328  0.1549633E-02  0.1559392E-01  0.1549298E-01     9.912  0.1450717E-03  0.2615099E-02  0.3993972E-02
   393.331  0.1549367E-02  0.1559738E-01  0.1549345E-01     9.912  0.1450355E-03  0.2606827E-02  0.3989903E-02
   393.335  0.1549140E-02  0.1560076E-01  0.1549920E-01     9.912  0.1450037E-03  0.2601304E-02  0.3987477E-02
   393.339  0.1548957E-02  0.1560266E-01  0.1550403E-01     9.912  0.1449756E-03  0.2598828E-02  0.3981744E-02
   393.343  0.1548821E-02  0.1560300E-01  0.1551019E-01     9.912  0.1449509E-03  0.2597946E-02  0.3976370E-02
   393.347  0.1548736E-02  0.1560077E-01  0.1551839E-01     9.912  0.1449300E-03  0.2594658E-02  0.3971658E-02
   393.351  0.1548705E-02  0.1559957E-01  0.1552807E-01     9.912  0.1449124E-03  0.2596790E-02  0.3967972E-02
   393.355  0.1548727E-02  0.1559677E-01  0.1553931E-01     9.912  0.1448979E-03  0.2599783E-02  0.3965028E-02
   393.359  0.1548802E-02  0.1559338E-01  0.1555164E-01     9.912  0.1448868E-03  0.2603559E-02  0.3963189E-02
   393.363  0.1548929E-02  0.1558984E-01  0.1556580E-01     9.912  0.1448786E-03  0.2608010E-02  0.3963301E-02
   393.366  0.1549104E-02  0.1558562E-01  0.1558026E-01     9.912  0.1448746E-03  0.2613498E-02  0.3964011E-02
   393.370  0.1549324E-02  0.1558049E-01  0.1559289E-01     9.912  0.1448744E-03  0.2619412E-02  0.3964667E-02
   393.374  0.1549583E-02  0.1557552E-01  0.1560685E-01     9.912  0.1448787E-03  0.2626376E-02  0.3966125E-02
   393.378  0.1549875E-02  0.1557038E-01  0.1562017E-01     9.912  0.1448878E-03  0.2633706E-02  0.3968236E-02
   393.382  0.1550195E-02  0.1556509E-01  0.1563266E-01     9.912  0.1449022E-03  0.2640957E-02  0.3971196E-02
   393.386  0.1550533E-02  0.1556002E-01  0.1564380E-01     9.912  0.1449216E-03  0.2648383E-02  0.3974477E-02
   393.390  0.1550884E-02  0.1555515E-01  0.1565394E-01     9.912  0.1449458E-03  0.2655468E-02  0.3978656E-02
   393.394  0.1551242E-02  0.1555117E-01  0.1566280E-01     9.912  0.1449748E-03  0.2660755E-02  0.3982971E-02
   393.398  0.1551597E-02  0.1555007E-01  0.1567080E-01     9.912  0.1450075E-03  0.2664012E-02  0.3987046E-02
   393.402  0.1551942E-02  0.1554903E-01  0.1567747E-01     9.912  0.1450435E-03  0.2668589E-02  0.3989171E-02
   393.405  0.1552267E-02  0.1554833E-01  0.1568124E-01     9.912  0.1450833E-03  0.2672706E-02  0.3989910E-02
   393.409  0.1552564E-02  0.1554760E-01  0.1568207E-01     9.912  0.1451252E-03  0.2678318E-02  0.3989598E-02
   393.413  0.1552828E-02  0.1554912E-01  0.1568042E-01     9.912  0.1451710E-03  0.2681498E-02  0.3988510E-02
   393.417  0.1553057E-02  0.1555140E-01  0.1567631E-01     9.912  0.1452232E-03  0.2684343E-02  0.3986050E-02
   393.421  0.1553252E-02  0.1555371E-01  0.1567126E-01     9.912  0.1452794E-03  0.2686607E-02  0.3983251E-02
   393.425  0.1553419E-02  0.1555670E-01  0.1566572E-01     9.912  0.1453376E-03  0.2687669E-02  0.3980219E-02
   393.429  0.1553561E-02  0.1556045E-01  0.1565905E-01     9.912  0.1453944E-03  0.2687763E-02  0.3976800E-02
   393.433  0.1553679E-02  0.1556511E-01  0.1565283E-01     9.912  0.1454477E-03  0.2685981E-02  0.3973622E-02
   393.437  0.1553771E-02  0.1556877E-01  0.1564667E-01     9.912  0.1454965E-03  0.2683781E-02  0.3970235E-02
   393.440  0.1553835E-02  0.1557289E-01  0.1564040E-01     9.912  0.1455385E-03  0.2680916E-02  0.3966863E-02
   393.444  0.1553868E-02  0.1557752E-01  0.1563371E-01     9.912  0.1455727E-03  0.2677010E-02  0.3963200E-02
   393.448  0.1553869E-02  0.1558267E-01  0.1562607E-01     9.912  0.1455972E-03  0.2672271E-02  0.3959001E-02
   393.452  0.1553845E-02  0.1558734E-01  0.1561750E-01     9.912  0.1456145E-03  0.2666819E-02  0.3954636E-02
   393.456  0.1553820E-02  0.1559076E-01  0.1561106E-01     9.912  0.1456288E-03  0.2661804E-02  0.3951352E-02
   393.460  0.1553796E-02  0.1559265E-01  0.1560548E-01     9.912  0.1456391E-03  0.2657592E-02  0.3948371E-02
   393.464  0.1553776E-02  0.1559365E-01  0.1560039E-01     9.912  0.1456450E-03  0.2653907E-02  0.3945679E-02
   393.468  0.1553759E-02  0.1559320E-01  0.1559631E-01     9.912  0.1456459E-03  0.2650284E-02  0.3943138E-02
   393.472  0.1553745E-02  0.1559245E-01  0.1559330E-01     9.912  0.1456414E-03  0.2646689E-02  0.3941180E-02
   393.476  0.1553736E-02  0.1559123E-01  0.1559022E-01     9.912  0.1456316E-03  0.2643233E-02  0.3938842E-02
   393.479  0.1553731E-02  0.1559007E-01  0.1558816E-01     9.912  0.1456168E-03  0.2639536E-02  0.3937412E-02
   393.483  0.1553730E-02  0.1558854E-01  0.1558543E-01     9.912  0.1455959E-03  0.2636570E-02  0.3935115E-02
   393.487  0.1553734E-02  0.1558664E-01  0.1558328E-01     9.912  0.1455700E-03  0.2633517E-02  0.3933093E-02
   393.491  0.1553743E-02  0.1558434E-01  0.1558149E-01     9.912  0.1455389E-03  0.2630544E-02  0.3931548E-02
   393.495  0.1553755E-02  0.1558177E-01  0.1557964E-01     9.912  0.1455036E-03  0.2627312E-02  0.3929989E-02
   393.499  0.1553769E-02  0.1557974E-01  0.1557710E-01     9.912  0.1454647E-03  0.2624205E-02  0.3928317E-02
   393.503  0.1553784E-02  0.1557829E-01  0.1557530E-01     9.912  0.1454237E-03  0.2621396E-02  0.3926568E-02
   393.507  0.1553799E-02  0.1557682E-01  0.1557347E-01     9.912  0.1453819E-03  0.2619321E-02  0.3924977E-02
   393.511  0.1553815E-02  0.1557527E-01  0.1557155E-01     9.912  0.1453397E-03  0.2617192E-02  0.3923111E-02
   393.514  0.1553829E-02  0.1557459E-01  0.1556972E-01     9.912  0.1452974E-03  0.2613583E-02  0.3920967E-02
   393.518  0.1553843E-02  0.1557282E-01  0.1556774E-01     9.912  0.1452562E-03  0.2611995E-02  0.3918776E-02
   393.522  0.1553855E-02  0.1557131E-01  0.1556587E-01     9.912  0.1452167E-03  0.2610840E-02  0.3916649E-02
   393.526  0.1553865E-02  0.1557034E-01  0.1556338E-01     9.912  0.1451793E-03  0.2609501E-02  0.3914271E-02
   393.530  0.1553875E-02  0.1556978E-01  0.1556084E-01     9.912  0.1451447E-03  0.2608242E-02  0.3911884E-02
   393.534  0.1553882E-02  0.1556939E-01  0.1555940E-01     9.912  0.1451140E-03  0.2606972E-02  0.3910441E-02
   393.538  0.1553887E-02  0.1556895E-01  0.1555776E-01     9.912  0.1450869E-03  0.2605316E-02  0.3908962E-02
   393.542  0.1553889E-02  0.1556881E-01  0.1555656E-01     9.912  0.1450638E-03  0.2604223E-02  0.3907443E-02
   393.546  0.1553890E-02  0.1556880E-01  0.1555566E-01     9.912  0.1450453E-03  0.2603711E-02  0.3906292E-02
   393.550  0.1553888E-02  0.1556899E-01  0.1555431E-01     9.912  0.1450317E-03  0.2603339E-02  0.3904584E-02
   393.554  0.1553883E-02  0.1557062E-01  0.1555339E-01     9.912  0.1450224E-03  0.2604549E-02  0.3903156E-02
   393.557  0.1553876E-02  0.1557037E-01  0.1555206E-01     9.912  0.1450177E-03  0.2603909E-02  0.3901796E-02
   393.561  0.1553870E-02  0.1556950E-01  0.1555140E-01     9.912  0.1450129E-03  0.2601744E-02  0.3900349E-02
   393.565  0.1553866E-02  0.1556944E-01  0.1554962E-01     9.912  0.1450074E-03  0.2600946E-02  0.3898357E-02
   393.569  0.1553864E-02  0.1556928E-01  0.1554859E-01     9.913  0.1450000E-03  0.2601134E-02  0.3896660E-02
   393.573  0.1553865E-02  0.1556780E-01  0.1554790E-01     9.913  0.1449910E-03  0.2599412E-02  0.3895697E-02
   393.577  0.1553868E-02  0.1556740E-01  0.1554730E-01     9.913  0.1449810E-03  0.2598432E-02  0.3894737E-02
   393.581  0.1553873E-02  0.1556613E-01  0.1554783E-01     9.913  0.1449687E-03  0.2597787E-02  0.3894061E-02
   393.585  0.1553880E-02  0.1556514E-01  0.1554726E-01     9.913  0.1449546E-03  0.2596615E-02  0.3893106E-02
   393.589  0.1553889E-02  0.1556349E-01  0.1554654E-01     9.913  0.1449394E-03  0.2595396E-02  0.3892204E-02
   393.592  0.1553899E-02  0.1556239E-01  0.1554572E-01     9.913  0.1449222E-03  0.2594061E-02  0.3891372E-02
   393.596  0.1553911E-02  0.1556076E-01  0.1554572E-01     9.913  0.1449035E-03  0.2592368E-02  0.3890892E-02
   393.600  0.1553925E-02  0.1555890E-01  0.1554581E-01     9.913  0.1448840E-03  0.2590848E-02  0.3890684E-02
   393.604  0.1553940E-02  0.1555643E-01  0.1554727E-01     9.913  0.1448635E-03  0.2589372E-02  0.3891931E-02
   393.608  0.1553956E-02  0.1555501E-01  0.1554814E-01     9.913  0.1448425E-03  0.2587318E-02  0.3892607E-02
   393.612  0.1553974E-02  0.1555198E-01  0.1554707E-01     9.913  0.1448214E-03  0.2586510E-02  0.3891780E-02
   393.616  0.1553992E-02  0.1554913E-01  0.1554567E-01     9.913  0.1447998E-03  0.2585575E-02  0.3890476E-02
   393.620  0.1554010E-02  0.1554669E-01  0.1554563E-01     9.913  0.1447791E-03  0.2584076E-02  0.3890467E-02
   393.624  0.1554027E-02  0.1554462E-01  0.1554342E-01     9.913  0.1447583E-03  0.2583564E-02  0.3888718E-02
   393.628  0.1554044E-02  0.1554287E-01  0.1554075E-01     9.913  0.1447374E-03  0.2583468E-02  0.3886968E-02
   393.631  0.1554060E-02  0.1554140E-01  0.1553852E-01     9.913  0.1447181E-03  0.2583598E-02  0.3885753E-02
   393.635  0.1554074E-02  0.1553817E-01  0.1553676E-01     9.913  0.1446994E-03  0.2582615E-02  0.3884809E-02
   393.639  0.1554086E-02  0.1553701E-01  0.1553510E-01     9.913  0.1446815E-03  0.2583214E-02  0.3883619E-02
   393.643  0.1554096E-02  0.1553378E-01  0.1553372E-01     9.913  0.1446653E-03  0.2581727E-02  0.3883276E-02
   393.647  0.1554104E-02  0.1553245E-01  0.1553224E-01     9.913  0.1446501E-03  0.2581993E-02  0.3882549E-02
   393.651  0.1554110E-02  0.1553123E-01  0.1553070E-01     9.913  0.1446365E-03  0.2582290E-02  0.3881785E-02
   393.655  0.1554113E-02  0.1552951E-01  0.1552896E-01     9.913  0.1446236E-03  0.2582704E-02  0.3880849E-02
   393.659  0.1554115E-02  0.1552830E-01  0.1552749E-01     9.913  0.1446112E-03  0.2583323E-02  0.3880122E-02
   393.663  0.1554115E-02  0.1552674E-01  0.1552600E-01     9.913  0.1445952E-03  0.2584370E-02  0.3879255E-02
   393.667  0.1554113E-02  0.1552637E-01  0.1552504E-01     9.913  0.1445731E-03  0.2586185E-02  0.3878778E-02
   393.671  0.1554107E-02  0.1552490E-01  0.1552246E-01     9.913  0.1445455E-03  0.2586156E-02  0.3876539E-02
   393.674  0.1554097E-02  0.1552342E-01  0.1552045E-01     9.913  0.1445128E-03  0.2586186E-02  0.3875160E-02
   393.678  0.1554085E-02  0.1552224E-01  0.1551884E-01     9.913  0.1444750E-03  0.2586254E-02  0.3873889E-02
   393.682  0.1554069E-02  0.1552093E-01  0.1551713E-01     9.913  0.1444333E-03  0.2586555E-02  0.3872445E-02
   393.686  0.1554046E-02  0.1551842E-01  0.1551536E-01     9.913  0.1443879E-03  0.2588267E-02  0.3871093E-02
   393.690  0.1554019E-02  0.1551854E-01  0.1551410E-01     9.913  0.1443401E-03  0.2587183E-02  0.3869634E-02
   393.694  0.1553987E-02  0.1551912E-01  0.1551319E-01     9.913  0.1442903E-03  0.2585597E-02  0.3868308E-02
   393.698  0.1553950E-02  0.1552230E-01  0.1551199E-01     9.913  0.1442391E-03  0.2582253E-02  0.3866926E-02
   393.702  0.1553911E-02  0.1552244E-01  0.1551111E-01     9.913  0.1441881E-03  0.2580584E-02  0.3865841E-02
   393.706  0.1553869E-02  0.1552099E-01  0.1551030E-01     9.913  0.1441371E-03  0.2581098E-02  0.3864731E-02
   393.710  0.1553827E-02  0.1552162E-01  0.1550977E-01     9.913  0.1440876E-03  0.2578715E-02  0.3863798E-02
   393.713  0.1553784E-02  0.1552236E-01  0.1550903E-01     9.913  0.1440403E-03  0.2575962E-02  0.3862334E-02
   393.717  0.1553741E-02  0.1552334E-01  0.1550946E-01     9.913  0.1439961E-03  0.2573444E-02  0.3861708E-02
   393.721  0.1553701E-02  0.1552390E-01  0.1551059E-01     9.913  0.1439552E-03  0.2570982E-02  0.3861342E-02
   393.725  0.1553664E-02  0.1552410E-01  0.1551304E-01     9.913  0.1439184E-03  0.2568877E-02  0.3862431E-02
   393.729  0.1553630E-02  0.1552433E-01  0.1551407E-01     9.913  0.1438865E-03  0.2566592E-02  0.3862540E-02
   393.733  0.1553601E-02  0.1552432E-01  0.1551571E-01     9.913  0.1438598E-03  0.2564808E-02  0.3863198E-02
   393.737  0.1553577E-02  0.1552450E-01  0.1551663E-01     9.913  0.1438385E-03  0.2563427E-02  0.3863574E-02
   393.741  0.1553559E-02  0.1552493E-01  0.1551748E-01     9.913  0.1438230E-03  0.2562974E-02  0.3863922E-02
   393.745  0.1553541E-02  0.1552549E-01  0.1551792E-01     9.913  0.1438129E-03  0.2562848E-02  0.3864343E-02
   393.749  0.1553523E-02  0.1552497E-01  0.1551849E-01     9.913  0.1438090E-03  0.2563103E-02  0.3864993E-02
   393.752  0.1553505E-02  0.1552491E-01  0.1551915E-01     9.913  0.1438112E-03  0.2562445E-02  0.3865391E-02
   393.756  0.1553486E-02  0.1552634E-01  0.1552014E-01     9.913  0.1438188E-03  0.2560360E-02  0.3865907E-02
   393.760  0.1553467E-02  0.1552720E-01  0.1552198E-01     9.913  0.1438316E-03  0.2558477E-02  0.3866963E-02
   393.764  0.1553450E-02  0.1552833E-01  0.1552226E-01     9.913  0.1438481E-03  0.2556662E-02  0.3866987E-02
   393.768  0.1553435E-02  0.1552824E-01  0.1552259E-01     9.913  0.1438694E-03  0.2555800E-02  0.3867284E-02
   393.772  0.1553421E-02  0.1552772E-01  0.1552326E-01     9.913  0.1438941E-03  0.2555556E-02  0.3867796E-02
   393.776  0.1553409E-02  0.1552725E-01  0.1552451E-01     9.913  0.1439206E-03  0.2555035E-02  0.3868275E-02
   393.780  0.1553400E-02  0.1552620E-01  0.1552552E-01     9.913  0.1439487E-03  0.2554517E-02  0.3868516E-02
   393.784  0.1553393E-02  0.1552530E-01  0.1552620E-01     9.913  0.1439778E-03  0.2554522E-02  0.3869431E-02
   393.788  0.1553389E-02  0.1552443E-01  0.1552743E-01     9.913  0.1440047E-03  0.2554297E-02  0.3868875E-02
   393.792  0.1553385E-02  0.1552290E-01  0.1552866E-01     9.913  0.1440260E-03  0.2554752E-02  0.3868130E-02
   393.795  0.1553382E-02  0.1552029E-01  0.1552895E-01     9.913  0.1440406E-03  0.2554019E-02  0.3866710E-02
   393.799  0.1553379E-02  0.1551903E-01  0.1552931E-01     9.913  0.1440479E-03  0.2555441E-02  0.3865345E-02
   393.803  0.1553377E-02  0.1551736E-01  0.1552922E-01     9.913  0.1440477E-03  0.2557369E-02  0.3863542E-02
   393.807  0.1553376E-02  0.1551517E-01  0.1552960E-01     9.913  0.1440401E-03  0.2559394E-02  0.3862002E-02
   393.811  0.1553376E-02  0.1551264E-01  0.1552922E-01     9.913  0.1440239E-03  0.2560867E-02  0.3859755E-02
   393.815  0.1553376E-02  0.1550975E-01  0.1552882E-01     9.913  0.1439999E-03  0.2562431E-02  0.3857129E-02
   393.819  0.1553377E-02  0.1550741E-01  0.1552846E-01     9.914  0.1439689E-03  0.2563056E-02  0.3854097E-02
   393.823  0.1553380E-02  0.1550407E-01  0.1552716E-01     9.914  0.1439302E-03  0.2564913E-02  0.3850542E-02
   393.827  0.1553383E-02  0.1550102E-01  0.1552606E-01     9.914  0.1438858E-03  0.2566821E-02  0.3847343E-02
   393.831  0.1553390E-02  0.1549773E-01  0.1552519E-01     9.914  0.1438409E-03  0.2568752E-02  0.3844536E-02
   393.835  0.1553401E-02  0.1549462E-01  0.1552509E-01     9.914  0.1437967E-03  0.2570473E-02  0.3842243E-02
   393.838  0.1553416E-02  0.1549131E-01  0.1552428E-01     9.914  0.1437543E-03  0.2572410E-02  0.3839537E-02
   393.842  0.1553435E-02  0.1548889E-01  0.1552489E-01     9.914  0.1437137E-03  0.2573179E-02  0.3837386E-02
   393.846  0.1553461E-02  0.1548864E-01  0.1552666E-01     9.914  0.1436759E-03  0.2574023E-02  0.3835858E-02
   393.850  0.1553492E-02  0.1548504E-01  0.1552844E-01     9.914  0.1436414E-03  0.2575950E-02  0.3834781E-02
   393.854  0.1553525E-02  0.1548323E-01  0.1552889E-01     9.914  0.1436135E-03  0.2574243E-02  0.3832671E-02
   393.858  0.1553559E-02  0.1548231E-01  0.1553109E-01     9.914  0.1435931E-03  0.2572484E-02  0.3832201E-02
   393.862  0.1553592E-02  0.1548191E-01  0.1553309E-01     9.914  0.1435823E-03  0.2570953E-02  0.3831942E-02
   393.866  0.1553621E-02  0.1548182E-01  0.1553476E-01     9.914  0.1435808E-03  0.2569544E-02  0.3831421E-02
   393.870  0.1553648E-02  0.1548162E-01  0.1553533E-01     9.914  0.1435893E-03  0.2568609E-02  0.3831256E-02
   393.874  0.1553671E-02  0.1548101E-01  0.1553470E-01     9.914  0.1436063E-03  0.2568257E-02  0.3830997E-02
   393.878  0.1553689E-02  0.1548026E-01  0.1553461E-01     9.914  0.1436318E-03  0.2567609E-02  0.3829932E-02
   393.881  0.1553703E-02  0.1547926E-01  0.1553495E-01     9.914  0.1436649E-03  0.2567323E-02  0.3828826E-02
   393.885  0.1553712E-02  0.1547832E-01  0.1553424E-01     9.914  0.1437037E-03  0.2566923E-02  0.3827457E-02
   393.889  0.1553715E-02  0.1547702E-01  0.1553385E-01     9.914  0.1437478E-03  0.2566045E-02  0.3826859E-02
   393.893  0.1553711E-02  0.1547394E-01  0.1553190E-01     9.914  0.1437995E-03  0.2563311E-02  0.3824930E-02
   393.897  0.1553697E-02  0.1547264E-01  0.1553034E-01     9.914  0.1438582E-03  0.2562895E-02  0.3822640E-02
   393.901  0.1553675E-02  0.1547072E-01  0.1552825E-01     9.914  0.1439219E-03  0.2562721E-02  0.3819808E-02
   393.905  0.1553650E-02  0.1546877E-01  0.1552610E-01     9.914  0.1439891E-03  0.2561611E-02  0.3816746E-02
   393.909  0.1553625E-02  0.1546783E-01  0.1552417E-01     9.914  0.1440580E-03  0.2561221E-02  0.3813130E-02
   393.913  0.1553601E-02  0.1546721E-01  0.1552321E-01     9.914  0.1441265E-03  0.2560087E-02  0.3809181E-02
   393.917  0.1553578E-02  0.1546619E-01  0.1552343E-01     9.914  0.1441929E-03  0.2558151E-02  0.3805629E-02
   393.921  0.1553557E-02  0.1546497E-01  0.1552400E-01     9.914  0.1442542E-03  0.2556212E-02  0.3801814E-02
   393.925  0.1553538E-02  0.1546343E-01  0.1552384E-01     9.914  0.1443103E-03  0.2553672E-02  0.3797143E-02
   393.928  0.1553523E-02  0.1546131E-01  0.1552417E-01     9.914  0.1443585E-03  0.2551061E-02  0.3792407E-02
   393.932  0.1553511E-02  0.1545915E-01  0.1552402E-01     9.914  0.1443979E-03  0.2548372E-02  0.3787407E-02
   393.936  0.1553502E-02  0.1545650E-01  0.1552446E-01     9.914  0.1444268E-03  0.2545269E-02  0.3781987E-02
   393.940  0.1553497E-02  0.1545348E-01  0.1552492E-01     9.914  0.1444447E-03  0.2542096E-02  0.3776195E-02
   393.944  0.1553497E-02  0.1544965E-01  0.1552563E-01     9.914  0.1444506E-03  0.2539002E-02  0.3769978E-02
   393.948  0.1553500E-02  0.1544595E-01  0.1552658E-01     9.914  0.1444440E-03  0.2535136E-02  0.3763231E-02
   393.952  0.1553508E-02  0.1544469E-01  0.1552755E-01     9.914  0.1444262E-03  0.2535234E-02  0.3756634E-02
   393.956  0.1553523E-02  0.1543981E-01  0.1552822E-01     9.914  0.1444004E-03  0.2530699E-02  0.3752218E-02
   393.960  0.1553544E-02  0.1543632E-01  0.1553012E-01     9.914  0.1443678E-03  0.2524165E-02  0.3745446E-02
   393.964  0.1553571E-02  0.1543157E-01  0.1553188E-01     9.914  0.1443277E-03  0.2519638E-02  0.3738472E-02
   393.968  0.1553603E-02  0.1542663E-01  0.1553184E-01     9.914  0.1442821E-03  0.2515258E-02  0.3730721E-02
   393.971  0.1553639E-02  0.1542335E-01  0.1553511E-01     9.915  0.1442306E-03  0.2511926E-02  0.3723665E-02
   393.975  0.1553679E-02  0.1542133E-01  0.1553930E-01     9.915  0.1441752E-03  0.2510103E-02  0.3714989E-02
   393.979  0.1553720E-02  0.1541963E-01  0.1554361E-01     9.915  0.1441164E-03  0.2508474E-02  0.3706945E-02
   393.983  0.1553764E-02  0.1541776E-01  0.1554773E-01     9.915  0.1440555E-03  0.2507068E-02  0.3699169E-02
   393.987  0.1553807E-02  0.1541644E-01  0.1555125E-01     9.915  0.1439941E-03  0.2506619E-02  0.3691361E-02
   393.991  0.1553848E-02  0.1541593E-01  0.1555539E-01     9.915  0.1439346E-03  0.2507551E-02  0.3684191E-02
   393.995  0.1553885E-02  0.1541535E-01  0.1555979E-01     9.915  0.1438789E-03  0.2508379E-02  0.3677359E-02
   393.999  0.1553917E-02  0.1541519E-01  0.1556415E-01     9.915  0.1438270E-03  0.2509550E-02  0.3671272E-02
   394.003  0.1553944E-02  0.1541544E-01  0.1556780E-01     9.915  0.1437812E-03  0.2511049E-02  0.3665601E-02
   394.007  0.1553964E-02  0.1541201E-01  0.1557183E-01     9.915  0.1437414E-03  0.2510839E-02  0.3660975E-02
   394.011  0.1553981E-02  0.1541348E-01  0.1557526E-01     9.915  0.1437065E-03  0.2513586E-02  0.3656893E-02
   394.015  0.1553995E-02  0.1541517E-01  0.1557849E-01     9.915  0.1436750E-03  0.2515944E-02  0.3653525E-02
   394.019  0.1554006E-02  0.1541624E-01  0.1558192E-01     9.915  0.1436457E-03  0.2517740E-02  0.3650433E-02
   394.022  0.1554015E-02  0.1541696E-01  0.1558411E-01     9.915  0.1436200E-03  0.2518866E-02  0.3647676E-02
   394.026  0.1554015E-02  0.1541734E-01  0.1558692E-01     9.915  0.1435932E-03  0.2520036E-02  0.3646063E-02
   394.030  0.1554004E-02  0.1541807E-01  0.1558962E-01     9.915  0.1435657E-03  0.2520279E-02  0.3645000E-02
   394.034  0.1553982E-02  0.1541898E-01  0.1559204E-01     9.915  0.1435374E-03  0.2519909E-02  0.3645126E-02
   394.038  0.1553949E-02  0.1542004E-01  0.1559566E-01     9.915  0.1435082E-03  0.2519254E-02  0.3646355E-02
   394.042  0.1553906E-02  0.1541923E-01  0.1559894E-01     9.915  0.1434793E-03  0.2514156E-02  0.3648120E-02
   394.046  0.1553854E-02  0.1542134E-01  0.1560246E-01     9.915  0.1434503E-03  0.2512080E-02  0.3650422E-02
   394.050  0.1553798E-02  0.1542344E-01  0.1560642E-01     9.915  0.1434190E-03  0.2509823E-02  0.3653145E-02
   394.054  0.1553740E-02  0.1542532E-01  0.1561063E-01     9.915  0.1433841E-03  0.2507386E-02  0.3655879E-02
   394.058  0.1553679E-02  0.1542664E-01  0.1561566E-01     9.915  0.1433451E-03  0.2504977E-02  0.3657017E-02
   394.062  0.1553583E-02  0.1542766E-01  0.1561839E-01     9.915  0.1432848E-03  0.2502389E-02  0.3657625E-02
   394.066  0.1553445E-02  0.1543056E-01  0.1561898E-01     9.915  0.1431986E-03  0.2498105E-02  0.3656230E-02
   394.069  0.1553268E-02  0.1543378E-01  0.1561791E-01     9.915  0.1430896E-03  0.2493025E-02  0.3652987E-02
   394.073  0.1553055E-02  0.1543696E-01  0.1561544E-01     9.915  0.1429604E-03  0.2487386E-02  0.3648048E-02
   394.077  0.1552813E-02  0.1544026E-01  0.1561157E-01     9.915  0.1428139E-03  0.2481734E-02  0.3641570E-02
   394.081  0.1552546E-02  0.1544430E-01  0.1560706E-01     9.915  0.1426548E-03  0.2475638E-02  0.3634472E-02
   394.085  0.1552261E-02  0.1544407E-01  0.1560220E-01     9.916  0.1424871E-03  0.2470855E-02  0.3627296E-02
   394.089  0.1551965E-02  0.1544442E-01  0.1559673E-01     9.916  0.1423142E-03  0.2466252E-02  0.3619702E-02
   394.093  0.1551664E-02  0.1544375E-01  0.1559100E-01     9.916  0.1421409E-03  0.2462342E-02  0.3612240E-02
   394.097  0.1551363E-02  0.1544286E-01  0.1558485E-01     9.916  0.1419690E-03  0.2457156E-02  0.3604737E-02
   394.101  0.1551069E-02  0.1543822E-01  0.1557881E-01     9.916  0.1418030E-03  0.2455519E-02  0.3597721E-02
   394.105  0.1550761E-02  0.1543324E-01  0.1557084E-01     9.916  0.1416332E-03  0.2453895E-02  0.3589387E-02
   394.109  0.1550423E-02  0.1542866E-01  0.1556242E-01     9.916  0.1414538E-03  0.2452384E-02  0.3581159E-02
   394.113  0.1550061E-02  0.1542451E-01  0.1555308E-01     9.916  0.1412639E-03  0.2450751E-02  0.3572619E-02
   394.116  0.1549680E-02  0.1542022E-01  0.1554368E-01     9.916  0.1410621E-03  0.2449120E-02  0.3564120E-02
   394.120  0.1549289E-02  0.1541518E-01  0.1553421E-01     9.916  0.1408530E-03  0.2447666E-02  0.3555865E-02
   394.124  0.1548894E-02  0.1540957E-01  0.1552440E-01     9.916  0.1406396E-03  0.2446504E-02  0.3547196E-02
   394.128  0.1548501E-02  0.1540329E-01  0.1551476E-01     9.916  0.1404261E-03  0.2446311E-02  0.3539159E-02
   394.132  0.1548120E-02  0.1539852E-01  0.1550895E-01     9.916  0.1402159E-03  0.2445232E-02  0.3534044E-02
   394.136  0.1547760E-02  0.1539214E-01  0.1550472E-01     9.916  0.1400133E-03  0.2445635E-02  0.3530194E-02
   394.140  0.1547429E-02  0.1539720E-01  0.1551455E-01     9.916  0.1398216E-03  0.2437232E-02  0.3536806E-02
   394.144  0.1547135E-02  0.1540763E-01  0.1553186E-01     9.916  0.1396440E-03  0.2428374E-02  0.3549767E-02
   394.148  0.1546887E-02  0.1541453E-01  0.1554926E-01     9.916  0.1394814E-03  0.2421902E-02  0.3563631E-02
   394.152  0.1546690E-02  0.1542030E-01  0.1556706E-01     9.916  0.1393369E-03  0.2420403E-02  0.3577840E-02
   394.156  0.1546549E-02  0.1541864E-01  0.1558495E-01     9.916  0.1392123E-03  0.2417428E-02  0.3592153E-02
   394.160  0.1546468E-02  0.1541350E-01  0.1560287E-01     9.916  0.1391095E-03  0.2417002E-02  0.3606300E-02
   394.164  0.1546449E-02  0.1540487E-01  0.1561975E-01     9.916  0.1390308E-03  0.2419357E-02  0.3619925E-02
   394.168  0.1546491E-02  0.1539281E-01  0.1563536E-01     9.916  0.1389773E-03  0.2423632E-02  0.3632886E-02
   394.171  0.1546593E-02  0.1537752E-01  0.1564962E-01     9.916  0.1389515E-03  0.2430113E-02  0.3644476E-02
   394.175  0.1546754E-02  0.1535947E-01  0.1566204E-01     9.916  0.1389534E-03  0.2439137E-02  0.3654446E-02
   394.179  0.1546964E-02  0.1534138E-01  0.1567337E-01     9.916  0.1389881E-03  0.2448043E-02  0.3664090E-02
   394.183  0.1547205E-02  0.1532700E-01  0.1568933E-01     9.916  0.1390714E-03  0.2457394E-02  0.3679024E-02
   394.187  0.1547475E-02  0.1532505E-01  0.1571700E-01     9.917  0.1392058E-03  0.2459112E-02  0.3706745E-02
   394.191  0.1547755E-02  0.1532447E-01  0.1574379E-01     9.917  0.1393831E-03  0.2460117E-02  0.3734889E-02
   394.195  0.1548030E-02  0.1532522E-01  0.1576901E-01     9.917  0.1395970E-03  0.2460946E-02  0.3763013E-02
   394.199  0.1548296E-02  0.1532681E-01  0.1579111E-01     9.917  0.1398423E-03  0.2460650E-02  0.3789812E-02
   394.203  0.1548544E-02  0.1532919E-01  0.1581267E-01     9.917  0.1401122E-03  0.2459515E-02  0.3815071E-02
   394.207  0.1548770E-02  0.1533202E-01  0.1583135E-01     9.917  0.1404007E-03  0.2457799E-02  0.3837913E-02
   394.211  0.1548966E-02  0.1533542E-01  0.1584810E-01     9.917  0.1407011E-03  0.2455740E-02  0.3859193E-02
   394.215  0.1549120E-02  0.1533862E-01  0.1586031E-01     9.917  0.1410155E-03  0.2453535E-02  0.3876915E-02
   394.219  0.1549234E-02  0.1534359E-01  0.1587085E-01     9.917  0.1413397E-03  0.2448896E-02  0.3892989E-02
   394.222  0.1549340E-02  0.1534800E-01  0.1588150E-01     9.917  0.1416811E-03  0.2443401E-02  0.3908955E-02
   394.226  0.1549439E-02  0.1535139E-01  0.1589200E-01     9.917  0.1420317E-03  0.2437868E-02  0.3922381E-02
   394.230  0.1549525E-02  0.1535351E-01  0.1590139E-01     9.917  0.1423819E-03  0.2432862E-02  0.3932146E-02
   394.234  0.1549598E-02  0.1535400E-01  0.1590894E-01     9.917  0.1427217E-03  0.2427815E-02  0.3939087E-02
   394.238  0.1549655E-02  0.1535235E-01  0.1591409E-01     9.917  0.1430440E-03  0.2421777E-02  0.3942665E-02
   394.242  0.1549695E-02  0.1534831E-01  0.1591669E-01     9.917  0.1433390E-03  0.2415454E-02  0.3942836E-02
   394.246  0.1549717E-02  0.1534190E-01  0.1591570E-01     9.917  0.1435994E-03  0.2407966E-02  0.3938298E-02
   394.250  0.1549721E-02  0.1533361E-01  0.1591253E-01     9.917  0.1438185E-03  0.2399342E-02  0.3930986E-02
   394.254  0.1549707E-02  0.1532298E-01  0.1590584E-01     9.917  0.1439899E-03  0.2390313E-02  0.3919144E-02
   394.258  0.1549668E-02  0.1531189E-01  0.1589711E-01     9.917  0.1441071E-03  0.2382223E-02  0.3903125E-02
   394.262  0.1549609E-02  0.1530481E-01  0.1589143E-01     9.917  0.1441670E-03  0.2381414E-02  0.3883826E-02
   394.266  0.1549568E-02  0.1529639E-01  0.1588709E-01     9.917  0.1441872E-03  0.2380081E-02  0.3866168E-02
   394.270  0.1549556E-02  0.1528674E-01  0.1588437E-01     9.917  0.1441724E-03  0.2378206E-02  0.3851230E-02
   394.274  0.1549573E-02  0.1527600E-01  0.1588345E-01     9.917  0.1441228E-03  0.2375663E-02  0.3839134E-02
   394.277  0.1549618E-02  0.1526332E-01  0.1588414E-01     9.918  0.1440347E-03  0.2373701E-02  0.3828675E-02
   394.281  0.1549684E-02  0.1525130E-01  0.1588554E-01     9.918  0.1439028E-03  0.2371746E-02  0.3819246E-02
   394.285  0.1549774E-02  0.1523989E-01  0.1588810E-01     9.918  0.1437315E-03  0.2370252E-02  0.3806633E-02
   394.289  0.1549888E-02  0.1523726E-01  0.1589970E-01     9.918  0.1435253E-03  0.2369211E-02  0.3793331E-02
   394.293  0.1550021E-02  0.1523428E-01  0.1591222E-01     9.918  0.1432888E-03  0.2368901E-02  0.3779896E-02
   394.297  0.1550170E-02  0.1523194E-01  0.1592310E-01     9.918  0.1430290E-03  0.2368438E-02  0.3767460E-02
   394.301  0.1550331E-02  0.1523301E-01  0.1593741E-01     9.918  0.1427514E-03  0.2366123E-02  0.3758831E-02
   394.305  0.1550498E-02  0.1523396E-01  0.1595038E-01     9.918  0.1424623E-03  0.2364587E-02  0.3750513E-02
   394.309  0.1550669E-02  0.1523425E-01  0.1596082E-01     9.918  0.1421686E-03  0.2364121E-02  0.3740917E-02
   394.313  0.1550838E-02  0.1523377E-01  0.1596832E-01     9.918  0.1418768E-03  0.2364356E-02  0.3730295E-02
   394.317  0.1551001E-02  0.1523812E-01  0.1597794E-01     9.918  0.1415933E-03  0.2361476E-02  0.3721982E-02
   394.321  0.1551155E-02  0.1524043E-01  0.1598322E-01     9.918  0.1413246E-03  0.2360555E-02  0.3712339E-02
   394.325  0.1551294E-02  0.1524646E-01  0.1598434E-01     9.918  0.1410766E-03  0.2365679E-02  0.3700846E-02
   394.329  0.1551416E-02  0.1524796E-01  0.1598576E-01     9.918  0.1408546E-03  0.2362370E-02  0.3691932E-02
   394.333  0.1551517E-02  0.1524871E-01  0.1598436E-01     9.918  0.1406637E-03  0.2360232E-02  0.3683120E-02
   394.336  0.1551596E-02  0.1524932E-01  0.1597950E-01     9.918  0.1405069E-03  0.2359126E-02  0.3673887E-02
   394.340  0.1551667E-02  0.1524946E-01  0.1597255E-01     9.918  0.1403708E-03  0.2358852E-02  0.3664608E-02
   394.344  0.1551732E-02  0.1524898E-01  0.1596599E-01     9.918  0.1402554E-03  0.2359056E-02  0.3655680E-02
   394.348  0.1551793E-02  0.1524817E-01  0.1595981E-01     9.918  0.1401645E-03  0.2359439E-02  0.3648969E-02
   394.352  0.1551865E-02  0.1524712E-01  0.1595593E-01     9.918  0.1401094E-03  0.2359566E-02  0.3646226E-02
   394.356  0.1551948E-02  0.1524745E-01  0.1595489E-01     9.919  0.1400904E-03  0.2359195E-02  0.3648821E-02
   394.360  0.1552039E-02  0.1524720E-01  0.1595439E-01     9.919  0.1401092E-03  0.2359515E-02  0.3653359E-02
   394.364  0.1552137E-02  0.1524626E-01  0.1595304E-01     9.919  0.1401639E-03  0.2360455E-02  0.3659759E-02
   394.368  0.1552243E-02  0.1524507E-01  0.1595214E-01     9.919  0.1402496E-03  0.2361982E-02  0.3667209E-02
   394.372  0.1552361E-02  0.1524305E-01  0.1595240E-01     9.919  0.1403539E-03  0.2363783E-02  0.3673647E-02
   394.376  0.1552484E-02  0.1524065E-01  0.1595288E-01     9.919  0.1404799E-03  0.2365476E-02  0.3678770E-02
   394.380  0.1552603E-02  0.1523802E-01  0.1595346E-01     9.919  0.1406292E-03  0.2367173E-02  0.3683134E-02
   394.384  0.1552708E-02  0.1523539E-01  0.1595270E-01     9.919  0.1407983E-03  0.2369187E-02  0.3686746E-02
   394.388  0.1552795E-02  0.1523430E-01  0.1594938E-01     9.919  0.1409849E-03  0.2370421E-02  0.3688717E-02
   394.392  0.1552863E-02  0.1523122E-01  0.1594455E-01     9.919  0.1411850E-03  0.2372532E-02  0.3689869E-02
   394.396  0.1552909E-02  0.1522856E-01  0.1593804E-01     9.919  0.1413947E-03  0.2374271E-02  0.3689405E-02
   394.399  0.1552933E-02  0.1522574E-01  0.1592996E-01     9.919  0.1416076E-03  0.2375950E-02  0.3687472E-02
   394.403  0.1552933E-02  0.1522546E-01  0.1592443E-01     9.919  0.1418215E-03  0.2376055E-02  0.3687684E-02
   394.407  0.1552901E-02  0.1522836E-01  0.1592011E-01     9.919  0.1420383E-03  0.2374524E-02  0.3688881E-02
   394.411  0.1552837E-02  0.1523157E-01  0.1591522E-01     9.919  0.1422530E-03  0.2373186E-02  0.3689241E-02
   394.415  0.1552751E-02  0.1523323E-01  0.1590989E-01     9.919  0.1424643E-03  0.2369971E-02  0.3688654E-02
   394.419  0.1552646E-02  0.1523692E-01  0.1590418E-01     9.919  0.1426685E-03  0.2370835E-02  0.3687334E-02
   394.423  0.1552527E-02  0.1524027E-01  0.1589890E-01     9.919  0.1428614E-03  0.2372294E-02  0.3685753E-02
   394.427  0.1552396E-02  0.1524314E-01  0.1589410E-01     9.919  0.1430378E-03  0.2373775E-02  0.3683585E-02
   394.431  0.1552248E-02  0.1524594E-01  0.1588894E-01     9.920  0.1431859E-03  0.2375581E-02  0.3680077E-02
   394.435  0.1552076E-02  0.1524846E-01  0.1588268E-01     9.920  0.1432855E-03  0.2377627E-02  0.3674561E-02
   394.439  0.1551882E-02  0.1525094E-01  0.1587624E-01     9.920  0.1433351E-03  0.2379369E-02  0.3668332E-02
   394.443  0.1551669E-02  0.1525353E-01  0.1586978E-01     9.920  0.1433433E-03  0.2381727E-02  0.3661393E-02
   394.447  0.1551453E-02  0.1525946E-01  0.1586603E-01     9.920  0.1433277E-03  0.2388090E-02  0.3653962E-02
   394.451  0.1551239E-02  0.1526628E-01  0.1586838E-01     9.920  0.1432886E-03  0.2387275E-02  0.3650078E-02
   394.455  0.1551034E-02  0.1527338E-01  0.1587285E-01     9.920  0.1432252E-03  0.2386348E-02  0.3647732E-02
   394.459  0.1550843E-02  0.1528068E-01  0.1587990E-01     9.920  0.1431384E-03  0.2384724E-02  0.3646566E-02
   394.462  0.1550670E-02  0.1528902E-01  0.1588970E-01     9.920  0.1430289E-03  0.2382010E-02  0.3646690E-02
   394.466  0.1550520E-02  0.1529636E-01  0.1590065E-01     9.920  0.1428998E-03  0.2379035E-02  0.3646895E-02
   394.470  0.1550395E-02  0.1530266E-01  0.1591185E-01     9.920  0.1427534E-03  0.2375883E-02  0.3647460E-02
   394.474  0.1550297E-02  0.1530778E-01  0.1592472E-01     9.920  0.1425920E-03  0.2371992E-02  0.3648713E-02
   394.478  0.1550221E-02  0.1531189E-01  0.1593750E-01     9.920  0.1424205E-03  0.2367428E-02  0.3650238E-02
   394.482  0.1550168E-02  0.1531317E-01  0.1594925E-01     9.920  0.1422417E-03  0.2363819E-02  0.3651333E-02
   394.486  0.1550141E-02  0.1531466E-01  0.1596032E-01     9.920  0.1420595E-03  0.2358381E-02  0.3652447E-02
   394.490  0.1550140E-02  0.1531351E-01  0.1596810E-01     9.920  0.1418779E-03  0.2353397E-02  0.3652877E-02
   394.494  0.1550166E-02  0.1531235E-01  0.1597795E-01     9.920  0.1417007E-03  0.2347860E-02  0.3653618E-02
   394.498  0.1550216E-02  0.1530962E-01  0.1598692E-01     9.920  0.1415319E-03  0.2341770E-02  0.3654218E-02
   394.502  0.1550290E-02  0.1530539E-01  0.1599401E-01     9.921  0.1413746E-03  0.2335875E-02  0.3654695E-02
   394.506  0.1550387E-02  0.1530095E-01  0.1600298E-01     9.921  0.1412329E-03  0.2327973E-02  0.3656761E-02
   394.510  0.1550503E-02  0.1529699E-01  0.1601129E-01     9.921  0.1411095E-03  0.2316902E-02  0.3658541E-02
   394.514  0.1550636E-02  0.1529345E-01  0.1601860E-01     9.921  0.1410070E-03  0.2308354E-02  0.3660001E-02
   394.518  0.1550783E-02  0.1528909E-01  0.1602400E-01     9.921  0.1409278E-03  0.2300342E-02  0.3660984E-02
   394.522  0.1550940E-02  0.1528395E-01  0.1602900E-01     9.921  0.1408737E-03  0.2293027E-02  0.3661576E-02
   394.526  0.1551096E-02  0.1528075E-01  0.1603215E-01     9.921  0.1408538E-03  0.2289788E-02  0.3655393E-02
   394.529  0.1551228E-02  0.1527714E-01  0.1603187E-01     9.921  0.1408827E-03  0.2287294E-02  0.3649279E-02
   394.533  0.1551321E-02  0.1527371E-01  0.1602674E-01     9.921  0.1409530E-03  0.2285040E-02  0.3642351E-02
   394.537  0.1551365E-02  0.1527059E-01  0.1601754E-01     9.921  0.1410367E-03  0.2282933E-02  0.3634562E-02
   394.541  0.1551360E-02  0.1526819E-01  0.1600278E-01     9.921  0.1411301E-03  0.2281428E-02  0.3624120E-02
   394.545  0.1551306E-02  0.1526624E-01  0.1598737E-01     9.921  0.1412311E-03  0.2279466E-02  0.3614721E-02
   394.549  0.1551214E-02  0.1526741E-01  0.1597340E-01     9.921  0.1413370E-03  0.2274575E-02  0.3606039E-02
   394.553  0.1551086E-02  0.1526874E-01  0.1595870E-01     9.921  0.1414436E-03  0.2269352E-02  0.3597122E-02
   394.557  0.1550916E-02  0.1526972E-01  0.1594237E-01     9.921  0.1415427E-03  0.2264118E-02  0.3587650E-02
   394.561  0.1550707E-02  0.1527194E-01  0.1592542E-01     9.921  0.1416312E-03  0.2258793E-02  0.3578416E-02
   394.565  0.1550471E-02  0.1527627E-01  0.1591054E-01     9.922  0.1416988E-03  0.2251750E-02  0.3571493E-02
   394.569  0.1550206E-02  0.1527802E-01  0.1589208E-01     9.922  0.1417363E-03  0.2243319E-02  0.3560648E-02
   394.573  0.1549914E-02  0.1528053E-01  0.1587329E-01     9.922  0.1417408E-03  0.2235980E-02  0.3549584E-02
   394.577  0.1549603E-02  0.1528623E-01  0.1585917E-01     9.922  0.1417119E-03  0.2233541E-02  0.3538251E-02
   394.581  0.1549279E-02  0.1529819E-01  0.1585230E-01     9.922  0.1416499E-03  0.2231987E-02  0.3529160E-02
   394.585  0.1548950E-02  0.1531025E-01  0.1584765E-01     9.922  0.1415556E-03  0.2233583E-02  0.3517781E-02
   394.589  0.1548626E-02  0.1532706E-01  0.1585061E-01     9.922  0.1414303E-03  0.2239410E-02  0.3507041E-02
   394.593  0.1548315E-02  0.1534318E-01  0.1585587E-01     9.922  0.1412728E-03  0.2243297E-02  0.3498314E-02
   394.597  0.1548037E-02  0.1535744E-01  0.1586341E-01     9.922  0.1410971E-03  0.2246335E-02  0.3491145E-02
   394.601  0.1547791E-02  0.1537155E-01  0.1587398E-01     9.922  0.1408916E-03  0.2246146E-02  0.3486418E-02
   394.604  0.1547582E-02  0.1538265E-01  0.1588355E-01     9.922  0.1406592E-03  0.2246260E-02  0.3481302E-02
   394.608  0.1547414E-02  0.1539044E-01  0.1589315E-01     9.922  0.1404060E-03  0.2246301E-02  0.3476634E-02
   394.612  0.1547293E-02  0.1539536E-01  0.1590206E-01     9.922  0.1401370E-03  0.2245845E-02  0.3471710E-02
   394.616  0.1547220E-02  0.1539777E-01  0.1591138E-01     9.922  0.1398581E-03  0.2245399E-02  0.3467697E-02
   394.620  0.1547197E-02  0.1539789E-01  0.1592041E-01     9.922  0.1395763E-03  0.2245382E-02  0.3464704E-02
   394.624  0.1547225E-02  0.1539586E-01  0.1592912E-01     9.922  0.1392973E-03  0.2246061E-02  0.3461980E-02
   394.628  0.1547304E-02  0.1539226E-01  0.1593775E-01     9.923  0.1390284E-03  0.2246955E-02  0.3460317E-02
   394.632  0.1547430E-02  0.1538668E-01  0.1594550E-01     9.923  0.1387748E-03  0.2248979E-02  0.3459395E-02
   394.636  0.1547603E-02  0.1538190E-01  0.1595377E-01     9.923  0.1385428E-03  0.2248995E-02  0.3459621E-02
   394.640  0.1547820E-02  0.1537890E-01  0.1596500E-01     9.923  0.1383369E-03  0.2246609E-02  0.3463155E-02
   394.644  0.1548082E-02  0.1537775E-01  0.1597773E-01     9.923  0.1381626E-03  0.2245319E-02  0.3468411E-02
   394.648  0.1548383E-02  0.1537424E-01  0.1598919E-01     9.923  0.1380224E-03  0.2242495E-02  0.3474431E-02
   394.652  0.1548714E-02  0.1537096E-01  0.1600061E-01     9.923  0.1379206E-03  0.2239898E-02  0.3480712E-02
   394.656  0.1549069E-02  0.1536771E-01  0.1601024E-01     9.923  0.1378589E-03  0.2237932E-02  0.3487261E-02
   394.660  0.1549438E-02  0.1536444E-01  0.1601896E-01     9.923  0.1378365E-03  0.2236426E-02  0.3494537E-02
   394.664  0.1549810E-02  0.1536167E-01  0.1602512E-01     9.923  0.1378533E-03  0.2234855E-02  0.3500879E-02
   394.668  0.1550175E-02  0.1536108E-01  0.1602903E-01     9.923  0.1379118E-03  0.2238184E-02  0.3506866E-02
   394.672  0.1550522E-02  0.1535929E-01  0.1602960E-01     9.923  0.1380124E-03  0.2235137E-02  0.3511812E-02
   394.676  0.1550841E-02  0.1535753E-01  0.1602700E-01     9.923  0.1381528E-03  0.2231630E-02  0.3515927E-02
   394.680  0.1551125E-02  0.1535635E-01  0.1602172E-01     9.923  0.1383295E-03  0.2228088E-02  0.3519274E-02
   394.684  0.1551373E-02  0.1535536E-01  0.1601274E-01     9.923  0.1385331E-03  0.2224702E-02  0.3520836E-02
   394.687  0.1551596E-02  0.1535559E-01  0.1600355E-01     9.924  0.1387418E-03  0.2220873E-02  0.3521792E-02
   394.691  0.1551789E-02  0.1535636E-01  0.1599304E-01     9.924  0.1389494E-03  0.2216874E-02  0.3521060E-02
   394.695  0.1551952E-02  0.1535710E-01  0.1598151E-01     9.924  0.1391506E-03  0.2213093E-02  0.3518793E-02
   394.699  0.1552104E-02  0.1535577E-01  0.1597083E-01     9.924  0.1393540E-03  0.2211514E-02  0.3515568E-02
   394.703  0.1552246E-02  0.1535689E-01  0.1596023E-01     9.924  0.1395669E-03  0.2207832E-02  0.3510289E-02
   394.707  0.1552374E-02  0.1535854E-01  0.1594974E-01     9.924  0.1397861E-03  0.2206303E-02  0.3503700E-02
   394.711  0.1552485E-02  0.1535849E-01  0.1593870E-01     9.924  0.1400078E-03  0.2203122E-02  0.3495541E-02
   394.715  0.1552585E-02  0.1535758E-01  0.1592808E-01     9.924  0.1402307E-03  0.2200215E-02  0.3487596E-02
   394.719  0.1552674E-02  0.1535685E-01  0.1591886E-01     9.924  0.1404518E-03  0.2197108E-02  0.3480366E-02
   394.723  0.1552751E-02  0.1535600E-01  0.1591000E-01     9.924  0.1406653E-03  0.2193910E-02  0.3473233E-02
   394.727  0.1552812E-02  0.1535496E-01  0.1590136E-01     9.924  0.1408778E-03  0.2191464E-02  0.3467363E-02
   394.731  0.1552860E-02  0.1535418E-01  0.1589233E-01     9.924  0.1410924E-03  0.2189162E-02  0.3463167E-02
   394.735  0.1552894E-02  0.1535443E-01  0.1588399E-01     9.924  0.1413039E-03  0.2187363E-02  0.3461038E-02
   394.739  0.1552911E-02  0.1535593E-01  0.1587598E-01     9.924  0.1415057E-03  0.2185940E-02  0.3460108E-02
   394.743  0.1552911E-02  0.1535986E-01  0.1587171E-01     9.925  0.1416913E-03  0.2187845E-02  0.3455919E-02
   394.747  0.1552894E-02  0.1536423E-01  0.1586795E-01     9.925  0.1418565E-03  0.2190091E-02  0.3452354E-02
   394.751  0.1552862E-02  0.1536878E-01  0.1586370E-01     9.925  0.1419975E-03  0.2193013E-02  0.3448457E-02
   394.755  0.1552814E-02  0.1537284E-01  0.1585941E-01     9.925  0.1421094E-03  0.2195918E-02  0.3444300E-02
   394.759  0.1552754E-02  0.1537703E-01  0.1585524E-01     9.925  0.1421903E-03  0.2198429E-02  0.3439842E-02
   394.763  0.1552694E-02  0.1538122E-01  0.1585189E-01     9.925  0.1422551E-03  0.2200556E-02  0.3436434E-02
   394.767  0.1552641E-02  0.1538470E-01  0.1584994E-01     9.925  0.1423134E-03  0.2202752E-02  0.3433429E-02
   394.771  0.1552598E-02  0.1538744E-01  0.1584802E-01     9.925  0.1423628E-03  0.2204404E-02  0.3430110E-02
   394.775  0.1552565E-02  0.1538947E-01  0.1584669E-01     9.925  0.1424023E-03  0.2205644E-02  0.3426874E-02
   394.779  0.1552543E-02  0.1539077E-01  0.1584685E-01     9.925  0.1424300E-03  0.2206501E-02  0.3424642E-02
   394.782  0.1552533E-02  0.1539135E-01  0.1584765E-01     9.925  0.1424458E-03  0.2206882E-02  0.3422955E-02
   394.786  0.1552534E-02  0.1539138E-01  0.1584777E-01     9.925  0.1424481E-03  0.2206449E-02  0.3420524E-02
   394.790  0.1552548E-02  0.1539065E-01  0.1584832E-01     9.925  0.1424368E-03  0.2205111E-02  0.3418019E-02
   394.794  0.1552574E-02  0.1538902E-01  0.1584819E-01     9.925  0.1424120E-03  0.2203015E-02  0.3415280E-02
   394.798  0.1552608E-02  0.1538783E-01  0.1584856E-01     9.926  0.1423725E-03  0.2199658E-02  0.3413307E-02
   394.802  0.1552644E-02  0.1538684E-01  0.1584882E-01     9.926  0.1423157E-03  0.2195262E-02  0.3411691E-02
   394.806  0.1552680E-02  0.1538584E-01  0.1584984E-01     9.926  0.1422417E-03  0.2190484E-02  0.3410607E-02
   394.810  0.1552715E-02  0.1538549E-01  0.1585085E-01     9.926  0.1421535E-03  0.2184743E-02  0.3409940E-02
   394.814  0.1552748E-02  0.1538584E-01  0.1585048E-01     9.926  0.1420521E-03  0.2177636E-02  0.3408706E-02
   394.818  0.1552779E-02  0.1539035E-01  0.1585341E-01     9.926  0.1419396E-03  0.2173948E-02  0.3401070E-02
   394.822  0.1552806E-02  0.1539579E-01  0.1585598E-01     9.926  0.1418198E-03  0.2168991E-02  0.3392669E-02
   394.826  0.1552834E-02  0.1540050E-01  0.1585908E-01     9.926  0.1416950E-03  0.2165577E-02  0.3385093E-02
   394.830  0.1552864E-02  0.1540467E-01  0.1586158E-01     9.926  0.1415652E-03  0.2162502E-02  0.3377123E-02
   394.834  0.1552895E-02  0.1540813E-01  0.1586409E-01     9.926  0.1414332E-03  0.2159627E-02  0.3369784E-02
   394.838  0.1552928E-02  0.1541190E-01  0.1586589E-01     9.926  0.1413025E-03  0.2156244E-02  0.3362607E-02
   394.842  0.1552960E-02  0.1541564E-01  0.1586660E-01     9.926  0.1411758E-03  0.2153058E-02  0.3355509E-02
   394.846  0.1552990E-02  0.1541914E-01  0.1586704E-01     9.926  0.1410561E-03  0.2150042E-02  0.3349580E-02
   394.850  0.1553012E-02  0.1542205E-01  0.1586680E-01     9.927  0.1409544E-03  0.2147632E-02  0.3344529E-02
   394.854  0.1552994E-02  0.1542587E-01  0.1586451E-01     9.927  0.1408979E-03  0.2147562E-02  0.3340291E-02
   394.858  0.1552936E-02  0.1543042E-01  0.1585992E-01     9.927  0.1408903E-03  0.2149705E-02  0.3336364E-02
   394.862  0.1552838E-02  0.1543560E-01  0.1585450E-01     9.927  0.1409314E-03  0.2153244E-02  0.3334380E-02
   394.866  0.1552705E-02  0.1544074E-01  0.1584795E-01     9.927  0.1410176E-03  0.2157729E-02  0.3333378E-02
   394.870  0.1552542E-02  0.1544581E-01  0.1584025E-01     9.927  0.1411459E-03  0.2163580E-02  0.3333473E-02
   394.874  0.1552353E-02  0.1545057E-01  0.1583201E-01     9.927  0.1413135E-03  0.2169873E-02  0.3334097E-02
   394.878  0.1552141E-02  0.1545485E-01  0.1582306E-01     9.927  0.1415163E-03  0.2175768E-02  0.3335736E-02
   394.882  0.1551919E-02  0.1545790E-01  0.1581478E-01     9.927  0.1417412E-03  0.2181075E-02  0.3337368E-02
   394.886  0.1551697E-02  0.1546253E-01  0.1580996E-01     9.927  0.1419770E-03  0.2189543E-02  0.3337710E-02
   394.889  0.1551479E-02  0.1546799E-01  0.1580791E-01     9.927  0.1422189E-03  0.2199309E-02  0.3337136E-02
   394.893  0.1551271E-02  0.1547010E-01  0.1580632E-01     9.927  0.1424597E-03  0.2203144E-02  0.3336453E-02
   394.897  0.1551074E-02  0.1547183E-01  0.1580481E-01     9.927  0.1426865E-03  0.2208035E-02  0.3335595E-02
   394.901  0.1550890E-02  0.1547052E-01  0.1580239E-01     9.928  0.1428907E-03  0.2210860E-02  0.3334146E-02
   394.905  0.1550726E-02  0.1546741E-01  0.1579992E-01     9.928  0.1430678E-03  0.2210249E-02  0.3331963E-02
   394.909  0.1550584E-02  0.1546168E-01  0.1579683E-01     9.928  0.1432130E-03  0.2206687E-02  0.3329418E-02
   394.913  0.1550469E-02  0.1545388E-01  0.1579491E-01     9.928  0.1433221E-03  0.2200349E-02  0.3327474E-02
   394.917  0.1550382E-02  0.1544340E-01  0.1579235E-01     9.928  0.1433921E-03  0.2191219E-02  0.3325137E-02
   394.921  0.1550327E-02  0.1543046E-01  0.1578993E-01     9.928  0.1434201E-03  0.2180040E-02  0.3323134E-02
   394.925  0.1550304E-02  0.1541599E-01  0.1578748E-01     9.928  0.1434055E-03  0.2166690E-02  0.3320826E-02
   394.929  0.1550313E-02  0.1539923E-01  0.1578626E-01     9.928  0.1433485E-03  0.2151945E-02  0.3318693E-02
   394.933  0.1550353E-02  0.1538323E-01  0.1578512E-01     9.928  0.1432510E-03  0.2134375E-02  0.3317415E-02
   394.937  0.1550423E-02  0.1537853E-01  0.1579497E-01     9.928  0.1431161E-03  0.2129895E-02  0.3315121E-02
   394.941  0.1550520E-02  0.1537819E-01  0.1581128E-01     9.928  0.1429461E-03  0.2130876E-02  0.3313420E-02
   394.945  0.1550643E-02  0.1537861E-01  0.1582820E-01     9.928  0.1427453E-03  0.2131705E-02  0.3312119E-02
   394.949  0.1550788E-02  0.1537956E-01  0.1584551E-01     9.928  0.1425184E-03  0.2132832E-02  0.3311124E-02
   394.953  0.1550944E-02  0.1538112E-01  0.1586084E-01     9.929  0.1422801E-03  0.2134547E-02  0.3311232E-02
   394.957  0.1551101E-02  0.1538289E-01  0.1587629E-01     9.929  0.1420462E-03  0.2137398E-02  0.3314034E-02
   394.961  0.1551261E-02  0.1538531E-01  0.1589012E-01     9.929  0.1418262E-03  0.2141695E-02  0.3317810E-02
   394.965  0.1551423E-02  0.1538826E-01  0.1590304E-01     9.929  0.1416261E-03  0.2147198E-02  0.3322414E-02
   394.969  0.1551582E-02  0.1539027E-01  0.1591368E-01     9.929  0.1414502E-03  0.2155782E-02  0.3327475E-02
   394.973  0.1551734E-02  0.1539488E-01  0.1592234E-01     9.929  0.1413033E-03  0.2162825E-02  0.3333111E-02
   394.977  0.1551876E-02  0.1539921E-01  0.1593183E-01     9.929  0.1411887E-03  0.2169051E-02  0.3340345E-02
   394.981  0.1552003E-02  0.1540445E-01  0.1593651E-01     9.929  0.1411082E-03  0.2177766E-02  0.3343348E-02
   394.985  0.1552114E-02  0.1541142E-01  0.1594122E-01     9.929  0.1410644E-03  0.2188952E-02  0.3342588E-02
   394.989  0.1552205E-02  0.1541936E-01  0.1594531E-01     9.929  0.1410570E-03  0.2198261E-02  0.3342508E-02
   394.993  0.1552275E-02  0.1542666E-01  0.1594757E-01     9.929  0.1410865E-03  0.2206852E-02  0.3342532E-02
   394.997  0.1552321E-02  0.1543344E-01  0.1594512E-01     9.929  0.1411497E-03  0.2214412E-02  0.3341151E-02
   395.001  0.1552343E-02  0.1543919E-01  0.1594061E-01     9.930  0.1412463E-03  0.2221256E-02  0.3340825E-02
   395.005  0.1552340E-02  0.1544524E-01  0.1593462E-01     9.930  0.1413721E-03  0.2226671E-02  0.3339710E-02
   395.009  0.1552318E-02  0.1544886E-01  0.1592671E-01     9.930  0.1415184E-03  0.2231908E-02  0.3337590E-02
   395.013  0.1552304E-02  0.1545074E-01  0.1591894E-01     9.930  0.1416561E-03  0.2236973E-02  0.3336723E-02
   395.017  0.1552296E-02  0.1545237E-01  0.1591279E-01     9.930  0.1417828E-03  0.2239559E-02  0.3334490E-02
   395.021  0.1552297E-02  0.1545287E-01  0.1590757E-01     9.930  0.1418950E-03  0.2240239E-02  0.3332416E-02
   395.025  0.1552304E-02  0.1545357E-01  0.1590299E-01     9.930  0.1419881E-03  0.2240178E-02  0.3330380E-02
   395.029  0.1552315E-02  0.1545373E-01  0.1589874E-01     9.930  0.1420585E-03  0.2238782E-02  0.3328601E-02
   395.032  0.1552331E-02  0.1545298E-01  0.1589436E-01     9.930  0.1421048E-03  0.2236111E-02  0.3326430E-02
   395.036  0.1552350E-02  0.1545132E-01  0.1589051E-01     9.930  0.1421258E-03  0.2232692E-02  0.3324322E-02
   395.040  0.1552372E-02  0.1545168E-01  0.1588899E-01     9.930  0.1421207E-03  0.2232005E-02  0.3317467E-02
   395.044  0.1552398E-02  0.1545238E-01  0.1588807E-01     9.930  0.1420890E-03  0.2231879E-02  0.3308607E-02
   395.048  0.1552425E-02  0.1545269E-01  0.1588764E-01     9.931  0.1420323E-03  0.2231575E-02  0.3299616E-02
   395.052  0.1552451E-02  0.1545277E-01  0.1588668E-01     9.931  0.1419495E-03  0.2231163E-02  0.3290420E-02
   395.056  0.1552461E-02  0.1545270E-01  0.1588372E-01     9.931  0.1418145E-03  0.2230865E-02  0.3281366E-02
   395.060  0.1552455E-02  0.1545378E-01  0.1588033E-01     9.931  0.1416324E-03  0.2231885E-02  0.3272229E-02
   395.064  0.1552434E-02  0.1545667E-01  0.1587710E-01     9.931  0.1414110E-03  0.2233774E-02  0.3263428E-02
   395.068  0.1552399E-02  0.1545842E-01  0.1587309E-01     9.931  0.1411559E-03  0.2236256E-02  0.3255126E-02
   395.072  0.1552350E-02  0.1545990E-01  0.1586783E-01     9.931  0.1408726E-03  0.2238516E-02  0.3247062E-02
   395.076  0.1552289E-02  0.1546880E-01  0.1586973E-01     9.931  0.1405684E-03  0.2237218E-02  0.3243131E-02
   395.080  0.1552217E-02  0.1547790E-01  0.1587116E-01     9.931  0.1402495E-03  0.2235798E-02  0.3241078E-02
   395.084  0.1552135E-02  0.1548681E-01  0.1587304E-01     9.931  0.1399244E-03  0.2234451E-02  0.3240390E-02
   395.088  0.1552044E-02  0.1549456E-01  0.1587498E-01     9.931  0.1396019E-03  0.2233476E-02  0.3241152E-02
   395.092  0.1551932E-02  0.1550207E-01  0.1587591E-01     9.932  0.1393065E-03  0.2234403E-02  0.3244775E-02
   395.096  0.1551799E-02  0.1551005E-01  0.1587669E-01     9.932  0.1390489E-03  0.2237585E-02  0.3250983E-02
   395.100  0.1551646E-02  0.1551700E-01  0.1587689E-01     9.932  0.1388341E-03  0.2240250E-02  0.3259971E-02
   395.104  0.1551478E-02  0.1552221E-01  0.1587630E-01     9.932  0.1386661E-03  0.2244857E-02  0.3270761E-02
   395.108  0.1551305E-02  0.1552593E-01  0.1587544E-01     9.932  0.1385412E-03  0.2249808E-02  0.3282113E-02
   395.112  0.1551140E-02  0.1552785E-01  0.1587581E-01     9.932  0.1384505E-03  0.2254856E-02  0.3294129E-02
   395.116  0.1550987E-02  0.1552798E-01  0.1587477E-01     9.932  0.1383968E-03  0.2259752E-02  0.3304072E-02
   395.120  0.1550850E-02  0.1552632E-01  0.1587474E-01     9.932  0.1383802E-03  0.2264066E-02  0.3312888E-02
   395.124  0.1550733E-02  0.1552262E-01  0.1587555E-01     9.932  0.1384013E-03  0.2268358E-02  0.3320884E-02
   395.128  0.1550637E-02  0.1551694E-01  0.1587658E-01     9.932  0.1384589E-03  0.2271685E-02  0.3328033E-02
   395.132  0.1550566E-02  0.1551011E-01  0.1587819E-01     9.932  0.1385502E-03  0.2274751E-02  0.3333259E-02
   395.136  0.1550520E-02  0.1550284E-01  0.1588095E-01     9.932  0.1386763E-03  0.2276958E-02  0.3337238E-02
   395.140  0.1550489E-02  0.1549610E-01  0.1588443E-01     9.933  0.1388407E-03  0.2277225E-02  0.3340540E-02
   395.144  0.1550477E-02  0.1548866E-01  0.1588733E-01     9.933  0.1390398E-03  0.2276825E-02  0.3342432E-02
   395.148  0.1550482E-02  0.1548033E-01  0.1588973E-01     9.933  0.1392670E-03  0.2275961E-02  0.3342757E-02
   395.152  0.1550503E-02  0.1547131E-01  0.1589067E-01     9.933  0.1395173E-03  0.2274140E-02  0.3341439E-02
   395.156  0.1550539E-02  0.1546380E-01  0.1589414E-01     9.933  0.1397836E-03  0.2270788E-02  0.3339196E-02
   395.160  0.1550590E-02  0.1546037E-01  0.1589968E-01     9.933  0.1400600E-03  0.2263511E-02  0.3337025E-02
   395.164  0.1550655E-02  0.1545655E-01  0.1590449E-01     9.933  0.1403384E-03  0.2255885E-02  0.3333301E-02
   395.168  0.1550731E-02  0.1545226E-01  0.1590872E-01     9.933  0.1406131E-03  0.2247588E-02  0.3328261E-02
   395.172  0.1550818E-02  0.1544753E-01  0.1591199E-01     9.933  0.1408764E-03  0.2239163E-02  0.3321629E-02
   395.176  0.1550919E-02  0.1544164E-01  0.1591410E-01     9.933  0.1411177E-03  0.2228790E-02  0.3314142E-02
   395.180  0.1551033E-02  0.1543680E-01  0.1591579E-01     9.933  0.1413307E-03  0.2219312E-02  0.3305711E-02
   395.184  0.1551155E-02  0.1543365E-01  0.1591851E-01     9.934  0.1415123E-03  0.2211421E-02  0.3296742E-02
   395.188  0.1551284E-02  0.1543253E-01  0.1592438E-01     9.934  0.1416592E-03  0.2205562E-02  0.3287823E-02
   395.192  0.1551415E-02  0.1543118E-01  0.1592717E-01     9.934  0.1417676E-03  0.2198824E-02  0.3278302E-02
   395.196  0.1551545E-02  0.1542996E-01  0.1592883E-01     9.934  0.1418351E-03  0.2191871E-02  0.3268212E-02
   395.200  0.1551672E-02  0.1542922E-01  0.1592872E-01     9.934  0.1418602E-03  0.2184397E-02  0.3257753E-02
   395.204  0.1551790E-02  0.1542799E-01  0.1592728E-01     9.934  0.1418417E-03  0.2177847E-02  0.3248176E-02
   395.207  0.1551895E-02  0.1542860E-01  0.1592524E-01     9.934  0.1417805E-03  0.2171297E-02  0.3239908E-02
   395.211  0.1551985E-02  0.1543410E-01  0.1592681E-01     9.934  0.1416772E-03  0.2162275E-02  0.3234018E-02
   395.215  0.1552061E-02  0.1544052E-01  0.1592769E-01     9.934  0.1415427E-03  0.2153981E-02  0.3229608E-02
   395.219  0.1552138E-02  0.1544668E-01  0.1592798E-01     9.934  0.1414080E-03  0.2147272E-02  0.3225956E-02
   395.223  0.1552214E-02  0.1545197E-01  0.1592791E-01     9.935  0.1412764E-03  0.2142438E-02  0.3224261E-02
   395.227  0.1552287E-02  0.1545725E-01  0.1592754E-01     9.935  0.1411530E-03  0.2139337E-02  0.3224073E-02
   395.231  0.1552347E-02  0.1546305E-01  0.1592708E-01     9.935  0.1410485E-03  0.2138624E-02  0.3225685E-02
   395.235  0.1552392E-02  0.1546931E-01  0.1592602E-01     9.935  0.1409669E-03  0.2139902E-02  0.3228266E-02
   395.239  0.1552420E-02  0.1547581E-01  0.1592451E-01     9.935  0.1409105E-03  0.2143803E-02  0.3231772E-02
   395.243  0.1552430E-02  0.1548331E-01  0.1592196E-01     9.935  0.1408791E-03  0.2149943E-02  0.3236767E-02
   395.247  0.1552440E-02  0.1548962E-01  0.1591970E-01     9.935  0.1408556E-03  0.2156929E-02  0.3240748E-02
   395.251  0.1552445E-02  0.1549538E-01  0.1591738E-01     9.935  0.1408319E-03  0.2163879E-02  0.3243042E-02
   395.255  0.1552432E-02  0.1550084E-01  0.1591599E-01     9.935  0.1408011E-03  0.2170219E-02  0.3244643E-02
   395.259  0.1552402E-02  0.1550662E-01  0.1591507E-01     9.935  0.1407634E-03  0.2175415E-02  0.3245319E-02
   395.263  0.1552357E-02  0.1551227E-01  0.1591335E-01     9.935  0.1407219E-03  0.2179715E-02  0.3245866E-02
   395.267  0.1552297E-02  0.1551861E-01  0.1591215E-01     9.936  0.1406766E-03  0.2184625E-02  0.3245413E-02
   395.271  0.1552225E-02  0.1552608E-01  0.1591123E-01     9.936  0.1406285E-03  0.2190999E-02  0.3244884E-02
   395.275  0.1552142E-02  0.1552916E-01  0.1590944E-01     9.936  0.1405790E-03  0.2192772E-02  0.3245138E-02
   395.279  0.1552051E-02  0.1553155E-01  0.1590805E-01     9.936  0.1405289E-03  0.2194364E-02  0.3243162E-02
   395.283  0.1551953E-02  0.1553309E-01  0.1590706E-01     9.936  0.1404797E-03  0.2196386E-02  0.3242346E-02
   395.287  0.1551851E-02  0.1553335E-01  0.1590583E-01     9.936  0.1404311E-03  0.2198273E-02  0.3241239E-02
   395.291  0.1551748E-02  0.1553124E-01  0.1590397E-01     9.936  0.1403849E-03  0.2198594E-02  0.3240031E-02
   395.295  0.1551650E-02  0.1553052E-01  0.1590406E-01     9.936  0.1403382E-03  0.2202386E-02  0.3234903E-02
   395.299  0.1551549E-02  0.1552937E-01  0.1590534E-01     9.936  0.1402528E-03  0.2205344E-02  0.3229261E-02
   395.303  0.1551440E-02  0.1552833E-01  0.1590739E-01     9.936  0.1401152E-03  0.2206871E-02  0.3223801E-02
   395.307  0.1551304E-02  0.1552768E-01  0.1590724E-01     9.936  0.1399186E-03  0.2207025E-02  0.3216228E-02
   395.311  0.1551111E-02  0.1552729E-01  0.1590301E-01     9.937  0.1396502E-03  0.2205507E-02  0.3203767E-02
   395.315  0.1550867E-02  0.1552718E-01  0.1589496E-01     9.937  0.1393171E-03  0.2203826E-02  0.3186516E-02
   395.319  0.1550578E-02  0.1552783E-01  0.1588352E-01     9.937  0.1389275E-03  0.2201054E-02  0.3165690E-02
   395.323  0.1550252E-02  0.1552600E-01  0.1586960E-01     9.937  0.1384908E-03  0.2198940E-02  0.3142281E-02
   395.327  0.1549897E-02  0.1552341E-01  0.1585411E-01     9.937  0.1380176E-03  0.2197151E-02  0.3117941E-02
   395.331  0.1549520E-02  0.1551980E-01  0.1583811E-01     9.937  0.1375200E-03  0.2195135E-02  0.3094137E-02
   395.335  0.1549125E-02  0.1551489E-01  0.1582166E-01     9.937  0.1370101E-03  0.2192817E-02  0.3071547E-02
   395.339  0.1548723E-02  0.1550894E-01  0.1580455E-01     9.937  0.1365002E-03  0.2190416E-02  0.3050527E-02
   395.343  0.1548324E-02  0.1551355E-01  0.1579980E-01     9.937  0.1360019E-03  0.2180403E-02  0.3043354E-02
   395.347  0.1547940E-02  0.1551939E-01  0.1580008E-01     9.937  0.1355272E-03  0.2168854E-02  0.3043570E-02
   395.351  0.1547582E-02  0.1552131E-01  0.1580010E-01     9.938  0.1350877E-03  0.2159812E-02  0.3044873E-02
   395.355  0.1547260E-02  0.1552511E-01  0.1580392E-01     9.938  0.1346924E-03  0.2150059E-02  0.3052452E-02
   395.359  0.1546983E-02  0.1552545E-01  0.1581042E-01     9.938  0.1343516E-03  0.2141832E-02  0.3063574E-02
   395.363  0.1546757E-02  0.1552576E-01  0.1582029E-01     9.938  0.1340725E-03  0.2138033E-02  0.3073122E-02
   395.367  0.1546587E-02  0.1552469E-01  0.1583005E-01     9.938  0.1338612E-03  0.2135036E-02  0.3084889E-02
   395.371  0.1546479E-02  0.1551928E-01  0.1584043E-01     9.938  0.1337235E-03  0.2136606E-02  0.3098189E-02
   395.375  0.1546434E-02  0.1550869E-01  0.1584911E-01     9.938  0.1336612E-03  0.2139283E-02  0.3113577E-02
   395.379  0.1546453E-02  0.1549707E-01  0.1585985E-01     9.938  0.1336764E-03  0.2143377E-02  0.3131229E-02
   395.383  0.1546537E-02  0.1548748E-01  0.1587501E-01     9.938  0.1337681E-03  0.2146809E-02  0.3152841E-02
   395.387  0.1546689E-02  0.1547636E-01  0.1589129E-01     9.938  0.1339269E-03  0.2150786E-02  0.3173757E-02
   395.391  0.1546892E-02  0.1546374E-01  0.1590673E-01     9.938  0.1341642E-03  0.2156267E-02  0.3195502E-02
   395.395  0.1547137E-02  0.1545233E-01  0.1592334E-01     9.939  0.1344801E-03  0.2164271E-02  0.3215334E-02
   395.399  0.1547418E-02  0.1543999E-01  0.1593600E-01     9.939  0.1348666E-03  0.2172613E-02  0.3235652E-02
   395.403  0.1547723E-02  0.1542741E-01  0.1594639E-01     9.939  0.1353209E-03  0.2181470E-02  0.3255792E-02
   395.407  0.1548038E-02  0.1541562E-01  0.1595500E-01     9.939  0.1358377E-03  0.2191650E-02  0.3275057E-02
   395.411  0.1548366E-02  0.1540896E-01  0.1596618E-01     9.939  0.1364079E-03  0.2200521E-02  0.3297912E-02
   395.415  0.1548710E-02  0.1540697E-01  0.1598071E-01     9.939  0.1370226E-03  0.2207053E-02  0.3323562E-02
   395.419  0.1549061E-02  0.1540691E-01  0.1599585E-01     9.939  0.1376675E-03  0.2212807E-02  0.3348306E-02
   395.423  0.1549411E-02  0.1541072E-01  0.1601294E-01     9.939  0.1383264E-03  0.2217291E-02  0.3371586E-02
   395.427  0.1549752E-02  0.1541859E-01  0.1602921E-01     9.939  0.1389828E-03  0.2220273E-02  0.3391466E-02
   395.431  0.1550075E-02  0.1542607E-01  0.1604322E-01     9.939  0.1396202E-03  0.2223722E-02  0.3406403E-02
   395.435  0.1550372E-02  0.1543482E-01  0.1605387E-01     9.940  0.1402220E-03  0.2225292E-02  0.3415099E-02
   395.439  0.1550636E-02  0.1544187E-01  0.1606060E-01     9.940  0.1407731E-03  0.2229740E-02  0.3417202E-02
   395.443  0.1550862E-02  0.1544851E-01  0.1606524E-01     9.940  0.1412583E-03  0.2234094E-02  0.3413542E-02
   395.447  0.1551044E-02  0.1545445E-01  0.1606458E-01     9.940  0.1416641E-03  0.2237728E-02  0.3401443E-02
   395.451  0.1551176E-02  0.1546087E-01  0.1606130E-01     9.940  0.1419806E-03  0.2241408E-02  0.3383578E-02
   395.455  0.1551257E-02  0.1546640E-01  0.1605359E-01     9.940  0.1421981E-03  0.2243672E-02  0.3358425E-02
   395.459  0.1551295E-02  0.1547123E-01  0.1604374E-01     9.940  0.1423276E-03  0.2245580E-02  0.3326881E-02
   395.463  0.1551305E-02  0.1547540E-01  0.1603444E-01     9.940  0.1423937E-03  0.2246388E-02  0.3292239E-02
   395.467  0.1551315E-02  0.1547822E-01  0.1602569E-01     9.940  0.1424099E-03  0.2246994E-02  0.3256266E-02
   395.471  0.1551352E-02  0.1548071E-01  0.1602114E-01     9.940  0.1423896E-03  0.2246616E-02  0.3222480E-02
   395.475  0.1551415E-02  0.1548242E-01  0.1601923E-01     9.941  0.1423328E-03  0.2245742E-02  0.3190015E-02
   395.479  0.1551503E-02  0.1548351E-01  0.1602008E-01     9.941  0.1422410E-03  0.2244833E-02  0.3159151E-02
   395.483  0.1551614E-02  0.1548402E-01  0.1602269E-01     9.941  0.1421167E-03  0.2243138E-02  0.3130049E-02
   395.487  0.1551744E-02  0.1548396E-01  0.1602710E-01     9.941  0.1419627E-03  0.2241186E-02  0.3103286E-02
   395.491  0.1551890E-02  0.1548355E-01  0.1603169E-01     9.941  0.1417826E-03  0.2238720E-02  0.3079096E-02
   395.495  0.1552048E-02  0.1548215E-01  0.1603502E-01     9.941  0.1415813E-03  0.2236612E-02  0.3055774E-02
   395.499  0.1552216E-02  0.1548133E-01  0.1604008E-01     9.941  0.1413642E-03  0.2233832E-02  0.3035001E-02
   395.503  0.1552391E-02  0.1548034E-01  0.1604449E-01     9.941  0.1411375E-03  0.2231158E-02  0.3016637E-02
   395.507  0.1552571E-02  0.1547945E-01  0.1604699E-01     9.941  0.1409059E-03  0.2229041E-02  0.3001135E-02
   395.511  0.1552750E-02  0.1547861E-01  0.1604824E-01     9.941  0.1406764E-03  0.2226765E-02  0.2988261E-02
   395.515  0.1552924E-02  0.1547778E-01  0.1604919E-01     9.942  0.1404539E-03  0.2224900E-02  0.2978405E-02
   395.518  0.1553088E-02  0.1547750E-01  0.1604926E-01     9.942  0.1402442E-03  0.2223813E-02  0.2971221E-02
   395.522  0.1553238E-02  0.1547647E-01  0.1604798E-01     9.942  0.1400517E-03  0.2221395E-02  0.2968248E-02
   395.527  0.1553368E-02  0.1547700E-01  0.1604573E-01     9.942  0.1398833E-03  0.2221037E-02  0.2967997E-02
   395.530  0.1553467E-02  0.1547846E-01  0.1604216E-01     9.942  0.1397510E-03  0.2221625E-02  0.2969954E-02
   395.534  0.1553531E-02  0.1548045E-01  0.1603738E-01     9.942  0.1396587E-03  0.2223161E-02  0.2975837E-02
   395.538  0.1553558E-02  0.1548328E-01  0.1603246E-01     9.942  0.1396086E-03  0.2225638E-02  0.2984377E-02
   395.543  0.1553547E-02  0.1548639E-01  0.1602581E-01     9.942  0.1396016E-03  0.2228514E-02  0.2995134E-02
   395.547  0.1553515E-02  0.1549019E-01  0.1601920E-01     9.942  0.1396199E-03  0.2232246E-02  0.3004597E-02
   395.550  0.1553466E-02  0.1549484E-01  0.1601519E-01     9.942  0.1396557E-03  0.2236764E-02  0.3013880E-02
   395.554  0.1553402E-02  0.1549807E-01  0.1601034E-01     9.943  0.1397085E-03  0.2240119E-02  0.3019572E-02
   395.558  0.1553306E-02  0.1550139E-01  0.1600526E-01     9.943  0.1397645E-03  0.2243543E-02  0.3026287E-02
   395.562  0.1553135E-02  0.1550349E-01  0.1599308E-01     9.943  0.1398055E-03  0.2245225E-02  0.3036542E-02
   395.566  0.1552891E-02  0.1550747E-01  0.1597867E-01     9.943  0.1398298E-03  0.2246091E-02  0.3051887E-02
   395.570  0.1552581E-02  0.1550947E-01  0.1596069E-01     9.943  0.1398371E-03  0.2243848E-02  0.3069255E-02
   395.574  0.1552213E-02  0.1551174E-01  0.1594207E-01     9.943  0.1398273E-03  0.2241090E-02  0.3087453E-02
   395.578  0.1551795E-02  0.1551264E-01  0.1592197E-01     9.943  0.1398009E-03  0.2237263E-02  0.3107011E-02
   395.582  0.1551339E-02  0.1551230E-01  0.1590108E-01     9.943  0.1397586E-03  0.2232940E-02  0.3127236E-02
   395.586  0.1550855E-02  0.1551473E-01  0.1588499E-01     9.943  0.1397007E-03  0.2224914E-02  0.3149350E-02
   395.590  0.1550337E-02  0.1552172E-01  0.1587543E-01     9.943  0.1396191E-03  0.2217738E-02  0.3165271E-02
   395.594  0.1549778E-02  0.1552761E-01  0.1586439E-01     9.944  0.1395040E-03  0.2210105E-02  0.3174907E-02
   395.598  0.1549189E-02  0.1553100E-01  0.1585157E-01     9.944  0.1393564E-03  0.2201829E-02  0.3180117E-02
   395.602  0.1548584E-02  0.1553094E-01  0.1583766E-01     9.944  0.1391787E-03  0.2192439E-02  0.3181681E-02
   395.606  0.1547980E-02  0.1552904E-01  0.1582261E-01     9.944  0.1389752E-03  0.2185642E-02  0.3171128E-02
   395.610  0.1547391E-02  0.1552415E-01  0.1581035E-01     9.944  0.1387503E-03  0.2179426E-02  0.3157374E-02
   395.614  0.1546832E-02  0.1551399E-01  0.1579803E-01     9.944  0.1385091E-03  0.2170618E-02  0.3143656E-02
   395.618  0.1546318E-02  0.1550454E-01  0.1579127E-01     9.944  0.1382579E-03  0.2161868E-02  0.3125582E-02
   395.622  0.1545861E-02  0.1549747E-01  0.1579219E-01     9.944  0.1380023E-03  0.2153886E-02  0.3102724E-02
   395.626  0.1545472E-02  0.1548629E-01  0.1579602E-01     9.944  0.1377479E-03  0.2146504E-02  0.3078828E-02
   395.630  0.1545162E-02  0.1547534E-01  0.1580433E-01     9.945  0.1375020E-03  0.2137297E-02  0.3054183E-02
   395.634  0.1544939E-02  0.1546678E-01  0.1582021E-01     9.945  0.1372694E-03  0.2131289E-02  0.3031730E-02
   395.638  0.1544804E-02  0.1546108E-01  0.1584315E-01     9.945  0.1370543E-03  0.2130469E-02  0.3002897E-02
   395.642  0.1544752E-02  0.1545531E-01  0.1586938E-01     9.945  0.1368432E-03  0.2133437E-02  0.2971273E-02
   395.646  0.1544778E-02  0.1544759E-01  0.1589838E-01     9.945  0.1366347E-03  0.2139627E-02  0.2938767E-02
   395.650  0.1544880E-02  0.1543954E-01  0.1592601E-01     9.945  0.1364282E-03  0.2145182E-02  0.2905096E-02
   395.654  0.1545054E-02  0.1543006E-01  0.1595193E-01     9.945  0.1362237E-03  0.2150867E-02  0.2870579E-02
   395.658  0.1545292E-02  0.1541859E-01  0.1597544E-01     9.945  0.1360222E-03  0.2157226E-02  0.2837036E-02
   395.662  0.1545587E-02  0.1540834E-01  0.1599925E-01     9.945  0.1358239E-03  0.2162466E-02  0.2805669E-02
   395.666  0.1545929E-02  0.1540096E-01  0.1602327E-01     9.946  0.1356303E-03  0.2166221E-02  0.2778003E-02
   395.670  0.1546309E-02  0.1539243E-01  0.1604394E-01     9.946  0.1354431E-03  0.2170455E-02  0.2753975E-02
   395.674  0.1546708E-02  0.1538297E-01  0.1605834E-01     9.946  0.1352646E-03  0.2174395E-02  0.2730880E-02
   395.678  0.1547109E-02  0.1537403E-01  0.1606841E-01     9.946  0.1350982E-03  0.2177539E-02  0.2711022E-02
   395.682  0.1547501E-02  0.1537274E-01  0.1608080E-01     9.946  0.1349472E-03  0.2176546E-02  0.2702378E-02
   395.686  0.1547876E-02  0.1537319E-01  0.1608819E-01     9.946  0.1348146E-03  0.2174289E-02  0.2700326E-02
   395.690  0.1548232E-02  0.1537394E-01  0.1609138E-01     9.946  0.1346975E-03  0.2171617E-02  0.2702531E-02
   395.694  0.1548563E-02  0.1537484E-01  0.1609093E-01     9.946  0.1345982E-03  0.2168308E-02  0.2709369E-02
   395.698  0.1548862E-02  0.1537588E-01  0.1608608E-01     9.946  0.1345215E-03  0.2164283E-02  0.2720955E-02
   395.702  0.1549122E-02  0.1537863E-01  0.1607836E-01     9.946  0.1344728E-03  0.2158548E-02  0.2734505E-02
   395.706  0.1549339E-02  0.1538300E-01  0.1606980E-01     9.947  0.1344569E-03  0.2151975E-02  0.2754954E-02
   395.710  0.1549510E-02  0.1538768E-01  0.1605662E-01     9.947  0.1344782E-03  0.2145200E-02  0.2777712E-02
   395.714  0.1549637E-02  0.1539365E-01  0.1604227E-01     9.947  0.1345329E-03  0.2135508E-02  0.2801734E-02
   395.718  0.1549750E-02  0.1539865E-01  0.1602833E-01     9.947  0.1345900E-03  0.2127233E-02  0.2820805E-02
   395.722  0.1549852E-02  0.1540213E-01  0.1601430E-01     9.947  0.1346468E-03  0.2120139E-02  0.2833802E-02
   395.726  0.1549952E-02  0.1540421E-01  0.1600044E-01     9.947  0.1347235E-03  0.2114606E-02  0.2840885E-02
   395.730  0.1550058E-02  0.1540616E-01  0.1598713E-01     9.947  0.1348348E-03  0.2109698E-02  0.2843186E-02
   395.734  0.1550168E-02  0.1540535E-01  0.1597460E-01     9.947  0.1349777E-03  0.2107079E-02  0.2841342E-02
   395.738  0.1550278E-02  0.1540342E-01  0.1596158E-01     9.947  0.1351469E-03  0.2105749E-02  0.2835073E-02
   395.743  0.1550385E-02  0.1540069E-01  0.1594871E-01     9.948  0.1353381E-03  0.2105894E-02  0.2825933E-02
   395.747  0.1550492E-02  0.1539711E-01  0.1593590E-01     9.948  0.1355489E-03  0.2107156E-02  0.2814679E-02
   395.750  0.1550620E-02  0.1539482E-01  0.1592624E-01     9.948  0.1357870E-03  0.2108070E-02  0.2805210E-02
   395.755  0.1550777E-02  0.1539432E-01  0.1592070E-01     9.948  0.1360538E-03  0.2109119E-02  0.2799609E-02
   395.759  0.1550961E-02  0.1539263E-01  0.1591724E-01     9.948  0.1363429E-03  0.2111705E-02  0.2795303E-02
   395.763  0.1551166E-02  0.1539013E-01  0.1591466E-01     9.948  0.1366458E-03  0.2115100E-02  0.2791910E-02
   395.767  0.1551388E-02  0.1538746E-01  0.1591348E-01     9.948  0.1369558E-03  0.2119195E-02  0.2790300E-02
   395.771  0.1551620E-02  0.1538577E-01  0.1591184E-01     9.948  0.1372636E-03  0.2122586E-02  0.2788117E-02
   395.775  0.1551858E-02  0.1538259E-01  0.1591037E-01     9.948  0.1375622E-03  0.2126978E-02  0.2786023E-02
   395.779  0.1552093E-02  0.1538018E-01  0.1591198E-01     9.949  0.1378385E-03  0.2131380E-02  0.2785363E-02
   395.783  0.1552297E-02  0.1538028E-01  0.1590957E-01     9.949  0.1380725E-03  0.2132068E-02  0.2785076E-02
   395.787  0.1552450E-02  0.1538135E-01  0.1590270E-01     9.949  0.1382732E-03  0.2131986E-02  0.2788635E-02
   395.791  0.1552547E-02  0.1538329E-01  0.1589243E-01     9.949  0.1384352E-03  0.2131407E-02  0.2795700E-02
   395.795  0.1552587E-02  0.1538608E-01  0.1587977E-01     9.949  0.1385552E-03  0.2130119E-02  0.2806030E-02
   395.799  0.1552571E-02  0.1539212E-01  0.1586759E-01     9.949  0.1386293E-03  0.2126727E-02  0.2819095E-02
   395.803  0.1552498E-02  0.1540100E-01  0.1585580E-01     9.949  0.1386565E-03  0.2125840E-02  0.2830127E-02
   395.807  0.1552371E-02  0.1541542E-01  0.1584782E-01     9.949  0.1386355E-03  0.2125869E-02  0.2839958E-02
   395.811  0.1552213E-02  0.1542926E-01  0.1584005E-01     9.949  0.1386028E-03  0.2125368E-02  0.2849823E-02
   395.815  0.1552039E-02  0.1544296E-01  0.1583254E-01     9.950  0.1385744E-03  0.2124594E-02  0.2859373E-02
   395.819  0.1551852E-02  0.1545433E-01  0.1582590E-01     9.950  0.1385508E-03  0.2124048E-02  0.2869013E-02
   395.823  0.1551659E-02  0.1546446E-01  0.1581911E-01     9.950  0.1385319E-03  0.2123168E-02  0.2877360E-02
   395.827  0.1551462E-02  0.1547465E-01  0.1581436E-01     9.950  0.1385186E-03  0.2123445E-02  0.2881443E-02
   395.831  0.1551269E-02  0.1548365E-01  0.1581141E-01     9.950  0.1385097E-03  0.2124077E-02  0.2881903E-02
   395.835  0.1551084E-02  0.1549037E-01  0.1580852E-01     9.950  0.1385060E-03  0.2122468E-02  0.2882920E-02
   395.839  0.1550909E-02  0.1549493E-01  0.1580554E-01     9.950  0.1385088E-03  0.2118513E-02  0.2884168E-02
   395.843  0.1550755E-02  0.1549676E-01  0.1580284E-01     9.950  0.1385183E-03  0.2112811E-02  0.2885551E-02
   395.847  0.1550633E-02  0.1549600E-01  0.1580052E-01     9.950  0.1385327E-03  0.2106177E-02  0.2886847E-02
   395.851  0.1550545E-02  0.1549299E-01  0.1579865E-01     9.951  0.1385512E-03  0.2098778E-02  0.2887066E-02
   395.855  0.1550495E-02  0.1548697E-01  0.1579721E-01     9.951  0.1385725E-03  0.2089876E-02  0.2887354E-02
   395.859  0.1550482E-02  0.1548002E-01  0.1579654E-01     9.951  0.1385926E-03  0.2081087E-02  0.2886293E-02
   395.863  0.1550506E-02  0.1547380E-01  0.1579814E-01     9.951  0.1386115E-03  0.2073683E-02  0.2881637E-02
   395.867  0.1550566E-02  0.1547055E-01  0.1580610E-01     9.951  0.1386276E-03  0.2067296E-02  0.2874135E-02
   395.871  0.1550661E-02  0.1546808E-01  0.1581601E-01     9.951  0.1386415E-03  0.2061923E-02  0.2864128E-02
   395.875  0.1550788E-02  0.1547023E-01  0.1582952E-01     9.951  0.1386519E-03  0.2063992E-02  0.2846338E-02
   395.879  0.1550945E-02  0.1547117E-01  0.1584347E-01     9.951  0.1386592E-03  0.2063810E-02  0.2828055E-02
   395.883  0.1551127E-02  0.1547300E-01  0.1585742E-01     9.951  0.1386624E-03  0.2063183E-02  0.2808797E-02
   395.887  0.1551329E-02  0.1547299E-01  0.1587118E-01     9.952  0.1386622E-03  0.2062184E-02  0.2789549E-02
   395.891  0.1551538E-02  0.1547377E-01  0.1588376E-01     9.952  0.1386658E-03  0.2061883E-02  0.2770750E-02
   395.895  0.1551740E-02  0.1547412E-01  0.1589333E-01     9.952  0.1386835E-03  0.2061145E-02  0.2753092E-02
   395.899  0.1551921E-02  0.1547461E-01  0.1589906E-01     9.952  0.1387227E-03  0.2060273E-02  0.2739062E-02
   395.903  0.1552075E-02  0.1547492E-01  0.1590166E-01     9.952  0.1387852E-03  0.2058747E-02  0.2728691E-02
   395.907  0.1552198E-02  0.1547517E-01  0.1590031E-01     9.952  0.1388681E-03  0.2057307E-02  0.2722205E-02
   395.911  0.1552287E-02  0.1547558E-01  0.1589476E-01     9.952  0.1389706E-03  0.2055033E-02  0.2718198E-02
   395.915  0.1552340E-02  0.1547582E-01  0.1588819E-01     9.952  0.1390886E-03  0.2052061E-02  0.2718978E-02
   395.919  0.1552354E-02  0.1547570E-01  0.1587822E-01     9.952  0.1392191E-03  0.2048823E-02  0.2724448E-02
   395.923  0.1552329E-02  0.1547511E-01  0.1586579E-01     9.953  0.1393587E-03  0.2044915E-02  0.2733273E-02
   395.927  0.1552257E-02  0.1547662E-01  0.1585222E-01     9.953  0.1395042E-03  0.2041976E-02  0.2744289E-02
   395.931  0.1552138E-02  0.1548048E-01  0.1584022E-01     9.953  0.1396509E-03  0.2040142E-02  0.2752339E-02
   395.935  0.1551975E-02  0.1548498E-01  0.1582701E-01     9.953  0.1397973E-03  0.2036959E-02  0.2761441E-02
   395.939  0.1551791E-02  0.1548877E-01  0.1581453E-01     9.953  0.1399557E-03  0.2033465E-02  0.2772382E-02
   395.943  0.1551610E-02  0.1549347E-01  0.1580577E-01     9.953  0.1401080E-03  0.2032943E-02  0.2777415E-02
   395.947  0.1551438E-02  0.1549687E-01  0.1579908E-01     9.953  0.1402484E-03  0.2031589E-02  0.2781457E-02
   395.951  0.1551276E-02  0.1549911E-01  0.1579272E-01     9.953  0.1403738E-03  0.2029446E-02  0.2783934E-02
   395.955  0.1551104E-02  0.1550114E-01  0.1578562E-01     9.954  0.1404985E-03  0.2026302E-02  0.2783982E-02
   395.959  0.1550910E-02  0.1550755E-01  0.1578410E-01     9.954  0.1406357E-03  0.2024635E-02  0.2785578E-02
   395.963  0.1550699E-02  0.1551395E-01  0.1578143E-01     9.954  0.1407829E-03  0.2021778E-02  0.2786139E-02
   395.967  0.1550476E-02  0.1552169E-01  0.1578084E-01     9.954  0.1409358E-03  0.2019527E-02  0.2786627E-02
   395.971  0.1550245E-02  0.1553401E-01  0.1578313E-01     9.954  0.1410904E-03  0.2016706E-02  0.2787133E-02
   395.975  0.1550013E-02  0.1554378E-01  0.1578499E-01     9.954  0.1412430E-03  0.2015906E-02  0.2788286E-02
   395.979  0.1549785E-02  0.1555275E-01  0.1578671E-01     9.954  0.1413902E-03  0.2014127E-02  0.2789743E-02
   395.983  0.1549565E-02  0.1556435E-01  0.1579358E-01     9.954  0.1415276E-03  0.2015611E-02  0.2790912E-02
   395.987  0.1549355E-02  0.1557554E-01  0.1580046E-01     9.954  0.1416523E-03  0.2015866E-02  0.2792350E-02
   395.991  0.1549151E-02  0.1558534E-01  0.1580542E-01     9.955  0.1417619E-03  0.2014726E-02  0.2793410E-02
   395.995  0.1548957E-02  0.1559130E-01  0.1581054E-01     9.955  0.1418513E-03  0.2014397E-02  0.2795162E-02
   395.999  0.1548780E-02  0.1559490E-01  0.1581381E-01     9.955  0.1419183E-03  0.2013834E-02  0.2796377E-02
   396.003  0.1548623E-02  0.1559575E-01  0.1581640E-01     9.955  0.1419606E-03  0.2014176E-02  0.2796968E-02
   396.007  0.1548490E-02  0.1559388E-01  0.1581812E-01     9.955  0.1419771E-03  0.2012969E-02  0.2797698E-02
   396.011  0.1548384E-02  0.1559059E-01  0.1581941E-01     9.955  0.1419692E-03  0.2011209E-02  0.2797385E-02
   396.015  0.1548309E-02  0.1558342E-01  0.1582042E-01     9.955  0.1419383E-03  0.2009694E-02  0.2797677E-02
   396.019  0.1548266E-02  0.1557383E-01  0.1582140E-01     9.955  0.1418846E-03  0.2008328E-02  0.2798242E-02
   396.024  0.1548256E-02  0.1556146E-01  0.1582124E-01     9.956  0.1418092E-03  0.2007626E-02  0.2798964E-02
   396.028  0.1548278E-02  0.1554697E-01  0.1582024E-01     9.956  0.1417131E-03  0.2007823E-02  0.2799698E-02
   396.032  0.1548333E-02  0.1553635E-01  0.1582475E-01     9.956  0.1415993E-03  0.2010785E-02  0.2800364E-02
   396.036  0.1548419E-02  0.1552712E-01  0.1583165E-01     9.956  0.1414698E-03  0.2015667E-02  0.2800525E-02
   396.040  0.1548532E-02  0.1551618E-01  0.1583898E-01     9.956  0.1413279E-03  0.2019552E-02  0.2801179E-02
   396.044  0.1548671E-02  0.1550759E-01  0.1584807E-01     9.956  0.1411768E-03  0.2027276E-02  0.2802124E-02
   396.048  0.1548832E-02  0.1550580E-01  0.1586339E-01     9.956  0.1410203E-03  0.2038529E-02  0.2802452E-02
   396.052  0.1549016E-02  0.1550340E-01  0.1587869E-01     9.956  0.1408563E-03  0.2050071E-02  0.2803170E-02
   396.056  0.1549239E-02  0.1550103E-01  0.1589482E-01     9.956  0.1406695E-03  0.2061232E-02  0.2804060E-02
   396.060  0.1549493E-02  0.1549829E-01  0.1591095E-01     9.957  0.1404596E-03  0.2071041E-02  0.2805104E-02
   396.064  0.1549752E-02  0.1549518E-01  0.1592481E-01     9.957  0.1402202E-03  0.2079866E-02  0.2804070E-02
   396.068  0.1550008E-02  0.1549208E-01  0.1593580E-01     9.957  0.1399563E-03  0.2087868E-02  0.2800336E-02
   396.072  0.1550254E-02  0.1548937E-01  0.1594371E-01     9.957  0.1396734E-03  0.2094888E-02  0.2794769E-02
   396.076  0.1550483E-02  0.1548677E-01  0.1594878E-01     9.957  0.1393792E-03  0.2100754E-02  0.2787937E-02
   396.080  0.1550692E-02  0.1548412E-01  0.1595101E-01     9.957  0.1390815E-03  0.2105534E-02  0.2780355E-02
   396.084  0.1550875E-02  0.1548257E-01  0.1595111E-01     9.957  0.1387875E-03  0.2109778E-02  0.2771557E-02
   396.088  0.1551029E-02  0.1548205E-01  0.1594798E-01     9.957  0.1385042E-03  0.2113809E-02  0.2762293E-02
   396.092  0.1551150E-02  0.1548233E-01  0.1594323E-01     9.957  0.1382381E-03  0.2117298E-02  0.2754212E-02
   396.096  0.1551240E-02  0.1548261E-01  0.1593591E-01     9.958  0.1379958E-03  0.2120336E-02  0.2745892E-02
   396.100  0.1551304E-02  0.1548240E-01  0.1592683E-01     9.958  0.1377818E-03  0.2122811E-02  0.2738229E-02
   396.104  0.1551340E-02  0.1548256E-01  0.1591726E-01     9.958  0.1376014E-03  0.2125399E-02  0.2731712E-02
   396.108  0.1551348E-02  0.1548362E-01  0.1590779E-01     9.958  0.1374582E-03  0.2126963E-02  0.2726987E-02
   396.112  0.1551328E-02  0.1548480E-01  0.1589764E-01     9.958  0.1373556E-03  0.2128821E-02  0.2723205E-02
   396.116  0.1551297E-02  0.1548614E-01  0.1588830E-01     9.958  0.1372788E-03  0.2130529E-02  0.2720968E-02
   396.120  0.1551276E-02  0.1548753E-01  0.1588155E-01     9.958  0.1372134E-03  0.2132106E-02  0.2719566E-02
   396.124  0.1551272E-02  0.1549516E-01  0.1588424E-01     9.958  0.1371594E-03  0.2132545E-02  0.2724121E-02
   396.128  0.1551285E-02  0.1550361E-01  0.1588916E-01     9.959  0.1371168E-03  0.2133470E-02  0.2728605E-02
   396.132  0.1551317E-02  0.1551015E-01  0.1589533E-01     9.959  0.1370875E-03  0.2134706E-02  0.2734015E-02
   396.136  0.1551365E-02  0.1551512E-01  0.1590113E-01     9.959  0.1370709E-03  0.2136219E-02  0.2739543E-02
   396.140  0.1551423E-02  0.1551890E-01  0.1590702E-01     9.959  0.1370652E-03  0.2137682E-02  0.2744825E-02
   396.144  0.1551484E-02  0.1552193E-01  0.1591259E-01     9.959  0.1370664E-03  0.2139306E-02  0.2749474E-02
   396.148  0.1551547E-02  0.1552459E-01  0.1591678E-01     9.959  0.1370750E-03  0.2140856E-02  0.2753121E-02
   396.152  0.1551609E-02  0.1552684E-01  0.1591982E-01     9.959  0.1370903E-03  0.2142245E-02  0.2756053E-02
   396.156  0.1551671E-02  0.1552835E-01  0.1592217E-01     9.959  0.1371117E-03  0.2143368E-02  0.2758317E-02
   396.160  0.1551741E-02  0.1552962E-01  0.1592500E-01     9.960  0.1371378E-03  0.2144809E-02  0.2760970E-02
   396.164  0.1551820E-02  0.1552890E-01  0.1592768E-01     9.960  0.1371676E-03  0.2146991E-02  0.2763323E-02
   396.168  0.1551906E-02  0.1552970E-01  0.1593030E-01     9.960  0.1372004E-03  0.2147633E-02  0.2765438E-02
   396.172  0.1551996E-02  0.1553147E-01  0.1593236E-01     9.960  0.1372358E-03  0.2149270E-02  0.2767090E-02
   396.176  0.1552089E-02  0.1553175E-01  0.1593396E-01     9.960  0.1372729E-03  0.2149747E-02  0.2768473E-02
   396.180  0.1552182E-02  0.1553333E-01  0.1593583E-01     9.960  0.1373096E-03  0.2151007E-02  0.2769292E-02
   396.184  0.1552272E-02  0.1553431E-01  0.1593838E-01     9.960  0.1373457E-03  0.2152140E-02  0.2769801E-02
   396.188  0.1552357E-02  0.1553461E-01  0.1593897E-01     9.960  0.1373794E-03  0.2153593E-02  0.2768896E-02
   396.192  0.1552415E-02  0.1553483E-01  0.1593670E-01     9.961  0.1374305E-03  0.2154849E-02  0.2767391E-02
   396.196  0.1552426E-02  0.1553585E-01  0.1593109E-01     9.961  0.1375151E-03  0.2155707E-02  0.2766102E-02
   396.200  0.1552381E-02  0.1553677E-01  0.1592218E-01     9.961  0.1376417E-03  0.2157806E-02  0.2763821E-02
   396.204  0.1552275E-02  0.1553858E-01  0.1591055E-01     9.961  0.1378138E-03  0.2161712E-02  0.2760779E-02
   396.208  0.1552091E-02  0.1554180E-01  0.1589678E-01     9.961  0.1380487E-03  0.2168852E-02  0.2759977E-02
   396.212  0.1551832E-02  0.1554640E-01  0.1587738E-01     9.961  0.1383441E-03  0.2178954E-02  0.2759589E-02
   396.216  0.1551505E-02  0.1555173E-01  0.1585620E-01     9.961  0.1386935E-03  0.2191173E-02  0.2760733E-02
   396.220  0.1551138E-02  0.1555698E-01  0.1583466E-01     9.961  0.1390981E-03  0.2204762E-02  0.2764460E-02
   396.224  0.1550747E-02  0.1556281E-01  0.1581585E-01     9.961  0.1395502E-03  0.2219082E-02  0.2771730E-02
   396.229  0.1550340E-02  0.1557513E-01  0.1580722E-01     9.962  0.1400387E-03  0.2236957E-02  0.2780965E-02
   396.233  0.1549929E-02  0.1559274E-01  0.1580206E-01     9.962  0.1405507E-03  0.2252003E-02  0.2793309E-02
   396.237  0.1549523E-02  0.1560615E-01  0.1579978E-01     9.962  0.1410744E-03  0.2266786E-02  0.2806132E-02
   396.241  0.1549132E-02  0.1561859E-01  0.1579673E-01     9.962  0.1415955E-03  0.2278214E-02  0.2817073E-02
   396.245  0.1548766E-02  0.1562687E-01  0.1579743E-01     9.962  0.1421008E-03  0.2289328E-02  0.2828193E-02
   396.249  0.1548435E-02  0.1563270E-01  0.1580028E-01     9.962  0.1425773E-03  0.2297432E-02  0.2838783E-02
   396.253  0.1548146E-02  0.1563655E-01  0.1580442E-01     9.962  0.1430130E-03  0.2301980E-02  0.2847531E-02
   396.257  0.1547907E-02  0.1563927E-01  0.1581097E-01     9.962  0.1433966E-03  0.2304753E-02  0.2852135E-02
   396.261  0.1547715E-02  0.1564021E-01  0.1581985E-01     9.963  0.1437181E-03  0.2305055E-02  0.2853425E-02
   396.265  0.1547561E-02  0.1563837E-01  0.1582741E-01     9.963  0.1439698E-03  0.2299384E-02  0.2852229E-02
   396.269  0.1547449E-02  0.1563435E-01  0.1583434E-01     9.963  0.1441446E-03  0.2289028E-02  0.2850698E-02
   396.273  0.1547382E-02  0.1562768E-01  0.1584107E-01     9.963  0.1442382E-03  0.2274126E-02  0.2848512E-02
   396.277  0.1547361E-02  0.1561865E-01  0.1584758E-01     9.963  0.1442479E-03  0.2255592E-02  0.2844935E-02
   396.281  0.1547384E-02  0.1560806E-01  0.1585365E-01     9.963  0.1441738E-03  0.2234250E-02  0.2840123E-02
   396.285  0.1547454E-02  0.1559503E-01  0.1585951E-01     9.963  0.1440173E-03  0.2211057E-02  0.2834337E-02
   396.289  0.1547566E-02  0.1558190E-01  0.1586755E-01     9.963  0.1437830E-03  0.2188890E-02  0.2825112E-02
   396.293  0.1547718E-02  0.1556858E-01  0.1587574E-01     9.963  0.1434768E-03  0.2167003E-02  0.2813818E-02
   396.297  0.1547910E-02  0.1555468E-01  0.1588531E-01     9.964  0.1431095E-03  0.2146126E-02  0.2801818E-02
   396.301  0.1548145E-02  0.1554145E-01  0.1589492E-01     9.964  0.1426943E-03  0.2127897E-02  0.2788893E-02
   396.305  0.1548415E-02  0.1552982E-01  0.1590661E-01     9.964  0.1422422E-03  0.2114345E-02  0.2774085E-02
   396.309  0.1548714E-02  0.1551835E-01  0.1591796E-01     9.964  0.1417637E-03  0.2102242E-02  0.2761331E-02
   396.313  0.1549035E-02  0.1550723E-01  0.1592872E-01     9.964  0.1412713E-03  0.2092732E-02  0.2750241E-02
   396.317  0.1549367E-02  0.1549653E-01  0.1593893E-01     9.964  0.1407769E-03  0.2085701E-02  0.2741247E-02
   396.321  0.1549703E-02  0.1548797E-01  0.1594872E-01     9.964  0.1402926E-03  0.2083492E-02  0.2733327E-02
   396.325  0.1550034E-02  0.1548244E-01  0.1595916E-01     9.964  0.1398294E-03  0.2087239E-02  0.2724102E-02
   396.329  0.1550351E-02  0.1547838E-01  0.1596907E-01     9.965  0.1393986E-03  0.2095402E-02  0.2720247E-02
   396.333  0.1550646E-02  0.1547341E-01  0.1597499E-01     9.965  0.1390104E-03  0.2103496E-02  0.2718622E-02
   396.337  0.1550911E-02  0.1546887E-01  0.1597822E-01     9.965  0.1386733E-03  0.2113916E-02  0.2720279E-02
   396.341  0.1551141E-02  0.1546550E-01  0.1597956E-01     9.965  0.1383956E-03  0.2126224E-02  0.2727159E-02
   396.345  0.1551327E-02  0.1546288E-01  0.1597807E-01     9.965  0.1381835E-03  0.2139747E-02  0.2739010E-02
   396.349  0.1551467E-02  0.1546267E-01  0.1597609E-01     9.965  0.1380423E-03  0.2158292E-02  0.2750061E-02
   396.353  0.1551571E-02  0.1546373E-01  0.1597399E-01     9.965  0.1379602E-03  0.2180203E-02  0.2762874E-02
   396.357  0.1551668E-02  0.1546341E-01  0.1597037E-01     9.965  0.1379065E-03  0.2201536E-02  0.2777567E-02
   396.361  0.1551759E-02  0.1546480E-01  0.1596987E-01     9.966  0.1378788E-03  0.2226965E-02  0.2786773E-02
   396.365  0.1551861E-02  0.1546369E-01  0.1597367E-01     9.966  0.1378562E-03  0.2248835E-02  0.2798159E-02
   396.369  0.1551979E-02  0.1546222E-01  0.1597590E-01     9.966  0.1378314E-03  0.2270727E-02  0.2805865E-02
   396.373  0.1552109E-02  0.1546533E-01  0.1598484E-01     9.966  0.1378058E-03  0.2280743E-02  0.2815577E-02
   396.377  0.1552248E-02  0.1546812E-01  0.1599423E-01     9.966  0.1377791E-03  0.2287172E-02  0.2824799E-02
   396.381  0.1552394E-02  0.1547167E-01  0.1600402E-01     9.966  0.1377524E-03  0.2292481E-02  0.2832589E-02
   396.385  0.1552543E-02  0.1547460E-01  0.1601448E-01     9.966  0.1377259E-03  0.2298446E-02  0.2837990E-02
   396.389  0.1552692E-02  0.1547718E-01  0.1602375E-01     9.966  0.1377001E-03  0.2302964E-02  0.2843073E-02
   396.393  0.1552838E-02  0.1547955E-01  0.1603161E-01     9.967  0.1376749E-03  0.2306338E-02  0.2847048E-02
   396.397  0.1552977E-02  0.1548202E-01  0.1603802E-01     9.967  0.1376518E-03  0.2308821E-02  0.2850545E-02
   396.401  0.1553107E-02  0.1548470E-01  0.1604299E-01     9.967  0.1376298E-03  0.2309994E-02  0.2852747E-02
   396.405  0.1553224E-02  0.1548728E-01  0.1604638E-01     9.967  0.1376099E-03  0.2310998E-02  0.2853280E-02
   396.409  0.1553326E-02  0.1548823E-01  0.1604807E-01     9.967  0.1375918E-03  0.2312144E-02  0.2852974E-02
   396.413  0.1553411E-02  0.1549116E-01  0.1604756E-01     9.967  0.1375753E-03  0.2312109E-02  0.2850807E-02
   396.417  0.1553475E-02  0.1549424E-01  0.1604584E-01     9.967  0.1375609E-03  0.2311393E-02  0.2848083E-02
   396.421  0.1553511E-02  0.1549727E-01  0.1604196E-01     9.967  0.1375430E-03  0.2310031E-02  0.2844643E-02
   396.425  0.1553520E-02  0.1550051E-01  0.1603539E-01     9.967  0.1375224E-03  0.2308549E-02  0.2839804E-02
   396.429  0.1553501E-02  0.1550366E-01  0.1602712E-01     9.968  0.1375022E-03  0.2306545E-02  0.2834999E-02
   396.433  0.1553456E-02  0.1550712E-01  0.1601685E-01     9.968  0.1374949E-03  0.2304702E-02  0.2831458E-02
   396.437  0.1553389E-02  0.1550998E-01  0.1600574E-01     9.968  0.1375015E-03  0.2303404E-02  0.2828549E-02
   396.441  0.1553300E-02  0.1551233E-01  0.1599416E-01     9.968  0.1375228E-03  0.2302587E-02  0.2826748E-02
   396.445  0.1553193E-02  0.1551434E-01  0.1598204E-01     9.968  0.1375576E-03  0.2302089E-02  0.2825690E-02
   396.449  0.1553070E-02  0.1551569E-01  0.1596921E-01     9.968  0.1376049E-03  0.2302032E-02  0.2825857E-02
   396.453  0.1552934E-02  0.1551601E-01  0.1595657E-01     9.968  0.1376638E-03  0.2301711E-02  0.2826047E-02
   396.457  0.1552788E-02  0.1551735E-01  0.1594415E-01     9.968  0.1377325E-03  0.2303688E-02  0.2826711E-02
   396.461  0.1552635E-02  0.1551755E-01  0.1593157E-01     9.969  0.1378095E-03  0.2303953E-02  0.2827787E-02
   396.465  0.1552481E-02  0.1551772E-01  0.1592026E-01     9.969  0.1378926E-03  0.2304910E-02  0.2829381E-02
   396.469  0.1552326E-02  0.1551750E-01  0.1590986E-01     9.969  0.1379821E-03  0.2305829E-02  0.2831701E-02
   396.473  0.1552172E-02  0.1551683E-01  0.1589994E-01     9.969  0.1380772E-03  0.2306207E-02  0.2834805E-02
   396.477  0.1552021E-02  0.1551593E-01  0.1589046E-01     9.969  0.1381755E-03  0.2306024E-02  0.2838813E-02
   396.481  0.1551857E-02  0.1551499E-01  0.1587958E-01     9.969  0.1382625E-03  0.2305561E-02  0.2840851E-02
   396.485  0.1551678E-02  0.1551324E-01  0.1586752E-01     9.969  0.1383341E-03  0.2304006E-02  0.2840942E-02
   396.489  0.1551490E-02  0.1551169E-01  0.1585409E-01     9.969  0.1383881E-03  0.2302049E-02  0.2839573E-02
   396.493  0.1551296E-02  0.1551038E-01  0.1584085E-01     9.970  0.1384231E-03  0.2301118E-02  0.2835124E-02
   396.497  0.1551103E-02  0.1550990E-01  0.1582782E-01     9.970  0.1384382E-03  0.2302127E-02  0.2827131E-02
   396.501  0.1550914E-02  0.1550903E-01  0.1581649E-01     9.970  0.1384338E-03  0.2303217E-02  0.2818165E-02
   396.505  0.1550734E-02  0.1550778E-01  0.1580687E-01     9.970  0.1384089E-03  0.2304035E-02  0.2808508E-02
   396.509  0.1550569E-02  0.1550676E-01  0.1579742E-01     9.970  0.1383652E-03  0.2304854E-02  0.2798490E-02
   396.513  0.1550422E-02  0.1550543E-01  0.1579044E-01     9.970  0.1383035E-03  0.2305947E-02  0.2788254E-02
   396.517  0.1550298E-02  0.1550406E-01  0.1578577E-01     9.970  0.1382250E-03  0.2307650E-02  0.2778871E-02
   396.521  0.1550192E-02  0.1550385E-01  0.1578233E-01     9.970  0.1381415E-03  0.2310279E-02  0.2768979E-02
   396.525  0.1550097E-02  0.1550392E-01  0.1578133E-01     9.971  0.1380644E-03  0.2312634E-02  0.2762577E-02
   396.529  0.1550017E-02  0.1550399E-01  0.1577906E-01     9.971  0.1379952E-03  0.2316205E-02  0.2758435E-02
   396.533  0.1549954E-02  0.1550367E-01  0.1577812E-01     9.971  0.1379363E-03  0.2319525E-02  0.2756496E-02
   396.537  0.1549910E-02  0.1550430E-01  0.1577865E-01     9.971  0.1378887E-03  0.2322915E-02  0.2756834E-02
   396.541  0.1549885E-02  0.1550409E-01  0.1578024E-01     9.971  0.1378531E-03  0.2326615E-02  0.2758630E-02
   396.545  0.1549880E-02  0.1550522E-01  0.1578297E-01     9.971  0.1378299E-03  0.2329836E-02  0.2762422E-02
   396.549  0.1549898E-02  0.1550685E-01  0.1578673E-01     9.971  0.1378195E-03  0.2333095E-02  0.2766977E-02
   396.553  0.1549935E-02  0.1551109E-01  0.1579465E-01     9.971  0.1378222E-03  0.2341232E-02  0.2765618E-02
   396.557  0.1549992E-02  0.1551380E-01  0.1580339E-01     9.972  0.1378366E-03  0.2347838E-02  0.2765652E-02
   396.561  0.1550068E-02  0.1551718E-01  0.1581243E-01     9.972  0.1378630E-03  0.2353825E-02  0.2766259E-02
   396.565  0.1550161E-02  0.1551904E-01  0.1582100E-01     9.972  0.1378996E-03  0.2358046E-02  0.2768766E-02
   396.569  0.1550267E-02  0.1552000E-01  0.1582924E-01     9.972  0.1379459E-03  0.2360376E-02  0.2771795E-02
   396.573  0.1550385E-02  0.1552016E-01  0.1583661E-01     9.972  0.1379991E-03  0.2360834E-02  0.2775072E-02
   396.577  0.1550516E-02  0.1551916E-01  0.1584325E-01     9.972  0.1380607E-03  0.2359497E-02  0.2779025E-02
   396.581  0.1550645E-02  0.1551740E-01  0.1584820E-01     9.972  0.1381105E-03  0.2356360E-02  0.2783002E-02
   396.585  0.1550766E-02  0.1551438E-01  0.1585110E-01     9.972  0.1381408E-03  0.2351244E-02  0.2786532E-02
   396.589  0.1550875E-02  0.1551361E-01  0.1585405E-01     9.972  0.1381494E-03  0.2348840E-02  0.2784528E-02
   396.594  0.1550984E-02  0.1551563E-01  0.1585752E-01     9.973  0.1381235E-03  0.2348323E-02  0.2777337E-02
   396.597  0.1551092E-02  0.1551567E-01  0.1585999E-01     9.973  0.1380574E-03  0.2347406E-02  0.2768412E-02
   396.601  0.1551193E-02  0.1551482E-01  0.1586081E-01     9.973  0.1379520E-03  0.2345294E-02  0.2756736E-02
   396.606  0.1551286E-02  0.1551364E-01  0.1586072E-01     9.973  0.1378091E-03  0.2342964E-02  0.2743625E-02
   396.610  0.1551368E-02  0.1551264E-01  0.1585885E-01     9.973  0.1376325E-03  0.2340490E-02  0.2728747E-02
   396.614  0.1551435E-02  0.1551083E-01  0.1585596E-01     9.973  0.1374254E-03  0.2338040E-02  0.2712955E-02
   396.618  0.1551489E-02  0.1550904E-01  0.1585172E-01     9.973  0.1371930E-03  0.2335515E-02  0.2696911E-02
   396.622  0.1551524E-02  0.1550639E-01  0.1584559E-01     9.973  0.1369400E-03  0.2333578E-02  0.2679450E-02
   396.626  0.1551543E-02  0.1550328E-01  0.1583822E-01     9.974  0.1366725E-03  0.2331798E-02  0.2661955E-02
   396.630  0.1551546E-02  0.1550053E-01  0.1582912E-01     9.974  0.1363926E-03  0.2330094E-02  0.2644797E-02
   396.634  0.1551540E-02  0.1550086E-01  0.1582391E-01     9.974  0.1361097E-03  0.2327954E-02  0.2631008E-02
   396.638  0.1551544E-02  0.1549984E-01  0.1581953E-01     9.974  0.1358415E-03  0.2325287E-02  0.2619670E-02
   396.642  0.1551548E-02  0.1549837E-01  0.1581578E-01     9.974  0.1355962E-03  0.2322983E-02  0.2609852E-02
   396.646  0.1551552E-02  0.1549675E-01  0.1581250E-01     9.974  0.1353794E-03  0.2320711E-02  0.2601516E-02
   396.650  0.1551554E-02  0.1549497E-01  0.1580972E-01     9.974  0.1351981E-03  0.2319286E-02  0.2594929E-02
   396.654  0.1551550E-02  0.1549360E-01  0.1580662E-01     9.974  0.1350599E-03  0.2318636E-02  0.2591622E-02
   396.658  0.1551542E-02  0.1549153E-01  0.1580399E-01     9.975  0.1349688E-03  0.2318582E-02  0.2590260E-02
   396.662  0.1551527E-02  0.1548990E-01  0.1580091E-01     9.975  0.1349267E-03  0.2319661E-02  0.2591610E-02
   396.666  0.1551504E-02  0.1548825E-01  0.1579743E-01     9.975  0.1349279E-03  0.2321528E-02  0.2595814E-02
   396.670  0.1551449E-02  0.1548760E-01  0.1579431E-01     9.975  0.1349409E-03  0.2323420E-02  0.2602186E-02
   396.674  0.1551358E-02  0.1548975E-01  0.1579340E-01     9.975  0.1349638E-03  0.2325494E-02  0.2613581E-02
   396.678  0.1551234E-02  0.1549281E-01  0.1578981E-01     9.975  0.1349938E-03  0.2327947E-02  0.2623186E-02
   396.682  0.1551091E-02  0.1549689E-01  0.1578706E-01     9.975  0.1350166E-03  0.2328640E-02  0.2632524E-02
   396.686  0.1550926E-02  0.1550006E-01  0.1578786E-01     9.975  0.1350107E-03  0.2331085E-02  0.2642297E-02
   396.690  0.1550696E-02  0.1550262E-01  0.1578040E-01     9.976  0.1348938E-03  0.2333590E-02  0.2649436E-02
   396.694  0.1550398E-02  0.1550433E-01  0.1576866E-01     9.976  0.1346561E-03  0.2336515E-02  0.2653686E-02
   396.698  0.1550041E-02  0.1550408E-01  0.1575431E-01     9.976  0.1343046E-03  0.2341814E-02  0.2657544E-02
   396.702  0.1549633E-02  0.1550594E-01  0.1574056E-01     9.976  0.1338482E-03  0.2344630E-02  0.2660966E-02
   396.706  0.1549183E-02  0.1551278E-01  0.1573199E-01     9.976  0.1332984E-03  0.2345796E-02  0.2665174E-02
   396.710  0.1548700E-02  0.1551870E-01  0.1572437E-01     9.976  0.1326729E-03  0.2348193E-02  0.2668680E-02
   396.714  0.1548190E-02  0.1552303E-01  0.1571812E-01     9.976  0.1319943E-03  0.2351940E-02  0.2671601E-02
   396.718  0.1547650E-02  0.1552918E-01  0.1571550E-01     9.976  0.1312942E-03  0.2357053E-02  0.2674819E-02
   396.722  0.1547089E-02  0.1553648E-01  0.1571695E-01     9.977  0.1305952E-03  0.2363197E-02  0.2678352E-02
   396.726  0.1546520E-02  0.1554700E-01  0.1572410E-01     9.977  0.1299164E-03  0.2368462E-02  0.2683490E-02
   396.730  0.1545957E-02  0.1556292E-01  0.1574006E-01     9.977  0.1292743E-03  0.2367202E-02  0.2692275E-02
   396.734  0.1545412E-02  0.1557481E-01  0.1575714E-01     9.977  0.1286864E-03  0.2366544E-02  0.2700465E-02
   396.738  0.1544898E-02  0.1558103E-01  0.1577361E-01     9.977  0.1281710E-03  0.2364703E-02  0.2709151E-02
   396.742  0.1544437E-02  0.1558374E-01  0.1579171E-01     9.977  0.1277615E-03  0.2367296E-02  0.2717787E-02
   396.746  0.1544042E-02  0.1558107E-01  0.1581062E-01     9.977  0.1274749E-03  0.2370739E-02  0.2726517E-02
   396.750  0.1543722E-02  0.1557239E-01  0.1582965E-01     9.977  0.1273185E-03  0.2375255E-02  0.2734736E-02
   396.754  0.1543488E-02  0.1556024E-01  0.1584944E-01     9.978  0.1272974E-03  0.2380643E-02  0.2742977E-02
   396.758  0.1543346E-02  0.1554417E-01  0.1587115E-01     9.978  0.1274123E-03  0.2386250E-02  0.2751269E-02
   396.762  0.1543298E-02  0.1552707E-01  0.1589892E-01     9.978  0.1276600E-03  0.2392107E-02  0.2760774E-02
   396.766  0.1543345E-02  0.1550638E-01  0.1592753E-01     9.978  0.1280338E-03  0.2397535E-02  0.2770394E-02
   396.770  0.1543486E-02  0.1549133E-01  0.1596405E-01     9.978  0.1285251E-03  0.2400618E-02  0.2783720E-02
   396.774  0.1543717E-02  0.1548015E-01  0.1600665E-01     9.978  0.1291212E-03  0.2401153E-02  0.2799693E-02
   396.778  0.1544033E-02  0.1546755E-01  0.1604884E-01     9.978  0.1298078E-03  0.2401228E-02  0.2817136E-02
   396.782  0.1544426E-02  0.1545584E-01  0.1609200E-01     9.978  0.1305687E-03  0.2401466E-02  0.2834682E-02
   396.786  0.1544876E-02  0.1544405E-01  0.1613403E-01     9.978  0.1313667E-03  0.2400730E-02  0.2852712E-02
   396.790  0.1545360E-02  0.1543224E-01  0.1617290E-01     9.979  0.1321641E-03  0.2398162E-02  0.2869896E-02
   396.794  0.1545867E-02  0.1542045E-01  0.1620698E-01     9.979  0.1329414E-03  0.2394662E-02  0.2885919E-02
   396.798  0.1546386E-02  0.1540850E-01  0.1623713E-01     9.979  0.1336788E-03  0.2390218E-02  0.2900157E-02
   396.802  0.1546904E-02  0.1539657E-01  0.1626152E-01     9.979  0.1343574E-03  0.2385132E-02  0.2912325E-02
   396.806  0.1547408E-02  0.1538473E-01  0.1628089E-01     9.979  0.1349597E-03  0.2379974E-02  0.2920973E-02
   396.810  0.1547896E-02  0.1537330E-01  0.1629492E-01     9.979  0.1354670E-03  0.2374348E-02  0.2926144E-02
   396.814  0.1548364E-02  0.1536160E-01  0.1630396E-01     9.979  0.1358634E-03  0.2368439E-02  0.2927578E-02
   396.818  0.1548803E-02  0.1535092E-01  0.1630853E-01     9.979  0.1361381E-03  0.2362858E-02  0.2925985E-02
   396.822  0.1549200E-02  0.1533970E-01  0.1630975E-01     9.980  0.1362835E-03  0.2357498E-02  0.2920987E-02
   396.826  0.1549553E-02  0.1532836E-01  0.1630595E-01     9.980  0.1363040E-03  0.2352682E-02  0.2912533E-02
   396.830  0.1549873E-02  0.1531623E-01  0.1630060E-01     9.980  0.1362311E-03  0.2347798E-02  0.2901014E-02
   396.834  0.1550155E-02  0.1530430E-01  0.1629128E-01     9.980  0.1360679E-03  0.2344127E-02  0.2890377E-02
   396.838  0.1550390E-02  0.1529205E-01  0.1627733E-01     9.980  0.1358177E-03  0.2341341E-02  0.2877668E-02
   396.842  0.1550575E-02  0.1527930E-01  0.1626080E-01     9.980  0.1354848E-03  0.2339572E-02  0.2863661E-02
   396.846  0.1550716E-02  0.1526699E-01  0.1624118E-01     9.980  0.1350949E-03  0.2338163E-02  0.2849170E-02
   396.850  0.1550856E-02  0.1525492E-01  0.1622643E-01     9.980  0.1347380E-03  0.2337411E-02  0.2838755E-02
   396.854  0.1550999E-02  0.1524351E-01  0.1621356E-01     9.981  0.1344324E-03  0.2337760E-02  0.2830924E-02
   396.858  0.1551142E-02  0.1523304E-01  0.1620181E-01     9.981  0.1341847E-03  0.2338491E-02  0.2824081E-02
   396.862  0.1551281E-02  0.1522364E-01  0.1619185E-01     9.981  0.1339996E-03  0.2339841E-02  0.2820673E-02
   396.866  0.1551415E-02  0.1521548E-01  0.1618292E-01     9.981  0.1338798E-03  0.2341298E-02  0.2818733E-02
   396.870  0.1551542E-02  0.1520846E-01  0.1617547E-01     9.981  0.1338263E-03  0.2343842E-02  0.2817467E-02
   396.874  0.1551655E-02  0.1520269E-01  0.1616860E-01     9.981  0.1338410E-03  0.2346102E-02  0.2816315E-02
   396.878  0.1551762E-02  0.1519766E-01  0.1616251E-01     9.981  0.1339132E-03  0.2349026E-02  0.2816394E-02
   396.882  0.1551868E-02  0.1519284E-01  0.1615789E-01     9.981  0.1340320E-03  0.2352400E-02  0.2816529E-02
   396.886  0.1551976E-02  0.1518870E-01  0.1615364E-01     9.982  0.1341900E-03  0.2355663E-02  0.2816157E-02
   396.890  0.1552091E-02  0.1518442E-01  0.1615068E-01     9.982  0.1343745E-03  0.2359048E-02  0.2815389E-02
   396.894  0.1552209E-02  0.1518072E-01  0.1614838E-01     9.982  0.1345814E-03  0.2362535E-02  0.2814608E-02
   396.898  0.1552329E-02  0.1517670E-01  0.1614652E-01     9.982  0.1348041E-03  0.2365279E-02  0.2813806E-02
   396.902  0.1552450E-02  0.1517595E-01  0.1614816E-01     9.982  0.1350350E-03  0.2367070E-02  0.2814885E-02
   396.906  0.1552570E-02  0.1517801E-01  0.1615243E-01     9.982  0.1352672E-03  0.2367500E-02  0.2816875E-02
   396.910  0.1552686E-02  0.1517904E-01  0.1615581E-01     9.982  0.1354943E-03  0.2367779E-02  0.2818078E-02
   396.914  0.1552797E-02  0.1518058E-01  0.1615813E-01     9.982  0.1357104E-03  0.2368340E-02  0.2818973E-02
   396.918  0.1552897E-02  0.1518157E-01  0.1615953E-01     9.983  0.1359102E-03  0.2368563E-02  0.2819057E-02
   396.922  0.1552986E-02  0.1518155E-01  0.1615955E-01     9.983  0.1360879E-03  0.2370327E-02  0.2817430E-02
   396.926  0.1553062E-02  0.1518224E-01  0.1615772E-01     9.983  0.1362399E-03  0.2370373E-02  0.2815990E-02
   396.930  0.1553120E-02  0.1518313E-01  0.1615474E-01     9.983  0.1363612E-03  0.2371529E-02  0.2813262E-02
   396.934  0.1553157E-02  0.1518394E-01  0.1614995E-01     9.983  0.1364474E-03  0.2372838E-02  0.2809426E-02
   396.938  0.1553172E-02  0.1518471E-01  0.1614275E-01     9.983  0.1364957E-03  0.2374285E-02  0.2804655E-02
   396.942  0.1553164E-02  0.1518597E-01  0.1613536E-01     9.983  0.1365052E-03  0.2374755E-02  0.2798472E-02
   396.946  0.1553143E-02  0.1518637E-01  0.1612690E-01     9.983  0.1364895E-03  0.2376570E-02  0.2792351E-02
   396.950  0.1553120E-02  0.1518649E-01  0.1611948E-01     9.984  0.1364728E-03  0.2377574E-02  0.2786925E-02
   396.954  0.1553098E-02  0.1518660E-01  0.1611362E-01     9.984  0.1364541E-03  0.2378984E-02  0.2781785E-02
   396.958  0.1553077E-02  0.1518624E-01  0.1610905E-01     9.984  0.1364350E-03  0.2380181E-02  0.2777219E-02
   396.962  0.1553057E-02  0.1518664E-01  0.1610518E-01     9.984  0.1364145E-03  0.2380820E-02  0.2772930E-02
   396.966  0.1553038E-02  0.1518736E-01  0.1610201E-01     9.984  0.1363939E-03  0.2383855E-02  0.2768806E-02
   396.970  0.1553022E-02  0.1518685E-01  0.1609925E-01     9.984  0.1363733E-03  0.2384906E-02  0.2765092E-02
   396.974  0.1553008E-02  0.1518612E-01  0.1609670E-01     9.984  0.1363523E-03  0.2385445E-02  0.2761094E-02
   396.978  0.1552997E-02  0.1518584E-01  0.1609426E-01     9.984  0.1363326E-03  0.2386548E-02  0.2758262E-02
   396.982  0.1552990E-02  0.1518473E-01  0.1609274E-01     9.985  0.1363137E-03  0.2386882E-02  0.2755150E-02
   396.986  0.1552982E-02  0.1518409E-01  0.1609105E-01     9.985  0.1362941E-03  0.2387617E-02  0.2751760E-02
   396.990  0.1552974E-02  0.1518392E-01  0.1608979E-01     9.985  0.1362735E-03  0.2388395E-02  0.2748545E-02
   396.994  0.1552966E-02  0.1518403E-01  0.1608753E-01     9.985  0.1362529E-03  0.2389278E-02  0.2745101E-02
   396.998  0.1552957E-02  0.1518401E-01  0.1608543E-01     9.985  0.1362323E-03  0.2389313E-02  0.2741885E-02
   397.002  0.1552950E-02  0.1518411E-01  0.1608331E-01     9.985  0.1362119E-03  0.2389397E-02  0.2738441E-02
   397.006  0.1552942E-02  0.1518467E-01  0.1608125E-01     9.985  0.1361921E-03  0.2389789E-02  0.2735019E-02
   397.010  0.1552935E-02  0.1518530E-01  0.1607846E-01     9.985  0.1361730E-03  0.2390581E-02  0.2731157E-02
   397.014  0.1552929E-02  0.1518547E-01  0.1607590E-01     9.986  0.1361553E-03  0.2390903E-02  0.2727756E-02
   397.018  0.1552924E-02  0.1518547E-01  0.1607321E-01     9.986  0.1361393E-03  0.2390619E-02  0.2724598E-02
   397.022  0.1552920E-02  0.1518550E-01  0.1607053E-01     9.986  0.1361248E-03  0.2390941E-02  0.2721656E-02
   397.026  0.1552917E-02  0.1518556E-01  0.1606870E-01     9.986  0.1361122E-03  0.2391356E-02  0.2719076E-02
   397.030  0.1552916E-02  0.1518547E-01  0.1606721E-01     9.986  0.1361014E-03  0.2391799E-02  0.2716475E-02
   397.034  0.1552917E-02  0.1518493E-01  0.1606651E-01     9.986  0.1360926E-03  0.2391535E-02  0.2713961E-02
   397.038  0.1552918E-02  0.1518495E-01  0.1606716E-01     9.986  0.1360858E-03  0.2391407E-02  0.2712774E-02
   397.042  0.1552922E-02  0.1518465E-01  0.1606649E-01     9.986  0.1360810E-03  0.2391215E-02  0.2710008E-02
   397.046  0.1552930E-02  0.1518302E-01  0.1606573E-01     9.987  0.1360777E-03  0.2389244E-02  0.2707308E-02
   397.050  0.1552940E-02  0.1518236E-01  0.1606518E-01     9.987  0.1360762E-03  0.2389001E-02  0.2705246E-02
   397.054  0.1552954E-02  0.1518186E-01  0.1606470E-01     9.987  0.1360760E-03  0.2389300E-02  0.2703492E-02
   397.058  0.1552969E-02  0.1518126E-01  0.1606471E-01     9.987  0.1360765E-03  0.2389658E-02  0.2701481E-02
   397.062  0.1552987E-02  0.1518052E-01  0.1606379E-01     9.987  0.1360784E-03  0.2390246E-02  0.2700116E-02
   397.066  0.1553005E-02  0.1518047E-01  0.1606330E-01     9.987  0.1360809E-03  0.2391193E-02  0.2698366E-02
   397.070  0.1553024E-02  0.1518041E-01  0.1606329E-01     9.987  0.1360838E-03  0.2392247E-02  0.2696856E-02
   397.074  0.1553044E-02  0.1518007E-01  0.1606379E-01     9.987  0.1360865E-03  0.2392705E-02  0.2695089E-02
   397.078  0.1553060E-02  0.1517981E-01  0.1606434E-01     9.988  0.1360877E-03  0.2392614E-02  0.2693650E-02
   397.082  0.1553062E-02  0.1517904E-01  0.1606315E-01     9.988  0.1360825E-03  0.2392923E-02  0.2690966E-02
   397.086  0.1553053E-02  0.1517857E-01  0.1606068E-01     9.988  0.1360732E-03  0.2393695E-02  0.2687326E-02
   397.090  0.1553030E-02  0.1517848E-01  0.1605704E-01     9.988  0.1360599E-03  0.2394852E-02  0.2683137E-02
   397.094  0.1552996E-02  0.1517856E-01  0.1605302E-01     9.988  0.1360434E-03  0.2395780E-02  0.2678772E-02
   397.098  0.1552951E-02  0.1517906E-01  0.1604864E-01     9.988  0.1360234E-03  0.2396687E-02  0.2674318E-02
   397.102  0.1552896E-02  0.1517956E-01  0.1604418E-01     9.988  0.1360005E-03  0.2397411E-02  0.2669952E-02
   397.106  0.1552831E-02  0.1518041E-01  0.1603904E-01     9.988  0.1359745E-03  0.2398596E-02  0.2666348E-02
   397.110  0.1552758E-02  0.1518096E-01  0.1603399E-01     9.989  0.1359459E-03  0.2399127E-02  0.2662488E-02
   397.114  0.1552679E-02  0.1518181E-01  0.1602893E-01     9.989  0.1359153E-03  0.2399999E-02  0.2658435E-02
   397.118  0.1552595E-02  0.1518268E-01  0.1602389E-01     9.989  0.1358833E-03  0.2400794E-02  0.2655299E-02
   397.122  0.1552507E-02  0.1518325E-01  0.1601763E-01     9.989  0.1358507E-03  0.2401071E-02  0.2651691E-02
   397.126  0.1552419E-02  0.1518499E-01  0.1601483E-01     9.989  0.1358180E-03  0.2401236E-02  0.2648582E-02
   397.130  0.1552331E-02  0.1518733E-01  0.1601294E-01     9.989  0.1357862E-03  0.2401340E-02  0.2646060E-02
   397.134  0.1552248E-02  0.1518927E-01  0.1601188E-01     9.989  0.1357559E-03  0.2402197E-02  0.2644369E-02
   397.138  0.1552173E-02  0.1519199E-01  0.1601124E-01     9.989  0.1357291E-03  0.2402121E-02  0.2642763E-02
   397.142  0.1552111E-02  0.1519582E-01  0.1601358E-01     9.990  0.1357069E-03  0.2401312E-02  0.2643301E-02
   397.146  0.1552061E-02  0.1520114E-01  0.1601606E-01     9.990  0.1356898E-03  0.2400138E-02  0.2644560E-02
   397.150  0.1552026E-02  0.1520387E-01  0.1601870E-01     9.990  0.1356781E-03  0.2398423E-02  0.2645610E-02
   397.154  0.1552003E-02  0.1520591E-01  0.1602085E-01     9.990  0.1356713E-03  0.2396712E-02  0.2647819E-02
   397.158  0.1551993E-02  0.1520740E-01  0.1602413E-01     9.990  0.1356705E-03  0.2395481E-02  0.2648561E-02
   397.162  0.1551996E-02  0.1520875E-01  0.1602730E-01     9.990  0.1356750E-03  0.2394574E-02  0.2649219E-02
   397.166  0.1551997E-02  0.1520975E-01  0.1602890E-01     9.990  0.1357011E-03  0.2393337E-02  0.2652435E-02
   397.170  0.1551991E-02  0.1521084E-01  0.1602916E-01     9.990  0.1357548E-03  0.2392922E-02  0.2659256E-02
   397.174  0.1551975E-02  0.1521234E-01  0.1602694E-01     9.991  0.1358354E-03  0.2392719E-02  0.2669240E-02
   397.178  0.1551951E-02  0.1521417E-01  0.1602380E-01     9.991  0.1359405E-03  0.2392605E-02  0.2680855E-02
   397.182  0.1551918E-02  0.1521656E-01  0.1602146E-01     9.991  0.1360670E-03  0.2393107E-02  0.2695926E-02
   397.186  0.1551876E-02  0.1521898E-01  0.1601641E-01     9.991  0.1362121E-03  0.2393092E-02  0.2711174E-02
   397.190  0.1551827E-02  0.1522094E-01  0.1601061E-01     9.991  0.1363717E-03  0.2392266E-02  0.2726809E-02
   397.194  0.1551773E-02  0.1522281E-01  0.1600442E-01     9.991  0.1365413E-03  0.2391097E-02  0.2742930E-02
   397.198  0.1551712E-02  0.1522307E-01  0.1599773E-01     9.991  0.1367175E-03  0.2387445E-02  0.2759074E-02
   397.202  0.1551647E-02  0.1522439E-01  0.1599134E-01     9.992  0.1368945E-03  0.2385254E-02  0.2775694E-02
   397.206  0.1551580E-02  0.1522576E-01  0.1598574E-01     9.992  0.1370680E-03  0.2381105E-02  0.2791301E-02
   397.210  0.1551511E-02  0.1522645E-01  0.1598044E-01     9.992  0.1372330E-03  0.2376824E-02  0.2805851E-02
   397.214  0.1551441E-02  0.1522681E-01  0.1597601E-01     9.992  0.1373854E-03  0.2371762E-02  0.2820032E-02
   397.218  0.1551374E-02  0.1522712E-01  0.1597123E-01     9.992  0.1375204E-03  0.2365364E-02  0.2831873E-02
   397.222  0.1551309E-02  0.1522668E-01  0.1596785E-01     9.992  0.1376347E-03  0.2358214E-02  0.2842522E-02
   397.226  0.1551248E-02  0.1522585E-01  0.1596453E-01     9.992  0.1377252E-03  0.2349926E-02  0.2851166E-02
   397.230  0.1551196E-02  0.1522431E-01  0.1596167E-01     9.992  0.1377896E-03  0.2341263E-02  0.2858522E-02
   397.234  0.1551162E-02  0.1522314E-01  0.1596014E-01     9.993  0.1378317E-03  0.2331833E-02  0.2864715E-02
   397.238  0.1551147E-02  0.1522146E-01  0.1595993E-01     9.993  0.1378497E-03  0.2322235E-02  0.2870522E-02
   397.242  0.1551152E-02  0.1521903E-01  0.1596113E-01     9.993  0.1378423E-03  0.2312058E-02  0.2874836E-02
   397.246  0.1551177E-02  0.1521646E-01  0.1596335E-01     9.993  0.1378089E-03  0.2301645E-02  0.2877440E-02
   397.250  0.1551224E-02  0.1521732E-01  0.1597287E-01     9.993  0.1377494E-03  0.2301000E-02  0.2868449E-02
   397.254  0.1551290E-02  0.1521995E-01  0.1598254E-01     9.993  0.1376659E-03  0.2300417E-02  0.2858368E-02
   397.258  0.1551373E-02  0.1522217E-01  0.1599285E-01     9.993  0.1375607E-03  0.2299959E-02  0.2848143E-02
   397.262  0.1551436E-02  0.1522491E-01  0.1599989E-01     9.993  0.1374789E-03  0.2299966E-02  0.2843362E-02
   397.266  0.1551464E-02  0.1522854E-01  0.1600285E-01     9.994  0.1374405E-03  0.2300391E-02  0.2847075E-02
   397.270  0.1551454E-02  0.1523175E-01  0.1600310E-01     9.994  0.1374454E-03  0.2301050E-02  0.2856557E-02
   397.274  0.1551408E-02  0.1523477E-01  0.1599945E-01     9.994  0.1374941E-03  0.2302036E-02  0.2874334E-02
   397.278  0.1551325E-02  0.1524125E-01  0.1599643E-01     9.994  0.1375850E-03  0.2308876E-02  0.2890419E-02
   397.282  0.1551210E-02  0.1524773E-01  0.1599193E-01     9.994  0.1377156E-03  0.2316184E-02  0.2909433E-02
   397.286  0.1551064E-02  0.1525403E-01  0.1598667E-01     9.994  0.1378829E-03  0.2323071E-02  0.2931371E-02
   397.290  0.1550892E-02  0.1525965E-01  0.1597972E-01     9.994  0.1380829E-03  0.2329821E-02  0.2955717E-02
   397.294  0.1550699E-02  0.1526429E-01  0.1597247E-01     9.994  0.1383099E-03  0.2335315E-02  0.2981479E-02
   397.298  0.1550489E-02  0.1526757E-01  0.1596400E-01     9.995  0.1385592E-03  0.2339093E-02  0.3008200E-02
   397.302  0.1550268E-02  0.1526912E-01  0.1595470E-01     9.995  0.1388243E-03  0.2340353E-02  0.3034627E-02
   397.306  0.1550040E-02  0.1527328E-01  0.1594833E-01     9.995  0.1390986E-03  0.2346432E-02  0.3057521E-02
   397.310  0.1549812E-02  0.1528037E-01  0.1594824E-01     9.995  0.1393750E-03  0.2358597E-02  0.3066632E-02
   397.314  0.1549589E-02  0.1528455E-01  0.1594627E-01     9.995  0.1396468E-03  0.2365941E-02  0.3077015E-02
   397.318  0.1549377E-02  0.1528513E-01  0.1594337E-01     9.995  0.1399067E-03  0.2368223E-02  0.3088119E-02
   397.322  0.1549185E-02  0.1528628E-01  0.1594319E-01     9.995  0.1401450E-03  0.2371756E-02  0.3093415E-02
   397.326  0.1549036E-02  0.1528935E-01  0.1594838E-01     9.995  0.1403360E-03  0.2377092E-02  0.3089482E-02
   397.330  0.1548934E-02  0.1528960E-01  0.1595538E-01     9.996  0.1404712E-03  0.2380089E-02  0.3081227E-02
   397.334  0.1548882E-02  0.1528787E-01  0.1596370E-01     9.996  0.1405469E-03  0.2380720E-02  0.3068769E-02
   397.338  0.1548881E-02  0.1528505E-01  0.1597290E-01     9.996  0.1405614E-03  0.2378643E-02  0.3053096E-02
   397.342  0.1548932E-02  0.1528067E-01  0.1598354E-01     9.996  0.1405135E-03  0.2374075E-02  0.3035140E-02
   397.346  0.1549033E-02  0.1527505E-01  0.1599442E-01     9.996  0.1404019E-03  0.2367473E-02  0.3016243E-02
   397.350  0.1549178E-02  0.1526848E-01  0.1600603E-01     9.996  0.1402287E-03  0.2358780E-02  0.2995226E-02
   397.354  0.1549362E-02  0.1525915E-01  0.1601715E-01     9.996  0.1399987E-03  0.2348277E-02  0.2973617E-02
   397.358  0.1549582E-02  0.1525176E-01  0.1602821E-01     9.996  0.1397178E-03  0.2337150E-02  0.2952461E-02
   397.362  0.1549831E-02  0.1524648E-01  0.1604273E-01     9.997  0.1393920E-03  0.2330525E-02  0.2926722E-02
   397.366  0.1550103E-02  0.1524512E-01  0.1605972E-01     9.997  0.1390298E-03  0.2330707E-02  0.2893505E-02
   397.370  0.1550390E-02  0.1524402E-01  0.1607622E-01     9.997  0.1386394E-03  0.2331411E-02  0.2860246E-02
   397.374  0.1550687E-02  0.1524285E-01  0.1608991E-01     9.997  0.1382313E-03  0.2332123E-02  0.2831243E-02
   397.378  0.1550985E-02  0.1524145E-01  0.1610168E-01     9.997  0.1378157E-03  0.2332681E-02  0.2805334E-02
   397.382  0.1551276E-02  0.1524006E-01  0.1611081E-01     9.997  0.1374010E-03  0.2333087E-02  0.2783346E-02
   397.386  0.1551542E-02  0.1524041E-01  0.1611784E-01     9.997  0.1369926E-03  0.2333435E-02  0.2767286E-02
   397.390  0.1551771E-02  0.1524197E-01  0.1612175E-01     9.997  0.1365902E-03  0.2333816E-02  0.2755692E-02
   397.394  0.1551950E-02  0.1524391E-01  0.1612162E-01     9.998  0.1361938E-03  0.2334215E-02  0.2750641E-02
   397.398  0.1552076E-02  0.1524725E-01  0.1611774E-01     9.998  0.1358121E-03  0.2334193E-02  0.2750946E-02
   397.402  0.1552146E-02  0.1525060E-01  0.1611119E-01     9.998  0.1354543E-03  0.2334842E-02  0.2757779E-02
   397.406  0.1552158E-02  0.1525402E-01  0.1610144E-01     9.998  0.1351288E-03  0.2334384E-02  0.2769447E-02
   397.410  0.1552112E-02  0.1525955E-01  0.1608976E-01     9.998  0.1348434E-03  0.2331530E-02  0.2787976E-02
   397.414  0.1552006E-02  0.1526307E-01  0.1607682E-01     9.998  0.1346079E-03  0.2332705E-02  0.2808600E-02
   397.418  0.1551844E-02  0.1526681E-01  0.1606061E-01     9.998  0.1344267E-03  0.2335009E-02  0.2835799E-02
   397.422  0.1551667E-02  0.1526960E-01  0.1604540E-01     9.999  0.1342626E-03  0.2336283E-02  0.2860413E-02
   397.426  0.1551494E-02  0.1527199E-01  0.1603327E-01     9.999  0.1341032E-03  0.2338276E-02  0.2880621E-02
   397.430  0.1551329E-02  0.1527335E-01  0.1602368E-01     9.999  0.1339526E-03  0.2340118E-02  0.2897182E-02
   397.434  0.1551176E-02  0.1527318E-01  0.1601608E-01     9.999  0.1338142E-03  0.2341655E-02  0.2910822E-02
   397.438  0.1551031E-02  0.1527351E-01  0.1601021E-01     9.999  0.1337006E-03  0.2344280E-02  0.2922022E-02
   397.442  0.1550884E-02  0.1527284E-01  0.1600460E-01     9.999  0.1336269E-03  0.2347034E-02  0.2931359E-02
   397.446  0.1550739E-02  0.1527062E-01  0.1599960E-01     9.999  0.1335943E-03  0.2349390E-02  0.2939225E-02
   397.450  0.1550601E-02  0.1526737E-01  0.1599485E-01     9.999  0.1336040E-03  0.2351405E-02  0.2946750E-02
   397.454  0.1550472E-02  0.1526269E-01  0.1598987E-01    10.000  0.1336550E-03  0.2353092E-02  0.2953460E-02
   397.458  0.1550355E-02  0.1525685E-01  0.1598487E-01    10.000  0.1337463E-03  0.2354153E-02  0.2959562E-02
   397.462  0.1550254E-02  0.1524960E-01  0.1598069E-01    10.000  0.1338753E-03  0.2355002E-02  0.2966449E-02
   397.466  0.1550170E-02  0.1524119E-01  0.1597633E-01    10.000  0.1340385E-03  0.2355162E-02  0.2973354E-02
   397.470  0.1550106E-02  0.1523517E-01  0.1597534E-01    10.000  0.1342324E-03  0.2355303E-02  0.2983083E-02
   397.474  0.1550063E-02  0.1522932E-01  0.1597648E-01    10.000  0.1344520E-03  0.2354572E-02  0.2995046E-02
   397.478  0.1550042E-02  0.1522385E-01  0.1597758E-01    10.000  0.1346909E-03  0.2353498E-02  0.3006272E-02
   397.482  0.1550042E-02  0.1521893E-01  0.1598002E-01    10.000  0.1349436E-03  0.2352317E-02  0.3016829E-02
   397.486  0.1550065E-02  0.1521548E-01  0.1598502E-01    10.001  0.1352042E-03  0.2351006E-02  0.3027095E-02
   397.490  0.1550108E-02  0.1521300E-01  0.1599283E-01    10.001  0.1354649E-03  0.2349740E-02  0.3035592E-02
   397.494  0.1550172E-02  0.1521460E-01  0.1600646E-01    10.001  0.1357196E-03  0.2351352E-02  0.3040955E-02
   397.498  0.1550252E-02  0.1521893E-01  0.1601955E-01    10.001  0.1359610E-03  0.2352845E-02  0.3045394E-02
   397.502  0.1550348E-02  0.1522187E-01  0.1603237E-01    10.001  0.1361836E-03  0.2354052E-02  0.3048473E-02
   397.506  0.1550457E-02  0.1522479E-01  0.1604418E-01    10.001  0.1363815E-03  0.2355258E-02  0.3050690E-02
   397.510  0.1550581E-02  0.1522789E-01  0.1605577E-01    10.001  0.1365497E-03  0.2355972E-02  0.3052292E-02
   397.514  0.1550710E-02  0.1523010E-01  0.1606687E-01    10.001  0.1366837E-03  0.2355655E-02  0.3052533E-02
   397.518  0.1550841E-02  0.1523184E-01  0.1607611E-01    10.002  0.1367788E-03  0.2355111E-02  0.3051044E-02
   397.522  0.1550969E-02  0.1523317E-01  0.1608425E-01    10.002  0.1368322E-03  0.2354563E-02  0.3047816E-02
   397.526  0.1551090E-02  0.1523474E-01  0.1608953E-01    10.002  0.1368428E-03  0.2353868E-02  0.3043851E-02
   397.530  0.1551203E-02  0.1523610E-01  0.1609312E-01    10.002  0.1368099E-03  0.2353477E-02  0.3038476E-02
   397.534  0.1551309E-02  0.1523714E-01  0.1609500E-01    10.002  0.1367373E-03  0.2352856E-02  0.3033356E-02
   397.538  0.1551412E-02  0.1523628E-01  0.1609566E-01    10.002  0.1366324E-03  0.2353716E-02  0.3028388E-02
   397.542  0.1551509E-02  0.1523622E-01  0.1609519E-01    10.002  0.1364986E-03  0.2352767E-02  0.3023440E-02
   397.546  0.1551590E-02  0.1523568E-01  0.1609264E-01    10.002  0.1363459E-03  0.2351878E-02  0.3018493E-02
   397.550  0.1551654E-02  0.1523510E-01  0.1608879E-01    10.003  0.1361815E-03  0.2351157E-02  0.3012634E-02
   397.554  0.1551702E-02  0.1523451E-01  0.1608463E-01    10.003  0.1360224E-03  0.2350932E-02  0.3007868E-02
   397.558  0.1551736E-02  0.1523398E-01  0.1608020E-01    10.003  0.1358732E-03  0.2350892E-02  0.3003904E-02
   397.562  0.1551753E-02  0.1523360E-01  0.1607542E-01    10.003  0.1357380E-03  0.2350947E-02  0.3001043E-02
   397.566  0.1551753E-02  0.1523349E-01  0.1607085E-01    10.003  0.1356196E-03  0.2350877E-02  0.2999384E-02
   397.570  0.1551739E-02  0.1523359E-01  0.1606641E-01    10.003  0.1355197E-03  0.2351129E-02  0.2998989E-02
   397.574  0.1551712E-02  0.1523289E-01  0.1606130E-01    10.003  0.1354381E-03  0.2351613E-02  0.2998610E-02
   397.578  0.1551673E-02  0.1523184E-01  0.1605698E-01    10.004  0.1353758E-03  0.2351845E-02  0.2999182E-02
   397.582  0.1551623E-02  0.1523006E-01  0.1605236E-01    10.004  0.1353357E-03  0.2351354E-02  0.3000353E-02
   397.586  0.1551563E-02  0.1522806E-01  0.1604768E-01    10.004  0.1353174E-03  0.2350878E-02  0.3002030E-02
   397.590  0.1551493E-02  0.1522522E-01  0.1604293E-01    10.004  0.1353212E-03  0.2350445E-02  0.3004385E-02
   397.594  0.1551418E-02  0.1522208E-01  0.1603885E-01    10.004  0.1353472E-03  0.2349619E-02  0.3007487E-02
   397.598  0.1551345E-02  0.1521610E-01  0.1603489E-01    10.004  0.1353870E-03  0.2345666E-02  0.3010540E-02
   397.602  0.1551290E-02  0.1521199E-01  0.1603339E-01    10.004  0.1354247E-03  0.2345270E-02  0.3014536E-02
   397.606  0.1551254E-02  0.1520809E-01  0.1603297E-01    10.004  0.1354602E-03  0.2344410E-02  0.3018781E-02
   397.610  0.1551238E-02  0.1520239E-01  0.1603485E-01    10.005  0.1354909E-03  0.2343594E-02  0.3022672E-02
   397.614  0.1551242E-02  0.1519607E-01  0.1603825E-01    10.005  0.1355175E-03  0.2342991E-02  0.3027218E-02
   397.618  0.1551266E-02  0.1518921E-01  0.1604329E-01    10.005  0.1355381E-03  0.2342451E-02  0.3031592E-02
   397.622  0.1551309E-02  0.1518233E-01  0.1604806E-01    10.005  0.1355517E-03  0.2341504E-02  0.3035959E-02
   397.626  0.1551370E-02  0.1517510E-01  0.1605420E-01    10.005  0.1355582E-03  0.2340661E-02  0.3040114E-02
   397.630  0.1551447E-02  0.1516761E-01  0.1606050E-01    10.005  0.1355570E-03  0.2339641E-02  0.3044073E-02
   397.634  0.1551538E-02  0.1515934E-01  0.1606665E-01    10.005  0.1355480E-03  0.2338708E-02  0.3047090E-02
   397.638  0.1551641E-02  0.1515176E-01  0.1607215E-01    10.005  0.1355304E-03  0.2337375E-02  0.3050014E-02
   397.642  0.1551752E-02  0.1514202E-01  0.1607636E-01    10.006  0.1355055E-03  0.2334682E-02  0.3051499E-02
   397.646  0.1551870E-02  0.1513424E-01  0.1608103E-01    10.006  0.1354725E-03  0.2334714E-02  0.3053478E-02
   397.650  0.1551982E-02  0.1512649E-01  0.1608442E-01    10.006  0.1354412E-03  0.2335016E-02  0.3055053E-02
   397.654  0.1552080E-02  0.1511826E-01  0.1608696E-01    10.006  0.1354170E-03  0.2335204E-02  0.3055964E-02
   397.658  0.1552162E-02  0.1511186E-01  0.1608798E-01    10.006  0.1354015E-03  0.2335207E-02  0.3056867E-02
   397.662  0.1552219E-02  0.1510580E-01  0.1608755E-01    10.006  0.1354016E-03  0.2335404E-02  0.3057723E-02
   397.666  0.1552255E-02  0.1510041E-01  0.1608547E-01    10.006  0.1354220E-03  0.2335442E-02  0.3058691E-02
   397.670  0.1552269E-02  0.1509693E-01  0.1608123E-01    10.006  0.1354620E-03  0.2335488E-02  0.3061316E-02
   397.674  0.1552261E-02  0.1509325E-01  0.1607869E-01    10.007  0.1355207E-03  0.2336126E-02  0.3064200E-02
   397.678  0.1552232E-02  0.1509086E-01  0.1607597E-01    10.007  0.1355961E-03  0.2336393E-02  0.3067258E-02
   397.682  0.1552180E-02  0.1508930E-01  0.1607163E-01    10.007  0.1356852E-03  0.2336936E-02  0.3069122E-02
   397.686  0.1552107E-02  0.1508921E-01  0.1606541E-01    10.007  0.1357840E-03  0.2337155E-02  0.3071141E-02
   397.690  0.1552014E-02  0.1508606E-01  0.1605912E-01    10.007  0.1358894E-03  0.2337226E-02  0.3072804E-02
   397.694  0.1551903E-02  0.1508237E-01  0.1604985E-01    10.007  0.1359993E-03  0.2337236E-02  0.3072451E-02
   397.698  0.1551778E-02  0.1507895E-01  0.1604251E-01    10.007  0.1361105E-03  0.2337119E-02  0.3072989E-02
   397.702  0.1551642E-02  0.1507501E-01  0.1603431E-01    10.007  0.1362211E-03  0.2336947E-02  0.3073468E-02
   397.706  0.1551512E-02  0.1507040E-01  0.1602674E-01    10.008  0.1363208E-03  0.2336383E-02  0.3073449E-02
   397.710  0.1551394E-02  0.1506541E-01  0.1602134E-01    10.008  0.1364063E-03  0.2336028E-02  0.3072972E-02
   397.714  0.1551281E-02  0.1505908E-01  0.1601789E-01    10.008  0.1364714E-03  0.2337811E-02  0.3072471E-02
   397.718  0.1551170E-02  0.1505528E-01  0.1601504E-01    10.008  0.1365138E-03  0.2337309E-02  0.3071471E-02
   397.722  0.1551061E-02  0.1505188E-01  0.1601238E-01    10.008  0.1365326E-03  0.2336993E-02  0.3069270E-02
   397.726  0.1550958E-02  0.1504952E-01  0.1601020E-01    10.008  0.1365265E-03  0.2334929E-02  0.3066463E-02
   397.730  0.1550864E-02  0.1504619E-01  0.1600773E-01    10.008  0.1364954E-03  0.2335142E-02  0.3063337E-02
   397.734  0.1550780E-02  0.1504256E-01  0.1600619E-01    10.008  0.1364403E-03  0.2335093E-02  0.3059584E-02
   397.738  0.1550706E-02  0.1503916E-01  0.1600518E-01    10.009  0.1363580E-03  0.2335024E-02  0.3055955E-02
   397.742  0.1550640E-02  0.1503646E-01  0.1600534E-01    10.009  0.1362427E-03  0.2334600E-02  0.3051940E-02
   397.746  0.1550582E-02  0.1504027E-01  0.1601215E-01    10.009  0.1360965E-03  0.2334510E-02  0.3046836E-02
   397.750  0.1550535E-02  0.1504622E-01  0.1602075E-01    10.009  0.1359241E-03  0.2333828E-02  0.3042769E-02
   397.754  0.1550496E-02  0.1505241E-01  0.1603174E-01    10.009  0.1357322E-03  0.2333730E-02  0.3038733E-02
   397.758  0.1550466E-02  0.1505770E-01  0.1604025E-01    10.009  0.1355270E-03  0.2333463E-02  0.3037438E-02
   397.762  0.1550444E-02  0.1506308E-01  0.1604796E-01    10.009  0.1353131E-03  0.2333311E-02  0.3037270E-02
   397.766  0.1550431E-02  0.1506795E-01  0.1605513E-01    10.009  0.1350963E-03  0.2333351E-02  0.3039008E-02
   397.770  0.1550421E-02  0.1507274E-01  0.1606233E-01    10.010  0.1348886E-03  0.2334139E-02  0.3042075E-02
   397.774  0.1550395E-02  0.1507882E-01  0.1606858E-01    10.010  0.1347147E-03  0.2338073E-02  0.3045319E-02
   397.778  0.1550356E-02  0.1508496E-01  0.1607370E-01    10.010  0.1345786E-03  0.2345150E-02  0.3050655E-02
   397.782  0.1550302E-02  0.1509111E-01  0.1607823E-01    10.010  0.1344845E-03  0.2353695E-02  0.3056916E-02
   397.786  0.1550236E-02  0.1509657E-01  0.1608162E-01    10.010  0.1344328E-03  0.2363340E-02  0.3064099E-02
   397.790  0.1550159E-02  0.1510140E-01  0.1608447E-01    10.010  0.1344261E-03  0.2373449E-02  0.3072322E-02
   397.794  0.1550073E-02  0.1510534E-01  0.1608563E-01    10.010  0.1344633E-03  0.2383177E-02  0.3080828E-02
   397.798  0.1549980E-02  0.1510832E-01  0.1608515E-01    10.010  0.1345434E-03  0.2392249E-02  0.3089593E-02
   397.802  0.1549882E-02  0.1510957E-01  0.1608469E-01    10.011  0.1346642E-03  0.2400281E-02  0.3099581E-02
   397.806  0.1549780E-02  0.1510949E-01  0.1608351E-01    10.011  0.1348220E-03  0.2406261E-02  0.3107817E-02
   397.810  0.1549688E-02  0.1510722E-01  0.1608233E-01    10.011  0.1350021E-03  0.2409345E-02  0.3117090E-02
   397.814  0.1549613E-02  0.1510357E-01  0.1608164E-01    10.011  0.1351971E-03  0.2409821E-02  0.3125961E-02
   397.818  0.1549554E-02  0.1509801E-01  0.1608116E-01    10.011  0.1354001E-03  0.2407199E-02  0.3135128E-02
   397.822  0.1549522E-02  0.1508943E-01  0.1608107E-01    10.011  0.1355990E-03  0.2401880E-02  0.3143527E-02
   397.826  0.1549518E-02  0.1507994E-01  0.1608218E-01    10.011  0.1357880E-03  0.2392456E-02  0.3151600E-02
   397.830  0.1549542E-02  0.1506907E-01  0.1608373E-01    10.011  0.1359611E-03  0.2379948E-02  0.3159584E-02
   397.834  0.1549594E-02  0.1505645E-01  0.1608528E-01    10.012  0.1361139E-03  0.2364812E-02  0.3165637E-02
   397.838  0.1549672E-02  0.1504233E-01  0.1608661E-01    10.012  0.1362420E-03  0.2346773E-02  0.3171513E-02
   397.842  0.1549773E-02  0.1502668E-01  0.1608786E-01    10.012  0.1363432E-03  0.2326237E-02  0.3177149E-02
   397.846  0.1549889E-02  0.1501028E-01  0.1608885E-01    10.012  0.1364228E-03  0.2303700E-02  0.3181650E-02
   397.850  0.1550009E-02  0.1499391E-01  0.1608857E-01    10.012  0.1364812E-03  0.2280456E-02  0.3187469E-02
   397.854  0.1550127E-02  0.1497784E-01  0.1608680E-01    10.012  0.1365188E-03  0.2256702E-02  0.3193454E-02
   397.858  0.1550240E-02  0.1496843E-01  0.1609168E-01    10.012  0.1365341E-03  0.2244659E-02  0.3186036E-02
   397.862  0.1550348E-02  0.1496392E-01  0.1610001E-01    10.012  0.1365266E-03  0.2240157E-02  0.3169227E-02
   397.866  0.1550453E-02  0.1495929E-01  0.1610715E-01    10.013  0.1365010E-03  0.2235633E-02  0.3153479E-02
   397.870  0.1550554E-02  0.1495429E-01  0.1611242E-01    10.013  0.1364568E-03  0.2230976E-02  0.3137549E-02
   397.874  0.1550649E-02  0.1494876E-01  0.1611660E-01    10.013  0.1363967E-03  0.2225660E-02  0.3122467E-02
   397.878  0.1550736E-02  0.1494189E-01  0.1611918E-01    10.013  0.1363205E-03  0.2220114E-02  0.3108946E-02
   397.882  0.1550813E-02  0.1493628E-01  0.1612156E-01    10.013  0.1362306E-03  0.2214972E-02  0.3096214E-02
   397.886  0.1550885E-02  0.1493035E-01  0.1612348E-01    10.013  0.1361284E-03  0.2209562E-02  0.3084743E-02
   397.890  0.1550952E-02  0.1492442E-01  0.1612474E-01    10.013  0.1360162E-03  0.2204699E-02  0.3075259E-02
   397.894  0.1551012E-02  0.1491822E-01  0.1612502E-01    10.013  0.1358958E-03  0.2199554E-02  0.3067223E-02
   397.898  0.1551063E-02  0.1491270E-01  0.1612279E-01    10.013  0.1357705E-03  0.2194450E-02  0.3061668E-02
   397.902  0.1551105E-02  0.1490669E-01  0.1611902E-01    10.014  0.1356457E-03  0.2189795E-02  0.3058523E-02
   397.906  0.1551140E-02  0.1490299E-01  0.1611764E-01    10.014  0.1355346E-03  0.2188342E-02  0.3052446E-02
   397.910  0.1551167E-02  0.1489973E-01  0.1611743E-01    10.014  0.1354399E-03  0.2186210E-02  0.3049191E-02
   397.914  0.1551185E-02  0.1489621E-01  0.1611685E-01    10.014  0.1353576E-03  0.2183311E-02  0.3049094E-02
   397.918  0.1551195E-02  0.1489265E-01  0.1611586E-01    10.014  0.1352899E-03  0.2180421E-02  0.3053700E-02
   397.922  0.1551195E-02  0.1488870E-01  0.1611253E-01    10.014  0.1352384E-03  0.2177805E-02  0.3059079E-02
   397.925  0.1551187E-02  0.1488816E-01  0.1610878E-01    10.014  0.1352037E-03  0.2174834E-02  0.3066499E-02
   397.929  0.1551176E-02  0.1488688E-01  0.1610762E-01    10.014  0.1351779E-03  0.2175780E-02  0.3071097E-02
   397.933  0.1551181E-02  0.1488474E-01  0.1610822E-01    10.015  0.1351422E-03  0.2175615E-02  0.3073044E-02
   397.937  0.1551201E-02  0.1488297E-01  0.1610974E-01    10.015  0.1350975E-03  0.2175226E-02  0.3072939E-02
   397.941  0.1551230E-02  0.1488211E-01  0.1611311E-01    10.015  0.1350477E-03  0.2175100E-02  0.3069835E-02
   397.945  0.1551230E-02  0.1488338E-01  0.1611582E-01    10.015  0.1350297E-03  0.2174940E-02  0.3066888E-02
   397.949  0.1551194E-02  0.1488654E-01  0.1611666E-01    10.015  0.1350540E-03  0.2174279E-02  0.3064051E-02
   397.953  0.1551120E-02  0.1489150E-01  0.1611691E-01    10.015  0.1351205E-03  0.2173610E-02  0.3062463E-02
   397.957  0.1551012E-02  0.1489801E-01  0.1611421E-01    10.015  0.1352277E-03  0.2172553E-02  0.3060667E-02
   397.961  0.1550869E-02  0.1490482E-01  0.1611091E-01    10.015  0.1353774E-03  0.2173570E-02  0.3058315E-02
   397.965  0.1550685E-02  0.1491335E-01  0.1610556E-01    10.015  0.1355696E-03  0.2176728E-02  0.3055196E-02
   397.969  0.1550463E-02  0.1492217E-01  0.1609850E-01    10.016  0.1358005E-03  0.2180383E-02  0.3053227E-02
   397.973  0.1550209E-02  0.1493096E-01  0.1609024E-01    10.016  0.1360649E-03  0.2184793E-02  0.3051727E-02
   397.977  0.1549913E-02  0.1494010E-01  0.1607935E-01    10.016  0.1363287E-03  0.2189209E-02  0.3050436E-02
   397.981  0.1549569E-02  0.1494931E-01  0.1606634E-01    10.016  0.1365625E-03  0.2193462E-02  0.3047463E-02
   397.985  0.1549185E-02  0.1495694E-01  0.1605115E-01    10.016  0.1367585E-03  0.2198633E-02  0.3043293E-02
   397.989  0.1548770E-02  0.1496404E-01  0.1603487E-01    10.016  0.1369125E-03  0.2203883E-02  0.3038123E-02
   397.993  0.1548335E-02  0.1497019E-01  0.1601812E-01    10.016  0.1370190E-03  0.2209053E-02  0.3033192E-02
   397.997  0.1547889E-02  0.1497488E-01  0.1600177E-01    10.016  0.1370754E-03  0.2214137E-02  0.3027755E-02
   398.001  0.1547444E-02  0.1497905E-01  0.1598582E-01    10.017  0.1370776E-03  0.2220209E-02  0.3022239E-02
   398.005  0.1547015E-02  0.1498466E-01  0.1597470E-01    10.017  0.1370179E-03  0.2227333E-02  0.3015933E-02
   398.009  0.1546619E-02  0.1498702E-01  0.1596323E-01    10.017  0.1368931E-03  0.2233605E-02  0.3008656E-02
   398.013  0.1546267E-02  0.1498538E-01  0.1595300E-01    10.017  0.1367084E-03  0.2239263E-02  0.3001645E-02
   398.017  0.1545969E-02  0.1498000E-01  0.1594409E-01    10.017  0.1364671E-03  0.2245045E-02  0.2995398E-02
   398.021  0.1545730E-02  0.1497522E-01  0.1594047E-01    10.017  0.1361740E-03  0.2247738E-02  0.2992799E-02
   398.025  0.1545557E-02  0.1496965E-01  0.1593992E-01    10.017  0.1358356E-03  0.2249359E-02  0.2991036E-02
   398.029  0.1545452E-02  0.1496016E-01  0.1594045E-01    10.017  0.1354591E-03  0.2251619E-02  0.2989342E-02
   398.033  0.1545419E-02  0.1494776E-01  0.1594320E-01    10.017  0.1350528E-03  0.2255625E-02  0.2989073E-02
   398.037  0.1545457E-02  0.1493457E-01  0.1594588E-01    10.018  0.1346265E-03  0.2261990E-02  0.2986800E-02
   398.041  0.1545566E-02  0.1492068E-01  0.1595233E-01    10.018  0.1341900E-03  0.2268993E-02  0.2982745E-02
   398.045  0.1545741E-02  0.1491418E-01  0.1596762E-01    10.018  0.1337545E-03  0.2278397E-02  0.2975531E-02
   398.049  0.1545979E-02  0.1490709E-01  0.1598219E-01    10.018  0.1333302E-03  0.2289461E-02  0.2969846E-02
   398.053  0.1546272E-02  0.1489761E-01  0.1599597E-01    10.018  0.1329285E-03  0.2298963E-02  0.2965242E-02
   398.057  0.1546610E-02  0.1488729E-01  0.1600850E-01    10.018  0.1325489E-03  0.2308462E-02  0.2962531E-02
   398.061  0.1546952E-02  0.1487635E-01  0.1601679E-01    10.018  0.1321447E-03  0.2318079E-02  0.2960127E-02
   398.065  0.1547286E-02  0.1486699E-01  0.1602219E-01    10.018  0.1317145E-03  0.2324988E-02  0.2956819E-02
   398.069  0.1547605E-02  0.1485857E-01  0.1602673E-01    10.018  0.1312687E-03  0.2326584E-02  0.2956099E-02
   398.073  0.1547900E-02  0.1485412E-01  0.1602860E-01    10.019  0.1308177E-03  0.2330550E-02  0.2955502E-02
   398.077  0.1548165E-02  0.1485060E-01  0.1602735E-01    10.019  0.1303712E-03  0.2334727E-02  0.2955384E-02
   398.081  0.1548393E-02  0.1484719E-01  0.1602256E-01    10.019  0.1299399E-03  0.2338513E-02  0.2955149E-02
   398.085  0.1548577E-02  0.1484393E-01  0.1601408E-01    10.019  0.1295335E-03  0.2341817E-02  0.2955226E-02
   398.089  0.1548705E-02  0.1484110E-01  0.1600071E-01    10.019  0.1291699E-03  0.2345087E-02  0.2957295E-02
   398.093  0.1548760E-02  0.1484169E-01  0.1598537E-01    10.019  0.1288545E-03  0.2346294E-02  0.2962400E-02
   398.097  0.1548732E-02  0.1484380E-01  0.1596778E-01    10.019  0.1285898E-03  0.2345088E-02  0.2968586E-02
   398.101  0.1548628E-02  0.1485255E-01  0.1595169E-01    10.019  0.1283745E-03  0.2344941E-02  0.2973437E-02
   398.105  0.1548489E-02  0.1486167E-01  0.1593629E-01    10.019  0.1281751E-03  0.2345055E-02  0.2978049E-02
   398.109  0.1548325E-02  0.1486975E-01  0.1592145E-01    10.020  0.1279920E-03  0.2345130E-02  0.2982320E-02
   398.113  0.1548140E-02  0.1487641E-01  0.1590659E-01    10.020  0.1278283E-03  0.2344589E-02  0.2986439E-02
   398.117  0.1547941E-02  0.1488385E-01  0.1589407E-01    10.020  0.1276872E-03  0.2343923E-02  0.2992035E-02
   398.121  0.1547736E-02  0.1489191E-01  0.1588398E-01    10.020  0.1275674E-03  0.2342973E-02  0.2998629E-02
   398.125  0.1547532E-02  0.1489862E-01  0.1587572E-01    10.020  0.1274709E-03  0.2341469E-02  0.3005636E-02
   398.129  0.1547334E-02  0.1490543E-01  0.1587117E-01    10.020  0.1273989E-03  0.2337563E-02  0.3014249E-02
   398.133  0.1547143E-02  0.1492084E-01  0.1587600E-01    10.020  0.1273389E-03  0.2326390E-02  0.3027823E-02
   398.137  0.1546966E-02  0.1493237E-01  0.1587958E-01    10.020  0.1272888E-03  0.2316208E-02  0.3041183E-02
   398.141  0.1546813E-02  0.1494148E-01  0.1588295E-01    10.020  0.1272578E-03  0.2307930E-02  0.3053841E-02
   398.145  0.1546708E-02  0.1494830E-01  0.1589004E-01    10.021  0.1272852E-03  0.2297763E-02  0.3068219E-02
   398.149  0.1546657E-02  0.1495622E-01  0.1590214E-01    10.021  0.1273736E-03  0.2285465E-02  0.3085742E-02
   398.153  0.1546662E-02  0.1496087E-01  0.1591433E-01    10.021  0.1275213E-03  0.2274640E-02  0.3104515E-02
   398.157  0.1546720E-02  0.1496218E-01  0.1592899E-01    10.021  0.1277264E-03  0.2264453E-02  0.3123386E-02
   398.161  0.1546812E-02  0.1496086E-01  0.1594081E-01    10.021  0.1280071E-03  0.2255137E-02  0.3144968E-02
   398.165  0.1546932E-02  0.1495681E-01  0.1595054E-01    10.021  0.1283605E-03  0.2247118E-02  0.3170387E-02
   398.169  0.1547077E-02  0.1495200E-01  0.1595796E-01    10.021  0.1287771E-03  0.2239492E-02  0.3199633E-02
   398.173  0.1547246E-02  0.1495322E-01  0.1597197E-01    10.021  0.1292472E-03  0.2237908E-02  0.3221815E-02
   398.177  0.1547434E-02  0.1495525E-01  0.1598292E-01    10.021  0.1297602E-03  0.2239238E-02  0.3249578E-02
   398.181  0.1547628E-02  0.1495764E-01  0.1599278E-01    10.022  0.1302978E-03  0.2240950E-02  0.3277760E-02
   398.185  0.1547803E-02  0.1496221E-01  0.1600152E-01    10.022  0.1308369E-03  0.2243458E-02  0.3305202E-02
   398.189  0.1547954E-02  0.1496998E-01  0.1601049E-01    10.022  0.1313659E-03  0.2248553E-02  0.3328355E-02
   398.193  0.1548068E-02  0.1498170E-01  0.1601846E-01    10.022  0.1318831E-03  0.2256396E-02  0.3345553E-02
   398.197  0.1548140E-02  0.1499548E-01  0.1602502E-01    10.022  0.1323767E-03  0.2263898E-02  0.3360963E-02
   398.201  0.1548168E-02  0.1501010E-01  0.1602868E-01    10.022  0.1328364E-03  0.2271494E-02  0.3374078E-02
   398.205  0.1548154E-02  0.1502453E-01  0.1602957E-01    10.022  0.1332502E-03  0.2278013E-02  0.3383782E-02
   398.209  0.1548096E-02  0.1503795E-01  0.1602895E-01    10.022  0.1336086E-03  0.2282665E-02  0.3390921E-02
   398.213  0.1547998E-02  0.1505163E-01  0.1602597E-01    10.022  0.1339032E-03  0.2288094E-02  0.3395129E-02
   398.217  0.1547861E-02  0.1506530E-01  0.1602141E-01    10.023  0.1341268E-03  0.2294628E-02  0.3393055E-02
   398.221  0.1547690E-02  0.1507759E-01  0.1601473E-01    10.023  0.1342747E-03  0.2300787E-02  0.3386295E-02
   398.225  0.1547510E-02  0.1508705E-01  0.1600709E-01    10.023  0.1343813E-03  0.2304491E-02  0.3380248E-02
   398.229  0.1547351E-02  0.1509563E-01  0.1600270E-01    10.023  0.1344845E-03  0.2306426E-02  0.3378230E-02
   398.233  0.1547215E-02  0.1510035E-01  0.1599878E-01    10.023  0.1345821E-03  0.2305422E-02  0.3377929E-02
   398.237  0.1547106E-02  0.1510173E-01  0.1599622E-01    10.023  0.1346715E-03  0.2301876E-02  0.3379624E-02
   398.241  0.1547028E-02  0.1509998E-01  0.1599423E-01    10.023  0.1347504E-03  0.2295885E-02  0.3383652E-02
   398.245  0.1546996E-02  0.1509610E-01  0.1599436E-01    10.023  0.1348239E-03  0.2290758E-02  0.3384457E-02
   398.249  0.1547023E-02  0.1508958E-01  0.1599734E-01    10.023  0.1348866E-03  0.2286166E-02  0.3382376E-02
   398.253  0.1547112E-02  0.1508751E-01  0.1600800E-01    10.024  0.1349295E-03  0.2286016E-02  0.3376916E-02
   398.257  0.1547261E-02  0.1508612E-01  0.1602155E-01    10.024  0.1349537E-03  0.2286190E-02  0.3372062E-02
   398.261  0.1547466E-02  0.1508314E-01  0.1603555E-01    10.024  0.1349581E-03  0.2285762E-02  0.3366395E-02
   398.265  0.1547719E-02  0.1507853E-01  0.1604962E-01    10.024  0.1349450E-03  0.2285106E-02  0.3360679E-02
   398.269  0.1548015E-02  0.1507357E-01  0.1606288E-01    10.024  0.1349146E-03  0.2284283E-02  0.3354763E-02
   398.273  0.1548344E-02  0.1506809E-01  0.1607520E-01    10.024  0.1348681E-03  0.2283740E-02  0.3349670E-02
   398.277  0.1548701E-02  0.1506203E-01  0.1608621E-01    10.024  0.1348057E-03  0.2283103E-02  0.3344853E-02
   398.281  0.1549073E-02  0.1505555E-01  0.1609441E-01    10.024  0.1347280E-03  0.2282495E-02  0.3341321E-02
   398.285  0.1549453E-02  0.1504860E-01  0.1609867E-01    10.024  0.1346357E-03  0.2282761E-02  0.3338190E-02
   398.288  0.1549829E-02  0.1504236E-01  0.1610113E-01    10.025  0.1345312E-03  0.2281437E-02  0.3336625E-02
   398.292  0.1550192E-02  0.1503658E-01  0.1610047E-01    10.025  0.1344160E-03  0.2279700E-02  0.3337023E-02
   398.296  0.1550541E-02  0.1503127E-01  0.1609835E-01    10.025  0.1343064E-03  0.2277629E-02  0.3339977E-02
   398.300  0.1550868E-02  0.1502705E-01  0.1609471E-01    10.025  0.1342091E-03  0.2275656E-02  0.3344962E-02
   398.304  0.1551166E-02  0.1502717E-01  0.1609205E-01    10.025  0.1341263E-03  0.2278831E-02  0.3346557E-02
   398.308  0.1551427E-02  0.1503006E-01  0.1608861E-01    10.025  0.1340590E-03  0.2285998E-02  0.3344831E-02
   398.312  0.1551642E-02  0.1503560E-01  0.1608436E-01    10.025  0.1340086E-03  0.2294249E-02  0.3344148E-02
   398.316  0.1551805E-02  0.1504243E-01  0.1607963E-01    10.025  0.1339704E-03  0.2302755E-02  0.3342950E-02
   398.320  0.1551899E-02  0.1504916E-01  0.1606949E-01    10.025  0.1338993E-03  0.2311555E-02  0.3339853E-02
   398.324  0.1551913E-02  0.1505779E-01  0.1605563E-01    10.025  0.1337796E-03  0.2315480E-02  0.3333446E-02
   398.328  0.1551848E-02  0.1506802E-01  0.1603832E-01    10.026  0.1336133E-03  0.2318288E-02  0.3325799E-02
   398.332  0.1551713E-02  0.1507826E-01  0.1601741E-01    10.026  0.1334093E-03  0.2319749E-02  0.3315570E-02
   398.336  0.1551535E-02  0.1508739E-01  0.1599608E-01    10.026  0.1331841E-03  0.2319815E-02  0.3304588E-02
   398.340  0.1551319E-02  0.1509516E-01  0.1597517E-01    10.026  0.1329429E-03  0.2318118E-02  0.3293799E-02
   398.344  0.1551070E-02  0.1510239E-01  0.1595391E-01    10.026  0.1326921E-03  0.2316305E-02  0.3283818E-02
   398.348  0.1550800E-02  0.1510906E-01  0.1593448E-01    10.026  0.1324328E-03  0.2313956E-02  0.3274839E-02
   398.352  0.1550523E-02  0.1511517E-01  0.1591656E-01    10.026  0.1321624E-03  0.2311108E-02  0.3266692E-02
   398.356  0.1550247E-02  0.1512040E-01  0.1590178E-01    10.026  0.1318883E-03  0.2307877E-02  0.3260312E-02
   398.360  0.1549979E-02  0.1512507E-01  0.1588887E-01    10.026  0.1316171E-03  0.2304875E-02  0.3255376E-02
   398.364  0.1549725E-02  0.1512901E-01  0.1587852E-01    10.027  0.1313513E-03  0.2301456E-02  0.3251516E-02
   398.368  0.1549483E-02  0.1513615E-01  0.1587402E-01    10.027  0.1310857E-03  0.2298565E-02  0.3250662E-02
   398.372  0.1549258E-02  0.1514415E-01  0.1587069E-01    10.027  0.1308247E-03  0.2294024E-02  0.3249808E-02
   398.376  0.1549050E-02  0.1515005E-01  0.1586878E-01    10.027  0.1305719E-03  0.2291687E-02  0.3249756E-02
   398.380  0.1548864E-02  0.1515483E-01  0.1586849E-01    10.027  0.1303325E-03  0.2289801E-02  0.3250115E-02
   398.384  0.1548701E-02  0.1515897E-01  0.1586989E-01    10.027  0.1301103E-03  0.2287807E-02  0.3251721E-02
   398.388  0.1548552E-02  0.1516378E-01  0.1587207E-01    10.027  0.1299047E-03  0.2286650E-02  0.3253844E-02
   398.392  0.1548421E-02  0.1516853E-01  0.1587501E-01    10.027  0.1297199E-03  0.2285878E-02  0.3256617E-02
   398.396  0.1548309E-02  0.1517359E-01  0.1587850E-01    10.027  0.1295593E-03  0.2285502E-02  0.3260289E-02
   398.400  0.1548208E-02  0.1517898E-01  0.1588320E-01    10.028  0.1294215E-03  0.2285326E-02  0.3266409E-02
   398.404  0.1548120E-02  0.1518669E-01  0.1589188E-01    10.028  0.1293103E-03  0.2286394E-02  0.3273751E-02
   398.408  0.1548047E-02  0.1519697E-01  0.1590412E-01    10.028  0.1292275E-03  0.2288671E-02  0.3283584E-02
   398.412  0.1547986E-02  0.1520666E-01  0.1591636E-01    10.028  0.1291713E-03  0.2290862E-02  0.3293975E-02
   398.416  0.1547925E-02  0.1521625E-01  0.1592703E-01    10.028  0.1291356E-03  0.2294336E-02  0.3303379E-02
   398.420  0.1547859E-02  0.1522248E-01  0.1593413E-01    10.028  0.1291190E-03  0.2297870E-02  0.3310322E-02
   398.424  0.1547790E-02  0.1522646E-01  0.1593924E-01    10.028  0.1291195E-03  0.2301427E-02  0.3315480E-02
   398.428  0.1547721E-02  0.1522708E-01  0.1594136E-01    10.028  0.1291365E-03  0.2304614E-02  0.3318071E-02
   398.432  0.1547654E-02  0.1522717E-01  0.1594134E-01    10.028  0.1291694E-03  0.2308115E-02  0.3318407E-02
   398.436  0.1547590E-02  0.1522162E-01  0.1593776E-01    10.028  0.1292173E-03  0.2309937E-02  0.3316411E-02
   398.440  0.1547531E-02  0.1521413E-01  0.1593163E-01    10.029  0.1292800E-03  0.2307675E-02  0.3313464E-02
   398.444  0.1547480E-02  0.1520067E-01  0.1592314E-01    10.029  0.1293567E-03  0.2309336E-02  0.3308553E-02
   398.448  0.1547436E-02  0.1518402E-01  0.1591191E-01    10.029  0.1294501E-03  0.2310836E-02  0.3302335E-02
   398.452  0.1547395E-02  0.1516903E-01  0.1590082E-01    10.029  0.1295619E-03  0.2316263E-02  0.3295158E-02
   398.456  0.1547360E-02  0.1514899E-01  0.1588749E-01    10.029  0.1296890E-03  0.2317183E-02  0.3288675E-02
   398.460  0.1547330E-02  0.1512663E-01  0.1587247E-01    10.029  0.1298281E-03  0.2317561E-02  0.3281282E-02
   398.464  0.1547308E-02  0.1510364E-01  0.1585698E-01    10.029  0.1299761E-03  0.2318288E-02  0.3273597E-02
   398.468  0.1547293E-02  0.1508404E-01  0.1584577E-01    10.029  0.1301290E-03  0.2318764E-02  0.3267994E-02
   398.472  0.1547307E-02  0.1506469E-01  0.1583688E-01    10.029  0.1302909E-03  0.2318789E-02  0.3263734E-02
   398.476  0.1547365E-02  0.1504567E-01  0.1583089E-01    10.029  0.1304623E-03  0.2318951E-02  0.3260856E-02
   398.480  0.1547465E-02  0.1502588E-01  0.1582861E-01    10.030  0.1306399E-03  0.2318991E-02  0.3260238E-02
   398.484  0.1547611E-02  0.1500902E-01  0.1583121E-01    10.030  0.1308328E-03  0.2319727E-02  0.3261887E-02
   398.488  0.1547805E-02  0.1499233E-01  0.1583540E-01    10.030  0.1310448E-03  0.2320774E-02  0.3264207E-02
   398.492  0.1548041E-02  0.1497459E-01  0.1584040E-01    10.030  0.1312717E-03  0.2321983E-02  0.3266349E-02
   398.496  0.1548296E-02  0.1495734E-01  0.1584180E-01    10.030  0.1314818E-03  0.2323652E-02  0.3271682E-02
   398.500  0.1548531E-02  0.1494067E-01  0.1584211E-01    10.030  0.1316233E-03  0.2326233E-02  0.3266158E-02
   398.504  0.1548737E-02  0.1493078E-01  0.1584417E-01    10.030  0.1316937E-03  0.2326744E-02  0.3260163E-02
   398.508  0.1548908E-02  0.1492555E-01  0.1584610E-01    10.030  0.1316926E-03  0.2327598E-02  0.3253946E-02
   398.512  0.1549041E-02  0.1492129E-01  0.1584380E-01    10.030  0.1316192E-03  0.2328828E-02  0.3245994E-02
   398.516  0.1549130E-02  0.1491789E-01  0.1583803E-01    10.030  0.1314751E-03  0.2329838E-02  0.3236271E-02
   398.520  0.1549173E-02  0.1491573E-01  0.1582992E-01    10.031  0.1312636E-03  0.2330750E-02  0.3224999E-02
   398.524  0.1549167E-02  0.1492232E-01  0.1582619E-01    10.031  0.1309881E-03  0.2330068E-02  0.3214660E-02
   398.528  0.1549117E-02  0.1492917E-01  0.1582085E-01    10.031  0.1306567E-03  0.2329353E-02  0.3203254E-02
   398.532  0.1549026E-02  0.1493581E-01  0.1581187E-01    10.031  0.1302815E-03  0.2328787E-02  0.3189212E-02
   398.536  0.1548903E-02  0.1494147E-01  0.1580064E-01    10.031  0.1298787E-03  0.2328611E-02  0.3174132E-02
   398.540  0.1548761E-02  0.1494626E-01  0.1578876E-01    10.031  0.1294624E-03  0.2328438E-02  0.3159652E-02
   398.544  0.1548606E-02  0.1495042E-01  0.1577658E-01    10.031  0.1290412E-03  0.2328190E-02  0.3145316E-02
   398.548  0.1548442E-02  0.1495287E-01  0.1576399E-01    10.031  0.1286244E-03  0.2328434E-02  0.3131178E-02
   398.552  0.1548283E-02  0.1495344E-01  0.1575115E-01    10.031  0.1282247E-03  0.2329167E-02  0.3116576E-02
   398.555  0.1548131E-02  0.1495218E-01  0.1573864E-01    10.031  0.1278511E-03  0.2330534E-02  0.3103070E-02
   398.560  0.1547992E-02  0.1495139E-01  0.1572964E-01    10.031  0.1275112E-03  0.2331899E-02  0.3092400E-02
   398.563  0.1547870E-02  0.1495010E-01  0.1572130E-01    10.032  0.1272111E-03  0.2333315E-02  0.3083449E-02
   398.567  0.1547778E-02  0.1495106E-01  0.1571752E-01    10.032  0.1269594E-03  0.2332641E-02  0.3078526E-02
   398.571  0.1547726E-02  0.1495143E-01  0.1571758E-01    10.032  0.1267639E-03  0.2331629E-02  0.3076264E-02
   398.575  0.1547718E-02  0.1495194E-01  0.1571918E-01    10.032  0.1266306E-03  0.2330754E-02  0.3076348E-02
   398.579  0.1547752E-02  0.1495148E-01  0.1572060E-01    10.032  0.1265627E-03  0.2330300E-02  0.3077134E-02
   398.583  0.1547829E-02  0.1494942E-01  0.1572364E-01    10.032  0.1265616E-03  0.2330281E-02  0.3079293E-02
   398.587  0.1547936E-02  0.1494682E-01  0.1572655E-01    10.032  0.1266215E-03  0.2330279E-02  0.3081869E-02
   398.591  0.1548066E-02  0.1494335E-01  0.1572879E-01    10.032  0.1267381E-03  0.2330803E-02  0.3085058E-02
   398.595  0.1548215E-02  0.1494107E-01  0.1573111E-01    10.032  0.1269098E-03  0.2330810E-02  0.3089766E-02
   398.599  0.1548381E-02  0.1494158E-01  0.1573487E-01    10.032  0.1271329E-03  0.2329949E-02  0.3096576E-02
   398.603  0.1548561E-02  0.1494238E-01  0.1573764E-01    10.033  0.1274010E-03  0.2328893E-02  0.3103361E-02
   398.607  0.1548757E-02  0.1494392E-01  0.1573850E-01    10.033  0.1277030E-03  0.2327909E-02  0.3109206E-02
   398.611  0.1548965E-02  0.1494502E-01  0.1573971E-01    10.033  0.1280318E-03  0.2327263E-02  0.3115042E-02
   398.615  0.1549181E-02  0.1494705E-01  0.1574013E-01    10.033  0.1283807E-03  0.2326247E-02  0.3119608E-02
   398.619  0.1549400E-02  0.1494807E-01  0.1573918E-01    10.033  0.1287420E-03  0.2325495E-02  0.3122581E-02
   398.623  0.1549616E-02  0.1495041E-01  0.1573757E-01    10.033  0.1291079E-03  0.2324412E-02  0.3124724E-02
   398.627  0.1549821E-02  0.1495366E-01  0.1573568E-01    10.033  0.1294704E-03  0.2323128E-02  0.3125981E-02
   398.631  0.1549987E-02  0.1495604E-01  0.1572988E-01    10.033  0.1298251E-03  0.2323092E-02  0.3123352E-02
   398.635  0.1550107E-02  0.1495891E-01  0.1572076E-01    10.033  0.1301634E-03  0.2322587E-02  0.3116924E-02
   398.639  0.1550178E-02  0.1496123E-01  0.1570674E-01    10.033  0.1304789E-03  0.2322753E-02  0.3106322E-02
   398.643  0.1550198E-02  0.1496208E-01  0.1568935E-01    10.033  0.1307634E-03  0.2323009E-02  0.3092552E-02
   398.647  0.1550169E-02  0.1496388E-01  0.1566800E-01    10.034  0.1310110E-03  0.2323327E-02  0.3074797E-02
   398.651  0.1550090E-02  0.1496438E-01  0.1564581E-01    10.034  0.1312153E-03  0.2324886E-02  0.3055253E-02
   398.655  0.1549968E-02  0.1496534E-01  0.1562083E-01    10.034  0.1313664E-03  0.2325304E-02  0.3033301E-02
   398.659  0.1549808E-02  0.1496536E-01  0.1559562E-01    10.034  0.1314601E-03  0.2325516E-02  0.3010160E-02
   398.663  0.1549638E-02  0.1496315E-01  0.1557195E-01    10.034  0.1315372E-03  0.2326416E-02  0.2988201E-02
   398.667  0.1549481E-02  0.1496336E-01  0.1555432E-01    10.034  0.1316311E-03  0.2325058E-02  0.2971327E-02
   398.671  0.1549341E-02  0.1496478E-01  0.1553940E-01    10.034  0.1317394E-03  0.2322154E-02  0.2956852E-02
   398.675  0.1549220E-02  0.1497032E-01  0.1553449E-01    10.034  0.1318591E-03  0.2315515E-02  0.2951356E-02
   398.679  0.1549123E-02  0.1497472E-01  0.1553169E-01    10.034  0.1319890E-03  0.2309915E-02  0.2947470E-02
   398.683  0.1549052E-02  0.1497856E-01  0.1553177E-01    10.034  0.1321243E-03  0.2307072E-02  0.2945422E-02
   398.687  0.1549003E-02  0.1498167E-01  0.1553332E-01    10.034  0.1322598E-03  0.2306723E-02  0.2944480E-02
   398.691  0.1548977E-02  0.1498236E-01  0.1553564E-01    10.035  0.1323915E-03  0.2309026E-02  0.2944143E-02
   398.695  0.1548973E-02  0.1498120E-01  0.1553652E-01    10.035  0.1325155E-03  0.2313813E-02  0.2942812E-02
   398.699  0.1548992E-02  0.1498009E-01  0.1553949E-01    10.035  0.1326278E-03  0.2317451E-02  0.2943460E-02
   398.703  0.1549033E-02  0.1497983E-01  0.1554226E-01    10.035  0.1327258E-03  0.2321485E-02  0.2945255E-02
   398.707  0.1549095E-02  0.1498083E-01  0.1554868E-01    10.035  0.1328066E-03  0.2323250E-02  0.2949526E-02
   398.711  0.1549175E-02  0.1498393E-01  0.1555812E-01    10.035  0.1328678E-03  0.2321610E-02  0.2957156E-02
   398.715  0.1549272E-02  0.1498690E-01  0.1556799E-01    10.035  0.1329074E-03  0.2320303E-02  0.2966601E-02
   398.719  0.1549383E-02  0.1499019E-01  0.1557836E-01    10.035  0.1329246E-03  0.2319212E-02  0.2977939E-02
   398.723  0.1549507E-02  0.1499273E-01  0.1558772E-01    10.035  0.1329184E-03  0.2318571E-02  0.2988693E-02
   398.727  0.1549639E-02  0.1499627E-01  0.1559694E-01    10.035  0.1328893E-03  0.2317279E-02  0.2999890E-02
   398.731  0.1549780E-02  0.1500058E-01  0.1560669E-01    10.035  0.1328437E-03  0.2316008E-02  0.3012133E-02
   398.735  0.1549929E-02  0.1500731E-01  0.1561869E-01    10.036  0.1327878E-03  0.2314095E-02  0.3025182E-02
   398.739  0.1550089E-02  0.1501367E-01  0.1563015E-01    10.036  0.1327255E-03  0.2312409E-02  0.3038175E-02
   398.743  0.1550264E-02  0.1501881E-01  0.1564115E-01    10.036  0.1326607E-03  0.2311096E-02  0.3050823E-02
   398.747  0.1550447E-02  0.1502341E-01  0.1565074E-01    10.036  0.1325901E-03  0.2310350E-02  0.3062706E-02
   398.751  0.1550628E-02  0.1502764E-01  0.1565899E-01    10.036  0.1325134E-03  0.2309480E-02  0.3072544E-02
   398.755  0.1550803E-02  0.1503230E-01  0.1566581E-01    10.036  0.1324311E-03  0.2308236E-02  0.3080246E-02
   398.759  0.1550967E-02  0.1503735E-01  0.1567040E-01    10.036  0.1323446E-03  0.2307548E-02  0.3086158E-02
   398.763  0.1551117E-02  0.1504200E-01  0.1567360E-01    10.036  0.1322565E-03  0.2306564E-02  0.3089210E-02
   398.767  0.1551248E-02  0.1504793E-01  0.1567446E-01    10.036  0.1321677E-03  0.2306139E-02  0.3089795E-02
   398.771  0.1551360E-02  0.1505676E-01  0.1567260E-01    10.036  0.1320802E-03  0.2311515E-02  0.3087446E-02
   398.775  0.1551444E-02  0.1506202E-01  0.1566815E-01    10.036  0.1319955E-03  0.2309525E-02  0.3082334E-02
   398.779  0.1551496E-02  0.1506727E-01  0.1566081E-01    10.037  0.1319163E-03  0.2307421E-02  0.3074299E-02
   398.783  0.1551515E-02  0.1507274E-01  0.1565102E-01    10.037  0.1318434E-03  0.2305315E-02  0.3064108E-02
   398.787  0.1551500E-02  0.1507779E-01  0.1564026E-01    10.037  0.1317783E-03  0.2303578E-02  0.3051128E-02
   398.791  0.1551449E-02  0.1508276E-01  0.1562567E-01    10.037  0.1317256E-03  0.2301988E-02  0.3036440E-02
   398.795  0.1551361E-02  0.1508958E-01  0.1561057E-01    10.037  0.1316988E-03  0.2301773E-02  0.3021001E-02
   398.799  0.1551257E-02  0.1509640E-01  0.1559787E-01    10.037  0.1316957E-03  0.2304796E-02  0.3007205E-02
   398.803  0.1551141E-02  0.1510408E-01  0.1558571E-01    10.037  0.1317159E-03  0.2309363E-02  0.2995133E-02
   398.807  0.1551016E-02  0.1511249E-01  0.1557475E-01    10.037  0.1317589E-03  0.2315781E-02  0.2984612E-02
   398.811  0.1550884E-02  0.1512106E-01  0.1556473E-01    10.037  0.1318235E-03  0.2323141E-02  0.2975697E-02
   398.815  0.1550749E-02  0.1512931E-01  0.1555517E-01    10.037  0.1319081E-03  0.2331165E-02  0.2967227E-02
   398.818  0.1550613E-02  0.1513704E-01  0.1554792E-01    10.037  0.1320105E-03  0.2339357E-02  0.2961343E-02
   398.822  0.1550480E-02  0.1514620E-01  0.1554309E-01    10.037  0.1321279E-03  0.2347231E-02  0.2956051E-02
   398.826  0.1550352E-02  0.1515422E-01  0.1553841E-01    10.038  0.1322574E-03  0.2354304E-02  0.2952013E-02
   398.830  0.1550234E-02  0.1516160E-01  0.1553503E-01    10.038  0.1323954E-03  0.2361271E-02  0.2947801E-02
   398.834  0.1550123E-02  0.1516710E-01  0.1553172E-01    10.038  0.1325393E-03  0.2365876E-02  0.2942901E-02
   398.838  0.1550025E-02  0.1517159E-01  0.1552841E-01    10.038  0.1326876E-03  0.2369785E-02  0.2937817E-02
   398.842  0.1549942E-02  0.1517646E-01  0.1552753E-01    10.038  0.1328366E-03  0.2375112E-02  0.2929358E-02
   398.846  0.1549878E-02  0.1518004E-01  0.1552667E-01    10.038  0.1329833E-03  0.2379343E-02  0.2920024E-02
   398.850  0.1549834E-02  0.1518211E-01  0.1552629E-01    10.038  0.1331236E-03  0.2382518E-02  0.2911267E-02
   398.854  0.1549811E-02  0.1518544E-01  0.1552800E-01    10.038  0.1332548E-03  0.2385439E-02  0.2900509E-02
   398.858  0.1549808E-02  0.1518643E-01  0.1552884E-01    10.038  0.1333721E-03  0.2386461E-02  0.2889110E-02
   398.862  0.1549827E-02  0.1518631E-01  0.1552955E-01    10.038  0.1334732E-03  0.2385752E-02  0.2876547E-02
   398.866  0.1549866E-02  0.1518626E-01  0.1553044E-01    10.038  0.1335558E-03  0.2384654E-02  0.2863596E-02
   398.870  0.1549924E-02  0.1518579E-01  0.1553249E-01    10.038  0.1336170E-03  0.2382640E-02  0.2850330E-02
   398.874  0.1550001E-02  0.1518495E-01  0.1553310E-01    10.038  0.1336557E-03  0.2379329E-02  0.2836912E-02
   398.878  0.1550093E-02  0.1518408E-01  0.1553397E-01    10.039  0.1336703E-03  0.2375334E-02  0.2823576E-02
   398.882  0.1550199E-02  0.1518301E-01  0.1553331E-01    10.039  0.1336604E-03  0.2370361E-02  0.2811776E-02
   398.886  0.1550316E-02  0.1518174E-01  0.1553477E-01    10.039  0.1336263E-03  0.2364250E-02  0.2799752E-02
   398.890  0.1550442E-02  0.1518043E-01  0.1553637E-01    10.039  0.1335686E-03  0.2357629E-02  0.2787907E-02
   398.894  0.1550572E-02  0.1517906E-01  0.1553787E-01    10.039  0.1334885E-03  0.2350278E-02  0.2776578E-02
   398.898  0.1550705E-02  0.1517808E-01  0.1553862E-01    10.039  0.1333877E-03  0.2342260E-02  0.2765836E-02
   398.902  0.1550841E-02  0.1517692E-01  0.1553866E-01    10.039  0.1332707E-03  0.2333965E-02  0.2756265E-02
   398.906  0.1550981E-02  0.1517561E-01  0.1553816E-01    10.039  0.1331424E-03  0.2325677E-02  0.2748067E-02
   398.910  0.1551123E-02  0.1517432E-01  0.1553794E-01    10.039  0.1330097E-03  0.2317406E-02  0.2742035E-02
   398.914  0.1551265E-02  0.1517339E-01  0.1553744E-01    10.039  0.1328782E-03  0.2309398E-02  0.2737228E-02
   398.918  0.1551386E-02  0.1517367E-01  0.1553455E-01    10.039  0.1327684E-03  0.2301408E-02  0.2734307E-02
   398.922  0.1551460E-02  0.1517563E-01  0.1552976E-01    10.039  0.1327077E-03  0.2294459E-02  0.2732981E-02
   398.926  0.1551484E-02  0.1518043E-01  0.1552408E-01    10.040  0.1326965E-03  0.2288480E-02  0.2733746E-02
   398.930  0.1551459E-02  0.1519102E-01  0.1552161E-01    10.040  0.1327358E-03  0.2285285E-02  0.2736041E-02
   398.934  0.1551386E-02  0.1520345E-01  0.1551837E-01    10.040  0.1328238E-03  0.2283398E-02  0.2740588E-02
   398.938  0.1551267E-02  0.1521724E-01  0.1551409E-01    10.040  0.1329583E-03  0.2282760E-02  0.2747215E-02
   398.942  0.1551110E-02  0.1523129E-01  0.1550877E-01    10.040  0.1331325E-03  0.2283715E-02  0.2755670E-02
   398.946  0.1550917E-02  0.1524500E-01  0.1550316E-01    10.040  0.1333404E-03  0.2285185E-02  0.2764889E-02
   398.950  0.1550681E-02  0.1525742E-01  0.1549647E-01    10.040  0.1335696E-03  0.2286777E-02  0.2774790E-02
   398.954  0.1550412E-02  0.1526834E-01  0.1548700E-01    10.040  0.1337981E-03  0.2288441E-02  0.2783544E-02
   398.958  0.1550101E-02  0.1527724E-01  0.1547469E-01    10.040  0.1339713E-03  0.2289382E-02  0.2788497E-02
   398.962  0.1549749E-02  0.1528451E-01  0.1546096E-01    10.040  0.1340741E-03  0.2291150E-02  0.2790679E-02
   398.966  0.1549368E-02  0.1529040E-01  0.1544493E-01    10.040  0.1341035E-03  0.2288838E-02  0.2789549E-02
   398.970  0.1548964E-02  0.1529315E-01  0.1542689E-01    10.040  0.1340581E-03  0.2284915E-02  0.2785453E-02
   398.974  0.1548550E-02  0.1529386E-01  0.1540865E-01    10.040  0.1339377E-03  0.2278912E-02  0.2779865E-02
   398.978  0.1548136E-02  0.1529173E-01  0.1539029E-01    10.041  0.1337440E-03  0.2271511E-02  0.2773080E-02
   398.982  0.1547732E-02  0.1528681E-01  0.1537176E-01    10.041  0.1334806E-03  0.2262597E-02  0.2765629E-02
   398.986  0.1547347E-02  0.1528019E-01  0.1535437E-01    10.041  0.1331526E-03  0.2252094E-02  0.2757751E-02
   398.990  0.1546987E-02  0.1527500E-01  0.1534296E-01    10.041  0.1327674E-03  0.2239424E-02  0.2751680E-02
   398.994  0.1546647E-02  0.1527120E-01  0.1533552E-01    10.041  0.1323350E-03  0.2224216E-02  0.2749072E-02
   398.998  0.1546337E-02  0.1526699E-01  0.1533094E-01    10.041  0.1318649E-03  0.2206201E-02  0.2747180E-02
   399.002  0.1546065E-02  0.1526203E-01  0.1532987E-01    10.041  0.1313671E-03  0.2187448E-02  0.2746085E-02
   399.006  0.1545839E-02  0.1526518E-01  0.1534019E-01    10.041  0.1308534E-03  0.2172397E-02  0.2746208E-02
   399.010  0.1545664E-02  0.1527225E-01  0.1535770E-01    10.041  0.1303367E-03  0.2159442E-02  0.2747379E-02
   399.014  0.1545542E-02  0.1528218E-01  0.1538077E-01    10.041  0.1298291E-03  0.2148633E-02  0.2750598E-02
   399.018  0.1545477E-02  0.1529063E-01  0.1540617E-01    10.041  0.1293436E-03  0.2138580E-02  0.2755911E-02
   399.022  0.1545469E-02  0.1529831E-01  0.1543239E-01    10.041  0.1288927E-03  0.2130243E-02  0.2762137E-02
   399.026  0.1545518E-02  0.1530436E-01  0.1546102E-01    10.041  0.1284874E-03  0.2123308E-02  0.2768204E-02
   399.030  0.1545621E-02  0.1530824E-01  0.1548973E-01    10.042  0.1281386E-03  0.2118065E-02  0.2777847E-02
   399.034  0.1545775E-02  0.1531055E-01  0.1551812E-01    10.042  0.1278544E-03  0.2114509E-02  0.2788235E-02
   399.038  0.1545977E-02  0.1531069E-01  0.1554565E-01    10.042  0.1276423E-03  0.2112255E-02  0.2799744E-02
   399.042  0.1546219E-02  0.1530949E-01  0.1557255E-01    10.042  0.1275085E-03  0.2112613E-02  0.2809525E-02
   399.046  0.1546497E-02  0.1530737E-01  0.1559523E-01    10.042  0.1274553E-03  0.2116996E-02  0.2822898E-02
   399.050  0.1546802E-02  0.1530471E-01  0.1561733E-01    10.042  0.1274840E-03  0.2118670E-02  0.2837462E-02
   399.054  0.1547123E-02  0.1530290E-01  0.1563853E-01    10.042  0.1275969E-03  0.2119425E-02  0.2854275E-02
   399.058  0.1547449E-02  0.1530005E-01  0.1565686E-01    10.042  0.1277951E-03  0.2121533E-02  0.2872362E-02
   399.062  0.1547773E-02  0.1529612E-01  0.1567229E-01    10.042  0.1280723E-03  0.2125094E-02  0.2890974E-02
   399.066  0.1548085E-02  0.1529155E-01  0.1568304E-01    10.042  0.1284231E-03  0.2129211E-02  0.2910319E-02
   399.070  0.1548379E-02  0.1528603E-01  0.1568941E-01    10.042  0.1288378E-03  0.2134743E-02  0.2929430E-02
   399.074  0.1548665E-02  0.1528015E-01  0.1569427E-01    10.042  0.1292884E-03  0.2141126E-02  0.2948842E-02
   399.078  0.1548959E-02  0.1527327E-01  0.1569828E-01    10.042  0.1297401E-03  0.2147844E-02  0.2968542E-02
   399.082  0.1549257E-02  0.1526671E-01  0.1570255E-01    10.042  0.1301819E-03  0.2155602E-02  0.2986744E-02
   399.086  0.1549550E-02  0.1526043E-01  0.1570626E-01    10.042  0.1306041E-03  0.2162603E-02  0.3004137E-02
   399.090  0.1549832E-02  0.1526032E-01  0.1571332E-01    10.043  0.1309967E-03  0.2160463E-02  0.3025724E-02
   399.094  0.1550096E-02  0.1525793E-01  0.1571753E-01    10.043  0.1313508E-03  0.2157586E-02  0.3044879E-02
   399.098  0.1550334E-02  0.1525717E-01  0.1572050E-01    10.043  0.1316597E-03  0.2155004E-02  0.3062378E-02
   399.102  0.1550543E-02  0.1525561E-01  0.1572064E-01    10.043  0.1319223E-03  0.2152712E-02  0.3077486E-02
   399.106  0.1550733E-02  0.1525377E-01  0.1571827E-01    10.043  0.1321406E-03  0.2150191E-02  0.3091796E-02
   399.110  0.1550900E-02  0.1525212E-01  0.1571581E-01    10.043  0.1323106E-03  0.2148082E-02  0.3100097E-02
   399.114  0.1551039E-02  0.1524991E-01  0.1571270E-01    10.043  0.1324276E-03  0.2145952E-02  0.3105878E-02
   399.118  0.1551148E-02  0.1524828E-01  0.1570773E-01    10.043  0.1324892E-03  0.2143757E-02  0.3107918E-02
   399.122  0.1551230E-02  0.1524818E-01  0.1570188E-01    10.043  0.1325037E-03  0.2144673E-02  0.3104031E-02
   399.126  0.1551306E-02  0.1524798E-01  0.1569619E-01    10.043  0.1325107E-03  0.2145710E-02  0.3098673E-02
   399.130  0.1551354E-02  0.1524840E-01  0.1568968E-01    10.043  0.1324757E-03  0.2146619E-02  0.3091712E-02
   399.134  0.1551362E-02  0.1524904E-01  0.1568123E-01    10.043  0.1323783E-03  0.2147164E-02  0.3082750E-02
   399.138  0.1551331E-02  0.1524973E-01  0.1567114E-01    10.043  0.1322204E-03  0.2147285E-02  0.3071075E-02
   399.142  0.1551259E-02  0.1524942E-01  0.1565901E-01    10.043  0.1320044E-03  0.2149023E-02  0.3057276E-02
   399.146  0.1551150E-02  0.1524973E-01  0.1564610E-01    10.043  0.1317364E-03  0.2149147E-02  0.3040641E-02
   399.150  0.1551005E-02  0.1524970E-01  0.1563156E-01    10.044  0.1314207E-03  0.2148866E-02  0.3022341E-02
   399.154  0.1550828E-02  0.1524923E-01  0.1561581E-01    10.044  0.1310650E-03  0.2149136E-02  0.3002057E-02
   399.157  0.1550639E-02  0.1524734E-01  0.1560105E-01    10.044  0.1306741E-03  0.2149252E-02  0.2983918E-02
   399.161  0.1550444E-02  0.1524452E-01  0.1558838E-01    10.044  0.1302569E-03  0.2150134E-02  0.2965941E-02
   399.165  0.1550248E-02  0.1524099E-01  0.1557794E-01    10.044  0.1298214E-03  0.2150791E-02  0.2949779E-02
   399.169  0.1550056E-02  0.1523647E-01  0.1556725E-01    10.044  0.1293775E-03  0.2152575E-02  0.2935873E-02
   399.173  0.1549872E-02  0.1523043E-01  0.1556023E-01    10.044  0.1289358E-03  0.2154666E-02  0.2921318E-02
   399.177  0.1549699E-02  0.1522282E-01  0.1555524E-01    10.044  0.1285048E-03  0.2157417E-02  0.2913214E-02
   399.181  0.1549542E-02  0.1521414E-01  0.1554761E-01    10.044  0.1280946E-03  0.2160436E-02  0.2905515E-02
   399.185  0.1549403E-02  0.1520771E-01  0.1554528E-01    10.044  0.1277138E-03  0.2162581E-02  0.2900207E-02
   399.189  0.1549287E-02  0.1519800E-01  0.1554181E-01    10.044  0.1273709E-03  0.2167132E-02  0.2897006E-02
   399.193  0.1549194E-02  0.1518672E-01  0.1553924E-01    10.044  0.1270734E-03  0.2171549E-02  0.2895082E-02
   399.197  0.1549127E-02  0.1517324E-01  0.1553577E-01    10.044  0.1268280E-03  0.2177392E-02  0.2894245E-02
   399.201  0.1549088E-02  0.1515810E-01  0.1553334E-01    10.044  0.1266391E-03  0.2184820E-02  0.2894332E-02
   399.205  0.1549067E-02  0.1514305E-01  0.1552980E-01    10.044  0.1265130E-03  0.2193937E-02  0.2893581E-02
   399.209  0.1549066E-02  0.1513228E-01  0.1553344E-01    10.045  0.1264525E-03  0.2199775E-02  0.2896959E-02
   399.213  0.1549083E-02  0.1512946E-01  0.1554508E-01    10.045  0.1264569E-03  0.2201289E-02  0.2906079E-02
   399.217  0.1549101E-02  0.1513043E-01  0.1555835E-01    10.045  0.1265090E-03  0.2198273E-02  0.2916525E-02
   399.221  0.1549111E-02  0.1513213E-01  0.1557208E-01    10.045  0.1266019E-03  0.2195141E-02  0.2930064E-02
   399.225  0.1549110E-02  0.1513412E-01  0.1558341E-01    10.045  0.1267348E-03  0.2192526E-02  0.2943078E-02
   399.229  0.1549100E-02  0.1513593E-01  0.1559166E-01    10.045  0.1269038E-03  0.2188934E-02  0.2956634E-02
   399.233  0.1549081E-02  0.1513808E-01  0.1559682E-01    10.045  0.1271077E-03  0.2185223E-02  0.2968934E-02
   399.237  0.1549052E-02  0.1514011E-01  0.1560179E-01    10.045  0.1273442E-03  0.2181825E-02  0.2983100E-02
   399.241  0.1549010E-02  0.1514186E-01  0.1560559E-01    10.045  0.1276133E-03  0.2178709E-02  0.2998105E-02
   399.245  0.1548957E-02  0.1514339E-01  0.1560814E-01    10.045  0.1279108E-03  0.2175800E-02  0.3014162E-02
   399.249  0.1548895E-02  0.1514483E-01  0.1560866E-01    10.045  0.1282302E-03  0.2173403E-02  0.3030243E-02
   399.253  0.1548830E-02  0.1514612E-01  0.1560906E-01    10.045  0.1285609E-03  0.2171417E-02  0.3045635E-02
   399.257  0.1548764E-02  0.1514935E-01  0.1561209E-01    10.045  0.1288953E-03  0.2172692E-02  0.3055261E-02
   399.261  0.1548701E-02  0.1515239E-01  0.1561451E-01    10.045  0.1292252E-03  0.2175264E-02  0.3065414E-02
   399.265  0.1548642E-02  0.1515469E-01  0.1561600E-01    10.045  0.1295434E-03  0.2178576E-02  0.3072772E-02
   399.269  0.1548590E-02  0.1515892E-01  0.1561967E-01    10.045  0.1298423E-03  0.2182355E-02  0.3077343E-02
   399.273  0.1548548E-02  0.1516556E-01  0.1562581E-01    10.046  0.1301146E-03  0.2185214E-02  0.3078588E-02
   399.277  0.1548515E-02  0.1517004E-01  0.1563099E-01    10.046  0.1303531E-03  0.2189592E-02  0.3077475E-02
   399.281  0.1548494E-02  0.1517159E-01  0.1563524E-01    10.046  0.1305519E-03  0.2192117E-02  0.3074215E-02
   399.285  0.1548485E-02  0.1517330E-01  0.1563997E-01    10.046  0.1307063E-03  0.2196873E-02  0.3069283E-02
   399.289  0.1548489E-02  0.1517390E-01  0.1564136E-01    10.046  0.1308122E-03  0.2201944E-02  0.3060713E-02
   399.293  0.1548507E-02  0.1517308E-01  0.1564202E-01    10.046  0.1308677E-03  0.2205956E-02  0.3050597E-02
   399.297  0.1548554E-02  0.1517124E-01  0.1564224E-01    10.046  0.1309007E-03  0.2210054E-02  0.3039807E-02
   399.301  0.1548646E-02  0.1516838E-01  0.1564392E-01    10.046  0.1309414E-03  0.2213499E-02  0.3029934E-02
   399.305  0.1548779E-02  0.1516458E-01  0.1564814E-01    10.046  0.1309907E-03  0.2216549E-02  0.3021371E-02
   399.309  0.1548892E-02  0.1515990E-01  0.1564811E-01    10.046  0.1311034E-03  0.2219065E-02  0.3013323E-02
   399.313  0.1548968E-02  0.1515252E-01  0.1564243E-01    10.046  0.1312934E-03  0.2220685E-02  0.3006499E-02
   399.317  0.1549004E-02  0.1514884E-01  0.1563332E-01    10.046  0.1315573E-03  0.2223409E-02  0.2999965E-02
   399.321  0.1548997E-02  0.1514893E-01  0.1562295E-01    10.046  0.1318920E-03  0.2225695E-02  0.2994943E-02
   399.325  0.1548932E-02  0.1515039E-01  0.1561127E-01    10.046  0.1323054E-03  0.2228332E-02  0.2992342E-02
   399.329  0.1548789E-02  0.1515169E-01  0.1559311E-01    10.046  0.1328072E-03  0.2229979E-02  0.2992775E-02
   399.333  0.1548571E-02  0.1515553E-01  0.1557055E-01    10.046  0.1333869E-03  0.2228576E-02  0.2998053E-02
   399.337  0.1548282E-02  0.1515617E-01  0.1554242E-01    10.046  0.1340309E-03  0.2226354E-02  0.3004557E-02
   399.341  0.1547930E-02  0.1515405E-01  0.1550999E-01    10.046  0.1347230E-03  0.2222998E-02  0.3011978E-02
   399.345  0.1547526E-02  0.1515131E-01  0.1547520E-01    10.047  0.1354449E-03  0.2218897E-02  0.3020029E-02
   399.349  0.1547078E-02  0.1515734E-01  0.1544840E-01    10.047  0.1361777E-03  0.2220154E-02  0.3024221E-02
   399.353  0.1546598E-02  0.1517775E-01  0.1543678E-01    10.047  0.1369003E-03  0.2228500E-02  0.3019983E-02
   399.357  0.1546091E-02  0.1519751E-01  0.1542742E-01    10.047  0.1375934E-03  0.2238085E-02  0.3012674E-02
   399.361  0.1545572E-02  0.1521509E-01  0.1541821E-01    10.047  0.1382364E-03  0.2247607E-02  0.3002286E-02
   399.365  0.1545053E-02  0.1522831E-01  0.1540889E-01    10.047  0.1388105E-03  0.2254840E-02  0.2990172E-02
   399.369  0.1544560E-02  0.1523964E-01  0.1540153E-01    10.047  0.1392989E-03  0.2262934E-02  0.2976148E-02
   399.373  0.1544130E-02  0.1524912E-01  0.1539888E-01    10.047  0.1396993E-03  0.2268775E-02  0.2962021E-02
   399.377  0.1543780E-02  0.1525625E-01  0.1540111E-01    10.047  0.1400036E-03  0.2273347E-02  0.2947537E-02
   399.381  0.1543519E-02  0.1526104E-01  0.1540913E-01    10.047  0.1402028E-03  0.2276484E-02  0.2932845E-02
   399.385  0.1543355E-02  0.1526306E-01  0.1542067E-01    10.047  0.1402916E-03  0.2277028E-02  0.2918727E-02
   399.389  0.1543290E-02  0.1526255E-01  0.1543594E-01    10.047  0.1402680E-03  0.2275729E-02  0.2905246E-02
   399.393  0.1543327E-02  0.1525966E-01  0.1545467E-01    10.047  0.1401325E-03  0.2273079E-02  0.2892568E-02
   399.397  0.1543454E-02  0.1525463E-01  0.1547423E-01    10.047  0.1398711E-03  0.2269135E-02  0.2880013E-02
   399.401  0.1543646E-02  0.1524734E-01  0.1549231E-01    10.047  0.1394409E-03  0.2264137E-02  0.2864323E-02
   399.405  0.1543897E-02  0.1523913E-01  0.1550799E-01    10.047  0.1388519E-03  0.2258850E-02  0.2846286E-02
   399.409  0.1544201E-02  0.1523053E-01  0.1552363E-01    10.047  0.1381204E-03  0.2253003E-02  0.2827696E-02
   399.413  0.1544549E-02  0.1522107E-01  0.1553501E-01    10.047  0.1372663E-03  0.2247095E-02  0.2806485E-02
   399.417  0.1544930E-02  0.1521211E-01  0.1554430E-01    10.047  0.1363126E-03  0.2241102E-02  0.2784242E-02
   399.421  0.1545332E-02  0.1520885E-01  0.1555733E-01    10.048  0.1352847E-03  0.2238948E-02  0.2764097E-02
   399.425  0.1545744E-02  0.1520903E-01  0.1557024E-01    10.048  0.1342070E-03  0.2238445E-02  0.2745969E-02
   399.429  0.1546154E-02  0.1520886E-01  0.1557708E-01    10.048  0.1331067E-03  0.2237845E-02  0.2728262E-02
   399.433  0.1546551E-02  0.1521512E-01  0.1558728E-01    10.048  0.1320093E-03  0.2232785E-02  0.2715336E-02
   399.437  0.1546923E-02  0.1522426E-01  0.1559571E-01    10.048  0.1309406E-03  0.2226104E-02  0.2704620E-02
   399.441  0.1547249E-02  0.1523655E-01  0.1560130E-01    10.048  0.1299372E-03  0.2218180E-02  0.2695263E-02
   399.445  0.1547508E-02  0.1524716E-01  0.1560088E-01    10.048  0.1290335E-03  0.2212425E-02  0.2685739E-02
   399.449  0.1547692E-02  0.1525686E-01  0.1559293E-01    10.048  0.1282500E-03  0.2208066E-02  0.2675861E-02
   399.453  0.1547797E-02  0.1526506E-01  0.1557585E-01    10.048  0.1276042E-03  0.2205268E-02  0.2666825E-02
   399.457  0.1547818E-02  0.1527159E-01  0.1555319E-01    10.048  0.1271109E-03  0.2204618E-02  0.2659422E-02
   399.461  0.1547773E-02  0.1527586E-01  0.1552613E-01    10.048  0.1267621E-03  0.2205288E-02  0.2654150E-02
   399.465  0.1547720E-02  0.1527872E-01  0.1549997E-01    10.048  0.1265067E-03  0.2207366E-02  0.2652636E-02
   399.469  0.1547642E-02  0.1528216E-01  0.1547603E-01    10.048  0.1263404E-03  0.2209356E-02  0.2654865E-02
   399.473  0.1547538E-02  0.1528672E-01  0.1545548E-01    10.048  0.1262640E-03  0.2210096E-02  0.2659241E-02
   399.477  0.1547408E-02  0.1528996E-01  0.1543379E-01    10.048  0.1262795E-03  0.2210861E-02  0.2669327E-02
   399.481  0.1547270E-02  0.1529140E-01  0.1541261E-01    10.048  0.1263714E-03  0.2212235E-02  0.2681973E-02
   399.485  0.1547139E-02  0.1529079E-01  0.1539315E-01    10.048  0.1265267E-03  0.2212993E-02  0.2695661E-02
   399.489  0.1547029E-02  0.1528937E-01  0.1537617E-01    10.048  0.1267293E-03  0.2213907E-02  0.2707446E-02
   399.493  0.1546948E-02  0.1528474E-01  0.1536136E-01    10.048  0.1269742E-03  0.2214726E-02  0.2717742E-02
   399.497  0.1546901E-02  0.1527834E-01  0.1534978E-01    10.048  0.1272548E-03  0.2215826E-02  0.2727143E-02
   399.501  0.1546887E-02  0.1527627E-01  0.1534569E-01    10.048  0.1275671E-03  0.2215332E-02  0.2735951E-02
   399.505  0.1546907E-02  0.1527388E-01  0.1534451E-01    10.049  0.1279045E-03  0.2214549E-02  0.2744061E-02
   399.509  0.1546962E-02  0.1527084E-01  0.1534458E-01    10.049  0.1282599E-03  0.2213691E-02  0.2750639E-02
   399.513  0.1547051E-02  0.1526600E-01  0.1534591E-01    10.049  0.1286249E-03  0.2212476E-02  0.2756150E-02
   399.517  0.1547177E-02  0.1526380E-01  0.1535089E-01    10.049  0.1289911E-03  0.2209227E-02  0.2762844E-02
   399.521  0.1547340E-02  0.1526223E-01  0.1535857E-01    10.049  0.1293503E-03  0.2204892E-02  0.2768889E-02
   399.525  0.1547539E-02  0.1525962E-01  0.1536518E-01    10.049  0.1296947E-03  0.2200533E-02  0.2772509E-02
   399.529  0.1547768E-02  0.1525539E-01  0.1537254E-01    10.049  0.1300165E-03  0.2196556E-02  0.2776021E-02
   399.533  0.1548024E-02  0.1525067E-01  0.1537893E-01    10.049  0.1303092E-03  0.2193057E-02  0.2776807E-02
   399.537  0.1548298E-02  0.1524566E-01  0.1538481E-01    10.049  0.1305668E-03  0.2190196E-02  0.2775340E-02
   399.541  0.1548583E-02  0.1524548E-01  0.1539572E-01    10.049  0.1307853E-03  0.2191265E-02  0.2771883E-02
   399.545  0.1548871E-02  0.1524565E-01  0.1540358E-01    10.049  0.1309610E-03  0.2191712E-02  0.2765650E-02
   399.549  0.1549156E-02  0.1524503E-01  0.1541033E-01    10.049  0.1310902E-03  0.2192257E-02  0.2759435E-02
   399.553  0.1549425E-02  0.1524458E-01  0.1541312E-01    10.049  0.1311750E-03  0.2192713E-02  0.2752347E-02
   399.557  0.1549644E-02  0.1524293E-01  0.1541031E-01    10.049  0.1312339E-03  0.2192750E-02  0.2746911E-02
   399.561  0.1549801E-02  0.1524095E-01  0.1540348E-01    10.049  0.1312704E-03  0.2192248E-02  0.2744553E-02
   399.565  0.1549900E-02  0.1523872E-01  0.1539250E-01    10.049  0.1312945E-03  0.2191192E-02  0.2744451E-02
   399.569  0.1549966E-02  0.1523583E-01  0.1538049E-01    10.049  0.1313554E-03  0.2189605E-02  0.2747590E-02
   399.573  0.1549998E-02  0.1523457E-01  0.1536736E-01    10.049  0.1314591E-03  0.2187180E-02  0.2753397E-02
   399.577  0.1549989E-02  0.1523536E-01  0.1535859E-01    10.049  0.1316115E-03  0.2183533E-02  0.2763138E-02
   399.581  0.1549938E-02  0.1523897E-01  0.1534797E-01    10.049  0.1318080E-03  0.2180595E-02  0.2773169E-02
   399.585  0.1549847E-02  0.1524528E-01  0.1533898E-01    10.049  0.1320451E-03  0.2182499E-02  0.2778009E-02
   399.589  0.1549717E-02  0.1525029E-01  0.1532866E-01    10.049  0.1323164E-03  0.2183295E-02  0.2782818E-02
   399.593  0.1549556E-02  0.1525570E-01  0.1531909E-01    10.049  0.1326101E-03  0.2186049E-02  0.2783704E-02
   399.597  0.1549383E-02  0.1525978E-01  0.1531126E-01    10.050  0.1329022E-03  0.2190912E-02  0.2780925E-02
   399.601  0.1549190E-02  0.1526364E-01  0.1530416E-01    10.050  0.1331870E-03  0.2191927E-02  0.2776006E-02
   399.605  0.1548981E-02  0.1526647E-01  0.1529717E-01    10.050  0.1334566E-03  0.2189824E-02  0.2769167E-02
   399.609  0.1548757E-02  0.1526841E-01  0.1529014E-01    10.050  0.1337006E-03  0.2184703E-02  0.2761173E-02
   399.613  0.1548525E-02  0.1526832E-01  0.1528314E-01    10.050  0.1339135E-03  0.2176976E-02  0.2751215E-02
   399.617  0.1548288E-02  0.1526668E-01  0.1527591E-01    10.050  0.1340866E-03  0.2166447E-02  0.2739597E-02
   399.621  0.1548046E-02  0.1526341E-01  0.1526812E-01    10.050  0.1342036E-03  0.2153109E-02  0.2726383E-02
   399.625  0.1547818E-02  0.1526287E-01  0.1526624E-01    10.050  0.1342664E-03  0.2143929E-02  0.2704766E-02
   399.629  0.1547616E-02  0.1526376E-01  0.1526876E-01    10.050  0.1342769E-03  0.2137424E-02  0.2677418E-02
   399.633  0.1547444E-02  0.1526750E-01  0.1527315E-01    10.050  0.1342340E-03  0.2132917E-02  0.2647465E-02
   399.637  0.1547307E-02  0.1526535E-01  0.1528158E-01    10.050  0.1341383E-03  0.2124989E-02  0.2616012E-02
   399.641  0.1547207E-02  0.1526246E-01  0.1529105E-01    10.050  0.1339904E-03  0.2117451E-02  0.2583774E-02
   399.645  0.1547130E-02  0.1525906E-01  0.1530173E-01    10.050  0.1337838E-03  0.2110782E-02  0.2551434E-02
   399.649  0.1547070E-02  0.1525736E-01  0.1531210E-01    10.050  0.1335198E-03  0.2103923E-02  0.2519126E-02
   399.653  0.1547028E-02  0.1525468E-01  0.1532223E-01    10.050  0.1332044E-03  0.2097625E-02  0.2489002E-02
   399.657  0.1547006E-02  0.1525125E-01  0.1533109E-01    10.050  0.1328444E-03  0.2092640E-02  0.2460310E-02
   399.661  0.1547003E-02  0.1524668E-01  0.1533866E-01    10.050  0.1324482E-03  0.2088676E-02  0.2434830E-02
   399.665  0.1547022E-02  0.1524116E-01  0.1534639E-01    10.050  0.1320234E-03  0.2085836E-02  0.2411507E-02
   399.669  0.1547064E-02  0.1523490E-01  0.1535256E-01    10.050  0.1315798E-03  0.2084591E-02  0.2391356E-02
   399.673  0.1547125E-02  0.1522774E-01  0.1535861E-01    10.050  0.1311285E-03  0.2085111E-02  0.2375153E-02
   399.677  0.1547206E-02  0.1522354E-01  0.1536572E-01    10.050  0.1306791E-03  0.2088463E-02  0.2362711E-02
   399.681  0.1547305E-02  0.1521805E-01  0.1537152E-01    10.051  0.1302435E-03  0.2090565E-02  0.2354997E-02
   399.685  0.1547414E-02  0.1521090E-01  0.1537595E-01    10.051  0.1298219E-03  0.2093273E-02  0.2350686E-02
   399.689  0.1547520E-02  0.1520538E-01  0.1537796E-01    10.051  0.1294221E-03  0.2098466E-02  0.2353460E-02
   399.693  0.1547615E-02  0.1520019E-01  0.1537831E-01    10.051  0.1290605E-03  0.2104794E-02  0.2361952E-02
   399.697  0.1547697E-02  0.1519706E-01  0.1537543E-01    10.051  0.1287432E-03  0.2109127E-02  0.2376012E-02
   399.701  0.1547766E-02  0.1519170E-01  0.1537098E-01    10.051  0.1284774E-03  0.2117892E-02  0.2395378E-02
   399.705  0.1547821E-02  0.1518505E-01  0.1536396E-01    10.051  0.1282665E-03  0.2128456E-02  0.2419216E-02
   399.709  0.1547862E-02  0.1517892E-01  0.1535446E-01    10.051  0.1281146E-03  0.2137533E-02  0.2447610E-02
   399.713  0.1547894E-02  0.1517617E-01  0.1534587E-01    10.051  0.1280282E-03  0.2147040E-02  0.2478686E-02
   399.717  0.1547924E-02  0.1517313E-01  0.1533711E-01    10.051  0.1280022E-03  0.2157514E-02  0.2511035E-02
   399.721  0.1547973E-02  0.1517191E-01  0.1533290E-01    10.051  0.1280131E-03  0.2164713E-02  0.2543887E-02
   399.725  0.1548038E-02  0.1517079E-01  0.1532963E-01    10.051  0.1280611E-03  0.2171338E-02  0.2572748E-02
   399.729  0.1548104E-02  0.1516878E-01  0.1532591E-01    10.051  0.1281462E-03  0.2178624E-02  0.2595984E-02
   399.733  0.1548171E-02  0.1516643E-01  0.1532180E-01    10.051  0.1282661E-03  0.2186818E-02  0.2612980E-02
   399.737  0.1548240E-02  0.1516345E-01  0.1531683E-01    10.051  0.1284136E-03  0.2194981E-02  0.2625598E-02
   399.741  0.1548315E-02  0.1515987E-01  0.1531108E-01    10.051  0.1285801E-03  0.2202617E-02  0.2634197E-02
   399.745  0.1548393E-02  0.1516161E-01  0.1531006E-01    10.051  0.1287609E-03  0.2207395E-02  0.2642129E-02
   399.749  0.1548473E-02  0.1516191E-01  0.1531101E-01    10.051  0.1289520E-03  0.2205635E-02  0.2650005E-02
   399.753  0.1548552E-02  0.1516387E-01  0.1531176E-01    10.051  0.1291494E-03  0.2203066E-02  0.2655335E-02
   399.757  0.1548629E-02  0.1516524E-01  0.1531147E-01    10.051  0.1293478E-03  0.2200948E-02  0.2657655E-02
   399.761  0.1548705E-02  0.1516562E-01  0.1530953E-01    10.051  0.1295419E-03  0.2199527E-02  0.2658447E-02
   399.765  0.1548790E-02  0.1516570E-01  0.1530713E-01    10.051  0.1297253E-03  0.2199111E-02  0.2658771E-02
   399.769  0.1548882E-02  0.1516494E-01  0.1530433E-01    10.052  0.1298932E-03  0.2199318E-02  0.2658573E-02
   399.773  0.1548977E-02  0.1516495E-01  0.1530210E-01    10.052  0.1300431E-03  0.2198501E-02  0.2658982E-02
   399.777  0.1549077E-02  0.1516199E-01  0.1529878E-01    10.052  0.1301734E-03  0.2200810E-02  0.2658842E-02
   399.781  0.1549177E-02  0.1515817E-01  0.1529418E-01    10.052  0.1302805E-03  0.2204579E-02  0.2657627E-02
   399.785  0.1549275E-02  0.1515357E-01  0.1528752E-01    10.052  0.1303612E-03  0.2209286E-02  0.2655832E-02
   399.789  0.1549376E-02  0.1514836E-01  0.1528013E-01    10.052  0.1304237E-03  0.2214791E-02  0.2654544E-02
   399.793  0.1549478E-02  0.1514190E-01  0.1527209E-01    10.052  0.1304744E-03  0.2221466E-02  0.2653975E-02
   399.797  0.1549567E-02  0.1513438E-01  0.1526210E-01    10.052  0.1305258E-03  0.2229184E-02  0.2655780E-02
   399.801  0.1549651E-02  0.1512718E-01  0.1525246E-01    10.052  0.1305873E-03  0.2238404E-02  0.2660403E-02
   399.805  0.1549740E-02  0.1511908E-01  0.1524545E-01    10.052  0.1306634E-03  0.2246868E-02  0.2670083E-02
   399.809  0.1549833E-02  0.1510903E-01  0.1523502E-01    10.052  0.1307526E-03  0.2256500E-02  0.2676952E-02
   399.813  0.1549916E-02  0.1510036E-01  0.1522324E-01    10.052  0.1308630E-03  0.2266782E-02  0.2684816E-02
   399.817  0.1549980E-02  0.1509438E-01  0.1521306E-01    10.052  0.1309999E-03  0.2273113E-02  0.2697108E-02
   399.821  0.1550025E-02  0.1509534E-01  0.1520913E-01    10.052  0.1311599E-03  0.2279768E-02  0.2709059E-02
   399.825  0.1550049E-02  0.1510252E-01  0.1520936E-01    10.052  0.1313394E-03  0.2294942E-02  0.2711365E-02
   399.829  0.1550051E-02  0.1510931E-01  0.1520971E-01    10.052  0.1315338E-03  0.2310081E-02  0.2713616E-02
   399.833  0.1550033E-02  0.1511659E-01  0.1520952E-01    10.052  0.1317392E-03  0.2324561E-02  0.2715548E-02
   399.837  0.1549994E-02  0.1512401E-01  0.1520916E-01    10.052  0.1319495E-03  0.2338320E-02  0.2716816E-02
   399.841  0.1549937E-02  0.1513093E-01  0.1520725E-01    10.052  0.1321599E-03  0.2350969E-02  0.2716363E-02
   399.845  0.1549863E-02  0.1513923E-01  0.1520584E-01    10.052  0.1323650E-03  0.2360710E-02  0.2714698E-02
   399.849  0.1549775E-02  0.1514568E-01  0.1520413E-01    10.052  0.1325592E-03  0.2370867E-02  0.2711647E-02
   399.853  0.1549683E-02  0.1515173E-01  0.1520193E-01    10.053  0.1327340E-03  0.2379586E-02  0.2705404E-02
   399.857  0.1549603E-02  0.1515711E-01  0.1520354E-01    10.053  0.1328927E-03  0.2386924E-02  0.2698568E-02
   399.861  0.1549537E-02  0.1516189E-01  0.1520586E-01    10.053  0.1330300E-03  0.2393439E-02  0.2684529E-02
   399.865  0.1549486E-02  0.1516595E-01  0.1520811E-01    10.053  0.1331424E-03  0.2399186E-02  0.2672455E-02
   399.869  0.1549454E-02  0.1517163E-01  0.1521323E-01    10.053  0.1332265E-03  0.2405218E-02  0.2657531E-02
   399.873  0.1549439E-02  0.1517715E-01  0.1522115E-01    10.053  0.1332799E-03  0.2409913E-02  0.2640359E-02
   399.877  0.1549439E-02  0.1518131E-01  0.1522915E-01    10.053  0.1333050E-03  0.2415292E-02  0.2619777E-02
   399.881  0.1549454E-02  0.1518566E-01  0.1523532E-01    10.053  0.1333011E-03  0.2418548E-02  0.2600062E-02
   399.885  0.1549482E-02  0.1518841E-01  0.1524131E-01    10.053  0.1332682E-03  0.2420130E-02  0.2580240E-02
   399.889  0.1549534E-02  0.1519028E-01  0.1524712E-01    10.053  0.1332057E-03  0.2420205E-02  0.2561314E-02
   399.893  0.1549613E-02  0.1519090E-01  0.1525426E-01    10.053  0.1331134E-03  0.2419073E-02  0.2544825E-02
   399.897  0.1549716E-02  0.1519027E-01  0.1526080E-01    10.053  0.1329964E-03  0.2417540E-02  0.2529009E-02
   399.901  0.1549839E-02  0.1518885E-01  0.1526597E-01    10.053  0.1328588E-03  0.2415068E-02  0.2516206E-02
   399.905  0.1549979E-02  0.1518673E-01  0.1527074E-01    10.053  0.1327030E-03  0.2411525E-02  0.2505910E-02
   399.909  0.1550133E-02  0.1518397E-01  0.1527444E-01    10.053  0.1325330E-03  0.2407337E-02  0.2497943E-02
   399.913  0.1550296E-02  0.1518038E-01  0.1527727E-01    10.053  0.1323537E-03  0.2402782E-02  0.2491690E-02
   399.917  0.1550465E-02  0.1517682E-01  0.1527876E-01    10.053  0.1321686E-03  0.2397366E-02  0.2487600E-02
   399.921  0.1550634E-02  0.1517359E-01  0.1527907E-01    10.053  0.1319835E-03  0.2391970E-02  0.2484206E-02
   399.925  0.1550800E-02  0.1517041E-01  0.1527719E-01    10.053  0.1318016E-03  0.2386175E-02  0.2484885E-02
   399.929  0.1550958E-02  0.1516696E-01  0.1527368E-01    10.053  0.1316291E-03  0.2380081E-02  0.2487505E-02
   399.933  0.1551105E-02  0.1516389E-01  0.1526832E-01    10.053  0.1314685E-03  0.2374336E-02  0.2492176E-02
   399.937  0.1551235E-02  0.1516159E-01  0.1526276E-01    10.054  0.1313255E-03  0.2369818E-02  0.2497756E-02
   399.941  0.1551346E-02  0.1515919E-01  0.1525467E-01    10.054  0.1312025E-03  0.2365460E-02  0.2505484E-02
   399.945  0.1551435E-02  0.1515720E-01  0.1524437E-01    10.054  0.1311033E-03  0.2360778E-02  0.2515037E-02
   399.949  0.1551499E-02  0.1515702E-01  0.1523202E-01    10.054  0.1310297E-03  0.2360236E-02  0.2527111E-02
   399.953  0.1551536E-02  0.1515381E-01  0.1521832E-01    10.054  0.1309843E-03  0.2354451E-02  0.2540535E-02
   399.957  0.1551549E-02  0.1515083E-01  0.1520291E-01    10.054  0.1309634E-03  0.2348390E-02  0.2554829E-02
   399.961  0.1551551E-02  0.1514822E-01  0.1518861E-01    10.054  0.1309549E-03  0.2343127E-02  0.2566938E-02
   399.965  0.1551554E-02  0.1514559E-01  0.1517591E-01    10.054  0.1309439E-03  0.2338563E-02  0.2576327E-02
   399.969  0.1551564E-02  0.1514332E-01  0.1516565E-01    10.054  0.1309252E-03  0.2334284E-02  0.2583562E-02
   399.973  0.1551582E-02  0.1514029E-01  0.1515774E-01    10.054  0.1308981E-03  0.2330742E-02  0.2588505E-02
   399.977  0.1551607E-02  0.1513894E-01  0.1515109E-01    10.054  0.1308639E-03  0.2326775E-02  0.2591715E-02
   399.981  0.1551638E-02  0.1513758E-01  0.1514432E-01    10.054  0.1308232E-03  0.2322984E-02  0.2594279E-02
   399.985  0.1551674E-02  0.1513663E-01  0.1513841E-01    10.054  0.1307757E-03  0.2319397E-02  0.2597304E-02
   399.989  0.1551716E-02  0.1513563E-01  0.1513510E-01    10.054  0.1307236E-03  0.2316400E-02  0.2597538E-02
   399.993  0.1551761E-02  0.1513511E-01  0.1513260E-01    10.054  0.1306672E-03  0.2313782E-02  0.2597542E-02
   399.997  0.1551809E-02  0.1513506E-01  0.1512989E-01    10.054  0.1306083E-03  0.2311248E-02  0.2597901E-02
   400.001  0.1551858E-02  0.1513474E-01  0.1512754E-01    10.054  0.1305474E-03  0.2309161E-02  0.2597725E-02
   400.005  0.1551908E-02  0.1513428E-01  0.1512576E-01    10.054  0.1304865E-03  0.2307665E-02  0.2597566E-02
   400.009  0.1551957E-02  0.1513351E-01  0.1512404E-01    10.054  0.1304267E-03  0.2307275E-02  0.2597409E-02
   400.013  0.1552004E-02  0.1513362E-01  0.1512135E-01    10.054  0.1303684E-03  0.2306101E-02  0.2598336E-02
   400.017  0.1552048E-02  0.1513393E-01  0.1511934E-01    10.055  0.1303139E-03  0.2305049E-02  0.2599951E-02
   400.021  0.1552089E-02  0.1513448E-01  0.1511782E-01    10.055  0.1302633E-03  0.2304061E-02  0.2602325E-02
   400.025  0.1552120E-02  0.1513519E-01  0.1511234E-01    10.055  0.1302118E-03  0.2303459E-02  0.2603779E-02
   400.029  0.1552131E-02  0.1513565E-01  0.1510880E-01    10.055  0.1301416E-03  0.2304471E-02  0.2605175E-02
   400.033  0.1552123E-02  0.1513842E-01  0.1510489E-01    10.055  0.1300543E-03  0.2303550E-02  0.2607355E-02
   400.037  0.1552095E-02  0.1514206E-01  0.1510121E-01    10.055  0.1299504E-03  0.2303190E-02  0.2608657E-02
   400.041  0.1552052E-02  0.1514563E-01  0.1509768E-01    10.055  0.1298285E-03  0.2302518E-02  0.2609728E-02
   400.045  0.1551995E-02  0.1514946E-01  0.1509452E-01    10.055  0.1296913E-03  0.2301584E-02  0.2610785E-02
   400.049  0.1551926E-02  0.1515295E-01  0.1509144E-01    10.055  0.1295409E-03  0.2300769E-02  0.2611546E-02
   400.053  0.1551846E-02  0.1515626E-01  0.1508868E-01    10.055  0.1293806E-03  0.2300291E-02  0.2613174E-02
   400.057  0.1551756E-02  0.1515996E-01  0.1508654E-01    10.055  0.1292137E-03  0.2299771E-02  0.2615830E-02
   400.061  0.1551648E-02  0.1516452E-01  0.1508468E-01    10.055  0.1290435E-03  0.2297318E-02  0.2617849E-02
   400.065  0.1551518E-02  0.1516951E-01  0.1508265E-01    10.055  0.1288748E-03  0.2293176E-02  0.2619146E-02
   400.069  0.1551365E-02  0.1517564E-01  0.1508049E-01    10.055  0.1287197E-03  0.2287306E-02  0.2618467E-02
   400.073  0.1551188E-02  0.1518183E-01  0.1507845E-01    10.055  0.1285817E-03  0.2282676E-02  0.2617934E-02
   400.077  0.1550993E-02  0.1518832E-01  0.1507649E-01    10.055  0.1284646E-03  0.2277866E-02  0.2617033E-02
   400.081  0.1550781E-02  0.1519470E-01  0.1507392E-01    10.055  0.1283710E-03  0.2272946E-02  0.2615590E-02
   400.085  0.1550555E-02  0.1520267E-01  0.1507237E-01    10.055  0.1283028E-03  0.2266680E-02  0.2615319E-02
   400.089  0.1550320E-02  0.1520844E-01  0.1507192E-01    10.055  0.1282620E-03  0.2256706E-02  0.2616387E-02
   400.093  0.1550082E-02  0.1521521E-01  0.1507068E-01    10.055  0.1282491E-03  0.2250269E-02  0.2617532E-02
   400.096  0.1549846E-02  0.1522146E-01  0.1507156E-01    10.055  0.1282638E-03  0.2244190E-02  0.2618138E-02
   400.100  0.1549618E-02  0.1522572E-01  0.1507196E-01    10.056  0.1283056E-03  0.2238375E-02  0.2619844E-02
   400.105  0.1549403E-02  0.1522756E-01  0.1507194E-01    10.056  0.1283738E-03  0.2232916E-02  0.2621468E-02
   400.108  0.1549206E-02  0.1522718E-01  0.1507213E-01    10.056  0.1284657E-03  0.2228170E-02  0.2623062E-02
   400.112  0.1549032E-02  0.1522408E-01  0.1507270E-01    10.056  0.1285795E-03  0.2223948E-02  0.2624437E-02
   400.116  0.1548882E-02  0.1522001E-01  0.1507284E-01    10.056  0.1287125E-03  0.2218246E-02  0.2626084E-02
   400.120  0.1548745E-02  0.1521175E-01  0.1507269E-01    10.056  0.1288653E-03  0.2213512E-02  0.2626608E-02
   400.124  0.1548624E-02  0.1520193E-01  0.1507104E-01    10.056  0.1290345E-03  0.2210776E-02  0.2626628E-02
   400.128  0.1548522E-02  0.1519093E-01  0.1507021E-01    10.056  0.1292164E-03  0.2206637E-02  0.2627607E-02
   400.132  0.1548440E-02  0.1518136E-01  0.1506984E-01    10.056  0.1294066E-03  0.2200402E-02  0.2628216E-02
   400.136  0.1548382E-02  0.1516959E-01  0.1506967E-01    10.056  0.1295999E-03  0.2193223E-02  0.2628902E-02
   400.140  0.1548348E-02  0.1515688E-01  0.1506845E-01    10.056  0.1297933E-03  0.2185749E-02  0.2629454E-02
   400.144  0.1548340E-02  0.1514251E-01  0.1506816E-01    10.056  0.1299814E-03  0.2178830E-02  0.2629563E-02
   400.148  0.1548358E-02  0.1512781E-01  0.1506795E-01    10.056  0.1301600E-03  0.2172146E-02  0.2629551E-02
   400.152  0.1548401E-02  0.1511187E-01  0.1506731E-01    10.056  0.1303250E-03  0.2166933E-02  0.2629236E-02
   400.156  0.1548467E-02  0.1510001E-01  0.1507467E-01    10.056  0.1304755E-03  0.2169886E-02  0.2622438E-02
   400.160  0.1548553E-02  0.1509057E-01  0.1508326E-01    10.056  0.1306077E-03  0.2170680E-02  0.2618599E-02
   400.164  0.1548658E-02  0.1508364E-01  0.1509126E-01    10.056  0.1307191E-03  0.2168092E-02  0.2615120E-02
   400.168  0.1548779E-02  0.1507578E-01  0.1509858E-01    10.056  0.1308068E-03  0.2167098E-02  0.2612968E-02
   400.172  0.1548914E-02  0.1506685E-01  0.1510301E-01    10.056  0.1308683E-03  0.2166488E-02  0.2608303E-02
   400.176  0.1549060E-02  0.1505791E-01  0.1510595E-01    10.057  0.1309030E-03  0.2168731E-02  0.2603858E-02
   400.180  0.1549214E-02  0.1504870E-01  0.1510694E-01    10.057  0.1309097E-03  0.2172014E-02  0.2598796E-02
   400.184  0.1549370E-02  0.1503921E-01  0.1510660E-01    10.057  0.1308861E-03  0.2176263E-02  0.2592927E-02
   400.188  0.1549523E-02  0.1503008E-01  0.1510561E-01    10.057  0.1308290E-03  0.2182835E-02  0.2585447E-02
   400.192  0.1549670E-02  0.1502354E-01  0.1510427E-01    10.057  0.1307405E-03  0.2192869E-02  0.2574323E-02
   400.196  0.1549817E-02  0.1501594E-01  0.1510158E-01    10.057  0.1306389E-03  0.2202874E-02  0.2564947E-02
   400.200  0.1549964E-02  0.1500810E-01  0.1509842E-01    10.057  0.1305347E-03  0.2213688E-02  0.2557193E-02
   400.204  0.1550109E-02  0.1500266E-01  0.1509771E-01    10.057  0.1304304E-03  0.2221060E-02  0.2553034E-02
   400.208  0.1550247E-02  0.1500171E-01  0.1509991E-01    10.057  0.1303279E-03  0.2222063E-02  0.2555772E-02
   400.212  0.1550376E-02  0.1500089E-01  0.1510121E-01    10.057  0.1302296E-03  0.2222351E-02  0.2559990E-02
   400.216  0.1550492E-02  0.1500133E-01  0.1510391E-01    10.057  0.1301372E-03  0.2218127E-02  0.2567902E-02
   400.220  0.1550596E-02  0.1500397E-01  0.1510553E-01    10.057  0.1300522E-03  0.2214663E-02  0.2577318E-02
   400.224  0.1550698E-02  0.1500612E-01  0.1510679E-01    10.057  0.1299704E-03  0.2212214E-02  0.2588180E-02
   400.228  0.1550791E-02  0.1500783E-01  0.1510604E-01    10.057  0.1298840E-03  0.2209691E-02  0.2600259E-02
   400.232  0.1550879E-02  0.1501102E-01  0.1510463E-01    10.057  0.1297863E-03  0.2205545E-02  0.2610179E-02
   400.236  0.1550950E-02  0.1501179E-01  0.1510161E-01    10.057  0.1296891E-03  0.2204271E-02  0.2618737E-02
   400.240  0.1551001E-02  0.1501156E-01  0.1509784E-01    10.057  0.1295962E-03  0.2204223E-02  0.2627941E-02
   400.244  0.1551034E-02  0.1501384E-01  0.1509289E-01    10.057  0.1295087E-03  0.2201702E-02  0.2637194E-02
   400.248  0.1551050E-02  0.1501604E-01  0.1508693E-01    10.057  0.1294290E-03  0.2199184E-02  0.2645486E-02
   400.252  0.1551047E-02  0.1501738E-01  0.1507937E-01    10.057  0.1293577E-03  0.2198595E-02  0.2653612E-02
   400.256  0.1551025E-02  0.1501825E-01  0.1507199E-01    10.057  0.1292966E-03  0.2197466E-02  0.2658567E-02
   400.260  0.1550985E-02  0.1501924E-01  0.1506410E-01    10.057  0.1292467E-03  0.2196521E-02  0.2660814E-02
   400.264  0.1550928E-02  0.1502335E-01  0.1505772E-01    10.058  0.1292089E-03  0.2199335E-02  0.2657960E-02
   400.268  0.1550855E-02  0.1502787E-01  0.1505123E-01    10.058  0.1291829E-03  0.2203321E-02  0.2651230E-02
   400.272  0.1550768E-02  0.1503120E-01  0.1504425E-01    10.058  0.1291701E-03  0.2208238E-02  0.2642936E-02
   400.276  0.1550668E-02  0.1503415E-01  0.1503761E-01    10.058  0.1291695E-03  0.2212100E-02  0.2632102E-02
   400.280  0.1550563E-02  0.1503970E-01  0.1503409E-01    10.058  0.1291803E-03  0.2211181E-02  0.2626307E-02
   400.284  0.1550468E-02  0.1504444E-01  0.1502916E-01    10.058  0.1291989E-03  0.2210594E-02  0.2619472E-02
   400.288  0.1550386E-02  0.1504825E-01  0.1502611E-01    10.058  0.1292252E-03  0.2209598E-02  0.2612816E-02
   400.292  0.1550319E-02  0.1505108E-01  0.1502383E-01    10.058  0.1292579E-03  0.2208455E-02  0.2606345E-02
   400.296  0.1550267E-02  0.1505285E-01  0.1502227E-01    10.058  0.1292960E-03  0.2206864E-02  0.2600130E-02
   400.300  0.1550232E-02  0.1505364E-01  0.1502178E-01    10.058  0.1293387E-03  0.2205015E-02  0.2593655E-02
   400.304  0.1550215E-02  0.1505358E-01  0.1502130E-01    10.058  0.1293847E-03  0.2203110E-02  0.2586201E-02
   400.308  0.1550217E-02  0.1505252E-01  0.1502125E-01    10.058  0.1294329E-03  0.2200582E-02  0.2579439E-02
   400.312  0.1550237E-02  0.1505064E-01  0.1502213E-01    10.058  0.1294820E-03  0.2197838E-02  0.2572385E-02
   400.316  0.1550275E-02  0.1504871E-01  0.1502363E-01    10.058  0.1295293E-03  0.2193728E-02  0.2564491E-02
   400.320  0.1550332E-02  0.1504642E-01  0.1502542E-01    10.058  0.1295682E-03  0.2191089E-02  0.2555711E-02
   400.324  0.1550397E-02  0.1504227E-01  0.1502793E-01    10.058  0.1295862E-03  0.2186673E-02  0.2547180E-02
   400.328  0.1550471E-02  0.1504025E-01  0.1503102E-01    10.058  0.1295806E-03  0.2181069E-02  0.2537991E-02
   400.332  0.1550543E-02  0.1503931E-01  0.1503383E-01    10.058  0.1295486E-03  0.2174454E-02  0.2528511E-02
   400.336  0.1550603E-02  0.1503953E-01  0.1503502E-01    10.058  0.1294857E-03  0.2166913E-02  0.2519320E-02
   400.340  0.1550649E-02  0.1504386E-01  0.1503923E-01    10.058  0.1293932E-03  0.2162727E-02  0.2506622E-02
   400.344  0.1550682E-02  0.1505026E-01  0.1504415E-01    10.058  0.1292736E-03  0.2158326E-02  0.2494836E-02
   400.348  0.1550699E-02  0.1505743E-01  0.1504902E-01    10.058  0.1291290E-03  0.2153420E-02  0.2483789E-02
   400.352  0.1550701E-02  0.1506499E-01  0.1505313E-01    10.059  0.1289637E-03  0.2147976E-02  0.2473296E-02
   400.356  0.1550679E-02  0.1507219E-01  0.1505527E-01    10.059  0.1287651E-03  0.2142530E-02  0.2463492E-02
   400.360  0.1550614E-02  0.1507958E-01  0.1505453E-01    10.059  0.1285170E-03  0.2137117E-02  0.2453176E-02
   400.364  0.1550499E-02  0.1508637E-01  0.1504976E-01    10.059  0.1282194E-03  0.2131757E-02  0.2443622E-02
   400.368  0.1550336E-02  0.1509335E-01  0.1504242E-01    10.059  0.1278803E-03  0.2126473E-02  0.2434127E-02
   400.372  0.1550130E-02  0.1509649E-01  0.1503418E-01    10.059  0.1275064E-03  0.2118091E-02  0.2424256E-02
   400.376  0.1549885E-02  0.1510071E-01  0.1502277E-01    10.059  0.1271065E-03  0.2114136E-02  0.2416984E-02
   400.380  0.1549608E-02  0.1510467E-01  0.1500939E-01    10.059  0.1266894E-03  0.2111739E-02  0.2411139E-02
   400.384  0.1549304E-02  0.1510552E-01  0.1499531E-01    10.059  0.1262648E-03  0.2108734E-02  0.2405873E-02
   400.388  0.1548980E-02  0.1510471E-01  0.1498083E-01    10.059  0.1258432E-03  0.2106531E-02  0.2401681E-02
   400.391  0.1548643E-02  0.1510562E-01  0.1496996E-01    10.059  0.1254349E-03  0.2104579E-02  0.2396760E-02
   400.395  0.1548279E-02  0.1510704E-01  0.1495911E-01    10.059  0.1250842E-03  0.2106749E-02  0.2393581E-02
   400.399  0.1547896E-02  0.1510428E-01  0.1494935E-01    10.059  0.1248050E-03  0.2110215E-02  0.2390866E-02
   400.403  0.1547507E-02  0.1510128E-01  0.1494100E-01    10.059  0.1245981E-03  0.2116554E-02  0.2388031E-02
   400.407  0.1547122E-02  0.1509979E-01  0.1493682E-01    10.059  0.1244676E-03  0.2125396E-02  0.2384018E-02
   400.411  0.1546750E-02  0.1509868E-01  0.1493703E-01    10.059  0.1244155E-03  0.2136185E-02  0.2379018E-02
   400.415  0.1546401E-02  0.1509672E-01  0.1494012E-01    10.059  0.1244424E-03  0.2147687E-02  0.2374567E-02
   400.419  0.1546084E-02  0.1509216E-01  0.1494505E-01    10.059  0.1245466E-03  0.2159880E-02  0.2370240E-02
   400.423  0.1545808E-02  0.1508509E-01  0.1495166E-01    10.059  0.1247248E-03  0.2171946E-02  0.2365851E-02
   400.427  0.1545578E-02  0.1507745E-01  0.1496347E-01    10.059  0.1249715E-03  0.2180663E-02  0.2364396E-02
   400.431  0.1545402E-02  0.1506671E-01  0.1497681E-01    10.059  0.1252808E-03  0.2188415E-02  0.2363132E-02
   400.435  0.1545278E-02  0.1505473E-01  0.1499148E-01    10.060  0.1256499E-03  0.2192712E-02  0.2364848E-02
   400.439  0.1545210E-02  0.1504529E-01  0.1501336E-01    10.060  0.1260704E-03  0.2191371E-02  0.2369314E-02
   400.443  0.1545198E-02  0.1503513E-01  0.1503653E-01    10.060  0.1265315E-03  0.2183324E-02  0.2376215E-02
   400.447  0.1545246E-02  0.1502706E-01  0.1506196E-01    10.060  0.1270215E-03  0.2175340E-02  0.2384672E-02
   400.451  0.1545350E-02  0.1502392E-01  0.1509446E-01    10.060  0.1275283E-03  0.2172547E-02  0.2391101E-02
   400.455  0.1545501E-02  0.1502461E-01  0.1513198E-01    10.060  0.1280491E-03  0.2170171E-02  0.2396546E-02
   400.459  0.1545693E-02  0.1502428E-01  0.1516772E-01    10.060  0.1285742E-03  0.2166564E-02  0.2403595E-02
   400.463  0.1545922E-02  0.1502252E-01  0.1520145E-01    10.060  0.1290899E-03  0.2161682E-02  0.2409712E-02
   400.467  0.1546184E-02  0.1502140E-01  0.1523309E-01    10.060  0.1295838E-03  0.2155585E-02  0.2414883E-02
   400.471  0.1546471E-02  0.1501654E-01  0.1526237E-01    10.060  0.1300441E-03  0.2148767E-02  0.2419547E-02
   400.475  0.1546780E-02  0.1501069E-01  0.1528831E-01    10.060  0.1304598E-03  0.2141208E-02  0.2423387E-02
   400.479  0.1547101E-02  0.1500435E-01  0.1531110E-01    10.060  0.1308206E-03  0.2132533E-02  0.2425087E-02
   400.483  0.1547427E-02  0.1499733E-01  0.1533026E-01    10.060  0.1311192E-03  0.2123266E-02  0.2426955E-02
   400.487  0.1547753E-02  0.1499969E-01  0.1535602E-01    10.060  0.1313479E-03  0.2122205E-02  0.2427170E-02
   400.491  0.1548062E-02  0.1500289E-01  0.1537792E-01    10.060  0.1314747E-03  0.2121033E-02  0.2425839E-02
   400.495  0.1548346E-02  0.1500605E-01  0.1539511E-01    10.060  0.1314918E-03  0.2118601E-02  0.2423562E-02
   400.499  0.1548598E-02  0.1500953E-01  0.1540859E-01    10.060  0.1313995E-03  0.2116463E-02  0.2419791E-02
   400.503  0.1548811E-02  0.1501251E-01  0.1541671E-01    10.060  0.1312009E-03  0.2112332E-02  0.2415640E-02
   400.507  0.1548979E-02  0.1501577E-01  0.1541981E-01    10.060  0.1309012E-03  0.2109160E-02  0.2410636E-02
   400.511  0.1549091E-02  0.1501934E-01  0.1541630E-01    10.060  0.1304967E-03  0.2105969E-02  0.2405121E-02
   400.515  0.1549141E-02  0.1502174E-01  0.1540749E-01    10.060  0.1299880E-03  0.2102487E-02  0.2399415E-02
   400.519  0.1549141E-02  0.1502387E-01  0.1539519E-01    10.060  0.1293956E-03  0.2098984E-02  0.2392036E-02
   400.522  0.1549092E-02  0.1502649E-01  0.1538009E-01    10.061  0.1287348E-03  0.2094728E-02  0.2385422E-02
   400.526  0.1549009E-02  0.1503613E-01  0.1537165E-01    10.061  0.1280479E-03  0.2084066E-02  0.2382791E-02
   400.530  0.1548899E-02  0.1504467E-01  0.1536095E-01    10.061  0.1273588E-03  0.2074652E-02  0.2380120E-02
   400.534  0.1548762E-02  0.1505172E-01  0.1534929E-01    10.061  0.1266835E-03  0.2066816E-02  0.2377051E-02
   400.538  0.1548603E-02  0.1505985E-01  0.1533705E-01    10.061  0.1260364E-03  0.2059796E-02  0.2374512E-02
   400.542  0.1548425E-02  0.1506488E-01  0.1532224E-01    10.061  0.1254291E-03  0.2054751E-02  0.2370846E-02
   400.546  0.1548256E-02  0.1506677E-01  0.1530883E-01    10.061  0.1248495E-03  0.2051634E-02  0.2367808E-02
   400.550  0.1548112E-02  0.1506672E-01  0.1529841E-01    10.061  0.1242969E-03  0.2050755E-02  0.2364941E-02
   400.554  0.1547995E-02  0.1506543E-01  0.1528995E-01    10.061  0.1237829E-03  0.2050889E-02  0.2363256E-02
   400.558  0.1547908E-02  0.1506252E-01  0.1528333E-01    10.061  0.1233211E-03  0.2053042E-02  0.2362254E-02
   400.562  0.1547853E-02  0.1506323E-01  0.1528333E-01    10.061  0.1229204E-03  0.2052453E-02  0.2363400E-02
   400.566  0.1547831E-02  0.1506551E-01  0.1528986E-01    10.061  0.1225902E-03  0.2050619E-02  0.2367316E-02
   400.570  0.1547838E-02  0.1506768E-01  0.1529475E-01    10.061  0.1223401E-03  0.2049677E-02  0.2371717E-02
   400.574  0.1547860E-02  0.1506719E-01  0.1529870E-01    10.061  0.1221914E-03  0.2051421E-02  0.2375441E-02
   400.578  0.1547893E-02  0.1506509E-01  0.1530094E-01    10.061  0.1221511E-03  0.2054440E-02  0.2378595E-02
   400.582  0.1547936E-02  0.1506317E-01  0.1530191E-01    10.061  0.1222193E-03  0.2058443E-02  0.2380557E-02
   400.586  0.1547993E-02  0.1506030E-01  0.1530042E-01    10.061  0.1223892E-03  0.2062688E-02  0.2383152E-02
   400.590  0.1548064E-02  0.1505653E-01  0.1529794E-01    10.061  0.1226550E-03  0.2066922E-02  0.2386299E-02
   400.594  0.1548150E-02  0.1505301E-01  0.1529524E-01    10.061  0.1230101E-03  0.2070411E-02  0.2390095E-02
   400.598  0.1548248E-02  0.1504924E-01  0.1529234E-01    10.061  0.1234478E-03  0.2073804E-02  0.2394882E-02
   400.602  0.1548356E-02  0.1504533E-01  0.1528748E-01    10.061  0.1239568E-03  0.2076823E-02  0.2400259E-02
   400.606  0.1548484E-02  0.1504123E-01  0.1528239E-01    10.061  0.1245153E-03  0.2079847E-02  0.2406162E-02
   400.610  0.1548631E-02  0.1503731E-01  0.1527768E-01    10.062  0.1251095E-03  0.2082256E-02  0.2412363E-02
   400.613  0.1548793E-02  0.1503330E-01  0.1527333E-01    10.062  0.1257235E-03  0.2084570E-02  0.2419124E-02
   400.617  0.1548964E-02  0.1503158E-01  0.1527044E-01    10.062  0.1263385E-03  0.2084592E-02  0.2426399E-02
   400.621  0.1549115E-02  0.1503512E-01  0.1526989E-01    10.062  0.1269653E-03  0.2085583E-02  0.2438462E-02
   400.625  0.1549235E-02  0.1503959E-01  0.1526581E-01    10.062  0.1275962E-03  0.2086806E-02  0.2454468E-02
   400.629  0.1549322E-02  0.1504410E-01  0.1525767E-01    10.062  0.1282177E-03  0.2087185E-02  0.2473937E-02
   400.633  0.1549375E-02  0.1504753E-01  0.1524589E-01    10.062  0.1288151E-03  0.2086786E-02  0.2494514E-02
   400.637  0.1549393E-02  0.1505259E-01  0.1523332E-01    10.062  0.1293751E-03  0.2088181E-02  0.2515278E-02
   400.641  0.1549378E-02  0.1505749E-01  0.1521771E-01    10.062  0.1298851E-03  0.2088860E-02  0.2535284E-02
   400.645  0.1549328E-02  0.1506141E-01  0.1520025E-01    10.062  0.1303338E-03  0.2088309E-02  0.2554010E-02
   400.649  0.1549246E-02  0.1506491E-01  0.1518147E-01    10.062  0.1307123E-03  0.2087055E-02  0.2570690E-02
   400.653  0.1549132E-02  0.1507055E-01  0.1516457E-01    10.062  0.1310113E-03  0.2090536E-02  0.2576890E-02
   400.657  0.1548995E-02  0.1507677E-01  0.1514735E-01    10.062  0.1312322E-03  0.2094613E-02  0.2577917E-02
   400.661  0.1548861E-02  0.1508081E-01  0.1513230E-01    10.062  0.1314134E-03  0.2097382E-02  0.2578580E-02
   400.665  0.1548737E-02  0.1508613E-01  0.1512053E-01    10.062  0.1315597E-03  0.2097048E-02  0.2578808E-02
   400.669  0.1548626E-02  0.1508967E-01  0.1511019E-01    10.062  0.1316678E-03  0.2095796E-02  0.2577599E-02
   400.673  0.1548530E-02  0.1509217E-01  0.1510133E-01    10.062  0.1317356E-03  0.2093504E-02  0.2574556E-02
   400.677  0.1548451E-02  0.1509290E-01  0.1509363E-01    10.062  0.1317617E-03  0.2090709E-02  0.2569779E-02
   400.681  0.1548398E-02  0.1509224E-01  0.1508781E-01    10.062  0.1317617E-03  0.2086293E-02  0.2563401E-02
   400.685  0.1548377E-02  0.1509074E-01  0.1508479E-01    10.062  0.1317410E-03  0.2080917E-02  0.2555669E-02
   400.689  0.1548387E-02  0.1508814E-01  0.1508365E-01    10.062  0.1317004E-03  0.2074548E-02  0.2546521E-02
   400.693  0.1548426E-02  0.1508507E-01  0.1508395E-01    10.062  0.1316401E-03  0.2068000E-02  0.2535493E-02
   400.696  0.1548489E-02  0.1508150E-01  0.1508541E-01    10.062  0.1315504E-03  0.2060728E-02  0.2523038E-02
   400.700  0.1548568E-02  0.1508039E-01  0.1508938E-01    10.063  0.1314262E-03  0.2055579E-02  0.2505777E-02
   400.704  0.1548661E-02  0.1508640E-01  0.1509903E-01    10.063  0.1312703E-03  0.2062206E-02  0.2476722E-02
   400.708  0.1548765E-02  0.1508960E-01  0.1510951E-01    10.063  0.1310861E-03  0.2065167E-02  0.2444793E-02
   400.712  0.1548879E-02  0.1509269E-01  0.1512052E-01    10.063  0.1308780E-03  0.2069052E-02  0.2411077E-02
   400.716  0.1549000E-02  0.1509609E-01  0.1513098E-01    10.063  0.1306511E-03  0.2073940E-02  0.2377485E-02
   400.720  0.1549124E-02  0.1509984E-01  0.1514144E-01    10.063  0.1304106E-03  0.2079770E-02  0.2343367E-02
   400.724  0.1549264E-02  0.1510289E-01  0.1514932E-01    10.063  0.1301470E-03  0.2085377E-02  0.2308593E-02
   400.728  0.1549422E-02  0.1510473E-01  0.1515928E-01    10.063  0.1298616E-03  0.2090138E-02  0.2276502E-02
   400.732  0.1549593E-02  0.1510544E-01  0.1516833E-01    10.063  0.1295611E-03  0.2094330E-02  0.2246474E-02
   400.736  0.1549774E-02  0.1510627E-01  0.1517454E-01    10.063  0.1292529E-03  0.2097881E-02  0.2217970E-02
   400.740  0.1549961E-02  0.1510509E-01  0.1518042E-01    10.063  0.1289432E-03  0.2101136E-02  0.2192898E-02
   400.744  0.1550150E-02  0.1510254E-01  0.1518442E-01    10.063  0.1286388E-03  0.2104841E-02  0.2171586E-02
   400.748  0.1550336E-02  0.1510057E-01  0.1518686E-01    10.063  0.1283469E-03  0.2108076E-02  0.2152640E-02
   400.752  0.1550515E-02  0.1509813E-01  0.1518778E-01    10.063  0.1280737E-03  0.2111634E-02  0.2137454E-02
   400.756  0.1550682E-02  0.1509543E-01  0.1518394E-01    10.063  0.1278248E-03  0.2115553E-02  0.2122806E-02
   400.760  0.1550833E-02  0.1509299E-01  0.1518151E-01    10.063  0.1276081E-03  0.2119055E-02  0.2116242E-02
   400.764  0.1550947E-02  0.1509163E-01  0.1517581E-01    10.063  0.1274444E-03  0.2123792E-02  0.2115940E-02
   400.768  0.1551019E-02  0.1509094E-01  0.1516700E-01    10.063  0.1273401E-03  0.2129544E-02  0.2119262E-02
   400.771  0.1551048E-02  0.1509063E-01  0.1515577E-01    10.063  0.1272966E-03  0.2136426E-02  0.2127002E-02
   400.775  0.1551032E-02  0.1509462E-01  0.1514667E-01    10.063  0.1273152E-03  0.2140973E-02  0.2139669E-02
   400.779  0.1550973E-02  0.1510008E-01  0.1513585E-01    10.063  0.1273947E-03  0.2145521E-02  0.2156468E-02
   400.783  0.1550872E-02  0.1510531E-01  0.1512419E-01    10.063  0.1275214E-03  0.2148816E-02  0.2174996E-02
   400.787  0.1550738E-02  0.1511086E-01  0.1511337E-01    10.064  0.1276618E-03  0.2150778E-02  0.2190692E-02
   400.791  0.1550579E-02  0.1511558E-01  0.1510307E-01    10.064  0.1278123E-03  0.2152486E-02  0.2203832E-02
   400.795  0.1550397E-02  0.1511925E-01  0.1509180E-01    10.064  0.1279705E-03  0.2153348E-02  0.2213927E-02
   400.799  0.1550198E-02  0.1512151E-01  0.1508002E-01    10.064  0.1281317E-03  0.2153255E-02  0.2222302E-02
   400.803  0.1549985E-02  0.1512513E-01  0.1507075E-01    10.064  0.1282933E-03  0.2152109E-02  0.2229635E-02
   400.807  0.1549765E-02  0.1513077E-01  0.1506483E-01    10.064  0.1284515E-03  0.2149136E-02  0.2236103E-02
   400.811  0.1549544E-02  0.1513513E-01  0.1505941E-01    10.064  0.1286029E-03  0.2144591E-02  0.2240375E-02
   400.815  0.1549326E-02  0.1513714E-01  0.1505451E-01    10.064  0.1287448E-03  0.2138781E-02  0.2244782E-02
   400.819  0.1549118E-02  0.1513778E-01  0.1505061E-01    10.064  0.1288734E-03  0.2132134E-02  0.2248310E-02
   400.823  0.1548925E-02  0.1513668E-01  0.1504704E-01    10.064  0.1289866E-03  0.2124148E-02  0.2251385E-02
   400.827  0.1548752E-02  0.1513326E-01  0.1504431E-01    10.064  0.1290823E-03  0.2115070E-02  0.2254546E-02
   400.831  0.1548603E-02  0.1512791E-01  0.1504192E-01    10.064  0.1291568E-03  0.2105201E-02  0.2257536E-02
   400.835  0.1548483E-02  0.1512085E-01  0.1503999E-01    10.064  0.1292104E-03  0.2094809E-02  0.2259936E-02
   400.838  0.1548394E-02  0.1511184E-01  0.1503863E-01    10.064  0.1292399E-03  0.2083945E-02  0.2262320E-02
   400.842  0.1548338E-02  0.1510107E-01  0.1503818E-01    10.064  0.1292458E-03  0.2072653E-02  0.2263439E-02
   400.846  0.1548319E-02  0.1509079E-01  0.1503971E-01    10.064  0.1292270E-03  0.2063425E-02  0.2259534E-02
   400.850  0.1548334E-02  0.1508283E-01  0.1504374E-01    10.064  0.1291841E-03  0.2057350E-02  0.2249323E-02
   400.854  0.1548386E-02  0.1507377E-01  0.1505058E-01    10.064  0.1291180E-03  0.2051607E-02  0.2239148E-02
   400.858  0.1548472E-02  0.1506362E-01  0.1505750E-01    10.064  0.1290295E-03  0.2045551E-02  0.2228226E-02
   400.862  0.1548592E-02  0.1505322E-01  0.1506430E-01    10.064  0.1289235E-03  0.2039925E-02  0.2217097E-02
   400.866  0.1548750E-02  0.1504241E-01  0.1507287E-01    10.064  0.1288163E-03  0.2034759E-02  0.2207252E-02
   400.870  0.1548944E-02  0.1503674E-01  0.1508628E-01    10.064  0.1287130E-03  0.2029455E-02  0.2198669E-02
   400.874  0.1549169E-02  0.1503855E-01  0.1510586E-01    10.064  0.1286163E-03  0.2028317E-02  0.2183397E-02
   400.878  0.1549420E-02  0.1503887E-01  0.1512593E-01    10.065  0.1285275E-03  0.2028903E-02  0.2169334E-02
   400.882  0.1549690E-02  0.1504059E-01  0.1514487E-01    10.065  0.1284493E-03  0.2029302E-02  0.2156997E-02
   400.886  0.1549973E-02  0.1504117E-01  0.1516267E-01    10.065  0.1283839E-03  0.2029823E-02  0.2147774E-02
   400.890  0.1550261E-02  0.1504219E-01  0.1517862E-01    10.065  0.1283328E-03  0.2030639E-02  0.2140694E-02
   400.894  0.1550548E-02  0.1504348E-01  0.1519163E-01    10.065  0.1282968E-03  0.2031228E-02  0.2134916E-02
   400.898  0.1550827E-02  0.1504560E-01  0.1520353E-01    10.065  0.1282769E-03  0.2032082E-02  0.2131549E-02
   400.902  0.1551091E-02  0.1504700E-01  0.1521217E-01    10.065  0.1282734E-03  0.2033200E-02  0.2130030E-02
   400.905  0.1551333E-02  0.1504921E-01  0.1521823E-01    10.065  0.1282857E-03  0.2034363E-02  0.2130404E-02
   400.909  0.1551547E-02  0.1505158E-01  0.1522196E-01    10.065  0.1283137E-03  0.2035906E-02  0.2132333E-02
   400.913  0.1551733E-02  0.1505349E-01  0.1522253E-01    10.065  0.1283508E-03  0.2038767E-02  0.2136615E-02
   400.917  0.1551890E-02  0.1505518E-01  0.1521992E-01    10.065  0.1283923E-03  0.2040250E-02  0.2141963E-02
   400.921  0.1552013E-02  0.1505694E-01  0.1521481E-01    10.065  0.1284374E-03  0.2041502E-02  0.2147657E-02
   400.925  0.1552104E-02  0.1505789E-01  0.1520742E-01    10.065  0.1284788E-03  0.2042377E-02  0.2154266E-02
   400.929  0.1552170E-02  0.1505877E-01  0.1519847E-01    10.065  0.1285070E-03  0.2042822E-02  0.2158909E-02
   400.933  0.1552208E-02  0.1505925E-01  0.1518771E-01    10.065  0.1285206E-03  0.2042956E-02  0.2161125E-02
   400.937  0.1552213E-02  0.1505967E-01  0.1517658E-01    10.065  0.1285209E-03  0.2042095E-02  0.2162533E-02
   400.941  0.1552189E-02  0.1506189E-01  0.1516591E-01    10.065  0.1285203E-03  0.2039057E-02  0.2163287E-02
   400.945  0.1552144E-02  0.1506603E-01  0.1515636E-01    10.065  0.1285246E-03  0.2034014E-02  0.2163893E-02
   400.949  0.1552080E-02  0.1507116E-01  0.1514826E-01    10.065  0.1285336E-03  0.2027376E-02  0.2164132E-02
   400.953  0.1551999E-02  0.1507743E-01  0.1514150E-01    10.065  0.1285470E-03  0.2019418E-02  0.2164080E-02
   400.957  0.1551901E-02  0.1508401E-01  0.1513603E-01    10.065  0.1285645E-03  0.2011365E-02  0.2164160E-02
   400.960  0.1551789E-02  0.1509071E-01  0.1513127E-01    10.065  0.1285860E-03  0.2002245E-02  0.2165216E-02
   400.964  0.1551666E-02  0.1509720E-01  0.1512779E-01    10.066  0.1286085E-03  0.1993257E-02  0.2166594E-02
   400.968  0.1551531E-02  0.1510361E-01  0.1512423E-01    10.066  0.1286292E-03  0.1984018E-02  0.2167531E-02
   400.972  0.1551389E-02  0.1510979E-01  0.1512027E-01    10.066  0.1286463E-03  0.1975391E-02  0.2168953E-02
   400.976  0.1551242E-02  0.1511689E-01  0.1511742E-01    10.066  0.1286609E-03  0.1967013E-02  0.2169978E-02
   400.980  0.1551094E-02  0.1512214E-01  0.1511465E-01    10.066  0.1286708E-03  0.1959767E-02  0.2171490E-02
   400.984  0.1550947E-02  0.1512815E-01  0.1511230E-01    10.066  0.1286768E-03  0.1955582E-02  0.2173865E-02
   400.988  0.1550806E-02  0.1513086E-01  0.1511061E-01    10.066  0.1286780E-03  0.1949901E-02  0.2176086E-02
   400.992  0.1550674E-02  0.1513313E-01  0.1510952E-01    10.066  0.1286743E-03  0.1945158E-02  0.2178754E-02
   400.996  0.1550548E-02  0.1513425E-01  0.1510812E-01    10.066  0.1286645E-03  0.1942044E-02  0.2182052E-02
   401.000  0.1550429E-02  0.1513428E-01  0.1510714E-01    10.066  0.1286475E-03  0.1940282E-02  0.2184089E-02
   401.004  0.1550321E-02  0.1513346E-01  0.1510564E-01    10.066  0.1286236E-03  0.1939780E-02  0.2188453E-02
   401.008  0.1550226E-02  0.1513137E-01  0.1510333E-01    10.066  0.1285932E-03  0.1940954E-02  0.2193784E-02
   401.012  0.1550147E-02  0.1512809E-01  0.1510171E-01    10.066  0.1285562E-03  0.1942744E-02  0.2198335E-02
   401.016  0.1550084E-02  0.1512378E-01  0.1509924E-01    10.066  0.1285137E-03  0.1945552E-02  0.2204765E-02
   401.019  0.1550032E-02  0.1511853E-01  0.1509577E-01    10.066  0.1284731E-03  0.1949223E-02  0.2211124E-02
   401.023  0.1549990E-02  0.1511242E-01  0.1509219E-01    10.066  0.1284389E-03  0.1953688E-02  0.2218005E-02
   401.027  0.1549960E-02  0.1510535E-01  0.1508815E-01    10.066  0.1284111E-03  0.1958471E-02  0.2224771E-02
   401.031  0.1549934E-02  0.1509772E-01  0.1508243E-01    10.066  0.1283789E-03  0.1963968E-02  0.2231185E-02
   401.035  0.1549906E-02  0.1508997E-01  0.1507569E-01    10.066  0.1283277E-03  0.1969688E-02  0.2236339E-02
   401.039  0.1549876E-02  0.1508186E-01  0.1506660E-01    10.066  0.1282587E-03  0.1976274E-02  0.2240548E-02
   401.043  0.1549845E-02  0.1507289E-01  0.1505658E-01    10.066  0.1281736E-03  0.1982425E-02  0.2244103E-02
   401.047  0.1549815E-02  0.1506445E-01  0.1504517E-01    10.066  0.1280740E-03  0.1988208E-02  0.2246979E-02
   401.051  0.1549785E-02  0.1505933E-01  0.1503631E-01    10.067  0.1279613E-03  0.1992052E-02  0.2249267E-02
   401.055  0.1549757E-02  0.1505469E-01  0.1502774E-01    10.067  0.1278387E-03  0.1994897E-02  0.2250883E-02
   401.059  0.1549732E-02  0.1505008E-01  0.1501936E-01    10.067  0.1277077E-03  0.1996841E-02  0.2251164E-02
   401.063  0.1549710E-02  0.1504545E-01  0.1501028E-01    10.067  0.1275710E-03  0.1998170E-02  0.2249536E-02
   401.067  0.1549691E-02  0.1503967E-01  0.1500138E-01    10.067  0.1274315E-03  0.1996982E-02  0.2247383E-02
   401.070  0.1549677E-02  0.1503558E-01  0.1499290E-01    10.067  0.1272907E-03  0.1996524E-02  0.2244031E-02
   401.074  0.1549666E-02  0.1503084E-01  0.1498441E-01    10.067  0.1271535E-03  0.1996069E-02  0.2237485E-02
   401.078  0.1549658E-02  0.1502558E-01  0.1497569E-01    10.067  0.1270215E-03  0.1994816E-02  0.2231280E-02
   401.082  0.1549652E-02  0.1502203E-01  0.1496875E-01    10.067  0.1268996E-03  0.1990583E-02  0.2227533E-02
   401.086  0.1549625E-02  0.1501985E-01  0.1496047E-01    10.067  0.1268124E-03  0.1984272E-02  0.2226606E-02
   401.090  0.1549573E-02  0.1501681E-01  0.1494990E-01    10.067  0.1267668E-03  0.1977884E-02  0.2227956E-02
   401.094  0.1549497E-02  0.1501278E-01  0.1493728E-01    10.067  0.1267635E-03  0.1971824E-02  0.2230683E-02
   401.098  0.1549399E-02  0.1500913E-01  0.1492247E-01    10.067  0.1268016E-03  0.1966856E-02  0.2233643E-02
   401.102  0.1549296E-02  0.1500484E-01  0.1490806E-01    10.067  0.1268775E-03  0.1962139E-02  0.2239717E-02
   401.106  0.1549196E-02  0.1499900E-01  0.1489480E-01    10.067  0.1269875E-03  0.1955671E-02  0.2248296E-02
   401.110  0.1549097E-02  0.1499539E-01  0.1488540E-01    10.067  0.1271346E-03  0.1953103E-02  0.2258078E-02
   401.114  0.1548998E-02  0.1499379E-01  0.1487888E-01    10.067  0.1273168E-03  0.1954816E-02  0.2266773E-02
   401.118  0.1548903E-02  0.1499822E-01  0.1487888E-01    10.067  0.1275304E-03  0.1962470E-02  0.2265881E-02
   401.121  0.1548813E-02  0.1500177E-01  0.1487857E-01    10.067  0.1277703E-03  0.1969574E-02  0.2265126E-02
   401.125  0.1548729E-02  0.1500410E-01  0.1487879E-01    10.067  0.1280319E-03  0.1975762E-02  0.2264248E-02
   401.129  0.1548655E-02  0.1500556E-01  0.1487970E-01    10.067  0.1283085E-03  0.1982259E-02  0.2261687E-02
   401.133  0.1548591E-02  0.1500638E-01  0.1488063E-01    10.067  0.1285953E-03  0.1988179E-02  0.2259436E-02
   401.137  0.1548540E-02  0.1500724E-01  0.1488371E-01    10.068  0.1288894E-03  0.1990134E-02  0.2259372E-02
   401.141  0.1548505E-02  0.1500813E-01  0.1488655E-01    10.068  0.1291846E-03  0.1989155E-02  0.2257998E-02
   401.145  0.1548486E-02  0.1501077E-01  0.1488865E-01    10.068  0.1294744E-03  0.1985894E-02  0.2256102E-02
   401.149  0.1548484E-02  0.1500990E-01  0.1489156E-01    10.068  0.1297531E-03  0.1982190E-02  0.2253863E-02
   401.153  0.1548497E-02  0.1500821E-01  0.1489414E-01    10.068  0.1300224E-03  0.1978186E-02  0.2249968E-02
   401.157  0.1548524E-02  0.1500628E-01  0.1489709E-01    10.068  0.1302788E-03  0.1973653E-02  0.2245102E-02
   401.161  0.1548565E-02  0.1500286E-01  0.1489954E-01    10.068  0.1305166E-03  0.1968326E-02  0.2238667E-02
   401.165  0.1548619E-02  0.1500017E-01  0.1490186E-01    10.068  0.1307300E-03  0.1962952E-02  0.2230212E-02
   401.169  0.1548691E-02  0.1499898E-01  0.1490604E-01    10.068  0.1309096E-03  0.1959115E-02  0.2219999E-02
   401.172  0.1548782E-02  0.1500226E-01  0.1491659E-01    10.068  0.1310467E-03  0.1959805E-02  0.2198490E-02
   401.176  0.1548893E-02  0.1500547E-01  0.1492827E-01    10.068  0.1311384E-03  0.1960889E-02  0.2175275E-02
   401.180  0.1549019E-02  0.1500874E-01  0.1493944E-01    10.068  0.1311824E-03  0.1961977E-02  0.2151509E-02
   401.184  0.1549159E-02  0.1501170E-01  0.1494995E-01    10.068  0.1311780E-03  0.1963023E-02  0.2127969E-02
   401.188  0.1549310E-02  0.1501479E-01  0.1496026E-01    10.068  0.1311259E-03  0.1964099E-02  0.2103858E-02
   401.192  0.1549467E-02  0.1501751E-01  0.1496909E-01    10.068  0.1310265E-03  0.1965148E-02  0.2080663E-02
   401.196  0.1549627E-02  0.1501966E-01  0.1497709E-01    10.068  0.1308832E-03  0.1965604E-02  0.2058469E-02
   401.200  0.1549787E-02  0.1501935E-01  0.1498311E-01    10.068  0.1307070E-03  0.1963522E-02  0.2038159E-02
   401.204  0.1549947E-02  0.1502176E-01  0.1498742E-01    10.068  0.1305194E-03  0.1962552E-02  0.2021495E-02
   401.208  0.1550079E-02  0.1502447E-01  0.1498884E-01    10.068  0.1303120E-03  0.1960339E-02  0.2007648E-02
   401.212  0.1550181E-02  0.1502631E-01  0.1498608E-01    10.068  0.1300883E-03  0.1957699E-02  0.1997433E-02
   401.216  0.1550250E-02  0.1502900E-01  0.1498138E-01    10.068  0.1298539E-03  0.1955130E-02  0.1988716E-02
   401.220  0.1550285E-02  0.1502975E-01  0.1497306E-01    10.068  0.1296143E-03  0.1953869E-02  0.1983398E-02
   401.223  0.1550280E-02  0.1503133E-01  0.1496115E-01    10.068  0.1293767E-03  0.1952354E-02  0.1980910E-02
   401.227  0.1550230E-02  0.1503591E-01  0.1495009E-01    10.069  0.1291469E-03  0.1949853E-02  0.1982763E-02
   401.231  0.1550136E-02  0.1504078E-01  0.1493661E-01    10.069  0.1289330E-03  0.1946197E-02  0.1987422E-02
   401.235  0.1549983E-02  0.1504553E-01  0.1491972E-01    10.069  0.1287565E-03  0.1942652E-02  0.1995109E-02
   401.239  0.1549772E-02  0.1504935E-01  0.1490010E-01    10.069  0.1286249E-03  0.1939453E-02  0.2006458E-02
   401.243  0.1549508E-02  0.1505221E-01  0.1487823E-01    10.069  0.1285414E-03  0.1936560E-02  0.2020782E-02
   401.247  0.1549202E-02  0.1505437E-01  0.1485630E-01    10.069  0.1285039E-03  0.1932730E-02  0.2038468E-02
   401.251  0.1548883E-02  0.1506087E-01  0.1484145E-01    10.069  0.1284906E-03  0.1933379E-02  0.2053905E-02
   401.255  0.1548562E-02  0.1506844E-01  0.1483071E-01    10.069  0.1284960E-03  0.1934874E-02  0.2066359E-02
   401.259  0.1548251E-02  0.1507321E-01  0.1482077E-01    10.069  0.1285191E-03  0.1936925E-02  0.2077635E-02
   401.263  0.1547961E-02  0.1507476E-01  0.1481227E-01    10.069  0.1285533E-03  0.1939121E-02  0.2087262E-02
   401.267  0.1547699E-02  0.1507309E-01  0.1480493E-01    10.069  0.1285976E-03  0.1940694E-02  0.2095487E-02
   401.270  0.1547473E-02  0.1507000E-01  0.1480032E-01    10.069  0.1286500E-03  0.1943913E-02  0.2100079E-02
   401.274  0.1547289E-02  0.1506318E-01  0.1479670E-01    10.069  0.1287087E-03  0.1947600E-02  0.2104308E-02
   401.278  0.1547150E-02  0.1505242E-01  0.1479347E-01    10.069  0.1287719E-03  0.1950151E-02  0.2107724E-02
   401.282  0.1547061E-02  0.1503799E-01  0.1479002E-01    10.069  0.1288366E-03  0.1951448E-02  0.2111193E-02
   401.286  0.1547024E-02  0.1502461E-01  0.1479158E-01    10.069  0.1289013E-03  0.1947279E-02  0.2119429E-02
   401.290  0.1547040E-02  0.1501165E-01  0.1479631E-01    10.069  0.1289641E-03  0.1939897E-02  0.2131399E-02
   401.294  0.1547110E-02  0.1500032E-01  0.1480481E-01    10.069  0.1290227E-03  0.1930260E-02  0.2144008E-02
   401.298  0.1547227E-02  0.1499057E-01  0.1481661E-01    10.069  0.1290797E-03  0.1919488E-02  0.2157673E-02
   401.302  0.1547369E-02  0.1498842E-01  0.1483536E-01    10.069  0.1291533E-03  0.1918921E-02  0.2169325E-02
   401.306  0.1547530E-02  0.1499157E-01  0.1486182E-01    10.069  0.1292469E-03  0.1919097E-02  0.2188306E-02
   401.310  0.1547705E-02  0.1499552E-01  0.1488356E-01    10.070  0.1293579E-03  0.1921814E-02  0.2200199E-02
   401.314  0.1547890E-02  0.1500120E-01  0.1490498E-01    10.070  0.1294826E-03  0.1925777E-02  0.2212473E-02
   401.317  0.1548088E-02  0.1500645E-01  0.1492493E-01    10.070  0.1296129E-03  0.1931111E-02  0.2224924E-02
   401.321  0.1548292E-02  0.1501193E-01  0.1494570E-01    10.070  0.1297454E-03  0.1936533E-02  0.2237153E-02
   401.325  0.1548497E-02  0.1501812E-01  0.1496604E-01    10.070  0.1298773E-03  0.1943627E-02  0.2247903E-02
   401.329  0.1548698E-02  0.1502562E-01  0.1498773E-01    10.070  0.1300050E-03  0.1956877E-02  0.2257160E-02
   401.333  0.1548892E-02  0.1503552E-01  0.1500747E-01    10.070  0.1301251E-03  0.1969666E-02  0.2265574E-02
   401.337  0.1549072E-02  0.1504489E-01  0.1502480E-01    10.070  0.1302333E-03  0.1981963E-02  0.2273416E-02
   401.341  0.1549234E-02  0.1505381E-01  0.1503920E-01    10.070  0.1303273E-03  0.1993582E-02  0.2281057E-02
   401.345  0.1549376E-02  0.1506219E-01  0.1505022E-01    10.070  0.1304034E-03  0.2004109E-02  0.2288450E-02
   401.349  0.1549496E-02  0.1506890E-01  0.1505863E-01    10.070  0.1304572E-03  0.2012867E-02  0.2294074E-02
   401.353  0.1549593E-02  0.1507483E-01  0.1506350E-01    10.070  0.1304839E-03  0.2020240E-02  0.2298589E-02
   401.357  0.1549664E-02  0.1507936E-01  0.1506681E-01    10.070  0.1304835E-03  0.2026011E-02  0.2300945E-02
   401.360  0.1549722E-02  0.1508280E-01  0.1506783E-01    10.070  0.1304619E-03  0.2029054E-02  0.2302201E-02
   401.364  0.1549784E-02  0.1508540E-01  0.1506811E-01    10.070  0.1304304E-03  0.2030317E-02  0.2302802E-02
   401.368  0.1549848E-02  0.1508630E-01  0.1506929E-01    10.070  0.1303897E-03  0.2030189E-02  0.2302181E-02
   401.372  0.1549913E-02  0.1508699E-01  0.1506777E-01    10.070  0.1303398E-03  0.2027816E-02  0.2300068E-02
   401.376  0.1549977E-02  0.1508633E-01  0.1506531E-01    10.070  0.1302826E-03  0.2023620E-02  0.2296525E-02
   401.380  0.1550039E-02  0.1508546E-01  0.1506268E-01    10.070  0.1302191E-03  0.2019729E-02  0.2291535E-02
   401.384  0.1550103E-02  0.1508456E-01  0.1506051E-01    10.070  0.1301461E-03  0.2016347E-02  0.2285452E-02
   401.388  0.1550191E-02  0.1508302E-01  0.1505966E-01    10.070  0.1300450E-03  0.2011884E-02  0.2280475E-02
   401.392  0.1550303E-02  0.1508070E-01  0.1506072E-01    10.070  0.1299181E-03  0.2006772E-02  0.2275912E-02
   401.396  0.1550437E-02  0.1507774E-01  0.1506213E-01    10.071  0.1297686E-03  0.2000720E-02  0.2272257E-02
   401.400  0.1550588E-02  0.1507453E-01  0.1506351E-01    10.071  0.1296006E-03  0.1994435E-02  0.2269612E-02
   401.404  0.1550753E-02  0.1507173E-01  0.1506545E-01    10.071  0.1294182E-03  0.1987052E-02  0.2266559E-02
   401.407  0.1550927E-02  0.1506837E-01  0.1506607E-01    10.071  0.1292266E-03  0.1980243E-02  0.2264796E-02
   401.411  0.1551107E-02  0.1506576E-01  0.1506675E-01    10.071  0.1290306E-03  0.1974255E-02  0.2263278E-02
   401.415  0.1551286E-02  0.1506261E-01  0.1506680E-01    10.071  0.1288355E-03  0.1967783E-02  0.2262389E-02
   401.419  0.1551457E-02  0.1505939E-01  0.1506637E-01    10.071  0.1286498E-03  0.1962742E-02  0.2261806E-02
   401.423  0.1551613E-02  0.1505798E-01  0.1506469E-01    10.071  0.1284813E-03  0.1958967E-02  0.2261224E-02
   401.427  0.1551748E-02  0.1505778E-01  0.1506118E-01    10.071  0.1283344E-03  0.1956795E-02  0.2261160E-02
   401.431  0.1551860E-02  0.1505833E-01  0.1505674E-01    10.071  0.1282125E-03  0.1956497E-02  0.2261142E-02
   401.435  0.1551946E-02  0.1506001E-01  0.1505112E-01    10.071  0.1281188E-03  0.1957927E-02  0.2261561E-02
   401.439  0.1552003E-02  0.1505944E-01  0.1504516E-01    10.071  0.1280548E-03  0.1960048E-02  0.2261794E-02
   401.443  0.1552029E-02  0.1506299E-01  0.1503776E-01    10.071  0.1280224E-03  0.1963276E-02  0.2262439E-02
   401.447  0.1552025E-02  0.1506720E-01  0.1502929E-01    10.071  0.1280217E-03  0.1967163E-02  0.2263166E-02
   401.450  0.1551997E-02  0.1507194E-01  0.1502012E-01    10.071  0.1280455E-03  0.1971552E-02  0.2264228E-02
   401.454  0.1551967E-02  0.1507836E-01  0.1501218E-01    10.071  0.1280722E-03  0.1974927E-02  0.2265023E-02
   401.458  0.1551932E-02  0.1508233E-01  0.1500467E-01    10.071  0.1281032E-03  0.1979553E-02  0.2266124E-02
   401.462  0.1551874E-02  0.1508602E-01  0.1499755E-01    10.071  0.1281583E-03  0.1984079E-02  0.2267685E-02
   401.466  0.1551790E-02  0.1508941E-01  0.1498740E-01    10.071  0.1282414E-03  0.1987979E-02  0.2270163E-02
   401.470  0.1551683E-02  0.1509233E-01  0.1497719E-01    10.071  0.1283482E-03  0.1991490E-02  0.2273361E-02
   401.474  0.1551558E-02  0.1509497E-01  0.1496658E-01    10.072  0.1284742E-03  0.1994170E-02  0.2276832E-02
   401.478  0.1551418E-02  0.1509703E-01  0.1495569E-01    10.072  0.1286165E-03  0.1996723E-02  0.2280776E-02
   401.482  0.1551267E-02  0.1509895E-01  0.1494439E-01    10.072  0.1287706E-03  0.1998704E-02  0.2285223E-02
   401.486  0.1551109E-02  0.1510142E-01  0.1493324E-01    10.072  0.1289330E-03  0.2000645E-02  0.2289407E-02
   401.490  0.1550948E-02  0.1510364E-01  0.1492270E-01    10.072  0.1290992E-03  0.2002076E-02  0.2293772E-02
   401.493  0.1550788E-02  0.1510538E-01  0.1491327E-01    10.072  0.1292649E-03  0.2002753E-02  0.2297279E-02
   401.497  0.1550634E-02  0.1510722E-01  0.1490492E-01    10.072  0.1294249E-03  0.2003235E-02  0.2300830E-02
   401.501  0.1550490E-02  0.1510903E-01  0.1489813E-01    10.072  0.1295753E-03  0.2003771E-02  0.2303715E-02
   401.505  0.1550359E-02  0.1511059E-01  0.1489286E-01    10.072  0.1297118E-03  0.2003701E-02  0.2305965E-02
   401.509  0.1550244E-02  0.1511214E-01  0.1488987E-01    10.072  0.1298310E-03  0.2004126E-02  0.2307323E-02
   401.513  0.1550149E-02  0.1511561E-01  0.1489173E-01    10.072  0.1299293E-03  0.2008013E-02  0.2306924E-02
   401.517  0.1550064E-02  0.1511926E-01  0.1489236E-01    10.072  0.1300074E-03  0.2010607E-02  0.2305158E-02
   401.521  0.1549967E-02  0.1512348E-01  0.1489227E-01    10.072  0.1300676E-03  0.2010066E-02  0.2300494E-02
   401.525  0.1549863E-02  0.1512883E-01  0.1489191E-01    10.072  0.1301094E-03  0.2007932E-02  0.2293549E-02
   401.529  0.1549751E-02  0.1513529E-01  0.1489388E-01    10.072  0.1301306E-03  0.2005298E-02  0.2282929E-02
   401.533  0.1549637E-02  0.1514211E-01  0.1489670E-01    10.072  0.1301312E-03  0.2001870E-02  0.2270208E-02
   401.536  0.1549522E-02  0.1514813E-01  0.1489996E-01    10.072  0.1301127E-03  0.1995896E-02  0.2256215E-02
   401.540  0.1549407E-02  0.1515589E-01  0.1490350E-01    10.072  0.1300754E-03  0.1992086E-02  0.2242085E-02
   401.544  0.1549297E-02  0.1516508E-01  0.1490745E-01    10.072  0.1300209E-03  0.1985682E-02  0.2228013E-02
   401.548  0.1549193E-02  0.1517116E-01  0.1491176E-01    10.072  0.1299520E-03  0.1983468E-02  0.2214363E-02
   401.552  0.1549097E-02  0.1517668E-01  0.1491569E-01    10.073  0.1298709E-03  0.1982045E-02  0.2202120E-02
   401.556  0.1549010E-02  0.1518139E-01  0.1492009E-01    10.073  0.1297798E-03  0.1981229E-02  0.2190820E-02
   401.560  0.1548935E-02  0.1518492E-01  0.1492488E-01    10.073  0.1296814E-03  0.1981095E-02  0.2181039E-02
   401.564  0.1548869E-02  0.1518594E-01  0.1492892E-01    10.073  0.1295828E-03  0.1983230E-02  0.2173565E-02
   401.568  0.1548799E-02  0.1518681E-01  0.1493145E-01    10.073  0.1294996E-03  0.1985036E-02  0.2170987E-02
   401.572  0.1548730E-02  0.1518759E-01  0.1493284E-01    10.073  0.1294291E-03  0.1987306E-02  0.2173210E-02
   401.576  0.1548664E-02  0.1518608E-01  0.1493308E-01    10.073  0.1293722E-03  0.1991043E-02  0.2179799E-02
   401.579  0.1548603E-02  0.1518308E-01  0.1493245E-01    10.073  0.1293307E-03  0.1996027E-02  0.2189177E-02
   401.583  0.1548547E-02  0.1517853E-01  0.1493067E-01    10.073  0.1293043E-03  0.2002007E-02  0.2202622E-02
   401.587  0.1548496E-02  0.1517257E-01  0.1492804E-01    10.073  0.1292945E-03  0.2009732E-02  0.2218499E-02
   401.591  0.1548452E-02  0.1516512E-01  0.1492470E-01    10.073  0.1293014E-03  0.2018395E-02  0.2236268E-02
   401.595  0.1548415E-02  0.1515546E-01  0.1492069E-01    10.073  0.1293260E-03  0.2025565E-02  0.2255329E-02
   401.599  0.1548384E-02  0.1514709E-01  0.1491635E-01    10.073  0.1293666E-03  0.2037006E-02  0.2275517E-02
   401.603  0.1548359E-02  0.1513776E-01  0.1491216E-01    10.073  0.1294234E-03  0.2049507E-02  0.2295544E-02
   401.607  0.1548343E-02  0.1512831E-01  0.1490748E-01    10.073  0.1294945E-03  0.2062757E-02  0.2315399E-02
   401.611  0.1548340E-02  0.1511908E-01  0.1490413E-01    10.073  0.1295741E-03  0.2076990E-02  0.2335044E-02
   401.615  0.1548369E-02  0.1511100E-01  0.1490387E-01    10.073  0.1296405E-03  0.2090225E-02  0.2353586E-02
   401.618  0.1548432E-02  0.1511180E-01  0.1491491E-01    10.073  0.1296913E-03  0.2089662E-02  0.2384824E-02
   401.622  0.1548527E-02  0.1511272E-01  0.1492797E-01    10.073  0.1297268E-03  0.2088951E-02  0.2413163E-02
   401.626  0.1548650E-02  0.1511370E-01  0.1494222E-01    10.073  0.1297454E-03  0.2088132E-02  0.2438982E-02
   401.630  0.1548801E-02  0.1511433E-01  0.1495697E-01    10.073  0.1297467E-03  0.2087287E-02  0.2460655E-02
   401.634  0.1548973E-02  0.1511429E-01  0.1497194E-01    10.074  0.1297267E-03  0.2086548E-02  0.2478092E-02
   401.638  0.1549157E-02  0.1511503E-01  0.1498604E-01    10.074  0.1296777E-03  0.2085629E-02  0.2491226E-02
   401.642  0.1549349E-02  0.1511591E-01  0.1499790E-01    10.074  0.1296013E-03  0.2085240E-02  0.2500160E-02
   401.646  0.1549536E-02  0.1511681E-01  0.1500823E-01    10.074  0.1294935E-03  0.2084673E-02  0.2505293E-02
   401.650  0.1549706E-02  0.1511837E-01  0.1501554E-01    10.074  0.1293524E-03  0.2083687E-02  0.2505096E-02
   401.654  0.1549855E-02  0.1512115E-01  0.1502174E-01    10.074  0.1291808E-03  0.2082935E-02  0.2500633E-02
   401.658  0.1549981E-02  0.1512524E-01  0.1502529E-01    10.074  0.1289820E-03  0.2082173E-02  0.2490712E-02
   401.661  0.1550082E-02  0.1512994E-01  0.1502658E-01    10.074  0.1287592E-03  0.2081100E-02  0.2475659E-02
   401.665  0.1550155E-02  0.1513427E-01  0.1502560E-01    10.074  0.1285167E-03  0.2080540E-02  0.2456252E-02
   401.669  0.1550196E-02  0.1514061E-01  0.1502403E-01    10.074  0.1282564E-03  0.2079875E-02  0.2433201E-02
   401.673  0.1550193E-02  0.1514771E-01  0.1501940E-01    10.074  0.1279599E-03  0.2079055E-02  0.2406400E-02
   401.677  0.1550142E-02  0.1515468E-01  0.1501213E-01    10.074  0.1276293E-03  0.2077455E-02  0.2376829E-02
   401.681  0.1550068E-02  0.1515986E-01  0.1500395E-01    10.074  0.1272673E-03  0.2075650E-02  0.2349038E-02
   401.685  0.1549985E-02  0.1516506E-01  0.1499706E-01    10.074  0.1268783E-03  0.2073555E-02  0.2325503E-02
   401.689  0.1549890E-02  0.1516886E-01  0.1499080E-01    10.074  0.1264711E-03  0.2071032E-02  0.2305138E-02
   401.693  0.1549770E-02  0.1517151E-01  0.1498335E-01    10.074  0.1260591E-03  0.2068254E-02  0.2285236E-02
   401.697  0.1549627E-02  0.1517289E-01  0.1497420E-01    10.074  0.1256505E-03  0.2065798E-02  0.2265417E-02
   401.700  0.1549458E-02  0.1517195E-01  0.1496295E-01    10.074  0.1252516E-03  0.2062977E-02  0.2246608E-02
   401.704  0.1549265E-02  0.1517004E-01  0.1494997E-01    10.074  0.1248693E-03  0.2061783E-02  0.2228816E-02
   401.708  0.1549051E-02  0.1516640E-01  0.1493466E-01    10.075  0.1245116E-03  0.2061448E-02  0.2212767E-02
   401.712  0.1548818E-02  0.1516133E-01  0.1491854E-01    10.075  0.1241850E-03  0.2061701E-02  0.2198330E-02
   401.716  0.1548560E-02  0.1515480E-01  0.1489961E-01    10.075  0.1238895E-03  0.2062783E-02  0.2185531E-02
   401.720  0.1548281E-02  0.1514922E-01  0.1488028E-01    10.075  0.1236306E-03  0.2064689E-02  0.2175403E-02
   401.724  0.1547986E-02  0.1514720E-01  0.1486534E-01    10.075  0.1234135E-03  0.2066540E-02  0.2166957E-02
   401.728  0.1547684E-02  0.1514839E-01  0.1485207E-01    10.075  0.1232403E-03  0.2068442E-02  0.2159879E-02
   401.732  0.1547398E-02  0.1514598E-01  0.1484180E-01    10.075  0.1231003E-03  0.2071774E-02  0.2152870E-02
   401.736  0.1547134E-02  0.1514318E-01  0.1483360E-01    10.075  0.1229942E-03  0.2075369E-02  0.2146364E-02
   401.739  0.1546901E-02  0.1514491E-01  0.1483385E-01    10.075  0.1229238E-03  0.2069357E-02  0.2151227E-02
   401.743  0.1546701E-02  0.1514531E-01  0.1483493E-01    10.075  0.1228908E-03  0.2067650E-02  0.2156692E-02
   401.747  0.1546542E-02  0.1514458E-01  0.1483736E-01    10.075  0.1228955E-03  0.2067129E-02  0.2161045E-02
   401.751  0.1546425E-02  0.1514181E-01  0.1484098E-01    10.075  0.1229380E-03  0.2068866E-02  0.2165512E-02
   401.755  0.1546356E-02  0.1513722E-01  0.1484529E-01    10.075  0.1230164E-03  0.2072500E-02  0.2169292E-02
   401.759  0.1546335E-02  0.1513050E-01  0.1485080E-01    10.075  0.1231294E-03  0.2078112E-02  0.2173279E-02
   401.763  0.1546362E-02  0.1512199E-01  0.1485644E-01    10.075  0.1232734E-03  0.2085480E-02  0.2177065E-02
   401.767  0.1546440E-02  0.1511773E-01  0.1486794E-01    10.075  0.1234464E-03  0.2091789E-02  0.2181394E-02
   401.771  0.1546564E-02  0.1511590E-01  0.1488396E-01    10.075  0.1236433E-03  0.2096956E-02  0.2189545E-02
   401.775  0.1546733E-02  0.1511277E-01  0.1489712E-01    10.075  0.1238609E-03  0.2102962E-02  0.2196104E-02
   401.778  0.1546939E-02  0.1510820E-01  0.1491018E-01    10.075  0.1240921E-03  0.2110093E-02  0.2203047E-02
   401.782  0.1547175E-02  0.1510295E-01  0.1492202E-01    10.076  0.1243311E-03  0.2117426E-02  0.2209918E-02
   401.786  0.1547438E-02  0.1509712E-01  0.1493244E-01    10.076  0.1245729E-03  0.2125321E-02  0.2217166E-02
   401.790  0.1547720E-02  0.1509376E-01  0.1494318E-01    10.076  0.1248125E-03  0.2129590E-02  0.2228622E-02
   401.794  0.1548015E-02  0.1509001E-01  0.1495311E-01    10.076  0.1250452E-03  0.2129891E-02  0.2241370E-02
   401.798  0.1548319E-02  0.1508762E-01  0.1496160E-01    10.076  0.1252661E-03  0.2133628E-02  0.2252309E-02
   401.802  0.1548635E-02  0.1508460E-01  0.1496755E-01    10.076  0.1254764E-03  0.2136929E-02  0.2263430E-02
   401.806  0.1548966E-02  0.1508221E-01  0.1497301E-01    10.076  0.1256817E-03  0.2140038E-02  0.2271052E-02
   401.810  0.1549306E-02  0.1508074E-01  0.1497830E-01    10.076  0.1258819E-03  0.2142270E-02  0.2277226E-02
   401.814  0.1549647E-02  0.1507980E-01  0.1498278E-01    10.076  0.1260720E-03  0.2144490E-02  0.2281509E-02
   401.817  0.1549982E-02  0.1507729E-01  0.1498523E-01    10.076  0.1262482E-03  0.2146519E-02  0.2284016E-02
   401.821  0.1550303E-02  0.1507650E-01  0.1498575E-01    10.076  0.1264065E-03  0.2148606E-02  0.2283978E-02
   401.825  0.1550603E-02  0.1507751E-01  0.1498535E-01    10.076  0.1265434E-03  0.2150919E-02  0.2280804E-02
   401.829  0.1550875E-02  0.1507832E-01  0.1498258E-01    10.076  0.1266564E-03  0.2152819E-02  0.2275595E-02
   401.833  0.1551113E-02  0.1507867E-01  0.1497709E-01    10.076  0.1267420E-03  0.2154693E-02  0.2268060E-02
   401.837  0.1551310E-02  0.1507922E-01  0.1496711E-01    10.076  0.1267981E-03  0.2155599E-02  0.2258164E-02
   401.841  0.1551457E-02  0.1508255E-01  0.1495671E-01    10.076  0.1268409E-03  0.2152452E-02  0.2250030E-02
   401.845  0.1551524E-02  0.1508942E-01  0.1494625E-01    10.076  0.1269310E-03  0.2142869E-02  0.2249372E-02
   401.849  0.1551508E-02  0.1509656E-01  0.1493180E-01    10.076  0.1270706E-03  0.2132295E-02  0.2250919E-02
   401.852  0.1551416E-02  0.1510678E-01  0.1491703E-01    10.076  0.1272551E-03  0.2126897E-02  0.2252802E-02
   401.856  0.1551270E-02  0.1511703E-01  0.1490259E-01    10.076  0.1274786E-03  0.2126458E-02  0.2256021E-02
   401.860  0.1551076E-02  0.1512602E-01  0.1488612E-01    10.077  0.1277368E-03  0.2128078E-02  0.2260207E-02
   401.864  0.1550839E-02  0.1513384E-01  0.1486933E-01    10.077  0.1280231E-03  0.2130694E-02  0.2265382E-02
   401.868  0.1550568E-02  0.1514325E-01  0.1485526E-01    10.077  0.1283318E-03  0.2134411E-02  0.2270350E-02
   401.872  0.1550283E-02  0.1515243E-01  0.1484322E-01    10.077  0.1286619E-03  0.2137028E-02  0.2275416E-02
   401.876  0.1549993E-02  0.1515910E-01  0.1483263E-01    10.077  0.1290057E-03  0.2137835E-02  0.2280003E-02
   401.880  0.1549703E-02  0.1516363E-01  0.1482340E-01    10.077  0.1293494E-03  0.2136805E-02  0.2284738E-02
   401.884  0.1549409E-02  0.1516693E-01  0.1481500E-01    10.077  0.1296811E-03  0.2133970E-02  0.2288439E-02
   401.888  0.1549117E-02  0.1516872E-01  0.1480794E-01    10.077  0.1299960E-03  0.2129281E-02  0.2291365E-02
   401.891  0.1548833E-02  0.1517095E-01  0.1480439E-01    10.077  0.1302851E-03  0.2126410E-02  0.2291846E-02
   401.895  0.1548564E-02  0.1517298E-01  0.1480361E-01    10.077  0.1305404E-03  0.2122416E-02  0.2290921E-02
   401.899  0.1548318E-02  0.1517162E-01  0.1480230E-01    10.077  0.1307547E-03  0.2112925E-02  0.2289916E-02
   401.903  0.1548100E-02  0.1516697E-01  0.1480088E-01    10.077  0.1309220E-03  0.2098067E-02  0.2288190E-02
   401.907  0.1547915E-02  0.1515910E-01  0.1479958E-01    10.077  0.1310370E-03  0.2077496E-02  0.2286439E-02
   401.911  0.1547768E-02  0.1515260E-01  0.1480297E-01    10.077  0.1310957E-03  0.2059434E-02  0.2282841E-02
   401.915  0.1547649E-02  0.1515095E-01  0.1481284E-01    10.077  0.1311079E-03  0.2049315E-02  0.2276165E-02
   401.919  0.1547529E-02  0.1515454E-01  0.1482733E-01    10.077  0.1311040E-03  0.2046065E-02  0.2270670E-02
   401.923  0.1547406E-02  0.1515815E-01  0.1484131E-01    10.077  0.1310761E-03  0.2042645E-02  0.2269755E-02
   401.927  0.1547280E-02  0.1516147E-01  0.1485514E-01    10.077  0.1310192E-03  0.2038947E-02  0.2274271E-02
   401.930  0.1547153E-02  0.1516406E-01  0.1486642E-01    10.077  0.1309365E-03  0.2034472E-02  0.2279694E-02
   401.934  0.1547031E-02  0.1516477E-01  0.1487660E-01    10.078  0.1308338E-03  0.2029485E-02  0.2288768E-02
   401.938  0.1546919E-02  0.1516413E-01  0.1488560E-01    10.078  0.1307160E-03  0.2024027E-02  0.2301030E-02
   401.942  0.1546816E-02  0.1516169E-01  0.1489352E-01    10.078  0.1305887E-03  0.2018210E-02  0.2316186E-02
   401.946  0.1546726E-02  0.1515968E-01  0.1490326E-01    10.078  0.1304572E-03  0.2015838E-02  0.2332364E-02
   401.950  0.1546648E-02  0.1515550E-01  0.1491169E-01    10.078  0.1303262E-03  0.2013343E-02  0.2349739E-02
   401.954  0.1546583E-02  0.1514939E-01  0.1491887E-01    10.078  0.1302008E-03  0.2009986E-02  0.2367658E-02
   401.958  0.1546530E-02  0.1514018E-01  0.1492470E-01    10.078  0.1300858E-03  0.2005882E-02  0.2385131E-02
   401.962  0.1546471E-02  0.1513013E-01  0.1492814E-01    10.078  0.1299728E-03  0.2001785E-02  0.2402229E-02
   401.965  0.1546383E-02  0.1511797E-01  0.1492643E-01    10.078  0.1298533E-03  0.1998328E-02  0.2418842E-02
   401.969  0.1546265E-02  0.1511138E-01  0.1492558E-01    10.078  0.1297282E-03  0.1996292E-02  0.2424568E-02
   401.973  0.1546120E-02  0.1510458E-01  0.1492278E-01    10.078  0.1296003E-03  0.1994248E-02  0.2427094E-02
   401.977  0.1545943E-02  0.1509581E-01  0.1491549E-01    10.078  0.1294782E-03  0.1991278E-02  0.2430970E-02
   401.981  0.1545711E-02  0.1508651E-01  0.1490307E-01    10.078  0.1293952E-03  0.1986168E-02  0.2441514E-02
   401.985  0.1545424E-02  0.1507684E-01  0.1488582E-01    10.078  0.1293566E-03  0.1977397E-02  0.2457275E-02
   401.989  0.1545089E-02  0.1506350E-01  0.1486309E-01    10.078  0.1293639E-03  0.1970597E-02  0.2476895E-02
   401.993  0.1544735E-02  0.1505224E-01  0.1484240E-01    10.078  0.1293966E-03  0.1965508E-02  0.2492427E-02
   401.997  0.1544400E-02  0.1504788E-01  0.1483321E-01    10.078  0.1294263E-03  0.1963590E-02  0.2493819E-02
   402.000  0.1544091E-02  0.1504115E-01  0.1482709E-01    10.078  0.1294521E-03  0.1961140E-02  0.2495497E-02
   402.004  0.1543816E-02  0.1503491E-01  0.1482417E-01    10.078  0.1294750E-03  0.1958782E-02  0.2496406E-02
   402.008  0.1543581E-02  0.1502906E-01  0.1482550E-01    10.079  0.1294940E-03  0.1956737E-02  0.2495726E-02
   402.012  0.1543392E-02  0.1502268E-01  0.1483091E-01    10.079  0.1295099E-03  0.1954796E-02  0.2492496E-02
   402.016  0.1543256E-02  0.1502070E-01  0.1484509E-01    10.079  0.1295214E-03  0.1955163E-02  0.2478007E-02
   402.020  0.1543175E-02  0.1502326E-01  0.1486698E-01    10.079  0.1295290E-03  0.1957579E-02  0.2456593E-02
   402.024  0.1543151E-02  0.1503162E-01  0.1489740E-01    10.079  0.1295319E-03  0.1961501E-02  0.2423717E-02
   402.028  0.1543186E-02  0.1503729E-01  0.1492841E-01    10.079  0.1295299E-03  0.1964968E-02  0.2390682E-02
   402.032  0.1543281E-02  0.1504026E-01  0.1495861E-01    10.079  0.1295221E-03  0.1967732E-02  0.2357612E-02
   402.035  0.1543439E-02  0.1504135E-01  0.1498824E-01    10.079  0.1295017E-03  0.1969419E-02  0.2326206E-02
   402.039  0.1543660E-02  0.1504016E-01  0.1501684E-01    10.079  0.1294678E-03  0.1969516E-02  0.2295954E-02
   402.043  0.1543939E-02  0.1503620E-01  0.1504338E-01    10.079  0.1294216E-03  0.1968753E-02  0.2267047E-02
   402.047  0.1544269E-02  0.1503145E-01  0.1506921E-01    10.079  0.1293645E-03  0.1965994E-02  0.2242945E-02
   402.051  0.1544648E-02  0.1502498E-01  0.1509186E-01    10.079  0.1293034E-03  0.1962756E-02  0.2220447E-02
   402.055  0.1545070E-02  0.1501667E-01  0.1511255E-01    10.079  0.1292459E-03  0.1959191E-02  0.2201584E-02
   402.059  0.1545521E-02  0.1500715E-01  0.1513013E-01    10.079  0.1291924E-03  0.1955302E-02  0.2185912E-02
   402.063  0.1545992E-02  0.1499706E-01  0.1514606E-01    10.079  0.1291441E-03  0.1950166E-02  0.2175602E-02
   402.067  0.1546472E-02  0.1498519E-01  0.1515531E-01    10.079  0.1291022E-03  0.1946177E-02  0.2167339E-02
   402.070  0.1546949E-02  0.1497737E-01  0.1516382E-01    10.079  0.1290671E-03  0.1944264E-02  0.2157621E-02
   402.074  0.1547413E-02  0.1497374E-01  0.1517315E-01    10.079  0.1290394E-03  0.1942813E-02  0.2147281E-02
   402.078  0.1547857E-02  0.1497126E-01  0.1517946E-01    10.079  0.1290115E-03  0.1941321E-02  0.2138434E-02
   402.082  0.1548306E-02  0.1497188E-01  0.1518792E-01    10.080  0.1289451E-03  0.1940272E-02  0.2126503E-02
   402.086  0.1548754E-02  0.1497212E-01  0.1519577E-01    10.080  0.1288353E-03  0.1939408E-02  0.2110348E-02
   402.090  0.1549191E-02  0.1497251E-01  0.1520253E-01    10.080  0.1286849E-03  0.1938842E-02  0.2094153E-02
   402.094  0.1549611E-02  0.1497272E-01  0.1520556E-01    10.080  0.1285042E-03  0.1938504E-02  0.2076743E-02
   402.098  0.1550008E-02  0.1497346E-01  0.1520611E-01    10.080  0.1283018E-03  0.1938300E-02  0.2061049E-02
   402.102  0.1550366E-02  0.1497409E-01  0.1520362E-01    10.080  0.1280711E-03  0.1938361E-02  0.2047686E-02
   402.105  0.1550663E-02  0.1497481E-01  0.1519585E-01    10.080  0.1277912E-03  0.1938691E-02  0.2034847E-02
   402.109  0.1550891E-02  0.1497454E-01  0.1518367E-01    10.080  0.1274660E-03  0.1940189E-02  0.2024564E-02
   402.113  0.1551044E-02  0.1497598E-01  0.1516624E-01    10.080  0.1271011E-03  0.1939630E-02  0.2017801E-02
   402.117  0.1551138E-02  0.1497842E-01  0.1514692E-01    10.080  0.1267137E-03  0.1938573E-02  0.2013998E-02
   402.121  0.1551193E-02  0.1498161E-01  0.1512849E-01    10.080  0.1263229E-03  0.1936769E-02  0.2014147E-02
   402.125  0.1551209E-02  0.1498512E-01  0.1510888E-01    10.080  0.1259388E-03  0.1935206E-02  0.2017763E-02
   402.129  0.1551185E-02  0.1498796E-01  0.1508822E-01    10.080  0.1255683E-03  0.1933637E-02  0.2024361E-02
   402.133  0.1551123E-02  0.1499057E-01  0.1506634E-01    10.080  0.1252193E-03  0.1932243E-02  0.2034468E-02
   402.137  0.1551019E-02  0.1499436E-01  0.1504594E-01    10.080  0.1249035E-03  0.1929530E-02  0.2049574E-02
   402.140  0.1550874E-02  0.1500293E-01  0.1502930E-01    10.080  0.1246298E-03  0.1923135E-02  0.2072607E-02
   402.144  0.1550716E-02  0.1501120E-01  0.1501534E-01    10.080  0.1243760E-03  0.1917129E-02  0.2094208E-02
   402.148  0.1550536E-02  0.1501966E-01  0.1500180E-01    10.080  0.1241261E-03  0.1912056E-02  0.2113714E-02
   402.152  0.1550327E-02  0.1502881E-01  0.1499050E-01    10.080  0.1238795E-03  0.1908064E-02  0.2130986E-02
   402.156  0.1550093E-02  0.1503839E-01  0.1498096E-01    10.081  0.1236396E-03  0.1904812E-02  0.2146618E-02
   402.160  0.1549838E-02  0.1504800E-01  0.1497362E-01    10.081  0.1234103E-03  0.1902163E-02  0.2160484E-02
   402.164  0.1549557E-02  0.1505712E-01  0.1496626E-01    10.081  0.1231704E-03  0.1899720E-02  0.2172543E-02
   402.168  0.1549250E-02  0.1506551E-01  0.1495943E-01    10.081  0.1229195E-03  0.1897622E-02  0.2181921E-02
   402.171  0.1548925E-02  0.1507258E-01  0.1495272E-01    10.081  0.1226631E-03  0.1896078E-02  0.2189757E-02
   402.175  0.1548590E-02  0.1507840E-01  0.1494741E-01    10.081  0.1224056E-03  0.1894775E-02  0.2196050E-02
   402.179  0.1548253E-02  0.1508709E-01  0.1494779E-01    10.081  0.1221531E-03  0.1889888E-02  0.2205767E-02
   402.183  0.1547921E-02  0.1509445E-01  0.1495078E-01    10.081  0.1219098E-03  0.1884945E-02  0.2216938E-02
   402.187  0.1547602E-02  0.1510003E-01  0.1495368E-01    10.081  0.1216823E-03  0.1879533E-02  0.2225340E-02
   402.191  0.1547303E-02  0.1510375E-01  0.1495782E-01    10.081  0.1214742E-03  0.1873778E-02  0.2233967E-02
   402.195  0.1547030E-02  0.1510515E-01  0.1496519E-01    10.081  0.1212917E-03  0.1869730E-02  0.2241626E-02
   402.199  0.1546789E-02  0.1510848E-01  0.1497701E-01    10.081  0.1211399E-03  0.1869146E-02  0.2247869E-02
   402.203  0.1546584E-02  0.1511108E-01  0.1499028E-01    10.081  0.1210213E-03  0.1867917E-02  0.2254564E-02
   402.206  0.1546421E-02  0.1511145E-01  0.1500480E-01    10.081  0.1209384E-03  0.1867185E-02  0.2261513E-02
   402.210  0.1546307E-02  0.1511003E-01  0.1502126E-01    10.081  0.1208940E-03  0.1866657E-02  0.2267619E-02
   402.214  0.1546243E-02  0.1510660E-01  0.1503822E-01    10.081  0.1208930E-03  0.1866541E-02  0.2274300E-02
   402.218  0.1546224E-02  0.1510125E-01  0.1505534E-01    10.081  0.1209397E-03  0.1866670E-02  0.2282070E-02
   402.222  0.1546251E-02  0.1509470E-01  0.1507327E-01    10.081  0.1210337E-03  0.1866607E-02  0.2291158E-02
   402.226  0.1546322E-02  0.1508690E-01  0.1509080E-01    10.081  0.1211731E-03  0.1866581E-02  0.2301034E-02
   402.230  0.1546437E-02  0.1507701E-01  0.1510754E-01    10.081  0.1213552E-03  0.1866771E-02  0.2310639E-02
   402.234  0.1546592E-02  0.1506580E-01  0.1512307E-01    10.082  0.1215754E-03  0.1867253E-02  0.2319977E-02
   402.238  0.1546785E-02  0.1505440E-01  0.1513737E-01    10.082  0.1218305E-03  0.1867815E-02  0.2329352E-02
   402.241  0.1547010E-02  0.1504253E-01  0.1515209E-01    10.082  0.1221141E-03  0.1869833E-02  0.2335960E-02
   402.245  0.1547262E-02  0.1503031E-01  0.1516466E-01    10.082  0.1224214E-03  0.1872146E-02  0.2341710E-02
   402.249  0.1547536E-02  0.1501750E-01  0.1517599E-01    10.082  0.1227467E-03  0.1874824E-02  0.2347115E-02
   402.253  0.1547825E-02  0.1500483E-01  0.1518533E-01    10.082  0.1230832E-03  0.1877300E-02  0.2352202E-02
   402.257  0.1548120E-02  0.1499281E-01  0.1519268E-01    10.082  0.1234202E-03  0.1879523E-02  0.2356620E-02
   402.261  0.1548415E-02  0.1497963E-01  0.1519737E-01    10.082  0.1237506E-03  0.1883801E-02  0.2360458E-02
   402.265  0.1548702E-02  0.1496939E-01  0.1519989E-01    10.082  0.1240666E-03  0.1884940E-02  0.2364816E-02
   402.269  0.1548966E-02  0.1495994E-01  0.1519866E-01    10.082  0.1243453E-03  0.1885690E-02  0.2367237E-02
   402.272  0.1549203E-02  0.1495126E-01  0.1519480E-01    10.082  0.1245878E-03  0.1886521E-02  0.2367472E-02
   402.276  0.1549422E-02  0.1494309E-01  0.1518925E-01    10.082  0.1248120E-03  0.1887399E-02  0.2367370E-02
   402.280  0.1549618E-02  0.1493986E-01  0.1518463E-01    10.082  0.1250138E-03  0.1884802E-02  0.2371181E-02
   402.284  0.1549788E-02  0.1493798E-01  0.1517914E-01    10.082  0.1251885E-03  0.1881571E-02  0.2376292E-02
   402.288  0.1549933E-02  0.1493894E-01  0.1517362E-01    10.082  0.1253261E-03  0.1878180E-02  0.2380807E-02
   402.292  0.1550052E-02  0.1493945E-01  0.1516587E-01    10.082  0.1254214E-03  0.1874730E-02  0.2384956E-02
   402.296  0.1550142E-02  0.1494124E-01  0.1515645E-01    10.082  0.1254726E-03  0.1871709E-02  0.2388092E-02
   402.300  0.1550200E-02  0.1494208E-01  0.1514513E-01    10.082  0.1254782E-03  0.1869194E-02  0.2388978E-02
   402.303  0.1550242E-02  0.1494502E-01  0.1513629E-01    10.082  0.1254470E-03  0.1867180E-02  0.2387052E-02
   402.307  0.1550283E-02  0.1494794E-01  0.1512855E-01    10.083  0.1253882E-03  0.1864826E-02  0.2384858E-02
   402.311  0.1550321E-02  0.1495086E-01  0.1512323E-01    10.083  0.1253022E-03  0.1862177E-02  0.2382794E-02
   402.315  0.1550352E-02  0.1495383E-01  0.1511751E-01    10.083  0.1251845E-03  0.1859597E-02  0.2378865E-02
   402.319  0.1550373E-02  0.1495648E-01  0.1511094E-01    10.083  0.1250388E-03  0.1857059E-02  0.2374715E-02
   402.323  0.1550371E-02  0.1495864E-01  0.1510286E-01    10.083  0.1248802E-03  0.1854782E-02  0.2370202E-02
   402.327  0.1550344E-02  0.1496101E-01  0.1509376E-01    10.083  0.1247133E-03  0.1852747E-02  0.2366490E-02
   402.331  0.1550292E-02  0.1496295E-01  0.1508356E-01    10.083  0.1245409E-03  0.1851242E-02  0.2361886E-02
   402.335  0.1550228E-02  0.1496409E-01  0.1507287E-01    10.083  0.1243867E-03  0.1849544E-02  0.2359131E-02
   402.338  0.1550156E-02  0.1496645E-01  0.1506250E-01    10.083  0.1242618E-03  0.1848203E-02  0.2358567E-02
   402.342  0.1550073E-02  0.1496917E-01  0.1505248E-01    10.083  0.1241675E-03  0.1847082E-02  0.2360079E-02
   402.346  0.1549981E-02  0.1497212E-01  0.1504418E-01    10.083  0.1241039E-03  0.1845481E-02  0.2364492E-02
   402.350  0.1549883E-02  0.1497652E-01  0.1503701E-01    10.083  0.1240729E-03  0.1843893E-02  0.2371669E-02
   402.354  0.1549781E-02  0.1498150E-01  0.1503256E-01    10.083  0.1240737E-03  0.1842357E-02  0.2380135E-02
   402.358  0.1549680E-02  0.1498523E-01  0.1502583E-01    10.083  0.1241040E-03  0.1841366E-02  0.2390470E-02
   402.362  0.1549583E-02  0.1498878E-01  0.1502125E-01    10.083  0.1241622E-03  0.1840151E-02  0.2401689E-02
   402.366  0.1549493E-02  0.1499190E-01  0.1501617E-01    10.083  0.1242458E-03  0.1839172E-02  0.2414706E-02
   402.369  0.1549413E-02  0.1499457E-01  0.1501242E-01    10.083  0.1243532E-03  0.1838092E-02  0.2429022E-02
   402.373  0.1549345E-02  0.1499692E-01  0.1501044E-01    10.083  0.1244816E-03  0.1836996E-02  0.2443657E-02
   402.377  0.1549292E-02  0.1499840E-01  0.1500908E-01    10.083  0.1246266E-03  0.1836078E-02  0.2458047E-02
   402.381  0.1549263E-02  0.1499882E-01  0.1500904E-01    10.083  0.1247793E-03  0.1835937E-02  0.2471460E-02
   402.385  0.1549260E-02  0.1499950E-01  0.1501058E-01    10.084  0.1249349E-03  0.1836483E-02  0.2482563E-02
   402.389  0.1549284E-02  0.1499789E-01  0.1501315E-01    10.084  0.1250905E-03  0.1837398E-02  0.2491276E-02
   402.393  0.1549335E-02  0.1499579E-01  0.1501463E-01    10.084  0.1252424E-03  0.1838737E-02  0.2497996E-02
   402.397  0.1549411E-02  0.1499316E-01  0.1501817E-01    10.084  0.1253875E-03  0.1840774E-02  0.2505718E-02
   402.400  0.1549512E-02  0.1498959E-01  0.1502101E-01    10.084  0.1255234E-03  0.1842907E-02  0.2511476E-02
   402.404  0.1549635E-02  0.1498617E-01  0.1502442E-01    10.084  0.1256468E-03  0.1846217E-02  0.2516239E-02
   402.408  0.1549777E-02  0.1498138E-01  0.1502751E-01    10.084  0.1257555E-03  0.1848418E-02  0.2518576E-02
   402.412  0.1549936E-02  0.1497680E-01  0.1502933E-01    10.084  0.1258479E-03  0.1850140E-02  0.2518975E-02
   402.416  0.1550108E-02  0.1497200E-01  0.1502886E-01    10.084  0.1259222E-03  0.1852370E-02  0.2518107E-02
   402.420  0.1550288E-02  0.1496724E-01  0.1502887E-01    10.084  0.1259768E-03  0.1854627E-02  0.2515138E-02
   402.424  0.1550474E-02  0.1496142E-01  0.1502758E-01    10.084  0.1260121E-03  0.1856791E-02  0.2512014E-02
   402.428  0.1550662E-02  0.1495592E-01  0.1502514E-01    10.084  0.1260315E-03  0.1858621E-02  0.2507802E-02
   402.431  0.1550848E-02  0.1495111E-01  0.1502065E-01    10.084  0.1260350E-03  0.1860299E-02  0.2503366E-02
   402.435  0.1551029E-02  0.1494654E-01  0.1501540E-01    10.084  0.1260227E-03  0.1862294E-02  0.2498885E-02
   402.439  0.1551207E-02  0.1494237E-01  0.1501192E-01    10.084  0.1260112E-03  0.1862387E-02  0.2495963E-02
   402.443  0.1551384E-02  0.1493969E-01  0.1500938E-01    10.084  0.1260073E-03  0.1861064E-02  0.2495536E-02
   402.447  0.1551553E-02  0.1493775E-01  0.1500654E-01    10.084  0.1260114E-03  0.1860761E-02  0.2495809E-02
   402.451  0.1551711E-02  0.1493611E-01  0.1500249E-01    10.084  0.1260239E-03  0.1859457E-02  0.2497483E-02
   402.455  0.1551855E-02  0.1493403E-01  0.1499901E-01    10.084  0.1260442E-03  0.1857966E-02  0.2498742E-02
   402.459  0.1551981E-02  0.1493226E-01  0.1499338E-01    10.084  0.1260733E-03  0.1856181E-02  0.2498414E-02
   402.462  0.1552080E-02  0.1493083E-01  0.1498801E-01    10.085  0.1261136E-03  0.1854435E-02  0.2500167E-02
   402.466  0.1552151E-02  0.1493016E-01  0.1498185E-01    10.085  0.1261646E-03  0.1852857E-02  0.2501032E-02
   402.470  0.1552202E-02  0.1492992E-01  0.1497616E-01    10.085  0.1262164E-03  0.1851224E-02  0.2501487E-02
   402.474  0.1552236E-02  0.1492998E-01  0.1496993E-01    10.085  0.1262622E-03  0.1849805E-02  0.2501969E-02
   402.478  0.1552251E-02  0.1493067E-01  0.1496369E-01    10.085  0.1263005E-03  0.1849437E-02  0.2501490E-02
   402.482  0.1552250E-02  0.1493193E-01  0.1495809E-01    10.085  0.1263315E-03  0.1849633E-02  0.2500602E-02
   402.486  0.1552238E-02  0.1493372E-01  0.1495178E-01    10.085  0.1263597E-03  0.1849859E-02  0.2499108E-02
   402.490  0.1552217E-02  0.1493548E-01  0.1494772E-01    10.085  0.1263849E-03  0.1850561E-02  0.2498419E-02
   402.493  0.1552187E-02  0.1493748E-01  0.1494446E-01    10.085  0.1264077E-03  0.1851284E-02  0.2497533E-02
   402.497  0.1552159E-02  0.1493912E-01  0.1494156E-01    10.085  0.1264311E-03  0.1852073E-02  0.2497316E-02
   402.501  0.1552130E-02  0.1494060E-01  0.1493941E-01    10.085  0.1264531E-03  0.1852573E-02  0.2496776E-02
   402.505  0.1552103E-02  0.1494165E-01  0.1493637E-01    10.085  0.1264737E-03  0.1852744E-02  0.2497912E-02
   402.509  0.1552079E-02  0.1494205E-01  0.1493541E-01    10.085  0.1264925E-03  0.1852325E-02  0.2496660E-02
   402.513  0.1552057E-02  0.1494227E-01  0.1493439E-01    10.085  0.1265080E-03  0.1851192E-02  0.2495529E-02
   402.517  0.1552039E-02  0.1494216E-01  0.1493318E-01    10.085  0.1265201E-03  0.1849704E-02  0.2495141E-02
   402.521  0.1552025E-02  0.1494172E-01  0.1493286E-01    10.085  0.1265283E-03  0.1847969E-02  0.2494866E-02
   402.525  0.1552015E-02  0.1494099E-01  0.1493277E-01    10.085  0.1265318E-03  0.1845842E-02  0.2494607E-02
   402.528  0.1552010E-02  0.1494043E-01  0.1493297E-01    10.085  0.1265311E-03  0.1842991E-02  0.2494211E-02
   402.532  0.1552009E-02  0.1493926E-01  0.1493227E-01    10.085  0.1265252E-03  0.1840431E-02  0.2494091E-02
   402.536  0.1552013E-02  0.1493887E-01  0.1493165E-01    10.086  0.1265144E-03  0.1837124E-02  0.2493856E-02
   402.540  0.1552021E-02  0.1493803E-01  0.1493102E-01    10.086  0.1264990E-03  0.1833834E-02  0.2494394E-02
   402.544  0.1552034E-02  0.1493699E-01  0.1492920E-01    10.086  0.1264790E-03  0.1830368E-02  0.2493209E-02
   402.548  0.1552052E-02  0.1493580E-01  0.1492968E-01    10.086  0.1264549E-03  0.1826791E-02  0.2494271E-02
   402.552  0.1552072E-02  0.1493407E-01  0.1493096E-01    10.086  0.1264267E-03  0.1823473E-02  0.2495325E-02
   402.556  0.1552096E-02  0.1493206E-01  0.1493181E-01    10.086  0.1263960E-03  0.1820032E-02  0.2496333E-02
   402.559  0.1552122E-02  0.1493088E-01  0.1493181E-01    10.086  0.1263622E-03  0.1814860E-02  0.2495591E-02
   402.563  0.1552151E-02  0.1492783E-01  0.1493244E-01    10.086  0.1263270E-03  0.1811341E-02  0.2495639E-02
   402.567  0.1552180E-02  0.1492501E-01  0.1493318E-01    10.086  0.1262905E-03  0.1807747E-02  0.2495877E-02
   402.571  0.1552209E-02  0.1492273E-01  0.1493291E-01    10.086  0.1262534E-03  0.1803580E-02  0.2497449E-02
   402.575  0.1552238E-02  0.1492093E-01  0.1493234E-01    10.086  0.1262175E-03  0.1799294E-02  0.2499320E-02
   402.579  0.1552266E-02  0.1491931E-01  0.1493147E-01    10.086  0.1261823E-03  0.1795444E-02  0.2500383E-02
   402.583  0.1552292E-02  0.1491767E-01  0.1493006E-01    10.086  0.1261494E-03  0.1791756E-02  0.2501147E-02
   402.587  0.1552316E-02  0.1491681E-01  0.1492861E-01    10.086  0.1261190E-03  0.1788880E-02  0.2502237E-02
   402.590  0.1552336E-02  0.1491629E-01  0.1492738E-01    10.086  0.1260924E-03  0.1787298E-02  0.2502861E-02
   402.594  0.1552349E-02  0.1491529E-01  0.1492517E-01    10.086  0.1260718E-03  0.1787980E-02  0.2503981E-02
   402.598  0.1552356E-02  0.1491522E-01  0.1492238E-01    10.086  0.1260590E-03  0.1787610E-02  0.2504246E-02
   402.602  0.1552354E-02  0.1491503E-01  0.1491957E-01    10.086  0.1260538E-03  0.1786681E-02  0.2506537E-02
   402.606  0.1552346E-02  0.1491492E-01  0.1491607E-01    10.086  0.1260565E-03  0.1786008E-02  0.2509862E-02
   402.610  0.1552331E-02  0.1491460E-01  0.1491145E-01    10.086  0.1260642E-03  0.1785829E-02  0.2511947E-02
   402.614  0.1552315E-02  0.1491424E-01  0.1490699E-01    10.087  0.1260742E-03  0.1784651E-02  0.2514213E-02
   402.618  0.1552298E-02  0.1491419E-01  0.1490290E-01    10.087  0.1260858E-03  0.1783209E-02  0.2516427E-02
   402.621  0.1552278E-02  0.1491463E-01  0.1490036E-01    10.087  0.1260990E-03  0.1782351E-02  0.2518035E-02
   402.625  0.1552259E-02  0.1491473E-01  0.1489813E-01    10.087  0.1261122E-03  0.1780553E-02  0.2519242E-02
   402.629  0.1552239E-02  0.1491473E-01  0.1489556E-01    10.087  0.1261264E-03  0.1778876E-02  0.2519876E-02
   402.633  0.1552219E-02  0.1491419E-01  0.1489454E-01    10.087  0.1261398E-03  0.1776754E-02  0.2520647E-02
   402.637  0.1552201E-02  0.1491326E-01  0.1489145E-01    10.087  0.1261525E-03  0.1774422E-02  0.2518527E-02
   402.641  0.1552184E-02  0.1491219E-01  0.1489028E-01    10.087  0.1261635E-03  0.1771851E-02  0.2520230E-02
   402.645  0.1552168E-02  0.1491171E-01  0.1488911E-01    10.087  0.1261730E-03  0.1768924E-02  0.2521668E-02
   402.648  0.1552155E-02  0.1490970E-01  0.1488879E-01    10.087  0.1261799E-03  0.1765359E-02  0.2524317E-02
   402.652  0.1552145E-02  0.1490750E-01  0.1488688E-01    10.087  0.1261842E-03  0.1761422E-02  0.2525029E-02
   402.656  0.1552137E-02  0.1490717E-01  0.1488560E-01    10.087  0.1261854E-03  0.1755276E-02  0.2525878E-02
   402.660  0.1552133E-02  0.1490446E-01  0.1488459E-01    10.087  0.1261836E-03  0.1751371E-02  0.2526630E-02
   402.664  0.1552132E-02  0.1490163E-01  0.1488408E-01    10.087  0.1261783E-03  0.1747271E-02  0.2527808E-02
   402.668  0.1552134E-02  0.1489921E-01  0.1488290E-01    10.087  0.1261697E-03  0.1742870E-02  0.2529426E-02
   402.672  0.1552139E-02  0.1489630E-01  0.1488203E-01    10.087  0.1261578E-03  0.1738711E-02  0.2531031E-02
   402.676  0.1552148E-02  0.1489403E-01  0.1488124E-01    10.087  0.1261426E-03  0.1734055E-02  0.2532461E-02
   402.679  0.1552159E-02  0.1489145E-01  0.1488064E-01    10.087  0.1261247E-03  0.1729723E-02  0.2534894E-02
   402.683  0.1552173E-02  0.1489084E-01  0.1488183E-01    10.087  0.1261040E-03  0.1728220E-02  0.2537298E-02
   402.687  0.1552189E-02  0.1489066E-01  0.1488373E-01    10.087  0.1260811E-03  0.1727530E-02  0.2538145E-02
   402.691  0.1552207E-02  0.1489009E-01  0.1488511E-01    10.088  0.1260560E-03  0.1726450E-02  0.2539265E-02
   402.695  0.1552227E-02  0.1489083E-01  0.1488623E-01    10.088  0.1260299E-03  0.1723756E-02  0.2540394E-02
   402.699  0.1552247E-02  0.1489020E-01  0.1488681E-01    10.088  0.1260028E-03  0.1722815E-02  0.2541625E-02
   402.703  0.1552268E-02  0.1488958E-01  0.1488774E-01    10.088  0.1259755E-03  0.1722084E-02  0.2542943E-02
   402.707  0.1552288E-02  0.1489005E-01  0.1488791E-01    10.088  0.1259483E-03  0.1721521E-02  0.2543351E-02
   402.710  0.1552307E-02  0.1488975E-01  0.1488789E-01    10.088  0.1259222E-03  0.1720503E-02  0.2543960E-02
   402.714  0.1552325E-02  0.1488904E-01  0.1488739E-01    10.088  0.1258975E-03  0.1719726E-02  0.2544800E-02
   402.718  0.1552342E-02  0.1488914E-01  0.1488777E-01    10.088  0.1258743E-03  0.1719037E-02  0.2545883E-02
   402.722  0.1552356E-02  0.1488897E-01  0.1488695E-01    10.088  0.1258535E-03  0.1718457E-02  0.2547300E-02
   402.726  0.1552368E-02  0.1488923E-01  0.1488625E-01    10.088  0.1258351E-03  0.1719133E-02  0.2549259E-02
   402.730  0.1552377E-02  0.1488971E-01  0.1488477E-01    10.088  0.1258199E-03  0.1720199E-02  0.2551530E-02
   402.734  0.1552382E-02  0.1489014E-01  0.1488352E-01    10.088  0.1258076E-03  0.1721433E-02  0.2552499E-02
   402.738  0.1552385E-02  0.1489101E-01  0.1488165E-01    10.088  0.1257988E-03  0.1723132E-02  0.2552219E-02
   402.741  0.1552385E-02  0.1489202E-01  0.1488115E-01    10.088  0.1257920E-03  0.1724645E-02  0.2554503E-02
   402.745  0.1552385E-02  0.1489286E-01  0.1488068E-01    10.088  0.1257855E-03  0.1725310E-02  0.2556956E-02
   402.749  0.1552385E-02  0.1489324E-01  0.1488013E-01    10.088  0.1257787E-03  0.1725792E-02  0.2558998E-02
   402.753  0.1552386E-02  0.1489334E-01  0.1487905E-01    10.088  0.1257721E-03  0.1725839E-02  0.2561071E-02
   402.757  0.1552386E-02  0.1489317E-01  0.1487761E-01    10.088  0.1257653E-03  0.1725988E-02  0.2562545E-02
   402.761  0.1552386E-02  0.1489308E-01  0.1487619E-01    10.088  0.1257589E-03  0.1725629E-02  0.2564156E-02
   402.765  0.1552387E-02  0.1489276E-01  0.1487487E-01    10.088  0.1257521E-03  0.1725268E-02  0.2565772E-02
   402.769  0.1552387E-02  0.1489250E-01  0.1487474E-01    10.089  0.1257454E-03  0.1724934E-02  0.2567189E-02
   402.772  0.1552387E-02  0.1489145E-01  0.1487381E-01    10.089  0.1257386E-03  0.1722859E-02  0.2569368E-02
   402.776  0.1552388E-02  0.1489171E-01  0.1487242E-01    10.089  0.1257320E-03  0.1722877E-02  0.2570239E-02
   402.780  0.1552388E-02  0.1489148E-01  0.1487140E-01    10.089  0.1257250E-03  0.1723014E-02  0.2571980E-02
   402.784  0.1552388E-02  0.1489104E-01  0.1487050E-01    10.089  0.1257186E-03  0.1722931E-02  0.2573866E-02
   402.788  0.1552389E-02  0.1489094E-01  0.1486926E-01    10.089  0.1257118E-03  0.1721998E-02  0.2575352E-02
   402.792  0.1552389E-02  0.1489037E-01  0.1486825E-01    10.089  0.1257051E-03  0.1721204E-02  0.2576735E-02
   402.796  0.1552389E-02  0.1488977E-01  0.1486799E-01    10.089  0.1256985E-03  0.1720620E-02  0.2577383E-02
   402.799  0.1552390E-02  0.1488927E-01  0.1486776E-01    10.089  0.1256921E-03  0.1720030E-02  0.2577763E-02
   402.803  0.1552390E-02  0.1488908E-01  0.1486714E-01    10.089  0.1256851E-03  0.1719259E-02  0.2578282E-02
   402.807  0.1552390E-02  0.1488906E-01  0.1486603E-01    10.089  0.1256786E-03  0.1718353E-02  0.2578609E-02
   402.811  0.1552391E-02  0.1489064E-01  0.1486502E-01    10.089  0.1256718E-03  0.1716500E-02  0.2579676E-02
   402.815  0.1552378E-02  0.1489067E-01  0.1486300E-01    10.089  0.1256791E-03  0.1716150E-02  0.2581203E-02
   402.819  0.1552334E-02  0.1489145E-01  0.1486041E-01    10.089  0.1257170E-03  0.1715818E-02  0.2584634E-02
   402.823  0.1552261E-02  0.1489287E-01  0.1485640E-01    10.089  0.1257855E-03  0.1715713E-02  0.2590983E-02
   402.827  0.1552160E-02  0.1489497E-01  0.1485097E-01    10.089  0.1258825E-03  0.1715207E-02  0.2600231E-02
   402.830  0.1552034E-02  0.1489735E-01  0.1484580E-01    10.089  0.1260065E-03  0.1714717E-02  0.2609330E-02
   402.834  0.1551885E-02  0.1489980E-01  0.1483959E-01    10.089  0.1261538E-03  0.1714419E-02  0.2618330E-02
   402.838  0.1551716E-02  0.1490176E-01  0.1483341E-01    10.089  0.1263226E-03  0.1714503E-02  0.2628292E-02
   402.842  0.1551531E-02  0.1490336E-01  0.1482808E-01    10.089  0.1265091E-03  0.1714364E-02  0.2637960E-02
   402.846  0.1551332E-02  0.1490435E-01  0.1482286E-01    10.089  0.1267114E-03  0.1714338E-02  0.2647551E-02
   402.850  0.1551123E-02  0.1490514E-01  0.1481748E-01    10.089  0.1269239E-03  0.1713972E-02  0.2655840E-02
   402.854  0.1550910E-02  0.1491007E-01  0.1481679E-01    10.090  0.1271427E-03  0.1714200E-02  0.2654741E-02
   402.857  0.1550697E-02  0.1491321E-01  0.1481652E-01    10.090  0.1273622E-03  0.1713837E-02  0.2652453E-02
   402.861  0.1550488E-02  0.1491439E-01  0.1481638E-01    10.090  0.1275780E-03  0.1712726E-02  0.2651349E-02
   402.865  0.1550289E-02  0.1491278E-01  0.1481680E-01    10.090  0.1277843E-03  0.1710918E-02  0.2650152E-02
   402.869  0.1550104E-02  0.1490978E-01  0.1481712E-01    10.090  0.1279767E-03  0.1708866E-02  0.2649350E-02
   402.873  0.1549936E-02  0.1490523E-01  0.1481762E-01    10.090  0.1281503E-03  0.1706552E-02  0.2648249E-02
   402.877  0.1549790E-02  0.1489764E-01  0.1481815E-01    10.090  0.1283007E-03  0.1703502E-02  0.2647789E-02
   402.881  0.1549667E-02  0.1488780E-01  0.1481891E-01    10.090  0.1284242E-03  0.1700530E-02  0.2647720E-02
   402.885  0.1549570E-02  0.1487787E-01  0.1481909E-01    10.090  0.1285167E-03  0.1694690E-02  0.2647530E-02
   402.888  0.1549502E-02  0.1486305E-01  0.1481915E-01    10.090  0.1285765E-03  0.1692688E-02  0.2646881E-02
   402.892  0.1549463E-02  0.1484669E-01  0.1481934E-01    10.090  0.1286017E-03  0.1690729E-02  0.2646416E-02
   402.896  0.1549455E-02  0.1483673E-01  0.1482705E-01    10.090  0.1285918E-03  0.1688649E-02  0.2632919E-02
   402.900  0.1549477E-02  0.1482966E-01  0.1483916E-01    10.090  0.1285465E-03  0.1684516E-02  0.2612331E-02
   402.904  0.1549530E-02  0.1482559E-01  0.1485332E-01    10.090  0.1284672E-03  0.1681448E-02  0.2586245E-02
   402.908  0.1549613E-02  0.1482405E-01  0.1487040E-01    10.090  0.1283553E-03  0.1678118E-02  0.2555410E-02
   402.912  0.1549723E-02  0.1482227E-01  0.1488748E-01    10.090  0.1282135E-03  0.1674609E-02  0.2524201E-02
   402.916  0.1549858E-02  0.1482010E-01  0.1490464E-01    10.090  0.1280448E-03  0.1670477E-02  0.2493408E-02
   402.919  0.1550016E-02  0.1481760E-01  0.1492135E-01    10.090  0.1278532E-03  0.1666895E-02  0.2463650E-02
   402.923  0.1550192E-02  0.1481531E-01  0.1493815E-01    10.090  0.1276428E-03  0.1663246E-02  0.2435367E-02
   402.927  0.1550383E-02  0.1481289E-01  0.1495388E-01    10.090  0.1274185E-03  0.1659429E-02  0.2409405E-02
   402.931  0.1550585E-02  0.1481040E-01  0.1496802E-01    10.090  0.1271852E-03  0.1655224E-02  0.2385223E-02
   402.935  0.1550794E-02  0.1480802E-01  0.1497979E-01    10.091  0.1269478E-03  0.1650898E-02  0.2364222E-02
   402.939  0.1551004E-02  0.1480532E-01  0.1499002E-01    10.091  0.1267113E-03  0.1646785E-02  0.2346351E-02
   402.943  0.1551211E-02  0.1480247E-01  0.1499791E-01    10.091  0.1264814E-03  0.1642652E-02  0.2331900E-02
   402.946  0.1551412E-02  0.1479969E-01  0.1500277E-01    10.091  0.1262620E-03  0.1638960E-02  0.2320176E-02
   402.950  0.1551600E-02  0.1479669E-01  0.1500607E-01    10.091  0.1260585E-03  0.1635390E-02  0.2314272E-02
   402.954  0.1551772E-02  0.1479456E-01  0.1500698E-01    10.091  0.1258744E-03  0.1632092E-02  0.2311263E-02
   402.958  0.1551924E-02  0.1479219E-01  0.1500507E-01    10.091  0.1257113E-03  0.1629585E-02  0.2312133E-02
   402.962  0.1552050E-02  0.1479039E-01  0.1500398E-01    10.091  0.1255717E-03  0.1625857E-02  0.2319857E-02
   402.966  0.1552112E-02  0.1478854E-01  0.1499273E-01    10.091  0.1254942E-03  0.1624128E-02  0.2328837E-02
   402.970  0.1552089E-02  0.1478627E-01  0.1497554E-01    10.091  0.1255018E-03  0.1622600E-02  0.2344496E-02
   402.974  0.1551974E-02  0.1478443E-01  0.1495195E-01    10.091  0.1255837E-03  0.1621191E-02  0.2365112E-02
   402.977  0.1551770E-02  0.1478298E-01  0.1492213E-01    10.091  0.1257252E-03  0.1620015E-02  0.2389291E-02
   402.981  0.1551505E-02  0.1478213E-01  0.1489110E-01    10.091  0.1258991E-03  0.1618963E-02  0.2412052E-02
   402.985  0.1551190E-02  0.1478157E-01  0.1486054E-01    10.091  0.1260972E-03  0.1618465E-02  0.2432011E-02
   402.989  0.1550833E-02  0.1478879E-01  0.1483776E-01    10.091  0.1263143E-03  0.1631120E-02  0.2444729E-02
   402.993  0.1550445E-02  0.1479927E-01  0.1481932E-01    10.091  0.1265424E-03  0.1648749E-02  0.2452636E-02
   402.997  0.1550036E-02  0.1480963E-01  0.1480249E-01    10.091  0.1267762E-03  0.1664545E-02  0.2458935E-02
   403.001  0.1549617E-02  0.1482260E-01  0.1479204E-01    10.091  0.1270074E-03  0.1675349E-02  0.2468361E-02
   403.004  0.1549197E-02  0.1483436E-01  0.1478425E-01    10.091  0.1272292E-03  0.1683158E-02  0.2476479E-02
   403.008  0.1548788E-02  0.1484432E-01  0.1477878E-01    10.091  0.1274349E-03  0.1687641E-02  0.2483768E-02
   403.012  0.1548400E-02  0.1485251E-01  0.1477552E-01    10.091  0.1276165E-03  0.1688688E-02  0.2488912E-02
   403.016  0.1548042E-02  0.1485861E-01  0.1477470E-01    10.091  0.1277679E-03  0.1686716E-02  0.2492957E-02
   403.020  0.1547724E-02  0.1486243E-01  0.1477628E-01    10.092  0.1278829E-03  0.1681190E-02  0.2495689E-02
   403.024  0.1547453E-02  0.1486350E-01  0.1478026E-01    10.092  0.1279565E-03  0.1672381E-02  0.2497104E-02
   403.028  0.1547236E-02  0.1486084E-01  0.1478569E-01    10.092  0.1279849E-03  0.1659606E-02  0.2497476E-02
   403.031  0.1547078E-02  0.1485790E-01  0.1479357E-01    10.092  0.1279656E-03  0.1644731E-02  0.2497037E-02
   403.035  0.1546981E-02  0.1485421E-01  0.1480209E-01    10.092  0.1279028E-03  0.1626774E-02  0.2495888E-02
   403.039  0.1546933E-02  0.1484804E-01  0.1481161E-01    10.092  0.1277920E-03  0.1608956E-02  0.2494246E-02
   403.043  0.1546915E-02  0.1484141E-01  0.1482006E-01    10.092  0.1276229E-03  0.1589225E-02  0.2493245E-02
   403.047  0.1546923E-02  0.1484463E-01  0.1483834E-01    10.092  0.1273977E-03  0.1589062E-02  0.2485731E-02
   403.051  0.1546957E-02  0.1484882E-01  0.1485718E-01    10.092  0.1271234E-03  0.1591465E-02  0.2477943E-02
   403.055  0.1547016E-02  0.1485307E-01  0.1487415E-01    10.092  0.1268072E-03  0.1594509E-02  0.2471690E-02
   403.059  0.1547098E-02  0.1485697E-01  0.1488843E-01    10.092  0.1264586E-03  0.1597834E-02  0.2465186E-02
   403.062  0.1547199E-02  0.1486053E-01  0.1490272E-01    10.092  0.1260877E-03  0.1601525E-02  0.2462425E-02
   403.066  0.1547318E-02  0.1486333E-01  0.1491535E-01    10.092  0.1257059E-03  0.1605076E-02  0.2462798E-02
   403.070  0.1547451E-02  0.1486564E-01  0.1492427E-01    10.092  0.1253246E-03  0.1608101E-02  0.2462785E-02
   403.074  0.1547593E-02  0.1486703E-01  0.1493231E-01    10.092  0.1249540E-03  0.1610793E-02  0.2466300E-02
   403.078  0.1547718E-02  0.1486843E-01  0.1493714E-01    10.092  0.1246120E-03  0.1611900E-02  0.2469773E-02
   403.082  0.1547802E-02  0.1487031E-01  0.1493725E-01    10.092  0.1243127E-03  0.1610353E-02  0.2471206E-02
   403.086  0.1547822E-02  0.1487302E-01  0.1493240E-01    10.092  0.1240285E-03  0.1606446E-02  0.2470415E-02
   403.089  0.1547766E-02  0.1487609E-01  0.1491848E-01    10.092  0.1237448E-03  0.1600557E-02  0.2463323E-02
   403.093  0.1547629E-02  0.1487962E-01  0.1489853E-01    10.092  0.1234671E-03  0.1592922E-02  0.2451574E-02
   403.097  0.1547415E-02  0.1488299E-01  0.1487337E-01    10.092  0.1232005E-03  0.1584084E-02  0.2436521E-02
   403.101  0.1547128E-02  0.1488580E-01  0.1484274E-01    10.092  0.1229514E-03  0.1574284E-02  0.2418298E-02
   403.105  0.1546755E-02  0.1488932E-01  0.1480952E-01    10.093  0.1227168E-03  0.1565092E-02  0.2399451E-02
   403.109  0.1546300E-02  0.1489506E-01  0.1477525E-01    10.093  0.1224987E-03  0.1558719E-02  0.2378408E-02
   403.113  0.1545782E-02  0.1490115E-01  0.1474042E-01    10.093  0.1222920E-03  0.1555419E-02  0.2357836E-02
   403.116  0.1545256E-02  0.1490641E-01  0.1470919E-01    10.093  0.1220581E-03  0.1554250E-02  0.2336987E-02
   403.120  0.1544738E-02  0.1491329E-01  0.1468577E-01    10.093  0.1217965E-03  0.1551882E-02  0.2320418E-02
   403.124  0.1544238E-02  0.1492420E-01  0.1467156E-01    10.093  0.1215120E-03  0.1545817E-02  0.2312327E-02
   403.128  0.1543769E-02  0.1493146E-01  0.1465993E-01    10.093  0.1212114E-03  0.1542218E-02  0.2303273E-02
   403.132  0.1543341E-02  0.1493531E-01  0.1465064E-01    10.093  0.1209024E-03  0.1541595E-02  0.2295440E-02
   403.136  0.1542963E-02  0.1493749E-01  0.1464544E-01    10.093  0.1205914E-03  0.1543813E-02  0.2289019E-02
   403.140  0.1542644E-02  0.1493829E-01  0.1464422E-01    10.093  0.1202838E-03  0.1546070E-02  0.2285250E-02
   403.144  0.1542391E-02  0.1493375E-01  0.1464279E-01    10.093  0.1199875E-03  0.1553300E-02  0.2280453E-02
   403.147  0.1542217E-02  0.1492597E-01  0.1464505E-01    10.093  0.1197231E-03  0.1561836E-02  0.2279546E-02
   403.151  0.1542127E-02  0.1492230E-01  0.1465846E-01    10.093  0.1194979E-03  0.1561680E-02  0.2291366E-02
   403.155  0.1542123E-02  0.1491857E-01  0.1467305E-01    10.093  0.1193158E-03  0.1561524E-02  0.2305619E-02
   403.159  0.1542203E-02  0.1490990E-01  0.1468761E-01    10.093  0.1191802E-03  0.1561733E-02  0.2321612E-02
   403.163  0.1542366E-02  0.1490063E-01  0.1470499E-01    10.093  0.1190938E-03  0.1560211E-02  0.2343011E-02
   403.167  0.1542607E-02  0.1488962E-01  0.1472359E-01    10.093  0.1190578E-03  0.1559078E-02  0.2366920E-02
   403.171  0.1542920E-02  0.1487701E-01  0.1474239E-01    10.093  0.1190707E-03  0.1559521E-02  0.2393494E-02
   403.174  0.1543292E-02  0.1486459E-01  0.1476163E-01    10.093  0.1191242E-03  0.1563672E-02  0.2420636E-02
   403.178  0.1543716E-02  0.1485029E-01  0.1477901E-01    10.093  0.1192176E-03  0.1569024E-02  0.2447777E-02
   403.182  0.1544181E-02  0.1484106E-01  0.1480023E-01    10.093  0.1193485E-03  0.1569618E-02  0.2482458E-02
   403.186  0.1544683E-02  0.1483053E-01  0.1481931E-01    10.093  0.1195111E-03  0.1569415E-02  0.2516279E-02
   403.190  0.1545209E-02  0.1481898E-01  0.1483481E-01    10.093  0.1197011E-03  0.1568998E-02  0.2548614E-02
   403.194  0.1545751E-02  0.1480489E-01  0.1484697E-01    10.094  0.1199171E-03  0.1569700E-02  0.2578623E-02
   403.198  0.1546315E-02  0.1479113E-01  0.1485635E-01    10.094  0.1201632E-03  0.1568804E-02  0.2605524E-02
   403.201  0.1546904E-02  0.1477669E-01  0.1486488E-01    10.094  0.1204434E-03  0.1568101E-02  0.2629709E-02
   403.205  0.1547504E-02  0.1476255E-01  0.1487191E-01    10.094  0.1207517E-03  0.1567344E-02  0.2650016E-02
   403.209  0.1548104E-02  0.1474848E-01  0.1487542E-01    10.094  0.1210818E-03  0.1566622E-02  0.2665402E-02
   403.213  0.1548690E-02  0.1473471E-01  0.1487620E-01    10.094  0.1214258E-03  0.1566162E-02  0.2674800E-02
   403.217  0.1549249E-02  0.1472190E-01  0.1487412E-01    10.094  0.1217772E-03  0.1565898E-02  0.2679291E-02
   403.221  0.1549769E-02  0.1470998E-01  0.1486889E-01    10.094  0.1221272E-03  0.1565427E-02  0.2678610E-02
   403.225  0.1550238E-02  0.1469973E-01  0.1485987E-01    10.094  0.1224684E-03  0.1565319E-02  0.2673171E-02
   403.228  0.1550646E-02  0.1469099E-01  0.1484701E-01    10.094  0.1227939E-03  0.1565209E-02  0.2661907E-02
   403.232  0.1550985E-02  0.1468397E-01  0.1483337E-01    10.094  0.1230962E-03  0.1565400E-02  0.2648786E-02
   403.236  0.1551246E-02  0.1467965E-01  0.1481437E-01    10.094  0.1233691E-03  0.1566283E-02  0.2630121E-02
   403.240  0.1551450E-02  0.1467736E-01  0.1479493E-01    10.094  0.1235995E-03  0.1568164E-02  0.2610689E-02
   403.244  0.1551611E-02  0.1467762E-01  0.1477739E-01    10.094  0.1237762E-03  0.1569136E-02  0.2593953E-02
   403.248  0.1551724E-02  0.1467964E-01  0.1476120E-01    10.094  0.1238962E-03  0.1570416E-02  0.2579548E-02
   403.252  0.1551792E-02  0.1468405E-01  0.1474737E-01    10.094  0.1239587E-03  0.1570692E-02  0.2568125E-02
   403.255  0.1551816E-02  0.1469263E-01  0.1473724E-01    10.094  0.1239693E-03  0.1569082E-02  0.2560646E-02
   403.259  0.1551824E-02  0.1470608E-01  0.1473386E-01    10.094  0.1239733E-03  0.1564803E-02  0.2560489E-02
   403.263  0.1551836E-02  0.1471991E-01  0.1473447E-01    10.094  0.1239862E-03  0.1558864E-02  0.2564933E-02
   403.267  0.1551854E-02  0.1473091E-01  0.1473496E-01    10.094  0.1240085E-03  0.1554146E-02  0.2568315E-02
   403.271  0.1551878E-02  0.1473968E-01  0.1473903E-01    10.094  0.1240398E-03  0.1550307E-02  0.2576676E-02
   403.275  0.1551906E-02  0.1474531E-01  0.1474047E-01    10.094  0.1240794E-03  0.1548442E-02  0.2581681E-02
   403.279  0.1551938E-02  0.1475066E-01  0.1474216E-01    10.094  0.1241261E-03  0.1545860E-02  0.2586811E-02
   403.282  0.1551974E-02  0.1475499E-01  0.1474437E-01    10.094  0.1241793E-03  0.1543602E-02  0.2592701E-02
   403.286  0.1552013E-02  0.1475913E-01  0.1474642E-01    10.095  0.1242377E-03  0.1541219E-02  0.2598751E-02
   403.290  0.1552054E-02  0.1476221E-01  0.1474932E-01    10.095  0.1243002E-03  0.1539555E-02  0.2603517E-02
   403.294  0.1552097E-02  0.1476455E-01  0.1475200E-01    10.095  0.1243651E-03  0.1538049E-02  0.2608177E-02
   403.298  0.1552140E-02  0.1476709E-01  0.1475487E-01    10.095  0.1244315E-03  0.1536783E-02  0.2612098E-02
   403.302  0.1552182E-02  0.1477062E-01  0.1475589E-01    10.095  0.1244976E-03  0.1534723E-02  0.2615878E-02
   403.306  0.1552224E-02  0.1477221E-01  0.1475574E-01    10.095  0.1245621E-03  0.1533458E-02  0.2618472E-02
   403.309  0.1552257E-02  0.1477374E-01  0.1475557E-01    10.095  0.1246200E-03  0.1531668E-02  0.2621478E-02
   403.313  0.1552256E-02  0.1477523E-01  0.1475202E-01    10.095  0.1246608E-03  0.1530277E-02  0.2624141E-02
   403.317  0.1552203E-02  0.1477668E-01  0.1474355E-01    10.095  0.1246874E-03  0.1529023E-02  0.2624073E-02
   403.321  0.1552099E-02  0.1477835E-01  0.1473088E-01    10.095  0.1246998E-03  0.1528409E-02  0.2622365E-02
   403.325  0.1551946E-02  0.1478005E-01  0.1471455E-01    10.095  0.1246978E-03  0.1527436E-02  0.2618933E-02
   403.329  0.1551747E-02  0.1478183E-01  0.1469557E-01    10.095  0.1246819E-03  0.1526302E-02  0.2613392E-02
   403.333  0.1551508E-02  0.1478370E-01  0.1467528E-01    10.095  0.1246527E-03  0.1525503E-02  0.2606457E-02
   403.336  0.1551233E-02  0.1478544E-01  0.1465343E-01    10.095  0.1246100E-03  0.1524714E-02  0.2598509E-02
   403.340  0.1550928E-02  0.1478713E-01  0.1463188E-01    10.095  0.1245560E-03  0.1524206E-02  0.2589487E-02
   403.344  0.1550604E-02  0.1478835E-01  0.1461295E-01    10.095  0.1244977E-03  0.1523739E-02  0.2580713E-02
   403.348  0.1550270E-02  0.1478991E-01  0.1459576E-01    10.095  0.1244409E-03  0.1522835E-02  0.2574329E-02
   403.352  0.1549935E-02  0.1479147E-01  0.1457802E-01    10.095  0.1243873E-03  0.1521727E-02  0.2564442E-02
   403.356  0.1549606E-02  0.1479384E-01  0.1456603E-01    10.095  0.1243375E-03  0.1520368E-02  0.2558805E-02
   403.360  0.1549292E-02  0.1479494E-01  0.1455725E-01    10.095  0.1242932E-03  0.1519569E-02  0.2553762E-02
   403.363  0.1548998E-02  0.1479581E-01  0.1455093E-01    10.095  0.1242544E-03  0.1519073E-02  0.2549176E-02
   403.367  0.1548732E-02  0.1479488E-01  0.1455067E-01    10.095  0.1242222E-03  0.1515144E-02  0.2547879E-02
   403.371  0.1548500E-02  0.1479818E-01  0.1455396E-01    10.095  0.1241974E-03  0.1511797E-02  0.2548915E-02
   403.375  0.1548301E-02  0.1480257E-01  0.1455919E-01    10.095  0.1241848E-03  0.1508893E-02  0.2550244E-02
   403.379  0.1548139E-02  0.1480689E-01  0.1456639E-01    10.095  0.1241863E-03  0.1506924E-02  0.2552322E-02
   403.383  0.1548018E-02  0.1481074E-01  0.1457534E-01    10.095  0.1242015E-03  0.1506491E-02  0.2555258E-02
   403.387  0.1547940E-02  0.1481470E-01  0.1458567E-01    10.096  0.1242292E-03  0.1506534E-02  0.2558416E-02
   403.390  0.1547907E-02  0.1481651E-01  0.1459708E-01    10.096  0.1242688E-03  0.1508332E-02  0.2560837E-02
   403.394  0.1547921E-02  0.1481780E-01  0.1461138E-01    10.096  0.1243193E-03  0.1510552E-02  0.2564119E-02
   403.398  0.1547977E-02  0.1481824E-01  0.1462583E-01    10.096  0.1243735E-03  0.1513550E-02  0.2566658E-02
   403.402  0.1548066E-02  0.1481820E-01  0.1463865E-01    10.096  0.1244136E-03  0.1516479E-02  0.2567789E-02
   403.406  0.1548185E-02  0.1481758E-01  0.1464914E-01    10.096  0.1244372E-03  0.1519454E-02  0.2567859E-02
   403.410  0.1548331E-02  0.1481619E-01  0.1466008E-01    10.096  0.1244433E-03  0.1522758E-02  0.2566005E-02
   403.414  0.1548501E-02  0.1481418E-01  0.1466841E-01    10.096  0.1244323E-03  0.1525676E-02  0.2563832E-02
   403.417  0.1548689E-02  0.1481255E-01  0.1467460E-01    10.096  0.1244053E-03  0.1526678E-02  0.2560984E-02
   403.421  0.1548889E-02  0.1481246E-01  0.1468069E-01    10.096  0.1243640E-03  0.1524755E-02  0.2560556E-02
   403.425  0.1549084E-02  0.1481230E-01  0.1468231E-01    10.096  0.1243226E-03  0.1522366E-02  0.2562066E-02
   403.429  0.1549260E-02  0.1481251E-01  0.1468186E-01    10.096  0.1242907E-03  0.1520547E-02  0.2565311E-02
   403.433  0.1549413E-02  0.1481427E-01  0.1467707E-01    10.096  0.1242677E-03  0.1516634E-02  0.2566689E-02
   403.437  0.1549534E-02  0.1481454E-01  0.1466773E-01    10.096  0.1242554E-03  0.1515310E-02  0.2568670E-02
   403.441  0.1549617E-02  0.1481538E-01  0.1465586E-01    10.096  0.1242538E-03  0.1513213E-02  0.2570221E-02
   403.444  0.1549662E-02  0.1481599E-01  0.1463985E-01    10.096  0.1242611E-03  0.1511001E-02  0.2570722E-02
   403.448  0.1549657E-02  0.1481551E-01  0.1461942E-01    10.096  0.1242861E-03  0.1507524E-02  0.2570719E-02
   403.452  0.1549596E-02  0.1481559E-01  0.1459476E-01    10.096  0.1243316E-03  0.1504637E-02  0.2570745E-02
   403.456  0.1549482E-02  0.1481441E-01  0.1456621E-01    10.096  0.1243964E-03  0.1500901E-02  0.2569641E-02
   403.460  0.1549315E-02  0.1481476E-01  0.1453742E-01    10.096  0.1244770E-03  0.1497619E-02  0.2567514E-02
   403.464  0.1549097E-02  0.1481792E-01  0.1450925E-01    10.096  0.1245708E-03  0.1493629E-02  0.2565902E-02
   403.468  0.1548843E-02  0.1482080E-01  0.1447890E-01    10.096  0.1246808E-03  0.1488303E-02  0.2561909E-02
   403.471  0.1548577E-02  0.1482283E-01  0.1445385E-01    10.096  0.1248137E-03  0.1484803E-02  0.2555894E-02
   403.475  0.1548312E-02  0.1482533E-01  0.1443172E-01    10.096  0.1249637E-03  0.1480325E-02  0.2550123E-02
   403.479  0.1548070E-02  0.1482782E-01  0.1441513E-01    10.096  0.1251217E-03  0.1474398E-02  0.2545684E-02
   403.483  0.1547856E-02  0.1483067E-01  0.1440172E-01    10.096  0.1252831E-03  0.1467131E-02  0.2544505E-02
   403.487  0.1547676E-02  0.1483400E-01  0.1439227E-01    10.096  0.1254436E-03  0.1461232E-02  0.2544809E-02
   403.491  0.1547535E-02  0.1483717E-01  0.1438924E-01    10.097  0.1256000E-03  0.1453856E-02  0.2546995E-02
   403.495  0.1547438E-02  0.1484050E-01  0.1438980E-01    10.097  0.1257484E-03  0.1445539E-02  0.2549218E-02
   403.498  0.1547386E-02  0.1484273E-01  0.1439288E-01    10.097  0.1258848E-03  0.1436954E-02  0.2551581E-02
   403.502  0.1547382E-02  0.1484337E-01  0.1439711E-01    10.097  0.1260068E-03  0.1428187E-02  0.2554128E-02
   403.506  0.1547426E-02  0.1484234E-01  0.1440337E-01    10.097  0.1261115E-03  0.1418946E-02  0.2556177E-02
   403.510  0.1547516E-02  0.1484014E-01  0.1441084E-01    10.097  0.1261966E-03  0.1409448E-02  0.2558643E-02
   403.514  0.1547651E-02  0.1483730E-01  0.1441825E-01    10.097  0.1262617E-03  0.1399785E-02  0.2561298E-02
   403.518  0.1547827E-02  0.1483386E-01  0.1442668E-01    10.097  0.1263052E-03  0.1390395E-02  0.2563972E-02
   403.522  0.1548044E-02  0.1482957E-01  0.1443531E-01    10.097  0.1263245E-03  0.1380434E-02  0.2566492E-02
   403.525  0.1548300E-02  0.1482796E-01  0.1444743E-01    10.097  0.1263151E-03  0.1375589E-02  0.2566594E-02
   403.529  0.1548591E-02  0.1482659E-01  0.1446071E-01    10.097  0.1262781E-03  0.1372403E-02  0.2566739E-02
   403.533  0.1548908E-02  0.1482511E-01  0.1447411E-01    10.097  0.1262161E-03  0.1369908E-02  0.2566905E-02
   403.537  0.1549237E-02  0.1482293E-01  0.1448600E-01    10.097  0.1261255E-03  0.1369424E-02  0.2566359E-02
   403.541  0.1549550E-02  0.1482376E-01  0.1449620E-01    10.097  0.1259764E-03  0.1369698E-02  0.2563011E-02
   403.545  0.1549837E-02  0.1482590E-01  0.1450297E-01    10.097  0.1257705E-03  0.1371111E-02  0.2558490E-02
   403.549  0.1550088E-02  0.1482931E-01  0.1450730E-01    10.097  0.1255149E-03  0.1373464E-02  0.2552394E-02
   403.552  0.1550290E-02  0.1483531E-01  0.1450941E-01    10.097  0.1252236E-03  0.1376897E-02  0.2547273E-02
   403.556  0.1550438E-02  0.1484284E-01  0.1450828E-01    10.097  0.1249031E-03  0.1382125E-02  0.2540023E-02
   403.560  0.1550528E-02  0.1485095E-01  0.1450329E-01    10.097  0.1245604E-03  0.1389823E-02  0.2532553E-02
   403.564  0.1550556E-02  0.1486016E-01  0.1449648E-01    10.097  0.1242031E-03  0.1398060E-02  0.2524812E-02
   403.568  0.1550522E-02  0.1487078E-01  0.1448831E-01    10.097  0.1238409E-03  0.1406915E-02  0.2518328E-02
   403.572  0.1550434E-02  0.1488211E-01  0.1447975E-01    10.097  0.1234853E-03  0.1416376E-02  0.2514246E-02
   403.576  0.1550316E-02  0.1489716E-01  0.1447579E-01    10.097  0.1231419E-03  0.1423317E-02  0.2515965E-02
   403.579  0.1550176E-02  0.1491003E-01  0.1447081E-01    10.097  0.1228130E-03  0.1429776E-02  0.2517829E-02
   403.583  0.1550016E-02  0.1492069E-01  0.1446520E-01    10.097  0.1225043E-03  0.1435372E-02  0.2519549E-02
   403.587  0.1549841E-02  0.1493014E-01  0.1445998E-01    10.097  0.1222208E-03  0.1441206E-02  0.2521815E-02
   403.591  0.1549655E-02  0.1493765E-01  0.1445346E-01    10.097  0.1219680E-03  0.1447425E-02  0.2521672E-02
   403.595  0.1549463E-02  0.1494293E-01  0.1444610E-01    10.097  0.1217488E-03  0.1452406E-02  0.2521911E-02
   403.599  0.1549287E-02  0.1494539E-01  0.1443990E-01    10.098  0.1215535E-03  0.1456651E-02  0.2521883E-02
   403.603  0.1549134E-02  0.1494551E-01  0.1443527E-01    10.098  0.1213819E-03  0.1460335E-02  0.2522105E-02
   403.606  0.1549008E-02  0.1494320E-01  0.1443101E-01    10.098  0.1212372E-03  0.1463528E-02  0.2521454E-02
   403.610  0.1548912E-02  0.1493888E-01  0.1442875E-01    10.098  0.1211218E-03  0.1466556E-02  0.2522307E-02
   403.614  0.1548846E-02  0.1493801E-01  0.1443334E-01    10.098  0.1210375E-03  0.1466991E-02  0.2529134E-02
   403.618  0.1548814E-02  0.1493644E-01  0.1443978E-01    10.098  0.1209859E-03  0.1466262E-02  0.2536933E-02
   403.622  0.1548815E-02  0.1493352E-01  0.1444689E-01    10.098  0.1209610E-03  0.1465290E-02  0.2544937E-02
   403.626  0.1548848E-02  0.1492990E-01  0.1445431E-01    10.098  0.1209546E-03  0.1464001E-02  0.2552391E-02
   403.629  0.1548912E-02  0.1492527E-01  0.1446256E-01    10.098  0.1209679E-03  0.1462185E-02  0.2558851E-02
   403.633  0.1549006E-02  0.1492037E-01  0.1447015E-01    10.098  0.1210000E-03  0.1460432E-02  0.2564823E-02
   403.637  0.1549128E-02  0.1491509E-01  0.1447850E-01    10.098  0.1210504E-03  0.1458657E-02  0.2570222E-02
   403.641  0.1549275E-02  0.1490902E-01  0.1448671E-01    10.098  0.1211183E-03  0.1457183E-02  0.2574990E-02
   403.645  0.1549444E-02  0.1490177E-01  0.1449412E-01    10.098  0.1212033E-03  0.1455555E-02  0.2580046E-02
   403.649  0.1549631E-02  0.1489728E-01  0.1450353E-01    10.098  0.1213034E-03  0.1453001E-02  0.2588364E-02
   403.653  0.1549832E-02  0.1489617E-01  0.1451498E-01    10.098  0.1214173E-03  0.1450357E-02  0.2598617E-02
   403.656  0.1550042E-02  0.1489731E-01  0.1452739E-01    10.098  0.1215429E-03  0.1450616E-02  0.2607415E-02
   403.660  0.1550258E-02  0.1489800E-01  0.1453887E-01    10.098  0.1216788E-03  0.1451094E-02  0.2614650E-02
   403.664  0.1550468E-02  0.1489901E-01  0.1454840E-01    10.098  0.1218237E-03  0.1450002E-02  0.2620429E-02
   403.668  0.1550662E-02  0.1490082E-01  0.1455504E-01    10.098  0.1219772E-03  0.1447818E-02  0.2625443E-02
   403.672  0.1550837E-02  0.1490351E-01  0.1456025E-01    10.098  0.1221367E-03  0.1444314E-02  0.2629240E-02
   403.676  0.1550988E-02  0.1490698E-01  0.1456321E-01    10.098  0.1222987E-03  0.1440526E-02  0.2631628E-02
   403.680  0.1551113E-02  0.1491048E-01  0.1456303E-01    10.098  0.1224611E-03  0.1435973E-02  0.2631593E-02
   403.683  0.1551209E-02  0.1491366E-01  0.1456261E-01    10.098  0.1226199E-03  0.1431075E-02  0.2630171E-02
   403.687  0.1551273E-02  0.1491649E-01  0.1455810E-01    10.098  0.1227726E-03  0.1427083E-02  0.2627820E-02
   403.691  0.1551305E-02  0.1491955E-01  0.1455229E-01    10.098  0.1229163E-03  0.1423028E-02  0.2624292E-02
   403.695  0.1551304E-02  0.1492189E-01  0.1454363E-01    10.098  0.1230474E-03  0.1419592E-02  0.2618977E-02
   403.699  0.1551276E-02  0.1492387E-01  0.1453316E-01    10.098  0.1231617E-03  0.1416781E-02  0.2612943E-02
   403.703  0.1551206E-02  0.1492532E-01  0.1452059E-01    10.098  0.1232636E-03  0.1415163E-02  0.2607550E-02
   403.707  0.1551085E-02  0.1492855E-01  0.1450779E-01    10.098  0.1233414E-03  0.1412780E-02  0.2603877E-02
   403.710  0.1550925E-02  0.1493139E-01  0.1449040E-01    10.099  0.1234062E-03  0.1411397E-02  0.2598031E-02
   403.714  0.1550744E-02  0.1493411E-01  0.1447368E-01    10.098  0.1234865E-03  0.1410758E-02  0.2595235E-02
   403.718  0.1550547E-02  0.1493666E-01  0.1445804E-01    10.099  0.1235804E-03  0.1410898E-02  0.2595600E-02
   403.722  0.1550339E-02  0.1493854E-01  0.1444306E-01    10.099  0.1236858E-03  0.1411746E-02  0.2597129E-02
   403.726  0.1550124E-02  0.1494198E-01  0.1443204E-01    10.099  0.1238006E-03  0.1412522E-02  0.2596494E-02
   403.730  0.1549907E-02  0.1494830E-01  0.1442536E-01    10.099  0.1239220E-03  0.1412744E-02  0.2590793E-02
   403.734  0.1549692E-02  0.1495348E-01  0.1441969E-01    10.099  0.1240469E-03  0.1414305E-02  0.2585838E-02
   403.737  0.1549484E-02  0.1495735E-01  0.1441478E-01    10.099  0.1241729E-03  0.1417840E-02  0.2581069E-02
   403.741  0.1549288E-02  0.1495774E-01  0.1441020E-01    10.099  0.1242971E-03  0.1422390E-02  0.2577168E-02
   403.745  0.1549107E-02  0.1495687E-01  0.1440641E-01    10.099  0.1244168E-03  0.1428701E-02  0.2572793E-02
   403.749  0.1548946E-02  0.1495680E-01  0.1440779E-01    10.099  0.1245285E-03  0.1436533E-02  0.2576180E-02
   403.753  0.1548809E-02  0.1495477E-01  0.1440521E-01    10.099  0.1246302E-03  0.1445298E-02  0.2574750E-02
   403.757  0.1548697E-02  0.1495009E-01  0.1440323E-01    10.099  0.1247194E-03  0.1455257E-02  0.2571318E-02
   403.760  0.1548614E-02  0.1494209E-01  0.1439973E-01    10.099  0.1247936E-03  0.1466451E-02  0.2569451E-02
   403.764  0.1548561E-02  0.1493647E-01  0.1440008E-01    10.099  0.1248508E-03  0.1472473E-02  0.2572043E-02
   403.768  0.1548540E-02  0.1492870E-01  0.1440091E-01    10.099  0.1248899E-03  0.1478483E-02  0.2574334E-02
   403.772  0.1548550E-02  0.1492011E-01  0.1440217E-01    10.099  0.1249096E-03  0.1484014E-02  0.2577302E-02
   403.776  0.1548592E-02  0.1491061E-01  0.1440456E-01    10.099  0.1249088E-03  0.1488383E-02  0.2581222E-02
   403.780  0.1548662E-02  0.1490118E-01  0.1440949E-01    10.099  0.1248897E-03  0.1492913E-02  0.2582830E-02
   403.784  0.1548756E-02  0.1489414E-01  0.1441665E-01    10.099  0.1248567E-03  0.1496915E-02  0.2576018E-02
   403.787  0.1548865E-02  0.1488614E-01  0.1442283E-01    10.099  0.1247971E-03  0.1501531E-02  0.2568194E-02
   403.791  0.1548984E-02  0.1487760E-01  0.1442706E-01    10.099  0.1247098E-03  0.1506740E-02  0.2558936E-02
   403.795  0.1549109E-02  0.1486853E-01  0.1443053E-01    10.099  0.1246087E-03  0.1512010E-02  0.2549189E-02
   403.799  0.1549239E-02  0.1485926E-01  0.1443289E-01    10.099  0.1245011E-03  0.1517833E-02  0.2540276E-02
   403.803  0.1549373E-02  0.1484963E-01  0.1443349E-01    10.099  0.1243880E-03  0.1523819E-02  0.2531003E-02
   403.807  0.1549506E-02  0.1484104E-01  0.1443341E-01    10.099  0.1242729E-03  0.1529385E-02  0.2522677E-02
   403.811  0.1549628E-02  0.1483896E-01  0.1443682E-01    10.099  0.1241673E-03  0.1532099E-02  0.2519635E-02
   403.814  0.1549727E-02  0.1484186E-01  0.1444270E-01    10.099  0.1240825E-03  0.1532874E-02  0.2512389E-02
   403.818  0.1549799E-02  0.1484583E-01  0.1444770E-01    10.099  0.1240219E-03  0.1533855E-02  0.2504693E-02
   403.822  0.1549842E-02  0.1485000E-01  0.1444993E-01    10.099  0.1239868E-03  0.1535396E-02  0.2497652E-02
   403.826  0.1549863E-02  0.1485679E-01  0.1445473E-01    10.099  0.1239744E-03  0.1536472E-02  0.2493359E-02
   403.830  0.1549863E-02  0.1486290E-01  0.1445879E-01    10.099  0.1239859E-03  0.1538965E-02  0.2491050E-02
   403.834  0.1549844E-02  0.1486800E-01  0.1446199E-01    10.099  0.1240202E-03  0.1542538E-02  0.2490265E-02
   403.838  0.1549805E-02  0.1487330E-01  0.1446527E-01    10.099  0.1240763E-03  0.1546434E-02  0.2488321E-02
   403.841  0.1549747E-02  0.1487833E-01  0.1446774E-01    10.100  0.1241517E-03  0.1549723E-02  0.2487271E-02
   403.845  0.1549669E-02  0.1488208E-01  0.1446862E-01    10.100  0.1242435E-03  0.1553002E-02  0.2488399E-02
   403.849  0.1549568E-02  0.1488456E-01  0.1446733E-01    10.100  0.1243552E-03  0.1556268E-02  0.2490246E-02
   403.853  0.1549446E-02  0.1488662E-01  0.1446530E-01    10.100  0.1244837E-03  0.1558915E-02  0.2490721E-02
   403.857  0.1549306E-02  0.1488675E-01  0.1446139E-01    10.100  0.1246270E-03  0.1561170E-02  0.2494214E-02
   403.861  0.1549152E-02  0.1488559E-01  0.1445400E-01    10.100  0.1247806E-03  0.1562180E-02  0.2496694E-02
   403.865  0.1548998E-02  0.1488251E-01  0.1444762E-01    10.100  0.1249299E-03  0.1562519E-02  0.2499632E-02
   403.868  0.1548862E-02  0.1487794E-01  0.1444267E-01    10.100  0.1250568E-03  0.1562793E-02  0.2500112E-02
   403.872  0.1548747E-02  0.1487283E-01  0.1443882E-01    10.100  0.1251580E-03  0.1563850E-02  0.2498115E-02
   403.876  0.1548659E-02  0.1486450E-01  0.1443618E-01    10.100  0.1252397E-03  0.1561786E-02  0.2494773E-02
   403.880  0.1548608E-02  0.1485447E-01  0.1443481E-01    10.100  0.1253102E-03  0.1559595E-02  0.2490784E-02
   403.884  0.1548595E-02  0.1484540E-01  0.1443743E-01    10.100  0.1253675E-03  0.1555995E-02  0.2483379E-02
   403.888  0.1548619E-02  0.1484029E-01  0.1444620E-01    10.100  0.1254113E-03  0.1548453E-02  0.2478266E-02
   403.891  0.1548680E-02  0.1483531E-01  0.1445677E-01    10.100  0.1254408E-03  0.1540215E-02  0.2473611E-02
   403.895  0.1548778E-02  0.1482876E-01  0.1446794E-01    10.100  0.1254552E-03  0.1533044E-02  0.2468971E-02
   403.899  0.1548907E-02  0.1482145E-01  0.1447956E-01    10.100  0.1254554E-03  0.1525752E-02  0.2464054E-02
   403.903  0.1549044E-02  0.1481471E-01  0.1449018E-01    10.100  0.1254649E-03  0.1520376E-02  0.2459464E-02
   403.907  0.1549176E-02  0.1480882E-01  0.1449942E-01    10.100  0.1254940E-03  0.1516390E-02  0.2455870E-02
   403.911  0.1549299E-02  0.1480722E-01  0.1450828E-01    10.100  0.1255422E-03  0.1517232E-02  0.2452130E-02
   403.915  0.1549409E-02  0.1480559E-01  0.1451806E-01    10.100  0.1256104E-03  0.1521541E-02  0.2447255E-02
   403.918  0.1549496E-02  0.1480577E-01  0.1452594E-01    10.100  0.1257053E-03  0.1527983E-02  0.2443562E-02
   403.922  0.1549556E-02  0.1480741E-01  0.1453141E-01    10.100  0.1258217E-03  0.1536037E-02  0.2440318E-02
   403.926  0.1549590E-02  0.1480919E-01  0.1453404E-01    10.100  0.1259564E-03  0.1544847E-02  0.2438182E-02
   403.930  0.1549597E-02  0.1481080E-01  0.1453334E-01    10.100  0.1261072E-03  0.1553327E-02  0.2437433E-02
   403.934  0.1549577E-02  0.1481272E-01  0.1452966E-01    10.100  0.1262705E-03  0.1561491E-02  0.2434696E-02
   403.938  0.1549531E-02  0.1481767E-01  0.1452918E-01    10.100  0.1264431E-03  0.1566145E-02  0.2427983E-02
   403.942  0.1549464E-02  0.1482197E-01  0.1452390E-01    10.100  0.1266173E-03  0.1569013E-02  0.2424706E-02
   403.945  0.1549386E-02  0.1482436E-01  0.1451653E-01    10.100  0.1267822E-03  0.1569119E-02  0.2422342E-02
   403.949  0.1549300E-02  0.1482701E-01  0.1450723E-01    10.100  0.1269321E-03  0.1569011E-02  0.2419746E-02
   403.953  0.1549208E-02  0.1482501E-01  0.1449671E-01    10.100  0.1270621E-03  0.1564225E-02  0.2417720E-02
   403.957  0.1549114E-02  0.1482083E-01  0.1448419E-01    10.100  0.1271695E-03  0.1556870E-02  0.2415920E-02
   403.961  0.1549029E-02  0.1481564E-01  0.1447072E-01    10.100  0.1272612E-03  0.1547385E-02  0.2416291E-02
   403.965  0.1548963E-02  0.1480801E-01  0.1445737E-01    10.100  0.1273310E-03  0.1535090E-02  0.2418426E-02
   403.968  0.1548920E-02  0.1479830E-01  0.1444345E-01    10.100  0.1273749E-03  0.1519967E-02  0.2421896E-02
   403.972  0.1548900E-02  0.1478883E-01  0.1442995E-01    10.100  0.1273885E-03  0.1502822E-02  0.2425635E-02
   403.976  0.1548914E-02  0.1477953E-01  0.1442023E-01    10.100  0.1273608E-03  0.1488092E-02  0.2426604E-02
   403.980  0.1548963E-02  0.1477327E-01  0.1441668E-01    10.100  0.1272902E-03  0.1479057E-02  0.2422748E-02
   403.984  0.1549047E-02  0.1476593E-01  0.1441458E-01    10.100  0.1271782E-03  0.1470086E-02  0.2418401E-02
   403.988  0.1549163E-02  0.1476370E-01  0.1441859E-01    10.100  0.1270285E-03  0.1469067E-02  0.2409124E-02
   403.992  0.1549304E-02  0.1476335E-01  0.1442529E-01    10.101  0.1268461E-03  0.1470864E-02  0.2397965E-02
   403.995  0.1549470E-02  0.1476343E-01  0.1443212E-01    10.101  0.1266354E-03  0.1472463E-02  0.2386737E-02
   403.999  0.1549656E-02  0.1476352E-01  0.1443901E-01    10.101  0.1264030E-03  0.1473838E-02  0.2375472E-02
   404.003  0.1549860E-02  0.1476342E-01  0.1444508E-01    10.101  0.1261558E-03  0.1475099E-02  0.2365194E-02
   404.007  0.1550076E-02  0.1476480E-01  0.1445046E-01    10.101  0.1258997E-03  0.1475266E-02  0.2355648E-02
   404.011  0.1550300E-02  0.1476517E-01  0.1445480E-01    10.101  0.1256394E-03  0.1475946E-02  0.2347250E-02
   404.015  0.1550532E-02  0.1476403E-01  0.1445821E-01    10.101  0.1253775E-03  0.1476522E-02  0.2339466E-02
   404.019  0.1550766E-02  0.1476306E-01  0.1445985E-01    10.101  0.1251204E-03  0.1476937E-02  0.2332521E-02
   404.022  0.1550995E-02  0.1476224E-01  0.1445937E-01    10.101  0.1248744E-03  0.1477239E-02  0.2327473E-02
   404.026  0.1551214E-02  0.1476123E-01  0.1445889E-01    10.101  0.1246456E-03  0.1477134E-02  0.2321693E-02
   404.030  0.1551416E-02  0.1476003E-01  0.1445503E-01    10.101  0.1244402E-03  0.1476730E-02  0.2319645E-02
   404.034  0.1551589E-02  0.1476014E-01  0.1444839E-01    10.101  0.1242650E-03  0.1475563E-02  0.2319103E-02
   404.038  0.1551731E-02  0.1476149E-01  0.1444063E-01    10.101  0.1241241E-03  0.1476188E-02  0.2318716E-02
   404.042  0.1551838E-02  0.1476167E-01  0.1443092E-01    10.101  0.1240205E-03  0.1474114E-02  0.2319922E-02
   404.045  0.1551907E-02  0.1476196E-01  0.1441944E-01    10.101  0.1239561E-03  0.1471813E-02  0.2322338E-02
   404.049  0.1551939E-02  0.1476473E-01  0.1440693E-01    10.101  0.1239300E-03  0.1468235E-02  0.2326134E-02
   404.053  0.1551956E-02  0.1476795E-01  0.1439535E-01    10.101  0.1239207E-03  0.1466739E-02  0.2328524E-02
   404.057  0.1551960E-02  0.1476911E-01  0.1438564E-01    10.101  0.1239260E-03  0.1467707E-02  0.2330222E-02
   404.061  0.1551950E-02  0.1477051E-01  0.1437754E-01    10.101  0.1239442E-03  0.1468556E-02  0.2331460E-02
   404.065  0.1551933E-02  0.1477256E-01  0.1437065E-01    10.101  0.1239722E-03  0.1469029E-02  0.2332067E-02
   404.069  0.1551917E-02  0.1477441E-01  0.1436536E-01    10.101  0.1239989E-03  0.1469319E-02  0.2332487E-02
   404.072  0.1551904E-02  0.1477526E-01  0.1436114E-01    10.101  0.1240225E-03  0.1470247E-02  0.2332785E-02
   404.076  0.1551893E-02  0.1477551E-01  0.1435818E-01    10.101  0.1240431E-03  0.1471405E-02  0.2332943E-02
   404.080  0.1551887E-02  0.1477466E-01  0.1435596E-01    10.101  0.1240600E-03  0.1472759E-02  0.2333000E-02
   404.084  0.1551881E-02  0.1477344E-01  0.1435340E-01    10.101  0.1240704E-03  0.1474433E-02  0.2333661E-02
   404.088  0.1551872E-02  0.1477178E-01  0.1435060E-01    10.101  0.1240731E-03  0.1476912E-02  0.2334341E-02
   404.092  0.1551859E-02  0.1476952E-01  0.1434808E-01    10.101  0.1240680E-03  0.1479441E-02  0.2335591E-02
   404.096  0.1551840E-02  0.1476683E-01  0.1434514E-01    10.101  0.1240549E-03  0.1482734E-02  0.2337179E-02
   404.099  0.1551819E-02  0.1476397E-01  0.1434239E-01    10.101  0.1240342E-03  0.1486591E-02  0.2338517E-02
   404.103  0.1551795E-02  0.1476107E-01  0.1433941E-01    10.101  0.1240061E-03  0.1490597E-02  0.2340195E-02
   404.107  0.1551769E-02  0.1475782E-01  0.1433706E-01    10.101  0.1239707E-03  0.1494650E-02  0.2341672E-02
   404.111  0.1551741E-02  0.1475457E-01  0.1433518E-01    10.101  0.1239295E-03  0.1499216E-02  0.2343050E-02
   404.115  0.1551713E-02  0.1475104E-01  0.1433345E-01    10.101  0.1238830E-03  0.1503683E-02  0.2344532E-02
   404.119  0.1551684E-02  0.1474725E-01  0.1433257E-01    10.101  0.1238324E-03  0.1508481E-02  0.2345828E-02
   404.122  0.1551657E-02  0.1474635E-01  0.1433530E-01    10.101  0.1237790E-03  0.1508507E-02  0.2351075E-02
   404.126  0.1551632E-02  0.1474541E-01  0.1433871E-01    10.101  0.1237238E-03  0.1507501E-02  0.2356731E-02
   404.130  0.1551610E-02  0.1474413E-01  0.1434242E-01    10.101  0.1236689E-03  0.1506163E-02  0.2361723E-02
   404.134  0.1551590E-02  0.1474171E-01  0.1434734E-01    10.101  0.1236140E-03  0.1506673E-02  0.2365434E-02
   404.138  0.1551572E-02  0.1473985E-01  0.1434977E-01    10.101  0.1235605E-03  0.1505453E-02  0.2370018E-02
   404.142  0.1551558E-02  0.1473969E-01  0.1435485E-01    10.101  0.1235096E-03  0.1503751E-02  0.2375073E-02
   404.146  0.1551548E-02  0.1473862E-01  0.1436041E-01    10.101  0.1234621E-03  0.1501402E-02  0.2379070E-02
   404.149  0.1551545E-02  0.1473699E-01  0.1436624E-01    10.101  0.1234183E-03  0.1499177E-02  0.2382980E-02
   404.153  0.1551549E-02  0.1473466E-01  0.1437229E-01    10.101  0.1233795E-03  0.1497115E-02  0.2385689E-02
   404.157  0.1551556E-02  0.1473192E-01  0.1437788E-01    10.101  0.1233488E-03  0.1495079E-02  0.2387908E-02
   404.161  0.1551566E-02  0.1472908E-01  0.1438363E-01    10.101  0.1233286E-03  0.1493099E-02  0.2389723E-02
   404.165  0.1551579E-02  0.1472576E-01  0.1438934E-01    10.101  0.1233181E-03  0.1490714E-02  0.2391075E-02
   404.169  0.1551594E-02  0.1472254E-01  0.1439441E-01    10.101  0.1233181E-03  0.1488348E-02  0.2391420E-02
   404.172  0.1551611E-02  0.1471957E-01  0.1439941E-01    10.101  0.1233281E-03  0.1485959E-02  0.2390999E-02
   404.176  0.1551630E-02  0.1471650E-01  0.1440470E-01    10.101  0.1233478E-03  0.1483604E-02  0.2390217E-02
   404.180  0.1551651E-02  0.1471304E-01  0.1440981E-01    10.101  0.1233765E-03  0.1480412E-02  0.2388791E-02
   404.184  0.1551672E-02  0.1470873E-01  0.1441395E-01    10.102  0.1234132E-03  0.1476635E-02  0.2386976E-02
   404.188  0.1551695E-02  0.1470404E-01  0.1441763E-01    10.102  0.1234572E-03  0.1472253E-02  0.2385275E-02
   404.192  0.1551722E-02  0.1469939E-01  0.1442040E-01    10.102  0.1235060E-03  0.1467491E-02  0.2382735E-02
   404.196  0.1551755E-02  0.1469403E-01  0.1442359E-01    10.102  0.1235567E-03  0.1461964E-02  0.2380553E-02
   404.199  0.1551793E-02  0.1468841E-01  0.1442571E-01    10.102  0.1236091E-03  0.1455637E-02  0.2379873E-02
   404.203  0.1551836E-02  0.1468080E-01  0.1442921E-01    10.102  0.1236610E-03  0.1446201E-02  0.2380511E-02
   404.207  0.1551881E-02  0.1467509E-01  0.1443137E-01    10.102  0.1237078E-03  0.1439935E-02  0.2378916E-02
   404.211  0.1551924E-02  0.1466902E-01  0.1443271E-01    10.102  0.1237442E-03  0.1432887E-02  0.2376450E-02
   404.215  0.1551964E-02  0.1466238E-01  0.1443311E-01    10.102  0.1237684E-03  0.1425053E-02  0.2373829E-02
   404.219  0.1552001E-02  0.1465558E-01  0.1443292E-01    10.102  0.1237804E-03  0.1416636E-02  0.2371158E-02
   404.223  0.1552033E-02  0.1464849E-01  0.1443209E-01    10.102  0.1237790E-03  0.1407764E-02  0.2368288E-02
   404.226  0.1552052E-02  0.1464185E-01  0.1442909E-01    10.102  0.1237671E-03  0.1398396E-02  0.2364807E-02
   404.230  0.1552030E-02  0.1463575E-01  0.1442316E-01    10.102  0.1237536E-03  0.1388313E-02  0.2358935E-02
   404.234  0.1551966E-02  0.1463030E-01  0.1441474E-01    10.102  0.1237398E-03  0.1377400E-02  0.2351844E-02
   404.238  0.1551862E-02  0.1462550E-01  0.1440381E-01    10.102  0.1237250E-03  0.1365935E-02  0.2342294E-02
   404.242  0.1551724E-02  0.1462054E-01  0.1439200E-01    10.102  0.1237134E-03  0.1355538E-02  0.2331515E-02
   404.246  0.1551560E-02  0.1461845E-01  0.1437980E-01    10.102  0.1237060E-03  0.1346302E-02  0.2319681E-02
   404.250  0.1551373E-02  0.1461372E-01  0.1436658E-01    10.102  0.1237055E-03  0.1336729E-02  0.2307916E-02
   404.253  0.1551170E-02  0.1460850E-01  0.1435459E-01    10.102  0.1237118E-03  0.1328332E-02  0.2295842E-02
   404.257  0.1550954E-02  0.1460174E-01  0.1434345E-01    10.102  0.1237250E-03  0.1322744E-02  0.2284817E-02
   404.261  0.1550731E-02  0.1460528E-01  0.1434203E-01    10.102  0.1237451E-03  0.1306029E-02  0.2284344E-02
   404.265  0.1550505E-02  0.1460770E-01  0.1434084E-01    10.102  0.1237715E-03  0.1291827E-02  0.2283811E-02
   404.269  0.1550280E-02  0.1460872E-01  0.1434014E-01    10.102  0.1238034E-03  0.1281332E-02  0.2283527E-02
   404.273  0.1550063E-02  0.1460818E-01  0.1434018E-01    10.102  0.1238398E-03  0.1275108E-02  0.2283177E-02
   404.276  0.1549858E-02  0.1460532E-01  0.1433918E-01    10.102  0.1238794E-03  0.1273148E-02  0.2283958E-02
   404.280  0.1549669E-02  0.1460107E-01  0.1433982E-01    10.102  0.1239210E-03  0.1275459E-02  0.2283480E-02
   404.284  0.1549502E-02  0.1459508E-01  0.1434022E-01    10.102  0.1239629E-03  0.1282444E-02  0.2283449E-02
   404.288  0.1549355E-02  0.1458717E-01  0.1434085E-01    10.102  0.1240016E-03  0.1294193E-02  0.2283681E-02
   404.292  0.1549225E-02  0.1457765E-01  0.1434081E-01    10.102  0.1240308E-03  0.1310608E-02  0.2283904E-02
   404.296  0.1549115E-02  0.1456637E-01  0.1434085E-01    10.102  0.1240499E-03  0.1331503E-02  0.2284386E-02
   404.300  0.1549027E-02  0.1456116E-01  0.1434816E-01    10.102  0.1240577E-03  0.1344966E-02  0.2294727E-02
   404.303  0.1548965E-02  0.1456234E-01  0.1436321E-01    10.102  0.1240531E-03  0.1349545E-02  0.2314046E-02
   404.307  0.1548932E-02  0.1456236E-01  0.1437938E-01    10.102  0.1240327E-03  0.1355227E-02  0.2335176E-02
   404.311  0.1548930E-02  0.1456091E-01  0.1439593E-01    10.102  0.1239977E-03  0.1361675E-02  0.2357363E-02
   404.315  0.1548960E-02  0.1455824E-01  0.1441299E-01    10.102  0.1239487E-03  0.1368757E-02  0.2380947E-02
   404.319  0.1549019E-02  0.1455417E-01  0.1443049E-01    10.102  0.1238880E-03  0.1375752E-02  0.2402991E-02
   404.323  0.1549108E-02  0.1454940E-01  0.1444844E-01    10.102  0.1238173E-03  0.1382890E-02  0.2425102E-02
   404.327  0.1549224E-02  0.1454390E-01  0.1446485E-01    10.102  0.1237383E-03  0.1390217E-02  0.2447692E-02
   404.330  0.1549364E-02  0.1453799E-01  0.1448087E-01    10.102  0.1236539E-03  0.1396807E-02  0.2469692E-02
   404.334  0.1549525E-02  0.1453166E-01  0.1449738E-01    10.102  0.1235675E-03  0.1402959E-02  0.2489941E-02
   404.338  0.1549697E-02  0.1452496E-01  0.1451107E-01    10.102  0.1234829E-03  0.1408373E-02  0.2508373E-02
   404.342  0.1549875E-02  0.1451801E-01  0.1452300E-01    10.102  0.1234030E-03  0.1412866E-02  0.2524021E-02
   404.346  0.1550055E-02  0.1451073E-01  0.1453345E-01    10.102  0.1233292E-03  0.1416158E-02  0.2537275E-02
   404.350  0.1550236E-02  0.1450340E-01  0.1454162E-01    10.102  0.1232629E-03  0.1418272E-02  0.2546889E-02
   404.353  0.1550410E-02  0.1449638E-01  0.1454771E-01    10.102  0.1232055E-03  0.1418630E-02  0.2553329E-02
   404.357  0.1550575E-02  0.1448928E-01  0.1455227E-01    10.102  0.1231575E-03  0.1417026E-02  0.2556780E-02
   404.361  0.1550727E-02  0.1448206E-01  0.1455458E-01    10.102  0.1231198E-03  0.1414579E-02  0.2556685E-02
   404.365  0.1550857E-02  0.1447647E-01  0.1455501E-01    10.102  0.1230989E-03  0.1410499E-02  0.2555391E-02
   404.369  0.1550940E-02  0.1447143E-01  0.1455024E-01    10.102  0.1231160E-03  0.1404670E-02  0.2554780E-02
   404.373  0.1550974E-02  0.1446613E-01  0.1454173E-01    10.102  0.1231707E-03  0.1397621E-02  0.2555471E-02
   404.377  0.1550954E-02  0.1446182E-01  0.1452832E-01    10.102  0.1232676E-03  0.1388776E-02  0.2556024E-02
   404.380  0.1550879E-02  0.1445875E-01  0.1451229E-01    10.102  0.1234123E-03  0.1379395E-02  0.2557086E-02
   404.384  0.1550754E-02  0.1445606E-01  0.1449231E-01    10.102  0.1236031E-03  0.1369544E-02  0.2559646E-02
   404.388  0.1550607E-02  0.1445302E-01  0.1447227E-01    10.102  0.1238272E-03  0.1360248E-02  0.2564903E-02
   404.392  0.1550453E-02  0.1444910E-01  0.1445422E-01    10.102  0.1240756E-03  0.1352855E-02  0.2572777E-02
   404.396  0.1550293E-02  0.1444596E-01  0.1443623E-01    10.102  0.1243433E-03  0.1345749E-02  0.2583684E-02
   404.400  0.1550132E-02  0.1444883E-01  0.1442764E-01    10.102  0.1246244E-03  0.1342692E-02  0.2593372E-02
   404.403  0.1549973E-02  0.1445190E-01  0.1442108E-01    10.102  0.1249121E-03  0.1340011E-02  0.2602044E-02
   404.407  0.1549819E-02  0.1445599E-01  0.1441770E-01    10.102  0.1252007E-03  0.1336974E-02  0.2608395E-02
   404.411  0.1549672E-02  0.1445876E-01  0.1441508E-01    10.102  0.1254863E-03  0.1334489E-02  0.2615100E-02
   404.415  0.1549529E-02  0.1446079E-01  0.1441282E-01    10.102  0.1257651E-03  0.1332701E-02  0.2622115E-02
   404.419  0.1549397E-02  0.1446353E-01  0.1441219E-01    10.102  0.1260306E-03  0.1334768E-02  0.2627843E-02
   404.423  0.1549276E-02  0.1446496E-01  0.1441104E-01    10.102  0.1262759E-03  0.1336678E-02  0.2633343E-02
   404.427  0.1549171E-02  0.1446536E-01  0.1440986E-01    10.102  0.1264958E-03  0.1338875E-02  0.2637785E-02
   404.430  0.1549083E-02  0.1446459E-01  0.1440851E-01    10.102  0.1266844E-03  0.1340561E-02  0.2641207E-02
   404.434  0.1549015E-02  0.1446582E-01  0.1441016E-01    10.102  0.1268368E-03  0.1340812E-02  0.2638539E-02
   404.438  0.1548968E-02  0.1446693E-01  0.1441310E-01    10.102  0.1269501E-03  0.1340411E-02  0.2633186E-02
   404.442  0.1548937E-02  0.1446793E-01  0.1441581E-01    10.102  0.1270171E-03  0.1339378E-02  0.2625646E-02
   404.446  0.1548907E-02  0.1446938E-01  0.1441813E-01    10.102  0.1270267E-03  0.1338005E-02  0.2615934E-02
   404.450  0.1548887E-02  0.1447133E-01  0.1442149E-01    10.102  0.1269830E-03  0.1336559E-02  0.2604694E-02
   404.454  0.1548878E-02  0.1447304E-01  0.1442519E-01    10.102  0.1268872E-03  0.1334838E-02  0.2591367E-02
   404.457  0.1548880E-02  0.1447438E-01  0.1443076E-01    10.102  0.1267426E-03  0.1332977E-02  0.2576810E-02
   404.461  0.1548894E-02  0.1447524E-01  0.1443617E-01    10.102  0.1265517E-03  0.1330566E-02  0.2561951E-02
   404.465  0.1548920E-02  0.1447577E-01  0.1444196E-01    10.102  0.1263196E-03  0.1327868E-02  0.2545600E-02
   404.469  0.1548956E-02  0.1447542E-01  0.1444809E-01    10.102  0.1260516E-03  0.1324249E-02  0.2528850E-02
   404.473  0.1549004E-02  0.1447465E-01  0.1445342E-01    10.102  0.1257544E-03  0.1319972E-02  0.2513101E-02
   404.477  0.1549061E-02  0.1447725E-01  0.1446332E-01    10.102  0.1254350E-03  0.1316821E-02  0.2496769E-02
   404.481  0.1549124E-02  0.1447977E-01  0.1447216E-01    10.102  0.1251027E-03  0.1313034E-02  0.2480055E-02
   404.484  0.1549193E-02  0.1448417E-01  0.1448284E-01    10.102  0.1247649E-03  0.1314110E-02  0.2462557E-02
   404.488  0.1549265E-02  0.1448467E-01  0.1449218E-01    10.102  0.1244288E-03  0.1314851E-02  0.2446908E-02
   404.492  0.1549340E-02  0.1448356E-01  0.1449916E-01    10.102  0.1241026E-03  0.1314933E-02  0.2432952E-02
   404.496  0.1549421E-02  0.1447955E-01  0.1450488E-01    10.102  0.1237909E-03  0.1316106E-02  0.2421497E-02
   404.500  0.1549508E-02  0.1447564E-01  0.1450916E-01    10.102  0.1235006E-03  0.1314388E-02  0.2413018E-02
   404.504  0.1549599E-02  0.1446965E-01  0.1451177E-01    10.102  0.1232371E-03  0.1312018E-02  0.2407739E-02
   404.507  0.1549692E-02  0.1446194E-01  0.1451234E-01    10.102  0.1230065E-03  0.1309323E-02  0.2406154E-02
   404.511  0.1549784E-02  0.1445245E-01  0.1451059E-01    10.102  0.1228128E-03  0.1306584E-02  0.2408091E-02
   404.515  0.1549872E-02  0.1444096E-01  0.1450715E-01    10.102  0.1226637E-03  0.1303814E-02  0.2412657E-02
   404.519  0.1549947E-02  0.1442907E-01  0.1450117E-01    10.102  0.1225666E-03  0.1300501E-02  0.2420187E-02
   404.523  0.1550008E-02  0.1442437E-01  0.1450233E-01    10.102  0.1225242E-03  0.1302026E-02  0.2429626E-02
   404.527  0.1550057E-02  0.1442184E-01  0.1450535E-01    10.102  0.1225328E-03  0.1304135E-02  0.2441587E-02
   404.531  0.1550113E-02  0.1441945E-01  0.1450901E-01    10.102  0.1225739E-03  0.1305489E-02  0.2454240E-02
   404.534  0.1550185E-02  0.1441588E-01  0.1451434E-01    10.102  0.1226338E-03  0.1306243E-02  0.2465619E-02
   404.538  0.1550272E-02  0.1441623E-01  0.1452476E-01    10.102  0.1227124E-03  0.1307072E-02  0.2475778E-02
   404.542  0.1550372E-02  0.1441672E-01  0.1453616E-01    10.102  0.1228076E-03  0.1307750E-02  0.2485250E-02
   404.546  0.1550483E-02  0.1441646E-01  0.1454781E-01    10.102  0.1229172E-03  0.1307774E-02  0.2494522E-02
   404.550  0.1550601E-02  0.1441561E-01  0.1455924E-01    10.102  0.1230389E-03  0.1307181E-02  0.2502798E-02
   404.554  0.1550725E-02  0.1441419E-01  0.1457017E-01    10.102  0.1231697E-03  0.1305748E-02  0.2510407E-02
   404.558  0.1550852E-02  0.1441270E-01  0.1458054E-01    10.102  0.1233068E-03  0.1303591E-02  0.2517299E-02
   404.561  0.1550983E-02  0.1441093E-01  0.1459197E-01    10.102  0.1234418E-03  0.1300695E-02  0.2523476E-02
   404.565  0.1551118E-02  0.1440822E-01  0.1459969E-01    10.102  0.1235697E-03  0.1297299E-02  0.2528621E-02
   404.569  0.1551253E-02  0.1440541E-01  0.1460609E-01    10.102  0.1236875E-03  0.1293194E-02  0.2533345E-02
   404.573  0.1551385E-02  0.1440240E-01  0.1461115E-01    10.102  0.1237916E-03  0.1288220E-02  0.2536621E-02
   404.577  0.1551511E-02  0.1439906E-01  0.1461488E-01    10.102  0.1238799E-03  0.1282747E-02  0.2537840E-02
   404.581  0.1551628E-02  0.1439537E-01  0.1461668E-01    10.102  0.1239487E-03  0.1276945E-02  0.2538327E-02
   404.584  0.1551735E-02  0.1439156E-01  0.1461513E-01    10.102  0.1239967E-03  0.1270576E-02  0.2540107E-02
   404.588  0.1551827E-02  0.1438741E-01  0.1461337E-01    10.102  0.1240227E-03  0.1263667E-02  0.2538157E-02
   404.592  0.1551903E-02  0.1438354E-01  0.1460784E-01    10.102  0.1240247E-03  0.1256558E-02  0.2534980E-02
   404.596  0.1551962E-02  0.1437813E-01  0.1460197E-01    10.102  0.1240032E-03  0.1247395E-02  0.2532152E-02
   404.600  0.1552004E-02  0.1437574E-01  0.1459595E-01    10.102  0.1239603E-03  0.1240784E-02  0.2529176E-02
   404.604  0.1552045E-02  0.1437930E-01  0.1459741E-01    10.102  0.1239038E-03  0.1239815E-02  0.2524844E-02
   404.608  0.1552071E-02  0.1438440E-01  0.1459972E-01    10.102  0.1238235E-03  0.1241561E-02  0.2518570E-02
   404.611  0.1552080E-02  0.1438833E-01  0.1460177E-01    10.102  0.1237188E-03  0.1241157E-02  0.2511320E-02
   404.615  0.1552071E-02  0.1439317E-01  0.1460315E-01    10.102  0.1235918E-03  0.1243066E-02  0.2503263E-02
   404.619  0.1552044E-02  0.1439782E-01  0.1460382E-01    10.102  0.1234460E-03  0.1244880E-02  0.2494479E-02
   404.623  0.1552000E-02  0.1440227E-01  0.1460390E-01    10.102  0.1232842E-03  0.1246510E-02  0.2484847E-02
   404.627  0.1551938E-02  0.1440478E-01  0.1460266E-01    10.102  0.1231089E-03  0.1248707E-02  0.2474097E-02
   404.631  0.1551849E-02  0.1440890E-01  0.1460017E-01    10.102  0.1229049E-03  0.1250080E-02  0.2465155E-02
   404.635  0.1551733E-02  0.1441350E-01  0.1459580E-01    10.102  0.1226713E-03  0.1250963E-02  0.2455067E-02
   404.638  0.1551590E-02  0.1441779E-01  0.1459055E-01    10.102  0.1224122E-03  0.1251992E-02  0.2444240E-02
   404.642  0.1551424E-02  0.1442127E-01  0.1458418E-01    10.102  0.1221319E-03  0.1252863E-02  0.2433169E-02
   404.646  0.1551240E-02  0.1442385E-01  0.1457667E-01    10.102  0.1218341E-03  0.1253472E-02  0.2422704E-02
   404.650  0.1551042E-02  0.1442542E-01  0.1456795E-01    10.102  0.1215234E-03  0.1253933E-02  0.2412507E-02
   404.654  0.1550832E-02  0.1442781E-01  0.1456053E-01    10.102  0.1212054E-03  0.1254312E-02  0.2403377E-02
   404.658  0.1550616E-02  0.1442986E-01  0.1455398E-01    10.102  0.1208862E-03  0.1254879E-02  0.2395747E-02
   404.661  0.1550396E-02  0.1443294E-01  0.1454665E-01    10.102  0.1205707E-03  0.1257803E-02  0.2391727E-02
   404.665  0.1550178E-02  0.1443670E-01  0.1454405E-01    10.102  0.1202628E-03  0.1257989E-02  0.2389660E-02
   404.669  0.1549974E-02  0.1443930E-01  0.1454136E-01    10.102  0.1199611E-03  0.1258042E-02  0.2387583E-02
   404.673  0.1549787E-02  0.1444199E-01  0.1454126E-01    10.102  0.1196713E-03  0.1258611E-02  0.2386547E-02
   404.677  0.1549619E-02  0.1444155E-01  0.1454152E-01    10.102  0.1193980E-03  0.1258354E-02  0.2386218E-02
   404.681  0.1549474E-02  0.1444034E-01  0.1454331E-01    10.102  0.1191454E-03  0.1257294E-02  0.2385947E-02
   404.685  0.1549354E-02  0.1443744E-01  0.1454528E-01    10.102  0.1189178E-03  0.1256519E-02  0.2386851E-02
   404.688  0.1549250E-02  0.1443355E-01  0.1454762E-01    10.102  0.1187204E-03  0.1255757E-02  0.2388243E-02
   404.692  0.1549161E-02  0.1442914E-01  0.1454936E-01    10.102  0.1185578E-03  0.1254461E-02  0.2389678E-02
   404.696  0.1549087E-02  0.1442423E-01  0.1455103E-01    10.102  0.1184325E-03  0.1252635E-02  0.2390418E-02
   404.700  0.1549030E-02  0.1442010E-01  0.1455249E-01    10.102  0.1183467E-03  0.1256032E-02  0.2391907E-02
   404.704  0.1548990E-02  0.1441279E-01  0.1455443E-01    10.102  0.1183016E-03  0.1254970E-02  0.2393120E-02
   404.708  0.1548969E-02  0.1440415E-01  0.1455618E-01    10.102  0.1182975E-03  0.1254332E-02  0.2395153E-02
   404.712  0.1548965E-02  0.1439735E-01  0.1456007E-01    10.102  0.1183347E-03  0.1255030E-02  0.2397671E-02
   404.715  0.1548981E-02  0.1439148E-01  0.1456600E-01    10.102  0.1184111E-03  0.1257327E-02  0.2401986E-02
   404.719  0.1549013E-02  0.1438489E-01  0.1457183E-01    10.102  0.1185277E-03  0.1260140E-02  0.2406878E-02
   404.723  0.1549059E-02  0.1437754E-01  0.1457661E-01    10.102  0.1186845E-03  0.1263711E-02  0.2412873E-02
   404.727  0.1549118E-02  0.1436939E-01  0.1458059E-01    10.102  0.1188785E-03  0.1268100E-02  0.2419402E-02
   404.731  0.1549190E-02  0.1436087E-01  0.1458258E-01    10.102  0.1191058E-03  0.1273048E-02  0.2425198E-02
   404.735  0.1549272E-02  0.1435158E-01  0.1458465E-01    10.102  0.1193626E-03  0.1279406E-02  0.2431848E-02
   404.739  0.1549363E-02  0.1434207E-01  0.1458701E-01    10.102  0.1196436E-03  0.1285426E-02  0.2439076E-02
   404.742  0.1549464E-02  0.1433263E-01  0.1458864E-01    10.102  0.1199443E-03  0.1291992E-02  0.2445748E-02
   404.746  0.1549571E-02  0.1432609E-01  0.1459329E-01    10.102  0.1202585E-03  0.1298277E-02  0.2454930E-02
   404.750  0.1549684E-02  0.1432142E-01  0.1459874E-01    10.102  0.1205802E-03  0.1304087E-02  0.2465942E-02
   404.754  0.1549800E-02  0.1431527E-01  0.1460308E-01    10.102  0.1209042E-03  0.1311583E-02  0.2476168E-02
   404.758  0.1549919E-02  0.1430877E-01  0.1460687E-01    10.102  0.1212247E-03  0.1319749E-02  0.2484836E-02
   404.762  0.1550038E-02  0.1430199E-01  0.1460958E-01    10.102  0.1215362E-03  0.1328333E-02  0.2491707E-02
   404.766  0.1550163E-02  0.1429500E-01  0.1461173E-01    10.102  0.1218362E-03  0.1337275E-02  0.2497784E-02
   404.769  0.1550291E-02  0.1428716E-01  0.1461233E-01    10.102  0.1221203E-03  0.1347626E-02  0.2502934E-02
   404.773  0.1550420E-02  0.1428406E-01  0.1461562E-01    10.102  0.1223845E-03  0.1352161E-02  0.2509423E-02
   404.777  0.1550546E-02  0.1428446E-01  0.1462385E-01    10.102  0.1226248E-03  0.1351697E-02  0.2519797E-02
   404.781  0.1550668E-02  0.1428402E-01  0.1463011E-01    10.102  0.1228365E-03  0.1351618E-02  0.2528653E-02
   404.785  0.1550784E-02  0.1428315E-01  0.1463551E-01    10.102  0.1230160E-03  0.1352273E-02  0.2536749E-02
   404.789  0.1550891E-02  0.1428165E-01  0.1463902E-01    10.102  0.1231605E-03  0.1353156E-02  0.2543175E-02
   404.793  0.1550987E-02  0.1427969E-01  0.1464022E-01    10.102  0.1232673E-03  0.1354154E-02  0.2548012E-02
   404.796  0.1551071E-02  0.1427916E-01  0.1464011E-01    10.102  0.1233339E-03  0.1355155E-02  0.2550986E-02
   404.800  0.1551146E-02  0.1427609E-01  0.1463773E-01    10.102  0.1233684E-03  0.1356590E-02  0.2553058E-02
   404.804  0.1551211E-02  0.1427263E-01  0.1463428E-01    10.102  0.1233717E-03  0.1357910E-02  0.2554187E-02
   404.808  0.1551266E-02  0.1426931E-01  0.1462859E-01    10.102  0.1233434E-03  0.1358909E-02  0.2554884E-02
   404.812  0.1551317E-02  0.1426828E-01  0.1462588E-01    10.102  0.1233018E-03  0.1360578E-02  0.2555878E-02
   404.816  0.1551371E-02  0.1426699E-01  0.1462338E-01    10.102  0.1232588E-03  0.1362393E-02  0.2557347E-02
   404.819  0.1551426E-02  0.1426555E-01  0.1462055E-01    10.102  0.1232149E-03  0.1364525E-02  0.2558551E-02
   404.823  0.1551481E-02  0.1426335E-01  0.1461742E-01    10.102  0.1231705E-03  0.1367239E-02  0.2559150E-02
   404.827  0.1551534E-02  0.1426094E-01  0.1461341E-01    10.102  0.1231276E-03  0.1369768E-02  0.2559301E-02
   404.831  0.1551585E-02  0.1425983E-01  0.1461028E-01    10.102  0.1230861E-03  0.1370584E-02  0.2558986E-02
   404.835  0.1551633E-02  0.1425959E-01  0.1460792E-01    10.102  0.1230466E-03  0.1370036E-02  0.2558751E-02
   404.839  0.1551676E-02  0.1425945E-01  0.1460519E-01    10.102  0.1230098E-03  0.1369457E-02  0.2557801E-02
   404.843  0.1551714E-02  0.1425936E-01  0.1460178E-01    10.102  0.1229762E-03  0.1368327E-02  0.2555949E-02
   404.846  0.1551757E-02  0.1425879E-01  0.1459829E-01    10.102  0.1229438E-03  0.1367489E-02  0.2554852E-02
   404.850  0.1551806E-02  0.1425908E-01  0.1459504E-01    10.102  0.1229138E-03  0.1365827E-02  0.2554824E-02
   404.854  0.1551862E-02  0.1425960E-01  0.1459193E-01    10.102  0.1228862E-03  0.1364319E-02  0.2554077E-02
   404.858  0.1551924E-02  0.1425965E-01  0.1459023E-01    10.102  0.1228619E-03  0.1363028E-02  0.2554298E-02
   404.862  0.1551989E-02  0.1425927E-01  0.1458932E-01    10.102  0.1228409E-03  0.1361909E-02  0.2555104E-02
   404.866  0.1552058E-02  0.1425903E-01  0.1458837E-01    10.102  0.1228241E-03  0.1360807E-02  0.2556361E-02
   404.870  0.1552128E-02  0.1425910E-01  0.1458715E-01    10.102  0.1228118E-03  0.1360090E-02  0.2557468E-02
   404.873  0.1552193E-02  0.1425937E-01  0.1458604E-01    10.102  0.1228050E-03  0.1359621E-02  0.2558176E-02
   404.877  0.1552247E-02  0.1425991E-01  0.1458391E-01    10.102  0.1228058E-03  0.1358721E-02  0.2557764E-02
   404.881  0.1552287E-02  0.1426083E-01  0.1458049E-01    10.102  0.1228136E-03  0.1357318E-02  0.2556662E-02
   404.885  0.1552312E-02  0.1426156E-01  0.1457674E-01    10.102  0.1228190E-03  0.1356124E-02  0.2555207E-02
   404.889  0.1552322E-02  0.1426250E-01  0.1457188E-01    10.102  0.1228199E-03  0.1355069E-02  0.2552581E-02
   404.893  0.1552317E-02  0.1426329E-01  0.1456642E-01    10.101  0.1228168E-03  0.1354393E-02  0.2550125E-02
   404.897  0.1552297E-02  0.1426391E-01  0.1456330E-01    10.102  0.1228083E-03  0.1353778E-02  0.2547668E-02
   404.900  0.1552262E-02  0.1426457E-01  0.1455747E-01    10.102  0.1227960E-03  0.1353190E-02  0.2544403E-02
   404.904  0.1552212E-02  0.1426578E-01  0.1455182E-01    10.101  0.1227785E-03  0.1352964E-02  0.2541187E-02
   404.908  0.1552150E-02  0.1426740E-01  0.1454576E-01    10.101  0.1227569E-03  0.1352558E-02  0.2537928E-02
   404.912  0.1552076E-02  0.1426904E-01  0.1454082E-01    10.101  0.1227316E-03  0.1351833E-02  0.2534877E-02
   404.916  0.1551993E-02  0.1427106E-01  0.1453653E-01    10.101  0.1227018E-03  0.1351360E-02  0.2532671E-02
   404.920  0.1551904E-02  0.1427326E-01  0.1453262E-01    10.101  0.1226664E-03  0.1350500E-02  0.2531195E-02
   404.924  0.1551817E-02  0.1427529E-01  0.1453008E-01    10.101  0.1226286E-03  0.1349308E-02  0.2530665E-02
   404.927  0.1551735E-02  0.1427704E-01  0.1452750E-01    10.101  0.1225894E-03  0.1348484E-02  0.2530424E-02
   404.931  0.1551660E-02  0.1427835E-01  0.1452600E-01    10.101  0.1225494E-03  0.1347577E-02  0.2530742E-02
   404.935  0.1551595E-02  0.1427909E-01  0.1452553E-01    10.101  0.1225093E-03  0.1346956E-02  0.2532083E-02
   404.939  0.1551540E-02  0.1427940E-01  0.1452507E-01    10.101  0.1224696E-03  0.1346144E-02  0.2534224E-02
   404.943  0.1551496E-02  0.1427879E-01  0.1452708E-01    10.101  0.1224311E-03  0.1346946E-02  0.2536993E-02
   404.947  0.1551465E-02  0.1427913E-01  0.1452978E-01    10.101  0.1223940E-03  0.1346423E-02  0.2540396E-02
   404.951  0.1551447E-02  0.1427886E-01  0.1453391E-01    10.101  0.1223592E-03  0.1345996E-02  0.2543725E-02
   404.954  0.1551443E-02  0.1427911E-01  0.1453748E-01    10.101  0.1223273E-03  0.1345828E-02  0.2549041E-02
   404.958  0.1551453E-02  0.1427842E-01  0.1454081E-01    10.101  0.1222988E-03  0.1345445E-02  0.2554288E-02
   404.962  0.1551474E-02  0.1427914E-01  0.1454557E-01    10.101  0.1222754E-03  0.1344639E-02  0.2560512E-02
   404.966  0.1551499E-02  0.1427860E-01  0.1455003E-01    10.101  0.1222661E-03  0.1344142E-02  0.2568508E-02
   404.970  0.1551516E-02  0.1427818E-01  0.1455323E-01    10.101  0.1222801E-03  0.1343857E-02  0.2579117E-02
   404.974  0.1551522E-02  0.1427755E-01  0.1455505E-01    10.101  0.1223224E-03  0.1343588E-02  0.2592298E-02
   404.978  0.1551515E-02  0.1427734E-01  0.1455431E-01    10.101  0.1223921E-03  0.1343262E-02  0.2608818E-02
   404.981  0.1551495E-02  0.1427658E-01  0.1455351E-01    10.101  0.1224882E-03  0.1343410E-02  0.2626020E-02
   404.985  0.1551463E-02  0.1427590E-01  0.1455175E-01    10.101  0.1226085E-03  0.1343741E-02  0.2644753E-02
   404.989  0.1551419E-02  0.1427522E-01  0.1454851E-01    10.101  0.1227499E-03  0.1344012E-02  0.2663962E-02
   404.993  0.1551364E-02  0.1427477E-01  0.1454373E-01    10.101  0.1229107E-03  0.1344565E-02  0.2684317E-02
   404.997  0.1551293E-02  0.1427450E-01  0.1453975E-01    10.101  0.1230882E-03  0.1345584E-02  0.2702900E-02
   405.001  0.1551192E-02  0.1427533E-01  0.1453483E-01    10.101  0.1232762E-03  0.1347979E-02  0.2720848E-02
   405.005  0.1551062E-02  0.1427727E-01  0.1452929E-01    10.101  0.1234691E-03  0.1351534E-02  0.2738379E-02
   405.008  0.1550906E-02  0.1427970E-01  0.1452155E-01    10.101  0.1236630E-03  0.1355928E-02  0.2753041E-02
   405.012  0.1550728E-02  0.1428167E-01  0.1451337E-01    10.101  0.1238537E-03  0.1360936E-02  0.2766219E-02
   405.016  0.1550530E-02  0.1428474E-01  0.1450555E-01    10.101  0.1240368E-03  0.1366044E-02  0.2777176E-02
   405.020  0.1550318E-02  0.1428767E-01  0.1449791E-01    10.101  0.1242079E-03  0.1371032E-02  0.2785838E-02
   405.024  0.1550096E-02  0.1429067E-01  0.1449144E-01    10.101  0.1243633E-03  0.1376628E-02  0.2792481E-02
   405.028  0.1549871E-02  0.1429589E-01  0.1448853E-01    10.101  0.1244989E-03  0.1382200E-02  0.2795426E-02
   405.032  0.1549652E-02  0.1430345E-01  0.1448926E-01    10.101  0.1246104E-03  0.1386406E-02  0.2792997E-02
   405.036  0.1549450E-02  0.1430985E-01  0.1449164E-01    10.101  0.1246939E-03  0.1390037E-02  0.2788251E-02
   405.039  0.1549269E-02  0.1431340E-01  0.1449416E-01    10.101  0.1247473E-03  0.1393140E-02  0.2783284E-02
   405.043  0.1549114E-02  0.1431771E-01  0.1449784E-01    10.101  0.1247698E-03  0.1394667E-02  0.2777067E-02
   405.047  0.1548987E-02  0.1432146E-01  0.1450329E-01    10.101  0.1247598E-03  0.1395106E-02  0.2768606E-02
   405.051  0.1548880E-02  0.1432382E-01  0.1450843E-01    10.101  0.1247116E-03  0.1394376E-02  0.2758367E-02
   405.055  0.1548795E-02  0.1432558E-01  0.1451294E-01    10.101  0.1246261E-03  0.1394284E-02  0.2746734E-02
   405.059  0.1548736E-02  0.1432316E-01  0.1451679E-01    10.101  0.1245105E-03  0.1392629E-02  0.2734115E-02
   405.063  0.1548705E-02  0.1431976E-01  0.1452096E-01    10.101  0.1243672E-03  0.1386713E-02  0.2719825E-02
   405.066  0.1548703E-02  0.1431770E-01  0.1452557E-01    10.101  0.1242002E-03  0.1384818E-02  0.2704289E-02
   405.070  0.1548727E-02  0.1431436E-01  0.1452953E-01    10.101  0.1240115E-03  0.1382272E-02  0.2688723E-02
   405.074  0.1548766E-02  0.1431030E-01  0.1453338E-01    10.100  0.1237998E-03  0.1379771E-02  0.2673772E-02
   405.078  0.1548818E-02  0.1430678E-01  0.1453691E-01    10.100  0.1235698E-03  0.1377328E-02  0.2659379E-02
   405.082  0.1548884E-02  0.1430268E-01  0.1453966E-01    10.100  0.1233261E-03  0.1374669E-02  0.2646463E-02
   405.086  0.1548961E-02  0.1429841E-01  0.1454181E-01    10.100  0.1230748E-03  0.1371919E-02  0.2635241E-02
   405.090  0.1549047E-02  0.1429416E-01  0.1454315E-01    10.100  0.1228212E-03  0.1369149E-02  0.2625807E-02
   405.093  0.1549138E-02  0.1429108E-01  0.1454473E-01    10.100  0.1225715E-03  0.1366299E-02  0.2617123E-02
   405.097  0.1549232E-02  0.1429523E-01  0.1455092E-01    10.100  0.1223317E-03  0.1365514E-02  0.2613795E-02
   405.101  0.1549326E-02  0.1430209E-01  0.1456019E-01    10.100  0.1221064E-03  0.1365348E-02  0.2611071E-02
   405.105  0.1549418E-02  0.1430712E-01  0.1456635E-01    10.100  0.1219010E-03  0.1364527E-02  0.2612838E-02
   405.109  0.1549507E-02  0.1431235E-01  0.1457197E-01    10.100  0.1217191E-03  0.1364318E-02  0.2614366E-02
   405.113  0.1549590E-02  0.1431547E-01  0.1457869E-01    10.100  0.1215648E-03  0.1362507E-02  0.2614926E-02
   405.117  0.1549665E-02  0.1431775E-01  0.1458057E-01    10.100  0.1214417E-03  0.1360376E-02  0.2621592E-02
   405.120  0.1549731E-02  0.1431899E-01  0.1458056E-01    10.100  0.1213519E-03  0.1358227E-02  0.2631330E-02
   405.124  0.1549785E-02  0.1431898E-01  0.1457700E-01    10.100  0.1212984E-03  0.1355945E-02  0.2641121E-02
   405.128  0.1549834E-02  0.1431819E-01  0.1457386E-01    10.100  0.1212746E-03  0.1354521E-02  0.2654094E-02
   405.132  0.1549885E-02  0.1431636E-01  0.1457109E-01    10.100  0.1212720E-03  0.1352789E-02  0.2665796E-02
   405.136  0.1549945E-02  0.1431346E-01  0.1456748E-01    10.100  0.1212830E-03  0.1351515E-02  0.2675930E-02
   405.140  0.1550013E-02  0.1431075E-01  0.1456538E-01    10.100  0.1213075E-03  0.1349228E-02  0.2682141E-02
   405.144  0.1550086E-02  0.1430774E-01  0.1456294E-01    10.100  0.1213437E-03  0.1347143E-02  0.2687367E-02
   405.147  0.1550160E-02  0.1430729E-01  0.1456408E-01    10.100  0.1213871E-03  0.1345575E-02  0.2693232E-02
   405.151  0.1550239E-02  0.1430814E-01  0.1456602E-01    10.100  0.1214318E-03  0.1345293E-02  0.2696689E-02
   405.155  0.1550321E-02  0.1430917E-01  0.1456823E-01    10.100  0.1214763E-03  0.1345325E-02  0.2699080E-02
   405.159  0.1550415E-02  0.1431000E-01  0.1457152E-01    10.100  0.1215257E-03  0.1346113E-02  0.2701960E-02
   405.163  0.1550521E-02  0.1431301E-01  0.1457683E-01    10.100  0.1215827E-03  0.1349091E-02  0.2705581E-02
   405.167  0.1550622E-02  0.1431471E-01  0.1458113E-01    10.100  0.1216618E-03  0.1350422E-02  0.2711607E-02
   405.171  0.1550712E-02  0.1431578E-01  0.1458325E-01    10.100  0.1217636E-03  0.1351631E-02  0.2718362E-02
   405.174  0.1550787E-02  0.1431673E-01  0.1458434E-01    10.100  0.1218842E-03  0.1352934E-02  0.2728059E-02
   405.178  0.1550812E-02  0.1431738E-01  0.1458100E-01    10.100  0.1220263E-03  0.1354878E-02  0.2740080E-02
   405.182  0.1550782E-02  0.1431768E-01  0.1457244E-01    10.100  0.1221917E-03  0.1356665E-02  0.2753413E-02
   405.186  0.1550696E-02  0.1431816E-01  0.1455844E-01    10.100  0.1223764E-03  0.1358477E-02  0.2766824E-02
   405.190  0.1550557E-02  0.1431840E-01  0.1454264E-01    10.100  0.1225755E-03  0.1360487E-02  0.2781885E-02
   405.194  0.1550368E-02  0.1431970E-01  0.1452625E-01    10.099  0.1227843E-03  0.1363279E-02  0.2794984E-02
   405.198  0.1550132E-02  0.1432481E-01  0.1451001E-01    10.099  0.1229979E-03  0.1363976E-02  0.2802469E-02
   405.202  0.1549857E-02  0.1432949E-01  0.1449302E-01    10.099  0.1232112E-03  0.1365022E-02  0.2809019E-02
   405.205  0.1549547E-02  0.1433373E-01  0.1447594E-01    10.099  0.1234182E-03  0.1366455E-02  0.2815045E-02
   405.209  0.1549217E-02  0.1433696E-01  0.1445956E-01    10.099  0.1236195E-03  0.1368327E-02  0.2819941E-02
   405.213  0.1548883E-02  0.1434077E-01  0.1444531E-01    10.099  0.1238126E-03  0.1369785E-02  0.2824096E-02
   405.217  0.1548551E-02  0.1434416E-01  0.1443405E-01    10.099  0.1239929E-03  0.1371507E-02  0.2826298E-02
   405.221  0.1548223E-02  0.1434690E-01  0.1442575E-01    10.099  0.1241554E-03  0.1372876E-02  0.2825169E-02
   405.225  0.1547906E-02  0.1434888E-01  0.1441878E-01    10.099  0.1242965E-03  0.1374298E-02  0.2823812E-02
   405.229  0.1547608E-02  0.1435047E-01  0.1441384E-01    10.099  0.1244126E-03  0.1375717E-02  0.2820718E-02
   405.232  0.1547348E-02  0.1435141E-01  0.1441347E-01    10.099  0.1245069E-03  0.1376831E-02  0.2817461E-02
   405.236  0.1547133E-02  0.1435159E-01  0.1441635E-01    10.099  0.1245780E-03  0.1377993E-02  0.2811337E-02
   405.240  0.1546969E-02  0.1435298E-01  0.1442414E-01    10.099  0.1246231E-03  0.1382343E-02  0.2801647E-02
   405.244  0.1546860E-02  0.1435320E-01  0.1443458E-01    10.099  0.1246406E-03  0.1386593E-02  0.2790837E-02
   405.248  0.1546811E-02  0.1435158E-01  0.1444727E-01    10.099  0.1246298E-03  0.1389935E-02  0.2779397E-02
   405.252  0.1546824E-02  0.1434855E-01  0.1446292E-01    10.099  0.1245905E-03  0.1392676E-02  0.2767489E-02
   405.256  0.1546898E-02  0.1434977E-01  0.1448531E-01    10.099  0.1245229E-03  0.1393489E-02  0.2749415E-02
   405.260  0.1547032E-02  0.1435119E-01  0.1451031E-01    10.099  0.1244281E-03  0.1393527E-02  0.2730405E-02
   405.263  0.1547223E-02  0.1435194E-01  0.1453636E-01    10.099  0.1243091E-03  0.1392545E-02  0.2711130E-02
   405.267  0.1547466E-02  0.1435247E-01  0.1456328E-01    10.099  0.1241683E-03  0.1391359E-02  0.2692389E-02
   405.271  0.1547756E-02  0.1435280E-01  0.1459014E-01    10.099  0.1240088E-03  0.1389890E-02  0.2674099E-02
   405.275  0.1548085E-02  0.1435383E-01  0.1461730E-01    10.099  0.1238344E-03  0.1389161E-02  0.2655916E-02
   405.279  0.1548445E-02  0.1435522E-01  0.1464455E-01    10.099  0.1236522E-03  0.1389716E-02  0.2638707E-02
   405.283  0.1548822E-02  0.1435693E-01  0.1466930E-01    10.099  0.1234684E-03  0.1390275E-02  0.2623358E-02
   405.287  0.1549197E-02  0.1435857E-01  0.1469075E-01    10.099  0.1233012E-03  0.1390574E-02  0.2611017E-02
   405.290  0.1549554E-02  0.1436081E-01  0.1470759E-01    10.099  0.1231604E-03  0.1390625E-02  0.2602463E-02
   405.294  0.1549884E-02  0.1436302E-01  0.1472060E-01    10.099  0.1230483E-03  0.1390112E-02  0.2597833E-02
   405.298  0.1550180E-02  0.1436494E-01  0.1472991E-01    10.098  0.1229682E-03  0.1389392E-02  0.2595831E-02
   405.302  0.1550436E-02  0.1436611E-01  0.1473395E-01    10.098  0.1229219E-03  0.1386582E-02  0.2598521E-02
   405.306  0.1550649E-02  0.1436814E-01  0.1473406E-01    10.098  0.1229126E-03  0.1385293E-02  0.2604541E-02
   405.310  0.1550816E-02  0.1437056E-01  0.1473157E-01    10.098  0.1229411E-03  0.1383872E-02  0.2614019E-02
   405.314  0.1550932E-02  0.1437341E-01  0.1472627E-01    10.098  0.1230063E-03  0.1382613E-02  0.2627207E-02
   405.318  0.1550994E-02  0.1437558E-01  0.1471785E-01    10.098  0.1231071E-03  0.1381213E-02  0.2643043E-02
   405.321  0.1551000E-02  0.1437749E-01  0.1470633E-01    10.098  0.1232422E-03  0.1379690E-02  0.2661723E-02
   405.325  0.1550947E-02  0.1437910E-01  0.1469257E-01    10.098  0.1234108E-03  0.1377659E-02  0.2681508E-02
   405.329  0.1550857E-02  0.1438205E-01  0.1467779E-01    10.098  0.1235875E-03  0.1376303E-02  0.2700302E-02
   405.333  0.1550752E-02  0.1438319E-01  0.1466461E-01    10.098  0.1237498E-03  0.1374056E-02  0.2715743E-02
   405.337  0.1550646E-02  0.1438305E-01  0.1465372E-01    10.098  0.1239009E-03  0.1371989E-02  0.2727489E-02
   405.341  0.1550549E-02  0.1438166E-01  0.1464500E-01    10.098  0.1240397E-03  0.1369116E-02  0.2736155E-02
   405.345  0.1550461E-02  0.1438112E-01  0.1463956E-01    10.098  0.1241592E-03  0.1368265E-02  0.2740708E-02
   405.348  0.1550384E-02  0.1437985E-01  0.1463666E-01    10.098  0.1242571E-03  0.1368770E-02  0.2743008E-02
   405.352  0.1550320E-02  0.1437734E-01  0.1463387E-01    10.098  0.1243307E-03  0.1368507E-02  0.2742897E-02
   405.356  0.1550269E-02  0.1437365E-01  0.1463141E-01    10.098  0.1243782E-03  0.1367393E-02  0.2741473E-02
   405.360  0.1550234E-02  0.1436872E-01  0.1462913E-01    10.098  0.1243985E-03  0.1366113E-02  0.2739413E-02
   405.364  0.1550214E-02  0.1436658E-01  0.1463186E-01    10.098  0.1243905E-03  0.1370854E-02  0.2732920E-02
   405.368  0.1550211E-02  0.1436374E-01  0.1463457E-01    10.098  0.1243550E-03  0.1376014E-02  0.2725709E-02
   405.372  0.1550225E-02  0.1436022E-01  0.1463741E-01    10.098  0.1242904E-03  0.1380945E-02  0.2718189E-02
   405.376  0.1550258E-02  0.1435576E-01  0.1464034E-01    10.098  0.1241981E-03  0.1385691E-02  0.2710235E-02
   405.379  0.1550311E-02  0.1435100E-01  0.1464379E-01    10.098  0.1240802E-03  0.1390606E-02  0.2702156E-02
   405.383  0.1550382E-02  0.1434621E-01  0.1464772E-01    10.097  0.1239405E-03  0.1395562E-02  0.2694000E-02
   405.387  0.1550471E-02  0.1434128E-01  0.1465229E-01    10.097  0.1237811E-03  0.1399916E-02  0.2686864E-02
   405.391  0.1550569E-02  0.1433795E-01  0.1465807E-01    10.097  0.1235994E-03  0.1403673E-02  0.2678879E-02
   405.395  0.1550675E-02  0.1433584E-01  0.1466382E-01    10.097  0.1233959E-03  0.1407397E-02  0.2671266E-02
   405.399  0.1550784E-02  0.1433761E-01  0.1467263E-01    10.097  0.1231747E-03  0.1409665E-02  0.2658767E-02
   405.403  0.1550895E-02  0.1434000E-01  0.1468079E-01    10.097  0.1229404E-03  0.1411154E-02  0.2646401E-02
   405.407  0.1551005E-02  0.1434098E-01  0.1468782E-01    10.097  0.1226984E-03  0.1412283E-02  0.2635421E-02
   405.410  0.1551110E-02  0.1434360E-01  0.1469292E-01    10.097  0.1224544E-03  0.1412997E-02  0.2625594E-02
   405.414  0.1551209E-02  0.1434464E-01  0.1469588E-01    10.097  0.1222131E-03  0.1414869E-02  0.2618186E-02
   405.418  0.1551299E-02  0.1434564E-01  0.1469815E-01    10.097  0.1219801E-03  0.1417611E-02  0.2611706E-02
   405.422  0.1551377E-02  0.1434609E-01  0.1469912E-01    10.097  0.1217599E-03  0.1418078E-02  0.2606523E-02
   405.426  0.1551443E-02  0.1434693E-01  0.1469898E-01    10.097  0.1215575E-03  0.1418646E-02  0.2604431E-02
   405.430  0.1551493E-02  0.1434978E-01  0.1469933E-01    10.097  0.1213782E-03  0.1419186E-02  0.2607613E-02
   405.434  0.1551518E-02  0.1435280E-01  0.1469899E-01    10.097  0.1212327E-03  0.1419616E-02  0.2613916E-02
   405.437  0.1551520E-02  0.1435619E-01  0.1469482E-01    10.097  0.1211239E-03  0.1419740E-02  0.2622445E-02
   405.441  0.1551503E-02  0.1435961E-01  0.1468983E-01    10.097  0.1210467E-03  0.1420731E-02  0.2632901E-02
   405.445  0.1551469E-02  0.1436221E-01  0.1468406E-01    10.097  0.1209991E-03  0.1420922E-02  0.2644549E-02
   405.449  0.1551424E-02  0.1436460E-01  0.1467835E-01    10.097  0.1209770E-03  0.1420405E-02  0.2656245E-02
   405.453  0.1551374E-02  0.1436535E-01  0.1467319E-01    10.097  0.1209750E-03  0.1419733E-02  0.2666859E-02
   405.457  0.1551319E-02  0.1436597E-01  0.1466838E-01    10.097  0.1209938E-03  0.1419333E-02  0.2676205E-02
   405.461  0.1551262E-02  0.1436598E-01  0.1466380E-01    10.097  0.1210327E-03  0.1419374E-02  0.2684282E-02
   405.465  0.1551202E-02  0.1436601E-01  0.1466216E-01    10.096  0.1210906E-03  0.1419802E-02  0.2692600E-02
   405.468  0.1551142E-02  0.1436722E-01  0.1465803E-01    10.096  0.1211664E-03  0.1423450E-02  0.2698473E-02
   405.472  0.1551082E-02  0.1436569E-01  0.1465436E-01    10.096  0.1212577E-03  0.1423132E-02  0.2704608E-02
   405.476  0.1551025E-02  0.1436201E-01  0.1465150E-01    10.096  0.1213630E-03  0.1421022E-02  0.2710544E-02
   405.480  0.1550971E-02  0.1435910E-01  0.1464878E-01    10.096  0.1214797E-03  0.1422934E-02  0.2715813E-02
   405.484  0.1550924E-02  0.1435730E-01  0.1464626E-01    10.096  0.1216025E-03  0.1425815E-02  0.2720368E-02
   405.488  0.1550888E-02  0.1435486E-01  0.1464427E-01    10.096  0.1217263E-03  0.1429303E-02  0.2724384E-02
   405.492  0.1550863E-02  0.1435205E-01  0.1464347E-01    10.096  0.1218483E-03  0.1432276E-02  0.2726290E-02
   405.496  0.1550851E-02  0.1434853E-01  0.1464404E-01    10.096  0.1219656E-03  0.1435289E-02  0.2726924E-02
   405.499  0.1550852E-02  0.1434427E-01  0.1464456E-01    10.096  0.1220748E-03  0.1438469E-02  0.2728156E-02
   405.503  0.1550849E-02  0.1434037E-01  0.1464426E-01    10.096  0.1221812E-03  0.1440523E-02  0.2728462E-02
   405.507  0.1550836E-02  0.1433713E-01  0.1464434E-01    10.096  0.1222841E-03  0.1441427E-02  0.2726422E-02
   405.511  0.1550817E-02  0.1433650E-01  0.1464613E-01    10.096  0.1223863E-03  0.1441051E-02  0.2726085E-02
   405.515  0.1550792E-02  0.1433713E-01  0.1464799E-01    10.096  0.1224856E-03  0.1439953E-02  0.2726247E-02
   405.519  0.1550762E-02  0.1433769E-01  0.1465082E-01    10.096  0.1225801E-03  0.1437294E-02  0.2726524E-02
   405.523  0.1550728E-02  0.1433971E-01  0.1465327E-01    10.096  0.1226677E-03  0.1435205E-02  0.2726125E-02
   405.526  0.1550691E-02  0.1434212E-01  0.1465624E-01    10.096  0.1227464E-03  0.1433028E-02  0.2725292E-02
   405.530  0.1550652E-02  0.1434495E-01  0.1465890E-01    10.096  0.1228148E-03  0.1430500E-02  0.2725184E-02
   405.534  0.1550613E-02  0.1434828E-01  0.1466300E-01    10.096  0.1228714E-03  0.1427442E-02  0.2724621E-02
   405.538  0.1550576E-02  0.1435139E-01  0.1466667E-01    10.096  0.1229162E-03  0.1425097E-02  0.2724061E-02
   405.542  0.1550544E-02  0.1435378E-01  0.1467031E-01    10.096  0.1229476E-03  0.1423330E-02  0.2723371E-02
   405.546  0.1550517E-02  0.1435601E-01  0.1467396E-01    10.095  0.1229659E-03  0.1422064E-02  0.2722658E-02
   405.550  0.1550497E-02  0.1435775E-01  0.1467795E-01    10.095  0.1229691E-03  0.1420961E-02  0.2721931E-02
   405.554  0.1550484E-02  0.1436129E-01  0.1468406E-01    10.095  0.1229580E-03  0.1418816E-02  0.2717795E-02
   405.557  0.1550478E-02  0.1436404E-01  0.1468930E-01    10.095  0.1229319E-03  0.1417717E-02  0.2713696E-02
   405.561  0.1550481E-02  0.1436615E-01  0.1469403E-01    10.095  0.1228927E-03  0.1417701E-02  0.2710208E-02
   405.565  0.1550497E-02  0.1436783E-01  0.1469802E-01    10.095  0.1228488E-03  0.1418504E-02  0.2708115E-02
   405.569  0.1550528E-02  0.1436855E-01  0.1470255E-01    10.095  0.1228015E-03  0.1420173E-02  0.2707930E-02
   405.573  0.1550571E-02  0.1436812E-01  0.1470563E-01    10.095  0.1227523E-03  0.1422375E-02  0.2708570E-02
   405.577  0.1550626E-02  0.1436689E-01  0.1470770E-01    10.095  0.1227019E-03  0.1425907E-02  0.2711006E-02
   405.581  0.1550691E-02  0.1436581E-01  0.1471030E-01    10.095  0.1226509E-03  0.1429815E-02  0.2713080E-02
   405.585  0.1550765E-02  0.1436322E-01  0.1471108E-01    10.095  0.1226006E-03  0.1434931E-02  0.2717753E-02
   405.588  0.1550848E-02  0.1435879E-01  0.1471087E-01    10.095  0.1225515E-03  0.1440528E-02  0.2723442E-02
   405.592  0.1550935E-02  0.1435575E-01  0.1470998E-01    10.095  0.1225062E-03  0.1446483E-02  0.2729738E-02
   405.596  0.1551033E-02  0.1435407E-01  0.1470939E-01    10.095  0.1224577E-03  0.1455201E-02  0.2735732E-02
   405.600  0.1551146E-02  0.1434985E-01  0.1470932E-01    10.095  0.1224032E-03  0.1460666E-02  0.2740884E-02
   405.604  0.1551272E-02  0.1434652E-01  0.1470994E-01    10.095  0.1223440E-03  0.1465081E-02  0.2745453E-02
   405.608  0.1551407E-02  0.1434399E-01  0.1471071E-01    10.095  0.1222809E-03  0.1469927E-02  0.2749992E-02
   405.612  0.1551549E-02  0.1434114E-01  0.1471137E-01    10.095  0.1222159E-03  0.1474611E-02  0.2753718E-02
   405.616  0.1551693E-02  0.1433911E-01  0.1471198E-01    10.095  0.1221506E-03  0.1479145E-02  0.2756577E-02
   405.619  0.1551836E-02  0.1433630E-01  0.1471267E-01    10.095  0.1220860E-03  0.1483124E-02  0.2758712E-02
   405.623  0.1551975E-02  0.1433503E-01  0.1471279E-01    10.095  0.1220240E-03  0.1486852E-02  0.2759959E-02
   405.627  0.1552107E-02  0.1433426E-01  0.1471219E-01    10.094  0.1219657E-03  0.1489960E-02  0.2760912E-02
   405.631  0.1552227E-02  0.1433240E-01  0.1471074E-01    10.094  0.1219126E-03  0.1489630E-02  0.2760960E-02
   405.635  0.1552333E-02  0.1433276E-01  0.1470872E-01    10.094  0.1218652E-03  0.1491545E-02  0.2761007E-02
   405.639  0.1552422E-02  0.1433362E-01  0.1470586E-01    10.094  0.1218234E-03  0.1492469E-02  0.2760614E-02
   405.643  0.1552484E-02  0.1433584E-01  0.1470298E-01    10.094  0.1217758E-03  0.1492036E-02  0.2759765E-02
   405.647  0.1552517E-02  0.1433919E-01  0.1469870E-01    10.094  0.1217213E-03  0.1491029E-02  0.2758422E-02
   405.650  0.1552521E-02  0.1434333E-01  0.1469464E-01    10.094  0.1216607E-03  0.1489354E-02  0.2757641E-02
   405.654  0.1552494E-02  0.1434846E-01  0.1468978E-01    10.094  0.1215958E-03  0.1486571E-02  0.2756381E-02
   405.658  0.1552454E-02  0.1435363E-01  0.1468562E-01    10.094  0.1215205E-03  0.1484075E-02  0.2755903E-02
   405.662  0.1552408E-02  0.1435818E-01  0.1468283E-01    10.094  0.1214340E-03  0.1482134E-02  0.2756360E-02
   405.666  0.1552358E-02  0.1436153E-01  0.1468114E-01    10.094  0.1213385E-03  0.1477757E-02  0.2757908E-02
   405.670  0.1552303E-02  0.1436648E-01  0.1468040E-01    10.094  0.1212355E-03  0.1477008E-02  0.2760239E-02
   405.674  0.1552245E-02  0.1437162E-01  0.1468087E-01    10.094  0.1211272E-03  0.1477014E-02  0.2762810E-02
   405.678  0.1552185E-02  0.1437594E-01  0.1468210E-01    10.094  0.1210150E-03  0.1476935E-02  0.2766415E-02
   405.681  0.1552124E-02  0.1437977E-01  0.1468400E-01    10.094  0.1209013E-03  0.1477295E-02  0.2770499E-02
   405.685  0.1552064E-02  0.1438297E-01  0.1468703E-01    10.094  0.1207895E-03  0.1477642E-02  0.2775395E-02
   405.689  0.1551994E-02  0.1438620E-01  0.1468903E-01    10.094  0.1206829E-03  0.1477749E-02  0.2780477E-02
   405.693  0.1551909E-02  0.1438954E-01  0.1469174E-01    10.094  0.1205848E-03  0.1477318E-02  0.2788380E-02
   405.697  0.1551812E-02  0.1439235E-01  0.1469113E-01    10.094  0.1204972E-03  0.1475964E-02  0.2792477E-02
   405.701  0.1551703E-02  0.1439605E-01  0.1468962E-01    10.094  0.1204185E-03  0.1474939E-02  0.2797115E-02
   405.705  0.1551581E-02  0.1440197E-01  0.1469013E-01    10.093  0.1203461E-03  0.1470092E-02  0.2803139E-02
   405.709  0.1551451E-02  0.1440755E-01  0.1469061E-01    10.093  0.1202815E-03  0.1463947E-02  0.2809929E-02
   405.712  0.1551315E-02  0.1441380E-01  0.1469178E-01    10.093  0.1202254E-03  0.1457330E-02  0.2817328E-02
   405.716  0.1551175E-02  0.1441981E-01  0.1469297E-01    10.093  0.1201789E-03  0.1450230E-02  0.2825203E-02
   405.720  0.1551036E-02  0.1442520E-01  0.1469410E-01    10.093  0.1201428E-03  0.1442986E-02  0.2832870E-02
   405.724  0.1550901E-02  0.1442974E-01  0.1469577E-01    10.093  0.1201167E-03  0.1435632E-02  0.2840704E-02
   405.728  0.1550772E-02  0.1443348E-01  0.1469743E-01    10.093  0.1201014E-03  0.1428011E-02  0.2849309E-02
   405.732  0.1550652E-02  0.1443645E-01  0.1470093E-01    10.093  0.1200962E-03  0.1420337E-02  0.2856345E-02
   405.736  0.1550545E-02  0.1443872E-01  0.1470257E-01    10.093  0.1201014E-03  0.1412964E-02  0.2864791E-02
   405.740  0.1550453E-02  0.1444032E-01  0.1470502E-01    10.093  0.1201164E-03  0.1406069E-02  0.2872190E-02
   405.743  0.1550378E-02  0.1444128E-01  0.1470840E-01    10.093  0.1201400E-03  0.1399936E-02  0.2878604E-02
   405.747  0.1550322E-02  0.1444142E-01  0.1471194E-01    10.093  0.1201721E-03  0.1394005E-02  0.2885132E-02
   405.751  0.1550287E-02  0.1444025E-01  0.1471576E-01    10.093  0.1202111E-03  0.1387790E-02  0.2891792E-02
   405.755  0.1550273E-02  0.1443788E-01  0.1471944E-01    10.093  0.1202566E-03  0.1381784E-02  0.2898354E-02
   405.759  0.1550280E-02  0.1443411E-01  0.1472358E-01    10.093  0.1203073E-03  0.1375473E-02  0.2904495E-02
   405.763  0.1550309E-02  0.1442921E-01  0.1472665E-01    10.093  0.1203612E-03  0.1369555E-02  0.2910274E-02
   405.767  0.1550359E-02  0.1442490E-01  0.1473144E-01    10.093  0.1204184E-03  0.1365996E-02  0.2914307E-02
   405.770  0.1550429E-02  0.1442320E-01  0.1473818E-01    10.093  0.1204770E-03  0.1363208E-02  0.2915731E-02
   405.774  0.1550518E-02  0.1442184E-01  0.1474510E-01    10.093  0.1205359E-03  0.1363559E-02  0.2916766E-02
   405.778  0.1550614E-02  0.1441728E-01  0.1475078E-01    10.092  0.1206028E-03  0.1364221E-02  0.2917199E-02
   405.782  0.1550705E-02  0.1441342E-01  0.1475507E-01    10.092  0.1206862E-03  0.1366083E-02  0.2917962E-02
   405.786  0.1550789E-02  0.1441043E-01  0.1475774E-01    10.092  0.1207853E-03  0.1368951E-02  0.2918894E-02
   405.790  0.1550863E-02  0.1440767E-01  0.1475926E-01    10.092  0.1208991E-03  0.1371372E-02  0.2919650E-02
   405.794  0.1550924E-02  0.1440687E-01  0.1475952E-01    10.092  0.1210258E-03  0.1375328E-02  0.2920286E-02
   405.798  0.1550971E-02  0.1440706E-01  0.1475875E-01    10.092  0.1211634E-03  0.1378932E-02  0.2920463E-02
   405.802  0.1551002E-02  0.1440778E-01  0.1475766E-01    10.092  0.1213083E-03  0.1381290E-02  0.2921145E-02
   405.805  0.1551018E-02  0.1440862E-01  0.1475518E-01    10.092  0.1214571E-03  0.1383459E-02  0.2920848E-02
   405.809  0.1551019E-02  0.1440972E-01  0.1475148E-01    10.092  0.1216069E-03  0.1384504E-02  0.2919822E-02
   405.813  0.1551009E-02  0.1441028E-01  0.1474706E-01    10.092  0.1217640E-03  0.1384879E-02  0.2920099E-02
   405.817  0.1550993E-02  0.1441060E-01  0.1474371E-01    10.092  0.1219299E-03  0.1384207E-02  0.2920872E-02
   405.821  0.1550970E-02  0.1440943E-01  0.1474041E-01    10.092  0.1221009E-03  0.1382587E-02  0.2921603E-02
   405.825  0.1550943E-02  0.1440892E-01  0.1473733E-01    10.092  0.1222729E-03  0.1379916E-02  0.2922043E-02
   405.829  0.1550911E-02  0.1440841E-01  0.1473389E-01    10.092  0.1224423E-03  0.1374405E-02  0.2923126E-02
   405.833  0.1550875E-02  0.1440732E-01  0.1473144E-01    10.092  0.1226046E-03  0.1367552E-02  0.2925410E-02
   405.836  0.1550837E-02  0.1440559E-01  0.1472882E-01    10.092  0.1227559E-03  0.1359484E-02  0.2927428E-02
   405.840  0.1550800E-02  0.1440343E-01  0.1472635E-01    10.092  0.1228913E-03  0.1350546E-02  0.2929183E-02
   405.844  0.1550772E-02  0.1440098E-01  0.1472500E-01    10.092  0.1230007E-03  0.1340918E-02  0.2930613E-02
   405.848  0.1550760E-02  0.1439780E-01  0.1472450E-01    10.092  0.1230807E-03  0.1331443E-02  0.2930569E-02
   405.852  0.1550762E-02  0.1439369E-01  0.1472430E-01    10.091  0.1231289E-03  0.1322094E-02  0.2929680E-02
   405.856  0.1550780E-02  0.1438896E-01  0.1472449E-01    10.091  0.1231441E-03  0.1312452E-02  0.2928669E-02
   405.860  0.1550815E-02  0.1438349E-01  0.1472497E-01    10.091  0.1231300E-03  0.1302744E-02  0.2927077E-02
   405.864  0.1550866E-02  0.1438216E-01  0.1473193E-01    10.091  0.1230886E-03  0.1299205E-02  0.2920561E-02
   405.867  0.1550933E-02  0.1438333E-01  0.1474107E-01    10.091  0.1230215E-03  0.1299027E-02  0.2912012E-02
   405.871  0.1551015E-02  0.1438455E-01  0.1475033E-01    10.091  0.1229311E-03  0.1299161E-02  0.2903779E-02
   405.875  0.1551113E-02  0.1438513E-01  0.1475968E-01    10.091  0.1228259E-03  0.1299144E-02  0.2895632E-02
   405.879  0.1551224E-02  0.1438509E-01  0.1476830E-01    10.091  0.1227069E-03  0.1298958E-02  0.2888641E-02
   405.883  0.1551346E-02  0.1438508E-01  0.1477745E-01    10.091  0.1225782E-03  0.1298785E-02  0.2881877E-02
   405.887  0.1551475E-02  0.1438484E-01  0.1478582E-01    10.091  0.1224426E-03  0.1298397E-02  0.2875307E-02
   405.891  0.1551608E-02  0.1438433E-01  0.1479369E-01    10.091  0.1223029E-03  0.1298281E-02  0.2870458E-02
   405.895  0.1551742E-02  0.1438375E-01  0.1480048E-01    10.091  0.1221628E-03  0.1297999E-02  0.2865726E-02
   405.898  0.1551874E-02  0.1438334E-01  0.1480659E-01    10.091  0.1220254E-03  0.1297889E-02  0.2862114E-02
   405.902  0.1552000E-02  0.1438266E-01  0.1481137E-01    10.091  0.1218940E-03  0.1297980E-02  0.2859404E-02
   405.906  0.1552117E-02  0.1438220E-01  0.1481543E-01    10.091  0.1217712E-03  0.1298036E-02  0.2858307E-02
   405.910  0.1552223E-02  0.1438159E-01  0.1481825E-01    10.091  0.1216607E-03  0.1298011E-02  0.2858400E-02
   405.914  0.1552314E-02  0.1438087E-01  0.1482021E-01    10.091  0.1215645E-03  0.1297647E-02  0.2859482E-02
   405.918  0.1552388E-02  0.1438009E-01  0.1482172E-01    10.091  0.1214840E-03  0.1297283E-02  0.2861926E-02
   405.922  0.1552441E-02  0.1437960E-01  0.1482115E-01    10.090  0.1214251E-03  0.1296974E-02  0.2865663E-02
   405.926  0.1552455E-02  0.1438068E-01  0.1481851E-01    10.090  0.1214050E-03  0.1298474E-02  0.2869848E-02
   405.930  0.1552419E-02  0.1438298E-01  0.1481453E-01    10.090  0.1214330E-03  0.1301325E-02  0.2877724E-02
   405.933  0.1552349E-02  0.1438656E-01  0.1480965E-01    10.090  0.1214936E-03  0.1305578E-02  0.2886423E-02
   405.937  0.1552252E-02  0.1439108E-01  0.1480409E-01    10.090  0.1215822E-03  0.1310437E-02  0.2894948E-02
   405.941  0.1552129E-02  0.1439545E-01  0.1479873E-01    10.090  0.1216964E-03  0.1315663E-02  0.2903724E-02
   405.945  0.1551984E-02  0.1439980E-01  0.1479399E-01    10.090  0.1218329E-03  0.1320951E-02  0.2915034E-02
   405.949  0.1551820E-02  0.1440343E-01  0.1478825E-01    10.090  0.1219887E-03  0.1325702E-02  0.2923339E-02
   405.953  0.1551643E-02  0.1440711E-01  0.1478148E-01    10.090  0.1221578E-03  0.1329562E-02  0.2931328E-02
   405.957  0.1551459E-02  0.1440960E-01  0.1477470E-01    10.090  0.1223354E-03  0.1332397E-02  0.2938858E-02
   405.961  0.1551272E-02  0.1441119E-01  0.1476802E-01    10.090  0.1225173E-03  0.1334105E-02  0.2946839E-02
   405.964  0.1551087E-02  0.1441115E-01  0.1476166E-01    10.090  0.1226981E-03  0.1333609E-02  0.2955358E-02
   405.968  0.1550908E-02  0.1440982E-01  0.1475568E-01    10.090  0.1228740E-03  0.1331713E-02  0.2963949E-02
   405.972  0.1550740E-02  0.1440656E-01  0.1474974E-01    10.090  0.1230393E-03  0.1327574E-02  0.2971977E-02
   405.976  0.1550586E-02  0.1440190E-01  0.1474394E-01    10.090  0.1231898E-03  0.1321793E-02  0.2978996E-02
   405.980  0.1550451E-02  0.1439573E-01  0.1473947E-01    10.090  0.1233221E-03  0.1314355E-02  0.2986568E-02
   405.984  0.1550339E-02  0.1438856E-01  0.1473543E-01    10.090  0.1234321E-03  0.1305328E-02  0.2993728E-02
   405.988  0.1550251E-02  0.1437954E-01  0.1473141E-01    10.090  0.1235162E-03  0.1295226E-02  0.2999637E-02
   405.992  0.1550189E-02  0.1437457E-01  0.1473356E-01    10.089  0.1235726E-03  0.1289867E-02  0.3000182E-02
   405.995  0.1550157E-02  0.1436953E-01  0.1473638E-01    10.089  0.1235998E-03  0.1284339E-02  0.2998850E-02
   405.999  0.1550153E-02  0.1436429E-01  0.1474111E-01    10.089  0.1235961E-03  0.1279506E-02  0.2996074E-02
   406.003  0.1550179E-02  0.1436055E-01  0.1474872E-01    10.089  0.1235619E-03  0.1275798E-02  0.2991205E-02
   406.007  0.1550234E-02  0.1435628E-01  0.1475660E-01    10.089  0.1234978E-03  0.1271354E-02  0.2985915E-02
   406.011  0.1550315E-02  0.1435174E-01  0.1476396E-01    10.089  0.1234062E-03  0.1266019E-02  0.2979944E-02
   406.015  0.1550422E-02  0.1434649E-01  0.1477297E-01    10.089  0.1232881E-03  0.1261150E-02  0.2975241E-02
   406.019  0.1550552E-02  0.1434095E-01  0.1478190E-01    10.089  0.1231473E-03  0.1255773E-02  0.2970695E-02
   406.023  0.1550700E-02  0.1433580E-01  0.1479082E-01    10.089  0.1229872E-03  0.1250657E-02  0.2966344E-02
   406.027  0.1550864E-02  0.1433622E-01  0.1480275E-01    10.089  0.1228120E-03  0.1252070E-02  0.2956179E-02
   406.030  0.1551040E-02  0.1433701E-01  0.1481541E-01    10.089  0.1226260E-03  0.1253652E-02  0.2947467E-02
   406.034  0.1551222E-02  0.1433752E-01  0.1482701E-01    10.089  0.1224338E-03  0.1254590E-02  0.2940195E-02
   406.038  0.1551407E-02  0.1433826E-01  0.1483795E-01    10.089  0.1222402E-03  0.1255565E-02  0.2934673E-02
   406.042  0.1551590E-02  0.1433887E-01  0.1484660E-01    10.089  0.1220496E-03  0.1256888E-02  0.2929476E-02
   406.046  0.1551766E-02  0.1433920E-01  0.1485326E-01    10.089  0.1218667E-03  0.1257746E-02  0.2925734E-02
   406.050  0.1551930E-02  0.1433972E-01  0.1485808E-01    10.089  0.1216958E-03  0.1258470E-02  0.2923605E-02
   406.054  0.1552080E-02  0.1434010E-01  0.1486116E-01    10.089  0.1215411E-03  0.1259141E-02  0.2923217E-02
   406.058  0.1552210E-02  0.1433996E-01  0.1486335E-01    10.088  0.1214054E-03  0.1260374E-02  0.2924685E-02
   406.061  0.1552318E-02  0.1433982E-01  0.1486295E-01    10.088  0.1212921E-03  0.1261342E-02  0.2927572E-02
   406.065  0.1552402E-02  0.1433953E-01  0.1486188E-01    10.088  0.1212036E-03  0.1262115E-02  0.2932005E-02
   406.069  0.1552457E-02  0.1433939E-01  0.1485837E-01    10.088  0.1211420E-03  0.1262950E-02  0.2938114E-02
   406.073  0.1552485E-02  0.1433804E-01  0.1485213E-01    10.088  0.1211082E-03  0.1262268E-02  0.2946078E-02
   406.077  0.1552488E-02  0.1433839E-01  0.1484507E-01    10.088  0.1210979E-03  0.1262821E-02  0.2955041E-02
   406.081  0.1552487E-02  0.1433881E-01  0.1484040E-01    10.088  0.1210916E-03  0.1263041E-02  0.2963426E-02
   406.085  0.1552486E-02  0.1433841E-01  0.1483656E-01    10.088  0.1210856E-03  0.1263634E-02  0.2972135E-02
   406.089  0.1552485E-02  0.1433858E-01  0.1483356E-01    10.088  0.1210798E-03  0.1263253E-02  0.2978888E-02
   406.093  0.1552484E-02  0.1433860E-01  0.1483132E-01    10.088  0.1210737E-03  0.1262618E-02  0.2983941E-02
   406.096  0.1552482E-02  0.1434052E-01  0.1483030E-01    10.088  0.1210672E-03  0.1264056E-02  0.2988358E-02
   406.100  0.1552480E-02  0.1433945E-01  0.1482944E-01    10.088  0.1210592E-03  0.1262510E-02  0.2991814E-02
   406.104  0.1552467E-02  0.1433795E-01  0.1482982E-01    10.088  0.1210304E-03  0.1261070E-02  0.2992433E-02
   406.108  0.1552440E-02  0.1433713E-01  0.1482831E-01    10.088  0.1209783E-03  0.1260825E-02  0.2992389E-02
   406.112  0.1552401E-02  0.1433597E-01  0.1482570E-01    10.088  0.1209031E-03  0.1259744E-02  0.2990559E-02
   406.116  0.1552349E-02  0.1433605E-01  0.1482334E-01    10.088  0.1208063E-03  0.1259464E-02  0.2988047E-02
   406.120  0.1552287E-02  0.1433539E-01  0.1482038E-01    10.088  0.1206895E-03  0.1259085E-02  0.2984688E-02
   406.124  0.1552215E-02  0.1433471E-01  0.1481821E-01    10.088  0.1205558E-03  0.1259100E-02  0.2980136E-02
   406.128  0.1552134E-02  0.1433430E-01  0.1481405E-01    10.087  0.1204073E-03  0.1259307E-02  0.2977646E-02
   406.131  0.1552047E-02  0.1433405E-01  0.1481221E-01    10.087  0.1202467E-03  0.1259520E-02  0.2974031E-02
   406.135  0.1551955E-02  0.1433341E-01  0.1481099E-01    10.087  0.1200775E-03  0.1259432E-02  0.2971505E-02
   406.139  0.1551860E-02  0.1433269E-01  0.1481003E-01    10.087  0.1199031E-03  0.1259468E-02  0.2970321E-02
   406.143  0.1551764E-02  0.1433208E-01  0.1480969E-01    10.087  0.1197265E-03  0.1260149E-02  0.2969333E-02
   406.147  0.1551669E-02  0.1433135E-01  0.1481041E-01    10.087  0.1195515E-03  0.1260464E-02  0.2970585E-02
   406.151  0.1551576E-02  0.1433078E-01  0.1481224E-01    10.087  0.1193810E-03  0.1260064E-02  0.2972691E-02
   406.155  0.1551489E-02  0.1432977E-01  0.1481470E-01    10.087  0.1192195E-03  0.1258936E-02  0.2976184E-02
   406.159  0.1551407E-02  0.1432951E-01  0.1481808E-01    10.087  0.1190688E-03  0.1259032E-02  0.2981414E-02
   406.162  0.1551333E-02  0.1432819E-01  0.1482283E-01    10.087  0.1189328E-03  0.1258937E-02  0.2987742E-02
   406.166  0.1551269E-02  0.1432732E-01  0.1482732E-01    10.087  0.1188138E-03  0.1259555E-02  0.2996181E-02
   406.170  0.1551215E-02  0.1432754E-01  0.1483333E-01    10.087  0.1187136E-03  0.1259417E-02  0.3006391E-02
   406.174  0.1551173E-02  0.1432742E-01  0.1484023E-01    10.087  0.1186346E-03  0.1258692E-02  0.3017529E-02
   406.178  0.1551141E-02  0.1432778E-01  0.1484800E-01    10.087  0.1185742E-03  0.1258428E-02  0.3030116E-02
   406.182  0.1551121E-02  0.1432848E-01  0.1485637E-01    10.087  0.1185334E-03  0.1258251E-02  0.3043144E-02
   406.186  0.1551112E-02  0.1432817E-01  0.1486514E-01    10.087  0.1185128E-03  0.1258176E-02  0.3057569E-02
   406.190  0.1551114E-02  0.1432617E-01  0.1487508E-01    10.086  0.1185128E-03  0.1255988E-02  0.3073531E-02
   406.194  0.1551127E-02  0.1432564E-01  0.1488532E-01    10.086  0.1185328E-03  0.1256082E-02  0.3088334E-02
   406.197  0.1551152E-02  0.1432468E-01  0.1489560E-01    10.086  0.1185723E-03  0.1257699E-02  0.3104071E-02
   406.201  0.1551187E-02  0.1432453E-01  0.1490569E-01    10.086  0.1186308E-03  0.1257278E-02  0.3120839E-02
   406.205  0.1551232E-02  0.1432422E-01  0.1491573E-01    10.086  0.1187067E-03  0.1256506E-02  0.3137494E-02
   406.209  0.1551279E-02  0.1432419E-01  0.1492472E-01    10.086  0.1187871E-03  0.1256461E-02  0.3152989E-02
   406.213  0.1551327E-02  0.1432433E-01  0.1493309E-01    10.086  0.1188684E-03  0.1256343E-02  0.3167695E-02
   406.217  0.1551374E-02  0.1432454E-01  0.1494097E-01    10.086  0.1189482E-03  0.1256171E-02  0.3180479E-02
   406.221  0.1551419E-02  0.1432474E-01  0.1494766E-01    10.086  0.1190247E-03  0.1255821E-02  0.3192296E-02
   406.225  0.1551461E-02  0.1432497E-01  0.1495417E-01    10.086  0.1190971E-03  0.1255476E-02  0.3202401E-02
   406.229  0.1551500E-02  0.1432622E-01  0.1495916E-01    10.086  0.1191627E-03  0.1256553E-02  0.3211388E-02
   406.232  0.1551534E-02  0.1432617E-01  0.1496456E-01    10.086  0.1192204E-03  0.1256105E-02  0.3218321E-02
   406.236  0.1551560E-02  0.1432695E-01  0.1496867E-01    10.086  0.1192667E-03  0.1256108E-02  0.3224209E-02
   406.240  0.1551576E-02  0.1432549E-01  0.1497162E-01    10.086  0.1193005E-03  0.1257431E-02  0.3228004E-02
   406.244  0.1551582E-02  0.1432796E-01  0.1497246E-01    10.086  0.1193213E-03  0.1258419E-02  0.3228354E-02
   406.248  0.1551579E-02  0.1433062E-01  0.1497381E-01    10.086  0.1193283E-03  0.1260109E-02  0.3229870E-02
   406.252  0.1551565E-02  0.1433329E-01  0.1497554E-01    10.085  0.1193212E-03  0.1261372E-02  0.3230727E-02
   406.256  0.1551543E-02  0.1433640E-01  0.1497623E-01    10.085  0.1193004E-03  0.1262668E-02  0.3230168E-02
   406.260  0.1551511E-02  0.1433843E-01  0.1497599E-01    10.085  0.1192661E-03  0.1264787E-02  0.3228730E-02
   406.264  0.1551471E-02  0.1434038E-01  0.1497513E-01    10.085  0.1192186E-03  0.1267018E-02  0.3226974E-02
   406.267  0.1551424E-02  0.1434242E-01  0.1497268E-01    10.085  0.1191591E-03  0.1269260E-02  0.3225058E-02
   406.271  0.1551372E-02  0.1434482E-01  0.1497128E-01    10.085  0.1190907E-03  0.1271784E-02  0.3221459E-02
   406.275  0.1551326E-02  0.1434676E-01  0.1497093E-01    10.085  0.1190334E-03  0.1274346E-02  0.3218503E-02
   406.279  0.1551289E-02  0.1434853E-01  0.1497168E-01    10.085  0.1189915E-03  0.1276623E-02  0.3217934E-02
   406.283  0.1551263E-02  0.1434997E-01  0.1497276E-01    10.085  0.1189665E-03  0.1278102E-02  0.3219512E-02
   406.287  0.1551247E-02  0.1435162E-01  0.1497518E-01    10.085  0.1189585E-03  0.1279632E-02  0.3221769E-02
   406.291  0.1551242E-02  0.1435372E-01  0.1497885E-01    10.085  0.1189676E-03  0.1281822E-02  0.3225975E-02
   406.295  0.1551249E-02  0.1435630E-01  0.1498298E-01    10.085  0.1189935E-03  0.1283568E-02  0.3230510E-02
   406.299  0.1551266E-02  0.1435724E-01  0.1498722E-01    10.085  0.1190355E-03  0.1284631E-02  0.3236786E-02
   406.302  0.1551295E-02  0.1435770E-01  0.1499229E-01    10.085  0.1190926E-03  0.1285494E-02  0.3242702E-02
   406.306  0.1551333E-02  0.1435804E-01  0.1499600E-01    10.085  0.1191635E-03  0.1285879E-02  0.3248526E-02
   406.310  0.1551381E-02  0.1435816E-01  0.1500034E-01    10.085  0.1192471E-03  0.1286338E-02  0.3254861E-02
   406.314  0.1551436E-02  0.1435786E-01  0.1500486E-01    10.084  0.1193407E-03  0.1286159E-02  0.3261242E-02
   406.318  0.1551500E-02  0.1435730E-01  0.1500883E-01    10.084  0.1194425E-03  0.1286138E-02  0.3267362E-02
   406.322  0.1551569E-02  0.1435801E-01  0.1501281E-01    10.084  0.1195507E-03  0.1287672E-02  0.3272619E-02
   406.326  0.1551642E-02  0.1435752E-01  0.1501665E-01    10.084  0.1196623E-03  0.1287407E-02  0.3277591E-02
   406.330  0.1551717E-02  0.1435707E-01  0.1501953E-01    10.084  0.1197751E-03  0.1286951E-02  0.3281387E-02
   406.334  0.1551794E-02  0.1435634E-01  0.1502159E-01    10.084  0.1198866E-03  0.1286754E-02  0.3284009E-02
   406.337  0.1551870E-02  0.1435520E-01  0.1502299E-01    10.084  0.1199933E-03  0.1285746E-02  0.3284701E-02
   406.341  0.1551940E-02  0.1435413E-01  0.1502351E-01    10.084  0.1200884E-03  0.1285145E-02  0.3283670E-02
   406.345  0.1552005E-02  0.1435341E-01  0.1502276E-01    10.084  0.1201715E-03  0.1284849E-02  0.3281122E-02
   406.349  0.1552063E-02  0.1435296E-01  0.1502251E-01    10.084  0.1202434E-03  0.1284471E-02  0.3278949E-02
   406.353  0.1552115E-02  0.1435275E-01  0.1502213E-01    10.084  0.1203032E-03  0.1284488E-02  0.3276112E-02
   406.357  0.1552159E-02  0.1435116E-01  0.1502189E-01    10.084  0.1203487E-03  0.1286136E-02  0.3273736E-02
   406.361  0.1552191E-02  0.1435078E-01  0.1502141E-01    10.084  0.1203800E-03  0.1286078E-02  0.3270881E-02
   406.365  0.1552207E-02  0.1435033E-01  0.1501999E-01    10.084  0.1203983E-03  0.1286179E-02  0.3267204E-02
   406.369  0.1552205E-02  0.1434983E-01  0.1501654E-01    10.084  0.1204025E-03  0.1287041E-02  0.3261563E-02
   406.372  0.1552187E-02  0.1434907E-01  0.1501431E-01    10.084  0.1203930E-03  0.1288230E-02  0.3256258E-02
   406.376  0.1552152E-02  0.1434830E-01  0.1500979E-01    10.083  0.1203714E-03  0.1289626E-02  0.3250306E-02
   406.380  0.1552102E-02  0.1434784E-01  0.1500378E-01    10.083  0.1203447E-03  0.1292010E-02  0.3245353E-02
   406.384  0.1552036E-02  0.1434705E-01  0.1499780E-01    10.083  0.1203127E-03  0.1294777E-02  0.3240635E-02
   406.388  0.1551955E-02  0.1434683E-01  0.1499158E-01    10.083  0.1202769E-03  0.1297881E-02  0.3237768E-02
   406.392  0.1551862E-02  0.1434667E-01  0.1498512E-01    10.083  0.1202380E-03  0.1300726E-02  0.3235270E-02
   406.396  0.1551763E-02  0.1434738E-01  0.1497909E-01    10.083  0.1201982E-03  0.1301088E-02  0.3234372E-02
   406.400  0.1551659E-02  0.1434999E-01  0.1497288E-01    10.083  0.1201580E-03  0.1300376E-02  0.3234008E-02
   406.404  0.1551553E-02  0.1435077E-01  0.1496958E-01    10.083  0.1201187E-03  0.1299013E-02  0.3235371E-02
   406.408  0.1551447E-02  0.1435151E-01  0.1496572E-01    10.083  0.1200810E-03  0.1297834E-02  0.3236926E-02
   406.411  0.1551345E-02  0.1435320E-01  0.1496211E-01    10.083  0.1200449E-03  0.1295274E-02  0.3238668E-02
   406.415  0.1551248E-02  0.1435342E-01  0.1495852E-01    10.083  0.1200117E-03  0.1294288E-02  0.3241016E-02
   406.419  0.1551157E-02  0.1435371E-01  0.1495544E-01    10.083  0.1199814E-03  0.1293636E-02  0.3244013E-02
   406.423  0.1551068E-02  0.1435400E-01  0.1495253E-01    10.083  0.1199498E-03  0.1293484E-02  0.3246439E-02
   406.427  0.1550980E-02  0.1435413E-01  0.1494951E-01    10.083  0.1199164E-03  0.1294274E-02  0.3249019E-02
   406.431  0.1550893E-02  0.1435463E-01  0.1494748E-01    10.083  0.1198814E-03  0.1295805E-02  0.3251848E-02
   406.435  0.1550810E-02  0.1435442E-01  0.1494662E-01    10.082  0.1198476E-03  0.1298567E-02  0.3255548E-02
   406.439  0.1550726E-02  0.1435504E-01  0.1494482E-01    10.082  0.1198201E-03  0.1300803E-02  0.3260235E-02
   406.443  0.1550643E-02  0.1435486E-01  0.1494356E-01    10.082  0.1198004E-03  0.1306420E-02  0.3265279E-02
   406.446  0.1550563E-02  0.1435668E-01  0.1494133E-01    10.082  0.1197887E-03  0.1309229E-02  0.3272059E-02
   406.450  0.1550489E-02  0.1435919E-01  0.1493880E-01    10.082  0.1197850E-03  0.1312671E-02  0.3279666E-02
   406.454  0.1550421E-02  0.1435959E-01  0.1493679E-01    10.082  0.1197889E-03  0.1315138E-02  0.3288652E-02
   406.458  0.1550361E-02  0.1435943E-01  0.1493510E-01    10.082  0.1198007E-03  0.1317162E-02  0.3297956E-02
   406.462  0.1550311E-02  0.1435903E-01  0.1493389E-01    10.082  0.1198199E-03  0.1318597E-02  0.3307661E-02
   406.466  0.1550272E-02  0.1435850E-01  0.1493298E-01    10.082  0.1198456E-03  0.1319378E-02  0.3316853E-02
   406.470  0.1550244E-02  0.1435780E-01  0.1493320E-01    10.082  0.1198772E-03  0.1319199E-02  0.3326041E-02
   406.474  0.1550229E-02  0.1435679E-01  0.1493377E-01    10.082  0.1199138E-03  0.1318133E-02  0.3334797E-02
   406.478  0.1550227E-02  0.1435544E-01  0.1493439E-01    10.082  0.1199543E-03  0.1315925E-02  0.3341109E-02
   406.481  0.1550237E-02  0.1435436E-01  0.1493384E-01    10.082  0.1199975E-03  0.1312855E-02  0.3347733E-02
   406.485  0.1550260E-02  0.1435274E-01  0.1493527E-01    10.082  0.1200421E-03  0.1309374E-02  0.3353935E-02
   406.489  0.1550294E-02  0.1435102E-01  0.1493693E-01    10.081  0.1200877E-03  0.1304670E-02  0.3359516E-02
   406.493  0.1550340E-02  0.1434907E-01  0.1493916E-01    10.081  0.1201320E-03  0.1298829E-02  0.3364422E-02
   406.497  0.1550395E-02  0.1434749E-01  0.1494121E-01    10.081  0.1201743E-03  0.1291515E-02  0.3368827E-02
   406.501  0.1550459E-02  0.1434593E-01  0.1494289E-01    10.081  0.1202129E-03  0.1282900E-02  0.3372079E-02
   406.505  0.1550532E-02  0.1434410E-01  0.1494457E-01    10.081  0.1202495E-03  0.1273492E-02  0.3375363E-02
   406.509  0.1550607E-02  0.1434303E-01  0.1494715E-01    10.081  0.1202884E-03  0.1262903E-02  0.3377747E-02
   406.513  0.1550659E-02  0.1434414E-01  0.1494933E-01    10.081  0.1203166E-03  0.1250266E-02  0.3377455E-02
   406.517  0.1550641E-02  0.1434645E-01  0.1494658E-01    10.081  0.1202490E-03  0.1235601E-02  0.3367035E-02
   406.520  0.1550536E-02  0.1434900E-01  0.1493640E-01    10.081  0.1200839E-03  0.1219637E-02  0.3348290E-02
   406.524  0.1550340E-02  0.1435133E-01  0.1491961E-01    10.081  0.1198295E-03  0.1203365E-02  0.3323504E-02
   406.528  0.1550060E-02  0.1435594E-01  0.1489954E-01    10.081  0.1194909E-03  0.1189106E-02  0.3291893E-02
   406.532  0.1549701E-02  0.1436160E-01  0.1487695E-01    10.081  0.1190754E-03  0.1176723E-02  0.3256885E-02
   406.536  0.1549271E-02  0.1436724E-01  0.1485180E-01    10.081  0.1185915E-03  0.1165836E-02  0.3220262E-02
   406.540  0.1548783E-02  0.1437466E-01  0.1482725E-01    10.081  0.1180515E-03  0.1157134E-02  0.3186709E-02
   406.544  0.1548254E-02  0.1438811E-01  0.1480921E-01    10.081  0.1174693E-03  0.1152247E-02  0.3165322E-02
   406.548  0.1547695E-02  0.1440002E-01  0.1479247E-01    10.080  0.1168574E-03  0.1150208E-02  0.3146234E-02
   406.552  0.1547118E-02  0.1440956E-01  0.1477644E-01    10.080  0.1162271E-03  0.1150594E-02  0.3128439E-02
   406.556  0.1546537E-02  0.1441817E-01  0.1476200E-01    10.080  0.1155920E-03  0.1151535E-02  0.3112767E-02
   406.560  0.1545964E-02  0.1442898E-01  0.1475391E-01    10.080  0.1149638E-03  0.1151109E-02  0.3098084E-02
   406.563  0.1545411E-02  0.1443855E-01  0.1475009E-01    10.080  0.1143554E-03  0.1151923E-02  0.3089744E-02
   406.567  0.1544891E-02  0.1444972E-01  0.1475288E-01    10.080  0.1137776E-03  0.1154447E-02  0.3093105E-02
   406.571  0.1544416E-02  0.1445614E-01  0.1475563E-01    10.080  0.1132419E-03  0.1157165E-02  0.3096690E-02
   406.575  0.1543995E-02  0.1445505E-01  0.1475891E-01    10.080  0.1127587E-03  0.1156736E-02  0.3100380E-02
   406.579  0.1543639E-02  0.1445172E-01  0.1476278E-01    10.080  0.1123361E-03  0.1159254E-02  0.3104816E-02
   406.583  0.1543359E-02  0.1444288E-01  0.1476735E-01    10.080  0.1119870E-03  0.1161277E-02  0.3109870E-02
   406.587  0.1543169E-02  0.1442853E-01  0.1477283E-01    10.080  0.1117211E-03  0.1162928E-02  0.3115340E-02
   406.591  0.1543075E-02  0.1441128E-01  0.1478113E-01    10.080  0.1115420E-03  0.1164288E-02  0.3124333E-02
   406.595  0.1543081E-02  0.1440003E-01  0.1480063E-01    10.080  0.1114470E-03  0.1167254E-02  0.3151412E-02
   406.599  0.1543187E-02  0.1438795E-01  0.1482475E-01    10.080  0.1114337E-03  0.1168774E-02  0.3185271E-02
   406.602  0.1543389E-02  0.1438025E-01  0.1485495E-01    10.079  0.1115026E-03  0.1172905E-02  0.3228906E-02
   406.606  0.1543683E-02  0.1437247E-01  0.1488810E-01    10.079  0.1116521E-03  0.1177806E-02  0.3274037E-02
   406.610  0.1544061E-02  0.1436465E-01  0.1492287E-01    10.079  0.1118800E-03  0.1183431E-02  0.3319474E-02
   406.614  0.1544515E-02  0.1435628E-01  0.1495816E-01    10.079  0.1121815E-03  0.1188404E-02  0.3366097E-02
   406.618  0.1545035E-02  0.1434812E-01  0.1499283E-01    10.079  0.1125522E-03  0.1193403E-02  0.3412803E-02
   406.622  0.1545608E-02  0.1434006E-01  0.1502628E-01    10.079  0.1129840E-03  0.1198420E-02  0.3458054E-02
   406.626  0.1546196E-02  0.1433202E-01  0.1505480E-01    10.079  0.1134317E-03  0.1202929E-02  0.3498831E-02
   406.630  0.1546773E-02  0.1432452E-01  0.1507647E-01    10.079  0.1138747E-03  0.1207491E-02  0.3534520E-02
   406.634  0.1547322E-02  0.1431771E-01  0.1509301E-01    10.079  0.1143101E-03  0.1211507E-02  0.3563216E-02
   406.637  0.1547823E-02  0.1431173E-01  0.1510330E-01    10.079  0.1147359E-03  0.1215261E-02  0.3586534E-02
   406.641  0.1548265E-02  0.1430642E-01  0.1510562E-01    10.079  0.1151428E-03  0.1217769E-02  0.3603452E-02
   406.645  0.1548637E-02  0.1430041E-01  0.1510175E-01    10.079  0.1155232E-03  0.1221693E-02  0.3614958E-02
   406.649  0.1548932E-02  0.1429632E-01  0.1509247E-01    10.079  0.1158680E-03  0.1222380E-02  0.3617030E-02
   406.653  0.1549142E-02  0.1429390E-01  0.1507678E-01    10.079  0.1161703E-03  0.1223857E-02  0.3612808E-02
   406.657  0.1549262E-02  0.1429151E-01  0.1505451E-01    10.078  0.1164241E-03  0.1224447E-02  0.3602299E-02
   406.661  0.1549290E-02  0.1429052E-01  0.1502877E-01    10.078  0.1166230E-03  0.1225207E-02  0.3586035E-02
   406.665  0.1549240E-02  0.1428996E-01  0.1500180E-01    10.078  0.1167571E-03  0.1226744E-02  0.3560714E-02
   406.669  0.1549120E-02  0.1429011E-01  0.1497512E-01    10.078  0.1168205E-03  0.1227468E-02  0.3529768E-02
   406.673  0.1548933E-02  0.1428948E-01  0.1494760E-01    10.078  0.1168113E-03  0.1228622E-02  0.3492167E-02
   406.677  0.1548695E-02  0.1429060E-01  0.1492181E-01    10.078  0.1167208E-03  0.1229785E-02  0.3455450E-02
   406.680  0.1548416E-02  0.1429335E-01  0.1489817E-01    10.078  0.1165528E-03  0.1231257E-02  0.3420298E-02
   406.684  0.1548146E-02  0.1430216E-01  0.1488720E-01    10.078  0.1163883E-03  0.1233830E-02  0.3402787E-02
   406.688  0.1547906E-02  0.1430966E-01  0.1488100E-01    10.078  0.1162632E-03  0.1236216E-02  0.3392903E-02
   406.692  0.1547697E-02  0.1431523E-01  0.1487969E-01    10.078  0.1161841E-03  0.1238496E-02  0.3390650E-02
   406.696  0.1547525E-02  0.1431913E-01  0.1488155E-01    10.078  0.1161522E-03  0.1240267E-02  0.3393562E-02
   406.700  0.1547393E-02  0.1432111E-01  0.1488638E-01    10.078  0.1161677E-03  0.1241194E-02  0.3401425E-02
   406.704  0.1547304E-02  0.1432200E-01  0.1489425E-01    10.078  0.1162298E-03  0.1242687E-02  0.3412295E-02
   406.708  0.1547259E-02  0.1432150E-01  0.1490407E-01    10.077  0.1163365E-03  0.1243903E-02  0.3424909E-02
   406.712  0.1547260E-02  0.1432004E-01  0.1491565E-01    10.077  0.1164859E-03  0.1246164E-02  0.3439633E-02
   406.716  0.1547306E-02  0.1431758E-01  0.1492966E-01    10.077  0.1166739E-03  0.1246608E-02  0.3453963E-02
   406.720  0.1547392E-02  0.1431530E-01  0.1494504E-01    10.077  0.1168860E-03  0.1246167E-02  0.3466105E-02
   406.723  0.1547511E-02  0.1431291E-01  0.1495860E-01    10.077  0.1171104E-03  0.1245064E-02  0.3475268E-02
   406.727  0.1547660E-02  0.1431079E-01  0.1497232E-01    10.077  0.1173435E-03  0.1246282E-02  0.3482207E-02
   406.731  0.1547837E-02  0.1430639E-01  0.1498524E-01    10.077  0.1175788E-03  0.1246009E-02  0.3486748E-02
   406.735  0.1548037E-02  0.1430245E-01  0.1499825E-01    10.077  0.1178130E-03  0.1245735E-02  0.3491175E-02
   406.739  0.1548255E-02  0.1430052E-01  0.1501121E-01    10.077  0.1180409E-03  0.1245276E-02  0.3496445E-02
   406.743  0.1548485E-02  0.1429897E-01  0.1502343E-01    10.077  0.1182581E-03  0.1244410E-02  0.3499451E-02
   406.747  0.1548722E-02  0.1429779E-01  0.1503355E-01    10.077  0.1184601E-03  0.1243640E-02  0.3499761E-02
   406.751  0.1548961E-02  0.1429701E-01  0.1504206E-01    10.077  0.1186422E-03  0.1242591E-02  0.3498461E-02
   406.755  0.1549197E-02  0.1429857E-01  0.1504996E-01    10.077  0.1188013E-03  0.1241859E-02  0.3498818E-02
   406.759  0.1549425E-02  0.1430148E-01  0.1505693E-01    10.076  0.1189338E-03  0.1240947E-02  0.3498257E-02
   406.762  0.1549639E-02  0.1430402E-01  0.1506158E-01    10.076  0.1190380E-03  0.1240330E-02  0.3495040E-02
   406.766  0.1549839E-02  0.1430643E-01  0.1506389E-01    10.076  0.1191150E-03  0.1239566E-02  0.3489893E-02
   406.770  0.1550020E-02  0.1430833E-01  0.1506360E-01    10.076  0.1191642E-03  0.1238242E-02  0.3483116E-02
   406.774  0.1550178E-02  0.1431047E-01  0.1506150E-01    10.076  0.1191835E-03  0.1237315E-02  0.3474676E-02
   406.778  0.1550309E-02  0.1431332E-01  0.1505519E-01    10.076  0.1191736E-03  0.1236341E-02  0.3462573E-02
   406.782  0.1550411E-02  0.1431431E-01  0.1504719E-01    10.076  0.1191334E-03  0.1235234E-02  0.3449399E-02
   406.786  0.1550481E-02  0.1431459E-01  0.1503702E-01    10.076  0.1190639E-03  0.1234133E-02  0.3433941E-02
   406.790  0.1550517E-02  0.1431448E-01  0.1502415E-01    10.076  0.1189602E-03  0.1232947E-02  0.3415431E-02
   406.794  0.1550522E-02  0.1431363E-01  0.1500852E-01    10.076  0.1188444E-03  0.1232078E-02  0.3399322E-02
   406.798  0.1550517E-02  0.1431307E-01  0.1499353E-01    10.076  0.1187356E-03  0.1231926E-02  0.3386251E-02
   406.802  0.1550506E-02  0.1431066E-01  0.1498004E-01    10.076  0.1186303E-03  0.1231036E-02  0.3374926E-02
   406.806  0.1550490E-02  0.1431057E-01  0.1496912E-01    10.076  0.1185314E-03  0.1228506E-02  0.3364770E-02
   406.809  0.1550470E-02  0.1430695E-01  0.1495699E-01    10.075  0.1184407E-03  0.1227900E-02  0.3357032E-02
   406.813  0.1550446E-02  0.1430357E-01  0.1494657E-01    10.075  0.1183604E-03  0.1227620E-02  0.3351274E-02
   406.817  0.1550418E-02  0.1429836E-01  0.1493823E-01    10.075  0.1182935E-03  0.1228337E-02  0.3347563E-02
   406.821  0.1550387E-02  0.1429577E-01  0.1493059E-01    10.075  0.1182405E-03  0.1227767E-02  0.3344379E-02
   406.825  0.1550355E-02  0.1429359E-01  0.1492500E-01    10.075  0.1182031E-03  0.1226865E-02  0.3343367E-02
   406.829  0.1550321E-02  0.1429154E-01  0.1492035E-01    10.075  0.1181826E-03  0.1225953E-02  0.3343756E-02
   406.833  0.1550287E-02  0.1429188E-01  0.1491752E-01    10.075  0.1181793E-03  0.1225413E-02  0.3346933E-02
   406.837  0.1550253E-02  0.1429249E-01  0.1491559E-01    10.075  0.1181932E-03  0.1225119E-02  0.3350496E-02
   406.841  0.1550213E-02  0.1429283E-01  0.1491329E-01    10.075  0.1182256E-03  0.1225087E-02  0.3354187E-02
   406.845  0.1550167E-02  0.1429369E-01  0.1491239E-01    10.075  0.1182746E-03  0.1223758E-02  0.3357266E-02
   406.849  0.1550116E-02  0.1429361E-01  0.1490811E-01    10.075  0.1183393E-03  0.1223776E-02  0.3359938E-02
   406.852  0.1550063E-02  0.1429451E-01  0.1490590E-01    10.075  0.1184162E-03  0.1221859E-02  0.3360740E-02
   406.856  0.1550013E-02  0.1429548E-01  0.1490463E-01    10.075  0.1184997E-03  0.1219661E-02  0.3361889E-02
   406.860  0.1549967E-02  0.1429724E-01  0.1490361E-01    10.074  0.1185877E-03  0.1216254E-02  0.3361272E-02
   406.864  0.1549927E-02  0.1429846E-01  0.1490300E-01    10.074  0.1186775E-03  0.1213734E-02  0.3359190E-02
   406.868  0.1549894E-02  0.1430040E-01  0.1490373E-01    10.074  0.1187676E-03  0.1211575E-02  0.3357262E-02
   406.872  0.1549868E-02  0.1430328E-01  0.1490543E-01    10.074  0.1188554E-03  0.1209542E-02  0.3356910E-02
   406.876  0.1549851E-02  0.1430643E-01  0.1490773E-01    10.074  0.1189386E-03  0.1207766E-02  0.3356702E-02
   406.880  0.1549844E-02  0.1430938E-01  0.1491026E-01    10.074  0.1190154E-03  0.1206428E-02  0.3355734E-02
   406.884  0.1549846E-02  0.1431266E-01  0.1491547E-01    10.074  0.1190847E-03  0.1205756E-02  0.3354887E-02
   406.888  0.1549864E-02  0.1431524E-01  0.1491906E-01    10.074  0.1191550E-03  0.1205715E-02  0.3354098E-02
   406.892  0.1549902E-02  0.1431659E-01  0.1492364E-01    10.074  0.1192316E-03  0.1206344E-02  0.3356621E-02
   406.896  0.1549962E-02  0.1431743E-01  0.1492750E-01    10.074  0.1193116E-03  0.1207515E-02  0.3355749E-02
   406.899  0.1550041E-02  0.1431763E-01  0.1493144E-01    10.074  0.1193934E-03  0.1209176E-02  0.3356493E-02
   406.903  0.1550139E-02  0.1431729E-01  0.1493617E-01    10.074  0.1194748E-03  0.1211577E-02  0.3357744E-02
   406.907  0.1550253E-02  0.1431639E-01  0.1494146E-01    10.073  0.1195535E-03  0.1214332E-02  0.3361174E-02
   406.911  0.1550380E-02  0.1431502E-01  0.1494593E-01    10.073  0.1196280E-03  0.1217950E-02  0.3364271E-02
   406.915  0.1550495E-02  0.1431539E-01  0.1494878E-01    10.073  0.1197071E-03  0.1221280E-02  0.3364964E-02
   406.919  0.1550581E-02  0.1431792E-01  0.1495027E-01    10.073  0.1197745E-03  0.1223229E-02  0.3362336E-02
   406.923  0.1550634E-02  0.1432123E-01  0.1494972E-01    10.073  0.1198281E-03  0.1226265E-02  0.3356903E-02
   406.927  0.1550653E-02  0.1432467E-01  0.1494705E-01    10.073  0.1198667E-03  0.1229726E-02  0.3350245E-02
   406.931  0.1550638E-02  0.1432961E-01  0.1494412E-01    10.073  0.1198890E-03  0.1233984E-02  0.3343400E-02
   406.935  0.1550587E-02  0.1433351E-01  0.1493999E-01    10.073  0.1198927E-03  0.1238305E-02  0.3336784E-02
   406.939  0.1550502E-02  0.1433981E-01  0.1493452E-01    10.073  0.1198762E-03  0.1239957E-02  0.3330852E-02
   406.943  0.1550384E-02  0.1434331E-01  0.1492834E-01    10.073  0.1198397E-03  0.1245034E-02  0.3324598E-02
   406.946  0.1550236E-02  0.1434734E-01  0.1492234E-01    10.073  0.1197835E-03  0.1250652E-02  0.3316573E-02
   406.950  0.1550064E-02  0.1435460E-01  0.1491936E-01    10.073  0.1197103E-03  0.1257673E-02  0.3303918E-02
   406.954  0.1549887E-02  0.1436169E-01  0.1491785E-01    10.072  0.1196303E-03  0.1263651E-02  0.3292069E-02
   406.958  0.1549712E-02  0.1436991E-01  0.1491886E-01    10.072  0.1195468E-03  0.1266469E-02  0.3280682E-02
   406.962  0.1549542E-02  0.1437501E-01  0.1492210E-01    10.072  0.1194601E-03  0.1271855E-02  0.3269106E-02
   406.966  0.1549382E-02  0.1437906E-01  0.1492702E-01    10.072  0.1193715E-03  0.1276650E-02  0.3259046E-02
   406.970  0.1549233E-02  0.1438213E-01  0.1493415E-01    10.072  0.1192845E-03  0.1280134E-02  0.3250392E-02
   406.974  0.1549085E-02  0.1438514E-01  0.1494263E-01    10.072  0.1192135E-03  0.1281677E-02  0.3244408E-02
   406.978  0.1548940E-02  0.1438801E-01  0.1495089E-01    10.072  0.1191604E-03  0.1280671E-02  0.3241052E-02
   406.982  0.1548797E-02  0.1439335E-01  0.1495868E-01    10.072  0.1191280E-03  0.1282586E-02  0.3238964E-02
   406.986  0.1548656E-02  0.1439330E-01  0.1496771E-01    10.072  0.1191146E-03  0.1278174E-02  0.3240647E-02
   406.990  0.1548497E-02  0.1439246E-01  0.1497325E-01    10.072  0.1191061E-03  0.1272754E-02  0.3243418E-02
   406.994  0.1548329E-02  0.1439241E-01  0.1497654E-01    10.072  0.1190954E-03  0.1267560E-02  0.3248099E-02
   406.997  0.1548160E-02  0.1438983E-01  0.1497917E-01    10.072  0.1190815E-03  0.1261717E-02  0.3254334E-02
   407.001  0.1547993E-02  0.1438552E-01  0.1498079E-01    10.071  0.1190642E-03  0.1256427E-02  0.3260812E-02
   407.005  0.1547833E-02  0.1438119E-01  0.1498214E-01    10.071  0.1190447E-03  0.1251591E-02  0.3269929E-02
   407.009  0.1547683E-02  0.1437656E-01  0.1498327E-01    10.071  0.1190234E-03  0.1247010E-02  0.3280417E-02
   407.013  0.1547548E-02  0.1437157E-01  0.1498476E-01    10.071  0.1190018E-03  0.1243185E-02  0.3292012E-02
   407.017  0.1547429E-02  0.1436705E-01  0.1498642E-01    10.071  0.1189799E-03  0.1240287E-02  0.3304234E-02
   407.021  0.1547331E-02  0.1436388E-01  0.1498990E-01    10.071  0.1189598E-03  0.1239537E-02  0.3315076E-02
   407.025  0.1547256E-02  0.1436069E-01  0.1499484E-01    10.071  0.1189419E-03  0.1240197E-02  0.3326874E-02
   407.029  0.1547205E-02  0.1435676E-01  0.1499888E-01    10.071  0.1189278E-03  0.1239996E-02  0.3338253E-02
   407.033  0.1547179E-02  0.1435198E-01  0.1500261E-01    10.071  0.1189175E-03  0.1239988E-02  0.3350370E-02
   407.037  0.1547181E-02  0.1434633E-01  0.1500562E-01    10.071  0.1189116E-03  0.1240192E-02  0.3362946E-02
   407.041  0.1547189E-02  0.1433946E-01  0.1500520E-01    10.071  0.1188747E-03  0.1240304E-02  0.3370760E-02
   407.045  0.1547188E-02  0.1433253E-01  0.1500134E-01    10.071  0.1187788E-03  0.1240925E-02  0.3371140E-02
   407.048  0.1547177E-02  0.1432538E-01  0.1499629E-01    10.070  0.1186243E-03  0.1242876E-02  0.3365336E-02
   407.052  0.1547157E-02  0.1431992E-01  0.1498844E-01    10.070  0.1184151E-03  0.1246303E-02  0.3353594E-02
   407.056  0.1547128E-02  0.1431349E-01  0.1497795E-01    10.070  0.1181545E-03  0.1248149E-02  0.3337731E-02
   407.060  0.1547091E-02  0.1430643E-01  0.1496660E-01    10.070  0.1178487E-03  0.1249901E-02  0.3318563E-02
   407.064  0.1547045E-02  0.1430112E-01  0.1495319E-01    10.070  0.1175036E-03  0.1252864E-02  0.3297697E-02
   407.068  0.1546992E-02  0.1429639E-01  0.1494148E-01    10.070  0.1171276E-03  0.1257018E-02  0.3274273E-02
   407.072  0.1546949E-02  0.1429197E-01  0.1493031E-01    10.070  0.1167114E-03  0.1261225E-02  0.3248237E-02
   407.076  0.1546925E-02  0.1429544E-01  0.1492693E-01    10.070  0.1162590E-03  0.1267955E-02  0.3233282E-02
   407.080  0.1546919E-02  0.1429896E-01  0.1492901E-01    10.070  0.1157811E-03  0.1272609E-02  0.3224792E-02
   407.084  0.1546938E-02  0.1430453E-01  0.1493258E-01    10.070  0.1153058E-03  0.1278804E-02  0.3216854E-02
   407.088  0.1546989E-02  0.1431075E-01  0.1493877E-01    10.070  0.1148537E-03  0.1280270E-02  0.3209212E-02
   407.092  0.1547069E-02  0.1431529E-01  0.1494542E-01    10.069  0.1144351E-03  0.1280210E-02  0.3202758E-02
   407.096  0.1547175E-02  0.1431737E-01  0.1495194E-01    10.069  0.1140600E-03  0.1278934E-02  0.3198379E-02
   407.100  0.1547306E-02  0.1431759E-01  0.1495756E-01    10.069  0.1137376E-03  0.1276380E-02  0.3194699E-02
   407.103  0.1547458E-02  0.1431477E-01  0.1496230E-01    10.069  0.1134756E-03  0.1273157E-02  0.3192304E-02
   407.107  0.1547628E-02  0.1430993E-01  0.1496427E-01    10.069  0.1132807E-03  0.1269047E-02  0.3190334E-02
   407.111  0.1547811E-02  0.1430181E-01  0.1496525E-01    10.069  0.1131566E-03  0.1263668E-02  0.3189660E-02
   407.115  0.1548003E-02  0.1429289E-01  0.1496372E-01    10.069  0.1131056E-03  0.1258453E-02  0.3190638E-02
   407.119  0.1548200E-02  0.1428668E-01  0.1496526E-01    10.069  0.1131276E-03  0.1254787E-02  0.3201292E-02
   407.123  0.1548396E-02  0.1428698E-01  0.1497263E-01    10.069  0.1132216E-03  0.1253068E-02  0.3227991E-02
   407.127  0.1548589E-02  0.1428720E-01  0.1497976E-01    10.069  0.1133830E-03  0.1251668E-02  0.3257513E-02
   407.131  0.1548787E-02  0.1429052E-01  0.1499067E-01    10.069  0.1135950E-03  0.1248719E-02  0.3290492E-02
   407.135  0.1548986E-02  0.1429136E-01  0.1499846E-01    10.068  0.1138539E-03  0.1248658E-02  0.3321707E-02
   407.139  0.1549176E-02  0.1429180E-01  0.1500597E-01    10.068  0.1141615E-03  0.1248417E-02  0.3356535E-02
   407.143  0.1549351E-02  0.1429114E-01  0.1501037E-01    10.068  0.1145106E-03  0.1247581E-02  0.3389997E-02
   407.147  0.1549510E-02  0.1429175E-01  0.1501266E-01    10.068  0.1148947E-03  0.1247996E-02  0.3422381E-02
   407.151  0.1549672E-02  0.1429181E-01  0.1501457E-01    10.068  0.1153201E-03  0.1247466E-02  0.3456250E-02
   407.155  0.1549839E-02  0.1429153E-01  0.1501625E-01    10.068  0.1157811E-03  0.1246965E-02  0.3488543E-02
   407.159  0.1550007E-02  0.1429244E-01  0.1501883E-01    10.068  0.1162669E-03  0.1248327E-02  0.3520249E-02
   407.162  0.1550173E-02  0.1429396E-01  0.1502248E-01    10.068  0.1167667E-03  0.1250387E-02  0.3548143E-02
   407.166  0.1550333E-02  0.1429552E-01  0.1502601E-01    10.068  0.1172699E-03  0.1252882E-02  0.3572442E-02
   407.170  0.1550482E-02  0.1429752E-01  0.1502784E-01    10.068  0.1177649E-03  0.1256064E-02  0.3592080E-02
   407.174  0.1550619E-02  0.1429852E-01  0.1502799E-01    10.067  0.1182401E-03  0.1257513E-02  0.3606141E-02
   407.178  0.1550740E-02  0.1429915E-01  0.1502723E-01    10.067  0.1186856E-03  0.1258832E-02  0.3616451E-02
   407.182  0.1550841E-02  0.1430001E-01  0.1502564E-01    10.067  0.1190905E-03  0.1259447E-02  0.3621767E-02
   407.186  0.1550921E-02  0.1430281E-01  0.1502506E-01    10.067  0.1194459E-03  0.1258550E-02  0.3620971E-02
   407.190  0.1550978E-02  0.1430504E-01  0.1502231E-01    10.067  0.1197433E-03  0.1258322E-02  0.3615380E-02
   407.194  0.1551011E-02  0.1430743E-01  0.1501681E-01    10.067  0.1199757E-03  0.1258164E-02  0.3603269E-02
   407.198  0.1551010E-02  0.1430916E-01  0.1500891E-01    10.067  0.1201468E-03  0.1258267E-02  0.3588035E-02
   407.202  0.1550967E-02  0.1431121E-01  0.1499841E-01    10.067  0.1202597E-03  0.1258062E-02  0.3570830E-02
   407.206  0.1550890E-02  0.1431167E-01  0.1498553E-01    10.067  0.1203278E-03  0.1258377E-02  0.3552004E-02
   407.210  0.1550809E-02  0.1431192E-01  0.1497482E-01    10.067  0.1203969E-03  0.1259127E-02  0.3540028E-02
   407.214  0.1550726E-02  0.1431115E-01  0.1496484E-01    10.067  0.1204676E-03  0.1259931E-02  0.3530296E-02
   407.218  0.1550643E-02  0.1430974E-01  0.1495466E-01    10.066  0.1205372E-03  0.1261331E-02  0.3521554E-02
   407.222  0.1550563E-02  0.1430880E-01  0.1494723E-01    10.066  0.1206038E-03  0.1263814E-02  0.3517917E-02
   407.225  0.1550486E-02  0.1430999E-01  0.1494546E-01    10.066  0.1206657E-03  0.1266768E-02  0.3511336E-02
   407.229  0.1550416E-02  0.1431001E-01  0.1494366E-01    10.066  0.1207217E-03  0.1271154E-02  0.3507979E-02
   407.233  0.1550353E-02  0.1431072E-01  0.1494201E-01    10.066  0.1207698E-03  0.1274907E-02  0.3504295E-02
   407.237  0.1550300E-02  0.1431184E-01  0.1494125E-01    10.066  0.1208095E-03  0.1277608E-02  0.3500603E-02
   407.241  0.1550258E-02  0.1431367E-01  0.1494209E-01    10.066  0.1208383E-03  0.1279786E-02  0.3494887E-02
   407.245  0.1550228E-02  0.1431483E-01  0.1494379E-01    10.066  0.1208561E-03  0.1281929E-02  0.3489609E-02
   407.249  0.1550211E-02  0.1431594E-01  0.1494521E-01    10.066  0.1208619E-03  0.1283493E-02  0.3483572E-02
   407.253  0.1550208E-02  0.1431611E-01  0.1494736E-01    10.066  0.1208546E-03  0.1284818E-02  0.3479152E-02
   407.257  0.1550216E-02  0.1431639E-01  0.1495000E-01    10.066  0.1208338E-03  0.1286856E-02  0.3474138E-02
   407.261  0.1550225E-02  0.1431601E-01  0.1495170E-01    10.065  0.1207913E-03  0.1288429E-02  0.3469676E-02
   407.265  0.1550229E-02  0.1431545E-01  0.1495275E-01    10.065  0.1207262E-03  0.1290484E-02  0.3465333E-02
   407.269  0.1550230E-02  0.1431526E-01  0.1495245E-01    10.065  0.1206389E-03  0.1293180E-02  0.3461334E-02
   407.273  0.1550226E-02  0.1431518E-01  0.1495083E-01    10.065  0.1205316E-03  0.1295945E-02  0.3457704E-02
   407.277  0.1550220E-02  0.1431822E-01  0.1495332E-01    10.065  0.1204068E-03  0.1304068E-02  0.3454866E-02
   407.281  0.1550209E-02  0.1432080E-01  0.1495477E-01    10.065  0.1202664E-03  0.1312190E-02  0.3452508E-02
   407.285  0.1550196E-02  0.1432381E-01  0.1495588E-01    10.065  0.1201140E-03  0.1321003E-02  0.3451175E-02
   407.289  0.1550179E-02  0.1432734E-01  0.1495573E-01    10.065  0.1199540E-03  0.1330013E-02  0.3449781E-02
   407.292  0.1550161E-02  0.1432971E-01  0.1495508E-01    10.065  0.1197885E-03  0.1338565E-02  0.3449391E-02
   407.296  0.1550139E-02  0.1433184E-01  0.1495393E-01    10.065  0.1196223E-03  0.1346465E-02  0.3449690E-02
   407.300  0.1550119E-02  0.1433308E-01  0.1495277E-01    10.064  0.1194569E-03  0.1353844E-02  0.3449401E-02
   407.304  0.1550109E-02  0.1433657E-01  0.1495460E-01    10.064  0.1192865E-03  0.1361412E-02  0.3446241E-02
   407.308  0.1550111E-02  0.1433951E-01  0.1495690E-01    10.064  0.1191145E-03  0.1367671E-02  0.3442812E-02
   407.312  0.1550123E-02  0.1434123E-01  0.1495987E-01    10.064  0.1189458E-03  0.1372354E-02  0.3440422E-02
   407.316  0.1550145E-02  0.1434225E-01  0.1496186E-01    10.064  0.1187833E-03  0.1375464E-02  0.3438258E-02
   407.320  0.1550177E-02  0.1434228E-01  0.1496298E-01    10.064  0.1186312E-03  0.1376533E-02  0.3436414E-02
   407.324  0.1550218E-02  0.1434235E-01  0.1496388E-01    10.064  0.1184923E-03  0.1377871E-02  0.3435375E-02
   407.328  0.1550266E-02  0.1433960E-01  0.1496353E-01    10.064  0.1183706E-03  0.1374970E-02  0.3434993E-02
   407.332  0.1550278E-02  0.1433573E-01  0.1496002E-01    10.064  0.1182847E-03  0.1370609E-02  0.3435855E-02
   407.336  0.1550240E-02  0.1433354E-01  0.1495046E-01    10.064  0.1182429E-03  0.1363991E-02  0.3437413E-02
   407.340  0.1550152E-02  0.1432787E-01  0.1493674E-01    10.063  0.1182472E-03  0.1358164E-02  0.3440799E-02
   407.344  0.1550017E-02  0.1432469E-01  0.1492349E-01    10.063  0.1182976E-03  0.1344472E-02  0.3445006E-02
   407.348  0.1549838E-02  0.1433087E-01  0.1491568E-01    10.063  0.1183934E-03  0.1317735E-02  0.3449356E-02
   407.352  0.1549621E-02  0.1433784E-01  0.1490670E-01    10.063  0.1185334E-03  0.1289300E-02  0.3454894E-02
   407.356  0.1549379E-02  0.1434541E-01  0.1489825E-01    10.063  0.1187061E-03  0.1260863E-02  0.3460169E-02
   407.360  0.1549128E-02  0.1435166E-01  0.1489157E-01    10.063  0.1189008E-03  0.1231829E-02  0.3464518E-02
   407.364  0.1548869E-02  0.1435800E-01  0.1488594E-01    10.063  0.1191156E-03  0.1203524E-02  0.3468141E-02
   407.368  0.1548609E-02  0.1436407E-01  0.1488219E-01    10.063  0.1193439E-03  0.1177409E-02  0.3471396E-02
   407.371  0.1548355E-02  0.1437164E-01  0.1488233E-01    10.063  0.1195794E-03  0.1158440E-02  0.3473561E-02
   407.375  0.1548112E-02  0.1437869E-01  0.1488485E-01    10.063  0.1198161E-03  0.1143980E-02  0.3475597E-02
   407.379  0.1547888E-02  0.1438491E-01  0.1488903E-01    10.062  0.1200477E-03  0.1133220E-02  0.3477530E-02
   407.383  0.1547678E-02  0.1439018E-01  0.1489427E-01    10.062  0.1202762E-03  0.1125873E-02  0.3479699E-02
   407.387  0.1547486E-02  0.1439481E-01  0.1489974E-01    10.062  0.1204966E-03  0.1122056E-02  0.3482513E-02
   407.391  0.1547318E-02  0.1439824E-01  0.1490611E-01    10.062  0.1207020E-03  0.1121776E-02  0.3485887E-02
   407.395  0.1547177E-02  0.1440035E-01  0.1491256E-01    10.062  0.1208849E-03  0.1125795E-02  0.3489535E-02
   407.399  0.1547069E-02  0.1440124E-01  0.1491916E-01    10.062  0.1210402E-03  0.1133658E-02  0.3493015E-02
   407.403  0.1546983E-02  0.1440043E-01  0.1492486E-01    10.062  0.1211564E-03  0.1145961E-02  0.3496822E-02
   407.407  0.1546908E-02  0.1439782E-01  0.1492946E-01    10.062  0.1212207E-03  0.1161485E-02  0.3501684E-02
   407.411  0.1546846E-02  0.1439358E-01  0.1493086E-01    10.062  0.1212316E-03  0.1180949E-02  0.3504697E-02
   407.415  0.1546796E-02  0.1438634E-01  0.1493075E-01    10.062  0.1211896E-03  0.1204247E-02  0.3508773E-02
   407.419  0.1546761E-02  0.1437994E-01  0.1492934E-01    10.061  0.1210982E-03  0.1229179E-02  0.3512829E-02
   407.423  0.1546755E-02  0.1437221E-01  0.1492772E-01    10.061  0.1209691E-03  0.1255527E-02  0.3517712E-02
   407.427  0.1546780E-02  0.1436168E-01  0.1492604E-01    10.061  0.1208089E-03  0.1281783E-02  0.3522858E-02
   407.431  0.1546834E-02  0.1435170E-01  0.1492391E-01    10.061  0.1206241E-03  0.1308269E-02  0.3527886E-02
   407.435  0.1546913E-02  0.1433891E-01  0.1492070E-01    10.061  0.1204218E-03  0.1334547E-02  0.3532202E-02
   407.439  0.1547013E-02  0.1432591E-01  0.1491731E-01    10.061  0.1202081E-03  0.1360033E-02  0.3536535E-02
   407.443  0.1547131E-02  0.1431248E-01  0.1491256E-01    10.061  0.1199894E-03  0.1384395E-02  0.3541670E-02
   407.447  0.1547257E-02  0.1430344E-01  0.1491420E-01    10.061  0.1197731E-03  0.1403090E-02  0.3545687E-02
   407.451  0.1547371E-02  0.1430213E-01  0.1492022E-01    10.061  0.1195723E-03  0.1417109E-02  0.3548721E-02
   407.455  0.1547465E-02  0.1430041E-01  0.1492277E-01    10.060  0.1193914E-03  0.1429082E-02  0.3550337E-02
   407.458  0.1547539E-02  0.1429843E-01  0.1492119E-01    10.060  0.1192324E-03  0.1437103E-02  0.3549330E-02
   407.462  0.1547588E-02  0.1429658E-01  0.1491607E-01    10.060  0.1190976E-03  0.1439131E-02  0.3549192E-02
   407.466  0.1547610E-02  0.1429617E-01  0.1491089E-01    10.060  0.1189887E-03  0.1436342E-02  0.3544805E-02
   407.470  0.1547607E-02  0.1429795E-01  0.1490655E-01    10.060  0.1189071E-03  0.1429472E-02  0.3536680E-02
   407.474  0.1547573E-02  0.1430042E-01  0.1490068E-01    10.060  0.1188523E-03  0.1422838E-02  0.3528252E-02
   407.478  0.1547508E-02  0.1430240E-01  0.1489295E-01    10.060  0.1188246E-03  0.1416228E-02  0.3519596E-02
   407.482  0.1547425E-02  0.1430738E-01  0.1488637E-01    10.060  0.1188202E-03  0.1412754E-02  0.3510613E-02
   407.486  0.1547366E-02  0.1431273E-01  0.1488381E-01    10.060  0.1188213E-03  0.1408738E-02  0.3502671E-02
   407.490  0.1547340E-02  0.1431717E-01  0.1488368E-01    10.060  0.1188255E-03  0.1406101E-02  0.3494177E-02
   407.494  0.1547348E-02  0.1432060E-01  0.1488780E-01    10.059  0.1188325E-03  0.1404411E-02  0.3487600E-02
   407.498  0.1547389E-02  0.1432328E-01  0.1489407E-01    10.059  0.1188419E-03  0.1403537E-02  0.3482201E-02
   407.502  0.1547462E-02  0.1432513E-01  0.1490203E-01    10.059  0.1188532E-03  0.1404200E-02  0.3478075E-02
   407.506  0.1547568E-02  0.1432604E-01  0.1491085E-01    10.059  0.1188649E-03  0.1405655E-02  0.3475000E-02
   407.510  0.1547703E-02  0.1432685E-01  0.1491950E-01    10.059  0.1188764E-03  0.1407514E-02  0.3471859E-02
   407.514  0.1547869E-02  0.1432626E-01  0.1492780E-01    10.059  0.1188853E-03  0.1411459E-02  0.3469825E-02
   407.518  0.1548063E-02  0.1432498E-01  0.1493522E-01    10.059  0.1188904E-03  0.1416342E-02  0.3468068E-02
   407.522  0.1548280E-02  0.1432217E-01  0.1494122E-01    10.059  0.1188913E-03  0.1421407E-02  0.3467557E-02
   407.526  0.1548516E-02  0.1431995E-01  0.1494784E-01    10.059  0.1188871E-03  0.1428230E-02  0.3467601E-02
   407.530  0.1548765E-02  0.1431735E-01  0.1495320E-01    10.058  0.1188784E-03  0.1434549E-02  0.3467824E-02
   407.534  0.1549024E-02  0.1431873E-01  0.1495785E-01    10.058  0.1188662E-03  0.1445608E-02  0.3467624E-02
   407.538  0.1549284E-02  0.1431578E-01  0.1496034E-01    10.058  0.1188508E-03  0.1449375E-02  0.3467550E-02
   407.542  0.1549541E-02  0.1431270E-01  0.1496193E-01    10.058  0.1188316E-03  0.1453030E-02  0.3469291E-02
   407.546  0.1549788E-02  0.1431194E-01  0.1496144E-01    10.058  0.1188104E-03  0.1454482E-02  0.3470834E-02
   407.550  0.1550026E-02  0.1430985E-01  0.1495933E-01    10.058  0.1187793E-03  0.1458797E-02  0.3473024E-02
   407.554  0.1550254E-02  0.1430776E-01  0.1495686E-01    10.058  0.1187342E-03  0.1462975E-02  0.3473800E-02
   407.558  0.1550466E-02  0.1430621E-01  0.1495260E-01    10.058  0.1186776E-03  0.1466645E-02  0.3475633E-02
   407.562  0.1550656E-02  0.1430527E-01  0.1494701E-01    10.058  0.1186104E-03  0.1469204E-02  0.3477105E-02
   407.566  0.1550825E-02  0.1430535E-01  0.1494100E-01    10.057  0.1185469E-03  0.1470678E-02  0.3477726E-02
   407.570  0.1550970E-02  0.1430651E-01  0.1493626E-01    10.057  0.1185101E-03  0.1473598E-02  0.3478894E-02
   407.573  0.1551086E-02  0.1431321E-01  0.1493218E-01    10.057  0.1184998E-03  0.1474741E-02  0.3480463E-02
   407.577  0.1551171E-02  0.1431954E-01  0.1492822E-01    10.057  0.1185168E-03  0.1475101E-02  0.3482458E-02
   407.581  0.1551222E-02  0.1432738E-01  0.1492410E-01    10.057  0.1185606E-03  0.1474890E-02  0.3483098E-02
   407.585  0.1551239E-02  0.1433572E-01  0.1491992E-01    10.057  0.1186284E-03  0.1473942E-02  0.3484032E-02
   407.589  0.1551223E-02  0.1434433E-01  0.1491537E-01    10.057  0.1187189E-03  0.1472007E-02  0.3485267E-02
   407.593  0.1551174E-02  0.1435316E-01  0.1491145E-01    10.057  0.1188283E-03  0.1469747E-02  0.3486463E-02
   407.597  0.1551095E-02  0.1436252E-01  0.1490638E-01    10.057  0.1189550E-03  0.1466544E-02  0.3488449E-02
   407.601  0.1550986E-02  0.1437063E-01  0.1490065E-01    10.057  0.1190774E-03  0.1463935E-02  0.3490642E-02
   407.605  0.1550830E-02  0.1437815E-01  0.1489157E-01    10.056  0.1191742E-03  0.1462315E-02  0.3493144E-02
   407.609  0.1550632E-02  0.1438402E-01  0.1487953E-01    10.056  0.1192414E-03  0.1461520E-02  0.3495424E-02
   407.613  0.1550395E-02  0.1439014E-01  0.1486555E-01    10.056  0.1192786E-03  0.1461920E-02  0.3499171E-02
   407.617  0.1550126E-02  0.1439202E-01  0.1484971E-01    10.056  0.1192841E-03  0.1462005E-02  0.3503318E-02
   407.621  0.1549831E-02  0.1439359E-01  0.1483267E-01    10.056  0.1192587E-03  0.1462839E-02  0.3505764E-02
   407.625  0.1549516E-02  0.1439487E-01  0.1481616E-01    10.056  0.1192030E-03  0.1465015E-02  0.3508520E-02
   407.629  0.1549182E-02  0.1439442E-01  0.1479962E-01    10.056  0.1191146E-03  0.1466775E-02  0.3512043E-02
   407.633  0.1548821E-02  0.1439454E-01  0.1478298E-01    10.056  0.1189873E-03  0.1470126E-02  0.3515589E-02
   407.637  0.1548444E-02  0.1440522E-01  0.1477741E-01    10.055  0.1188271E-03  0.1491720E-02  0.3516668E-02
   407.641  0.1548062E-02  0.1441498E-01  0.1477389E-01    10.055  0.1186399E-03  0.1514386E-02  0.3519569E-02
   407.645  0.1547680E-02  0.1442330E-01  0.1477228E-01    10.055  0.1184314E-03  0.1536586E-02  0.3524471E-02
   407.649  0.1547306E-02  0.1442922E-01  0.1476928E-01    10.055  0.1182060E-03  0.1557630E-02  0.3525466E-02
   407.653  0.1546948E-02  0.1443668E-01  0.1477092E-01    10.055  0.1179699E-03  0.1576978E-02  0.3522403E-02
   407.657  0.1546615E-02  0.1444447E-01  0.1477613E-01    10.055  0.1177275E-03  0.1597808E-02  0.3518541E-02
   407.661  0.1546313E-02  0.1445246E-01  0.1478355E-01    10.055  0.1174846E-03  0.1615566E-02  0.3514260E-02
   407.665  0.1546051E-02  0.1445774E-01  0.1478975E-01    10.055  0.1172459E-03  0.1630395E-02  0.3509677E-02
   407.669  0.1545835E-02  0.1446049E-01  0.1479915E-01    10.055  0.1170165E-03  0.1641878E-02  0.3504275E-02
   407.673  0.1545669E-02  0.1446232E-01  0.1481010E-01    10.054  0.1167996E-03  0.1652707E-02  0.3499111E-02
   407.677  0.1545558E-02  0.1445942E-01  0.1482316E-01    10.054  0.1165999E-03  0.1655584E-02  0.3494199E-02
   407.681  0.1545503E-02  0.1445452E-01  0.1483713E-01    10.054  0.1164202E-03  0.1655476E-02  0.3489586E-02
   407.685  0.1545507E-02  0.1444804E-01  0.1485129E-01    10.054  0.1162645E-03  0.1652260E-02  0.3485642E-02
   407.689  0.1545564E-02  0.1443999E-01  0.1486565E-01    10.054  0.1161365E-03  0.1645531E-02  0.3481977E-02
   407.693  0.1545672E-02  0.1443016E-01  0.1488026E-01    10.054  0.1160379E-03  0.1636042E-02  0.3479404E-02
   407.697  0.1545801E-02  0.1442029E-01  0.1489288E-01    10.054  0.1159159E-03  0.1623727E-02  0.3473758E-02
   407.701  0.1545938E-02  0.1440894E-01  0.1490270E-01    10.054  0.1157574E-03  0.1610871E-02  0.3463727E-02
   407.705  0.1546079E-02  0.1439900E-01  0.1490888E-01    10.053  0.1155670E-03  0.1594783E-02  0.3450118E-02
   407.709  0.1546222E-02  0.1438975E-01  0.1491234E-01    10.053  0.1153507E-03  0.1577364E-02  0.3433888E-02
   407.713  0.1546362E-02  0.1438004E-01  0.1491321E-01    10.053  0.1151152E-03  0.1559554E-02  0.3415547E-02
   407.717  0.1546496E-02  0.1437095E-01  0.1491268E-01    10.053  0.1148689E-03  0.1543326E-02  0.3396667E-02
   407.721  0.1546622E-02  0.1436721E-01  0.1491516E-01    10.053  0.1146194E-03  0.1537200E-02  0.3377770E-02
   407.725  0.1546742E-02  0.1436291E-01  0.1491558E-01    10.053  0.1143697E-03  0.1530919E-02  0.3359651E-02
   407.729  0.1546867E-02  0.1435764E-01  0.1491336E-01    10.053  0.1141138E-03  0.1524532E-02  0.3340803E-02
   407.733  0.1546994E-02  0.1435144E-01  0.1490855E-01    10.053  0.1138576E-03  0.1518509E-02  0.3322465E-02
   407.737  0.1547120E-02  0.1434465E-01  0.1490302E-01    10.053  0.1136099E-03  0.1512244E-02  0.3304732E-02
   407.741  0.1547238E-02  0.1433710E-01  0.1489776E-01    10.052  0.1133786E-03  0.1505066E-02  0.3289311E-02
   407.745  0.1547345E-02  0.1433414E-01  0.1489427E-01    10.052  0.1131683E-03  0.1505605E-02  0.3274865E-02
   407.749  0.1547438E-02  0.1433036E-01  0.1488845E-01    10.052  0.1129814E-03  0.1507459E-02  0.3261315E-02
   407.753  0.1547517E-02  0.1432552E-01  0.1487995E-01    10.052  0.1128209E-03  0.1509318E-02  0.3248925E-02
   407.757  0.1547575E-02  0.1432002E-01  0.1486957E-01    10.052  0.1126914E-03  0.1511257E-02  0.3238179E-02
   407.761  0.1547608E-02  0.1431360E-01  0.1485731E-01    10.052  0.1125964E-03  0.1513138E-02  0.3227991E-02
   407.765  0.1547641E-02  0.1430603E-01  0.1484224E-01    10.052  0.1125523E-03  0.1514198E-02  0.3219273E-02
   407.769  0.1547688E-02  0.1429765E-01  0.1483016E-01    10.052  0.1125647E-03  0.1515293E-02  0.3213598E-02
   407.773  0.1547727E-02  0.1428921E-01  0.1481725E-01    10.051  0.1125964E-03  0.1516152E-02  0.3207440E-02
   407.777  0.1547746E-02  0.1428068E-01  0.1480383E-01    10.051  0.1126448E-03  0.1517633E-02  0.3200826E-02
   407.781  0.1547733E-02  0.1427218E-01  0.1478756E-01    10.051  0.1127049E-03  0.1519752E-02  0.3194120E-02
   407.785  0.1547686E-02  0.1426956E-01  0.1477545E-01    10.051  0.1127743E-03  0.1523728E-02  0.3198905E-02
   407.789  0.1547607E-02  0.1426865E-01  0.1476274E-01    10.051  0.1128517E-03  0.1528562E-02  0.3206452E-02
   407.793  0.1547511E-02  0.1426980E-01  0.1475183E-01    10.051  0.1129427E-03  0.1531607E-02  0.3211929E-02
   407.797  0.1547415E-02  0.1427050E-01  0.1474270E-01    10.051  0.1130528E-03  0.1535769E-02  0.3218227E-02
   407.801  0.1547319E-02  0.1426981E-01  0.1473391E-01    10.051  0.1131785E-03  0.1540565E-02  0.3223026E-02
   407.805  0.1547228E-02  0.1426938E-01  0.1472575E-01    10.050  0.1133168E-03  0.1546676E-02  0.3225892E-02
   407.809  0.1547141E-02  0.1426769E-01  0.1471871E-01    10.050  0.1134648E-03  0.1553399E-02  0.3229042E-02
   407.813  0.1547065E-02  0.1426595E-01  0.1471404E-01    10.050  0.1136199E-03  0.1565023E-02  0.3230312E-02
   407.816  0.1546998E-02  0.1426441E-01  0.1471006E-01    10.050  0.1137788E-03  0.1576705E-02  0.3229765E-02
   407.820  0.1546945E-02  0.1426474E-01  0.1471104E-01    10.050  0.1139367E-03  0.1583801E-02  0.3223470E-02
   407.825  0.1546905E-02  0.1426385E-01  0.1471127E-01    10.050  0.1140904E-03  0.1589403E-02  0.3212841E-02
   407.829  0.1546871E-02  0.1426129E-01  0.1471166E-01    10.050  0.1142440E-03  0.1593324E-02  0.3200525E-02
   407.832  0.1546813E-02  0.1425869E-01  0.1471152E-01    10.050  0.1144249E-03  0.1593844E-02  0.3185197E-02
   407.837  0.1546731E-02  0.1425669E-01  0.1470968E-01    10.049  0.1146315E-03  0.1591056E-02  0.3165905E-02
   407.841  0.1546630E-02  0.1425871E-01  0.1471099E-01    10.049  0.1148569E-03  0.1586314E-02  0.3152304E-02
   407.845  0.1546512E-02  0.1426987E-01  0.1472111E-01    10.049  0.1150966E-03  0.1577573E-02  0.3135654E-02
   407.849  0.1546379E-02  0.1428142E-01  0.1473295E-01    10.049  0.1153447E-03  0.1567005E-02  0.3116458E-02
   407.852  0.1546233E-02  0.1429247E-01  0.1474465E-01    10.049  0.1155959E-03  0.1557941E-02  0.3095692E-02
   407.857  0.1546099E-02  0.1430246E-01  0.1475724E-01    10.049  0.1158816E-03  0.1547990E-02  0.3078010E-02
   407.861  0.1545993E-02  0.1430930E-01  0.1477287E-01    10.049  0.1162257E-03  0.1538020E-02  0.3066378E-02
   407.865  0.1545914E-02  0.1431437E-01  0.1478924E-01    10.049  0.1166200E-03  0.1529329E-02  0.3060205E-02
   407.869  0.1545851E-02  0.1432167E-01  0.1480830E-01    10.048  0.1170673E-03  0.1522302E-02  0.3065684E-02
   407.873  0.1545805E-02  0.1432660E-01  0.1482794E-01    10.048  0.1175590E-03  0.1516794E-02  0.3075071E-02
   407.877  0.1545768E-02  0.1432847E-01  0.1484388E-01    10.048  0.1180902E-03  0.1513670E-02  0.3087848E-02
   407.881  0.1545739E-02  0.1432725E-01  0.1485651E-01    10.048  0.1186505E-03  0.1511884E-02  0.3100541E-02
   407.885  0.1545717E-02  0.1432308E-01  0.1486752E-01    10.048  0.1192267E-03  0.1512625E-02  0.3114014E-02
   407.889  0.1545703E-02  0.1431637E-01  0.1487437E-01    10.048  0.1198039E-03  0.1515663E-02  0.3127652E-02
   407.893  0.1545696E-02  0.1430749E-01  0.1487973E-01    10.048  0.1203693E-03  0.1525078E-02  0.3140365E-02
   407.897  0.1545696E-02  0.1430514E-01  0.1489004E-01    10.047  0.1209076E-03  0.1530238E-02  0.3146174E-02
   407.901  0.1545702E-02  0.1430487E-01  0.1490134E-01    10.047  0.1214063E-03  0.1533508E-02  0.3146479E-02
   407.905  0.1545715E-02  0.1430276E-01  0.1491117E-01    10.047  0.1218525E-03  0.1538756E-02  0.3145317E-02
   407.909  0.1545738E-02  0.1429860E-01  0.1491970E-01    10.047  0.1222306E-03  0.1545639E-02  0.3140399E-02
   407.913  0.1545770E-02  0.1429268E-01  0.1492571E-01    10.047  0.1225312E-03  0.1553964E-02  0.3132664E-02
   407.917  0.1545813E-02  0.1428520E-01  0.1493277E-01    10.047  0.1227446E-03  0.1563659E-02  0.3124551E-02
   407.921  0.1545870E-02  0.1427591E-01  0.1493729E-01    10.047  0.1228623E-03  0.1575135E-02  0.3110084E-02
   407.925  0.1545938E-02  0.1426535E-01  0.1494023E-01    10.047  0.1228808E-03  0.1588406E-02  0.3092459E-02
   407.929  0.1546018E-02  0.1425314E-01  0.1494092E-01    10.046  0.1228032E-03  0.1602897E-02  0.3071973E-02
   407.933  0.1546130E-02  0.1423983E-01  0.1494234E-01    10.046  0.1226682E-03  0.1618788E-02  0.3053624E-02
   407.937  0.1546274E-02  0.1422744E-01  0.1494441E-01    10.046  0.1224869E-03  0.1634044E-02  0.3038013E-02
   407.941  0.1546452E-02  0.1421203E-01  0.1494697E-01    10.046  0.1222688E-03  0.1652124E-02  0.3025763E-02
   407.945  0.1546668E-02  0.1419535E-01  0.1495018E-01    10.046  0.1220076E-03  0.1670065E-02  0.3014357E-02
   407.949  0.1546910E-02  0.1417896E-01  0.1495407E-01    10.046  0.1216923E-03  0.1686422E-02  0.3001527E-02
   407.953  0.1547173E-02  0.1416611E-01  0.1496077E-01    10.046  0.1213287E-03  0.1697620E-02  0.2986120E-02
   407.957  0.1547452E-02  0.1415738E-01  0.1497063E-01    10.046  0.1209267E-03  0.1704244E-02  0.2970149E-02
   407.961  0.1547739E-02  0.1415354E-01  0.1498358E-01    10.045  0.1204949E-03  0.1703752E-02  0.2951990E-02
   407.965  0.1548029E-02  0.1415090E-01  0.1499405E-01    10.045  0.1200425E-03  0.1703314E-02  0.2933803E-02
   407.969  0.1548316E-02  0.1414760E-01  0.1500238E-01    10.045  0.1195799E-03  0.1702556E-02  0.2917281E-02
   407.973  0.1548592E-02  0.1414491E-01  0.1500679E-01    10.045  0.1191172E-03  0.1702778E-02  0.2901795E-02
   407.977  0.1548853E-02  0.1414270E-01  0.1501030E-01    10.045  0.1186655E-03  0.1705740E-02  0.2888283E-02
   407.981  0.1549092E-02  0.1414272E-01  0.1501089E-01    10.045  0.1182338E-03  0.1709411E-02  0.2876961E-02
   407.985  0.1549304E-02  0.1414260E-01  0.1500767E-01    10.045  0.1178319E-03  0.1712757E-02  0.2867944E-02
   407.989  0.1549485E-02  0.1414287E-01  0.1500102E-01    10.044  0.1174681E-03  0.1716290E-02  0.2861691E-02
   407.993  0.1549630E-02  0.1414305E-01  0.1499131E-01    10.044  0.1171523E-03  0.1720105E-02  0.2858294E-02
   407.997  0.1549740E-02  0.1414302E-01  0.1497941E-01    10.044  0.1168848E-03  0.1723362E-02  0.2858177E-02
   408.001  0.1549844E-02  0.1414406E-01  0.1496847E-01    10.044  0.1166417E-03  0.1726282E-02  0.2859820E-02
   408.005  0.1549947E-02  0.1414554E-01  0.1495921E-01    10.044  0.1164223E-03  0.1729059E-02  0.2863818E-02
   408.009  0.1550042E-02  0.1414773E-01  0.1495215E-01    10.044  0.1162325E-03  0.1731493E-02  0.2869326E-02
   408.013  0.1550116E-02  0.1414867E-01  0.1494509E-01    10.044  0.1160590E-03  0.1732623E-02  0.2874376E-02
   408.017  0.1550133E-02  0.1415238E-01  0.1493558E-01    10.043  0.1158457E-03  0.1733418E-02  0.2874303E-02
   408.021  0.1550092E-02  0.1415751E-01  0.1492434E-01    10.043  0.1155963E-03  0.1733462E-02  0.2870267E-02
   408.025  0.1550002E-02  0.1416450E-01  0.1491380E-01    10.043  0.1153216E-03  0.1734183E-02  0.2866292E-02
   408.029  0.1549866E-02  0.1417215E-01  0.1490256E-01    10.043  0.1150284E-03  0.1734997E-02  0.2860533E-02
   408.033  0.1549687E-02  0.1418048E-01  0.1489167E-01    10.043  0.1147229E-03  0.1734854E-02  0.2853402E-02
   408.037  0.1549490E-02  0.1418770E-01  0.1488117E-01    10.043  0.1143953E-03  0.1734469E-02  0.2845289E-02
   408.041  0.1549283E-02  0.1419366E-01  0.1487084E-01    10.043  0.1140498E-03  0.1733710E-02  0.2836821E-02
   408.045  0.1549071E-02  0.1419684E-01  0.1486152E-01    10.042  0.1136949E-03  0.1733752E-02  0.2827464E-02
   408.049  0.1548861E-02  0.1420969E-01  0.1486274E-01    10.042  0.1133391E-03  0.1734653E-02  0.2836883E-02
   408.053  0.1548657E-02  0.1422094E-01  0.1486458E-01    10.042  0.1129917E-03  0.1736085E-02  0.2847709E-02
   408.057  0.1548464E-02  0.1422904E-01  0.1486469E-01    10.042  0.1126618E-03  0.1737230E-02  0.2857456E-02
   408.061  0.1548285E-02  0.1423398E-01  0.1486636E-01    10.042  0.1123575E-03  0.1737718E-02  0.2865877E-02
   408.065  0.1548126E-02  0.1423852E-01  0.1487035E-01    10.042  0.1120871E-03  0.1738280E-02  0.2878832E-02
   408.069  0.1547991E-02  0.1424385E-01  0.1487728E-01    10.042  0.1118566E-03  0.1739247E-02  0.2897656E-02
   408.073  0.1547882E-02  0.1424775E-01  0.1488444E-01    10.041  0.1116716E-03  0.1740182E-02  0.2918174E-02
   408.077  0.1547804E-02  0.1424986E-01  0.1489196E-01    10.041  0.1115367E-03  0.1740571E-02  0.2939194E-02
   408.081  0.1547758E-02  0.1424983E-01  0.1489902E-01    10.041  0.1114560E-03  0.1740719E-02  0.2960136E-02
   408.086  0.1547746E-02  0.1424798E-01  0.1490658E-01    10.041  0.1114323E-03  0.1740191E-02  0.2981469E-02
   408.090  0.1547768E-02  0.1424498E-01  0.1491400E-01    10.041  0.1114651E-03  0.1739627E-02  0.3004390E-02
   408.094  0.1547824E-02  0.1424050E-01  0.1492111E-01    10.041  0.1115550E-03  0.1738899E-02  0.3025691E-02
   408.098  0.1547913E-02  0.1423400E-01  0.1492785E-01    10.041  0.1116976E-03  0.1737829E-02  0.3045771E-02
   408.102  0.1548036E-02  0.1422762E-01  0.1493445E-01    10.040  0.1118921E-03  0.1736114E-02  0.3064501E-02
   408.106  0.1548201E-02  0.1421973E-01  0.1494167E-01    10.040  0.1121523E-03  0.1736691E-02  0.3084519E-02
   408.110  0.1548405E-02  0.1421274E-01  0.1494987E-01    10.040  0.1124755E-03  0.1734912E-02  0.3105581E-02
   408.114  0.1548644E-02  0.1420556E-01  0.1495839E-01    10.040  0.1128531E-03  0.1732952E-02  0.3126937E-02
   408.118  0.1548910E-02  0.1419825E-01  0.1496793E-01    10.040  0.1132765E-03  0.1731044E-02  0.3147319E-02
   408.122  0.1549197E-02  0.1419714E-01  0.1498157E-01    10.040  0.1137345E-03  0.1730932E-02  0.3177933E-02
   408.126  0.1549497E-02  0.1419672E-01  0.1499596E-01    10.040  0.1142161E-03  0.1730410E-02  0.3209423E-02
   408.130  0.1549802E-02  0.1419771E-01  0.1500863E-01    10.040  0.1147082E-03  0.1729698E-02  0.3236297E-02
   408.134  0.1550104E-02  0.1419887E-01  0.1501944E-01    10.039  0.1151990E-03  0.1729234E-02  0.3259144E-02
   408.138  0.1550394E-02  0.1420140E-01  0.1502795E-01    10.039  0.1156745E-03  0.1729231E-02  0.3276820E-02
   408.142  0.1550667E-02  0.1420231E-01  0.1503406E-01    10.039  0.1161229E-03  0.1728179E-02  0.3288233E-02
   408.146  0.1550914E-02  0.1420230E-01  0.1503864E-01    10.039  0.1165320E-03  0.1727996E-02  0.3296058E-02
   408.150  0.1551128E-02  0.1420431E-01  0.1503917E-01    10.039  0.1168903E-03  0.1725597E-02  0.3294928E-02
   408.154  0.1551305E-02  0.1420664E-01  0.1503688E-01    10.039  0.1171893E-03  0.1722572E-02  0.3288898E-02
   408.158  0.1551439E-02  0.1420909E-01  0.1503111E-01    10.039  0.1174192E-03  0.1719809E-02  0.3275601E-02
   408.162  0.1551531E-02  0.1421162E-01  0.1502299E-01    10.038  0.1175727E-03  0.1717707E-02  0.3256924E-02
   408.166  0.1551579E-02  0.1421375E-01  0.1501205E-01    10.038  0.1176462E-03  0.1716117E-02  0.3231879E-02
   408.170  0.1551586E-02  0.1421556E-01  0.1499935E-01    10.038  0.1176484E-03  0.1714344E-02  0.3202992E-02
   408.174  0.1551589E-02  0.1421751E-01  0.1498887E-01    10.038  0.1176412E-03  0.1712822E-02  0.3177928E-02
   408.178  0.1551588E-02  0.1422009E-01  0.1498100E-01    10.038  0.1176282E-03  0.1711536E-02  0.3156782E-02
   408.182  0.1551583E-02  0.1422184E-01  0.1497469E-01    10.038  0.1176096E-03  0.1710771E-02  0.3139412E-02
   408.186  0.1551575E-02  0.1422324E-01  0.1497024E-01    10.038  0.1175856E-03  0.1710345E-02  0.3125468E-02
   408.190  0.1551564E-02  0.1422346E-01  0.1496659E-01    10.037  0.1175567E-03  0.1708493E-02  0.3114391E-02
   408.194  0.1551549E-02  0.1422500E-01  0.1496328E-01    10.037  0.1175242E-03  0.1708647E-02  0.3105238E-02
   408.198  0.1551532E-02  0.1422636E-01  0.1496096E-01    10.037  0.1174877E-03  0.1708650E-02  0.3097822E-02
   408.202  0.1551512E-02  0.1422744E-01  0.1495943E-01    10.037  0.1174492E-03  0.1708119E-02  0.3091765E-02
   408.207  0.1551491E-02  0.1422825E-01  0.1495856E-01    10.037  0.1174083E-03  0.1707597E-02  0.3087087E-02
   408.211  0.1551470E-02  0.1422898E-01  0.1495786E-01    10.037  0.1173655E-03  0.1707478E-02  0.3082907E-02
   408.215  0.1551450E-02  0.1422959E-01  0.1495722E-01    10.037  0.1173223E-03  0.1707388E-02  0.3078595E-02
   408.219  0.1551431E-02  0.1422985E-01  0.1495744E-01    10.036  0.1172797E-03  0.1707648E-02  0.3074841E-02
   408.223  0.1551414E-02  0.1423096E-01  0.1495787E-01    10.036  0.1172380E-03  0.1707975E-02  0.3071801E-02
   408.227  0.1551399E-02  0.1423181E-01  0.1495884E-01    10.036  0.1171989E-03  0.1708343E-02  0.3069156E-02
   408.231  0.1551386E-02  0.1423245E-01  0.1495966E-01    10.036  0.1171625E-03  0.1708776E-02  0.3067688E-02
   408.235  0.1551371E-02  0.1423320E-01  0.1496072E-01    10.036  0.1171347E-03  0.1709396E-02  0.3066706E-02
   408.239  0.1551349E-02  0.1423518E-01  0.1496431E-01    10.036  0.1171208E-03  0.1710465E-02  0.3066456E-02
   408.243  0.1551321E-02  0.1423614E-01  0.1496746E-01    10.036  0.1171205E-03  0.1710258E-02  0.3069162E-02
   408.247  0.1551287E-02  0.1423865E-01  0.1496749E-01    10.035  0.1171352E-03  0.1711983E-02  0.3073724E-02
   408.251  0.1551248E-02  0.1424113E-01  0.1496648E-01    10.035  0.1171632E-03  0.1713607E-02  0.3076519E-02
   408.255  0.1551205E-02  0.1424330E-01  0.1496671E-01    10.035  0.1172043E-03  0.1714893E-02  0.3082036E-02
   408.259  0.1551159E-02  0.1424514E-01  0.1496695E-01    10.035  0.1172571E-03  0.1716315E-02  0.3086717E-02
   408.263  0.1551111E-02  0.1424757E-01  0.1496835E-01    10.035  0.1173202E-03  0.1718317E-02  0.3090444E-02
   408.267  0.1551062E-02  0.1424999E-01  0.1496979E-01    10.035  0.1173922E-03  0.1720199E-02  0.3093757E-02
   408.271  0.1551013E-02  0.1425170E-01  0.1497149E-01    10.035  0.1174705E-03  0.1721925E-02  0.3096705E-02
   408.275  0.1550966E-02  0.1425321E-01  0.1497256E-01    10.035  0.1175536E-03  0.1723582E-02  0.3099186E-02
   408.279  0.1550921E-02  0.1425408E-01  0.1497363E-01    10.034  0.1176396E-03  0.1725474E-02  0.3101034E-02
   408.283  0.1550879E-02  0.1425421E-01  0.1497415E-01    10.034  0.1177251E-03  0.1726916E-02  0.3102763E-02
   408.287  0.1550842E-02  0.1425475E-01  0.1497468E-01    10.034  0.1178082E-03  0.1726942E-02  0.3104018E-02
   408.291  0.1550811E-02  0.1425346E-01  0.1497509E-01    10.034  0.1178863E-03  0.1727407E-02  0.3104612E-02
   408.295  0.1550786E-02  0.1425144E-01  0.1497543E-01    10.034  0.1179571E-03  0.1727609E-02  0.3104188E-02
   408.299  0.1550769E-02  0.1424922E-01  0.1497610E-01    10.034  0.1180189E-03  0.1727175E-02  0.3104228E-02
   408.304  0.1550759E-02  0.1424962E-01  0.1497773E-01    10.034  0.1180691E-03  0.1727600E-02  0.3101845E-02
   408.308  0.1550757E-02  0.1424801E-01  0.1497981E-01    10.033  0.1181075E-03  0.1727574E-02  0.3097818E-02
   408.312  0.1550761E-02  0.1424580E-01  0.1498161E-01    10.033  0.1181320E-03  0.1727314E-02  0.3092588E-02
   408.316  0.1550774E-02  0.1424390E-01  0.1498297E-01    10.033  0.1181423E-03  0.1727046E-02  0.3086094E-02
   408.320  0.1550793E-02  0.1424197E-01  0.1498474E-01    10.033  0.1181381E-03  0.1726374E-02  0.3079162E-02
   408.324  0.1550816E-02  0.1423992E-01  0.1498609E-01    10.033  0.1181196E-03  0.1725926E-02  0.3072537E-02
   408.328  0.1550832E-02  0.1423780E-01  0.1498640E-01    10.033  0.1180928E-03  0.1725721E-02  0.3065830E-02
   408.332  0.1550840E-02  0.1423538E-01  0.1498645E-01    10.033  0.1180614E-03  0.1725766E-02  0.3058651E-02
   408.336  0.1550842E-02  0.1423318E-01  0.1498562E-01    10.032  0.1180288E-03  0.1725741E-02  0.3052018E-02
   408.340  0.1550837E-02  0.1423203E-01  0.1498416E-01    10.032  0.1179960E-03  0.1725761E-02  0.3046207E-02
   408.344  0.1550815E-02  0.1423089E-01  0.1498123E-01    10.032  0.1179741E-03  0.1725799E-02  0.3042092E-02
   408.348  0.1550751E-02  0.1422987E-01  0.1497570E-01    10.032  0.1179889E-03  0.1725443E-02  0.3041762E-02
   408.352  0.1550645E-02  0.1422841E-01  0.1496841E-01    10.032  0.1180400E-03  0.1725434E-02  0.3046158E-02
   408.356  0.1550502E-02  0.1422936E-01  0.1496000E-01    10.032  0.1181253E-03  0.1726561E-02  0.3049424E-02
   408.360  0.1550324E-02  0.1423366E-01  0.1495345E-01    10.032  0.1182429E-03  0.1729376E-02  0.3050997E-02
   408.364  0.1550117E-02  0.1423874E-01  0.1494689E-01    10.031  0.1183892E-03  0.1732450E-02  0.3052975E-02
   408.368  0.1549885E-02  0.1424561E-01  0.1494247E-01    10.031  0.1185610E-03  0.1737135E-02  0.3053837E-02
   408.372  0.1549634E-02  0.1425771E-01  0.1494388E-01    10.031  0.1187560E-03  0.1744952E-02  0.3049717E-02
   408.376  0.1549369E-02  0.1426948E-01  0.1494487E-01    10.031  0.1189690E-03  0.1752453E-02  0.3046184E-02
   408.380  0.1549096E-02  0.1428093E-01  0.1494638E-01    10.031  0.1191949E-03  0.1759951E-02  0.3043439E-02
   408.384  0.1548823E-02  0.1429098E-01  0.1494823E-01    10.031  0.1194289E-03  0.1766889E-02  0.3040675E-02
   408.389  0.1548557E-02  0.1429839E-01  0.1495306E-01    10.031  0.1196650E-03  0.1771552E-02  0.3037940E-02
   408.393  0.1548303E-02  0.1430632E-01  0.1495749E-01    10.031  0.1198969E-03  0.1777055E-02  0.3035592E-02
   408.397  0.1548071E-02  0.1431146E-01  0.1496250E-01    10.030  0.1201165E-03  0.1781853E-02  0.3033633E-02
   408.401  0.1547873E-02  0.1431464E-01  0.1496762E-01    10.030  0.1203111E-03  0.1784056E-02  0.3031980E-02
   408.405  0.1547715E-02  0.1431476E-01  0.1497382E-01    10.030  0.1204756E-03  0.1785265E-02  0.3028975E-02
   408.409  0.1547600E-02  0.1431227E-01  0.1498040E-01    10.030  0.1206052E-03  0.1784766E-02  0.3025523E-02
   408.413  0.1547531E-02  0.1430748E-01  0.1498675E-01    10.030  0.1206964E-03  0.1782559E-02  0.3021659E-02
   408.417  0.1547508E-02  0.1430036E-01  0.1499334E-01    10.030  0.1207471E-03  0.1778602E-02  0.3017693E-02
   408.421  0.1547533E-02  0.1429043E-01  0.1500010E-01    10.030  0.1207553E-03  0.1772453E-02  0.3013553E-02
   408.425  0.1547605E-02  0.1427916E-01  0.1500622E-01    10.029  0.1207215E-03  0.1765965E-02  0.3010401E-02
   408.429  0.1547721E-02  0.1426772E-01  0.1501372E-01    10.029  0.1206457E-03  0.1759606E-02  0.3005196E-02
   408.433  0.1547878E-02  0.1426325E-01  0.1502889E-01    10.029  0.1205295E-03  0.1757608E-02  0.2990577E-02
   408.437  0.1548072E-02  0.1425844E-01  0.1504320E-01    10.029  0.1203766E-03  0.1755355E-02  0.2976524E-02
   408.441  0.1548298E-02  0.1425369E-01  0.1505671E-01    10.029  0.1201911E-03  0.1752835E-02  0.2963296E-02
   408.445  0.1548549E-02  0.1424883E-01  0.1506933E-01    10.029  0.1199770E-03  0.1750215E-02  0.2949763E-02
   408.449  0.1548820E-02  0.1424432E-01  0.1508140E-01    10.029  0.1197402E-03  0.1748284E-02  0.2936176E-02
   408.453  0.1549098E-02  0.1424471E-01  0.1509550E-01    10.028  0.1194833E-03  0.1749609E-02  0.2920199E-02
   408.457  0.1549372E-02  0.1424471E-01  0.1510619E-01    10.028  0.1192095E-03  0.1750773E-02  0.2906021E-02
   408.461  0.1549632E-02  0.1424463E-01  0.1511356E-01    10.028  0.1189259E-03  0.1750890E-02  0.2894677E-02
   408.465  0.1549874E-02  0.1424477E-01  0.1511815E-01    10.028  0.1186395E-03  0.1751313E-02  0.2885340E-02
   408.469  0.1550091E-02  0.1424459E-01  0.1511909E-01    10.028  0.1183572E-03  0.1752060E-02  0.2878422E-02
   408.473  0.1550279E-02  0.1424409E-01  0.1511704E-01    10.028  0.1180864E-03  0.1752726E-02  0.2874571E-02
   408.478  0.1550440E-02  0.1424334E-01  0.1511252E-01    10.028  0.1178292E-03  0.1753432E-02  0.2873387E-02
   408.482  0.1550577E-02  0.1424348E-01  0.1510528E-01    10.028  0.1175889E-03  0.1753650E-02  0.2875093E-02
   408.486  0.1550687E-02  0.1424309E-01  0.1509660E-01    10.027  0.1173715E-03  0.1754182E-02  0.2878423E-02
   408.490  0.1550768E-02  0.1424275E-01  0.1508580E-01    10.027  0.1171810E-03  0.1754075E-02  0.2883963E-02
   408.494  0.1550817E-02  0.1424207E-01  0.1507396E-01    10.027  0.1170217E-03  0.1753404E-02  0.2890440E-02
   408.498  0.1550832E-02  0.1424128E-01  0.1505863E-01    10.027  0.1168968E-03  0.1752471E-02  0.2900202E-02
   408.502  0.1550814E-02  0.1424659E-01  0.1504845E-01    10.027  0.1168091E-03  0.1755228E-02  0.2906109E-02
   408.506  0.1550769E-02  0.1425204E-01  0.1503779E-01    10.027  0.1167558E-03  0.1757959E-02  0.2912583E-02
   408.510  0.1550722E-02  0.1425671E-01  0.1502758E-01    10.027  0.1167133E-03  0.1759580E-02  0.2918821E-02
   408.514  0.1550676E-02  0.1426054E-01  0.1501917E-01    10.026  0.1166815E-03  0.1759498E-02  0.2923387E-02
   408.518  0.1550632E-02  0.1426261E-01  0.1501252E-01    10.026  0.1166614E-03  0.1758230E-02  0.2926713E-02
   408.522  0.1550592E-02  0.1426725E-01  0.1500864E-01    10.026  0.1166540E-03  0.1758835E-02  0.2929604E-02
   408.526  0.1550555E-02  0.1427122E-01  0.1500630E-01    10.026  0.1166582E-03  0.1759232E-02  0.2931705E-02
   408.530  0.1550523E-02  0.1427476E-01  0.1500451E-01    10.026  0.1166743E-03  0.1759086E-02  0.2933270E-02
   408.534  0.1550497E-02  0.1427797E-01  0.1500406E-01    10.026  0.1167007E-03  0.1759000E-02  0.2934885E-02
   408.538  0.1550479E-02  0.1428093E-01  0.1500466E-01    10.026  0.1167364E-03  0.1758744E-02  0.2935408E-02
   408.542  0.1550470E-02  0.1428263E-01  0.1500595E-01    10.025  0.1167803E-03  0.1759258E-02  0.2935357E-02
   408.546  0.1550469E-02  0.1428407E-01  0.1500768E-01    10.025  0.1168307E-03  0.1758005E-02  0.2935257E-02
   408.550  0.1550476E-02  0.1428613E-01  0.1500999E-01    10.025  0.1168867E-03  0.1757478E-02  0.2934586E-02
   408.554  0.1550491E-02  0.1428839E-01  0.1501223E-01    10.025  0.1169469E-03  0.1757023E-02  0.2933900E-02
   408.558  0.1550514E-02  0.1429012E-01  0.1501440E-01    10.025  0.1170107E-03  0.1756131E-02  0.2931991E-02
   408.562  0.1550543E-02  0.1429043E-01  0.1501664E-01    10.025  0.1170751E-03  0.1754709E-02  0.2929906E-02
   408.567  0.1550578E-02  0.1429177E-01  0.1501891E-01    10.025  0.1171391E-03  0.1755024E-02  0.2927774E-02
   408.571  0.1550619E-02  0.1429283E-01  0.1502138E-01    10.025  0.1172012E-03  0.1756336E-02  0.2925608E-02
   408.575  0.1550663E-02  0.1429415E-01  0.1502327E-01    10.024  0.1172599E-03  0.1757067E-02  0.2923920E-02
   408.579  0.1550710E-02  0.1429442E-01  0.1502562E-01    10.024  0.1173135E-03  0.1758431E-02  0.2922484E-02
   408.583  0.1550758E-02  0.1429451E-01  0.1502793E-01    10.024  0.1173603E-03  0.1760066E-02  0.2920785E-02
   408.587  0.1550807E-02  0.1429437E-01  0.1503048E-01    10.024  0.1173995E-03  0.1761762E-02  0.2918742E-02
   408.591  0.1550854E-02  0.1429378E-01  0.1503171E-01    10.024  0.1174298E-03  0.1763806E-02  0.2917787E-02
   408.595  0.1550900E-02  0.1429399E-01  0.1503263E-01    10.024  0.1174502E-03  0.1765267E-02  0.2916823E-02
   408.599  0.1550941E-02  0.1429270E-01  0.1503256E-01    10.024  0.1174599E-03  0.1768002E-02  0.2915263E-02
   408.603  0.1550979E-02  0.1429136E-01  0.1503212E-01    10.023  0.1174590E-03  0.1770998E-02  0.2914227E-02
   408.607  0.1551011E-02  0.1428977E-01  0.1503116E-01    10.023  0.1174469E-03  0.1773735E-02  0.2913462E-02
   408.611  0.1551036E-02  0.1428821E-01  0.1502966E-01    10.023  0.1174239E-03  0.1777037E-02  0.2913364E-02
   408.615  0.1551059E-02  0.1428631E-01  0.1502875E-01    10.023  0.1173927E-03  0.1780355E-02  0.2913737E-02
   408.619  0.1551085E-02  0.1428412E-01  0.1502855E-01    10.023  0.1173581E-03  0.1783714E-02  0.2914224E-02
   408.623  0.1551114E-02  0.1428229E-01  0.1502820E-01    10.023  0.1173211E-03  0.1786862E-02  0.2914604E-02
   408.627  0.1551145E-02  0.1428020E-01  0.1502702E-01    10.023  0.1172826E-03  0.1790078E-02  0.2914954E-02
   408.631  0.1551176E-02  0.1427857E-01  0.1502679E-01    10.023  0.1172428E-03  0.1793239E-02  0.2914904E-02
   408.635  0.1551207E-02  0.1427650E-01  0.1502636E-01    10.022  0.1172028E-03  0.1796117E-02  0.2914358E-02
   408.639  0.1551238E-02  0.1427403E-01  0.1502606E-01    10.022  0.1171632E-03  0.1798774E-02  0.2914481E-02
   408.643  0.1551266E-02  0.1427011E-01  0.1502528E-01    10.022  0.1171250E-03  0.1802736E-02  0.2913911E-02
   408.647  0.1551293E-02  0.1426865E-01  0.1502392E-01    10.022  0.1170892E-03  0.1804757E-02  0.2912871E-02
   408.651  0.1551317E-02  0.1426837E-01  0.1502294E-01    10.022  0.1170556E-03  0.1808042E-02  0.2911619E-02
   408.656  0.1551338E-02  0.1426683E-01  0.1502188E-01    10.022  0.1170258E-03  0.1809903E-02  0.2911720E-02
   408.660  0.1551355E-02  0.1426464E-01  0.1502106E-01    10.022  0.1169995E-03  0.1811034E-02  0.2912203E-02
   408.664  0.1551364E-02  0.1426434E-01  0.1502028E-01    10.021  0.1169806E-03  0.1811932E-02  0.2912699E-02
   408.668  0.1551348E-02  0.1426455E-01  0.1501793E-01    10.021  0.1169804E-03  0.1812386E-02  0.2913755E-02
   408.672  0.1551301E-02  0.1426508E-01  0.1501370E-01    10.021  0.1169960E-03  0.1812559E-02  0.2915575E-02
   408.676  0.1551216E-02  0.1426601E-01  0.1500703E-01    10.021  0.1170237E-03  0.1812374E-02  0.2918029E-02
   408.680  0.1551100E-02  0.1426724E-01  0.1499862E-01    10.021  0.1170593E-03  0.1812235E-02  0.2921226E-02
   408.684  0.1550957E-02  0.1426901E-01  0.1498908E-01    10.021  0.1170997E-03  0.1811623E-02  0.2924459E-02
   408.688  0.1550791E-02  0.1427136E-01  0.1497904E-01    10.021  0.1171438E-03  0.1811594E-02  0.2928093E-02
   408.692  0.1550606E-02  0.1427249E-01  0.1496890E-01    10.021  0.1171903E-03  0.1810886E-02  0.2932273E-02
   408.696  0.1550408E-02  0.1427405E-01  0.1495922E-01    10.020  0.1172374E-03  0.1809716E-02  0.2936074E-02
   408.700  0.1550200E-02  0.1427567E-01  0.1495063E-01    10.020  0.1172847E-03  0.1808695E-02  0.2939941E-02
   408.704  0.1549989E-02  0.1427922E-01  0.1494489E-01    10.020  0.1173303E-03  0.1811103E-02  0.2943098E-02
   408.708  0.1549779E-02  0.1428429E-01  0.1494218E-01    10.020  0.1173731E-03  0.1816197E-02  0.2944556E-02
   408.712  0.1549576E-02  0.1429085E-01  0.1494045E-01    10.020  0.1174120E-03  0.1818833E-02  0.2945833E-02
   408.716  0.1549386E-02  0.1429429E-01  0.1494028E-01    10.020  0.1174457E-03  0.1824268E-02  0.2946408E-02
   408.720  0.1549212E-02  0.1429719E-01  0.1494306E-01    10.020  0.1174737E-03  0.1829840E-02  0.2944560E-02
   408.724  0.1549057E-02  0.1429871E-01  0.1494613E-01    10.019  0.1174951E-03  0.1834139E-02  0.2944781E-02
   408.728  0.1548926E-02  0.1430275E-01  0.1495299E-01    10.019  0.1175092E-03  0.1835663E-02  0.2943885E-02
   408.732  0.1548822E-02  0.1430836E-01  0.1496245E-01    10.019  0.1175155E-03  0.1834976E-02  0.2941584E-02
   408.737  0.1548747E-02  0.1431182E-01  0.1497325E-01    10.019  0.1175144E-03  0.1833687E-02  0.2940081E-02
   408.741  0.1548704E-02  0.1431599E-01  0.1498470E-01    10.019  0.1175048E-03  0.1831923E-02  0.2936798E-02
   408.745  0.1548692E-02  0.1431667E-01  0.1499628E-01    10.019  0.1174873E-03  0.1834380E-02  0.2933151E-02
   408.749  0.1548713E-02  0.1431741E-01  0.1500965E-01    10.019  0.1174620E-03  0.1836106E-02  0.2931742E-02
   408.753  0.1548766E-02  0.1431697E-01  0.1502172E-01    10.018  0.1174299E-03  0.1838049E-02  0.2927410E-02
   408.757  0.1548849E-02  0.1431771E-01  0.1503301E-01    10.018  0.1173914E-03  0.1837253E-02  0.2921638E-02
   408.761  0.1548958E-02  0.1431525E-01  0.1504427E-01    10.018  0.1173467E-03  0.1839976E-02  0.2916621E-02
   408.765  0.1549091E-02  0.1431208E-01  0.1505467E-01    10.018  0.1172961E-03  0.1842278E-02  0.2912533E-02
   408.769  0.1549242E-02  0.1430852E-01  0.1506497E-01    10.018  0.1172410E-03  0.1844739E-02  0.2908356E-02
   408.773  0.1549409E-02  0.1430454E-01  0.1507289E-01    10.018  0.1171825E-03  0.1846534E-02  0.2905110E-02
   408.777  0.1549587E-02  0.1430015E-01  0.1507889E-01    10.018  0.1171220E-03  0.1848327E-02  0.2902824E-02
   408.781  0.1549772E-02  0.1429544E-01  0.1508369E-01    10.018  0.1170607E-03  0.1850275E-02  0.2901166E-02
   408.785  0.1549959E-02  0.1429051E-01  0.1508804E-01    10.017  0.1170005E-03  0.1852660E-02  0.2899668E-02
   408.789  0.1550143E-02  0.1428531E-01  0.1509127E-01    10.017  0.1169420E-03  0.1855039E-02  0.2899297E-02
   408.793  0.1550314E-02  0.1428061E-01  0.1509218E-01    10.017  0.1168831E-03  0.1856256E-02  0.2899934E-02
   408.797  0.1550443E-02  0.1427568E-01  0.1508768E-01    10.017  0.1168111E-03  0.1858020E-02  0.2901449E-02
   408.801  0.1550526E-02  0.1427081E-01  0.1507897E-01    10.017  0.1167263E-03  0.1860111E-02  0.2904685E-02
   408.805  0.1550561E-02  0.1426773E-01  0.1506594E-01    10.017  0.1166313E-03  0.1862505E-02  0.2908295E-02
   408.809  0.1550548E-02  0.1426307E-01  0.1505028E-01    10.017  0.1165282E-03  0.1864679E-02  0.2914191E-02
   408.813  0.1550485E-02  0.1426027E-01  0.1503379E-01    10.016  0.1164193E-03  0.1869529E-02  0.2920742E-02
   408.818  0.1550382E-02  0.1425948E-01  0.1501742E-01    10.016  0.1163047E-03  0.1876956E-02  0.2926990E-02
   408.822  0.1550245E-02  0.1426050E-01  0.1500206E-01    10.016  0.1161856E-03  0.1884107E-02  0.2932773E-02
   408.826  0.1550062E-02  0.1426145E-01  0.1498356E-01    10.016  0.1160647E-03  0.1890368E-02  0.2939431E-02
   408.830  0.1549820E-02  0.1426279E-01  0.1496234E-01    10.016  0.1159135E-03  0.1895964E-02  0.2943403E-02
   408.834  0.1549529E-02  0.1426349E-01  0.1493916E-01    10.016  0.1157304E-03  0.1900345E-02  0.2943683E-02
   408.838  0.1549209E-02  0.1426644E-01  0.1491559E-01    10.016  0.1155190E-03  0.1903854E-02  0.2940466E-02
   408.842  0.1548869E-02  0.1426505E-01  0.1489277E-01    10.016  0.1152843E-03  0.1905318E-02  0.2934495E-02
   408.846  0.1548516E-02  0.1426273E-01  0.1487100E-01    10.015  0.1150322E-03  0.1905532E-02  0.2926216E-02
   408.850  0.1548160E-02  0.1425988E-01  0.1484990E-01    10.015  0.1147690E-03  0.1904339E-02  0.2916911E-02
   408.854  0.1547806E-02  0.1425668E-01  0.1483194E-01    10.015  0.1144984E-03  0.1901875E-02  0.2906417E-02
   408.858  0.1547462E-02  0.1425475E-01  0.1481608E-01    10.015  0.1142266E-03  0.1899025E-02  0.2894492E-02
   408.862  0.1547135E-02  0.1425141E-01  0.1480416E-01    10.015  0.1139599E-03  0.1895950E-02  0.2884498E-02
   408.866  0.1546835E-02  0.1425315E-01  0.1479986E-01    10.015  0.1137054E-03  0.1899931E-02  0.2872622E-02
   408.870  0.1546569E-02  0.1425518E-01  0.1479870E-01    10.015  0.1134695E-03  0.1905002E-02  0.2861794E-02
   408.874  0.1546346E-02  0.1425707E-01  0.1480232E-01    10.014  0.1132578E-03  0.1909614E-02  0.2851599E-02
   408.878  0.1546172E-02  0.1425971E-01  0.1481005E-01    10.014  0.1130763E-03  0.1914621E-02  0.2842595E-02
   408.882  0.1546051E-02  0.1426231E-01  0.1482095E-01    10.014  0.1129291E-03  0.1919182E-02  0.2836139E-02
   408.886  0.1545987E-02  0.1426477E-01  0.1483500E-01    10.014  0.1128207E-03  0.1923815E-02  0.2831705E-02
   408.890  0.1545982E-02  0.1426666E-01  0.1485153E-01    10.014  0.1127539E-03  0.1928033E-02  0.2829604E-02
   408.894  0.1546035E-02  0.1426864E-01  0.1487085E-01    10.014  0.1127307E-03  0.1932119E-02  0.2829471E-02
   408.899  0.1546147E-02  0.1427009E-01  0.1489155E-01    10.014  0.1127514E-03  0.1935759E-02  0.2831372E-02
   408.903  0.1546314E-02  0.1427083E-01  0.1491335E-01    10.013  0.1128159E-03  0.1938282E-02  0.2835346E-02
   408.907  0.1546531E-02  0.1427127E-01  0.1493603E-01    10.013  0.1129228E-03  0.1940161E-02  0.2841599E-02
   408.911  0.1546794E-02  0.1427140E-01  0.1495902E-01    10.013  0.1130689E-03  0.1941096E-02  0.2849677E-02
   408.915  0.1547091E-02  0.1427166E-01  0.1498160E-01    10.013  0.1132523E-03  0.1941193E-02  0.2859225E-02
   408.919  0.1547406E-02  0.1427203E-01  0.1500264E-01    10.013  0.1134728E-03  0.1939142E-02  0.2869491E-02
   408.923  0.1547732E-02  0.1427463E-01  0.1502390E-01    10.013  0.1137235E-03  0.1938641E-02  0.2880051E-02
   408.927  0.1548063E-02  0.1427716E-01  0.1504329E-01    10.013  0.1140002E-03  0.1937006E-02  0.2890878E-02
   408.931  0.1548389E-02  0.1428012E-01  0.1506048E-01    10.013  0.1142946E-03  0.1934349E-02  0.2902760E-02
   408.935  0.1548702E-02  0.1428266E-01  0.1507224E-01    10.012  0.1145985E-03  0.1930387E-02  0.2914789E-02
   408.939  0.1548994E-02  0.1428524E-01  0.1508184E-01    10.012  0.1149044E-03  0.1926678E-02  0.2925817E-02
   408.943  0.1549257E-02  0.1428670E-01  0.1508861E-01    10.012  0.1152038E-03  0.1921393E-02  0.2935935E-02
   408.947  0.1549485E-02  0.1428758E-01  0.1509108E-01    10.012  0.1154883E-03  0.1915951E-02  0.2944333E-02
   408.951  0.1549671E-02  0.1428730E-01  0.1508981E-01    10.012  0.1157508E-03  0.1911101E-02  0.2951710E-02
   408.955  0.1549815E-02  0.1428638E-01  0.1508485E-01    10.012  0.1159871E-03  0.1906974E-02  0.2956900E-02
   408.959  0.1549936E-02  0.1428498E-01  0.1507826E-01    10.012  0.1162047E-03  0.1904048E-02  0.2960487E-02
   408.963  0.1550034E-02  0.1428286E-01  0.1507081E-01    10.012  0.1164003E-03  0.1901996E-02  0.2961107E-02
   408.967  0.1550107E-02  0.1427992E-01  0.1506182E-01    10.011  0.1165684E-03  0.1901159E-02  0.2958618E-02
   408.971  0.1550153E-02  0.1427604E-01  0.1505148E-01    10.011  0.1167045E-03  0.1901477E-02  0.2952921E-02
   408.976  0.1550182E-02  0.1427093E-01  0.1504045E-01    10.011  0.1167995E-03  0.1902594E-02  0.2944755E-02
   408.980  0.1550198E-02  0.1426496E-01  0.1502937E-01    10.011  0.1168482E-03  0.1904581E-02  0.2933814E-02
   408.984  0.1550208E-02  0.1426243E-01  0.1502369E-01    10.011  0.1168792E-03  0.1902542E-02  0.2921912E-02
   408.988  0.1550215E-02  0.1426086E-01  0.1501990E-01    10.011  0.1169089E-03  0.1899912E-02  0.2912374E-02
   408.992  0.1550217E-02  0.1426026E-01  0.1501879E-01    10.011  0.1169364E-03  0.1896811E-02  0.2903371E-02
   408.996  0.1550216E-02  0.1426122E-01  0.1501697E-01    10.010  0.1169609E-03  0.1894620E-02  0.2897290E-02
   409.000  0.1550211E-02  0.1426209E-01  0.1501611E-01    10.010  0.1169812E-03  0.1890232E-02  0.2892306E-02
   409.004  0.1550203E-02  0.1426296E-01  0.1501544E-01    10.010  0.1169973E-03  0.1885867E-02  0.2887987E-02
   409.008  0.1550189E-02  0.1426473E-01  0.1501558E-01    10.010  0.1170095E-03  0.1881631E-02  0.2884834E-02
   409.012  0.1550161E-02  0.1426648E-01  0.1501535E-01    10.010  0.1170268E-03  0.1877960E-02  0.2883129E-02
   409.016  0.1550121E-02  0.1426821E-01  0.1501465E-01    10.010  0.1170505E-03  0.1874699E-02  0.2882784E-02
   409.020  0.1550071E-02  0.1427036E-01  0.1501435E-01    10.010  0.1170825E-03  0.1872119E-02  0.2883940E-02
   409.024  0.1550011E-02  0.1427226E-01  0.1501276E-01    10.009  0.1171206E-03  0.1870467E-02  0.2885446E-02
   409.028  0.1549943E-02  0.1427425E-01  0.1501096E-01    10.009  0.1171644E-03  0.1869460E-02  0.2887447E-02
   409.032  0.1549869E-02  0.1427551E-01  0.1500900E-01    10.009  0.1172122E-03  0.1867904E-02  0.2889726E-02
   409.036  0.1549791E-02  0.1427666E-01  0.1500698E-01    10.009  0.1172638E-03  0.1868030E-02  0.2891824E-02
   409.040  0.1549710E-02  0.1427773E-01  0.1500424E-01    10.009  0.1173171E-03  0.1868393E-02  0.2894637E-02
   409.044  0.1549628E-02  0.1427832E-01  0.1500192E-01    10.009  0.1173712E-03  0.1868709E-02  0.2897510E-02
   409.048  0.1549547E-02  0.1427835E-01  0.1499941E-01    10.009  0.1174251E-03  0.1868703E-02  0.2900171E-02
   409.053  0.1549468E-02  0.1427776E-01  0.1499706E-01    10.009  0.1174767E-03  0.1868740E-02  0.2903135E-02
   409.057  0.1549394E-02  0.1427638E-01  0.1499436E-01    10.008  0.1175254E-03  0.1868483E-02  0.2905810E-02
   409.061  0.1549323E-02  0.1427642E-01  0.1499277E-01    10.008  0.1175717E-03  0.1869532E-02  0.2906911E-02
   409.065  0.1549259E-02  0.1427881E-01  0.1499451E-01    10.008  0.1176142E-03  0.1872817E-02  0.2905353E-02
   409.069  0.1549212E-02  0.1427926E-01  0.1499705E-01    10.008  0.1176474E-03  0.1877871E-02  0.2902851E-02
   409.073  0.1549185E-02  0.1427996E-01  0.1500057E-01    10.008  0.1176693E-03  0.1881034E-02  0.2899468E-02
   409.077  0.1549173E-02  0.1428108E-01  0.1500463E-01    10.008  0.1176695E-03  0.1883964E-02  0.2895751E-02
   409.081  0.1549175E-02  0.1428131E-01  0.1500904E-01    10.008  0.1176437E-03  0.1887964E-02  0.2891455E-02
   409.085  0.1549188E-02  0.1428148E-01  0.1501351E-01    10.007  0.1175913E-03  0.1891984E-02  0.2887026E-02
   409.089  0.1549212E-02  0.1428118E-01  0.1501838E-01    10.007  0.1175144E-03  0.1895811E-02  0.2882799E-02
   409.093  0.1549248E-02  0.1428088E-01  0.1502355E-01    10.007  0.1174154E-03  0.1899485E-02  0.2878479E-02
   409.097  0.1549292E-02  0.1427994E-01  0.1502772E-01    10.007  0.1172960E-03  0.1901876E-02  0.2874753E-02
   409.101  0.1549345E-02  0.1427948E-01  0.1503147E-01    10.007  0.1171596E-03  0.1905440E-02  0.2871031E-02
   409.105  0.1549403E-02  0.1427886E-01  0.1503534E-01    10.007  0.1170115E-03  0.1908393E-02  0.2867287E-02
   409.109  0.1549462E-02  0.1427751E-01  0.1503804E-01    10.007  0.1168563E-03  0.1910591E-02  0.2863786E-02
   409.113  0.1549523E-02  0.1427532E-01  0.1504046E-01    10.007  0.1166984E-03  0.1912152E-02  0.2861174E-02
   409.117  0.1549578E-02  0.1427283E-01  0.1504049E-01    10.006  0.1165449E-03  0.1912866E-02  0.2858997E-02
   409.121  0.1549622E-02  0.1426977E-01  0.1504011E-01    10.006  0.1164050E-03  0.1912590E-02  0.2857440E-02
   409.125  0.1549639E-02  0.1426645E-01  0.1503698E-01    10.006  0.1162964E-03  0.1911678E-02  0.2857789E-02
   409.130  0.1549614E-02  0.1426476E-01  0.1503073E-01    10.006  0.1162348E-03  0.1910798E-02  0.2859361E-02
   409.134  0.1549544E-02  0.1426162E-01  0.1502072E-01    10.006  0.1162231E-03  0.1910929E-02  0.2863967E-02
   409.138  0.1549441E-02  0.1425842E-01  0.1500938E-01    10.006  0.1162574E-03  0.1911322E-02  0.2871494E-02
   409.142  0.1549308E-02  0.1425712E-01  0.1499938E-01    10.006  0.1163361E-03  0.1912299E-02  0.2886169E-02
   409.146  0.1549148E-02  0.1425539E-01  0.1498810E-01    10.005  0.1164577E-03  0.1913034E-02  0.2902069E-02
   409.150  0.1548966E-02  0.1425291E-01  0.1497466E-01    10.005  0.1166193E-03  0.1914264E-02  0.2920304E-02
   409.154  0.1548765E-02  0.1425094E-01  0.1496357E-01    10.005  0.1168170E-03  0.1914974E-02  0.2937140E-02
   409.158  0.1548550E-02  0.1424711E-01  0.1495288E-01    10.005  0.1170459E-03  0.1917956E-02  0.2953729E-02
   409.162  0.1548327E-02  0.1424233E-01  0.1494247E-01    10.005  0.1173005E-03  0.1921272E-02  0.2970283E-02
   409.166  0.1548100E-02  0.1423693E-01  0.1493204E-01    10.005  0.1175746E-03  0.1925242E-02  0.2986294E-02
   409.170  0.1547876E-02  0.1423278E-01  0.1492537E-01    10.005  0.1178610E-03  0.1927028E-02  0.3000617E-02
   409.174  0.1547662E-02  0.1422821E-01  0.1492165E-01    10.005  0.1181508E-03  0.1928637E-02  0.3012506E-02
   409.178  0.1547451E-02  0.1422366E-01  0.1491969E-01    10.004  0.1184371E-03  0.1929525E-02  0.3021085E-02
   409.182  0.1547228E-02  0.1422101E-01  0.1491882E-01    10.004  0.1187229E-03  0.1929256E-02  0.3026131E-02
   409.186  0.1547000E-02  0.1421959E-01  0.1492009E-01    10.004  0.1190001E-03  0.1928630E-02  0.3028076E-02
   409.190  0.1546771E-02  0.1422023E-01  0.1492362E-01    10.004  0.1192629E-03  0.1926548E-02  0.3027545E-02
   409.194  0.1546549E-02  0.1422192E-01  0.1492969E-01    10.004  0.1195050E-03  0.1922662E-02  0.3023486E-02
   409.198  0.1546338E-02  0.1422335E-01  0.1493735E-01    10.004  0.1197201E-03  0.1919503E-02  0.3016996E-02
   409.203  0.1546146E-02  0.1422388E-01  0.1494644E-01    10.004  0.1199033E-03  0.1916997E-02  0.3007995E-02
   409.207  0.1545976E-02  0.1422347E-01  0.1495665E-01    10.003  0.1200499E-03  0.1915647E-02  0.2996598E-02
   409.211  0.1545834E-02  0.1422173E-01  0.1496900E-01    10.003  0.1201560E-03  0.1917020E-02  0.2982927E-02
   409.215  0.1545724E-02  0.1422509E-01  0.1498659E-01    10.003  0.1202192E-03  0.1912671E-02  0.2965521E-02
   409.219  0.1545651E-02  0.1422894E-01  0.1500688E-01    10.003  0.1202371E-03  0.1908391E-02  0.2945758E-02
   409.223  0.1545616E-02  0.1422962E-01  0.1502745E-01    10.003  0.1202069E-03  0.1906612E-02  0.2924896E-02
   409.227  0.1545624E-02  0.1422779E-01  0.1504689E-01    10.003  0.1201283E-03  0.1907762E-02  0.2904125E-02
   409.231  0.1545677E-02  0.1422285E-01  0.1506548E-01    10.003  0.1200045E-03  0.1912151E-02  0.2883435E-02
   409.235  0.1545779E-02  0.1421537E-01  0.1508329E-01    10.003  0.1198484E-03  0.1919705E-02  0.2864754E-02
   409.239  0.1545930E-02  0.1420425E-01  0.1510068E-01    10.002  0.1196638E-03  0.1931303E-02  0.2848521E-02
   409.243  0.1546126E-02  0.1419061E-01  0.1511537E-01    10.002  0.1194536E-03  0.1945497E-02  0.2834590E-02
   409.247  0.1546364E-02  0.1417507E-01  0.1512780E-01    10.002  0.1192229E-03  0.1963144E-02  0.2822912E-02
   409.251  0.1546636E-02  0.1416673E-01  0.1514693E-01    10.002  0.1189763E-03  0.1972927E-02  0.2810626E-02
   409.255  0.1546931E-02  0.1416021E-01  0.1516850E-01    10.002  0.1187238E-03  0.1979694E-02  0.2799308E-02
   409.259  0.1547242E-02  0.1415398E-01  0.1518847E-01    10.002  0.1184722E-03  0.1986132E-02  0.2790551E-02
   409.263  0.1547561E-02  0.1415350E-01  0.1520969E-01    10.002  0.1182273E-03  0.1986818E-02  0.2783462E-02
   409.267  0.1547878E-02  0.1415247E-01  0.1522955E-01    10.001  0.1179947E-03  0.1986989E-02  0.2778734E-02
   409.272  0.1548179E-02  0.1415232E-01  0.1524512E-01    10.001  0.1177887E-03  0.1987966E-02  0.2776570E-02
   409.276  0.1548446E-02  0.1415343E-01  0.1525818E-01    10.001  0.1176217E-03  0.1989539E-02  0.2778077E-02
   409.280  0.1548671E-02  0.1415509E-01  0.1526601E-01    10.001  0.1174998E-03  0.1991812E-02  0.2783357E-02
   409.284  0.1548854E-02  0.1415714E-01  0.1527011E-01    10.001  0.1174226E-03  0.1994829E-02  0.2791695E-02
   409.288  0.1548999E-02  0.1415975E-01  0.1527125E-01    10.001  0.1173865E-03  0.1998369E-02  0.2802382E-02
   409.292  0.1549122E-02  0.1416247E-01  0.1527223E-01    10.001  0.1173743E-03  0.2002311E-02  0.2813329E-02
   409.296  0.1549227E-02  0.1416546E-01  0.1527214E-01    10.001  0.1173794E-03  0.2006539E-02  0.2823013E-02
   409.300  0.1549310E-02  0.1416829E-01  0.1527141E-01    10.000  0.1174022E-03  0.2010748E-02  0.2831211E-02
   409.304  0.1549368E-02  0.1417131E-01  0.1526923E-01    10.000  0.1174413E-03  0.2014874E-02  0.2838491E-02
   409.308  0.1549399E-02  0.1417360E-01  0.1526583E-01    10.000  0.1174965E-03  0.2018661E-02  0.2844255E-02
   409.312  0.1549401E-02  0.1417582E-01  0.1525968E-01    10.000  0.1175651E-03  0.2022227E-02  0.2847154E-02
   409.316  0.1549374E-02  0.1417740E-01  0.1525191E-01    10.000  0.1176451E-03  0.2025341E-02  0.2848482E-02
   409.320  0.1549318E-02  0.1417892E-01  0.1524256E-01    10.000  0.1177339E-03  0.2027382E-02  0.2848481E-02
   409.324  0.1549232E-02  0.1417969E-01  0.1523156E-01    10.000  0.1178281E-03  0.2029901E-02  0.2847050E-02
   409.328  0.1549125E-02  0.1417965E-01  0.1521981E-01    10.000  0.1179236E-03  0.2031678E-02  0.2845706E-02
   409.332  0.1549030E-02  0.1418115E-01  0.1521167E-01     9.999  0.1180036E-03  0.2035283E-02  0.2843475E-02
   409.336  0.1548955E-02  0.1417986E-01  0.1520528E-01     9.999  0.1180638E-03  0.2035412E-02  0.2840344E-02
   409.341  0.1548903E-02  0.1417825E-01  0.1520131E-01     9.999  0.1181021E-03  0.2034699E-02  0.2837130E-02
   409.345  0.1548869E-02  0.1417642E-01  0.1519822E-01     9.999  0.1181227E-03  0.2033737E-02  0.2833133E-02
   409.349  0.1548840E-02  0.1417399E-01  0.1519523E-01     9.999  0.1181395E-03  0.2032466E-02  0.2831638E-02
   409.353  0.1548816E-02  0.1416982E-01  0.1519212E-01     9.999  0.1181513E-03  0.2031726E-02  0.2831815E-02
   409.357  0.1548798E-02  0.1416675E-01  0.1518823E-01     9.999  0.1181587E-03  0.2028949E-02  0.2832681E-02
   409.361  0.1548786E-02  0.1416344E-01  0.1518450E-01     9.998  0.1181613E-03  0.2025396E-02  0.2834667E-02
   409.365  0.1548781E-02  0.1415966E-01  0.1517988E-01     9.998  0.1181580E-03  0.2021789E-02  0.2837436E-02
   409.369  0.1548782E-02  0.1415518E-01  0.1517549E-01     9.998  0.1181496E-03  0.2018560E-02  0.2840966E-02
   409.373  0.1548790E-02  0.1415067E-01  0.1517032E-01     9.998  0.1181356E-03  0.2015647E-02  0.2844545E-02
   409.377  0.1548803E-02  0.1414614E-01  0.1516514E-01     9.998  0.1181168E-03  0.2012746E-02  0.2848537E-02
   409.381  0.1548823E-02  0.1414366E-01  0.1516243E-01     9.998  0.1180929E-03  0.2012192E-02  0.2850892E-02
   409.385  0.1548848E-02  0.1414191E-01  0.1515899E-01     9.998  0.1180647E-03  0.2011772E-02  0.2852509E-02
   409.389  0.1548877E-02  0.1413947E-01  0.1515522E-01     9.998  0.1180332E-03  0.2012009E-02  0.2854782E-02
   409.393  0.1548911E-02  0.1413710E-01  0.1515056E-01     9.997  0.1179983E-03  0.2012030E-02  0.2858051E-02
   409.397  0.1548945E-02  0.1413463E-01  0.1514647E-01     9.997  0.1179584E-03  0.2011531E-02  0.2862050E-02
   409.401  0.1548979E-02  0.1413189E-01  0.1514196E-01     9.997  0.1179114E-03  0.2011372E-02  0.2866309E-02
   409.405  0.1549008E-02  0.1412939E-01  0.1513676E-01     9.997  0.1178571E-03  0.2011074E-02  0.2870073E-02
   409.410  0.1549025E-02  0.1412796E-01  0.1513020E-01     9.997  0.1177911E-03  0.2011357E-02  0.2874034E-02
   409.414  0.1549026E-02  0.1412713E-01  0.1512326E-01     9.997  0.1177135E-03  0.2012413E-02  0.2877569E-02
   409.418  0.1549013E-02  0.1412639E-01  0.1511528E-01     9.997  0.1176233E-03  0.2015079E-02  0.2881203E-02
   409.422  0.1548991E-02  0.1412716E-01  0.1510767E-01     9.996  0.1175191E-03  0.2017432E-02  0.2884790E-02
   409.426  0.1548960E-02  0.1412788E-01  0.1510078E-01     9.996  0.1174030E-03  0.2020227E-02  0.2887615E-02
   409.430  0.1548922E-02  0.1412963E-01  0.1509439E-01     9.996  0.1172797E-03  0.2023298E-02  0.2889743E-02
   409.434  0.1548879E-02  0.1413412E-01  0.1509116E-01     9.996  0.1171488E-03  0.2028712E-02  0.2887704E-02
   409.438  0.1548847E-02  0.1413814E-01  0.1508933E-01     9.996  0.1170001E-03  0.2034040E-02  0.2885568E-02
   409.442  0.1548830E-02  0.1414314E-01  0.1508922E-01     9.996  0.1168337E-03  0.2040336E-02  0.2881940E-02
   409.446  0.1548828E-02  0.1414507E-01  0.1509023E-01     9.996  0.1166549E-03  0.2043756E-02  0.2876601E-02
   409.450  0.1548842E-02  0.1414615E-01  0.1509211E-01     9.996  0.1164669E-03  0.2046250E-02  0.2869651E-02
   409.454  0.1548871E-02  0.1414688E-01  0.1509574E-01     9.995  0.1162750E-03  0.2048613E-02  0.2863849E-02
   409.458  0.1548914E-02  0.1414777E-01  0.1509883E-01     9.995  0.1160839E-03  0.2050158E-02  0.2858279E-02
   409.462  0.1548971E-02  0.1414804E-01  0.1510217E-01     9.995  0.1158978E-03  0.2051212E-02  0.2852598E-02
   409.466  0.1549040E-02  0.1414901E-01  0.1510540E-01     9.995  0.1157219E-03  0.2052973E-02  0.2848080E-02
   409.470  0.1549120E-02  0.1414845E-01  0.1510808E-01     9.995  0.1155592E-03  0.2053036E-02  0.2842843E-02
   409.474  0.1549208E-02  0.1414731E-01  0.1511074E-01     9.995  0.1154147E-03  0.2052486E-02  0.2839227E-02
   409.479  0.1549304E-02  0.1414597E-01  0.1511321E-01     9.995  0.1152905E-03  0.2051932E-02  0.2836428E-02
   409.483  0.1549407E-02  0.1414426E-01  0.1511592E-01     9.995  0.1151888E-03  0.2050860E-02  0.2834890E-02
   409.487  0.1549512E-02  0.1414210E-01  0.1511676E-01     9.994  0.1151120E-03  0.2049181E-02  0.2834629E-02
   409.491  0.1549619E-02  0.1414010E-01  0.1511870E-01     9.994  0.1150627E-03  0.2047269E-02  0.2835458E-02
   409.495  0.1549717E-02  0.1413773E-01  0.1511864E-01     9.994  0.1150461E-03  0.2045471E-02  0.2836943E-02
   409.499  0.1549806E-02  0.1413599E-01  0.1511682E-01     9.994  0.1150619E-03  0.2044119E-02  0.2839638E-02
   409.503  0.1549882E-02  0.1413474E-01  0.1511598E-01     9.994  0.1151103E-03  0.2043183E-02  0.2843485E-02
   409.507  0.1549944E-02  0.1413284E-01  0.1511564E-01     9.994  0.1151897E-03  0.2043066E-02  0.2848703E-02
   409.511  0.1549996E-02  0.1413231E-01  0.1511533E-01     9.994  0.1152922E-03  0.2041924E-02  0.2854480E-02
   409.515  0.1550047E-02  0.1413211E-01  0.1511524E-01     9.993  0.1154040E-03  0.2040838E-02  0.2859202E-02
   409.519  0.1550096E-02  0.1413212E-01  0.1511536E-01     9.993  0.1155219E-03  0.2040314E-02  0.2862742E-02
   409.523  0.1550142E-02  0.1413241E-01  0.1511558E-01     9.993  0.1156427E-03  0.2039546E-02  0.2865202E-02
   409.527  0.1550183E-02  0.1413358E-01  0.1511533E-01     9.993  0.1157640E-03  0.2040684E-02  0.2867626E-02
   409.531  0.1550218E-02  0.1413412E-01  0.1511698E-01     9.993  0.1158819E-03  0.2039927E-02  0.2867996E-02
   409.535  0.1550247E-02  0.1413526E-01  0.1511697E-01     9.993  0.1159936E-03  0.2040262E-02  0.2867805E-02
   409.540  0.1550268E-02  0.1413611E-01  0.1511734E-01     9.993  0.1160958E-03  0.2040187E-02  0.2867917E-02
   409.544  0.1550281E-02  0.1413638E-01  0.1511663E-01     9.993  0.1161864E-03  0.2039723E-02  0.2868342E-02
   409.548  0.1550285E-02  0.1413684E-01  0.1511730E-01     9.992  0.1162626E-03  0.2039800E-02  0.2867699E-02
   409.552  0.1550280E-02  0.1413734E-01  0.1511416E-01     9.992  0.1163229E-03  0.2039272E-02  0.2866226E-02
   409.556  0.1550269E-02  0.1413639E-01  0.1511213E-01     9.992  0.1163699E-03  0.2037821E-02  0.2867764E-02
   409.560  0.1550254E-02  0.1413656E-01  0.1511017E-01     9.992  0.1164035E-03  0.2037566E-02  0.2868741E-02
   409.564  0.1550232E-02  0.1413673E-01  0.1510612E-01     9.992  0.1164223E-03  0.2037378E-02  0.2871811E-02
   409.568  0.1550211E-02  0.1413674E-01  0.1510419E-01     9.992  0.1164293E-03  0.2036922E-02  0.2871895E-02
   409.572  0.1550198E-02  0.1413609E-01  0.1510308E-01     9.992  0.1164301E-03  0.2035198E-02  0.2871903E-02
   409.576  0.1550194E-02  0.1413485E-01  0.1510273E-01     9.992  0.1164240E-03  0.2032544E-02  0.2872582E-02
   409.580  0.1550197E-02  0.1413388E-01  0.1510322E-01     9.991  0.1164113E-03  0.2029244E-02  0.2873465E-02
   409.584  0.1550209E-02  0.1413143E-01  0.1510422E-01     9.991  0.1163921E-03  0.2027340E-02  0.2874086E-02
   409.588  0.1550229E-02  0.1413010E-01  0.1510508E-01     9.991  0.1163666E-03  0.2023807E-02  0.2874758E-02
   409.592  0.1550256E-02  0.1412826E-01  0.1510523E-01     9.991  0.1163354E-03  0.2020205E-02  0.2875010E-02
   409.596  0.1550289E-02  0.1412599E-01  0.1510566E-01     9.991  0.1162990E-03  0.2016380E-02  0.2874118E-02
   409.601  0.1550328E-02  0.1412487E-01  0.1510568E-01     9.991  0.1162583E-03  0.2013860E-02  0.2873162E-02
   409.605  0.1550372E-02  0.1412301E-01  0.1510453E-01     9.991  0.1162142E-03  0.2010410E-02  0.2873271E-02
   409.609  0.1550419E-02  0.1412154E-01  0.1510530E-01     9.990  0.1161677E-03  0.2008342E-02  0.2871145E-02
   409.613  0.1550469E-02  0.1412230E-01  0.1510759E-01     9.990  0.1161193E-03  0.2008525E-02  0.2868931E-02
   409.617  0.1550520E-02  0.1412324E-01  0.1511094E-01     9.990  0.1160708E-03  0.2008650E-02  0.2866509E-02
   409.621  0.1550570E-02  0.1412399E-01  0.1511204E-01     9.990  0.1160226E-03  0.2008570E-02  0.2864448E-02
   409.625  0.1550614E-02  0.1412526E-01  0.1511543E-01     9.990  0.1159786E-03  0.2008750E-02  0.2862292E-02
   409.629  0.1550631E-02  0.1412476E-01  0.1511665E-01     9.990  0.1159475E-03  0.2006907E-02  0.2860965E-02
   409.633  0.1550621E-02  0.1412923E-01  0.1511645E-01     9.990  0.1159304E-03  0.2005653E-02  0.2859623E-02
   409.637  0.1550584E-02  0.1413427E-01  0.1511607E-01     9.990  0.1159276E-03  0.2004432E-02  0.2859192E-02
   409.641  0.1550519E-02  0.1413872E-01  0.1511655E-01     9.989  0.1159387E-03  0.2004338E-02  0.2859016E-02
   409.645  0.1550430E-02  0.1414456E-01  0.1511402E-01     9.989  0.1159637E-03  0.2002126E-02  0.2859268E-02
   409.649  0.1550319E-02  0.1414969E-01  0.1511138E-01     9.989  0.1160018E-03  0.2001074E-02  0.2859861E-02
   409.653  0.1550187E-02  0.1415522E-01  0.1510847E-01     9.989  0.1160462E-03  0.1998197E-02  0.2860659E-02
   409.657  0.1550023E-02  0.1416149E-01  0.1510328E-01     9.989  0.1160705E-03  0.1996715E-02  0.2856631E-02
   409.661  0.1549835E-02  0.1416633E-01  0.1509824E-01     9.989  0.1160665E-03  0.1993543E-02  0.2850420E-02
   409.666  0.1549632E-02  0.1417207E-01  0.1509434E-01     9.989  0.1160336E-03  0.1989326E-02  0.2842265E-02
   409.670  0.1549419E-02  0.1417576E-01  0.1509046E-01     9.988  0.1159716E-03  0.1986484E-02  0.2832398E-02
   409.674  0.1549203E-02  0.1417803E-01  0.1508551E-01     9.988  0.1158817E-03  0.1985438E-02  0.2821188E-02
   409.678  0.1548987E-02  0.1417885E-01  0.1508054E-01     9.988  0.1157662E-03  0.1986117E-02  0.2808820E-02
   409.682  0.1548780E-02  0.1417759E-01  0.1507560E-01     9.988  0.1156284E-03  0.1987672E-02  0.2797126E-02
   409.686  0.1548586E-02  0.1417511E-01  0.1507084E-01     9.988  0.1154705E-03  0.1990985E-02  0.2785551E-02
   409.690  0.1548411E-02  0.1417129E-01  0.1506641E-01     9.988  0.1152975E-03  0.1995882E-02  0.2775299E-02
   409.694  0.1548258E-02  0.1416754E-01  0.1506326E-01     9.988  0.1151128E-03  0.2002893E-02  0.2766611E-02
   409.698  0.1548134E-02  0.1416392E-01  0.1506367E-01     9.988  0.1149215E-03  0.2006718E-02  0.2759357E-02
   409.702  0.1548040E-02  0.1415963E-01  0.1506485E-01     9.987  0.1147290E-03  0.2010992E-02  0.2754609E-02
   409.706  0.1547978E-02  0.1415479E-01  0.1506853E-01     9.987  0.1145395E-03  0.2016192E-02  0.2751592E-02
   409.710  0.1547952E-02  0.1414999E-01  0.1507376E-01     9.987  0.1143584E-03  0.2021877E-02  0.2750924E-02
   409.714  0.1547960E-02  0.1414503E-01  0.1508007E-01     9.987  0.1141907E-03  0.2027677E-02  0.2752291E-02
   409.718  0.1548003E-02  0.1414020E-01  0.1508765E-01     9.987  0.1140408E-03  0.2033713E-02  0.2756496E-02
   409.722  0.1548079E-02  0.1413502E-01  0.1509708E-01     9.987  0.1139126E-03  0.2039680E-02  0.2762171E-02
   409.727  0.1548187E-02  0.1413415E-01  0.1511062E-01     9.987  0.1138097E-03  0.2040825E-02  0.2770540E-02
   409.731  0.1548322E-02  0.1413347E-01  0.1512489E-01     9.986  0.1137354E-03  0.2041478E-02  0.2780806E-02
   409.735  0.1548481E-02  0.1413326E-01  0.1513909E-01     9.986  0.1136910E-03  0.2041887E-02  0.2791833E-02
   409.739  0.1548659E-02  0.1413312E-01  0.1515298E-01     9.986  0.1136782E-03  0.2042299E-02  0.2804362E-02
   409.743  0.1548852E-02  0.1413315E-01  0.1516604E-01     9.986  0.1136975E-03  0.2042528E-02  0.2818192E-02
   409.747  0.1549053E-02  0.1413296E-01  0.1517848E-01     9.986  0.1137478E-03  0.2042574E-02  0.2832630E-02
   409.751  0.1549257E-02  0.1413260E-01  0.1518864E-01     9.986  0.1138283E-03  0.2042693E-02  0.2846346E-02
   409.755  0.1549459E-02  0.1413344E-01  0.1519764E-01     9.986  0.1139360E-03  0.2044082E-02  0.2860600E-02
   409.759  0.1549653E-02  0.1413213E-01  0.1520472E-01     9.986  0.1140678E-03  0.2045187E-02  0.2873796E-02
   409.763  0.1549833E-02  0.1413020E-01  0.1520975E-01     9.985  0.1142206E-03  0.2046180E-02  0.2886873E-02
   409.767  0.1549994E-02  0.1413076E-01  0.1521256E-01     9.985  0.1143897E-03  0.2044992E-02  0.2898867E-02
   409.771  0.1550131E-02  0.1412993E-01  0.1521345E-01     9.985  0.1145703E-03  0.2044221E-02  0.2909982E-02
   409.775  0.1550235E-02  0.1413036E-01  0.1521108E-01     9.985  0.1147516E-03  0.2043584E-02  0.2919036E-02
   409.779  0.1550316E-02  0.1413164E-01  0.1520679E-01     9.985  0.1149189E-03  0.2044226E-02  0.2926498E-02
   409.783  0.1550380E-02  0.1413339E-01  0.1520281E-01     9.985  0.1150652E-03  0.2045808E-02  0.2930881E-02
   409.788  0.1550424E-02  0.1413611E-01  0.1519857E-01     9.985  0.1151873E-03  0.2049164E-02  0.2932371E-02
   409.792  0.1550444E-02  0.1413902E-01  0.1519328E-01     9.984  0.1152837E-03  0.2053188E-02  0.2931552E-02
   409.796  0.1550433E-02  0.1414222E-01  0.1518680E-01     9.984  0.1153583E-03  0.2058227E-02  0.2929567E-02
   409.800  0.1550393E-02  0.1414519E-01  0.1517861E-01     9.984  0.1154081E-03  0.2063733E-02  0.2924920E-02
   409.804  0.1550284E-02  0.1414826E-01  0.1516572E-01     9.984  0.1153660E-03  0.2069650E-02  0.2911748E-02
   409.808  0.1550074E-02  0.1415075E-01  0.1514591E-01     9.984  0.1151917E-03  0.2075636E-02  0.2885893E-02
   409.812  0.1549770E-02  0.1415299E-01  0.1512148E-01     9.984  0.1149210E-03  0.2081108E-02  0.2851694E-02
   409.816  0.1549386E-02  0.1415561E-01  0.1509344E-01     9.984  0.1145720E-03  0.2085673E-02  0.2812720E-02
   409.820  0.1548933E-02  0.1415770E-01  0.1506291E-01     9.984  0.1141553E-03  0.2090416E-02  0.2770301E-02
   409.824  0.1548421E-02  0.1415990E-01  0.1503184E-01     9.983  0.1136825E-03  0.2094598E-02  0.2727249E-02
   409.828  0.1547863E-02  0.1416313E-01  0.1500303E-01     9.983  0.1131672E-03  0.2097041E-02  0.2684500E-02
   409.832  0.1547275E-02  0.1416668E-01  0.1497640E-01     9.983  0.1126239E-03  0.2098445E-02  0.2643839E-02
   409.836  0.1546672E-02  0.1416933E-01  0.1495376E-01     9.983  0.1120687E-03  0.2100597E-02  0.2607550E-02
   409.840  0.1546067E-02  0.1417017E-01  0.1493409E-01     9.983  0.1115166E-03  0.2102127E-02  0.2574242E-02
   409.844  0.1545478E-02  0.1417008E-01  0.1491631E-01     9.983  0.1109834E-03  0.2104457E-02  0.2548993E-02
   409.848  0.1544919E-02  0.1416897E-01  0.1490178E-01     9.983  0.1104836E-03  0.2107265E-02  0.2532022E-02
   409.853  0.1544404E-02  0.1416948E-01  0.1489600E-01     9.982  0.1100310E-03  0.2107383E-02  0.2520749E-02
   409.857  0.1543947E-02  0.1416962E-01  0.1489629E-01     9.982  0.1096373E-03  0.2107459E-02  0.2516591E-02
   409.861  0.1543559E-02  0.1416932E-01  0.1490239E-01     9.982  0.1093126E-03  0.2107896E-02  0.2521103E-02
   409.865  0.1543251E-02  0.1416853E-01  0.1491344E-01     9.982  0.1090660E-03  0.2108559E-02  0.2533478E-02
   409.869  0.1543029E-02  0.1416664E-01  0.1493031E-01     9.982  0.1089023E-03  0.2109124E-02  0.2552848E-02
   409.873  0.1542901E-02  0.1416434E-01  0.1495265E-01     9.982  0.1088264E-03  0.2109669E-02  0.2581110E-02
   409.877  0.1542867E-02  0.1416207E-01  0.1497958E-01     9.982  0.1088394E-03  0.2110341E-02  0.2616239E-02
   409.881  0.1542931E-02  0.1415847E-01  0.1501112E-01     9.981  0.1089403E-03  0.2110313E-02  0.2656976E-02
   409.885  0.1543090E-02  0.1415562E-01  0.1504563E-01     9.981  0.1091265E-03  0.2112268E-02  0.2702455E-02
   409.889  0.1543339E-02  0.1415275E-01  0.1508253E-01     9.981  0.1093932E-03  0.2114149E-02  0.2751243E-02
   409.893  0.1543672E-02  0.1414918E-01  0.1512074E-01     9.981  0.1097328E-03  0.2115907E-02  0.2802216E-02
   409.897  0.1544082E-02  0.1414619E-01  0.1515947E-01     9.981  0.1101374E-03  0.2118034E-02  0.2854100E-02
   409.901  0.1544556E-02  0.1414311E-01  0.1519823E-01     9.981  0.1105956E-03  0.2120242E-02  0.2906014E-02
   409.905  0.1545083E-02  0.1414202E-01  0.1523696E-01     9.981  0.1110964E-03  0.2120269E-02  0.2955479E-02
   409.909  0.1545649E-02  0.1414087E-01  0.1527379E-01     9.981  0.1116261E-03  0.2120654E-02  0.3002446E-02
   409.913  0.1546240E-02  0.1414019E-01  0.1530702E-01     9.980  0.1121716E-03  0.2121167E-02  0.3044051E-02
   409.918  0.1546839E-02  0.1413969E-01  0.1533680E-01     9.980  0.1127173E-03  0.2121719E-02  0.3080327E-02
   409.922  0.1547433E-02  0.1413915E-01  0.1536197E-01     9.980  0.1132491E-03  0.2122301E-02  0.3109491E-02
   409.926  0.1548005E-02  0.1413899E-01  0.1538172E-01     9.980  0.1137525E-03  0.2123040E-02  0.3131045E-02
   409.930  0.1548531E-02  0.1414071E-01  0.1539801E-01     9.980  0.1142210E-03  0.2125882E-02  0.3145915E-02
   409.934  0.1548996E-02  0.1414429E-01  0.1540694E-01     9.980  0.1146459E-03  0.2130022E-02  0.3148802E-02
   409.938  0.1549397E-02  0.1414764E-01  0.1541031E-01     9.980  0.1150194E-03  0.2133645E-02  0.3143972E-02
   409.942  0.1549724E-02  0.1415109E-01  0.1540690E-01     9.979  0.1153311E-03  0.2136568E-02  0.3129473E-02
   409.946  0.1549962E-02  0.1415467E-01  0.1539483E-01     9.979  0.1155610E-03  0.2138305E-02  0.3104507E-02
   409.950  0.1550093E-02  0.1415796E-01  0.1537512E-01     9.979  0.1156808E-03  0.2140037E-02  0.3068398E-02
   409.954  0.1550110E-02  0.1416202E-01  0.1534926E-01     9.979  0.1156818E-03  0.2142469E-02  0.3020669E-02
   409.958  0.1550017E-02  0.1416729E-01  0.1531871E-01     9.979  0.1155749E-03  0.2146781E-02  0.2963821E-02
   409.962  0.1549870E-02  0.1417204E-01  0.1528708E-01     9.979  0.1154431E-03  0.2152246E-02  0.2907817E-02
   409.966  0.1549679E-02  0.1417574E-01  0.1525689E-01     9.979  0.1152967E-03  0.2157721E-02  0.2860972E-02
   409.970  0.1549446E-02  0.1417887E-01  0.1522947E-01     9.979  0.1151392E-03  0.2163557E-02  0.2818427E-02
   409.974  0.1549183E-02  0.1418329E-01  0.1520577E-01     9.978  0.1149665E-03  0.2169101E-02  0.2785082E-02
   409.978  0.1548901E-02  0.1418899E-01  0.1518453E-01     9.978  0.1147634E-03  0.2174431E-02  0.2755573E-02
   409.983  0.1548608E-02  0.1419212E-01  0.1516579E-01     9.978  0.1145342E-03  0.2178397E-02  0.2729103E-02
   409.987  0.1548311E-02  0.1419424E-01  0.1514962E-01     9.978  0.1142855E-03  0.2181189E-02  0.2705733E-02
   409.991  0.1548018E-02  0.1419529E-01  0.1513604E-01     9.978  0.1140239E-03  0.2182696E-02  0.2685707E-02
   409.995  0.1547735E-02  0.1419577E-01  0.1512760E-01     9.978  0.1137560E-03  0.2182442E-02  0.2668501E-02
   409.999  0.1547471E-02  0.1419476E-01  0.1511760E-01     9.978  0.1134889E-03  0.2181614E-02  0.2654161E-02
   410.003  0.1547230E-02  0.1419292E-01  0.1510979E-01     9.977  0.1132298E-03  0.2179538E-02  0.2642836E-02
   410.007  0.1547021E-02  0.1419039E-01  0.1510481E-01     9.977  0.1129846E-03  0.2176339E-02  0.2634890E-02
   410.011  0.1546847E-02  0.1418628E-01  0.1510255E-01     9.977  0.1127605E-03  0.2171991E-02  0.2628573E-02
   410.015  0.1546714E-02  0.1418093E-01  0.1510178E-01     9.977  0.1125626E-03  0.2166349E-02  0.2624532E-02
   410.019  0.1546624E-02  0.1417612E-01  0.1510437E-01     9.977  0.1123963E-03  0.2159392E-02  0.2626280E-02
   410.023  0.1546580E-02  0.1417259E-01  0.1510954E-01     9.977  0.1122660E-03  0.2152142E-02  0.2632346E-02
   410.027  0.1546584E-02  0.1416641E-01  0.1511526E-01     9.977  0.1121742E-03  0.2144755E-02  0.2637973E-02
   410.031  0.1546634E-02  0.1416033E-01  0.1512191E-01     9.977  0.1121236E-03  0.2135717E-02  0.2644434E-02
   410.035  0.1546712E-02  0.1415566E-01  0.1512935E-01     9.976  0.1121333E-03  0.2125753E-02  0.2649805E-02
   410.039  0.1546791E-02  0.1415321E-01  0.1513761E-01     9.976  0.1122303E-03  0.2115037E-02  0.2653609E-02
   410.043  0.1546855E-02  0.1415583E-01  0.1514718E-01     9.976  0.1124169E-03  0.2107032E-02  0.2655941E-02
   410.047  0.1546889E-02  0.1415988E-01  0.1515431E-01     9.976  0.1126959E-03  0.2097308E-02  0.2659181E-02
   410.052  0.1546891E-02  0.1416484E-01  0.1515910E-01     9.976  0.1130597E-03  0.2086401E-02  0.2662724E-02
   410.056  0.1546863E-02  0.1417032E-01  0.1516162E-01     9.976  0.1135003E-03  0.2074904E-02  0.2665971E-02
   410.060  0.1546803E-02  0.1417597E-01  0.1516244E-01     9.976  0.1140065E-03  0.2063788E-02  0.2668798E-02
   410.064  0.1546713E-02  0.1418488E-01  0.1516438E-01     9.976  0.1145663E-03  0.2049927E-02  0.2671619E-02
   410.068  0.1546591E-02  0.1419459E-01  0.1516548E-01     9.975  0.1151701E-03  0.2037597E-02  0.2672235E-02
   410.072  0.1546437E-02  0.1420295E-01  0.1516470E-01     9.975  0.1158039E-03  0.2028346E-02  0.2672131E-02
   410.076  0.1546256E-02  0.1420971E-01  0.1516195E-01     9.975  0.1164512E-03  0.2023146E-02  0.2670772E-02
   410.080  0.1546051E-02  0.1421399E-01  0.1515734E-01     9.975  0.1170950E-03  0.2021907E-02  0.2667693E-02
   410.084  0.1545827E-02  0.1421651E-01  0.1515049E-01     9.975  0.1177187E-03  0.2025134E-02  0.2664914E-02
   410.088  0.1545590E-02  0.1421541E-01  0.1514249E-01     9.975  0.1183065E-03  0.2033543E-02  0.2660897E-02
   410.092  0.1545346E-02  0.1420979E-01  0.1513220E-01     9.975  0.1188418E-03  0.2044881E-02  0.2655571E-02
   410.096  0.1545111E-02  0.1420686E-01  0.1512540E-01     9.974  0.1193038E-03  0.2057539E-02  0.2647714E-02
   410.100  0.1544893E-02  0.1420278E-01  0.1512093E-01     9.974  0.1196799E-03  0.2071683E-02  0.2636498E-02
   410.104  0.1544712E-02  0.1420304E-01  0.1512536E-01     9.974  0.1199851E-03  0.2080697E-02  0.2623346E-02
   410.108  0.1544576E-02  0.1420276E-01  0.1513367E-01     9.974  0.1202168E-03  0.2088808E-02  0.2611164E-02
   410.112  0.1544486E-02  0.1419945E-01  0.1514401E-01     9.974  0.1203687E-03  0.2098335E-02  0.2600904E-02
   410.116  0.1544449E-02  0.1419377E-01  0.1515652E-01     9.974  0.1204407E-03  0.2109843E-02  0.2592724E-02
   410.121  0.1544477E-02  0.1418572E-01  0.1517090E-01     9.974  0.1204385E-03  0.2123392E-02  0.2583951E-02
   410.125  0.1544569E-02  0.1417725E-01  0.1518571E-01     9.973  0.1203631E-03  0.2136274E-02  0.2572950E-02
   410.129  0.1544724E-02  0.1416720E-01  0.1520234E-01     9.973  0.1202168E-03  0.2149795E-02  0.2566702E-02
   410.133  0.1544943E-02  0.1415538E-01  0.1521985E-01     9.973  0.1200130E-03  0.2163951E-02  0.2559871E-02
   410.137  0.1545222E-02  0.1414245E-01  0.1523976E-01     9.973  0.1197585E-03  0.2178308E-02  0.2552760E-02
   410.141  0.1545553E-02  0.1412858E-01  0.1525770E-01     9.973  0.1194597E-03  0.2192263E-02  0.2546321E-02
   410.145  0.1545928E-02  0.1411425E-01  0.1527624E-01     9.973  0.1191241E-03  0.2205879E-02  0.2539968E-02
   410.149  0.1546337E-02  0.1410551E-01  0.1529697E-01     9.973  0.1187607E-03  0.2211508E-02  0.2534206E-02
   410.153  0.1546771E-02  0.1410084E-01  0.1532030E-01     9.973  0.1183777E-03  0.2210677E-02  0.2528875E-02
   410.157  0.1547212E-02  0.1409693E-01  0.1534092E-01     9.972  0.1179813E-03  0.2209767E-02  0.2523898E-02
   410.161  0.1547636E-02  0.1409345E-01  0.1535936E-01     9.972  0.1175717E-03  0.2208936E-02  0.2523054E-02
   410.165  0.1548033E-02  0.1409218E-01  0.1537071E-01     9.972  0.1171587E-03  0.2206962E-02  0.2518999E-02
   410.169  0.1548393E-02  0.1408951E-01  0.1537641E-01     9.972  0.1167521E-03  0.2207277E-02  0.2516126E-02
   410.173  0.1548704E-02  0.1408757E-01  0.1537822E-01     9.972  0.1163638E-03  0.2207412E-02  0.2514421E-02
   410.177  0.1548958E-02  0.1408637E-01  0.1537607E-01     9.972  0.1160022E-03  0.2207767E-02  0.2513718E-02
   410.181  0.1549149E-02  0.1408639E-01  0.1536912E-01     9.972  0.1156768E-03  0.2206601E-02  0.2512828E-02
   410.186  0.1549272E-02  0.1408673E-01  0.1535830E-01     9.972  0.1153944E-03  0.2204144E-02  0.2513111E-02
   410.190  0.1549318E-02  0.1408856E-01  0.1534273E-01     9.971  0.1151647E-03  0.2199938E-02  0.2513341E-02
   410.194  0.1549287E-02  0.1408952E-01  0.1532349E-01     9.971  0.1149912E-03  0.2196019E-02  0.2513727E-02
   410.198  0.1549200E-02  0.1408989E-01  0.1530239E-01     9.971  0.1148696E-03  0.2191499E-02  0.2513303E-02
   410.202  0.1549084E-02  0.1409033E-01  0.1528186E-01     9.971  0.1147777E-03  0.2185896E-02  0.2513245E-02
   410.206  0.1548963E-02  0.1408917E-01  0.1526528E-01     9.971  0.1146951E-03  0.2180130E-02  0.2513492E-02
   410.210  0.1548841E-02  0.1408735E-01  0.1525087E-01     9.971  0.1146240E-03  0.2173563E-02  0.2512790E-02
   410.214  0.1548720E-02  0.1408383E-01  0.1523939E-01     9.971  0.1145656E-03  0.2166928E-02  0.2511029E-02
   410.218  0.1548603E-02  0.1408235E-01  0.1523338E-01     9.971  0.1145212E-03  0.2157616E-02  0.2507221E-02
   410.222  0.1548494E-02  0.1408056E-01  0.1522870E-01     9.970  0.1144915E-03  0.2146442E-02  0.2504163E-02
   410.226  0.1548396E-02  0.1408118E-01  0.1522433E-01     9.970  0.1144763E-03  0.2139094E-02  0.2501157E-02
   410.230  0.1548311E-02  0.1407740E-01  0.1522306E-01     9.970  0.1144756E-03  0.2126972E-02  0.2497174E-02
   410.234  0.1548248E-02  0.1407239E-01  0.1522305E-01     9.970  0.1144847E-03  0.2114361E-02  0.2493094E-02
   410.238  0.1548208E-02  0.1406612E-01  0.1522396E-01     9.970  0.1145025E-03  0.2101445E-02  0.2488877E-02
   410.242  0.1548193E-02  0.1405858E-01  0.1522500E-01     9.970  0.1145282E-03  0.2089058E-02  0.2483685E-02
   410.246  0.1548202E-02  0.1405088E-01  0.1522649E-01     9.970  0.1145612E-03  0.2075961E-02  0.2477785E-02
   410.250  0.1548235E-02  0.1404243E-01  0.1522836E-01     9.969  0.1146011E-03  0.2062954E-02  0.2471478E-02
   410.255  0.1548292E-02  0.1403279E-01  0.1523104E-01     9.969  0.1146465E-03  0.2050026E-02  0.2464994E-02
   410.259  0.1548371E-02  0.1402280E-01  0.1523353E-01     9.969  0.1146961E-03  0.2037283E-02  0.2459242E-02
   410.263  0.1548471E-02  0.1401256E-01  0.1523646E-01     9.969  0.1147486E-03  0.2025152E-02  0.2453774E-02
   410.267  0.1548591E-02  0.1400177E-01  0.1523936E-01     9.969  0.1148022E-03  0.2013808E-02  0.2448539E-02
   410.271  0.1548728E-02  0.1399237E-01  0.1524142E-01     9.969  0.1148560E-03  0.2001972E-02  0.2444373E-02
   410.275  0.1548877E-02  0.1398240E-01  0.1524329E-01     9.969  0.1149086E-03  0.1993290E-02  0.2439927E-02
   410.279  0.1549035E-02  0.1397192E-01  0.1524461E-01     9.969  0.1149581E-03  0.1984742E-02  0.2435506E-02
   410.283  0.1549199E-02  0.1396203E-01  0.1524611E-01     9.968  0.1150041E-03  0.1976988E-02  0.2431836E-02
   410.287  0.1549364E-02  0.1395356E-01  0.1524717E-01     9.968  0.1150447E-03  0.1970577E-02  0.2428830E-02
   410.291  0.1549526E-02  0.1394892E-01  0.1525009E-01     9.968  0.1150794E-03  0.1965734E-02  0.2424538E-02
   410.295  0.1549681E-02  0.1394746E-01  0.1525438E-01     9.968  0.1151074E-03  0.1963145E-02  0.2419169E-02
   410.299  0.1549824E-02  0.1394634E-01  0.1525709E-01     9.968  0.1151272E-03  0.1960754E-02  0.2415371E-02
   410.303  0.1549953E-02  0.1394485E-01  0.1525830E-01     9.968  0.1151389E-03  0.1958807E-02  0.2412543E-02
   410.307  0.1550063E-02  0.1394378E-01  0.1525764E-01     9.968  0.1151425E-03  0.1956984E-02  0.2411130E-02
   410.311  0.1550152E-02  0.1394446E-01  0.1525504E-01     9.967  0.1151366E-03  0.1954181E-02  0.2410459E-02
   410.315  0.1550217E-02  0.1394368E-01  0.1525088E-01     9.967  0.1151222E-03  0.1953297E-02  0.2410742E-02
   410.320  0.1550258E-02  0.1394337E-01  0.1524498E-01     9.967  0.1150996E-03  0.1952437E-02  0.2412692E-02
   410.324  0.1550286E-02  0.1394396E-01  0.1524079E-01     9.967  0.1150791E-03  0.1952836E-02  0.2414131E-02
   410.328  0.1550307E-02  0.1394616E-01  0.1523946E-01     9.967  0.1150637E-03  0.1954970E-02  0.2414937E-02
   410.332  0.1550317E-02  0.1394941E-01  0.1523823E-01     9.967  0.1150533E-03  0.1958072E-02  0.2414400E-02
   410.336  0.1550319E-02  0.1395242E-01  0.1523701E-01     9.967  0.1150479E-03  0.1960498E-02  0.2413538E-02
   410.340  0.1550310E-02  0.1395532E-01  0.1523590E-01     9.967  0.1150358E-03  0.1962545E-02  0.2412520E-02
   410.344  0.1550280E-02  0.1395874E-01  0.1523374E-01     9.966  0.1149858E-03  0.1964181E-02  0.2408327E-02
   410.348  0.1550228E-02  0.1396267E-01  0.1523110E-01     9.966  0.1148987E-03  0.1965395E-02  0.2402152E-02
   410.352  0.1550157E-02  0.1396752E-01  0.1522764E-01     9.966  0.1147767E-03  0.1966623E-02  0.2394159E-02
   410.356  0.1550067E-02  0.1397187E-01  0.1522356E-01     9.966  0.1146231E-03  0.1969513E-02  0.2384474E-02
   410.360  0.1549961E-02  0.1397857E-01  0.1521855E-01     9.966  0.1144423E-03  0.1969921E-02  0.2374101E-02
   410.364  0.1549841E-02  0.1398686E-01  0.1521385E-01     9.966  0.1142398E-03  0.1970492E-02  0.2363472E-02
   410.368  0.1549711E-02  0.1399339E-01  0.1520934E-01     9.966  0.1140210E-03  0.1971453E-02  0.2353133E-02
   410.372  0.1549553E-02  0.1400350E-01  0.1520768E-01     9.966  0.1137566E-03  0.1972234E-02  0.2348149E-02
   410.376  0.1549361E-02  0.1401741E-01  0.1520712E-01     9.965  0.1134327E-03  0.1973958E-02  0.2345387E-02
   410.380  0.1549137E-02  0.1403281E-01  0.1520702E-01     9.965  0.1130576E-03  0.1976459E-02  0.2343371E-02
   410.384  0.1548890E-02  0.1404887E-01  0.1520578E-01     9.965  0.1126420E-03  0.1979327E-02  0.2343052E-02
   410.389  0.1548625E-02  0.1406471E-01  0.1520688E-01     9.965  0.1121978E-03  0.1982848E-02  0.2340295E-02
   410.393  0.1548348E-02  0.1407976E-01  0.1520813E-01     9.965  0.1117338E-03  0.1986873E-02  0.2338029E-02
   410.397  0.1548059E-02  0.1409376E-01  0.1520807E-01     9.965  0.1112507E-03  0.1990967E-02  0.2334177E-02
   410.401  0.1547759E-02  0.1410591E-01  0.1520676E-01     9.965  0.1107552E-03  0.1994875E-02  0.2329498E-02
   410.405  0.1547452E-02  0.1411606E-01  0.1520407E-01     9.965  0.1102583E-03  0.1998754E-02  0.2324695E-02
   410.409  0.1547146E-02  0.1412390E-01  0.1520076E-01     9.964  0.1097724E-03  0.2002231E-02  0.2319877E-02
   410.413  0.1546849E-02  0.1412857E-01  0.1519719E-01     9.964  0.1093110E-03  0.2004897E-02  0.2314286E-02
   410.417  0.1546569E-02  0.1412998E-01  0.1519325E-01     9.964  0.1088858E-03  0.2006223E-02  0.2308597E-02
   410.421  0.1546311E-02  0.1413102E-01  0.1519184E-01     9.964  0.1085106E-03  0.2006769E-02  0.2307735E-02
   410.425  0.1546079E-02  0.1413096E-01  0.1519165E-01     9.964  0.1081980E-03  0.2006222E-02  0.2310557E-02
   410.429  0.1545880E-02  0.1412943E-01  0.1519315E-01     9.964  0.1079556E-03  0.2005316E-02  0.2312754E-02
   410.433  0.1545719E-02  0.1412646E-01  0.1519553E-01     9.964  0.1077901E-03  0.2004192E-02  0.2314247E-02
   410.437  0.1545600E-02  0.1412099E-01  0.1519883E-01     9.963  0.1077056E-03  0.2001882E-02  0.2316054E-02
   410.441  0.1545526E-02  0.1411310E-01  0.1520191E-01     9.963  0.1077046E-03  0.1998385E-02  0.2317871E-02
   410.445  0.1545497E-02  0.1410481E-01  0.1520701E-01     9.963  0.1077869E-03  0.1994321E-02  0.2326557E-02
   410.449  0.1545512E-02  0.1409682E-01  0.1521420E-01     9.963  0.1079552E-03  0.1990211E-02  0.2338813E-02
   410.454  0.1545534E-02  0.1408855E-01  0.1522068E-01     9.963  0.1082397E-03  0.1985884E-02  0.2351870E-02
   410.458  0.1545554E-02  0.1408010E-01  0.1522537E-01     9.963  0.1086411E-03  0.1981213E-02  0.2365957E-02
   410.462  0.1545561E-02  0.1407064E-01  0.1522797E-01     9.963  0.1091537E-03  0.1977453E-02  0.2380474E-02
   410.466  0.1545552E-02  0.1406249E-01  0.1522950E-01     9.963  0.1097642E-03  0.1972604E-02  0.2396049E-02
   410.470  0.1545521E-02  0.1405722E-01  0.1523159E-01     9.962  0.1104524E-03  0.1968937E-02  0.2418908E-02
   410.474  0.1545465E-02  0.1405484E-01  0.1523439E-01     9.962  0.1111990E-03  0.1966727E-02  0.2447550E-02
   410.478  0.1545386E-02  0.1405180E-01  0.1523479E-01     9.962  0.1119841E-03  0.1966451E-02  0.2474623E-02
   410.482  0.1545283E-02  0.1404763E-01  0.1523326E-01     9.962  0.1127876E-03  0.1967699E-02  0.2499283E-02
   410.486  0.1545159E-02  0.1404364E-01  0.1523113E-01     9.962  0.1135876E-03  0.1969688E-02  0.2519382E-02
   410.490  0.1545016E-02  0.1404185E-01  0.1523016E-01     9.962  0.1143636E-03  0.1972026E-02  0.2534793E-02
   410.494  0.1544861E-02  0.1403698E-01  0.1522657E-01     9.962  0.1151017E-03  0.1976663E-02  0.2543046E-02
   410.498  0.1544713E-02  0.1403428E-01  0.1522669E-01     9.962  0.1158113E-03  0.1977607E-02  0.2549252E-02
   410.502  0.1544576E-02  0.1402911E-01  0.1522772E-01     9.961  0.1164773E-03  0.1982555E-02  0.2551814E-02
   410.506  0.1544453E-02  0.1402238E-01  0.1522827E-01     9.961  0.1170816E-03  0.1993820E-02  0.2548998E-02
   410.510  0.1544347E-02  0.1401226E-01  0.1522801E-01     9.961  0.1176099E-03  0.2009281E-02  0.2543070E-02
   410.514  0.1544258E-02  0.1399865E-01  0.1522579E-01     9.961  0.1180481E-03  0.2029216E-02  0.2532087E-02
   410.519  0.1544185E-02  0.1398803E-01  0.1522693E-01     9.961  0.1183880E-03  0.2054080E-02  0.2529421E-02
   410.523  0.1544126E-02  0.1397892E-01  0.1522958E-01     9.961  0.1186232E-03  0.2083534E-02  0.2530630E-02
   410.527  0.1544105E-02  0.1396605E-01  0.1523111E-01     9.961  0.1187835E-03  0.2117542E-02  0.2530187E-02
   410.531  0.1544133E-02  0.1396564E-01  0.1524778E-01     9.961  0.1188850E-03  0.2129568E-02  0.2523390E-02
   410.535  0.1544208E-02  0.1396924E-01  0.1527153E-01     9.960  0.1189258E-03  0.2132395E-02  0.2513440E-02
   410.539  0.1544317E-02  0.1397235E-01  0.1529384E-01     9.960  0.1189090E-03  0.2135443E-02  0.2503161E-02
   410.543  0.1544443E-02  0.1397470E-01  0.1531477E-01     9.960  0.1188415E-03  0.2137909E-02  0.2492107E-02
   410.547  0.1544586E-02  0.1397738E-01  0.1533489E-01     9.960  0.1187271E-03  0.2141307E-02  0.2480571E-02
   410.551  0.1544749E-02  0.1397927E-01  0.1535421E-01     9.960  0.1185817E-03  0.2144239E-02  0.2470935E-02
   410.555  0.1544928E-02  0.1398180E-01  0.1537321E-01     9.960  0.1184112E-03  0.2147184E-02  0.2463731E-02
   410.559  0.1545121E-02  0.1398444E-01  0.1539100E-01     9.960  0.1182196E-03  0.2150616E-02  0.2457437E-02
   410.563  0.1545323E-02  0.1398663E-01  0.1540915E-01     9.960  0.1180129E-03  0.2153987E-02  0.2458160E-02
   410.567  0.1545537E-02  0.1398805E-01  0.1542250E-01     9.959  0.1178016E-03  0.2155999E-02  0.2456487E-02
   410.571  0.1545750E-02  0.1399364E-01  0.1543736E-01     9.959  0.1176023E-03  0.2153201E-02  0.2453286E-02
   410.575  0.1545954E-02  0.1400260E-01  0.1545166E-01     9.959  0.1174215E-03  0.2146241E-02  0.2451029E-02
   410.579  0.1546147E-02  0.1401142E-01  0.1546515E-01     9.959  0.1172621E-03  0.2137767E-02  0.2447904E-02
   410.584  0.1546322E-02  0.1401995E-01  0.1547618E-01     9.959  0.1171275E-03  0.2128509E-02  0.2444999E-02
   410.588  0.1546481E-02  0.1402786E-01  0.1548391E-01     9.959  0.1170165E-03  0.2119822E-02  0.2442215E-02
   410.592  0.1546621E-02  0.1403501E-01  0.1548859E-01     9.959  0.1169311E-03  0.2111868E-02  0.2439404E-02
   410.596  0.1546737E-02  0.1404165E-01  0.1549021E-01     9.959  0.1168723E-03  0.2104762E-02  0.2436064E-02
   410.600  0.1546828E-02  0.1404729E-01  0.1548870E-01     9.958  0.1168411E-03  0.2098190E-02  0.2432733E-02
   410.604  0.1546891E-02  0.1405252E-01  0.1548406E-01     9.958  0.1168382E-03  0.2092491E-02  0.2429948E-02
   410.608  0.1546925E-02  0.1405715E-01  0.1547742E-01     9.958  0.1168627E-03  0.2088835E-02  0.2427421E-02
   410.612  0.1546937E-02  0.1406186E-01  0.1546885E-01     9.958  0.1169109E-03  0.2086810E-02  0.2424475E-02
   410.616  0.1546945E-02  0.1406919E-01  0.1546438E-01     9.958  0.1169645E-03  0.2089416E-02  0.2420354E-02
   410.620  0.1546978E-02  0.1407636E-01  0.1546259E-01     9.958  0.1169933E-03  0.2094263E-02  0.2413857E-02
   410.624  0.1547036E-02  0.1408198E-01  0.1546334E-01     9.958  0.1169948E-03  0.2099638E-02  0.2407210E-02
   410.628  0.1547119E-02  0.1408635E-01  0.1546610E-01     9.958  0.1169695E-03  0.2105591E-02  0.2401457E-02
   410.632  0.1547226E-02  0.1408933E-01  0.1547095E-01     9.957  0.1169177E-03  0.2111959E-02  0.2395863E-02
   410.636  0.1547360E-02  0.1409107E-01  0.1547593E-01     9.957  0.1168463E-03  0.2118174E-02  0.2391028E-02
   410.640  0.1547519E-02  0.1409149E-01  0.1548129E-01     9.957  0.1167566E-03  0.2124272E-02  0.2386977E-02
   410.644  0.1547697E-02  0.1409121E-01  0.1548679E-01     9.957  0.1166522E-03  0.2129929E-02  0.2383436E-02
   410.648  0.1547891E-02  0.1409046E-01  0.1549217E-01     9.957  0.1165350E-03  0.2135130E-02  0.2380599E-02
   410.653  0.1548094E-02  0.1408975E-01  0.1549729E-01     9.957  0.1164085E-03  0.2139985E-02  0.2377407E-02
   410.657  0.1548302E-02  0.1408871E-01  0.1550137E-01     9.957  0.1162756E-03  0.2145039E-02  0.2375305E-02
   410.661  0.1548508E-02  0.1408597E-01  0.1550381E-01     9.957  0.1161394E-03  0.2148142E-02  0.2373816E-02
   410.665  0.1548707E-02  0.1408567E-01  0.1550506E-01     9.956  0.1160035E-03  0.2153472E-02  0.2372399E-02
   410.669  0.1548895E-02  0.1408528E-01  0.1550530E-01     9.956  0.1158706E-03  0.2157641E-02  0.2371121E-02
   410.673  0.1549066E-02  0.1408520E-01  0.1550403E-01     9.956  0.1157435E-03  0.2161603E-02  0.2370554E-02
   410.677  0.1549217E-02  0.1408556E-01  0.1550138E-01     9.956  0.1156246E-03  0.2165105E-02  0.2370557E-02
   410.681  0.1549344E-02  0.1408614E-01  0.1549728E-01     9.956  0.1155160E-03  0.2167956E-02  0.2370775E-02
   410.685  0.1549446E-02  0.1408753E-01  0.1548968E-01     9.956  0.1154185E-03  0.2170236E-02  0.2371019E-02
   410.689  0.1549525E-02  0.1408934E-01  0.1548412E-01     9.956  0.1153309E-03  0.2171923E-02  0.2371453E-02
   410.693  0.1549599E-02  0.1409177E-01  0.1547833E-01     9.956  0.1152461E-03  0.2173495E-02  0.2371580E-02
   410.697  0.1549670E-02  0.1409283E-01  0.1547477E-01     9.955  0.1151637E-03  0.2174132E-02  0.2371422E-02
   410.701  0.1549737E-02  0.1409396E-01  0.1547192E-01     9.955  0.1150865E-03  0.2174362E-02  0.2370885E-02
   410.705  0.1549797E-02  0.1409569E-01  0.1546924E-01     9.955  0.1150154E-03  0.2174234E-02  0.2370371E-02
   410.709  0.1549851E-02  0.1409639E-01  0.1546759E-01     9.955  0.1149521E-03  0.2173613E-02  0.2369069E-02
   410.713  0.1549896E-02  0.1409817E-01  0.1546531E-01     9.955  0.1148988E-03  0.2172624E-02  0.2367785E-02
   410.718  0.1549930E-02  0.1410016E-01  0.1546369E-01     9.955  0.1148561E-03  0.2171091E-02  0.2366109E-02
   410.722  0.1549954E-02  0.1410239E-01  0.1546260E-01     9.955  0.1148253E-03  0.2169376E-02  0.2368607E-02
   410.726  0.1549966E-02  0.1410459E-01  0.1545943E-01     9.955  0.1148068E-03  0.2167034E-02  0.2366699E-02
   410.730  0.1549965E-02  0.1410699E-01  0.1545609E-01     9.954  0.1148010E-03  0.2164346E-02  0.2364505E-02
   410.734  0.1549961E-02  0.1410904E-01  0.1545335E-01     9.954  0.1147989E-03  0.2161950E-02  0.2362581E-02
   410.738  0.1549958E-02  0.1411159E-01  0.1545065E-01     9.954  0.1147970E-03  0.2158745E-02  0.2360851E-02
   410.742  0.1549954E-02  0.1411352E-01  0.1544906E-01     9.954  0.1147951E-03  0.2157598E-02  0.2359156E-02
   410.746  0.1549945E-02  0.1411498E-01  0.1544716E-01     9.954  0.1147956E-03  0.2157018E-02  0.2357682E-02
   410.750  0.1549919E-02  0.1411655E-01  0.1544357E-01     9.954  0.1148031E-03  0.2156628E-02  0.2356310E-02
   410.754  0.1549879E-02  0.1411747E-01  0.1543965E-01     9.954  0.1148183E-03  0.2156742E-02  0.2355385E-02
   410.758  0.1549816E-02  0.1411821E-01  0.1543401E-01     9.954  0.1148475E-03  0.2156826E-02  0.2354986E-02
   410.762  0.1549729E-02  0.1411812E-01  0.1542565E-01     9.953  0.1148942E-03  0.2156521E-02  0.2352437E-02
   410.766  0.1549618E-02  0.1411959E-01  0.1541908E-01     9.953  0.1149578E-03  0.2155185E-02  0.2354826E-02
   410.770  0.1549487E-02  0.1412581E-01  0.1541706E-01     9.953  0.1150362E-03  0.2155795E-02  0.2354196E-02
   410.774  0.1549339E-02  0.1413316E-01  0.1541589E-01     9.953  0.1151271E-03  0.2158012E-02  0.2353204E-02
   410.778  0.1549176E-02  0.1414038E-01  0.1541527E-01     9.953  0.1152312E-03  0.2160145E-02  0.2350801E-02
   410.783  0.1548992E-02  0.1414862E-01  0.1541311E-01     9.953  0.1153557E-03  0.2162629E-02  0.2350091E-02
   410.787  0.1548790E-02  0.1415616E-01  0.1541083E-01     9.953  0.1154974E-03  0.2164938E-02  0.2349433E-02
   410.791  0.1548570E-02  0.1416334E-01  0.1540777E-01     9.953  0.1156494E-03  0.2167344E-02  0.2348831E-02
   410.795  0.1548337E-02  0.1416780E-01  0.1540413E-01     9.952  0.1158078E-03  0.2167941E-02  0.2348403E-02
   410.799  0.1548099E-02  0.1417303E-01  0.1539996E-01     9.952  0.1159690E-03  0.2170856E-02  0.2348173E-02
   410.803  0.1547859E-02  0.1417676E-01  0.1539558E-01     9.952  0.1161280E-03  0.2174127E-02  0.2347985E-02
   410.807  0.1547625E-02  0.1417937E-01  0.1539089E-01     9.952  0.1162814E-03  0.2177249E-02  0.2347762E-02
   410.811  0.1547402E-02  0.1418032E-01  0.1538655E-01     9.952  0.1164253E-03  0.2180531E-02  0.2347484E-02
   410.815  0.1547196E-02  0.1417994E-01  0.1538312E-01     9.952  0.1165558E-03  0.2184475E-02  0.2347063E-02
   410.819  0.1547010E-02  0.1417816E-01  0.1537984E-01     9.952  0.1166707E-03  0.2188488E-02  0.2347168E-02
   410.823  0.1546851E-02  0.1417650E-01  0.1538014E-01     9.951  0.1167665E-03  0.2195946E-02  0.2344679E-02
   410.827  0.1546721E-02  0.1417155E-01  0.1538115E-01     9.951  0.1168413E-03  0.2201994E-02  0.2342832E-02
   410.831  0.1546623E-02  0.1416688E-01  0.1538243E-01     9.951  0.1168930E-03  0.2210067E-02  0.2340483E-02
   410.835  0.1546560E-02  0.1416086E-01  0.1538339E-01     9.951  0.1169207E-03  0.2218748E-02  0.2337984E-02
   410.839  0.1546532E-02  0.1415343E-01  0.1538471E-01     9.951  0.1169238E-03  0.2227398E-02  0.2335926E-02
   410.843  0.1546540E-02  0.1414459E-01  0.1538636E-01     9.951  0.1169023E-03  0.2235986E-02  0.2333947E-02
   410.848  0.1546584E-02  0.1413573E-01  0.1538946E-01     9.951  0.1168567E-03  0.2243811E-02  0.2331778E-02
   410.852  0.1546661E-02  0.1412417E-01  0.1539141E-01     9.951  0.1167890E-03  0.2252640E-02  0.2329475E-02
   410.856  0.1546763E-02  0.1411294E-01  0.1539355E-01     9.951  0.1167078E-03  0.2260851E-02  0.2327381E-02
   410.860  0.1546884E-02  0.1410767E-01  0.1540142E-01     9.950  0.1166171E-03  0.2257486E-02  0.2323778E-02
   410.864  0.1547022E-02  0.1410472E-01  0.1541111E-01     9.950  0.1165189E-03  0.2248919E-02  0.2319907E-02
   410.868  0.1547172E-02  0.1410126E-01  0.1542053E-01     9.950  0.1164154E-03  0.2238018E-02  0.2316126E-02
   410.872  0.1547327E-02  0.1410010E-01  0.1542918E-01     9.950  0.1163101E-03  0.2228766E-02  0.2312868E-02
   410.876  0.1547465E-02  0.1410031E-01  0.1543568E-01     9.950  0.1161954E-03  0.2219600E-02  0.2310831E-02
   410.880  0.1547562E-02  0.1410149E-01  0.1543896E-01     9.950  0.1160700E-03  0.2211280E-02  0.2310437E-02
   410.884  0.1547614E-02  0.1410347E-01  0.1543757E-01     9.950  0.1159382E-03  0.2203371E-02  0.2312483E-02
   410.888  0.1547620E-02  0.1410595E-01  0.1543486E-01     9.949  0.1158023E-03  0.2196736E-02  0.2315671E-02
   410.892  0.1547577E-02  0.1410949E-01  0.1542990E-01     9.949  0.1156628E-03  0.2191493E-02  0.2320499E-02
   410.896  0.1547486E-02  0.1411485E-01  0.1542425E-01     9.949  0.1155229E-03  0.2188856E-02  0.2325530E-02
   410.900  0.1547361E-02  0.1412327E-01  0.1542097E-01     9.949  0.1153807E-03  0.2191537E-02  0.2328261E-02
   410.904  0.1547208E-02  0.1413139E-01  0.1541724E-01     9.949  0.1152380E-03  0.2196122E-02  0.2330821E-02
   410.909  0.1547032E-02  0.1413934E-01  0.1541360E-01     9.949  0.1150982E-03  0.2202211E-02  0.2332861E-02
   410.913  0.1546836E-02  0.1414932E-01  0.1541206E-01     9.949  0.1149641E-03  0.2212070E-02  0.2332674E-02
   410.917  0.1546625E-02  0.1415841E-01  0.1541118E-01     9.949  0.1148400E-03  0.2222207E-02  0.2332025E-02
   410.921  0.1546405E-02  0.1416631E-01  0.1541039E-01     9.949  0.1147273E-03  0.2232623E-02  0.2331050E-02
   410.925  0.1546189E-02  0.1417309E-01  0.1540947E-01     9.948  0.1146209E-03  0.2242520E-02  0.2330396E-02
   410.929  0.1545984E-02  0.1417538E-01  0.1540977E-01     9.948  0.1145205E-03  0.2253529E-02  0.2328953E-02
   410.933  0.1545797E-02  0.1417604E-01  0.1541042E-01     9.948  0.1144273E-03  0.2262163E-02  0.2326553E-02
   410.937  0.1545631E-02  0.1417495E-01  0.1541149E-01     9.948  0.1143442E-03  0.2269768E-02  0.2324007E-02
   410.941  0.1545491E-02  0.1417147E-01  0.1541370E-01     9.948  0.1142716E-03  0.2276569E-02  0.2320565E-02
   410.945  0.1545389E-02  0.1416678E-01  0.1541724E-01     9.948  0.1142006E-03  0.2283666E-02  0.2317053E-02
   410.949  0.1545331E-02  0.1415898E-01  0.1542147E-01     9.948  0.1141299E-03  0.2289094E-02  0.2312841E-02
   410.953  0.1545320E-02  0.1414879E-01  0.1542714E-01     9.948  0.1140620E-03  0.2294005E-02  0.2307859E-02
   410.957  0.1545360E-02  0.1413892E-01  0.1543597E-01     9.947  0.1140013E-03  0.2300311E-02  0.2300333E-02
   410.961  0.1545449E-02  0.1412862E-01  0.1544630E-01     9.947  0.1139491E-03  0.2306493E-02  0.2292192E-02
   410.965  0.1545587E-02  0.1411982E-01  0.1546006E-01     9.947  0.1139062E-03  0.2314460E-02  0.2281205E-02
   410.969  0.1545767E-02  0.1411189E-01  0.1547523E-01     9.947  0.1138748E-03  0.2323077E-02  0.2269239E-02
   410.974  0.1545984E-02  0.1410526E-01  0.1549082E-01     9.947  0.1138530E-03  0.2331054E-02  0.2257811E-02
   410.978  0.1546232E-02  0.1409732E-01  0.1550657E-01     9.947  0.1138426E-03  0.2337597E-02  0.2247130E-02
   410.982  0.1546504E-02  0.1408997E-01  0.1552185E-01     9.947  0.1138428E-03  0.2343012E-02  0.2237212E-02
   410.986  0.1546793E-02  0.1408335E-01  0.1553739E-01     9.947  0.1138549E-03  0.2347111E-02  0.2227914E-02
   410.990  0.1547094E-02  0.1407749E-01  0.1555000E-01     9.946  0.1138783E-03  0.2349668E-02  0.2220263E-02
   410.994  0.1547398E-02  0.1407238E-01  0.1556244E-01     9.946  0.1139127E-03  0.2350680E-02  0.2215447E-02
   410.998  0.1547699E-02  0.1406853E-01  0.1557148E-01     9.946  0.1139577E-03  0.2350626E-02  0.2209199E-02
   411.002  0.1547988E-02  0.1406637E-01  0.1557889E-01     9.946  0.1140117E-03  0.2349194E-02  0.2203748E-02
   411.006  0.1548260E-02  0.1406591E-01  0.1558440E-01     9.946  0.1140731E-03  0.2347226E-02  0.2199601E-02
   411.010  0.1548506E-02  0.1406586E-01  0.1558796E-01     9.946  0.1141408E-03  0.2343245E-02  0.2196498E-02
   411.014  0.1548722E-02  0.1406679E-01  0.1558937E-01     9.946  0.1142124E-03  0.2338317E-02  0.2195020E-02
   411.018  0.1548910E-02  0.1406811E-01  0.1559047E-01     9.946  0.1142786E-03  0.2334175E-02  0.2194172E-02
   411.022  0.1549066E-02  0.1406964E-01  0.1558783E-01     9.945  0.1143357E-03  0.2331325E-02  0.2194850E-02
   411.026  0.1549187E-02  0.1407166E-01  0.1558239E-01     9.945  0.1143818E-03  0.2329809E-02  0.2197200E-02
   411.030  0.1549269E-02  0.1407391E-01  0.1557526E-01     9.945  0.1144156E-03  0.2328410E-02  0.2200367E-02
   411.035  0.1549312E-02  0.1407604E-01  0.1556694E-01     9.945  0.1144326E-03  0.2327627E-02  0.2204193E-02
   411.039  0.1549312E-02  0.1407859E-01  0.1555718E-01     9.945  0.1144282E-03  0.2327674E-02  0.2208988E-02
   411.043  0.1549289E-02  0.1408189E-01  0.1554957E-01     9.945  0.1144078E-03  0.2328886E-02  0.2212815E-02
   411.047  0.1549261E-02  0.1408413E-01  0.1554279E-01     9.945  0.1143846E-03  0.2330558E-02  0.2216410E-02
   411.051  0.1549230E-02  0.1408636E-01  0.1553787E-01     9.945  0.1143597E-03  0.2332100E-02  0.2219260E-02
   411.055  0.1549198E-02  0.1408985E-01  0.1553506E-01     9.944  0.1143343E-03  0.2334662E-02  0.2219948E-02
   411.059  0.1549163E-02  0.1409260E-01  0.1553354E-01     9.944  0.1143088E-03  0.2336981E-02  0.2218799E-02
   411.063  0.1549128E-02  0.1409448E-01  0.1553406E-01     9.944  0.1142831E-03  0.2338838E-02  0.2217940E-02
   411.067  0.1549093E-02  0.1409541E-01  0.1553355E-01     9.944  0.1142586E-03  0.2339544E-02  0.2216800E-02
   411.071  0.1549058E-02  0.1409688E-01  0.1553386E-01     9.944  0.1142352E-03  0.2340706E-02  0.2214972E-02
   411.075  0.1549025E-02  0.1409755E-01  0.1553410E-01     9.944  0.1142137E-03  0.2341389E-02  0.2210929E-02
   411.079  0.1548995E-02  0.1409813E-01  0.1553547E-01     9.944  0.1141946E-03  0.2341536E-02  0.2209150E-02
   411.083  0.1548968E-02  0.1409788E-01  0.1553715E-01     9.944  0.1141772E-03  0.2341070E-02  0.2207428E-02
   411.087  0.1548944E-02  0.1409707E-01  0.1553903E-01     9.943  0.1141624E-03  0.2339782E-02  0.2205681E-02
   411.092  0.1548925E-02  0.1409502E-01  0.1554065E-01     9.943  0.1141510E-03  0.2337562E-02  0.2203882E-02
   411.096  0.1548912E-02  0.1409255E-01  0.1554193E-01     9.943  0.1141421E-03  0.2335016E-02  0.2202163E-02
   411.100  0.1548902E-02  0.1408937E-01  0.1554263E-01     9.943  0.1141370E-03  0.2331500E-02  0.2200674E-02
   411.104  0.1548898E-02  0.1408563E-01  0.1554339E-01     9.943  0.1141352E-03  0.2327806E-02  0.2199050E-02
   411.108  0.1548899E-02  0.1408099E-01  0.1554509E-01     9.943  0.1141366E-03  0.2323333E-02  0.2197408E-02
   411.112  0.1548905E-02  0.1407609E-01  0.1554539E-01     9.943  0.1141415E-03  0.2318729E-02  0.2196217E-02
   411.116  0.1548916E-02  0.1407101E-01  0.1554552E-01     9.943  0.1141493E-03  0.2314042E-02  0.2195363E-02
   411.120  0.1548924E-02  0.1406548E-01  0.1554456E-01     9.942  0.1141657E-03  0.2308311E-02  0.2193939E-02
   411.124  0.1548927E-02  0.1405982E-01  0.1554387E-01     9.942  0.1141933E-03  0.2302801E-02  0.2193985E-02
   411.128  0.1548924E-02  0.1405451E-01  0.1554208E-01     9.942  0.1142322E-03  0.2297503E-02  0.2194666E-02
   411.132  0.1548913E-02  0.1405215E-01  0.1554305E-01     9.942  0.1142817E-03  0.2295262E-02  0.2192863E-02
   411.136  0.1548896E-02  0.1405269E-01  0.1554536E-01     9.942  0.1143406E-03  0.2294718E-02  0.2190115E-02
   411.140  0.1548877E-02  0.1405265E-01  0.1554721E-01     9.942  0.1144098E-03  0.2295104E-02  0.2188474E-02
   411.144  0.1548855E-02  0.1405262E-01  0.1555052E-01     9.942  0.1144879E-03  0.2295218E-02  0.2185976E-02
   411.148  0.1548832E-02  0.1405272E-01  0.1555511E-01     9.942  0.1145733E-03  0.2295007E-02  0.2182313E-02
   411.153  0.1548808E-02  0.1405234E-01  0.1555760E-01     9.941  0.1146638E-03  0.2294099E-02  0.2179970E-02
   411.157  0.1548784E-02  0.1405204E-01  0.1556035E-01     9.941  0.1147573E-03  0.2293209E-02  0.2178194E-02
   411.161  0.1548759E-02  0.1405120E-01  0.1556227E-01     9.941  0.1148522E-03  0.2292273E-02  0.2176062E-02
   411.165  0.1548736E-02  0.1405042E-01  0.1556463E-01     9.941  0.1149455E-03  0.2291475E-02  0.2173933E-02
   411.169  0.1548713E-02  0.1404938E-01  0.1556633E-01     9.941  0.1150353E-03  0.2290913E-02  0.2172387E-02
   411.173  0.1548691E-02  0.1404801E-01  0.1556854E-01     9.941  0.1151191E-03  0.2290010E-02  0.2170791E-02
   411.177  0.1548672E-02  0.1404643E-01  0.1557064E-01     9.941  0.1151952E-03  0.2288432E-02  0.2169843E-02
   411.181  0.1548649E-02  0.1404561E-01  0.1557312E-01     9.941  0.1152518E-03  0.2286250E-02  0.2168155E-02
   411.185  0.1548618E-02  0.1404559E-01  0.1557478E-01     9.940  0.1152778E-03  0.2284459E-02  0.2165858E-02
   411.189  0.1548578E-02  0.1404676E-01  0.1557700E-01     9.940  0.1152718E-03  0.2283722E-02  0.2162086E-02
   411.193  0.1548532E-02  0.1405130E-01  0.1558152E-01     9.940  0.1152357E-03  0.2284834E-02  0.2155885E-02
   411.197  0.1548480E-02  0.1405461E-01  0.1558571E-01     9.940  0.1151692E-03  0.2286975E-02  0.2148777E-02
   411.201  0.1548424E-02  0.1405905E-01  0.1558955E-01     9.940  0.1150752E-03  0.2289715E-02  0.2141285E-02
   411.205  0.1548370E-02  0.1406343E-01  0.1559418E-01     9.940  0.1149594E-03  0.2292757E-02  0.2133236E-02
   411.210  0.1548322E-02  0.1406750E-01  0.1559896E-01     9.940  0.1148268E-03  0.2295415E-02  0.2124933E-02
   411.214  0.1548282E-02  0.1407120E-01  0.1560409E-01     9.940  0.1146808E-03  0.2296431E-02  0.2116516E-02
   411.218  0.1548250E-02  0.1407427E-01  0.1561039E-01     9.940  0.1145261E-03  0.2298712E-02  0.2107935E-02
   411.222  0.1548221E-02  0.1407563E-01  0.1561330E-01     9.939  0.1143611E-03  0.2299133E-02  0.2102043E-02
   411.226  0.1548176E-02  0.1407844E-01  0.1561637E-01     9.939  0.1141767E-03  0.2301523E-02  0.2098031E-02
   411.230  0.1548116E-02  0.1408152E-01  0.1561728E-01     9.939  0.1139776E-03  0.2304044E-02  0.2096570E-02
   411.234  0.1548043E-02  0.1408385E-01  0.1561656E-01     9.939  0.1137690E-03  0.2306257E-02  0.2097050E-02
   411.238  0.1547958E-02  0.1408576E-01  0.1561503E-01     9.939  0.1135560E-03  0.2308808E-02  0.2099451E-02
   411.242  0.1547863E-02  0.1408684E-01  0.1561186E-01     9.939  0.1133443E-03  0.2310627E-02  0.2103824E-02
   411.246  0.1547762E-02  0.1408759E-01  0.1560766E-01     9.939  0.1131399E-03  0.2312396E-02  0.2109981E-02
   411.250  0.1547655E-02  0.1408704E-01  0.1560548E-01     9.939  0.1129473E-03  0.2315040E-02  0.2117322E-02
   411.254  0.1547546E-02  0.1408977E-01  0.1560351E-01     9.938  0.1127717E-03  0.2319336E-02  0.2123950E-02
   411.258  0.1547436E-02  0.1409538E-01  0.1560544E-01     9.938  0.1126172E-03  0.2327092E-02  0.2129099E-02
   411.262  0.1547329E-02  0.1410088E-01  0.1560624E-01     9.938  0.1124875E-03  0.2334412E-02  0.2134857E-02
   411.267  0.1547225E-02  0.1410576E-01  0.1560720E-01     9.938  0.1123860E-03  0.2341414E-02  0.2140725E-02
   411.271  0.1547129E-02  0.1410892E-01  0.1560867E-01     9.938  0.1123136E-03  0.2346764E-02  0.2145962E-02
   411.275  0.1547023E-02  0.1411271E-01  0.1560906E-01     9.938  0.1122878E-03  0.2353153E-02  0.2151968E-02
   411.279  0.1546895E-02  0.1411568E-01  0.1560590E-01     9.938  0.1123225E-03  0.2358253E-02  0.2159464E-02
   411.283  0.1546740E-02  0.1411676E-01  0.1559963E-01     9.938  0.1124225E-03  0.2361178E-02  0.2168296E-02
   411.287  0.1546567E-02  0.1411832E-01  0.1559333E-01     9.937  0.1125812E-03  0.2362986E-02  0.2176922E-02
   411.291  0.1546383E-02  0.1411882E-01  0.1558635E-01     9.937  0.1127891E-03  0.2363240E-02  0.2185630E-02
   411.295  0.1546193E-02  0.1411871E-01  0.1557930E-01     9.937  0.1130407E-03  0.2362889E-02  0.2193572E-02
   411.299  0.1546002E-02  0.1411783E-01  0.1557296E-01     9.937  0.1133289E-03  0.2361478E-02  0.2200886E-02
   411.303  0.1545813E-02  0.1411668E-01  0.1556700E-01     9.937  0.1136463E-03  0.2359566E-02  0.2206033E-02
   411.307  0.1545630E-02  0.1411504E-01  0.1556232E-01     9.937  0.1139856E-03  0.2356650E-02  0.2209447E-02
   411.311  0.1545457E-02  0.1411279E-01  0.1555852E-01     9.937  0.1143374E-03  0.2353138E-02  0.2211237E-02
   411.315  0.1545299E-02  0.1410940E-01  0.1555689E-01     9.937  0.1146936E-03  0.2348234E-02  0.2211426E-02
   411.320  0.1545159E-02  0.1410694E-01  0.1555691E-01     9.937  0.1150452E-03  0.2344560E-02  0.2209179E-02
   411.324  0.1545040E-02  0.1410438E-01  0.1555865E-01     9.936  0.1153837E-03  0.2340952E-02  0.2204276E-02
   411.328  0.1544945E-02  0.1410902E-01  0.1556946E-01     9.936  0.1157018E-03  0.2338429E-02  0.2193471E-02
   411.332  0.1544877E-02  0.1411427E-01  0.1558326E-01     9.936  0.1159952E-03  0.2335021E-02  0.2180802E-02
   411.336  0.1544837E-02  0.1411771E-01  0.1559788E-01     9.936  0.1162648E-03  0.2330871E-02  0.2167619E-02
   411.340  0.1544822E-02  0.1412233E-01  0.1561521E-01     9.936  0.1165034E-03  0.2328296E-02  0.2158392E-02
   411.344  0.1544833E-02  0.1412728E-01  0.1563129E-01     9.936  0.1167042E-03  0.2327074E-02  0.2142613E-02
   411.348  0.1544871E-02  0.1413191E-01  0.1564854E-01     9.936  0.1168618E-03  0.2327064E-02  0.2126526E-02
   411.352  0.1544931E-02  0.1413616E-01  0.1566554E-01     9.936  0.1169737E-03  0.2327879E-02  0.2111485E-02
   411.356  0.1545006E-02  0.1413998E-01  0.1568155E-01     9.935  0.1170392E-03  0.2329020E-02  0.2097301E-02
   411.360  0.1545095E-02  0.1414296E-01  0.1569602E-01     9.935  0.1170567E-03  0.2330781E-02  0.2084993E-02
   411.364  0.1545195E-02  0.1414732E-01  0.1570994E-01     9.935  0.1170257E-03  0.2335371E-02  0.2073138E-02
   411.368  0.1545304E-02  0.1415062E-01  0.1572504E-01     9.935  0.1169469E-03  0.2340053E-02  0.2061067E-02
   411.373  0.1545420E-02  0.1415275E-01  0.1573863E-01     9.935  0.1168224E-03  0.2344947E-02  0.2051107E-02
   411.377  0.1545539E-02  0.1415444E-01  0.1575109E-01     9.935  0.1166559E-03  0.2350386E-02  0.2042773E-02
   411.381  0.1545620E-02  0.1415492E-01  0.1575803E-01     9.935  0.1164681E-03  0.2355571E-02  0.2038031E-02
   411.385  0.1545649E-02  0.1415458E-01  0.1575848E-01     9.935  0.1162698E-03  0.2360659E-02  0.2037895E-02
   411.389  0.1545626E-02  0.1415284E-01  0.1575320E-01     9.934  0.1160676E-03  0.2364997E-02  0.2042622E-02
   411.393  0.1545572E-02  0.1414948E-01  0.1574473E-01     9.934  0.1158796E-03  0.2368986E-02  0.2049019E-02
   411.397  0.1545496E-02  0.1414519E-01  0.1573507E-01     9.934  0.1157175E-03  0.2372444E-02  0.2056549E-02
   411.401  0.1545400E-02  0.1413952E-01  0.1572379E-01     9.934  0.1155849E-03  0.2375297E-02  0.2065843E-02
   411.405  0.1545287E-02  0.1413273E-01  0.1571158E-01     9.934  0.1154861E-03  0.2377548E-02  0.2075914E-02
   411.409  0.1545159E-02  0.1412738E-01  0.1570064E-01     9.934  0.1154240E-03  0.2378148E-02  0.2084675E-02
   411.413  0.1545020E-02  0.1412522E-01  0.1569386E-01     9.934  0.1153991E-03  0.2378015E-02  0.2090072E-02
   411.417  0.1544876E-02  0.1413082E-01  0.1569608E-01     9.934  0.1154110E-03  0.2376699E-02  0.2088016E-02
   411.421  0.1544729E-02  0.1413388E-01  0.1569675E-01     9.933  0.1154587E-03  0.2376175E-02  0.2085692E-02
   411.426  0.1544568E-02  0.1413438E-01  0.1569425E-01     9.933  0.1155472E-03  0.2377078E-02  0.2084610E-02
   411.430  0.1544396E-02  0.1413171E-01  0.1568896E-01     9.933  0.1156756E-03  0.2378841E-02  0.2085164E-02
   411.434  0.1544216E-02  0.1412622E-01  0.1567848E-01     9.933  0.1158393E-03  0.2382110E-02  0.2088361E-02
   411.438  0.1544035E-02  0.1411773E-01  0.1566718E-01     9.933  0.1160322E-03  0.2387118E-02  0.2091539E-02
   411.442  0.1543887E-02  0.1410654E-01  0.1565650E-01     9.933  0.1162239E-03  0.2393598E-02  0.2094587E-02
   411.446  0.1543786E-02  0.1409910E-01  0.1565401E-01     9.933  0.1163978E-03  0.2397859E-02  0.2091941E-02
   411.450  0.1543736E-02  0.1409052E-01  0.1565468E-01     9.933  0.1165492E-03  0.2402241E-02  0.2088025E-02
   411.454  0.1543740E-02  0.1408123E-01  0.1565831E-01     9.933  0.1166729E-03  0.2407212E-02  0.2083239E-02
   411.458  0.1543796E-02  0.1407113E-01  0.1566405E-01     9.932  0.1167661E-03  0.2412778E-02  0.2077438E-02
   411.462  0.1543904E-02  0.1406279E-01  0.1567417E-01     9.932  0.1168261E-03  0.2417158E-02  0.2069554E-02
   411.466  0.1544060E-02  0.1405843E-01  0.1569008E-01     9.932  0.1168518E-03  0.2420743E-02  0.2057813E-02
   411.470  0.1544262E-02  0.1405982E-01  0.1571323E-01     9.932  0.1168430E-03  0.2421507E-02  0.2043321E-02
   411.474  0.1544490E-02  0.1406042E-01  0.1573339E-01     9.932  0.1168098E-03  0.2422236E-02  0.2031783E-02
   411.479  0.1544713E-02  0.1406108E-01  0.1575035E-01     9.932  0.1167683E-03  0.2423464E-02  0.2022402E-02
   411.483  0.1544918E-02  0.1406198E-01  0.1576415E-01     9.932  0.1167261E-03  0.2425981E-02  0.2015352E-02
   411.487  0.1545099E-02  0.1406340E-01  0.1577361E-01     9.931  0.1166862E-03  0.2429894E-02  0.2011174E-02
   411.491  0.1545248E-02  0.1406463E-01  0.1577883E-01     9.931  0.1166502E-03  0.2434844E-02  0.2008568E-02
   411.495  0.1545358E-02  0.1406408E-01  0.1577960E-01     9.931  0.1166221E-03  0.2441258E-02  0.2007540E-02
   411.499  0.1545413E-02  0.1406424E-01  0.1577531E-01     9.931  0.1166093E-03  0.2448527E-02  0.2008752E-02
   411.503  0.1545417E-02  0.1406663E-01  0.1576947E-01     9.931  0.1166149E-03  0.2454691E-02  0.2012625E-02
   411.507  0.1545386E-02  0.1407272E-01  0.1576500E-01     9.931  0.1166418E-03  0.2461007E-02  0.2013858E-02
   411.511  0.1545322E-02  0.1407686E-01  0.1575835E-01     9.931  0.1166884E-03  0.2464475E-02  0.2016211E-02
   411.515  0.1545224E-02  0.1407827E-01  0.1574969E-01     9.931  0.1167546E-03  0.2468189E-02  0.2019756E-02
   411.519  0.1545096E-02  0.1407743E-01  0.1573781E-01     9.930  0.1168385E-03  0.2472421E-02  0.2024951E-02
   411.524  0.1544940E-02  0.1407417E-01  0.1572356E-01     9.930  0.1169378E-03  0.2476840E-02  0.2031274E-02
   411.528  0.1544762E-02  0.1406755E-01  0.1570854E-01     9.930  0.1170500E-03  0.2481042E-02  0.2038440E-02
   411.532  0.1544575E-02  0.1406214E-01  0.1569465E-01     9.930  0.1171673E-03  0.2484835E-02  0.2045864E-02
   411.536  0.1544422E-02  0.1405480E-01  0.1568414E-01     9.930  0.1172628E-03  0.2488976E-02  0.2051492E-02
   411.540  0.1544312E-02  0.1404406E-01  0.1567648E-01     9.930  0.1173314E-03  0.2493856E-02  0.2054772E-02
   411.544  0.1544247E-02  0.1403113E-01  0.1567408E-01     9.930  0.1173715E-03  0.2499237E-02  0.2055599E-02
   411.548  0.1544229E-02  0.1402498E-01  0.1568114E-01     9.930  0.1173816E-03  0.2498884E-02  0.2051743E-02
   411.552  0.1544253E-02  0.1401772E-01  0.1568994E-01     9.929  0.1173622E-03  0.2498904E-02  0.2046979E-02
   411.556  0.1544305E-02  0.1401035E-01  0.1569988E-01     9.929  0.1173179E-03  0.2498803E-02  0.2041264E-02
   411.560  0.1544384E-02  0.1400290E-01  0.1571067E-01     9.929  0.1172504E-03  0.2498208E-02  0.2035745E-02
   411.564  0.1544486E-02  0.1399513E-01  0.1572238E-01     9.929  0.1171616E-03  0.2497394E-02  0.2030529E-02
   411.568  0.1544609E-02  0.1398658E-01  0.1573321E-01     9.929  0.1170542E-03  0.2496656E-02  0.2025731E-02
   411.573  0.1544749E-02  0.1397748E-01  0.1574350E-01     9.929  0.1169303E-03  0.2495864E-02  0.2021600E-02
   411.577  0.1544911E-02  0.1396808E-01  0.1575320E-01     9.929  0.1167885E-03  0.2495300E-02  0.2018538E-02
   411.581  0.1545102E-02  0.1395835E-01  0.1576419E-01     9.928  0.1166265E-03  0.2494801E-02  0.2019026E-02
   411.585  0.1545316E-02  0.1394763E-01  0.1577261E-01     9.928  0.1164485E-03  0.2494614E-02  0.2016630E-02
   411.589  0.1545548E-02  0.1394050E-01  0.1578666E-01     9.928  0.1162590E-03  0.2491634E-02  0.2012400E-02
   411.593  0.1545793E-02  0.1393595E-01  0.1580043E-01     9.928  0.1160621E-03  0.2487221E-02  0.2009357E-02
   411.597  0.1546042E-02  0.1393020E-01  0.1581190E-01     9.928  0.1158634E-03  0.2483537E-02  0.2007116E-02
   411.601  0.1546291E-02  0.1392418E-01  0.1582132E-01     9.928  0.1156682E-03  0.2481389E-02  0.2005738E-02
   411.605  0.1546531E-02  0.1391706E-01  0.1582809E-01     9.928  0.1154807E-03  0.2480254E-02  0.2005685E-02
   411.609  0.1546754E-02  0.1391216E-01  0.1583447E-01     9.928  0.1153060E-03  0.2478617E-02  0.2005354E-02
   411.614  0.1546957E-02  0.1390814E-01  0.1583894E-01     9.927  0.1151482E-03  0.2477082E-02  0.2005346E-02
   411.618  0.1547131E-02  0.1390446E-01  0.1584177E-01     9.927  0.1150122E-03  0.2477304E-02  0.2005117E-02
   411.622  0.1547263E-02  0.1390162E-01  0.1584005E-01     9.927  0.1149077E-03  0.2477748E-02  0.2005548E-02
   411.626  0.1547323E-02  0.1390018E-01  0.1583436E-01     9.927  0.1148653E-03  0.2480901E-02  0.2007556E-02
   411.630  0.1547327E-02  0.1390039E-01  0.1582686E-01     9.927  0.1148799E-03  0.2485805E-02  0.2009894E-02
   411.634  0.1547284E-02  0.1390273E-01  0.1581853E-01     9.927  0.1149463E-03  0.2492560E-02  0.2012695E-02
   411.638  0.1547194E-02  0.1390813E-01  0.1581059E-01     9.927  0.1150639E-03  0.2501419E-02  0.2015540E-02
   411.642  0.1547060E-02  0.1391419E-01  0.1580125E-01     9.927  0.1152295E-03  0.2511511E-02  0.2019428E-02
   411.646  0.1546884E-02  0.1392084E-01  0.1579060E-01     9.926  0.1154394E-03  0.2523193E-02  0.2023358E-02
   411.650  0.1546692E-02  0.1392635E-01  0.1578090E-01     9.926  0.1156757E-03  0.2534596E-02  0.2027229E-02
   411.654  0.1546493E-02  0.1393186E-01  0.1577207E-01     9.926  0.1159295E-03  0.2547046E-02  0.2030638E-02
   411.658  0.1546285E-02  0.1393624E-01  0.1576379E-01     9.926  0.1161850E-03  0.2559261E-02  0.2033342E-02
   411.663  0.1546073E-02  0.1393887E-01  0.1575604E-01     9.926  0.1164321E-03  0.2571012E-02  0.2036878E-02
   411.667  0.1545859E-02  0.1393989E-01  0.1574987E-01     9.926  0.1166663E-03  0.2583718E-02  0.2037459E-02
   411.671  0.1545639E-02  0.1394228E-01  0.1574610E-01     9.926  0.1168867E-03  0.2591639E-02  0.2035719E-02
   411.675  0.1545410E-02  0.1394573E-01  0.1574453E-01     9.926  0.1170907E-03  0.2594459E-02  0.2032001E-02
   411.679  0.1545179E-02  0.1395014E-01  0.1574527E-01     9.925  0.1172736E-03  0.2598178E-02  0.2027413E-02
   411.683  0.1544950E-02  0.1395272E-01  0.1574737E-01     9.925  0.1174306E-03  0.2601686E-02  0.2022901E-02
   411.687  0.1544729E-02  0.1395335E-01  0.1574740E-01     9.925  0.1175579E-03  0.2603617E-02  0.2018381E-02
   411.691  0.1544522E-02  0.1395563E-01  0.1574951E-01     9.925  0.1176531E-03  0.2598869E-02  0.2012675E-02
   411.695  0.1544334E-02  0.1395648E-01  0.1575248E-01     9.925  0.1177132E-03  0.2592127E-02  0.2006588E-02
   411.699  0.1544170E-02  0.1395502E-01  0.1575555E-01     9.925  0.1177378E-03  0.2585101E-02  0.2001390E-02
   411.703  0.1544034E-02  0.1395165E-01  0.1575924E-01     9.925  0.1177257E-03  0.2578471E-02  0.1997420E-02
   411.708  0.1543939E-02  0.1394707E-01  0.1576541E-01     9.924  0.1176745E-03  0.2572050E-02  0.1991080E-02
   411.712  0.1543893E-02  0.1394141E-01  0.1577345E-01     9.924  0.1175834E-03  0.2566386E-02  0.1986558E-02
   411.716  0.1543896E-02  0.1393606E-01  0.1578459E-01     9.924  0.1174551E-03  0.2562018E-02  0.1986406E-02
   411.720  0.1543950E-02  0.1392920E-01  0.1579776E-01     9.924  0.1172933E-03  0.2558046E-02  0.1987607E-02
   411.724  0.1544056E-02  0.1392120E-01  0.1581191E-01     9.924  0.1171031E-03  0.2554779E-02  0.1989779E-02
   411.728  0.1544213E-02  0.1391229E-01  0.1582749E-01     9.924  0.1168913E-03  0.2552402E-02  0.1992481E-02
   411.732  0.1544418E-02  0.1390282E-01  0.1584388E-01     9.924  0.1166628E-03  0.2550680E-02  0.1996058E-02
   411.736  0.1544666E-02  0.1389282E-01  0.1586050E-01     9.924  0.1164229E-03  0.2549484E-02  0.2000177E-02
   411.740  0.1544950E-02  0.1388267E-01  0.1587728E-01     9.923  0.1161776E-03  0.2549084E-02  0.2004764E-02
   411.744  0.1545265E-02  0.1387239E-01  0.1589392E-01     9.923  0.1159319E-03  0.2549101E-02  0.2010307E-02
   411.748  0.1545601E-02  0.1386319E-01  0.1590997E-01     9.923  0.1156916E-03  0.2549250E-02  0.2016328E-02
   411.753  0.1545950E-02  0.1385572E-01  0.1592560E-01     9.923  0.1154627E-03  0.2548334E-02  0.2022332E-02
   411.757  0.1546304E-02  0.1384958E-01  0.1594002E-01     9.923  0.1152494E-03  0.2548947E-02  0.2030035E-02
   411.761  0.1546653E-02  0.1384470E-01  0.1595171E-01     9.923  0.1150576E-03  0.2550775E-02  0.2035403E-02
   411.765  0.1546989E-02  0.1384061E-01  0.1596029E-01     9.923  0.1148904E-03  0.2553303E-02  0.2039432E-02
   411.769  0.1547302E-02  0.1383760E-01  0.1596769E-01     9.923  0.1147522E-03  0.2556935E-02  0.2045689E-02
   411.773  0.1547584E-02  0.1383572E-01  0.1597334E-01     9.922  0.1146466E-03  0.2561683E-02  0.2051803E-02
   411.777  0.1547829E-02  0.1383548E-01  0.1597614E-01     9.922  0.1145752E-03  0.2567369E-02  0.2057435E-02
   411.781  0.1548028E-02  0.1383918E-01  0.1597946E-01     9.922  0.1145398E-03  0.2571378E-02  0.2062425E-02
   411.785  0.1548185E-02  0.1384393E-01  0.1597988E-01     9.922  0.1145282E-03  0.2576305E-02  0.2066184E-02
   411.789  0.1548311E-02  0.1385120E-01  0.1597966E-01     9.922  0.1145236E-03  0.2586082E-02  0.2068033E-02
   411.793  0.1548419E-02  0.1385699E-01  0.1597878E-01     9.922  0.1145127E-03  0.2589464E-02  0.2068485E-02
   411.798  0.1548510E-02  0.1386130E-01  0.1597643E-01     9.922  0.1144923E-03  0.2592648E-02  0.2067321E-02
   411.802  0.1548580E-02  0.1386507E-01  0.1597324E-01     9.922  0.1144628E-03  0.2595339E-02  0.2065121E-02
   411.806  0.1548625E-02  0.1386799E-01  0.1596773E-01     9.921  0.1144257E-03  0.2598099E-02  0.2062047E-02
   411.810  0.1548645E-02  0.1387008E-01  0.1596057E-01     9.921  0.1143935E-03  0.2600436E-02  0.2059315E-02
   411.814  0.1548642E-02  0.1387144E-01  0.1595251E-01     9.921  0.1143712E-03  0.2601988E-02  0.2057100E-02
   411.818  0.1548615E-02  0.1387244E-01  0.1594447E-01     9.921  0.1143591E-03  0.2603436E-02  0.2055070E-02
   411.822  0.1548567E-02  0.1387288E-01  0.1593565E-01     9.921  0.1143568E-03  0.2605318E-02  0.2054074E-02
   411.826  0.1548513E-02  0.1387299E-01  0.1592769E-01     9.921  0.1143578E-03  0.2606435E-02  0.2053322E-02
   411.830  0.1548455E-02  0.1387245E-01  0.1592064E-01     9.921  0.1143609E-03  0.2607335E-02  0.2052909E-02
   411.834  0.1548396E-02  0.1387175E-01  0.1591459E-01     9.921  0.1143658E-03  0.2608049E-02  0.2052528E-02
   411.838  0.1548337E-02  0.1387046E-01  0.1591118E-01     9.921  0.1143724E-03  0.2608566E-02  0.2052330E-02
   411.843  0.1548279E-02  0.1386903E-01  0.1590657E-01     9.920  0.1143805E-03  0.2609634E-02  0.2051896E-02
   411.847  0.1548224E-02  0.1386741E-01  0.1590202E-01     9.920  0.1143895E-03  0.2610143E-02  0.2052001E-02
   411.851  0.1548172E-02  0.1386555E-01  0.1589796E-01     9.920  0.1143998E-03  0.2611318E-02  0.2052552E-02
   411.855  0.1548127E-02  0.1386356E-01  0.1589467E-01     9.920  0.1144102E-03  0.2612874E-02  0.2053219E-02
   411.859  0.1548087E-02  0.1386067E-01  0.1589238E-01     9.920  0.1144210E-03  0.2614163E-02  0.2053583E-02
   411.863  0.1548054E-02  0.1385709E-01  0.1589010E-01     9.920  0.1144313E-03  0.2615719E-02  0.2054308E-02
   411.867  0.1548029E-02  0.1385358E-01  0.1588771E-01     9.920  0.1144416E-03  0.2617512E-02  0.2054483E-02
   411.871  0.1548013E-02  0.1384994E-01  0.1588592E-01     9.920  0.1144507E-03  0.2619187E-02  0.2054608E-02
   411.875  0.1548006E-02  0.1384617E-01  0.1588449E-01     9.919  0.1144588E-03  0.2621421E-02  0.2054644E-02
   411.879  0.1548007E-02  0.1384211E-01  0.1588328E-01     9.919  0.1144658E-03  0.2623731E-02  0.2054928E-02
   411.883  0.1548017E-02  0.1383788E-01  0.1588264E-01     9.919  0.1144709E-03  0.2625938E-02  0.2054549E-02
   411.887  0.1548036E-02  0.1383207E-01  0.1588314E-01     9.919  0.1144744E-03  0.2629278E-02  0.2054160E-02
   411.892  0.1548062E-02  0.1382780E-01  0.1588405E-01     9.919  0.1144765E-03  0.2631246E-02  0.2053487E-02
   411.896  0.1548094E-02  0.1382383E-01  0.1588385E-01     9.919  0.1144782E-03  0.2633634E-02  0.2052858E-02
   411.900  0.1548120E-02  0.1382066E-01  0.1588347E-01     9.919  0.1144839E-03  0.2636792E-02  0.2051797E-02
   411.904  0.1548110E-02  0.1381895E-01  0.1587956E-01     9.919  0.1144465E-03  0.2640933E-02  0.2046942E-02
   411.908  0.1548044E-02  0.1381765E-01  0.1587195E-01     9.918  0.1143338E-03  0.2645381E-02  0.2035440E-02
   411.912  0.1547924E-02  0.1381760E-01  0.1586077E-01     9.918  0.1141491E-03  0.2650456E-02  0.2018158E-02
   411.916  0.1547754E-02  0.1381865E-01  0.1584559E-01     9.918  0.1138980E-03  0.2656126E-02  0.1997511E-02
   411.920  0.1547537E-02  0.1382007E-01  0.1583011E-01     9.918  0.1135902E-03  0.2662015E-02  0.1971962E-02
   411.924  0.1547281E-02  0.1382233E-01  0.1581393E-01     9.918  0.1132337E-03  0.2667788E-02  0.1945259E-02
   411.928  0.1546991E-02  0.1382436E-01  0.1579721E-01     9.918  0.1128405E-03  0.2673122E-02  0.1917138E-02
   411.932  0.1546676E-02  0.1382426E-01  0.1578066E-01     9.918  0.1124221E-03  0.2674656E-02  0.1889484E-02
   411.937  0.1546345E-02  0.1382680E-01  0.1576554E-01     9.918  0.1119915E-03  0.2678197E-02  0.1862378E-02
   411.941  0.1546003E-02  0.1382845E-01  0.1575141E-01     9.918  0.1115639E-03  0.2681091E-02  0.1837144E-02
   411.945  0.1545641E-02  0.1382976E-01  0.1573800E-01     9.917  0.1111669E-03  0.2683553E-02  0.1813923E-02
   411.949  0.1545261E-02  0.1383124E-01  0.1572465E-01     9.917  0.1108082E-03  0.2686463E-02  0.1794290E-02
   411.953  0.1544873E-02  0.1383495E-01  0.1571475E-01     9.917  0.1104981E-03  0.2690735E-02  0.1784591E-02
   411.957  0.1544488E-02  0.1384278E-01  0.1571149E-01     9.917  0.1102475E-03  0.2696965E-02  0.1789141E-02
   411.961  0.1544116E-02  0.1385066E-01  0.1571129E-01     9.917  0.1100636E-03  0.2703579E-02  0.1800207E-02
   411.965  0.1543766E-02  0.1385864E-01  0.1571426E-01     9.917  0.1099518E-03  0.2710304E-02  0.1816885E-02
   411.969  0.1543445E-02  0.1386600E-01  0.1572128E-01     9.917  0.1099171E-03  0.2716110E-02  0.1839719E-02
   411.973  0.1543156E-02  0.1387330E-01  0.1572994E-01     9.917  0.1099687E-03  0.2720272E-02  0.1868452E-02
   411.977  0.1542903E-02  0.1388117E-01  0.1574246E-01     9.916  0.1101053E-03  0.2723499E-02  0.1901065E-02
   411.981  0.1542693E-02  0.1389018E-01  0.1575948E-01     9.916  0.1103245E-03  0.2727679E-02  0.1936767E-02
   411.986  0.1542530E-02  0.1389736E-01  0.1577826E-01     9.916  0.1106190E-03  0.2729033E-02  0.1975479E-02
   411.990  0.1542418E-02  0.1390353E-01  0.1579888E-01     9.916  0.1109817E-03  0.2726858E-02  0.2016249E-02
   411.994  0.1542354E-02  0.1390789E-01  0.1582027E-01     9.916  0.1113994E-03  0.2723179E-02  0.2057540E-02
   411.998  0.1542340E-02  0.1391007E-01  0.1584194E-01     9.916  0.1118614E-03  0.2717939E-02  0.2098057E-02
   412.002  0.1542375E-02  0.1390974E-01  0.1586343E-01     9.916  0.1123543E-03  0.2711351E-02  0.2136537E-02
   412.006  0.1542456E-02  0.1390777E-01  0.1588226E-01     9.916  0.1128648E-03  0.2703324E-02  0.2170764E-02
   412.010  0.1542580E-02  0.1390327E-01  0.1590139E-01     9.916  0.1133788E-03  0.2694096E-02  0.2204715E-02
   412.014  0.1542743E-02  0.1389630E-01  0.1591775E-01     9.915  0.1138809E-03  0.2683698E-02  0.2233208E-02
   412.018  0.1542941E-02  0.1388785E-01  0.1593336E-01     9.915  0.1143577E-03  0.2673045E-02  0.2255823E-02
   412.022  0.1543165E-02  0.1388021E-01  0.1595087E-01     9.915  0.1147943E-03  0.2663099E-02  0.2269951E-02
   412.026  0.1543411E-02  0.1387471E-01  0.1596800E-01     9.915  0.1151778E-03  0.2654859E-02  0.2276368E-02
   412.030  0.1543664E-02  0.1387023E-01  0.1598426E-01     9.915  0.1154933E-03  0.2646938E-02  0.2275228E-02
   412.035  0.1543878E-02  0.1386398E-01  0.1599372E-01     9.915  0.1157208E-03  0.2640599E-02  0.2264752E-02
   412.039  0.1544042E-02  0.1385716E-01  0.1599723E-01     9.915  0.1158498E-03  0.2634301E-02  0.2247159E-02
   412.043  0.1544148E-02  0.1384985E-01  0.1599468E-01     9.915  0.1158750E-03  0.2628492E-02  0.2221370E-02
   412.047  0.1544196E-02  0.1384244E-01  0.1598571E-01     9.914  0.1157958E-03  0.2623155E-02  0.2189239E-02
   412.051  0.1544185E-02  0.1383462E-01  0.1597282E-01     9.914  0.1156169E-03  0.2618033E-02  0.2152420E-02
   412.055  0.1544145E-02  0.1382612E-01  0.1595824E-01     9.914  0.1153914E-03  0.2613234E-02  0.2116686E-02
   412.059  0.1544097E-02  0.1381873E-01  0.1594591E-01     9.914  0.1151600E-03  0.2609633E-02  0.2087937E-02
   412.063  0.1544046E-02  0.1381040E-01  0.1593506E-01     9.914  0.1149270E-03  0.2606102E-02  0.2064821E-02
   412.067  0.1544003E-02  0.1380784E-01  0.1593095E-01     9.914  0.1146909E-03  0.2607311E-02  0.2045227E-02
   412.071  0.1543970E-02  0.1380645E-01  0.1592887E-01     9.914  0.1144578E-03  0.2609527E-02  0.2035178E-02
   412.075  0.1543949E-02  0.1380454E-01  0.1592745E-01     9.914  0.1142342E-03  0.2611577E-02  0.2029004E-02
   412.079  0.1543940E-02  0.1380413E-01  0.1592900E-01     9.914  0.1140261E-03  0.2610901E-02  0.2023271E-02
   412.084  0.1543946E-02  0.1380377E-01  0.1593188E-01     9.913  0.1138381E-03  0.2609130E-02  0.2018582E-02
   412.088  0.1543964E-02  0.1380048E-01  0.1593288E-01     9.913  0.1136690E-03  0.2609539E-02  0.2016839E-02
   412.092  0.1543979E-02  0.1379638E-01  0.1593175E-01     9.913  0.1135001E-03  0.2610259E-02  0.2018576E-02
   412.096  0.1543993E-02  0.1378995E-01  0.1592593E-01     9.913  0.1133339E-03  0.2612008E-02  0.2017648E-02
   412.100  0.1544004E-02  0.1378195E-01  0.1591752E-01     9.913  0.1131755E-03  0.2615282E-02  0.2017755E-02
   412.104  0.1544013E-02  0.1377455E-01  0.1590815E-01     9.913  0.1130284E-03  0.2617788E-02  0.2016691E-02
   412.108  0.1544026E-02  0.1376784E-01  0.1589917E-01     9.913  0.1128913E-03  0.2619085E-02  0.2014955E-02
   412.112  0.1544060E-02  0.1376203E-01  0.1589299E-01     9.913  0.1127540E-03  0.2620234E-02  0.2011565E-02
   412.116  0.1544122E-02  0.1375712E-01  0.1588850E-01     9.913  0.1126196E-03  0.2620217E-02  0.2008843E-02
   412.120  0.1544218E-02  0.1375356E-01  0.1588794E-01     9.912  0.1124969E-03  0.2620826E-02  0.2005934E-02
   412.124  0.1544346E-02  0.1375140E-01  0.1589013E-01     9.912  0.1123904E-03  0.2621892E-02  0.2003768E-02
   412.129  0.1544502E-02  0.1375198E-01  0.1589544E-01     9.912  0.1123006E-03  0.2624423E-02  0.2006851E-02
   412.133  0.1544689E-02  0.1375226E-01  0.1590163E-01     9.912  0.1122264E-03  0.2626873E-02  0.2009622E-02
   412.137  0.1544885E-02  0.1375374E-01  0.1590696E-01     9.912  0.1121717E-03  0.2630529E-02  0.2012764E-02
   412.141  0.1545082E-02  0.1375377E-01  0.1591132E-01     9.912  0.1121341E-03  0.2633293E-02  0.2015802E-02
   412.145  0.1545274E-02  0.1375377E-01  0.1591350E-01     9.912  0.1121156E-03  0.2635969E-02  0.2020209E-02
   412.149  0.1545456E-02  0.1375457E-01  0.1591305E-01     9.912  0.1121162E-03  0.2639643E-02  0.2025097E-02
   412.153  0.1545614E-02  0.1375602E-01  0.1591018E-01     9.912  0.1121305E-03  0.2644072E-02  0.2030885E-02
   412.157  0.1545732E-02  0.1375812E-01  0.1590452E-01     9.911  0.1121500E-03  0.2649563E-02  0.2036561E-02
   412.161  0.1545808E-02  0.1376320E-01  0.1589794E-01     9.911  0.1121738E-03  0.2657912E-02  0.2047634E-02
   412.165  0.1545842E-02  0.1376883E-01  0.1588884E-01     9.911  0.1122034E-03  0.2667510E-02  0.2060042E-02
   412.169  0.1545832E-02  0.1377456E-01  0.1587648E-01     9.911  0.1122387E-03  0.2677611E-02  0.2073375E-02
   412.173  0.1545778E-02  0.1377960E-01  0.1586278E-01     9.911  0.1122766E-03  0.2689528E-02  0.2086661E-02
   412.178  0.1545681E-02  0.1378462E-01  0.1584697E-01     9.911  0.1123171E-03  0.2699148E-02  0.2099108E-02
   412.182  0.1545545E-02  0.1379000E-01  0.1582914E-01     9.911  0.1123634E-03  0.2709311E-02  0.2111418E-02
   412.186  0.1545386E-02  0.1379430E-01  0.1581142E-01     9.911  0.1124310E-03  0.2719144E-02  0.2124360E-02
   412.190  0.1545238E-02  0.1379716E-01  0.1579604E-01     9.911  0.1125150E-03  0.2727830E-02  0.2137179E-02
   412.194  0.1545109E-02  0.1379840E-01  0.1578429E-01     9.910  0.1126123E-03  0.2735248E-02  0.2148042E-02
   412.198  0.1544999E-02  0.1379852E-01  0.1577461E-01     9.910  0.1127195E-03  0.2742004E-02  0.2158382E-02
   412.202  0.1544894E-02  0.1380293E-01  0.1577084E-01     9.910  0.1128210E-03  0.2738951E-02  0.2163540E-02
   412.206  0.1544784E-02  0.1380824E-01  0.1576833E-01     9.910  0.1129062E-03  0.2731324E-02  0.2165627E-02
   412.210  0.1544674E-02  0.1381186E-01  0.1576470E-01     9.910  0.1129734E-03  0.2723531E-02  0.2167488E-02
   412.214  0.1544563E-02  0.1381402E-01  0.1575961E-01     9.910  0.1130200E-03  0.2715895E-02  0.2167856E-02
   412.218  0.1544454E-02  0.1381475E-01  0.1575301E-01     9.910  0.1130439E-03  0.2708238E-02  0.2167383E-02
   412.222  0.1544348E-02  0.1381435E-01  0.1574549E-01     9.910  0.1130439E-03  0.2700667E-02  0.2165306E-02
   412.227  0.1544247E-02  0.1381450E-01  0.1573821E-01     9.910  0.1130192E-03  0.2692299E-02  0.2160409E-02
   412.231  0.1544153E-02  0.1381654E-01  0.1573491E-01     9.909  0.1129693E-03  0.2690257E-02  0.2153599E-02
   412.235  0.1544067E-02  0.1382196E-01  0.1573620E-01     9.909  0.1128945E-03  0.2692711E-02  0.2146636E-02
   412.239  0.1543993E-02  0.1382669E-01  0.1573786E-01     9.909  0.1127991E-03  0.2695343E-02  0.2138716E-02
   412.243  0.1543943E-02  0.1382998E-01  0.1574060E-01     9.909  0.1127073E-03  0.2697578E-02  0.2131459E-02
   412.247  0.1543915E-02  0.1383150E-01  0.1574359E-01     9.909  0.1126311E-03  0.2699369E-02  0.2124731E-02
   412.251  0.1543885E-02  0.1383260E-01  0.1574435E-01     9.909  0.1125904E-03  0.2701115E-02  0.2117702E-02
   412.255  0.1543853E-02  0.1383245E-01  0.1574328E-01     9.909  0.1125862E-03  0.2702174E-02  0.2111376E-02
   412.259  0.1543820E-02  0.1383217E-01  0.1574091E-01     9.909  0.1126180E-03  0.2703498E-02  0.2105959E-02
   412.263  0.1543785E-02  0.1383082E-01  0.1573677E-01     9.909  0.1126856E-03  0.2704533E-02  0.2097982E-02
   412.267  0.1543749E-02  0.1382896E-01  0.1573303E-01     9.908  0.1127861E-03  0.2704866E-02  0.2094851E-02
   412.271  0.1543713E-02  0.1382682E-01  0.1572745E-01     9.908  0.1129178E-03  0.2705248E-02  0.2092756E-02
   412.275  0.1543676E-02  0.1382482E-01  0.1572212E-01     9.908  0.1130781E-03  0.2706313E-02  0.2090296E-02
   412.280  0.1543640E-02  0.1382450E-01  0.1571795E-01     9.908  0.1132636E-03  0.2709564E-02  0.2088256E-02
   412.284  0.1543601E-02  0.1382291E-01  0.1571310E-01     9.908  0.1134724E-03  0.2711839E-02  0.2088155E-02
   412.288  0.1543554E-02  0.1382150E-01  0.1570633E-01     9.908  0.1137224E-03  0.2714088E-02  0.2089206E-02
   412.292  0.1543503E-02  0.1381773E-01  0.1569667E-01     9.908  0.1140117E-03  0.2714661E-02  0.2092396E-02
   412.296  0.1543460E-02  0.1381257E-01  0.1568602E-01     9.908  0.1143244E-03  0.2713722E-02  0.2095564E-02
   412.300  0.1543425E-02  0.1380670E-01  0.1567509E-01     9.908  0.1146511E-03  0.2710815E-02  0.2098972E-02
   412.304  0.1543403E-02  0.1380073E-01  0.1566646E-01     9.908  0.1149849E-03  0.2703004E-02  0.2100802E-02
   412.308  0.1543387E-02  0.1379571E-01  0.1565676E-01     9.907  0.1153150E-03  0.2693694E-02  0.2103084E-02
   412.312  0.1543377E-02  0.1379324E-01  0.1565025E-01     9.907  0.1156319E-03  0.2686265E-02  0.2104772E-02
   412.316  0.1543372E-02  0.1379167E-01  0.1564473E-01     9.907  0.1159278E-03  0.2680672E-02  0.2105959E-02
   412.320  0.1543375E-02  0.1379568E-01  0.1564368E-01     9.907  0.1161949E-03  0.2680128E-02  0.2104726E-02
   412.324  0.1543389E-02  0.1380125E-01  0.1564447E-01     9.907  0.1164316E-03  0.2681437E-02  0.2102821E-02
   412.329  0.1543430E-02  0.1380939E-01  0.1564862E-01     9.907  0.1166395E-03  0.2681441E-02  0.2099102E-02
   412.333  0.1543495E-02  0.1381551E-01  0.1565367E-01     9.907  0.1168144E-03  0.2684370E-02  0.2094778E-02
   412.337  0.1543583E-02  0.1381985E-01  0.1565942E-01     9.907  0.1169515E-03  0.2686229E-02  0.2090443E-02
   412.341  0.1543694E-02  0.1382240E-01  0.1566494E-01     9.907  0.1170468E-03  0.2686450E-02  0.2086411E-02
   412.345  0.1543825E-02  0.1382374E-01  0.1566926E-01     9.906  0.1170958E-03  0.2685579E-02  0.2082364E-02
   412.349  0.1543975E-02  0.1382584E-01  0.1567467E-01     9.906  0.1170976E-03  0.2685546E-02  0.2077190E-02
   412.353  0.1544139E-02  0.1382747E-01  0.1567954E-01     9.906  0.1170516E-03  0.2685514E-02  0.2072808E-02
   412.357  0.1544314E-02  0.1382742E-01  0.1568286E-01     9.906  0.1169599E-03  0.2684564E-02  0.2069019E-02
   412.361  0.1544496E-02  0.1382970E-01  0.1568439E-01     9.906  0.1168248E-03  0.2685527E-02  0.2067035E-02
   412.365  0.1544680E-02  0.1382616E-01  0.1568302E-01     9.906  0.1166495E-03  0.2681300E-02  0.2066692E-02
   412.369  0.1544862E-02  0.1382321E-01  0.1568162E-01     9.906  0.1164391E-03  0.2676980E-02  0.2065674E-02
   412.373  0.1545051E-02  0.1381983E-01  0.1567888E-01     9.906  0.1162084E-03  0.2672348E-02  0.2065289E-02
   412.377  0.1545257E-02  0.1381565E-01  0.1567661E-01     9.906  0.1159734E-03  0.2667570E-02  0.2064883E-02
   412.382  0.1545473E-02  0.1381089E-01  0.1567373E-01     9.906  0.1157396E-03  0.2662648E-02  0.2063871E-02
   412.386  0.1545697E-02  0.1380586E-01  0.1567059E-01     9.905  0.1155119E-03  0.2657602E-02  0.2062944E-02
   412.390  0.1545920E-02  0.1380456E-01  0.1567129E-01     9.905  0.1152964E-03  0.2654933E-02  0.2061647E-02
   412.394  0.1546138E-02  0.1380325E-01  0.1567126E-01     9.905  0.1150973E-03  0.2652321E-02  0.2060532E-02
   412.398  0.1546347E-02  0.1380332E-01  0.1567121E-01     9.905  0.1149190E-03  0.2651158E-02  0.2058980E-02
   412.402  0.1546540E-02  0.1380492E-01  0.1567146E-01     9.905  0.1147660E-03  0.2651365E-02  0.2056981E-02
   412.406  0.1546714E-02  0.1380636E-01  0.1567056E-01     9.905  0.1146408E-03  0.2651511E-02  0.2056038E-02
   412.410  0.1546863E-02  0.1380859E-01  0.1566860E-01     9.905  0.1145466E-03  0.2652408E-02  0.2055596E-02
   412.414  0.1546995E-02  0.1381163E-01  0.1566738E-01     9.905  0.1144760E-03  0.2653976E-02  0.2054442E-02
   412.418  0.1547125E-02  0.1381379E-01  0.1566558E-01     9.905  0.1144126E-03  0.2654869E-02  0.2051688E-02
   412.422  0.1547251E-02  0.1381641E-01  0.1566538E-01     9.905  0.1143588E-03  0.2656485E-02  0.2050283E-02
   412.426  0.1547370E-02  0.1381872E-01  0.1566520E-01     9.904  0.1143149E-03  0.2657891E-02  0.2049527E-02
   412.430  0.1547478E-02  0.1382118E-01  0.1566517E-01     9.904  0.1142826E-03  0.2659308E-02  0.2049069E-02
   412.435  0.1547573E-02  0.1382383E-01  0.1566394E-01     9.904  0.1142626E-03  0.2660657E-02  0.2048468E-02
   412.439  0.1547652E-02  0.1382592E-01  0.1566180E-01     9.904  0.1142560E-03  0.2661328E-02  0.2048187E-02
   412.443  0.1547714E-02  0.1382832E-01  0.1565917E-01     9.904  0.1142621E-03  0.2662660E-02  0.2047460E-02
   412.447  0.1547756E-02  0.1383097E-01  0.1565602E-01     9.904  0.1142815E-03  0.2663881E-02  0.2047716E-02
   412.451  0.1547782E-02  0.1383202E-01  0.1565204E-01     9.904  0.1143100E-03  0.2666306E-02  0.2047318E-02
   412.455  0.1547803E-02  0.1383439E-01  0.1564835E-01     9.904  0.1143366E-03  0.2667557E-02  0.2047119E-02
   412.459  0.1547820E-02  0.1383663E-01  0.1564548E-01     9.904  0.1143595E-03  0.2667886E-02  0.2047410E-02
   412.463  0.1547829E-02  0.1383847E-01  0.1564229E-01     9.904  0.1143791E-03  0.2668210E-02  0.2047404E-02
   412.467  0.1547832E-02  0.1384094E-01  0.1564015E-01     9.904  0.1143950E-03  0.2669009E-02  0.2046596E-02
   412.471  0.1547828E-02  0.1384364E-01  0.1563832E-01     9.903  0.1144065E-03  0.2669935E-02  0.2046182E-02
   412.475  0.1547816E-02  0.1384578E-01  0.1563546E-01     9.903  0.1144139E-03  0.2670893E-02  0.2046017E-02
   412.479  0.1547802E-02  0.1384754E-01  0.1563245E-01     9.903  0.1144203E-03  0.2671240E-02  0.2046204E-02
   412.483  0.1547788E-02  0.1384977E-01  0.1563100E-01     9.903  0.1144262E-03  0.2670958E-02  0.2046638E-02
   412.487  0.1547774E-02  0.1385192E-01  0.1562975E-01     9.903  0.1144319E-03  0.2670339E-02  0.2046803E-02
   412.492  0.1547760E-02  0.1385344E-01  0.1562832E-01     9.903  0.1144371E-03  0.2670409E-02  0.2045232E-02
   412.496  0.1547747E-02  0.1385457E-01  0.1562720E-01     9.903  0.1144418E-03  0.2669263E-02  0.2044550E-02
   412.500  0.1547734E-02  0.1385678E-01  0.1562640E-01     9.903  0.1144457E-03  0.2668580E-02  0.2043353E-02
   412.504  0.1547722E-02  0.1385873E-01  0.1562575E-01     9.903  0.1144489E-03  0.2668271E-02  0.2042657E-02
   412.508  0.1547711E-02  0.1386058E-01  0.1562496E-01     9.903  0.1144512E-03  0.2667743E-02  0.2041750E-02
   412.512  0.1547702E-02  0.1386204E-01  0.1562447E-01     9.903  0.1144521E-03  0.2667215E-02  0.2041118E-02
   412.516  0.1547694E-02  0.1386332E-01  0.1562396E-01     9.902  0.1144520E-03  0.2666502E-02  0.2040964E-02
   412.520  0.1547688E-02  0.1386420E-01  0.1562342E-01     9.902  0.1144507E-03  0.2666009E-02  0.2039878E-02
   412.524  0.1547683E-02  0.1386500E-01  0.1562268E-01     9.902  0.1144487E-03  0.2665350E-02  0.2038214E-02
   412.528  0.1547679E-02  0.1386569E-01  0.1562235E-01     9.902  0.1144453E-03  0.2664724E-02  0.2035993E-02
   412.532  0.1547677E-02  0.1386747E-01  0.1562171E-01     9.902  0.1144410E-03  0.2665210E-02  0.2034186E-02
   412.536  0.1547677E-02  0.1386771E-01  0.1562158E-01     9.902  0.1144359E-03  0.2665101E-02  0.2033359E-02
   412.540  0.1547678E-02  0.1386796E-01  0.1562144E-01     9.902  0.1144300E-03  0.2665235E-02  0.2033789E-02
   412.544  0.1547681E-02  0.1386831E-01  0.1562113E-01     9.902  0.1144235E-03  0.2665652E-02  0.2032712E-02
   412.549  0.1547684E-02  0.1386824E-01  0.1562074E-01     9.902  0.1144162E-03  0.2666188E-02  0.2030462E-02
   412.553  0.1547688E-02  0.1386902E-01  0.1562076E-01     9.902  0.1144088E-03  0.2667637E-02  0.2029124E-02
   412.557  0.1547692E-02  0.1387055E-01  0.1562045E-01     9.902  0.1144018E-03  0.2669488E-02  0.2027600E-02
   412.561  0.1547697E-02  0.1386997E-01  0.1562049E-01     9.901  0.1143943E-03  0.2669686E-02  0.2026401E-02
   412.565  0.1547702E-02  0.1386961E-01  0.1562030E-01     9.901  0.1143874E-03  0.2669863E-02  0.2025332E-02
   412.569  0.1547707E-02  0.1386958E-01  0.1562027E-01     9.901  0.1143804E-03  0.2670212E-02  0.2024564E-02
   412.573  0.1547711E-02  0.1386959E-01  0.1562026E-01     9.901  0.1143740E-03  0.2670674E-02  0.2023749E-02
   412.577  0.1547715E-02  0.1387017E-01  0.1562047E-01     9.901  0.1143683E-03  0.2671110E-02  0.2023040E-02
   412.581  0.1547718E-02  0.1387079E-01  0.1562038E-01     9.901  0.1143634E-03  0.2671725E-02  0.2022280E-02
   412.585  0.1547720E-02  0.1387117E-01  0.1561987E-01     9.901  0.1143588E-03  0.2672462E-02  0.2020887E-02
   412.589  0.1547721E-02  0.1387106E-01  0.1561987E-01     9.901  0.1143557E-03  0.2674135E-02  0.2019600E-02
   412.593  0.1547721E-02  0.1387102E-01  0.1561817E-01     9.901  0.1143527E-03  0.2676676E-02  0.2019581E-02
   412.597  0.1547720E-02  0.1387200E-01  0.1561928E-01     9.901  0.1143506E-03  0.2676611E-02  0.2018009E-02
   412.601  0.1547719E-02  0.1387307E-01  0.1562037E-01     9.901  0.1143488E-03  0.2676154E-02  0.2015984E-02
   412.606  0.1547716E-02  0.1387413E-01  0.1562093E-01     9.900  0.1143471E-03  0.2676135E-02  0.2013492E-02
   412.610  0.1547712E-02  0.1387492E-01  0.1562190E-01     9.900  0.1143465E-03  0.2675707E-02  0.2011451E-02
   412.614  0.1547707E-02  0.1387539E-01  0.1562269E-01     9.900  0.1143459E-03  0.2675576E-02  0.2009922E-02
   412.618  0.1547702E-02  0.1387461E-01  0.1562340E-01     9.900  0.1143459E-03  0.2674383E-02  0.2008618E-02
   412.622  0.1547697E-02  0.1387530E-01  0.1562421E-01     9.900  0.1143456E-03  0.2674312E-02  0.2007119E-02
   412.626  0.1547692E-02  0.1387793E-01  0.1562419E-01     9.900  0.1143451E-03  0.2672621E-02  0.2005467E-02
   412.630  0.1547670E-02  0.1387889E-01  0.1562218E-01     9.900  0.1143597E-03  0.2673924E-02  0.2006757E-02
   412.634  0.1547614E-02  0.1388184E-01  0.1562114E-01     9.900  0.1144046E-03  0.2676375E-02  0.2005702E-02
   412.638  0.1547524E-02  0.1388615E-01  0.1562020E-01     9.900  0.1144787E-03  0.2679708E-02  0.2005110E-02
   412.642  0.1547403E-02  0.1389145E-01  0.1561715E-01     9.900  0.1145812E-03  0.2683859E-02  0.2005926E-02
   412.646  0.1547253E-02  0.1389760E-01  0.1561289E-01     9.900  0.1147092E-03  0.2688614E-02  0.2007483E-02
   412.650  0.1547078E-02  0.1390394E-01  0.1560880E-01     9.900  0.1148606E-03  0.2693385E-02  0.2009730E-02
   412.654  0.1546881E-02  0.1391209E-01  0.1560580E-01     9.899  0.1150319E-03  0.2699771E-02  0.2010699E-02
   412.658  0.1546668E-02  0.1392365E-01  0.1560644E-01     9.899  0.1152194E-03  0.2709857E-02  0.2009205E-02
   412.662  0.1546443E-02  0.1393443E-01  0.1560727E-01     9.899  0.1154191E-03  0.2719133E-02  0.2007217E-02
   412.666  0.1546211E-02  0.1394418E-01  0.1560854E-01     9.899  0.1156264E-03  0.2727633E-02  0.2005972E-02
   412.671  0.1545978E-02  0.1395238E-01  0.1560909E-01     9.899  0.1158369E-03  0.2734825E-02  0.2004307E-02
   412.675  0.1545744E-02  0.1395881E-01  0.1560925E-01     9.899  0.1160509E-03  0.2739670E-02  0.2002780E-02
   412.679  0.1545507E-02  0.1396325E-01  0.1560974E-01     9.899  0.1162694E-03  0.2742689E-02  0.2001291E-02
   412.683  0.1545261E-02  0.1396719E-01  0.1560785E-01     9.899  0.1164989E-03  0.2743412E-02  0.2000412E-02
   412.687  0.1545011E-02  0.1396912E-01  0.1560504E-01     9.899  0.1167342E-03  0.2741763E-02  0.2000150E-02
   412.691  0.1544762E-02  0.1397090E-01  0.1560269E-01     9.899  0.1169708E-03  0.2740042E-02  0.2003322E-02
   412.695  0.1544519E-02  0.1397082E-01  0.1559894E-01     9.899  0.1172024E-03  0.2736522E-02  0.2004232E-02
   412.699  0.1544286E-02  0.1396875E-01  0.1559449E-01     9.899  0.1174200E-03  0.2731661E-02  0.2005436E-02
   412.703  0.1544061E-02  0.1396488E-01  0.1558939E-01     9.898  0.1176139E-03  0.2725296E-02  0.2006700E-02
   412.707  0.1543848E-02  0.1395743E-01  0.1558399E-01     9.898  0.1177779E-03  0.2718518E-02  0.2008085E-02
   412.711  0.1543653E-02  0.1394950E-01  0.1557835E-01     9.898  0.1179058E-03  0.2709138E-02  0.2009689E-02
   412.715  0.1543479E-02  0.1393959E-01  0.1557161E-01     9.898  0.1179938E-03  0.2698593E-02  0.2010212E-02
   412.719  0.1543330E-02  0.1392791E-01  0.1556497E-01     9.898  0.1180394E-03  0.2687343E-02  0.2010627E-02
   412.723  0.1543209E-02  0.1392269E-01  0.1556648E-01     9.898  0.1180417E-03  0.2682975E-02  0.2005849E-02
   412.727  0.1543121E-02  0.1392663E-01  0.1557926E-01     9.898  0.1180000E-03  0.2687491E-02  0.1996081E-02
   412.732  0.1543065E-02  0.1392928E-01  0.1559300E-01     9.898  0.1179156E-03  0.2692186E-02  0.1985973E-02
   412.736  0.1543044E-02  0.1392934E-01  0.1560744E-01     9.898  0.1177905E-03  0.2695820E-02  0.1976491E-02
   412.740  0.1543059E-02  0.1392991E-01  0.1562244E-01     9.898  0.1176282E-03  0.2700845E-02  0.1967115E-02
   412.744  0.1543108E-02  0.1393006E-01  0.1563812E-01     9.898  0.1174325E-03  0.2704585E-02  0.1956802E-02
   412.748  0.1543191E-02  0.1392939E-01  0.1565408E-01     9.898  0.1172079E-03  0.2706760E-02  0.1945565E-02
   412.752  0.1543306E-02  0.1392715E-01  0.1566976E-01     9.898  0.1169606E-03  0.2708851E-02  0.1935000E-02
   412.756  0.1543448E-02  0.1392425E-01  0.1568289E-01     9.897  0.1166965E-03  0.2710406E-02  0.1926208E-02
   412.760  0.1543606E-02  0.1392096E-01  0.1569512E-01     9.897  0.1164332E-03  0.2711447E-02  0.1919254E-02
   412.764  0.1543772E-02  0.1391789E-01  0.1570544E-01     9.897  0.1161789E-03  0.2711760E-02  0.1915147E-02
   412.768  0.1543943E-02  0.1391430E-01  0.1571432E-01     9.897  0.1159403E-03  0.2711264E-02  0.1912082E-02
   412.772  0.1544114E-02  0.1391038E-01  0.1572055E-01     9.897  0.1157225E-03  0.2710359E-02  0.1909787E-02
   412.776  0.1544281E-02  0.1390575E-01  0.1572415E-01     9.897  0.1155306E-03  0.2708554E-02  0.1907894E-02
   412.780  0.1544441E-02  0.1390062E-01  0.1572639E-01     9.897  0.1153688E-03  0.2705755E-02  0.1907099E-02
   412.784  0.1544580E-02  0.1389532E-01  0.1572495E-01     9.897  0.1152452E-03  0.2702551E-02  0.1907603E-02
   412.788  0.1544657E-02  0.1388992E-01  0.1571806E-01     9.897  0.1151786E-03  0.2698735E-02  0.1910046E-02
   412.793  0.1544655E-02  0.1388632E-01  0.1570640E-01     9.897  0.1151776E-03  0.2694749E-02  0.1916221E-02
   412.797  0.1544583E-02  0.1388998E-01  0.1569686E-01     9.897  0.1152324E-03  0.2690431E-02  0.1922228E-02
   412.801  0.1544461E-02  0.1389836E-01  0.1569013E-01     9.897  0.1153263E-03  0.2687703E-02  0.1928941E-02
   412.805  0.1544293E-02  0.1390854E-01  0.1568347E-01     9.897  0.1154583E-03  0.2685919E-02  0.1935976E-02
   412.809  0.1544084E-02  0.1391965E-01  0.1567806E-01     9.896  0.1156268E-03  0.2681736E-02  0.1946206E-02
   412.813  0.1543840E-02  0.1392986E-01  0.1567114E-01     9.896  0.1158286E-03  0.2675416E-02  0.1950750E-02
   412.817  0.1543569E-02  0.1394197E-01  0.1566617E-01     9.896  0.1160596E-03  0.2666984E-02  0.1953625E-02
   412.821  0.1543276E-02  0.1395487E-01  0.1566411E-01     9.896  0.1163145E-03  0.2657851E-02  0.1954728E-02
   412.825  0.1542972E-02  0.1396449E-01  0.1566022E-01     9.896  0.1165871E-03  0.2651346E-02  0.1955644E-02
   412.829  0.1542664E-02  0.1397080E-01  0.1565555E-01     9.896  0.1168681E-03  0.2648217E-02  0.1956469E-02
   412.833  0.1542368E-02  0.1397366E-01  0.1565017E-01     9.896  0.1171434E-03  0.2649955E-02  0.1957109E-02
   412.837  0.1542092E-02  0.1397188E-01  0.1564382E-01     9.896  0.1174037E-03  0.2655467E-02  0.1957066E-02
   412.841  0.1541841E-02  0.1396694E-01  0.1563700E-01     9.896  0.1176347E-03  0.2663072E-02  0.1955970E-02
   412.845  0.1541616E-02  0.1396425E-01  0.1563520E-01     9.896  0.1178114E-03  0.2667952E-02  0.1949068E-02
   412.849  0.1541434E-02  0.1396490E-01  0.1564111E-01     9.896  0.1179211E-03  0.2670179E-02  0.1938234E-02
   412.853  0.1541299E-02  0.1396371E-01  0.1564959E-01     9.896  0.1179600E-03  0.2673706E-02  0.1926056E-02
   412.858  0.1541214E-02  0.1396056E-01  0.1565983E-01     9.896  0.1179251E-03  0.2678739E-02  0.1912821E-02
   412.862  0.1541175E-02  0.1396046E-01  0.1567527E-01     9.896  0.1178035E-03  0.2681488E-02  0.1894775E-02
   412.866  0.1541179E-02  0.1396352E-01  0.1569661E-01     9.895  0.1175945E-03  0.2680971E-02  0.1872948E-02
   412.870  0.1541229E-02  0.1396760E-01  0.1571905E-01     9.895  0.1173055E-03  0.2681003E-02  0.1850330E-02
   412.874  0.1541331E-02  0.1397115E-01  0.1574269E-01     9.895  0.1169506E-03  0.2680505E-02  0.1827949E-02
   412.878  0.1541482E-02  0.1397386E-01  0.1576670E-01     9.895  0.1165413E-03  0.2680177E-02  0.1807000E-02
   412.882  0.1541680E-02  0.1397588E-01  0.1579070E-01     9.895  0.1160899E-03  0.2679274E-02  0.1788623E-02
   412.886  0.1541918E-02  0.1397813E-01  0.1581458E-01     9.895  0.1156102E-03  0.2678458E-02  0.1772562E-02
   412.890  0.1542192E-02  0.1397876E-01  0.1583660E-01     9.895  0.1151177E-03  0.2675954E-02  0.1759128E-02
   412.894  0.1542493E-02  0.1397922E-01  0.1585671E-01     9.895  0.1146264E-03  0.2672692E-02  0.1749093E-02
   412.898  0.1542814E-02  0.1397947E-01  0.1587493E-01     9.895  0.1141508E-03  0.2668445E-02  0.1741951E-02
   412.902  0.1543147E-02  0.1397958E-01  0.1589113E-01     9.895  0.1137049E-03  0.2663797E-02  0.1738178E-02
   412.906  0.1543483E-02  0.1397972E-01  0.1590306E-01     9.895  0.1133010E-03  0.2658289E-02  0.1737189E-02
   412.910  0.1543813E-02  0.1397940E-01  0.1591263E-01     9.895  0.1129504E-03  0.2652472E-02  0.1737979E-02
   412.914  0.1544132E-02  0.1397987E-01  0.1592020E-01     9.895  0.1126577E-03  0.2647405E-02  0.1740840E-02
   412.918  0.1544441E-02  0.1397777E-01  0.1592324E-01     9.895  0.1124185E-03  0.2641259E-02  0.1743398E-02
   412.922  0.1544731E-02  0.1397515E-01  0.1592331E-01     9.894  0.1122383E-03  0.2634614E-02  0.1744756E-02
   412.927  0.1544996E-02  0.1397227E-01  0.1591859E-01     9.894  0.1121197E-03  0.2628072E-02  0.1744996E-02
   412.931  0.1545228E-02  0.1396835E-01  0.1591142E-01     9.894  0.1120645E-03  0.2621215E-02  0.1744648E-02
   412.935  0.1545420E-02  0.1396495E-01  0.1589981E-01     9.894  0.1120720E-03  0.2614526E-02  0.1743982E-02
   412.939  0.1545568E-02  0.1396129E-01  0.1588618E-01     9.894  0.1121412E-03  0.2607330E-02  0.1743816E-02
   412.943  0.1545690E-02  0.1396088E-01  0.1587348E-01     9.894  0.1122590E-03  0.2602054E-02  0.1748941E-02
   412.947  0.1545811E-02  0.1396137E-01  0.1586419E-01     9.894  0.1124091E-03  0.2597010E-02  0.1755840E-02
   412.951  0.1545942E-02  0.1396182E-01  0.1585642E-01     9.894  0.1125793E-03  0.2592722E-02  0.1762371E-02
   412.955  0.1546083E-02  0.1396161E-01  0.1585094E-01     9.894  0.1127640E-03  0.2589109E-02  0.1768150E-02
   412.959  0.1546230E-02  0.1396060E-01  0.1584721E-01     9.894  0.1129571E-03  0.2586124E-02  0.1772448E-02
   412.963  0.1546379E-02  0.1395959E-01  0.1584405E-01     9.894  0.1131537E-03  0.2583413E-02  0.1775868E-02
   412.967  0.1546527E-02  0.1395894E-01  0.1584149E-01     9.894  0.1133480E-03  0.2581102E-02  0.1777247E-02
   412.971  0.1546668E-02  0.1395862E-01  0.1583851E-01     9.894  0.1135346E-03  0.2578747E-02  0.1777274E-02
   412.975  0.1546798E-02  0.1395842E-01  0.1583515E-01     9.894  0.1137081E-03  0.2576389E-02  0.1775399E-02
   412.979  0.1546914E-02  0.1395908E-01  0.1583109E-01     9.894  0.1138633E-03  0.2574971E-02  0.1771055E-02
   412.983  0.1547012E-02  0.1395940E-01  0.1582646E-01     9.893  0.1139960E-03  0.2572574E-02  0.1764184E-02
   412.987  0.1547090E-02  0.1396017E-01  0.1582072E-01     9.893  0.1141027E-03  0.2570063E-02  0.1755011E-02
   412.991  0.1547145E-02  0.1396127E-01  0.1581446E-01     9.893  0.1141813E-03  0.2567650E-02  0.1743574E-02
   412.996  0.1547185E-02  0.1396486E-01  0.1580802E-01     9.893  0.1142439E-03  0.2566526E-02  0.1731678E-02
   413.000  0.1547211E-02  0.1396591E-01  0.1580198E-01     9.893  0.1142930E-03  0.2563540E-02  0.1719481E-02
   413.004  0.1547224E-02  0.1396678E-01  0.1579622E-01     9.893  0.1143244E-03  0.2560648E-02  0.1708309E-02
   413.008  0.1547220E-02  0.1396761E-01  0.1578986E-01     9.893  0.1143307E-03  0.2558167E-02  0.1697880E-02
   413.012  0.1547199E-02  0.1396954E-01  0.1578501E-01     9.893  0.1143192E-03  0.2557018E-02  0.1692228E-02
   413.016  0.1547169E-02  0.1397261E-01  0.1578161E-01     9.893  0.1143007E-03  0.2556569E-02  0.1691399E-02
   413.020  0.1547129E-02  0.1397685E-01  0.1577779E-01     9.893  0.1142752E-03  0.2557449E-02  0.1690726E-02
   413.024  0.1547081E-02  0.1398285E-01  0.1577609E-01     9.893  0.1142440E-03  0.2559919E-02  0.1689045E-02
   413.028  0.1547026E-02  0.1398864E-01  0.1577542E-01     9.893  0.1142074E-03  0.2562930E-02  0.1687223E-02
   413.032  0.1546964E-02  0.1399423E-01  0.1577451E-01     9.893  0.1141655E-03  0.2565942E-02  0.1685437E-02
   413.036  0.1546883E-02  0.1399947E-01  0.1577248E-01     9.893  0.1141109E-03  0.2569061E-02  0.1682950E-02
   413.040  0.1546784E-02  0.1400461E-01  0.1576959E-01     9.893  0.1140424E-03  0.2572257E-02  0.1681876E-02
   413.044  0.1546667E-02  0.1400915E-01  0.1576553E-01     9.893  0.1139616E-03  0.2574624E-02  0.1681552E-02
   413.048  0.1546535E-02  0.1401313E-01  0.1576001E-01     9.892  0.1138709E-03  0.2576572E-02  0.1681571E-02
   413.052  0.1546375E-02  0.1401616E-01  0.1575259E-01     9.892  0.1137440E-03  0.2577856E-02  0.1679810E-02
   413.056  0.1546156E-02  0.1401898E-01  0.1574005E-01     9.892  0.1135613E-03  0.2578608E-02  0.1672291E-02
   413.060  0.1545875E-02  0.1402200E-01  0.1572295E-01     9.892  0.1133341E-03  0.2579347E-02  0.1660554E-02
   413.065  0.1545540E-02  0.1402296E-01  0.1570214E-01     9.892  0.1130687E-03  0.2578420E-02  0.1644877E-02
   413.069  0.1545159E-02  0.1402326E-01  0.1567878E-01     9.892  0.1127708E-03  0.2577197E-02  0.1627067E-02
   413.073  0.1544741E-02  0.1402254E-01  0.1565403E-01     9.892  0.1124496E-03  0.2575120E-02  0.1608678E-02
   413.077  0.1544296E-02  0.1402098E-01  0.1562957E-01     9.892  0.1121138E-03  0.2572772E-02  0.1590101E-02
   413.081  0.1543836E-02  0.1401957E-01  0.1560572E-01     9.892  0.1117723E-03  0.2570334E-02  0.1572074E-02
   413.085  0.1543371E-02  0.1401933E-01  0.1558418E-01     9.892  0.1114359E-03  0.2568959E-02  0.1553675E-02
   413.089  0.1542910E-02  0.1402022E-01  0.1556522E-01     9.892  0.1111166E-03  0.2565959E-02  0.1538467E-02
   413.093  0.1542465E-02  0.1402236E-01  0.1555161E-01     9.892  0.1108241E-03  0.2566796E-02  0.1525784E-02
   413.097  0.1542046E-02  0.1402658E-01  0.1554405E-01     9.892  0.1105661E-03  0.2569627E-02  0.1514873E-02
   413.101  0.1541665E-02  0.1403033E-01  0.1554083E-01     9.892  0.1103517E-03  0.2571395E-02  0.1507600E-02
   413.105  0.1541330E-02  0.1403357E-01  0.1553994E-01     9.892  0.1101872E-03  0.2572692E-02  0.1503792E-02
   413.109  0.1541051E-02  0.1403796E-01  0.1554409E-01     9.892  0.1100773E-03  0.2574930E-02  0.1506957E-02
   413.113  0.1540833E-02  0.1404145E-01  0.1555174E-01     9.891  0.1100259E-03  0.2575746E-02  0.1513198E-02
   413.117  0.1540684E-02  0.1404347E-01  0.1556175E-01     9.891  0.1100349E-03  0.2576227E-02  0.1520698E-02
   413.121  0.1540606E-02  0.1404384E-01  0.1557467E-01     9.891  0.1101049E-03  0.2575258E-02  0.1528679E-02
   413.125  0.1540602E-02  0.1404260E-01  0.1558838E-01     9.891  0.1102341E-03  0.2573190E-02  0.1539805E-02
   413.129  0.1540671E-02  0.1404189E-01  0.1560586E-01     9.891  0.1104200E-03  0.2571664E-02  0.1555556E-02
   413.134  0.1540811E-02  0.1404156E-01  0.1562602E-01     9.891  0.1106579E-03  0.2570425E-02  0.1573863E-02
   413.138  0.1541015E-02  0.1404095E-01  0.1564580E-01     9.891  0.1109436E-03  0.2568976E-02  0.1593066E-02
   413.142  0.1541277E-02  0.1403960E-01  0.1566580E-01     9.891  0.1112703E-03  0.2566972E-02  0.1613020E-02
   413.146  0.1541590E-02  0.1403869E-01  0.1568583E-01     9.891  0.1116286E-03  0.2564550E-02  0.1632866E-02
   413.150  0.1541947E-02  0.1403772E-01  0.1570512E-01     9.891  0.1120089E-03  0.2562598E-02  0.1651775E-02
   413.154  0.1542336E-02  0.1403697E-01  0.1572206E-01     9.891  0.1123972E-03  0.2560639E-02  0.1669641E-02
   413.158  0.1542737E-02  0.1403733E-01  0.1573840E-01     9.891  0.1127658E-03  0.2559275E-02  0.1684907E-02
   413.162  0.1543140E-02  0.1404071E-01  0.1575179E-01     9.891  0.1131045E-03  0.2560006E-02  0.1697772E-02
   413.166  0.1543535E-02  0.1404349E-01  0.1576319E-01     9.891  0.1134038E-03  0.2558719E-02  0.1708289E-02
   413.170  0.1543911E-02  0.1404686E-01  0.1577082E-01     9.891  0.1136559E-03  0.2559786E-02  0.1716735E-02
   413.174  0.1544260E-02  0.1405107E-01  0.1577490E-01     9.891  0.1138541E-03  0.2561790E-02  0.1721099E-02
   413.178  0.1544576E-02  0.1405549E-01  0.1577471E-01     9.891  0.1139933E-03  0.2564061E-02  0.1721336E-02
   413.182  0.1544857E-02  0.1405963E-01  0.1577119E-01     9.891  0.1140764E-03  0.2565854E-02  0.1718535E-02
   413.186  0.1545097E-02  0.1406360E-01  0.1576434E-01     9.890  0.1141003E-03  0.2567611E-02  0.1711101E-02
   413.190  0.1545287E-02  0.1406803E-01  0.1575375E-01     9.890  0.1140657E-03  0.2569600E-02  0.1700368E-02
   413.194  0.1545421E-02  0.1407206E-01  0.1573950E-01     9.890  0.1139733E-03  0.2570979E-02  0.1686192E-02
   413.198  0.1545496E-02  0.1407675E-01  0.1572209E-01     9.890  0.1138259E-03  0.2572973E-02  0.1668078E-02
   413.202  0.1545517E-02  0.1408035E-01  0.1570119E-01     9.890  0.1136361E-03  0.2574133E-02  0.1647780E-02
   413.206  0.1545518E-02  0.1408252E-01  0.1568173E-01     9.890  0.1134609E-03  0.2574027E-02  0.1632294E-02
   413.211  0.1545511E-02  0.1408792E-01  0.1566699E-01     9.890  0.1133167E-03  0.2576890E-02  0.1627579E-02
   413.215  0.1545495E-02  0.1409234E-01  0.1565246E-01     9.890  0.1132070E-03  0.2579459E-02  0.1624709E-02
   413.219  0.1545472E-02  0.1409488E-01  0.1563917E-01     9.890  0.1131346E-03  0.2580401E-02  0.1624356E-02
   413.223  0.1545453E-02  0.1409594E-01  0.1562586E-01     9.890  0.1130921E-03  0.2579866E-02  0.1623481E-02
   413.227  0.1545448E-02  0.1409925E-01  0.1561620E-01     9.890  0.1130718E-03  0.2577660E-02  0.1619464E-02
   413.231  0.1545458E-02  0.1410028E-01  0.1561022E-01     9.890  0.1130731E-03  0.2577822E-02  0.1618330E-02
   413.235  0.1545482E-02  0.1410009E-01  0.1560581E-01     9.890  0.1130963E-03  0.2576857E-02  0.1618676E-02
   413.239  0.1545512E-02  0.1409876E-01  0.1560098E-01     9.890  0.1131340E-03  0.2574558E-02  0.1616875E-02
   413.243  0.1545543E-02  0.1409851E-01  0.1559759E-01     9.890  0.1131840E-03  0.2572977E-02  0.1618058E-02
   413.247  0.1545577E-02  0.1410233E-01  0.1559842E-01     9.890  0.1132448E-03  0.2573783E-02  0.1626574E-02
   413.251  0.1545610E-02  0.1410691E-01  0.1559994E-01     9.890  0.1133142E-03  0.2575007E-02  0.1635158E-02
   413.255  0.1545646E-02  0.1411115E-01  0.1560142E-01     9.890  0.1133879E-03  0.2575675E-02  0.1643627E-02
   413.259  0.1545682E-02  0.1411557E-01  0.1560159E-01     9.890  0.1134637E-03  0.2576303E-02  0.1652986E-02
   413.263  0.1545718E-02  0.1411935E-01  0.1560316E-01     9.889  0.1135391E-03  0.2576359E-02  0.1659474E-02
   413.267  0.1545752E-02  0.1412464E-01  0.1560446E-01     9.889  0.1136114E-03  0.2575375E-02  0.1665349E-02
   413.271  0.1545783E-02  0.1412862E-01  0.1560591E-01     9.889  0.1136794E-03  0.2573643E-02  0.1670590E-02
   413.275  0.1545803E-02  0.1413130E-01  0.1560603E-01     9.889  0.1137459E-03  0.2573781E-02  0.1674767E-02
   413.279  0.1545785E-02  0.1413420E-01  0.1560336E-01     9.889  0.1138390E-03  0.2573227E-02  0.1681146E-02
   413.283  0.1545724E-02  0.1413718E-01  0.1559727E-01     9.889  0.1139605E-03  0.2572043E-02  0.1689202E-02
   413.288  0.1545611E-02  0.1413999E-01  0.1558754E-01     9.889  0.1140988E-03  0.2570147E-02  0.1697604E-02
   413.292  0.1545449E-02  0.1414316E-01  0.1557572E-01     9.889  0.1142475E-03  0.2568242E-02  0.1707651E-02
   413.296  0.1545243E-02  0.1414587E-01  0.1556060E-01     9.889  0.1144012E-03  0.2566720E-02  0.1718180E-02
   413.300  0.1544999E-02  0.1414774E-01  0.1554478E-01     9.889  0.1145557E-03  0.2565379E-02  0.1729240E-02
   413.304  0.1544724E-02  0.1415068E-01  0.1553010E-01     9.889  0.1147067E-03  0.2565048E-02  0.1736810E-02
   413.308  0.1544433E-02  0.1415342E-01  0.1551667E-01     9.889  0.1148667E-03  0.2564356E-02  0.1743767E-02
   413.312  0.1544138E-02  0.1415398E-01  0.1550408E-01     9.889  0.1150372E-03  0.2566554E-02  0.1749882E-02
   413.316  0.1543838E-02  0.1415650E-01  0.1549304E-01     9.889  0.1152166E-03  0.2564363E-02  0.1754069E-02
   413.320  0.1543539E-02  0.1415886E-01  0.1548476E-01     9.889  0.1154000E-03  0.2561776E-02  0.1756975E-02
   413.324  0.1543249E-02  0.1416528E-01  0.1548105E-01     9.889  0.1155819E-03  0.2561389E-02  0.1755070E-02
   413.328  0.1542975E-02  0.1417260E-01  0.1548240E-01     9.889  0.1157568E-03  0.2556655E-02  0.1748893E-02
   413.332  0.1542723E-02  0.1417830E-01  0.1548632E-01     9.889  0.1159198E-03  0.2553822E-02  0.1740240E-02
   413.336  0.1542500E-02  0.1418201E-01  0.1549111E-01     9.889  0.1160650E-03  0.2553260E-02  0.1731890E-02
   413.340  0.1542312E-02  0.1418519E-01  0.1549685E-01     9.889  0.1161888E-03  0.2553864E-02  0.1722669E-02
   413.344  0.1542163E-02  0.1418450E-01  0.1550364E-01     9.889  0.1162874E-03  0.2557758E-02  0.1712113E-02
   413.348  0.1542061E-02  0.1418601E-01  0.1551497E-01     9.888  0.1163559E-03  0.2556785E-02  0.1695795E-02
   413.352  0.1542009E-02  0.1418680E-01  0.1552801E-01     9.888  0.1163931E-03  0.2555701E-02  0.1678260E-02
   413.356  0.1542009E-02  0.1418680E-01  0.1554269E-01     9.888  0.1163972E-03  0.2554429E-02  0.1659666E-02
   413.360  0.1542061E-02  0.1418700E-01  0.1556032E-01     9.888  0.1163682E-03  0.2550444E-02  0.1640250E-02
   413.364  0.1542163E-02  0.1418856E-01  0.1557855E-01     9.888  0.1163084E-03  0.2547627E-02  0.1620730E-02
   413.369  0.1542313E-02  0.1418925E-01  0.1559794E-01     9.888  0.1162195E-03  0.2544927E-02  0.1600848E-02
   413.373  0.1542507E-02  0.1419027E-01  0.1561701E-01     9.888  0.1161044E-03  0.2543437E-02  0.1581496E-02
   413.377  0.1542740E-02  0.1418723E-01  0.1563557E-01     9.888  0.1159668E-03  0.2539967E-02  0.1563561E-02
   413.381  0.1543006E-02  0.1418449E-01  0.1565232E-01     9.888  0.1158116E-03  0.2537270E-02  0.1547064E-02
   413.385  0.1543298E-02  0.1418119E-01  0.1566756E-01     9.888  0.1156433E-03  0.2535147E-02  0.1532172E-02
   413.389  0.1543608E-02  0.1418053E-01  0.1568375E-01     9.888  0.1154666E-03  0.2535137E-02  0.1517160E-02
   413.393  0.1543928E-02  0.1418017E-01  0.1569795E-01     9.888  0.1152866E-03  0.2534887E-02  0.1504719E-02
   413.397  0.1544248E-02  0.1418176E-01  0.1571138E-01     9.888  0.1151052E-03  0.2533853E-02  0.1494273E-02
   413.401  0.1544561E-02  0.1418343E-01  0.1572105E-01     9.888  0.1149287E-03  0.2532785E-02  0.1486409E-02
   413.405  0.1544858E-02  0.1418453E-01  0.1572774E-01     9.888  0.1147612E-03  0.2531621E-02  0.1481022E-02
   413.409  0.1545136E-02  0.1418540E-01  0.1573106E-01     9.888  0.1146114E-03  0.2530490E-02  0.1477685E-02
   413.413  0.1545394E-02  0.1418597E-01  0.1573214E-01     9.888  0.1144866E-03  0.2529717E-02  0.1476443E-02
   413.417  0.1545625E-02  0.1418616E-01  0.1573103E-01     9.888  0.1143906E-03  0.2528900E-02  0.1477886E-02
   413.421  0.1545824E-02  0.1418630E-01  0.1572722E-01     9.888  0.1143259E-03  0.2528212E-02  0.1481956E-02
   413.425  0.1545984E-02  0.1418592E-01  0.1572002E-01     9.888  0.1142945E-03  0.2527104E-02  0.1489093E-02
   413.429  0.1546107E-02  0.1418547E-01  0.1571142E-01     9.888  0.1142946E-03  0.2526253E-02  0.1497947E-02
   413.433  0.1546215E-02  0.1418530E-01  0.1570228E-01     9.888  0.1142945E-03  0.2525364E-02  0.1506618E-02
   413.437  0.1546312E-02  0.1418528E-01  0.1569307E-01     9.888  0.1142891E-03  0.2524276E-02  0.1514022E-02
   413.441  0.1546397E-02  0.1418492E-01  0.1568541E-01     9.887  0.1142781E-03  0.2522548E-02  0.1520432E-02
   413.445  0.1546467E-02  0.1418498E-01  0.1567785E-01     9.887  0.1142622E-03  0.2520763E-02  0.1526250E-02
   413.450  0.1546520E-02  0.1418449E-01  0.1567040E-01     9.887  0.1142410E-03  0.2518525E-02  0.1530996E-02
   413.454  0.1546555E-02  0.1418412E-01  0.1566237E-01     9.887  0.1142158E-03  0.2516462E-02  0.1535796E-02
   413.458  0.1546579E-02  0.1418413E-01  0.1565563E-01     9.887  0.1141931E-03  0.2514580E-02  0.1541687E-02
   413.462  0.1546597E-02  0.1418436E-01  0.1564962E-01     9.887  0.1141778E-03  0.2512776E-02  0.1545169E-02
   413.466  0.1546605E-02  0.1418494E-01  0.1564377E-01     9.887  0.1141656E-03  0.2510799E-02  0.1548412E-02
   413.470  0.1546594E-02  0.1418642E-01  0.1563746E-01     9.887  0.1141412E-03  0.2508216E-02  0.1549089E-02
   413.474  0.1546567E-02  0.1418721E-01  0.1563140E-01     9.887  0.1141022E-03  0.2506249E-02  0.1547871E-02
   413.478  0.1546530E-02  0.1418715E-01  0.1562615E-01     9.887  0.1140474E-03  0.2504171E-02  0.1545383E-02
   413.482  0.1546485E-02  0.1418926E-01  0.1562164E-01     9.887  0.1139773E-03  0.2504022E-02  0.1541649E-02
   413.486  0.1546422E-02  0.1418912E-01  0.1561618E-01     9.887  0.1139035E-03  0.2502080E-02  0.1538102E-02
   413.490  0.1546337E-02  0.1419027E-01  0.1561217E-01     9.887  0.1138325E-03  0.2500976E-02  0.1535325E-02
   413.494  0.1546233E-02  0.1419202E-01  0.1560721E-01     9.887  0.1137668E-03  0.2500446E-02  0.1532689E-02
   413.498  0.1546113E-02  0.1419428E-01  0.1560224E-01     9.887  0.1137083E-03  0.2500574E-02  0.1530960E-02
   413.502  0.1545978E-02  0.1419664E-01  0.1559733E-01     9.887  0.1136586E-03  0.2500903E-02  0.1530544E-02
   413.506  0.1545833E-02  0.1420162E-01  0.1559249E-01     9.887  0.1136205E-03  0.2500299E-02  0.1531151E-02
   413.510  0.1545681E-02  0.1420541E-01  0.1558782E-01     9.887  0.1135941E-03  0.2501892E-02  0.1533307E-02
   413.514  0.1545526E-02  0.1420824E-01  0.1558425E-01     9.887  0.1135815E-03  0.2503309E-02  0.1536833E-02
   413.518  0.1545372E-02  0.1421226E-01  0.1558200E-01     9.887  0.1135832E-03  0.2505463E-02  0.1541583E-02
   413.522  0.1545222E-02  0.1421478E-01  0.1558131E-01     9.887  0.1135997E-03  0.2506639E-02  0.1547441E-02
   413.526  0.1545080E-02  0.1421689E-01  0.1558131E-01     9.887  0.1136313E-03  0.2507398E-02  0.1554015E-02
   413.530  0.1544949E-02  0.1421861E-01  0.1558221E-01     9.887  0.1136767E-03  0.2507092E-02  0.1562140E-02
   413.534  0.1544827E-02  0.1422035E-01  0.1558458E-01     9.887  0.1137310E-03  0.2507228E-02  0.1571421E-02
   413.539  0.1544707E-02  0.1422249E-01  0.1558791E-01     9.887  0.1137869E-03  0.2507251E-02  0.1581161E-02
   413.543  0.1544595E-02  0.1422746E-01  0.1559169E-01     9.887  0.1138433E-03  0.2507936E-02  0.1591409E-02
   413.547  0.1544491E-02  0.1422971E-01  0.1559602E-01     9.886  0.1139008E-03  0.2508394E-02  0.1603180E-02
   413.551  0.1544401E-02  0.1423113E-01  0.1560196E-01     9.886  0.1139593E-03  0.2508064E-02  0.1615859E-02
   413.555  0.1544324E-02  0.1423392E-01  0.1560868E-01     9.886  0.1140157E-03  0.2509077E-02  0.1628191E-02
   413.559  0.1544263E-02  0.1423429E-01  0.1561601E-01     9.886  0.1140700E-03  0.2508031E-02  0.1640605E-02
   413.563  0.1544218E-02  0.1423358E-01  0.1562486E-01     9.886  0.1141198E-03  0.2506271E-02  0.1652372E-02
   413.567  0.1544190E-02  0.1423259E-01  0.1563391E-01     9.886  0.1141633E-03  0.2504583E-02  0.1663563E-02
   413.571  0.1544180E-02  0.1423122E-01  0.1564319E-01     9.886  0.1141997E-03  0.2501792E-02  0.1674013E-02
   413.575  0.1544186E-02  0.1422893E-01  0.1565301E-01     9.886  0.1142272E-03  0.2498251E-02  0.1682659E-02
   413.579  0.1544209E-02  0.1422583E-01  0.1566279E-01     9.886  0.1142445E-03  0.2494296E-02  0.1690041E-02
   413.583  0.1544246E-02  0.1422200E-01  0.1567190E-01     9.886  0.1142514E-03  0.2489719E-02  0.1695532E-02
   413.587  0.1544297E-02  0.1421737E-01  0.1568110E-01     9.886  0.1142462E-03  0.2484219E-02  0.1699400E-02
   413.591  0.1544360E-02  0.1421399E-01  0.1569003E-01     9.886  0.1142283E-03  0.2479896E-02  0.1700814E-02
   413.595  0.1544417E-02  0.1420880E-01  0.1569787E-01     9.886  0.1141703E-03  0.2474052E-02  0.1699825E-02
   413.599  0.1544458E-02  0.1420407E-01  0.1570444E-01     9.886  0.1140583E-03  0.2468704E-02  0.1696400E-02
   413.603  0.1544481E-02  0.1419975E-01  0.1570953E-01     9.886  0.1138950E-03  0.2464145E-02  0.1689365E-02
   413.607  0.1544479E-02  0.1419518E-01  0.1571305E-01     9.886  0.1136786E-03  0.2459542E-02  0.1680854E-02
   413.611  0.1544444E-02  0.1419082E-01  0.1571375E-01     9.886  0.1134095E-03  0.2455948E-02  0.1670637E-02
   413.615  0.1544376E-02  0.1418639E-01  0.1571325E-01     9.886  0.1130937E-03  0.2452671E-02  0.1660210E-02
   413.619  0.1544285E-02  0.1418194E-01  0.1571216E-01     9.886  0.1127535E-03  0.2449621E-02  0.1651420E-02
   413.623  0.1544180E-02  0.1417737E-01  0.1570991E-01     9.886  0.1124059E-03  0.2446818E-02  0.1645647E-02
   413.627  0.1544063E-02  0.1417284E-01  0.1570957E-01     9.886  0.1120601E-03  0.2443443E-02  0.1642174E-02
   413.632  0.1543936E-02  0.1416761E-01  0.1570885E-01     9.886  0.1117255E-03  0.2440679E-02  0.1641853E-02
   413.636  0.1543805E-02  0.1416149E-01  0.1570985E-01     9.886  0.1114105E-03  0.2437052E-02  0.1643887E-02
   413.640  0.1543671E-02  0.1415511E-01  0.1571146E-01     9.886  0.1111240E-03  0.2433957E-02  0.1648600E-02
   413.644  0.1543530E-02  0.1414976E-01  0.1571382E-01     9.886  0.1108816E-03  0.2431427E-02  0.1655876E-02
   413.648  0.1543369E-02  0.1414577E-01  0.1571757E-01     9.886  0.1107041E-03  0.2430277E-02  0.1664833E-02
   413.652  0.1543197E-02  0.1414311E-01  0.1572268E-01     9.886  0.1105916E-03  0.2430709E-02  0.1675597E-02
   413.656  0.1543009E-02  0.1414175E-01  0.1572831E-01     9.886  0.1105611E-03  0.2430229E-02  0.1689186E-02
   413.660  0.1542804E-02  0.1414183E-01  0.1573497E-01     9.886  0.1106215E-03  0.2428051E-02  0.1704667E-02
   413.664  0.1542569E-02  0.1414288E-01  0.1574051E-01     9.885  0.1107725E-03  0.2423871E-02  0.1723069E-02
   413.668  0.1542294E-02  0.1414497E-01  0.1574418E-01     9.885  0.1110146E-03  0.2420277E-02  0.1743526E-02
   413.672  0.1541986E-02  0.1414971E-01  0.1574542E-01     9.885  0.1113415E-03  0.2415085E-02  0.1763854E-02
   413.676  0.1541654E-02  0.1415539E-01  0.1574721E-01     9.885  0.1117449E-03  0.2409926E-02  0.1786942E-02
   413.680  0.1541305E-02  0.1416066E-01  0.1574859E-01     9.885  0.1122139E-03  0.2403490E-02  0.1810319E-02
   413.684  0.1540946E-02  0.1416323E-01  0.1574868E-01     9.885  0.1127362E-03  0.2396354E-02  0.1833676E-02
   413.688  0.1540589E-02  0.1416578E-01  0.1574915E-01     9.885  0.1132981E-03  0.2389816E-02  0.1856804E-02
   413.692  0.1540239E-02  0.1416734E-01  0.1574950E-01     9.885  0.1138851E-03  0.2382287E-02  0.1876791E-02
   413.696  0.1539907E-02  0.1416630E-01  0.1575182E-01     9.885  0.1144814E-03  0.2375432E-02  0.1898312E-02
   413.700  0.1539598E-02  0.1416305E-01  0.1575521E-01     9.885  0.1150712E-03  0.2369277E-02  0.1918126E-02
   413.704  0.1539323E-02  0.1415758E-01  0.1575871E-01     9.885  0.1156402E-03  0.2363285E-02  0.1935254E-02
   413.708  0.1539097E-02  0.1415211E-01  0.1576588E-01     9.885  0.1161796E-03  0.2356699E-02  0.1948181E-02
   413.712  0.1538928E-02  0.1414645E-01  0.1577748E-01     9.885  0.1166773E-03  0.2350406E-02  0.1957056E-02
   413.716  0.1538819E-02  0.1413789E-01  0.1578950E-01     9.885  0.1171201E-03  0.2345137E-02  0.1962154E-02
   413.721  0.1538774E-02  0.1412574E-01  0.1580235E-01     9.885  0.1174957E-03  0.2342932E-02  0.1963202E-02
   413.725  0.1538789E-02  0.1411203E-01  0.1581556E-01     9.885  0.1177887E-03  0.2339954E-02  0.1960780E-02
   413.729  0.1538852E-02  0.1409683E-01  0.1582684E-01     9.885  0.1179717E-03  0.2339020E-02  0.1953131E-02
   413.733  0.1538963E-02  0.1408033E-01  0.1583805E-01     9.885  0.1180396E-03  0.2339627E-02  0.1941044E-02
   413.737  0.1539117E-02  0.1406295E-01  0.1584736E-01     9.885  0.1179910E-03  0.2341809E-02  0.1924797E-02
   413.741  0.1539312E-02  0.1404476E-01  0.1585542E-01     9.885  0.1178267E-03  0.2345473E-02  0.1904515E-02
   413.745  0.1539555E-02  0.1402565E-01  0.1586294E-01     9.885  0.1175742E-03  0.2349963E-02  0.1882572E-02
   413.749  0.1539852E-02  0.1400485E-01  0.1587048E-01     9.885  0.1172592E-03  0.2355239E-02  0.1863425E-02
   413.753  0.1540197E-02  0.1398532E-01  0.1587818E-01     9.885  0.1168903E-03  0.2356158E-02  0.1841164E-02
   413.757  0.1540581E-02  0.1397274E-01  0.1589357E-01     9.885  0.1164775E-03  0.2345185E-02  0.1813934E-02
   413.761  0.1540994E-02  0.1396116E-01  0.1590919E-01     9.885  0.1160314E-03  0.2333873E-02  0.1788300E-02
   413.765  0.1541427E-02  0.1395000E-01  0.1592303E-01     9.885  0.1155640E-03  0.2323731E-02  0.1764703E-02
   413.769  0.1541868E-02  0.1394028E-01  0.1593593E-01     9.885  0.1150876E-03  0.2314440E-02  0.1744069E-02
   413.773  0.1542309E-02  0.1393162E-01  0.1594646E-01     9.885  0.1146147E-03  0.2307102E-02  0.1725190E-02
   413.777  0.1542739E-02  0.1392386E-01  0.1595435E-01     9.885  0.1141593E-03  0.2301279E-02  0.1709307E-02
   413.781  0.1543161E-02  0.1391841E-01  0.1596171E-01     9.885  0.1137429E-03  0.2298225E-02  0.1695787E-02
   413.785  0.1543564E-02  0.1391277E-01  0.1596653E-01     9.885  0.1133772E-03  0.2294667E-02  0.1685765E-02
   413.789  0.1543935E-02  0.1390737E-01  0.1596790E-01     9.885  0.1130756E-03  0.2292403E-02  0.1679257E-02
   413.793  0.1544263E-02  0.1390239E-01  0.1596577E-01     9.885  0.1128465E-03  0.2290082E-02  0.1677745E-02
   413.797  0.1544510E-02  0.1390155E-01  0.1595924E-01     9.885  0.1127202E-03  0.2291067E-02  0.1683084E-02
   413.801  0.1544663E-02  0.1391007E-01  0.1595202E-01     9.885  0.1127075E-03  0.2294126E-02  0.1702019E-02
   413.805  0.1544720E-02  0.1392196E-01  0.1594015E-01     9.884  0.1128051E-03  0.2308120E-02  0.1720906E-02
   413.809  0.1544701E-02  0.1393418E-01  0.1592864E-01     9.884  0.1129890E-03  0.2322889E-02  0.1743238E-02
   413.814  0.1544627E-02  0.1394746E-01  0.1591627E-01     9.884  0.1132345E-03  0.2335647E-02  0.1765250E-02
   413.818  0.1544507E-02  0.1396041E-01  0.1590389E-01     9.884  0.1135308E-03  0.2347938E-02  0.1786667E-02
   413.822  0.1544344E-02  0.1397253E-01  0.1588990E-01     9.884  0.1138708E-03  0.2358945E-02  0.1807323E-02
   413.826  0.1544158E-02  0.1398341E-01  0.1587680E-01     9.884  0.1142379E-03  0.2368310E-02  0.1827013E-02
   413.830  0.1543959E-02  0.1399297E-01  0.1586513E-01     9.884  0.1146204E-03  0.2376748E-02  0.1845037E-02
   413.834  0.1543752E-02  0.1400130E-01  0.1585448E-01     9.884  0.1150100E-03  0.2383293E-02  0.1861305E-02
   413.838  0.1543547E-02  0.1400815E-01  0.1584535E-01     9.884  0.1154014E-03  0.2388039E-02  0.1876320E-02
   413.842  0.1543343E-02  0.1401363E-01  0.1583774E-01     9.884  0.1157810E-03  0.2390862E-02  0.1889422E-02
   413.846  0.1543142E-02  0.1401756E-01  0.1583142E-01     9.884  0.1161376E-03  0.2392631E-02  0.1900215E-02
   413.850  0.1542949E-02  0.1402047E-01  0.1582585E-01     9.884  0.1164626E-03  0.2393337E-02  0.1908704E-02
   413.854  0.1542767E-02  0.1402150E-01  0.1582090E-01     9.884  0.1167473E-03  0.2392134E-02  0.1915310E-02
   413.858  0.1542601E-02  0.1402112E-01  0.1581661E-01     9.884  0.1169844E-03  0.2389625E-02  0.1919743E-02
   413.862  0.1542452E-02  0.1401890E-01  0.1581224E-01     9.884  0.1171670E-03  0.2385951E-02  0.1922234E-02
   413.866  0.1542325E-02  0.1401546E-01  0.1580925E-01     9.884  0.1172911E-03  0.2380777E-02  0.1923237E-02
   413.870  0.1542222E-02  0.1401114E-01  0.1580759E-01     9.884  0.1173526E-03  0.2375073E-02  0.1921208E-02
   413.874  0.1542145E-02  0.1400756E-01  0.1580833E-01     9.884  0.1173498E-03  0.2369918E-02  0.1916173E-02
   413.878  0.1542105E-02  0.1400107E-01  0.1581010E-01     9.884  0.1172993E-03  0.2363213E-02  0.1910812E-02
   413.882  0.1542108E-02  0.1399380E-01  0.1581308E-01     9.884  0.1172108E-03  0.2356573E-02  0.1905475E-02
   413.886  0.1542136E-02  0.1398423E-01  0.1581526E-01     9.884  0.1170936E-03  0.2347786E-02  0.1900235E-02
   413.890  0.1542148E-02  0.1397410E-01  0.1581338E-01     9.884  0.1169702E-03  0.2338109E-02  0.1896663E-02
   413.894  0.1542144E-02  0.1396285E-01  0.1580680E-01     9.884  0.1168430E-03  0.2327742E-02  0.1894623E-02
   413.898  0.1542122E-02  0.1395059E-01  0.1579636E-01     9.884  0.1167174E-03  0.2317327E-02  0.1894639E-02
   413.902  0.1542085E-02  0.1394214E-01  0.1578818E-01     9.884  0.1165966E-03  0.2311797E-02  0.1893417E-02
   413.907  0.1542032E-02  0.1394052E-01  0.1578230E-01     9.884  0.1164858E-03  0.2311135E-02  0.1892666E-02
   413.911  0.1541967E-02  0.1393842E-01  0.1577431E-01     9.884  0.1163884E-03  0.2310523E-02  0.1895585E-02
   413.915  0.1541889E-02  0.1393599E-01  0.1576465E-01     9.884  0.1163084E-03  0.2309546E-02  0.1901801E-02
   413.919  0.1541795E-02  0.1393300E-01  0.1575312E-01     9.884  0.1162407E-03  0.2308560E-02  0.1910173E-02
   413.923  0.1541665E-02  0.1392919E-01  0.1573733E-01     9.884  0.1161488E-03  0.2308068E-02  0.1917943E-02
   413.927  0.1541497E-02  0.1392672E-01  0.1572177E-01     9.884  0.1160284E-03  0.2307091E-02  0.1920782E-02
   413.931  0.1541264E-02  0.1392704E-01  0.1570452E-01     9.884  0.1158999E-03  0.2306423E-02  0.1921193E-02
   413.935  0.1540951E-02  0.1392732E-01  0.1568241E-01     9.884  0.1157808E-03  0.2305298E-02  0.1922260E-02
   413.939  0.1540565E-02  0.1392770E-01  0.1565637E-01     9.884  0.1156730E-03  0.2304202E-02  0.1923626E-02
   413.943  0.1540113E-02  0.1392788E-01  0.1562760E-01     9.884  0.1155791E-03  0.2303040E-02  0.1924654E-02
   413.947  0.1539610E-02  0.1393092E-01  0.1560072E-01     9.884  0.1154994E-03  0.2300921E-02  0.1922410E-02
   413.951  0.1539070E-02  0.1393545E-01  0.1557531E-01     9.884  0.1154367E-03  0.2297693E-02  0.1918710E-02
   413.955  0.1538504E-02  0.1393782E-01  0.1555027E-01     9.884  0.1153942E-03  0.2294866E-02  0.1915302E-02
   413.959  0.1537926E-02  0.1393951E-01  0.1552554E-01     9.884  0.1153717E-03  0.2290677E-02  0.1912132E-02
   413.963  0.1537359E-02  0.1394030E-01  0.1550563E-01     9.884  0.1153622E-03  0.2286049E-02  0.1906039E-02
   413.967  0.1536845E-02  0.1394884E-01  0.1550088E-01     9.884  0.1153438E-03  0.2278662E-02  0.1889547E-02
   413.971  0.1536400E-02  0.1395270E-01  0.1550032E-01     9.884  0.1153141E-03  0.2270582E-02  0.1873877E-02
   413.975  0.1536034E-02  0.1395592E-01  0.1550698E-01     9.884  0.1152724E-03  0.2261769E-02  0.1855495E-02
   413.979  0.1535757E-02  0.1395801E-01  0.1551965E-01     9.884  0.1152191E-03  0.2252694E-02  0.1836613E-02
   413.983  0.1535576E-02  0.1396315E-01  0.1554299E-01     9.884  0.1151549E-03  0.2248070E-02  0.1827827E-02
   413.987  0.1535496E-02  0.1396650E-01  0.1557092E-01     9.883  0.1150821E-03  0.2245118E-02  0.1821672E-02
   413.991  0.1535519E-02  0.1396971E-01  0.1560230E-01     9.883  0.1150022E-03  0.2242882E-02  0.1819177E-02
   413.995  0.1535644E-02  0.1397044E-01  0.1563694E-01     9.883  0.1149182E-03  0.2241526E-02  0.1819576E-02
   413.999  0.1535868E-02  0.1396912E-01  0.1567186E-01     9.883  0.1148330E-03  0.2241570E-02  0.1823447E-02
   414.003  0.1536186E-02  0.1396621E-01  0.1570964E-01     9.883  0.1147504E-03  0.2242379E-02  0.1833316E-02
   414.007  0.1536589E-02  0.1396119E-01  0.1574466E-01     9.883  0.1146736E-03  0.2244451E-02  0.1842639E-02
   414.011  0.1537070E-02  0.1395481E-01  0.1577846E-01     9.883  0.1146089E-03  0.2247011E-02  0.1853873E-02
   414.015  0.1537623E-02  0.1394640E-01  0.1581056E-01     9.883  0.1145619E-03  0.2250414E-02  0.1866779E-02
   414.020  0.1538232E-02  0.1393660E-01  0.1584054E-01     9.883  0.1145343E-03  0.2255212E-02  0.1880484E-02
   414.024  0.1538882E-02  0.1392582E-01  0.1586719E-01     9.883  0.1145274E-03  0.2260576E-02  0.1894404E-02
   414.028  0.1539557E-02  0.1391383E-01  0.1589103E-01     9.883  0.1145399E-03  0.2266607E-02  0.1907426E-02
   414.032  0.1540240E-02  0.1390571E-01  0.1591329E-01     9.883  0.1145700E-03  0.2272207E-02  0.1918465E-02
   414.036  0.1540912E-02  0.1390309E-01  0.1593666E-01     9.883  0.1146164E-03  0.2275848E-02  0.1927164E-02
   414.040  0.1541558E-02  0.1390002E-01  0.1595358E-01     9.883  0.1146742E-03  0.2279691E-02  0.1932846E-02
   414.044  0.1542160E-02  0.1389725E-01  0.1596349E-01     9.883  0.1147403E-03  0.2283651E-02  0.1935792E-02
   414.048  0.1542721E-02  0.1389448E-01  0.1596773E-01     9.883  0.1148006E-03  0.2287589E-02  0.1935604E-02
   414.052  0.1543267E-02  0.1389295E-01  0.1597020E-01     9.883  0.1148294E-03  0.2292581E-02  0.1931942E-02
   414.056  0.1543784E-02  0.1389217E-01  0.1597116E-01     9.883  0.1148261E-03  0.2294056E-02  0.1923928E-02
   414.060  0.1544258E-02  0.1389167E-01  0.1596941E-01     9.883  0.1147891E-03  0.2293969E-02  0.1911034E-02
   414.064  0.1544677E-02  0.1389169E-01  0.1596344E-01     9.883  0.1147192E-03  0.2294383E-02  0.1895615E-02
   414.068  0.1545032E-02  0.1389191E-01  0.1595196E-01     9.883  0.1146170E-03  0.2294929E-02  0.1875409E-02
   414.072  0.1545326E-02  0.1389210E-01  0.1593680E-01     9.883  0.1145061E-03  0.2295313E-02  0.1858255E-02
   414.076  0.1545568E-02  0.1389253E-01  0.1592010E-01     9.883  0.1144165E-03  0.2295742E-02  0.1845401E-02
   414.080  0.1545752E-02  0.1389311E-01  0.1590143E-01     9.883  0.1143488E-03  0.2295750E-02  0.1836507E-02
   414.084  0.1545872E-02  0.1389328E-01  0.1588069E-01     9.883  0.1143054E-03  0.2295883E-02  0.1831154E-02
   414.088  0.1545930E-02  0.1389442E-01  0.1585803E-01     9.883  0.1142880E-03  0.2295621E-02  0.1832063E-02
   414.092  0.1545956E-02  0.1389630E-01  0.1583510E-01     9.883  0.1142846E-03  0.2294172E-02  0.1832392E-02
   414.096  0.1545973E-02  0.1389712E-01  0.1581466E-01     9.883  0.1142852E-03  0.2294084E-02  0.1834140E-02
   414.100  0.1545975E-02  0.1389692E-01  0.1579578E-01     9.883  0.1142947E-03  0.2292642E-02  0.1837399E-02
   414.104  0.1545963E-02  0.1389810E-01  0.1577865E-01     9.883  0.1143107E-03  0.2292480E-02  0.1840844E-02
   414.108  0.1545941E-02  0.1389934E-01  0.1576345E-01     9.883  0.1143305E-03  0.2292250E-02  0.1845019E-02
   414.112  0.1545912E-02  0.1390050E-01  0.1574973E-01     9.883  0.1143559E-03  0.2291789E-02  0.1848807E-02
   414.116  0.1545879E-02  0.1390096E-01  0.1573723E-01     9.883  0.1143869E-03  0.2290916E-02  0.1852455E-02
   414.120  0.1545841E-02  0.1390197E-01  0.1572510E-01     9.883  0.1144226E-03  0.2290025E-02  0.1855492E-02
   414.124  0.1545800E-02  0.1390455E-01  0.1571569E-01     9.883  0.1144618E-03  0.2286234E-02  0.1856753E-02
   414.128  0.1545757E-02  0.1390742E-01  0.1570768E-01     9.883  0.1145040E-03  0.2281943E-02  0.1858009E-02
   414.132  0.1545704E-02  0.1391089E-01  0.1570085E-01     9.883  0.1145414E-03  0.2277291E-02  0.1858777E-02
   414.136  0.1545637E-02  0.1391686E-01  0.1569600E-01     9.883  0.1145688E-03  0.2269952E-02  0.1858350E-02
   414.140  0.1545557E-02  0.1392351E-01  0.1569114E-01     9.883  0.1145846E-03  0.2263621E-02  0.1857613E-02
   414.144  0.1545465E-02  0.1393043E-01  0.1568668E-01     9.883  0.1145874E-03  0.2257610E-02  0.1856484E-02
   414.148  0.1545362E-02  0.1393754E-01  0.1568214E-01     9.883  0.1145776E-03  0.2252511E-02  0.1856041E-02
   414.153  0.1545252E-02  0.1394454E-01  0.1567767E-01     9.883  0.1145548E-03  0.2247653E-02  0.1855653E-02
   414.157  0.1545136E-02  0.1395132E-01  0.1567281E-01     9.883  0.1145193E-03  0.2243508E-02  0.1855334E-02
   414.161  0.1545006E-02  0.1395673E-01  0.1566823E-01     9.883  0.1144782E-03  0.2240011E-02  0.1854982E-02
   414.165  0.1544810E-02  0.1396172E-01  0.1565572E-01     9.883  0.1144569E-03  0.2237843E-02  0.1859218E-02
   414.169  0.1544549E-02  0.1396575E-01  0.1563761E-01     9.883  0.1144589E-03  0.2235969E-02  0.1867147E-02
   414.173  0.1544229E-02  0.1396898E-01  0.1561513E-01     9.883  0.1144853E-03  0.2234809E-02  0.1878412E-02
   414.177  0.1543858E-02  0.1397111E-01  0.1558892E-01     9.883  0.1145358E-03  0.2234362E-02  0.1893616E-02
   414.181  0.1543443E-02  0.1397218E-01  0.1556123E-01     9.883  0.1146115E-03  0.2234431E-02  0.1910873E-02
   414.185  0.1542995E-02  0.1397255E-01  0.1553179E-01     9.883  0.1147101E-03  0.2234256E-02  0.1930306E-02
   414.189  0.1542520E-02  0.1397202E-01  0.1550257E-01     9.883  0.1148287E-03  0.2234432E-02  0.1950173E-02
   414.193  0.1542022E-02  0.1397061E-01  0.1547284E-01     9.883  0.1149691E-03  0.2234786E-02  0.1970745E-02
   414.197  0.1541512E-02  0.1397211E-01  0.1544886E-01     9.883  0.1151299E-03  0.2234017E-02  0.1989301E-02
   414.201  0.1541002E-02  0.1397453E-01  0.1542710E-01     9.883  0.1153085E-03  0.2232027E-02  0.2003474E-02
   414.205  0.1540500E-02  0.1397463E-01  0.1540535E-01     9.883  0.1154971E-03  0.2229935E-02  0.2017432E-02
   414.209  0.1540012E-02  0.1398226E-01  0.1539568E-01     9.883  0.1156885E-03  0.2226836E-02  0.2019873E-02
   414.213  0.1539552E-02  0.1399029E-01  0.1538471E-01     9.883  0.1158770E-03  0.2223542E-02  0.2020439E-02
   414.217  0.1539116E-02  0.1399003E-01  0.1537207E-01     9.883  0.1160660E-03  0.2219549E-02  0.2022307E-02
   414.221  0.1538693E-02  0.1398556E-01  0.1535590E-01     9.883  0.1162645E-03  0.2216680E-02  0.2027898E-02
   414.225  0.1538292E-02  0.1397713E-01  0.1533714E-01     9.883  0.1164671E-03  0.2214305E-02  0.2036330E-02
   414.229  0.1537923E-02  0.1397734E-01  0.1533020E-01     9.883  0.1166688E-03  0.2209908E-02  0.2032399E-02
   414.233  0.1537596E-02  0.1397949E-01  0.1532852E-01     9.882  0.1168629E-03  0.2204925E-02  0.2023436E-02
   414.237  0.1537318E-02  0.1398127E-01  0.1532810E-01     9.882  0.1170427E-03  0.2200675E-02  0.2013241E-02
   414.241  0.1537096E-02  0.1398166E-01  0.1533008E-01     9.883  0.1172030E-03  0.2196607E-02  0.2001608E-02
   414.245  0.1536935E-02  0.1398058E-01  0.1533429E-01     9.883  0.1173383E-03  0.2193104E-02  0.1989022E-02
   414.249  0.1536839E-02  0.1397681E-01  0.1534022E-01     9.882  0.1174449E-03  0.2189186E-02  0.1975813E-02
   414.253  0.1536816E-02  0.1397312E-01  0.1534756E-01     9.882  0.1175135E-03  0.2187086E-02  0.1962322E-02
   414.257  0.1536867E-02  0.1396841E-01  0.1535667E-01     9.882  0.1175410E-03  0.2184470E-02  0.1948525E-02
   414.261  0.1536992E-02  0.1396800E-01  0.1537284E-01     9.882  0.1175267E-03  0.2182060E-02  0.1930174E-02
   414.265  0.1537187E-02  0.1397178E-01  0.1539580E-01     9.882  0.1174714E-03  0.2179506E-02  0.1907801E-02
   414.269  0.1537447E-02  0.1397450E-01  0.1542033E-01     9.882  0.1173777E-03  0.2177796E-02  0.1885590E-02
   414.273  0.1537766E-02  0.1397714E-01  0.1544223E-01     9.882  0.1172487E-03  0.2176282E-02  0.1867290E-02
   414.277  0.1538137E-02  0.1397983E-01  0.1546530E-01     9.882  0.1170887E-03  0.2175318E-02  0.1849802E-02
   414.281  0.1538547E-02  0.1398118E-01  0.1548409E-01     9.882  0.1169065E-03  0.2174449E-02  0.1833765E-02
   414.285  0.1538954E-02  0.1398277E-01  0.1549972E-01     9.882  0.1167407E-03  0.2172570E-02  0.1823830E-02
   414.289  0.1539337E-02  0.1398811E-01  0.1551248E-01     9.882  0.1166078E-03  0.2164402E-02  0.1816465E-02
   414.293  0.1539686E-02  0.1399617E-01  0.1552274E-01     9.882  0.1165142E-03  0.2149705E-02  0.1811478E-02
   414.297  0.1539993E-02  0.1400603E-01  0.1552804E-01     9.882  0.1164622E-03  0.2132644E-02  0.1808997E-02
   414.301  0.1540255E-02  0.1401652E-01  0.1552878E-01     9.882  0.1164586E-03  0.2113090E-02  0.1808820E-02
   414.305  0.1540475E-02  0.1402623E-01  0.1552411E-01     9.882  0.1165087E-03  0.2092058E-02  0.1811098E-02
   414.309  0.1540651E-02  0.1403483E-01  0.1551568E-01     9.882  0.1166122E-03  0.2070630E-02  0.1814904E-02
   414.313  0.1540773E-02  0.1404239E-01  0.1550272E-01     9.882  0.1167726E-03  0.2048718E-02  0.1820363E-02
   414.317  0.1540802E-02  0.1405169E-01  0.1548524E-01     9.882  0.1170237E-03  0.2025172E-02  0.1828470E-02
   414.321  0.1540736E-02  0.1406096E-01  0.1546396E-01     9.882  0.1173623E-03  0.1998534E-02  0.1838980E-02
   414.325  0.1540631E-02  0.1407102E-01  0.1544410E-01     9.882  0.1177511E-03  0.1972289E-02  0.1849153E-02
   414.330  0.1540503E-02  0.1408199E-01  0.1542680E-01     9.882  0.1181731E-03  0.1948194E-02  0.1857521E-02
   414.334  0.1540358E-02  0.1409130E-01  0.1541121E-01     9.882  0.1186182E-03  0.1923993E-02  0.1864693E-02
   414.338  0.1540201E-02  0.1409960E-01  0.1539836E-01     9.882  0.1190777E-03  0.1902228E-02  0.1870698E-02
   414.342  0.1540040E-02  0.1410805E-01  0.1538724E-01     9.882  0.1195399E-03  0.1883674E-02  0.1875562E-02
   414.346  0.1539878E-02  0.1412067E-01  0.1538371E-01     9.882  0.1199909E-03  0.1865110E-02  0.1875372E-02
   414.350  0.1539721E-02  0.1413511E-01  0.1538524E-01     9.882  0.1204170E-03  0.1845413E-02  0.1871887E-02
   414.354  0.1539583E-02  0.1414472E-01  0.1538638E-01     9.882  0.1208001E-03  0.1830605E-02  0.1869205E-02
   414.358  0.1539468E-02  0.1415109E-01  0.1538707E-01     9.882  0.1211284E-03  0.1823848E-02  0.1866442E-02
   414.362  0.1539378E-02  0.1415201E-01  0.1538580E-01     9.882  0.1213918E-03  0.1823227E-02  0.1864791E-02
   414.366  0.1539308E-02  0.1414953E-01  0.1538159E-01     9.882  0.1215868E-03  0.1830272E-02  0.1865735E-02
   414.370  0.1539259E-02  0.1414274E-01  0.1537523E-01     9.882  0.1217077E-03  0.1844269E-02  0.1868798E-02
   414.374  0.1539233E-02  0.1413284E-01  0.1536690E-01     9.882  0.1217514E-03  0.1862623E-02  0.1871682E-02
   414.378  0.1539238E-02  0.1412498E-01  0.1536311E-01     9.882  0.1217221E-03  0.1878182E-02  0.1875143E-02
   414.382  0.1539299E-02  0.1411634E-01  0.1536137E-01     9.882  0.1216106E-03  0.1896730E-02  0.1876059E-02
   414.386  0.1539417E-02  0.1410586E-01  0.1536319E-01     9.882  0.1214199E-03  0.1917275E-02  0.1879059E-02
   414.390  0.1539590E-02  0.1409479E-01  0.1536697E-01     9.882  0.1211563E-03  0.1940435E-02  0.1881274E-02
   414.394  0.1539811E-02  0.1408300E-01  0.1537116E-01     9.882  0.1208292E-03  0.1965284E-02  0.1883803E-02
   414.398  0.1540076E-02  0.1407341E-01  0.1537912E-01     9.882  0.1204477E-03  0.1985974E-02  0.1886073E-02
   414.402  0.1540375E-02  0.1407352E-01  0.1539895E-01     9.882  0.1200245E-03  0.1989388E-02  0.1885019E-02
   414.406  0.1540701E-02  0.1407456E-01  0.1541656E-01     9.882  0.1195720E-03  0.1991823E-02  0.1886377E-02
   414.410  0.1541044E-02  0.1407567E-01  0.1543394E-01     9.882  0.1191035E-03  0.1992981E-02  0.1889386E-02
   414.414  0.1541395E-02  0.1407797E-01  0.1545058E-01     9.882  0.1186319E-03  0.1992716E-02  0.1892998E-02
   414.418  0.1541744E-02  0.1408193E-01  0.1546491E-01     9.882  0.1181704E-03  0.1991515E-02  0.1897439E-02
   414.422  0.1542082E-02  0.1408566E-01  0.1547784E-01     9.882  0.1177308E-03  0.1989164E-02  0.1901328E-02
   414.426  0.1542399E-02  0.1409052E-01  0.1548864E-01     9.882  0.1173243E-03  0.1986165E-02  0.1903953E-02
   414.430  0.1542685E-02  0.1409641E-01  0.1549672E-01     9.882  0.1169602E-03  0.1982710E-02  0.1905622E-02
   414.434  0.1542935E-02  0.1410210E-01  0.1550025E-01     9.882  0.1166463E-03  0.1978344E-02  0.1905885E-02
   414.438  0.1543169E-02  0.1410686E-01  0.1550261E-01     9.882  0.1163583E-03  0.1974703E-02  0.1904916E-02
   414.442  0.1543394E-02  0.1411048E-01  0.1550543E-01     9.882  0.1160874E-03  0.1971941E-02  0.1902246E-02
   414.446  0.1543604E-02  0.1411326E-01  0.1550403E-01     9.882  0.1158412E-03  0.1969875E-02  0.1900600E-02
   414.450  0.1543793E-02  0.1411512E-01  0.1550072E-01     9.882  0.1156245E-03  0.1968599E-02  0.1898165E-02
   414.454  0.1543958E-02  0.1411644E-01  0.1549479E-01     9.882  0.1154423E-03  0.1967357E-02  0.1895202E-02
   414.458  0.1544098E-02  0.1411668E-01  0.1548739E-01     9.882  0.1152953E-03  0.1965919E-02  0.1892020E-02
   414.462  0.1544208E-02  0.1411614E-01  0.1547798E-01     9.882  0.1151877E-03  0.1964865E-02  0.1888284E-02
   414.466  0.1544286E-02  0.1411588E-01  0.1546518E-01     9.882  0.1151208E-03  0.1964120E-02  0.1884523E-02
   414.470  0.1544366E-02  0.1411522E-01  0.1545371E-01     9.882  0.1150580E-03  0.1963307E-02  0.1881929E-02
   414.474  0.1544457E-02  0.1411483E-01  0.1544451E-01     9.882  0.1149873E-03  0.1962538E-02  0.1879721E-02
   414.478  0.1544557E-02  0.1411397E-01  0.1543716E-01     9.882  0.1149113E-03  0.1961921E-02  0.1878597E-02
   414.482  0.1544663E-02  0.1411405E-01  0.1543220E-01     9.882  0.1148310E-03  0.1962051E-02  0.1876767E-02
   414.486  0.1544774E-02  0.1411406E-01  0.1542894E-01     9.882  0.1147482E-03  0.1962060E-02  0.1874573E-02
   414.490  0.1544886E-02  0.1411350E-01  0.1542599E-01     9.882  0.1146652E-03  0.1962068E-02  0.1872050E-02
   414.494  0.1544997E-02  0.1411303E-01  0.1542298E-01     9.882  0.1145840E-03  0.1962168E-02  0.1870483E-02
   414.498  0.1545103E-02  0.1411281E-01  0.1542031E-01     9.882  0.1145056E-03  0.1962399E-02  0.1868429E-02
   414.502  0.1545204E-02  0.1411304E-01  0.1541680E-01     9.882  0.1144327E-03  0.1962292E-02  0.1868099E-02
   414.506  0.1545295E-02  0.1411327E-01  0.1541343E-01     9.882  0.1143666E-03  0.1962522E-02  0.1868799E-02
   414.510  0.1545375E-02  0.1411366E-01  0.1540918E-01     9.882  0.1143084E-03  0.1963005E-02  0.1870715E-02
   414.514  0.1545442E-02  0.1411462E-01  0.1540431E-01     9.882  0.1142599E-03  0.1963222E-02  0.1873663E-02
   414.518  0.1545494E-02  0.1411562E-01  0.1539857E-01     9.882  0.1142219E-03  0.1963267E-02  0.1877194E-02
   414.522  0.1545530E-02  0.1411669E-01  0.1539196E-01     9.882  0.1141951E-03  0.1963354E-02  0.1880707E-02
   414.526  0.1545549E-02  0.1411815E-01  0.1538440E-01     9.882  0.1141806E-03  0.1963715E-02  0.1885012E-02
   414.530  0.1545553E-02  0.1411953E-01  0.1537652E-01     9.882  0.1141756E-03  0.1964019E-02  0.1889256E-02
   414.534  0.1545551E-02  0.1412109E-01  0.1536957E-01     9.882  0.1141741E-03  0.1963941E-02  0.1893282E-02
   414.538  0.1545548E-02  0.1412336E-01  0.1536368E-01     9.882  0.1141730E-03  0.1964189E-02  0.1896576E-02
   414.542  0.1545544E-02  0.1412553E-01  0.1535800E-01     9.882  0.1141720E-03  0.1964341E-02  0.1899544E-02
   414.546  0.1545541E-02  0.1412709E-01  0.1535283E-01     9.882  0.1141709E-03  0.1964216E-02  0.1902793E-02
   414.550  0.1545537E-02  0.1412915E-01  0.1534841E-01     9.882  0.1141695E-03  0.1963869E-02  0.1905487E-02
   414.554  0.1545534E-02  0.1413131E-01  0.1534437E-01     9.882  0.1141689E-03  0.1965740E-02  0.1906766E-02
   414.558  0.1545531E-02  0.1413075E-01  0.1534090E-01     9.882  0.1141677E-03  0.1966556E-02  0.1908051E-02
   414.562  0.1545528E-02  0.1413075E-01  0.1533732E-01     9.882  0.1141665E-03  0.1965842E-02  0.1909308E-02
   414.566  0.1545524E-02  0.1413136E-01  0.1533528E-01     9.882  0.1141652E-03  0.1964758E-02  0.1910271E-02
   414.570  0.1545521E-02  0.1413274E-01  0.1533416E-01     9.882  0.1141642E-03  0.1964182E-02  0.1909957E-02
   414.574  0.1545514E-02  0.1413384E-01  0.1533066E-01     9.882  0.1141650E-03  0.1964310E-02  0.1911556E-02
   414.578  0.1545477E-02  0.1413614E-01  0.1532604E-01     9.882  0.1141794E-03  0.1964309E-02  0.1913970E-02
   414.582  0.1545404E-02  0.1414029E-01  0.1532100E-01     9.882  0.1142085E-03  0.1964206E-02  0.1917641E-02
   414.586  0.1545295E-02  0.1414348E-01  0.1531581E-01     9.882  0.1142523E-03  0.1962097E-02  0.1920992E-02
   414.590  0.1545154E-02  0.1414933E-01  0.1530962E-01     9.882  0.1143092E-03  0.1962066E-02  0.1924652E-02
   414.594  0.1544983E-02  0.1415638E-01  0.1530476E-01     9.882  0.1143788E-03  0.1961327E-02  0.1927756E-02
   414.598  0.1544788E-02  0.1416604E-01  0.1530316E-01     9.882  0.1144601E-03  0.1959059E-02  0.1927392E-02
   414.602  0.1544572E-02  0.1417574E-01  0.1530128E-01     9.882  0.1145509E-03  0.1957282E-02  0.1927486E-02
   414.606  0.1544341E-02  0.1418500E-01  0.1529979E-01     9.882  0.1146506E-03  0.1956245E-02  0.1928201E-02
   414.610  0.1544100E-02  0.1419283E-01  0.1529760E-01     9.882  0.1147562E-03  0.1956041E-02  0.1927545E-02
   414.614  0.1543854E-02  0.1419894E-01  0.1529592E-01     9.882  0.1148657E-03  0.1955921E-02  0.1926657E-02
   414.618  0.1543607E-02  0.1420313E-01  0.1529427E-01     9.882  0.1149766E-03  0.1955548E-02  0.1926617E-02
   414.622  0.1543360E-02  0.1420496E-01  0.1529143E-01     9.882  0.1150888E-03  0.1953796E-02  0.1927247E-02
   414.626  0.1543119E-02  0.1420530E-01  0.1529096E-01     9.882  0.1151995E-03  0.1952184E-02  0.1925417E-02
   414.630  0.1542889E-02  0.1420349E-01  0.1529082E-01     9.882  0.1153061E-03  0.1950123E-02  0.1923081E-02
   414.634  0.1542676E-02  0.1420110E-01  0.1528869E-01     9.882  0.1154049E-03  0.1948822E-02  0.1919815E-02
   414.638  0.1542485E-02  0.1419555E-01  0.1528851E-01     9.882  0.1154936E-03  0.1946483E-02  0.1918991E-02
   414.642  0.1542320E-02  0.1418746E-01  0.1528786E-01     9.882  0.1155695E-03  0.1944006E-02  0.1919028E-02
   414.646  0.1542185E-02  0.1418113E-01  0.1528963E-01     9.882  0.1156297E-03  0.1941755E-02  0.1915732E-02
   414.650  0.1542084E-02  0.1417612E-01  0.1529536E-01     9.882  0.1156733E-03  0.1939606E-02  0.1908811E-02
   414.654  0.1542019E-02  0.1417006E-01  0.1530275E-01     9.882  0.1156983E-03  0.1937703E-02  0.1901582E-02
   414.658  0.1541991E-02  0.1416311E-01  0.1530979E-01     9.882  0.1157046E-03  0.1936959E-02  0.1893256E-02
   414.662  0.1542001E-02  0.1415496E-01  0.1531705E-01     9.882  0.1156914E-03  0.1937097E-02  0.1884549E-02
   414.666  0.1542049E-02  0.1414604E-01  0.1532430E-01     9.882  0.1156598E-03  0.1938190E-02  0.1876283E-02
   414.670  0.1542133E-02  0.1413547E-01  0.1533241E-01     9.882  0.1156100E-03  0.1940012E-02  0.1867571E-02
   414.674  0.1542243E-02  0.1412460E-01  0.1533968E-01     9.882  0.1155396E-03  0.1942218E-02  0.1859341E-02
   414.678  0.1542353E-02  0.1411334E-01  0.1534348E-01     9.882  0.1154130E-03  0.1945675E-02  0.1846490E-02
   414.682  0.1542455E-02  0.1411075E-01  0.1535196E-01     9.882  0.1152277E-03  0.1947345E-02  0.1821953E-02
   414.686  0.1542547E-02  0.1410874E-01  0.1535778E-01     9.882  0.1149884E-03  0.1948993E-02  0.1793799E-02
   414.690  0.1542628E-02  0.1410670E-01  0.1535982E-01     9.882  0.1147017E-03  0.1951583E-02  0.1763966E-02
   414.694  0.1542696E-02  0.1410343E-01  0.1535930E-01     9.882  0.1143754E-03  0.1954657E-02  0.1732933E-02
   414.698  0.1542749E-02  0.1410445E-01  0.1536072E-01     9.882  0.1140180E-03  0.1962909E-02  0.1709437E-02
   414.702  0.1542787E-02  0.1410838E-01  0.1536113E-01     9.882  0.1136389E-03  0.1972083E-02  0.1691712E-02
   414.706  0.1542810E-02  0.1411073E-01  0.1535728E-01     9.882  0.1132488E-03  0.1983721E-02  0.1677317E-02
   414.710  0.1542814E-02  0.1411411E-01  0.1535422E-01     9.882  0.1128613E-03  0.1995977E-02  0.1665596E-02
   414.714  0.1542781E-02  0.1412115E-01  0.1535301E-01     9.882  0.1125013E-03  0.2012504E-02  0.1663108E-02
   414.718  0.1542711E-02  0.1412852E-01  0.1534879E-01     9.882  0.1121794E-03  0.2028102E-02  0.1666768E-02
   414.722  0.1542607E-02  0.1413569E-01  0.1533972E-01     9.882  0.1119049E-03  0.2041884E-02  0.1670709E-02
   414.726  0.1542472E-02  0.1414225E-01  0.1532810E-01     9.882  0.1116846E-03  0.2053851E-02  0.1676256E-02
   414.730  0.1542311E-02  0.1414677E-01  0.1531301E-01     9.882  0.1115271E-03  0.2063751E-02  0.1684718E-02
   414.734  0.1542129E-02  0.1414970E-01  0.1529597E-01     9.882  0.1114380E-03  0.2070794E-02  0.1695259E-02
   414.738  0.1541937E-02  0.1415152E-01  0.1527738E-01     9.882  0.1114158E-03  0.2074710E-02  0.1707154E-02
   414.742  0.1541767E-02  0.1415476E-01  0.1526415E-01     9.882  0.1114490E-03  0.2078402E-02  0.1715285E-02
   414.746  0.1541624E-02  0.1415879E-01  0.1525605E-01     9.882  0.1115386E-03  0.2082606E-02  0.1719507E-02
   414.750  0.1541509E-02  0.1416164E-01  0.1524982E-01     9.882  0.1116829E-03  0.2084004E-02  0.1722559E-02
   414.754  0.1541425E-02  0.1416660E-01  0.1524861E-01     9.882  0.1118788E-03  0.2087564E-02  0.1732195E-02
   414.758  0.1541373E-02  0.1417127E-01  0.1524998E-01     9.882  0.1121216E-03  0.2089917E-02  0.1743015E-02
   414.762  0.1541354E-02  0.1417416E-01  0.1525187E-01     9.882  0.1124051E-03  0.2089945E-02  0.1754101E-02
   414.766  0.1541350E-02  0.1417720E-01  0.1525526E-01     9.882  0.1127068E-03  0.2087450E-02  0.1764846E-02
   414.770  0.1541353E-02  0.1417991E-01  0.1525931E-01     9.882  0.1130154E-03  0.2080830E-02  0.1775493E-02
   414.774  0.1541368E-02  0.1418421E-01  0.1526426E-01     9.882  0.1133186E-03  0.2074932E-02  0.1785280E-02
   414.778  0.1541392E-02  0.1418875E-01  0.1526939E-01     9.882  0.1136077E-03  0.2068047E-02  0.1794414E-02
   414.782  0.1541424E-02  0.1419278E-01  0.1527455E-01     9.882  0.1138751E-03  0.2060306E-02  0.1803073E-02
   414.786  0.1541460E-02  0.1419654E-01  0.1527870E-01     9.882  0.1141099E-03  0.2052390E-02  0.1810201E-02
   414.790  0.1541492E-02  0.1419927E-01  0.1528194E-01     9.882  0.1142947E-03  0.2044573E-02  0.1814691E-02
   414.794  0.1541518E-02  0.1420203E-01  0.1528438E-01     9.882  0.1144220E-03  0.2036448E-02  0.1816505E-02
   414.798  0.1541534E-02  0.1420440E-01  0.1528618E-01     9.882  0.1144853E-03  0.2028793E-02  0.1815426E-02
   414.802  0.1541539E-02  0.1420644E-01  0.1528723E-01     9.882  0.1144821E-03  0.2021918E-02  0.1811669E-02
   414.806  0.1541533E-02  0.1420768E-01  0.1528728E-01     9.882  0.1144109E-03  0.2015596E-02  0.1804896E-02
   414.810  0.1541515E-02  0.1421187E-01  0.1529080E-01     9.882  0.1142721E-03  0.2013458E-02  0.1793660E-02
   414.814  0.1541485E-02  0.1421870E-01  0.1529643E-01     9.882  0.1140687E-03  0.2013773E-02  0.1778700E-02
   414.818  0.1541443E-02  0.1422443E-01  0.1530010E-01     9.882  0.1138040E-03  0.2013276E-02  0.1764876E-02
   414.822  0.1541383E-02  0.1423205E-01  0.1530573E-01     9.882  0.1134877E-03  0.2015376E-02  0.1750078E-02
   414.826  0.1541317E-02  0.1423842E-01  0.1531059E-01     9.882  0.1131635E-03  0.2017809E-02  0.1738246E-02
   414.830  0.1541258E-02  0.1424412E-01  0.1531573E-01     9.882  0.1128589E-03  0.2020368E-02  0.1732406E-02
   414.834  0.1541203E-02  0.1425110E-01  0.1532359E-01     9.882  0.1125839E-03  0.2025436E-02  0.1736721E-02
   414.838  0.1541150E-02  0.1425678E-01  0.1532980E-01     9.882  0.1123472E-03  0.2030476E-02  0.1745934E-02
   414.842  0.1541100E-02  0.1426015E-01  0.1533489E-01     9.882  0.1121545E-03  0.2035339E-02  0.1758937E-02
   414.846  0.1541057E-02  0.1426217E-01  0.1534021E-01     9.882  0.1120109E-03  0.2038295E-02  0.1775207E-02
   414.850  0.1541020E-02  0.1426461E-01  0.1534484E-01     9.882  0.1119200E-03  0.2042434E-02  0.1794161E-02
   414.854  0.1540992E-02  0.1427147E-01  0.1535417E-01     9.882  0.1118848E-03  0.2045342E-02  0.1810476E-02
   414.858  0.1540972E-02  0.1427668E-01  0.1536340E-01     9.882  0.1119061E-03  0.2047514E-02  0.1827949E-02
   414.862  0.1540961E-02  0.1428125E-01  0.1537143E-01     9.882  0.1119839E-03  0.2049934E-02  0.1847220E-02
   414.866  0.1540958E-02  0.1428536E-01  0.1537843E-01     9.882  0.1121177E-03  0.2052559E-02  0.1868138E-02
   414.870  0.1540962E-02  0.1428918E-01  0.1538383E-01     9.882  0.1123038E-03  0.2055895E-02  0.1890037E-02
   414.874  0.1540974E-02  0.1429198E-01  0.1538861E-01     9.882  0.1125384E-03  0.2059701E-02  0.1912340E-02
   414.878  0.1541003E-02  0.1429415E-01  0.1539259E-01     9.882  0.1128067E-03  0.2063662E-02  0.1934337E-02
   414.882  0.1541061E-02  0.1429500E-01  0.1539641E-01     9.882  0.1130911E-03  0.2067343E-02  0.1954866E-02
   414.886  0.1541149E-02  0.1429423E-01  0.1540071E-01     9.882  0.1133850E-03  0.2070650E-02  0.1972801E-02
   414.890  0.1541262E-02  0.1429518E-01  0.1540693E-01     9.882  0.1136803E-03  0.2073409E-02  0.1985322E-02
   414.894  0.1541398E-02  0.1429460E-01  0.1541208E-01     9.882  0.1139695E-03  0.2076658E-02  0.1995878E-02
   414.898  0.1541555E-02  0.1429340E-01  0.1541532E-01     9.882  0.1142448E-03  0.2079248E-02  0.2004673E-02
   414.902  0.1541729E-02  0.1429032E-01  0.1541758E-01     9.882  0.1144991E-03  0.2082736E-02  0.2011671E-02
   414.906  0.1541914E-02  0.1428710E-01  0.1541806E-01     9.882  0.1147253E-03  0.2086060E-02  0.2017068E-02
   414.910  0.1542106E-02  0.1428336E-01  0.1541680E-01     9.882  0.1149174E-03  0.2089509E-02  0.2020070E-02
   414.914  0.1542303E-02  0.1427889E-01  0.1541408E-01     9.882  0.1150693E-03  0.2093369E-02  0.2021028E-02
   414.918  0.1542489E-02  0.1427773E-01  0.1541156E-01     9.882  0.1151882E-03  0.2096391E-02  0.2017207E-02
   414.922  0.1542656E-02  0.1427681E-01  0.1540677E-01     9.882  0.1152761E-03  0.2098792E-02  0.2011183E-02
   414.926  0.1542799E-02  0.1427671E-01  0.1539941E-01     9.882  0.1153305E-03  0.2101374E-02  0.2003931E-02
   414.930  0.1542916E-02  0.1427677E-01  0.1538965E-01     9.882  0.1153501E-03  0.2104106E-02  0.1995113E-02
   414.934  0.1543011E-02  0.1427669E-01  0.1537783E-01     9.882  0.1153418E-03  0.2106925E-02  0.1985522E-02
   414.938  0.1543107E-02  0.1427663E-01  0.1536684E-01     9.882  0.1153316E-03  0.2110402E-02  0.1977451E-02
   414.942  0.1543203E-02  0.1427673E-01  0.1535673E-01     9.882  0.1153237E-03  0.2113775E-02  0.1971273E-02
   414.946  0.1543299E-02  0.1427645E-01  0.1534733E-01     9.882  0.1153211E-03  0.2117722E-02  0.1967185E-02
   414.950  0.1543395E-02  0.1427744E-01  0.1534037E-01     9.882  0.1153233E-03  0.2121753E-02  0.1962551E-02
   414.954  0.1543489E-02  0.1427932E-01  0.1533513E-01     9.882  0.1153293E-03  0.2125875E-02  0.1957988E-02
   414.958  0.1543578E-02  0.1428157E-01  0.1532974E-01     9.882  0.1153390E-03  0.2129870E-02  0.1955009E-02
   414.962  0.1543660E-02  0.1428494E-01  0.1532656E-01     9.882  0.1153513E-03  0.2130721E-02  0.1953262E-02
   414.966  0.1543735E-02  0.1428680E-01  0.1532202E-01     9.882  0.1153663E-03  0.2132751E-02  0.1952778E-02
   414.970  0.1543799E-02  0.1428801E-01  0.1531599E-01     9.882  0.1153812E-03  0.2136079E-02  0.1954720E-02
   414.974  0.1543852E-02  0.1428802E-01  0.1530859E-01     9.882  0.1153960E-03  0.2141063E-02  0.1958548E-02
   414.978  0.1543894E-02  0.1428661E-01  0.1530040E-01     9.882  0.1154096E-03  0.2147775E-02  0.1963661E-02
   414.982  0.1543921E-02  0.1428716E-01  0.1529223E-01     9.882  0.1154209E-03  0.2152328E-02  0.1970693E-02
   414.986  0.1543945E-02  0.1428953E-01  0.1528641E-01     9.882  0.1154247E-03  0.2153392E-02  0.1977849E-02
   414.990  0.1543969E-02  0.1429275E-01  0.1528292E-01     9.882  0.1154184E-03  0.2154540E-02  0.1983271E-02
   414.994  0.1543993E-02  0.1429771E-01  0.1528177E-01     9.882  0.1154013E-03  0.2155946E-02  0.1986639E-02
   414.998  0.1544024E-02  0.1430119E-01  0.1528098E-01     9.882  0.1153707E-03  0.2157599E-02  0.1990474E-02
   415.002  0.1544068E-02  0.1430473E-01  0.1528228E-01     9.882  0.1153238E-03  0.2159503E-02  0.1992983E-02
   415.006  0.1544123E-02  0.1430903E-01  0.1528608E-01     9.882  0.1152625E-03  0.2161876E-02  0.1992878E-02
   415.010  0.1544189E-02  0.1431260E-01  0.1529126E-01     9.882  0.1151876E-03  0.2164638E-02  0.1992378E-02
   415.014  0.1544263E-02  0.1431499E-01  0.1529609E-01     9.882  0.1151020E-03  0.2167674E-02  0.1992262E-02
   415.018  0.1544343E-02  0.1431812E-01  0.1529998E-01     9.882  0.1150069E-03  0.2168940E-02  0.1992233E-02
   415.022  0.1544428E-02  0.1431942E-01  0.1530356E-01     9.882  0.1149059E-03  0.2172516E-02  0.1992032E-02
   415.026  0.1544515E-02  0.1432119E-01  0.1530697E-01     9.882  0.1148003E-03  0.2174822E-02  0.1992126E-02
   415.030  0.1544604E-02  0.1432337E-01  0.1531071E-01     9.882  0.1146927E-03  0.2177553E-02  0.1990710E-02
   415.034  0.1544694E-02  0.1432606E-01  0.1531448E-01     9.882  0.1145850E-03  0.2179042E-02  0.1989252E-02
   415.038  0.1544781E-02  0.1432858E-01  0.1531756E-01     9.883  0.1144811E-03  0.2180302E-02  0.1987802E-02
   415.042  0.1544862E-02  0.1433065E-01  0.1531926E-01     9.883  0.1143833E-03  0.2181593E-02  0.1987330E-02
   415.046  0.1544937E-02  0.1433374E-01  0.1532008E-01     9.883  0.1142934E-03  0.2182583E-02  0.1986003E-02
   415.050  0.1545000E-02  0.1433543E-01  0.1531987E-01     9.883  0.1142100E-03  0.2183728E-02  0.1984818E-02
   415.054  0.1545037E-02  0.1433815E-01  0.1531812E-01     9.883  0.1141144E-03  0.2184718E-02  0.1982181E-02
   415.058  0.1545047E-02  0.1434215E-01  0.1531484E-01     9.883  0.1140075E-03  0.2184492E-02  0.1978142E-02
   415.062  0.1545028E-02  0.1434901E-01  0.1530953E-01     9.883  0.1138919E-03  0.2183020E-02  0.1972645E-02
   415.066  0.1544980E-02  0.1435383E-01  0.1530322E-01     9.883  0.1137744E-03  0.2181296E-02  0.1966239E-02
   415.070  0.1544899E-02  0.1435916E-01  0.1529607E-01     9.883  0.1136610E-03  0.2178146E-02  0.1958776E-02
   415.074  0.1544802E-02  0.1436410E-01  0.1528905E-01     9.883  0.1135411E-03  0.2173680E-02  0.1950427E-02
   415.078  0.1544687E-02  0.1437025E-01  0.1528115E-01     9.883  0.1134193E-03  0.2169557E-02  0.1942313E-02
   415.082  0.1544536E-02  0.1437549E-01  0.1527229E-01     9.883  0.1133159E-03  0.2165271E-02  0.1934990E-02
   415.086  0.1544347E-02  0.1438000E-01  0.1525931E-01     9.883  0.1132293E-03  0.2160925E-02  0.1931216E-02
   415.090  0.1544123E-02  0.1438361E-01  0.1524425E-01     9.883  0.1131623E-03  0.2156244E-02  0.1929826E-02
   415.094  0.1543854E-02  0.1438897E-01  0.1522761E-01     9.883  0.1131047E-03  0.2150639E-02  0.1930765E-02
   415.098  0.1543534E-02  0.1439563E-01  0.1521069E-01     9.883  0.1130502E-03  0.2144475E-02  0.1933061E-02
   415.102  0.1543171E-02  0.1440326E-01  0.1519365E-01     9.883  0.1130000E-03  0.2137507E-02  0.1937241E-02
   415.106  0.1542774E-02  0.1441298E-01  0.1517851E-01     9.883  0.1129567E-03  0.2131973E-02  0.1940528E-02
   415.110  0.1542351E-02  0.1442591E-01  0.1516755E-01     9.883  0.1129219E-03  0.2129595E-02  0.1940806E-02
   415.114  0.1541915E-02  0.1444252E-01  0.1516299E-01     9.883  0.1128973E-03  0.2132516E-02  0.1944327E-02
   415.118  0.1541472E-02  0.1445994E-01  0.1516035E-01     9.883  0.1128841E-03  0.2136910E-02  0.1944243E-02
   415.122  0.1541035E-02  0.1447640E-01  0.1516111E-01     9.883  0.1128833E-03  0.2142358E-02  0.1947507E-02
   415.126  0.1540612E-02  0.1449209E-01  0.1516442E-01     9.883  0.1128955E-03  0.2150736E-02  0.1955330E-02
   415.130  0.1540213E-02  0.1450436E-01  0.1516785E-01     9.883  0.1129200E-03  0.2158719E-02  0.1963947E-02
   415.134  0.1539846E-02  0.1451259E-01  0.1517149E-01     9.883  0.1129564E-03  0.2166227E-02  0.1972192E-02
   415.138  0.1539520E-02  0.1451664E-01  0.1517519E-01     9.883  0.1130037E-03  0.2173127E-02  0.1980961E-02
   415.142  0.1539242E-02  0.1451680E-01  0.1517879E-01     9.883  0.1130595E-03  0.2179687E-02  0.1989916E-02
   415.146  0.1539016E-02  0.1451245E-01  0.1518229E-01     9.883  0.1131221E-03  0.2185804E-02  0.1998389E-02
   415.150  0.1538847E-02  0.1450561E-01  0.1518691E-01     9.883  0.1131887E-03  0.2190871E-02  0.2006971E-02
   415.154  0.1538739E-02  0.1449526E-01  0.1519216E-01     9.883  0.1132566E-03  0.2195180E-02  0.2015098E-02
   415.158  0.1538694E-02  0.1448608E-01  0.1520144E-01     9.883  0.1133227E-03  0.2197468E-02  0.2025141E-02
   415.162  0.1538711E-02  0.1447851E-01  0.1521448E-01     9.883  0.1133842E-03  0.2198869E-02  0.2036636E-02
   415.166  0.1538789E-02  0.1446884E-01  0.1522780E-01     9.883  0.1134382E-03  0.2199224E-02  0.2048144E-02
   415.170  0.1538926E-02  0.1445705E-01  0.1524157E-01     9.883  0.1134823E-03  0.2199390E-02  0.2058973E-02
   415.174  0.1539118E-02  0.1444429E-01  0.1525567E-01     9.883  0.1135148E-03  0.2199769E-02  0.2069361E-02
   415.177  0.1539360E-02  0.1443046E-01  0.1526956E-01     9.883  0.1135335E-03  0.2200118E-02  0.2079236E-02
   415.181  0.1539646E-02  0.1441627E-01  0.1528298E-01     9.883  0.1135377E-03  0.2200702E-02  0.2088301E-02
   415.185  0.1539970E-02  0.1440486E-01  0.1529911E-01     9.883  0.1135267E-03  0.2203645E-02  0.2094277E-02
   415.189  0.1540323E-02  0.1439233E-01  0.1531508E-01     9.883  0.1135013E-03  0.2208865E-02  0.2098052E-02
   415.193  0.1540698E-02  0.1438590E-01  0.1533327E-01     9.883  0.1134621E-03  0.2214833E-02  0.2097792E-02
   415.197  0.1541085E-02  0.1438095E-01  0.1535021E-01     9.883  0.1134104E-03  0.2221334E-02  0.2096935E-02
   415.201  0.1541488E-02  0.1437598E-01  0.1536485E-01     9.883  0.1133681E-03  0.2226769E-02  0.2096549E-02
   415.205  0.1541901E-02  0.1437338E-01  0.1537803E-01     9.883  0.1133434E-03  0.2234979E-02  0.2099203E-02
   415.209  0.1542313E-02  0.1436867E-01  0.1538928E-01     9.883  0.1133362E-03  0.2237854E-02  0.2101635E-02
   415.213  0.1542713E-02  0.1436465E-01  0.1539793E-01     9.883  0.1133456E-03  0.2240120E-02  0.2104458E-02
   415.217  0.1543093E-02  0.1436172E-01  0.1540333E-01     9.883  0.1133723E-03  0.2241236E-02  0.2107835E-02
   415.221  0.1543449E-02  0.1435932E-01  0.1540602E-01     9.883  0.1134104E-03  0.2242421E-02  0.2111416E-02
   415.225  0.1543775E-02  0.1435727E-01  0.1540574E-01     9.883  0.1134565E-03  0.2243605E-02  0.2114818E-02
   415.229  0.1544063E-02  0.1435579E-01  0.1540199E-01     9.883  0.1135095E-03  0.2244937E-02  0.2118292E-02
   415.233  0.1544307E-02  0.1435889E-01  0.1539801E-01     9.883  0.1135676E-03  0.2244088E-02  0.2123344E-02
   415.237  0.1544487E-02  0.1436246E-01  0.1539000E-01     9.883  0.1136061E-03  0.2242870E-02  0.2126990E-02
   415.241  0.1544597E-02  0.1436596E-01  0.1537649E-01     9.883  0.1136149E-03  0.2241672E-02  0.2127128E-02
   415.245  0.1544635E-02  0.1437216E-01  0.1536270E-01     9.883  0.1135913E-03  0.2243101E-02  0.2119955E-02
   415.249  0.1544622E-02  0.1438259E-01  0.1535025E-01     9.883  0.1135203E-03  0.2249527E-02  0.2109401E-02
   415.253  0.1544567E-02  0.1439359E-01  0.1533893E-01     9.883  0.1134051E-03  0.2257219E-02  0.2096742E-02
   415.257  0.1544474E-02  0.1440406E-01  0.1532517E-01     9.883  0.1132505E-03  0.2265828E-02  0.2082112E-02
   415.261  0.1544352E-02  0.1441366E-01  0.1531062E-01     9.883  0.1130658E-03  0.2273854E-02  0.2067695E-02
   415.265  0.1544226E-02  0.1442212E-01  0.1529824E-01     9.883  0.1128713E-03  0.2280938E-02  0.2055529E-02
   415.269  0.1544099E-02  0.1442963E-01  0.1529039E-01     9.883  0.1126740E-03  0.2287315E-02  0.2043757E-02
   415.273  0.1543974E-02  0.1443587E-01  0.1528175E-01     9.883  0.1124775E-03  0.2292968E-02  0.2037248E-02
   415.277  0.1543856E-02  0.1444140E-01  0.1527567E-01     9.883  0.1122885E-03  0.2298262E-02  0.2033426E-02
   415.281  0.1543746E-02  0.1444626E-01  0.1527117E-01     9.883  0.1121119E-03  0.2302960E-02  0.2031040E-02
   415.285  0.1543648E-02  0.1444923E-01  0.1526834E-01     9.883  0.1119528E-03  0.2307471E-02  0.2030161E-02
   415.289  0.1543566E-02  0.1445343E-01  0.1526711E-01     9.883  0.1118152E-03  0.2310048E-02  0.2031040E-02
   415.293  0.1543499E-02  0.1445700E-01  0.1526726E-01     9.883  0.1117031E-03  0.2312051E-02  0.2033703E-02
   415.297  0.1543452E-02  0.1445975E-01  0.1526878E-01     9.883  0.1116196E-03  0.2313650E-02  0.2037940E-02
   415.301  0.1543425E-02  0.1446165E-01  0.1527172E-01     9.883  0.1115671E-03  0.2314799E-02  0.2043963E-02
   415.305  0.1543419E-02  0.1446298E-01  0.1527517E-01     9.884  0.1115474E-03  0.2315203E-02  0.2051212E-02
   415.309  0.1543434E-02  0.1446374E-01  0.1527997E-01     9.884  0.1115602E-03  0.2315080E-02  0.2059048E-02
   415.313  0.1543469E-02  0.1446432E-01  0.1528520E-01     9.884  0.1116059E-03  0.2314437E-02  0.2067404E-02
   415.317  0.1543524E-02  0.1446481E-01  0.1529037E-01     9.884  0.1116831E-03  0.2313421E-02  0.2076390E-02
   415.321  0.1543598E-02  0.1446543E-01  0.1529547E-01     9.884  0.1117894E-03  0.2312126E-02  0.2086052E-02
   415.325  0.1543687E-02  0.1446575E-01  0.1530030E-01     9.884  0.1119218E-03  0.2310895E-02  0.2095657E-02
   415.329  0.1543791E-02  0.1446606E-01  0.1530526E-01     9.884  0.1120774E-03  0.2309594E-02  0.2104801E-02
   415.333  0.1543905E-02  0.1446666E-01  0.1531003E-01     9.884  0.1122514E-03  0.2308524E-02  0.2113778E-02
   415.337  0.1544027E-02  0.1446714E-01  0.1531315E-01     9.884  0.1124388E-03  0.2307830E-02  0.2122851E-02
   415.341  0.1544154E-02  0.1446707E-01  0.1531665E-01     9.884  0.1126347E-03  0.2307487E-02  0.2130351E-02
   415.345  0.1544281E-02  0.1446803E-01  0.1532037E-01     9.884  0.1128340E-03  0.2307288E-02  0.2136163E-02
   415.349  0.1544406E-02  0.1446978E-01  0.1532313E-01     9.884  0.1130305E-03  0.2307557E-02  0.2140880E-02
   415.353  0.1544525E-02  0.1447169E-01  0.1532419E-01     9.884  0.1132187E-03  0.2308588E-02  0.2144594E-02
   415.357  0.1544635E-02  0.1447379E-01  0.1532489E-01     9.884  0.1133938E-03  0.2309911E-02  0.2147614E-02
   415.360  0.1544732E-02  0.1447566E-01  0.1532522E-01     9.884  0.1135505E-03  0.2311772E-02  0.2149603E-02
   415.364  0.1544813E-02  0.1447782E-01  0.1532481E-01     9.884  0.1136849E-03  0.2314607E-02  0.2149521E-02
   415.368  0.1544878E-02  0.1448053E-01  0.1532282E-01     9.884  0.1137923E-03  0.2318018E-02  0.2147603E-02
   415.372  0.1544922E-02  0.1448354E-01  0.1531995E-01     9.884  0.1138703E-03  0.2322410E-02  0.2144367E-02
   415.376  0.1544950E-02  0.1448701E-01  0.1531664E-01     9.884  0.1139179E-03  0.2327388E-02  0.2139364E-02
   415.380  0.1544958E-02  0.1449124E-01  0.1531223E-01     9.884  0.1139349E-03  0.2333081E-02  0.2133198E-02
   415.384  0.1544956E-02  0.1449550E-01  0.1530787E-01     9.884  0.1139338E-03  0.2338567E-02  0.2126796E-02
   415.388  0.1544954E-02  0.1449926E-01  0.1530458E-01     9.884  0.1139325E-03  0.2343227E-02  0.2121409E-02
   415.392  0.1544952E-02  0.1450259E-01  0.1530160E-01     9.884  0.1139310E-03  0.2347273E-02  0.2116707E-02
   415.396  0.1544949E-02  0.1450578E-01  0.1529875E-01     9.884  0.1139297E-03  0.2350469E-02  0.2112955E-02
   415.400  0.1544946E-02  0.1450702E-01  0.1529626E-01     9.884  0.1139299E-03  0.2352128E-02  0.2109541E-02
   415.404  0.1544934E-02  0.1451189E-01  0.1529367E-01     9.884  0.1139366E-03  0.2354167E-02  0.2106888E-02
   415.408  0.1544912E-02  0.1451614E-01  0.1529149E-01     9.884  0.1139508E-03  0.2358216E-02  0.2104633E-02
   415.412  0.1544883E-02  0.1452004E-01  0.1528992E-01     9.884  0.1139719E-03  0.2362066E-02  0.2101789E-02
   415.416  0.1544846E-02  0.1452439E-01  0.1528877E-01     9.884  0.1139996E-03  0.2365965E-02  0.2099322E-02
   415.420  0.1544802E-02  0.1452874E-01  0.1528761E-01     9.884  0.1140332E-03  0.2369966E-02  0.2097358E-02
   415.424  0.1544752E-02  0.1453222E-01  0.1528707E-01     9.884  0.1140718E-03  0.2373505E-02  0.2095680E-02
   415.428  0.1544696E-02  0.1453563E-01  0.1528676E-01     9.884  0.1141150E-03  0.2376680E-02  0.2094720E-02
   415.432  0.1544637E-02  0.1454034E-01  0.1528642E-01     9.884  0.1141611E-03  0.2381658E-02  0.2094020E-02
   415.436  0.1544573E-02  0.1454304E-01  0.1528537E-01     9.884  0.1142114E-03  0.2383644E-02  0.2092705E-02
   415.440  0.1544507E-02  0.1454531E-01  0.1528499E-01     9.884  0.1142644E-03  0.2384834E-02  0.2091586E-02
   415.444  0.1544438E-02  0.1454686E-01  0.1528303E-01     9.884  0.1143187E-03  0.2385533E-02  0.2090790E-02
   415.448  0.1544370E-02  0.1454828E-01  0.1528123E-01     9.884  0.1143731E-03  0.2385811E-02  0.2090006E-02
   415.452  0.1544303E-02  0.1454915E-01  0.1527943E-01     9.884  0.1144267E-03  0.2385508E-02  0.2089484E-02
   415.456  0.1544239E-02  0.1454911E-01  0.1527848E-01     9.884  0.1144778E-03  0.2384840E-02  0.2088872E-02
   415.460  0.1544179E-02  0.1454823E-01  0.1527751E-01     9.884  0.1145258E-03  0.2383639E-02  0.2088439E-02
   415.464  0.1544124E-02  0.1454665E-01  0.1527689E-01     9.884  0.1145688E-03  0.2382037E-02  0.2087646E-02
   415.468  0.1544077E-02  0.1454308E-01  0.1527600E-01     9.884  0.1146063E-03  0.2378852E-02  0.2086954E-02
   415.472  0.1544037E-02  0.1454023E-01  0.1527514E-01     9.884  0.1146374E-03  0.2376509E-02  0.2086641E-02
   415.476  0.1544005E-02  0.1453669E-01  0.1527351E-01     9.884  0.1146612E-03  0.2373854E-02  0.2086337E-02
   415.480  0.1543983E-02  0.1453285E-01  0.1527197E-01     9.884  0.1146775E-03  0.2370633E-02  0.2086227E-02
   415.484  0.1543970E-02  0.1452744E-01  0.1527064E-01     9.884  0.1146854E-03  0.2367043E-02  0.2085696E-02
   415.488  0.1543932E-02  0.1452455E-01  0.1526870E-01     9.884  0.1147015E-03  0.2363168E-02  0.2087822E-02
   415.492  0.1543847E-02  0.1452419E-01  0.1526384E-01     9.884  0.1147354E-03  0.2358541E-02  0.2092224E-02
   415.496  0.1543717E-02  0.1452595E-01  0.1525629E-01     9.884  0.1147871E-03  0.2354328E-02  0.2097898E-02
   415.500  0.1543546E-02  0.1452875E-01  0.1524698E-01     9.885  0.1148564E-03  0.2349825E-02  0.2105662E-02
   415.504  0.1543337E-02  0.1453167E-01  0.1523613E-01     9.885  0.1149425E-03  0.2346778E-02  0.2114994E-02
   415.508  0.1543096E-02  0.1453596E-01  0.1522443E-01     9.885  0.1150452E-03  0.2341623E-02  0.2126254E-02
   415.511  0.1542827E-02  0.1454210E-01  0.1521217E-01     9.885  0.1151625E-03  0.2337258E-02  0.2138076E-02
   415.515  0.1542537E-02  0.1454663E-01  0.1519895E-01     9.885  0.1152944E-03  0.2333508E-02  0.2151929E-02
   415.519  0.1542233E-02  0.1455062E-01  0.1518761E-01     9.885  0.1154376E-03  0.2330364E-02  0.2164405E-02
   415.523  0.1541921E-02  0.1455366E-01  0.1517666E-01     9.885  0.1155894E-03  0.2327516E-02  0.2176225E-02
   415.527  0.1541609E-02  0.1455573E-01  0.1516618E-01     9.885  0.1157475E-03  0.2325409E-02  0.2187143E-02
   415.531  0.1541303E-02  0.1455713E-01  0.1515688E-01     9.885  0.1159044E-03  0.2324254E-02  0.2195722E-02
   415.535  0.1541006E-02  0.1455771E-01  0.1514957E-01     9.885  0.1160509E-03  0.2323632E-02  0.2202460E-02
   415.539  0.1540724E-02  0.1455774E-01  0.1514337E-01     9.885  0.1161828E-03  0.2323243E-02  0.2206960E-02
   415.543  0.1540464E-02  0.1455656E-01  0.1513912E-01     9.885  0.1162965E-03  0.2324028E-02  0.2208841E-02
   415.547  0.1540222E-02  0.1455469E-01  0.1513697E-01     9.885  0.1163731E-03  0.2324939E-02  0.2208072E-02
   415.551  0.1539991E-02  0.1454986E-01  0.1513266E-01     9.885  0.1163962E-03  0.2326682E-02  0.2205570E-02
   415.555  0.1539775E-02  0.1454551E-01  0.1512937E-01     9.885  0.1163649E-03  0.2332709E-02  0.2205936E-02
   415.559  0.1539579E-02  0.1454176E-01  0.1512795E-01     9.885  0.1162798E-03  0.2339702E-02  0.2202279E-02
   415.563  0.1539409E-02  0.1453737E-01  0.1512790E-01     9.885  0.1161427E-03  0.2347415E-02  0.2196394E-02
   415.567  0.1539271E-02  0.1453161E-01  0.1512855E-01     9.885  0.1159571E-03  0.2355799E-02  0.2188925E-02
   415.571  0.1539172E-02  0.1452347E-01  0.1512999E-01     9.885  0.1157200E-03  0.2363959E-02  0.2180094E-02
   415.575  0.1539115E-02  0.1451405E-01  0.1513279E-01     9.885  0.1154373E-03  0.2373131E-02  0.2172284E-02
   415.579  0.1539096E-02  0.1450599E-01  0.1513893E-01     9.885  0.1151210E-03  0.2386923E-02  0.2171440E-02
   415.583  0.1539112E-02  0.1450540E-01  0.1515357E-01     9.885  0.1147854E-03  0.2399405E-02  0.2160128E-02
   415.587  0.1539156E-02  0.1451435E-01  0.1517781E-01     9.885  0.1144460E-03  0.2408747E-02  0.2136737E-02
   415.591  0.1539230E-02  0.1452150E-01  0.1520019E-01     9.885  0.1141128E-03  0.2415730E-02  0.2114626E-02
   415.595  0.1539331E-02  0.1452662E-01  0.1522285E-01     9.885  0.1137954E-03  0.2420474E-02  0.2096619E-02
   415.599  0.1539457E-02  0.1452963E-01  0.1524181E-01     9.885  0.1135031E-03  0.2422759E-02  0.2081106E-02
   415.603  0.1539608E-02  0.1453082E-01  0.1525936E-01     9.885  0.1132428E-03  0.2423182E-02  0.2067889E-02
   415.607  0.1539780E-02  0.1452993E-01  0.1527452E-01     9.885  0.1130209E-03  0.2421835E-02  0.2057235E-02
   415.611  0.1539971E-02  0.1452799E-01  0.1528774E-01     9.885  0.1128439E-03  0.2418380E-02  0.2049486E-02
   415.615  0.1540176E-02  0.1452545E-01  0.1529894E-01     9.885  0.1127151E-03  0.2413672E-02  0.2043718E-02
   415.619  0.1540387E-02  0.1452142E-01  0.1530762E-01     9.885  0.1126394E-03  0.2407241E-02  0.2040144E-02
   415.623  0.1540590E-02  0.1451665E-01  0.1531256E-01     9.885  0.1126226E-03  0.2399678E-02  0.2039276E-02
   415.627  0.1540782E-02  0.1451150E-01  0.1531483E-01     9.885  0.1126625E-03  0.2391205E-02  0.2041262E-02
   415.631  0.1540959E-02  0.1450566E-01  0.1531325E-01     9.885  0.1127569E-03  0.2382171E-02  0.2046215E-02
   415.635  0.1541116E-02  0.1450181E-01  0.1531086E-01     9.885  0.1129017E-03  0.2374757E-02  0.2055851E-02
   415.639  0.1541249E-02  0.1449943E-01  0.1530876E-01     9.885  0.1130918E-03  0.2372797E-02  0.2072401E-02
   415.642  0.1541354E-02  0.1449594E-01  0.1530333E-01     9.885  0.1133186E-03  0.2370820E-02  0.2090331E-02
   415.646  0.1541425E-02  0.1449279E-01  0.1529395E-01     9.885  0.1135746E-03  0.2369424E-02  0.2109232E-02
   415.650  0.1541468E-02  0.1449008E-01  0.1528397E-01     9.885  0.1138497E-03  0.2367024E-02  0.2127271E-02
   415.654  0.1541520E-02  0.1448864E-01  0.1527681E-01     9.885  0.1141147E-03  0.2362647E-02  0.2141236E-02
   415.658  0.1541587E-02  0.1448752E-01  0.1527210E-01     9.885  0.1143583E-03  0.2358506E-02  0.2150599E-02
   415.662  0.1541669E-02  0.1448713E-01  0.1526940E-01     9.886  0.1145735E-03  0.2354123E-02  0.2156626E-02
   415.666  0.1541761E-02  0.1448695E-01  0.1526844E-01     9.886  0.1147546E-03  0.2350529E-02  0.2156930E-02
   415.670  0.1541861E-02  0.1448722E-01  0.1526798E-01     9.886  0.1148956E-03  0.2347566E-02  0.2153849E-02
   415.674  0.1541966E-02  0.1448716E-01  0.1526799E-01     9.886  0.1149924E-03  0.2345751E-02  0.2147254E-02
   415.678  0.1542073E-02  0.1448716E-01  0.1526805E-01     9.886  0.1150429E-03  0.2344719E-02  0.2137874E-02
   415.682  0.1542182E-02  0.1448731E-01  0.1526772E-01     9.886  0.1150509E-03  0.2344877E-02  0.2127110E-02
   415.686  0.1542292E-02  0.1448650E-01  0.1526848E-01     9.886  0.1150175E-03  0.2344678E-02  0.2115481E-02
   415.690  0.1542398E-02  0.1448720E-01  0.1526691E-01     9.886  0.1149430E-03  0.2346200E-02  0.2104928E-02
   415.694  0.1542504E-02  0.1448771E-01  0.1526688E-01     9.886  0.1148371E-03  0.2348567E-02  0.2092844E-02
   415.698  0.1542620E-02  0.1448779E-01  0.1526728E-01     9.886  0.1147250E-03  0.2350917E-02  0.2082113E-02
   415.702  0.1542743E-02  0.1448706E-01  0.1526760E-01     9.886  0.1146109E-03  0.2353389E-02  0.2073627E-02
   415.706  0.1542871E-02  0.1448578E-01  0.1526744E-01     9.886  0.1144956E-03  0.2356066E-02  0.2066399E-02
   415.710  0.1543000E-02  0.1448404E-01  0.1526668E-01     9.886  0.1143826E-03  0.2358385E-02  0.2061317E-02
   415.714  0.1543131E-02  0.1448245E-01  0.1526528E-01     9.886  0.1142729E-03  0.2361073E-02  0.2057693E-02
   415.718  0.1543256E-02  0.1448051E-01  0.1526204E-01     9.886  0.1141779E-03  0.2363813E-02  0.2056200E-02
   415.722  0.1543353E-02  0.1447837E-01  0.1525611E-01     9.886  0.1141151E-03  0.2366135E-02  0.2057966E-02
   415.726  0.1543419E-02  0.1447642E-01  0.1524809E-01     9.886  0.1140861E-03  0.2369215E-02  0.2062614E-02
   415.730  0.1543454E-02  0.1447443E-01  0.1523774E-01     9.886  0.1140926E-03  0.2372658E-02  0.2069289E-02
   415.734  0.1543455E-02  0.1447248E-01  0.1522494E-01     9.886  0.1141342E-03  0.2375898E-02  0.2078695E-02
   415.738  0.1543428E-02  0.1447099E-01  0.1520953E-01     9.886  0.1142057E-03  0.2379297E-02  0.2089759E-02
   415.742  0.1543379E-02  0.1446936E-01  0.1519327E-01     9.886  0.1142991E-03  0.2382649E-02  0.2102851E-02
   415.746  0.1543317E-02  0.1446786E-01  0.1517839E-01     9.886  0.1144092E-03  0.2385693E-02  0.2115188E-02
   415.750  0.1543240E-02  0.1446638E-01  0.1516392E-01     9.886  0.1145359E-03  0.2388457E-02  0.2128069E-02
   415.753  0.1543147E-02  0.1446492E-01  0.1515032E-01     9.886  0.1146796E-03  0.2391153E-02  0.2141219E-02
   415.757  0.1543040E-02  0.1446387E-01  0.1513783E-01     9.886  0.1148373E-03  0.2393537E-02  0.2154665E-02
   415.761  0.1542921E-02  0.1447064E-01  0.1513264E-01     9.886  0.1150065E-03  0.2400663E-02  0.2157851E-02
   415.765  0.1542791E-02  0.1447766E-01  0.1512751E-01     9.886  0.1151820E-03  0.2408688E-02  0.2161562E-02
   415.769  0.1542656E-02  0.1448421E-01  0.1512191E-01     9.886  0.1153604E-03  0.2415578E-02  0.2165320E-02
   415.773  0.1542516E-02  0.1448941E-01  0.1511605E-01     9.886  0.1155374E-03  0.2420523E-02  0.2169091E-02
   415.777  0.1542367E-02  0.1449377E-01  0.1510989E-01     9.886  0.1156955E-03  0.2424852E-02  0.2172839E-02
   415.781  0.1542203E-02  0.1450163E-01  0.1510644E-01     9.886  0.1158145E-03  0.2432254E-02  0.2172202E-02
   415.785  0.1542035E-02  0.1451154E-01  0.1510668E-01     9.886  0.1158873E-03  0.2441099E-02  0.2167125E-02
   415.789  0.1541872E-02  0.1452013E-01  0.1510773E-01     9.886  0.1159111E-03  0.2450658E-02  0.2160249E-02
   415.793  0.1541717E-02  0.1453060E-01  0.1511208E-01     9.886  0.1158862E-03  0.2457110E-02  0.2149004E-02
   415.797  0.1541574E-02  0.1454078E-01  0.1511696E-01     9.886  0.1158124E-03  0.2463411E-02  0.2137516E-02
   415.801  0.1541446E-02  0.1454940E-01  0.1512197E-01     9.886  0.1156935E-03  0.2468623E-02  0.2125062E-02
   415.805  0.1541337E-02  0.1455616E-01  0.1512733E-01     9.887  0.1155327E-03  0.2472716E-02  0.2113197E-02
   415.809  0.1541251E-02  0.1456144E-01  0.1513344E-01     9.887  0.1153360E-03  0.2475437E-02  0.2101669E-02
   415.813  0.1541194E-02  0.1456503E-01  0.1513973E-01     9.887  0.1151106E-03  0.2476996E-02  0.2090638E-02
   415.817  0.1541167E-02  0.1456667E-01  0.1514630E-01     9.887  0.1148628E-03  0.2476956E-02  0.2079689E-02
   415.821  0.1541172E-02  0.1456692E-01  0.1515285E-01     9.887  0.1145991E-03  0.2475095E-02  0.2069934E-02
   415.825  0.1541209E-02  0.1456533E-01  0.1515948E-01     9.887  0.1143263E-03  0.2471495E-02  0.2061081E-02
   415.829  0.1541272E-02  0.1456289E-01  0.1516547E-01     9.887  0.1140432E-03  0.2466664E-02  0.2053268E-02
   415.833  0.1541359E-02  0.1455930E-01  0.1517074E-01     9.887  0.1137540E-03  0.2460500E-02  0.2046133E-02
   415.837  0.1541468E-02  0.1455449E-01  0.1517588E-01     9.887  0.1134671E-03  0.2453042E-02  0.2039613E-02
   415.841  0.1541598E-02  0.1454894E-01  0.1517969E-01     9.887  0.1131886E-03  0.2444550E-02  0.2034338E-02
   415.845  0.1541746E-02  0.1454423E-01  0.1518271E-01     9.887  0.1129259E-03  0.2434545E-02  0.2030270E-02
   415.849  0.1541909E-02  0.1453749E-01  0.1518495E-01     9.887  0.1126855E-03  0.2424906E-02  0.2027593E-02
   415.853  0.1542085E-02  0.1452984E-01  0.1518609E-01     9.887  0.1124730E-03  0.2414400E-02  0.2026059E-02
   415.857  0.1542267E-02  0.1452237E-01  0.1518678E-01     9.887  0.1122929E-03  0.2403449E-02  0.2025512E-02
   415.861  0.1542454E-02  0.1451510E-01  0.1518633E-01     9.887  0.1121498E-03  0.2391835E-02  0.2026153E-02
   415.864  0.1542641E-02  0.1450817E-01  0.1518340E-01     9.887  0.1120463E-03  0.2380052E-02  0.2028735E-02
   415.868  0.1542823E-02  0.1450132E-01  0.1518129E-01     9.887  0.1119831E-03  0.2368663E-02  0.2031927E-02
   415.872  0.1542997E-02  0.1449503E-01  0.1517784E-01     9.887  0.1119619E-03  0.2357860E-02  0.2036933E-02
   415.876  0.1543158E-02  0.1448921E-01  0.1517334E-01     9.887  0.1119821E-03  0.2347320E-02  0.2042568E-02
   415.880  0.1543300E-02  0.1448476E-01  0.1516753E-01     9.887  0.1120388E-03  0.2337965E-02  0.2049889E-02
   415.884  0.1543421E-02  0.1448112E-01  0.1516173E-01     9.887  0.1121255E-03  0.2330043E-02  0.2057913E-02
   415.888  0.1543539E-02  0.1447874E-01  0.1515703E-01     9.887  0.1122231E-03  0.2323868E-02  0.2066676E-02
   415.892  0.1543653E-02  0.1447942E-01  0.1515584E-01     9.887  0.1123254E-03  0.2322115E-02  0.2077733E-02
   415.896  0.1543762E-02  0.1448406E-01  0.1515897E-01     9.887  0.1124289E-03  0.2326408E-02  0.2093846E-02
   415.900  0.1543862E-02  0.1448872E-01  0.1516296E-01     9.887  0.1125308E-03  0.2331326E-02  0.2108480E-02
   415.904  0.1543950E-02  0.1449324E-01  0.1516678E-01     9.887  0.1126281E-03  0.2336693E-02  0.2121568E-02
   415.908  0.1544024E-02  0.1449816E-01  0.1516888E-01     9.887  0.1127172E-03  0.2341936E-02  0.2131455E-02
   415.912  0.1544082E-02  0.1450335E-01  0.1517068E-01     9.887  0.1127953E-03  0.2347482E-02  0.2138949E-02
   415.916  0.1544124E-02  0.1450854E-01  0.1517206E-01     9.887  0.1128598E-03  0.2352690E-02  0.2144269E-02
   415.920  0.1544153E-02  0.1451351E-01  0.1517231E-01     9.887  0.1129043E-03  0.2357131E-02  0.2148821E-02
   415.924  0.1544174E-02  0.1451889E-01  0.1517273E-01     9.887  0.1129354E-03  0.2362285E-02  0.2151593E-02
   415.928  0.1544200E-02  0.1452370E-01  0.1517436E-01     9.888  0.1129747E-03  0.2364607E-02  0.2155840E-02
   415.932  0.1544229E-02  0.1452670E-01  0.1517683E-01     9.888  0.1130202E-03  0.2367859E-02  0.2161458E-02
   415.936  0.1544261E-02  0.1452916E-01  0.1517983E-01     9.888  0.1130708E-03  0.2370732E-02  0.2167376E-02
   415.940  0.1544294E-02  0.1453150E-01  0.1518274E-01     9.888  0.1131247E-03  0.2372641E-02  0.2173169E-02
   415.944  0.1544329E-02  0.1453373E-01  0.1518586E-01     9.888  0.1131808E-03  0.2373913E-02  0.2178782E-02
   415.948  0.1544363E-02  0.1453527E-01  0.1518858E-01     9.888  0.1132374E-03  0.2374702E-02  0.2184214E-02
   415.952  0.1544395E-02  0.1453633E-01  0.1519234E-01     9.888  0.1132924E-03  0.2375143E-02  0.2189626E-02
   415.956  0.1544425E-02  0.1453710E-01  0.1519439E-01     9.888  0.1133445E-03  0.2374868E-02  0.2193826E-02
   415.960  0.1544452E-02  0.1453764E-01  0.1519571E-01     9.888  0.1133920E-03  0.2373942E-02  0.2196667E-02
   415.964  0.1544475E-02  0.1453771E-01  0.1519700E-01     9.888  0.1134349E-03  0.2372385E-02  0.2198294E-02
   415.968  0.1544487E-02  0.1453879E-01  0.1519864E-01     9.888  0.1134778E-03  0.2369669E-02  0.2196925E-02
   415.971  0.1544486E-02  0.1454012E-01  0.1519829E-01     9.888  0.1135204E-03  0.2365367E-02  0.2196557E-02
   415.975  0.1544479E-02  0.1454175E-01  0.1519782E-01     9.888  0.1135685E-03  0.2360474E-02  0.2195461E-02
   415.979  0.1544467E-02  0.1454287E-01  0.1519736E-01     9.888  0.1136259E-03  0.2354430E-02  0.2194477E-02
   415.983  0.1544450E-02  0.1454305E-01  0.1519679E-01     9.888  0.1136921E-03  0.2348358E-02  0.2193572E-02
   415.987  0.1544419E-02  0.1454510E-01  0.1519580E-01     9.888  0.1137743E-03  0.2341982E-02  0.2192424E-02
   415.991  0.1544370E-02  0.1454703E-01  0.1519318E-01     9.888  0.1138705E-03  0.2335067E-02  0.2190811E-02
   415.995  0.1544302E-02  0.1454898E-01  0.1518970E-01     9.888  0.1139796E-03  0.2328465E-02  0.2188946E-02
   415.999  0.1544215E-02  0.1455057E-01  0.1518488E-01     9.888  0.1140993E-03  0.2321907E-02  0.2186648E-02
   416.003  0.1544109E-02  0.1455206E-01  0.1517945E-01     9.888  0.1142282E-03  0.2315099E-02  0.2183783E-02
   416.007  0.1543984E-02  0.1455352E-01  0.1517297E-01     9.888  0.1143656E-03  0.2308680E-02  0.2181404E-02
   416.011  0.1543840E-02  0.1455473E-01  0.1516560E-01     9.888  0.1145101E-03  0.2302613E-02  0.2178727E-02
   416.015  0.1543680E-02  0.1455476E-01  0.1515776E-01     9.888  0.1146594E-03  0.2296323E-02  0.2175858E-02
   416.019  0.1543505E-02  0.1455543E-01  0.1514909E-01     9.888  0.1148123E-03  0.2291016E-02  0.2172514E-02
   416.023  0.1543319E-02  0.1455525E-01  0.1514020E-01     9.888  0.1149654E-03  0.2286182E-02  0.2168967E-02
   416.027  0.1543127E-02  0.1455511E-01  0.1513187E-01     9.888  0.1151206E-03  0.2282537E-02  0.2166539E-02
   416.031  0.1542932E-02  0.1455483E-01  0.1512307E-01     9.888  0.1152776E-03  0.2279993E-02  0.2164526E-02
   416.035  0.1542737E-02  0.1455389E-01  0.1511413E-01     9.888  0.1154346E-03  0.2278545E-02  0.2164591E-02
   416.039  0.1542545E-02  0.1455340E-01  0.1510749E-01     9.888  0.1155885E-03  0.2278095E-02  0.2162740E-02
   416.043  0.1542356E-02  0.1455245E-01  0.1510148E-01     9.889  0.1157350E-03  0.2278382E-02  0.2161563E-02
   416.047  0.1542174E-02  0.1455202E-01  0.1509594E-01     9.889  0.1158729E-03  0.2279263E-02  0.2161144E-02
   416.051  0.1541997E-02  0.1455147E-01  0.1509142E-01     9.889  0.1160040E-03  0.2280963E-02  0.2161052E-02
   416.055  0.1541829E-02  0.1455032E-01  0.1508831E-01     9.889  0.1161254E-03  0.2283335E-02  0.2161443E-02
   416.059  0.1541671E-02  0.1454889E-01  0.1508518E-01     9.889  0.1162359E-03  0.2286541E-02  0.2162101E-02
   416.063  0.1541528E-02  0.1454751E-01  0.1508325E-01     9.889  0.1163334E-03  0.2290240E-02  0.2162742E-02
   416.067  0.1541401E-02  0.1454601E-01  0.1508221E-01     9.889  0.1164170E-03  0.2294446E-02  0.2163770E-02
   416.070  0.1541293E-02  0.1454431E-01  0.1508116E-01     9.889  0.1164847E-03  0.2299903E-02  0.2164151E-02
   416.074  0.1541205E-02  0.1454364E-01  0.1508243E-01     9.889  0.1165355E-03  0.2303660E-02  0.2164391E-02
   416.078  0.1541141E-02  0.1454277E-01  0.1508481E-01     9.889  0.1165680E-03  0.2306602E-02  0.2164458E-02
   416.082  0.1541100E-02  0.1454198E-01  0.1508798E-01     9.889  0.1165822E-03  0.2310196E-02  0.2164036E-02
   416.086  0.1541085E-02  0.1454142E-01  0.1509181E-01     9.889  0.1165775E-03  0.2313742E-02  0.2163367E-02
   416.090  0.1541094E-02  0.1453922E-01  0.1509682E-01     9.889  0.1165534E-03  0.2315851E-02  0.2163235E-02
   416.094  0.1541129E-02  0.1453762E-01  0.1510315E-01     9.889  0.1165106E-03  0.2319758E-02  0.2163472E-02
   416.098  0.1541190E-02  0.1453659E-01  0.1511052E-01     9.889  0.1164496E-03  0.2322194E-02  0.2163302E-02
   416.102  0.1541274E-02  0.1453680E-01  0.1511849E-01     9.889  0.1163707E-03  0.2326269E-02  0.2162103E-02
   416.106  0.1541382E-02  0.1453575E-01  0.1512680E-01     9.889  0.1162753E-03  0.2329307E-02  0.2160731E-02
   416.110  0.1541511E-02  0.1453457E-01  0.1513496E-01     9.889  0.1161646E-03  0.2332292E-02  0.2159352E-02
   416.114  0.1541659E-02  0.1452946E-01  0.1514300E-01     9.889  0.1160400E-03  0.2331666E-02  0.2157985E-02
   416.118  0.1541824E-02  0.1452857E-01  0.1515114E-01     9.889  0.1159027E-03  0.2334708E-02  0.2156534E-02
   416.122  0.1542003E-02  0.1452710E-01  0.1515792E-01     9.889  0.1157560E-03  0.2337358E-02  0.2155773E-02
   416.126  0.1542194E-02  0.1452419E-01  0.1516404E-01     9.889  0.1156002E-03  0.2341295E-02  0.2155252E-02
   416.130  0.1542392E-02  0.1452251E-01  0.1516957E-01     9.889  0.1154387E-03  0.2342557E-02  0.2155177E-02
   416.134  0.1542594E-02  0.1451890E-01  0.1517424E-01     9.889  0.1152741E-03  0.2342339E-02  0.2154503E-02
   416.138  0.1542795E-02  0.1451631E-01  0.1517907E-01     9.889  0.1151086E-03  0.2343986E-02  0.2152497E-02
   416.142  0.1542987E-02  0.1451439E-01  0.1518084E-01     9.889  0.1149330E-03  0.2344868E-02  0.2152204E-02
   416.146  0.1543162E-02  0.1451305E-01  0.1518138E-01     9.889  0.1147423E-03  0.2346117E-02  0.2151110E-02
   416.150  0.1543317E-02  0.1451219E-01  0.1518016E-01     9.889  0.1145400E-03  0.2347636E-02  0.2149462E-02
   416.154  0.1543449E-02  0.1451112E-01  0.1517837E-01     9.890  0.1143289E-03  0.2349255E-02  0.2147120E-02
   416.158  0.1543560E-02  0.1450994E-01  0.1517467E-01     9.890  0.1141153E-03  0.2349967E-02  0.2146913E-02
   416.162  0.1543651E-02  0.1450868E-01  0.1516943E-01     9.890  0.1139044E-03  0.2349764E-02  0.2143252E-02
   416.165  0.1543720E-02  0.1450575E-01  0.1516530E-01     9.890  0.1137001E-03  0.2349340E-02  0.2141519E-02
   416.169  0.1543768E-02  0.1450463E-01  0.1516040E-01     9.890  0.1135065E-03  0.2348090E-02  0.2139593E-02
   416.173  0.1543797E-02  0.1450364E-01  0.1515470E-01     9.890  0.1133266E-03  0.2346335E-02  0.2138073E-02
   416.177  0.1543808E-02  0.1450337E-01  0.1514873E-01     9.890  0.1131645E-03  0.2343605E-02  0.2136099E-02
   416.181  0.1543804E-02  0.1450288E-01  0.1514296E-01     9.890  0.1130202E-03  0.2340134E-02  0.2134517E-02
   416.185  0.1543792E-02  0.1450004E-01  0.1513800E-01     9.890  0.1128873E-03  0.2333084E-02  0.2133327E-02
   416.189  0.1543773E-02  0.1450218E-01  0.1513318E-01     9.890  0.1127663E-03  0.2330477E-02  0.2132308E-02
   416.193  0.1543747E-02  0.1450128E-01  0.1512925E-01     9.890  0.1126605E-03  0.2324277E-02  0.2130845E-02
   416.197  0.1543705E-02  0.1450252E-01  0.1512838E-01     9.890  0.1125766E-03  0.2320863E-02  0.2134428E-02
   416.201  0.1543652E-02  0.1450454E-01  0.1512829E-01     9.890  0.1125130E-03  0.2319554E-02  0.2142235E-02
   416.205  0.1543590E-02  0.1450687E-01  0.1512807E-01     9.890  0.1124714E-03  0.2318822E-02  0.2152355E-02
   416.209  0.1543522E-02  0.1450912E-01  0.1512739E-01     9.890  0.1124546E-03  0.2318434E-02  0.2163413E-02
   416.213  0.1543451E-02  0.1451201E-01  0.1512798E-01     9.890  0.1124629E-03  0.2318265E-02  0.2176296E-02
   416.217  0.1543380E-02  0.1451359E-01  0.1512877E-01     9.890  0.1124935E-03  0.2318385E-02  0.2191736E-02
   416.221  0.1543312E-02  0.1451450E-01  0.1513213E-01     9.890  0.1125443E-03  0.2318037E-02  0.2205625E-02
   416.225  0.1543250E-02  0.1451549E-01  0.1513406E-01     9.890  0.1126138E-03  0.2318286E-02  0.2221189E-02
   416.229  0.1543194E-02  0.1451620E-01  0.1513677E-01     9.890  0.1127003E-03  0.2318308E-02  0.2237211E-02
   416.233  0.1543146E-02  0.1451679E-01  0.1513965E-01     9.890  0.1128011E-03  0.2318530E-02  0.2252333E-02
   416.237  0.1543105E-02  0.1451726E-01  0.1514327E-01     9.890  0.1129138E-03  0.2318746E-02  0.2266538E-02
   416.241  0.1543074E-02  0.1451764E-01  0.1514698E-01     9.890  0.1130352E-03  0.2318920E-02  0.2278961E-02
   416.245  0.1543051E-02  0.1451612E-01  0.1515095E-01     9.890  0.1131618E-03  0.2319663E-02  0.2289046E-02
   416.249  0.1543037E-02  0.1451663E-01  0.1515558E-01     9.890  0.1132897E-03  0.2319580E-02  0.2297667E-02
   416.253  0.1543032E-02  0.1451654E-01  0.1516079E-01     9.890  0.1134160E-03  0.2319316E-02  0.2304247E-02
   416.257  0.1543035E-02  0.1451617E-01  0.1516638E-01     9.890  0.1135361E-03  0.2319042E-02  0.2308779E-02
   416.261  0.1543046E-02  0.1451604E-01  0.1517154E-01     9.891  0.1136475E-03  0.2319130E-02  0.2310955E-02
   416.264  0.1543065E-02  0.1451571E-01  0.1517694E-01     9.891  0.1137461E-03  0.2318917E-02  0.2310366E-02
   416.268  0.1543091E-02  0.1451518E-01  0.1518214E-01     9.891  0.1138297E-03  0.2318550E-02  0.2307506E-02
   416.272  0.1543122E-02  0.1451487E-01  0.1518744E-01     9.891  0.1138953E-03  0.2318311E-02  0.2301778E-02
   416.276  0.1543158E-02  0.1451511E-01  0.1519305E-01     9.891  0.1139415E-03  0.2317852E-02  0.2293327E-02
   416.280  0.1543197E-02  0.1451552E-01  0.1519838E-01     9.891  0.1139662E-03  0.2317403E-02  0.2282968E-02
   416.284  0.1543239E-02  0.1451596E-01  0.1520321E-01     9.891  0.1139692E-03  0.2317074E-02  0.2270826E-02
   416.288  0.1543289E-02  0.1451603E-01  0.1520620E-01     9.891  0.1139604E-03  0.2317551E-02  0.2257449E-02
   416.292  0.1543351E-02  0.1451608E-01  0.1521191E-01     9.891  0.1139488E-03  0.2317616E-02  0.2246895E-02
   416.296  0.1543422E-02  0.1451553E-01  0.1521803E-01     9.891  0.1139344E-03  0.2317920E-02  0.2236682E-02
   416.300  0.1543503E-02  0.1451591E-01  0.1522442E-01     9.891  0.1139173E-03  0.2318032E-02  0.2226538E-02
   416.304  0.1543591E-02  0.1451620E-01  0.1523074E-01     9.891  0.1138975E-03  0.2318028E-02  0.2217329E-02
   416.308  0.1543685E-02  0.1451674E-01  0.1523766E-01     9.891  0.1138758E-03  0.2318454E-02  0.2208447E-02
   416.312  0.1543783E-02  0.1451679E-01  0.1524397E-01     9.891  0.1138523E-03  0.2318278E-02  0.2201246E-02
   416.316  0.1543882E-02  0.1451716E-01  0.1524900E-01     9.891  0.1138279E-03  0.2317695E-02  0.2195569E-02
   416.320  0.1543981E-02  0.1451751E-01  0.1525366E-01     9.891  0.1138024E-03  0.2317273E-02  0.2190742E-02
   416.324  0.1544076E-02  0.1451816E-01  0.1525700E-01     9.891  0.1137771E-03  0.2317186E-02  0.2185880E-02
   416.328  0.1544165E-02  0.1451913E-01  0.1525944E-01     9.891  0.1137523E-03  0.2317229E-02  0.2182110E-02
   416.332  0.1544247E-02  0.1452003E-01  0.1526026E-01     9.891  0.1137285E-03  0.2316921E-02  0.2179419E-02
   416.336  0.1544320E-02  0.1452116E-01  0.1526185E-01     9.891  0.1137058E-03  0.2316061E-02  0.2177022E-02
   416.340  0.1544382E-02  0.1452229E-01  0.1526253E-01     9.891  0.1136850E-03  0.2315671E-02  0.2175611E-02
   416.344  0.1544431E-02  0.1452324E-01  0.1526183E-01     9.891  0.1136664E-03  0.2314976E-02  0.2175286E-02
   416.348  0.1544467E-02  0.1452451E-01  0.1525990E-01     9.891  0.1136506E-03  0.2314371E-02  0.2176169E-02
   416.352  0.1544489E-02  0.1452546E-01  0.1525726E-01     9.891  0.1136382E-03  0.2313356E-02  0.2177841E-02
   416.356  0.1544499E-02  0.1452639E-01  0.1525367E-01     9.891  0.1136309E-03  0.2312751E-02  0.2180311E-02
   416.359  0.1544499E-02  0.1452706E-01  0.1525006E-01     9.892  0.1136288E-03  0.2312176E-02  0.2183658E-02
   416.363  0.1544497E-02  0.1452766E-01  0.1524691E-01     9.892  0.1136274E-03  0.2311865E-02  0.2186903E-02
   416.367  0.1544495E-02  0.1452831E-01  0.1524387E-01     9.892  0.1136254E-03  0.2311562E-02  0.2189074E-02
   416.371  0.1544493E-02  0.1452887E-01  0.1524146E-01     9.892  0.1136239E-03  0.2311497E-02  0.2190320E-02
   416.375  0.1544491E-02  0.1452931E-01  0.1523901E-01     9.892  0.1136225E-03  0.2311056E-02  0.2191401E-02
   416.379  0.1544489E-02  0.1452975E-01  0.1523693E-01     9.892  0.1136211E-03  0.2310876E-02  0.2191237E-02
   416.383  0.1544486E-02  0.1453020E-01  0.1523554E-01     9.892  0.1136215E-03  0.2310371E-02  0.2191573E-02
   416.387  0.1544473E-02  0.1453107E-01  0.1523375E-01     9.892  0.1136309E-03  0.2309060E-02  0.2192005E-02
   416.391  0.1544446E-02  0.1453187E-01  0.1523108E-01     9.892  0.1136528E-03  0.2308655E-02  0.2192857E-02
   416.395  0.1544401E-02  0.1453312E-01  0.1522779E-01     9.892  0.1136850E-03  0.2307888E-02  0.2193742E-02
   416.399  0.1544339E-02  0.1453463E-01  0.1522350E-01     9.892  0.1137264E-03  0.2306966E-02  0.2194966E-02
   416.403  0.1544263E-02  0.1453531E-01  0.1521882E-01     9.892  0.1137756E-03  0.2305239E-02  0.2196269E-02
   416.407  0.1544171E-02  0.1454196E-01  0.1521319E-01     9.892  0.1138273E-03  0.2308132E-02  0.2196580E-02
   416.411  0.1544062E-02  0.1454275E-01  0.1520593E-01     9.892  0.1138734E-03  0.2306438E-02  0.2195512E-02
   416.415  0.1543938E-02  0.1454342E-01  0.1519850E-01     9.892  0.1139133E-03  0.2304433E-02  0.2193714E-02
   416.419  0.1543800E-02  0.1454435E-01  0.1519018E-01     9.892  0.1139468E-03  0.2302792E-02  0.2191086E-02
   416.423  0.1543653E-02  0.1454544E-01  0.1518157E-01     9.892  0.1139735E-03  0.2301542E-02  0.2188090E-02
   416.427  0.1543499E-02  0.1454631E-01  0.1517302E-01     9.892  0.1139931E-03  0.2300195E-02  0.2184544E-02
   416.431  0.1543343E-02  0.1454663E-01  0.1516459E-01     9.892  0.1140049E-03  0.2298696E-02  0.2180020E-02
   416.435  0.1543188E-02  0.1454889E-01  0.1515812E-01     9.892  0.1140091E-03  0.2300670E-02  0.2177012E-02
   416.439  0.1543036E-02  0.1455103E-01  0.1515308E-01     9.892  0.1140052E-03  0.2300218E-02  0.2174843E-02
   416.443  0.1542892E-02  0.1455145E-01  0.1514837E-01     9.892  0.1139936E-03  0.2300499E-02  0.2172125E-02
   416.447  0.1542759E-02  0.1455174E-01  0.1514392E-01     9.892  0.1139749E-03  0.2300757E-02  0.2169129E-02
   416.450  0.1542641E-02  0.1455057E-01  0.1513879E-01     9.892  0.1139498E-03  0.2301029E-02  0.2167366E-02
   416.454  0.1542540E-02  0.1454900E-01  0.1513573E-01     9.893  0.1139191E-03  0.2301573E-02  0.2163117E-02
   416.458  0.1542458E-02  0.1454679E-01  0.1513300E-01     9.893  0.1138842E-03  0.2301806E-02  0.2158146E-02
   416.462  0.1542399E-02  0.1454384E-01  0.1513240E-01     9.893  0.1138462E-03  0.2302030E-02  0.2154116E-02
   416.466  0.1542362E-02  0.1454050E-01  0.1513269E-01     9.893  0.1138057E-03  0.2302701E-02  0.2150831E-02
   416.470  0.1542350E-02  0.1453695E-01  0.1513341E-01     9.893  0.1137642E-03  0.2303275E-02  0.2147772E-02
   416.474  0.1542362E-02  0.1453283E-01  0.1513476E-01     9.893  0.1137223E-03  0.2303794E-02  0.2144810E-02
   416.478  0.1542398E-02  0.1452709E-01  0.1513694E-01     9.893  0.1136817E-03  0.2306203E-02  0.2141717E-02
   416.482  0.1542457E-02  0.1452298E-01  0.1513995E-01     9.893  0.1136427E-03  0.2306330E-02  0.2138337E-02
   416.486  0.1542538E-02  0.1452222E-01  0.1514695E-01     9.893  0.1136064E-03  0.2305877E-02  0.2131471E-02
   416.490  0.1542631E-02  0.1452152E-01  0.1515385E-01     9.893  0.1135815E-03  0.2304843E-02  0.2124515E-02
   416.494  0.1542716E-02  0.1452139E-01  0.1516037E-01     9.893  0.1135892E-03  0.2303432E-02  0.2117558E-02
   416.498  0.1542791E-02  0.1452163E-01  0.1516429E-01     9.893  0.1136295E-03  0.2301760E-02  0.2112394E-02
   416.502  0.1542855E-02  0.1452179E-01  0.1516685E-01     9.893  0.1137004E-03  0.2299696E-02  0.2108051E-02
   416.506  0.1542905E-02  0.1452158E-01  0.1516829E-01     9.893  0.1138006E-03  0.2299806E-02  0.2103288E-02
   416.510  0.1542940E-02  0.1452262E-01  0.1516878E-01     9.893  0.1139265E-03  0.2297355E-02  0.2100799E-02
   416.514  0.1542959E-02  0.1452329E-01  0.1516821E-01     9.893  0.1140752E-03  0.2295362E-02  0.2099038E-02
   416.518  0.1542962E-02  0.1452383E-01  0.1516620E-01     9.893  0.1142422E-03  0.2294139E-02  0.2098349E-02
   416.522  0.1542948E-02  0.1452351E-01  0.1516366E-01     9.893  0.1144237E-03  0.2293969E-02  0.2097711E-02
   416.526  0.1542918E-02  0.1452118E-01  0.1516078E-01     9.893  0.1146123E-03  0.2295377E-02  0.2097406E-02
   416.530  0.1542863E-02  0.1452026E-01  0.1515624E-01     9.893  0.1147915E-03  0.2297770E-02  0.2096357E-02
   416.534  0.1542785E-02  0.1451850E-01  0.1515063E-01     9.893  0.1149534E-03  0.2301412E-02  0.2095248E-02
   416.538  0.1542684E-02  0.1451635E-01  0.1514427E-01     9.893  0.1150941E-03  0.2307288E-02  0.2093798E-02
   416.541  0.1542570E-02  0.1451351E-01  0.1513671E-01     9.893  0.1152076E-03  0.2313857E-02  0.2092168E-02
   416.545  0.1542447E-02  0.1450952E-01  0.1512989E-01     9.894  0.1152864E-03  0.2321497E-02  0.2090168E-02
   416.549  0.1542322E-02  0.1450480E-01  0.1512259E-01     9.894  0.1153293E-03  0.2330143E-02  0.2088997E-02
   416.553  0.1542202E-02  0.1450441E-01  0.1512059E-01     9.894  0.1153433E-03  0.2331428E-02  0.2085879E-02
   416.557  0.1542098E-02  0.1450550E-01  0.1512238E-01     9.894  0.1153268E-03  0.2329585E-02  0.2080727E-02
   416.561  0.1542016E-02  0.1450609E-01  0.1512538E-01     9.894  0.1152803E-03  0.2327600E-02  0.2075494E-02
   416.565  0.1541957E-02  0.1450644E-01  0.1512935E-01     9.894  0.1152046E-03  0.2328662E-02  0.2069597E-02
   416.569  0.1541922E-02  0.1450391E-01  0.1513404E-01     9.894  0.1151026E-03  0.2326876E-02  0.2063691E-02
   416.573  0.1541914E-02  0.1450102E-01  0.1513945E-01     9.894  0.1149764E-03  0.2325837E-02  0.2057983E-02
   416.577  0.1541932E-02  0.1449780E-01  0.1514674E-01     9.894  0.1148302E-03  0.2324847E-02  0.2054603E-02
   416.581  0.1541976E-02  0.1449362E-01  0.1515435E-01     9.894  0.1146679E-03  0.2322919E-02  0.2051180E-02
   416.585  0.1542047E-02  0.1448862E-01  0.1516235E-01     9.894  0.1144924E-03  0.2319775E-02  0.2047488E-02
   416.589  0.1542141E-02  0.1448432E-01  0.1517078E-01     9.894  0.1143104E-03  0.2314085E-02  0.2043769E-02
   416.593  0.1542253E-02  0.1448033E-01  0.1517952E-01     9.894  0.1141317E-03  0.2307238E-02  0.2040319E-02
   416.597  0.1542379E-02  0.1447610E-01  0.1518692E-01     9.894  0.1139616E-03  0.2299572E-02  0.2037148E-02
   416.601  0.1542517E-02  0.1447140E-01  0.1519351E-01     9.894  0.1138046E-03  0.2291159E-02  0.2034801E-02
   416.605  0.1542664E-02  0.1446642E-01  0.1519847E-01     9.894  0.1136659E-03  0.2282734E-02  0.2032969E-02
   416.609  0.1542816E-02  0.1446042E-01  0.1520207E-01     9.894  0.1135481E-03  0.2273231E-02  0.2032123E-02
   416.613  0.1542969E-02  0.1445576E-01  0.1520571E-01     9.894  0.1134547E-03  0.2265932E-02  0.2031343E-02
   416.617  0.1543119E-02  0.1445411E-01  0.1521018E-01     9.894  0.1133871E-03  0.2263455E-02  0.2037562E-02
   416.621  0.1543263E-02  0.1445411E-01  0.1521489E-01     9.894  0.1133466E-03  0.2264390E-02  0.2046915E-02
   416.625  0.1543396E-02  0.1445385E-01  0.1521796E-01     9.894  0.1133340E-03  0.2265419E-02  0.2057040E-02
   416.628  0.1543513E-02  0.1445372E-01  0.1521903E-01     9.894  0.1133450E-03  0.2266520E-02  0.2066048E-02
   416.632  0.1543596E-02  0.1445368E-01  0.1521637E-01     9.894  0.1133543E-03  0.2268156E-02  0.2072957E-02
   416.636  0.1543640E-02  0.1445338E-01  0.1521070E-01     9.895  0.1133569E-03  0.2270765E-02  0.2077934E-02
   416.640  0.1543645E-02  0.1445310E-01  0.1520471E-01     9.895  0.1133529E-03  0.2273658E-02  0.2080346E-02
   416.644  0.1543609E-02  0.1445467E-01  0.1519512E-01     9.895  0.1133425E-03  0.2276215E-02  0.2082991E-02
   416.648  0.1543547E-02  0.1445646E-01  0.1518875E-01     9.895  0.1133118E-03  0.2276651E-02  0.2083957E-02
   416.652  0.1543472E-02  0.1446063E-01  0.1518444E-01     9.895  0.1132468E-03  0.2281833E-02  0.2088331E-02
   416.656  0.1543386E-02  0.1446405E-01  0.1518048E-01     9.895  0.1131500E-03  0.2287532E-02  0.2091619E-02
   416.660  0.1543293E-02  0.1446571E-01  0.1517635E-01     9.895  0.1130237E-03  0.2293068E-02  0.2093410E-02
   416.664  0.1543193E-02  0.1446814E-01  0.1517413E-01     9.895  0.1128722E-03  0.2300261E-02  0.2095646E-02
   416.668  0.1543092E-02  0.1447016E-01  0.1517200E-01     9.895  0.1126999E-03  0.2306637E-02  0.2097534E-02
   416.672  0.1542992E-02  0.1447026E-01  0.1517057E-01     9.895  0.1125136E-03  0.2311626E-02  0.2098268E-02
   416.676  0.1542903E-02  0.1447033E-01  0.1517169E-01     9.895  0.1123318E-03  0.2311458E-02  0.2097945E-02
   416.680  0.1542831E-02  0.1446864E-01  0.1517295E-01     9.895  0.1121609E-03  0.2308253E-02  0.2097483E-02
   416.684  0.1542776E-02  0.1446327E-01  0.1517445E-01     9.895  0.1120064E-03  0.2299777E-02  0.2097344E-02
   416.688  0.1542740E-02  0.1445907E-01  0.1517574E-01     9.895  0.1118719E-03  0.2292767E-02  0.2096950E-02
   416.692  0.1542723E-02  0.1445330E-01  0.1517693E-01     9.895  0.1117652E-03  0.2283229E-02  0.2096609E-02
   416.696  0.1542720E-02  0.1444602E-01  0.1517769E-01     9.895  0.1116922E-03  0.2271974E-02  0.2097113E-02
   416.700  0.1542729E-02  0.1443742E-01  0.1517772E-01     9.895  0.1116522E-03  0.2258459E-02  0.2097614E-02
   416.704  0.1542729E-02  0.1442893E-01  0.1517651E-01     9.895  0.1116303E-03  0.2242701E-02  0.2098161E-02
   416.708  0.1542714E-02  0.1442037E-01  0.1517311E-01     9.895  0.1116237E-03  0.2224481E-02  0.2097028E-02
   416.712  0.1542687E-02  0.1441285E-01  0.1516745E-01     9.895  0.1116325E-03  0.2206207E-02  0.2095383E-02
   416.715  0.1542646E-02  0.1440630E-01  0.1516026E-01     9.895  0.1116567E-03  0.2187603E-02  0.2093251E-02
   416.719  0.1542591E-02  0.1440411E-01  0.1515599E-01     9.895  0.1116951E-03  0.2174591E-02  0.2098000E-02
   416.723  0.1542524E-02  0.1440627E-01  0.1515486E-01     9.895  0.1117468E-03  0.2167462E-02  0.2110011E-02
   416.727  0.1542446E-02  0.1440821E-01  0.1515113E-01     9.896  0.1118096E-03  0.2160357E-02  0.2120578E-02
   416.731  0.1542357E-02  0.1441014E-01  0.1514854E-01     9.896  0.1118812E-03  0.2153830E-02  0.2131098E-02
   416.735  0.1542258E-02  0.1441147E-01  0.1514463E-01     9.896  0.1119596E-03  0.2147875E-02  0.2141510E-02
   416.739  0.1542141E-02  0.1441584E-01  0.1514302E-01     9.896  0.1120459E-03  0.2145139E-02  0.2154046E-02
   416.743  0.1542005E-02  0.1442477E-01  0.1514470E-01     9.896  0.1121388E-03  0.2140712E-02  0.2167331E-02
   416.747  0.1541852E-02  0.1443226E-01  0.1514477E-01     9.896  0.1122322E-03  0.2137218E-02  0.2178522E-02
   416.751  0.1541681E-02  0.1443830E-01  0.1514248E-01     9.896  0.1123114E-03  0.2134196E-02  0.2186177E-02
   416.755  0.1541483E-02  0.1444336E-01  0.1513717E-01     9.896  0.1123654E-03  0.2132343E-02  0.2189218E-02
   416.759  0.1541259E-02  0.1444683E-01  0.1512927E-01     9.896  0.1123973E-03  0.2131636E-02  0.2188983E-02
   416.763  0.1540996E-02  0.1444992E-01  0.1511927E-01     9.896  0.1124250E-03  0.2131722E-02  0.2185150E-02
   416.767  0.1540698E-02  0.1445246E-01  0.1510672E-01     9.896  0.1124468E-03  0.2130830E-02  0.2178634E-02
   416.771  0.1540374E-02  0.1445649E-01  0.1509562E-01     9.896  0.1124617E-03  0.2130047E-02  0.2170890E-02
   416.775  0.1540035E-02  0.1446339E-01  0.1508927E-01     9.896  0.1124786E-03  0.2128306E-02  0.2165086E-02
   416.779  0.1539702E-02  0.1446924E-01  0.1508348E-01     9.896  0.1125200E-03  0.2125451E-02  0.2162062E-02
   416.783  0.1539384E-02  0.1447242E-01  0.1507835E-01     9.896  0.1125840E-03  0.2122755E-02  0.2160064E-02
   416.787  0.1539087E-02  0.1447249E-01  0.1507385E-01     9.896  0.1126691E-03  0.2120928E-02  0.2158902E-02
   416.791  0.1538818E-02  0.1447119E-01  0.1506991E-01     9.896  0.1127729E-03  0.2124045E-02  0.2157686E-02
   416.794  0.1538578E-02  0.1446517E-01  0.1506691E-01     9.896  0.1128945E-03  0.2124607E-02  0.2158176E-02
   416.798  0.1538374E-02  0.1445940E-01  0.1506845E-01     9.896  0.1130304E-03  0.2123728E-02  0.2161422E-02
   416.802  0.1538209E-02  0.1445165E-01  0.1507044E-01     9.896  0.1131777E-03  0.2125317E-02  0.2165321E-02
   416.806  0.1538088E-02  0.1444444E-01  0.1507627E-01     9.896  0.1133329E-03  0.2127626E-02  0.2168413E-02
   416.810  0.1538013E-02  0.1444298E-01  0.1508871E-01     9.896  0.1134920E-03  0.2126543E-02  0.2175675E-02
   416.814  0.1537987E-02  0.1444160E-01  0.1510716E-01     9.897  0.1136512E-03  0.2124686E-02  0.2180231E-02
   416.818  0.1538010E-02  0.1443781E-01  0.1512368E-01     9.897  0.1138070E-03  0.2124834E-02  0.2187622E-02
   416.822  0.1538082E-02  0.1443237E-01  0.1514000E-01     9.897  0.1139567E-03  0.2127310E-02  0.2194847E-02
   416.826  0.1538201E-02  0.1442479E-01  0.1515604E-01     9.897  0.1140957E-03  0.2131598E-02  0.2201807E-02
   416.830  0.1538364E-02  0.1441537E-01  0.1517086E-01     9.897  0.1142220E-03  0.2137907E-02  0.2208255E-02
   416.834  0.1538569E-02  0.1440867E-01  0.1518901E-01     9.897  0.1143328E-03  0.2143096E-02  0.2217189E-02
   416.838  0.1538810E-02  0.1440097E-01  0.1520657E-01     9.897  0.1144255E-03  0.2147917E-02  0.2225479E-02
   416.842  0.1539082E-02  0.1439493E-01  0.1522445E-01     9.897  0.1144980E-03  0.2152321E-02  0.2232302E-02
   416.846  0.1539379E-02  0.1439180E-01  0.1524586E-01     9.897  0.1145494E-03  0.2156561E-02  0.2236118E-02
   416.850  0.1539697E-02  0.1438835E-01  0.1526515E-01     9.897  0.1145719E-03  0.2160931E-02  0.2236899E-02
   416.854  0.1540026E-02  0.1438686E-01  0.1528205E-01     9.897  0.1145533E-03  0.2165223E-02  0.2236005E-02
   416.858  0.1540356E-02  0.1438175E-01  0.1529558E-01     9.897  0.1144920E-03  0.2170718E-02  0.2232635E-02
   416.862  0.1540679E-02  0.1437687E-01  0.1530650E-01     9.897  0.1143900E-03  0.2175777E-02  0.2227389E-02
   416.866  0.1540990E-02  0.1437243E-01  0.1531387E-01     9.897  0.1142499E-03  0.2180848E-02  0.2219855E-02
   416.869  0.1541303E-02  0.1436863E-01  0.1532089E-01     9.897  0.1140909E-03  0.2186026E-02  0.2215227E-02
   416.873  0.1541616E-02  0.1436467E-01  0.1532424E-01     9.897  0.1139221E-03  0.2190803E-02  0.2209185E-02
   416.877  0.1541924E-02  0.1436100E-01  0.1532837E-01     9.897  0.1137476E-03  0.2195170E-02  0.2203432E-02
   416.881  0.1542218E-02  0.1435890E-01  0.1533087E-01     9.897  0.1135719E-03  0.2197612E-02  0.2198243E-02
   416.885  0.1542493E-02  0.1435988E-01  0.1533569E-01     9.897  0.1134005E-03  0.2195940E-02  0.2194923E-02
   416.889  0.1542741E-02  0.1436033E-01  0.1533722E-01     9.897  0.1132377E-03  0.2194611E-02  0.2191646E-02
   416.893  0.1542959E-02  0.1436082E-01  0.1533509E-01     9.897  0.1130872E-03  0.2193831E-02  0.2190074E-02
   416.897  0.1543139E-02  0.1436119E-01  0.1532996E-01     9.897  0.1129536E-03  0.2192739E-02  0.2189455E-02
   416.901  0.1543280E-02  0.1436163E-01  0.1532094E-01     9.898  0.1128397E-03  0.2192344E-02  0.2189448E-02
   416.905  0.1543384E-02  0.1436268E-01  0.1530929E-01     9.898  0.1127454E-03  0.2191591E-02  0.2189602E-02
   416.909  0.1543445E-02  0.1436451E-01  0.1529665E-01     9.898  0.1126516E-03  0.2189717E-02  0.2187713E-02
   416.913  0.1543440E-02  0.1437031E-01  0.1528545E-01     9.898  0.1125239E-03  0.2183706E-02  0.2180800E-02
   416.917  0.1543386E-02  0.1437620E-01  0.1527302E-01     9.898  0.1123615E-03  0.2178558E-02  0.2171850E-02
   416.921  0.1543309E-02  0.1438259E-01  0.1526202E-01     9.898  0.1121637E-03  0.2172899E-02  0.2162478E-02
   416.925  0.1543213E-02  0.1438759E-01  0.1525281E-01     9.898  0.1119356E-03  0.2169488E-02  0.2152776E-02
   416.929  0.1543100E-02  0.1439190E-01  0.1524369E-01     9.898  0.1116841E-03  0.2166787E-02  0.2142772E-02
   416.933  0.1542973E-02  0.1439532E-01  0.1523570E-01     9.898  0.1114163E-03  0.2164054E-02  0.2133858E-02
   416.937  0.1542835E-02  0.1439779E-01  0.1522831E-01     9.898  0.1111408E-03  0.2161391E-02  0.2125791E-02
   416.941  0.1542688E-02  0.1439824E-01  0.1522144E-01     9.898  0.1108671E-03  0.2156849E-02  0.2119072E-02
   416.944  0.1542537E-02  0.1439937E-01  0.1521524E-01     9.898  0.1106030E-03  0.2152404E-02  0.2113119E-02
   416.948  0.1542386E-02  0.1439798E-01  0.1521035E-01     9.898  0.1103555E-03  0.2145921E-02  0.2109790E-02
   416.952  0.1542239E-02  0.1439592E-01  0.1520599E-01     9.898  0.1101318E-03  0.2137625E-02  0.2107917E-02
   416.956  0.1542102E-02  0.1439189E-01  0.1520216E-01     9.898  0.1099376E-03  0.2128422E-02  0.2107389E-02
   416.960  0.1541981E-02  0.1438689E-01  0.1520042E-01     9.898  0.1097764E-03  0.2116604E-02  0.2108313E-02
   416.964  0.1541872E-02  0.1438114E-01  0.1519832E-01     9.898  0.1096626E-03  0.2103184E-02  0.2108710E-02
   416.968  0.1541763E-02  0.1437262E-01  0.1519662E-01     9.898  0.1096162E-03  0.2085417E-02  0.2112382E-02
   416.972  0.1541658E-02  0.1436498E-01  0.1519436E-01     9.898  0.1096386E-03  0.2068896E-02  0.2118125E-02
   416.976  0.1541560E-02  0.1436117E-01  0.1519593E-01     9.898  0.1097292E-03  0.2058497E-02  0.2132960E-02
   416.980  0.1541470E-02  0.1436482E-01  0.1520549E-01     9.898  0.1098858E-03  0.2052576E-02  0.2156557E-02
   416.984  0.1541391E-02  0.1437245E-01  0.1521966E-01     9.898  0.1101044E-03  0.2041205E-02  0.2179053E-02
   416.988  0.1541325E-02  0.1437981E-01  0.1523481E-01     9.898  0.1103794E-03  0.2030018E-02  0.2202668E-02
   416.992  0.1541272E-02  0.1438632E-01  0.1524920E-01     9.899  0.1107035E-03  0.2019702E-02  0.2226121E-02
   416.996  0.1541235E-02  0.1439214E-01  0.1526456E-01     9.899  0.1110696E-03  0.2010203E-02  0.2251843E-02
   417.000  0.1541220E-02  0.1439687E-01  0.1528173E-01     9.899  0.1114780E-03  0.2002071E-02  0.2276705E-02
   417.004  0.1541224E-02  0.1440148E-01  0.1529707E-01     9.899  0.1119114E-03  0.1995773E-02  0.2302447E-02
   417.008  0.1541233E-02  0.1440587E-01  0.1531145E-01     9.899  0.1123396E-03  0.1993297E-02  0.2326190E-02
   417.011  0.1541248E-02  0.1440961E-01  0.1532524E-01     9.899  0.1127502E-03  0.1993981E-02  0.2348328E-02
   417.015  0.1541262E-02  0.1441299E-01  0.1533752E-01     9.899  0.1131353E-03  0.1998016E-02  0.2367877E-02
   417.019  0.1541272E-02  0.1441874E-01  0.1535064E-01     9.899  0.1134845E-03  0.2000677E-02  0.2382133E-02
   417.023  0.1541277E-02  0.1442533E-01  0.1536327E-01     9.899  0.1137866E-03  0.2004337E-02  0.2392377E-02
   417.027  0.1541266E-02  0.1443222E-01  0.1537420E-01     9.899  0.1140173E-03  0.2010888E-02  0.2398297E-02
   417.031  0.1541230E-02  0.1443970E-01  0.1538290E-01     9.899  0.1141712E-03  0.2020066E-02  0.2400641E-02
   417.035  0.1541146E-02  0.1444755E-01  0.1538911E-01     9.899  0.1142618E-03  0.2031644E-02  0.2399820E-02
   417.039  0.1541015E-02  0.1445604E-01  0.1539018E-01     9.899  0.1142875E-03  0.2045944E-02  0.2397718E-02
   417.043  0.1540830E-02  0.1446349E-01  0.1538724E-01     9.899  0.1142405E-03  0.2061106E-02  0.2393032E-02
   417.047  0.1540594E-02  0.1446980E-01  0.1538072E-01     9.899  0.1141212E-03  0.2076905E-02  0.2385755E-02
   417.051  0.1540311E-02  0.1447485E-01  0.1537083E-01     9.899  0.1139342E-03  0.2092359E-02  0.2375352E-02
   417.055  0.1539993E-02  0.1447837E-01  0.1535801E-01     9.899  0.1136934E-03  0.2107205E-02  0.2362883E-02
   417.059  0.1539672E-02  0.1448003E-01  0.1534560E-01     9.899  0.1134467E-03  0.2120730E-02  0.2353389E-02
   417.063  0.1539358E-02  0.1448082E-01  0.1533443E-01     9.899  0.1132085E-03  0.2132050E-02  0.2347631E-02
   417.067  0.1539056E-02  0.1447820E-01  0.1532348E-01     9.899  0.1129886E-03  0.2141673E-02  0.2344515E-02
   417.071  0.1538771E-02  0.1447865E-01  0.1531879E-01     9.899  0.1127951E-03  0.2152441E-02  0.2337534E-02
   417.075  0.1538510E-02  0.1448014E-01  0.1532046E-01     9.899  0.1126344E-03  0.2160143E-02  0.2329005E-02
   417.078  0.1538278E-02  0.1448206E-01  0.1532421E-01     9.900  0.1125107E-03  0.2167068E-02  0.2323413E-02
   417.082  0.1538080E-02  0.1448106E-01  0.1532977E-01     9.900  0.1124288E-03  0.2170350E-02  0.2318787E-02
   417.086  0.1537920E-02  0.1447813E-01  0.1533372E-01     9.900  0.1123902E-03  0.2171364E-02  0.2316649E-02
   417.090  0.1537801E-02  0.1447002E-01  0.1533660E-01     9.900  0.1123962E-03  0.2167252E-02  0.2315460E-02
   417.094  0.1537726E-02  0.1445870E-01  0.1533886E-01     9.900  0.1124422E-03  0.2159686E-02  0.2314838E-02
   417.098  0.1537691E-02  0.1445026E-01  0.1534552E-01     9.900  0.1125163E-03  0.2154557E-02  0.2307011E-02
   417.102  0.1537694E-02  0.1444059E-01  0.1535216E-01     9.900  0.1126137E-03  0.2148117E-02  0.2296923E-02
   417.106  0.1537735E-02  0.1442905E-01  0.1535839E-01     9.900  0.1127317E-03  0.2139814E-02  0.2285710E-02
   417.110  0.1537811E-02  0.1441624E-01  0.1536449E-01     9.900  0.1128654E-03  0.2130173E-02  0.2274023E-02
   417.114  0.1537921E-02  0.1440467E-01  0.1536841E-01     9.900  0.1130108E-03  0.2122987E-02  0.2260698E-02
   417.118  0.1538061E-02  0.1438912E-01  0.1537240E-01     9.900  0.1131633E-03  0.2109397E-02  0.2247391E-02
   417.122  0.1538237E-02  0.1437438E-01  0.1537804E-01     9.900  0.1133062E-03  0.2095320E-02  0.2235555E-02
   417.126  0.1538456E-02  0.1436163E-01  0.1538471E-01     9.900  0.1134218E-03  0.2079370E-02  0.2221946E-02
   417.130  0.1538712E-02  0.1434929E-01  0.1539243E-01     9.900  0.1135024E-03  0.2068963E-02  0.2207905E-02
   417.134  0.1538987E-02  0.1433561E-01  0.1539909E-01     9.900  0.1135284E-03  0.2056422E-02  0.2191282E-02
   417.138  0.1539274E-02  0.1432301E-01  0.1540459E-01     9.900  0.1134962E-03  0.2045463E-02  0.2172919E-02
   417.142  0.1539566E-02  0.1431108E-01  0.1540856E-01     9.900  0.1134060E-03  0.2035741E-02  0.2153835E-02
   417.145  0.1539856E-02  0.1430296E-01  0.1541203E-01     9.900  0.1132601E-03  0.2027203E-02  0.2135603E-02
   417.149  0.1540142E-02  0.1429425E-01  0.1541456E-01     9.900  0.1130670E-03  0.2023779E-02  0.2118635E-02
   417.153  0.1540429E-02  0.1428714E-01  0.1541615E-01     9.900  0.1128519E-03  0.2022180E-02  0.2104607E-02
   417.157  0.1540712E-02  0.1428119E-01  0.1541730E-01     9.900  0.1126213E-03  0.2022187E-02  0.2093165E-02
   417.161  0.1540984E-02  0.1427659E-01  0.1541785E-01     9.900  0.1123806E-03  0.2023524E-02  0.2083926E-02
   417.165  0.1541242E-02  0.1427375E-01  0.1541632E-01     9.901  0.1121365E-03  0.2026092E-02  0.2077543E-02
   417.169  0.1541477E-02  0.1427290E-01  0.1541344E-01     9.901  0.1118939E-03  0.2029900E-02  0.2074433E-02
   417.173  0.1541694E-02  0.1427255E-01  0.1540943E-01     9.901  0.1116707E-03  0.2033671E-02  0.2073631E-02
   417.177  0.1541895E-02  0.1427249E-01  0.1540397E-01     9.901  0.1114827E-03  0.2037024E-02  0.2075271E-02
   417.181  0.1542078E-02  0.1427323E-01  0.1539657E-01     9.901  0.1113325E-03  0.2041009E-02  0.2079076E-02
   417.185  0.1542244E-02  0.1427257E-01  0.1538740E-01     9.901  0.1112217E-03  0.2041795E-02  0.2083520E-02
   417.189  0.1542388E-02  0.1427249E-01  0.1537733E-01     9.901  0.1111522E-03  0.2041848E-02  0.2087979E-02
   417.193  0.1542508E-02  0.1427227E-01  0.1536454E-01     9.901  0.1111254E-03  0.2041609E-02  0.2090958E-02
   417.197  0.1542601E-02  0.1427237E-01  0.1535220E-01     9.901  0.1111414E-03  0.2041143E-02  0.2097530E-02
   417.201  0.1542677E-02  0.1427200E-01  0.1533940E-01     9.901  0.1111897E-03  0.2040648E-02  0.2104546E-02
   417.205  0.1542751E-02  0.1427199E-01  0.1532788E-01     9.901  0.1112571E-03  0.2039141E-02  0.2110279E-02
   417.209  0.1542830E-02  0.1427237E-01  0.1531856E-01     9.901  0.1113481E-03  0.2039596E-02  0.2117589E-02
   417.212  0.1542914E-02  0.1427242E-01  0.1531070E-01     9.901  0.1114625E-03  0.2041952E-02  0.2127170E-02
   417.216  0.1542995E-02  0.1427366E-01  0.1530455E-01     9.901  0.1116027E-03  0.2044063E-02  0.2135208E-02
   417.220  0.1543063E-02  0.1427475E-01  0.1529761E-01     9.901  0.1117699E-03  0.2046511E-02  0.2143687E-02
   417.224  0.1543116E-02  0.1427647E-01  0.1528989E-01     9.901  0.1119595E-03  0.2048673E-02  0.2152479E-02
   417.228  0.1543152E-02  0.1427754E-01  0.1528180E-01     9.901  0.1121662E-03  0.2051226E-02  0.2162204E-02
   417.232  0.1543170E-02  0.1427684E-01  0.1527211E-01     9.901  0.1123846E-03  0.2055608E-02  0.2169845E-02
   417.236  0.1543172E-02  0.1427714E-01  0.1526139E-01     9.901  0.1126043E-03  0.2057692E-02  0.2176830E-02
   417.240  0.1543157E-02  0.1427715E-01  0.1524983E-01     9.901  0.1128168E-03  0.2059510E-02  0.2182890E-02
   417.244  0.1543129E-02  0.1427655E-01  0.1523819E-01     9.901  0.1130253E-03  0.2060774E-02  0.2188375E-02
   417.248  0.1543092E-02  0.1427581E-01  0.1522645E-01     9.901  0.1132294E-03  0.2061700E-02  0.2192872E-02
   417.252  0.1543045E-02  0.1427629E-01  0.1521553E-01     9.901  0.1134233E-03  0.2063603E-02  0.2196564E-02
   417.256  0.1542990E-02  0.1427928E-01  0.1520827E-01     9.902  0.1136030E-03  0.2067656E-02  0.2197358E-02
   417.260  0.1542927E-02  0.1428171E-01  0.1520205E-01     9.902  0.1137634E-03  0.2072242E-02  0.2197278E-02
   417.264  0.1542857E-02  0.1428413E-01  0.1519627E-01     9.902  0.1139018E-03  0.2076771E-02  0.2196331E-02
   417.268  0.1542780E-02  0.1428667E-01  0.1519110E-01     9.902  0.1140159E-03  0.2081553E-02  0.2194647E-02
   417.271  0.1542696E-02  0.1428819E-01  0.1518619E-01     9.902  0.1141033E-03  0.2085833E-02  0.2193140E-02
   417.275  0.1542608E-02  0.1428926E-01  0.1518016E-01     9.902  0.1141627E-03  0.2089736E-02  0.2191205E-02
   417.279  0.1542525E-02  0.1428926E-01  0.1517494E-01     9.902  0.1142059E-03  0.2092501E-02  0.2189655E-02
   417.283  0.1542455E-02  0.1428824E-01  0.1517009E-01     9.902  0.1142407E-03  0.2094758E-02  0.2188715E-02
   417.287  0.1542399E-02  0.1428699E-01  0.1516658E-01     9.902  0.1142667E-03  0.2096937E-02  0.2187768E-02
   417.291  0.1542358E-02  0.1428508E-01  0.1516429E-01     9.902  0.1142827E-03  0.2099231E-02  0.2186652E-02
   417.295  0.1542333E-02  0.1428333E-01  0.1516291E-01     9.902  0.1142884E-03  0.2100558E-02  0.2186416E-02
   417.299  0.1542325E-02  0.1428163E-01  0.1516069E-01     9.902  0.1142845E-03  0.2101237E-02  0.2184932E-02
   417.303  0.1542334E-02  0.1427955E-01  0.1516117E-01     9.902  0.1142699E-03  0.2101964E-02  0.2185015E-02
   417.307  0.1542359E-02  0.1427740E-01  0.1516216E-01     9.902  0.1142453E-03  0.2102461E-02  0.2184899E-02
   417.311  0.1542401E-02  0.1427476E-01  0.1516393E-01     9.902  0.1142120E-03  0.2102816E-02  0.2184562E-02
   417.315  0.1542457E-02  0.1427224E-01  0.1516530E-01     9.902  0.1141697E-03  0.2103303E-02  0.2184399E-02
   417.319  0.1542527E-02  0.1426962E-01  0.1516735E-01     9.902  0.1141195E-03  0.2103776E-02  0.2183853E-02
   417.323  0.1542609E-02  0.1426713E-01  0.1516940E-01     9.902  0.1140626E-03  0.2104117E-02  0.2183420E-02
   417.327  0.1542702E-02  0.1426485E-01  0.1517186E-01     9.902  0.1140001E-03  0.2104274E-02  0.2183154E-02
   417.331  0.1542803E-02  0.1426279E-01  0.1517441E-01     9.902  0.1139339E-03  0.2104117E-02  0.2182525E-02
   417.334  0.1542909E-02  0.1426111E-01  0.1517637E-01     9.902  0.1138642E-03  0.2104241E-02  0.2181887E-02
   417.338  0.1543019E-02  0.1425921E-01  0.1517814E-01     9.903  0.1137933E-03  0.2104078E-02  0.2181152E-02
   417.342  0.1543130E-02  0.1425811E-01  0.1517838E-01     9.903  0.1137220E-03  0.2104167E-02  0.2181673E-02
   417.346  0.1543239E-02  0.1425740E-01  0.1517975E-01     9.903  0.1136523E-03  0.2104585E-02  0.2181438E-02
   417.350  0.1543345E-02  0.1425756E-01  0.1518019E-01     9.903  0.1135854E-03  0.2104913E-02  0.2181922E-02
   417.354  0.1543443E-02  0.1425667E-01  0.1518147E-01     9.903  0.1135223E-03  0.2106937E-02  0.2182141E-02
   417.358  0.1543535E-02  0.1425780E-01  0.1518350E-01     9.903  0.1134618E-03  0.2108240E-02  0.2180766E-02
   417.362  0.1543618E-02  0.1425739E-01  0.1518314E-01     9.903  0.1134055E-03  0.2110690E-02  0.2181870E-02
   417.366  0.1543690E-02  0.1425878E-01  0.1518228E-01     9.903  0.1133539E-03  0.2111848E-02  0.2182737E-02
   417.370  0.1543749E-02  0.1426046E-01  0.1518093E-01     9.903  0.1133075E-03  0.2113190E-02  0.2183706E-02
   417.374  0.1543795E-02  0.1426229E-01  0.1517933E-01     9.903  0.1132679E-03  0.2115100E-02  0.2184350E-02
   417.378  0.1543827E-02  0.1426383E-01  0.1517725E-01     9.903  0.1132356E-03  0.2117533E-02  0.2185359E-02
   417.382  0.1543843E-02  0.1426632E-01  0.1517462E-01     9.903  0.1132127E-03  0.2119395E-02  0.2186570E-02
   417.386  0.1543851E-02  0.1426900E-01  0.1517232E-01     9.903  0.1131854E-03  0.2120922E-02  0.2186769E-02
   417.390  0.1543834E-02  0.1427172E-01  0.1516954E-01     9.903  0.1131168E-03  0.2124956E-02  0.2184460E-02
   417.393  0.1543789E-02  0.1427479E-01  0.1516434E-01     9.903  0.1130053E-03  0.2130510E-02  0.2178678E-02
   417.397  0.1543719E-02  0.1427758E-01  0.1515989E-01     9.903  0.1128540E-03  0.2137903E-02  0.2171862E-02
   417.401  0.1543626E-02  0.1428167E-01  0.1515490E-01     9.903  0.1126670E-03  0.2144233E-02  0.2163413E-02
   417.405  0.1543511E-02  0.1428650E-01  0.1514921E-01     9.903  0.1124491E-03  0.2150370E-02  0.2153511E-02
   417.409  0.1543378E-02  0.1429138E-01  0.1514345E-01     9.903  0.1122072E-03  0.2156449E-02  0.2142225E-02
   417.413  0.1543230E-02  0.1429577E-01  0.1513752E-01     9.903  0.1119477E-03  0.2162686E-02  0.2131418E-02
   417.417  0.1543073E-02  0.1430010E-01  0.1513228E-01     9.903  0.1116777E-03  0.2167633E-02  0.2120441E-02
   417.421  0.1542910E-02  0.1430449E-01  0.1512767E-01     9.903  0.1114041E-03  0.2172027E-02  0.2110292E-02
   417.425  0.1542749E-02  0.1430965E-01  0.1512286E-01     9.903  0.1111323E-03  0.2177408E-02  0.2100747E-02
   417.429  0.1542593E-02  0.1431321E-01  0.1511920E-01     9.904  0.1108697E-03  0.2180643E-02  0.2093161E-02
   417.433  0.1542446E-02  0.1431886E-01  0.1511888E-01     9.904  0.1106240E-03  0.2188610E-02  0.2091402E-02
   417.437  0.1542306E-02  0.1432256E-01  0.1511901E-01     9.904  0.1104046E-03  0.2193875E-02  0.2090638E-02
   417.441  0.1542174E-02  0.1432606E-01  0.1511883E-01     9.904  0.1102191E-03  0.2196359E-02  0.2088887E-02
   417.445  0.1542051E-02  0.1432912E-01  0.1511915E-01     9.904  0.1100732E-03  0.2196798E-02  0.2087244E-02
   417.449  0.1541943E-02  0.1433290E-01  0.1511948E-01     9.904  0.1099702E-03  0.2194300E-02  0.2085492E-02
   417.452  0.1541851E-02  0.1433411E-01  0.1511870E-01     9.904  0.1099130E-03  0.2189297E-02  0.2082925E-02
   417.456  0.1541778E-02  0.1433471E-01  0.1511887E-01     9.904  0.1099035E-03  0.2182392E-02  0.2081628E-02
   417.460  0.1541725E-02  0.1433467E-01  0.1511904E-01     9.904  0.1099418E-03  0.2173341E-02  0.2080607E-02
   417.464  0.1541694E-02  0.1433354E-01  0.1511986E-01     9.904  0.1100275E-03  0.2162734E-02  0.2079768E-02
   417.468  0.1541685E-02  0.1433164E-01  0.1512087E-01     9.904  0.1101579E-03  0.2151265E-02  0.2075972E-02
   417.472  0.1541698E-02  0.1433182E-01  0.1512398E-01     9.904  0.1103298E-03  0.2143682E-02  0.2080226E-02
   417.476  0.1541721E-02  0.1433171E-01  0.1512702E-01     9.904  0.1105501E-03  0.2136925E-02  0.2086086E-02
   417.480  0.1541743E-02  0.1433161E-01  0.1512852E-01     9.904  0.1108268E-03  0.2130482E-02  0.2093117E-02
   417.484  0.1541763E-02  0.1432953E-01  0.1512928E-01     9.904  0.1111535E-03  0.2121145E-02  0.2101030E-02
   417.488  0.1541778E-02  0.1432942E-01  0.1512830E-01     9.904  0.1115202E-03  0.2116403E-02  0.2109273E-02
   417.492  0.1541789E-02  0.1432965E-01  0.1512729E-01     9.904  0.1119174E-03  0.2111327E-02  0.2117074E-02
   417.496  0.1541793E-02  0.1433251E-01  0.1512859E-01     9.904  0.1123350E-03  0.2102837E-02  0.2122212E-02
   417.500  0.1541791E-02  0.1433439E-01  0.1513012E-01     9.904  0.1127616E-03  0.2094707E-02  0.2126529E-02
   417.504  0.1541781E-02  0.1433710E-01  0.1513108E-01     9.904  0.1131855E-03  0.2088078E-02  0.2129952E-02
   417.508  0.1541764E-02  0.1434011E-01  0.1513171E-01     9.904  0.1135963E-03  0.2083489E-02  0.2132775E-02
   417.511  0.1541739E-02  0.1434305E-01  0.1513199E-01     9.904  0.1139820E-03  0.2080693E-02  0.2133344E-02
   417.515  0.1541706E-02  0.1434487E-01  0.1513235E-01     9.904  0.1143332E-03  0.2080826E-02  0.2132955E-02
   417.519  0.1541666E-02  0.1434752E-01  0.1513281E-01     9.905  0.1146403E-03  0.2082131E-02  0.2130875E-02
   417.523  0.1541609E-02  0.1434990E-01  0.1513262E-01     9.905  0.1148877E-03  0.2084722E-02  0.2126795E-02
   417.527  0.1541533E-02  0.1435219E-01  0.1513156E-01     9.905  0.1150667E-03  0.2089511E-02  0.2120520E-02
   417.531  0.1541441E-02  0.1435380E-01  0.1512995E-01     9.905  0.1151725E-03  0.2096401E-02  0.2112325E-02
   417.535  0.1541346E-02  0.1435484E-01  0.1512882E-01     9.905  0.1152239E-03  0.2103699E-02  0.2102670E-02
   417.539  0.1541265E-02  0.1435425E-01  0.1512833E-01     9.905  0.1152435E-03  0.2110512E-02  0.2092893E-02
   417.543  0.1541200E-02  0.1435170E-01  0.1512839E-01     9.905  0.1152312E-03  0.2117522E-02  0.2082922E-02
   417.547  0.1541139E-02  0.1434818E-01  0.1512721E-01     9.905  0.1151969E-03  0.2124422E-02  0.2074345E-02
   417.551  0.1541079E-02  0.1434372E-01  0.1512538E-01     9.905  0.1151431E-03  0.2130952E-02  0.2067985E-02
   417.555  0.1541024E-02  0.1433832E-01  0.1512365E-01     9.905  0.1150707E-03  0.2137424E-02  0.2063395E-02
   417.559  0.1540974E-02  0.1433239E-01  0.1512077E-01     9.905  0.1149821E-03  0.2144304E-02  0.2061044E-02
   417.563  0.1540930E-02  0.1432622E-01  0.1511789E-01     9.905  0.1148791E-03  0.2150793E-02  0.2059860E-02
   417.566  0.1540890E-02  0.1432005E-01  0.1511436E-01     9.905  0.1147610E-03  0.2157478E-02  0.2058966E-02
   417.570  0.1540850E-02  0.1431320E-01  0.1511039E-01     9.905  0.1146209E-03  0.2164419E-02  0.2057028E-02
   417.574  0.1540810E-02  0.1430683E-01  0.1510619E-01     9.905  0.1144632E-03  0.2171442E-02  0.2053949E-02
   417.578  0.1540769E-02  0.1430367E-01  0.1510457E-01     9.905  0.1142902E-03  0.2174885E-02  0.2049791E-02
   417.582  0.1540727E-02  0.1430139E-01  0.1510421E-01     9.905  0.1141070E-03  0.2177685E-02  0.2044842E-02
   417.586  0.1540686E-02  0.1429928E-01  0.1510313E-01     9.905  0.1139180E-03  0.2180316E-02  0.2039304E-02
   417.590  0.1540645E-02  0.1429843E-01  0.1510279E-01     9.905  0.1137279E-03  0.2182909E-02  0.2034629E-02
   417.594  0.1540605E-02  0.1429733E-01  0.1510312E-01     9.905  0.1135426E-03  0.2185937E-02  0.2030039E-02
   417.598  0.1540568E-02  0.1429612E-01  0.1510310E-01     9.905  0.1133657E-03  0.2189094E-02  0.2025375E-02
   417.602  0.1540539E-02  0.1429445E-01  0.1510247E-01     9.905  0.1132007E-03  0.2192618E-02  0.2020113E-02
   417.606  0.1540523E-02  0.1429131E-01  0.1510191E-01     9.906  0.1130488E-03  0.2196746E-02  0.2015046E-02
   417.610  0.1540521E-02  0.1428723E-01  0.1510082E-01     9.906  0.1129144E-03  0.2201427E-02  0.2009662E-02
   417.614  0.1540533E-02  0.1428417E-01  0.1510051E-01     9.906  0.1128004E-03  0.2205555E-02  0.2004662E-02
   417.618  0.1540558E-02  0.1428442E-01  0.1510411E-01     9.906  0.1127105E-03  0.2206677E-02  0.2003042E-02
   417.622  0.1540596E-02  0.1428378E-01  0.1510803E-01     9.906  0.1126463E-03  0.2208085E-02  0.2001340E-02
   417.625  0.1540645E-02  0.1428512E-01  0.1511160E-01     9.906  0.1126090E-03  0.2214950E-02  0.2000204E-02
   417.629  0.1540699E-02  0.1428420E-01  0.1511594E-01     9.906  0.1125969E-03  0.2215248E-02  0.2000653E-02
   417.633  0.1540769E-02  0.1428291E-01  0.1512166E-01     9.906  0.1125973E-03  0.2215511E-02  0.2001173E-02
   417.637  0.1540862E-02  0.1428134E-01  0.1512690E-01     9.906  0.1125982E-03  0.2216355E-02  0.1999738E-02
   417.641  0.1540978E-02  0.1428014E-01  0.1513180E-01     9.906  0.1125993E-03  0.2217090E-02  0.1996475E-02
   417.645  0.1541112E-02  0.1427896E-01  0.1513696E-01     9.906  0.1126013E-03  0.2218246E-02  0.1992750E-02
   417.649  0.1541260E-02  0.1427848E-01  0.1514323E-01     9.906  0.1126066E-03  0.2218336E-02  0.1988318E-02
   417.653  0.1541418E-02  0.1427868E-01  0.1514980E-01     9.906  0.1126138E-03  0.2217819E-02  0.1982939E-02
   417.657  0.1541570E-02  0.1427886E-01  0.1515465E-01     9.906  0.1126037E-03  0.2217522E-02  0.1975599E-02
   417.661  0.1541710E-02  0.1427913E-01  0.1515812E-01     9.906  0.1125700E-03  0.2218120E-02  0.1965701E-02
   417.665  0.1541835E-02  0.1427958E-01  0.1515869E-01     9.906  0.1125130E-03  0.2218632E-02  0.1954626E-02
   417.669  0.1541942E-02  0.1428079E-01  0.1515807E-01     9.906  0.1124351E-03  0.2218969E-02  0.1943361E-02
   417.673  0.1542028E-02  0.1428118E-01  0.1515612E-01     9.906  0.1123373E-03  0.2217240E-02  0.1931579E-02
   417.677  0.1542093E-02  0.1428232E-01  0.1515250E-01     9.906  0.1122218E-03  0.2217412E-02  0.1918256E-02
   417.680  0.1542131E-02  0.1428337E-01  0.1514522E-01     9.906  0.1120933E-03  0.2217459E-02  0.1905881E-02
   417.684  0.1542139E-02  0.1428421E-01  0.1513631E-01     9.906  0.1119558E-03  0.2216582E-02  0.1891946E-02
   417.688  0.1542128E-02  0.1428341E-01  0.1512657E-01     9.906  0.1118197E-03  0.2216043E-02  0.1879372E-02
   417.692  0.1542100E-02  0.1428288E-01  0.1511539E-01     9.906  0.1116906E-03  0.2214987E-02  0.1867416E-02
   417.696  0.1542058E-02  0.1428176E-01  0.1510483E-01     9.906  0.1115722E-03  0.2212985E-02  0.1858090E-02
   417.700  0.1542002E-02  0.1427773E-01  0.1509434E-01     9.907  0.1114666E-03  0.2209104E-02  0.1850329E-02
   417.704  0.1541933E-02  0.1427408E-01  0.1508309E-01     9.907  0.1113769E-03  0.2206532E-02  0.1844240E-02
   417.708  0.1541855E-02  0.1426980E-01  0.1507112E-01     9.907  0.1113059E-03  0.2203340E-02  0.1840267E-02
   417.712  0.1541771E-02  0.1426470E-01  0.1505931E-01     9.907  0.1112531E-03  0.2199999E-02  0.1838162E-02
   417.716  0.1541701E-02  0.1425899E-01  0.1504901E-01     9.907  0.1112187E-03  0.2196033E-02  0.1835754E-02
   417.720  0.1541650E-02  0.1425306E-01  0.1504070E-01     9.907  0.1112076E-03  0.2191661E-02  0.1834179E-02
   417.724  0.1541616E-02  0.1424882E-01  0.1503613E-01     9.907  0.1112135E-03  0.2188154E-02  0.1832428E-02
   417.728  0.1541598E-02  0.1424595E-01  0.1503433E-01     9.907  0.1112331E-03  0.2185422E-02  0.1832836E-02
   417.732  0.1541597E-02  0.1424310E-01  0.1503441E-01     9.907  0.1112666E-03  0.2182753E-02  0.1832715E-02
   417.735  0.1541612E-02  0.1424027E-01  0.1503395E-01     9.907  0.1113134E-03  0.2179825E-02  0.1833558E-02
   417.739  0.1541644E-02  0.1424032E-01  0.1503830E-01     9.907  0.1113724E-03  0.2184484E-02  0.1840662E-02
   417.743  0.1541693E-02  0.1424007E-01  0.1504332E-01     9.907  0.1114435E-03  0.2189437E-02  0.1847637E-02
   417.747  0.1541758E-02  0.1423945E-01  0.1504841E-01     9.907  0.1115245E-03  0.2194056E-02  0.1854122E-02
   417.751  0.1541837E-02  0.1423899E-01  0.1505337E-01     9.907  0.1116138E-03  0.2199162E-02  0.1860257E-02
   417.755  0.1541929E-02  0.1423765E-01  0.1505850E-01     9.907  0.1117092E-03  0.2205819E-02  0.1866764E-02
   417.759  0.1542030E-02  0.1423884E-01  0.1506501E-01     9.907  0.1118071E-03  0.2211011E-02  0.1871133E-02
   417.763  0.1542138E-02  0.1424250E-01  0.1507250E-01     9.907  0.1119058E-03  0.2214134E-02  0.1872747E-02
   417.767  0.1542251E-02  0.1424650E-01  0.1507943E-01     9.907  0.1120021E-03  0.2216329E-02  0.1872990E-02
   417.771  0.1542365E-02  0.1424713E-01  0.1508539E-01     9.907  0.1120938E-03  0.2221236E-02  0.1871724E-02
   417.775  0.1542478E-02  0.1424719E-01  0.1509024E-01     9.907  0.1121783E-03  0.2225664E-02  0.1869211E-02
   417.779  0.1542581E-02  0.1424886E-01  0.1509570E-01     9.907  0.1122566E-03  0.2228897E-02  0.1868707E-02
   417.783  0.1542671E-02  0.1424950E-01  0.1509728E-01     9.907  0.1123274E-03  0.2231255E-02  0.1862736E-02
   417.786  0.1542745E-02  0.1425120E-01  0.1509732E-01     9.907  0.1123881E-03  0.2233049E-02  0.1856574E-02
   417.790  0.1542802E-02  0.1425324E-01  0.1509749E-01     9.907  0.1124406E-03  0.2232360E-02  0.1849669E-02
   417.794  0.1542842E-02  0.1425597E-01  0.1509764E-01     9.908  0.1124871E-03  0.2231446E-02  0.1844283E-02
   417.798  0.1542865E-02  0.1425869E-01  0.1509506E-01     9.908  0.1125276E-03  0.2230669E-02  0.1836575E-02
   417.802  0.1542872E-02  0.1426109E-01  0.1509165E-01     9.908  0.1125646E-03  0.2229833E-02  0.1828447E-02
   417.806  0.1542876E-02  0.1426310E-01  0.1508830E-01     9.908  0.1126135E-03  0.2228817E-02  0.1821644E-02
   417.810  0.1542880E-02  0.1426463E-01  0.1508575E-01     9.908  0.1126752E-03  0.2227562E-02  0.1815579E-02
   417.814  0.1542883E-02  0.1426426E-01  0.1508339E-01     9.908  0.1127488E-03  0.2225669E-02  0.1810674E-02
   417.818  0.1542884E-02  0.1426610E-01  0.1508128E-01     9.908  0.1128312E-03  0.2224206E-02  0.1806850E-02
   417.822  0.1542884E-02  0.1426778E-01  0.1507977E-01     9.908  0.1129214E-03  0.2223322E-02  0.1803470E-02
   417.826  0.1542882E-02  0.1426923E-01  0.1507888E-01     9.908  0.1130157E-03  0.2222913E-02  0.1800741E-02
   417.830  0.1542878E-02  0.1427060E-01  0.1507828E-01     9.908  0.1131131E-03  0.2222440E-02  0.1798769E-02
   417.834  0.1542873E-02  0.1427191E-01  0.1507815E-01     9.908  0.1132103E-03  0.2222235E-02  0.1797480E-02
   417.838  0.1542865E-02  0.1427361E-01  0.1507818E-01     9.908  0.1133049E-03  0.2223268E-02  0.1796543E-02
   417.841  0.1542856E-02  0.1427524E-01  0.1507774E-01     9.908  0.1133942E-03  0.2224138E-02  0.1795245E-02
   417.845  0.1542847E-02  0.1427818E-01  0.1507770E-01     9.908  0.1134748E-03  0.2223725E-02  0.1793704E-02
   417.849  0.1542843E-02  0.1427881E-01  0.1507821E-01     9.908  0.1135431E-03  0.2226316E-02  0.1791904E-02
   417.853  0.1542842E-02  0.1427895E-01  0.1507813E-01     9.908  0.1135971E-03  0.2229675E-02  0.1790095E-02
   417.857  0.1542846E-02  0.1427879E-01  0.1507927E-01     9.908  0.1136356E-03  0.2233126E-02  0.1787524E-02
   417.861  0.1542854E-02  0.1427947E-01  0.1508069E-01     9.908  0.1136573E-03  0.2237742E-02  0.1784502E-02
   417.865  0.1542865E-02  0.1427886E-01  0.1508284E-01     9.908  0.1136620E-03  0.2241860E-02  0.1780879E-02
   417.869  0.1542881E-02  0.1427807E-01  0.1508517E-01     9.908  0.1136499E-03  0.2248008E-02  0.1777431E-02
   417.873  0.1542903E-02  0.1427753E-01  0.1508769E-01     9.908  0.1136285E-03  0.2251650E-02  0.1773679E-02
   417.877  0.1542933E-02  0.1427708E-01  0.1508910E-01     9.908  0.1136010E-03  0.2255046E-02  0.1768847E-02
   417.881  0.1542961E-02  0.1427672E-01  0.1509154E-01     9.908  0.1135701E-03  0.2258053E-02  0.1766026E-02
   417.885  0.1542989E-02  0.1427661E-01  0.1509292E-01     9.908  0.1135365E-03  0.2260370E-02  0.1763754E-02
   417.889  0.1543014E-02  0.1427671E-01  0.1509591E-01     9.908  0.1135016E-03  0.2262269E-02  0.1760194E-02
   417.893  0.1543019E-02  0.1427782E-01  0.1509750E-01     9.909  0.1134739E-03  0.2263814E-02  0.1757623E-02
   417.896  0.1542964E-02  0.1427854E-01  0.1509435E-01     9.909  0.1134654E-03  0.2262563E-02  0.1756693E-02
   417.900  0.1542824E-02  0.1428268E-01  0.1508491E-01     9.909  0.1134866E-03  0.2263625E-02  0.1758995E-02
   417.904  0.1542601E-02  0.1428729E-01  0.1506935E-01     9.909  0.1135389E-03  0.2265986E-02  0.1763355E-02
   417.908  0.1542302E-02  0.1429907E-01  0.1505532E-01     9.909  0.1136214E-03  0.2266534E-02  0.1768795E-02
   417.912  0.1541931E-02  0.1431339E-01  0.1503865E-01     9.909  0.1137331E-03  0.2264999E-02  0.1775597E-02
   417.916  0.1541498E-02  0.1432557E-01  0.1501985E-01     9.909  0.1138724E-03  0.2266078E-02  0.1784396E-02
   417.920  0.1541012E-02  0.1433742E-01  0.1499975E-01     9.909  0.1140366E-03  0.2266829E-02  0.1793593E-02
   417.924  0.1540484E-02  0.1434870E-01  0.1497882E-01     9.909  0.1142230E-03  0.2267645E-02  0.1803320E-02
   417.928  0.1539925E-02  0.1435891E-01  0.1495800E-01     9.909  0.1144276E-03  0.2267996E-02  0.1813484E-02
   417.932  0.1539348E-02  0.1436759E-01  0.1493885E-01     9.909  0.1146466E-03  0.2268059E-02  0.1821649E-02
   417.936  0.1538764E-02  0.1437513E-01  0.1492049E-01     9.909  0.1148739E-03  0.2267871E-02  0.1830958E-02
   417.940  0.1538188E-02  0.1438183E-01  0.1490441E-01     9.909  0.1151059E-03  0.2267774E-02  0.1838987E-02
   417.943  0.1537633E-02  0.1439146E-01  0.1489585E-01     9.909  0.1153341E-03  0.2270829E-02  0.1837991E-02
   417.947  0.1537117E-02  0.1439771E-01  0.1488956E-01     9.909  0.1155499E-03  0.2273110E-02  0.1835360E-02
   417.951  0.1536654E-02  0.1440141E-01  0.1488624E-01     9.909  0.1157447E-03  0.2274966E-02  0.1831412E-02
   417.955  0.1536253E-02  0.1440175E-01  0.1488556E-01     9.909  0.1159144E-03  0.2276634E-02  0.1826934E-02
   417.959  0.1535922E-02  0.1439777E-01  0.1488689E-01     9.909  0.1160543E-03  0.2277421E-02  0.1821999E-02
   417.963  0.1535671E-02  0.1439073E-01  0.1488960E-01     9.909  0.1161606E-03  0.2278573E-02  0.1816882E-02
   417.967  0.1535501E-02  0.1438002E-01  0.1489442E-01     9.909  0.1162304E-03  0.2279881E-02  0.1810921E-02
   417.971  0.1535419E-02  0.1436659E-01  0.1490021E-01     9.909  0.1162612E-03  0.2281107E-02  0.1805272E-02
   417.975  0.1535417E-02  0.1435447E-01  0.1491055E-01     9.909  0.1162561E-03  0.2281284E-02  0.1798220E-02
   417.979  0.1535494E-02  0.1434524E-01  0.1492618E-01     9.909  0.1162178E-03  0.2280013E-02  0.1789333E-02
   417.983  0.1535644E-02  0.1433483E-01  0.1494234E-01     9.909  0.1161449E-03  0.2278437E-02  0.1781089E-02
   417.987  0.1535858E-02  0.1432388E-01  0.1495884E-01     9.909  0.1160259E-03  0.2277249E-02  0.1774351E-02
   417.991  0.1536129E-02  0.1431301E-01  0.1497504E-01     9.910  0.1158617E-03  0.2277584E-02  0.1768177E-02
   417.994  0.1536452E-02  0.1430264E-01  0.1499100E-01     9.910  0.1156567E-03  0.2278742E-02  0.1763274E-02
   417.998  0.1536819E-02  0.1429475E-01  0.1500882E-01     9.910  0.1154161E-03  0.2278740E-02  0.1758565E-02
   418.002  0.1537221E-02  0.1428842E-01  0.1502697E-01     9.910  0.1151448E-03  0.2280733E-02  0.1754169E-02
   418.006  0.1537651E-02  0.1429016E-01  0.1504947E-01     9.910  0.1148503E-03  0.2286241E-02  0.1736119E-02
   418.010  0.1538098E-02  0.1429325E-01  0.1507208E-01     9.910  0.1145398E-03  0.2291680E-02  0.1722433E-02
   418.014  0.1538552E-02  0.1429622E-01  0.1509247E-01     9.910  0.1142196E-03  0.2296524E-02  0.1709264E-02
   418.018  0.1539006E-02  0.1429886E-01  0.1510868E-01     9.910  0.1138987E-03  0.2300411E-02  0.1699047E-02
   418.022  0.1539447E-02  0.1430187E-01  0.1511850E-01     9.910  0.1135838E-03  0.2302925E-02  0.1690129E-02
   418.026  0.1539869E-02  0.1430389E-01  0.1512759E-01     9.910  0.1132826E-03  0.2305016E-02  0.1683719E-02
   418.030  0.1540260E-02  0.1430537E-01  0.1513218E-01     9.910  0.1130010E-03  0.2305854E-02  0.1678977E-02
   418.034  0.1540613E-02  0.1430647E-01  0.1513188E-01     9.910  0.1127454E-03  0.2304281E-02  0.1676711E-02
   418.038  0.1540919E-02  0.1430736E-01  0.1512706E-01     9.910  0.1125225E-03  0.2301334E-02  0.1676134E-02
   418.042  0.1541173E-02  0.1430848E-01  0.1511768E-01     9.910  0.1123356E-03  0.2297756E-02  0.1677846E-02
   418.045  0.1541374E-02  0.1430859E-01  0.1510575E-01     9.910  0.1121866E-03  0.2291524E-02  0.1681699E-02
   418.049  0.1541520E-02  0.1430793E-01  0.1508917E-01     9.910  0.1120783E-03  0.2283939E-02  0.1687375E-02
   418.053  0.1541605E-02  0.1430795E-01  0.1507016E-01     9.910  0.1120135E-03  0.2275225E-02  0.1694080E-02
   418.057  0.1541639E-02  0.1431308E-01  0.1505463E-01     9.910  0.1119877E-03  0.2267149E-02  0.1695523E-02
   418.061  0.1541665E-02  0.1431791E-01  0.1504120E-01     9.910  0.1119946E-03  0.2259793E-02  0.1697782E-02
   418.065  0.1541698E-02  0.1432144E-01  0.1503021E-01     9.910  0.1120261E-03  0.2252746E-02  0.1700474E-02
   418.069  0.1541749E-02  0.1432278E-01  0.1502131E-01     9.910  0.1120709E-03  0.2245256E-02  0.1702788E-02
   418.073  0.1541820E-02  0.1432199E-01  0.1501441E-01     9.910  0.1121281E-03  0.2237122E-02  0.1704065E-02
   418.077  0.1541907E-02  0.1431994E-01  0.1500940E-01     9.910  0.1121952E-03  0.2229759E-02  0.1705113E-02
   418.081  0.1542007E-02  0.1431694E-01  0.1500583E-01     9.910  0.1122703E-03  0.2222853E-02  0.1705577E-02
   418.085  0.1542116E-02  0.1431507E-01  0.1500302E-01     9.910  0.1123452E-03  0.2217594E-02  0.1706016E-02
   418.089  0.1542229E-02  0.1431549E-01  0.1500435E-01     9.910  0.1124164E-03  0.2217066E-02  0.1710885E-02
   418.093  0.1542344E-02  0.1431624E-01  0.1500445E-01     9.910  0.1124813E-03  0.2217212E-02  0.1714727E-02
   418.096  0.1542457E-02  0.1431745E-01  0.1500484E-01     9.910  0.1125391E-03  0.2217909E-02  0.1717722E-02
   418.100  0.1542567E-02  0.1431927E-01  0.1500575E-01     9.910  0.1125869E-03  0.2219051E-02  0.1720394E-02
   418.104  0.1542669E-02  0.1432187E-01  0.1500664E-01     9.910  0.1126241E-03  0.2220678E-02  0.1722553E-02
   418.108  0.1542762E-02  0.1432510E-01  0.1500753E-01     9.911  0.1126493E-03  0.2222641E-02  0.1724399E-02
   418.112  0.1542844E-02  0.1432893E-01  0.1501211E-01     9.911  0.1126619E-03  0.2224995E-02  0.1728082E-02
   418.116  0.1542912E-02  0.1433194E-01  0.1501139E-01     9.911  0.1126610E-03  0.2228142E-02  0.1728003E-02
   418.120  0.1542965E-02  0.1433777E-01  0.1501053E-01     9.911  0.1126470E-03  0.2230883E-02  0.1727656E-02
   418.124  0.1543002E-02  0.1434401E-01  0.1501008E-01     9.911  0.1126197E-03  0.2234539E-02  0.1726552E-02
   418.128  0.1543022E-02  0.1435093E-01  0.1500948E-01     9.911  0.1125802E-03  0.2237202E-02  0.1724998E-02
   418.132  0.1543027E-02  0.1435808E-01  0.1500901E-01     9.911  0.1125333E-03  0.2240262E-02  0.1723300E-02
   418.136  0.1543026E-02  0.1436454E-01  0.1501050E-01     9.911  0.1124932E-03  0.2241884E-02  0.1724314E-02
   418.140  0.1543024E-02  0.1437004E-01  0.1501035E-01     9.911  0.1124597E-03  0.2242481E-02  0.1722457E-02
   418.144  0.1543026E-02  0.1437411E-01  0.1501026E-01     9.911  0.1124320E-03  0.2242570E-02  0.1720928E-02
   418.147  0.1543033E-02  0.1437726E-01  0.1501049E-01     9.911  0.1124103E-03  0.2241644E-02  0.1720168E-02
   418.151  0.1543045E-02  0.1437893E-01  0.1501087E-01     9.911  0.1123952E-03  0.2239247E-02  0.1719365E-02
   418.155  0.1543060E-02  0.1437953E-01  0.1501130E-01     9.911  0.1123873E-03  0.2235997E-02  0.1718636E-02
   418.159  0.1543080E-02  0.1437944E-01  0.1501173E-01     9.911  0.1123866E-03  0.2232503E-02  0.1717920E-02
   418.163  0.1543103E-02  0.1437888E-01  0.1501201E-01     9.911  0.1123931E-03  0.2228962E-02  0.1717294E-02
   418.167  0.1543130E-02  0.1437699E-01  0.1501214E-01     9.911  0.1124078E-03  0.2225672E-02  0.1716991E-02
   418.171  0.1543161E-02  0.1437606E-01  0.1501230E-01     9.911  0.1124296E-03  0.2221827E-02  0.1716480E-02
   418.175  0.1543193E-02  0.1437511E-01  0.1501205E-01     9.911  0.1124579E-03  0.2218352E-02  0.1716312E-02
   418.179  0.1543227E-02  0.1437370E-01  0.1501182E-01     9.911  0.1124926E-03  0.2214937E-02  0.1715930E-02
   418.183  0.1543262E-02  0.1437209E-01  0.1501161E-01     9.911  0.1125317E-03  0.2211607E-02  0.1715170E-02
   418.187  0.1543296E-02  0.1437095E-01  0.1501136E-01     9.911  0.1125747E-03  0.2208627E-02  0.1714921E-02
   418.191  0.1543329E-02  0.1436907E-01  0.1501094E-01     9.911  0.1126205E-03  0.2206783E-02  0.1714783E-02
   418.195  0.1543359E-02  0.1436783E-01  0.1501043E-01     9.911  0.1126678E-03  0.2204217E-02  0.1714807E-02
   418.198  0.1543387E-02  0.1436690E-01  0.1501149E-01     9.911  0.1127149E-03  0.2201571E-02  0.1714169E-02
   418.202  0.1543412E-02  0.1436597E-01  0.1501036E-01     9.911  0.1127598E-03  0.2199537E-02  0.1712634E-02
   418.206  0.1543434E-02  0.1436527E-01  0.1500981E-01     9.911  0.1128015E-03  0.2197897E-02  0.1712410E-02
   418.210  0.1543453E-02  0.1436632E-01  0.1500951E-01     9.911  0.1128396E-03  0.2198875E-02  0.1712775E-02
   418.214  0.1543466E-02  0.1436582E-01  0.1500921E-01     9.911  0.1128738E-03  0.2198521E-02  0.1713203E-02
   418.218  0.1543472E-02  0.1436662E-01  0.1500893E-01     9.911  0.1129036E-03  0.2198606E-02  0.1713766E-02
   418.222  0.1543470E-02  0.1436808E-01  0.1500856E-01     9.911  0.1129285E-03  0.2199970E-02  0.1714235E-02
   418.226  0.1543463E-02  0.1436935E-01  0.1500855E-01     9.911  0.1129472E-03  0.2201245E-02  0.1715323E-02
   418.230  0.1543448E-02  0.1437077E-01  0.1500756E-01     9.911  0.1129593E-03  0.2203071E-02  0.1715385E-02
   418.234  0.1543430E-02  0.1437227E-01  0.1500650E-01     9.912  0.1129718E-03  0.2204797E-02  0.1715277E-02
   418.238  0.1543411E-02  0.1437263E-01  0.1500489E-01     9.912  0.1129847E-03  0.2206716E-02  0.1715842E-02
   418.242  0.1543390E-02  0.1437352E-01  0.1500388E-01     9.912  0.1129992E-03  0.2207922E-02  0.1716717E-02
   418.245  0.1543369E-02  0.1437428E-01  0.1500329E-01     9.912  0.1130134E-03  0.2209013E-02  0.1717568E-02
   418.249  0.1543344E-02  0.1437484E-01  0.1500191E-01     9.912  0.1130259E-03  0.2210053E-02  0.1717903E-02
   418.253  0.1543314E-02  0.1437522E-01  0.1499976E-01     9.912  0.1130349E-03  0.2210306E-02  0.1717981E-02
   418.257  0.1543278E-02  0.1437514E-01  0.1499656E-01     9.912  0.1130383E-03  0.2210316E-02  0.1717317E-02
   418.261  0.1543234E-02  0.1437543E-01  0.1499282E-01     9.912  0.1130351E-03  0.2210482E-02  0.1717020E-02
   418.265  0.1543185E-02  0.1437515E-01  0.1498831E-01     9.912  0.1130264E-03  0.2210085E-02  0.1715389E-02
   418.269  0.1543132E-02  0.1437452E-01  0.1498329E-01     9.912  0.1130115E-03  0.2209530E-02  0.1713160E-02
   418.273  0.1543074E-02  0.1437407E-01  0.1497765E-01     9.912  0.1129915E-03  0.2209207E-02  0.1710579E-02
   418.277  0.1543013E-02  0.1437351E-01  0.1497144E-01     9.912  0.1129653E-03  0.2208649E-02  0.1707063E-02
   418.281  0.1542948E-02  0.1437335E-01  0.1496656E-01     9.912  0.1129326E-03  0.2207931E-02  0.1703842E-02
   418.285  0.1542880E-02  0.1437328E-01  0.1496226E-01     9.912  0.1128946E-03  0.2206876E-02  0.1700339E-02
   418.289  0.1542812E-02  0.1437335E-01  0.1495679E-01     9.912  0.1128517E-03  0.2205450E-02  0.1698420E-02
   418.293  0.1542744E-02  0.1437314E-01  0.1495037E-01     9.912  0.1128050E-03  0.2203601E-02  0.1695425E-02
   418.296  0.1542678E-02  0.1437297E-01  0.1494465E-01     9.912  0.1127561E-03  0.2201555E-02  0.1692419E-02
   418.300  0.1542616E-02  0.1437274E-01  0.1493921E-01     9.912  0.1127052E-03  0.2199021E-02  0.1689754E-02
   418.304  0.1542559E-02  0.1437236E-01  0.1493447E-01     9.912  0.1126540E-03  0.2196817E-02  0.1687643E-02
   418.308  0.1542507E-02  0.1437221E-01  0.1493005E-01     9.912  0.1126036E-03  0.2194826E-02  0.1685419E-02
   418.312  0.1542463E-02  0.1437146E-01  0.1492609E-01     9.912  0.1125553E-03  0.2193218E-02  0.1683099E-02
   418.316  0.1542428E-02  0.1437027E-01  0.1492304E-01     9.912  0.1125096E-03  0.2191263E-02  0.1680680E-02
   418.320  0.1542401E-02  0.1436988E-01  0.1492044E-01     9.912  0.1124679E-03  0.2189139E-02  0.1678945E-02
   418.324  0.1542384E-02  0.1436936E-01  0.1491808E-01     9.912  0.1124308E-03  0.2189344E-02  0.1677296E-02
   418.328  0.1542377E-02  0.1436947E-01  0.1491715E-01     9.912  0.1123991E-03  0.2190477E-02  0.1675143E-02
   418.332  0.1542378E-02  0.1436794E-01  0.1491532E-01     9.912  0.1123694E-03  0.2189194E-02  0.1674738E-02
   418.336  0.1542378E-02  0.1436614E-01  0.1491301E-01     9.912  0.1123281E-03  0.2188426E-02  0.1673037E-02
   418.340  0.1542376E-02  0.1436458E-01  0.1491011E-01     9.912  0.1122779E-03  0.2188344E-02  0.1670611E-02
   418.343  0.1542365E-02  0.1436390E-01  0.1490679E-01     9.912  0.1122288E-03  0.2188756E-02  0.1667398E-02
   418.347  0.1542344E-02  0.1436314E-01  0.1490287E-01     9.912  0.1121839E-03  0.2189835E-02  0.1663643E-02
   418.351  0.1542313E-02  0.1436107E-01  0.1489815E-01     9.912  0.1121448E-03  0.2191778E-02  0.1659583E-02
   418.355  0.1542274E-02  0.1436038E-01  0.1489315E-01     9.912  0.1121125E-03  0.2192718E-02  0.1655688E-02
   418.359  0.1542227E-02  0.1436148E-01  0.1488888E-01     9.912  0.1120882E-03  0.2196392E-02  0.1654721E-02
   418.363  0.1542175E-02  0.1436242E-01  0.1488518E-01     9.912  0.1120730E-03  0.2200664E-02  0.1655267E-02
   418.367  0.1542118E-02  0.1436318E-01  0.1488291E-01     9.913  0.1120681E-03  0.2204697E-02  0.1655582E-02
   418.371  0.1542058E-02  0.1436322E-01  0.1487869E-01     9.913  0.1120736E-03  0.2208334E-02  0.1655941E-02
   418.375  0.1541997E-02  0.1436285E-01  0.1487399E-01     9.913  0.1120902E-03  0.2210951E-02  0.1656234E-02
   418.379  0.1541939E-02  0.1436167E-01  0.1487020E-01     9.913  0.1121158E-03  0.2212777E-02  0.1656231E-02
   418.383  0.1541886E-02  0.1435801E-01  0.1486523E-01     9.913  0.1121500E-03  0.2215050E-02  0.1656290E-02
   418.387  0.1541840E-02  0.1435411E-01  0.1485982E-01     9.913  0.1121918E-03  0.2216065E-02  0.1656553E-02
   418.391  0.1541802E-02  0.1435016E-01  0.1485530E-01     9.913  0.1122404E-03  0.2215208E-02  0.1656153E-02
   418.394  0.1541773E-02  0.1434440E-01  0.1485145E-01     9.913  0.1122952E-03  0.2212917E-02  0.1655627E-02
   418.398  0.1541755E-02  0.1434172E-01  0.1484980E-01     9.913  0.1123545E-03  0.2216131E-02  0.1659789E-02
   418.402  0.1541746E-02  0.1433792E-01  0.1484855E-01     9.913  0.1124175E-03  0.2218073E-02  0.1665787E-02
   418.406  0.1541749E-02  0.1433388E-01  0.1484743E-01     9.913  0.1124816E-03  0.2219622E-02  0.1671725E-02
   418.410  0.1541762E-02  0.1432925E-01  0.1484660E-01     9.913  0.1125466E-03  0.2221085E-02  0.1677871E-02
   418.414  0.1541790E-02  0.1432451E-01  0.1484742E-01     9.913  0.1126124E-03  0.2222331E-02  0.1685369E-02
   418.418  0.1541832E-02  0.1431778E-01  0.1484768E-01     9.913  0.1126788E-03  0.2225019E-02  0.1690976E-02
   418.422  0.1541892E-02  0.1431174E-01  0.1484888E-01     9.913  0.1127461E-03  0.2224645E-02  0.1696330E-02
   418.426  0.1541966E-02  0.1430689E-01  0.1485107E-01     9.913  0.1128128E-03  0.2224923E-02  0.1701786E-02
   418.430  0.1542054E-02  0.1430174E-01  0.1485388E-01     9.913  0.1128768E-03  0.2226267E-02  0.1707702E-02
   418.434  0.1542152E-02  0.1429887E-01  0.1485830E-01     9.913  0.1129362E-03  0.2229643E-02  0.1716104E-02
   418.438  0.1542259E-02  0.1429587E-01  0.1486232E-01     9.913  0.1129898E-03  0.2232547E-02  0.1723875E-02
   418.441  0.1542374E-02  0.1429275E-01  0.1486653E-01     9.913  0.1130375E-03  0.2235336E-02  0.1730708E-02
   418.445  0.1542494E-02  0.1428957E-01  0.1486972E-01     9.913  0.1130782E-03  0.2238007E-02  0.1735931E-02
   418.449  0.1542617E-02  0.1428598E-01  0.1487239E-01     9.913  0.1131106E-03  0.2240010E-02  0.1741210E-02
   418.453  0.1542739E-02  0.1428291E-01  0.1487398E-01     9.913  0.1131336E-03  0.2241800E-02  0.1743997E-02
   418.457  0.1542856E-02  0.1427966E-01  0.1487611E-01     9.913  0.1131466E-03  0.2243689E-02  0.1745804E-02
   418.461  0.1542966E-02  0.1427694E-01  0.1487753E-01     9.913  0.1131486E-03  0.2244604E-02  0.1746340E-02
   418.465  0.1543068E-02  0.1427508E-01  0.1487779E-01     9.913  0.1131395E-03  0.2244318E-02  0.1745594E-02
   418.469  0.1543155E-02  0.1427406E-01  0.1487743E-01     9.913  0.1131193E-03  0.2242418E-02  0.1743053E-02
   418.473  0.1543229E-02  0.1427288E-01  0.1487546E-01     9.913  0.1130885E-03  0.2240666E-02  0.1739437E-02
   418.477  0.1543286E-02  0.1427190E-01  0.1487259E-01     9.913  0.1130467E-03  0.2239227E-02  0.1735353E-02
   418.481  0.1543327E-02  0.1427040E-01  0.1486910E-01     9.913  0.1129988E-03  0.2237858E-02  0.1730176E-02
   418.485  0.1543358E-02  0.1426926E-01  0.1486559E-01     9.913  0.1129590E-03  0.2236152E-02  0.1726245E-02
   418.489  0.1543380E-02  0.1426953E-01  0.1486514E-01     9.913  0.1129303E-03  0.2233152E-02  0.1725476E-02
   418.492  0.1543392E-02  0.1427010E-01  0.1486358E-01     9.913  0.1129132E-03  0.2229304E-02  0.1721741E-02
   418.496  0.1543395E-02  0.1427052E-01  0.1486235E-01     9.913  0.1129084E-03  0.2225339E-02  0.1719081E-02
   418.500  0.1543394E-02  0.1427161E-01  0.1486283E-01     9.913  0.1129080E-03  0.2221570E-02  0.1719545E-02
   418.504  0.1543392E-02  0.1427243E-01  0.1486177E-01     9.913  0.1129079E-03  0.2218306E-02  0.1717811E-02
   418.508  0.1543390E-02  0.1427267E-01  0.1486078E-01     9.913  0.1129076E-03  0.2215797E-02  0.1716191E-02
   418.512  0.1543389E-02  0.1427290E-01  0.1486118E-01     9.913  0.1129070E-03  0.2213425E-02  0.1716383E-02
   418.516  0.1543387E-02  0.1427273E-01  0.1486062E-01     9.913  0.1129069E-03  0.2210816E-02  0.1714697E-02
   418.520  0.1543386E-02  0.1427213E-01  0.1486006E-01     9.914  0.1129065E-03  0.2208810E-02  0.1713368E-02
   418.524  0.1543370E-02  0.1427172E-01  0.1485782E-01     9.914  0.1129112E-03  0.2207110E-02  0.1713687E-02
   418.528  0.1543324E-02  0.1427130E-01  0.1485265E-01     9.914  0.1129139E-03  0.2205573E-02  0.1715152E-02
   418.532  0.1543248E-02  0.1427085E-01  0.1484485E-01     9.914  0.1129146E-03  0.2204017E-02  0.1717338E-02
   418.536  0.1543144E-02  0.1427024E-01  0.1483447E-01     9.914  0.1129133E-03  0.2202756E-02  0.1719983E-02
   418.539  0.1543016E-02  0.1426933E-01  0.1482238E-01     9.914  0.1129102E-03  0.2201254E-02  0.1723308E-02
   418.543  0.1542864E-02  0.1426890E-01  0.1480876E-01     9.914  0.1129061E-03  0.2200162E-02  0.1727069E-02
   418.547  0.1542693E-02  0.1426692E-01  0.1479431E-01     9.914  0.1129021E-03  0.2200206E-02  0.1731375E-02
   418.551  0.1542508E-02  0.1426599E-01  0.1478043E-01     9.914  0.1128989E-03  0.2198782E-02  0.1736437E-02
   418.555  0.1542311E-02  0.1426539E-01  0.1476580E-01     9.914  0.1128972E-03  0.2197214E-02  0.1741711E-02
   418.559  0.1542103E-02  0.1426496E-01  0.1475119E-01     9.914  0.1129012E-03  0.2196114E-02  0.1747372E-02
   418.563  0.1541889E-02  0.1426652E-01  0.1473896E-01     9.914  0.1129121E-03  0.2196256E-02  0.1750155E-02
   418.567  0.1541673E-02  0.1426840E-01  0.1472780E-01     9.914  0.1129307E-03  0.2196379E-02  0.1752156E-02
   418.571  0.1541459E-02  0.1427014E-01  0.1471722E-01     9.914  0.1129591E-03  0.2196187E-02  0.1754708E-02
   418.575  0.1541247E-02  0.1427282E-01  0.1470678E-01     9.914  0.1130011E-03  0.2198277E-02  0.1757887E-02
   418.579  0.1541043E-02  0.1427283E-01  0.1469725E-01     9.914  0.1130565E-03  0.2197058E-02  0.1761280E-02
   418.583  0.1540852E-02  0.1427259E-01  0.1468914E-01     9.914  0.1131239E-03  0.2195339E-02  0.1763917E-02
   418.587  0.1540677E-02  0.1427033E-01  0.1468137E-01     9.914  0.1132020E-03  0.2192518E-02  0.1767804E-02
   418.590  0.1540523E-02  0.1426836E-01  0.1467472E-01     9.914  0.1132895E-03  0.2191290E-02  0.1771662E-02
   418.594  0.1540392E-02  0.1426565E-01  0.1466986E-01     9.914  0.1133842E-03  0.2190007E-02  0.1774856E-02
   418.598  0.1540288E-02  0.1426236E-01  0.1466635E-01     9.914  0.1134845E-03  0.2188101E-02  0.1777499E-02
   418.602  0.1540210E-02  0.1425876E-01  0.1466349E-01     9.914  0.1135881E-03  0.2185484E-02  0.1779162E-02
   418.606  0.1540163E-02  0.1425625E-01  0.1466249E-01     9.914  0.1136918E-03  0.2183918E-02  0.1778900E-02
   418.610  0.1540147E-02  0.1425522E-01  0.1466565E-01     9.914  0.1137934E-03  0.2183273E-02  0.1773179E-02
   418.614  0.1540162E-02  0.1425404E-01  0.1467298E-01     9.914  0.1138903E-03  0.2183453E-02  0.1764800E-02
   418.618  0.1540207E-02  0.1425457E-01  0.1467949E-01     9.914  0.1139806E-03  0.2184934E-02  0.1759027E-02
   418.622  0.1540281E-02  0.1425404E-01  0.1468733E-01     9.914  0.1140609E-03  0.2185382E-02  0.1752590E-02
   418.626  0.1540384E-02  0.1425412E-01  0.1469545E-01     9.914  0.1141297E-03  0.2187327E-02  0.1744451E-02
   418.630  0.1540511E-02  0.1425414E-01  0.1470277E-01     9.914  0.1141849E-03  0.2189137E-02  0.1734783E-02
   418.634  0.1540659E-02  0.1425426E-01  0.1471259E-01     9.914  0.1142249E-03  0.2190500E-02  0.1725054E-02
   418.637  0.1540827E-02  0.1425454E-01  0.1472220E-01     9.914  0.1142488E-03  0.2191657E-02  0.1715123E-02
   418.641  0.1541009E-02  0.1425493E-01  0.1473112E-01     9.914  0.1142546E-03  0.2193016E-02  0.1704730E-02
   418.645  0.1541201E-02  0.1425552E-01  0.1473983E-01     9.914  0.1142422E-03  0.2194220E-02  0.1694328E-02
   418.649  0.1541399E-02  0.1425640E-01  0.1474765E-01     9.914  0.1142114E-03  0.2195691E-02  0.1683922E-02
   418.653  0.1541598E-02  0.1425912E-01  0.1475521E-01     9.914  0.1141622E-03  0.2197228E-02  0.1673787E-02
   418.657  0.1541793E-02  0.1425998E-01  0.1476177E-01     9.914  0.1140954E-03  0.2198923E-02  0.1664443E-02
   418.661  0.1541981E-02  0.1426073E-01  0.1476714E-01     9.914  0.1140115E-03  0.2200631E-02  0.1655820E-02
   418.665  0.1542157E-02  0.1426125E-01  0.1477093E-01     9.914  0.1139128E-03  0.2202403E-02  0.1648232E-02
   418.669  0.1542316E-02  0.1426178E-01  0.1477426E-01     9.914  0.1138004E-03  0.2204478E-02  0.1642237E-02
   418.673  0.1542457E-02  0.1426217E-01  0.1477539E-01     9.914  0.1136797E-03  0.2206928E-02  0.1636911E-02
   418.677  0.1542584E-02  0.1426213E-01  0.1477570E-01     9.914  0.1135687E-03  0.2208905E-02  0.1634445E-02
   418.681  0.1542691E-02  0.1426217E-01  0.1477526E-01     9.914  0.1134719E-03  0.2210515E-02  0.1634647E-02
   418.685  0.1542778E-02  0.1426203E-01  0.1477269E-01     9.914  0.1133908E-03  0.2211788E-02  0.1638191E-02
   418.688  0.1542842E-02  0.1426232E-01  0.1476731E-01     9.915  0.1133269E-03  0.2212920E-02  0.1646293E-02
   418.692  0.1542899E-02  0.1426163E-01  0.1476347E-01     9.915  0.1132698E-03  0.2213148E-02  0.1651795E-02
   418.696  0.1542950E-02  0.1426062E-01  0.1475996E-01     9.915  0.1132174E-03  0.2213201E-02  0.1656575E-02
   418.700  0.1542996E-02  0.1426049E-01  0.1475646E-01     9.915  0.1131710E-03  0.2213313E-02  0.1661869E-02
   418.704  0.1543033E-02  0.1426030E-01  0.1475296E-01     9.915  0.1131319E-03  0.2213200E-02  0.1667651E-02
   418.708  0.1543061E-02  0.1425979E-01  0.1474903E-01     9.915  0.1131012E-03  0.2213029E-02  0.1673819E-02
   418.712  0.1543080E-02  0.1425910E-01  0.1474450E-01     9.915  0.1130793E-03  0.2212666E-02  0.1679960E-02
   418.716  0.1543089E-02  0.1425836E-01  0.1473920E-01     9.915  0.1130670E-03  0.2212232E-02  0.1686201E-02
   418.720  0.1543089E-02  0.1425725E-01  0.1473369E-01     9.915  0.1130646E-03  0.2211484E-02  0.1692876E-02
   418.724  0.1543079E-02  0.1425554E-01  0.1472853E-01     9.915  0.1130708E-03  0.2211362E-02  0.1699928E-02
   418.728  0.1543065E-02  0.1425466E-01  0.1472350E-01     9.915  0.1130822E-03  0.2210636E-02  0.1706829E-02
   418.732  0.1543052E-02  0.1425336E-01  0.1471923E-01     9.915  0.1130937E-03  0.2209720E-02  0.1712808E-02
   418.736  0.1543039E-02  0.1425201E-01  0.1471524E-01     9.915  0.1131042E-03  0.2208603E-02  0.1718527E-02
   418.739  0.1543028E-02  0.1425087E-01  0.1471199E-01     9.915  0.1131131E-03  0.2207698E-02  0.1722412E-02
   418.743  0.1543018E-02  0.1424993E-01  0.1470930E-01     9.915  0.1131204E-03  0.2207092E-02  0.1725557E-02
   418.747  0.1543010E-02  0.1424927E-01  0.1470705E-01     9.915  0.1131265E-03  0.2206343E-02  0.1728389E-02
   418.751  0.1543003E-02  0.1424804E-01  0.1470538E-01     9.915  0.1131314E-03  0.2206306E-02  0.1729651E-02
   418.755  0.1542997E-02  0.1424763E-01  0.1470517E-01     9.915  0.1131357E-03  0.2204905E-02  0.1731946E-02
   418.759  0.1542993E-02  0.1424770E-01  0.1470575E-01     9.915  0.1131387E-03  0.2203804E-02  0.1733539E-02
   418.763  0.1542991E-02  0.1424732E-01  0.1470627E-01     9.915  0.1131396E-03  0.2202959E-02  0.1734273E-02
   418.767  0.1542975E-02  0.1424717E-01  0.1470607E-01     9.915  0.1131352E-03  0.2201672E-02  0.1733378E-02
   418.771  0.1542941E-02  0.1424716E-01  0.1470400E-01     9.915  0.1131244E-03  0.2200115E-02  0.1732090E-02
   418.775  0.1542888E-02  0.1424725E-01  0.1470014E-01     9.915  0.1131077E-03  0.2198681E-02  0.1729746E-02
   418.779  0.1542819E-02  0.1424773E-01  0.1469529E-01     9.915  0.1130851E-03  0.2197023E-02  0.1726885E-02
   418.783  0.1542722E-02  0.1424840E-01  0.1468828E-01     9.915  0.1130633E-03  0.2194904E-02  0.1723910E-02
   418.786  0.1542592E-02  0.1424888E-01  0.1467884E-01     9.915  0.1130459E-03  0.2193392E-02  0.1720475E-02
   418.790  0.1542434E-02  0.1425011E-01  0.1467136E-01     9.915  0.1130331E-03  0.2189144E-02  0.1718358E-02
   418.794  0.1542250E-02  0.1425479E-01  0.1466188E-01     9.915  0.1130249E-03  0.2185286E-02  0.1716947E-02
   418.798  0.1542046E-02  0.1425746E-01  0.1465163E-01     9.915  0.1130220E-03  0.2181969E-02  0.1715388E-02
   418.802  0.1541825E-02  0.1426081E-01  0.1464118E-01     9.915  0.1130242E-03  0.2180490E-02  0.1714253E-02
   418.806  0.1541592E-02  0.1426235E-01  0.1463104E-01     9.915  0.1130314E-03  0.2177426E-02  0.1713458E-02
   418.810  0.1541354E-02  0.1426472E-01  0.1462074E-01     9.915  0.1130434E-03  0.2174203E-02  0.1714171E-02
   418.814  0.1541115E-02  0.1427000E-01  0.1461726E-01     9.915  0.1130598E-03  0.2170423E-02  0.1715961E-02
   418.818  0.1540881E-02  0.1427472E-01  0.1461171E-01     9.915  0.1130804E-03  0.2167011E-02  0.1716481E-02
   418.822  0.1540655E-02  0.1427706E-01  0.1460735E-01     9.915  0.1131053E-03  0.2164796E-02  0.1718112E-02
   418.826  0.1540433E-02  0.1427758E-01  0.1460211E-01     9.915  0.1131386E-03  0.2163640E-02  0.1720259E-02
   418.830  0.1540218E-02  0.1427870E-01  0.1459949E-01     9.915  0.1131802E-03  0.2163318E-02  0.1722437E-02
   418.834  0.1540016E-02  0.1427941E-01  0.1459668E-01     9.915  0.1132289E-03  0.2164023E-02  0.1726658E-02
   418.837  0.1539831E-02  0.1427895E-01  0.1459292E-01     9.915  0.1132841E-03  0.2167248E-02  0.1728897E-02
   418.841  0.1539667E-02  0.1427831E-01  0.1459151E-01     9.915  0.1133439E-03  0.2169418E-02  0.1730715E-02
   418.845  0.1539531E-02  0.1427756E-01  0.1459130E-01     9.915  0.1134048E-03  0.2171999E-02  0.1730622E-02
   418.849  0.1539426E-02  0.1427541E-01  0.1459283E-01     9.915  0.1134656E-03  0.2175400E-02  0.1731878E-02
   418.853  0.1539355E-02  0.1427208E-01  0.1459518E-01     9.915  0.1135245E-03  0.2179630E-02  0.1732725E-02
   418.857  0.1539317E-02  0.1426766E-01  0.1459904E-01     9.915  0.1135821E-03  0.2184110E-02  0.1732782E-02
   418.861  0.1539310E-02  0.1426274E-01  0.1460395E-01     9.915  0.1136409E-03  0.2188773E-02  0.1732169E-02
   418.865  0.1539335E-02  0.1425662E-01  0.1460956E-01     9.915  0.1136996E-03  0.2193363E-02  0.1731788E-02
   418.869  0.1539390E-02  0.1425219E-01  0.1461707E-01     9.915  0.1137567E-03  0.2197037E-02  0.1731504E-02
   418.873  0.1539474E-02  0.1425504E-01  0.1463052E-01     9.915  0.1138110E-03  0.2197687E-02  0.1730573E-02
   418.877  0.1539585E-02  0.1425792E-01  0.1464652E-01     9.915  0.1138616E-03  0.2198088E-02  0.1729867E-02
   418.881  0.1539720E-02  0.1426090E-01  0.1466255E-01     9.915  0.1139073E-03  0.2197577E-02  0.1729541E-02
   418.884  0.1539876E-02  0.1426362E-01  0.1467814E-01     9.915  0.1139469E-03  0.2197304E-02  0.1729731E-02
   418.888  0.1540050E-02  0.1426581E-01  0.1469252E-01     9.916  0.1139805E-03  0.2197186E-02  0.1729965E-02
   418.892  0.1540238E-02  0.1426704E-01  0.1470590E-01     9.916  0.1140060E-03  0.2197246E-02  0.1730831E-02
   418.896  0.1540435E-02  0.1426972E-01  0.1471699E-01     9.916  0.1140243E-03  0.2198225E-02  0.1731472E-02
   418.900  0.1540636E-02  0.1427074E-01  0.1472718E-01     9.916  0.1140347E-03  0.2198036E-02  0.1732791E-02
   418.904  0.1540838E-02  0.1427106E-01  0.1473589E-01     9.916  0.1140369E-03  0.2198224E-02  0.1734244E-02
   418.908  0.1541036E-02  0.1427053E-01  0.1474267E-01     9.916  0.1140302E-03  0.2198603E-02  0.1735502E-02
   418.912  0.1541227E-02  0.1427202E-01  0.1475004E-01     9.916  0.1140144E-03  0.2196919E-02  0.1737519E-02
   418.916  0.1541406E-02  0.1427480E-01  0.1475627E-01     9.916  0.1139900E-03  0.2195877E-02  0.1739986E-02
   418.920  0.1541568E-02  0.1427767E-01  0.1476148E-01     9.916  0.1139577E-03  0.2193189E-02  0.1742522E-02
   418.924  0.1541715E-02  0.1427901E-01  0.1476514E-01     9.916  0.1139130E-03  0.2191943E-02  0.1744373E-02
   418.928  0.1541846E-02  0.1428035E-01  0.1476749E-01     9.916  0.1138571E-03  0.2190704E-02  0.1745648E-02
   418.932  0.1541969E-02  0.1428139E-01  0.1476904E-01     9.916  0.1137994E-03  0.2190250E-02  0.1747043E-02
   418.935  0.1542085E-02  0.1428225E-01  0.1477020E-01     9.916  0.1137425E-03  0.2190007E-02  0.1748265E-02
   418.939  0.1542191E-02  0.1428239E-01  0.1477116E-01     9.916  0.1136875E-03  0.2190287E-02  0.1749410E-02
   418.943  0.1542286E-02  0.1428213E-01  0.1477069E-01     9.916  0.1136346E-03  0.2191183E-02  0.1749596E-02
   418.947  0.1542382E-02  0.1428023E-01  0.1477031E-01     9.916  0.1135764E-03  0.2192878E-02  0.1749394E-02
   418.951  0.1542476E-02  0.1427863E-01  0.1476985E-01     9.916  0.1135075E-03  0.2194546E-02  0.1749571E-02
   418.955  0.1542566E-02  0.1427687E-01  0.1476915E-01     9.916  0.1134285E-03  0.2196996E-02  0.1749606E-02
   418.959  0.1542649E-02  0.1427527E-01  0.1476822E-01     9.916  0.1133417E-03  0.2199939E-02  0.1749422E-02
   418.963  0.1542724E-02  0.1427539E-01  0.1476850E-01     9.916  0.1132487E-03  0.2200829E-02  0.1747942E-02
   418.967  0.1542789E-02  0.1427509E-01  0.1476767E-01     9.916  0.1131518E-03  0.2201388E-02  0.1746144E-02
   418.971  0.1542842E-02  0.1427546E-01  0.1476620E-01     9.916  0.1130534E-03  0.2202394E-02  0.1744595E-02
   418.975  0.1542883E-02  0.1427702E-01  0.1476392E-01     9.916  0.1129563E-03  0.2202484E-02  0.1743108E-02
   418.979  0.1542910E-02  0.1427618E-01  0.1475870E-01     9.916  0.1128621E-03  0.2204139E-02  0.1740673E-02
   418.982  0.1542923E-02  0.1427455E-01  0.1475424E-01     9.916  0.1127738E-03  0.2205884E-02  0.1739747E-02
   418.986  0.1542926E-02  0.1427365E-01  0.1475043E-01     9.916  0.1126915E-03  0.2207053E-02  0.1737843E-02
   418.990  0.1542927E-02  0.1427286E-01  0.1474699E-01     9.916  0.1126131E-03  0.2207349E-02  0.1736741E-02
   418.994  0.1542918E-02  0.1427197E-01  0.1474336E-01     9.916  0.1125510E-03  0.2207253E-02  0.1736381E-02
   418.998  0.1542880E-02  0.1427121E-01  0.1473725E-01     9.916  0.1125255E-03  0.2206585E-02  0.1737239E-02
   419.002  0.1542815E-02  0.1427030E-01  0.1472924E-01     9.916  0.1125390E-03  0.2205555E-02  0.1739159E-02
   419.006  0.1542723E-02  0.1426880E-01  0.1471980E-01     9.916  0.1125904E-03  0.2204329E-02  0.1741682E-02
   419.010  0.1542608E-02  0.1426708E-01  0.1470916E-01     9.916  0.1126789E-03  0.2202687E-02  0.1745072E-02
   419.014  0.1542472E-02  0.1426475E-01  0.1469773E-01     9.916  0.1128031E-03  0.2200633E-02  0.1748704E-02
   419.018  0.1542317E-02  0.1426223E-01  0.1468589E-01     9.916  0.1129568E-03  0.2198203E-02  0.1752987E-02
   419.022  0.1542145E-02  0.1426233E-01  0.1467666E-01     9.916  0.1131370E-03  0.2191981E-02  0.1755749E-02
   419.026  0.1541961E-02  0.1426573E-01  0.1467129E-01     9.916  0.1133391E-03  0.2180938E-02  0.1757218E-02
   419.030  0.1541768E-02  0.1426878E-01  0.1466709E-01     9.916  0.1135589E-03  0.2173770E-02  0.1761090E-02
   419.033  0.1541571E-02  0.1427140E-01  0.1466291E-01     9.916  0.1137905E-03  0.2166940E-02  0.1764308E-02
   419.037  0.1541374E-02  0.1427265E-01  0.1465981E-01     9.916  0.1140287E-03  0.2161881E-02  0.1766241E-02
   419.041  0.1541183E-02  0.1427202E-01  0.1465528E-01     9.916  0.1142675E-03  0.2158634E-02  0.1769525E-02
   419.045  0.1541002E-02  0.1426983E-01  0.1465049E-01     9.916  0.1145009E-03  0.2157360E-02  0.1772486E-02
   419.049  0.1540835E-02  0.1426550E-01  0.1464581E-01     9.916  0.1147230E-03  0.2158213E-02  0.1775314E-02
   419.053  0.1540686E-02  0.1425931E-01  0.1464138E-01     9.916  0.1149292E-03  0.2160882E-02  0.1778058E-02
   419.057  0.1540558E-02  0.1425136E-01  0.1463698E-01     9.916  0.1151139E-03  0.2165671E-02  0.1780746E-02
   419.061  0.1540454E-02  0.1424054E-01  0.1463278E-01     9.916  0.1152719E-03  0.2170834E-02  0.1783174E-02
   419.065  0.1540376E-02  0.1423388E-01  0.1463225E-01     9.916  0.1154001E-03  0.2179543E-02  0.1784821E-02
   419.069  0.1540327E-02  0.1422880E-01  0.1463562E-01     9.916  0.1154951E-03  0.2183909E-02  0.1784510E-02
   419.073  0.1540305E-02  0.1422713E-01  0.1464425E-01     9.916  0.1155523E-03  0.2182994E-02  0.1781186E-02
   419.077  0.1540301E-02  0.1422584E-01  0.1465370E-01     9.916  0.1155562E-03  0.2182446E-02  0.1776668E-02
   419.080  0.1540301E-02  0.1422522E-01  0.1466204E-01     9.916  0.1155036E-03  0.2181874E-02  0.1771490E-02
   419.084  0.1540293E-02  0.1422716E-01  0.1467075E-01     9.916  0.1153748E-03  0.2180009E-02  0.1766204E-02
   419.088  0.1540275E-02  0.1422740E-01  0.1467626E-01     9.916  0.1151721E-03  0.2180199E-02  0.1756699E-02
   419.092  0.1540249E-02  0.1422812E-01  0.1468179E-01     9.916  0.1149025E-03  0.2180488E-02  0.1746639E-02
   419.096  0.1540211E-02  0.1422951E-01  0.1468661E-01     9.916  0.1145645E-03  0.2180672E-02  0.1735680E-02
   419.100  0.1540158E-02  0.1423041E-01  0.1468978E-01     9.916  0.1141641E-03  0.2180645E-02  0.1724336E-02
   419.104  0.1540085E-02  0.1423044E-01  0.1469042E-01     9.916  0.1136977E-03  0.2180304E-02  0.1711730E-02
   419.108  0.1539989E-02  0.1422924E-01  0.1468895E-01     9.916  0.1131726E-03  0.2179003E-02  0.1698585E-02
   419.112  0.1539875E-02  0.1422887E-01  0.1468596E-01     9.916  0.1126028E-03  0.2177513E-02  0.1685527E-02
   419.116  0.1539745E-02  0.1422945E-01  0.1468363E-01     9.916  0.1120035E-03  0.2178280E-02  0.1675461E-02
   419.120  0.1539602E-02  0.1423052E-01  0.1468133E-01     9.916  0.1113898E-03  0.2179238E-02  0.1666851E-02
   419.124  0.1539452E-02  0.1423166E-01  0.1468069E-01     9.916  0.1107783E-03  0.2181542E-02  0.1662863E-02
   419.127  0.1539298E-02  0.1423396E-01  0.1468043E-01     9.916  0.1101854E-03  0.2185755E-02  0.1663002E-02
   419.131  0.1539145E-02  0.1423541E-01  0.1468119E-01     9.916  0.1096254E-03  0.2188095E-02  0.1662301E-02
   419.135  0.1538997E-02  0.1423854E-01  0.1468454E-01     9.916  0.1091135E-03  0.2193107E-02  0.1666394E-02
   419.139  0.1538857E-02  0.1424218E-01  0.1468871E-01     9.916  0.1086623E-03  0.2198360E-02  0.1674979E-02
   419.143  0.1538729E-02  0.1424405E-01  0.1469395E-01     9.916  0.1082851E-03  0.2200829E-02  0.1683711E-02
   419.147  0.1538614E-02  0.1424452E-01  0.1469856E-01     9.916  0.1079944E-03  0.2201059E-02  0.1693644E-02
   419.151  0.1538513E-02  0.1424367E-01  0.1470302E-01     9.917  0.1077980E-03  0.2198853E-02  0.1704774E-02
   419.155  0.1538446E-02  0.1424149E-01  0.1470917E-01     9.917  0.1076820E-03  0.2194443E-02  0.1717053E-02
   419.159  0.1538426E-02  0.1423894E-01  0.1471688E-01     9.916  0.1076384E-03  0.2188396E-02  0.1729968E-02
   419.163  0.1538453E-02  0.1423432E-01  0.1472614E-01     9.917  0.1076679E-03  0.2179907E-02  0.1744004E-02
   419.167  0.1538527E-02  0.1422695E-01  0.1473727E-01     9.917  0.1077697E-03  0.2172270E-02  0.1758606E-02
   419.171  0.1538645E-02  0.1422405E-01  0.1475266E-01     9.917  0.1079405E-03  0.2165948E-02  0.1779074E-02
   419.175  0.1538802E-02  0.1422191E-01  0.1476912E-01     9.917  0.1081743E-03  0.2159718E-02  0.1801494E-02
   419.178  0.1538993E-02  0.1422129E-01  0.1478728E-01     9.917  0.1084649E-03  0.2155441E-02  0.1827139E-02
   419.182  0.1539221E-02  0.1422113E-01  0.1480612E-01     9.917  0.1088018E-03  0.2151922E-02  0.1852874E-02
   419.186  0.1539481E-02  0.1422073E-01  0.1482450E-01     9.917  0.1091764E-03  0.2147762E-02  0.1877965E-02
   419.190  0.1539763E-02  0.1422050E-01  0.1484200E-01     9.917  0.1095741E-03  0.2143708E-02  0.1901086E-02
   419.194  0.1540054E-02  0.1422101E-01  0.1485812E-01     9.917  0.1099729E-03  0.2140800E-02  0.1921489E-02
   419.198  0.1540345E-02  0.1422191E-01  0.1487227E-01     9.917  0.1103617E-03  0.2138255E-02  0.1939107E-02
   419.202  0.1540629E-02  0.1422388E-01  0.1488378E-01     9.917  0.1107300E-03  0.2135878E-02  0.1952925E-02
   419.206  0.1540899E-02  0.1422577E-01  0.1489292E-01     9.917  0.1110674E-03  0.2134824E-02  0.1963598E-02
   419.210  0.1541148E-02  0.1422792E-01  0.1489854E-01     9.917  0.1113650E-03  0.2134464E-02  0.1969902E-02
   419.214  0.1541370E-02  0.1423062E-01  0.1490102E-01     9.917  0.1116138E-03  0.2134502E-02  0.1972044E-02
   419.218  0.1541558E-02  0.1423333E-01  0.1489964E-01     9.917  0.1118070E-03  0.2135106E-02  0.1969530E-02
   419.222  0.1541709E-02  0.1423592E-01  0.1489508E-01     9.917  0.1119389E-03  0.2136114E-02  0.1962077E-02
   419.226  0.1541824E-02  0.1423804E-01  0.1488733E-01     9.917  0.1120144E-03  0.2137424E-02  0.1951893E-02
   419.229  0.1541906E-02  0.1423972E-01  0.1487769E-01     9.917  0.1120431E-03  0.2138580E-02  0.1940480E-02
   419.233  0.1541966E-02  0.1424138E-01  0.1486753E-01     9.917  0.1120442E-03  0.2140248E-02  0.1930278E-02
   419.237  0.1542006E-02  0.1424317E-01  0.1485747E-01     9.917  0.1120249E-03  0.2141837E-02  0.1921454E-02
   419.241  0.1542025E-02  0.1424475E-01  0.1484654E-01     9.917  0.1119854E-03  0.2142615E-02  0.1913475E-02
   419.245  0.1542029E-02  0.1424469E-01  0.1483609E-01     9.917  0.1119261E-03  0.2143647E-02  0.1906038E-02
   419.249  0.1542030E-02  0.1424507E-01  0.1482736E-01     9.917  0.1118561E-03  0.2144837E-02  0.1899107E-02
   419.253  0.1542033E-02  0.1424738E-01  0.1482127E-01     9.917  0.1117837E-03  0.2148881E-02  0.1896067E-02
   419.257  0.1542041E-02  0.1424881E-01  0.1481690E-01     9.917  0.1117186E-03  0.2151557E-02  0.1894698E-02
   419.261  0.1542050E-02  0.1424883E-01  0.1481102E-01     9.917  0.1116537E-03  0.2152705E-02  0.1890187E-02
   419.265  0.1542062E-02  0.1424784E-01  0.1480483E-01     9.917  0.1115908E-03  0.2152635E-02  0.1884833E-02
   419.269  0.1542075E-02  0.1424666E-01  0.1479994E-01     9.917  0.1115327E-03  0.2152917E-02  0.1880532E-02
   419.273  0.1542090E-02  0.1424613E-01  0.1479657E-01     9.917  0.1114797E-03  0.2154106E-02  0.1877517E-02
   419.276  0.1542107E-02  0.1424555E-01  0.1479301E-01     9.917  0.1114341E-03  0.2155048E-02  0.1874298E-02
   419.280  0.1542124E-02  0.1424509E-01  0.1479050E-01     9.917  0.1113966E-03  0.2155860E-02  0.1871544E-02
   419.284  0.1542141E-02  0.1424454E-01  0.1478833E-01     9.917  0.1113687E-03  0.2156623E-02  0.1869123E-02
   419.288  0.1542158E-02  0.1424390E-01  0.1478619E-01     9.917  0.1113507E-03  0.2157539E-02  0.1867477E-02
   419.292  0.1542176E-02  0.1424375E-01  0.1478404E-01     9.917  0.1113432E-03  0.2158435E-02  0.1866734E-02
   419.296  0.1542192E-02  0.1424372E-01  0.1478243E-01     9.917  0.1113467E-03  0.2159159E-02  0.1866470E-02
   419.300  0.1542209E-02  0.1424339E-01  0.1478109E-01     9.917  0.1113589E-03  0.2158493E-02  0.1866885E-02
   419.304  0.1542227E-02  0.1424430E-01  0.1478022E-01     9.917  0.1113774E-03  0.2159813E-02  0.1867487E-02
   419.308  0.1542243E-02  0.1424527E-01  0.1477985E-01     9.917  0.1114027E-03  0.2161836E-02  0.1868815E-02
   419.312  0.1542256E-02  0.1424632E-01  0.1478043E-01     9.917  0.1114345E-03  0.2164285E-02  0.1870290E-02
   419.316  0.1542259E-02  0.1424738E-01  0.1477965E-01     9.917  0.1114788E-03  0.2167123E-02  0.1873191E-02
   419.320  0.1542250E-02  0.1424841E-01  0.1477797E-01     9.917  0.1115387E-03  0.2170454E-02  0.1876888E-02
   419.324  0.1542228E-02  0.1424894E-01  0.1477536E-01     9.917  0.1116123E-03  0.2174164E-02  0.1881257E-02
   419.327  0.1542188E-02  0.1424966E-01  0.1477201E-01     9.917  0.1117001E-03  0.2178753E-02  0.1886387E-02
   419.331  0.1542131E-02  0.1425050E-01  0.1476770E-01     9.917  0.1118018E-03  0.2184052E-02  0.1891794E-02
   419.335  0.1542059E-02  0.1425101E-01  0.1476302E-01     9.917  0.1119168E-03  0.2190195E-02  0.1897914E-02
   419.339  0.1541972E-02  0.1425109E-01  0.1475784E-01     9.917  0.1120443E-03  0.2197127E-02  0.1904912E-02
   419.343  0.1541879E-02  0.1424971E-01  0.1475251E-01     9.917  0.1121933E-03  0.2203855E-02  0.1912263E-02
   419.347  0.1541785E-02  0.1424746E-01  0.1474650E-01     9.917  0.1123638E-03  0.2210199E-02  0.1919800E-02
   419.351  0.1541691E-02  0.1424378E-01  0.1474052E-01     9.917  0.1125522E-03  0.2216104E-02  0.1927772E-02
   419.355  0.1541600E-02  0.1423863E-01  0.1473450E-01     9.917  0.1127536E-03  0.2221631E-02  0.1935241E-02
   419.359  0.1541514E-02  0.1423258E-01  0.1472950E-01     9.917  0.1129629E-03  0.2227503E-02  0.1942285E-02
   419.363  0.1541434E-02  0.1422843E-01  0.1472616E-01     9.917  0.1131750E-03  0.2229950E-02  0.1948451E-02
   419.367  0.1541361E-02  0.1422588E-01  0.1472456E-01     9.917  0.1133843E-03  0.2232931E-02  0.1953206E-02
   419.371  0.1541295E-02  0.1422132E-01  0.1472403E-01     9.917  0.1135840E-03  0.2233206E-02  0.1957135E-02
   419.374  0.1541239E-02  0.1421673E-01  0.1472442E-01     9.917  0.1137695E-03  0.2233198E-02  0.1960514E-02
   419.378  0.1541192E-02  0.1421189E-01  0.1472702E-01     9.917  0.1139357E-03  0.2233865E-02  0.1963514E-02
   419.382  0.1541157E-02  0.1420628E-01  0.1472961E-01     9.917  0.1140788E-03  0.2234588E-02  0.1965194E-02
   419.386  0.1541133E-02  0.1420087E-01  0.1473303E-01     9.917  0.1141948E-03  0.2235816E-02  0.1965909E-02
   419.390  0.1541120E-02  0.1419496E-01  0.1473753E-01     9.917  0.1142811E-03  0.2237195E-02  0.1965902E-02
   419.394  0.1541120E-02  0.1418858E-01  0.1474230E-01     9.917  0.1143355E-03  0.2238644E-02  0.1965618E-02
   419.398  0.1541131E-02  0.1418299E-01  0.1474883E-01     9.917  0.1143556E-03  0.2239752E-02  0.1963793E-02
   419.402  0.1541154E-02  0.1418224E-01  0.1476117E-01     9.917  0.1143419E-03  0.2239854E-02  0.1960473E-02
   419.406  0.1541188E-02  0.1418178E-01  0.1477376E-01     9.917  0.1142948E-03  0.2241038E-02  0.1956593E-02
   419.410  0.1541240E-02  0.1418081E-01  0.1478605E-01     9.917  0.1142281E-03  0.2241553E-02  0.1952436E-02
   419.414  0.1541310E-02  0.1417919E-01  0.1479972E-01     9.917  0.1141468E-03  0.2241916E-02  0.1949021E-02
   419.418  0.1541397E-02  0.1417748E-01  0.1481306E-01     9.917  0.1140528E-03  0.2242276E-02  0.1946624E-02
   419.422  0.1541499E-02  0.1417637E-01  0.1482668E-01     9.917  0.1139486E-03  0.2242346E-02  0.1944571E-02
   419.425  0.1541613E-02  0.1417615E-01  0.1483999E-01     9.917  0.1138360E-03  0.2242454E-02  0.1942008E-02
   419.429  0.1541736E-02  0.1417563E-01  0.1485486E-01     9.917  0.1137182E-03  0.2242626E-02  0.1941445E-02
   419.433  0.1541862E-02  0.1417546E-01  0.1486805E-01     9.917  0.1135915E-03  0.2243702E-02  0.1941155E-02
   419.437  0.1541981E-02  0.1417542E-01  0.1488149E-01     9.917  0.1134463E-03  0.2246432E-02  0.1941260E-02
   419.441  0.1542089E-02  0.1417630E-01  0.1489316E-01     9.917  0.1132879E-03  0.2250648E-02  0.1941978E-02
   419.445  0.1542186E-02  0.1417753E-01  0.1490317E-01     9.917  0.1131183E-03  0.2255961E-02  0.1943104E-02
   419.449  0.1542267E-02  0.1417892E-01  0.1491123E-01     9.917  0.1129425E-03  0.2262407E-02  0.1944263E-02
   419.453  0.1542333E-02  0.1418044E-01  0.1491637E-01     9.917  0.1127653E-03  0.2269636E-02  0.1945968E-02
   419.457  0.1542380E-02  0.1418193E-01  0.1492122E-01     9.917  0.1125903E-03  0.2277008E-02  0.1946910E-02
   419.461  0.1542409E-02  0.1418316E-01  0.1492438E-01     9.917  0.1124226E-03  0.2284368E-02  0.1948335E-02
   419.465  0.1542418E-02  0.1418390E-01  0.1492506E-01     9.917  0.1122657E-03  0.2291151E-02  0.1948767E-02
   419.469  0.1542413E-02  0.1418433E-01  0.1492531E-01     9.917  0.1121230E-03  0.2298092E-02  0.1951214E-02
   419.472  0.1542394E-02  0.1418407E-01  0.1492423E-01     9.917  0.1119953E-03  0.2304389E-02  0.1953464E-02
   419.476  0.1542369E-02  0.1418356E-01  0.1492320E-01     9.917  0.1118784E-03  0.2310139E-02  0.1955917E-02
   419.480  0.1542339E-02  0.1418298E-01  0.1492096E-01     9.917  0.1117744E-03  0.2314433E-02  0.1957068E-02
   419.484  0.1542306E-02  0.1418281E-01  0.1491800E-01     9.917  0.1116859E-03  0.2317029E-02  0.1957831E-02
   419.488  0.1542269E-02  0.1418248E-01  0.1491615E-01     9.917  0.1116198E-03  0.2318483E-02  0.1956852E-02
   419.492  0.1542221E-02  0.1418241E-01  0.1491289E-01     9.917  0.1115911E-03  0.2317523E-02  0.1958416E-02
   419.496  0.1542164E-02  0.1418204E-01  0.1490780E-01     9.917  0.1115981E-03  0.2314779E-02  0.1961266E-02
   419.500  0.1542100E-02  0.1418129E-01  0.1490507E-01     9.917  0.1116408E-03  0.2310250E-02  0.1963394E-02
   419.504  0.1542030E-02  0.1418102E-01  0.1490313E-01     9.917  0.1117187E-03  0.2305617E-02  0.1967566E-02
   419.508  0.1541957E-02  0.1417957E-01  0.1489977E-01     9.917  0.1118291E-03  0.2298888E-02  0.1969549E-02
   419.512  0.1541882E-02  0.1417822E-01  0.1489736E-01     9.917  0.1119696E-03  0.2290787E-02  0.1972061E-02
   419.516  0.1541807E-02  0.1417724E-01  0.1489275E-01     9.917  0.1121378E-03  0.2282745E-02  0.1973630E-02
   419.520  0.1541733E-02  0.1417502E-01  0.1488791E-01     9.917  0.1123291E-03  0.2274320E-02  0.1975205E-02
   419.523  0.1541663E-02  0.1417230E-01  0.1488345E-01     9.917  0.1125381E-03  0.2266429E-02  0.1976580E-02
   419.527  0.1541596E-02  0.1416898E-01  0.1488004E-01     9.917  0.1127607E-03  0.2259132E-02  0.1979397E-02
   419.531  0.1541538E-02  0.1416547E-01  0.1487555E-01     9.917  0.1129918E-03  0.2252860E-02  0.1980311E-02
   419.535  0.1541488E-02  0.1416148E-01  0.1487177E-01     9.917  0.1132263E-03  0.2247411E-02  0.1981066E-02
   419.539  0.1541449E-02  0.1415830E-01  0.1486834E-01     9.917  0.1134586E-03  0.2243604E-02  0.1982912E-02
   419.543  0.1541419E-02  0.1415378E-01  0.1486584E-01     9.917  0.1136839E-03  0.2240986E-02  0.1983807E-02
   419.547  0.1541393E-02  0.1415038E-01  0.1486386E-01     9.917  0.1139056E-03  0.2239475E-02  0.1985275E-02
   419.551  0.1541371E-02  0.1414735E-01  0.1486356E-01     9.917  0.1141173E-03  0.2237861E-02  0.1986334E-02
   419.555  0.1541354E-02  0.1414484E-01  0.1486228E-01     9.917  0.1143137E-03  0.2238023E-02  0.1987463E-02
   419.559  0.1541341E-02  0.1414210E-01  0.1486165E-01     9.917  0.1144904E-03  0.2240561E-02  0.1989157E-02
   419.563  0.1541333E-02  0.1413970E-01  0.1486204E-01     9.917  0.1146421E-03  0.2243312E-02  0.1990119E-02
   419.567  0.1541329E-02  0.1413903E-01  0.1486333E-01     9.917  0.1147661E-03  0.2246529E-02  0.1990642E-02
   419.570  0.1541330E-02  0.1413847E-01  0.1486474E-01     9.917  0.1148578E-03  0.2251567E-02  0.1990966E-02
   419.574  0.1541336E-02  0.1413773E-01  0.1486639E-01     9.917  0.1149159E-03  0.2258491E-02  0.1991131E-02
   419.578  0.1541345E-02  0.1413666E-01  0.1486790E-01     9.917  0.1149385E-03  0.2266841E-02  0.1991651E-02
   419.582  0.1541359E-02  0.1413553E-01  0.1487027E-01     9.917  0.1149254E-03  0.2276502E-02  0.1992547E-02
   419.586  0.1541385E-02  0.1413429E-01  0.1487150E-01     9.917  0.1148907E-03  0.2285805E-02  0.1993204E-02
   419.590  0.1541424E-02  0.1413217E-01  0.1487285E-01     9.917  0.1148392E-03  0.2294230E-02  0.1994428E-02
   419.594  0.1541475E-02  0.1412935E-01  0.1487422E-01     9.917  0.1147722E-03  0.2301671E-02  0.1994444E-02
   419.598  0.1541538E-02  0.1412588E-01  0.1487572E-01     9.917  0.1146908E-03  0.2308558E-02  0.1994351E-02
   419.602  0.1541610E-02  0.1412517E-01  0.1487965E-01     9.917  0.1145981E-03  0.2311437E-02  0.1992867E-02
   419.606  0.1541690E-02  0.1412609E-01  0.1488493E-01     9.917  0.1144952E-03  0.2311932E-02  0.1990994E-02
   419.610  0.1541777E-02  0.1412580E-01  0.1488930E-01     9.917  0.1143852E-03  0.2312397E-02  0.1989803E-02
   419.614  0.1541866E-02  0.1412593E-01  0.1489328E-01     9.917  0.1142706E-03  0.2312309E-02  0.1988501E-02
   419.618  0.1541958E-02  0.1412602E-01  0.1489909E-01     9.917  0.1141546E-03  0.2311603E-02  0.1988016E-02
   419.622  0.1542049E-02  0.1412572E-01  0.1490135E-01     9.917  0.1140392E-03  0.2310793E-02  0.1986318E-02
   419.625  0.1542137E-02  0.1412464E-01  0.1490305E-01     9.917  0.1139274E-03  0.2309577E-02  0.1985187E-02
   419.629  0.1542220E-02  0.1412499E-01  0.1490391E-01     9.917  0.1138226E-03  0.2308098E-02  0.1984674E-02
   419.633  0.1542296E-02  0.1412569E-01  0.1490371E-01     9.917  0.1137256E-03  0.2306089E-02  0.1985380E-02
   419.637  0.1542364E-02  0.1412631E-01  0.1490351E-01     9.917  0.1136404E-03  0.2303647E-02  0.1986522E-02
   419.641  0.1542420E-02  0.1412660E-01  0.1490288E-01     9.917  0.1135678E-03  0.2301005E-02  0.1987873E-02
   419.645  0.1542466E-02  0.1412668E-01  0.1490120E-01     9.917  0.1135104E-03  0.2298363E-02  0.1989636E-02
   419.649  0.1542507E-02  0.1412685E-01  0.1489971E-01     9.917  0.1134561E-03  0.2295457E-02  0.1991346E-02
   419.653  0.1542552E-02  0.1412642E-01  0.1489890E-01     9.917  0.1133988E-03  0.2293082E-02  0.1992851E-02
   419.657  0.1542599E-02  0.1412582E-01  0.1489860E-01     9.917  0.1133387E-03  0.2291377E-02  0.1994585E-02
   419.661  0.1542647E-02  0.1412528E-01  0.1489807E-01     9.917  0.1132785E-03  0.2289816E-02  0.1995918E-02
   419.665  0.1542693E-02  0.1412503E-01  0.1489758E-01     9.917  0.1132186E-03  0.2288436E-02  0.1996827E-02
   419.669  0.1542738E-02  0.1412477E-01  0.1489688E-01     9.917  0.1131612E-03  0.2286943E-02  0.1997288E-02
   419.673  0.1542780E-02  0.1412448E-01  0.1489683E-01     9.917  0.1131070E-03  0.2284838E-02  0.1998266E-02
   419.676  0.1542819E-02  0.1412428E-01  0.1489700E-01     9.917  0.1130579E-03  0.2282811E-02  0.1998801E-02
   419.680  0.1542852E-02  0.1412437E-01  0.1489713E-01     9.917  0.1130145E-03  0.2280317E-02  0.1999098E-02
   419.684  0.1542881E-02  0.1412524E-01  0.1489738E-01     9.917  0.1129780E-03  0.2276788E-02  0.1999891E-02
   419.688  0.1542902E-02  0.1412574E-01  0.1489736E-01     9.917  0.1129493E-03  0.2274617E-02  0.2000812E-02
   419.692  0.1542911E-02  0.1412473E-01  0.1489677E-01     9.917  0.1129354E-03  0.2273726E-02  0.2001905E-02
   419.696  0.1542888E-02  0.1412600E-01  0.1489346E-01     9.917  0.1129477E-03  0.2269657E-02  0.2002722E-02
   419.700  0.1542805E-02  0.1412864E-01  0.1488537E-01     9.917  0.1130014E-03  0.2265376E-02  0.2003223E-02
   419.704  0.1542651E-02  0.1413219E-01  0.1487382E-01     9.917  0.1131134E-03  0.2260907E-02  0.2005264E-02
   419.708  0.1542431E-02  0.1413572E-01  0.1485808E-01     9.917  0.1132771E-03  0.2256774E-02  0.2008276E-02
   419.712  0.1542148E-02  0.1413926E-01  0.1483879E-01     9.917  0.1134851E-03  0.2253453E-02  0.2011943E-02
   419.716  0.1541795E-02  0.1414332E-01  0.1481676E-01     9.917  0.1137119E-03  0.2251817E-02  0.2015903E-02
   419.720  0.1541382E-02  0.1415060E-01  0.1479554E-01     9.917  0.1139512E-03  0.2248627E-02  0.2018150E-02
   419.724  0.1540917E-02  0.1415802E-01  0.1477303E-01     9.917  0.1141983E-03  0.2247323E-02  0.2019964E-02
   419.727  0.1540411E-02  0.1416447E-01  0.1475015E-01     9.917  0.1144468E-03  0.2247479E-02  0.2021929E-02
   419.731  0.1539877E-02  0.1417010E-01  0.1472757E-01     9.917  0.1146927E-03  0.2248452E-02  0.2023792E-02
   419.735  0.1539328E-02  0.1417380E-01  0.1470586E-01     9.917  0.1149298E-03  0.2250453E-02  0.2026052E-02
   419.739  0.1538776E-02  0.1417611E-01  0.1468588E-01     9.917  0.1151534E-03  0.2253411E-02  0.2027983E-02
   419.743  0.1538233E-02  0.1417916E-01  0.1467010E-01     9.917  0.1153565E-03  0.2254586E-02  0.2028363E-02
   419.747  0.1537697E-02  0.1418461E-01  0.1465926E-01     9.917  0.1155080E-03  0.2255740E-02  0.2024713E-02
   419.751  0.1537179E-02  0.1418859E-01  0.1465131E-01     9.917  0.1155990E-03  0.2260729E-02  0.2023197E-02
   419.755  0.1536684E-02  0.1419336E-01  0.1464701E-01     9.917  0.1156312E-03  0.2268965E-02  0.2022150E-02
   419.759  0.1536222E-02  0.1419718E-01  0.1464542E-01     9.917  0.1156058E-03  0.2279906E-02  0.2023021E-02
   419.763  0.1535804E-02  0.1419925E-01  0.1464622E-01     9.917  0.1155234E-03  0.2292967E-02  0.2025746E-02
   419.767  0.1535441E-02  0.1420149E-01  0.1464890E-01     9.917  0.1153866E-03  0.2304844E-02  0.2030071E-02
   419.771  0.1535141E-02  0.1420201E-01  0.1465705E-01     9.917  0.1151992E-03  0.2319041E-02  0.2035440E-02
   419.775  0.1534912E-02  0.1420598E-01  0.1467262E-01     9.917  0.1149659E-03  0.2330165E-02  0.2039101E-02
   419.778  0.1534759E-02  0.1420816E-01  0.1469059E-01     9.917  0.1146937E-03  0.2340546E-02  0.2043678E-02
   419.782  0.1534687E-02  0.1420832E-01  0.1471094E-01     9.917  0.1143890E-03  0.2350243E-02  0.2050794E-02
   419.786  0.1534696E-02  0.1420665E-01  0.1473193E-01     9.917  0.1140607E-03  0.2357491E-02  0.2057390E-02
   419.790  0.1534782E-02  0.1420298E-01  0.1475317E-01     9.917  0.1137217E-03  0.2362524E-02  0.2065289E-02
   419.794  0.1534943E-02  0.1419737E-01  0.1477513E-01     9.916  0.1133804E-03  0.2365600E-02  0.2075007E-02
   419.798  0.1535175E-02  0.1419314E-01  0.1480041E-01     9.917  0.1130458E-03  0.2367037E-02  0.2080934E-02
   419.802  0.1535473E-02  0.1418916E-01  0.1482651E-01     9.916  0.1127262E-03  0.2366673E-02  0.2085171E-02
   419.806  0.1535830E-02  0.1418821E-01  0.1485374E-01     9.916  0.1124299E-03  0.2360661E-02  0.2089253E-02
   419.810  0.1536238E-02  0.1418439E-01  0.1488013E-01     9.916  0.1121649E-03  0.2351841E-02  0.2093220E-02
   419.814  0.1536683E-02  0.1417944E-01  0.1490329E-01     9.916  0.1119423E-03  0.2341181E-02  0.2097517E-02
   419.818  0.1537148E-02  0.1417330E-01  0.1492243E-01     9.916  0.1117738E-03  0.2328758E-02  0.2101923E-02
   419.822  0.1537623E-02  0.1416629E-01  0.1493705E-01     9.916  0.1116630E-03  0.2315468E-02  0.2106492E-02
   419.826  0.1538095E-02  0.1415798E-01  0.1494717E-01     9.916  0.1116122E-03  0.2301495E-02  0.2111128E-02
   419.830  0.1538554E-02  0.1415000E-01  0.1495264E-01     9.916  0.1116208E-03  0.2288703E-02  0.2117295E-02
   419.833  0.1538987E-02  0.1414217E-01  0.1495355E-01     9.916  0.1116879E-03  0.2276493E-02  0.2122410E-02
   419.837  0.1539384E-02  0.1413357E-01  0.1494998E-01     9.916  0.1118102E-03  0.2263593E-02  0.2126613E-02
   419.841  0.1539735E-02  0.1412470E-01  0.1493943E-01     9.916  0.1119833E-03  0.2250504E-02  0.2128311E-02
   419.845  0.1540032E-02  0.1411398E-01  0.1492489E-01     9.916  0.1122020E-03  0.2237467E-02  0.2129677E-02
   419.849  0.1540268E-02  0.1410758E-01  0.1490565E-01     9.916  0.1124588E-03  0.2226553E-02  0.2128575E-02
   419.853  0.1540441E-02  0.1410013E-01  0.1488373E-01     9.916  0.1127396E-03  0.2216321E-02  0.2126874E-02
   419.857  0.1540559E-02  0.1409455E-01  0.1486045E-01     9.916  0.1130364E-03  0.2210097E-02  0.2128133E-02
   419.861  0.1540647E-02  0.1409402E-01  0.1484307E-01     9.916  0.1133271E-03  0.2209010E-02  0.2133443E-02
   419.865  0.1540719E-02  0.1409712E-01  0.1483038E-01     9.916  0.1135976E-03  0.2212753E-02  0.2141955E-02
   419.869  0.1540775E-02  0.1409847E-01  0.1481777E-01     9.916  0.1138661E-03  0.2216516E-02  0.2150235E-02
   419.873  0.1540811E-02  0.1410120E-01  0.1480527E-01     9.916  0.1141301E-03  0.2221682E-02  0.2158196E-02
   419.877  0.1540824E-02  0.1410365E-01  0.1479292E-01     9.916  0.1143829E-03  0.2227582E-02  0.2165575E-02
   419.881  0.1540816E-02  0.1410597E-01  0.1478100E-01     9.916  0.1146190E-03  0.2234234E-02  0.2172633E-02
   419.884  0.1540784E-02  0.1410783E-01  0.1476793E-01     9.916  0.1148321E-03  0.2242138E-02  0.2179150E-02
   419.888  0.1540730E-02  0.1411006E-01  0.1475432E-01     9.916  0.1150175E-03  0.2250506E-02  0.2184949E-02
   419.892  0.1540656E-02  0.1411244E-01  0.1474084E-01     9.916  0.1151701E-03  0.2259851E-02  0.2189286E-02
   419.896  0.1540566E-02  0.1411485E-01  0.1472724E-01     9.916  0.1152928E-03  0.2269283E-02  0.2193229E-02
   419.900  0.1540477E-02  0.1411622E-01  0.1471382E-01     9.916  0.1154076E-03  0.2277300E-02  0.2198066E-02
   419.904  0.1540394E-02  0.1411759E-01  0.1470203E-01     9.916  0.1155140E-03  0.2284269E-02  0.2202714E-02
   419.908  0.1540318E-02  0.1411750E-01  0.1469165E-01     9.916  0.1156095E-03  0.2289574E-02  0.2206777E-02
   419.912  0.1540252E-02  0.1411649E-01  0.1468199E-01     9.916  0.1156908E-03  0.2293592E-02  0.2210861E-02
   419.916  0.1540196E-02  0.1411536E-01  0.1467356E-01     9.916  0.1157561E-03  0.2296545E-02  0.2214910E-02
   419.920  0.1540154E-02  0.1411430E-01  0.1466526E-01     9.916  0.1158024E-03  0.2299196E-02  0.2216257E-02
   419.924  0.1540133E-02  0.1411302E-01  0.1466105E-01     9.916  0.1158244E-03  0.2300599E-02  0.2218628E-02
   419.928  0.1540134E-02  0.1411371E-01  0.1466016E-01     9.916  0.1158210E-03  0.2299359E-02  0.2219125E-02
   419.932  0.1540157E-02  0.1411456E-01  0.1466026E-01     9.916  0.1157898E-03  0.2297914E-02  0.2217600E-02
   419.935  0.1540196E-02  0.1411780E-01  0.1466188E-01     9.916  0.1157257E-03  0.2298711E-02  0.2216059E-02
   419.939  0.1540250E-02  0.1412162E-01  0.1466484E-01     9.916  0.1156290E-03  0.2301471E-02  0.2214410E-02
   419.943  0.1540319E-02  0.1412581E-01  0.1466818E-01     9.916  0.1155036E-03  0.2304984E-02  0.2212566E-02
   419.947  0.1540401E-02  0.1413018E-01  0.1467199E-01     9.916  0.1153512E-03  0.2309163E-02  0.2210470E-02
   419.951  0.1540493E-02  0.1413463E-01  0.1467576E-01     9.916  0.1151765E-03  0.2313799E-02  0.2207516E-02
   419.955  0.1540597E-02  0.1413899E-01  0.1467963E-01     9.916  0.1149822E-03  0.2319012E-02  0.2204666E-02
   419.959  0.1540711E-02  0.1414308E-01  0.1468349E-01     9.916  0.1147718E-03  0.2324043E-02  0.2201976E-02
   419.963  0.1540833E-02  0.1414660E-01  0.1468745E-01     9.916  0.1145510E-03  0.2328461E-02  0.2199702E-02
   419.967  0.1540960E-02  0.1414886E-01  0.1469183E-01     9.916  0.1143244E-03  0.2330849E-02  0.2196690E-02
   419.971  0.1541090E-02  0.1415206E-01  0.1469460E-01     9.916  0.1140964E-03  0.2334795E-02  0.2195360E-02
   419.975  0.1541227E-02  0.1415442E-01  0.1469720E-01     9.916  0.1138641E-03  0.2338783E-02  0.2194289E-02
   419.979  0.1541370E-02  0.1415625E-01  0.1469914E-01     9.916  0.1136312E-03  0.2341994E-02  0.2194195E-02
   419.983  0.1541513E-02  0.1415784E-01  0.1470238E-01     9.916  0.1134035E-03  0.2344554E-02  0.2195853E-02
   419.987  0.1541646E-02  0.1416044E-01  0.1470170E-01     9.916  0.1131852E-03  0.2345877E-02  0.2195386E-02
   419.991  0.1541726E-02  0.1416233E-01  0.1469787E-01     9.916  0.1129931E-03  0.2345867E-02  0.2195176E-02
   419.994  0.1541749E-02  0.1416556E-01  0.1469097E-01     9.916  0.1128339E-03  0.2344831E-02  0.2194999E-02
   419.998  0.1541701E-02  0.1416912E-01  0.1468023E-01     9.916  0.1127036E-03  0.2343421E-02  0.2195020E-02
   420.002  0.1541578E-02  0.1417377E-01  0.1466590E-01     9.916  0.1126023E-03  0.2340123E-02  0.2195537E-02
   420.006  0.1541383E-02  0.1417851E-01  0.1464893E-01     9.916  0.1125332E-03  0.2336544E-02  0.2195542E-02
   420.010  0.1541120E-02  0.1418358E-01  0.1463160E-01     9.916  0.1124980E-03  0.2333421E-02  0.2196351E-02
   420.014  0.1540796E-02  0.1418810E-01  0.1461268E-01     9.916  0.1124984E-03  0.2330289E-02  0.2197991E-02
   420.018  0.1540431E-02  0.1419216E-01  0.1459434E-01     9.916  0.1125238E-03  0.2326622E-02  0.2199542E-02
   420.022  0.1540036E-02  0.1419545E-01  0.1457728E-01     9.916  0.1125697E-03  0.2322510E-02  0.2201194E-02
   420.026  0.1539623E-02  0.1419700E-01  0.1456198E-01     9.916  0.1126339E-03  0.2318717E-02  0.2202755E-02
   420.030  0.1539198E-02  0.1419661E-01  0.1454860E-01     9.916  0.1126908E-03  0.2314816E-02  0.2203256E-02
   420.034  0.1538759E-02  0.1419466E-01  0.1453573E-01     9.916  0.1127271E-03  0.2312161E-02  0.2201521E-02
   420.038  0.1538313E-02  0.1419168E-01  0.1452343E-01     9.916  0.1127407E-03  0.2309915E-02  0.2198283E-02
   420.042  0.1537870E-02  0.1418532E-01  0.1451261E-01     9.916  0.1127307E-03  0.2308214E-02  0.2193398E-02
   420.046  0.1537443E-02  0.1417671E-01  0.1450361E-01     9.916  0.1126962E-03  0.2307202E-02  0.2187551E-02
   420.049  0.1537039E-02  0.1416834E-01  0.1449938E-01     9.916  0.1126370E-03  0.2311721E-02  0.2185188E-02
   420.053  0.1536665E-02  0.1416020E-01  0.1449855E-01     9.916  0.1125530E-03  0.2320987E-02  0.2186519E-02
   420.057  0.1536319E-02  0.1415112E-01  0.1449926E-01     9.916  0.1124340E-03  0.2331123E-02  0.2187656E-02
   420.061  0.1536007E-02  0.1413882E-01  0.1450094E-01     9.916  0.1122801E-03  0.2343377E-02  0.2188090E-02
   420.065  0.1535739E-02  0.1412491E-01  0.1450343E-01     9.916  0.1120964E-03  0.2356924E-02  0.2187945E-02
   420.069  0.1535520E-02  0.1411004E-01  0.1450785E-01     9.916  0.1118872E-03  0.2370877E-02  0.2188192E-02
   420.073  0.1535355E-02  0.1410029E-01  0.1452084E-01     9.916  0.1116579E-03  0.2383318E-02  0.2187354E-02
   420.077  0.1535250E-02  0.1409727E-01  0.1454350E-01     9.916  0.1114155E-03  0.2394102E-02  0.2186160E-02
   420.081  0.1535206E-02  0.1409433E-01  0.1456872E-01     9.916  0.1111660E-03  0.2403358E-02  0.2186617E-02
   420.085  0.1535227E-02  0.1408973E-01  0.1459528E-01     9.916  0.1109202E-03  0.2412071E-02  0.2188315E-02
   420.089  0.1535316E-02  0.1408592E-01  0.1462311E-01     9.916  0.1106904E-03  0.2419849E-02  0.2192249E-02
   420.093  0.1535472E-02  0.1407966E-01  0.1465141E-01     9.916  0.1104833E-03  0.2422818E-02  0.2198014E-02
   420.097  0.1535674E-02  0.1407297E-01  0.1467950E-01     9.916  0.1102785E-03  0.2425193E-02  0.2205250E-02
   420.101  0.1535914E-02  0.1406624E-01  0.1470700E-01     9.916  0.1100723E-03  0.2427746E-02  0.2212775E-02
   420.104  0.1536187E-02  0.1405964E-01  0.1473308E-01     9.916  0.1098705E-03  0.2429646E-02  0.2220819E-02
   420.108  0.1536486E-02  0.1405581E-01  0.1476072E-01     9.916  0.1096787E-03  0.2427824E-02  0.2231262E-02
   420.112  0.1536805E-02  0.1405249E-01  0.1478671E-01     9.915  0.1095002E-03  0.2423234E-02  0.2241535E-02
   420.116  0.1537137E-02  0.1404825E-01  0.1480917E-01     9.915  0.1093395E-03  0.2417197E-02  0.2250752E-02
   420.120  0.1537474E-02  0.1404300E-01  0.1482819E-01     9.915  0.1091999E-03  0.2408963E-02  0.2258771E-02
   420.124  0.1537809E-02  0.1403937E-01  0.1484451E-01     9.915  0.1090850E-03  0.2402716E-02  0.2267359E-02
   420.128  0.1538133E-02  0.1403575E-01  0.1485845E-01     9.915  0.1089963E-03  0.2394975E-02  0.2276981E-02
   420.132  0.1538438E-02  0.1403115E-01  0.1486712E-01     9.915  0.1089355E-03  0.2385153E-02  0.2284462E-02
   420.136  0.1538719E-02  0.1402476E-01  0.1487121E-01     9.915  0.1089037E-03  0.2373660E-02  0.2290023E-02
   420.140  0.1538973E-02  0.1401712E-01  0.1487007E-01     9.915  0.1089078E-03  0.2359680E-02  0.2294706E-02
   420.144  0.1539193E-02  0.1400900E-01  0.1486498E-01     9.915  0.1089490E-03  0.2344726E-02  0.2298980E-02
   420.148  0.1539386E-02  0.1400063E-01  0.1485715E-01     9.915  0.1090211E-03  0.2329594E-02  0.2304336E-02
   420.152  0.1539582E-02  0.1399081E-01  0.1484875E-01     9.915  0.1091054E-03  0.2311613E-02  0.2307803E-02
   420.156  0.1539776E-02  0.1397939E-01  0.1484054E-01     9.915  0.1091999E-03  0.2290866E-02  0.2310560E-02
   420.160  0.1539966E-02  0.1397066E-01  0.1483646E-01     9.915  0.1093033E-03  0.2263605E-02  0.2314023E-02
   420.163  0.1540160E-02  0.1396254E-01  0.1483309E-01     9.915  0.1094230E-03  0.2232507E-02  0.2315298E-02
   420.167  0.1540355E-02  0.1395680E-01  0.1483399E-01     9.915  0.1095574E-03  0.2210168E-02  0.2322094E-02
   420.171  0.1540546E-02  0.1395402E-01  0.1483801E-01     9.915  0.1097021E-03  0.2195076E-02  0.2334287E-02
   420.175  0.1540728E-02  0.1395679E-01  0.1484753E-01     9.915  0.1098542E-03  0.2191083E-02  0.2354994E-02
   420.179  0.1540897E-02  0.1396019E-01  0.1485555E-01     9.915  0.1100098E-03  0.2186604E-02  0.2374658E-02
   420.183  0.1541062E-02  0.1396225E-01  0.1486431E-01     9.915  0.1101882E-03  0.2183388E-02  0.2395005E-02
   420.187  0.1541223E-02  0.1396500E-01  0.1487452E-01     9.915  0.1103915E-03  0.2181755E-02  0.2415068E-02
   420.191  0.1541377E-02  0.1396797E-01  0.1488310E-01     9.915  0.1106127E-03  0.2180496E-02  0.2437371E-02
   420.195  0.1541520E-02  0.1397048E-01  0.1489030E-01     9.915  0.1108473E-03  0.2179849E-02  0.2459038E-02
   420.199  0.1541649E-02  0.1397231E-01  0.1489619E-01     9.915  0.1110898E-03  0.2179333E-02  0.2479904E-02
   420.203  0.1541761E-02  0.1397320E-01  0.1490045E-01     9.915  0.1113321E-03  0.2178753E-02  0.2498495E-02
   420.207  0.1541847E-02  0.1397503E-01  0.1490307E-01     9.915  0.1115595E-03  0.2178648E-02  0.2514608E-02
   420.211  0.1541910E-02  0.1397672E-01  0.1490431E-01     9.915  0.1117794E-03  0.2178261E-02  0.2528917E-02
   420.215  0.1541950E-02  0.1397867E-01  0.1490479E-01     9.915  0.1119863E-03  0.2177985E-02  0.2539985E-02
   420.219  0.1541967E-02  0.1398056E-01  0.1490285E-01     9.915  0.1121733E-03  0.2177822E-02  0.2548948E-02
   420.222  0.1541962E-02  0.1398439E-01  0.1489981E-01     9.915  0.1123372E-03  0.2178401E-02  0.2554723E-02
   420.226  0.1541933E-02  0.1398535E-01  0.1489541E-01     9.915  0.1124726E-03  0.2178182E-02  0.2557301E-02
   420.230  0.1541882E-02  0.1398617E-01  0.1488952E-01     9.915  0.1125761E-03  0.2178118E-02  0.2556264E-02
   420.234  0.1541809E-02  0.1398871E-01  0.1488462E-01     9.915  0.1126460E-03  0.2175584E-02  0.2550157E-02
   420.238  0.1541717E-02  0.1399320E-01  0.1488093E-01     9.915  0.1126803E-03  0.2171293E-02  0.2539744E-02
   420.242  0.1541607E-02  0.1400029E-01  0.1487911E-01     9.915  0.1126780E-03  0.2170240E-02  0.2529801E-02
   420.246  0.1541484E-02  0.1400576E-01  0.1487632E-01     9.915  0.1126418E-03  0.2168600E-02  0.2517014E-02
   420.250  0.1541366E-02  0.1401176E-01  0.1487497E-01     9.915  0.1125983E-03  0.2166437E-02  0.2505604E-02
   420.254  0.1541258E-02  0.1401638E-01  0.1487460E-01     9.915  0.1125554E-03  0.2163553E-02  0.2493603E-02
   420.258  0.1541164E-02  0.1401951E-01  0.1487422E-01     9.915  0.1125159E-03  0.2160319E-02  0.2484295E-02
   420.262  0.1541076E-02  0.1402409E-01  0.1487538E-01     9.915  0.1124767E-03  0.2156292E-02  0.2475574E-02
   420.266  0.1540994E-02  0.1402651E-01  0.1487763E-01     9.915  0.1124368E-03  0.2152430E-02  0.2468557E-02
   420.270  0.1540920E-02  0.1403136E-01  0.1488212E-01     9.915  0.1123971E-03  0.2150381E-02  0.2464269E-02
   420.274  0.1540856E-02  0.1403348E-01  0.1488600E-01     9.915  0.1123586E-03  0.2147002E-02  0.2462123E-02
   420.277  0.1540803E-02  0.1403531E-01  0.1489018E-01     9.915  0.1123226E-03  0.2143843E-02  0.2458248E-02
   420.281  0.1540763E-02  0.1403701E-01  0.1489458E-01     9.915  0.1122895E-03  0.2139716E-02  0.2454846E-02
   420.285  0.1540736E-02  0.1403995E-01  0.1490139E-01     9.915  0.1122603E-03  0.2134439E-02  0.2452800E-02
   420.289  0.1540723E-02  0.1404252E-01  0.1490824E-01     9.915  0.1122357E-03  0.2128702E-02  0.2451313E-02
   420.293  0.1540723E-02  0.1404467E-01  0.1491500E-01     9.915  0.1122173E-03  0.2123509E-02  0.2449609E-02
   420.297  0.1540729E-02  0.1404599E-01  0.1492125E-01     9.915  0.1122091E-03  0.2119051E-02  0.2448342E-02
   420.301  0.1540742E-02  0.1404702E-01  0.1492674E-01     9.915  0.1122111E-03  0.2114979E-02  0.2448344E-02
   420.305  0.1540760E-02  0.1404737E-01  0.1493134E-01     9.915  0.1122235E-03  0.2111799E-02  0.2448987E-02
   420.309  0.1540784E-02  0.1404737E-01  0.1493480E-01     9.915  0.1122450E-03  0.2109053E-02  0.2449477E-02
   420.313  0.1540812E-02  0.1404742E-01  0.1493936E-01     9.915  0.1122761E-03  0.2105130E-02  0.2449569E-02
   420.317  0.1540837E-02  0.1404746E-01  0.1494283E-01     9.915  0.1123043E-03  0.2102216E-02  0.2448554E-02
   420.321  0.1540845E-02  0.1404687E-01  0.1494301E-01     9.915  0.1123057E-03  0.2100296E-02  0.2444156E-02
   420.325  0.1540835E-02  0.1404587E-01  0.1494014E-01     9.915  0.1122789E-03  0.2099592E-02  0.2436016E-02
   420.329  0.1540807E-02  0.1404456E-01  0.1493548E-01     9.915  0.1122247E-03  0.2100523E-02  0.2425971E-02
   420.333  0.1540762E-02  0.1404265E-01  0.1492852E-01     9.915  0.1121437E-03  0.2102148E-02  0.2412861E-02
   420.337  0.1540702E-02  0.1404003E-01  0.1491958E-01     9.915  0.1120383E-03  0.2104247E-02  0.2398397E-02
   420.340  0.1540615E-02  0.1403722E-01  0.1490761E-01     9.915  0.1119206E-03  0.2106687E-02  0.2381727E-02
   420.344  0.1540491E-02  0.1403493E-01  0.1489552E-01     9.915  0.1118015E-03  0.2109659E-02  0.2366706E-02
   420.348  0.1540335E-02  0.1403275E-01  0.1488166E-01     9.915  0.1116848E-03  0.2112859E-02  0.2351618E-02
   420.352  0.1540155E-02  0.1403118E-01  0.1486753E-01     9.915  0.1115673E-03  0.2116377E-02  0.2336646E-02
   420.356  0.1539960E-02  0.1403044E-01  0.1485330E-01     9.915  0.1114561E-03  0.2120551E-02  0.2323254E-02
   420.360  0.1539762E-02  0.1403029E-01  0.1484091E-01     9.915  0.1113691E-03  0.2125169E-02  0.2312398E-02
   420.364  0.1539565E-02  0.1403079E-01  0.1483061E-01     9.915  0.1113093E-03  0.2132257E-02  0.2302860E-02
   420.368  0.1539378E-02  0.1403178E-01  0.1482311E-01     9.915  0.1112775E-03  0.2139222E-02  0.2298486E-02
   420.372  0.1539205E-02  0.1403192E-01  0.1481696E-01     9.915  0.1112718E-03  0.2144304E-02  0.2294445E-02
   420.376  0.1539052E-02  0.1403132E-01  0.1481225E-01     9.915  0.1112921E-03  0.2148091E-02  0.2290545E-02
   420.380  0.1538922E-02  0.1403002E-01  0.1480884E-01     9.915  0.1113393E-03  0.2149667E-02  0.2286656E-02
   420.384  0.1538818E-02  0.1402991E-01  0.1480733E-01     9.915  0.1114118E-03  0.2147499E-02  0.2282604E-02
   420.388  0.1538743E-02  0.1402682E-01  0.1480743E-01     9.915  0.1115082E-03  0.2146041E-02  0.2277729E-02
   420.392  0.1538698E-02  0.1402502E-01  0.1481090E-01     9.915  0.1116262E-03  0.2146697E-02  0.2275975E-02
   420.395  0.1538683E-02  0.1402400E-01  0.1481602E-01     9.915  0.1117626E-03  0.2146682E-02  0.2275063E-02
   420.399  0.1538700E-02  0.1402294E-01  0.1482187E-01     9.915  0.1119139E-03  0.2146059E-02  0.2274174E-02
   420.403  0.1538745E-02  0.1402248E-01  0.1482859E-01     9.915  0.1120778E-03  0.2144146E-02  0.2272545E-02
   420.407  0.1538813E-02  0.1402250E-01  0.1483692E-01     9.914  0.1122514E-03  0.2142240E-02  0.2271470E-02
   420.411  0.1538903E-02  0.1402262E-01  0.1484605E-01     9.914  0.1124295E-03  0.2139208E-02  0.2270836E-02
   420.415  0.1539013E-02  0.1402324E-01  0.1485655E-01     9.914  0.1126082E-03  0.2135667E-02  0.2268407E-02
   420.419  0.1539139E-02  0.1402346E-01  0.1486516E-01     9.914  0.1127831E-03  0.2131240E-02  0.2268601E-02
   420.423  0.1539280E-02  0.1402352E-01  0.1487224E-01     9.914  0.1129500E-03  0.2126811E-02  0.2265783E-02
   420.427  0.1539442E-02  0.1402404E-01  0.1488054E-01     9.914  0.1131082E-03  0.2122790E-02  0.2262089E-02
   420.431  0.1539618E-02  0.1402445E-01  0.1488895E-01     9.914  0.1132568E-03  0.2119252E-02  0.2256843E-02
   420.435  0.1539804E-02  0.1402493E-01  0.1489747E-01     9.914  0.1133918E-03  0.2115821E-02  0.2249478E-02
   420.439  0.1539994E-02  0.1402513E-01  0.1490530E-01     9.914  0.1135099E-03  0.2112560E-02  0.2241191E-02
   420.443  0.1540185E-02  0.1402483E-01  0.1491218E-01     9.914  0.1136068E-03  0.2109941E-02  0.2231632E-02
   420.447  0.1540372E-02  0.1402464E-01  0.1491745E-01     9.914  0.1136804E-03  0.2107564E-02  0.2220725E-02
   420.451  0.1540550E-02  0.1402444E-01  0.1492104E-01     9.914  0.1137280E-03  0.2105382E-02  0.2208613E-02
   420.454  0.1540715E-02  0.1402409E-01  0.1492343E-01     9.914  0.1137478E-03  0.2103374E-02  0.2195673E-02
   420.458  0.1540860E-02  0.1402354E-01  0.1492487E-01     9.914  0.1137399E-03  0.2101484E-02  0.2181749E-02
   420.462  0.1540984E-02  0.1402337E-01  0.1492411E-01     9.914  0.1137018E-03  0.2099503E-02  0.2167513E-02
   420.466  0.1541085E-02  0.1402311E-01  0.1492204E-01     9.914  0.1136329E-03  0.2097792E-02  0.2152390E-02
   420.470  0.1541172E-02  0.1402281E-01  0.1491867E-01     9.914  0.1135538E-03  0.2096279E-02  0.2138850E-02
   420.474  0.1541251E-02  0.1402278E-01  0.1491541E-01     9.914  0.1134811E-03  0.2094359E-02  0.2128011E-02
   420.478  0.1541321E-02  0.1402207E-01  0.1491122E-01     9.914  0.1134161E-03  0.2092823E-02  0.2119387E-02
   420.482  0.1541380E-02  0.1402166E-01  0.1490783E-01     9.914  0.1133599E-03  0.2091826E-02  0.2113027E-02
   420.486  0.1541428E-02  0.1402210E-01  0.1490447E-01     9.914  0.1133141E-03  0.2091826E-02  0.2109976E-02
   420.490  0.1541462E-02  0.1402349E-01  0.1490248E-01     9.914  0.1132788E-03  0.2093800E-02  0.2111279E-02
   420.494  0.1541482E-02  0.1402470E-01  0.1489878E-01     9.914  0.1132548E-03  0.2095066E-02  0.2111671E-02
   420.498  0.1541488E-02  0.1402599E-01  0.1489411E-01     9.914  0.1132426E-03  0.2095573E-02  0.2112778E-02
   420.502  0.1541480E-02  0.1402884E-01  0.1489139E-01     9.914  0.1132428E-03  0.2095802E-02  0.2115232E-02
   420.506  0.1541465E-02  0.1403171E-01  0.1488851E-01     9.914  0.1132483E-03  0.2096144E-02  0.2117908E-02
   420.510  0.1541460E-02  0.1403468E-01  0.1488798E-01     9.914  0.1132480E-03  0.2095496E-02  0.2119567E-02
   420.513  0.1541464E-02  0.1403768E-01  0.1488974E-01     9.914  0.1132423E-03  0.2094756E-02  0.2119900E-02
   420.517  0.1541474E-02  0.1404037E-01  0.1489181E-01     9.914  0.1132240E-03  0.2094521E-02  0.2118483E-02
   420.521  0.1541462E-02  0.1404249E-01  0.1489321E-01     9.914  0.1131756E-03  0.2097643E-02  0.2116276E-02
   420.525  0.1541425E-02  0.1404664E-01  0.1489246E-01     9.914  0.1131007E-03  0.2100396E-02  0.2113600E-02
   420.529  0.1541364E-02  0.1404966E-01  0.1489009E-01     9.914  0.1130017E-03  0.2105921E-02  0.2110457E-02
   420.533  0.1541281E-02  0.1405461E-01  0.1488577E-01     9.914  0.1128811E-03  0.2110284E-02  0.2107101E-02
   420.537  0.1541177E-02  0.1405931E-01  0.1488021E-01     9.914  0.1127420E-03  0.2115172E-02  0.2104723E-02
   420.541  0.1541056E-02  0.1406361E-01  0.1487382E-01     9.914  0.1125881E-03  0.2120063E-02  0.2102445E-02
   420.545  0.1540921E-02  0.1406774E-01  0.1486624E-01     9.914  0.1124236E-03  0.2124923E-02  0.2100624E-02
   420.549  0.1540775E-02  0.1407130E-01  0.1485814E-01     9.914  0.1122536E-03  0.2129292E-02  0.2098864E-02
   420.553  0.1540622E-02  0.1407346E-01  0.1485023E-01     9.914  0.1120823E-03  0.2133335E-02  0.2097541E-02
   420.557  0.1540466E-02  0.1407495E-01  0.1484204E-01     9.914  0.1119146E-03  0.2136283E-02  0.2097057E-02
   420.561  0.1540292E-02  0.1407607E-01  0.1483237E-01     9.914  0.1117221E-03  0.2137890E-02  0.2094334E-02
   420.565  0.1540102E-02  0.1407647E-01  0.1482101E-01     9.914  0.1114991E-03  0.2138520E-02  0.2088951E-02
   420.569  0.1539903E-02  0.1407629E-01  0.1480957E-01     9.914  0.1112501E-03  0.2137480E-02  0.2080872E-02
   420.573  0.1539701E-02  0.1407865E-01  0.1480130E-01     9.914  0.1109817E-03  0.2131939E-02  0.2067789E-02
   420.576  0.1539501E-02  0.1407988E-01  0.1479340E-01     9.914  0.1107009E-03  0.2124567E-02  0.2053465E-02
   420.580  0.1539307E-02  0.1407885E-01  0.1478458E-01     9.914  0.1104162E-03  0.2115875E-02  0.2039125E-02
   420.584  0.1539117E-02  0.1407689E-01  0.1477532E-01     9.914  0.1101373E-03  0.2106038E-02  0.2025789E-02
   420.588  0.1538930E-02  0.1407344E-01  0.1476391E-01     9.914  0.1098658E-03  0.2095545E-02  0.2013705E-02
   420.592  0.1538745E-02  0.1406868E-01  0.1475089E-01     9.914  0.1096059E-03  0.2084837E-02  0.2002536E-02
   420.596  0.1538570E-02  0.1406308E-01  0.1473837E-01     9.914  0.1093617E-03  0.2073923E-02  0.1991252E-02
   420.600  0.1538410E-02  0.1405854E-01  0.1472907E-01     9.914  0.1091379E-03  0.2068171E-02  0.1985493E-02
   420.604  0.1538270E-02  0.1405278E-01  0.1471940E-01     9.914  0.1089411E-03  0.2060869E-02  0.1980467E-02
   420.608  0.1538152E-02  0.1404601E-01  0.1471012E-01     9.914  0.1087755E-03  0.2052149E-02  0.1976629E-02
   420.612  0.1538058E-02  0.1403871E-01  0.1470049E-01     9.914  0.1086477E-03  0.2041744E-02  0.1973175E-02
   420.616  0.1537986E-02  0.1403074E-01  0.1469118E-01     9.914  0.1085627E-03  0.2030270E-02  0.1970659E-02
   420.620  0.1537943E-02  0.1402235E-01  0.1468247E-01     9.914  0.1085208E-03  0.2017419E-02  0.1969595E-02
   420.624  0.1537931E-02  0.1401534E-01  0.1467680E-01     9.914  0.1085218E-03  0.2004461E-02  0.1968317E-02
   420.628  0.1537951E-02  0.1401020E-01  0.1467379E-01     9.914  0.1085665E-03  0.1990995E-02  0.1967959E-02
   420.632  0.1538001E-02  0.1400462E-01  0.1467193E-01     9.914  0.1086536E-03  0.1976771E-02  0.1967558E-02
   420.635  0.1538080E-02  0.1399758E-01  0.1467088E-01     9.914  0.1087803E-03  0.1961927E-02  0.1967104E-02
   420.639  0.1538186E-02  0.1399575E-01  0.1467412E-01     9.914  0.1089439E-03  0.1952945E-02  0.1972436E-02
   420.643  0.1538315E-02  0.1399502E-01  0.1467918E-01     9.914  0.1091394E-03  0.1944476E-02  0.1978782E-02
   420.647  0.1538464E-02  0.1399440E-01  0.1468430E-01     9.914  0.1093617E-03  0.1937251E-02  0.1985779E-02
   420.651  0.1538629E-02  0.1399450E-01  0.1469010E-01     9.914  0.1096047E-03  0.1931224E-02  0.1991096E-02
   420.655  0.1538805E-02  0.1399515E-01  0.1469655E-01     9.914  0.1098616E-03  0.1925867E-02  0.1995554E-02
   420.659  0.1538988E-02  0.1399612E-01  0.1470280E-01     9.914  0.1101250E-03  0.1921380E-02  0.1998512E-02
   420.663  0.1539172E-02  0.1399771E-01  0.1470906E-01     9.914  0.1103875E-03  0.1917690E-02  0.1999288E-02
   420.667  0.1539352E-02  0.1400269E-01  0.1471774E-01     9.914  0.1106417E-03  0.1920546E-02  0.2003421E-02
   420.671  0.1539530E-02  0.1401104E-01  0.1472854E-01     9.914  0.1108916E-03  0.1928259E-02  0.2010362E-02
   420.675  0.1539714E-02  0.1401886E-01  0.1473867E-01     9.914  0.1111556E-03  0.1932818E-02  0.2016109E-02
   420.679  0.1539901E-02  0.1402547E-01  0.1474790E-01     9.914  0.1114219E-03  0.1935683E-02  0.2019577E-02
   420.683  0.1540096E-02  0.1402984E-01  0.1475572E-01     9.914  0.1116722E-03  0.1937814E-02  0.2020601E-02
   420.687  0.1540293E-02  0.1403349E-01  0.1476220E-01     9.914  0.1118999E-03  0.1938330E-02  0.2019243E-02
   420.691  0.1540488E-02  0.1403600E-01  0.1476678E-01     9.914  0.1120985E-03  0.1938418E-02  0.2015451E-02
   420.695  0.1540676E-02  0.1403748E-01  0.1477022E-01     9.914  0.1122622E-03  0.1937903E-02  0.2008691E-02
   420.698  0.1540851E-02  0.1403767E-01  0.1477294E-01     9.914  0.1123854E-03  0.1937141E-02  0.1999137E-02
   420.702  0.1541009E-02  0.1403715E-01  0.1477332E-01     9.914  0.1124660E-03  0.1935692E-02  0.1987160E-02
   420.706  0.1541146E-02  0.1403617E-01  0.1477292E-01     9.914  0.1125008E-03  0.1933929E-02  0.1975979E-02
   420.710  0.1541262E-02  0.1403490E-01  0.1476983E-01     9.914  0.1124936E-03  0.1932767E-02  0.1959795E-02
   420.714  0.1541371E-02  0.1403332E-01  0.1476657E-01     9.914  0.1124764E-03  0.1931285E-02  0.1945630E-02
   420.718  0.1541477E-02  0.1403158E-01  0.1476373E-01     9.914  0.1124567E-03  0.1929783E-02  0.1932669E-02
   420.722  0.1541575E-02  0.1402986E-01  0.1476087E-01     9.914  0.1124344E-03  0.1928126E-02  0.1921172E-02
   420.726  0.1541663E-02  0.1402807E-01  0.1475836E-01     9.914  0.1124109E-03  0.1926357E-02  0.1910991E-02
   420.730  0.1541741E-02  0.1402665E-01  0.1475573E-01     9.914  0.1123855E-03  0.1924604E-02  0.1901936E-02
   420.734  0.1541806E-02  0.1402534E-01  0.1475193E-01     9.914  0.1123597E-03  0.1922729E-02  0.1891644E-02
   420.738  0.1541856E-02  0.1402536E-01  0.1475104E-01     9.914  0.1123337E-03  0.1918876E-02  0.1885987E-02
   420.742  0.1541892E-02  0.1402568E-01  0.1475068E-01     9.914  0.1123073E-03  0.1914281E-02  0.1881809E-02
   420.746  0.1541918E-02  0.1402761E-01  0.1475055E-01     9.914  0.1122788E-03  0.1908950E-02  0.1877937E-02
   420.750  0.1541937E-02  0.1402992E-01  0.1475131E-01     9.914  0.1122491E-03  0.1904675E-02  0.1874821E-02
   420.754  0.1541957E-02  0.1403236E-01  0.1475288E-01     9.914  0.1122254E-03  0.1900220E-02  0.1872178E-02
   420.758  0.1541979E-02  0.1403464E-01  0.1475456E-01     9.914  0.1122082E-03  0.1896217E-02  0.1870225E-02
   420.761  0.1542002E-02  0.1403558E-01  0.1475733E-01     9.914  0.1121982E-03  0.1890308E-02  0.1868776E-02
   420.765  0.1542025E-02  0.1403740E-01  0.1475991E-01     9.914  0.1121955E-03  0.1887339E-02  0.1867862E-02
   420.769  0.1542048E-02  0.1403961E-01  0.1476219E-01     9.914  0.1121998E-03  0.1885250E-02  0.1867719E-02
   420.773  0.1542071E-02  0.1404231E-01  0.1476474E-01     9.914  0.1122116E-03  0.1882098E-02  0.1867842E-02
   420.777  0.1542093E-02  0.1404380E-01  0.1476773E-01     9.914  0.1122291E-03  0.1880418E-02  0.1868305E-02
   420.781  0.1542119E-02  0.1404477E-01  0.1477075E-01     9.914  0.1122494E-03  0.1878747E-02  0.1868824E-02
   420.785  0.1542148E-02  0.1404542E-01  0.1477321E-01     9.914  0.1122722E-03  0.1877210E-02  0.1868297E-02
   420.789  0.1542178E-02  0.1404575E-01  0.1477638E-01     9.914  0.1122966E-03  0.1875848E-02  0.1869164E-02
   420.793  0.1542209E-02  0.1404602E-01  0.1477921E-01     9.914  0.1123225E-03  0.1874980E-02  0.1870157E-02
   420.797  0.1542239E-02  0.1404586E-01  0.1478114E-01     9.914  0.1123464E-03  0.1874376E-02  0.1871467E-02
   420.801  0.1542267E-02  0.1404582E-01  0.1478297E-01     9.914  0.1123687E-03  0.1873737E-02  0.1871860E-02
   420.805  0.1542293E-02  0.1404624E-01  0.1478412E-01     9.914  0.1123887E-03  0.1872799E-02  0.1871451E-02
   420.809  0.1542316E-02  0.1404635E-01  0.1478539E-01     9.914  0.1124056E-03  0.1871884E-02  0.1870522E-02
   420.813  0.1542336E-02  0.1404623E-01  0.1478605E-01     9.914  0.1124191E-03  0.1871143E-02  0.1869040E-02
   420.817  0.1542352E-02  0.1404711E-01  0.1478609E-01     9.914  0.1124292E-03  0.1872231E-02  0.1868020E-02
   420.820  0.1542363E-02  0.1404735E-01  0.1478657E-01     9.914  0.1124354E-03  0.1871715E-02  0.1866081E-02
   420.824  0.1542370E-02  0.1404713E-01  0.1478709E-01     9.914  0.1124373E-03  0.1871486E-02  0.1863828E-02
   420.828  0.1542372E-02  0.1404711E-01  0.1478714E-01     9.914  0.1124353E-03  0.1871355E-02  0.1861535E-02
   420.832  0.1542369E-02  0.1404713E-01  0.1478734E-01     9.914  0.1124293E-03  0.1871798E-02  0.1858928E-02
   420.836  0.1542363E-02  0.1404742E-01  0.1478594E-01     9.914  0.1124204E-03  0.1872122E-02  0.1857827E-02
   420.840  0.1542356E-02  0.1404743E-01  0.1478599E-01     9.914  0.1124106E-03  0.1872350E-02  0.1856619E-02
   420.844  0.1542349E-02  0.1404762E-01  0.1478624E-01     9.914  0.1124006E-03  0.1872562E-02  0.1855554E-02
   420.848  0.1542343E-02  0.1404730E-01  0.1478704E-01     9.914  0.1123918E-03  0.1872373E-02  0.1854304E-02
   420.852  0.1542338E-02  0.1404703E-01  0.1478777E-01     9.914  0.1123846E-03  0.1872005E-02  0.1852993E-02
   420.856  0.1542334E-02  0.1404681E-01  0.1478799E-01     9.914  0.1123789E-03  0.1871686E-02  0.1851845E-02
   420.860  0.1542330E-02  0.1404695E-01  0.1478853E-01     9.914  0.1123748E-03  0.1871131E-02  0.1850687E-02
   420.864  0.1542328E-02  0.1404662E-01  0.1478930E-01     9.914  0.1123723E-03  0.1870398E-02  0.1849219E-02
   420.868  0.1542326E-02  0.1404505E-01  0.1478989E-01     9.914  0.1123717E-03  0.1869453E-02  0.1848082E-02
   420.872  0.1542319E-02  0.1404472E-01  0.1478981E-01     9.914  0.1123603E-03  0.1868685E-02  0.1846230E-02
   420.876  0.1542278E-02  0.1404516E-01  0.1478707E-01     9.914  0.1122968E-03  0.1868078E-02  0.1840628E-02
   420.880  0.1542195E-02  0.1404716E-01  0.1478379E-01     9.914  0.1121907E-03  0.1872178E-02  0.1835745E-02
   420.884  0.1542065E-02  0.1404979E-01  0.1477775E-01     9.914  0.1120550E-03  0.1877524E-02  0.1830828E-02
   420.887  0.1541890E-02  0.1405325E-01  0.1476968E-01     9.914  0.1118945E-03  0.1884477E-02  0.1825869E-02
   420.891  0.1541674E-02  0.1405651E-01  0.1476082E-01     9.914  0.1117132E-03  0.1891919E-02  0.1820930E-02
   420.895  0.1541423E-02  0.1406225E-01  0.1475360E-01     9.914  0.1115167E-03  0.1897045E-02  0.1813966E-02
   420.899  0.1541143E-02  0.1406815E-01  0.1474580E-01     9.914  0.1113096E-03  0.1901824E-02  0.1808405E-02
   420.903  0.1540841E-02  0.1407352E-01  0.1473957E-01     9.914  0.1110988E-03  0.1905462E-02  0.1801619E-02
   420.907  0.1540526E-02  0.1407842E-01  0.1473430E-01     9.914  0.1108895E-03  0.1907486E-02  0.1795697E-02
   420.911  0.1540203E-02  0.1408534E-01  0.1473311E-01     9.914  0.1106880E-03  0.1914288E-02  0.1794387E-02
   420.915  0.1539882E-02  0.1409208E-01  0.1473334E-01     9.914  0.1104992E-03  0.1921212E-02  0.1795011E-02
   420.919  0.1539572E-02  0.1409669E-01  0.1473404E-01     9.914  0.1103289E-03  0.1924809E-02  0.1795350E-02
   420.923  0.1539279E-02  0.1409769E-01  0.1473560E-01     9.914  0.1101812E-03  0.1925629E-02  0.1794661E-02
   420.927  0.1539010E-02  0.1409742E-01  0.1473791E-01     9.914  0.1100605E-03  0.1921340E-02  0.1793455E-02
   420.931  0.1538773E-02  0.1409496E-01  0.1474065E-01     9.914  0.1099694E-03  0.1913530E-02  0.1791439E-02
   420.935  0.1538573E-02  0.1408999E-01  0.1474394E-01     9.914  0.1099111E-03  0.1902586E-02  0.1789309E-02
   420.939  0.1538415E-02  0.1408263E-01  0.1474798E-01     9.914  0.1098859E-03  0.1888018E-02  0.1786507E-02
   420.943  0.1538304E-02  0.1407497E-01  0.1475391E-01     9.914  0.1098965E-03  0.1872041E-02  0.1784569E-02
   420.947  0.1538243E-02  0.1407022E-01  0.1476711E-01     9.914  0.1099425E-03  0.1866674E-02  0.1792309E-02
   420.951  0.1538233E-02  0.1406478E-01  0.1478213E-01     9.914  0.1100236E-03  0.1861097E-02  0.1800890E-02
   420.954  0.1538274E-02  0.1406261E-01  0.1480330E-01     9.914  0.1101366E-03  0.1863189E-02  0.1816533E-02
   420.958  0.1538366E-02  0.1406024E-01  0.1482498E-01     9.914  0.1102796E-03  0.1865173E-02  0.1833237E-02
   420.962  0.1538505E-02  0.1405678E-01  0.1484769E-01     9.914  0.1104485E-03  0.1866723E-02  0.1852489E-02
   420.966  0.1538688E-02  0.1405362E-01  0.1486975E-01     9.914  0.1106393E-03  0.1868611E-02  0.1870734E-02
   420.970  0.1538911E-02  0.1405020E-01  0.1489138E-01     9.915  0.1108467E-03  0.1871116E-02  0.1888509E-02
   420.974  0.1539167E-02  0.1404700E-01  0.1491285E-01     9.915  0.1110657E-03  0.1873228E-02  0.1905275E-02
   420.978  0.1539451E-02  0.1404348E-01  0.1493328E-01     9.915  0.1112909E-03  0.1875153E-02  0.1921525E-02
   420.982  0.1539754E-02  0.1403997E-01  0.1495265E-01     9.915  0.1115158E-03  0.1876978E-02  0.1935561E-02
   420.986  0.1540069E-02  0.1403629E-01  0.1496966E-01     9.915  0.1117343E-03  0.1878205E-02  0.1947895E-02
   420.990  0.1540389E-02  0.1403284E-01  0.1498473E-01     9.915  0.1119410E-03  0.1879398E-02  0.1957024E-02
   420.994  0.1540705E-02  0.1403051E-01  0.1499737E-01     9.915  0.1121298E-03  0.1879609E-02  0.1963525E-02
   420.998  0.1541008E-02  0.1402973E-01  0.1500868E-01     9.915  0.1122952E-03  0.1877868E-02  0.1965051E-02
   421.002  0.1541292E-02  0.1402889E-01  0.1501652E-01     9.915  0.1124324E-03  0.1876312E-02  0.1963766E-02
   421.006  0.1541550E-02  0.1402809E-01  0.1502096E-01     9.915  0.1125376E-03  0.1874787E-02  0.1959272E-02
   421.010  0.1541774E-02  0.1402714E-01  0.1502182E-01     9.915  0.1126072E-03  0.1873270E-02  0.1952623E-02
   421.014  0.1541959E-02  0.1402615E-01  0.1501959E-01     9.915  0.1126385E-03  0.1871467E-02  0.1943798E-02
   421.017  0.1542101E-02  0.1402522E-01  0.1501356E-01     9.915  0.1126309E-03  0.1869356E-02  0.1931023E-02
   421.021  0.1542195E-02  0.1402387E-01  0.1500382E-01     9.915  0.1125830E-03  0.1867757E-02  0.1917217E-02
   421.025  0.1542251E-02  0.1402278E-01  0.1499335E-01     9.915  0.1125145E-03  0.1864943E-02  0.1902584E-02
   421.029  0.1542289E-02  0.1402176E-01  0.1498298E-01     9.915  0.1124660E-03  0.1862465E-02  0.1892745E-02
   421.033  0.1542309E-02  0.1402163E-01  0.1497399E-01     9.915  0.1124392E-03  0.1859693E-02  0.1885586E-02
   421.037  0.1542310E-02  0.1402286E-01  0.1496643E-01     9.915  0.1124331E-03  0.1855177E-02  0.1880429E-02
   421.041  0.1542308E-02  0.1402368E-01  0.1496044E-01     9.915  0.1124313E-03  0.1851615E-02  0.1876260E-02
   421.045  0.1542305E-02  0.1402476E-01  0.1495519E-01     9.915  0.1124297E-03  0.1848164E-02  0.1873061E-02
   421.049  0.1542303E-02  0.1402547E-01  0.1495127E-01     9.915  0.1124284E-03  0.1845211E-02  0.1870642E-02
   421.053  0.1542301E-02  0.1402557E-01  0.1494882E-01     9.915  0.1124264E-03  0.1842442E-02  0.1868799E-02
   421.057  0.1542298E-02  0.1402533E-01  0.1494723E-01     9.915  0.1124247E-03  0.1840370E-02  0.1866861E-02
   421.061  0.1542296E-02  0.1402524E-01  0.1494647E-01     9.915  0.1124232E-03  0.1837936E-02  0.1865381E-02
   421.065  0.1542291E-02  0.1402500E-01  0.1494680E-01     9.915  0.1124223E-03  0.1835998E-02  0.1864228E-02
   421.069  0.1542285E-02  0.1402426E-01  0.1494588E-01     9.915  0.1124225E-03  0.1834211E-02  0.1863065E-02
   421.073  0.1542278E-02  0.1402331E-01  0.1494587E-01     9.915  0.1124230E-03  0.1832857E-02  0.1861185E-02
   421.077  0.1542269E-02  0.1402222E-01  0.1494426E-01     9.915  0.1124242E-03  0.1831734E-02  0.1859796E-02
   421.081  0.1542258E-02  0.1402074E-01  0.1494350E-01     9.915  0.1124264E-03  0.1830801E-02  0.1857610E-02
   421.084  0.1542247E-02  0.1401915E-01  0.1494149E-01     9.915  0.1124288E-03  0.1829210E-02  0.1857320E-02
   421.088  0.1542234E-02  0.1401760E-01  0.1493957E-01     9.915  0.1124320E-03  0.1827795E-02  0.1856490E-02
   421.092  0.1542221E-02  0.1401565E-01  0.1493807E-01     9.915  0.1124354E-03  0.1826410E-02  0.1856472E-02
   421.096  0.1542207E-02  0.1401393E-01  0.1493678E-01     9.915  0.1124388E-03  0.1825397E-02  0.1856134E-02
   421.100  0.1542193E-02  0.1401191E-01  0.1493520E-01     9.915  0.1124424E-03  0.1823798E-02  0.1855760E-02
   421.104  0.1542179E-02  0.1400984E-01  0.1493358E-01     9.915  0.1124458E-03  0.1822713E-02  0.1855133E-02
   421.108  0.1542164E-02  0.1400734E-01  0.1493170E-01     9.915  0.1124469E-03  0.1821537E-02  0.1854024E-02
   421.112  0.1542148E-02  0.1400559E-01  0.1493077E-01     9.915  0.1124439E-03  0.1819762E-02  0.1852006E-02
   421.116  0.1542130E-02  0.1400390E-01  0.1493061E-01     9.915  0.1124368E-03  0.1817053E-02  0.1849224E-02
   421.120  0.1542111E-02  0.1400401E-01  0.1493008E-01     9.915  0.1124258E-03  0.1813244E-02  0.1846345E-02
   421.124  0.1542092E-02  0.1400139E-01  0.1493024E-01     9.915  0.1124118E-03  0.1811031E-02  0.1843119E-02
   421.128  0.1542073E-02  0.1399898E-01  0.1492979E-01     9.915  0.1123945E-03  0.1808384E-02  0.1839618E-02
   421.132  0.1542055E-02  0.1399689E-01  0.1492920E-01     9.915  0.1123747E-03  0.1805168E-02  0.1835781E-02
   421.136  0.1542037E-02  0.1399454E-01  0.1492768E-01     9.915  0.1123523E-03  0.1801642E-02  0.1832653E-02
   421.140  0.1542021E-02  0.1399192E-01  0.1492751E-01     9.915  0.1123283E-03  0.1797788E-02  0.1829310E-02
   421.144  0.1542006E-02  0.1398917E-01  0.1492772E-01     9.915  0.1123032E-03  0.1793931E-02  0.1825601E-02
   421.147  0.1541993E-02  0.1398610E-01  0.1492782E-01     9.915  0.1122780E-03  0.1789665E-02  0.1822813E-02
   421.151  0.1541982E-02  0.1398306E-01  0.1492765E-01     9.915  0.1122532E-03  0.1785359E-02  0.1819860E-02
   421.155  0.1541974E-02  0.1398021E-01  0.1492859E-01     9.915  0.1122289E-03  0.1780870E-02  0.1816713E-02
   421.159  0.1541968E-02  0.1397630E-01  0.1492904E-01     9.915  0.1122057E-03  0.1776355E-02  0.1814383E-02
   421.163  0.1541965E-02  0.1397355E-01  0.1492948E-01     9.915  0.1121846E-03  0.1771635E-02  0.1811443E-02
   421.167  0.1541965E-02  0.1397319E-01  0.1493341E-01     9.915  0.1121659E-03  0.1770176E-02  0.1810797E-02
   421.171  0.1541968E-02  0.1397328E-01  0.1493702E-01     9.915  0.1121502E-03  0.1770841E-02  0.1813764E-02
   421.175  0.1541973E-02  0.1397357E-01  0.1494044E-01     9.915  0.1121379E-03  0.1770941E-02  0.1816422E-02
   421.179  0.1541981E-02  0.1397344E-01  0.1494412E-01     9.915  0.1121286E-03  0.1770498E-02  0.1818948E-02
   421.183  0.1541990E-02  0.1397354E-01  0.1494751E-01     9.915  0.1121223E-03  0.1769603E-02  0.1821441E-02
   421.187  0.1541996E-02  0.1397364E-01  0.1495081E-01     9.915  0.1121166E-03  0.1768171E-02  0.1823820E-02
   421.191  0.1541999E-02  0.1397345E-01  0.1495299E-01     9.915  0.1121118E-03  0.1766501E-02  0.1826071E-02
   421.195  0.1541999E-02  0.1397307E-01  0.1495519E-01     9.915  0.1121077E-03  0.1764443E-02  0.1828057E-02
   421.199  0.1541994E-02  0.1397303E-01  0.1495698E-01     9.915  0.1121043E-03  0.1762594E-02  0.1829231E-02
   421.203  0.1541982E-02  0.1397297E-01  0.1495809E-01     9.915  0.1121007E-03  0.1760727E-02  0.1829728E-02
   421.207  0.1541966E-02  0.1397281E-01  0.1495896E-01     9.915  0.1120971E-03  0.1758359E-02  0.1829798E-02
   421.211  0.1541943E-02  0.1397231E-01  0.1495990E-01     9.915  0.1120932E-03  0.1756467E-02  0.1828997E-02
   421.214  0.1541916E-02  0.1397161E-01  0.1495886E-01     9.915  0.1120894E-03  0.1754513E-02  0.1829543E-02
   421.218  0.1541885E-02  0.1397100E-01  0.1495739E-01     9.915  0.1120859E-03  0.1752687E-02  0.1829167E-02
   421.222  0.1541850E-02  0.1397028E-01  0.1495573E-01     9.915  0.1120823E-03  0.1750402E-02  0.1828095E-02
   421.226  0.1541812E-02  0.1396987E-01  0.1495382E-01     9.915  0.1120780E-03  0.1748086E-02  0.1826830E-02
   421.230  0.1541775E-02  0.1396932E-01  0.1495104E-01     9.915  0.1120730E-03  0.1745765E-02  0.1825892E-02
   421.234  0.1541738E-02  0.1396859E-01  0.1494927E-01     9.915  0.1120669E-03  0.1743842E-02  0.1824010E-02
   421.238  0.1541701E-02  0.1396766E-01  0.1494755E-01     9.915  0.1120599E-03  0.1741893E-02  0.1822058E-02
   421.242  0.1541665E-02  0.1396692E-01  0.1494707E-01     9.915  0.1120476E-03  0.1741083E-02  0.1820173E-02
   421.246  0.1541627E-02  0.1396615E-01  0.1494605E-01     9.915  0.1120287E-03  0.1741297E-02  0.1817567E-02
   421.250  0.1541589E-02  0.1396529E-01  0.1494460E-01     9.916  0.1120035E-03  0.1741755E-02  0.1815446E-02
   421.254  0.1541551E-02  0.1396458E-01  0.1494358E-01     9.916  0.1119731E-03  0.1743061E-02  0.1812727E-02
   421.258  0.1541515E-02  0.1396364E-01  0.1494274E-01     9.916  0.1119393E-03  0.1745093E-02  0.1809727E-02
   421.262  0.1541481E-02  0.1396272E-01  0.1494214E-01     9.916  0.1119063E-03  0.1747207E-02  0.1807297E-02
   421.266  0.1541451E-02  0.1396153E-01  0.1494215E-01     9.916  0.1118744E-03  0.1749115E-02  0.1805953E-02
   421.270  0.1541426E-02  0.1396030E-01  0.1494249E-01     9.916  0.1118452E-03  0.1750893E-02  0.1804386E-02
   421.274  0.1541406E-02  0.1395879E-01  0.1494309E-01     9.916  0.1118192E-03  0.1752228E-02  0.1802921E-02
   421.278  0.1541392E-02  0.1395697E-01  0.1494359E-01     9.916  0.1117965E-03  0.1752895E-02  0.1802485E-02
   421.282  0.1541384E-02  0.1395510E-01  0.1494472E-01     9.916  0.1117783E-03  0.1754175E-02  0.1803037E-02
   421.285  0.1541381E-02  0.1395653E-01  0.1494696E-01     9.916  0.1117649E-03  0.1757771E-02  0.1805084E-02
   421.289  0.1541381E-02  0.1395392E-01  0.1494955E-01     9.916  0.1117497E-03  0.1762941E-02  0.1807778E-02
   421.293  0.1541370E-02  0.1395376E-01  0.1495204E-01     9.916  0.1117095E-03  0.1767782E-02  0.1809767E-02
   421.297  0.1541348E-02  0.1395475E-01  0.1495505E-01     9.916  0.1116450E-03  0.1773292E-02  0.1811812E-02
   421.301  0.1541314E-02  0.1395730E-01  0.1495819E-01     9.916  0.1115578E-03  0.1779581E-02  0.1813623E-02
   421.305  0.1541266E-02  0.1396028E-01  0.1496140E-01     9.916  0.1114417E-03  0.1786549E-02  0.1815055E-02
   421.309  0.1541185E-02  0.1396389E-01  0.1496220E-01     9.916  0.1112653E-03  0.1793682E-02  0.1813978E-02
   421.313  0.1541055E-02  0.1396773E-01  0.1496065E-01     9.916  0.1110428E-03  0.1800907E-02  0.1812136E-02
   421.317  0.1540876E-02  0.1397076E-01  0.1495701E-01     9.916  0.1107842E-03  0.1807395E-02  0.1810570E-02
   421.321  0.1540652E-02  0.1397363E-01  0.1495196E-01     9.916  0.1104960E-03  0.1813029E-02  0.1810093E-02
   421.325  0.1540389E-02  0.1397700E-01  0.1494654E-01     9.916  0.1101867E-03  0.1819517E-02  0.1812089E-02
   421.329  0.1540094E-02  0.1398181E-01  0.1494282E-01     9.916  0.1098645E-03  0.1827842E-02  0.1818520E-02
   421.333  0.1539774E-02  0.1398606E-01  0.1493920E-01     9.916  0.1095393E-03  0.1834067E-02  0.1825852E-02
   421.337  0.1539438E-02  0.1398959E-01  0.1493629E-01     9.916  0.1092193E-03  0.1837993E-02  0.1834203E-02
   421.341  0.1539093E-02  0.1399171E-01  0.1493492E-01     9.916  0.1089131E-03  0.1839102E-02  0.1843778E-02
   421.345  0.1538749E-02  0.1399299E-01  0.1493454E-01     9.916  0.1086293E-03  0.1837666E-02  0.1854484E-02
   421.349  0.1538418E-02  0.1399538E-01  0.1493921E-01     9.916  0.1083783E-03  0.1833372E-02  0.1861557E-02
   421.352  0.1538109E-02  0.1399869E-01  0.1494789E-01     9.916  0.1081668E-03  0.1826553E-02  0.1870058E-02
   421.356  0.1537828E-02  0.1399934E-01  0.1495744E-01     9.916  0.1080005E-03  0.1815577E-02  0.1879194E-02
   421.360  0.1537587E-02  0.1399829E-01  0.1496900E-01     9.916  0.1078844E-03  0.1803309E-02  0.1889822E-02
   421.364  0.1537389E-02  0.1399835E-01  0.1498551E-01     9.916  0.1078216E-03  0.1794888E-02  0.1907071E-02
   421.368  0.1537242E-02  0.1399758E-01  0.1500448E-01     9.916  0.1078142E-03  0.1786573E-02  0.1927032E-02
   421.372  0.1537146E-02  0.1399558E-01  0.1502582E-01     9.916  0.1078618E-03  0.1777414E-02  0.1948976E-02
   421.376  0.1537105E-02  0.1399230E-01  0.1504878E-01     9.916  0.1079615E-03  0.1768293E-02  0.1971979E-02
   421.380  0.1537118E-02  0.1398827E-01  0.1507321E-01     9.916  0.1081099E-03  0.1758690E-02  0.1996182E-02
   421.384  0.1537184E-02  0.1398232E-01  0.1509861E-01     9.916  0.1083032E-03  0.1747221E-02  0.2021751E-02
   421.388  0.1537303E-02  0.1397652E-01  0.1512558E-01     9.916  0.1085366E-03  0.1737584E-02  0.2047790E-02
   421.392  0.1537469E-02  0.1397059E-01  0.1515235E-01     9.916  0.1088047E-03  0.1728355E-02  0.2071870E-02
   421.396  0.1537683E-02  0.1396415E-01  0.1517982E-01     9.916  0.1091052E-03  0.1718759E-02  0.2097675E-02
   421.400  0.1537939E-02  0.1395757E-01  0.1520430E-01     9.916  0.1094311E-03  0.1709478E-02  0.2121357E-02
   421.404  0.1538229E-02  0.1395154E-01  0.1522962E-01     9.916  0.1097740E-03  0.1700169E-02  0.2141827E-02
   421.408  0.1538548E-02  0.1394495E-01  0.1525386E-01     9.916  0.1101246E-03  0.1692489E-02  0.2160580E-02
   421.412  0.1538886E-02  0.1393800E-01  0.1527525E-01     9.916  0.1104740E-03  0.1686614E-02  0.2177778E-02
   421.416  0.1539235E-02  0.1393148E-01  0.1529575E-01     9.916  0.1108121E-03  0.1679947E-02  0.2190144E-02
   421.420  0.1539588E-02  0.1392986E-01  0.1531740E-01     9.916  0.1111295E-03  0.1674372E-02  0.2196527E-02
   421.423  0.1539935E-02  0.1392833E-01  0.1533455E-01     9.916  0.1114173E-03  0.1669420E-02  0.2199682E-02
   421.427  0.1540268E-02  0.1392698E-01  0.1534910E-01     9.916  0.1116675E-03  0.1665086E-02  0.2198165E-02
   421.431  0.1540578E-02  0.1392614E-01  0.1535989E-01     9.916  0.1118727E-03  0.1662081E-02  0.2192362E-02
   421.435  0.1540859E-02  0.1392576E-01  0.1536736E-01     9.916  0.1120273E-03  0.1659895E-02  0.2181976E-02
   421.439  0.1541101E-02  0.1392427E-01  0.1537028E-01     9.916  0.1121259E-03  0.1658619E-02  0.2167841E-02
   421.443  0.1541308E-02  0.1392433E-01  0.1536955E-01     9.916  0.1121793E-03  0.1657818E-02  0.2149981E-02
   421.447  0.1541484E-02  0.1392536E-01  0.1536484E-01     9.916  0.1122030E-03  0.1656957E-02  0.2129769E-02
   421.451  0.1541624E-02  0.1392510E-01  0.1535734E-01     9.917  0.1121957E-03  0.1655938E-02  0.2107713E-02
   421.455  0.1541726E-02  0.1392428E-01  0.1534890E-01     9.917  0.1121572E-03  0.1653819E-02  0.2088553E-02
   421.459  0.1541799E-02  0.1392302E-01  0.1533867E-01     9.917  0.1121098E-03  0.1651522E-02  0.2070365E-02
   421.463  0.1541856E-02  0.1392208E-01  0.1532813E-01     9.917  0.1120780E-03  0.1648869E-02  0.2056435E-02
   421.467  0.1541894E-02  0.1392118E-01  0.1531884E-01     9.917  0.1120617E-03  0.1646352E-02  0.2045720E-02
   421.471  0.1541908E-02  0.1391987E-01  0.1530682E-01     9.917  0.1120661E-03  0.1643827E-02  0.2040408E-02
   421.475  0.1541879E-02  0.1391875E-01  0.1529269E-01     9.917  0.1121030E-03  0.1641608E-02  0.2040187E-02
   421.479  0.1541820E-02  0.1391793E-01  0.1527772E-01     9.917  0.1121629E-03  0.1639851E-02  0.2043405E-02
   421.483  0.1541733E-02  0.1391639E-01  0.1526245E-01     9.917  0.1122438E-03  0.1637972E-02  0.2049442E-02
   421.487  0.1541620E-02  0.1391532E-01  0.1524641E-01     9.917  0.1123439E-03  0.1636483E-02  0.2058567E-02
   421.491  0.1541484E-02  0.1391428E-01  0.1523088E-01     9.917  0.1124613E-03  0.1635099E-02  0.2069748E-02
   421.494  0.1541327E-02  0.1391296E-01  0.1521531E-01     9.917  0.1125933E-03  0.1634028E-02  0.2082495E-02
   421.498  0.1541152E-02  0.1391240E-01  0.1519984E-01     9.917  0.1127371E-03  0.1630999E-02  0.2095285E-02
   421.502  0.1540965E-02  0.1391083E-01  0.1518518E-01     9.917  0.1128892E-03  0.1630955E-02  0.2109137E-02
   421.506  0.1540768E-02  0.1390903E-01  0.1517129E-01     9.917  0.1130481E-03  0.1631014E-02  0.2122936E-02
   421.510  0.1540559E-02  0.1390725E-01  0.1515851E-01     9.917  0.1132177E-03  0.1630958E-02  0.2136995E-02
   421.514  0.1540340E-02  0.1390616E-01  0.1514526E-01     9.917  0.1133958E-03  0.1630901E-02  0.2150146E-02
   421.518  0.1540098E-02  0.1390565E-01  0.1513070E-01     9.917  0.1135852E-03  0.1631281E-02  0.2162976E-02
   421.522  0.1539836E-02  0.1390513E-01  0.1511712E-01     9.917  0.1137826E-03  0.1632043E-02  0.2174192E-02
   421.526  0.1539561E-02  0.1390858E-01  0.1510587E-01     9.917  0.1139859E-03  0.1632816E-02  0.2181619E-02
   421.530  0.1539279E-02  0.1391182E-01  0.1509512E-01     9.917  0.1141899E-03  0.1633458E-02  0.2187721E-02
   421.534  0.1538997E-02  0.1391424E-01  0.1508550E-01     9.917  0.1143900E-03  0.1633728E-02  0.2192438E-02
   421.538  0.1538722E-02  0.1392034E-01  0.1508017E-01     9.917  0.1145815E-03  0.1635305E-02  0.2195284E-02
   421.542  0.1538449E-02  0.1392666E-01  0.1507614E-01     9.917  0.1147678E-03  0.1636178E-02  0.2197836E-02
   421.546  0.1538164E-02  0.1393209E-01  0.1507096E-01     9.917  0.1149609E-03  0.1636975E-02  0.2202426E-02
   421.550  0.1537874E-02  0.1393633E-01  0.1506482E-01     9.917  0.1151556E-03  0.1637850E-02  0.2208285E-02
   421.554  0.1537585E-02  0.1393957E-01  0.1505863E-01     9.917  0.1153480E-03  0.1638731E-02  0.2213736E-02
   421.558  0.1537305E-02  0.1394370E-01  0.1505497E-01     9.917  0.1155326E-03  0.1639019E-02  0.2217431E-02
   421.562  0.1537040E-02  0.1394686E-01  0.1505203E-01     9.917  0.1157063E-03  0.1639086E-02  0.2221085E-02
   421.566  0.1536796E-02  0.1394863E-01  0.1504885E-01     9.917  0.1158637E-03  0.1639241E-02  0.2223899E-02
   421.569  0.1536577E-02  0.1394899E-01  0.1504651E-01     9.917  0.1160023E-03  0.1639227E-02  0.2226014E-02
   421.573  0.1536390E-02  0.1394753E-01  0.1504492E-01     9.917  0.1161173E-03  0.1638921E-02  0.2227245E-02
   421.577  0.1536239E-02  0.1395094E-01  0.1505025E-01     9.917  0.1162075E-03  0.1637736E-02  0.2219643E-02
   421.581  0.1536126E-02  0.1395342E-01  0.1505713E-01     9.917  0.1162691E-03  0.1636121E-02  0.2209326E-02
   421.585  0.1536054E-02  0.1395364E-01  0.1506372E-01     9.917  0.1163020E-03  0.1633913E-02  0.2199011E-02
   421.589  0.1536026E-02  0.1395168E-01  0.1507062E-01     9.917  0.1163040E-03  0.1631602E-02  0.2188805E-02
   421.593  0.1536041E-02  0.1394765E-01  0.1507796E-01     9.917  0.1162759E-03  0.1629643E-02  0.2178252E-02
   421.597  0.1536099E-02  0.1394570E-01  0.1508840E-01     9.917  0.1162175E-03  0.1627220E-02  0.2167843E-02
   421.601  0.1536199E-02  0.1394435E-01  0.1510197E-01     9.917  0.1161307E-03  0.1626138E-02  0.2156865E-02
   421.605  0.1536339E-02  0.1394186E-01  0.1511575E-01     9.917  0.1160165E-03  0.1624575E-02  0.2148268E-02
   421.609  0.1536514E-02  0.1393837E-01  0.1512850E-01     9.918  0.1158783E-03  0.1622884E-02  0.2138973E-02
   421.613  0.1536722E-02  0.1393364E-01  0.1514046E-01     9.918  0.1157189E-03  0.1621167E-02  0.2131257E-02
   421.617  0.1536957E-02  0.1392794E-01  0.1515101E-01     9.918  0.1155422E-03  0.1619375E-02  0.2125337E-02
   421.621  0.1537213E-02  0.1392171E-01  0.1516119E-01     9.918  0.1153523E-03  0.1617531E-02  0.2121353E-02
   421.625  0.1537485E-02  0.1391849E-01  0.1517131E-01     9.918  0.1151538E-03  0.1616495E-02  0.2120451E-02
   421.629  0.1537765E-02  0.1391863E-01  0.1518480E-01     9.918  0.1149510E-03  0.1615539E-02  0.2115717E-02
   421.633  0.1538049E-02  0.1392182E-01  0.1519944E-01     9.918  0.1147492E-03  0.1614928E-02  0.2108386E-02
   421.637  0.1538351E-02  0.1392431E-01  0.1521235E-01     9.918  0.1145344E-03  0.1613832E-02  0.2101288E-02
   421.641  0.1538674E-02  0.1392458E-01  0.1522458E-01     9.918  0.1143057E-03  0.1612937E-02  0.2093920E-02
   421.645  0.1539009E-02  0.1392366E-01  0.1523470E-01     9.918  0.1140690E-03  0.1611829E-02  0.2087392E-02
   421.648  0.1539348E-02  0.1392251E-01  0.1524385E-01     9.918  0.1138290E-03  0.1610746E-02  0.2080324E-02
   421.652  0.1539684E-02  0.1392534E-01  0.1525615E-01     9.918  0.1135927E-03  0.1609709E-02  0.2068313E-02
   421.656  0.1540008E-02  0.1392758E-01  0.1526626E-01     9.918  0.1133643E-03  0.1608445E-02  0.2057651E-02
   421.660  0.1540314E-02  0.1392881E-01  0.1527353E-01     9.918  0.1131504E-03  0.1607510E-02  0.2048644E-02
   421.664  0.1540595E-02  0.1392941E-01  0.1527734E-01     9.918  0.1129544E-03  0.1606494E-02  0.2041119E-02
   421.668  0.1540845E-02  0.1393114E-01  0.1527904E-01     9.918  0.1127795E-03  0.1604662E-02  0.2034504E-02
   421.672  0.1541065E-02  0.1393296E-01  0.1527839E-01     9.918  0.1126211E-03  0.1602941E-02  0.2028382E-02
   421.676  0.1541250E-02  0.1393396E-01  0.1527549E-01     9.918  0.1124829E-03  0.1601424E-02  0.2025778E-02
   421.680  0.1541406E-02  0.1393430E-01  0.1527047E-01     9.918  0.1123644E-03  0.1600089E-02  0.2025020E-02
   421.684  0.1541541E-02  0.1393591E-01  0.1526469E-01     9.918  0.1122611E-03  0.1599261E-02  0.2027711E-02
   421.688  0.1541652E-02  0.1393557E-01  0.1525773E-01     9.918  0.1121761E-03  0.1598485E-02  0.2031820E-02
   421.692  0.1541737E-02  0.1393547E-01  0.1524924E-01     9.918  0.1121097E-03  0.1597744E-02  0.2037445E-02
   421.696  0.1541794E-02  0.1393509E-01  0.1524075E-01     9.918  0.1120638E-03  0.1597086E-02  0.2044118E-02
   421.700  0.1541817E-02  0.1393484E-01  0.1523017E-01     9.918  0.1120319E-03  0.1596613E-02  0.2053049E-02
   421.704  0.1541802E-02  0.1393524E-01  0.1521843E-01     9.918  0.1119995E-03  0.1596627E-02  0.2063163E-02
   421.708  0.1541772E-02  0.1393601E-01  0.1520808E-01     9.918  0.1119517E-03  0.1597208E-02  0.2070943E-02
   421.712  0.1541734E-02  0.1393685E-01  0.1519878E-01     9.918  0.1118867E-03  0.1598605E-02  0.2075924E-02
   421.716  0.1541686E-02  0.1393804E-01  0.1519174E-01     9.918  0.1118066E-03  0.1600527E-02  0.2079239E-02
   421.720  0.1541631E-02  0.1393927E-01  0.1518530E-01     9.918  0.1117129E-03  0.1602617E-02  0.2081413E-02
   421.724  0.1541569E-02  0.1394072E-01  0.1517962E-01     9.918  0.1116085E-03  0.1604452E-02  0.2082382E-02
   421.727  0.1541503E-02  0.1394219E-01  0.1517389E-01     9.918  0.1114957E-03  0.1606122E-02  0.2082506E-02
   421.731  0.1541434E-02  0.1394586E-01  0.1517189E-01     9.918  0.1113783E-03  0.1610708E-02  0.2086046E-02
   421.735  0.1541363E-02  0.1394943E-01  0.1517069E-01     9.918  0.1112582E-03  0.1615081E-02  0.2089211E-02
   421.739  0.1541288E-02  0.1395324E-01  0.1516954E-01     9.918  0.1111413E-03  0.1618312E-02  0.2091046E-02
   421.743  0.1541210E-02  0.1395643E-01  0.1516860E-01     9.919  0.1110309E-03  0.1621320E-02  0.2092589E-02
   421.747  0.1541131E-02  0.1395926E-01  0.1516789E-01     9.919  0.1109295E-03  0.1623321E-02  0.2093538E-02
   421.751  0.1541053E-02  0.1396168E-01  0.1516787E-01     9.919  0.1108400E-03  0.1624294E-02  0.2094375E-02
   421.755  0.1540977E-02  0.1396391E-01  0.1516883E-01     9.919  0.1107648E-03  0.1624160E-02  0.2094993E-02
   421.759  0.1540907E-02  0.1396577E-01  0.1516864E-01     9.919  0.1107057E-03  0.1622680E-02  0.2095864E-02
   421.763  0.1540842E-02  0.1396653E-01  0.1516860E-01     9.919  0.1106640E-03  0.1620267E-02  0.2096497E-02
   421.767  0.1540777E-02  0.1396735E-01  0.1516835E-01     9.919  0.1106451E-03  0.1616540E-02  0.2098195E-02
   421.771  0.1540692E-02  0.1396854E-01  0.1516622E-01     9.919  0.1106591E-03  0.1612089E-02  0.2099206E-02
   421.775  0.1540587E-02  0.1396958E-01  0.1516195E-01     9.919  0.1107067E-03  0.1607335E-02  0.2099874E-02
   421.779  0.1540466E-02  0.1397035E-01  0.1515604E-01     9.919  0.1107864E-03  0.1602262E-02  0.2101914E-02
   421.783  0.1540331E-02  0.1397074E-01  0.1515038E-01     9.919  0.1108970E-03  0.1596999E-02  0.2102341E-02
   421.787  0.1540185E-02  0.1397024E-01  0.1514371E-01     9.919  0.1110360E-03  0.1591080E-02  0.2103532E-02
   421.791  0.1540031E-02  0.1396932E-01  0.1513574E-01     9.919  0.1112005E-03  0.1585012E-02  0.2104757E-02
   421.795  0.1539873E-02  0.1396750E-01  0.1512758E-01     9.919  0.1113865E-03  0.1578820E-02  0.2105994E-02
   421.799  0.1539714E-02  0.1396646E-01  0.1512081E-01     9.919  0.1115896E-03  0.1574926E-02  0.2107265E-02
   421.803  0.1539557E-02  0.1396284E-01  0.1511360E-01     9.919  0.1118055E-03  0.1567550E-02  0.2108837E-02
   421.806  0.1539405E-02  0.1395866E-01  0.1510620E-01     9.919  0.1120282E-03  0.1560193E-02  0.2109724E-02
   421.810  0.1539251E-02  0.1395375E-01  0.1509734E-01     9.919  0.1122578E-03  0.1553423E-02  0.2110857E-02
   421.814  0.1539092E-02  0.1394899E-01  0.1508889E-01     9.919  0.1124928E-03  0.1548211E-02  0.2113885E-02
   421.818  0.1538931E-02  0.1394350E-01  0.1508011E-01     9.919  0.1127263E-03  0.1543295E-02  0.2117159E-02
   421.822  0.1538772E-02  0.1393695E-01  0.1507100E-01     9.919  0.1129531E-03  0.1538649E-02  0.2120161E-02
   421.826  0.1538616E-02  0.1392927E-01  0.1506172E-01     9.919  0.1131670E-03  0.1534182E-02  0.2122999E-02
   421.830  0.1538470E-02  0.1392204E-01  0.1505192E-01     9.919  0.1133630E-03  0.1532164E-02  0.2125184E-02
   421.834  0.1538334E-02  0.1391299E-01  0.1504363E-01     9.919  0.1135350E-03  0.1528246E-02  0.2126750E-02
   421.838  0.1538212E-02  0.1390350E-01  0.1503568E-01     9.919  0.1136786E-03  0.1525365E-02  0.2128135E-02
   421.842  0.1538106E-02  0.1389461E-01  0.1502844E-01     9.919  0.1137900E-03  0.1524717E-02  0.2128260E-02
   421.846  0.1538019E-02  0.1389124E-01  0.1502908E-01     9.919  0.1138662E-03  0.1526890E-02  0.2127988E-02
   421.850  0.1537954E-02  0.1389283E-01  0.1503652E-01     9.919  0.1139055E-03  0.1531040E-02  0.2125561E-02
   421.854  0.1537919E-02  0.1389643E-01  0.1504570E-01     9.919  0.1139210E-03  0.1534694E-02  0.2123082E-02
   421.858  0.1537918E-02  0.1389680E-01  0.1505719E-01     9.919  0.1139163E-03  0.1537500E-02  0.2119542E-02
   421.862  0.1537950E-02  0.1389725E-01  0.1506938E-01     9.920  0.1138915E-03  0.1539343E-02  0.2116850E-02
   421.866  0.1538001E-02  0.1390163E-01  0.1508641E-01     9.920  0.1138635E-03  0.1541469E-02  0.2113968E-02
   421.870  0.1538040E-02  0.1390649E-01  0.1509992E-01     9.920  0.1138683E-03  0.1543119E-02  0.2115175E-02
   421.874  0.1538065E-02  0.1391077E-01  0.1511015E-01     9.920  0.1139069E-03  0.1544177E-02  0.2120366E-02
   421.878  0.1538077E-02  0.1391406E-01  0.1511738E-01     9.920  0.1139794E-03  0.1544983E-02  0.2129336E-02
   421.882  0.1538074E-02  0.1391673E-01  0.1512259E-01     9.920  0.1140846E-03  0.1545388E-02  0.2141207E-02
   421.886  0.1538057E-02  0.1392098E-01  0.1512736E-01     9.920  0.1142215E-03  0.1544458E-02  0.2153890E-02
   421.890  0.1538027E-02  0.1393268E-01  0.1513908E-01     9.920  0.1143878E-03  0.1538295E-02  0.2159329E-02
   421.893  0.1537983E-02  0.1394876E-01  0.1515382E-01     9.920  0.1145806E-03  0.1529616E-02  0.2159774E-02
   421.897  0.1537925E-02  0.1396389E-01  0.1516556E-01     9.920  0.1148013E-03  0.1522088E-02  0.2160221E-02
   421.901  0.1537834E-02  0.1397742E-01  0.1517433E-01     9.920  0.1150700E-03  0.1515500E-02  0.2164263E-02
   421.905  0.1537711E-02  0.1398962E-01  0.1517937E-01     9.920  0.1153829E-03  0.1509207E-02  0.2170385E-02
   421.909  0.1537562E-02  0.1399789E-01  0.1517979E-01     9.920  0.1157334E-03  0.1504874E-02  0.2178267E-02
   421.913  0.1537388E-02  0.1400290E-01  0.1517751E-01     9.920  0.1161137E-03  0.1498206E-02  0.2187088E-02
   421.917  0.1537190E-02  0.1400924E-01  0.1517342E-01     9.920  0.1165157E-03  0.1495798E-02  0.2195277E-02
   421.921  0.1536974E-02  0.1401583E-01  0.1516836E-01     9.920  0.1169288E-03  0.1494008E-02  0.2200736E-02
   421.925  0.1536744E-02  0.1402383E-01  0.1516421E-01     9.920  0.1173420E-03  0.1491869E-02  0.2202364E-02
   421.929  0.1536506E-02  0.1403005E-01  0.1515938E-01     9.920  0.1177444E-03  0.1490362E-02  0.2202611E-02
   421.933  0.1536286E-02  0.1403363E-01  0.1515535E-01     9.920  0.1181153E-03  0.1489476E-02  0.2200961E-02
   421.937  0.1536098E-02  0.1403578E-01  0.1515353E-01     9.920  0.1184408E-03  0.1489080E-02  0.2198711E-02
   421.941  0.1535948E-02  0.1403673E-01  0.1515544E-01     9.920  0.1187124E-03  0.1489453E-02  0.2194371E-02
   421.945  0.1535838E-02  0.1403547E-01  0.1515920E-01     9.920  0.1189218E-03  0.1490495E-02  0.2188229E-02
   421.949  0.1535772E-02  0.1403499E-01  0.1516784E-01     9.920  0.1190642E-03  0.1490931E-02  0.2177198E-02
   421.953  0.1535750E-02  0.1403241E-01  0.1517596E-01     9.920  0.1191341E-03  0.1491946E-02  0.2165648E-02
   421.957  0.1535774E-02  0.1402734E-01  0.1518598E-01     9.920  0.1191304E-03  0.1493644E-02  0.2153622E-02
   421.961  0.1535843E-02  0.1402207E-01  0.1519691E-01     9.920  0.1190522E-03  0.1495232E-02  0.2139187E-02
   421.965  0.1535954E-02  0.1401659E-01  0.1521022E-01     9.920  0.1189015E-03  0.1496761E-02  0.2121257E-02
   421.969  0.1536106E-02  0.1400968E-01  0.1522220E-01     9.921  0.1186827E-03  0.1498752E-02  0.2105929E-02
   421.973  0.1536297E-02  0.1400170E-01  0.1523318E-01     9.921  0.1183996E-03  0.1501030E-02  0.2091379E-02
   421.977  0.1536535E-02  0.1399247E-01  0.1524504E-01     9.921  0.1180555E-03  0.1503621E-02  0.2077607E-02
   421.980  0.1536817E-02  0.1398370E-01  0.1525702E-01     9.921  0.1176580E-03  0.1506492E-02  0.2064772E-02
   421.984  0.1537135E-02  0.1397301E-01  0.1526787E-01     9.921  0.1172172E-03  0.1509695E-02  0.2051636E-02
   421.988  0.1537482E-02  0.1396473E-01  0.1528226E-01     9.921  0.1167444E-03  0.1511664E-02  0.2039323E-02
   421.992  0.1537850E-02  0.1395826E-01  0.1529784E-01     9.921  0.1162508E-03  0.1512791E-02  0.2027993E-02
   421.996  0.1538230E-02  0.1395247E-01  0.1531195E-01     9.921  0.1157484E-03  0.1513543E-02  0.2017863E-02
   422.000  0.1538613E-02  0.1394715E-01  0.1532445E-01     9.921  0.1152491E-03  0.1513794E-02  0.2009641E-02
   422.004  0.1538990E-02  0.1394216E-01  0.1533625E-01     9.921  0.1147647E-03  0.1513594E-02  0.2002388E-02
   422.008  0.1539352E-02  0.1393832E-01  0.1534473E-01     9.921  0.1143056E-03  0.1512772E-02  0.1998655E-02
   422.012  0.1539689E-02  0.1393532E-01  0.1535061E-01     9.921  0.1138825E-03  0.1511899E-02  0.1996187E-02
   422.016  0.1539996E-02  0.1393338E-01  0.1535351E-01     9.921  0.1135041E-03  0.1510685E-02  0.1995571E-02
   422.020  0.1540263E-02  0.1393221E-01  0.1535354E-01     9.921  0.1131789E-03  0.1509596E-02  0.1996452E-02
   422.024  0.1540484E-02  0.1393175E-01  0.1535036E-01     9.921  0.1129131E-03  0.1508103E-02  0.1999198E-02
   422.028  0.1540677E-02  0.1393124E-01  0.1534590E-01     9.921  0.1126857E-03  0.1506387E-02  0.2002919E-02
   422.032  0.1540858E-02  0.1393047E-01  0.1534106E-01     9.921  0.1124735E-03  0.1504778E-02  0.2006708E-02
   422.036  0.1541023E-02  0.1392893E-01  0.1533694E-01     9.921  0.1122815E-03  0.1503049E-02  0.2010214E-02
   422.040  0.1541169E-02  0.1392839E-01  0.1533196E-01     9.921  0.1121133E-03  0.1503740E-02  0.2014011E-02
   422.044  0.1541292E-02  0.1392644E-01  0.1532575E-01     9.921  0.1119735E-03  0.1502443E-02  0.2018482E-02
   422.048  0.1541379E-02  0.1392626E-01  0.1531965E-01     9.921  0.1118768E-03  0.1501155E-02  0.2024180E-02
   422.052  0.1541420E-02  0.1392719E-01  0.1531239E-01     9.921  0.1118344E-03  0.1499289E-02  0.2031410E-02
   422.056  0.1541415E-02  0.1392853E-01  0.1530286E-01     9.921  0.1118468E-03  0.1499091E-02  0.2040591E-02
   422.060  0.1541370E-02  0.1393023E-01  0.1529191E-01     9.921  0.1119065E-03  0.1498231E-02  0.2051161E-02
   422.064  0.1541306E-02  0.1393225E-01  0.1528153E-01     9.921  0.1119867E-03  0.1497657E-02  0.2061135E-02
   422.068  0.1541227E-02  0.1393479E-01  0.1527221E-01     9.921  0.1120832E-03  0.1496837E-02  0.2070561E-02
   422.072  0.1541132E-02  0.1393761E-01  0.1526350E-01     9.921  0.1121956E-03  0.1497001E-02  0.2078913E-02
   422.075  0.1541024E-02  0.1394007E-01  0.1525539E-01     9.922  0.1123213E-03  0.1495993E-02  0.2088166E-02
   422.079  0.1540909E-02  0.1394252E-01  0.1524906E-01     9.922  0.1124568E-03  0.1496061E-02  0.2098775E-02
   422.083  0.1540789E-02  0.1394257E-01  0.1524226E-01     9.922  0.1125980E-03  0.1492599E-02  0.2106425E-02
   422.087  0.1540666E-02  0.1394354E-01  0.1523640E-01     9.922  0.1127406E-03  0.1492717E-02  0.2113461E-02
   422.091  0.1540545E-02  0.1394443E-01  0.1523061E-01     9.922  0.1128815E-03  0.1492901E-02  0.2120055E-02
   422.095  0.1540426E-02  0.1394463E-01  0.1522420E-01     9.922  0.1130177E-03  0.1493262E-02  0.2126722E-02
   422.099  0.1540314E-02  0.1394432E-01  0.1521955E-01     9.922  0.1131450E-03  0.1493758E-02  0.2131609E-02
   422.103  0.1540211E-02  0.1394312E-01  0.1521641E-01     9.922  0.1132611E-03  0.1494514E-02  0.2135233E-02
   422.107  0.1540119E-02  0.1394147E-01  0.1521262E-01     9.922  0.1133622E-03  0.1495377E-02  0.2139296E-02
   422.111  0.1540041E-02  0.1393953E-01  0.1520947E-01     9.922  0.1134466E-03  0.1496487E-02  0.2142542E-02
   422.115  0.1539977E-02  0.1393688E-01  0.1520719E-01     9.922  0.1135119E-03  0.1497840E-02  0.2145463E-02
   422.119  0.1539930E-02  0.1393372E-01  0.1520570E-01     9.922  0.1135559E-03  0.1499105E-02  0.2147748E-02
   422.123  0.1539900E-02  0.1392994E-01  0.1520509E-01     9.922  0.1135781E-03  0.1500875E-02  0.2149436E-02
   422.127  0.1539889E-02  0.1392838E-01  0.1520736E-01     9.922  0.1135773E-03  0.1501583E-02  0.2147660E-02
   422.131  0.1539896E-02  0.1392964E-01  0.1521373E-01     9.922  0.1135544E-03  0.1500970E-02  0.2141979E-02
   422.135  0.1539921E-02  0.1393107E-01  0.1522082E-01     9.922  0.1135088E-03  0.1500407E-02  0.2135921E-02
   422.139  0.1539963E-02  0.1393197E-01  0.1522886E-01     9.922  0.1134418E-03  0.1500046E-02  0.2129368E-02
   422.143  0.1540022E-02  0.1393087E-01  0.1523760E-01     9.922  0.1133558E-03  0.1502121E-02  0.2124669E-02
   422.147  0.1540096E-02  0.1393198E-01  0.1524562E-01     9.922  0.1132519E-03  0.1501279E-02  0.2118297E-02
   422.151  0.1540183E-02  0.1393281E-01  0.1525360E-01     9.922  0.1131328E-03  0.1500275E-02  0.2111328E-02
   422.155  0.1540280E-02  0.1393342E-01  0.1526152E-01     9.922  0.1130012E-03  0.1499575E-02  0.2104781E-02
   422.159  0.1540387E-02  0.1393233E-01  0.1526929E-01     9.922  0.1128605E-03  0.1496207E-02  0.2098924E-02
   422.163  0.1540499E-02  0.1393316E-01  0.1527768E-01     9.922  0.1127139E-03  0.1495945E-02  0.2096270E-02
   422.167  0.1540614E-02  0.1393397E-01  0.1528274E-01     9.922  0.1125650E-03  0.1496242E-02  0.2091248E-02
   422.170  0.1540730E-02  0.1393450E-01  0.1528720E-01     9.922  0.1124170E-03  0.1496581E-02  0.2087521E-02
   422.174  0.1540843E-02  0.1393500E-01  0.1529072E-01     9.922  0.1122735E-03  0.1496862E-02  0.2084564E-02
   422.178  0.1540951E-02  0.1393540E-01  0.1529375E-01     9.923  0.1121369E-03  0.1496859E-02  0.2082592E-02
   422.182  0.1541052E-02  0.1393773E-01  0.1529690E-01     9.923  0.1120119E-03  0.1493669E-02  0.2081140E-02
   422.186  0.1541141E-02  0.1393735E-01  0.1529687E-01     9.923  0.1118999E-03  0.1494426E-02  0.2081681E-02
   422.190  0.1541218E-02  0.1393660E-01  0.1529528E-01     9.923  0.1118042E-03  0.1495120E-02  0.2083746E-02
   422.194  0.1541278E-02  0.1393608E-01  0.1529336E-01     9.923  0.1117244E-03  0.1495350E-02  0.2086686E-02
   422.198  0.1541318E-02  0.1393599E-01  0.1529042E-01     9.923  0.1116620E-03  0.1495346E-02  0.2089836E-02
   422.202  0.1541337E-02  0.1393581E-01  0.1528508E-01     9.923  0.1116190E-03  0.1495012E-02  0.2092458E-02
   422.206  0.1541336E-02  0.1393587E-01  0.1527978E-01     9.923  0.1115942E-03  0.1495176E-02  0.2097080E-02
   422.210  0.1541326E-02  0.1393552E-01  0.1527523E-01     9.923  0.1115714E-03  0.1495153E-02  0.2101595E-02
   422.214  0.1541310E-02  0.1393599E-01  0.1527142E-01     9.923  0.1115428E-03  0.1495095E-02  0.2104069E-02
   422.218  0.1541287E-02  0.1393528E-01  0.1526807E-01     9.923  0.1115097E-03  0.1494905E-02  0.2106078E-02
   422.222  0.1541258E-02  0.1393797E-01  0.1526514E-01     9.923  0.1114729E-03  0.1495070E-02  0.2107589E-02
   422.226  0.1541223E-02  0.1393778E-01  0.1526293E-01     9.923  0.1114328E-03  0.1494777E-02  0.2109480E-02
   422.230  0.1541185E-02  0.1393779E-01  0.1526141E-01     9.923  0.1113903E-03  0.1494131E-02  0.2110976E-02
   422.234  0.1541143E-02  0.1393800E-01  0.1525991E-01     9.923  0.1113458E-03  0.1493596E-02  0.2110542E-02
   422.238  0.1541102E-02  0.1393789E-01  0.1526017E-01     9.923  0.1112998E-03  0.1493187E-02  0.2112023E-02
   422.242  0.1541061E-02  0.1393813E-01  0.1526107E-01     9.923  0.1112531E-03  0.1493006E-02  0.2114075E-02
   422.246  0.1541022E-02  0.1393833E-01  0.1526170E-01     9.923  0.1112073E-03  0.1492544E-02  0.2116112E-02
   422.250  0.1540982E-02  0.1393862E-01  0.1526227E-01     9.923  0.1111600E-03  0.1492177E-02  0.2117773E-02
   422.254  0.1540938E-02  0.1393844E-01  0.1526423E-01     9.923  0.1111014E-03  0.1491219E-02  0.2118285E-02
   422.258  0.1540891E-02  0.1393780E-01  0.1526543E-01     9.923  0.1110326E-03  0.1491146E-02  0.2118241E-02
   422.262  0.1540839E-02  0.1393800E-01  0.1526618E-01     9.923  0.1109547E-03  0.1489364E-02  0.2117395E-02
   422.266  0.1540786E-02  0.1393814E-01  0.1526695E-01     9.923  0.1108706E-03  0.1487715E-02  0.2116233E-02
   422.270  0.1540733E-02  0.1393661E-01  0.1526720E-01     9.923  0.1107820E-03  0.1485961E-02  0.2114796E-02
   422.273  0.1540680E-02  0.1393638E-01  0.1526728E-01     9.924  0.1106907E-03  0.1483979E-02  0.2113407E-02
   422.277  0.1540630E-02  0.1393601E-01  0.1526733E-01     9.924  0.1106004E-03  0.1481662E-02  0.2111889E-02
   422.281  0.1540584E-02  0.1393493E-01  0.1526827E-01     9.924  0.1105121E-03  0.1478697E-02  0.2110004E-02
   422.285  0.1540541E-02  0.1393335E-01  0.1526915E-01     9.924  0.1104289E-03  0.1475119E-02  0.2108871E-02
   422.289  0.1540505E-02  0.1393158E-01  0.1526999E-01     9.924  0.1103527E-03  0.1470907E-02  0.2108090E-02
   422.293  0.1540476E-02  0.1393155E-01  0.1527519E-01     9.924  0.1102856E-03  0.1470476E-02  0.2110974E-02
   422.297  0.1540454E-02  0.1393146E-01  0.1527985E-01     9.924  0.1102292E-03  0.1470005E-02  0.2115819E-02
   422.301  0.1540440E-02  0.1393050E-01  0.1528425E-01     9.924  0.1101851E-03  0.1468109E-02  0.2120254E-02
   422.305  0.1540434E-02  0.1392894E-01  0.1528884E-01     9.924  0.1101545E-03  0.1464918E-02  0.2124733E-02
   422.309  0.1540437E-02  0.1392576E-01  0.1529302E-01     9.924  0.1101375E-03  0.1459431E-02  0.2128240E-02
   422.313  0.1540446E-02  0.1392520E-01  0.1529970E-01     9.924  0.1101374E-03  0.1458826E-02  0.2136969E-02
   422.317  0.1540459E-02  0.1392674E-01  0.1530739E-01     9.924  0.1101541E-03  0.1460918E-02  0.2149165E-02
   422.321  0.1540477E-02  0.1392760E-01  0.1531504E-01     9.924  0.1101868E-03  0.1462227E-02  0.2161094E-02
   422.325  0.1540496E-02  0.1392825E-01  0.1532170E-01     9.924  0.1102360E-03  0.1462790E-02  0.2173239E-02
   422.329  0.1540500E-02  0.1392879E-01  0.1532531E-01     9.924  0.1103070E-03  0.1462641E-02  0.2186304E-02
   422.333  0.1540489E-02  0.1392873E-01  0.1532716E-01     9.924  0.1103990E-03  0.1461740E-02  0.2196514E-02
   422.337  0.1540462E-02  0.1392907E-01  0.1532787E-01     9.924  0.1105093E-03  0.1460732E-02  0.2208504E-02
   422.341  0.1540419E-02  0.1392778E-01  0.1532651E-01     9.924  0.1106349E-03  0.1459289E-02  0.2220020E-02
   422.345  0.1540360E-02  0.1392811E-01  0.1532420E-01     9.924  0.1107731E-03  0.1460399E-02  0.2229919E-02
   422.349  0.1540288E-02  0.1392608E-01  0.1532075E-01     9.924  0.1109196E-03  0.1457753E-02  0.2238147E-02
   422.353  0.1540203E-02  0.1392416E-01  0.1531627E-01     9.924  0.1110716E-03  0.1454768E-02  0.2246521E-02
   422.357  0.1540109E-02  0.1392241E-01  0.1531169E-01     9.924  0.1112267E-03  0.1451888E-02  0.2253847E-02
   422.361  0.1540012E-02  0.1392068E-01  0.1530726E-01     9.924  0.1113844E-03  0.1449306E-02  0.2260572E-02
   422.365  0.1539913E-02  0.1392080E-01  0.1530501E-01     9.924  0.1115424E-03  0.1447701E-02  0.2266319E-02
   422.369  0.1539815E-02  0.1392080E-01  0.1530430E-01     9.925  0.1116968E-03  0.1445960E-02  0.2270712E-02
   422.373  0.1539720E-02  0.1392014E-01  0.1530221E-01     9.925  0.1118439E-03  0.1444252E-02  0.2274084E-02
   422.377  0.1539630E-02  0.1391889E-01  0.1530133E-01     9.925  0.1119791E-03  0.1442288E-02  0.2275813E-02
   422.381  0.1539546E-02  0.1391718E-01  0.1530124E-01     9.925  0.1120996E-03  0.1440534E-02  0.2276237E-02
   422.384  0.1539470E-02  0.1391541E-01  0.1530192E-01     9.925  0.1122022E-03  0.1438915E-02  0.2276088E-02
   422.388  0.1539403E-02  0.1391301E-01  0.1530089E-01     9.925  0.1122829E-03  0.1437296E-02  0.2275433E-02
   422.392  0.1539347E-02  0.1391043E-01  0.1530043E-01     9.925  0.1123408E-03  0.1435750E-02  0.2273433E-02
   422.396  0.1539304E-02  0.1390880E-01  0.1529968E-01     9.925  0.1123736E-03  0.1434281E-02  0.2268811E-02
   422.400  0.1539274E-02  0.1390751E-01  0.1530170E-01     9.925  0.1123820E-03  0.1432828E-02  0.2263581E-02
   422.404  0.1539265E-02  0.1390781E-01  0.1530704E-01     9.925  0.1123771E-03  0.1431873E-02  0.2258255E-02
   422.408  0.1539277E-02  0.1390801E-01  0.1531342E-01     9.925  0.1123608E-03  0.1431026E-02  0.2253105E-02
   422.412  0.1539310E-02  0.1390799E-01  0.1532110E-01     9.925  0.1123337E-03  0.1429998E-02  0.2248051E-02
   422.416  0.1539363E-02  0.1390826E-01  0.1532889E-01     9.925  0.1122966E-03  0.1429131E-02  0.2243333E-02
   422.420  0.1539434E-02  0.1390867E-01  0.1533769E-01     9.925  0.1122498E-03  0.1428466E-02  0.2238798E-02
   422.424  0.1539522E-02  0.1390912E-01  0.1534662E-01     9.925  0.1121948E-03  0.1427665E-02  0.2235399E-02
   422.428  0.1539625E-02  0.1390982E-01  0.1535530E-01     9.925  0.1121328E-03  0.1427242E-02  0.2232306E-02
   422.432  0.1539740E-02  0.1391041E-01  0.1536451E-01     9.925  0.1120644E-03  0.1426926E-02  0.2229197E-02
   422.436  0.1539863E-02  0.1391207E-01  0.1537409E-01     9.925  0.1119905E-03  0.1426443E-02  0.2226143E-02
   422.440  0.1539992E-02  0.1391256E-01  0.1538154E-01     9.925  0.1119117E-03  0.1426185E-02  0.2223174E-02
   422.444  0.1540123E-02  0.1391299E-01  0.1538786E-01     9.925  0.1118306E-03  0.1426014E-02  0.2220329E-02
   422.448  0.1540248E-02  0.1391346E-01  0.1539249E-01     9.925  0.1117514E-03  0.1425797E-02  0.2217992E-02
   422.452  0.1540344E-02  0.1391423E-01  0.1539455E-01     9.925  0.1116851E-03  0.1425542E-02  0.2216699E-02
   422.456  0.1540412E-02  0.1391491E-01  0.1539325E-01     9.926  0.1116323E-03  0.1424279E-02  0.2216720E-02
   422.460  0.1540447E-02  0.1391501E-01  0.1538958E-01     9.926  0.1115945E-03  0.1424377E-02  0.2217159E-02
   422.464  0.1540450E-02  0.1391568E-01  0.1538419E-01     9.926  0.1115724E-03  0.1424294E-02  0.2218277E-02
   422.468  0.1540421E-02  0.1391590E-01  0.1537656E-01     9.926  0.1115663E-03  0.1423728E-02  0.2220173E-02
   422.472  0.1540360E-02  0.1392009E-01  0.1536968E-01     9.926  0.1115761E-03  0.1421049E-02  0.2221619E-02
   422.476  0.1540272E-02  0.1392268E-01  0.1536297E-01     9.926  0.1116001E-03  0.1421327E-02  0.2223618E-02
   422.480  0.1540155E-02  0.1392518E-01  0.1535510E-01     9.926  0.1116391E-03  0.1421581E-02  0.2225553E-02
   422.484  0.1540005E-02  0.1392827E-01  0.1534643E-01     9.926  0.1116962E-03  0.1422036E-02  0.2227633E-02
   422.488  0.1539825E-02  0.1393149E-01  0.1533638E-01     9.926  0.1117710E-03  0.1422180E-02  0.2229473E-02
   422.492  0.1539625E-02  0.1393443E-01  0.1532796E-01     9.926  0.1118584E-03  0.1422492E-02  0.2232465E-02
   422.496  0.1539423E-02  0.1393866E-01  0.1532095E-01     9.926  0.1119511E-03  0.1423875E-02  0.2234914E-02
   422.500  0.1539222E-02  0.1394019E-01  0.1531612E-01     9.926  0.1120460E-03  0.1423685E-02  0.2236017E-02
   422.504  0.1539027E-02  0.1394075E-01  0.1531260E-01     9.926  0.1121419E-03  0.1422958E-02  0.2237464E-02
   422.507  0.1538843E-02  0.1394192E-01  0.1531066E-01     9.926  0.1122356E-03  0.1422472E-02  0.2238269E-02
   422.511  0.1538673E-02  0.1394122E-01  0.1531052E-01     9.926  0.1123252E-03  0.1420819E-02  0.2238813E-02
   422.515  0.1538522E-02  0.1394362E-01  0.1531565E-01     9.926  0.1124080E-03  0.1420006E-02  0.2237342E-02
   422.519  0.1538393E-02  0.1394599E-01  0.1532237E-01     9.926  0.1124818E-03  0.1419233E-02  0.2234761E-02
   422.523  0.1538289E-02  0.1394772E-01  0.1533106E-01     9.926  0.1125444E-03  0.1418435E-02  0.2232080E-02
   422.527  0.1538211E-02  0.1394770E-01  0.1534127E-01     9.926  0.1125940E-03  0.1417083E-02  0.2228811E-02
   422.531  0.1538162E-02  0.1394899E-01  0.1535220E-01     9.926  0.1126291E-03  0.1416190E-02  0.2225169E-02
   422.535  0.1538143E-02  0.1395132E-01  0.1536377E-01     9.926  0.1126486E-03  0.1412314E-02  0.2221445E-02
   422.539  0.1538153E-02  0.1395061E-01  0.1537583E-01     9.927  0.1126515E-03  0.1412085E-02  0.2218266E-02
   422.543  0.1538194E-02  0.1394941E-01  0.1538901E-01     9.927  0.1126383E-03  0.1411512E-02  0.2215050E-02
   422.547  0.1538262E-02  0.1394985E-01  0.1540371E-01     9.927  0.1126083E-03  0.1411395E-02  0.2212508E-02
   422.551  0.1538357E-02  0.1394789E-01  0.1541831E-01     9.927  0.1125631E-03  0.1410377E-02  0.2210281E-02
   422.555  0.1538477E-02  0.1394800E-01  0.1543369E-01     9.927  0.1125036E-03  0.1409536E-02  0.2208098E-02
   422.559  0.1538618E-02  0.1394767E-01  0.1544937E-01     9.927  0.1124310E-03  0.1408776E-02  0.2206073E-02
   422.563  0.1538778E-02  0.1394680E-01  0.1546355E-01     9.927  0.1123471E-03  0.1408032E-02  0.2204995E-02
   422.567  0.1538952E-02  0.1394582E-01  0.1547792E-01     9.927  0.1122544E-03  0.1407007E-02  0.2207358E-02
   422.571  0.1539137E-02  0.1394435E-01  0.1548932E-01     9.927  0.1121546E-03  0.1405705E-02  0.2206001E-02
   422.575  0.1539329E-02  0.1394276E-01  0.1549838E-01     9.927  0.1120498E-03  0.1404664E-02  0.2203617E-02
   422.579  0.1539496E-02  0.1394087E-01  0.1550491E-01     9.927  0.1119614E-03  0.1403319E-02  0.2205721E-02
   422.583  0.1539626E-02  0.1393949E-01  0.1550745E-01     9.927  0.1118979E-03  0.1402094E-02  0.2211617E-02
   422.587  0.1539717E-02  0.1394210E-01  0.1550896E-01     9.927  0.1118635E-03  0.1400837E-02  0.2215183E-02
   422.591  0.1539766E-02  0.1394842E-01  0.1551146E-01     9.927  0.1118584E-03  0.1399876E-02  0.2216574E-02
   422.595  0.1539773E-02  0.1395607E-01  0.1551279E-01     9.927  0.1118831E-03  0.1399478E-02  0.2217350E-02
   422.599  0.1539736E-02  0.1396497E-01  0.1551162E-01     9.927  0.1119366E-03  0.1399374E-02  0.2217553E-02
   422.603  0.1539658E-02  0.1397463E-01  0.1550978E-01     9.927  0.1120183E-03  0.1399722E-02  0.2217382E-02
   422.607  0.1539540E-02  0.1398471E-01  0.1550634E-01     9.927  0.1121260E-03  0.1400578E-02  0.2216612E-02
   422.611  0.1539380E-02  0.1399483E-01  0.1550216E-01     9.927  0.1122609E-03  0.1401745E-02  0.2214534E-02
   422.615  0.1539176E-02  0.1400678E-01  0.1549833E-01     9.927  0.1124359E-03  0.1402670E-02  0.2212286E-02
   422.619  0.1538937E-02  0.1401998E-01  0.1549556E-01     9.928  0.1126471E-03  0.1403441E-02  0.2210592E-02
   422.623  0.1538668E-02  0.1403513E-01  0.1549374E-01     9.928  0.1128896E-03  0.1405913E-02  0.2208177E-02
   422.627  0.1538376E-02  0.1404837E-01  0.1549295E-01     9.928  0.1131562E-03  0.1405584E-02  0.2205018E-02
   422.631  0.1538066E-02  0.1406145E-01  0.1549337E-01     9.928  0.1134415E-03  0.1405271E-02  0.2201262E-02
   422.635  0.1537742E-02  0.1407450E-01  0.1549430E-01     9.928  0.1137396E-03  0.1405025E-02  0.2196595E-02
   422.639  0.1537410E-02  0.1408684E-01  0.1549659E-01     9.928  0.1140431E-03  0.1405164E-02  0.2190391E-02
   422.643  0.1537078E-02  0.1409825E-01  0.1549857E-01     9.928  0.1143436E-03  0.1405706E-02  0.2181624E-02
   422.646  0.1536760E-02  0.1410803E-01  0.1550441E-01     9.928  0.1146316E-03  0.1406042E-02  0.2173564E-02
   422.650  0.1536469E-02  0.1411812E-01  0.1551374E-01     9.928  0.1148968E-03  0.1406810E-02  0.2163099E-02
   422.654  0.1536211E-02  0.1412609E-01  0.1552448E-01     9.928  0.1151336E-03  0.1407149E-02  0.2151283E-02
   422.658  0.1535993E-02  0.1413289E-01  0.1553814E-01     9.928  0.1153352E-03  0.1407129E-02  0.2139657E-02
   422.662  0.1535819E-02  0.1413946E-01  0.1555404E-01     9.928  0.1154980E-03  0.1406818E-02  0.2124804E-02
   422.666  0.1535693E-02  0.1414376E-01  0.1557135E-01     9.928  0.1156170E-03  0.1406472E-02  0.2109426E-02
   422.670  0.1535619E-02  0.1414582E-01  0.1558852E-01     9.928  0.1156906E-03  0.1406030E-02  0.2093373E-02
   422.674  0.1535597E-02  0.1414583E-01  0.1560721E-01     9.928  0.1157164E-03  0.1405191E-02  0.2077421E-02
   422.678  0.1535628E-02  0.1414390E-01  0.1562642E-01     9.928  0.1156952E-03  0.1404221E-02  0.2061809E-02
   422.682  0.1535710E-02  0.1414012E-01  0.1564519E-01     9.928  0.1156277E-03  0.1403298E-02  0.2046923E-02
   422.686  0.1535842E-02  0.1413471E-01  0.1566336E-01     9.928  0.1155158E-03  0.1402211E-02  0.2032389E-02
   422.690  0.1536018E-02  0.1412618E-01  0.1568029E-01     9.928  0.1153626E-03  0.1400949E-02  0.2018621E-02
   422.694  0.1536237E-02  0.1411904E-01  0.1569877E-01     9.929  0.1151716E-03  0.1399679E-02  0.2005009E-02
   422.698  0.1536491E-02  0.1411113E-01  0.1571543E-01     9.929  0.1149476E-03  0.1398742E-02  0.1993060E-02
   422.702  0.1536776E-02  0.1410280E-01  0.1573031E-01     9.929  0.1146959E-03  0.1398310E-02  0.1981819E-02
   422.706  0.1537084E-02  0.1409397E-01  0.1574162E-01     9.929  0.1144215E-03  0.1397710E-02  0.1972731E-02
   422.710  0.1537407E-02  0.1408505E-01  0.1575218E-01     9.929  0.1141316E-03  0.1397135E-02  0.1964708E-02
   422.714  0.1537739E-02  0.1407609E-01  0.1576046E-01     9.929  0.1138315E-03  0.1396895E-02  0.1958650E-02
   422.718  0.1538072E-02  0.1406732E-01  0.1576505E-01     9.929  0.1135283E-03  0.1396286E-02  0.1954555E-02
   422.722  0.1538396E-02  0.1405891E-01  0.1576903E-01     9.929  0.1132290E-03  0.1395766E-02  0.1951934E-02
   422.726  0.1538705E-02  0.1405087E-01  0.1577054E-01     9.929  0.1129393E-03  0.1395324E-02  0.1951196E-02
   422.730  0.1538991E-02  0.1404423E-01  0.1576973E-01     9.929  0.1126660E-03  0.1395063E-02  0.1952797E-02
   422.734  0.1539248E-02  0.1403994E-01  0.1576757E-01     9.929  0.1124153E-03  0.1395342E-02  0.1956075E-02
   422.738  0.1539469E-02  0.1403696E-01  0.1576274E-01     9.929  0.1121916E-03  0.1395926E-02  0.1961446E-02
   422.742  0.1539678E-02  0.1403444E-01  0.1575730E-01     9.929  0.1119810E-03  0.1396315E-02  0.1967533E-02
   422.746  0.1539878E-02  0.1403188E-01  0.1575215E-01     9.929  0.1117832E-03  0.1396423E-02  0.1974228E-02
   422.750  0.1540063E-02  0.1402949E-01  0.1574656E-01     9.929  0.1116019E-03  0.1396350E-02  0.1981574E-02
   422.754  0.1540229E-02  0.1402730E-01  0.1574123E-01     9.929  0.1114417E-03  0.1396420E-02  0.1989950E-02
   422.758  0.1540372E-02  0.1402657E-01  0.1573491E-01     9.929  0.1113067E-03  0.1396625E-02  0.1998966E-02
   422.762  0.1540490E-02  0.1402642E-01  0.1572781E-01     9.929  0.1111988E-03  0.1396832E-02  0.2007410E-02
   422.766  0.1540577E-02  0.1402713E-01  0.1572083E-01     9.929  0.1111216E-03  0.1397085E-02  0.2017995E-02
   422.770  0.1540634E-02  0.1402826E-01  0.1571262E-01     9.930  0.1110758E-03  0.1397086E-02  0.2029437E-02
   422.774  0.1540666E-02  0.1402995E-01  0.1570435E-01     9.930  0.1110544E-03  0.1397098E-02  0.2040952E-02
   422.778  0.1540693E-02  0.1403114E-01  0.1569773E-01     9.930  0.1110348E-03  0.1396096E-02  0.2050404E-02
   422.782  0.1540716E-02  0.1403341E-01  0.1569211E-01     9.930  0.1110173E-03  0.1396786E-02  0.2058325E-02
   422.786  0.1540735E-02  0.1403542E-01  0.1568759E-01     9.930  0.1110016E-03  0.1397314E-02  0.2065159E-02
   422.790  0.1540749E-02  0.1403731E-01  0.1568337E-01     9.930  0.1109884E-03  0.1397617E-02  0.2071261E-02
   422.794  0.1540757E-02  0.1403892E-01  0.1568003E-01     9.930  0.1109775E-03  0.1397875E-02  0.2076078E-02
   422.798  0.1540763E-02  0.1404052E-01  0.1567733E-01     9.930  0.1109687E-03  0.1398048E-02  0.2079699E-02
   422.802  0.1540768E-02  0.1404214E-01  0.1567511E-01     9.930  0.1109594E-03  0.1398098E-02  0.2082482E-02
   422.806  0.1540773E-02  0.1404403E-01  0.1567340E-01     9.930  0.1109504E-03  0.1398680E-02  0.2085611E-02
   422.809  0.1540778E-02  0.1404607E-01  0.1567310E-01     9.930  0.1109415E-03  0.1398306E-02  0.2087152E-02
   422.814  0.1540782E-02  0.1404786E-01  0.1567289E-01     9.930  0.1109328E-03  0.1397871E-02  0.2088296E-02
   422.817  0.1540784E-02  0.1404955E-01  0.1567326E-01     9.930  0.1109222E-03  0.1397336E-02  0.2089050E-02
   422.821  0.1540783E-02  0.1405143E-01  0.1567336E-01     9.930  0.1109091E-03  0.1396994E-02  0.2089745E-02
   422.825  0.1540780E-02  0.1405304E-01  0.1567366E-01     9.930  0.1108928E-03  0.1396884E-02  0.2089973E-02
   422.829  0.1540773E-02  0.1405505E-01  0.1567338E-01     9.930  0.1108737E-03  0.1396937E-02  0.2089634E-02
   422.833  0.1540763E-02  0.1405625E-01  0.1567309E-01     9.930  0.1108529E-03  0.1396759E-02  0.2088988E-02
   422.837  0.1540751E-02  0.1405755E-01  0.1567494E-01     9.931  0.1108307E-03  0.1396736E-02  0.2091412E-02
   422.841  0.1540735E-02  0.1405907E-01  0.1567401E-01     9.931  0.1108064E-03  0.1396615E-02  0.2090436E-02
   422.845  0.1540719E-02  0.1406111E-01  0.1567308E-01     9.931  0.1107814E-03  0.1396483E-02  0.2089092E-02
   422.849  0.1540703E-02  0.1406309E-01  0.1567191E-01     9.931  0.1107553E-03  0.1396309E-02  0.2087699E-02
   422.853  0.1540687E-02  0.1406489E-01  0.1567135E-01     9.931  0.1107289E-03  0.1396393E-02  0.2086152E-02
   422.857  0.1540670E-02  0.1406726E-01  0.1567089E-01     9.931  0.1107030E-03  0.1396442E-02  0.2085031E-02
   422.861  0.1540654E-02  0.1406919E-01  0.1567072E-01     9.931  0.1106783E-03  0.1396566E-02  0.2084929E-02
   422.865  0.1540640E-02  0.1407090E-01  0.1567039E-01     9.931  0.1106544E-03  0.1396561E-02  0.2084799E-02
   422.869  0.1540620E-02  0.1407257E-01  0.1567015E-01     9.931  0.1106224E-03  0.1396265E-02  0.2083841E-02
   422.873  0.1540587E-02  0.1407382E-01  0.1566993E-01     9.931  0.1105689E-03  0.1396350E-02  0.2080605E-02
   422.877  0.1540543E-02  0.1407460E-01  0.1566782E-01     9.931  0.1104964E-03  0.1395940E-02  0.2076410E-02
   422.881  0.1540484E-02  0.1407573E-01  0.1566569E-01     9.931  0.1104085E-03  0.1395470E-02  0.2071122E-02
   422.885  0.1540406E-02  0.1407858E-01  0.1566295E-01     9.931  0.1103120E-03  0.1397813E-02  0.2068777E-02
   422.889  0.1540310E-02  0.1408504E-01  0.1566311E-01     9.931  0.1102094E-03  0.1404141E-02  0.2072631E-02
   422.893  0.1540197E-02  0.1409143E-01  0.1566259E-01     9.931  0.1101047E-03  0.1410954E-02  0.2076763E-02
   422.897  0.1540069E-02  0.1409831E-01  0.1566219E-01     9.931  0.1100011E-03  0.1418189E-02  0.2080758E-02
   422.901  0.1539929E-02  0.1410455E-01  0.1566140E-01     9.931  0.1099010E-03  0.1424877E-02  0.2086655E-02
   422.905  0.1539782E-02  0.1410978E-01  0.1566021E-01     9.932  0.1098073E-03  0.1430842E-02  0.2092949E-02
   422.909  0.1539630E-02  0.1411437E-01  0.1565873E-01     9.932  0.1097224E-03  0.1436143E-02  0.2099381E-02
   422.913  0.1539477E-02  0.1411778E-01  0.1565733E-01     9.932  0.1096489E-03  0.1440255E-02  0.2105909E-02
   422.917  0.1539328E-02  0.1411996E-01  0.1565583E-01     9.932  0.1095889E-03  0.1443338E-02  0.2112434E-02
   422.921  0.1539185E-02  0.1412111E-01  0.1565450E-01     9.932  0.1095443E-03  0.1445233E-02  0.2118455E-02
   422.925  0.1539053E-02  0.1412130E-01  0.1565309E-01     9.932  0.1095157E-03  0.1445912E-02  0.2124322E-02
   422.929  0.1538934E-02  0.1412227E-01  0.1565397E-01     9.932  0.1095041E-03  0.1447590E-02  0.2132298E-02
   422.933  0.1538831E-02  0.1412496E-01  0.1565776E-01     9.932  0.1095104E-03  0.1450591E-02  0.2141861E-02
   422.937  0.1538747E-02  0.1412662E-01  0.1566205E-01     9.932  0.1095339E-03  0.1452512E-02  0.2150843E-02
   422.941  0.1538684E-02  0.1412740E-01  0.1566813E-01     9.932  0.1095745E-03  0.1453727E-02  0.2161514E-02
   422.945  0.1538642E-02  0.1412722E-01  0.1567329E-01     9.932  0.1096306E-03  0.1454271E-02  0.2168771E-02
   422.949  0.1538623E-02  0.1412624E-01  0.1567852E-01     9.932  0.1097017E-03  0.1454367E-02  0.2175422E-02
   422.953  0.1538625E-02  0.1412467E-01  0.1568428E-01     9.932  0.1097846E-03  0.1453767E-02  0.2181827E-02
   422.957  0.1538651E-02  0.1412261E-01  0.1568988E-01     9.932  0.1098776E-03  0.1452375E-02  0.2187680E-02
   422.961  0.1538697E-02  0.1412072E-01  0.1569647E-01     9.932  0.1099784E-03  0.1451289E-02  0.2192303E-02
   422.965  0.1538762E-02  0.1411802E-01  0.1570347E-01     9.932  0.1100849E-03  0.1448810E-02  0.2196195E-02
   422.969  0.1538832E-02  0.1411509E-01  0.1570934E-01     9.932  0.1102126E-03  0.1446177E-02  0.2200813E-02
   422.973  0.1538904E-02  0.1411198E-01  0.1571317E-01     9.933  0.1103620E-03  0.1443694E-02  0.2206285E-02
   422.977  0.1538973E-02  0.1410888E-01  0.1571552E-01     9.933  0.1105283E-03  0.1440711E-02  0.2212172E-02
   422.981  0.1539037E-02  0.1410396E-01  0.1571516E-01     9.933  0.1107032E-03  0.1434943E-02  0.2217019E-02
   422.985  0.1539093E-02  0.1410081E-01  0.1571575E-01     9.933  0.1108812E-03  0.1431975E-02  0.2221132E-02
   422.989  0.1539140E-02  0.1409763E-01  0.1571190E-01     9.933  0.1110587E-03  0.1429313E-02  0.2225891E-02
   422.993  0.1539175E-02  0.1409461E-01  0.1570743E-01     9.933  0.1112301E-03  0.1427004E-02  0.2229107E-02
   422.997  0.1539199E-02  0.1409506E-01  0.1570635E-01     9.933  0.1113912E-03  0.1424541E-02  0.2229769E-02
   423.001  0.1539209E-02  0.1409829E-01  0.1570594E-01     9.933  0.1115377E-03  0.1422407E-02  0.2223052E-02
   423.005  0.1539207E-02  0.1410143E-01  0.1570512E-01     9.933  0.1116665E-03  0.1420775E-02  0.2215230E-02
   423.009  0.1539190E-02  0.1410411E-01  0.1570359E-01     9.933  0.1117733E-03  0.1419596E-02  0.2206556E-02
   423.013  0.1539161E-02  0.1410712E-01  0.1570267E-01     9.933  0.1118557E-03  0.1418744E-02  0.2196028E-02
   423.017  0.1539119E-02  0.1410955E-01  0.1569978E-01     9.933  0.1119117E-03  0.1417815E-02  0.2186855E-02
   423.021  0.1539072E-02  0.1411148E-01  0.1569657E-01     9.933  0.1119533E-03  0.1416998E-02  0.2178207E-02
   423.025  0.1539030E-02  0.1411437E-01  0.1569402E-01     9.933  0.1119893E-03  0.1416194E-02  0.2170535E-02
   423.029  0.1538989E-02  0.1411865E-01  0.1569608E-01     9.933  0.1120199E-03  0.1415802E-02  0.2162114E-02
   423.033  0.1538948E-02  0.1412293E-01  0.1569756E-01     9.933  0.1120476E-03  0.1415598E-02  0.2155270E-02
   423.037  0.1538906E-02  0.1412688E-01  0.1569928E-01     9.934  0.1120716E-03  0.1415561E-02  0.2150301E-02
   423.041  0.1538865E-02  0.1413030E-01  0.1570099E-01     9.934  0.1120907E-03  0.1415388E-02  0.2146982E-02
   423.045  0.1538833E-02  0.1413389E-01  0.1570354E-01     9.934  0.1121002E-03  0.1416514E-02  0.2146139E-02
   423.048  0.1538812E-02  0.1413642E-01  0.1570594E-01     9.934  0.1120973E-03  0.1417655E-02  0.2146028E-02
   423.052  0.1538805E-02  0.1413956E-01  0.1570857E-01     9.934  0.1120828E-03  0.1418679E-02  0.2145291E-02
   423.056  0.1538812E-02  0.1414060E-01  0.1570988E-01     9.934  0.1120554E-03  0.1419327E-02  0.2145048E-02
   423.060  0.1538835E-02  0.1414184E-01  0.1571363E-01     9.934  0.1120159E-03  0.1421254E-02  0.2145041E-02
   423.064  0.1538873E-02  0.1414136E-01  0.1571724E-01     9.934  0.1119648E-03  0.1421709E-02  0.2145886E-02
   423.068  0.1538922E-02  0.1414061E-01  0.1572064E-01     9.934  0.1119044E-03  0.1421936E-02  0.2147445E-02
   423.072  0.1538981E-02  0.1413988E-01  0.1572385E-01     9.934  0.1118361E-03  0.1422331E-02  0.2149303E-02
   423.076  0.1539048E-02  0.1413909E-01  0.1572666E-01     9.934  0.1117614E-03  0.1422847E-02  0.2150783E-02
   423.080  0.1539122E-02  0.1413823E-01  0.1572858E-01     9.934  0.1116822E-03  0.1423346E-02  0.2153252E-02
   423.084  0.1539201E-02  0.1413737E-01  0.1573014E-01     9.934  0.1115997E-03  0.1423996E-02  0.2156039E-02
   423.088  0.1539282E-02  0.1413633E-01  0.1573132E-01     9.934  0.1115154E-03  0.1424505E-02  0.2158830E-02
   423.092  0.1539362E-02  0.1413534E-01  0.1573140E-01     9.934  0.1114301E-03  0.1424743E-02  0.2161854E-02
   423.096  0.1539434E-02  0.1413475E-01  0.1573068E-01     9.934  0.1113437E-03  0.1424474E-02  0.2165279E-02
   423.100  0.1539497E-02  0.1413403E-01  0.1572913E-01     9.935  0.1112567E-03  0.1423554E-02  0.2169261E-02
   423.104  0.1539550E-02  0.1413361E-01  0.1572702E-01     9.935  0.1111723E-03  0.1422185E-02  0.2172936E-02
   423.108  0.1539591E-02  0.1413414E-01  0.1572464E-01     9.935  0.1110901E-03  0.1420695E-02  0.2176519E-02
   423.112  0.1539609E-02  0.1413536E-01  0.1572092E-01     9.935  0.1110092E-03  0.1419406E-02  0.2179902E-02
   423.116  0.1539594E-02  0.1413702E-01  0.1571517E-01     9.935  0.1109321E-03  0.1417978E-02  0.2183127E-02
   423.120  0.1539544E-02  0.1414136E-01  0.1570872E-01     9.935  0.1108599E-03  0.1417263E-02  0.2185189E-02
   423.124  0.1539461E-02  0.1414446E-01  0.1569968E-01     9.935  0.1107942E-03  0.1416663E-02  0.2185793E-02
   423.128  0.1539352E-02  0.1414715E-01  0.1569084E-01     9.935  0.1107351E-03  0.1416143E-02  0.2187478E-02
   423.132  0.1539233E-02  0.1415045E-01  0.1568243E-01     9.935  0.1106713E-03  0.1416028E-02  0.2188364E-02
   423.136  0.1539108E-02  0.1415250E-01  0.1567442E-01     9.935  0.1106028E-03  0.1415859E-02  0.2189441E-02
   423.140  0.1538980E-02  0.1415390E-01  0.1566680E-01     9.935  0.1105320E-03  0.1415886E-02  0.2190397E-02
   423.144  0.1538852E-02  0.1415521E-01  0.1566028E-01     9.935  0.1104606E-03  0.1416564E-02  0.2191541E-02
   423.148  0.1538727E-02  0.1415582E-01  0.1565418E-01     9.935  0.1103905E-03  0.1417429E-02  0.2192368E-02
   423.152  0.1538606E-02  0.1415616E-01  0.1564914E-01     9.935  0.1103232E-03  0.1418445E-02  0.2193110E-02
   423.156  0.1538493E-02  0.1415631E-01  0.1564570E-01     9.935  0.1102641E-03  0.1418455E-02  0.2194756E-02
   423.160  0.1538382E-02  0.1415731E-01  0.1564379E-01     9.936  0.1102210E-03  0.1415917E-02  0.2198302E-02
   423.164  0.1538275E-02  0.1415709E-01  0.1564135E-01     9.936  0.1101970E-03  0.1413912E-02  0.2203871E-02
   423.168  0.1538175E-02  0.1415751E-01  0.1563873E-01     9.936  0.1101930E-03  0.1412964E-02  0.2211109E-02
   423.172  0.1538084E-02  0.1415657E-01  0.1563649E-01     9.936  0.1102081E-03  0.1412871E-02  0.2219002E-02
   423.176  0.1537996E-02  0.1415443E-01  0.1563389E-01     9.936  0.1102289E-03  0.1413322E-02  0.2226164E-02
   423.180  0.1537903E-02  0.1415158E-01  0.1562969E-01     9.936  0.1102372E-03  0.1414206E-02  0.2231963E-02
   423.184  0.1537807E-02  0.1414895E-01  0.1562468E-01     9.936  0.1102332E-03  0.1415597E-02  0.2234995E-02
   423.188  0.1537710E-02  0.1414586E-01  0.1561887E-01     9.936  0.1102177E-03  0.1417316E-02  0.2236616E-02
   423.192  0.1537617E-02  0.1414259E-01  0.1561376E-01     9.936  0.1101891E-03  0.1419106E-02  0.2237547E-02
   423.196  0.1537534E-02  0.1413873E-01  0.1560965E-01     9.936  0.1101476E-03  0.1420655E-02  0.2236932E-02
   423.200  0.1537459E-02  0.1413772E-01  0.1560859E-01     9.936  0.1100989E-03  0.1422545E-02  0.2233131E-02
   423.204  0.1537394E-02  0.1413647E-01  0.1561051E-01     9.936  0.1100451E-03  0.1424928E-02  0.2228133E-02
   423.208  0.1537340E-02  0.1413591E-01  0.1561157E-01     9.936  0.1099884E-03  0.1427295E-02  0.2222966E-02
   423.212  0.1537300E-02  0.1413503E-01  0.1561314E-01     9.936  0.1099297E-03  0.1429541E-02  0.2217617E-02
   423.216  0.1537274E-02  0.1413691E-01  0.1561847E-01     9.936  0.1098721E-03  0.1435110E-02  0.2217642E-02
   423.220  0.1537264E-02  0.1413841E-01  0.1562501E-01     9.937  0.1098166E-03  0.1439658E-02  0.2219482E-02
   423.224  0.1537269E-02  0.1414093E-01  0.1563189E-01     9.937  0.1097649E-03  0.1445258E-02  0.2220769E-02
   423.228  0.1537290E-02  0.1414288E-01  0.1563860E-01     9.937  0.1097188E-03  0.1449981E-02  0.2222088E-02
   423.232  0.1537327E-02  0.1414437E-01  0.1564518E-01     9.937  0.1096784E-03  0.1453041E-02  0.2223798E-02
   423.236  0.1537371E-02  0.1414526E-01  0.1565074E-01     9.937  0.1096496E-03  0.1454675E-02  0.2225463E-02
   423.240  0.1537414E-02  0.1414577E-01  0.1565555E-01     9.937  0.1096343E-03  0.1455136E-02  0.2227502E-02
   423.244  0.1537455E-02  0.1414582E-01  0.1565909E-01     9.937  0.1096342E-03  0.1454437E-02  0.2229222E-02
   423.248  0.1537493E-02  0.1414543E-01  0.1566307E-01     9.937  0.1096481E-03  0.1452342E-02  0.2230130E-02
   423.252  0.1537528E-02  0.1414489E-01  0.1566435E-01     9.937  0.1096764E-03  0.1449196E-02  0.2232590E-02
   423.256  0.1537562E-02  0.1414357E-01  0.1566450E-01     9.937  0.1097212E-03  0.1445030E-02  0.2235420E-02
   423.260  0.1537598E-02  0.1414199E-01  0.1566513E-01     9.937  0.1097853E-03  0.1440081E-02  0.2238035E-02
   423.264  0.1537635E-02  0.1413983E-01  0.1566469E-01     9.937  0.1098697E-03  0.1434604E-02  0.2241036E-02
   423.268  0.1537673E-02  0.1413760E-01  0.1566439E-01     9.937  0.1099717E-03  0.1429268E-02  0.2244113E-02
   423.272  0.1537709E-02  0.1414096E-01  0.1566969E-01     9.937  0.1100891E-03  0.1428390E-02  0.2252568E-02
   423.276  0.1537756E-02  0.1414396E-01  0.1567610E-01     9.937  0.1102176E-03  0.1427646E-02  0.2260327E-02
   423.280  0.1537816E-02  0.1414706E-01  0.1568034E-01     9.937  0.1103517E-03  0.1427547E-02  0.2268713E-02
   423.284  0.1537888E-02  0.1414656E-01  0.1568630E-01     9.938  0.1104877E-03  0.1426909E-02  0.2275221E-02
   423.288  0.1537968E-02  0.1414485E-01  0.1569164E-01     9.938  0.1106219E-03  0.1426136E-02  0.2281405E-02
   423.292  0.1538055E-02  0.1414450E-01  0.1569598E-01     9.938  0.1107493E-03  0.1425639E-02  0.2287171E-02
   423.296  0.1538145E-02  0.1413985E-01  0.1569861E-01     9.938  0.1108674E-03  0.1424313E-02  0.2291222E-02
   423.300  0.1538235E-02  0.1413403E-01  0.1569956E-01     9.938  0.1109711E-03  0.1423197E-02  0.2293808E-02
   423.304  0.1538321E-02  0.1412739E-01  0.1569946E-01     9.938  0.1110553E-03  0.1421624E-02  0.2295782E-02
   423.308  0.1538398E-02  0.1412779E-01  0.1570520E-01     9.938  0.1111175E-03  0.1421390E-02  0.2293006E-02
   423.312  0.1538467E-02  0.1412972E-01  0.1571179E-01     9.938  0.1111533E-03  0.1421580E-02  0.2286863E-02
   423.316  0.1538526E-02  0.1413123E-01  0.1571711E-01     9.938  0.1111608E-03  0.1422034E-02  0.2278919E-02
   423.320  0.1538576E-02  0.1413212E-01  0.1572144E-01     9.938  0.1111353E-03  0.1422142E-02  0.2269549E-02
   423.324  0.1538612E-02  0.1413203E-01  0.1572394E-01     9.938  0.1110761E-03  0.1421700E-02  0.2258398E-02
   423.328  0.1538637E-02  0.1413208E-01  0.1572565E-01     9.938  0.1110117E-03  0.1421585E-02  0.2249273E-02
   423.332  0.1538657E-02  0.1413190E-01  0.1572770E-01     9.938  0.1109510E-03  0.1421632E-02  0.2241663E-02
   423.336  0.1538668E-02  0.1413212E-01  0.1572991E-01     9.938  0.1108956E-03  0.1421820E-02  0.2236405E-02
   423.340  0.1538668E-02  0.1413462E-01  0.1573386E-01     9.939  0.1108489E-03  0.1422636E-02  0.2232008E-02
   423.344  0.1538657E-02  0.1413903E-01  0.1573739E-01     9.939  0.1108111E-03  0.1423828E-02  0.2228613E-02
   423.348  0.1538634E-02  0.1414296E-01  0.1574209E-01     9.939  0.1107836E-03  0.1425429E-02  0.2226790E-02
   423.352  0.1538599E-02  0.1414654E-01  0.1574555E-01     9.939  0.1107667E-03  0.1426965E-02  0.2226546E-02
   423.356  0.1538553E-02  0.1414946E-01  0.1574793E-01     9.939  0.1107617E-03  0.1428371E-02  0.2227591E-02
   423.360  0.1538499E-02  0.1415181E-01  0.1574966E-01     9.939  0.1107642E-03  0.1429952E-02  0.2228622E-02
   423.364  0.1538441E-02  0.1415780E-01  0.1575456E-01     9.939  0.1107725E-03  0.1433023E-02  0.2229088E-02
   423.368  0.1538376E-02  0.1416360E-01  0.1575873E-01     9.939  0.1107875E-03  0.1435483E-02  0.2230079E-02
   423.372  0.1538306E-02  0.1416726E-01  0.1576193E-01     9.939  0.1108088E-03  0.1439802E-02  0.2231216E-02
   423.376  0.1538233E-02  0.1417099E-01  0.1576463E-01     9.939  0.1108359E-03  0.1441671E-02  0.2234207E-02
   423.380  0.1538159E-02  0.1417372E-01  0.1576575E-01     9.939  0.1108678E-03  0.1443516E-02  0.2235012E-02
   423.384  0.1538084E-02  0.1417535E-01  0.1576559E-01     9.939  0.1109041E-03  0.1445257E-02  0.2236110E-02
   423.388  0.1538010E-02  0.1417548E-01  0.1576466E-01     9.939  0.1109433E-03  0.1447161E-02  0.2237506E-02
   423.392  0.1537938E-02  0.1417415E-01  0.1576310E-01     9.939  0.1109812E-03  0.1448635E-02  0.2238928E-02
   423.396  0.1537858E-02  0.1417214E-01  0.1575962E-01     9.940  0.1109991E-03  0.1450260E-02  0.2239556E-02
   423.400  0.1537770E-02  0.1416927E-01  0.1575470E-01     9.940  0.1109921E-03  0.1452123E-02  0.2239284E-02
   423.404  0.1537689E-02  0.1416540E-01  0.1574975E-01     9.940  0.1109544E-03  0.1454139E-02  0.2237449E-02
   423.408  0.1537621E-02  0.1416098E-01  0.1574557E-01     9.940  0.1108852E-03  0.1455624E-02  0.2235404E-02
   423.412  0.1537567E-02  0.1415538E-01  0.1574186E-01     9.940  0.1107855E-03  0.1456695E-02  0.2232223E-02
   423.416  0.1537529E-02  0.1414870E-01  0.1573862E-01     9.940  0.1106589E-03  0.1457171E-02  0.2228625E-02
   423.420  0.1537508E-02  0.1414772E-01  0.1574263E-01     9.940  0.1105091E-03  0.1460856E-02  0.2223622E-02
   423.424  0.1537506E-02  0.1414833E-01  0.1574872E-01     9.940  0.1103390E-03  0.1462273E-02  0.2218501E-02
   423.428  0.1537521E-02  0.1414820E-01  0.1575516E-01     9.940  0.1101541E-03  0.1463122E-02  0.2213180E-02
   423.432  0.1537552E-02  0.1414752E-01  0.1576173E-01     9.940  0.1099615E-03  0.1463235E-02  0.2208280E-02
   423.436  0.1537598E-02  0.1414626E-01  0.1576787E-01     9.940  0.1097685E-03  0.1462434E-02  0.2204311E-02
   423.440  0.1537657E-02  0.1414484E-01  0.1577445E-01     9.940  0.1095801E-03  0.1460887E-02  0.2201863E-02
   423.444  0.1537728E-02  0.1414250E-01  0.1577991E-01     9.940  0.1094006E-03  0.1458148E-02  0.2199450E-02
   423.448  0.1537810E-02  0.1413991E-01  0.1578438E-01     9.940  0.1092354E-03  0.1455074E-02  0.2198311E-02
   423.452  0.1537902E-02  0.1413678E-01  0.1578822E-01     9.940  0.1090888E-03  0.1451130E-02  0.2197701E-02
   423.456  0.1538001E-02  0.1413309E-01  0.1579240E-01     9.941  0.1089633E-03  0.1446615E-02  0.2196897E-02
   423.460  0.1538106E-02  0.1412873E-01  0.1579484E-01     9.941  0.1088631E-03  0.1441091E-02  0.2198336E-02
   423.464  0.1538216E-02  0.1412469E-01  0.1579574E-01     9.941  0.1087916E-03  0.1436111E-02  0.2200895E-02
   423.468  0.1538330E-02  0.1411908E-01  0.1579557E-01     9.941  0.1087504E-03  0.1429902E-02  0.2203868E-02
   423.472  0.1538445E-02  0.1411277E-01  0.1579625E-01     9.941  0.1087407E-03  0.1423580E-02  0.2207236E-02
   423.476  0.1538559E-02  0.1410671E-01  0.1579415E-01     9.941  0.1087613E-03  0.1417252E-02  0.2210296E-02
   423.480  0.1538668E-02  0.1410075E-01  0.1579129E-01     9.941  0.1088113E-03  0.1410929E-02  0.2213935E-02
   423.484  0.1538766E-02  0.1409460E-01  0.1578692E-01     9.941  0.1088871E-03  0.1404798E-02  0.2217559E-02
   423.488  0.1538851E-02  0.1408874E-01  0.1578120E-01     9.941  0.1089849E-03  0.1398676E-02  0.2221659E-02
   423.492  0.1538931E-02  0.1408327E-01  0.1577586E-01     9.941  0.1090970E-03  0.1393107E-02  0.2226332E-02
   423.496  0.1539010E-02  0.1408435E-01  0.1577764E-01     9.941  0.1092170E-03  0.1392935E-02  0.2237968E-02
   423.500  0.1539086E-02  0.1408678E-01  0.1578076E-01     9.941  0.1093419E-03  0.1392974E-02  0.2248522E-02
   423.504  0.1539155E-02  0.1408880E-01  0.1578378E-01     9.941  0.1094664E-03  0.1393256E-02  0.2257489E-02
   423.508  0.1539200E-02  0.1409126E-01  0.1578563E-01     9.941  0.1095738E-03  0.1393319E-02  0.2264178E-02
   423.512  0.1539218E-02  0.1409385E-01  0.1578646E-01     9.942  0.1096578E-03  0.1393375E-02  0.2267721E-02
   423.516  0.1539209E-02  0.1409528E-01  0.1578660E-01     9.942  0.1097153E-03  0.1391951E-02  0.2267813E-02
   423.520  0.1539172E-02  0.1409739E-01  0.1578529E-01     9.942  0.1097457E-03  0.1391994E-02  0.2264829E-02
   423.524  0.1539107E-02  0.1410081E-01  0.1578351E-01     9.942  0.1097466E-03  0.1392457E-02  0.2258678E-02
   423.528  0.1539017E-02  0.1410394E-01  0.1578128E-01     9.942  0.1097190E-03  0.1392776E-02  0.2250414E-02
   423.532  0.1538905E-02  0.1410768E-01  0.1577723E-01     9.942  0.1096620E-03  0.1393260E-02  0.2239397E-02
   423.536  0.1538775E-02  0.1410896E-01  0.1577406E-01     9.942  0.1095766E-03  0.1392706E-02  0.2226933E-02
   423.540  0.1538630E-02  0.1410948E-01  0.1577177E-01     9.942  0.1094649E-03  0.1391928E-02  0.2214848E-02
   423.544  0.1538477E-02  0.1410834E-01  0.1576852E-01     9.942  0.1093371E-03  0.1390484E-02  0.2200114E-02
   423.548  0.1538330E-02  0.1410620E-01  0.1576622E-01     9.942  0.1092137E-03  0.1388959E-02  0.2187182E-02
   423.552  0.1538194E-02  0.1410344E-01  0.1576572E-01     9.942  0.1090984E-03  0.1387172E-02  0.2175874E-02
   423.556  0.1538069E-02  0.1409980E-01  0.1576628E-01     9.942  0.1089944E-03  0.1384699E-02  0.2166523E-02
   423.560  0.1537961E-02  0.1409728E-01  0.1577019E-01     9.942  0.1089044E-03  0.1383874E-02  0.2162281E-02
   423.564  0.1537871E-02  0.1409570E-01  0.1577727E-01     9.942  0.1088298E-03  0.1384065E-02  0.2162233E-02
   423.568  0.1537802E-02  0.1409748E-01  0.1579101E-01     9.943  0.1087739E-03  0.1387994E-02  0.2173350E-02
   423.572  0.1537754E-02  0.1409930E-01  0.1580425E-01     9.943  0.1087368E-03  0.1391224E-02  0.2183276E-02
   423.576  0.1537729E-02  0.1409947E-01  0.1581810E-01     9.943  0.1087204E-03  0.1393692E-02  0.2193814E-02
   423.579  0.1537728E-02  0.1409976E-01  0.1583261E-01     9.943  0.1087244E-03  0.1395680E-02  0.2205573E-02
   423.583  0.1537750E-02  0.1409908E-01  0.1584732E-01     9.943  0.1087481E-03  0.1396840E-02  0.2217759E-02
   423.587  0.1537795E-02  0.1409780E-01  0.1586247E-01     9.943  0.1087916E-03  0.1397357E-02  0.2230235E-02
   423.591  0.1537862E-02  0.1409573E-01  0.1587731E-01     9.943  0.1088520E-03  0.1397075E-02  0.2242916E-02
   423.595  0.1537951E-02  0.1409305E-01  0.1589197E-01     9.943  0.1089247E-03  0.1396056E-02  0.2254940E-02
   423.599  0.1538061E-02  0.1409016E-01  0.1590637E-01     9.943  0.1090072E-03  0.1394324E-02  0.2265970E-02
   423.603  0.1538190E-02  0.1408639E-01  0.1592036E-01     9.943  0.1090967E-03  0.1392002E-02  0.2276241E-02
   423.607  0.1538333E-02  0.1408219E-01  0.1593363E-01     9.943  0.1091910E-03  0.1389352E-02  0.2285606E-02
   423.611  0.1538486E-02  0.1407774E-01  0.1594577E-01     9.943  0.1092872E-03  0.1386152E-02  0.2293943E-02
   423.615  0.1538641E-02  0.1407351E-01  0.1595673E-01     9.943  0.1093721E-03  0.1382650E-02  0.2299872E-02
   423.619  0.1538788E-02  0.1406854E-01  0.1596634E-01     9.944  0.1094411E-03  0.1381288E-02  0.2304440E-02
   423.623  0.1538917E-02  0.1406367E-01  0.1597126E-01     9.944  0.1095028E-03  0.1376382E-02  0.2307390E-02
   423.627  0.1539020E-02  0.1406224E-01  0.1597346E-01     9.944  0.1095506E-03  0.1372485E-02  0.2309016E-02
   423.631  0.1539086E-02  0.1405944E-01  0.1597110E-01     9.944  0.1095676E-03  0.1367733E-02  0.2306952E-02
   423.635  0.1539112E-02  0.1405617E-01  0.1596485E-01     9.944  0.1095539E-03  0.1362505E-02  0.2301558E-02
   423.639  0.1539099E-02  0.1405397E-01  0.1595600E-01     9.944  0.1095092E-03  0.1358120E-02  0.2292539E-02
   423.643  0.1539050E-02  0.1405342E-01  0.1594493E-01     9.944  0.1094372E-03  0.1354729E-02  0.2279032E-02
   423.647  0.1538964E-02  0.1405052E-01  0.1593127E-01     9.944  0.1093384E-03  0.1350440E-02  0.2263170E-02
   423.651  0.1538834E-02  0.1405088E-01  0.1591559E-01     9.944  0.1092085E-03  0.1346699E-02  0.2244995E-02
   423.655  0.1538662E-02  0.1405156E-01  0.1589822E-01     9.944  0.1090509E-03  0.1341955E-02  0.2224245E-02
   423.659  0.1538461E-02  0.1405190E-01  0.1588099E-01     9.944  0.1088856E-03  0.1337103E-02  0.2203443E-02
   423.663  0.1538239E-02  0.1405239E-01  0.1586291E-01     9.944  0.1087212E-03  0.1332198E-02  0.2183665E-02
   423.667  0.1538002E-02  0.1405270E-01  0.1584533E-01     9.944  0.1085610E-03  0.1327497E-02  0.2164821E-02
   423.671  0.1537758E-02  0.1405244E-01  0.1582830E-01     9.944  0.1084095E-03  0.1323296E-02  0.2147099E-02
   423.675  0.1537522E-02  0.1405197E-01  0.1581321E-01     9.945  0.1082658E-03  0.1319816E-02  0.2131312E-02
   423.679  0.1537301E-02  0.1405084E-01  0.1580008E-01     9.945  0.1081336E-03  0.1316806E-02  0.2116986E-02
   423.683  0.1537099E-02  0.1404977E-01  0.1578902E-01     9.945  0.1080113E-03  0.1313735E-02  0.2104212E-02
   423.687  0.1536917E-02  0.1404761E-01  0.1577979E-01     9.945  0.1078992E-03  0.1312960E-02  0.2093028E-02
   423.691  0.1536762E-02  0.1404357E-01  0.1577218E-01     9.945  0.1078008E-03  0.1312913E-02  0.2082844E-02
   423.695  0.1536636E-02  0.1403934E-01  0.1576615E-01     9.945  0.1077184E-03  0.1315132E-02  0.2073955E-02
   423.699  0.1536542E-02  0.1403533E-01  0.1576246E-01     9.945  0.1076531E-03  0.1319302E-02  0.2067262E-02
   423.703  0.1536479E-02  0.1403288E-01  0.1576040E-01     9.945  0.1076044E-03  0.1325105E-02  0.2065201E-02
   423.707  0.1536447E-02  0.1402881E-01  0.1576205E-01     9.945  0.1075738E-03  0.1331008E-02  0.2062628E-02
   423.711  0.1536448E-02  0.1402425E-01  0.1576495E-01     9.945  0.1075614E-03  0.1337849E-02  0.2060760E-02
   423.715  0.1536481E-02  0.1401940E-01  0.1576937E-01     9.945  0.1075677E-03  0.1344904E-02  0.2059776E-02
   423.719  0.1536542E-02  0.1401573E-01  0.1577481E-01     9.945  0.1075932E-03  0.1353494E-02  0.2057869E-02
   423.723  0.1536630E-02  0.1401181E-01  0.1578119E-01     9.945  0.1076378E-03  0.1362534E-02  0.2056500E-02
   423.727  0.1536742E-02  0.1400743E-01  0.1578841E-01     9.946  0.1076999E-03  0.1371980E-02  0.2056377E-02
   423.731  0.1536874E-02  0.1400230E-01  0.1579436E-01     9.946  0.1077771E-03  0.1382202E-02  0.2056185E-02
   423.735  0.1537019E-02  0.1399901E-01  0.1579978E-01     9.946  0.1078641E-03  0.1395178E-02  0.2056325E-02
   423.739  0.1537169E-02  0.1399231E-01  0.1580123E-01     9.946  0.1079563E-03  0.1405962E-02  0.2054893E-02
   423.743  0.1537322E-02  0.1398525E-01  0.1580418E-01     9.946  0.1080514E-03  0.1416770E-02  0.2055147E-02
   423.747  0.1537472E-02  0.1397775E-01  0.1580606E-01     9.946  0.1081458E-03  0.1427668E-02  0.2055307E-02
   423.751  0.1537615E-02  0.1396947E-01  0.1580672E-01     9.946  0.1082372E-03  0.1438416E-02  0.2055587E-02
   423.755  0.1537749E-02  0.1396222E-01  0.1580629E-01     9.946  0.1083218E-03  0.1449694E-02  0.2055895E-02
   423.759  0.1537869E-02  0.1395485E-01  0.1580443E-01     9.946  0.1083981E-03  0.1460287E-02  0.2056294E-02
   423.763  0.1537964E-02  0.1395061E-01  0.1580459E-01     9.946  0.1084663E-03  0.1463874E-02  0.2058432E-02
   423.767  0.1538025E-02  0.1395148E-01  0.1580668E-01     9.946  0.1085386E-03  0.1462278E-02  0.2062534E-02
   423.771  0.1538052E-02  0.1395541E-01  0.1580887E-01     9.946  0.1086192E-03  0.1462862E-02  0.2069252E-02
   423.775  0.1538044E-02  0.1396225E-01  0.1581215E-01     9.946  0.1087045E-03  0.1465884E-02  0.2079405E-02
   423.779  0.1537997E-02  0.1397104E-01  0.1581379E-01     9.947  0.1087935E-03  0.1471600E-02  0.2089142E-02
   423.783  0.1537928E-02  0.1397710E-01  0.1581686E-01     9.947  0.1088910E-03  0.1475370E-02  0.2096632E-02
   423.787  0.1537838E-02  0.1398190E-01  0.1581737E-01     9.947  0.1089931E-03  0.1478400E-02  0.2104851E-02
   423.791  0.1537725E-02  0.1398796E-01  0.1581628E-01     9.947  0.1091011E-03  0.1482440E-02  0.2112090E-02
   423.795  0.1537591E-02  0.1399393E-01  0.1581427E-01     9.947  0.1092126E-03  0.1486558E-02  0.2117563E-02
   423.799  0.1537437E-02  0.1399894E-01  0.1581149E-01     9.947  0.1093246E-03  0.1490451E-02  0.2122088E-02
   423.803  0.1537268E-02  0.1400256E-01  0.1580818E-01     9.947  0.1094344E-03  0.1493931E-02  0.2125836E-02
   423.807  0.1537089E-02  0.1400533E-01  0.1580531E-01     9.947  0.1095393E-03  0.1497017E-02  0.2129629E-02
   423.811  0.1536915E-02  0.1400744E-01  0.1580313E-01     9.947  0.1096443E-03  0.1499704E-02  0.2131914E-02
   423.815  0.1536750E-02  0.1401063E-01  0.1580476E-01     9.947  0.1097465E-03  0.1496406E-02  0.2136032E-02
   423.819  0.1536594E-02  0.1401273E-01  0.1580679E-01     9.947  0.1098412E-03  0.1492695E-02  0.2139514E-02
   423.823  0.1536449E-02  0.1401354E-01  0.1580934E-01     9.947  0.1099247E-03  0.1487906E-02  0.2142266E-02
   423.827  0.1536319E-02  0.1401236E-01  0.1581148E-01     9.947  0.1099949E-03  0.1483418E-02  0.2144199E-02
   423.831  0.1536205E-02  0.1400945E-01  0.1581342E-01     9.948  0.1100502E-03  0.1479039E-02  0.2145074E-02
   423.835  0.1536114E-02  0.1400394E-01  0.1581566E-01     9.948  0.1100923E-03  0.1474534E-02  0.2145250E-02
   423.839  0.1536049E-02  0.1399835E-01  0.1582123E-01     9.948  0.1101234E-03  0.1470298E-02  0.2145540E-02
   423.843  0.1536011E-02  0.1399161E-01  0.1582299E-01     9.948  0.1101439E-03  0.1466736E-02  0.2144100E-02
   423.847  0.1536001E-02  0.1398378E-01  0.1582508E-01     9.948  0.1101519E-03  0.1463003E-02  0.2142034E-02
   423.851  0.1536019E-02  0.1397500E-01  0.1582740E-01     9.948  0.1101476E-03  0.1459873E-02  0.2139115E-02
   423.855  0.1536065E-02  0.1397126E-01  0.1583605E-01     9.948  0.1101313E-03  0.1460125E-02  0.2136925E-02
   423.859  0.1536138E-02  0.1396706E-01  0.1584624E-01     9.948  0.1101031E-03  0.1460422E-02  0.2134272E-02
   423.863  0.1536241E-02  0.1396358E-01  0.1585689E-01     9.948  0.1100660E-03  0.1459419E-02  0.2131807E-02
   423.867  0.1536369E-02  0.1396025E-01  0.1586857E-01     9.948  0.1100206E-03  0.1457944E-02  0.2129694E-02
   423.871  0.1536521E-02  0.1395703E-01  0.1588030E-01     9.948  0.1099683E-03  0.1456702E-02  0.2127332E-02
   423.875  0.1536690E-02  0.1395384E-01  0.1589146E-01     9.948  0.1099117E-03  0.1455737E-02  0.2124952E-02
   423.879  0.1536870E-02  0.1395131E-01  0.1590174E-01     9.948  0.1098517E-03  0.1455074E-02  0.2121819E-02
   423.883  0.1537060E-02  0.1394896E-01  0.1591176E-01     9.949  0.1097885E-03  0.1454864E-02  0.2118264E-02
   423.887  0.1537253E-02  0.1394729E-01  0.1592051E-01     9.949  0.1097236E-03  0.1453885E-02  0.2114757E-02
   423.891  0.1537447E-02  0.1394621E-01  0.1592822E-01     9.949  0.1096578E-03  0.1453175E-02  0.2110594E-02
   423.895  0.1537642E-02  0.1394624E-01  0.1593538E-01     9.949  0.1095969E-03  0.1453734E-02  0.2106642E-02
   423.899  0.1537834E-02  0.1394635E-01  0.1594239E-01     9.949  0.1095420E-03  0.1455180E-02  0.2103170E-02
   423.903  0.1538016E-02  0.1394672E-01  0.1594695E-01     9.949  0.1094972E-03  0.1456950E-02  0.2099503E-02
   423.907  0.1538166E-02  0.1394835E-01  0.1594904E-01     9.949  0.1094765E-03  0.1459712E-02  0.2097169E-02
   423.911  0.1538277E-02  0.1395096E-01  0.1594940E-01     9.949  0.1094804E-03  0.1463288E-02  0.2096077E-02
   423.915  0.1538347E-02  0.1395463E-01  0.1594838E-01     9.949  0.1095091E-03  0.1466362E-02  0.2095830E-02
   423.919  0.1538375E-02  0.1395907E-01  0.1594588E-01     9.949  0.1095617E-03  0.1469016E-02  0.2096210E-02
   423.923  0.1538359E-02  0.1396400E-01  0.1594175E-01     9.949  0.1096368E-03  0.1471702E-02  0.2097290E-02
   423.927  0.1538299E-02  0.1397360E-01  0.1593632E-01     9.949  0.1097323E-03  0.1475817E-02  0.2099415E-02
   423.931  0.1538207E-02  0.1397768E-01  0.1593003E-01     9.950  0.1098422E-03  0.1477276E-02  0.2102262E-02
   423.935  0.1538097E-02  0.1398075E-01  0.1592378E-01     9.950  0.1099592E-03  0.1477958E-02  0.2105565E-02
   423.939  0.1537975E-02  0.1398414E-01  0.1591940E-01     9.950  0.1100838E-03  0.1475612E-02  0.2110266E-02
   423.943  0.1537846E-02  0.1398696E-01  0.1591574E-01     9.950  0.1102137E-03  0.1472026E-02  0.2116066E-02
   423.947  0.1537713E-02  0.1398924E-01  0.1591250E-01     9.950  0.1103449E-03  0.1467685E-02  0.2121849E-02
   423.951  0.1537588E-02  0.1399043E-01  0.1591081E-01     9.950  0.1104681E-03  0.1463135E-02  0.2126646E-02
   423.955  0.1537473E-02  0.1399058E-01  0.1591103E-01     9.950  0.1105808E-03  0.1457815E-02  0.2130955E-02
   423.959  0.1537371E-02  0.1398828E-01  0.1591321E-01     9.950  0.1106792E-03  0.1451383E-02  0.2134752E-02
   423.963  0.1537285E-02  0.1398590E-01  0.1591611E-01     9.950  0.1107609E-03  0.1444569E-02  0.2136825E-02
   423.967  0.1537216E-02  0.1398456E-01  0.1592151E-01     9.950  0.1108233E-03  0.1437967E-02  0.2136950E-02
   423.971  0.1537166E-02  0.1398956E-01  0.1593532E-01     9.950  0.1108650E-03  0.1433575E-02  0.2130496E-02
   423.975  0.1537136E-02  0.1399424E-01  0.1595101E-01     9.950  0.1108847E-03  0.1428370E-02  0.2122741E-02
   423.979  0.1537133E-02  0.1399815E-01  0.1596800E-01     9.950  0.1108845E-03  0.1424054E-02  0.2114003E-02
   423.983  0.1537156E-02  0.1400171E-01  0.1598608E-01     9.951  0.1108654E-03  0.1420759E-02  0.2104427E-02
   423.987  0.1537206E-02  0.1400442E-01  0.1600708E-01     9.951  0.1108273E-03  0.1417828E-02  0.2095276E-02
   423.991  0.1537281E-02  0.1400688E-01  0.1602589E-01     9.951  0.1107707E-03  0.1415640E-02  0.2084393E-02
   423.995  0.1537379E-02  0.1400905E-01  0.1604515E-01     9.951  0.1106974E-03  0.1413892E-02  0.2074029E-02
   423.999  0.1537498E-02  0.1401063E-01  0.1606467E-01     9.951  0.1106088E-03  0.1412556E-02  0.2063741E-02
   424.003  0.1537634E-02  0.1401200E-01  0.1608397E-01     9.951  0.1105075E-03  0.1411176E-02  0.2053854E-02
   424.007  0.1537786E-02  0.1401315E-01  0.1610275E-01     9.951  0.1103949E-03  0.1410684E-02  0.2044454E-02
   424.011  0.1537947E-02  0.1401412E-01  0.1612053E-01     9.951  0.1102746E-03  0.1410290E-02  0.2036267E-02
   424.015  0.1538116E-02  0.1401477E-01  0.1613658E-01     9.951  0.1101493E-03  0.1409611E-02  0.2028794E-02
   424.019  0.1538287E-02  0.1401544E-01  0.1615173E-01     9.951  0.1100219E-03  0.1409159E-02  0.2022277E-02
   424.023  0.1538457E-02  0.1401629E-01  0.1616516E-01     9.951  0.1098954E-03  0.1408623E-02  0.2017091E-02
   424.027  0.1538621E-02  0.1401662E-01  0.1617633E-01     9.951  0.1097728E-03  0.1408198E-02  0.2012682E-02
   424.031  0.1538775E-02  0.1401671E-01  0.1618513E-01     9.952  0.1096567E-03  0.1407427E-02  0.2009433E-02
   424.035  0.1538915E-02  0.1401666E-01  0.1619187E-01     9.952  0.1095498E-03  0.1406816E-02  0.2007092E-02
   424.039  0.1539038E-02  0.1401637E-01  0.1619608E-01     9.952  0.1094547E-03  0.1406376E-02  0.2005635E-02
   424.043  0.1539140E-02  0.1401567E-01  0.1619773E-01     9.952  0.1093741E-03  0.1405865E-02  0.2005360E-02
   424.047  0.1539222E-02  0.1401471E-01  0.1619674E-01     9.952  0.1093083E-03  0.1405253E-02  0.2005863E-02
   424.051  0.1539282E-02  0.1401412E-01  0.1619459E-01     9.952  0.1092585E-03  0.1404990E-02  0.2007298E-02
   424.055  0.1539312E-02  0.1401381E-01  0.1618804E-01     9.952  0.1092293E-03  0.1404867E-02  0.2011334E-02
   424.059  0.1539310E-02  0.1401351E-01  0.1618101E-01     9.952  0.1092230E-03  0.1404723E-02  0.2015712E-02
   424.063  0.1539273E-02  0.1401428E-01  0.1617201E-01     9.952  0.1092397E-03  0.1405670E-02  0.2022244E-02
   424.067  0.1539219E-02  0.1401519E-01  0.1616329E-01     9.952  0.1092675E-03  0.1406733E-02  0.2029551E-02
   424.071  0.1539157E-02  0.1401642E-01  0.1615533E-01     9.952  0.1093010E-03  0.1407807E-02  0.2036791E-02
   424.075  0.1539087E-02  0.1401815E-01  0.1614827E-01     9.952  0.1093385E-03  0.1409176E-02  0.2043464E-02
   424.079  0.1539012E-02  0.1401974E-01  0.1614235E-01     9.952  0.1093795E-03  0.1410400E-02  0.2049878E-02
   424.083  0.1538933E-02  0.1402127E-01  0.1613690E-01     9.953  0.1094226E-03  0.1411523E-02  0.2056212E-02
   424.087  0.1538852E-02  0.1402245E-01  0.1613261E-01     9.953  0.1094668E-03  0.1412691E-02  0.2062071E-02
   424.091  0.1538769E-02  0.1402338E-01  0.1612886E-01     9.953  0.1095108E-03  0.1413765E-02  0.2067896E-02
   424.095  0.1538689E-02  0.1402402E-01  0.1612565E-01     9.953  0.1095539E-03  0.1414509E-02  0.2073628E-02
   424.099  0.1538612E-02  0.1402417E-01  0.1612304E-01     9.953  0.1095950E-03  0.1414997E-02  0.2078816E-02
   424.103  0.1538539E-02  0.1402401E-01  0.1612072E-01     9.953  0.1096320E-03  0.1415486E-02  0.2083471E-02
   424.107  0.1538472E-02  0.1402347E-01  0.1611866E-01     9.953  0.1096653E-03  0.1415599E-02  0.2088428E-02
   424.111  0.1538414E-02  0.1402272E-01  0.1611707E-01     9.953  0.1096929E-03  0.1415411E-02  0.2092877E-02
   424.115  0.1538364E-02  0.1402360E-01  0.1611593E-01     9.953  0.1097147E-03  0.1415747E-02  0.2097095E-02
   424.119  0.1538321E-02  0.1402208E-01  0.1611550E-01     9.953  0.1097254E-03  0.1414870E-02  0.2101133E-02
   424.123  0.1538272E-02  0.1402161E-01  0.1611475E-01     9.953  0.1096976E-03  0.1414827E-02  0.2104264E-02
   424.127  0.1538214E-02  0.1402249E-01  0.1611458E-01     9.953  0.1096277E-03  0.1415435E-02  0.2107195E-02
   424.131  0.1538149E-02  0.1402389E-01  0.1611465E-01     9.954  0.1095172E-03  0.1416726E-02  0.2109855E-02
   424.135  0.1538078E-02  0.1402565E-01  0.1611483E-01     9.954  0.1093685E-03  0.1418389E-02  0.2111669E-02
   424.139  0.1538003E-02  0.1402782E-01  0.1611554E-01     9.954  0.1091861E-03  0.1420002E-02  0.2113584E-02
   424.143  0.1537926E-02  0.1403177E-01  0.1611622E-01     9.954  0.1089743E-03  0.1423054E-02  0.2115170E-02
   424.147  0.1537849E-02  0.1403547E-01  0.1611911E-01     9.954  0.1087382E-03  0.1426053E-02  0.2119420E-02
   424.150  0.1537773E-02  0.1403816E-01  0.1612215E-01     9.954  0.1084849E-03  0.1428764E-02  0.2123446E-02
   424.154  0.1537697E-02  0.1403987E-01  0.1612526E-01     9.954  0.1082158E-03  0.1431308E-02  0.2126801E-02
   424.158  0.1537616E-02  0.1404065E-01  0.1612702E-01     9.954  0.1079362E-03  0.1433246E-02  0.2129240E-02
   424.162  0.1537532E-02  0.1404130E-01  0.1612771E-01     9.954  0.1076517E-03  0.1435185E-02  0.2130986E-02
   424.166  0.1537445E-02  0.1404141E-01  0.1613058E-01     9.954  0.1073681E-03  0.1436475E-02  0.2133548E-02
   424.170  0.1537355E-02  0.1404016E-01  0.1613131E-01     9.954  0.1070910E-03  0.1436796E-02  0.2135387E-02
   424.174  0.1537265E-02  0.1403775E-01  0.1613101E-01     9.954  0.1068277E-03  0.1435850E-02  0.2136927E-02
   424.178  0.1537176E-02  0.1403390E-01  0.1612996E-01     9.955  0.1065845E-03  0.1433651E-02  0.2138288E-02
   424.182  0.1537091E-02  0.1403007E-01  0.1612940E-01     9.955  0.1063675E-03  0.1431767E-02  0.2141995E-02
   424.186  0.1537013E-02  0.1402667E-01  0.1612994E-01     9.955  0.1061815E-03  0.1430561E-02  0.2147434E-02
   424.190  0.1536943E-02  0.1402452E-01  0.1613038E-01     9.955  0.1060325E-03  0.1430928E-02  0.2153548E-02
   424.194  0.1536883E-02  0.1401890E-01  0.1613093E-01     9.955  0.1059228E-03  0.1429152E-02  0.2161278E-02
   424.198  0.1536834E-02  0.1401262E-01  0.1613118E-01     9.955  0.1058560E-03  0.1427202E-02  0.2168973E-02
   424.202  0.1536801E-02  0.1400630E-01  0.1613182E-01     9.955  0.1058311E-03  0.1425575E-02  0.2177372E-02
   424.206  0.1536784E-02  0.1399957E-01  0.1613242E-01     9.955  0.1058483E-03  0.1424161E-02  0.2185595E-02
   424.210  0.1536784E-02  0.1399281E-01  0.1613413E-01     9.955  0.1059068E-03  0.1423134E-02  0.2193925E-02
   424.214  0.1536803E-02  0.1398536E-01  0.1613629E-01     9.955  0.1060033E-03  0.1422483E-02  0.2202399E-02
   424.218  0.1536840E-02  0.1397779E-01  0.1614261E-01     9.955  0.1061338E-03  0.1423860E-02  0.2216492E-02
   424.222  0.1536895E-02  0.1397667E-01  0.1615121E-01     9.955  0.1062936E-03  0.1428375E-02  0.2233399E-02
   424.226  0.1536973E-02  0.1397539E-01  0.1616008E-01     9.955  0.1064768E-03  0.1433114E-02  0.2249813E-02
   424.230  0.1537070E-02  0.1397432E-01  0.1616950E-01     9.956  0.1066777E-03  0.1436694E-02  0.2265425E-02
   424.234  0.1537180E-02  0.1397312E-01  0.1617962E-01     9.956  0.1068839E-03  0.1440710E-02  0.2279697E-02
   424.238  0.1537297E-02  0.1397074E-01  0.1618588E-01     9.956  0.1070849E-03  0.1446243E-02  0.2290238E-02
   424.242  0.1537418E-02  0.1396779E-01  0.1619133E-01     9.956  0.1072760E-03  0.1452547E-02  0.2299137E-02
   424.246  0.1537541E-02  0.1396406E-01  0.1619610E-01     9.956  0.1074519E-03  0.1459406E-02  0.2304844E-02
   424.250  0.1537660E-02  0.1396116E-01  0.1620020E-01     9.956  0.1076077E-03  0.1465398E-02  0.2307648E-02
   424.254  0.1537775E-02  0.1395734E-01  0.1620296E-01     9.956  0.1077393E-03  0.1470581E-02  0.2307763E-02
   424.258  0.1537881E-02  0.1395502E-01  0.1620511E-01     9.956  0.1078432E-03  0.1476475E-02  0.2305220E-02
   424.262  0.1537975E-02  0.1395385E-01  0.1620537E-01     9.956  0.1079167E-03  0.1482786E-02  0.2302583E-02
   424.266  0.1538055E-02  0.1395354E-01  0.1620542E-01     9.956  0.1079579E-03  0.1489216E-02  0.2299383E-02
   424.270  0.1538119E-02  0.1395331E-01  0.1620440E-01     9.956  0.1079658E-03  0.1495293E-02  0.2294508E-02
   424.274  0.1538171E-02  0.1395317E-01  0.1620229E-01     9.957  0.1079488E-03  0.1501099E-02  0.2288104E-02
   424.278  0.1538222E-02  0.1395335E-01  0.1620083E-01     9.957  0.1079342E-03  0.1506192E-02  0.2283498E-02
   424.282  0.1538274E-02  0.1395335E-01  0.1619937E-01     9.957  0.1079229E-03  0.1510582E-02  0.2280101E-02
   424.286  0.1538324E-02  0.1395331E-01  0.1619825E-01     9.957  0.1079141E-03  0.1514307E-02  0.2277912E-02
   424.290  0.1538371E-02  0.1395329E-01  0.1619798E-01     9.957  0.1079091E-03  0.1517289E-02  0.2276981E-02
   424.294  0.1538413E-02  0.1395352E-01  0.1619740E-01     9.957  0.1079066E-03  0.1519497E-02  0.2277198E-02
   424.298  0.1538450E-02  0.1395403E-01  0.1619670E-01     9.957  0.1079074E-03  0.1520790E-02  0.2277505E-02
   424.302  0.1538479E-02  0.1395496E-01  0.1619635E-01     9.957  0.1079085E-03  0.1521798E-02  0.2277977E-02
   424.306  0.1538495E-02  0.1395561E-01  0.1619494E-01     9.957  0.1079039E-03  0.1521892E-02  0.2277826E-02
   424.310  0.1538498E-02  0.1395641E-01  0.1619243E-01     9.957  0.1078930E-03  0.1521083E-02  0.2276934E-02
   424.314  0.1538493E-02  0.1395765E-01  0.1618998E-01     9.957  0.1078792E-03  0.1519674E-02  0.2276039E-02
   424.318  0.1538483E-02  0.1395886E-01  0.1618788E-01     9.957  0.1078654E-03  0.1517673E-02  0.2275128E-02
   424.322  0.1538468E-02  0.1395991E-01  0.1618531E-01     9.958  0.1078503E-03  0.1515100E-02  0.2273660E-02
   424.326  0.1538451E-02  0.1396093E-01  0.1618314E-01     9.958  0.1078383E-03  0.1512449E-02  0.2272433E-02
   424.330  0.1538436E-02  0.1396186E-01  0.1618209E-01     9.958  0.1078289E-03  0.1510168E-02  0.2272468E-02
   424.334  0.1538421E-02  0.1396238E-01  0.1618121E-01     9.958  0.1078229E-03  0.1508608E-02  0.2271658E-02
   424.338  0.1538407E-02  0.1396243E-01  0.1617987E-01     9.958  0.1078200E-03  0.1507219E-02  0.2270659E-02
   424.342  0.1538391E-02  0.1396223E-01  0.1617826E-01     9.958  0.1078240E-03  0.1506007E-02  0.2269761E-02
   424.346  0.1538366E-02  0.1396217E-01  0.1617541E-01     9.958  0.1078436E-03  0.1503797E-02  0.2270450E-02
   424.350  0.1538329E-02  0.1396154E-01  0.1617175E-01     9.958  0.1078725E-03  0.1503062E-02  0.2272949E-02
   424.354  0.1538272E-02  0.1396193E-01  0.1616701E-01     9.958  0.1078930E-03  0.1503249E-02  0.2276649E-02
   424.358  0.1538195E-02  0.1396278E-01  0.1616172E-01     9.958  0.1079041E-03  0.1503862E-02  0.2280920E-02
   424.362  0.1538102E-02  0.1396418E-01  0.1615755E-01     9.958  0.1079059E-03  0.1504724E-02  0.2286501E-02
   424.366  0.1537992E-02  0.1396605E-01  0.1615121E-01     9.958  0.1078970E-03  0.1506301E-02  0.2291092E-02
   424.370  0.1537871E-02  0.1396808E-01  0.1614545E-01     9.959  0.1078779E-03  0.1508125E-02  0.2296448E-02
   424.374  0.1537739E-02  0.1396952E-01  0.1613971E-01     9.959  0.1078505E-03  0.1509719E-02  0.2301324E-02
   424.378  0.1537601E-02  0.1397172E-01  0.1613426E-01     9.959  0.1078136E-03  0.1511349E-02  0.2306077E-02
   424.382  0.1537460E-02  0.1397310E-01  0.1612924E-01     9.959  0.1077693E-03  0.1512694E-02  0.2310327E-02
   424.386  0.1537319E-02  0.1397427E-01  0.1612446E-01     9.959  0.1077183E-03  0.1513730E-02  0.2313837E-02
   424.390  0.1537187E-02  0.1397481E-01  0.1612098E-01     9.959  0.1076700E-03  0.1514215E-02  0.2317044E-02
   424.394  0.1537068E-02  0.1397449E-01  0.1611848E-01     9.959  0.1076287E-03  0.1514429E-02  0.2320163E-02
   424.398  0.1536964E-02  0.1397334E-01  0.1611660E-01     9.959  0.1075949E-03  0.1514252E-02  0.2322710E-02
   424.402  0.1536880E-02  0.1397206E-01  0.1611667E-01     9.959  0.1075694E-03  0.1514200E-02  0.2325838E-02
   424.406  0.1536816E-02  0.1397082E-01  0.1611835E-01     9.959  0.1075526E-03  0.1514222E-02  0.2329315E-02
   424.410  0.1536774E-02  0.1396851E-01  0.1612048E-01     9.959  0.1075458E-03  0.1513370E-02  0.2331674E-02
   424.414  0.1536754E-02  0.1396662E-01  0.1612336E-01     9.960  0.1075477E-03  0.1508856E-02  0.2333046E-02
   424.418  0.1536758E-02  0.1396246E-01  0.1612543E-01     9.960  0.1075590E-03  0.1507474E-02  0.2334336E-02
   424.422  0.1536783E-02  0.1395729E-01  0.1612903E-01     9.960  0.1075797E-03  0.1506170E-02  0.2334564E-02
   424.426  0.1536831E-02  0.1395132E-01  0.1613210E-01     9.960  0.1076081E-03  0.1504219E-02  0.2333553E-02
   424.430  0.1536898E-02  0.1394488E-01  0.1613474E-01     9.960  0.1076446E-03  0.1501312E-02  0.2331694E-02
   424.434  0.1536984E-02  0.1393824E-01  0.1613743E-01     9.960  0.1076867E-03  0.1498287E-02  0.2329514E-02
   424.438  0.1537087E-02  0.1393105E-01  0.1614303E-01     9.960  0.1077347E-03  0.1495123E-02  0.2326721E-02
   424.442  0.1537202E-02  0.1392732E-01  0.1614724E-01     9.960  0.1077854E-03  0.1493595E-02  0.2328332E-02
   424.446  0.1537323E-02  0.1392322E-01  0.1615157E-01     9.960  0.1078351E-03  0.1492355E-02  0.2329797E-02
   424.450  0.1537445E-02  0.1391907E-01  0.1615356E-01     9.960  0.1078817E-03  0.1491083E-02  0.2329634E-02
   424.454  0.1537564E-02  0.1391456E-01  0.1615494E-01     9.960  0.1079240E-03  0.1489992E-02  0.2329079E-02
   424.458  0.1537674E-02  0.1391076E-01  0.1615543E-01     9.960  0.1079697E-03  0.1488576E-02  0.2329319E-02
   424.462  0.1537765E-02  0.1390896E-01  0.1615580E-01     9.961  0.1080215E-03  0.1486912E-02  0.2331731E-02
   424.466  0.1537833E-02  0.1390719E-01  0.1615436E-01     9.961  0.1080757E-03  0.1486281E-02  0.2334369E-02
   424.470  0.1537877E-02  0.1390685E-01  0.1615157E-01     9.961  0.1081319E-03  0.1483196E-02  0.2337369E-02
   424.474  0.1537892E-02  0.1390799E-01  0.1614843E-01     9.961  0.1081786E-03  0.1479954E-02  0.2340064E-02
   424.478  0.1537874E-02  0.1391215E-01  0.1614760E-01     9.961  0.1082116E-03  0.1478958E-02  0.2346387E-02
   424.482  0.1537824E-02  0.1391895E-01  0.1614586E-01     9.961  0.1082298E-03  0.1476668E-02  0.2350533E-02
   424.486  0.1537744E-02  0.1392619E-01  0.1614378E-01     9.961  0.1082319E-03  0.1475160E-02  0.2353407E-02
   424.490  0.1537634E-02  0.1393354E-01  0.1614080E-01     9.961  0.1082180E-03  0.1474103E-02  0.2355810E-02
   424.494  0.1537493E-02  0.1394111E-01  0.1613602E-01     9.961  0.1081856E-03  0.1473022E-02  0.2358529E-02
   424.498  0.1537324E-02  0.1394932E-01  0.1613181E-01     9.961  0.1081353E-03  0.1468102E-02  0.2360053E-02
   424.502  0.1537135E-02  0.1395690E-01  0.1612714E-01     9.961  0.1080630E-03  0.1464305E-02  0.2360070E-02
   424.506  0.1536940E-02  0.1396302E-01  0.1612266E-01     9.962  0.1079672E-03  0.1460875E-02  0.2358518E-02
   424.510  0.1536752E-02  0.1396881E-01  0.1612268E-01     9.962  0.1078670E-03  0.1458495E-02  0.2360787E-02
   424.514  0.1536576E-02  0.1397436E-01  0.1612316E-01     9.962  0.1077655E-03  0.1458089E-02  0.2364473E-02
   424.518  0.1536418E-02  0.1397826E-01  0.1612423E-01     9.962  0.1076659E-03  0.1458207E-02  0.2367536E-02
   424.522  0.1536281E-02  0.1398043E-01  0.1612606E-01     9.962  0.1075699E-03  0.1458665E-02  0.2370553E-02
   424.526  0.1536168E-02  0.1398078E-01  0.1612838E-01     9.962  0.1074800E-03  0.1460103E-02  0.2373561E-02
   424.530  0.1536082E-02  0.1398034E-01  0.1613310E-01     9.962  0.1073980E-03  0.1460925E-02  0.2378163E-02
   424.534  0.1536025E-02  0.1398013E-01  0.1613852E-01     9.962  0.1073256E-03  0.1459054E-02  0.2381549E-02
   424.538  0.1535999E-02  0.1397859E-01  0.1614431E-01     9.962  0.1072652E-03  0.1457500E-02  0.2385090E-02
   424.542  0.1536003E-02  0.1397505E-01  0.1614910E-01     9.962  0.1072176E-03  0.1457266E-02  0.2388157E-02
   424.546  0.1536038E-02  0.1397046E-01  0.1615510E-01     9.962  0.1071840E-03  0.1457400E-02  0.2391607E-02
   424.550  0.1536102E-02  0.1396599E-01  0.1616243E-01     9.962  0.1071648E-03  0.1458966E-02  0.2396519E-02
   424.554  0.1536195E-02  0.1396160E-01  0.1617028E-01     9.963  0.1071606E-03  0.1461851E-02  0.2403106E-02
   424.558  0.1536312E-02  0.1395576E-01  0.1617827E-01     9.963  0.1071713E-03  0.1464764E-02  0.2409784E-02
   424.562  0.1536452E-02  0.1395042E-01  0.1618607E-01     9.963  0.1071966E-03  0.1469271E-02  0.2416702E-02
   424.566  0.1536611E-02  0.1394708E-01  0.1619565E-01     9.963  0.1072358E-03  0.1472841E-02  0.2421642E-02
   424.570  0.1536784E-02  0.1394298E-01  0.1620327E-01     9.963  0.1072870E-03  0.1474412E-02  0.2428992E-02
   424.574  0.1536967E-02  0.1394074E-01  0.1621183E-01     9.963  0.1073492E-03  0.1473086E-02  0.2436905E-02
   424.578  0.1537156E-02  0.1393861E-01  0.1621967E-01     9.963  0.1074196E-03  0.1472683E-02  0.2443506E-02
   424.582  0.1537346E-02  0.1393656E-01  0.1622635E-01     9.963  0.1074967E-03  0.1472593E-02  0.2449041E-02
   424.586  0.1537533E-02  0.1393475E-01  0.1623178E-01     9.963  0.1075784E-03  0.1473316E-02  0.2453432E-02
   424.590  0.1537710E-02  0.1393326E-01  0.1623516E-01     9.963  0.1076618E-03  0.1474313E-02  0.2457223E-02
   424.594  0.1537873E-02  0.1393212E-01  0.1623679E-01     9.963  0.1077452E-03  0.1475679E-02  0.2460362E-02
   424.598  0.1538020E-02  0.1393196E-01  0.1623737E-01     9.964  0.1078256E-03  0.1477382E-02  0.2462002E-02
   424.602  0.1538145E-02  0.1393219E-01  0.1623645E-01     9.964  0.1079011E-03  0.1480221E-02  0.2461753E-02
   424.606  0.1538251E-02  0.1393308E-01  0.1623443E-01     9.964  0.1079724E-03  0.1483140E-02  0.2460734E-02
   424.610  0.1538336E-02  0.1393442E-01  0.1623176E-01     9.964  0.1080388E-03  0.1486281E-02  0.2459092E-02
   424.614  0.1538397E-02  0.1393655E-01  0.1622840E-01     9.964  0.1080968E-03  0.1489778E-02  0.2456388E-02
   424.618  0.1538440E-02  0.1393854E-01  0.1622431E-01     9.964  0.1081394E-03  0.1493170E-02  0.2453718E-02
   424.622  0.1538470E-02  0.1393924E-01  0.1621995E-01     9.964  0.1081618E-03  0.1496043E-02  0.2450066E-02
   424.626  0.1538481E-02  0.1394154E-01  0.1621605E-01     9.964  0.1081553E-03  0.1499349E-02  0.2446040E-02
   424.630  0.1538479E-02  0.1394453E-01  0.1621172E-01     9.964  0.1081300E-03  0.1501728E-02  0.2442143E-02
   424.634  0.1538460E-02  0.1394725E-01  0.1620760E-01     9.964  0.1080941E-03  0.1504936E-02  0.2439220E-02
   424.638  0.1538423E-02  0.1394976E-01  0.1620306E-01     9.964  0.1080496E-03  0.1508080E-02  0.2436808E-02
   424.642  0.1538359E-02  0.1395199E-01  0.1619693E-01     9.965  0.1080039E-03  0.1512285E-02  0.2435555E-02
   424.646  0.1538270E-02  0.1395517E-01  0.1618942E-01     9.965  0.1079590E-03  0.1514440E-02  0.2434883E-02
   424.650  0.1538158E-02  0.1395894E-01  0.1618072E-01     9.965  0.1079166E-03  0.1517047E-02  0.2435615E-02
   424.654  0.1538031E-02  0.1396128E-01  0.1617268E-01     9.965  0.1078792E-03  0.1518651E-02  0.2436782E-02
   424.658  0.1537890E-02  0.1396622E-01  0.1616771E-01     9.965  0.1078494E-03  0.1519418E-02  0.2438848E-02
   424.662  0.1537741E-02  0.1397019E-01  0.1616258E-01     9.965  0.1078269E-03  0.1519438E-02  0.2440112E-02
   424.666  0.1537585E-02  0.1397471E-01  0.1615801E-01     9.965  0.1078122E-03  0.1520316E-02  0.2440396E-02
   424.670  0.1537428E-02  0.1398180E-01  0.1615759E-01     9.965  0.1078061E-03  0.1521860E-02  0.2439339E-02
   424.674  0.1537272E-02  0.1398846E-01  0.1615761E-01     9.965  0.1078086E-03  0.1524498E-02  0.2437920E-02
   424.678  0.1537122E-02  0.1399290E-01  0.1615726E-01     9.965  0.1078192E-03  0.1526392E-02  0.2436993E-02
   424.682  0.1536981E-02  0.1399801E-01  0.1615771E-01     9.965  0.1078378E-03  0.1528482E-02  0.2435159E-02
   424.686  0.1536852E-02  0.1400213E-01  0.1615897E-01     9.965  0.1078635E-03  0.1531168E-02  0.2433380E-02
   424.690  0.1536738E-02  0.1400470E-01  0.1616000E-01     9.966  0.1078957E-03  0.1533370E-02  0.2432038E-02
   424.694  0.1536643E-02  0.1400617E-01  0.1616292E-01     9.966  0.1079333E-03  0.1535436E-02  0.2430145E-02
   424.698  0.1536568E-02  0.1400651E-01  0.1616684E-01     9.966  0.1079747E-03  0.1537386E-02  0.2428160E-02
   424.702  0.1536515E-02  0.1400652E-01  0.1617328E-01     9.966  0.1080191E-03  0.1539224E-02  0.2429802E-02
   424.706  0.1536484E-02  0.1400431E-01  0.1617716E-01     9.966  0.1080658E-03  0.1540720E-02  0.2426916E-02
   424.710  0.1536467E-02  0.1400112E-01  0.1618025E-01     9.966  0.1081194E-03  0.1542253E-02  0.2424523E-02
   424.714  0.1536465E-02  0.1399787E-01  0.1618313E-01     9.966  0.1081781E-03  0.1543567E-02  0.2423030E-02
   424.718  0.1536477E-02  0.1399411E-01  0.1618582E-01     9.966  0.1082412E-03  0.1544049E-02  0.2421984E-02
   424.722  0.1536504E-02  0.1398878E-01  0.1618816E-01     9.966  0.1083055E-03  0.1544017E-02  0.2421646E-02
   424.726  0.1536543E-02  0.1398411E-01  0.1619058E-01     9.966  0.1083700E-03  0.1544460E-02  0.2421673E-02
   424.730  0.1536594E-02  0.1397956E-01  0.1619333E-01     9.967  0.1084328E-03  0.1545502E-02  0.2422362E-02
   424.734  0.1536656E-02  0.1397538E-01  0.1619582E-01     9.967  0.1084921E-03  0.1546288E-02  0.2421257E-02
   424.738  0.1536726E-02  0.1397158E-01  0.1619673E-01     9.967  0.1085462E-03  0.1547304E-02  0.2420473E-02
   424.742  0.1536804E-02  0.1396833E-01  0.1619926E-01     9.967  0.1085931E-03  0.1548173E-02  0.2420324E-02
   424.746  0.1536886E-02  0.1396563E-01  0.1620206E-01     9.967  0.1086316E-03  0.1548625E-02  0.2420531E-02
   424.750  0.1536971E-02  0.1396372E-01  0.1620456E-01     9.967  0.1086604E-03  0.1549352E-02  0.2421024E-02
   424.754  0.1537056E-02  0.1396225E-01  0.1620704E-01     9.967  0.1086793E-03  0.1549768E-02  0.2421699E-02
   424.758  0.1537140E-02  0.1396307E-01  0.1620993E-01     9.967  0.1086865E-03  0.1551465E-02  0.2423504E-02
   424.762  0.1537220E-02  0.1396505E-01  0.1621272E-01     9.967  0.1086818E-03  0.1553423E-02  0.2424256E-02
   424.766  0.1537292E-02  0.1396838E-01  0.1621577E-01     9.967  0.1086654E-03  0.1556320E-02  0.2424783E-02
   424.770  0.1537358E-02  0.1397217E-01  0.1621840E-01     9.967  0.1086371E-03  0.1558771E-02  0.2425355E-02
   424.774  0.1537412E-02  0.1397637E-01  0.1622166E-01     9.968  0.1085979E-03  0.1561355E-02  0.2425921E-02
   424.778  0.1537457E-02  0.1398140E-01  0.1622447E-01     9.968  0.1085523E-03  0.1564104E-02  0.2426823E-02
   424.782  0.1537495E-02  0.1398755E-01  0.1622744E-01     9.968  0.1085113E-03  0.1567370E-02  0.2427819E-02
   424.786  0.1537525E-02  0.1399187E-01  0.1622995E-01     9.968  0.1084758E-03  0.1570599E-02  0.2429126E-02
   424.790  0.1537546E-02  0.1399460E-01  0.1623208E-01     9.968  0.1084466E-03  0.1573626E-02  0.2429978E-02
   424.794  0.1537558E-02  0.1399850E-01  0.1623359E-01     9.968  0.1084194E-03  0.1576349E-02  0.2430710E-02
   424.798  0.1537558E-02  0.1400273E-01  0.1623472E-01     9.968  0.1083905E-03  0.1577231E-02  0.2432099E-02
   424.802  0.1537554E-02  0.1400762E-01  0.1623657E-01     9.968  0.1083541E-03  0.1576428E-02  0.2433289E-02
   424.806  0.1537548E-02  0.1401102E-01  0.1623874E-01     9.968  0.1083100E-03  0.1577543E-02  0.2434410E-02
   424.810  0.1537539E-02  0.1401588E-01  0.1624124E-01     9.968  0.1082590E-03  0.1574148E-02  0.2435210E-02
   424.814  0.1537527E-02  0.1402226E-01  0.1624395E-01     9.968  0.1082026E-03  0.1568512E-02  0.2436029E-02
   424.818  0.1537513E-02  0.1402709E-01  0.1624677E-01     9.969  0.1081420E-03  0.1565204E-02  0.2436574E-02
   424.822  0.1537495E-02  0.1403252E-01  0.1624861E-01     9.969  0.1080774E-03  0.1560448E-02  0.2436962E-02
   424.826  0.1537464E-02  0.1403709E-01  0.1624964E-01     9.969  0.1080056E-03  0.1557170E-02  0.2437839E-02
   424.830  0.1537422E-02  0.1404140E-01  0.1624950E-01     9.969  0.1079283E-03  0.1553940E-02  0.2438197E-02
   424.834  0.1537370E-02  0.1404526E-01  0.1624871E-01     9.969  0.1078473E-03  0.1551079E-02  0.2438782E-02
   424.838  0.1537307E-02  0.1405130E-01  0.1624739E-01     9.969  0.1077640E-03  0.1549990E-02  0.2439561E-02
   424.842  0.1537237E-02  0.1405335E-01  0.1624515E-01     9.969  0.1076808E-03  0.1546640E-02  0.2440084E-02
   424.846  0.1537160E-02  0.1405673E-01  0.1624234E-01     9.969  0.1075994E-03  0.1544612E-02  0.2440897E-02
   424.850  0.1537078E-02  0.1405716E-01  0.1623964E-01     9.969  0.1075219E-03  0.1542490E-02  0.2441862E-02
   424.854  0.1536993E-02  0.1405863E-01  0.1623670E-01     9.969  0.1074500E-03  0.1542206E-02  0.2443004E-02
   424.858  0.1536907E-02  0.1405788E-01  0.1623381E-01     9.970  0.1073855E-03  0.1541460E-02  0.2444047E-02
   424.862  0.1536822E-02  0.1406071E-01  0.1623279E-01     9.970  0.1073290E-03  0.1539314E-02  0.2446691E-02
   424.866  0.1536743E-02  0.1406309E-01  0.1623147E-01     9.970  0.1072803E-03  0.1538178E-02  0.2449792E-02
   424.870  0.1536679E-02  0.1406504E-01  0.1623094E-01     9.970  0.1072356E-03  0.1537433E-02  0.2452956E-02
   424.874  0.1536630E-02  0.1406676E-01  0.1623312E-01     9.970  0.1071958E-03  0.1537125E-02  0.2456934E-02
   424.878  0.1536599E-02  0.1406796E-01  0.1623406E-01     9.970  0.1071613E-03  0.1538200E-02  0.2459353E-02
   424.882  0.1536585E-02  0.1406841E-01  0.1623487E-01     9.970  0.1071332E-03  0.1540326E-02  0.2461841E-02
   424.886  0.1536589E-02  0.1406752E-01  0.1623661E-01     9.970  0.1071122E-03  0.1542478E-02  0.2464683E-02
   424.890  0.1536611E-02  0.1406727E-01  0.1623882E-01     9.970  0.1070977E-03  0.1545584E-02  0.2467409E-02
   424.894  0.1536650E-02  0.1406674E-01  0.1624116E-01     9.970  0.1070901E-03  0.1549776E-02  0.2470187E-02
   424.898  0.1536706E-02  0.1406579E-01  0.1624375E-01     9.970  0.1070898E-03  0.1554383E-02  0.2472973E-02
   424.902  0.1536775E-02  0.1406430E-01  0.1624591E-01     9.971  0.1070962E-03  0.1559291E-02  0.2475742E-02
   424.906  0.1536858E-02  0.1406299E-01  0.1624809E-01     9.971  0.1071092E-03  0.1564392E-02  0.2477650E-02
   424.910  0.1536952E-02  0.1406150E-01  0.1625072E-01     9.971  0.1071281E-03  0.1569125E-02  0.2480441E-02
   424.914  0.1537053E-02  0.1406033E-01  0.1625289E-01     9.971  0.1071525E-03  0.1574321E-02  0.2482987E-02
   424.918  0.1537160E-02  0.1405929E-01  0.1625505E-01     9.971  0.1071813E-03  0.1579310E-02  0.2485235E-02
   424.922  0.1537270E-02  0.1405852E-01  0.1625653E-01     9.971  0.1072136E-03  0.1583933E-02  0.2487186E-02
   424.926  0.1537380E-02  0.1405692E-01  0.1625764E-01     9.971  0.1072489E-03  0.1587786E-02  0.2488177E-02
   424.930  0.1537486E-02  0.1405731E-01  0.1625833E-01     9.971  0.1072848E-03  0.1591704E-02  0.2488503E-02
   424.934  0.1537588E-02  0.1405792E-01  0.1625754E-01     9.971  0.1073215E-03  0.1595172E-02  0.2488914E-02
   424.938  0.1537680E-02  0.1405817E-01  0.1625652E-01     9.971  0.1073570E-03  0.1597877E-02  0.2489936E-02
   424.942  0.1537762E-02  0.1405908E-01  0.1625442E-01     9.972  0.1073905E-03  0.1599703E-02  0.2490150E-02
   424.946  0.1537832E-02  0.1406106E-01  0.1625203E-01     9.972  0.1074201E-03  0.1600997E-02  0.2490231E-02
   424.950  0.1537885E-02  0.1406229E-01  0.1624861E-01     9.972  0.1074486E-03  0.1600922E-02  0.2490726E-02
   424.954  0.1537919E-02  0.1406397E-01  0.1624551E-01     9.972  0.1074872E-03  0.1600756E-02  0.2490984E-02
   424.958  0.1537932E-02  0.1406721E-01  0.1624157E-01     9.972  0.1075369E-03  0.1600058E-02  0.2493380E-02
   424.962  0.1537926E-02  0.1407137E-01  0.1623715E-01     9.972  0.1075953E-03  0.1599111E-02  0.2496364E-02
   424.966  0.1537900E-02  0.1407574E-01  0.1623274E-01     9.972  0.1076602E-03  0.1597055E-02  0.2500180E-02
   424.970  0.1537855E-02  0.1408047E-01  0.1622895E-01     9.972  0.1077307E-03  0.1594564E-02  0.2504624E-02
   424.974  0.1537792E-02  0.1408588E-01  0.1622491E-01     9.972  0.1078042E-03  0.1592558E-02  0.2509773E-02
   424.978  0.1537714E-02  0.1409029E-01  0.1622070E-01     9.972  0.1078787E-03  0.1589309E-02  0.2515266E-02
   424.982  0.1537627E-02  0.1409438E-01  0.1621507E-01     9.972  0.1079541E-03  0.1586790E-02  0.2519866E-02
   424.986  0.1537533E-02  0.1409783E-01  0.1621092E-01     9.973  0.1080254E-03  0.1585081E-02  0.2526624E-02
   424.990  0.1537435E-02  0.1409942E-01  0.1620835E-01     9.973  0.1080908E-03  0.1586395E-02  0.2532304E-02
   424.994  0.1537335E-02  0.1410201E-01  0.1620584E-01     9.973  0.1081486E-03  0.1585388E-02  0.2537588E-02
   424.998  0.1537235E-02  0.1410434E-01  0.1620396E-01     9.973  0.1081966E-03  0.1583956E-02  0.2542254E-02
   425.002  0.1537137E-02  0.1410687E-01  0.1620148E-01     9.973  0.1082342E-03  0.1583499E-02  0.2546887E-02
   425.006  0.1537038E-02  0.1410983E-01  0.1619984E-01     9.973  0.1082628E-03  0.1583834E-02  0.2549504E-02
   425.010  0.1536938E-02  0.1411246E-01  0.1619805E-01     9.973  0.1082824E-03  0.1584841E-02  0.2551344E-02
   425.014  0.1536839E-02  0.1411497E-01  0.1619582E-01     9.973  0.1082917E-03  0.1585606E-02  0.2552853E-02
   425.018  0.1536744E-02  0.1411676E-01  0.1619409E-01     9.973  0.1082912E-03  0.1586707E-02  0.2554452E-02
   425.022  0.1536655E-02  0.1411782E-01  0.1619242E-01     9.973  0.1082801E-03  0.1586998E-02  0.2555355E-02
   425.026  0.1536574E-02  0.1411819E-01  0.1619115E-01     9.974  0.1082588E-03  0.1587354E-02  0.2556394E-02
   425.030  0.1536502E-02  0.1411925E-01  0.1619036E-01     9.974  0.1082277E-03  0.1587211E-02  0.2556154E-02
   425.034  0.1536441E-02  0.1411988E-01  0.1619032E-01     9.974  0.1081873E-03  0.1587873E-02  0.2553731E-02
   425.038  0.1536393E-02  0.1411989E-01  0.1619101E-01     9.974  0.1081389E-03  0.1588758E-02  0.2552285E-02
   425.042  0.1536357E-02  0.1411933E-01  0.1619220E-01     9.974  0.1080829E-03  0.1589486E-02  0.2550597E-02
   425.046  0.1536336E-02  0.1411822E-01  0.1619349E-01     9.974  0.1080212E-03  0.1590082E-02  0.2548513E-02
   425.050  0.1536328E-02  0.1411749E-01  0.1619500E-01     9.974  0.1079573E-03  0.1590912E-02  0.2545551E-02
   425.054  0.1536322E-02  0.1411619E-01  0.1619548E-01     9.974  0.1079044E-03  0.1591571E-02  0.2544332E-02
   425.058  0.1536316E-02  0.1411478E-01  0.1619432E-01     9.974  0.1078667E-03  0.1592029E-02  0.2545389E-02
   425.062  0.1536311E-02  0.1411338E-01  0.1619263E-01     9.974  0.1078438E-03  0.1590906E-02  0.2548389E-02
   425.066  0.1536306E-02  0.1411298E-01  0.1619319E-01     9.975  0.1078369E-03  0.1592571E-02  0.2551298E-02
   425.070  0.1536301E-02  0.1411374E-01  0.1619327E-01     9.975  0.1078460E-03  0.1594096E-02  0.2556492E-02
   425.074  0.1536297E-02  0.1411398E-01  0.1619288E-01     9.975  0.1078699E-03  0.1595804E-02  0.2562233E-02
   425.078  0.1536292E-02  0.1411570E-01  0.1619200E-01     9.975  0.1079081E-03  0.1597347E-02  0.2569349E-02
   425.082  0.1536288E-02  0.1411846E-01  0.1619077E-01     9.975  0.1079597E-03  0.1597824E-02  0.2577240E-02
   425.086  0.1536283E-02  0.1411945E-01  0.1618932E-01     9.975  0.1080225E-03  0.1598160E-02  0.2586077E-02
   425.090  0.1536279E-02  0.1411963E-01  0.1618770E-01     9.975  0.1080959E-03  0.1598408E-02  0.2595695E-02
   425.094  0.1536274E-02  0.1411959E-01  0.1618562E-01     9.975  0.1081766E-03  0.1598452E-02  0.2606331E-02
   425.098  0.1536269E-02  0.1411909E-01  0.1618343E-01     9.975  0.1082633E-03  0.1598109E-02  0.2617619E-02
   425.102  0.1536260E-02  0.1411955E-01  0.1618140E-01     9.975  0.1083507E-03  0.1597836E-02  0.2628552E-02
   425.106  0.1536245E-02  0.1412123E-01  0.1618008E-01     9.976  0.1084355E-03  0.1598173E-02  0.2639249E-02
   425.110  0.1536229E-02  0.1412310E-01  0.1617867E-01     9.976  0.1085101E-03  0.1597833E-02  0.2649785E-02
   425.114  0.1536220E-02  0.1412624E-01  0.1617638E-01     9.976  0.1085642E-03  0.1597608E-02  0.2660026E-02
   425.118  0.1536217E-02  0.1412748E-01  0.1617627E-01     9.976  0.1085968E-03  0.1596238E-02  0.2665464E-02
   425.122  0.1536213E-02  0.1412864E-01  0.1617557E-01     9.976  0.1086093E-03  0.1594564E-02  0.2669118E-02
   425.126  0.1536207E-02  0.1412909E-01  0.1617463E-01     9.976  0.1086021E-03  0.1594771E-02  0.2671508E-02
   425.130  0.1536199E-02  0.1412922E-01  0.1617270E-01     9.976  0.1085742E-03  0.1591476E-02  0.2673209E-02
   425.134  0.1536189E-02  0.1412887E-01  0.1617046E-01     9.976  0.1085275E-03  0.1588564E-02  0.2674875E-02
   425.138  0.1536178E-02  0.1412760E-01  0.1616583E-01     9.976  0.1084627E-03  0.1585723E-02  0.2675566E-02
   425.142  0.1536168E-02  0.1412608E-01  0.1616202E-01     9.976  0.1083873E-03  0.1582949E-02  0.2676733E-02
   425.146  0.1536161E-02  0.1412377E-01  0.1615793E-01     9.977  0.1083034E-03  0.1580282E-02  0.2678269E-02
   425.150  0.1536155E-02  0.1412372E-01  0.1615612E-01     9.977  0.1082143E-03  0.1579631E-02  0.2676184E-02
   425.154  0.1536146E-02  0.1412419E-01  0.1615402E-01     9.977  0.1081272E-03  0.1579720E-02  0.2672763E-02
   425.158  0.1536134E-02  0.1412450E-01  0.1615186E-01     9.977  0.1080447E-03  0.1580325E-02  0.2669685E-02
   425.162  0.1536119E-02  0.1412430E-01  0.1614939E-01     9.977  0.1079684E-03  0.1581467E-02  0.2667051E-02
   425.166  0.1536101E-02  0.1412354E-01  0.1614713E-01     9.977  0.1078998E-03  0.1582783E-02  0.2665016E-02
   425.170  0.1536081E-02  0.1412273E-01  0.1614530E-01     9.977  0.1078406E-03  0.1584555E-02  0.2664002E-02
   425.174  0.1536066E-02  0.1412122E-01  0.1614403E-01     9.977  0.1077893E-03  0.1586293E-02  0.2663875E-02
   425.178  0.1536056E-02  0.1411894E-01  0.1614330E-01     9.977  0.1077457E-03  0.1588309E-02  0.2664248E-02
   425.182  0.1536052E-02  0.1411797E-01  0.1614449E-01     9.977  0.1077109E-03  0.1591403E-02  0.2664840E-02
   425.186  0.1536054E-02  0.1411753E-01  0.1614665E-01     9.978  0.1076857E-03  0.1595634E-02  0.2666244E-02
   425.190  0.1536061E-02  0.1411879E-01  0.1615109E-01     9.978  0.1076701E-03  0.1601597E-02  0.2668206E-02
   425.194  0.1536073E-02  0.1412053E-01  0.1615663E-01     9.978  0.1076642E-03  0.1608149E-02  0.2669763E-02
   425.198  0.1536090E-02  0.1412287E-01  0.1616364E-01     9.978  0.1076682E-03  0.1615242E-02  0.2670067E-02
   425.202  0.1536110E-02  0.1412547E-01  0.1617103E-01     9.978  0.1076818E-03  0.1621989E-02  0.2670617E-02
   425.206  0.1536131E-02  0.1412777E-01  0.1617797E-01     9.978  0.1077023E-03  0.1627834E-02  0.2670688E-02
   425.210  0.1536116E-02  0.1413155E-01  0.1618351E-01     9.978  0.1077024E-03  0.1630453E-02  0.2670382E-02
   425.214  0.1536064E-02  0.1413700E-01  0.1618762E-01     9.978  0.1076635E-03  0.1628014E-02  0.2668618E-02
   425.218  0.1535979E-02  0.1414258E-01  0.1619058E-01     9.978  0.1075865E-03  0.1622750E-02  0.2666144E-02
   425.222  0.1535862E-02  0.1414919E-01  0.1619372E-01     9.978  0.1074736E-03  0.1614576E-02  0.2662947E-02
   425.226  0.1535717E-02  0.1415582E-01  0.1619505E-01     9.979  0.1073281E-03  0.1605291E-02  0.2657600E-02
   425.230  0.1535546E-02  0.1416127E-01  0.1619735E-01     9.979  0.1071550E-03  0.1594741E-02  0.2653608E-02
   425.234  0.1535356E-02  0.1416743E-01  0.1619891E-01     9.979  0.1069586E-03  0.1585259E-02  0.2649022E-02
   425.238  0.1535145E-02  0.1417609E-01  0.1620350E-01     9.979  0.1067501E-03  0.1569706E-02  0.2646516E-02
   425.242  0.1534911E-02  0.1418358E-01  0.1620696E-01     9.979  0.1065468E-03  0.1555115E-02  0.2645901E-02
   425.246  0.1534653E-02  0.1418966E-01  0.1620882E-01     9.979  0.1063617E-03  0.1544390E-02  0.2646441E-02
   425.250  0.1534376E-02  0.1419412E-01  0.1620936E-01     9.979  0.1062015E-03  0.1538414E-02  0.2647927E-02
   425.254  0.1534088E-02  0.1419664E-01  0.1620857E-01     9.979  0.1060699E-03  0.1537887E-02  0.2650715E-02
   425.258  0.1533797E-02  0.1419640E-01  0.1620731E-01     9.979  0.1059714E-03  0.1543086E-02  0.2654333E-02
   425.262  0.1533516E-02  0.1419320E-01  0.1620611E-01     9.980  0.1059091E-03  0.1554007E-02  0.2658601E-02
   425.266  0.1533250E-02  0.1418644E-01  0.1620468E-01     9.980  0.1058820E-03  0.1570824E-02  0.2663475E-02
   425.270  0.1533007E-02  0.1417747E-01  0.1620294E-01     9.980  0.1058911E-03  0.1593757E-02  0.2668655E-02
   425.274  0.1532793E-02  0.1416597E-01  0.1620097E-01     9.980  0.1059340E-03  0.1622259E-02  0.2673611E-02
   425.278  0.1532612E-02  0.1415109E-01  0.1619920E-01     9.980  0.1060089E-03  0.1655721E-02  0.2678200E-02
   425.282  0.1532470E-02  0.1413454E-01  0.1619824E-01     9.980  0.1061133E-03  0.1694591E-02  0.2680848E-02
   425.286  0.1532374E-02  0.1411877E-01  0.1620101E-01     9.980  0.1062425E-03  0.1739884E-02  0.2677643E-02
   425.290  0.1532330E-02  0.1410064E-01  0.1620478E-01     9.980  0.1063917E-03  0.1788295E-02  0.2675039E-02
   425.294  0.1532343E-02  0.1408139E-01  0.1620989E-01     9.980  0.1065557E-03  0.1839460E-02  0.2672457E-02
   425.298  0.1532405E-02  0.1405985E-01  0.1621593E-01     9.980  0.1067381E-03  0.1887563E-02  0.2671136E-02
   425.302  0.1532513E-02  0.1404869E-01  0.1623153E-01     9.981  0.1069372E-03  0.1911707E-02  0.2675456E-02
   425.306  0.1532664E-02  0.1404759E-01  0.1625908E-01     9.981  0.1071490E-03  0.1914154E-02  0.2686492E-02
   425.310  0.1532857E-02  0.1404619E-01  0.1628533E-01     9.981  0.1073654E-03  0.1915258E-02  0.2700044E-02
   425.314  0.1533089E-02  0.1404386E-01  0.1631205E-01     9.981  0.1075774E-03  0.1914984E-02  0.2713891E-02
   425.318  0.1533354E-02  0.1404057E-01  0.1633750E-01     9.981  0.1077809E-03  0.1913294E-02  0.2724564E-02
   425.322  0.1533645E-02  0.1403760E-01  0.1636126E-01     9.981  0.1079709E-03  0.1911283E-02  0.2733430E-02
   425.326  0.1533954E-02  0.1403377E-01  0.1638258E-01     9.981  0.1081414E-03  0.1908008E-02  0.2741366E-02
   425.330  0.1534273E-02  0.1402958E-01  0.1640200E-01     9.981  0.1082885E-03  0.1903959E-02  0.2745989E-02
   425.334  0.1534594E-02  0.1402538E-01  0.1641629E-01     9.981  0.1084067E-03  0.1899391E-02  0.2749709E-02
   425.338  0.1534908E-02  0.1402051E-01  0.1642756E-01     9.981  0.1084924E-03  0.1894110E-02  0.2750443E-02
   425.342  0.1535207E-02  0.1401532E-01  0.1643547E-01     9.982  0.1085428E-03  0.1888617E-02  0.2748129E-02
   425.346  0.1535484E-02  0.1401035E-01  0.1643982E-01     9.982  0.1085546E-03  0.1882841E-02  0.2743238E-02
   425.350  0.1535721E-02  0.1400577E-01  0.1643993E-01     9.982  0.1085396E-03  0.1877376E-02  0.2736411E-02
   425.354  0.1535886E-02  0.1400238E-01  0.1643468E-01     9.982  0.1085292E-03  0.1872602E-02  0.2729783E-02
   425.358  0.1535973E-02  0.1400058E-01  0.1642467E-01     9.982  0.1085231E-03  0.1868169E-02  0.2722876E-02
   425.362  0.1535983E-02  0.1400688E-01  0.1641553E-01     9.982  0.1085202E-03  0.1867369E-02  0.2709365E-02
   425.366  0.1535950E-02  0.1401445E-01  0.1641104E-01     9.982  0.1085442E-03  0.1858915E-02  0.2699664E-02
   425.370  0.1535891E-02  0.1402543E-01  0.1640826E-01     9.982  0.1086015E-03  0.1853899E-02  0.2692612E-02
   425.374  0.1535805E-02  0.1403657E-01  0.1640617E-01     9.982  0.1086914E-03  0.1851593E-02  0.2686575E-02
   425.378  0.1535696E-02  0.1404571E-01  0.1640484E-01     9.982  0.1088113E-03  0.1849930E-02  0.2682200E-02
   425.382  0.1535566E-02  0.1405474E-01  0.1640367E-01     9.983  0.1089584E-03  0.1849322E-02  0.2678535E-02
   425.386  0.1535419E-02  0.1406221E-01  0.1640283E-01     9.983  0.1091295E-03  0.1849271E-02  0.2676570E-02
   425.390  0.1535256E-02  0.1406821E-01  0.1640217E-01     9.983  0.1093191E-03  0.1849145E-02  0.2676154E-02
   425.394  0.1535083E-02  0.1407219E-01  0.1640114E-01     9.983  0.1095234E-03  0.1848322E-02  0.2677136E-02
   425.398  0.1534909E-02  0.1407422E-01  0.1640021E-01     9.983  0.1097290E-03  0.1846822E-02  0.2678209E-02
   425.402  0.1534747E-02  0.1407387E-01  0.1639990E-01     9.983  0.1099203E-03  0.1843886E-02  0.2678617E-02
   425.406  0.1534607E-02  0.1407048E-01  0.1640049E-01     9.983  0.1100833E-03  0.1838953E-02  0.2678573E-02
   425.410  0.1534494E-02  0.1406575E-01  0.1640346E-01     9.983  0.1102121E-03  0.1833602E-02  0.2675930E-02
   425.414  0.1534410E-02  0.1406622E-01  0.1641526E-01     9.983  0.1103032E-03  0.1832508E-02  0.2660914E-02
   425.418  0.1534357E-02  0.1406589E-01  0.1642824E-01     9.984  0.1103538E-03  0.1829859E-02  0.2644735E-02
   425.422  0.1534337E-02  0.1406377E-01  0.1644224E-01     9.984  0.1103627E-03  0.1824894E-02  0.2628132E-02
   425.426  0.1534345E-02  0.1406181E-01  0.1645704E-01     9.984  0.1103347E-03  0.1819123E-02  0.2611079E-02
   425.430  0.1534370E-02  0.1405817E-01  0.1647156E-01     9.984  0.1102847E-03  0.1813445E-02  0.2592887E-02
   425.434  0.1534410E-02  0.1405411E-01  0.1648691E-01     9.984  0.1102143E-03  0.1807815E-02  0.2574848E-02
   425.438  0.1534465E-02  0.1404963E-01  0.1650190E-01     9.984  0.1101247E-03  0.1802537E-02  0.2556916E-02
   425.442  0.1534534E-02  0.1404600E-01  0.1651769E-01     9.984  0.1100184E-03  0.1798134E-02  0.2537683E-02
   425.446  0.1534613E-02  0.1405092E-01  0.1654165E-01     9.984  0.1098977E-03  0.1798772E-02  0.2509134E-02
   425.450  0.1534702E-02  0.1405505E-01  0.1656576E-01     9.984  0.1097651E-03  0.1800089E-02  0.2482212E-02
   425.454  0.1534798E-02  0.1405877E-01  0.1658867E-01     9.984  0.1096237E-03  0.1800962E-02  0.2456653E-02
   425.458  0.1534905E-02  0.1406127E-01  0.1661026E-01     9.985  0.1094689E-03  0.1801766E-02  0.2432799E-02
   425.462  0.1535020E-02  0.1406299E-01  0.1663093E-01     9.985  0.1093033E-03  0.1802086E-02  0.2410667E-02
   425.466  0.1535142E-02  0.1406648E-01  0.1665036E-01     9.985  0.1091304E-03  0.1803726E-02  0.2391046E-02
   425.470  0.1535265E-02  0.1406547E-01  0.1666882E-01     9.985  0.1089545E-03  0.1801715E-02  0.2373088E-02
   425.474  0.1535389E-02  0.1406337E-01  0.1668398E-01     9.985  0.1087791E-03  0.1799169E-02  0.2358404E-02
   425.478  0.1535509E-02  0.1406240E-01  0.1669674E-01     9.985  0.1086096E-03  0.1791350E-02  0.2346692E-02
   425.482  0.1535622E-02  0.1405783E-01  0.1670659E-01     9.985  0.1084488E-03  0.1787548E-02  0.2338065E-02
   425.486  0.1535725E-02  0.1405151E-01  0.1671315E-01     9.985  0.1083011E-03  0.1783055E-02  0.2333466E-02
   425.490  0.1535791E-02  0.1404566E-01  0.1671445E-01     9.985  0.1081543E-03  0.1777466E-02  0.2330528E-02
   425.494  0.1535798E-02  0.1404021E-01  0.1671283E-01     9.986  0.1079999E-03  0.1771460E-02  0.2326808E-02
   425.498  0.1535744E-02  0.1403803E-01  0.1670762E-01     9.986  0.1078415E-03  0.1766397E-02  0.2322446E-02
   425.502  0.1535632E-02  0.1403547E-01  0.1669816E-01     9.986  0.1076828E-03  0.1760949E-02  0.2320100E-02
   425.506  0.1535464E-02  0.1403265E-01  0.1668479E-01     9.986  0.1075296E-03  0.1755489E-02  0.2319918E-02
   425.510  0.1535258E-02  0.1402958E-01  0.1666896E-01     9.986  0.1073679E-03  0.1750466E-02  0.2319840E-02
   425.514  0.1535041E-02  0.1402582E-01  0.1665467E-01     9.986  0.1071747E-03  0.1746081E-02  0.2317861E-02
   425.518  0.1534819E-02  0.1402101E-01  0.1664242E-01     9.986  0.1069561E-03  0.1743777E-02  0.2314729E-02
   425.522  0.1534598E-02  0.1401536E-01  0.1663121E-01     9.986  0.1067180E-03  0.1742836E-02  0.2310415E-02
   425.526  0.1534383E-02  0.1400899E-01  0.1662145E-01     9.986  0.1064658E-03  0.1744253E-02  0.2305165E-02
   425.530  0.1534179E-02  0.1400532E-01  0.1661653E-01     9.987  0.1062069E-03  0.1750262E-02  0.2296054E-02
   425.534  0.1533992E-02  0.1400071E-01  0.1661316E-01     9.987  0.1059467E-03  0.1759323E-02  0.2287698E-02
   425.538  0.1533827E-02  0.1399473E-01  0.1661150E-01     9.987  0.1056924E-03  0.1771196E-02  0.2279832E-02
   425.542  0.1533688E-02  0.1399703E-01  0.1661784E-01     9.987  0.1054483E-03  0.1769230E-02  0.2276057E-02
   425.546  0.1533577E-02  0.1399661E-01  0.1662438E-01     9.987  0.1052210E-03  0.1769973E-02  0.2273827E-02
   425.550  0.1533499E-02  0.1400464E-01  0.1663930E-01     9.987  0.1050139E-03  0.1758241E-02  0.2273925E-02
   425.554  0.1533454E-02  0.1400994E-01  0.1665500E-01     9.987  0.1048324E-03  0.1746796E-02  0.2275938E-02
   425.558  0.1533438E-02  0.1401400E-01  0.1667071E-01     9.987  0.1046836E-03  0.1738736E-02  0.2280283E-02
   425.562  0.1533445E-02  0.1401706E-01  0.1668527E-01     9.987  0.1045744E-03  0.1733746E-02  0.2287262E-02
   425.566  0.1533470E-02  0.1401928E-01  0.1669835E-01     9.988  0.1045049E-03  0.1731822E-02  0.2296404E-02
   425.570  0.1533515E-02  0.1402049E-01  0.1670892E-01     9.988  0.1044777E-03  0.1732907E-02  0.2305269E-02
   425.574  0.1533577E-02  0.1402084E-01  0.1671938E-01     9.988  0.1044922E-03  0.1736217E-02  0.2318179E-02
   425.578  0.1533654E-02  0.1401889E-01  0.1672865E-01     9.988  0.1045489E-03  0.1740770E-02  0.2332819E-02
   425.582  0.1533744E-02  0.1401942E-01  0.1673702E-01     9.988  0.1046471E-03  0.1748222E-02  0.2347235E-02
   425.586  0.1533852E-02  0.1401832E-01  0.1674395E-01     9.988  0.1047764E-03  0.1758044E-02  0.2361956E-02
   425.590  0.1533982E-02  0.1401674E-01  0.1675095E-01     9.988  0.1049236E-03  0.1768331E-02  0.2376136E-02
   425.594  0.1534129E-02  0.1401388E-01  0.1675755E-01     9.988  0.1050790E-03  0.1780331E-02  0.2388149E-02
   425.598  0.1534278E-02  0.1401154E-01  0.1676291E-01     9.988  0.1052186E-03  0.1790441E-02  0.2398384E-02
   425.602  0.1534423E-02  0.1400905E-01  0.1676707E-01     9.988  0.1053400E-03  0.1799385E-02  0.2406210E-02
   425.606  0.1534560E-02  0.1400617E-01  0.1676947E-01     9.989  0.1054404E-03  0.1806816E-02  0.2411940E-02
   425.610  0.1534686E-02  0.1400636E-01  0.1677394E-01     9.989  0.1055165E-03  0.1805916E-02  0.2417978E-02
   425.614  0.1534796E-02  0.1400587E-01  0.1677520E-01     9.989  0.1055662E-03  0.1804801E-02  0.2419832E-02
   425.618  0.1534887E-02  0.1400422E-01  0.1677437E-01     9.989  0.1055877E-03  0.1802968E-02  0.2422368E-02
   425.622  0.1534958E-02  0.1400309E-01  0.1677268E-01     9.989  0.1055789E-03  0.1801765E-02  0.2421186E-02
   425.626  0.1535005E-02  0.1400254E-01  0.1676852E-01     9.989  0.1055390E-03  0.1801156E-02  0.2417903E-02
   425.630  0.1535026E-02  0.1400057E-01  0.1676249E-01     9.989  0.1054655E-03  0.1800512E-02  0.2413204E-02
   425.634  0.1535020E-02  0.1399787E-01  0.1675347E-01     9.989  0.1053600E-03  0.1799570E-02  0.2408334E-02
   425.638  0.1534986E-02  0.1399457E-01  0.1674401E-01     9.989  0.1052231E-03  0.1798676E-02  0.2400412E-02
   425.642  0.1534927E-02  0.1399078E-01  0.1673245E-01     9.990  0.1050584E-03  0.1797921E-02  0.2391585E-02
   425.646  0.1534865E-02  0.1398562E-01  0.1672147E-01     9.990  0.1048831E-03  0.1796540E-02  0.2384101E-02
   425.650  0.1534826E-02  0.1398016E-01  0.1671286E-01     9.990  0.1047149E-03  0.1795307E-02  0.2378286E-02
   425.654  0.1534809E-02  0.1397432E-01  0.1670669E-01     9.990  0.1045581E-03  0.1793956E-02  0.2374725E-02
   425.658  0.1534814E-02  0.1396811E-01  0.1670301E-01     9.990  0.1044155E-03  0.1792649E-02  0.2373376E-02
   425.662  0.1534841E-02  0.1396194E-01  0.1670038E-01     9.990  0.1042915E-03  0.1791250E-02  0.2373876E-02
   425.666  0.1534889E-02  0.1395868E-01  0.1670307E-01     9.990  0.1041877E-03  0.1791449E-02  0.2372466E-02
   425.670  0.1534957E-02  0.1395485E-01  0.1670593E-01     9.990  0.1041075E-03  0.1791560E-02  0.2372469E-02
   425.674  0.1535043E-02  0.1395079E-01  0.1670890E-01     9.990  0.1040521E-03  0.1792345E-02  0.2373562E-02
   425.678  0.1535144E-02  0.1394653E-01  0.1671135E-01     9.991  0.1040233E-03  0.1792801E-02  0.2376131E-02
   425.682  0.1535258E-02  0.1394171E-01  0.1671368E-01     9.991  0.1040205E-03  0.1793468E-02  0.2379680E-02
   425.686  0.1535381E-02  0.1393661E-01  0.1671575E-01     9.991  0.1040441E-03  0.1794047E-02  0.2383973E-02
   425.690  0.1535511E-02  0.1393166E-01  0.1671740E-01     9.991  0.1040936E-03  0.1794804E-02  0.2389595E-02
   425.694  0.1535643E-02  0.1392659E-01  0.1671899E-01     9.991  0.1041669E-03  0.1795193E-02  0.2395832E-02
   425.698  0.1535775E-02  0.1392438E-01  0.1672122E-01     9.991  0.1042624E-03  0.1795096E-02  0.2407745E-02
   425.702  0.1535903E-02  0.1392480E-01  0.1672403E-01     9.991  0.1043773E-03  0.1794617E-02  0.2424119E-02
   425.706  0.1536023E-02  0.1392524E-01  0.1672646E-01     9.991  0.1045089E-03  0.1794046E-02  0.2440343E-02
   425.710  0.1536127E-02  0.1392577E-01  0.1672641E-01     9.991  0.1046499E-03  0.1793217E-02  0.2455450E-02
   425.714  0.1536205E-02  0.1392667E-01  0.1672425E-01     9.992  0.1047906E-03  0.1792227E-02  0.2468591E-02
   425.718  0.1536263E-02  0.1392517E-01  0.1672002E-01     9.992  0.1049214E-03  0.1791790E-02  0.2480208E-02
   425.722  0.1536305E-02  0.1392632E-01  0.1671498E-01     9.992  0.1050392E-03  0.1789957E-02  0.2488976E-02
   425.726  0.1536331E-02  0.1392722E-01  0.1670823E-01     9.992  0.1051419E-03  0.1789250E-02  0.2495581E-02
   425.730  0.1536339E-02  0.1392775E-01  0.1670091E-01     9.992  0.1052261E-03  0.1788787E-02  0.2499434E-02
   425.735  0.1536329E-02  0.1392989E-01  0.1669333E-01     9.992  0.1052898E-03  0.1789970E-02  0.2500766E-02
   425.739  0.1536302E-02  0.1392942E-01  0.1668549E-01     9.992  0.1053315E-03  0.1789433E-02  0.2498855E-02
   425.743  0.1536257E-02  0.1393060E-01  0.1667619E-01     9.992  0.1053501E-03  0.1789601E-02  0.2496735E-02
   425.747  0.1536197E-02  0.1393121E-01  0.1666673E-01     9.992  0.1053448E-03  0.1789311E-02  0.2492684E-02
   425.751  0.1536121E-02  0.1393168E-01  0.1665722E-01     9.993  0.1053135E-03  0.1789300E-02  0.2486455E-02
   425.755  0.1536032E-02  0.1393278E-01  0.1664822E-01     9.993  0.1052564E-03  0.1789369E-02  0.2479432E-02
   425.759  0.1535940E-02  0.1393464E-01  0.1664063E-01     9.993  0.1051937E-03  0.1789533E-02  0.2474227E-02
   425.763  0.1535851E-02  0.1393685E-01  0.1663526E-01     9.993  0.1051264E-03  0.1789520E-02  0.2470095E-02
   425.767  0.1535744E-02  0.1393913E-01  0.1663002E-01     9.993  0.1050197E-03  0.1789174E-02  0.2466307E-02
   425.771  0.1535606E-02  0.1394372E-01  0.1662511E-01     9.993  0.1048454E-03  0.1789062E-02  0.2460603E-02
   425.775  0.1535433E-02  0.1394837E-01  0.1662115E-01     9.993  0.1045913E-03  0.1788256E-02  0.2454318E-02
   425.779  0.1535229E-02  0.1395442E-01  0.1661679E-01     9.993  0.1042643E-03  0.1786936E-02  0.2446555E-02
   425.783  0.1534997E-02  0.1396063E-01  0.1661119E-01     9.994  0.1038717E-03  0.1785684E-02  0.2439629E-02
   425.787  0.1534746E-02  0.1396645E-01  0.1660675E-01     9.994  0.1034252E-03  0.1784753E-02  0.2430415E-02
   425.791  0.1534474E-02  0.1397167E-01  0.1660362E-01     9.994  0.1029330E-03  0.1783821E-02  0.2419624E-02
   425.795  0.1534182E-02  0.1397548E-01  0.1659778E-01     9.994  0.1024032E-03  0.1782554E-02  0.2410279E-02
   425.799  0.1533875E-02  0.1397781E-01  0.1659152E-01     9.994  0.1018439E-03  0.1781246E-02  0.2401027E-02
   425.803  0.1533561E-02  0.1397942E-01  0.1658746E-01     9.994  0.1012691E-03  0.1777340E-02  0.2392806E-02
   425.807  0.1533246E-02  0.1398107E-01  0.1658397E-01     9.994  0.1006926E-03  0.1770196E-02  0.2384880E-02
   425.811  0.1532939E-02  0.1397849E-01  0.1658014E-01     9.994  0.1001286E-03  0.1763953E-02  0.2378662E-02
   425.815  0.1532646E-02  0.1397620E-01  0.1657744E-01     9.994  0.9959027E-04  0.1757665E-02  0.2375393E-02
   425.819  0.1532374E-02  0.1397173E-01  0.1657747E-01     9.994  0.9909116E-04  0.1750555E-02  0.2373081E-02
   425.823  0.1532130E-02  0.1396446E-01  0.1657825E-01     9.995  0.9864268E-04  0.1745353E-02  0.2372843E-02
   425.827  0.1531919E-02  0.1395819E-01  0.1658126E-01     9.995  0.9825514E-04  0.1740508E-02  0.2377709E-02
   425.831  0.1531739E-02  0.1394702E-01  0.1658407E-01     9.995  0.9794552E-04  0.1738817E-02  0.2385285E-02
   425.835  0.1531582E-02  0.1393356E-01  0.1658524E-01     9.995  0.9773698E-04  0.1738981E-02  0.2397070E-02
   425.839  0.1531452E-02  0.1392362E-01  0.1659102E-01     9.995  0.9763407E-04  0.1739404E-02  0.2423966E-02
   425.843  0.1531352E-02  0.1391488E-01  0.1659885E-01     9.995  0.9763865E-04  0.1740152E-02  0.2461684E-02
   425.847  0.1531283E-02  0.1390390E-01  0.1660670E-01     9.995  0.9774988E-04  0.1744233E-02  0.2502799E-02
   425.851  0.1531248E-02  0.1389255E-01  0.1661408E-01     9.995  0.9796545E-04  0.1747522E-02  0.2547874E-02
   425.855  0.1531246E-02  0.1387993E-01  0.1662057E-01     9.996  0.9827912E-04  0.1752426E-02  0.2596067E-02
   425.859  0.1531279E-02  0.1386568E-01  0.1662608E-01     9.996  0.9868298E-04  0.1759441E-02  0.2646322E-02
   425.863  0.1531345E-02  0.1385069E-01  0.1663067E-01     9.996  0.9916781E-04  0.1767534E-02  0.2697532E-02
   425.867  0.1531450E-02  0.1383703E-01  0.1663721E-01     9.996  0.9972679E-04  0.1777607E-02  0.2746917E-02
   425.871  0.1531599E-02  0.1382289E-01  0.1664434E-01     9.996  0.1003500E-03  0.1788454E-02  0.2795405E-02
   425.875  0.1531787E-02  0.1380853E-01  0.1665158E-01     9.996  0.1010220E-03  0.1799320E-02  0.2842040E-02
   425.879  0.1532010E-02  0.1379414E-01  0.1665874E-01     9.996  0.1017263E-03  0.1810134E-02  0.2886681E-02
   425.883  0.1532262E-02  0.1378302E-01  0.1666879E-01     9.996  0.1024438E-03  0.1818144E-02  0.2932665E-02
   425.887  0.1532535E-02  0.1377713E-01  0.1668194E-01     9.996  0.1031570E-03  0.1822315E-02  0.2982670E-02
   425.891  0.1532824E-02  0.1377159E-01  0.1669374E-01     9.997  0.1038479E-03  0.1825106E-02  0.3026166E-02
   425.895  0.1533120E-02  0.1376664E-01  0.1670422E-01     9.997  0.1044996E-03  0.1826149E-02  0.3061626E-02
   425.899  0.1533417E-02  0.1376166E-01  0.1671306E-01     9.997  0.1050950E-03  0.1826588E-02  0.3088783E-02
   425.903  0.1533706E-02  0.1375695E-01  0.1671795E-01     9.997  0.1056196E-03  0.1826346E-02  0.3109231E-02
   425.907  0.1533981E-02  0.1375275E-01  0.1671934E-01     9.997  0.1060600E-03  0.1825399E-02  0.3118965E-02
   425.911  0.1534234E-02  0.1374893E-01  0.1671675E-01     9.997  0.1064064E-03  0.1823891E-02  0.3120063E-02
   425.915  0.1534463E-02  0.1374534E-01  0.1671073E-01     9.997  0.1066555E-03  0.1821579E-02  0.3114384E-02
   425.919  0.1534663E-02  0.1374201E-01  0.1670218E-01     9.997  0.1068006E-03  0.1818532E-02  0.3101062E-02
   425.923  0.1534827E-02  0.1373915E-01  0.1669051E-01     9.997  0.1068405E-03  0.1815415E-02  0.3081317E-02
   425.927  0.1534971E-02  0.1373759E-01  0.1667817E-01     9.998  0.1068036E-03  0.1810006E-02  0.3058050E-02
   425.931  0.1535105E-02  0.1373667E-01  0.1666722E-01     9.998  0.1067199E-03  0.1803330E-02  0.3034751E-02
   425.935  0.1535239E-02  0.1373878E-01  0.1666092E-01     9.998  0.1066118E-03  0.1798279E-02  0.3012986E-02
   425.939  0.1535368E-02  0.1374261E-01  0.1665710E-01     9.998  0.1064818E-03  0.1793837E-02  0.2992985E-02
   425.943  0.1535492E-02  0.1374647E-01  0.1665375E-01     9.998  0.1063347E-03  0.1788894E-02  0.2975157E-02
   425.947  0.1535616E-02  0.1374943E-01  0.1665123E-01     9.998  0.1061781E-03  0.1784898E-02  0.2960704E-02
   425.951  0.1535737E-02  0.1375177E-01  0.1664811E-01     9.998  0.1060164E-03  0.1781734E-02  0.2948558E-02
   425.955  0.1535854E-02  0.1375337E-01  0.1664537E-01     9.998  0.1058560E-03  0.1779126E-02  0.2938533E-02
   425.959  0.1535965E-02  0.1375503E-01  0.1664221E-01     9.999  0.1057045E-03  0.1776551E-02  0.2930569E-02
   425.963  0.1536067E-02  0.1375582E-01  0.1664016E-01     9.999  0.1055647E-03  0.1773932E-02  0.2925416E-02
   425.967  0.1536158E-02  0.1375790E-01  0.1663764E-01     9.999  0.1054398E-03  0.1772318E-02  0.2922202E-02
   425.971  0.1536235E-02  0.1375995E-01  0.1663416E-01     9.999  0.1053323E-03  0.1770846E-02  0.2920570E-02
   425.975  0.1536296E-02  0.1376065E-01  0.1663002E-01     9.999  0.1052451E-03  0.1768166E-02  0.2919890E-02
   425.979  0.1536340E-02  0.1376294E-01  0.1662498E-01     9.999  0.1051793E-03  0.1767767E-02  0.2921041E-02
   425.983  0.1536365E-02  0.1376465E-01  0.1661939E-01     9.999  0.1051370E-03  0.1767255E-02  0.2923171E-02
   425.987  0.1536371E-02  0.1376729E-01  0.1661370E-01     9.999  0.1051182E-03  0.1766130E-02  0.2927230E-02
   425.991  0.1536366E-02  0.1376928E-01  0.1660783E-01     9.999  0.1051124E-03  0.1765705E-02  0.2931894E-02
   425.995  0.1536362E-02  0.1377073E-01  0.1660307E-01    10.000  0.1051067E-03  0.1765287E-02  0.2935652E-02
   425.999  0.1536357E-02  0.1377200E-01  0.1659862E-01    10.000  0.1051007E-03  0.1764728E-02  0.2939444E-02
   426.003  0.1536349E-02  0.1377332E-01  0.1659491E-01    10.000  0.1050971E-03  0.1764559E-02  0.2943166E-02
   426.007  0.1536331E-02  0.1377482E-01  0.1659178E-01    10.000  0.1050996E-03  0.1764739E-02  0.2946519E-02
   426.011  0.1536295E-02  0.1377593E-01  0.1658868E-01    10.000  0.1050953E-03  0.1763629E-02  0.2947653E-02
   426.015  0.1536236E-02  0.1377840E-01  0.1658481E-01    10.000  0.1050743E-03  0.1763390E-02  0.2947738E-02
   426.019  0.1536155E-02  0.1378092E-01  0.1658018E-01    10.000  0.1050372E-03  0.1762532E-02  0.2945652E-02
   426.023  0.1536054E-02  0.1378371E-01  0.1657470E-01    10.000  0.1049850E-03  0.1761308E-02  0.2942683E-02
   426.027  0.1535935E-02  0.1378636E-01  0.1656918E-01    10.001  0.1049178E-03  0.1759976E-02  0.2939461E-02
   426.031  0.1535800E-02  0.1378852E-01  0.1656322E-01    10.001  0.1048383E-03  0.1758638E-02  0.2936022E-02
   426.035  0.1535654E-02  0.1379136E-01  0.1655783E-01    10.001  0.1047473E-03  0.1756101E-02  0.2932519E-02
   426.039  0.1535498E-02  0.1379351E-01  0.1655243E-01    10.001  0.1046448E-03  0.1754210E-02  0.2929111E-02
   426.043  0.1535330E-02  0.1379534E-01  0.1654679E-01    10.001  0.1045211E-03  0.1751882E-02  0.2924306E-02
   426.047  0.1535152E-02  0.1379672E-01  0.1654075E-01    10.001  0.1043775E-03  0.1749478E-02  0.2918037E-02
   426.051  0.1534968E-02  0.1379755E-01  0.1653506E-01    10.001  0.1042178E-03  0.1747014E-02  0.2911673E-02
   426.055  0.1534784E-02  0.1379747E-01  0.1652939E-01    10.001  0.1040443E-03  0.1744618E-02  0.2905556E-02
   426.059  0.1534604E-02  0.1379689E-01  0.1652458E-01    10.001  0.1038625E-03  0.1742106E-02  0.2900008E-02
   426.063  0.1534432E-02  0.1379590E-01  0.1652071E-01    10.002  0.1036749E-03  0.1739938E-02  0.2895110E-02
   426.067  0.1534266E-02  0.1379691E-01  0.1651727E-01    10.002  0.1034770E-03  0.1738817E-02  0.2890731E-02
   426.071  0.1534100E-02  0.1379525E-01  0.1651499E-01    10.002  0.1032560E-03  0.1735864E-02  0.2886822E-02
   426.075  0.1533940E-02  0.1379298E-01  0.1651304E-01    10.002  0.1030169E-03  0.1732156E-02  0.2883445E-02
   426.079  0.1533788E-02  0.1379123E-01  0.1651188E-01    10.002  0.1027657E-03  0.1728454E-02  0.2881001E-02
   426.083  0.1533647E-02  0.1378932E-01  0.1651126E-01    10.002  0.1025083E-03  0.1724408E-02  0.2878946E-02
   426.087  0.1533523E-02  0.1378724E-01  0.1651067E-01    10.002  0.1022506E-03  0.1720470E-02  0.2879522E-02
   426.091  0.1533416E-02  0.1378559E-01  0.1651174E-01    10.002  0.1019986E-03  0.1716491E-02  0.2881142E-02
   426.095  0.1533330E-02  0.1378559E-01  0.1651568E-01    10.003  0.1017585E-03  0.1711914E-02  0.2886884E-02
   426.099  0.1533266E-02  0.1378621E-01  0.1652078E-01    10.003  0.1015356E-03  0.1706075E-02  0.2895188E-02
   426.103  0.1533227E-02  0.1378530E-01  0.1652559E-01    10.003  0.1013349E-03  0.1702731E-02  0.2903689E-02
   426.107  0.1533211E-02  0.1378378E-01  0.1653193E-01    10.003  0.1011617E-03  0.1699700E-02  0.2914994E-02
   426.111  0.1533220E-02  0.1378524E-01  0.1654215E-01    10.003  0.1010194E-03  0.1694600E-02  0.2934181E-02
   426.115  0.1533253E-02  0.1378562E-01  0.1655260E-01    10.003  0.1009112E-03  0.1690166E-02  0.2953181E-02
   426.119  0.1533308E-02  0.1378528E-01  0.1656124E-01    10.003  0.1008400E-03  0.1686760E-02  0.2971033E-02
   426.123  0.1533385E-02  0.1378416E-01  0.1656917E-01    10.003  0.1008064E-03  0.1684326E-02  0.2987930E-02
   426.127  0.1533481E-02  0.1378181E-01  0.1657570E-01    10.004  0.1008115E-03  0.1683042E-02  0.3003816E-02
   426.131  0.1533594E-02  0.1377840E-01  0.1658135E-01    10.004  0.1008548E-03  0.1682068E-02  0.3018324E-02
   426.135  0.1533720E-02  0.1377506E-01  0.1658776E-01    10.004  0.1009351E-03  0.1682170E-02  0.3035005E-02
   426.139  0.1533856E-02  0.1377093E-01  0.1659063E-01    10.004  0.1010503E-03  0.1683175E-02  0.3044736E-02
   426.143  0.1533998E-02  0.1376616E-01  0.1659193E-01    10.004  0.1011968E-03  0.1685031E-02  0.3052808E-02
   426.148  0.1534143E-02  0.1376081E-01  0.1659118E-01    10.004  0.1013713E-03  0.1687726E-02  0.3059719E-02
   426.152  0.1534287E-02  0.1375526E-01  0.1658875E-01    10.004  0.1015693E-03  0.1690561E-02  0.3064964E-02
   426.156  0.1534422E-02  0.1374981E-01  0.1658548E-01    10.004  0.1017827E-03  0.1693357E-02  0.3067727E-02
   426.159  0.1534541E-02  0.1374589E-01  0.1658148E-01    10.004  0.1020016E-03  0.1695625E-02  0.3069433E-02
   426.163  0.1534647E-02  0.1374482E-01  0.1657861E-01    10.005  0.1022152E-03  0.1695251E-02  0.3073501E-02
   426.168  0.1534740E-02  0.1374401E-01  0.1657479E-01    10.005  0.1024190E-03  0.1693672E-02  0.3074245E-02
   426.172  0.1534826E-02  0.1374369E-01  0.1657069E-01    10.005  0.1026184E-03  0.1691794E-02  0.3072871E-02
   426.176  0.1534908E-02  0.1374320E-01  0.1656695E-01    10.005  0.1028194E-03  0.1690071E-02  0.3071741E-02
   426.180  0.1534983E-02  0.1374293E-01  0.1656318E-01    10.005  0.1030166E-03  0.1687624E-02  0.3069675E-02
   426.184  0.1535050E-02  0.1374285E-01  0.1656031E-01    10.005  0.1032051E-03  0.1684947E-02  0.3066609E-02
   426.188  0.1535107E-02  0.1374327E-01  0.1655817E-01    10.005  0.1033802E-03  0.1681847E-02  0.3063884E-02
   426.192  0.1535153E-02  0.1374442E-01  0.1655661E-01    10.005  0.1035373E-03  0.1678390E-02  0.3060748E-02
   426.196  0.1535187E-02  0.1374567E-01  0.1655479E-01    10.006  0.1036725E-03  0.1675016E-02  0.3056367E-02
   426.200  0.1535207E-02  0.1374728E-01  0.1655281E-01    10.006  0.1037821E-03  0.1672124E-02  0.3051280E-02
   426.204  0.1535221E-02  0.1374942E-01  0.1655094E-01    10.006  0.1038759E-03  0.1669088E-02  0.3046320E-02
   426.208  0.1535230E-02  0.1375212E-01  0.1654999E-01    10.006  0.1039545E-03  0.1666213E-02  0.3040484E-02
   426.212  0.1535233E-02  0.1375524E-01  0.1654913E-01    10.006  0.1040159E-03  0.1664533E-02  0.3035350E-02
   426.216  0.1535231E-02  0.1375747E-01  0.1654879E-01    10.006  0.1040583E-03  0.1662152E-02  0.3031057E-02
   426.220  0.1535213E-02  0.1375949E-01  0.1654740E-01    10.006  0.1040893E-03  0.1659920E-02  0.3026945E-02
   426.224  0.1535157E-02  0.1376215E-01  0.1654321E-01    10.006  0.1041277E-03  0.1658119E-02  0.3026037E-02
   426.228  0.1535064E-02  0.1376568E-01  0.1653898E-01    10.007  0.1041804E-03  0.1657213E-02  0.3026401E-02
   426.232  0.1534949E-02  0.1376889E-01  0.1653366E-01    10.007  0.1042649E-03  0.1657639E-02  0.3028816E-02
   426.236  0.1534814E-02  0.1377186E-01  0.1652779E-01    10.007  0.1043805E-03  0.1659564E-02  0.3033030E-02
   426.240  0.1534663E-02  0.1377425E-01  0.1652196E-01    10.007  0.1045240E-03  0.1662434E-02  0.3038822E-02
   426.244  0.1534494E-02  0.1377693E-01  0.1651488E-01    10.007  0.1046938E-03  0.1666395E-02  0.3046827E-02
   426.248  0.1534311E-02  0.1377898E-01  0.1650856E-01    10.007  0.1048856E-03  0.1669835E-02  0.3056736E-02
   426.252  0.1534119E-02  0.1378155E-01  0.1650202E-01    10.007  0.1050947E-03  0.1675491E-02  0.3066344E-02
   426.256  0.1533915E-02  0.1378380E-01  0.1649536E-01    10.007  0.1053204E-03  0.1680779E-02  0.3076088E-02
   426.260  0.1533666E-02  0.1378619E-01  0.1648622E-01    10.007  0.1055865E-03  0.1686480E-02  0.3087814E-02
   426.264  0.1533368E-02  0.1378869E-01  0.1647446E-01    10.008  0.1058985E-03  0.1692104E-02  0.3101174E-02
   426.268  0.1533028E-02  0.1379122E-01  0.1645996E-01    10.008  0.1062491E-03  0.1697765E-02  0.3115716E-02
   426.272  0.1532654E-02  0.1379389E-01  0.1644423E-01    10.008  0.1066298E-03  0.1703522E-02  0.3131149E-02
   426.276  0.1532241E-02  0.1379500E-01  0.1642654E-01    10.008  0.1070220E-03  0.1708436E-02  0.3146151E-02
   426.280  0.1531761E-02  0.1379531E-01  0.1640366E-01    10.008  0.1073789E-03  0.1712356E-02  0.3158130E-02
   426.284  0.1531217E-02  0.1379629E-01  0.1637861E-01    10.008  0.1076736E-03  0.1716773E-02  0.3163534E-02
   426.288  0.1530620E-02  0.1379742E-01  0.1635228E-01    10.008  0.1078958E-03  0.1721458E-02  0.3162982E-02
   426.292  0.1529986E-02  0.1379687E-01  0.1632225E-01    10.008  0.1080401E-03  0.1724943E-02  0.3157014E-02
   426.296  0.1529330E-02  0.1379400E-01  0.1629360E-01    10.009  0.1081018E-03  0.1727803E-02  0.3148202E-02
   426.300  0.1528654E-02  0.1378922E-01  0.1626397E-01    10.009  0.1080759E-03  0.1728629E-02  0.3135757E-02
   426.304  0.1527961E-02  0.1378448E-01  0.1623586E-01    10.009  0.1079601E-03  0.1727952E-02  0.3120469E-02
   426.308  0.1527263E-02  0.1378616E-01  0.1621529E-01    10.009  0.1077452E-03  0.1727755E-02  0.3096511E-02
   426.312  0.1526564E-02  0.1378752E-01  0.1619734E-01    10.009  0.1074031E-03  0.1725945E-02  0.3067820E-02
   426.316  0.1525882E-02  0.1378635E-01  0.1617954E-01    10.009  0.1069427E-03  0.1722049E-02  0.3036431E-02
   426.320  0.1525236E-02  0.1378504E-01  0.1616618E-01    10.009  0.1063749E-03  0.1713941E-02  0.3010000E-02
   426.324  0.1524642E-02  0.1378253E-01  0.1615694E-01    10.009  0.1057138E-03  0.1701575E-02  0.2982784E-02
   426.328  0.1524114E-02  0.1377731E-01  0.1615125E-01    10.010  0.1049758E-03  0.1686328E-02  0.2956054E-02
   426.332  0.1523665E-02  0.1376760E-01  0.1614671E-01    10.010  0.1041792E-03  0.1674274E-02  0.2931094E-02
   426.336  0.1523308E-02  0.1375742E-01  0.1614849E-01    10.010  0.1033440E-03  0.1667465E-02  0.2903996E-02
   426.340  0.1523051E-02  0.1375181E-01  0.1616094E-01    10.010  0.1024894E-03  0.1665709E-02  0.2872252E-02
   426.344  0.1522900E-02  0.1374229E-01  0.1617511E-01    10.010  0.1016380E-03  0.1667621E-02  0.2843699E-02
   426.348  0.1522859E-02  0.1373442E-01  0.1619520E-01    10.010  0.1008099E-03  0.1668272E-02  0.2828335E-02
   426.352  0.1522929E-02  0.1372597E-01  0.1621975E-01    10.010  0.1000255E-03  0.1669647E-02  0.2822117E-02
   426.356  0.1523100E-02  0.1371845E-01  0.1624930E-01    10.010  0.9930644E-04  0.1674659E-02  0.2819262E-02
   426.360  0.1523363E-02  0.1371005E-01  0.1627902E-01    10.011  0.9867200E-04  0.1684405E-02  0.2820874E-02
   426.364  0.1523712E-02  0.1370295E-01  0.1631004E-01    10.011  0.9813775E-04  0.1692101E-02  0.2827601E-02
   426.368  0.1524138E-02  0.1369555E-01  0.1634230E-01    10.011  0.9771710E-04  0.1700939E-02  0.2838229E-02
   426.372  0.1524627E-02  0.1368926E-01  0.1637525E-01    10.011  0.9741980E-04  0.1713925E-02  0.2850397E-02
   426.376  0.1525170E-02  0.1368550E-01  0.1640907E-01    10.011  0.9725287E-04  0.1725087E-02  0.2875076E-02
   426.380  0.1525777E-02  0.1368426E-01  0.1644530E-01    10.011  0.9719916E-04  0.1734312E-02  0.2908955E-02
   426.384  0.1526440E-02  0.1368275E-01  0.1648077E-01    10.011  0.9725122E-04  0.1744331E-02  0.2945119E-02
   426.388  0.1527144E-02  0.1368150E-01  0.1651235E-01    10.011  0.9740726E-04  0.1753248E-02  0.2985062E-02
   426.392  0.1527869E-02  0.1367884E-01  0.1654337E-01    10.012  0.9766348E-04  0.1762593E-02  0.3024754E-02
   426.396  0.1528597E-02  0.1367579E-01  0.1656897E-01    10.012  0.9801283E-04  0.1770964E-02  0.3065871E-02
   426.400  0.1529309E-02  0.1367276E-01  0.1658841E-01    10.012  0.9844571E-04  0.1778386E-02  0.3108121E-02
   426.404  0.1529986E-02  0.1367180E-01  0.1660334E-01    10.012  0.9895140E-04  0.1782474E-02  0.3151499E-02
   426.408  0.1530609E-02  0.1367276E-01  0.1661425E-01    10.012  0.9951635E-04  0.1780866E-02  0.3193969E-02
   426.412  0.1531168E-02  0.1367307E-01  0.1661760E-01    10.012  0.1001223E-03  0.1777919E-02  0.3235285E-02
   426.416  0.1531681E-02  0.1367272E-01  0.1661547E-01    10.012  0.1007314E-03  0.1773091E-02  0.3271816E-02
   426.420  0.1532148E-02  0.1367148E-01  0.1661150E-01    10.012  0.1013151E-03  0.1767003E-02  0.3303258E-02
   426.424  0.1532565E-02  0.1367003E-01  0.1660456E-01    10.012  0.1018484E-03  0.1759549E-02  0.3327151E-02
   426.428  0.1532926E-02  0.1366809E-01  0.1659400E-01    10.013  0.1023189E-03  0.1750920E-02  0.3344209E-02
   426.432  0.1533249E-02  0.1366695E-01  0.1658415E-01    10.013  0.1027333E-03  0.1742729E-02  0.3352274E-02
   426.436  0.1533535E-02  0.1366571E-01  0.1657315E-01    10.013  0.1030854E-03  0.1733935E-02  0.3354074E-02
   426.440  0.1533781E-02  0.1366377E-01  0.1656070E-01    10.013  0.1033750E-03  0.1724512E-02  0.3351081E-02
   426.444  0.1533995E-02  0.1366116E-01  0.1654839E-01    10.013  0.1036216E-03  0.1714761E-02  0.3347029E-02
   426.448  0.1534175E-02  0.1365951E-01  0.1653653E-01    10.013  0.1038250E-03  0.1701871E-02  0.3341628E-02
   426.452  0.1534321E-02  0.1365719E-01  0.1652351E-01    10.013  0.1039812E-03  0.1688890E-02  0.3334405E-02
   426.456  0.1534445E-02  0.1365426E-01  0.1651074E-01    10.013  0.1040970E-03  0.1676662E-02  0.3325630E-02
   426.460  0.1534551E-02  0.1365058E-01  0.1649856E-01    10.014  0.1041630E-03  0.1665131E-02  0.3314224E-02
   426.464  0.1534637E-02  0.1364678E-01  0.1648815E-01    10.014  0.1041773E-03  0.1654327E-02  0.3298315E-02
   426.468  0.1534702E-02  0.1364312E-01  0.1647631E-01    10.014  0.1041406E-03  0.1643888E-02  0.3283548E-02
   426.472  0.1534767E-02  0.1364121E-01  0.1646902E-01    10.014  0.1040918E-03  0.1632413E-02  0.3274324E-02
   426.476  0.1534835E-02  0.1363897E-01  0.1646321E-01    10.014  0.1040423E-03  0.1621387E-02  0.3267074E-02
   426.480  0.1534905E-02  0.1363644E-01  0.1645891E-01    10.014  0.1039936E-03  0.1611158E-02  0.3260779E-02
   426.484  0.1534975E-02  0.1363416E-01  0.1645520E-01    10.014  0.1039455E-03  0.1602090E-02  0.3256971E-02
   426.488  0.1535043E-02  0.1363182E-01  0.1645177E-01    10.014  0.1039005E-03  0.1593716E-02  0.3254165E-02
   426.492  0.1535105E-02  0.1362949E-01  0.1644825E-01    10.015  0.1038629E-03  0.1586205E-02  0.3252884E-02
   426.496  0.1535157E-02  0.1362750E-01  0.1644454E-01    10.015  0.1038332E-03  0.1579631E-02  0.3252879E-02
   426.500  0.1535200E-02  0.1362564E-01  0.1643998E-01    10.015  0.1038119E-03  0.1574032E-02  0.3253198E-02
   426.504  0.1535231E-02  0.1362680E-01  0.1643626E-01    10.015  0.1037992E-03  0.1571412E-02  0.3252130E-02
   426.508  0.1535251E-02  0.1362876E-01  0.1643406E-01    10.015  0.1037950E-03  0.1570724E-02  0.3253341E-02
   426.512  0.1535258E-02  0.1363084E-01  0.1643027E-01    10.015  0.1037982E-03  0.1569894E-02  0.3254784E-02
   426.516  0.1535252E-02  0.1363262E-01  0.1642608E-01    10.015  0.1038092E-03  0.1569137E-02  0.3257008E-02
   426.520  0.1535234E-02  0.1363460E-01  0.1642008E-01    10.015  0.1038276E-03  0.1568120E-02  0.3259165E-02
   426.524  0.1535207E-02  0.1363634E-01  0.1641322E-01    10.016  0.1038500E-03  0.1567243E-02  0.3260930E-02
   426.528  0.1535180E-02  0.1363780E-01  0.1640751E-01    10.016  0.1038722E-03  0.1566723E-02  0.3263130E-02
   426.532  0.1535154E-02  0.1363808E-01  0.1640319E-01    10.016  0.1038935E-03  0.1565610E-02  0.3264551E-02
   426.536  0.1535128E-02  0.1363962E-01  0.1639859E-01    10.016  0.1039131E-03  0.1564687E-02  0.3266804E-02
   426.540  0.1535104E-02  0.1364085E-01  0.1639558E-01    10.016  0.1039295E-03  0.1564186E-02  0.3268531E-02
   426.544  0.1535082E-02  0.1364224E-01  0.1639210E-01    10.016  0.1039430E-03  0.1562952E-02  0.3271374E-02
   426.548  0.1535061E-02  0.1364344E-01  0.1638726E-01    10.016  0.1039523E-03  0.1561509E-02  0.3273032E-02
   426.552  0.1535044E-02  0.1364405E-01  0.1638299E-01    10.016  0.1039571E-03  0.1559815E-02  0.3274123E-02
   426.556  0.1535029E-02  0.1364464E-01  0.1637859E-01    10.017  0.1039567E-03  0.1558085E-02  0.3275594E-02
   426.560  0.1535017E-02  0.1364494E-01  0.1637447E-01    10.017  0.1039514E-03  0.1556622E-02  0.3276424E-02
   426.564  0.1535010E-02  0.1364522E-01  0.1637071E-01    10.017  0.1039414E-03  0.1554976E-02  0.3277480E-02
   426.568  0.1535006E-02  0.1364538E-01  0.1636764E-01    10.017  0.1039262E-03  0.1553527E-02  0.3278841E-02
   426.572  0.1535006E-02  0.1364545E-01  0.1636456E-01    10.017  0.1039065E-03  0.1551467E-02  0.3279770E-02
   426.576  0.1535010E-02  0.1364646E-01  0.1636022E-01    10.017  0.1038821E-03  0.1549611E-02  0.3278719E-02
   426.580  0.1535017E-02  0.1364600E-01  0.1635709E-01    10.017  0.1038535E-03  0.1547495E-02  0.3279942E-02
   426.584  0.1535028E-02  0.1364578E-01  0.1635428E-01    10.018  0.1038210E-03  0.1545245E-02  0.3281534E-02
   426.588  0.1535041E-02  0.1364562E-01  0.1635162E-01    10.018  0.1037851E-03  0.1542900E-02  0.3283233E-02
   426.592  0.1535055E-02  0.1364547E-01  0.1634873E-01    10.018  0.1037468E-03  0.1540790E-02  0.3285365E-02
   426.596  0.1535072E-02  0.1364583E-01  0.1634690E-01    10.018  0.1037064E-03  0.1539370E-02  0.3286985E-02
   426.600  0.1535090E-02  0.1364594E-01  0.1634556E-01    10.018  0.1036643E-03  0.1539304E-02  0.3288400E-02
   426.604  0.1535108E-02  0.1364861E-01  0.1634396E-01    10.018  0.1036221E-03  0.1540202E-02  0.3289471E-02
   426.608  0.1535126E-02  0.1364876E-01  0.1634231E-01    10.018  0.1035795E-03  0.1538075E-02  0.3290905E-02
   426.612  0.1535144E-02  0.1364884E-01  0.1634083E-01    10.018  0.1035376E-03  0.1536705E-02  0.3293345E-02
   426.616  0.1535160E-02  0.1364899E-01  0.1633920E-01    10.018  0.1034976E-03  0.1535457E-02  0.3294627E-02
   426.620  0.1535174E-02  0.1364942E-01  0.1633868E-01    10.019  0.1034595E-03  0.1534225E-02  0.3294607E-02
   426.624  0.1535167E-02  0.1364967E-01  0.1633492E-01    10.019  0.1034477E-03  0.1533064E-02  0.3298098E-02
   426.628  0.1535132E-02  0.1364988E-01  0.1632857E-01    10.019  0.1034704E-03  0.1531764E-02  0.3304559E-02
   426.632  0.1535069E-02  0.1365000E-01  0.1632029E-01    10.019  0.1035265E-03  0.1530304E-02  0.3312968E-02
   426.636  0.1534981E-02  0.1364988E-01  0.1631056E-01    10.019  0.1036146E-03  0.1529153E-02  0.3323318E-02
   426.640  0.1534856E-02  0.1364907E-01  0.1629826E-01    10.019  0.1037369E-03  0.1527618E-02  0.3334842E-02
   426.644  0.1534684E-02  0.1365283E-01  0.1628749E-01    10.019  0.1038898E-03  0.1531633E-02  0.3342361E-02
   426.649  0.1534462E-02  0.1365696E-01  0.1627406E-01    10.019  0.1040480E-03  0.1536524E-02  0.3346897E-02
   426.653  0.1534193E-02  0.1366121E-01  0.1625793E-01    10.020  0.1042040E-03  0.1541184E-02  0.3348857E-02
   426.657  0.1533880E-02  0.1366442E-01  0.1624096E-01    10.020  0.1043564E-03  0.1545749E-02  0.3348758E-02
   426.661  0.1533532E-02  0.1366698E-01  0.1622039E-01    10.020  0.1045008E-03  0.1551351E-02  0.3345477E-02
   426.665  0.1533155E-02  0.1366928E-01  0.1620002E-01    10.020  0.1046338E-03  0.1555376E-02  0.3342643E-02
   426.669  0.1532756E-02  0.1367065E-01  0.1617975E-01    10.020  0.1047546E-03  0.1558818E-02  0.3338792E-02
   426.673  0.1532345E-02  0.1367142E-01  0.1615916E-01    10.020  0.1048591E-03  0.1562389E-02  0.3334010E-02
   426.677  0.1531930E-02  0.1367217E-01  0.1614139E-01    10.020  0.1049458E-03  0.1566117E-02  0.3327747E-02
   426.681  0.1531521E-02  0.1367176E-01  0.1612520E-01    10.020  0.1050115E-03  0.1568247E-02  0.3320404E-02
   426.685  0.1531129E-02  0.1366931E-01  0.1611096E-01    10.021  0.1050553E-03  0.1569148E-02  0.3312574E-02
   426.689  0.1530761E-02  0.1366514E-01  0.1609823E-01    10.021  0.1050754E-03  0.1568326E-02  0.3304512E-02
   426.693  0.1530426E-02  0.1365855E-01  0.1608788E-01    10.021  0.1050713E-03  0.1567755E-02  0.3296164E-02
   426.697  0.1530133E-02  0.1365339E-01  0.1608027E-01    10.021  0.1050426E-03  0.1565828E-02  0.3287125E-02
   426.701  0.1529887E-02  0.1364702E-01  0.1607580E-01    10.021  0.1049905E-03  0.1563511E-02  0.3279143E-02
   426.705  0.1529694E-02  0.1363972E-01  0.1607327E-01    10.021  0.1049152E-03  0.1560562E-02  0.3271008E-02
   426.709  0.1529559E-02  0.1363170E-01  0.1607559E-01    10.021  0.1048191E-03  0.1557590E-02  0.3263541E-02
   426.713  0.1529484E-02  0.1362959E-01  0.1608563E-01    10.022  0.1047041E-03  0.1560149E-02  0.3248889E-02
   426.717  0.1529457E-02  0.1362810E-01  0.1609986E-01    10.022  0.1045486E-03  0.1562752E-02  0.3234073E-02
   426.721  0.1529468E-02  0.1362834E-01  0.1611778E-01    10.022  0.1043380E-03  0.1564010E-02  0.3217898E-02
   426.725  0.1529517E-02  0.1363118E-01  0.1613622E-01    10.022  0.1040767E-03  0.1562996E-02  0.3206258E-02
   426.729  0.1529602E-02  0.1363544E-01  0.1615612E-01    10.022  0.1037713E-03  0.1561135E-02  0.3196513E-02
   426.733  0.1529721E-02  0.1364059E-01  0.1617674E-01    10.022  0.1034285E-03  0.1558126E-02  0.3188165E-02
   426.737  0.1529868E-02  0.1364614E-01  0.1619912E-01    10.022  0.1030546E-03  0.1554274E-02  0.3181296E-02
   426.741  0.1530037E-02  0.1365318E-01  0.1621987E-01    10.022  0.1026572E-03  0.1547946E-02  0.3176014E-02
   426.745  0.1530223E-02  0.1366069E-01  0.1624050E-01    10.023  0.1022443E-03  0.1540677E-02  0.3171326E-02
   426.749  0.1530423E-02  0.1366731E-01  0.1625930E-01    10.023  0.1018271E-03  0.1533615E-02  0.3167164E-02
   426.753  0.1530631E-02  0.1367315E-01  0.1627483E-01    10.023  0.1014139E-03  0.1527080E-02  0.3164597E-02
   426.757  0.1530842E-02  0.1367753E-01  0.1628896E-01    10.023  0.1010151E-03  0.1521289E-02  0.3163541E-02
   426.761  0.1531047E-02  0.1368111E-01  0.1629969E-01    10.023  0.1006422E-03  0.1516672E-02  0.3164782E-02
   426.765  0.1531233E-02  0.1368401E-01  0.1630498E-01    10.023  0.1003072E-03  0.1513643E-02  0.3167946E-02
   426.769  0.1531397E-02  0.1368495E-01  0.1630700E-01    10.023  0.1000176E-03  0.1511956E-02  0.3171425E-02
   426.773  0.1531534E-02  0.1368579E-01  0.1630495E-01    10.023  0.9978050E-04  0.1511789E-02  0.3176921E-02
   426.777  0.1531641E-02  0.1368487E-01  0.1629887E-01    10.024  0.9960001E-04  0.1513045E-02  0.3183736E-02
   426.781  0.1531716E-02  0.1368261E-01  0.1628801E-01    10.024  0.9948125E-04  0.1515776E-02  0.3190443E-02
   426.785  0.1531772E-02  0.1367874E-01  0.1627527E-01    10.024  0.9940761E-04  0.1519765E-02  0.3196792E-02
   426.789  0.1531819E-02  0.1367310E-01  0.1626125E-01    10.024  0.9936748E-04  0.1524991E-02  0.3201424E-02
   426.793  0.1531854E-02  0.1366627E-01  0.1624751E-01    10.024  0.9936151E-04  0.1530860E-02  0.3202782E-02
   426.797  0.1531881E-02  0.1365838E-01  0.1623207E-01    10.024  0.9939210E-04  0.1538089E-02  0.3203296E-02
   426.801  0.1531899E-02  0.1364942E-01  0.1621568E-01    10.024  0.9945757E-04  0.1546451E-02  0.3202698E-02
   426.805  0.1531903E-02  0.1363916E-01  0.1619862E-01    10.024  0.9954939E-04  0.1554744E-02  0.3200066E-02
   426.809  0.1531899E-02  0.1362919E-01  0.1618195E-01    10.025  0.9966782E-04  0.1562640E-02  0.3195634E-02
   426.813  0.1531904E-02  0.1361870E-01  0.1616661E-01    10.025  0.9980725E-04  0.1570900E-02  0.3191215E-02
   426.817  0.1531920E-02  0.1360864E-01  0.1615096E-01    10.025  0.9996320E-04  0.1580066E-02  0.3184193E-02
   426.821  0.1531947E-02  0.1360040E-01  0.1613885E-01    10.025  0.1001317E-03  0.1584390E-02  0.3183416E-02
   426.825  0.1531989E-02  0.1359659E-01  0.1613354E-01    10.025  0.1003058E-03  0.1583532E-02  0.3189725E-02
   426.829  0.1532047E-02  0.1359305E-01  0.1612943E-01    10.025  0.1004793E-03  0.1582292E-02  0.3194973E-02
   426.833  0.1532117E-02  0.1359005E-01  0.1612653E-01    10.025  0.1006484E-03  0.1580555E-02  0.3198678E-02
   426.837  0.1532200E-02  0.1358727E-01  0.1612372E-01    10.025  0.1008083E-03  0.1577892E-02  0.3201467E-02
   426.841  0.1532292E-02  0.1358494E-01  0.1612125E-01    10.026  0.1009554E-03  0.1574126E-02  0.3203852E-02
   426.845  0.1532390E-02  0.1358269E-01  0.1611895E-01    10.026  0.1010849E-03  0.1569947E-02  0.3204644E-02
   426.849  0.1532492E-02  0.1358103E-01  0.1611750E-01    10.026  0.1011943E-03  0.1564402E-02  0.3205267E-02
   426.853  0.1532596E-02  0.1357905E-01  0.1611602E-01    10.026  0.1012800E-03  0.1557881E-02  0.3204636E-02
   426.857  0.1532698E-02  0.1357923E-01  0.1611399E-01    10.026  0.1013399E-03  0.1550861E-02  0.3203984E-02
   426.861  0.1532796E-02  0.1358031E-01  0.1611199E-01    10.026  0.1013725E-03  0.1543318E-02  0.3203157E-02
   426.865  0.1532885E-02  0.1358166E-01  0.1610937E-01    10.026  0.1013781E-03  0.1534802E-02  0.3201894E-02
   426.869  0.1532962E-02  0.1358456E-01  0.1610659E-01    10.027  0.1013554E-03  0.1524843E-02  0.3199821E-02
   426.873  0.1533026E-02  0.1358680E-01  0.1610405E-01    10.027  0.1013051E-03  0.1515703E-02  0.3197663E-02
   426.877  0.1533081E-02  0.1358923E-01  0.1610101E-01    10.027  0.1012360E-03  0.1506820E-02  0.3195900E-02
   426.881  0.1533135E-02  0.1359146E-01  0.1609830E-01    10.027  0.1011908E-03  0.1498964E-02  0.3196655E-02
   426.885  0.1533178E-02  0.1359339E-01  0.1609556E-01    10.027  0.1011831E-03  0.1492832E-02  0.3200275E-02
   426.889  0.1533199E-02  0.1359496E-01  0.1609070E-01    10.027  0.1012216E-03  0.1488027E-02  0.3207862E-02
   426.893  0.1533203E-02  0.1359649E-01  0.1608465E-01    10.027  0.1013076E-03  0.1483926E-02  0.3218030E-02
   426.897  0.1533187E-02  0.1359776E-01  0.1607779E-01    10.027  0.1014395E-03  0.1480418E-02  0.3230397E-02
   426.901  0.1533154E-02  0.1359872E-01  0.1607006E-01    10.028  0.1016126E-03  0.1476885E-02  0.3244387E-02
   426.905  0.1533103E-02  0.1359954E-01  0.1606143E-01    10.028  0.1018229E-03  0.1473816E-02  0.3259764E-02
   426.909  0.1533037E-02  0.1359996E-01  0.1605244E-01    10.028  0.1020650E-03  0.1471213E-02  0.3276022E-02
   426.913  0.1532955E-02  0.1359967E-01  0.1604323E-01    10.028  0.1023343E-03  0.1468000E-02  0.3291177E-02
   426.917  0.1532854E-02  0.1359867E-01  0.1603225E-01    10.028  0.1026299E-03  0.1464843E-02  0.3307609E-02
   426.921  0.1532736E-02  0.1359674E-01  0.1602024E-01    10.028  0.1029454E-03  0.1461225E-02  0.3324149E-02
   426.925  0.1532603E-02  0.1359452E-01  0.1600744E-01    10.028  0.1032723E-03  0.1457593E-02  0.3340504E-02
   426.929  0.1532462E-02  0.1359163E-01  0.1599443E-01    10.028  0.1036017E-03  0.1452950E-02  0.3355843E-02
   426.933  0.1532322E-02  0.1358785E-01  0.1598152E-01    10.029  0.1039212E-03  0.1446844E-02  0.3369830E-02
   426.937  0.1532191E-02  0.1358271E-01  0.1596923E-01    10.029  0.1042218E-03  0.1439120E-02  0.3382372E-02
   426.941  0.1532071E-02  0.1357604E-01  0.1595814E-01    10.029  0.1044967E-03  0.1430476E-02  0.3393674E-02
   426.945  0.1531961E-02  0.1356846E-01  0.1594782E-01    10.029  0.1047398E-03  0.1420715E-02  0.3401957E-02
   426.949  0.1531864E-02  0.1356089E-01  0.1593706E-01    10.029  0.1049462E-03  0.1409864E-02  0.3408776E-02
   426.953  0.1531782E-02  0.1355231E-01  0.1592731E-01    10.029  0.1051095E-03  0.1398602E-02  0.3412643E-02
   426.957  0.1531717E-02  0.1354119E-01  0.1591898E-01    10.029  0.1052265E-03  0.1386628E-02  0.3414248E-02
   426.961  0.1531671E-02  0.1353187E-01  0.1591345E-01    10.029  0.1052930E-03  0.1374523E-02  0.3418137E-02
   426.965  0.1531646E-02  0.1352382E-01  0.1590826E-01    10.030  0.1053114E-03  0.1363979E-02  0.3413678E-02
   426.969  0.1531651E-02  0.1352121E-01  0.1591080E-01    10.030  0.1052967E-03  0.1359373E-02  0.3401150E-02
   426.973  0.1531689E-02  0.1351873E-01  0.1591515E-01    10.030  0.1052500E-03  0.1354580E-02  0.3389505E-02
   426.977  0.1531757E-02  0.1351577E-01  0.1592087E-01    10.030  0.1051733E-03  0.1349112E-02  0.3378567E-02
   426.981  0.1531854E-02  0.1351290E-01  0.1592661E-01    10.030  0.1050668E-03  0.1343666E-02  0.3367766E-02
   426.985  0.1531977E-02  0.1351054E-01  0.1593361E-01    10.030  0.1049347E-03  0.1338587E-02  0.3357214E-02
   426.989  0.1532121E-02  0.1350834E-01  0.1594109E-01    10.030  0.1047799E-03  0.1333887E-02  0.3346945E-02
   426.993  0.1532283E-02  0.1350901E-01  0.1595078E-01    10.030  0.1046058E-03  0.1331352E-02  0.3334385E-02
   426.997  0.1532459E-02  0.1350954E-01  0.1596075E-01    10.031  0.1044170E-03  0.1329170E-02  0.3323220E-02
   427.001  0.1532644E-02  0.1351031E-01  0.1596930E-01    10.031  0.1042173E-03  0.1327816E-02  0.3313463E-02
   427.005  0.1532834E-02  0.1351154E-01  0.1597678E-01    10.031  0.1040122E-03  0.1326331E-02  0.3305051E-02
   427.009  0.1533023E-02  0.1351250E-01  0.1598267E-01    10.031  0.1038055E-03  0.1325345E-02  0.3298232E-02
   427.013  0.1533208E-02  0.1351416E-01  0.1598726E-01    10.031  0.1036020E-03  0.1324545E-02  0.3292933E-02
   427.017  0.1533383E-02  0.1351527E-01  0.1598951E-01    10.031  0.1034070E-03  0.1323880E-02  0.3289200E-02
   427.021  0.1533544E-02  0.1351798E-01  0.1599207E-01    10.031  0.1032248E-03  0.1324110E-02  0.3287376E-02
   427.025  0.1533680E-02  0.1352157E-01  0.1599141E-01    10.032  0.1030664E-03  0.1325007E-02  0.3287359E-02
   427.029  0.1533777E-02  0.1352559E-01  0.1598801E-01    10.032  0.1029441E-03  0.1326510E-02  0.3289941E-02
   427.033  0.1533835E-02  0.1352940E-01  0.1598173E-01    10.032  0.1028602E-03  0.1328739E-02  0.3295533E-02
   427.037  0.1533851E-02  0.1353304E-01  0.1597291E-01    10.032  0.1028153E-03  0.1331155E-02  0.3304363E-02
   427.041  0.1533829E-02  0.1353689E-01  0.1596250E-01    10.032  0.1028075E-03  0.1333568E-02  0.3314823E-02
   427.045  0.1533789E-02  0.1354036E-01  0.1595135E-01    10.032  0.1028164E-03  0.1335157E-02  0.3325172E-02
   427.049  0.1533737E-02  0.1354261E-01  0.1594086E-01    10.032  0.1028378E-03  0.1337295E-02  0.3335387E-02
   427.053  0.1533675E-02  0.1354536E-01  0.1593061E-01    10.032  0.1028703E-03  0.1338044E-02  0.3345711E-02
   427.057  0.1533603E-02  0.1354750E-01  0.1592130E-01    10.033  0.1029130E-03  0.1337655E-02  0.3355512E-02
   427.061  0.1533524E-02  0.1354904E-01  0.1591237E-01    10.033  0.1029652E-03  0.1336886E-02  0.3365120E-02
   427.065  0.1533438E-02  0.1355046E-01  0.1590392E-01    10.033  0.1030250E-03  0.1335902E-02  0.3375026E-02
   427.069  0.1533348E-02  0.1355091E-01  0.1589631E-01    10.033  0.1030904E-03  0.1334648E-02  0.3384081E-02
   427.073  0.1533255E-02  0.1355071E-01  0.1588858E-01    10.033  0.1031600E-03  0.1332559E-02  0.3392784E-02
   427.077  0.1533168E-02  0.1355022E-01  0.1588221E-01    10.033  0.1032249E-03  0.1330220E-02  0.3399629E-02
   427.081  0.1533089E-02  0.1355136E-01  0.1587882E-01    10.033  0.1032816E-03  0.1329352E-02  0.3403082E-02
   427.085  0.1533020E-02  0.1355130E-01  0.1587598E-01    10.033  0.1033287E-03  0.1327838E-02  0.3406380E-02
   427.089  0.1532962E-02  0.1355045E-01  0.1587371E-01    10.034  0.1033644E-03  0.1324992E-02  0.3409424E-02
   427.093  0.1532917E-02  0.1354924E-01  0.1587135E-01    10.034  0.1033880E-03  0.1321276E-02  0.3412529E-02
   427.097  0.1532884E-02  0.1354776E-01  0.1586920E-01    10.034  0.1033989E-03  0.1316220E-02  0.3414579E-02
   427.101  0.1532868E-02  0.1354563E-01  0.1586755E-01    10.034  0.1033945E-03  0.1310672E-02  0.3416275E-02
   427.105  0.1532868E-02  0.1354247E-01  0.1586619E-01    10.034  0.1033745E-03  0.1304710E-02  0.3417475E-02
   427.109  0.1532886E-02  0.1354141E-01  0.1586744E-01    10.034  0.1033387E-03  0.1301670E-02  0.3418174E-02
   427.113  0.1532920E-02  0.1354107E-01  0.1587084E-01    10.034  0.1032873E-03  0.1299153E-02  0.3417809E-02
   427.117  0.1532967E-02  0.1354024E-01  0.1587466E-01    10.035  0.1032236E-03  0.1296690E-02  0.3417762E-02
   427.121  0.1533025E-02  0.1353929E-01  0.1587773E-01    10.035  0.1031489E-03  0.1294491E-02  0.3418145E-02
   427.125  0.1533093E-02  0.1353781E-01  0.1588060E-01    10.035  0.1030649E-03  0.1292539E-02  0.3417832E-02
   427.129  0.1533170E-02  0.1353651E-01  0.1588398E-01    10.035  0.1029730E-03  0.1290231E-02  0.3417237E-02
   427.133  0.1533252E-02  0.1353492E-01  0.1588697E-01    10.035  0.1028752E-03  0.1287910E-02  0.3416973E-02
   427.137  0.1533338E-02  0.1353364E-01  0.1588969E-01    10.035  0.1027744E-03  0.1285596E-02  0.3417381E-02
   427.141  0.1533427E-02  0.1353275E-01  0.1589330E-01    10.035  0.1026717E-03  0.1283351E-02  0.3417762E-02
   427.145  0.1533517E-02  0.1353285E-01  0.1589438E-01    10.035  0.1025684E-03  0.1280293E-02  0.3418705E-02
   427.149  0.1533606E-02  0.1353258E-01  0.1589586E-01    10.036  0.1024670E-03  0.1277789E-02  0.3419757E-02
   427.153  0.1533693E-02  0.1353260E-01  0.1589661E-01    10.036  0.1023691E-03  0.1275951E-02  0.3421919E-02
   427.157  0.1533774E-02  0.1353267E-01  0.1589715E-01    10.036  0.1022774E-03  0.1274611E-02  0.3424703E-02
   427.161  0.1533849E-02  0.1353285E-01  0.1589551E-01    10.036  0.1021930E-03  0.1272899E-02  0.3428460E-02
   427.165  0.1533915E-02  0.1353271E-01  0.1589519E-01    10.036  0.1021183E-03  0.1271414E-02  0.3432522E-02
   427.169  0.1533967E-02  0.1353295E-01  0.1589350E-01    10.036  0.1020584E-03  0.1270771E-02  0.3436582E-02
   427.173  0.1533998E-02  0.1353415E-01  0.1589137E-01    10.036  0.1020200E-03  0.1271449E-02  0.3441650E-02
   427.177  0.1534009E-02  0.1353630E-01  0.1588833E-01    10.036  0.1020047E-03  0.1273284E-02  0.3446933E-02
   427.181  0.1533998E-02  0.1353945E-01  0.1588475E-01    10.037  0.1020114E-03  0.1275261E-02  0.3452690E-02
   427.185  0.1533970E-02  0.1354309E-01  0.1588084E-01    10.037  0.1020375E-03  0.1278418E-02  0.3457067E-02
   427.189  0.1533931E-02  0.1354746E-01  0.1587826E-01    10.037  0.1020714E-03  0.1282927E-02  0.3461069E-02
   427.193  0.1533882E-02  0.1355481E-01  0.1587632E-01    10.037  0.1021138E-03  0.1289207E-02  0.3463384E-02
   427.197  0.1533823E-02  0.1356207E-01  0.1587392E-01    10.037  0.1021629E-03  0.1295565E-02  0.3464666E-02
   427.201  0.1533736E-02  0.1356813E-01  0.1586888E-01    10.037  0.1022055E-03  0.1301055E-02  0.3462120E-02
   427.205  0.1533602E-02  0.1357370E-01  0.1586067E-01    10.037  0.1022070E-03  0.1306716E-02  0.3455498E-02
   427.209  0.1533424E-02  0.1357927E-01  0.1584859E-01    10.038  0.1021680E-03  0.1311917E-02  0.3444251E-02
   427.213  0.1533206E-02  0.1357959E-01  0.1583334E-01    10.038  0.1020887E-03  0.1315338E-02  0.3429649E-02
   427.217  0.1532953E-02  0.1358539E-01  0.1581602E-01    10.038  0.1019717E-03  0.1319736E-02  0.3411480E-02
   427.221  0.1532670E-02  0.1359039E-01  0.1579763E-01    10.038  0.1018200E-03  0.1323326E-02  0.3392294E-02
   427.225  0.1532358E-02  0.1359559E-01  0.1577676E-01    10.038  0.1016396E-03  0.1326999E-02  0.3369526E-02
   427.229  0.1532023E-02  0.1360112E-01  0.1575492E-01    10.038  0.1014358E-03  0.1326761E-02  0.3345863E-02
   427.233  0.1531672E-02  0.1360586E-01  0.1573425E-01    10.038  0.1012146E-03  0.1330587E-02  0.3322392E-02
   427.237  0.1531313E-02  0.1361066E-01  0.1571524E-01    10.038  0.1009810E-03  0.1334228E-02  0.3300192E-02
   427.241  0.1530954E-02  0.1361544E-01  0.1569734E-01    10.039  0.1007410E-03  0.1337064E-02  0.3279439E-02
   427.245  0.1530603E-02  0.1362292E-01  0.1568607E-01    10.039  0.1004999E-03  0.1335651E-02  0.3268766E-02
   427.249  0.1530268E-02  0.1363103E-01  0.1567593E-01    10.039  0.1002641E-03  0.1332944E-02  0.3258732E-02
   427.253  0.1529958E-02  0.1363823E-01  0.1566771E-01    10.039  0.1000390E-03  0.1330805E-02  0.3250973E-02
   427.257  0.1529678E-02  0.1364563E-01  0.1566347E-01    10.039  0.9982974E-04  0.1331686E-02  0.3241366E-02
   427.261  0.1529435E-02  0.1365145E-01  0.1566062E-01    10.039  0.9964117E-04  0.1333198E-02  0.3232891E-02
   427.265  0.1529234E-02  0.1365581E-01  0.1566140E-01    10.039  0.9947717E-04  0.1334495E-02  0.3227175E-02
   427.269  0.1529080E-02  0.1365879E-01  0.1566171E-01    10.040  0.9934121E-04  0.1336033E-02  0.3222551E-02
   427.273  0.1528974E-02  0.1366010E-01  0.1566352E-01    10.040  0.9923203E-04  0.1337250E-02  0.3219101E-02
   427.277  0.1528921E-02  0.1365996E-01  0.1566658E-01    10.040  0.9914819E-04  0.1338395E-02  0.3216658E-02
   427.281  0.1528920E-02  0.1365852E-01  0.1567009E-01    10.040  0.9909226E-04  0.1339422E-02  0.3216008E-02
   427.285  0.1528972E-02  0.1365564E-01  0.1567589E-01    10.040  0.9906485E-04  0.1340706E-02  0.3215917E-02
   427.289  0.1529075E-02  0.1365175E-01  0.1568245E-01    10.040  0.9906612E-04  0.1341250E-02  0.3216572E-02
   427.293  0.1529227E-02  0.1364795E-01  0.1568966E-01    10.040  0.9909589E-04  0.1340101E-02  0.3219493E-02
   427.297  0.1529424E-02  0.1364669E-01  0.1570058E-01    10.041  0.9915313E-04  0.1335073E-02  0.3230161E-02
   427.301  0.1529659E-02  0.1364552E-01  0.1571116E-01    10.041  0.9923944E-04  0.1329107E-02  0.3241311E-02
   427.305  0.1529917E-02  0.1364490E-01  0.1572174E-01    10.041  0.9936289E-04  0.1323473E-02  0.3253061E-02
   427.309  0.1530193E-02  0.1364417E-01  0.1573092E-01    10.041  0.9952030E-04  0.1318296E-02  0.3265719E-02
   427.313  0.1530479E-02  0.1364661E-01  0.1574231E-01    10.041  0.9970879E-04  0.1317656E-02  0.3273564E-02
   427.317  0.1530769E-02  0.1364921E-01  0.1575191E-01    10.041  0.9992302E-04  0.1317430E-02  0.3279944E-02
   427.321  0.1531056E-02  0.1365169E-01  0.1575968E-01    10.041  0.1001575E-03  0.1317624E-02  0.3284839E-02
   427.325  0.1531334E-02  0.1365448E-01  0.1576560E-01    10.041  0.1004070E-03  0.1318028E-02  0.3287675E-02
   427.329  0.1531596E-02  0.1365679E-01  0.1576941E-01    10.042  0.1006635E-03  0.1318167E-02  0.3289024E-02
   427.333  0.1531844E-02  0.1365809E-01  0.1577061E-01    10.042  0.1009124E-03  0.1317864E-02  0.3287676E-02
   427.337  0.1532073E-02  0.1365912E-01  0.1576912E-01    10.042  0.1011464E-03  0.1316624E-02  0.3284084E-02
   427.341  0.1532276E-02  0.1365861E-01  0.1576554E-01    10.042  0.1013589E-03  0.1314410E-02  0.3278455E-02
   427.345  0.1532451E-02  0.1365709E-01  0.1575926E-01    10.042  0.1015445E-03  0.1311138E-02  0.3269834E-02
   427.349  0.1532592E-02  0.1365471E-01  0.1574938E-01    10.042  0.1016972E-03  0.1306576E-02  0.3258434E-02
   427.353  0.1532696E-02  0.1365138E-01  0.1573830E-01    10.042  0.1018131E-03  0.1301006E-02  0.3245347E-02
   427.357  0.1532761E-02  0.1364863E-01  0.1572670E-01    10.042  0.1018881E-03  0.1292972E-02  0.3233655E-02
   427.361  0.1532789E-02  0.1364486E-01  0.1571378E-01    10.043  0.1019275E-03  0.1283607E-02  0.3221300E-02
   427.365  0.1532806E-02  0.1364042E-01  0.1570010E-01    10.043  0.1019650E-03  0.1273822E-02  0.3210990E-02
   427.369  0.1532819E-02  0.1363587E-01  0.1568940E-01    10.043  0.1020016E-03  0.1264742E-02  0.3201451E-02
   427.373  0.1532839E-02  0.1363726E-01  0.1568271E-01    10.043  0.1020342E-03  0.1260627E-02  0.3188980E-02
   427.377  0.1532862E-02  0.1363536E-01  0.1567929E-01    10.043  0.1020620E-03  0.1255935E-02  0.3177293E-02
   427.381  0.1532889E-02  0.1363364E-01  0.1567662E-01    10.043  0.1020843E-03  0.1251452E-02  0.3165392E-02
   427.385  0.1532919E-02  0.1363231E-01  0.1567504E-01    10.043  0.1020998E-03  0.1247274E-02  0.3154866E-02
   427.389  0.1532951E-02  0.1363124E-01  0.1567241E-01    10.044  0.1021085E-03  0.1242490E-02  0.3146273E-02
   427.393  0.1532976E-02  0.1363078E-01  0.1567189E-01    10.044  0.1021125E-03  0.1238671E-02  0.3136794E-02
   427.397  0.1533001E-02  0.1363124E-01  0.1567215E-01    10.044  0.1021089E-03  0.1235650E-02  0.3128246E-02
   427.401  0.1533024E-02  0.1363262E-01  0.1567332E-01    10.044  0.1020979E-03  0.1233320E-02  0.3120596E-02
   427.405  0.1533045E-02  0.1363469E-01  0.1567516E-01    10.044  0.1020790E-03  0.1231708E-02  0.3113591E-02
   427.409  0.1533063E-02  0.1363717E-01  0.1567659E-01    10.044  0.1020531E-03  0.1230593E-02  0.3106654E-02
   427.413  0.1533078E-02  0.1364004E-01  0.1567903E-01    10.044  0.1020201E-03  0.1229975E-02  0.3100263E-02
   427.417  0.1533088E-02  0.1364303E-01  0.1568237E-01    10.044  0.1019810E-03  0.1229664E-02  0.3097458E-02
   427.421  0.1533094E-02  0.1364548E-01  0.1568427E-01    10.045  0.1019365E-03  0.1229613E-02  0.3092033E-02
   427.425  0.1533094E-02  0.1364840E-01  0.1568539E-01    10.045  0.1018874E-03  0.1228896E-02  0.3086383E-02
   427.429  0.1533089E-02  0.1365112E-01  0.1568651E-01    10.045  0.1018346E-03  0.1228810E-02  0.3083074E-02
   427.433  0.1533081E-02  0.1365372E-01  0.1568716E-01    10.045  0.1017833E-03  0.1229068E-02  0.3080166E-02
   427.437  0.1533070E-02  0.1365617E-01  0.1568725E-01    10.045  0.1017354E-03  0.1228967E-02  0.3079553E-02
   427.441  0.1533056E-02  0.1365810E-01  0.1568612E-01    10.045  0.1016929E-03  0.1229035E-02  0.3078341E-02
   427.445  0.1533041E-02  0.1365969E-01  0.1568410E-01    10.045  0.1016563E-03  0.1228928E-02  0.3077673E-02
   427.449  0.1533023E-02  0.1366088E-01  0.1568224E-01    10.046  0.1016259E-03  0.1228577E-02  0.3078916E-02
   427.453  0.1533002E-02  0.1366189E-01  0.1568017E-01    10.046  0.1016024E-03  0.1227837E-02  0.3080626E-02
   427.457  0.1532981E-02  0.1366254E-01  0.1567722E-01    10.046  0.1015863E-03  0.1226991E-02  0.3083262E-02
   427.462  0.1532958E-02  0.1366291E-01  0.1567359E-01    10.046  0.1015769E-03  0.1225835E-02  0.3086315E-02
   427.466  0.1532942E-02  0.1366275E-01  0.1567032E-01    10.046  0.1015643E-03  0.1224316E-02  0.3089020E-02
   427.469  0.1532935E-02  0.1366176E-01  0.1566735E-01    10.046  0.1015464E-03  0.1222331E-02  0.3092293E-02
   427.473  0.1532934E-02  0.1366005E-01  0.1566472E-01    10.046  0.1015245E-03  0.1219690E-02  0.3094927E-02
   427.477  0.1532930E-02  0.1365744E-01  0.1565987E-01    10.047  0.1015041E-03  0.1216563E-02  0.3097634E-02
   427.482  0.1532919E-02  0.1365452E-01  0.1565653E-01    10.047  0.1014869E-03  0.1214795E-02  0.3101034E-02
   427.486  0.1532902E-02  0.1365879E-01  0.1565530E-01    10.047  0.1014726E-03  0.1213091E-02  0.3104163E-02
   427.489  0.1532879E-02  0.1365686E-01  0.1565390E-01    10.047  0.1014618E-03  0.1211645E-02  0.3106024E-02
   427.494  0.1532850E-02  0.1365603E-01  0.1565295E-01    10.047  0.1014538E-03  0.1209578E-02  0.3108071E-02
   427.498  0.1532816E-02  0.1365524E-01  0.1565128E-01    10.047  0.1014489E-03  0.1209130E-02  0.3109560E-02
   427.501  0.1532778E-02  0.1365517E-01  0.1565045E-01    10.047  0.1014475E-03  0.1209476E-02  0.3110838E-02
   427.506  0.1532736E-02  0.1365494E-01  0.1564973E-01    10.047  0.1014486E-03  0.1209718E-02  0.3112107E-02
   427.510  0.1532692E-02  0.1365416E-01  0.1564900E-01    10.048  0.1014526E-03  0.1209380E-02  0.3114047E-02
   427.514  0.1532646E-02  0.1365387E-01  0.1564816E-01    10.048  0.1014583E-03  0.1209578E-02  0.3115269E-02
   427.518  0.1532598E-02  0.1365333E-01  0.1564755E-01    10.048  0.1014663E-03  0.1209654E-02  0.3115803E-02
   427.521  0.1532550E-02  0.1365254E-01  0.1564751E-01    10.048  0.1014756E-03  0.1209494E-02  0.3117042E-02
   427.526  0.1532504E-02  0.1365134E-01  0.1564738E-01    10.048  0.1014856E-03  0.1209007E-02  0.3117418E-02
   427.529  0.1532459E-02  0.1365013E-01  0.1564783E-01    10.048  0.1014960E-03  0.1208747E-02  0.3118461E-02
   427.534  0.1532419E-02  0.1364777E-01  0.1564873E-01    10.048  0.1015048E-03  0.1207628E-02  0.3118184E-02
   427.538  0.1532385E-02  0.1364499E-01  0.1564937E-01    10.049  0.1015098E-03  0.1206189E-02  0.3118380E-02
   427.542  0.1532358E-02  0.1364156E-01  0.1565087E-01    10.049  0.1015108E-03  0.1204574E-02  0.3118464E-02
   427.546  0.1532337E-02  0.1363802E-01  0.1565106E-01    10.049  0.1015073E-03  0.1202671E-02  0.3119592E-02
   427.549  0.1532325E-02  0.1363411E-01  0.1565168E-01    10.049  0.1014997E-03  0.1200524E-02  0.3119831E-02
   427.553  0.1532321E-02  0.1363013E-01  0.1565276E-01    10.049  0.1014870E-03  0.1198003E-02  0.3119838E-02
   427.558  0.1532324E-02  0.1362612E-01  0.1565377E-01    10.049  0.1014701E-03  0.1195556E-02  0.3119905E-02
   427.561  0.1532320E-02  0.1362213E-01  0.1565375E-01    10.049  0.1014368E-03  0.1191961E-02  0.3119498E-02
   427.565  0.1532280E-02  0.1361841E-01  0.1565076E-01    10.050  0.1013648E-03  0.1186211E-02  0.3118300E-02
   427.569  0.1532208E-02  0.1361503E-01  0.1564516E-01    10.050  0.1012564E-03  0.1179313E-02  0.3116527E-02
   427.573  0.1532103E-02  0.1361198E-01  0.1563751E-01    10.050  0.1011153E-03  0.1171212E-02  0.3113798E-02
   427.578  0.1531966E-02  0.1360917E-01  0.1562769E-01    10.050  0.1009498E-03  0.1162133E-02  0.3112211E-02
   427.581  0.1531800E-02  0.1360620E-01  0.1561620E-01    10.050  0.1007674E-03  0.1153667E-02  0.3110553E-02
   427.585  0.1531609E-02  0.1360503E-01  0.1560635E-01    10.050  0.1005735E-03  0.1143226E-02  0.3109750E-02
   427.589  0.1531400E-02  0.1361307E-01  0.1560482E-01    10.050  0.1003742E-03  0.1123420E-02  0.3112468E-02
   427.593  0.1531176E-02  0.1362064E-01  0.1560225E-01    10.050  0.1001748E-03  0.1106158E-02  0.3115960E-02
   427.597  0.1530947E-02  0.1362696E-01  0.1560000E-01    10.051  0.9998191E-04  0.1091869E-02  0.3119941E-02
   427.601  0.1530717E-02  0.1363130E-01  0.1559719E-01    10.051  0.9979936E-04  0.1080819E-02  0.3124346E-02
   427.605  0.1530495E-02  0.1363485E-01  0.1559442E-01    10.051  0.9963142E-04  0.1072963E-02  0.3129054E-02
   427.609  0.1530285E-02  0.1363674E-01  0.1559217E-01    10.051  0.9948300E-04  0.1069075E-02  0.3134023E-02
   427.613  0.1530095E-02  0.1363613E-01  0.1558976E-01    10.051  0.9935512E-04  0.1068576E-02  0.3138679E-02
   427.617  0.1529930E-02  0.1363323E-01  0.1558547E-01    10.051  0.9925124E-04  0.1071755E-02  0.3143132E-02
   427.621  0.1529794E-02  0.1362756E-01  0.1558218E-01    10.051  0.9917157E-04  0.1078146E-02  0.3147257E-02
   427.625  0.1529692E-02  0.1361992E-01  0.1557871E-01    10.052  0.9911732E-04  0.1087952E-02  0.3151491E-02
   427.629  0.1529630E-02  0.1361101E-01  0.1557709E-01    10.052  0.9908623E-04  0.1099815E-02  0.3156804E-02
   427.633  0.1529608E-02  0.1361002E-01  0.1558516E-01    10.052  0.9907856E-04  0.1103656E-02  0.3163978E-02
   427.637  0.1529629E-02  0.1360899E-01  0.1559456E-01    10.052  0.9909410E-04  0.1109940E-02  0.3171560E-02
   427.641  0.1529692E-02  0.1360732E-01  0.1560486E-01    10.052  0.9913109E-04  0.1117536E-02  0.3179106E-02
   427.645  0.1529797E-02  0.1360410E-01  0.1561543E-01    10.052  0.9918929E-04  0.1124972E-02  0.3185667E-02
   427.649  0.1529951E-02  0.1360014E-01  0.1562609E-01    10.052  0.9926187E-04  0.1134780E-02  0.3192811E-02
   427.653  0.1530151E-02  0.1359518E-01  0.1563744E-01    10.053  0.9934845E-04  0.1144710E-02  0.3200858E-02
   427.657  0.1530390E-02  0.1358920E-01  0.1564799E-01    10.053  0.9944633E-04  0.1154202E-02  0.3208281E-02
   427.661  0.1530662E-02  0.1358245E-01  0.1565695E-01    10.053  0.9955459E-04  0.1163788E-02  0.3213513E-02
   427.665  0.1530959E-02  0.1357532E-01  0.1566610E-01    10.053  0.9966956E-04  0.1173106E-02  0.3220457E-02
   427.669  0.1531272E-02  0.1357121E-01  0.1567680E-01    10.053  0.9978929E-04  0.1178829E-02  0.3228015E-02
   427.673  0.1531594E-02  0.1357192E-01  0.1569079E-01    10.053  0.9990960E-04  0.1177547E-02  0.3236562E-02
   427.677  0.1531915E-02  0.1357255E-01  0.1570167E-01    10.053  0.1000270E-03  0.1176365E-02  0.3245082E-02
   427.681  0.1532227E-02  0.1357298E-01  0.1571040E-01    10.054  0.1001381E-03  0.1174753E-02  0.3250369E-02
   427.685  0.1532520E-02  0.1357311E-01  0.1571589E-01    10.054  0.1002376E-03  0.1172752E-02  0.3253920E-02
   427.689  0.1532786E-02  0.1357349E-01  0.1571798E-01    10.054  0.1003225E-03  0.1170990E-02  0.3255753E-02
   427.693  0.1533018E-02  0.1357407E-01  0.1571654E-01    10.054  0.1003888E-03  0.1170017E-02  0.3255356E-02
   427.697  0.1533210E-02  0.1357505E-01  0.1571270E-01    10.054  0.1004333E-03  0.1169713E-02  0.3252752E-02
   427.701  0.1533351E-02  0.1357611E-01  0.1570464E-01    10.054  0.1004552E-03  0.1169796E-02  0.3249101E-02
   427.705  0.1533431E-02  0.1357665E-01  0.1569091E-01    10.054  0.1004566E-03  0.1170065E-02  0.3241162E-02
   427.709  0.1533448E-02  0.1357760E-01  0.1567521E-01    10.055  0.1004354E-03  0.1170168E-02  0.3237470E-02
   427.713  0.1533431E-02  0.1357872E-01  0.1565949E-01    10.055  0.1004106E-03  0.1170106E-02  0.3234776E-02
   427.717  0.1533401E-02  0.1357894E-01  0.1564565E-01    10.055  0.1003936E-03  0.1170853E-02  0.3234300E-02
   427.721  0.1533359E-02  0.1357919E-01  0.1563244E-01    10.055  0.1003863E-03  0.1171622E-02  0.3233872E-02
   427.725  0.1533305E-02  0.1358095E-01  0.1562081E-01    10.055  0.1003871E-03  0.1169694E-02  0.3234330E-02
   427.729  0.1533241E-02  0.1358186E-01  0.1561071E-01    10.055  0.1003970E-03  0.1169789E-02  0.3235246E-02
   427.733  0.1533168E-02  0.1358433E-01  0.1560344E-01    10.055  0.1004146E-03  0.1171157E-02  0.3235154E-02
   427.737  0.1533088E-02  0.1358621E-01  0.1559701E-01    10.055  0.1004390E-03  0.1173413E-02  0.3235360E-02
   427.741  0.1533007E-02  0.1358779E-01  0.1559213E-01    10.056  0.1004637E-03  0.1175420E-02  0.3235877E-02
   427.745  0.1532927E-02  0.1358947E-01  0.1558681E-01    10.056  0.1004888E-03  0.1176786E-02  0.3236574E-02
   427.749  0.1532848E-02  0.1359048E-01  0.1558238E-01    10.056  0.1005126E-03  0.1177595E-02  0.3236127E-02
   427.753  0.1532774E-02  0.1359115E-01  0.1557878E-01    10.056  0.1005353E-03  0.1178397E-02  0.3235026E-02
   427.757  0.1532704E-02  0.1359215E-01  0.1557732E-01    10.056  0.1005554E-03  0.1178627E-02  0.3235889E-02
   427.761  0.1532641E-02  0.1359358E-01  0.1557603E-01    10.056  0.1005726E-03  0.1178886E-02  0.3236832E-02
   427.765  0.1532583E-02  0.1359489E-01  0.1557491E-01    10.056  0.1005889E-03  0.1179347E-02  0.3238096E-02
   427.769  0.1532521E-02  0.1359590E-01  0.1557394E-01    10.057  0.1006174E-03  0.1179592E-02  0.3240161E-02
   427.773  0.1532452E-02  0.1359661E-01  0.1557261E-01    10.057  0.1006594E-03  0.1179703E-02  0.3244149E-02
   427.777  0.1532368E-02  0.1359710E-01  0.1556959E-01    10.057  0.1007189E-03  0.1180186E-02  0.3249852E-02
   427.781  0.1532270E-02  0.1359766E-01  0.1556612E-01    10.057  0.1007941E-03  0.1180457E-02  0.3257051E-02
   427.785  0.1532160E-02  0.1359826E-01  0.1556132E-01    10.057  0.1008835E-03  0.1180726E-02  0.3264005E-02
   427.789  0.1532035E-02  0.1359918E-01  0.1555560E-01    10.057  0.1009818E-03  0.1180526E-02  0.3271018E-02
   427.793  0.1531893E-02  0.1360014E-01  0.1555073E-01    10.057  0.1010833E-03  0.1180027E-02  0.3277836E-02
   427.797  0.1531737E-02  0.1360114E-01  0.1554373E-01    10.058  0.1011843E-03  0.1179393E-02  0.3284029E-02
   427.801  0.1531569E-02  0.1360205E-01  0.1553677E-01    10.058  0.1012811E-03  0.1178738E-02  0.3288496E-02
   427.805  0.1531393E-02  0.1360287E-01  0.1553024E-01    10.058  0.1013701E-03  0.1178131E-02  0.3291788E-02
   427.809  0.1531213E-02  0.1360342E-01  0.1552436E-01    10.058  0.1014498E-03  0.1178014E-02  0.3292814E-02
   427.813  0.1531034E-02  0.1360410E-01  0.1551967E-01    10.058  0.1015176E-03  0.1177731E-02  0.3292845E-02
   427.817  0.1530852E-02  0.1360584E-01  0.1551672E-01    10.058  0.1015678E-03  0.1176323E-02  0.3293043E-02
   427.821  0.1530660E-02  0.1360862E-01  0.1551589E-01    10.058  0.1015916E-03  0.1173849E-02  0.3291367E-02
   427.825  0.1530459E-02  0.1361375E-01  0.1551359E-01    10.058  0.1015896E-03  0.1169327E-02  0.3288684E-02
   427.829  0.1530255E-02  0.1362179E-01  0.1551493E-01    10.059  0.1015619E-03  0.1166990E-02  0.3283275E-02
   427.833  0.1530053E-02  0.1363160E-01  0.1551869E-01    10.059  0.1015097E-03  0.1165510E-02  0.3276819E-02
   427.837  0.1529859E-02  0.1364054E-01  0.1552392E-01    10.059  0.1014345E-03  0.1162507E-02  0.3269431E-02
   427.841  0.1529677E-02  0.1365310E-01  0.1553289E-01    10.059  0.1013373E-03  0.1155700E-02  0.3262376E-02
   427.845  0.1529512E-02  0.1366397E-01  0.1554261E-01    10.059  0.1012224E-03  0.1146286E-02  0.3254717E-02
   427.849  0.1529369E-02  0.1367555E-01  0.1555369E-01    10.059  0.1010910E-03  0.1139655E-02  0.3246734E-02
   427.853  0.1529252E-02  0.1368632E-01  0.1556559E-01    10.059  0.1009469E-03  0.1133355E-02  0.3238554E-02
   427.857  0.1529164E-02  0.1369612E-01  0.1557782E-01    10.060  0.1007937E-03  0.1127226E-02  0.3229879E-02
   427.861  0.1529107E-02  0.1370465E-01  0.1559047E-01    10.060  0.1006350E-03  0.1121928E-02  0.3220772E-02
   427.865  0.1529083E-02  0.1371138E-01  0.1560314E-01    10.060  0.1004738E-03  0.1117561E-02  0.3212271E-02
   427.869  0.1529093E-02  0.1371644E-01  0.1561616E-01    10.060  0.1003144E-03  0.1114109E-02  0.3204760E-02
   427.873  0.1529145E-02  0.1372002E-01  0.1562924E-01    10.060  0.1001560E-03  0.1111595E-02  0.3197575E-02
   427.877  0.1529240E-02  0.1372211E-01  0.1564246E-01    10.060  0.1000011E-03  0.1110125E-02  0.3190665E-02
   427.881  0.1529377E-02  0.1372290E-01  0.1565569E-01    10.060  0.9985235E-04  0.1110295E-02  0.3184713E-02
   427.885  0.1529553E-02  0.1372239E-01  0.1566812E-01    10.061  0.9971387E-04  0.1111329E-02  0.3178935E-02
   427.889  0.1529763E-02  0.1372074E-01  0.1567897E-01    10.061  0.9958783E-04  0.1113072E-02  0.3173669E-02
   427.893  0.1530001E-02  0.1371807E-01  0.1568959E-01    10.061  0.9947723E-04  0.1115286E-02  0.3169969E-02
   427.897  0.1530263E-02  0.1371472E-01  0.1569810E-01    10.061  0.9938399E-04  0.1118488E-02  0.3167886E-02
   427.901  0.1530541E-02  0.1371090E-01  0.1570466E-01    10.061  0.9931060E-04  0.1121901E-02  0.3167069E-02
   427.905  0.1530825E-02  0.1370667E-01  0.1570837E-01    10.061  0.9925087E-04  0.1125769E-02  0.3167591E-02
   427.909  0.1531081E-02  0.1370217E-01  0.1570723E-01    10.061  0.9916037E-04  0.1130025E-02  0.3163190E-02
   427.913  0.1531300E-02  0.1369715E-01  0.1570060E-01    10.062  0.9903332E-04  0.1134518E-02  0.3154527E-02
   427.917  0.1531475E-02  0.1369397E-01  0.1569088E-01    10.062  0.9887290E-04  0.1137015E-02  0.3143978E-02
   427.921  0.1531602E-02  0.1369201E-01  0.1567766E-01    10.062  0.9868296E-04  0.1138884E-02  0.3130953E-02
   427.925  0.1531672E-02  0.1369009E-01  0.1566021E-01    10.062  0.9845886E-04  0.1140559E-02  0.3116762E-02
   427.929  0.1531674E-02  0.1368960E-01  0.1564002E-01    10.062  0.9816336E-04  0.1141129E-02  0.3099144E-02
   427.933  0.1531611E-02  0.1369175E-01  0.1561794E-01    10.062  0.9779215E-04  0.1138873E-02  0.3078911E-02
   427.937  0.1531486E-02  0.1369520E-01  0.1559566E-01    10.062  0.9735455E-04  0.1135056E-02  0.3058044E-02
   427.941  0.1531303E-02  0.1370260E-01  0.1557442E-01    10.062  0.9686280E-04  0.1126774E-02  0.3040870E-02
   427.945  0.1531073E-02  0.1371216E-01  0.1555426E-01    10.063  0.9632435E-04  0.1115987E-02  0.3025515E-02
   427.949  0.1530805E-02  0.1372238E-01  0.1553609E-01    10.063  0.9574808E-04  0.1105020E-02  0.3011923E-02
   427.953  0.1530508E-02  0.1373224E-01  0.1551978E-01    10.063  0.9514729E-04  0.1094658E-02  0.2998683E-02
   427.957  0.1530188E-02  0.1374135E-01  0.1550472E-01    10.063  0.9453444E-04  0.1085708E-02  0.2986285E-02
   427.961  0.1529850E-02  0.1375252E-01  0.1549424E-01    10.063  0.9392734E-04  0.1074928E-02  0.2975870E-02
   427.965  0.1529496E-02  0.1376295E-01  0.1548604E-01    10.063  0.9334905E-04  0.1066715E-02  0.2967672E-02
   427.969  0.1529147E-02  0.1377190E-01  0.1547982E-01    10.063  0.9282229E-04  0.1061521E-02  0.2962286E-02
   427.972  0.1528818E-02  0.1377877E-01  0.1547535E-01    10.064  0.9236303E-04  0.1060031E-02  0.2959726E-02
   427.976  0.1528516E-02  0.1378583E-01  0.1547647E-01    10.064  0.9198221E-04  0.1058405E-02  0.2965808E-02
   427.980  0.1528250E-02  0.1379072E-01  0.1547920E-01    10.064  0.9168702E-04  0.1060262E-02  0.2974854E-02
   427.984  0.1528024E-02  0.1379334E-01  0.1548379E-01    10.064  0.9148486E-04  0.1064369E-02  0.2986474E-02
   427.988  0.1527844E-02  0.1379362E-01  0.1548997E-01    10.064  0.9137936E-04  0.1070759E-02  0.3000281E-02
   427.992  0.1527714E-02  0.1379223E-01  0.1549747E-01    10.064  0.9137302E-04  0.1080534E-02  0.3016301E-02
   427.996  0.1527627E-02  0.1378768E-01  0.1550583E-01    10.064  0.9147083E-04  0.1090506E-02  0.3033906E-02
   428.000  0.1527579E-02  0.1378113E-01  0.1551444E-01    10.065  0.9167213E-04  0.1102451E-02  0.3052936E-02
   428.004  0.1527569E-02  0.1377321E-01  0.1552239E-01    10.065  0.9197605E-04  0.1115715E-02  0.3071321E-02
   428.008  0.1527598E-02  0.1376645E-01  0.1553346E-01    10.065  0.9237565E-04  0.1127046E-02  0.3096874E-02
   428.012  0.1527664E-02  0.1375929E-01  0.1554562E-01    10.065  0.9286204E-04  0.1137581E-02  0.3124704E-02
   428.016  0.1527765E-02  0.1375071E-01  0.1555708E-01    10.065  0.9342398E-04  0.1148079E-02  0.3151595E-02
   428.020  0.1527897E-02  0.1374355E-01  0.1557139E-01    10.065  0.9405266E-04  0.1155180E-02  0.3178202E-02
   428.024  0.1528053E-02  0.1373556E-01  0.1558291E-01    10.065  0.9473443E-04  0.1161361E-02  0.3204044E-02
   428.028  0.1528232E-02  0.1372626E-01  0.1559319E-01    10.066  0.9545396E-04  0.1167441E-02  0.3228391E-02
   428.032  0.1528427E-02  0.1371564E-01  0.1560058E-01    10.066  0.9619390E-04  0.1171545E-02  0.3248610E-02
   428.036  0.1528635E-02  0.1370370E-01  0.1560616E-01    10.066  0.9693666E-04  0.1174418E-02  0.3265370E-02
   428.040  0.1528849E-02  0.1369072E-01  0.1560998E-01    10.066  0.9766521E-04  0.1175653E-02  0.3277617E-02
   428.044  0.1529065E-02  0.1367801E-01  0.1561306E-01    10.066  0.9836194E-04  0.1178063E-02  0.3281443E-02
   428.048  0.1529276E-02  0.1366864E-01  0.1561558E-01    10.066  0.9900985E-04  0.1181902E-02  0.3276833E-02
   428.052  0.1529479E-02  0.1365884E-01  0.1561597E-01    10.066  0.9959370E-04  0.1183881E-02  0.3267599E-02
   428.056  0.1529666E-02  0.1364856E-01  0.1561397E-01    10.067  0.1000992E-03  0.1183641E-02  0.3253173E-02
   428.060  0.1529835E-02  0.1364223E-01  0.1561298E-01    10.067  0.1005139E-03  0.1175321E-02  0.3240943E-02
   428.064  0.1529979E-02  0.1363593E-01  0.1561087E-01    10.067  0.1008277E-03  0.1165148E-02  0.3224584E-02
   428.068  0.1530099E-02  0.1363182E-01  0.1560710E-01    10.067  0.1010383E-03  0.1157644E-02  0.3197621E-02
   428.072  0.1530216E-02  0.1362872E-01  0.1560449E-01    10.067  0.1011830E-03  0.1151544E-02  0.3167428E-02
   428.076  0.1530332E-02  0.1362464E-01  0.1560166E-01    10.067  0.1012684E-03  0.1144691E-02  0.3136995E-02
   428.080  0.1530444E-02  0.1362007E-01  0.1559818E-01    10.067  0.1012922E-03  0.1138019E-02  0.3106845E-02
   428.084  0.1530550E-02  0.1361550E-01  0.1559376E-01    10.067  0.1012532E-03  0.1131428E-02  0.3076104E-02
   428.088  0.1530650E-02  0.1361265E-01  0.1559108E-01    10.068  0.1011569E-03  0.1121146E-02  0.3050322E-02
   428.092  0.1530765E-02  0.1361378E-01  0.1559450E-01    10.068  0.1010403E-03  0.1107116E-02  0.3034112E-02
   428.096  0.1530898E-02  0.1361872E-01  0.1560341E-01    10.068  0.1009130E-03  0.1099979E-02  0.3019087E-02
   428.100  0.1531045E-02  0.1362282E-01  0.1561263E-01    10.068  0.1007786E-03  0.1094079E-02  0.3005434E-02
   428.104  0.1531202E-02  0.1362651E-01  0.1562121E-01    10.068  0.1006392E-03  0.1088876E-02  0.2994467E-02
   428.108  0.1531366E-02  0.1362972E-01  0.1562924E-01    10.068  0.1004983E-03  0.1084627E-02  0.2985238E-02
   428.112  0.1531532E-02  0.1363222E-01  0.1563656E-01    10.068  0.1003589E-03  0.1081587E-02  0.2978247E-02
   428.116  0.1531698E-02  0.1363439E-01  0.1564222E-01    10.069  0.1002242E-03  0.1079278E-02  0.2972820E-02
   428.120  0.1531860E-02  0.1363649E-01  0.1564660E-01    10.069  0.1000968E-03  0.1077180E-02  0.2969056E-02
   428.124  0.1532018E-02  0.1363835E-01  0.1565037E-01    10.069  0.9997240E-04  0.1075490E-02  0.2966307E-02
   428.128  0.1532175E-02  0.1363965E-01  0.1565309E-01    10.069  0.9984903E-04  0.1073991E-02  0.2963644E-02
   428.132  0.1532326E-02  0.1364084E-01  0.1565524E-01    10.069  0.9972871E-04  0.1072647E-02  0.2961323E-02
   428.136  0.1532453E-02  0.1364193E-01  0.1565466E-01    10.069  0.9960868E-04  0.1071357E-02  0.2959156E-02
   428.140  0.1532532E-02  0.1364342E-01  0.1564966E-01    10.069  0.9948107E-04  0.1070467E-02  0.2956730E-02
   428.144  0.1532561E-02  0.1364525E-01  0.1564091E-01    10.070  0.9934947E-04  0.1069176E-02  0.2954458E-02
   428.148  0.1532539E-02  0.1364703E-01  0.1562927E-01    10.070  0.9921681E-04  0.1067961E-02  0.2952474E-02
   428.152  0.1532468E-02  0.1364781E-01  0.1561453E-01    10.070  0.9908631E-04  0.1067685E-02  0.2950728E-02
   428.156  0.1532350E-02  0.1364920E-01  0.1559676E-01    10.070  0.9896134E-04  0.1066836E-02  0.2950081E-02
   428.160  0.1532189E-02  0.1364975E-01  0.1557719E-01    10.070  0.9884517E-04  0.1066572E-02  0.2950270E-02
   428.164  0.1531993E-02  0.1364974E-01  0.1555595E-01    10.070  0.9873707E-04  0.1066854E-02  0.2951057E-02
   428.168  0.1531777E-02  0.1364915E-01  0.1553612E-01    10.070  0.9863532E-04  0.1067763E-02  0.2952206E-02
   428.171  0.1531550E-02  0.1364816E-01  0.1551686E-01    10.071  0.9854200E-04  0.1069241E-02  0.2953071E-02
   428.175  0.1531316E-02  0.1364643E-01  0.1549778E-01    10.071  0.9846024E-04  0.1071358E-02  0.2954374E-02
   428.179  0.1531084E-02  0.1364387E-01  0.1548289E-01    10.071  0.9839024E-04  0.1074650E-02  0.2955435E-02
   428.183  0.1530861E-02  0.1364012E-01  0.1546786E-01    10.071  0.9833030E-04  0.1079107E-02  0.2956770E-02
   428.187  0.1530651E-02  0.1363955E-01  0.1545815E-01    10.071  0.9828238E-04  0.1082005E-02  0.2957717E-02
   428.191  0.1530462E-02  0.1364173E-01  0.1545364E-01    10.071  0.9824696E-04  0.1082489E-02  0.2958829E-02
   428.195  0.1530293E-02  0.1364434E-01  0.1545112E-01    10.071  0.9821769E-04  0.1082808E-02  0.2959128E-02
   428.199  0.1530146E-02  0.1364736E-01  0.1544991E-01    10.071  0.9818811E-04  0.1082695E-02  0.2957445E-02
   428.203  0.1530023E-02  0.1365012E-01  0.1544982E-01    10.072  0.9815734E-04  0.1082484E-02  0.2954263E-02
   428.207  0.1529929E-02  0.1365123E-01  0.1545021E-01    10.072  0.9812669E-04  0.1083735E-02  0.2949624E-02
   428.211  0.1529865E-02  0.1365483E-01  0.1545461E-01    10.072  0.9809657E-04  0.1082997E-02  0.2945525E-02
   428.215  0.1529831E-02  0.1365865E-01  0.1546066E-01    10.072  0.9806774E-04  0.1081853E-02  0.2940950E-02
   428.219  0.1529829E-02  0.1366210E-01  0.1546717E-01    10.072  0.9804053E-04  0.1080533E-02  0.2936118E-02
   428.223  0.1529859E-02  0.1366541E-01  0.1547402E-01    10.072  0.9801620E-04  0.1078659E-02  0.2930992E-02
   428.227  0.1529917E-02  0.1366742E-01  0.1548166E-01    10.073  0.9799500E-04  0.1077074E-02  0.2926495E-02
   428.231  0.1530002E-02  0.1366716E-01  0.1549029E-01    10.073  0.9797725E-04  0.1072995E-02  0.2921436E-02
   428.235  0.1530101E-02  0.1366921E-01  0.1549659E-01    10.073  0.9795684E-04  0.1070943E-02  0.2917412E-02
   428.239  0.1530208E-02  0.1367161E-01  0.1550208E-01    10.073  0.9793311E-04  0.1068295E-02  0.2913031E-02
   428.243  0.1530318E-02  0.1367373E-01  0.1550621E-01    10.073  0.9790469E-04  0.1064937E-02  0.2909013E-02
   428.247  0.1530429E-02  0.1367554E-01  0.1550909E-01    10.073  0.9787244E-04  0.1061224E-02  0.2905180E-02
   428.251  0.1530537E-02  0.1367678E-01  0.1551043E-01    10.073  0.9783538E-04  0.1057523E-02  0.2901229E-02
   428.255  0.1530639E-02  0.1367728E-01  0.1550993E-01    10.073  0.9779468E-04  0.1053921E-02  0.2897113E-02
   428.259  0.1530728E-02  0.1367740E-01  0.1550768E-01    10.074  0.9774749E-04  0.1050598E-02  0.2892729E-02
   428.263  0.1530801E-02  0.1367796E-01  0.1550454E-01    10.074  0.9769398E-04  0.1046772E-02  0.2889400E-02
   428.267  0.1530855E-02  0.1367851E-01  0.1549956E-01    10.074  0.9763463E-04  0.1042729E-02  0.2886800E-02
   428.271  0.1530889E-02  0.1367805E-01  0.1549325E-01    10.074  0.9757075E-04  0.1039343E-02  0.2883529E-02
   428.275  0.1530902E-02  0.1367640E-01  0.1548364E-01    10.074  0.9750320E-04  0.1037475E-02  0.2880279E-02
   428.279  0.1530893E-02  0.1367439E-01  0.1547311E-01    10.074  0.9743368E-04  0.1035914E-02  0.2875931E-02
   428.283  0.1530864E-02  0.1367199E-01  0.1546080E-01    10.074  0.9736510E-04  0.1035421E-02  0.2872181E-02
   428.287  0.1530839E-02  0.1367016E-01  0.1545326E-01    10.075  0.9731358E-04  0.1034325E-02  0.2869384E-02
   428.291  0.1530823E-02  0.1366752E-01  0.1544746E-01    10.075  0.9728700E-04  0.1033636E-02  0.2868212E-02
   428.295  0.1530821E-02  0.1366446E-01  0.1544127E-01    10.075  0.9728414E-04  0.1032272E-02  0.2868599E-02
   428.299  0.1530832E-02  0.1366122E-01  0.1543637E-01    10.075  0.9730478E-04  0.1031781E-02  0.2871088E-02
   428.303  0.1530854E-02  0.1365803E-01  0.1543260E-01    10.075  0.9734876E-04  0.1031386E-02  0.2873905E-02
   428.307  0.1530883E-02  0.1365483E-01  0.1542991E-01    10.075  0.9741791E-04  0.1031582E-02  0.2877884E-02
   428.311  0.1530916E-02  0.1365207E-01  0.1542870E-01    10.075  0.9751013E-04  0.1032261E-02  0.2882917E-02
   428.315  0.1530954E-02  0.1365018E-01  0.1542897E-01    10.076  0.9762267E-04  0.1034723E-02  0.2886351E-02
   428.319  0.1530996E-02  0.1364868E-01  0.1542974E-01    10.076  0.9775255E-04  0.1037811E-02  0.2889617E-02
   428.322  0.1531041E-02  0.1364753E-01  0.1543315E-01    10.076  0.9789666E-04  0.1045401E-02  0.2891460E-02
   428.326  0.1531091E-02  0.1365028E-01  0.1543903E-01    10.076  0.9804789E-04  0.1053105E-02  0.2889892E-02
   428.330  0.1531146E-02  0.1365275E-01  0.1544440E-01    10.076  0.9820238E-04  0.1060407E-02  0.2890685E-02
   428.334  0.1531204E-02  0.1365518E-01  0.1544912E-01    10.076  0.9835683E-04  0.1067161E-02  0.2890392E-02
   428.338  0.1531263E-02  0.1365743E-01  0.1545366E-01    10.076  0.9850745E-04  0.1073878E-02  0.2890151E-02
   428.342  0.1531321E-02  0.1366008E-01  0.1545854E-01    10.077  0.9865002E-04  0.1079500E-02  0.2889731E-02
   428.346  0.1531375E-02  0.1366631E-01  0.1546594E-01    10.077  0.9878147E-04  0.1082962E-02  0.2889303E-02
   428.350  0.1531420E-02  0.1367570E-01  0.1547562E-01    10.077  0.9890031E-04  0.1084497E-02  0.2889087E-02
   428.354  0.1531444E-02  0.1368454E-01  0.1548333E-01    10.077  0.9900759E-04  0.1086248E-02  0.2888590E-02
   428.358  0.1531447E-02  0.1369336E-01  0.1549161E-01    10.077  0.9910102E-04  0.1088269E-02  0.2887610E-02
   428.362  0.1531435E-02  0.1370152E-01  0.1549900E-01    10.077  0.9918822E-04  0.1090478E-02  0.2885988E-02
   428.366  0.1531409E-02  0.1370940E-01  0.1550511E-01    10.077  0.9927004E-04  0.1092972E-02  0.2883711E-02
   428.370  0.1531367E-02  0.1371623E-01  0.1551046E-01    10.078  0.9934332E-04  0.1095283E-02  0.2880969E-02
   428.374  0.1531313E-02  0.1372444E-01  0.1551470E-01    10.078  0.9940632E-04  0.1100424E-02  0.2877612E-02
   428.378  0.1531246E-02  0.1372853E-01  0.1551769E-01    10.078  0.9945645E-04  0.1100594E-02  0.2874028E-02
   428.382  0.1531169E-02  0.1373145E-01  0.1551986E-01    10.078  0.9949516E-04  0.1099427E-02  0.2870270E-02
   428.386  0.1531096E-02  0.1373331E-01  0.1552235E-01    10.078  0.9952637E-04  0.1097706E-02  0.2867215E-02
   428.390  0.1531028E-02  0.1373392E-01  0.1552508E-01    10.078  0.9955074E-04  0.1094983E-02  0.2864508E-02
   428.394  0.1530965E-02  0.1373319E-01  0.1552911E-01    10.078  0.9956623E-04  0.1091413E-02  0.2861896E-02
   428.398  0.1530909E-02  0.1373141E-01  0.1553247E-01    10.079  0.9957324E-04  0.1086354E-02  0.2859849E-02
   428.402  0.1530862E-02  0.1372739E-01  0.1553507E-01    10.079  0.9957086E-04  0.1080917E-02  0.2857938E-02
   428.406  0.1530820E-02  0.1372229E-01  0.1553768E-01    10.079  0.9956538E-04  0.1074015E-02  0.2858209E-02
   428.410  0.1530786E-02  0.1371992E-01  0.1554274E-01    10.079  0.9956087E-04  0.1069859E-02  0.2859278E-02
   428.414  0.1530759E-02  0.1371680E-01  0.1554814E-01    10.079  0.9955632E-04  0.1064948E-02  0.2861549E-02
   428.418  0.1530735E-02  0.1371319E-01  0.1555165E-01    10.079  0.9955542E-04  0.1059643E-02  0.2867199E-02
   428.422  0.1530705E-02  0.1370968E-01  0.1555462E-01    10.079  0.9956211E-04  0.1054397E-02  0.2871488E-02
   428.426  0.1530668E-02  0.1370579E-01  0.1555651E-01    10.080  0.9957779E-04  0.1048771E-02  0.2876796E-02
   428.430  0.1530623E-02  0.1370170E-01  0.1555752E-01    10.080  0.9960123E-04  0.1043492E-02  0.2883175E-02
   428.434  0.1530571E-02  0.1369747E-01  0.1555736E-01    10.080  0.9963279E-04  0.1038172E-02  0.2889822E-02
   428.438  0.1530513E-02  0.1369338E-01  0.1555601E-01    10.080  0.9967164E-04  0.1032599E-02  0.2896762E-02
   428.442  0.1530449E-02  0.1368929E-01  0.1555363E-01    10.080  0.9971664E-04  0.1026869E-02  0.2903958E-02
   428.446  0.1530380E-02  0.1368623E-01  0.1555250E-01    10.080  0.9976696E-04  0.1021807E-02  0.2911350E-02
   428.450  0.1530311E-02  0.1368360E-01  0.1555149E-01    10.080  0.9981815E-04  0.1016901E-02  0.2918417E-02
   428.453  0.1530244E-02  0.1368233E-01  0.1555182E-01    10.081  0.9986671E-04  0.1013477E-02  0.2923866E-02
   428.457  0.1530182E-02  0.1368399E-01  0.1555571E-01    10.081  0.9991078E-04  0.1013281E-02  0.2927936E-02
   428.461  0.1530126E-02  0.1368530E-01  0.1555966E-01    10.081  0.9994931E-04  0.1012940E-02  0.2931118E-02
   428.465  0.1530079E-02  0.1368634E-01  0.1556388E-01    10.081  0.9998072E-04  0.1012444E-02  0.2933748E-02
   428.469  0.1530041E-02  0.1368717E-01  0.1556809E-01    10.081  0.1000029E-03  0.1011762E-02  0.2935458E-02
   428.473  0.1530014E-02  0.1368685E-01  0.1557423E-01    10.081  0.1000159E-03  0.1010094E-02  0.2939965E-02
   428.477  0.1529999E-02  0.1368574E-01  0.1557761E-01    10.081  0.1000185E-03  0.1008513E-02  0.2939270E-02
   428.481  0.1529999E-02  0.1368605E-01  0.1558073E-01    10.082  0.1000087E-03  0.1004874E-02  0.2938094E-02
   428.485  0.1530014E-02  0.1368379E-01  0.1558373E-01    10.082  0.9998704E-04  0.1002493E-02  0.2936691E-02
   428.489  0.1530036E-02  0.1368127E-01  0.1558679E-01    10.082  0.9995820E-04  0.9995199E-03  0.2934902E-02
   428.493  0.1530065E-02  0.1367952E-01  0.1559040E-01    10.082  0.9992361E-04  0.9961843E-03  0.2933156E-02
   428.497  0.1530100E-02  0.1367784E-01  0.1559305E-01    10.082  0.9988360E-04  0.9919984E-03  0.2931315E-02
   428.501  0.1530138E-02  0.1367559E-01  0.1559459E-01    10.082  0.9983877E-04  0.9871383E-03  0.2928940E-02
   428.505  0.1530180E-02  0.1367311E-01  0.1559403E-01    10.082  0.9979121E-04  0.9818616E-03  0.2927130E-02
   428.509  0.1530223E-02  0.1367384E-01  0.1559573E-01    10.083  0.9974128E-04  0.9785436E-03  0.2925079E-02
   428.513  0.1530267E-02  0.1367771E-01  0.1560152E-01    10.083  0.9968951E-04  0.9773417E-03  0.2923715E-02
   428.517  0.1530311E-02  0.1368135E-01  0.1560605E-01    10.083  0.9963797E-04  0.9763012E-03  0.2922750E-02
   428.521  0.1530358E-02  0.1368459E-01  0.1560973E-01    10.083  0.9958463E-04  0.9756885E-03  0.2921831E-02
   428.525  0.1530418E-02  0.1368773E-01  0.1561437E-01    10.083  0.9952525E-04  0.9751248E-03  0.2921464E-02
   428.529  0.1530490E-02  0.1369043E-01  0.1561957E-01    10.083  0.9946088E-04  0.9743047E-03  0.2921448E-02
   428.533  0.1530573E-02  0.1369199E-01  0.1562478E-01    10.084  0.9939187E-04  0.9741912E-03  0.2922372E-02
   428.537  0.1530665E-02  0.1369295E-01  0.1562979E-01    10.084  0.9932077E-04  0.9740930E-03  0.2922788E-02
   428.541  0.1530763E-02  0.1369357E-01  0.1563361E-01    10.084  0.9924922E-04  0.9742879E-03  0.2924493E-02
   428.545  0.1530854E-02  0.1369303E-01  0.1563546E-01    10.084  0.9918524E-04  0.9741366E-03  0.2927699E-02
   428.549  0.1530936E-02  0.1369310E-01  0.1563474E-01    10.084  0.9913182E-04  0.9743182E-03  0.2931786E-02
   428.553  0.1531007E-02  0.1369180E-01  0.1563266E-01    10.084  0.9908948E-04  0.9748730E-03  0.2936676E-02
   428.557  0.1531060E-02  0.1369015E-01  0.1562815E-01    10.084  0.9905490E-04  0.9753314E-03  0.2942562E-02
   428.561  0.1531090E-02  0.1369037E-01  0.1562379E-01    10.085  0.9902674E-04  0.9746901E-03  0.2947948E-02
   428.565  0.1531099E-02  0.1369050E-01  0.1561780E-01    10.085  0.9900206E-04  0.9737941E-03  0.2952408E-02
   428.569  0.1531090E-02  0.1369026E-01  0.1560951E-01    10.085  0.9897548E-04  0.9729485E-03  0.2957092E-02
   428.573  0.1531065E-02  0.1369018E-01  0.1560107E-01    10.085  0.9894687E-04  0.9722399E-03  0.2963112E-02
   428.576  0.1531025E-02  0.1368953E-01  0.1558950E-01    10.085  0.9891612E-04  0.9715794E-03  0.2965325E-02
   428.580  0.1530970E-02  0.1368864E-01  0.1557712E-01    10.085  0.9888430E-04  0.9708155E-03  0.2967317E-02
   428.584  0.1530902E-02  0.1368745E-01  0.1556426E-01    10.085  0.9885113E-04  0.9702854E-03  0.2969577E-02
   428.588  0.1530824E-02  0.1368564E-01  0.1555135E-01    10.086  0.9881753E-04  0.9706983E-03  0.2970792E-02
   428.592  0.1530748E-02  0.1368377E-01  0.1553924E-01    10.086  0.9877886E-04  0.9716201E-03  0.2971705E-02
   428.596  0.1530683E-02  0.1368080E-01  0.1552860E-01    10.086  0.9873314E-04  0.9736359E-03  0.2972509E-02
   428.600  0.1530632E-02  0.1367865E-01  0.1551974E-01    10.086  0.9868097E-04  0.9746714E-03  0.2973156E-02
   428.604  0.1530596E-02  0.1367605E-01  0.1551205E-01    10.086  0.9862336E-04  0.9759127E-03  0.2973421E-02
   428.608  0.1530573E-02  0.1367457E-01  0.1550686E-01    10.086  0.9856266E-04  0.9766191E-03  0.2973746E-02
   428.612  0.1530556E-02  0.1367534E-01  0.1550495E-01    10.086  0.9850715E-04  0.9747886E-03  0.2975193E-02
   428.616  0.1530541E-02  0.1367648E-01  0.1550445E-01    10.087  0.9846101E-04  0.9728953E-03  0.2977037E-02
   428.620  0.1530529E-02  0.1367859E-01  0.1550278E-01    10.087  0.9842403E-04  0.9701418E-03  0.2979375E-02
   428.624  0.1530520E-02  0.1368039E-01  0.1550188E-01    10.087  0.9839755E-04  0.9673265E-03  0.2982443E-02
   428.628  0.1530515E-02  0.1368237E-01  0.1550127E-01    10.087  0.9838201E-04  0.9648776E-03  0.2985790E-02
   428.632  0.1530512E-02  0.1368290E-01  0.1550099E-01    10.087  0.9837730E-04  0.9626178E-03  0.2989421E-02
   428.636  0.1530513E-02  0.1368731E-01  0.1550345E-01    10.087  0.9838355E-04  0.9593957E-03  0.2990515E-02
   428.640  0.1530516E-02  0.1369580E-01  0.1550722E-01    10.087  0.9840032E-04  0.9539233E-03  0.2993616E-02
   428.644  0.1530529E-02  0.1370121E-01  0.1551167E-01    10.088  0.9842209E-04  0.9509588E-03  0.2996321E-02
   428.648  0.1530553E-02  0.1370666E-01  0.1551658E-01    10.088  0.9844561E-04  0.9480366E-03  0.2998138E-02
   428.652  0.1530587E-02  0.1371121E-01  0.1552161E-01    10.088  0.9847063E-04  0.9458476E-03  0.3000083E-02
   428.656  0.1530631E-02  0.1371567E-01  0.1552658E-01    10.088  0.9849584E-04  0.9432247E-03  0.3001580E-02
   428.660  0.1530683E-02  0.1371970E-01  0.1553186E-01    10.088  0.9852023E-04  0.9408571E-03  0.3002719E-02
   428.664  0.1530741E-02  0.1372332E-01  0.1553630E-01    10.088  0.9854310E-04  0.9385290E-03  0.3003986E-02
   428.668  0.1530805E-02  0.1372691E-01  0.1554028E-01    10.089  0.9856355E-04  0.9362183E-03  0.3005383E-02
   428.672  0.1530872E-02  0.1372933E-01  0.1554482E-01    10.089  0.9858088E-04  0.9346473E-03  0.3006255E-02
   428.676  0.1530941E-02  0.1373190E-01  0.1554819E-01    10.089  0.9859353E-04  0.9330194E-03  0.3007043E-02
   428.680  0.1531010E-02  0.1373508E-01  0.1555115E-01    10.089  0.9860092E-04  0.9312799E-03  0.3007629E-02
   428.684  0.1531077E-02  0.1373651E-01  0.1555405E-01    10.089  0.9860325E-04  0.9289660E-03  0.3007922E-02
   428.687  0.1531133E-02  0.1373931E-01  0.1555605E-01    10.089  0.9860835E-04  0.9277682E-03  0.3007900E-02
   428.691  0.1531172E-02  0.1374192E-01  0.1555850E-01    10.089  0.9862198E-04  0.9275675E-03  0.3008177E-02
   428.695  0.1531190E-02  0.1374764E-01  0.1556036E-01    10.090  0.9864235E-04  0.9304265E-03  0.3007797E-02
   428.699  0.1531186E-02  0.1375251E-01  0.1556180E-01    10.090  0.9866389E-04  0.9322517E-03  0.3007276E-02
   428.703  0.1531160E-02  0.1375794E-01  0.1556208E-01    10.090  0.9868980E-04  0.9335146E-03  0.3007966E-02
   428.707  0.1531077E-02  0.1376595E-01  0.1556077E-01    10.090  0.9876034E-04  0.9339872E-03  0.3010200E-02
   428.711  0.1530932E-02  0.1377576E-01  0.1555771E-01    10.090  0.9887682E-04  0.9332452E-03  0.3014104E-02
   428.715  0.1530729E-02  0.1378717E-01  0.1555222E-01    10.090  0.9903863E-04  0.9320905E-03  0.3021371E-02
   428.719  0.1530470E-02  0.1379965E-01  0.1554474E-01    10.090  0.9924334E-04  0.9301340E-03  0.3030865E-02
   428.723  0.1530162E-02  0.1381284E-01  0.1553540E-01    10.091  0.9948640E-04  0.9272207E-03  0.3041608E-02
   428.727  0.1529813E-02  0.1382542E-01  0.1552528E-01    10.091  0.9976318E-04  0.9238765E-03  0.3053238E-02
   428.731  0.1529432E-02  0.1383695E-01  0.1551484E-01    10.091  0.1000674E-03  0.9199035E-03  0.3065296E-02
   428.735  0.1529028E-02  0.1384760E-01  0.1550457E-01    10.091  0.1003916E-03  0.9146939E-03  0.3077801E-02
   428.739  0.1528611E-02  0.1385670E-01  0.1549426E-01    10.091  0.1007284E-03  0.9091991E-03  0.3089512E-02
   428.743  0.1528192E-02  0.1386337E-01  0.1548444E-01    10.091  0.1010697E-03  0.9029610E-03  0.3100551E-02
   428.747  0.1527780E-02  0.1386666E-01  0.1547570E-01    10.091  0.1014066E-03  0.8956948E-03  0.3110158E-02
   428.751  0.1527386E-02  0.1386955E-01  0.1546978E-01    10.092  0.1017314E-03  0.8893096E-03  0.3118541E-02
   428.755  0.1527019E-02  0.1387048E-01  0.1546336E-01    10.092  0.1020353E-03  0.8811493E-03  0.3124747E-02
   428.759  0.1526686E-02  0.1386816E-01  0.1545843E-01    10.092  0.1023127E-03  0.8724501E-03  0.3129970E-02
   428.763  0.1526389E-02  0.1386308E-01  0.1545418E-01    10.092  0.1025606E-03  0.8629411E-03  0.3134282E-02
   428.767  0.1526139E-02  0.1385679E-01  0.1545222E-01    10.092  0.1027712E-03  0.8544679E-03  0.3136364E-02
   428.771  0.1525950E-02  0.1384887E-01  0.1545343E-01    10.092  0.1029307E-03  0.8463428E-03  0.3134780E-02
   428.775  0.1525829E-02  0.1383882E-01  0.1545643E-01    10.093  0.1030338E-03  0.8371522E-03  0.3131557E-02
   428.779  0.1525779E-02  0.1382662E-01  0.1546099E-01    10.093  0.1030776E-03  0.8266292E-03  0.3126726E-02
   428.783  0.1525800E-02  0.1381254E-01  0.1546658E-01    10.093  0.1030607E-03  0.8156877E-03  0.3120787E-02
   428.786  0.1525893E-02  0.1379741E-01  0.1547322E-01    10.093  0.1029819E-03  0.8038325E-03  0.3113924E-02
   428.790  0.1526054E-02  0.1377994E-01  0.1548080E-01    10.093  0.1028443E-03  0.7933442E-03  0.3106616E-02
   428.794  0.1526281E-02  0.1376432E-01  0.1548974E-01    10.093  0.1026499E-03  0.7864875E-03  0.3098053E-02
   428.798  0.1526566E-02  0.1374648E-01  0.1549920E-01    10.093  0.1024038E-03  0.7775637E-03  0.3088765E-02
   428.802  0.1526904E-02  0.1372839E-01  0.1550852E-01    10.094  0.1021117E-03  0.7695808E-03  0.3079970E-02
   428.806  0.1527285E-02  0.1371108E-01  0.1551731E-01    10.094  0.1017806E-03  0.7629157E-03  0.3070998E-02
   428.810  0.1527699E-02  0.1369581E-01  0.1552591E-01    10.094  0.1014194E-03  0.7574456E-03  0.3062312E-02
   428.814  0.1528137E-02  0.1369134E-01  0.1554326E-01    10.094  0.1010360E-03  0.7518853E-03  0.3051830E-02
   428.818  0.1528589E-02  0.1368813E-01  0.1555916E-01    10.094  0.1006398E-03  0.7470555E-03  0.3042769E-02
   428.822  0.1529041E-02  0.1368531E-01  0.1557206E-01    10.094  0.1002411E-03  0.7433343E-03  0.3036219E-02
   428.826  0.1529484E-02  0.1368346E-01  0.1558163E-01    10.094  0.9984877E-04  0.7404812E-03  0.3031499E-02
   428.830  0.1529905E-02  0.1368165E-01  0.1558845E-01    10.095  0.9947228E-04  0.7400629E-03  0.3029104E-02
   428.834  0.1530295E-02  0.1368216E-01  0.1559133E-01    10.095  0.9912025E-04  0.7388006E-03  0.3029492E-02
   428.838  0.1530644E-02  0.1368296E-01  0.1559048E-01    10.095  0.9880136E-04  0.7385923E-03  0.3031983E-02
   428.842  0.1530940E-02  0.1368452E-01  0.1558560E-01    10.095  0.9852002E-04  0.7393902E-03  0.3037138E-02
   428.846  0.1531164E-02  0.1368900E-01  0.1557526E-01    10.095  0.9826768E-04  0.7438723E-03  0.3044212E-02
   428.850  0.1531320E-02  0.1369241E-01  0.1556067E-01    10.095  0.9803703E-04  0.7442273E-03  0.3050762E-02
   428.854  0.1531406E-02  0.1369745E-01  0.1554339E-01    10.095  0.9782934E-04  0.7471698E-03  0.3054739E-02
   428.858  0.1531420E-02  0.1370271E-01  0.1552204E-01    10.096  0.9765003E-04  0.7495149E-03  0.3059706E-02
   428.862  0.1531374E-02  0.1370789E-01  0.1549857E-01    10.096  0.9748561E-04  0.7515103E-03  0.3064825E-02
   428.866  0.1531300E-02  0.1371312E-01  0.1547642E-01    10.096  0.9730622E-04  0.7529088E-03  0.3067442E-02
   428.870  0.1531208E-02  0.1371826E-01  0.1545580E-01    10.096  0.9710672E-04  0.7536969E-03  0.3066987E-02
   428.874  0.1531100E-02  0.1372315E-01  0.1543681E-01    10.096  0.9689259E-04  0.7538548E-03  0.3064354E-02
   428.878  0.1530981E-02  0.1373053E-01  0.1542234E-01    10.096  0.9666569E-04  0.7520353E-03  0.3060360E-02
   428.881  0.1530855E-02  0.1373782E-01  0.1541146E-01    10.097  0.9643017E-04  0.7499565E-03  0.3055315E-02
   428.885  0.1530723E-02  0.1374430E-01  0.1539796E-01    10.097  0.9619172E-04  0.7477306E-03  0.3049339E-02
   428.889  0.1530591E-02  0.1375029E-01  0.1538555E-01    10.097  0.9595530E-04  0.7457078E-03  0.3043066E-02
   428.893  0.1530461E-02  0.1375577E-01  0.1537449E-01    10.097  0.9572671E-04  0.7433432E-03  0.3037392E-02
   428.897  0.1530335E-02  0.1376102E-01  0.1536408E-01    10.097  0.9551053E-04  0.7414768E-03  0.3031804E-02
   428.901  0.1530217E-02  0.1376485E-01  0.1535460E-01    10.097  0.9531190E-04  0.7395028E-03  0.3027256E-02
   428.905  0.1530109E-02  0.1376865E-01  0.1534596E-01    10.097  0.9513486E-04  0.7384663E-03  0.3023991E-02
   428.909  0.1530014E-02  0.1377238E-01  0.1533872E-01    10.098  0.9498382E-04  0.7369427E-03  0.3021831E-02
   428.913  0.1529934E-02  0.1377618E-01  0.1533203E-01    10.098  0.9486135E-04  0.7353558E-03  0.3020513E-02
   428.917  0.1529876E-02  0.1377963E-01  0.1532764E-01    10.098  0.9476630E-04  0.7332805E-03  0.3019947E-02
   428.921  0.1529844E-02  0.1378281E-01  0.1532410E-01    10.098  0.9469879E-04  0.7312556E-03  0.3020712E-02
   428.925  0.1529838E-02  0.1378494E-01  0.1532166E-01    10.098  0.9466041E-04  0.7300709E-03  0.3022878E-02
   428.929  0.1529859E-02  0.1378635E-01  0.1532024E-01    10.098  0.9465132E-04  0.7290950E-03  0.3026004E-02
   428.933  0.1529904E-02  0.1378752E-01  0.1531902E-01    10.098  0.9467168E-04  0.7282586E-03  0.3030209E-02
   428.937  0.1529974E-02  0.1378826E-01  0.1531879E-01    10.099  0.9472003E-04  0.7281563E-03  0.3035546E-02
   428.941  0.1530064E-02  0.1378891E-01  0.1531949E-01    10.099  0.9479533E-04  0.7279511E-03  0.3041529E-02
   428.945  0.1530174E-02  0.1378963E-01  0.1532049E-01    10.099  0.9489544E-04  0.7274106E-03  0.3048100E-02
   428.949  0.1530297E-02  0.1379027E-01  0.1532152E-01    10.099  0.9501609E-04  0.7269817E-03  0.3054968E-02
   428.953  0.1530431E-02  0.1379114E-01  0.1532229E-01    10.099  0.9515425E-04  0.7261908E-03  0.3061861E-02
   428.957  0.1530572E-02  0.1379256E-01  0.1532320E-01    10.099  0.9530593E-04  0.7255814E-03  0.3068688E-02
   428.961  0.1530716E-02  0.1379425E-01  0.1532415E-01    10.100  0.9546814E-04  0.7250691E-03  0.3075629E-02
   428.965  0.1530859E-02  0.1379632E-01  0.1532539E-01    10.100  0.9563618E-04  0.7244570E-03  0.3082012E-02
   428.968  0.1530999E-02  0.1379861E-01  0.1532579E-01    10.100  0.9580586E-04  0.7239279E-03  0.3087926E-02
   428.972  0.1531131E-02  0.1380126E-01  0.1532622E-01    10.100  0.9597369E-04  0.7230002E-03  0.3093325E-02
   428.976  0.1531253E-02  0.1380465E-01  0.1532673E-01    10.100  0.9613520E-04  0.7212091E-03  0.3097954E-02
   428.980  0.1531361E-02  0.1380889E-01  0.1532622E-01    10.100  0.9628680E-04  0.7186316E-03  0.3101201E-02
   428.984  0.1531453E-02  0.1381399E-01  0.1532484E-01    10.100  0.9642473E-04  0.7167580E-03  0.3103460E-02
   428.988  0.1531528E-02  0.1381904E-01  0.1532310E-01    10.101  0.9654674E-04  0.7156775E-03  0.3104830E-02
   428.992  0.1531596E-02  0.1382313E-01  0.1532023E-01    10.101  0.9665592E-04  0.7145110E-03  0.3104886E-02
   428.996  0.1531656E-02  0.1382672E-01  0.1531728E-01    10.101  0.9675137E-04  0.7137360E-03  0.3103235E-02
   429.000  0.1531706E-02  0.1382963E-01  0.1531350E-01    10.101  0.9683050E-04  0.7129398E-03  0.3100631E-02
   429.004  0.1531746E-02  0.1383206E-01  0.1530919E-01    10.101  0.9689144E-04  0.7122398E-03  0.3096760E-02
   429.008  0.1531776E-02  0.1383278E-01  0.1530469E-01    10.101  0.9693241E-04  0.7120889E-03  0.3092010E-02
   429.012  0.1531797E-02  0.1383542E-01  0.1529966E-01    10.101  0.9695862E-04  0.7114821E-03  0.3086966E-02
   429.016  0.1531814E-02  0.1383816E-01  0.1529467E-01    10.102  0.9697725E-04  0.7110563E-03  0.3082418E-02
   429.020  0.1531826E-02  0.1384031E-01  0.1529042E-01    10.102  0.9698750E-04  0.7105288E-03  0.3078102E-02
   429.024  0.1531834E-02  0.1384231E-01  0.1528658E-01    10.102  0.9698873E-04  0.7100100E-03  0.3073915E-02
   429.028  0.1531837E-02  0.1384382E-01  0.1528277E-01    10.102  0.9698411E-04  0.7097515E-03  0.3070209E-02
   429.032  0.1531834E-02  0.1384535E-01  0.1527873E-01    10.102  0.9696717E-04  0.7094861E-03  0.3066003E-02
   429.036  0.1531823E-02  0.1384663E-01  0.1527454E-01    10.102  0.9693327E-04  0.7095070E-03  0.3060945E-02
   429.040  0.1531795E-02  0.1384845E-01  0.1526966E-01    10.103  0.9687783E-04  0.7091451E-03  0.3055221E-02
   429.044  0.1531748E-02  0.1385112E-01  0.1526415E-01    10.103  0.9680041E-04  0.7074919E-03  0.3050036E-02
   429.048  0.1531682E-02  0.1385439E-01  0.1525684E-01    10.103  0.9670180E-04  0.7052000E-03  0.3043209E-02
   429.051  0.1531596E-02  0.1385744E-01  0.1524979E-01    10.103  0.9657856E-04  0.7034598E-03  0.3037509E-02
   429.055  0.1531488E-02  0.1386076E-01  0.1524142E-01    10.103  0.9642815E-04  0.7021307E-03  0.3030811E-02
   429.059  0.1531362E-02  0.1386338E-01  0.1523250E-01    10.103  0.9625405E-04  0.7002899E-03  0.3023604E-02
   429.063  0.1531220E-02  0.1386677E-01  0.1522271E-01    10.103  0.9606007E-04  0.6997611E-03  0.3016535E-02
   429.067  0.1531066E-02  0.1386998E-01  0.1521353E-01    10.104  0.9585034E-04  0.6994179E-03  0.3009307E-02
   429.071  0.1530903E-02  0.1387262E-01  0.1520430E-01    10.104  0.9562926E-04  0.6992321E-03  0.3002149E-02
   429.075  0.1530737E-02  0.1387431E-01  0.1519561E-01    10.104  0.9540273E-04  0.6999274E-03  0.2995072E-02
   429.079  0.1530566E-02  0.1387625E-01  0.1518705E-01    10.104  0.9517599E-04  0.7008151E-03  0.2988597E-02
   429.083  0.1530394E-02  0.1387762E-01  0.1517908E-01    10.104  0.9495549E-04  0.7029682E-03  0.2983050E-02
   429.087  0.1530225E-02  0.1387941E-01  0.1517246E-01    10.104  0.9474559E-04  0.7028899E-03  0.2979560E-02
   429.091  0.1530063E-02  0.1388060E-01  0.1516736E-01    10.104  0.9455170E-04  0.7023959E-03  0.2978919E-02
   429.095  0.1529913E-02  0.1388175E-01  0.1516403E-01    10.105  0.9437928E-04  0.7011559E-03  0.2980733E-02
   429.099  0.1529780E-02  0.1388296E-01  0.1516218E-01    10.105  0.9423168E-04  0.6992220E-03  0.2985287E-02
   429.103  0.1529666E-02  0.1388360E-01  0.1516157E-01    10.105  0.9411239E-04  0.6974795E-03  0.2991113E-02
   429.107  0.1529574E-02  0.1388348E-01  0.1516192E-01    10.105  0.9402435E-04  0.6958758E-03  0.2998261E-02
   429.111  0.1529506E-02  0.1388263E-01  0.1516330E-01    10.105  0.9396871E-04  0.6946838E-03  0.3006344E-02
   429.115  0.1529464E-02  0.1388138E-01  0.1516505E-01    10.105  0.9394698E-04  0.6937423E-03  0.3015520E-02
   429.119  0.1529447E-02  0.1387941E-01  0.1516751E-01    10.106  0.9395924E-04  0.6933343E-03  0.3025009E-02
   429.123  0.1529457E-02  0.1387681E-01  0.1517213E-01    10.106  0.9400499E-04  0.6935009E-03  0.3037288E-02
   429.127  0.1529492E-02  0.1387370E-01  0.1517623E-01    10.106  0.9408262E-04  0.6935279E-03  0.3047834E-02
   429.131  0.1529552E-02  0.1387079E-01  0.1518036E-01    10.106  0.9419100E-04  0.6936155E-03  0.3058920E-02
   429.134  0.1529631E-02  0.1386788E-01  0.1518533E-01    10.106  0.9432821E-04  0.6937620E-03  0.3071283E-02
   429.138  0.1529726E-02  0.1386623E-01  0.1519286E-01    10.106  0.9449351E-04  0.6922851E-03  0.3086217E-02
   429.142  0.1529833E-02  0.1386417E-01  0.1519765E-01    10.106  0.9468300E-04  0.6905518E-03  0.3100245E-02
   429.146  0.1529949E-02  0.1386164E-01  0.1520227E-01    10.107  0.9489145E-04  0.6887486E-03  0.3113640E-02
   429.150  0.1530066E-02  0.1385984E-01  0.1520623E-01    10.107  0.9511696E-04  0.6868275E-03  0.3127561E-02
   429.154  0.1530173E-02  0.1385884E-01  0.1520742E-01    10.107  0.9535676E-04  0.6843030E-03  0.3141167E-02
   429.158  0.1530262E-02  0.1385798E-01  0.1520807E-01    10.107  0.9560295E-04  0.6822005E-03  0.3153681E-02
   429.162  0.1530332E-02  0.1385779E-01  0.1520663E-01    10.107  0.9584937E-04  0.6804884E-03  0.3164619E-02
   429.166  0.1530380E-02  0.1385811E-01  0.1520339E-01    10.107  0.9609073E-04  0.6790826E-03  0.3174005E-02
   429.170  0.1530405E-02  0.1385965E-01  0.1519762E-01    10.108  0.9632067E-04  0.6771502E-03  0.3181153E-02
   429.174  0.1530407E-02  0.1386087E-01  0.1519058E-01    10.108  0.9653492E-04  0.6771280E-03  0.3186452E-02
   429.178  0.1530382E-02  0.1386260E-01  0.1518189E-01    10.108  0.9672925E-04  0.6775618E-03  0.3189361E-02
   429.182  0.1530332E-02  0.1386421E-01  0.1517255E-01    10.108  0.9689891E-04  0.6780246E-03  0.3191103E-02
   429.186  0.1530264E-02  0.1386558E-01  0.1516309E-01    10.108  0.9704518E-04  0.6786130E-03  0.3191679E-02
   429.190  0.1530184E-02  0.1386802E-01  0.1515373E-01    10.108  0.9716669E-04  0.6786383E-03  0.3191914E-02
   429.194  0.1530096E-02  0.1387023E-01  0.1514342E-01    10.108  0.9726168E-04  0.6785727E-03  0.3190317E-02
   429.198  0.1530003E-02  0.1387208E-01  0.1513281E-01    10.109  0.9733150E-04  0.6782760E-03  0.3186660E-02
   429.202  0.1529915E-02  0.1387294E-01  0.1512279E-01    10.109  0.9738905E-04  0.6788301E-03  0.3182890E-02
   429.206  0.1529835E-02  0.1387258E-01  0.1511418E-01    10.109  0.9743240E-04  0.6798779E-03  0.3180057E-02
   429.210  0.1529763E-02  0.1387218E-01  0.1510514E-01    10.109  0.9745989E-04  0.6808916E-03  0.3174524E-02
   429.213  0.1529702E-02  0.1387116E-01  0.1509696E-01    10.109  0.9747124E-04  0.6820438E-03  0.3168820E-02
   429.217  0.1529655E-02  0.1387152E-01  0.1509177E-01    10.109  0.9747093E-04  0.6836727E-03  0.3162765E-02
   429.221  0.1529627E-02  0.1387205E-01  0.1508823E-01    10.110  0.9746461E-04  0.6855248E-03  0.3157865E-02
   429.225  0.1529619E-02  0.1387231E-01  0.1508556E-01    10.110  0.9745252E-04  0.6872148E-03  0.3154056E-02
   429.229  0.1529630E-02  0.1387217E-01  0.1508356E-01    10.110  0.9743553E-04  0.6882746E-03  0.3151186E-02
   429.233  0.1529660E-02  0.1387162E-01  0.1508240E-01    10.110  0.9741276E-04  0.6893838E-03  0.3149160E-02
   429.237  0.1529708E-02  0.1387155E-01  0.1508145E-01    10.110  0.9738575E-04  0.6897891E-03  0.3146693E-02
   429.241  0.1529773E-02  0.1387081E-01  0.1508133E-01    10.110  0.9735348E-04  0.6901948E-03  0.3144339E-02
   429.245  0.1529853E-02  0.1386994E-01  0.1508017E-01    10.110  0.9731745E-04  0.6906886E-03  0.3142457E-02
   429.249  0.1529948E-02  0.1386976E-01  0.1508050E-01    10.111  0.9727787E-04  0.6908552E-03  0.3139892E-02
   429.253  0.1530058E-02  0.1386902E-01  0.1508084E-01    10.111  0.9723230E-04  0.6912168E-03  0.3137195E-02
   429.257  0.1530182E-02  0.1386802E-01  0.1508201E-01    10.111  0.9718323E-04  0.6915201E-03  0.3136791E-02
   429.261  0.1530314E-02  0.1386692E-01  0.1508287E-01    10.111  0.9713035E-04  0.6914426E-03  0.3136412E-02
   429.265  0.1530454E-02  0.1386590E-01  0.1508339E-01    10.111  0.9707502E-04  0.6912246E-03  0.3135973E-02
   429.269  0.1530596E-02  0.1386478E-01  0.1508405E-01    10.111  0.9701816E-04  0.6909833E-03  0.3136220E-02
   429.273  0.1530739E-02  0.1386373E-01  0.1508488E-01    10.112  0.9696142E-04  0.6907543E-03  0.3135997E-02
   429.277  0.1530878E-02  0.1386274E-01  0.1508550E-01    10.112  0.9690490E-04  0.6908282E-03  0.3136415E-02
   429.281  0.1531011E-02  0.1386272E-01  0.1508561E-01    10.112  0.9685007E-04  0.6905682E-03  0.3136753E-02
   429.285  0.1531133E-02  0.1386324E-01  0.1508550E-01    10.112  0.9679753E-04  0.6899550E-03  0.3136916E-02
   429.289  0.1531244E-02  0.1386523E-01  0.1508544E-01    10.112  0.9674814E-04  0.6905601E-03  0.3137279E-02
   429.292  0.1531346E-02  0.1386728E-01  0.1508511E-01    10.112  0.9669853E-04  0.6911530E-03  0.3137307E-02
   429.296  0.1531436E-02  0.1386963E-01  0.1508490E-01    10.112  0.9665049E-04  0.6918895E-03  0.3137769E-02
   429.300  0.1531512E-02  0.1387246E-01  0.1508392E-01    10.113  0.9660401E-04  0.6929241E-03  0.3138259E-02
   429.304  0.1531579E-02  0.1387630E-01  0.1508256E-01    10.113  0.9656301E-04  0.6960030E-03  0.3138865E-02
   429.308  0.1531633E-02  0.1387870E-01  0.1508074E-01    10.113  0.9652698E-04  0.6966157E-03  0.3139100E-02
   429.312  0.1531674E-02  0.1388073E-01  0.1507869E-01    10.113  0.9649796E-04  0.6967071E-03  0.3138923E-02
   429.316  0.1531702E-02  0.1388332E-01  0.1507639E-01    10.113  0.9647517E-04  0.6971243E-03  0.3139324E-02
   429.320  0.1531716E-02  0.1388516E-01  0.1507413E-01    10.113  0.9645843E-04  0.6972718E-03  0.3139978E-02
   429.324  0.1531727E-02  0.1388653E-01  0.1507107E-01    10.114  0.9644316E-04  0.6975021E-03  0.3140274E-02
   429.328  0.1531736E-02  0.1388781E-01  0.1506915E-01    10.114  0.9642912E-04  0.6979393E-03  0.3140055E-02
   429.332  0.1531742E-02  0.1388914E-01  0.1506771E-01    10.114  0.9641607E-04  0.6985418E-03  0.3140483E-02
   429.336  0.1531746E-02  0.1389309E-01  0.1506650E-01    10.114  0.9640455E-04  0.6995489E-03  0.3141270E-02
   429.340  0.1531746E-02  0.1389380E-01  0.1506545E-01    10.114  0.9639408E-04  0.7001875E-03  0.3142278E-02
   429.344  0.1531744E-02  0.1389474E-01  0.1506442E-01    10.114  0.9638521E-04  0.7008915E-03  0.3142544E-02
   429.348  0.1531741E-02  0.1389548E-01  0.1506412E-01    10.114  0.9637617E-04  0.7021592E-03  0.3143590E-02
   429.352  0.1531738E-02  0.1389668E-01  0.1506359E-01    10.115  0.9636783E-04  0.7023958E-03  0.3143605E-02
   429.356  0.1531735E-02  0.1389789E-01  0.1506326E-01    10.115  0.9635903E-04  0.7026039E-03  0.3143936E-02
   429.360  0.1531732E-02  0.1389927E-01  0.1506270E-01    10.115  0.9635058E-04  0.7028104E-03  0.3144347E-02
   429.364  0.1531729E-02  0.1390027E-01  0.1506306E-01    10.115  0.9634153E-04  0.7031392E-03  0.3144828E-02
   429.368  0.1531727E-02  0.1390112E-01  0.1506259E-01    10.115  0.9633306E-04  0.7033631E-03  0.3145480E-02
   429.371  0.1531723E-02  0.1390198E-01  0.1506244E-01    10.115  0.9632425E-04  0.7035393E-03  0.3146130E-02
   429.375  0.1531720E-02  0.1390260E-01  0.1506155E-01    10.116  0.9631544E-04  0.7037599E-03  0.3146493E-02
   429.379  0.1531718E-02  0.1390310E-01  0.1506094E-01    10.116  0.9630687E-04  0.7040273E-03  0.3146746E-02
   429.383  0.1531714E-02  0.1390310E-01  0.1506013E-01    10.116  0.9629807E-04  0.7045885E-03  0.3146221E-02
   429.387  0.1531707E-02  0.1390409E-01  0.1505921E-01    10.116  0.9629488E-04  0.7049084E-03  0.3147142E-02
   429.391  0.1531691E-02  0.1390511E-01  0.1505787E-01    10.116  0.9630023E-04  0.7053173E-03  0.3148866E-02
   429.395  0.1531655E-02  0.1390566E-01  0.1505489E-01    10.116  0.9631918E-04  0.7066285E-03  0.3151070E-02
   429.399  0.1531600E-02  0.1390752E-01  0.1505120E-01    10.116  0.9635063E-04  0.7070339E-03  0.3154816E-02
   429.403  0.1531527E-02  0.1390939E-01  0.1504608E-01    10.117  0.9639435E-04  0.7074707E-03  0.3158916E-02
   429.407  0.1531437E-02  0.1391106E-01  0.1504043E-01    10.117  0.9644872E-04  0.7082898E-03  0.3163381E-02
   429.411  0.1531333E-02  0.1391277E-01  0.1503389E-01    10.117  0.9651303E-04  0.7093165E-03  0.3167708E-02
   429.415  0.1531216E-02  0.1391381E-01  0.1502651E-01    10.117  0.9658497E-04  0.7103901E-03  0.3171759E-02
   429.419  0.1531090E-02  0.1391361E-01  0.1501995E-01    10.117  0.9666353E-04  0.7110693E-03  0.3177231E-02
   429.423  0.1530956E-02  0.1391432E-01  0.1501351E-01    10.117  0.9674626E-04  0.7122789E-03  0.3182489E-02
   429.427  0.1530818E-02  0.1391438E-01  0.1500722E-01    10.118  0.9683198E-04  0.7128524E-03  0.3187967E-02
   429.431  0.1530678E-02  0.1391344E-01  0.1500141E-01    10.118  0.9691775E-04  0.7137724E-03  0.3193383E-02
   429.435  0.1530537E-02  0.1391313E-01  0.1499604E-01    10.118  0.9699777E-04  0.7134108E-03  0.3198258E-02
   429.439  0.1530389E-02  0.1391320E-01  0.1499067E-01    10.118  0.9705310E-04  0.7113228E-03  0.3201992E-02
   429.443  0.1530235E-02  0.1391305E-01  0.1498638E-01    10.118  0.9708028E-04  0.7079208E-03  0.3205496E-02
   429.446  0.1530078E-02  0.1391276E-01  0.1498258E-01    10.118  0.9707780E-04  0.7031495E-03  0.3208902E-02
   429.450  0.1529918E-02  0.1391271E-01  0.1498145E-01    10.119  0.9703783E-04  0.6972313E-03  0.3208558E-02
   429.454  0.1529756E-02  0.1391274E-01  0.1498019E-01    10.119  0.9695935E-04  0.6921830E-03  0.3208767E-02
   429.458  0.1529596E-02  0.1391338E-01  0.1497913E-01    10.119  0.9684350E-04  0.6868512E-03  0.3209392E-02
   429.462  0.1529441E-02  0.1391420E-01  0.1497894E-01    10.119  0.9669273E-04  0.6815483E-03  0.3209477E-02
   429.466  0.1529294E-02  0.1391410E-01  0.1497981E-01    10.119  0.9651016E-04  0.6769957E-03  0.3210950E-02
   429.470  0.1529160E-02  0.1391181E-01  0.1498147E-01    10.119  0.9629978E-04  0.6700917E-03  0.3210794E-02
   429.474  0.1529040E-02  0.1391107E-01  0.1498552E-01    10.119  0.9606571E-04  0.6668223E-03  0.3210240E-02
   429.478  0.1528938E-02  0.1391010E-01  0.1499073E-01    10.120  0.9581388E-04  0.6636554E-03  0.3211209E-02
   429.482  0.1528854E-02  0.1390887E-01  0.1499693E-01    10.120  0.9554863E-04  0.6607910E-03  0.3212996E-02
   429.486  0.1528792E-02  0.1390724E-01  0.1500467E-01    10.120  0.9527587E-04  0.6590604E-03  0.3215842E-02
   429.490  0.1528752E-02  0.1390782E-01  0.1501755E-01    10.120  0.9500133E-04  0.6562987E-03  0.3219351E-02
   429.494  0.1528723E-02  0.1391060E-01  0.1503076E-01    10.120  0.9471089E-04  0.6541531E-03  0.3223829E-02
   429.498  0.1528702E-02  0.1391363E-01  0.1504392E-01    10.120  0.9440116E-04  0.6514665E-03  0.3229169E-02
   429.502  0.1528688E-02  0.1391594E-01  0.1505719E-01    10.121  0.9407928E-04  0.6472147E-03  0.3235834E-02
   429.506  0.1528682E-02  0.1391882E-01  0.1506979E-01    10.121  0.9375156E-04  0.6445904E-03  0.3243280E-02
   429.510  0.1528676E-02  0.1392164E-01  0.1508144E-01    10.121  0.9342074E-04  0.6422871E-03  0.3251016E-02
   429.514  0.1528668E-02  0.1392478E-01  0.1509265E-01    10.121  0.9309224E-04  0.6411078E-03  0.3259008E-02
   429.518  0.1528659E-02  0.1392740E-01  0.1510317E-01    10.121  0.9277396E-04  0.6411783E-03  0.3267929E-02
   429.521  0.1528650E-02  0.1392953E-01  0.1511249E-01    10.121  0.9247231E-04  0.6422552E-03  0.3278478E-02
   429.525  0.1528640E-02  0.1393169E-01  0.1512165E-01    10.122  0.9219398E-04  0.6441202E-03  0.3290501E-02
   429.529  0.1528631E-02  0.1393286E-01  0.1512979E-01    10.122  0.9194517E-04  0.6467840E-03  0.3303619E-02
   429.533  0.1528622E-02  0.1393202E-01  0.1513672E-01    10.122  0.9173080E-04  0.6505866E-03  0.3317675E-02
   429.537  0.1528615E-02  0.1393156E-01  0.1514255E-01    10.122  0.9155603E-04  0.6564154E-03  0.3332066E-02
   429.541  0.1528610E-02  0.1392989E-01  0.1514710E-01    10.122  0.9142490E-04  0.6637139E-03  0.3346626E-02
   429.545  0.1528608E-02  0.1392692E-01  0.1515029E-01    10.122  0.9133980E-04  0.6725840E-03  0.3359992E-02
   429.549  0.1528610E-02  0.1392277E-01  0.1515175E-01    10.122  0.9130065E-04  0.6827305E-03  0.3372765E-02
   429.553  0.1528618E-02  0.1391753E-01  0.1515170E-01    10.123  0.9130177E-04  0.6940181E-03  0.3384213E-02
   429.557  0.1528631E-02  0.1391089E-01  0.1515037E-01    10.123  0.9134088E-04  0.7064191E-03  0.3394335E-02
   429.561  0.1528649E-02  0.1390502E-01  0.1514852E-01    10.123  0.9141751E-04  0.7204864E-03  0.3402641E-02
   429.565  0.1528681E-02  0.1389682E-01  0.1514626E-01    10.123  0.9152582E-04  0.7354660E-03  0.3409226E-02
   429.569  0.1528722E-02  0.1388743E-01  0.1514354E-01    10.123  0.9166539E-04  0.7510639E-03  0.3413559E-02
   429.573  0.1528759E-02  0.1387937E-01  0.1514140E-01    10.123  0.9183862E-04  0.7663959E-03  0.3416989E-02
   429.577  0.1528791E-02  0.1387216E-01  0.1513786E-01    10.124  0.9204250E-04  0.7807635E-03  0.3420276E-02
   429.581  0.1528816E-02  0.1386664E-01  0.1513469E-01    10.124  0.9227235E-04  0.7932271E-03  0.3423718E-02
   429.585  0.1528835E-02  0.1386113E-01  0.1513028E-01    10.124  0.9252309E-04  0.8060859E-03  0.3424378E-02
   429.589  0.1528847E-02  0.1385549E-01  0.1512460E-01    10.124  0.9278957E-04  0.8195532E-03  0.3423212E-02
   429.593  0.1528851E-02  0.1384973E-01  0.1511758E-01    10.124  0.9306572E-04  0.8330719E-03  0.3418815E-02
   429.596  0.1528847E-02  0.1384394E-01  0.1511002E-01    10.124  0.9334554E-04  0.8461999E-03  0.3412734E-02
   429.600  0.1528836E-02  0.1383849E-01  0.1510217E-01    10.125  0.9362462E-04  0.8586851E-03  0.3404762E-02
   429.604  0.1528827E-02  0.1383637E-01  0.1509823E-01    10.125  0.9391344E-04  0.8652107E-03  0.3403018E-02
   429.608  0.1528823E-02  0.1383444E-01  0.1509673E-01    10.125  0.9421087E-04  0.8672978E-03  0.3404572E-02
   429.612  0.1528822E-02  0.1383390E-01  0.1509479E-01    10.125  0.9450914E-04  0.8709193E-03  0.3407906E-02
   429.616  0.1528829E-02  0.1383409E-01  0.1509512E-01    10.125  0.9480719E-04  0.8727004E-03  0.3409053E-02
   429.620  0.1528844E-02  0.1383383E-01  0.1509624E-01    10.125  0.9510282E-04  0.8740102E-03  0.3410561E-02
   429.624  0.1528866E-02  0.1383266E-01  0.1509748E-01    10.126  0.9538971E-04  0.8740918E-03  0.3410981E-02
   429.628  0.1528896E-02  0.1383229E-01  0.1509930E-01    10.126  0.9566058E-04  0.8738925E-03  0.3411242E-02
   429.632  0.1528931E-02  0.1383213E-01  0.1510117E-01    10.126  0.9590900E-04  0.8720608E-03  0.3410391E-02
   429.636  0.1528967E-02  0.1383097E-01  0.1510340E-01    10.126  0.9612295E-04  0.8698035E-03  0.3408957E-02
   429.640  0.1528997E-02  0.1383068E-01  0.1510506E-01    10.126  0.9628939E-04  0.8677590E-03  0.3405540E-02
   429.644  0.1529013E-02  0.1383224E-01  0.1510773E-01    10.126  0.9640103E-04  0.8664336E-03  0.3400791E-02
   429.648  0.1529012E-02  0.1383379E-01  0.1510912E-01    10.127  0.9645091E-04  0.8643936E-03  0.3394262E-02
   429.652  0.1528991E-02  0.1383549E-01  0.1510972E-01    10.127  0.9643261E-04  0.8618739E-03  0.3386583E-02
   429.656  0.1528958E-02  0.1383689E-01  0.1510810E-01    10.127  0.9635046E-04  0.8582885E-03  0.3375055E-02
   429.660  0.1528925E-02  0.1383756E-01  0.1510615E-01    10.127  0.9622292E-04  0.8546639E-03  0.3363721E-02
   429.664  0.1528901E-02  0.1383701E-01  0.1510445E-01    10.127  0.9606797E-04  0.8513872E-03  0.3352942E-02
   429.668  0.1528886E-02  0.1383525E-01  0.1510307E-01    10.127  0.9588989E-04  0.8490740E-03  0.3342523E-02
   429.672  0.1528881E-02  0.1383219E-01  0.1510119E-01    10.128  0.9569151E-04  0.8469465E-03  0.3331725E-02
   429.675  0.1528887E-02  0.1382795E-01  0.1510096E-01    10.128  0.9547785E-04  0.8452959E-03  0.3324442E-02
   429.679  0.1528904E-02  0.1382297E-01  0.1510057E-01    10.128  0.9525453E-04  0.8439911E-03  0.3317912E-02
   429.683  0.1528932E-02  0.1382312E-01  0.1510692E-01    10.128  0.9502571E-04  0.8416770E-03  0.3311530E-02
   429.687  0.1528970E-02  0.1382253E-01  0.1511221E-01    10.128  0.9479685E-04  0.8386488E-03  0.3306061E-02
   429.691  0.1529019E-02  0.1382170E-01  0.1511649E-01    10.128  0.9457349E-04  0.8353933E-03  0.3302018E-02
   429.695  0.1529077E-02  0.1382065E-01  0.1512165E-01    10.129  0.9435963E-04  0.8321746E-03  0.3299806E-02
   429.699  0.1529145E-02  0.1382002E-01  0.1512681E-01    10.129  0.9416208E-04  0.8285101E-03  0.3299248E-02
   429.703  0.1529226E-02  0.1381848E-01  0.1513202E-01    10.129  0.9398609E-04  0.8248437E-03  0.3299930E-02
   429.707  0.1529318E-02  0.1381670E-01  0.1513674E-01    10.129  0.9383468E-04  0.8211139E-03  0.3302035E-02
   429.711  0.1529417E-02  0.1381465E-01  0.1514056E-01    10.129  0.9371154E-04  0.8174379E-03  0.3305293E-02
   429.715  0.1529520E-02  0.1381299E-01  0.1514428E-01    10.129  0.9362010E-04  0.8138254E-03  0.3310216E-02
   429.719  0.1529624E-02  0.1381106E-01  0.1514751E-01    10.130  0.9356133E-04  0.8105156E-03  0.3316164E-02
   429.723  0.1529727E-02  0.1380981E-01  0.1514982E-01    10.130  0.9353661E-04  0.8075059E-03  0.3323196E-02
   429.727  0.1529826E-02  0.1380978E-01  0.1515263E-01    10.130  0.9354553E-04  0.8050701E-03  0.3330506E-02
   429.731  0.1529918E-02  0.1381249E-01  0.1515752E-01    10.130  0.9358789E-04  0.8035891E-03  0.3338742E-02
   429.735  0.1530002E-02  0.1381476E-01  0.1515981E-01    10.130  0.9366198E-04  0.8029550E-03  0.3347576E-02
   429.739  0.1530077E-02  0.1381598E-01  0.1516098E-01    10.130  0.9376481E-04  0.8039297E-03  0.3356767E-02
   429.743  0.1530157E-02  0.1381737E-01  0.1516286E-01    10.131  0.9388699E-04  0.8045994E-03  0.3366188E-02
   429.747  0.1530243E-02  0.1381949E-01  0.1516548E-01    10.131  0.9402255E-04  0.8041600E-03  0.3375318E-02
   429.751  0.1530335E-02  0.1382128E-01  0.1516836E-01    10.131  0.9416868E-04  0.8040062E-03  0.3383968E-02
   429.755  0.1530427E-02  0.1382310E-01  0.1517138E-01    10.131  0.9432149E-04  0.8036807E-03  0.3392090E-02
   429.758  0.1530518E-02  0.1382514E-01  0.1517355E-01    10.131  0.9447815E-04  0.8029883E-03  0.3398678E-02
   429.762  0.1530589E-02  0.1382797E-01  0.1517502E-01    10.131  0.9464697E-04  0.8022754E-03  0.3405173E-02
   429.766  0.1530606E-02  0.1383165E-01  0.1517269E-01    10.132  0.9477415E-04  0.8008483E-03  0.3406079E-02
   429.770  0.1530549E-02  0.1383543E-01  0.1516489E-01    10.132  0.9481959E-04  0.7991388E-03  0.3398411E-02
   429.774  0.1530417E-02  0.1383969E-01  0.1515304E-01    10.132  0.9478036E-04  0.7976547E-03  0.3383801E-02
   429.778  0.1530215E-02  0.1384419E-01  0.1513671E-01    10.132  0.9465830E-04  0.7957398E-03  0.3360954E-02
   429.782  0.1529946E-02  0.1385074E-01  0.1512059E-01    10.132  0.9445522E-04  0.7912267E-03  0.3339576E-02
   429.786  0.1529620E-02  0.1385883E-01  0.1510409E-01    10.132  0.9417811E-04  0.7843810E-03  0.3317169E-02
   429.790  0.1529251E-02  0.1387148E-01  0.1509254E-01    10.133  0.9383664E-04  0.7698155E-03  0.3302200E-02
   429.794  0.1528847E-02  0.1388923E-01  0.1508786E-01    10.133  0.9343799E-04  0.7453545E-03  0.3297237E-02
   429.798  0.1528418E-02  0.1390561E-01  0.1508345E-01    10.133  0.9299267E-04  0.7239133E-03  0.3291269E-02
   429.802  0.1527979E-02  0.1391960E-01  0.1508049E-01    10.133  0.9251828E-04  0.7054858E-03  0.3284454E-02
   429.806  0.1527539E-02  0.1393122E-01  0.1507625E-01    10.133  0.9202447E-04  0.6910329E-03  0.3276314E-02
   429.810  0.1527100E-02  0.1393991E-01  0.1507485E-01    10.133  0.9150798E-04  0.6809345E-03  0.3268955E-02
   429.814  0.1526674E-02  0.1394689E-01  0.1507381E-01    10.133  0.9098051E-04  0.6741451E-03  0.3261540E-02
   429.818  0.1526272E-02  0.1395183E-01  0.1507407E-01    10.134  0.9045807E-04  0.6693494E-03  0.3254813E-02
   429.822  0.1525905E-02  0.1395925E-01  0.1508220E-01    10.134  0.8995289E-04  0.6597473E-03  0.3261214E-02
   429.826  0.1525581E-02  0.1396466E-01  0.1509330E-01    10.134  0.8947434E-04  0.6521757E-03  0.3271862E-02
   429.830  0.1525306E-02  0.1396824E-01  0.1510668E-01    10.134  0.8903231E-04  0.6471222E-03  0.3285520E-02
   429.834  0.1525087E-02  0.1396959E-01  0.1512237E-01    10.134  0.8863544E-04  0.6446216E-03  0.3302613E-02
   429.837  0.1524929E-02  0.1396924E-01  0.1514242E-01    10.134  0.8829220E-04  0.6441632E-03  0.3326708E-02
   429.841  0.1524835E-02  0.1396680E-01  0.1516122E-01    10.135  0.8800884E-04  0.6466305E-03  0.3349907E-02
   429.845  0.1524808E-02  0.1396233E-01  0.1518135E-01    10.135  0.8779176E-04  0.6511685E-03  0.3374824E-02
   429.849  0.1524847E-02  0.1395641E-01  0.1520388E-01    10.135  0.8764455E-04  0.6582396E-03  0.3402046E-02
   429.853  0.1524952E-02  0.1394868E-01  0.1522593E-01    10.135  0.8757173E-04  0.6672964E-03  0.3431750E-02
   429.857  0.1525119E-02  0.1393988E-01  0.1524904E-01    10.135  0.8757402E-04  0.6782364E-03  0.3462578E-02
   429.861  0.1525345E-02  0.1392985E-01  0.1527290E-01    10.136  0.8765241E-04  0.6907940E-03  0.3494748E-02
   429.865  0.1525624E-02  0.1391886E-01  0.1529674E-01    10.136  0.8780576E-04  0.7044399E-03  0.3527777E-02
   429.869  0.1525950E-02  0.1390813E-01  0.1532041E-01    10.136  0.8803066E-04  0.7186088E-03  0.3560478E-02
   429.873  0.1526314E-02  0.1390099E-01  0.1534599E-01    10.136  0.8832383E-04  0.7316861E-03  0.3592441E-02
   429.877  0.1526710E-02  0.1389357E-01  0.1537043E-01    10.136  0.8867838E-04  0.7451275E-03  0.3623628E-02
   429.881  0.1527126E-02  0.1388639E-01  0.1539191E-01    10.136  0.8908843E-04  0.7589610E-03  0.3653575E-02
   429.885  0.1527555E-02  0.1387910E-01  0.1541097E-01    10.137  0.8954403E-04  0.7728630E-03  0.3681843E-02
   429.889  0.1527989E-02  0.1387211E-01  0.1542757E-01    10.137  0.9003566E-04  0.7864513E-03  0.3708187E-02
   429.893  0.1528415E-02  0.1387135E-01  0.1544623E-01    10.137  0.9055276E-04  0.7900789E-03  0.3741928E-02
   429.897  0.1528824E-02  0.1387063E-01  0.1546098E-01    10.137  0.9108450E-04  0.7941727E-03  0.3770745E-02
   429.901  0.1529207E-02  0.1386823E-01  0.1547147E-01    10.137  0.9161882E-04  0.7963594E-03  0.3792845E-02
   429.905  0.1529554E-02  0.1386773E-01  0.1547602E-01    10.137  0.9214317E-04  0.8014559E-03  0.3808058E-02
   429.909  0.1529856E-02  0.1386702E-01  0.1547514E-01    10.138  0.9264712E-04  0.8070288E-03  0.3817839E-02
   429.913  0.1530110E-02  0.1386591E-01  0.1546981E-01    10.138  0.9311643E-04  0.8125781E-03  0.3821003E-02
   429.917  0.1530323E-02  0.1386457E-01  0.1546145E-01    10.138  0.9352953E-04  0.8179748E-03  0.3817043E-02
   429.921  0.1530495E-02  0.1386292E-01  0.1545004E-01    10.138  0.9387468E-04  0.8230214E-03  0.3805193E-02
   429.924  0.1530622E-02  0.1386118E-01  0.1543588E-01    10.138  0.9414341E-04  0.8279730E-03  0.3787712E-02
   429.928  0.1530701E-02  0.1386036E-01  0.1541898E-01    10.138  0.9432873E-04  0.8339002E-03  0.3763619E-02
   429.932  0.1530742E-02  0.1386139E-01  0.1540345E-01    10.139  0.9444810E-04  0.8332747E-03  0.3740444E-02
   429.936  0.1530782E-02  0.1386453E-01  0.1539236E-01    10.139  0.9456350E-04  0.8297188E-03  0.3724330E-02
   429.940  0.1530820E-02  0.1386683E-01  0.1538329E-01    10.139  0.9467368E-04  0.8277180E-03  0.3710508E-02
   429.944  0.1530855E-02  0.1386846E-01  0.1537511E-01    10.139  0.9477650E-04  0.8271144E-03  0.3700360E-02
   429.948  0.1530887E-02  0.1386985E-01  0.1536769E-01    10.139  0.9486851E-04  0.8268130E-03  0.3689376E-02
   429.952  0.1530915E-02  0.1387099E-01  0.1535832E-01    10.139  0.9494825E-04  0.8266550E-03  0.3678916E-02
   429.956  0.1530937E-02  0.1387162E-01  0.1535071E-01    10.140  0.9501333E-04  0.8266363E-03  0.3668780E-02
   429.960  0.1530954E-02  0.1387209E-01  0.1534404E-01    10.140  0.9506172E-04  0.8270889E-03  0.3659851E-02
   429.964  0.1530964E-02  0.1387369E-01  0.1533739E-01    10.140  0.9509260E-04  0.8286255E-03  0.3649933E-02
   429.968  0.1530969E-02  0.1387380E-01  0.1533131E-01    10.140  0.9510502E-04  0.8285318E-03  0.3640532E-02
   429.972  0.1530967E-02  0.1387371E-01  0.1532549E-01    10.140  0.9509852E-04  0.8285373E-03  0.3631285E-02
   429.976  0.1530966E-02  0.1387397E-01  0.1531985E-01    10.140  0.9508606E-04  0.8285441E-03  0.3623463E-02
   429.980  0.1530968E-02  0.1387439E-01  0.1531486E-01    10.141  0.9507155E-04  0.8286788E-03  0.3616903E-02
   429.984  0.1530972E-02  0.1387484E-01  0.1530987E-01    10.141  0.9505578E-04  0.8288578E-03  0.3613011E-02
   429.988  0.1530979E-02  0.1387530E-01  0.1530599E-01    10.141  0.9503817E-04  0.8290590E-03  0.3606941E-02
   429.992  0.1530989E-02  0.1387535E-01  0.1530260E-01    10.141  0.9501900E-04  0.8289562E-03  0.3601664E-02
   429.996  0.1531000E-02  0.1387531E-01  0.1530006E-01    10.141  0.9499902E-04  0.8289540E-03  0.3597475E-02
   430.000  0.1531013E-02  0.1387491E-01  0.1529722E-01    10.142  0.9497792E-04  0.8291357E-03  0.3594128E-02
   430.004  0.1531028E-02  0.1387555E-01  0.1529623E-01    10.142  0.9495634E-04  0.8296582E-03  0.3590677E-02
   430.007  0.1531043E-02  0.1387617E-01  0.1529430E-01    10.142  0.9493479E-04  0.8298761E-03  0.3587775E-02
   430.011  0.1531058E-02  0.1387681E-01  0.1529210E-01    10.142  0.9491268E-04  0.8299281E-03  0.3585041E-02
   430.015  0.1531073E-02  0.1387706E-01  0.1529022E-01    10.142  0.9489124E-04  0.8300706E-03  0.3581987E-02
   430.019  0.1531087E-02  0.1387732E-01  0.1528884E-01    10.142  0.9487030E-04  0.8306559E-03  0.3579270E-02
   430.023  0.1531101E-02  0.1387757E-01  0.1528879E-01    10.143  0.9485053E-04  0.8310779E-03  0.3576815E-02
   430.027  0.1531113E-02  0.1387782E-01  0.1528739E-01    10.143  0.9483114E-04  0.8314310E-03  0.3574350E-02
   430.031  0.1531123E-02  0.1387832E-01  0.1528605E-01    10.143  0.9481392E-04  0.8316946E-03  0.3572245E-02
   430.035  0.1531131E-02  0.1387863E-01  0.1528481E-01    10.143  0.9479814E-04  0.8319166E-03  0.3569876E-02
   430.039  0.1531136E-02  0.1387905E-01  0.1528386E-01    10.143  0.9478346E-04  0.8320850E-03  0.3567454E-02
   430.043  0.1531140E-02  0.1387968E-01  0.1528277E-01    10.143  0.9477070E-04  0.8324151E-03  0.3564649E-02
   430.047  0.1531143E-02  0.1388046E-01  0.1528227E-01    10.144  0.9475824E-04  0.8330291E-03  0.3562427E-02
   430.051  0.1531145E-02  0.1388135E-01  0.1528111E-01    10.144  0.9474534E-04  0.8334030E-03  0.3560201E-02
   430.055  0.1531146E-02  0.1388254E-01  0.1528171E-01    10.144  0.9473376E-04  0.8334934E-03  0.3557924E-02
   430.059  0.1531147E-02  0.1388270E-01  0.1528064E-01    10.144  0.9472228E-04  0.8349921E-03  0.3556101E-02
   430.063  0.1531147E-02  0.1388462E-01  0.1527994E-01    10.144  0.9471154E-04  0.8353969E-03  0.3555022E-02
   430.067  0.1531145E-02  0.1388759E-01  0.1527969E-01    10.144  0.9470051E-04  0.8359725E-03  0.3553689E-02
   430.071  0.1531142E-02  0.1388826E-01  0.1527996E-01    10.145  0.9469068E-04  0.8352961E-03  0.3552888E-02
   430.075  0.1531139E-02  0.1388901E-01  0.1528018E-01    10.145  0.9468129E-04  0.8346290E-03  0.3551348E-02
   430.079  0.1531134E-02  0.1388972E-01  0.1528031E-01    10.145  0.9467084E-04  0.8341342E-03  0.3549334E-02
   430.083  0.1531125E-02  0.1389027E-01  0.1528004E-01    10.145  0.9465750E-04  0.8340953E-03  0.3547735E-02
   430.087  0.1531111E-02  0.1388994E-01  0.1528006E-01    10.145  0.9464223E-04  0.8334423E-03  0.3545907E-02
   430.091  0.1531094E-02  0.1389038E-01  0.1527989E-01    10.146  0.9462433E-04  0.8339607E-03  0.3544186E-02
   430.095  0.1531073E-02  0.1389118E-01  0.1527927E-01    10.146  0.9460446E-04  0.8342417E-03  0.3541960E-02
   430.099  0.1531050E-02  0.1389258E-01  0.1527944E-01    10.146  0.9458296E-04  0.8347444E-03  0.3540170E-02
   430.102  0.1531023E-02  0.1389313E-01  0.1527948E-01    10.146  0.9455964E-04  0.8344497E-03  0.3538464E-02
   430.106  0.1530996E-02  0.1389331E-01  0.1527901E-01    10.146  0.9453551E-04  0.8345382E-03  0.3536655E-02
   430.110  0.1530967E-02  0.1389461E-01  0.1527831E-01    10.146  0.9451081E-04  0.8340401E-03  0.3535087E-02
   430.114  0.1530937E-02  0.1389588E-01  0.1527806E-01    10.147  0.9448644E-04  0.8335953E-03  0.3533697E-02
   430.118  0.1530901E-02  0.1389723E-01  0.1527695E-01    10.147  0.9445949E-04  0.8333948E-03  0.3532151E-02
   430.122  0.1530845E-02  0.1389857E-01  0.1527617E-01    10.147  0.9441001E-04  0.8327864E-03  0.3528698E-02
   430.126  0.1530771E-02  0.1390044E-01  0.1527427E-01    10.147  0.9433825E-04  0.8312924E-03  0.3522854E-02
   430.130  0.1530680E-02  0.1390273E-01  0.1527147E-01    10.147  0.9424419E-04  0.8288600E-03  0.3515592E-02
   430.134  0.1530574E-02  0.1390896E-01  0.1527177E-01    10.147  0.9413102E-04  0.8196170E-03  0.3513812E-02
   430.138  0.1530455E-02  0.1391573E-01  0.1527278E-01    10.148  0.9400016E-04  0.8100031E-03  0.3512001E-02
   430.142  0.1530326E-02  0.1392326E-01  0.1527346E-01    10.148  0.9385521E-04  0.8006191E-03  0.3510521E-02
   430.146  0.1530190E-02  0.1393038E-01  0.1527357E-01    10.148  0.9369928E-04  0.7911456E-03  0.3507906E-02
   430.150  0.1530050E-02  0.1393724E-01  0.1527510E-01    10.148  0.9353544E-04  0.7811724E-03  0.3506764E-02
   430.154  0.1529909E-02  0.1394222E-01  0.1527594E-01    10.148  0.9336654E-04  0.7749662E-03  0.3505653E-02
   430.158  0.1529769E-02  0.1394872E-01  0.1527665E-01    10.149  0.9319789E-04  0.7658293E-03  0.3504938E-02
   430.162  0.1529633E-02  0.1395455E-01  0.1527737E-01    10.149  0.9303156E-04  0.7585980E-03  0.3504396E-02
   430.166  0.1529505E-02  0.1395944E-01  0.1527847E-01    10.149  0.9287167E-04  0.7526782E-03  0.3503690E-02
   430.170  0.1529387E-02  0.1396305E-01  0.1527913E-01    10.149  0.9272152E-04  0.7477676E-03  0.3502380E-02
   430.174  0.1529281E-02  0.1396519E-01  0.1528011E-01    10.149  0.9258347E-04  0.7445475E-03  0.3501195E-02
   430.178  0.1529189E-02  0.1396561E-01  0.1528124E-01    10.149  0.9246128E-04  0.7426651E-03  0.3499883E-02
   430.182  0.1529114E-02  0.1396598E-01  0.1528121E-01    10.150  0.9235723E-04  0.7429572E-03  0.3498479E-02
   430.186  0.1529056E-02  0.1396411E-01  0.1528219E-01    10.150  0.9227246E-04  0.7448405E-03  0.3497549E-02
   430.190  0.1529016E-02  0.1396117E-01  0.1528281E-01    10.150  0.9220940E-04  0.7481291E-03  0.3496557E-02
   430.193  0.1528996E-02  0.1395729E-01  0.1528289E-01    10.150  0.9216821E-04  0.7528936E-03  0.3495115E-02
   430.197  0.1528994E-02  0.1395212E-01  0.1528300E-01    10.150  0.9215009E-04  0.7590750E-03  0.3493938E-02
   430.201  0.1529012E-02  0.1394603E-01  0.1528311E-01    10.151  0.9215489E-04  0.7659934E-03  0.3492750E-02
   430.205  0.1529048E-02  0.1393936E-01  0.1528315E-01    10.151  0.9218247E-04  0.7741700E-03  0.3491342E-02
   430.209  0.1529102E-02  0.1393155E-01  0.1528329E-01    10.151  0.9223125E-04  0.7826611E-03  0.3489977E-02
   430.213  0.1529171E-02  0.1392334E-01  0.1528282E-01    10.151  0.9230021E-04  0.7920822E-03  0.3489902E-02
   430.217  0.1529255E-02  0.1391452E-01  0.1528180E-01    10.151  0.9238775E-04  0.8013703E-03  0.3487770E-02
   430.221  0.1529352E-02  0.1390692E-01  0.1527997E-01    10.151  0.9249142E-04  0.8126929E-03  0.3486086E-02
   430.225  0.1529461E-02  0.1389946E-01  0.1527843E-01    10.152  0.9261056E-04  0.8236443E-03  0.3483994E-02
   430.229  0.1529582E-02  0.1389344E-01  0.1527920E-01    10.152  0.9274343E-04  0.8340276E-03  0.3482412E-02
   430.233  0.1529713E-02  0.1388802E-01  0.1527987E-01    10.152  0.9288722E-04  0.8434557E-03  0.3480737E-02
   430.237  0.1529848E-02  0.1388426E-01  0.1528173E-01    10.152  0.9303994E-04  0.8504830E-03  0.3481740E-02
   430.241  0.1529973E-02  0.1388433E-01  0.1528606E-01    10.152  0.9320618E-04  0.8513866E-03  0.3488687E-02
   430.245  0.1530086E-02  0.1388543E-01  0.1528890E-01    10.152  0.9338136E-04  0.8512117E-03  0.3495175E-02
   430.249  0.1530184E-02  0.1388736E-01  0.1529075E-01    10.153  0.9356214E-04  0.8496620E-03  0.3501250E-02
   430.253  0.1530264E-02  0.1389002E-01  0.1529163E-01    10.153  0.9374325E-04  0.8469528E-03  0.3506553E-02
   430.257  0.1530327E-02  0.1389393E-01  0.1529227E-01    10.153  0.9392139E-04  0.8431667E-03  0.3511804E-02
   430.261  0.1530370E-02  0.1389797E-01  0.1529157E-01    10.153  0.9409178E-04  0.8386849E-03  0.3516313E-02
   430.265  0.1530392E-02  0.1390240E-01  0.1529062E-01    10.153  0.9425016E-04  0.8330100E-03  0.3519811E-02
   430.269  0.1530394E-02  0.1390735E-01  0.1528901E-01    10.154  0.9439244E-04  0.8266000E-03  0.3522230E-02
   430.273  0.1530376E-02  0.1391230E-01  0.1528668E-01    10.154  0.9451503E-04  0.8197885E-03  0.3523673E-02
   430.277  0.1530338E-02  0.1391713E-01  0.1528375E-01    10.154  0.9461449E-04  0.8123459E-03  0.3524635E-02
   430.281  0.1530282E-02  0.1392212E-01  0.1528017E-01    10.154  0.9468826E-04  0.8042312E-03  0.3524692E-02
   430.285  0.1530210E-02  0.1392571E-01  0.1527710E-01    10.154  0.9473770E-04  0.7945535E-03  0.3524704E-02
   430.289  0.1530139E-02  0.1392843E-01  0.1527367E-01    10.154  0.9478083E-04  0.7889550E-03  0.3524739E-02
   430.293  0.1530074E-02  0.1393223E-01  0.1527192E-01    10.155  0.9481798E-04  0.7836497E-03  0.3524501E-02
   430.296  0.1530020E-02  0.1393513E-01  0.1527107E-01    10.155  0.9484757E-04  0.7792143E-03  0.3523964E-02
   430.300  0.1529977E-02  0.1393692E-01  0.1527045E-01    10.155  0.9486922E-04  0.7758272E-03  0.3523084E-02
   430.304  0.1529946E-02  0.1393755E-01  0.1527066E-01    10.155  0.9488132E-04  0.7731654E-03  0.3522974E-02
   430.308  0.1529928E-02  0.1393765E-01  0.1527107E-01    10.155  0.9488310E-04  0.7715898E-03  0.3522316E-02
   430.312  0.1529923E-02  0.1393669E-01  0.1527156E-01    10.156  0.9487475E-04  0.7702875E-03  0.3521557E-02
   430.316  0.1529932E-02  0.1393668E-01  0.1527358E-01    10.156  0.9485643E-04  0.7689279E-03  0.3520401E-02
   430.320  0.1529953E-02  0.1393835E-01  0.1527797E-01    10.156  0.9482767E-04  0.7671845E-03  0.3518647E-02
   430.324  0.1529987E-02  0.1393987E-01  0.1528284E-01    10.156  0.9478938E-04  0.7654067E-03  0.3516949E-02
   430.328  0.1530033E-02  0.1394116E-01  0.1528788E-01    10.156  0.9474257E-04  0.7645350E-03  0.3515898E-02
   430.332  0.1530086E-02  0.1394362E-01  0.1529288E-01    10.156  0.9468364E-04  0.7644099E-03  0.3514599E-02
   430.336  0.1530135E-02  0.1394522E-01  0.1529790E-01    10.157  0.9459646E-04  0.7620159E-03  0.3511889E-02
   430.340  0.1530177E-02  0.1394702E-01  0.1530218E-01    10.157  0.9448073E-04  0.7590042E-03  0.3507932E-02
   430.344  0.1530213E-02  0.1394948E-01  0.1530514E-01    10.157  0.9433995E-04  0.7557790E-03  0.3503732E-02
   430.348  0.1530238E-02  0.1395264E-01  0.1530719E-01    10.157  0.9417828E-04  0.7526886E-03  0.3499231E-02
   430.352  0.1530246E-02  0.1395687E-01  0.1530807E-01    10.157  0.9400743E-04  0.7505424E-03  0.3494188E-02
   430.356  0.1530235E-02  0.1396146E-01  0.1530812E-01    10.158  0.9383146E-04  0.7490386E-03  0.3489215E-02
   430.360  0.1530205E-02  0.1396554E-01  0.1530671E-01    10.158  0.9365482E-04  0.7495063E-03  0.3483707E-02
   430.364  0.1530157E-02  0.1397076E-01  0.1530498E-01    10.158  0.9348180E-04  0.7509929E-03  0.3478116E-02
   430.368  0.1530084E-02  0.1397682E-01  0.1530397E-01    10.158  0.9332075E-04  0.7537193E-03  0.3472441E-02
   430.372  0.1529985E-02  0.1398246E-01  0.1530051E-01    10.158  0.9317656E-04  0.7560517E-03  0.3467352E-02
   430.376  0.1529865E-02  0.1398893E-01  0.1529608E-01    10.159  0.9305227E-04  0.7588600E-03  0.3462732E-02
   430.380  0.1529724E-02  0.1399536E-01  0.1529095E-01    10.159  0.9295031E-04  0.7622502E-03  0.3458068E-02
   430.384  0.1529566E-02  0.1400168E-01  0.1528592E-01    10.159  0.9287285E-04  0.7655540E-03  0.3454868E-02
   430.388  0.1529394E-02  0.1400846E-01  0.1528098E-01    10.159  0.9282178E-04  0.7677861E-03  0.3454075E-02
   430.392  0.1529221E-02  0.1401415E-01  0.1527754E-01    10.159  0.9278991E-04  0.7708205E-03  0.3454927E-02
   430.396  0.1529055E-02  0.1401835E-01  0.1527444E-01    10.159  0.9277650E-04  0.7749790E-03  0.3454461E-02
   430.399  0.1528899E-02  0.1402170E-01  0.1527192E-01    10.160  0.9278039E-04  0.7795470E-03  0.3453568E-02
   430.403  0.1528756E-02  0.1402385E-01  0.1526987E-01    10.160  0.9280186E-04  0.7842640E-03  0.3452553E-02
   430.407  0.1528630E-02  0.1402442E-01  0.1526917E-01    10.160  0.9283982E-04  0.7898283E-03  0.3452319E-02
   430.411  0.1528523E-02  0.1402383E-01  0.1526907E-01    10.160  0.9289280E-04  0.7960675E-03  0.3451843E-02
   430.415  0.1528438E-02  0.1402220E-01  0.1526951E-01    10.160  0.9295973E-04  0.8024803E-03  0.3450923E-02
   430.419  0.1528378E-02  0.1401966E-01  0.1527030E-01    10.161  0.9303819E-04  0.8091151E-03  0.3449978E-02
   430.423  0.1528342E-02  0.1401574E-01  0.1527123E-01    10.161  0.9312687E-04  0.8161495E-03  0.3448726E-02
   430.427  0.1528333E-02  0.1401014E-01  0.1527436E-01    10.161  0.9322272E-04  0.8226781E-03  0.3445339E-02
   430.431  0.1528350E-02  0.1400479E-01  0.1527533E-01    10.161  0.9332365E-04  0.8302060E-03  0.3444809E-02
   430.435  0.1528393E-02  0.1399868E-01  0.1527692E-01    10.161  0.9342777E-04  0.8375953E-03  0.3444341E-02
   430.439  0.1528462E-02  0.1399179E-01  0.1527852E-01    10.162  0.9353166E-04  0.8445888E-03  0.3443735E-02
   430.443  0.1528554E-02  0.1398450E-01  0.1528004E-01    10.162  0.9363288E-04  0.8511371E-03  0.3443282E-02
   430.447  0.1528664E-02  0.1397708E-01  0.1528259E-01    10.162  0.9372794E-04  0.8569128E-03  0.3442544E-02
   430.451  0.1528783E-02  0.1396987E-01  0.1528365E-01    10.162  0.9380969E-04  0.8618548E-03  0.3441943E-02
   430.455  0.1528906E-02  0.1396265E-01  0.1528354E-01    10.162  0.9387543E-04  0.8663828E-03  0.3441016E-02
   430.459  0.1529032E-02  0.1395651E-01  0.1528403E-01    10.162  0.9392465E-04  0.8693617E-03  0.3442083E-02
   430.463  0.1529157E-02  0.1395119E-01  0.1528396E-01    10.163  0.9395549E-04  0.8713837E-03  0.3442844E-02
   430.467  0.1529279E-02  0.1394696E-01  0.1528294E-01    10.163  0.9396817E-04  0.8721490E-03  0.3443220E-02
   430.471  0.1529395E-02  0.1394339E-01  0.1528213E-01    10.163  0.9396257E-04  0.8727473E-03  0.3444297E-02
   430.475  0.1529502E-02  0.1394166E-01  0.1528108E-01    10.163  0.9393907E-04  0.8713378E-03  0.3446176E-02
   430.479  0.1529599E-02  0.1394205E-01  0.1528152E-01    10.163  0.9389762E-04  0.8663753E-03  0.3450444E-02
   430.483  0.1529683E-02  0.1394338E-01  0.1528162E-01    10.164  0.9384026E-04  0.8613727E-03  0.3453763E-02
   430.487  0.1529753E-02  0.1394574E-01  0.1528136E-01    10.164  0.9376732E-04  0.8561362E-03  0.3456529E-02
   430.491  0.1529807E-02  0.1394985E-01  0.1528023E-01    10.164  0.9368142E-04  0.8510241E-03  0.3457811E-02
   430.495  0.1529843E-02  0.1395325E-01  0.1527772E-01    10.164  0.9358359E-04  0.8462580E-03  0.3457901E-02
   430.499  0.1529865E-02  0.1395754E-01  0.1527659E-01    10.164  0.9348155E-04  0.8417029E-03  0.3457514E-02
   430.503  0.1529882E-02  0.1396147E-01  0.1527645E-01    10.165  0.9339471E-04  0.8386242E-03  0.3457132E-02
   430.507  0.1529894E-02  0.1396535E-01  0.1527639E-01    10.165  0.9332686E-04  0.8373352E-03  0.3457340E-02
   430.511  0.1529901E-02  0.1396892E-01  0.1527704E-01    10.165  0.9327950E-04  0.8375652E-03  0.3457305E-02
   430.515  0.1529903E-02  0.1397249E-01  0.1527743E-01    10.165  0.9325297E-04  0.8388432E-03  0.3457094E-02
   430.519  0.1529912E-02  0.1397540E-01  0.1527709E-01    10.165  0.9323726E-04  0.8409749E-03  0.3457696E-02
   430.522  0.1529931E-02  0.1397738E-01  0.1528040E-01    10.166  0.9322822E-04  0.8428636E-03  0.3457326E-02
   430.526  0.1529961E-02  0.1397945E-01  0.1528412E-01    10.166  0.9322491E-04  0.8415788E-03  0.3458716E-02
   430.530  0.1530001E-02  0.1398070E-01  0.1528752E-01    10.166  0.9322742E-04  0.8429252E-03  0.3459488E-02
   430.534  0.1530050E-02  0.1398151E-01  0.1529075E-01    10.166  0.9323551E-04  0.8442484E-03  0.3460127E-02
   430.538  0.1530105E-02  0.1398202E-01  0.1529365E-01    10.166  0.9324876E-04  0.8456785E-03  0.3460211E-02
   430.542  0.1530166E-02  0.1398266E-01  0.1529591E-01    10.166  0.9326627E-04  0.8465745E-03  0.3459464E-02
   430.546  0.1530231E-02  0.1398320E-01  0.1529807E-01    10.167  0.9328744E-04  0.8470221E-03  0.3458659E-02
   430.550  0.1530298E-02  0.1398358E-01  0.1529988E-01    10.167  0.9331118E-04  0.8471392E-03  0.3457543E-02
   430.554  0.1530364E-02  0.1398352E-01  0.1530147E-01    10.167  0.9333674E-04  0.8480708E-03  0.3457173E-02
   430.558  0.1530429E-02  0.1398354E-01  0.1530206E-01    10.167  0.9336288E-04  0.8488556E-03  0.3456475E-02
   430.562  0.1530489E-02  0.1398371E-01  0.1530244E-01    10.167  0.9338859E-04  0.8491219E-03  0.3456018E-02
   430.566  0.1530544E-02  0.1398425E-01  0.1530206E-01    10.168  0.9341299E-04  0.8489553E-03  0.3455626E-02
   430.570  0.1530591E-02  0.1398482E-01  0.1530104E-01    10.168  0.9343424E-04  0.8489793E-03  0.3455119E-02
   430.574  0.1530631E-02  0.1398481E-01  0.1529985E-01    10.168  0.9345134E-04  0.8488932E-03  0.3454938E-02
   430.578  0.1530662E-02  0.1398495E-01  0.1529824E-01    10.168  0.9346313E-04  0.8486396E-03  0.3454517E-02
   430.582  0.1530683E-02  0.1398524E-01  0.1529616E-01    10.168  0.9346883E-04  0.8486076E-03  0.3454511E-02
   430.586  0.1530692E-02  0.1398550E-01  0.1529305E-01    10.169  0.9347020E-04  0.8486502E-03  0.3454832E-02
   430.590  0.1530666E-02  0.1398663E-01  0.1528842E-01    10.169  0.9349168E-04  0.8498636E-03  0.3456663E-02
   430.594  0.1530602E-02  0.1398883E-01  0.1528226E-01    10.169  0.9354940E-04  0.8524202E-03  0.3460525E-02
   430.598  0.1530506E-02  0.1399050E-01  0.1527513E-01    10.169  0.9364401E-04  0.8569631E-03  0.3466393E-02
   430.602  0.1530380E-02  0.1399434E-01  0.1526575E-01    10.169  0.9377325E-04  0.8617425E-03  0.3474051E-02
   430.606  0.1530226E-02  0.1399992E-01  0.1525939E-01    10.170  0.9393496E-04  0.8692011E-03  0.3480499E-02
   430.610  0.1530048E-02  0.1400874E-01  0.1525831E-01    10.170  0.9412481E-04  0.8863278E-03  0.3480652E-02
   430.614  0.1529850E-02  0.1402104E-01  0.1525763E-01    10.170  0.9433843E-04  0.9038417E-03  0.3480733E-02
   430.618  0.1529627E-02  0.1403065E-01  0.1525508E-01    10.170  0.9455618E-04  0.9175232E-03  0.3477134E-02
   430.622  0.1529375E-02  0.1403901E-01  0.1525227E-01    10.170  0.9475519E-04  0.9304682E-03  0.3472133E-02
   430.626  0.1529098E-02  0.1404597E-01  0.1524787E-01    10.171  0.9493094E-04  0.9421267E-03  0.3464406E-02
   430.630  0.1528804E-02  0.1405205E-01  0.1524266E-01    10.171  0.9507998E-04  0.9519041E-03  0.3454311E-02
   430.634  0.1528498E-02  0.1405656E-01  0.1523682E-01    10.171  0.9519869E-04  0.9590153E-03  0.3442165E-02
   430.638  0.1528189E-02  0.1405927E-01  0.1523063E-01    10.171  0.9528446E-04  0.9637902E-03  0.3429221E-02
   430.642  0.1527881E-02  0.1406012E-01  0.1522416E-01    10.171  0.9533523E-04  0.9648535E-03  0.3415667E-02
   430.646  0.1527582E-02  0.1405843E-01  0.1521777E-01    10.172  0.9534919E-04  0.9638444E-03  0.3402315E-02
   430.650  0.1527298E-02  0.1405508E-01  0.1521156E-01    10.172  0.9532565E-04  0.9595077E-03  0.3389145E-02
   430.654  0.1527015E-02  0.1405029E-01  0.1520583E-01    10.172  0.9523412E-04  0.9513143E-03  0.3374750E-02
   430.657  0.1526728E-02  0.1404457E-01  0.1519714E-01    10.172  0.9507083E-04  0.9388347E-03  0.3359463E-02
   430.661  0.1526442E-02  0.1403819E-01  0.1518777E-01    10.172  0.9483944E-04  0.9220385E-03  0.3345322E-02
   430.665  0.1526164E-02  0.1403061E-01  0.1517574E-01    10.173  0.9454392E-04  0.9021400E-03  0.3328082E-02
   430.669  0.1525901E-02  0.1402205E-01  0.1516540E-01    10.173  0.9419210E-04  0.8798477E-03  0.3311706E-02
   430.673  0.1525658E-02  0.1401338E-01  0.1515542E-01    10.173  0.9379026E-04  0.8550162E-03  0.3296294E-02
   430.677  0.1525440E-02  0.1400271E-01  0.1514612E-01    10.173  0.9334779E-04  0.8293428E-03  0.3283110E-02
   430.681  0.1525253E-02  0.1399548E-01  0.1514190E-01    10.173  0.9287428E-04  0.8084452E-03  0.3265985E-02
   430.685  0.1525101E-02  0.1399667E-01  0.1514804E-01    10.174  0.9238004E-04  0.8015971E-03  0.3237865E-02
   430.689  0.1524988E-02  0.1399925E-01  0.1515770E-01    10.174  0.9187546E-04  0.7979199E-03  0.3209515E-02
   430.693  0.1524917E-02  0.1400214E-01  0.1516865E-01    10.174  0.9137173E-04  0.7945847E-03  0.3183772E-02
   430.697  0.1524887E-02  0.1400412E-01  0.1518083E-01    10.174  0.9088155E-04  0.7922214E-03  0.3161203E-02
   430.701  0.1524877E-02  0.1400685E-01  0.1519195E-01    10.174  0.9044505E-04  0.7920970E-03  0.3142926E-02
   430.705  0.1524879E-02  0.1400821E-01  0.1520260E-01    10.175  0.9008075E-04  0.7927150E-03  0.3133306E-02
   430.709  0.1524894E-02  0.1400937E-01  0.1521151E-01    10.175  0.8979565E-04  0.7949734E-03  0.3130019E-02
   430.713  0.1524921E-02  0.1401165E-01  0.1522004E-01    10.175  0.8959638E-04  0.7980111E-03  0.3131771E-02
   430.717  0.1524960E-02  0.1401531E-01  0.1522923E-01    10.175  0.8948642E-04  0.7997132E-03  0.3141315E-02
   430.721  0.1525010E-02  0.1401710E-01  0.1523568E-01    10.175  0.8946769E-04  0.8015148E-03  0.3155666E-02
   430.725  0.1525069E-02  0.1401817E-01  0.1523975E-01    10.176  0.8954059E-04  0.8063571E-03  0.3172679E-02
   430.729  0.1525137E-02  0.1401660E-01  0.1524105E-01    10.176  0.8970313E-04  0.8119192E-03  0.3192205E-02
   430.733  0.1525211E-02  0.1401380E-01  0.1524053E-01    10.176  0.8995177E-04  0.8196676E-03  0.3213437E-02
   430.737  0.1525290E-02  0.1400910E-01  0.1523718E-01    10.176  0.9028025E-04  0.8276105E-03  0.3235679E-02
   430.741  0.1525368E-02  0.1400235E-01  0.1523062E-01    10.176  0.9068040E-04  0.8356700E-03  0.3258595E-02
   430.745  0.1525431E-02  0.1399577E-01  0.1522243E-01    10.177  0.9113995E-04  0.8402911E-03  0.3286009E-02
   430.749  0.1525479E-02  0.1398835E-01  0.1520993E-01    10.177  0.9164771E-04  0.8442782E-03  0.3314851E-02
   430.753  0.1525510E-02  0.1397930E-01  0.1519481E-01    10.177  0.9219379E-04  0.8466827E-03  0.3342892E-02
   430.757  0.1525532E-02  0.1396925E-01  0.1517794E-01    10.177  0.9275646E-04  0.8479149E-03  0.3369616E-02
   430.761  0.1525566E-02  0.1396111E-01  0.1516469E-01    10.177  0.9329471E-04  0.8512141E-03  0.3385239E-02
   430.765  0.1525612E-02  0.1396025E-01  0.1516052E-01    10.178  0.9379638E-04  0.8634045E-03  0.3383701E-02
   430.769  0.1525669E-02  0.1396153E-01  0.1515815E-01    10.178  0.9425052E-04  0.8756315E-03  0.3376587E-02
   430.773  0.1525723E-02  0.1396271E-01  0.1515537E-01    10.178  0.9466390E-04  0.8861503E-03  0.3365495E-02
   430.777  0.1525758E-02  0.1396472E-01  0.1515174E-01    10.178  0.9504387E-04  0.8958268E-03  0.3351119E-02
   430.781  0.1525762E-02  0.1396855E-01  0.1514760E-01    10.178  0.9539161E-04  0.9054345E-03  0.3333557E-02
   430.785  0.1525736E-02  0.1397262E-01  0.1514132E-01    10.179  0.9572569E-04  0.9128923E-03  0.3317722E-02
   430.789  0.1525690E-02  0.1397611E-01  0.1513356E-01    10.179  0.9605047E-04  0.9183924E-03  0.3304139E-02
   430.793  0.1525624E-02  0.1397970E-01  0.1512494E-01    10.179  0.9635851E-04  0.9206906E-03  0.3291226E-02
   430.797  0.1525541E-02  0.1398543E-01  0.1511697E-01    10.179  0.9664306E-04  0.9233397E-03  0.3277308E-02
   430.801  0.1525443E-02  0.1399523E-01  0.1511268E-01    10.179  0.9689687E-04  0.9286976E-03  0.3258547E-02
   430.805  0.1525336E-02  0.1400688E-01  0.1511088E-01    10.180  0.9711193E-04  0.9352706E-03  0.3237237E-02
   430.809  0.1525229E-02  0.1401806E-01  0.1510892E-01    10.180  0.9727895E-04  0.9390547E-03  0.3216617E-02
   430.813  0.1525119E-02  0.1403263E-01  0.1511155E-01    10.180  0.9739074E-04  0.9393590E-03  0.3194504E-02
   430.817  0.1524998E-02  0.1404846E-01  0.1511491E-01    10.180  0.9743954E-04  0.9378131E-03  0.3172832E-02
   430.821  0.1524887E-02  0.1406297E-01  0.1511826E-01    10.180  0.9745686E-04  0.9358679E-03  0.3153444E-02
   430.825  0.1524794E-02  0.1407439E-01  0.1512389E-01    10.181  0.9744687E-04  0.9341770E-03  0.3135894E-02
   430.829  0.1524720E-02  0.1408454E-01  0.1512888E-01    10.181  0.9740926E-04  0.9311328E-03  0.3121484E-02
   430.833  0.1524669E-02  0.1409146E-01  0.1513293E-01    10.181  0.9734393E-04  0.9267517E-03  0.3109633E-02
   430.837  0.1524642E-02  0.1409480E-01  0.1513546E-01    10.181  0.9725265E-04  0.9211712E-03  0.3101250E-02
   430.840  0.1524641E-02  0.1409406E-01  0.1513794E-01    10.182  0.9713603E-04  0.9121978E-03  0.3095808E-02
   430.844  0.1524659E-02  0.1409305E-01  0.1513826E-01    10.182  0.9700006E-04  0.9032942E-03  0.3093701E-02
   430.848  0.1524681E-02  0.1408819E-01  0.1513502E-01    10.182  0.9685785E-04  0.8923980E-03  0.3095873E-02
   430.852  0.1524704E-02  0.1407990E-01  0.1512849E-01    10.182  0.9671252E-04  0.8801564E-03  0.3101151E-02
   430.856  0.1524729E-02  0.1407238E-01  0.1512153E-01    10.182  0.9656804E-04  0.8703208E-03  0.3105457E-02
   430.860  0.1524754E-02  0.1406828E-01  0.1511602E-01    10.183  0.9642834E-04  0.8629284E-03  0.3108555E-02
   430.864  0.1524778E-02  0.1406311E-01  0.1510975E-01    10.183  0.9629596E-04  0.8556670E-03  0.3113783E-02
   430.868  0.1524810E-02  0.1405732E-01  0.1510291E-01    10.183  0.9616537E-04  0.8478440E-03  0.3119652E-02
   430.872  0.1524871E-02  0.1405073E-01  0.1509805E-01    10.183  0.9601088E-04  0.8397825E-03  0.3123195E-02
   430.876  0.1524962E-02  0.1404414E-01  0.1509706E-01    10.183  0.9583590E-04  0.8319861E-03  0.3124740E-02
   430.880  0.1525079E-02  0.1404309E-01  0.1510249E-01    10.184  0.9564398E-04  0.8301538E-03  0.3116650E-02
   430.884  0.1525220E-02  0.1404598E-01  0.1511343E-01    10.184  0.9544056E-04  0.8263164E-03  0.3108078E-02
   430.888  0.1525391E-02  0.1405159E-01  0.1512884E-01    10.184  0.9523411E-04  0.8217393E-03  0.3097384E-02
   430.892  0.1525591E-02  0.1406057E-01  0.1514881E-01    10.184  0.9503037E-04  0.8168345E-03  0.3084280E-02
   430.896  0.1525817E-02  0.1406773E-01  0.1516735E-01    10.184  0.9482821E-04  0.8119882E-03  0.3072181E-02
   430.900  0.1526062E-02  0.1407510E-01  0.1518551E-01    10.185  0.9463146E-04  0.8082411E-03  0.3061005E-02
   430.904  0.1526320E-02  0.1408513E-01  0.1520468E-01    10.185  0.9444333E-04  0.8087132E-03  0.3049133E-02
   430.908  0.1526584E-02  0.1409388E-01  0.1522193E-01    10.185  0.9426719E-04  0.8092044E-03  0.3042018E-02
   430.912  0.1526849E-02  0.1410164E-01  0.1523757E-01    10.185  0.9410658E-04  0.8098516E-03  0.3036006E-02
   430.916  0.1527106E-02  0.1410817E-01  0.1525000E-01    10.186  0.9396473E-04  0.8107390E-03  0.3031934E-02
   430.920  0.1527349E-02  0.1411339E-01  0.1525830E-01    10.186  0.9384294E-04  0.8120836E-03  0.3030601E-02
   430.924  0.1527572E-02  0.1411762E-01  0.1526282E-01    10.186  0.9374415E-04  0.8136817E-03  0.3032359E-02
   430.928  0.1527769E-02  0.1412084E-01  0.1526360E-01    10.186  0.9366824E-04  0.8151596E-03  0.3037154E-02
   430.932  0.1527951E-02  0.1412313E-01  0.1526196E-01    10.186  0.9360329E-04  0.8168859E-03  0.3044168E-02
   430.936  0.1528120E-02  0.1412692E-01  0.1526079E-01    10.187  0.9354631E-04  0.8188989E-03  0.3052288E-02
   430.940  0.1528270E-02  0.1413141E-01  0.1525715E-01    10.187  0.9349341E-04  0.8207604E-03  0.3061736E-02
   430.944  0.1528400E-02  0.1413343E-01  0.1525023E-01    10.187  0.9341284E-04  0.8227097E-03  0.3067819E-02
   430.948  0.1528509E-02  0.1413466E-01  0.1524206E-01    10.187  0.9330201E-04  0.8247155E-03  0.3075251E-02
   430.952  0.1528585E-02  0.1413574E-01  0.1523181E-01    10.187  0.9316967E-04  0.8269407E-03  0.3082002E-02
   430.956  0.1528625E-02  0.1413494E-01  0.1521940E-01    10.188  0.9302113E-04  0.8280508E-03  0.3088145E-02
   430.960  0.1528644E-02  0.1413574E-01  0.1520681E-01    10.188  0.9286871E-04  0.8307246E-03  0.3094226E-02
   430.964  0.1528645E-02  0.1413655E-01  0.1519438E-01    10.188  0.9272081E-04  0.8333439E-03  0.3100415E-02
   430.968  0.1528631E-02  0.1413747E-01  0.1518268E-01    10.188  0.9258034E-04  0.8359340E-03  0.3106858E-02
   430.972  0.1528602E-02  0.1413842E-01  0.1517145E-01    10.188  0.9245150E-04  0.8383707E-03  0.3113340E-02
   430.976  0.1528559E-02  0.1413862E-01  0.1516108E-01    10.189  0.9233744E-04  0.8402963E-03  0.3120566E-02
   430.980  0.1528504E-02  0.1413949E-01  0.1515111E-01    10.189  0.9224083E-04  0.8429353E-03  0.3127852E-02
   430.984  0.1528441E-02  0.1414005E-01  0.1514223E-01    10.189  0.9216373E-04  0.8452746E-03  0.3135677E-02
   430.988  0.1528370E-02  0.1414015E-01  0.1513498E-01    10.189  0.9210778E-04  0.8474605E-03  0.3143140E-02
   430.992  0.1528295E-02  0.1414358E-01  0.1513150E-01    10.190  0.9207447E-04  0.8529460E-03  0.3150387E-02
   430.996  0.1528211E-02  0.1414681E-01  0.1512888E-01    10.190  0.9205480E-04  0.8581934E-03  0.3158024E-02
   431.000  0.1528118E-02  0.1415048E-01  0.1512607E-01    10.190  0.9204003E-04  0.8638292E-03  0.3164756E-02
   431.004  0.1528015E-02  0.1415439E-01  0.1512330E-01    10.190  0.9203228E-04  0.8692161E-03  0.3171178E-02
   431.008  0.1527907E-02  0.1415980E-01  0.1512233E-01    10.190  0.9203204E-04  0.8758671E-03  0.3176404E-02
   431.012  0.1527795E-02  0.1416720E-01  0.1512448E-01    10.191  0.9203878E-04  0.8782672E-03  0.3180682E-02
   431.016  0.1527684E-02  0.1417464E-01  0.1512703E-01    10.191  0.9205229E-04  0.8802307E-03  0.3184532E-02
   431.020  0.1527579E-02  0.1418290E-01  0.1512994E-01    10.191  0.9207078E-04  0.8826152E-03  0.3187592E-02
   431.024  0.1527492E-02  0.1418722E-01  0.1513298E-01    10.191  0.9208947E-04  0.8820336E-03  0.3190437E-02
   431.028  0.1527425E-02  0.1418941E-01  0.1513652E-01    10.191  0.9210792E-04  0.8808771E-03  0.3192897E-02
   431.032  0.1527382E-02  0.1419007E-01  0.1513940E-01    10.192  0.9212457E-04  0.8788081E-03  0.3195268E-02
   431.036  0.1527362E-02  0.1418921E-01  0.1514275E-01    10.192  0.9213947E-04  0.8758559E-03  0.3196792E-02
   431.040  0.1527365E-02  0.1419032E-01  0.1514691E-01    10.192  0.9215268E-04  0.8667408E-03  0.3198476E-02
   431.044  0.1527384E-02  0.1418726E-01  0.1515049E-01    10.192  0.9216650E-04  0.8631658E-03  0.3198772E-02
   431.048  0.1527419E-02  0.1418822E-01  0.1515882E-01    10.193  0.9218058E-04  0.8616952E-03  0.3196809E-02
   431.052  0.1527468E-02  0.1418896E-01  0.1516684E-01    10.193  0.9219411E-04  0.8587633E-03  0.3194160E-02
   431.056  0.1527530E-02  0.1418905E-01  0.1517542E-01    10.193  0.9220665E-04  0.8550849E-03  0.3190186E-02
   431.060  0.1527603E-02  0.1418796E-01  0.1518075E-01    10.193  0.9221877E-04  0.8498227E-03  0.3188697E-02
   431.064  0.1527684E-02  0.1418495E-01  0.1518377E-01    10.193  0.9223546E-04  0.8445267E-03  0.3188473E-02
   431.068  0.1527767E-02  0.1418193E-01  0.1518468E-01    10.194  0.9225641E-04  0.8372080E-03  0.3188319E-02
   431.072  0.1527850E-02  0.1417660E-01  0.1518330E-01    10.194  0.9228167E-04  0.8298588E-03  0.3188989E-02
   431.076  0.1527930E-02  0.1417214E-01  0.1518049E-01    10.194  0.9231047E-04  0.8222345E-03  0.3189442E-02
   431.080  0.1528003E-02  0.1416786E-01  0.1517672E-01    10.194  0.9234274E-04  0.8146206E-03  0.3190009E-02
   431.084  0.1528067E-02  0.1416388E-01  0.1517270E-01    10.195  0.9237635E-04  0.8070482E-03  0.3190032E-02
   431.088  0.1528129E-02  0.1416052E-01  0.1516877E-01    10.195  0.9241697E-04  0.7997390E-03  0.3189914E-02
   431.091  0.1528195E-02  0.1415646E-01  0.1516487E-01    10.195  0.9246898E-04  0.7933955E-03  0.3190419E-02
   431.095  0.1528265E-02  0.1415261E-01  0.1516078E-01    10.195  0.9253160E-04  0.7881845E-03  0.3191666E-02
   431.100  0.1528340E-02  0.1415280E-01  0.1516126E-01    10.195  0.9259784E-04  0.7863563E-03  0.3193566E-02
   431.103  0.1528420E-02  0.1415631E-01  0.1516572E-01    10.196  0.9265916E-04  0.7869270E-03  0.3195182E-02
   431.107  0.1528496E-02  0.1415861E-01  0.1516843E-01    10.196  0.9271110E-04  0.7872413E-03  0.3196733E-02
   431.111  0.1528567E-02  0.1415971E-01  0.1516970E-01    10.196  0.9275141E-04  0.7874024E-03  0.3198181E-02
   431.115  0.1528628E-02  0.1415959E-01  0.1516918E-01    10.196  0.9277928E-04  0.7874813E-03  0.3199601E-02
   431.119  0.1528678E-02  0.1415850E-01  0.1516670E-01    10.196  0.9279160E-04  0.7872672E-03  0.3200111E-02
   431.123  0.1528707E-02  0.1415643E-01  0.1516182E-01    10.197  0.9277506E-04  0.7869052E-03  0.3199082E-02
   431.127  0.1528711E-02  0.1415348E-01  0.1515411E-01    10.197  0.9272650E-04  0.7867779E-03  0.3195791E-02
   431.131  0.1528691E-02  0.1415007E-01  0.1514398E-01    10.197  0.9264694E-04  0.7868970E-03  0.3191071E-02
   431.135  0.1528647E-02  0.1414661E-01  0.1513158E-01    10.197  0.9253816E-04  0.7869020E-03  0.3184986E-02
   431.139  0.1528581E-02  0.1414144E-01  0.1511736E-01    10.198  0.9240386E-04  0.7870768E-03  0.3178061E-02
   431.143  0.1528511E-02  0.1413628E-01  0.1510277E-01    10.198  0.9225675E-04  0.7875051E-03  0.3170518E-02
   431.147  0.1528443E-02  0.1413028E-01  0.1509008E-01    10.198  0.9209977E-04  0.7875738E-03  0.3162898E-02
   431.151  0.1528384E-02  0.1412390E-01  0.1507921E-01    10.198  0.9193333E-04  0.7880491E-03  0.3154568E-02
   431.155  0.1528338E-02  0.1411810E-01  0.1506965E-01    10.199  0.9176065E-04  0.7887203E-03  0.3147477E-02
   431.159  0.1528305E-02  0.1411479E-01  0.1506414E-01    10.199  0.9158521E-04  0.7897181E-03  0.3139881E-02
   431.163  0.1528287E-02  0.1411143E-01  0.1506038E-01    10.199  0.9141099E-04  0.7901857E-03  0.3132955E-02
   431.167  0.1528284E-02  0.1410994E-01  0.1506099E-01    10.199  0.9124217E-04  0.7868213E-03  0.3129225E-02
   431.171  0.1528297E-02  0.1410858E-01  0.1506019E-01    10.199  0.9108225E-04  0.7836141E-03  0.3127537E-02
   431.175  0.1528326E-02  0.1410890E-01  0.1506037E-01    10.200  0.9093455E-04  0.7799529E-03  0.3126351E-02
   431.179  0.1528371E-02  0.1410743E-01  0.1506134E-01    10.200  0.9080252E-04  0.7774577E-03  0.3126183E-02
   431.183  0.1528429E-02  0.1410875E-01  0.1506612E-01    10.200  0.9068836E-04  0.7760104E-03  0.3126437E-02
   431.187  0.1528501E-02  0.1411053E-01  0.1507071E-01    10.200  0.9059434E-04  0.7750325E-03  0.3127708E-02
   431.191  0.1528584E-02  0.1411238E-01  0.1507598E-01    10.200  0.9052192E-04  0.7739620E-03  0.3129309E-02
   431.195  0.1528674E-02  0.1411472E-01  0.1508116E-01    10.201  0.9046975E-04  0.7732303E-03  0.3131050E-02
   431.199  0.1528771E-02  0.1411710E-01  0.1508616E-01    10.201  0.9043901E-04  0.7725549E-03  0.3132930E-02
   431.203  0.1528870E-02  0.1411967E-01  0.1509120E-01    10.201  0.9042909E-04  0.7724886E-03  0.3134943E-02
   431.207  0.1528971E-02  0.1412214E-01  0.1509609E-01    10.201  0.9043984E-04  0.7736134E-03  0.3136424E-02
   431.211  0.1529070E-02  0.1412616E-01  0.1510074E-01    10.202  0.9047098E-04  0.7732298E-03  0.3138418E-02
   431.215  0.1529166E-02  0.1413031E-01  0.1510397E-01    10.202  0.9051958E-04  0.7731500E-03  0.3140186E-02
   431.219  0.1529264E-02  0.1413339E-01  0.1510577E-01    10.202  0.9058147E-04  0.7731612E-03  0.3142659E-02
   431.223  0.1529360E-02  0.1413550E-01  0.1510692E-01    10.202  0.9065513E-04  0.7732311E-03  0.3145339E-02
   431.227  0.1529453E-02  0.1413732E-01  0.1510749E-01    10.202  0.9073794E-04  0.7735387E-03  0.3147864E-02
   431.231  0.1529540E-02  0.1413921E-01  0.1510683E-01    10.203  0.9082730E-04  0.7739251E-03  0.3150470E-02
   431.235  0.1529618E-02  0.1414087E-01  0.1510534E-01    10.203  0.9092088E-04  0.7740816E-03  0.3152697E-02
   431.239  0.1529687E-02  0.1414230E-01  0.1510395E-01    10.203  0.9101626E-04  0.7739931E-03  0.3154267E-02
   431.243  0.1529749E-02  0.1414640E-01  0.1510352E-01    10.203  0.9110906E-04  0.7755716E-03  0.3156171E-02
   431.247  0.1529802E-02  0.1415085E-01  0.1510410E-01    10.204  0.9119680E-04  0.7768959E-03  0.3157718E-02
   431.251  0.1529853E-02  0.1415498E-01  0.1510482E-01    10.204  0.9128189E-04  0.7776997E-03  0.3159409E-02
   431.255  0.1529902E-02  0.1415873E-01  0.1510457E-01    10.204  0.9136258E-04  0.7778592E-03  0.3161129E-02
   431.259  0.1529947E-02  0.1416304E-01  0.1510569E-01    10.204  0.9143717E-04  0.7764005E-03  0.3161394E-02
   431.263  0.1529988E-02  0.1416723E-01  0.1510540E-01    10.205  0.9150391E-04  0.7775756E-03  0.3160845E-02
   431.267  0.1530023E-02  0.1416984E-01  0.1510563E-01    10.205  0.9156057E-04  0.7766889E-03  0.3161890E-02
   431.271  0.1530051E-02  0.1417233E-01  0.1510611E-01    10.205  0.9160582E-04  0.7748674E-03  0.3161993E-02
   431.275  0.1530073E-02  0.1417518E-01  0.1510618E-01    10.205  0.9163829E-04  0.7727585E-03  0.3162170E-02
   431.279  0.1530086E-02  0.1418005E-01  0.1510638E-01    10.205  0.9165771E-04  0.7718382E-03  0.3161571E-02
   431.283  0.1530092E-02  0.1418244E-01  0.1510597E-01    10.206  0.9166179E-04  0.7693569E-03  0.3160688E-02
   431.287  0.1530095E-02  0.1418497E-01  0.1510596E-01    10.206  0.9166258E-04  0.7665060E-03  0.3160788E-02
   431.291  0.1530099E-02  0.1418799E-01  0.1510645E-01    10.206  0.9166517E-04  0.7631241E-03  0.3162069E-02
   431.295  0.1530105E-02  0.1419066E-01  0.1510790E-01    10.206  0.9167019E-04  0.7602419E-03  0.3163355E-02
   431.299  0.1530111E-02  0.1419309E-01  0.1510943E-01    10.207  0.9167663E-04  0.7580660E-03  0.3164723E-02
   431.303  0.1530112E-02  0.1419937E-01  0.1511092E-01    10.207  0.9169203E-04  0.7587897E-03  0.3166203E-02
   431.307  0.1530102E-02  0.1420139E-01  0.1511109E-01    10.207  0.9172144E-04  0.7572137E-03  0.3169026E-02
   431.311  0.1530081E-02  0.1420330E-01  0.1510977E-01    10.207  0.9176490E-04  0.7562307E-03  0.3172976E-02
   431.315  0.1530050E-02  0.1420543E-01  0.1510841E-01    10.207  0.9181979E-04  0.7564303E-03  0.3177103E-02
   431.319  0.1530009E-02  0.1420740E-01  0.1510661E-01    10.208  0.9188618E-04  0.7565079E-03  0.3181699E-02
   431.323  0.1529960E-02  0.1420995E-01  0.1510440E-01    10.208  0.9196129E-04  0.7572112E-03  0.3186601E-02
   431.327  0.1529902E-02  0.1421238E-01  0.1510199E-01    10.208  0.9204349E-04  0.7587450E-03  0.3191260E-02
   431.331  0.1529837E-02  0.1421487E-01  0.1509740E-01    10.208  0.9213065E-04  0.7606331E-03  0.3192149E-02
   431.335  0.1529751E-02  0.1421767E-01  0.1509447E-01    10.209  0.9221196E-04  0.7628190E-03  0.3197465E-02
   431.339  0.1529644E-02  0.1422325E-01  0.1509292E-01    10.209  0.9228253E-04  0.7677583E-03  0.3199305E-02
   431.343  0.1529517E-02  0.1422913E-01  0.1509121E-01    10.209  0.9234158E-04  0.7735731E-03  0.3199340E-02
   431.347  0.1529373E-02  0.1423498E-01  0.1508904E-01    10.209  0.9238765E-04  0.7790828E-03  0.3199099E-02
   431.351  0.1529217E-02  0.1424022E-01  0.1508611E-01    10.210  0.9242023E-04  0.7844486E-03  0.3199125E-02
   431.355  0.1529052E-02  0.1424472E-01  0.1508179E-01    10.210  0.9243905E-04  0.7894399E-03  0.3200435E-02
   431.359  0.1528884E-02  0.1424814E-01  0.1507852E-01    10.210  0.9244690E-04  0.7933829E-03  0.3200194E-02
   431.363  0.1528717E-02  0.1425064E-01  0.1507562E-01    10.210  0.9244367E-04  0.7965997E-03  0.3200209E-02
   431.367  0.1528553E-02  0.1425225E-01  0.1507266E-01    10.211  0.9243068E-04  0.7993725E-03  0.3200509E-02
   431.371  0.1528389E-02  0.1425307E-01  0.1506893E-01    10.211  0.9241238E-04  0.8011926E-03  0.3200869E-02
   431.375  0.1528219E-02  0.1425508E-01  0.1506420E-01    10.211  0.9238247E-04  0.7987451E-03  0.3201278E-02
   431.379  0.1528037E-02  0.1425376E-01  0.1505811E-01    10.211  0.9233695E-04  0.7999068E-03  0.3202015E-02
   431.383  0.1527849E-02  0.1425012E-01  0.1504975E-01    10.211  0.9227665E-04  0.7991148E-03  0.3203053E-02
   431.387  0.1527659E-02  0.1424690E-01  0.1504292E-01    10.212  0.9220428E-04  0.7980210E-03  0.3204418E-02
   431.391  0.1527471E-02  0.1424379E-01  0.1503548E-01    10.212  0.9212277E-04  0.7928992E-03  0.3205987E-02
   431.395  0.1527290E-02  0.1423836E-01  0.1502808E-01    10.212  0.9203414E-04  0.7909294E-03  0.3207546E-02
   431.399  0.1527122E-02  0.1423233E-01  0.1502293E-01    10.212  0.9194125E-04  0.7881426E-03  0.3209327E-02
   431.403  0.1526970E-02  0.1422539E-01  0.1501572E-01    10.213  0.9184586E-04  0.7845099E-03  0.3210035E-02
   431.407  0.1526838E-02  0.1421727E-01  0.1501108E-01    10.213  0.9175074E-04  0.7802074E-03  0.3214692E-02
   431.411  0.1526731E-02  0.1420875E-01  0.1500761E-01    10.213  0.9165785E-04  0.7758719E-03  0.3214878E-02
   431.415  0.1526651E-02  0.1419952E-01  0.1500551E-01    10.213  0.9156934E-04  0.7726407E-03  0.3213980E-02
   431.419  0.1526599E-02  0.1419339E-01  0.1500633E-01    10.214  0.9148756E-04  0.7707123E-03  0.3213370E-02
   431.423  0.1526579E-02  0.1418793E-01  0.1500931E-01    10.214  0.9141317E-04  0.7692481E-03  0.3211887E-02
   431.427  0.1526590E-02  0.1418209E-01  0.1501322E-01    10.214  0.9134855E-04  0.7681803E-03  0.3210431E-02
   431.431  0.1526631E-02  0.1417626E-01  0.1501857E-01    10.214  0.9129382E-04  0.7676299E-03  0.3208816E-02
   431.435  0.1526702E-02  0.1417617E-01  0.1502941E-01    10.215  0.9125101E-04  0.7699700E-03  0.3206771E-02
   431.439  0.1526801E-02  0.1417626E-01  0.1504375E-01    10.215  0.9121943E-04  0.7709835E-03  0.3204767E-02
   431.443  0.1526925E-02  0.1417703E-01  0.1505871E-01    10.215  0.9120078E-04  0.7723962E-03  0.3202941E-02
   431.447  0.1527071E-02  0.1417796E-01  0.1507340E-01    10.215  0.9119361E-04  0.7746515E-03  0.3201908E-02
   431.451  0.1527233E-02  0.1417944E-01  0.1508821E-01    10.215  0.9119821E-04  0.7772734E-03  0.3201039E-02
   431.455  0.1527410E-02  0.1418129E-01  0.1510275E-01    10.216  0.9121376E-04  0.7800550E-03  0.3200975E-02
   431.459  0.1527594E-02  0.1418403E-01  0.1511657E-01    10.216  0.9123888E-04  0.7829019E-03  0.3201344E-02
   431.463  0.1527781E-02  0.1418731E-01  0.1512927E-01    10.216  0.9127230E-04  0.7862208E-03  0.3202971E-02
   431.467  0.1527966E-02  0.1419047E-01  0.1514023E-01    10.216  0.9131232E-04  0.7898055E-03  0.3204222E-02
   431.471  0.1528144E-02  0.1419413E-01  0.1514976E-01    10.217  0.9135734E-04  0.7938330E-03  0.3204839E-02
   431.475  0.1528318E-02  0.1419751E-01  0.1515938E-01    10.217  0.9139575E-04  0.7975909E-03  0.3206823E-02
   431.479  0.1528491E-02  0.1420046E-01  0.1516703E-01    10.217  0.9142496E-04  0.8007934E-03  0.3208550E-02
   431.483  0.1528672E-02  0.1420282E-01  0.1517419E-01    10.217  0.9145165E-04  0.8036883E-03  0.3210269E-02
   431.487  0.1528851E-02  0.1420548E-01  0.1518045E-01    10.218  0.9147787E-04  0.8059818E-03  0.3212011E-02
   431.491  0.1529012E-02  0.1420806E-01  0.1518513E-01    10.218  0.9150781E-04  0.8075561E-03  0.3213460E-02
   431.495  0.1529151E-02  0.1421079E-01  0.1518770E-01    10.218  0.9153955E-04  0.8087255E-03  0.3215373E-02
   431.499  0.1529265E-02  0.1421343E-01  0.1518846E-01    10.218  0.9157211E-04  0.8093119E-03  0.3217130E-02
   431.503  0.1529350E-02  0.1421600E-01  0.1518720E-01    10.219  0.9160339E-04  0.8094610E-03  0.3219468E-02
   431.507  0.1529404E-02  0.1421857E-01  0.1518412E-01    10.219  0.9163225E-04  0.8095381E-03  0.3221679E-02
   431.511  0.1529424E-02  0.1422112E-01  0.1517966E-01    10.219  0.9165800E-04  0.8094976E-03  0.3224010E-02
   431.515  0.1529411E-02  0.1422341E-01  0.1517314E-01    10.219  0.9167894E-04  0.8095574E-03  0.3226656E-02
   431.519  0.1529365E-02  0.1422562E-01  0.1516474E-01    10.219  0.9169567E-04  0.8095380E-03  0.3228973E-02
   431.523  0.1529302E-02  0.1423183E-01  0.1515561E-01    10.220  0.9171699E-04  0.8126543E-03  0.3231673E-02
   431.527  0.1529226E-02  0.1423203E-01  0.1514736E-01    10.220  0.9174483E-04  0.8118176E-03  0.3234143E-02
   431.531  0.1529140E-02  0.1423212E-01  0.1513965E-01    10.220  0.9177921E-04  0.8113853E-03  0.3236520E-02
   431.535  0.1529047E-02  0.1423221E-01  0.1513288E-01    10.220  0.9181790E-04  0.8113812E-03  0.3238669E-02
   431.539  0.1528947E-02  0.1423162E-01  0.1512854E-01    10.221  0.9186036E-04  0.8122168E-03  0.3240271E-02
   431.543  0.1528844E-02  0.1423123E-01  0.1512278E-01    10.221  0.9190406E-04  0.8127870E-03  0.3242474E-02
   431.547  0.1528745E-02  0.1423070E-01  0.1511815E-01    10.221  0.9194062E-04  0.8139669E-03  0.3244290E-02
   431.551  0.1528653E-02  0.1422978E-01  0.1511481E-01    10.221  0.9196857E-04  0.8150954E-03  0.3245563E-02
   431.555  0.1528571E-02  0.1422817E-01  0.1511312E-01    10.222  0.9198541E-04  0.8166123E-03  0.3246290E-02
   431.559  0.1528500E-02  0.1422615E-01  0.1511220E-01    10.222  0.9199188E-04  0.8186823E-03  0.3246759E-02
   431.563  0.1528441E-02  0.1422397E-01  0.1511203E-01    10.222  0.9198639E-04  0.8210294E-03  0.3247080E-02
   431.567  0.1528396E-02  0.1422089E-01  0.1511288E-01    10.222  0.9196959E-04  0.8234117E-03  0.3247274E-02
   431.571  0.1528365E-02  0.1421785E-01  0.1511468E-01    10.223  0.9194223E-04  0.8257934E-03  0.3247771E-02
   431.575  0.1528349E-02  0.1421438E-01  0.1511733E-01    10.223  0.9190349E-04  0.8282136E-03  0.3248249E-02
   431.579  0.1528349E-02  0.1421108E-01  0.1512064E-01    10.223  0.9185503E-04  0.8308153E-03  0.3249163E-02
   431.583  0.1528365E-02  0.1420705E-01  0.1512467E-01    10.223  0.9179721E-04  0.8332708E-03  0.3250828E-02
   431.587  0.1528395E-02  0.1420294E-01  0.1512902E-01    10.223  0.9173114E-04  0.8360437E-03  0.3252247E-02
   431.591  0.1528440E-02  0.1420320E-01  0.1513799E-01    10.224  0.9165866E-04  0.8368636E-03  0.3253477E-02
   431.595  0.1528498E-02  0.1420339E-01  0.1514817E-01    10.224  0.9158109E-04  0.8373701E-03  0.3254475E-02
   431.599  0.1528563E-02  0.1420337E-01  0.1515718E-01    10.224  0.9150416E-04  0.8380649E-03  0.3256235E-02
   431.603  0.1528634E-02  0.1420350E-01  0.1516585E-01    10.224  0.9142887E-04  0.8389499E-03  0.3258690E-02
   431.607  0.1528709E-02  0.1420293E-01  0.1517408E-01    10.225  0.9135746E-04  0.8406344E-03  0.3261757E-02
   431.611  0.1528786E-02  0.1420222E-01  0.1518194E-01    10.225  0.9129108E-04  0.8420654E-03  0.3265272E-02
   431.615  0.1528865E-02  0.1420161E-01  0.1518926E-01    10.225  0.9123077E-04  0.8434310E-03  0.3269266E-02
   431.619  0.1528924E-02  0.1420088E-01  0.1519372E-01    10.225  0.9116430E-04  0.8443264E-03  0.3274198E-02
   431.623  0.1528945E-02  0.1419998E-01  0.1519454E-01    10.226  0.9108283E-04  0.8447132E-03  0.3280181E-02
   431.627  0.1528931E-02  0.1420005E-01  0.1519190E-01    10.226  0.9098845E-04  0.8458170E-03  0.3287234E-02
   431.631  0.1528882E-02  0.1420005E-01  0.1518678E-01    10.226  0.9088358E-04  0.8471283E-03  0.3294509E-02
   431.635  0.1528800E-02  0.1420008E-01  0.1518022E-01    10.226  0.9077062E-04  0.8483090E-03  0.3302018E-02
   431.639  0.1528691E-02  0.1420046E-01  0.1517164E-01    10.227  0.9065323E-04  0.8498452E-03  0.3312010E-02
   431.643  0.1528555E-02  0.1420109E-01  0.1516017E-01    10.227  0.9053425E-04  0.8513686E-03  0.3319516E-02
   431.647  0.1528400E-02  0.1420130E-01  0.1514848E-01    10.227  0.9041667E-04  0.8525927E-03  0.3327365E-02
   431.651  0.1528230E-02  0.1420187E-01  0.1513677E-01    10.227  0.9030459E-04  0.8536995E-03  0.3334996E-02
   431.655  0.1528050E-02  0.1420189E-01  0.1512588E-01    10.228  0.9019995E-04  0.8545217E-03  0.3342674E-02
   431.659  0.1527866E-02  0.1420439E-01  0.1511761E-01    10.228  0.9010546E-04  0.8557192E-03  0.3348789E-02
   431.663  0.1527684E-02  0.1420715E-01  0.1511097E-01    10.228  0.9002346E-04  0.8569613E-03  0.3353767E-02
   431.667  0.1527523E-02  0.1420877E-01  0.1510560E-01    10.228  0.8994930E-04  0.8578402E-03  0.3358529E-02
   431.671  0.1527390E-02  0.1421000E-01  0.1510247E-01    10.228  0.8988400E-04  0.8588075E-03  0.3362658E-02
   431.675  0.1527285E-02  0.1421220E-01  0.1510174E-01    10.229  0.8983088E-04  0.8603374E-03  0.3363809E-02
   431.679  0.1527174E-02  0.1421225E-01  0.1509962E-01    10.229  0.8981927E-04  0.8614178E-03  0.3367856E-02
   431.683  0.1527049E-02  0.1420968E-01  0.1509429E-01    10.229  0.8985639E-04  0.8613038E-03  0.3372981E-02
   431.687  0.1526914E-02  0.1420634E-01  0.1508582E-01    10.229  0.8994039E-04  0.8608609E-03  0.3379072E-02
   431.691  0.1526773E-02  0.1420512E-01  0.1507858E-01    10.230  0.9006918E-04  0.8606972E-03  0.3384385E-02
   431.695  0.1526629E-02  0.1420340E-01  0.1507089E-01    10.230  0.9023958E-04  0.8606745E-03  0.3388691E-02
   431.699  0.1526486E-02  0.1420237E-01  0.1506394E-01    10.230  0.9044787E-04  0.8607311E-03  0.3392896E-02
   431.703  0.1526350E-02  0.1420425E-01  0.1505991E-01    10.230  0.9068904E-04  0.8629301E-03  0.3395585E-02
   431.707  0.1526223E-02  0.1420539E-01  0.1505772E-01    10.231  0.9095826E-04  0.8658414E-03  0.3397425E-02
   431.711  0.1526112E-02  0.1420862E-01  0.1505519E-01    10.231  0.9125227E-04  0.8677516E-03  0.3399798E-02
   431.715  0.1526019E-02  0.1421357E-01  0.1505826E-01    10.231  0.9156254E-04  0.8723903E-03  0.3400010E-02
   431.719  0.1525947E-02  0.1421968E-01  0.1506586E-01    10.231  0.9188059E-04  0.8795173E-03  0.3398498E-02
   431.723  0.1525898E-02  0.1422310E-01  0.1507381E-01    10.232  0.9219629E-04  0.8844947E-03  0.3397305E-02
   431.727  0.1525872E-02  0.1422857E-01  0.1508255E-01    10.232  0.9250069E-04  0.8912445E-03  0.3395002E-02
   431.731  0.1525871E-02  0.1423249E-01  0.1509388E-01    10.232  0.9278359E-04  0.8966264E-03  0.3398581E-02
   431.735  0.1525894E-02  0.1423460E-01  0.1510156E-01    10.232  0.9303537E-04  0.9001933E-03  0.3394430E-02
   431.739  0.1525940E-02  0.1423482E-01  0.1510852E-01    10.232  0.9324758E-04  0.9020880E-03  0.3390986E-02
   431.743  0.1526007E-02  0.1423343E-01  0.1511591E-01    10.233  0.9340690E-04  0.9018814E-03  0.3387622E-02
   431.747  0.1526088E-02  0.1423086E-01  0.1512200E-01    10.233  0.9349624E-04  0.8999687E-03  0.3385078E-02
   431.751  0.1526174E-02  0.1422736E-01  0.1512613E-01    10.233  0.9350584E-04  0.8963411E-03  0.3383369E-02
   431.755  0.1526259E-02  0.1422346E-01  0.1512813E-01    10.233  0.9343393E-04  0.8903443E-03  0.3382419E-02
   431.759  0.1526341E-02  0.1421781E-01  0.1512789E-01    10.234  0.9328260E-04  0.8842914E-03  0.3382156E-02
   431.763  0.1526421E-02  0.1421156E-01  0.1512567E-01    10.234  0.9305597E-04  0.8773493E-03  0.3383306E-02
   431.767  0.1526521E-02  0.1420585E-01  0.1512350E-01    10.234  0.9277929E-04  0.8706074E-03  0.3384397E-02
   431.771  0.1526646E-02  0.1420101E-01  0.1512244E-01    10.234  0.9246360E-04  0.8650700E-03  0.3385669E-02
   431.775  0.1526790E-02  0.1420099E-01  0.1512856E-01    10.235  0.9211633E-04  0.8643324E-03  0.3384076E-02
   431.779  0.1526945E-02  0.1420180E-01  0.1513352E-01    10.235  0.9174364E-04  0.8612944E-03  0.3381962E-02
   431.783  0.1527108E-02  0.1420223E-01  0.1513782E-01    10.235  0.9135605E-04  0.8616398E-03  0.3379263E-02
   431.787  0.1527273E-02  0.1420243E-01  0.1514060E-01    10.235  0.9096428E-04  0.8614939E-03  0.3375925E-02
   431.791  0.1527436E-02  0.1420148E-01  0.1514072E-01    10.236  0.9057892E-04  0.8622424E-03  0.3372947E-02
   431.795  0.1527592E-02  0.1420017E-01  0.1513863E-01    10.236  0.9020995E-04  0.8629472E-03  0.3369974E-02
   431.799  0.1527736E-02  0.1419831E-01  0.1513309E-01    10.236  0.8986653E-04  0.8637549E-03  0.3367354E-02
   431.803  0.1527864E-02  0.1419847E-01  0.1512853E-01    10.236  0.8955666E-04  0.8655407E-03  0.3363632E-02
   431.807  0.1527971E-02  0.1420073E-01  0.1512269E-01    10.237  0.8928790E-04  0.8683423E-03  0.3359156E-02
   431.811  0.1528055E-02  0.1420161E-01  0.1511393E-01    10.237  0.8906549E-04  0.8706706E-03  0.3355159E-02
   431.815  0.1528113E-02  0.1419967E-01  0.1510257E-01    10.237  0.8889577E-04  0.8712618E-03  0.3351744E-02
   431.819  0.1528143E-02  0.1419936E-01  0.1508691E-01    10.237  0.8878181E-04  0.8746294E-03  0.3350093E-02
   431.823  0.1528142E-02  0.1419925E-01  0.1506979E-01    10.237  0.8872596E-04  0.8793403E-03  0.3348969E-02
   431.827  0.1528148E-02  0.1419754E-01  0.1505627E-01    10.238  0.8870319E-04  0.8830247E-03  0.3352406E-02
   431.831  0.1528173E-02  0.1419533E-01  0.1504330E-01    10.238  0.8870313E-04  0.8868436E-03  0.3351216E-02
   431.835  0.1528217E-02  0.1419357E-01  0.1503275E-01    10.238  0.8872722E-04  0.8907139E-03  0.3349864E-02
   431.839  0.1528278E-02  0.1419297E-01  0.1502590E-01    10.238  0.8877414E-04  0.8949276E-03  0.3347948E-02
   431.843  0.1528355E-02  0.1419365E-01  0.1502141E-01    10.239  0.8884258E-04  0.8989404E-03  0.3341637E-02
   431.847  0.1528444E-02  0.1419368E-01  0.1501772E-01    10.239  0.8892981E-04  0.9037384E-03  0.3341263E-02
   431.851  0.1528544E-02  0.1419322E-01  0.1501388E-01    10.239  0.8903451E-04  0.9086622E-03  0.3338980E-02
   431.855  0.1528652E-02  0.1419235E-01  0.1501140E-01    10.239  0.8915216E-04  0.9133669E-03  0.3339449E-02
   431.859  0.1528762E-02  0.1419129E-01  0.1500901E-01    10.240  0.8928235E-04  0.9176295E-03  0.3340420E-02
   431.863  0.1528870E-02  0.1419016E-01  0.1500669E-01    10.240  0.8942372E-04  0.9216784E-03  0.3341975E-02
   431.867  0.1528972E-02  0.1418910E-01  0.1500349E-01    10.240  0.8957185E-04  0.9249052E-03  0.3343764E-02
   431.871  0.1529065E-02  0.1418799E-01  0.1499994E-01    10.240  0.8972373E-04  0.9279376E-03  0.3346222E-02
   431.875  0.1529147E-02  0.1418693E-01  0.1499584E-01    10.241  0.8987464E-04  0.9304144E-03  0.3349598E-02
   431.879  0.1529214E-02  0.1418940E-01  0.1499387E-01    10.241  0.9002076E-04  0.9333318E-03  0.3350780E-02
   431.883  0.1529266E-02  0.1419288E-01  0.1499228E-01    10.241  0.9015727E-04  0.9352438E-03  0.3352046E-02
   431.887  0.1529300E-02  0.1419604E-01  0.1499016E-01    10.241  0.9028228E-04  0.9365991E-03  0.3353230E-02
   431.891  0.1529315E-02  0.1420028E-01  0.1498796E-01    10.242  0.9039076E-04  0.9383039E-03  0.3354157E-02
   431.895  0.1529322E-02  0.1420475E-01  0.1498706E-01    10.242  0.9048903E-04  0.9402225E-03  0.3355221E-02
   431.899  0.1529325E-02  0.1420795E-01  0.1498544E-01    10.242  0.9057594E-04  0.9419158E-03  0.3354833E-02
   431.903  0.1529325E-02  0.1421116E-01  0.1498321E-01    10.242  0.9065106E-04  0.9424562E-03  0.3355747E-02
   431.907  0.1529324E-02  0.1421457E-01  0.1498390E-01    10.242  0.9071763E-04  0.9410103E-03  0.3357195E-02
   431.911  0.1529323E-02  0.1421777E-01  0.1498504E-01    10.243  0.9077498E-04  0.9394909E-03  0.3358857E-02
   431.915  0.1529322E-02  0.1421952E-01  0.1498629E-01    10.243  0.9082126E-04  0.9372595E-03  0.3360612E-02
   431.919  0.1529321E-02  0.1422064E-01  0.1498797E-01    10.243  0.9085553E-04  0.9347534E-03  0.3363881E-02
   431.923  0.1529321E-02  0.1422094E-01  0.1498912E-01    10.243  0.9087929E-04  0.9360460E-03  0.3365244E-02
   431.927  0.1529323E-02  0.1422387E-01  0.1499116E-01    10.244  0.9089171E-04  0.9325702E-03  0.3367099E-02
   431.931  0.1529325E-02  0.1422628E-01  0.1499190E-01    10.244  0.9089224E-04  0.9292816E-03  0.3367041E-02
   431.935  0.1529329E-02  0.1422818E-01  0.1499520E-01    10.244  0.9088218E-04  0.9264541E-03  0.3370633E-02
   431.939  0.1529337E-02  0.1422944E-01  0.1499852E-01    10.244  0.9086645E-04  0.9247181E-03  0.3374236E-02
   431.943  0.1529350E-02  0.1423019E-01  0.1500142E-01    10.245  0.9084599E-04  0.9237190E-03  0.3376815E-02
   431.947  0.1529368E-02  0.1422981E-01  0.1500469E-01    10.245  0.9082074E-04  0.9246469E-03  0.3379454E-02
   431.951  0.1529389E-02  0.1423018E-01  0.1500755E-01    10.245  0.9079140E-04  0.9239455E-03  0.3380456E-02
   431.955  0.1529414E-02  0.1423024E-01  0.1500983E-01    10.245  0.9075846E-04  0.9235035E-03  0.3380273E-02
   431.959  0.1529440E-02  0.1423017E-01  0.1501219E-01    10.246  0.9072296E-04  0.9231343E-03  0.3380790E-02
   431.963  0.1529463E-02  0.1422957E-01  0.1501378E-01    10.246  0.9068936E-04  0.9232384E-03  0.3382227E-02
   431.967  0.1529459E-02  0.1422850E-01  0.1501143E-01    10.246  0.9067368E-04  0.9234929E-03  0.3382387E-02
   431.971  0.1529430E-02  0.1422745E-01  0.1500762E-01    10.246  0.9067692E-04  0.9245038E-03  0.3385583E-02
   431.975  0.1529375E-02  0.1422697E-01  0.1500082E-01    10.246  0.9069840E-04  0.9251749E-03  0.3388641E-02
   431.979  0.1529298E-02  0.1422628E-01  0.1499297E-01    10.247  0.9073739E-04  0.9256007E-03  0.3393239E-02
   431.983  0.1529201E-02  0.1422596E-01  0.1498588E-01    10.247  0.9079206E-04  0.9259297E-03  0.3399055E-02
   431.987  0.1529087E-02  0.1422539E-01  0.1497581E-01    10.247  0.9085963E-04  0.9262538E-03  0.3403052E-02
   431.991  0.1528960E-02  0.1422486E-01  0.1496611E-01    10.247  0.9093763E-04  0.9266780E-03  0.3408819E-02
   431.995  0.1528825E-02  0.1422575E-01  0.1495729E-01    10.248  0.9102415E-04  0.9277528E-03  0.3415287E-02
   431.999  0.1528685E-02  0.1422702E-01  0.1495073E-01    10.248  0.9111489E-04  0.9293196E-03  0.3421687E-02
   432.003  0.1528545E-02  0.1423148E-01  0.1494794E-01    10.248  0.9120817E-04  0.9333359E-03  0.3426752E-02
   432.007  0.1528411E-02  0.1423853E-01  0.1494954E-01    10.248  0.9129825E-04  0.9401856E-03  0.3430456E-02
   432.011  0.1528286E-02  0.1424600E-01  0.1495122E-01    10.249  0.9138347E-04  0.9474909E-03  0.3432713E-02
   432.015  0.1528174E-02  0.1424995E-01  0.1495326E-01    10.249  0.9145948E-04  0.9544919E-03  0.3436117E-02
   432.019  0.1528078E-02  0.1425328E-01  0.1495474E-01    10.249  0.9152411E-04  0.9575848E-03  0.3439323E-02
   432.023  0.1528001E-02  0.1425432E-01  0.1495555E-01    10.249  0.9157529E-04  0.9587538E-03  0.3442338E-02
   432.027  0.1527944E-02  0.1425340E-01  0.1495601E-01    10.250  0.9161029E-04  0.9582964E-03  0.3445873E-02
   432.031  0.1527912E-02  0.1425106E-01  0.1495636E-01    10.250  0.9162635E-04  0.9560849E-03  0.3450108E-02
   432.035  0.1527906E-02  0.1424734E-01  0.1495887E-01    10.250  0.9162027E-04  0.9522611E-03  0.3454061E-02
   432.039  0.1527926E-02  0.1424296E-01  0.1496052E-01    10.250  0.9159276E-04  0.9480926E-03  0.3456486E-02
   432.043  0.1527971E-02  0.1424098E-01  0.1496610E-01    10.251  0.9154514E-04  0.9468448E-03  0.3457950E-02
   432.047  0.1528038E-02  0.1423830E-01  0.1496987E-01    10.251  0.9147901E-04  0.9453997E-03  0.3458224E-02
   432.051  0.1528128E-02  0.1423531E-01  0.1497469E-01    10.251  0.9139438E-04  0.9436587E-03  0.3458244E-02
   432.055  0.1528238E-02  0.1423321E-01  0.1498049E-01    10.251  0.9129383E-04  0.9408988E-03  0.3459621E-02
   432.059  0.1528365E-02  0.1422955E-01  0.1498504E-01    10.251  0.9118021E-04  0.9389551E-03  0.3459912E-02
   432.063  0.1528506E-02  0.1422751E-01  0.1499120E-01    10.252  0.9105685E-04  0.9386421E-03  0.3460215E-02
   432.067  0.1528655E-02  0.1422710E-01  0.1499812E-01    10.252  0.9092692E-04  0.9397639E-03  0.3460616E-02
   432.071  0.1528810E-02  0.1422645E-01  0.1500443E-01    10.252  0.9079396E-04  0.9408693E-03  0.3461160E-02
   432.075  0.1528965E-02  0.1422662E-01  0.1501014E-01    10.252  0.9066113E-04  0.9422668E-03  0.3462048E-02
   432.079  0.1529117E-02  0.1422604E-01  0.1501526E-01    10.253  0.9053230E-04  0.9428037E-03  0.3464377E-02
   432.083  0.1529261E-02  0.1422595E-01  0.1501865E-01    10.253  0.9041040E-04  0.9432038E-03  0.3467007E-02
   432.087  0.1529391E-02  0.1422574E-01  0.1502052E-01    10.253  0.9030139E-04  0.9439429E-03  0.3471196E-02
   432.091  0.1529493E-02  0.1422541E-01  0.1501886E-01    10.253  0.9021926E-04  0.9450372E-03  0.3475637E-02
   432.095  0.1529562E-02  0.1422603E-01  0.1501575E-01    10.254  0.9016777E-04  0.9465340E-03  0.3482435E-02
   432.099  0.1529598E-02  0.1422702E-01  0.1500968E-01    10.254  0.9014750E-04  0.9486128E-03  0.3490022E-02
   432.103  0.1529597E-02  0.1422792E-01  0.1500164E-01    10.254  0.9015977E-04  0.9511578E-03  0.3498548E-02
   432.107  0.1529553E-02  0.1422895E-01  0.1499170E-01    10.254  0.9020922E-04  0.9538631E-03  0.3508786E-02
   432.111  0.1529465E-02  0.1423004E-01  0.1497820E-01    10.255  0.9029555E-04  0.9563025E-03  0.3519146E-02
   432.115  0.1529355E-02  0.1423160E-01  0.1496647E-01    10.255  0.9040162E-04  0.9595435E-03  0.3530528E-02
   432.119  0.1529230E-02  0.1423403E-01  0.1495645E-01    10.255  0.9052149E-04  0.9636944E-03  0.3542256E-02
   432.123  0.1529092E-02  0.1423637E-01  0.1494734E-01    10.255  0.9065257E-04  0.9672037E-03  0.3553614E-02
   432.127  0.1528943E-02  0.1423825E-01  0.1493807E-01    10.256  0.9079121E-04  0.9701090E-03  0.3563595E-02
   432.131  0.1528784E-02  0.1423951E-01  0.1492781E-01    10.256  0.9093490E-04  0.9728861E-03  0.3574135E-02
   432.135  0.1528617E-02  0.1424040E-01  0.1491892E-01    10.256  0.9107824E-04  0.9747353E-03  0.3583358E-02
   432.139  0.1528446E-02  0.1424054E-01  0.1491029E-01    10.256  0.9121759E-04  0.9761225E-03  0.3591964E-02
   432.143  0.1528275E-02  0.1424248E-01  0.1490475E-01    10.256  0.9134946E-04  0.9792983E-03  0.3598129E-02
   432.147  0.1528108E-02  0.1424530E-01  0.1489971E-01    10.257  0.9147027E-04  0.9828293E-03  0.3601998E-02
   432.151  0.1527949E-02  0.1424784E-01  0.1489536E-01    10.257  0.9157784E-04  0.9858325E-03  0.3604132E-02
   432.155  0.1527801E-02  0.1424938E-01  0.1489226E-01    10.257  0.9166900E-04  0.9885513E-03  0.3606609E-02
   432.159  0.1527669E-02  0.1424994E-01  0.1489077E-01    10.257  0.9174100E-04  0.9907493E-03  0.3609897E-02
   432.163  0.1527556E-02  0.1424956E-01  0.1489086E-01    10.258  0.9179261E-04  0.9921527E-03  0.3613405E-02
   432.167  0.1527464E-02  0.1424828E-01  0.1489127E-01    10.258  0.9182208E-04  0.9929786E-03  0.3616975E-02
   432.171  0.1527395E-02  0.1425110E-01  0.1489669E-01    10.258  0.9182903E-04  0.9954261E-03  0.3615564E-02
   432.175  0.1527352E-02  0.1425412E-01  0.1490298E-01    10.258  0.9181292E-04  0.9969509E-03  0.3612260E-02
   432.179  0.1527335E-02  0.1425675E-01  0.1491073E-01    10.259  0.9177364E-04  0.9980891E-03  0.3609460E-02
   432.183  0.1527345E-02  0.1425872E-01  0.1491913E-01    10.259  0.9171284E-04  0.9985924E-03  0.3605124E-02
   432.186  0.1527381E-02  0.1425993E-01  0.1492773E-01    10.259  0.9163076E-04  0.9987403E-03  0.3600056E-02
   432.190  0.1527444E-02  0.1426173E-01  0.1493853E-01    10.259  0.9152955E-04  0.9992135E-03  0.3595693E-02
   432.194  0.1527530E-02  0.1426322E-01  0.1494864E-01    10.260  0.9141191E-04  0.9995604E-03  0.3589348E-02
   432.198  0.1527639E-02  0.1426401E-01  0.1495971E-01    10.260  0.9127951E-04  0.9995727E-03  0.3585199E-02
   432.202  0.1527767E-02  0.1426476E-01  0.1497014E-01    10.260  0.9113596E-04  0.9994503E-03  0.3581427E-02
   432.206  0.1527911E-02  0.1426478E-01  0.1497906E-01    10.260  0.9098480E-04  0.9995410E-03  0.3576377E-02
   432.210  0.1528068E-02  0.1426441E-01  0.1498760E-01    10.260  0.9082835E-04  0.9992532E-03  0.3572193E-02
   432.214  0.1528231E-02  0.1426449E-01  0.1499679E-01    10.261  0.9066963E-04  0.9995805E-03  0.3567774E-02
   432.218  0.1528397E-02  0.1426459E-01  0.1500340E-01    10.261  0.9051249E-04  0.9999221E-03  0.3565484E-02
   432.222  0.1528556E-02  0.1426454E-01  0.1500847E-01    10.261  0.9035598E-04  0.1000234E-02  0.3565654E-02
   432.226  0.1528704E-02  0.1426514E-01  0.1501176E-01    10.261  0.9020319E-04  0.1000301E-02  0.3565662E-02
   432.230  0.1528837E-02  0.1426587E-01  0.1501307E-01    10.262  0.9005726E-04  0.1001001E-02  0.3567168E-02
   432.234  0.1528951E-02  0.1426626E-01  0.1501251E-01    10.262  0.8992121E-04  0.1001857E-02  0.3569529E-02
   432.238  0.1529044E-02  0.1426726E-01  0.1501108E-01    10.262  0.8979848E-04  0.1003658E-02  0.3573852E-02
   432.242  0.1529115E-02  0.1426829E-01  0.1500837E-01    10.262  0.8969085E-04  0.1005226E-02  0.3578574E-02
   432.246  0.1529161E-02  0.1426936E-01  0.1500419E-01    10.263  0.8960088E-04  0.1006530E-02  0.3585383E-02
   432.250  0.1529181E-02  0.1426992E-01  0.1499856E-01    10.263  0.8953083E-04  0.1007929E-02  0.3590727E-02
   432.254  0.1529177E-02  0.1427045E-01  0.1499075E-01    10.263  0.8948088E-04  0.1009148E-02  0.3598545E-02
   432.258  0.1529159E-02  0.1426972E-01  0.1498238E-01    10.263  0.8944360E-04  0.1010130E-02  0.3605850E-02
   432.262  0.1529139E-02  0.1426870E-01  0.1497501E-01    10.264  0.8940633E-04  0.1010684E-02  0.3612764E-02
   432.266  0.1529119E-02  0.1426826E-01  0.1497063E-01    10.264  0.8936933E-04  0.1012084E-02  0.3619231E-02
   432.270  0.1529101E-02  0.1426822E-01  0.1496769E-01    10.264  0.8933436E-04  0.1013901E-02  0.3624776E-02
   432.274  0.1529082E-02  0.1426830E-01  0.1496616E-01    10.264  0.8930340E-04  0.1015700E-02  0.3629435E-02
   432.278  0.1529065E-02  0.1426827E-01  0.1496490E-01    10.265  0.8927725E-04  0.1017469E-02  0.3632739E-02
   432.282  0.1529052E-02  0.1426878E-01  0.1496389E-01    10.265  0.8925738E-04  0.1019309E-02  0.3637234E-02
   432.286  0.1529043E-02  0.1426876E-01  0.1496537E-01    10.265  0.8924448E-04  0.1020842E-02  0.3639549E-02
   432.290  0.1529032E-02  0.1426728E-01  0.1496634E-01    10.265  0.8923417E-04  0.1026139E-02  0.3641517E-02
   432.294  0.1529017E-02  0.1426801E-01  0.1496778E-01    10.265  0.8922495E-04  0.1027289E-02  0.3641753E-02
   432.298  0.1528999E-02  0.1426869E-01  0.1497003E-01    10.266  0.8921728E-04  0.1028268E-02  0.3642784E-02
   432.302  0.1528978E-02  0.1426944E-01  0.1497114E-01    10.266  0.8921089E-04  0.1029870E-02  0.3642638E-02
   432.306  0.1528958E-02  0.1426968E-01  0.1497301E-01    10.266  0.8920404E-04  0.1031475E-02  0.3642942E-02
   432.310  0.1528938E-02  0.1427027E-01  0.1497572E-01    10.266  0.8919722E-04  0.1032664E-02  0.3643725E-02
   432.314  0.1528918E-02  0.1427191E-01  0.1497882E-01    10.267  0.8919086E-04  0.1035053E-02  0.3644360E-02
   432.318  0.1528898E-02  0.1427317E-01  0.1498101E-01    10.267  0.8918621E-04  0.1036973E-02  0.3643797E-02
   432.322  0.1528877E-02  0.1427434E-01  0.1498424E-01    10.267  0.8918270E-04  0.1039088E-02  0.3643080E-02
   432.326  0.1528858E-02  0.1427490E-01  0.1498664E-01    10.267  0.8917991E-04  0.1039360E-02  0.3644172E-02
   432.330  0.1528839E-02  0.1427427E-01  0.1498859E-01    10.268  0.8917746E-04  0.1040816E-02  0.3646380E-02
   432.334  0.1528822E-02  0.1427269E-01  0.1499024E-01    10.268  0.8917607E-04  0.1041186E-02  0.3648039E-02
   432.338  0.1528807E-02  0.1427056E-01  0.1499146E-01    10.268  0.8917470E-04  0.1040807E-02  0.3650580E-02
   432.342  0.1528794E-02  0.1426844E-01  0.1499324E-01    10.268  0.8917273E-04  0.1040322E-02  0.3653661E-02
   432.346  0.1528785E-02  0.1426897E-01  0.1499742E-01    10.269  0.8917085E-04  0.1041871E-02  0.3658260E-02
   432.350  0.1528778E-02  0.1427026E-01  0.1500155E-01    10.269  0.8916812E-04  0.1044820E-02  0.3659816E-02
   432.354  0.1528774E-02  0.1427454E-01  0.1500541E-01    10.269  0.8916492E-04  0.1051097E-02  0.3660902E-02
   432.358  0.1528774E-02  0.1427302E-01  0.1500912E-01    10.269  0.8916087E-04  0.1053637E-02  0.3662393E-02
   432.362  0.1528778E-02  0.1427245E-01  0.1501233E-01    10.270  0.8915694E-04  0.1055081E-02  0.3663572E-02
   432.366  0.1528789E-02  0.1427163E-01  0.1501600E-01    10.270  0.8915281E-04  0.1056107E-02  0.3664755E-02
   432.370  0.1528807E-02  0.1427098E-01  0.1502058E-01    10.270  0.8914714E-04  0.1057315E-02  0.3665001E-02
   432.374  0.1528832E-02  0.1427061E-01  0.1502410E-01    10.270  0.8913860E-04  0.1058019E-02  0.3665919E-02
   432.378  0.1528863E-02  0.1427025E-01  0.1502924E-01    10.270  0.8912732E-04  0.1058489E-02  0.3667142E-02
   432.382  0.1528899E-02  0.1426979E-01  0.1503262E-01    10.271  0.8911244E-04  0.1058593E-02  0.3668403E-02
   432.386  0.1528940E-02  0.1426933E-01  0.1503673E-01    10.271  0.8909517E-04  0.1058437E-02  0.3670030E-02
   432.390  0.1528984E-02  0.1426840E-01  0.1504081E-01    10.271  0.8907396E-04  0.1058077E-02  0.3670623E-02
   432.394  0.1529029E-02  0.1426718E-01  0.1504418E-01    10.271  0.8905044E-04  0.1057813E-02  0.3671471E-02
   432.398  0.1529075E-02  0.1426583E-01  0.1504779E-01    10.272  0.8902465E-04  0.1058065E-02  0.3673195E-02
   432.402  0.1529119E-02  0.1426681E-01  0.1505181E-01    10.272  0.8899583E-04  0.1060226E-02  0.3674408E-02
   432.406  0.1529142E-02  0.1426630E-01  0.1505275E-01    10.272  0.8893267E-04  0.1061301E-02  0.3670969E-02
   432.410  0.1529089E-02  0.1426540E-01  0.1504564E-01    10.272  0.8874208E-04  0.1062929E-02  0.3655665E-02
   432.414  0.1528962E-02  0.1426446E-01  0.1503154E-01    10.273  0.8842859E-04  0.1064980E-02  0.3627470E-02
   432.418  0.1528762E-02  0.1426343E-01  0.1501212E-01    10.273  0.8800071E-04  0.1067963E-02  0.3589784E-02
   432.422  0.1528495E-02  0.1426201E-01  0.1498812E-01    10.273  0.8746919E-04  0.1071518E-02  0.3545838E-02
   432.426  0.1528171E-02  0.1426110E-01  0.1496061E-01    10.273  0.8684665E-04  0.1075840E-02  0.3497085E-02
   432.430  0.1527795E-02  0.1425914E-01  0.1493154E-01    10.274  0.8614855E-04  0.1080033E-02  0.3444668E-02
   432.434  0.1527379E-02  0.1425940E-01  0.1490443E-01    10.274  0.8539381E-04  0.1083207E-02  0.3394881E-02
   432.438  0.1526939E-02  0.1426769E-01  0.1488649E-01    10.274  0.8460566E-04  0.1070909E-02  0.3362629E-02
   432.442  0.1526488E-02  0.1427524E-01  0.1486912E-01    10.274  0.8380538E-04  0.1060865E-02  0.3331423E-02
   432.446  0.1526036E-02  0.1428012E-01  0.1485328E-01    10.275  0.8301277E-04  0.1052623E-02  0.3302194E-02
   432.450  0.1525595E-02  0.1428639E-01  0.1483975E-01    10.275  0.8224713E-04  0.1049183E-02  0.3276562E-02
   432.454  0.1525176E-02  0.1429577E-01  0.1483416E-01    10.275  0.8152716E-04  0.1036859E-02  0.3266603E-02
   432.458  0.1524789E-02  0.1430682E-01  0.1483554E-01    10.275  0.8086951E-04  0.1019771E-02  0.3269548E-02
   432.462  0.1524443E-02  0.1431514E-01  0.1483633E-01    10.276  0.8028969E-04  0.1009868E-02  0.3272358E-02
   432.465  0.1524150E-02  0.1431902E-01  0.1483740E-01    10.276  0.7980013E-04  0.1006753E-02  0.3275065E-02
   432.469  0.1523916E-02  0.1431695E-01  0.1483877E-01    10.276  0.7941034E-04  0.1008772E-02  0.3277675E-02
   432.473  0.1523749E-02  0.1431309E-01  0.1483974E-01    10.276  0.7912923E-04  0.1017935E-02  0.3279946E-02
   432.477  0.1523651E-02  0.1430590E-01  0.1484038E-01    10.276  0.7896272E-04  0.1033405E-02  0.3283049E-02
   432.481  0.1523625E-02  0.1429528E-01  0.1484121E-01    10.277  0.7891462E-04  0.1054088E-02  0.3285419E-02
   432.485  0.1523672E-02  0.1428188E-01  0.1484190E-01    10.277  0.7898552E-04  0.1079313E-02  0.3287061E-02
   432.489  0.1523792E-02  0.1426581E-01  0.1484195E-01    10.277  0.7917360E-04  0.1109862E-02  0.3288744E-02
   432.493  0.1523980E-02  0.1425232E-01  0.1484532E-01    10.277  0.7947495E-04  0.1138128E-02  0.3295689E-02
   432.497  0.1524217E-02  0.1424519E-01  0.1485686E-01    10.278  0.7988461E-04  0.1152320E-02  0.3319654E-02
   432.501  0.1524491E-02  0.1423954E-01  0.1486994E-01    10.278  0.8039372E-04  0.1166122E-02  0.3346395E-02
   432.505  0.1524794E-02  0.1423512E-01  0.1488093E-01    10.278  0.8099097E-04  0.1179244E-02  0.3367202E-02
   432.509  0.1525117E-02  0.1423727E-01  0.1489566E-01    10.278  0.8166193E-04  0.1182570E-02  0.3396294E-02
   432.513  0.1525452E-02  0.1424117E-01  0.1491227E-01    10.279  0.8239131E-04  0.1178942E-02  0.3429310E-02
   432.517  0.1525791E-02  0.1424749E-01  0.1492672E-01    10.279  0.8316111E-04  0.1175739E-02  0.3458553E-02
   432.521  0.1526124E-02  0.1425439E-01  0.1493905E-01    10.279  0.8395283E-04  0.1171938E-02  0.3482910E-02
   432.525  0.1526444E-02  0.1426058E-01  0.1494952E-01    10.279  0.8474858E-04  0.1169304E-02  0.3501617E-02
   432.529  0.1526743E-02  0.1426785E-01  0.1495727E-01    10.280  0.8553169E-04  0.1164556E-02  0.3513816E-02
   432.533  0.1527005E-02  0.1427478E-01  0.1496204E-01    10.280  0.8627666E-04  0.1160285E-02  0.3519399E-02
   432.537  0.1527223E-02  0.1428122E-01  0.1496360E-01    10.280  0.8696507E-04  0.1156818E-02  0.3518744E-02
   432.541  0.1527391E-02  0.1428730E-01  0.1495976E-01    10.280  0.8757908E-04  0.1154054E-02  0.3508194E-02
   432.545  0.1527504E-02  0.1429199E-01  0.1495275E-01    10.280  0.8810217E-04  0.1153225E-02  0.3489810E-02
   432.549  0.1527553E-02  0.1429698E-01  0.1494511E-01    10.281  0.8851741E-04  0.1150980E-02  0.3469692E-02
   432.553  0.1527512E-02  0.1430073E-01  0.1492905E-01    10.281  0.8879747E-04  0.1148969E-02  0.3437377E-02
   432.557  0.1527378E-02  0.1430423E-01  0.1491152E-01    10.281  0.8893169E-04  0.1147935E-02  0.3404141E-02
   432.561  0.1527153E-02  0.1430668E-01  0.1488849E-01    10.281  0.8891709E-04  0.1147072E-02  0.3364097E-02
   432.565  0.1526883E-02  0.1430730E-01  0.1486521E-01    10.282  0.8882342E-04  0.1146161E-02  0.3326713E-02
   432.569  0.1526608E-02  0.1431034E-01  0.1484989E-01    10.282  0.8871375E-04  0.1136817E-02  0.3308215E-02
   432.573  0.1526336E-02  0.1431662E-01  0.1484348E-01    10.282  0.8859239E-04  0.1117132E-02  0.3308383E-02
   432.577  0.1526075E-02  0.1432659E-01  0.1484691E-01    10.282  0.8846215E-04  0.1098328E-02  0.3312865E-02
   432.581  0.1525831E-02  0.1433754E-01  0.1485554E-01    10.283  0.8832784E-04  0.1086842E-02  0.3314808E-02
   432.585  0.1525612E-02  0.1434430E-01  0.1486446E-01    10.283  0.8819315E-04  0.1079570E-02  0.3317429E-02
   432.589  0.1525424E-02  0.1434632E-01  0.1487445E-01    10.283  0.8806188E-04  0.1073351E-02  0.3320020E-02
   432.593  0.1525272E-02  0.1434571E-01  0.1488379E-01    10.283  0.8793774E-04  0.1068387E-02  0.3322432E-02
   432.597  0.1525161E-02  0.1434471E-01  0.1489904E-01    10.284  0.8782307E-04  0.1065493E-02  0.3322561E-02
   432.601  0.1525096E-02  0.1434672E-01  0.1491954E-01    10.284  0.8772045E-04  0.1065828E-02  0.3318725E-02
   432.605  0.1525079E-02  0.1434589E-01  0.1494104E-01    10.284  0.8763177E-04  0.1065562E-02  0.3314944E-02
   432.609  0.1525110E-02  0.1434452E-01  0.1496304E-01    10.284  0.8755949E-04  0.1066206E-02  0.3310485E-02
   432.613  0.1525186E-02  0.1434036E-01  0.1498490E-01    10.285  0.8750660E-04  0.1065705E-02  0.3305724E-02
   432.617  0.1525307E-02  0.1433833E-01  0.1500797E-01    10.285  0.8747387E-04  0.1066515E-02  0.3299606E-02
   432.621  0.1525469E-02  0.1433665E-01  0.1503279E-01    10.285  0.8746116E-04  0.1067797E-02  0.3289840E-02
   432.625  0.1525670E-02  0.1433621E-01  0.1505861E-01    10.285  0.8746836E-04  0.1071047E-02  0.3283206E-02
   432.629  0.1525904E-02  0.1433288E-01  0.1508326E-01    10.285  0.8749512E-04  0.1070727E-02  0.3277446E-02
   432.633  0.1526167E-02  0.1432889E-01  0.1510696E-01    10.286  0.8753998E-04  0.1069356E-02  0.3271628E-02
   432.637  0.1526451E-02  0.1432438E-01  0.1512846E-01    10.286  0.8760162E-04  0.1067805E-02  0.3266267E-02
   432.641  0.1526749E-02  0.1432034E-01  0.1514707E-01    10.286  0.8767771E-04  0.1064811E-02  0.3260898E-02
   432.645  0.1527056E-02  0.1431637E-01  0.1516387E-01    10.286  0.8776592E-04  0.1060660E-02  0.3256105E-02
   432.649  0.1527360E-02  0.1431162E-01  0.1517819E-01    10.287  0.8786381E-04  0.1055359E-02  0.3252123E-02
   432.653  0.1527613E-02  0.1430768E-01  0.1518637E-01    10.287  0.8789764E-04  0.1049252E-02  0.3241579E-02
   432.657  0.1527783E-02  0.1430286E-01  0.1518527E-01    10.287  0.8782215E-04  0.1041621E-02  0.3222007E-02
   432.661  0.1527865E-02  0.1429921E-01  0.1517575E-01    10.287  0.8764055E-04  0.1035389E-02  0.3193691E-02
   432.665  0.1527857E-02  0.1429656E-01  0.1515998E-01    10.288  0.8735688E-04  0.1028279E-02  0.3159283E-02
   432.669  0.1527758E-02  0.1429550E-01  0.1513882E-01    10.288  0.8697857E-04  0.1021824E-02  0.3119565E-02
   432.673  0.1527571E-02  0.1429515E-01  0.1511318E-01    10.288  0.8651502E-04  0.1014866E-02  0.3078224E-02
   432.677  0.1527310E-02  0.1430521E-01  0.1509459E-01    10.288  0.8597489E-04  0.9924886E-03  0.3055750E-02
   432.681  0.1526993E-02  0.1431513E-01  0.1507696E-01    10.289  0.8537260E-04  0.9703625E-03  0.3038645E-02
   432.684  0.1526626E-02  0.1432416E-01  0.1505594E-01    10.289  0.8472234E-04  0.9498009E-03  0.3019027E-02
   432.688  0.1526219E-02  0.1433236E-01  0.1503522E-01    10.289  0.8403860E-04  0.9315711E-03  0.3001831E-02
   432.692  0.1525782E-02  0.1433994E-01  0.1501473E-01    10.289  0.8333694E-04  0.9168101E-03  0.2988071E-02
   432.696  0.1525334E-02  0.1434522E-01  0.1499518E-01    10.290  0.8264250E-04  0.9052580E-03  0.2978106E-02
   432.700  0.1524905E-02  0.1434797E-01  0.1497740E-01    10.290  0.8197798E-04  0.8967608E-03  0.2969137E-02
   432.704  0.1524501E-02  0.1434846E-01  0.1496415E-01    10.290  0.8135570E-04  0.8911005E-03  0.2962252E-02
   432.708  0.1524127E-02  0.1434670E-01  0.1495272E-01    10.290  0.8079420E-04  0.8887058E-03  0.2957328E-02
   432.712  0.1523791E-02  0.1434301E-01  0.1494331E-01    10.290  0.8030813E-04  0.8896451E-03  0.2955548E-02
   432.716  0.1523502E-02  0.1433952E-01  0.1493860E-01    10.291  0.7990817E-04  0.8898046E-03  0.2961432E-02
   432.720  0.1523265E-02  0.1433544E-01  0.1493693E-01    10.291  0.7960386E-04  0.8926654E-03  0.2972671E-02
   432.724  0.1523087E-02  0.1433055E-01  0.1493823E-01    10.291  0.7940144E-04  0.8975476E-03  0.2987652E-02
   432.728  0.1522972E-02  0.1432436E-01  0.1494133E-01    10.291  0.7930586E-04  0.9054250E-03  0.3006038E-02
   432.732  0.1522922E-02  0.1432396E-01  0.1495267E-01    10.292  0.7931858E-04  0.9125413E-03  0.3033112E-02
   432.736  0.1522938E-02  0.1433285E-01  0.1497510E-01    10.292  0.7943951E-04  0.9069311E-03  0.3082741E-02
   432.740  0.1523021E-02  0.1434087E-01  0.1499949E-01    10.292  0.7966520E-04  0.9037124E-03  0.3135001E-02
   432.744  0.1523167E-02  0.1434922E-01  0.1502548E-01    10.292  0.7999038E-04  0.9000898E-03  0.3188892E-02
   432.748  0.1523373E-02  0.1435693E-01  0.1505173E-01    10.293  0.8040780E-04  0.8977716E-03  0.3244042E-02
   432.752  0.1523633E-02  0.1436395E-01  0.1507782E-01    10.293  0.8090731E-04  0.8961040E-03  0.3298403E-02
   432.756  0.1523941E-02  0.1436972E-01  0.1510345E-01    10.293  0.8147676E-04  0.8957274E-03  0.3351544E-02
   432.760  0.1524285E-02  0.1437517E-01  0.1512543E-01    10.293  0.8209379E-04  0.8953257E-03  0.3400168E-02
   432.764  0.1524654E-02  0.1437948E-01  0.1514555E-01    10.293  0.8273969E-04  0.8956612E-03  0.3443275E-02
   432.768  0.1525035E-02  0.1438350E-01  0.1516190E-01    10.294  0.8340049E-04  0.8955239E-03  0.3479109E-02
   432.772  0.1525416E-02  0.1438726E-01  0.1517293E-01    10.294  0.8405983E-04  0.8952455E-03  0.3506836E-02
   432.776  0.1525788E-02  0.1439017E-01  0.1518109E-01    10.294  0.8470070E-04  0.8949969E-03  0.3526389E-02
   432.780  0.1526136E-02  0.1439278E-01  0.1518448E-01    10.294  0.8531216E-04  0.8942149E-03  0.3537734E-02
   432.784  0.1526421E-02  0.1439444E-01  0.1518091E-01    10.295  0.8589944E-04  0.8938800E-03  0.3542876E-02
   432.788  0.1526622E-02  0.1439565E-01  0.1516851E-01    10.295  0.8645514E-04  0.8931520E-03  0.3539768E-02
   432.792  0.1526732E-02  0.1439618E-01  0.1514684E-01    10.295  0.8696617E-04  0.8922205E-03  0.3529480E-02
   432.796  0.1526744E-02  0.1439701E-01  0.1511919E-01    10.295  0.8742132E-04  0.8908062E-03  0.3511477E-02
   432.800  0.1526654E-02  0.1439740E-01  0.1508475E-01    10.296  0.8781011E-04  0.8890803E-03  0.3486890E-02
   432.804  0.1526460E-02  0.1439925E-01  0.1504756E-01    10.296  0.8811744E-04  0.8855655E-03  0.3455258E-02
   432.808  0.1526171E-02  0.1440045E-01  0.1500539E-01    10.296  0.8834420E-04  0.8828522E-03  0.3417213E-02
   432.812  0.1525845E-02  0.1440298E-01  0.1496609E-01    10.296  0.8857260E-04  0.8777874E-03  0.3383002E-02
   432.816  0.1525499E-02  0.1440782E-01  0.1493258E-01    10.297  0.8881743E-04  0.8708626E-03  0.3355935E-02
   432.820  0.1525141E-02  0.1441211E-01  0.1490395E-01    10.297  0.8907306E-04  0.8648763E-03  0.3334050E-02
   432.824  0.1524780E-02  0.1441612E-01  0.1487882E-01    10.297  0.8933426E-04  0.8586284E-03  0.3316861E-02
   432.828  0.1524424E-02  0.1442115E-01  0.1485842E-01    10.297  0.8959359E-04  0.8507983E-03  0.3304415E-02
   432.832  0.1524081E-02  0.1442556E-01  0.1484208E-01    10.297  0.8984405E-04  0.8428590E-03  0.3295123E-02
   432.835  0.1523759E-02  0.1442982E-01  0.1483020E-01    10.298  0.9007978E-04  0.8343350E-03  0.3287298E-02
   432.839  0.1523464E-02  0.1443298E-01  0.1482316E-01    10.298  0.9029577E-04  0.8251135E-03  0.3279690E-02
   432.843  0.1523178E-02  0.1443788E-01  0.1481645E-01    10.298  0.9044624E-04  0.8186203E-03  0.3268253E-02
   432.847  0.1522899E-02  0.1444110E-01  0.1480946E-01    10.298  0.9051557E-04  0.8138987E-03  0.3249873E-02
   432.851  0.1522630E-02  0.1444413E-01  0.1480220E-01    10.299  0.9050530E-04  0.8093163E-03  0.3226967E-02
   432.855  0.1522373E-02  0.1444490E-01  0.1479479E-01    10.299  0.9042446E-04  0.8045581E-03  0.3200594E-02
   432.859  0.1522142E-02  0.1444670E-01  0.1478893E-01    10.299  0.9028516E-04  0.8023450E-03  0.3173225E-02
   432.863  0.1521947E-02  0.1444943E-01  0.1478646E-01    10.299  0.9009016E-04  0.7981789E-03  0.3145997E-02
   432.867  0.1521785E-02  0.1445103E-01  0.1478519E-01    10.300  0.8985039E-04  0.7953098E-03  0.3118471E-02
   432.871  0.1521657E-02  0.1445121E-01  0.1478373E-01    10.300  0.8957335E-04  0.7945301E-03  0.3091299E-02
   432.875  0.1521563E-02  0.1445058E-01  0.1478230E-01    10.300  0.8926246E-04  0.7954602E-03  0.3062619E-02
   432.879  0.1521497E-02  0.1444966E-01  0.1477913E-01    10.300  0.8892391E-04  0.7958564E-03  0.3033668E-02
   432.883  0.1521456E-02  0.1445173E-01  0.1477925E-01    10.300  0.8856929E-04  0.7910387E-03  0.3003432E-02
   432.887  0.1521432E-02  0.1445371E-01  0.1477746E-01    10.301  0.8821367E-04  0.7855130E-03  0.2974285E-02
   432.891  0.1521422E-02  0.1445545E-01  0.1477769E-01    10.301  0.8786787E-04  0.7796143E-03  0.2945773E-02
   432.895  0.1521426E-02  0.1445841E-01  0.1477589E-01    10.301  0.8754147E-04  0.7744754E-03  0.2916491E-02
   432.899  0.1521442E-02  0.1446105E-01  0.1477325E-01    10.301  0.8724239E-04  0.7702869E-03  0.2888261E-02
   432.903  0.1521470E-02  0.1446684E-01  0.1477334E-01    10.302  0.8697826E-04  0.7617653E-03  0.2868735E-02
   432.907  0.1521509E-02  0.1447252E-01  0.1477255E-01    10.302  0.8675504E-04  0.7507343E-03  0.2854861E-02
   432.911  0.1521558E-02  0.1447734E-01  0.1477080E-01    10.302  0.8657793E-04  0.7408808E-03  0.2844820E-02
   432.915  0.1521617E-02  0.1448238E-01  0.1476815E-01    10.302  0.8645181E-04  0.7295058E-03  0.2838624E-02
   432.919  0.1521690E-02  0.1448691E-01  0.1476416E-01    10.303  0.8638908E-04  0.7182399E-03  0.2836461E-02
   432.923  0.1521775E-02  0.1449087E-01  0.1476022E-01    10.303  0.8639003E-04  0.7073388E-03  0.2838313E-02
   432.927  0.1521870E-02  0.1449457E-01  0.1475652E-01    10.303  0.8645521E-04  0.6987850E-03  0.2843132E-02
   432.931  0.1521968E-02  0.1449870E-01  0.1475244E-01    10.303  0.8658459E-04  0.6913711E-03  0.2851316E-02
   432.935  0.1522084E-02  0.1450295E-01  0.1474993E-01    10.303  0.8676235E-04  0.6825889E-03  0.2864720E-02
   432.939  0.1522232E-02  0.1450711E-01  0.1474923E-01    10.304  0.8696963E-04  0.6728049E-03  0.2879670E-02
   432.943  0.1522409E-02  0.1450947E-01  0.1474903E-01    10.304  0.8719950E-04  0.6641591E-03  0.2895329E-02
   432.947  0.1522620E-02  0.1451024E-01  0.1474934E-01    10.304  0.8744151E-04  0.6565738E-03  0.2910127E-02
   432.950  0.1522863E-02  0.1450990E-01  0.1474927E-01    10.304  0.8768771E-04  0.6496791E-03  0.2923801E-02
   432.954  0.1523134E-02  0.1450826E-01  0.1475031E-01    10.305  0.8793082E-04  0.6439150E-03  0.2936296E-02
   432.958  0.1523428E-02  0.1450889E-01  0.1475579E-01    10.305  0.8816514E-04  0.6382884E-03  0.2943009E-02
   432.962  0.1523744E-02  0.1450896E-01  0.1476117E-01    10.305  0.8839035E-04  0.6340584E-03  0.2946956E-02
   432.966  0.1524077E-02  0.1450745E-01  0.1476552E-01    10.305  0.8859897E-04  0.6312474E-03  0.2946253E-02
   432.970  0.1524421E-02  0.1450470E-01  0.1476786E-01    10.306  0.8878293E-04  0.6302311E-03  0.2944968E-02
   432.974  0.1524770E-02  0.1450365E-01  0.1477142E-01    10.306  0.8893681E-04  0.6286087E-03  0.2941779E-02
   432.978  0.1525118E-02  0.1449961E-01  0.1477235E-01    10.306  0.8905490E-04  0.6292307E-03  0.2934879E-02
   432.982  0.1525455E-02  0.1449695E-01  0.1477126E-01    10.306  0.8913397E-04  0.6320405E-03  0.2924915E-02
   432.986  0.1525776E-02  0.1449406E-01  0.1476794E-01    10.306  0.8917022E-04  0.6346231E-03  0.2912689E-02
   432.990  0.1526074E-02  0.1449131E-01  0.1476270E-01    10.307  0.8916134E-04  0.6381342E-03  0.2897759E-02
   432.994  0.1526342E-02  0.1448763E-01  0.1475582E-01    10.307  0.8910638E-04  0.6437551E-03  0.2880998E-02
   432.998  0.1526585E-02  0.1448475E-01  0.1474844E-01    10.307  0.8900929E-04  0.6499656E-03  0.2862936E-02
   433.002  0.1526822E-02  0.1448191E-01  0.1474080E-01    10.307  0.8891098E-04  0.6573590E-03  0.2848182E-02
   433.006  0.1527052E-02  0.1447899E-01  0.1473378E-01    10.308  0.8881984E-04  0.6653649E-03  0.2835794E-02
   433.010  0.1527269E-02  0.1447767E-01  0.1472756E-01    10.308  0.8873764E-04  0.6733503E-03  0.2826296E-02
   433.014  0.1527469E-02  0.1447653E-01  0.1472102E-01    10.308  0.8866622E-04  0.6810049E-03  0.2819111E-02
   433.018  0.1527651E-02  0.1447458E-01  0.1471359E-01    10.308  0.8860483E-04  0.6898250E-03  0.2813184E-02
   433.022  0.1527820E-02  0.1447234E-01  0.1470606E-01    10.309  0.8854502E-04  0.6985830E-03  0.2806866E-02
   433.026  0.1527980E-02  0.1446995E-01  0.1469816E-01    10.309  0.8848045E-04  0.7054936E-03  0.2800834E-02
   433.030  0.1528134E-02  0.1446908E-01  0.1469306E-01    10.309  0.8840911E-04  0.7100831E-03  0.2794818E-02
   433.034  0.1528283E-02  0.1446724E-01  0.1468695E-01    10.309  0.8833803E-04  0.7151359E-03  0.2789644E-02
   433.038  0.1528418E-02  0.1446648E-01  0.1468048E-01    10.309  0.8826595E-04  0.7195344E-03  0.2785974E-02
   433.042  0.1528529E-02  0.1446366E-01  0.1467116E-01    10.310  0.8818776E-04  0.7234317E-03  0.2782445E-02
   433.046  0.1528612E-02  0.1446135E-01  0.1466046E-01    10.310  0.8810545E-04  0.7262505E-03  0.2779854E-02
   433.049  0.1528668E-02  0.1445990E-01  0.1464824E-01    10.310  0.8801973E-04  0.7281037E-03  0.2778146E-02
   433.053  0.1528694E-02  0.1445901E-01  0.1463510E-01    10.310  0.8793297E-04  0.7291656E-03  0.2777623E-02
   433.057  0.1528695E-02  0.1445862E-01  0.1462071E-01    10.311  0.8784482E-04  0.7296661E-03  0.2776651E-02
   433.061  0.1528674E-02  0.1445865E-01  0.1460590E-01    10.311  0.8775542E-04  0.7298961E-03  0.2775876E-02
   433.065  0.1528641E-02  0.1445844E-01  0.1459145E-01    10.311  0.8766336E-04  0.7302057E-03  0.2775674E-02
   433.069  0.1528601E-02  0.1446002E-01  0.1457736E-01    10.311  0.8756794E-04  0.7283975E-03  0.2772364E-02
   433.073  0.1528555E-02  0.1446130E-01  0.1456729E-01    10.312  0.8747182E-04  0.7268194E-03  0.2775102E-02
   433.077  0.1528506E-02  0.1446430E-01  0.1455785E-01    10.312  0.8737710E-04  0.7263151E-03  0.2777544E-02
   433.081  0.1528455E-02  0.1446523E-01  0.1454839E-01    10.312  0.8728896E-04  0.7245983E-03  0.2779552E-02
   433.085  0.1528401E-02  0.1446625E-01  0.1453910E-01    10.312  0.8721478E-04  0.7226553E-03  0.2781928E-02
   433.089  0.1528346E-02  0.1446974E-01  0.1453076E-01    10.312  0.8715675E-04  0.7185314E-03  0.2784345E-02
   433.093  0.1528292E-02  0.1447155E-01  0.1452244E-01    10.313  0.8711525E-04  0.7165139E-03  0.2786317E-02
   433.097  0.1528237E-02  0.1447362E-01  0.1451482E-01    10.313  0.8709665E-04  0.7143647E-03  0.2789157E-02
   433.101  0.1528178E-02  0.1447604E-01  0.1450700E-01    10.313  0.8710548E-04  0.7117989E-03  0.2792921E-02
   433.105  0.1528118E-02  0.1447882E-01  0.1449866E-01    10.313  0.8714138E-04  0.7090828E-03  0.2798775E-02
   433.109  0.1528061E-02  0.1448096E-01  0.1449099E-01    10.314  0.8720079E-04  0.7067379E-03  0.2803766E-02
   433.113  0.1528012E-02  0.1448256E-01  0.1448409E-01    10.314  0.8728223E-04  0.7050503E-03  0.2810382E-02
   433.117  0.1527970E-02  0.1448351E-01  0.1447723E-01    10.314  0.8738339E-04  0.7038526E-03  0.2817300E-02
   433.121  0.1527938E-02  0.1448382E-01  0.1447166E-01    10.314  0.8750134E-04  0.7025068E-03  0.2823819E-02
   433.125  0.1527915E-02  0.1448557E-01  0.1446700E-01    10.314  0.8763274E-04  0.7016784E-03  0.2827746E-02
   433.129  0.1527902E-02  0.1448754E-01  0.1446427E-01    10.315  0.8777473E-04  0.7010939E-03  0.2831365E-02
   433.133  0.1527899E-02  0.1448892E-01  0.1446095E-01    10.315  0.8792409E-04  0.7004247E-03  0.2834230E-02
   433.137  0.1527904E-02  0.1448903E-01  0.1445731E-01    10.315  0.8807616E-04  0.7007237E-03  0.2837079E-02
   433.140  0.1527918E-02  0.1448905E-01  0.1445387E-01    10.315  0.8822777E-04  0.6997432E-03  0.2838928E-02
   433.144  0.1527938E-02  0.1448805E-01  0.1445114E-01    10.316  0.8837589E-04  0.6988227E-03  0.2841243E-02
   433.148  0.1527959E-02  0.1448663E-01  0.1444721E-01    10.316  0.8851844E-04  0.6981350E-03  0.2843324E-02
   433.152  0.1527975E-02  0.1448421E-01  0.1444191E-01    10.316  0.8865557E-04  0.6975250E-03  0.2845461E-02
   433.156  0.1527976E-02  0.1448219E-01  0.1443806E-01    10.316  0.8879625E-04  0.6972500E-03  0.2852871E-02
   433.160  0.1527963E-02  0.1447991E-01  0.1442958E-01    10.316  0.8893636E-04  0.6970164E-03  0.2855797E-02
   433.164  0.1527929E-02  0.1447618E-01  0.1441937E-01    10.317  0.8907365E-04  0.6959514E-03  0.2860577E-02
   433.168  0.1527876E-02  0.1447144E-01  0.1440703E-01    10.317  0.8920562E-04  0.6944804E-03  0.2867567E-02
   433.172  0.1527803E-02  0.1446700E-01  0.1439260E-01    10.317  0.8932906E-04  0.6951087E-03  0.2876642E-02
   433.176  0.1527712E-02  0.1446196E-01  0.1437810E-01    10.317  0.8943978E-04  0.6958481E-03  0.2886291E-02
   433.180  0.1527604E-02  0.1445652E-01  0.1436266E-01    10.318  0.8953616E-04  0.6968953E-03  0.2896437E-02
   433.184  0.1527490E-02  0.1445335E-01  0.1434926E-01    10.318  0.8962416E-04  0.6977867E-03  0.2904731E-02
   433.188  0.1527369E-02  0.1444968E-01  0.1433587E-01    10.318  0.8970046E-04  0.6987847E-03  0.2910779E-02
   433.192  0.1527243E-02  0.1444638E-01  0.1432314E-01    10.318  0.8976082E-04  0.6999458E-03  0.2913934E-02
   433.196  0.1527115E-02  0.1444250E-01  0.1431015E-01    10.319  0.8980367E-04  0.7014229E-03  0.2915627E-02
   433.200  0.1526987E-02  0.1443851E-01  0.1429727E-01    10.319  0.8982810E-04  0.7033172E-03  0.2916185E-02
   433.204  0.1526862E-02  0.1443342E-01  0.1428443E-01    10.319  0.8983411E-04  0.7060347E-03  0.2916011E-02
   433.208  0.1526742E-02  0.1442862E-01  0.1427203E-01    10.319  0.8982152E-04  0.7080186E-03  0.2914906E-02
   433.212  0.1526631E-02  0.1442704E-01  0.1426324E-01    10.319  0.8979058E-04  0.7095558E-03  0.2908645E-02
   433.216  0.1526531E-02  0.1442435E-01  0.1425530E-01    10.320  0.8974220E-04  0.7116694E-03  0.2903561E-02
   433.220  0.1526444E-02  0.1442122E-01  0.1424789E-01    10.320  0.8967725E-04  0.7142982E-03  0.2898460E-02
   433.223  0.1526371E-02  0.1441956E-01  0.1424181E-01    10.320  0.8959818E-04  0.7161150E-03  0.2893333E-02
   433.227  0.1526311E-02  0.1441644E-01  0.1423655E-01    10.320  0.8950303E-04  0.7186397E-03  0.2886891E-02
   433.231  0.1526262E-02  0.1441296E-01  0.1423169E-01    10.321  0.8939290E-04  0.7212630E-03  0.2880932E-02
   433.235  0.1526228E-02  0.1441098E-01  0.1422790E-01    10.321  0.8927108E-04  0.7235749E-03  0.2873573E-02
   433.239  0.1526207E-02  0.1440842E-01  0.1422434E-01    10.321  0.8913968E-04  0.7264608E-03  0.2867158E-02
   433.243  0.1526201E-02  0.1441046E-01  0.1422436E-01    10.321  0.8900245E-04  0.7238638E-03  0.2867351E-02
   433.247  0.1526212E-02  0.1441153E-01  0.1422743E-01    10.321  0.8886037E-04  0.7242291E-03  0.2865360E-02
   433.251  0.1526243E-02  0.1441407E-01  0.1423140E-01    10.322  0.8871259E-04  0.7249245E-03  0.2863942E-02
   433.255  0.1526294E-02  0.1441536E-01  0.1423594E-01    10.322  0.8856159E-04  0.7261846E-03  0.2863215E-02
   433.259  0.1526366E-02  0.1441612E-01  0.1424028E-01    10.322  0.8841064E-04  0.7279502E-03  0.2863326E-02
   433.263  0.1526456E-02  0.1441599E-01  0.1424385E-01    10.322  0.8826282E-04  0.7302972E-03  0.2863770E-02
   433.267  0.1526569E-02  0.1441606E-01  0.1424801E-01    10.323  0.8811437E-04  0.7327787E-03  0.2864940E-02
   433.271  0.1526706E-02  0.1441739E-01  0.1425367E-01    10.323  0.8796687E-04  0.7331030E-03  0.2864564E-02
   433.275  0.1526862E-02  0.1441735E-01  0.1425995E-01    10.323  0.8782261E-04  0.7348148E-03  0.2863182E-02
   433.279  0.1527036E-02  0.1441676E-01  0.1426483E-01    10.323  0.8768478E-04  0.7366682E-03  0.2861522E-02
   433.283  0.1527219E-02  0.1441579E-01  0.1426926E-01    10.324  0.8754905E-04  0.7381757E-03  0.2860153E-02
   433.287  0.1527404E-02  0.1441445E-01  0.1427342E-01    10.324  0.8741165E-04  0.7396445E-03  0.2859393E-02
   433.291  0.1527587E-02  0.1441404E-01  0.1427660E-01    10.324  0.8727466E-04  0.7407007E-03  0.2857687E-02
   433.295  0.1527759E-02  0.1441437E-01  0.1427835E-01    10.324  0.8714711E-04  0.7411135E-03  0.2855383E-02
   433.299  0.1527908E-02  0.1441544E-01  0.1427860E-01    10.324  0.8702210E-04  0.7414722E-03  0.2852089E-02
   433.303  0.1528018E-02  0.1441744E-01  0.1427652E-01    10.325  0.8688173E-04  0.7412372E-03  0.2846154E-02
   433.306  0.1528087E-02  0.1441983E-01  0.1427169E-01    10.325  0.8672787E-04  0.7407976E-03  0.2836818E-02
   433.310  0.1528113E-02  0.1442307E-01  0.1426408E-01    10.325  0.8656485E-04  0.7399546E-03  0.2825351E-02
   433.314  0.1528098E-02  0.1442657E-01  0.1425577E-01    10.325  0.8639548E-04  0.7386031E-03  0.2814462E-02
   433.318  0.1528039E-02  0.1443189E-01  0.1424779E-01    10.325  0.8622413E-04  0.7368017E-03  0.2801854E-02
   433.322  0.1527951E-02  0.1443697E-01  0.1423985E-01    10.326  0.8604411E-04  0.7346411E-03  0.2790551E-02
   433.326  0.1527841E-02  0.1444250E-01  0.1423108E-01    10.326  0.8585203E-04  0.7320150E-03  0.2777599E-02
   433.330  0.1527716E-02  0.1445352E-01  0.1422840E-01    10.326  0.8565257E-04  0.7219471E-03  0.2776825E-02
   433.334  0.1527576E-02  0.1446492E-01  0.1422738E-01    10.326  0.8545014E-04  0.7113750E-03  0.2779548E-02
   433.338  0.1527425E-02  0.1447533E-01  0.1422664E-01    10.327  0.8525023E-04  0.7015535E-03  0.2782876E-02
   433.342  0.1527270E-02  0.1448653E-01  0.1422748E-01    10.327  0.8505766E-04  0.6906519E-03  0.2790011E-02
   433.346  0.1527120E-02  0.1449475E-01  0.1422945E-01    10.327  0.8488646E-04  0.6823816E-03  0.2800552E-02
   433.350  0.1526980E-02  0.1450067E-01  0.1422981E-01    10.327  0.8474121E-04  0.6769540E-03  0.2809063E-02
   433.354  0.1526856E-02  0.1450433E-01  0.1422995E-01    10.328  0.8462202E-04  0.6737055E-03  0.2817262E-02
   433.358  0.1526752E-02  0.1450561E-01  0.1423042E-01    10.328  0.8452951E-04  0.6727901E-03  0.2824970E-02
   433.362  0.1526670E-02  0.1450485E-01  0.1423106E-01    10.328  0.8446535E-04  0.6735762E-03  0.2833113E-02
   433.366  0.1526613E-02  0.1450186E-01  0.1423198E-01    10.328  0.8443157E-04  0.6765592E-03  0.2841677E-02
   433.370  0.1526582E-02  0.1449722E-01  0.1423295E-01    10.328  0.8442843E-04  0.6812104E-03  0.2850459E-02
   433.374  0.1526581E-02  0.1449142E-01  0.1423494E-01    10.329  0.8445854E-04  0.6870576E-03  0.2859272E-02
   433.378  0.1526609E-02  0.1448466E-01  0.1423707E-01    10.329  0.8452594E-04  0.6940702E-03  0.2867507E-02
   433.381  0.1526649E-02  0.1447694E-01  0.1423757E-01    10.329  0.8464945E-04  0.7018365E-03  0.2876714E-02
   433.385  0.1526695E-02  0.1447091E-01  0.1423869E-01    10.329  0.8483099E-04  0.7081224E-03  0.2891656E-02
   433.389  0.1526747E-02  0.1446458E-01  0.1423858E-01    10.330  0.8506613E-04  0.7142590E-03  0.2908242E-02
   433.393  0.1526802E-02  0.1445789E-01  0.1423727E-01    10.330  0.8534900E-04  0.7205921E-03  0.2925443E-02
   433.397  0.1526861E-02  0.1445121E-01  0.1423519E-01    10.330  0.8567222E-04  0.7272846E-03  0.2943066E-02
   433.401  0.1526920E-02  0.1444511E-01  0.1423227E-01    10.330  0.8602855E-04  0.7338719E-03  0.2959593E-02
   433.405  0.1526978E-02  0.1443904E-01  0.1422849E-01    10.330  0.8640907E-04  0.7399679E-03  0.2975474E-02
   433.409  0.1527034E-02  0.1443715E-01  0.1422703E-01    10.331  0.8680445E-04  0.7442791E-03  0.2986503E-02
   433.413  0.1527086E-02  0.1443932E-01  0.1422952E-01    10.331  0.8720555E-04  0.7500116E-03  0.2989531E-02
   433.417  0.1527132E-02  0.1444139E-01  0.1423112E-01    10.331  0.8760282E-04  0.7555728E-03  0.2991001E-02
   433.421  0.1527171E-02  0.1444634E-01  0.1423520E-01    10.331  0.8798601E-04  0.7577951E-03  0.2992616E-02
   433.425  0.1527198E-02  0.1445235E-01  0.1423857E-01    10.332  0.8835080E-04  0.7585724E-03  0.2992505E-02
   433.429  0.1527199E-02  0.1445871E-01  0.1424071E-01    10.332  0.8870435E-04  0.7585238E-03  0.2989982E-02
   433.433  0.1527173E-02  0.1446673E-01  0.1424169E-01    10.332  0.8903826E-04  0.7584263E-03  0.2985744E-02
   433.437  0.1527121E-02  0.1447519E-01  0.1424217E-01    10.332  0.8934448E-04  0.7579909E-03  0.2979894E-02
   433.441  0.1527048E-02  0.1448400E-01  0.1424083E-01    10.332  0.8962385E-04  0.7569316E-03  0.2972409E-02
   433.445  0.1526959E-02  0.1449442E-01  0.1424110E-01    10.333  0.8987541E-04  0.7536832E-03  0.2967758E-02
   433.449  0.1526857E-02  0.1450847E-01  0.1424323E-01    10.333  0.9009380E-04  0.7480028E-03  0.2966911E-02
   433.452  0.1526742E-02  0.1451832E-01  0.1424512E-01    10.333  0.9027372E-04  0.7395025E-03  0.2965740E-02
   433.456  0.1526625E-02  0.1452795E-01  0.1424745E-01    10.333  0.9042363E-04  0.7327977E-03  0.2965051E-02
   433.460  0.1526522E-02  0.1453682E-01  0.1425064E-01    10.334  0.9055713E-04  0.7275865E-03  0.2962628E-02
   433.464  0.1526441E-02  0.1454323E-01  0.1425472E-01    10.334  0.9066419E-04  0.7232947E-03  0.2959313E-02
   433.468  0.1526383E-02  0.1454721E-01  0.1425911E-01    10.334  0.9074216E-04  0.7194219E-03  0.2954895E-02
   433.472  0.1526350E-02  0.1454894E-01  0.1426448E-01    10.334  0.9078842E-04  0.7155776E-03  0.2951011E-02
   433.476  0.1526343E-02  0.1455195E-01  0.1427354E-01    10.334  0.9080253E-04  0.7132953E-03  0.2942732E-02
   433.480  0.1526362E-02  0.1455358E-01  0.1428310E-01    10.335  0.9078346E-04  0.7114367E-03  0.2934250E-02
   433.484  0.1526404E-02  0.1455399E-01  0.1429233E-01    10.335  0.9073383E-04  0.7096667E-03  0.2925665E-02
   433.488  0.1526466E-02  0.1455346E-01  0.1430109E-01    10.335  0.9065939E-04  0.7075396E-03  0.2918211E-02
   433.492  0.1526545E-02  0.1455225E-01  0.1430961E-01    10.335  0.9056149E-04  0.7049952E-03  0.2911003E-02
   433.496  0.1526639E-02  0.1455013E-01  0.1431741E-01    10.336  0.9044266E-04  0.7028607E-03  0.2904117E-02
   433.500  0.1526748E-02  0.1454742E-01  0.1432413E-01    10.336  0.9030569E-04  0.7010094E-03  0.2898486E-02
   433.504  0.1526868E-02  0.1454440E-01  0.1433100E-01    10.336  0.9015326E-04  0.6993826E-03  0.2892274E-02
   433.508  0.1526997E-02  0.1454134E-01  0.1433505E-01    10.336  0.8998874E-04  0.6981579E-03  0.2888072E-02
   433.512  0.1527132E-02  0.1453792E-01  0.1433750E-01    10.336  0.8981578E-04  0.6969856E-03  0.2884897E-02
   433.516  0.1527270E-02  0.1453440E-01  0.1434053E-01    10.337  0.8963773E-04  0.6956153E-03  0.2882010E-02
   433.520  0.1527409E-02  0.1453085E-01  0.1434256E-01    10.337  0.8945897E-04  0.6946445E-03  0.2880309E-02
   433.523  0.1527546E-02  0.1452713E-01  0.1434406E-01    10.337  0.8928234E-04  0.6934272E-03  0.2879159E-02
   433.527  0.1527679E-02  0.1452429E-01  0.1434466E-01    10.337  0.8911138E-04  0.6922456E-03  0.2879067E-02
   433.531  0.1527805E-02  0.1452105E-01  0.1434496E-01    10.338  0.8895003E-04  0.6901001E-03  0.2879812E-02
   433.535  0.1527921E-02  0.1451881E-01  0.1434426E-01    10.338  0.8880112E-04  0.6899505E-03  0.2881499E-02
   433.539  0.1528024E-02  0.1451652E-01  0.1434266E-01    10.338  0.8866843E-04  0.6895734E-03  0.2884683E-02
   433.543  0.1528118E-02  0.1451429E-01  0.1434091E-01    10.338  0.8854757E-04  0.6896742E-03  0.2887906E-02
   433.547  0.1528207E-02  0.1451236E-01  0.1433905E-01    10.338  0.8843219E-04  0.6894282E-03  0.2891423E-02
   433.551  0.1528298E-02  0.1451033E-01  0.1433762E-01    10.339  0.8830930E-04  0.6889426E-03  0.2894604E-02
   433.555  0.1528386E-02  0.1450925E-01  0.1433662E-01    10.339  0.8818317E-04  0.6887898E-03  0.2896783E-02
   433.559  0.1528462E-02  0.1450896E-01  0.1433583E-01    10.339  0.8806250E-04  0.6890450E-03  0.2898812E-02
   433.563  0.1528526E-02  0.1450913E-01  0.1433488E-01    10.339  0.8794876E-04  0.6900596E-03  0.2901408E-02
   433.567  0.1528573E-02  0.1450871E-01  0.1433301E-01    10.340  0.8784601E-04  0.6916999E-03  0.2904994E-02
   433.571  0.1528600E-02  0.1451054E-01  0.1432981E-01    10.340  0.8775893E-04  0.6941466E-03  0.2909506E-02
   433.575  0.1528604E-02  0.1451267E-01  0.1432549E-01    10.340  0.8768993E-04  0.6972391E-03  0.2915171E-02
   433.579  0.1528588E-02  0.1451531E-01  0.1432012E-01    10.340  0.8764068E-04  0.7010641E-03  0.2921226E-02
   433.583  0.1528550E-02  0.1451805E-01  0.1431339E-01    10.340  0.8761225E-04  0.7049047E-03  0.2929221E-02
   433.587  0.1528492E-02  0.1451956E-01  0.1430684E-01    10.341  0.8760398E-04  0.7107813E-03  0.2936743E-02
   433.591  0.1528417E-02  0.1452305E-01  0.1429912E-01    10.341  0.8761672E-04  0.7141836E-03  0.2945569E-02
   433.595  0.1528338E-02  0.1452958E-01  0.1429384E-01    10.341  0.8763566E-04  0.7221729E-03  0.2952801E-02
   433.598  0.1528262E-02  0.1453636E-01  0.1429056E-01    10.341  0.8765378E-04  0.7310452E-03  0.2957885E-02
   433.602  0.1528191E-02  0.1454309E-01  0.1428744E-01    10.341  0.8767082E-04  0.7389707E-03  0.2961876E-02
   433.606  0.1528127E-02  0.1454949E-01  0.1428491E-01    10.342  0.8768591E-04  0.7460359E-03  0.2965018E-02
   433.610  0.1528072E-02  0.1455413E-01  0.1428325E-01    10.342  0.8769844E-04  0.7504365E-03  0.2967684E-02
   433.614  0.1528028E-02  0.1455957E-01  0.1428250E-01    10.342  0.8770680E-04  0.7562466E-03  0.2969813E-02
   433.618  0.1527996E-02  0.1456435E-01  0.1428162E-01    10.342  0.8771173E-04  0.7607884E-03  0.2971990E-02
   433.622  0.1527976E-02  0.1456993E-01  0.1428094E-01    10.343  0.8771147E-04  0.7623153E-03  0.2973858E-02
   433.626  0.1527969E-02  0.1457252E-01  0.1428013E-01    10.343  0.8770683E-04  0.7647489E-03  0.2975806E-02
   433.630  0.1527976E-02  0.1457492E-01  0.1427867E-01    10.343  0.8769673E-04  0.7666811E-03  0.2978033E-02
   433.634  0.1527996E-02  0.1457781E-01  0.1428005E-01    10.343  0.8768049E-04  0.7701836E-03  0.2978813E-02
   433.638  0.1528026E-02  0.1457995E-01  0.1428420E-01    10.343  0.8766148E-04  0.7726313E-03  0.2978966E-02
   433.642  0.1528065E-02  0.1458190E-01  0.1428339E-01    10.344  0.8764071E-04  0.7747034E-03  0.2980276E-02
   433.646  0.1528110E-02  0.1458499E-01  0.1428238E-01    10.344  0.8761766E-04  0.7787331E-03  0.2982270E-02
   433.650  0.1528161E-02  0.1458599E-01  0.1428072E-01    10.344  0.8759453E-04  0.7783352E-03  0.2984701E-02
   433.654  0.1528209E-02  0.1458646E-01  0.1427797E-01    10.344  0.8756307E-04  0.7776972E-03  0.2987992E-02
   433.658  0.1528246E-02  0.1458681E-01  0.1427365E-01    10.345  0.8752207E-04  0.7778071E-03  0.2992332E-02
   433.662  0.1528269E-02  0.1458683E-01  0.1426810E-01    10.345  0.8747176E-04  0.7780401E-03  0.2997441E-02
   433.666  0.1528278E-02  0.1458712E-01  0.1426105E-01    10.345  0.8741261E-04  0.7783911E-03  0.3003119E-02
   433.669  0.1528274E-02  0.1458707E-01  0.1425349E-01    10.345  0.8734676E-04  0.7783613E-03  0.3009164E-02
   433.673  0.1528255E-02  0.1458642E-01  0.1424410E-01    10.345  0.8727532E-04  0.7785576E-03  0.3016366E-02
   433.677  0.1528224E-02  0.1458610E-01  0.1423433E-01    10.346  0.8720065E-04  0.7786866E-03  0.3023724E-02
   433.681  0.1528181E-02  0.1458582E-01  0.1422412E-01    10.346  0.8712355E-04  0.7783212E-03  0.3031351E-02
   433.685  0.1528128E-02  0.1458895E-01  0.1421681E-01    10.346  0.8704748E-04  0.7785376E-03  0.3036943E-02
   433.689  0.1528065E-02  0.1459398E-01  0.1421303E-01    10.346  0.8697368E-04  0.7802345E-03  0.3040598E-02
   433.693  0.1527998E-02  0.1459883E-01  0.1421016E-01    10.347  0.8690450E-04  0.7816720E-03  0.3044542E-02
   433.697  0.1527926E-02  0.1460315E-01  0.1420732E-01    10.347  0.8684217E-04  0.7827427E-03  0.3048584E-02
   433.701  0.1527854E-02  0.1460653E-01  0.1420495E-01    10.347  0.8678939E-04  0.7834563E-03  0.3052258E-02
   433.705  0.1527784E-02  0.1460891E-01  0.1420298E-01    10.347  0.8674644E-04  0.7833987E-03  0.3055537E-02
   433.709  0.1527719E-02  0.1460939E-01  0.1420163E-01    10.347  0.8671555E-04  0.7826190E-03  0.3059424E-02
   433.713  0.1527662E-02  0.1461059E-01  0.1420140E-01    10.348  0.8669336E-04  0.7809087E-03  0.3062426E-02
   433.717  0.1527624E-02  0.1461047E-01  0.1420233E-01    10.348  0.8667598E-04  0.7789400E-03  0.3064307E-02
   433.721  0.1527603E-02  0.1460920E-01  0.1420573E-01    10.348  0.8666379E-04  0.7758430E-03  0.3066792E-02
   433.725  0.1527603E-02  0.1460676E-01  0.1420797E-01    10.348  0.8665500E-04  0.7719046E-03  0.3067698E-02
   433.729  0.1527628E-02  0.1460438E-01  0.1421210E-01    10.348  0.8664689E-04  0.7683811E-03  0.3067219E-02
   433.733  0.1527678E-02  0.1460185E-01  0.1421696E-01    10.349  0.8663938E-04  0.7639672E-03  0.3066230E-02
   433.737  0.1527751E-02  0.1459833E-01  0.1422323E-01    10.349  0.8663243E-04  0.7586128E-03  0.3064550E-02
   433.740  0.1527845E-02  0.1459417E-01  0.1422717E-01    10.349  0.8662605E-04  0.7523465E-03  0.3065110E-02
   433.744  0.1527957E-02  0.1458946E-01  0.1423296E-01    10.349  0.8662012E-04  0.7457767E-03  0.3064107E-02
   433.748  0.1528085E-02  0.1458446E-01  0.1423862E-01    10.350  0.8661470E-04  0.7385955E-03  0.3062931E-02
   433.752  0.1528226E-02  0.1457925E-01  0.1424331E-01    10.350  0.8660967E-04  0.7317080E-03  0.3061837E-02
   433.756  0.1528375E-02  0.1457362E-01  0.1424786E-01    10.350  0.8660458E-04  0.7247146E-03  0.3061052E-02
   433.760  0.1528528E-02  0.1456861E-01  0.1425150E-01    10.350  0.8659965E-04  0.7174459E-03  0.3060761E-02
   433.764  0.1528682E-02  0.1456367E-01  0.1425487E-01    10.350  0.8659438E-04  0.7102146E-03  0.3061200E-02
   433.768  0.1528832E-02  0.1455779E-01  0.1425694E-01    10.351  0.8658822E-04  0.7027141E-03  0.3061880E-02
   433.772  0.1528975E-02  0.1455387E-01  0.1425665E-01    10.351  0.8658116E-04  0.6964304E-03  0.3060388E-02
   433.776  0.1529106E-02  0.1455054E-01  0.1425750E-01    10.351  0.8657294E-04  0.6904714E-03  0.3063775E-02
   433.780  0.1529223E-02  0.1454688E-01  0.1425653E-01    10.351  0.8656309E-04  0.6853134E-03  0.3068605E-02
   433.784  0.1529321E-02  0.1454615E-01  0.1425647E-01    10.352  0.8655158E-04  0.6819850E-03  0.3071055E-02
   433.788  0.1529399E-02  0.1454534E-01  0.1425579E-01    10.352  0.8653813E-04  0.6818348E-03  0.3073386E-02
   433.792  0.1529454E-02  0.1454573E-01  0.1425477E-01    10.352  0.8652241E-04  0.6814719E-03  0.3075992E-02
   433.796  0.1529487E-02  0.1454539E-01  0.1425303E-01    10.352  0.8650319E-04  0.6828128E-03  0.3078650E-02
   433.800  0.1529506E-02  0.1454541E-01  0.1424897E-01    10.352  0.8648284E-04  0.6841165E-03  0.3078245E-02
   433.804  0.1529517E-02  0.1454557E-01  0.1424662E-01    10.353  0.8646796E-04  0.6849315E-03  0.3081947E-02
   433.808  0.1529522E-02  0.1454578E-01  0.1424457E-01    10.353  0.8645784E-04  0.6867988E-03  0.3086411E-02
   433.811  0.1529523E-02  0.1454664E-01  0.1424447E-01    10.353  0.8645061E-04  0.6903248E-03  0.3088869E-02
   433.815  0.1529524E-02  0.1454864E-01  0.1424576E-01    10.353  0.8644323E-04  0.6947381E-03  0.3090295E-02
   433.819  0.1529524E-02  0.1455015E-01  0.1424589E-01    10.353  0.8643610E-04  0.6984290E-03  0.3092110E-02
   433.823  0.1529525E-02  0.1455158E-01  0.1424792E-01    10.354  0.8642849E-04  0.7015611E-03  0.3093398E-02
   433.827  0.1529526E-02  0.1455361E-01  0.1424877E-01    10.354  0.8642111E-04  0.7045618E-03  0.3094168E-02
   433.831  0.1529527E-02  0.1455419E-01  0.1425013E-01    10.354  0.8641402E-04  0.7062308E-03  0.3094731E-02
   433.835  0.1529528E-02  0.1455450E-01  0.1425159E-01    10.354  0.8640675E-04  0.7081381E-03  0.3095475E-02
   433.839  0.1529529E-02  0.1455476E-01  0.1425298E-01    10.354  0.8639914E-04  0.7102871E-03  0.3096448E-02
   433.843  0.1529530E-02  0.1455465E-01  0.1425422E-01    10.355  0.8639191E-04  0.7120466E-03  0.3097539E-02
   433.847  0.1529530E-02  0.1455456E-01  0.1425563E-01    10.355  0.8638464E-04  0.7135473E-03  0.3098187E-02
   433.851  0.1529531E-02  0.1455455E-01  0.1425704E-01    10.355  0.8637727E-04  0.7150394E-03  0.3099502E-02
   433.855  0.1529532E-02  0.1455423E-01  0.1425850E-01    10.355  0.8636980E-04  0.7170836E-03  0.3100429E-02
   433.859  0.1529533E-02  0.1455460E-01  0.1425987E-01    10.356  0.8636268E-04  0.7185733E-03  0.3101007E-02
   433.863  0.1529534E-02  0.1455481E-01  0.1426146E-01    10.356  0.8635545E-04  0.7198127E-03  0.3101510E-02
   433.867  0.1529534E-02  0.1455498E-01  0.1426302E-01    10.356  0.8634807E-04  0.7212633E-03  0.3102871E-02
   433.871  0.1529535E-02  0.1455621E-01  0.1426430E-01    10.356  0.8634057E-04  0.7226182E-03  0.3104723E-02
   433.875  0.1529536E-02  0.1455600E-01  0.1426455E-01    10.356  0.8633334E-04  0.7232856E-03  0.3106680E-02
   433.878  0.1529537E-02  0.1455586E-01  0.1426642E-01    10.357  0.8632597E-04  0.7240104E-03  0.3107874E-02
   433.882  0.1529538E-02  0.1455513E-01  0.1426953E-01    10.357  0.8631850E-04  0.7249562E-03  0.3108163E-02
   433.886  0.1529538E-02  0.1455459E-01  0.1427124E-01    10.357  0.8631071E-04  0.7257628E-03  0.3109714E-02
   433.890  0.1529534E-02  0.1455438E-01  0.1427273E-01    10.357  0.8629974E-04  0.7262870E-03  0.3110881E-02
   433.894  0.1529524E-02  0.1455408E-01  0.1427409E-01    10.358  0.8628501E-04  0.7271536E-03  0.3112477E-02
   433.898  0.1529509E-02  0.1455344E-01  0.1427476E-01    10.358  0.8626667E-04  0.7281684E-03  0.3114839E-02
   433.902  0.1529489E-02  0.1455297E-01  0.1427619E-01    10.358  0.8624477E-04  0.7292448E-03  0.3116543E-02
   433.906  0.1529466E-02  0.1455282E-01  0.1427713E-01    10.358  0.8622052E-04  0.7301510E-03  0.3118836E-02
   433.910  0.1529439E-02  0.1455269E-01  0.1427772E-01    10.358  0.8619358E-04  0.7309128E-03  0.3120947E-02
   433.914  0.1529409E-02  0.1455199E-01  0.1427819E-01    10.359  0.8616485E-04  0.7316425E-03  0.3123341E-02
   433.918  0.1529378E-02  0.1455097E-01  0.1427866E-01    10.359  0.8613542E-04  0.7320209E-03  0.3125068E-02
   433.922  0.1529346E-02  0.1454959E-01  0.1427894E-01    10.359  0.8610533E-04  0.7325151E-03  0.3126877E-02
   433.926  0.1529314E-02  0.1454807E-01  0.1427995E-01    10.359  0.8607533E-04  0.7330260E-03  0.3128472E-02
   433.930  0.1529284E-02  0.1454636E-01  0.1428113E-01    10.359  0.8604629E-04  0.7331389E-03  0.3129925E-02
   433.934  0.1529251E-02  0.1454534E-01  0.1428257E-01    10.360  0.8602118E-04  0.7335404E-03  0.3130784E-02
   433.938  0.1529199E-02  0.1454518E-01  0.1428296E-01    10.360  0.8600856E-04  0.7341914E-03  0.3130221E-02
   433.942  0.1529132E-02  0.1454474E-01  0.1428112E-01    10.360  0.8600954E-04  0.7348256E-03  0.3128384E-02
   433.946  0.1529048E-02  0.1454461E-01  0.1427745E-01    10.360  0.8602019E-04  0.7356974E-03  0.3125684E-02
   433.949  0.1528944E-02  0.1454396E-01  0.1427190E-01    10.360  0.8603896E-04  0.7367938E-03  0.3121670E-02
   433.953  0.1528814E-02  0.1454301E-01  0.1426415E-01    10.361  0.8607128E-04  0.7377725E-03  0.3117174E-02
   433.957  0.1528661E-02  0.1454203E-01  0.1425452E-01    10.361  0.8611599E-04  0.7391697E-03  0.3113074E-02
   433.961  0.1528489E-02  0.1454224E-01  0.1424335E-01    10.361  0.8617261E-04  0.7428555E-03  0.3108653E-02
   433.965  0.1528301E-02  0.1454137E-01  0.1423160E-01    10.361  0.8624044E-04  0.7443451E-03  0.3104378E-02
   433.969  0.1528101E-02  0.1453954E-01  0.1421921E-01    10.362  0.8631772E-04  0.7453894E-03  0.3100131E-02
   433.973  0.1527893E-02  0.1453706E-01  0.1420734E-01    10.362  0.8640326E-04  0.7471805E-03  0.3096375E-02
   433.977  0.1527682E-02  0.1453497E-01  0.1419564E-01    10.362  0.8649528E-04  0.7491987E-03  0.3092261E-02
   433.981  0.1527472E-02  0.1453341E-01  0.1418565E-01    10.362  0.8659153E-04  0.7499956E-03  0.3090194E-02
   433.985  0.1527267E-02  0.1453314E-01  0.1417712E-01    10.362  0.8669013E-04  0.7492726E-03  0.3088843E-02
   433.989  0.1527071E-02  0.1453157E-01  0.1416929E-01    10.363  0.8678836E-04  0.7501495E-03  0.3087592E-02
   433.993  0.1526889E-02  0.1453190E-01  0.1416592E-01    10.363  0.8688401E-04  0.7493978E-03  0.3087743E-02
   433.997  0.1526724E-02  0.1453323E-01  0.1416534E-01    10.363  0.8697488E-04  0.7478030E-03  0.3088324E-02
   434.001  0.1526579E-02  0.1453464E-01  0.1416583E-01    10.363  0.8705905E-04  0.7470328E-03  0.3089418E-02
   434.005  0.1526458E-02  0.1453548E-01  0.1416785E-01    10.363  0.8713334E-04  0.7468933E-03  0.3090949E-02
   434.009  0.1526362E-02  0.1453566E-01  0.1417026E-01    10.364  0.8719657E-04  0.7470402E-03  0.3092968E-02
   434.013  0.1526294E-02  0.1453550E-01  0.1417388E-01    10.364  0.8724613E-04  0.7479048E-03  0.3094722E-02
   434.017  0.1526256E-02  0.1453520E-01  0.1417873E-01    10.364  0.8728120E-04  0.7487173E-03  0.3097478E-02
   434.020  0.1526245E-02  0.1453467E-01  0.1418476E-01    10.364  0.8730166E-04  0.7497831E-03  0.3099690E-02
   434.024  0.1526258E-02  0.1453600E-01  0.1419267E-01    10.364  0.8731370E-04  0.7498268E-03  0.3104601E-02
   434.028  0.1526293E-02  0.1453831E-01  0.1420118E-01    10.365  0.8731674E-04  0.7503803E-03  0.3109436E-02
   434.032  0.1526350E-02  0.1454012E-01  0.1421048E-01    10.365  0.8731123E-04  0.7512579E-03  0.3114526E-02
   434.036  0.1526431E-02  0.1454191E-01  0.1422040E-01    10.365  0.8729991E-04  0.7523690E-03  0.3119310E-02
   434.040  0.1526534E-02  0.1454307E-01  0.1422980E-01    10.365  0.8728247E-04  0.7522569E-03  0.3123528E-02
   434.044  0.1526659E-02  0.1454381E-01  0.1423982E-01    10.366  0.8726023E-04  0.7530186E-03  0.3127910E-02
   434.048  0.1526800E-02  0.1454565E-01  0.1424897E-01    10.366  0.8723235E-04  0.7550570E-03  0.3132689E-02
   434.052  0.1526957E-02  0.1454748E-01  0.1425911E-01    10.366  0.8720019E-04  0.7569462E-03  0.3136909E-02
   434.056  0.1527125E-02  0.1454900E-01  0.1426908E-01    10.366  0.8716308E-04  0.7585126E-03  0.3140151E-02
   434.060  0.1527295E-02  0.1455031E-01  0.1427762E-01    10.366  0.8711887E-04  0.7596385E-03  0.3144131E-02
   434.064  0.1527463E-02  0.1455222E-01  0.1428492E-01    10.367  0.8706633E-04  0.7601910E-03  0.3148265E-02
   434.068  0.1527624E-02  0.1455293E-01  0.1428991E-01    10.367  0.8700725E-04  0.7606472E-03  0.3152068E-02
   434.072  0.1527776E-02  0.1455343E-01  0.1429277E-01    10.367  0.8694193E-04  0.7606673E-03  0.3156207E-02
   434.076  0.1527916E-02  0.1455400E-01  0.1429420E-01    10.367  0.8687220E-04  0.7601544E-03  0.3160281E-02
   434.080  0.1528042E-02  0.1455636E-01  0.1429412E-01    10.367  0.8679821E-04  0.7561728E-03  0.3164120E-02
   434.084  0.1528150E-02  0.1455580E-01  0.1429253E-01    10.368  0.8672222E-04  0.7553836E-03  0.3167856E-02
   434.088  0.1528239E-02  0.1455391E-01  0.1428970E-01    10.368  0.8664473E-04  0.7554040E-03  0.3170806E-02
   434.091  0.1528308E-02  0.1455533E-01  0.1428692E-01    10.368  0.8656764E-04  0.7526654E-03  0.3172488E-02
   434.095  0.1528355E-02  0.1455584E-01  0.1428245E-01    10.368  0.8649205E-04  0.7484285E-03  0.3174262E-02
   434.099  0.1528380E-02  0.1455675E-01  0.1427719E-01    10.368  0.8641920E-04  0.7449678E-03  0.3175844E-02
   434.103  0.1528386E-02  0.1455761E-01  0.1427143E-01    10.369  0.8635629E-04  0.7413861E-03  0.3178192E-02
   434.107  0.1528375E-02  0.1455830E-01  0.1426503E-01    10.369  0.8630546E-04  0.7374552E-03  0.3180131E-02
   434.111  0.1528361E-02  0.1455934E-01  0.1425911E-01    10.369  0.8625910E-04  0.7343682E-03  0.3182185E-02
   434.115  0.1528361E-02  0.1455841E-01  0.1425467E-01    10.369  0.8620944E-04  0.7314818E-03  0.3183971E-02
   434.119  0.1528374E-02  0.1455688E-01  0.1425140E-01    10.369  0.8615579E-04  0.7289286E-03  0.3185367E-02
   434.123  0.1528381E-02  0.1455535E-01  0.1424797E-01    10.370  0.8606441E-04  0.7265114E-03  0.3184456E-02
   434.127  0.1528373E-02  0.1455334E-01  0.1424411E-01    10.370  0.8592480E-04  0.7229360E-03  0.3179672E-02
   434.131  0.1528351E-02  0.1455112E-01  0.1423976E-01    10.370  0.8573792E-04  0.7194924E-03  0.3172341E-02
   434.135  0.1528314E-02  0.1455002E-01  0.1423535E-01    10.370  0.8550775E-04  0.7161740E-03  0.3161893E-02
   434.139  0.1528264E-02  0.1454870E-01  0.1422979E-01    10.370  0.8524075E-04  0.7130822E-03  0.3149055E-02
   434.143  0.1528201E-02  0.1454737E-01  0.1422529E-01    10.371  0.8494252E-04  0.7106566E-03  0.3134770E-02
   434.147  0.1528128E-02  0.1454574E-01  0.1421902E-01    10.371  0.8462161E-04  0.7084216E-03  0.3120405E-02
   434.151  0.1528047E-02  0.1454421E-01  0.1421231E-01    10.371  0.8428483E-04  0.7068753E-03  0.3106493E-02
   434.155  0.1527959E-02  0.1454272E-01  0.1420577E-01    10.371  0.8394148E-04  0.7064299E-03  0.3092486E-02
   434.159  0.1527865E-02  0.1454148E-01  0.1419936E-01    10.371  0.8359707E-04  0.7074885E-03  0.3078669E-02
   434.163  0.1527764E-02  0.1454048E-01  0.1419391E-01    10.372  0.8325852E-04  0.7096221E-03  0.3065457E-02
   434.166  0.1527659E-02  0.1453970E-01  0.1418927E-01    10.372  0.8293430E-04  0.7134474E-03  0.3053739E-02
   434.170  0.1527552E-02  0.1453882E-01  0.1418499E-01    10.372  0.8263137E-04  0.7190319E-03  0.3043970E-02
   434.174  0.1527448E-02  0.1453749E-01  0.1418145E-01    10.372  0.8235719E-04  0.7260987E-03  0.3036146E-02
   434.178  0.1527347E-02  0.1453721E-01  0.1417796E-01    10.372  0.8211814E-04  0.7347918E-03  0.3030715E-02
   434.182  0.1527253E-02  0.1453523E-01  0.1417700E-01    10.373  0.8191936E-04  0.7458590E-03  0.3025156E-02
   434.186  0.1527170E-02  0.1453323E-01  0.1417691E-01    10.373  0.8176632E-04  0.7587007E-03  0.3021030E-02
   434.190  0.1527107E-02  0.1453468E-01  0.1418211E-01    10.373  0.8165500E-04  0.7648404E-03  0.3029368E-02
   434.194  0.1527065E-02  0.1453985E-01  0.1419268E-01    10.373  0.8158712E-04  0.7659810E-03  0.3046669E-02
   434.198  0.1527047E-02  0.1454221E-01  0.1420434E-01    10.373  0.8156411E-04  0.7694613E-03  0.3067228E-02
   434.202  0.1527052E-02  0.1454552E-01  0.1421710E-01    10.374  0.8158591E-04  0.7720240E-03  0.3090094E-02
   434.206  0.1527085E-02  0.1454776E-01  0.1423055E-01    10.374  0.8165655E-04  0.7746767E-03  0.3115016E-02
   434.210  0.1527149E-02  0.1454939E-01  0.1424484E-01    10.374  0.8177521E-04  0.7768996E-03  0.3141778E-02
   434.214  0.1527242E-02  0.1454984E-01  0.1425996E-01    10.374  0.8193985E-04  0.7787541E-03  0.3169300E-02
   434.218  0.1527360E-02  0.1454953E-01  0.1427477E-01    10.374  0.8214543E-04  0.7808195E-03  0.3196725E-02
   434.222  0.1527503E-02  0.1454896E-01  0.1428933E-01    10.375  0.8238706E-04  0.7826323E-03  0.3223212E-02
   434.226  0.1527665E-02  0.1454815E-01  0.1430325E-01    10.375  0.8265868E-04  0.7842504E-03  0.3248796E-02
   434.230  0.1527843E-02  0.1454701E-01  0.1431665E-01    10.375  0.8295286E-04  0.7861425E-03  0.3272969E-02
   434.234  0.1528032E-02  0.1454528E-01  0.1432852E-01    10.375  0.8326254E-04  0.7882523E-03  0.3293912E-02
   434.238  0.1528223E-02  0.1454423E-01  0.1433965E-01    10.375  0.8357637E-04  0.7906323E-03  0.3312794E-02
   434.241  0.1528401E-02  0.1454304E-01  0.1434863E-01    10.376  0.8387772E-04  0.7926069E-03  0.3329208E-02
   434.245  0.1528560E-02  0.1454234E-01  0.1435458E-01    10.376  0.8415847E-04  0.7942877E-03  0.3341015E-02
   434.249  0.1528695E-02  0.1454141E-01  0.1435825E-01    10.376  0.8441143E-04  0.7959411E-03  0.3349269E-02
   434.253  0.1528804E-02  0.1454165E-01  0.1435899E-01    10.376  0.8463004E-04  0.7983364E-03  0.3353566E-02
   434.257  0.1528885E-02  0.1454169E-01  0.1435795E-01    10.376  0.8480904E-04  0.7999853E-03  0.3354019E-02
   434.261  0.1528934E-02  0.1454184E-01  0.1435513E-01    10.377  0.8494271E-04  0.8019134E-03  0.3351554E-02
   434.265  0.1528950E-02  0.1454249E-01  0.1435091E-01    10.377  0.8503138E-04  0.8035812E-03  0.3346236E-02
   434.269  0.1528922E-02  0.1454412E-01  0.1434712E-01    10.377  0.8508084E-04  0.8050432E-03  0.3336864E-02
   434.273  0.1528853E-02  0.1454621E-01  0.1433911E-01    10.377  0.8509116E-04  0.8060736E-03  0.3326898E-02
   434.277  0.1528754E-02  0.1454849E-01  0.1432977E-01    10.377  0.8507854E-04  0.8075137E-03  0.3314340E-02
   434.281  0.1528644E-02  0.1455205E-01  0.1432316E-01    10.378  0.8507441E-04  0.8093180E-03  0.3302148E-02
   434.285  0.1528530E-02  0.1455513E-01  0.1431866E-01    10.378  0.8508232E-04  0.8119037E-03  0.3293299E-02
   434.289  0.1528413E-02  0.1455866E-01  0.1431476E-01    10.378  0.8510221E-04  0.8145604E-03  0.3285719E-02
   434.293  0.1528292E-02  0.1456222E-01  0.1431217E-01    10.378  0.8512453E-04  0.8153490E-03  0.3279563E-02
   434.297  0.1528163E-02  0.1456430E-01  0.1430947E-01    10.379  0.8513607E-04  0.8178840E-03  0.3272410E-02
   434.301  0.1528027E-02  0.1456589E-01  0.1430573E-01    10.379  0.8513598E-04  0.8204961E-03  0.3262424E-02
   434.305  0.1527890E-02  0.1456660E-01  0.1430291E-01    10.379  0.8512814E-04  0.8227936E-03  0.3252430E-02
   434.309  0.1527747E-02  0.1456694E-01  0.1429934E-01    10.379  0.8512631E-04  0.8251833E-03  0.3242971E-02
   434.313  0.1527600E-02  0.1456709E-01  0.1429590E-01    10.379  0.8513203E-04  0.8279174E-03  0.3232804E-02
   434.317  0.1527455E-02  0.1456686E-01  0.1429335E-01    10.379  0.8514527E-04  0.8302477E-03  0.3225046E-02
   434.320  0.1527313E-02  0.1456601E-01  0.1428974E-01    10.380  0.8516700E-04  0.8323437E-03  0.3216102E-02
   434.324  0.1527178E-02  0.1456569E-01  0.1428717E-01    10.380  0.8519607E-04  0.8356031E-03  0.3207019E-02
   434.328  0.1527053E-02  0.1456593E-01  0.1428511E-01    10.380  0.8523226E-04  0.8399780E-03  0.3197899E-02
   434.332  0.1526940E-02  0.1456533E-01  0.1428357E-01    10.380  0.8527560E-04  0.8441713E-03  0.3188558E-02
   434.336  0.1526843E-02  0.1456502E-01  0.1428230E-01    10.380  0.8532436E-04  0.8465473E-03  0.3180007E-02
   434.340  0.1526763E-02  0.1456536E-01  0.1428291E-01    10.381  0.8537749E-04  0.8484829E-03  0.3174898E-02
   434.344  0.1526700E-02  0.1456451E-01  0.1428369E-01    10.381  0.8543446E-04  0.8505629E-03  0.3171389E-02
   434.348  0.1526652E-02  0.1456315E-01  0.1428381E-01    10.381  0.8549904E-04  0.8533579E-03  0.3168790E-02
   434.352  0.1526617E-02  0.1456134E-01  0.1428455E-01    10.381  0.8557071E-04  0.8562539E-03  0.3168443E-02
   434.356  0.1526596E-02  0.1455833E-01  0.1428503E-01    10.382  0.8564744E-04  0.8592139E-03  0.3169535E-02
   434.360  0.1526590E-02  0.1455449E-01  0.1428471E-01    10.382  0.8572659E-04  0.8627017E-03  0.3171123E-02
   434.364  0.1526598E-02  0.1455069E-01  0.1428474E-01    10.382  0.8580567E-04  0.8657596E-03  0.3173789E-02
   434.368  0.1526620E-02  0.1454673E-01  0.1428506E-01    10.382  0.8588212E-04  0.8685829E-03  0.3178506E-02
   434.372  0.1526654E-02  0.1454149E-01  0.1428533E-01    10.382  0.8595326E-04  0.8715434E-03  0.3184589E-02
   434.376  0.1526696E-02  0.1453714E-01  0.1428517E-01    10.383  0.8601106E-04  0.8731124E-03  0.3192799E-02
   434.380  0.1526729E-02  0.1453524E-01  0.1428650E-01    10.383  0.8602975E-04  0.8697058E-03  0.3205082E-02
   434.384  0.1526750E-02  0.1453455E-01  0.1428763E-01    10.383  0.8601331E-04  0.8651811E-03  0.3217710E-02
   434.388  0.1526771E-02  0.1453618E-01  0.1428984E-01    10.383  0.8597120E-04  0.8593928E-03  0.3231527E-02
   434.392  0.1526792E-02  0.1453636E-01  0.1429292E-01    10.383  0.8590541E-04  0.8522029E-03  0.3245070E-02
   434.395  0.1526812E-02  0.1453850E-01  0.1429879E-01    10.384  0.8581581E-04  0.8446947E-03  0.3258112E-02
   434.399  0.1526818E-02  0.1454098E-01  0.1430448E-01    10.384  0.8569580E-04  0.8372277E-03  0.3271086E-02
   434.403  0.1526808E-02  0.1454365E-01  0.1431055E-01    10.384  0.8554799E-04  0.8300937E-03  0.3283369E-02
   434.407  0.1526784E-02  0.1454772E-01  0.1431685E-01    10.384  0.8537549E-04  0.8249816E-03  0.3294178E-02
   434.411  0.1526746E-02  0.1455303E-01  0.1432452E-01    10.384  0.8518238E-04  0.8209608E-03  0.3303673E-02
   434.415  0.1526696E-02  0.1455798E-01  0.1433188E-01    10.385  0.8497399E-04  0.8182829E-03  0.3313243E-02
   434.419  0.1526636E-02  0.1456229E-01  0.1433850E-01    10.385  0.8475458E-04  0.8163052E-03  0.3321625E-02
   434.423  0.1526566E-02  0.1456590E-01  0.1434590E-01    10.385  0.8453022E-04  0.8159921E-03  0.3332211E-02
   434.427  0.1526489E-02  0.1456923E-01  0.1435402E-01    10.385  0.8430627E-04  0.8168938E-03  0.3343608E-02
   434.431  0.1526403E-02  0.1457296E-01  0.1436185E-01    10.385  0.8406456E-04  0.8210214E-03  0.3353257E-02
   434.435  0.1526309E-02  0.1457401E-01  0.1436903E-01    10.386  0.8379304E-04  0.8220812E-03  0.3360473E-02
   434.439  0.1526181E-02  0.1457521E-01  0.1437569E-01    10.386  0.8344663E-04  0.8219844E-03  0.3362193E-02
   434.443  0.1526011E-02  0.1457616E-01  0.1437816E-01    10.386  0.8301677E-04  0.8209114E-03  0.3360564E-02
   434.447  0.1525806E-02  0.1457730E-01  0.1437853E-01    10.386  0.8251771E-04  0.8184824E-03  0.3354016E-02
   434.451  0.1525582E-02  0.1457902E-01  0.1438061E-01    10.386  0.8197862E-04  0.8162236E-03  0.3346296E-02
   434.455  0.1525336E-02  0.1458027E-01  0.1438197E-01    10.387  0.8142123E-04  0.8152924E-03  0.3337783E-02
   434.459  0.1525069E-02  0.1458165E-01  0.1438415E-01    10.387  0.8086302E-04  0.8156572E-03  0.3330174E-02
   434.463  0.1524789E-02  0.1458218E-01  0.1438638E-01    10.387  0.8031925E-04  0.8177295E-03  0.3323259E-02
   434.467  0.1524501E-02  0.1458203E-01  0.1438908E-01    10.387  0.7980279E-04  0.8218397E-03  0.3317491E-02
   434.470  0.1524216E-02  0.1458075E-01  0.1439248E-01    10.387  0.7932363E-04  0.8277900E-03  0.3312888E-02
   434.474  0.1523952E-02  0.1458097E-01  0.1440029E-01    10.388  0.7888299E-04  0.8331903E-03  0.3312426E-02
   434.478  0.1523713E-02  0.1458326E-01  0.1441320E-01    10.388  0.7849162E-04  0.8337410E-03  0.3319430E-02
   434.482  0.1523507E-02  0.1458389E-01  0.1442715E-01    10.388  0.7815908E-04  0.8356569E-03  0.3328976E-02
   434.486  0.1523338E-02  0.1458150E-01  0.1444198E-01    10.388  0.7789395E-04  0.8426036E-03  0.3339236E-02
   434.490  0.1523210E-02  0.1457631E-01  0.1445724E-01    10.388  0.7770221E-04  0.8522718E-03  0.3351432E-02
   434.494  0.1523126E-02  0.1456895E-01  0.1447360E-01    10.389  0.7758816E-04  0.8642844E-03  0.3366687E-02
   434.498  0.1523087E-02  0.1456434E-01  0.1449277E-01    10.389  0.7755370E-04  0.8717667E-03  0.3390252E-02
   434.502  0.1523095E-02  0.1455716E-01  0.1451144E-01    10.389  0.7759850E-04  0.8816478E-03  0.3415779E-02
   434.506  0.1523149E-02  0.1454941E-01  0.1452863E-01    10.389  0.7772102E-04  0.8935800E-03  0.3441885E-02
   434.510  0.1523245E-02  0.1454002E-01  0.1454455E-01    10.389  0.7791476E-04  0.9076640E-03  0.3467098E-02
   434.514  0.1523382E-02  0.1452889E-01  0.1455969E-01    10.390  0.7816404E-04  0.9234095E-03  0.3491502E-02
   434.518  0.1523557E-02  0.1451519E-01  0.1457267E-01    10.390  0.7846187E-04  0.9409744E-03  0.3515032E-02
   434.522  0.1523763E-02  0.1450081E-01  0.1458436E-01    10.390  0.7880077E-04  0.9600695E-03  0.3536677E-02
   434.526  0.1523997E-02  0.1448540E-01  0.1459329E-01    10.390  0.7917178E-04  0.9798056E-03  0.3555689E-02
   434.530  0.1524252E-02  0.1446912E-01  0.1459903E-01    10.390  0.7956588E-04  0.1000391E-02  0.3572158E-02
   434.534  0.1524534E-02  0.1445875E-01  0.1460998E-01    10.391  0.7999616E-04  0.1010195E-02  0.3602479E-02
   434.538  0.1524841E-02  0.1445318E-01  0.1462577E-01    10.391  0.8045854E-04  0.1009919E-02  0.3645113E-02
   434.542  0.1525164E-02  0.1444696E-01  0.1464055E-01    10.391  0.8093922E-04  0.1008296E-02  0.3687164E-02
   434.545  0.1525506E-02  0.1444153E-01  0.1465550E-01    10.391  0.8143282E-04  0.1006803E-02  0.3725283E-02
   434.549  0.1525866E-02  0.1443786E-01  0.1467132E-01    10.391  0.8192716E-04  0.1004514E-02  0.3759128E-02
   434.553  0.1526235E-02  0.1443418E-01  0.1468587E-01    10.392  0.8240925E-04  0.1001917E-02  0.3787215E-02
   434.557  0.1526603E-02  0.1443067E-01  0.1469837E-01    10.392  0.8286555E-04  0.9989038E-03  0.3808947E-02
   434.561  0.1526962E-02  0.1442719E-01  0.1470889E-01    10.392  0.8328493E-04  0.9959013E-03  0.3824787E-02
   434.565  0.1527303E-02  0.1442343E-01  0.1471566E-01    10.392  0.8365521E-04  0.9930612E-03  0.3833172E-02
   434.569  0.1527618E-02  0.1441975E-01  0.1471907E-01    10.392  0.8396580E-04  0.9911258E-03  0.3833603E-02
   434.573  0.1527899E-02  0.1441576E-01  0.1471852E-01    10.393  0.8420807E-04  0.9896666E-03  0.3826440E-02
   434.577  0.1528139E-02  0.1441060E-01  0.1471384E-01    10.393  0.8437472E-04  0.9889733E-03  0.3812688E-02
   434.581  0.1528334E-02  0.1440650E-01  0.1470589E-01    10.393  0.8446042E-04  0.9885430E-03  0.3791839E-02
   434.585  0.1528481E-02  0.1440269E-01  0.1469563E-01    10.393  0.8446711E-04  0.9889739E-03  0.3763338E-02
   434.589  0.1528586E-02  0.1439988E-01  0.1468240E-01    10.393  0.8440943E-04  0.9904677E-03  0.3732505E-02
   434.593  0.1528660E-02  0.1439737E-01  0.1466823E-01    10.394  0.8431051E-04  0.9924100E-03  0.3700809E-02
   434.597  0.1528724E-02  0.1439440E-01  0.1465584E-01    10.394  0.8422322E-04  0.9941902E-03  0.3674824E-02
   434.601  0.1528750E-02  0.1439152E-01  0.1464153E-01    10.394  0.8418077E-04  0.9964019E-03  0.3655565E-02
   434.605  0.1528731E-02  0.1438894E-01  0.1462753E-01    10.394  0.8419091E-04  0.9990010E-03  0.3642403E-02
   434.609  0.1528668E-02  0.1438654E-01  0.1461020E-01    10.394  0.8425418E-04  0.1001985E-02  0.3635556E-02
   434.613  0.1528566E-02  0.1438630E-01  0.1459366E-01    10.395  0.8436509E-04  0.1004561E-02  0.3632553E-02
   434.616  0.1528428E-02  0.1438523E-01  0.1457604E-01    10.395  0.8452588E-04  0.1008028E-02  0.3632524E-02
   434.620  0.1528242E-02  0.1438678E-01  0.1455905E-01    10.395  0.8474791E-04  0.1012761E-02  0.3634719E-02
   434.624  0.1528009E-02  0.1439376E-01  0.1454704E-01    10.395  0.8502967E-04  0.1022255E-02  0.3635923E-02
   434.628  0.1527733E-02  0.1440148E-01  0.1453427E-01    10.395  0.8536552E-04  0.1032934E-02  0.3636269E-02
   434.632  0.1527422E-02  0.1440937E-01  0.1452260E-01    10.395  0.8574773E-04  0.1043793E-02  0.3636178E-02
   434.636  0.1527088E-02  0.1441725E-01  0.1451173E-01    10.396  0.8616528E-04  0.1055254E-02  0.3635585E-02
   434.640  0.1526738E-02  0.1443068E-01  0.1450882E-01    10.396  0.8660790E-04  0.1072886E-02  0.3628602E-02
   434.644  0.1526377E-02  0.1444202E-01  0.1450523E-01    10.396  0.8706234E-04  0.1088917E-02  0.3623589E-02
   434.648  0.1525999E-02  0.1445142E-01  0.1450154E-01    10.396  0.8750824E-04  0.1102416E-02  0.3620073E-02
   434.652  0.1525615E-02  0.1445896E-01  0.1449829E-01    10.396  0.8793435E-04  0.1113750E-02  0.3617221E-02
   434.656  0.1525231E-02  0.1446410E-01  0.1449795E-01    10.397  0.8833073E-04  0.1122138E-02  0.3620724E-02
   434.660  0.1524863E-02  0.1446575E-01  0.1449366E-01    10.397  0.8869119E-04  0.1127773E-02  0.3616190E-02
   434.664  0.1524520E-02  0.1446386E-01  0.1449041E-01    10.397  0.8900741E-04  0.1130021E-02  0.3612242E-02
   434.668  0.1524211E-02  0.1445877E-01  0.1448785E-01    10.397  0.8927159E-04  0.1128918E-02  0.3608295E-02
   434.672  0.1523942E-02  0.1445607E-01  0.1449275E-01    10.397  0.8947688E-04  0.1131316E-02  0.3600178E-02
   434.676  0.1523720E-02  0.1445077E-01  0.1449930E-01    10.398  0.8961874E-04  0.1131778E-02  0.3591792E-02
   434.680  0.1523551E-02  0.1444328E-01  0.1450757E-01    10.398  0.8969309E-04  0.1129764E-02  0.3582678E-02
   434.684  0.1523439E-02  0.1443389E-01  0.1451779E-01    10.398  0.8969863E-04  0.1125819E-02  0.3573086E-02
   434.688  0.1523388E-02  0.1442252E-01  0.1452860E-01    10.398  0.8963479E-04  0.1119694E-02  0.3562415E-02
   434.691  0.1523399E-02  0.1440906E-01  0.1453993E-01    10.398  0.8950484E-04  0.1112359E-02  0.3547639E-02
   434.695  0.1523415E-02  0.1439378E-01  0.1454749E-01    10.399  0.8921452E-04  0.1103630E-02  0.3526440E-02
   434.699  0.1523401E-02  0.1438368E-01  0.1455478E-01    10.399  0.8871178E-04  0.1099964E-02  0.3485884E-02
   434.703  0.1523358E-02  0.1437294E-01  0.1455610E-01    10.399  0.8800798E-04  0.1096114E-02  0.3431238E-02
   434.707  0.1523288E-02  0.1436594E-01  0.1455622E-01    10.399  0.8712103E-04  0.1090080E-02  0.3363571E-02
   434.711  0.1523192E-02  0.1435781E-01  0.1455263E-01    10.399  0.8607267E-04  0.1084286E-02  0.3288960E-02
   434.715  0.1523075E-02  0.1434999E-01  0.1454603E-01    10.400  0.8488967E-04  0.1077477E-02  0.3210818E-02
   434.719  0.1522939E-02  0.1434216E-01  0.1453793E-01    10.400  0.8360248E-04  0.1070195E-02  0.3132561E-02
   434.723  0.1522790E-02  0.1434234E-01  0.1453633E-01    10.400  0.8224366E-04  0.1049604E-02  0.3071085E-02
   434.727  0.1522631E-02  0.1434493E-01  0.1453712E-01    10.400  0.8084864E-04  0.1024043E-02  0.3019322E-02
   434.731  0.1522467E-02  0.1434611E-01  0.1453685E-01    10.400  0.7945356E-04  0.1001347E-02  0.2973072E-02
   434.735  0.1522303E-02  0.1434603E-01  0.1453532E-01    10.401  0.7809317E-04  0.9827524E-03  0.2932202E-02
   434.739  0.1522145E-02  0.1434958E-01  0.1453846E-01    10.401  0.7680093E-04  0.9593883E-03  0.2908692E-02
   434.743  0.1521996E-02  0.1435628E-01  0.1454588E-01    10.401  0.7561017E-04  0.9321228E-03  0.2902544E-02
   434.747  0.1521866E-02  0.1435827E-01  0.1454950E-01    10.401  0.7455319E-04  0.9163460E-03  0.2899189E-02
   434.751  0.1521757E-02  0.1435440E-01  0.1454912E-01    10.401  0.7365413E-04  0.9119617E-03  0.2898839E-02
   434.755  0.1521671E-02  0.1434504E-01  0.1454494E-01    10.402  0.7293182E-04  0.9198920E-03  0.2900553E-02
   434.758  0.1521612E-02  0.1433066E-01  0.1453685E-01    10.402  0.7240064E-04  0.9396979E-03  0.2905828E-02
   434.762  0.1521594E-02  0.1432308E-01  0.1453945E-01    10.402  0.7205371E-04  0.9487040E-03  0.2934864E-02
   434.766  0.1521640E-02  0.1431570E-01  0.1454542E-01    10.402  0.7186655E-04  0.9584877E-03  0.2973856E-02
   434.770  0.1521749E-02  0.1430693E-01  0.1455318E-01    10.402  0.7184173E-04  0.9739933E-03  0.3017887E-02
   434.774  0.1521919E-02  0.1429642E-01  0.1456292E-01    10.403  0.7197739E-04  0.9931925E-03  0.3065776E-02
   434.778  0.1522144E-02  0.1429692E-01  0.1458522E-01    10.403  0.7226777E-04  0.9933527E-03  0.3141159E-02
   434.782  0.1522408E-02  0.1429864E-01  0.1460899E-01    10.403  0.7266249E-04  0.9934523E-03  0.3221566E-02
   434.786  0.1522704E-02  0.1430115E-01  0.1463381E-01    10.403  0.7314035E-04  0.9934876E-03  0.3304821E-02
   434.790  0.1523027E-02  0.1430636E-01  0.1465855E-01    10.403  0.7369386E-04  0.9898054E-03  0.3389416E-02
   434.794  0.1523380E-02  0.1430942E-01  0.1468325E-01    10.404  0.7432625E-04  0.9907910E-03  0.3472984E-02
   434.798  0.1523759E-02  0.1431242E-01  0.1470763E-01    10.404  0.7503035E-04  0.9920309E-03  0.3552577E-02
   434.802  0.1524156E-02  0.1431518E-01  0.1473091E-01    10.404  0.7579320E-04  0.9927921E-03  0.3626772E-02
   434.806  0.1524561E-02  0.1431875E-01  0.1475315E-01    10.404  0.7659815E-04  0.9934950E-03  0.3693757E-02
   434.810  0.1524964E-02  0.1432140E-01  0.1477311E-01    10.404  0.7742785E-04  0.9942598E-03  0.3753009E-02
   434.814  0.1525356E-02  0.1432314E-01  0.1478857E-01    10.404  0.7826266E-04  0.9946989E-03  0.3800874E-02
   434.818  0.1525729E-02  0.1432286E-01  0.1480101E-01    10.405  0.7908043E-04  0.9941729E-03  0.3839916E-02
   434.822  0.1526073E-02  0.1432239E-01  0.1480847E-01    10.405  0.7985897E-04  0.9953486E-03  0.3865765E-02
   434.825  0.1526380E-02  0.1431891E-01  0.1481290E-01    10.405  0.8057629E-04  0.9950007E-03  0.3880143E-02
   434.829  0.1526644E-02  0.1431651E-01  0.1481114E-01    10.405  0.8121154E-04  0.9969475E-03  0.3882729E-02
   434.833  0.1526858E-02  0.1431267E-01  0.1480425E-01    10.405  0.8174433E-04  0.9990589E-03  0.3871341E-02
   434.837  0.1527019E-02  0.1430731E-01  0.1479356E-01    10.406  0.8215839E-04  0.1001571E-02  0.3849705E-02
   434.841  0.1527121E-02  0.1430059E-01  0.1477760E-01    10.406  0.8243984E-04  0.1003805E-02  0.3815562E-02
   434.845  0.1527163E-02  0.1429243E-01  0.1475730E-01    10.406  0.8257980E-04  0.1006353E-02  0.3770776E-02
   434.849  0.1527150E-02  0.1428392E-01  0.1473330E-01    10.406  0.8258353E-04  0.1009622E-02  0.3716545E-02
   434.853  0.1527154E-02  0.1427462E-01  0.1471300E-01    10.406  0.8257635E-04  0.1013285E-02  0.3667198E-02
   434.857  0.1527192E-02  0.1427191E-01  0.1470470E-01    10.407  0.8259059E-04  0.1015698E-02  0.3621707E-02
   434.861  0.1527263E-02  0.1427116E-01  0.1470326E-01    10.407  0.8262571E-04  0.1017110E-02  0.3580981E-02
   434.865  0.1527365E-02  0.1427034E-01  0.1470516E-01    10.407  0.8268046E-04  0.1018369E-02  0.3545953E-02
   434.869  0.1527495E-02  0.1426930E-01  0.1471010E-01    10.407  0.8275353E-04  0.1019974E-02  0.3516595E-02
   434.873  0.1527650E-02  0.1426856E-01  0.1471716E-01    10.407  0.8284335E-04  0.1020861E-02  0.3490906E-02
   434.877  0.1527825E-02  0.1426783E-01  0.1472409E-01    10.408  0.8294814E-04  0.1021120E-02  0.3469590E-02
   434.881  0.1528014E-02  0.1426704E-01  0.1473246E-01    10.408  0.8306412E-04  0.1021613E-02  0.3449995E-02
   434.885  0.1528214E-02  0.1426636E-01  0.1474094E-01    10.408  0.8318815E-04  0.1021898E-02  0.3435294E-02
   434.889  0.1528418E-02  0.1426582E-01  0.1474787E-01    10.408  0.8331733E-04  0.1022442E-02  0.3422287E-02
   434.892  0.1528620E-02  0.1426504E-01  0.1475358E-01    10.408  0.8344763E-04  0.1023259E-02  0.3410845E-02
   434.896  0.1528814E-02  0.1426423E-01  0.1475655E-01    10.408  0.8357455E-04  0.1024223E-02  0.3402251E-02
   434.900  0.1528996E-02  0.1426302E-01  0.1475805E-01    10.409  0.8369438E-04  0.1025213E-02  0.3395301E-02
   434.904  0.1529160E-02  0.1426215E-01  0.1475804E-01    10.409  0.8380294E-04  0.1026219E-02  0.3390078E-02
   434.908  0.1529301E-02  0.1426090E-01  0.1475563E-01    10.409  0.8389602E-04  0.1026920E-02  0.3385234E-02
   434.912  0.1529415E-02  0.1425922E-01  0.1475067E-01    10.409  0.8397075E-04  0.1027472E-02  0.3382243E-02
   434.916  0.1529499E-02  0.1425776E-01  0.1474374E-01    10.409  0.8402394E-04  0.1027966E-02  0.3379628E-02
   434.920  0.1529549E-02  0.1425728E-01  0.1473533E-01    10.410  0.8405218E-04  0.1029571E-02  0.3379315E-02
   434.924  0.1529563E-02  0.1425614E-01  0.1472541E-01    10.410  0.8405475E-04  0.1029913E-02  0.3381168E-02
   434.928  0.1529551E-02  0.1425517E-01  0.1471472E-01    10.410  0.8404421E-04  0.1030279E-02  0.3384141E-02
   434.932  0.1529531E-02  0.1425480E-01  0.1470489E-01    10.410  0.8403673E-04  0.1030654E-02  0.3386206E-02
   434.936  0.1529490E-02  0.1425464E-01  0.1469642E-01    10.410  0.8402252E-04  0.1031231E-02  0.3387103E-02
   434.940  0.1529418E-02  0.1425732E-01  0.1468794E-01    10.411  0.8399410E-04  0.1031082E-02  0.3386768E-02
   434.944  0.1529316E-02  0.1426200E-01  0.1468063E-01    10.411  0.8395159E-04  0.1030363E-02  0.3385281E-02
   434.948  0.1529188E-02  0.1426825E-01  0.1467414E-01    10.411  0.8389669E-04  0.1029664E-02  0.3382787E-02
   434.952  0.1529036E-02  0.1427503E-01  0.1466883E-01    10.411  0.8383109E-04  0.1029058E-02  0.3380110E-02
   434.955  0.1528865E-02  0.1428268E-01  0.1466435E-01    10.411  0.8375714E-04  0.1029141E-02  0.3377044E-02
   434.959  0.1528679E-02  0.1428844E-01  0.1465976E-01    10.412  0.8367640E-04  0.1027926E-02  0.3374096E-02
   434.963  0.1528476E-02  0.1429449E-01  0.1465524E-01    10.412  0.8359589E-04  0.1027960E-02  0.3371958E-02
   434.967  0.1528246E-02  0.1430049E-01  0.1465007E-01    10.412  0.8352977E-04  0.1029076E-02  0.3371373E-02
   434.971  0.1527994E-02  0.1430457E-01  0.1464366E-01    10.412  0.8348017E-04  0.1030328E-02  0.3371759E-02
   434.975  0.1527727E-02  0.1430823E-01  0.1463677E-01    10.412  0.8344797E-04  0.1032003E-02  0.3373973E-02
   434.979  0.1527452E-02  0.1431036E-01  0.1462860E-01    10.412  0.8343472E-04  0.1033589E-02  0.3377016E-02
   434.983  0.1527175E-02  0.1431004E-01  0.1462048E-01    10.413  0.8344055E-04  0.1034908E-02  0.3382162E-02
   434.987  0.1526903E-02  0.1430677E-01  0.1461050E-01    10.413  0.8346576E-04  0.1035858E-02  0.3384099E-02
   434.991  0.1526644E-02  0.1430242E-01  0.1460134E-01    10.413  0.8351056E-04  0.1037681E-02  0.3388827E-02
   434.995  0.1526402E-02  0.1429586E-01  0.1459224E-01    10.413  0.8357326E-04  0.1039079E-02  0.3393199E-02
   434.999  0.1526186E-02  0.1428743E-01  0.1458329E-01    10.413  0.8365279E-04  0.1040375E-02  0.3398562E-02
   435.003  0.1525998E-02  0.1427648E-01  0.1457476E-01    10.414  0.8374708E-04  0.1041421E-02  0.3403138E-02
   435.007  0.1525843E-02  0.1426724E-01  0.1457164E-01    10.414  0.8385451E-04  0.1045806E-02  0.3406496E-02
   435.011  0.1525726E-02  0.1425876E-01  0.1457115E-01    10.414  0.8397145E-04  0.1052682E-02  0.3405268E-02
   435.014  0.1525649E-02  0.1424900E-01  0.1456776E-01    10.414  0.8409576E-04  0.1058979E-02  0.3405013E-02
   435.018  0.1525612E-02  0.1423831E-01  0.1456814E-01    10.414  0.8422457E-04  0.1064489E-02  0.3401421E-02
   435.022  0.1525617E-02  0.1423028E-01  0.1457357E-01    10.415  0.8435370E-04  0.1067835E-02  0.3395926E-02
   435.026  0.1525661E-02  0.1422106E-01  0.1457950E-01    10.415  0.8448227E-04  0.1069924E-02  0.3391469E-02
   435.030  0.1525733E-02  0.1421103E-01  0.1458418E-01    10.415  0.8461366E-04  0.1071253E-02  0.3387295E-02
   435.034  0.1525828E-02  0.1420012E-01  0.1458772E-01    10.415  0.8474611E-04  0.1071301E-02  0.3383549E-02
   435.038  0.1525944E-02  0.1419062E-01  0.1459164E-01    10.415  0.8487538E-04  0.1072410E-02  0.3377700E-02
   435.042  0.1526079E-02  0.1418444E-01  0.1459848E-01    10.415  0.8499744E-04  0.1076493E-02  0.3369082E-02
   435.046  0.1526227E-02  0.1417845E-01  0.1460574E-01    10.416  0.8510891E-04  0.1079679E-02  0.3361947E-02
   435.050  0.1526386E-02  0.1417581E-01  0.1461529E-01    10.416  0.8520604E-04  0.1086059E-02  0.3351987E-02
   435.054  0.1526551E-02  0.1417525E-01  0.1462365E-01    10.416  0.8528563E-04  0.1089496E-02  0.3341005E-02
   435.058  0.1526717E-02  0.1417620E-01  0.1463273E-01    10.416  0.8534420E-04  0.1092025E-02  0.3335969E-02
   435.062  0.1526881E-02  0.1417671E-01  0.1464156E-01    10.416  0.8538009E-04  0.1093647E-02  0.3331882E-02
   435.066  0.1527039E-02  0.1417796E-01  0.1464860E-01    10.417  0.8539198E-04  0.1094439E-02  0.3327453E-02
   435.070  0.1527189E-02  0.1417968E-01  0.1465486E-01    10.417  0.8537885E-04  0.1093897E-02  0.3323432E-02
   435.074  0.1527325E-02  0.1418141E-01  0.1465909E-01    10.417  0.8534115E-04  0.1092499E-02  0.3319294E-02
   435.077  0.1527446E-02  0.1418237E-01  0.1466104E-01    10.417  0.8527860E-04  0.1090460E-02  0.3314279E-02
   435.081  0.1527551E-02  0.1418341E-01  0.1466195E-01    10.417  0.8519520E-04  0.1087414E-02  0.3312353E-02
   435.085  0.1527657E-02  0.1418301E-01  0.1466160E-01    10.418  0.8510722E-04  0.1083896E-02  0.3309336E-02
   435.089  0.1527760E-02  0.1418158E-01  0.1466253E-01    10.418  0.8501922E-04  0.1080083E-02  0.3306004E-02
   435.093  0.1527857E-02  0.1417953E-01  0.1466049E-01    10.418  0.8493277E-04  0.1075889E-02  0.3304058E-02
   435.097  0.1527947E-02  0.1417642E-01  0.1465752E-01    10.418  0.8485051E-04  0.1071400E-02  0.3302859E-02
   435.101  0.1528025E-02  0.1417304E-01  0.1465455E-01    10.418  0.8477429E-04  0.1066408E-02  0.3303470E-02
   435.105  0.1528078E-02  0.1416946E-01  0.1464933E-01    10.419  0.8470207E-04  0.1061260E-02  0.3303439E-02
   435.109  0.1528101E-02  0.1416699E-01  0.1464336E-01    10.419  0.8463205E-04  0.1057369E-02  0.3303315E-02
   435.113  0.1528092E-02  0.1416642E-01  0.1463767E-01    10.419  0.8456553E-04  0.1056153E-02  0.3300664E-02
   435.117  0.1528052E-02  0.1416591E-01  0.1463064E-01    10.419  0.8450466E-04  0.1055629E-02  0.3297646E-02
   435.121  0.1527978E-02  0.1416827E-01  0.1462505E-01    10.419  0.8445607E-04  0.1057314E-02  0.3292343E-02
   435.125  0.1527871E-02  0.1417105E-01  0.1461728E-01    10.419  0.8441933E-04  0.1059327E-02  0.3289214E-02
   435.129  0.1527751E-02  0.1417313E-01  0.1460968E-01    10.420  0.8438346E-04  0.1061471E-02  0.3285689E-02
   435.132  0.1527624E-02  0.1417469E-01  0.1460310E-01    10.420  0.8434639E-04  0.1063142E-02  0.3283020E-02
   435.136  0.1527491E-02  0.1417550E-01  0.1459495E-01    10.420  0.8431013E-04  0.1064511E-02  0.3279046E-02
   435.140  0.1527353E-02  0.1417618E-01  0.1458739E-01    10.420  0.8427829E-04  0.1066219E-02  0.3274890E-02
   435.144  0.1527214E-02  0.1417529E-01  0.1458044E-01    10.420  0.8425092E-04  0.1067458E-02  0.3271728E-02
   435.148  0.1527075E-02  0.1417454E-01  0.1457493E-01    10.421  0.8422976E-04  0.1068310E-02  0.3270486E-02
   435.152  0.1526942E-02  0.1417342E-01  0.1457068E-01    10.421  0.8421442E-04  0.1068577E-02  0.3270127E-02
   435.156  0.1526811E-02  0.1417327E-01  0.1456805E-01    10.421  0.8419738E-04  0.1069279E-02  0.3268981E-02
   435.160  0.1526686E-02  0.1417593E-01  0.1456986E-01    10.421  0.8417776E-04  0.1074660E-02  0.3264077E-02
   435.164  0.1526563E-02  0.1418042E-01  0.1457265E-01    10.421  0.8415226E-04  0.1077439E-02  0.3260109E-02
   435.168  0.1526434E-02  0.1418471E-01  0.1457496E-01    10.422  0.8411087E-04  0.1079143E-02  0.3259370E-02
   435.172  0.1526300E-02  0.1419001E-01  0.1457790E-01    10.422  0.8405480E-04  0.1080127E-02  0.3258904E-02
   435.176  0.1526166E-02  0.1419513E-01  0.1458102E-01    10.422  0.8398478E-04  0.1080654E-02  0.3261148E-02
   435.180  0.1526035E-02  0.1419979E-01  0.1458392E-01    10.422  0.8390373E-04  0.1080684E-02  0.3264893E-02
   435.184  0.1525910E-02  0.1420303E-01  0.1458656E-01    10.422  0.8381253E-04  0.1078956E-02  0.3268689E-02
   435.188  0.1525795E-02  0.1420683E-01  0.1458863E-01    10.422  0.8371415E-04  0.1078157E-02  0.3272021E-02
   435.192  0.1525702E-02  0.1421243E-01  0.1459323E-01    10.423  0.8360365E-04  0.1076653E-02  0.3273786E-02
   435.195  0.1525638E-02  0.1421693E-01  0.1460086E-01    10.423  0.8348173E-04  0.1076987E-02  0.3275104E-02
   435.199  0.1525602E-02  0.1421955E-01  0.1460902E-01    10.423  0.8335180E-04  0.1077038E-02  0.3275244E-02
   435.203  0.1525595E-02  0.1422332E-01  0.1461866E-01    10.423  0.8322041E-04  0.1074263E-02  0.3277083E-02
   435.207  0.1525614E-02  0.1422742E-01  0.1463001E-01    10.423  0.8309146E-04  0.1069633E-02  0.3280223E-02
   435.211  0.1525662E-02  0.1423030E-01  0.1464209E-01    10.424  0.8296731E-04  0.1069166E-02  0.3280515E-02
   435.215  0.1525737E-02  0.1423170E-01  0.1465322E-01    10.424  0.8285068E-04  0.1069058E-02  0.3280764E-02
   435.219  0.1525833E-02  0.1423247E-01  0.1466422E-01    10.424  0.8274101E-04  0.1068750E-02  0.3281161E-02
   435.223  0.1525945E-02  0.1423259E-01  0.1467383E-01    10.424  0.8263882E-04  0.1068667E-02  0.3281097E-02
   435.227  0.1526071E-02  0.1423109E-01  0.1468153E-01    10.424  0.8254518E-04  0.1068806E-02  0.3281258E-02
   435.231  0.1526209E-02  0.1422831E-01  0.1468834E-01    10.424  0.8246248E-04  0.1068405E-02  0.3281829E-02
   435.235  0.1526354E-02  0.1422491E-01  0.1469295E-01    10.425  0.8239301E-04  0.1068288E-02  0.3280997E-02
   435.239  0.1526503E-02  0.1422094E-01  0.1469463E-01    10.425  0.8233297E-04  0.1068447E-02  0.3279141E-02
   435.243  0.1526631E-02  0.1421642E-01  0.1469371E-01    10.425  0.8224933E-04  0.1068978E-02  0.3273697E-02
   435.247  0.1526732E-02  0.1421196E-01  0.1469033E-01    10.425  0.8213548E-04  0.1069695E-02  0.3265619E-02
   435.251  0.1526803E-02  0.1420728E-01  0.1468376E-01    10.425  0.8199419E-04  0.1070808E-02  0.3252737E-02
   435.254  0.1526842E-02  0.1420581E-01  0.1467790E-01    10.426  0.8182906E-04  0.1071537E-02  0.3232940E-02
   435.258  0.1526848E-02  0.1420478E-01  0.1467029E-01    10.426  0.8164321E-04  0.1072643E-02  0.3211958E-02
   435.262  0.1526829E-02  0.1420338E-01  0.1466076E-01    10.426  0.8144859E-04  0.1073483E-02  0.3191236E-02
   435.266  0.1526796E-02  0.1420126E-01  0.1465100E-01    10.426  0.8125075E-04  0.1074020E-02  0.3170698E-02
   435.270  0.1526755E-02  0.1420003E-01  0.1464216E-01    10.426  0.8104984E-04  0.1075259E-02  0.3149852E-02
   435.274  0.1526702E-02  0.1420074E-01  0.1463551E-01    10.427  0.8085362E-04  0.1075497E-02  0.3130314E-02
   435.278  0.1526638E-02  0.1420161E-01  0.1463000E-01    10.427  0.8066648E-04  0.1075704E-02  0.3112372E-02
   435.282  0.1526568E-02  0.1420236E-01  0.1462523E-01    10.427  0.8048714E-04  0.1075693E-02  0.3095317E-02
   435.286  0.1526495E-02  0.1420295E-01  0.1462146E-01    10.427  0.8031874E-04  0.1075252E-02  0.3080409E-02
   435.290  0.1526421E-02  0.1420360E-01  0.1461948E-01    10.427  0.8016479E-04  0.1074866E-02  0.3070984E-02
   435.294  0.1526346E-02  0.1420506E-01  0.1461927E-01    10.427  0.8002804E-04  0.1072337E-02  0.3067146E-02
   435.298  0.1526273E-02  0.1420547E-01  0.1461810E-01    10.428  0.7991017E-04  0.1071098E-02  0.3063819E-02
   435.302  0.1526205E-02  0.1420435E-01  0.1461794E-01    10.428  0.7981134E-04  0.1070827E-02  0.3060611E-02
   435.306  0.1526145E-02  0.1420334E-01  0.1461722E-01    10.428  0.7973251E-04  0.1071458E-02  0.3061241E-02
   435.310  0.1526092E-02  0.1420299E-01  0.1461733E-01    10.428  0.7967551E-04  0.1070536E-02  0.3066049E-02
   435.313  0.1526066E-02  0.1420485E-01  0.1462132E-01    10.428  0.7965777E-04  0.1071724E-02  0.3071466E-02
   435.317  0.1526071E-02  0.1420605E-01  0.1462749E-01    10.429  0.7968631E-04  0.1072881E-02  0.3079792E-02
   435.321  0.1526102E-02  0.1420747E-01  0.1463537E-01    10.429  0.7976730E-04  0.1074045E-02  0.3090715E-02
   435.325  0.1526156E-02  0.1420790E-01  0.1464343E-01    10.429  0.7990015E-04  0.1075219E-02  0.3104559E-02
   435.329  0.1526231E-02  0.1420899E-01  0.1465233E-01    10.429  0.8008166E-04  0.1078080E-02  0.3120437E-02
   435.333  0.1526325E-02  0.1420819E-01  0.1466191E-01    10.429  0.8030672E-04  0.1079579E-02  0.3138024E-02
   435.337  0.1526435E-02  0.1420762E-01  0.1467111E-01    10.429  0.8056973E-04  0.1081077E-02  0.3156883E-02
   435.341  0.1526558E-02  0.1420619E-01  0.1467990E-01    10.430  0.8086423E-04  0.1083186E-02  0.3176510E-02
   435.345  0.1526685E-02  0.1420545E-01  0.1468741E-01    10.430  0.8118618E-04  0.1085007E-02  0.3196355E-02
   435.349  0.1526812E-02  0.1420479E-01  0.1469273E-01    10.430  0.8152778E-04  0.1086887E-02  0.3216192E-02
   435.353  0.1526935E-02  0.1420401E-01  0.1469671E-01    10.430  0.8188149E-04  0.1088725E-02  0.3235727E-02
   435.357  0.1527045E-02  0.1420319E-01  0.1469923E-01    10.430  0.8224254E-04  0.1090339E-02  0.3254213E-02
   435.361  0.1527137E-02  0.1420254E-01  0.1470000E-01    10.431  0.8260356E-04  0.1092258E-02  0.3271043E-02
   435.365  0.1527213E-02  0.1420311E-01  0.1469988E-01    10.431  0.8295678E-04  0.1093844E-02  0.3285041E-02
   435.369  0.1527280E-02  0.1420524E-01  0.1470013E-01    10.431  0.8329506E-04  0.1096879E-02  0.3294307E-02
   435.372  0.1527331E-02  0.1420734E-01  0.1469920E-01    10.431  0.8361597E-04  0.1099950E-02  0.3301281E-02
   435.376  0.1527351E-02  0.1420948E-01  0.1469518E-01    10.431  0.8392734E-04  0.1102986E-02  0.3306379E-02
   435.380  0.1527340E-02  0.1421136E-01  0.1469037E-01    10.431  0.8422153E-04  0.1106136E-02  0.3307573E-02
   435.384  0.1527297E-02  0.1421277E-01  0.1468299E-01    10.432  0.8449137E-04  0.1108974E-02  0.3306612E-02
   435.388  0.1527225E-02  0.1421353E-01  0.1467393E-01    10.432  0.8472999E-04  0.1111558E-02  0.3303225E-02
   435.392  0.1527123E-02  0.1421371E-01  0.1466326E-01    10.432  0.8493193E-04  0.1113301E-02  0.3297496E-02
   435.396  0.1526996E-02  0.1421317E-01  0.1465155E-01    10.432  0.8509187E-04  0.1114469E-02  0.3288188E-02
   435.400  0.1526860E-02  0.1421173E-01  0.1463997E-01    10.432  0.8523077E-04  0.1114482E-02  0.3279422E-02
   435.404  0.1526730E-02  0.1420874E-01  0.1463011E-01    10.433  0.8536519E-04  0.1114120E-02  0.3272134E-02
   435.408  0.1526610E-02  0.1420464E-01  0.1462173E-01    10.433  0.8549257E-04  0.1112662E-02  0.3266516E-02
   435.412  0.1526502E-02  0.1419970E-01  0.1461436E-01    10.433  0.8560852E-04  0.1109970E-02  0.3261505E-02
   435.416  0.1526410E-02  0.1419370E-01  0.1460816E-01    10.433  0.8571089E-04  0.1106055E-02  0.3257875E-02
   435.420  0.1526335E-02  0.1418629E-01  0.1460292E-01    10.433  0.8579689E-04  0.1100938E-02  0.3255094E-02
   435.424  0.1526279E-02  0.1417960E-01  0.1459942E-01    10.433  0.8586334E-04  0.1096514E-02  0.3250756E-02
   435.427  0.1526244E-02  0.1417307E-01  0.1459796E-01    10.434  0.8590919E-04  0.1092972E-02  0.3245387E-02
   435.431  0.1526231E-02  0.1416535E-01  0.1459698E-01    10.434  0.8593281E-04  0.1088228E-02  0.3240570E-02
   435.435  0.1526239E-02  0.1415894E-01  0.1459879E-01    10.434  0.8593307E-04  0.1083912E-02  0.3232830E-02
   435.439  0.1526270E-02  0.1415341E-01  0.1460278E-01    10.434  0.8590963E-04  0.1080951E-02  0.3223558E-02
   435.443  0.1526322E-02  0.1414830E-01  0.1460727E-01    10.434  0.8586195E-04  0.1073917E-02  0.3213339E-02
   435.447  0.1526402E-02  0.1414019E-01  0.1461117E-01    10.435  0.8578827E-04  0.1068565E-02  0.3204948E-02
   435.451  0.1526510E-02  0.1413113E-01  0.1461559E-01    10.435  0.8568837E-04  0.1062375E-02  0.3198174E-02
   435.455  0.1526643E-02  0.1412187E-01  0.1461937E-01    10.435  0.8556438E-04  0.1055533E-02  0.3191548E-02
   435.459  0.1526797E-02  0.1411203E-01  0.1462259E-01    10.435  0.8541921E-04  0.1047997E-02  0.3186343E-02
   435.463  0.1526971E-02  0.1410162E-01  0.1462507E-01    10.435  0.8525564E-04  0.1039957E-02  0.3180226E-02
   435.467  0.1527159E-02  0.1409623E-01  0.1463336E-01    10.435  0.8507756E-04  0.1037305E-02  0.3171359E-02
   435.471  0.1527357E-02  0.1409324E-01  0.1464321E-01    10.436  0.8488919E-04  0.1037209E-02  0.3160892E-02
   435.475  0.1527562E-02  0.1409035E-01  0.1465255E-01    10.436  0.8469416E-04  0.1037127E-02  0.3151407E-02
   435.479  0.1527769E-02  0.1408788E-01  0.1466045E-01    10.436  0.8449516E-04  0.1036597E-02  0.3142898E-02
   435.483  0.1527979E-02  0.1408597E-01  0.1466813E-01    10.436  0.8428969E-04  0.1036292E-02  0.3134923E-02
   435.486  0.1528190E-02  0.1408617E-01  0.1467504E-01    10.436  0.8408175E-04  0.1037795E-02  0.3127563E-02
   435.490  0.1528388E-02  0.1408569E-01  0.1468081E-01    10.436  0.8387972E-04  0.1037401E-02  0.3120788E-02
   435.494  0.1528560E-02  0.1408669E-01  0.1468479E-01    10.437  0.8369357E-04  0.1037028E-02  0.3113923E-02
   435.498  0.1528702E-02  0.1408925E-01  0.1468694E-01    10.437  0.8352812E-04  0.1037442E-02  0.3107652E-02
   435.502  0.1528809E-02  0.1409289E-01  0.1468741E-01    10.437  0.8338675E-04  0.1038186E-02  0.3101269E-02
   435.506  0.1528881E-02  0.1409865E-01  0.1468538E-01    10.437  0.8327280E-04  0.1040607E-02  0.3096017E-02
   435.510  0.1528914E-02  0.1410474E-01  0.1468211E-01    10.437  0.8318956E-04  0.1043099E-02  0.3091595E-02
   435.514  0.1528907E-02  0.1411168E-01  0.1467751E-01    10.438  0.8313871E-04  0.1046024E-02  0.3088071E-02
   435.518  0.1528866E-02  0.1411913E-01  0.1467120E-01    10.438  0.8311866E-04  0.1049609E-02  0.3085692E-02
   435.522  0.1528802E-02  0.1412637E-01  0.1466322E-01    10.438  0.8312245E-04  0.1053742E-02  0.3081699E-02
   435.526  0.1528715E-02  0.1413339E-01  0.1465623E-01    10.438  0.8315042E-04  0.1057711E-02  0.3081103E-02
   435.530  0.1528609E-02  0.1414057E-01  0.1464885E-01    10.438  0.8320123E-04  0.1061954E-02  0.3081756E-02
   435.534  0.1528492E-02  0.1414709E-01  0.1464153E-01    10.438  0.8326463E-04  0.1065640E-02  0.3082215E-02
   435.538  0.1528377E-02  0.1415178E-01  0.1463533E-01    10.439  0.8332663E-04  0.1068908E-02  0.3081907E-02
   435.541  0.1528267E-02  0.1415553E-01  0.1462940E-01    10.439  0.8338691E-04  0.1072184E-02  0.3081595E-02
   435.545  0.1528163E-02  0.1415834E-01  0.1462405E-01    10.439  0.8344367E-04  0.1075021E-02  0.3080586E-02
   435.549  0.1528067E-02  0.1415979E-01  0.1461898E-01    10.439  0.8349562E-04  0.1077162E-02  0.3079814E-02
   435.553  0.1527982E-02  0.1416051E-01  0.1461467E-01    10.439  0.8354138E-04  0.1078964E-02  0.3078473E-02
   435.557  0.1527908E-02  0.1416050E-01  0.1461120E-01    10.439  0.8358024E-04  0.1080762E-02  0.3077011E-02
   435.561  0.1527847E-02  0.1415948E-01  0.1460882E-01    10.440  0.8361149E-04  0.1081696E-02  0.3075182E-02
   435.565  0.1527801E-02  0.1415854E-01  0.1460688E-01    10.440  0.8363401E-04  0.1082860E-02  0.3073794E-02
   435.569  0.1527766E-02  0.1415728E-01  0.1460485E-01    10.440  0.8364189E-04  0.1083426E-02  0.3072013E-02
   435.573  0.1527742E-02  0.1415672E-01  0.1460317E-01    10.440  0.8363154E-04  0.1084580E-02  0.3069839E-02
   435.577  0.1527729E-02  0.1415579E-01  0.1460260E-01    10.440  0.8360294E-04  0.1084515E-02  0.3067850E-02
   435.581  0.1527727E-02  0.1415425E-01  0.1460198E-01    10.441  0.8355497E-04  0.1084212E-02  0.3064892E-02
   435.585  0.1527729E-02  0.1415191E-01  0.1460065E-01    10.441  0.8347712E-04  0.1083428E-02  0.3059759E-02
   435.589  0.1527734E-02  0.1414728E-01  0.1459835E-01    10.441  0.8336966E-04  0.1080752E-02  0.3052713E-02
   435.593  0.1527741E-02  0.1414423E-01  0.1459542E-01    10.441  0.8323416E-04  0.1080020E-02  0.3044054E-02
   435.597  0.1527752E-02  0.1414112E-01  0.1459191E-01    10.441  0.8307438E-04  0.1079364E-02  0.3034775E-02
   435.600  0.1527765E-02  0.1413789E-01  0.1458797E-01    10.441  0.8289357E-04  0.1078874E-02  0.3025017E-02
   435.604  0.1527780E-02  0.1413518E-01  0.1458434E-01    10.442  0.8269707E-04  0.1078309E-02  0.3015538E-02
   435.608  0.1527797E-02  0.1413215E-01  0.1458170E-01    10.442  0.8248794E-04  0.1075265E-02  0.3008594E-02
   435.612  0.1527817E-02  0.1413091E-01  0.1457901E-01    10.442  0.8227116E-04  0.1072147E-02  0.3001759E-02
   435.616  0.1527839E-02  0.1412898E-01  0.1457625E-01    10.442  0.8205235E-04  0.1069538E-02  0.2995819E-02
   435.620  0.1527863E-02  0.1412683E-01  0.1457432E-01    10.442  0.8183547E-04  0.1068019E-02  0.2990472E-02
   435.624  0.1527890E-02  0.1412316E-01  0.1457222E-01    10.442  0.8162517E-04  0.1065661E-02  0.2985260E-02
   435.628  0.1527917E-02  0.1412146E-01  0.1457036E-01    10.443  0.8142687E-04  0.1066238E-02  0.2980298E-02
   435.632  0.1527947E-02  0.1411965E-01  0.1456948E-01    10.443  0.8124410E-04  0.1067361E-02  0.2976102E-02
   435.636  0.1527977E-02  0.1411817E-01  0.1456898E-01    10.443  0.8108060E-04  0.1069573E-02  0.2972655E-02
   435.640  0.1528008E-02  0.1411533E-01  0.1456817E-01    10.443  0.8093987E-04  0.1072020E-02  0.2969940E-02
   435.644  0.1528038E-02  0.1411425E-01  0.1456802E-01    10.443  0.8082436E-04  0.1075625E-02  0.2966773E-02
   435.648  0.1528069E-02  0.1411376E-01  0.1456769E-01    10.443  0.8073706E-04  0.1080351E-02  0.2964279E-02
   435.652  0.1528098E-02  0.1411305E-01  0.1456799E-01    10.444  0.8067862E-04  0.1086011E-02  0.2962463E-02
   435.655  0.1528126E-02  0.1411291E-01  0.1456866E-01    10.444  0.8065096E-04  0.1092704E-02  0.2960624E-02
   435.659  0.1528151E-02  0.1411360E-01  0.1457030E-01    10.444  0.8065438E-04  0.1098691E-02  0.2961670E-02
   435.663  0.1528177E-02  0.1411567E-01  0.1457382E-01    10.444  0.8068573E-04  0.1102651E-02  0.2966225E-02
   435.667  0.1528216E-02  0.1411635E-01  0.1457542E-01    10.444  0.8073744E-04  0.1106165E-02  0.2973033E-02
   435.671  0.1528259E-02  0.1411665E-01  0.1457902E-01    10.444  0.8081695E-04  0.1109830E-02  0.2979318E-02
   435.675  0.1528276E-02  0.1411667E-01  0.1457995E-01    10.445  0.8093919E-04  0.1113127E-02  0.2987177E-02
   435.679  0.1528259E-02  0.1411633E-01  0.1457665E-01    10.445  0.8110636E-04  0.1116512E-02  0.2996498E-02
   435.683  0.1528198E-02  0.1411702E-01  0.1457090E-01    10.445  0.8132671E-04  0.1119428E-02  0.3008807E-02
   435.687  0.1528091E-02  0.1411990E-01  0.1456416E-01    10.445  0.8159103E-04  0.1122841E-02  0.3022736E-02
   435.691  0.1527930E-02  0.1412277E-01  0.1455370E-01    10.445  0.8188410E-04  0.1126532E-02  0.3037488E-02
   435.695  0.1527715E-02  0.1412573E-01  0.1453985E-01    10.445  0.8219090E-04  0.1130075E-02  0.3052043E-02
   435.699  0.1527447E-02  0.1413069E-01  0.1452652E-01    10.446  0.8250497E-04  0.1135713E-02  0.3062827E-02
   435.703  0.1527132E-02  0.1413707E-01  0.1451261E-01    10.446  0.8282089E-04  0.1143224E-02  0.3071029E-02
   435.707  0.1526776E-02  0.1414236E-01  0.1449731E-01    10.446  0.8313094E-04  0.1150451E-02  0.3078193E-02
   435.710  0.1526391E-02  0.1414659E-01  0.1448127E-01    10.446  0.8342857E-04  0.1156416E-02  0.3083712E-02
   435.714  0.1525984E-02  0.1414957E-01  0.1446519E-01    10.446  0.8370652E-04  0.1160866E-02  0.3087922E-02
   435.718  0.1525566E-02  0.1415013E-01  0.1445022E-01    10.447  0.8395742E-04  0.1163876E-02  0.3090588E-02
   435.722  0.1525148E-02  0.1414909E-01  0.1443631E-01    10.447  0.8417446E-04  0.1165115E-02  0.3091435E-02
   435.726  0.1524741E-02  0.1414818E-01  0.1442561E-01    10.447  0.8435497E-04  0.1166629E-02  0.3087991E-02
   435.730  0.1524358E-02  0.1414744E-01  0.1441952E-01    10.447  0.8449864E-04  0.1167438E-02  0.3083135E-02
   435.734  0.1524011E-02  0.1414563E-01  0.1441540E-01    10.447  0.8460256E-04  0.1166861E-02  0.3078640E-02
   435.738  0.1523699E-02  0.1414919E-01  0.1442276E-01    10.447  0.8466582E-04  0.1163527E-02  0.3071500E-02
   435.742  0.1523430E-02  0.1415079E-01  0.1443317E-01    10.448  0.8469106E-04  0.1158438E-02  0.3065327E-02
   435.746  0.1523216E-02  0.1414907E-01  0.1444308E-01    10.448  0.8468890E-04  0.1151517E-02  0.3057633E-02
   435.750  0.1523063E-02  0.1414510E-01  0.1445463E-01    10.448  0.8465911E-04  0.1143683E-02  0.3049666E-02
   435.754  0.1522974E-02  0.1413958E-01  0.1446893E-01    10.448  0.8460179E-04  0.1136134E-02  0.3041722E-02
   435.758  0.1522951E-02  0.1413115E-01  0.1448467E-01    10.448  0.8451914E-04  0.1127825E-02  0.3034003E-02
   435.762  0.1522995E-02  0.1411909E-01  0.1450122E-01    10.448  0.8441360E-04  0.1121678E-02  0.3026995E-02
   435.765  0.1523096E-02  0.1410810E-01  0.1451925E-01    10.449  0.8429224E-04  0.1111557E-02  0.3020556E-02
   435.769  0.1523246E-02  0.1410021E-01  0.1454079E-01    10.449  0.8416158E-04  0.1104137E-02  0.3011937E-02
   435.773  0.1523431E-02  0.1409497E-01  0.1456454E-01    10.449  0.8401670E-04  0.1099907E-02  0.3001914E-02
   435.777  0.1523630E-02  0.1408894E-01  0.1458611E-01    10.449  0.8385188E-04  0.1095872E-02  0.2994166E-02
   435.781  0.1523838E-02  0.1408276E-01  0.1460573E-01    10.449  0.8367226E-04  0.1091821E-02  0.2988851E-02
   435.785  0.1524049E-02  0.1407634E-01  0.1462287E-01    10.449  0.8348058E-04  0.1087756E-02  0.2985268E-02
   435.789  0.1524249E-02  0.1407341E-01  0.1464066E-01    10.450  0.8326980E-04  0.1085766E-02  0.2981075E-02
   435.793  0.1524431E-02  0.1407205E-01  0.1465611E-01    10.450  0.8304439E-04  0.1084102E-02  0.2976025E-02
   435.797  0.1524591E-02  0.1407022E-01  0.1467191E-01    10.450  0.8280976E-04  0.1081423E-02  0.2974624E-02
   435.801  0.1524725E-02  0.1406696E-01  0.1468118E-01    10.450  0.8257141E-04  0.1077600E-02  0.2977406E-02
   435.805  0.1524829E-02  0.1406213E-01  0.1468667E-01    10.450  0.8233534E-04  0.1073109E-02  0.2982901E-02
   435.809  0.1524901E-02  0.1405521E-01  0.1468772E-01    10.450  0.8210588E-04  0.1068465E-02  0.2990011E-02
   435.813  0.1524938E-02  0.1404605E-01  0.1468479E-01    10.451  0.8188770E-04  0.1063597E-02  0.2999006E-02
   435.817  0.1524941E-02  0.1403463E-01  0.1467829E-01    10.451  0.8168455E-04  0.1058771E-02  0.3009014E-02
   435.821  0.1524904E-02  0.1402127E-01  0.1466769E-01    10.451  0.8150251E-04  0.1054482E-02  0.3020670E-02
   435.824  0.1524822E-02  0.1400578E-01  0.1465238E-01    10.451  0.8134998E-04  0.1051243E-02  0.3033078E-02
   435.828  0.1524697E-02  0.1398948E-01  0.1463437E-01    10.451  0.8122900E-04  0.1049878E-02  0.3045052E-02
   435.832  0.1524557E-02  0.1397060E-01  0.1461554E-01    10.451  0.8111855E-04  0.1052266E-02  0.3055877E-02
   435.836  0.1524427E-02  0.1395578E-01  0.1460194E-01    10.452  0.8102717E-04  0.1047733E-02  0.3067938E-02
   435.840  0.1524328E-02  0.1393915E-01  0.1459178E-01    10.452  0.8094582E-04  0.1042820E-02  0.3080276E-02
   435.844  0.1524263E-02  0.1392856E-01  0.1459245E-01    10.452  0.8087347E-04  0.1037023E-02  0.3085273E-02
   435.848  0.1524236E-02  0.1392556E-01  0.1460412E-01    10.452  0.8081449E-04  0.1033657E-02  0.3094104E-02
   435.852  0.1524249E-02  0.1392125E-01  0.1461916E-01    10.452  0.8077419E-04  0.1030568E-02  0.3101518E-02
   435.856  0.1524306E-02  0.1391570E-01  0.1463498E-01    10.452  0.8076117E-04  0.1029079E-02  0.3109303E-02
   435.860  0.1524404E-02  0.1390876E-01  0.1465134E-01    10.453  0.8077664E-04  0.1028892E-02  0.3117379E-02
   435.864  0.1524543E-02  0.1390059E-01  0.1466834E-01    10.453  0.8081753E-04  0.1029587E-02  0.3125098E-02
   435.868  0.1524722E-02  0.1389202E-01  0.1468537E-01    10.453  0.8088289E-04  0.1031070E-02  0.3132983E-02
   435.872  0.1524934E-02  0.1388257E-01  0.1470205E-01    10.453  0.8096989E-04  0.1033154E-02  0.3140955E-02
   435.875  0.1525175E-02  0.1387603E-01  0.1472144E-01    10.453  0.8107591E-04  0.1035504E-02  0.3149472E-02
   435.879  0.1525438E-02  0.1387120E-01  0.1474094E-01    10.453  0.8119846E-04  0.1038728E-02  0.3159610E-02
   435.883  0.1525716E-02  0.1386536E-01  0.1475978E-01    10.454  0.8133415E-04  0.1042118E-02  0.3168685E-02
   435.887  0.1526001E-02  0.1385962E-01  0.1477560E-01    10.454  0.8147901E-04  0.1045488E-02  0.3177897E-02
   435.891  0.1526285E-02  0.1385576E-01  0.1478801E-01    10.454  0.8162918E-04  0.1049948E-02  0.3186624E-02
   435.895  0.1526562E-02  0.1384929E-01  0.1479717E-01    10.454  0.8178011E-04  0.1053237E-02  0.3195228E-02
   435.899  0.1526824E-02  0.1384290E-01  0.1480286E-01    10.454  0.8192724E-04  0.1056414E-02  0.3204207E-02
   435.903  0.1527065E-02  0.1383847E-01  0.1480651E-01    10.454  0.8206618E-04  0.1058608E-02  0.3211080E-02
   435.907  0.1527278E-02  0.1383466E-01  0.1480716E-01    10.455  0.8219351E-04  0.1060367E-02  0.3216642E-02
   435.911  0.1527464E-02  0.1383146E-01  0.1480492E-01    10.455  0.8230171E-04  0.1061392E-02  0.3221519E-02
   435.915  0.1527622E-02  0.1382899E-01  0.1480084E-01    10.455  0.8238542E-04  0.1062339E-02  0.3226282E-02
   435.919  0.1527741E-02  0.1383144E-01  0.1479938E-01    10.455  0.8244733E-04  0.1063294E-02  0.3233361E-02
   435.923  0.1527840E-02  0.1383658E-01  0.1479771E-01    10.455  0.8250155E-04  0.1064532E-02  0.3239010E-02
   435.927  0.1527922E-02  0.1384039E-01  0.1479554E-01    10.455  0.8255062E-04  0.1064257E-02  0.3242481E-02
   435.931  0.1527986E-02  0.1384581E-01  0.1479275E-01    10.456  0.8259354E-04  0.1065302E-02  0.3244455E-02
   435.934  0.1528015E-02  0.1385090E-01  0.1478767E-01    10.456  0.8264402E-04  0.1066146E-02  0.3245494E-02
   435.938  0.1527998E-02  0.1385588E-01  0.1477892E-01    10.456  0.8271749E-04  0.1066781E-02  0.3247713E-02
   435.942  0.1527943E-02  0.1386033E-01  0.1476845E-01    10.456  0.8280646E-04  0.1067242E-02  0.3251641E-02
   435.946  0.1527854E-02  0.1386407E-01  0.1475634E-01    10.456  0.8291138E-04  0.1067515E-02  0.3257922E-02
   435.950  0.1527742E-02  0.1386807E-01  0.1474223E-01    10.456  0.8304306E-04  0.1067653E-02  0.3265328E-02
   435.954  0.1527609E-02  0.1387123E-01  0.1472848E-01    10.456  0.8320011E-04  0.1067811E-02  0.3275747E-02
   435.958  0.1527460E-02  0.1387384E-01  0.1471459E-01    10.457  0.8337809E-04  0.1067375E-02  0.3286946E-02
   435.962  0.1527298E-02  0.1387716E-01  0.1470171E-01    10.457  0.8357338E-04  0.1066991E-02  0.3299726E-02
   435.966  0.1527127E-02  0.1388081E-01  0.1468915E-01    10.457  0.8378056E-04  0.1065191E-02  0.3312577E-02
   435.970  0.1526952E-02  0.1388278E-01  0.1467681E-01    10.457  0.8399503E-04  0.1064780E-02  0.3323859E-02
   435.974  0.1526777E-02  0.1388393E-01  0.1466469E-01    10.457  0.8421119E-04  0.1064105E-02  0.3334312E-02
   435.978  0.1526598E-02  0.1388920E-01  0.1465802E-01    10.457  0.8442798E-04  0.1068229E-02  0.3338852E-02
   435.982  0.1526420E-02  0.1389681E-01  0.1465345E-01    10.458  0.8464011E-04  0.1075138E-02  0.3339626E-02
   435.985  0.1526247E-02  0.1390392E-01  0.1465054E-01    10.458  0.8484321E-04  0.1081900E-02  0.3341220E-02
   435.989  0.1526082E-02  0.1390999E-01  0.1464557E-01    10.458  0.8503069E-04  0.1088058E-02  0.3339215E-02
   435.993  0.1525931E-02  0.1391516E-01  0.1464144E-01    10.458  0.8519709E-04  0.1093408E-02  0.3336355E-02
   435.997  0.1525808E-02  0.1391976E-01  0.1463836E-01    10.458  0.8533268E-04  0.1097889E-02  0.3334649E-02
   436.001  0.1525715E-02  0.1392356E-01  0.1463600E-01    10.458  0.8543488E-04  0.1101499E-02  0.3332812E-02
   436.005  0.1525653E-02  0.1392638E-01  0.1463401E-01    10.459  0.8549975E-04  0.1104183E-02  0.3331210E-02
   436.009  0.1525625E-02  0.1392831E-01  0.1463326E-01    10.459  0.8552575E-04  0.1105672E-02  0.3328607E-02
   436.013  0.1525631E-02  0.1392945E-01  0.1463371E-01    10.459  0.8551220E-04  0.1106000E-02  0.3325424E-02
   436.017  0.1525671E-02  0.1392954E-01  0.1463562E-01    10.459  0.8545868E-04  0.1105649E-02  0.3321506E-02
   436.021  0.1525744E-02  0.1392877E-01  0.1463756E-01    10.459  0.8536652E-04  0.1104252E-02  0.3317696E-02
   436.025  0.1525850E-02  0.1392751E-01  0.1464000E-01    10.459  0.8523779E-04  0.1102277E-02  0.3313737E-02
   436.029  0.1525985E-02  0.1392573E-01  0.1464270E-01    10.460  0.8507486E-04  0.1100050E-02  0.3310078E-02
   436.033  0.1526148E-02  0.1392392E-01  0.1464505E-01    10.460  0.8488155E-04  0.1097536E-02  0.3306922E-02
   436.037  0.1526334E-02  0.1392237E-01  0.1464739E-01    10.460  0.8466263E-04  0.1095104E-02  0.3303994E-02
   436.040  0.1526538E-02  0.1392077E-01  0.1464935E-01    10.460  0.8442368E-04  0.1092374E-02  0.3301441E-02
   436.044  0.1526755E-02  0.1392288E-01  0.1465128E-01    10.460  0.8416832E-04  0.1093529E-02  0.3299208E-02
   436.048  0.1526975E-02  0.1392158E-01  0.1465210E-01    10.460  0.8389425E-04  0.1090501E-02  0.3296364E-02
   436.052  0.1527191E-02  0.1392023E-01  0.1465162E-01    10.461  0.8360758E-04  0.1087393E-02  0.3293236E-02
   436.056  0.1527399E-02  0.1392003E-01  0.1465094E-01    10.461  0.8331547E-04  0.1086079E-02  0.3289922E-02
   436.060  0.1527595E-02  0.1392036E-01  0.1464891E-01    10.461  0.8302328E-04  0.1086174E-02  0.3287809E-02
   436.064  0.1527777E-02  0.1392149E-01  0.1464576E-01    10.461  0.8273730E-04  0.1087996E-02  0.3286077E-02
   436.068  0.1527938E-02  0.1392363E-01  0.1464176E-01    10.461  0.8246381E-04  0.1090624E-02  0.3285373E-02
   436.072  0.1528076E-02  0.1392645E-01  0.1463632E-01    10.461  0.8220920E-04  0.1093925E-02  0.3285914E-02
   436.076  0.1528187E-02  0.1393010E-01  0.1462804E-01    10.462  0.8197861E-04  0.1098358E-02  0.3281312E-02
   436.080  0.1528270E-02  0.1393398E-01  0.1462225E-01    10.462  0.8177624E-04  0.1103265E-02  0.3283921E-02
   436.084  0.1528330E-02  0.1393775E-01  0.1461574E-01    10.462  0.8160186E-04  0.1107843E-02  0.3288574E-02
   436.088  0.1528365E-02  0.1394098E-01  0.1460883E-01    10.462  0.8145893E-04  0.1112086E-02  0.3293982E-02
   436.092  0.1528381E-02  0.1394458E-01  0.1460289E-01    10.462  0.8134186E-04  0.1116684E-02  0.3299549E-02
   436.096  0.1528401E-02  0.1394774E-01  0.1459794E-01    10.462  0.8122753E-04  0.1120713E-02  0.3304377E-02
   436.099  0.1528425E-02  0.1395071E-01  0.1459413E-01    10.462  0.8111831E-04  0.1124249E-02  0.3308692E-02
   436.103  0.1528451E-02  0.1395293E-01  0.1459159E-01    10.463  0.8101710E-04  0.1127942E-02  0.3313119E-02
   436.107  0.1528479E-02  0.1395547E-01  0.1459013E-01    10.463  0.8092487E-04  0.1131952E-02  0.3316966E-02
   436.111  0.1528507E-02  0.1395764E-01  0.1458934E-01    10.463  0.8084511E-04  0.1135237E-02  0.3320942E-02
   436.115  0.1528536E-02  0.1395968E-01  0.1458960E-01    10.463  0.8077794E-04  0.1138837E-02  0.3324985E-02
   436.119  0.1528565E-02  0.1396184E-01  0.1458871E-01    10.463  0.8072568E-04  0.1142534E-02  0.3331303E-02
   436.123  0.1528593E-02  0.1396409E-01  0.1459090E-01    10.463  0.8068863E-04  0.1146467E-02  0.3334891E-02
   436.127  0.1528619E-02  0.1396640E-01  0.1459209E-01    10.464  0.8066825E-04  0.1150616E-02  0.3339450E-02
   436.131  0.1528643E-02  0.1396900E-01  0.1459645E-01    10.464  0.8066411E-04  0.1154774E-02  0.3342683E-02
   436.135  0.1528664E-02  0.1397198E-01  0.1460005E-01    10.464  0.8067589E-04  0.1158897E-02  0.3347375E-02
   436.139  0.1528683E-02  0.1397516E-01  0.1460333E-01    10.464  0.8070310E-04  0.1162695E-02  0.3352618E-02
   436.143  0.1528706E-02  0.1397754E-01  0.1460797E-01    10.464  0.8073933E-04  0.1166285E-02  0.3360918E-02
   436.147  0.1528733E-02  0.1397940E-01  0.1461067E-01    10.464  0.8078326E-04  0.1169097E-02  0.3364992E-02
   436.151  0.1528764E-02  0.1398127E-01  0.1461292E-01    10.465  0.8083294E-04  0.1172291E-02  0.3369335E-02
   436.154  0.1528798E-02  0.1398199E-01  0.1461530E-01    10.465  0.8088806E-04  0.1174169E-02  0.3373839E-02
   436.158  0.1528833E-02  0.1398322E-01  0.1461796E-01    10.465  0.8094588E-04  0.1176783E-02  0.3377803E-02
   436.162  0.1528866E-02  0.1398302E-01  0.1462015E-01    10.465  0.8100266E-04  0.1177831E-02  0.3381681E-02
   436.166  0.1528895E-02  0.1398298E-01  0.1462194E-01    10.465  0.8105629E-04  0.1178209E-02  0.3385763E-02
   436.170  0.1528920E-02  0.1398261E-01  0.1462320E-01    10.465  0.8110571E-04  0.1179128E-02  0.3389551E-02
   436.174  0.1528940E-02  0.1398230E-01  0.1462405E-01    10.465  0.8114960E-04  0.1179621E-02  0.3393086E-02
   436.178  0.1528954E-02  0.1398184E-01  0.1462413E-01    10.466  0.8118619E-04  0.1180607E-02  0.3395922E-02
   436.182  0.1528963E-02  0.1398200E-01  0.1462332E-01    10.466  0.8121535E-04  0.1182446E-02  0.3397938E-02
   436.186  0.1528965E-02  0.1398071E-01  0.1462211E-01    10.466  0.8123577E-04  0.1183147E-02  0.3399407E-02
   436.190  0.1528962E-02  0.1397917E-01  0.1462033E-01    10.466  0.8124741E-04  0.1183550E-02  0.3400488E-02
   436.194  0.1528954E-02  0.1397792E-01  0.1461849E-01    10.466  0.8124932E-04  0.1184215E-02  0.3400568E-02
   436.198  0.1528940E-02  0.1397637E-01  0.1461579E-01    10.466  0.8124196E-04  0.1184918E-02  0.3400130E-02
   436.202  0.1528920E-02  0.1397495E-01  0.1461274E-01    10.467  0.8122554E-04  0.1185629E-02  0.3399663E-02
   436.205  0.1528889E-02  0.1397327E-01  0.1460904E-01    10.467  0.8120949E-04  0.1186406E-02  0.3399480E-02
   436.209  0.1528851E-02  0.1397192E-01  0.1460437E-01    10.467  0.8120283E-04  0.1187334E-02  0.3401100E-02
   436.213  0.1528807E-02  0.1397163E-01  0.1460002E-01    10.467  0.8120667E-04  0.1188246E-02  0.3403698E-02
   436.217  0.1528750E-02  0.1396954E-01  0.1459451E-01    10.467  0.8121500E-04  0.1188982E-02  0.3407494E-02
   436.221  0.1528681E-02  0.1396807E-01  0.1458705E-01    10.467  0.8122621E-04  0.1188845E-02  0.3412016E-02
   436.225  0.1528600E-02  0.1396622E-01  0.1458048E-01    10.468  0.8124015E-04  0.1189586E-02  0.3418848E-02
   436.229  0.1528507E-02  0.1396578E-01  0.1457394E-01    10.468  0.8126109E-04  0.1190271E-02  0.3425679E-02
   436.233  0.1528390E-02  0.1396612E-01  0.1456577E-01    10.468  0.8130287E-04  0.1191307E-02  0.3433802E-02
   436.237  0.1528254E-02  0.1396721E-01  0.1455654E-01    10.468  0.8136479E-04  0.1193234E-02  0.3443228E-02
   436.241  0.1528101E-02  0.1396924E-01  0.1454760E-01    10.468  0.8144494E-04  0.1196604E-02  0.3452622E-02
   436.245  0.1527927E-02  0.1397224E-01  0.1453734E-01    10.468  0.8152584E-04  0.1200858E-02  0.3460528E-02
   436.249  0.1527719E-02  0.1397505E-01  0.1452536E-01    10.469  0.8157734E-04  0.1205032E-02  0.3465822E-02
   436.253  0.1527482E-02  0.1397754E-01  0.1451185E-01    10.469  0.8159862E-04  0.1209055E-02  0.3468225E-02
   436.257  0.1527222E-02  0.1398050E-01  0.1449698E-01    10.469  0.8158875E-04  0.1212580E-02  0.3468321E-02
   436.260  0.1526946E-02  0.1398204E-01  0.1448168E-01    10.469  0.8154754E-04  0.1216700E-02  0.3466591E-02
   436.264  0.1526660E-02  0.1398541E-01  0.1446831E-01    10.469  0.8147630E-04  0.1219962E-02  0.3460601E-02
   436.268  0.1526372E-02  0.1398785E-01  0.1445525E-01    10.469  0.8137657E-04  0.1223409E-02  0.3452424E-02
   436.272  0.1526087E-02  0.1398914E-01  0.1444216E-01    10.469  0.8125022E-04  0.1227474E-02  0.3444382E-02
   436.276  0.1525814E-02  0.1399314E-01  0.1443399E-01    10.470  0.8109949E-04  0.1236637E-02  0.3430654E-02
   436.280  0.1525558E-02  0.1399586E-01  0.1442631E-01    10.470  0.8092727E-04  0.1247025E-02  0.3415333E-02
   436.284  0.1525325E-02  0.1399675E-01  0.1441982E-01    10.470  0.8073741E-04  0.1258053E-02  0.3401725E-02
   436.288  0.1525122E-02  0.1399546E-01  0.1441304E-01    10.470  0.8053364E-04  0.1269193E-02  0.3387725E-02
   436.292  0.1524951E-02  0.1399257E-01  0.1440840E-01    10.470  0.8032012E-04  0.1280303E-02  0.3374824E-02
   436.296  0.1524819E-02  0.1398878E-01  0.1440601E-01    10.470  0.8010137E-04  0.1291251E-02  0.3362072E-02
   436.300  0.1524727E-02  0.1398721E-01  0.1440846E-01    10.471  0.7988173E-04  0.1296901E-02  0.3354321E-02
   436.304  0.1524676E-02  0.1399197E-01  0.1441990E-01    10.471  0.7966524E-04  0.1289003E-02  0.3360824E-02
   436.308  0.1524670E-02  0.1399582E-01  0.1443125E-01    10.471  0.7945850E-04  0.1281618E-02  0.3368145E-02
   436.311  0.1524708E-02  0.1399564E-01  0.1444362E-01    10.471  0.7927244E-04  0.1275364E-02  0.3378362E-02
   436.315  0.1524780E-02  0.1399595E-01  0.1445715E-01    10.471  0.7912184E-04  0.1269787E-02  0.3393923E-02
   436.319  0.1524883E-02  0.1399515E-01  0.1446933E-01    10.471  0.7900864E-04  0.1266048E-02  0.3408081E-02
   436.323  0.1525012E-02  0.1399391E-01  0.1447964E-01    10.471  0.7894028E-04  0.1264397E-02  0.3425007E-02
   436.327  0.1525160E-02  0.1399219E-01  0.1448954E-01    10.472  0.7892126E-04  0.1264182E-02  0.3443616E-02
   436.331  0.1525323E-02  0.1399040E-01  0.1449870E-01    10.472  0.7895261E-04  0.1265700E-02  0.3464005E-02
   436.335  0.1525498E-02  0.1398840E-01  0.1450709E-01    10.472  0.7903231E-04  0.1268323E-02  0.3485943E-02
   436.339  0.1525678E-02  0.1398651E-01  0.1451472E-01    10.472  0.7915845E-04  0.1272120E-02  0.3508301E-02
   436.343  0.1525860E-02  0.1398468E-01  0.1452161E-01    10.472  0.7932808E-04  0.1277109E-02  0.3530864E-02
   436.347  0.1526040E-02  0.1398307E-01  0.1452765E-01    10.472  0.7953654E-04  0.1282812E-02  0.3553292E-02
   436.351  0.1526213E-02  0.1398102E-01  0.1453281E-01    10.473  0.7977961E-04  0.1288556E-02  0.3575512E-02
   436.355  0.1526374E-02  0.1398137E-01  0.1453996E-01    10.473  0.8005047E-04  0.1296350E-02  0.3596039E-02
   436.359  0.1526520E-02  0.1398215E-01  0.1454322E-01    10.473  0.8034263E-04  0.1299255E-02  0.3618463E-02
   436.363  0.1526660E-02  0.1398329E-01  0.1454865E-01    10.473  0.8064361E-04  0.1300786E-02  0.3642088E-02
   436.366  0.1526797E-02  0.1398420E-01  0.1455343E-01    10.473  0.8095096E-04  0.1302281E-02  0.3662304E-02
   436.370  0.1526927E-02  0.1398501E-01  0.1455731E-01    10.473  0.8125664E-04  0.1303649E-02  0.3679331E-02
   436.374  0.1527050E-02  0.1398504E-01  0.1456048E-01    10.474  0.8155375E-04  0.1304564E-02  0.3692414E-02
   436.378  0.1527160E-02  0.1398574E-01  0.1456344E-01    10.474  0.8183526E-04  0.1305903E-02  0.3701067E-02
   436.382  0.1527257E-02  0.1398581E-01  0.1456578E-01    10.474  0.8209385E-04  0.1306844E-02  0.3706793E-02
   436.386  0.1527343E-02  0.1398455E-01  0.1456677E-01    10.474  0.8231871E-04  0.1306653E-02  0.3708791E-02
   436.390  0.1527427E-02  0.1398184E-01  0.1456604E-01    10.474  0.8248882E-04  0.1304150E-02  0.3708122E-02
   436.394  0.1527507E-02  0.1397817E-01  0.1456371E-01    10.474  0.8260022E-04  0.1300284E-02  0.3703434E-02
   436.398  0.1527582E-02  0.1397268E-01  0.1456009E-01    10.474  0.8265030E-04  0.1294959E-02  0.3695871E-02
   436.402  0.1527650E-02  0.1396612E-01  0.1455446E-01    10.475  0.8263803E-04  0.1289104E-02  0.3685611E-02
   436.406  0.1527711E-02  0.1395915E-01  0.1454719E-01    10.475  0.8256604E-04  0.1282158E-02  0.3673427E-02
   436.410  0.1527782E-02  0.1395129E-01  0.1454107E-01    10.475  0.8246781E-04  0.1274430E-02  0.3662576E-02
   436.414  0.1527867E-02  0.1394704E-01  0.1453947E-01    10.475  0.8235379E-04  0.1270730E-02  0.3648279E-02
   436.417  0.1527963E-02  0.1394275E-01  0.1454076E-01    10.475  0.8222684E-04  0.1266771E-02  0.3636961E-02
   436.421  0.1528068E-02  0.1393797E-01  0.1454288E-01    10.475  0.8208946E-04  0.1262748E-02  0.3627830E-02
   436.425  0.1528179E-02  0.1393376E-01  0.1454515E-01    10.476  0.8194606E-04  0.1258265E-02  0.3621857E-02
   436.429  0.1528294E-02  0.1393012E-01  0.1454866E-01    10.476  0.8179868E-04  0.1253397E-02  0.3616245E-02
   436.433  0.1528408E-02  0.1392678E-01  0.1455234E-01    10.476  0.8165136E-04  0.1249830E-02  0.3611453E-02
   436.437  0.1528522E-02  0.1392386E-01  0.1455569E-01    10.476  0.8150737E-04  0.1246703E-02  0.3608308E-02
   436.441  0.1528630E-02  0.1392176E-01  0.1455827E-01    10.476  0.8137057E-04  0.1244640E-02  0.3605540E-02
   436.445  0.1528729E-02  0.1392026E-01  0.1456021E-01    10.476  0.8124362E-04  0.1243232E-02  0.3603359E-02
   436.449  0.1528819E-02  0.1391934E-01  0.1456132E-01    10.476  0.8112882E-04  0.1242517E-02  0.3602144E-02
   436.453  0.1528896E-02  0.1391950E-01  0.1456599E-01    10.477  0.8102980E-04  0.1243181E-02  0.3597855E-02
   436.457  0.1528958E-02  0.1392101E-01  0.1456795E-01    10.477  0.8094810E-04  0.1245269E-02  0.3596246E-02
   436.461  0.1529004E-02  0.1392284E-01  0.1456906E-01    10.477  0.8088576E-04  0.1247867E-02  0.3596588E-02
   436.465  0.1529033E-02  0.1392478E-01  0.1456978E-01    10.477  0.8084309E-04  0.1250330E-02  0.3597353E-02
   436.468  0.1529050E-02  0.1392721E-01  0.1457020E-01    10.477  0.8081445E-04  0.1253186E-02  0.3598775E-02
   436.472  0.1529060E-02  0.1392830E-01  0.1457091E-01    10.477  0.8079315E-04  0.1256102E-02  0.3600081E-02
   436.476  0.1529064E-02  0.1393083E-01  0.1457113E-01    10.478  0.8077992E-04  0.1258821E-02  0.3601297E-02
   436.480  0.1529065E-02  0.1393282E-01  0.1457168E-01    10.478  0.8077037E-04  0.1261310E-02  0.3602444E-02
   436.484  0.1529066E-02  0.1393409E-01  0.1457181E-01    10.478  0.8076008E-04  0.1263440E-02  0.3602258E-02
   436.488  0.1529066E-02  0.1393458E-01  0.1457600E-01    10.478  0.8075061E-04  0.1265070E-02  0.3607941E-02
   436.492  0.1529066E-02  0.1393487E-01  0.1457654E-01    10.478  0.8074137E-04  0.1266263E-02  0.3606150E-02
   436.496  0.1529065E-02  0.1393486E-01  0.1457700E-01    10.478  0.8073237E-04  0.1267319E-02  0.3605175E-02
   436.500  0.1529065E-02  0.1393503E-01  0.1457796E-01    10.478  0.8072342E-04  0.1268152E-02  0.3603954E-02
   436.504  0.1529063E-02  0.1393511E-01  0.1457947E-01    10.479  0.8071445E-04  0.1268857E-02  0.3603617E-02
   436.508  0.1529062E-02  0.1393522E-01  0.1458121E-01    10.479  0.8070593E-04  0.1270128E-02  0.3603105E-02
   436.512  0.1529061E-02  0.1393443E-01  0.1458320E-01    10.479  0.8069718E-04  0.1270887E-02  0.3601955E-02
   436.516  0.1529059E-02  0.1393254E-01  0.1458494E-01    10.479  0.8068866E-04  0.1271443E-02  0.3601724E-02
   436.519  0.1529058E-02  0.1393185E-01  0.1458680E-01    10.479  0.8068057E-04  0.1272184E-02  0.3601920E-02
   436.523  0.1529056E-02  0.1393113E-01  0.1458766E-01    10.479  0.8067182E-04  0.1272640E-02  0.3602216E-02
   436.527  0.1529055E-02  0.1393056E-01  0.1458919E-01    10.480  0.8066297E-04  0.1273198E-02  0.3602289E-02
   436.531  0.1529053E-02  0.1392990E-01  0.1459117E-01    10.480  0.8065446E-04  0.1273919E-02  0.3601663E-02
   436.535  0.1529052E-02  0.1392951E-01  0.1459267E-01    10.480  0.8064583E-04  0.1274480E-02  0.3601184E-02
   436.539  0.1529051E-02  0.1392909E-01  0.1459315E-01    10.480  0.8063732E-04  0.1275041E-02  0.3601345E-02
   436.543  0.1529049E-02  0.1392847E-01  0.1459547E-01    10.480  0.8062881E-04  0.1275294E-02  0.3600837E-02
   436.547  0.1529048E-02  0.1392778E-01  0.1459772E-01    10.480  0.8062035E-04  0.1275722E-02  0.3600140E-02
   436.551  0.1529046E-02  0.1392706E-01  0.1459955E-01    10.480  0.8061164E-04  0.1276413E-02  0.3599947E-02
   436.555  0.1529045E-02  0.1392586E-01  0.1460232E-01    10.481  0.8060314E-04  0.1277230E-02  0.3600000E-02
   436.559  0.1529043E-02  0.1392518E-01  0.1460469E-01    10.481  0.8059452E-04  0.1278181E-02  0.3599808E-02
   436.563  0.1529042E-02  0.1392401E-01  0.1460645E-01    10.481  0.8058601E-04  0.1279090E-02  0.3599830E-02
   436.567  0.1529041E-02  0.1392358E-01  0.1460802E-01    10.481  0.8057750E-04  0.1279776E-02  0.3599702E-02
   436.570  0.1529039E-02  0.1392288E-01  0.1460993E-01    10.481  0.8056903E-04  0.1280222E-02  0.3599776E-02
   436.574  0.1529037E-02  0.1392245E-01  0.1461193E-01    10.481  0.8056019E-04  0.1280946E-02  0.3600076E-02
   436.578  0.1529036E-02  0.1392188E-01  0.1461423E-01    10.482  0.8055157E-04  0.1281463E-02  0.3599988E-02
   436.582  0.1529035E-02  0.1392128E-01  0.1461672E-01    10.482  0.8054323E-04  0.1282040E-02  0.3599542E-02
   436.586  0.1529033E-02  0.1392061E-01  0.1461987E-01    10.482  0.8053499E-04  0.1282485E-02  0.3599240E-02
   436.590  0.1529032E-02  0.1392000E-01  0.1462233E-01    10.482  0.8052626E-04  0.1283173E-02  0.3598507E-02
   436.594  0.1529030E-02  0.1391965E-01  0.1462366E-01    10.482  0.8051788E-04  0.1283937E-02  0.3598357E-02
   436.598  0.1529029E-02  0.1392032E-01  0.1462558E-01    10.482  0.8050938E-04  0.1283731E-02  0.3598116E-02
   436.602  0.1529027E-02  0.1392100E-01  0.1462724E-01    10.482  0.8050057E-04  0.1283984E-02  0.3597141E-02
   436.606  0.1529026E-02  0.1391965E-01  0.1462868E-01    10.483  0.8049208E-04  0.1284938E-02  0.3596263E-02
   436.610  0.1529024E-02  0.1391852E-01  0.1463060E-01    10.483  0.8048370E-04  0.1285769E-02  0.3596004E-02
   436.614  0.1529023E-02  0.1391764E-01  0.1463279E-01    10.483  0.8047511E-04  0.1286892E-02  0.3595657E-02
   436.617  0.1529021E-02  0.1391713E-01  0.1463404E-01    10.483  0.8046674E-04  0.1287776E-02  0.3595765E-02
   436.621  0.1529019E-02  0.1391636E-01  0.1463634E-01    10.483  0.8045851E-04  0.1288795E-02  0.3595516E-02
   436.625  0.1529018E-02  0.1391550E-01  0.1463854E-01    10.483  0.8044978E-04  0.1289729E-02  0.3595358E-02
   436.629  0.1529016E-02  0.1391496E-01  0.1464034E-01    10.484  0.8044107E-04  0.1290672E-02  0.3595239E-02
   436.633  0.1529014E-02  0.1391438E-01  0.1464264E-01    10.484  0.8043284E-04  0.1291485E-02  0.3595204E-02
   436.637  0.1529013E-02  0.1391322E-01  0.1464582E-01    10.484  0.8042428E-04  0.1292252E-02  0.3595831E-02
   436.641  0.1529012E-02  0.1391276E-01  0.1464780E-01    10.484  0.8041605E-04  0.1293157E-02  0.3595983E-02
   436.645  0.1529010E-02  0.1391217E-01  0.1465001E-01    10.484  0.8040768E-04  0.1293693E-02  0.3595668E-02
   436.649  0.1529009E-02  0.1391166E-01  0.1465215E-01    10.484  0.8039896E-04  0.1293735E-02  0.3595481E-02
   436.653  0.1529007E-02  0.1391129E-01  0.1465427E-01    10.484  0.8039040E-04  0.1293950E-02  0.3594618E-02
   436.657  0.1528988E-02  0.1391028E-01  0.1465515E-01    10.485  0.8039393E-04  0.1294941E-02  0.3594502E-02
   436.661  0.1528948E-02  0.1391016E-01  0.1465344E-01    10.485  0.8041357E-04  0.1295685E-02  0.3593947E-02
   436.665  0.1528886E-02  0.1390924E-01  0.1465160E-01    10.485  0.8044810E-04  0.1297150E-02  0.3595375E-02
   436.668  0.1528805E-02  0.1390978E-01  0.1464863E-01    10.485  0.8049714E-04  0.1298060E-02  0.3596720E-02
   436.672  0.1528705E-02  0.1390948E-01  0.1464431E-01    10.485  0.8055982E-04  0.1298817E-02  0.3598205E-02
   436.676  0.1528590E-02  0.1390973E-01  0.1463922E-01    10.485  0.8063406E-04  0.1299693E-02  0.3600049E-02
   436.680  0.1528461E-02  0.1391012E-01  0.1463396E-01    10.485  0.8071898E-04  0.1301005E-02  0.3602324E-02
   436.684  0.1528322E-02  0.1391058E-01  0.1462826E-01    10.486  0.8081249E-04  0.1302204E-02  0.3604454E-02
   436.688  0.1528176E-02  0.1391268E-01  0.1462590E-01    10.486  0.8091282E-04  0.1305694E-02  0.3606150E-02
   436.692  0.1528025E-02  0.1391844E-01  0.1462783E-01    10.486  0.8101737E-04  0.1314160E-02  0.3605847E-02
   436.696  0.1527873E-02  0.1392365E-01  0.1462983E-01    10.486  0.8112354E-04  0.1321185E-02  0.3605379E-02
   436.700  0.1527724E-02  0.1392742E-01  0.1463164E-01    10.486  0.8122903E-04  0.1327043E-02  0.3604584E-02
   436.704  0.1527578E-02  0.1393063E-01  0.1463308E-01    10.486  0.8132785E-04  0.1331382E-02  0.3603486E-02
   436.708  0.1527435E-02  0.1393103E-01  0.1463438E-01    10.487  0.8140938E-04  0.1333927E-02  0.3601360E-02
   436.712  0.1527296E-02  0.1393054E-01  0.1463558E-01    10.487  0.8147093E-04  0.1336171E-02  0.3598021E-02
   436.715  0.1527166E-02  0.1393460E-01  0.1464259E-01    10.487  0.8151190E-04  0.1343880E-02  0.3591156E-02
   436.719  0.1527045E-02  0.1393839E-01  0.1464953E-01    10.487  0.8153120E-04  0.1351314E-02  0.3583165E-02
   436.723  0.1526935E-02  0.1394079E-01  0.1465747E-01    10.487  0.8152919E-04  0.1358498E-02  0.3576175E-02
   436.727  0.1526840E-02  0.1394362E-01  0.1466604E-01    10.487  0.8150452E-04  0.1366569E-02  0.3568592E-02
   436.731  0.1526760E-02  0.1394425E-01  0.1467517E-01    10.487  0.8145835E-04  0.1372117E-02  0.3560827E-02
   436.735  0.1526698E-02  0.1394339E-01  0.1468437E-01    10.488  0.8139154E-04  0.1377264E-02  0.3552947E-02
   436.739  0.1526655E-02  0.1394311E-01  0.1469515E-01    10.488  0.8130504E-04  0.1380550E-02  0.3547102E-02
   436.743  0.1526631E-02  0.1394490E-01  0.1470874E-01    10.488  0.8120085E-04  0.1379486E-02  0.3545150E-02
   436.747  0.1526628E-02  0.1394632E-01  0.1472363E-01    10.488  0.8108112E-04  0.1377340E-02  0.3544312E-02
   436.751  0.1526645E-02  0.1394695E-01  0.1473838E-01    10.488  0.8094874E-04  0.1374798E-02  0.3544370E-02
   436.755  0.1526680E-02  0.1394714E-01  0.1475517E-01    10.488  0.8080630E-04  0.1371868E-02  0.3546644E-02
   436.759  0.1526734E-02  0.1394736E-01  0.1476944E-01    10.488  0.8065667E-04  0.1369220E-02  0.3547274E-02
   436.762  0.1526806E-02  0.1394667E-01  0.1478435E-01    10.489  0.8050380E-04  0.1366399E-02  0.3548811E-02
   436.766  0.1526892E-02  0.1394395E-01  0.1479826E-01    10.489  0.8035074E-04  0.1362313E-02  0.3551671E-02
   436.770  0.1526991E-02  0.1394303E-01  0.1481209E-01    10.489  0.8020080E-04  0.1361698E-02  0.3554502E-02
   436.774  0.1527102E-02  0.1394144E-01  0.1482528E-01    10.489  0.8005752E-04  0.1361445E-02  0.3557539E-02
   436.778  0.1527222E-02  0.1393960E-01  0.1483749E-01    10.489  0.7992357E-04  0.1361607E-02  0.3561067E-02
   436.782  0.1527347E-02  0.1393417E-01  0.1484873E-01    10.489  0.7980220E-04  0.1363574E-02  0.3565476E-02
   436.786  0.1527473E-02  0.1393391E-01  0.1485829E-01    10.490  0.7969350E-04  0.1363835E-02  0.3570711E-02
   436.790  0.1527578E-02  0.1393254E-01  0.1486585E-01    10.490  0.7958416E-04  0.1364613E-02  0.3577370E-02
   436.794  0.1527658E-02  0.1393169E-01  0.1487164E-01    10.490  0.7947384E-04  0.1366212E-02  0.3585841E-02
   436.798  0.1527703E-02  0.1393056E-01  0.1487395E-01    10.490  0.7937087E-04  0.1368436E-02  0.3595132E-02
   436.802  0.1527681E-02  0.1392882E-01  0.1487042E-01    10.490  0.7931012E-04  0.1370856E-02  0.3608712E-02
   436.806  0.1527580E-02  0.1392665E-01  0.1486027E-01    10.490  0.7930017E-04  0.1373213E-02  0.3625870E-02
   436.810  0.1527397E-02  0.1392397E-01  0.1484423E-01    10.490  0.7932940E-04  0.1375534E-02  0.3645239E-02
   436.813  0.1527136E-02  0.1392187E-01  0.1482423E-01    10.491  0.7939730E-04  0.1378288E-02  0.3667007E-02
   436.817  0.1526806E-02  0.1392379E-01  0.1480415E-01    10.491  0.7950212E-04  0.1379060E-02  0.3689238E-02
   436.821  0.1526424E-02  0.1392782E-01  0.1478525E-01    10.491  0.7963363E-04  0.1378376E-02  0.3708770E-02
   436.825  0.1526012E-02  0.1393554E-01  0.1477202E-01    10.491  0.7978138E-04  0.1384137E-02  0.3726313E-02
   436.829  0.1525581E-02  0.1394350E-01  0.1476108E-01    10.491  0.7994216E-04  0.1392179E-02  0.3740812E-02
   436.833  0.1525140E-02  0.1395300E-01  0.1475300E-01    10.491  0.8011212E-04  0.1403195E-02  0.3749944E-02
   436.837  0.1524702E-02  0.1396047E-01  0.1474619E-01    10.491  0.8028649E-04  0.1414106E-02  0.3757079E-02
   436.841  0.1524276E-02  0.1396528E-01  0.1474184E-01    10.492  0.8046238E-04  0.1424653E-02  0.3762713E-02
   436.845  0.1523873E-02  0.1396731E-01  0.1473845E-01    10.492  0.8063459E-04  0.1433772E-02  0.3765418E-02
   436.849  0.1523505E-02  0.1396985E-01  0.1473893E-01    10.492  0.8079852E-04  0.1442375E-02  0.3763725E-02
   436.853  0.1523176E-02  0.1397414E-01  0.1474608E-01    10.492  0.8095228E-04  0.1448713E-02  0.3755918E-02
   436.857  0.1522894E-02  0.1397723E-01  0.1475536E-01    10.492  0.8109412E-04  0.1454553E-02  0.3745625E-02
   436.860  0.1522664E-02  0.1397874E-01  0.1476701E-01    10.492  0.8122046E-04  0.1459530E-02  0.3732773E-02
   436.864  0.1522493E-02  0.1398709E-01  0.1478592E-01    10.492  0.8132740E-04  0.1468070E-02  0.3710694E-02
   436.868  0.1522386E-02  0.1399068E-01  0.1480689E-01    10.493  0.8141533E-04  0.1475832E-02  0.3687322E-02
   436.872  0.1522351E-02  0.1399288E-01  0.1482997E-01    10.493  0.8149017E-04  0.1480583E-02  0.3666369E-02
   436.876  0.1522384E-02  0.1399417E-01  0.1485415E-01    10.493  0.8154479E-04  0.1482131E-02  0.3647222E-02
   436.880  0.1522477E-02  0.1399603E-01  0.1488021E-01    10.493  0.8156253E-04  0.1482809E-02  0.3628923E-02
   436.884  0.1522626E-02  0.1399755E-01  0.1490772E-01    10.493  0.8154115E-04  0.1482313E-02  0.3611252E-02
   436.888  0.1522829E-02  0.1399739E-01  0.1493449E-01    10.493  0.8148134E-04  0.1479155E-02  0.3595816E-02
   436.892  0.1523078E-02  0.1399805E-01  0.1496045E-01    10.493  0.8138497E-04  0.1475925E-02  0.3579989E-02
   436.896  0.1523364E-02  0.1399780E-01  0.1498769E-01    10.494  0.8125024E-04  0.1472097E-02  0.3568139E-02
   436.900  0.1523672E-02  0.1399739E-01  0.1501015E-01    10.494  0.8107592E-04  0.1467024E-02  0.3556546E-02
   436.904  0.1523996E-02  0.1399822E-01  0.1502946E-01    10.494  0.8086418E-04  0.1460316E-02  0.3547535E-02
   436.907  0.1524328E-02  0.1399762E-01  0.1504754E-01    10.494  0.8061910E-04  0.1455124E-02  0.3539958E-02
   436.911  0.1524658E-02  0.1399666E-01  0.1506297E-01    10.494  0.8034614E-04  0.1449588E-02  0.3535775E-02
   436.915  0.1524980E-02  0.1399581E-01  0.1507540E-01    10.494  0.8005105E-04  0.1444270E-02  0.3533605E-02
   436.919  0.1525285E-02  0.1399487E-01  0.1508504E-01    10.495  0.7974025E-04  0.1439445E-02  0.3534169E-02
   436.923  0.1525565E-02  0.1399424E-01  0.1509250E-01    10.495  0.7942150E-04  0.1435436E-02  0.3537581E-02
   436.927  0.1525815E-02  0.1399353E-01  0.1509553E-01    10.495  0.7910145E-04  0.1432205E-02  0.3543514E-02
   436.931  0.1526028E-02  0.1399263E-01  0.1509451E-01    10.495  0.7878790E-04  0.1431091E-02  0.3551484E-02
   436.935  0.1526205E-02  0.1399242E-01  0.1509029E-01    10.495  0.7849340E-04  0.1433231E-02  0.3560521E-02
   436.939  0.1526360E-02  0.1399138E-01  0.1508605E-01    10.495  0.7823919E-04  0.1437361E-02  0.3568807E-02
   436.943  0.1526489E-02  0.1398863E-01  0.1507926E-01    10.495  0.7803187E-04  0.1443041E-02  0.3577947E-02
   436.947  0.1526590E-02  0.1398656E-01  0.1507200E-01    10.496  0.7787636E-04  0.1447351E-02  0.3591289E-02
   436.951  0.1526660E-02  0.1398351E-01  0.1506324E-01    10.496  0.7777539E-04  0.1452616E-02  0.3606407E-02
   436.954  0.1526703E-02  0.1397924E-01  0.1505287E-01    10.496  0.7772643E-04  0.1459122E-02  0.3622035E-02
   436.958  0.1526725E-02  0.1397570E-01  0.1504380E-01    10.496  0.7771290E-04  0.1469145E-02  0.3634490E-02
   436.962  0.1526724E-02  0.1397740E-01  0.1504112E-01    10.496  0.7773623E-04  0.1488613E-02  0.3642801E-02
   436.966  0.1526714E-02  0.1397926E-01  0.1503932E-01    10.496  0.7778549E-04  0.1509938E-02  0.3648677E-02
   436.970  0.1526683E-02  0.1398025E-01  0.1503768E-01    10.496  0.7784059E-04  0.1531704E-02  0.3650275E-02
   436.974  0.1526620E-02  0.1398032E-01  0.1503319E-01    10.497  0.7787666E-04  0.1553356E-02  0.3645718E-02
   436.978  0.1526524E-02  0.1398078E-01  0.1502692E-01    10.497  0.7789333E-04  0.1573791E-02  0.3635929E-02
   436.982  0.1526398E-02  0.1397923E-01  0.1501855E-01    10.497  0.7789084E-04  0.1595142E-02  0.3621033E-02
   436.986  0.1526245E-02  0.1397638E-01  0.1500884E-01    10.497  0.7786874E-04  0.1615015E-02  0.3603157E-02
   436.990  0.1526066E-02  0.1397155E-01  0.1499771E-01    10.497  0.7782909E-04  0.1634521E-02  0.3582793E-02
   436.994  0.1525867E-02  0.1396781E-01  0.1498511E-01    10.497  0.7777216E-04  0.1651364E-02  0.3560082E-02
   436.998  0.1525651E-02  0.1396328E-01  0.1497230E-01    10.497  0.7769865E-04  0.1666140E-02  0.3536343E-02
   437.001  0.1525421E-02  0.1395858E-01  0.1496018E-01    10.498  0.7761151E-04  0.1678772E-02  0.3511080E-02
   437.005  0.1525184E-02  0.1395296E-01  0.1494843E-01    10.498  0.7751110E-04  0.1688314E-02  0.3486721E-02
   437.009  0.1524946E-02  0.1394653E-01  0.1493718E-01    10.498  0.7739591E-04  0.1694560E-02  0.3463639E-02
   437.013  0.1524714E-02  0.1393922E-01  0.1492687E-01    10.498  0.7726719E-04  0.1697499E-02  0.3441646E-02
   437.017  0.1524492E-02  0.1393023E-01  0.1491761E-01    10.498  0.7712709E-04  0.1697630E-02  0.3421851E-02
   437.021  0.1524284E-02  0.1392390E-01  0.1491160E-01    10.498  0.7697753E-04  0.1687415E-02  0.3409697E-02
   437.025  0.1524095E-02  0.1392295E-01  0.1491300E-01    10.498  0.7682058E-04  0.1670892E-02  0.3404893E-02
   437.029  0.1523929E-02  0.1392679E-01  0.1492141E-01    10.499  0.7665912E-04  0.1662574E-02  0.3398539E-02
   437.033  0.1523783E-02  0.1393012E-01  0.1493087E-01    10.499  0.7650169E-04  0.1654707E-02  0.3393218E-02
   437.037  0.1523658E-02  0.1393360E-01  0.1494134E-01    10.499  0.7635428E-04  0.1647655E-02  0.3388836E-02
   437.041  0.1523559E-02  0.1393677E-01  0.1495253E-01    10.499  0.7622213E-04  0.1640716E-02  0.3385262E-02
   437.045  0.1523504E-02  0.1393819E-01  0.1496574E-01    10.499  0.7612648E-04  0.1635123E-02  0.3384056E-02
   437.048  0.1523499E-02  0.1394010E-01  0.1498080E-01    10.499  0.7607485E-04  0.1628323E-02  0.3384365E-02
   437.052  0.1523545E-02  0.1393831E-01  0.1499710E-01    10.499  0.7606750E-04  0.1626645E-02  0.3386824E-02
   437.056  0.1523638E-02  0.1393528E-01  0.1501377E-01    10.499  0.7610213E-04  0.1626404E-02  0.3390383E-02
   437.060  0.1523772E-02  0.1393118E-01  0.1503106E-01    10.500  0.7617136E-04  0.1626645E-02  0.3394079E-02
   437.064  0.1523946E-02  0.1392659E-01  0.1504717E-01    10.500  0.7627499E-04  0.1627677E-02  0.3397785E-02
   437.068  0.1524155E-02  0.1392095E-01  0.1506305E-01    10.500  0.7640955E-04  0.1629284E-02  0.3402189E-02
   437.072  0.1524394E-02  0.1391467E-01  0.1507759E-01    10.500  0.7657313E-04  0.1631349E-02  0.3407967E-02
   437.076  0.1524652E-02  0.1390921E-01  0.1509177E-01    10.500  0.7676973E-04  0.1634965E-02  0.3412042E-02
   437.080  0.1524895E-02  0.1390496E-01  0.1510346E-01    10.500  0.7702758E-04  0.1640507E-02  0.3417180E-02
   437.084  0.1525118E-02  0.1390243E-01  0.1511237E-01    10.500  0.7734272E-04  0.1647281E-02  0.3423269E-02
   437.088  0.1525315E-02  0.1390261E-01  0.1512031E-01    10.501  0.7770803E-04  0.1653114E-02  0.3431307E-02
   437.092  0.1525481E-02  0.1390778E-01  0.1512795E-01    10.501  0.7811316E-04  0.1657595E-02  0.3441615E-02
   437.095  0.1525602E-02  0.1391442E-01  0.1513249E-01    10.501  0.7853949E-04  0.1664391E-02  0.3452311E-02
   437.099  0.1525669E-02  0.1392068E-01  0.1513157E-01    10.501  0.7897986E-04  0.1671389E-02  0.3461887E-02
   437.103  0.1525670E-02  0.1392600E-01  0.1512535E-01    10.501  0.7943272E-04  0.1677613E-02  0.3469680E-02
   437.107  0.1525604E-02  0.1393151E-01  0.1511474E-01    10.501  0.7988571E-04  0.1684955E-02  0.3475541E-02
   437.111  0.1525476E-02  0.1393757E-01  0.1510075E-01    10.501  0.8032786E-04  0.1693653E-02  0.3477232E-02
   437.115  0.1525288E-02  0.1394246E-01  0.1508244E-01    10.502  0.8074784E-04  0.1701518E-02  0.3475541E-02
   437.119  0.1525045E-02  0.1394492E-01  0.1506069E-01    10.502  0.8113544E-04  0.1707460E-02  0.3472061E-02
   437.123  0.1524761E-02  0.1394682E-01  0.1503814E-01    10.502  0.8147664E-04  0.1713949E-02  0.3465960E-02
   437.127  0.1524460E-02  0.1394658E-01  0.1501603E-01    10.502  0.8175157E-04  0.1718328E-02  0.3456480E-02
   437.131  0.1524149E-02  0.1394346E-01  0.1499386E-01    10.502  0.8195339E-04  0.1719589E-02  0.3446066E-02
   437.135  0.1523843E-02  0.1393692E-01  0.1497311E-01    10.502  0.8208834E-04  0.1716282E-02  0.3434494E-02
   437.139  0.1523576E-02  0.1392982E-01  0.1495749E-01    10.502  0.8219502E-04  0.1713597E-02  0.3422163E-02
   437.142  0.1523355E-02  0.1392636E-01  0.1495133E-01    10.503  0.8227498E-04  0.1713073E-02  0.3410004E-02
   437.146  0.1523187E-02  0.1392256E-01  0.1495192E-01    10.503  0.8232628E-04  0.1711138E-02  0.3399162E-02
   437.150  0.1523074E-02  0.1391637E-01  0.1495479E-01    10.503  0.8234794E-04  0.1708314E-02  0.3387603E-02
   437.154  0.1523019E-02  0.1390850E-01  0.1495946E-01    10.503  0.8233922E-04  0.1704234E-02  0.3375428E-02
   437.158  0.1523022E-02  0.1389835E-01  0.1496613E-01    10.503  0.8230112E-04  0.1698596E-02  0.3362455E-02
   437.162  0.1523083E-02  0.1388645E-01  0.1497387E-01    10.503  0.8223430E-04  0.1691913E-02  0.3349542E-02
   437.166  0.1523201E-02  0.1387305E-01  0.1498277E-01    10.503  0.8214184E-04  0.1683849E-02  0.3336239E-02
   437.170  0.1523372E-02  0.1385873E-01  0.1499353E-01    10.504  0.8202550E-04  0.1674123E-02  0.3323795E-02
   437.174  0.1523591E-02  0.1384510E-01  0.1500543E-01    10.504  0.8188964E-04  0.1661684E-02  0.3311785E-02
   437.178  0.1523854E-02  0.1383072E-01  0.1501753E-01    10.504  0.8173696E-04  0.1648749E-02  0.3300519E-02
   437.182  0.1524152E-02  0.1381580E-01  0.1502921E-01    10.504  0.8157116E-04  0.1634166E-02  0.3289656E-02
   437.185  0.1524472E-02  0.1380628E-01  0.1504277E-01    10.504  0.8138773E-04  0.1622433E-02  0.3274025E-02
   437.189  0.1524809E-02  0.1380212E-01  0.1506045E-01    10.504  0.8118179E-04  0.1612986E-02  0.3257900E-02
   437.193  0.1525156E-02  0.1379762E-01  0.1507619E-01    10.504  0.8095765E-04  0.1602645E-02  0.3243430E-02
   437.197  0.1525503E-02  0.1379267E-01  0.1508818E-01    10.505  0.8072058E-04  0.1591596E-02  0.3232856E-02
   437.201  0.1525825E-02  0.1378757E-01  0.1509446E-01    10.505  0.8048649E-04  0.1579782E-02  0.3223069E-02
   437.205  0.1526106E-02  0.1378231E-01  0.1509619E-01    10.505  0.8026447E-04  0.1568070E-02  0.3215098E-02
   437.209  0.1526341E-02  0.1378022E-01  0.1509458E-01    10.505  0.8005999E-04  0.1560203E-02  0.3207123E-02
   437.213  0.1526521E-02  0.1377830E-01  0.1508779E-01    10.505  0.7987863E-04  0.1552748E-02  0.3200774E-02
   437.217  0.1526631E-02  0.1377651E-01  0.1507569E-01    10.505  0.7973370E-04  0.1546171E-02  0.3196396E-02
   437.221  0.1526665E-02  0.1377563E-01  0.1506132E-01    10.505  0.7963105E-04  0.1538445E-02  0.3196459E-02
   437.225  0.1526629E-02  0.1377451E-01  0.1504135E-01    10.505  0.7958218E-04  0.1531962E-02  0.3196861E-02
   437.229  0.1526521E-02  0.1377367E-01  0.1501705E-01    10.506  0.7958918E-04  0.1526390E-02  0.3200273E-02
   437.232  0.1526371E-02  0.1377269E-01  0.1499187E-01    10.506  0.7962292E-04  0.1522740E-02  0.3203491E-02
   437.236  0.1526192E-02  0.1377116E-01  0.1496696E-01    10.506  0.7967232E-04  0.1520419E-02  0.3205325E-02
   437.240  0.1525996E-02  0.1377255E-01  0.1494634E-01    10.506  0.7974558E-04  0.1519173E-02  0.3207247E-02
   437.244  0.1525792E-02  0.1377592E-01  0.1493097E-01    10.506  0.7984502E-04  0.1518720E-02  0.3209392E-02
   437.248  0.1525583E-02  0.1377978E-01  0.1491776E-01    10.506  0.7996801E-04  0.1519773E-02  0.3210415E-02
   437.252  0.1525373E-02  0.1378414E-01  0.1490658E-01    10.506  0.8011211E-04  0.1522867E-02  0.3211577E-02
   437.256  0.1525167E-02  0.1378878E-01  0.1489798E-01    10.507  0.8027337E-04  0.1527143E-02  0.3212850E-02
   437.260  0.1524969E-02  0.1379465E-01  0.1489263E-01    10.507  0.8044741E-04  0.1532912E-02  0.3215860E-02
   437.264  0.1524784E-02  0.1380042E-01  0.1488888E-01    10.507  0.8062925E-04  0.1540492E-02  0.3218912E-02
   437.268  0.1524629E-02  0.1380382E-01  0.1488894E-01    10.507  0.8080469E-04  0.1547041E-02  0.3223103E-02
   437.272  0.1524510E-02  0.1380556E-01  0.1488979E-01    10.507  0.8096671E-04  0.1551435E-02  0.3226140E-02
   437.275  0.1524430E-02  0.1380624E-01  0.1489185E-01    10.507  0.8111067E-04  0.1555747E-02  0.3228788E-02
   437.279  0.1524390E-02  0.1380513E-01  0.1489519E-01    10.507  0.8123290E-04  0.1559195E-02  0.3233819E-02
   437.283  0.1524390E-02  0.1380468E-01  0.1490218E-01    10.508  0.8132976E-04  0.1563206E-02  0.3240252E-02
   437.287  0.1524431E-02  0.1380268E-01  0.1491117E-01    10.508  0.8139799E-04  0.1565538E-02  0.3248329E-02
   437.291  0.1524510E-02  0.1380105E-01  0.1492103E-01    10.508  0.8143595E-04  0.1568280E-02  0.3257543E-02
   437.295  0.1524626E-02  0.1380090E-01  0.1493194E-01    10.508  0.8144213E-04  0.1570794E-02  0.3267036E-02
   437.299  0.1524776E-02  0.1379941E-01  0.1494466E-01    10.508  0.8141624E-04  0.1572451E-02  0.3276267E-02
   437.303  0.1524957E-02  0.1379764E-01  0.1495730E-01    10.508  0.8136003E-04  0.1573944E-02  0.3285699E-02
   437.307  0.1525165E-02  0.1379769E-01  0.1497165E-01    10.508  0.8127410E-04  0.1575445E-02  0.3294237E-02
   437.311  0.1525396E-02  0.1379761E-01  0.1498530E-01    10.508  0.8116017E-04  0.1577057E-02  0.3302950E-02
   437.315  0.1525643E-02  0.1379801E-01  0.1499861E-01    10.509  0.8102106E-04  0.1578796E-02  0.3311751E-02
   437.319  0.1525902E-02  0.1379963E-01  0.1501065E-01    10.509  0.8085901E-04  0.1580607E-02  0.3320406E-02
   437.322  0.1526165E-02  0.1380049E-01  0.1502208E-01    10.509  0.8067755E-04  0.1582773E-02  0.3329546E-02
   437.326  0.1526429E-02  0.1380368E-01  0.1503522E-01    10.509  0.8048134E-04  0.1584726E-02  0.3340905E-02
   437.330  0.1526689E-02  0.1380624E-01  0.1504666E-01    10.509  0.8027541E-04  0.1585472E-02  0.3350503E-02
   437.334  0.1526948E-02  0.1381040E-01  0.1505665E-01    10.509  0.8007147E-04  0.1585388E-02  0.3359396E-02
   437.338  0.1527201E-02  0.1381194E-01  0.1506603E-01    10.509  0.7987402E-04  0.1586386E-02  0.3366214E-02
   437.342  0.1527442E-02  0.1381276E-01  0.1507316E-01    10.510  0.7968657E-04  0.1587136E-02  0.3370852E-02
   437.346  0.1527667E-02  0.1381366E-01  0.1507791E-01    10.510  0.7951228E-04  0.1587831E-02  0.3373028E-02
   437.350  0.1527871E-02  0.1381447E-01  0.1507991E-01    10.510  0.7935412E-04  0.1588100E-02  0.3372922E-02
   437.354  0.1528049E-02  0.1381584E-01  0.1508040E-01    10.510  0.7921438E-04  0.1587987E-02  0.3371028E-02
   437.358  0.1528194E-02  0.1381718E-01  0.1507735E-01    10.510  0.7909264E-04  0.1588162E-02  0.3366396E-02
   437.361  0.1528302E-02  0.1381889E-01  0.1507285E-01    10.510  0.7898981E-04  0.1588390E-02  0.3359660E-02
   437.365  0.1528371E-02  0.1382057E-01  0.1506686E-01    10.510  0.7890675E-04  0.1589061E-02  0.3351267E-02
   437.369  0.1528408E-02  0.1382183E-01  0.1505923E-01    10.510  0.7884060E-04  0.1588523E-02  0.3341521E-02
   437.373  0.1528428E-02  0.1382274E-01  0.1505303E-01    10.511  0.7878140E-04  0.1588270E-02  0.3332737E-02
   437.377  0.1528430E-02  0.1382390E-01  0.1504614E-01    10.511  0.7873165E-04  0.1588637E-02  0.3324791E-02
   437.381  0.1528414E-02  0.1382521E-01  0.1503984E-01    10.511  0.7869157E-04  0.1589108E-02  0.3316172E-02
   437.385  0.1528389E-02  0.1382628E-01  0.1503443E-01    10.511  0.7865733E-04  0.1590209E-02  0.3309096E-02
   437.389  0.1528361E-02  0.1382740E-01  0.1503073E-01    10.511  0.7862473E-04  0.1590844E-02  0.3304032E-02
   437.393  0.1528333E-02  0.1382840E-01  0.1502856E-01    10.511  0.7859461E-04  0.1590760E-02  0.3300202E-02
   437.397  0.1528306E-02  0.1382971E-01  0.1502730E-01    10.511  0.7856702E-04  0.1591309E-02  0.3296788E-02
   437.401  0.1528281E-02  0.1383039E-01  0.1502701E-01    10.512  0.7854118E-04  0.1592252E-02  0.3294014E-02
   437.404  0.1528259E-02  0.1383089E-01  0.1502783E-01    10.512  0.7851828E-04  0.1593269E-02  0.3291582E-02
   437.408  0.1528234E-02  0.1383158E-01  0.1502820E-01    10.512  0.7850149E-04  0.1593958E-02  0.3289867E-02
   437.412  0.1528204E-02  0.1383313E-01  0.1502958E-01    10.512  0.7849403E-04  0.1595292E-02  0.3287431E-02
   437.416  0.1528160E-02  0.1383358E-01  0.1503010E-01    10.512  0.7850138E-04  0.1595514E-02  0.3284641E-02
   437.420  0.1528093E-02  0.1383310E-01  0.1502924E-01    10.512  0.7852983E-04  0.1595638E-02  0.3279683E-02
   437.424  0.1528004E-02  0.1383348E-01  0.1502750E-01    10.512  0.7857970E-04  0.1596312E-02  0.3273807E-02
   437.428  0.1527895E-02  0.1383278E-01  0.1502473E-01    10.512  0.7864940E-04  0.1597457E-02  0.3267669E-02
   437.432  0.1527768E-02  0.1383349E-01  0.1502215E-01    10.513  0.7873855E-04  0.1598523E-02  0.3261187E-02
   437.436  0.1527625E-02  0.1383506E-01  0.1501918E-01    10.513  0.7884524E-04  0.1600816E-02  0.3253964E-02
   437.440  0.1527444E-02  0.1383699E-01  0.1501595E-01    10.513  0.7898566E-04  0.1604614E-02  0.3247130E-02
   437.444  0.1527218E-02  0.1384166E-01  0.1501290E-01    10.513  0.7916428E-04  0.1612064E-02  0.3241251E-02
   437.447  0.1526952E-02  0.1384770E-01  0.1500993E-01    10.513  0.7937824E-04  0.1622685E-02  0.3235796E-02
   437.451  0.1526651E-02  0.1385508E-01  0.1500664E-01    10.513  0.7962347E-04  0.1635515E-02  0.3231072E-02
   437.455  0.1526321E-02  0.1386315E-01  0.1500427E-01    10.513  0.7989387E-04  0.1649763E-02  0.3227358E-02
   437.459  0.1525969E-02  0.1387243E-01  0.1500226E-01    10.513  0.8018401E-04  0.1665695E-02  0.3224320E-02
   437.463  0.1525603E-02  0.1388260E-01  0.1500300E-01    10.514  0.8048696E-04  0.1682082E-02  0.3224349E-02
   437.467  0.1525230E-02  0.1389642E-01  0.1500893E-01    10.514  0.8079617E-04  0.1697254E-02  0.3229042E-02
   437.471  0.1524857E-02  0.1390819E-01  0.1501557E-01    10.514  0.8110578E-04  0.1711644E-02  0.3234980E-02
   437.475  0.1524489E-02  0.1391869E-01  0.1502280E-01    10.514  0.8141121E-04  0.1725632E-02  0.3241827E-02
   437.479  0.1524134E-02  0.1392717E-01  0.1503080E-01    10.514  0.8170550E-04  0.1737662E-02  0.3249609E-02
   437.483  0.1523801E-02  0.1393360E-01  0.1503973E-01    10.514  0.8198244E-04  0.1747365E-02  0.3259019E-02
   437.487  0.1523496E-02  0.1393683E-01  0.1504930E-01    10.514  0.8223535E-04  0.1755023E-02  0.3269440E-02
   437.490  0.1523226E-02  0.1393704E-01  0.1505909E-01    10.515  0.8245824E-04  0.1760063E-02  0.3280795E-02
   437.494  0.1522996E-02  0.1393340E-01  0.1506952E-01    10.515  0.8264634E-04  0.1762284E-02  0.3292445E-02
   437.498  0.1522812E-02  0.1392695E-01  0.1508039E-01    10.515  0.8279441E-04  0.1761758E-02  0.3305130E-02
   437.502  0.1522679E-02  0.1391836E-01  0.1509095E-01    10.515  0.8289968E-04  0.1758088E-02  0.3317401E-02
   437.506  0.1522602E-02  0.1390717E-01  0.1510168E-01    10.515  0.8296324E-04  0.1751332E-02  0.3328887E-02
   437.510  0.1522585E-02  0.1389270E-01  0.1511340E-01    10.515  0.8298262E-04  0.1741441E-02  0.3340098E-02
   437.514  0.1522626E-02  0.1387606E-01  0.1512494E-01    10.515  0.8295737E-04  0.1729044E-02  0.3351316E-02
   437.518  0.1522725E-02  0.1385736E-01  0.1513589E-01    10.515  0.8288817E-04  0.1714989E-02  0.3361844E-02
   437.522  0.1522882E-02  0.1384121E-01  0.1515070E-01    10.516  0.8277588E-04  0.1701355E-02  0.3373243E-02
   437.526  0.1523091E-02  0.1383203E-01  0.1517338E-01    10.516  0.8262274E-04  0.1695500E-02  0.3384312E-02
   437.529  0.1523348E-02  0.1382210E-01  0.1519550E-01    10.516  0.8243224E-04  0.1689070E-02  0.3394065E-02
   437.533  0.1523649E-02  0.1381137E-01  0.1521702E-01    10.516  0.8220799E-04  0.1682658E-02  0.3403448E-02
   437.537  0.1523986E-02  0.1380078E-01  0.1523767E-01    10.516  0.8195502E-04  0.1675472E-02  0.3412105E-02
   437.541  0.1524352E-02  0.1379221E-01  0.1525932E-01    10.516  0.8167855E-04  0.1667201E-02  0.3421202E-02
   437.545  0.1524741E-02  0.1378446E-01  0.1527939E-01    10.516  0.8138432E-04  0.1659661E-02  0.3429570E-02
   437.549  0.1525142E-02  0.1377668E-01  0.1529726E-01    10.516  0.8107877E-04  0.1651513E-02  0.3435385E-02
   437.553  0.1525548E-02  0.1376959E-01  0.1531287E-01    10.517  0.8076827E-04  0.1644254E-02  0.3439158E-02
   437.557  0.1525949E-02  0.1376394E-01  0.1532670E-01    10.517  0.8045917E-04  0.1638482E-02  0.3438642E-02
   437.561  0.1526337E-02  0.1375886E-01  0.1533670E-01    10.517  0.8015780E-04  0.1633421E-02  0.3436461E-02
   437.565  0.1526703E-02  0.1375476E-01  0.1534354E-01    10.517  0.7987000E-04  0.1629286E-02  0.3433001E-02
   437.568  0.1527038E-02  0.1375122E-01  0.1534570E-01    10.517  0.7960232E-04  0.1626231E-02  0.3428439E-02
   437.572  0.1527336E-02  0.1374834E-01  0.1534552E-01    10.517  0.7935986E-04  0.1623809E-02  0.3420882E-02
   437.576  0.1527591E-02  0.1374619E-01  0.1534252E-01    10.517  0.7914669E-04  0.1622234E-02  0.3412773E-02
   437.580  0.1527803E-02  0.1374506E-01  0.1533676E-01    10.517  0.7896451E-04  0.1622386E-02  0.3403998E-02
   437.584  0.1527962E-02  0.1374532E-01  0.1532801E-01    10.518  0.7882027E-04  0.1624201E-02  0.3394512E-02
   437.588  0.1528076E-02  0.1374695E-01  0.1531959E-01    10.518  0.7870852E-04  0.1626793E-02  0.3387746E-02
   437.592  0.1528147E-02  0.1374927E-01  0.1530921E-01    10.518  0.7862996E-04  0.1630260E-02  0.3380616E-02
   437.596  0.1528175E-02  0.1375238E-01  0.1529883E-01    10.518  0.7858313E-04  0.1634294E-02  0.3374723E-02
   437.600  0.1528160E-02  0.1375687E-01  0.1528733E-01    10.518  0.7856681E-04  0.1640003E-02  0.3368859E-02
   437.604  0.1528109E-02  0.1376110E-01  0.1527617E-01    10.518  0.7857711E-04  0.1646065E-02  0.3364027E-02
   437.607  0.1528047E-02  0.1376427E-01  0.1526643E-01    10.518  0.7859704E-04  0.1651506E-02  0.3359892E-02
   437.611  0.1527972E-02  0.1376819E-01  0.1525910E-01    10.519  0.7862013E-04  0.1656405E-02  0.3358641E-02
   437.615  0.1527870E-02  0.1377269E-01  0.1525196E-01    10.519  0.7863101E-04  0.1658951E-02  0.3358142E-02
   437.619  0.1527739E-02  0.1377896E-01  0.1524560E-01    10.519  0.7862761E-04  0.1661165E-02  0.3359898E-02
   437.623  0.1527584E-02  0.1378588E-01  0.1523893E-01    10.519  0.7861094E-04  0.1662780E-02  0.3362391E-02
   437.627  0.1527408E-02  0.1379195E-01  0.1523185E-01    10.519  0.7857998E-04  0.1664308E-02  0.3365615E-02
   437.631  0.1527213E-02  0.1379843E-01  0.1522537E-01    10.519  0.7853752E-04  0.1665271E-02  0.3369013E-02
   437.635  0.1527004E-02  0.1380403E-01  0.1521897E-01    10.519  0.7848561E-04  0.1666463E-02  0.3372406E-02
   437.639  0.1526785E-02  0.1380809E-01  0.1521315E-01    10.519  0.7842642E-04  0.1668282E-02  0.3376154E-02
   437.643  0.1526557E-02  0.1381112E-01  0.1520729E-01    10.519  0.7836389E-04  0.1669784E-02  0.3379989E-02
   437.647  0.1526328E-02  0.1381405E-01  0.1520140E-01    10.520  0.7829984E-04  0.1671836E-02  0.3383941E-02
   437.650  0.1526099E-02  0.1381667E-01  0.1519606E-01    10.520  0.7823321E-04  0.1673397E-02  0.3388113E-02
   437.654  0.1525851E-02  0.1381978E-01  0.1519269E-01    10.520  0.7814744E-04  0.1674941E-02  0.3393772E-02
   437.658  0.1525589E-02  0.1382223E-01  0.1518992E-01    10.520  0.7804291E-04  0.1676099E-02  0.3399499E-02
   437.662  0.1525318E-02  0.1382469E-01  0.1518644E-01    10.520  0.7792298E-04  0.1677574E-02  0.3406390E-02
   437.666  0.1525045E-02  0.1382788E-01  0.1518584E-01    10.520  0.7778978E-04  0.1678229E-02  0.3415247E-02
   437.670  0.1524773E-02  0.1383044E-01  0.1518615E-01    10.520  0.7764133E-04  0.1679258E-02  0.3423670E-02
   437.674  0.1524511E-02  0.1383266E-01  0.1518850E-01    10.520  0.7748174E-04  0.1680542E-02  0.3430361E-02
   437.678  0.1524263E-02  0.1383434E-01  0.1519283E-01    10.521  0.7731540E-04  0.1681969E-02  0.3434795E-02
   437.682  0.1524037E-02  0.1383244E-01  0.1519762E-01    10.521  0.7714640E-04  0.1684272E-02  0.3439294E-02
   437.686  0.1523839E-02  0.1383003E-01  0.1520248E-01    10.521  0.7697804E-04  0.1686791E-02  0.3443671E-02
   437.689  0.1523674E-02  0.1382608E-01  0.1520876E-01    10.521  0.7681422E-04  0.1688610E-02  0.3448175E-02
   437.693  0.1523547E-02  0.1381830E-01  0.1521481E-01    10.521  0.7665820E-04  0.1691328E-02  0.3453171E-02
   437.697  0.1523460E-02  0.1380692E-01  0.1522130E-01    10.521  0.7651388E-04  0.1695083E-02  0.3457100E-02
   437.701  0.1523412E-02  0.1379306E-01  0.1522700E-01    10.521  0.7637662E-04  0.1699772E-02  0.3460791E-02
   437.705  0.1523401E-02  0.1377667E-01  0.1523123E-01    10.521  0.7624151E-04  0.1704652E-02  0.3464274E-02
   437.709  0.1523427E-02  0.1376188E-01  0.1523898E-01    10.522  0.7611257E-04  0.1708697E-02  0.3463450E-02
   437.713  0.1523489E-02  0.1374655E-01  0.1524728E-01    10.522  0.7599284E-04  0.1712771E-02  0.3460339E-02
   437.717  0.1523588E-02  0.1373130E-01  0.1525609E-01    10.522  0.7588642E-04  0.1717801E-02  0.3455889E-02
   437.721  0.1523720E-02  0.1371890E-01  0.1526889E-01    10.522  0.7579570E-04  0.1722088E-02  0.3445934E-02
   437.724  0.1523881E-02  0.1370570E-01  0.1527994E-01    10.522  0.7572395E-04  0.1727966E-02  0.3435738E-02
   437.728  0.1524068E-02  0.1369120E-01  0.1529011E-01    10.522  0.7567378E-04  0.1734856E-02  0.3425165E-02
   437.732  0.1524268E-02  0.1367473E-01  0.1529742E-01    10.522  0.7565152E-04  0.1741043E-02  0.3414030E-02
   437.736  0.1524471E-02  0.1366487E-01  0.1530841E-01    10.522  0.7566066E-04  0.1748679E-02  0.3398397E-02
   437.740  0.1524673E-02  0.1365899E-01  0.1532013E-01    10.523  0.7570090E-04  0.1756337E-02  0.3380579E-02
   437.744  0.1524867E-02  0.1365441E-01  0.1533062E-01    10.523  0.7577071E-04  0.1764756E-02  0.3365932E-02
   437.748  0.1525049E-02  0.1365160E-01  0.1534024E-01    10.523  0.7586789E-04  0.1773866E-02  0.3354374E-02
   437.752  0.1525222E-02  0.1364779E-01  0.1534772E-01    10.523  0.7598374E-04  0.1783206E-02  0.3345409E-02
   437.756  0.1525384E-02  0.1364403E-01  0.1535281E-01    10.523  0.7611204E-04  0.1792914E-02  0.3338743E-02
   437.760  0.1525539E-02  0.1364046E-01  0.1535430E-01    10.523  0.7625569E-04  0.1802641E-02  0.3335674E-02
   437.763  0.1525697E-02  0.1363670E-01  0.1535892E-01    10.523  0.7642331E-04  0.1812668E-02  0.3331042E-02
   437.767  0.1525852E-02  0.1363241E-01  0.1536106E-01    10.523  0.7661079E-04  0.1822710E-02  0.3328786E-02
   437.771  0.1525999E-02  0.1362845E-01  0.1536232E-01    10.524  0.7681223E-04  0.1832269E-02  0.3327682E-02
   437.775  0.1526134E-02  0.1362528E-01  0.1536218E-01    10.524  0.7702195E-04  0.1841639E-02  0.3329383E-02
   437.779  0.1526253E-02  0.1362299E-01  0.1535959E-01    10.524  0.7723268E-04  0.1849990E-02  0.3331783E-02
   437.783  0.1526353E-02  0.1362072E-01  0.1535553E-01    10.524  0.7743884E-04  0.1857381E-02  0.3335186E-02
   437.787  0.1526428E-02  0.1361836E-01  0.1534866E-01    10.524  0.7763407E-04  0.1863506E-02  0.3339676E-02
   437.791  0.1526471E-02  0.1361625E-01  0.1533986E-01    10.524  0.7781729E-04  0.1867913E-02  0.3345258E-02
   437.795  0.1526479E-02  0.1361468E-01  0.1532868E-01    10.524  0.7798489E-04  0.1871405E-02  0.3352245E-02
   437.799  0.1526460E-02  0.1361303E-01  0.1531515E-01    10.524  0.7813344E-04  0.1873422E-02  0.3358969E-02
   437.802  0.1526430E-02  0.1361117E-01  0.1530138E-01    10.525  0.7828752E-04  0.1874480E-02  0.3366367E-02
   437.806  0.1526389E-02  0.1360923E-01  0.1528827E-01    10.525  0.7844739E-04  0.1873956E-02  0.3372814E-02
   437.810  0.1526342E-02  0.1360689E-01  0.1527564E-01    10.525  0.7860635E-04  0.1872458E-02  0.3379124E-02
   437.814  0.1526289E-02  0.1360523E-01  0.1526359E-01    10.525  0.7876066E-04  0.1869510E-02  0.3385499E-02
   437.818  0.1526236E-02  0.1360368E-01  0.1525192E-01    10.525  0.7891314E-04  0.1866442E-02  0.3392303E-02
   437.822  0.1526185E-02  0.1360126E-01  0.1524113E-01    10.525  0.7906204E-04  0.1863312E-02  0.3398460E-02
   437.826  0.1526109E-02  0.1359892E-01  0.1522774E-01    10.525  0.7922724E-04  0.1860589E-02  0.3405313E-02
   437.830  0.1525989E-02  0.1359884E-01  0.1521256E-01    10.525  0.7940251E-04  0.1861505E-02  0.3411329E-02
   437.834  0.1525804E-02  0.1360060E-01  0.1519442E-01    10.525  0.7954252E-04  0.1863564E-02  0.3413481E-02
   437.838  0.1525556E-02  0.1360176E-01  0.1517253E-01    10.526  0.7964130E-04  0.1865601E-02  0.3412433E-02
   437.841  0.1525251E-02  0.1360272E-01  0.1514772E-01    10.526  0.7969717E-04  0.1866224E-02  0.3408455E-02
   437.845  0.1524894E-02  0.1360422E-01  0.1511994E-01    10.526  0.7970872E-04  0.1866739E-02  0.3401789E-02
   437.849  0.1524494E-02  0.1360501E-01  0.1509133E-01    10.526  0.7967729E-04  0.1867274E-02  0.3392950E-02
   437.853  0.1524060E-02  0.1360562E-01  0.1506307E-01    10.526  0.7960354E-04  0.1867601E-02  0.3383488E-02
   437.857  0.1523603E-02  0.1361174E-01  0.1504415E-01    10.526  0.7949374E-04  0.1867839E-02  0.3377509E-02
   437.861  0.1523137E-02  0.1361977E-01  0.1502741E-01    10.526  0.7935787E-04  0.1867457E-02  0.3370005E-02
   437.865  0.1522671E-02  0.1362674E-01  0.1501165E-01    10.526  0.7919980E-04  0.1866812E-02  0.3362827E-02
   437.869  0.1522214E-02  0.1363159E-01  0.1499780E-01    10.527  0.7902072E-04  0.1865758E-02  0.3355552E-02
   437.873  0.1521772E-02  0.1363417E-01  0.1498524E-01    10.527  0.7882593E-04  0.1864999E-02  0.3347430E-02
   437.877  0.1521352E-02  0.1363633E-01  0.1497694E-01    10.527  0.7862216E-04  0.1867850E-02  0.3338154E-02
   437.880  0.1520961E-02  0.1364033E-01  0.1497333E-01    10.527  0.7841376E-04  0.1872352E-02  0.3328039E-02
   437.884  0.1520609E-02  0.1364168E-01  0.1496968E-01    10.527  0.7820552E-04  0.1877348E-02  0.3319583E-02
   437.888  0.1520303E-02  0.1364038E-01  0.1496775E-01    10.527  0.7800021E-04  0.1881773E-02  0.3311516E-02
   437.892  0.1520049E-02  0.1363551E-01  0.1496723E-01    10.527  0.7780187E-04  0.1885253E-02  0.3304502E-02
   437.896  0.1519855E-02  0.1362859E-01  0.1496828E-01    10.527  0.7761049E-04  0.1887920E-02  0.3299134E-02
   437.900  0.1519733E-02  0.1362578E-01  0.1497770E-01    10.528  0.7742459E-04  0.1885109E-02  0.3301946E-02
   437.904  0.1519686E-02  0.1362796E-01  0.1499634E-01    10.528  0.7724377E-04  0.1886632E-02  0.3304027E-02
   437.908  0.1519717E-02  0.1363258E-01  0.1502110E-01    10.528  0.7707182E-04  0.1891693E-02  0.3307143E-02
   437.912  0.1519824E-02  0.1363803E-01  0.1504838E-01    10.528  0.7691236E-04  0.1895758E-02  0.3312005E-02
   437.915  0.1520004E-02  0.1364236E-01  0.1507776E-01    10.528  0.7676873E-04  0.1900680E-02  0.3319049E-02
   437.919  0.1520254E-02  0.1364601E-01  0.1510916E-01    10.528  0.7664448E-04  0.1905148E-02  0.3328203E-02
   437.923  0.1520567E-02  0.1364931E-01  0.1514109E-01    10.528  0.7654374E-04  0.1909454E-02  0.3338957E-02
   437.927  0.1520938E-02  0.1365212E-01  0.1517288E-01    10.528  0.7646967E-04  0.1913688E-02  0.3351247E-02
   437.931  0.1521357E-02  0.1365569E-01  0.1520378E-01    10.529  0.7642384E-04  0.1917319E-02  0.3365191E-02
   437.935  0.1521818E-02  0.1365915E-01  0.1523384E-01    10.529  0.7640815E-04  0.1920384E-02  0.3379825E-02
   437.939  0.1522300E-02  0.1366236E-01  0.1526073E-01    10.529  0.7643287E-04  0.1923524E-02  0.3395264E-02
   437.943  0.1522785E-02  0.1366596E-01  0.1528624E-01    10.529  0.7650514E-04  0.1928205E-02  0.3410449E-02
   437.947  0.1523262E-02  0.1367013E-01  0.1530703E-01    10.529  0.7662257E-04  0.1934221E-02  0.3425355E-02
   437.951  0.1523717E-02  0.1367769E-01  0.1532434E-01    10.529  0.7678410E-04  0.1943154E-02  0.3439140E-02
   437.954  0.1524136E-02  0.1368598E-01  0.1533781E-01    10.529  0.7698713E-04  0.1953100E-02  0.3451948E-02
   437.958  0.1524523E-02  0.1369577E-01  0.1534853E-01    10.529  0.7721541E-04  0.1962196E-02  0.3462710E-02
   437.962  0.1524871E-02  0.1370773E-01  0.1535683E-01    10.529  0.7746065E-04  0.1973303E-02  0.3470602E-02
   437.966  0.1525167E-02  0.1372014E-01  0.1536027E-01    10.530  0.7771972E-04  0.1982865E-02  0.3476759E-02
   437.970  0.1525402E-02  0.1373270E-01  0.1535939E-01    10.530  0.7798891E-04  0.1991081E-02  0.3478993E-02
   437.974  0.1525571E-02  0.1374564E-01  0.1535362E-01    10.530  0.7826137E-04  0.1997942E-02  0.3477797E-02
   437.978  0.1525669E-02  0.1375775E-01  0.1534307E-01    10.530  0.7853033E-04  0.2003616E-02  0.3473517E-02
   437.982  0.1525683E-02  0.1377017E-01  0.1532946E-01    10.530  0.7877035E-04  0.2006817E-02  0.3466336E-02
   437.985  0.1525601E-02  0.1378327E-01  0.1530923E-01    10.530  0.7895659E-04  0.2005554E-02  0.3456832E-02
   437.989  0.1525424E-02  0.1379613E-01  0.1528452E-01    10.530  0.7908485E-04  0.2000652E-02  0.3445702E-02
   437.993  0.1525189E-02  0.1380774E-01  0.1525946E-01    10.530  0.7912768E-04  0.1991572E-02  0.3431378E-02
   437.997  0.1524924E-02  0.1381917E-01  0.1523647E-01    10.531  0.7910247E-04  0.1981142E-02  0.3416409E-02
   438.001  0.1524654E-02  0.1382955E-01  0.1521777E-01    10.531  0.7903918E-04  0.1968728E-02  0.3404145E-02
   438.005  0.1524384E-02  0.1383906E-01  0.1520312E-01    10.531  0.7893969E-04  0.1954002E-02  0.3395100E-02
   438.009  0.1524120E-02  0.1384628E-01  0.1519075E-01    10.531  0.7880532E-04  0.1939030E-02  0.3389233E-02
   438.013  0.1523868E-02  0.1385131E-01  0.1518265E-01    10.531  0.7863977E-04  0.1924459E-02  0.3384042E-02
   438.017  0.1523633E-02  0.1385786E-01  0.1518004E-01    10.531  0.7844604E-04  0.1915250E-02  0.3379070E-02
   438.021  0.1523417E-02  0.1386178E-01  0.1517985E-01    10.531  0.7822890E-04  0.1907790E-02  0.3374045E-02
   438.024  0.1523212E-02  0.1386552E-01  0.1518131E-01    10.531  0.7799421E-04  0.1899303E-02  0.3372106E-02
   438.028  0.1523007E-02  0.1386867E-01  0.1518229E-01    10.531  0.7773284E-04  0.1890463E-02  0.3372058E-02
   438.032  0.1522809E-02  0.1386954E-01  0.1518291E-01    10.532  0.7744964E-04  0.1884514E-02  0.3374184E-02
   438.036  0.1522623E-02  0.1386860E-01  0.1518411E-01    10.532  0.7715319E-04  0.1880588E-02  0.3379299E-02
   438.040  0.1522456E-02  0.1386603E-01  0.1518540E-01    10.532  0.7684733E-04  0.1878526E-02  0.3385252E-02
   438.044  0.1522316E-02  0.1386136E-01  0.1518810E-01    10.532  0.7653673E-04  0.1877024E-02  0.3393863E-02
   438.048  0.1522206E-02  0.1385520E-01  0.1519111E-01    10.532  0.7622813E-04  0.1876614E-02  0.3401573E-02
   438.052  0.1522130E-02  0.1384853E-01  0.1519358E-01    10.532  0.7592924E-04  0.1876520E-02  0.3411042E-02
   438.056  0.1522088E-02  0.1384174E-01  0.1519792E-01    10.532  0.7564575E-04  0.1882089E-02  0.3421104E-02
   438.059  0.1522064E-02  0.1383503E-01  0.1520307E-01    10.532  0.7536786E-04  0.1890441E-02  0.3432267E-02
   438.063  0.1522055E-02  0.1382773E-01  0.1520693E-01    10.533  0.7510037E-04  0.1899594E-02  0.3444703E-02
   438.067  0.1522064E-02  0.1382444E-01  0.1521462E-01    10.533  0.7484968E-04  0.1907536E-02  0.3463287E-02
   438.071  0.1522089E-02  0.1382019E-01  0.1522088E-01    10.533  0.7462319E-04  0.1915969E-02  0.3482335E-02
   438.075  0.1522133E-02  0.1381486E-01  0.1522604E-01    10.533  0.7442796E-04  0.1925168E-02  0.3500691E-02
   438.079  0.1522194E-02  0.1380832E-01  0.1522935E-01    10.533  0.7426871E-04  0.1935146E-02  0.3518501E-02
   438.083  0.1522275E-02  0.1380044E-01  0.1523198E-01    10.533  0.7415120E-04  0.1945519E-02  0.3535339E-02
   438.087  0.1522373E-02  0.1379149E-01  0.1523220E-01    10.533  0.7407786E-04  0.1955177E-02  0.3551601E-02
   438.091  0.1522488E-02  0.1378253E-01  0.1523149E-01    10.533  0.7405152E-04  0.1966784E-02  0.3565798E-02
   438.094  0.1522619E-02  0.1377299E-01  0.1522978E-01    10.533  0.7407251E-04  0.1978545E-02  0.3578470E-02
   438.098  0.1522763E-02  0.1376241E-01  0.1522708E-01    10.534  0.7414047E-04  0.1988790E-02  0.3589677E-02
   438.102  0.1522918E-02  0.1375291E-01  0.1522280E-01    10.534  0.7425302E-04  0.1999098E-02  0.3598090E-02
   438.106  0.1523092E-02  0.1374366E-01  0.1521957E-01    10.534  0.7440060E-04  0.2008585E-02  0.3604889E-02
   438.110  0.1523291E-02  0.1373683E-01  0.1521994E-01    10.534  0.7457337E-04  0.2016856E-02  0.3606872E-02
   438.114  0.1523508E-02  0.1373205E-01  0.1522042E-01    10.534  0.7476725E-04  0.2025875E-02  0.3604458E-02
   438.118  0.1523742E-02  0.1372548E-01  0.1522157E-01    10.534  0.7497654E-04  0.2035164E-02  0.3599247E-02
   438.122  0.1523996E-02  0.1372143E-01  0.1522425E-01    10.534  0.7518998E-04  0.2040963E-02  0.3593711E-02
   438.126  0.1524265E-02  0.1371677E-01  0.1522695E-01    10.534  0.7540064E-04  0.2045828E-02  0.3585603E-02
   438.129  0.1524543E-02  0.1371502E-01  0.1523067E-01    10.535  0.7560375E-04  0.2048909E-02  0.3579588E-02
   438.133  0.1524824E-02  0.1371624E-01  0.1523381E-01    10.535  0.7578977E-04  0.2049005E-02  0.3575536E-02
   438.137  0.1525098E-02  0.1371727E-01  0.1523699E-01    10.535  0.7593581E-04  0.2048394E-02  0.3568115E-02
   438.141  0.1525359E-02  0.1371785E-01  0.1523833E-01    10.535  0.7603716E-04  0.2048261E-02  0.3559985E-02
   438.145  0.1525598E-02  0.1371903E-01  0.1523594E-01    10.535  0.7609115E-04  0.2047464E-02  0.3549439E-02
   438.149  0.1525824E-02  0.1371933E-01  0.1523257E-01    10.535  0.7612002E-04  0.2046728E-02  0.3539979E-02
   438.153  0.1526040E-02  0.1371931E-01  0.1522776E-01    10.535  0.7613865E-04  0.2046335E-02  0.3532343E-02
   438.157  0.1526240E-02  0.1371898E-01  0.1522282E-01    10.535  0.7614527E-04  0.2046488E-02  0.3527090E-02
   438.161  0.1526418E-02  0.1371894E-01  0.1521703E-01    10.535  0.7613872E-04  0.2046780E-02  0.3523188E-02
   438.164  0.1526570E-02  0.1371728E-01  0.1521048E-01    10.536  0.7611762E-04  0.2047669E-02  0.3520482E-02
   438.168  0.1526691E-02  0.1371837E-01  0.1520322E-01    10.536  0.7608063E-04  0.2047648E-02  0.3519810E-02
   438.172  0.1526786E-02  0.1372060E-01  0.1519688E-01    10.536  0.7603373E-04  0.2047177E-02  0.3518909E-02
   438.176  0.1526863E-02  0.1372861E-01  0.1519549E-01    10.536  0.7598801E-04  0.2044182E-02  0.3518546E-02
   438.180  0.1526921E-02  0.1373485E-01  0.1519449E-01    10.536  0.7594270E-04  0.2039626E-02  0.3519618E-02
   438.184  0.1526958E-02  0.1374091E-01  0.1519281E-01    10.536  0.7589771E-04  0.2035731E-02  0.3521080E-02
   438.188  0.1526972E-02  0.1374682E-01  0.1519119E-01    10.536  0.7585343E-04  0.2032693E-02  0.3522415E-02
   438.192  0.1526971E-02  0.1375319E-01  0.1518995E-01    10.536  0.7580333E-04  0.2029843E-02  0.3523999E-02
   438.196  0.1526955E-02  0.1376151E-01  0.1519178E-01    10.536  0.7574692E-04  0.2026520E-02  0.3524739E-02
   438.199  0.1526914E-02  0.1377049E-01  0.1519357E-01    10.537  0.7566537E-04  0.2022552E-02  0.3524947E-02
   438.203  0.1526849E-02  0.1378190E-01  0.1519670E-01    10.537  0.7555880E-04  0.2016595E-02  0.3526499E-02
   438.207  0.1526779E-02  0.1379064E-01  0.1520028E-01    10.537  0.7544313E-04  0.2011051E-02  0.3528729E-02
   438.211  0.1526705E-02  0.1379986E-01  0.1520392E-01    10.537  0.7532150E-04  0.2004506E-02  0.3531916E-02
   438.215  0.1526628E-02  0.1380778E-01  0.1520732E-01    10.537  0.7519579E-04  0.1998557E-02  0.3534268E-02
   438.219  0.1526551E-02  0.1381480E-01  0.1521183E-01    10.537  0.7506902E-04  0.1992817E-02  0.3538302E-02
   438.223  0.1526475E-02  0.1382030E-01  0.1521698E-01    10.537  0.7494362E-04  0.1987277E-02  0.3543146E-02
   438.227  0.1526395E-02  0.1382771E-01  0.1522294E-01    10.537  0.7482868E-04  0.1979433E-02  0.3551006E-02
   438.231  0.1526312E-02  0.1383457E-01  0.1522814E-01    10.537  0.7472671E-04  0.1971966E-02  0.3558640E-02
   438.234  0.1526229E-02  0.1384209E-01  0.1523494E-01    10.538  0.7464128E-04  0.1964450E-02  0.3569071E-02
   438.238  0.1526143E-02  0.1384786E-01  0.1524115E-01    10.538  0.7457500E-04  0.1958060E-02  0.3579813E-02
   438.242  0.1526056E-02  0.1385279E-01  0.1524602E-01    10.538  0.7453005E-04  0.1952717E-02  0.3590602E-02
   438.246  0.1525969E-02  0.1385645E-01  0.1525010E-01    10.538  0.7450809E-04  0.1948554E-02  0.3601157E-02
   438.250  0.1525872E-02  0.1385919E-01  0.1525256E-01    10.538  0.7451560E-04  0.1945588E-02  0.3610037E-02
   438.254  0.1525767E-02  0.1386073E-01  0.1525368E-01    10.538  0.7455400E-04  0.1943915E-02  0.3617737E-02
   438.258  0.1525654E-02  0.1386060E-01  0.1525309E-01    10.538  0.7462221E-04  0.1943163E-02  0.3623736E-02
   438.262  0.1525537E-02  0.1385967E-01  0.1525107E-01    10.538  0.7471839E-04  0.1943804E-02  0.3628767E-02
   438.266  0.1525411E-02  0.1386018E-01  0.1524966E-01    10.539  0.7483375E-04  0.1941778E-02  0.3636443E-02
   438.269  0.1525261E-02  0.1386018E-01  0.1524594E-01    10.539  0.7494853E-04  0.1940107E-02  0.3644107E-02
   438.273  0.1525090E-02  0.1386058E-01  0.1523814E-01    10.539  0.7506002E-04  0.1939171E-02  0.3649455E-02
   438.277  0.1524902E-02  0.1386109E-01  0.1523289E-01    10.539  0.7516662E-04  0.1937848E-02  0.3660702E-02
   438.281  0.1524702E-02  0.1386254E-01  0.1522794E-01    10.539  0.7526589E-04  0.1938298E-02  0.3668771E-02
   438.285  0.1524494E-02  0.1386362E-01  0.1522282E-01    10.539  0.7535707E-04  0.1940199E-02  0.3675461E-02
   438.289  0.1524283E-02  0.1386320E-01  0.1521563E-01    10.539  0.7543845E-04  0.1943438E-02  0.3682685E-02
   438.293  0.1524075E-02  0.1386235E-01  0.1520927E-01    10.539  0.7550965E-04  0.1946652E-02  0.3686072E-02
   438.297  0.1523875E-02  0.1386021E-01  0.1520459E-01    10.539  0.7557004E-04  0.1950543E-02  0.3689603E-02
   438.300  0.1523693E-02  0.1385653E-01  0.1519964E-01    10.539  0.7562761E-04  0.1955148E-02  0.3691512E-02
   438.304  0.1523540E-02  0.1385159E-01  0.1519624E-01    10.540  0.7569167E-04  0.1960582E-02  0.3693227E-02
   438.308  0.1523421E-02  0.1384582E-01  0.1519471E-01    10.540  0.7576178E-04  0.1966566E-02  0.3695562E-02
   438.312  0.1523336E-02  0.1384033E-01  0.1519643E-01    10.540  0.7583768E-04  0.1972092E-02  0.3699832E-02
   438.316  0.1523288E-02  0.1383401E-01  0.1519918E-01    10.540  0.7591877E-04  0.1977668E-02  0.3703644E-02
   438.320  0.1523281E-02  0.1382720E-01  0.1520340E-01    10.540  0.7600359E-04  0.1983749E-02  0.3706769E-02
   438.324  0.1523312E-02  0.1381857E-01  0.1520823E-01    10.540  0.7608964E-04  0.1988713E-02  0.3709074E-02
   438.328  0.1523372E-02  0.1381070E-01  0.1521345E-01    10.540  0.7618727E-04  0.1994900E-02  0.3711207E-02
   438.332  0.1523452E-02  0.1380452E-01  0.1522027E-01    10.540  0.7629960E-04  0.2001520E-02  0.3712323E-02
   438.335  0.1523550E-02  0.1380387E-01  0.1523152E-01    10.541  0.7642417E-04  0.2005396E-02  0.3704581E-02
   438.339  0.1523665E-02  0.1380455E-01  0.1524392E-01    10.541  0.7655745E-04  0.2009781E-02  0.3693893E-02
   438.343  0.1523794E-02  0.1380422E-01  0.1525360E-01    10.541  0.7669702E-04  0.2010817E-02  0.3684204E-02
   438.347  0.1523930E-02  0.1380627E-01  0.1526244E-01    10.541  0.7684138E-04  0.2014383E-02  0.3673364E-02
   438.351  0.1524062E-02  0.1381012E-01  0.1526956E-01    10.541  0.7699210E-04  0.2019228E-02  0.3659833E-02
   438.355  0.1524189E-02  0.1381381E-01  0.1527467E-01    10.541  0.7714578E-04  0.2023125E-02  0.3644301E-02
   438.359  0.1524307E-02  0.1381794E-01  0.1527732E-01    10.541  0.7729884E-04  0.2026281E-02  0.3627378E-02
   438.363  0.1524412E-02  0.1382170E-01  0.1527824E-01    10.541  0.7744771E-04  0.2028707E-02  0.3610592E-02
   438.367  0.1524514E-02  0.1382534E-01  0.1527753E-01    10.541  0.7760867E-04  0.2030642E-02  0.3594756E-02
   438.370  0.1524614E-02  0.1382853E-01  0.1527534E-01    10.541  0.7778434E-04  0.2032038E-02  0.3580296E-02
   438.374  0.1524710E-02  0.1383113E-01  0.1527257E-01    10.542  0.7796995E-04  0.2032939E-02  0.3567486E-02
   438.378  0.1524795E-02  0.1383370E-01  0.1526849E-01    10.542  0.7816207E-04  0.2033470E-02  0.3556773E-02
   438.382  0.1524845E-02  0.1383612E-01  0.1526204E-01    10.542  0.7837581E-04  0.2035134E-02  0.3549259E-02
   438.386  0.1524851E-02  0.1383866E-01  0.1525199E-01    10.542  0.7861249E-04  0.2037431E-02  0.3545319E-02
   438.390  0.1524811E-02  0.1384583E-01  0.1524207E-01    10.542  0.7886568E-04  0.2043898E-02  0.3546013E-02
   438.394  0.1524726E-02  0.1385234E-01  0.1523039E-01    10.542  0.7912850E-04  0.2049707E-02  0.3548351E-02
   438.398  0.1524598E-02  0.1385902E-01  0.1521694E-01    10.542  0.7939434E-04  0.2057081E-02  0.3551722E-02
   438.402  0.1524429E-02  0.1386647E-01  0.1520243E-01    10.542  0.7965617E-04  0.2065078E-02  0.3557153E-02
   438.405  0.1524226E-02  0.1387416E-01  0.1518611E-01    10.542  0.7990472E-04  0.2074243E-02  0.3561080E-02
   438.409  0.1523991E-02  0.1388449E-01  0.1517282E-01    10.543  0.8013482E-04  0.2085785E-02  0.3560242E-02
   438.413  0.1523730E-02  0.1389762E-01  0.1516342E-01    10.543  0.8035034E-04  0.2099577E-02  0.3554657E-02
   438.417  0.1523475E-02  0.1390979E-01  0.1515632E-01    10.543  0.8055871E-04  0.2112370E-02  0.3548891E-02
   438.421  0.1523234E-02  0.1392422E-01  0.1515552E-01    10.543  0.8075139E-04  0.2126180E-02  0.3540775E-02
   438.425  0.1523016E-02  0.1393773E-01  0.1515878E-01    10.543  0.8092441E-04  0.2138609E-02  0.3530812E-02
   438.429  0.1522822E-02  0.1395101E-01  0.1516445E-01    10.543  0.8107261E-04  0.2150982E-02  0.3519985E-02
   438.433  0.1522652E-02  0.1396271E-01  0.1517252E-01    10.543  0.8118255E-04  0.2161603E-02  0.3508601E-02
   438.436  0.1522507E-02  0.1397227E-01  0.1518154E-01    10.543  0.8124902E-04  0.2170190E-02  0.3495905E-02
   438.440  0.1522391E-02  0.1397954E-01  0.1519115E-01    10.543  0.8127152E-04  0.2175966E-02  0.3482565E-02
   438.444  0.1522306E-02  0.1398424E-01  0.1520009E-01    10.544  0.8124963E-04  0.2179346E-02  0.3468067E-02
   438.448  0.1522254E-02  0.1398740E-01  0.1520926E-01    10.544  0.8118262E-04  0.2179814E-02  0.3453326E-02
   438.452  0.1522236E-02  0.1398805E-01  0.1521979E-01    10.544  0.8107311E-04  0.2177609E-02  0.3439193E-02
   438.456  0.1522252E-02  0.1398602E-01  0.1522922E-01    10.544  0.8092227E-04  0.2173001E-02  0.3424763E-02
   438.460  0.1522302E-02  0.1398141E-01  0.1523860E-01    10.544  0.8073369E-04  0.2166448E-02  0.3410414E-02
   438.464  0.1522383E-02  0.1397598E-01  0.1524817E-01    10.544  0.8051112E-04  0.2159034E-02  0.3393711E-02
   438.467  0.1522496E-02  0.1396908E-01  0.1525733E-01    10.544  0.8025786E-04  0.2150929E-02  0.3377425E-02
   438.471  0.1522637E-02  0.1396112E-01  0.1526596E-01    10.544  0.7997922E-04  0.2141477E-02  0.3361589E-02
   438.475  0.1522803E-02  0.1395232E-01  0.1527336E-01    10.544  0.7968087E-04  0.2131124E-02  0.3346291E-02
   438.479  0.1522990E-02  0.1394181E-01  0.1528052E-01    10.545  0.7936835E-04  0.2120252E-02  0.3332170E-02
   438.483  0.1523203E-02  0.1392996E-01  0.1528637E-01    10.545  0.7904009E-04  0.2109069E-02  0.3317321E-02
   438.487  0.1523433E-02  0.1391711E-01  0.1529088E-01    10.545  0.7870492E-04  0.2097766E-02  0.3303417E-02
   438.491  0.1523648E-02  0.1390496E-01  0.1529328E-01    10.545  0.7839726E-04  0.2089094E-02  0.3290937E-02
   438.495  0.1523843E-02  0.1389377E-01  0.1529194E-01    10.545  0.7812514E-04  0.2083014E-02  0.3281114E-02
   438.499  0.1524006E-02  0.1388614E-01  0.1529126E-01    10.545  0.7787579E-04  0.2080374E-02  0.3267603E-02
   438.502  0.1524099E-02  0.1388176E-01  0.1528732E-01    10.545  0.7761978E-04  0.2078741E-02  0.3255450E-02
   438.506  0.1524114E-02  0.1387937E-01  0.1527956E-01    10.545  0.7735860E-04  0.2077446E-02  0.3245603E-02
   438.510  0.1524053E-02  0.1387855E-01  0.1526777E-01    10.545  0.7709936E-04  0.2076744E-02  0.3237796E-02
   438.514  0.1523919E-02  0.1387954E-01  0.1525301E-01    10.545  0.7684734E-04  0.2077116E-02  0.3232441E-02
   438.518  0.1523724E-02  0.1388182E-01  0.1523713E-01    10.546  0.7660360E-04  0.2079364E-02  0.3229158E-02
   438.522  0.1523474E-02  0.1388871E-01  0.1522432E-01    10.546  0.7637492E-04  0.2077956E-02  0.3233451E-02
   438.526  0.1523175E-02  0.1389776E-01  0.1521264E-01    10.546  0.7616702E-04  0.2077133E-02  0.3240538E-02
   438.530  0.1522833E-02  0.1390703E-01  0.1520105E-01    10.546  0.7598811E-04  0.2078511E-02  0.3248896E-02
   438.533  0.1522453E-02  0.1391765E-01  0.1518972E-01    10.546  0.7584320E-04  0.2083553E-02  0.3257119E-02
   438.537  0.1522059E-02  0.1392925E-01  0.1518407E-01    10.546  0.7572157E-04  0.2087787E-02  0.3267404E-02
   438.541  0.1521671E-02  0.1394288E-01  0.1518311E-01    10.546  0.7561289E-04  0.2096405E-02  0.3274279E-02
   438.545  0.1521302E-02  0.1395456E-01  0.1518749E-01    10.546  0.7551732E-04  0.2107358E-02  0.3273119E-02
   438.549  0.1520974E-02  0.1396120E-01  0.1519405E-01    10.546  0.7542746E-04  0.2117969E-02  0.3268128E-02
   438.553  0.1520695E-02  0.1396552E-01  0.1520085E-01    10.547  0.7534504E-04  0.2127398E-02  0.3261294E-02
   438.557  0.1520463E-02  0.1396561E-01  0.1520809E-01    10.547  0.7527269E-04  0.2136345E-02  0.3252175E-02
   438.561  0.1520284E-02  0.1396384E-01  0.1521746E-01    10.547  0.7521289E-04  0.2143914E-02  0.3242742E-02
   438.565  0.1520161E-02  0.1395907E-01  0.1522817E-01    10.547  0.7516628E-04  0.2150313E-02  0.3233238E-02
   438.568  0.1520098E-02  0.1395097E-01  0.1523838E-01    10.547  0.7513409E-04  0.2156200E-02  0.3222447E-02
   438.572  0.1520096E-02  0.1394186E-01  0.1524984E-01    10.547  0.7511710E-04  0.2163130E-02  0.3207315E-02
   438.576  0.1520156E-02  0.1393067E-01  0.1526239E-01    10.547  0.7511606E-04  0.2170261E-02  0.3190447E-02
   438.580  0.1520285E-02  0.1391740E-01  0.1527527E-01    10.547  0.7512574E-04  0.2177533E-02  0.3172987E-02
   438.584  0.1520480E-02  0.1390221E-01  0.1528888E-01    10.547  0.7514615E-04  0.2183807E-02  0.3155298E-02
   438.588  0.1520735E-02  0.1388700E-01  0.1530349E-01    10.547  0.7517720E-04  0.2187988E-02  0.3138691E-02
   438.592  0.1521045E-02  0.1387365E-01  0.1532056E-01    10.548  0.7521939E-04  0.2187702E-02  0.3126645E-02
   438.596  0.1521402E-02  0.1385907E-01  0.1533598E-01    10.548  0.7527279E-04  0.2186120E-02  0.3115083E-02
   438.599  0.1521800E-02  0.1384633E-01  0.1535007E-01    10.548  0.7534373E-04  0.2187854E-02  0.3105260E-02
   438.603  0.1522222E-02  0.1383033E-01  0.1536132E-01    10.548  0.7542026E-04  0.2184411E-02  0.3097699E-02
   438.607  0.1522658E-02  0.1381420E-01  0.1536932E-01    10.548  0.7549909E-04  0.2178390E-02  0.3091350E-02
   438.611  0.1523095E-02  0.1379895E-01  0.1537437E-01    10.548  0.7557807E-04  0.2172161E-02  0.3087419E-02
   438.615  0.1523524E-02  0.1378396E-01  0.1537600E-01    10.548  0.7565386E-04  0.2164920E-02  0.3085336E-02
   438.619  0.1523932E-02  0.1376993E-01  0.1537448E-01    10.548  0.7572420E-04  0.2156282E-02  0.3086171E-02
   438.623  0.1524310E-02  0.1375824E-01  0.1537130E-01    10.548  0.7578542E-04  0.2145697E-02  0.3089954E-02
   438.627  0.1524644E-02  0.1374828E-01  0.1536472E-01    10.549  0.7582745E-04  0.2135849E-02  0.3094977E-02
   438.630  0.1524907E-02  0.1374396E-01  0.1535653E-01    10.549  0.7582289E-04  0.2128355E-02  0.3097336E-02
   438.634  0.1525093E-02  0.1374108E-01  0.1534189E-01    10.549  0.7576997E-04  0.2120318E-02  0.3099743E-02
   438.638  0.1525192E-02  0.1373813E-01  0.1532203E-01    10.549  0.7567212E-04  0.2111855E-02  0.3102116E-02
   438.642  0.1525199E-02  0.1373597E-01  0.1529682E-01    10.549  0.7553067E-04  0.2104128E-02  0.3103525E-02
   438.646  0.1525135E-02  0.1373763E-01  0.1527187E-01    10.549  0.7532917E-04  0.2093298E-02  0.3103833E-02
   438.650  0.1525022E-02  0.1374117E-01  0.1524895E-01    10.549  0.7510352E-04  0.2081958E-02  0.3099038E-02
   438.654  0.1524866E-02  0.1374580E-01  0.1522639E-01    10.549  0.7486755E-04  0.2071926E-02  0.3090091E-02
   438.658  0.1524678E-02  0.1375829E-01  0.1521454E-01    10.549  0.7462082E-04  0.2054847E-02  0.3089498E-02
   438.661  0.1524464E-02  0.1377049E-01  0.1520483E-01    10.549  0.7436715E-04  0.2039399E-02  0.3087562E-02
   438.665  0.1524235E-02  0.1378306E-01  0.1519717E-01    10.550  0.7412568E-04  0.2026636E-02  0.3085957E-02
   438.669  0.1524002E-02  0.1379622E-01  0.1519322E-01    10.550  0.7390832E-04  0.2016193E-02  0.3086344E-02
   438.673  0.1523768E-02  0.1381006E-01  0.1519254E-01    10.550  0.7371805E-04  0.2011639E-02  0.3086541E-02
   438.677  0.1523535E-02  0.1382266E-01  0.1519367E-01    10.550  0.7355371E-04  0.2010322E-02  0.3087894E-02
   438.681  0.1523301E-02  0.1383513E-01  0.1519577E-01    10.550  0.7340826E-04  0.2010761E-02  0.3089170E-02
   438.685  0.1523072E-02  0.1384717E-01  0.1519881E-01    10.550  0.7328408E-04  0.2015950E-02  0.3089420E-02
   438.689  0.1522851E-02  0.1385739E-01  0.1520108E-01    10.550  0.7318335E-04  0.2023217E-02  0.3089781E-02
   438.693  0.1522643E-02  0.1386915E-01  0.1520696E-01    10.550  0.7310800E-04  0.2026608E-02  0.3094876E-02
   438.696  0.1522455E-02  0.1387890E-01  0.1521372E-01    10.550  0.7305527E-04  0.2029934E-02  0.3102020E-02
   438.700  0.1522279E-02  0.1388648E-01  0.1521892E-01    10.550  0.7301138E-04  0.2032765E-02  0.3110676E-02
   438.704  0.1522117E-02  0.1389354E-01  0.1522357E-01    10.551  0.7297537E-04  0.2036427E-02  0.3120208E-02
   438.708  0.1521974E-02  0.1389919E-01  0.1522702E-01    10.551  0.7294813E-04  0.2039839E-02  0.3130005E-02
   438.712  0.1521852E-02  0.1390327E-01  0.1523109E-01    10.551  0.7292939E-04  0.2043099E-02  0.3141993E-02
   438.716  0.1521755E-02  0.1390592E-01  0.1523426E-01    10.551  0.7292123E-04  0.2046532E-02  0.3155026E-02
   438.720  0.1521685E-02  0.1390659E-01  0.1523623E-01    10.551  0.7292336E-04  0.2049730E-02  0.3168168E-02
   438.724  0.1521644E-02  0.1390634E-01  0.1523848E-01    10.551  0.7292632E-04  0.2051734E-02  0.3181341E-02
   438.727  0.1521604E-02  0.1390404E-01  0.1523684E-01    10.551  0.7289966E-04  0.2052874E-02  0.3197932E-02
   438.731  0.1521560E-02  0.1390336E-01  0.1523414E-01    10.551  0.7283997E-04  0.2057583E-02  0.3216880E-02
   438.735  0.1521511E-02  0.1390469E-01  0.1523288E-01    10.551  0.7275284E-04  0.2061359E-02  0.3235013E-02
   438.739  0.1521435E-02  0.1390749E-01  0.1522845E-01    10.551  0.7264050E-04  0.2063368E-02  0.3252004E-02
   438.743  0.1521331E-02  0.1391358E-01  0.1522446E-01    10.552  0.7250988E-04  0.2064952E-02  0.3271310E-02
   438.747  0.1521206E-02  0.1392622E-01  0.1522333E-01    10.552  0.7237114E-04  0.2067133E-02  0.3286355E-02
   438.751  0.1521066E-02  0.1393980E-01  0.1522297E-01    10.552  0.7223182E-04  0.2069530E-02  0.3298504E-02
   438.755  0.1520915E-02  0.1395195E-01  0.1522089E-01    10.552  0.7209942E-04  0.2072704E-02  0.3310137E-02
   438.758  0.1520760E-02  0.1396210E-01  0.1521731E-01    10.552  0.7197942E-04  0.2076062E-02  0.3320118E-02
   438.762  0.1520606E-02  0.1396993E-01  0.1521103E-01    10.552  0.7187646E-04  0.2079666E-02  0.3327955E-02
   438.766  0.1520460E-02  0.1397442E-01  0.1520380E-01    10.552  0.7179407E-04  0.2083812E-02  0.3334743E-02
   438.770  0.1520334E-02  0.1397693E-01  0.1519701E-01    10.552  0.7174456E-04  0.2089213E-02  0.3339819E-02
   438.774  0.1520235E-02  0.1397630E-01  0.1518896E-01    10.552  0.7172895E-04  0.2095427E-02  0.3342816E-02
   438.778  0.1520165E-02  0.1397197E-01  0.1518018E-01    10.553  0.7174520E-04  0.2101147E-02  0.3343624E-02
   438.782  0.1520129E-02  0.1396417E-01  0.1517011E-01    10.553  0.7178969E-04  0.2105704E-02  0.3341989E-02
   438.786  0.1520129E-02  0.1395314E-01  0.1515888E-01    10.553  0.7185824E-04  0.2109678E-02  0.3337866E-02
   438.789  0.1520166E-02  0.1393862E-01  0.1514706E-01    10.553  0.7194669E-04  0.2113200E-02  0.3331680E-02
   438.793  0.1520243E-02  0.1392428E-01  0.1513715E-01    10.553  0.7205566E-04  0.2115938E-02  0.3320371E-02
   438.797  0.1520375E-02  0.1390913E-01  0.1512895E-01    10.553  0.7220941E-04  0.2119017E-02  0.3307574E-02
   438.801  0.1520562E-02  0.1389457E-01  0.1512440E-01    10.553  0.7240835E-04  0.2121078E-02  0.3297838E-02
   438.805  0.1520804E-02  0.1389008E-01  0.1513229E-01    10.553  0.7264501E-04  0.2120411E-02  0.3277791E-02
   438.809  0.1521102E-02  0.1389227E-01  0.1514902E-01    10.553  0.7291017E-04  0.2119877E-02  0.3254989E-02
   438.813  0.1521448E-02  0.1389407E-01  0.1516738E-01    10.553  0.7319837E-04  0.2120025E-02  0.3233715E-02
   438.817  0.1521844E-02  0.1389509E-01  0.1518688E-01    10.554  0.7349827E-04  0.2119572E-02  0.3213694E-02
   438.820  0.1522283E-02  0.1389540E-01  0.1520706E-01    10.554  0.7380198E-04  0.2118183E-02  0.3195564E-02
   438.824  0.1522751E-02  0.1389627E-01  0.1522953E-01    10.554  0.7410418E-04  0.2115855E-02  0.3178320E-02
   438.828  0.1523238E-02  0.1389702E-01  0.1524796E-01    10.554  0.7439761E-04  0.2112742E-02  0.3163068E-02
   438.832  0.1523731E-02  0.1389819E-01  0.1526426E-01    10.554  0.7467559E-04  0.2108792E-02  0.3149978E-02
   438.836  0.1524215E-02  0.1389906E-01  0.1527801E-01    10.554  0.7493045E-04  0.2104153E-02  0.3138466E-02
   438.840  0.1524680E-02  0.1390557E-01  0.1529230E-01    10.554  0.7515816E-04  0.2099302E-02  0.3127224E-02
   438.844  0.1525117E-02  0.1391158E-01  0.1530586E-01    10.554  0.7535425E-04  0.2092726E-02  0.3117650E-02
   438.848  0.1525532E-02  0.1391715E-01  0.1531475E-01    10.554  0.7553295E-04  0.2087478E-02  0.3110369E-02
   438.851  0.1525921E-02  0.1392186E-01  0.1531997E-01    10.554  0.7569297E-04  0.2083295E-02  0.3104815E-02
   438.855  0.1526271E-02  0.1392634E-01  0.1532119E-01    10.555  0.7582709E-04  0.2080083E-02  0.3100674E-02
   438.859  0.1526575E-02  0.1393072E-01  0.1531861E-01    10.555  0.7592989E-04  0.2078038E-02  0.3099574E-02
   438.863  0.1526824E-02  0.1393484E-01  0.1531186E-01    10.555  0.7599602E-04  0.2076856E-02  0.3099961E-02
   438.867  0.1527011E-02  0.1393880E-01  0.1530176E-01    10.555  0.7602259E-04  0.2076387E-02  0.3103545E-02
   438.871  0.1527134E-02  0.1394261E-01  0.1528775E-01    10.555  0.7600917E-04  0.2076641E-02  0.3108880E-02
   438.875  0.1527222E-02  0.1394628E-01  0.1527360E-01    10.555  0.7598351E-04  0.2077090E-02  0.3115020E-02
   438.879  0.1527280E-02  0.1395013E-01  0.1526000E-01    10.555  0.7595343E-04  0.2077664E-02  0.3120997E-02
   438.882  0.1527308E-02  0.1395451E-01  0.1524730E-01    10.555  0.7591939E-04  0.2078388E-02  0.3127163E-02
   438.886  0.1527319E-02  0.1395909E-01  0.1523630E-01    10.555  0.7589574E-04  0.2079690E-02  0.3132355E-02
   438.890  0.1527312E-02  0.1396483E-01  0.1522667E-01    10.555  0.7589417E-04  0.2081507E-02  0.3137499E-02
   438.894  0.1527290E-02  0.1396999E-01  0.1521830E-01    10.555  0.7590678E-04  0.2083542E-02  0.3142497E-02
   438.898  0.1527260E-02  0.1397352E-01  0.1521132E-01    10.556  0.7593051E-04  0.2083915E-02  0.3148084E-02
   438.902  0.1527220E-02  0.1397867E-01  0.1520414E-01    10.556  0.7596507E-04  0.2087770E-02  0.3153728E-02
   438.906  0.1527171E-02  0.1398311E-01  0.1519842E-01    10.556  0.7600874E-04  0.2090536E-02  0.3158749E-02
   438.910  0.1527115E-02  0.1398714E-01  0.1519285E-01    10.556  0.7606046E-04  0.2092534E-02  0.3163686E-02
   438.913  0.1527053E-02  0.1399084E-01  0.1518737E-01    10.556  0.7611943E-04  0.2094506E-02  0.3168228E-02
   438.917  0.1526987E-02  0.1399616E-01  0.1518167E-01    10.556  0.7618339E-04  0.2100159E-02  0.3172185E-02
   438.921  0.1526918E-02  0.1399992E-01  0.1517660E-01    10.556  0.7625076E-04  0.2102223E-02  0.3176505E-02
   438.925  0.1526847E-02  0.1400139E-01  0.1517324E-01    10.556  0.7632034E-04  0.2102061E-02  0.3179901E-02
   438.929  0.1526770E-02  0.1400485E-01  0.1517156E-01    10.556  0.7637863E-04  0.2103974E-02  0.3179190E-02
   438.933  0.1526678E-02  0.1400830E-01  0.1516854E-01    10.556  0.7640960E-04  0.2105838E-02  0.3177180E-02
   438.937  0.1526574E-02  0.1401148E-01  0.1516530E-01    10.557  0.7641239E-04  0.2106756E-02  0.3174346E-02
   438.941  0.1526451E-02  0.1401452E-01  0.1515969E-01    10.557  0.7637706E-04  0.2107055E-02  0.3168380E-02
   438.944  0.1526306E-02  0.1401684E-01  0.1515218E-01    10.557  0.7630321E-04  0.2107115E-02  0.3160511E-02
   438.948  0.1526139E-02  0.1401885E-01  0.1514239E-01    10.557  0.7619705E-04  0.2107072E-02  0.3150681E-02
   438.952  0.1525952E-02  0.1402135E-01  0.1512995E-01    10.557  0.7606074E-04  0.2107260E-02  0.3140344E-02
   438.956  0.1525749E-02  0.1402200E-01  0.1511757E-01    10.557  0.7589697E-04  0.2108311E-02  0.3128204E-02
   438.960  0.1525537E-02  0.1402194E-01  0.1510483E-01    10.557  0.7570850E-04  0.2109091E-02  0.3115283E-02
   438.964  0.1525318E-02  0.1402166E-01  0.1509145E-01    10.557  0.7549978E-04  0.2110470E-02  0.3102761E-02
   438.968  0.1525097E-02  0.1402054E-01  0.1507714E-01    10.557  0.7527520E-04  0.2111506E-02  0.3089274E-02
   438.971  0.1524880E-02  0.1401776E-01  0.1506486E-01    10.557  0.7503854E-04  0.2113052E-02  0.3078359E-02
   438.975  0.1524671E-02  0.1401421E-01  0.1505308E-01    10.558  0.7479481E-04  0.2114961E-02  0.3068028E-02
   438.979  0.1524474E-02  0.1400942E-01  0.1504185E-01    10.558  0.7454950E-04  0.2117388E-02  0.3058331E-02
   438.983  0.1524293E-02  0.1400342E-01  0.1503044E-01    10.558  0.7430758E-04  0.2120038E-02  0.3048754E-02
   438.987  0.1524127E-02  0.1399669E-01  0.1502173E-01    10.558  0.7407977E-04  0.2122901E-02  0.3040443E-02
   438.991  0.1523978E-02  0.1398878E-01  0.1501253E-01    10.558  0.7387232E-04  0.2125497E-02  0.3036809E-02
   438.995  0.1523849E-02  0.1398147E-01  0.1500448E-01    10.558  0.7368932E-04  0.2128532E-02  0.3035650E-02
   438.999  0.1523743E-02  0.1397540E-01  0.1500103E-01    10.558  0.7353369E-04  0.2126981E-02  0.3040298E-02
   439.002  0.1523662E-02  0.1396998E-01  0.1499944E-01    10.558  0.7340871E-04  0.2124342E-02  0.3047866E-02
   439.006  0.1523607E-02  0.1396474E-01  0.1500019E-01    10.558  0.7331672E-04  0.2122054E-02  0.3057586E-02
   439.010  0.1523581E-02  0.1396167E-01  0.1500465E-01    10.558  0.7325944E-04  0.2118938E-02  0.3064664E-02
   439.014  0.1523582E-02  0.1396219E-01  0.1501295E-01    10.559  0.7323799E-04  0.2119519E-02  0.3068799E-02
   439.018  0.1523611E-02  0.1396236E-01  0.1502238E-01    10.559  0.7325264E-04  0.2119974E-02  0.3073746E-02
   439.022  0.1523668E-02  0.1396288E-01  0.1503193E-01    10.559  0.7330292E-04  0.2120973E-02  0.3080267E-02
   439.026  0.1523751E-02  0.1396353E-01  0.1504260E-01    10.559  0.7338782E-04  0.2121923E-02  0.3088092E-02
   439.030  0.1523856E-02  0.1396273E-01  0.1505418E-01    10.559  0.7350721E-04  0.2120946E-02  0.3096596E-02
   439.033  0.1523975E-02  0.1396426E-01  0.1506566E-01    10.559  0.7366237E-04  0.2122117E-02  0.3105152E-02
   439.037  0.1524108E-02  0.1396695E-01  0.1507731E-01    10.559  0.7384838E-04  0.2122198E-02  0.3114478E-02
   439.041  0.1524251E-02  0.1396956E-01  0.1508946E-01    10.559  0.7406233E-04  0.2125087E-02  0.3121538E-02
   439.045  0.1524407E-02  0.1397427E-01  0.1510244E-01    10.559  0.7429344E-04  0.2125714E-02  0.3126805E-02
   439.049  0.1524577E-02  0.1397810E-01  0.1511642E-01    10.559  0.7453135E-04  0.2126123E-02  0.3132342E-02
   439.053  0.1524755E-02  0.1398288E-01  0.1512884E-01    10.560  0.7477167E-04  0.2128517E-02  0.3135524E-02
   439.057  0.1524940E-02  0.1398465E-01  0.1514000E-01    10.560  0.7500971E-04  0.2125858E-02  0.3136886E-02
   439.061  0.1525126E-02  0.1398861E-01  0.1515078E-01    10.560  0.7523977E-04  0.2126278E-02  0.3137391E-02
   439.064  0.1525310E-02  0.1399247E-01  0.1515975E-01    10.560  0.7545728E-04  0.2126769E-02  0.3137123E-02
   439.068  0.1525488E-02  0.1399501E-01  0.1516718E-01    10.560  0.7565852E-04  0.2127420E-02  0.3134287E-02
   439.072  0.1525654E-02  0.1399761E-01  0.1517252E-01    10.560  0.7583800E-04  0.2127703E-02  0.3130253E-02
   439.076  0.1525807E-02  0.1400061E-01  0.1517628E-01    10.560  0.7599213E-04  0.2128508E-02  0.3124865E-02
   439.080  0.1525941E-02  0.1400321E-01  0.1517852E-01    10.560  0.7611778E-04  0.2129289E-02  0.3118358E-02
   439.084  0.1526055E-02  0.1400594E-01  0.1517878E-01    10.560  0.7621183E-04  0.2130630E-02  0.3110630E-02
   439.088  0.1526145E-02  0.1400852E-01  0.1517697E-01    10.560  0.7627267E-04  0.2132044E-02  0.3102363E-02
   439.092  0.1526209E-02  0.1401326E-01  0.1517403E-01    10.560  0.7629859E-04  0.2133196E-02  0.3093370E-02
   439.095  0.1526250E-02  0.1401552E-01  0.1516942E-01    10.561  0.7629319E-04  0.2134983E-02  0.3084755E-02
   439.099  0.1526281E-02  0.1401705E-01  0.1516495E-01    10.561  0.7627298E-04  0.2137654E-02  0.3077304E-02
   439.103  0.1526306E-02  0.1401855E-01  0.1516109E-01    10.561  0.7623587E-04  0.2139956E-02  0.3070857E-02
   439.107  0.1526334E-02  0.1401885E-01  0.1515746E-01    10.561  0.7619265E-04  0.2142564E-02  0.3065194E-02
   439.111  0.1526367E-02  0.1401974E-01  0.1515575E-01    10.561  0.7614662E-04  0.2144675E-02  0.3062850E-02
   439.115  0.1526404E-02  0.1401961E-01  0.1515503E-01    10.561  0.7609885E-04  0.2146540E-02  0.3061972E-02
   439.119  0.1526443E-02  0.1401947E-01  0.1515396E-01    10.561  0.7605005E-04  0.2148682E-02  0.3062333E-02
   439.122  0.1526484E-02  0.1401993E-01  0.1515384E-01    10.561  0.7600164E-04  0.2149167E-02  0.3064288E-02
   439.126  0.1526526E-02  0.1401883E-01  0.1515305E-01    10.561  0.7595434E-04  0.2152013E-02  0.3066490E-02
   439.130  0.1526567E-02  0.1401740E-01  0.1515243E-01    10.561  0.7590879E-04  0.2155280E-02  0.3069664E-02
   439.134  0.1526607E-02  0.1401589E-01  0.1515236E-01    10.562  0.7586617E-04  0.2158025E-02  0.3073804E-02
   439.138  0.1526646E-02  0.1401424E-01  0.1515206E-01    10.562  0.7582716E-04  0.2160916E-02  0.3078591E-02
   439.142  0.1526687E-02  0.1401200E-01  0.1515194E-01    10.562  0.7578629E-04  0.2163332E-02  0.3082439E-02
   439.146  0.1526731E-02  0.1400996E-01  0.1515145E-01    10.562  0.7574291E-04  0.2165730E-02  0.3085914E-02
   439.150  0.1526776E-02  0.1400845E-01  0.1515152E-01    10.562  0.7569842E-04  0.2168580E-02  0.3088676E-02
   439.153  0.1526823E-02  0.1400694E-01  0.1515102E-01    10.562  0.7565330E-04  0.2171149E-02  0.3090207E-02
   439.157  0.1526869E-02  0.1400566E-01  0.1515097E-01    10.562  0.7560844E-04  0.2172801E-02  0.3091921E-02
   439.161  0.1526914E-02  0.1400457E-01  0.1514954E-01    10.562  0.7556451E-04  0.2175071E-02  0.3092278E-02
   439.165  0.1526956E-02  0.1400381E-01  0.1514885E-01    10.562  0.7552222E-04  0.2177719E-02  0.3092335E-02
   439.169  0.1526995E-02  0.1400281E-01  0.1514739E-01    10.562  0.7548288E-04  0.2179146E-02  0.3091687E-02
   439.173  0.1527030E-02  0.1400168E-01  0.1514588E-01    10.562  0.7544656E-04  0.2181156E-02  0.3090502E-02
   439.177  0.1527060E-02  0.1400141E-01  0.1514532E-01    10.563  0.7541427E-04  0.2182850E-02  0.3090233E-02
   439.180  0.1527083E-02  0.1400134E-01  0.1514290E-01    10.563  0.7538628E-04  0.2184604E-02  0.3088896E-02
   439.184  0.1527101E-02  0.1400207E-01  0.1514066E-01    10.563  0.7536311E-04  0.2186345E-02  0.3086681E-02
   439.188  0.1527112E-02  0.1400277E-01  0.1513714E-01    10.563  0.7534517E-04  0.2188130E-02  0.3082844E-02
   439.192  0.1527116E-02  0.1400246E-01  0.1513497E-01    10.563  0.7533296E-04  0.2186989E-02  0.3079972E-02
   439.196  0.1527115E-02  0.1400357E-01  0.1513318E-01    10.563  0.7532453E-04  0.2188220E-02  0.3076975E-02
   439.200  0.1527113E-02  0.1400460E-01  0.1513172E-01    10.563  0.7531702E-04  0.2190115E-02  0.3074630E-02
   439.204  0.1527110E-02  0.1400529E-01  0.1513041E-01    10.563  0.7531013E-04  0.2191150E-02  0.3072523E-02
   439.208  0.1527108E-02  0.1400575E-01  0.1512944E-01    10.563  0.7530329E-04  0.2191773E-02  0.3070903E-02
   439.211  0.1527105E-02  0.1400505E-01  0.1512871E-01    10.563  0.7529626E-04  0.2191269E-02  0.3069215E-02
   439.215  0.1527102E-02  0.1400643E-01  0.1512799E-01    10.563  0.7528938E-04  0.2192505E-02  0.3067197E-02
   439.219  0.1527100E-02  0.1400770E-01  0.1512771E-01    10.564  0.7528285E-04  0.2193123E-02  0.3065069E-02
   439.223  0.1527097E-02  0.1400688E-01  0.1512730E-01    10.564  0.7527575E-04  0.2195051E-02  0.3063586E-02
   439.227  0.1527095E-02  0.1400842E-01  0.1512704E-01    10.564  0.7526906E-04  0.2195252E-02  0.3062487E-02
   439.231  0.1527092E-02  0.1400975E-01  0.1512678E-01    10.564  0.7526203E-04  0.2195561E-02  0.3061452E-02
   439.235  0.1527090E-02  0.1401072E-01  0.1512600E-01    10.564  0.7525534E-04  0.2196127E-02  0.3060205E-02
   439.238  0.1527087E-02  0.1401170E-01  0.1512597E-01    10.564  0.7524818E-04  0.2196760E-02  0.3059174E-02
   439.242  0.1527085E-02  0.1401198E-01  0.1512556E-01    10.564  0.7524149E-04  0.2197138E-02  0.3058200E-02
   439.246  0.1527082E-02  0.1401248E-01  0.1512508E-01    10.564  0.7523472E-04  0.2197218E-02  0.3056738E-02
   439.250  0.1527079E-02  0.1401348E-01  0.1512488E-01    10.564  0.7522862E-04  0.2197548E-02  0.3055246E-02
   439.254  0.1527072E-02  0.1401360E-01  0.1512463E-01    10.564  0.7522498E-04  0.2198683E-02  0.3054449E-02
   439.258  0.1527061E-02  0.1401444E-01  0.1512509E-01    10.565  0.7522384E-04  0.2199350E-02  0.3052673E-02
   439.262  0.1527030E-02  0.1401515E-01  0.1512434E-01    10.565  0.7521349E-04  0.2199072E-02  0.3054054E-02
   439.266  0.1526974E-02  0.1401588E-01  0.1512059E-01    10.565  0.7518881E-04  0.2199210E-02  0.3055673E-02
   439.269  0.1526894E-02  0.1401669E-01  0.1511527E-01    10.565  0.7515133E-04  0.2199872E-02  0.3058048E-02
   439.273  0.1526792E-02  0.1401669E-01  0.1510854E-01    10.565  0.7510178E-04  0.2200685E-02  0.3060587E-02
   439.277  0.1526671E-02  0.1401623E-01  0.1510100E-01    10.565  0.7504168E-04  0.2201961E-02  0.3064172E-02
   439.281  0.1526533E-02  0.1401611E-01  0.1509247E-01    10.565  0.7497320E-04  0.2203221E-02  0.3067910E-02
   439.285  0.1526383E-02  0.1401564E-01  0.1508361E-01    10.565  0.7489725E-04  0.2204325E-02  0.3071521E-02
   439.289  0.1526223E-02  0.1401539E-01  0.1507527E-01    10.565  0.7481653E-04  0.2204778E-02  0.3075500E-02
   439.293  0.1526058E-02  0.1401401E-01  0.1506736E-01    10.565  0.7473344E-04  0.2205923E-02  0.3079575E-02
   439.296  0.1525892E-02  0.1401234E-01  0.1506023E-01    10.565  0.7465060E-04  0.2207153E-02  0.3083525E-02
   439.300  0.1525730E-02  0.1401082E-01  0.1505450E-01    10.566  0.7456878E-04  0.2208831E-02  0.3086690E-02
   439.304  0.1525575E-02  0.1400914E-01  0.1505024E-01    10.566  0.7449162E-04  0.2211306E-02  0.3088986E-02
   439.308  0.1525427E-02  0.1400730E-01  0.1504683E-01    10.566  0.7441518E-04  0.2213537E-02  0.3090960E-02
   439.312  0.1525290E-02  0.1400537E-01  0.1504400E-01    10.566  0.7434156E-04  0.2215091E-02  0.3091067E-02
   439.316  0.1525162E-02  0.1400314E-01  0.1504166E-01    10.566  0.7427548E-04  0.2216769E-02  0.3089910E-02
   439.320  0.1525044E-02  0.1400079E-01  0.1503952E-01    10.566  0.7421894E-04  0.2217738E-02  0.3087409E-02
   439.323  0.1524941E-02  0.1399763E-01  0.1503823E-01    10.566  0.7417311E-04  0.2218800E-02  0.3083032E-02
   439.327  0.1524847E-02  0.1399427E-01  0.1503756E-01    10.566  0.7413438E-04  0.2220089E-02  0.3077746E-02
   439.331  0.1524763E-02  0.1399049E-01  0.1503687E-01    10.566  0.7409898E-04  0.2221489E-02  0.3072839E-02
   439.335  0.1524689E-02  0.1398588E-01  0.1503680E-01    10.566  0.7406920E-04  0.2222372E-02  0.3067177E-02
   439.339  0.1524627E-02  0.1398087E-01  0.1503664E-01    10.566  0.7404433E-04  0.2223582E-02  0.3061661E-02
   439.343  0.1524579E-02  0.1397615E-01  0.1503651E-01    10.567  0.7402607E-04  0.2223977E-02  0.3055427E-02
   439.347  0.1524545E-02  0.1397123E-01  0.1503734E-01    10.567  0.7401339E-04  0.2224472E-02  0.3049600E-02
   439.351  0.1524511E-02  0.1396665E-01  0.1503729E-01    10.567  0.7401923E-04  0.2224553E-02  0.3043429E-02
   439.354  0.1524456E-02  0.1396232E-01  0.1503498E-01    10.567  0.7405754E-04  0.2224317E-02  0.3035560E-02
   439.358  0.1524384E-02  0.1395858E-01  0.1503073E-01    10.567  0.7412816E-04  0.2224213E-02  0.3026555E-02
   439.362  0.1524293E-02  0.1395458E-01  0.1502508E-01    10.567  0.7422892E-04  0.2223492E-02  0.3016644E-02
   439.366  0.1524183E-02  0.1395067E-01  0.1501868E-01    10.567  0.7435547E-04  0.2222004E-02  0.3004752E-02
   439.370  0.1524058E-02  0.1394674E-01  0.1501080E-01    10.567  0.7450575E-04  0.2220683E-02  0.2994271E-02
   439.374  0.1523887E-02  0.1394495E-01  0.1500108E-01    10.567  0.7469673E-04  0.2222259E-02  0.2984048E-02
   439.378  0.1523653E-02  0.1394689E-01  0.1499075E-01    10.567  0.7493219E-04  0.2225340E-02  0.2972607E-02
   439.382  0.1523363E-02  0.1395025E-01  0.1497775E-01    10.567  0.7520600E-04  0.2230524E-02  0.2960894E-02
   439.385  0.1523022E-02  0.1395455E-01  0.1496325E-01    10.568  0.7551233E-04  0.2238045E-02  0.2949457E-02
   439.389  0.1522637E-02  0.1395884E-01  0.1494730E-01    10.568  0.7584440E-04  0.2247056E-02  0.2939264E-02
   439.393  0.1522213E-02  0.1396279E-01  0.1493077E-01    10.568  0.7619351E-04  0.2257326E-02  0.2930971E-02
   439.397  0.1521753E-02  0.1396579E-01  0.1491302E-01    10.568  0.7653712E-04  0.2268294E-02  0.2921964E-02
   439.401  0.1521262E-02  0.1397346E-01  0.1490057E-01    10.568  0.7686416E-04  0.2289981E-02  0.2912622E-02
   439.405  0.1520750E-02  0.1398404E-01  0.1489221E-01    10.568  0.7716749E-04  0.2318630E-02  0.2903646E-02
   439.409  0.1520235E-02  0.1399071E-01  0.1488479E-01    10.568  0.7744448E-04  0.2345531E-02  0.2894247E-02
   439.412  0.1519730E-02  0.1399614E-01  0.1487838E-01    10.568  0.7768364E-04  0.2372805E-02  0.2884197E-02
   439.416  0.1519246E-02  0.1399769E-01  0.1487117E-01    10.568  0.7787803E-04  0.2397816E-02  0.2871940E-02
   439.420  0.1518796E-02  0.1399414E-01  0.1486359E-01    10.568  0.7802266E-04  0.2420911E-02  0.2858604E-02
   439.424  0.1518388E-02  0.1399237E-01  0.1486165E-01    10.568  0.7811503E-04  0.2435277E-02  0.2853830E-02
   439.428  0.1518033E-02  0.1399070E-01  0.1486593E-01    10.568  0.7815085E-04  0.2441888E-02  0.2852102E-02
   439.432  0.1517739E-02  0.1398741E-01  0.1487450E-01    10.569  0.7812878E-04  0.2441462E-02  0.2854519E-02
   439.436  0.1517512E-02  0.1398005E-01  0.1488448E-01    10.569  0.7804824E-04  0.2435708E-02  0.2859184E-02
   439.439  0.1517356E-02  0.1397013E-01  0.1489605E-01    10.569  0.7791088E-04  0.2425350E-02  0.2865683E-02
   439.443  0.1517274E-02  0.1396607E-01  0.1491831E-01    10.569  0.7771807E-04  0.2425057E-02  0.2874407E-02
   439.447  0.1517268E-02  0.1396162E-01  0.1494362E-01    10.569  0.7747354E-04  0.2423909E-02  0.2885299E-02
   439.451  0.1517337E-02  0.1395553E-01  0.1497117E-01    10.569  0.7718121E-04  0.2420354E-02  0.2898725E-02
   439.455  0.1517480E-02  0.1394842E-01  0.1499870E-01    10.569  0.7684695E-04  0.2415235E-02  0.2912779E-02
   439.459  0.1517693E-02  0.1394007E-01  0.1502648E-01    10.569  0.7647698E-04  0.2408636E-02  0.2927705E-02
   439.463  0.1517971E-02  0.1393085E-01  0.1505451E-01    10.569  0.7607799E-04  0.2400772E-02  0.2943495E-02
   439.466  0.1518307E-02  0.1392073E-01  0.1508286E-01    10.569  0.7565846E-04  0.2391584E-02  0.2960414E-02
   439.470  0.1518695E-02  0.1390941E-01  0.1511027E-01    10.569  0.7522661E-04  0.2381096E-02  0.2977003E-02
   439.474  0.1519131E-02  0.1389760E-01  0.1513677E-01    10.570  0.7479792E-04  0.2370454E-02  0.2993118E-02
   439.478  0.1519616E-02  0.1388995E-01  0.1516734E-01    10.570  0.7438888E-04  0.2365463E-02  0.3008957E-02
   439.482  0.1520137E-02  0.1388800E-01  0.1520194E-01    10.570  0.7400394E-04  0.2368846E-02  0.3024965E-02
   439.486  0.1520674E-02  0.1388586E-01  0.1523346E-01    10.570  0.7364382E-04  0.2371435E-02  0.3041009E-02
   439.490  0.1521214E-02  0.1388474E-01  0.1526136E-01    10.570  0.7331686E-04  0.2374751E-02  0.3055957E-02
   439.494  0.1521747E-02  0.1388325E-01  0.1528448E-01    10.570  0.7303031E-04  0.2376817E-02  0.3069111E-02
   439.497  0.1522259E-02  0.1388227E-01  0.1530327E-01    10.570  0.7279135E-04  0.2378220E-02  0.3081574E-02
   439.501  0.1522741E-02  0.1388177E-01  0.1531654E-01    10.570  0.7260657E-04  0.2379757E-02  0.3091464E-02
   439.505  0.1523182E-02  0.1388185E-01  0.1532567E-01    10.570  0.7247975E-04  0.2380652E-02  0.3099374E-02
   439.509  0.1523574E-02  0.1388395E-01  0.1533066E-01    10.570  0.7241384E-04  0.2380833E-02  0.3103723E-02
   439.513  0.1523908E-02  0.1388872E-01  0.1533275E-01    10.570  0.7241136E-04  0.2379408E-02  0.3105899E-02
   439.517  0.1524193E-02  0.1389476E-01  0.1533178E-01    10.571  0.7246021E-04  0.2377183E-02  0.3106054E-02
   439.521  0.1524444E-02  0.1390101E-01  0.1532953E-01    10.571  0.7254392E-04  0.2374460E-02  0.3107596E-02
   439.524  0.1524658E-02  0.1390864E-01  0.1532581E-01    10.571  0.7266296E-04  0.2370140E-02  0.3110115E-02
   439.528  0.1524832E-02  0.1391521E-01  0.1531824E-01    10.571  0.7281376E-04  0.2366316E-02  0.3111043E-02
   439.532  0.1524965E-02  0.1391968E-01  0.1530751E-01    10.571  0.7299358E-04  0.2362751E-02  0.3110755E-02
   439.536  0.1525055E-02  0.1392269E-01  0.1529295E-01    10.571  0.7320027E-04  0.2359519E-02  0.3108614E-02
   439.540  0.1525126E-02  0.1392500E-01  0.1527733E-01    10.571  0.7341131E-04  0.2356454E-02  0.3106680E-02
   439.544  0.1525197E-02  0.1392471E-01  0.1526377E-01    10.571  0.7360748E-04  0.2351683E-02  0.3103509E-02
   439.548  0.1525268E-02  0.1392529E-01  0.1525095E-01    10.571  0.7378494E-04  0.2350706E-02  0.3099210E-02
   439.551  0.1525335E-02  0.1392499E-01  0.1523923E-01    10.571  0.7393872E-04  0.2350709E-02  0.3094423E-02
   439.555  0.1525394E-02  0.1392353E-01  0.1522695E-01    10.571  0.7406130E-04  0.2350611E-02  0.3087801E-02
   439.559  0.1525428E-02  0.1392175E-01  0.1521302E-01    10.572  0.7413747E-04  0.2350459E-02  0.3080455E-02
   439.563  0.1525442E-02  0.1391856E-01  0.1519826E-01    10.572  0.7417276E-04  0.2350385E-02  0.3072281E-02
   439.567  0.1525444E-02  0.1391809E-01  0.1518626E-01    10.572  0.7417899E-04  0.2350219E-02  0.3063884E-02
   439.571  0.1525432E-02  0.1391728E-01  0.1517450E-01    10.572  0.7415650E-04  0.2350459E-02  0.3056307E-02
   439.575  0.1525410E-02  0.1391712E-01  0.1516431E-01    10.572  0.7410944E-04  0.2350818E-02  0.3049173E-02
   439.578  0.1525388E-02  0.1392198E-01  0.1516089E-01    10.572  0.7405581E-04  0.2350622E-02  0.3039532E-02
   439.582  0.1525368E-02  0.1392540E-01  0.1515891E-01    10.572  0.7399634E-04  0.2351966E-02  0.3030405E-02
   439.586  0.1525349E-02  0.1393069E-01  0.1515944E-01    10.572  0.7393242E-04  0.2350752E-02  0.3022405E-02
   439.590  0.1525333E-02  0.1393549E-01  0.1516126E-01    10.572  0.7386486E-04  0.2349876E-02  0.3012739E-02
   439.594  0.1525319E-02  0.1394065E-01  0.1516315E-01    10.572  0.7379642E-04  0.2349380E-02  0.3005450E-02
   439.598  0.1525309E-02  0.1394649E-01  0.1516597E-01    10.572  0.7372794E-04  0.2349668E-02  0.2997717E-02
   439.602  0.1525301E-02  0.1395385E-01  0.1516903E-01    10.572  0.7366091E-04  0.2351921E-02  0.2990012E-02
   439.606  0.1525298E-02  0.1395759E-01  0.1517297E-01    10.572  0.7359698E-04  0.2350688E-02  0.2982529E-02
   439.609  0.1525298E-02  0.1396082E-01  0.1517722E-01    10.573  0.7353702E-04  0.2349596E-02  0.2975222E-02
   439.613  0.1525302E-02  0.1396404E-01  0.1518408E-01    10.573  0.7348307E-04  0.2348990E-02  0.2966638E-02
   439.617  0.1525311E-02  0.1396780E-01  0.1518927E-01    10.573  0.7343554E-04  0.2348286E-02  0.2959855E-02
   439.621  0.1525323E-02  0.1397125E-01  0.1519431E-01    10.573  0.7339566E-04  0.2347957E-02  0.2952225E-02
   439.625  0.1525338E-02  0.1397422E-01  0.1519922E-01    10.573  0.7336429E-04  0.2347930E-02  0.2944819E-02
   439.629  0.1525358E-02  0.1397550E-01  0.1520523E-01    10.573  0.7334295E-04  0.2346669E-02  0.2937262E-02
   439.633  0.1525390E-02  0.1397730E-01  0.1521114E-01    10.573  0.7333988E-04  0.2346826E-02  0.2930027E-02
   439.636  0.1525433E-02  0.1397819E-01  0.1521709E-01    10.573  0.7336014E-04  0.2347029E-02  0.2923242E-02
   439.640  0.1525486E-02  0.1397835E-01  0.1522279E-01    10.573  0.7340208E-04  0.2347037E-02  0.2917163E-02
   439.644  0.1525547E-02  0.1397788E-01  0.1522761E-01    10.573  0.7346511E-04  0.2346612E-02  0.2911015E-02
   439.648  0.1525617E-02  0.1397642E-01  0.1523111E-01    10.573  0.7354531E-04  0.2346051E-02  0.2905533E-02
   439.652  0.1525687E-02  0.1397494E-01  0.1523480E-01    10.574  0.7364525E-04  0.2346785E-02  0.2901043E-02
   439.656  0.1525749E-02  0.1397281E-01  0.1523619E-01    10.574  0.7376701E-04  0.2346369E-02  0.2897233E-02
   439.660  0.1525800E-02  0.1397089E-01  0.1523501E-01    10.574  0.7390664E-04  0.2345735E-02  0.2894047E-02
   439.663  0.1525840E-02  0.1396895E-01  0.1523212E-01    10.574  0.7406137E-04  0.2346012E-02  0.2891153E-02
   439.667  0.1525866E-02  0.1396748E-01  0.1522762E-01    10.574  0.7422678E-04  0.2345857E-02  0.2888962E-02
   439.671  0.1525878E-02  0.1396507E-01  0.1522222E-01    10.574  0.7439869E-04  0.2345810E-02  0.2887855E-02
   439.675  0.1525875E-02  0.1396298E-01  0.1521525E-01    10.574  0.7457297E-04  0.2345575E-02  0.2886903E-02
   439.679  0.1525856E-02  0.1396167E-01  0.1520741E-01    10.574  0.7474499E-04  0.2345144E-02  0.2885949E-02
   439.683  0.1525821E-02  0.1395973E-01  0.1519831E-01    10.574  0.7491018E-04  0.2344315E-02  0.2884971E-02
   439.687  0.1525771E-02  0.1395902E-01  0.1518835E-01    10.574  0.7506484E-04  0.2344152E-02  0.2884737E-02
   439.690  0.1525705E-02  0.1395931E-01  0.1517797E-01    10.574  0.7520430E-04  0.2343912E-02  0.2884873E-02
   439.694  0.1525626E-02  0.1396158E-01  0.1516754E-01    10.574  0.7532522E-04  0.2346244E-02  0.2884453E-02
   439.698  0.1525525E-02  0.1396328E-01  0.1515672E-01    10.575  0.7540857E-04  0.2347219E-02  0.2883793E-02
   439.702  0.1525396E-02  0.1396857E-01  0.1514742E-01    10.575  0.7543917E-04  0.2352212E-02  0.2882255E-02
   439.706  0.1525256E-02  0.1397518E-01  0.1513801E-01    10.575  0.7543033E-04  0.2356531E-02  0.2879302E-02
   439.710  0.1525112E-02  0.1397889E-01  0.1512900E-01    10.575  0.7538446E-04  0.2356350E-02  0.2874757E-02
   439.714  0.1524968E-02  0.1398400E-01  0.1512036E-01    10.575  0.7530431E-04  0.2355479E-02  0.2869844E-02
   439.717  0.1524827E-02  0.1398716E-01  0.1511144E-01    10.575  0.7519019E-04  0.2354012E-02  0.2863490E-02
   439.721  0.1524691E-02  0.1398947E-01  0.1510356E-01    10.575  0.7504442E-04  0.2350725E-02  0.2856870E-02
   439.725  0.1524563E-02  0.1399074E-01  0.1509617E-01    10.575  0.7487015E-04  0.2346114E-02  0.2849489E-02
   439.729  0.1524445E-02  0.1399284E-01  0.1509001E-01    10.575  0.7467068E-04  0.2341891E-02  0.2842286E-02
   439.733  0.1524341E-02  0.1399411E-01  0.1508578E-01    10.575  0.7445066E-04  0.2337216E-02  0.2835763E-02
   439.737  0.1524252E-02  0.1399529E-01  0.1508324E-01    10.575  0.7421381E-04  0.2332340E-02  0.2830234E-02
   439.741  0.1524180E-02  0.1399679E-01  0.1507974E-01    10.575  0.7396510E-04  0.2327018E-02  0.2825074E-02
   439.744  0.1524126E-02  0.1399773E-01  0.1507809E-01    10.575  0.7371096E-04  0.2321602E-02  0.2820583E-02
   439.748  0.1524091E-02  0.1399794E-01  0.1507655E-01    10.576  0.7345453E-04  0.2316013E-02  0.2816734E-02
   439.752  0.1524076E-02  0.1399785E-01  0.1507675E-01    10.576  0.7320288E-04  0.2310176E-02  0.2813725E-02
   439.756  0.1524081E-02  0.1399739E-01  0.1507694E-01    10.576  0.7296012E-04  0.2304887E-02  0.2812095E-02
   439.760  0.1524106E-02  0.1399696E-01  0.1507744E-01    10.576  0.7273216E-04  0.2300074E-02  0.2811673E-02
   439.764  0.1524149E-02  0.1399621E-01  0.1507885E-01    10.576  0.7252281E-04  0.2295456E-02  0.2812465E-02
   439.768  0.1524211E-02  0.1399556E-01  0.1508077E-01    10.576  0.7233731E-04  0.2290980E-02  0.2814179E-02
   439.771  0.1524288E-02  0.1399467E-01  0.1508302E-01    10.576  0.7217979E-04  0.2286749E-02  0.2817334E-02
   439.775  0.1524379E-02  0.1399432E-01  0.1508755E-01    10.576  0.7205374E-04  0.2285924E-02  0.2821476E-02
   439.779  0.1524480E-02  0.1399532E-01  0.1509227E-01    10.576  0.7196251E-04  0.2284922E-02  0.2826317E-02
   439.783  0.1524590E-02  0.1399611E-01  0.1509646E-01    10.576  0.7190818E-04  0.2284121E-02  0.2832084E-02
   439.787  0.1524706E-02  0.1399677E-01  0.1510012E-01    10.576  0.7189182E-04  0.2284618E-02  0.2839053E-02
   439.791  0.1524828E-02  0.1399738E-01  0.1510370E-01    10.576  0.7191099E-04  0.2285131E-02  0.2846325E-02
   439.795  0.1524954E-02  0.1399786E-01  0.1510668E-01    10.577  0.7196352E-04  0.2285022E-02  0.2853408E-02
   439.799  0.1525082E-02  0.1399820E-01  0.1510908E-01    10.577  0.7204890E-04  0.2285052E-02  0.2860857E-02
   439.802  0.1525208E-02  0.1399849E-01  0.1511080E-01    10.577  0.7216455E-04  0.2285189E-02  0.2868533E-02
   439.806  0.1525330E-02  0.1399860E-01  0.1511156E-01    10.577  0.7230843E-04  0.2285502E-02  0.2876032E-02
   439.810  0.1525440E-02  0.1399902E-01  0.1511077E-01    10.577  0.7248201E-04  0.2285510E-02  0.2883089E-02
   439.814  0.1525513E-02  0.1400077E-01  0.1510784E-01    10.577  0.7269595E-04  0.2287713E-02  0.2888728E-02
   439.818  0.1525557E-02  0.1400486E-01  0.1510425E-01    10.577  0.7294006E-04  0.2292249E-02  0.2893552E-02
   439.822  0.1525575E-02  0.1400913E-01  0.1509948E-01    10.577  0.7320752E-04  0.2297191E-02  0.2897379E-02
   439.826  0.1525566E-02  0.1401335E-01  0.1509306E-01    10.577  0.7349070E-04  0.2300375E-02  0.2900474E-02
   439.829  0.1525521E-02  0.1401673E-01  0.1508342E-01    10.577  0.7376951E-04  0.2303155E-02  0.2900631E-02
   439.833  0.1525433E-02  0.1401981E-01  0.1507078E-01    10.577  0.7402647E-04  0.2304543E-02  0.2898460E-02
   439.837  0.1525288E-02  0.1402327E-01  0.1505422E-01    10.577  0.7422925E-04  0.2304558E-02  0.2891779E-02
   439.841  0.1525089E-02  0.1402693E-01  0.1503457E-01    10.578  0.7437327E-04  0.2302630E-02  0.2881433E-02
   439.845  0.1524840E-02  0.1403344E-01  0.1501286E-01    10.578  0.7445493E-04  0.2300291E-02  0.2868346E-02
   439.849  0.1524546E-02  0.1403687E-01  0.1499016E-01    10.578  0.7447267E-04  0.2296964E-02  0.2853331E-02
   439.852  0.1524214E-02  0.1403977E-01  0.1496679E-01    10.578  0.7442675E-04  0.2293472E-02  0.2836837E-02
   439.856  0.1523846E-02  0.1404331E-01  0.1494334E-01    10.578  0.7432117E-04  0.2289965E-02  0.2818827E-02
   439.860  0.1523451E-02  0.1404719E-01  0.1492076E-01    10.578  0.7415936E-04  0.2286488E-02  0.2800597E-02
   439.864  0.1523038E-02  0.1405062E-01  0.1489942E-01    10.578  0.7394825E-04  0.2283701E-02  0.2782934E-02
   439.868  0.1522629E-02  0.1405355E-01  0.1488091E-01    10.578  0.7371338E-04  0.2281863E-02  0.2767191E-02
   439.872  0.1522235E-02  0.1405572E-01  0.1486508E-01    10.578  0.7346284E-04  0.2281199E-02  0.2753492E-02
   439.876  0.1521866E-02  0.1405654E-01  0.1485253E-01    10.578  0.7320054E-04  0.2281229E-02  0.2742349E-02
   439.880  0.1521521E-02  0.1405788E-01  0.1484345E-01    10.578  0.7293844E-04  0.2284324E-02  0.2733186E-02
   439.883  0.1521206E-02  0.1405997E-01  0.1483708E-01    10.578  0.7268437E-04  0.2289428E-02  0.2726230E-02
   439.887  0.1520927E-02  0.1406157E-01  0.1483380E-01    10.578  0.7244353E-04  0.2296123E-02  0.2721686E-02
   439.891  0.1520689E-02  0.1406288E-01  0.1483261E-01    10.579  0.7222043E-04  0.2304353E-02  0.2718373E-02
   439.895  0.1520498E-02  0.1406398E-01  0.1483496E-01    10.579  0.7201860E-04  0.2313027E-02  0.2717965E-02
   439.899  0.1520357E-02  0.1406526E-01  0.1484069E-01    10.579  0.7184202E-04  0.2323487E-02  0.2720029E-02
   439.903  0.1520262E-02  0.1406420E-01  0.1484698E-01    10.579  0.7169906E-04  0.2334203E-02  0.2722694E-02
   439.907  0.1520191E-02  0.1406294E-01  0.1485291E-01    10.579  0.7161175E-04  0.2344528E-02  0.2724154E-02
   439.910  0.1520142E-02  0.1406474E-01  0.1485972E-01    10.579  0.7158187E-04  0.2356754E-02  0.2726433E-02
   439.914  0.1520119E-02  0.1406953E-01  0.1487069E-01    10.579  0.7161087E-04  0.2356279E-02  0.2734513E-02
   439.918  0.1520115E-02  0.1407966E-01  0.1488741E-01    10.579  0.7170314E-04  0.2348687E-02  0.2744115E-02
   439.922  0.1520124E-02  0.1409001E-01  0.1490366E-01    10.579  0.7186489E-04  0.2343249E-02  0.2752045E-02
   439.926  0.1520143E-02  0.1410225E-01  0.1492029E-01    10.579  0.7209234E-04  0.2340254E-02  0.2757642E-02
   439.930  0.1520173E-02  0.1411597E-01  0.1493560E-01    10.579  0.7238240E-04  0.2336248E-02  0.2762837E-02
   439.934  0.1520212E-02  0.1412706E-01  0.1494990E-01    10.579  0.7272909E-04  0.2336030E-02  0.2767841E-02
   439.937  0.1520259E-02  0.1413748E-01  0.1496285E-01    10.579  0.7312605E-04  0.2336283E-02  0.2772009E-02
   439.941  0.1520314E-02  0.1414692E-01  0.1497421E-01    10.580  0.7356356E-04  0.2336336E-02  0.2775296E-02
   439.945  0.1520370E-02  0.1415531E-01  0.1498411E-01    10.580  0.7403691E-04  0.2336745E-02  0.2778297E-02
   439.949  0.1520411E-02  0.1416427E-01  0.1499113E-01    10.580  0.7454551E-04  0.2339770E-02  0.2779854E-02
   439.953  0.1520436E-02  0.1417339E-01  0.1499759E-01    10.580  0.7507829E-04  0.2344413E-02  0.2781532E-02
   439.957  0.1520446E-02  0.1418200E-01  0.1500218E-01    10.580  0.7562351E-04  0.2350322E-02  0.2782012E-02
   439.960  0.1520438E-02  0.1418914E-01  0.1500308E-01    10.580  0.7616902E-04  0.2357132E-02  0.2779876E-02
   439.964  0.1520415E-02  0.1419565E-01  0.1500428E-01    10.580  0.7670337E-04  0.2365120E-02  0.2777005E-02
   439.968  0.1520377E-02  0.1420065E-01  0.1500381E-01    10.580  0.7721512E-04  0.2373145E-02  0.2772762E-02
   439.972  0.1520325E-02  0.1420381E-01  0.1500043E-01    10.580  0.7769337E-04  0.2380319E-02  0.2767079E-02
   439.976  0.1520270E-02  0.1420555E-01  0.1499654E-01    10.580  0.7812067E-04  0.2384858E-02  0.2761688E-02
   439.980  0.1520235E-02  0.1420465E-01  0.1499244E-01    10.580  0.7847382E-04  0.2390876E-02  0.2753773E-02
   439.984  0.1520220E-02  0.1420771E-01  0.1499482E-01    10.580  0.7874587E-04  0.2403248E-02  0.2746833E-02
   439.987  0.1520216E-02  0.1420910E-01  0.1499786E-01    10.580  0.7893543E-04  0.2414003E-02  0.2738581E-02
   439.991  0.1520215E-02  0.1420866E-01  0.1500082E-01    10.581  0.7904831E-04  0.2423396E-02  0.2730394E-02
   439.995  0.1520195E-02  0.1420650E-01  0.1500227E-01    10.581  0.7910448E-04  0.2429810E-02  0.2721621E-02
   439.999  0.1520165E-02  0.1420511E-01  0.1500113E-01    10.581  0.7911880E-04  0.2435792E-02  0.2712324E-02
   440.003  0.1520138E-02  0.1420503E-01  0.1500247E-01    10.581  0.7910868E-04  0.2437198E-02  0.2708266E-02
   440.007  0.1520124E-02  0.1420894E-01  0.1501142E-01    10.581  0.7909160E-04  0.2432784E-02  0.2711819E-02
   440.011  0.1520124E-02  0.1421084E-01  0.1501988E-01    10.581  0.7906645E-04  0.2426454E-02  0.2715259E-02
   440.014  0.1520142E-02  0.1421051E-01  0.1502883E-01    10.581  0.7902927E-04  0.2418312E-02  0.2721330E-02
   440.018  0.1520177E-02  0.1420848E-01  0.1503686E-01    10.581  0.7898142E-04  0.2407919E-02  0.2727829E-02
   440.022  0.1520228E-02  0.1420416E-01  0.1504381E-01    10.581  0.7892285E-04  0.2396080E-02  0.2734655E-02
   440.026  0.1520284E-02  0.1419753E-01  0.1504734E-01    10.581  0.7886286E-04  0.2382683E-02  0.2739287E-02
   440.030  0.1520338E-02  0.1418999E-01  0.1504844E-01    10.581  0.7880707E-04  0.2368915E-02  0.2741728E-02
   440.034  0.1520390E-02  0.1418207E-01  0.1505033E-01    10.581  0.7875451E-04  0.2357429E-02  0.2742888E-02
   440.038  0.1520447E-02  0.1417408E-01  0.1505213E-01    10.581  0.7870052E-04  0.2346883E-02  0.2741687E-02
   440.041  0.1520507E-02  0.1416360E-01  0.1504957E-01    10.582  0.7864485E-04  0.2336761E-02  0.2737273E-02
   440.045  0.1520571E-02  0.1415135E-01  0.1504604E-01    10.582  0.7858969E-04  0.2326925E-02  0.2729528E-02
   440.049  0.1520636E-02  0.1413704E-01  0.1503994E-01    10.582  0.7853730E-04  0.2317464E-02  0.2719415E-02
   440.053  0.1520701E-02  0.1412130E-01  0.1503263E-01    10.582  0.7848841E-04  0.2308543E-02  0.2708832E-02
   440.057  0.1520765E-02  0.1410400E-01  0.1502197E-01    10.582  0.7844535E-04  0.2300534E-02  0.2694513E-02
   440.061  0.1520826E-02  0.1408510E-01  0.1501088E-01    10.582  0.7841016E-04  0.2293935E-02  0.2680968E-02
   440.065  0.1520883E-02  0.1406589E-01  0.1499772E-01    10.582  0.7838331E-04  0.2290688E-02  0.2666193E-02
   440.068  0.1520948E-02  0.1404392E-01  0.1498330E-01    10.582  0.7835335E-04  0.2286742E-02  0.2651465E-02
   440.072  0.1521040E-02  0.1402104E-01  0.1497088E-01    10.582  0.7830178E-04  0.2284964E-02  0.2638909E-02
   440.076  0.1521163E-02  0.1399730E-01  0.1495979E-01    10.582  0.7822346E-04  0.2285331E-02  0.2630250E-02
   440.080  0.1521315E-02  0.1397310E-01  0.1494949E-01    10.582  0.7811923E-04  0.2288233E-02  0.2623173E-02
   440.084  0.1521493E-02  0.1394883E-01  0.1493862E-01    10.582  0.7798836E-04  0.2292692E-02  0.2619037E-02
   440.088  0.1521700E-02  0.1392453E-01  0.1493156E-01    10.582  0.7782997E-04  0.2300325E-02  0.2614930E-02
   440.092  0.1521932E-02  0.1389986E-01  0.1492512E-01    10.582  0.7764609E-04  0.2307876E-02  0.2611636E-02
   440.095  0.1522187E-02  0.1387581E-01  0.1491911E-01    10.583  0.7743894E-04  0.2317512E-02  0.2609317E-02
   440.099  0.1522459E-02  0.1385431E-01  0.1491458E-01    10.583  0.7721180E-04  0.2327164E-02  0.2609962E-02
   440.103  0.1522742E-02  0.1383829E-01  0.1491434E-01    10.583  0.7697010E-04  0.2333180E-02  0.2616426E-02
   440.107  0.1523031E-02  0.1382429E-01  0.1491406E-01    10.583  0.7671885E-04  0.2340462E-02  0.2623916E-02
   440.111  0.1523328E-02  0.1381224E-01  0.1491475E-01    10.583  0.7645896E-04  0.2347887E-02  0.2632155E-02
   440.115  0.1523637E-02  0.1380160E-01  0.1491611E-01    10.583  0.7618777E-04  0.2355497E-02  0.2640401E-02
   440.119  0.1523954E-02  0.1379271E-01  0.1491897E-01    10.583  0.7591265E-04  0.2362459E-02  0.2647791E-02
   440.122  0.1524268E-02  0.1379013E-01  0.1492598E-01    10.583  0.7564064E-04  0.2367306E-02  0.2659623E-02
   440.126  0.1524573E-02  0.1379231E-01  0.1493681E-01    10.583  0.7537717E-04  0.2369944E-02  0.2673957E-02
   440.130  0.1524863E-02  0.1379560E-01  0.1494461E-01    10.583  0.7512865E-04  0.2372067E-02  0.2685039E-02
   440.134  0.1525130E-02  0.1379952E-01  0.1495083E-01    10.583  0.7489943E-04  0.2373683E-02  0.2693020E-02
   440.138  0.1525370E-02  0.1380443E-01  0.1495400E-01    10.583  0.7469435E-04  0.2375360E-02  0.2697602E-02
   440.142  0.1525577E-02  0.1381003E-01  0.1495550E-01    10.583  0.7451706E-04  0.2377224E-02  0.2697378E-02
   440.146  0.1525746E-02  0.1381643E-01  0.1495389E-01    10.584  0.7437064E-04  0.2379752E-02  0.2696434E-02
   440.149  0.1525875E-02  0.1382234E-01  0.1494975E-01    10.584  0.7425762E-04  0.2381340E-02  0.2692204E-02
   440.153  0.1525969E-02  0.1382949E-01  0.1494329E-01    10.584  0.7417381E-04  0.2383583E-02  0.2684464E-02
   440.157  0.1526047E-02  0.1383610E-01  0.1493797E-01    10.584  0.7410249E-04  0.2385040E-02  0.2676256E-02
   440.161  0.1526119E-02  0.1384205E-01  0.1493276E-01    10.584  0.7403715E-04  0.2386302E-02  0.2669375E-02
   440.165  0.1526182E-02  0.1384705E-01  0.1492712E-01    10.584  0.7397887E-04  0.2387106E-02  0.2661901E-02
   440.169  0.1526236E-02  0.1385110E-01  0.1492244E-01    10.584  0.7392869E-04  0.2387657E-02  0.2655208E-02
   440.173  0.1526279E-02  0.1385556E-01  0.1491832E-01    10.584  0.7388716E-04  0.2386505E-02  0.2649810E-02
   440.176  0.1526310E-02  0.1385997E-01  0.1491376E-01    10.584  0.7385519E-04  0.2385675E-02  0.2644274E-02
   440.180  0.1526329E-02  0.1386082E-01  0.1490858E-01    10.584  0.7383291E-04  0.2383081E-02  0.2637955E-02
   440.184  0.1526334E-02  0.1386295E-01  0.1490156E-01    10.584  0.7382152E-04  0.2383069E-02  0.2630503E-02
   440.188  0.1526329E-02  0.1386472E-01  0.1489516E-01    10.584  0.7381911E-04  0.2383225E-02  0.2622191E-02
   440.192  0.1526323E-02  0.1386623E-01  0.1489006E-01    10.584  0.7381686E-04  0.2383641E-02  0.2615182E-02
   440.196  0.1526319E-02  0.1386822E-01  0.1488667E-01    10.584  0.7381322E-04  0.2383897E-02  0.2610220E-02
   440.200  0.1526311E-02  0.1387083E-01  0.1488357E-01    10.585  0.7381291E-04  0.2383790E-02  0.2605969E-02
   440.203  0.1526295E-02  0.1387344E-01  0.1488138E-01    10.585  0.7381840E-04  0.2382424E-02  0.2602058E-02
   440.207  0.1526272E-02  0.1387623E-01  0.1487995E-01    10.585  0.7383003E-04  0.2379567E-02  0.2598979E-02
   440.211  0.1526243E-02  0.1388008E-01  0.1487848E-01    10.585  0.7384705E-04  0.2376894E-02  0.2596294E-02
   440.215  0.1526207E-02  0.1388402E-01  0.1487681E-01    10.585  0.7386911E-04  0.2373922E-02  0.2593752E-02
   440.219  0.1526165E-02  0.1388829E-01  0.1487555E-01    10.585  0.7389580E-04  0.2370025E-02  0.2591601E-02
   440.223  0.1526120E-02  0.1389288E-01  0.1487574E-01    10.585  0.7392621E-04  0.2366307E-02  0.2590245E-02
   440.226  0.1526070E-02  0.1389718E-01  0.1487435E-01    10.585  0.7396002E-04  0.2362402E-02  0.2587702E-02
   440.230  0.1526018E-02  0.1390158E-01  0.1487283E-01    10.585  0.7399576E-04  0.2358572E-02  0.2585077E-02
   440.234  0.1525964E-02  0.1390591E-01  0.1487150E-01    10.585  0.7403295E-04  0.2354875E-02  0.2582747E-02
   440.238  0.1525910E-02  0.1391004E-01  0.1487003E-01    10.585  0.7407049E-04  0.2351103E-02  0.2580173E-02
   440.242  0.1525856E-02  0.1391390E-01  0.1486859E-01    10.585  0.7410787E-04  0.2347637E-02  0.2577703E-02
   440.246  0.1525805E-02  0.1391705E-01  0.1486757E-01    10.585  0.7414390E-04  0.2344279E-02  0.2575700E-02
   440.250  0.1525756E-02  0.1392001E-01  0.1486675E-01    10.585  0.7417760E-04  0.2341610E-02  0.2573667E-02
   440.253  0.1525711E-02  0.1392237E-01  0.1486622E-01    10.586  0.7420840E-04  0.2339272E-02  0.2572003E-02
   440.257  0.1525671E-02  0.1392317E-01  0.1486609E-01    10.586  0.7423499E-04  0.2337266E-02  0.2570181E-02
   440.261  0.1525637E-02  0.1392443E-01  0.1486598E-01    10.586  0.7425726E-04  0.2335723E-02  0.2568322E-02
   440.265  0.1525606E-02  0.1392420E-01  0.1486740E-01    10.586  0.7427718E-04  0.2332485E-02  0.2566932E-02
   440.269  0.1525574E-02  0.1392763E-01  0.1486554E-01    10.586  0.7429921E-04  0.2335512E-02  0.2566416E-02
   440.273  0.1525543E-02  0.1392824E-01  0.1486226E-01    10.586  0.7432280E-04  0.2334558E-02  0.2566619E-02
   440.277  0.1525512E-02  0.1392733E-01  0.1486094E-01    10.586  0.7434634E-04  0.2333833E-02  0.2568850E-02
   440.280  0.1525483E-02  0.1392589E-01  0.1485864E-01    10.586  0.7437011E-04  0.2333451E-02  0.2571427E-02
   440.284  0.1525456E-02  0.1392477E-01  0.1485538E-01    10.586  0.7438839E-04  0.2332729E-02  0.2574831E-02
   440.288  0.1525431E-02  0.1392240E-01  0.1485238E-01    10.586  0.7439996E-04  0.2333924E-02  0.2579388E-02
   440.292  0.1525409E-02  0.1391924E-01  0.1484797E-01    10.586  0.7440312E-04  0.2335086E-02  0.2583234E-02
   440.296  0.1525389E-02  0.1391547E-01  0.1484309E-01    10.586  0.7439809E-04  0.2336290E-02  0.2586798E-02
   440.300  0.1525372E-02  0.1391002E-01  0.1483907E-01    10.586  0.7438523E-04  0.2335846E-02  0.2590196E-02
   440.304  0.1525357E-02  0.1390735E-01  0.1483444E-01    10.586  0.7436207E-04  0.2336681E-02  0.2593879E-02
   440.307  0.1525343E-02  0.1390391E-01  0.1483144E-01    10.586  0.7432792E-04  0.2336902E-02  0.2599541E-02
   440.311  0.1525329E-02  0.1390064E-01  0.1482770E-01    10.587  0.7428314E-04  0.2335210E-02  0.2603576E-02
   440.315  0.1525318E-02  0.1389828E-01  0.1482493E-01    10.587  0.7422939E-04  0.2334317E-02  0.2604601E-02
   440.319  0.1525307E-02  0.1389785E-01  0.1482371E-01    10.587  0.7416671E-04  0.2334199E-02  0.2602314E-02
   440.323  0.1525300E-02  0.1389644E-01  0.1482251E-01    10.587  0.7409700E-04  0.2333799E-02  0.2599738E-02
   440.327  0.1525294E-02  0.1389449E-01  0.1482151E-01    10.587  0.7402095E-04  0.2333279E-02  0.2597113E-02
   440.331  0.1525291E-02  0.1389224E-01  0.1482015E-01    10.587  0.7394043E-04  0.2331787E-02  0.2594379E-02
   440.334  0.1525291E-02  0.1388985E-01  0.1481898E-01    10.587  0.7385664E-04  0.2329390E-02  0.2591801E-02
   440.338  0.1525294E-02  0.1388699E-01  0.1481822E-01    10.587  0.7377155E-04  0.2325871E-02  0.2589441E-02
   440.342  0.1525299E-02  0.1388597E-01  0.1481981E-01    10.587  0.7368692E-04  0.2321195E-02  0.2586876E-02
   440.346  0.1525307E-02  0.1388874E-01  0.1482513E-01    10.587  0.7360395E-04  0.2319633E-02  0.2577593E-02
   440.350  0.1525318E-02  0.1389190E-01  0.1483042E-01    10.587  0.7352458E-04  0.2317852E-02  0.2568471E-02
   440.354  0.1525330E-02  0.1389555E-01  0.1483613E-01    10.587  0.7345110E-04  0.2314546E-02  0.2559350E-02
   440.358  0.1525345E-02  0.1390011E-01  0.1484184E-01    10.587  0.7338409E-04  0.2313265E-02  0.2550853E-02
   440.361  0.1525363E-02  0.1390225E-01  0.1484789E-01    10.587  0.7332456E-04  0.2309014E-02  0.2542639E-02
   440.365  0.1525390E-02  0.1390391E-01  0.1485417E-01    10.588  0.7326804E-04  0.2305246E-02  0.2535059E-02
   440.369  0.1525427E-02  0.1390462E-01  0.1486008E-01    10.588  0.7321481E-04  0.2302584E-02  0.2527862E-02
   440.373  0.1525473E-02  0.1390485E-01  0.1486569E-01    10.588  0.7316659E-04  0.2299944E-02  0.2521259E-02
   440.377  0.1525527E-02  0.1390475E-01  0.1487299E-01    10.588  0.7312410E-04  0.2297464E-02  0.2516486E-02
   440.381  0.1525587E-02  0.1390443E-01  0.1487695E-01    10.588  0.7308840E-04  0.2295323E-02  0.2509912E-02
   440.384  0.1525653E-02  0.1390366E-01  0.1488058E-01    10.588  0.7306017E-04  0.2293550E-02  0.2504411E-02
   440.388  0.1525723E-02  0.1390359E-01  0.1488370E-01    10.588  0.7303936E-04  0.2292992E-02  0.2500349E-02
   440.392  0.1525794E-02  0.1390263E-01  0.1488620E-01    10.588  0.7302752E-04  0.2291720E-02  0.2497033E-02
   440.396  0.1525865E-02  0.1390166E-01  0.1488813E-01    10.588  0.7302392E-04  0.2290668E-02  0.2494396E-02
   440.400  0.1525935E-02  0.1390016E-01  0.1488992E-01    10.588  0.7302943E-04  0.2289764E-02  0.2492811E-02
   440.404  0.1526002E-02  0.1389936E-01  0.1489105E-01    10.588  0.7304285E-04  0.2288851E-02  0.2492287E-02
   440.408  0.1526063E-02  0.1389766E-01  0.1489188E-01    10.588  0.7306446E-04  0.2286658E-02  0.2492939E-02
   440.411  0.1526119E-02  0.1389707E-01  0.1489177E-01    10.588  0.7309346E-04  0.2285700E-02  0.2493931E-02
   440.415  0.1526167E-02  0.1389704E-01  0.1489123E-01    10.588  0.7312903E-04  0.2285099E-02  0.2495821E-02
   440.419  0.1526205E-02  0.1389676E-01  0.1489043E-01    10.588  0.7317043E-04  0.2283932E-02  0.2498523E-02
   440.423  0.1526239E-02  0.1389709E-01  0.1488919E-01    10.588  0.7321092E-04  0.2282785E-02  0.2500944E-02
   440.427  0.1526270E-02  0.1389781E-01  0.1488804E-01    10.589  0.7324768E-04  0.2281698E-02  0.2502320E-02
   440.431  0.1526297E-02  0.1389911E-01  0.1488727E-01    10.589  0.7327904E-04  0.2280557E-02  0.2502805E-02
   440.435  0.1526319E-02  0.1390029E-01  0.1488641E-01    10.589  0.7330445E-04  0.2279480E-02  0.2503502E-02
   440.438  0.1526335E-02  0.1390191E-01  0.1488512E-01    10.589  0.7332341E-04  0.2278518E-02  0.2503334E-02
   440.442  0.1526345E-02  0.1390329E-01  0.1488387E-01    10.589  0.7333596E-04  0.2277877E-02  0.2502540E-02
   440.446  0.1526347E-02  0.1390435E-01  0.1488250E-01    10.589  0.7334185E-04  0.2276018E-02  0.2501388E-02
   440.450  0.1526343E-02  0.1390634E-01  0.1488125E-01    10.589  0.7334095E-04  0.2274875E-02  0.2499771E-02
   440.454  0.1526337E-02  0.1390812E-01  0.1487990E-01    10.589  0.7333841E-04  0.2274237E-02  0.2497505E-02
   440.458  0.1526330E-02  0.1391037E-01  0.1487718E-01    10.589  0.7333679E-04  0.2275027E-02  0.2498389E-02
   440.461  0.1526322E-02  0.1391127E-01  0.1487714E-01    10.589  0.7333575E-04  0.2273958E-02  0.2495607E-02
   440.465  0.1526313E-02  0.1391151E-01  0.1487738E-01    10.589  0.7333512E-04  0.2272711E-02  0.2493106E-02
   440.469  0.1526304E-02  0.1391124E-01  0.1487789E-01    10.589  0.7333420E-04  0.2270908E-02  0.2491023E-02
   440.473  0.1526295E-02  0.1391101E-01  0.1487827E-01    10.589  0.7333413E-04  0.2269412E-02  0.2488970E-02
   440.477  0.1526286E-02  0.1391077E-01  0.1487879E-01    10.589  0.7333376E-04  0.2268191E-02  0.2487087E-02
   440.481  0.1526277E-02  0.1391210E-01  0.1487987E-01    10.589  0.7333382E-04  0.2264793E-02  0.2485800E-02
   440.485  0.1526268E-02  0.1391200E-01  0.1488028E-01    10.590  0.7333329E-04  0.2263699E-02  0.2483982E-02
   440.488  0.1526259E-02  0.1391138E-01  0.1488089E-01    10.590  0.7333258E-04  0.2262294E-02  0.2482885E-02
   440.492  0.1526251E-02  0.1391082E-01  0.1488369E-01    10.590  0.7333184E-04  0.2260982E-02  0.2483487E-02
   440.496  0.1526243E-02  0.1391018E-01  0.1488381E-01    10.590  0.7333068E-04  0.2259421E-02  0.2481856E-02
   440.500  0.1526236E-02  0.1390944E-01  0.1488343E-01    10.590  0.7332895E-04  0.2257466E-02  0.2480015E-02
   440.504  0.1526230E-02  0.1390861E-01  0.1488376E-01    10.590  0.7332651E-04  0.2255342E-02  0.2478763E-02
   440.508  0.1526225E-02  0.1390784E-01  0.1488367E-01    10.590  0.7332355E-04  0.2253269E-02  0.2477340E-02
   440.512  0.1526221E-02  0.1390685E-01  0.1488372E-01    10.590  0.7331993E-04  0.2251277E-02  0.2476106E-02
   440.515  0.1526218E-02  0.1390623E-01  0.1488412E-01    10.590  0.7331575E-04  0.2248604E-02  0.2474260E-02
   440.519  0.1526216E-02  0.1390523E-01  0.1488469E-01    10.590  0.7331073E-04  0.2245829E-02  0.2472699E-02
   440.523  0.1526215E-02  0.1390423E-01  0.1488543E-01    10.590  0.7330452E-04  0.2242842E-02  0.2471412E-02
   440.527  0.1526215E-02  0.1390324E-01  0.1488628E-01    10.590  0.7329812E-04  0.2240780E-02  0.2469852E-02
   440.531  0.1526214E-02  0.1390244E-01  0.1488780E-01    10.590  0.7329189E-04  0.2238945E-02  0.2468362E-02
   440.535  0.1526213E-02  0.1390124E-01  0.1488938E-01    10.590  0.7328603E-04  0.2236375E-02  0.2467494E-02
   440.538  0.1526211E-02  0.1390059E-01  0.1489007E-01    10.590  0.7328134E-04  0.2235113E-02  0.2465953E-02
   440.542  0.1526207E-02  0.1390039E-01  0.1489061E-01    10.590  0.7327745E-04  0.2233706E-02  0.2464285E-02
   440.546  0.1526203E-02  0.1390001E-01  0.1489096E-01    10.591  0.7327377E-04  0.2232111E-02  0.2462705E-02
   440.550  0.1526197E-02  0.1389962E-01  0.1489144E-01    10.591  0.7327125E-04  0.2230328E-02  0.2460938E-02
   440.554  0.1526191E-02  0.1389918E-01  0.1489177E-01    10.591  0.7326913E-04  0.2228825E-02  0.2459404E-02
   440.558  0.1526183E-02  0.1389900E-01  0.1489171E-01    10.591  0.7326754E-04  0.2227487E-02  0.2457210E-02
   440.562  0.1526175E-02  0.1389856E-01  0.1489157E-01    10.591  0.7326668E-04  0.2225736E-02  0.2455971E-02
   440.565  0.1526167E-02  0.1389846E-01  0.1489265E-01    10.591  0.7326607E-04  0.2224293E-02  0.2454836E-02
   440.569  0.1526158E-02  0.1389856E-01  0.1489258E-01    10.591  0.7326591E-04  0.2223161E-02  0.2454302E-02
   440.573  0.1526148E-02  0.1389813E-01  0.1489344E-01    10.591  0.7326575E-04  0.2222236E-02  0.2453989E-02
   440.577  0.1526139E-02  0.1389780E-01  0.1489373E-01    10.591  0.7326586E-04  0.2220937E-02  0.2452957E-02
   440.581  0.1526130E-02  0.1389717E-01  0.1489358E-01    10.591  0.7326582E-04  0.2219932E-02  0.2451287E-02
   440.585  0.1526121E-02  0.1389542E-01  0.1489381E-01    10.591  0.7326581E-04  0.2217051E-02  0.2449618E-02
   440.589  0.1526112E-02  0.1389565E-01  0.1489254E-01    10.591  0.7326504E-04  0.2216814E-02  0.2447672E-02
   440.592  0.1526103E-02  0.1389604E-01  0.1489369E-01    10.591  0.7326448E-04  0.2216202E-02  0.2446074E-02
   440.596  0.1526096E-02  0.1389616E-01  0.1489473E-01    10.591  0.7326351E-04  0.2216179E-02  0.2444555E-02
   440.600  0.1526088E-02  0.1389644E-01  0.1489571E-01    10.591  0.7326112E-04  0.2215859E-02  0.2442827E-02
   440.604  0.1526060E-02  0.1389657E-01  0.1489461E-01    10.591  0.7323642E-04  0.2215041E-02  0.2441761E-02
   440.608  0.1526001E-02  0.1389684E-01  0.1489110E-01    10.592  0.7318145E-04  0.2214456E-02  0.2442228E-02
   440.612  0.1525905E-02  0.1389767E-01  0.1488523E-01    10.592  0.7310270E-04  0.2215162E-02  0.2443306E-02
   440.615  0.1525774E-02  0.1389943E-01  0.1487788E-01    10.592  0.7300262E-04  0.2216426E-02  0.2445251E-02
   440.619  0.1525612E-02  0.1390164E-01  0.1486916E-01    10.592  0.7288437E-04  0.2218130E-02  0.2447243E-02
   440.623  0.1525422E-02  0.1390469E-01  0.1485970E-01    10.592  0.7275115E-04  0.2220593E-02  0.2449611E-02
   440.627  0.1525209E-02  0.1390770E-01  0.1484995E-01    10.592  0.7260758E-04  0.2223574E-02  0.2452305E-02
   440.631  0.1524980E-02  0.1391146E-01  0.1484075E-01    10.592  0.7245669E-04  0.2226874E-02  0.2455544E-02
   440.635  0.1524734E-02  0.1391458E-01  0.1483179E-01    10.592  0.7230721E-04  0.2229884E-02  0.2457770E-02
   440.639  0.1524475E-02  0.1391759E-01  0.1482316E-01    10.592  0.7216432E-04  0.2233261E-02  0.2459510E-02
   440.642  0.1524209E-02  0.1392210E-01  0.1481576E-01    10.592  0.7203181E-04  0.2234970E-02  0.2460300E-02
   440.646  0.1523944E-02  0.1392580E-01  0.1481013E-01    10.592  0.7191274E-04  0.2237893E-02  0.2460092E-02
   440.650  0.1523686E-02  0.1392893E-01  0.1480566E-01    10.592  0.7181064E-04  0.2240687E-02  0.2459006E-02
   440.654  0.1523441E-02  0.1393044E-01  0.1480222E-01    10.592  0.7172769E-04  0.2242073E-02  0.2457405E-02
   440.658  0.1523215E-02  0.1393027E-01  0.1480052E-01    10.592  0.7166600E-04  0.2242328E-02  0.2455578E-02
   440.662  0.1523007E-02  0.1393165E-01  0.1480037E-01    10.592  0.7163089E-04  0.2242559E-02  0.2451892E-02
   440.666  0.1522821E-02  0.1393343E-01  0.1480347E-01    10.592  0.7162459E-04  0.2241684E-02  0.2447446E-02
   440.669  0.1522662E-02  0.1393832E-01  0.1481158E-01    10.592  0.7164682E-04  0.2239035E-02  0.2440715E-02
   440.673  0.1522531E-02  0.1394197E-01  0.1482117E-01    10.593  0.7169686E-04  0.2235705E-02  0.2433807E-02
   440.677  0.1522434E-02  0.1394465E-01  0.1483165E-01    10.593  0.7177356E-04  0.2231211E-02  0.2426802E-02
   440.681  0.1522366E-02  0.1394553E-01  0.1484301E-01    10.593  0.7187820E-04  0.2225800E-02  0.2419954E-02
   440.685  0.1522324E-02  0.1394737E-01  0.1485367E-01    10.593  0.7201330E-04  0.2221833E-02  0.2411778E-02
   440.689  0.1522309E-02  0.1394571E-01  0.1486406E-01    10.593  0.7217607E-04  0.2214071E-02  0.2403193E-02
   440.692  0.1522321E-02  0.1394564E-01  0.1487780E-01    10.593  0.7236211E-04  0.2210549E-02  0.2394794E-02
   440.696  0.1522361E-02  0.1394515E-01  0.1489114E-01    10.593  0.7256714E-04  0.2206897E-02  0.2385870E-02
   440.700  0.1522426E-02  0.1394293E-01  0.1490535E-01    10.593  0.7278611E-04  0.2203743E-02  0.2375474E-02
   440.704  0.1522515E-02  0.1393979E-01  0.1491791E-01    10.593  0.7301506E-04  0.2200429E-02  0.2366877E-02
   440.708  0.1522625E-02  0.1393640E-01  0.1492962E-01    10.593  0.7324799E-04  0.2197772E-02  0.2359062E-02
   440.712  0.1522753E-02  0.1393221E-01  0.1494039E-01    10.593  0.7347990E-04  0.2195451E-02  0.2351951E-02
   440.716  0.1522895E-02  0.1392764E-01  0.1495038E-01    10.593  0.7370499E-04  0.2193933E-02  0.2345393E-02
   440.719  0.1523047E-02  0.1392246E-01  0.1495898E-01    10.593  0.7391764E-04  0.2192940E-02  0.2339721E-02
   440.723  0.1523205E-02  0.1391880E-01  0.1496805E-01    10.593  0.7411201E-04  0.2190200E-02  0.2337507E-02
   440.727  0.1523365E-02  0.1391645E-01  0.1497751E-01    10.593  0.7428255E-04  0.2186595E-02  0.2338227E-02
   440.731  0.1523522E-02  0.1391357E-01  0.1498496E-01    10.593  0.7442451E-04  0.2185003E-02  0.2339965E-02
   440.735  0.1523673E-02  0.1390933E-01  0.1499072E-01    10.593  0.7453377E-04  0.2183551E-02  0.2342565E-02
   440.739  0.1523814E-02  0.1390384E-01  0.1499498E-01    10.594  0.7460635E-04  0.2183189E-02  0.2345974E-02
   440.743  0.1523941E-02  0.1389667E-01  0.1499683E-01    10.594  0.7463963E-04  0.2182657E-02  0.2350023E-02
   440.746  0.1524050E-02  0.1389095E-01  0.1499630E-01    10.594  0.7463211E-04  0.2184592E-02  0.2354585E-02
   440.750  0.1524141E-02  0.1388562E-01  0.1499525E-01    10.594  0.7458385E-04  0.2185048E-02  0.2361240E-02
   440.754  0.1524233E-02  0.1388023E-01  0.1499487E-01    10.594  0.7451680E-04  0.2186441E-02  0.2368764E-02
   440.758  0.1524333E-02  0.1387500E-01  0.1499531E-01    10.594  0.7444152E-04  0.2188687E-02  0.2376141E-02
   440.762  0.1524439E-02  0.1386995E-01  0.1499616E-01    10.594  0.7435811E-04  0.2191264E-02  0.2382613E-02
   440.766  0.1524549E-02  0.1386480E-01  0.1499726E-01    10.594  0.7426980E-04  0.2194154E-02  0.2388923E-02
   440.769  0.1524660E-02  0.1385947E-01  0.1499820E-01    10.594  0.7417736E-04  0.2197193E-02  0.2394691E-02
   440.773  0.1524776E-02  0.1385289E-01  0.1499961E-01    10.594  0.7407899E-04  0.2201786E-02  0.2400068E-02
   440.777  0.1524897E-02  0.1384684E-01  0.1500197E-01    10.594  0.7397567E-04  0.2205399E-02  0.2402963E-02
   440.781  0.1525021E-02  0.1384083E-01  0.1500418E-01    10.594  0.7386840E-04  0.2208909E-02  0.2407915E-02
   440.785  0.1525144E-02  0.1383565E-01  0.1500535E-01    10.594  0.7376024E-04  0.2213444E-02  0.2412302E-02
   440.789  0.1525264E-02  0.1383041E-01  0.1500619E-01    10.594  0.7365361E-04  0.2216798E-02  0.2415828E-02
   440.793  0.1525378E-02  0.1382554E-01  0.1500587E-01    10.594  0.7355080E-04  0.2220143E-02  0.2417937E-02
   440.796  0.1525486E-02  0.1382122E-01  0.1500496E-01    10.594  0.7345275E-04  0.2223058E-02  0.2418908E-02
   440.800  0.1525589E-02  0.1381716E-01  0.1500656E-01    10.594  0.7335814E-04  0.2225816E-02  0.2415036E-02
   440.804  0.1525687E-02  0.1381321E-01  0.1500380E-01    10.594  0.7326797E-04  0.2228158E-02  0.2415695E-02
   440.808  0.1525777E-02  0.1380995E-01  0.1500145E-01    10.595  0.7318480E-04  0.2230140E-02  0.2414244E-02
   440.812  0.1525851E-02  0.1380757E-01  0.1499886E-01    10.595  0.7310511E-04  0.2231931E-02  0.2411053E-02
   440.816  0.1525909E-02  0.1380590E-01  0.1499547E-01    10.595  0.7303034E-04  0.2232740E-02  0.2406380E-02
   440.820  0.1525948E-02  0.1380688E-01  0.1499356E-01    10.595  0.7296224E-04  0.2231185E-02  0.2404200E-02
   440.823  0.1525972E-02  0.1380830E-01  0.1499069E-01    10.595  0.7290014E-04  0.2228193E-02  0.2401276E-02
   440.827  0.1525983E-02  0.1380955E-01  0.1498755E-01    10.595  0.7284062E-04  0.2225227E-02  0.2397067E-02
   440.831  0.1525983E-02  0.1381044E-01  0.1498370E-01    10.595  0.7278548E-04  0.2223252E-02  0.2391971E-02
   440.835  0.1525970E-02  0.1381145E-01  0.1497950E-01    10.595  0.7273633E-04  0.2221004E-02  0.2386456E-02
   440.839  0.1525942E-02  0.1381210E-01  0.1497451E-01    10.595  0.7269551E-04  0.2219232E-02  0.2380585E-02
   440.843  0.1525897E-02  0.1381299E-01  0.1496866E-01    10.595  0.7266783E-04  0.2217603E-02  0.2373338E-02
   440.846  0.1525841E-02  0.1381347E-01  0.1496253E-01    10.595  0.7264887E-04  0.2216025E-02  0.2365610E-02
   440.850  0.1525776E-02  0.1381397E-01  0.1495666E-01    10.595  0.7263755E-04  0.2214320E-02  0.2357451E-02
   440.854  0.1525698E-02  0.1381471E-01  0.1495125E-01    10.595  0.7264045E-04  0.2212799E-02  0.2350299E-02
   440.858  0.1525589E-02  0.1381561E-01  0.1494478E-01    10.595  0.7267936E-04  0.2212371E-02  0.2345423E-02
   440.862  0.1525449E-02  0.1381829E-01  0.1493770E-01    10.595  0.7275340E-04  0.2213571E-02  0.2342486E-02
   440.866  0.1525284E-02  0.1382137E-01  0.1493049E-01    10.595  0.7286133E-04  0.2215628E-02  0.2340822E-02
   440.870  0.1525095E-02  0.1382520E-01  0.1492376E-01    10.595  0.7300036E-04  0.2218359E-02  0.2341242E-02
   440.873  0.1524888E-02  0.1382858E-01  0.1491648E-01    10.595  0.7316752E-04  0.2222490E-02  0.2341518E-02
   440.877  0.1524667E-02  0.1383280E-01  0.1490794E-01    10.596  0.7335953E-04  0.2227272E-02  0.2341884E-02
   440.881  0.1524438E-02  0.1383638E-01  0.1490162E-01    10.596  0.7357107E-04  0.2231525E-02  0.2343661E-02
   440.885  0.1524205E-02  0.1383825E-01  0.1489621E-01    10.596  0.7379806E-04  0.2234365E-02  0.2345262E-02
   440.889  0.1523975E-02  0.1384519E-01  0.1489190E-01    10.596  0.7403484E-04  0.2243721E-02  0.2341689E-02
   440.893  0.1523752E-02  0.1384811E-01  0.1489218E-01    10.596  0.7427616E-04  0.2247677E-02  0.2336718E-02
   440.896  0.1523540E-02  0.1385249E-01  0.1489233E-01    10.596  0.7451462E-04  0.2254201E-02  0.2332589E-02
   440.900  0.1523331E-02  0.1385540E-01  0.1489113E-01    10.596  0.7472209E-04  0.2259354E-02  0.2327733E-02
   440.904  0.1523125E-02  0.1385738E-01  0.1488837E-01    10.596  0.7488684E-04  0.2262162E-02  0.2322517E-02
   440.908  0.1522927E-02  0.1385712E-01  0.1488480E-01    10.596  0.7500464E-04  0.2263075E-02  0.2317019E-02
   440.912  0.1522740E-02  0.1385645E-01  0.1488070E-01    10.596  0.7507222E-04  0.2264322E-02  0.2311166E-02
   440.916  0.1522569E-02  0.1385290E-01  0.1487618E-01    10.596  0.7508748E-04  0.2259513E-02  0.2305117E-02
   440.920  0.1522417E-02  0.1384773E-01  0.1487127E-01    10.596  0.7504964E-04  0.2253365E-02  0.2300152E-02
   440.923  0.1522288E-02  0.1384463E-01  0.1486935E-01    10.596  0.7495818E-04  0.2241702E-02  0.2297678E-02
   440.927  0.1522184E-02  0.1384230E-01  0.1486962E-01    10.596  0.7481492E-04  0.2227284E-02  0.2295149E-02
   440.931  0.1522107E-02  0.1383916E-01  0.1487012E-01    10.596  0.7462210E-04  0.2212043E-02  0.2293316E-02
   440.935  0.1522058E-02  0.1383781E-01  0.1487468E-01    10.596  0.7438303E-04  0.2199585E-02  0.2285520E-02
   440.939  0.1522038E-02  0.1383666E-01  0.1488001E-01    10.596  0.7410233E-04  0.2187645E-02  0.2276356E-02
   440.943  0.1522046E-02  0.1383424E-01  0.1488631E-01    10.596  0.7378585E-04  0.2175539E-02  0.2266720E-02
   440.947  0.1522083E-02  0.1382990E-01  0.1489300E-01    10.596  0.7343975E-04  0.2165597E-02  0.2257089E-02
   440.950  0.1522146E-02  0.1382685E-01  0.1489951E-01    10.596  0.7307138E-04  0.2153956E-02  0.2247988E-02
   440.954  0.1522234E-02  0.1382377E-01  0.1490575E-01    10.597  0.7268896E-04  0.2143448E-02  0.2239489E-02
   440.958  0.1522340E-02  0.1382007E-01  0.1491153E-01    10.597  0.7230344E-04  0.2133873E-02  0.2231337E-02
   440.962  0.1522463E-02  0.1381582E-01  0.1491694E-01    10.597  0.7192856E-04  0.2125543E-02  0.2222903E-02
   440.966  0.1522602E-02  0.1381096E-01  0.1492171E-01    10.597  0.7157326E-04  0.2118382E-02  0.2215288E-02
   440.970  0.1522752E-02  0.1380600E-01  0.1492522E-01    10.597  0.7124580E-04  0.2112608E-02  0.2208651E-02
   440.973  0.1522906E-02  0.1379994E-01  0.1492804E-01    10.597  0.7095719E-04  0.2109464E-02  0.2202828E-02
   440.977  0.1523056E-02  0.1379755E-01  0.1493064E-01    10.597  0.7071622E-04  0.2108245E-02  0.2194724E-02
   440.981  0.1523194E-02  0.1379660E-01  0.1493207E-01    10.597  0.7053166E-04  0.2109350E-02  0.2185254E-02
   440.985  0.1523317E-02  0.1379715E-01  0.1493090E-01    10.597  0.7040955E-04  0.2114396E-02  0.2178379E-02
   440.989  0.1523420E-02  0.1379611E-01  0.1492720E-01    10.597  0.7035120E-04  0.2116019E-02  0.2173447E-02
   440.993  0.1523503E-02  0.1379381E-01  0.1492158E-01    10.597  0.7035882E-04  0.2116753E-02  0.2170573E-02
   440.997  0.1523563E-02  0.1379142E-01  0.1491400E-01    10.597  0.7043101E-04  0.2118071E-02  0.2170445E-02
   441.000  0.1523602E-02  0.1378888E-01  0.1490472E-01    10.597  0.7056625E-04  0.2120078E-02  0.2172852E-02
   441.004  0.1523623E-02  0.1378608E-01  0.1489473E-01    10.597  0.7075610E-04  0.2122389E-02  0.2178377E-02
   441.008  0.1523628E-02  0.1378389E-01  0.1488724E-01    10.597  0.7099485E-04  0.2127253E-02  0.2181246E-02
   441.012  0.1523627E-02  0.1378930E-01  0.1488404E-01    10.597  0.7126681E-04  0.2128972E-02  0.2187734E-02
   441.016  0.1523639E-02  0.1379222E-01  0.1488172E-01    10.597  0.7154889E-04  0.2129541E-02  0.2193841E-02
   441.020  0.1523662E-02  0.1379576E-01  0.1488194E-01    10.597  0.7183535E-04  0.2131445E-02  0.2198427E-02
   441.023  0.1523696E-02  0.1379878E-01  0.1488316E-01    10.597  0.7212095E-04  0.2133454E-02  0.2202667E-02
   441.027  0.1523733E-02  0.1380117E-01  0.1488420E-01    10.597  0.7238646E-04  0.2134980E-02  0.2204891E-02
   441.031  0.1523767E-02  0.1380269E-01  0.1488407E-01    10.598  0.7261709E-04  0.2136022E-02  0.2204647E-02
   441.035  0.1523797E-02  0.1380349E-01  0.1488330E-01    10.598  0.7280799E-04  0.2136746E-02  0.2202549E-02
   441.039  0.1523823E-02  0.1380342E-01  0.1488123E-01    10.598  0.7295486E-04  0.2137319E-02  0.2198772E-02
   441.043  0.1523843E-02  0.1380382E-01  0.1487766E-01    10.598  0.7305479E-04  0.2138266E-02  0.2193732E-02
   441.046  0.1523859E-02  0.1380328E-01  0.1487306E-01    10.598  0.7310547E-04  0.2139512E-02  0.2188570E-02
   441.050  0.1523868E-02  0.1380215E-01  0.1486745E-01    10.598  0.7310579E-04  0.2140323E-02  0.2183031E-02
   441.054  0.1523872E-02  0.1380155E-01  0.1486104E-01    10.598  0.7305539E-04  0.2141804E-02  0.2176702E-02
   441.058  0.1523870E-02  0.1379924E-01  0.1485464E-01    10.598  0.7295537E-04  0.2141863E-02  0.2170096E-02
   441.062  0.1523862E-02  0.1379675E-01  0.1484718E-01    10.598  0.7280849E-04  0.2142252E-02  0.2162787E-02
   441.066  0.1523847E-02  0.1379408E-01  0.1483953E-01    10.598  0.7261697E-04  0.2142997E-02  0.2155324E-02
   441.070  0.1523833E-02  0.1379020E-01  0.1483277E-01    10.598  0.7239467E-04  0.2140809E-02  0.2148687E-02
   441.073  0.1523832E-02  0.1379111E-01  0.1482950E-01    10.598  0.7216641E-04  0.2139343E-02  0.2144463E-02
   441.077  0.1523844E-02  0.1379157E-01  0.1482729E-01    10.598  0.7193741E-04  0.2138529E-02  0.2141373E-02
   441.081  0.1523868E-02  0.1379200E-01  0.1482583E-01    10.598  0.7171149E-04  0.2137963E-02  0.2138841E-02
   441.085  0.1523904E-02  0.1379155E-01  0.1482518E-01    10.598  0.7149364E-04  0.2137284E-02  0.2137400E-02
   441.089  0.1523946E-02  0.1379225E-01  0.1482607E-01    10.598  0.7129237E-04  0.2135540E-02  0.2138769E-02
   441.093  0.1523980E-02  0.1379251E-01  0.1482483E-01    10.598  0.7112557E-04  0.2133932E-02  0.2143152E-02
   441.096  0.1524004E-02  0.1379270E-01  0.1482193E-01    10.598  0.7099737E-04  0.2132889E-02  0.2150922E-02
   441.100  0.1524017E-02  0.1379288E-01  0.1481711E-01    10.598  0.7091124E-04  0.2131740E-02  0.2160479E-02
   441.104  0.1524019E-02  0.1379229E-01  0.1481214E-01    10.598  0.7086778E-04  0.2131455E-02  0.2172592E-02
   441.108  0.1524009E-02  0.1379354E-01  0.1480528E-01    10.598  0.7086967E-04  0.2133219E-02  0.2185020E-02
   441.112  0.1523987E-02  0.1379282E-01  0.1479762E-01    10.598  0.7091554E-04  0.2133205E-02  0.2198022E-02
   441.116  0.1523955E-02  0.1379197E-01  0.1478936E-01    10.599  0.7100521E-04  0.2133646E-02  0.2210732E-02
   441.120  0.1523915E-02  0.1379087E-01  0.1478201E-01    10.599  0.7113406E-04  0.2134181E-02  0.2223681E-02
   441.123  0.1523871E-02  0.1379004E-01  0.1477448E-01    10.599  0.7129667E-04  0.2135012E-02  0.2234353E-02
   441.127  0.1523826E-02  0.1378868E-01  0.1476740E-01    10.599  0.7149023E-04  0.2136933E-02  0.2243927E-02
   441.131  0.1523780E-02  0.1378874E-01  0.1476152E-01    10.599  0.7170968E-04  0.2138199E-02  0.2251277E-02
   441.135  0.1523737E-02  0.1378853E-01  0.1475665E-01    10.599  0.7194730E-04  0.2139257E-02  0.2256744E-02
   441.139  0.1523705E-02  0.1378782E-01  0.1475342E-01    10.599  0.7219387E-04  0.2140123E-02  0.2261238E-02
   441.143  0.1523688E-02  0.1378868E-01  0.1475163E-01    10.599  0.7244147E-04  0.2142184E-02  0.2263474E-02
   441.146  0.1523686E-02  0.1378730E-01  0.1475085E-01    10.599  0.7268345E-04  0.2141904E-02  0.2264029E-02
   441.150  0.1523701E-02  0.1378593E-01  0.1475304E-01    10.599  0.7291489E-04  0.2141613E-02  0.2263803E-02
   441.154  0.1523731E-02  0.1378591E-01  0.1475502E-01    10.599  0.7313083E-04  0.2139290E-02  0.2260575E-02
   441.158  0.1523778E-02  0.1378621E-01  0.1475770E-01    10.599  0.7332596E-04  0.2136900E-02  0.2254767E-02
   441.162  0.1523839E-02  0.1378634E-01  0.1476106E-01    10.599  0.7349646E-04  0.2134990E-02  0.2246981E-02
   441.166  0.1523914E-02  0.1378586E-01  0.1476514E-01    10.599  0.7363924E-04  0.2132689E-02  0.2237371E-02
   441.170  0.1524002E-02  0.1378554E-01  0.1476898E-01    10.599  0.7375052E-04  0.2131211E-02  0.2225633E-02
   441.173  0.1524100E-02  0.1378529E-01  0.1477302E-01    10.599  0.7382866E-04  0.2129720E-02  0.2212794E-02
   441.177  0.1524206E-02  0.1378511E-01  0.1477732E-01    10.599  0.7387150E-04  0.2127459E-02  0.2199505E-02
   441.181  0.1524318E-02  0.1378590E-01  0.1478145E-01    10.599  0.7387934E-04  0.2123567E-02  0.2184331E-02
   441.185  0.1524428E-02  0.1378683E-01  0.1478621E-01    10.599  0.7385595E-04  0.2120165E-02  0.2168901E-02
   441.189  0.1524526E-02  0.1378902E-01  0.1478952E-01    10.599  0.7380886E-04  0.2114984E-02  0.2151880E-02
   441.193  0.1524609E-02  0.1379170E-01  0.1479192E-01    10.599  0.7373921E-04  0.2108972E-02  0.2133827E-02
   441.196  0.1524679E-02  0.1379481E-01  0.1479320E-01    10.599  0.7365248E-04  0.2103449E-02  0.2115300E-02
   441.200  0.1524742E-02  0.1379783E-01  0.1479375E-01    10.599  0.7356677E-04  0.2098498E-02  0.2096905E-02
   441.204  0.1524800E-02  0.1380144E-01  0.1479318E-01    10.599  0.7348711E-04  0.2093830E-02  0.2079383E-02
   441.208  0.1524850E-02  0.1380405E-01  0.1479187E-01    10.600  0.7341449E-04  0.2089848E-02  0.2063766E-02
   441.212  0.1524892E-02  0.1380642E-01  0.1478951E-01    10.600  0.7335151E-04  0.2086009E-02  0.2049666E-02
   441.216  0.1524924E-02  0.1380829E-01  0.1478626E-01    10.600  0.7329942E-04  0.2082281E-02  0.2036964E-02
   441.219  0.1524942E-02  0.1380960E-01  0.1478192E-01    10.600  0.7325611E-04  0.2079023E-02  0.2026427E-02
   441.223  0.1524943E-02  0.1381113E-01  0.1477604E-01    10.600  0.7322009E-04  0.2075917E-02  0.2018264E-02
   441.227  0.1524927E-02  0.1381188E-01  0.1477010E-01    10.600  0.7319208E-04  0.2073825E-02  0.2012813E-02
   441.231  0.1524894E-02  0.1381301E-01  0.1476177E-01    10.600  0.7317259E-04  0.2071690E-02  0.2009995E-02
   441.235  0.1524845E-02  0.1381492E-01  0.1475321E-01    10.600  0.7316138E-04  0.2071635E-02  0.2010073E-02
   441.239  0.1524782E-02  0.1381479E-01  0.1474375E-01    10.600  0.7315883E-04  0.2070039E-02  0.2012166E-02
   441.243  0.1524704E-02  0.1381660E-01  0.1473655E-01    10.600  0.7316456E-04  0.2071548E-02  0.2011851E-02
   441.246  0.1524608E-02  0.1381803E-01  0.1472853E-01    10.600  0.7316662E-04  0.2073400E-02  0.2012850E-02
   441.250  0.1524507E-02  0.1381906E-01  0.1471974E-01    10.600  0.7314728E-04  0.2075496E-02  0.2013222E-02
   441.254  0.1524405E-02  0.1381730E-01  0.1471142E-01    10.600  0.7310620E-04  0.2078568E-02  0.2013379E-02
   441.258  0.1524303E-02  0.1381640E-01  0.1470526E-01    10.600  0.7304423E-04  0.2078928E-02  0.2013588E-02
   441.262  0.1524204E-02  0.1381493E-01  0.1469745E-01    10.600  0.7296297E-04  0.2079991E-02  0.2013176E-02
   441.266  0.1524111E-02  0.1381323E-01  0.1469155E-01    10.600  0.7286447E-04  0.2080833E-02  0.2013868E-02
   441.269  0.1524026E-02  0.1381085E-01  0.1468599E-01    10.600  0.7275026E-04  0.2082205E-02  0.2014614E-02
   441.273  0.1523953E-02  0.1380852E-01  0.1468157E-01    10.600  0.7262373E-04  0.2082836E-02  0.2016446E-02
   441.277  0.1523892E-02  0.1380722E-01  0.1468019E-01    10.600  0.7248803E-04  0.2082143E-02  0.2019799E-02
   441.281  0.1523846E-02  0.1380610E-01  0.1467907E-01    10.600  0.7234552E-04  0.2081399E-02  0.2022950E-02
   441.285  0.1523815E-02  0.1380708E-01  0.1468095E-01    10.600  0.7220053E-04  0.2081435E-02  0.2025895E-02
   441.289  0.1523801E-02  0.1380654E-01  0.1468141E-01    10.600  0.7205604E-04  0.2080135E-02  0.2027540E-02
   441.292  0.1523804E-02  0.1380591E-01  0.1468595E-01    10.600  0.7191556E-04  0.2078907E-02  0.2031327E-02
   441.296  0.1523824E-02  0.1380407E-01  0.1469100E-01    10.600  0.7178220E-04  0.2077884E-02  0.2034634E-02
   441.300  0.1523861E-02  0.1380263E-01  0.1469590E-01    10.601  0.7165848E-04  0.2076404E-02  0.2037938E-02
   441.304  0.1523915E-02  0.1380168E-01  0.1470079E-01    10.601  0.7154772E-04  0.2075413E-02  0.2040446E-02
   441.308  0.1523983E-02  0.1380151E-01  0.1470667E-01    10.601  0.7145184E-04  0.2074412E-02  0.2042315E-02
   441.312  0.1524065E-02  0.1380160E-01  0.1471249E-01    10.601  0.7137354E-04  0.2073398E-02  0.2042590E-02
   441.316  0.1524159E-02  0.1380156E-01  0.1471860E-01    10.601  0.7131383E-04  0.2072599E-02  0.2043050E-02
   441.319  0.1524262E-02  0.1380151E-01  0.1472432E-01    10.601  0.7127327E-04  0.2071422E-02  0.2042400E-02
   441.323  0.1524373E-02  0.1380078E-01  0.1472973E-01    10.601  0.7125379E-04  0.2070123E-02  0.2040394E-02
   441.327  0.1524487E-02  0.1380036E-01  0.1473489E-01    10.601  0.7125545E-04  0.2068843E-02  0.2037701E-02
   441.331  0.1524603E-02  0.1380014E-01  0.1473967E-01    10.601  0.7127789E-04  0.2067695E-02  0.2034233E-02
   441.335  0.1524716E-02  0.1379978E-01  0.1474364E-01    10.601  0.7132060E-04  0.2066449E-02  0.2029505E-02
   441.339  0.1524823E-02  0.1379963E-01  0.1474681E-01    10.601  0.7138159E-04  0.2065381E-02  0.2023841E-02
   441.342  0.1524921E-02  0.1379961E-01  0.1474881E-01    10.601  0.7145821E-04  0.2064157E-02  0.2017329E-02
   441.346  0.1525011E-02  0.1380073E-01  0.1475109E-01    10.601  0.7154456E-04  0.2061517E-02  0.2012511E-02
   441.350  0.1525100E-02  0.1380509E-01  0.1475513E-01    10.601  0.7163139E-04  0.2058017E-02  0.2010833E-02
   441.354  0.1525186E-02  0.1380734E-01  0.1475797E-01    10.601  0.7171584E-04  0.2054350E-02  0.2009361E-02
   441.358  0.1525266E-02  0.1380908E-01  0.1476010E-01    10.601  0.7179605E-04  0.2050424E-02  0.2007907E-02
   441.362  0.1525338E-02  0.1381083E-01  0.1476133E-01    10.601  0.7186918E-04  0.2047121E-02  0.2006970E-02
   441.365  0.1525400E-02  0.1381226E-01  0.1476245E-01    10.601  0.7193375E-04  0.2044218E-02  0.2006507E-02
   441.369  0.1525452E-02  0.1381339E-01  0.1476210E-01    10.601  0.7198877E-04  0.2041325E-02  0.2004898E-02
   441.373  0.1525497E-02  0.1381446E-01  0.1476066E-01    10.601  0.7203696E-04  0.2039056E-02  0.2002704E-02
   441.377  0.1525534E-02  0.1381522E-01  0.1475925E-01    10.601  0.7207660E-04  0.2036713E-02  0.2000968E-02
   441.381  0.1525560E-02  0.1381661E-01  0.1475945E-01    10.601  0.7210693E-04  0.2034595E-02  0.1995822E-02
   441.385  0.1525577E-02  0.1381899E-01  0.1475746E-01    10.601  0.7212718E-04  0.2032539E-02  0.1994502E-02
   441.389  0.1525584E-02  0.1382082E-01  0.1475525E-01    10.601  0.7213627E-04  0.2030327E-02  0.1993116E-02
   441.392  0.1525579E-02  0.1382259E-01  0.1475261E-01    10.601  0.7213419E-04  0.2028331E-02  0.1991730E-02
   441.396  0.1525564E-02  0.1382441E-01  0.1474860E-01    10.601  0.7212509E-04  0.2026142E-02  0.1991345E-02
   441.400  0.1525539E-02  0.1382643E-01  0.1474510E-01    10.601  0.7212220E-04  0.2023714E-02  0.1988173E-02
   441.404  0.1525504E-02  0.1382895E-01  0.1474121E-01    10.602  0.7212478E-04  0.2021247E-02  0.1984358E-02
   441.408  0.1525461E-02  0.1383185E-01  0.1473732E-01    10.602  0.7213278E-04  0.2018593E-02  0.1979075E-02
   441.412  0.1525410E-02  0.1383459E-01  0.1473388E-01    10.602  0.7214656E-04  0.2016249E-02  0.1973638E-02
   441.415  0.1525352E-02  0.1383781E-01  0.1472954E-01    10.602  0.7216551E-04  0.2013614E-02  0.1970936E-02
   441.419  0.1525290E-02  0.1384120E-01  0.1472679E-01    10.602  0.7218915E-04  0.2011041E-02  0.1965043E-02
   441.423  0.1525224E-02  0.1384618E-01  0.1472629E-01    10.602  0.7221684E-04  0.2007004E-02  0.1961844E-02
   441.427  0.1525155E-02  0.1385208E-01  0.1472736E-01    10.602  0.7224811E-04  0.2001378E-02  0.1960384E-02
   441.431  0.1525086E-02  0.1385807E-01  0.1472861E-01    10.602  0.7228249E-04  0.1995863E-02  0.1959248E-02
   441.435  0.1525017E-02  0.1386379E-01  0.1473027E-01    10.602  0.7231854E-04  0.1990830E-02  0.1958923E-02
   441.438  0.1524951E-02  0.1386955E-01  0.1473240E-01    10.602  0.7235556E-04  0.1986371E-02  0.1959347E-02
   441.442  0.1524888E-02  0.1387559E-01  0.1473462E-01    10.602  0.7239324E-04  0.1980827E-02  0.1959653E-02
   441.446  0.1524820E-02  0.1388025E-01  0.1473535E-01    10.602  0.7241444E-04  0.1976439E-02  0.1959915E-02
   441.450  0.1524729E-02  0.1388471E-01  0.1473511E-01    10.602  0.7239903E-04  0.1972192E-02  0.1960201E-02
   441.454  0.1524615E-02  0.1388831E-01  0.1473264E-01    10.602  0.7234567E-04  0.1967999E-02  0.1960130E-02
   441.458  0.1524482E-02  0.1389158E-01  0.1472815E-01    10.602  0.7225472E-04  0.1964249E-02  0.1960178E-02
   441.461  0.1524331E-02  0.1389502E-01  0.1472279E-01    10.602  0.7212853E-04  0.1960851E-02  0.1960265E-02
   441.465  0.1524166E-02  0.1389748E-01  0.1471635E-01    10.602  0.7197011E-04  0.1958516E-02  0.1960333E-02
   441.469  0.1523992E-02  0.1390021E-01  0.1470901E-01    10.602  0.7178262E-04  0.1957168E-02  0.1960724E-02
   441.473  0.1523812E-02  0.1390053E-01  0.1470115E-01    10.602  0.7157013E-04  0.1954770E-02  0.1961774E-02
   441.477  0.1523630E-02  0.1389934E-01  0.1469464E-01    10.602  0.7133730E-04  0.1952638E-02  0.1964258E-02
   441.481  0.1523450E-02  0.1390199E-01  0.1469223E-01    10.602  0.7108972E-04  0.1950522E-02  0.1965900E-02
   441.485  0.1523277E-02  0.1390451E-01  0.1469109E-01    10.602  0.7083197E-04  0.1949083E-02  0.1967992E-02
   441.488  0.1523115E-02  0.1390546E-01  0.1469023E-01    10.602  0.7057066E-04  0.1948157E-02  0.1970903E-02
   441.492  0.1522969E-02  0.1390862E-01  0.1468965E-01    10.602  0.7031185E-04  0.1950657E-02  0.1974346E-02
   441.496  0.1522842E-02  0.1390543E-01  0.1468952E-01    10.602  0.7006280E-04  0.1949745E-02  0.1977694E-02
   441.500  0.1522736E-02  0.1390046E-01  0.1468964E-01    10.602  0.6982901E-04  0.1949374E-02  0.1980862E-02
   441.504  0.1522654E-02  0.1389758E-01  0.1469398E-01    10.602  0.6961471E-04  0.1949416E-02  0.1983608E-02
   441.508  0.1522597E-02  0.1389910E-01  0.1470261E-01    10.602  0.6942497E-04  0.1948758E-02  0.1987654E-02
   441.511  0.1522567E-02  0.1389798E-01  0.1471146E-01    10.602  0.6926353E-04  0.1948734E-02  0.1990133E-02
   441.515  0.1522563E-02  0.1389639E-01  0.1472030E-01    10.602  0.6913380E-04  0.1948166E-02  0.1992107E-02
   441.519  0.1522587E-02  0.1389399E-01  0.1472963E-01    10.603  0.6903865E-04  0.1948563E-02  0.1993924E-02
   441.523  0.1522637E-02  0.1389117E-01  0.1473955E-01    10.603  0.6897976E-04  0.1949077E-02  0.1995440E-02
   441.527  0.1522712E-02  0.1388791E-01  0.1474972E-01    10.603  0.6895814E-04  0.1949493E-02  0.1997206E-02
   441.531  0.1522811E-02  0.1388309E-01  0.1476015E-01    10.603  0.6897379E-04  0.1948600E-02  0.1998015E-02
   441.534  0.1522930E-02  0.1387948E-01  0.1477119E-01    10.603  0.6902726E-04  0.1949101E-02  0.1998384E-02
   441.538  0.1523066E-02  0.1387593E-01  0.1478171E-01    10.603  0.6911594E-04  0.1949583E-02  0.1998827E-02
   441.542  0.1523218E-02  0.1387262E-01  0.1479170E-01    10.603  0.6923807E-04  0.1949840E-02  0.1997926E-02
   441.546  0.1523381E-02  0.1386941E-01  0.1480102E-01    10.603  0.6939152E-04  0.1949884E-02  0.1996400E-02
   441.550  0.1523554E-02  0.1386590E-01  0.1480992E-01    10.603  0.6957421E-04  0.1949576E-02  0.1994443E-02
   441.554  0.1523734E-02  0.1386273E-01  0.1481834E-01    10.603  0.6978314E-04  0.1949120E-02  0.1991442E-02
   441.558  0.1523918E-02  0.1386056E-01  0.1482540E-01    10.603  0.7001030E-04  0.1948140E-02  0.1988393E-02
   441.561  0.1524109E-02  0.1385684E-01  0.1483116E-01    10.603  0.7024524E-04  0.1949951E-02  0.1985175E-02
   441.565  0.1524303E-02  0.1385501E-01  0.1483630E-01    10.603  0.7048177E-04  0.1949277E-02  0.1981612E-02
   441.569  0.1524494E-02  0.1385316E-01  0.1484103E-01    10.603  0.7071581E-04  0.1948454E-02  0.1978470E-02
   441.573  0.1524674E-02  0.1385181E-01  0.1484453E-01    10.603  0.7094465E-04  0.1947890E-02  0.1975073E-02
   441.577  0.1524836E-02  0.1385087E-01  0.1484617E-01    10.603  0.7116389E-04  0.1947229E-02  0.1971421E-02
   441.581  0.1524978E-02  0.1385030E-01  0.1484612E-01    10.603  0.7136915E-04  0.1946630E-02  0.1968243E-02
   441.584  0.1525095E-02  0.1384996E-01  0.1484461E-01    10.603  0.7155562E-04  0.1946048E-02  0.1964606E-02
   441.588  0.1525185E-02  0.1385032E-01  0.1484270E-01    10.603  0.7171922E-04  0.1945475E-02  0.1962462E-02
   441.592  0.1525245E-02  0.1385174E-01  0.1483776E-01    10.603  0.7185614E-04  0.1944938E-02  0.1958158E-02
   441.596  0.1525276E-02  0.1385361E-01  0.1483164E-01    10.603  0.7196401E-04  0.1944500E-02  0.1953391E-02
   441.600  0.1525288E-02  0.1385606E-01  0.1482498E-01    10.603  0.7205281E-04  0.1941672E-02  0.1948861E-02
   441.604  0.1525289E-02  0.1385590E-01  0.1481926E-01    10.603  0.7212702E-04  0.1940588E-02  0.1944834E-02
   441.607  0.1525278E-02  0.1385622E-01  0.1481378E-01    10.603  0.7218513E-04  0.1940252E-02  0.1941173E-02
   441.611  0.1525256E-02  0.1385602E-01  0.1480865E-01    10.603  0.7222557E-04  0.1939487E-02  0.1938054E-02
   441.615  0.1525221E-02  0.1385592E-01  0.1480337E-01    10.603  0.7225127E-04  0.1938935E-02  0.1934714E-02
   441.619  0.1525181E-02  0.1385745E-01  0.1479987E-01    10.603  0.7227632E-04  0.1939765E-02  0.1931291E-02
   441.623  0.1525139E-02  0.1385869E-01  0.1479719E-01    10.603  0.7230382E-04  0.1941146E-02  0.1927183E-02
   441.627  0.1525095E-02  0.1386003E-01  0.1479527E-01    10.603  0.7233303E-04  0.1942200E-02  0.1923097E-02
   441.630  0.1525051E-02  0.1386085E-01  0.1479344E-01    10.603  0.7236450E-04  0.1943004E-02  0.1919129E-02
   441.634  0.1524985E-02  0.1386102E-01  0.1478969E-01    10.603  0.7241804E-04  0.1943714E-02  0.1919611E-02
   441.638  0.1524890E-02  0.1386062E-01  0.1478387E-01    10.603  0.7248893E-04  0.1943259E-02  0.1925262E-02
   441.642  0.1524763E-02  0.1386098E-01  0.1477606E-01    10.603  0.7256948E-04  0.1943445E-02  0.1936034E-02
   441.646  0.1524606E-02  0.1385975E-01  0.1476489E-01    10.603  0.7265801E-04  0.1941735E-02  0.1948612E-02
   441.650  0.1524425E-02  0.1385835E-01  0.1475187E-01    10.604  0.7275252E-04  0.1939177E-02  0.1963250E-02
   441.653  0.1524224E-02  0.1385771E-01  0.1473858E-01    10.604  0.7285013E-04  0.1935908E-02  0.1979839E-02
   441.657  0.1524007E-02  0.1385670E-01  0.1472438E-01    10.604  0.7294762E-04  0.1932143E-02  0.1997444E-02
   441.661  0.1523779E-02  0.1385726E-01  0.1471267E-01    10.604  0.7304404E-04  0.1925594E-02  0.2015258E-02
   441.665  0.1523545E-02  0.1386094E-01  0.1470420E-01    10.604  0.7313704E-04  0.1920233E-02  0.2029072E-02
   441.669  0.1523308E-02  0.1386396E-01  0.1469696E-01    10.604  0.7322138E-04  0.1914081E-02  0.2042896E-02
   441.673  0.1523036E-02  0.1386854E-01  0.1469033E-01    10.604  0.7326011E-04  0.1907901E-02  0.2056403E-02
   441.677  0.1522729E-02  0.1387429E-01  0.1468312E-01    10.604  0.7324403E-04  0.1900485E-02  0.2068354E-02
   441.680  0.1522391E-02  0.1388198E-01  0.1467744E-01    10.604  0.7317161E-04  0.1893615E-02  0.2079765E-02
   441.684  0.1522027E-02  0.1389139E-01  0.1467284E-01    10.604  0.7304079E-04  0.1887386E-02  0.2089868E-02
   441.688  0.1521647E-02  0.1390536E-01  0.1467358E-01    10.604  0.7285513E-04  0.1884092E-02  0.2093633E-02
   441.692  0.1521258E-02  0.1391952E-01  0.1467640E-01    10.604  0.7261859E-04  0.1882433E-02  0.2093609E-02
   441.696  0.1520872E-02  0.1393331E-01  0.1468110E-01    10.604  0.7233767E-04  0.1882297E-02  0.2089191E-02
   441.700  0.1520495E-02  0.1394549E-01  0.1468900E-01    10.604  0.7201920E-04  0.1880872E-02  0.2083765E-02
   441.703  0.1520138E-02  0.1395480E-01  0.1469461E-01    10.604  0.7167106E-04  0.1879432E-02  0.2077339E-02
   441.707  0.1519808E-02  0.1396116E-01  0.1470043E-01    10.604  0.7130133E-04  0.1877683E-02  0.2070443E-02
   441.711  0.1519515E-02  0.1396524E-01  0.1470614E-01    10.604  0.7091852E-04  0.1874174E-02  0.2062933E-02
   441.715  0.1519264E-02  0.1396567E-01  0.1471240E-01    10.604  0.7053203E-04  0.1873506E-02  0.2054735E-02
   441.719  0.1519063E-02  0.1396245E-01  0.1472067E-01    10.604  0.7015048E-04  0.1872874E-02  0.2046468E-02
   441.723  0.1518916E-02  0.1395939E-01  0.1473309E-01    10.604  0.6978194E-04  0.1871647E-02  0.2039341E-02
   441.726  0.1518824E-02  0.1395588E-01  0.1474866E-01    10.604  0.6943778E-04  0.1870823E-02  0.2032590E-02
   441.730  0.1518789E-02  0.1394999E-01  0.1476529E-01    10.604  0.6912544E-04  0.1870496E-02  0.2026086E-02
   441.734  0.1518818E-02  0.1394228E-01  0.1478331E-01    10.604  0.6884829E-04  0.1870798E-02  0.2019333E-02
   441.738  0.1518910E-02  0.1393509E-01  0.1480470E-01    10.604  0.6861324E-04  0.1874218E-02  0.2008859E-02
   441.742  0.1519063E-02  0.1392664E-01  0.1482560E-01    10.604  0.6842505E-04  0.1876838E-02  0.2000484E-02
   441.746  0.1519275E-02  0.1391670E-01  0.1485121E-01    10.604  0.6828726E-04  0.1879687E-02  0.1994427E-02
   441.749  0.1519540E-02  0.1390532E-01  0.1487289E-01    10.604  0.6820377E-04  0.1882524E-02  0.1990978E-02
   441.753  0.1519853E-02  0.1389292E-01  0.1489393E-01    10.604  0.6817694E-04  0.1885922E-02  0.1989737E-02
   441.757  0.1520206E-02  0.1387999E-01  0.1491350E-01    10.604  0.6820709E-04  0.1890030E-02  0.1990235E-02
   441.761  0.1520590E-02  0.1386744E-01  0.1493120E-01    10.604  0.6829494E-04  0.1894366E-02  0.1993830E-02
   441.765  0.1520997E-02  0.1385230E-01  0.1494657E-01    10.604  0.6843856E-04  0.1899387E-02  0.1999748E-02
   441.769  0.1521418E-02  0.1384740E-01  0.1496979E-01    10.604  0.6863435E-04  0.1902123E-02  0.2014989E-02
   441.773  0.1521841E-02  0.1384460E-01  0.1499189E-01    10.604  0.6887943E-04  0.1904378E-02  0.2034585E-02
   441.776  0.1522262E-02  0.1384176E-01  0.1500994E-01    10.604  0.6916449E-04  0.1906617E-02  0.2055994E-02
   441.780  0.1522669E-02  0.1383891E-01  0.1502544E-01    10.604  0.6948245E-04  0.1909169E-02  0.2080393E-02
   441.784  0.1523054E-02  0.1383625E-01  0.1503634E-01    10.604  0.6982561E-04  0.1911831E-02  0.2106363E-02
   441.788  0.1523407E-02  0.1383320E-01  0.1504384E-01    10.604  0.7018636E-04  0.1914649E-02  0.2132913E-02
   441.792  0.1523721E-02  0.1383066E-01  0.1504711E-01    10.604  0.7055071E-04  0.1917936E-02  0.2157512E-02
   441.796  0.1524003E-02  0.1382835E-01  0.1504823E-01    10.604  0.7089449E-04  0.1921731E-02  0.2176643E-02
   441.799  0.1524247E-02  0.1382587E-01  0.1504669E-01    10.604  0.7120875E-04  0.1925494E-02  0.2190704E-02
   441.803  0.1524447E-02  0.1382357E-01  0.1504162E-01    10.604  0.7148524E-04  0.1929979E-02  0.2199785E-02
   441.807  0.1524591E-02  0.1382512E-01  0.1503744E-01    10.604  0.7172250E-04  0.1932118E-02  0.2207931E-02
   441.811  0.1524664E-02  0.1382808E-01  0.1502946E-01    10.604  0.7193949E-04  0.1935581E-02  0.2213386E-02
   441.815  0.1524668E-02  0.1383225E-01  0.1501833E-01    10.605  0.7213744E-04  0.1940413E-02  0.2216422E-02
   441.819  0.1524601E-02  0.1383658E-01  0.1500331E-01    10.605  0.7231120E-04  0.1945711E-02  0.2216136E-02
   441.822  0.1524477E-02  0.1384142E-01  0.1498765E-01    10.605  0.7246625E-04  0.1951599E-02  0.2215373E-02
   441.826  0.1524332E-02  0.1384644E-01  0.1497401E-01    10.605  0.7263391E-04  0.1957410E-02  0.2216852E-02
   441.830  0.1524172E-02  0.1385115E-01  0.1496162E-01    10.605  0.7281191E-04  0.1962601E-02  0.2224765E-02
   441.834  0.1524000E-02  0.1385707E-01  0.1495603E-01    10.605  0.7299588E-04  0.1969372E-02  0.2225698E-02
   441.838  0.1523820E-02  0.1386236E-01  0.1495332E-01    10.605  0.7318198E-04  0.1977132E-02  0.2224522E-02
   441.842  0.1523637E-02  0.1386776E-01  0.1495103E-01    10.605  0.7336610E-04  0.1982786E-02  0.2224069E-02
   441.845  0.1523454E-02  0.1387144E-01  0.1494825E-01    10.605  0.7354458E-04  0.1986366E-02  0.2224662E-02
   441.849  0.1523275E-02  0.1387412E-01  0.1494901E-01    10.605  0.7371195E-04  0.1988458E-02  0.2225565E-02
   441.853  0.1523108E-02  0.1387435E-01  0.1494875E-01    10.605  0.7386945E-04  0.1987270E-02  0.2226452E-02
   441.857  0.1522953E-02  0.1387285E-01  0.1494713E-01    10.605  0.7401635E-04  0.1983170E-02  0.2227224E-02
   441.861  0.1522803E-02  0.1387037E-01  0.1494749E-01    10.605  0.7416024E-04  0.1975971E-02  0.2226256E-02
   441.865  0.1522659E-02  0.1386671E-01  0.1494683E-01    10.605  0.7429857E-04  0.1965615E-02  0.2223449E-02
   441.869  0.1522522E-02  0.1386162E-01  0.1494517E-01    10.605  0.7442764E-04  0.1952053E-02  0.2218518E-02
   441.872  0.1522399E-02  0.1385404E-01  0.1494268E-01    10.605  0.7454494E-04  0.1935299E-02  0.2212632E-02
   441.876  0.1522289E-02  0.1384504E-01  0.1493932E-01    10.605  0.7464704E-04  0.1916197E-02  0.2205298E-02
   441.880  0.1522197E-02  0.1383482E-01  0.1493546E-01    10.605  0.7473149E-04  0.1895875E-02  0.2196993E-02
   441.884  0.1522124E-02  0.1382705E-01  0.1493383E-01    10.605  0.7479730E-04  0.1877523E-02  0.2185282E-02
   441.888  0.1522075E-02  0.1382242E-01  0.1493799E-01    10.605  0.7483982E-04  0.1863527E-02  0.2169488E-02
   441.892  0.1522052E-02  0.1381614E-01  0.1494217E-01    10.605  0.7485836E-04  0.1849500E-02  0.2153820E-02
   441.895  0.1522055E-02  0.1381021E-01  0.1494638E-01    10.605  0.7485221E-04  0.1835160E-02  0.2138325E-02
   441.899  0.1522085E-02  0.1380312E-01  0.1495046E-01    10.605  0.7482257E-04  0.1821022E-02  0.2122989E-02
   441.903  0.1522138E-02  0.1379529E-01  0.1495428E-01    10.605  0.7477148E-04  0.1806851E-02  0.2108041E-02
   441.907  0.1522210E-02  0.1378685E-01  0.1495772E-01    10.605  0.7470425E-04  0.1793306E-02  0.2093320E-02
   441.911  0.1522296E-02  0.1377824E-01  0.1496004E-01    10.605  0.7462404E-04  0.1780029E-02  0.2079487E-02
   441.915  0.1522390E-02  0.1376963E-01  0.1496176E-01    10.605  0.7453655E-04  0.1767256E-02  0.2066653E-02
   441.918  0.1522491E-02  0.1377097E-01  0.1497235E-01    10.605  0.7444412E-04  0.1760276E-02  0.2046654E-02
   441.922  0.1522596E-02  0.1377284E-01  0.1498304E-01    10.605  0.7434879E-04  0.1756325E-02  0.2024769E-02
   441.926  0.1522703E-02  0.1377515E-01  0.1499207E-01    10.605  0.7425232E-04  0.1754598E-02  0.2005062E-02
   441.930  0.1522808E-02  0.1377504E-01  0.1499839E-01    10.605  0.7415692E-04  0.1751972E-02  0.1988116E-02
   441.934  0.1522901E-02  0.1377542E-01  0.1500208E-01    10.605  0.7406958E-04  0.1751963E-02  0.1973797E-02
   441.938  0.1522972E-02  0.1377481E-01  0.1500272E-01    10.605  0.7399684E-04  0.1752069E-02  0.1963023E-02
   441.941  0.1523018E-02  0.1377388E-01  0.1500113E-01    10.605  0.7393880E-04  0.1753765E-02  0.1956230E-02
   441.945  0.1523039E-02  0.1377319E-01  0.1499684E-01    10.605  0.7389724E-04  0.1756415E-02  0.1954128E-02
   441.949  0.1523040E-02  0.1377390E-01  0.1499166E-01    10.605  0.7386930E-04  0.1758460E-02  0.1958338E-02
   441.953  0.1523026E-02  0.1377641E-01  0.1498887E-01    10.605  0.7385171E-04  0.1759309E-02  0.1968808E-02
   441.957  0.1522997E-02  0.1377740E-01  0.1498537E-01    10.605  0.7384450E-04  0.1759603E-02  0.1983201E-02
   441.961  0.1522954E-02  0.1377999E-01  0.1498076E-01    10.605  0.7384801E-04  0.1761511E-02  0.2002357E-02
   441.964  0.1522898E-02  0.1378248E-01  0.1497593E-01    10.605  0.7386180E-04  0.1763538E-02  0.2024101E-02
   441.968  0.1522844E-02  0.1378432E-01  0.1497219E-01    10.605  0.7387202E-04  0.1764754E-02  0.2046631E-02
   441.972  0.1522804E-02  0.1378606E-01  0.1497063E-01    10.605  0.7387037E-04  0.1765484E-02  0.2067185E-02
   441.976  0.1522766E-02  0.1378841E-01  0.1497069E-01    10.605  0.7386530E-04  0.1767103E-02  0.2085651E-02
   441.980  0.1522727E-02  0.1379144E-01  0.1497220E-01    10.605  0.7385980E-04  0.1769565E-02  0.2103168E-02
   441.984  0.1522687E-02  0.1379700E-01  0.1497702E-01    10.605  0.7385495E-04  0.1774994E-02  0.2115326E-02
   441.988  0.1522648E-02  0.1380270E-01  0.1498326E-01    10.605  0.7385048E-04  0.1780321E-02  0.2126244E-02
   441.991  0.1522610E-02  0.1380835E-01  0.1498949E-01    10.605  0.7384687E-04  0.1785282E-02  0.2137136E-02
   441.995  0.1522575E-02  0.1381278E-01  0.1499601E-01    10.605  0.7384433E-04  0.1788464E-02  0.2147291E-02
   441.999  0.1522542E-02  0.1381640E-01  0.1500297E-01    10.605  0.7384237E-04  0.1790596E-02  0.2157011E-02
   442.003  0.1522513E-02  0.1381920E-01  0.1501004E-01    10.605  0.7384121E-04  0.1791012E-02  0.2165820E-02
   442.007  0.1522466E-02  0.1382170E-01  0.1501450E-01    10.605  0.7385908E-04  0.1789810E-02  0.2170232E-02
   442.011  0.1522397E-02  0.1382317E-01  0.1501641E-01    10.605  0.7390064E-04  0.1786916E-02  0.2169789E-02
   442.014  0.1522307E-02  0.1382366E-01  0.1501563E-01    10.605  0.7396377E-04  0.1782490E-02  0.2165310E-02
   442.018  0.1522204E-02  0.1382303E-01  0.1501274E-01    10.605  0.7404042E-04  0.1776465E-02  0.2157708E-02
   442.022  0.1522103E-02  0.1382111E-01  0.1500910E-01    10.605  0.7411916E-04  0.1769528E-02  0.2148134E-02
   442.026  0.1522003E-02  0.1381863E-01  0.1500513E-01    10.605  0.7419836E-04  0.1760755E-02  0.2138003E-02
   442.030  0.1521906E-02  0.1381612E-01  0.1500166E-01    10.605  0.7427840E-04  0.1749877E-02  0.2128799E-02
   442.034  0.1521812E-02  0.1381266E-01  0.1499836E-01    10.606  0.7435887E-04  0.1739984E-02  0.2118551E-02
   442.037  0.1521721E-02  0.1381492E-01  0.1500077E-01    10.606  0.7443848E-04  0.1729722E-02  0.2112698E-02
   442.041  0.1521637E-02  0.1382085E-01  0.1500723E-01    10.606  0.7451579E-04  0.1715289E-02  0.2113052E-02
   442.045  0.1521562E-02  0.1382475E-01  0.1501245E-01    10.606  0.7458932E-04  0.1699530E-02  0.2113093E-02
   442.049  0.1521497E-02  0.1382741E-01  0.1501654E-01    10.606  0.7465759E-04  0.1683356E-02  0.2112744E-02
   442.053  0.1521443E-02  0.1382884E-01  0.1501939E-01    10.606  0.7471957E-04  0.1667282E-02  0.2111961E-02
   442.057  0.1521401E-02  0.1382849E-01  0.1502160E-01    10.606  0.7477419E-04  0.1651701E-02  0.2111183E-02
   442.061  0.1521374E-02  0.1382615E-01  0.1502307E-01    10.606  0.7482017E-04  0.1634289E-02  0.2110603E-02
   442.064  0.1521363E-02  0.1382510E-01  0.1502524E-01    10.606  0.7485315E-04  0.1620984E-02  0.2110671E-02
   442.068  0.1521373E-02  0.1382609E-01  0.1502922E-01    10.606  0.7486733E-04  0.1606802E-02  0.2113233E-02
   442.072  0.1521404E-02  0.1382495E-01  0.1503612E-01    10.606  0.7485595E-04  0.1594897E-02  0.2115460E-02
   442.076  0.1521458E-02  0.1382309E-01  0.1503957E-01    10.606  0.7481839E-04  0.1584029E-02  0.2121826E-02
   442.080  0.1521533E-02  0.1382085E-01  0.1504362E-01    10.606  0.7475370E-04  0.1573727E-02  0.2129659E-02
   442.084  0.1521626E-02  0.1381799E-01  0.1504751E-01    10.606  0.7466402E-04  0.1564570E-02  0.2138121E-02
   442.087  0.1521737E-02  0.1381441E-01  0.1505100E-01    10.606  0.7455062E-04  0.1556882E-02  0.2147417E-02
   442.091  0.1521866E-02  0.1381103E-01  0.1505455E-01    10.606  0.7441258E-04  0.1549850E-02  0.2157102E-02
   442.095  0.1522022E-02  0.1380843E-01  0.1505936E-01    10.606  0.7424490E-04  0.1542996E-02  0.2167013E-02
   442.099  0.1522202E-02  0.1380503E-01  0.1506556E-01    10.606  0.7405264E-04  0.1538745E-02  0.2176943E-02
   442.103  0.1522400E-02  0.1380363E-01  0.1507214E-01    10.606  0.7383930E-04  0.1535523E-02  0.2186441E-02
   442.107  0.1522613E-02  0.1380087E-01  0.1507881E-01    10.606  0.7361140E-04  0.1534256E-02  0.2195273E-02
   442.110  0.1522835E-02  0.1379938E-01  0.1508516E-01    10.606  0.7337288E-04  0.1534495E-02  0.2203322E-02
   442.114  0.1523060E-02  0.1379878E-01  0.1509121E-01    10.606  0.7312992E-04  0.1535679E-02  0.2210493E-02
   442.118  0.1523284E-02  0.1379848E-01  0.1509711E-01    10.606  0.7288809E-04  0.1537217E-02  0.2216618E-02
   442.122  0.1523501E-02  0.1379998E-01  0.1510263E-01    10.606  0.7265224E-04  0.1541075E-02  0.2221566E-02
   442.126  0.1523706E-02  0.1380247E-01  0.1510764E-01    10.606  0.7242882E-04  0.1545802E-02  0.2225516E-02
   442.130  0.1523894E-02  0.1380676E-01  0.1511161E-01    10.606  0.7222212E-04  0.1550427E-02  0.2228025E-02
   442.133  0.1524070E-02  0.1381125E-01  0.1511465E-01    10.606  0.7203111E-04  0.1555290E-02  0.2229384E-02
   442.137  0.1524236E-02  0.1381528E-01  0.1511670E-01    10.606  0.7185472E-04  0.1559027E-02  0.2229282E-02
   442.141  0.1524389E-02  0.1381893E-01  0.1511851E-01    10.606  0.7169695E-04  0.1561083E-02  0.2227483E-02
   442.145  0.1524526E-02  0.1382259E-01  0.1511803E-01    10.606  0.7156073E-04  0.1562336E-02  0.2224026E-02
   442.149  0.1524642E-02  0.1382613E-01  0.1511653E-01    10.606  0.7144885E-04  0.1562752E-02  0.2219117E-02
   442.153  0.1524736E-02  0.1382951E-01  0.1511460E-01    10.606  0.7136347E-04  0.1562800E-02  0.2212850E-02
   442.157  0.1524803E-02  0.1383328E-01  0.1511186E-01    10.606  0.7130654E-04  0.1562396E-02  0.2203940E-02
   442.160  0.1524845E-02  0.1383690E-01  0.1510850E-01    10.606  0.7127914E-04  0.1561305E-02  0.2195466E-02
   442.164  0.1524868E-02  0.1384026E-01  0.1510453E-01    10.606  0.7127343E-04  0.1559951E-02  0.2187019E-02
   442.168  0.1524891E-02  0.1384222E-01  0.1510123E-01    10.606  0.7127208E-04  0.1559061E-02  0.2179997E-02
   442.172  0.1524913E-02  0.1384368E-01  0.1509864E-01    10.606  0.7127502E-04  0.1558743E-02  0.2174306E-02
   442.176  0.1524934E-02  0.1384594E-01  0.1509657E-01    10.606  0.7128234E-04  0.1558002E-02  0.2169780E-02
   442.180  0.1524953E-02  0.1384673E-01  0.1509507E-01    10.606  0.7129363E-04  0.1558127E-02  0.2166152E-02
   442.183  0.1524969E-02  0.1384738E-01  0.1509332E-01    10.606  0.7130922E-04  0.1558812E-02  0.2163088E-02
   442.187  0.1524985E-02  0.1384820E-01  0.1509243E-01    10.606  0.7132652E-04  0.1559350E-02  0.2160556E-02
   442.191  0.1525002E-02  0.1384940E-01  0.1509308E-01    10.606  0.7134444E-04  0.1558611E-02  0.2158063E-02
   442.195  0.1525020E-02  0.1385123E-01  0.1509355E-01    10.606  0.7136204E-04  0.1557822E-02  0.2154644E-02
   442.199  0.1525039E-02  0.1385170E-01  0.1509544E-01    10.606  0.7137911E-04  0.1558039E-02  0.2152726E-02
   442.203  0.1525058E-02  0.1385255E-01  0.1509778E-01    10.606  0.7139506E-04  0.1558214E-02  0.2151720E-02
   442.206  0.1525077E-02  0.1385352E-01  0.1510008E-01    10.606  0.7140952E-04  0.1558198E-02  0.2150568E-02
   442.210  0.1525094E-02  0.1385482E-01  0.1510199E-01    10.606  0.7142267E-04  0.1557910E-02  0.2149284E-02
   442.214  0.1525111E-02  0.1385625E-01  0.1510369E-01    10.606  0.7143387E-04  0.1557184E-02  0.2148133E-02
   442.218  0.1525126E-02  0.1385832E-01  0.1510643E-01    10.606  0.7144277E-04  0.1556205E-02  0.2148580E-02
   442.222  0.1525139E-02  0.1386003E-01  0.1510759E-01    10.606  0.7144937E-04  0.1555301E-02  0.2146732E-02
   442.226  0.1525150E-02  0.1386229E-01  0.1510853E-01    10.606  0.7145341E-04  0.1554484E-02  0.2145295E-02
   442.230  0.1525159E-02  0.1386415E-01  0.1510957E-01    10.606  0.7145462E-04  0.1553601E-02  0.2143943E-02
   442.233  0.1525164E-02  0.1386727E-01  0.1511123E-01    10.606  0.7145312E-04  0.1554233E-02  0.2143476E-02
   442.237  0.1525167E-02  0.1386852E-01  0.1511182E-01    10.606  0.7144914E-04  0.1552471E-02  0.2141966E-02
   442.241  0.1525156E-02  0.1386970E-01  0.1511114E-01    10.606  0.7145348E-04  0.1551097E-02  0.2142052E-02
   442.245  0.1525127E-02  0.1387111E-01  0.1510893E-01    10.606  0.7147542E-04  0.1549837E-02  0.2145037E-02
   442.249  0.1525080E-02  0.1387245E-01  0.1510569E-01    10.606  0.7151486E-04  0.1548694E-02  0.2150829E-02
   442.253  0.1525016E-02  0.1387386E-01  0.1510192E-01    10.606  0.7157103E-04  0.1547485E-02  0.2158031E-02
   442.256  0.1524930E-02  0.1387612E-01  0.1509684E-01    10.606  0.7164622E-04  0.1547119E-02  0.2167626E-02
   442.260  0.1524825E-02  0.1387892E-01  0.1509101E-01    10.606  0.7173849E-04  0.1547529E-02  0.2178669E-02
   442.264  0.1524703E-02  0.1388191E-01  0.1508493E-01    10.606  0.7184582E-04  0.1548420E-02  0.2190244E-02
   442.268  0.1524566E-02  0.1388551E-01  0.1507867E-01    10.606  0.7196618E-04  0.1550023E-02  0.2201988E-02
   442.272  0.1524417E-02  0.1388880E-01  0.1507294E-01    10.606  0.7209606E-04  0.1551818E-02  0.2214117E-02
   442.276  0.1524261E-02  0.1389248E-01  0.1506710E-01    10.606  0.7223280E-04  0.1553649E-02  0.2225341E-02
   442.279  0.1524100E-02  0.1389585E-01  0.1506229E-01    10.606  0.7237420E-04  0.1555540E-02  0.2236144E-02
   442.283  0.1523938E-02  0.1389643E-01  0.1505764E-01    10.606  0.7251518E-04  0.1554138E-02  0.2245540E-02
   442.287  0.1523778E-02  0.1389974E-01  0.1505363E-01    10.606  0.7265313E-04  0.1555759E-02  0.2253626E-02
   442.291  0.1523622E-02  0.1390311E-01  0.1505024E-01    10.606  0.7278337E-04  0.1557286E-02  0.2260160E-02
   442.295  0.1523475E-02  0.1390608E-01  0.1504791E-01    10.606  0.7290328E-04  0.1558768E-02  0.2264977E-02
   442.299  0.1523339E-02  0.1390868E-01  0.1504682E-01    10.606  0.7300899E-04  0.1560052E-02  0.2268137E-02
   442.302  0.1523218E-02  0.1391236E-01  0.1504842E-01    10.606  0.7309868E-04  0.1562121E-02  0.2269100E-02
   442.306  0.1523114E-02  0.1391596E-01  0.1505171E-01    10.606  0.7317032E-04  0.1564317E-02  0.2268253E-02
   442.310  0.1523030E-02  0.1392022E-01  0.1505723E-01    10.606  0.7322160E-04  0.1567982E-02  0.2263584E-02
   442.314  0.1522967E-02  0.1392395E-01  0.1506372E-01    10.606  0.7325140E-04  0.1570678E-02  0.2257710E-02
   442.318  0.1522926E-02  0.1392886E-01  0.1507039E-01    10.606  0.7325865E-04  0.1570101E-02  0.2251260E-02
   442.322  0.1522910E-02  0.1393057E-01  0.1507761E-01    10.606  0.7324405E-04  0.1571132E-02  0.2244600E-02
   442.326  0.1522917E-02  0.1393162E-01  0.1508510E-01    10.606  0.7320698E-04  0.1571624E-02  0.2237781E-02
   442.329  0.1522949E-02  0.1393223E-01  0.1509278E-01    10.606  0.7314851E-04  0.1571169E-02  0.2231221E-02
   442.333  0.1523004E-02  0.1393186E-01  0.1509959E-01    10.606  0.7307021E-04  0.1569772E-02  0.2225083E-02
   442.337  0.1523080E-02  0.1393253E-01  0.1510937E-01    10.606  0.7297362E-04  0.1569023E-02  0.2216518E-02
   442.341  0.1523176E-02  0.1393263E-01  0.1511877E-01    10.606  0.7286084E-04  0.1569140E-02  0.2207221E-02
   442.345  0.1523291E-02  0.1393333E-01  0.1512841E-01    10.606  0.7273485E-04  0.1567925E-02  0.2198886E-02
   442.349  0.1523421E-02  0.1393373E-01  0.1513770E-01    10.606  0.7259792E-04  0.1566597E-02  0.2191722E-02
   442.352  0.1523563E-02  0.1393421E-01  0.1514663E-01    10.606  0.7245434E-04  0.1565626E-02  0.2186055E-02
   442.356  0.1523709E-02  0.1393418E-01  0.1515486E-01    10.606  0.7231137E-04  0.1564313E-02  0.2181660E-02
   442.360  0.1523857E-02  0.1393403E-01  0.1516153E-01    10.606  0.7217073E-04  0.1563062E-02  0.2180210E-02
   442.364  0.1524003E-02  0.1393377E-01  0.1516743E-01    10.606  0.7203630E-04  0.1561372E-02  0.2179771E-02
   442.368  0.1524143E-02  0.1393346E-01  0.1517199E-01    10.606  0.7191175E-04  0.1559531E-02  0.2180634E-02
   442.372  0.1524275E-02  0.1393331E-01  0.1517475E-01    10.606  0.7179815E-04  0.1557865E-02  0.2183754E-02
   442.376  0.1524394E-02  0.1393330E-01  0.1517598E-01    10.606  0.7169930E-04  0.1556445E-02  0.2188850E-02
   442.379  0.1524500E-02  0.1393339E-01  0.1517541E-01    10.606  0.7161610E-04  0.1555467E-02  0.2195973E-02
   442.383  0.1524588E-02  0.1393332E-01  0.1517339E-01    10.606  0.7155098E-04  0.1554288E-02  0.2204232E-02
   442.387  0.1524657E-02  0.1393302E-01  0.1517096E-01    10.606  0.7150560E-04  0.1552985E-02  0.2213487E-02
   442.391  0.1524704E-02  0.1393295E-01  0.1516750E-01    10.606  0.7147985E-04  0.1552000E-02  0.2224393E-02
   442.395  0.1524730E-02  0.1393281E-01  0.1516260E-01    10.606  0.7147477E-04  0.1550506E-02  0.2236117E-02
   442.399  0.1524734E-02  0.1393270E-01  0.1515656E-01    10.606  0.7149026E-04  0.1549254E-02  0.2248119E-02
   442.402  0.1524727E-02  0.1393248E-01  0.1515075E-01    10.606  0.7151257E-04  0.1548120E-02  0.2258619E-02
   442.406  0.1524716E-02  0.1393077E-01  0.1514585E-01    10.606  0.7153791E-04  0.1545279E-02  0.2266538E-02
   442.410  0.1524700E-02  0.1393075E-01  0.1514264E-01    10.606  0.7156394E-04  0.1543733E-02  0.2272718E-02
   442.414  0.1524686E-02  0.1393066E-01  0.1514020E-01    10.606  0.7158634E-04  0.1541810E-02  0.2277227E-02
   442.418  0.1524676E-02  0.1393094E-01  0.1513860E-01    10.606  0.7160483E-04  0.1540647E-02  0.2280601E-02
   442.422  0.1524667E-02  0.1393098E-01  0.1513754E-01    10.606  0.7161842E-04  0.1539588E-02  0.2282495E-02
   442.425  0.1524662E-02  0.1393191E-01  0.1513834E-01    10.606  0.7162714E-04  0.1539771E-02  0.2281635E-02
   442.429  0.1524659E-02  0.1393299E-01  0.1513967E-01    10.606  0.7162980E-04  0.1540287E-02  0.2280451E-02
   442.433  0.1524660E-02  0.1393395E-01  0.1514127E-01    10.606  0.7162730E-04  0.1540593E-02  0.2278864E-02
   442.437  0.1524663E-02  0.1393463E-01  0.1514279E-01    10.606  0.7161868E-04  0.1540475E-02  0.2276638E-02
   442.441  0.1524669E-02  0.1393516E-01  0.1514418E-01    10.606  0.7160569E-04  0.1540387E-02  0.2273332E-02
   442.445  0.1524680E-02  0.1393611E-01  0.1514631E-01    10.606  0.7158889E-04  0.1539983E-02  0.2269964E-02
   442.449  0.1524694E-02  0.1393680E-01  0.1514889E-01    10.606  0.7156831E-04  0.1539569E-02  0.2266618E-02
   442.452  0.1524712E-02  0.1393751E-01  0.1515126E-01    10.606  0.7154486E-04  0.1539021E-02  0.2263080E-02
   442.456  0.1524732E-02  0.1393854E-01  0.1515304E-01    10.606  0.7151845E-04  0.1538687E-02  0.2259667E-02
   442.460  0.1524754E-02  0.1393899E-01  0.1515468E-01    10.606  0.7149018E-04  0.1538317E-02  0.2256622E-02
   442.464  0.1524778E-02  0.1393963E-01  0.1515621E-01    10.606  0.7146006E-04  0.1537780E-02  0.2253347E-02
   442.468  0.1524804E-02  0.1394051E-01  0.1515787E-01    10.606  0.7142901E-04  0.1537622E-02  0.2250643E-02
   442.472  0.1524829E-02  0.1394145E-01  0.1515986E-01    10.606  0.7139743E-04  0.1537523E-02  0.2248384E-02
   442.475  0.1524855E-02  0.1394275E-01  0.1516223E-01    10.606  0.7136609E-04  0.1537659E-02  0.2246758E-02
   442.479  0.1524879E-02  0.1394423E-01  0.1516383E-01    10.606  0.7133615E-04  0.1537715E-02  0.2245508E-02
   442.483  0.1524902E-02  0.1394499E-01  0.1516602E-01    10.606  0.7130725E-04  0.1537347E-02  0.2244238E-02
   442.487  0.1524923E-02  0.1394558E-01  0.1516789E-01    10.606  0.7128064E-04  0.1536546E-02  0.2243469E-02
   442.491  0.1524938E-02  0.1394603E-01  0.1516934E-01    10.606  0.7125290E-04  0.1535993E-02  0.2243074E-02
   442.495  0.1524943E-02  0.1394640E-01  0.1517025E-01    10.606  0.7122149E-04  0.1535676E-02  0.2242409E-02
   442.499  0.1524936E-02  0.1394766E-01  0.1517038E-01    10.606  0.7118603E-04  0.1534949E-02  0.2241776E-02
   442.502  0.1524919E-02  0.1394913E-01  0.1517029E-01    10.606  0.7114801E-04  0.1533789E-02  0.2240780E-02
   442.506  0.1524891E-02  0.1395094E-01  0.1516954E-01    10.606  0.7110782E-04  0.1532957E-02  0.2240002E-02
   442.510  0.1524853E-02  0.1395281E-01  0.1516794E-01    10.606  0.7106695E-04  0.1532123E-02  0.2239143E-02
   442.514  0.1524809E-02  0.1395457E-01  0.1516440E-01    10.606  0.7102405E-04  0.1531198E-02  0.2236943E-02
   442.518  0.1524761E-02  0.1395607E-01  0.1516355E-01    10.606  0.7097832E-04  0.1530669E-02  0.2236553E-02
   442.522  0.1524710E-02  0.1395734E-01  0.1516305E-01    10.606  0.7093012E-04  0.1529794E-02  0.2235898E-02
   442.526  0.1524658E-02  0.1395851E-01  0.1516260E-01    10.606  0.7088001E-04  0.1528734E-02  0.2234940E-02
   442.529  0.1524604E-02  0.1395966E-01  0.1516167E-01    10.606  0.7082900E-04  0.1527757E-02  0.2233699E-02
   442.533  0.1524552E-02  0.1396109E-01  0.1516106E-01    10.606  0.7077795E-04  0.1526847E-02  0.2232156E-02
   442.537  0.1524501E-02  0.1396205E-01  0.1516022E-01    10.606  0.7072846E-04  0.1526234E-02  0.2230628E-02
   442.541  0.1524453E-02  0.1396326E-01  0.1515785E-01    10.606  0.7068106E-04  0.1525433E-02  0.2227064E-02
   442.545  0.1524409E-02  0.1396453E-01  0.1515828E-01    10.606  0.7063755E-04  0.1525012E-02  0.2226972E-02
   442.549  0.1524370E-02  0.1396536E-01  0.1515862E-01    10.606  0.7059780E-04  0.1524547E-02  0.2225578E-02
   442.552  0.1524337E-02  0.1396576E-01  0.1516032E-01    10.606  0.7056381E-04  0.1524349E-02  0.2225098E-02
   442.556  0.1524310E-02  0.1396511E-01  0.1516262E-01    10.606  0.7053528E-04  0.1525064E-02  0.2223760E-02
   442.560  0.1524291E-02  0.1396523E-01  0.1516734E-01    10.606  0.7051344E-04  0.1524125E-02  0.2223462E-02
   442.564  0.1524279E-02  0.1396518E-01  0.1516839E-01    10.606  0.7049842E-04  0.1524064E-02  0.2222607E-02
   442.568  0.1524275E-02  0.1396496E-01  0.1516759E-01    10.606  0.7049059E-04  0.1524446E-02  0.2222834E-02
   442.572  0.1524270E-02  0.1396485E-01  0.1516880E-01    10.606  0.7048170E-04  0.1524454E-02  0.2221783E-02
   442.576  0.1524260E-02  0.1396511E-01  0.1517095E-01    10.606  0.7046954E-04  0.1523901E-02  0.2221196E-02
   442.579  0.1524246E-02  0.1396561E-01  0.1517358E-01    10.606  0.7045291E-04  0.1522912E-02  0.2220699E-02
   442.583  0.1524228E-02  0.1396693E-01  0.1517609E-01    10.606  0.7043257E-04  0.1521974E-02  0.2220258E-02
   442.587  0.1524205E-02  0.1396859E-01  0.1517862E-01    10.606  0.7040896E-04  0.1520740E-02  0.2219991E-02
   442.591  0.1524180E-02  0.1397123E-01  0.1518313E-01    10.606  0.7038265E-04  0.1518310E-02  0.2220222E-02
   442.595  0.1524151E-02  0.1397357E-01  0.1518755E-01    10.606  0.7035389E-04  0.1516169E-02  0.2221220E-02
   442.599  0.1524120E-02  0.1397602E-01  0.1519175E-01    10.606  0.7032358E-04  0.1514158E-02  0.2221694E-02
   442.602  0.1524087E-02  0.1397856E-01  0.1519572E-01    10.606  0.7029253E-04  0.1512534E-02  0.2221825E-02
   442.606  0.1524052E-02  0.1398027E-01  0.1520059E-01    10.606  0.7026164E-04  0.1510743E-02  0.2222751E-02
   442.610  0.1524014E-02  0.1398346E-01  0.1520570E-01    10.606  0.7023339E-04  0.1510316E-02  0.2223783E-02
   442.614  0.1523972E-02  0.1398777E-01  0.1521094E-01    10.606  0.7020877E-04  0.1512087E-02  0.2225055E-02
   442.618  0.1523929E-02  0.1398984E-01  0.1521652E-01    10.606  0.7018764E-04  0.1511508E-02  0.2226086E-02
   442.622  0.1523884E-02  0.1399166E-01  0.1522196E-01    10.606  0.7017060E-04  0.1511665E-02  0.2227866E-02
   442.625  0.1523840E-02  0.1399369E-01  0.1522762E-01    10.606  0.7015778E-04  0.1512480E-02  0.2230333E-02
   442.629  0.1523797E-02  0.1399582E-01  0.1523397E-01    10.606  0.7015016E-04  0.1513253E-02  0.2232683E-02
   442.633  0.1523756E-02  0.1399778E-01  0.1524079E-01    10.606  0.7014732E-04  0.1514584E-02  0.2235361E-02
   442.637  0.1523718E-02  0.1399883E-01  0.1524771E-01    10.606  0.7014908E-04  0.1516644E-02  0.2238395E-02
   442.641  0.1523684E-02  0.1399997E-01  0.1525448E-01    10.606  0.7015567E-04  0.1518157E-02  0.2241929E-02
   442.645  0.1523658E-02  0.1400034E-01  0.1526226E-01    10.606  0.7017038E-04  0.1520157E-02  0.2247135E-02
   442.649  0.1523645E-02  0.1399968E-01  0.1526940E-01    10.606  0.7019666E-04  0.1522387E-02  0.2250915E-02
   442.652  0.1523645E-02  0.1399715E-01  0.1527587E-01    10.606  0.7023310E-04  0.1526611E-02  0.2254288E-02
   442.656  0.1523658E-02  0.1399531E-01  0.1528149E-01    10.606  0.7027955E-04  0.1528527E-02  0.2256899E-02
   442.660  0.1523684E-02  0.1399326E-01  0.1528900E-01    10.606  0.7033381E-04  0.1529986E-02  0.2260416E-02
   442.664  0.1523722E-02  0.1399072E-01  0.1529565E-01    10.606  0.7039515E-04  0.1532558E-02  0.2263609E-02
   442.668  0.1523770E-02  0.1398749E-01  0.1530210E-01    10.606  0.7046125E-04  0.1535078E-02  0.2266782E-02
   442.672  0.1523827E-02  0.1398251E-01  0.1530819E-01    10.606  0.7052954E-04  0.1539643E-02  0.2270035E-02
   442.676  0.1523891E-02  0.1397972E-01  0.1531403E-01    10.606  0.7059957E-04  0.1541726E-02  0.2273273E-02
   442.679  0.1523962E-02  0.1397692E-01  0.1531941E-01    10.606  0.7066884E-04  0.1543326E-02  0.2275908E-02
   442.683  0.1524030E-02  0.1397405E-01  0.1532379E-01    10.606  0.7073368E-04  0.1545350E-02  0.2278249E-02
   442.687  0.1524085E-02  0.1397187E-01  0.1532746E-01    10.606  0.7078576E-04  0.1547007E-02  0.2281268E-02
   442.691  0.1524126E-02  0.1396977E-01  0.1532827E-01    10.606  0.7082450E-04  0.1547868E-02  0.2282558E-02
   442.695  0.1524151E-02  0.1396881E-01  0.1532760E-01    10.606  0.7084774E-04  0.1549191E-02  0.2283168E-02
   442.699  0.1524161E-02  0.1396814E-01  0.1532602E-01    10.606  0.7085610E-04  0.1549908E-02  0.2282997E-02
   442.702  0.1524155E-02  0.1396783E-01  0.1532366E-01    10.606  0.7084957E-04  0.1549884E-02  0.2282203E-02
   442.706  0.1524133E-02  0.1396796E-01  0.1532052E-01    10.606  0.7082856E-04  0.1549649E-02  0.2280799E-02
   442.710  0.1524096E-02  0.1396800E-01  0.1531647E-01    10.606  0.7079221E-04  0.1548678E-02  0.2278187E-02
   442.714  0.1524040E-02  0.1396875E-01  0.1531152E-01    10.606  0.7073589E-04  0.1547850E-02  0.2275527E-02
   442.718  0.1523964E-02  0.1396900E-01  0.1530559E-01    10.606  0.7065948E-04  0.1546121E-02  0.2272373E-02
   442.722  0.1523866E-02  0.1396973E-01  0.1529988E-01    10.606  0.7056848E-04  0.1544611E-02  0.2269650E-02
   442.726  0.1523753E-02  0.1397022E-01  0.1529228E-01    10.606  0.7047254E-04  0.1543238E-02  0.2265903E-02
   442.729  0.1523634E-02  0.1397086E-01  0.1528590E-01    10.606  0.7037780E-04  0.1542665E-02  0.2261889E-02
   442.733  0.1523512E-02  0.1397169E-01  0.1528092E-01    10.606  0.7028702E-04  0.1543407E-02  0.2257496E-02
   442.737  0.1523388E-02  0.1397293E-01  0.1527706E-01    10.606  0.7020096E-04  0.1543389E-02  0.2253225E-02
   442.741  0.1523263E-02  0.1397334E-01  0.1527364E-01    10.606  0.7012054E-04  0.1543769E-02  0.2249001E-02
   442.745  0.1523142E-02  0.1397321E-01  0.1526987E-01    10.605  0.7004661E-04  0.1544368E-02  0.2244534E-02
   442.749  0.1523025E-02  0.1397224E-01  0.1526634E-01    10.605  0.6998138E-04  0.1545359E-02  0.2240480E-02
   442.753  0.1522910E-02  0.1396998E-01  0.1526284E-01    10.605  0.6991690E-04  0.1547115E-02  0.2237016E-02
   442.756  0.1522795E-02  0.1397053E-01  0.1526264E-01    10.605  0.6984593E-04  0.1546924E-02  0.2238632E-02
   442.760  0.1522682E-02  0.1397249E-01  0.1526332E-01    10.605  0.6977045E-04  0.1545221E-02  0.2241084E-02
   442.764  0.1522577E-02  0.1397341E-01  0.1526377E-01    10.605  0.6968937E-04  0.1544060E-02  0.2243695E-02
   442.768  0.1522481E-02  0.1397309E-01  0.1526460E-01    10.605  0.6960402E-04  0.1543340E-02  0.2247444E-02
   442.772  0.1522397E-02  0.1397178E-01  0.1526590E-01    10.605  0.6951637E-04  0.1543437E-02  0.2252083E-02
   442.776  0.1522327E-02  0.1397300E-01  0.1527069E-01    10.605  0.6942747E-04  0.1539519E-02  0.2255522E-02
   442.779  0.1522270E-02  0.1397394E-01  0.1527636E-01    10.605  0.6933897E-04  0.1535748E-02  0.2258921E-02
   442.783  0.1522230E-02  0.1397327E-01  0.1528245E-01    10.605  0.6925224E-04  0.1532364E-02  0.2262261E-02
   442.787  0.1522205E-02  0.1397252E-01  0.1528805E-01    10.605  0.6916875E-04  0.1529717E-02  0.2264962E-02
   442.791  0.1522196E-02  0.1397064E-01  0.1529424E-01    10.605  0.6909002E-04  0.1528163E-02  0.2267634E-02
   442.795  0.1522203E-02  0.1396765E-01  0.1529997E-01    10.605  0.6901697E-04  0.1527714E-02  0.2269747E-02
   442.799  0.1522225E-02  0.1396411E-01  0.1530530E-01    10.605  0.6895056E-04  0.1528644E-02  0.2272030E-02
   442.803  0.1522261E-02  0.1396005E-01  0.1531060E-01    10.605  0.6889215E-04  0.1530089E-02  0.2274032E-02
   442.806  0.1522310E-02  0.1395586E-01  0.1531568E-01    10.605  0.6884172E-04  0.1532747E-02  0.2275577E-02
   442.810  0.1522371E-02  0.1395407E-01  0.1532368E-01    10.605  0.6880021E-04  0.1532145E-02  0.2274925E-02
   442.814  0.1522441E-02  0.1395195E-01  0.1533098E-01    10.605  0.6876749E-04  0.1532235E-02  0.2274251E-02
   442.818  0.1522520E-02  0.1395231E-01  0.1534021E-01    10.605  0.6874449E-04  0.1531584E-02  0.2276255E-02
   442.822  0.1522603E-02  0.1395238E-01  0.1534806E-01    10.605  0.6873104E-04  0.1532185E-02  0.2277639E-02
   442.826  0.1522691E-02  0.1395354E-01  0.1535622E-01    10.605  0.6872691E-04  0.1532114E-02  0.2277545E-02
   442.830  0.1522780E-02  0.1395438E-01  0.1536398E-01    10.605  0.6873219E-04  0.1531975E-02  0.2276056E-02
   442.833  0.1522867E-02  0.1395491E-01  0.1537093E-01    10.605  0.6874638E-04  0.1532526E-02  0.2273666E-02
   442.837  0.1522955E-02  0.1395521E-01  0.1537705E-01    10.605  0.6877232E-04  0.1533852E-02  0.2271270E-02
   442.841  0.1523050E-02  0.1395544E-01  0.1538374E-01    10.605  0.6881968E-04  0.1535013E-02  0.2268844E-02
   442.845  0.1523154E-02  0.1395534E-01  0.1539059E-01    10.605  0.6888540E-04  0.1536703E-02  0.2266918E-02
   442.849  0.1523263E-02  0.1395475E-01  0.1539730E-01    10.605  0.6896742E-04  0.1538440E-02  0.2264731E-02
   442.853  0.1523377E-02  0.1395387E-01  0.1540301E-01    10.605  0.6906477E-04  0.1540023E-02  0.2261847E-02
   442.857  0.1523493E-02  0.1395295E-01  0.1540808E-01    10.605  0.6917534E-04  0.1541976E-02  0.2259148E-02
   442.860  0.1523607E-02  0.1395173E-01  0.1541249E-01    10.605  0.6929678E-04  0.1544190E-02  0.2256019E-02
   442.864  0.1523718E-02  0.1395082E-01  0.1541550E-01    10.605  0.6942692E-04  0.1546213E-02  0.2253070E-02
   442.868  0.1523819E-02  0.1394921E-01  0.1541749E-01    10.605  0.6955918E-04  0.1547485E-02  0.2249228E-02
   442.872  0.1523907E-02  0.1394867E-01  0.1541741E-01    10.605  0.6968967E-04  0.1549383E-02  0.2243832E-02
   442.876  0.1523980E-02  0.1395090E-01  0.1541751E-01    10.605  0.6981399E-04  0.1555654E-02  0.2239456E-02
   442.880  0.1524043E-02  0.1394966E-01  0.1541750E-01    10.605  0.6992582E-04  0.1555711E-02  0.2236376E-02
   442.884  0.1524094E-02  0.1394831E-01  0.1541631E-01    10.605  0.7002304E-04  0.1555711E-02  0.2233507E-02
   442.887  0.1524135E-02  0.1394731E-01  0.1541502E-01    10.605  0.7010841E-04  0.1555834E-02  0.2230808E-02
   442.891  0.1524168E-02  0.1394683E-01  0.1541330E-01    10.605  0.7018550E-04  0.1555813E-02  0.2227994E-02
   442.895  0.1524194E-02  0.1394638E-01  0.1541177E-01    10.605  0.7025378E-04  0.1555932E-02  0.2225598E-02
   442.899  0.1524214E-02  0.1394635E-01  0.1540965E-01    10.605  0.7031246E-04  0.1555666E-02  0.2223054E-02
   442.903  0.1524227E-02  0.1394636E-01  0.1540777E-01    10.605  0.7036083E-04  0.1555393E-02  0.2220693E-02
   442.907  0.1524233E-02  0.1394665E-01  0.1540666E-01    10.605  0.7039732E-04  0.1555141E-02  0.2218793E-02
   442.911  0.1524231E-02  0.1394679E-01  0.1540579E-01    10.605  0.7042203E-04  0.1554686E-02  0.2217476E-02
   442.914  0.1524223E-02  0.1394711E-01  0.1540500E-01    10.605  0.7043407E-04  0.1553750E-02  0.2216240E-02
   442.918  0.1524208E-02  0.1394747E-01  0.1540465E-01    10.605  0.7043327E-04  0.1552041E-02  0.2215871E-02
   442.922  0.1524186E-02  0.1394800E-01  0.1540442E-01    10.605  0.7042008E-04  0.1550662E-02  0.2216433E-02
   442.926  0.1524161E-02  0.1394857E-01  0.1540437E-01    10.605  0.7039685E-04  0.1549436E-02  0.2217483E-02
   442.930  0.1524138E-02  0.1394930E-01  0.1540509E-01    10.605  0.7037915E-04  0.1547686E-02  0.2218494E-02
   442.934  0.1524112E-02  0.1395061E-01  0.1540410E-01    10.605  0.7037173E-04  0.1547130E-02  0.2217286E-02
   442.938  0.1524081E-02  0.1395239E-01  0.1540543E-01    10.605  0.7037610E-04  0.1547492E-02  0.2219276E-02
   442.941  0.1524041E-02  0.1395500E-01  0.1540632E-01    10.605  0.7039775E-04  0.1548882E-02  0.2221848E-02
   442.945  0.1523953E-02  0.1395862E-01  0.1540475E-01    10.605  0.7047301E-04  0.1552110E-02  0.2229824E-02
   442.949  0.1523813E-02  0.1396314E-01  0.1540026E-01    10.605  0.7060619E-04  0.1556628E-02  0.2243133E-02
   442.953  0.1523623E-02  0.1396920E-01  0.1539325E-01    10.605  0.7079552E-04  0.1561470E-02  0.2260378E-02
   442.957  0.1523389E-02  0.1397491E-01  0.1538495E-01    10.605  0.7103647E-04  0.1566811E-02  0.2280868E-02
   442.961  0.1523114E-02  0.1398080E-01  0.1537550E-01    10.605  0.7132509E-04  0.1572548E-02  0.2303968E-02
   442.965  0.1522806E-02  0.1398639E-01  0.1536513E-01    10.605  0.7165616E-04  0.1577643E-02  0.2328563E-02
   442.968  0.1522471E-02  0.1399121E-01  0.1535482E-01    10.604  0.7202271E-04  0.1581432E-02  0.2353310E-02
   442.972  0.1522117E-02  0.1399491E-01  0.1534439E-01    10.604  0.7241806E-04  0.1583999E-02  0.2378084E-02
   442.976  0.1521751E-02  0.1400532E-01  0.1534262E-01    10.604  0.7283277E-04  0.1595677E-02  0.2386445E-02
   442.980  0.1521382E-02  0.1401841E-01  0.1534567E-01    10.604  0.7325946E-04  0.1610815E-02  0.2386237E-02
   442.984  0.1521018E-02  0.1402853E-01  0.1534845E-01    10.604  0.7368728E-04  0.1622150E-02  0.2385515E-02
   442.988  0.1520667E-02  0.1403564E-01  0.1535144E-01    10.604  0.7410775E-04  0.1629568E-02  0.2384589E-02
   442.991  0.1520336E-02  0.1403885E-01  0.1535448E-01    10.604  0.7450968E-04  0.1632429E-02  0.2383445E-02
   442.995  0.1520034E-02  0.1404386E-01  0.1536343E-01    10.604  0.7488417E-04  0.1637937E-02  0.2371514E-02
   442.999  0.1519764E-02  0.1404972E-01  0.1537573E-01    10.604  0.7522232E-04  0.1644479E-02  0.2352428E-02
   443.003  0.1519533E-02  0.1405346E-01  0.1538827E-01    10.604  0.7551514E-04  0.1648274E-02  0.2329806E-02
   443.007  0.1519347E-02  0.1405506E-01  0.1540209E-01    10.604  0.7575588E-04  0.1648726E-02  0.2304394E-02
   443.011  0.1519207E-02  0.1405464E-01  0.1541762E-01    10.604  0.7593746E-04  0.1646821E-02  0.2276793E-02
   443.015  0.1519119E-02  0.1405225E-01  0.1543332E-01    10.604  0.7605493E-04  0.1642357E-02  0.2246242E-02
   443.018  0.1519078E-02  0.1404695E-01  0.1544862E-01    10.604  0.7609936E-04  0.1634460E-02  0.2212579E-02
   443.022  0.1519082E-02  0.1404116E-01  0.1546400E-01    10.604  0.7606791E-04  0.1625555E-02  0.2177377E-02
   443.026  0.1519135E-02  0.1403354E-01  0.1548079E-01    10.604  0.7596390E-04  0.1615099E-02  0.2142766E-02
   443.030  0.1519236E-02  0.1402545E-01  0.1549730E-01    10.604  0.7579044E-04  0.1602330E-02  0.2107302E-02
   443.034  0.1519381E-02  0.1401625E-01  0.1551205E-01    10.604  0.7555085E-04  0.1588201E-02  0.2072475E-02
   443.038  0.1519568E-02  0.1400666E-01  0.1552828E-01    10.604  0.7525261E-04  0.1573470E-02  0.2037481E-02
   443.042  0.1519792E-02  0.1399603E-01  0.1554473E-01    10.604  0.7490249E-04  0.1558133E-02  0.2002756E-02
   443.046  0.1520043E-02  0.1398514E-01  0.1555901E-01    10.604  0.7451389E-04  0.1543010E-02  0.1970115E-02
   443.049  0.1520312E-02  0.1398221E-01  0.1557988E-01    10.604  0.7409926E-04  0.1538085E-02  0.1926322E-02
   443.053  0.1520594E-02  0.1398105E-01  0.1560124E-01    10.604  0.7366874E-04  0.1535903E-02  0.1882833E-02
   443.057  0.1520881E-02  0.1397945E-01  0.1562024E-01    10.604  0.7323360E-04  0.1534062E-02  0.1842211E-02
   443.061  0.1521168E-02  0.1397755E-01  0.1563627E-01    10.604  0.7280466E-04  0.1532821E-02  0.1806991E-02
   443.065  0.1521447E-02  0.1397431E-01  0.1565012E-01    10.604  0.7239102E-04  0.1532743E-02  0.1777335E-02
   443.069  0.1521714E-02  0.1397116E-01  0.1566030E-01    10.604  0.7200302E-04  0.1532298E-02  0.1752521E-02
   443.073  0.1521961E-02  0.1396899E-01  0.1566775E-01    10.604  0.7164809E-04  0.1533937E-02  0.1733860E-02
   443.076  0.1522184E-02  0.1396648E-01  0.1567332E-01    10.604  0.7133478E-04  0.1536719E-02  0.1720566E-02
   443.080  0.1522378E-02  0.1396386E-01  0.1567649E-01    10.604  0.7106743E-04  0.1540433E-02  0.1712566E-02
   443.084  0.1522540E-02  0.1396574E-01  0.1567931E-01    10.604  0.7085013E-04  0.1540872E-02  0.1714943E-02
   443.088  0.1522675E-02  0.1396722E-01  0.1567984E-01    10.604  0.7068070E-04  0.1541088E-02  0.1725338E-02
   443.092  0.1522780E-02  0.1396805E-01  0.1567747E-01    10.604  0.7056187E-04  0.1541393E-02  0.1741007E-02
   443.096  0.1522852E-02  0.1396783E-01  0.1567293E-01    10.604  0.7049345E-04  0.1541713E-02  0.1762324E-02
   443.100  0.1522891E-02  0.1396728E-01  0.1566599E-01    10.604  0.7047690E-04  0.1542738E-02  0.1787953E-02
   443.103  0.1522897E-02  0.1396561E-01  0.1565598E-01    10.604  0.7050864E-04  0.1543196E-02  0.1819312E-02
   443.107  0.1522908E-02  0.1396482E-01  0.1564906E-01    10.604  0.7055327E-04  0.1543095E-02  0.1849982E-02
   443.111  0.1522924E-02  0.1396608E-01  0.1564681E-01    10.604  0.7061103E-04  0.1541171E-02  0.1879664E-02
   443.115  0.1522895E-02  0.1396868E-01  0.1564313E-01    10.604  0.7072736E-04  0.1537921E-02  0.1901844E-02
   443.119  0.1522807E-02  0.1397300E-01  0.1563837E-01    10.604  0.7091468E-04  0.1533235E-02  0.1917267E-02
   443.123  0.1522658E-02  0.1397680E-01  0.1563185E-01    10.604  0.7117374E-04  0.1529267E-02  0.1927163E-02
   443.127  0.1522453E-02  0.1398372E-01  0.1562466E-01    10.603  0.7149892E-04  0.1521823E-02  0.1933027E-02
   443.130  0.1522195E-02  0.1399194E-01  0.1561719E-01    10.603  0.7188543E-04  0.1515986E-02  0.1935427E-02
   443.134  0.1521892E-02  0.1400007E-01  0.1560996E-01    10.603  0.7232588E-04  0.1510400E-02  0.1937024E-02
   443.138  0.1521550E-02  0.1400738E-01  0.1560075E-01    10.603  0.7281138E-04  0.1505406E-02  0.1935930E-02
   443.142  0.1521176E-02  0.1401391E-01  0.1559150E-01    10.603  0.7333261E-04  0.1501084E-02  0.1933081E-02
   443.146  0.1520764E-02  0.1403077E-01  0.1559086E-01    10.603  0.7386165E-04  0.1491664E-02  0.1941819E-02
   443.150  0.1520312E-02  0.1404600E-01  0.1559124E-01    10.603  0.7437461E-04  0.1483833E-02  0.1947264E-02
   443.154  0.1519830E-02  0.1405801E-01  0.1558836E-01    10.603  0.7485861E-04  0.1478005E-02  0.1949000E-02
   443.158  0.1519327E-02  0.1406553E-01  0.1558266E-01    10.603  0.7530361E-04  0.1474276E-02  0.1947523E-02
   443.161  0.1518815E-02  0.1406827E-01  0.1557435E-01    10.603  0.7569630E-04  0.1472077E-02  0.1943788E-02
   443.165  0.1518307E-02  0.1406789E-01  0.1556647E-01    10.603  0.7602764E-04  0.1471329E-02  0.1939763E-02
   443.169  0.1517814E-02  0.1407036E-01  0.1556477E-01    10.603  0.7628723E-04  0.1466744E-02  0.1941686E-02
   443.173  0.1517350E-02  0.1406849E-01  0.1556346E-01    10.603  0.7646920E-04  0.1464438E-02  0.1943593E-02
   443.177  0.1516934E-02  0.1406196E-01  0.1556096E-01    10.603  0.7657547E-04  0.1466098E-02  0.1942598E-02
   443.181  0.1516577E-02  0.1406217E-01  0.1557394E-01    10.603  0.7660206E-04  0.1466870E-02  0.1957990E-02
   443.185  0.1516286E-02  0.1406276E-01  0.1559123E-01    10.603  0.7654863E-04  0.1468268E-02  0.1980718E-02
   443.188  0.1516070E-02  0.1405983E-01  0.1561019E-01    10.603  0.7641395E-04  0.1472259E-02  0.2004167E-02
   443.192  0.1515933E-02  0.1405559E-01  0.1562945E-01    10.603  0.7620271E-04  0.1482165E-02  0.2029509E-02
   443.196  0.1515879E-02  0.1404424E-01  0.1564920E-01    10.603  0.7591894E-04  0.1492087E-02  0.2054517E-02
   443.200  0.1515912E-02  0.1403007E-01  0.1566973E-01    10.603  0.7556768E-04  0.1503557E-02  0.2080448E-02
   443.204  0.1516036E-02  0.1401301E-01  0.1569039E-01    10.603  0.7515261E-04  0.1517642E-02  0.2106416E-02
   443.208  0.1516248E-02  0.1399535E-01  0.1571407E-01    10.603  0.7468575E-04  0.1532108E-02  0.2135127E-02
   443.212  0.1516544E-02  0.1398674E-01  0.1574827E-01    10.603  0.7417919E-04  0.1539610E-02  0.2178507E-02
   443.215  0.1516916E-02  0.1398022E-01  0.1578603E-01    10.603  0.7364830E-04  0.1546008E-02  0.2224497E-02
   443.219  0.1517355E-02  0.1397292E-01  0.1582296E-01    10.603  0.7310590E-04  0.1552598E-02  0.2269531E-02
   443.223  0.1517850E-02  0.1396862E-01  0.1586166E-01    10.603  0.7256745E-04  0.1556257E-02  0.2318030E-02
   443.227  0.1518389E-02  0.1396401E-01  0.1589757E-01    10.603  0.7204625E-04  0.1559769E-02  0.2362057E-02
   443.231  0.1518960E-02  0.1395913E-01  0.1593031E-01    10.603  0.7155536E-04  0.1563514E-02  0.2400907E-02
   443.235  0.1519548E-02  0.1395398E-01  0.1595954E-01    10.603  0.7110648E-04  0.1567037E-02  0.2434356E-02
   443.239  0.1520140E-02  0.1394915E-01  0.1598381E-01    10.603  0.7070936E-04  0.1570805E-02  0.2459840E-02
   443.243  0.1520721E-02  0.1394449E-01  0.1600299E-01    10.603  0.7037291E-04  0.1574418E-02  0.2478777E-02
   443.246  0.1521276E-02  0.1394009E-01  0.1601814E-01    10.603  0.7010278E-04  0.1577774E-02  0.2491500E-02
   443.250  0.1521792E-02  0.1393617E-01  0.1602931E-01    10.602  0.6990360E-04  0.1580707E-02  0.2497872E-02
   443.254  0.1522258E-02  0.1393287E-01  0.1603180E-01    10.603  0.6977785E-04  0.1583360E-02  0.2494117E-02
   443.258  0.1522661E-02  0.1393081E-01  0.1602914E-01    10.602  0.6972740E-04  0.1585372E-02  0.2482348E-02
   443.262  0.1522992E-02  0.1392964E-01  0.1602243E-01    10.602  0.6975080E-04  0.1586793E-02  0.2465950E-02
   443.266  0.1523242E-02  0.1392953E-01  0.1600883E-01    10.602  0.6984734E-04  0.1587399E-02  0.2441356E-02
   443.270  0.1523441E-02  0.1392998E-01  0.1599319E-01    10.602  0.6997957E-04  0.1587354E-02  0.2415240E-02
   443.273  0.1523619E-02  0.1393130E-01  0.1598000E-01    10.602  0.7011186E-04  0.1586810E-02  0.2393536E-02
   443.277  0.1523779E-02  0.1393358E-01  0.1596917E-01    10.602  0.7023188E-04  0.1585752E-02  0.2376324E-02
   443.281  0.1523919E-02  0.1393834E-01  0.1596179E-01    10.602  0.7033543E-04  0.1582646E-02  0.2364060E-02
   443.285  0.1524034E-02  0.1394302E-01  0.1595541E-01    10.602  0.7042054E-04  0.1579201E-02  0.2353676E-02
   443.289  0.1524115E-02  0.1394780E-01  0.1594565E-01    10.602  0.7048833E-04  0.1575569E-02  0.2343045E-02
   443.293  0.1524135E-02  0.1395334E-01  0.1593692E-01    10.602  0.7055293E-04  0.1571108E-02  0.2336428E-02
   443.297  0.1524093E-02  0.1395931E-01  0.1592387E-01    10.602  0.7061434E-04  0.1566806E-02  0.2330814E-02
   443.301  0.1523993E-02  0.1396552E-01  0.1590768E-01    10.602  0.7067627E-04  0.1562438E-02  0.2325444E-02
   443.304  0.1523861E-02  0.1397044E-01  0.1589105E-01    10.602  0.7075814E-04  0.1559411E-02  0.2323204E-02
   443.308  0.1523704E-02  0.1397441E-01  0.1587411E-01    10.602  0.7085757E-04  0.1556916E-02  0.2322781E-02
   443.312  0.1523525E-02  0.1398144E-01  0.1586133E-01    10.602  0.7097327E-04  0.1560339E-02  0.2322888E-02
   443.316  0.1523330E-02  0.1398789E-01  0.1584910E-01    10.602  0.7110249E-04  0.1563975E-02  0.2323359E-02
   443.320  0.1523122E-02  0.1399389E-01  0.1583731E-01    10.602  0.7124207E-04  0.1567352E-02  0.2324815E-02
   443.324  0.1522908E-02  0.1399900E-01  0.1582697E-01    10.602  0.7138971E-04  0.1570145E-02  0.2327966E-02
   443.328  0.1522691E-02  0.1400300E-01  0.1581739E-01    10.602  0.7154026E-04  0.1572567E-02  0.2330671E-02
   443.332  0.1522478E-02  0.1400639E-01  0.1580814E-01    10.602  0.7169178E-04  0.1573901E-02  0.2332464E-02
   443.335  0.1522271E-02  0.1400898E-01  0.1579905E-01    10.602  0.7184088E-04  0.1574088E-02  0.2333972E-02
   443.339  0.1522075E-02  0.1401025E-01  0.1579155E-01    10.602  0.7198391E-04  0.1572934E-02  0.2334657E-02
   443.343  0.1521895E-02  0.1401074E-01  0.1578364E-01    10.602  0.7211720E-04  0.1570164E-02  0.2334426E-02
   443.347  0.1521734E-02  0.1401077E-01  0.1577756E-01    10.602  0.7223452E-04  0.1566246E-02  0.2335029E-02
   443.351  0.1521579E-02  0.1400965E-01  0.1577151E-01    10.602  0.7231764E-04  0.1560754E-02  0.2334061E-02
   443.355  0.1521431E-02  0.1401067E-01  0.1576793E-01    10.602  0.7236034E-04  0.1558571E-02  0.2329623E-02
   443.359  0.1521293E-02  0.1401101E-01  0.1576414E-01    10.602  0.7236106E-04  0.1555901E-02  0.2323582E-02
   443.362  0.1521169E-02  0.1401441E-01  0.1576464E-01    10.602  0.7232024E-04  0.1557434E-02  0.2314043E-02
   443.366  0.1521061E-02  0.1401745E-01  0.1576647E-01    10.601  0.7223812E-04  0.1559278E-02  0.2303344E-02
   443.370  0.1520972E-02  0.1401918E-01  0.1576825E-01    10.601  0.7211795E-04  0.1560389E-02  0.2291665E-02
   443.374  0.1520904E-02  0.1401940E-01  0.1577069E-01    10.601  0.7196197E-04  0.1561096E-02  0.2280062E-02
   443.378  0.1520859E-02  0.1401889E-01  0.1577331E-01    10.601  0.7177538E-04  0.1561376E-02  0.2268679E-02
   443.382  0.1520837E-02  0.1401704E-01  0.1577613E-01    10.601  0.7156369E-04  0.1561367E-02  0.2257751E-02
   443.386  0.1520838E-02  0.1401423E-01  0.1577936E-01    10.601  0.7133328E-04  0.1561710E-02  0.2247723E-02
   443.390  0.1520861E-02  0.1401067E-01  0.1578194E-01    10.601  0.7109131E-04  0.1562649E-02  0.2237273E-02
   443.393  0.1520904E-02  0.1400614E-01  0.1578407E-01    10.601  0.7084385E-04  0.1564152E-02  0.2227728E-02
   443.397  0.1520968E-02  0.1400101E-01  0.1578740E-01    10.601  0.7059704E-04  0.1564939E-02  0.2220764E-02
   443.401  0.1521049E-02  0.1399647E-01  0.1579163E-01    10.601  0.7035811E-04  0.1567967E-02  0.2216335E-02
   443.405  0.1521145E-02  0.1399602E-01  0.1579844E-01    10.601  0.7013172E-04  0.1568993E-02  0.2215757E-02
   443.409  0.1521252E-02  0.1399516E-01  0.1580639E-01    10.601  0.6991878E-04  0.1571082E-02  0.2215148E-02
   443.413  0.1521359E-02  0.1399392E-01  0.1581117E-01    10.601  0.6971267E-04  0.1573804E-02  0.2216850E-02
   443.417  0.1521462E-02  0.1399254E-01  0.1581587E-01    10.601  0.6951517E-04  0.1577367E-02  0.2220513E-02
   443.421  0.1521559E-02  0.1399122E-01  0.1581850E-01    10.601  0.6933015E-04  0.1581679E-02  0.2224856E-02
   443.424  0.1521646E-02  0.1398963E-01  0.1581956E-01    10.601  0.6916126E-04  0.1587016E-02  0.2229828E-02
   443.428  0.1521721E-02  0.1398819E-01  0.1582197E-01    10.601  0.6901200E-04  0.1593345E-02  0.2238852E-02
   443.432  0.1521782E-02  0.1398668E-01  0.1582223E-01    10.601  0.6888465E-04  0.1600394E-02  0.2245007E-02
   443.436  0.1521826E-02  0.1398541E-01  0.1581872E-01    10.601  0.6878201E-04  0.1608255E-02  0.2253951E-02
   443.440  0.1521853E-02  0.1398441E-01  0.1581491E-01    10.601  0.6870548E-04  0.1616554E-02  0.2264702E-02
   443.444  0.1521877E-02  0.1398411E-01  0.1581228E-01    10.601  0.6864424E-04  0.1623995E-02  0.2277431E-02
   443.448  0.1521912E-02  0.1398410E-01  0.1581068E-01    10.601  0.6858732E-04  0.1630090E-02  0.2289846E-02
   443.452  0.1521956E-02  0.1398290E-01  0.1581014E-01    10.601  0.6853554E-04  0.1636413E-02  0.2301980E-02
   443.455  0.1522009E-02  0.1398097E-01  0.1581007E-01    10.601  0.6849028E-04  0.1642221E-02  0.2312884E-02
   443.459  0.1522067E-02  0.1397871E-01  0.1581009E-01    10.601  0.6845124E-04  0.1647505E-02  0.2323720E-02
   443.463  0.1522130E-02  0.1397702E-01  0.1580989E-01    10.601  0.6841936E-04  0.1653131E-02  0.2333792E-02
   443.467  0.1522195E-02  0.1397422E-01  0.1581095E-01    10.600  0.6839499E-04  0.1656900E-02  0.2340115E-02
   443.471  0.1522260E-02  0.1397185E-01  0.1580951E-01    10.600  0.6837763E-04  0.1660533E-02  0.2347759E-02
   443.475  0.1522323E-02  0.1396923E-01  0.1580826E-01    10.600  0.6836601E-04  0.1662882E-02  0.2353222E-02
   443.479  0.1522383E-02  0.1396797E-01  0.1580672E-01    10.600  0.6836017E-04  0.1666581E-02  0.2356978E-02
   443.483  0.1522438E-02  0.1396739E-01  0.1580499E-01    10.600  0.6835833E-04  0.1668389E-02  0.2359970E-02
   443.486  0.1522485E-02  0.1396569E-01  0.1580237E-01    10.600  0.6836022E-04  0.1671327E-02  0.2361671E-02
   443.490  0.1522526E-02  0.1396430E-01  0.1579942E-01    10.600  0.6836314E-04  0.1673347E-02  0.2361662E-02
   443.494  0.1522560E-02  0.1396287E-01  0.1579529E-01    10.600  0.6836512E-04  0.1675549E-02  0.2361253E-02
   443.498  0.1522586E-02  0.1396157E-01  0.1579155E-01    10.600  0.6836578E-04  0.1677895E-02  0.2358978E-02
   443.502  0.1522603E-02  0.1396211E-01  0.1578698E-01    10.600  0.6836474E-04  0.1678733E-02  0.2354078E-02
   443.506  0.1522621E-02  0.1396456E-01  0.1578681E-01    10.600  0.6837199E-04  0.1676924E-02  0.2348647E-02
   443.510  0.1522650E-02  0.1396676E-01  0.1578772E-01    10.600  0.6839801E-04  0.1675340E-02  0.2343572E-02
   443.514  0.1522690E-02  0.1396850E-01  0.1578912E-01    10.600  0.6844297E-04  0.1673630E-02  0.2339549E-02
   443.517  0.1522739E-02  0.1397022E-01  0.1579151E-01    10.600  0.6850502E-04  0.1672076E-02  0.2336689E-02
   443.521  0.1522797E-02  0.1397170E-01  0.1579470E-01    10.600  0.6858328E-04  0.1670491E-02  0.2334317E-02
   443.525  0.1522862E-02  0.1397281E-01  0.1579826E-01    10.600  0.6867690E-04  0.1669381E-02  0.2331385E-02
   443.529  0.1522932E-02  0.1397431E-01  0.1580238E-01    10.600  0.6878342E-04  0.1667824E-02  0.2328232E-02
   443.533  0.1523007E-02  0.1397587E-01  0.1580688E-01    10.600  0.6890098E-04  0.1666708E-02  0.2326522E-02
   443.537  0.1523086E-02  0.1397750E-01  0.1581160E-01    10.600  0.6902767E-04  0.1665723E-02  0.2325529E-02
   443.541  0.1523166E-02  0.1397903E-01  0.1581612E-01    10.600  0.6915974E-04  0.1664660E-02  0.2324366E-02
   443.545  0.1523248E-02  0.1398055E-01  0.1582014E-01    10.600  0.6929388E-04  0.1663836E-02  0.2322637E-02
   443.548  0.1523329E-02  0.1398205E-01  0.1582257E-01    10.600  0.6942773E-04  0.1662847E-02  0.2321855E-02
   443.552  0.1523409E-02  0.1398302E-01  0.1582618E-01    10.600  0.6955887E-04  0.1661481E-02  0.2319766E-02
   443.556  0.1523484E-02  0.1398348E-01  0.1582724E-01    10.600  0.6968396E-04  0.1661114E-02  0.2319777E-02
   443.560  0.1523554E-02  0.1398406E-01  0.1582795E-01    10.599  0.6980111E-04  0.1660924E-02  0.2319647E-02
   443.564  0.1523618E-02  0.1398475E-01  0.1582831E-01    10.599  0.6990793E-04  0.1660507E-02  0.2320048E-02
   443.568  0.1523674E-02  0.1398709E-01  0.1582922E-01    10.599  0.7000211E-04  0.1658177E-02  0.2318527E-02
   443.572  0.1523721E-02  0.1398966E-01  0.1583017E-01    10.599  0.7008183E-04  0.1655345E-02  0.2318634E-02
   443.576  0.1523757E-02  0.1399092E-01  0.1583058E-01    10.599  0.7014530E-04  0.1653456E-02  0.2319735E-02
   443.579  0.1523783E-02  0.1399318E-01  0.1583055E-01    10.599  0.7019140E-04  0.1648687E-02  0.2319776E-02
   443.583  0.1523798E-02  0.1399620E-01  0.1583058E-01    10.599  0.7021964E-04  0.1644689E-02  0.2320586E-02
   443.587  0.1523807E-02  0.1399895E-01  0.1583028E-01    10.599  0.7024322E-04  0.1641904E-02  0.2321437E-02
   443.591  0.1523801E-02  0.1400287E-01  0.1582983E-01    10.599  0.7027729E-04  0.1638075E-02  0.2321469E-02
   443.595  0.1523779E-02  0.1400771E-01  0.1582938E-01    10.599  0.7032352E-04  0.1633971E-02  0.2321784E-02
   443.599  0.1523740E-02  0.1401289E-01  0.1582934E-01    10.599  0.7038067E-04  0.1629342E-02  0.2321891E-02
   443.603  0.1523685E-02  0.1401825E-01  0.1582894E-01    10.599  0.7044768E-04  0.1624093E-02  0.2321578E-02
   443.607  0.1523617E-02  0.1402621E-01  0.1582910E-01    10.599  0.7052326E-04  0.1616252E-02  0.2321661E-02
   443.610  0.1523535E-02  0.1403082E-01  0.1582895E-01    10.599  0.7060491E-04  0.1611578E-02  0.2321471E-02
   443.614  0.1523443E-02  0.1403549E-01  0.1582881E-01    10.599  0.7069148E-04  0.1606840E-02  0.2321537E-02
   443.618  0.1523342E-02  0.1404102E-01  0.1582889E-01    10.599  0.7078558E-04  0.1602786E-02  0.2321333E-02
   443.622  0.1523233E-02  0.1404577E-01  0.1582880E-01    10.599  0.7088740E-04  0.1598008E-02  0.2321953E-02
   443.626  0.1523120E-02  0.1405049E-01  0.1582978E-01    10.599  0.7099341E-04  0.1593864E-02  0.2322650E-02
   443.630  0.1523006E-02  0.1405512E-01  0.1583069E-01    10.599  0.7110144E-04  0.1590323E-02  0.2324531E-02
   443.634  0.1522892E-02  0.1405891E-01  0.1583279E-01    10.599  0.7120867E-04  0.1587124E-02  0.2326703E-02
   443.638  0.1522782E-02  0.1406200E-01  0.1583522E-01    10.599  0.7131227E-04  0.1584390E-02  0.2328986E-02
   443.642  0.1522677E-02  0.1406516E-01  0.1583898E-01    10.599  0.7141013E-04  0.1583395E-02  0.2329706E-02
   443.645  0.1522571E-02  0.1406823E-01  0.1584294E-01    10.599  0.7150758E-04  0.1583860E-02  0.2332652E-02
   443.649  0.1522464E-02  0.1407155E-01  0.1584673E-01    10.598  0.7160490E-04  0.1585258E-02  0.2337747E-02
   443.653  0.1522359E-02  0.1407458E-01  0.1585135E-01    10.598  0.7169897E-04  0.1587920E-02  0.2344250E-02
   443.657  0.1522257E-02  0.1407724E-01  0.1585480E-01    10.598  0.7178790E-04  0.1591435E-02  0.2351544E-02
   443.661  0.1522161E-02  0.1407910E-01  0.1585741E-01    10.598  0.7186922E-04  0.1595432E-02  0.2359433E-02
   443.665  0.1522073E-02  0.1408025E-01  0.1585990E-01    10.598  0.7194202E-04  0.1600137E-02  0.2368869E-02
   443.669  0.1521994E-02  0.1408073E-01  0.1586320E-01    10.598  0.7200394E-04  0.1604954E-02  0.2378091E-02
   443.673  0.1521928E-02  0.1408069E-01  0.1586770E-01    10.598  0.7205420E-04  0.1609694E-02  0.2386922E-02
   443.676  0.1521874E-02  0.1407960E-01  0.1586958E-01    10.598  0.7209155E-04  0.1614365E-02  0.2397110E-02
   443.680  0.1521833E-02  0.1407793E-01  0.1587125E-01    10.598  0.7211619E-04  0.1618893E-02  0.2406183E-02
   443.684  0.1521807E-02  0.1407589E-01  0.1587361E-01    10.598  0.7212694E-04  0.1622996E-02  0.2415163E-02
   443.688  0.1521786E-02  0.1407332E-01  0.1587471E-01    10.598  0.7211462E-04  0.1626532E-02  0.2423125E-02
   443.692  0.1521756E-02  0.1406997E-01  0.1587331E-01    10.598  0.7206773E-04  0.1629345E-02  0.2426746E-02
   443.696  0.1521718E-02  0.1406645E-01  0.1587092E-01    10.598  0.7198790E-04  0.1632359E-02  0.2425590E-02
   443.700  0.1521659E-02  0.1406395E-01  0.1586673E-01    10.598  0.7189071E-04  0.1636044E-02  0.2418597E-02
   443.704  0.1521544E-02  0.1406116E-01  0.1585699E-01    10.598  0.7180886E-04  0.1638844E-02  0.2407457E-02
   443.707  0.1521366E-02  0.1405778E-01  0.1584220E-01    10.598  0.7174827E-04  0.1640646E-02  0.2393303E-02
   443.711  0.1521131E-02  0.1405380E-01  0.1582207E-01    10.598  0.7171018E-04  0.1641129E-02  0.2375546E-02
   443.715  0.1520844E-02  0.1404876E-01  0.1579788E-01    10.598  0.7169565E-04  0.1640734E-02  0.2355354E-02
   443.719  0.1520511E-02  0.1404266E-01  0.1577156E-01    10.598  0.7170590E-04  0.1639683E-02  0.2335034E-02
   443.723  0.1520142E-02  0.1403644E-01  0.1574435E-01    10.598  0.7174026E-04  0.1636348E-02  0.2315741E-02
   443.727  0.1519744E-02  0.1402899E-01  0.1571692E-01    10.597  0.7179863E-04  0.1632833E-02  0.2293590E-02
   443.731  0.1519328E-02  0.1402529E-01  0.1569329E-01    10.597  0.7188007E-04  0.1632463E-02  0.2270417E-02
   443.735  0.1518904E-02  0.1402276E-01  0.1567264E-01    10.597  0.7198338E-04  0.1629541E-02  0.2251136E-02
   443.739  0.1518475E-02  0.1401949E-01  0.1565367E-01    10.597  0.7211013E-04  0.1625526E-02  0.2234592E-02
   443.742  0.1518055E-02  0.1401605E-01  0.1563786E-01    10.597  0.7225559E-04  0.1621321E-02  0.2221851E-02
   443.746  0.1517664E-02  0.1401170E-01  0.1562622E-01    10.597  0.7240376E-04  0.1615893E-02  0.2214951E-02
   443.750  0.1517314E-02  0.1400661E-01  0.1561914E-01    10.597  0.7254989E-04  0.1609698E-02  0.2214391E-02
   443.754  0.1517008E-02  0.1400701E-01  0.1562066E-01    10.597  0.7269243E-04  0.1610031E-02  0.2215085E-02
   443.758  0.1516754E-02  0.1400911E-01  0.1562746E-01    10.597  0.7282689E-04  0.1611525E-02  0.2221110E-02
   443.762  0.1516559E-02  0.1400886E-01  0.1563760E-01    10.597  0.7294850E-04  0.1611070E-02  0.2233351E-02
   443.766  0.1516427E-02  0.1400708E-01  0.1565083E-01    10.597  0.7305378E-04  0.1609119E-02  0.2251587E-02
   443.770  0.1516364E-02  0.1400405E-01  0.1566690E-01    10.597  0.7313861E-04  0.1605781E-02  0.2274480E-02
   443.773  0.1516370E-02  0.1399983E-01  0.1568588E-01    10.597  0.7319959E-04  0.1600894E-02  0.2301259E-02
   443.777  0.1516445E-02  0.1399496E-01  0.1570500E-01    10.597  0.7323547E-04  0.1595301E-02  0.2331924E-02
   443.781  0.1516591E-02  0.1398856E-01  0.1572722E-01    10.597  0.7324162E-04  0.1587782E-02  0.2364461E-02
   443.785  0.1516804E-02  0.1398043E-01  0.1575106E-01    10.597  0.7321778E-04  0.1578561E-02  0.2398389E-02
   443.789  0.1517076E-02  0.1398266E-01  0.1578463E-01    10.597  0.7316113E-04  0.1582097E-02  0.2425593E-02
   443.793  0.1517398E-02  0.1398515E-01  0.1581782E-01    10.597  0.7306923E-04  0.1585278E-02  0.2452396E-02
   443.797  0.1517760E-02  0.1398786E-01  0.1584909E-01    10.597  0.7294583E-04  0.1587081E-02  0.2477531E-02
   443.801  0.1518155E-02  0.1398913E-01  0.1587817E-01    10.596  0.7279295E-04  0.1588883E-02  0.2501378E-02
   443.805  0.1518571E-02  0.1399004E-01  0.1590570E-01    10.596  0.7261602E-04  0.1590029E-02  0.2522682E-02
   443.808  0.1519008E-02  0.1399074E-01  0.1592904E-01    10.596  0.7241255E-04  0.1590036E-02  0.2541809E-02
   443.812  0.1519458E-02  0.1399096E-01  0.1595029E-01    10.596  0.7218505E-04  0.1589342E-02  0.2557247E-02
   443.816  0.1519910E-02  0.1399260E-01  0.1597314E-01    10.596  0.7193939E-04  0.1589920E-02  0.2571267E-02
   443.820  0.1520352E-02  0.1399485E-01  0.1598881E-01    10.596  0.7168152E-04  0.1591031E-02  0.2576701E-02
   443.824  0.1520774E-02  0.1399660E-01  0.1599926E-01    10.596  0.7141762E-04  0.1591948E-02  0.2577121E-02
   443.828  0.1521164E-02  0.1399809E-01  0.1600533E-01    10.596  0.7115461E-04  0.1591978E-02  0.2573730E-02
   443.832  0.1521513E-02  0.1399872E-01  0.1600749E-01    10.596  0.7089830E-04  0.1592726E-02  0.2566331E-02
   443.836  0.1521812E-02  0.1400048E-01  0.1600512E-01    10.596  0.7065525E-04  0.1592054E-02  0.2555194E-02
   443.840  0.1522053E-02  0.1400293E-01  0.1599771E-01    10.596  0.7043142E-04  0.1591020E-02  0.2539943E-02
   443.843  0.1522231E-02  0.1400584E-01  0.1598689E-01    10.596  0.7023201E-04  0.1589844E-02  0.2521921E-02
   443.847  0.1522355E-02  0.1400870E-01  0.1597270E-01    10.596  0.7007838E-04  0.1589002E-02  0.2501875E-02
   443.851  0.1522424E-02  0.1401289E-01  0.1595661E-01    10.596  0.6998500E-04  0.1588898E-02  0.2479172E-02
   443.855  0.1522465E-02  0.1401727E-01  0.1594112E-01    10.596  0.6992687E-04  0.1589856E-02  0.2456321E-02
   443.859  0.1522505E-02  0.1402122E-01  0.1592812E-01    10.596  0.6988324E-04  0.1590837E-02  0.2436541E-02
   443.863  0.1522542E-02  0.1402442E-01  0.1591696E-01    10.596  0.6985477E-04  0.1591586E-02  0.2418834E-02
   443.867  0.1522575E-02  0.1402697E-01  0.1590643E-01    10.596  0.6984232E-04  0.1592497E-02  0.2404711E-02
   443.871  0.1522604E-02  0.1402937E-01  0.1589809E-01    10.595  0.6984632E-04  0.1593261E-02  0.2391514E-02
   443.875  0.1522627E-02  0.1403269E-01  0.1589332E-01    10.595  0.6986663E-04  0.1592699E-02  0.2381202E-02
   443.878  0.1522643E-02  0.1403867E-01  0.1588975E-01    10.595  0.6990201E-04  0.1589461E-02  0.2377583E-02
   443.882  0.1522653E-02  0.1404483E-01  0.1588470E-01    10.595  0.6995265E-04  0.1585551E-02  0.2376223E-02
   443.886  0.1522657E-02  0.1405072E-01  0.1588093E-01    10.595  0.7001480E-04  0.1581410E-02  0.2375265E-02
   443.890  0.1522659E-02  0.1405627E-01  0.1587975E-01    10.595  0.7008558E-04  0.1577251E-02  0.2374840E-02
   443.894  0.1522646E-02  0.1406180E-01  0.1587797E-01    10.595  0.7017433E-04  0.1573804E-02  0.2376459E-02
   443.898  0.1522617E-02  0.1406753E-01  0.1587587E-01    10.595  0.7028101E-04  0.1571371E-02  0.2379733E-02
   443.902  0.1522574E-02  0.1407302E-01  0.1587303E-01    10.595  0.7040208E-04  0.1569710E-02  0.2383874E-02
   443.906  0.1522521E-02  0.1407797E-01  0.1587094E-01    10.595  0.7053194E-04  0.1568194E-02  0.2389431E-02
   443.910  0.1522459E-02  0.1408419E-01  0.1586800E-01    10.595  0.7066848E-04  0.1568368E-02  0.2394632E-02
   443.913  0.1522389E-02  0.1408826E-01  0.1586453E-01    10.595  0.7080809E-04  0.1567241E-02  0.2400114E-02
   443.917  0.1522313E-02  0.1409183E-01  0.1586106E-01    10.595  0.7094889E-04  0.1566680E-02  0.2404718E-02
   443.921  0.1522233E-02  0.1409473E-01  0.1585959E-01    10.595  0.7108642E-04  0.1566302E-02  0.2411166E-02
   443.925  0.1522148E-02  0.1409778E-01  0.1585632E-01    10.595  0.7121834E-04  0.1565524E-02  0.2414871E-02
   443.929  0.1522063E-02  0.1409968E-01  0.1585315E-01    10.595  0.7134118E-04  0.1564459E-02  0.2417782E-02
   443.933  0.1521978E-02  0.1410067E-01  0.1584999E-01    10.595  0.7145272E-04  0.1562415E-02  0.2420308E-02
   443.937  0.1521895E-02  0.1410036E-01  0.1584726E-01    10.595  0.7155022E-04  0.1560336E-02  0.2422228E-02
   443.941  0.1521815E-02  0.1409971E-01  0.1584533E-01    10.594  0.7163124E-04  0.1557926E-02  0.2423484E-02
   443.945  0.1521742E-02  0.1409808E-01  0.1584341E-01    10.594  0.7169466E-04  0.1554574E-02  0.2423770E-02
   443.948  0.1521681E-02  0.1409488E-01  0.1584237E-01    10.594  0.7174491E-04  0.1550594E-02  0.2423043E-02
   443.952  0.1521635E-02  0.1408911E-01  0.1584213E-01    10.594  0.7178092E-04  0.1546648E-02  0.2421832E-02
   443.956  0.1521592E-02  0.1408513E-01  0.1584099E-01    10.594  0.7181021E-04  0.1542265E-02  0.2420397E-02
   443.960  0.1521545E-02  0.1407988E-01  0.1583923E-01    10.594  0.7183551E-04  0.1535708E-02  0.2420658E-02
   443.964  0.1521495E-02  0.1407514E-01  0.1583628E-01    10.594  0.7185625E-04  0.1529082E-02  0.2422401E-02
   443.968  0.1521442E-02  0.1407005E-01  0.1583133E-01    10.594  0.7187360E-04  0.1519811E-02  0.2423306E-02
   443.972  0.1521374E-02  0.1406430E-01  0.1582442E-01    10.594  0.7190130E-04  0.1511506E-02  0.2423547E-02
   443.976  0.1521285E-02  0.1405839E-01  0.1581518E-01    10.594  0.7194408E-04  0.1502722E-02  0.2420902E-02
   443.980  0.1521177E-02  0.1405763E-01  0.1581046E-01    10.594  0.7200296E-04  0.1502793E-02  0.2406922E-02
   443.983  0.1521044E-02  0.1405949E-01  0.1580480E-01    10.594  0.7206536E-04  0.1503156E-02  0.2388482E-02
   443.987  0.1520886E-02  0.1406225E-01  0.1579804E-01    10.594  0.7212270E-04  0.1503132E-02  0.2368338E-02
   443.991  0.1520708E-02  0.1406574E-01  0.1579114E-01    10.594  0.7217370E-04  0.1502537E-02  0.2347064E-02
   443.995  0.1520512E-02  0.1407004E-01  0.1578401E-01    10.594  0.7221672E-04  0.1501072E-02  0.2324988E-02
   443.999  0.1520305E-02  0.1407434E-01  0.1577721E-01    10.594  0.7225164E-04  0.1499655E-02  0.2302159E-02
   444.003  0.1520095E-02  0.1407883E-01  0.1577162E-01    10.594  0.7227303E-04  0.1498011E-02  0.2279787E-02
   444.007  0.1519891E-02  0.1408339E-01  0.1576792E-01    10.593  0.7227637E-04  0.1496516E-02  0.2259531E-02
   444.011  0.1519699E-02  0.1408786E-01  0.1576623E-01    10.593  0.7226005E-04  0.1494826E-02  0.2240245E-02
   444.015  0.1519522E-02  0.1409259E-01  0.1576517E-01    10.593  0.7222378E-04  0.1493185E-02  0.2223564E-02
   444.018  0.1519366E-02  0.1409694E-01  0.1576578E-01    10.593  0.7216646E-04  0.1491343E-02  0.2208126E-02
   444.022  0.1519234E-02  0.1410084E-01  0.1576832E-01    10.593  0.7208837E-04  0.1489988E-02  0.2194843E-02
   444.026  0.1519129E-02  0.1410430E-01  0.1577287E-01    10.593  0.7199001E-04  0.1488769E-02  0.2184478E-02
   444.030  0.1519053E-02  0.1410673E-01  0.1577731E-01    10.593  0.7187176E-04  0.1488214E-02  0.2175637E-02
   444.034  0.1519009E-02  0.1410966E-01  0.1578303E-01    10.593  0.7173531E-04  0.1489787E-02  0.2169194E-02
   444.038  0.1518996E-02  0.1411163E-01  0.1579190E-01    10.593  0.7158229E-04  0.1487327E-02  0.2168614E-02
   444.042  0.1519016E-02  0.1411530E-01  0.1580262E-01    10.593  0.7141533E-04  0.1483573E-02  0.2172792E-02
   444.046  0.1519066E-02  0.1411706E-01  0.1581291E-01    10.593  0.7123766E-04  0.1481535E-02  0.2179379E-02
   444.050  0.1519146E-02  0.1411737E-01  0.1582168E-01    10.593  0.7105320E-04  0.1480612E-02  0.2187210E-02
   444.053  0.1519252E-02  0.1411623E-01  0.1583000E-01    10.593  0.7086552E-04  0.1480662E-02  0.2197023E-02
   444.057  0.1519396E-02  0.1411447E-01  0.1583890E-01    10.593  0.7066865E-04  0.1481702E-02  0.2207615E-02
   444.061  0.1519577E-02  0.1411223E-01  0.1584840E-01    10.593  0.7046403E-04  0.1483580E-02  0.2217932E-02
   444.065  0.1519790E-02  0.1410805E-01  0.1585695E-01    10.593  0.7025590E-04  0.1486529E-02  0.2226915E-02
   444.069  0.1520026E-02  0.1410295E-01  0.1586558E-01    10.592  0.7005274E-04  0.1490719E-02  0.2236039E-02
   444.073  0.1520279E-02  0.1409700E-01  0.1587293E-01    10.592  0.6986085E-04  0.1495596E-02  0.2244835E-02
   444.077  0.1520541E-02  0.1409024E-01  0.1587881E-01    10.592  0.6968447E-04  0.1500737E-02  0.2253882E-02
   444.081  0.1520807E-02  0.1408308E-01  0.1588318E-01    10.592  0.6952965E-04  0.1506695E-02  0.2262427E-02
   444.085  0.1521068E-02  0.1407514E-01  0.1588465E-01    10.592  0.6940096E-04  0.1512889E-02  0.2270515E-02
   444.089  0.1521315E-02  0.1406698E-01  0.1588335E-01    10.592  0.6930476E-04  0.1518911E-02  0.2278346E-02
   444.092  0.1521537E-02  0.1405871E-01  0.1587980E-01    10.592  0.6924665E-04  0.1524827E-02  0.2286553E-02
   444.096  0.1521711E-02  0.1405127E-01  0.1587192E-01    10.592  0.6924007E-04  0.1531466E-02  0.2294486E-02
   444.100  0.1521830E-02  0.1404450E-01  0.1586189E-01    10.592  0.6928783E-04  0.1538638E-02  0.2303433E-02
   444.104  0.1521890E-02  0.1403813E-01  0.1584864E-01    10.592  0.6938981E-04  0.1546402E-02  0.2310777E-02
   444.108  0.1521905E-02  0.1403413E-01  0.1583589E-01    10.592  0.6953476E-04  0.1553793E-02  0.2317242E-02
   444.112  0.1521880E-02  0.1403321E-01  0.1582359E-01    10.592  0.6971702E-04  0.1558592E-02  0.2321542E-02
   444.116  0.1521817E-02  0.1403254E-01  0.1580993E-01    10.592  0.6993156E-04  0.1562534E-02  0.2323834E-02
   444.120  0.1521717E-02  0.1403107E-01  0.1579636E-01    10.592  0.7017475E-04  0.1565762E-02  0.2323317E-02
   444.124  0.1521590E-02  0.1402972E-01  0.1578318E-01    10.592  0.7043445E-04  0.1568699E-02  0.2321489E-02
   444.127  0.1521453E-02  0.1402867E-01  0.1577227E-01    10.591  0.7069050E-04  0.1569496E-02  0.2320809E-02
   444.131  0.1521312E-02  0.1402769E-01  0.1576358E-01    10.591  0.7093481E-04  0.1567900E-02  0.2320765E-02
   444.135  0.1521171E-02  0.1402838E-01  0.1575878E-01    10.591  0.7116127E-04  0.1566727E-02  0.2319804E-02
   444.139  0.1521036E-02  0.1402849E-01  0.1575523E-01    10.591  0.7136397E-04  0.1564081E-02  0.2317375E-02
   444.143  0.1520909E-02  0.1402867E-01  0.1575281E-01    10.591  0.7153837E-04  0.1560585E-02  0.2314088E-02
   444.147  0.1520792E-02  0.1402850E-01  0.1575210E-01    10.591  0.7167966E-04  0.1555505E-02  0.2309926E-02
   444.151  0.1520691E-02  0.1402774E-01  0.1575182E-01    10.591  0.7178415E-04  0.1548502E-02  0.2305042E-02
   444.155  0.1520607E-02  0.1402584E-01  0.1575321E-01    10.591  0.7184946E-04  0.1539914E-02  0.2300118E-02
   444.159  0.1520549E-02  0.1402299E-01  0.1575561E-01    10.591  0.7188338E-04  0.1530109E-02  0.2294059E-02
   444.163  0.1520522E-02  0.1401859E-01  0.1575944E-01    10.591  0.7189374E-04  0.1519701E-02  0.2287593E-02
   444.166  0.1520529E-02  0.1401306E-01  0.1576432E-01    10.591  0.7187932E-04  0.1509098E-02  0.2280439E-02
   444.170  0.1520568E-02  0.1400672E-01  0.1576941E-01    10.591  0.7184020E-04  0.1498255E-02  0.2273779E-02
   444.174  0.1520638E-02  0.1399981E-01  0.1577601E-01    10.591  0.7177733E-04  0.1487570E-02  0.2266169E-02
   444.178  0.1520739E-02  0.1399296E-01  0.1578343E-01    10.591  0.7169268E-04  0.1477078E-02  0.2257298E-02
   444.182  0.1520866E-02  0.1398619E-01  0.1579118E-01    10.591  0.7158804E-04  0.1466997E-02  0.2248607E-02
   444.186  0.1521017E-02  0.1397896E-01  0.1579875E-01    10.590  0.7146651E-04  0.1457081E-02  0.2239878E-02
   444.190  0.1521188E-02  0.1397063E-01  0.1580553E-01    10.590  0.7133085E-04  0.1448900E-02  0.2232132E-02
   444.194  0.1521375E-02  0.1396812E-01  0.1581621E-01    10.590  0.7118502E-04  0.1444399E-02  0.2220965E-02
   444.198  0.1521573E-02  0.1396834E-01  0.1582840E-01    10.590  0.7103209E-04  0.1442949E-02  0.2207171E-02
   444.202  0.1521775E-02  0.1396839E-01  0.1583977E-01    10.590  0.7087729E-04  0.1441404E-02  0.2195503E-02
   444.205  0.1521972E-02  0.1396839E-01  0.1584865E-01    10.590  0.7072801E-04  0.1440345E-02  0.2186474E-02
   444.209  0.1522152E-02  0.1396863E-01  0.1585534E-01    10.590  0.7059153E-04  0.1439663E-02  0.2180021E-02
   444.213  0.1522311E-02  0.1396881E-01  0.1585977E-01    10.590  0.7047147E-04  0.1439421E-02  0.2176488E-02
   444.217  0.1522441E-02  0.1396954E-01  0.1586171E-01    10.590  0.7036714E-04  0.1439278E-02  0.2175186E-02
   444.221  0.1522534E-02  0.1397018E-01  0.1586134E-01    10.590  0.7027563E-04  0.1439064E-02  0.2176303E-02
   444.225  0.1522587E-02  0.1397080E-01  0.1585602E-01    10.590  0.7019853E-04  0.1438537E-02  0.2177686E-02
   444.229  0.1522598E-02  0.1397202E-01  0.1584623E-01    10.590  0.7013842E-04  0.1437939E-02  0.2180455E-02
   444.233  0.1522570E-02  0.1397255E-01  0.1583672E-01    10.590  0.7009373E-04  0.1437947E-02  0.2183529E-02
   444.237  0.1522502E-02  0.1397351E-01  0.1582582E-01    10.590  0.7006763E-04  0.1437278E-02  0.2187012E-02
   444.241  0.1522394E-02  0.1397557E-01  0.1581413E-01    10.590  0.7006227E-04  0.1435874E-02  0.2193266E-02
   444.244  0.1522254E-02  0.1397729E-01  0.1580176E-01    10.589  0.7007320E-04  0.1433886E-02  0.2199645E-02
   444.248  0.1522106E-02  0.1397871E-01  0.1579135E-01    10.589  0.7008679E-04  0.1431435E-02  0.2204485E-02
   444.252  0.1521958E-02  0.1397994E-01  0.1578299E-01    10.589  0.7009970E-04  0.1428570E-02  0.2206958E-02
   444.256  0.1521812E-02  0.1398050E-01  0.1577637E-01    10.589  0.7011186E-04  0.1425635E-02  0.2207266E-02
   444.260  0.1521672E-02  0.1398084E-01  0.1577142E-01    10.589  0.7012258E-04  0.1422289E-02  0.2206603E-02
   444.264  0.1521542E-02  0.1398063E-01  0.1576751E-01    10.589  0.7013092E-04  0.1417651E-02  0.2204469E-02
   444.268  0.1521381E-02  0.1398142E-01  0.1576193E-01    10.589  0.7018034E-04  0.1411529E-02  0.2198370E-02
   444.272  0.1521177E-02  0.1398260E-01  0.1575469E-01    10.589  0.7028676E-04  0.1403537E-02  0.2188802E-02
   444.276  0.1520934E-02  0.1398404E-01  0.1574589E-01    10.589  0.7044857E-04  0.1394016E-02  0.2175473E-02
   444.280  0.1520658E-02  0.1398532E-01  0.1573536E-01    10.589  0.7066356E-04  0.1383296E-02  0.2159622E-02
   444.283  0.1520344E-02  0.1398646E-01  0.1572291E-01    10.589  0.7093753E-04  0.1372331E-02  0.2142862E-02
   444.287  0.1519997E-02  0.1398698E-01  0.1570963E-01    10.589  0.7126663E-04  0.1361647E-02  0.2126870E-02
   444.291  0.1519627E-02  0.1398695E-01  0.1569556E-01    10.589  0.7164465E-04  0.1351375E-02  0.2112345E-02
   444.295  0.1519242E-02  0.1398564E-01  0.1568049E-01    10.589  0.7206285E-04  0.1342297E-02  0.2099773E-02
   444.299  0.1518851E-02  0.1398264E-01  0.1566506E-01    10.588  0.7251169E-04  0.1334557E-02  0.2089010E-02
   444.303  0.1518465E-02  0.1397811E-01  0.1564999E-01    10.588  0.7297999E-04  0.1328434E-02  0.2080762E-02
   444.307  0.1518093E-02  0.1397137E-01  0.1563586E-01    10.588  0.7345630E-04  0.1324175E-02  0.2075022E-02
   444.311  0.1517740E-02  0.1396189E-01  0.1562149E-01    10.588  0.7392996E-04  0.1322196E-02  0.2073367E-02
   444.315  0.1517403E-02  0.1395001E-01  0.1560825E-01    10.588  0.7439894E-04  0.1321784E-02  0.2073775E-02
   444.319  0.1517087E-02  0.1393690E-01  0.1559445E-01    10.588  0.7485171E-04  0.1322424E-02  0.2079081E-02
   444.322  0.1516799E-02  0.1392120E-01  0.1558274E-01    10.588  0.7527282E-04  0.1329565E-02  0.2085548E-02
   444.326  0.1516536E-02  0.1390715E-01  0.1557390E-01    10.588  0.7564552E-04  0.1344062E-02  0.2090591E-02
   444.330  0.1516308E-02  0.1389168E-01  0.1556563E-01    10.588  0.7595971E-04  0.1361965E-02  0.2096043E-02
   444.334  0.1516117E-02  0.1387434E-01  0.1555805E-01    10.588  0.7620728E-04  0.1382301E-02  0.2102239E-02
   444.338  0.1515969E-02  0.1386860E-01  0.1556488E-01    10.588  0.7638211E-04  0.1403237E-02  0.2106136E-02
   444.342  0.1515867E-02  0.1387731E-01  0.1558846E-01    10.588  0.7648097E-04  0.1416666E-02  0.2113061E-02
   444.346  0.1515811E-02  0.1388493E-01  0.1561387E-01    10.588  0.7650181E-04  0.1429058E-02  0.2122155E-02
   444.350  0.1515803E-02  0.1389158E-01  0.1564030E-01    10.588  0.7644496E-04  0.1440200E-02  0.2133598E-02
   444.354  0.1515838E-02  0.1389709E-01  0.1566626E-01    10.587  0.7630425E-04  0.1449387E-02  0.2146609E-02
   444.358  0.1515921E-02  0.1390157E-01  0.1569242E-01    10.587  0.7607969E-04  0.1457746E-02  0.2159972E-02
   444.361  0.1516053E-02  0.1390525E-01  0.1571948E-01    10.587  0.7577764E-04  0.1465067E-02  0.2172888E-02
   444.365  0.1516230E-02  0.1390670E-01  0.1574734E-01    10.587  0.7540710E-04  0.1470329E-02  0.2187350E-02
   444.369  0.1516445E-02  0.1390577E-01  0.1577076E-01    10.587  0.7497757E-04  0.1472946E-02  0.2198985E-02
   444.373  0.1516693E-02  0.1390284E-01  0.1579237E-01    10.587  0.7449994E-04  0.1473066E-02  0.2208819E-02
   444.377  0.1516973E-02  0.1389629E-01  0.1581051E-01    10.587  0.7399051E-04  0.1469099E-02  0.2217686E-02
   444.381  0.1517280E-02  0.1388960E-01  0.1582645E-01    10.587  0.7346448E-04  0.1466109E-02  0.2224451E-02
   444.385  0.1517605E-02  0.1388108E-01  0.1583945E-01    10.587  0.7293365E-04  0.1461759E-02  0.2228349E-02
   444.389  0.1517944E-02  0.1387086E-01  0.1584847E-01    10.587  0.7240539E-04  0.1455861E-02  0.2229130E-02
   444.393  0.1518288E-02  0.1385911E-01  0.1585451E-01    10.587  0.7189005E-04  0.1448520E-02  0.2225819E-02
   444.397  0.1518630E-02  0.1384641E-01  0.1585693E-01    10.587  0.7139738E-04  0.1439965E-02  0.2219183E-02
   444.400  0.1518959E-02  0.1383725E-01  0.1586045E-01    10.587  0.7093904E-04  0.1430494E-02  0.2214045E-02
   444.404  0.1519269E-02  0.1382844E-01  0.1586038E-01    10.586  0.7052340E-04  0.1418778E-02  0.2205450E-02
   444.408  0.1519550E-02  0.1382571E-01  0.1586236E-01    10.586  0.7016049E-04  0.1414975E-02  0.2188051E-02
   444.412  0.1519796E-02  0.1382264E-01  0.1585980E-01    10.586  0.6985740E-04  0.1410790E-02  0.2167221E-02
   444.416  0.1520002E-02  0.1381975E-01  0.1585357E-01    10.586  0.6962182E-04  0.1406231E-02  0.2145035E-02
   444.420  0.1520190E-02  0.1381743E-01  0.1584654E-01    10.586  0.6943109E-04  0.1400989E-02  0.2124877E-02
   444.424  0.1520387E-02  0.1381455E-01  0.1584214E-01    10.586  0.6925853E-04  0.1396546E-02  0.2110690E-02
   444.428  0.1520591E-02  0.1381266E-01  0.1583780E-01    10.586  0.6910739E-04  0.1394039E-02  0.2102030E-02
   444.432  0.1520796E-02  0.1380911E-01  0.1583332E-01    10.586  0.6898025E-04  0.1389264E-02  0.2097662E-02
   444.436  0.1520996E-02  0.1380620E-01  0.1582937E-01    10.586  0.6888035E-04  0.1385383E-02  0.2096763E-02
   444.440  0.1521188E-02  0.1380343E-01  0.1582573E-01    10.586  0.6880859E-04  0.1381753E-02  0.2098222E-02
   444.443  0.1521367E-02  0.1380084E-01  0.1582115E-01    10.586  0.6876668E-04  0.1378534E-02  0.2102220E-02
   444.447  0.1521539E-02  0.1379840E-01  0.1581721E-01    10.586  0.6874662E-04  0.1375535E-02  0.2107797E-02
   444.451  0.1521703E-02  0.1379496E-01  0.1581337E-01    10.586  0.6874355E-04  0.1371100E-02  0.2114649E-02
   444.455  0.1521858E-02  0.1379284E-01  0.1580831E-01    10.585  0.6875731E-04  0.1368608E-02  0.2119671E-02
   444.459  0.1521998E-02  0.1379224E-01  0.1580449E-01    10.585  0.6878700E-04  0.1365622E-02  0.2124642E-02
   444.463  0.1522118E-02  0.1379168E-01  0.1579959E-01    10.585  0.6883524E-04  0.1363121E-02  0.2130202E-02
   444.467  0.1522208E-02  0.1379172E-01  0.1579329E-01    10.585  0.6890691E-04  0.1360470E-02  0.2135058E-02
   444.471  0.1522265E-02  0.1379259E-01  0.1578498E-01    10.585  0.6900110E-04  0.1357993E-02  0.2139396E-02
   444.475  0.1522289E-02  0.1379723E-01  0.1577856E-01    10.585  0.6911404E-04  0.1358893E-02  0.2140236E-02
   444.479  0.1522294E-02  0.1380647E-01  0.1577547E-01    10.585  0.6923238E-04  0.1362814E-02  0.2137013E-02
   444.482  0.1522278E-02  0.1381518E-01  0.1577239E-01    10.585  0.6935995E-04  0.1366093E-02  0.2135429E-02
   444.486  0.1522242E-02  0.1382327E-01  0.1576904E-01    10.585  0.6950465E-04  0.1368864E-02  0.2133826E-02
   444.490  0.1522186E-02  0.1383122E-01  0.1576279E-01    10.585  0.6966368E-04  0.1371189E-02  0.2131094E-02
   444.494  0.1522111E-02  0.1383780E-01  0.1576002E-01    10.585  0.6983243E-04  0.1374046E-02  0.2131893E-02
   444.498  0.1522022E-02  0.1384377E-01  0.1575810E-01    10.585  0.7000762E-04  0.1376765E-02  0.2131885E-02
   444.502  0.1521918E-02  0.1384975E-01  0.1575466E-01    10.585  0.7018533E-04  0.1379412E-02  0.2133834E-02
   444.506  0.1521803E-02  0.1385550E-01  0.1575190E-01    10.584  0.7036163E-04  0.1379465E-02  0.2135417E-02
   444.510  0.1521680E-02  0.1386017E-01  0.1575088E-01    10.584  0.7053209E-04  0.1378540E-02  0.2136341E-02
   444.514  0.1521539E-02  0.1386446E-01  0.1574843E-01    10.584  0.7070620E-04  0.1376904E-02  0.2137702E-02
   444.518  0.1521366E-02  0.1386847E-01  0.1574380E-01    10.584  0.7089640E-04  0.1375030E-02  0.2136631E-02
   444.522  0.1521160E-02  0.1387247E-01  0.1573793E-01    10.584  0.7110238E-04  0.1373378E-02  0.2133839E-02
   444.525  0.1520923E-02  0.1387549E-01  0.1573072E-01    10.584  0.7131974E-04  0.1371374E-02  0.2130033E-02
   444.529  0.1520666E-02  0.1387775E-01  0.1572301E-01    10.584  0.7155012E-04  0.1368591E-02  0.2124762E-02
   444.533  0.1520393E-02  0.1387895E-01  0.1571489E-01    10.584  0.7178365E-04  0.1365555E-02  0.2118573E-02
   444.537  0.1520094E-02  0.1387924E-01  0.1570546E-01    10.584  0.7198807E-04  0.1361027E-02  0.2112524E-02
   444.541  0.1519776E-02  0.1388002E-01  0.1569463E-01    10.584  0.7215822E-04  0.1355592E-02  0.2105494E-02
   444.545  0.1519447E-02  0.1387984E-01  0.1568442E-01    10.584  0.7228864E-04  0.1348872E-02  0.2100190E-02
   444.549  0.1519113E-02  0.1387834E-01  0.1567440E-01    10.584  0.7237700E-04  0.1341615E-02  0.2095603E-02
   444.553  0.1518783E-02  0.1387571E-01  0.1566447E-01    10.583  0.7242000E-04  0.1333668E-02  0.2091445E-02
   444.557  0.1518465E-02  0.1387192E-01  0.1565672E-01    10.583  0.7241479E-04  0.1325136E-02  0.2087457E-02
   444.561  0.1518166E-02  0.1386804E-01  0.1565027E-01    10.583  0.7236183E-04  0.1317183E-02  0.2084266E-02
   444.565  0.1517892E-02  0.1386242E-01  0.1564608E-01    10.583  0.7225991E-04  0.1308682E-02  0.2081904E-02
   444.568  0.1517649E-02  0.1385579E-01  0.1564304E-01    10.583  0.7211100E-04  0.1299916E-02  0.2080576E-02
   444.572  0.1517442E-02  0.1384852E-01  0.1564099E-01    10.583  0.7191740E-04  0.1291606E-02  0.2081051E-02
   444.576  0.1517274E-02  0.1384053E-01  0.1564102E-01    10.583  0.7168201E-04  0.1282866E-02  0.2082498E-02
   444.580  0.1517150E-02  0.1383143E-01  0.1564255E-01    10.583  0.7140916E-04  0.1274232E-02  0.2085248E-02
   444.584  0.1517072E-02  0.1382120E-01  0.1564649E-01    10.583  0.7110369E-04  0.1265490E-02  0.2088729E-02
   444.588  0.1517040E-02  0.1381003E-01  0.1565149E-01    10.583  0.7077134E-04  0.1256503E-02  0.2093757E-02
   444.592  0.1517055E-02  0.1379763E-01  0.1565765E-01    10.583  0.7041909E-04  0.1247891E-02  0.2100030E-02
   444.596  0.1517115E-02  0.1378454E-01  0.1566479E-01    10.583  0.7005487E-04  0.1239679E-02  0.2107067E-02
   444.600  0.1517216E-02  0.1377172E-01  0.1567320E-01    10.583  0.6968803E-04  0.1231799E-02  0.2113799E-02
   444.604  0.1517355E-02  0.1376352E-01  0.1568674E-01    10.582  0.6932666E-04  0.1221505E-02  0.2118449E-02
   444.607  0.1517527E-02  0.1375731E-01  0.1570252E-01    10.582  0.6897904E-04  0.1213125E-02  0.2120861E-02
   444.611  0.1517729E-02  0.1375532E-01  0.1572238E-01    10.582  0.6865226E-04  0.1205424E-02  0.2119835E-02
   444.615  0.1517961E-02  0.1375272E-01  0.1574066E-01    10.582  0.6835087E-04  0.1198531E-02  0.2118587E-02
   444.619  0.1518221E-02  0.1374868E-01  0.1575751E-01    10.582  0.6807658E-04  0.1193304E-02  0.2116793E-02
   444.623  0.1518503E-02  0.1374782E-01  0.1577624E-01    10.582  0.6783505E-04  0.1190492E-02  0.2112330E-02
   444.627  0.1518800E-02  0.1374676E-01  0.1579370E-01    10.582  0.6763307E-04  0.1188923E-02  0.2108128E-02
   444.631  0.1519106E-02  0.1374568E-01  0.1580835E-01    10.582  0.6747535E-04  0.1189181E-02  0.2104057E-02
   444.635  0.1519409E-02  0.1374289E-01  0.1582005E-01    10.582  0.6736908E-04  0.1188435E-02  0.2101440E-02
   444.639  0.1519698E-02  0.1374028E-01  0.1582806E-01    10.582  0.6732263E-04  0.1187249E-02  0.2099861E-02
   444.643  0.1519965E-02  0.1373642E-01  0.1583265E-01    10.582  0.6733797E-04  0.1187483E-02  0.2098851E-02
   444.647  0.1520209E-02  0.1373521E-01  0.1583598E-01    10.582  0.6741158E-04  0.1187560E-02  0.2099079E-02
   444.650  0.1520433E-02  0.1373449E-01  0.1583725E-01    10.581  0.6753613E-04  0.1187980E-02  0.2097746E-02
   444.654  0.1520632E-02  0.1373300E-01  0.1583634E-01    10.581  0.6770888E-04  0.1188830E-02  0.2096804E-02
   444.658  0.1520800E-02  0.1373329E-01  0.1583470E-01    10.581  0.6792801E-04  0.1190844E-02  0.2094176E-02
   444.662  0.1520909E-02  0.1373514E-01  0.1582991E-01    10.581  0.6821164E-04  0.1194473E-02  0.2092078E-02
   444.666  0.1520959E-02  0.1374008E-01  0.1582482E-01    10.581  0.6855050E-04  0.1202272E-02  0.2089352E-02
   444.670  0.1520973E-02  0.1374625E-01  0.1581843E-01    10.581  0.6891661E-04  0.1211213E-02  0.2089415E-02
   444.674  0.1520954E-02  0.1375272E-01  0.1581141E-01    10.581  0.6929987E-04  0.1221243E-02  0.2090749E-02
   444.678  0.1520905E-02  0.1375923E-01  0.1580447E-01    10.581  0.6969315E-04  0.1231208E-02  0.2094032E-02
   444.682  0.1520825E-02  0.1376604E-01  0.1579659E-01    10.581  0.7008894E-04  0.1241562E-02  0.2098968E-02
   444.686  0.1520718E-02  0.1377285E-01  0.1578840E-01    10.581  0.7047943E-04  0.1251702E-02  0.2105453E-02
   444.690  0.1520585E-02  0.1377812E-01  0.1577963E-01    10.581  0.7085752E-04  0.1260937E-02  0.2111646E-02
   444.693  0.1520430E-02  0.1378356E-01  0.1577094E-01    10.581  0.7121511E-04  0.1268690E-02  0.2118006E-02
   444.697  0.1520257E-02  0.1378874E-01  0.1576366E-01    10.581  0.7154428E-04  0.1276835E-02  0.2122950E-02
   444.701  0.1520068E-02  0.1379655E-01  0.1575863E-01    10.580  0.7183888E-04  0.1286173E-02  0.2123832E-02
   444.705  0.1519869E-02  0.1380243E-01  0.1575212E-01    10.580  0.7209115E-04  0.1292915E-02  0.2124671E-02
   444.709  0.1519665E-02  0.1380686E-01  0.1574462E-01    10.580  0.7229921E-04  0.1297605E-02  0.2125818E-02
   444.713  0.1519477E-02  0.1380844E-01  0.1573890E-01    10.580  0.7248374E-04  0.1298187E-02  0.2126887E-02
   444.717  0.1519312E-02  0.1380646E-01  0.1573409E-01    10.580  0.7264530E-04  0.1294032E-02  0.2127391E-02
   444.721  0.1519175E-02  0.1380206E-01  0.1573059E-01    10.580  0.7277906E-04  0.1286782E-02  0.2127656E-02
   444.725  0.1519068E-02  0.1379557E-01  0.1572748E-01    10.580  0.7288184E-04  0.1276614E-02  0.2127845E-02
   444.729  0.1518995E-02  0.1378747E-01  0.1572463E-01    10.580  0.7294996E-04  0.1263206E-02  0.2127561E-02
   444.732  0.1518955E-02  0.1378184E-01  0.1572585E-01    10.580  0.7298175E-04  0.1252981E-02  0.2122413E-02
   444.736  0.1518950E-02  0.1377924E-01  0.1573291E-01    10.580  0.7297689E-04  0.1246705E-02  0.2111028E-02
   444.740  0.1518980E-02  0.1377723E-01  0.1574259E-01    10.580  0.7293486E-04  0.1240169E-02  0.2097881E-02
   444.744  0.1519040E-02  0.1377943E-01  0.1575781E-01    10.580  0.7286064E-04  0.1237601E-02  0.2078960E-02
   444.748  0.1519126E-02  0.1378366E-01  0.1577344E-01    10.580  0.7275814E-04  0.1231231E-02  0.2060025E-02
   444.752  0.1519236E-02  0.1378605E-01  0.1579002E-01    10.579  0.7262645E-04  0.1227837E-02  0.2040828E-02
   444.756  0.1519353E-02  0.1378864E-01  0.1580550E-01    10.579  0.7245667E-04  0.1223543E-02  0.2019977E-02
   444.760  0.1519472E-02  0.1379116E-01  0.1582010E-01    10.579  0.7225157E-04  0.1218384E-02  0.1997629E-02
   444.764  0.1519593E-02  0.1379435E-01  0.1583271E-01    10.579  0.7201674E-04  0.1212432E-02  0.1975145E-02
   444.768  0.1519710E-02  0.1379770E-01  0.1584395E-01    10.579  0.7175889E-04  0.1206819E-02  0.1952946E-02
   444.771  0.1519824E-02  0.1380150E-01  0.1585409E-01    10.579  0.7148346E-04  0.1200765E-02  0.1932383E-02
   444.775  0.1519930E-02  0.1380493E-01  0.1586310E-01    10.579  0.7119710E-04  0.1195601E-02  0.1913393E-02
   444.779  0.1520027E-02  0.1380805E-01  0.1587083E-01    10.579  0.7090735E-04  0.1191158E-02  0.1896918E-02
   444.783  0.1520113E-02  0.1381097E-01  0.1587763E-01    10.579  0.7062029E-04  0.1186993E-02  0.1883301E-02
   444.787  0.1520185E-02  0.1381314E-01  0.1588336E-01    10.579  0.7034106E-04  0.1183530E-02  0.1873247E-02
   444.791  0.1520241E-02  0.1381479E-01  0.1588706E-01    10.579  0.7007396E-04  0.1180862E-02  0.1866917E-02
   444.795  0.1520278E-02  0.1381589E-01  0.1588895E-01    10.579  0.6982442E-04  0.1178283E-02  0.1865253E-02
   444.799  0.1520301E-02  0.1381706E-01  0.1589035E-01    10.578  0.6959445E-04  0.1176127E-02  0.1867072E-02
   444.803  0.1520312E-02  0.1381766E-01  0.1589035E-01    10.578  0.6938418E-04  0.1174258E-02  0.1873168E-02
   444.807  0.1520313E-02  0.1381777E-01  0.1588935E-01    10.578  0.6919629E-04  0.1172366E-02  0.1882804E-02
   444.811  0.1520303E-02  0.1381711E-01  0.1588850E-01    10.578  0.6903506E-04  0.1171482E-02  0.1896238E-02
   444.814  0.1520282E-02  0.1381619E-01  0.1588712E-01    10.578  0.6890341E-04  0.1171003E-02  0.1913424E-02
   444.818  0.1520251E-02  0.1381483E-01  0.1588598E-01    10.578  0.6880325E-04  0.1171391E-02  0.1934725E-02
   444.822  0.1520211E-02  0.1381319E-01  0.1588454E-01    10.578  0.6873640E-04  0.1171737E-02  0.1960616E-02
   444.826  0.1520179E-02  0.1381125E-01  0.1588433E-01    10.578  0.6868934E-04  0.1172555E-02  0.1988284E-02
   444.830  0.1520171E-02  0.1380916E-01  0.1588699E-01    10.578  0.6864994E-04  0.1173972E-02  0.2016542E-02
   444.834  0.1520188E-02  0.1380711E-01  0.1589221E-01    10.578  0.6862021E-04  0.1175187E-02  0.2044665E-02
   444.838  0.1520228E-02  0.1380463E-01  0.1589933E-01    10.578  0.6859976E-04  0.1175778E-02  0.2072919E-02
   444.842  0.1520290E-02  0.1380114E-01  0.1590817E-01    10.578  0.6858969E-04  0.1175071E-02  0.2101277E-02
   444.846  0.1520374E-02  0.1379901E-01  0.1591827E-01    10.578  0.6858996E-04  0.1176393E-02  0.2129315E-02
   444.850  0.1520475E-02  0.1379725E-01  0.1592941E-01    10.578  0.6860114E-04  0.1177357E-02  0.2157325E-02
   444.854  0.1520593E-02  0.1379588E-01  0.1594094E-01    10.577  0.6862363E-04  0.1178314E-02  0.2184607E-02
   444.857  0.1520723E-02  0.1379412E-01  0.1595294E-01    10.577  0.6865641E-04  0.1179134E-02  0.2211302E-02
   444.861  0.1520862E-02  0.1379210E-01  0.1596395E-01    10.577  0.6869917E-04  0.1179707E-02  0.2237466E-02
   444.865  0.1521004E-02  0.1379126E-01  0.1597514E-01    10.577  0.6875401E-04  0.1179813E-02  0.2263207E-02
   444.869  0.1521144E-02  0.1379022E-01  0.1598426E-01    10.577  0.6881835E-04  0.1179382E-02  0.2285651E-02
   444.873  0.1521280E-02  0.1379024E-01  0.1599332E-01    10.577  0.6889182E-04  0.1178263E-02  0.2308709E-02
   444.877  0.1521408E-02  0.1379083E-01  0.1600062E-01    10.577  0.6897219E-04  0.1176542E-02  0.2329480E-02
   444.881  0.1521525E-02  0.1379143E-01  0.1600672E-01    10.577  0.6905758E-04  0.1174542E-02  0.2347913E-02
   444.885  0.1521628E-02  0.1379242E-01  0.1600967E-01    10.577  0.6914623E-04  0.1172533E-02  0.2362171E-02
   444.889  0.1521715E-02  0.1379372E-01  0.1601230E-01    10.577  0.6923589E-04  0.1169308E-02  0.2375450E-02
   444.893  0.1521783E-02  0.1379502E-01  0.1601365E-01    10.577  0.6932350E-04  0.1165463E-02  0.2385287E-02
   444.896  0.1521836E-02  0.1379634E-01  0.1601436E-01    10.577  0.6940345E-04  0.1162113E-02  0.2390893E-02
   444.900  0.1521873E-02  0.1379711E-01  0.1601156E-01    10.577  0.6946952E-04  0.1159001E-02  0.2394096E-02
   444.904  0.1521896E-02  0.1379756E-01  0.1600693E-01    10.576  0.6952039E-04  0.1156483E-02  0.2394345E-02
   444.908  0.1521902E-02  0.1379809E-01  0.1600117E-01    10.576  0.6955402E-04  0.1154042E-02  0.2391610E-02
   444.912  0.1521896E-02  0.1379794E-01  0.1599473E-01    10.576  0.6957352E-04  0.1151936E-02  0.2386606E-02
   444.916  0.1521893E-02  0.1379725E-01  0.1598975E-01    10.576  0.6959071E-04  0.1150189E-02  0.2382651E-02
   444.920  0.1521890E-02  0.1379650E-01  0.1598530E-01    10.576  0.6960441E-04  0.1148655E-02  0.2379420E-02
   444.924  0.1521890E-02  0.1379583E-01  0.1598141E-01    10.576  0.6961505E-04  0.1147354E-02  0.2377306E-02
   444.928  0.1521891E-02  0.1379514E-01  0.1597847E-01    10.576  0.6962185E-04  0.1146127E-02  0.2374916E-02
   444.932  0.1521893E-02  0.1379502E-01  0.1597572E-01    10.576  0.6962476E-04  0.1144172E-02  0.2373478E-02
   444.936  0.1521897E-02  0.1379438E-01  0.1597334E-01    10.576  0.6962371E-04  0.1142835E-02  0.2372454E-02
   444.939  0.1521902E-02  0.1379472E-01  0.1597235E-01    10.576  0.6961804E-04  0.1140140E-02  0.2371330E-02
   444.943  0.1521908E-02  0.1379308E-01  0.1597186E-01    10.576  0.6960884E-04  0.1140115E-02  0.2369713E-02
   444.947  0.1521915E-02  0.1379006E-01  0.1597130E-01    10.576  0.6959639E-04  0.1137223E-02  0.2368064E-02
   444.951  0.1521925E-02  0.1378877E-01  0.1597097E-01    10.576  0.6958274E-04  0.1137354E-02  0.2365946E-02
   444.955  0.1521938E-02  0.1378901E-01  0.1597057E-01    10.575  0.6956822E-04  0.1136433E-02  0.2364973E-02
   444.959  0.1521952E-02  0.1378890E-01  0.1596982E-01    10.575  0.6955276E-04  0.1135923E-02  0.2364818E-02
   444.963  0.1521967E-02  0.1378860E-01  0.1596926E-01    10.575  0.6953678E-04  0.1134885E-02  0.2364719E-02
   444.967  0.1521983E-02  0.1378836E-01  0.1596899E-01    10.575  0.6952063E-04  0.1133770E-02  0.2365017E-02
   444.971  0.1522000E-02  0.1378798E-01  0.1596896E-01    10.575  0.6950352E-04  0.1132652E-02  0.2365184E-02
   444.975  0.1522017E-02  0.1378965E-01  0.1596900E-01    10.575  0.6948675E-04  0.1133609E-02  0.2365676E-02
   444.978  0.1522034E-02  0.1378862E-01  0.1597033E-01    10.575  0.6947059E-04  0.1131109E-02  0.2365362E-02
   444.982  0.1522047E-02  0.1378777E-01  0.1597115E-01    10.575  0.6945360E-04  0.1128523E-02  0.2369252E-02
   444.986  0.1522047E-02  0.1378713E-01  0.1596839E-01    10.575  0.6942680E-04  0.1126928E-02  0.2366654E-02
   444.990  0.1522031E-02  0.1378651E-01  0.1596426E-01    10.575  0.6938953E-04  0.1125395E-02  0.2362119E-02
   444.994  0.1522000E-02  0.1378612E-01  0.1595882E-01    10.575  0.6934180E-04  0.1124147E-02  0.2356089E-02
   444.998  0.1521953E-02  0.1378589E-01  0.1595230E-01    10.575  0.6928533E-04  0.1122948E-02  0.2349493E-02
   445.002  0.1521892E-02  0.1378564E-01  0.1594595E-01    10.575  0.6922178E-04  0.1121838E-02  0.2341877E-02
   445.006  0.1521818E-02  0.1378519E-01  0.1593991E-01    10.574  0.6915160E-04  0.1120576E-02  0.2334191E-02
   445.010  0.1521733E-02  0.1378492E-01  0.1593346E-01    10.574  0.6907740E-04  0.1119300E-02  0.2326333E-02
   445.014  0.1521641E-02  0.1378440E-01  0.1592734E-01    10.574  0.6899900E-04  0.1118515E-02  0.2318373E-02
   445.018  0.1521545E-02  0.1378410E-01  0.1592104E-01    10.574  0.6891806E-04  0.1118141E-02  0.2310514E-02
   445.021  0.1521448E-02  0.1378382E-01  0.1591627E-01    10.574  0.6883589E-04  0.1117717E-02  0.2302980E-02
   445.025  0.1521351E-02  0.1378337E-01  0.1591182E-01    10.574  0.6875456E-04  0.1116506E-02  0.2296370E-02
   445.029  0.1521258E-02  0.1378440E-01  0.1590853E-01    10.574  0.6867642E-04  0.1117180E-02  0.2290796E-02
   445.033  0.1521168E-02  0.1378345E-01  0.1590584E-01    10.574  0.6860247E-04  0.1115747E-02  0.2286034E-02
   445.037  0.1521086E-02  0.1378328E-01  0.1590401E-01    10.574  0.6853448E-04  0.1113551E-02  0.2282600E-02
   445.041  0.1521012E-02  0.1378234E-01  0.1590296E-01    10.574  0.6847388E-04  0.1112595E-02  0.2281166E-02
   445.045  0.1520948E-02  0.1378120E-01  0.1590296E-01    10.574  0.6842239E-04  0.1111579E-02  0.2280847E-02
   445.049  0.1520895E-02  0.1378053E-01  0.1590358E-01    10.574  0.6838005E-04  0.1110591E-02  0.2281870E-02
   445.053  0.1520856E-02  0.1377975E-01  0.1590509E-01    10.574  0.6834837E-04  0.1110075E-02  0.2284880E-02
   445.057  0.1520829E-02  0.1377925E-01  0.1590783E-01    10.573  0.6832798E-04  0.1108567E-02  0.2290309E-02
   445.061  0.1520817E-02  0.1377810E-01  0.1591148E-01    10.573  0.6831952E-04  0.1107907E-02  0.2297181E-02
   445.064  0.1520818E-02  0.1377859E-01  0.1591455E-01    10.573  0.6832215E-04  0.1106718E-02  0.2304062E-02
   445.068  0.1520833E-02  0.1377855E-01  0.1591839E-01    10.573  0.6833637E-04  0.1105776E-02  0.2311714E-02
   445.072  0.1520862E-02  0.1377806E-01  0.1592260E-01    10.573  0.6836135E-04  0.1105293E-02  0.2319262E-02
   445.076  0.1520903E-02  0.1377731E-01  0.1592706E-01    10.573  0.6839759E-04  0.1104938E-02  0.2327210E-02
   445.080  0.1520941E-02  0.1377620E-01  0.1593099E-01    10.573  0.6845169E-04  0.1104480E-02  0.2335244E-02
   445.084  0.1520967E-02  0.1377538E-01  0.1593220E-01    10.573  0.6852739E-04  0.1104147E-02  0.2345360E-02
   445.088  0.1520977E-02  0.1377513E-01  0.1593254E-01    10.573  0.6862332E-04  0.1104607E-02  0.2356082E-02
   445.092  0.1520953E-02  0.1377685E-01  0.1593208E-01    10.573  0.6872335E-04  0.1105277E-02  0.2366914E-02
   445.096  0.1520891E-02  0.1378153E-01  0.1593217E-01    10.573  0.6882203E-04  0.1107172E-02  0.2376581E-02
   445.100  0.1520793E-02  0.1378835E-01  0.1593290E-01    10.573  0.6891629E-04  0.1109879E-02  0.2383784E-02
   445.104  0.1520662E-02  0.1379557E-01  0.1593306E-01    10.573  0.6900433E-04  0.1113137E-02  0.2389820E-02
   445.107  0.1520502E-02  0.1380412E-01  0.1593295E-01    10.573  0.6908299E-04  0.1115600E-02  0.2394384E-02
   445.111  0.1520315E-02  0.1381326E-01  0.1593249E-01    10.572  0.6915097E-04  0.1117917E-02  0.2397248E-02
   445.115  0.1520107E-02  0.1382194E-01  0.1593254E-01    10.572  0.6920638E-04  0.1119528E-02  0.2398651E-02
   445.119  0.1519884E-02  0.1382986E-01  0.1593264E-01    10.572  0.6924677E-04  0.1120686E-02  0.2399561E-02
   445.123  0.1519649E-02  0.1383725E-01  0.1593383E-01    10.572  0.6927162E-04  0.1120948E-02  0.2399946E-02
   445.127  0.1519410E-02  0.1384335E-01  0.1593562E-01    10.572  0.6927960E-04  0.1120701E-02  0.2399464E-02
   445.131  0.1519172E-02  0.1384818E-01  0.1593763E-01    10.572  0.6926993E-04  0.1119938E-02  0.2397961E-02
   445.135  0.1518942E-02  0.1385121E-01  0.1594060E-01    10.572  0.6924293E-04  0.1118149E-02  0.2395840E-02
   445.139  0.1518724E-02  0.1385264E-01  0.1594189E-01    10.572  0.6919806E-04  0.1114938E-02  0.2395876E-02
   445.143  0.1518526E-02  0.1385191E-01  0.1594735E-01    10.572  0.6913775E-04  0.1110264E-02  0.2392010E-02
   445.147  0.1518363E-02  0.1385383E-01  0.1595768E-01    10.572  0.6907211E-04  0.1110058E-02  0.2385932E-02
   445.150  0.1518241E-02  0.1385398E-01  0.1596990E-01    10.572  0.6900249E-04  0.1109219E-02  0.2380926E-02
   445.154  0.1518157E-02  0.1385260E-01  0.1598344E-01    10.572  0.6892650E-04  0.1108483E-02  0.2376384E-02
   445.158  0.1518104E-02  0.1384986E-01  0.1599718E-01    10.571  0.6883964E-04  0.1106813E-02  0.2370889E-02
   445.162  0.1518085E-02  0.1384543E-01  0.1601092E-01    10.571  0.6874334E-04  0.1104998E-02  0.2364786E-02
   445.166  0.1518099E-02  0.1383909E-01  0.1602469E-01    10.571  0.6864084E-04  0.1101905E-02  0.2358057E-02
   445.170  0.1518146E-02  0.1383206E-01  0.1603784E-01    10.571  0.6853439E-04  0.1099730E-02  0.2351420E-02
   445.174  0.1518224E-02  0.1382382E-01  0.1604919E-01    10.571  0.6842719E-04  0.1098197E-02  0.2342521E-02
   445.178  0.1518330E-02  0.1381428E-01  0.1606092E-01    10.571  0.6832169E-04  0.1096251E-02  0.2335452E-02
   445.182  0.1518462E-02  0.1380412E-01  0.1607319E-01    10.571  0.6822165E-04  0.1095154E-02  0.2329959E-02
   445.186  0.1518616E-02  0.1379422E-01  0.1608439E-01    10.571  0.6812907E-04  0.1094236E-02  0.2326804E-02
   445.190  0.1518786E-02  0.1378513E-01  0.1609453E-01    10.571  0.6804357E-04  0.1093467E-02  0.2328150E-02
   445.193  0.1518957E-02  0.1377638E-01  0.1610378E-01    10.571  0.6794893E-04  0.1092847E-02  0.2329171E-02
   445.197  0.1519122E-02  0.1376819E-01  0.1611074E-01    10.571  0.6784622E-04  0.1093254E-02  0.2331592E-02
   445.201  0.1519278E-02  0.1376072E-01  0.1611590E-01    10.571  0.6773746E-04  0.1094738E-02  0.2335788E-02
   445.205  0.1519420E-02  0.1375391E-01  0.1611808E-01    10.571  0.6762546E-04  0.1096198E-02  0.2341934E-02
   445.209  0.1519544E-02  0.1375026E-01  0.1612092E-01    10.571  0.6751260E-04  0.1096806E-02  0.2355648E-02
   445.213  0.1519640E-02  0.1374834E-01  0.1612401E-01    10.570  0.6739730E-04  0.1097411E-02  0.2373103E-02
   445.217  0.1519706E-02  0.1375180E-01  0.1612834E-01    10.570  0.6728030E-04  0.1095969E-02  0.2399309E-02
   445.221  0.1519737E-02  0.1375515E-01  0.1612946E-01    10.570  0.6716317E-04  0.1094628E-02  0.2424796E-02
   445.225  0.1519733E-02  0.1375821E-01  0.1612818E-01    10.570  0.6704878E-04  0.1093581E-02  0.2449224E-02
   445.229  0.1519701E-02  0.1376105E-01  0.1612490E-01    10.570  0.6693492E-04  0.1093160E-02  0.2470898E-02
   445.232  0.1519654E-02  0.1376376E-01  0.1612157E-01    10.570  0.6681476E-04  0.1093067E-02  0.2488906E-02
   445.236  0.1519596E-02  0.1376596E-01  0.1611865E-01    10.570  0.6668917E-04  0.1092602E-02  0.2502819E-02
   445.240  0.1519528E-02  0.1376801E-01  0.1611551E-01    10.570  0.6655755E-04  0.1092194E-02  0.2513460E-02
   445.244  0.1519448E-02  0.1376988E-01  0.1611251E-01    10.570  0.6641371E-04  0.1091758E-02  0.2521315E-02
   445.248  0.1519354E-02  0.1377143E-01  0.1610900E-01    10.570  0.6625916E-04  0.1090796E-02  0.2525227E-02
   445.252  0.1519266E-02  0.1377321E-01  0.1610668E-01    10.570  0.6610987E-04  0.1089635E-02  0.2529900E-02
   445.256  0.1519190E-02  0.1377467E-01  0.1610678E-01    10.570  0.6597561E-04  0.1088349E-02  0.2536439E-02
   445.260  0.1519122E-02  0.1377919E-01  0.1611081E-01    10.570  0.6586232E-04  0.1087429E-02  0.2543362E-02
   445.264  0.1519060E-02  0.1378245E-01  0.1611509E-01    10.569  0.6577525E-04  0.1085618E-02  0.2551013E-02
   445.268  0.1519004E-02  0.1378484E-01  0.1611916E-01    10.569  0.6571846E-04  0.1084709E-02  0.2559802E-02
   445.272  0.1518955E-02  0.1378729E-01  0.1612292E-01    10.569  0.6569202E-04  0.1084644E-02  0.2568755E-02
   445.275  0.1518912E-02  0.1379136E-01  0.1612775E-01    10.569  0.6569672E-04  0.1084486E-02  0.2577708E-02
   445.279  0.1518876E-02  0.1379505E-01  0.1613289E-01    10.569  0.6573150E-04  0.1084703E-02  0.2585520E-02
   445.283  0.1518842E-02  0.1379794E-01  0.1613641E-01    10.569  0.6579909E-04  0.1085188E-02  0.2593130E-02
   445.287  0.1518786E-02  0.1380043E-01  0.1613661E-01    10.569  0.6591121E-04  0.1086804E-02  0.2602775E-02
   445.291  0.1518694E-02  0.1380269E-01  0.1613269E-01    10.569  0.6604489E-04  0.1089084E-02  0.2613392E-02
   445.295  0.1518554E-02  0.1380519E-01  0.1612361E-01    10.569  0.6617398E-04  0.1092611E-02  0.2625346E-02
   445.299  0.1518370E-02  0.1380754E-01  0.1611023E-01    10.569  0.6629567E-04  0.1096375E-02  0.2637344E-02
   445.303  0.1518145E-02  0.1380884E-01  0.1609366E-01    10.569  0.6640715E-04  0.1100245E-02  0.2648914E-02
   445.307  0.1517887E-02  0.1380979E-01  0.1607399E-01    10.569  0.6650560E-04  0.1104545E-02  0.2659373E-02
   445.311  0.1517599E-02  0.1381355E-01  0.1605467E-01    10.569  0.6658756E-04  0.1112792E-02  0.2665766E-02
   445.315  0.1517296E-02  0.1381746E-01  0.1603730E-01    10.568  0.6665620E-04  0.1122034E-02  0.2670622E-02
   445.318  0.1516991E-02  0.1382204E-01  0.1602056E-01    10.568  0.6671581E-04  0.1129814E-02  0.2676255E-02
   445.322  0.1516693E-02  0.1382699E-01  0.1600807E-01    10.568  0.6676522E-04  0.1134493E-02  0.2682142E-02
   445.326  0.1516408E-02  0.1383220E-01  0.1599856E-01    10.568  0.6680183E-04  0.1138511E-02  0.2687992E-02
   445.330  0.1516142E-02  0.1383704E-01  0.1599074E-01    10.568  0.6682279E-04  0.1141146E-02  0.2695856E-02
   445.334  0.1515903E-02  0.1384207E-01  0.1598589E-01    10.568  0.6682690E-04  0.1142037E-02  0.2704704E-02
   445.338  0.1515695E-02  0.1384909E-01  0.1598635E-01    10.568  0.6681216E-04  0.1140618E-02  0.2711300E-02
   445.342  0.1515525E-02  0.1385329E-01  0.1598592E-01    10.568  0.6677758E-04  0.1138769E-02  0.2716991E-02
   445.346  0.1515394E-02  0.1385479E-01  0.1598528E-01    10.568  0.6672181E-04  0.1136367E-02  0.2720647E-02
   445.350  0.1515307E-02  0.1385316E-01  0.1598437E-01    10.568  0.6664513E-04  0.1133523E-02  0.2722651E-02
   445.354  0.1515264E-02  0.1384802E-01  0.1598295E-01    10.568  0.6654762E-04  0.1128704E-02  0.2722680E-02
   445.358  0.1515267E-02  0.1384163E-01  0.1598163E-01    10.568  0.6643057E-04  0.1124442E-02  0.2720847E-02
   445.361  0.1515315E-02  0.1383691E-01  0.1598322E-01    10.568  0.6629572E-04  0.1119021E-02  0.2716724E-02
   445.365  0.1515410E-02  0.1383159E-01  0.1598611E-01    10.567  0.6615140E-04  0.1113097E-02  0.2711071E-02
   445.369  0.1515559E-02  0.1382494E-01  0.1598959E-01    10.567  0.6601662E-04  0.1106365E-02  0.2704075E-02
   445.373  0.1515761E-02  0.1381809E-01  0.1599562E-01    10.567  0.6589999E-04  0.1100392E-02  0.2696702E-02
   445.377  0.1516011E-02  0.1381767E-01  0.1600663E-01    10.567  0.6581264E-04  0.1103031E-02  0.2685607E-02
   445.381  0.1516301E-02  0.1381341E-01  0.1601850E-01    10.567  0.6575746E-04  0.1101691E-02  0.2675019E-02
   445.385  0.1516625E-02  0.1380935E-01  0.1603008E-01    10.567  0.6573786E-04  0.1100332E-02  0.2665549E-02
   445.389  0.1516974E-02  0.1380559E-01  0.1604144E-01    10.567  0.6575607E-04  0.1099676E-02  0.2657047E-02
   445.393  0.1517340E-02  0.1380695E-01  0.1605696E-01    10.567  0.6581289E-04  0.1097514E-02  0.2649040E-02
   445.397  0.1517714E-02  0.1380866E-01  0.1607104E-01    10.567  0.6590908E-04  0.1096117E-02  0.2643239E-02
   445.401  0.1518088E-02  0.1381107E-01  0.1608355E-01    10.567  0.6604385E-04  0.1094589E-02  0.2639292E-02
   445.404  0.1518453E-02  0.1381449E-01  0.1609430E-01    10.567  0.6621556E-04  0.1094228E-02  0.2637448E-02
   445.408  0.1518786E-02  0.1381828E-01  0.1610142E-01    10.567  0.6639929E-04  0.1093379E-02  0.2638227E-02
   445.412  0.1519076E-02  0.1382300E-01  0.1610555E-01    10.567  0.6658235E-04  0.1092460E-02  0.2639324E-02
   445.416  0.1519320E-02  0.1382800E-01  0.1610568E-01    10.567  0.6675608E-04  0.1091608E-02  0.2642415E-02
   445.420  0.1519520E-02  0.1383260E-01  0.1610276E-01    10.566  0.6692392E-04  0.1092528E-02  0.2647151E-02
   445.424  0.1519674E-02  0.1383730E-01  0.1609660E-01    10.566  0.6708404E-04  0.1092417E-02  0.2653432E-02
   445.428  0.1519779E-02  0.1384155E-01  0.1608736E-01    10.566  0.6723197E-04  0.1092622E-02  0.2660831E-02
   445.432  0.1519835E-02  0.1384456E-01  0.1607456E-01    10.566  0.6736418E-04  0.1093790E-02  0.2669813E-02
   445.436  0.1519865E-02  0.1384764E-01  0.1606210E-01    10.566  0.6746287E-04  0.1094788E-02  0.2678005E-02
   445.440  0.1519877E-02  0.1385016E-01  0.1604934E-01    10.566  0.6752057E-04  0.1096120E-02  0.2684945E-02
   445.444  0.1519871E-02  0.1385163E-01  0.1603693E-01    10.566  0.6753644E-04  0.1097443E-02  0.2690535E-02
   445.447  0.1519847E-02  0.1385267E-01  0.1602367E-01    10.566  0.6750949E-04  0.1099132E-02  0.2695264E-02
   445.451  0.1519804E-02  0.1385357E-01  0.1601073E-01    10.566  0.6744245E-04  0.1101510E-02  0.2698864E-02
   445.455  0.1519740E-02  0.1385449E-01  0.1599757E-01    10.566  0.6733746E-04  0.1104990E-02  0.2702211E-02
   445.459  0.1519657E-02  0.1385458E-01  0.1598346E-01    10.566  0.6719621E-04  0.1108454E-02  0.2705914E-02
   445.463  0.1519556E-02  0.1385422E-01  0.1596913E-01    10.566  0.6702214E-04  0.1111388E-02  0.2708666E-02
   445.467  0.1519447E-02  0.1385310E-01  0.1595219E-01    10.566  0.6683131E-04  0.1113714E-02  0.2714228E-02
   445.471  0.1519347E-02  0.1385153E-01  0.1593899E-01    10.565  0.6665141E-04  0.1115889E-02  0.2718571E-02
   445.475  0.1519256E-02  0.1385095E-01  0.1592862E-01    10.565  0.6648178E-04  0.1117741E-02  0.2722466E-02
   445.479  0.1519173E-02  0.1384938E-01  0.1591914E-01    10.565  0.6632608E-04  0.1119488E-02  0.2726040E-02
   445.483  0.1519103E-02  0.1384702E-01  0.1591057E-01    10.565  0.6618672E-04  0.1121104E-02  0.2729757E-02
   445.487  0.1519044E-02  0.1384372E-01  0.1590262E-01    10.565  0.6606668E-04  0.1122531E-02  0.2733372E-02
   445.491  0.1518998E-02  0.1383974E-01  0.1589571E-01    10.565  0.6596890E-04  0.1123742E-02  0.2736837E-02
   445.494  0.1518963E-02  0.1383494E-01  0.1588973E-01    10.565  0.6589258E-04  0.1124347E-02  0.2739773E-02
   445.498  0.1518940E-02  0.1383135E-01  0.1588643E-01    10.565  0.6583834E-04  0.1124724E-02  0.2743733E-02
   445.502  0.1518924E-02  0.1383176E-01  0.1588501E-01    10.565  0.6581035E-04  0.1125001E-02  0.2744778E-02
   445.506  0.1518913E-02  0.1383264E-01  0.1588458E-01    10.565  0.6580913E-04  0.1125235E-02  0.2745145E-02
   445.510  0.1518909E-02  0.1383382E-01  0.1588404E-01    10.565  0.6583577E-04  0.1125817E-02  0.2745759E-02
   445.514  0.1518911E-02  0.1383582E-01  0.1588466E-01    10.565  0.6588938E-04  0.1126084E-02  0.2746300E-02
   445.518  0.1518908E-02  0.1383920E-01  0.1588586E-01    10.565  0.6597890E-04  0.1125839E-02  0.2748091E-02
   445.522  0.1518888E-02  0.1384296E-01  0.1588745E-01    10.564  0.6611359E-04  0.1125786E-02  0.2749318E-02
   445.526  0.1518853E-02  0.1384665E-01  0.1588487E-01    10.564  0.6628943E-04  0.1125336E-02  0.2755454E-02
   445.530  0.1518807E-02  0.1384696E-01  0.1588100E-01    10.564  0.6649943E-04  0.1119846E-02  0.2763125E-02
   445.533  0.1518752E-02  0.1385126E-01  0.1587657E-01    10.564  0.6673855E-04  0.1121179E-02  0.2771544E-02
   445.537  0.1518690E-02  0.1385482E-01  0.1587175E-01    10.564  0.6700228E-04  0.1123005E-02  0.2780811E-02
   445.541  0.1518623E-02  0.1385783E-01  0.1586700E-01    10.564  0.6728500E-04  0.1124550E-02  0.2791164E-02
   445.545  0.1518553E-02  0.1386020E-01  0.1586158E-01    10.564  0.6758123E-04  0.1126117E-02  0.2801099E-02
   445.549  0.1518480E-02  0.1386176E-01  0.1585596E-01    10.564  0.6788462E-04  0.1127775E-02  0.2810604E-02
   445.553  0.1518408E-02  0.1386287E-01  0.1585113E-01    10.564  0.6818876E-04  0.1129449E-02  0.2820094E-02
   445.557  0.1518339E-02  0.1386349E-01  0.1584623E-01    10.564  0.6848802E-04  0.1130575E-02  0.2828631E-02
   445.561  0.1518273E-02  0.1386396E-01  0.1584163E-01    10.564  0.6877508E-04  0.1131545E-02  0.2835841E-02
   445.565  0.1518214E-02  0.1386413E-01  0.1583771E-01    10.564  0.6904445E-04  0.1132363E-02  0.2842295E-02
   445.569  0.1518162E-02  0.1386367E-01  0.1583377E-01    10.564  0.6929001E-04  0.1132876E-02  0.2846756E-02
   445.573  0.1518119E-02  0.1386446E-01  0.1583149E-01    10.563  0.6950593E-04  0.1134485E-02  0.2848643E-02
   445.576  0.1518085E-02  0.1386844E-01  0.1583311E-01    10.563  0.6968809E-04  0.1138305E-02  0.2846694E-02
   445.580  0.1518062E-02  0.1387292E-01  0.1583526E-01    10.563  0.6983218E-04  0.1141056E-02  0.2845587E-02
   445.584  0.1518060E-02  0.1387682E-01  0.1583996E-01    10.563  0.6995069E-04  0.1143606E-02  0.2843257E-02
   445.588  0.1518087E-02  0.1387860E-01  0.1584535E-01    10.563  0.7005582E-04  0.1144353E-02  0.2840361E-02
   445.592  0.1518144E-02  0.1387903E-01  0.1585193E-01    10.563  0.7014505E-04  0.1144330E-02  0.2836764E-02
   445.596  0.1518228E-02  0.1387823E-01  0.1585716E-01    10.563  0.7021631E-04  0.1143861E-02  0.2834443E-02
   445.600  0.1518338E-02  0.1387674E-01  0.1586250E-01    10.563  0.7026932E-04  0.1142703E-02  0.2831745E-02
   445.604  0.1518471E-02  0.1387454E-01  0.1586790E-01    10.563  0.7030137E-04  0.1141161E-02  0.2828520E-02
   445.608  0.1518624E-02  0.1387238E-01  0.1587268E-01    10.563  0.7031360E-04  0.1138982E-02  0.2824370E-02
   445.612  0.1518794E-02  0.1386978E-01  0.1587745E-01    10.563  0.7030499E-04  0.1136367E-02  0.2820372E-02
   445.616  0.1518977E-02  0.1386680E-01  0.1588184E-01    10.563  0.7027494E-04  0.1133837E-02  0.2816155E-02
   445.619  0.1519172E-02  0.1386434E-01  0.1588800E-01    10.563  0.7022263E-04  0.1132544E-02  0.2810628E-02
   445.623  0.1519375E-02  0.1386472E-01  0.1589492E-01    10.562  0.7014929E-04  0.1133118E-02  0.2803247E-02
   445.627  0.1519579E-02  0.1386524E-01  0.1590174E-01    10.562  0.7005679E-04  0.1134407E-02  0.2796834E-02
   445.631  0.1519781E-02  0.1386598E-01  0.1590695E-01    10.562  0.6994732E-04  0.1135752E-02  0.2790637E-02
   445.635  0.1519976E-02  0.1386731E-01  0.1591170E-01    10.562  0.6982361E-04  0.1136992E-02  0.2785522E-02
   445.639  0.1520158E-02  0.1386889E-01  0.1591513E-01    10.562  0.6968853E-04  0.1138293E-02  0.2781067E-02
   445.643  0.1520323E-02  0.1387059E-01  0.1591651E-01    10.562  0.6954659E-04  0.1139322E-02  0.2777434E-02
   445.647  0.1520466E-02  0.1387330E-01  0.1591618E-01    10.562  0.6940858E-04  0.1140680E-02  0.2774585E-02
   445.651  0.1520576E-02  0.1387713E-01  0.1591453E-01    10.562  0.6925847E-04  0.1141699E-02  0.2774038E-02
   445.655  0.1520653E-02  0.1388194E-01  0.1591057E-01    10.562  0.6909655E-04  0.1141839E-02  0.2775114E-02
   445.659  0.1520697E-02  0.1388588E-01  0.1590357E-01    10.562  0.6892676E-04  0.1140903E-02  0.2777353E-02
   445.663  0.1520706E-02  0.1389004E-01  0.1589535E-01    10.562  0.6875219E-04  0.1140901E-02  0.2780916E-02
   445.666  0.1520680E-02  0.1389380E-01  0.1588493E-01    10.562  0.6857585E-04  0.1140969E-02  0.2786224E-02
   445.670  0.1520620E-02  0.1389707E-01  0.1587265E-01    10.562  0.6840142E-04  0.1140834E-02  0.2792418E-02
   445.674  0.1520526E-02  0.1389971E-01  0.1585904E-01    10.561  0.6823164E-04  0.1140589E-02  0.2799429E-02
   445.678  0.1520401E-02  0.1390179E-01  0.1584438E-01    10.561  0.6806950E-04  0.1140475E-02  0.2808376E-02
   445.682  0.1520253E-02  0.1390391E-01  0.1582960E-01    10.561  0.6791173E-04  0.1140414E-02  0.2817486E-02
   445.686  0.1520103E-02  0.1390548E-01  0.1581616E-01    10.561  0.6774805E-04  0.1140911E-02  0.2825436E-02
   445.690  0.1519952E-02  0.1390624E-01  0.1580439E-01    10.561  0.6758032E-04  0.1140718E-02  0.2832578E-02
   445.694  0.1519805E-02  0.1390713E-01  0.1579398E-01    10.561  0.6741175E-04  0.1140715E-02  0.2838008E-02
   445.698  0.1519664E-02  0.1390709E-01  0.1578487E-01    10.561  0.6724622E-04  0.1141086E-02  0.2842550E-02
   445.702  0.1519531E-02  0.1390769E-01  0.1577673E-01    10.561  0.6708548E-04  0.1141316E-02  0.2846461E-02
   445.706  0.1519410E-02  0.1390531E-01  0.1577015E-01    10.561  0.6693279E-04  0.1142195E-02  0.2850245E-02
   445.709  0.1519303E-02  0.1390293E-01  0.1576444E-01    10.561  0.6679071E-04  0.1143708E-02  0.2854226E-02
   445.713  0.1519211E-02  0.1390026E-01  0.1576117E-01    10.561  0.6666219E-04  0.1144968E-02  0.2857164E-02
   445.717  0.1519137E-02  0.1389903E-01  0.1576082E-01    10.561  0.6654888E-04  0.1146516E-02  0.2859935E-02
   445.721  0.1519081E-02  0.1389703E-01  0.1576053E-01    10.560  0.6645308E-04  0.1147787E-02  0.2862959E-02
   445.725  0.1519045E-02  0.1389431E-01  0.1576076E-01    10.560  0.6637658E-04  0.1149075E-02  0.2866170E-02
   445.729  0.1519030E-02  0.1389034E-01  0.1576151E-01    10.560  0.6631994E-04  0.1150094E-02  0.2869246E-02
   445.733  0.1519030E-02  0.1388570E-01  0.1576169E-01    10.560  0.6627789E-04  0.1150917E-02  0.2871701E-02
   445.737  0.1519033E-02  0.1388116E-01  0.1576019E-01    10.560  0.6623164E-04  0.1151609E-02  0.2873891E-02
   445.741  0.1519032E-02  0.1387677E-01  0.1575753E-01    10.560  0.6617048E-04  0.1152487E-02  0.2876261E-02
   445.745  0.1519024E-02  0.1387292E-01  0.1575349E-01    10.560  0.6609152E-04  0.1153667E-02  0.2878358E-02
   445.749  0.1519009E-02  0.1386889E-01  0.1574857E-01    10.560  0.6599676E-04  0.1154140E-02  0.2880314E-02
   445.752  0.1518987E-02  0.1386654E-01  0.1574526E-01    10.560  0.6588868E-04  0.1154693E-02  0.2883088E-02
   445.756  0.1518959E-02  0.1386643E-01  0.1574316E-01    10.560  0.6576846E-04  0.1156248E-02  0.2885193E-02
   445.760  0.1518923E-02  0.1386763E-01  0.1574195E-01    10.560  0.6563911E-04  0.1156736E-02  0.2887548E-02
   445.764  0.1518882E-02  0.1386874E-01  0.1574023E-01    10.560  0.6550275E-04  0.1157003E-02  0.2890213E-02
   445.768  0.1518834E-02  0.1386985E-01  0.1573955E-01    10.560  0.6536269E-04  0.1157132E-02  0.2895718E-02
   445.772  0.1518782E-02  0.1387360E-01  0.1573998E-01    10.559  0.6522168E-04  0.1156986E-02  0.2896947E-02
   445.776  0.1518725E-02  0.1387793E-01  0.1574139E-01    10.559  0.6508187E-04  0.1156876E-02  0.2897944E-02
   445.780  0.1518665E-02  0.1388272E-01  0.1574327E-01    10.559  0.6494644E-04  0.1157543E-02  0.2899220E-02
   445.784  0.1518602E-02  0.1388514E-01  0.1574453E-01    10.559  0.6481872E-04  0.1156386E-02  0.2900724E-02
   445.788  0.1518538E-02  0.1388697E-01  0.1574519E-01    10.559  0.6469976E-04  0.1155126E-02  0.2902336E-02
   445.792  0.1518474E-02  0.1388846E-01  0.1574590E-01    10.559  0.6459304E-04  0.1154060E-02  0.2904280E-02
   445.796  0.1518411E-02  0.1388940E-01  0.1574681E-01    10.559  0.6449856E-04  0.1152890E-02  0.2906133E-02
   445.799  0.1518355E-02  0.1388854E-01  0.1574734E-01    10.559  0.6441453E-04  0.1151621E-02  0.2907814E-02
   445.803  0.1518308E-02  0.1388627E-01  0.1574770E-01    10.559  0.6434247E-04  0.1150419E-02  0.2909859E-02
   445.807  0.1518268E-02  0.1388241E-01  0.1574825E-01    10.559  0.6428396E-04  0.1149544E-02  0.2911425E-02
   445.811  0.1518238E-02  0.1387769E-01  0.1574839E-01    10.559  0.6423898E-04  0.1148938E-02  0.2913632E-02
   445.815  0.1518217E-02  0.1387224E-01  0.1574849E-01    10.559  0.6420964E-04  0.1148827E-02  0.2915577E-02
   445.819  0.1518206E-02  0.1386572E-01  0.1574834E-01    10.559  0.6419544E-04  0.1149196E-02  0.2917978E-02
   445.823  0.1518205E-02  0.1385766E-01  0.1574889E-01    10.558  0.6419825E-04  0.1147744E-02  0.2920222E-02
   445.827  0.1518228E-02  0.1385089E-01  0.1575045E-01    10.558  0.6423648E-04  0.1148943E-02  0.2922443E-02
   445.831  0.1518276E-02  0.1384363E-01  0.1575269E-01    10.558  0.6431511E-04  0.1150016E-02  0.2924275E-02
   445.835  0.1518348E-02  0.1383866E-01  0.1575866E-01    10.558  0.6443240E-04  0.1150791E-02  0.2925524E-02
   445.839  0.1518444E-02  0.1383325E-01  0.1576494E-01    10.558  0.6458643E-04  0.1152122E-02  0.2926439E-02
   445.842  0.1518561E-02  0.1382709E-01  0.1577112E-01    10.558  0.6477358E-04  0.1153546E-02  0.2927577E-02
   445.846  0.1518696E-02  0.1382085E-01  0.1577756E-01    10.558  0.6499095E-04  0.1154652E-02  0.2928745E-02
   445.850  0.1518845E-02  0.1381506E-01  0.1578337E-01    10.558  0.6523542E-04  0.1155499E-02  0.2929876E-02
   445.854  0.1518997E-02  0.1380924E-01  0.1578900E-01    10.558  0.6550710E-04  0.1158314E-02  0.2931956E-02
   445.858  0.1519147E-02  0.1380429E-01  0.1579371E-01    10.558  0.6580121E-04  0.1162176E-02  0.2934104E-02
   445.862  0.1519291E-02  0.1380003E-01  0.1579703E-01    10.558  0.6610745E-04  0.1166897E-02  0.2936210E-02
   445.866  0.1519425E-02  0.1379836E-01  0.1579990E-01    10.558  0.6641732E-04  0.1171652E-02  0.2938910E-02
   445.870  0.1519546E-02  0.1380092E-01  0.1580538E-01    10.557  0.6672471E-04  0.1176028E-02  0.2942081E-02
   445.874  0.1519652E-02  0.1380405E-01  0.1580829E-01    10.557  0.6702341E-04  0.1180368E-02  0.2945354E-02
   445.878  0.1519734E-02  0.1380835E-01  0.1580998E-01    10.557  0.6731421E-04  0.1184207E-02  0.2949340E-02
   445.882  0.1519783E-02  0.1381418E-01  0.1580908E-01    10.557  0.6759836E-04  0.1186465E-02  0.2953323E-02
   445.885  0.1519800E-02  0.1382112E-01  0.1580714E-01    10.557  0.6787042E-04  0.1187043E-02  0.2957827E-02
   445.889  0.1519784E-02  0.1383004E-01  0.1580418E-01    10.557  0.6812399E-04  0.1185872E-02  0.2961464E-02
   445.893  0.1519737E-02  0.1383998E-01  0.1580036E-01    10.557  0.6835379E-04  0.1183374E-02  0.2964934E-02
   445.897  0.1519653E-02  0.1385019E-01  0.1579404E-01    10.557  0.6854037E-04  0.1180044E-02  0.2968303E-02
   445.901  0.1519530E-02  0.1386015E-01  0.1578569E-01    10.557  0.6867551E-04  0.1176275E-02  0.2971535E-02
   445.905  0.1519372E-02  0.1386980E-01  0.1577557E-01    10.557  0.6875569E-04  0.1172373E-02  0.2974686E-02
   445.909  0.1519184E-02  0.1387989E-01  0.1576543E-01    10.557  0.6877869E-04  0.1167872E-02  0.2977776E-02
   445.913  0.1518978E-02  0.1389008E-01  0.1575716E-01    10.557  0.6875818E-04  0.1163167E-02  0.2981227E-02
   445.917  0.1518775E-02  0.1389868E-01  0.1574932E-01    10.557  0.6871901E-04  0.1159091E-02  0.2984380E-02
   445.921  0.1518580E-02  0.1390693E-01  0.1574493E-01    10.556  0.6866357E-04  0.1155553E-02  0.2988443E-02
   445.925  0.1518400E-02  0.1391552E-01  0.1574297E-01    10.556  0.6859259E-04  0.1152432E-02  0.2990827E-02
   445.928  0.1518236E-02  0.1392527E-01  0.1574244E-01    10.556  0.6850680E-04  0.1154730E-02  0.2992635E-02
   445.932  0.1518093E-02  0.1392991E-01  0.1574239E-01    10.556  0.6840698E-04  0.1153864E-02  0.2994526E-02
   445.936  0.1517974E-02  0.1393239E-01  0.1574339E-01    10.556  0.6829500E-04  0.1154004E-02  0.2996257E-02
   445.940  0.1517880E-02  0.1393321E-01  0.1574454E-01    10.556  0.6817151E-04  0.1155674E-02  0.2997799E-02
   445.944  0.1517814E-02  0.1393335E-01  0.1574589E-01    10.556  0.6803996E-04  0.1158045E-02  0.2999235E-02
   445.948  0.1517777E-02  0.1393021E-01  0.1574841E-01    10.556  0.6790200E-04  0.1161828E-02  0.3001347E-02
   445.952  0.1517768E-02  0.1392794E-01  0.1575347E-01    10.556  0.6776018E-04  0.1165661E-02  0.3002190E-02
   445.956  0.1517788E-02  0.1392754E-01  0.1576105E-01    10.556  0.6761764E-04  0.1168135E-02  0.3003308E-02
   445.960  0.1517835E-02  0.1392588E-01  0.1576933E-01    10.556  0.6747716E-04  0.1171496E-02  0.3004670E-02
   445.964  0.1517908E-02  0.1392419E-01  0.1577765E-01    10.556  0.6734143E-04  0.1175743E-02  0.3006265E-02
   445.968  0.1518005E-02  0.1392135E-01  0.1578602E-01    10.555  0.6721379E-04  0.1180781E-02  0.3007481E-02
   445.972  0.1518122E-02  0.1391754E-01  0.1579342E-01    10.555  0.6709778E-04  0.1186002E-02  0.3008735E-02
   445.975  0.1518256E-02  0.1391278E-01  0.1580117E-01    10.555  0.6699532E-04  0.1191553E-02  0.3010601E-02
   445.979  0.1518405E-02  0.1390780E-01  0.1580827E-01    10.555  0.6691022E-04  0.1197625E-02  0.3012761E-02
   445.983  0.1518563E-02  0.1390656E-01  0.1581494E-01    10.555  0.6684414E-04  0.1209377E-02  0.3014513E-02
   445.987  0.1518727E-02  0.1390230E-01  0.1582218E-01    10.555  0.6679958E-04  0.1217581E-02  0.3015730E-02
   445.991  0.1518893E-02  0.1389834E-01  0.1582900E-01    10.555  0.6677814E-04  0.1226748E-02  0.3017137E-02
   445.995  0.1519056E-02  0.1389494E-01  0.1583485E-01    10.555  0.6678071E-04  0.1236489E-02  0.3018828E-02
   445.999  0.1519215E-02  0.1389233E-01  0.1583919E-01    10.555  0.6680785E-04  0.1246669E-02  0.3020524E-02
   446.003  0.1519373E-02  0.1388935E-01  0.1584334E-01    10.555  0.6685454E-04  0.1256348E-02  0.3022303E-02
   446.007  0.1519528E-02  0.1388545E-01  0.1584550E-01    10.555  0.6691958E-04  0.1264647E-02  0.3024121E-02
   446.011  0.1519678E-02  0.1388119E-01  0.1584679E-01    10.555  0.6700278E-04  0.1271846E-02  0.3026403E-02
   446.015  0.1519817E-02  0.1387691E-01  0.1584595E-01    10.554  0.6710271E-04  0.1278080E-02  0.3028447E-02
   446.019  0.1519941E-02  0.1387269E-01  0.1584422E-01    10.554  0.6721954E-04  0.1283558E-02  0.3030937E-02
   446.022  0.1520049E-02  0.1386936E-01  0.1584192E-01    10.554  0.6735118E-04  0.1288153E-02  0.3035587E-02
   446.026  0.1520140E-02  0.1387030E-01  0.1584162E-01    10.554  0.6749560E-04  0.1285048E-02  0.3036095E-02
   446.030  0.1520196E-02  0.1387275E-01  0.1583925E-01    10.554  0.6760966E-04  0.1281511E-02  0.3036541E-02
   446.034  0.1520217E-02  0.1387634E-01  0.1583656E-01    10.554  0.6766949E-04  0.1278117E-02  0.3038414E-02
   446.038  0.1520205E-02  0.1387956E-01  0.1582935E-01    10.554  0.6767699E-04  0.1275620E-02  0.3038348E-02
   446.042  0.1520162E-02  0.1388233E-01  0.1581929E-01    10.554  0.6763502E-04  0.1273291E-02  0.3038528E-02
   446.046  0.1520088E-02  0.1388479E-01  0.1580744E-01    10.554  0.6754395E-04  0.1271824E-02  0.3039444E-02
   446.050  0.1519985E-02  0.1388662E-01  0.1579408E-01    10.554  0.6740648E-04  0.1270674E-02  0.3040088E-02
   446.054  0.1519854E-02  0.1388833E-01  0.1577943E-01    10.554  0.6722490E-04  0.1269850E-02  0.3041520E-02
   446.058  0.1519696E-02  0.1389015E-01  0.1576338E-01    10.554  0.6700095E-04  0.1269321E-02  0.3043604E-02
   446.062  0.1519515E-02  0.1389187E-01  0.1574693E-01    10.553  0.6673820E-04  0.1268794E-02  0.3045362E-02
   446.065  0.1519313E-02  0.1389321E-01  0.1573148E-01    10.553  0.6644181E-04  0.1268300E-02  0.3047491E-02
   446.069  0.1519095E-02  0.1389562E-01  0.1571552E-01    10.553  0.6611795E-04  0.1267479E-02  0.3049386E-02
   446.073  0.1518871E-02  0.1389704E-01  0.1570081E-01    10.553  0.6578277E-04  0.1267933E-02  0.3052227E-02
   446.077  0.1518651E-02  0.1389857E-01  0.1568807E-01    10.553  0.6545058E-04  0.1268292E-02  0.3054896E-02
   446.081  0.1518438E-02  0.1389956E-01  0.1567781E-01    10.553  0.6512785E-04  0.1268980E-02  0.3057753E-02
   446.085  0.1518236E-02  0.1390062E-01  0.1566927E-01    10.553  0.6482056E-04  0.1269820E-02  0.3060703E-02
   446.089  0.1518050E-02  0.1390116E-01  0.1566293E-01    10.553  0.6453400E-04  0.1270154E-02  0.3063042E-02
   446.093  0.1517884E-02  0.1390192E-01  0.1565925E-01    10.553  0.6427371E-04  0.1269764E-02  0.3065225E-02
   446.097  0.1517739E-02  0.1390395E-01  0.1565873E-01    10.553  0.6404395E-04  0.1267585E-02  0.3067340E-02
   446.101  0.1517615E-02  0.1390561E-01  0.1566094E-01    10.553  0.6385116E-04  0.1265661E-02  0.3069025E-02
   446.105  0.1517510E-02  0.1390660E-01  0.1566438E-01    10.553  0.6370146E-04  0.1261997E-02  0.3070971E-02
   446.109  0.1517425E-02  0.1391318E-01  0.1567428E-01    10.552  0.6359761E-04  0.1258857E-02  0.3071664E-02
   446.112  0.1517363E-02  0.1391948E-01  0.1568297E-01    10.552  0.6354093E-04  0.1256570E-02  0.3073813E-02
   446.116  0.1517323E-02  0.1392229E-01  0.1569122E-01    10.552  0.6353240E-04  0.1251911E-02  0.3076321E-02
   446.120  0.1517309E-02  0.1392528E-01  0.1569942E-01    10.552  0.6357279E-04  0.1248678E-02  0.3079059E-02
   446.124  0.1517319E-02  0.1392660E-01  0.1570776E-01    10.552  0.6365986E-04  0.1245362E-02  0.3082585E-02
   446.128  0.1517354E-02  0.1392668E-01  0.1571506E-01    10.552  0.6379340E-04  0.1241086E-02  0.3086209E-02
   446.132  0.1517413E-02  0.1392627E-01  0.1572174E-01    10.552  0.6396988E-04  0.1237610E-02  0.3090256E-02
   446.136  0.1517495E-02  0.1392533E-01  0.1572922E-01    10.552  0.6418639E-04  0.1234755E-02  0.3093887E-02
   446.140  0.1517600E-02  0.1392498E-01  0.1573765E-01    10.552  0.6443886E-04  0.1234195E-02  0.3096248E-02
   446.144  0.1517724E-02  0.1392431E-01  0.1574583E-01    10.552  0.6472232E-04  0.1234100E-02  0.3097899E-02
   446.148  0.1517867E-02  0.1392290E-01  0.1575311E-01    10.552  0.6503067E-04  0.1233215E-02  0.3098548E-02
   446.152  0.1518025E-02  0.1392114E-01  0.1576101E-01    10.552  0.6535916E-04  0.1232414E-02  0.3099921E-02
   446.156  0.1518196E-02  0.1391899E-01  0.1576840E-01    10.551  0.6570039E-04  0.1231815E-02  0.3101056E-02
   446.159  0.1518376E-02  0.1391647E-01  0.1577506E-01    10.551  0.6604763E-04  0.1230809E-02  0.3101884E-02
   446.163  0.1518563E-02  0.1391393E-01  0.1578128E-01    10.551  0.6639369E-04  0.1230042E-02  0.3102778E-02
   446.167  0.1518754E-02  0.1391221E-01  0.1578700E-01    10.551  0.6672992E-04  0.1229517E-02  0.3103045E-02
   446.171  0.1518946E-02  0.1391227E-01  0.1579310E-01    10.551  0.6704992E-04  0.1228884E-02  0.3103164E-02
   446.175  0.1519134E-02  0.1391154E-01  0.1579722E-01    10.551  0.6734742E-04  0.1229011E-02  0.3102819E-02
   446.179  0.1519315E-02  0.1391159E-01  0.1579966E-01    10.551  0.6761604E-04  0.1228369E-02  0.3101317E-02
   446.183  0.1519485E-02  0.1391166E-01  0.1580100E-01    10.551  0.6785062E-04  0.1227667E-02  0.3100244E-02
   446.187  0.1519641E-02  0.1391256E-01  0.1580079E-01    10.551  0.6804605E-04  0.1227721E-02  0.3098862E-02
   446.191  0.1519779E-02  0.1391348E-01  0.1579884E-01    10.551  0.6819861E-04  0.1227086E-02  0.3097905E-02
   446.195  0.1519896E-02  0.1391392E-01  0.1579652E-01    10.551  0.6830506E-04  0.1226575E-02  0.3097200E-02
   446.199  0.1519991E-02  0.1391479E-01  0.1579148E-01    10.551  0.6836226E-04  0.1226464E-02  0.3096327E-02
   446.203  0.1520061E-02  0.1391538E-01  0.1578507E-01    10.550  0.6837028E-04  0.1226350E-02  0.3095906E-02
   446.206  0.1520119E-02  0.1391655E-01  0.1577922E-01    10.550  0.6835485E-04  0.1225642E-02  0.3095934E-02
   446.210  0.1520177E-02  0.1391705E-01  0.1577505E-01    10.550  0.6833615E-04  0.1225938E-02  0.3096504E-02
   446.214  0.1520232E-02  0.1391782E-01  0.1577184E-01    10.550  0.6831488E-04  0.1226766E-02  0.3097627E-02
   446.218  0.1520284E-02  0.1391770E-01  0.1576933E-01    10.550  0.6829163E-04  0.1228426E-02  0.3099185E-02
   446.222  0.1520330E-02  0.1391853E-01  0.1576598E-01    10.550  0.6826704E-04  0.1228732E-02  0.3101531E-02
   446.226  0.1520366E-02  0.1391790E-01  0.1576506E-01    10.550  0.6823827E-04  0.1230423E-02  0.3103601E-02
   446.230  0.1520354E-02  0.1392119E-01  0.1576067E-01    10.550  0.6817599E-04  0.1228744E-02  0.3102163E-02
   446.234  0.1520278E-02  0.1392651E-01  0.1575466E-01    10.550  0.6807014E-04  0.1225269E-02  0.3097504E-02
   446.238  0.1520139E-02  0.1393313E-01  0.1574671E-01    10.550  0.6792452E-04  0.1220385E-02  0.3090104E-02
   446.242  0.1519942E-02  0.1394042E-01  0.1573722E-01    10.550  0.6774319E-04  0.1214774E-02  0.3080535E-02
   446.246  0.1519689E-02  0.1394847E-01  0.1572706E-01    10.549  0.6753256E-04  0.1209277E-02  0.3069047E-02
   446.250  0.1519391E-02  0.1395611E-01  0.1571644E-01    10.549  0.6729784E-04  0.1203573E-02  0.3055925E-02
   446.253  0.1519059E-02  0.1396344E-01  0.1570577E-01    10.549  0.6704240E-04  0.1198634E-02  0.3042128E-02
   446.257  0.1518700E-02  0.1397123E-01  0.1569657E-01    10.549  0.6677417E-04  0.1195805E-02  0.3028497E-02
   446.261  0.1518324E-02  0.1397604E-01  0.1568713E-01    10.549  0.6650119E-04  0.1193182E-02  0.3014521E-02
   446.265  0.1517938E-02  0.1397871E-01  0.1567845E-01    10.549  0.6622986E-04  0.1191268E-02  0.3001307E-02
   446.269  0.1517552E-02  0.1397896E-01  0.1567071E-01    10.549  0.6596774E-04  0.1190984E-02  0.2989522E-02
   446.273  0.1517174E-02  0.1397672E-01  0.1566384E-01    10.549  0.6571964E-04  0.1192209E-02  0.2979140E-02
   446.277  0.1516813E-02  0.1397234E-01  0.1565809E-01    10.549  0.6549114E-04  0.1195730E-02  0.2970527E-02
   446.281  0.1516476E-02  0.1396679E-01  0.1565497E-01    10.549  0.6528559E-04  0.1199994E-02  0.2966536E-02
   446.285  0.1516172E-02  0.1396155E-01  0.1565648E-01    10.549  0.6510637E-04  0.1204585E-02  0.2970679E-02
   446.289  0.1515908E-02  0.1395230E-01  0.1565717E-01    10.549  0.6495481E-04  0.1211887E-02  0.2975145E-02
   446.293  0.1515689E-02  0.1393924E-01  0.1565805E-01    10.548  0.6483292E-04  0.1222603E-02  0.2978759E-02
   446.297  0.1515520E-02  0.1392228E-01  0.1565888E-01    10.548  0.6474062E-04  0.1236908E-02  0.2982617E-02
   446.300  0.1515405E-02  0.1391150E-01  0.1566932E-01    10.548  0.6467920E-04  0.1246167E-02  0.3005421E-02
   446.304  0.1515345E-02  0.1390274E-01  0.1568441E-01    10.548  0.6464687E-04  0.1253760E-02  0.3038289E-02
   446.308  0.1515318E-02  0.1389431E-01  0.1570106E-01    10.548  0.6463179E-04  0.1261437E-02  0.3073189E-02
   446.312  0.1515314E-02  0.1388671E-01  0.1571841E-01    10.548  0.6462901E-04  0.1269046E-02  0.3109018E-02
   446.316  0.1515336E-02  0.1388020E-01  0.1573641E-01    10.548  0.6463990E-04  0.1276583E-02  0.3146235E-02
   446.320  0.1515382E-02  0.1387392E-01  0.1575484E-01    10.548  0.6466308E-04  0.1283809E-02  0.3183694E-02
   446.324  0.1515451E-02  0.1387091E-01  0.1577671E-01    10.548  0.6469930E-04  0.1287397E-02  0.3228224E-02
   446.328  0.1515541E-02  0.1387117E-01  0.1580169E-01    10.548  0.6474712E-04  0.1288115E-02  0.3277426E-02
   446.332  0.1515651E-02  0.1387213E-01  0.1582612E-01    10.548  0.6480567E-04  0.1288213E-02  0.3328146E-02
   446.336  0.1515777E-02  0.1387232E-01  0.1584963E-01    10.548  0.6487456E-04  0.1289276E-02  0.3375765E-02
   446.340  0.1515917E-02  0.1387117E-01  0.1587183E-01    10.547  0.6495189E-04  0.1291133E-02  0.3420519E-02
   446.344  0.1516067E-02  0.1386683E-01  0.1589193E-01    10.547  0.6503681E-04  0.1292949E-02  0.3461381E-02
   446.348  0.1516225E-02  0.1386287E-01  0.1590900E-01    10.547  0.6512705E-04  0.1298189E-02  0.3496375E-02
   446.351  0.1516385E-02  0.1385753E-01  0.1592390E-01    10.547  0.6522044E-04  0.1305524E-02  0.3526992E-02
   446.355  0.1516545E-02  0.1385061E-01  0.1593590E-01    10.547  0.6531533E-04  0.1313612E-02  0.3552074E-02
   446.359  0.1516700E-02  0.1384671E-01  0.1594898E-01    10.547  0.6540920E-04  0.1318246E-02  0.3578563E-02
   446.363  0.1516847E-02  0.1384190E-01  0.1595962E-01    10.547  0.6549904E-04  0.1323937E-02  0.3600806E-02
   446.367  0.1516982E-02  0.1383619E-01  0.1596711E-01    10.547  0.6558353E-04  0.1330234E-02  0.3616113E-02
   446.371  0.1517103E-02  0.1382982E-01  0.1597207E-01    10.547  0.6565960E-04  0.1337656E-02  0.3625568E-02
   446.375  0.1517206E-02  0.1382131E-01  0.1597411E-01    10.547  0.6572488E-04  0.1344828E-02  0.3628925E-02
   446.379  0.1517289E-02  0.1381373E-01  0.1597365E-01    10.547  0.6577804E-04  0.1354335E-02  0.3627517E-02
   446.383  0.1517349E-02  0.1380441E-01  0.1597188E-01    10.546  0.6581684E-04  0.1364912E-02  0.3622006E-02
   446.387  0.1517386E-02  0.1380399E-01  0.1597382E-01    10.546  0.6584048E-04  0.1366268E-02  0.3626240E-02
   446.391  0.1517421E-02  0.1380595E-01  0.1597874E-01    10.546  0.6586356E-04  0.1364257E-02  0.3635780E-02
   446.395  0.1517475E-02  0.1380557E-01  0.1598423E-01    10.546  0.6591902E-04  0.1365325E-02  0.3648941E-02
   446.399  0.1517542E-02  0.1380294E-01  0.1598987E-01    10.546  0.6601416E-04  0.1369029E-02  0.3664251E-02
   446.402  0.1517622E-02  0.1379850E-01  0.1599570E-01    10.546  0.6614651E-04  0.1375106E-02  0.3681183E-02
   446.406  0.1517711E-02  0.1379394E-01  0.1600244E-01    10.546  0.6631402E-04  0.1381574E-02  0.3698713E-02
   446.410  0.1517802E-02  0.1378987E-01  0.1600994E-01    10.546  0.6651866E-04  0.1387718E-02  0.3717059E-02
   446.414  0.1517893E-02  0.1378510E-01  0.1601577E-01    10.546  0.6675659E-04  0.1394827E-02  0.3734124E-02
   446.418  0.1517981E-02  0.1378105E-01  0.1602048E-01    10.546  0.6702263E-04  0.1404777E-02  0.3749956E-02
   446.422  0.1518063E-02  0.1378251E-01  0.1603197E-01    10.546  0.6731031E-04  0.1402900E-02  0.3779745E-02
   446.426  0.1518140E-02  0.1378878E-01  0.1604547E-01    10.545  0.6761359E-04  0.1395145E-02  0.3814424E-02
   446.430  0.1518209E-02  0.1379278E-01  0.1605731E-01    10.545  0.6792482E-04  0.1390292E-02  0.3846647E-02
   446.434  0.1518267E-02  0.1379650E-01  0.1606686E-01    10.545  0.6823541E-04  0.1386502E-02  0.3874210E-02
   446.438  0.1518314E-02  0.1379940E-01  0.1607349E-01    10.545  0.6854028E-04  0.1384026E-02  0.3895781E-02
   446.442  0.1518346E-02  0.1380104E-01  0.1607773E-01    10.545  0.6883090E-04  0.1382452E-02  0.3912755E-02
   446.446  0.1518364E-02  0.1380303E-01  0.1608142E-01    10.545  0.6909963E-04  0.1383510E-02  0.3922582E-02
   446.449  0.1518366E-02  0.1380391E-01  0.1608224E-01    10.545  0.6933969E-04  0.1385778E-02  0.3926557E-02
   446.453  0.1518353E-02  0.1380478E-01  0.1608130E-01    10.545  0.6954433E-04  0.1386824E-02  0.3923844E-02
   446.457  0.1518326E-02  0.1380638E-01  0.1607904E-01    10.545  0.6970737E-04  0.1387001E-02  0.3912919E-02
   446.461  0.1518284E-02  0.1380774E-01  0.1607634E-01    10.545  0.6982498E-04  0.1387925E-02  0.3897008E-02
   446.465  0.1518229E-02  0.1380817E-01  0.1607204E-01    10.545  0.6989355E-04  0.1389297E-02  0.3875573E-02
   446.469  0.1518178E-02  0.1380853E-01  0.1606722E-01    10.545  0.6992455E-04  0.1391609E-02  0.3853162E-02
   446.473  0.1518145E-02  0.1380759E-01  0.1606439E-01    10.544  0.6992456E-04  0.1394524E-02  0.3834287E-02
   446.477  0.1518120E-02  0.1380609E-01  0.1606246E-01    10.544  0.6987743E-04  0.1399152E-02  0.3818146E-02
   446.481  0.1518096E-02  0.1380559E-01  0.1606150E-01    10.544  0.6977100E-04  0.1403323E-02  0.3805108E-02
   446.485  0.1518073E-02  0.1380581E-01  0.1606275E-01    10.544  0.6960735E-04  0.1410006E-02  0.3792671E-02
   446.489  0.1518051E-02  0.1380671E-01  0.1606402E-01    10.544  0.6939047E-04  0.1415881E-02  0.3782318E-02
   446.493  0.1518030E-02  0.1380974E-01  0.1606769E-01    10.544  0.6912555E-04  0.1418822E-02  0.3772815E-02
   446.497  0.1518009E-02  0.1381395E-01  0.1607270E-01    10.544  0.6881731E-04  0.1420460E-02  0.3763928E-02
   446.500  0.1517989E-02  0.1381656E-01  0.1607772E-01    10.544  0.6847332E-04  0.1422937E-02  0.3755565E-02
   446.504  0.1517968E-02  0.1382209E-01  0.1608419E-01    10.544  0.6810076E-04  0.1424730E-02  0.3747068E-02
   446.508  0.1517946E-02  0.1382752E-01  0.1608912E-01    10.544  0.6770777E-04  0.1426513E-02  0.3740276E-02
   446.512  0.1517920E-02  0.1383266E-01  0.1609410E-01    10.544  0.6730369E-04  0.1428763E-02  0.3734300E-02
   446.516  0.1517884E-02  0.1383822E-01  0.1609854E-01    10.543  0.6690015E-04  0.1431798E-02  0.3729188E-02
   446.520  0.1517839E-02  0.1384347E-01  0.1610273E-01    10.543  0.6650609E-04  0.1435517E-02  0.3724127E-02
   446.524  0.1517785E-02  0.1384814E-01  0.1610685E-01    10.543  0.6612837E-04  0.1439420E-02  0.3719470E-02
   446.528  0.1517722E-02  0.1385268E-01  0.1611016E-01    10.543  0.6577627E-04  0.1443432E-02  0.3715725E-02
   446.532  0.1517650E-02  0.1385731E-01  0.1611291E-01    10.543  0.6545607E-04  0.1448020E-02  0.3712041E-02
   446.536  0.1517571E-02  0.1386374E-01  0.1611835E-01    10.543  0.6517497E-04  0.1452897E-02  0.3707173E-02
   446.540  0.1517487E-02  0.1386973E-01  0.1612144E-01    10.543  0.6493788E-04  0.1457584E-02  0.3702006E-02
   446.544  0.1517399E-02  0.1387514E-01  0.1612271E-01    10.543  0.6474842E-04  0.1462124E-02  0.3694987E-02
   446.548  0.1517323E-02  0.1387951E-01  0.1612672E-01    10.543  0.6459553E-04  0.1466092E-02  0.3691573E-02
   446.551  0.1517262E-02  0.1388255E-01  0.1613194E-01    10.543  0.6447837E-04  0.1469458E-02  0.3688931E-02
   446.555  0.1517218E-02  0.1388446E-01  0.1613702E-01    10.543  0.6439953E-04  0.1472317E-02  0.3686042E-02
   446.559  0.1517194E-02  0.1388537E-01  0.1614264E-01    10.542  0.6435965E-04  0.1474489E-02  0.3683362E-02
   446.563  0.1517187E-02  0.1388507E-01  0.1614874E-01    10.542  0.6435957E-04  0.1475857E-02  0.3681436E-02
   446.567  0.1517200E-02  0.1388374E-01  0.1615497E-01    10.542  0.6439859E-04  0.1476839E-02  0.3679638E-02
   446.571  0.1517233E-02  0.1388130E-01  0.1616159E-01    10.542  0.6447451E-04  0.1477431E-02  0.3677771E-02
   446.575  0.1517292E-02  0.1387918E-01  0.1616765E-01    10.542  0.6458118E-04  0.1477853E-02  0.3676935E-02
   446.579  0.1517375E-02  0.1387633E-01  0.1617472E-01    10.542  0.6471671E-04  0.1476144E-02  0.3675321E-02
   446.583  0.1517481E-02  0.1387399E-01  0.1618343E-01    10.542  0.6487765E-04  0.1473707E-02  0.3673608E-02
   446.587  0.1517607E-02  0.1387101E-01  0.1619141E-01    10.542  0.6506193E-04  0.1470809E-02  0.3671817E-02
   446.591  0.1517752E-02  0.1386748E-01  0.1619958E-01    10.542  0.6526530E-04  0.1467319E-02  0.3670617E-02
   446.595  0.1517911E-02  0.1386375E-01  0.1620676E-01    10.542  0.6548473E-04  0.1463559E-02  0.3669941E-02
   446.599  0.1518083E-02  0.1385976E-01  0.1621263E-01    10.542  0.6571436E-04  0.1459448E-02  0.3670163E-02
   446.602  0.1518263E-02  0.1385538E-01  0.1621990E-01    10.541  0.6595166E-04  0.1455365E-02  0.3669443E-02
   446.606  0.1518447E-02  0.1385113E-01  0.1622524E-01    10.541  0.6619162E-04  0.1451455E-02  0.3669349E-02
   446.610  0.1518630E-02  0.1384743E-01  0.1623097E-01    10.541  0.6643217E-04  0.1448017E-02  0.3669388E-02
   446.614  0.1518801E-02  0.1384447E-01  0.1623457E-01    10.541  0.6667376E-04  0.1445004E-02  0.3669390E-02
   446.618  0.1518956E-02  0.1384312E-01  0.1623793E-01    10.541  0.6691157E-04  0.1442489E-02  0.3669559E-02
   446.622  0.1519092E-02  0.1384263E-01  0.1624028E-01    10.541  0.6714134E-04  0.1441011E-02  0.3669507E-02
   446.626  0.1519207E-02  0.1384322E-01  0.1624158E-01    10.541  0.6735758E-04  0.1440310E-02  0.3669797E-02
   446.630  0.1519297E-02  0.1384438E-01  0.1624166E-01    10.541  0.6755691E-04  0.1440646E-02  0.3670029E-02
   446.634  0.1519361E-02  0.1384724E-01  0.1624087E-01    10.541  0.6773461E-04  0.1442991E-02  0.3671066E-02
   446.638  0.1519394E-02  0.1384960E-01  0.1623901E-01    10.541  0.6788845E-04  0.1444838E-02  0.3672244E-02
   446.642  0.1519377E-02  0.1385394E-01  0.1623651E-01    10.541  0.6803335E-04  0.1449535E-02  0.3673665E-02
   446.646  0.1519303E-02  0.1386085E-01  0.1623316E-01    10.540  0.6817044E-04  0.1457447E-02  0.3675684E-02
   446.650  0.1519177E-02  0.1386954E-01  0.1622895E-01    10.540  0.6830218E-04  0.1467969E-02  0.3677502E-02
   446.654  0.1519012E-02  0.1388003E-01  0.1622557E-01    10.540  0.6844301E-04  0.1481033E-02  0.3679186E-02
   446.657  0.1518820E-02  0.1389084E-01  0.1622407E-01    10.540  0.6860422E-04  0.1495566E-02  0.3680184E-02
   446.661  0.1518608E-02  0.1390141E-01  0.1622523E-01    10.540  0.6878229E-04  0.1510346E-02  0.3680823E-02
   446.665  0.1518383E-02  0.1391086E-01  0.1622496E-01    10.540  0.6897223E-04  0.1524622E-02  0.3681739E-02
   446.669  0.1518138E-02  0.1391930E-01  0.1622513E-01    10.540  0.6917687E-04  0.1538704E-02  0.3683285E-02
   446.673  0.1517875E-02  0.1392692E-01  0.1622530E-01    10.540  0.6939148E-04  0.1552094E-02  0.3684354E-02
   446.677  0.1517602E-02  0.1393385E-01  0.1622592E-01    10.540  0.6961149E-04  0.1564561E-02  0.3685936E-02
   446.681  0.1517321E-02  0.1393914E-01  0.1622651E-01    10.540  0.6982482E-04  0.1575680E-02  0.3687905E-02
   446.685  0.1517026E-02  0.1394273E-01  0.1622586E-01    10.540  0.7000680E-04  0.1584587E-02  0.3689615E-02
   446.689  0.1516725E-02  0.1394404E-01  0.1622417E-01    10.539  0.7015379E-04  0.1590820E-02  0.3691872E-02
   446.693  0.1516425E-02  0.1394415E-01  0.1622216E-01    10.539  0.7026161E-04  0.1594821E-02  0.3694155E-02
   446.697  0.1516132E-02  0.1394444E-01  0.1622160E-01    10.539  0.7032670E-04  0.1593915E-02  0.3695880E-02
   446.701  0.1515854E-02  0.1394211E-01  0.1622036E-01    10.539  0.7034699E-04  0.1590320E-02  0.3697712E-02
   446.705  0.1515594E-02  0.1393676E-01  0.1621872E-01    10.539  0.7032272E-04  0.1584490E-02  0.3700012E-02
   446.709  0.1515355E-02  0.1392878E-01  0.1621689E-01    10.539  0.7025754E-04  0.1576283E-02  0.3702440E-02
   446.712  0.1515142E-02  0.1391821E-01  0.1621422E-01    10.539  0.7015122E-04  0.1565798E-02  0.3704657E-02
   446.716  0.1514961E-02  0.1390484E-01  0.1621115E-01    10.539  0.7000565E-04  0.1553099E-02  0.3706490E-02
   446.720  0.1514815E-02  0.1388906E-01  0.1620785E-01    10.539  0.6982371E-04  0.1538837E-02  0.3708542E-02
   446.724  0.1514707E-02  0.1387300E-01  0.1620402E-01    10.539  0.6960798E-04  0.1524469E-02  0.3710363E-02
   446.728  0.1514640E-02  0.1385283E-01  0.1619941E-01    10.539  0.6936344E-04  0.1506197E-02  0.3711231E-02
   446.732  0.1514615E-02  0.1383103E-01  0.1619510E-01    10.538  0.6909405E-04  0.1487637E-02  0.3713212E-02
   446.736  0.1514633E-02  0.1381284E-01  0.1619587E-01    10.538  0.6880740E-04  0.1473152E-02  0.3711335E-02
   446.740  0.1514692E-02  0.1379681E-01  0.1620020E-01    10.538  0.6850802E-04  0.1461216E-02  0.3707093E-02
   446.744  0.1514791E-02  0.1378544E-01  0.1620917E-01    10.538  0.6820297E-04  0.1453265E-02  0.3699056E-02
   446.748  0.1514927E-02  0.1377393E-01  0.1621782E-01    10.538  0.6789837E-04  0.1445719E-02  0.3691830E-02
   446.752  0.1515098E-02  0.1376883E-01  0.1623207E-01    10.538  0.6760147E-04  0.1440015E-02  0.3682711E-02
   446.756  0.1515300E-02  0.1376463E-01  0.1624720E-01    10.538  0.6731658E-04  0.1434389E-02  0.3673878E-02
   446.760  0.1515530E-02  0.1375997E-01  0.1626102E-01    10.538  0.6704814E-04  0.1429124E-02  0.3666289E-02
   446.763  0.1515780E-02  0.1375501E-01  0.1627423E-01    10.538  0.6680246E-04  0.1423499E-02  0.3659409E-02
   446.767  0.1516047E-02  0.1375043E-01  0.1628574E-01    10.538  0.6658453E-04  0.1418079E-02  0.3654006E-02
   446.771  0.1516320E-02  0.1374910E-01  0.1629735E-01    10.538  0.6639686E-04  0.1416495E-02  0.3648191E-02
   446.775  0.1516576E-02  0.1374771E-01  0.1630676E-01    10.537  0.6622297E-04  0.1416180E-02  0.3637541E-02
   446.779  0.1516809E-02  0.1374625E-01  0.1631251E-01    10.537  0.6605841E-04  0.1415643E-02  0.3623433E-02
   446.783  0.1517014E-02  0.1374564E-01  0.1631420E-01    10.537  0.6590798E-04  0.1415692E-02  0.3606697E-02
   446.787  0.1517184E-02  0.1374577E-01  0.1631266E-01    10.537  0.6577705E-04  0.1416577E-02  0.3589153E-02
   446.791  0.1517311E-02  0.1374634E-01  0.1630764E-01    10.537  0.6567063E-04  0.1417616E-02  0.3571812E-02
   446.795  0.1517393E-02  0.1374632E-01  0.1629906E-01    10.537  0.6559225E-04  0.1418119E-02  0.3555759E-02
   446.799  0.1517428E-02  0.1374734E-01  0.1628718E-01    10.537  0.6554510E-04  0.1419068E-02  0.3540996E-02
   446.803  0.1517417E-02  0.1374849E-01  0.1627071E-01    10.537  0.6552848E-04  0.1419573E-02  0.3528592E-02
   446.807  0.1517376E-02  0.1374995E-01  0.1625482E-01    10.537  0.6551632E-04  0.1420433E-02  0.3517532E-02
   446.811  0.1517302E-02  0.1375303E-01  0.1623869E-01    10.537  0.6549864E-04  0.1423080E-02  0.3507637E-02
   446.815  0.1517188E-02  0.1375741E-01  0.1622487E-01    10.537  0.6548231E-04  0.1427253E-02  0.3501006E-02
   446.818  0.1517051E-02  0.1376367E-01  0.1621071E-01    10.536  0.6546279E-04  0.1431861E-02  0.3494620E-02
   446.822  0.1516893E-02  0.1377090E-01  0.1619791E-01    10.536  0.6543912E-04  0.1437219E-02  0.3489851E-02
   446.826  0.1516718E-02  0.1378015E-01  0.1618757E-01    10.536  0.6541162E-04  0.1441310E-02  0.3489526E-02
   446.830  0.1516532E-02  0.1379354E-01  0.1618223E-01    10.536  0.6538052E-04  0.1440578E-02  0.3499879E-02
   446.834  0.1516338E-02  0.1380647E-01  0.1617733E-01    10.536  0.6534576E-04  0.1440884E-02  0.3511346E-02
   446.838  0.1516137E-02  0.1381866E-01  0.1617281E-01    10.536  0.6530293E-04  0.1441900E-02  0.3523795E-02
   446.842  0.1515923E-02  0.1383003E-01  0.1616797E-01    10.536  0.6523341E-04  0.1443211E-02  0.3537588E-02
   446.846  0.1515700E-02  0.1384017E-01  0.1616239E-01    10.536  0.6513681E-04  0.1444821E-02  0.3552291E-02
   446.850  0.1515469E-02  0.1385080E-01  0.1615770E-01    10.536  0.6501591E-04  0.1447427E-02  0.3567683E-02
   446.854  0.1515226E-02  0.1386219E-01  0.1615337E-01    10.536  0.6487825E-04  0.1451395E-02  0.3584293E-02
   446.858  0.1514981E-02  0.1387234E-01  0.1614820E-01    10.535  0.6472897E-04  0.1456620E-02  0.3601205E-02
   446.862  0.1514747E-02  0.1388126E-01  0.1614398E-01    10.535  0.6458832E-04  0.1462797E-02  0.3619083E-02
   446.866  0.1514530E-02  0.1388954E-01  0.1614086E-01    10.535  0.6445674E-04  0.1470114E-02  0.3636489E-02
   446.869  0.1514334E-02  0.1389639E-01  0.1613893E-01    10.535  0.6433589E-04  0.1477627E-02  0.3652974E-02
   446.873  0.1514161E-02  0.1390107E-01  0.1613739E-01    10.535  0.6422923E-04  0.1485074E-02  0.3669465E-02
   446.877  0.1514016E-02  0.1390337E-01  0.1613775E-01    10.535  0.6413806E-04  0.1491808E-02  0.3687067E-02
   446.881  0.1513902E-02  0.1390548E-01  0.1614054E-01    10.535  0.6406373E-04  0.1499786E-02  0.3699483E-02
   446.885  0.1513821E-02  0.1390595E-01  0.1614237E-01    10.535  0.6400754E-04  0.1507155E-02  0.3710956E-02
   446.889  0.1513775E-02  0.1390566E-01  0.1614597E-01    10.535  0.6396953E-04  0.1511490E-02  0.3723703E-02
   446.893  0.1513763E-02  0.1390564E-01  0.1615160E-01    10.535  0.6394929E-04  0.1513693E-02  0.3736506E-02
   446.897  0.1513786E-02  0.1390388E-01  0.1615712E-01    10.535  0.6394501E-04  0.1515364E-02  0.3746228E-02
   446.901  0.1513844E-02  0.1390224E-01  0.1616284E-01    10.534  0.6395675E-04  0.1517834E-02  0.3752132E-02
   446.905  0.1513935E-02  0.1389766E-01  0.1616858E-01    10.534  0.6398132E-04  0.1518342E-02  0.3753757E-02
   446.909  0.1514057E-02  0.1389152E-01  0.1617378E-01    10.534  0.6401738E-04  0.1517396E-02  0.3752452E-02
   446.913  0.1514206E-02  0.1388433E-01  0.1617759E-01    10.534  0.6406263E-04  0.1516380E-02  0.3747548E-02
   446.917  0.1514380E-02  0.1387582E-01  0.1617987E-01    10.534  0.6411445E-04  0.1514671E-02  0.3739405E-02
   446.921  0.1514574E-02  0.1386638E-01  0.1618108E-01    10.534  0.6417131E-04  0.1512525E-02  0.3727556E-02
   446.924  0.1514784E-02  0.1385583E-01  0.1618106E-01    10.534  0.6423173E-04  0.1509869E-02  0.3712858E-02
   446.928  0.1515004E-02  0.1384447E-01  0.1617997E-01    10.534  0.6429410E-04  0.1506675E-02  0.3696556E-02
   446.932  0.1515228E-02  0.1383260E-01  0.1617765E-01    10.534  0.6435903E-04  0.1503069E-02  0.3678546E-02
   446.936  0.1515466E-02  0.1382029E-01  0.1617474E-01    10.534  0.6443582E-04  0.1498727E-02  0.3661505E-02
   446.940  0.1515727E-02  0.1381003E-01  0.1617451E-01    10.533  0.6453544E-04  0.1493722E-02  0.3646345E-02
   446.944  0.1516006E-02  0.1380453E-01  0.1617948E-01    10.533  0.6465704E-04  0.1488097E-02  0.3633714E-02
   446.948  0.1516297E-02  0.1379904E-01  0.1618396E-01    10.533  0.6479761E-04  0.1482928E-02  0.3623735E-02
   446.952  0.1516594E-02  0.1379439E-01  0.1618745E-01    10.533  0.6495571E-04  0.1477444E-02  0.3616279E-02
   446.956  0.1516888E-02  0.1379090E-01  0.1619097E-01    10.533  0.6512951E-04  0.1471567E-02  0.3612313E-02
   446.960  0.1517170E-02  0.1378773E-01  0.1619335E-01    10.533  0.6531773E-04  0.1467940E-02  0.3608376E-02
   446.964  0.1517432E-02  0.1378641E-01  0.1619527E-01    10.533  0.6551670E-04  0.1466147E-02  0.3606489E-02
   446.968  0.1517669E-02  0.1378588E-01  0.1619525E-01    10.533  0.6572330E-04  0.1464254E-02  0.3606544E-02
   446.972  0.1517877E-02  0.1378654E-01  0.1619356E-01    10.533  0.6593328E-04  0.1463726E-02  0.3607229E-02
   446.976  0.1518051E-02  0.1378894E-01  0.1619024E-01    10.533  0.6614120E-04  0.1464140E-02  0.3609144E-02
   446.979  0.1518199E-02  0.1379317E-01  0.1618824E-01    10.532  0.6633440E-04  0.1468057E-02  0.3610059E-02
   446.983  0.1518324E-02  0.1379795E-01  0.1618619E-01    10.532  0.6651665E-04  0.1473006E-02  0.3610721E-02
   446.987  0.1518432E-02  0.1380331E-01  0.1618416E-01    10.532  0.6669551E-04  0.1478670E-02  0.3610980E-02
   446.991  0.1518518E-02  0.1380967E-01  0.1618195E-01    10.532  0.6686770E-04  0.1485410E-02  0.3610714E-02
   446.995  0.1518582E-02  0.1381544E-01  0.1617909E-01    10.532  0.6702907E-04  0.1492165E-02  0.3611159E-02
   446.999  0.1518626E-02  0.1382215E-01  0.1617641E-01    10.532  0.6717540E-04  0.1499113E-02  0.3612169E-02
   447.003  0.1518659E-02  0.1382805E-01  0.1617356E-01    10.532  0.6729713E-04  0.1504779E-02  0.3612249E-02
   447.007  0.1518682E-02  0.1383313E-01  0.1617055E-01    10.532  0.6738996E-04  0.1509913E-02  0.3611839E-02
   447.011  0.1518697E-02  0.1383746E-01  0.1616756E-01    10.532  0.6745171E-04  0.1514448E-02  0.3612704E-02
   447.015  0.1518705E-02  0.1384118E-01  0.1616444E-01    10.532  0.6748559E-04  0.1518530E-02  0.3613351E-02
   447.019  0.1518716E-02  0.1384536E-01  0.1616138E-01    10.531  0.6750866E-04  0.1523551E-02  0.3612831E-02
   447.023  0.1518731E-02  0.1384775E-01  0.1615904E-01    10.531  0.6752286E-04  0.1526247E-02  0.3611931E-02
   447.027  0.1518751E-02  0.1385190E-01  0.1615745E-01    10.531  0.6752745E-04  0.1528486E-02  0.3610720E-02
   447.031  0.1518774E-02  0.1385205E-01  0.1615704E-01    10.531  0.6752225E-04  0.1531315E-02  0.3609906E-02
   447.034  0.1518799E-02  0.1385334E-01  0.1615669E-01    10.531  0.6750757E-04  0.1532787E-02  0.3607062E-02
   447.038  0.1518827E-02  0.1385472E-01  0.1615731E-01    10.531  0.6748538E-04  0.1533648E-02  0.3606433E-02
   447.042  0.1518859E-02  0.1385590E-01  0.1615806E-01    10.531  0.6745992E-04  0.1534388E-02  0.3605557E-02
   447.046  0.1518894E-02  0.1385644E-01  0.1615859E-01    10.531  0.6743284E-04  0.1535234E-02  0.3603612E-02
   447.050  0.1518932E-02  0.1385759E-01  0.1615890E-01    10.531  0.6740475E-04  0.1535724E-02  0.3602224E-02
   447.054  0.1518970E-02  0.1385871E-01  0.1616006E-01    10.531  0.6737601E-04  0.1536991E-02  0.3601281E-02
   447.058  0.1519008E-02  0.1386004E-01  0.1616086E-01    10.530  0.6734791E-04  0.1538111E-02  0.3599927E-02
   447.062  0.1519045E-02  0.1386169E-01  0.1616139E-01    10.530  0.6732066E-04  0.1539407E-02  0.3598911E-02
   447.066  0.1519079E-02  0.1386315E-01  0.1616154E-01    10.530  0.6729471E-04  0.1540292E-02  0.3599029E-02
   447.070  0.1519110E-02  0.1386470E-01  0.1616120E-01    10.530  0.6727120E-04  0.1541302E-02  0.3599536E-02
   447.074  0.1519137E-02  0.1386594E-01  0.1616035E-01    10.530  0.6724976E-04  0.1542431E-02  0.3599584E-02
   447.078  0.1519159E-02  0.1386700E-01  0.1615928E-01    10.530  0.6723051E-04  0.1543430E-02  0.3600220E-02
   447.082  0.1519178E-02  0.1386829E-01  0.1615856E-01    10.530  0.6721341E-04  0.1544567E-02  0.3601145E-02
   447.086  0.1519191E-02  0.1386948E-01  0.1615730E-01    10.530  0.6719962E-04  0.1545652E-02  0.3602699E-02
   447.089  0.1519191E-02  0.1387047E-01  0.1615511E-01    10.530  0.6719613E-04  0.1546359E-02  0.3604596E-02
   447.093  0.1519176E-02  0.1387103E-01  0.1615280E-01    10.530  0.6720314E-04  0.1546680E-02  0.3607894E-02
   447.097  0.1519145E-02  0.1387406E-01  0.1615087E-01    10.529  0.6722311E-04  0.1549232E-02  0.3610336E-02
   447.101  0.1519098E-02  0.1387633E-01  0.1614572E-01    10.529  0.6725538E-04  0.1550988E-02  0.3615334E-02
   447.105  0.1519038E-02  0.1388004E-01  0.1614327E-01    10.529  0.6729876E-04  0.1555073E-02  0.3617241E-02
   447.109  0.1518969E-02  0.1388381E-01  0.1614129E-01    10.529  0.6735081E-04  0.1558576E-02  0.3618604E-02
   447.113  0.1518892E-02  0.1388805E-01  0.1613939E-01    10.529  0.6740949E-04  0.1562066E-02  0.3619829E-02
   447.117  0.1518809E-02  0.1389120E-01  0.1613753E-01    10.529  0.6747434E-04  0.1565043E-02  0.3621524E-02
   447.121  0.1518721E-02  0.1389433E-01  0.1613564E-01    10.529  0.6754331E-04  0.1567675E-02  0.3622873E-02
   447.125  0.1518632E-02  0.1389724E-01  0.1613435E-01    10.529  0.6761499E-04  0.1570268E-02  0.3624702E-02
   447.129  0.1518541E-02  0.1390113E-01  0.1613333E-01    10.529  0.6768749E-04  0.1571342E-02  0.3625748E-02
   447.133  0.1518452E-02  0.1390477E-01  0.1613314E-01    10.529  0.6775917E-04  0.1572068E-02  0.3627073E-02
   447.137  0.1518366E-02  0.1390642E-01  0.1613338E-01    10.528  0.6782832E-04  0.1575084E-02  0.3627782E-02
   447.140  0.1518286E-02  0.1390697E-01  0.1613375E-01    10.528  0.6789266E-04  0.1578347E-02  0.3627842E-02
   447.144  0.1518212E-02  0.1390829E-01  0.1613474E-01    10.528  0.6795106E-04  0.1579882E-02  0.3627912E-02
   447.148  0.1518147E-02  0.1390917E-01  0.1613552E-01    10.528  0.6800178E-04  0.1580917E-02  0.3627108E-02
   447.152  0.1518092E-02  0.1391013E-01  0.1613549E-01    10.528  0.6804372E-04  0.1581624E-02  0.3625902E-02
   447.156  0.1518047E-02  0.1391054E-01  0.1613739E-01    10.528  0.6807592E-04  0.1582501E-02  0.3623866E-02
   447.160  0.1518014E-02  0.1391094E-01  0.1613932E-01    10.528  0.6809665E-04  0.1583243E-02  0.3621182E-02
   447.164  0.1517995E-02  0.1391098E-01  0.1614188E-01    10.528  0.6810591E-04  0.1583656E-02  0.3619267E-02
   447.168  0.1517987E-02  0.1391089E-01  0.1614451E-01    10.528  0.6810352E-04  0.1583770E-02  0.3617023E-02
   447.172  0.1517993E-02  0.1391032E-01  0.1614757E-01    10.528  0.6808933E-04  0.1583739E-02  0.3615702E-02
   447.176  0.1518011E-02  0.1390939E-01  0.1615046E-01    10.527  0.6806334E-04  0.1583216E-02  0.3613775E-02
   447.180  0.1518042E-02  0.1390815E-01  0.1615397E-01    10.527  0.6802611E-04  0.1582683E-02  0.3612052E-02
   447.184  0.1518083E-02  0.1390720E-01  0.1615760E-01    10.527  0.6797878E-04  0.1582105E-02  0.3610062E-02
   447.188  0.1518136E-02  0.1390676E-01  0.1616126E-01    10.527  0.6792193E-04  0.1580721E-02  0.3607873E-02
   447.192  0.1518196E-02  0.1390575E-01  0.1616534E-01    10.527  0.6785716E-04  0.1580006E-02  0.3606314E-02
   447.195  0.1518262E-02  0.1390488E-01  0.1617053E-01    10.527  0.6778205E-04  0.1579550E-02  0.3603647E-02
   447.199  0.1518328E-02  0.1390471E-01  0.1617407E-01    10.527  0.6769218E-04  0.1579220E-02  0.3603121E-02
   447.203  0.1518391E-02  0.1390438E-01  0.1617729E-01    10.527  0.6759050E-04  0.1578994E-02  0.3602214E-02
   447.207  0.1518444E-02  0.1390501E-01  0.1617946E-01    10.527  0.6748286E-04  0.1578865E-02  0.3601204E-02
   447.211  0.1518484E-02  0.1390579E-01  0.1618130E-01    10.526  0.6737186E-04  0.1579036E-02  0.3601731E-02
   447.215  0.1518510E-02  0.1390682E-01  0.1618081E-01    10.526  0.6725973E-04  0.1579277E-02  0.3600066E-02
   447.219  0.1518522E-02  0.1390898E-01  0.1618100E-01    10.526  0.6714857E-04  0.1580581E-02  0.3601438E-02
   447.223  0.1518519E-02  0.1391130E-01  0.1618046E-01    10.526  0.6704132E-04  0.1581881E-02  0.3602931E-02
   447.227  0.1518502E-02  0.1391352E-01  0.1617950E-01    10.526  0.6693974E-04  0.1583308E-02  0.3605893E-02
   447.231  0.1518470E-02  0.1391575E-01  0.1617803E-01    10.526  0.6684579E-04  0.1584888E-02  0.3607232E-02
   447.235  0.1518424E-02  0.1391805E-01  0.1617596E-01    10.526  0.6676060E-04  0.1586864E-02  0.3609368E-02
   447.239  0.1518365E-02  0.1392060E-01  0.1617391E-01    10.526  0.6668678E-04  0.1588900E-02  0.3611440E-02
   447.243  0.1518295E-02  0.1392316E-01  0.1617182E-01    10.526  0.6662477E-04  0.1590945E-02  0.3613469E-02
   447.247  0.1518216E-02  0.1392768E-01  0.1617202E-01    10.526  0.6657406E-04  0.1595168E-02  0.3613360E-02
   447.250  0.1518132E-02  0.1393362E-01  0.1617406E-01    10.525  0.6653303E-04  0.1601165E-02  0.3612495E-02
   447.254  0.1518053E-02  0.1393883E-01  0.1617726E-01    10.525  0.6649604E-04  0.1606847E-02  0.3612684E-02
   447.258  0.1517982E-02  0.1394296E-01  0.1618036E-01    10.525  0.6646256E-04  0.1611906E-02  0.3610102E-02
   447.262  0.1517921E-02  0.1394656E-01  0.1618391E-01    10.525  0.6643277E-04  0.1616815E-02  0.3607554E-02
   447.266  0.1517871E-02  0.1394924E-01  0.1618792E-01    10.525  0.6640673E-04  0.1621139E-02  0.3604903E-02
   447.270  0.1517833E-02  0.1394974E-01  0.1619205E-01    10.525  0.6638476E-04  0.1623947E-02  0.3601943E-02
   447.274  0.1517808E-02  0.1395122E-01  0.1619658E-01    10.525  0.6636715E-04  0.1627788E-02  0.3599494E-02
   447.278  0.1517797E-02  0.1395145E-01  0.1620223E-01    10.525  0.6635393E-04  0.1631114E-02  0.3598400E-02
   447.282  0.1517799E-02  0.1395106E-01  0.1620754E-01    10.525  0.6634507E-04  0.1633296E-02  0.3595528E-02
   447.286  0.1517814E-02  0.1395028E-01  0.1621289E-01    10.524  0.6634087E-04  0.1635391E-02  0.3592471E-02
   447.290  0.1517832E-02  0.1394892E-01  0.1621663E-01    10.524  0.6633353E-04  0.1636791E-02  0.3587405E-02
   447.294  0.1517837E-02  0.1394712E-01  0.1621902E-01    10.524  0.6631316E-04  0.1638178E-02  0.3576773E-02
   447.298  0.1517830E-02  0.1394482E-01  0.1621906E-01    10.524  0.6627858E-04  0.1639023E-02  0.3561923E-02
   447.301  0.1517808E-02  0.1394390E-01  0.1621725E-01    10.524  0.6623150E-04  0.1639684E-02  0.3544974E-02
   447.305  0.1517771E-02  0.1394196E-01  0.1621391E-01    10.524  0.6617296E-04  0.1639345E-02  0.3526644E-02
   447.309  0.1517721E-02  0.1394008E-01  0.1621013E-01    10.524  0.6610558E-04  0.1638532E-02  0.3507577E-02
   447.313  0.1517658E-02  0.1393891E-01  0.1620455E-01    10.524  0.6603167E-04  0.1637268E-02  0.3488890E-02
   447.317  0.1517584E-02  0.1393686E-01  0.1619869E-01    10.524  0.6595352E-04  0.1636204E-02  0.3471726E-02
   447.321  0.1517499E-02  0.1393847E-01  0.1619573E-01    10.524  0.6587321E-04  0.1629925E-02  0.3462227E-02
   447.325  0.1517406E-02  0.1394401E-01  0.1619608E-01    10.523  0.6579391E-04  0.1620242E-02  0.3460799E-02
   447.329  0.1517307E-02  0.1395052E-01  0.1619655E-01    10.523  0.6571716E-04  0.1609814E-02  0.3463245E-02
   447.333  0.1517203E-02  0.1395536E-01  0.1619787E-01    10.523  0.6564498E-04  0.1600586E-02  0.3465422E-02
   447.337  0.1517097E-02  0.1395941E-01  0.1619864E-01    10.523  0.6557957E-04  0.1592470E-02  0.3468139E-02
   447.341  0.1516992E-02  0.1396213E-01  0.1619809E-01    10.523  0.6552126E-04  0.1585935E-02  0.3471559E-02
   447.345  0.1516888E-02  0.1396454E-01  0.1619780E-01    10.523  0.6547123E-04  0.1581146E-02  0.3475915E-02
   447.349  0.1516790E-02  0.1396551E-01  0.1619706E-01    10.523  0.6543105E-04  0.1578091E-02  0.3481089E-02
   447.352  0.1516701E-02  0.1396549E-01  0.1619647E-01    10.523  0.6539948E-04  0.1576657E-02  0.3486677E-02
   447.356  0.1516628E-02  0.1396540E-01  0.1619688E-01    10.523  0.6537402E-04  0.1577767E-02  0.3491703E-02
   447.360  0.1516574E-02  0.1396382E-01  0.1619807E-01    10.522  0.6535465E-04  0.1580414E-02  0.3496422E-02
   447.364  0.1516538E-02  0.1396057E-01  0.1619967E-01    10.522  0.6534161E-04  0.1583698E-02  0.3501021E-02
   447.368  0.1516522E-02  0.1395754E-01  0.1620130E-01    10.522  0.6533531E-04  0.1589850E-02  0.3505570E-02
   447.372  0.1516530E-02  0.1395708E-01  0.1620548E-01    10.522  0.6534021E-04  0.1593288E-02  0.3515357E-02
   447.376  0.1516564E-02  0.1395636E-01  0.1621151E-01    10.522  0.6536046E-04  0.1596580E-02  0.3528805E-02
   447.380  0.1516622E-02  0.1395430E-01  0.1621858E-01    10.522  0.6539572E-04  0.1600374E-02  0.3542575E-02
   447.384  0.1516704E-02  0.1395233E-01  0.1622526E-01    10.522  0.6544556E-04  0.1604990E-02  0.3555891E-02
   447.388  0.1516808E-02  0.1395058E-01  0.1623279E-01    10.522  0.6550952E-04  0.1609439E-02  0.3569843E-02
   447.392  0.1516931E-02  0.1395187E-01  0.1624261E-01    10.522  0.6558558E-04  0.1610408E-02  0.3591584E-02
   447.396  0.1517070E-02  0.1395281E-01  0.1625394E-01    10.521  0.6567331E-04  0.1611395E-02  0.3612028E-02
   447.400  0.1517221E-02  0.1395407E-01  0.1626459E-01    10.521  0.6576954E-04  0.1611894E-02  0.3631047E-02
   447.404  0.1517382E-02  0.1395461E-01  0.1627437E-01    10.521  0.6587382E-04  0.1613091E-02  0.3648355E-02
   447.407  0.1517548E-02  0.1395519E-01  0.1628346E-01    10.521  0.6598310E-04  0.1614156E-02  0.3663399E-02
   447.411  0.1517711E-02  0.1395747E-01  0.1629120E-01    10.521  0.6608693E-04  0.1614290E-02  0.3676473E-02
   447.415  0.1517866E-02  0.1395847E-01  0.1629749E-01    10.521  0.6618105E-04  0.1615747E-02  0.3686557E-02
   447.419  0.1518009E-02  0.1395966E-01  0.1630242E-01    10.521  0.6626245E-04  0.1617744E-02  0.3694848E-02
   447.423  0.1518136E-02  0.1396143E-01  0.1630496E-01    10.521  0.6632934E-04  0.1619446E-02  0.3700255E-02
   447.427  0.1518244E-02  0.1396297E-01  0.1630711E-01    10.521  0.6637983E-04  0.1620942E-02  0.3701717E-02
   447.431  0.1518332E-02  0.1396443E-01  0.1630807E-01    10.520  0.6641174E-04  0.1622095E-02  0.3700307E-02
   447.435  0.1518390E-02  0.1396713E-01  0.1630663E-01    10.520  0.6642888E-04  0.1623996E-02  0.3695879E-02
   447.439  0.1518417E-02  0.1396864E-01  0.1630424E-01    10.520  0.6643060E-04  0.1625712E-02  0.3687927E-02
   447.443  0.1518410E-02  0.1397087E-01  0.1629952E-01    10.520  0.6641683E-04  0.1627292E-02  0.3677464E-02
   447.447  0.1518372E-02  0.1397207E-01  0.1629346E-01    10.520  0.6638696E-04  0.1628174E-02  0.3665301E-02
   447.451  0.1518302E-02  0.1397456E-01  0.1628595E-01    10.520  0.6634215E-04  0.1630065E-02  0.3650564E-02
   447.455  0.1518220E-02  0.1397652E-01  0.1627909E-01    10.520  0.6629453E-04  0.1631915E-02  0.3637383E-02
   447.458  0.1518130E-02  0.1397790E-01  0.1627308E-01    10.520  0.6624637E-04  0.1633390E-02  0.3626130E-02
   447.462  0.1518037E-02  0.1397817E-01  0.1626829E-01    10.520  0.6619981E-04  0.1634357E-02  0.3617349E-02
   447.466  0.1517941E-02  0.1397853E-01  0.1626508E-01    10.520  0.6615582E-04  0.1634962E-02  0.3610501E-02
   447.470  0.1517845E-02  0.1397882E-01  0.1626260E-01    10.519  0.6611492E-04  0.1634598E-02  0.3605124E-02
   447.474  0.1517751E-02  0.1397765E-01  0.1625987E-01    10.519  0.6607791E-04  0.1634224E-02  0.3598534E-02
   447.478  0.1517660E-02  0.1397631E-01  0.1625900E-01    10.519  0.6604513E-04  0.1634102E-02  0.3595799E-02
   447.482  0.1517570E-02  0.1397452E-01  0.1625825E-01    10.519  0.6601998E-04  0.1633879E-02  0.3593840E-02
   447.486  0.1517477E-02  0.1397301E-01  0.1625638E-01    10.519  0.6600439E-04  0.1634187E-02  0.3593036E-02
   447.490  0.1517382E-02  0.1397151E-01  0.1625666E-01    10.519  0.6599956E-04  0.1634602E-02  0.3592320E-02
   447.494  0.1517288E-02  0.1397036E-01  0.1625718E-01    10.519  0.6600664E-04  0.1634406E-02  0.3591567E-02
   447.498  0.1517194E-02  0.1397056E-01  0.1626055E-01    10.519  0.6602523E-04  0.1637652E-02  0.3589217E-02
   447.502  0.1517104E-02  0.1397109E-01  0.1626443E-01    10.519  0.6605451E-04  0.1640872E-02  0.3586554E-02
   447.506  0.1517019E-02  0.1397185E-01  0.1626758E-01    10.518  0.6609371E-04  0.1644123E-02  0.3583529E-02
   447.509  0.1516943E-02  0.1397190E-01  0.1627207E-01    10.518  0.6614212E-04  0.1647175E-02  0.3580610E-02
   447.513  0.1516876E-02  0.1397157E-01  0.1627692E-01    10.518  0.6619739E-04  0.1650254E-02  0.3577315E-02
   447.517  0.1516820E-02  0.1397045E-01  0.1628252E-01    10.518  0.6625950E-04  0.1653235E-02  0.3573702E-02
   447.521  0.1516777E-02  0.1396853E-01  0.1628905E-01    10.518  0.6632578E-04  0.1655822E-02  0.3570381E-02
   447.525  0.1516748E-02  0.1396646E-01  0.1629514E-01    10.518  0.6639459E-04  0.1657959E-02  0.3566512E-02
   447.529  0.1516734E-02  0.1396472E-01  0.1630144E-01    10.518  0.6646491E-04  0.1659597E-02  0.3562112E-02
   447.533  0.1516736E-02  0.1396226E-01  0.1630858E-01    10.518  0.6653456E-04  0.1660837E-02  0.3558200E-02
   447.537  0.1516748E-02  0.1396084E-01  0.1631751E-01    10.517  0.6660660E-04  0.1661942E-02  0.3553371E-02
   447.541  0.1516767E-02  0.1396057E-01  0.1632695E-01    10.517  0.6668236E-04  0.1662128E-02  0.3549134E-02
   447.545  0.1516791E-02  0.1396038E-01  0.1633517E-01    10.517  0.6676002E-04  0.1661980E-02  0.3545911E-02
   447.549  0.1516821E-02  0.1395994E-01  0.1634291E-01    10.517  0.6683873E-04  0.1661573E-02  0.3544071E-02
   447.553  0.1516852E-02  0.1395889E-01  0.1634945E-01    10.517  0.6691839E-04  0.1660750E-02  0.3542501E-02
   447.557  0.1516884E-02  0.1395802E-01  0.1635478E-01    10.517  0.6699743E-04  0.1659361E-02  0.3541978E-02
   447.560  0.1516917E-02  0.1395725E-01  0.1635887E-01    10.517  0.6707430E-04  0.1657824E-02  0.3541701E-02
   447.564  0.1516950E-02  0.1395718E-01  0.1636310E-01    10.517  0.6714719E-04  0.1656852E-02  0.3543542E-02
   447.568  0.1516981E-02  0.1395843E-01  0.1636733E-01    10.517  0.6721517E-04  0.1657412E-02  0.3542719E-02
   447.572  0.1517010E-02  0.1395976E-01  0.1637101E-01    10.516  0.6727637E-04  0.1657948E-02  0.3542323E-02
   447.576  0.1517036E-02  0.1396097E-01  0.1637357E-01    10.516  0.6733005E-04  0.1658061E-02  0.3542703E-02
   447.580  0.1517058E-02  0.1396232E-01  0.1637716E-01    10.516  0.6737606E-04  0.1658552E-02  0.3543201E-02
   447.584  0.1517075E-02  0.1396410E-01  0.1637897E-01    10.516  0.6741434E-04  0.1659227E-02  0.3544474E-02
   447.588  0.1517092E-02  0.1396540E-01  0.1637980E-01    10.516  0.6745252E-04  0.1659578E-02  0.3546162E-02
   447.592  0.1517108E-02  0.1396682E-01  0.1637966E-01    10.516  0.6749064E-04  0.1659951E-02  0.3547759E-02
   447.596  0.1517122E-02  0.1396771E-01  0.1637977E-01    10.516  0.6752894E-04  0.1660613E-02  0.3549536E-02
   447.600  0.1517135E-02  0.1396903E-01  0.1637978E-01    10.516  0.6756472E-04  0.1661145E-02  0.3551633E-02
   447.604  0.1517152E-02  0.1396921E-01  0.1638028E-01    10.516  0.6759270E-04  0.1662176E-02  0.3553305E-02
   447.608  0.1517171E-02  0.1396922E-01  0.1637883E-01    10.515  0.6761291E-04  0.1663008E-02  0.3555131E-02
   447.611  0.1517192E-02  0.1396885E-01  0.1638082E-01    10.515  0.6762453E-04  0.1663879E-02  0.3555998E-02
   447.615  0.1517214E-02  0.1396970E-01  0.1638335E-01    10.515  0.6762748E-04  0.1664842E-02  0.3556558E-02
   447.619  0.1517236E-02  0.1397083E-01  0.1638545E-01    10.515  0.6762118E-04  0.1665809E-02  0.3556724E-02
   447.623  0.1517258E-02  0.1397263E-01  0.1638714E-01    10.515  0.6760632E-04  0.1668110E-02  0.3556568E-02
   447.627  0.1517278E-02  0.1397342E-01  0.1638976E-01    10.515  0.6758281E-04  0.1669383E-02  0.3556184E-02
   447.631  0.1517303E-02  0.1397437E-01  0.1639137E-01    10.515  0.6755035E-04  0.1670655E-02  0.3556334E-02
   447.635  0.1517338E-02  0.1397531E-01  0.1639358E-01    10.515  0.6750977E-04  0.1671892E-02  0.3555989E-02
   447.639  0.1517383E-02  0.1397696E-01  0.1639903E-01    10.515  0.6746203E-04  0.1673536E-02  0.3553306E-02
   447.643  0.1517436E-02  0.1397653E-01  0.1640300E-01    10.514  0.6740683E-04  0.1673046E-02  0.3552480E-02
   447.647  0.1517498E-02  0.1397711E-01  0.1640618E-01    10.514  0.6734451E-04  0.1674021E-02  0.3551817E-02
   447.651  0.1517566E-02  0.1397779E-01  0.1641014E-01    10.514  0.6727715E-04  0.1675144E-02  0.3550621E-02
   447.655  0.1517639E-02  0.1397827E-01  0.1641442E-01    10.514  0.6720545E-04  0.1676200E-02  0.3548851E-02
   447.659  0.1517716E-02  0.1397942E-01  0.1641829E-01    10.514  0.6713143E-04  0.1677284E-02  0.3546425E-02
   447.662  0.1517794E-02  0.1398032E-01  0.1642191E-01    10.514  0.6705652E-04  0.1678769E-02  0.3545039E-02
   447.666  0.1517872E-02  0.1398141E-01  0.1642649E-01    10.514  0.6698234E-04  0.1680645E-02  0.3544158E-02
   447.670  0.1517947E-02  0.1398278E-01  0.1643050E-01    10.514  0.6691000E-04  0.1682747E-02  0.3542986E-02
   447.674  0.1518020E-02  0.1398437E-01  0.1643453E-01    10.514  0.6684128E-04  0.1685045E-02  0.3541645E-02
   447.678  0.1518087E-02  0.1398617E-01  0.1643848E-01    10.513  0.6677735E-04  0.1687543E-02  0.3540729E-02
   447.682  0.1518143E-02  0.1398690E-01  0.1644230E-01    10.513  0.6672302E-04  0.1689906E-02  0.3539918E-02
   447.686  0.1518182E-02  0.1398975E-01  0.1644553E-01    10.513  0.6668612E-04  0.1691900E-02  0.3539277E-02
   447.690  0.1518203E-02  0.1399316E-01  0.1644812E-01    10.513  0.6666701E-04  0.1693447E-02  0.3539414E-02
   447.694  0.1518206E-02  0.1399682E-01  0.1644885E-01    10.513  0.6666579E-04  0.1694842E-02  0.3540234E-02
   447.698  0.1518179E-02  0.1400112E-01  0.1644814E-01    10.513  0.6669384E-04  0.1695617E-02  0.3541530E-02
   447.702  0.1518116E-02  0.1400746E-01  0.1644551E-01    10.513  0.6676086E-04  0.1696695E-02  0.3543407E-02
   447.706  0.1518024E-02  0.1401376E-01  0.1644168E-01    10.513  0.6685877E-04  0.1694565E-02  0.3545420E-02
   447.709  0.1517908E-02  0.1401914E-01  0.1643777E-01    10.512  0.6698334E-04  0.1692072E-02  0.3547548E-02
   447.713  0.1517773E-02  0.1402443E-01  0.1643286E-01    10.512  0.6713107E-04  0.1689210E-02  0.3550265E-02
   447.717  0.1517621E-02  0.1402895E-01  0.1642769E-01    10.512  0.6729771E-04  0.1686726E-02  0.3553116E-02
   447.721  0.1517460E-02  0.1403280E-01  0.1642235E-01    10.512  0.6747624E-04  0.1685010E-02  0.3556450E-02
   447.725  0.1517293E-02  0.1403552E-01  0.1641713E-01    10.512  0.6766317E-04  0.1683949E-02  0.3559202E-02
   447.729  0.1517125E-02  0.1403708E-01  0.1641173E-01    10.512  0.6785235E-04  0.1683779E-02  0.3562333E-02
   447.733  0.1516960E-02  0.1403762E-01  0.1640590E-01    10.512  0.6803998E-04  0.1684525E-02  0.3565544E-02
   447.737  0.1516802E-02  0.1403679E-01  0.1640076E-01    10.512  0.6821934E-04  0.1686376E-02  0.3568825E-02
   447.741  0.1516656E-02  0.1403407E-01  0.1639552E-01    10.512  0.6838563E-04  0.1689353E-02  0.3572176E-02
   447.745  0.1516524E-02  0.1403103E-01  0.1639078E-01    10.511  0.6853470E-04  0.1693891E-02  0.3575027E-02
   447.749  0.1516412E-02  0.1402510E-01  0.1638678E-01    10.511  0.6866138E-04  0.1702230E-02  0.3578016E-02
   447.753  0.1516320E-02  0.1402071E-01  0.1638373E-01    10.511  0.6876267E-04  0.1708270E-02  0.3580221E-02
   447.757  0.1516253E-02  0.1401961E-01  0.1638575E-01    10.511  0.6883496E-04  0.1710249E-02  0.3581005E-02
   447.760  0.1516210E-02  0.1401840E-01  0.1638798E-01    10.511  0.6887580E-04  0.1712981E-02  0.3582182E-02
   447.764  0.1516194E-02  0.1401626E-01  0.1639229E-01    10.511  0.6888441E-04  0.1716174E-02  0.3582407E-02
   447.768  0.1516205E-02  0.1401496E-01  0.1639728E-01    10.511  0.6885966E-04  0.1717902E-02  0.3581858E-02
   447.772  0.1516241E-02  0.1401167E-01  0.1640297E-01    10.511  0.6880319E-04  0.1721802E-02  0.3580851E-02
   447.776  0.1516302E-02  0.1400858E-01  0.1640926E-01    10.510  0.6871585E-04  0.1725592E-02  0.3579897E-02
   447.780  0.1516387E-02  0.1400328E-01  0.1641624E-01    10.510  0.6860017E-04  0.1728462E-02  0.3578924E-02
   447.784  0.1516492E-02  0.1400127E-01  0.1642332E-01    10.510  0.6845934E-04  0.1732115E-02  0.3577607E-02
   447.788  0.1516615E-02  0.1399931E-01  0.1643070E-01    10.510  0.6829782E-04  0.1735356E-02  0.3575843E-02
   447.792  0.1516752E-02  0.1399758E-01  0.1643803E-01    10.510  0.6811916E-04  0.1738267E-02  0.3574081E-02
   447.796  0.1516900E-02  0.1399578E-01  0.1644582E-01    10.510  0.6792934E-04  0.1740623E-02  0.3572922E-02
   447.800  0.1517054E-02  0.1399432E-01  0.1645289E-01    10.510  0.6773284E-04  0.1742027E-02  0.3572506E-02
   447.804  0.1517210E-02  0.1399334E-01  0.1645880E-01    10.510  0.6753524E-04  0.1742445E-02  0.3572782E-02
   447.807  0.1517360E-02  0.1399269E-01  0.1646425E-01    10.510  0.6733944E-04  0.1741402E-02  0.3572284E-02
   447.811  0.1517502E-02  0.1399317E-01  0.1646771E-01    10.509  0.6715050E-04  0.1740249E-02  0.3572820E-02
   447.815  0.1517625E-02  0.1399430E-01  0.1647186E-01    10.509  0.6697770E-04  0.1737862E-02  0.3572605E-02
   447.819  0.1517715E-02  0.1399628E-01  0.1647382E-01    10.509  0.6683946E-04  0.1734573E-02  0.3573282E-02
   447.823  0.1517769E-02  0.1399875E-01  0.1647293E-01    10.509  0.6673844E-04  0.1730922E-02  0.3574743E-02
   447.827  0.1517786E-02  0.1400216E-01  0.1646820E-01    10.509  0.6667694E-04  0.1727010E-02  0.3575757E-02
   447.831  0.1517766E-02  0.1400623E-01  0.1646263E-01    10.509  0.6665458E-04  0.1722977E-02  0.3580421E-02
   447.835  0.1517717E-02  0.1400959E-01  0.1645516E-01    10.509  0.6666446E-04  0.1719098E-02  0.3585587E-02
   447.839  0.1517640E-02  0.1401246E-01  0.1644734E-01    10.509  0.6670438E-04  0.1715531E-02  0.3590913E-02
   447.843  0.1517531E-02  0.1401521E-01  0.1643710E-01    10.508  0.6678016E-04  0.1711929E-02  0.3597413E-02
   447.847  0.1517398E-02  0.1401811E-01  0.1642518E-01    10.508  0.6688667E-04  0.1708756E-02  0.3604508E-02
   447.851  0.1517256E-02  0.1402082E-01  0.1641434E-01    10.508  0.6700368E-04  0.1706367E-02  0.3611320E-02
   447.855  0.1517109E-02  0.1402325E-01  0.1640587E-01    10.508  0.6712880E-04  0.1704049E-02  0.3620284E-02
   447.858  0.1516962E-02  0.1402521E-01  0.1639642E-01    10.508  0.6725791E-04  0.1702135E-02  0.3626660E-02
   447.862  0.1516818E-02  0.1402683E-01  0.1638895E-01    10.508  0.6738751E-04  0.1700306E-02  0.3633388E-02
   447.866  0.1516681E-02  0.1402852E-01  0.1638295E-01    10.508  0.6751454E-04  0.1698434E-02  0.3640664E-02
   447.870  0.1516541E-02  0.1402998E-01  0.1637610E-01    10.508  0.6762599E-04  0.1696552E-02  0.3645095E-02
   447.874  0.1516397E-02  0.1403223E-01  0.1636990E-01    10.508  0.6771458E-04  0.1695613E-02  0.3644862E-02
   447.878  0.1516253E-02  0.1403344E-01  0.1636365E-01    10.507  0.6777851E-04  0.1693693E-02  0.3639722E-02
   447.882  0.1516111E-02  0.1403681E-01  0.1635728E-01    10.507  0.6781463E-04  0.1693601E-02  0.3629861E-02
   447.886  0.1515976E-02  0.1403822E-01  0.1635163E-01    10.507  0.6782231E-04  0.1690652E-02  0.3617155E-02
   447.890  0.1515851E-02  0.1403929E-01  0.1634639E-01    10.507  0.6780124E-04  0.1687922E-02  0.3602255E-02
   447.894  0.1515738E-02  0.1404129E-01  0.1634214E-01    10.507  0.6775112E-04  0.1684464E-02  0.3585453E-02
   447.898  0.1515640E-02  0.1404119E-01  0.1633804E-01    10.507  0.6767342E-04  0.1684303E-02  0.3567632E-02
   447.902  0.1515556E-02  0.1404249E-01  0.1633444E-01    10.507  0.6756609E-04  0.1682026E-02  0.3549512E-02
   447.905  0.1515481E-02  0.1404560E-01  0.1633004E-01    10.507  0.6741666E-04  0.1678473E-02  0.3529762E-02
   447.909  0.1515369E-02  0.1404919E-01  0.1632526E-01    10.506  0.6714886E-04  0.1676796E-02  0.3512978E-02
   447.913  0.1515207E-02  0.1405571E-01  0.1631709E-01    10.506  0.6674208E-04  0.1675198E-02  0.3498241E-02
   447.917  0.1514999E-02  0.1406414E-01  0.1630852E-01    10.506  0.6620521E-04  0.1673708E-02  0.3484238E-02
   447.921  0.1514748E-02  0.1407493E-01  0.1629883E-01    10.506  0.6554977E-04  0.1670866E-02  0.3471755E-02
   447.925  0.1514458E-02  0.1408483E-01  0.1628899E-01    10.506  0.6479027E-04  0.1669928E-02  0.3460881E-02
   447.929  0.1514134E-02  0.1409494E-01  0.1627909E-01    10.506  0.6394333E-04  0.1669334E-02  0.3452484E-02
   447.933  0.1513782E-02  0.1410488E-01  0.1626955E-01    10.506  0.6302877E-04  0.1669329E-02  0.3446231E-02
   447.937  0.1513406E-02  0.1411617E-01  0.1626436E-01    10.506  0.6206720E-04  0.1672169E-02  0.3440754E-02
   447.941  0.1513013E-02  0.1413369E-01  0.1626496E-01    10.505  0.6108093E-04  0.1673592E-02  0.3435224E-02
   447.945  0.1512609E-02  0.1414874E-01  0.1626554E-01    10.505  0.6009185E-04  0.1675320E-02  0.3431195E-02
   447.949  0.1512202E-02  0.1416042E-01  0.1626623E-01    10.505  0.5912176E-04  0.1676489E-02  0.3428420E-02
   447.952  0.1511798E-02  0.1416889E-01  0.1626754E-01    10.505  0.5819182E-04  0.1677393E-02  0.3427027E-02
   447.956  0.1511405E-02  0.1417373E-01  0.1626785E-01    10.505  0.5732187E-04  0.1677351E-02  0.3427017E-02
   447.960  0.1511030E-02  0.1417444E-01  0.1626785E-01    10.505  0.5653010E-04  0.1676020E-02  0.3428109E-02
   447.964  0.1510680E-02  0.1417218E-01  0.1626789E-01    10.505  0.5583009E-04  0.1675594E-02  0.3429812E-02
   447.968  0.1510377E-02  0.1416363E-01  0.1626947E-01    10.505  0.5522142E-04  0.1672387E-02  0.3431628E-02
   447.972  0.1510128E-02  0.1415073E-01  0.1627186E-01    10.504  0.5471446E-04  0.1668180E-02  0.3434086E-02
   447.976  0.1509938E-02  0.1413411E-01  0.1627587E-01    10.504  0.5431472E-04  0.1663835E-02  0.3436114E-02
   447.980  0.1509805E-02  0.1411383E-01  0.1628041E-01    10.504  0.5402129E-04  0.1660127E-02  0.3437924E-02
   447.984  0.1509730E-02  0.1409052E-01  0.1628499E-01    10.504  0.5383616E-04  0.1656167E-02  0.3439576E-02
   447.988  0.1509714E-02  0.1407009E-01  0.1629578E-01    10.504  0.5376131E-04  0.1653263E-02  0.3438694E-02
   447.992  0.1509763E-02  0.1405398E-01  0.1631343E-01    10.504  0.5378854E-04  0.1652275E-02  0.3435284E-02
   447.995  0.1509875E-02  0.1405228E-01  0.1634830E-01    10.504  0.5391364E-04  0.1651613E-02  0.3427275E-02
   447.999  0.1510050E-02  0.1405479E-01  0.1639061E-01    10.504  0.5413178E-04  0.1650776E-02  0.3418548E-02
   448.003  0.1510282E-02  0.1405770E-01  0.1643330E-01    10.504  0.5443820E-04  0.1651014E-02  0.3410910E-02
   448.007  0.1510568E-02  0.1405909E-01  0.1647699E-01    10.503  0.5482619E-04  0.1650414E-02  0.3404304E-02
   448.011  0.1510891E-02  0.1406051E-01  0.1652026E-01    10.503  0.5530284E-04  0.1650016E-02  0.3398634E-02
   448.015  0.1511236E-02  0.1406111E-01  0.1656074E-01    10.503  0.5586654E-04  0.1648116E-02  0.3395995E-02
   448.019  0.1511599E-02  0.1406269E-01  0.1659948E-01    10.503  0.5650788E-04  0.1647259E-02  0.3395773E-02
   448.023  0.1511970E-02  0.1406444E-01  0.1663496E-01    10.503  0.5721654E-04  0.1646641E-02  0.3397268E-02
   448.027  0.1512344E-02  0.1406588E-01  0.1666905E-01    10.503  0.5797840E-04  0.1645731E-02  0.3399359E-02
   448.031  0.1512715E-02  0.1406589E-01  0.1669719E-01    10.503  0.5878123E-04  0.1644247E-02  0.3403884E-02
   448.035  0.1513085E-02  0.1406639E-01  0.1672239E-01    10.503  0.5961410E-04  0.1644385E-02  0.3410917E-02
   448.038  0.1513449E-02  0.1406641E-01  0.1674485E-01    10.502  0.6046138E-04  0.1644064E-02  0.3420686E-02
   448.042  0.1513801E-02  0.1406718E-01  0.1676309E-01    10.502  0.6130426E-04  0.1643779E-02  0.3431093E-02
   448.046  0.1514133E-02  0.1406692E-01  0.1677793E-01    10.502  0.6212506E-04  0.1643713E-02  0.3441160E-02
   448.050  0.1514440E-02  0.1406586E-01  0.1678801E-01    10.502  0.6290617E-04  0.1644109E-02  0.3448739E-02
   448.054  0.1514717E-02  0.1406451E-01  0.1679144E-01    10.502  0.6362998E-04  0.1644521E-02  0.3454065E-02
   448.058  0.1514959E-02  0.1406230E-01  0.1678971E-01    10.502  0.6428039E-04  0.1645513E-02  0.3457178E-02
   448.062  0.1515162E-02  0.1405963E-01  0.1678395E-01    10.502  0.6484268E-04  0.1647305E-02  0.3457848E-02
   448.066  0.1515321E-02  0.1405596E-01  0.1677371E-01    10.502  0.6530398E-04  0.1649613E-02  0.3455512E-02
   448.070  0.1515436E-02  0.1405124E-01  0.1675719E-01    10.501  0.6565404E-04  0.1652256E-02  0.3450726E-02
   448.074  0.1515502E-02  0.1404613E-01  0.1673871E-01    10.501  0.6588457E-04  0.1655175E-02  0.3443030E-02
   448.078  0.1515524E-02  0.1404023E-01  0.1671344E-01    10.501  0.6599690E-04  0.1658348E-02  0.3432197E-02
   448.082  0.1515510E-02  0.1403385E-01  0.1668663E-01    10.501  0.6600410E-04  0.1662291E-02  0.3420946E-02
   448.085  0.1515508E-02  0.1402790E-01  0.1666330E-01    10.501  0.6598207E-04  0.1665929E-02  0.3412345E-02
   448.089  0.1515531E-02  0.1402192E-01  0.1664546E-01    10.501  0.6595127E-04  0.1669464E-02  0.3405925E-02
   448.093  0.1515576E-02  0.1401708E-01  0.1663587E-01    10.501  0.6591256E-04  0.1669892E-02  0.3400074E-02
   448.097  0.1515642E-02  0.1401390E-01  0.1662922E-01    10.501  0.6586879E-04  0.1670793E-02  0.3394787E-02
   448.101  0.1515715E-02  0.1401096E-01  0.1662400E-01    10.500  0.6583177E-04  0.1671984E-02  0.3390665E-02
   448.105  0.1515788E-02  0.1400850E-01  0.1661814E-01    10.500  0.6580942E-04  0.1673250E-02  0.3387879E-02
   448.109  0.1515856E-02  0.1400689E-01  0.1661260E-01    10.500  0.6580171E-04  0.1673559E-02  0.3387436E-02
   448.113  0.1515920E-02  0.1400413E-01  0.1660623E-01    10.500  0.6581004E-04  0.1674161E-02  0.3388079E-02
   448.117  0.1515977E-02  0.1400221E-01  0.1659797E-01    10.500  0.6583439E-04  0.1675351E-02  0.3389052E-02
   448.121  0.1516026E-02  0.1400299E-01  0.1659199E-01    10.500  0.6587515E-04  0.1676144E-02  0.3393324E-02
   448.125  0.1516064E-02  0.1400405E-01  0.1658588E-01    10.500  0.6593206E-04  0.1676815E-02  0.3399206E-02
   448.128  0.1516091E-02  0.1400511E-01  0.1657939E-01    10.500  0.6600395E-04  0.1677543E-02  0.3405624E-02
   448.132  0.1516105E-02  0.1400663E-01  0.1657206E-01    10.499  0.6608975E-04  0.1678358E-02  0.3412365E-02
   448.136  0.1516104E-02  0.1400828E-01  0.1656522E-01    10.499  0.6619108E-04  0.1678755E-02  0.3418524E-02
   448.140  0.1516075E-02  0.1400904E-01  0.1655765E-01    10.499  0.6631372E-04  0.1680396E-02  0.3426044E-02
   448.144  0.1516013E-02  0.1401097E-01  0.1654855E-01    10.499  0.6646409E-04  0.1680455E-02  0.3434119E-02
   448.148  0.1515910E-02  0.1401612E-01  0.1653858E-01    10.499  0.6664770E-04  0.1677599E-02  0.3442537E-02
   448.152  0.1515769E-02  0.1402278E-01  0.1652855E-01    10.499  0.6686383E-04  0.1672404E-02  0.3451499E-02
   448.156  0.1515600E-02  0.1403060E-01  0.1651949E-01    10.499  0.6711445E-04  0.1667443E-02  0.3459782E-02
   448.160  0.1515411E-02  0.1403875E-01  0.1651150E-01    10.498  0.6738824E-04  0.1659607E-02  0.3470811E-02
   448.164  0.1515218E-02  0.1404757E-01  0.1650674E-01    10.498  0.6766432E-04  0.1650299E-02  0.3475941E-02
   448.168  0.1515025E-02  0.1405623E-01  0.1650232E-01    10.498  0.6793534E-04  0.1642218E-02  0.3479957E-02
   448.171  0.1514822E-02  0.1406815E-01  0.1650240E-01    10.498  0.6817269E-04  0.1635989E-02  0.3479909E-02
   448.175  0.1514612E-02  0.1407767E-01  0.1650187E-01    10.498  0.6836684E-04  0.1631528E-02  0.3478569E-02
   448.179  0.1514400E-02  0.1408591E-01  0.1650128E-01    10.498  0.6851252E-04  0.1627861E-02  0.3476368E-02
   448.183  0.1514187E-02  0.1409401E-01  0.1650119E-01    10.498  0.6859981E-04  0.1624986E-02  0.3473658E-02
   448.187  0.1513973E-02  0.1410144E-01  0.1650132E-01    10.498  0.6862024E-04  0.1622487E-02  0.3469061E-02
   448.191  0.1513764E-02  0.1410984E-01  0.1650120E-01    10.497  0.6857363E-04  0.1620874E-02  0.3464092E-02
   448.195  0.1513565E-02  0.1411526E-01  0.1650228E-01    10.497  0.6845984E-04  0.1622054E-02  0.3457569E-02
   448.199  0.1513378E-02  0.1411916E-01  0.1650381E-01    10.497  0.6828053E-04  0.1621230E-02  0.3450188E-02
   448.203  0.1513211E-02  0.1412293E-01  0.1650447E-01    10.497  0.6804254E-04  0.1621468E-02  0.3442556E-02
   448.207  0.1513068E-02  0.1412447E-01  0.1650665E-01    10.497  0.6775640E-04  0.1623044E-02  0.3432080E-02
   448.211  0.1512955E-02  0.1412593E-01  0.1651279E-01    10.497  0.6742780E-04  0.1623713E-02  0.3423567E-02
   448.215  0.1512871E-02  0.1412565E-01  0.1652007E-01    10.497  0.6706362E-04  0.1625023E-02  0.3414893E-02
   448.218  0.1512819E-02  0.1412324E-01  0.1652811E-01    10.497  0.6667068E-04  0.1626669E-02  0.3406085E-02
   448.222  0.1512798E-02  0.1412072E-01  0.1653708E-01    10.496  0.6625716E-04  0.1628604E-02  0.3400507E-02
   448.226  0.1512809E-02  0.1411530E-01  0.1654424E-01    10.496  0.6583165E-04  0.1630291E-02  0.3391280E-02
   448.230  0.1512851E-02  0.1410985E-01  0.1655219E-01    10.496  0.6540329E-04  0.1633609E-02  0.3382366E-02
   448.234  0.1512921E-02  0.1410486E-01  0.1655988E-01    10.496  0.6498091E-04  0.1637129E-02  0.3375556E-02
   448.238  0.1513017E-02  0.1410282E-01  0.1657350E-01    10.496  0.6457361E-04  0.1640831E-02  0.3368881E-02
   448.242  0.1513136E-02  0.1410065E-01  0.1658656E-01    10.496  0.6419022E-04  0.1644644E-02  0.3363027E-02
   448.246  0.1513276E-02  0.1409618E-01  0.1659864E-01    10.496  0.6383888E-04  0.1647434E-02  0.3358590E-02
   448.250  0.1513437E-02  0.1409368E-01  0.1661181E-01    10.496  0.6351960E-04  0.1649690E-02  0.3354492E-02
   448.254  0.1513618E-02  0.1409259E-01  0.1662731E-01    10.495  0.6323907E-04  0.1650244E-02  0.3350434E-02
   448.257  0.1513814E-02  0.1409219E-01  0.1664162E-01    10.495  0.6300264E-04  0.1651496E-02  0.3347919E-02
   448.261  0.1514019E-02  0.1409095E-01  0.1665456E-01    10.495  0.6281581E-04  0.1652283E-02  0.3346229E-02
   448.265  0.1514224E-02  0.1408940E-01  0.1666741E-01    10.495  0.6269212E-04  0.1652979E-02  0.3345200E-02
   448.269  0.1514411E-02  0.1408772E-01  0.1667740E-01    10.495  0.6264567E-04  0.1652987E-02  0.3345788E-02
   448.273  0.1514587E-02  0.1408570E-01  0.1668561E-01    10.495  0.6267107E-04  0.1652100E-02  0.3348172E-02
   448.277  0.1514750E-02  0.1408357E-01  0.1669351E-01    10.495  0.6276603E-04  0.1650410E-02  0.3350439E-02
   448.281  0.1514896E-02  0.1408061E-01  0.1669834E-01    10.494  0.6292921E-04  0.1649069E-02  0.3354631E-02
   448.285  0.1515021E-02  0.1407763E-01  0.1670090E-01    10.494  0.6315566E-04  0.1647742E-02  0.3360275E-02
   448.289  0.1515124E-02  0.1407580E-01  0.1670076E-01    10.494  0.6344099E-04  0.1646696E-02  0.3367062E-02
   448.293  0.1515206E-02  0.1407247E-01  0.1669926E-01    10.494  0.6377407E-04  0.1646412E-02  0.3374348E-02
   448.297  0.1515278E-02  0.1406887E-01  0.1669728E-01    10.494  0.6413506E-04  0.1646769E-02  0.3381789E-02
   448.300  0.1515338E-02  0.1406763E-01  0.1669810E-01    10.494  0.6451442E-04  0.1644122E-02  0.3387671E-02
   448.304  0.1515386E-02  0.1406491E-01  0.1669791E-01    10.494  0.6490519E-04  0.1643641E-02  0.3392899E-02
   448.308  0.1515431E-02  0.1406074E-01  0.1669723E-01    10.494  0.6528986E-04  0.1643944E-02  0.3398211E-02
   448.312  0.1515479E-02  0.1405496E-01  0.1669654E-01    10.493  0.6565646E-04  0.1644291E-02  0.3402577E-02
   448.316  0.1515529E-02  0.1405054E-01  0.1669636E-01    10.493  0.6599688E-04  0.1648451E-02  0.3405389E-02
   448.320  0.1515579E-02  0.1404602E-01  0.1669650E-01    10.493  0.6630407E-04  0.1654529E-02  0.3407046E-02
   448.324  0.1515599E-02  0.1404091E-01  0.1669271E-01    10.493  0.6659389E-04  0.1661220E-02  0.3410658E-02
   448.328  0.1515577E-02  0.1403551E-01  0.1668393E-01    10.493  0.6686745E-04  0.1668425E-02  0.3415994E-02
   448.332  0.1515516E-02  0.1402810E-01  0.1667225E-01    10.493  0.6711931E-04  0.1677911E-02  0.3424834E-02
   448.336  0.1515407E-02  0.1402363E-01  0.1665764E-01    10.493  0.6732868E-04  0.1686187E-02  0.3435016E-02
   448.340  0.1515241E-02  0.1402063E-01  0.1663959E-01    10.493  0.6747266E-04  0.1694858E-02  0.3446699E-02
   448.343  0.1515024E-02  0.1402629E-01  0.1662724E-01    10.492  0.6755244E-04  0.1694773E-02  0.3455660E-02
   448.347  0.1514771E-02  0.1403329E-01  0.1661593E-01    10.492  0.6758931E-04  0.1693973E-02  0.3465206E-02
   448.351  0.1514489E-02  0.1404161E-01  0.1660481E-01    10.492  0.6758822E-04  0.1693650E-02  0.3475900E-02
   448.355  0.1514184E-02  0.1405045E-01  0.1659442E-01    10.492  0.6755088E-04  0.1693281E-02  0.3487382E-02
   448.359  0.1513867E-02  0.1405939E-01  0.1658505E-01    10.492  0.6748631E-04  0.1692932E-02  0.3498572E-02
   448.363  0.1513544E-02  0.1406804E-01  0.1657811E-01    10.492  0.6740211E-04  0.1692981E-02  0.3509603E-02
   448.367  0.1513221E-02  0.1407619E-01  0.1657235E-01    10.492  0.6730091E-04  0.1693140E-02  0.3520198E-02
   448.371  0.1512891E-02  0.1408365E-01  0.1656646E-01    10.491  0.6717149E-04  0.1693919E-02  0.3527675E-02
   448.375  0.1512538E-02  0.1409095E-01  0.1655911E-01    10.491  0.6699824E-04  0.1694829E-02  0.3529761E-02
   448.379  0.1512167E-02  0.1409806E-01  0.1655125E-01    10.491  0.6678261E-04  0.1696284E-02  0.3527149E-02
   448.382  0.1511786E-02  0.1410477E-01  0.1654184E-01    10.491  0.6652821E-04  0.1698483E-02  0.3520711E-02
   448.386  0.1511401E-02  0.1411388E-01  0.1653523E-01    10.491  0.6623941E-04  0.1702061E-02  0.3510052E-02
   448.390  0.1511020E-02  0.1412442E-01  0.1653046E-01    10.491  0.6592144E-04  0.1707332E-02  0.3495328E-02
   448.394  0.1510651E-02  0.1413241E-01  0.1652543E-01    10.491  0.6557831E-04  0.1710905E-02  0.3479062E-02
   448.398  0.1510300E-02  0.1413833E-01  0.1651867E-01    10.491  0.6521727E-04  0.1713213E-02  0.3462457E-02
   448.402  0.1509974E-02  0.1414113E-01  0.1651107E-01    10.490  0.6484361E-04  0.1713560E-02  0.3445579E-02
   448.406  0.1509679E-02  0.1414242E-01  0.1650404E-01    10.490  0.6446475E-04  0.1713310E-02  0.3427101E-02
   448.410  0.1509421E-02  0.1414341E-01  0.1649897E-01    10.490  0.6408798E-04  0.1715011E-02  0.3407029E-02
   448.414  0.1509210E-02  0.1414284E-01  0.1649489E-01    10.490  0.6371534E-04  0.1716714E-02  0.3387071E-02
   448.418  0.1509063E-02  0.1414270E-01  0.1649611E-01    10.490  0.6334161E-04  0.1714870E-02  0.3366820E-02
   448.422  0.1508983E-02  0.1414030E-01  0.1650037E-01    10.490  0.6297388E-04  0.1712238E-02  0.3347529E-02
   448.425  0.1508972E-02  0.1413593E-01  0.1650706E-01    10.490  0.6262147E-04  0.1709536E-02  0.3329714E-02
   448.429  0.1509030E-02  0.1412926E-01  0.1651359E-01    10.489  0.6229197E-04  0.1707492E-02  0.3311430E-02
   448.433  0.1509156E-02  0.1412064E-01  0.1652324E-01    10.489  0.6199340E-04  0.1705617E-02  0.3299302E-02
   448.437  0.1509344E-02  0.1411039E-01  0.1653378E-01    10.489  0.6172988E-04  0.1704333E-02  0.3288807E-02
   448.441  0.1509587E-02  0.1409840E-01  0.1654362E-01    10.489  0.6150634E-04  0.1703466E-02  0.3279513E-02
   448.445  0.1509880E-02  0.1408533E-01  0.1655143E-01    10.489  0.6132879E-04  0.1703258E-02  0.3272369E-02
   448.449  0.1510218E-02  0.1407228E-01  0.1655965E-01    10.489  0.6120098E-04  0.1703157E-02  0.3266255E-02
   448.453  0.1510593E-02  0.1406036E-01  0.1656992E-01    10.489  0.6112661E-04  0.1703502E-02  0.3262265E-02
   448.457  0.1510998E-02  0.1405317E-01  0.1658362E-01    10.489  0.6110736E-04  0.1703026E-02  0.3261986E-02
   448.461  0.1511425E-02  0.1404561E-01  0.1659479E-01    10.488  0.6114424E-04  0.1702391E-02  0.3264162E-02
   448.464  0.1511866E-02  0.1403789E-01  0.1660506E-01    10.488  0.6123658E-04  0.1701905E-02  0.3268746E-02
   448.468  0.1512312E-02  0.1402992E-01  0.1661137E-01    10.488  0.6138126E-04  0.1701517E-02  0.3276079E-02
   448.472  0.1512751E-02  0.1402234E-01  0.1661437E-01    10.488  0.6157552E-04  0.1700638E-02  0.3286088E-02
   448.476  0.1513169E-02  0.1401583E-01  0.1661562E-01    10.488  0.6181946E-04  0.1700195E-02  0.3296463E-02
   448.480  0.1513556E-02  0.1400852E-01  0.1661106E-01    10.488  0.6210670E-04  0.1698693E-02  0.3311006E-02
   448.484  0.1513905E-02  0.1400374E-01  0.1660306E-01    10.488  0.6243096E-04  0.1698473E-02  0.3327183E-02
   448.488  0.1514209E-02  0.1400587E-01  0.1659526E-01    10.487  0.6278411E-04  0.1695212E-02  0.3345508E-02
   448.492  0.1514466E-02  0.1400683E-01  0.1658509E-01    10.487  0.6315524E-04  0.1694769E-02  0.3364987E-02
   448.496  0.1514700E-02  0.1400868E-01  0.1657503E-01    10.487  0.6351259E-04  0.1694015E-02  0.3381951E-02
   448.500  0.1514914E-02  0.1401140E-01  0.1656618E-01    10.487  0.6384331E-04  0.1693090E-02  0.3395654E-02
   448.503  0.1515102E-02  0.1401531E-01  0.1655634E-01    10.487  0.6414194E-04  0.1691925E-02  0.3406583E-02
   448.507  0.1515260E-02  0.1402057E-01  0.1654667E-01    10.487  0.6440157E-04  0.1690667E-02  0.3414442E-02
   448.511  0.1515396E-02  0.1402638E-01  0.1653800E-01    10.487  0.6463740E-04  0.1690191E-02  0.3419283E-02
   448.515  0.1515517E-02  0.1403264E-01  0.1653005E-01    10.486  0.6486031E-04  0.1690410E-02  0.3422386E-02
   448.519  0.1515619E-02  0.1403855E-01  0.1652264E-01    10.486  0.6506595E-04  0.1690215E-02  0.3423360E-02
   448.523  0.1515701E-02  0.1404457E-01  0.1651441E-01    10.486  0.6524991E-04  0.1689610E-02  0.3422015E-02
   448.527  0.1515759E-02  0.1405048E-01  0.1650674E-01    10.486  0.6540842E-04  0.1688943E-02  0.3419224E-02
   448.531  0.1515757E-02  0.1405589E-01  0.1649550E-01    10.486  0.6557661E-04  0.1687791E-02  0.3415652E-02
   448.535  0.1515680E-02  0.1405970E-01  0.1647896E-01    10.486  0.6577134E-04  0.1684262E-02  0.3415203E-02
   448.539  0.1515534E-02  0.1406609E-01  0.1645947E-01    10.486  0.6598913E-04  0.1684210E-02  0.3417284E-02
   448.542  0.1515321E-02  0.1407060E-01  0.1643719E-01    10.486  0.6622518E-04  0.1682406E-02  0.3421130E-02
   448.546  0.1515034E-02  0.1407689E-01  0.1641257E-01    10.485  0.6644136E-04  0.1681834E-02  0.3426103E-02
   448.550  0.1514667E-02  0.1408143E-01  0.1638281E-01    10.485  0.6660852E-04  0.1680458E-02  0.3430618E-02
   448.554  0.1514230E-02  0.1408628E-01  0.1635202E-01    10.485  0.6672498E-04  0.1677960E-02  0.3435068E-02
   448.558  0.1513734E-02  0.1409550E-01  0.1632562E-01    10.485  0.6678824E-04  0.1671856E-02  0.3438918E-02
   448.562  0.1513189E-02  0.1411287E-01  0.1630846E-01    10.485  0.6679575E-04  0.1653494E-02  0.3437909E-02
   448.566  0.1512610E-02  0.1413055E-01  0.1629267E-01    10.485  0.6674629E-04  0.1638290E-02  0.3435029E-02
   448.570  0.1512011E-02  0.1414643E-01  0.1627794E-01    10.485  0.6663867E-04  0.1624487E-02  0.3430833E-02
   448.574  0.1511405E-02  0.1415969E-01  0.1626485E-01    10.484  0.6647315E-04  0.1611780E-02  0.3425966E-02
   448.578  0.1510806E-02  0.1417211E-01  0.1625642E-01    10.484  0.6624987E-04  0.1600753E-02  0.3420728E-02
   448.581  0.1510228E-02  0.1418224E-01  0.1624907E-01    10.484  0.6596940E-04  0.1591543E-02  0.3414487E-02
   448.585  0.1509685E-02  0.1418956E-01  0.1624586E-01    10.484  0.6563405E-04  0.1584537E-02  0.3406497E-02
   448.589  0.1509188E-02  0.1419966E-01  0.1625068E-01    10.484  0.6524566E-04  0.1580308E-02  0.3398933E-02
   448.593  0.1508749E-02  0.1420509E-01  0.1625772E-01    10.484  0.6480808E-04  0.1577978E-02  0.3390265E-02
   448.597  0.1508377E-02  0.1420544E-01  0.1626659E-01    10.484  0.6432694E-04  0.1577452E-02  0.3380852E-02
   448.601  0.1508084E-02  0.1420287E-01  0.1627926E-01    10.483  0.6381203E-04  0.1578717E-02  0.3371983E-02
   448.605  0.1507875E-02  0.1419651E-01  0.1629380E-01    10.483  0.6327394E-04  0.1581254E-02  0.3363825E-02
   448.609  0.1507746E-02  0.1418749E-01  0.1630812E-01    10.483  0.6272641E-04  0.1585473E-02  0.3357394E-02
   448.613  0.1507699E-02  0.1417360E-01  0.1632189E-01    10.483  0.6217895E-04  0.1590627E-02  0.3352057E-02
   448.617  0.1507734E-02  0.1415622E-01  0.1633560E-01    10.483  0.6164370E-04  0.1596772E-02  0.3348289E-02
   448.620  0.1507848E-02  0.1413663E-01  0.1634848E-01    10.483  0.6113258E-04  0.1603850E-02  0.3346088E-02
   448.624  0.1508037E-02  0.1411339E-01  0.1636109E-01    10.483  0.6065924E-04  0.1611376E-02  0.3344081E-02
   448.628  0.1508296E-02  0.1408869E-01  0.1637389E-01    10.483  0.6023655E-04  0.1618249E-02  0.3343698E-02
   448.632  0.1508616E-02  0.1407252E-01  0.1639539E-01    10.482  0.5987772E-04  0.1617934E-02  0.3340344E-02
   448.636  0.1508985E-02  0.1406766E-01  0.1642701E-01    10.482  0.5959119E-04  0.1618737E-02  0.3339612E-02
   448.640  0.1509383E-02  0.1406927E-01  0.1646265E-01    10.482  0.5937847E-04  0.1619467E-02  0.3340051E-02
   448.644  0.1509801E-02  0.1407099E-01  0.1649719E-01    10.482  0.5924872E-04  0.1619284E-02  0.3341673E-02
   448.648  0.1510232E-02  0.1407287E-01  0.1652679E-01    10.482  0.5920376E-04  0.1617572E-02  0.3345775E-02
   448.652  0.1510669E-02  0.1407406E-01  0.1654957E-01    10.482  0.5924934E-04  0.1614208E-02  0.3348371E-02
   448.656  0.1511098E-02  0.1407481E-01  0.1656933E-01    10.482  0.5938739E-04  0.1609246E-02  0.3352075E-02
   448.659  0.1511511E-02  0.1407689E-01  0.1658426E-01    10.481  0.5961840E-04  0.1603443E-02  0.3356686E-02
   448.663  0.1511897E-02  0.1407584E-01  0.1659478E-01    10.481  0.5993878E-04  0.1596497E-02  0.3363407E-02
   448.667  0.1512248E-02  0.1407423E-01  0.1660105E-01    10.481  0.6034403E-04  0.1589227E-02  0.3370705E-02
   448.671  0.1512555E-02  0.1407633E-01  0.1660623E-01    10.481  0.6082547E-04  0.1587537E-02  0.3373561E-02
   448.675  0.1512813E-02  0.1407853E-01  0.1660587E-01    10.481  0.6137323E-04  0.1586445E-02  0.3377605E-02
   448.679  0.1513047E-02  0.1408057E-01  0.1660434E-01    10.481  0.6194430E-04  0.1585610E-02  0.3380248E-02
   448.683  0.1513281E-02  0.1408199E-01  0.1660402E-01    10.481  0.6249388E-04  0.1585384E-02  0.3380836E-02
   448.687  0.1513509E-02  0.1408344E-01  0.1660362E-01    10.480  0.6301091E-04  0.1585653E-02  0.3379872E-02
   448.691  0.1513727E-02  0.1408490E-01  0.1660336E-01    10.480  0.6348452E-04  0.1586303E-02  0.3376280E-02
   448.694  0.1513922E-02  0.1408575E-01  0.1660123E-01    10.480  0.6391214E-04  0.1587980E-02  0.3372341E-02
   448.698  0.1514085E-02  0.1408670E-01  0.1659774E-01    10.480  0.6428834E-04  0.1591404E-02  0.3367844E-02
   448.702  0.1514211E-02  0.1408888E-01  0.1659123E-01    10.480  0.6460478E-04  0.1596583E-02  0.3363648E-02
   448.706  0.1514304E-02  0.1408991E-01  0.1658269E-01    10.480  0.6486240E-04  0.1602476E-02  0.3359087E-02
   448.710  0.1514364E-02  0.1409072E-01  0.1657163E-01    10.480  0.6506096E-04  0.1608758E-02  0.3354919E-02
   448.714  0.1514390E-02  0.1409185E-01  0.1655933E-01    10.479  0.6519506E-04  0.1616363E-02  0.3351651E-02
   448.718  0.1514383E-02  0.1409299E-01  0.1654438E-01    10.479  0.6526237E-04  0.1624967E-02  0.3348163E-02
   448.722  0.1514362E-02  0.1409451E-01  0.1652969E-01    10.479  0.6529861E-04  0.1632703E-02  0.3346309E-02
   448.726  0.1514351E-02  0.1409553E-01  0.1651793E-01    10.479  0.6534533E-04  0.1640340E-02  0.3346450E-02
   448.730  0.1514352E-02  0.1409632E-01  0.1650866E-01    10.479  0.6540270E-04  0.1648568E-02  0.3348151E-02
   448.733  0.1514360E-02  0.1409962E-01  0.1650400E-01    10.479  0.6546450E-04  0.1660515E-02  0.3347839E-02
   448.737  0.1514341E-02  0.1410451E-01  0.1649831E-01    10.479  0.6546568E-04  0.1671424E-02  0.3348441E-02
   448.741  0.1514284E-02  0.1411064E-01  0.1649267E-01    10.479  0.6539020E-04  0.1681204E-02  0.3349592E-02
   448.745  0.1514191E-02  0.1411907E-01  0.1648648E-01    10.478  0.6524032E-04  0.1689467E-02  0.3352304E-02
   448.749  0.1514063E-02  0.1412987E-01  0.1648139E-01    10.478  0.6501957E-04  0.1694090E-02  0.3360221E-02
   448.753  0.1513901E-02  0.1414109E-01  0.1647524E-01    10.478  0.6473275E-04  0.1697747E-02  0.3368281E-02
   448.757  0.1513710E-02  0.1415136E-01  0.1646811E-01    10.478  0.6438638E-04  0.1699484E-02  0.3376194E-02
   448.761  0.1513492E-02  0.1416083E-01  0.1646014E-01    10.478  0.6398808E-04  0.1700030E-02  0.3384381E-02
   448.765  0.1513251E-02  0.1416873E-01  0.1645170E-01    10.478  0.6354521E-04  0.1698892E-02  0.3391590E-02
   448.769  0.1512991E-02  0.1417558E-01  0.1644247E-01    10.478  0.6306723E-04  0.1696740E-02  0.3398108E-02
   448.772  0.1512717E-02  0.1418205E-01  0.1643479E-01    10.477  0.6256292E-04  0.1693862E-02  0.3404610E-02
   448.776  0.1512435E-02  0.1419074E-01  0.1643004E-01    10.477  0.6204061E-04  0.1690817E-02  0.3410222E-02
   448.780  0.1512160E-02  0.1419520E-01  0.1642442E-01    10.477  0.6150297E-04  0.1685297E-02  0.3413318E-02
   448.784  0.1511894E-02  0.1419561E-01  0.1641825E-01    10.477  0.6095996E-04  0.1679356E-02  0.3413484E-02
   448.788  0.1511643E-02  0.1419522E-01  0.1641412E-01    10.477  0.6042068E-04  0.1673696E-02  0.3409796E-02
   448.792  0.1511413E-02  0.1419548E-01  0.1641340E-01    10.477  0.5989452E-04  0.1671954E-02  0.3399310E-02
   448.796  0.1511207E-02  0.1419285E-01  0.1641287E-01    10.477  0.5939021E-04  0.1669671E-02  0.3386959E-02
   448.800  0.1511037E-02  0.1418663E-01  0.1641399E-01    10.476  0.5892441E-04  0.1665850E-02  0.3374046E-02
   448.804  0.1510913E-02  0.1417801E-01  0.1641531E-01    10.476  0.5850976E-04  0.1661239E-02  0.3363119E-02
   448.807  0.1510836E-02  0.1417331E-01  0.1642438E-01    10.476  0.5815414E-04  0.1659302E-02  0.3352610E-02
   448.811  0.1510809E-02  0.1416924E-01  0.1643829E-01    10.476  0.5786353E-04  0.1656834E-02  0.3345749E-02
   448.815  0.1510832E-02  0.1416302E-01  0.1645117E-01    10.476  0.5764382E-04  0.1653850E-02  0.3340667E-02
   448.819  0.1510904E-02  0.1415544E-01  0.1646573E-01    10.476  0.5749837E-04  0.1650382E-02  0.3336056E-02
   448.823  0.1511021E-02  0.1414711E-01  0.1648047E-01    10.476  0.5743140E-04  0.1646987E-02  0.3333162E-02
   448.827  0.1511182E-02  0.1413766E-01  0.1649384E-01    10.475  0.5744484E-04  0.1643336E-02  0.3331649E-02
   448.831  0.1511383E-02  0.1412674E-01  0.1650726E-01    10.475  0.5753806E-04  0.1639766E-02  0.3331404E-02
   448.835  0.1511619E-02  0.1411571E-01  0.1652047E-01    10.475  0.5771016E-04  0.1636745E-02  0.3333161E-02
   448.839  0.1511887E-02  0.1410418E-01  0.1653231E-01    10.475  0.5795697E-04  0.1633997E-02  0.3335615E-02
   448.843  0.1512180E-02  0.1409240E-01  0.1654304E-01    10.475  0.5827575E-04  0.1631275E-02  0.3339651E-02
   448.846  0.1512491E-02  0.1408789E-01  0.1655891E-01    10.475  0.5866066E-04  0.1629849E-02  0.3348297E-02
   448.850  0.1512803E-02  0.1408757E-01  0.1657767E-01    10.475  0.5911113E-04  0.1630789E-02  0.3361415E-02
   448.854  0.1513082E-02  0.1409073E-01  0.1659181E-01    10.474  0.5964514E-04  0.1629194E-02  0.3377849E-02
   448.858  0.1513319E-02  0.1409290E-01  0.1660147E-01    10.474  0.6025867E-04  0.1628727E-02  0.3395279E-02
   448.862  0.1513500E-02  0.1409842E-01  0.1660672E-01    10.474  0.6094188E-04  0.1629819E-02  0.3414329E-02
   448.866  0.1513612E-02  0.1410491E-01  0.1660642E-01    10.474  0.6168481E-04  0.1630891E-02  0.3435220E-02
   448.870  0.1513663E-02  0.1411139E-01  0.1660058E-01    10.474  0.6246355E-04  0.1630606E-02  0.3457255E-02
   448.874  0.1513654E-02  0.1411788E-01  0.1659093E-01    10.474  0.6326141E-04  0.1629061E-02  0.3478719E-02
   448.878  0.1513588E-02  0.1412325E-01  0.1657756E-01    10.474  0.6406177E-04  0.1626248E-02  0.3499763E-02
   448.881  0.1513467E-02  0.1412780E-01  0.1656083E-01    10.473  0.6484726E-04  0.1622235E-02  0.3519299E-02
   448.885  0.1513290E-02  0.1413192E-01  0.1654073E-01    10.473  0.6560294E-04  0.1616557E-02  0.3536646E-02
   448.889  0.1513052E-02  0.1413517E-01  0.1651747E-01    10.473  0.6630635E-04  0.1608589E-02  0.3550194E-02
   448.893  0.1512758E-02  0.1413798E-01  0.1649082E-01    10.473  0.6694004E-04  0.1599382E-02  0.3559600E-02
   448.897  0.1512418E-02  0.1414092E-01  0.1646537E-01    10.473  0.6748989E-04  0.1585430E-02  0.3564353E-02
   448.901  0.1512029E-02  0.1414187E-01  0.1643639E-01    10.473  0.6794698E-04  0.1569720E-02  0.3565154E-02
   448.905  0.1511598E-02  0.1414649E-01  0.1641164E-01    10.473  0.6830381E-04  0.1562098E-02  0.3558125E-02
   448.909  0.1511137E-02  0.1415115E-01  0.1638765E-01    10.472  0.6855451E-04  0.1557607E-02  0.3546102E-02
   448.913  0.1510692E-02  0.1415408E-01  0.1636853E-01    10.472  0.6875521E-04  0.1553941E-02  0.3537031E-02
   448.917  0.1510285E-02  0.1415421E-01  0.1635171E-01    10.472  0.6891775E-04  0.1551304E-02  0.3522131E-02
   448.920  0.1509925E-02  0.1415368E-01  0.1634047E-01    10.472  0.6903737E-04  0.1548674E-02  0.3511112E-02
   448.924  0.1509615E-02  0.1415326E-01  0.1633479E-01    10.472  0.6910707E-04  0.1543503E-02  0.3499571E-02
   448.928  0.1509363E-02  0.1415214E-01  0.1633415E-01    10.472  0.6912467E-04  0.1538745E-02  0.3485351E-02
   448.932  0.1509174E-02  0.1414886E-01  0.1633688E-01    10.472  0.6908876E-04  0.1535908E-02  0.3468639E-02
   448.936  0.1509053E-02  0.1414325E-01  0.1634300E-01    10.471  0.6899982E-04  0.1534410E-02  0.3449210E-02
   448.940  0.1509002E-02  0.1413752E-01  0.1635137E-01    10.471  0.6886048E-04  0.1535593E-02  0.3427422E-02
   448.944  0.1509023E-02  0.1413032E-01  0.1636337E-01    10.471  0.6867328E-04  0.1535345E-02  0.3403271E-02
   448.948  0.1509114E-02  0.1412974E-01  0.1638464E-01    10.471  0.6844334E-04  0.1540591E-02  0.3371558E-02
   448.952  0.1509274E-02  0.1412833E-01  0.1640758E-01    10.471  0.6817561E-04  0.1547027E-02  0.3338576E-02
   448.955  0.1509496E-02  0.1412596E-01  0.1642921E-01    10.471  0.6787709E-04  0.1554925E-02  0.3306664E-02
   448.959  0.1509777E-02  0.1412256E-01  0.1645366E-01    10.471  0.6755502E-04  0.1564039E-02  0.3273388E-02
   448.963  0.1510107E-02  0.1412015E-01  0.1647853E-01    10.470  0.6721740E-04  0.1572835E-02  0.3242888E-02
   448.967  0.1510480E-02  0.1411823E-01  0.1650297E-01    10.470  0.6687263E-04  0.1581453E-02  0.3215762E-02
   448.971  0.1510884E-02  0.1411737E-01  0.1652689E-01    10.470  0.6652905E-04  0.1590116E-02  0.3190906E-02
   448.975  0.1511309E-02  0.1411727E-01  0.1654848E-01    10.470  0.6619504E-04  0.1598287E-02  0.3168603E-02
   448.979  0.1511745E-02  0.1411673E-01  0.1656799E-01    10.470  0.6587910E-04  0.1607529E-02  0.3149248E-02
   448.983  0.1512181E-02  0.1411652E-01  0.1658350E-01    10.470  0.6558898E-04  0.1617006E-02  0.3133865E-02
   448.987  0.1512605E-02  0.1411586E-01  0.1659514E-01    10.470  0.6533179E-04  0.1626704E-02  0.3123113E-02
   448.990  0.1513006E-02  0.1411615E-01  0.1660252E-01    10.470  0.6511377E-04  0.1638031E-02  0.3116601E-02
   448.994  0.1513379E-02  0.1411685E-01  0.1660826E-01    10.469  0.6493781E-04  0.1645484E-02  0.3113345E-02
   448.998  0.1513721E-02  0.1411910E-01  0.1661261E-01    10.469  0.6480409E-04  0.1649170E-02  0.3112602E-02
   449.002  0.1514038E-02  0.1412241E-01  0.1661442E-01    10.469  0.6470230E-04  0.1651983E-02  0.3114965E-02
   449.006  0.1514326E-02  0.1412505E-01  0.1661271E-01    10.469  0.6462816E-04  0.1654906E-02  0.3120663E-02
   449.010  0.1514588E-02  0.1412886E-01  0.1660866E-01    10.469  0.6457871E-04  0.1659660E-02  0.3128999E-02
   449.014  0.1514832E-02  0.1413078E-01  0.1660273E-01    10.469  0.6454738E-04  0.1662667E-02  0.3139064E-02
   449.018  0.1515054E-02  0.1413321E-01  0.1659646E-01    10.469  0.6453509E-04  0.1664530E-02  0.3150900E-02
   449.022  0.1515250E-02  0.1413621E-01  0.1658875E-01    10.468  0.6454124E-04  0.1665788E-02  0.3163643E-02
   449.026  0.1515426E-02  0.1413927E-01  0.1658228E-01    10.468  0.6455650E-04  0.1666186E-02  0.3175650E-02
   449.029  0.1515582E-02  0.1414308E-01  0.1657552E-01    10.468  0.6457885E-04  0.1665826E-02  0.3187436E-02
   449.033  0.1515715E-02  0.1414781E-01  0.1656944E-01    10.468  0.6460358E-04  0.1664609E-02  0.3198375E-02
   449.037  0.1515824E-02  0.1415320E-01  0.1656364E-01    10.468  0.6462829E-04  0.1661954E-02  0.3208273E-02
   449.041  0.1515906E-02  0.1415990E-01  0.1655815E-01    10.468  0.6465277E-04  0.1658323E-02  0.3217908E-02
   449.045  0.1515959E-02  0.1416708E-01  0.1655226E-01    10.468  0.6467537E-04  0.1653632E-02  0.3227022E-02
   449.049  0.1515996E-02  0.1417408E-01  0.1654658E-01    10.467  0.6469611E-04  0.1649010E-02  0.3235129E-02
   449.053  0.1516030E-02  0.1418016E-01  0.1654164E-01    10.467  0.6471638E-04  0.1645467E-02  0.3241632E-02
   449.057  0.1516060E-02  0.1418565E-01  0.1653761E-01    10.467  0.6473459E-04  0.1642420E-02  0.3247065E-02
   449.060  0.1516088E-02  0.1419051E-01  0.1653377E-01    10.467  0.6475040E-04  0.1639979E-02  0.3251205E-02
   449.064  0.1516108E-02  0.1419480E-01  0.1652954E-01    10.467  0.6476498E-04  0.1638332E-02  0.3254313E-02
   449.068  0.1516111E-02  0.1419858E-01  0.1652435E-01    10.467  0.6478527E-04  0.1636858E-02  0.3257812E-02
   449.072  0.1516097E-02  0.1420143E-01  0.1651897E-01    10.467  0.6481069E-04  0.1635503E-02  0.3261262E-02
   449.076  0.1516064E-02  0.1420401E-01  0.1651296E-01    10.466  0.6484161E-04  0.1634732E-02  0.3264818E-02
   449.080  0.1516014E-02  0.1420447E-01  0.1650556E-01    10.466  0.6487624E-04  0.1633111E-02  0.3268277E-02
   449.084  0.1515949E-02  0.1420763E-01  0.1649818E-01    10.466  0.6491655E-04  0.1632859E-02  0.3271666E-02
   449.088  0.1515876E-02  0.1421054E-01  0.1649084E-01    10.466  0.6496344E-04  0.1633130E-02  0.3275926E-02
   449.092  0.1515795E-02  0.1421427E-01  0.1648368E-01    10.466  0.6501654E-04  0.1633722E-02  0.3280418E-02
   449.095  0.1515707E-02  0.1421683E-01  0.1647721E-01    10.466  0.6507451E-04  0.1634087E-02  0.3285278E-02
   449.099  0.1515616E-02  0.1421939E-01  0.1647056E-01    10.466  0.6513655E-04  0.1634566E-02  0.3289949E-02
   449.103  0.1515522E-02  0.1422301E-01  0.1646725E-01    10.466  0.6520089E-04  0.1637396E-02  0.3292337E-02
   449.107  0.1515427E-02  0.1422829E-01  0.1646605E-01    10.465  0.6526662E-04  0.1643072E-02  0.3292516E-02
   449.111  0.1515332E-02  0.1423352E-01  0.1646530E-01    10.465  0.6533189E-04  0.1648767E-02  0.3292993E-02
   449.115  0.1515241E-02  0.1423829E-01  0.1646500E-01    10.465  0.6539595E-04  0.1654053E-02  0.3293372E-02
   449.119  0.1515153E-02  0.1424505E-01  0.1646383E-01    10.465  0.6545696E-04  0.1662840E-02  0.3293545E-02
   449.123  0.1515072E-02  0.1424823E-01  0.1646391E-01    10.465  0.6551333E-04  0.1664767E-02  0.3292949E-02
   449.127  0.1514997E-02  0.1425104E-01  0.1646431E-01    10.465  0.6556396E-04  0.1665382E-02  0.3291615E-02
   449.130  0.1514931E-02  0.1425326E-01  0.1646631E-01    10.465  0.6560808E-04  0.1665849E-02  0.3288840E-02
   449.134  0.1514876E-02  0.1425539E-01  0.1646630E-01    10.464  0.6564428E-04  0.1666129E-02  0.3285653E-02
   449.138  0.1514829E-02  0.1425724E-01  0.1646855E-01    10.464  0.6567372E-04  0.1665956E-02  0.3284059E-02
   449.142  0.1514786E-02  0.1425834E-01  0.1647177E-01    10.464  0.6570326E-04  0.1665008E-02  0.3281545E-02
   449.146  0.1514739E-02  0.1425896E-01  0.1647309E-01    10.464  0.6574060E-04  0.1662588E-02  0.3280251E-02
   449.150  0.1514677E-02  0.1425813E-01  0.1647213E-01    10.464  0.6579910E-04  0.1660285E-02  0.3279743E-02
   449.154  0.1514602E-02  0.1425825E-01  0.1646837E-01    10.464  0.6587780E-04  0.1655629E-02  0.3279893E-02
   449.158  0.1514515E-02  0.1425820E-01  0.1646473E-01    10.464  0.6597458E-04  0.1650617E-02  0.3280723E-02
   449.162  0.1514420E-02  0.1425773E-01  0.1645941E-01    10.463  0.6608727E-04  0.1645251E-02  0.3282181E-02
   449.165  0.1514317E-02  0.1425816E-01  0.1645424E-01    10.463  0.6621272E-04  0.1643980E-02  0.3282430E-02
   449.169  0.1514212E-02  0.1426064E-01  0.1645030E-01    10.463  0.6634818E-04  0.1644096E-02  0.3281627E-02
   449.173  0.1514105E-02  0.1426109E-01  0.1644575E-01    10.463  0.6648978E-04  0.1646510E-02  0.3281273E-02
   449.177  0.1513981E-02  0.1426331E-01  0.1643995E-01    10.463  0.6662016E-04  0.1646465E-02  0.3278757E-02
   449.181  0.1513833E-02  0.1426528E-01  0.1643356E-01    10.463  0.6673056E-04  0.1646979E-02  0.3273668E-02
   449.185  0.1513668E-02  0.1426620E-01  0.1642606E-01    10.463  0.6681801E-04  0.1647525E-02  0.3265670E-02
   449.189  0.1513489E-02  0.1426777E-01  0.1641856E-01    10.462  0.6687939E-04  0.1649667E-02  0.3255569E-02
   449.193  0.1513301E-02  0.1426833E-01  0.1641010E-01    10.462  0.6691268E-04  0.1652858E-02  0.3244539E-02
   449.197  0.1513110E-02  0.1426750E-01  0.1640086E-01    10.462  0.6691619E-04  0.1657116E-02  0.3231538E-02
   449.200  0.1512920E-02  0.1426626E-01  0.1639141E-01    10.462  0.6688861E-04  0.1662116E-02  0.3218502E-02
   449.204  0.1512736E-02  0.1426321E-01  0.1638154E-01    10.462  0.6683037E-04  0.1669037E-02  0.3205353E-02
   449.208  0.1512563E-02  0.1425820E-01  0.1637224E-01    10.462  0.6674123E-04  0.1676969E-02  0.3192909E-02
   449.212  0.1512404E-02  0.1425272E-01  0.1636329E-01    10.462  0.6662149E-04  0.1685569E-02  0.3181452E-02
   449.216  0.1512265E-02  0.1424559E-01  0.1635481E-01    10.461  0.6647449E-04  0.1696151E-02  0.3170769E-02
   449.220  0.1512147E-02  0.1423684E-01  0.1634661E-01    10.461  0.6630225E-04  0.1708861E-02  0.3161229E-02
   449.224  0.1512054E-02  0.1422664E-01  0.1633795E-01    10.461  0.6610791E-04  0.1722939E-02  0.3153936E-02
   449.228  0.1511987E-02  0.1421745E-01  0.1633096E-01    10.461  0.6589696E-04  0.1735094E-02  0.3147085E-02
   449.231  0.1511948E-02  0.1420921E-01  0.1632787E-01    10.461  0.6567270E-04  0.1745174E-02  0.3140457E-02
   449.235  0.1511936E-02  0.1420025E-01  0.1632506E-01    10.461  0.6544149E-04  0.1756561E-02  0.3135847E-02
   449.239  0.1511957E-02  0.1419340E-01  0.1632658E-01    10.461  0.6520522E-04  0.1764550E-02  0.3131726E-02
   449.243  0.1512017E-02  0.1419390E-01  0.1633634E-01    10.461  0.6496432E-04  0.1764812E-02  0.3141847E-02
   449.247  0.1512114E-02  0.1419567E-01  0.1634868E-01    10.460  0.6472560E-04  0.1764298E-02  0.3156509E-02
   449.251  0.1512244E-02  0.1419734E-01  0.1636192E-01    10.460  0.6449395E-04  0.1763958E-02  0.3174286E-02
   449.255  0.1512404E-02  0.1419898E-01  0.1637643E-01    10.460  0.6427641E-04  0.1763868E-02  0.3194622E-02
   449.259  0.1512589E-02  0.1420069E-01  0.1639141E-01    10.460  0.6407717E-04  0.1763604E-02  0.3217483E-02
   449.263  0.1512791E-02  0.1420267E-01  0.1640639E-01    10.460  0.6390382E-04  0.1763383E-02  0.3242856E-02
   449.266  0.1512991E-02  0.1420509E-01  0.1641976E-01    10.460  0.6376645E-04  0.1763598E-02  0.3270682E-02
   449.270  0.1513181E-02  0.1420825E-01  0.1643080E-01    10.460  0.6366962E-04  0.1763780E-02  0.3300763E-02
   449.274  0.1513356E-02  0.1421154E-01  0.1644058E-01    10.459  0.6361677E-04  0.1764057E-02  0.3331504E-02
   449.278  0.1513513E-02  0.1421452E-01  0.1644894E-01    10.459  0.6360989E-04  0.1763558E-02  0.3363155E-02
   449.282  0.1513648E-02  0.1421831E-01  0.1645431E-01    10.459  0.6365030E-04  0.1764340E-02  0.3394592E-02
   449.286  0.1513758E-02  0.1422183E-01  0.1645785E-01    10.459  0.6373580E-04  0.1764897E-02  0.3426200E-02
   449.290  0.1513847E-02  0.1422533E-01  0.1645917E-01    10.459  0.6385828E-04  0.1765150E-02  0.3455812E-02
   449.294  0.1513912E-02  0.1422888E-01  0.1645920E-01    10.459  0.6401226E-04  0.1765324E-02  0.3483050E-02
   449.298  0.1513964E-02  0.1423594E-01  0.1646283E-01    10.459  0.6417773E-04  0.1759796E-02  0.3504989E-02
   449.301  0.1514002E-02  0.1424131E-01  0.1646252E-01    10.458  0.6435020E-04  0.1755858E-02  0.3526033E-02
   449.305  0.1514027E-02  0.1424542E-01  0.1646250E-01    10.458  0.6452485E-04  0.1752429E-02  0.3542675E-02
   449.309  0.1514037E-02  0.1424861E-01  0.1646025E-01    10.458  0.6469675E-04  0.1749279E-02  0.3555202E-02
   449.313  0.1514034E-02  0.1425076E-01  0.1645568E-01    10.458  0.6486047E-04  0.1746214E-02  0.3563875E-02
   449.317  0.1514016E-02  0.1425167E-01  0.1645075E-01    10.458  0.6501156E-04  0.1743002E-02  0.3567117E-02
   449.321  0.1513986E-02  0.1425202E-01  0.1644511E-01    10.458  0.6514472E-04  0.1739762E-02  0.3565203E-02
   449.325  0.1513945E-02  0.1425193E-01  0.1643727E-01    10.458  0.6525617E-04  0.1736689E-02  0.3560160E-02
   449.329  0.1513893E-02  0.1425117E-01  0.1642855E-01    10.457  0.6534205E-04  0.1733318E-02  0.3551121E-02
   449.332  0.1513833E-02  0.1424950E-01  0.1641949E-01    10.457  0.6539890E-04  0.1730331E-02  0.3538951E-02
   449.336  0.1513770E-02  0.1424894E-01  0.1641196E-01    10.457  0.6542767E-04  0.1727715E-02  0.3522559E-02
   449.340  0.1513727E-02  0.1425143E-01  0.1641099E-01    10.457  0.6544086E-04  0.1726661E-02  0.3505030E-02
   449.344  0.1513708E-02  0.1425265E-01  0.1641232E-01    10.457  0.6543954E-04  0.1724342E-02  0.3489906E-02
   449.348  0.1513714E-02  0.1425571E-01  0.1641574E-01    10.457  0.6542393E-04  0.1723578E-02  0.3476544E-02
   449.352  0.1513743E-02  0.1425893E-01  0.1642217E-01    10.457  0.6539586E-04  0.1722722E-02  0.3464800E-02
   449.356  0.1513784E-02  0.1426185E-01  0.1642837E-01    10.457  0.6536728E-04  0.1721530E-02  0.3455009E-02
   449.360  0.1513836E-02  0.1426442E-01  0.1643341E-01    10.456  0.6533986E-04  0.1719830E-02  0.3446856E-02
   449.364  0.1513895E-02  0.1426640E-01  0.1643810E-01    10.456  0.6531576E-04  0.1718252E-02  0.3440861E-02
   449.367  0.1513961E-02  0.1426816E-01  0.1644185E-01    10.456  0.6529515E-04  0.1717155E-02  0.3434973E-02
   449.371  0.1514032E-02  0.1426996E-01  0.1644546E-01    10.456  0.6527995E-04  0.1716432E-02  0.3431674E-02
   449.375  0.1514103E-02  0.1427188E-01  0.1644844E-01    10.456  0.6527173E-04  0.1716077E-02  0.3429916E-02
   449.379  0.1514159E-02  0.1427427E-01  0.1644879E-01    10.456  0.6528536E-04  0.1716743E-02  0.3430719E-02
   449.383  0.1514162E-02  0.1427720E-01  0.1644832E-01    10.456  0.6535954E-04  0.1718462E-02  0.3433334E-02
   449.387  0.1514111E-02  0.1427988E-01  0.1644288E-01    10.455  0.6549843E-04  0.1720776E-02  0.3438195E-02
   449.391  0.1514006E-02  0.1428368E-01  0.1643321E-01    10.455  0.6569958E-04  0.1723853E-02  0.3445321E-02
   449.395  0.1513848E-02  0.1428732E-01  0.1642155E-01    10.455  0.6595823E-04  0.1727147E-02  0.3454051E-02
   449.398  0.1513643E-02  0.1429068E-01  0.1640830E-01    10.455  0.6626816E-04  0.1730335E-02  0.3464089E-02
   449.402  0.1513393E-02  0.1429366E-01  0.1639232E-01    10.455  0.6662065E-04  0.1733431E-02  0.3474338E-02
   449.406  0.1513107E-02  0.1430097E-01  0.1638192E-01    10.455  0.6700751E-04  0.1728319E-02  0.3481451E-02
   449.410  0.1512793E-02  0.1430842E-01  0.1637129E-01    10.455  0.6741621E-04  0.1723094E-02  0.3487964E-02
   449.414  0.1512468E-02  0.1431485E-01  0.1636221E-01    10.454  0.6783495E-04  0.1717956E-02  0.3494314E-02
   449.418  0.1512131E-02  0.1432564E-01  0.1635995E-01    10.454  0.6826931E-04  0.1704619E-02  0.3496946E-02
   449.422  0.1511789E-02  0.1433627E-01  0.1636051E-01    10.454  0.6870673E-04  0.1689079E-02  0.3498024E-02
   449.426  0.1511451E-02  0.1434759E-01  0.1636440E-01    10.454  0.6913651E-04  0.1670440E-02  0.3496198E-02
   449.429  0.1511125E-02  0.1435380E-01  0.1636819E-01    10.454  0.6954608E-04  0.1653506E-02  0.3494765E-02
   449.433  0.1510819E-02  0.1435775E-01  0.1637143E-01    10.454  0.6992407E-04  0.1638664E-02  0.3493638E-02
   449.437  0.1510543E-02  0.1435691E-01  0.1637440E-01    10.454  0.7025901E-04  0.1627160E-02  0.3492776E-02
   449.441  0.1510309E-02  0.1435320E-01  0.1637881E-01    10.453  0.7053914E-04  0.1621026E-02  0.3489902E-02
   449.445  0.1510126E-02  0.1434708E-01  0.1638463E-01    10.453  0.7075582E-04  0.1620761E-02  0.3485333E-02
   449.449  0.1509998E-02  0.1434177E-01  0.1639525E-01    10.453  0.7090266E-04  0.1618339E-02  0.3477150E-02
   449.453  0.1509928E-02  0.1433630E-01  0.1641113E-01    10.453  0.7097617E-04  0.1615203E-02  0.3467028E-02
   449.457  0.1509918E-02  0.1433028E-01  0.1642964E-01    10.453  0.7097313E-04  0.1618254E-02  0.3454043E-02
   449.461  0.1509967E-02  0.1432418E-01  0.1645092E-01    10.453  0.7089465E-04  0.1627768E-02  0.3438632E-02
   449.464  0.1510074E-02  0.1431611E-01  0.1647240E-01    10.453  0.7074273E-04  0.1639793E-02  0.3422942E-02
   449.468  0.1510238E-02  0.1430848E-01  0.1649595E-01    10.452  0.7052219E-04  0.1651597E-02  0.3406843E-02
   449.472  0.1510448E-02  0.1430262E-01  0.1652137E-01    10.452  0.7023053E-04  0.1660609E-02  0.3389582E-02
   449.476  0.1510696E-02  0.1429518E-01  0.1654372E-01    10.452  0.6987427E-04  0.1670944E-02  0.3373258E-02
   449.480  0.1510974E-02  0.1428624E-01  0.1656473E-01    10.452  0.6946414E-04  0.1683030E-02  0.3357457E-02
   449.484  0.1511275E-02  0.1427586E-01  0.1658225E-01    10.452  0.6901206E-04  0.1696947E-02  0.3342752E-02
   449.488  0.1511589E-02  0.1426374E-01  0.1659698E-01    10.452  0.6852958E-04  0.1712447E-02  0.3330314E-02
   449.492  0.1511910E-02  0.1425074E-01  0.1660682E-01    10.452  0.6802971E-04  0.1729435E-02  0.3319269E-02
   449.495  0.1512224E-02  0.1423729E-01  0.1661349E-01    10.452  0.6752734E-04  0.1747924E-02  0.3309699E-02
   449.499  0.1512525E-02  0.1422635E-01  0.1661795E-01    10.451  0.6703557E-04  0.1761952E-02  0.3302589E-02
   449.503  0.1512813E-02  0.1422213E-01  0.1662780E-01    10.451  0.6655381E-04  0.1765917E-02  0.3294202E-02
   449.507  0.1513083E-02  0.1421964E-01  0.1663465E-01    10.451  0.6609028E-04  0.1768411E-02  0.3288319E-02
   449.511  0.1513329E-02  0.1421875E-01  0.1663676E-01    10.451  0.6565547E-04  0.1770994E-02  0.3285712E-02
   449.515  0.1513543E-02  0.1421692E-01  0.1663932E-01    10.451  0.6525965E-04  0.1772781E-02  0.3282386E-02
   449.519  0.1513719E-02  0.1421601E-01  0.1663707E-01    10.451  0.6491394E-04  0.1773156E-02  0.3279685E-02
   449.523  0.1513841E-02  0.1421271E-01  0.1663093E-01    10.451  0.6463782E-04  0.1773225E-02  0.3280601E-02
   449.526  0.1513907E-02  0.1421247E-01  0.1662120E-01    10.450  0.6443818E-04  0.1773904E-02  0.3283048E-02
   449.530  0.1513946E-02  0.1421641E-01  0.1661266E-01    10.450  0.6427867E-04  0.1766593E-02  0.3285922E-02
   449.534  0.1513967E-02  0.1422369E-01  0.1660513E-01    10.450  0.6415085E-04  0.1757941E-02  0.3288746E-02
   449.538  0.1513969E-02  0.1423181E-01  0.1659741E-01    10.450  0.6405538E-04  0.1748045E-02  0.3291835E-02
   449.542  0.1513949E-02  0.1424046E-01  0.1658969E-01    10.450  0.6399322E-04  0.1737660E-02  0.3295922E-02
   449.546  0.1513909E-02  0.1425007E-01  0.1657952E-01    10.450  0.6396450E-04  0.1727726E-02  0.3301845E-02
   449.550  0.1513850E-02  0.1425623E-01  0.1656811E-01    10.450  0.6396843E-04  0.1720154E-02  0.3308836E-02
   449.554  0.1513775E-02  0.1426172E-01  0.1655594E-01    10.450  0.6399614E-04  0.1713396E-02  0.3313642E-02
   449.557  0.1513671E-02  0.1426665E-01  0.1654144E-01    10.449  0.6405308E-04  0.1708118E-02  0.3318956E-02
   449.561  0.1513531E-02  0.1427134E-01  0.1652520E-01    10.449  0.6413979E-04  0.1704295E-02  0.3324455E-02
   449.565  0.1513371E-02  0.1427531E-01  0.1650941E-01    10.449  0.6423771E-04  0.1701757E-02  0.3329337E-02
   449.569  0.1513199E-02  0.1427908E-01  0.1649317E-01    10.449  0.6434004E-04  0.1699816E-02  0.3333559E-02
   449.573  0.1513019E-02  0.1428207E-01  0.1647729E-01    10.449  0.6444462E-04  0.1699137E-02  0.3338951E-02
   449.577  0.1512836E-02  0.1428398E-01  0.1646124E-01    10.449  0.6454891E-04  0.1698890E-02  0.3344180E-02
   449.581  0.1512654E-02  0.1428447E-01  0.1644567E-01    10.449  0.6465095E-04  0.1699633E-02  0.3349487E-02
   449.585  0.1512479E-02  0.1428421E-01  0.1642985E-01    10.448  0.6474879E-04  0.1700861E-02  0.3353839E-02
   449.589  0.1512316E-02  0.1428195E-01  0.1641513E-01    10.448  0.6484038E-04  0.1702835E-02  0.3357855E-02
   449.592  0.1512168E-02  0.1427921E-01  0.1640092E-01    10.448  0.6492389E-04  0.1703754E-02  0.3362309E-02
   449.596  0.1512039E-02  0.1427725E-01  0.1639167E-01    10.448  0.6499777E-04  0.1704200E-02  0.3363912E-02
   449.600  0.1511934E-02  0.1427483E-01  0.1638538E-01    10.448  0.6506002E-04  0.1702981E-02  0.3368453E-02
   449.604  0.1511854E-02  0.1427199E-01  0.1637989E-01    10.448  0.6510954E-04  0.1702662E-02  0.3373554E-02
   449.608  0.1511802E-02  0.1426760E-01  0.1637392E-01    10.448  0.6514579E-04  0.1702868E-02  0.3377449E-02
   449.612  0.1511778E-02  0.1426179E-01  0.1636892E-01    10.447  0.6516737E-04  0.1703914E-02  0.3381165E-02
   449.616  0.1511783E-02  0.1425486E-01  0.1636484E-01    10.447  0.6517449E-04  0.1704091E-02  0.3385196E-02
   449.620  0.1511817E-02  0.1425027E-01  0.1636475E-01    10.447  0.6516653E-04  0.1702137E-02  0.3394763E-02
   449.623  0.1511879E-02  0.1424392E-01  0.1636398E-01    10.447  0.6514220E-04  0.1699966E-02  0.3404350E-02
   449.627  0.1511968E-02  0.1423611E-01  0.1636263E-01    10.447  0.6510128E-04  0.1698091E-02  0.3414434E-02
   449.631  0.1512081E-02  0.1423261E-01  0.1636652E-01    10.447  0.6504538E-04  0.1698294E-02  0.3419043E-02
   449.635  0.1512215E-02  0.1423301E-01  0.1637429E-01    10.447  0.6497585E-04  0.1699751E-02  0.3420066E-02
   449.639  0.1512366E-02  0.1423306E-01  0.1638248E-01    10.446  0.6489473E-04  0.1701822E-02  0.3421584E-02
   449.643  0.1512533E-02  0.1423389E-01  0.1639090E-01    10.446  0.6480227E-04  0.1704494E-02  0.3423294E-02
   449.647  0.1512716E-02  0.1423474E-01  0.1640007E-01    10.446  0.6470984E-04  0.1707158E-02  0.3424704E-02
   449.651  0.1512914E-02  0.1423516E-01  0.1640932E-01    10.446  0.6462303E-04  0.1710155E-02  0.3426581E-02
   449.654  0.1513121E-02  0.1423507E-01  0.1641739E-01    10.446  0.6454577E-04  0.1712983E-02  0.3429335E-02
   449.658  0.1513330E-02  0.1423500E-01  0.1642402E-01    10.446  0.6447959E-04  0.1715377E-02  0.3431854E-02
   449.662  0.1513537E-02  0.1423818E-01  0.1643362E-01    10.446  0.6442695E-04  0.1712570E-02  0.3431827E-02
   449.666  0.1513736E-02  0.1424136E-01  0.1644185E-01    10.446  0.6438959E-04  0.1708681E-02  0.3432895E-02
   449.670  0.1513932E-02  0.1424515E-01  0.1644601E-01    10.445  0.6435734E-04  0.1706523E-02  0.3435623E-02
   449.674  0.1514122E-02  0.1424766E-01  0.1645193E-01    10.445  0.6432797E-04  0.1705153E-02  0.3437170E-02
   449.678  0.1514296E-02  0.1424960E-01  0.1645536E-01    10.445  0.6430497E-04  0.1704371E-02  0.3439436E-02
   449.682  0.1514449E-02  0.1425054E-01  0.1645556E-01    10.445  0.6428831E-04  0.1702899E-02  0.3442465E-02
   449.685  0.1514577E-02  0.1425166E-01  0.1645256E-01    10.445  0.6427920E-04  0.1703013E-02  0.3447172E-02
   449.689  0.1514675E-02  0.1425224E-01  0.1644740E-01    10.445  0.6427726E-04  0.1703201E-02  0.3451440E-02
   449.693  0.1514742E-02  0.1425317E-01  0.1644071E-01    10.445  0.6428230E-04  0.1704100E-02  0.3456590E-02
   449.697  0.1514776E-02  0.1425400E-01  0.1643189E-01    10.444  0.6429338E-04  0.1701625E-02  0.3461685E-02
   449.701  0.1514767E-02  0.1425495E-01  0.1641996E-01    10.444  0.6432137E-04  0.1702142E-02  0.3466555E-02
   449.705  0.1514696E-02  0.1425749E-01  0.1640647E-01    10.444  0.6438990E-04  0.1702475E-02  0.3471141E-02
   449.709  0.1514564E-02  0.1426172E-01  0.1639148E-01    10.444  0.6447216E-04  0.1701009E-02  0.3476122E-02
   449.713  0.1514377E-02  0.1426780E-01  0.1637525E-01    10.444  0.6456847E-04  0.1698748E-02  0.3480531E-02
   449.716  0.1514142E-02  0.1427526E-01  0.1635924E-01    10.444  0.6467895E-04  0.1696511E-02  0.3486530E-02
   449.720  0.1513866E-02  0.1428309E-01  0.1634279E-01    10.444  0.6480100E-04  0.1694559E-02  0.3493507E-02
   449.724  0.1513555E-02  0.1429201E-01  0.1632827E-01    10.444  0.6493087E-04  0.1693528E-02  0.3499822E-02
   449.728  0.1513216E-02  0.1430071E-01  0.1631327E-01    10.443  0.6506558E-04  0.1692853E-02  0.3505302E-02
   449.732  0.1512859E-02  0.1430925E-01  0.1630035E-01    10.443  0.6520112E-04  0.1692250E-02  0.3510973E-02
   449.736  0.1512491E-02  0.1431688E-01  0.1628850E-01    10.443  0.6533262E-04  0.1693066E-02  0.3516430E-02
   449.740  0.1512123E-02  0.1432560E-01  0.1628000E-01    10.443  0.6545577E-04  0.1695673E-02  0.3521738E-02
   449.744  0.1511761E-02  0.1433163E-01  0.1627357E-01    10.443  0.6556590E-04  0.1700888E-02  0.3526883E-02
   449.747  0.1511416E-02  0.1433542E-01  0.1626648E-01    10.443  0.6565805E-04  0.1707316E-02  0.3531908E-02
   449.751  0.1511096E-02  0.1433745E-01  0.1626043E-01    10.443  0.6572719E-04  0.1715625E-02  0.3536011E-02
   449.755  0.1510808E-02  0.1433703E-01  0.1625638E-01    10.442  0.6576927E-04  0.1725596E-02  0.3539070E-02
   449.759  0.1510561E-02  0.1433643E-01  0.1625728E-01    10.442  0.6577967E-04  0.1733445E-02  0.3539526E-02
   449.763  0.1510360E-02  0.1433288E-01  0.1625938E-01    10.442  0.6575636E-04  0.1743400E-02  0.3539406E-02
   449.767  0.1510209E-02  0.1432949E-01  0.1626441E-01    10.442  0.6569785E-04  0.1751210E-02  0.3535744E-02
   449.771  0.1510112E-02  0.1433022E-01  0.1627705E-01    10.442  0.6560302E-04  0.1752409E-02  0.3529975E-02
   449.775  0.1510072E-02  0.1433038E-01  0.1629263E-01    10.442  0.6547241E-04  0.1755137E-02  0.3523576E-02
   449.778  0.1510092E-02  0.1432909E-01  0.1630931E-01    10.442  0.6530835E-04  0.1758831E-02  0.3516877E-02
   449.782  0.1510169E-02  0.1432821E-01  0.1632765E-01    10.441  0.6511312E-04  0.1762059E-02  0.3508659E-02
   449.786  0.1510302E-02  0.1432870E-01  0.1634875E-01    10.441  0.6489329E-04  0.1762739E-02  0.3498907E-02
   449.790  0.1510485E-02  0.1432935E-01  0.1637111E-01    10.441  0.6465377E-04  0.1763044E-02  0.3489383E-02
   449.794  0.1510715E-02  0.1432969E-01  0.1639218E-01    10.441  0.6440223E-04  0.1763348E-02  0.3481011E-02
   449.798  0.1510985E-02  0.1433039E-01  0.1641580E-01    10.441  0.6414577E-04  0.1762196E-02  0.3471813E-02
   449.802  0.1511289E-02  0.1433042E-01  0.1643494E-01    10.441  0.6389247E-04  0.1761274E-02  0.3465158E-02
   449.806  0.1511616E-02  0.1433027E-01  0.1645275E-01    10.441  0.6365086E-04  0.1760077E-02  0.3460193E-02
   449.809  0.1511960E-02  0.1432938E-01  0.1646891E-01    10.441  0.6342810E-04  0.1759092E-02  0.3456329E-02
   449.813  0.1512311E-02  0.1432892E-01  0.1648226E-01    10.440  0.6323123E-04  0.1757967E-02  0.3454377E-02
   449.817  0.1512658E-02  0.1432873E-01  0.1649358E-01    10.440  0.6306625E-04  0.1757137E-02  0.3453358E-02
   449.821  0.1512995E-02  0.1432792E-01  0.1650236E-01    10.440  0.6293910E-04  0.1756348E-02  0.3454004E-02
   449.825  0.1513316E-02  0.1432755E-01  0.1650691E-01    10.440  0.6285219E-04  0.1755621E-02  0.3456733E-02
   449.829  0.1513616E-02  0.1432706E-01  0.1650846E-01    10.440  0.6280741E-04  0.1754694E-02  0.3459619E-02
   449.833  0.1513886E-02  0.1432666E-01  0.1650786E-01    10.440  0.6280678E-04  0.1753616E-02  0.3463880E-02
   449.837  0.1514119E-02  0.1432686E-01  0.1650426E-01    10.440  0.6285224E-04  0.1752647E-02  0.3469533E-02
   449.840  0.1514302E-02  0.1432806E-01  0.1649644E-01    10.439  0.6294886E-04  0.1752637E-02  0.3476273E-02
   449.844  0.1514428E-02  0.1433019E-01  0.1648432E-01    10.439  0.6309442E-04  0.1753717E-02  0.3484901E-02
   449.848  0.1514499E-02  0.1433300E-01  0.1647101E-01    10.439  0.6328431E-04  0.1754986E-02  0.3495779E-02
   449.852  0.1514542E-02  0.1433620E-01  0.1645765E-01    10.439  0.6347619E-04  0.1756277E-02  0.3506549E-02
   449.856  0.1514561E-02  0.1433921E-01  0.1644464E-01    10.439  0.6365194E-04  0.1758256E-02  0.3514829E-02
   449.860  0.1514554E-02  0.1434207E-01  0.1643134E-01    10.439  0.6380665E-04  0.1762208E-02  0.3521381E-02
   449.864  0.1514520E-02  0.1434489E-01  0.1641703E-01    10.439  0.6393760E-04  0.1766250E-02  0.3526492E-02
   449.867  0.1514459E-02  0.1434804E-01  0.1640272E-01    10.439  0.6404189E-04  0.1770843E-02  0.3529559E-02
   449.871  0.1514364E-02  0.1435145E-01  0.1638918E-01    10.438  0.6411209E-04  0.1774570E-02  0.3529837E-02
   449.875  0.1514228E-02  0.1435613E-01  0.1637638E-01    10.438  0.6414290E-04  0.1776560E-02  0.3527964E-02
   449.879  0.1514058E-02  0.1436024E-01  0.1636312E-01    10.438  0.6414222E-04  0.1778438E-02  0.3524993E-02
   449.883  0.1513851E-02  0.1436256E-01  0.1634882E-01    10.438  0.6415310E-04  0.1780187E-02  0.3521237E-02
   449.887  0.1513572E-02  0.1436249E-01  0.1633120E-01    10.438  0.6416597E-04  0.1778764E-02  0.3512952E-02
   449.891  0.1513218E-02  0.1436357E-01  0.1630981E-01    10.438  0.6417724E-04  0.1779410E-02  0.3499346E-02
   449.895  0.1512797E-02  0.1436476E-01  0.1628618E-01    10.438  0.6418708E-04  0.1779087E-02  0.3483762E-02
   449.898  0.1512318E-02  0.1436390E-01  0.1626085E-01    10.437  0.6419576E-04  0.1779140E-02  0.3464688E-02
   449.902  0.1511788E-02  0.1436114E-01  0.1623350E-01    10.437  0.6420328E-04  0.1779513E-02  0.3442667E-02
   449.906  0.1511221E-02  0.1435589E-01  0.1620560E-01    10.437  0.6421067E-04  0.1781500E-02  0.3418562E-02
   449.910  0.1510628E-02  0.1435059E-01  0.1618045E-01    10.437  0.6421911E-04  0.1782264E-02  0.3398692E-02
   449.914  0.1510020E-02  0.1435071E-01  0.1616354E-01    10.437  0.6423249E-04  0.1774772E-02  0.3380926E-02
   449.918  0.1509386E-02  0.1434750E-01  0.1614584E-01    10.437  0.6426734E-04  0.1769967E-02  0.3366441E-02
   449.922  0.1508735E-02  0.1434223E-01  0.1612757E-01    10.437  0.6432409E-04  0.1766549E-02  0.3355982E-02
   449.926  0.1508085E-02  0.1433513E-01  0.1611104E-01    10.436  0.6439899E-04  0.1764176E-02  0.3352024E-02
   449.929  0.1507449E-02  0.1432524E-01  0.1609542E-01    10.436  0.6448882E-04  0.1765114E-02  0.3352282E-02
   449.933  0.1506840E-02  0.1431820E-01  0.1608942E-01    10.436  0.6458886E-04  0.1760951E-02  0.3373386E-02
   449.937  0.1506274E-02  0.1431068E-01  0.1608623E-01    10.436  0.6469405E-04  0.1757697E-02  0.3398234E-02
   449.941  0.1505763E-02  0.1429993E-01  0.1608758E-01    10.436  0.6479971E-04  0.1763380E-02  0.3423076E-02
   449.945  0.1505317E-02  0.1429123E-01  0.1609586E-01    10.436  0.6490212E-04  0.1772520E-02  0.3454517E-02
   449.949  0.1504946E-02  0.1428722E-01  0.1611473E-01    10.436  0.6499658E-04  0.1775943E-02  0.3503554E-02
   449.953  0.1504659E-02  0.1428062E-01  0.1613703E-01    10.436  0.6508125E-04  0.1781826E-02  0.3555093E-02
   449.957  0.1504461E-02  0.1428526E-01  0.1617517E-01    10.435  0.6515388E-04  0.1794039E-02  0.3614304E-02
   449.960  0.1504356E-02  0.1429439E-01  0.1622328E-01    10.435  0.6521357E-04  0.1816113E-02  0.3671554E-02
   449.964  0.1504345E-02  0.1430136E-01  0.1627355E-01    10.435  0.6526095E-04  0.1838956E-02  0.3731379E-02
   449.968  0.1504428E-02  0.1430620E-01  0.1632534E-01    10.435  0.6529760E-04  0.1861794E-02  0.3790709E-02
   449.972  0.1504602E-02  0.1430906E-01  0.1637710E-01    10.435  0.6532499E-04  0.1883892E-02  0.3849788E-02
   449.976  0.1504862E-02  0.1430995E-01  0.1642925E-01    10.435  0.6534526E-04  0.1905380E-02  0.3908186E-02
   449.980  0.1505203E-02  0.1430935E-01  0.1648039E-01    10.435  0.6536183E-04  0.1925839E-02  0.3964280E-02
   449.984  0.1505609E-02  0.1430746E-01  0.1652983E-01    10.434  0.6537484E-04  0.1944596E-02  0.4017443E-02
   449.988  0.1506068E-02  0.1430777E-01  0.1657958E-01    10.434  0.6538494E-04  0.1958055E-02  0.4063495E-02
   449.991  0.1506570E-02  0.1430652E-01  0.1662528E-01    10.434  0.6539317E-04  0.1969684E-02  0.4104609E-02
   449.995  0.1507102E-02  0.1430448E-01  0.1666627E-01    10.434  0.6540071E-04  0.1978129E-02  0.4139222E-02
   449.999  0.1507651E-02  0.1430603E-01  0.1670600E-01    10.434  0.6540721E-04  0.1978588E-02  0.4176187E-02
   450.003  0.1508204E-02  0.1430819E-01  0.1674039E-01    10.434  0.6541166E-04  0.1977973E-02  0.4205798E-02
   450.007  0.1508735E-02  0.1431271E-01  0.1677153E-01    10.434  0.6540700E-04  0.1975056E-02  0.4227580E-02
   450.011  0.1509229E-02  0.1431809E-01  0.1679632E-01    10.434  0.6539071E-04  0.1969993E-02  0.4242459E-02
   450.015  0.1509681E-02  0.1432248E-01  0.1681460E-01    10.433  0.6535473E-04  0.1962156E-02  0.4247407E-02
   450.019  0.1510084E-02  0.1432626E-01  0.1682519E-01    10.433  0.6529474E-04  0.1952356E-02  0.4241622E-02
   450.022  0.1510428E-02  0.1432957E-01  0.1682893E-01    10.433  0.6520972E-04  0.1940436E-02  0.4228150E-02
   450.026  0.1510707E-02  0.1433316E-01  0.1682439E-01    10.433  0.6510123E-04  0.1925534E-02  0.4208447E-02
   450.030  0.1510927E-02  0.1433582E-01  0.1681728E-01    10.433  0.6496174E-04  0.1909859E-02  0.4180066E-02
   450.034  0.1511113E-02  0.1433713E-01  0.1680770E-01    10.433  0.6478714E-04  0.1894541E-02  0.4146959E-02
   450.038  0.1511261E-02  0.1433708E-01  0.1679632E-01    10.433  0.6459261E-04  0.1879761E-02  0.4108924E-02
   450.042  0.1511363E-02  0.1433786E-01  0.1678072E-01    10.433  0.6438591E-04  0.1864619E-02  0.4071888E-02
   450.046  0.1511427E-02  0.1433855E-01  0.1676257E-01    10.432  0.6417632E-04  0.1850675E-02  0.4033394E-02
   450.049  0.1511481E-02  0.1433715E-01  0.1674512E-01    10.432  0.6398347E-04  0.1838475E-02  0.4002934E-02
   450.053  0.1511530E-02  0.1433502E-01  0.1673313E-01    10.432  0.6381102E-04  0.1828313E-02  0.3975932E-02
   450.057  0.1511573E-02  0.1433191E-01  0.1671542E-01    10.432  0.6366217E-04  0.1820351E-02  0.3959153E-02
   450.061  0.1511608E-02  0.1432909E-01  0.1669805E-01    10.432  0.6353787E-04  0.1813702E-02  0.3949834E-02
   450.065  0.1511618E-02  0.1432792E-01  0.1667920E-01    10.432  0.6344646E-04  0.1809087E-02  0.3946373E-02
   450.069  0.1511598E-02  0.1432341E-01  0.1665871E-01    10.432  0.6339011E-04  0.1808464E-02  0.3945987E-02
   450.073  0.1511554E-02  0.1431655E-01  0.1663598E-01    10.431  0.6337248E-04  0.1811875E-02  0.3950653E-02
   450.077  0.1511486E-02  0.1431088E-01  0.1661272E-01    10.431  0.6339360E-04  0.1815561E-02  0.3959970E-02
   450.080  0.1511398E-02  0.1430619E-01  0.1658894E-01    10.431  0.6345165E-04  0.1819959E-02  0.3975186E-02
   450.084  0.1511289E-02  0.1430375E-01  0.1656683E-01    10.431  0.6354171E-04  0.1823114E-02  0.3996804E-02
   450.088  0.1511150E-02  0.1430094E-01  0.1654244E-01    10.431  0.6365604E-04  0.1828248E-02  0.4021006E-02
   450.092  0.1510978E-02  0.1429792E-01  0.1651589E-01    10.431  0.6379986E-04  0.1833972E-02  0.4046800E-02
   450.096  0.1510800E-02  0.1429590E-01  0.1649150E-01    10.431  0.6395415E-04  0.1840711E-02  0.4070716E-02
   450.100  0.1510623E-02  0.1429526E-01  0.1647120E-01    10.431  0.6411462E-04  0.1848640E-02  0.4091050E-02
   450.104  0.1510450E-02  0.1429627E-01  0.1645260E-01    10.430  0.6427753E-04  0.1856835E-02  0.4109864E-02
   450.108  0.1510286E-02  0.1429293E-01  0.1643433E-01    10.430  0.6443861E-04  0.1864051E-02  0.4127165E-02
   450.111  0.1510136E-02  0.1428991E-01  0.1641919E-01    10.430  0.6459361E-04  0.1870567E-02  0.4145865E-02
   450.115  0.1510004E-02  0.1429055E-01  0.1640863E-01    10.430  0.6473883E-04  0.1870998E-02  0.4169506E-02
   450.119  0.1509892E-02  0.1428960E-01  0.1639930E-01    10.430  0.6486918E-04  0.1871122E-02  0.4189238E-02
   450.123  0.1509805E-02  0.1428793E-01  0.1639146E-01    10.430  0.6498061E-04  0.1871380E-02  0.4204087E-02
   450.127  0.1509745E-02  0.1428694E-01  0.1638659E-01    10.430  0.6506921E-04  0.1871737E-02  0.4214038E-02
   450.131  0.1509713E-02  0.1428695E-01  0.1638319E-01    10.429  0.6513192E-04  0.1871906E-02  0.4219095E-02
   450.135  0.1509710E-02  0.1428896E-01  0.1638437E-01    10.429  0.6516490E-04  0.1872133E-02  0.4218500E-02
   450.139  0.1509736E-02  0.1429252E-01  0.1638659E-01    10.429  0.6516668E-04  0.1870548E-02  0.4212962E-02
   450.142  0.1509793E-02  0.1429439E-01  0.1639055E-01    10.429  0.6513629E-04  0.1869558E-02  0.4204185E-02
   450.146  0.1509884E-02  0.1429596E-01  0.1639609E-01    10.429  0.6507684E-04  0.1868715E-02  0.4193373E-02
   450.150  0.1510006E-02  0.1429749E-01  0.1640306E-01    10.429  0.6498895E-04  0.1867459E-02  0.4180567E-02
   450.154  0.1510158E-02  0.1429979E-01  0.1641104E-01    10.429  0.6487410E-04  0.1866097E-02  0.4165562E-02
   450.158  0.1510336E-02  0.1430311E-01  0.1641899E-01    10.429  0.6473543E-04  0.1864876E-02  0.4148334E-02
   450.162  0.1510535E-02  0.1430667E-01  0.1642776E-01    10.428  0.6457612E-04  0.1863059E-02  0.4130946E-02
   450.166  0.1510754E-02  0.1431021E-01  0.1643634E-01    10.428  0.6440271E-04  0.1861093E-02  0.4113557E-02
   450.169  0.1511000E-02  0.1431431E-01  0.1644596E-01    10.428  0.6422681E-04  0.1858486E-02  0.4098593E-02
   450.173  0.1511266E-02  0.1431793E-01  0.1645604E-01    10.428  0.6405223E-04  0.1857126E-02  0.4086677E-02
   450.177  0.1511546E-02  0.1432371E-01  0.1646533E-01    10.428  0.6388525E-04  0.1855177E-02  0.4076588E-02
   450.181  0.1511834E-02  0.1432675E-01  0.1647344E-01    10.428  0.6372883E-04  0.1853435E-02  0.4068268E-02
   450.185  0.1512125E-02  0.1432987E-01  0.1648014E-01    10.428  0.6358725E-04  0.1851639E-02  0.4062037E-02
   450.189  0.1512413E-02  0.1433296E-01  0.1648581E-01    10.428  0.6345800E-04  0.1849981E-02  0.4057723E-02
   450.193  0.1512693E-02  0.1433567E-01  0.1648973E-01    10.427  0.6334512E-04  0.1848370E-02  0.4055335E-02
   450.196  0.1512951E-02  0.1433936E-01  0.1649171E-01    10.427  0.6325553E-04  0.1846440E-02  0.4056331E-02
   450.200  0.1513178E-02  0.1434284E-01  0.1649145E-01    10.427  0.6319518E-04  0.1845548E-02  0.4059324E-02
   450.204  0.1513367E-02  0.1434608E-01  0.1648677E-01    10.427  0.6316640E-04  0.1845131E-02  0.4063888E-02
   450.208  0.1513516E-02  0.1434896E-01  0.1647910E-01    10.427  0.6317087E-04  0.1844898E-02  0.4070230E-02
   450.212  0.1513637E-02  0.1435199E-01  0.1647043E-01    10.427  0.6320102E-04  0.1844791E-02  0.4076711E-02
   450.216  0.1513739E-02  0.1435421E-01  0.1646175E-01    10.427  0.6325204E-04  0.1844176E-02  0.4082629E-02
   450.220  0.1513816E-02  0.1435377E-01  0.1645223E-01    10.427  0.6332632E-04  0.1845977E-02  0.4089392E-02
   450.224  0.1513862E-02  0.1435772E-01  0.1644274E-01    10.426  0.6342659E-04  0.1845446E-02  0.4095753E-02
   450.227  0.1513877E-02  0.1436108E-01  0.1643232E-01    10.426  0.6355129E-04  0.1844406E-02  0.4102102E-02
   450.231  0.1513855E-02  0.1436476E-01  0.1642119E-01    10.426  0.6370011E-04  0.1843253E-02  0.4108633E-02
   450.235  0.1513797E-02  0.1436853E-01  0.1640899E-01    10.426  0.6386785E-04  0.1841897E-02  0.4115238E-02
   450.239  0.1513719E-02  0.1437147E-01  0.1639733E-01    10.426  0.6403379E-04  0.1842062E-02  0.4121079E-02
   450.243  0.1513624E-02  0.1437716E-01  0.1638779E-01    10.426  0.6419197E-04  0.1843609E-02  0.4125284E-02
   450.247  0.1513516E-02  0.1438414E-01  0.1637887E-01    10.426  0.6433884E-04  0.1846749E-02  0.4129277E-02
   450.251  0.1513394E-02  0.1438789E-01  0.1637031E-01    10.426  0.6447168E-04  0.1845719E-02  0.4132902E-02
   450.255  0.1513261E-02  0.1439011E-01  0.1636158E-01    10.426  0.6458678E-04  0.1843991E-02  0.4136464E-02
   450.258  0.1513125E-02  0.1439214E-01  0.1635430E-01    10.425  0.6469378E-04  0.1842100E-02  0.4138938E-02
   450.262  0.1512995E-02  0.1439343E-01  0.1634824E-01    10.425  0.6479658E-04  0.1839887E-02  0.4141404E-02
   450.266  0.1512871E-02  0.1439370E-01  0.1634244E-01    10.425  0.6489247E-04  0.1837327E-02  0.4143151E-02
   450.270  0.1512757E-02  0.1439388E-01  0.1633957E-01    10.425  0.6497978E-04  0.1832835E-02  0.4144335E-02
   450.274  0.1512655E-02  0.1439465E-01  0.1633819E-01    10.425  0.6505571E-04  0.1826473E-02  0.4144263E-02
   450.278  0.1512564E-02  0.1439364E-01  0.1633789E-01    10.425  0.6511724E-04  0.1820028E-02  0.4144093E-02
   450.282  0.1512485E-02  0.1439275E-01  0.1633694E-01    10.425  0.6516173E-04  0.1812745E-02  0.4143115E-02
   450.285  0.1512421E-02  0.1439151E-01  0.1633822E-01    10.425  0.6518912E-04  0.1804545E-02  0.4140312E-02
   450.289  0.1512371E-02  0.1438899E-01  0.1633934E-01    10.424  0.6519863E-04  0.1796108E-02  0.4136612E-02
   450.293  0.1512338E-02  0.1438569E-01  0.1634022E-01    10.424  0.6518938E-04  0.1787462E-02  0.4133488E-02
   450.297  0.1512322E-02  0.1438165E-01  0.1634124E-01    10.424  0.6516203E-04  0.1778781E-02  0.4129709E-02
   450.301  0.1512323E-02  0.1437697E-01  0.1634203E-01    10.424  0.6511640E-04  0.1769981E-02  0.4126236E-02
   450.305  0.1512341E-02  0.1437193E-01  0.1634363E-01    10.424  0.6505511E-04  0.1760966E-02  0.4122029E-02
   450.309  0.1512369E-02  0.1436754E-01  0.1634640E-01    10.424  0.6498387E-04  0.1753534E-02  0.4117910E-02
   450.312  0.1512404E-02  0.1436426E-01  0.1634777E-01    10.424  0.6490586E-04  0.1748554E-02  0.4115297E-02
   450.316  0.1512444E-02  0.1436118E-01  0.1634968E-01    10.424  0.6482272E-04  0.1743801E-02  0.4113805E-02
   450.320  0.1512490E-02  0.1435920E-01  0.1635214E-01    10.424  0.6473607E-04  0.1741248E-02  0.4112242E-02
   450.324  0.1512541E-02  0.1435937E-01  0.1635625E-01    10.423  0.6464796E-04  0.1742344E-02  0.4109821E-02
   450.328  0.1512593E-02  0.1436174E-01  0.1635910E-01    10.423  0.6456019E-04  0.1741196E-02  0.4107377E-02
   450.332  0.1512648E-02  0.1436212E-01  0.1636171E-01    10.423  0.6447451E-04  0.1742286E-02  0.4106912E-02
   450.336  0.1512697E-02  0.1436304E-01  0.1636275E-01    10.423  0.6439119E-04  0.1743350E-02  0.4106340E-02
   450.340  0.1512732E-02  0.1436405E-01  0.1636130E-01    10.423  0.6430675E-04  0.1744966E-02  0.4103573E-02
   450.343  0.1512732E-02  0.1436494E-01  0.1635587E-01    10.423  0.6421398E-04  0.1744723E-02  0.4095069E-02
   450.347  0.1512691E-02  0.1436597E-01  0.1634664E-01    10.423  0.6411218E-04  0.1744962E-02  0.4081523E-02
   450.351  0.1512610E-02  0.1436683E-01  0.1633387E-01    10.423  0.6400433E-04  0.1745406E-02  0.4063557E-02
   450.355  0.1512477E-02  0.1436786E-01  0.1631673E-01    10.422  0.6388696E-04  0.1746376E-02  0.4038407E-02
   450.359  0.1512291E-02  0.1436911E-01  0.1629539E-01    10.422  0.6376287E-04  0.1747290E-02  0.4006674E-02
   450.363  0.1512056E-02  0.1437068E-01  0.1627015E-01    10.422  0.6363616E-04  0.1748722E-02  0.3969336E-02
   450.366  0.1511777E-02  0.1437216E-01  0.1624282E-01    10.422  0.6351149E-04  0.1750637E-02  0.3928887E-02
   450.370  0.1511464E-02  0.1437377E-01  0.1621380E-01    10.422  0.6338832E-04  0.1752513E-02  0.3886217E-02
   450.374  0.1511132E-02  0.1437597E-01  0.1618607E-01    10.422  0.6326531E-04  0.1754161E-02  0.3842108E-02
   450.378  0.1510792E-02  0.1437785E-01  0.1615912E-01    10.422  0.6314240E-04  0.1756267E-02  0.3799063E-02
   450.382  0.1510454E-02  0.1438003E-01  0.1613408E-01    10.422  0.6302252E-04  0.1758099E-02  0.3756412E-02
   450.386  0.1510124E-02  0.1438261E-01  0.1611107E-01    10.422  0.6290886E-04  0.1760606E-02  0.3716024E-02
   450.390  0.1509810E-02  0.1438513E-01  0.1609183E-01    10.422  0.6280361E-04  0.1762107E-02  0.3679100E-02
   450.394  0.1509520E-02  0.1439306E-01  0.1608114E-01    10.421  0.6270746E-04  0.1757751E-02  0.3657940E-02
   450.397  0.1509253E-02  0.1440053E-01  0.1607330E-01    10.421  0.6262603E-04  0.1753905E-02  0.3640709E-02
   450.401  0.1508989E-02  0.1440957E-01  0.1606564E-01    10.421  0.6251768E-04  0.1750737E-02  0.3629134E-02
   450.405  0.1508725E-02  0.1442103E-01  0.1606018E-01    10.421  0.6236802E-04  0.1747830E-02  0.3620361E-02
   450.409  0.1508471E-02  0.1443360E-01  0.1605533E-01    10.421  0.6217633E-04  0.1745816E-02  0.3615233E-02
   450.413  0.1508233E-02  0.1444636E-01  0.1605177E-01    10.421  0.6194393E-04  0.1743794E-02  0.3614478E-02
   450.417  0.1508017E-02  0.1445982E-01  0.1604847E-01    10.421  0.6167165E-04  0.1742264E-02  0.3617638E-02
   450.421  0.1507820E-02  0.1447258E-01  0.1604542E-01    10.421  0.6135429E-04  0.1740521E-02  0.3624017E-02
   450.424  0.1507647E-02  0.1448533E-01  0.1604268E-01    10.421  0.6099722E-04  0.1738718E-02  0.3633975E-02
   450.428  0.1507501E-02  0.1449749E-01  0.1604056E-01    10.420  0.6060828E-04  0.1737277E-02  0.3646695E-02
   450.432  0.1507383E-02  0.1450796E-01  0.1603855E-01    10.420  0.6019100E-04  0.1737108E-02  0.3662111E-02
   450.436  0.1507286E-02  0.1451847E-01  0.1603651E-01    10.420  0.5973522E-04  0.1738687E-02  0.3679743E-02
   450.440  0.1507211E-02  0.1452820E-01  0.1603399E-01    10.420  0.5925099E-04  0.1741685E-02  0.3699138E-02
   450.444  0.1507160E-02  0.1454050E-01  0.1603679E-01    10.420  0.5875064E-04  0.1748211E-02  0.3716677E-02
   450.448  0.1507133E-02  0.1455283E-01  0.1603732E-01    10.420  0.5824790E-04  0.1756333E-02  0.3736934E-02
   450.451  0.1507131E-02  0.1456431E-01  0.1603759E-01    10.420  0.5775476E-04  0.1765414E-02  0.3754144E-02
   450.455  0.1507153E-02  0.1457455E-01  0.1603771E-01    10.420  0.5728264E-04  0.1774850E-02  0.3770771E-02
   450.459  0.1507196E-02  0.1458227E-01  0.1603601E-01    10.420  0.5684179E-04  0.1783430E-02  0.3784847E-02
   450.463  0.1507261E-02  0.1458801E-01  0.1603327E-01    10.419  0.5644065E-04  0.1791216E-02  0.3795755E-02
   450.467  0.1507343E-02  0.1459007E-01  0.1602798E-01    10.419  0.5608467E-04  0.1797203E-02  0.3803909E-02
   450.471  0.1507441E-02  0.1459063E-01  0.1602086E-01    10.419  0.5577816E-04  0.1799993E-02  0.3808360E-02
   450.475  0.1507539E-02  0.1458912E-01  0.1601118E-01    10.419  0.5553141E-04  0.1800986E-02  0.3808888E-02
   450.478  0.1507626E-02  0.1458490E-01  0.1599890E-01    10.419  0.5534974E-04  0.1802079E-02  0.3806266E-02
   450.482  0.1507698E-02  0.1458060E-01  0.1598343E-01    10.419  0.5523280E-04  0.1800600E-02  0.3799537E-02
   450.486  0.1507762E-02  0.1457818E-01  0.1596628E-01    10.419  0.5517369E-04  0.1800196E-02  0.3789447E-02
   450.490  0.1507814E-02  0.1458109E-01  0.1595555E-01    10.419  0.5516815E-04  0.1799410E-02  0.3775972E-02
   450.494  0.1507854E-02  0.1458372E-01  0.1594563E-01    10.419  0.5521456E-04  0.1796144E-02  0.3760936E-02
   450.498  0.1507891E-02  0.1458528E-01  0.1593679E-01    10.419  0.5531690E-04  0.1790165E-02  0.3743123E-02
   450.502  0.1507930E-02  0.1458795E-01  0.1592878E-01    10.418  0.5547914E-04  0.1785528E-02  0.3725155E-02
   450.505  0.1507987E-02  0.1459008E-01  0.1592324E-01    10.418  0.5571470E-04  0.1779453E-02  0.3710340E-02
   450.509  0.1508051E-02  0.1459083E-01  0.1591991E-01    10.418  0.5603286E-04  0.1773106E-02  0.3699549E-02
   450.513  0.1508130E-02  0.1459185E-01  0.1591910E-01    10.418  0.5643505E-04  0.1764591E-02  0.3690949E-02
   450.517  0.1508230E-02  0.1459174E-01  0.1591942E-01    10.418  0.5692070E-04  0.1755963E-02  0.3685028E-02
   450.521  0.1508348E-02  0.1458933E-01  0.1592114E-01    10.418  0.5748032E-04  0.1748809E-02  0.3681359E-02
   450.525  0.1508482E-02  0.1458900E-01  0.1592448E-01    10.418  0.5810350E-04  0.1741472E-02  0.3677144E-02
   450.528  0.1508628E-02  0.1458762E-01  0.1592806E-01    10.418  0.5877343E-04  0.1734416E-02  0.3673864E-02
   450.532  0.1508774E-02  0.1458726E-01  0.1593128E-01    10.418  0.5946666E-04  0.1728163E-02  0.3671107E-02
   450.536  0.1508920E-02  0.1458875E-01  0.1593743E-01    10.417  0.6016791E-04  0.1723077E-02  0.3668540E-02
   450.540  0.1509062E-02  0.1459004E-01  0.1594344E-01    10.417  0.6086340E-04  0.1718401E-02  0.3665952E-02
   450.544  0.1509195E-02  0.1459167E-01  0.1594844E-01    10.417  0.6153870E-04  0.1713472E-02  0.3662885E-02
   450.548  0.1509319E-02  0.1459319E-01  0.1595270E-01    10.417  0.6217670E-04  0.1708233E-02  0.3658741E-02
   450.552  0.1509437E-02  0.1459461E-01  0.1595639E-01    10.417  0.6275850E-04  0.1703658E-02  0.3653668E-02
   450.555  0.1509545E-02  0.1459504E-01  0.1595877E-01    10.417  0.6327191E-04  0.1699501E-02  0.3648435E-02
   450.559  0.1509644E-02  0.1459557E-01  0.1595993E-01    10.417  0.6370538E-04  0.1696098E-02  0.3642919E-02
   450.563  0.1509730E-02  0.1459715E-01  0.1596055E-01    10.417  0.6405043E-04  0.1695792E-02  0.3636683E-02
   450.567  0.1509802E-02  0.1459677E-01  0.1596144E-01    10.417  0.6429912E-04  0.1693237E-02  0.3633383E-02
   450.571  0.1509866E-02  0.1459629E-01  0.1595958E-01    10.417  0.6445475E-04  0.1691866E-02  0.3625759E-02
   450.575  0.1509932E-02  0.1459333E-01  0.1595691E-01    10.416  0.6455106E-04  0.1691292E-02  0.3616385E-02
   450.579  0.1509970E-02  0.1459254E-01  0.1595741E-01    10.416  0.6458909E-04  0.1692928E-02  0.3603473E-02
   450.582  0.1509970E-02  0.1459169E-01  0.1595116E-01    10.416  0.6456843E-04  0.1694626E-02  0.3587777E-02
   450.586  0.1509931E-02  0.1459329E-01  0.1594563E-01    10.416  0.6449075E-04  0.1692157E-02  0.3569491E-02
   450.590  0.1509860E-02  0.1460134E-01  0.1594615E-01    10.416  0.6436248E-04  0.1682705E-02  0.3551633E-02
   450.594  0.1509762E-02  0.1461108E-01  0.1594652E-01    10.416  0.6419562E-04  0.1671856E-02  0.3533720E-02
   450.598  0.1509642E-02  0.1462420E-01  0.1594622E-01    10.416  0.6399533E-04  0.1660193E-02  0.3516239E-02
   450.602  0.1509503E-02  0.1463710E-01  0.1595040E-01    10.416  0.6376619E-04  0.1657069E-02  0.3494238E-02
   450.605  0.1509355E-02  0.1465078E-01  0.1595563E-01    10.416  0.6352617E-04  0.1656310E-02  0.3472137E-02
   450.609  0.1509213E-02  0.1466296E-01  0.1596093E-01    10.416  0.6329618E-04  0.1656068E-02  0.3451058E-02
   450.613  0.1509080E-02  0.1467287E-01  0.1596617E-01    10.415  0.6308129E-04  0.1656399E-02  0.3432830E-02
   450.617  0.1508961E-02  0.1468134E-01  0.1597094E-01    10.415  0.6288651E-04  0.1657797E-02  0.3417287E-02
   450.621  0.1508859E-02  0.1468905E-01  0.1597515E-01    10.415  0.6271479E-04  0.1658886E-02  0.3404836E-02
   450.625  0.1508777E-02  0.1469228E-01  0.1597788E-01    10.415  0.6256923E-04  0.1662321E-02  0.3394742E-02
   450.629  0.1508719E-02  0.1469391E-01  0.1597856E-01    10.415  0.6245141E-04  0.1666181E-02  0.3387712E-02
   450.632  0.1508686E-02  0.1469149E-01  0.1597856E-01    10.415  0.6236306E-04  0.1672412E-02  0.3385451E-02
   450.636  0.1508679E-02  0.1468637E-01  0.1597509E-01    10.415  0.6230421E-04  0.1679678E-02  0.3383827E-02
   450.640  0.1508701E-02  0.1467858E-01  0.1597055E-01    10.415  0.6227455E-04  0.1687988E-02  0.3386041E-02
   450.644  0.1508749E-02  0.1466845E-01  0.1596426E-01    10.415  0.6227362E-04  0.1697607E-02  0.3391778E-02
   450.648  0.1508824E-02  0.1466201E-01  0.1596175E-01    10.415  0.6230102E-04  0.1702691E-02  0.3407279E-02
   450.652  0.1508928E-02  0.1466058E-01  0.1596564E-01    10.414  0.6235323E-04  0.1704959E-02  0.3429631E-02
   450.656  0.1509076E-02  0.1465870E-01  0.1597054E-01    10.414  0.6241804E-04  0.1706873E-02  0.3452643E-02
   450.659  0.1509273E-02  0.1465628E-01  0.1597803E-01    10.414  0.6248335E-04  0.1709186E-02  0.3477108E-02
   450.663  0.1509517E-02  0.1465313E-01  0.1598784E-01    10.414  0.6254707E-04  0.1710936E-02  0.3500978E-02
   450.667  0.1509801E-02  0.1465059E-01  0.1599771E-01    10.414  0.6260816E-04  0.1713372E-02  0.3525132E-02
   450.671  0.1510119E-02  0.1464794E-01  0.1600845E-01    10.414  0.6266784E-04  0.1715236E-02  0.3549974E-02
   450.675  0.1510463E-02  0.1464750E-01  0.1602071E-01    10.414  0.6272421E-04  0.1717125E-02  0.3575670E-02
   450.679  0.1510824E-02  0.1464688E-01  0.1603222E-01    10.414  0.6277849E-04  0.1717938E-02  0.3600126E-02
   450.682  0.1511194E-02  0.1464622E-01  0.1604298E-01    10.414  0.6283033E-04  0.1717831E-02  0.3623496E-02
   450.686  0.1511564E-02  0.1464675E-01  0.1605080E-01    10.414  0.6287886E-04  0.1718123E-02  0.3643443E-02
   450.690  0.1511900E-02  0.1464804E-01  0.1605606E-01    10.414  0.6291558E-04  0.1718222E-02  0.3658190E-02
   450.694  0.1512187E-02  0.1464946E-01  0.1605579E-01    10.413  0.6293284E-04  0.1717983E-02  0.3665117E-02
   450.698  0.1512420E-02  0.1465162E-01  0.1605114E-01    10.413  0.6292716E-04  0.1718183E-02  0.3663620E-02
   450.702  0.1512601E-02  0.1465397E-01  0.1604264E-01    10.413  0.6290804E-04  0.1718776E-02  0.3655998E-02
   450.705  0.1512727E-02  0.1465674E-01  0.1603066E-01    10.413  0.6288158E-04  0.1719247E-02  0.3642651E-02
   450.709  0.1512795E-02  0.1466058E-01  0.1601556E-01    10.413  0.6284803E-04  0.1720173E-02  0.3623728E-02
   450.713  0.1512802E-02  0.1466441E-01  0.1599709E-01    10.413  0.6280834E-04  0.1720387E-02  0.3601471E-02
   450.717  0.1512702E-02  0.1467177E-01  0.1597805E-01    10.413  0.6278236E-04  0.1719924E-02  0.3575870E-02
   450.721  0.1512485E-02  0.1468324E-01  0.1595693E-01    10.413  0.6277544E-04  0.1718998E-02  0.3547602E-02
   450.725  0.1512166E-02  0.1469920E-01  0.1593860E-01    10.413  0.6279224E-04  0.1715169E-02  0.3524346E-02
   450.729  0.1511757E-02  0.1472080E-01  0.1592382E-01    10.413  0.6283562E-04  0.1707601E-02  0.3504550E-02
   450.732  0.1511268E-02  0.1474243E-01  0.1590691E-01    10.413  0.6290528E-04  0.1700980E-02  0.3484358E-02
   450.736  0.1510730E-02  0.1476467E-01  0.1589343E-01    10.412  0.6300922E-04  0.1693763E-02  0.3470318E-02
   450.740  0.1510165E-02  0.1478363E-01  0.1588204E-01    10.412  0.6314787E-04  0.1688681E-02  0.3459531E-02
   450.744  0.1509590E-02  0.1479970E-01  0.1587407E-01    10.412  0.6331890E-04  0.1684365E-02  0.3454105E-02
   450.748  0.1509019E-02  0.1481330E-01  0.1586959E-01    10.412  0.6351759E-04  0.1679914E-02  0.3455987E-02
   450.752  0.1508466E-02  0.1482245E-01  0.1586710E-01    10.412  0.6373895E-04  0.1676659E-02  0.3461983E-02
   450.755  0.1507946E-02  0.1482778E-01  0.1586627E-01    10.412  0.6397534E-04  0.1677165E-02  0.3470441E-02
   450.759  0.1507473E-02  0.1482536E-01  0.1586690E-01    10.412  0.6422025E-04  0.1677616E-02  0.3480773E-02
   450.763  0.1507055E-02  0.1481759E-01  0.1586895E-01    10.412  0.6446639E-04  0.1679625E-02  0.3492762E-02
   450.767  0.1506703E-02  0.1480400E-01  0.1587114E-01    10.412  0.6470762E-04  0.1684213E-02  0.3507809E-02
   450.771  0.1506421E-02  0.1478497E-01  0.1587408E-01    10.412  0.6493996E-04  0.1690618E-02  0.3523208E-02
   450.775  0.1506198E-02  0.1476619E-01  0.1588150E-01    10.412  0.6517742E-04  0.1693118E-02  0.3550924E-02
   450.778  0.1506032E-02  0.1474442E-01  0.1588968E-01    10.411  0.6541445E-04  0.1697314E-02  0.3580863E-02
   450.782  0.1505915E-02  0.1472561E-01  0.1590116E-01    10.411  0.6563738E-04  0.1701893E-02  0.3606534E-02
   450.786  0.1505849E-02  0.1471310E-01  0.1592119E-01    10.411  0.6584091E-04  0.1705672E-02  0.3623661E-02
   450.790  0.1505838E-02  0.1470894E-01  0.1595009E-01    10.411  0.6601916E-04  0.1707145E-02  0.3632881E-02
   450.794  0.1505881E-02  0.1470762E-01  0.1598372E-01    10.411  0.6616836E-04  0.1709115E-02  0.3637385E-02
   450.798  0.1505979E-02  0.1470732E-01  0.1601717E-01    10.411  0.6628618E-04  0.1709112E-02  0.3640077E-02
   450.801  0.1506128E-02  0.1470702E-01  0.1605397E-01    10.411  0.6637096E-04  0.1708849E-02  0.3638961E-02
   450.805  0.1506326E-02  0.1470565E-01  0.1609008E-01    10.411  0.6642300E-04  0.1709287E-02  0.3635713E-02
   450.809  0.1506567E-02  0.1470188E-01  0.1612433E-01    10.411  0.6644233E-04  0.1712638E-02  0.3632263E-02
   450.813  0.1506844E-02  0.1469742E-01  0.1615515E-01    10.411  0.6643011E-04  0.1717048E-02  0.3627536E-02
   450.817  0.1507151E-02  0.1469082E-01  0.1618322E-01    10.411  0.6638814E-04  0.1722907E-02  0.3621143E-02
   450.821  0.1507479E-02  0.1468277E-01  0.1620676E-01    10.410  0.6631845E-04  0.1731217E-02  0.3613675E-02
   450.825  0.1507818E-02  0.1467228E-01  0.1622709E-01    10.410  0.6622258E-04  0.1741302E-02  0.3607743E-02
   450.828  0.1508158E-02  0.1465988E-01  0.1624139E-01    10.410  0.6610363E-04  0.1752875E-02  0.3598040E-02
   450.832  0.1508491E-02  0.1464630E-01  0.1624961E-01    10.410  0.6596456E-04  0.1766309E-02  0.3587646E-02
   450.836  0.1508806E-02  0.1463177E-01  0.1625338E-01    10.410  0.6580836E-04  0.1780909E-02  0.3576643E-02
   450.840  0.1509092E-02  0.1462599E-01  0.1625977E-01    10.410  0.6563825E-04  0.1787573E-02  0.3557990E-02
   450.844  0.1509343E-02  0.1462386E-01  0.1626636E-01    10.410  0.6545800E-04  0.1790327E-02  0.3533737E-02
   450.848  0.1509556E-02  0.1462141E-01  0.1626532E-01    10.410  0.6527380E-04  0.1793403E-02  0.3512703E-02
   450.851  0.1509743E-02  0.1461827E-01  0.1626125E-01    10.410  0.6509499E-04  0.1796096E-02  0.3496263E-02
   450.855  0.1509893E-02  0.1461569E-01  0.1625291E-01    10.410  0.6492511E-04  0.1800082E-02  0.3484151E-02
   450.859  0.1509997E-02  0.1461251E-01  0.1624047E-01    10.410  0.6476075E-04  0.1802809E-02  0.3477926E-02
   450.863  0.1510082E-02  0.1461197E-01  0.1622666E-01    10.409  0.6458069E-04  0.1801895E-02  0.3476176E-02
   450.867  0.1510171E-02  0.1461593E-01  0.1622151E-01    10.409  0.6437835E-04  0.1795481E-02  0.3475219E-02
   450.870  0.1510272E-02  0.1461809E-01  0.1621809E-01    10.409  0.6414524E-04  0.1792006E-02  0.3475859E-02
   450.874  0.1510381E-02  0.1462049E-01  0.1621674E-01    10.409  0.6388645E-04  0.1788867E-02  0.3477310E-02
   450.878  0.1510496E-02  0.1462361E-01  0.1621707E-01    10.409  0.6360715E-04  0.1785597E-02  0.3480302E-02
   450.882  0.1510615E-02  0.1462658E-01  0.1621631E-01    10.409  0.6331496E-04  0.1782288E-02  0.3483855E-02
   450.886  0.1510734E-02  0.1462910E-01  0.1621498E-01    10.409  0.6301552E-04  0.1778845E-02  0.3487872E-02
   450.890  0.1510849E-02  0.1463194E-01  0.1621331E-01    10.409  0.6271568E-04  0.1776380E-02  0.3491865E-02
   450.893  0.1510958E-02  0.1463449E-01  0.1621185E-01    10.409  0.6242238E-04  0.1773622E-02  0.3495073E-02
   450.897  0.1511058E-02  0.1463807E-01  0.1621029E-01    10.409  0.6214174E-04  0.1769770E-02  0.3500614E-02
   450.901  0.1511146E-02  0.1464051E-01  0.1620699E-01    10.409  0.6188052E-04  0.1765798E-02  0.3506047E-02
   450.905  0.1511220E-02  0.1464198E-01  0.1620135E-01    10.409  0.6164324E-04  0.1762405E-02  0.3510256E-02
   450.909  0.1511278E-02  0.1464219E-01  0.1619184E-01    10.408  0.6143598E-04  0.1759097E-02  0.3511979E-02
   450.913  0.1511318E-02  0.1464158E-01  0.1618051E-01    10.408  0.6126215E-04  0.1756349E-02  0.3513596E-02
   450.916  0.1511338E-02  0.1464069E-01  0.1616697E-01    10.408  0.6112618E-04  0.1753029E-02  0.3513574E-02
   450.920  0.1511350E-02  0.1463599E-01  0.1615319E-01    10.408  0.6101662E-04  0.1749231E-02  0.3512939E-02
   450.924  0.1511363E-02  0.1463326E-01  0.1613933E-01    10.408  0.6091837E-04  0.1747023E-02  0.3508051E-02
   450.928  0.1511373E-02  0.1463118E-01  0.1612764E-01    10.408  0.6083027E-04  0.1743268E-02  0.3498431E-02
   450.932  0.1511381E-02  0.1462789E-01  0.1611564E-01    10.408  0.6075371E-04  0.1740816E-02  0.3487653E-02
   450.936  0.1511368E-02  0.1462651E-01  0.1610388E-01    10.408  0.6070346E-04  0.1739334E-02  0.3479978E-02
   450.939  0.1511328E-02  0.1462657E-01  0.1609215E-01    10.408  0.6069818E-04  0.1740640E-02  0.3476092E-02
   450.943  0.1511271E-02  0.1462786E-01  0.1608424E-01    10.408  0.6073907E-04  0.1744205E-02  0.3472345E-02
   450.947  0.1511199E-02  0.1463436E-01  0.1607703E-01    10.408  0.6082488E-04  0.1754940E-02  0.3476347E-02
   450.951  0.1511112E-02  0.1464126E-01  0.1607005E-01    10.408  0.6095589E-04  0.1766845E-02  0.3482665E-02
   450.955  0.1511012E-02  0.1464800E-01  0.1606415E-01    10.407  0.6113046E-04  0.1779528E-02  0.3489914E-02
   450.959  0.1510899E-02  0.1465581E-01  0.1605830E-01    10.407  0.6134695E-04  0.1791830E-02  0.3497401E-02
   450.962  0.1510776E-02  0.1466321E-01  0.1605322E-01    10.407  0.6160140E-04  0.1803040E-02  0.3504762E-02
   450.966  0.1510644E-02  0.1467030E-01  0.1604877E-01    10.407  0.6189093E-04  0.1813629E-02  0.3513515E-02
   450.970  0.1510504E-02  0.1467663E-01  0.1604398E-01    10.407  0.6221033E-04  0.1822902E-02  0.3521604E-02
   450.974  0.1510359E-02  0.1468226E-01  0.1604044E-01    10.407  0.6255380E-04  0.1830831E-02  0.3529167E-02
   450.978  0.1510211E-02  0.1468681E-01  0.1603720E-01    10.407  0.6291530E-04  0.1835398E-02  0.3536570E-02
   450.982  0.1510061E-02  0.1469106E-01  0.1603374E-01    10.407  0.6328742E-04  0.1840278E-02  0.3540272E-02
   450.985  0.1509913E-02  0.1469451E-01  0.1603093E-01    10.407  0.6366174E-04  0.1842746E-02  0.3542571E-02
   450.989  0.1509769E-02  0.1469675E-01  0.1602785E-01    10.407  0.6402956E-04  0.1842765E-02  0.3543739E-02
   450.993  0.1509630E-02  0.1469880E-01  0.1602487E-01    10.407  0.6438422E-04  0.1840018E-02  0.3543766E-02
   450.997  0.1509493E-02  0.1469954E-01  0.1602200E-01    10.407  0.6472264E-04  0.1836592E-02  0.3541718E-02
   451.001  0.1509361E-02  0.1470056E-01  0.1601970E-01    10.407  0.6503757E-04  0.1832748E-02  0.3538329E-02
   451.005  0.1509235E-02  0.1469995E-01  0.1601767E-01    10.406  0.6532188E-04  0.1826064E-02  0.3533378E-02
   451.008  0.1509120E-02  0.1469885E-01  0.1601622E-01    10.406  0.6557129E-04  0.1817629E-02  0.3527701E-02
   451.012  0.1509029E-02  0.1469585E-01  0.1601538E-01    10.406  0.6578589E-04  0.1808036E-02  0.3520953E-02
   451.016  0.1508963E-02  0.1469164E-01  0.1601480E-01    10.406  0.6596103E-04  0.1797474E-02  0.3513420E-02
   451.020  0.1508922E-02  0.1468566E-01  0.1601439E-01    10.406  0.6609217E-04  0.1785443E-02  0.3504486E-02
   451.024  0.1508908E-02  0.1467882E-01  0.1601387E-01    10.406  0.6617706E-04  0.1773084E-02  0.3495316E-02
   451.027  0.1508921E-02  0.1467079E-01  0.1601383E-01    10.406  0.6621450E-04  0.1760340E-02  0.3485857E-02
   451.031  0.1508969E-02  0.1466368E-01  0.1601423E-01    10.406  0.6621751E-04  0.1748855E-02  0.3476463E-02
   451.035  0.1509053E-02  0.1465336E-01  0.1601657E-01    10.406  0.6619243E-04  0.1733929E-02  0.3466318E-02
   451.039  0.1509172E-02  0.1464878E-01  0.1602590E-01    10.406  0.6613906E-04  0.1725150E-02  0.3448176E-02
   451.043  0.1509324E-02  0.1464981E-01  0.1604359E-01    10.406  0.6605882E-04  0.1725707E-02  0.3420994E-02
   451.047  0.1509505E-02  0.1465110E-01  0.1606118E-01    10.406  0.6595368E-04  0.1726609E-02  0.3394288E-02
   451.050  0.1509713E-02  0.1465252E-01  0.1607916E-01    10.406  0.6582683E-04  0.1727125E-02  0.3368668E-02
   451.054  0.1509943E-02  0.1465317E-01  0.1609623E-01    10.405  0.6568078E-04  0.1727038E-02  0.3344392E-02
   451.058  0.1510192E-02  0.1465191E-01  0.1611190E-01    10.405  0.6551851E-04  0.1727474E-02  0.3322491E-02
   451.062  0.1510454E-02  0.1465201E-01  0.1612626E-01    10.405  0.6534376E-04  0.1725478E-02  0.3302424E-02
   451.066  0.1510726E-02  0.1465136E-01  0.1613903E-01    10.405  0.6516002E-04  0.1723127E-02  0.3284184E-02
   451.070  0.1511002E-02  0.1465004E-01  0.1614959E-01    10.405  0.6497104E-04  0.1720452E-02  0.3267596E-02
   451.073  0.1511276E-02  0.1464836E-01  0.1615824E-01    10.405  0.6478007E-04  0.1716976E-02  0.3253436E-02
   451.077  0.1511544E-02  0.1464587E-01  0.1616392E-01    10.405  0.6459007E-04  0.1712965E-02  0.3242141E-02
   451.081  0.1511802E-02  0.1464616E-01  0.1617105E-01    10.405  0.6440455E-04  0.1713063E-02  0.3229755E-02
   451.085  0.1512044E-02  0.1464717E-01  0.1617584E-01    10.405  0.6422604E-04  0.1713868E-02  0.3219417E-02
   451.089  0.1512266E-02  0.1464800E-01  0.1617811E-01    10.405  0.6405831E-04  0.1714400E-02  0.3212062E-02
   451.092  0.1512467E-02  0.1464854E-01  0.1617847E-01    10.405  0.6390728E-04  0.1714238E-02  0.3207371E-02
   451.096  0.1512645E-02  0.1464971E-01  0.1617599E-01    10.405  0.6377647E-04  0.1714975E-02  0.3205091E-02
   451.100  0.1512794E-02  0.1465094E-01  0.1617053E-01    10.405  0.6366700E-04  0.1715454E-02  0.3205634E-02
   451.104  0.1512914E-02  0.1465232E-01  0.1616212E-01    10.404  0.6357986E-04  0.1716067E-02  0.3209122E-02
   451.108  0.1513002E-02  0.1465196E-01  0.1615363E-01    10.404  0.6351590E-04  0.1715162E-02  0.3214577E-02
   451.112  0.1513055E-02  0.1465348E-01  0.1614162E-01    10.404  0.6347520E-04  0.1716681E-02  0.3223301E-02
   451.115  0.1513093E-02  0.1465473E-01  0.1613232E-01    10.404  0.6344617E-04  0.1718123E-02  0.3232014E-02
   451.119  0.1513131E-02  0.1465628E-01  0.1612357E-01    10.404  0.6341597E-04  0.1720067E-02  0.3238125E-02
   451.123  0.1513162E-02  0.1465853E-01  0.1611854E-01    10.404  0.6339167E-04  0.1722549E-02  0.3241788E-02
   451.127  0.1513183E-02  0.1466176E-01  0.1611416E-01    10.404  0.6337449E-04  0.1725828E-02  0.3243380E-02
   451.131  0.1513192E-02  0.1466626E-01  0.1611131E-01    10.404  0.6336494E-04  0.1730889E-02  0.3244462E-02
   451.134  0.1513190E-02  0.1467051E-01  0.1610872E-01    10.404  0.6336235E-04  0.1736004E-02  0.3244280E-02
   451.138  0.1513177E-02  0.1467580E-01  0.1610671E-01    10.404  0.6336759E-04  0.1740773E-02  0.3243348E-02
   451.142  0.1513152E-02  0.1468010E-01  0.1610573E-01    10.404  0.6338059E-04  0.1746353E-02  0.3241072E-02
   451.146  0.1513115E-02  0.1468495E-01  0.1610517E-01    10.404  0.6340282E-04  0.1752047E-02  0.3238438E-02
   451.150  0.1513064E-02  0.1469014E-01  0.1610449E-01    10.404  0.6343794E-04  0.1757332E-02  0.3234943E-02
   451.154  0.1512998E-02  0.1469571E-01  0.1610471E-01    10.404  0.6348452E-04  0.1762086E-02  0.3232465E-02
   451.157  0.1512921E-02  0.1470304E-01  0.1610496E-01    10.403  0.6354141E-04  0.1768577E-02  0.3229219E-02
   451.161  0.1512832E-02  0.1470786E-01  0.1610505E-01    10.403  0.6360815E-04  0.1771766E-02  0.3225293E-02
   451.165  0.1512734E-02  0.1471240E-01  0.1610518E-01    10.403  0.6368314E-04  0.1774344E-02  0.3221077E-02
   451.169  0.1512628E-02  0.1471585E-01  0.1610569E-01    10.403  0.6376521E-04  0.1775531E-02  0.3217546E-02
   451.173  0.1512520E-02  0.1472008E-01  0.1610649E-01    10.403  0.6384978E-04  0.1777879E-02  0.3214007E-02
   451.176  0.1512414E-02  0.1472305E-01  0.1610739E-01    10.403  0.6393387E-04  0.1779334E-02  0.3209185E-02
   451.180  0.1512313E-02  0.1472484E-01  0.1610857E-01    10.403  0.6401531E-04  0.1779592E-02  0.3204464E-02
   451.184  0.1512218E-02  0.1472557E-01  0.1611015E-01    10.403  0.6409259E-04  0.1779362E-02  0.3199537E-02
   451.188  0.1512131E-02  0.1472552E-01  0.1611272E-01    10.403  0.6416337E-04  0.1778251E-02  0.3194690E-02
   451.192  0.1512054E-02  0.1472426E-01  0.1611442E-01    10.403  0.6422683E-04  0.1776225E-02  0.3189563E-02
   451.196  0.1511988E-02  0.1472212E-01  0.1611748E-01    10.403  0.6428154E-04  0.1773724E-02  0.3183621E-02
   451.199  0.1511936E-02  0.1471921E-01  0.1612132E-01    10.403  0.6432589E-04  0.1771157E-02  0.3177711E-02
   451.203  0.1511896E-02  0.1471555E-01  0.1612607E-01    10.403  0.6435861E-04  0.1768757E-02  0.3172600E-02
   451.207  0.1511872E-02  0.1471115E-01  0.1612973E-01    10.403  0.6437951E-04  0.1766185E-02  0.3165685E-02
   451.211  0.1511861E-02  0.1470598E-01  0.1613393E-01    10.402  0.6438851E-04  0.1763241E-02  0.3158387E-02
   451.215  0.1511866E-02  0.1470082E-01  0.1613875E-01    10.402  0.6438438E-04  0.1759678E-02  0.3152417E-02
   451.218  0.1511886E-02  0.1469556E-01  0.1614412E-01    10.402  0.6436772E-04  0.1755282E-02  0.3145352E-02
   451.222  0.1511915E-02  0.1468991E-01  0.1614856E-01    10.402  0.6434387E-04  0.1750443E-02  0.3137734E-02
   451.226  0.1511950E-02  0.1468172E-01  0.1615265E-01    10.402  0.6431885E-04  0.1747279E-02  0.3129877E-02
   451.230  0.1511989E-02  0.1467592E-01  0.1615509E-01    10.402  0.6429292E-04  0.1742752E-02  0.3123186E-02
   451.234  0.1512033E-02  0.1467008E-01  0.1615750E-01    10.402  0.6426594E-04  0.1737947E-02  0.3117434E-02
   451.237  0.1512080E-02  0.1466352E-01  0.1615846E-01    10.402  0.6423925E-04  0.1733647E-02  0.3113065E-02
   451.241  0.1512117E-02  0.1465736E-01  0.1615932E-01    10.402  0.6421660E-04  0.1728413E-02  0.3108683E-02
   451.245  0.1512137E-02  0.1465395E-01  0.1615948E-01    10.402  0.6420299E-04  0.1720845E-02  0.3104393E-02
   451.249  0.1512139E-02  0.1465039E-01  0.1615878E-01    10.402  0.6419763E-04  0.1713580E-02  0.3101523E-02
   451.253  0.1512124E-02  0.1464670E-01  0.1615433E-01    10.402  0.6420099E-04  0.1706800E-02  0.3100169E-02
   451.257  0.1512093E-02  0.1464352E-01  0.1614830E-01    10.402  0.6421250E-04  0.1700824E-02  0.3099703E-02
   451.260  0.1512047E-02  0.1464019E-01  0.1614156E-01    10.402  0.6423138E-04  0.1694952E-02  0.3100148E-02
   451.264  0.1511988E-02  0.1464034E-01  0.1613724E-01    10.401  0.6425755E-04  0.1693715E-02  0.3098129E-02
   451.268  0.1511918E-02  0.1464171E-01  0.1613359E-01    10.401  0.6428987E-04  0.1694600E-02  0.3096006E-02
   451.272  0.1511839E-02  0.1464257E-01  0.1612875E-01    10.401  0.6432661E-04  0.1695745E-02  0.3094970E-02
   451.276  0.1511753E-02  0.1464304E-01  0.1612299E-01    10.401  0.6436811E-04  0.1696843E-02  0.3095160E-02
   451.279  0.1511658E-02  0.1464707E-01  0.1611988E-01    10.401  0.6441277E-04  0.1697035E-02  0.3094892E-02
   451.283  0.1511559E-02  0.1465145E-01  0.1611650E-01    10.401  0.6446049E-04  0.1697148E-02  0.3095574E-02
   451.287  0.1511458E-02  0.1465582E-01  0.1611333E-01    10.401  0.6450882E-04  0.1696745E-02  0.3097023E-02
   451.291  0.1511357E-02  0.1466049E-01  0.1611019E-01    10.401  0.6455582E-04  0.1695285E-02  0.3098844E-02
   451.295  0.1511260E-02  0.1466364E-01  0.1610457E-01    10.401  0.6459935E-04  0.1693979E-02  0.3101757E-02
   451.298  0.1511169E-02  0.1466659E-01  0.1610080E-01    10.401  0.6463436E-04  0.1693379E-02  0.3105277E-02
   451.302  0.1511100E-02  0.1466956E-01  0.1609779E-01    10.401  0.6465201E-04  0.1692921E-02  0.3107616E-02
   451.306  0.1511054E-02  0.1466988E-01  0.1609575E-01    10.401  0.6465055E-04  0.1694782E-02  0.3108724E-02
   451.310  0.1511033E-02  0.1466905E-01  0.1609494E-01    10.401  0.6462974E-04  0.1696745E-02  0.3108982E-02
   451.314  0.1511039E-02  0.1466747E-01  0.1609500E-01    10.401  0.6458970E-04  0.1699379E-02  0.3108508E-02
   451.317  0.1511070E-02  0.1466546E-01  0.1609463E-01    10.401  0.6453169E-04  0.1702206E-02  0.3107896E-02
   451.321  0.1511124E-02  0.1466247E-01  0.1609489E-01    10.400  0.6445762E-04  0.1705464E-02  0.3107202E-02
   451.325  0.1511194E-02  0.1465912E-01  0.1609417E-01    10.400  0.6437863E-04  0.1709241E-02  0.3106569E-02
   451.329  0.1511274E-02  0.1465550E-01  0.1609253E-01    10.400  0.6429664E-04  0.1713368E-02  0.3105646E-02
   451.333  0.1511361E-02  0.1465217E-01  0.1609057E-01    10.400  0.6421347E-04  0.1717273E-02  0.3105636E-02
   451.336  0.1511454E-02  0.1464891E-01  0.1608742E-01    10.400  0.6413227E-04  0.1720996E-02  0.3105717E-02
   451.340  0.1511550E-02  0.1464606E-01  0.1608279E-01    10.400  0.6405425E-04  0.1724519E-02  0.3105877E-02
   451.344  0.1511644E-02  0.1464324E-01  0.1607802E-01    10.400  0.6398178E-04  0.1727806E-02  0.3106147E-02
   451.348  0.1511734E-02  0.1464289E-01  0.1607215E-01    10.400  0.6391702E-04  0.1728461E-02  0.3106245E-02
   451.352  0.1511813E-02  0.1464109E-01  0.1606642E-01    10.400  0.6386379E-04  0.1731460E-02  0.3107133E-02
   451.355  0.1511878E-02  0.1464068E-01  0.1605958E-01    10.400  0.6382361E-04  0.1733708E-02  0.3108078E-02
   451.359  0.1511929E-02  0.1464090E-01  0.1605224E-01    10.400  0.6379718E-04  0.1735316E-02  0.3110330E-02
   451.363  0.1511962E-02  0.1464244E-01  0.1604486E-01    10.400  0.6378485E-04  0.1736368E-02  0.3112794E-02
   451.367  0.1511978E-02  0.1464580E-01  0.1603676E-01    10.400  0.6378775E-04  0.1735757E-02  0.3115717E-02
   451.371  0.1511974E-02  0.1465005E-01  0.1602775E-01    10.400  0.6380494E-04  0.1734829E-02  0.3118209E-02
   451.375  0.1511951E-02  0.1465433E-01  0.1601844E-01    10.400  0.6383063E-04  0.1733322E-02  0.3121546E-02
   451.378  0.1511911E-02  0.1465908E-01  0.1600841E-01    10.399  0.6385660E-04  0.1733031E-02  0.3125225E-02
   451.382  0.1511855E-02  0.1466380E-01  0.1599862E-01    10.399  0.6388175E-04  0.1732815E-02  0.3128619E-02
   451.386  0.1511786E-02  0.1466816E-01  0.1598883E-01    10.399  0.6390412E-04  0.1733129E-02  0.3131692E-02
   451.390  0.1511714E-02  0.1467261E-01  0.1597700E-01    10.399  0.6391518E-04  0.1733712E-02  0.3135746E-02
   451.394  0.1511641E-02  0.1467637E-01  0.1596748E-01    10.399  0.6391313E-04  0.1734469E-02  0.3136949E-02
   451.397  0.1511570E-02  0.1468026E-01  0.1595996E-01    10.399  0.6389767E-04  0.1733987E-02  0.3138112E-02
   451.401  0.1511501E-02  0.1468406E-01  0.1595303E-01    10.399  0.6386919E-04  0.1733198E-02  0.3138035E-02
   451.405  0.1511435E-02  0.1468864E-01  0.1594571E-01    10.399  0.6382930E-04  0.1732471E-02  0.3136646E-02
   451.409  0.1511373E-02  0.1469128E-01  0.1593807E-01    10.399  0.6378106E-04  0.1732075E-02  0.3134718E-02
   451.412  0.1511315E-02  0.1469347E-01  0.1593122E-01    10.399  0.6372652E-04  0.1731084E-02  0.3131409E-02
   451.416  0.1511259E-02  0.1469538E-01  0.1592396E-01    10.399  0.6366798E-04  0.1730039E-02  0.3127512E-02
   451.420  0.1511199E-02  0.1469776E-01  0.1591617E-01    10.399  0.6361253E-04  0.1728428E-02  0.3124810E-02
   451.424  0.1511137E-02  0.1469931E-01  0.1590832E-01    10.399  0.6355978E-04  0.1727182E-02  0.3121176E-02
   451.428  0.1511077E-02  0.1470170E-01  0.1590010E-01    10.399  0.6351204E-04  0.1724493E-02  0.3118563E-02
   451.431  0.1511020E-02  0.1470265E-01  0.1589178E-01    10.399  0.6346970E-04  0.1722490E-02  0.3117923E-02
   451.435  0.1510964E-02  0.1470274E-01  0.1588432E-01    10.398  0.6343459E-04  0.1720235E-02  0.3117017E-02
   451.439  0.1510913E-02  0.1470161E-01  0.1587657E-01    10.398  0.6340792E-04  0.1718254E-02  0.3117603E-02
   451.443  0.1510866E-02  0.1470029E-01  0.1586804E-01    10.398  0.6339086E-04  0.1715842E-02  0.3118560E-02
   451.447  0.1510823E-02  0.1469735E-01  0.1585914E-01    10.398  0.6338359E-04  0.1713585E-02  0.3118647E-02
   451.450  0.1510784E-02  0.1469326E-01  0.1584987E-01    10.398  0.6338704E-04  0.1711029E-02  0.3119304E-02
   451.454  0.1510751E-02  0.1468726E-01  0.1584029E-01    10.398  0.6340190E-04  0.1706795E-02  0.3120646E-02
   451.458  0.1510723E-02  0.1468217E-01  0.1583062E-01    10.398  0.6342702E-04  0.1704332E-02  0.3121343E-02
   451.462  0.1510701E-02  0.1467628E-01  0.1581986E-01    10.398  0.6346433E-04  0.1701324E-02  0.3122017E-02
   451.466  0.1510684E-02  0.1466939E-01  0.1580858E-01    10.398  0.6351311E-04  0.1698069E-02  0.3122462E-02
   451.469  0.1510673E-02  0.1466158E-01  0.1579831E-01    10.398  0.6357219E-04  0.1694125E-02  0.3123881E-02
   451.473  0.1510667E-02  0.1465433E-01  0.1578967E-01    10.398  0.6364099E-04  0.1688985E-02  0.3127675E-02
   451.477  0.1510673E-02  0.1464700E-01  0.1578125E-01    10.398  0.6370990E-04  0.1684056E-02  0.3129350E-02
   451.481  0.1510693E-02  0.1464160E-01  0.1577688E-01    10.398  0.6377458E-04  0.1682198E-02  0.3126671E-02
   451.485  0.1510726E-02  0.1463721E-01  0.1577430E-01    10.398  0.6383413E-04  0.1681305E-02  0.3122567E-02
   451.488  0.1510772E-02  0.1463231E-01  0.1577338E-01    10.398  0.6388813E-04  0.1679567E-02  0.3116521E-02
   451.492  0.1510831E-02  0.1462891E-01  0.1577300E-01    10.398  0.6393507E-04  0.1679358E-02  0.3110190E-02
   451.496  0.1510899E-02  0.1462478E-01  0.1577255E-01    10.398  0.6397892E-04  0.1679243E-02  0.3104944E-02
   451.500  0.1510977E-02  0.1462006E-01  0.1577149E-01    10.397  0.6401853E-04  0.1678132E-02  0.3099798E-02
   451.504  0.1511064E-02  0.1461432E-01  0.1577059E-01    10.397  0.6405281E-04  0.1676574E-02  0.3094197E-02
   451.507  0.1511157E-02  0.1461021E-01  0.1577117E-01    10.397  0.6408112E-04  0.1672846E-02  0.3091650E-02
   451.511  0.1511256E-02  0.1460532E-01  0.1577195E-01    10.397  0.6410263E-04  0.1667652E-02  0.3089378E-02
   451.515  0.1511358E-02  0.1460084E-01  0.1577278E-01    10.397  0.6411681E-04  0.1662701E-02  0.3087593E-02
   451.519  0.1511460E-02  0.1459684E-01  0.1577217E-01    10.397  0.6412428E-04  0.1656932E-02  0.3087838E-02
   451.522  0.1511561E-02  0.1459344E-01  0.1577134E-01    10.397  0.6412307E-04  0.1651560E-02  0.3088206E-02
   451.526  0.1511652E-02  0.1459144E-01  0.1577135E-01    10.397  0.6410046E-04  0.1646895E-02  0.3087675E-02
   451.530  0.1511717E-02  0.1459400E-01  0.1577355E-01    10.397  0.6402946E-04  0.1646434E-02  0.3081798E-02
   451.534  0.1511752E-02  0.1459639E-01  0.1577314E-01    10.397  0.6391150E-04  0.1646408E-02  0.3076733E-02
   451.538  0.1511756E-02  0.1460276E-01  0.1577408E-01    10.397  0.6374998E-04  0.1653444E-02  0.3072994E-02
   451.541  0.1511719E-02  0.1461169E-01  0.1577425E-01    10.397  0.6355295E-04  0.1662058E-02  0.3069435E-02
   451.545  0.1511649E-02  0.1462127E-01  0.1577204E-01    10.397  0.6333043E-04  0.1672730E-02  0.3066418E-02
   451.549  0.1511548E-02  0.1463081E-01  0.1576778E-01    10.397  0.6308835E-04  0.1685021E-02  0.3064489E-02
   451.553  0.1511423E-02  0.1464061E-01  0.1576256E-01    10.397  0.6282843E-04  0.1697566E-02  0.3063475E-02
   451.557  0.1511275E-02  0.1464952E-01  0.1575648E-01    10.397  0.6255641E-04  0.1709742E-02  0.3062965E-02
   451.560  0.1511104E-02  0.1465799E-01  0.1574973E-01    10.396  0.6227824E-04  0.1722163E-02  0.3064108E-02
   451.564  0.1510916E-02  0.1466591E-01  0.1574192E-01    10.396  0.6199684E-04  0.1733970E-02  0.3066701E-02
   451.568  0.1510716E-02  0.1467307E-01  0.1573575E-01    10.396  0.6171789E-04  0.1745431E-02  0.3069776E-02
   451.572  0.1510508E-02  0.1467986E-01  0.1572896E-01    10.396  0.6144728E-04  0.1756285E-02  0.3071303E-02
   451.576  0.1510297E-02  0.1468609E-01  0.1572316E-01    10.396  0.6118864E-04  0.1766049E-02  0.3072449E-02
   451.579  0.1510088E-02  0.1469158E-01  0.1571771E-01    10.396  0.6094831E-04  0.1774576E-02  0.3073738E-02
   451.583  0.1509886E-02  0.1469867E-01  0.1571438E-01    10.396  0.6072955E-04  0.1781578E-02  0.3074089E-02
   451.587  0.1509697E-02  0.1470503E-01  0.1571190E-01    10.396  0.6053684E-04  0.1787965E-02  0.3075220E-02
   451.591  0.1509519E-02  0.1471064E-01  0.1571103E-01    10.396  0.6037524E-04  0.1793121E-02  0.3075006E-02
   451.595  0.1509342E-02  0.1471505E-01  0.1570723E-01    10.396  0.6025527E-04  0.1797536E-02  0.3078063E-02
   451.598  0.1509173E-02  0.1471845E-01  0.1570287E-01    10.396  0.6017709E-04  0.1800240E-02  0.3081289E-02
   451.602  0.1509022E-02  0.1472029E-01  0.1569917E-01    10.396  0.6013842E-04  0.1801555E-02  0.3084377E-02
   451.606  0.1508892E-02  0.1472074E-01  0.1569545E-01    10.396  0.6014074E-04  0.1801455E-02  0.3087402E-02
   451.610  0.1508786E-02  0.1472000E-01  0.1569216E-01    10.396  0.6018278E-04  0.1799946E-02  0.3090505E-02
   451.613  0.1508705E-02  0.1471805E-01  0.1568872E-01    10.396  0.6026320E-04  0.1797631E-02  0.3093302E-02
   451.617  0.1508651E-02  0.1471703E-01  0.1568692E-01    10.396  0.6037939E-04  0.1793425E-02  0.3094866E-02
   451.621  0.1508626E-02  0.1471501E-01  0.1568605E-01    10.396  0.6052883E-04  0.1788272E-02  0.3096069E-02
   451.625  0.1508632E-02  0.1471217E-01  0.1568510E-01    10.395  0.6070756E-04  0.1782039E-02  0.3096759E-02
   451.629  0.1508667E-02  0.1470812E-01  0.1568434E-01    10.395  0.6091215E-04  0.1775787E-02  0.3096848E-02
   451.632  0.1508732E-02  0.1470405E-01  0.1568409E-01    10.395  0.6113811E-04  0.1769699E-02  0.3096161E-02
   451.636  0.1508826E-02  0.1469766E-01  0.1568331E-01    10.395  0.6138018E-04  0.1762881E-02  0.3095429E-02
   451.640  0.1508947E-02  0.1469133E-01  0.1568090E-01    10.395  0.6163365E-04  0.1756391E-02  0.3094565E-02
   451.644  0.1509089E-02  0.1468429E-01  0.1567900E-01    10.395  0.6189585E-04  0.1749755E-02  0.3094103E-02
   451.648  0.1509252E-02  0.1467904E-01  0.1567854E-01    10.395  0.6216007E-04  0.1742957E-02  0.3091747E-02
   451.651  0.1509421E-02  0.1467504E-01  0.1567780E-01    10.395  0.6241169E-04  0.1736640E-02  0.3085235E-02
   451.655  0.1509586E-02  0.1467080E-01  0.1567492E-01    10.395  0.6264317E-04  0.1731067E-02  0.3075576E-02
   451.659  0.1509743E-02  0.1466602E-01  0.1566976E-01    10.395  0.6284972E-04  0.1726543E-02  0.3062240E-02
   451.663  0.1509888E-02  0.1466248E-01  0.1566185E-01    10.395  0.6302891E-04  0.1722482E-02  0.3046617E-02
   451.666  0.1510015E-02  0.1465997E-01  0.1565282E-01    10.395  0.6318041E-04  0.1718972E-02  0.3029753E-02
   451.670  0.1510117E-02  0.1465852E-01  0.1564274E-01    10.395  0.6330382E-04  0.1716116E-02  0.3011662E-02
   451.674  0.1510187E-02  0.1465822E-01  0.1563048E-01    10.395  0.6340089E-04  0.1714096E-02  0.2993632E-02
   451.678  0.1510211E-02  0.1465934E-01  0.1561624E-01    10.395  0.6347441E-04  0.1712437E-02  0.2977055E-02
   451.682  0.1510191E-02  0.1466145E-01  0.1560060E-01    10.395  0.6352332E-04  0.1712015E-02  0.2961890E-02
   451.685  0.1510126E-02  0.1466508E-01  0.1558366E-01    10.395  0.6354548E-04  0.1712409E-02  0.2947759E-02
   451.689  0.1510029E-02  0.1467365E-01  0.1557277E-01    10.395  0.6353417E-04  0.1711324E-02  0.2940496E-02
   451.693  0.1509900E-02  0.1468236E-01  0.1556209E-01    10.395  0.6349036E-04  0.1709986E-02  0.2935084E-02
   451.697  0.1509753E-02  0.1469155E-01  0.1555281E-01    10.394  0.6344167E-04  0.1709633E-02  0.2931509E-02
   451.701  0.1509594E-02  0.1470085E-01  0.1554487E-01    10.394  0.6339188E-04  0.1709607E-02  0.2929118E-02
   451.704  0.1509427E-02  0.1470797E-01  0.1553838E-01    10.394  0.6334136E-04  0.1711051E-02  0.2928847E-02
   451.708  0.1509261E-02  0.1471469E-01  0.1553297E-01    10.394  0.6328810E-04  0.1712277E-02  0.2930143E-02
   451.712  0.1509102E-02  0.1471904E-01  0.1552767E-01    10.394  0.6323294E-04  0.1714630E-02  0.2934230E-02
   451.716  0.1508952E-02  0.1472143E-01  0.1552524E-01    10.394  0.6317624E-04  0.1717900E-02  0.2939821E-02
   451.719  0.1508816E-02  0.1472233E-01  0.1552429E-01    10.394  0.6311929E-04  0.1722018E-02  0.2947433E-02
   451.723  0.1508695E-02  0.1472159E-01  0.1552381E-01    10.394  0.6306282E-04  0.1727092E-02  0.2956173E-02
   451.727  0.1508587E-02  0.1471887E-01  0.1552339E-01    10.394  0.6300610E-04  0.1732919E-02  0.2965695E-02
   451.731  0.1508476E-02  0.1471593E-01  0.1552299E-01    10.394  0.6294491E-04  0.1738157E-02  0.2975855E-02
   451.735  0.1508364E-02  0.1471584E-01  0.1552536E-01    10.394  0.6288066E-04  0.1741972E-02  0.2985267E-02
   451.738  0.1508255E-02  0.1471646E-01  0.1552877E-01    10.394  0.6281477E-04  0.1745370E-02  0.2992395E-02
   451.742  0.1508166E-02  0.1471679E-01  0.1553154E-01    10.394  0.6274041E-04  0.1748080E-02  0.2995526E-02
   451.746  0.1508105E-02  0.1471673E-01  0.1553769E-01    10.394  0.6265744E-04  0.1751308E-02  0.2999642E-02
   451.750  0.1508073E-02  0.1471561E-01  0.1554543E-01    10.394  0.6256706E-04  0.1754853E-02  0.3003131E-02
   451.753  0.1508071E-02  0.1471500E-01  0.1555487E-01    10.394  0.6247155E-04  0.1757988E-02  0.3005574E-02
   451.757  0.1508097E-02  0.1471262E-01  0.1556503E-01    10.394  0.6237377E-04  0.1759713E-02  0.3007410E-02
   451.761  0.1508152E-02  0.1471151E-01  0.1557780E-01    10.394  0.6227602E-04  0.1762158E-02  0.3008350E-02
   451.765  0.1508235E-02  0.1470936E-01  0.1559087E-01    10.394  0.6218065E-04  0.1764672E-02  0.3009434E-02
   451.769  0.1508345E-02  0.1470529E-01  0.1560339E-01    10.393  0.6209116E-04  0.1764878E-02  0.3011192E-02
   451.772  0.1508478E-02  0.1470779E-01  0.1561969E-01    10.393  0.6200930E-04  0.1763493E-02  0.3022160E-02
   451.776  0.1508632E-02  0.1470873E-01  0.1563751E-01    10.393  0.6193788E-04  0.1763473E-02  0.3037415E-02
   451.780  0.1508802E-02  0.1471310E-01  0.1565678E-01    10.393  0.6187875E-04  0.1758379E-02  0.3058251E-02
   451.784  0.1508985E-02  0.1471807E-01  0.1567453E-01    10.393  0.6183242E-04  0.1753087E-02  0.3078470E-02
   451.788  0.1509174E-02  0.1472269E-01  0.1568997E-01    10.393  0.6180168E-04  0.1747792E-02  0.3097842E-02
   451.791  0.1509367E-02  0.1472437E-01  0.1570318E-01    10.393  0.6178564E-04  0.1742806E-02  0.3115462E-02
   451.795  0.1509558E-02  0.1472602E-01  0.1571276E-01    10.393  0.6178481E-04  0.1740093E-02  0.3132587E-02
   451.799  0.1509745E-02  0.1472577E-01  0.1572090E-01    10.393  0.6179637E-04  0.1737207E-02  0.3146450E-02
   451.803  0.1509924E-02  0.1472508E-01  0.1572756E-01    10.393  0.6182017E-04  0.1736318E-02  0.3157418E-02
   451.806  0.1510102E-02  0.1472384E-01  0.1573065E-01    10.393  0.6185795E-04  0.1735630E-02  0.3169980E-02
   451.810  0.1510282E-02  0.1472126E-01  0.1573381E-01    10.393  0.6191095E-04  0.1736661E-02  0.3183628E-02
   451.814  0.1510464E-02  0.1472029E-01  0.1573565E-01    10.393  0.6197881E-04  0.1736123E-02  0.3198307E-02
   451.818  0.1510644E-02  0.1471837E-01  0.1573512E-01    10.393  0.6205045E-04  0.1736405E-02  0.3213940E-02
   451.822  0.1510814E-02  0.1471567E-01  0.1573138E-01    10.393  0.6211154E-04  0.1737127E-02  0.3229279E-02
   451.825  0.1510983E-02  0.1471285E-01  0.1572663E-01    10.393  0.6215669E-04  0.1738619E-02  0.3242279E-02
   451.829  0.1511147E-02  0.1470913E-01  0.1572059E-01    10.393  0.6218502E-04  0.1740102E-02  0.3252546E-02
   451.833  0.1511303E-02  0.1470486E-01  0.1571294E-01    10.393  0.6219578E-04  0.1742035E-02  0.3260120E-02
   451.837  0.1511439E-02  0.1470218E-01  0.1570472E-01    10.393  0.6219443E-04  0.1743112E-02  0.3266962E-02
   451.840  0.1511488E-02  0.1470495E-01  0.1569319E-01    10.393  0.6220630E-04  0.1742951E-02  0.3277425E-02
   451.844  0.1511432E-02  0.1471144E-01  0.1567864E-01    10.393  0.6224002E-04  0.1743692E-02  0.3285350E-02
   451.848  0.1511277E-02  0.1472036E-01  0.1565661E-01    10.393  0.6229829E-04  0.1745037E-02  0.3294989E-02
   451.852  0.1511031E-02  0.1473141E-01  0.1563168E-01    10.392  0.6238383E-04  0.1747157E-02  0.3304467E-02
   451.856  0.1510699E-02  0.1474386E-01  0.1560524E-01    10.392  0.6249753E-04  0.1749611E-02  0.3313414E-02
   451.859  0.1510290E-02  0.1477052E-01  0.1559023E-01    10.392  0.6264284E-04  0.1752319E-02  0.3312441E-02
   451.863  0.1509817E-02  0.1479590E-01  0.1557537E-01    10.392  0.6282147E-04  0.1756870E-02  0.3309009E-02
   451.867  0.1509290E-02  0.1481986E-01  0.1555964E-01    10.392  0.6303073E-04  0.1762386E-02  0.3302979E-02
   451.871  0.1508721E-02  0.1484175E-01  0.1554415E-01    10.392  0.6326598E-04  0.1767777E-02  0.3294387E-02
   451.874  0.1508124E-02  0.1486035E-01  0.1552816E-01    10.392  0.6352120E-04  0.1773571E-02  0.3283862E-02
   451.878  0.1507512E-02  0.1487651E-01  0.1551273E-01    10.392  0.6378966E-04  0.1780262E-02  0.3270393E-02
   451.882  0.1506904E-02  0.1488915E-01  0.1549963E-01    10.392  0.6406450E-04  0.1787542E-02  0.3255133E-02
   451.886  0.1506333E-02  0.1489672E-01  0.1548834E-01    10.392  0.6434610E-04  0.1792786E-02  0.3242573E-02
   451.890  0.1505813E-02  0.1489768E-01  0.1547913E-01    10.392  0.6462558E-04  0.1797073E-02  0.3232250E-02
   451.893  0.1505357E-02  0.1489437E-01  0.1547182E-01    10.392  0.6489362E-04  0.1798280E-02  0.3224010E-02
   451.897  0.1504975E-02  0.1488535E-01  0.1546616E-01    10.392  0.6514108E-04  0.1797766E-02  0.3216988E-02
   451.901  0.1504675E-02  0.1487115E-01  0.1546184E-01    10.392  0.6535884E-04  0.1795814E-02  0.3210909E-02
   451.905  0.1504466E-02  0.1485151E-01  0.1545883E-01    10.392  0.6554006E-04  0.1793875E-02  0.3205468E-02
   451.908  0.1504350E-02  0.1482785E-01  0.1545653E-01    10.392  0.6567879E-04  0.1792238E-02  0.3200572E-02
   451.912  0.1504331E-02  0.1480313E-01  0.1545909E-01    10.392  0.6577201E-04  0.1790696E-02  0.3193902E-02
   451.916  0.1504409E-02  0.1478760E-01  0.1547526E-01    10.392  0.6581723E-04  0.1788403E-02  0.3180531E-02
   451.920  0.1504582E-02  0.1477054E-01  0.1549205E-01    10.392  0.6581553E-04  0.1787364E-02  0.3167782E-02
   451.924  0.1504845E-02  0.1475209E-01  0.1551113E-01    10.392  0.6576944E-04  0.1786533E-02  0.3153938E-02
   451.927  0.1505191E-02  0.1474846E-01  0.1554653E-01    10.392  0.6568227E-04  0.1783256E-02  0.3132769E-02
   451.931  0.1505610E-02  0.1474342E-01  0.1558217E-01    10.392  0.6555353E-04  0.1778071E-02  0.3112584E-02
   451.935  0.1506084E-02  0.1473856E-01  0.1561691E-01    10.392  0.6537876E-04  0.1774097E-02  0.3094565E-02
   451.939  0.1506603E-02  0.1473506E-01  0.1564872E-01    10.392  0.6516664E-04  0.1771425E-02  0.3078595E-02
   451.942  0.1507155E-02  0.1473132E-01  0.1567783E-01    10.391  0.6492348E-04  0.1769078E-02  0.3064425E-02
   451.946  0.1507725E-02  0.1472807E-01  0.1570342E-01    10.391  0.6465836E-04  0.1766896E-02  0.3052090E-02
   451.950  0.1508299E-02  0.1472437E-01  0.1572513E-01    10.391  0.6437885E-04  0.1764833E-02  0.3041295E-02
   451.954  0.1508863E-02  0.1472153E-01  0.1574325E-01    10.391  0.6409115E-04  0.1763642E-02  0.3032075E-02
   451.958  0.1509403E-02  0.1472135E-01  0.1575780E-01    10.391  0.6380142E-04  0.1765068E-02  0.3020405E-02
   451.961  0.1509907E-02  0.1472201E-01  0.1576877E-01    10.391  0.6351471E-04  0.1767303E-02  0.3008200E-02
   451.965  0.1510344E-02  0.1472333E-01  0.1577246E-01    10.391  0.6325529E-04  0.1770122E-02  0.2998520E-02
   451.969  0.1510693E-02  0.1472715E-01  0.1576940E-01    10.391  0.6304200E-04  0.1770390E-02  0.2991120E-02
   451.973  0.1510942E-02  0.1473214E-01  0.1575882E-01    10.391  0.6287554E-04  0.1768727E-02  0.2984485E-02
   451.976  0.1511081E-02  0.1473744E-01  0.1574247E-01    10.391  0.6275630E-04  0.1766048E-02  0.2978601E-02
   451.980  0.1511109E-02  0.1474312E-01  0.1571986E-01    10.391  0.6268470E-04  0.1762424E-02  0.2973695E-02
   451.984  0.1511032E-02  0.1475061E-01  0.1569328E-01    10.391  0.6267427E-04  0.1759163E-02  0.2970084E-02
   451.988  0.1510872E-02  0.1475693E-01  0.1566440E-01    10.391  0.6272254E-04  0.1756563E-02  0.2967914E-02
   451.992  0.1510690E-02  0.1476215E-01  0.1563854E-01    10.391  0.6280720E-04  0.1752313E-02  0.2965396E-02
   451.995  0.1510491E-02  0.1476711E-01  0.1561592E-01    10.391  0.6292454E-04  0.1747986E-02  0.2963036E-02
   451.999  0.1510280E-02  0.1477018E-01  0.1559595E-01    10.391  0.6307102E-04  0.1744004E-02  0.2960770E-02
   452.003  0.1510063E-02  0.1477255E-01  0.1557810E-01    10.391  0.6324324E-04  0.1740297E-02  0.2958696E-02
   452.007  0.1509844E-02  0.1477569E-01  0.1556153E-01    10.391  0.6343597E-04  0.1738622E-02  0.2956575E-02
   452.010  0.1509630E-02  0.1477419E-01  0.1554751E-01    10.391  0.6364385E-04  0.1735138E-02  0.2955072E-02
   452.014  0.1509424E-02  0.1477323E-01  0.1553578E-01    10.391  0.6386082E-04  0.1731915E-02  0.2953929E-02
   452.018  0.1509239E-02  0.1477120E-01  0.1552693E-01    10.391  0.6407806E-04  0.1729083E-02  0.2951642E-02
   452.022  0.1509088E-02  0.1476950E-01  0.1552309E-01    10.391  0.6428580E-04  0.1730395E-02  0.2948126E-02
   452.026  0.1508974E-02  0.1476713E-01  0.1552187E-01    10.391  0.6447874E-04  0.1733122E-02  0.2944262E-02
   452.029  0.1508899E-02  0.1476254E-01  0.1552285E-01    10.391  0.6465269E-04  0.1736979E-02  0.2939199E-02
   452.033  0.1508865E-02  0.1475703E-01  0.1552579E-01    10.391  0.6480288E-04  0.1742161E-02  0.2934184E-02
   452.037  0.1508873E-02  0.1475116E-01  0.1552921E-01    10.391  0.6492678E-04  0.1748442E-02  0.2928855E-02
   452.041  0.1508923E-02  0.1474414E-01  0.1553518E-01    10.391  0.6502111E-04  0.1755946E-02  0.2923806E-02
   452.044  0.1509013E-02  0.1473627E-01  0.1554143E-01    10.391  0.6508452E-04  0.1764686E-02  0.2919135E-02
   452.048  0.1509143E-02  0.1472788E-01  0.1554867E-01    10.390  0.6511586E-04  0.1774585E-02  0.2914713E-02
   452.052  0.1509308E-02  0.1471879E-01  0.1555542E-01    10.390  0.6511492E-04  0.1785397E-02  0.2910614E-02
   452.056  0.1509505E-02  0.1471165E-01  0.1556440E-01    10.390  0.6508208E-04  0.1793229E-02  0.2906429E-02
   452.060  0.1509730E-02  0.1471093E-01  0.1557930E-01    10.390  0.6501869E-04  0.1793671E-02  0.2900291E-02
   452.063  0.1509977E-02  0.1471125E-01  0.1559505E-01    10.390  0.6492801E-04  0.1795296E-02  0.2895288E-02
   452.067  0.1510241E-02  0.1471082E-01  0.1560755E-01    10.390  0.6481131E-04  0.1795562E-02  0.2887164E-02
   452.071  0.1510516E-02  0.1471176E-01  0.1561965E-01    10.390  0.6467238E-04  0.1797640E-02  0.2884779E-02
   452.075  0.1510782E-02  0.1471272E-01  0.1562967E-01    10.390  0.6449170E-04  0.1799585E-02  0.2883355E-02
   452.078  0.1511031E-02  0.1471412E-01  0.1563668E-01    10.390  0.6426773E-04  0.1802562E-02  0.2882121E-02
   452.082  0.1511255E-02  0.1471761E-01  0.1564100E-01    10.390  0.6400468E-04  0.1804263E-02  0.2881982E-02
   452.086  0.1511451E-02  0.1471851E-01  0.1564225E-01    10.390  0.6370891E-04  0.1808790E-02  0.2881915E-02
   452.090  0.1511614E-02  0.1471910E-01  0.1563989E-01    10.390  0.6338674E-04  0.1812356E-02  0.2881876E-02
   452.094  0.1511739E-02  0.1472049E-01  0.1563487E-01    10.390  0.6304501E-04  0.1815767E-02  0.2881899E-02
   452.097  0.1511830E-02  0.1472179E-01  0.1562853E-01    10.390  0.6270126E-04  0.1818862E-02  0.2881004E-02
   452.101  0.1511889E-02  0.1472333E-01  0.1561955E-01    10.390  0.6236853E-04  0.1821256E-02  0.2880939E-02
   452.105  0.1511914E-02  0.1472450E-01  0.1560980E-01    10.390  0.6205405E-04  0.1823122E-02  0.2880271E-02
   452.109  0.1511904E-02  0.1472811E-01  0.1560071E-01    10.390  0.6176430E-04  0.1829011E-02  0.2878612E-02
   452.112  0.1511860E-02  0.1473094E-01  0.1558912E-01    10.390  0.6150521E-04  0.1834022E-02  0.2876695E-02
   452.116  0.1511782E-02  0.1473297E-01  0.1557581E-01    10.390  0.6128248E-04  0.1838138E-02  0.2874504E-02
   452.120  0.1511681E-02  0.1473432E-01  0.1556296E-01    10.390  0.6108850E-04  0.1841293E-02  0.2872290E-02
   452.124  0.1511578E-02  0.1473441E-01  0.1555059E-01    10.390  0.6090209E-04  0.1842998E-02  0.2870358E-02
   452.127  0.1511482E-02  0.1473354E-01  0.1554042E-01    10.390  0.6072895E-04  0.1842602E-02  0.2868146E-02
   452.131  0.1511395E-02  0.1473123E-01  0.1553183E-01    10.390  0.6057383E-04  0.1840447E-02  0.2867103E-02
   452.135  0.1511320E-02  0.1472806E-01  0.1552412E-01    10.390  0.6043893E-04  0.1836352E-02  0.2866216E-02
   452.139  0.1511257E-02  0.1472362E-01  0.1551850E-01    10.390  0.6032820E-04  0.1831109E-02  0.2865355E-02
   452.143  0.1511208E-02  0.1471707E-01  0.1551435E-01    10.390  0.6024318E-04  0.1824019E-02  0.2864149E-02
   452.146  0.1511174E-02  0.1471625E-01  0.1551613E-01    10.390  0.6018598E-04  0.1823919E-02  0.2863266E-02
   452.150  0.1511156E-02  0.1471539E-01  0.1551720E-01    10.390  0.6015722E-04  0.1823280E-02  0.2863204E-02
   452.154  0.1511154E-02  0.1471380E-01  0.1551941E-01    10.390  0.6015829E-04  0.1821606E-02  0.2863619E-02
   452.158  0.1511156E-02  0.1471218E-01  0.1551901E-01    10.390  0.6019299E-04  0.1819600E-02  0.2864492E-02
   452.161  0.1511158E-02  0.1471135E-01  0.1552126E-01    10.390  0.6026255E-04  0.1819052E-02  0.2865410E-02
   452.165  0.1511159E-02  0.1471262E-01  0.1552480E-01    10.390  0.6036684E-04  0.1820583E-02  0.2867245E-02
   452.169  0.1511159E-02  0.1471380E-01  0.1553022E-01    10.390  0.6050284E-04  0.1821508E-02  0.2870198E-02
   452.173  0.1511160E-02  0.1471519E-01  0.1553281E-01    10.390  0.6066815E-04  0.1822721E-02  0.2873323E-02
   452.177  0.1511159E-02  0.1471652E-01  0.1553450E-01    10.390  0.6085938E-04  0.1823704E-02  0.2877308E-02
   452.180  0.1511159E-02  0.1471739E-01  0.1553609E-01    10.389  0.6107280E-04  0.1824672E-02  0.2881187E-02
   452.184  0.1511160E-02  0.1471812E-01  0.1553786E-01    10.389  0.6130379E-04  0.1825694E-02  0.2885500E-02
   452.188  0.1511162E-02  0.1471906E-01  0.1553915E-01    10.389  0.6154774E-04  0.1826380E-02  0.2890063E-02
   452.192  0.1511165E-02  0.1471853E-01  0.1554025E-01    10.389  0.6179974E-04  0.1827514E-02  0.2894560E-02
   452.195  0.1511170E-02  0.1471754E-01  0.1554005E-01    10.389  0.6205413E-04  0.1828399E-02  0.2898895E-02
   452.199  0.1511176E-02  0.1471620E-01  0.1554162E-01    10.389  0.6230458E-04  0.1829727E-02  0.2900846E-02
   452.203  0.1511185E-02  0.1471454E-01  0.1554033E-01    10.389  0.6254722E-04  0.1831064E-02  0.2904252E-02
   452.207  0.1511197E-02  0.1471243E-01  0.1553814E-01    10.389  0.6277481E-04  0.1832549E-02  0.2906877E-02
   452.210  0.1511210E-02  0.1470962E-01  0.1553543E-01    10.389  0.6298322E-04  0.1834069E-02  0.2910570E-02
   452.214  0.1511227E-02  0.1470824E-01  0.1553270E-01    10.389  0.6316744E-04  0.1835687E-02  0.2910463E-02
   452.218  0.1511245E-02  0.1470820E-01  0.1552973E-01    10.389  0.6332324E-04  0.1835107E-02  0.2910765E-02
   452.222  0.1511266E-02  0.1470468E-01  0.1552621E-01    10.389  0.6344722E-04  0.1837308E-02  0.2910246E-02
   452.226  0.1511289E-02  0.1470001E-01  0.1552169E-01    10.389  0.6353577E-04  0.1839102E-02  0.2910141E-02
   452.229  0.1511309E-02  0.1469517E-01  0.1551574E-01    10.389  0.6358991E-04  0.1840428E-02  0.2909932E-02
   452.233  0.1511322E-02  0.1469094E-01  0.1550892E-01    10.389  0.6361011E-04  0.1842128E-02  0.2909646E-02
   452.237  0.1511332E-02  0.1468658E-01  0.1550130E-01    10.389  0.6360359E-04  0.1843937E-02  0.2909370E-02
   452.241  0.1511350E-02  0.1468177E-01  0.1549459E-01    10.389  0.6359284E-04  0.1845807E-02  0.2909403E-02
   452.244  0.1511373E-02  0.1467822E-01  0.1548989E-01    10.389  0.6357656E-04  0.1847662E-02  0.2908983E-02
   452.248  0.1511400E-02  0.1467585E-01  0.1548477E-01    10.389  0.6355579E-04  0.1849375E-02  0.2909139E-02
   452.252  0.1511431E-02  0.1467519E-01  0.1548082E-01    10.389  0.6353007E-04  0.1850285E-02  0.2908576E-02
   452.256  0.1511463E-02  0.1467477E-01  0.1547779E-01    10.389  0.6350129E-04  0.1850785E-02  0.2907943E-02
   452.260  0.1511497E-02  0.1467650E-01  0.1547813E-01    10.389  0.6346951E-04  0.1850658E-02  0.2906812E-02
   452.263  0.1511531E-02  0.1468035E-01  0.1548087E-01    10.389  0.6343593E-04  0.1850361E-02  0.2903163E-02
   452.267  0.1511565E-02  0.1468404E-01  0.1548249E-01    10.389  0.6340119E-04  0.1850157E-02  0.2899971E-02
   452.271  0.1511597E-02  0.1468717E-01  0.1548362E-01    10.389  0.6336625E-04  0.1850510E-02  0.2897377E-02
   452.275  0.1511628E-02  0.1468959E-01  0.1548365E-01    10.389  0.6333193E-04  0.1851132E-02  0.2895513E-02
   452.278  0.1511654E-02  0.1469126E-01  0.1548249E-01    10.389  0.6329886E-04  0.1851887E-02  0.2894522E-02
   452.282  0.1511678E-02  0.1469249E-01  0.1548039E-01    10.389  0.6326831E-04  0.1852891E-02  0.2894476E-02
   452.286  0.1511696E-02  0.1469255E-01  0.1547732E-01    10.389  0.6324116E-04  0.1854018E-02  0.2895124E-02
   452.290  0.1511709E-02  0.1469202E-01  0.1547298E-01    10.389  0.6321677E-04  0.1855859E-02  0.2896827E-02
   452.293  0.1511716E-02  0.1469182E-01  0.1546833E-01    10.389  0.6319702E-04  0.1857173E-02  0.2899517E-02
   452.297  0.1511718E-02  0.1469118E-01  0.1546331E-01    10.389  0.6318198E-04  0.1858221E-02  0.2903730E-02
   452.301  0.1511713E-02  0.1468974E-01  0.1545762E-01    10.389  0.6317120E-04  0.1859462E-02  0.2908527E-02
   452.305  0.1511706E-02  0.1468852E-01  0.1545149E-01    10.389  0.6316422E-04  0.1861505E-02  0.2914484E-02
   452.309  0.1511702E-02  0.1468679E-01  0.1544588E-01    10.389  0.6315848E-04  0.1863296E-02  0.2920598E-02
   452.312  0.1511697E-02  0.1468603E-01  0.1544158E-01    10.389  0.6315624E-04  0.1864694E-02  0.2926396E-02
   452.316  0.1511690E-02  0.1468535E-01  0.1543754E-01    10.389  0.6315692E-04  0.1866060E-02  0.2932342E-02
   452.320  0.1511682E-02  0.1468422E-01  0.1543345E-01    10.389  0.6316160E-04  0.1867799E-02  0.2938105E-02
   452.324  0.1511673E-02  0.1468347E-01  0.1542908E-01    10.389  0.6316978E-04  0.1870058E-02  0.2943998E-02
   452.327  0.1511662E-02  0.1468206E-01  0.1542509E-01    10.389  0.6318075E-04  0.1871834E-02  0.2949762E-02
   452.331  0.1511651E-02  0.1468017E-01  0.1542126E-01    10.389  0.6319479E-04  0.1873556E-02  0.2955166E-02
   452.335  0.1511638E-02  0.1467850E-01  0.1541680E-01    10.389  0.6321191E-04  0.1875606E-02  0.2961294E-02
   452.339  0.1511626E-02  0.1467673E-01  0.1541322E-01    10.389  0.6323051E-04  0.1877659E-02  0.2967109E-02
   452.343  0.1511614E-02  0.1467601E-01  0.1541053E-01    10.389  0.6325124E-04  0.1879060E-02  0.2971869E-02
   452.346  0.1511602E-02  0.1467699E-01  0.1541027E-01    10.389  0.6327372E-04  0.1880071E-02  0.2975271E-02
   452.350  0.1511590E-02  0.1467831E-01  0.1541000E-01    10.389  0.6329617E-04  0.1881167E-02  0.2978559E-02
   452.354  0.1511580E-02  0.1467960E-01  0.1540986E-01    10.389  0.6331952E-04  0.1882102E-02  0.2980904E-02
   452.358  0.1511570E-02  0.1468123E-01  0.1541021E-01    10.389  0.6334249E-04  0.1882848E-02  0.2982812E-02
   452.361  0.1511562E-02  0.1468317E-01  0.1541087E-01    10.389  0.6336398E-04  0.1883776E-02  0.2984204E-02
   452.365  0.1511555E-02  0.1468509E-01  0.1541183E-01    10.389  0.6338452E-04  0.1884384E-02  0.2985754E-02
   452.369  0.1511550E-02  0.1468748E-01  0.1541270E-01    10.389  0.6340318E-04  0.1884918E-02  0.2986280E-02
   452.373  0.1511546E-02  0.1469000E-01  0.1541424E-01    10.388  0.6341882E-04  0.1885304E-02  0.2986218E-02
   452.376  0.1511539E-02  0.1469273E-01  0.1541573E-01    10.388  0.6344006E-04  0.1885504E-02  0.2985633E-02
   452.380  0.1511526E-02  0.1469434E-01  0.1541704E-01    10.388  0.6347142E-04  0.1886019E-02  0.2984843E-02
   452.384  0.1511509E-02  0.1469666E-01  0.1541955E-01    10.388  0.6351192E-04  0.1884829E-02  0.2983517E-02
   452.388  0.1511488E-02  0.1470042E-01  0.1542194E-01    10.388  0.6356093E-04  0.1881295E-02  0.2981140E-02
   452.391  0.1511464E-02  0.1470408E-01  0.1542546E-01    10.388  0.6361768E-04  0.1877988E-02  0.2979217E-02
   452.395  0.1511438E-02  0.1470770E-01  0.1542770E-01    10.388  0.6368064E-04  0.1874641E-02  0.2976048E-02
   452.399  0.1511413E-02  0.1471079E-01  0.1543016E-01    10.388  0.6375085E-04  0.1871124E-02  0.2972572E-02
   452.403  0.1511389E-02  0.1471343E-01  0.1543290E-01    10.388  0.6382649E-04  0.1867836E-02  0.2969843E-02
   452.407  0.1511366E-02  0.1471577E-01  0.1543642E-01    10.388  0.6390584E-04  0.1866613E-02  0.2966536E-02
   452.410  0.1511346E-02  0.1471884E-01  0.1543976E-01    10.388  0.6398802E-04  0.1865381E-02  0.2963022E-02
   452.414  0.1511329E-02  0.1472096E-01  0.1544283E-01    10.388  0.6407106E-04  0.1865013E-02  0.2959830E-02
   452.418  0.1511311E-02  0.1472312E-01  0.1544540E-01    10.388  0.6414789E-04  0.1864586E-02  0.2956371E-02
   452.422  0.1511272E-02  0.1472620E-01  0.1544847E-01    10.388  0.6417843E-04  0.1864250E-02  0.2952869E-02
   452.425  0.1511209E-02  0.1472996E-01  0.1544944E-01    10.388  0.6415443E-04  0.1866280E-02  0.2949549E-02
   452.429  0.1511122E-02  0.1473338E-01  0.1544930E-01    10.388  0.6407585E-04  0.1869176E-02  0.2946712E-02
   452.433  0.1511014E-02  0.1473654E-01  0.1544768E-01    10.388  0.6394492E-04  0.1872940E-02  0.2945052E-02
   452.437  0.1510886E-02  0.1473904E-01  0.1544436E-01    10.388  0.6376391E-04  0.1877484E-02  0.2943640E-02
   452.440  0.1510741E-02  0.1474112E-01  0.1544014E-01    10.388  0.6353657E-04  0.1882586E-02  0.2942445E-02
   452.444  0.1510581E-02  0.1474240E-01  0.1543485E-01    10.388  0.6326768E-04  0.1888229E-02  0.2942379E-02
   452.448  0.1510411E-02  0.1474288E-01  0.1542917E-01    10.388  0.6296268E-04  0.1893618E-02  0.2942823E-02
   452.452  0.1510233E-02  0.1474055E-01  0.1542292E-01    10.388  0.6262790E-04  0.1899811E-02  0.2943887E-02
   452.456  0.1510052E-02  0.1473863E-01  0.1541616E-01    10.388  0.6226951E-04  0.1903498E-02  0.2945393E-02
   452.459  0.1509881E-02  0.1473607E-01  0.1540972E-01    10.388  0.6189208E-04  0.1906829E-02  0.2947355E-02
   452.463  0.1509726E-02  0.1473206E-01  0.1540481E-01    10.388  0.6150251E-04  0.1909292E-02  0.2948315E-02
   452.467  0.1509589E-02  0.1472717E-01  0.1540051E-01    10.388  0.6110869E-04  0.1911244E-02  0.2949232E-02
   452.471  0.1509445E-02  0.1472328E-01  0.1539598E-01    10.388  0.6070763E-04  0.1911523E-02  0.2948165E-02
   452.474  0.1509270E-02  0.1471942E-01  0.1538996E-01    10.388  0.6029607E-04  0.1907280E-02  0.2942412E-02
   452.478  0.1509065E-02  0.1471566E-01  0.1538351E-01    10.388  0.5988240E-04  0.1899337E-02  0.2933795E-02
   452.482  0.1508837E-02  0.1471501E-01  0.1537820E-01    10.388  0.5947784E-04  0.1888345E-02  0.2924546E-02
   452.486  0.1508589E-02  0.1471639E-01  0.1537285E-01    10.388  0.5909291E-04  0.1874327E-02  0.2919491E-02
   452.489  0.1508328E-02  0.1471789E-01  0.1536805E-01    10.388  0.5873850E-04  0.1858077E-02  0.2913819E-02
   452.493  0.1508059E-02  0.1472472E-01  0.1537114E-01    10.388  0.5842641E-04  0.1842596E-02  0.2907862E-02
   452.497  0.1507788E-02  0.1473994E-01  0.1538196E-01    10.388  0.5816635E-04  0.1830838E-02  0.2907755E-02
   452.501  0.1507523E-02  0.1475455E-01  0.1539451E-01    10.388  0.5796692E-04  0.1820808E-02  0.2910777E-02
   452.505  0.1507270E-02  0.1476697E-01  0.1540722E-01    10.388  0.5783526E-04  0.1812443E-02  0.2914092E-02
   452.508  0.1507034E-02  0.1477710E-01  0.1541976E-01    10.388  0.5777666E-04  0.1805497E-02  0.2918131E-02
   452.512  0.1506820E-02  0.1478610E-01  0.1543194E-01    10.388  0.5779264E-04  0.1803291E-02  0.2921781E-02
   452.516  0.1506634E-02  0.1479059E-01  0.1544260E-01    10.388  0.5788404E-04  0.1801149E-02  0.2926048E-02
   452.520  0.1506479E-02  0.1479187E-01  0.1545215E-01    10.388  0.5804682E-04  0.1801136E-02  0.2930827E-02
   452.523  0.1506360E-02  0.1478906E-01  0.1546062E-01    10.388  0.5827594E-04  0.1803453E-02  0.2935483E-02
   452.527  0.1506280E-02  0.1478262E-01  0.1546727E-01    10.388  0.5856383E-04  0.1807913E-02  0.2940656E-02
   452.531  0.1506240E-02  0.1477237E-01  0.1547196E-01    10.388  0.5890103E-04  0.1814679E-02  0.2945693E-02
   452.535  0.1506252E-02  0.1475883E-01  0.1547558E-01    10.388  0.5926685E-04  0.1824051E-02  0.2950362E-02
   452.538  0.1506321E-02  0.1474185E-01  0.1547848E-01    10.388  0.5964566E-04  0.1836434E-02  0.2954937E-02
   452.542  0.1506444E-02  0.1472673E-01  0.1548522E-01    10.388  0.6002693E-04  0.1848230E-02  0.2966984E-02
   452.546  0.1506620E-02  0.1470837E-01  0.1549171E-01    10.388  0.6040183E-04  0.1862468E-02  0.2981058E-02
   452.550  0.1506845E-02  0.1468819E-01  0.1549690E-01    10.388  0.6076145E-04  0.1878949E-02  0.2995095E-02
   452.553  0.1507113E-02  0.1467358E-01  0.1550816E-01    10.388  0.6109832E-04  0.1891716E-02  0.3021585E-02
   452.557  0.1507420E-02  0.1466033E-01  0.1552006E-01    10.388  0.6140634E-04  0.1904328E-02  0.3051647E-02
   452.561  0.1507757E-02  0.1465226E-01  0.1553692E-01    10.388  0.6167984E-04  0.1913136E-02  0.3092318E-02
   452.565  0.1508118E-02  0.1464405E-01  0.1555463E-01    10.388  0.6191463E-04  0.1921467E-02  0.3132634E-02
   452.569  0.1508492E-02  0.1463645E-01  0.1556850E-01    10.388  0.6210794E-04  0.1931316E-02  0.3172220E-02
   452.572  0.1508873E-02  0.1463901E-01  0.1559005E-01    10.388  0.6225858E-04  0.1937343E-02  0.3223789E-02
   452.576  0.1509250E-02  0.1464543E-01  0.1560926E-01    10.388  0.6236450E-04  0.1946517E-02  0.3273003E-02
   452.580  0.1509616E-02  0.1464946E-01  0.1562510E-01    10.388  0.6242647E-04  0.1952023E-02  0.3318141E-02
   452.584  0.1509982E-02  0.1465280E-01  0.1563893E-01    10.388  0.6248459E-04  0.1956839E-02  0.3357737E-02
   452.587  0.1510347E-02  0.1465588E-01  0.1565009E-01    10.388  0.6255085E-04  0.1960422E-02  0.3391254E-02
   452.591  0.1510702E-02  0.1465810E-01  0.1565943E-01    10.388  0.6262295E-04  0.1963902E-02  0.3418995E-02
   452.595  0.1511038E-02  0.1466051E-01  0.1566225E-01    10.388  0.6269804E-04  0.1967720E-02  0.3439013E-02
   452.599  0.1511347E-02  0.1466211E-01  0.1566474E-01    10.388  0.6277252E-04  0.1970540E-02  0.3451497E-02
   452.602  0.1511623E-02  0.1466340E-01  0.1566376E-01    10.388  0.6284281E-04  0.1972879E-02  0.3455843E-02
   452.606  0.1511857E-02  0.1466457E-01  0.1565887E-01    10.388  0.6290494E-04  0.1974706E-02  0.3452681E-02
   452.610  0.1512046E-02  0.1466525E-01  0.1565046E-01    10.388  0.6295481E-04  0.1976447E-02  0.3442313E-02
   452.614  0.1512184E-02  0.1466611E-01  0.1563754E-01    10.388  0.6299008E-04  0.1978057E-02  0.3424107E-02
   452.617  0.1512267E-02  0.1466724E-01  0.1562145E-01    10.388  0.6300694E-04  0.1979557E-02  0.3398477E-02
   452.621  0.1512296E-02  0.1466809E-01  0.1560295E-01    10.388  0.6300387E-04  0.1981109E-02  0.3366297E-02
   452.625  0.1512300E-02  0.1466895E-01  0.1558478E-01    10.388  0.6299044E-04  0.1982789E-02  0.3334358E-02
   452.629  0.1512303E-02  0.1466997E-01  0.1556964E-01    10.388  0.6297529E-04  0.1984650E-02  0.3308604E-02
   452.632  0.1512305E-02  0.1467115E-01  0.1555609E-01    10.388  0.6295889E-04  0.1986616E-02  0.3288378E-02
   452.636  0.1512300E-02  0.1467320E-01  0.1554455E-01    10.388  0.6294340E-04  0.1987479E-02  0.3272269E-02
   452.640  0.1512264E-02  0.1467411E-01  0.1553241E-01    10.388  0.6294468E-04  0.1989820E-02  0.3262847E-02
   452.644  0.1512192E-02  0.1467590E-01  0.1551949E-01    10.388  0.6296416E-04  0.1993081E-02  0.3258119E-02
   452.648  0.1512088E-02  0.1467998E-01  0.1550710E-01    10.388  0.6300252E-04  0.1998113E-02  0.3257209E-02
   452.651  0.1511951E-02  0.1468464E-01  0.1549340E-01    10.388  0.6305999E-04  0.2003732E-02  0.3259308E-02
   452.655  0.1511785E-02  0.1468927E-01  0.1548006E-01    10.388  0.6313628E-04  0.2009322E-02  0.3263977E-02
   452.659  0.1511591E-02  0.1469428E-01  0.1546629E-01    10.388  0.6323075E-04  0.2014932E-02  0.3269903E-02
   452.663  0.1511375E-02  0.1469990E-01  0.1545219E-01    10.388  0.6334270E-04  0.2020639E-02  0.3277178E-02
   452.666  0.1511140E-02  0.1470506E-01  0.1543865E-01    10.388  0.6347075E-04  0.2026145E-02  0.3285372E-02
   452.670  0.1510892E-02  0.1470938E-01  0.1542543E-01    10.388  0.6361338E-04  0.2031087E-02  0.3293779E-02
   452.674  0.1510632E-02  0.1471296E-01  0.1541277E-01    10.388  0.6376875E-04  0.2035399E-02  0.3301817E-02
   452.678  0.1510367E-02  0.1472404E-01  0.1540838E-01    10.388  0.6393520E-04  0.2047047E-02  0.3300127E-02
   452.681  0.1510101E-02  0.1473558E-01  0.1540593E-01    10.388  0.6411008E-04  0.2059053E-02  0.3297734E-02
   452.685  0.1509837E-02  0.1474541E-01  0.1540459E-01    10.388  0.6429007E-04  0.2069467E-02  0.3294651E-02
   452.689  0.1509580E-02  0.1475384E-01  0.1540381E-01    10.388  0.6447264E-04  0.2078282E-02  0.3291514E-02
   452.693  0.1509334E-02  0.1475958E-01  0.1540410E-01    10.388  0.6465399E-04  0.2083973E-02  0.3292901E-02
   452.696  0.1509104E-02  0.1476279E-01  0.1540179E-01    10.388  0.6483068E-04  0.2087606E-02  0.3288793E-02
   452.700  0.1508893E-02  0.1476098E-01  0.1539898E-01    10.388  0.6499887E-04  0.2088934E-02  0.3284477E-02
   452.704  0.1508701E-02  0.1475997E-01  0.1539626E-01    10.388  0.6515884E-04  0.2086932E-02  0.3280578E-02
   452.708  0.1508527E-02  0.1475708E-01  0.1539312E-01    10.388  0.6530662E-04  0.2082080E-02  0.3277106E-02
   452.711  0.1508370E-02  0.1475762E-01  0.1539441E-01    10.388  0.6543766E-04  0.2078686E-02  0.3267469E-02
   452.715  0.1508233E-02  0.1475960E-01  0.1539902E-01    10.388  0.6554908E-04  0.2077401E-02  0.3252746E-02
   452.719  0.1508117E-02  0.1476045E-01  0.1540276E-01    10.388  0.6563889E-04  0.2074694E-02  0.3232611E-02
   452.723  0.1508023E-02  0.1476043E-01  0.1540922E-01    10.388  0.6570606E-04  0.2068205E-02  0.3215408E-02
   452.726  0.1507948E-02  0.1476017E-01  0.1541597E-01    10.388  0.6575519E-04  0.2063265E-02  0.3198177E-02
   452.730  0.1507892E-02  0.1475932E-01  0.1542277E-01    10.388  0.6578523E-04  0.2057690E-02  0.3180164E-02
   452.734  0.1507856E-02  0.1475752E-01  0.1542956E-01    10.388  0.6579604E-04  0.2051832E-02  0.3162559E-02
   452.738  0.1507841E-02  0.1475487E-01  0.1543681E-01    10.388  0.6578725E-04  0.2045658E-02  0.3144285E-02
   452.742  0.1507849E-02  0.1475137E-01  0.1544348E-01    10.388  0.6575895E-04  0.2038795E-02  0.3126014E-02
   452.745  0.1507879E-02  0.1474726E-01  0.1545072E-01    10.388  0.6571301E-04  0.2032256E-02  0.3108318E-02
   452.749  0.1507932E-02  0.1474240E-01  0.1545797E-01    10.388  0.6564966E-04  0.2026285E-02  0.3091213E-02
   452.753  0.1508006E-02  0.1473840E-01  0.1546602E-01    10.388  0.6557019E-04  0.2021726E-02  0.3073347E-02
   452.757  0.1508101E-02  0.1474170E-01  0.1548135E-01    10.388  0.6547671E-04  0.2025900E-02  0.3049716E-02
   452.760  0.1508205E-02  0.1474260E-01  0.1549511E-01    10.388  0.6534886E-04  0.2028738E-02  0.3027135E-02
   452.764  0.1508308E-02  0.1474424E-01  0.1550730E-01    10.388  0.6517509E-04  0.2033460E-02  0.3005984E-02
   452.768  0.1508410E-02  0.1474649E-01  0.1551764E-01    10.388  0.6495845E-04  0.2039602E-02  0.2987181E-02
   452.772  0.1508508E-02  0.1474841E-01  0.1552640E-01    10.388  0.6470285E-04  0.2047216E-02  0.2970540E-02
   452.775  0.1508602E-02  0.1475008E-01  0.1553309E-01    10.388  0.6441365E-04  0.2055314E-02  0.2955895E-02
   452.779  0.1508692E-02  0.1475126E-01  0.1553895E-01    10.388  0.6409634E-04  0.2063928E-02  0.2944176E-02
   452.783  0.1508776E-02  0.1475237E-01  0.1554277E-01    10.388  0.6375941E-04  0.2072735E-02  0.2934401E-02
   452.787  0.1508856E-02  0.1475208E-01  0.1554530E-01    10.388  0.6340932E-04  0.2081215E-02  0.2926730E-02
   452.790  0.1508929E-02  0.1474915E-01  0.1554572E-01    10.388  0.6305256E-04  0.2091446E-02  0.2922187E-02
   452.794  0.1508995E-02  0.1474653E-01  0.1554479E-01    10.388  0.6269628E-04  0.2098476E-02  0.2920330E-02
   452.798  0.1509053E-02  0.1474284E-01  0.1554174E-01    10.388  0.6234619E-04  0.2104374E-02  0.2920946E-02
   452.802  0.1509098E-02  0.1473765E-01  0.1553693E-01    10.388  0.6201121E-04  0.2109347E-02  0.2924579E-02
   452.805  0.1509128E-02  0.1473019E-01  0.1552953E-01    10.388  0.6169796E-04  0.2113318E-02  0.2930993E-02
   452.809  0.1509143E-02  0.1472343E-01  0.1552028E-01    10.388  0.6141272E-04  0.2115751E-02  0.2939263E-02
   452.813  0.1509142E-02  0.1471564E-01  0.1550793E-01    10.388  0.6116116E-04  0.2117173E-02  0.2949838E-02
   452.817  0.1509127E-02  0.1470683E-01  0.1549413E-01    10.388  0.6094799E-04  0.2116237E-02  0.2962468E-02
   452.820  0.1509103E-02  0.1469662E-01  0.1547961E-01    10.388  0.6077329E-04  0.2113776E-02  0.2976081E-02
   452.824  0.1509096E-02  0.1468740E-01  0.1546566E-01    10.388  0.6062602E-04  0.2110158E-02  0.2988882E-02
   452.828  0.1509105E-02  0.1467594E-01  0.1545497E-01    10.388  0.6051111E-04  0.2105032E-02  0.2997607E-02
   452.832  0.1509126E-02  0.1466434E-01  0.1544475E-01    10.388  0.6043692E-04  0.2098739E-02  0.3004429E-02
   452.835  0.1509157E-02  0.1465380E-01  0.1543667E-01    10.388  0.6040511E-04  0.2092271E-02  0.3008132E-02
   452.839  0.1509200E-02  0.1464424E-01  0.1543019E-01    10.388  0.6041613E-04  0.2085888E-02  0.3008877E-02
   452.843  0.1509252E-02  0.1463601E-01  0.1542629E-01    10.388  0.6046946E-04  0.2076288E-02  0.3007485E-02
   452.847  0.1509313E-02  0.1462975E-01  0.1542387E-01    10.388  0.6056370E-04  0.2062783E-02  0.3005835E-02
   452.850  0.1509383E-02  0.1462357E-01  0.1542243E-01    10.388  0.6069651E-04  0.2047811E-02  0.3003080E-02
   452.854  0.1509460E-02  0.1461701E-01  0.1542109E-01    10.388  0.6086519E-04  0.2031200E-02  0.2999543E-02
   452.858  0.1509542E-02  0.1461268E-01  0.1542166E-01    10.388  0.6106555E-04  0.2017341E-02  0.2995649E-02
   452.862  0.1509637E-02  0.1461585E-01  0.1542710E-01    10.388  0.6129251E-04  0.2011704E-02  0.2992938E-02
   452.865  0.1509746E-02  0.1461696E-01  0.1543455E-01    10.388  0.6153987E-04  0.2006400E-02  0.2992049E-02
   452.869  0.1509868E-02  0.1461781E-01  0.1544042E-01    10.388  0.6180124E-04  0.2001490E-02  0.2991409E-02
   452.873  0.1509994E-02  0.1461872E-01  0.1544583E-01    10.388  0.6206898E-04  0.1996394E-02  0.2991065E-02
   452.877  0.1510110E-02  0.1462000E-01  0.1544978E-01    10.388  0.6233814E-04  0.1991161E-02  0.2990983E-02
   452.880  0.1510211E-02  0.1462089E-01  0.1545159E-01    10.388  0.6260488E-04  0.1985922E-02  0.2991807E-02
   452.884  0.1510294E-02  0.1462127E-01  0.1545154E-01    10.388  0.6286331E-04  0.1981908E-02  0.2994133E-02
   452.888  0.1510359E-02  0.1462174E-01  0.1544942E-01    10.388  0.6310847E-04  0.1976058E-02  0.2996751E-02
   452.892  0.1510403E-02  0.1462686E-01  0.1544961E-01    10.388  0.6333476E-04  0.1973368E-02  0.2996673E-02
   452.895  0.1510427E-02  0.1463364E-01  0.1544943E-01    10.388  0.6353731E-04  0.1973679E-02  0.2995115E-02
   452.899  0.1510428E-02  0.1464031E-01  0.1544911E-01    10.388  0.6371262E-04  0.1974906E-02  0.2994976E-02
   452.903  0.1510407E-02  0.1464786E-01  0.1544710E-01    10.388  0.6385675E-04  0.1978508E-02  0.2995716E-02
   452.907  0.1510366E-02  0.1465297E-01  0.1544380E-01    10.388  0.6396623E-04  0.1980878E-02  0.2996786E-02
   452.910  0.1510308E-02  0.1465774E-01  0.1543951E-01    10.388  0.6403465E-04  0.1984895E-02  0.2996270E-02
   452.914  0.1510233E-02  0.1466581E-01  0.1543748E-01    10.388  0.6405950E-04  0.1995439E-02  0.2995330E-02
   452.918  0.1510139E-02  0.1467350E-01  0.1543588E-01    10.388  0.6404126E-04  0.2006925E-02  0.2992805E-02
   452.922  0.1510044E-02  0.1468005E-01  0.1543329E-01    10.388  0.6400725E-04  0.2018443E-02  0.2990211E-02
   452.925  0.1509955E-02  0.1468494E-01  0.1542945E-01    10.388  0.6396769E-04  0.2029679E-02  0.2986478E-02
   452.929  0.1509872E-02  0.1468736E-01  0.1542721E-01    10.388  0.6392414E-04  0.2039373E-02  0.2981704E-02
   452.933  0.1509797E-02  0.1468971E-01  0.1542526E-01    10.388  0.6387727E-04  0.2050476E-02  0.2977092E-02
   452.937  0.1509732E-02  0.1469000E-01  0.1542328E-01    10.388  0.6382885E-04  0.2061387E-02  0.2973293E-02
   452.941  0.1509678E-02  0.1468915E-01  0.1542058E-01    10.388  0.6377886E-04  0.2072165E-02  0.2969465E-02
   452.944  0.1509635E-02  0.1468739E-01  0.1541799E-01    10.388  0.6372981E-04  0.2082940E-02  0.2966409E-02
   452.948  0.1509605E-02  0.1468505E-01  0.1541538E-01    10.388  0.6368148E-04  0.2092659E-02  0.2964434E-02
   452.952  0.1509593E-02  0.1468172E-01  0.1541276E-01    10.388  0.6363380E-04  0.2104154E-02  0.2962090E-02
   452.955  0.1509600E-02  0.1467948E-01  0.1541367E-01    10.388  0.6358734E-04  0.2111128E-02  0.2965599E-02
   452.959  0.1509626E-02  0.1467765E-01  0.1541474E-01    10.388  0.6354289E-04  0.2116917E-02  0.2970546E-02
   452.963  0.1509667E-02  0.1467571E-01  0.1541757E-01    10.388  0.6349844E-04  0.2122986E-02  0.2974783E-02
   452.967  0.1509723E-02  0.1467333E-01  0.1542045E-01    10.388  0.6345266E-04  0.2128618E-02  0.2978814E-02
   452.970  0.1509792E-02  0.1467026E-01  0.1542297E-01    10.388  0.6340806E-04  0.2134532E-02  0.2982518E-02
   452.974  0.1509873E-02  0.1466799E-01  0.1542585E-01    10.388  0.6336420E-04  0.2139175E-02  0.2987331E-02
   452.978  0.1509964E-02  0.1466554E-01  0.1542899E-01    10.388  0.6332308E-04  0.2143122E-02  0.2992959E-02
   452.982  0.1510062E-02  0.1466261E-01  0.1543153E-01    10.388  0.6328538E-04  0.2147354E-02  0.2997809E-02
   452.985  0.1510167E-02  0.1465947E-01  0.1543358E-01    10.388  0.6325021E-04  0.2150960E-02  0.3001608E-02
   452.989  0.1510282E-02  0.1465638E-01  0.1543569E-01    10.388  0.6321176E-04  0.2154512E-02  0.3005324E-02
   452.993  0.1510406E-02  0.1465342E-01  0.1543817E-01    10.388  0.6316968E-04  0.2157925E-02  0.3008080E-02
   452.997  0.1510536E-02  0.1465376E-01  0.1544301E-01    10.388  0.6312498E-04  0.2158486E-02  0.3015553E-02
   453.000  0.1510669E-02  0.1465325E-01  0.1544690E-01    10.388  0.6307815E-04  0.2158363E-02  0.3022054E-02
   453.004  0.1510799E-02  0.1465092E-01  0.1544941E-01    10.388  0.6303108E-04  0.2159758E-02  0.3027137E-02
   453.008  0.1510924E-02  0.1465057E-01  0.1545048E-01    10.388  0.6298500E-04  0.2158933E-02  0.3029750E-02
   453.012  0.1511043E-02  0.1464963E-01  0.1544985E-01    10.388  0.6293949E-04  0.2158335E-02  0.3031129E-02
   453.015  0.1511152E-02  0.1464817E-01  0.1544798E-01    10.388  0.6289632E-04  0.2157763E-02  0.3030317E-02
   453.019  0.1511249E-02  0.1464718E-01  0.1544559E-01    10.388  0.6285533E-04  0.2157555E-02  0.3027130E-02
   453.023  0.1511332E-02  0.1464567E-01  0.1544271E-01    10.388  0.6281701E-04  0.2156816E-02  0.3022077E-02
   453.027  0.1511410E-02  0.1464497E-01  0.1543927E-01    10.388  0.6278530E-04  0.2157591E-02  0.3017322E-02
   453.030  0.1511482E-02  0.1464531E-01  0.1543560E-01    10.389  0.6276106E-04  0.2156830E-02  0.3012951E-02
   453.034  0.1511547E-02  0.1464457E-01  0.1543159E-01    10.389  0.6274432E-04  0.2158165E-02  0.3009545E-02
   453.038  0.1511604E-02  0.1464311E-01  0.1542680E-01    10.389  0.6273574E-04  0.2159533E-02  0.3007262E-02
   453.042  0.1511652E-02  0.1464217E-01  0.1542213E-01    10.389  0.6273510E-04  0.2160327E-02  0.3004890E-02
   453.045  0.1511690E-02  0.1464081E-01  0.1541720E-01    10.389  0.6274232E-04  0.2161454E-02  0.3003216E-02
   453.049  0.1511718E-02  0.1463942E-01  0.1541195E-01    10.389  0.6275645E-04  0.2162725E-02  0.3001937E-02
   453.053  0.1511734E-02  0.1463775E-01  0.1540603E-01    10.389  0.6277754E-04  0.2164203E-02  0.3000646E-02
   453.057  0.1511739E-02  0.1463628E-01  0.1539936E-01    10.389  0.6280509E-04  0.2165090E-02  0.2999875E-02
   453.060  0.1511740E-02  0.1463703E-01  0.1539597E-01    10.389  0.6283431E-04  0.2163609E-02  0.3003380E-02
   453.064  0.1511743E-02  0.1463682E-01  0.1539302E-01    10.389  0.6286502E-04  0.2162421E-02  0.3006761E-02
   453.068  0.1511749E-02  0.1463733E-01  0.1539032E-01    10.389  0.6289731E-04  0.2161094E-02  0.3009586E-02
   453.072  0.1511759E-02  0.1463754E-01  0.1538854E-01    10.389  0.6293016E-04  0.2160117E-02  0.3011934E-02
   453.075  0.1511773E-02  0.1463681E-01  0.1538609E-01    10.389  0.6296263E-04  0.2160365E-02  0.3014775E-02
   453.079  0.1511789E-02  0.1463620E-01  0.1538354E-01    10.389  0.6299432E-04  0.2159701E-02  0.3016530E-02
   453.083  0.1511808E-02  0.1463527E-01  0.1538132E-01    10.389  0.6302471E-04  0.2158826E-02  0.3018352E-02
   453.087  0.1511829E-02  0.1463414E-01  0.1537976E-01    10.389  0.6305322E-04  0.2158410E-02  0.3019656E-02
   453.090  0.1511851E-02  0.1463285E-01  0.1537833E-01    10.389  0.6307843E-04  0.2157755E-02  0.3020530E-02
   453.094  0.1511874E-02  0.1463203E-01  0.1537608E-01    10.389  0.6310061E-04  0.2157500E-02  0.3020819E-02
   453.098  0.1511898E-02  0.1463128E-01  0.1537346E-01    10.389  0.6311856E-04  0.2156994E-02  0.3020185E-02
   453.102  0.1511922E-02  0.1463041E-01  0.1537143E-01    10.389  0.6313296E-04  0.2156598E-02  0.3020606E-02
   453.105  0.1511944E-02  0.1462991E-01  0.1536904E-01    10.389  0.6314245E-04  0.2156485E-02  0.3021445E-02
   453.109  0.1511965E-02  0.1462894E-01  0.1536656E-01    10.389  0.6314760E-04  0.2156936E-02  0.3022167E-02
   453.113  0.1511985E-02  0.1462909E-01  0.1536397E-01    10.389  0.6314779E-04  0.2156820E-02  0.3022540E-02
   453.117  0.1512002E-02  0.1462921E-01  0.1536141E-01    10.389  0.6314330E-04  0.2156872E-02  0.3022967E-02
   453.120  0.1512016E-02  0.1462939E-01  0.1535862E-01    10.389  0.6313654E-04  0.2157211E-02  0.3023733E-02
   453.124  0.1512021E-02  0.1463005E-01  0.1535581E-01    10.389  0.6314152E-04  0.2157073E-02  0.3024673E-02
   453.128  0.1512012E-02  0.1463087E-01  0.1535107E-01    10.389  0.6316125E-04  0.2156402E-02  0.3025344E-02
   453.132  0.1511991E-02  0.1463237E-01  0.1534576E-01    10.389  0.6319594E-04  0.2155741E-02  0.3026059E-02
   453.135  0.1511958E-02  0.1463410E-01  0.1533987E-01    10.389  0.6324410E-04  0.2154754E-02  0.3026752E-02
   453.139  0.1511911E-02  0.1463542E-01  0.1533293E-01    10.389  0.6330261E-04  0.2153385E-02  0.3027463E-02
   453.143  0.1511841E-02  0.1463693E-01  0.1532443E-01    10.389  0.6336106E-04  0.2151788E-02  0.3029077E-02
   453.146  0.1511742E-02  0.1463823E-01  0.1531413E-01    10.389  0.6342046E-04  0.2149657E-02  0.3032137E-02
   453.150  0.1511616E-02  0.1464020E-01  0.1530370E-01    10.389  0.6348027E-04  0.2148393E-02  0.3036368E-02
   453.154  0.1511468E-02  0.1464191E-01  0.1529292E-01    10.389  0.6353818E-04  0.2147779E-02  0.3041081E-02
   453.158  0.1511299E-02  0.1464361E-01  0.1528051E-01    10.389  0.6359588E-04  0.2147697E-02  0.3046605E-02
   453.161  0.1511109E-02  0.1464498E-01  0.1526842E-01    10.389  0.6365634E-04  0.2147879E-02  0.3051781E-02
   453.165  0.1510897E-02  0.1464820E-01  0.1525849E-01    10.389  0.6371381E-04  0.2151130E-02  0.3054277E-02
   453.169  0.1510665E-02  0.1465287E-01  0.1525038E-01    10.389  0.6375866E-04  0.2156506E-02  0.3054479E-02
   453.173  0.1510416E-02  0.1465700E-01  0.1524244E-01    10.389  0.6379110E-04  0.2161799E-02  0.3054079E-02
   453.176  0.1510156E-02  0.1466167E-01  0.1523590E-01    10.389  0.6381020E-04  0.2166011E-02  0.3053449E-02
   453.180  0.1509889E-02  0.1466858E-01  0.1523183E-01    10.389  0.6381624E-04  0.2173281E-02  0.3053082E-02
   453.184  0.1509622E-02  0.1467527E-01  0.1522874E-01    10.389  0.6380924E-04  0.2180369E-02  0.3053809E-02
   453.188  0.1509359E-02  0.1468156E-01  0.1522904E-01    10.389  0.6378983E-04  0.2186154E-02  0.3052710E-02
   453.191  0.1509106E-02  0.1468723E-01  0.1523003E-01    10.389  0.6375826E-04  0.2191739E-02  0.3051073E-02
   453.195  0.1508867E-02  0.1469148E-01  0.1523243E-01    10.389  0.6371616E-04  0.2195990E-02  0.3049418E-02
   453.199  0.1508647E-02  0.1469562E-01  0.1523878E-01    10.389  0.6366265E-04  0.2200058E-02  0.3047599E-02
   453.203  0.1508415E-02  0.1470087E-01  0.1524370E-01    10.389  0.6354330E-04  0.2207673E-02  0.3045471E-02
   453.206  0.1508154E-02  0.1470860E-01  0.1524784E-01    10.389  0.6333357E-04  0.2220621E-02  0.3043644E-02
   453.210  0.1507869E-02  0.1471807E-01  0.1525172E-01    10.389  0.6303882E-04  0.2231088E-02  0.3041287E-02
   453.214  0.1507566E-02  0.1472810E-01  0.1525300E-01    10.389  0.6266638E-04  0.2237321E-02  0.3037809E-02
   453.218  0.1507253E-02  0.1473410E-01  0.1525232E-01    10.389  0.6222408E-04  0.2247128E-02  0.3033832E-02
   453.221  0.1506934E-02  0.1473892E-01  0.1524994E-01    10.389  0.6172279E-04  0.2256472E-02  0.3029944E-02
   453.225  0.1506618E-02  0.1474118E-01  0.1524937E-01    10.389  0.6117272E-04  0.2263467E-02  0.3030011E-02
   453.229  0.1506312E-02  0.1474463E-01  0.1524888E-01    10.389  0.6058724E-04  0.2275401E-02  0.3026694E-02
   453.232  0.1506021E-02  0.1475060E-01  0.1524997E-01    10.389  0.5997902E-04  0.2288800E-02  0.3024615E-02
   453.236  0.1505754E-02  0.1475454E-01  0.1525220E-01    10.390  0.5936119E-04  0.2300409E-02  0.3022474E-02
   453.240  0.1505515E-02  0.1475709E-01  0.1525538E-01    10.390  0.5874760E-04  0.2309410E-02  0.3020348E-02
   453.244  0.1505311E-02  0.1475838E-01  0.1526052E-01    10.390  0.5815130E-04  0.2315856E-02  0.3017501E-02
   453.247  0.1505146E-02  0.1475742E-01  0.1526619E-01    10.390  0.5758521E-04  0.2319574E-02  0.3015968E-02
   453.251  0.1505025E-02  0.1475487E-01  0.1527228E-01    10.390  0.5706157E-04  0.2321356E-02  0.3014330E-02
   453.255  0.1504950E-02  0.1475037E-01  0.1527885E-01    10.390  0.5659129E-04  0.2321000E-02  0.3013088E-02
   453.259  0.1504924E-02  0.1474411E-01  0.1528549E-01    10.390  0.5618425E-04  0.2319029E-02  0.3012529E-02
   453.262  0.1504945E-02  0.1473606E-01  0.1529271E-01    10.390  0.5585100E-04  0.2314869E-02  0.3012043E-02
   453.266  0.1505012E-02  0.1473009E-01  0.1530086E-01    10.390  0.5559913E-04  0.2305843E-02  0.3011824E-02
   453.270  0.1505125E-02  0.1472040E-01  0.1530853E-01    10.390  0.5543454E-04  0.2297387E-02  0.3011285E-02
   453.274  0.1505282E-02  0.1471027E-01  0.1531557E-01    10.390  0.5535995E-04  0.2287826E-02  0.3011926E-02
   453.277  0.1505479E-02  0.1469871E-01  0.1532206E-01    10.390  0.5537764E-04  0.2275497E-02  0.3013150E-02
   453.281  0.1505715E-02  0.1468726E-01  0.1532803E-01    10.390  0.5548379E-04  0.2262585E-02  0.3014466E-02
   453.285  0.1505993E-02  0.1467544E-01  0.1533343E-01    10.390  0.5566482E-04  0.2249358E-02  0.3016671E-02
   453.289  0.1506310E-02  0.1466351E-01  0.1533770E-01    10.390  0.5591577E-04  0.2236043E-02  0.3018438E-02
   453.292  0.1506654E-02  0.1465172E-01  0.1534132E-01    10.390  0.5623177E-04  0.2222319E-02  0.3020427E-02
   453.296  0.1507016E-02  0.1464041E-01  0.1534237E-01    10.390  0.5660850E-04  0.2209068E-02  0.3023099E-02
   453.300  0.1507393E-02  0.1463007E-01  0.1534269E-01    10.390  0.5704808E-04  0.2196383E-02  0.3026658E-02
   453.303  0.1507781E-02  0.1462119E-01  0.1534365E-01    10.390  0.5754476E-04  0.2183585E-02  0.3031737E-02
   453.307  0.1508170E-02  0.1461314E-01  0.1534111E-01    10.390  0.5808648E-04  0.2171931E-02  0.3036547E-02
   453.311  0.1508553E-02  0.1460573E-01  0.1533858E-01    10.390  0.5866221E-04  0.2161518E-02  0.3041439E-02
   453.315  0.1508920E-02  0.1460285E-01  0.1533591E-01    10.390  0.5925820E-04  0.2156730E-02  0.3048174E-02
   453.318  0.1509266E-02  0.1460105E-01  0.1533061E-01    10.390  0.5985877E-04  0.2152822E-02  0.3054986E-02
   453.322  0.1509588E-02  0.1460078E-01  0.1532404E-01    10.390  0.6044912E-04  0.2150341E-02  0.3062090E-02
   453.326  0.1509887E-02  0.1460223E-01  0.1531765E-01    10.390  0.6102544E-04  0.2148886E-02  0.3068619E-02
   453.330  0.1510163E-02  0.1460504E-01  0.1531116E-01    10.390  0.6156973E-04  0.2148842E-02  0.3073814E-02
   453.333  0.1510414E-02  0.1460875E-01  0.1530419E-01    10.390  0.6206874E-04  0.2150222E-02  0.3075123E-02
   453.337  0.1510632E-02  0.1461429E-01  0.1529742E-01    10.390  0.6251103E-04  0.2153707E-02  0.3077007E-02
   453.341  0.1510814E-02  0.1461974E-01  0.1528917E-01    10.390  0.6288574E-04  0.2156992E-02  0.3077766E-02
   453.345  0.1510953E-02  0.1462781E-01  0.1527961E-01    10.390  0.6318488E-04  0.2159822E-02  0.3077159E-02
   453.348  0.1511049E-02  0.1463471E-01  0.1526858E-01    10.390  0.6340118E-04  0.2165768E-02  0.3075249E-02
   453.352  0.1511102E-02  0.1464131E-01  0.1525704E-01    10.390  0.6352783E-04  0.2172199E-02  0.3072741E-02
   453.356  0.1511116E-02  0.1464732E-01  0.1524422E-01    10.390  0.6355948E-04  0.2179456E-02  0.3069662E-02
   453.360  0.1511120E-02  0.1465236E-01  0.1523231E-01    10.390  0.6355099E-04  0.2186038E-02  0.3067439E-02
   453.363  0.1511134E-02  0.1465618E-01  0.1522187E-01    10.390  0.6353781E-04  0.2191538E-02  0.3065633E-02
   453.367  0.1511157E-02  0.1465949E-01  0.1521410E-01    10.390  0.6351967E-04  0.2195891E-02  0.3064137E-02
   453.371  0.1511188E-02  0.1466253E-01  0.1520761E-01    10.390  0.6349780E-04  0.2199336E-02  0.3063203E-02
   453.374  0.1511226E-02  0.1466429E-01  0.1520207E-01    10.390  0.6347207E-04  0.2202199E-02  0.3062333E-02
   453.378  0.1511271E-02  0.1466540E-01  0.1519745E-01    10.390  0.6344278E-04  0.2204515E-02  0.3061581E-02
   453.382  0.1511321E-02  0.1466589E-01  0.1519289E-01    10.390  0.6341097E-04  0.2206202E-02  0.3061482E-02
   453.386  0.1511376E-02  0.1466641E-01  0.1518892E-01    10.391  0.6337781E-04  0.2206637E-02  0.3060929E-02
   453.389  0.1511434E-02  0.1466624E-01  0.1518600E-01    10.391  0.6334302E-04  0.2208180E-02  0.3060810E-02
   453.393  0.1511492E-02  0.1466588E-01  0.1518343E-01    10.391  0.6330830E-04  0.2209485E-02  0.3061181E-02
   453.397  0.1511543E-02  0.1466678E-01  0.1518042E-01    10.391  0.6327135E-04  0.2211313E-02  0.3059922E-02
   453.401  0.1511558E-02  0.1466803E-01  0.1517493E-01    10.391  0.6322657E-04  0.2210300E-02  0.3053792E-02
   453.404  0.1511534E-02  0.1467028E-01  0.1516758E-01    10.391  0.6317448E-04  0.2208261E-02  0.3043579E-02
   453.408  0.1511473E-02  0.1467367E-01  0.1515859E-01    10.391  0.6311781E-04  0.2205320E-02  0.3029399E-02
   453.412  0.1511377E-02  0.1467989E-01  0.1514854E-01    10.391  0.6305781E-04  0.2203766E-02  0.3011491E-02
   453.415  0.1511248E-02  0.1468399E-01  0.1513730E-01    10.391  0.6299742E-04  0.2198745E-02  0.2992904E-02
   453.419  0.1511089E-02  0.1468879E-01  0.1512583E-01    10.391  0.6293899E-04  0.2193689E-02  0.2973609E-02
   453.423  0.1510905E-02  0.1469687E-01  0.1511709E-01    10.391  0.6288301E-04  0.2186430E-02  0.2959526E-02
   453.427  0.1510701E-02  0.1470540E-01  0.1510914E-01    10.391  0.6283048E-04  0.2180315E-02  0.2945284E-02
   453.430  0.1510478E-02  0.1471452E-01  0.1510205E-01    10.391  0.6277430E-04  0.2174335E-02  0.2933045E-02
   453.434  0.1510233E-02  0.1472301E-01  0.1509622E-01    10.391  0.6270887E-04  0.2171989E-02  0.2922457E-02
   453.438  0.1509972E-02  0.1473313E-01  0.1509027E-01    10.391  0.6263579E-04  0.2168340E-02  0.2912395E-02
   453.442  0.1509702E-02  0.1474266E-01  0.1508457E-01    10.391  0.6255641E-04  0.2166536E-02  0.2903664E-02
   453.445  0.1509434E-02  0.1475127E-01  0.1508011E-01    10.391  0.6246988E-04  0.2165833E-02  0.2895954E-02
   453.449  0.1509175E-02  0.1475991E-01  0.1507835E-01    10.391  0.6237787E-04  0.2165129E-02  0.2893996E-02
   453.453  0.1508933E-02  0.1476785E-01  0.1507774E-01    10.391  0.6228138E-04  0.2164711E-02  0.2893846E-02
   453.457  0.1508709E-02  0.1477301E-01  0.1507728E-01    10.391  0.6218443E-04  0.2165634E-02  0.2893386E-02
   453.460  0.1508507E-02  0.1477446E-01  0.1507640E-01    10.391  0.6209261E-04  0.2169592E-02  0.2893477E-02
   453.464  0.1508330E-02  0.1477698E-01  0.1507681E-01    10.391  0.6200727E-04  0.2172273E-02  0.2895611E-02
   453.468  0.1508183E-02  0.1477804E-01  0.1507873E-01    10.391  0.6192919E-04  0.2174257E-02  0.2900535E-02
   453.472  0.1508069E-02  0.1477704E-01  0.1508136E-01    10.391  0.6186002E-04  0.2176916E-02  0.2907047E-02
   453.475  0.1507992E-02  0.1477406E-01  0.1508495E-01    10.391  0.6180125E-04  0.2180343E-02  0.2914618E-02
   453.479  0.1507952E-02  0.1477065E-01  0.1509077E-01    10.391  0.6175430E-04  0.2186034E-02  0.2923657E-02
   453.483  0.1507947E-02  0.1476592E-01  0.1509683E-01    10.391  0.6172441E-04  0.2192224E-02  0.2932168E-02
   453.486  0.1507977E-02  0.1476736E-01  0.1510977E-01    10.391  0.6171513E-04  0.2191382E-02  0.2955044E-02
   453.490  0.1508039E-02  0.1476871E-01  0.1512278E-01    10.391  0.6172895E-04  0.2189928E-02  0.2979815E-02
   453.494  0.1508132E-02  0.1477002E-01  0.1513673E-01    10.391  0.6176550E-04  0.2187493E-02  0.3004739E-02
   453.498  0.1508253E-02  0.1477053E-01  0.1515061E-01    10.391  0.6182572E-04  0.2184951E-02  0.3029026E-02
   453.501  0.1508395E-02  0.1477060E-01  0.1516355E-01    10.391  0.6190926E-04  0.2182156E-02  0.3052639E-02
   453.505  0.1508553E-02  0.1477021E-01  0.1517552E-01    10.391  0.6201368E-04  0.2179024E-02  0.3075169E-02
   453.509  0.1508721E-02  0.1476919E-01  0.1518629E-01    10.392  0.6213742E-04  0.2175769E-02  0.3095914E-02
   453.513  0.1508892E-02  0.1476764E-01  0.1519525E-01    10.392  0.6227724E-04  0.2172409E-02  0.3113379E-02
   453.516  0.1509051E-02  0.1476555E-01  0.1520131E-01    10.392  0.6242670E-04  0.2169164E-02  0.3124270E-02
   453.520  0.1509192E-02  0.1476254E-01  0.1520410E-01    10.392  0.6258173E-04  0.2166135E-02  0.3129053E-02
   453.524  0.1509313E-02  0.1475903E-01  0.1520479E-01    10.392  0.6273737E-04  0.2163725E-02  0.3127957E-02
   453.528  0.1509411E-02  0.1475495E-01  0.1520228E-01    10.392  0.6288969E-04  0.2161603E-02  0.3121394E-02
   453.531  0.1509482E-02  0.1475088E-01  0.1519813E-01    10.392  0.6303418E-04  0.2159560E-02  0.3110513E-02
   453.535  0.1509525E-02  0.1474686E-01  0.1519139E-01    10.392  0.6316665E-04  0.2158016E-02  0.3095120E-02
   453.539  0.1509540E-02  0.1474241E-01  0.1518298E-01    10.392  0.6328426E-04  0.2157201E-02  0.3077162E-02
   453.542  0.1509524E-02  0.1473725E-01  0.1517231E-01    10.392  0.6338496E-04  0.2157002E-02  0.3055934E-02
   453.546  0.1509481E-02  0.1473213E-01  0.1516084E-01    10.392  0.6346690E-04  0.2157534E-02  0.3032991E-02
   453.550  0.1509421E-02  0.1472987E-01  0.1515188E-01    10.392  0.6353132E-04  0.2161960E-02  0.3011722E-02
   453.554  0.1509372E-02  0.1472697E-01  0.1514457E-01    10.392  0.6358158E-04  0.2168035E-02  0.2994032E-02
   453.557  0.1509333E-02  0.1472288E-01  0.1513813E-01    10.392  0.6361453E-04  0.2174578E-02  0.2978891E-02
   453.561  0.1509298E-02  0.1471901E-01  0.1513136E-01    10.392  0.6361770E-04  0.2181365E-02  0.2966318E-02
   453.565  0.1509261E-02  0.1471385E-01  0.1512422E-01    10.392  0.6359282E-04  0.2190259E-02  0.2956164E-02
   453.569  0.1509221E-02  0.1470856E-01  0.1511615E-01    10.392  0.6353956E-04  0.2200492E-02  0.2948444E-02
   453.572  0.1509179E-02  0.1470739E-01  0.1511171E-01    10.392  0.6345954E-04  0.2207958E-02  0.2949241E-02
   453.576  0.1509135E-02  0.1470745E-01  0.1510748E-01    10.392  0.6335360E-04  0.2213499E-02  0.2955347E-02
   453.580  0.1509091E-02  0.1470805E-01  0.1510441E-01    10.392  0.6322462E-04  0.2219177E-02  0.2963166E-02
   453.583  0.1509049E-02  0.1470877E-01  0.1510217E-01    10.392  0.6308159E-04  0.2224962E-02  0.2972496E-02
   453.587  0.1509019E-02  0.1470954E-01  0.1510031E-01    10.392  0.6293642E-04  0.2230941E-02  0.2982808E-02
   453.591  0.1509000E-02  0.1471162E-01  0.1509931E-01    10.392  0.6279398E-04  0.2238222E-02  0.2992394E-02
   453.595  0.1508993E-02  0.1471463E-01  0.1509911E-01    10.392  0.6265720E-04  0.2246240E-02  0.3006861E-02
   453.598  0.1508992E-02  0.1471771E-01  0.1509958E-01    10.392  0.6253097E-04  0.2253025E-02  0.3021346E-02
   453.602  0.1508994E-02  0.1472074E-01  0.1509982E-01    10.392  0.6242013E-04  0.2259556E-02  0.3035295E-02
   453.606  0.1508999E-02  0.1472445E-01  0.1510079E-01    10.392  0.6232728E-04  0.2266282E-02  0.3048104E-02
   453.610  0.1509007E-02  0.1472855E-01  0.1510240E-01    10.392  0.6225505E-04  0.2272239E-02  0.3059438E-02
   453.613  0.1509016E-02  0.1473237E-01  0.1510328E-01    10.392  0.6220566E-04  0.2277445E-02  0.3070110E-02
   453.617  0.1509031E-02  0.1473628E-01  0.1510244E-01    10.392  0.6217495E-04  0.2282117E-02  0.3079306E-02
   453.621  0.1509050E-02  0.1473938E-01  0.1510303E-01    10.393  0.6216218E-04  0.2285557E-02  0.3087682E-02
   453.625  0.1509069E-02  0.1474216E-01  0.1510260E-01    10.393  0.6216190E-04  0.2288188E-02  0.3093867E-02
   453.628  0.1509086E-02  0.1474449E-01  0.1510126E-01    10.393  0.6217320E-04  0.2289828E-02  0.3097964E-02
   453.632  0.1509101E-02  0.1474626E-01  0.1509885E-01    10.393  0.6219532E-04  0.2290063E-02  0.3099594E-02
   453.636  0.1509113E-02  0.1474829E-01  0.1509568E-01    10.393  0.6222783E-04  0.2289521E-02  0.3099326E-02
   453.639  0.1509121E-02  0.1474974E-01  0.1509167E-01    10.393  0.6226926E-04  0.2287192E-02  0.3096818E-02
   453.643  0.1509125E-02  0.1475023E-01  0.1508697E-01    10.393  0.6231740E-04  0.2283877E-02  0.3092339E-02
   453.647  0.1509130E-02  0.1475016E-01  0.1508210E-01    10.393  0.6236589E-04  0.2279348E-02  0.3084913E-02
   453.651  0.1509135E-02  0.1474954E-01  0.1507626E-01    10.393  0.6241385E-04  0.2275778E-02  0.3075026E-02
   453.654  0.1509146E-02  0.1474615E-01  0.1507192E-01    10.393  0.6246145E-04  0.2270850E-02  0.3063023E-02
   453.658  0.1509164E-02  0.1474483E-01  0.1506780E-01    10.393  0.6250769E-04  0.2269178E-02  0.3050742E-02
   453.662  0.1509188E-02  0.1474248E-01  0.1506362E-01    10.393  0.6255131E-04  0.2267004E-02  0.3038069E-02
   453.666  0.1509221E-02  0.1473980E-01  0.1506041E-01    10.393  0.6258859E-04  0.2264872E-02  0.3025420E-02
   453.669  0.1509273E-02  0.1473656E-01  0.1505907E-01    10.393  0.6262001E-04  0.2261997E-02  0.3014564E-02
   453.673  0.1509341E-02  0.1473301E-01  0.1505875E-01    10.393  0.6264501E-04  0.2259274E-02  0.3005610E-02
   453.677  0.1509413E-02  0.1472911E-01  0.1505829E-01    10.393  0.6266278E-04  0.2256409E-02  0.2997589E-02
   453.681  0.1509479E-02  0.1472507E-01  0.1505607E-01    10.393  0.6267173E-04  0.2253741E-02  0.2988847E-02
   453.684  0.1509539E-02  0.1472080E-01  0.1505317E-01    10.393  0.6267198E-04  0.2251044E-02  0.2979241E-02
   453.688  0.1509589E-02  0.1471697E-01  0.1504935E-01    10.393  0.6266422E-04  0.2248074E-02  0.2969076E-02
   453.692  0.1509631E-02  0.1471283E-01  0.1504482E-01    10.393  0.6264716E-04  0.2245637E-02  0.2958821E-02
   453.695  0.1509663E-02  0.1470875E-01  0.1504000E-01    10.393  0.6262188E-04  0.2243216E-02  0.2949019E-02
   453.699  0.1509685E-02  0.1470818E-01  0.1503734E-01    10.393  0.6258964E-04  0.2240913E-02  0.2936520E-02
   453.703  0.1509697E-02  0.1470780E-01  0.1503426E-01    10.393  0.6255015E-04  0.2238305E-02  0.2924624E-02
   453.707  0.1509698E-02  0.1471093E-01  0.1503466E-01    10.393  0.6250448E-04  0.2232118E-02  0.2920131E-02
   453.710  0.1509689E-02  0.1471645E-01  0.1503685E-01    10.393  0.6245454E-04  0.2226128E-02  0.2917663E-02
   453.714  0.1509670E-02  0.1472158E-01  0.1503875E-01    10.393  0.6240733E-04  0.2220440E-02  0.2916146E-02
   453.718  0.1509644E-02  0.1472823E-01  0.1504286E-01    10.394  0.6237210E-04  0.2216210E-02  0.2916969E-02
   453.722  0.1509613E-02  0.1473500E-01  0.1504546E-01    10.394  0.6234962E-04  0.2213140E-02  0.2916933E-02
   453.725  0.1509576E-02  0.1474094E-01  0.1504751E-01    10.394  0.6233998E-04  0.2210243E-02  0.2918013E-02
   453.729  0.1509536E-02  0.1474623E-01  0.1504962E-01    10.394  0.6234331E-04  0.2207398E-02  0.2920059E-02
   453.733  0.1509495E-02  0.1475122E-01  0.1505115E-01    10.394  0.6236050E-04  0.2205126E-02  0.2923308E-02
   453.736  0.1509454E-02  0.1475485E-01  0.1505235E-01    10.394  0.6238904E-04  0.2201673E-02  0.2927583E-02
   453.740  0.1509405E-02  0.1475930E-01  0.1505344E-01    10.394  0.6241316E-04  0.2201397E-02  0.2932525E-02
   453.744  0.1509349E-02  0.1476434E-01  0.1505184E-01    10.394  0.6242986E-04  0.2201094E-02  0.2937294E-02
   453.748  0.1509290E-02  0.1476790E-01  0.1505008E-01    10.394  0.6243860E-04  0.2201655E-02  0.2944264E-02
   453.751  0.1509236E-02  0.1477068E-01  0.1504904E-01    10.394  0.6243428E-04  0.2202023E-02  0.2951198E-02
   453.755  0.1509191E-02  0.1477285E-01  0.1504815E-01    10.394  0.6241762E-04  0.2202268E-02  0.2958154E-02
   453.759  0.1509154E-02  0.1477425E-01  0.1504692E-01    10.394  0.6238913E-04  0.2202369E-02  0.2964614E-02
   453.763  0.1509127E-02  0.1477466E-01  0.1504574E-01    10.394  0.6234881E-04  0.2202482E-02  0.2970363E-02
   453.766  0.1509109E-02  0.1477440E-01  0.1504453E-01    10.394  0.6229895E-04  0.2202624E-02  0.2976542E-02
   453.770  0.1509103E-02  0.1477338E-01  0.1504326E-01    10.394  0.6224008E-04  0.2202621E-02  0.2982933E-02
   453.774  0.1509106E-02  0.1477164E-01  0.1504177E-01    10.394  0.6216926E-04  0.2202390E-02  0.2989292E-02
   453.778  0.1509118E-02  0.1476947E-01  0.1504037E-01    10.394  0.6208965E-04  0.2201781E-02  0.2995318E-02
   453.781  0.1509137E-02  0.1476687E-01  0.1503814E-01    10.394  0.6200644E-04  0.2200673E-02  0.3000737E-02
   453.785  0.1509143E-02  0.1476602E-01  0.1503535E-01    10.394  0.6193149E-04  0.2201635E-02  0.3005967E-02
   453.789  0.1509131E-02  0.1476708E-01  0.1503123E-01    10.394  0.6186956E-04  0.2204681E-02  0.3011955E-02
   453.792  0.1509101E-02  0.1476877E-01  0.1502643E-01    10.394  0.6182193E-04  0.2208270E-02  0.3018203E-02
   453.796  0.1509055E-02  0.1477147E-01  0.1502042E-01    10.394  0.6179056E-04  0.2212646E-02  0.3024748E-02
   453.800  0.1508991E-02  0.1477412E-01  0.1501318E-01    10.394  0.6177612E-04  0.2216834E-02  0.3030777E-02
   453.804  0.1508912E-02  0.1477772E-01  0.1500591E-01    10.394  0.6178040E-04  0.2221867E-02  0.3036942E-02
   453.807  0.1508813E-02  0.1478143E-01  0.1499737E-01    10.395  0.6179314E-04  0.2226946E-02  0.3042154E-02
   453.811  0.1508690E-02  0.1478508E-01  0.1498746E-01    10.395  0.6180465E-04  0.2232122E-02  0.3045853E-02
   453.815  0.1508545E-02  0.1478885E-01  0.1497725E-01    10.395  0.6181535E-04  0.2237777E-02  0.3047239E-02
   453.819  0.1508382E-02  0.1479146E-01  0.1496652E-01    10.395  0.6182842E-04  0.2242231E-02  0.3047409E-02
   453.822  0.1508205E-02  0.1479697E-01  0.1495915E-01    10.395  0.6184628E-04  0.2250367E-02  0.3041721E-02
   453.826  0.1508019E-02  0.1480407E-01  0.1495488E-01    10.395  0.6186881E-04  0.2260360E-02  0.3034295E-02
   453.830  0.1507837E-02  0.1480925E-01  0.1495115E-01    10.395  0.6189961E-04  0.2268921E-02  0.3028173E-02
   453.833  0.1507666E-02  0.1481365E-01  0.1494786E-01    10.395  0.6193912E-04  0.2274149E-02  0.3023532E-02
   453.837  0.1507508E-02  0.1481384E-01  0.1494455E-01    10.395  0.6198675E-04  0.2278516E-02  0.3019708E-02
   453.841  0.1507367E-02  0.1481146E-01  0.1494224E-01    10.395  0.6204171E-04  0.2280051E-02  0.3017565E-02
   453.845  0.1507245E-02  0.1480643E-01  0.1493945E-01    10.395  0.6210368E-04  0.2279237E-02  0.3015701E-02
   453.848  0.1507141E-02  0.1479937E-01  0.1493676E-01    10.395  0.6217188E-04  0.2276583E-02  0.3014162E-02
   453.852  0.1507051E-02  0.1479133E-01  0.1493468E-01    10.395  0.6224969E-04  0.2272877E-02  0.3012308E-02
   453.856  0.1506978E-02  0.1478357E-01  0.1493407E-01    10.395  0.6233494E-04  0.2267610E-02  0.3008572E-02
   453.860  0.1506921E-02  0.1477476E-01  0.1493414E-01    10.395  0.6242694E-04  0.2261008E-02  0.3004533E-02
   453.863  0.1506887E-02  0.1476718E-01  0.1493526E-01    10.395  0.6252053E-04  0.2254063E-02  0.2999807E-02
   453.867  0.1506881E-02  0.1475473E-01  0.1493596E-01    10.395  0.6261437E-04  0.2245224E-02  0.2995211E-02
   453.871  0.1506902E-02  0.1474188E-01  0.1493688E-01    10.395  0.6270665E-04  0.2234303E-02  0.2990035E-02
   453.875  0.1506948E-02  0.1473055E-01  0.1494061E-01    10.395  0.6279735E-04  0.2224838E-02  0.2986304E-02
   453.878  0.1507014E-02  0.1472211E-01  0.1494747E-01    10.395  0.6288415E-04  0.2217604E-02  0.2983802E-02
   453.882  0.1507094E-02  0.1472038E-01  0.1496087E-01    10.395  0.6296706E-04  0.2214463E-02  0.2975176E-02
   453.886  0.1507188E-02  0.1471992E-01  0.1497535E-01    10.395  0.6304398E-04  0.2212629E-02  0.2965755E-02
   453.889  0.1507293E-02  0.1471878E-01  0.1498978E-01    10.395  0.6311301E-04  0.2210340E-02  0.2957456E-02
   453.893  0.1507415E-02  0.1471738E-01  0.1500376E-01    10.396  0.6318746E-04  0.2207615E-02  0.2949378E-02
   453.897  0.1507553E-02  0.1471585E-01  0.1501733E-01    10.396  0.6326879E-04  0.2205043E-02  0.2941471E-02
   453.901  0.1507704E-02  0.1471443E-01  0.1503074E-01    10.396  0.6335480E-04  0.2202341E-02  0.2935183E-02
   453.904  0.1507866E-02  0.1471339E-01  0.1504409E-01    10.396  0.6344321E-04  0.2199478E-02  0.2929998E-02
   453.908  0.1508035E-02  0.1471237E-01  0.1505618E-01    10.396  0.6353189E-04  0.2197161E-02  0.2925408E-02
   453.912  0.1508208E-02  0.1471235E-01  0.1506937E-01    10.396  0.6361901E-04  0.2197099E-02  0.2920513E-02
   453.916  0.1508383E-02  0.1471314E-01  0.1508150E-01    10.396  0.6370082E-04  0.2196279E-02  0.2916266E-02
   453.919  0.1508554E-02  0.1471398E-01  0.1509260E-01    10.396  0.6377684E-04  0.2195887E-02  0.2912776E-02
   453.923  0.1508719E-02  0.1471489E-01  0.1510221E-01    10.396  0.6384439E-04  0.2195807E-02  0.2910306E-02
   453.927  0.1508876E-02  0.1471554E-01  0.1511021E-01    10.396  0.6390526E-04  0.2195870E-02  0.2908787E-02
   453.930  0.1509019E-02  0.1471724E-01  0.1511542E-01    10.396  0.6395086E-04  0.2196727E-02  0.2906567E-02
   453.934  0.1509141E-02  0.1472337E-01  0.1512366E-01    10.396  0.6396184E-04  0.2201451E-02  0.2901212E-02
   453.938  0.1509245E-02  0.1473093E-01  0.1513128E-01    10.396  0.6393359E-04  0.2207787E-02  0.2895241E-02
   453.942  0.1509329E-02  0.1473816E-01  0.1513656E-01    10.396  0.6386629E-04  0.2214146E-02  0.2887586E-02
   453.945  0.1509394E-02  0.1474547E-01  0.1514219E-01    10.396  0.6376005E-04  0.2220505E-02  0.2880842E-02
   453.949  0.1509438E-02  0.1475274E-01  0.1514561E-01    10.396  0.6361725E-04  0.2227277E-02  0.2872540E-02
   453.953  0.1509462E-02  0.1475967E-01  0.1514822E-01    10.396  0.6344040E-04  0.2233922E-02  0.2864621E-02
   453.957  0.1509463E-02  0.1476632E-01  0.1514979E-01    10.396  0.6323110E-04  0.2240396E-02  0.2857182E-02
   453.960  0.1509437E-02  0.1477298E-01  0.1515077E-01    10.396  0.6298261E-04  0.2246162E-02  0.2850547E-02
   453.964  0.1509390E-02  0.1478003E-01  0.1515046E-01    10.396  0.6270961E-04  0.2253034E-02  0.2844913E-02
   453.968  0.1509324E-02  0.1478651E-01  0.1515145E-01    10.396  0.6241658E-04  0.2259961E-02  0.2839874E-02
   453.972  0.1509257E-02  0.1479094E-01  0.1515259E-01    10.397  0.6210217E-04  0.2264603E-02  0.2834763E-02
   453.975  0.1509194E-02  0.1479500E-01  0.1515358E-01    10.397  0.6177133E-04  0.2268738E-02  0.2828947E-02
   453.979  0.1509137E-02  0.1479748E-01  0.1515570E-01    10.397  0.6143166E-04  0.2271396E-02  0.2823633E-02
   453.983  0.1509088E-02  0.1479795E-01  0.1515884E-01    10.397  0.6109168E-04  0.2271637E-02  0.2819163E-02
   453.986  0.1509049E-02  0.1480028E-01  0.1516330E-01    10.397  0.6075855E-04  0.2274814E-02  0.2813646E-02
   453.990  0.1509020E-02  0.1480110E-01  0.1516882E-01    10.397  0.6043953E-04  0.2276145E-02  0.2808420E-02
   453.994  0.1509004E-02  0.1480068E-01  0.1517333E-01    10.397  0.6014222E-04  0.2276041E-02  0.2803489E-02
   453.998  0.1508998E-02  0.1479902E-01  0.1517837E-01    10.397  0.5987423E-04  0.2274811E-02  0.2799155E-02
   454.001  0.1509003E-02  0.1479651E-01  0.1518318E-01    10.397  0.5964126E-04  0.2272168E-02  0.2797346E-02
   454.005  0.1509019E-02  0.1479331E-01  0.1518639E-01    10.397  0.5944842E-04  0.2268584E-02  0.2795976E-02
   454.009  0.1509045E-02  0.1478881E-01  0.1519037E-01    10.397  0.5929960E-04  0.2264278E-02  0.2797918E-02
   454.013  0.1509083E-02  0.1478378E-01  0.1519364E-01    10.397  0.5919888E-04  0.2259396E-02  0.2801171E-02
   454.016  0.1509125E-02  0.1477866E-01  0.1519554E-01    10.397  0.5914913E-04  0.2254337E-02  0.2805876E-02
   454.020  0.1509169E-02  0.1477332E-01  0.1519679E-01    10.397  0.5915289E-04  0.2249284E-02  0.2811784E-02
   454.024  0.1509214E-02  0.1476799E-01  0.1519723E-01    10.397  0.5920980E-04  0.2244626E-02  0.2819603E-02
   454.028  0.1509260E-02  0.1476256E-01  0.1519666E-01    10.397  0.5931846E-04  0.2239942E-02  0.2828475E-02
   454.031  0.1509311E-02  0.1476343E-01  0.1520232E-01    10.397  0.5947441E-04  0.2241706E-02  0.2840341E-02
   454.035  0.1509367E-02  0.1476562E-01  0.1520786E-01    10.397  0.5967322E-04  0.2243045E-02  0.2853431E-02
   454.039  0.1509433E-02  0.1476926E-01  0.1521671E-01    10.397  0.5990745E-04  0.2246188E-02  0.2865174E-02
   454.042  0.1509510E-02  0.1477314E-01  0.1522575E-01    10.397  0.6017121E-04  0.2249845E-02  0.2873228E-02
   454.046  0.1509594E-02  0.1477614E-01  0.1523432E-01    10.397  0.6045842E-04  0.2252573E-02  0.2880594E-02
   454.050  0.1509685E-02  0.1477965E-01  0.1524217E-01    10.398  0.6076218E-04  0.2255573E-02  0.2886770E-02
   454.054  0.1509778E-02  0.1478169E-01  0.1524920E-01    10.398  0.6107543E-04  0.2256251E-02  0.2891892E-02
   454.057  0.1509874E-02  0.1478536E-01  0.1525607E-01    10.398  0.6139080E-04  0.2259733E-02  0.2896157E-02
   454.061  0.1509971E-02  0.1479075E-01  0.1526190E-01    10.398  0.6170004E-04  0.2265175E-02  0.2898519E-02
   454.065  0.1510067E-02  0.1479385E-01  0.1526693E-01    10.398  0.6199514E-04  0.2267413E-02  0.2899763E-02
   454.069  0.1510160E-02  0.1479668E-01  0.1527080E-01    10.398  0.6226910E-04  0.2270119E-02  0.2899468E-02
   454.072  0.1510248E-02  0.1480060E-01  0.1527451E-01    10.398  0.6251542E-04  0.2272921E-02  0.2896810E-02
   454.076  0.1510327E-02  0.1480539E-01  0.1527852E-01    10.398  0.6272845E-04  0.2276297E-02  0.2891243E-02
   454.080  0.1510397E-02  0.1481030E-01  0.1528125E-01    10.398  0.6290260E-04  0.2279396E-02  0.2884032E-02
   454.084  0.1510463E-02  0.1481527E-01  0.1528263E-01    10.398  0.6304714E-04  0.2282499E-02  0.2875536E-02
   454.087  0.1510530E-02  0.1482066E-01  0.1528453E-01    10.398  0.6317459E-04  0.2285964E-02  0.2867735E-02
   454.091  0.1510598E-02  0.1482670E-01  0.1528672E-01    10.398  0.6328182E-04  0.2289035E-02  0.2859826E-02
   454.095  0.1510665E-02  0.1483162E-01  0.1528964E-01    10.398  0.6336684E-04  0.2292746E-02  0.2852542E-02
   454.098  0.1510729E-02  0.1483675E-01  0.1529296E-01    10.398  0.6342684E-04  0.2296528E-02  0.2844564E-02
   454.102  0.1510788E-02  0.1484151E-01  0.1529607E-01    10.398  0.6346062E-04  0.2299706E-02  0.2836629E-02
   454.106  0.1510841E-02  0.1484694E-01  0.1529852E-01    10.398  0.6346761E-04  0.2303746E-02  0.2829765E-02
   454.110  0.1510891E-02  0.1485213E-01  0.1530048E-01    10.398  0.6345094E-04  0.2307817E-02  0.2822749E-02
   454.113  0.1510944E-02  0.1485668E-01  0.1530303E-01    10.398  0.6342945E-04  0.2310705E-02  0.2816904E-02
   454.117  0.1510996E-02  0.1486088E-01  0.1530472E-01    10.398  0.6339548E-04  0.2313124E-02  0.2811438E-02
   454.121  0.1511043E-02  0.1486434E-01  0.1530583E-01    10.399  0.6334425E-04  0.2314885E-02  0.2805796E-02
   454.125  0.1511082E-02  0.1486762E-01  0.1530554E-01    10.399  0.6327751E-04  0.2316657E-02  0.2800836E-02
   454.128  0.1511113E-02  0.1487020E-01  0.1530433E-01    10.399  0.6319691E-04  0.2318355E-02  0.2795556E-02
   454.132  0.1511135E-02  0.1487221E-01  0.1530241E-01    10.399  0.6310500E-04  0.2319794E-02  0.2791483E-02
   454.136  0.1511148E-02  0.1487420E-01  0.1530002E-01    10.399  0.6300315E-04  0.2321027E-02  0.2788097E-02
   454.140  0.1511152E-02  0.1487602E-01  0.1529667E-01    10.399  0.6289455E-04  0.2322385E-02  0.2785308E-02
   454.143  0.1511146E-02  0.1487657E-01  0.1529268E-01    10.399  0.6278059E-04  0.2324245E-02  0.2782722E-02
   454.147  0.1511131E-02  0.1488009E-01  0.1528842E-01    10.399  0.6266435E-04  0.2322151E-02  0.2781142E-02
   454.151  0.1511109E-02  0.1488120E-01  0.1528383E-01    10.399  0.6254804E-04  0.2323702E-02  0.2779795E-02
   454.154  0.1511083E-02  0.1488240E-01  0.1527928E-01    10.399  0.6243412E-04  0.2325331E-02  0.2779276E-02
   454.158  0.1511052E-02  0.1488545E-01  0.1527678E-01    10.399  0.6232455E-04  0.2328092E-02  0.2780294E-02
   454.162  0.1511018E-02  0.1488974E-01  0.1527494E-01    10.399  0.6222290E-04  0.2331507E-02  0.2781501E-02
   454.166  0.1510982E-02  0.1489364E-01  0.1527334E-01    10.399  0.6213001E-04  0.2334762E-02  0.2783426E-02
   454.169  0.1510947E-02  0.1489767E-01  0.1527244E-01    10.399  0.6204902E-04  0.2338391E-02  0.2785673E-02
   454.173  0.1510900E-02  0.1490233E-01  0.1527032E-01    10.399  0.6196425E-04  0.2342888E-02  0.2787193E-02
   454.177  0.1510840E-02  0.1490678E-01  0.1526698E-01    10.399  0.6187165E-04  0.2347324E-02  0.2788257E-02
   454.181  0.1510766E-02  0.1491159E-01  0.1526264E-01    10.399  0.6177333E-04  0.2352411E-02  0.2788679E-02
   454.184  0.1510683E-02  0.1491621E-01  0.1525816E-01    10.399  0.6167222E-04  0.2357248E-02  0.2788969E-02
   454.188  0.1510589E-02  0.1492139E-01  0.1525350E-01    10.400  0.6157032E-04  0.2362050E-02  0.2789337E-02
   454.192  0.1510486E-02  0.1492738E-01  0.1524796E-01    10.400  0.6147200E-04  0.2367194E-02  0.2790209E-02
   454.195  0.1510374E-02  0.1493199E-01  0.1524151E-01    10.400  0.6137957E-04  0.2371755E-02  0.2791552E-02
   454.199  0.1510257E-02  0.1493650E-01  0.1523487E-01    10.400  0.6129633E-04  0.2376209E-02  0.2793702E-02
   454.203  0.1510136E-02  0.1494055E-01  0.1522784E-01    10.400  0.6122364E-04  0.2380352E-02  0.2795827E-02
   454.207  0.1510017E-02  0.1494445E-01  0.1522210E-01    10.400  0.6116279E-04  0.2385197E-02  0.2797763E-02
   454.210  0.1509900E-02  0.1494855E-01  0.1521678E-01    10.400  0.6111603E-04  0.2389817E-02  0.2799892E-02
   454.214  0.1509783E-02  0.1495288E-01  0.1521191E-01    10.400  0.6108711E-04  0.2394972E-02  0.2801801E-02
   454.218  0.1509669E-02  0.1495725E-01  0.1520732E-01    10.400  0.6107713E-04  0.2400006E-02  0.2803256E-02
   454.222  0.1509558E-02  0.1496149E-01  0.1520313E-01    10.400  0.6108774E-04  0.2405268E-02  0.2804803E-02
   454.225  0.1509453E-02  0.1496593E-01  0.1519969E-01    10.400  0.6111826E-04  0.2410812E-02  0.2806766E-02
   454.229  0.1509355E-02  0.1497003E-01  0.1519691E-01    10.400  0.6116930E-04  0.2415608E-02  0.2809363E-02
   454.233  0.1509267E-02  0.1497349E-01  0.1519356E-01    10.400  0.6123926E-04  0.2419892E-02  0.2809853E-02
   454.237  0.1509188E-02  0.1497781E-01  0.1519254E-01    10.400  0.6132786E-04  0.2424102E-02  0.2812364E-02
   454.240  0.1509120E-02  0.1498158E-01  0.1519220E-01    10.400  0.6143271E-04  0.2427821E-02  0.2815425E-02
   454.244  0.1509064E-02  0.1498447E-01  0.1519172E-01    10.400  0.6155225E-04  0.2430430E-02  0.2818293E-02
   454.248  0.1509021E-02  0.1498595E-01  0.1519114E-01    10.400  0.6168378E-04  0.2431964E-02  0.2821128E-02
   454.251  0.1508990E-02  0.1498691E-01  0.1519018E-01    10.400  0.6182442E-04  0.2432249E-02  0.2823819E-02
   454.255  0.1508971E-02  0.1498666E-01  0.1518911E-01    10.400  0.6197094E-04  0.2431529E-02  0.2826214E-02
   454.259  0.1508965E-02  0.1498647E-01  0.1518877E-01    10.401  0.6212042E-04  0.2430333E-02  0.2828609E-02
   454.263  0.1508970E-02  0.1498602E-01  0.1518860E-01    10.401  0.6226943E-04  0.2428513E-02  0.2830509E-02
   454.266  0.1508989E-02  0.1498525E-01  0.1518865E-01    10.401  0.6241718E-04  0.2426271E-02  0.2832313E-02
   454.270  0.1509023E-02  0.1498269E-01  0.1518873E-01    10.401  0.6257535E-04  0.2421812E-02  0.2834409E-02
   454.274  0.1509069E-02  0.1497985E-01  0.1518841E-01    10.401  0.6274254E-04  0.2416941E-02  0.2836335E-02
   454.278  0.1509125E-02  0.1497667E-01  0.1518808E-01    10.401  0.6291538E-04  0.2411795E-02  0.2837756E-02
   454.281  0.1509189E-02  0.1497302E-01  0.1518747E-01    10.401  0.6308912E-04  0.2405839E-02  0.2839948E-02
   454.285  0.1509261E-02  0.1496927E-01  0.1518608E-01    10.401  0.6326007E-04  0.2399972E-02  0.2842654E-02
   454.289  0.1509338E-02  0.1496496E-01  0.1518440E-01    10.401  0.6342315E-04  0.2393499E-02  0.2844660E-02
   454.293  0.1509418E-02  0.1496164E-01  0.1518310E-01    10.401  0.6357480E-04  0.2388334E-02  0.2845267E-02
   454.296  0.1509501E-02  0.1495791E-01  0.1518089E-01    10.401  0.6371063E-04  0.2383430E-02  0.2845772E-02
   454.300  0.1509584E-02  0.1495449E-01  0.1517924E-01    10.401  0.6382791E-04  0.2378050E-02  0.2846306E-02
   454.304  0.1509664E-02  0.1495124E-01  0.1517703E-01    10.401  0.6392381E-04  0.2372664E-02  0.2846354E-02
   454.308  0.1509740E-02  0.1494779E-01  0.1517440E-01    10.401  0.6399521E-04  0.2366819E-02  0.2846299E-02
   454.311  0.1509812E-02  0.1494403E-01  0.1517144E-01    10.401  0.6404072E-04  0.2360627E-02  0.2845811E-02
   454.315  0.1509877E-02  0.1494070E-01  0.1516758E-01    10.401  0.6405891E-04  0.2354273E-02  0.2845050E-02
   454.319  0.1509933E-02  0.1493689E-01  0.1516355E-01    10.401  0.6404914E-04  0.2348372E-02  0.2843962E-02
   454.322  0.1509984E-02  0.1493321E-01  0.1515946E-01    10.402  0.6401856E-04  0.2342741E-02  0.2843662E-02
   454.326  0.1510039E-02  0.1493180E-01  0.1515569E-01    10.402  0.6398607E-04  0.2339031E-02  0.2843266E-02
   454.330  0.1510092E-02  0.1492903E-01  0.1515294E-01    10.402  0.6395775E-04  0.2334469E-02  0.2843654E-02
   454.334  0.1510127E-02  0.1492780E-01  0.1514966E-01    10.402  0.6395463E-04  0.2330068E-02  0.2843835E-02
   454.337  0.1510135E-02  0.1492632E-01  0.1514493E-01    10.402  0.6397077E-04  0.2324591E-02  0.2844450E-02
   454.341  0.1510106E-02  0.1492624E-01  0.1513774E-01    10.402  0.6398466E-04  0.2319984E-02  0.2845127E-02
   454.345  0.1510041E-02  0.1492599E-01  0.1512799E-01    10.402  0.6399636E-04  0.2314697E-02  0.2845509E-02
   454.349  0.1509941E-02  0.1492560E-01  0.1511720E-01    10.402  0.6400577E-04  0.2309354E-02  0.2845040E-02
   454.352  0.1509807E-02  0.1492473E-01  0.1510390E-01    10.402  0.6401362E-04  0.2304263E-02  0.2845291E-02
   454.356  0.1509639E-02  0.1492421E-01  0.1508963E-01    10.402  0.6402373E-04  0.2300497E-02  0.2845894E-02
   454.360  0.1509442E-02  0.1492319E-01  0.1507432E-01    10.402  0.6403471E-04  0.2297388E-02  0.2846998E-02
   454.364  0.1509225E-02  0.1492146E-01  0.1505854E-01    10.402  0.6404548E-04  0.2294658E-02  0.2848231E-02
   454.367  0.1508991E-02  0.1491876E-01  0.1504396E-01    10.402  0.6405666E-04  0.2292317E-02  0.2852116E-02
   454.371  0.1508745E-02  0.1492118E-01  0.1503403E-01    10.402  0.6406930E-04  0.2295605E-02  0.2854339E-02
   454.375  0.1508494E-02  0.1492326E-01  0.1502492E-01    10.402  0.6408300E-04  0.2300410E-02  0.2857445E-02
   454.378  0.1508243E-02  0.1492382E-01  0.1501649E-01    10.402  0.6409836E-04  0.2305340E-02  0.2860647E-02
   454.382  0.1508001E-02  0.1492343E-01  0.1500897E-01    10.402  0.6411381E-04  0.2311005E-02  0.2863655E-02
   454.386  0.1507773E-02  0.1492105E-01  0.1500319E-01    10.403  0.6412945E-04  0.2317232E-02  0.2866041E-02
   454.390  0.1507563E-02  0.1491716E-01  0.1499811E-01    10.403  0.6414575E-04  0.2323617E-02  0.2868676E-02
   454.393  0.1507377E-02  0.1491472E-01  0.1499713E-01    10.403  0.6416211E-04  0.2334967E-02  0.2867676E-02
   454.397  0.1507218E-02  0.1491100E-01  0.1499723E-01    10.403  0.6417847E-04  0.2347384E-02  0.2865719E-02
   454.401  0.1507091E-02  0.1490722E-01  0.1499904E-01    10.403  0.6419383E-04  0.2361522E-02  0.2864157E-02
   454.405  0.1506991E-02  0.1490845E-01  0.1500816E-01    10.403  0.6420939E-04  0.2379160E-02  0.2864065E-02
   454.408  0.1506917E-02  0.1490914E-01  0.1501928E-01    10.403  0.6422606E-04  0.2396225E-02  0.2866541E-02
   454.412  0.1506870E-02  0.1491455E-01  0.1503553E-01    10.403  0.6424311E-04  0.2402943E-02  0.2866492E-02
   454.416  0.1506852E-02  0.1492014E-01  0.1505319E-01    10.403  0.6426066E-04  0.2407063E-02  0.2866677E-02
   454.420  0.1506861E-02  0.1492479E-01  0.1507103E-01    10.403  0.6427658E-04  0.2410308E-02  0.2867888E-02
   454.423  0.1506897E-02  0.1492928E-01  0.1508833E-01    10.403  0.6428850E-04  0.2412922E-02  0.2869745E-02
   454.427  0.1506959E-02  0.1493256E-01  0.1510500E-01    10.403  0.6429662E-04  0.2414037E-02  0.2872270E-02
   454.431  0.1507046E-02  0.1493501E-01  0.1512139E-01    10.403  0.6430135E-04  0.2414183E-02  0.2875061E-02
   454.435  0.1507155E-02  0.1493636E-01  0.1513659E-01    10.403  0.6430143E-04  0.2413343E-02  0.2878060E-02
   454.438  0.1507284E-02  0.1493656E-01  0.1515120E-01    10.403  0.6429788E-04  0.2411555E-02  0.2881517E-02
   454.442  0.1507426E-02  0.1493624E-01  0.1516568E-01    10.403  0.6429721E-04  0.2409097E-02  0.2887606E-02
   454.446  0.1507573E-02  0.1493542E-01  0.1517638E-01    10.403  0.6430530E-04  0.2405497E-02  0.2890317E-02
   454.450  0.1507721E-02  0.1493494E-01  0.1518552E-01    10.404  0.6432044E-04  0.2401729E-02  0.2891591E-02
   454.453  0.1507868E-02  0.1493617E-01  0.1519433E-01    10.404  0.6434173E-04  0.2401041E-02  0.2890595E-02
   454.457  0.1508011E-02  0.1493582E-01  0.1520165E-01    10.404  0.6436621E-04  0.2399854E-02  0.2889004E-02
   454.461  0.1508153E-02  0.1493526E-01  0.1520702E-01    10.404  0.6439091E-04  0.2398396E-02  0.2886511E-02
   454.464  0.1508291E-02  0.1493353E-01  0.1521083E-01    10.404  0.6441308E-04  0.2396231E-02  0.2883189E-02
   454.468  0.1508419E-02  0.1493077E-01  0.1521174E-01    10.404  0.6443273E-04  0.2393798E-02  0.2878945E-02
   454.472  0.1508518E-02  0.1492880E-01  0.1521103E-01    10.404  0.6445468E-04  0.2391878E-02  0.2874177E-02
   454.476  0.1508587E-02  0.1492681E-01  0.1520768E-01    10.404  0.6447716E-04  0.2390000E-02  0.2868777E-02
   454.479  0.1508624E-02  0.1492568E-01  0.1520283E-01    10.404  0.6450013E-04  0.2389206E-02  0.2862650E-02
   454.483  0.1508629E-02  0.1492441E-01  0.1519619E-01    10.404  0.6452260E-04  0.2389258E-02  0.2856465E-02
   454.487  0.1508605E-02  0.1492336E-01  0.1518799E-01    10.404  0.6454797E-04  0.2389756E-02  0.2849760E-02
   454.491  0.1508565E-02  0.1492283E-01  0.1518075E-01    10.404  0.6459637E-04  0.2390611E-02  0.2842947E-02
   454.494  0.1508518E-02  0.1492171E-01  0.1517398E-01    10.404  0.6466603E-04  0.2392187E-02  0.2836928E-02
   454.498  0.1508479E-02  0.1492095E-01  0.1517025E-01    10.404  0.6473437E-04  0.2393365E-02  0.2832144E-02
   454.502  0.1508452E-02  0.1491891E-01  0.1516791E-01    10.404  0.6479713E-04  0.2395743E-02  0.2828363E-02
   454.506  0.1508436E-02  0.1491566E-01  0.1516646E-01    10.405  0.6485232E-04  0.2398853E-02  0.2824205E-02
   454.509  0.1508396E-02  0.1491235E-01  0.1516397E-01    10.405  0.6489091E-04  0.2403463E-02  0.2812977E-02
   454.513  0.1508328E-02  0.1490802E-01  0.1515877E-01    10.405  0.6491048E-04  0.2409174E-02  0.2795684E-02
   454.517  0.1508233E-02  0.1490492E-01  0.1515322E-01    10.405  0.6491128E-04  0.2416199E-02  0.2772073E-02
   454.520  0.1508114E-02  0.1490210E-01  0.1514628E-01    10.405  0.6489402E-04  0.2424802E-02  0.2743798E-02
   454.524  0.1507973E-02  0.1489851E-01  0.1513925E-01    10.405  0.6486009E-04  0.2434254E-02  0.2714571E-02
   454.528  0.1507815E-02  0.1489381E-01  0.1513233E-01    10.405  0.6481254E-04  0.2443949E-02  0.2686790E-02
   454.532  0.1507643E-02  0.1488831E-01  0.1512338E-01    10.405  0.6475330E-04  0.2454468E-02  0.2657595E-02
   454.535  0.1507463E-02  0.1488256E-01  0.1511454E-01    10.405  0.6468443E-04  0.2463859E-02  0.2629719E-02
   454.539  0.1507278E-02  0.1487703E-01  0.1510711E-01    10.405  0.6460872E-04  0.2473114E-02  0.2605400E-02
   454.543  0.1507096E-02  0.1487295E-01  0.1510177E-01    10.405  0.6452734E-04  0.2479173E-02  0.2584420E-02
   454.547  0.1506927E-02  0.1487111E-01  0.1510110E-01    10.405  0.6444006E-04  0.2480181E-02  0.2568051E-02
   454.550  0.1506777E-02  0.1487496E-01  0.1510831E-01    10.405  0.6434923E-04  0.2475879E-02  0.2568335E-02
   454.554  0.1506647E-02  0.1487897E-01  0.1511806E-01    10.405  0.6425522E-04  0.2470450E-02  0.2574666E-02
   454.558  0.1506551E-02  0.1488134E-01  0.1512921E-01    10.405  0.6415651E-04  0.2466245E-02  0.2583345E-02
   454.562  0.1506497E-02  0.1488223E-01  0.1514211E-01    10.406  0.6405186E-04  0.2463003E-02  0.2594131E-02
   454.565  0.1506488E-02  0.1488463E-01  0.1515998E-01    10.406  0.6394107E-04  0.2461143E-02  0.2604277E-02
   454.569  0.1506525E-02  0.1488764E-01  0.1518095E-01    10.406  0.6382769E-04  0.2460901E-02  0.2614921E-02
   454.573  0.1506608E-02  0.1488880E-01  0.1520248E-01    10.406  0.6371594E-04  0.2461459E-02  0.2628097E-02
   454.577  0.1506736E-02  0.1488876E-01  0.1522453E-01    10.406  0.6360618E-04  0.2462688E-02  0.2643490E-02
   454.580  0.1506906E-02  0.1488821E-01  0.1524644E-01    10.406  0.6350035E-04  0.2465567E-02  0.2660741E-02
   454.584  0.1507114E-02  0.1488569E-01  0.1526664E-01    10.406  0.6340095E-04  0.2468455E-02  0.2679715E-02
   454.588  0.1507356E-02  0.1488151E-01  0.1528659E-01    10.406  0.6330907E-04  0.2472596E-02  0.2700324E-02
   454.592  0.1507627E-02  0.1487780E-01  0.1530390E-01    10.406  0.6322739E-04  0.2476486E-02  0.2722363E-02
   454.595  0.1507919E-02  0.1487350E-01  0.1531922E-01    10.406  0.6315897E-04  0.2480496E-02  0.2745371E-02
   454.599  0.1508225E-02  0.1486852E-01  0.1533117E-01    10.406  0.6310538E-04  0.2484589E-02  0.2769031E-02
   454.603  0.1508539E-02  0.1486496E-01  0.1534324E-01    10.406  0.6306951E-04  0.2487759E-02  0.2796137E-02
   454.606  0.1508859E-02  0.1486507E-01  0.1535757E-01    10.406  0.6304649E-04  0.2488148E-02  0.2830122E-02
   454.610  0.1509181E-02  0.1486693E-01  0.1537118E-01    10.406  0.6303219E-04  0.2486763E-02  0.2863429E-02
   454.614  0.1509497E-02  0.1486849E-01  0.1538232E-01    10.406  0.6302763E-04  0.2485756E-02  0.2895794E-02
   454.618  0.1509800E-02  0.1486986E-01  0.1538981E-01    10.407  0.6303429E-04  0.2485175E-02  0.2924671E-02
   454.621  0.1510083E-02  0.1487095E-01  0.1539255E-01    10.407  0.6305116E-04  0.2484748E-02  0.2947680E-02
   454.625  0.1510354E-02  0.1487196E-01  0.1539514E-01    10.407  0.6307341E-04  0.2484789E-02  0.2970192E-02
   454.629  0.1510610E-02  0.1487239E-01  0.1539657E-01    10.407  0.6309962E-04  0.2484729E-02  0.2986178E-02
   454.633  0.1510844E-02  0.1487293E-01  0.1539593E-01    10.407  0.6312699E-04  0.2484917E-02  0.2995853E-02
   454.636  0.1511051E-02  0.1487372E-01  0.1539319E-01    10.407  0.6315498E-04  0.2484861E-02  0.2999446E-02
   454.640  0.1511225E-02  0.1487457E-01  0.1538791E-01    10.407  0.6318023E-04  0.2484841E-02  0.2996739E-02
   454.644  0.1511363E-02  0.1487553E-01  0.1538000E-01    10.407  0.6320189E-04  0.2485191E-02  0.2987916E-02
   454.648  0.1511460E-02  0.1487666E-01  0.1537025E-01    10.407  0.6321837E-04  0.2486150E-02  0.2974583E-02
   454.651  0.1511515E-02  0.1487798E-01  0.1535795E-01    10.407  0.6322790E-04  0.2486373E-02  0.2955707E-02
   454.655  0.1511526E-02  0.1487918E-01  0.1534293E-01    10.407  0.6323051E-04  0.2486581E-02  0.2932311E-02
   454.659  0.1511526E-02  0.1488027E-01  0.1533007E-01    10.407  0.6323131E-04  0.2486898E-02  0.2911624E-02
   454.663  0.1511526E-02  0.1488095E-01  0.1531997E-01    10.407  0.6323217E-04  0.2487500E-02  0.2895438E-02
   454.666  0.1511525E-02  0.1488158E-01  0.1531151E-01    10.407  0.6323294E-04  0.2488081E-02  0.2882386E-02
   454.670  0.1511524E-02  0.1488217E-01  0.1530385E-01    10.408  0.6323404E-04  0.2488908E-02  0.2870913E-02
   454.674  0.1511524E-02  0.1488242E-01  0.1529855E-01    10.408  0.6323529E-04  0.2489396E-02  0.2863342E-02
   454.678  0.1511522E-02  0.1488271E-01  0.1529365E-01    10.408  0.6323665E-04  0.2490064E-02  0.2857439E-02
   454.681  0.1511521E-02  0.1488512E-01  0.1529007E-01    10.408  0.6323816E-04  0.2493666E-02  0.2852661E-02
   454.685  0.1511519E-02  0.1488534E-01  0.1528698E-01    10.408  0.6323949E-04  0.2493132E-02  0.2848607E-02
   454.689  0.1511517E-02  0.1488631E-01  0.1528406E-01    10.408  0.6324097E-04  0.2491486E-02  0.2846036E-02
   454.692  0.1511516E-02  0.1488614E-01  0.1528086E-01    10.408  0.6324231E-04  0.2491552E-02  0.2843514E-02
   454.696  0.1511514E-02  0.1488643E-01  0.1527863E-01    10.408  0.6324383E-04  0.2491916E-02  0.2841908E-02
   454.700  0.1511512E-02  0.1488651E-01  0.1527657E-01    10.408  0.6324526E-04  0.2491818E-02  0.2839879E-02
   454.704  0.1511511E-02  0.1488684E-01  0.1527466E-01    10.408  0.6324666E-04  0.2492246E-02  0.2838078E-02
   454.707  0.1511509E-02  0.1488734E-01  0.1527294E-01    10.408  0.6324813E-04  0.2492463E-02  0.2836491E-02
   454.711  0.1511508E-02  0.1488758E-01  0.1527148E-01    10.408  0.6324979E-04  0.2492812E-02  0.2834755E-02
   454.715  0.1511506E-02  0.1488806E-01  0.1527008E-01    10.408  0.6325175E-04  0.2493152E-02  0.2833165E-02
   454.719  0.1511503E-02  0.1488846E-01  0.1526861E-01    10.408  0.6325554E-04  0.2493203E-02  0.2831871E-02
   454.722  0.1511492E-02  0.1488924E-01  0.1526637E-01    10.408  0.6326795E-04  0.2493024E-02  0.2830321E-02
   454.726  0.1511470E-02  0.1488991E-01  0.1526278E-01    10.409  0.6327938E-04  0.2492896E-02  0.2828530E-02
   454.730  0.1511429E-02  0.1489156E-01  0.1525699E-01    10.409  0.6327958E-04  0.2493035E-02  0.2826669E-02
   454.734  0.1511372E-02  0.1489263E-01  0.1524928E-01    10.409  0.6326898E-04  0.2493610E-02  0.2824927E-02
   454.737  0.1511300E-02  0.1489300E-01  0.1524038E-01    10.409  0.6324817E-04  0.2494608E-02  0.2823461E-02
   454.741  0.1511213E-02  0.1489457E-01  0.1523027E-01    10.409  0.6321782E-04  0.2495250E-02  0.2821699E-02
   454.745  0.1511115E-02  0.1489652E-01  0.1521930E-01    10.409  0.6317924E-04  0.2496251E-02  0.2819910E-02
   454.749  0.1511007E-02  0.1489856E-01  0.1520781E-01    10.409  0.6313372E-04  0.2497053E-02  0.2818405E-02
   454.752  0.1510893E-02  0.1490087E-01  0.1519620E-01    10.409  0.6308243E-04  0.2498258E-02  0.2816906E-02
   454.756  0.1510773E-02  0.1490327E-01  0.1518477E-01    10.409  0.6302731E-04  0.2499554E-02  0.2814929E-02
   454.760  0.1510651E-02  0.1490542E-01  0.1517317E-01    10.409  0.6297012E-04  0.2500698E-02  0.2813505E-02
   454.763  0.1510531E-02  0.1490762E-01  0.1516190E-01    10.409  0.6291280E-04  0.2501437E-02  0.2812152E-02
   454.767  0.1510414E-02  0.1490956E-01  0.1515084E-01    10.409  0.6285689E-04  0.2502178E-02  0.2810693E-02
   454.771  0.1510303E-02  0.1491123E-01  0.1514150E-01    10.409  0.6280352E-04  0.2502784E-02  0.2809494E-02
   454.775  0.1510201E-02  0.1491208E-01  0.1513229E-01    10.410  0.6275515E-04  0.2503981E-02  0.2808583E-02
   454.778  0.1510111E-02  0.1491447E-01  0.1512388E-01    10.410  0.6271293E-04  0.2504986E-02  0.2808294E-02
   454.782  0.1510028E-02  0.1491574E-01  0.1511551E-01    10.410  0.6267924E-04  0.2505438E-02  0.2808004E-02
   454.786  0.1509955E-02  0.1491735E-01  0.1510746E-01    10.410  0.6265525E-04  0.2505547E-02  0.2808130E-02
   454.790  0.1509893E-02  0.1491613E-01  0.1509958E-01    10.410  0.6264218E-04  0.2505367E-02  0.2808326E-02
   454.793  0.1509844E-02  0.1491766E-01  0.1509235E-01    10.410  0.6264024E-04  0.2505302E-02  0.2809409E-02
   454.797  0.1509807E-02  0.1491938E-01  0.1508509E-01    10.410  0.6264960E-04  0.2505852E-02  0.2810054E-02
   454.801  0.1509786E-02  0.1492060E-01  0.1507863E-01    10.410  0.6267036E-04  0.2505802E-02  0.2811013E-02
   454.805  0.1509772E-02  0.1492165E-01  0.1507197E-01    10.410  0.6268944E-04  0.2506014E-02  0.2812147E-02
   454.808  0.1509764E-02  0.1492113E-01  0.1506514E-01    10.410  0.6270101E-04  0.2506775E-02  0.2813470E-02
   454.812  0.1509761E-02  0.1492181E-01  0.1505899E-01    10.410  0.6270427E-04  0.2506840E-02  0.2814598E-02
   454.816  0.1509764E-02  0.1492386E-01  0.1505357E-01    10.410  0.6269930E-04  0.2506793E-02  0.2815540E-02
   454.820  0.1509772E-02  0.1492543E-01  0.1504789E-01    10.410  0.6268636E-04  0.2507445E-02  0.2816413E-02
   454.823  0.1509786E-02  0.1492684E-01  0.1504250E-01    10.410  0.6266496E-04  0.2508409E-02  0.2817524E-02
   454.827  0.1509804E-02  0.1492851E-01  0.1503682E-01    10.411  0.6263621E-04  0.2509168E-02  0.2818003E-02
   454.831  0.1509828E-02  0.1493038E-01  0.1503162E-01    10.411  0.6259977E-04  0.2510011E-02  0.2818808E-02
   454.835  0.1509856E-02  0.1493187E-01  0.1502654E-01    10.411  0.6255745E-04  0.2510437E-02  0.2819262E-02
   454.838  0.1509887E-02  0.1493320E-01  0.1502219E-01    10.411  0.6250931E-04  0.2511050E-02  0.2820184E-02
   454.842  0.1509922E-02  0.1493528E-01  0.1501783E-01    10.411  0.6245606E-04  0.2511620E-02  0.2820828E-02
   454.846  0.1509959E-02  0.1493683E-01  0.1501390E-01    10.411  0.6239979E-04  0.2512359E-02  0.2821194E-02
   454.849  0.1509995E-02  0.1493842E-01  0.1501022E-01    10.411  0.6234352E-04  0.2512541E-02  0.2821500E-02
   454.853  0.1510029E-02  0.1494059E-01  0.1500666E-01    10.411  0.6228940E-04  0.2512470E-02  0.2821252E-02
   454.857  0.1510061E-02  0.1494338E-01  0.1500437E-01    10.411  0.6223804E-04  0.2512160E-02  0.2820606E-02
   454.861  0.1510090E-02  0.1494642E-01  0.1500322E-01    10.411  0.6219024E-04  0.2511094E-02  0.2819304E-02
   454.864  0.1510115E-02  0.1494972E-01  0.1500277E-01    10.411  0.6214745E-04  0.2509923E-02  0.2817959E-02
   454.868  0.1510136E-02  0.1495309E-01  0.1500253E-01    10.411  0.6211065E-04  0.2508643E-02  0.2816560E-02
   454.872  0.1510152E-02  0.1495661E-01  0.1500259E-01    10.412  0.6208023E-04  0.2507181E-02  0.2815213E-02
   454.876  0.1510170E-02  0.1495983E-01  0.1500268E-01    10.412  0.6207050E-04  0.2505427E-02  0.2813673E-02
   454.879  0.1510194E-02  0.1496253E-01  0.1500248E-01    10.412  0.6208865E-04  0.2503191E-02  0.2812244E-02
   454.883  0.1510223E-02  0.1496403E-01  0.1500304E-01    10.412  0.6213246E-04  0.2500194E-02  0.2810820E-02
   454.887  0.1510262E-02  0.1496572E-01  0.1500378E-01    10.412  0.6219679E-04  0.2496763E-02  0.2809462E-02
   454.891  0.1510308E-02  0.1496714E-01  0.1500519E-01    10.412  0.6228099E-04  0.2493144E-02  0.2808564E-02
   454.894  0.1510360E-02  0.1496823E-01  0.1500706E-01    10.412  0.6238308E-04  0.2489412E-02  0.2807632E-02
   454.898  0.1510416E-02  0.1496892E-01  0.1500850E-01    10.412  0.6250106E-04  0.2485728E-02  0.2806516E-02
   454.902  0.1510475E-02  0.1496983E-01  0.1500984E-01    10.412  0.6263126E-04  0.2481795E-02  0.2805697E-02
   454.906  0.1510533E-02  0.1497100E-01  0.1501154E-01    10.412  0.6277137E-04  0.2478213E-02  0.2805489E-02
   454.909  0.1510587E-02  0.1497247E-01  0.1501281E-01    10.412  0.6291446E-04  0.2475253E-02  0.2805240E-02
   454.913  0.1510614E-02  0.1497417E-01  0.1501294E-01    10.412  0.6301762E-04  0.2473307E-02  0.2805742E-02
   454.917  0.1510609E-02  0.1497656E-01  0.1501076E-01    10.412  0.6306769E-04  0.2471949E-02  0.2806490E-02
   454.921  0.1510572E-02  0.1497986E-01  0.1500582E-01    10.412  0.6306530E-04  0.2471767E-02  0.2807883E-02
   454.924  0.1510503E-02  0.1498376E-01  0.1500057E-01    10.413  0.6300904E-04  0.2472527E-02  0.2809488E-02
   454.928  0.1510405E-02  0.1498756E-01  0.1499506E-01    10.413  0.6290198E-04  0.2473865E-02  0.2811386E-02
   454.932  0.1510279E-02  0.1499121E-01  0.1498825E-01    10.413  0.6274584E-04  0.2476127E-02  0.2813766E-02
   454.935  0.1510130E-02  0.1500120E-01  0.1498615E-01    10.413  0.6254517E-04  0.2483719E-02  0.2814735E-02
   454.939  0.1509965E-02  0.1501208E-01  0.1498601E-01    10.413  0.6230355E-04  0.2493107E-02  0.2815854E-02
   454.943  0.1509786E-02  0.1502191E-01  0.1498490E-01    10.413  0.6202785E-04  0.2502391E-02  0.2816692E-02
   454.947  0.1509600E-02  0.1503053E-01  0.1498530E-01    10.413  0.6172430E-04  0.2511846E-02  0.2819042E-02
   454.950  0.1509409E-02  0.1503776E-01  0.1498499E-01    10.413  0.6140137E-04  0.2521310E-02  0.2820195E-02
   454.954  0.1509224E-02  0.1504300E-01  0.1498462E-01    10.413  0.6107673E-04  0.2529604E-02  0.2820847E-02
   454.958  0.1509054E-02  0.1504532E-01  0.1498432E-01    10.413  0.6076679E-04  0.2536838E-02  0.2821526E-02
   454.962  0.1508902E-02  0.1504537E-01  0.1498395E-01    10.413  0.6047863E-04  0.2542967E-02  0.2822065E-02
   454.965  0.1508774E-02  0.1504313E-01  0.1498383E-01    10.413  0.6021967E-04  0.2547549E-02  0.2822118E-02
   454.969  0.1508671E-02  0.1503881E-01  0.1498483E-01    10.414  0.5999580E-04  0.2550584E-02  0.2821879E-02
   454.973  0.1508597E-02  0.1503248E-01  0.1498391E-01    10.414  0.5981259E-04  0.2551940E-02  0.2822200E-02
   454.977  0.1508553E-02  0.1502565E-01  0.1498495E-01    10.414  0.5967286E-04  0.2551384E-02  0.2825401E-02
   454.980  0.1508539E-02  0.1501778E-01  0.1498664E-01    10.414  0.5957944E-04  0.2549075E-02  0.2829563E-02
   454.984  0.1508556E-02  0.1500894E-01  0.1498840E-01    10.414  0.5953393E-04  0.2545870E-02  0.2833551E-02
   454.988  0.1508603E-02  0.1499900E-01  0.1499062E-01    10.414  0.5953806E-04  0.2542814E-02  0.2837384E-02
   454.992  0.1508680E-02  0.1498871E-01  0.1499279E-01    10.414  0.5959110E-04  0.2538409E-02  0.2841016E-02
   454.995  0.1508784E-02  0.1497791E-01  0.1499558E-01    10.414  0.5969200E-04  0.2533490E-02  0.2844453E-02
   454.999  0.1508913E-02  0.1496670E-01  0.1499799E-01    10.414  0.5983808E-04  0.2527995E-02  0.2847250E-02
   455.003  0.1509065E-02  0.1495544E-01  0.1499993E-01    10.414  0.6002601E-04  0.2521880E-02  0.2849984E-02
   455.007  0.1509235E-02  0.1494449E-01  0.1500170E-01    10.414  0.6025131E-04  0.2516403E-02  0.2852572E-02
   455.010  0.1509419E-02  0.1493422E-01  0.1500471E-01    10.414  0.6050742E-04  0.2511098E-02  0.2857851E-02
   455.014  0.1509616E-02  0.1492451E-01  0.1500570E-01    10.414  0.6078673E-04  0.2506791E-02  0.2858332E-02
   455.018  0.1509820E-02  0.1492246E-01  0.1501212E-01    10.415  0.6108036E-04  0.2507327E-02  0.2857534E-02
   455.022  0.1510027E-02  0.1492181E-01  0.1501860E-01    10.415  0.6138192E-04  0.2508452E-02  0.2856771E-02
   455.025  0.1510231E-02  0.1492157E-01  0.1502404E-01    10.415  0.6168348E-04  0.2509660E-02  0.2855992E-02
   455.029  0.1510429E-02  0.1492161E-01  0.1502833E-01    10.415  0.6197861E-04  0.2511059E-02  0.2855047E-02
   455.033  0.1510614E-02  0.1492192E-01  0.1503168E-01    10.415  0.6225861E-04  0.2512850E-02  0.2854108E-02
   455.036  0.1510783E-02  0.1492303E-01  0.1503307E-01    10.415  0.6251688E-04  0.2514684E-02  0.2852853E-02
   455.040  0.1510928E-02  0.1492529E-01  0.1503288E-01    10.415  0.6274807E-04  0.2516299E-02  0.2851691E-02
   455.044  0.1511043E-02  0.1492840E-01  0.1503127E-01    10.415  0.6294781E-04  0.2518399E-02  0.2850171E-02
   455.048  0.1511124E-02  0.1493250E-01  0.1502808E-01    10.415  0.6311093E-04  0.2520352E-02  0.2848830E-02
   455.051  0.1511173E-02  0.1493769E-01  0.1502391E-01    10.415  0.6323297E-04  0.2522888E-02  0.2847580E-02
   455.055  0.1511190E-02  0.1494368E-01  0.1501739E-01    10.415  0.6330754E-04  0.2525561E-02  0.2845252E-02
   455.059  0.1511174E-02  0.1495017E-01  0.1501157E-01    10.415  0.6333559E-04  0.2529095E-02  0.2846812E-02
   455.063  0.1511147E-02  0.1495633E-01  0.1500632E-01    10.416  0.6335656E-04  0.2532418E-02  0.2848470E-02
   455.066  0.1511115E-02  0.1496187E-01  0.1500215E-01    10.416  0.6338180E-04  0.2535555E-02  0.2850440E-02
   455.070  0.1511078E-02  0.1496718E-01  0.1499730E-01    10.416  0.6341046E-04  0.2538251E-02  0.2851909E-02
   455.074  0.1511039E-02  0.1497180E-01  0.1499210E-01    10.416  0.6344222E-04  0.2540982E-02  0.2851638E-02
   455.078  0.1510996E-02  0.1497576E-01  0.1498830E-01    10.416  0.6347557E-04  0.2543197E-02  0.2853079E-02
   455.081  0.1510952E-02  0.1497903E-01  0.1498527E-01    10.416  0.6351101E-04  0.2545150E-02  0.2855048E-02
   455.085  0.1510907E-02  0.1498175E-01  0.1498306E-01    10.416  0.6354701E-04  0.2547094E-02  0.2856636E-02
   455.089  0.1510861E-02  0.1498460E-01  0.1498112E-01    10.416  0.6358281E-04  0.2549220E-02  0.2857860E-02
   455.093  0.1510817E-02  0.1498707E-01  0.1497911E-01    10.416  0.6361775E-04  0.2550317E-02  0.2858435E-02
   455.096  0.1510776E-02  0.1498826E-01  0.1497740E-01    10.416  0.6365080E-04  0.2551567E-02  0.2859832E-02
   455.100  0.1510740E-02  0.1498907E-01  0.1497595E-01    10.416  0.6368120E-04  0.2552552E-02  0.2861068E-02
   455.104  0.1510708E-02  0.1498923E-01  0.1497479E-01    10.416  0.6370775E-04  0.2553284E-02  0.2862200E-02
   455.108  0.1510681E-02  0.1498955E-01  0.1497404E-01    10.417  0.6373060E-04  0.2554199E-02  0.2862872E-02
   455.111  0.1510646E-02  0.1499040E-01  0.1497268E-01    10.417  0.6373421E-04  0.2554956E-02  0.2862578E-02
   455.115  0.1510586E-02  0.1499269E-01  0.1497140E-01    10.417  0.6369707E-04  0.2556323E-02  0.2861162E-02
   455.119  0.1510503E-02  0.1499626E-01  0.1496992E-01    10.417  0.6362016E-04  0.2557998E-02  0.2858967E-02
   455.123  0.1510398E-02  0.1500071E-01  0.1496793E-01    10.417  0.6350605E-04  0.2559658E-02  0.2855759E-02
   455.126  0.1510276E-02  0.1500572E-01  0.1496566E-01    10.417  0.6335984E-04  0.2561562E-02  0.2851616E-02
   455.130  0.1510140E-02  0.1501219E-01  0.1496325E-01    10.417  0.6318558E-04  0.2562926E-02  0.2846366E-02
   455.134  0.1509992E-02  0.1501792E-01  0.1496165E-01    10.417  0.6298781E-04  0.2565505E-02  0.2840870E-02
   455.138  0.1509837E-02  0.1502407E-01  0.1496049E-01    10.417  0.6277128E-04  0.2569935E-02  0.2835549E-02
   455.141  0.1509678E-02  0.1502988E-01  0.1495972E-01    10.417  0.6254212E-04  0.2571983E-02  0.2830394E-02
   455.145  0.1509519E-02  0.1503425E-01  0.1495961E-01    10.417  0.6230576E-04  0.2575099E-02  0.2825526E-02
   455.149  0.1509364E-02  0.1503977E-01  0.1496102E-01    10.417  0.6206840E-04  0.2577318E-02  0.2823079E-02
   455.153  0.1509216E-02  0.1504495E-01  0.1496451E-01    10.418  0.6183611E-04  0.2579161E-02  0.2821159E-02
   455.156  0.1509079E-02  0.1504889E-01  0.1496831E-01    10.418  0.6161432E-04  0.2581204E-02  0.2821033E-02
   455.160  0.1508953E-02  0.1505163E-01  0.1497113E-01    10.418  0.6140862E-04  0.2583278E-02  0.2818375E-02
   455.164  0.1508840E-02  0.1505328E-01  0.1497488E-01    10.418  0.6122336E-04  0.2586587E-02  0.2814459E-02
   455.167  0.1508743E-02  0.1505385E-01  0.1497861E-01    10.418  0.6106380E-04  0.2590586E-02  0.2809053E-02
   455.171  0.1508664E-02  0.1505149E-01  0.1498276E-01    10.418  0.6093328E-04  0.2592396E-02  0.2802959E-02
   455.175  0.1508606E-02  0.1504930E-01  0.1498772E-01    10.418  0.6083515E-04  0.2595150E-02  0.2798042E-02
   455.179  0.1508570E-02  0.1504704E-01  0.1499280E-01    10.418  0.6077159E-04  0.2597186E-02  0.2794085E-02
   455.182  0.1508558E-02  0.1504343E-01  0.1499813E-01    10.418  0.6074438E-04  0.2599283E-02  0.2789540E-02
   455.186  0.1508570E-02  0.1503849E-01  0.1500309E-01    10.418  0.6075357E-04  0.2601486E-02  0.2785111E-02
   455.190  0.1508606E-02  0.1503160E-01  0.1500817E-01    10.418  0.6079909E-04  0.2602668E-02  0.2780676E-02
   455.194  0.1508666E-02  0.1502479E-01  0.1501314E-01    10.419  0.6087998E-04  0.2604733E-02  0.2776910E-02
   455.197  0.1508752E-02  0.1502122E-01  0.1501859E-01    10.419  0.6099253E-04  0.2606803E-02  0.2775177E-02
   455.201  0.1508864E-02  0.1501338E-01  0.1502518E-01    10.419  0.6113384E-04  0.2607257E-02  0.2776702E-02
   455.205  0.1508999E-02  0.1500595E-01  0.1503257E-01    10.419  0.6130070E-04  0.2606894E-02  0.2780965E-02
   455.209  0.1509152E-02  0.1500291E-01  0.1504454E-01    10.419  0.6148936E-04  0.2602264E-02  0.2795767E-02
   455.212  0.1509321E-02  0.1500027E-01  0.1505540E-01    10.419  0.6169433E-04  0.2597304E-02  0.2810889E-02
   455.216  0.1509501E-02  0.1499718E-01  0.1506521E-01    10.419  0.6191162E-04  0.2592730E-02  0.2825933E-02
   455.220  0.1509687E-02  0.1499675E-01  0.1507358E-01    10.419  0.6213485E-04  0.2588999E-02  0.2840460E-02
   455.224  0.1509876E-02  0.1499236E-01  0.1508023E-01    10.419  0.6235958E-04  0.2584935E-02  0.2854279E-02
   455.227  0.1510054E-02  0.1498807E-01  0.1508531E-01    10.419  0.6259115E-04  0.2580998E-02  0.2866935E-02
   455.231  0.1510214E-02  0.1498469E-01  0.1508687E-01    10.419  0.6282687E-04  0.2576905E-02  0.2877659E-02
   455.235  0.1510351E-02  0.1498176E-01  0.1508615E-01    10.420  0.6306137E-04  0.2572982E-02  0.2886652E-02
   455.239  0.1510463E-02  0.1497885E-01  0.1508276E-01    10.420  0.6328833E-04  0.2569340E-02  0.2894395E-02
   455.242  0.1510546E-02  0.1497658E-01  0.1507620E-01    10.420  0.6350303E-04  0.2565886E-02  0.2900353E-02
   455.246  0.1510599E-02  0.1497482E-01  0.1506799E-01    10.420  0.6370016E-04  0.2562863E-02  0.2904003E-02
   455.250  0.1510621E-02  0.1497322E-01  0.1505762E-01    10.420  0.6387409E-04  0.2560369E-02  0.2905222E-02
   455.254  0.1510609E-02  0.1497174E-01  0.1504648E-01    10.420  0.6402202E-04  0.2558898E-02  0.2905923E-02
   455.257  0.1510567E-02  0.1497568E-01  0.1503864E-01    10.420  0.6414227E-04  0.2551494E-02  0.2910272E-02
   455.261  0.1510513E-02  0.1498019E-01  0.1503128E-01    10.420  0.6425489E-04  0.2544347E-02  0.2914763E-02
   455.265  0.1510455E-02  0.1498418E-01  0.1502614E-01    10.420  0.6437037E-04  0.2537525E-02  0.2917094E-02
   455.269  0.1510394E-02  0.1498780E-01  0.1502021E-01    10.420  0.6448638E-04  0.2531629E-02  0.2920447E-02
   455.272  0.1510332E-02  0.1499070E-01  0.1501498E-01    10.420  0.6460095E-04  0.2526498E-02  0.2923219E-02
   455.276  0.1510269E-02  0.1499373E-01  0.1501057E-01    10.421  0.6471101E-04  0.2522769E-02  0.2924378E-02
   455.280  0.1510207E-02  0.1499708E-01  0.1500685E-01    10.421  0.6481455E-04  0.2519558E-02  0.2923434E-02
   455.284  0.1510146E-02  0.1500004E-01  0.1500319E-01    10.421  0.6491013E-04  0.2517788E-02  0.2921434E-02
   455.287  0.1510088E-02  0.1500242E-01  0.1500001E-01    10.421  0.6499457E-04  0.2517157E-02  0.2919408E-02
   455.291  0.1510034E-02  0.1500381E-01  0.1499714E-01    10.421  0.6506712E-04  0.2517533E-02  0.2917139E-02
   455.295  0.1509986E-02  0.1500446E-01  0.1499362E-01    10.421  0.6512563E-04  0.2519097E-02  0.2915244E-02
   455.299  0.1509944E-02  0.1500449E-01  0.1499125E-01    10.421  0.6516939E-04  0.2521391E-02  0.2912748E-02
   455.302  0.1509912E-02  0.1500348E-01  0.1498870E-01    10.421  0.6519746E-04  0.2524780E-02  0.2909602E-02
   455.306  0.1509891E-02  0.1500071E-01  0.1498682E-01    10.421  0.6520983E-04  0.2528507E-02  0.2907341E-02
   455.310  0.1509884E-02  0.1499833E-01  0.1498532E-01    10.421  0.6520668E-04  0.2533202E-02  0.2905704E-02
   455.314  0.1509892E-02  0.1499530E-01  0.1498424E-01    10.421  0.6518722E-04  0.2538294E-02  0.2904634E-02
   455.317  0.1509914E-02  0.1499036E-01  0.1498332E-01    10.422  0.6515317E-04  0.2542726E-02  0.2903673E-02
   455.321  0.1509950E-02  0.1498682E-01  0.1498286E-01    10.422  0.6510444E-04  0.2547448E-02  0.2903105E-02
   455.325  0.1509999E-02  0.1498587E-01  0.1498460E-01    10.422  0.6504244E-04  0.2548891E-02  0.2902495E-02
   455.329  0.1510059E-02  0.1498389E-01  0.1498674E-01    10.422  0.6496798E-04  0.2550235E-02  0.2902594E-02
   455.332  0.1510131E-02  0.1498204E-01  0.1498841E-01    10.422  0.6488366E-04  0.2551656E-02  0.2902769E-02
   455.336  0.1510211E-02  0.1498029E-01  0.1498983E-01    10.422  0.6479021E-04  0.2553057E-02  0.2903245E-02
   455.340  0.1510299E-02  0.1497842E-01  0.1499122E-01    10.422  0.6469074E-04  0.2554302E-02  0.2903662E-02
   455.344  0.1510390E-02  0.1497668E-01  0.1499209E-01    10.422  0.6458959E-04  0.2554900E-02  0.2903132E-02
   455.347  0.1510483E-02  0.1497504E-01  0.1499345E-01    10.422  0.6448984E-04  0.2554660E-02  0.2903672E-02
   455.351  0.1510575E-02  0.1497443E-01  0.1499605E-01    10.422  0.6439275E-04  0.2554681E-02  0.2902939E-02
   455.355  0.1510664E-02  0.1497478E-01  0.1499886E-01    10.422  0.6430117E-04  0.2553762E-02  0.2902844E-02
   455.359  0.1510750E-02  0.1497477E-01  0.1500110E-01    10.423  0.6421589E-04  0.2551941E-02  0.2902808E-02
   455.362  0.1510832E-02  0.1497546E-01  0.1500313E-01    10.423  0.6413934E-04  0.2549824E-02  0.2902497E-02
   455.366  0.1510906E-02  0.1497672E-01  0.1500420E-01    10.423  0.6407286E-04  0.2547460E-02  0.2902346E-02
   455.370  0.1510970E-02  0.1497812E-01  0.1500463E-01    10.423  0.6401857E-04  0.2544628E-02  0.2902549E-02
   455.374  0.1511022E-02  0.1498008E-01  0.1500439E-01    10.423  0.6397740E-04  0.2541515E-02  0.2902893E-02
   455.377  0.1511062E-02  0.1498314E-01  0.1500319E-01    10.423  0.6395063E-04  0.2538132E-02  0.2902844E-02
   455.381  0.1511087E-02  0.1498523E-01  0.1500181E-01    10.423  0.6393859E-04  0.2534976E-02  0.2903642E-02
   455.385  0.1511098E-02  0.1498930E-01  0.1500178E-01    10.423  0.6394234E-04  0.2533641E-02  0.2902659E-02
   455.389  0.1511091E-02  0.1499383E-01  0.1500134E-01    10.423  0.6396204E-04  0.2532576E-02  0.2901638E-02
   455.392  0.1511071E-02  0.1499893E-01  0.1500126E-01    10.423  0.6399051E-04  0.2532303E-02  0.2900510E-02
   455.396  0.1511043E-02  0.1500382E-01  0.1500169E-01    10.423  0.6401985E-04  0.2532829E-02  0.2899669E-02
   455.400  0.1511000E-02  0.1500885E-01  0.1500160E-01    10.424  0.6403546E-04  0.2534124E-02  0.2898968E-02
   455.404  0.1510939E-02  0.1501423E-01  0.1500105E-01    10.424  0.6402957E-04  0.2536032E-02  0.2898662E-02
   455.407  0.1510861E-02  0.1502074E-01  0.1500132E-01    10.424  0.6400269E-04  0.2539279E-02  0.2897937E-02
   455.411  0.1510771E-02  0.1502688E-01  0.1500234E-01    10.424  0.6395503E-04  0.2543066E-02  0.2898227E-02
   455.415  0.1510671E-02  0.1503219E-01  0.1500264E-01    10.424  0.6388745E-04  0.2546829E-02  0.2897579E-02
   455.419  0.1510565E-02  0.1503893E-01  0.1500545E-01    10.424  0.6380231E-04  0.2551717E-02  0.2896270E-02
   455.422  0.1510455E-02  0.1504494E-01  0.1500856E-01    10.424  0.6370198E-04  0.2556021E-02  0.2894977E-02
   455.426  0.1510342E-02  0.1504988E-01  0.1501145E-01    10.424  0.6358892E-04  0.2560267E-02  0.2893525E-02
   455.430  0.1510229E-02  0.1505435E-01  0.1501411E-01    10.424  0.6346677E-04  0.2564341E-02  0.2892028E-02
   455.434  0.1510118E-02  0.1505721E-01  0.1501709E-01    10.424  0.6333790E-04  0.2568031E-02  0.2890578E-02
   455.437  0.1509999E-02  0.1505932E-01  0.1501867E-01    10.425  0.6318044E-04  0.2571018E-02  0.2889550E-02
   455.441  0.1509862E-02  0.1506404E-01  0.1502192E-01    10.425  0.6297633E-04  0.2575814E-02  0.2888518E-02
   455.445  0.1509710E-02  0.1506941E-01  0.1502499E-01    10.425  0.6273019E-04  0.2580833E-02  0.2887594E-02
   455.449  0.1509547E-02  0.1507481E-01  0.1502768E-01    10.425  0.6244887E-04  0.2586094E-02  0.2886328E-02
   455.452  0.1509377E-02  0.1508007E-01  0.1503034E-01    10.425  0.6213971E-04  0.2590810E-02  0.2885637E-02
   455.456  0.1509203E-02  0.1508467E-01  0.1503222E-01    10.425  0.6180967E-04  0.2595048E-02  0.2883036E-02
   455.460  0.1509030E-02  0.1508824E-01  0.1503478E-01    10.425  0.6146764E-04  0.2598701E-02  0.2882971E-02
   455.464  0.1508862E-02  0.1509038E-01  0.1503705E-01    10.425  0.6112178E-04  0.2601429E-02  0.2882582E-02
   455.467  0.1508703E-02  0.1509121E-01  0.1503915E-01    10.425  0.6078102E-04  0.2602021E-02  0.2881670E-02
   455.471  0.1508556E-02  0.1509016E-01  0.1504112E-01    10.425  0.6045336E-04  0.2601930E-02  0.2881206E-02
   455.475  0.1508405E-02  0.1508885E-01  0.1504236E-01    10.426  0.6014364E-04  0.2598447E-02  0.2880700E-02
   455.479  0.1508249E-02  0.1508804E-01  0.1504423E-01    10.426  0.5985837E-04  0.2591772E-02  0.2879376E-02
   455.482  0.1508092E-02  0.1508710E-01  0.1504464E-01    10.426  0.5960491E-04  0.2581531E-02  0.2878011E-02
   455.486  0.1507939E-02  0.1508702E-01  0.1504595E-01    10.426  0.5938971E-04  0.2569559E-02  0.2876562E-02
   455.490  0.1507792E-02  0.1508722E-01  0.1504796E-01    10.426  0.5921786E-04  0.2556153E-02  0.2873964E-02
   455.494  0.1507657E-02  0.1508638E-01  0.1505021E-01    10.426  0.5909459E-04  0.2541336E-02  0.2871886E-02
   455.497  0.1507536E-02  0.1508927E-01  0.1505771E-01    10.426  0.5902325E-04  0.2528921E-02  0.2869432E-02
   455.501  0.1507435E-02  0.1509186E-01  0.1506545E-01    10.426  0.5900619E-04  0.2516837E-02  0.2867180E-02
   455.505  0.1507354E-02  0.1509393E-01  0.1507343E-01    10.426  0.5904398E-04  0.2504733E-02  0.2864610E-02
   455.509  0.1507300E-02  0.1509466E-01  0.1508169E-01    10.426  0.5913486E-04  0.2492826E-02  0.2862393E-02
   455.512  0.1507273E-02  0.1509464E-01  0.1508983E-01    10.427  0.5927715E-04  0.2482044E-02  0.2859996E-02
   455.516  0.1507272E-02  0.1509346E-01  0.1509825E-01    10.427  0.5946857E-04  0.2472018E-02  0.2858152E-02
   455.520  0.1507300E-02  0.1509151E-01  0.1510591E-01    10.427  0.5970435E-04  0.2462964E-02  0.2856142E-02
   455.524  0.1507356E-02  0.1508887E-01  0.1511261E-01    10.427  0.5997802E-04  0.2455090E-02  0.2855787E-02
   455.527  0.1507439E-02  0.1508595E-01  0.1511990E-01    10.427  0.6028278E-04  0.2448182E-02  0.2855075E-02
   455.531  0.1507548E-02  0.1508190E-01  0.1512680E-01    10.427  0.6060985E-04  0.2442825E-02  0.2855494E-02
   455.535  0.1507682E-02  0.1507711E-01  0.1513288E-01    10.427  0.6095106E-04  0.2439180E-02  0.2856423E-02
   455.539  0.1507837E-02  0.1507310E-01  0.1513803E-01    10.427  0.6129753E-04  0.2438679E-02  0.2858297E-02
   455.542  0.1508010E-02  0.1506893E-01  0.1514358E-01    10.427  0.6163958E-04  0.2439970E-02  0.2858038E-02
   455.546  0.1508198E-02  0.1506412E-01  0.1514787E-01    10.427  0.6196967E-04  0.2442439E-02  0.2858326E-02
   455.550  0.1508404E-02  0.1505865E-01  0.1515060E-01    10.428  0.6229625E-04  0.2445554E-02  0.2859658E-02
   455.554  0.1508626E-02  0.1505247E-01  0.1515208E-01    10.428  0.6261539E-04  0.2449186E-02  0.2861971E-02
   455.557  0.1508858E-02  0.1504589E-01  0.1515210E-01    10.428  0.6292044E-04  0.2453247E-02  0.2864384E-02
   455.561  0.1509097E-02  0.1503949E-01  0.1515093E-01    10.428  0.6320324E-04  0.2458045E-02  0.2866604E-02
   455.565  0.1509337E-02  0.1503301E-01  0.1514858E-01    10.428  0.6345684E-04  0.2463911E-02  0.2868558E-02
   455.569  0.1509571E-02  0.1502769E-01  0.1514663E-01    10.428  0.6367599E-04  0.2469501E-02  0.2870643E-02
   455.572  0.1509793E-02  0.1502360E-01  0.1514175E-01    10.428  0.6385556E-04  0.2475279E-02  0.2872897E-02
   455.576  0.1509998E-02  0.1502030E-01  0.1513805E-01    10.428  0.6399190E-04  0.2481361E-02  0.2873476E-02
   455.580  0.1510181E-02  0.1501905E-01  0.1513165E-01    10.428  0.6408104E-04  0.2487235E-02  0.2876827E-02
   455.584  0.1510340E-02  0.1501975E-01  0.1512516E-01    10.428  0.6412064E-04  0.2492756E-02  0.2879754E-02
   455.587  0.1510483E-02  0.1502164E-01  0.1511972E-01    10.429  0.6413521E-04  0.2496524E-02  0.2882252E-02
   455.591  0.1510598E-02  0.1502382E-01  0.1511335E-01    10.429  0.6414584E-04  0.2499264E-02  0.2880579E-02
   455.595  0.1510638E-02  0.1502709E-01  0.1510333E-01    10.429  0.6414802E-04  0.2499868E-02  0.2869865E-02
   455.599  0.1510603E-02  0.1503201E-01  0.1509141E-01    10.429  0.6414195E-04  0.2498032E-02  0.2853718E-02
   455.602  0.1510494E-02  0.1503946E-01  0.1507681E-01    10.429  0.6412809E-04  0.2494032E-02  0.2831127E-02
   455.606  0.1510313E-02  0.1504819E-01  0.1506154E-01    10.429  0.6410844E-04  0.2488678E-02  0.2806793E-02
   455.610  0.1510066E-02  0.1505695E-01  0.1504561E-01    10.429  0.6408746E-04  0.2482618E-02  0.2780024E-02
   455.614  0.1509760E-02  0.1506557E-01  0.1502939E-01    10.429  0.6406907E-04  0.2476641E-02  0.2751820E-02
   455.617  0.1509415E-02  0.1507306E-01  0.1501310E-01    10.429  0.6405718E-04  0.2472128E-02  0.2723712E-02
   455.621  0.1509055E-02  0.1507740E-01  0.1499785E-01    10.430  0.6405363E-04  0.2469864E-02  0.2695904E-02
   455.625  0.1508688E-02  0.1508167E-01  0.1498607E-01    10.430  0.6406044E-04  0.2467853E-02  0.2674509E-02
   455.629  0.1508326E-02  0.1508720E-01  0.1497837E-01    10.430  0.6407701E-04  0.2464463E-02  0.2661488E-02
   455.633  0.1507978E-02  0.1509133E-01  0.1497595E-01    10.430  0.6410211E-04  0.2461326E-02  0.2657150E-02
   455.636  0.1507654E-02  0.1509459E-01  0.1497735E-01    10.430  0.6413360E-04  0.2459030E-02  0.2660455E-02
   455.640  0.1507360E-02  0.1509730E-01  0.1498262E-01    10.430  0.6416915E-04  0.2457575E-02  0.2671094E-02
   455.644  0.1507096E-02  0.1509938E-01  0.1499141E-01    10.430  0.6420782E-04  0.2456256E-02  0.2690422E-02
   455.648  0.1506870E-02  0.1510379E-01  0.1500480E-01    10.430  0.6424527E-04  0.2457922E-02  0.2716296E-02
   455.651  0.1506688E-02  0.1510851E-01  0.1502178E-01    10.430  0.6427815E-04  0.2460378E-02  0.2749610E-02
   455.655  0.1506554E-02  0.1511312E-01  0.1504179E-01    10.430  0.6430404E-04  0.2463285E-02  0.2790001E-02
   455.659  0.1506472E-02  0.1511748E-01  0.1506509E-01    10.431  0.6432077E-04  0.2466466E-02  0.2836591E-02
   455.663  0.1506443E-02  0.1512220E-01  0.1509148E-01    10.431  0.6432802E-04  0.2471123E-02  0.2888299E-02
   455.666  0.1506467E-02  0.1512796E-01  0.1512015E-01    10.431  0.6432605E-04  0.2476262E-02  0.2944155E-02
   455.670  0.1506544E-02  0.1513263E-01  0.1514979E-01    10.431  0.6431644E-04  0.2480210E-02  0.3002613E-02
   455.674  0.1506671E-02  0.1513631E-01  0.1518130E-01    10.431  0.6430208E-04  0.2483873E-02  0.3064901E-02
   455.678  0.1506844E-02  0.1513960E-01  0.1521329E-01    10.431  0.6428390E-04  0.2487586E-02  0.3127515E-02
   455.681  0.1507059E-02  0.1514261E-01  0.1524517E-01    10.431  0.6426493E-04  0.2490865E-02  0.3190374E-02
   455.685  0.1507303E-02  0.1514533E-01  0.1527509E-01    10.431  0.6424681E-04  0.2493499E-02  0.3251057E-02
   455.689  0.1507555E-02  0.1514736E-01  0.1530150E-01    10.431  0.6421967E-04  0.2495216E-02  0.3309000E-02
   455.693  0.1507808E-02  0.1514902E-01  0.1532370E-01    10.431  0.6418556E-04  0.2496480E-02  0.3363271E-02
   455.696  0.1508052E-02  0.1515034E-01  0.1534162E-01    10.432  0.6414730E-04  0.2496797E-02  0.3412315E-02
   455.700  0.1508280E-02  0.1515092E-01  0.1535471E-01    10.432  0.6410609E-04  0.2495999E-02  0.3454341E-02
   455.704  0.1508485E-02  0.1515091E-01  0.1536400E-01    10.432  0.6406345E-04  0.2494618E-02  0.3488421E-02
   455.708  0.1508655E-02  0.1515092E-01  0.1536679E-01    10.432  0.6401889E-04  0.2493400E-02  0.3512407E-02
   455.712  0.1508782E-02  0.1515047E-01  0.1536476E-01    10.432  0.6397166E-04  0.2492211E-02  0.3524912E-02
   455.715  0.1508860E-02  0.1514980E-01  0.1535766E-01    10.432  0.6391930E-04  0.2490648E-02  0.3526685E-02
   455.719  0.1508887E-02  0.1514852E-01  0.1534660E-01    10.432  0.6386015E-04  0.2488094E-02  0.3519306E-02
   455.723  0.1508861E-02  0.1514645E-01  0.1533066E-01    10.432  0.6379397E-04  0.2485787E-02  0.3500455E-02
   455.727  0.1508781E-02  0.1514425E-01  0.1531110E-01    10.432  0.6371944E-04  0.2482499E-02  0.3472121E-02
   455.730  0.1508649E-02  0.1514170E-01  0.1528833E-01    10.433  0.6363687E-04  0.2478605E-02  0.3435153E-02
   455.734  0.1508495E-02  0.1513863E-01  0.1526513E-01    10.433  0.6355199E-04  0.2474373E-02  0.3395060E-02
   455.738  0.1508360E-02  0.1513518E-01  0.1524638E-01    10.433  0.6347101E-04  0.2469488E-02  0.3360630E-02
   455.742  0.1508247E-02  0.1513211E-01  0.1523122E-01    10.433  0.6339570E-04  0.2463628E-02  0.3331850E-02
   455.745  0.1508159E-02  0.1512826E-01  0.1521983E-01    10.433  0.6332802E-04  0.2457875E-02  0.3307194E-02
   455.749  0.1508099E-02  0.1512418E-01  0.1521234E-01    10.433  0.6327029E-04  0.2452129E-02  0.3287891E-02
   455.753  0.1508068E-02  0.1511984E-01  0.1520659E-01    10.433  0.6322317E-04  0.2446031E-02  0.3269607E-02
   455.757  0.1508067E-02  0.1511929E-01  0.1520716E-01    10.433  0.6318842E-04  0.2444890E-02  0.3249348E-02
   455.760  0.1508097E-02  0.1511919E-01  0.1521088E-01    10.433  0.6316651E-04  0.2444399E-02  0.3230052E-02
   455.764  0.1508159E-02  0.1512037E-01  0.1521745E-01    10.434  0.6315785E-04  0.2442842E-02  0.3215658E-02
   455.768  0.1508250E-02  0.1512169E-01  0.1522498E-01    10.434  0.6316248E-04  0.2441245E-02  0.3202449E-02
   455.772  0.1508370E-02  0.1512301E-01  0.1523300E-01    10.434  0.6318011E-04  0.2439529E-02  0.3190511E-02
   455.775  0.1508517E-02  0.1512349E-01  0.1524159E-01    10.434  0.6321010E-04  0.2437805E-02  0.3180331E-02
   455.779  0.1508688E-02  0.1512431E-01  0.1525103E-01    10.434  0.6325129E-04  0.2436322E-02  0.3171163E-02
   455.783  0.1508879E-02  0.1512570E-01  0.1526010E-01    10.434  0.6330239E-04  0.2433180E-02  0.3163588E-02
   455.787  0.1509086E-02  0.1512528E-01  0.1526871E-01    10.434  0.6336194E-04  0.2431653E-02  0.3156730E-02
   455.790  0.1509306E-02  0.1512638E-01  0.1527702E-01    10.434  0.6342790E-04  0.2430933E-02  0.3150717E-02
   455.794  0.1509533E-02  0.1512678E-01  0.1528371E-01    10.434  0.6349840E-04  0.2429898E-02  0.3145884E-02
   455.798  0.1509764E-02  0.1512703E-01  0.1528883E-01    10.435  0.6357160E-04  0.2428089E-02  0.3142378E-02
   455.802  0.1509993E-02  0.1512685E-01  0.1529299E-01    10.435  0.6364490E-04  0.2426763E-02  0.3140806E-02
   455.806  0.1510214E-02  0.1512720E-01  0.1529569E-01    10.435  0.6371647E-04  0.2424984E-02  0.3140348E-02
   455.809  0.1510425E-02  0.1512793E-01  0.1529627E-01    10.435  0.6378423E-04  0.2423264E-02  0.3140524E-02
   455.813  0.1510618E-02  0.1512775E-01  0.1529532E-01    10.435  0.6384652E-04  0.2422481E-02  0.3141525E-02
   455.817  0.1510792E-02  0.1512836E-01  0.1529245E-01    10.435  0.6390131E-04  0.2420426E-02  0.3144252E-02
   455.821  0.1510941E-02  0.1512868E-01  0.1528731E-01    10.435  0.6394660E-04  0.2418393E-02  0.3147222E-02
   455.824  0.1511062E-02  0.1512941E-01  0.1528095E-01    10.435  0.6398200E-04  0.2416177E-02  0.3151507E-02
   455.828  0.1511153E-02  0.1512786E-01  0.1527297E-01    10.435  0.6400577E-04  0.2415436E-02  0.3156862E-02
   455.832  0.1511211E-02  0.1512853E-01  0.1526365E-01    10.436  0.6401771E-04  0.2412839E-02  0.3163423E-02
   455.836  0.1511239E-02  0.1512943E-01  0.1525335E-01    10.436  0.6401993E-04  0.2410167E-02  0.3170093E-02
   455.839  0.1511253E-02  0.1512953E-01  0.1524340E-01    10.436  0.6402349E-04  0.2407813E-02  0.3175156E-02
   455.843  0.1511250E-02  0.1513054E-01  0.1523436E-01    10.436  0.6402888E-04  0.2406203E-02  0.3178787E-02
   455.847  0.1511225E-02  0.1513209E-01  0.1522603E-01    10.436  0.6403922E-04  0.2404759E-02  0.3181858E-02
   455.851  0.1511184E-02  0.1513343E-01  0.1521791E-01    10.436  0.6405394E-04  0.2403149E-02  0.3184517E-02
   455.855  0.1511128E-02  0.1513425E-01  0.1521017E-01    10.436  0.6407315E-04  0.2402098E-02  0.3186406E-02
   455.858  0.1511058E-02  0.1513599E-01  0.1520170E-01    10.436  0.6409672E-04  0.2400206E-02  0.3189076E-02
   455.862  0.1510975E-02  0.1513688E-01  0.1519449E-01    10.436  0.6412434E-04  0.2399271E-02  0.3190702E-02
   455.866  0.1510882E-02  0.1513717E-01  0.1518760E-01    10.437  0.6415561E-04  0.2398426E-02  0.3192653E-02
   455.870  0.1510781E-02  0.1513736E-01  0.1518119E-01    10.437  0.6419017E-04  0.2397412E-02  0.3194877E-02
   455.873  0.1510673E-02  0.1513707E-01  0.1517524E-01    10.437  0.6422765E-04  0.2396285E-02  0.3196841E-02
   455.877  0.1510561E-02  0.1513620E-01  0.1516967E-01    10.437  0.6426691E-04  0.2395448E-02  0.3198617E-02
   455.881  0.1510449E-02  0.1513450E-01  0.1516488E-01    10.437  0.6430737E-04  0.2394199E-02  0.3200660E-02
   455.885  0.1510337E-02  0.1513235E-01  0.1516063E-01    10.437  0.6434840E-04  0.2392699E-02  0.3202002E-02
   455.888  0.1510229E-02  0.1512934E-01  0.1515869E-01    10.437  0.6438889E-04  0.2390977E-02  0.3207348E-02
   455.892  0.1510127E-02  0.1512548E-01  0.1515537E-01    10.437  0.6442800E-04  0.2389322E-02  0.3207499E-02
   455.896  0.1510033E-02  0.1512120E-01  0.1515269E-01    10.438  0.6446496E-04  0.2387206E-02  0.3207648E-02
   455.900  0.1509949E-02  0.1511619E-01  0.1515060E-01    10.438  0.6449884E-04  0.2384823E-02  0.3207028E-02
   455.903  0.1509878E-02  0.1511041E-01  0.1514916E-01    10.438  0.6452823E-04  0.2382468E-02  0.3205814E-02
   455.907  0.1509820E-02  0.1510295E-01  0.1514850E-01    10.438  0.6455265E-04  0.2380206E-02  0.3204670E-02
   455.911  0.1509767E-02  0.1509610E-01  0.1514731E-01    10.438  0.6457056E-04  0.2377915E-02  0.3202061E-02
   455.915  0.1509714E-02  0.1509561E-01  0.1515226E-01    10.438  0.6458142E-04  0.2376183E-02  0.3193396E-02
   455.919  0.1509663E-02  0.1509660E-01  0.1515844E-01    10.438  0.6458447E-04  0.2374402E-02  0.3182476E-02
   455.922  0.1509615E-02  0.1509793E-01  0.1516534E-01    10.438  0.6458017E-04  0.2372395E-02  0.3171239E-02
   455.926  0.1509571E-02  0.1509934E-01  0.1517245E-01    10.438  0.6456899E-04  0.2370252E-02  0.3159210E-02
   455.930  0.1509533E-02  0.1510069E-01  0.1517997E-01    10.439  0.6455154E-04  0.2368085E-02  0.3146046E-02
   455.934  0.1509501E-02  0.1510220E-01  0.1518794E-01    10.439  0.6452889E-04  0.2365960E-02  0.3133317E-02
   455.937  0.1509474E-02  0.1510336E-01  0.1519624E-01    10.439  0.6450481E-04  0.2364015E-02  0.3120648E-02
   455.941  0.1509450E-02  0.1510518E-01  0.1520399E-01    10.439  0.6448587E-04  0.2362975E-02  0.3108692E-02
   455.945  0.1509428E-02  0.1510589E-01  0.1521171E-01    10.439  0.6447313E-04  0.2360914E-02  0.3098011E-02
   455.949  0.1509412E-02  0.1510619E-01  0.1521877E-01    10.439  0.6446650E-04  0.2359123E-02  0.3088883E-02
   455.953  0.1509400E-02  0.1510632E-01  0.1522688E-01    10.439  0.6446700E-04  0.2357169E-02  0.3081555E-02
   455.956  0.1509395E-02  0.1510618E-01  0.1523266E-01    10.439  0.6447484E-04  0.2356314E-02  0.3077593E-02
   455.960  0.1509397E-02  0.1510549E-01  0.1523792E-01    10.439  0.6448956E-04  0.2355523E-02  0.3073899E-02
   455.964  0.1509405E-02  0.1510445E-01  0.1524243E-01    10.440  0.6451110E-04  0.2355463E-02  0.3072415E-02
   455.968  0.1509421E-02  0.1510172E-01  0.1524603E-01    10.440  0.6453869E-04  0.2355552E-02  0.3072271E-02
   455.971  0.1509443E-02  0.1509999E-01  0.1524805E-01    10.440  0.6457179E-04  0.2356124E-02  0.3073187E-02
   455.975  0.1509473E-02  0.1509884E-01  0.1525012E-01    10.440  0.6460923E-04  0.2355583E-02  0.3075409E-02
   455.979  0.1509508E-02  0.1509894E-01  0.1525312E-01    10.440  0.6465017E-04  0.2354742E-02  0.3079198E-02
   455.983  0.1509549E-02  0.1509638E-01  0.1525550E-01    10.440  0.6469367E-04  0.2351994E-02  0.3084713E-02
   455.986  0.1509593E-02  0.1509442E-01  0.1525662E-01    10.440  0.6473895E-04  0.2350614E-02  0.3091186E-02
   455.990  0.1509639E-02  0.1509226E-01  0.1525673E-01    10.440  0.6478644E-04  0.2349432E-02  0.3098917E-02
   455.994  0.1509678E-02  0.1508990E-01  0.1525484E-01    10.441  0.6484476E-04  0.2348308E-02  0.3106915E-02
   455.998  0.1509703E-02  0.1508934E-01  0.1525190E-01    10.441  0.6491545E-04  0.2346955E-02  0.3119218E-02
   456.002  0.1509722E-02  0.1508991E-01  0.1524941E-01    10.441  0.6499522E-04  0.2344662E-02  0.3134482E-02
   456.005  0.1509742E-02  0.1509227E-01  0.1524664E-01    10.441  0.6508045E-04  0.2342954E-02  0.3148166E-02
   456.009  0.1509762E-02  0.1509426E-01  0.1524396E-01    10.441  0.6516971E-04  0.2341474E-02  0.3160550E-02
   456.013  0.1509781E-02  0.1509543E-01  0.1524148E-01    10.441  0.6526151E-04  0.2339835E-02  0.3171859E-02
   456.017  0.1509797E-02  0.1509634E-01  0.1523837E-01    10.441  0.6535323E-04  0.2338532E-02  0.3181193E-02
   456.020  0.1509810E-02  0.1509718E-01  0.1523512E-01    10.441  0.6544392E-04  0.2337190E-02  0.3188458E-02
   456.024  0.1509818E-02  0.1509811E-01  0.1523163E-01    10.442  0.6553155E-04  0.2335373E-02  0.3193076E-02
   456.028  0.1509821E-02  0.1510066E-01  0.1522955E-01    10.442  0.6561370E-04  0.2330150E-02  0.3195234E-02
   456.032  0.1509818E-02  0.1510303E-01  0.1522649E-01    10.442  0.6568908E-04  0.2326093E-02  0.3195520E-02
   456.036  0.1509808E-02  0.1510607E-01  0.1522398E-01    10.442  0.6575532E-04  0.2321029E-02  0.3192490E-02
   456.039  0.1509791E-02  0.1510810E-01  0.1521903E-01    10.442  0.6581127E-04  0.2316614E-02  0.3189162E-02
   456.043  0.1509767E-02  0.1511023E-01  0.1521470E-01    10.442  0.6585571E-04  0.2312545E-02  0.3181400E-02
   456.047  0.1509737E-02  0.1511166E-01  0.1520969E-01    10.442  0.6588721E-04  0.2308612E-02  0.3172239E-02
   456.051  0.1509710E-02  0.1511235E-01  0.1520493E-01    10.442  0.6590644E-04  0.2305546E-02  0.3163534E-02
   456.054  0.1509695E-02  0.1511314E-01  0.1520169E-01    10.442  0.6591330E-04  0.2302880E-02  0.3157429E-02
   456.058  0.1509690E-02  0.1511354E-01  0.1519923E-01    10.443  0.6590748E-04  0.2300406E-02  0.3152572E-02
   456.062  0.1509689E-02  0.1511397E-01  0.1519587E-01    10.443  0.6588726E-04  0.2298205E-02  0.3147767E-02
   456.066  0.1509681E-02  0.1511391E-01  0.1519119E-01    10.443  0.6583987E-04  0.2295966E-02  0.3144239E-02
   456.070  0.1509667E-02  0.1511322E-01  0.1518565E-01    10.443  0.6576541E-04  0.2293817E-02  0.3143206E-02
   456.073  0.1509647E-02  0.1511123E-01  0.1517869E-01    10.443  0.6566634E-04  0.2291129E-02  0.3143315E-02
   456.077  0.1509620E-02  0.1511114E-01  0.1517059E-01    10.443  0.6554419E-04  0.2289026E-02  0.3144952E-02
   456.081  0.1509586E-02  0.1511046E-01  0.1516173E-01    10.443  0.6540190E-04  0.2287769E-02  0.3146807E-02
   456.085  0.1509541E-02  0.1511073E-01  0.1515168E-01    10.443  0.6524321E-04  0.2285434E-02  0.3148249E-02
   456.088  0.1509488E-02  0.1511052E-01  0.1514170E-01    10.444  0.6507086E-04  0.2284021E-02  0.3148964E-02
   456.092  0.1509427E-02  0.1510988E-01  0.1513060E-01    10.444  0.6488995E-04  0.2282800E-02  0.3149832E-02
   456.096  0.1509361E-02  0.1510947E-01  0.1511894E-01    10.444  0.6470356E-04  0.2281656E-02  0.3149814E-02
   456.100  0.1509291E-02  0.1510773E-01  0.1510987E-01    10.444  0.6451690E-04  0.2279318E-02  0.3147312E-02
   456.104  0.1509222E-02  0.1510966E-01  0.1510109E-01    10.444  0.6432977E-04  0.2279923E-02  0.3146272E-02
   456.107  0.1509151E-02  0.1511665E-01  0.1509687E-01    10.444  0.6414512E-04  0.2282279E-02  0.3143026E-02
   456.111  0.1509054E-02  0.1512590E-01  0.1509278E-01    10.444  0.6397493E-04  0.2284854E-02  0.3139038E-02
   456.115  0.1508932E-02  0.1513557E-01  0.1508689E-01    10.444  0.6382383E-04  0.2286428E-02  0.3137262E-02
   456.119  0.1508782E-02  0.1514584E-01  0.1507995E-01    10.445  0.6368472E-04  0.2287883E-02  0.3135822E-02
   456.122  0.1508585E-02  0.1515758E-01  0.1507052E-01    10.445  0.6351621E-04  0.2290049E-02  0.3136184E-02
   456.126  0.1508345E-02  0.1516819E-01  0.1505883E-01    10.445  0.6332070E-04  0.2291492E-02  0.3138171E-02
   456.130  0.1508066E-02  0.1517801E-01  0.1504512E-01    10.445  0.6310233E-04  0.2292708E-02  0.3142796E-02
   456.134  0.1507757E-02  0.1518688E-01  0.1502934E-01    10.445  0.6286820E-04  0.2292613E-02  0.3147178E-02
   456.138  0.1507422E-02  0.1519629E-01  0.1501415E-01    10.445  0.6262272E-04  0.2291376E-02  0.3151700E-02
   456.141  0.1507072E-02  0.1520324E-01  0.1499776E-01    10.445  0.6237287E-04  0.2288912E-02  0.3157026E-02
   456.145  0.1506712E-02  0.1520877E-01  0.1498208E-01    10.445  0.6212537E-04  0.2285646E-02  0.3162980E-02
   456.149  0.1506352E-02  0.1521103E-01  0.1496612E-01    10.446  0.6188574E-04  0.2279952E-02  0.3169313E-02
   456.153  0.1506001E-02  0.1521081E-01  0.1495079E-01    10.446  0.6166030E-04  0.2272892E-02  0.3175423E-02
   456.156  0.1505670E-02  0.1520825E-01  0.1493636E-01    10.446  0.6145136E-04  0.2264522E-02  0.3182062E-02
   456.160  0.1505373E-02  0.1520633E-01  0.1492727E-01    10.446  0.6125564E-04  0.2256507E-02  0.3186520E-02
   456.164  0.1505116E-02  0.1520794E-01  0.1492623E-01    10.446  0.6107644E-04  0.2253231E-02  0.3188645E-02
   456.168  0.1504903E-02  0.1520503E-01  0.1492483E-01    10.446  0.6091827E-04  0.2248333E-02  0.3191355E-02
   456.172  0.1504739E-02  0.1519802E-01  0.1492332E-01    10.446  0.6078480E-04  0.2241440E-02  0.3194545E-02
   456.175  0.1504628E-02  0.1519352E-01  0.1492946E-01    10.446  0.6067768E-04  0.2239152E-02  0.3196194E-02
   456.179  0.1504571E-02  0.1518845E-01  0.1493711E-01    10.447  0.6060013E-04  0.2236094E-02  0.3196552E-02
   456.183  0.1504564E-02  0.1518151E-01  0.1494569E-01    10.447  0.6055307E-04  0.2231463E-02  0.3197796E-02
   456.187  0.1504606E-02  0.1517166E-01  0.1495471E-01    10.447  0.6053817E-04  0.2226135E-02  0.3199579E-02
   456.190  0.1504692E-02  0.1516309E-01  0.1496578E-01    10.447  0.6056146E-04  0.2220006E-02  0.3198514E-02
   456.194  0.1504818E-02  0.1515396E-01  0.1497734E-01    10.447  0.6062212E-04  0.2213505E-02  0.3197732E-02
   456.198  0.1504977E-02  0.1515150E-01  0.1499443E-01    10.447  0.6072108E-04  0.2207734E-02  0.3192505E-02
   456.202  0.1505165E-02  0.1515053E-01  0.1501414E-01    10.447  0.6085679E-04  0.2200857E-02  0.3185458E-02
   456.206  0.1505377E-02  0.1515004E-01  0.1503133E-01    10.447  0.6102700E-04  0.2194142E-02  0.3182237E-02
   456.209  0.1505609E-02  0.1515023E-01  0.1505085E-01    10.448  0.6122747E-04  0.2187322E-02  0.3174989E-02
   456.213  0.1505855E-02  0.1515132E-01  0.1507171E-01    10.448  0.6145846E-04  0.2180069E-02  0.3166986E-02
   456.217  0.1506119E-02  0.1515267E-01  0.1509117E-01    10.448  0.6172951E-04  0.2172145E-02  0.3160632E-02
   456.221  0.1506405E-02  0.1515197E-01  0.1510848E-01    10.448  0.6203283E-04  0.2164577E-02  0.3155383E-02
   456.224  0.1506711E-02  0.1514907E-01  0.1512385E-01    10.448  0.6236159E-04  0.2155952E-02  0.3150735E-02
   456.228  0.1507028E-02  0.1514847E-01  0.1513675E-01    10.448  0.6270707E-04  0.2146413E-02  0.3147230E-02
   456.232  0.1507351E-02  0.1514393E-01  0.1514823E-01    10.448  0.6306146E-04  0.2139120E-02  0.3147447E-02
   456.236  0.1507671E-02  0.1513836E-01  0.1515572E-01    10.448  0.6341546E-04  0.2132628E-02  0.3146232E-02
   456.240  0.1507981E-02  0.1513349E-01  0.1515948E-01    10.449  0.6376016E-04  0.2125850E-02  0.3145058E-02
   456.243  0.1508272E-02  0.1513177E-01  0.1516233E-01    10.449  0.6408680E-04  0.2123973E-02  0.3148145E-02
   456.247  0.1508540E-02  0.1512757E-01  0.1516185E-01    10.449  0.6438668E-04  0.2121461E-02  0.3147078E-02
   456.251  0.1508775E-02  0.1512246E-01  0.1515536E-01    10.449  0.6465217E-04  0.2118679E-02  0.3147500E-02
   456.255  0.1508974E-02  0.1511622E-01  0.1514628E-01    10.449  0.6487535E-04  0.2116281E-02  0.3149483E-02
   456.258  0.1509131E-02  0.1511136E-01  0.1513319E-01    10.449  0.6505103E-04  0.2114298E-02  0.3153221E-02
   456.262  0.1509243E-02  0.1510925E-01  0.1511936E-01    10.449  0.6517479E-04  0.2112218E-02  0.3156532E-02
   456.266  0.1509311E-02  0.1511040E-01  0.1510658E-01    10.449  0.6524139E-04  0.2110567E-02  0.3158538E-02
   456.270  0.1509364E-02  0.1511232E-01  0.1509394E-01    10.450  0.6525170E-04  0.2110495E-02  0.3158822E-02
   456.274  0.1509425E-02  0.1511348E-01  0.1508380E-01    10.450  0.6524944E-04  0.2109968E-02  0.3160301E-02
   456.277  0.1509494E-02  0.1511324E-01  0.1507516E-01    10.450  0.6524124E-04  0.2108872E-02  0.3161633E-02
   456.281  0.1509572E-02  0.1511170E-01  0.1506920E-01    10.450  0.6522704E-04  0.2107353E-02  0.3163269E-02
   456.285  0.1509654E-02  0.1510942E-01  0.1506301E-01    10.450  0.6520749E-04  0.2105427E-02  0.3163947E-02
   456.289  0.1509741E-02  0.1510789E-01  0.1505785E-01    10.450  0.6518262E-04  0.2102575E-02  0.3164345E-02
   456.293  0.1509829E-02  0.1510646E-01  0.1505416E-01    10.450  0.6515251E-04  0.2098759E-02  0.3164757E-02
   456.296  0.1509916E-02  0.1510576E-01  0.1505180E-01    10.450  0.6511880E-04  0.2095155E-02  0.3163945E-02
   456.300  0.1510001E-02  0.1510633E-01  0.1505176E-01    10.451  0.6508113E-04  0.2092042E-02  0.3161867E-02
   456.304  0.1510083E-02  0.1510789E-01  0.1505068E-01    10.451  0.6504062E-04  0.2088649E-02  0.3159767E-02
   456.308  0.1510162E-02  0.1510929E-01  0.1504975E-01    10.451  0.6499670E-04  0.2084433E-02  0.3157431E-02
   456.311  0.1510237E-02  0.1511055E-01  0.1504874E-01    10.451  0.6495003E-04  0.2079475E-02  0.3154808E-02
   456.315  0.1510308E-02  0.1511329E-01  0.1504953E-01    10.451  0.6490136E-04  0.2075380E-02  0.3150441E-02
   456.319  0.1510372E-02  0.1511713E-01  0.1505295E-01    10.451  0.6485253E-04  0.2073577E-02  0.3145950E-02
   456.323  0.1510438E-02  0.1512087E-01  0.1505536E-01    10.451  0.6480409E-04  0.2071617E-02  0.3139295E-02
   456.327  0.1510504E-02  0.1512430E-01  0.1505797E-01    10.451  0.6475708E-04  0.2069100E-02  0.3133141E-02
   456.330  0.1510569E-02  0.1512766E-01  0.1506061E-01    10.452  0.6471307E-04  0.2066534E-02  0.3127008E-02
   456.334  0.1510634E-02  0.1513134E-01  0.1506350E-01    10.452  0.6467328E-04  0.2063905E-02  0.3121606E-02
   456.338  0.1510690E-02  0.1513517E-01  0.1506496E-01    10.452  0.6462751E-04  0.2060804E-02  0.3117267E-02
   456.342  0.1510735E-02  0.1513931E-01  0.1506792E-01    10.452  0.6457081E-04  0.2058052E-02  0.3113345E-02
   456.345  0.1510767E-02  0.1514315E-01  0.1507064E-01    10.452  0.6450492E-04  0.2054836E-02  0.3109531E-02
   456.349  0.1510787E-02  0.1514803E-01  0.1507109E-01    10.452  0.6443114E-04  0.2052487E-02  0.3104332E-02
   456.353  0.1510795E-02  0.1515252E-01  0.1507277E-01    10.452  0.6434993E-04  0.2050308E-02  0.3102412E-02
   456.357  0.1510795E-02  0.1515582E-01  0.1507387E-01    10.452  0.6425889E-04  0.2048407E-02  0.3101113E-02
   456.361  0.1510783E-02  0.1515973E-01  0.1507520E-01    10.453  0.6415024E-04  0.2047407E-02  0.3097891E-02
   456.364  0.1510754E-02  0.1516357E-01  0.1507278E-01    10.453  0.6401823E-04  0.2047762E-02  0.3097392E-02
   456.368  0.1510710E-02  0.1516765E-01  0.1507171E-01    10.453  0.6386630E-04  0.2048203E-02  0.3097496E-02
   456.372  0.1510652E-02  0.1517157E-01  0.1507001E-01    10.453  0.6369798E-04  0.2048690E-02  0.3098089E-02
   456.376  0.1510583E-02  0.1517497E-01  0.1506648E-01    10.453  0.6351773E-04  0.2049343E-02  0.3099923E-02
   456.380  0.1510503E-02  0.1517819E-01  0.1506394E-01    10.453  0.6332912E-04  0.2050123E-02  0.3101310E-02
   456.383  0.1510415E-02  0.1518122E-01  0.1505959E-01    10.453  0.6313806E-04  0.2050233E-02  0.3103644E-02
   456.387  0.1510322E-02  0.1518367E-01  0.1505640E-01    10.454  0.6294832E-04  0.2050139E-02  0.3106330E-02
   456.391  0.1510225E-02  0.1518561E-01  0.1505374E-01    10.454  0.6276518E-04  0.2049545E-02  0.3108747E-02
   456.395  0.1510132E-02  0.1518794E-01  0.1505262E-01    10.454  0.6259064E-04  0.2050286E-02  0.3109616E-02
   456.398  0.1510045E-02  0.1518945E-01  0.1505350E-01    10.454  0.6243036E-04  0.2049957E-02  0.3109955E-02
   456.402  0.1509968E-02  0.1519063E-01  0.1505219E-01    10.454  0.6228727E-04  0.2048874E-02  0.3110486E-02
   456.406  0.1509901E-02  0.1519078E-01  0.1505123E-01    10.454  0.6216487E-04  0.2047147E-02  0.3111514E-02
   456.410  0.1509847E-02  0.1518990E-01  0.1505121E-01    10.454  0.6206626E-04  0.2044871E-02  0.3111940E-02
   456.414  0.1509807E-02  0.1518870E-01  0.1505025E-01    10.454  0.6199463E-04  0.2042082E-02  0.3111843E-02
   456.417  0.1509782E-02  0.1518665E-01  0.1505087E-01    10.455  0.6195084E-04  0.2038532E-02  0.3112084E-02
   456.421  0.1509772E-02  0.1518456E-01  0.1505210E-01    10.455  0.6193676E-04  0.2034200E-02  0.3112627E-02
   456.425  0.1509778E-02  0.1518130E-01  0.1505350E-01    10.455  0.6195213E-04  0.2029864E-02  0.3112934E-02
   456.429  0.1509800E-02  0.1517724E-01  0.1505536E-01    10.455  0.6199712E-04  0.2025132E-02  0.3113444E-02
   456.432  0.1509836E-02  0.1517298E-01  0.1505738E-01    10.455  0.6207068E-04  0.2020248E-02  0.3114000E-02
   456.436  0.1509886E-02  0.1516856E-01  0.1505926E-01    10.455  0.6217103E-04  0.2014755E-02  0.3114026E-02
   456.440  0.1509949E-02  0.1516441E-01  0.1506095E-01    10.455  0.6229572E-04  0.2008996E-02  0.3113189E-02
   456.444  0.1510010E-02  0.1516059E-01  0.1506389E-01    10.455  0.6241529E-04  0.2005479E-02  0.3114810E-02
   456.448  0.1510050E-02  0.1516164E-01  0.1506735E-01    10.455  0.6249669E-04  0.2005138E-02  0.3113773E-02
   456.451  0.1510069E-02  0.1516596E-01  0.1506989E-01    10.456  0.6253758E-04  0.2007616E-02  0.3113519E-02
   456.455  0.1510064E-02  0.1517185E-01  0.1507402E-01    10.456  0.6253963E-04  0.2011539E-02  0.3112337E-02
   456.459  0.1510032E-02  0.1517892E-01  0.1507724E-01    10.456  0.6249857E-04  0.2016983E-02  0.3111650E-02
   456.463  0.1509958E-02  0.1518671E-01  0.1507891E-01    10.456  0.6238507E-04  0.2023547E-02  0.3111196E-02
   456.466  0.1509841E-02  0.1519492E-01  0.1507883E-01    10.456  0.6219968E-04  0.2030750E-02  0.3111136E-02
   456.470  0.1509665E-02  0.1520483E-01  0.1507507E-01    10.456  0.6194600E-04  0.2038415E-02  0.3110185E-02
   456.474  0.1509368E-02  0.1521401E-01  0.1506616E-01    10.456  0.6162826E-04  0.2044485E-02  0.3102402E-02
   456.478  0.1508955E-02  0.1523025E-01  0.1505897E-01    10.457  0.6125517E-04  0.2043055E-02  0.3099306E-02
   456.482  0.1508436E-02  0.1525190E-01  0.1505350E-01    10.457  0.6083917E-04  0.2036506E-02  0.3102511E-02
   456.485  0.1507826E-02  0.1527398E-01  0.1504755E-01    10.457  0.6039324E-04  0.2026811E-02  0.3106211E-02
   456.489  0.1507148E-02  0.1529549E-01  0.1504098E-01    10.457  0.5994681E-04  0.2015230E-02  0.3110336E-02
   456.493  0.1506414E-02  0.1531469E-01  0.1503560E-01    10.457  0.5952593E-04  0.2001005E-02  0.3114857E-02
   456.497  0.1505631E-02  0.1533130E-01  0.1503052E-01    10.457  0.5914948E-04  0.1985296E-02  0.3120729E-02
   456.501  0.1504813E-02  0.1534699E-01  0.1502743E-01    10.457  0.5883128E-04  0.1972223E-02  0.3123424E-02
   456.504  0.1503981E-02  0.1535645E-01  0.1502197E-01    10.457  0.5858244E-04  0.1957796E-02  0.3124406E-02
   456.508  0.1503157E-02  0.1535917E-01  0.1501621E-01    10.457  0.5840950E-04  0.1940662E-02  0.3123892E-02
   456.512  0.1502368E-02  0.1535777E-01  0.1501254E-01    10.458  0.5832494E-04  0.1926496E-02  0.3120915E-02
   456.516  0.1501641E-02  0.1535138E-01  0.1501127E-01    10.458  0.5833800E-04  0.1915449E-02  0.3116135E-02
   456.519  0.1500994E-02  0.1533760E-01  0.1501155E-01    10.458  0.5844444E-04  0.1905533E-02  0.3109640E-02
   456.523  0.1500445E-02  0.1532479E-01  0.1501948E-01    10.458  0.5863753E-04  0.1906193E-02  0.3100724E-02
   456.527  0.1500007E-02  0.1530693E-01  0.1503005E-01    10.458  0.5890717E-04  0.1909053E-02  0.3091352E-02
   456.531  0.1499692E-02  0.1527999E-01  0.1504101E-01    10.458  0.5924229E-04  0.1914287E-02  0.3081881E-02
   456.535  0.1499509E-02  0.1526600E-01  0.1507218E-01    10.458  0.5963151E-04  0.1911864E-02  0.3112242E-02
   456.538  0.1499459E-02  0.1524666E-01  0.1510565E-01    10.458  0.6006306E-04  0.1909993E-02  0.3146653E-02
   456.542  0.1499541E-02  0.1522597E-01  0.1513988E-01    10.459  0.6052681E-04  0.1910063E-02  0.3184517E-02
   456.546  0.1499753E-02  0.1520209E-01  0.1517466E-01    10.459  0.6101300E-04  0.1911521E-02  0.3224894E-02
   456.550  0.1500088E-02  0.1517787E-01  0.1521082E-01    10.459  0.6151310E-04  0.1913696E-02  0.3271109E-02
   456.553  0.1500535E-02  0.1515238E-01  0.1524661E-01    10.459  0.6201997E-04  0.1916157E-02  0.3318120E-02
   456.557  0.1501080E-02  0.1512781E-01  0.1528255E-01    10.459  0.6252604E-04  0.1917584E-02  0.3365934E-02
   456.561  0.1501708E-02  0.1512211E-01  0.1533473E-01    10.459  0.6302564E-04  0.1907079E-02  0.3446007E-02
   456.565  0.1502401E-02  0.1511913E-01  0.1538631E-01    10.459  0.6351149E-04  0.1900025E-02  0.3522349E-02
   456.569  0.1503137E-02  0.1511504E-01  0.1543164E-01    10.459  0.6397584E-04  0.1893606E-02  0.3591195E-02
   456.572  0.1503897E-02  0.1511018E-01  0.1546995E-01    10.460  0.6441133E-04  0.1887351E-02  0.3651922E-02
   456.576  0.1504657E-02  0.1510522E-01  0.1550050E-01    10.460  0.6480800E-04  0.1881727E-02  0.3703514E-02
   456.580  0.1505396E-02  0.1509943E-01  0.1552322E-01    10.460  0.6515664E-04  0.1876084E-02  0.3743322E-02
   456.584  0.1506094E-02  0.1509364E-01  0.1553637E-01    10.460  0.6544620E-04  0.1870825E-02  0.3770322E-02
   456.587  0.1506730E-02  0.1508739E-01  0.1553942E-01    10.460  0.6566765E-04  0.1863657E-02  0.3783692E-02
   456.591  0.1507286E-02  0.1508223E-01  0.1553464E-01    10.460  0.6581094E-04  0.1856160E-02  0.3782671E-02
   456.595  0.1507755E-02  0.1507818E-01  0.1552156E-01    10.460  0.6589010E-04  0.1849189E-02  0.3767586E-02
   456.599  0.1508136E-02  0.1507325E-01  0.1550108E-01    10.460  0.6593356E-04  0.1842704E-02  0.3736195E-02
   456.602  0.1508419E-02  0.1506921E-01  0.1547453E-01    10.461  0.6593654E-04  0.1836199E-02  0.3690586E-02
   456.606  0.1508595E-02  0.1506429E-01  0.1544149E-01    10.461  0.6589448E-04  0.1831110E-02  0.3631874E-02
   456.610  0.1508693E-02  0.1505967E-01  0.1540597E-01    10.461  0.6581349E-04  0.1826773E-02  0.3568476E-02
   456.614  0.1508772E-02  0.1505454E-01  0.1537371E-01    10.461  0.6572479E-04  0.1822590E-02  0.3509398E-02
   456.618  0.1508834E-02  0.1505003E-01  0.1534544E-01    10.461  0.6563480E-04  0.1818947E-02  0.3454655E-02
   456.621  0.1508879E-02  0.1504922E-01  0.1532486E-01    10.461  0.6554363E-04  0.1821297E-02  0.3398864E-02
   456.625  0.1508908E-02  0.1504864E-01  0.1530758E-01    10.461  0.6545241E-04  0.1823327E-02  0.3347970E-02
   456.629  0.1508923E-02  0.1504579E-01  0.1529353E-01    10.461  0.6536248E-04  0.1828220E-02  0.3301317E-02
   456.633  0.1508924E-02  0.1504504E-01  0.1528149E-01    10.461  0.6527610E-04  0.1830401E-02  0.3257941E-02
   456.636  0.1508921E-02  0.1504335E-01  0.1527052E-01    10.462  0.6519624E-04  0.1832654E-02  0.3218338E-02
   456.640  0.1508919E-02  0.1504033E-01  0.1526200E-01    10.462  0.6512311E-04  0.1835373E-02  0.3183034E-02
   456.644  0.1508919E-02  0.1503930E-01  0.1525552E-01    10.462  0.6505882E-04  0.1833562E-02  0.3152077E-02
   456.648  0.1508924E-02  0.1503814E-01  0.1525006E-01    10.462  0.6500350E-04  0.1831756E-02  0.3125794E-02
   456.652  0.1508934E-02  0.1503634E-01  0.1524527E-01    10.462  0.6495812E-04  0.1830262E-02  0.3102960E-02
   456.655  0.1508951E-02  0.1503402E-01  0.1524080E-01    10.462  0.6492311E-04  0.1828766E-02  0.3083897E-02
   456.659  0.1508980E-02  0.1503077E-01  0.1523697E-01    10.462  0.6489172E-04  0.1828399E-02  0.3067669E-02
   456.663  0.1509025E-02  0.1502838E-01  0.1523538E-01    10.462  0.6486229E-04  0.1827645E-02  0.3058017E-02
   456.667  0.1509084E-02  0.1502848E-01  0.1523697E-01    10.463  0.6483455E-04  0.1825232E-02  0.3058274E-02
   456.670  0.1509158E-02  0.1502806E-01  0.1523874E-01    10.463  0.6480867E-04  0.1822799E-02  0.3061198E-02
   456.674  0.1509245E-02  0.1502791E-01  0.1524152E-01    10.463  0.6478443E-04  0.1820203E-02  0.3068178E-02
   456.678  0.1509343E-02  0.1502800E-01  0.1524399E-01    10.463  0.6476322E-04  0.1818048E-02  0.3078029E-02
   456.682  0.1509451E-02  0.1502837E-01  0.1524595E-01    10.463  0.6474454E-04  0.1816439E-02  0.3089061E-02
   456.685  0.1509566E-02  0.1502948E-01  0.1524801E-01    10.463  0.6472987E-04  0.1815384E-02  0.3100653E-02
   456.689  0.1509685E-02  0.1503038E-01  0.1524903E-01    10.463  0.6471838E-04  0.1814415E-02  0.3112749E-02
   456.693  0.1509810E-02  0.1503080E-01  0.1524998E-01    10.463  0.6471028E-04  0.1813028E-02  0.3124828E-02
   456.697  0.1509945E-02  0.1503150E-01  0.1525118E-01    10.463  0.6470342E-04  0.1811145E-02  0.3135840E-02
   456.701  0.1510085E-02  0.1503259E-01  0.1525276E-01    10.464  0.6469844E-04  0.1810111E-02  0.3145594E-02
   456.704  0.1510226E-02  0.1503367E-01  0.1525456E-01    10.464  0.6469569E-04  0.1808876E-02  0.3153442E-02
   456.708  0.1510364E-02  0.1503450E-01  0.1525631E-01    10.464  0.6469489E-04  0.1807343E-02  0.3159600E-02
   456.712  0.1510492E-02  0.1503593E-01  0.1525635E-01    10.464  0.6469685E-04  0.1805625E-02  0.3163299E-02
   456.716  0.1510608E-02  0.1503717E-01  0.1525574E-01    10.464  0.6470058E-04  0.1803331E-02  0.3164221E-02
   456.719  0.1510707E-02  0.1503854E-01  0.1525366E-01    10.464  0.6470780E-04  0.1801090E-02  0.3162593E-02
   456.723  0.1510781E-02  0.1503991E-01  0.1524851E-01    10.464  0.6472456E-04  0.1799224E-02  0.3158424E-02
   456.727  0.1510828E-02  0.1504141E-01  0.1524233E-01    10.464  0.6475058E-04  0.1797154E-02  0.3151438E-02
   456.731  0.1510846E-02  0.1504304E-01  0.1523427E-01    10.464  0.6478583E-04  0.1794759E-02  0.3143236E-02
   456.734  0.1510841E-02  0.1504451E-01  0.1522531E-01    10.465  0.6482870E-04  0.1791939E-02  0.3134579E-02
   456.738  0.1510819E-02  0.1504581E-01  0.1521676E-01    10.465  0.6487792E-04  0.1789711E-02  0.3124725E-02
   456.742  0.1510780E-02  0.1504700E-01  0.1520765E-01    10.465  0.6493243E-04  0.1787546E-02  0.3114540E-02
   456.746  0.1510726E-02  0.1504840E-01  0.1519892E-01    10.465  0.6499122E-04  0.1785619E-02  0.3105584E-02
   456.750  0.1510669E-02  0.1505044E-01  0.1519024E-01    10.465  0.6505303E-04  0.1784756E-02  0.3097722E-02
   456.753  0.1510611E-02  0.1505238E-01  0.1518267E-01    10.465  0.6511600E-04  0.1783292E-02  0.3091243E-02
   456.757  0.1510553E-02  0.1505256E-01  0.1517619E-01    10.465  0.6517999E-04  0.1781506E-02  0.3086186E-02
   456.761  0.1510496E-02  0.1505227E-01  0.1517166E-01    10.465  0.6524303E-04  0.1779582E-02  0.3083341E-02
   456.765  0.1510442E-02  0.1505201E-01  0.1516759E-01    10.465  0.6530520E-04  0.1778044E-02  0.3080972E-02
   456.768  0.1510393E-02  0.1505189E-01  0.1516450E-01    10.466  0.6536567E-04  0.1776327E-02  0.3078826E-02
   456.772  0.1510348E-02  0.1505139E-01  0.1516153E-01    10.466  0.6542273E-04  0.1774464E-02  0.3077045E-02
   456.776  0.1510310E-02  0.1505074E-01  0.1515968E-01    10.466  0.6547563E-04  0.1772586E-02  0.3076811E-02
   456.780  0.1510279E-02  0.1505059E-01  0.1515910E-01    10.466  0.6552330E-04  0.1770852E-02  0.3077262E-02
   456.783  0.1510255E-02  0.1504993E-01  0.1515816E-01    10.466  0.6556432E-04  0.1770584E-02  0.3078306E-02
   456.787  0.1510239E-02  0.1505025E-01  0.1515775E-01    10.466  0.6559868E-04  0.1769152E-02  0.3078688E-02
   456.791  0.1510232E-02  0.1505031E-01  0.1515788E-01    10.466  0.6562473E-04  0.1767699E-02  0.3078750E-02
   456.795  0.1510232E-02  0.1505030E-01  0.1515764E-01    10.466  0.6564330E-04  0.1766281E-02  0.3079134E-02
   456.799  0.1510238E-02  0.1505012E-01  0.1515830E-01    10.466  0.6565348E-04  0.1763499E-02  0.3080141E-02
   456.802  0.1510252E-02  0.1505006E-01  0.1515964E-01    10.467  0.6565559E-04  0.1762953E-02  0.3081485E-02
   456.806  0.1510265E-02  0.1505079E-01  0.1516137E-01    10.467  0.6564910E-04  0.1762200E-02  0.3082882E-02
   456.810  0.1510264E-02  0.1505344E-01  0.1516271E-01    10.467  0.6563721E-04  0.1760144E-02  0.3084216E-02
   456.814  0.1510247E-02  0.1505690E-01  0.1516331E-01    10.467  0.6562164E-04  0.1756659E-02  0.3085498E-02
   456.817  0.1510216E-02  0.1506127E-01  0.1516400E-01    10.467  0.6560268E-04  0.1752213E-02  0.3086605E-02
   456.821  0.1510171E-02  0.1506499E-01  0.1516478E-01    10.467  0.6558189E-04  0.1746556E-02  0.3087220E-02
   456.825  0.1510114E-02  0.1507169E-01  0.1516544E-01    10.467  0.6555862E-04  0.1741626E-02  0.3087795E-02
   456.829  0.1510045E-02  0.1507613E-01  0.1516641E-01    10.467  0.6553519E-04  0.1736487E-02  0.3087763E-02
   456.832  0.1509967E-02  0.1508081E-01  0.1516581E-01    10.467  0.6551077E-04  0.1731947E-02  0.3087070E-02
   456.836  0.1509882E-02  0.1508495E-01  0.1516509E-01    10.468  0.6548743E-04  0.1728572E-02  0.3086195E-02
   456.840  0.1509785E-02  0.1508938E-01  0.1516353E-01    10.468  0.6546731E-04  0.1726576E-02  0.3084289E-02
   456.844  0.1509678E-02  0.1509357E-01  0.1516200E-01    10.468  0.6545154E-04  0.1726024E-02  0.3081963E-02
   456.847  0.1509565E-02  0.1509719E-01  0.1515947E-01    10.468  0.6543980E-04  0.1726865E-02  0.3081166E-02
   456.851  0.1509451E-02  0.1510068E-01  0.1515739E-01    10.468  0.6543278E-04  0.1729439E-02  0.3078625E-02
   456.855  0.1509338E-02  0.1510267E-01  0.1515586E-01    10.468  0.6543007E-04  0.1732482E-02  0.3078422E-02
   456.859  0.1509230E-02  0.1510371E-01  0.1515444E-01    10.468  0.6543240E-04  0.1736770E-02  0.3077933E-02
   456.862  0.1509128E-02  0.1510382E-01  0.1515266E-01    10.468  0.6543863E-04  0.1742337E-02  0.3077009E-02
   456.866  0.1509027E-02  0.1510212E-01  0.1515040E-01    10.468  0.6543507E-04  0.1748818E-02  0.3075901E-02
   456.870  0.1508919E-02  0.1509963E-01  0.1514771E-01    10.469  0.6540165E-04  0.1757200E-02  0.3075888E-02
   456.874  0.1508806E-02  0.1509619E-01  0.1514413E-01    10.469  0.6534080E-04  0.1766660E-02  0.3075377E-02
   456.877  0.1508689E-02  0.1509233E-01  0.1513913E-01    10.469  0.6524983E-04  0.1776463E-02  0.3074177E-02
   456.881  0.1508566E-02  0.1508724E-01  0.1513285E-01    10.469  0.6512980E-04  0.1786741E-02  0.3072802E-02
   456.885  0.1508438E-02  0.1508187E-01  0.1512583E-01    10.469  0.6498283E-04  0.1796926E-02  0.3072177E-02
   456.889  0.1508307E-02  0.1507644E-01  0.1511853E-01    10.469  0.6480711E-04  0.1806757E-02  0.3070754E-02
   456.893  0.1508177E-02  0.1507076E-01  0.1511136E-01    10.469  0.6460743E-04  0.1815964E-02  0.3068985E-02
   456.896  0.1508048E-02  0.1506485E-01  0.1510367E-01    10.469  0.6438892E-04  0.1823957E-02  0.3066709E-02
   456.900  0.1507922E-02  0.1505859E-01  0.1509598E-01    10.469  0.6415745E-04  0.1830585E-02  0.3064283E-02
   456.904  0.1507802E-02  0.1505229E-01  0.1508859E-01    10.470  0.6391886E-04  0.1835705E-02  0.3061439E-02
   456.908  0.1507691E-02  0.1504596E-01  0.1508081E-01    10.470  0.6367996E-04  0.1839314E-02  0.3057743E-02
   456.911  0.1507588E-02  0.1503925E-01  0.1507359E-01    10.470  0.6344573E-04  0.1840629E-02  0.3054267E-02
   456.915  0.1507498E-02  0.1503262E-01  0.1506602E-01    10.470  0.6322264E-04  0.1839981E-02  0.3050272E-02
   456.919  0.1507420E-02  0.1502559E-01  0.1505989E-01    10.470  0.6301587E-04  0.1837220E-02  0.3047114E-02
   456.923  0.1507356E-02  0.1501819E-01  0.1505370E-01    10.470  0.6282984E-04  0.1832480E-02  0.3042819E-02
   456.926  0.1507308E-02  0.1501069E-01  0.1504879E-01    10.470  0.6266948E-04  0.1825622E-02  0.3038791E-02
   456.930  0.1507275E-02  0.1500455E-01  0.1504693E-01    10.470  0.6253824E-04  0.1817651E-02  0.3033740E-02
   456.934  0.1507260E-02  0.1499857E-01  0.1504324E-01    10.470  0.6243891E-04  0.1808296E-02  0.3028478E-02
   456.938  0.1507261E-02  0.1499266E-01  0.1503987E-01    10.471  0.6237413E-04  0.1797246E-02  0.3022976E-02
   456.941  0.1507280E-02  0.1498624E-01  0.1503716E-01    10.471  0.6234512E-04  0.1784146E-02  0.3017886E-02
   456.945  0.1507320E-02  0.1497946E-01  0.1503605E-01    10.471  0.6235228E-04  0.1770159E-02  0.3013695E-02
   456.949  0.1507395E-02  0.1497197E-01  0.1503455E-01    10.471  0.6239615E-04  0.1755979E-02  0.3009936E-02
   456.953  0.1507502E-02  0.1496338E-01  0.1503387E-01    10.471  0.6247548E-04  0.1741694E-02  0.3007054E-02
   456.956  0.1507639E-02  0.1495392E-01  0.1503341E-01    10.471  0.6258792E-04  0.1727601E-02  0.3004578E-02
   456.960  0.1507792E-02  0.1494392E-01  0.1503305E-01    10.471  0.6273371E-04  0.1713805E-02  0.3001707E-02
   456.964  0.1507952E-02  0.1493522E-01  0.1503179E-01    10.471  0.6291079E-04  0.1700265E-02  0.3000298E-02
   456.968  0.1508117E-02  0.1493124E-01  0.1503374E-01    10.471  0.6311378E-04  0.1690919E-02  0.2997766E-02
   456.971  0.1508280E-02  0.1492782E-01  0.1503540E-01    10.471  0.6333926E-04  0.1681406E-02  0.2996300E-02
   456.975  0.1508441E-02  0.1492685E-01  0.1503405E-01    10.472  0.6357919E-04  0.1674897E-02  0.2997180E-02
   456.979  0.1508597E-02  0.1492838E-01  0.1503573E-01    10.472  0.6382598E-04  0.1669961E-02  0.2995576E-02
   456.983  0.1508745E-02  0.1493028E-01  0.1503814E-01    10.472  0.6407418E-04  0.1665865E-02  0.2995707E-02
   456.986  0.1508881E-02  0.1493223E-01  0.1503957E-01    10.472  0.6431631E-04  0.1662160E-02  0.2996264E-02
   456.990  0.1509003E-02  0.1493638E-01  0.1504087E-01    10.472  0.6454779E-04  0.1661241E-02  0.2995951E-02
   456.994  0.1509108E-02  0.1494326E-01  0.1504237E-01    10.472  0.6476162E-04  0.1663715E-02  0.2991894E-02
   456.998  0.1509196E-02  0.1495011E-01  0.1504344E-01    10.472  0.6495271E-04  0.1666077E-02  0.2988697E-02
   457.001  0.1509264E-02  0.1495657E-01  0.1504367E-01    10.472  0.6511614E-04  0.1668476E-02  0.2987456E-02
   457.005  0.1509310E-02  0.1496330E-01  0.1504172E-01    10.472  0.6524800E-04  0.1670989E-02  0.2985875E-02
   457.009  0.1509333E-02  0.1496973E-01  0.1503865E-01    10.473  0.6534453E-04  0.1672547E-02  0.2984332E-02
   457.013  0.1509334E-02  0.1497584E-01  0.1503403E-01    10.473  0.6540306E-04  0.1675544E-02  0.2982021E-02
   457.017  0.1509316E-02  0.1498137E-01  0.1502897E-01    10.473  0.6543263E-04  0.1678083E-02  0.2980278E-02
   457.020  0.1509294E-02  0.1498607E-01  0.1502521E-01    10.473  0.6545593E-04  0.1680512E-02  0.2979007E-02
   457.024  0.1509267E-02  0.1499064E-01  0.1502189E-01    10.473  0.6547155E-04  0.1682938E-02  0.2977473E-02
   457.028  0.1509239E-02  0.1499551E-01  0.1502077E-01    10.473  0.6548284E-04  0.1685360E-02  0.2977841E-02
   457.032  0.1509216E-02  0.1499955E-01  0.1502060E-01    10.473  0.6549303E-04  0.1687347E-02  0.2978694E-02
   457.035  0.1509200E-02  0.1500245E-01  0.1501884E-01    10.473  0.6550023E-04  0.1688852E-02  0.2979593E-02
   457.039  0.1509198E-02  0.1500316E-01  0.1502002E-01    10.473  0.6550267E-04  0.1690898E-02  0.2980096E-02
   457.043  0.1509214E-02  0.1500691E-01  0.1502314E-01    10.473  0.6549906E-04  0.1692311E-02  0.2976290E-02
   457.047  0.1509247E-02  0.1500956E-01  0.1502654E-01    10.474  0.6548982E-04  0.1692864E-02  0.2971974E-02
   457.050  0.1509297E-02  0.1501102E-01  0.1502988E-01    10.474  0.6547485E-04  0.1692687E-02  0.2968162E-02
   457.054  0.1509362E-02  0.1501213E-01  0.1503396E-01    10.474  0.6545468E-04  0.1692449E-02  0.2963988E-02
   457.058  0.1509441E-02  0.1501206E-01  0.1503892E-01    10.474  0.6543094E-04  0.1692063E-02  0.2960661E-02
   457.062  0.1509533E-02  0.1501190E-01  0.1504294E-01    10.474  0.6540352E-04  0.1691358E-02  0.2956028E-02
   457.065  0.1509635E-02  0.1501121E-01  0.1504680E-01    10.474  0.6537356E-04  0.1690566E-02  0.2950902E-02
   457.069  0.1509744E-02  0.1501017E-01  0.1505167E-01    10.474  0.6534370E-04  0.1689614E-02  0.2945155E-02
   457.073  0.1509853E-02  0.1500860E-01  0.1505423E-01    10.474  0.6532047E-04  0.1688980E-02  0.2939859E-02
   457.077  0.1509959E-02  0.1500786E-01  0.1505694E-01    10.474  0.6530575E-04  0.1687580E-02  0.2935407E-02
   457.080  0.1510059E-02  0.1500707E-01  0.1506023E-01    10.474  0.6529926E-04  0.1684007E-02  0.2931321E-02
   457.084  0.1510152E-02  0.1500841E-01  0.1506519E-01    10.475  0.6530172E-04  0.1681696E-02  0.2926374E-02
   457.088  0.1510235E-02  0.1501032E-01  0.1506526E-01    10.475  0.6531281E-04  0.1678965E-02  0.2925133E-02
   457.092  0.1510307E-02  0.1501224E-01  0.1506747E-01    10.475  0.6533241E-04  0.1676421E-02  0.2921842E-02
   457.095  0.1510366E-02  0.1501357E-01  0.1506925E-01    10.475  0.6535993E-04  0.1673649E-02  0.2918927E-02
   457.099  0.1510411E-02  0.1501568E-01  0.1507072E-01    10.475  0.6539496E-04  0.1671392E-02  0.2916633E-02
   457.103  0.1510435E-02  0.1501871E-01  0.1507074E-01    10.475  0.6543646E-04  0.1670108E-02  0.2913966E-02
   457.107  0.1510428E-02  0.1502186E-01  0.1506906E-01    10.475  0.6548418E-04  0.1668911E-02  0.2909838E-02
   457.110  0.1510389E-02  0.1502514E-01  0.1506662E-01    10.475  0.6553722E-04  0.1668599E-02  0.2904145E-02
   457.114  0.1510281E-02  0.1503130E-01  0.1506159E-01    10.475  0.6560310E-04  0.1670152E-02  0.2898733E-02
   457.118  0.1510106E-02  0.1504080E-01  0.1505499E-01    10.475  0.6568136E-04  0.1672527E-02  0.2892729E-02
   457.122  0.1509878E-02  0.1505260E-01  0.1504804E-01    10.476  0.6576849E-04  0.1673793E-02  0.2886465E-02
   457.125  0.1509602E-02  0.1506515E-01  0.1504077E-01    10.476  0.6586335E-04  0.1676354E-02  0.2879557E-02
   457.129  0.1509286E-02  0.1507870E-01  0.1503369E-01    10.476  0.6596578E-04  0.1680383E-02  0.2873033E-02
   457.133  0.1508936E-02  0.1509244E-01  0.1502661E-01    10.476  0.6607436E-04  0.1685506E-02  0.2866668E-02
   457.137  0.1508561E-02  0.1510581E-01  0.1501987E-01    10.476  0.6618849E-04  0.1692226E-02  0.2860115E-02
   457.140  0.1508170E-02  0.1511835E-01  0.1501382E-01    10.476  0.6630674E-04  0.1699895E-02  0.2853652E-02
   457.144  0.1507773E-02  0.1513132E-01  0.1500886E-01    10.476  0.6642785E-04  0.1707196E-02  0.2847099E-02
   457.148  0.1507376E-02  0.1514118E-01  0.1500497E-01    10.476  0.6655019E-04  0.1716388E-02  0.2841032E-02
   457.152  0.1506992E-02  0.1514945E-01  0.1500202E-01    10.476  0.6667093E-04  0.1726124E-02  0.2835230E-02
   457.155  0.1506628E-02  0.1515589E-01  0.1499929E-01    10.477  0.6678749E-04  0.1736035E-02  0.2830269E-02
   457.159  0.1506292E-02  0.1516036E-01  0.1499963E-01    10.477  0.6689774E-04  0.1745605E-02  0.2824632E-02
   457.163  0.1505987E-02  0.1516359E-01  0.1500166E-01    10.477  0.6699906E-04  0.1755269E-02  0.2819230E-02
   457.167  0.1505711E-02  0.1516825E-01  0.1500747E-01    10.477  0.6709002E-04  0.1763859E-02  0.2817965E-02
   457.170  0.1505465E-02  0.1517304E-01  0.1501704E-01    10.477  0.6716729E-04  0.1773085E-02  0.2814336E-02
   457.174  0.1505252E-02  0.1517642E-01  0.1502456E-01    10.477  0.6722828E-04  0.1781688E-02  0.2810309E-02
   457.178  0.1505076E-02  0.1517953E-01  0.1503377E-01    10.477  0.6727004E-04  0.1789551E-02  0.2806299E-02
   457.182  0.1504940E-02  0.1518190E-01  0.1504509E-01    10.477  0.6729111E-04  0.1796939E-02  0.2801971E-02
   457.185  0.1504847E-02  0.1518683E-01  0.1506271E-01    10.477  0.6729032E-04  0.1800332E-02  0.2805457E-02
   457.189  0.1504799E-02  0.1519183E-01  0.1507981E-01    10.477  0.6726745E-04  0.1803329E-02  0.2809413E-02
   457.193  0.1504795E-02  0.1519565E-01  0.1509727E-01    10.478  0.6722283E-04  0.1805803E-02  0.2813069E-02
   457.197  0.1504834E-02  0.1519900E-01  0.1511455E-01    10.478  0.6715920E-04  0.1805848E-02  0.2816881E-02
   457.200  0.1504916E-02  0.1520111E-01  0.1513226E-01    10.478  0.6707828E-04  0.1805559E-02  0.2819766E-02
   457.204  0.1505029E-02  0.1520204E-01  0.1514899E-01    10.478  0.6696587E-04  0.1804222E-02  0.2822622E-02
   457.208  0.1505158E-02  0.1520236E-01  0.1516508E-01    10.478  0.6680573E-04  0.1802285E-02  0.2823815E-02
   457.212  0.1505300E-02  0.1520125E-01  0.1517736E-01    10.478  0.6660292E-04  0.1800022E-02  0.2826784E-02
   457.215  0.1505450E-02  0.1519839E-01  0.1518772E-01    10.478  0.6636420E-04  0.1796819E-02  0.2829202E-02
   457.219  0.1505605E-02  0.1519604E-01  0.1519593E-01    10.478  0.6609728E-04  0.1793057E-02  0.2831901E-02
   457.223  0.1505760E-02  0.1519295E-01  0.1520118E-01    10.478  0.6580945E-04  0.1788985E-02  0.2834367E-02
   457.227  0.1505910E-02  0.1518900E-01  0.1520370E-01    10.478  0.6550962E-04  0.1783517E-02  0.2836898E-02
   457.230  0.1506052E-02  0.1518423E-01  0.1520366E-01    10.478  0.6520545E-04  0.1777134E-02  0.2839305E-02
   457.234  0.1506180E-02  0.1517901E-01  0.1520135E-01    10.479  0.6490365E-04  0.1769771E-02  0.2840698E-02
   457.238  0.1506298E-02  0.1517314E-01  0.1519680E-01    10.479  0.6460552E-04  0.1762038E-02  0.2843015E-02
   457.241  0.1506405E-02  0.1516568E-01  0.1519212E-01    10.479  0.6431542E-04  0.1753757E-02  0.2844579E-02
   457.245  0.1506509E-02  0.1515787E-01  0.1518607E-01    10.479  0.6403933E-04  0.1744799E-02  0.2848298E-02
   457.249  0.1506611E-02  0.1514917E-01  0.1517887E-01    10.479  0.6378181E-04  0.1735427E-02  0.2852875E-02
   457.253  0.1506707E-02  0.1513975E-01  0.1517025E-01    10.479  0.6354760E-04  0.1725733E-02  0.2858734E-02
   457.256  0.1506796E-02  0.1513234E-01  0.1516131E-01    10.479  0.6334024E-04  0.1716952E-02  0.2865768E-02
   457.260  0.1506876E-02  0.1512234E-01  0.1515154E-01    10.479  0.6316321E-04  0.1706345E-02  0.2873596E-02
   457.264  0.1506944E-02  0.1511724E-01  0.1514795E-01    10.479  0.6301998E-04  0.1699899E-02  0.2879168E-02
   457.268  0.1507000E-02  0.1511303E-01  0.1514357E-01    10.479  0.6291272E-04  0.1694664E-02  0.2885795E-02
   457.271  0.1507057E-02  0.1510901E-01  0.1514041E-01    10.480  0.6284119E-04  0.1689296E-02  0.2891273E-02
   457.275  0.1507146E-02  0.1510782E-01  0.1514187E-01    10.480  0.6280099E-04  0.1683839E-02  0.2892435E-02
   457.279  0.1507265E-02  0.1510624E-01  0.1514628E-01    10.480  0.6279332E-04  0.1681742E-02  0.2890346E-02
   457.283  0.1507412E-02  0.1510357E-01  0.1515262E-01    10.480  0.6281872E-04  0.1679062E-02  0.2887087E-02
   457.286  0.1507583E-02  0.1510075E-01  0.1515985E-01    10.480  0.6287533E-04  0.1675771E-02  0.2882532E-02
   457.290  0.1507775E-02  0.1509718E-01  0.1516680E-01    10.480  0.6296228E-04  0.1672431E-02  0.2877483E-02
   457.294  0.1507984E-02  0.1509370E-01  0.1517485E-01    10.480  0.6307718E-04  0.1668762E-02  0.2870368E-02
   457.298  0.1508206E-02  0.1509077E-01  0.1518207E-01    10.480  0.6321642E-04  0.1664745E-02  0.2862921E-02
   457.301  0.1508436E-02  0.1508792E-01  0.1518946E-01    10.480  0.6337728E-04  0.1660332E-02  0.2855200E-02
   457.305  0.1508670E-02  0.1508970E-01  0.1520082E-01    10.480  0.6355504E-04  0.1659644E-02  0.2841702E-02
   457.309  0.1508903E-02  0.1509265E-01  0.1521119E-01    10.481  0.6375102E-04  0.1659278E-02  0.2828510E-02
   457.313  0.1509116E-02  0.1509535E-01  0.1521948E-01    10.481  0.6398567E-04  0.1656539E-02  0.2817287E-02
   457.316  0.1509303E-02  0.1509884E-01  0.1522495E-01    10.481  0.6425686E-04  0.1651306E-02  0.2807053E-02
   457.320  0.1509459E-02  0.1510320E-01  0.1522762E-01    10.481  0.6455887E-04  0.1644587E-02  0.2798791E-02
   457.324  0.1509583E-02  0.1510789E-01  0.1522735E-01    10.481  0.6488345E-04  0.1636498E-02  0.2792778E-02
   457.328  0.1509671E-02  0.1511351E-01  0.1522415E-01    10.481  0.6522332E-04  0.1627587E-02  0.2789303E-02
   457.331  0.1509722E-02  0.1511927E-01  0.1521819E-01    10.481  0.6557101E-04  0.1618060E-02  0.2787798E-02
   457.335  0.1509735E-02  0.1512523E-01  0.1520965E-01    10.481  0.6591893E-04  0.1608382E-02  0.2787216E-02
   457.339  0.1509710E-02  0.1513099E-01  0.1519859E-01    10.481  0.6625931E-04  0.1598837E-02  0.2788603E-02
   457.343  0.1509648E-02  0.1513829E-01  0.1518626E-01    10.481  0.6658415E-04  0.1586644E-02  0.2791638E-02
   457.346  0.1509549E-02  0.1514215E-01  0.1517216E-01    10.481  0.6688745E-04  0.1579630E-02  0.2796350E-02
   457.350  0.1509416E-02  0.1514772E-01  0.1515788E-01    10.482  0.6716196E-04  0.1570672E-02  0.2802183E-02
   457.354  0.1509256E-02  0.1515538E-01  0.1514588E-01    10.482  0.6741454E-04  0.1558737E-02  0.2808916E-02
   457.358  0.1509065E-02  0.1516256E-01  0.1513219E-01    10.482  0.6766827E-04  0.1549834E-02  0.2817179E-02
   457.361  0.1508838E-02  0.1517163E-01  0.1511768E-01    10.482  0.6791942E-04  0.1546745E-02  0.2826097E-02
   457.365  0.1508577E-02  0.1518079E-01  0.1510499E-01    10.482  0.6816290E-04  0.1548031E-02  0.2831260E-02
   457.369  0.1508277E-02  0.1518797E-01  0.1509037E-01    10.482  0.6839447E-04  0.1551678E-02  0.2834817E-02
   457.372  0.1507926E-02  0.1519558E-01  0.1507225E-01    10.482  0.6860984E-04  0.1560053E-02  0.2834621E-02
   457.376  0.1507532E-02  0.1519872E-01  0.1505114E-01    10.482  0.6880545E-04  0.1569328E-02  0.2830445E-02
   457.380  0.1507104E-02  0.1520198E-01  0.1502844E-01    10.482  0.6897892E-04  0.1582068E-02  0.2825004E-02
   457.384  0.1506652E-02  0.1520426E-01  0.1500615E-01    10.482  0.6912775E-04  0.1596820E-02  0.2819157E-02
   457.387  0.1506187E-02  0.1520505E-01  0.1498352E-01    10.483  0.6925098E-04  0.1613325E-02  0.2811635E-02
   457.391  0.1505718E-02  0.1520825E-01  0.1496591E-01    10.483  0.6935188E-04  0.1631128E-02  0.2800535E-02
   457.395  0.1505255E-02  0.1521155E-01  0.1495125E-01    10.483  0.6942863E-04  0.1644268E-02  0.2789202E-02
   457.399  0.1504808E-02  0.1521800E-01  0.1494265E-01    10.483  0.6948121E-04  0.1654539E-02  0.2786971E-02
   457.402  0.1504391E-02  0.1522487E-01  0.1493833E-01    10.483  0.6950934E-04  0.1662716E-02  0.2790881E-02
   457.406  0.1504010E-02  0.1522857E-01  0.1493528E-01    10.483  0.6951193E-04  0.1670195E-02  0.2793855E-02
   457.410  0.1503677E-02  0.1522996E-01  0.1493463E-01    10.483  0.6948863E-04  0.1673248E-02  0.2796449E-02
   457.414  0.1503400E-02  0.1523457E-01  0.1494125E-01    10.483  0.6943900E-04  0.1681074E-02  0.2793801E-02
   457.417  0.1503186E-02  0.1523845E-01  0.1495177E-01    10.483  0.6936297E-04  0.1689807E-02  0.2788072E-02
   457.421  0.1503040E-02  0.1523906E-01  0.1496328E-01    10.483  0.6926027E-04  0.1696790E-02  0.2782001E-02
   457.425  0.1502967E-02  0.1523657E-01  0.1497491E-01    10.483  0.6913116E-04  0.1701692E-02  0.2776371E-02
   457.429  0.1502966E-02  0.1523135E-01  0.1498784E-01    10.484  0.6897771E-04  0.1703338E-02  0.2769522E-02
   457.432  0.1503034E-02  0.1522693E-01  0.1500438E-01    10.484  0.6880191E-04  0.1694799E-02  0.2763080E-02
   457.436  0.1503170E-02  0.1522190E-01  0.1502340E-01    10.484  0.6860624E-04  0.1684620E-02  0.2761272E-02
   457.440  0.1503372E-02  0.1521965E-01  0.1504612E-01    10.484  0.6839437E-04  0.1677560E-02  0.2757780E-02
   457.444  0.1503635E-02  0.1521529E-01  0.1506741E-01    10.484  0.6816924E-04  0.1670525E-02  0.2753633E-02
   457.447  0.1503953E-02  0.1520940E-01  0.1508754E-01    10.484  0.6793600E-04  0.1663236E-02  0.2748455E-02
   457.451  0.1504320E-02  0.1520142E-01  0.1510565E-01    10.484  0.6769978E-04  0.1655129E-02  0.2743450E-02
   457.455  0.1504724E-02  0.1519332E-01  0.1512133E-01    10.484  0.6746693E-04  0.1648549E-02  0.2737305E-02
   457.458  0.1505155E-02  0.1518459E-01  0.1513454E-01    10.484  0.6724325E-04  0.1643156E-02  0.2731443E-02
   457.462  0.1505597E-02  0.1517588E-01  0.1514455E-01    10.484  0.6703578E-04  0.1638791E-02  0.2723089E-02
   457.466  0.1506031E-02  0.1516890E-01  0.1515181E-01    10.484  0.6685158E-04  0.1636010E-02  0.2710212E-02
   457.470  0.1506447E-02  0.1516226E-01  0.1515495E-01    10.485  0.6669532E-04  0.1633664E-02  0.2695602E-02
   457.473  0.1506837E-02  0.1515926E-01  0.1515637E-01    10.485  0.6656959E-04  0.1633602E-02  0.2680316E-02
   457.477  0.1507195E-02  0.1515971E-01  0.1515788E-01    10.485  0.6645452E-04  0.1628890E-02  0.2660172E-02
   457.481  0.1507516E-02  0.1515922E-01  0.1515537E-01    10.485  0.6634734E-04  0.1623633E-02  0.2636634E-02
   457.485  0.1507790E-02  0.1515945E-01  0.1514782E-01    10.485  0.6624988E-04  0.1619728E-02  0.2609918E-02
   457.488  0.1508012E-02  0.1516011E-01  0.1513652E-01    10.485  0.6616470E-04  0.1615598E-02  0.2580709E-02
   457.492  0.1508177E-02  0.1516081E-01  0.1512165E-01    10.485  0.6609287E-04  0.1612268E-02  0.2551406E-02
   457.496  0.1508282E-02  0.1516161E-01  0.1510251E-01    10.485  0.6603609E-04  0.1609923E-02  0.2521767E-02
   457.500  0.1508325E-02  0.1516229E-01  0.1508021E-01    10.485  0.6599416E-04  0.1607472E-02  0.2493272E-02
   457.503  0.1508305E-02  0.1516216E-01  0.1505566E-01    10.485  0.6596812E-04  0.1605516E-02  0.2466355E-02
   457.507  0.1508225E-02  0.1516255E-01  0.1502715E-01    10.486  0.6595720E-04  0.1603537E-02  0.2442243E-02
   457.511  0.1508103E-02  0.1516146E-01  0.1499823E-01    10.486  0.6595826E-04  0.1602308E-02  0.2422546E-02
   457.515  0.1507961E-02  0.1516160E-01  0.1496994E-01    10.486  0.6596627E-04  0.1600777E-02  0.2409135E-02
   457.518  0.1507824E-02  0.1516889E-01  0.1495356E-01    10.486  0.6597507E-04  0.1599758E-02  0.2404739E-02
   457.522  0.1507704E-02  0.1517727E-01  0.1494215E-01    10.486  0.6596053E-04  0.1600324E-02  0.2402092E-02
   457.526  0.1507601E-02  0.1518416E-01  0.1493329E-01    10.486  0.6591774E-04  0.1600644E-02  0.2401602E-02
   457.529  0.1507519E-02  0.1518960E-01  0.1492701E-01    10.486  0.6584591E-04  0.1600856E-02  0.2403551E-02
   457.533  0.1507460E-02  0.1519386E-01  0.1492282E-01    10.486  0.6574768E-04  0.1600909E-02  0.2407822E-02
   457.537  0.1507424E-02  0.1519815E-01  0.1492110E-01    10.486  0.6562486E-04  0.1600797E-02  0.2412414E-02
   457.541  0.1507414E-02  0.1520165E-01  0.1492190E-01    10.486  0.6548065E-04  0.1601379E-02  0.2418648E-02
   457.544  0.1507428E-02  0.1520470E-01  0.1492378E-01    10.486  0.6531863E-04  0.1601839E-02  0.2426052E-02
   457.548  0.1507467E-02  0.1520688E-01  0.1492619E-01    10.487  0.6514375E-04  0.1601758E-02  0.2434326E-02
   457.552  0.1507530E-02  0.1520802E-01  0.1492888E-01    10.487  0.6496034E-04  0.1601181E-02  0.2443690E-02
   457.556  0.1507617E-02  0.1520865E-01  0.1493300E-01    10.487  0.6476954E-04  0.1600339E-02  0.2454631E-02
   457.559  0.1507727E-02  0.1520935E-01  0.1493687E-01    10.487  0.6457727E-04  0.1598510E-02  0.2465421E-02
   457.563  0.1507855E-02  0.1520941E-01  0.1494087E-01    10.487  0.6438958E-04  0.1595972E-02  0.2475336E-02
   457.567  0.1507999E-02  0.1520884E-01  0.1494455E-01    10.487  0.6421060E-04  0.1593192E-02  0.2483955E-02
   457.571  0.1508156E-02  0.1520782E-01  0.1494822E-01    10.487  0.6404521E-04  0.1590240E-02  0.2490798E-02
   457.574  0.1508326E-02  0.1520676E-01  0.1495056E-01    10.487  0.6389741E-04  0.1587239E-02  0.2496581E-02
   457.578  0.1508502E-02  0.1520440E-01  0.1495319E-01    10.487  0.6377073E-04  0.1583556E-02  0.2500151E-02
   457.582  0.1508682E-02  0.1520170E-01  0.1495495E-01    10.487  0.6366795E-04  0.1579935E-02  0.2501136E-02
   457.585  0.1508858E-02  0.1519826E-01  0.1495396E-01    10.487  0.6359105E-04  0.1575844E-02  0.2500422E-02
   457.589  0.1509029E-02  0.1519387E-01  0.1495221E-01    10.487  0.6354135E-04  0.1571355E-02  0.2497156E-02
   457.593  0.1509191E-02  0.1518920E-01  0.1494893E-01    10.488  0.6351751E-04  0.1566549E-02  0.2490541E-02
   457.597  0.1509340E-02  0.1518631E-01  0.1494705E-01    10.488  0.6351995E-04  0.1562861E-02  0.2481343E-02
   457.600  0.1509472E-02  0.1518664E-01  0.1494667E-01    10.488  0.6354757E-04  0.1561159E-02  0.2468204E-02
   457.604  0.1509594E-02  0.1518873E-01  0.1494774E-01    10.488  0.6359882E-04  0.1560848E-02  0.2455550E-02
   457.608  0.1509708E-02  0.1518904E-01  0.1494708E-01    10.488  0.6367257E-04  0.1559420E-02  0.2442344E-02
   457.612  0.1509809E-02  0.1518924E-01  0.1494552E-01    10.488  0.6376700E-04  0.1558370E-02  0.2430000E-02
   457.615  0.1509887E-02  0.1518923E-01  0.1494082E-01    10.488  0.6388230E-04  0.1557138E-02  0.2416801E-02
   457.619  0.1509953E-02  0.1519004E-01  0.1493740E-01    10.488  0.6401342E-04  0.1556214E-02  0.2410320E-02
   457.623  0.1510007E-02  0.1519094E-01  0.1493411E-01    10.488  0.6415777E-04  0.1555462E-02  0.2407979E-02
   457.627  0.1510050E-02  0.1519177E-01  0.1493072E-01    10.488  0.6431119E-04  0.1555139E-02  0.2408727E-02
   457.630  0.1510079E-02  0.1519251E-01  0.1492746E-01    10.488  0.6447074E-04  0.1554870E-02  0.2411164E-02
   457.634  0.1510093E-02  0.1519347E-01  0.1492253E-01    10.489  0.6463272E-04  0.1554420E-02  0.2415356E-02
   457.638  0.1510091E-02  0.1519456E-01  0.1491801E-01    10.489  0.6479323E-04  0.1553554E-02  0.2420308E-02
   457.641  0.1510073E-02  0.1519590E-01  0.1491299E-01    10.489  0.6494973E-04  0.1552873E-02  0.2425545E-02
   457.645  0.1510036E-02  0.1519668E-01  0.1490627E-01    10.489  0.6510039E-04  0.1552900E-02  0.2430929E-02
   457.649  0.1509980E-02  0.1519720E-01  0.1489963E-01    10.489  0.6524334E-04  0.1551936E-02  0.2436537E-02
   457.653  0.1509909E-02  0.1519769E-01  0.1489277E-01    10.489  0.6537410E-04  0.1551205E-02  0.2441694E-02
   457.656  0.1509824E-02  0.1519868E-01  0.1488787E-01    10.489  0.6549030E-04  0.1550394E-02  0.2442750E-02
   457.660  0.1509725E-02  0.1520044E-01  0.1488099E-01    10.489  0.6558889E-04  0.1550117E-02  0.2446787E-02
   457.664  0.1509614E-02  0.1520707E-01  0.1487968E-01    10.489  0.6566898E-04  0.1553563E-02  0.2444332E-02
   457.668  0.1509491E-02  0.1521523E-01  0.1488105E-01    10.489  0.6572827E-04  0.1559626E-02  0.2438416E-02
   457.671  0.1509364E-02  0.1522294E-01  0.1488344E-01    10.489  0.6578188E-04  0.1563867E-02  0.2431668E-02
   457.675  0.1509240E-02  0.1522953E-01  0.1488636E-01    10.490  0.6584049E-04  0.1567483E-02  0.2424041E-02
   457.679  0.1509111E-02  0.1523600E-01  0.1488814E-01    10.490  0.6591517E-04  0.1571393E-02  0.2415358E-02
   457.682  0.1508976E-02  0.1524035E-01  0.1488903E-01    10.490  0.6600697E-04  0.1573938E-02  0.2405851E-02
   457.686  0.1508838E-02  0.1524440E-01  0.1488965E-01    10.490  0.6611411E-04  0.1575347E-02  0.2395750E-02
   457.690  0.1508700E-02  0.1524619E-01  0.1489058E-01    10.490  0.6623408E-04  0.1576576E-02  0.2384775E-02
   457.694  0.1508565E-02  0.1524724E-01  0.1489126E-01    10.490  0.6636533E-04  0.1577147E-02  0.2373160E-02
   457.697  0.1508433E-02  0.1524779E-01  0.1489223E-01    10.490  0.6650439E-04  0.1577625E-02  0.2361302E-02
   457.701  0.1508308E-02  0.1524832E-01  0.1489338E-01    10.490  0.6664907E-04  0.1578506E-02  0.2348967E-02
   457.705  0.1508192E-02  0.1524741E-01  0.1489514E-01    10.490  0.6679663E-04  0.1578519E-02  0.2336864E-02
   457.709  0.1508088E-02  0.1524614E-01  0.1489957E-01    10.490  0.6694391E-04  0.1578586E-02  0.2325002E-02
   457.712  0.1507997E-02  0.1524437E-01  0.1490347E-01    10.490  0.6708790E-04  0.1578263E-02  0.2312519E-02
   457.716  0.1507922E-02  0.1524190E-01  0.1490694E-01    10.490  0.6722570E-04  0.1577929E-02  0.2300750E-02
   457.720  0.1507863E-02  0.1523906E-01  0.1491088E-01    10.491  0.6735501E-04  0.1577131E-02  0.2289077E-02
   457.724  0.1507823E-02  0.1523579E-01  0.1491500E-01    10.491  0.6747301E-04  0.1575736E-02  0.2276411E-02
   457.727  0.1507803E-02  0.1523286E-01  0.1492051E-01    10.491  0.6757675E-04  0.1574483E-02  0.2266032E-02
   457.731  0.1507803E-02  0.1522934E-01  0.1492756E-01    10.491  0.6766480E-04  0.1572572E-02  0.2255631E-02
   457.735  0.1507824E-02  0.1522621E-01  0.1493676E-01    10.491  0.6773573E-04  0.1571069E-02  0.2245385E-02
   457.738  0.1507866E-02  0.1522244E-01  0.1494388E-01    10.491  0.6778837E-04  0.1569064E-02  0.2235941E-02
   457.742  0.1507922E-02  0.1521901E-01  0.1495005E-01    10.491  0.6782154E-04  0.1566243E-02  0.2225927E-02
   457.746  0.1507971E-02  0.1521485E-01  0.1495537E-01    10.491  0.6783520E-04  0.1564375E-02  0.2210466E-02
   457.750  0.1508012E-02  0.1521113E-01  0.1495689E-01    10.491  0.6782850E-04  0.1562687E-02  0.2193914E-02
   457.753  0.1508047E-02  0.1520778E-01  0.1495694E-01    10.491  0.6780273E-04  0.1560845E-02  0.2175191E-02
   457.757  0.1508075E-02  0.1520583E-01  0.1495665E-01    10.491  0.6775858E-04  0.1559154E-02  0.2154763E-02
   457.761  0.1508098E-02  0.1520522E-01  0.1495697E-01    10.492  0.6769704E-04  0.1557304E-02  0.2132511E-02
   457.765  0.1508116E-02  0.1520813E-01  0.1495994E-01    10.492  0.6762065E-04  0.1555078E-02  0.2116707E-02
   457.768  0.1508129E-02  0.1521326E-01  0.1496435E-01    10.492  0.6753284E-04  0.1554411E-02  0.2100935E-02
   457.772  0.1508135E-02  0.1521807E-01  0.1496753E-01    10.492  0.6743731E-04  0.1553150E-02  0.2087774E-02
   457.776  0.1508135E-02  0.1522244E-01  0.1496941E-01    10.492  0.6733554E-04  0.1552349E-02  0.2076916E-02
   457.779  0.1508130E-02  0.1522648E-01  0.1496950E-01    10.492  0.6722961E-04  0.1551411E-02  0.2068914E-02
   457.783  0.1508121E-02  0.1522977E-01  0.1496877E-01    10.492  0.6712125E-04  0.1550722E-02  0.2063740E-02
   457.787  0.1508112E-02  0.1523306E-01  0.1496605E-01    10.492  0.6701219E-04  0.1549188E-02  0.2062031E-02
   457.791  0.1508101E-02  0.1523545E-01  0.1496264E-01    10.492  0.6690394E-04  0.1549381E-02  0.2064085E-02
   457.794  0.1508085E-02  0.1523653E-01  0.1495750E-01    10.492  0.6679929E-04  0.1549642E-02  0.2069215E-02
   457.798  0.1508066E-02  0.1523669E-01  0.1495050E-01    10.492  0.6669931E-04  0.1549837E-02  0.2077572E-02
   457.802  0.1508044E-02  0.1523730E-01  0.1494334E-01    10.492  0.6660605E-04  0.1550121E-02  0.2090889E-02
   457.806  0.1508020E-02  0.1523655E-01  0.1493567E-01    10.493  0.6652110E-04  0.1549200E-02  0.2104761E-02
   457.809  0.1507999E-02  0.1523494E-01  0.1492684E-01    10.493  0.6643748E-04  0.1548909E-02  0.2120034E-02
   457.813  0.1507986E-02  0.1523406E-01  0.1491865E-01    10.493  0.6634826E-04  0.1550793E-02  0.2131923E-02
   457.817  0.1507982E-02  0.1523452E-01  0.1491342E-01    10.493  0.6625616E-04  0.1553999E-02  0.2142880E-02
   457.820  0.1507986E-02  0.1523890E-01  0.1491302E-01    10.493  0.6616330E-04  0.1556723E-02  0.2158978E-02
   457.824  0.1507992E-02  0.1524425E-01  0.1491430E-01    10.493  0.6607352E-04  0.1559423E-02  0.2177409E-02
   457.828  0.1507999E-02  0.1524977E-01  0.1491471E-01    10.493  0.6599006E-04  0.1562662E-02  0.2195726E-02
   457.832  0.1508006E-02  0.1525545E-01  0.1491477E-01    10.493  0.6591672E-04  0.1566043E-02  0.2213225E-02
   457.835  0.1508010E-02  0.1526040E-01  0.1491565E-01    10.493  0.6585526E-04  0.1568783E-02  0.2228993E-02
   457.839  0.1508011E-02  0.1526624E-01  0.1491659E-01    10.493  0.6580729E-04  0.1572365E-02  0.2242881E-02
   457.843  0.1508019E-02  0.1527125E-01  0.1491818E-01    10.493  0.6576168E-04  0.1575310E-02  0.2255774E-02
   457.846  0.1508031E-02  0.1527412E-01  0.1491994E-01    10.493  0.6571808E-04  0.1576692E-02  0.2265263E-02
   457.850  0.1508045E-02  0.1527590E-01  0.1492220E-01    10.494  0.6567928E-04  0.1577429E-02  0.2272075E-02
   457.854  0.1508062E-02  0.1527758E-01  0.1492405E-01    10.494  0.6564605E-04  0.1578223E-02  0.2275792E-02
   457.858  0.1508077E-02  0.1527845E-01  0.1492536E-01    10.494  0.6561835E-04  0.1578243E-02  0.2276470E-02
   457.861  0.1508089E-02  0.1527791E-01  0.1492661E-01    10.494  0.6559769E-04  0.1577029E-02  0.2273670E-02
   457.865  0.1508097E-02  0.1527754E-01  0.1492675E-01    10.494  0.6558413E-04  0.1576105E-02  0.2267956E-02
   457.869  0.1508098E-02  0.1527662E-01  0.1492577E-01    10.494  0.6557741E-04  0.1574951E-02  0.2259157E-02
   457.873  0.1508093E-02  0.1527514E-01  0.1492437E-01    10.494  0.6557745E-04  0.1573777E-02  0.2247131E-02
   457.876  0.1508079E-02  0.1527206E-01  0.1492229E-01    10.494  0.6558421E-04  0.1571463E-02  0.2233132E-02
   457.880  0.1508057E-02  0.1527106E-01  0.1492033E-01    10.494  0.6559636E-04  0.1570272E-02  0.2213338E-02
   457.884  0.1508033E-02  0.1527053E-01  0.1491931E-01    10.494  0.6561456E-04  0.1569573E-02  0.2189921E-02
   457.887  0.1508028E-02  0.1526923E-01  0.1491983E-01    10.494  0.6563720E-04  0.1568357E-02  0.2168120E-02
   457.891  0.1508041E-02  0.1526702E-01  0.1492219E-01    10.494  0.6566365E-04  0.1568180E-02  0.2147566E-02
   457.895  0.1508074E-02  0.1526545E-01  0.1492439E-01    10.495  0.6569395E-04  0.1565921E-02  0.2128941E-02
   457.899  0.1508124E-02  0.1526547E-01  0.1492995E-01    10.495  0.6572656E-04  0.1562816E-02  0.2110046E-02
   457.902  0.1508192E-02  0.1526277E-01  0.1493649E-01    10.495  0.6576113E-04  0.1560063E-02  0.2092343E-02
   457.906  0.1508276E-02  0.1526131E-01  0.1494362E-01    10.495  0.6579681E-04  0.1556220E-02  0.2075832E-02
   457.910  0.1508373E-02  0.1525845E-01  0.1495070E-01    10.495  0.6583311E-04  0.1553998E-02  0.2059732E-02
   457.914  0.1508485E-02  0.1525554E-01  0.1495810E-01    10.495  0.6586792E-04  0.1551317E-02  0.2043798E-02
   457.917  0.1508600E-02  0.1525242E-01  0.1496474E-01    10.495  0.6591039E-04  0.1549133E-02  0.2028524E-02
   457.921  0.1508716E-02  0.1524986E-01  0.1497008E-01    10.495  0.6596151E-04  0.1548039E-02  0.2013424E-02
   457.925  0.1508829E-02  0.1524704E-01  0.1497383E-01    10.495  0.6602068E-04  0.1546738E-02  0.1998411E-02
   457.928  0.1508939E-02  0.1524462E-01  0.1497643E-01    10.495  0.6608622E-04  0.1545955E-02  0.1984619E-02
   457.932  0.1509044E-02  0.1524215E-01  0.1497815E-01    10.495  0.6615673E-04  0.1545912E-02  0.1971215E-02
   457.936  0.1509142E-02  0.1523973E-01  0.1497786E-01    10.495  0.6623002E-04  0.1546362E-02  0.1958433E-02
   457.940  0.1509232E-02  0.1523644E-01  0.1497651E-01    10.496  0.6630439E-04  0.1546810E-02  0.1946789E-02
   457.943  0.1509313E-02  0.1523410E-01  0.1497363E-01    10.496  0.6637830E-04  0.1548419E-02  0.1935880E-02
   457.947  0.1509384E-02  0.1523181E-01  0.1496982E-01    10.496  0.6644988E-04  0.1550596E-02  0.1926104E-02
   457.951  0.1509442E-02  0.1522947E-01  0.1496493E-01    10.496  0.6651345E-04  0.1554042E-02  0.1917393E-02
   457.954  0.1509485E-02  0.1522824E-01  0.1495942E-01    10.496  0.6656248E-04  0.1557120E-02  0.1910351E-02
   457.958  0.1509513E-02  0.1522705E-01  0.1495381E-01    10.496  0.6659983E-04  0.1560579E-02  0.1904284E-02
   457.962  0.1509531E-02  0.1522552E-01  0.1494830E-01    10.496  0.6663107E-04  0.1564079E-02  0.1899823E-02
   457.966  0.1509543E-02  0.1522512E-01  0.1494275E-01    10.496  0.6665381E-04  0.1568892E-02  0.1896753E-02
   457.969  0.1509553E-02  0.1522478E-01  0.1493724E-01    10.496  0.6666677E-04  0.1574610E-02  0.1893915E-02
   457.973  0.1509560E-02  0.1522440E-01  0.1493196E-01    10.496  0.6667005E-04  0.1579933E-02  0.1891055E-02
   457.977  0.1509566E-02  0.1522422E-01  0.1492734E-01    10.496  0.6666229E-04  0.1585872E-02  0.1889104E-02
   457.981  0.1509570E-02  0.1522472E-01  0.1492298E-01    10.496  0.6664505E-04  0.1592914E-02  0.1888230E-02
   457.984  0.1509574E-02  0.1522370E-01  0.1491906E-01    10.497  0.6661771E-04  0.1598828E-02  0.1888134E-02
   457.988  0.1509578E-02  0.1522227E-01  0.1491526E-01    10.497  0.6658098E-04  0.1604603E-02  0.1888515E-02
   457.992  0.1509587E-02  0.1522282E-01  0.1491419E-01    10.497  0.6653454E-04  0.1606663E-02  0.1889798E-02
   457.995  0.1509599E-02  0.1522560E-01  0.1491486E-01    10.497  0.6648027E-04  0.1604076E-02  0.1892247E-02
   457.999  0.1509601E-02  0.1522781E-01  0.1491596E-01    10.497  0.6641982E-04  0.1600007E-02  0.1896683E-02
   458.003  0.1509595E-02  0.1522981E-01  0.1491537E-01    10.497  0.6635510E-04  0.1596759E-02  0.1903629E-02
   458.007  0.1509578E-02  0.1523149E-01  0.1491261E-01    10.497  0.6628758E-04  0.1593663E-02  0.1912887E-02
   458.010  0.1509551E-02  0.1523168E-01  0.1490832E-01    10.497  0.6621854E-04  0.1591221E-02  0.1924005E-02
   458.014  0.1509516E-02  0.1523160E-01  0.1490288E-01    10.497  0.6615044E-04  0.1589418E-02  0.1936243E-02
   458.018  0.1509472E-02  0.1523068E-01  0.1489590E-01    10.497  0.6608452E-04  0.1588035E-02  0.1950432E-02
   458.021  0.1509422E-02  0.1522949E-01  0.1488847E-01    10.497  0.6602326E-04  0.1587030E-02  0.1965197E-02
   458.025  0.1509371E-02  0.1522777E-01  0.1488112E-01    10.497  0.6596638E-04  0.1586697E-02  0.1979389E-02
   458.029  0.1509321E-02  0.1522511E-01  0.1487371E-01    10.497  0.6591629E-04  0.1585818E-02  0.1992766E-02
   458.033  0.1509271E-02  0.1522242E-01  0.1486687E-01    10.498  0.6587433E-04  0.1585498E-02  0.2004898E-02
   458.036  0.1509221E-02  0.1521915E-01  0.1486046E-01    10.498  0.6584151E-04  0.1585123E-02  0.2016048E-02
   458.040  0.1509172E-02  0.1521593E-01  0.1485422E-01    10.498  0.6581912E-04  0.1585422E-02  0.2026324E-02
   458.044  0.1509124E-02  0.1521341E-01  0.1484852E-01    10.498  0.6580777E-04  0.1586053E-02  0.2035208E-02
   458.047  0.1509077E-02  0.1521068E-01  0.1484346E-01    10.498  0.6580763E-04  0.1587445E-02  0.2042943E-02
   458.051  0.1509010E-02  0.1520810E-01  0.1483892E-01    10.498  0.6577967E-04  0.1587845E-02  0.2047927E-02
   458.055  0.1508914E-02  0.1520921E-01  0.1483484E-01    10.498  0.6570438E-04  0.1588267E-02  0.2051287E-02
   458.059  0.1508790E-02  0.1521010E-01  0.1482925E-01    10.498  0.6558326E-04  0.1588796E-02  0.2054393E-02
   458.062  0.1508640E-02  0.1521134E-01  0.1482219E-01    10.498  0.6541938E-04  0.1589695E-02  0.2056513E-02
   458.066  0.1508466E-02  0.1521005E-01  0.1481478E-01    10.498  0.6521709E-04  0.1588545E-02  0.2057847E-02
   458.070  0.1508273E-02  0.1521013E-01  0.1480596E-01    10.498  0.6498150E-04  0.1588827E-02  0.2058392E-02
   458.073  0.1508064E-02  0.1520969E-01  0.1479742E-01    10.498  0.6471869E-04  0.1588687E-02  0.2058103E-02
   458.077  0.1507844E-02  0.1521079E-01  0.1479166E-01    10.498  0.6443477E-04  0.1586681E-02  0.2055059E-02
   458.081  0.1507623E-02  0.1521510E-01  0.1479050E-01    10.499  0.6412947E-04  0.1577891E-02  0.2050765E-02
   458.085  0.1507409E-02  0.1522352E-01  0.1479606E-01    10.499  0.6380634E-04  0.1574144E-02  0.2046739E-02
   458.088  0.1507207E-02  0.1523151E-01  0.1480127E-01    10.499  0.6347344E-04  0.1571551E-02  0.2038450E-02
   458.092  0.1507023E-02  0.1523740E-01  0.1480832E-01    10.499  0.6313931E-04  0.1569600E-02  0.2032692E-02
   458.096  0.1506859E-02  0.1524072E-01  0.1481548E-01    10.499  0.6281202E-04  0.1567601E-02  0.2025989E-02
   458.099  0.1506723E-02  0.1524191E-01  0.1482307E-01    10.499  0.6250358E-04  0.1565000E-02  0.2018278E-02
   458.103  0.1506620E-02  0.1524182E-01  0.1483095E-01    10.499  0.6222624E-04  0.1561711E-02  0.2010236E-02
   458.107  0.1506554E-02  0.1523912E-01  0.1483935E-01    10.499  0.6198722E-04  0.1557154E-02  0.2001209E-02
   458.111  0.1506527E-02  0.1523476E-01  0.1484794E-01    10.499  0.6179203E-04  0.1551877E-02  0.1992320E-02
   458.114  0.1506539E-02  0.1522775E-01  0.1485713E-01    10.499  0.6164537E-04  0.1544615E-02  0.1982862E-02
   458.118  0.1506592E-02  0.1521960E-01  0.1486642E-01    10.499  0.6155072E-04  0.1537618E-02  0.1973181E-02
   458.122  0.1506686E-02  0.1521045E-01  0.1487553E-01    10.499  0.6151061E-04  0.1529688E-02  0.1963554E-02
   458.126  0.1506818E-02  0.1519990E-01  0.1488466E-01    10.499  0.6152474E-04  0.1521274E-02  0.1953865E-02
   458.129  0.1506987E-02  0.1518845E-01  0.1489272E-01    10.500  0.6159330E-04  0.1512849E-02  0.1944856E-02
   458.133  0.1507190E-02  0.1517639E-01  0.1490107E-01    10.500  0.6171437E-04  0.1504305E-02  0.1936371E-02
   458.137  0.1507423E-02  0.1516379E-01  0.1490932E-01    10.500  0.6188495E-04  0.1496692E-02  0.1928565E-02
   458.140  0.1507682E-02  0.1515140E-01  0.1491708E-01    10.500  0.6210002E-04  0.1488578E-02  0.1921751E-02
   458.144  0.1507962E-02  0.1514176E-01  0.1492596E-01    10.500  0.6235405E-04  0.1482547E-02  0.1916233E-02
   458.148  0.1508258E-02  0.1513498E-01  0.1493656E-01    10.500  0.6264238E-04  0.1478432E-02  0.1911980E-02
   458.152  0.1508564E-02  0.1512895E-01  0.1494619E-01    10.500  0.6295790E-04  0.1474666E-02  0.1908679E-02
   458.155  0.1508874E-02  0.1512360E-01  0.1495435E-01    10.500  0.6329228E-04  0.1471459E-02  0.1906060E-02
   458.159  0.1509182E-02  0.1511932E-01  0.1496146E-01    10.500  0.6363677E-04  0.1468980E-02  0.1904899E-02
   458.163  0.1509482E-02  0.1511609E-01  0.1496654E-01    10.500  0.6398236E-04  0.1466790E-02  0.1905039E-02
   458.166  0.1509767E-02  0.1511321E-01  0.1497102E-01    10.500  0.6432067E-04  0.1464377E-02  0.1905431E-02
   458.170  0.1510031E-02  0.1511218E-01  0.1497303E-01    10.500  0.6464254E-04  0.1463168E-02  0.1907499E-02
   458.174  0.1510268E-02  0.1511248E-01  0.1497347E-01    10.500  0.6493977E-04  0.1462612E-02  0.1910241E-02
   458.178  0.1510475E-02  0.1511414E-01  0.1497265E-01    10.501  0.6520459E-04  0.1462602E-02  0.1913986E-02
   458.181  0.1510644E-02  0.1511742E-01  0.1496992E-01    10.501  0.6543066E-04  0.1463380E-02  0.1918791E-02
   458.185  0.1510768E-02  0.1512039E-01  0.1496518E-01    10.501  0.6561312E-04  0.1464498E-02  0.1925600E-02
   458.189  0.1510845E-02  0.1512690E-01  0.1495879E-01    10.501  0.6574729E-04  0.1466542E-02  0.1933308E-02
   458.192  0.1510871E-02  0.1513485E-01  0.1495067E-01    10.501  0.6582944E-04  0.1469676E-02  0.1941647E-02
   458.196  0.1510829E-02  0.1514386E-01  0.1493946E-01    10.501  0.6579864E-04  0.1473850E-02  0.1949323E-02
   458.200  0.1510723E-02  0.1515312E-01  0.1492578E-01    10.501  0.6565682E-04  0.1478378E-02  0.1954232E-02
   458.204  0.1510532E-02  0.1516290E-01  0.1490711E-01    10.501  0.6536615E-04  0.1483022E-02  0.1959492E-02
   458.207  0.1510245E-02  0.1517376E-01  0.1488432E-01    10.501  0.6491672E-04  0.1488383E-02  0.1964783E-02
   458.211  0.1509868E-02  0.1518522E-01  0.1485848E-01    10.501  0.6431949E-04  0.1494567E-02  0.1971600E-02
   458.215  0.1509411E-02  0.1520505E-01  0.1483752E-01    10.501  0.6359129E-04  0.1505187E-02  0.1978509E-02
   458.218  0.1508880E-02  0.1522487E-01  0.1481566E-01    10.501  0.6275075E-04  0.1516741E-02  0.1986502E-02
   458.222  0.1508290E-02  0.1524392E-01  0.1479361E-01    10.501  0.6182027E-04  0.1528648E-02  0.1994613E-02
   458.226  0.1507653E-02  0.1526107E-01  0.1477164E-01    10.502  0.6082282E-04  0.1540176E-02  0.2003109E-02
   458.230  0.1506986E-02  0.1527733E-01  0.1475106E-01    10.502  0.5978486E-04  0.1551705E-02  0.2011662E-02
   458.233  0.1506302E-02  0.1529117E-01  0.1473190E-01    10.502  0.5873146E-04  0.1561485E-02  0.2020069E-02
   458.237  0.1505619E-02  0.1530383E-01  0.1471639E-01    10.502  0.5769002E-04  0.1569543E-02  0.2027139E-02
   458.241  0.1504951E-02  0.1531316E-01  0.1470319E-01    10.502  0.5668548E-04  0.1576555E-02  0.2033231E-02
   458.244  0.1504298E-02  0.1532018E-01  0.1469318E-01    10.502  0.5574152E-04  0.1580623E-02  0.2038261E-02
   458.248  0.1503672E-02  0.1532532E-01  0.1468634E-01    10.502  0.5488082E-04  0.1581939E-02  0.2042459E-02
   458.252  0.1503085E-02  0.1532882E-01  0.1468465E-01    10.502  0.5412297E-04  0.1581706E-02  0.2045270E-02
   458.256  0.1502553E-02  0.1532751E-01  0.1468508E-01    10.502  0.5348503E-04  0.1577005E-02  0.2046655E-02
   458.259  0.1502087E-02  0.1532102E-01  0.1468736E-01    10.502  0.5298140E-04  0.1568367E-02  0.2047488E-02
   458.263  0.1501699E-02  0.1530934E-01  0.1469160E-01    10.502  0.5262483E-04  0.1556821E-02  0.2047881E-02
   458.267  0.1501397E-02  0.1529584E-01  0.1470031E-01    10.502  0.5242321E-04  0.1544264E-02  0.2046968E-02
   458.270  0.1501189E-02  0.1528034E-01  0.1471342E-01    10.502  0.5238269E-04  0.1531393E-02  0.2044425E-02
   458.274  0.1501079E-02  0.1526108E-01  0.1472929E-01    10.502  0.5250532E-04  0.1518945E-02  0.2041613E-02
   458.278  0.1501070E-02  0.1523900E-01  0.1474747E-01    10.503  0.5278987E-04  0.1506766E-02  0.2039004E-02
   458.281  0.1501163E-02  0.1522135E-01  0.1477501E-01    10.503  0.5323057E-04  0.1498221E-02  0.2035188E-02
   458.285  0.1501355E-02  0.1520519E-01  0.1480693E-01    10.503  0.5381820E-04  0.1491393E-02  0.2032955E-02
   458.289  0.1501641E-02  0.1519053E-01  0.1484428E-01    10.503  0.5454070E-04  0.1485662E-02  0.2031855E-02
   458.293  0.1502016E-02  0.1518880E-01  0.1489644E-01    10.503  0.5538039E-04  0.1483961E-02  0.2033677E-02
   458.296  0.1502470E-02  0.1518594E-01  0.1494784E-01    10.503  0.5631834E-04  0.1482186E-02  0.2040337E-02
   458.300  0.1502989E-02  0.1518195E-01  0.1499695E-01    10.503  0.5733183E-04  0.1480681E-02  0.2051778E-02
   458.304  0.1503555E-02  0.1517678E-01  0.1504385E-01    10.503  0.5839797E-04  0.1479189E-02  0.2069216E-02
   458.307  0.1504154E-02  0.1517214E-01  0.1508782E-01    10.503  0.5949001E-04  0.1479113E-02  0.2083022E-02
   458.311  0.1504764E-02  0.1516701E-01  0.1512671E-01    10.503  0.6059046E-04  0.1479423E-02  0.2096391E-02
   458.315  0.1505369E-02  0.1516133E-01  0.1515952E-01    10.503  0.6167354E-04  0.1480226E-02  0.2109464E-02
   458.319  0.1505955E-02  0.1515421E-01  0.1518530E-01    10.503  0.6271247E-04  0.1480955E-02  0.2120705E-02
   458.322  0.1506506E-02  0.1514651E-01  0.1520388E-01    10.503  0.6367987E-04  0.1481993E-02  0.2129076E-02
   458.326  0.1507009E-02  0.1513833E-01  0.1521332E-01    10.504  0.6455279E-04  0.1483111E-02  0.2135741E-02
   458.330  0.1507453E-02  0.1512987E-01  0.1521801E-01    10.504  0.6530833E-04  0.1484261E-02  0.2136970E-02
   458.333  0.1507825E-02  0.1512102E-01  0.1521412E-01    10.504  0.6592924E-04  0.1485986E-02  0.2135018E-02
   458.337  0.1508116E-02  0.1511183E-01  0.1520303E-01    10.504  0.6639976E-04  0.1488074E-02  0.2130268E-02
   458.341  0.1508319E-02  0.1510175E-01  0.1518366E-01    10.504  0.6670986E-04  0.1490029E-02  0.2122479E-02
   458.345  0.1508448E-02  0.1509202E-01  0.1516099E-01    10.504  0.6689248E-04  0.1492375E-02  0.2113881E-02
   458.348  0.1508529E-02  0.1508271E-01  0.1513882E-01    10.504  0.6700012E-04  0.1494830E-02  0.2104586E-02
   458.352  0.1508584E-02  0.1507419E-01  0.1511591E-01    10.504  0.6708007E-04  0.1497479E-02  0.2097281E-02
   458.356  0.1508627E-02  0.1506647E-01  0.1509710E-01    10.504  0.6716152E-04  0.1499886E-02  0.2091138E-02
   458.359  0.1508656E-02  0.1505930E-01  0.1508074E-01    10.504  0.6724236E-04  0.1502606E-02  0.2084003E-02
   458.363  0.1508673E-02  0.1505312E-01  0.1506680E-01    10.504  0.6732110E-04  0.1504883E-02  0.2077139E-02
   458.367  0.1508681E-02  0.1504783E-01  0.1505430E-01    10.504  0.6739456E-04  0.1506339E-02  0.2069303E-02
   458.370  0.1508679E-02  0.1504278E-01  0.1504278E-01    10.504  0.6746090E-04  0.1507068E-02  0.2059894E-02
   458.374  0.1508664E-02  0.1503810E-01  0.1503193E-01    10.504  0.6752277E-04  0.1507367E-02  0.2049562E-02
   458.378  0.1508633E-02  0.1503361E-01  0.1502063E-01    10.505  0.6758223E-04  0.1506348E-02  0.2037807E-02
   458.382  0.1508588E-02  0.1502934E-01  0.1500929E-01    10.505  0.6763753E-04  0.1504361E-02  0.2024286E-02
   458.385  0.1508540E-02  0.1502509E-01  0.1499846E-01    10.505  0.6768690E-04  0.1502167E-02  0.2009986E-02
   458.389  0.1508503E-02  0.1502113E-01  0.1499012E-01    10.505  0.6772758E-04  0.1499393E-02  0.1997036E-02
   458.393  0.1508479E-02  0.1501698E-01  0.1498298E-01    10.505  0.6775932E-04  0.1496505E-02  0.1985145E-02
   458.396  0.1508467E-02  0.1501363E-01  0.1497899E-01    10.505  0.6778191E-04  0.1492965E-02  0.1977088E-02
   458.400  0.1508468E-02  0.1501222E-01  0.1497676E-01    10.505  0.6779394E-04  0.1488323E-02  0.1974947E-02
   458.404  0.1508482E-02  0.1501004E-01  0.1497610E-01    10.505  0.6779605E-04  0.1484173E-02  0.1972477E-02
   458.408  0.1508508E-02  0.1500726E-01  0.1497525E-01    10.505  0.6778805E-04  0.1479718E-02  0.1969998E-02
   458.411  0.1508548E-02  0.1500386E-01  0.1497534E-01    10.505  0.6776894E-04  0.1475522E-02  0.1967550E-02
   458.415  0.1508602E-02  0.1499987E-01  0.1497768E-01    10.505  0.6773989E-04  0.1471561E-02  0.1967398E-02
   458.419  0.1508669E-02  0.1499615E-01  0.1497885E-01    10.505  0.6770036E-04  0.1467756E-02  0.1963460E-02
   458.422  0.1508749E-02  0.1499242E-01  0.1497985E-01    10.505  0.6765189E-04  0.1464186E-02  0.1959754E-02
   458.426  0.1508841E-02  0.1498803E-01  0.1498125E-01    10.505  0.6759526E-04  0.1461017E-02  0.1955793E-02
   458.430  0.1508941E-02  0.1498394E-01  0.1498346E-01    10.506  0.6753126E-04  0.1458583E-02  0.1951180E-02
   458.434  0.1509051E-02  0.1498096E-01  0.1498467E-01    10.506  0.6746146E-04  0.1458041E-02  0.1948000E-02
   458.437  0.1509167E-02  0.1497941E-01  0.1498494E-01    10.506  0.6738728E-04  0.1453665E-02  0.1945505E-02
   458.441  0.1509287E-02  0.1497584E-01  0.1498692E-01    10.506  0.6730996E-04  0.1446590E-02  0.1943866E-02
   458.445  0.1509410E-02  0.1497614E-01  0.1499160E-01    10.506  0.6723067E-04  0.1443046E-02  0.1938714E-02
   458.448  0.1509534E-02  0.1497670E-01  0.1499598E-01    10.506  0.6715153E-04  0.1440771E-02  0.1933640E-02
   458.452  0.1509656E-02  0.1497726E-01  0.1499936E-01    10.506  0.6707403E-04  0.1439183E-02  0.1929089E-02
   458.456  0.1509776E-02  0.1497864E-01  0.1500165E-01    10.506  0.6699905E-04  0.1437943E-02  0.1924343E-02
   458.459  0.1509890E-02  0.1497988E-01  0.1500254E-01    10.506  0.6692844E-04  0.1435387E-02  0.1920593E-02
   458.463  0.1509998E-02  0.1497928E-01  0.1500168E-01    10.506  0.6686298E-04  0.1435303E-02  0.1917791E-02
   458.467  0.1510097E-02  0.1497847E-01  0.1499996E-01    10.506  0.6680469E-04  0.1435556E-02  0.1915732E-02
   458.471  0.1510185E-02  0.1497701E-01  0.1499677E-01    10.506  0.6675371E-04  0.1436057E-02  0.1913777E-02
   458.474  0.1510270E-02  0.1497603E-01  0.1499347E-01    10.506  0.6670102E-04  0.1436355E-02  0.1913873E-02
   458.478  0.1510352E-02  0.1497565E-01  0.1498981E-01    10.506  0.6664468E-04  0.1436549E-02  0.1914758E-02
   458.482  0.1510428E-02  0.1497510E-01  0.1498556E-01    10.507  0.6658603E-04  0.1436546E-02  0.1916783E-02
   458.485  0.1510498E-02  0.1497431E-01  0.1498144E-01    10.507  0.6652587E-04  0.1436217E-02  0.1919101E-02
   458.489  0.1510561E-02  0.1497376E-01  0.1497732E-01    10.507  0.6646584E-04  0.1435596E-02  0.1922475E-02
   458.493  0.1510616E-02  0.1497333E-01  0.1497271E-01    10.507  0.6640667E-04  0.1435016E-02  0.1926431E-02
   458.496  0.1510661E-02  0.1497335E-01  0.1496860E-01    10.507  0.6634993E-04  0.1434400E-02  0.1931877E-02
   458.500  0.1510702E-02  0.1497396E-01  0.1496459E-01    10.507  0.6629545E-04  0.1432846E-02  0.1936761E-02
   458.504  0.1510740E-02  0.1497450E-01  0.1496091E-01    10.507  0.6624389E-04  0.1431099E-02  0.1941170E-02
   458.508  0.1510775E-02  0.1497489E-01  0.1495788E-01    10.507  0.6619696E-04  0.1428909E-02  0.1944735E-02
   458.511  0.1510806E-02  0.1497552E-01  0.1495584E-01    10.507  0.6615538E-04  0.1426357E-02  0.1948388E-02
   458.515  0.1510832E-02  0.1497663E-01  0.1495395E-01    10.507  0.6612014E-04  0.1422350E-02  0.1951498E-02
   458.519  0.1510854E-02  0.1497751E-01  0.1495329E-01    10.507  0.6609206E-04  0.1419037E-02  0.1953902E-02
   458.522  0.1510869E-02  0.1497858E-01  0.1495242E-01    10.507  0.6607133E-04  0.1415463E-02  0.1956185E-02
   458.526  0.1510879E-02  0.1498018E-01  0.1495201E-01    10.507  0.6605928E-04  0.1411712E-02  0.1958372E-02
   458.530  0.1510883E-02  0.1498185E-01  0.1495147E-01    10.507  0.6605571E-04  0.1407283E-02  0.1960525E-02
   458.534  0.1510880E-02  0.1498375E-01  0.1495067E-01    10.507  0.6606046E-04  0.1402934E-02  0.1962957E-02
   458.537  0.1510873E-02  0.1498542E-01  0.1495012E-01    10.508  0.6607000E-04  0.1399235E-02  0.1964441E-02
   458.541  0.1510866E-02  0.1498641E-01  0.1495019E-01    10.508  0.6607964E-04  0.1396327E-02  0.1965723E-02
   458.545  0.1510858E-02  0.1498728E-01  0.1494963E-01    10.508  0.6608910E-04  0.1394071E-02  0.1967110E-02
   458.548  0.1510850E-02  0.1498984E-01  0.1494925E-01    10.508  0.6609866E-04  0.1394802E-02  0.1968528E-02
   458.552  0.1510842E-02  0.1498900E-01  0.1494890E-01    10.508  0.6610804E-04  0.1392723E-02  0.1969639E-02
   458.556  0.1510834E-02  0.1498810E-01  0.1494888E-01    10.508  0.6611693E-04  0.1391147E-02  0.1970543E-02
   458.559  0.1510825E-02  0.1498788E-01  0.1494808E-01    10.508  0.6612542E-04  0.1388297E-02  0.1971572E-02
   458.563  0.1510814E-02  0.1498710E-01  0.1494763E-01    10.508  0.6613365E-04  0.1388675E-02  0.1971881E-02
   458.567  0.1510790E-02  0.1498651E-01  0.1494602E-01    10.508  0.6614364E-04  0.1389032E-02  0.1973393E-02
   458.571  0.1510754E-02  0.1498585E-01  0.1494330E-01    10.508  0.6615548E-04  0.1389556E-02  0.1976332E-02
   458.574  0.1510705E-02  0.1498468E-01  0.1493918E-01    10.508  0.6616955E-04  0.1389397E-02  0.1980672E-02
   458.578  0.1510643E-02  0.1498391E-01  0.1493429E-01    10.508  0.6618939E-04  0.1389204E-02  0.1985697E-02
   458.582  0.1510567E-02  0.1498294E-01  0.1492826E-01    10.508  0.6621460E-04  0.1388934E-02  0.1992046E-02
   458.585  0.1510481E-02  0.1498215E-01  0.1492141E-01    10.508  0.6624434E-04  0.1388086E-02  0.1999246E-02
   458.589  0.1510384E-02  0.1498111E-01  0.1491406E-01    10.508  0.6627933E-04  0.1387451E-02  0.2006389E-02
   458.593  0.1510270E-02  0.1497930E-01  0.1490515E-01    10.509  0.6631940E-04  0.1386783E-02  0.2012327E-02
   458.596  0.1510140E-02  0.1497845E-01  0.1489510E-01    10.509  0.6636370E-04  0.1385867E-02  0.2016753E-02
   458.600  0.1509997E-02  0.1497838E-01  0.1488674E-01    10.509  0.6641149E-04  0.1385065E-02  0.2020739E-02
   458.604  0.1509845E-02  0.1497844E-01  0.1487829E-01    10.509  0.6646170E-04  0.1384185E-02  0.2024722E-02
   458.608  0.1509686E-02  0.1498069E-01  0.1487245E-01    10.509  0.6651342E-04  0.1383012E-02  0.2031960E-02
   458.611  0.1509525E-02  0.1498254E-01  0.1486779E-01    10.509  0.6656554E-04  0.1382192E-02  0.2038636E-02
   458.615  0.1509366E-02  0.1498461E-01  0.1486333E-01    10.509  0.6661688E-04  0.1381876E-02  0.2044846E-02
   458.619  0.1509211E-02  0.1498604E-01  0.1486005E-01    10.509  0.6666643E-04  0.1382159E-02  0.2050186E-02
   458.622  0.1509064E-02  0.1498730E-01  0.1485713E-01    10.509  0.6671286E-04  0.1382430E-02  0.2054975E-02
   458.626  0.1508929E-02  0.1498796E-01  0.1485627E-01    10.509  0.6675551E-04  0.1383567E-02  0.2059094E-02
   458.630  0.1508809E-02  0.1498851E-01  0.1485644E-01    10.509  0.6679298E-04  0.1384757E-02  0.2063762E-02
   458.633  0.1508706E-02  0.1498819E-01  0.1485708E-01    10.509  0.6682522E-04  0.1386211E-02  0.2068944E-02
   458.637  0.1508613E-02  0.1498715E-01  0.1485914E-01    10.509  0.6685188E-04  0.1388047E-02  0.2071749E-02
   458.641  0.1508532E-02  0.1498661E-01  0.1486190E-01    10.509  0.6687302E-04  0.1391354E-02  0.2072490E-02
   458.645  0.1508465E-02  0.1498520E-01  0.1486466E-01    10.509  0.6688837E-04  0.1394401E-02  0.2071959E-02
   458.648  0.1508414E-02  0.1498372E-01  0.1486644E-01    10.510  0.6689741E-04  0.1398218E-02  0.2070747E-02
   458.652  0.1508380E-02  0.1498192E-01  0.1486840E-01    10.510  0.6689986E-04  0.1402429E-02  0.2068861E-02
   458.656  0.1508364E-02  0.1497908E-01  0.1486924E-01    10.510  0.6689678E-04  0.1406305E-02  0.2064535E-02
   458.659  0.1508366E-02  0.1497536E-01  0.1487267E-01    10.510  0.6688609E-04  0.1410114E-02  0.2064576E-02
   458.663  0.1508383E-02  0.1497186E-01  0.1487596E-01    10.510  0.6685838E-04  0.1413965E-02  0.2064718E-02
   458.667  0.1508411E-02  0.1496968E-01  0.1488091E-01    10.510  0.6681096E-04  0.1416129E-02  0.2067894E-02
   458.670  0.1508453E-02  0.1496817E-01  0.1488630E-01    10.510  0.6674486E-04  0.1418499E-02  0.2072081E-02
   458.674  0.1508507E-02  0.1496669E-01  0.1489032E-01    10.510  0.6666130E-04  0.1421920E-02  0.2076341E-02
   458.678  0.1508572E-02  0.1496567E-01  0.1489477E-01    10.510  0.6656233E-04  0.1425727E-02  0.2082816E-02
   458.682  0.1508646E-02  0.1496502E-01  0.1490050E-01    10.510  0.6645034E-04  0.1429190E-02  0.2090028E-02
   458.685  0.1508730E-02  0.1496357E-01  0.1490380E-01    10.510  0.6632733E-04  0.1432781E-02  0.2098942E-02
   458.689  0.1508820E-02  0.1496215E-01  0.1490761E-01    10.510  0.6619697E-04  0.1436847E-02  0.2107288E-02
   458.693  0.1508915E-02  0.1496259E-01  0.1491270E-01    10.510  0.6606188E-04  0.1441800E-02  0.2115298E-02
   458.696  0.1509014E-02  0.1496267E-01  0.1491694E-01    10.510  0.6592475E-04  0.1446387E-02  0.2122222E-02
   458.700  0.1509115E-02  0.1496213E-01  0.1492075E-01    10.510  0.6578884E-04  0.1451002E-02  0.2128321E-02
   458.704  0.1509214E-02  0.1496137E-01  0.1492409E-01    10.511  0.6565730E-04  0.1455713E-02  0.2135457E-02
   458.707  0.1509311E-02  0.1496054E-01  0.1492596E-01    10.511  0.6553358E-04  0.1460407E-02  0.2139094E-02
   458.711  0.1509402E-02  0.1496072E-01  0.1492683E-01    10.511  0.6542055E-04  0.1465129E-02  0.2143823E-02
   458.715  0.1509486E-02  0.1496241E-01  0.1492866E-01    10.511  0.6532033E-04  0.1469038E-02  0.2150402E-02
   458.719  0.1509560E-02  0.1496366E-01  0.1492902E-01    10.511  0.6523623E-04  0.1472718E-02  0.2155638E-02
   458.722  0.1509624E-02  0.1496558E-01  0.1492862E-01    10.511  0.6516916E-04  0.1476277E-02  0.2160145E-02
   458.726  0.1509685E-02  0.1496694E-01  0.1492871E-01    10.511  0.6511966E-04  0.1479065E-02  0.2163255E-02
   458.730  0.1509743E-02  0.1496751E-01  0.1492731E-01    10.511  0.6508885E-04  0.1483314E-02  0.2164905E-02
   458.733  0.1509800E-02  0.1496884E-01  0.1492563E-01    10.511  0.6507691E-04  0.1484754E-02  0.2166516E-02
   458.737  0.1509864E-02  0.1497035E-01  0.1492573E-01    10.511  0.6508199E-04  0.1484483E-02  0.2167106E-02
   458.741  0.1509933E-02  0.1497078E-01  0.1492582E-01    10.511  0.6510064E-04  0.1484440E-02  0.2168717E-02
   458.744  0.1509999E-02  0.1497221E-01  0.1492648E-01    10.511  0.6513423E-04  0.1486396E-02  0.2169777E-02
   458.748  0.1510055E-02  0.1497344E-01  0.1492620E-01    10.511  0.6518220E-04  0.1488690E-02  0.2171763E-02
   458.752  0.1510101E-02  0.1497552E-01  0.1492593E-01    10.511  0.6524409E-04  0.1487321E-02  0.2173239E-02
   458.756  0.1510135E-02  0.1497571E-01  0.1492607E-01    10.511  0.6531799E-04  0.1489635E-02  0.2174183E-02
   458.759  0.1510156E-02  0.1497795E-01  0.1492545E-01    10.511  0.6540259E-04  0.1493997E-02  0.2175036E-02
   458.763  0.1510163E-02  0.1498038E-01  0.1492469E-01    10.512  0.6549580E-04  0.1498562E-02  0.2175183E-02
   458.767  0.1510156E-02  0.1498392E-01  0.1492418E-01    10.512  0.6559544E-04  0.1502674E-02  0.2174937E-02
   458.770  0.1510134E-02  0.1498802E-01  0.1492348E-01    10.512  0.6569988E-04  0.1506947E-02  0.2174419E-02
   458.774  0.1510092E-02  0.1499320E-01  0.1492356E-01    10.512  0.6581193E-04  0.1510807E-02  0.2172618E-02
   458.778  0.1510020E-02  0.1499801E-01  0.1492166E-01    10.512  0.6595154E-04  0.1512488E-02  0.2169610E-02
   458.781  0.1509923E-02  0.1500448E-01  0.1492024E-01    10.512  0.6611564E-04  0.1511067E-02  0.2166412E-02
   458.785  0.1509797E-02  0.1501169E-01  0.1491751E-01    10.512  0.6631174E-04  0.1507701E-02  0.2163223E-02
   458.789  0.1509641E-02  0.1501940E-01  0.1491418E-01    10.512  0.6653883E-04  0.1502371E-02  0.2159433E-02
   458.793  0.1509457E-02  0.1502745E-01  0.1490976E-01    10.512  0.6679282E-04  0.1495623E-02  0.2155268E-02
   458.796  0.1509250E-02  0.1503580E-01  0.1490506E-01    10.512  0.6706766E-04  0.1487700E-02  0.2151230E-02
   458.800  0.1509023E-02  0.1504403E-01  0.1490025E-01    10.512  0.6735840E-04  0.1478903E-02  0.2147095E-02
   458.804  0.1508782E-02  0.1505139E-01  0.1489529E-01    10.512  0.6765937E-04  0.1469635E-02  0.2142211E-02
   458.807  0.1508530E-02  0.1505826E-01  0.1489198E-01    10.512  0.6796479E-04  0.1460288E-02  0.2137469E-02
   458.811  0.1508277E-02  0.1506461E-01  0.1488900E-01    10.512  0.6827430E-04  0.1450883E-02  0.2132746E-02
   458.815  0.1508018E-02  0.1507041E-01  0.1488650E-01    10.512  0.6856697E-04  0.1441854E-02  0.2128154E-02
   458.818  0.1507758E-02  0.1507629E-01  0.1488573E-01    10.512  0.6883329E-04  0.1433492E-02  0.2123240E-02
   458.822  0.1507502E-02  0.1508231E-01  0.1488522E-01    10.513  0.6906783E-04  0.1425841E-02  0.2118799E-02
   458.826  0.1507255E-02  0.1508925E-01  0.1488792E-01    10.513  0.6926698E-04  0.1415236E-02  0.2114627E-02
   458.829  0.1507022E-02  0.1509601E-01  0.1489104E-01    10.513  0.6942686E-04  0.1405107E-02  0.2111709E-02
   458.833  0.1506809E-02  0.1510156E-01  0.1489480E-01    10.513  0.6954521E-04  0.1397098E-02  0.2108876E-02
   458.837  0.1506620E-02  0.1510746E-01  0.1490068E-01    10.513  0.6961876E-04  0.1388224E-02  0.2106295E-02
   458.841  0.1506459E-02  0.1511346E-01  0.1490976E-01    10.513  0.6964787E-04  0.1376233E-02  0.2104230E-02
   458.844  0.1506330E-02  0.1511753E-01  0.1491892E-01    10.513  0.6963131E-04  0.1367455E-02  0.2102576E-02
   458.848  0.1506236E-02  0.1511954E-01  0.1492861E-01    10.513  0.6957018E-04  0.1361764E-02  0.2101431E-02
   458.852  0.1506179E-02  0.1512011E-01  0.1493765E-01    10.513  0.6946522E-04  0.1358186E-02  0.2100012E-02
   458.855  0.1506161E-02  0.1511717E-01  0.1494690E-01    10.513  0.6931958E-04  0.1359647E-02  0.2099568E-02
   458.859  0.1506183E-02  0.1511289E-01  0.1495504E-01    10.513  0.6913622E-04  0.1359450E-02  0.2100078E-02
   458.863  0.1506243E-02  0.1510859E-01  0.1496412E-01    10.513  0.6891937E-04  0.1360622E-02  0.2101289E-02
   458.866  0.1506343E-02  0.1510391E-01  0.1497417E-01    10.513  0.6867359E-04  0.1360806E-02  0.2103171E-02
   458.870  0.1506480E-02  0.1509802E-01  0.1498474E-01    10.513  0.6840429E-04  0.1362158E-02  0.2105308E-02
   458.874  0.1506649E-02  0.1509140E-01  0.1499338E-01    10.513  0.6811398E-04  0.1364778E-02  0.2108869E-02
   458.877  0.1506846E-02  0.1508407E-01  0.1500093E-01    10.513  0.6780678E-04  0.1368246E-02  0.2111907E-02
   458.881  0.1507067E-02  0.1507635E-01  0.1500783E-01    10.513  0.6748926E-04  0.1372739E-02  0.2115828E-02
   458.885  0.1507308E-02  0.1506819E-01  0.1501330E-01    10.513  0.6716883E-04  0.1377335E-02  0.2118977E-02
   458.889  0.1507564E-02  0.1506109E-01  0.1501809E-01    10.514  0.6685228E-04  0.1382685E-02  0.2123357E-02
   458.892  0.1507828E-02  0.1505385E-01  0.1502154E-01    10.514  0.6654670E-04  0.1388196E-02  0.2128181E-02
   458.896  0.1508091E-02  0.1504758E-01  0.1502397E-01    10.514  0.6625962E-04  0.1394341E-02  0.2132790E-02
   458.900  0.1508349E-02  0.1504078E-01  0.1502488E-01    10.514  0.6599739E-04  0.1401722E-02  0.2137503E-02
   458.903  0.1508601E-02  0.1503675E-01  0.1502429E-01    10.514  0.6576475E-04  0.1407089E-02  0.2141601E-02
   458.907  0.1508848E-02  0.1503379E-01  0.1502315E-01    10.514  0.6556544E-04  0.1411803E-02  0.2144576E-02
   458.911  0.1509085E-02  0.1503302E-01  0.1502340E-01    10.514  0.6540322E-04  0.1415428E-02  0.2146657E-02
   458.914  0.1509306E-02  0.1503313E-01  0.1502246E-01    10.514  0.6528090E-04  0.1418285E-02  0.2147771E-02
   458.918  0.1509507E-02  0.1503309E-01  0.1502029E-01    10.514  0.6520030E-04  0.1420399E-02  0.2148815E-02
   458.922  0.1509683E-02  0.1503508E-01  0.1501702E-01    10.514  0.6516225E-04  0.1421308E-02  0.2149268E-02
   458.925  0.1509831E-02  0.1504038E-01  0.1501414E-01    10.514  0.6516614E-04  0.1421067E-02  0.2149772E-02
   458.929  0.1509949E-02  0.1504522E-01  0.1501122E-01    10.514  0.6521120E-04  0.1419697E-02  0.2148611E-02
   458.933  0.1510032E-02  0.1505038E-01  0.1500649E-01    10.514  0.6529544E-04  0.1416906E-02  0.2147419E-02
   458.937  0.1510086E-02  0.1505834E-01  0.1500305E-01    10.514  0.6540787E-04  0.1408018E-02  0.2147034E-02
   458.940  0.1510123E-02  0.1506579E-01  0.1499930E-01    10.514  0.6552414E-04  0.1399256E-02  0.2147001E-02
   458.944  0.1510144E-02  0.1507190E-01  0.1499459E-01    10.514  0.6564056E-04  0.1392739E-02  0.2146727E-02
   458.948  0.1510155E-02  0.1507647E-01  0.1498984E-01    10.514  0.6574266E-04  0.1387462E-02  0.2146638E-02
   458.951  0.1510158E-02  0.1508010E-01  0.1498425E-01    10.515  0.6582649E-04  0.1383454E-02  0.2146222E-02
   458.955  0.1510152E-02  0.1508278E-01  0.1497902E-01    10.515  0.6588893E-04  0.1380329E-02  0.2146280E-02
   458.959  0.1510137E-02  0.1508508E-01  0.1497373E-01    10.515  0.6592972E-04  0.1377492E-02  0.2146671E-02
   458.962  0.1510122E-02  0.1508682E-01  0.1496923E-01    10.515  0.6596457E-04  0.1375535E-02  0.2146409E-02
   458.966  0.1510112E-02  0.1509069E-01  0.1496694E-01    10.515  0.6600211E-04  0.1373913E-02  0.2146671E-02
   458.970  0.1510106E-02  0.1509260E-01  0.1496503E-01    10.515  0.6604297E-04  0.1372016E-02  0.2147603E-02
   458.974  0.1510107E-02  0.1509375E-01  0.1496371E-01    10.515  0.6608523E-04  0.1370028E-02  0.2148335E-02
   458.977  0.1510112E-02  0.1509515E-01  0.1496348E-01    10.515  0.6612799E-04  0.1367616E-02  0.2148881E-02
   458.981  0.1510121E-02  0.1509635E-01  0.1496389E-01    10.515  0.6617012E-04  0.1365352E-02  0.2149820E-02
   458.985  0.1510135E-02  0.1509673E-01  0.1496399E-01    10.515  0.6621143E-04  0.1363226E-02  0.2150630E-02
   458.988  0.1510152E-02  0.1509674E-01  0.1496378E-01    10.515  0.6625030E-04  0.1360960E-02  0.2151508E-02
   458.992  0.1510172E-02  0.1509698E-01  0.1496367E-01    10.515  0.6628582E-04  0.1358399E-02  0.2152145E-02
   458.996  0.1510195E-02  0.1509716E-01  0.1496413E-01    10.515  0.6631712E-04  0.1355686E-02  0.2152910E-02
   458.999  0.1510221E-02  0.1509770E-01  0.1496432E-01    10.515  0.6634380E-04  0.1352909E-02  0.2153474E-02
   459.003  0.1510248E-02  0.1509718E-01  0.1496515E-01    10.515  0.6636477E-04  0.1350409E-02  0.2153847E-02
   459.007  0.1510277E-02  0.1509637E-01  0.1496458E-01    10.515  0.6637977E-04  0.1348215E-02  0.2152840E-02
   459.010  0.1510306E-02  0.1509431E-01  0.1496541E-01    10.515  0.6638804E-04  0.1345918E-02  0.2153709E-02
   459.014  0.1510335E-02  0.1509396E-01  0.1496633E-01    10.515  0.6638970E-04  0.1343762E-02  0.2154601E-02
   459.018  0.1510365E-02  0.1509513E-01  0.1496665E-01    10.516  0.6638486E-04  0.1341212E-02  0.2155787E-02
   459.022  0.1510396E-02  0.1509488E-01  0.1496719E-01    10.516  0.6637828E-04  0.1339378E-02  0.2156989E-02
   459.025  0.1510429E-02  0.1509442E-01  0.1496773E-01    10.516  0.6637123E-04  0.1337488E-02  0.2158449E-02
   459.029  0.1510464E-02  0.1509416E-01  0.1496791E-01    10.516  0.6636416E-04  0.1335903E-02  0.2160066E-02
   459.033  0.1510478E-02  0.1509508E-01  0.1496760E-01    10.516  0.6635935E-04  0.1334424E-02  0.2160548E-02
   459.036  0.1510457E-02  0.1509717E-01  0.1496681E-01    10.516  0.6635154E-04  0.1332800E-02  0.2158410E-02
   459.040  0.1510397E-02  0.1510251E-01  0.1496624E-01    10.516  0.6632691E-04  0.1330648E-02  0.2158745E-02
   459.044  0.1510296E-02  0.1510978E-01  0.1496479E-01    10.516  0.6628661E-04  0.1329052E-02  0.2160966E-02
   459.047  0.1510142E-02  0.1511831E-01  0.1496094E-01    10.516  0.6625408E-04  0.1327615E-02  0.2162852E-02
   459.051  0.1509918E-02  0.1512764E-01  0.1495371E-01    10.516  0.6624973E-04  0.1326634E-02  0.2163875E-02
   459.055  0.1509601E-02  0.1513821E-01  0.1494165E-01    10.516  0.6627933E-04  0.1326314E-02  0.2160868E-02
   459.058  0.1509198E-02  0.1514971E-01  0.1492473E-01    10.516  0.6634443E-04  0.1327099E-02  0.2155370E-02
   459.062  0.1508719E-02  0.1516177E-01  0.1490579E-01    10.516  0.6644577E-04  0.1328851E-02  0.2146186E-02
   459.066  0.1508171E-02  0.1517271E-01  0.1488416E-01    10.516  0.6659192E-04  0.1331068E-02  0.2134796E-02
   459.069  0.1507566E-02  0.1518282E-01  0.1486032E-01    10.516  0.6678414E-04  0.1333687E-02  0.2122521E-02
   459.073  0.1506916E-02  0.1519206E-01  0.1483518E-01    10.516  0.6702068E-04  0.1336204E-02  0.2109941E-02
   459.077  0.1506238E-02  0.1519966E-01  0.1481022E-01    10.516  0.6729606E-04  0.1338620E-02  0.2097586E-02
   459.081  0.1505549E-02  0.1520443E-01  0.1478606E-01    10.516  0.6760466E-04  0.1340797E-02  0.2086153E-02
   459.084  0.1504866E-02  0.1520664E-01  0.1476365E-01    10.517  0.6793938E-04  0.1342425E-02  0.2076092E-02
   459.088  0.1504203E-02  0.1520627E-01  0.1474377E-01    10.517  0.6829212E-04  0.1342926E-02  0.2067265E-02
   459.092  0.1503579E-02  0.1520378E-01  0.1472655E-01    10.517  0.6865282E-04  0.1340537E-02  0.2060637E-02
   459.095  0.1503009E-02  0.1519785E-01  0.1471286E-01    10.517  0.6901262E-04  0.1338589E-02  0.2055364E-02
   459.099  0.1502506E-02  0.1518873E-01  0.1470221E-01    10.517  0.6936203E-04  0.1336320E-02  0.2053845E-02
   459.103  0.1502082E-02  0.1518033E-01  0.1470011E-01    10.517  0.6969195E-04  0.1333500E-02  0.2055994E-02
   459.106  0.1501747E-02  0.1516773E-01  0.1469785E-01    10.517  0.6999439E-04  0.1331421E-02  0.2058198E-02
   459.110  0.1501507E-02  0.1515328E-01  0.1469970E-01    10.517  0.7025822E-04  0.1330470E-02  0.2064455E-02
   459.114  0.1501364E-02  0.1514018E-01  0.1470870E-01    10.517  0.7047633E-04  0.1330111E-02  0.2079447E-02
   459.117  0.1501322E-02  0.1513393E-01  0.1472831E-01    10.517  0.7064367E-04  0.1329902E-02  0.2113863E-02
   459.121  0.1501380E-02  0.1512676E-01  0.1475096E-01    10.517  0.7075890E-04  0.1329740E-02  0.2150786E-02
   459.125  0.1501538E-02  0.1511891E-01  0.1477536E-01    10.517  0.7082052E-04  0.1329704E-02  0.2187384E-02
   459.128  0.1501789E-02  0.1510922E-01  0.1480149E-01    10.517  0.7082829E-04  0.1330160E-02  0.2223690E-02
   459.132  0.1502129E-02  0.1509597E-01  0.1482906E-01    10.517  0.7078551E-04  0.1329537E-02  0.2260178E-02
   459.136  0.1502546E-02  0.1509471E-01  0.1486419E-01    10.517  0.7069382E-04  0.1329020E-02  0.2310261E-02
   459.140  0.1503032E-02  0.1509327E-01  0.1489817E-01    10.517  0.7055716E-04  0.1328804E-02  0.2357483E-02
   459.143  0.1503574E-02  0.1509169E-01  0.1493074E-01    10.517  0.7037994E-04  0.1328017E-02  0.2400409E-02
   459.147  0.1504158E-02  0.1508936E-01  0.1496005E-01    10.517  0.7016698E-04  0.1326866E-02  0.2437425E-02
   459.151  0.1504770E-02  0.1508730E-01  0.1498711E-01    10.517  0.6992247E-04  0.1326003E-02  0.2468633E-02
   459.154  0.1505395E-02  0.1508493E-01  0.1501095E-01    10.517  0.6965167E-04  0.1325265E-02  0.2493883E-02
   459.158  0.1506018E-02  0.1508283E-01  0.1503014E-01    10.518  0.6935959E-04  0.1324438E-02  0.2511930E-02
   459.162  0.1506625E-02  0.1508043E-01  0.1504390E-01    10.518  0.6905034E-04  0.1323343E-02  0.2522304E-02
   459.165  0.1507200E-02  0.1507809E-01  0.1505226E-01    10.518  0.6872998E-04  0.1322107E-02  0.2524604E-02
   459.169  0.1507729E-02  0.1507591E-01  0.1505468E-01    10.518  0.6840321E-04  0.1321181E-02  0.2518872E-02
   459.173  0.1508202E-02  0.1507396E-01  0.1505179E-01    10.518  0.6807714E-04  0.1320082E-02  0.2505539E-02
   459.176  0.1508631E-02  0.1507157E-01  0.1504449E-01    10.518  0.6775420E-04  0.1319015E-02  0.2488098E-02
   459.180  0.1509011E-02  0.1506933E-01  0.1503590E-01    10.518  0.6744026E-04  0.1317674E-02  0.2468628E-02
   459.184  0.1509336E-02  0.1506438E-01  0.1502330E-01    10.518  0.6714244E-04  0.1321774E-02  0.2448178E-02
   459.188  0.1509606E-02  0.1506316E-01  0.1500805E-01    10.518  0.6688259E-04  0.1319021E-02  0.2425460E-02
   459.191  0.1509818E-02  0.1506194E-01  0.1499062E-01    10.518  0.6666906E-04  0.1316844E-02  0.2401455E-02
   459.195  0.1509977E-02  0.1506242E-01  0.1497274E-01    10.518  0.6650457E-04  0.1315735E-02  0.2379089E-02
   459.199  0.1510107E-02  0.1506245E-01  0.1495566E-01    10.518  0.6638874E-04  0.1315513E-02  0.2360739E-02
   459.202  0.1510207E-02  0.1506200E-01  0.1493960E-01    10.518  0.6632375E-04  0.1315520E-02  0.2345522E-02
   459.206  0.1510276E-02  0.1506091E-01  0.1492330E-01    10.518  0.6630830E-04  0.1315936E-02  0.2333844E-02
   459.210  0.1510334E-02  0.1505990E-01  0.1490978E-01    10.518  0.6631263E-04  0.1316309E-02  0.2324628E-02
   459.213  0.1510385E-02  0.1505953E-01  0.1489975E-01    10.518  0.6632896E-04  0.1315419E-02  0.2317818E-02
   459.217  0.1510429E-02  0.1506013E-01  0.1489167E-01    10.518  0.6635606E-04  0.1313563E-02  0.2311954E-02
   459.221  0.1510465E-02  0.1506109E-01  0.1488590E-01    10.518  0.6639320E-04  0.1313224E-02  0.2307223E-02
   459.224  0.1510493E-02  0.1506256E-01  0.1488090E-01    10.518  0.6643837E-04  0.1313208E-02  0.2303569E-02
   459.228  0.1510511E-02  0.1506407E-01  0.1487714E-01    10.518  0.6649185E-04  0.1313127E-02  0.2300463E-02
   459.232  0.1510519E-02  0.1506543E-01  0.1487373E-01    10.518  0.6655406E-04  0.1312986E-02  0.2297746E-02
   459.235  0.1510515E-02  0.1506703E-01  0.1487186E-01    10.518  0.6662418E-04  0.1313157E-02  0.2295018E-02
   459.239  0.1510500E-02  0.1506907E-01  0.1486860E-01    10.519  0.6669947E-04  0.1313058E-02  0.2293217E-02
   459.243  0.1510477E-02  0.1507157E-01  0.1486572E-01    10.519  0.6677906E-04  0.1312353E-02  0.2292237E-02
   459.247  0.1510436E-02  0.1507486E-01  0.1486296E-01    10.519  0.6686247E-04  0.1310758E-02  0.2291655E-02
   459.250  0.1510373E-02  0.1507863E-01  0.1485933E-01    10.519  0.6695015E-04  0.1309697E-02  0.2292028E-02
   459.254  0.1510289E-02  0.1508249E-01  0.1485428E-01    10.519  0.6703968E-04  0.1309143E-02  0.2291668E-02
   459.258  0.1510188E-02  0.1508621E-01  0.1484983E-01    10.519  0.6713428E-04  0.1309618E-02  0.2294585E-02
   459.261  0.1510073E-02  0.1508967E-01  0.1484440E-01    10.519  0.6723299E-04  0.1310969E-02  0.2298452E-02
   459.265  0.1509945E-02  0.1509288E-01  0.1483849E-01    10.519  0.6733366E-04  0.1312887E-02  0.2302951E-02
   459.269  0.1509807E-02  0.1509574E-01  0.1483318E-01    10.519  0.6743464E-04  0.1314936E-02  0.2308779E-02
   459.272  0.1509657E-02  0.1509783E-01  0.1482592E-01    10.519  0.6752907E-04  0.1317454E-02  0.2314314E-02
   459.276  0.1509499E-02  0.1509918E-01  0.1481856E-01    10.519  0.6761434E-04  0.1321093E-02  0.2320548E-02
   459.280  0.1509335E-02  0.1509868E-01  0.1481117E-01    10.519  0.6768898E-04  0.1325776E-02  0.2327625E-02
   459.283  0.1509166E-02  0.1510104E-01  0.1480497E-01    10.519  0.6775207E-04  0.1327128E-02  0.2334236E-02
   459.287  0.1508997E-02  0.1510228E-01  0.1480020E-01    10.519  0.6780320E-04  0.1325996E-02  0.2340838E-02
   459.291  0.1508830E-02  0.1510536E-01  0.1479645E-01    10.519  0.6784013E-04  0.1327212E-02  0.2347171E-02
   459.294  0.1508670E-02  0.1510810E-01  0.1479399E-01    10.519  0.6786423E-04  0.1327877E-02  0.2352622E-02
   459.298  0.1508517E-02  0.1510964E-01  0.1479180E-01    10.519  0.6787422E-04  0.1328245E-02  0.2358042E-02
   459.302  0.1508375E-02  0.1511031E-01  0.1479056E-01    10.519  0.6787090E-04  0.1328444E-02  0.2363463E-02
   459.305  0.1508246E-02  0.1511025E-01  0.1479026E-01    10.519  0.6785417E-04  0.1327946E-02  0.2368391E-02
   459.309  0.1508132E-02  0.1510976E-01  0.1479057E-01    10.519  0.6782554E-04  0.1327125E-02  0.2372669E-02
   459.313  0.1508033E-02  0.1510892E-01  0.1479034E-01    10.519  0.6778456E-04  0.1326014E-02  0.2377011E-02
   459.317  0.1507951E-02  0.1510726E-01  0.1479181E-01    10.519  0.6773346E-04  0.1324365E-02  0.2379888E-02
   459.320  0.1507888E-02  0.1510511E-01  0.1479360E-01    10.520  0.6767278E-04  0.1322372E-02  0.2382607E-02
   459.324  0.1507844E-02  0.1510228E-01  0.1479556E-01    10.520  0.6760377E-04  0.1320302E-02  0.2384993E-02
   459.328  0.1507819E-02  0.1509824E-01  0.1479803E-01    10.520  0.6752783E-04  0.1318151E-02  0.2387030E-02
   459.331  0.1507815E-02  0.1509354E-01  0.1480074E-01    10.520  0.6744623E-04  0.1315931E-02  0.2388051E-02
   459.335  0.1507831E-02  0.1508844E-01  0.1480381E-01    10.520  0.6735923E-04  0.1313297E-02  0.2388774E-02
   459.339  0.1507869E-02  0.1508247E-01  0.1480674E-01    10.520  0.6726831E-04  0.1310645E-02  0.2389612E-02
   459.342  0.1507925E-02  0.1507616E-01  0.1480924E-01    10.520  0.6717678E-04  0.1307870E-02  0.2390236E-02
   459.346  0.1507999E-02  0.1506937E-01  0.1481268E-01    10.520  0.6708580E-04  0.1304782E-02  0.2390266E-02
   459.350  0.1508090E-02  0.1506541E-01  0.1481883E-01    10.520  0.6699809E-04  0.1302988E-02  0.2386180E-02
   459.353  0.1508195E-02  0.1506414E-01  0.1482757E-01    10.520  0.6691551E-04  0.1303116E-02  0.2378679E-02
   459.357  0.1508311E-02  0.1506156E-01  0.1483593E-01    10.520  0.6683952E-04  0.1302576E-02  0.2370203E-02
   459.361  0.1508431E-02  0.1505916E-01  0.1484334E-01    10.520  0.6677423E-04  0.1302990E-02  0.2362616E-02
   459.364  0.1508544E-02  0.1505692E-01  0.1484977E-01    10.520  0.6672302E-04  0.1302451E-02  0.2356464E-02
   459.368  0.1508648E-02  0.1505838E-01  0.1485577E-01    10.520  0.6668752E-04  0.1301221E-02  0.2352146E-02
   459.372  0.1508741E-02  0.1506092E-01  0.1486024E-01    10.520  0.6666783E-04  0.1299745E-02  0.2348602E-02
   459.375  0.1508822E-02  0.1506526E-01  0.1486304E-01    10.520  0.6666339E-04  0.1294691E-02  0.2346091E-02
   459.379  0.1508889E-02  0.1506751E-01  0.1486415E-01    10.520  0.6667546E-04  0.1294303E-02  0.2344802E-02
   459.383  0.1508936E-02  0.1507003E-01  0.1486393E-01    10.520  0.6670378E-04  0.1293996E-02  0.2345348E-02
   459.387  0.1508961E-02  0.1507284E-01  0.1486098E-01    10.520  0.6674696E-04  0.1293438E-02  0.2348116E-02
   459.390  0.1508970E-02  0.1507614E-01  0.1485621E-01    10.520  0.6679408E-04  0.1293472E-02  0.2353260E-02
   459.394  0.1508963E-02  0.1507812E-01  0.1485139E-01    10.520  0.6684318E-04  0.1293486E-02  0.2359138E-02
   459.398  0.1508940E-02  0.1508017E-01  0.1484420E-01    10.520  0.6689328E-04  0.1293618E-02  0.2367239E-02
   459.401  0.1508902E-02  0.1508225E-01  0.1483558E-01    10.520  0.6694403E-04  0.1293715E-02  0.2377060E-02
   459.405  0.1508844E-02  0.1508431E-01  0.1482568E-01    10.520  0.6699507E-04  0.1294008E-02  0.2388891E-02
   459.409  0.1508769E-02  0.1508625E-01  0.1481534E-01    10.520  0.6704581E-04  0.1293962E-02  0.2402694E-02
   459.412  0.1508677E-02  0.1509002E-01  0.1480614E-01    10.521  0.6709575E-04  0.1295368E-02  0.2414961E-02
   459.416  0.1508569E-02  0.1509452E-01  0.1479758E-01    10.521  0.6714449E-04  0.1297989E-02  0.2426888E-02
   459.420  0.1508449E-02  0.1509871E-01  0.1478826E-01    10.521  0.6719507E-04  0.1300083E-02  0.2439305E-02
   459.423  0.1508319E-02  0.1510207E-01  0.1477842E-01    10.521  0.6724968E-04  0.1302364E-02  0.2452702E-02
   459.427  0.1508182E-02  0.1510491E-01  0.1476838E-01    10.521  0.6730771E-04  0.1303963E-02  0.2466437E-02
   459.431  0.1508038E-02  0.1510729E-01  0.1475780E-01    10.521  0.6736833E-04  0.1305614E-02  0.2480669E-02
   459.434  0.1507891E-02  0.1510928E-01  0.1474708E-01    10.521  0.6743115E-04  0.1306523E-02  0.2495506E-02
   459.438  0.1507741E-02  0.1511151E-01  0.1473643E-01    10.521  0.6749518E-04  0.1307337E-02  0.2511589E-02
   459.442  0.1507591E-02  0.1511257E-01  0.1472544E-01    10.521  0.6755972E-04  0.1307454E-02  0.2526863E-02
   459.445  0.1507449E-02  0.1511202E-01  0.1471544E-01    10.521  0.6762193E-04  0.1306806E-02  0.2541303E-02
   459.449  0.1507324E-02  0.1511078E-01  0.1470721E-01    10.521  0.6767598E-04  0.1306014E-02  0.2553769E-02
   459.453  0.1507220E-02  0.1510889E-01  0.1470019E-01    10.521  0.6772100E-04  0.1304681E-02  0.2564439E-02
   459.456  0.1507137E-02  0.1510600E-01  0.1469415E-01    10.521  0.6775617E-04  0.1302766E-02  0.2573551E-02
   459.460  0.1507055E-02  0.1510405E-01  0.1469053E-01    10.521  0.6773938E-04  0.1300517E-02  0.2580309E-02
   459.464  0.1506952E-02  0.1510328E-01  0.1468634E-01    10.521  0.6763039E-04  0.1297682E-02  0.2583804E-02
   459.467  0.1506827E-02  0.1510330E-01  0.1468306E-01    10.521  0.6743218E-04  0.1294432E-02  0.2589361E-02
   459.471  0.1506684E-02  0.1510345E-01  0.1468239E-01    10.521  0.6714933E-04  0.1290754E-02  0.2591795E-02
   459.475  0.1506527E-02  0.1510366E-01  0.1468196E-01    10.521  0.6678916E-04  0.1286977E-02  0.2592858E-02
   459.478  0.1506359E-02  0.1510675E-01  0.1468614E-01    10.521  0.6636030E-04  0.1285703E-02  0.2587828E-02
   459.482  0.1506185E-02  0.1510949E-01  0.1469159E-01    10.521  0.6587331E-04  0.1285729E-02  0.2581380E-02
   459.486  0.1506010E-02  0.1510993E-01  0.1469670E-01    10.521  0.6534008E-04  0.1285823E-02  0.2574909E-02
   459.490  0.1505839E-02  0.1510802E-01  0.1470263E-01    10.521  0.6477400E-04  0.1285979E-02  0.2567554E-02
   459.493  0.1505677E-02  0.1510342E-01  0.1470782E-01    10.521  0.6418860E-04  0.1287186E-02  0.2560750E-02
   459.497  0.1505529E-02  0.1509559E-01  0.1471365E-01    10.521  0.6359753E-04  0.1288531E-02  0.2553655E-02
   459.501  0.1505402E-02  0.1508581E-01  0.1472062E-01    10.521  0.6301569E-04  0.1290188E-02  0.2546688E-02
   459.504  0.1505297E-02  0.1507307E-01  0.1472849E-01    10.521  0.6245255E-04  0.1293379E-02  0.2539467E-02
   459.508  0.1505211E-02  0.1505661E-01  0.1473560E-01    10.521  0.6191376E-04  0.1298293E-02  0.2533436E-02
   459.512  0.1505131E-02  0.1503788E-01  0.1474114E-01    10.521  0.6141178E-04  0.1306283E-02  0.2528712E-02
   459.515  0.1505059E-02  0.1501617E-01  0.1474433E-01    10.522  0.6095804E-04  0.1318141E-02  0.2525962E-02
   459.519  0.1505000E-02  0.1499146E-01  0.1474588E-01    10.522  0.6056336E-04  0.1334695E-02  0.2525255E-02
   459.523  0.1504955E-02  0.1498032E-01  0.1476261E-01    10.522  0.6023490E-04  0.1349138E-02  0.2524842E-02
   459.526  0.1504925E-02  0.1496879E-01  0.1478189E-01    10.522  0.5998026E-04  0.1367350E-02  0.2524936E-02
   459.530  0.1504901E-02  0.1495665E-01  0.1479992E-01    10.522  0.5980462E-04  0.1389168E-02  0.2526772E-02
   459.534  0.1504881E-02  0.1494373E-01  0.1481593E-01    10.522  0.5971250E-04  0.1413025E-02  0.2532592E-02
   459.537  0.1504861E-02  0.1493027E-01  0.1483074E-01    10.522  0.5969232E-04  0.1438711E-02  0.2537672E-02
   459.541  0.1504823E-02  0.1491733E-01  0.1484462E-01    10.522  0.5971080E-04  0.1464972E-02  0.2544426E-02
   459.545  0.1504765E-02  0.1490465E-01  0.1485663E-01    10.522  0.5976080E-04  0.1491420E-02  0.2554452E-02
   459.548  0.1504676E-02  0.1489080E-01  0.1486618E-01    10.522  0.5981448E-04  0.1518766E-02  0.2566692E-02
   459.552  0.1504557E-02  0.1488560E-01  0.1488141E-01    10.522  0.5986816E-04  0.1536484E-02  0.2581102E-02
   459.556  0.1504413E-02  0.1488730E-01  0.1490495E-01    10.522  0.5991956E-04  0.1542593E-02  0.2599006E-02
   459.559  0.1504258E-02  0.1489294E-01  0.1492841E-01    10.522  0.5996446E-04  0.1546004E-02  0.2621058E-02
   459.563  0.1504095E-02  0.1489803E-01  0.1495055E-01    10.522  0.5999409E-04  0.1548278E-02  0.2642940E-02
   459.567  0.1503914E-02  0.1490340E-01  0.1497190E-01    10.522  0.5998057E-04  0.1544776E-02  0.2665840E-02
   459.570  0.1503719E-02  0.1490811E-01  0.1499237E-01    10.522  0.5992401E-04  0.1538581E-02  0.2689029E-02
   459.574  0.1503514E-02  0.1490985E-01  0.1500946E-01    10.522  0.5982507E-04  0.1532715E-02  0.2710851E-02
   459.578  0.1503303E-02  0.1490793E-01  0.1502199E-01    10.522  0.5968551E-04  0.1526849E-02  0.2730847E-02
   459.581  0.1503095E-02  0.1490237E-01  0.1503090E-01    10.522  0.5950896E-04  0.1521807E-02  0.2748425E-02
   459.585  0.1502899E-02  0.1489490E-01  0.1503817E-01    10.522  0.5929811E-04  0.1516891E-02  0.2762457E-02
   459.589  0.1502721E-02  0.1488808E-01  0.1504685E-01    10.522  0.5905860E-04  0.1507929E-02  0.2775121E-02
   459.593  0.1502565E-02  0.1488131E-01  0.1505506E-01    10.522  0.5879571E-04  0.1498741E-02  0.2787338E-02
   459.596  0.1502433E-02  0.1487111E-01  0.1505893E-01    10.522  0.5851661E-04  0.1490956E-02  0.2796854E-02
   459.600  0.1502330E-02  0.1486444E-01  0.1506547E-01    10.522  0.5822771E-04  0.1478904E-02  0.2806818E-02
   459.604  0.1502260E-02  0.1485380E-01  0.1506971E-01    10.522  0.5793595E-04  0.1467698E-02  0.2814865E-02
   459.607  0.1502227E-02  0.1484541E-01  0.1507676E-01    10.522  0.5765046E-04  0.1464867E-02  0.2819654E-02
   459.611  0.1502263E-02  0.1483516E-01  0.1508503E-01    10.522  0.5743779E-04  0.1464810E-02  0.2821859E-02
   459.615  0.1502377E-02  0.1482612E-01  0.1510013E-01    10.522  0.5732041E-04  0.1467095E-02  0.2832030E-02
   459.618  0.1502566E-02  0.1481936E-01  0.1512213E-01    10.522  0.5730090E-04  0.1469168E-02  0.2848132E-02
   459.622  0.1502829E-02  0.1481811E-01  0.1515045E-01    10.522  0.5737922E-04  0.1466389E-02  0.2867974E-02
   459.626  0.1503161E-02  0.1481266E-01  0.1517928E-01    10.522  0.5755198E-04  0.1468196E-02  0.2887406E-02
   459.629  0.1503555E-02  0.1480621E-01  0.1520822E-01    10.522  0.5781575E-04  0.1471690E-02  0.2906176E-02
   459.633  0.1504002E-02  0.1479868E-01  0.1523723E-01    10.523  0.5816312E-04  0.1475708E-02  0.2924278E-02
   459.637  0.1504493E-02  0.1479044E-01  0.1526455E-01    10.523  0.5858592E-04  0.1481625E-02  0.2940611E-02
   459.640  0.1505015E-02  0.1478240E-01  0.1529064E-01    10.523  0.5907357E-04  0.1488301E-02  0.2954647E-02
   459.644  0.1505558E-02  0.1477579E-01  0.1531221E-01    10.523  0.5961479E-04  0.1496208E-02  0.2966874E-02
   459.648  0.1506109E-02  0.1476765E-01  0.1533024E-01    10.523  0.6019680E-04  0.1504335E-02  0.2976576E-02
   459.651  0.1506655E-02  0.1476008E-01  0.1534386E-01    10.523  0.6080543E-04  0.1512550E-02  0.2984170E-02
   459.655  0.1507187E-02  0.1475589E-01  0.1535583E-01    10.523  0.6143083E-04  0.1518678E-02  0.2990289E-02
   459.659  0.1507698E-02  0.1475378E-01  0.1536572E-01    10.523  0.6206679E-04  0.1523164E-02  0.2995032E-02
   459.662  0.1508176E-02  0.1475293E-01  0.1537183E-01    10.523  0.6269892E-04  0.1527367E-02  0.2997198E-02
   459.666  0.1508611E-02  0.1475032E-01  0.1537379E-01    10.523  0.6331209E-04  0.1527838E-02  0.2996584E-02
   459.670  0.1508996E-02  0.1475180E-01  0.1537149E-01    10.523  0.6389081E-04  0.1531731E-02  0.2993474E-02
   459.673  0.1509345E-02  0.1475411E-01  0.1536757E-01    10.523  0.6442194E-04  0.1533988E-02  0.2988996E-02
   459.677  0.1509654E-02  0.1475547E-01  0.1536127E-01    10.523  0.6489280E-04  0.1535430E-02  0.2984045E-02
   459.681  0.1509913E-02  0.1475901E-01  0.1535270E-01    10.523  0.6529078E-04  0.1533397E-02  0.2978584E-02
   459.684  0.1510116E-02  0.1476374E-01  0.1534112E-01    10.523  0.6560203E-04  0.1530231E-02  0.2973046E-02
   459.688  0.1510271E-02  0.1476922E-01  0.1532892E-01    10.523  0.6584245E-04  0.1525118E-02  0.2968259E-02
   459.692  0.1510386E-02  0.1477648E-01  0.1531869E-01    10.523  0.6602731E-04  0.1518005E-02  0.2964978E-02
   459.695  0.1510466E-02  0.1478371E-01  0.1530877E-01    10.523  0.6616646E-04  0.1509879E-02  0.2962281E-02
   459.699  0.1510520E-02  0.1479051E-01  0.1529831E-01    10.523  0.6627717E-04  0.1503442E-02  0.2960043E-02
   459.703  0.1510547E-02  0.1479678E-01  0.1528767E-01    10.523  0.6635644E-04  0.1497674E-02  0.2958877E-02
   459.706  0.1510548E-02  0.1480176E-01  0.1527743E-01    10.523  0.6640228E-04  0.1492910E-02  0.2958088E-02
   459.710  0.1510529E-02  0.1480645E-01  0.1526781E-01    10.523  0.6641315E-04  0.1488759E-02  0.2956215E-02
   459.714  0.1510498E-02  0.1481059E-01  0.1525886E-01    10.523  0.6640281E-04  0.1485271E-02  0.2955130E-02
   459.717  0.1510465E-02  0.1481435E-01  0.1525179E-01    10.523  0.6639171E-04  0.1482428E-02  0.2953789E-02
   459.721  0.1510432E-02  0.1481815E-01  0.1524602E-01    10.523  0.6637996E-04  0.1480202E-02  0.2952757E-02
   459.725  0.1510400E-02  0.1482100E-01  0.1524101E-01    10.523  0.6636745E-04  0.1478539E-02  0.2952464E-02
   459.728  0.1510368E-02  0.1482370E-01  0.1523636E-01    10.523  0.6635541E-04  0.1477951E-02  0.2953016E-02
   459.732  0.1510339E-02  0.1482580E-01  0.1523318E-01    10.523  0.6634275E-04  0.1477819E-02  0.2952960E-02
   459.736  0.1510312E-02  0.1482931E-01  0.1523100E-01    10.523  0.6633081E-04  0.1479451E-02  0.2953607E-02
   459.740  0.1510290E-02  0.1483048E-01  0.1522987E-01    10.523  0.6631882E-04  0.1479434E-02  0.2954238E-02
   459.743  0.1510266E-02  0.1483123E-01  0.1522807E-01    10.523  0.6630856E-04  0.1480005E-02  0.2954718E-02
   459.747  0.1510221E-02  0.1483093E-01  0.1522465E-01    10.523  0.6630270E-04  0.1480905E-02  0.2956484E-02
   459.751  0.1510156E-02  0.1483059E-01  0.1521895E-01    10.523  0.6630139E-04  0.1482652E-02  0.2959859E-02
   459.754  0.1510074E-02  0.1483088E-01  0.1521326E-01    10.523  0.6630516E-04  0.1487159E-02  0.2963060E-02
   459.758  0.1509975E-02  0.1483589E-01  0.1520947E-01    10.523  0.6631364E-04  0.1497582E-02  0.2964651E-02
   459.762  0.1509862E-02  0.1484083E-01  0.1520643E-01    10.523  0.6632815E-04  0.1508725E-02  0.2965938E-02
   459.765  0.1509736E-02  0.1484573E-01  0.1520368E-01    10.523  0.6634782E-04  0.1521008E-02  0.2967482E-02
   459.769  0.1509601E-02  0.1485064E-01  0.1520125E-01    10.523  0.6637325E-04  0.1534270E-02  0.2968632E-02
   459.773  0.1509460E-02  0.1485562E-01  0.1519890E-01    10.523  0.6640433E-04  0.1547187E-02  0.2969554E-02
   459.776  0.1509314E-02  0.1486000E-01  0.1519667E-01    10.523  0.6644049E-04  0.1560190E-02  0.2969864E-02
   459.780  0.1509167E-02  0.1486480E-01  0.1519514E-01    10.523  0.6648106E-04  0.1571641E-02  0.2971324E-02
   459.784  0.1509022E-02  0.1486958E-01  0.1519629E-01    10.523  0.6652500E-04  0.1581713E-02  0.2972732E-02
   459.787  0.1508881E-02  0.1487700E-01  0.1519817E-01    10.524  0.6657200E-04  0.1591860E-02  0.2972923E-02
   459.791  0.1508748E-02  0.1488023E-01  0.1520057E-01    10.524  0.6662000E-04  0.1597869E-02  0.2972939E-02
   459.795  0.1508625E-02  0.1488156E-01  0.1520402E-01    10.524  0.6666811E-04  0.1602108E-02  0.2972906E-02
   459.798  0.1508515E-02  0.1488369E-01  0.1520786E-01    10.524  0.6671383E-04  0.1605504E-02  0.2972708E-02
   459.802  0.1508419E-02  0.1488463E-01  0.1521221E-01    10.524  0.6675659E-04  0.1607426E-02  0.2972152E-02
   459.806  0.1508340E-02  0.1488489E-01  0.1521682E-01    10.524  0.6679484E-04  0.1607907E-02  0.2971380E-02
   459.809  0.1508279E-02  0.1488447E-01  0.1522223E-01    10.524  0.6682683E-04  0.1606387E-02  0.2970327E-02
   459.813  0.1508237E-02  0.1488295E-01  0.1522830E-01    10.524  0.6685081E-04  0.1603474E-02  0.2968795E-02
   459.817  0.1508216E-02  0.1488143E-01  0.1523545E-01    10.524  0.6686660E-04  0.1599502E-02  0.2967855E-02
   459.820  0.1508214E-02  0.1487895E-01  0.1524295E-01    10.524  0.6687336E-04  0.1593886E-02  0.2966003E-02
   459.824  0.1508233E-02  0.1487596E-01  0.1525041E-01    10.524  0.6687064E-04  0.1587090E-02  0.2964246E-02
   459.828  0.1508272E-02  0.1487259E-01  0.1525787E-01    10.524  0.6685858E-04  0.1578924E-02  0.2962414E-02
   459.831  0.1508333E-02  0.1486765E-01  0.1526587E-01    10.524  0.6683642E-04  0.1569871E-02  0.2959575E-02
   459.835  0.1508417E-02  0.1486310E-01  0.1527379E-01    10.524  0.6680723E-04  0.1560742E-02  0.2957349E-02
   459.839  0.1508521E-02  0.1485802E-01  0.1528085E-01    10.524  0.6677233E-04  0.1551506E-02  0.2953163E-02
   459.842  0.1508620E-02  0.1485304E-01  0.1528755E-01    10.524  0.6673602E-04  0.1542408E-02  0.2948634E-02
   459.846  0.1508708E-02  0.1484828E-01  0.1529262E-01    10.524  0.6670006E-04  0.1533535E-02  0.2941693E-02
   459.850  0.1508782E-02  0.1484639E-01  0.1529523E-01    10.524  0.6666675E-04  0.1525465E-02  0.2932800E-02
   459.853  0.1508843E-02  0.1484030E-01  0.1529691E-01    10.524  0.6663695E-04  0.1518401E-02  0.2921414E-02
   459.857  0.1508888E-02  0.1483530E-01  0.1529675E-01    10.524  0.6661288E-04  0.1510946E-02  0.2909644E-02
   459.861  0.1508917E-02  0.1483297E-01  0.1529719E-01    10.524  0.6659572E-04  0.1507019E-02  0.2897616E-02
   459.864  0.1508929E-02  0.1483350E-01  0.1529880E-01    10.524  0.6658644E-04  0.1507143E-02  0.2885372E-02
   459.868  0.1508927E-02  0.1483313E-01  0.1529830E-01    10.524  0.6658570E-04  0.1507981E-02  0.2873161E-02
   459.872  0.1508909E-02  0.1483241E-01  0.1529672E-01    10.524  0.6659319E-04  0.1509257E-02  0.2861741E-02
   459.875  0.1508878E-02  0.1483038E-01  0.1529382E-01    10.524  0.6660875E-04  0.1510073E-02  0.2851874E-02
   459.879  0.1508835E-02  0.1482666E-01  0.1528966E-01    10.524  0.6663022E-04  0.1511483E-02  0.2843612E-02
   459.883  0.1508781E-02  0.1482278E-01  0.1528437E-01    10.524  0.6665737E-04  0.1511676E-02  0.2837186E-02
   459.886  0.1508718E-02  0.1481785E-01  0.1527784E-01    10.524  0.6668726E-04  0.1511791E-02  0.2832830E-02
   459.890  0.1508649E-02  0.1481221E-01  0.1527043E-01    10.524  0.6671802E-04  0.1512484E-02  0.2830287E-02
   459.894  0.1508573E-02  0.1480531E-01  0.1526258E-01    10.524  0.6675220E-04  0.1512753E-02  0.2829113E-02
   459.897  0.1508475E-02  0.1479828E-01  0.1525298E-01    10.524  0.6679615E-04  0.1512096E-02  0.2830282E-02
   459.901  0.1508352E-02  0.1479167E-01  0.1524159E-01    10.524  0.6684221E-04  0.1510214E-02  0.2834024E-02
   459.905  0.1508220E-02  0.1478826E-01  0.1523390E-01    10.524  0.6688690E-04  0.1507139E-02  0.2844513E-02
   459.908  0.1508094E-02  0.1479142E-01  0.1523501E-01    10.524  0.6692764E-04  0.1503392E-02  0.2867884E-02
   459.912  0.1507978E-02  0.1479492E-01  0.1523876E-01    10.524  0.6696419E-04  0.1499565E-02  0.2893467E-02
   459.916  0.1507874E-02  0.1479832E-01  0.1524443E-01    10.524  0.6699633E-04  0.1494890E-02  0.2920033E-02
   459.919  0.1507783E-02  0.1480183E-01  0.1525107E-01    10.524  0.6702405E-04  0.1490844E-02  0.2948331E-02
   459.923  0.1507707E-02  0.1480499E-01  0.1525859E-01    10.524  0.6704791E-04  0.1486877E-02  0.2977298E-02
   459.927  0.1507648E-02  0.1480742E-01  0.1526692E-01    10.524  0.6706873E-04  0.1484086E-02  0.3006601E-02
   459.930  0.1507606E-02  0.1480943E-01  0.1527556E-01    10.524  0.6708688E-04  0.1481507E-02  0.3036175E-02
   459.934  0.1507582E-02  0.1481112E-01  0.1528428E-01    10.524  0.6710279E-04  0.1479644E-02  0.3064939E-02
   459.938  0.1507573E-02  0.1481157E-01  0.1529299E-01    10.524  0.6711487E-04  0.1479678E-02  0.3092479E-02
   459.941  0.1507574E-02  0.1481130E-01  0.1530134E-01    10.524  0.6711110E-04  0.1480655E-02  0.3117576E-02
   459.945  0.1507583E-02  0.1480939E-01  0.1530780E-01    10.524  0.6709102E-04  0.1482892E-02  0.3140216E-02
   459.949  0.1507596E-02  0.1480658E-01  0.1531263E-01    10.524  0.6705084E-04  0.1485942E-02  0.3159894E-02
   459.952  0.1507608E-02  0.1480390E-01  0.1531572E-01    10.524  0.6698282E-04  0.1489703E-02  0.3176538E-02
   459.956  0.1507618E-02  0.1480071E-01  0.1531735E-01    10.524  0.6688876E-04  0.1493690E-02  0.3189840E-02
   459.960  0.1507625E-02  0.1479686E-01  0.1531730E-01    10.524  0.6676992E-04  0.1498349E-02  0.3199492E-02
   459.964  0.1507630E-02  0.1479253E-01  0.1531600E-01    10.524  0.6662881E-04  0.1503207E-02  0.3205480E-02
   459.967  0.1507630E-02  0.1478752E-01  0.1531320E-01    10.524  0.6646835E-04  0.1508804E-02  0.3206859E-02
   459.971  0.1507626E-02  0.1478198E-01  0.1530935E-01    10.524  0.6629105E-04  0.1515031E-02  0.3204723E-02
   459.975  0.1507616E-02  0.1477541E-01  0.1530372E-01    10.524  0.6610051E-04  0.1521922E-02  0.3198986E-02
   459.978  0.1507602E-02  0.1477338E-01  0.1530142E-01    10.524  0.6590084E-04  0.1524550E-02  0.3189424E-02
   459.982  0.1507583E-02  0.1477428E-01  0.1530118E-01    10.524  0.6569597E-04  0.1524210E-02  0.3176395E-02
   459.986  0.1507577E-02  0.1477426E-01  0.1530170E-01    10.524  0.6548813E-04  0.1524170E-02  0.3163393E-02
   459.989  0.1507597E-02  0.1477405E-01  0.1530422E-01    10.524  0.6528102E-04  0.1524497E-02  0.3153247E-02
   459.993  0.1507641E-02  0.1477293E-01  0.1530805E-01    10.524  0.6507861E-04  0.1525517E-02  0.3145090E-02
   459.997  0.1507710E-02  0.1477136E-01  0.1531291E-01    10.524  0.6488627E-04  0.1527136E-02  0.3138716E-02
   460.000  0.1507801E-02  0.1476923E-01  0.1532100E-01    10.524  0.6470789E-04  0.1529376E-02  0.3133410E-02
   460.004  0.1507913E-02  0.1476632E-01  0.1532667E-01    10.524  0.6454762E-04  0.1531667E-02  0.3130055E-02
   460.008  0.1508043E-02  0.1476288E-01  0.1533333E-01    10.524  0.6440894E-04  0.1534246E-02  0.3128101E-02
   460.011  0.1508188E-02  0.1475934E-01  0.1534007E-01    10.524  0.6429502E-04  0.1537152E-02  0.3127218E-02
   460.015  0.1508344E-02  0.1475549E-01  0.1534631E-01    10.524  0.6420823E-04  0.1540432E-02  0.3126630E-02
   460.019  0.1508504E-02  0.1475169E-01  0.1535202E-01    10.524  0.6415128E-04  0.1543899E-02  0.3125978E-02
   460.022  0.1508661E-02  0.1474762E-01  0.1535742E-01    10.524  0.6412533E-04  0.1547555E-02  0.3125819E-02
   460.026  0.1508815E-02  0.1474334E-01  0.1536103E-01    10.524  0.6413019E-04  0.1550449E-02  0.3126140E-02
   460.030  0.1508959E-02  0.1474045E-01  0.1536392E-01    10.524  0.6416593E-04  0.1554147E-02  0.3126284E-02
   460.033  0.1509092E-02  0.1473882E-01  0.1536562E-01    10.524  0.6423126E-04  0.1556385E-02  0.3126368E-02
   460.037  0.1509211E-02  0.1473586E-01  0.1536711E-01    10.524  0.6432443E-04  0.1559673E-02  0.3126983E-02
   460.041  0.1509312E-02  0.1473485E-01  0.1536731E-01    10.524  0.6444110E-04  0.1562644E-02  0.3128041E-02
   460.044  0.1509389E-02  0.1473333E-01  0.1536628E-01    10.524  0.6457167E-04  0.1563935E-02  0.3128509E-02
   460.048  0.1509436E-02  0.1473270E-01  0.1536366E-01    10.524  0.6470489E-04  0.1563697E-02  0.3129218E-02
   460.052  0.1509450E-02  0.1473959E-01  0.1536281E-01    10.524  0.6482202E-04  0.1564586E-02  0.3128814E-02
   460.055  0.1509443E-02  0.1474253E-01  0.1536264E-01    10.524  0.6490138E-04  0.1557386E-02  0.3128207E-02
   460.059  0.1509418E-02  0.1474598E-01  0.1536273E-01    10.524  0.6493969E-04  0.1549845E-02  0.3127206E-02
   460.063  0.1509374E-02  0.1474960E-01  0.1536389E-01    10.524  0.6493583E-04  0.1542115E-02  0.3125712E-02
   460.066  0.1509295E-02  0.1475503E-01  0.1536245E-01    10.524  0.6489343E-04  0.1533979E-02  0.3125964E-02
   460.070  0.1509175E-02  0.1476264E-01  0.1536194E-01    10.524  0.6481468E-04  0.1526651E-02  0.3123845E-02
   460.074  0.1509015E-02  0.1477122E-01  0.1536179E-01    10.525  0.6470212E-04  0.1520065E-02  0.3120746E-02
   460.077  0.1508821E-02  0.1478003E-01  0.1536169E-01    10.524  0.6455829E-04  0.1514166E-02  0.3117255E-02
   460.081  0.1508597E-02  0.1478853E-01  0.1536153E-01    10.525  0.6438717E-04  0.1508846E-02  0.3115031E-02
   460.085  0.1508348E-02  0.1479720E-01  0.1536023E-01    10.525  0.6419251E-04  0.1504449E-02  0.3109770E-02
   460.088  0.1508081E-02  0.1480406E-01  0.1535823E-01    10.525  0.6398251E-04  0.1500938E-02  0.3104959E-02
   460.092  0.1507799E-02  0.1480812E-01  0.1535610E-01    10.525  0.6377592E-04  0.1497732E-02  0.3101508E-02
   460.096  0.1507502E-02  0.1481377E-01  0.1535357E-01    10.525  0.6357940E-04  0.1498340E-02  0.3099137E-02
   460.099  0.1507203E-02  0.1481761E-01  0.1535078E-01    10.525  0.6340769E-04  0.1501250E-02  0.3098350E-02
   460.103  0.1506908E-02  0.1481894E-01  0.1534759E-01    10.525  0.6326722E-04  0.1506781E-02  0.3098560E-02
   460.107  0.1506626E-02  0.1481817E-01  0.1534373E-01    10.525  0.6316122E-04  0.1513753E-02  0.3099834E-02
   460.110  0.1506362E-02  0.1481368E-01  0.1533937E-01    10.525  0.6309190E-04  0.1524069E-02  0.3102191E-02
   460.114  0.1506122E-02  0.1480622E-01  0.1533503E-01    10.525  0.6306090E-04  0.1536538E-02  0.3104611E-02
   460.118  0.1505911E-02  0.1479626E-01  0.1533084E-01    10.525  0.6306912E-04  0.1550823E-02  0.3108036E-02
   460.121  0.1505732E-02  0.1478608E-01  0.1532890E-01    10.525  0.6311621E-04  0.1564965E-02  0.3114250E-02
   460.125  0.1505589E-02  0.1477946E-01  0.1533219E-01    10.525  0.6320156E-04  0.1576855E-02  0.3126271E-02
   460.129  0.1505481E-02  0.1477108E-01  0.1533598E-01    10.525  0.6332628E-04  0.1589486E-02  0.3139456E-02
   460.132  0.1505410E-02  0.1476130E-01  0.1534052E-01    10.525  0.6348825E-04  0.1602671E-02  0.3152991E-02
   460.136  0.1505376E-02  0.1474983E-01  0.1534553E-01    10.525  0.6368447E-04  0.1615929E-02  0.3166410E-02
   460.140  0.1505378E-02  0.1473970E-01  0.1535267E-01    10.525  0.6391076E-04  0.1627463E-02  0.3181400E-02
   460.143  0.1505414E-02  0.1473177E-01  0.1536246E-01    10.525  0.6416299E-04  0.1635616E-02  0.3197848E-02
   460.147  0.1505482E-02  0.1472342E-01  0.1537246E-01    10.525  0.6443608E-04  0.1643335E-02  0.3213405E-02
   460.151  0.1505578E-02  0.1471413E-01  0.1538231E-01    10.525  0.6472400E-04  0.1650963E-02  0.3228343E-02
   460.154  0.1505699E-02  0.1470406E-01  0.1539189E-01    10.525  0.6502102E-04  0.1657474E-02  0.3241578E-02
   460.158  0.1505840E-02  0.1469426E-01  0.1540097E-01    10.525  0.6531972E-04  0.1663164E-02  0.3252986E-02
   460.162  0.1505998E-02  0.1468324E-01  0.1540757E-01    10.525  0.6561411E-04  0.1667320E-02  0.3260784E-02
   460.165  0.1506170E-02  0.1467343E-01  0.1541403E-01    10.525  0.6589594E-04  0.1672263E-02  0.3270026E-02
   460.169  0.1506352E-02  0.1466281E-01  0.1541876E-01    10.525  0.6615880E-04  0.1676562E-02  0.3276538E-02
   460.173  0.1506535E-02  0.1465359E-01  0.1542158E-01    10.525  0.6639258E-04  0.1678682E-02  0.3279013E-02
   460.176  0.1506715E-02  0.1464437E-01  0.1542346E-01    10.525  0.6659251E-04  0.1679485E-02  0.3279126E-02
   460.180  0.1506887E-02  0.1463611E-01  0.1542441E-01    10.525  0.6675310E-04  0.1679140E-02  0.3277255E-02
   460.184  0.1507046E-02  0.1462944E-01  0.1542369E-01    10.525  0.6687041E-04  0.1679906E-02  0.3270725E-02
   460.187  0.1507186E-02  0.1462087E-01  0.1542056E-01    10.525  0.6694217E-04  0.1676461E-02  0.3262193E-02
   460.191  0.1507305E-02  0.1461293E-01  0.1541751E-01    10.525  0.6696713E-04  0.1672428E-02  0.3251873E-02
   460.195  0.1507403E-02  0.1460579E-01  0.1541254E-01    10.525  0.6695099E-04  0.1668256E-02  0.3238290E-02
   460.198  0.1507485E-02  0.1459831E-01  0.1540644E-01    10.525  0.6690689E-04  0.1663512E-02  0.3223100E-02
   460.202  0.1507561E-02  0.1459124E-01  0.1539963E-01    10.525  0.6685793E-04  0.1658259E-02  0.3206770E-02
   460.206  0.1507627E-02  0.1458478E-01  0.1539276E-01    10.525  0.6680459E-04  0.1652849E-02  0.3188566E-02
   460.209  0.1507691E-02  0.1457844E-01  0.1538611E-01    10.525  0.6674742E-04  0.1646884E-02  0.3169413E-02
   460.213  0.1507770E-02  0.1457165E-01  0.1538203E-01    10.525  0.6668508E-04  0.1641793E-02  0.3154426E-02
   460.217  0.1507864E-02  0.1456514E-01  0.1537896E-01    10.525  0.6661878E-04  0.1636058E-02  0.3141544E-02
   460.220  0.1507971E-02  0.1455842E-01  0.1537895E-01    10.525  0.6654991E-04  0.1630762E-02  0.3130996E-02
   460.224  0.1508092E-02  0.1455159E-01  0.1538040E-01    10.525  0.6647958E-04  0.1625831E-02  0.3121654E-02
   460.228  0.1508223E-02  0.1454457E-01  0.1538099E-01    10.525  0.6640933E-04  0.1621100E-02  0.3113287E-02
   460.231  0.1508364E-02  0.1453868E-01  0.1538067E-01    10.525  0.6634033E-04  0.1615923E-02  0.3106459E-02
   460.235  0.1508513E-02  0.1453140E-01  0.1538223E-01    10.525  0.6627369E-04  0.1612464E-02  0.3102093E-02
   460.239  0.1508667E-02  0.1452512E-01  0.1538396E-01    10.525  0.6621071E-04  0.1609375E-02  0.3099857E-02
   460.242  0.1508825E-02  0.1452051E-01  0.1538560E-01    10.525  0.6615241E-04  0.1606219E-02  0.3098319E-02
   460.246  0.1508976E-02  0.1452045E-01  0.1539075E-01    10.525  0.6610009E-04  0.1607143E-02  0.3091000E-02
   460.250  0.1509111E-02  0.1452091E-01  0.1539444E-01    10.525  0.6605562E-04  0.1609541E-02  0.3085124E-02
   460.253  0.1509229E-02  0.1452211E-01  0.1539594E-01    10.525  0.6601966E-04  0.1613140E-02  0.3081516E-02
   460.257  0.1509327E-02  0.1452368E-01  0.1539599E-01    10.525  0.6599279E-04  0.1617317E-02  0.3077888E-02
   460.261  0.1509405E-02  0.1452522E-01  0.1539508E-01    10.525  0.6597517E-04  0.1621858E-02  0.3077806E-02
   460.264  0.1509461E-02  0.1452704E-01  0.1539271E-01    10.525  0.6596585E-04  0.1626749E-02  0.3080215E-02
   460.268  0.1509494E-02  0.1452885E-01  0.1538947E-01    10.525  0.6596455E-04  0.1632021E-02  0.3083778E-02
   460.272  0.1509505E-02  0.1453097E-01  0.1538372E-01    10.525  0.6597045E-04  0.1637337E-02  0.3088356E-02
   460.275  0.1509493E-02  0.1453257E-01  0.1537779E-01    10.525  0.6598363E-04  0.1642596E-02  0.3096026E-02
   460.279  0.1509459E-02  0.1453395E-01  0.1537097E-01    10.525  0.6600311E-04  0.1647530E-02  0.3104877E-02
   460.283  0.1509406E-02  0.1453484E-01  0.1536432E-01    10.524  0.6602581E-04  0.1652168E-02  0.3115570E-02
   460.286  0.1509335E-02  0.1453524E-01  0.1535653E-01    10.525  0.6605032E-04  0.1656281E-02  0.3127729E-02
   460.290  0.1509252E-02  0.1453542E-01  0.1534831E-01    10.524  0.6607543E-04  0.1659576E-02  0.3140290E-02
   460.294  0.1509171E-02  0.1453516E-01  0.1534183E-01    10.524  0.6609816E-04  0.1662181E-02  0.3151074E-02
   460.297  0.1509096E-02  0.1453460E-01  0.1533612E-01    10.524  0.6611789E-04  0.1664446E-02  0.3158869E-02
   460.301  0.1509027E-02  0.1453343E-01  0.1533189E-01    10.524  0.6613391E-04  0.1665414E-02  0.3166260E-02
   460.305  0.1508964E-02  0.1453172E-01  0.1532909E-01    10.524  0.6614576E-04  0.1665469E-02  0.3172067E-02
   460.308  0.1508908E-02  0.1452987E-01  0.1532731E-01    10.524  0.6615336E-04  0.1664258E-02  0.3177205E-02
   460.312  0.1508860E-02  0.1452830E-01  0.1532623E-01    10.524  0.6615686E-04  0.1662303E-02  0.3180101E-02
   460.316  0.1508821E-02  0.1452687E-01  0.1532698E-01    10.524  0.6615506E-04  0.1659541E-02  0.3183063E-02
   460.319  0.1508792E-02  0.1452503E-01  0.1532759E-01    10.524  0.6614938E-04  0.1656119E-02  0.3183937E-02
   460.323  0.1508776E-02  0.1452264E-01  0.1532898E-01    10.524  0.6614217E-04  0.1651580E-02  0.3185255E-02
   460.327  0.1508775E-02  0.1451956E-01  0.1533112E-01    10.524  0.6613305E-04  0.1645582E-02  0.3187501E-02
   460.330  0.1508788E-02  0.1451614E-01  0.1533368E-01    10.524  0.6612283E-04  0.1638792E-02  0.3190047E-02
   460.334  0.1508816E-02  0.1451215E-01  0.1533681E-01    10.524  0.6611099E-04  0.1631623E-02  0.3191198E-02
   460.338  0.1508853E-02  0.1450788E-01  0.1533893E-01    10.524  0.6609978E-04  0.1623937E-02  0.3193322E-02
   460.341  0.1508891E-02  0.1450340E-01  0.1534006E-01    10.524  0.6608977E-04  0.1616454E-02  0.3196067E-02
   460.345  0.1508930E-02  0.1449893E-01  0.1533972E-01    10.524  0.6608138E-04  0.1608800E-02  0.3199314E-02
   460.349  0.1508968E-02  0.1449791E-01  0.1534325E-01    10.524  0.6607427E-04  0.1606677E-02  0.3200718E-02
   460.352  0.1509006E-02  0.1449922E-01  0.1534755E-01    10.524  0.6606903E-04  0.1608136E-02  0.3202690E-02
   460.356  0.1509042E-02  0.1450045E-01  0.1535126E-01    10.524  0.6606488E-04  0.1609282E-02  0.3205865E-02
   460.360  0.1509076E-02  0.1450077E-01  0.1535397E-01    10.524  0.6606239E-04  0.1610894E-02  0.3209351E-02
   460.363  0.1509108E-02  0.1450209E-01  0.1535651E-01    10.524  0.6606114E-04  0.1612111E-02  0.3214634E-02
   460.367  0.1509135E-02  0.1450253E-01  0.1535771E-01    10.524  0.6606173E-04  0.1613112E-02  0.3218443E-02
   460.371  0.1509159E-02  0.1450281E-01  0.1535765E-01    10.524  0.6606284E-04  0.1614394E-02  0.3221324E-02
   460.374  0.1509178E-02  0.1450272E-01  0.1535739E-01    10.524  0.6606554E-04  0.1615521E-02  0.3225605E-02
   460.378  0.1509192E-02  0.1450262E-01  0.1535670E-01    10.524  0.6606851E-04  0.1616660E-02  0.3229892E-02
   460.382  0.1509201E-02  0.1450218E-01  0.1535485E-01    10.524  0.6607271E-04  0.1618252E-02  0.3233336E-02
   460.386  0.1509192E-02  0.1450170E-01  0.1535086E-01    10.524  0.6607859E-04  0.1619631E-02  0.3240233E-02
   460.389  0.1509163E-02  0.1450151E-01  0.1534501E-01    10.524  0.6608767E-04  0.1620913E-02  0.3249597E-02
   460.393  0.1509113E-02  0.1450165E-01  0.1533687E-01    10.524  0.6609901E-04  0.1622266E-02  0.3260902E-02
   460.396  0.1509044E-02  0.1450226E-01  0.1532921E-01    10.524  0.6611314E-04  0.1623861E-02  0.3273691E-02
   460.400  0.1508956E-02  0.1450286E-01  0.1532042E-01    10.524  0.6612916E-04  0.1625597E-02  0.3287562E-02
   460.404  0.1508850E-02  0.1450389E-01  0.1531151E-01    10.524  0.6614757E-04  0.1627293E-02  0.3302687E-02
   460.407  0.1508737E-02  0.1450645E-01  0.1530450E-01    10.524  0.6616557E-04  0.1630853E-02  0.3314367E-02
   460.411  0.1508625E-02  0.1451013E-01  0.1529954E-01    10.524  0.6618317E-04  0.1635583E-02  0.3323421E-02
   460.415  0.1508516E-02  0.1451358E-01  0.1529517E-01    10.524  0.6619975E-04  0.1640291E-02  0.3331080E-02
   460.419  0.1508411E-02  0.1451658E-01  0.1529271E-01    10.524  0.6621658E-04  0.1644838E-02  0.3338842E-02
   460.422  0.1508311E-02  0.1451972E-01  0.1529054E-01    10.524  0.6623359E-04  0.1649417E-02  0.3345152E-02
   460.426  0.1508218E-02  0.1452203E-01  0.1528945E-01    10.524  0.6625053E-04  0.1653854E-02  0.3349942E-02
   460.430  0.1508132E-02  0.1452399E-01  0.1529018E-01    10.524  0.6626729E-04  0.1657981E-02  0.3354386E-02
   460.433  0.1508053E-02  0.1452571E-01  0.1529057E-01    10.524  0.6628486E-04  0.1662049E-02  0.3359077E-02
   460.437  0.1507984E-02  0.1452724E-01  0.1529172E-01    10.524  0.6630180E-04  0.1665560E-02  0.3363613E-02
   460.440  0.1507922E-02  0.1452851E-01  0.1529324E-01    10.524  0.6631905E-04  0.1669075E-02  0.3367150E-02
   460.444  0.1507871E-02  0.1452924E-01  0.1529543E-01    10.524  0.6633579E-04  0.1672085E-02  0.3370426E-02
   460.448  0.1507827E-02  0.1453045E-01  0.1529948E-01    10.524  0.6635716E-04  0.1675937E-02  0.3371442E-02
   460.452  0.1507780E-02  0.1453208E-01  0.1530297E-01    10.524  0.6639560E-04  0.1679694E-02  0.3371042E-02
   460.455  0.1507731E-02  0.1453288E-01  0.1530361E-01    10.524  0.6645126E-04  0.1682570E-02  0.3370187E-02
   460.459  0.1507680E-02  0.1453310E-01  0.1530348E-01    10.524  0.6652250E-04  0.1684471E-02  0.3371502E-02
   460.463  0.1507627E-02  0.1453203E-01  0.1530223E-01    10.524  0.6660783E-04  0.1685547E-02  0.3372802E-02
   460.466  0.1507573E-02  0.1452994E-01  0.1530023E-01    10.524  0.6670581E-04  0.1686166E-02  0.3376189E-02
   460.470  0.1507518E-02  0.1452682E-01  0.1529620E-01    10.524  0.6681345E-04  0.1686094E-02  0.3378993E-02
   460.474  0.1507463E-02  0.1452293E-01  0.1529074E-01    10.524  0.6692845E-04  0.1685501E-02  0.3381144E-02
   460.477  0.1507409E-02  0.1451854E-01  0.1528537E-01    10.524  0.6704818E-04  0.1684460E-02  0.3384748E-02
   460.481  0.1507358E-02  0.1451269E-01  0.1527896E-01    10.524  0.6717030E-04  0.1683087E-02  0.3388396E-02
   460.485  0.1507309E-02  0.1450826E-01  0.1527223E-01    10.524  0.6729123E-04  0.1679239E-02  0.3392789E-02
   460.488  0.1507265E-02  0.1450136E-01  0.1526522E-01    10.524  0.6740941E-04  0.1676986E-02  0.3396825E-02
   460.492  0.1507227E-02  0.1449472E-01  0.1525983E-01    10.524  0.6752062E-04  0.1676050E-02  0.3397003E-02
   460.496  0.1507195E-02  0.1449195E-01  0.1525691E-01    10.524  0.6762296E-04  0.1676666E-02  0.3394544E-02
   460.499  0.1507175E-02  0.1449096E-01  0.1525776E-01    10.524  0.6771393E-04  0.1678700E-02  0.3388442E-02
   460.503  0.1507171E-02  0.1448993E-01  0.1525893E-01    10.524  0.6779199E-04  0.1680831E-02  0.3381249E-02
   460.507  0.1507180E-02  0.1448906E-01  0.1526084E-01    10.524  0.6785637E-04  0.1682847E-02  0.3375740E-02
   460.510  0.1507202E-02  0.1448781E-01  0.1526314E-01    10.524  0.6790577E-04  0.1685113E-02  0.3370289E-02
   460.514  0.1507237E-02  0.1448669E-01  0.1526668E-01    10.524  0.6793853E-04  0.1687125E-02  0.3366023E-02
   460.518  0.1507284E-02  0.1448360E-01  0.1527063E-01    10.524  0.6795315E-04  0.1690710E-02  0.3362693E-02
   460.521  0.1507343E-02  0.1448267E-01  0.1527474E-01    10.524  0.6794959E-04  0.1692390E-02  0.3359741E-02
   460.525  0.1507414E-02  0.1448186E-01  0.1527884E-01    10.524  0.6792714E-04  0.1694347E-02  0.3356239E-02
   460.529  0.1507496E-02  0.1448112E-01  0.1528283E-01    10.524  0.6788583E-04  0.1695809E-02  0.3354047E-02
   460.532  0.1507585E-02  0.1448035E-01  0.1528641E-01    10.524  0.6782705E-04  0.1697288E-02  0.3351819E-02
   460.536  0.1507668E-02  0.1448089E-01  0.1528960E-01    10.524  0.6774709E-04  0.1699559E-02  0.3350325E-02
   460.540  0.1507726E-02  0.1448261E-01  0.1529270E-01    10.524  0.6762456E-04  0.1703233E-02  0.3349998E-02
   460.543  0.1507757E-02  0.1448680E-01  0.1529467E-01    10.524  0.6746161E-04  0.1706491E-02  0.3350103E-02
   460.547  0.1507758E-02  0.1449137E-01  0.1529598E-01    10.524  0.6726243E-04  0.1708516E-02  0.3350728E-02
   460.551  0.1507729E-02  0.1449774E-01  0.1529619E-01    10.524  0.6703145E-04  0.1712050E-02  0.3350919E-02
   460.554  0.1507669E-02  0.1450409E-01  0.1529568E-01    10.523  0.6677441E-04  0.1715086E-02  0.3351740E-02
   460.558  0.1507579E-02  0.1451145E-01  0.1529324E-01    10.523  0.6649755E-04  0.1718519E-02  0.3353795E-02
   460.562  0.1507460E-02  0.1451877E-01  0.1528969E-01    10.523  0.6620765E-04  0.1722082E-02  0.3356985E-02
   460.565  0.1507315E-02  0.1452733E-01  0.1528744E-01    10.523  0.6591160E-04  0.1727450E-02  0.3357918E-02
   460.569  0.1507146E-02  0.1453886E-01  0.1528891E-01    10.523  0.6561720E-04  0.1735375E-02  0.3354347E-02
   460.573  0.1506926E-02  0.1454979E-01  0.1528821E-01    10.523  0.6533690E-04  0.1741853E-02  0.3348614E-02
   460.576  0.1506588E-02  0.1455962E-01  0.1527777E-01    10.523  0.6508939E-04  0.1748980E-02  0.3327166E-02
   460.580  0.1506138E-02  0.1456731E-01  0.1525620E-01    10.523  0.6488396E-04  0.1756027E-02  0.3290527E-02
   460.584  0.1505586E-02  0.1457306E-01  0.1522799E-01    10.523  0.6472962E-04  0.1762678E-02  0.3245341E-02
   460.587  0.1504951E-02  0.1457466E-01  0.1519522E-01    10.523  0.6463091E-04  0.1769996E-02  0.3190922E-02
   460.591  0.1504246E-02  0.1457561E-01  0.1515918E-01    10.523  0.6459589E-04  0.1776676E-02  0.3130809E-02
   460.595  0.1503485E-02  0.1457465E-01  0.1512168E-01    10.523  0.6463088E-04  0.1783374E-02  0.3066759E-02
   460.598  0.1502687E-02  0.1457096E-01  0.1508317E-01    10.523  0.6473960E-04  0.1789625E-02  0.3002249E-02
   460.602  0.1501872E-02  0.1456498E-01  0.1504655E-01    10.523  0.6492132E-04  0.1795416E-02  0.2939932E-02
   460.606  0.1501067E-02  0.1456096E-01  0.1501710E-01    10.523  0.6516066E-04  0.1799625E-02  0.2888265E-02
   460.609  0.1500295E-02  0.1455921E-01  0.1499707E-01    10.523  0.6545013E-04  0.1802494E-02  0.2849689E-02
   460.613  0.1499573E-02  0.1455365E-01  0.1498015E-01    10.523  0.6578230E-04  0.1804726E-02  0.2814922E-02
   460.617  0.1498919E-02  0.1454477E-01  0.1496715E-01    10.523  0.6614612E-04  0.1805528E-02  0.2784794E-02
   460.620  0.1498347E-02  0.1453064E-01  0.1495708E-01    10.523  0.6652855E-04  0.1805945E-02  0.2759407E-02
   460.624  0.1497873E-02  0.1451289E-01  0.1495127E-01    10.523  0.6691484E-04  0.1807188E-02  0.2737143E-02
   460.628  0.1497507E-02  0.1449677E-01  0.1495408E-01    10.523  0.6729054E-04  0.1811514E-02  0.2715717E-02
   460.631  0.1497260E-02  0.1447993E-01  0.1496249E-01    10.523  0.6764058E-04  0.1814786E-02  0.2703136E-02
   460.635  0.1497137E-02  0.1445691E-01  0.1497127E-01    10.523  0.6795157E-04  0.1818663E-02  0.2690629E-02
   460.639  0.1497143E-02  0.1444217E-01  0.1499442E-01    10.523  0.6821208E-04  0.1822661E-02  0.2697421E-02
   460.642  0.1497278E-02  0.1442625E-01  0.1502075E-01    10.523  0.6841382E-04  0.1827937E-02  0.2708938E-02
   460.646  0.1497540E-02  0.1441133E-01  0.1505175E-01    10.523  0.6855053E-04  0.1828429E-02  0.2726919E-02
   460.650  0.1497924E-02  0.1440292E-01  0.1509201E-01    10.523  0.6861985E-04  0.1824594E-02  0.2760009E-02
   460.653  0.1498423E-02  0.1439375E-01  0.1513351E-01    10.523  0.6862245E-04  0.1819860E-02  0.2798498E-02
   460.657  0.1499025E-02  0.1438519E-01  0.1517601E-01    10.523  0.6856195E-04  0.1814894E-02  0.2840661E-02
   460.661  0.1499717E-02  0.1437648E-01  0.1521646E-01    10.523  0.6844415E-04  0.1809670E-02  0.2884557E-02
   460.664  0.1500485E-02  0.1436751E-01  0.1525579E-01    10.523  0.6827676E-04  0.1804199E-02  0.2927602E-02
   460.668  0.1501311E-02  0.1435826E-01  0.1529183E-01    10.523  0.6806918E-04  0.1798300E-02  0.2970566E-02
   460.672  0.1502177E-02  0.1434888E-01  0.1532350E-01    10.523  0.6783033E-04  0.1791920E-02  0.3010561E-02
   460.675  0.1503064E-02  0.1433947E-01  0.1535168E-01    10.523  0.6757034E-04  0.1785889E-02  0.3049654E-02
   460.679  0.1503951E-02  0.1433089E-01  0.1537363E-01    10.523  0.6729671E-04  0.1779813E-02  0.3081729E-02
   460.683  0.1504820E-02  0.1432274E-01  0.1539052E-01    10.523  0.6701726E-04  0.1774027E-02  0.3110539E-02
   460.686  0.1505653E-02  0.1431764E-01  0.1540240E-01    10.523  0.6674338E-04  0.1765270E-02  0.3133137E-02
   460.690  0.1506444E-02  0.1431235E-01  0.1540861E-01    10.522  0.6650183E-04  0.1755960E-02  0.3147162E-02
   460.694  0.1507180E-02  0.1431151E-01  0.1541007E-01    10.522  0.6629635E-04  0.1749791E-02  0.3151067E-02
   460.697  0.1507845E-02  0.1431004E-01  0.1540589E-01    10.522  0.6612626E-04  0.1745262E-02  0.3144742E-02
   460.701  0.1508423E-02  0.1430905E-01  0.1539446E-01    10.522  0.6598967E-04  0.1741167E-02  0.3130069E-02
   460.705  0.1508910E-02  0.1430802E-01  0.1537857E-01    10.522  0.6588274E-04  0.1738252E-02  0.3109105E-02
   460.708  0.1509296E-02  0.1430795E-01  0.1535918E-01    10.522  0.6580330E-04  0.1739446E-02  0.3079625E-02
   460.712  0.1509569E-02  0.1430876E-01  0.1533297E-01    10.522  0.6574960E-04  0.1741041E-02  0.3041499E-02
   460.716  0.1509714E-02  0.1430946E-01  0.1530140E-01    10.522  0.6572214E-04  0.1743318E-02  0.2999373E-02
   460.719  0.1509794E-02  0.1431054E-01  0.1526786E-01    10.522  0.6570662E-04  0.1746267E-02  0.2962066E-02
   460.723  0.1509840E-02  0.1431310E-01  0.1523800E-01    10.522  0.6569591E-04  0.1751349E-02  0.2933926E-02
   460.727  0.1509853E-02  0.1431705E-01  0.1521106E-01    10.522  0.6569005E-04  0.1759254E-02  0.2915934E-02
   460.730  0.1509832E-02  0.1432157E-01  0.1518698E-01    10.522  0.6568892E-04  0.1767656E-02  0.2903116E-02
   460.734  0.1509779E-02  0.1432609E-01  0.1516463E-01    10.522  0.6569188E-04  0.1775800E-02  0.2896038E-02
   460.738  0.1509699E-02  0.1433214E-01  0.1514573E-01    10.522  0.6570943E-04  0.1784792E-02  0.2890272E-02
   460.741  0.1509582E-02  0.1433889E-01  0.1512896E-01    10.522  0.6576037E-04  0.1793248E-02  0.2885622E-02
   460.745  0.1509430E-02  0.1434701E-01  0.1511431E-01    10.522  0.6584368E-04  0.1800122E-02  0.2885891E-02
   460.749  0.1509252E-02  0.1435502E-01  0.1510073E-01    10.522  0.6595694E-04  0.1805126E-02  0.2888847E-02
   460.752  0.1509054E-02  0.1436266E-01  0.1508837E-01    10.522  0.6609686E-04  0.1809862E-02  0.2892820E-02
   460.756  0.1508841E-02  0.1436953E-01  0.1507711E-01    10.522  0.6626057E-04  0.1814129E-02  0.2896476E-02
   460.760  0.1508618E-02  0.1437543E-01  0.1506620E-01    10.522  0.6644438E-04  0.1816901E-02  0.2900393E-02
   460.763  0.1508389E-02  0.1438161E-01  0.1505739E-01    10.522  0.6664387E-04  0.1820862E-02  0.2903040E-02
   460.767  0.1508156E-02  0.1438695E-01  0.1504833E-01    10.522  0.6685522E-04  0.1825671E-02  0.2903588E-02
   460.771  0.1507922E-02  0.1439100E-01  0.1503950E-01    10.522  0.6707404E-04  0.1829467E-02  0.2905263E-02
   460.774  0.1507691E-02  0.1439386E-01  0.1503102E-01    10.522  0.6729552E-04  0.1832323E-02  0.2907203E-02
   460.778  0.1507468E-02  0.1439544E-01  0.1502396E-01    10.522  0.6751442E-04  0.1834312E-02  0.2909970E-02
   460.782  0.1507259E-02  0.1439541E-01  0.1501713E-01    10.522  0.6772551E-04  0.1835309E-02  0.2912212E-02
   460.785  0.1507068E-02  0.1439416E-01  0.1501270E-01    10.522  0.6792425E-04  0.1835819E-02  0.2915359E-02
   460.789  0.1506895E-02  0.1439105E-01  0.1500663E-01    10.522  0.6810599E-04  0.1835543E-02  0.2917068E-02
   460.793  0.1506745E-02  0.1438616E-01  0.1500090E-01    10.522  0.6826659E-04  0.1835118E-02  0.2918382E-02
   460.797  0.1506619E-02  0.1438074E-01  0.1499531E-01    10.522  0.6840209E-04  0.1833793E-02  0.2919466E-02
   460.800  0.1506520E-02  0.1437749E-01  0.1499407E-01    10.521  0.6850943E-04  0.1840007E-02  0.2919817E-02
   460.804  0.1506452E-02  0.1437333E-01  0.1499401E-01    10.521  0.6858577E-04  0.1847406E-02  0.2921124E-02
   460.808  0.1506414E-02  0.1436799E-01  0.1499532E-01    10.521  0.6862906E-04  0.1855196E-02  0.2921939E-02
   460.811  0.1506408E-02  0.1436259E-01  0.1499723E-01    10.521  0.6863921E-04  0.1863061E-02  0.2922186E-02
   460.815  0.1506433E-02  0.1435640E-01  0.1499996E-01    10.521  0.6861543E-04  0.1871097E-02  0.2921046E-02
   460.819  0.1506489E-02  0.1434951E-01  0.1500349E-01    10.521  0.6855795E-04  0.1879550E-02  0.2919442E-02
   460.822  0.1506574E-02  0.1434565E-01  0.1501166E-01    10.521  0.6846890E-04  0.1884577E-02  0.2915791E-02
   460.826  0.1506686E-02  0.1434535E-01  0.1502376E-01    10.521  0.6834972E-04  0.1885775E-02  0.2909540E-02
   460.830  0.1506822E-02  0.1434493E-01  0.1503596E-01    10.521  0.6820319E-04  0.1887063E-02  0.2903200E-02
   460.833  0.1506980E-02  0.1434492E-01  0.1504862E-01    10.521  0.6803353E-04  0.1888373E-02  0.2897304E-02
   460.837  0.1507155E-02  0.1434640E-01  0.1506295E-01    10.521  0.6784433E-04  0.1890637E-02  0.2888737E-02
   460.841  0.1507343E-02  0.1435020E-01  0.1507777E-01    10.521  0.6763970E-04  0.1893055E-02  0.2878774E-02
   460.844  0.1507540E-02  0.1435249E-01  0.1509192E-01    10.521  0.6742423E-04  0.1896750E-02  0.2869759E-02
   460.848  0.1507742E-02  0.1435577E-01  0.1510463E-01    10.521  0.6720322E-04  0.1902236E-02  0.2860074E-02
   460.852  0.1507942E-02  0.1436064E-01  0.1511803E-01    10.521  0.6698165E-04  0.1910055E-02  0.2850517E-02
   460.855  0.1508138E-02  0.1436564E-01  0.1513000E-01    10.521  0.6676415E-04  0.1917969E-02  0.2840885E-02
   460.859  0.1508323E-02  0.1437085E-01  0.1514036E-01    10.521  0.6655528E-04  0.1925981E-02  0.2831861E-02
   460.863  0.1508493E-02  0.1437652E-01  0.1514882E-01    10.521  0.6636191E-04  0.1934726E-02  0.2823422E-02
   460.866  0.1508636E-02  0.1438269E-01  0.1515411E-01    10.521  0.6619794E-04  0.1943768E-02  0.2815320E-02
   460.870  0.1508749E-02  0.1439024E-01  0.1515720E-01    10.521  0.6606764E-04  0.1953953E-02  0.2809134E-02
   460.874  0.1508831E-02  0.1439534E-01  0.1515609E-01    10.521  0.6597348E-04  0.1962758E-02  0.2803915E-02
   460.877  0.1508891E-02  0.1439981E-01  0.1515520E-01    10.521  0.6591673E-04  0.1970093E-02  0.2801076E-02
   460.881  0.1508929E-02  0.1440397E-01  0.1515378E-01    10.521  0.6589768E-04  0.1976692E-02  0.2797883E-02
   460.885  0.1508944E-02  0.1440741E-01  0.1514811E-01    10.521  0.6591668E-04  0.1982373E-02  0.2796909E-02
   460.888  0.1508935E-02  0.1441007E-01  0.1514120E-01    10.520  0.6597436E-04  0.1986979E-02  0.2796490E-02
   460.892  0.1508918E-02  0.1441253E-01  0.1513421E-01    10.520  0.6604830E-04  0.1991412E-02  0.2795152E-02
   460.896  0.1508901E-02  0.1441423E-01  0.1512906E-01    10.520  0.6612571E-04  0.1994880E-02  0.2794514E-02
   460.899  0.1508884E-02  0.1441554E-01  0.1512459E-01    10.520  0.6620483E-04  0.1997879E-02  0.2793908E-02
   460.903  0.1508867E-02  0.1441680E-01  0.1512091E-01    10.520  0.6628395E-04  0.2000623E-02  0.2793849E-02
   460.907  0.1508852E-02  0.1441770E-01  0.1511809E-01    10.520  0.6636056E-04  0.2002938E-02  0.2792516E-02
   460.910  0.1508839E-02  0.1441833E-01  0.1511634E-01    10.520  0.6643370E-04  0.2005232E-02  0.2791758E-02
   460.914  0.1508828E-02  0.1441648E-01  0.1511456E-01    10.520  0.6650041E-04  0.2004600E-02  0.2789569E-02
   460.918  0.1508820E-02  0.1441717E-01  0.1511333E-01    10.520  0.6656005E-04  0.2007380E-02  0.2787243E-02
   460.921  0.1508816E-02  0.1441787E-01  0.1511201E-01    10.520  0.6661054E-04  0.2009718E-02  0.2784162E-02
   460.925  0.1508815E-02  0.1441808E-01  0.1511155E-01    10.520  0.6665006E-04  0.2011478E-02  0.2781832E-02
   460.929  0.1508821E-02  0.1441894E-01  0.1511129E-01    10.520  0.6667874E-04  0.2014260E-02  0.2779563E-02
   460.932  0.1508836E-02  0.1441857E-01  0.1511140E-01    10.520  0.6669406E-04  0.2015512E-02  0.2777909E-02
   460.936  0.1508861E-02  0.1441797E-01  0.1511174E-01    10.520  0.6669661E-04  0.2016518E-02  0.2775931E-02
   460.940  0.1508895E-02  0.1441705E-01  0.1511228E-01    10.520  0.6668530E-04  0.2017232E-02  0.2773672E-02
   460.943  0.1508938E-02  0.1441643E-01  0.1511263E-01    10.520  0.6666093E-04  0.2018268E-02  0.2771101E-02
   460.947  0.1508989E-02  0.1441651E-01  0.1511321E-01    10.520  0.6662380E-04  0.2021768E-02  0.2769677E-02
   460.951  0.1509047E-02  0.1441533E-01  0.1511600E-01    10.520  0.6657417E-04  0.2022806E-02  0.2766397E-02
   460.954  0.1509111E-02  0.1441411E-01  0.1511710E-01    10.520  0.6651330E-04  0.2023655E-02  0.2765822E-02
   460.958  0.1509180E-02  0.1441303E-01  0.1511757E-01    10.520  0.6644050E-04  0.2024693E-02  0.2766065E-02
   460.962  0.1509250E-02  0.1441177E-01  0.1511835E-01    10.520  0.6635698E-04  0.2025915E-02  0.2766976E-02
   460.965  0.1509322E-02  0.1441220E-01  0.1511832E-01    10.520  0.6626513E-04  0.2027826E-02  0.2767659E-02
   460.969  0.1509393E-02  0.1441118E-01  0.1511832E-01    10.520  0.6616581E-04  0.2029227E-02  0.2768864E-02
   460.973  0.1509462E-02  0.1441049E-01  0.1511710E-01    10.519  0.6606195E-04  0.2030960E-02  0.2770038E-02
   460.977  0.1509527E-02  0.1440960E-01  0.1511669E-01    10.519  0.6595578E-04  0.2032394E-02  0.2771644E-02
   460.980  0.1509588E-02  0.1440916E-01  0.1511382E-01    10.519  0.6584938E-04  0.2034091E-02  0.2773548E-02
   460.984  0.1509642E-02  0.1440807E-01  0.1511043E-01    10.519  0.6574534E-04  0.2035713E-02  0.2776137E-02
   460.988  0.1509689E-02  0.1440712E-01  0.1510655E-01    10.519  0.6564565E-04  0.2037403E-02  0.2779675E-02
   460.991  0.1509731E-02  0.1440594E-01  0.1510209E-01    10.519  0.6555247E-04  0.2039139E-02  0.2782568E-02
   460.995  0.1509768E-02  0.1440468E-01  0.1509817E-01    10.519  0.6546760E-04  0.2040845E-02  0.2784735E-02
   460.999  0.1509797E-02  0.1440392E-01  0.1509360E-01    10.519  0.6539288E-04  0.2042671E-02  0.2786235E-02
   461.002  0.1509820E-02  0.1440356E-01  0.1508917E-01    10.519  0.6533007E-04  0.2044637E-02  0.2788296E-02
   461.006  0.1509835E-02  0.1440483E-01  0.1508465E-01    10.519  0.6528006E-04  0.2044393E-02  0.2790164E-02
   461.010  0.1509842E-02  0.1440373E-01  0.1508054E-01    10.519  0.6524434E-04  0.2046807E-02  0.2792574E-02
   461.013  0.1509840E-02  0.1440278E-01  0.1507600E-01    10.519  0.6522324E-04  0.2049155E-02  0.2794715E-02
   461.017  0.1509833E-02  0.1440217E-01  0.1507170E-01    10.519  0.6521258E-04  0.2051538E-02  0.2796622E-02
   461.021  0.1509828E-02  0.1440192E-01  0.1506813E-01    10.519  0.6520360E-04  0.2053437E-02  0.2798300E-02
   461.024  0.1509824E-02  0.1440238E-01  0.1506465E-01    10.519  0.6519651E-04  0.2055887E-02  0.2798754E-02
   461.028  0.1509821E-02  0.1440243E-01  0.1506144E-01    10.519  0.6519231E-04  0.2058038E-02  0.2799306E-02
   461.032  0.1509819E-02  0.1440166E-01  0.1505944E-01    10.519  0.6519012E-04  0.2059924E-02  0.2799555E-02
   461.035  0.1509815E-02  0.1440071E-01  0.1505748E-01    10.519  0.6518455E-04  0.2061946E-02  0.2799986E-02
   461.039  0.1509809E-02  0.1439780E-01  0.1505592E-01    10.518  0.6517319E-04  0.2064155E-02  0.2800633E-02
   461.043  0.1509799E-02  0.1439728E-01  0.1505397E-01    10.518  0.6515621E-04  0.2065895E-02  0.2801575E-02
   461.046  0.1509787E-02  0.1439666E-01  0.1505214E-01    10.518  0.6513401E-04  0.2067886E-02  0.2802470E-02
   461.050  0.1509772E-02  0.1439653E-01  0.1504994E-01    10.518  0.6510687E-04  0.2069623E-02  0.2802811E-02
   461.054  0.1509755E-02  0.1439483E-01  0.1504847E-01    10.518  0.6507586E-04  0.2068965E-02  0.2802113E-02
   461.057  0.1509736E-02  0.1439495E-01  0.1504656E-01    10.518  0.6504117E-04  0.2070655E-02  0.2801430E-02
   461.061  0.1509716E-02  0.1439534E-01  0.1504503E-01    10.518  0.6500347E-04  0.2072650E-02  0.2801080E-02
   461.065  0.1509694E-02  0.1439507E-01  0.1504434E-01    10.518  0.6496354E-04  0.2075039E-02  0.2800961E-02
   461.068  0.1509672E-02  0.1439567E-01  0.1504372E-01    10.518  0.6492307E-04  0.2076320E-02  0.2801403E-02
   461.072  0.1509649E-02  0.1439645E-01  0.1504248E-01    10.518  0.6488164E-04  0.2077744E-02  0.2800965E-02
   461.076  0.1509627E-02  0.1439663E-01  0.1504213E-01    10.518  0.6484057E-04  0.2079061E-02  0.2800924E-02
   461.079  0.1509606E-02  0.1439693E-01  0.1504138E-01    10.518  0.6480138E-04  0.2080017E-02  0.2801328E-02
   461.083  0.1509585E-02  0.1439722E-01  0.1504167E-01    10.518  0.6476441E-04  0.2081034E-02  0.2802024E-02
   461.087  0.1509567E-02  0.1439714E-01  0.1504257E-01    10.518  0.6473017E-04  0.2082674E-02  0.2803271E-02
   461.090  0.1509550E-02  0.1439670E-01  0.1504373E-01    10.518  0.6469930E-04  0.2084189E-02  0.2804655E-02
   461.094  0.1509535E-02  0.1439713E-01  0.1504524E-01    10.518  0.6467300E-04  0.2084968E-02  0.2805831E-02
   461.098  0.1509523E-02  0.1439741E-01  0.1504846E-01    10.518  0.6465188E-04  0.2085239E-02  0.2808431E-02
   461.101  0.1509514E-02  0.1439953E-01  0.1505148E-01    10.518  0.6463576E-04  0.2084503E-02  0.2809992E-02
   461.105  0.1509508E-02  0.1440079E-01  0.1505504E-01    10.518  0.6462568E-04  0.2083991E-02  0.2812585E-02
   461.109  0.1509507E-02  0.1440179E-01  0.1505839E-01    10.517  0.6462355E-04  0.2083964E-02  0.2814517E-02
   461.113  0.1509509E-02  0.1440228E-01  0.1506176E-01    10.517  0.6462923E-04  0.2083128E-02  0.2817142E-02
   461.116  0.1509514E-02  0.1440250E-01  0.1506510E-01    10.517  0.6463985E-04  0.2083378E-02  0.2819247E-02
   461.120  0.1509521E-02  0.1440199E-01  0.1506817E-01    10.517  0.6465509E-04  0.2083975E-02  0.2821648E-02
   461.124  0.1509531E-02  0.1440247E-01  0.1507078E-01    10.517  0.6467472E-04  0.2085360E-02  0.2823424E-02
   461.127  0.1509543E-02  0.1440109E-01  0.1507334E-01    10.517  0.6469780E-04  0.2085493E-02  0.2825466E-02
   461.131  0.1509556E-02  0.1440209E-01  0.1507549E-01    10.517  0.6472359E-04  0.2087501E-02  0.2826320E-02
   461.135  0.1509570E-02  0.1440292E-01  0.1507740E-01    10.517  0.6475162E-04  0.2088740E-02  0.2827148E-02
   461.138  0.1509585E-02  0.1440352E-01  0.1507920E-01    10.517  0.6478188E-04  0.2090021E-02  0.2828178E-02
   461.142  0.1509601E-02  0.1440402E-01  0.1508102E-01    10.517  0.6481251E-04  0.2090687E-02  0.2828953E-02
   461.146  0.1509617E-02  0.1440411E-01  0.1508224E-01    10.517  0.6484282E-04  0.2093434E-02  0.2830045E-02
   461.149  0.1509632E-02  0.1440368E-01  0.1508289E-01    10.517  0.6487307E-04  0.2095695E-02  0.2831491E-02
   461.153  0.1509645E-02  0.1440348E-01  0.1508385E-01    10.517  0.6489958E-04  0.2097481E-02  0.2832175E-02
   461.157  0.1509657E-02  0.1440346E-01  0.1508433E-01    10.517  0.6492197E-04  0.2098866E-02  0.2832210E-02
   461.160  0.1509665E-02  0.1440296E-01  0.1508337E-01    10.517  0.6493867E-04  0.2100410E-02  0.2830050E-02
   461.164  0.1509670E-02  0.1440286E-01  0.1508316E-01    10.517  0.6495042E-04  0.2101771E-02  0.2830088E-02
   461.168  0.1509673E-02  0.1440267E-01  0.1508294E-01    10.516  0.6495582E-04  0.2102922E-02  0.2830171E-02
   461.171  0.1509672E-02  0.1440213E-01  0.1508246E-01    10.516  0.6495479E-04  0.2104185E-02  0.2829876E-02
   461.175  0.1509667E-02  0.1440110E-01  0.1508141E-01    10.516  0.6494764E-04  0.2106759E-02  0.2829447E-02
   461.179  0.1509659E-02  0.1440119E-01  0.1507960E-01    10.516  0.6493418E-04  0.2108156E-02  0.2828012E-02
   461.182  0.1509649E-02  0.1440104E-01  0.1507876E-01    10.516  0.6491503E-04  0.2109600E-02  0.2828347E-02
   461.186  0.1509638E-02  0.1440074E-01  0.1507765E-01    10.516  0.6489477E-04  0.2110962E-02  0.2827690E-02
   461.190  0.1509627E-02  0.1440030E-01  0.1507678E-01    10.516  0.6487746E-04  0.2112926E-02  0.2827570E-02
   461.193  0.1509618E-02  0.1439905E-01  0.1507664E-01    10.516  0.6486342E-04  0.2114816E-02  0.2828121E-02
   461.197  0.1509606E-02  0.1439730E-01  0.1507544E-01    10.516  0.6485326E-04  0.2117008E-02  0.2827952E-02
   461.201  0.1509593E-02  0.1439508E-01  0.1507386E-01    10.516  0.6484762E-04  0.2118817E-02  0.2828021E-02
   461.204  0.1509579E-02  0.1439331E-01  0.1507155E-01    10.516  0.6484541E-04  0.2120987E-02  0.2828616E-02
   461.208  0.1509564E-02  0.1439130E-01  0.1506890E-01    10.516  0.6484744E-04  0.2123197E-02  0.2830375E-02
   461.212  0.1509548E-02  0.1439086E-01  0.1506687E-01    10.516  0.6485351E-04  0.2123934E-02  0.2834075E-02
   461.215  0.1509531E-02  0.1438842E-01  0.1506380E-01    10.516  0.6486348E-04  0.2126842E-02  0.2836742E-02
   461.219  0.1509513E-02  0.1438556E-01  0.1506078E-01    10.516  0.6487641E-04  0.2129375E-02  0.2840063E-02
   461.223  0.1509495E-02  0.1438315E-01  0.1505778E-01    10.516  0.6489330E-04  0.2131516E-02  0.2842654E-02
   461.227  0.1509476E-02  0.1438072E-01  0.1505531E-01    10.516  0.6491249E-04  0.2133465E-02  0.2845961E-02
   461.230  0.1509457E-02  0.1437831E-01  0.1505283E-01    10.515  0.6493381E-04  0.2135499E-02  0.2849215E-02
   461.234  0.1509438E-02  0.1437615E-01  0.1505011E-01    10.515  0.6495709E-04  0.2137473E-02  0.2851978E-02
   461.238  0.1509412E-02  0.1437404E-01  0.1504772E-01    10.515  0.6498304E-04  0.2139162E-02  0.2854159E-02
   461.241  0.1509375E-02  0.1437183E-01  0.1504359E-01    10.515  0.6501236E-04  0.2140784E-02  0.2854060E-02
   461.245  0.1509328E-02  0.1436994E-01  0.1503864E-01    10.515  0.6504403E-04  0.2142059E-02  0.2853292E-02
   461.249  0.1509271E-02  0.1436826E-01  0.1503387E-01    10.515  0.6507732E-04  0.2143200E-02  0.2852712E-02
   461.252  0.1509197E-02  0.1436689E-01  0.1502706E-01    10.515  0.6511436E-04  0.2144384E-02  0.2848880E-02
   461.256  0.1509063E-02  0.1436565E-01  0.1501514E-01    10.515  0.6516471E-04  0.2145319E-02  0.2834968E-02
   461.260  0.1508867E-02  0.1436466E-01  0.1499802E-01    10.515  0.6523027E-04  0.2146107E-02  0.2812656E-02
   461.263  0.1508615E-02  0.1436370E-01  0.1497678E-01    10.515  0.6531224E-04  0.2146667E-02  0.2783817E-02
   461.267  0.1508312E-02  0.1436215E-01  0.1495188E-01    10.515  0.6541292E-04  0.2147265E-02  0.2748133E-02
   461.271  0.1507967E-02  0.1436022E-01  0.1492445E-01    10.515  0.6553264E-04  0.2147182E-02  0.2710157E-02
   461.274  0.1507588E-02  0.1435746E-01  0.1489633E-01    10.515  0.6567183E-04  0.2147828E-02  0.2669879E-02
   461.278  0.1507184E-02  0.1435464E-01  0.1486809E-01    10.515  0.6582859E-04  0.2147966E-02  0.2629333E-02
   461.282  0.1506766E-02  0.1435168E-01  0.1484111E-01    10.515  0.6600159E-04  0.2147930E-02  0.2590324E-02
   461.285  0.1506343E-02  0.1434813E-01  0.1481587E-01    10.514  0.6618635E-04  0.2147588E-02  0.2553827E-02
   461.289  0.1505926E-02  0.1434427E-01  0.1479266E-01    10.514  0.6637842E-04  0.2146971E-02  0.2520772E-02
   461.293  0.1505525E-02  0.1434058E-01  0.1477254E-01    10.514  0.6657341E-04  0.2146693E-02  0.2491992E-02
   461.296  0.1505151E-02  0.1433836E-01  0.1475757E-01    10.514  0.6676326E-04  0.2146538E-02  0.2470957E-02
   461.300  0.1504812E-02  0.1433524E-01  0.1474624E-01    10.514  0.6694226E-04  0.2146061E-02  0.2455158E-02
   461.304  0.1504518E-02  0.1433326E-01  0.1473804E-01    10.514  0.6710407E-04  0.2146418E-02  0.2444188E-02
   461.307  0.1504276E-02  0.1433112E-01  0.1473495E-01    10.514  0.6724286E-04  0.2146804E-02  0.2438557E-02
   461.311  0.1504094E-02  0.1432896E-01  0.1473593E-01    10.514  0.6735344E-04  0.2147431E-02  0.2438524E-02
   461.315  0.1503975E-02  0.1432667E-01  0.1474105E-01    10.514  0.6742955E-04  0.2148086E-02  0.2443808E-02
   461.318  0.1503923E-02  0.1432451E-01  0.1474911E-01    10.514  0.6746819E-04  0.2149048E-02  0.2454022E-02
   461.322  0.1503938E-02  0.1432242E-01  0.1476047E-01    10.514  0.6746773E-04  0.2149879E-02  0.2468576E-02
   461.326  0.1504022E-02  0.1432039E-01  0.1477493E-01    10.514  0.6742765E-04  0.2150865E-02  0.2487275E-02
   461.329  0.1504168E-02  0.1431812E-01  0.1479413E-01    10.514  0.6734212E-04  0.2150356E-02  0.2511026E-02
   461.333  0.1504365E-02  0.1431654E-01  0.1481132E-01    10.514  0.6719946E-04  0.2151221E-02  0.2534014E-02
   461.337  0.1504608E-02  0.1431610E-01  0.1482866E-01    10.513  0.6700478E-04  0.2151539E-02  0.2558932E-02
   461.341  0.1504886E-02  0.1431538E-01  0.1484590E-01    10.513  0.6676644E-04  0.2153173E-02  0.2584999E-02
   461.344  0.1505194E-02  0.1431501E-01  0.1486332E-01    10.513  0.6649179E-04  0.2155190E-02  0.2610102E-02
   461.348  0.1505522E-02  0.1431566E-01  0.1488019E-01    10.513  0.6619084E-04  0.2158657E-02  0.2634704E-02
   461.352  0.1505864E-02  0.1431592E-01  0.1489505E-01    10.513  0.6587253E-04  0.2161526E-02  0.2657342E-02
   461.355  0.1506210E-02  0.1431618E-01  0.1490760E-01    10.513  0.6554707E-04  0.2164955E-02  0.2677399E-02
   461.359  0.1506551E-02  0.1431676E-01  0.1491743E-01    10.513  0.6522313E-04  0.2168482E-02  0.2694111E-02
   461.363  0.1506879E-02  0.1431854E-01  0.1492836E-01    10.513  0.6490902E-04  0.2170923E-02  0.2705922E-02
   461.366  0.1507186E-02  0.1432305E-01  0.1493664E-01    10.513  0.6461133E-04  0.2170762E-02  0.2716520E-02
   461.370  0.1507464E-02  0.1432705E-01  0.1494099E-01    10.513  0.6433628E-04  0.2171453E-02  0.2721321E-02
   461.374  0.1507704E-02  0.1433032E-01  0.1494186E-01    10.513  0.6408778E-04  0.2173127E-02  0.2720480E-02
   461.377  0.1507901E-02  0.1433268E-01  0.1493950E-01    10.513  0.6386945E-04  0.2175832E-02  0.2714596E-02
   461.381  0.1508051E-02  0.1433479E-01  0.1493312E-01    10.513  0.6368333E-04  0.2180341E-02  0.2705958E-02
   461.385  0.1508157E-02  0.1433968E-01  0.1492816E-01    10.513  0.6352873E-04  0.2184971E-02  0.2694234E-02
   461.388  0.1508218E-02  0.1434393E-01  0.1492170E-01    10.513  0.6340682E-04  0.2190480E-02  0.2680032E-02
   461.392  0.1508231E-02  0.1434919E-01  0.1491359E-01    10.512  0.6331835E-04  0.2195171E-02  0.2663730E-02
   461.396  0.1508198E-02  0.1435677E-01  0.1490773E-01    10.512  0.6326430E-04  0.2196028E-02  0.2648377E-02
   461.399  0.1508140E-02  0.1436395E-01  0.1490062E-01    10.512  0.6324005E-04  0.2198946E-02  0.2635929E-02
   461.403  0.1508088E-02  0.1436881E-01  0.1489798E-01    10.512  0.6323863E-04  0.2200497E-02  0.2623130E-02
   461.407  0.1508043E-02  0.1437347E-01  0.1489704E-01    10.512  0.6325951E-04  0.2202580E-02  0.2614029E-02
   461.410  0.1508005E-02  0.1437641E-01  0.1489753E-01    10.512  0.6330279E-04  0.2204667E-02  0.2607487E-02
   461.414  0.1507975E-02  0.1437898E-01  0.1489927E-01    10.512  0.6336694E-04  0.2207257E-02  0.2603804E-02
   461.418  0.1507953E-02  0.1438028E-01  0.1490211E-01    10.512  0.6345099E-04  0.2209978E-02  0.2601884E-02
   461.421  0.1507939E-02  0.1438118E-01  0.1490551E-01    10.512  0.6355235E-04  0.2212526E-02  0.2601385E-02
   461.425  0.1507933E-02  0.1438141E-01  0.1490872E-01    10.512  0.6366914E-04  0.2215448E-02  0.2601082E-02
   461.429  0.1507935E-02  0.1438142E-01  0.1491241E-01    10.512  0.6379801E-04  0.2218197E-02  0.2600787E-02
   461.432  0.1507945E-02  0.1438088E-01  0.1491565E-01    10.512  0.6393668E-04  0.2220380E-02  0.2601235E-02
   461.436  0.1507962E-02  0.1437970E-01  0.1491860E-01    10.512  0.6408146E-04  0.2222227E-02  0.2601726E-02
   461.440  0.1507986E-02  0.1438065E-01  0.1492164E-01    10.512  0.6422895E-04  0.2224110E-02  0.2602882E-02
   461.443  0.1508017E-02  0.1437742E-01  0.1492435E-01    10.512  0.6437556E-04  0.2224267E-02  0.2604092E-02
   461.447  0.1508053E-02  0.1437434E-01  0.1492784E-01    10.511  0.6451794E-04  0.2224453E-02  0.2603337E-02
   461.451  0.1508094E-02  0.1437169E-01  0.1493158E-01    10.511  0.6465256E-04  0.2224387E-02  0.2601156E-02
   461.454  0.1508139E-02  0.1436911E-01  0.1493434E-01    10.511  0.6477575E-04  0.2223553E-02  0.2598049E-02
   461.458  0.1508186E-02  0.1436603E-01  0.1493611E-01    10.511  0.6488523E-04  0.2221870E-02  0.2594529E-02
   461.462  0.1508236E-02  0.1436284E-01  0.1493756E-01    10.511  0.6497733E-04  0.2219544E-02  0.2590724E-02
   461.465  0.1508286E-02  0.1435947E-01  0.1493783E-01    10.511  0.6505098E-04  0.2216318E-02  0.2588469E-02
   461.469  0.1508337E-02  0.1435614E-01  0.1493799E-01    10.511  0.6510323E-04  0.2213080E-02  0.2584399E-02
   461.473  0.1508387E-02  0.1435238E-01  0.1493715E-01    10.511  0.6513308E-04  0.2208844E-02  0.2579921E-02
   461.477  0.1508435E-02  0.1434819E-01  0.1493550E-01    10.511  0.6513958E-04  0.2204348E-02  0.2575541E-02
   461.480  0.1508485E-02  0.1434360E-01  0.1493326E-01    10.511  0.6512759E-04  0.2199332E-02  0.2571271E-02
   461.484  0.1508542E-02  0.1433909E-01  0.1493097E-01    10.511  0.6511459E-04  0.2194497E-02  0.2567820E-02
   461.488  0.1508606E-02  0.1433418E-01  0.1493036E-01    10.511  0.6510007E-04  0.2189500E-02  0.2565656E-02
   461.491  0.1508678E-02  0.1432891E-01  0.1492955E-01    10.511  0.6508427E-04  0.2184606E-02  0.2563619E-02
   461.495  0.1508754E-02  0.1432386E-01  0.1492868E-01    10.511  0.6506799E-04  0.2179542E-02  0.2562078E-02
   461.499  0.1508835E-02  0.1431881E-01  0.1492763E-01    10.511  0.6505155E-04  0.2175155E-02  0.2561554E-02
   461.502  0.1508917E-02  0.1431386E-01  0.1492719E-01    10.510  0.6503419E-04  0.2170190E-02  0.2562078E-02
   461.506  0.1509001E-02  0.1430838E-01  0.1492656E-01    10.510  0.6501700E-04  0.2164061E-02  0.2562959E-02
   461.510  0.1509085E-02  0.1430390E-01  0.1492560E-01    10.510  0.6500015E-04  0.2160113E-02  0.2563785E-02
   461.513  0.1509165E-02  0.1429946E-01  0.1492462E-01    10.510  0.6498368E-04  0.2156636E-02  0.2564738E-02
   461.517  0.1509241E-02  0.1429512E-01  0.1492309E-01    10.510  0.6496964E-04  0.2153061E-02  0.2566020E-02
   461.521  0.1509306E-02  0.1429133E-01  0.1492043E-01    10.510  0.6496080E-04  0.2149833E-02  0.2568468E-02
   461.524  0.1509345E-02  0.1428815E-01  0.1491541E-01    10.510  0.6496012E-04  0.2147073E-02  0.2569257E-02
   461.528  0.1509356E-02  0.1428741E-01  0.1491138E-01    10.510  0.6496833E-04  0.2147134E-02  0.2566839E-02
   461.532  0.1509338E-02  0.1428918E-01  0.1490785E-01    10.510  0.6498578E-04  0.2149010E-02  0.2560082E-02
   461.535  0.1509292E-02  0.1429119E-01  0.1490330E-01    10.510  0.6501106E-04  0.2151298E-02  0.2552180E-02
   461.539  0.1509220E-02  0.1429339E-01  0.1489817E-01    10.510  0.6504411E-04  0.2153669E-02  0.2543277E-02
   461.543  0.1509128E-02  0.1429765E-01  0.1489234E-01    10.510  0.6508428E-04  0.2160151E-02  0.2534278E-02
   461.546  0.1509020E-02  0.1429817E-01  0.1488616E-01    10.510  0.6512974E-04  0.2160581E-02  0.2525255E-02
   461.550  0.1508902E-02  0.1429793E-01  0.1487967E-01    10.510  0.6517857E-04  0.2161101E-02  0.2515978E-02
   461.554  0.1508776E-02  0.1429772E-01  0.1487318E-01    10.509  0.6522989E-04  0.2162025E-02  0.2507578E-02
   461.557  0.1508645E-02  0.1429727E-01  0.1486721E-01    10.509  0.6528228E-04  0.2162969E-02  0.2500074E-02
   461.561  0.1508514E-02  0.1429681E-01  0.1486171E-01    10.509  0.6533400E-04  0.2164259E-02  0.2493630E-02
   461.565  0.1508387E-02  0.1429514E-01  0.1485774E-01    10.509  0.6538393E-04  0.2164994E-02  0.2488439E-02
   461.568  0.1508270E-02  0.1429434E-01  0.1485512E-01    10.509  0.6543019E-04  0.2166387E-02  0.2485504E-02
   461.572  0.1508164E-02  0.1429369E-01  0.1485329E-01    10.509  0.6547104E-04  0.2167737E-02  0.2482938E-02
   461.576  0.1508072E-02  0.1429358E-01  0.1485350E-01    10.509  0.6550599E-04  0.2169617E-02  0.2482363E-02
   461.579  0.1507995E-02  0.1429294E-01  0.1485512E-01    10.509  0.6553382E-04  0.2171083E-02  0.2483405E-02
   461.583  0.1507934E-02  0.1429222E-01  0.1485785E-01    10.509  0.6555287E-04  0.2173015E-02  0.2485630E-02
   461.587  0.1507892E-02  0.1429127E-01  0.1486228E-01    10.509  0.6556295E-04  0.2174655E-02  0.2489251E-02
   461.590  0.1507870E-02  0.1429052E-01  0.1486700E-01    10.509  0.6556370E-04  0.2176704E-02  0.2494547E-02
   461.594  0.1507854E-02  0.1428969E-01  0.1487180E-01    10.509  0.6553044E-04  0.2178738E-02  0.2499543E-02
   461.598  0.1507838E-02  0.1428855E-01  0.1487569E-01    10.509  0.6544797E-04  0.2181004E-02  0.2503890E-02
   461.601  0.1507820E-02  0.1428738E-01  0.1487838E-01    10.508  0.6531851E-04  0.2183337E-02  0.2507257E-02
   461.605  0.1507801E-02  0.1428671E-01  0.1488103E-01    10.508  0.6514478E-04  0.2185299E-02  0.2510403E-02
   461.609  0.1507781E-02  0.1428589E-01  0.1488337E-01    10.508  0.6493182E-04  0.2187787E-02  0.2512538E-02
   461.612  0.1507761E-02  0.1428489E-01  0.1488417E-01    10.508  0.6468445E-04  0.2190221E-02  0.2514678E-02
   461.616  0.1507740E-02  0.1428230E-01  0.1488607E-01    10.508  0.6440864E-04  0.2194926E-02  0.2516710E-02
   461.620  0.1507719E-02  0.1428153E-01  0.1488855E-01    10.508  0.6411143E-04  0.2196701E-02  0.2518123E-02
   461.623  0.1507697E-02  0.1428099E-01  0.1488985E-01    10.508  0.6380015E-04  0.2198742E-02  0.2520149E-02
   461.627  0.1507676E-02  0.1428049E-01  0.1489054E-01    10.508  0.6348213E-04  0.2200439E-02  0.2520748E-02
   461.631  0.1507654E-02  0.1427992E-01  0.1489249E-01    10.508  0.6316430E-04  0.2202070E-02  0.2521949E-02
   461.635  0.1507632E-02  0.1428040E-01  0.1489458E-01    10.508  0.6285551E-04  0.2202813E-02  0.2523963E-02
   461.638  0.1507610E-02  0.1428350E-01  0.1490051E-01    10.508  0.6256137E-04  0.2199936E-02  0.2526563E-02
   461.642  0.1507588E-02  0.1428608E-01  0.1490522E-01    10.508  0.6228929E-04  0.2198197E-02  0.2527918E-02
   461.646  0.1507566E-02  0.1428804E-01  0.1490940E-01    10.508  0.6204514E-04  0.2197524E-02  0.2528316E-02
   461.649  0.1507545E-02  0.1428933E-01  0.1491225E-01    10.508  0.6183433E-04  0.2197383E-02  0.2526770E-02
   461.653  0.1507524E-02  0.1428979E-01  0.1491456E-01    10.508  0.6166139E-04  0.2198332E-02  0.2524272E-02
   461.657  0.1507504E-02  0.1428934E-01  0.1491640E-01    10.507  0.6152930E-04  0.2200230E-02  0.2520481E-02
   461.660  0.1507485E-02  0.1428849E-01  0.1491866E-01    10.507  0.6144206E-04  0.2202826E-02  0.2516624E-02
   461.664  0.1507467E-02  0.1428734E-01  0.1492055E-01    10.507  0.6140025E-04  0.2205449E-02  0.2511982E-02
   461.668  0.1507464E-02  0.1428582E-01  0.1492303E-01    10.507  0.6139969E-04  0.2208986E-02  0.2508759E-02
   461.671  0.1507484E-02  0.1428321E-01  0.1492664E-01    10.507  0.6143789E-04  0.2213751E-02  0.2507377E-02
   461.675  0.1507524E-02  0.1428262E-01  0.1493370E-01    10.507  0.6151798E-04  0.2216076E-02  0.2509402E-02
   461.679  0.1507575E-02  0.1428352E-01  0.1494278E-01    10.507  0.6164928E-04  0.2215486E-02  0.2513831E-02
   461.682  0.1507634E-02  0.1428486E-01  0.1495284E-01    10.507  0.6183016E-04  0.2214598E-02  0.2519299E-02
   461.686  0.1507702E-02  0.1428655E-01  0.1496309E-01    10.507  0.6205534E-04  0.2213288E-02  0.2525883E-02
   461.690  0.1507775E-02  0.1428698E-01  0.1497327E-01    10.507  0.6232058E-04  0.2210370E-02  0.2533133E-02
   461.693  0.1507853E-02  0.1428890E-01  0.1498373E-01    10.507  0.6261822E-04  0.2208561E-02  0.2541049E-02
   461.697  0.1507934E-02  0.1429091E-01  0.1499363E-01    10.507  0.6294200E-04  0.2206704E-02  0.2548601E-02
   461.701  0.1508015E-02  0.1429280E-01  0.1500306E-01    10.507  0.6328459E-04  0.2204838E-02  0.2555225E-02
   461.704  0.1508096E-02  0.1429523E-01  0.1501224E-01    10.506  0.6363704E-04  0.2201684E-02  0.2561622E-02
   461.708  0.1508173E-02  0.1429580E-01  0.1502023E-01    10.506  0.6399209E-04  0.2200936E-02  0.2566786E-02
   461.712  0.1508247E-02  0.1429567E-01  0.1502744E-01    10.506  0.6434002E-04  0.2200372E-02  0.2570183E-02
   461.715  0.1508314E-02  0.1429531E-01  0.1503373E-01    10.506  0.6467369E-04  0.2200041E-02  0.2572883E-02
   461.719  0.1508373E-02  0.1429495E-01  0.1503875E-01    10.506  0.6498443E-04  0.2200076E-02  0.2573019E-02
   461.723  0.1508424E-02  0.1429433E-01  0.1504264E-01    10.506  0.6526525E-04  0.2200501E-02  0.2571455E-02
   461.726  0.1508465E-02  0.1429336E-01  0.1504555E-01    10.506  0.6550977E-04  0.2201587E-02  0.2568751E-02
   461.730  0.1508484E-02  0.1429199E-01  0.1504648E-01    10.506  0.6571406E-04  0.2202855E-02  0.2563905E-02
   461.734  0.1508475E-02  0.1429082E-01  0.1504392E-01    10.506  0.6587602E-04  0.2204710E-02  0.2555954E-02
   461.737  0.1508428E-02  0.1429091E-01  0.1503966E-01    10.506  0.6599277E-04  0.2206228E-02  0.2544630E-02
   461.741  0.1508345E-02  0.1429105E-01  0.1503380E-01    10.506  0.6606288E-04  0.2208175E-02  0.2531315E-02
   461.745  0.1508240E-02  0.1429393E-01  0.1503015E-01    10.506  0.6610477E-04  0.2210035E-02  0.2516849E-02
   461.748  0.1508125E-02  0.1429768E-01  0.1502693E-01    10.506  0.6613662E-04  0.2215531E-02  0.2507134E-02
   461.752  0.1508003E-02  0.1430145E-01  0.1502568E-01    10.506  0.6615857E-04  0.2221475E-02  0.2499903E-02
   461.756  0.1507878E-02  0.1430466E-01  0.1502538E-01    10.505  0.6617013E-04  0.2227894E-02  0.2493108E-02
   461.759  0.1507751E-02  0.1430738E-01  0.1502543E-01    10.505  0.6617158E-04  0.2234233E-02  0.2486246E-02
   461.763  0.1507628E-02  0.1430987E-01  0.1502533E-01    10.505  0.6616271E-04  0.2240896E-02  0.2479716E-02
   461.767  0.1507510E-02  0.1431148E-01  0.1502577E-01    10.505  0.6614397E-04  0.2247182E-02  0.2473571E-02
   461.770  0.1507401E-02  0.1431208E-01  0.1502688E-01    10.505  0.6611561E-04  0.2253563E-02  0.2467965E-02
   461.774  0.1507304E-02  0.1431142E-01  0.1502813E-01    10.505  0.6607851E-04  0.2259746E-02  0.2463266E-02
   461.778  0.1507222E-02  0.1431206E-01  0.1503178E-01    10.505  0.6603272E-04  0.2262472E-02  0.2457607E-02
   461.781  0.1507158E-02  0.1431181E-01  0.1503663E-01    10.505  0.6597879E-04  0.2264131E-02  0.2452626E-02
   461.785  0.1507113E-02  0.1431045E-01  0.1503879E-01    10.505  0.6591723E-04  0.2264926E-02  0.2445053E-02
   461.789  0.1507086E-02  0.1430793E-01  0.1504325E-01    10.505  0.6584997E-04  0.2265056E-02  0.2441384E-02
   461.793  0.1507079E-02  0.1430416E-01  0.1504785E-01    10.505  0.6577781E-04  0.2264590E-02  0.2438951E-02
   461.796  0.1507090E-02  0.1430322E-01  0.1505555E-01    10.505  0.6570212E-04  0.2265685E-02  0.2442642E-02
   461.800  0.1507119E-02  0.1430217E-01  0.1506385E-01    10.505  0.6562416E-04  0.2266292E-02  0.2447604E-02
   461.804  0.1507166E-02  0.1430304E-01  0.1507467E-01    10.505  0.6554560E-04  0.2267990E-02  0.2457692E-02
   461.807  0.1507229E-02  0.1430435E-01  0.1508593E-01    10.504  0.6546777E-04  0.2269717E-02  0.2469866E-02
   461.811  0.1507307E-02  0.1430552E-01  0.1509747E-01    10.504  0.6539309E-04  0.2270988E-02  0.2482181E-02
   461.815  0.1507398E-02  0.1430610E-01  0.1510697E-01    10.504  0.6532319E-04  0.2272557E-02  0.2496375E-02
   461.818  0.1507498E-02  0.1430635E-01  0.1511570E-01    10.504  0.6526037E-04  0.2273961E-02  0.2510352E-02
   461.822  0.1507596E-02  0.1430610E-01  0.1512234E-01    10.504  0.6520652E-04  0.2274988E-02  0.2527589E-02
   461.826  0.1507689E-02  0.1430556E-01  0.1512758E-01    10.504  0.6516057E-04  0.2276063E-02  0.2546631E-02
   461.829  0.1507782E-02  0.1430431E-01  0.1513149E-01    10.504  0.6511286E-04  0.2277046E-02  0.2567175E-02
   461.833  0.1507872E-02  0.1430283E-01  0.1513402E-01    10.504  0.6506421E-04  0.2277485E-02  0.2587011E-02
   461.837  0.1507958E-02  0.1430123E-01  0.1513585E-01    10.504  0.6501639E-04  0.2278012E-02  0.2607355E-02
   461.840  0.1508035E-02  0.1429946E-01  0.1513619E-01    10.504  0.6497099E-04  0.2278524E-02  0.2626658E-02
   461.844  0.1508101E-02  0.1429803E-01  0.1513434E-01    10.504  0.6492901E-04  0.2279287E-02  0.2644692E-02
   461.848  0.1508154E-02  0.1429746E-01  0.1513382E-01    10.504  0.6489226E-04  0.2280331E-02  0.2664009E-02
   461.851  0.1508191E-02  0.1429630E-01  0.1513198E-01    10.504  0.6486093E-04  0.2282088E-02  0.2681963E-02
   461.855  0.1508209E-02  0.1429489E-01  0.1512907E-01    10.503  0.6483637E-04  0.2283118E-02  0.2698144E-02
   461.859  0.1508208E-02  0.1429339E-01  0.1512362E-01    10.503  0.6481846E-04  0.2284186E-02  0.2711680E-02
   461.862  0.1508186E-02  0.1429167E-01  0.1511647E-01    10.503  0.6480758E-04  0.2285279E-02  0.2723233E-02
   461.866  0.1508139E-02  0.1428937E-01  0.1510805E-01    10.503  0.6480388E-04  0.2286443E-02  0.2733006E-02
   461.870  0.1508065E-02  0.1428679E-01  0.1509759E-01    10.503  0.6480727E-04  0.2287489E-02  0.2740011E-02
   461.873  0.1507964E-02  0.1428612E-01  0.1508834E-01    10.503  0.6481691E-04  0.2289347E-02  0.2741273E-02
   461.877  0.1507848E-02  0.1428548E-01  0.1507868E-01    10.503  0.6482995E-04  0.2290896E-02  0.2740258E-02
   461.881  0.1507726E-02  0.1428559E-01  0.1507066E-01    10.503  0.6484363E-04  0.2294456E-02  0.2737562E-02
   461.884  0.1507608E-02  0.1428367E-01  0.1506328E-01    10.503  0.6485631E-04  0.2294749E-02  0.2736790E-02
   461.888  0.1507494E-02  0.1428175E-01  0.1505747E-01    10.503  0.6486747E-04  0.2295031E-02  0.2735450E-02
   461.892  0.1507385E-02  0.1427980E-01  0.1505273E-01    10.503  0.6487640E-04  0.2295582E-02  0.2733120E-02
   461.895  0.1507284E-02  0.1428202E-01  0.1505370E-01    10.503  0.6488412E-04  0.2297621E-02  0.2723605E-02
   461.899  0.1507191E-02  0.1428379E-01  0.1505534E-01    10.502  0.6488952E-04  0.2299565E-02  0.2713701E-02
   461.903  0.1507108E-02  0.1428522E-01  0.1505754E-01    10.502  0.6489254E-04  0.2301099E-02  0.2703609E-02
   461.906  0.1507033E-02  0.1428618E-01  0.1505999E-01    10.502  0.6488869E-04  0.2301761E-02  0.2693187E-02
   461.910  0.1506950E-02  0.1428728E-01  0.1506282E-01    10.502  0.6484495E-04  0.2300875E-02  0.2682420E-02
   461.914  0.1506857E-02  0.1428934E-01  0.1506483E-01    10.502  0.6475584E-04  0.2297773E-02  0.2670223E-02
   461.917  0.1506757E-02  0.1429129E-01  0.1506697E-01    10.502  0.6462456E-04  0.2292903E-02  0.2657698E-02
   461.921  0.1506651E-02  0.1429526E-01  0.1506839E-01    10.502  0.6445307E-04  0.2290026E-02  0.2644414E-02
   461.925  0.1506541E-02  0.1429743E-01  0.1506994E-01    10.502  0.6424594E-04  0.2282461E-02  0.2630006E-02
   461.928  0.1506430E-02  0.1430057E-01  0.1507334E-01    10.502  0.6400760E-04  0.2278486E-02  0.2615135E-02
   461.932  0.1506321E-02  0.1430322E-01  0.1507764E-01    10.502  0.6374388E-04  0.2274011E-02  0.2600011E-02
   461.936  0.1506219E-02  0.1430543E-01  0.1508099E-01    10.502  0.6346109E-04  0.2269104E-02  0.2585738E-02
   461.939  0.1506126E-02  0.1430669E-01  0.1508434E-01    10.502  0.6316456E-04  0.2264247E-02  0.2572023E-02
   461.943  0.1506046E-02  0.1430673E-01  0.1508789E-01    10.502  0.6286250E-04  0.2260289E-02  0.2558999E-02
   461.947  0.1505982E-02  0.1430585E-01  0.1509094E-01    10.501  0.6256106E-04  0.2256922E-02  0.2546142E-02
   461.950  0.1505935E-02  0.1430289E-01  0.1509473E-01    10.501  0.6226711E-04  0.2254909E-02  0.2534272E-02
   461.954  0.1505907E-02  0.1429976E-01  0.1509930E-01    10.501  0.6198818E-04  0.2252592E-02  0.2522951E-02
   461.958  0.1505898E-02  0.1429578E-01  0.1510310E-01    10.501  0.6173006E-04  0.2251366E-02  0.2513262E-02
   461.961  0.1505910E-02  0.1429084E-01  0.1510734E-01    10.501  0.6149744E-04  0.2251710E-02  0.2504349E-02
   461.965  0.1505944E-02  0.1428666E-01  0.1511128E-01    10.501  0.6129670E-04  0.2253860E-02  0.2497797E-02
   461.969  0.1506000E-02  0.1427927E-01  0.1511512E-01    10.501  0.6113077E-04  0.2256573E-02  0.2492455E-02
   461.972  0.1506077E-02  0.1427111E-01  0.1511906E-01    10.501  0.6100410E-04  0.2260953E-02  0.2487869E-02
   461.976  0.1506176E-02  0.1426396E-01  0.1512396E-01    10.501  0.6091822E-04  0.2267406E-02  0.2483004E-02
   461.980  0.1506294E-02  0.1425662E-01  0.1512902E-01    10.501  0.6087533E-04  0.2275533E-02  0.2478187E-02
   461.983  0.1506431E-02  0.1424880E-01  0.1513364E-01    10.501  0.6087639E-04  0.2285191E-02  0.2475183E-02
   461.987  0.1506585E-02  0.1424075E-01  0.1513769E-01    10.501  0.6091962E-04  0.2295404E-02  0.2473559E-02
   461.991  0.1506751E-02  0.1423284E-01  0.1514121E-01    10.501  0.6100518E-04  0.2306924E-02  0.2473307E-02
   461.994  0.1506929E-02  0.1422438E-01  0.1514343E-01    10.500  0.6112905E-04  0.2319214E-02  0.2474621E-02
   461.998  0.1507115E-02  0.1421574E-01  0.1514454E-01    10.500  0.6128922E-04  0.2332066E-02  0.2477389E-02
   462.002  0.1507303E-02  0.1420969E-01  0.1514379E-01    10.500  0.6147878E-04  0.2340761E-02  0.2479663E-02
   462.006  0.1507490E-02  0.1420108E-01  0.1514286E-01    10.500  0.6169391E-04  0.2355703E-02  0.2484850E-02
   462.009  0.1507673E-02  0.1419276E-01  0.1514069E-01    10.500  0.6192887E-04  0.2370734E-02  0.2490483E-02
   462.013  0.1507848E-02  0.1418480E-01  0.1513741E-01    10.500  0.6217912E-04  0.2385130E-02  0.2496740E-02
   462.017  0.1508010E-02  0.1417820E-01  0.1513257E-01    10.500  0.6243750E-04  0.2399552E-02  0.2504353E-02
   462.020  0.1508157E-02  0.1417157E-01  0.1512694E-01    10.500  0.6269904E-04  0.2413222E-02  0.2512282E-02
   462.024  0.1508288E-02  0.1416579E-01  0.1512046E-01    10.500  0.6295671E-04  0.2426180E-02  0.2518954E-02
   462.028  0.1508405E-02  0.1416092E-01  0.1511350E-01    10.500  0.6320434E-04  0.2438171E-02  0.2523891E-02
   462.031  0.1508507E-02  0.1415637E-01  0.1510573E-01    10.500  0.6343600E-04  0.2448242E-02  0.2526480E-02
   462.035  0.1508587E-02  0.1415228E-01  0.1509665E-01    10.500  0.6364655E-04  0.2456836E-02  0.2527083E-02
   462.039  0.1508646E-02  0.1415120E-01  0.1509038E-01    10.499  0.6383081E-04  0.2460186E-02  0.2529731E-02
   462.042  0.1508679E-02  0.1415599E-01  0.1508671E-01    10.499  0.6398447E-04  0.2455298E-02  0.2534941E-02
   462.046  0.1508688E-02  0.1416181E-01  0.1508280E-01    10.499  0.6410388E-04  0.2449781E-02  0.2538888E-02
   462.050  0.1508670E-02  0.1416965E-01  0.1507942E-01    10.499  0.6418652E-04  0.2445451E-02  0.2542095E-02
   462.053  0.1508627E-02  0.1417741E-01  0.1507506E-01    10.499  0.6422976E-04  0.2440625E-02  0.2543838E-02
   462.057  0.1508558E-02  0.1418548E-01  0.1507017E-01    10.499  0.6423367E-04  0.2435444E-02  0.2545368E-02
   462.061  0.1508484E-02  0.1419242E-01  0.1506530E-01    10.499  0.6423057E-04  0.2431008E-02  0.2547040E-02
   462.064  0.1508410E-02  0.1419805E-01  0.1506027E-01    10.499  0.6422909E-04  0.2427876E-02  0.2548675E-02
   462.068  0.1508338E-02  0.1420295E-01  0.1505549E-01    10.499  0.6423039E-04  0.2425946E-02  0.2550788E-02
   462.072  0.1508269E-02  0.1420549E-01  0.1505092E-01    10.499  0.6423333E-04  0.2422706E-02  0.2552983E-02
   462.075  0.1508204E-02  0.1420851E-01  0.1504668E-01    10.499  0.6423832E-04  0.2421782E-02  0.2555173E-02
   462.079  0.1508145E-02  0.1421110E-01  0.1504322E-01    10.499  0.6424523E-04  0.2421231E-02  0.2557146E-02
   462.083  0.1508093E-02  0.1421445E-01  0.1504198E-01    10.498  0.6425316E-04  0.2423498E-02  0.2559003E-02
   462.086  0.1508049E-02  0.1421698E-01  0.1504107E-01    10.498  0.6426257E-04  0.2425883E-02  0.2560496E-02
   462.090  0.1508012E-02  0.1421889E-01  0.1504020E-01    10.498  0.6427262E-04  0.2427814E-02  0.2562324E-02
   462.094  0.1507985E-02  0.1422098E-01  0.1503933E-01    10.498  0.6428242E-04  0.2429573E-02  0.2564218E-02
   462.097  0.1507966E-02  0.1422256E-01  0.1503862E-01    10.498  0.6429302E-04  0.2431489E-02  0.2565893E-02
   462.101  0.1507954E-02  0.1422450E-01  0.1503800E-01    10.498  0.6430360E-04  0.2433905E-02  0.2567428E-02
   462.105  0.1507948E-02  0.1422622E-01  0.1503792E-01    10.498  0.6431372E-04  0.2436208E-02  0.2568957E-02
   462.108  0.1507949E-02  0.1422766E-01  0.1503821E-01    10.498  0.6432321E-04  0.2438520E-02  0.2570649E-02
   462.112  0.1507956E-02  0.1422939E-01  0.1503890E-01    10.498  0.6433216E-04  0.2440985E-02  0.2571745E-02
   462.116  0.1507970E-02  0.1423161E-01  0.1503907E-01    10.498  0.6433917E-04  0.2444275E-02  0.2573224E-02
   462.119  0.1507991E-02  0.1423304E-01  0.1503955E-01    10.498  0.6434507E-04  0.2446371E-02  0.2574871E-02
   462.123  0.1508019E-02  0.1423418E-01  0.1504024E-01    10.498  0.6434875E-04  0.2448327E-02  0.2576033E-02
   462.127  0.1508055E-02  0.1423533E-01  0.1504108E-01    10.497  0.6434994E-04  0.2450098E-02  0.2577214E-02
   462.130  0.1508096E-02  0.1423604E-01  0.1504244E-01    10.497  0.6434922E-04  0.2452803E-02  0.2578694E-02
   462.134  0.1508139E-02  0.1423803E-01  0.1504384E-01    10.497  0.6434654E-04  0.2454278E-02  0.2579148E-02
   462.138  0.1508183E-02  0.1424050E-01  0.1504524E-01    10.497  0.6434172E-04  0.2456145E-02  0.2579126E-02
   462.141  0.1508227E-02  0.1424319E-01  0.1504666E-01    10.497  0.6433465E-04  0.2458271E-02  0.2579926E-02
   462.145  0.1508271E-02  0.1424566E-01  0.1504911E-01    10.497  0.6432606E-04  0.2460898E-02  0.2579097E-02
   462.149  0.1508312E-02  0.1424858E-01  0.1505132E-01    10.497  0.6431631E-04  0.2464005E-02  0.2578208E-02
   462.152  0.1508353E-02  0.1425178E-01  0.1505396E-01    10.497  0.6430700E-04  0.2467657E-02  0.2577363E-02
   462.156  0.1508390E-02  0.1425541E-01  0.1505685E-01    10.497  0.6429801E-04  0.2471771E-02  0.2576798E-02
   462.160  0.1508424E-02  0.1425901E-01  0.1505940E-01    10.497  0.6428991E-04  0.2476096E-02  0.2575139E-02
   462.163  0.1508454E-02  0.1426282E-01  0.1506225E-01    10.497  0.6428265E-04  0.2480680E-02  0.2573699E-02
   462.167  0.1508478E-02  0.1426684E-01  0.1506515E-01    10.497  0.6427658E-04  0.2485488E-02  0.2572419E-02
   462.171  0.1508496E-02  0.1427121E-01  0.1506832E-01    10.497  0.6427067E-04  0.2490208E-02  0.2570827E-02
   462.174  0.1508506E-02  0.1427570E-01  0.1507156E-01    10.496  0.6426588E-04  0.2495170E-02  0.2569209E-02
   462.178  0.1508510E-02  0.1428028E-01  0.1507410E-01    10.496  0.6426186E-04  0.2500467E-02  0.2566971E-02
   462.182  0.1508505E-02  0.1428465E-01  0.1507713E-01    10.496  0.6425865E-04  0.2505770E-02  0.2565240E-02
   462.185  0.1508494E-02  0.1428897E-01  0.1508000E-01    10.496  0.6425605E-04  0.2511416E-02  0.2563203E-02
   462.189  0.1508480E-02  0.1429289E-01  0.1508289E-01    10.496  0.6425348E-04  0.2516800E-02  0.2560872E-02
   462.193  0.1508465E-02  0.1429588E-01  0.1508605E-01    10.496  0.6425167E-04  0.2521110E-02  0.2558711E-02
   462.196  0.1508451E-02  0.1429799E-01  0.1509181E-01    10.496  0.6424941E-04  0.2523798E-02  0.2559600E-02
   462.200  0.1508442E-02  0.1430052E-01  0.1509385E-01    10.496  0.6424687E-04  0.2527439E-02  0.2554930E-02
   462.204  0.1508437E-02  0.1430478E-01  0.1509608E-01    10.496  0.6424407E-04  0.2531511E-02  0.2550464E-02
   462.207  0.1508436E-02  0.1430519E-01  0.1509877E-01    10.496  0.6424098E-04  0.2533391E-02  0.2546703E-02
   462.211  0.1508438E-02  0.1430526E-01  0.1510215E-01    10.496  0.6423736E-04  0.2534415E-02  0.2543181E-02
   462.215  0.1508444E-02  0.1430526E-01  0.1510603E-01    10.496  0.6423375E-04  0.2535753E-02  0.2539485E-02
   462.218  0.1508453E-02  0.1430564E-01  0.1511030E-01    10.495  0.6422985E-04  0.2538182E-02  0.2535808E-02
   462.222  0.1508464E-02  0.1430480E-01  0.1511422E-01    10.495  0.6422560E-04  0.2538494E-02  0.2532293E-02
   462.226  0.1508473E-02  0.1430426E-01  0.1511765E-01    10.495  0.6421024E-04  0.2538676E-02  0.2527499E-02
   462.229  0.1508461E-02  0.1430516E-01  0.1511969E-01    10.495  0.6415331E-04  0.2538407E-02  0.2522461E-02
   462.233  0.1508430E-02  0.1430679E-01  0.1512101E-01    10.495  0.6405676E-04  0.2537535E-02  0.2516485E-02
   462.237  0.1508381E-02  0.1430910E-01  0.1512147E-01    10.495  0.6392251E-04  0.2536296E-02  0.2510025E-02
   462.240  0.1508293E-02  0.1431187E-01  0.1511941E-01    10.495  0.6375419E-04  0.2534419E-02  0.2502569E-02
   462.244  0.1508162E-02  0.1431465E-01  0.1511489E-01    10.495  0.6355666E-04  0.2532128E-02  0.2495255E-02
   462.248  0.1507989E-02  0.1431744E-01  0.1510897E-01    10.495  0.6333430E-04  0.2530316E-02  0.2489381E-02
   462.251  0.1507778E-02  0.1432027E-01  0.1509992E-01    10.495  0.6309275E-04  0.2529032E-02  0.2482394E-02
   462.255  0.1507534E-02  0.1432254E-01  0.1509101E-01    10.495  0.6283790E-04  0.2528143E-02  0.2475680E-02
   462.259  0.1507263E-02  0.1432454E-01  0.1508095E-01    10.495  0.6257613E-04  0.2527816E-02  0.2470097E-02
   462.262  0.1506973E-02  0.1432570E-01  0.1507066E-01    10.494  0.6231370E-04  0.2527810E-02  0.2465505E-02
   462.266  0.1506671E-02  0.1432663E-01  0.1506193E-01    10.494  0.6205777E-04  0.2527303E-02  0.2462428E-02
   462.270  0.1506364E-02  0.1432702E-01  0.1505586E-01    10.494  0.6181418E-04  0.2524799E-02  0.2462119E-02
   462.273  0.1506058E-02  0.1432741E-01  0.1504984E-01    10.494  0.6158935E-04  0.2524227E-02  0.2461937E-02
   462.277  0.1505760E-02  0.1432512E-01  0.1504510E-01    10.494  0.6138877E-04  0.2524622E-02  0.2460980E-02
   462.281  0.1505476E-02  0.1432408E-01  0.1504309E-01    10.494  0.6121669E-04  0.2529543E-02  0.2459925E-02
   462.284  0.1505212E-02  0.1432301E-01  0.1504412E-01    10.494  0.6107775E-04  0.2538865E-02  0.2458180E-02
   462.288  0.1504974E-02  0.1432045E-01  0.1504493E-01    10.494  0.6097417E-04  0.2548732E-02  0.2455529E-02
   462.292  0.1504768E-02  0.1431571E-01  0.1504773E-01    10.494  0.6090863E-04  0.2559121E-02  0.2455211E-02
   462.295  0.1504597E-02  0.1430982E-01  0.1505159E-01    10.494  0.6088207E-04  0.2568302E-02  0.2454940E-02
   462.299  0.1504465E-02  0.1430421E-01  0.1505831E-01    10.494  0.6089431E-04  0.2575156E-02  0.2457017E-02
   462.303  0.1504375E-02  0.1429717E-01  0.1506604E-01    10.494  0.6094444E-04  0.2580940E-02  0.2459832E-02
   462.306  0.1504328E-02  0.1428941E-01  0.1507562E-01    10.493  0.6103111E-04  0.2586040E-02  0.2464421E-02
   462.310  0.1504325E-02  0.1428058E-01  0.1508555E-01    10.493  0.6115125E-04  0.2590805E-02  0.2468581E-02
   462.314  0.1504367E-02  0.1427097E-01  0.1509634E-01    10.493  0.6130163E-04  0.2594404E-02  0.2473261E-02
   462.317  0.1504453E-02  0.1426077E-01  0.1510768E-01    10.493  0.6147851E-04  0.2597642E-02  0.2477975E-02
   462.321  0.1504580E-02  0.1425335E-01  0.1512215E-01    10.493  0.6167726E-04  0.2603897E-02  0.2482981E-02
   462.325  0.1504745E-02  0.1424670E-01  0.1513866E-01    10.493  0.6189375E-04  0.2612440E-02  0.2488169E-02
   462.328  0.1504945E-02  0.1424120E-01  0.1515530E-01    10.493  0.6212228E-04  0.2619702E-02  0.2493830E-02
   462.332  0.1505176E-02  0.1423643E-01  0.1517483E-01    10.493  0.6235859E-04  0.2626788E-02  0.2502846E-02
   462.336  0.1505433E-02  0.1423242E-01  0.1519119E-01    10.493  0.6259732E-04  0.2633238E-02  0.2507541E-02
   462.339  0.1505709E-02  0.1422905E-01  0.1520626E-01    10.493  0.6283391E-04  0.2639087E-02  0.2512163E-02
   462.343  0.1506000E-02  0.1422724E-01  0.1522227E-01    10.493  0.6306277E-04  0.2645151E-02  0.2515015E-02
   462.347  0.1506298E-02  0.1422444E-01  0.1523727E-01    10.492  0.6327921E-04  0.2649639E-02  0.2517573E-02
   462.350  0.1506598E-02  0.1422242E-01  0.1525104E-01    10.492  0.6347866E-04  0.2653045E-02  0.2518903E-02
   462.354  0.1506894E-02  0.1422241E-01  0.1526372E-01    10.492  0.6365639E-04  0.2654349E-02  0.2520616E-02
   462.358  0.1507179E-02  0.1422242E-01  0.1527403E-01    10.492  0.6380839E-04  0.2655756E-02  0.2520738E-02
   462.361  0.1507446E-02  0.1422264E-01  0.1528133E-01    10.492  0.6393172E-04  0.2657189E-02  0.2519595E-02
   462.365  0.1507692E-02  0.1422441E-01  0.1528718E-01    10.492  0.6402236E-04  0.2657363E-02  0.2518346E-02
   462.369  0.1507910E-02  0.1422709E-01  0.1529087E-01    10.492  0.6407896E-04  0.2655888E-02  0.2517139E-02
   462.372  0.1508096E-02  0.1423046E-01  0.1529230E-01    10.492  0.6409972E-04  0.2653547E-02  0.2515316E-02
   462.376  0.1508242E-02  0.1423426E-01  0.1529118E-01    10.492  0.6409140E-04  0.2650909E-02  0.2511743E-02
   462.380  0.1508361E-02  0.1423937E-01  0.1528963E-01    10.492  0.6408460E-04  0.2650369E-02  0.2508683E-02
   462.383  0.1508454E-02  0.1424349E-01  0.1528581E-01    10.492  0.6408327E-04  0.2649269E-02  0.2505510E-02
   462.387  0.1508519E-02  0.1424730E-01  0.1528044E-01    10.492  0.6408729E-04  0.2648904E-02  0.2502343E-02
   462.391  0.1508553E-02  0.1425103E-01  0.1527348E-01    10.491  0.6409515E-04  0.2649072E-02  0.2499080E-02
   462.394  0.1508558E-02  0.1425463E-01  0.1526492E-01    10.491  0.6410646E-04  0.2649878E-02  0.2495941E-02
   462.398  0.1508532E-02  0.1425792E-01  0.1525527E-01    10.491  0.6412009E-04  0.2651145E-02  0.2492878E-02
   462.402  0.1508474E-02  0.1426011E-01  0.1524397E-01    10.491  0.6413589E-04  0.2652557E-02  0.2490322E-02
   462.405  0.1508407E-02  0.1426180E-01  0.1523360E-01    10.491  0.6415201E-04  0.2653651E-02  0.2487962E-02
   462.409  0.1508338E-02  0.1426310E-01  0.1522409E-01    10.491  0.6416805E-04  0.2654128E-02  0.2485592E-02
   462.413  0.1508269E-02  0.1426363E-01  0.1521614E-01    10.491  0.6418347E-04  0.2654159E-02  0.2483609E-02
   462.416  0.1508200E-02  0.1426306E-01  0.1520963E-01    10.491  0.6419738E-04  0.2654410E-02  0.2482034E-02
   462.420  0.1508135E-02  0.1426194E-01  0.1520440E-01    10.491  0.6420972E-04  0.2654176E-02  0.2481162E-02
   462.424  0.1508073E-02  0.1425964E-01  0.1520013E-01    10.491  0.6421954E-04  0.2653374E-02  0.2480320E-02
   462.427  0.1508017E-02  0.1425851E-01  0.1519554E-01    10.491  0.6422747E-04  0.2652315E-02  0.2477736E-02
   462.431  0.1507968E-02  0.1425518E-01  0.1519235E-01    10.490  0.6423182E-04  0.2649285E-02  0.2476879E-02
   462.435  0.1507926E-02  0.1425109E-01  0.1518903E-01    10.490  0.6423389E-04  0.2646131E-02  0.2476589E-02
   462.438  0.1507893E-02  0.1424623E-01  0.1518737E-01    10.490  0.6423264E-04  0.2642912E-02  0.2476128E-02
   462.442  0.1507868E-02  0.1424289E-01  0.1518745E-01    10.490  0.6422796E-04  0.2640282E-02  0.2478091E-02
   462.446  0.1507853E-02  0.1424272E-01  0.1519156E-01    10.490  0.6422048E-04  0.2639495E-02  0.2485032E-02
   462.449  0.1507847E-02  0.1424260E-01  0.1519604E-01    10.490  0.6420956E-04  0.2638777E-02  0.2492081E-02
   462.453  0.1507850E-02  0.1424207E-01  0.1520075E-01    10.490  0.6419652E-04  0.2638149E-02  0.2499092E-02
   462.457  0.1507863E-02  0.1424133E-01  0.1520563E-01    10.490  0.6418036E-04  0.2637211E-02  0.2505958E-02
   462.460  0.1507884E-02  0.1424051E-01  0.1521091E-01    10.490  0.6416261E-04  0.2636226E-02  0.2513370E-02
   462.464  0.1507913E-02  0.1423953E-01  0.1521495E-01    10.490  0.6414307E-04  0.2635365E-02  0.2519443E-02
   462.468  0.1507948E-02  0.1423802E-01  0.1521957E-01    10.490  0.6412165E-04  0.2634548E-02  0.2524604E-02
   462.471  0.1507990E-02  0.1423623E-01  0.1522378E-01    10.490  0.6409988E-04  0.2633907E-02  0.2530019E-02
   462.475  0.1508037E-02  0.1423423E-01  0.1522815E-01    10.489  0.6407701E-04  0.2633208E-02  0.2535393E-02
   462.479  0.1508087E-02  0.1423238E-01  0.1523187E-01    10.489  0.6405454E-04  0.2632512E-02  0.2539671E-02
   462.482  0.1508143E-02  0.1423075E-01  0.1523567E-01    10.489  0.6403082E-04  0.2631541E-02  0.2543566E-02
   462.486  0.1508203E-02  0.1422917E-01  0.1523880E-01    10.489  0.6400758E-04  0.2631178E-02  0.2546522E-02
   462.490  0.1508266E-02  0.1422766E-01  0.1524146E-01    10.489  0.6398450E-04  0.2630593E-02  0.2549080E-02
   462.493  0.1508328E-02  0.1422702E-01  0.1524494E-01    10.489  0.6396193E-04  0.2630479E-02  0.2552056E-02
   462.497  0.1508390E-02  0.1422640E-01  0.1524820E-01    10.489  0.6394124E-04  0.2630222E-02  0.2554556E-02
   462.501  0.1508450E-02  0.1422584E-01  0.1525086E-01    10.489  0.6392159E-04  0.2630138E-02  0.2556630E-02
   462.504  0.1508506E-02  0.1422568E-01  0.1525185E-01    10.489  0.6390470E-04  0.2630141E-02  0.2557006E-02
   462.508  0.1508556E-02  0.1422520E-01  0.1525186E-01    10.489  0.6388944E-04  0.2630341E-02  0.2556262E-02
   462.512  0.1508599E-02  0.1422516E-01  0.1525166E-01    10.489  0.6387698E-04  0.2631090E-02  0.2555261E-02
   462.515  0.1508635E-02  0.1422481E-01  0.1524998E-01    10.488  0.6386712E-04  0.2632141E-02  0.2552568E-02
   462.519  0.1508663E-02  0.1422428E-01  0.1524832E-01    10.488  0.6386018E-04  0.2633652E-02  0.2549856E-02
   462.523  0.1508689E-02  0.1422418E-01  0.1524744E-01    10.488  0.6385379E-04  0.2635886E-02  0.2547743E-02
   462.526  0.1508705E-02  0.1422486E-01  0.1524724E-01    10.488  0.6384867E-04  0.2638963E-02  0.2546763E-02
   462.530  0.1508711E-02  0.1422641E-01  0.1524738E-01    10.488  0.6384464E-04  0.2643008E-02  0.2546462E-02
   462.534  0.1508706E-02  0.1422845E-01  0.1524762E-01    10.488  0.6384081E-04  0.2647492E-02  0.2546033E-02
   462.537  0.1508690E-02  0.1423115E-01  0.1524831E-01    10.488  0.6383719E-04  0.2652437E-02  0.2544506E-02
   462.541  0.1508665E-02  0.1423415E-01  0.1524912E-01    10.488  0.6383477E-04  0.2657973E-02  0.2543788E-02
   462.545  0.1508630E-02  0.1423734E-01  0.1525063E-01    10.488  0.6383231E-04  0.2663762E-02  0.2543531E-02
   462.548  0.1508585E-02  0.1424041E-01  0.1525278E-01    10.488  0.6383106E-04  0.2669933E-02  0.2543460E-02
   462.552  0.1508533E-02  0.1424337E-01  0.1525527E-01    10.488  0.6383003E-04  0.2676105E-02  0.2543389E-02
   462.556  0.1508472E-02  0.1424636E-01  0.1525842E-01    10.487  0.6382981E-04  0.2681782E-02  0.2542976E-02
   462.559  0.1508406E-02  0.1424915E-01  0.1526182E-01    10.487  0.6383008E-04  0.2686967E-02  0.2543041E-02
   462.563  0.1508337E-02  0.1425212E-01  0.1526482E-01    10.487  0.6383097E-04  0.2691604E-02  0.2542841E-02
   462.567  0.1508268E-02  0.1425491E-01  0.1526883E-01    10.487  0.6383195E-04  0.2695830E-02  0.2543186E-02
   462.570  0.1508202E-02  0.1425713E-01  0.1527335E-01    10.487  0.6383339E-04  0.2699705E-02  0.2543406E-02
   462.574  0.1508139E-02  0.1425827E-01  0.1527916E-01    10.487  0.6383420E-04  0.2702032E-02  0.2543653E-02
   462.578  0.1508081E-02  0.1425945E-01  0.1528517E-01    10.487  0.6383545E-04  0.2704839E-02  0.2544155E-02
   462.581  0.1508028E-02  0.1426040E-01  0.1529147E-01    10.487  0.6383600E-04  0.2706847E-02  0.2544581E-02
   462.585  0.1507982E-02  0.1425983E-01  0.1529814E-01    10.487  0.6383620E-04  0.2708075E-02  0.2544524E-02
   462.589  0.1507943E-02  0.1425952E-01  0.1530583E-01    10.487  0.6383565E-04  0.2708900E-02  0.2545164E-02
   462.592  0.1507912E-02  0.1425897E-01  0.1531446E-01    10.487  0.6383435E-04  0.2708820E-02  0.2546222E-02
   462.596  0.1507890E-02  0.1425768E-01  0.1532314E-01    10.486  0.6383237E-04  0.2708341E-02  0.2546461E-02
   462.599  0.1507877E-02  0.1425641E-01  0.1533186E-01    10.486  0.6382931E-04  0.2707117E-02  0.2546709E-02
   462.603  0.1507873E-02  0.1425485E-01  0.1534063E-01    10.486  0.6382568E-04  0.2705464E-02  0.2547211E-02
   462.607  0.1507878E-02  0.1425269E-01  0.1534936E-01    10.486  0.6382077E-04  0.2703243E-02  0.2547422E-02
   462.611  0.1507892E-02  0.1425309E-01  0.1535838E-01    10.486  0.6381469E-04  0.2697425E-02  0.2548147E-02
   462.614  0.1507915E-02  0.1425006E-01  0.1536744E-01    10.486  0.6380839E-04  0.2694687E-02  0.2548962E-02
   462.618  0.1507946E-02  0.1424728E-01  0.1537596E-01    10.486  0.6380100E-04  0.2692471E-02  0.2550127E-02
   462.622  0.1507985E-02  0.1424386E-01  0.1538425E-01    10.486  0.6379343E-04  0.2689050E-02  0.2551005E-02
   462.625  0.1508030E-02  0.1424078E-01  0.1539316E-01    10.486  0.6378468E-04  0.2685663E-02  0.2550521E-02
   462.629  0.1508081E-02  0.1423770E-01  0.1540030E-01    10.486  0.6377593E-04  0.2682151E-02  0.2552315E-02
   462.632  0.1508137E-02  0.1423461E-01  0.1540742E-01    10.486  0.6376745E-04  0.2678589E-02  0.2553887E-02
   462.636  0.1508196E-02  0.1423101E-01  0.1541278E-01    10.485  0.6375855E-04  0.2675174E-02  0.2556323E-02
   462.640  0.1508258E-02  0.1422789E-01  0.1541995E-01    10.485  0.6374947E-04  0.2671835E-02  0.2556843E-02
   462.643  0.1508310E-02  0.1422535E-01  0.1542547E-01    10.485  0.6374415E-04  0.2668864E-02  0.2556842E-02
   462.647  0.1508336E-02  0.1422397E-01  0.1542837E-01    10.485  0.6374635E-04  0.2666346E-02  0.2554935E-02
   462.651  0.1508334E-02  0.1422337E-01  0.1542948E-01    10.485  0.6375659E-04  0.2664632E-02  0.2551818E-02
   462.654  0.1508305E-02  0.1422401E-01  0.1542826E-01    10.485  0.6377529E-04  0.2663126E-02  0.2547028E-02
   462.658  0.1508251E-02  0.1422572E-01  0.1542685E-01    10.485  0.6380147E-04  0.2663790E-02  0.2541185E-02
   462.662  0.1508172E-02  0.1422833E-01  0.1542496E-01    10.485  0.6383522E-04  0.2666243E-02  0.2534747E-02
   462.665  0.1508072E-02  0.1423087E-01  0.1542160E-01    10.485  0.6387608E-04  0.2669315E-02  0.2528011E-02
   462.669  0.1507951E-02  0.1423263E-01  0.1541705E-01    10.485  0.6392315E-04  0.2671160E-02  0.2520903E-02
   462.673  0.1507815E-02  0.1423371E-01  0.1541155E-01    10.485  0.6397537E-04  0.2672875E-02  0.2513819E-02
   462.676  0.1507667E-02  0.1423421E-01  0.1540522E-01    10.484  0.6403190E-04  0.2674232E-02  0.2506074E-02
   462.680  0.1507509E-02  0.1423383E-01  0.1539860E-01    10.484  0.6409048E-04  0.2675304E-02  0.2498387E-02
   462.684  0.1507347E-02  0.1423269E-01  0.1539151E-01    10.484  0.6414975E-04  0.2676051E-02  0.2491350E-02
   462.687  0.1507186E-02  0.1423031E-01  0.1538494E-01    10.484  0.6420819E-04  0.2676246E-02  0.2484249E-02
   462.691  0.1507036E-02  0.1422743E-01  0.1537913E-01    10.484  0.6426315E-04  0.2675117E-02  0.2479047E-02
   462.695  0.1506903E-02  0.1422334E-01  0.1537418E-01    10.484  0.6431315E-04  0.2673553E-02  0.2473986E-02
   462.698  0.1506788E-02  0.1421844E-01  0.1537076E-01    10.484  0.6435650E-04  0.2671585E-02  0.2470659E-02
   462.702  0.1506694E-02  0.1421220E-01  0.1536841E-01    10.484  0.6439139E-04  0.2670445E-02  0.2468164E-02
   462.706  0.1506624E-02  0.1420570E-01  0.1536648E-01    10.484  0.6441654E-04  0.2668605E-02  0.2465775E-02
   462.709  0.1506578E-02  0.1420357E-01  0.1537152E-01    10.484  0.6443093E-04  0.2668573E-02  0.2471690E-02
   462.713  0.1506560E-02  0.1420390E-01  0.1538036E-01    10.484  0.6443429E-04  0.2669788E-02  0.2481995E-02
   462.717  0.1506568E-02  0.1420436E-01  0.1539052E-01    10.483  0.6442550E-04  0.2671482E-02  0.2493328E-02
   462.720  0.1506602E-02  0.1420483E-01  0.1540161E-01    10.483  0.6440527E-04  0.2673080E-02  0.2505808E-02
   462.724  0.1506657E-02  0.1420570E-01  0.1541304E-01    10.483  0.6436987E-04  0.2674342E-02  0.2518601E-02
   462.728  0.1506714E-02  0.1420657E-01  0.1542347E-01    10.483  0.6432182E-04  0.2675610E-02  0.2530071E-02
   462.731  0.1506767E-02  0.1420729E-01  0.1543249E-01    10.483  0.6426424E-04  0.2677144E-02  0.2540027E-02
   462.735  0.1506805E-02  0.1420812E-01  0.1543915E-01    10.483  0.6420194E-04  0.2678382E-02  0.2547433E-02
   462.739  0.1506824E-02  0.1420897E-01  0.1544369E-01    10.483  0.6413804E-04  0.2679367E-02  0.2551925E-02
   462.742  0.1506824E-02  0.1420979E-01  0.1544570E-01    10.483  0.6407329E-04  0.2680381E-02  0.2553058E-02
   462.746  0.1506804E-02  0.1420907E-01  0.1544617E-01    10.483  0.6400887E-04  0.2679708E-02  0.2552194E-02
   462.750  0.1506765E-02  0.1420934E-01  0.1544550E-01    10.483  0.6394649E-04  0.2680776E-02  0.2549176E-02
   462.753  0.1506707E-02  0.1420976E-01  0.1544359E-01    10.482  0.6388757E-04  0.2682154E-02  0.2545188E-02
   462.757  0.1506633E-02  0.1420923E-01  0.1544032E-01    10.482  0.6383340E-04  0.2683165E-02  0.2539572E-02
   462.761  0.1506544E-02  0.1420838E-01  0.1543688E-01    10.482  0.6378498E-04  0.2683587E-02  0.2533216E-02
   462.764  0.1506441E-02  0.1420767E-01  0.1543401E-01    10.482  0.6374370E-04  0.2684066E-02  0.2528048E-02
   462.768  0.1506327E-02  0.1420694E-01  0.1542966E-01    10.482  0.6371039E-04  0.2684495E-02  0.2521572E-02
   462.772  0.1506203E-02  0.1420578E-01  0.1542541E-01    10.482  0.6368588E-04  0.2684493E-02  0.2514933E-02
   462.775  0.1506066E-02  0.1420444E-01  0.1542059E-01    10.482  0.6367051E-04  0.2685076E-02  0.2508374E-02
   462.779  0.1505920E-02  0.1420318E-01  0.1541502E-01    10.482  0.6366461E-04  0.2685437E-02  0.2502530E-02
   462.783  0.1505768E-02  0.1420157E-01  0.1540941E-01    10.482  0.6366814E-04  0.2685743E-02  0.2497195E-02
   462.786  0.1505613E-02  0.1420204E-01  0.1540639E-01    10.482  0.6368124E-04  0.2686975E-02  0.2495441E-02
   462.790  0.1505469E-02  0.1420330E-01  0.1540636E-01    10.482  0.6369882E-04  0.2689303E-02  0.2496093E-02
   462.794  0.1505348E-02  0.1420479E-01  0.1540872E-01    10.481  0.6371504E-04  0.2691232E-02  0.2499853E-02
   462.797  0.1505253E-02  0.1420610E-01  0.1541318E-01    10.481  0.6372974E-04  0.2693111E-02  0.2506303E-02
   462.801  0.1505187E-02  0.1420762E-01  0.1541969E-01    10.481  0.6374196E-04  0.2694942E-02  0.2515606E-02
   462.805  0.1505151E-02  0.1420813E-01  0.1542848E-01    10.481  0.6375086E-04  0.2696141E-02  0.2527272E-02
   462.808  0.1505144E-02  0.1420841E-01  0.1543858E-01    10.481  0.6375707E-04  0.2697097E-02  0.2539920E-02
   462.812  0.1505168E-02  0.1420926E-01  0.1544960E-01    10.481  0.6376032E-04  0.2698011E-02  0.2555911E-02
   462.816  0.1505221E-02  0.1421028E-01  0.1546228E-01    10.481  0.6376080E-04  0.2698474E-02  0.2571331E-02
   462.819  0.1505301E-02  0.1421057E-01  0.1547458E-01    10.481  0.6375949E-04  0.2698612E-02  0.2587776E-02
   462.823  0.1505407E-02  0.1421076E-01  0.1548704E-01    10.481  0.6375608E-04  0.2698028E-02  0.2602597E-02
   462.827  0.1505534E-02  0.1420953E-01  0.1549869E-01    10.481  0.6375185E-04  0.2696973E-02  0.2616495E-02
   462.830  0.1505681E-02  0.1420764E-01  0.1550949E-01    10.480  0.6374641E-04  0.2695260E-02  0.2629535E-02
   462.834  0.1505843E-02  0.1420539E-01  0.1551906E-01    10.480  0.6374105E-04  0.2693388E-02  0.2641050E-02
   462.837  0.1506015E-02  0.1420253E-01  0.1552686E-01    10.480  0.6373587E-04  0.2691044E-02  0.2650291E-02
   462.841  0.1506194E-02  0.1419879E-01  0.1553310E-01    10.480  0.6373053E-04  0.2688207E-02  0.2658000E-02
   462.845  0.1506375E-02  0.1419457E-01  0.1553705E-01    10.480  0.6372523E-04  0.2685091E-02  0.2662726E-02
   462.848  0.1506553E-02  0.1418963E-01  0.1553867E-01    10.480  0.6372018E-04  0.2681603E-02  0.2664553E-02
   462.852  0.1506724E-02  0.1418432E-01  0.1553818E-01    10.480  0.6371491E-04  0.2677822E-02  0.2664323E-02
   462.856  0.1506883E-02  0.1417928E-01  0.1553475E-01    10.480  0.6370899E-04  0.2675512E-02  0.2660582E-02
   462.859  0.1507026E-02  0.1417208E-01  0.1552925E-01    10.480  0.6370220E-04  0.2670468E-02  0.2654884E-02
   462.863  0.1507151E-02  0.1416613E-01  0.1552228E-01    10.480  0.6369383E-04  0.2665772E-02  0.2647640E-02
   462.867  0.1507253E-02  0.1416087E-01  0.1551333E-01    10.480  0.6368422E-04  0.2661864E-02  0.2637911E-02
   462.870  0.1507333E-02  0.1415533E-01  0.1550295E-01    10.479  0.6367195E-04  0.2657983E-02  0.2626320E-02
   462.874  0.1507407E-02  0.1414962E-01  0.1549258E-01    10.479  0.6365393E-04  0.2654673E-02  0.2614495E-02
   462.878  0.1507477E-02  0.1414398E-01  0.1548283E-01    10.479  0.6363685E-04  0.2651172E-02  0.2603249E-02
   462.881  0.1507544E-02  0.1413908E-01  0.1547409E-01    10.479  0.6362217E-04  0.2648199E-02  0.2593749E-02
   462.885  0.1507608E-02  0.1413467E-01  0.1546658E-01    10.479  0.6360939E-04  0.2645555E-02  0.2585355E-02
   462.889  0.1507667E-02  0.1413102E-01  0.1545967E-01    10.479  0.6359894E-04  0.2643523E-02  0.2578031E-02
   462.892  0.1507718E-02  0.1412811E-01  0.1545418E-01    10.479  0.6359134E-04  0.2641967E-02  0.2571010E-02
   462.896  0.1507753E-02  0.1412586E-01  0.1544830E-01    10.479  0.6356790E-04  0.2641131E-02  0.2563717E-02
   462.900  0.1507762E-02  0.1412582E-01  0.1544244E-01    10.479  0.6351736E-04  0.2641706E-02  0.2556084E-02
   462.903  0.1507747E-02  0.1412620E-01  0.1543633E-01    10.479  0.6344024E-04  0.2642555E-02  0.2547611E-02
   462.907  0.1507707E-02  0.1412685E-01  0.1542906E-01    10.478  0.6333909E-04  0.2643956E-02  0.2537862E-02
   462.911  0.1507641E-02  0.1412938E-01  0.1542309E-01    10.478  0.6321562E-04  0.2644383E-02  0.2530117E-02
   462.914  0.1507549E-02  0.1413363E-01  0.1541657E-01    10.478  0.6307275E-04  0.2643225E-02  0.2521817E-02
   462.918  0.1507435E-02  0.1413824E-01  0.1540981E-01    10.478  0.6291385E-04  0.2642381E-02  0.2514341E-02
   462.922  0.1507301E-02  0.1414316E-01  0.1540363E-01    10.478  0.6274249E-04  0.2642263E-02  0.2507053E-02
   462.925  0.1507149E-02  0.1414807E-01  0.1539705E-01    10.478  0.6256177E-04  0.2642358E-02  0.2500055E-02
   462.929  0.1506983E-02  0.1415266E-01  0.1539104E-01    10.478  0.6237629E-04  0.2643601E-02  0.2493580E-02
   462.933  0.1506807E-02  0.1415574E-01  0.1538532E-01    10.478  0.6218962E-04  0.2646411E-02  0.2486903E-02
   462.936  0.1506631E-02  0.1416104E-01  0.1538215E-01    10.478  0.6200546E-04  0.2649133E-02  0.2483001E-02
   462.940  0.1506467E-02  0.1416267E-01  0.1537985E-01    10.478  0.6182572E-04  0.2650787E-02  0.2479915E-02
   462.944  0.1506318E-02  0.1416519E-01  0.1537848E-01    10.477  0.6165501E-04  0.2653038E-02  0.2477201E-02
   462.947  0.1506187E-02  0.1416774E-01  0.1537859E-01    10.477  0.6149613E-04  0.2655402E-02  0.2476743E-02
   462.951  0.1506078E-02  0.1417103E-01  0.1538140E-01    10.477  0.6135360E-04  0.2658568E-02  0.2478768E-02
   462.955  0.1505991E-02  0.1417321E-01  0.1538546E-01    10.477  0.6122983E-04  0.2661931E-02  0.2481339E-02
   462.958  0.1505928E-02  0.1417423E-01  0.1539064E-01    10.477  0.6112847E-04  0.2665011E-02  0.2485100E-02
   462.962  0.1505873E-02  0.1417401E-01  0.1539468E-01    10.477  0.6105734E-04  0.2668263E-02  0.2488284E-02
   462.966  0.1505823E-02  0.1417299E-01  0.1539775E-01    10.477  0.6101880E-04  0.2671724E-02  0.2490627E-02
   462.969  0.1505780E-02  0.1417125E-01  0.1540034E-01    10.477  0.6101382E-04  0.2675675E-02  0.2492589E-02
   462.973  0.1505743E-02  0.1416891E-01  0.1540272E-01    10.477  0.6104251E-04  0.2679496E-02  0.2493962E-02
   462.977  0.1505714E-02  0.1416606E-01  0.1540474E-01    10.477  0.6110405E-04  0.2683498E-02  0.2494611E-02
   462.980  0.1505693E-02  0.1416276E-01  0.1540614E-01    10.476  0.6119708E-04  0.2687701E-02  0.2494426E-02
   462.984  0.1505677E-02  0.1415815E-01  0.1540780E-01    10.476  0.6132334E-04  0.2690526E-02  0.2495558E-02
   462.988  0.1505664E-02  0.1415745E-01  0.1540887E-01    10.476  0.6148544E-04  0.2692446E-02  0.2497945E-02
   462.991  0.1505653E-02  0.1415679E-01  0.1541055E-01    10.476  0.6167944E-04  0.2693883E-02  0.2501908E-02
   462.995  0.1505644E-02  0.1416081E-01  0.1541681E-01    10.476  0.6190067E-04  0.2696845E-02  0.2509781E-02
   462.998  0.1505639E-02  0.1416533E-01  0.1542423E-01    10.476  0.6214404E-04  0.2699822E-02  0.2517769E-02
   463.002  0.1505636E-02  0.1417010E-01  0.1543096E-01    10.476  0.6240392E-04  0.2703718E-02  0.2524878E-02
   463.006  0.1505636E-02  0.1417359E-01  0.1543668E-01    10.476  0.6267395E-04  0.2705777E-02  0.2531408E-02
   463.009  0.1505640E-02  0.1417581E-01  0.1544146E-01    10.476  0.6294757E-04  0.2707501E-02  0.2537233E-02
   463.013  0.1505647E-02  0.1417740E-01  0.1544615E-01    10.476  0.6321859E-04  0.2709206E-02  0.2542026E-02
   463.017  0.1505657E-02  0.1417941E-01  0.1545056E-01    10.475  0.6348026E-04  0.2709044E-02  0.2544998E-02
   463.020  0.1505670E-02  0.1418147E-01  0.1545527E-01    10.475  0.6372652E-04  0.2707731E-02  0.2545160E-02
   463.024  0.1505687E-02  0.1418241E-01  0.1545866E-01    10.475  0.6395122E-04  0.2705587E-02  0.2544324E-02
   463.028  0.1505715E-02  0.1418333E-01  0.1546216E-01    10.475  0.6414534E-04  0.2704524E-02  0.2542174E-02
   463.031  0.1505757E-02  0.1418420E-01  0.1546628E-01    10.475  0.6430389E-04  0.2704018E-02  0.2539942E-02
   463.035  0.1505811E-02  0.1418468E-01  0.1547129E-01    10.475  0.6442229E-04  0.2703502E-02  0.2537127E-02
   463.039  0.1505878E-02  0.1418499E-01  0.1547586E-01    10.475  0.6449857E-04  0.2702596E-02  0.2533550E-02
   463.042  0.1505954E-02  0.1418465E-01  0.1548055E-01    10.475  0.6453059E-04  0.2701672E-02  0.2528605E-02
   463.046  0.1506041E-02  0.1418376E-01  0.1548582E-01    10.475  0.6452191E-04  0.2700988E-02  0.2522540E-02
   463.050  0.1506150E-02  0.1418317E-01  0.1549117E-01    10.475  0.6449586E-04  0.2698966E-02  0.2517768E-02
   463.053  0.1506278E-02  0.1418122E-01  0.1549737E-01    10.475  0.6445636E-04  0.2698709E-02  0.2514797E-02
   463.057  0.1506425E-02  0.1417812E-01  0.1550419E-01    10.474  0.6440457E-04  0.2698742E-02  0.2513742E-02
   463.061  0.1506585E-02  0.1417585E-01  0.1551057E-01    10.474  0.6434138E-04  0.2698469E-02  0.2513421E-02
   463.064  0.1506756E-02  0.1417371E-01  0.1551622E-01    10.474  0.6426907E-04  0.2698252E-02  0.2513614E-02
   463.068  0.1506933E-02  0.1417383E-01  0.1552201E-01    10.474  0.6418900E-04  0.2698963E-02  0.2513973E-02
   463.072  0.1507113E-02  0.1417190E-01  0.1552665E-01    10.474  0.6410260E-04  0.2699399E-02  0.2514929E-02
   463.075  0.1507290E-02  0.1417017E-01  0.1553033E-01    10.474  0.6401242E-04  0.2699745E-02  0.2514363E-02
   463.079  0.1507459E-02  0.1416943E-01  0.1553384E-01    10.474  0.6391430E-04  0.2700490E-02  0.2515219E-02
   463.083  0.1507604E-02  0.1416862E-01  0.1553509E-01    10.474  0.6379218E-04  0.2701190E-02  0.2514756E-02
   463.086  0.1507722E-02  0.1416871E-01  0.1553452E-01    10.474  0.6364887E-04  0.2702019E-02  0.2511230E-02
   463.090  0.1507812E-02  0.1416932E-01  0.1553140E-01    10.473  0.6348762E-04  0.2702801E-02  0.2505852E-02
   463.094  0.1507870E-02  0.1417042E-01  0.1552618E-01    10.473  0.6331136E-04  0.2703800E-02  0.2499151E-02
   463.097  0.1507894E-02  0.1417223E-01  0.1551920E-01    10.473  0.6312478E-04  0.2704777E-02  0.2491139E-02
   463.101  0.1507885E-02  0.1417453E-01  0.1551141E-01    10.473  0.6293115E-04  0.2706013E-02  0.2481347E-02
   463.105  0.1507846E-02  0.1417707E-01  0.1550184E-01    10.473  0.6273423E-04  0.2707515E-02  0.2471923E-02
   463.108  0.1507794E-02  0.1417890E-01  0.1549300E-01    10.473  0.6253381E-04  0.2709219E-02  0.2463384E-02
   463.112  0.1507734E-02  0.1418055E-01  0.1548454E-01    10.473  0.6233395E-04  0.2711055E-02  0.2455729E-02
   463.116  0.1507668E-02  0.1418176E-01  0.1547643E-01    10.473  0.6213910E-04  0.2713236E-02  0.2448628E-02
   463.119  0.1507597E-02  0.1418540E-01  0.1547391E-01    10.473  0.6195318E-04  0.2711717E-02  0.2448824E-02
   463.123  0.1507523E-02  0.1418859E-01  0.1547004E-01    10.473  0.6178154E-04  0.2710450E-02  0.2447204E-02
   463.126  0.1507447E-02  0.1419138E-01  0.1546662E-01    10.473  0.6162634E-04  0.2709497E-02  0.2445865E-02
   463.130  0.1507373E-02  0.1419240E-01  0.1546344E-01    10.472  0.6149108E-04  0.2708644E-02  0.2445014E-02
   463.134  0.1507304E-02  0.1419260E-01  0.1546090E-01    10.472  0.6137086E-04  0.2709975E-02  0.2444319E-02
   463.137  0.1507244E-02  0.1419201E-01  0.1545904E-01    10.472  0.6126788E-04  0.2712377E-02  0.2443517E-02
   463.141  0.1507194E-02  0.1419087E-01  0.1545783E-01    10.472  0.6118484E-04  0.2715340E-02  0.2443188E-02
   463.145  0.1507154E-02  0.1419290E-01  0.1546107E-01    10.472  0.6112251E-04  0.2714689E-02  0.2447854E-02
   463.148  0.1507126E-02  0.1419454E-01  0.1546475E-01    10.472  0.6108297E-04  0.2714672E-02  0.2452757E-02
   463.152  0.1507109E-02  0.1419543E-01  0.1546873E-01    10.472  0.6106657E-04  0.2714688E-02  0.2457894E-02
   463.156  0.1507105E-02  0.1419608E-01  0.1547340E-01    10.472  0.6107361E-04  0.2715417E-02  0.2463434E-02
   463.159  0.1507112E-02  0.1419639E-01  0.1547733E-01    10.472  0.6110403E-04  0.2716297E-02  0.2469006E-02
   463.163  0.1507132E-02  0.1419677E-01  0.1548235E-01    10.472  0.6115682E-04  0.2718571E-02  0.2475711E-02
   463.167  0.1507164E-02  0.1419836E-01  0.1548836E-01    10.471  0.6123138E-04  0.2720982E-02  0.2482928E-02
   463.170  0.1507206E-02  0.1419853E-01  0.1549427E-01    10.471  0.6132461E-04  0.2722763E-02  0.2490054E-02
   463.174  0.1507258E-02  0.1419861E-01  0.1550018E-01    10.471  0.6143562E-04  0.2725190E-02  0.2496966E-02
   463.178  0.1507317E-02  0.1419876E-01  0.1550581E-01    10.471  0.6155904E-04  0.2728024E-02  0.2503543E-02
   463.181  0.1507365E-02  0.1419961E-01  0.1550959E-01    10.471  0.6169078E-04  0.2730083E-02  0.2508100E-02
   463.185  0.1507389E-02  0.1419955E-01  0.1551004E-01    10.471  0.6183211E-04  0.2732876E-02  0.2509854E-02
   463.189  0.1507387E-02  0.1420000E-01  0.1550797E-01    10.471  0.6197951E-04  0.2735675E-02  0.2509178E-02
   463.192  0.1507360E-02  0.1420064E-01  0.1550360E-01    10.471  0.6213007E-04  0.2738493E-02  0.2506480E-02
   463.196  0.1507310E-02  0.1420171E-01  0.1549771E-01    10.471  0.6228068E-04  0.2741118E-02  0.2502442E-02
   463.200  0.1507236E-02  0.1420316E-01  0.1549046E-01    10.470  0.6242819E-04  0.2743325E-02  0.2496944E-02
   463.203  0.1507141E-02  0.1420454E-01  0.1548237E-01    10.470  0.6256955E-04  0.2745199E-02  0.2489976E-02
   463.207  0.1507028E-02  0.1420518E-01  0.1547394E-01    10.470  0.6270154E-04  0.2747820E-02  0.2482408E-02
   463.211  0.1506899E-02  0.1420639E-01  0.1546547E-01    10.470  0.6282158E-04  0.2749055E-02  0.2474600E-02
   463.214  0.1506758E-02  0.1420770E-01  0.1545700E-01    10.470  0.6292628E-04  0.2750203E-02  0.2466798E-02
   463.218  0.1506607E-02  0.1421058E-01  0.1545157E-01    10.470  0.6301345E-04  0.2752037E-02  0.2460092E-02
   463.222  0.1506450E-02  0.1421697E-01  0.1544906E-01    10.470  0.6307690E-04  0.2755369E-02  0.2454772E-02
   463.225  0.1506281E-02  0.1422284E-01  0.1544622E-01    10.470  0.6310118E-04  0.2758508E-02  0.2448202E-02
   463.229  0.1506105E-02  0.1422817E-01  0.1544288E-01    10.470  0.6308286E-04  0.2760885E-02  0.2440239E-02
   463.233  0.1505932E-02  0.1423275E-01  0.1544104E-01    10.470  0.6303488E-04  0.2763125E-02  0.2432214E-02
   463.236  0.1505772E-02  0.1423566E-01  0.1543805E-01    10.469  0.6296837E-04  0.2764004E-02  0.2424733E-02
   463.240  0.1505629E-02  0.1423835E-01  0.1543593E-01    10.469  0.6288414E-04  0.2766082E-02  0.2417687E-02
   463.244  0.1505507E-02  0.1424008E-01  0.1543506E-01    10.469  0.6278380E-04  0.2767704E-02  0.2411565E-02
   463.247  0.1505408E-02  0.1424093E-01  0.1543514E-01    10.469  0.6266910E-04  0.2768677E-02  0.2406993E-02
   463.251  0.1505333E-02  0.1424124E-01  0.1543614E-01    10.469  0.6254221E-04  0.2769223E-02  0.2403798E-02
   463.254  0.1505285E-02  0.1424055E-01  0.1543792E-01    10.469  0.6240683E-04  0.2769689E-02  0.2399683E-02
   463.258  0.1505264E-02  0.1423907E-01  0.1544118E-01    10.469  0.6226553E-04  0.2769879E-02  0.2398894E-02
   463.262  0.1505270E-02  0.1423717E-01  0.1544497E-01    10.469  0.6212183E-04  0.2770068E-02  0.2399046E-02
   463.265  0.1505304E-02  0.1423479E-01  0.1544965E-01    10.469  0.6197952E-04  0.2769852E-02  0.2400359E-02
   463.269  0.1505363E-02  0.1423207E-01  0.1545538E-01    10.469  0.6184221E-04  0.2769524E-02  0.2402828E-02
   463.273  0.1505447E-02  0.1422935E-01  0.1546155E-01    10.468  0.6171274E-04  0.2769293E-02  0.2406600E-02
   463.276  0.1505553E-02  0.1422614E-01  0.1546831E-01    10.468  0.6159498E-04  0.2768667E-02  0.2411200E-02
   463.280  0.1505679E-02  0.1422407E-01  0.1547570E-01    10.468  0.6149211E-04  0.2768578E-02  0.2416514E-02
   463.284  0.1505822E-02  0.1422174E-01  0.1548356E-01    10.468  0.6140532E-04  0.2768397E-02  0.2422010E-02
   463.287  0.1505979E-02  0.1422007E-01  0.1549078E-01    10.468  0.6133764E-04  0.2767951E-02  0.2427085E-02
   463.291  0.1506145E-02  0.1421842E-01  0.1549894E-01    10.468  0.6129106E-04  0.2767247E-02  0.2433383E-02
   463.295  0.1506316E-02  0.1421764E-01  0.1550689E-01    10.468  0.6126574E-04  0.2766995E-02  0.2440028E-02
   463.298  0.1506488E-02  0.1421648E-01  0.1551449E-01    10.468  0.6126173E-04  0.2766449E-02  0.2445994E-02
   463.302  0.1506657E-02  0.1421585E-01  0.1552177E-01    10.468  0.6127990E-04  0.2765824E-02  0.2452799E-02
   463.306  0.1506819E-02  0.1421570E-01  0.1552670E-01    10.468  0.6131844E-04  0.2765444E-02  0.2456940E-02
   463.309  0.1506968E-02  0.1421652E-01  0.1553124E-01    10.467  0.6137681E-04  0.2765242E-02  0.2461612E-02
   463.313  0.1507102E-02  0.1421780E-01  0.1553532E-01    10.467  0.6145247E-04  0.2764858E-02  0.2465737E-02
   463.317  0.1507218E-02  0.1421864E-01  0.1553825E-01    10.467  0.6154385E-04  0.2763280E-02  0.2469095E-02
   463.320  0.1507311E-02  0.1422156E-01  0.1554060E-01    10.467  0.6164828E-04  0.2763557E-02  0.2471959E-02
   463.324  0.1507381E-02  0.1422507E-01  0.1554297E-01    10.467  0.6176364E-04  0.2763785E-02  0.2474585E-02
   463.328  0.1507445E-02  0.1422833E-01  0.1554489E-01    10.467  0.6188098E-04  0.2763654E-02  0.2476116E-02
   463.331  0.1507512E-02  0.1423059E-01  0.1554691E-01    10.467  0.6200247E-04  0.2763597E-02  0.2478164E-02
   463.335  0.1507581E-02  0.1423244E-01  0.1554903E-01    10.467  0.6212526E-04  0.2763754E-02  0.2479810E-02
   463.339  0.1507647E-02  0.1423472E-01  0.1555066E-01    10.467  0.6224967E-04  0.2764256E-02  0.2482134E-02
   463.342  0.1507703E-02  0.1423557E-01  0.1555125E-01    10.467  0.6238593E-04  0.2764693E-02  0.2485080E-02
   463.346  0.1507743E-02  0.1423538E-01  0.1555002E-01    10.466  0.6253166E-04  0.2764840E-02  0.2488419E-02
   463.350  0.1507769E-02  0.1423469E-01  0.1554749E-01    10.466  0.6268436E-04  0.2764781E-02  0.2490988E-02
   463.353  0.1507778E-02  0.1423476E-01  0.1554385E-01    10.466  0.6283936E-04  0.2764321E-02  0.2493707E-02
   463.357  0.1507771E-02  0.1423570E-01  0.1554000E-01    10.466  0.6299407E-04  0.2765287E-02  0.2495871E-02
   463.360  0.1507748E-02  0.1423519E-01  0.1553533E-01    10.466  0.6314382E-04  0.2765476E-02  0.2497559E-02
   463.364  0.1507709E-02  0.1423506E-01  0.1553002E-01    10.466  0.6328558E-04  0.2765548E-02  0.2498937E-02
   463.368  0.1507656E-02  0.1423492E-01  0.1552410E-01    10.466  0.6341592E-04  0.2765698E-02  0.2499065E-02
   463.371  0.1507590E-02  0.1423392E-01  0.1551833E-01    10.466  0.6353153E-04  0.2766302E-02  0.2498396E-02
   463.375  0.1507516E-02  0.1423458E-01  0.1551286E-01    10.466  0.6363768E-04  0.2767132E-02  0.2497989E-02
   463.379  0.1507442E-02  0.1423448E-01  0.1550821E-01    10.466  0.6374303E-04  0.2766928E-02  0.2497411E-02
   463.382  0.1507371E-02  0.1423511E-01  0.1550532E-01    10.465  0.6384416E-04  0.2767876E-02  0.2497725E-02
   463.386  0.1507303E-02  0.1423572E-01  0.1550316E-01    10.465  0.6393932E-04  0.2769467E-02  0.2497818E-02
   463.390  0.1507241E-02  0.1423661E-01  0.1550177E-01    10.465  0.6402593E-04  0.2770452E-02  0.2497453E-02
   463.393  0.1507185E-02  0.1423735E-01  0.1550157E-01    10.465  0.6410173E-04  0.2771157E-02  0.2496595E-02
   463.397  0.1507137E-02  0.1423817E-01  0.1550199E-01    10.465  0.6416420E-04  0.2771677E-02  0.2495365E-02
   463.401  0.1507100E-02  0.1423910E-01  0.1550302E-01    10.465  0.6421176E-04  0.2771968E-02  0.2493763E-02
   463.404  0.1507073E-02  0.1423989E-01  0.1550439E-01    10.465  0.6424377E-04  0.2772353E-02  0.2491525E-02
   463.408  0.1507057E-02  0.1424026E-01  0.1550644E-01    10.465  0.6425836E-04  0.2772642E-02  0.2489714E-02
   463.412  0.1507052E-02  0.1424069E-01  0.1550975E-01    10.465  0.6425550E-04  0.2772969E-02  0.2487514E-02
   463.415  0.1507057E-02  0.1424118E-01  0.1551245E-01    10.465  0.6423303E-04  0.2773354E-02  0.2483300E-02
   463.419  0.1507067E-02  0.1424178E-01  0.1551599E-01    10.464  0.6418079E-04  0.2773848E-02  0.2478724E-02
   463.423  0.1507080E-02  0.1424244E-01  0.1551897E-01    10.464  0.6409896E-04  0.2774227E-02  0.2472794E-02
   463.426  0.1507088E-02  0.1424509E-01  0.1552338E-01    10.464  0.6398937E-04  0.2772307E-02  0.2468285E-02
   463.430  0.1507057E-02  0.1424902E-01  0.1552548E-01    10.464  0.6385183E-04  0.2769210E-02  0.2461733E-02
   463.434  0.1506985E-02  0.1425372E-01  0.1552476E-01    10.464  0.6368808E-04  0.2765378E-02  0.2452190E-02
   463.437  0.1506873E-02  0.1426032E-01  0.1552314E-01    10.464  0.6350288E-04  0.2763514E-02  0.2443037E-02
   463.441  0.1506724E-02  0.1426435E-01  0.1551957E-01    10.464  0.6330097E-04  0.2757672E-02  0.2433779E-02
   463.445  0.1506542E-02  0.1426827E-01  0.1551506E-01    10.464  0.6308861E-04  0.2752057E-02  0.2423072E-02
   463.448  0.1506331E-02  0.1427132E-01  0.1550934E-01    10.464  0.6287065E-04  0.2746292E-02  0.2412926E-02
   463.452  0.1506095E-02  0.1427326E-01  0.1550264E-01    10.463  0.6265373E-04  0.2740455E-02  0.2403373E-02
   463.455  0.1505841E-02  0.1427346E-01  0.1549336E-01    10.463  0.6244298E-04  0.2735075E-02  0.2391781E-02
   463.459  0.1505575E-02  0.1427179E-01  0.1548537E-01    10.463  0.6224380E-04  0.2730493E-02  0.2383884E-02
   463.463  0.1505301E-02  0.1426865E-01  0.1547769E-01    10.463  0.6206124E-04  0.2724159E-02  0.2377262E-02
   463.466  0.1505027E-02  0.1427247E-01  0.1547907E-01    10.463  0.6189869E-04  0.2724991E-02  0.2377693E-02
   463.470  0.1504757E-02  0.1428061E-01  0.1548754E-01    10.463  0.6175946E-04  0.2728045E-02  0.2383355E-02
   463.474  0.1504498E-02  0.1428699E-01  0.1549582E-01    10.463  0.6164607E-04  0.2731406E-02  0.2390459E-02
   463.477  0.1504256E-02  0.1429134E-01  0.1550464E-01    10.463  0.6155933E-04  0.2734914E-02  0.2398868E-02
   463.481  0.1504037E-02  0.1429317E-01  0.1551372E-01    10.463  0.6150138E-04  0.2738890E-02  0.2408954E-02
   463.485  0.1503845E-02  0.1429330E-01  0.1552425E-01    10.463  0.6147060E-04  0.2743293E-02  0.2420702E-02
   463.488  0.1503695E-02  0.1429066E-01  0.1553591E-01    10.462  0.6145495E-04  0.2747756E-02  0.2433335E-02
   463.492  0.1503590E-02  0.1428595E-01  0.1554910E-01    10.462  0.6145040E-04  0.2752163E-02  0.2446568E-02
   463.496  0.1503528E-02  0.1427929E-01  0.1556253E-01    10.462  0.6144699E-04  0.2756676E-02  0.2459414E-02
   463.499  0.1503504E-02  0.1427089E-01  0.1557653E-01    10.462  0.6143233E-04  0.2761391E-02  0.2471645E-02
   463.503  0.1503517E-02  0.1426135E-01  0.1558983E-01    10.462  0.6140757E-04  0.2766291E-02  0.2482617E-02
   463.507  0.1503565E-02  0.1425165E-01  0.1560316E-01    10.462  0.6137364E-04  0.2770855E-02  0.2493647E-02
   463.510  0.1503648E-02  0.1424192E-01  0.1561717E-01    10.462  0.6133165E-04  0.2773450E-02  0.2505810E-02
   463.514  0.1503764E-02  0.1423221E-01  0.1562835E-01    10.462  0.6128322E-04  0.2775643E-02  0.2515718E-02
   463.518  0.1503908E-02  0.1422424E-01  0.1564408E-01    10.462  0.6123070E-04  0.2778581E-02  0.2530877E-02
   463.521  0.1504078E-02  0.1421943E-01  0.1566223E-01    10.461  0.6117572E-04  0.2783553E-02  0.2548771E-02
   463.525  0.1504269E-02  0.1421537E-01  0.1568015E-01    10.461  0.6111998E-04  0.2787394E-02  0.2566465E-02
   463.529  0.1504477E-02  0.1421137E-01  0.1569697E-01    10.461  0.6106528E-04  0.2790659E-02  0.2581888E-02
   463.532  0.1504692E-02  0.1420751E-01  0.1571086E-01    10.461  0.6101366E-04  0.2793724E-02  0.2597128E-02
   463.536  0.1504906E-02  0.1420376E-01  0.1572200E-01    10.461  0.6096624E-04  0.2796497E-02  0.2609744E-02
   463.539  0.1505112E-02  0.1420005E-01  0.1573042E-01    10.461  0.6092427E-04  0.2799153E-02  0.2621078E-02
   463.543  0.1505305E-02  0.1419875E-01  0.1573835E-01    10.461  0.6088808E-04  0.2799056E-02  0.2632586E-02
   463.547  0.1505480E-02  0.1419907E-01  0.1574433E-01    10.461  0.6085885E-04  0.2796578E-02  0.2642941E-02
   463.550  0.1505634E-02  0.1419960E-01  0.1574620E-01    10.461  0.6083667E-04  0.2794157E-02  0.2649168E-02
   463.554  0.1505761E-02  0.1420081E-01  0.1574640E-01    10.460  0.6082091E-04  0.2792986E-02  0.2652382E-02
   463.558  0.1505859E-02  0.1420231E-01  0.1574348E-01    10.460  0.6081170E-04  0.2792798E-02  0.2651841E-02
   463.561  0.1505925E-02  0.1420459E-01  0.1573831E-01    10.460  0.6080789E-04  0.2792055E-02  0.2648857E-02
   463.565  0.1505957E-02  0.1420808E-01  0.1573180E-01    10.460  0.6080966E-04  0.2789617E-02  0.2643866E-02
   463.569  0.1505957E-02  0.1421152E-01  0.1572238E-01    10.460  0.6082083E-04  0.2787076E-02  0.2636862E-02
   463.572  0.1505932E-02  0.1421428E-01  0.1571147E-01    10.460  0.6084859E-04  0.2784856E-02  0.2627313E-02
   463.576  0.1505912E-02  0.1421675E-01  0.1570285E-01    10.460  0.6088391E-04  0.2783328E-02  0.2618217E-02
   463.580  0.1505905E-02  0.1421789E-01  0.1569490E-01    10.460  0.6093193E-04  0.2782508E-02  0.2612678E-02
   463.583  0.1505914E-02  0.1421799E-01  0.1568921E-01    10.460  0.6099859E-04  0.2782511E-02  0.2609475E-02
   463.587  0.1505940E-02  0.1421873E-01  0.1568596E-01    10.460  0.6108215E-04  0.2784719E-02  0.2607129E-02
   463.591  0.1505980E-02  0.1421879E-01  0.1568420E-01    10.459  0.6118007E-04  0.2787351E-02  0.2605667E-02
   463.594  0.1506036E-02  0.1421991E-01  0.1568497E-01    10.459  0.6129101E-04  0.2788331E-02  0.2606777E-02
   463.598  0.1506103E-02  0.1422182E-01  0.1568741E-01    10.459  0.6141148E-04  0.2787973E-02  0.2609843E-02
   463.602  0.1506181E-02  0.1422367E-01  0.1568941E-01    10.459  0.6153928E-04  0.2787256E-02  0.2612998E-02
   463.605  0.1506268E-02  0.1422426E-01  0.1569201E-01    10.459  0.6167104E-04  0.2786830E-02  0.2615413E-02
   463.609  0.1506362E-02  0.1422428E-01  0.1569502E-01    10.459  0.6180383E-04  0.2785634E-02  0.2618060E-02
   463.613  0.1506460E-02  0.1422433E-01  0.1569502E-01    10.459  0.6193444E-04  0.2784759E-02  0.2620552E-02
   463.616  0.1506561E-02  0.1422439E-01  0.1569630E-01    10.459  0.6205974E-04  0.2783857E-02  0.2620922E-02
   463.620  0.1506662E-02  0.1422431E-01  0.1569692E-01    10.459  0.6217691E-04  0.2783182E-02  0.2620627E-02
   463.623  0.1506760E-02  0.1422420E-01  0.1569670E-01    10.458  0.6228314E-04  0.2782375E-02  0.2619496E-02
   463.627  0.1506852E-02  0.1422505E-01  0.1569653E-01    10.458  0.6237605E-04  0.2783363E-02  0.2617401E-02
   463.631  0.1506939E-02  0.1422572E-01  0.1569549E-01    10.458  0.6245346E-04  0.2784624E-02  0.2614267E-02
   463.634  0.1507019E-02  0.1422655E-01  0.1569391E-01    10.458  0.6251319E-04  0.2786189E-02  0.2610386E-02
   463.638  0.1507092E-02  0.1422732E-01  0.1569166E-01    10.458  0.6255405E-04  0.2787320E-02  0.2605363E-02
   463.642  0.1507145E-02  0.1422773E-01  0.1568772E-01    10.458  0.6257523E-04  0.2788325E-02  0.2599363E-02
   463.645  0.1507172E-02  0.1422779E-01  0.1568100E-01    10.458  0.6257533E-04  0.2789134E-02  0.2592271E-02
   463.649  0.1507182E-02  0.1422881E-01  0.1567233E-01    10.458  0.6257116E-04  0.2790135E-02  0.2586385E-02
   463.653  0.1507176E-02  0.1422965E-01  0.1566349E-01    10.458  0.6256700E-04  0.2790749E-02  0.2581694E-02
   463.656  0.1507157E-02  0.1423049E-01  0.1565364E-01    10.457  0.6256334E-04  0.2791173E-02  0.2577414E-02
   463.660  0.1507123E-02  0.1423109E-01  0.1564388E-01    10.457  0.6256013E-04  0.2791398E-02  0.2574485E-02
   463.664  0.1507072E-02  0.1423064E-01  0.1563242E-01    10.457  0.6255901E-04  0.2790213E-02  0.2572727E-02
   463.667  0.1506995E-02  0.1423242E-01  0.1562178E-01    10.457  0.6256158E-04  0.2791729E-02  0.2570722E-02
   463.671  0.1506894E-02  0.1423499E-01  0.1561121E-01    10.457  0.6256874E-04  0.2793489E-02  0.2569497E-02
   463.675  0.1506771E-02  0.1423825E-01  0.1560057E-01    10.457  0.6258029E-04  0.2795345E-02  0.2568567E-02
   463.678  0.1506619E-02  0.1424177E-01  0.1558955E-01    10.457  0.6259872E-04  0.2797295E-02  0.2567380E-02
   463.682  0.1506439E-02  0.1424558E-01  0.1557847E-01    10.457  0.6262456E-04  0.2799364E-02  0.2565608E-02
   463.686  0.1506235E-02  0.1424966E-01  0.1556662E-01    10.457  0.6265720E-04  0.2801371E-02  0.2564275E-02
   463.689  0.1506010E-02  0.1425705E-01  0.1555972E-01    10.457  0.6269683E-04  0.2808659E-02  0.2561733E-02
   463.693  0.1505771E-02  0.1426489E-01  0.1555451E-01    10.456  0.6274192E-04  0.2817770E-02  0.2558755E-02
   463.697  0.1505523E-02  0.1427101E-01  0.1554885E-01    10.456  0.6279250E-04  0.2825046E-02  0.2554915E-02
   463.700  0.1505279E-02  0.1427552E-01  0.1554400E-01    10.456  0.6284560E-04  0.2830403E-02  0.2551095E-02
   463.704  0.1505044E-02  0.1427780E-01  0.1553926E-01    10.456  0.6290061E-04  0.2833480E-02  0.2547548E-02
   463.707  0.1504817E-02  0.1427934E-01  0.1553521E-01    10.456  0.6295617E-04  0.2835612E-02  0.2543678E-02
   463.711  0.1504602E-02  0.1427932E-01  0.1553135E-01    10.456  0.6301012E-04  0.2835265E-02  0.2539764E-02
   463.715  0.1504401E-02  0.1427733E-01  0.1552768E-01    10.456  0.6306079E-04  0.2832478E-02  0.2536008E-02
   463.718  0.1504218E-02  0.1427351E-01  0.1552426E-01    10.456  0.6310744E-04  0.2827540E-02  0.2532992E-02
   463.722  0.1504058E-02  0.1426905E-01  0.1552244E-01    10.456  0.6314765E-04  0.2822562E-02  0.2529762E-02
   463.726  0.1503922E-02  0.1426348E-01  0.1552279E-01    10.455  0.6318091E-04  0.2817787E-02  0.2526276E-02
   463.729  0.1503816E-02  0.1425755E-01  0.1552391E-01    10.455  0.6320578E-04  0.2812515E-02  0.2523664E-02
   463.733  0.1503739E-02  0.1425013E-01  0.1552568E-01    10.455  0.6322104E-04  0.2806114E-02  0.2521242E-02
   463.737  0.1503693E-02  0.1424142E-01  0.1552750E-01    10.455  0.6322719E-04  0.2798912E-02  0.2518870E-02
   463.740  0.1503680E-02  0.1423113E-01  0.1552893E-01    10.455  0.6322266E-04  0.2791116E-02  0.2515709E-02
   463.744  0.1503699E-02  0.1422227E-01  0.1553514E-01    10.455  0.6320834E-04  0.2787059E-02  0.2514151E-02
   463.748  0.1503749E-02  0.1421264E-01  0.1554063E-01    10.455  0.6318531E-04  0.2782565E-02  0.2511928E-02
   463.751  0.1503828E-02  0.1420814E-01  0.1555219E-01    10.455  0.6315313E-04  0.2780357E-02  0.2516170E-02
   463.755  0.1503933E-02  0.1420351E-01  0.1556450E-01    10.455  0.6311388E-04  0.2778145E-02  0.2521197E-02
   463.759  0.1504062E-02  0.1419945E-01  0.1557597E-01    10.454  0.6306839E-04  0.2776020E-02  0.2525551E-02
   463.762  0.1504207E-02  0.1419834E-01  0.1559198E-01    10.454  0.6301786E-04  0.2775483E-02  0.2535623E-02
   463.766  0.1504361E-02  0.1419545E-01  0.1560684E-01    10.454  0.6296477E-04  0.2772662E-02  0.2545852E-02
   463.770  0.1504520E-02  0.1419453E-01  0.1562027E-01    10.454  0.6290901E-04  0.2773429E-02  0.2555883E-02
   463.773  0.1504681E-02  0.1419364E-01  0.1563308E-01    10.454  0.6285310E-04  0.2774259E-02  0.2564953E-02
   463.777  0.1504838E-02  0.1419250E-01  0.1564399E-01    10.454  0.6279775E-04  0.2774762E-02  0.2573541E-02
   463.781  0.1504987E-02  0.1419041E-01  0.1565265E-01    10.454  0.6274393E-04  0.2774956E-02  0.2580807E-02
   463.784  0.1505125E-02  0.1418911E-01  0.1565957E-01    10.454  0.6269339E-04  0.2775245E-02  0.2587975E-02
   463.788  0.1505248E-02  0.1418662E-01  0.1566489E-01    10.454  0.6264638E-04  0.2776041E-02  0.2594690E-02
   463.791  0.1505352E-02  0.1418554E-01  0.1566642E-01    10.453  0.6260387E-04  0.2775564E-02  0.2597804E-02
   463.795  0.1505433E-02  0.1418342E-01  0.1566688E-01    10.453  0.6256628E-04  0.2774245E-02  0.2601103E-02
   463.799  0.1505490E-02  0.1418139E-01  0.1566513E-01    10.453  0.6253417E-04  0.2771752E-02  0.2602965E-02
   463.802  0.1505521E-02  0.1417909E-01  0.1566205E-01    10.453  0.6250773E-04  0.2769458E-02  0.2602228E-02
   463.806  0.1505535E-02  0.1417818E-01  0.1565996E-01    10.453  0.6248700E-04  0.2767076E-02  0.2597294E-02
   463.810  0.1505540E-02  0.1417797E-01  0.1565830E-01    10.453  0.6247251E-04  0.2765370E-02  0.2590412E-02
   463.813  0.1505544E-02  0.1417996E-01  0.1565952E-01    10.453  0.6246020E-04  0.2767852E-02  0.2582186E-02
   463.817  0.1505552E-02  0.1418171E-01  0.1566187E-01    10.453  0.6245060E-04  0.2771202E-02  0.2572743E-02
   463.821  0.1505560E-02  0.1418111E-01  0.1566481E-01    10.453  0.6244349E-04  0.2771529E-02  0.2562495E-02
   463.824  0.1505577E-02  0.1418240E-01  0.1566902E-01    10.452  0.6243675E-04  0.2775308E-02  0.2552220E-02
   463.828  0.1505608E-02  0.1418347E-01  0.1567394E-01    10.452  0.6243018E-04  0.2778761E-02  0.2542855E-02
   463.832  0.1505651E-02  0.1418369E-01  0.1567958E-01    10.452  0.6242250E-04  0.2781381E-02  0.2534372E-02
   463.835  0.1505706E-02  0.1418341E-01  0.1568620E-01    10.452  0.6241514E-04  0.2783600E-02  0.2526807E-02
   463.839  0.1505772E-02  0.1418349E-01  0.1569380E-01    10.452  0.6240688E-04  0.2785661E-02  0.2520715E-02
   463.843  0.1505848E-02  0.1418272E-01  0.1570179E-01    10.452  0.6239914E-04  0.2786631E-02  0.2514720E-02
   463.846  0.1505934E-02  0.1418119E-01  0.1570952E-01    10.452  0.6239066E-04  0.2786662E-02  0.2509341E-02
   463.850  0.1506027E-02  0.1417963E-01  0.1571691E-01    10.452  0.6238263E-04  0.2786872E-02  0.2504608E-02
   463.854  0.1506126E-02  0.1417833E-01  0.1572381E-01    10.452  0.6237514E-04  0.2787024E-02  0.2500480E-02
   463.857  0.1506230E-02  0.1417685E-01  0.1572978E-01    10.451  0.6236691E-04  0.2786402E-02  0.2497134E-02
   463.861  0.1506336E-02  0.1417522E-01  0.1573489E-01    10.451  0.6235861E-04  0.2785651E-02  0.2494152E-02
   463.864  0.1506441E-02  0.1417345E-01  0.1573886E-01    10.451  0.6234966E-04  0.2784433E-02  0.2491649E-02
   463.868  0.1506542E-02  0.1417170E-01  0.1574180E-01    10.451  0.6234080E-04  0.2782900E-02  0.2489471E-02
   463.872  0.1506640E-02  0.1417150E-01  0.1574286E-01    10.451  0.6233137E-04  0.2781209E-02  0.2488559E-02
   463.875  0.1506731E-02  0.1416762E-01  0.1574378E-01    10.451  0.6232190E-04  0.2778194E-02  0.2487578E-02
   463.879  0.1506816E-02  0.1416551E-01  0.1574406E-01    10.451  0.6231223E-04  0.2776093E-02  0.2487616E-02
   463.883  0.1506895E-02  0.1416408E-01  0.1574286E-01    10.451  0.6230286E-04  0.2773915E-02  0.2488174E-02
   463.886  0.1506957E-02  0.1416298E-01  0.1574096E-01    10.451  0.6230062E-04  0.2771639E-02  0.2489177E-02
   463.890  0.1506981E-02  0.1416214E-01  0.1573645E-01    10.450  0.6232701E-04  0.2769241E-02  0.2491314E-02
   463.894  0.1506967E-02  0.1416175E-01  0.1572899E-01    10.450  0.6238211E-04  0.2767193E-02  0.2495946E-02
   463.897  0.1506916E-02  0.1416100E-01  0.1571950E-01    10.450  0.6246403E-04  0.2765481E-02  0.2502527E-02
   463.901  0.1506828E-02  0.1416051E-01  0.1570775E-01    10.450  0.6257051E-04  0.2764254E-02  0.2510430E-02
   463.905  0.1506707E-02  0.1415953E-01  0.1569400E-01    10.450  0.6269914E-04  0.2762935E-02  0.2519839E-02
   463.908  0.1506556E-02  0.1415780E-01  0.1568023E-01    10.450  0.6284647E-04  0.2761824E-02  0.2530045E-02
   463.912  0.1506384E-02  0.1415532E-01  0.1566576E-01    10.450  0.6300920E-04  0.2760816E-02  0.2540429E-02
   463.916  0.1506196E-02  0.1415199E-01  0.1565094E-01    10.450  0.6318326E-04  0.2760196E-02  0.2550518E-02
   463.919  0.1505995E-02  0.1414785E-01  0.1563579E-01    10.450  0.6336441E-04  0.2760686E-02  0.2560084E-02
   463.923  0.1505787E-02  0.1414180E-01  0.1562042E-01    10.449  0.6354829E-04  0.2760681E-02  0.2569087E-02
   463.927  0.1505580E-02  0.1413449E-01  0.1560610E-01    10.449  0.6373011E-04  0.2761322E-02  0.2577969E-02
   463.930  0.1505380E-02  0.1412577E-01  0.1559316E-01    10.449  0.6390554E-04  0.2762191E-02  0.2586573E-02
   463.934  0.1505193E-02  0.1411659E-01  0.1558243E-01    10.449  0.6407013E-04  0.2764657E-02  0.2593843E-02
   463.938  0.1505023E-02  0.1411440E-01  0.1558099E-01    10.449  0.6421915E-04  0.2759060E-02  0.2593879E-02
   463.941  0.1504873E-02  0.1411173E-01  0.1558210E-01    10.449  0.6434960E-04  0.2752677E-02  0.2593210E-02
   463.945  0.1504746E-02  0.1410835E-01  0.1558464E-01    10.449  0.6445696E-04  0.2745168E-02  0.2591894E-02
   463.948  0.1504646E-02  0.1410445E-01  0.1559003E-01    10.449  0.6453917E-04  0.2736904E-02  0.2588635E-02
   463.952  0.1504573E-02  0.1410000E-01  0.1559783E-01    10.448  0.6459434E-04  0.2727861E-02  0.2584870E-02
   463.956  0.1504531E-02  0.1409507E-01  0.1560711E-01    10.448  0.6462005E-04  0.2717762E-02  0.2580016E-02
   463.959  0.1504512E-02  0.1409424E-01  0.1562187E-01    10.448  0.6461621E-04  0.2714900E-02  0.2573948E-02
   463.963  0.1504516E-02  0.1409527E-01  0.1563913E-01    10.448  0.6458324E-04  0.2714782E-02  0.2566954E-02
   463.967  0.1504541E-02  0.1409636E-01  0.1566028E-01    10.448  0.6452162E-04  0.2714518E-02  0.2563456E-02
   463.970  0.1504588E-02  0.1409695E-01  0.1567793E-01    10.448  0.6443280E-04  0.2714084E-02  0.2554171E-02
   463.974  0.1504655E-02  0.1409875E-01  0.1569761E-01    10.448  0.6431916E-04  0.2712475E-02  0.2545213E-02
   463.978  0.1504740E-02  0.1409988E-01  0.1571560E-01    10.448  0.6418266E-04  0.2710574E-02  0.2535253E-02
   463.981  0.1504841E-02  0.1410116E-01  0.1573478E-01    10.448  0.6402781E-04  0.2712033E-02  0.2525434E-02
   463.985  0.1504955E-02  0.1410507E-01  0.1575544E-01    10.447  0.6385765E-04  0.2715083E-02  0.2516693E-02
   463.989  0.1505080E-02  0.1410808E-01  0.1577521E-01    10.447  0.6367698E-04  0.2717652E-02  0.2509035E-02
   463.992  0.1505212E-02  0.1411190E-01  0.1579458E-01    10.447  0.6348967E-04  0.2720767E-02  0.2502838E-02
   463.996  0.1505348E-02  0.1411620E-01  0.1581343E-01    10.447  0.6330009E-04  0.2724064E-02  0.2497745E-02
   464.000  0.1505486E-02  0.1411885E-01  0.1583123E-01    10.447  0.6311312E-04  0.2727096E-02  0.2493153E-02
   464.003  0.1505617E-02  0.1412256E-01  0.1584794E-01    10.447  0.6293291E-04  0.2730995E-02  0.2490163E-02
   464.007  0.1505727E-02  0.1412751E-01  0.1586166E-01    10.447  0.6276375E-04  0.2734890E-02  0.2489752E-02
   464.011  0.1505811E-02  0.1413295E-01  0.1587300E-01    10.447  0.6261028E-04  0.2739000E-02  0.2492295E-02
   464.014  0.1505868E-02  0.1413887E-01  0.1588137E-01    10.447  0.6247761E-04  0.2742491E-02  0.2497644E-02
   464.018  0.1505894E-02  0.1414508E-01  0.1588712E-01    10.446  0.6236946E-04  0.2746204E-02  0.2505346E-02
   464.021  0.1505889E-02  0.1415151E-01  0.1589073E-01    10.446  0.6228745E-04  0.2749423E-02  0.2514953E-02
   464.025  0.1505851E-02  0.1415842E-01  0.1589124E-01    10.446  0.6223450E-04  0.2752481E-02  0.2525281E-02
   464.029  0.1505783E-02  0.1416467E-01  0.1589025E-01    10.446  0.6221172E-04  0.2754516E-02  0.2536782E-02
   464.032  0.1505685E-02  0.1417149E-01  0.1588753E-01    10.446  0.6221486E-04  0.2757471E-02  0.2549073E-02
   464.036  0.1505573E-02  0.1417727E-01  0.1588439E-01    10.446  0.6222189E-04  0.2759772E-02  0.2561025E-02
   464.040  0.1505450E-02  0.1418263E-01  0.1588077E-01    10.446  0.6223096E-04  0.2761959E-02  0.2572353E-02
   464.043  0.1505317E-02  0.1418737E-01  0.1587701E-01    10.446  0.6224257E-04  0.2763724E-02  0.2581588E-02
   464.047  0.1505176E-02  0.1419109E-01  0.1587214E-01    10.446  0.6225561E-04  0.2765114E-02  0.2591299E-02
   464.051  0.1505029E-02  0.1419431E-01  0.1586769E-01    10.445  0.6227043E-04  0.2766140E-02  0.2600320E-02
   464.054  0.1504888E-02  0.1419685E-01  0.1586362E-01    10.445  0.6228629E-04  0.2766800E-02  0.2608284E-02
   464.058  0.1504754E-02  0.1420166E-01  0.1586392E-01    10.445  0.6230402E-04  0.2768160E-02  0.2610513E-02
   464.062  0.1504628E-02  0.1420560E-01  0.1586504E-01    10.445  0.6232164E-04  0.2769439E-02  0.2612462E-02
   464.065  0.1504512E-02  0.1420841E-01  0.1586558E-01    10.445  0.6233967E-04  0.2770671E-02  0.2613697E-02
   464.069  0.1504407E-02  0.1420998E-01  0.1586631E-01    10.445  0.6235763E-04  0.2771529E-02  0.2614382E-02
   464.073  0.1504315E-02  0.1421172E-01  0.1586616E-01    10.445  0.6237545E-04  0.2774577E-02  0.2616191E-02
   464.076  0.1504236E-02  0.1421177E-01  0.1586830E-01    10.445  0.6239136E-04  0.2773054E-02  0.2616959E-02
   464.080  0.1504171E-02  0.1420972E-01  0.1587039E-01    10.444  0.6240558E-04  0.2773746E-02  0.2618217E-02
   464.083  0.1504119E-02  0.1420648E-01  0.1587249E-01    10.444  0.6241832E-04  0.2774344E-02  0.2619447E-02
   464.087  0.1504082E-02  0.1420248E-01  0.1587294E-01    10.444  0.6242766E-04  0.2774944E-02  0.2621348E-02
   464.091  0.1504060E-02  0.1419769E-01  0.1587372E-01    10.444  0.6243390E-04  0.2775500E-02  0.2621145E-02
   464.094  0.1504053E-02  0.1419253E-01  0.1587551E-01    10.444  0.6243658E-04  0.2776604E-02  0.2621956E-02
   464.098  0.1504060E-02  0.1418700E-01  0.1587636E-01    10.444  0.6243574E-04  0.2777903E-02  0.2622394E-02
   464.102  0.1504080E-02  0.1418237E-01  0.1587850E-01    10.444  0.6243016E-04  0.2780216E-02  0.2620717E-02
   464.105  0.1504105E-02  0.1417923E-01  0.1588082E-01    10.444  0.6240610E-04  0.2783043E-02  0.2613707E-02
   464.109  0.1504134E-02  0.1417673E-01  0.1588424E-01    10.444  0.6236052E-04  0.2786345E-02  0.2605997E-02
   464.113  0.1504164E-02  0.1417822E-01  0.1589137E-01    10.443  0.6229520E-04  0.2787505E-02  0.2593470E-02
   464.116  0.1504196E-02  0.1418267E-01  0.1589967E-01    10.443  0.6221080E-04  0.2788674E-02  0.2576368E-02
   464.120  0.1504230E-02  0.1418852E-01  0.1590751E-01    10.443  0.6210930E-04  0.2790014E-02  0.2558521E-02
   464.124  0.1504271E-02  0.1419362E-01  0.1591622E-01    10.443  0.6199404E-04  0.2790594E-02  0.2541239E-02
   464.127  0.1504321E-02  0.1419865E-01  0.1592516E-01    10.443  0.6186743E-04  0.2790669E-02  0.2523553E-02
   464.131  0.1504381E-02  0.1420378E-01  0.1593479E-01    10.443  0.6173286E-04  0.2789950E-02  0.2506457E-02
   464.134  0.1504450E-02  0.1420889E-01  0.1594418E-01    10.443  0.6159339E-04  0.2788897E-02  0.2489649E-02
   464.138  0.1504528E-02  0.1421391E-01  0.1595403E-01    10.443  0.6145206E-04  0.2787294E-02  0.2473103E-02
   464.142  0.1504614E-02  0.1421886E-01  0.1596352E-01    10.442  0.6131222E-04  0.2785249E-02  0.2458566E-02
   464.145  0.1504708E-02  0.1422352E-01  0.1597325E-01    10.442  0.6117716E-04  0.2783273E-02  0.2445479E-02
   464.149  0.1504809E-02  0.1422758E-01  0.1598219E-01    10.442  0.6104946E-04  0.2781205E-02  0.2433356E-02
   464.153  0.1504915E-02  0.1423129E-01  0.1599078E-01    10.442  0.6093220E-04  0.2779412E-02  0.2423005E-02
   464.156  0.1505027E-02  0.1423484E-01  0.1600222E-01    10.442  0.6082777E-04  0.2777669E-02  0.2414831E-02
   464.160  0.1505143E-02  0.1423812E-01  0.1600837E-01    10.442  0.6073682E-04  0.2776514E-02  0.2407474E-02
   464.164  0.1505262E-02  0.1424022E-01  0.1601380E-01    10.442  0.6066152E-04  0.2774452E-02  0.2400997E-02
   464.167  0.1505384E-02  0.1424286E-01  0.1601882E-01    10.442  0.6060319E-04  0.2774052E-02  0.2396733E-02
   464.171  0.1505507E-02  0.1424500E-01  0.1602263E-01    10.442  0.6056201E-04  0.2774012E-02  0.2393432E-02
   464.175  0.1505628E-02  0.1424723E-01  0.1602516E-01    10.441  0.6053911E-04  0.2774072E-02  0.2392908E-02
   464.178  0.1505747E-02  0.1424905E-01  0.1602760E-01    10.441  0.6053423E-04  0.2774543E-02  0.2394956E-02
   464.182  0.1505862E-02  0.1425027E-01  0.1602879E-01    10.441  0.6054781E-04  0.2775088E-02  0.2399280E-02
   464.185  0.1505972E-02  0.1425121E-01  0.1602952E-01    10.441  0.6057772E-04  0.2775533E-02  0.2404893E-02
   464.189  0.1506074E-02  0.1425232E-01  0.1602881E-01    10.441  0.6062445E-04  0.2776182E-02  0.2412530E-02
   464.193  0.1506167E-02  0.1425327E-01  0.1602672E-01    10.441  0.6068595E-04  0.2776594E-02  0.2421532E-02
   464.196  0.1506253E-02  0.1425391E-01  0.1602390E-01    10.441  0.6076113E-04  0.2777398E-02  0.2431544E-02
   464.200  0.1506329E-02  0.1425584E-01  0.1602012E-01    10.441  0.6084732E-04  0.2778788E-02  0.2442946E-02
   464.204  0.1506395E-02  0.1425578E-01  0.1601645E-01    10.440  0.6094268E-04  0.2779992E-02  0.2455541E-02
   464.207  0.1506451E-02  0.1425559E-01  0.1601118E-01    10.440  0.6104579E-04  0.2781074E-02  0.2469044E-02
   464.211  0.1506508E-02  0.1425563E-01  0.1600685E-01    10.440  0.6115362E-04  0.2782574E-02  0.2480488E-02
   464.215  0.1506567E-02  0.1425577E-01  0.1600368E-01    10.440  0.6126437E-04  0.2783921E-02  0.2489947E-02
   464.218  0.1506626E-02  0.1425676E-01  0.1600128E-01    10.440  0.6137485E-04  0.2784392E-02  0.2496918E-02
   464.222  0.1506685E-02  0.1425639E-01  0.1599887E-01    10.440  0.6148281E-04  0.2786371E-02  0.2502386E-02
   464.226  0.1506741E-02  0.1425399E-01  0.1599599E-01    10.440  0.6158558E-04  0.2784524E-02  0.2505556E-02
   464.229  0.1506792E-02  0.1425431E-01  0.1599398E-01    10.440  0.6168115E-04  0.2786450E-02  0.2508270E-02
   464.233  0.1506839E-02  0.1425465E-01  0.1599148E-01    10.440  0.6176672E-04  0.2788639E-02  0.2510512E-02
   464.236  0.1506879E-02  0.1425528E-01  0.1598957E-01    10.439  0.6184075E-04  0.2790544E-02  0.2511230E-02
   464.240  0.1506912E-02  0.1425628E-01  0.1598632E-01    10.439  0.6190180E-04  0.2792256E-02  0.2511199E-02
   464.244  0.1506934E-02  0.1425714E-01  0.1598356E-01    10.439  0.6194827E-04  0.2793277E-02  0.2510230E-02
   464.247  0.1506946E-02  0.1425813E-01  0.1598013E-01    10.439  0.6197905E-04  0.2794362E-02  0.2508512E-02
   464.251  0.1506947E-02  0.1425936E-01  0.1597644E-01    10.439  0.6199350E-04  0.2795082E-02  0.2506290E-02
   464.255  0.1506939E-02  0.1426015E-01  0.1597259E-01    10.439  0.6199465E-04  0.2797792E-02  0.2504002E-02
   464.258  0.1506928E-02  0.1426089E-01  0.1596946E-01    10.439  0.6199508E-04  0.2798386E-02  0.2502212E-02
   464.262  0.1506917E-02  0.1426121E-01  0.1596675E-01    10.439  0.6199540E-04  0.2798922E-02  0.2501058E-02
   464.266  0.1506903E-02  0.1426152E-01  0.1596344E-01    10.438  0.6199728E-04  0.2799205E-02  0.2499533E-02
   464.269  0.1506881E-02  0.1426101E-01  0.1595975E-01    10.438  0.6200200E-04  0.2799340E-02  0.2497447E-02
   464.273  0.1506848E-02  0.1426139E-01  0.1595535E-01    10.438  0.6201034E-04  0.2799461E-02  0.2494760E-02
   464.277  0.1506805E-02  0.1426172E-01  0.1595039E-01    10.438  0.6202213E-04  0.2799600E-02  0.2492139E-02
   464.280  0.1506754E-02  0.1426154E-01  0.1594515E-01    10.438  0.6203680E-04  0.2799685E-02  0.2489148E-02
   464.284  0.1506695E-02  0.1426120E-01  0.1593956E-01    10.438  0.6205409E-04  0.2799897E-02  0.2485386E-02
   464.287  0.1506630E-02  0.1426041E-01  0.1593404E-01    10.438  0.6207358E-04  0.2799968E-02  0.2481394E-02
   464.291  0.1506560E-02  0.1425815E-01  0.1592827E-01    10.438  0.6209491E-04  0.2800115E-02  0.2477754E-02
   464.295  0.1506487E-02  0.1425867E-01  0.1592213E-01    10.437  0.6211710E-04  0.2803504E-02  0.2474252E-02
   464.298  0.1506413E-02  0.1425664E-01  0.1591609E-01    10.437  0.6214033E-04  0.2803285E-02  0.2470951E-02
   464.302  0.1506333E-02  0.1425433E-01  0.1591001E-01    10.437  0.6216304E-04  0.2802559E-02  0.2467887E-02
   464.306  0.1506246E-02  0.1425168E-01  0.1590401E-01    10.437  0.6218503E-04  0.2801978E-02  0.2464661E-02
   464.309  0.1506149E-02  0.1424962E-01  0.1589829E-01    10.437  0.6220734E-04  0.2801659E-02  0.2461548E-02
   464.313  0.1506044E-02  0.1424843E-01  0.1589432E-01    10.437  0.6222972E-04  0.2802058E-02  0.2459974E-02
   464.317  0.1505933E-02  0.1425055E-01  0.1589338E-01    10.437  0.6225132E-04  0.2803297E-02  0.2460661E-02
   464.320  0.1505820E-02  0.1425304E-01  0.1589238E-01    10.437  0.6227159E-04  0.2804628E-02  0.2460814E-02
   464.324  0.1505706E-02  0.1425511E-01  0.1589422E-01    10.437  0.6228980E-04  0.2805697E-02  0.2462552E-02
   464.328  0.1505594E-02  0.1425858E-01  0.1589720E-01    10.436  0.6230559E-04  0.2807301E-02  0.2465212E-02
   464.331  0.1505486E-02  0.1426143E-01  0.1590133E-01    10.436  0.6231805E-04  0.2809238E-02  0.2468714E-02
   464.335  0.1505384E-02  0.1426451E-01  0.1590715E-01    10.436  0.6232766E-04  0.2811259E-02  0.2473518E-02
   464.338  0.1505292E-02  0.1426760E-01  0.1591437E-01    10.436  0.6233311E-04  0.2813384E-02  0.2479123E-02
   464.342  0.1505209E-02  0.1427094E-01  0.1592209E-01    10.436  0.6233459E-04  0.2814983E-02  0.2485225E-02
   464.346  0.1505138E-02  0.1427392E-01  0.1593165E-01    10.436  0.6233209E-04  0.2816358E-02  0.2492100E-02
   464.349  0.1505081E-02  0.1427764E-01  0.1594057E-01    10.436  0.6232557E-04  0.2817365E-02  0.2497935E-02
   464.353  0.1505038E-02  0.1428009E-01  0.1595196E-01    10.436  0.6231489E-04  0.2818692E-02  0.2505606E-02
   464.357  0.1505009E-02  0.1428242E-01  0.1596434E-01    10.435  0.6230005E-04  0.2820142E-02  0.2513597E-02
   464.360  0.1504996E-02  0.1428557E-01  0.1597670E-01    10.435  0.6228203E-04  0.2820465E-02  0.2521244E-02
   464.364  0.1504998E-02  0.1428741E-01  0.1598963E-01    10.435  0.6226081E-04  0.2822034E-02  0.2529108E-02
   464.368  0.1505010E-02  0.1428795E-01  0.1600210E-01    10.435  0.6223694E-04  0.2822928E-02  0.2536863E-02
   464.371  0.1505027E-02  0.1428958E-01  0.1601423E-01    10.435  0.6221108E-04  0.2824202E-02  0.2544940E-02
   464.375  0.1505048E-02  0.1429145E-01  0.1602501E-01    10.435  0.6218361E-04  0.2825380E-02  0.2551908E-02
   464.378  0.1505072E-02  0.1429395E-01  0.1603525E-01    10.435  0.6215553E-04  0.2826528E-02  0.2558458E-02
   464.382  0.1505098E-02  0.1429739E-01  0.1604551E-01    10.435  0.6212701E-04  0.2831282E-02  0.2564901E-02
   464.386  0.1505123E-02  0.1429741E-01  0.1605348E-01    10.434  0.6209888E-04  0.2830693E-02  0.2570612E-02
   464.389  0.1505147E-02  0.1429725E-01  0.1606133E-01    10.434  0.6207108E-04  0.2830318E-02  0.2575286E-02
   464.393  0.1505167E-02  0.1429640E-01  0.1606835E-01    10.434  0.6204463E-04  0.2830294E-02  0.2579571E-02
   464.397  0.1505184E-02  0.1429672E-01  0.1607419E-01    10.434  0.6202039E-04  0.2830557E-02  0.2583461E-02
   464.400  0.1505196E-02  0.1429670E-01  0.1607948E-01    10.434  0.6199750E-04  0.2830740E-02  0.2586519E-02
   464.404  0.1505204E-02  0.1429683E-01  0.1608412E-01    10.434  0.6197744E-04  0.2831129E-02  0.2589276E-02
   464.408  0.1505206E-02  0.1429641E-01  0.1608801E-01    10.434  0.6196007E-04  0.2831071E-02  0.2590901E-02
   464.411  0.1505202E-02  0.1429677E-01  0.1609162E-01    10.434  0.6194562E-04  0.2831289E-02  0.2592004E-02
   464.415  0.1505201E-02  0.1429709E-01  0.1609497E-01    10.433  0.6193188E-04  0.2832010E-02  0.2593106E-02
   464.418  0.1505196E-02  0.1429714E-01  0.1609845E-01    10.433  0.6191888E-04  0.2832620E-02  0.2594116E-02
   464.422  0.1505187E-02  0.1429748E-01  0.1610032E-01    10.433  0.6190639E-04  0.2833258E-02  0.2594863E-02
   464.426  0.1505167E-02  0.1429793E-01  0.1610145E-01    10.433  0.6188833E-04  0.2833888E-02  0.2595159E-02
   464.429  0.1505130E-02  0.1429809E-01  0.1610127E-01    10.433  0.6185146E-04  0.2834343E-02  0.2594199E-02
   464.433  0.1505078E-02  0.1429838E-01  0.1609980E-01    10.433  0.6179736E-04  0.2834850E-02  0.2591427E-02
   464.437  0.1505009E-02  0.1429947E-01  0.1609737E-01    10.433  0.6172690E-04  0.2836304E-02  0.2587751E-02
   464.440  0.1504926E-02  0.1430023E-01  0.1609425E-01    10.433  0.6164089E-04  0.2837304E-02  0.2583026E-02
   464.444  0.1504829E-02  0.1430236E-01  0.1608976E-01    10.432  0.6154147E-04  0.2837474E-02  0.2577820E-02
   464.448  0.1504720E-02  0.1430344E-01  0.1608446E-01    10.432  0.6143078E-04  0.2838070E-02  0.2572402E-02
   464.451  0.1504600E-02  0.1430417E-01  0.1607835E-01    10.432  0.6131124E-04  0.2838475E-02  0.2566668E-02
   464.455  0.1504478E-02  0.1430469E-01  0.1607192E-01    10.432  0.6118338E-04  0.2838617E-02  0.2561378E-02
   464.458  0.1504356E-02  0.1430517E-01  0.1606692E-01    10.432  0.6105004E-04  0.2838648E-02  0.2556515E-02
   464.462  0.1504237E-02  0.1430543E-01  0.1606241E-01    10.432  0.6091445E-04  0.2838544E-02  0.2552786E-02
   464.466  0.1504127E-02  0.1430825E-01  0.1606216E-01    10.432  0.6077880E-04  0.2836574E-02  0.2552487E-02
   464.469  0.1504032E-02  0.1431220E-01  0.1606799E-01    10.432  0.6064510E-04  0.2836073E-02  0.2554010E-02
   464.473  0.1503954E-02  0.1431557E-01  0.1607100E-01    10.431  0.6051740E-04  0.2835357E-02  0.2556091E-02
   464.477  0.1503895E-02  0.1431896E-01  0.1607504E-01    10.431  0.6039791E-04  0.2835125E-02  0.2559040E-02
   464.480  0.1503855E-02  0.1432193E-01  0.1608113E-01    10.431  0.6028889E-04  0.2835060E-02  0.2562499E-02
   464.484  0.1503835E-02  0.1432432E-01  0.1608786E-01    10.431  0.6019333E-04  0.2835307E-02  0.2566792E-02
   464.488  0.1503836E-02  0.1432510E-01  0.1609530E-01    10.431  0.6011395E-04  0.2833823E-02  0.2570952E-02
   464.491  0.1503857E-02  0.1432643E-01  0.1610389E-01    10.431  0.6005108E-04  0.2834209E-02  0.2576095E-02
   464.495  0.1503896E-02  0.1432742E-01  0.1611228E-01    10.431  0.6000486E-04  0.2835098E-02  0.2582761E-02
   464.498  0.1503947E-02  0.1432854E-01  0.1612046E-01    10.431  0.5996614E-04  0.2834555E-02  0.2588544E-02
   464.502  0.1504007E-02  0.1432993E-01  0.1612912E-01    10.430  0.5993372E-04  0.2833588E-02  0.2593260E-02
   464.506  0.1504077E-02  0.1433184E-01  0.1613744E-01    10.430  0.5990907E-04  0.2831896E-02  0.2598085E-02
   464.509  0.1504153E-02  0.1433365E-01  0.1614494E-01    10.430  0.5989251E-04  0.2830160E-02  0.2602471E-02
   464.513  0.1504234E-02  0.1433510E-01  0.1615172E-01    10.430  0.5988420E-04  0.2828146E-02  0.2606579E-02
   464.517  0.1504319E-02  0.1433687E-01  0.1615750E-01    10.430  0.5988394E-04  0.2826168E-02  0.2609970E-02
   464.520  0.1504406E-02  0.1433719E-01  0.1616241E-01    10.430  0.5989220E-04  0.2823283E-02  0.2612331E-02
   464.524  0.1504493E-02  0.1433848E-01  0.1616529E-01    10.430  0.5990790E-04  0.2820914E-02  0.2612959E-02
   464.528  0.1504578E-02  0.1434056E-01  0.1616943E-01    10.430  0.5993070E-04  0.2817349E-02  0.2615646E-02
   464.531  0.1504661E-02  0.1434148E-01  0.1617250E-01    10.429  0.5995999E-04  0.2813276E-02  0.2618632E-02
   464.535  0.1504741E-02  0.1434333E-01  0.1617616E-01    10.429  0.5999751E-04  0.2809070E-02  0.2621325E-02
   464.538  0.1504807E-02  0.1434625E-01  0.1617727E-01    10.429  0.6004488E-04  0.2807444E-02  0.2621371E-02
   464.542  0.1504858E-02  0.1434856E-01  0.1617616E-01    10.429  0.6010292E-04  0.2806199E-02  0.2619405E-02
   464.546  0.1504887E-02  0.1435116E-01  0.1617345E-01    10.429  0.6017737E-04  0.2804969E-02  0.2616313E-02
   464.549  0.1504897E-02  0.1435333E-01  0.1616907E-01    10.429  0.6026716E-04  0.2803881E-02  0.2612250E-02
   464.553  0.1504889E-02  0.1435518E-01  0.1616349E-01    10.429  0.6036978E-04  0.2802765E-02  0.2607319E-02
   464.557  0.1504864E-02  0.1435678E-01  0.1615685E-01    10.429  0.6048311E-04  0.2801812E-02  0.2601243E-02
   464.560  0.1504823E-02  0.1435797E-01  0.1614914E-01    10.428  0.6060483E-04  0.2801833E-02  0.2594748E-02
   464.564  0.1504767E-02  0.1435929E-01  0.1614082E-01    10.428  0.6073192E-04  0.2802195E-02  0.2587653E-02
   464.568  0.1504699E-02  0.1436015E-01  0.1613211E-01    10.428  0.6086072E-04  0.2803144E-02  0.2579488E-02
   464.571  0.1504619E-02  0.1436073E-01  0.1612382E-01    10.428  0.6098915E-04  0.2803902E-02  0.2571077E-02
   464.575  0.1504531E-02  0.1436088E-01  0.1611427E-01    10.428  0.6111312E-04  0.2804876E-02  0.2562791E-02
   464.578  0.1504425E-02  0.1436079E-01  0.1610363E-01    10.428  0.6123413E-04  0.2805978E-02  0.2553714E-02
   464.582  0.1504296E-02  0.1436056E-01  0.1609170E-01    10.428  0.6137221E-04  0.2807585E-02  0.2544367E-02
   464.586  0.1504153E-02  0.1436036E-01  0.1607926E-01    10.428  0.6153015E-04  0.2809603E-02  0.2534282E-02
   464.589  0.1503997E-02  0.1436106E-01  0.1606777E-01    10.427  0.6170513E-04  0.2811213E-02  0.2522686E-02
   464.593  0.1503833E-02  0.1436035E-01  0.1605540E-01    10.427  0.6189347E-04  0.2814423E-02  0.2513583E-02
   464.597  0.1503667E-02  0.1436284E-01  0.1604389E-01    10.427  0.6209075E-04  0.2823784E-02  0.2505176E-02
   464.600  0.1503502E-02  0.1436115E-01  0.1603405E-01    10.427  0.6229318E-04  0.2825682E-02  0.2497681E-02
   464.604  0.1503342E-02  0.1436748E-01  0.1603377E-01    10.427  0.6249607E-04  0.2830939E-02  0.2496233E-02
   464.607  0.1503191E-02  0.1437420E-01  0.1603458E-01    10.427  0.6269455E-04  0.2836734E-02  0.2495909E-02
   464.611  0.1503054E-02  0.1438071E-01  0.1603684E-01    10.427  0.6288367E-04  0.2842682E-02  0.2496085E-02
   464.615  0.1502934E-02  0.1438622E-01  0.1604030E-01    10.426  0.6305883E-04  0.2848756E-02  0.2497700E-02
   464.618  0.1502833E-02  0.1439126E-01  0.1604480E-01    10.426  0.6321542E-04  0.2854367E-02  0.2499656E-02
   464.622  0.1502756E-02  0.1439536E-01  0.1605058E-01    10.426  0.6334929E-04  0.2859369E-02  0.2502084E-02
   464.626  0.1502704E-02  0.1439902E-01  0.1605702E-01    10.426  0.6345656E-04  0.2863349E-02  0.2505081E-02
   464.629  0.1502679E-02  0.1440325E-01  0.1606507E-01    10.426  0.6353451E-04  0.2865346E-02  0.2509859E-02
   464.633  0.1502683E-02  0.1440602E-01  0.1607403E-01    10.426  0.6358032E-04  0.2868131E-02  0.2514445E-02
   464.637  0.1502714E-02  0.1440773E-01  0.1608381E-01    10.426  0.6359317E-04  0.2869245E-02  0.2519290E-02
   464.640  0.1502773E-02  0.1440839E-01  0.1609392E-01    10.426  0.6357232E-04  0.2869173E-02  0.2524417E-02
   464.644  0.1502857E-02  0.1440855E-01  0.1610411E-01    10.425  0.6351827E-04  0.2867472E-02  0.2530030E-02
   464.647  0.1502964E-02  0.1440831E-01  0.1611390E-01    10.425  0.6343055E-04  0.2864462E-02  0.2535792E-02
   464.651  0.1503090E-02  0.1440697E-01  0.1612265E-01    10.425  0.6330979E-04  0.2860605E-02  0.2540846E-02
   464.655  0.1503230E-02  0.1440347E-01  0.1612985E-01    10.425  0.6316728E-04  0.2857505E-02  0.2544727E-02
   464.658  0.1503381E-02  0.1439870E-01  0.1613567E-01    10.425  0.6300707E-04  0.2851382E-02  0.2547880E-02
   464.662  0.1503539E-02  0.1439513E-01  0.1613996E-01    10.425  0.6283389E-04  0.2848169E-02  0.2550856E-02
   464.666  0.1503699E-02  0.1439066E-01  0.1614244E-01    10.425  0.6265220E-04  0.2844387E-02  0.2552728E-02
   464.669  0.1503859E-02  0.1438847E-01  0.1614655E-01    10.425  0.6246757E-04  0.2841656E-02  0.2556066E-02
   464.673  0.1504012E-02  0.1439081E-01  0.1615327E-01    10.424  0.6228444E-04  0.2841502E-02  0.2562119E-02
   464.677  0.1504156E-02  0.1439300E-01  0.1615890E-01    10.424  0.6210771E-04  0.2841084E-02  0.2567493E-02
   464.680  0.1504285E-02  0.1439798E-01  0.1616482E-01    10.424  0.6194510E-04  0.2844464E-02  0.2573037E-02
   464.684  0.1504394E-02  0.1440276E-01  0.1617092E-01    10.424  0.6181797E-04  0.2849237E-02  0.2579434E-02
   464.687  0.1504482E-02  0.1440674E-01  0.1617574E-01    10.424  0.6172663E-04  0.2853739E-02  0.2585857E-02
   464.691  0.1504548E-02  0.1441062E-01  0.1617962E-01    10.424  0.6167230E-04  0.2858562E-02  0.2592695E-02
   464.695  0.1504589E-02  0.1441399E-01  0.1618157E-01    10.424  0.6165571E-04  0.2863429E-02  0.2599024E-02
   464.698  0.1504605E-02  0.1441671E-01  0.1618204E-01    10.424  0.6167760E-04  0.2868788E-02  0.2604412E-02
   464.702  0.1504595E-02  0.1441916E-01  0.1618113E-01    10.423  0.6173619E-04  0.2874823E-02  0.2608762E-02
   464.706  0.1504557E-02  0.1441939E-01  0.1617990E-01    10.423  0.6182865E-04  0.2880058E-02  0.2612738E-02
   464.709  0.1504495E-02  0.1442260E-01  0.1617908E-01    10.423  0.6195221E-04  0.2885239E-02  0.2617896E-02
   464.713  0.1504407E-02  0.1442497E-01  0.1617684E-01    10.423  0.6210225E-04  0.2891191E-02  0.2621130E-02
   464.716  0.1504296E-02  0.1443008E-01  0.1617677E-01    10.423  0.6227380E-04  0.2891977E-02  0.2619430E-02
   464.720  0.1504165E-02  0.1443369E-01  0.1617573E-01    10.423  0.6246166E-04  0.2893270E-02  0.2616145E-02
   464.724  0.1504021E-02  0.1443535E-01  0.1617380E-01    10.423  0.6265912E-04  0.2896270E-02  0.2612532E-02
   464.727  0.1503893E-02  0.1443506E-01  0.1617393E-01    10.422  0.6285371E-04  0.2900806E-02  0.2609756E-02
   464.731  0.1503788E-02  0.1443982E-01  0.1618294E-01    10.422  0.6303924E-04  0.2897486E-02  0.2603472E-02
   464.735  0.1503704E-02  0.1444395E-01  0.1619378E-01    10.422  0.6321136E-04  0.2895074E-02  0.2598203E-02
   464.738  0.1503634E-02  0.1444728E-01  0.1620511E-01    10.422  0.6336485E-04  0.2893166E-02  0.2593008E-02
   464.742  0.1503580E-02  0.1444911E-01  0.1621676E-01    10.422  0.6349593E-04  0.2892079E-02  0.2587001E-02
   464.746  0.1503543E-02  0.1444976E-01  0.1622838E-01    10.422  0.6360126E-04  0.2891570E-02  0.2581205E-02
   464.749  0.1503525E-02  0.1444963E-01  0.1623958E-01    10.422  0.6367859E-04  0.2891322E-02  0.2574879E-02
   464.753  0.1503525E-02  0.1444891E-01  0.1625066E-01    10.421  0.6372561E-04  0.2891686E-02  0.2568878E-02
   464.756  0.1503543E-02  0.1444647E-01  0.1626189E-01    10.421  0.6374177E-04  0.2891929E-02  0.2562528E-02
   464.760  0.1503579E-02  0.1444470E-01  0.1627389E-01    10.421  0.6372675E-04  0.2893667E-02  0.2556562E-02
   464.764  0.1503631E-02  0.1444210E-01  0.1628365E-01    10.421  0.6368107E-04  0.2895815E-02  0.2549699E-02
   464.767  0.1503699E-02  0.1443936E-01  0.1629428E-01    10.421  0.6360646E-04  0.2898510E-02  0.2542128E-02
   464.771  0.1503779E-02  0.1443605E-01  0.1630411E-01    10.421  0.6350527E-04  0.2901029E-02  0.2535488E-02
   464.775  0.1503867E-02  0.1443313E-01  0.1631472E-01    10.421  0.6337964E-04  0.2904715E-02  0.2527694E-02
   464.778  0.1503958E-02  0.1443090E-01  0.1632282E-01    10.421  0.6323367E-04  0.2908710E-02  0.2521192E-02
   464.782  0.1504050E-02  0.1443074E-01  0.1633237E-01    10.420  0.6307081E-04  0.2908859E-02  0.2513897E-02
   464.785  0.1504140E-02  0.1443269E-01  0.1634074E-01    10.420  0.6289512E-04  0.2910286E-02  0.2506623E-02
   464.789  0.1504223E-02  0.1443462E-01  0.1634739E-01    10.420  0.6271580E-04  0.2911927E-02  0.2500210E-02
   464.793  0.1504296E-02  0.1443606E-01  0.1635175E-01    10.420  0.6253785E-04  0.2913708E-02  0.2493719E-02
   464.796  0.1504357E-02  0.1443797E-01  0.1635443E-01    10.420  0.6236528E-04  0.2915694E-02  0.2488341E-02
   464.800  0.1504402E-02  0.1444043E-01  0.1635559E-01    10.420  0.6220291E-04  0.2918474E-02  0.2483584E-02
   464.804  0.1504433E-02  0.1444317E-01  0.1635489E-01    10.420  0.6206099E-04  0.2921517E-02  0.2480563E-02
   464.807  0.1504448E-02  0.1444550E-01  0.1635261E-01    10.419  0.6194428E-04  0.2924764E-02  0.2479463E-02
   464.811  0.1504448E-02  0.1444781E-01  0.1634784E-01    10.419  0.6185651E-04  0.2928067E-02  0.2479998E-02
   464.815  0.1504433E-02  0.1444968E-01  0.1634192E-01    10.419  0.6179813E-04  0.2931270E-02  0.2481992E-02
   464.818  0.1504406E-02  0.1445219E-01  0.1633510E-01    10.419  0.6177098E-04  0.2934545E-02  0.2486212E-02
   464.822  0.1504371E-02  0.1445435E-01  0.1632752E-01    10.419  0.6177508E-04  0.2937778E-02  0.2491499E-02
   464.825  0.1504332E-02  0.1445799E-01  0.1632155E-01    10.419  0.6180348E-04  0.2938832E-02  0.2497199E-02
   464.829  0.1504305E-02  0.1446111E-01  0.1631733E-01    10.419  0.6183047E-04  0.2939349E-02  0.2502617E-02
   464.833  0.1504292E-02  0.1446407E-01  0.1631588E-01    10.419  0.6185535E-04  0.2939618E-02  0.2507815E-02
   464.836  0.1504293E-02  0.1446724E-01  0.1631374E-01    10.418  0.6187734E-04  0.2939188E-02  0.2512525E-02
   464.840  0.1504307E-02  0.1446879E-01  0.1631304E-01    10.418  0.6189543E-04  0.2939417E-02  0.2516826E-02
   464.844  0.1504334E-02  0.1447041E-01  0.1631287E-01    10.418  0.6190980E-04  0.2940233E-02  0.2521070E-02
   464.847  0.1504374E-02  0.1447139E-01  0.1631322E-01    10.418  0.6191980E-04  0.2939865E-02  0.2524697E-02
   464.851  0.1504425E-02  0.1447236E-01  0.1631382E-01    10.418  0.6192573E-04  0.2939346E-02  0.2527524E-02
   464.854  0.1504486E-02  0.1447383E-01  0.1631411E-01    10.418  0.6192703E-04  0.2938601E-02  0.2529927E-02
   464.858  0.1504556E-02  0.1447398E-01  0.1631479E-01    10.418  0.6192428E-04  0.2937378E-02  0.2531916E-02
   464.862  0.1504634E-02  0.1447368E-01  0.1631538E-01    10.417  0.6191720E-04  0.2936085E-02  0.2533239E-02
   464.865  0.1504717E-02  0.1447351E-01  0.1631556E-01    10.417  0.6190576E-04  0.2935259E-02  0.2533772E-02
   464.869  0.1504802E-02  0.1447267E-01  0.1631513E-01    10.417  0.6189065E-04  0.2933871E-02  0.2533883E-02
   464.873  0.1504890E-02  0.1447214E-01  0.1631498E-01    10.417  0.6187134E-04  0.2932035E-02  0.2533927E-02
   464.876  0.1504978E-02  0.1447156E-01  0.1631426E-01    10.417  0.6184897E-04  0.2930995E-02  0.2533034E-02
   464.880  0.1505063E-02  0.1447092E-01  0.1631314E-01    10.417  0.6182371E-04  0.2929442E-02  0.2531615E-02
   464.883  0.1505143E-02  0.1447048E-01  0.1631163E-01    10.417  0.6179550E-04  0.2928137E-02  0.2529554E-02
   464.887  0.1505218E-02  0.1447031E-01  0.1630888E-01    10.416  0.6176574E-04  0.2927355E-02  0.2526740E-02
   464.891  0.1505285E-02  0.1447044E-01  0.1630614E-01    10.416  0.6173413E-04  0.2926709E-02  0.2523459E-02
   464.894  0.1505342E-02  0.1446941E-01  0.1630332E-01    10.416  0.6170177E-04  0.2924427E-02  0.2519907E-02
   464.898  0.1505388E-02  0.1447047E-01  0.1630011E-01    10.416  0.6166487E-04  0.2924943E-02  0.2515878E-02
   464.902  0.1505431E-02  0.1447208E-01  0.1629744E-01    10.416  0.6161970E-04  0.2924993E-02  0.2511254E-02
   464.905  0.1505468E-02  0.1447415E-01  0.1629507E-01    10.416  0.6156911E-04  0.2925021E-02  0.2506763E-02
   464.909  0.1505499E-02  0.1447711E-01  0.1629367E-01    10.416  0.6151344E-04  0.2924665E-02  0.2500959E-02
   464.912  0.1505522E-02  0.1448071E-01  0.1629281E-01    10.416  0.6145480E-04  0.2924433E-02  0.2494568E-02
   464.916  0.1505537E-02  0.1448439E-01  0.1629104E-01    10.415  0.6139390E-04  0.2924026E-02  0.2490914E-02
   464.920  0.1505544E-02  0.1448832E-01  0.1629081E-01    10.415  0.6133242E-04  0.2923492E-02  0.2483750E-02
   464.923  0.1505540E-02  0.1449312E-01  0.1629031E-01    10.415  0.6126605E-04  0.2923710E-02  0.2476242E-02
   464.927  0.1505510E-02  0.1449772E-01  0.1628839E-01    10.415  0.6116928E-04  0.2923781E-02  0.2466708E-02
   464.931  0.1505452E-02  0.1450260E-01  0.1628488E-01    10.415  0.6104006E-04  0.2923953E-02  0.2455381E-02
   464.934  0.1505370E-02  0.1450745E-01  0.1628080E-01    10.415  0.6087633E-04  0.2924361E-02  0.2443306E-02
   464.938  0.1505272E-02  0.1451193E-01  0.1627488E-01    10.415  0.6068260E-04  0.2924996E-02  0.2430002E-02
   464.942  0.1505157E-02  0.1451547E-01  0.1626833E-01    10.414  0.6046510E-04  0.2925735E-02  0.2416397E-02
   464.945  0.1505027E-02  0.1451876E-01  0.1626108E-01    10.414  0.6023284E-04  0.2926358E-02  0.2403363E-02
   464.949  0.1504883E-02  0.1452164E-01  0.1625365E-01    10.414  0.5999089E-04  0.2927066E-02  0.2390705E-02
   464.952  0.1504731E-02  0.1452421E-01  0.1624624E-01    10.414  0.5974479E-04  0.2927896E-02  0.2379109E-02
   464.956  0.1504571E-02  0.1452671E-01  0.1623923E-01    10.414  0.5949897E-04  0.2928744E-02  0.2368652E-02
   464.960  0.1504409E-02  0.1452868E-01  0.1623282E-01    10.414  0.5925950E-04  0.2929450E-02  0.2359749E-02
   464.963  0.1504248E-02  0.1453039E-01  0.1622702E-01    10.414  0.5903110E-04  0.2930275E-02  0.2351869E-02
   464.967  0.1504090E-02  0.1453322E-01  0.1622315E-01    10.413  0.5881797E-04  0.2929600E-02  0.2345053E-02
   464.971  0.1503939E-02  0.1453712E-01  0.1622113E-01    10.413  0.5862482E-04  0.2927978E-02  0.2339807E-02
   464.974  0.1503799E-02  0.1453969E-01  0.1622057E-01    10.413  0.5845531E-04  0.2926086E-02  0.2336982E-02
   464.978  0.1503673E-02  0.1454230E-01  0.1622190E-01    10.413  0.5831230E-04  0.2924599E-02  0.2336366E-02
   464.981  0.1503559E-02  0.1454504E-01  0.1622406E-01    10.413  0.5819856E-04  0.2922665E-02  0.2339236E-02
   464.985  0.1503454E-02  0.1454783E-01  0.1622672E-01    10.413  0.5812172E-04  0.2921125E-02  0.2345059E-02
   464.989  0.1503360E-02  0.1455027E-01  0.1622940E-01    10.413  0.5808379E-04  0.2920078E-02  0.2354098E-02
   464.992  0.1503279E-02  0.1455267E-01  0.1623264E-01    10.412  0.5808510E-04  0.2919764E-02  0.2365964E-02
   464.996  0.1503213E-02  0.1455510E-01  0.1623588E-01    10.412  0.5812560E-04  0.2919725E-02  0.2379980E-02
   465.000  0.1503159E-02  0.1455721E-01  0.1623965E-01    10.412  0.5820898E-04  0.2919495E-02  0.2396775E-02
   465.003  0.1503114E-02  0.1455805E-01  0.1624365E-01    10.412  0.5833422E-04  0.2920602E-02  0.2415157E-02
   465.007  0.1503080E-02  0.1456075E-01  0.1624824E-01    10.412  0.5849921E-04  0.2920312E-02  0.2434700E-02
   465.010  0.1503056E-02  0.1456407E-01  0.1625334E-01    10.412  0.5869942E-04  0.2920295E-02  0.2454980E-02
   465.014  0.1503045E-02  0.1456898E-01  0.1625877E-01    10.412  0.5893109E-04  0.2918943E-02  0.2475139E-02
   465.018  0.1503045E-02  0.1457237E-01  0.1626499E-01    10.411  0.5918881E-04  0.2920337E-02  0.2495596E-02
   465.021  0.1503056E-02  0.1457556E-01  0.1627132E-01    10.411  0.5946742E-04  0.2921634E-02  0.2515015E-02
   465.025  0.1503078E-02  0.1457870E-01  0.1627711E-01    10.411  0.5976056E-04  0.2922738E-02  0.2533636E-02
   465.029  0.1503108E-02  0.1458170E-01  0.1628311E-01    10.411  0.6006241E-04  0.2924188E-02  0.2552050E-02
   465.032  0.1503147E-02  0.1458430E-01  0.1629089E-01    10.411  0.6036607E-04  0.2924892E-02  0.2570353E-02
   465.036  0.1503193E-02  0.1458711E-01  0.1629745E-01    10.411  0.6066561E-04  0.2926282E-02  0.2586070E-02
   465.039  0.1503245E-02  0.1459156E-01  0.1630493E-01    10.411  0.6095398E-04  0.2928857E-02  0.2600166E-02
   465.043  0.1503300E-02  0.1459525E-01  0.1631267E-01    10.411  0.6122507E-04  0.2932363E-02  0.2612463E-02
   465.047  0.1503357E-02  0.1459965E-01  0.1632070E-01    10.410  0.6147346E-04  0.2935844E-02  0.2621207E-02
   465.050  0.1503414E-02  0.1460352E-01  0.1632873E-01    10.410  0.6169261E-04  0.2939003E-02  0.2628781E-02
   465.054  0.1503461E-02  0.1460659E-01  0.1633515E-01    10.410  0.6186752E-04  0.2941558E-02  0.2632962E-02
   465.058  0.1503491E-02  0.1461031E-01  0.1633798E-01    10.410  0.6198351E-04  0.2945918E-02  0.2632682E-02
   465.061  0.1503504E-02  0.1461224E-01  0.1633896E-01    10.410  0.6203780E-04  0.2949294E-02  0.2627895E-02
   465.065  0.1503497E-02  0.1461260E-01  0.1633628E-01    10.410  0.6202921E-04  0.2953380E-02  0.2618894E-02
   465.068  0.1503472E-02  0.1461372E-01  0.1633284E-01    10.409  0.6195748E-04  0.2956179E-02  0.2608111E-02
   465.072  0.1503428E-02  0.1461600E-01  0.1632886E-01    10.409  0.6182471E-04  0.2957580E-02  0.2596267E-02
   465.076  0.1503366E-02  0.1461783E-01  0.1632306E-01    10.409  0.6163382E-04  0.2958842E-02  0.2581807E-02
   465.079  0.1503287E-02  0.1461862E-01  0.1631589E-01    10.409  0.6139104E-04  0.2959835E-02  0.2566711E-02
   465.083  0.1503209E-02  0.1462047E-01  0.1631262E-01    10.409  0.6112835E-04  0.2961426E-02  0.2554536E-02
   465.087  0.1503140E-02  0.1462226E-01  0.1631111E-01    10.409  0.6085422E-04  0.2963245E-02  0.2543659E-02
   465.090  0.1503082E-02  0.1462356E-01  0.1630975E-01    10.409  0.6057252E-04  0.2964937E-02  0.2533617E-02
   465.094  0.1503037E-02  0.1462544E-01  0.1630846E-01    10.409  0.6028981E-04  0.2966856E-02  0.2521782E-02
   465.097  0.1503003E-02  0.1462659E-01  0.1630919E-01    10.408  0.6001395E-04  0.2968563E-02  0.2512658E-02
   465.101  0.1502980E-02  0.1462710E-01  0.1631095E-01    10.408  0.5975454E-04  0.2970154E-02  0.2505410E-02
   465.105  0.1502969E-02  0.1462777E-01  0.1631426E-01    10.408  0.5951649E-04  0.2970828E-02  0.2499337E-02
   465.108  0.1502970E-02  0.1462827E-01  0.1631842E-01    10.408  0.5930545E-04  0.2971304E-02  0.2494774E-02
   465.112  0.1502984E-02  0.1462810E-01  0.1632289E-01    10.408  0.5912609E-04  0.2971955E-02  0.2491679E-02
   465.115  0.1503010E-02  0.1462753E-01  0.1632739E-01    10.408  0.5898154E-04  0.2972344E-02  0.2489798E-02
   465.119  0.1503049E-02  0.1462635E-01  0.1633123E-01    10.408  0.5887551E-04  0.2973160E-02  0.2489665E-02
   465.123  0.1503099E-02  0.1462540E-01  0.1633535E-01    10.407  0.5880987E-04  0.2972854E-02  0.2489084E-02
   465.126  0.1503162E-02  0.1462386E-01  0.1634028E-01    10.407  0.5878430E-04  0.2972830E-02  0.2489746E-02
   465.130  0.1503239E-02  0.1462257E-01  0.1634503E-01    10.407  0.5879414E-04  0.2972507E-02  0.2489924E-02
   465.134  0.1503330E-02  0.1462129E-01  0.1634958E-01    10.407  0.5883852E-04  0.2972313E-02  0.2489946E-02
   465.137  0.1503433E-02  0.1461983E-01  0.1635458E-01    10.407  0.5891681E-04  0.2972263E-02  0.2490614E-02
   465.141  0.1503547E-02  0.1461822E-01  0.1635890E-01    10.407  0.5902476E-04  0.2972447E-02  0.2491367E-02
   465.144  0.1503673E-02  0.1461630E-01  0.1636417E-01    10.407  0.5915572E-04  0.2973179E-02  0.2494063E-02
   465.148  0.1503810E-02  0.1461448E-01  0.1636747E-01    10.406  0.5930611E-04  0.2974137E-02  0.2495632E-02
   465.152  0.1503954E-02  0.1461278E-01  0.1636925E-01    10.406  0.5947308E-04  0.2975250E-02  0.2499173E-02
   465.155  0.1504103E-02  0.1460935E-01  0.1637293E-01    10.406  0.5965324E-04  0.2977950E-02  0.2500704E-02
   465.159  0.1504254E-02  0.1461087E-01  0.1637888E-01    10.406  0.5984268E-04  0.2976451E-02  0.2506130E-02
   465.163  0.1504405E-02  0.1461203E-01  0.1638203E-01    10.406  0.6003708E-04  0.2975705E-02  0.2511079E-02
   465.166  0.1504556E-02  0.1461561E-01  0.1638452E-01    10.406  0.6023363E-04  0.2975569E-02  0.2516285E-02
   465.170  0.1504706E-02  0.1461603E-01  0.1638703E-01    10.406  0.6042762E-04  0.2975160E-02  0.2521597E-02
   465.173  0.1504851E-02  0.1461628E-01  0.1638898E-01    10.405  0.6061568E-04  0.2974787E-02  0.2526904E-02
   465.177  0.1504987E-02  0.1461693E-01  0.1638853E-01    10.405  0.6079343E-04  0.2974515E-02  0.2530845E-02
   465.181  0.1505113E-02  0.1461808E-01  0.1638793E-01    10.405  0.6095807E-04  0.2974729E-02  0.2534391E-02
   465.184  0.1505226E-02  0.1461886E-01  0.1638671E-01    10.405  0.6110531E-04  0.2974502E-02  0.2537010E-02
   465.188  0.1505330E-02  0.1461949E-01  0.1638553E-01    10.405  0.6123283E-04  0.2974302E-02  0.2537823E-02
   465.192  0.1505420E-02  0.1461991E-01  0.1638400E-01    10.405  0.6133845E-04  0.2973823E-02  0.2537437E-02
   465.195  0.1505497E-02  0.1462089E-01  0.1638031E-01    10.405  0.6141895E-04  0.2973201E-02  0.2535561E-02
   465.199  0.1505558E-02  0.1462253E-01  0.1637753E-01    10.404  0.6147272E-04  0.2972646E-02  0.2532520E-02
   465.202  0.1505605E-02  0.1462432E-01  0.1637435E-01    10.404  0.6149820E-04  0.2972336E-02  0.2528177E-02
   465.206  0.1505633E-02  0.1462605E-01  0.1637094E-01    10.404  0.6149549E-04  0.2971854E-02  0.2523067E-02
   465.210  0.1505648E-02  0.1462738E-01  0.1636617E-01    10.404  0.6146908E-04  0.2971543E-02  0.2516301E-02
   465.213  0.1505658E-02  0.1462915E-01  0.1636200E-01    10.404  0.6144211E-04  0.2971216E-02  0.2510599E-02
   465.217  0.1505667E-02  0.1463076E-01  0.1635856E-01    10.404  0.6141830E-04  0.2970715E-02  0.2506344E-02
   465.221  0.1505673E-02  0.1463226E-01  0.1635505E-01    10.404  0.6139757E-04  0.2970283E-02  0.2502690E-02
   465.224  0.1505676E-02  0.1463357E-01  0.1635100E-01    10.403  0.6138082E-04  0.2970455E-02  0.2498482E-02
   465.228  0.1505675E-02  0.1463515E-01  0.1634967E-01    10.403  0.6136847E-04  0.2971059E-02  0.2496255E-02
   465.231  0.1505671E-02  0.1463658E-01  0.1634705E-01    10.403  0.6136051E-04  0.2971414E-02  0.2494370E-02
   465.235  0.1505664E-02  0.1463803E-01  0.1634543E-01    10.403  0.6135746E-04  0.2971911E-02  0.2492965E-02
   465.239  0.1505655E-02  0.1463931E-01  0.1634358E-01    10.403  0.6135570E-04  0.2972439E-02  0.2491921E-02
   465.242  0.1505646E-02  0.1464051E-01  0.1634136E-01    10.403  0.6135362E-04  0.2972959E-02  0.2489809E-02
   465.246  0.1505636E-02  0.1464240E-01  0.1634050E-01    10.403  0.6135173E-04  0.2972262E-02  0.2489030E-02
   465.250  0.1505626E-02  0.1464348E-01  0.1633987E-01    10.402  0.6134991E-04  0.2972580E-02  0.2488419E-02
   465.253  0.1505617E-02  0.1464320E-01  0.1633937E-01    10.402  0.6134778E-04  0.2972485E-02  0.2488653E-02
   465.257  0.1505607E-02  0.1464473E-01  0.1633914E-01    10.402  0.6134590E-04  0.2972908E-02  0.2488893E-02
   465.260  0.1505598E-02  0.1464621E-01  0.1633786E-01    10.402  0.6134377E-04  0.2973328E-02  0.2488188E-02
   465.264  0.1505588E-02  0.1464752E-01  0.1633797E-01    10.402  0.6134191E-04  0.2973342E-02  0.2488380E-02
   465.268  0.1505579E-02  0.1464872E-01  0.1633915E-01    10.402  0.6133981E-04  0.2973384E-02  0.2488993E-02
   465.271  0.1505569E-02  0.1464964E-01  0.1633874E-01    10.402  0.6133800E-04  0.2972917E-02  0.2487698E-02
   465.275  0.1505558E-02  0.1464989E-01  0.1633855E-01    10.401  0.6133602E-04  0.2973056E-02  0.2486208E-02
   465.279  0.1505547E-02  0.1465065E-01  0.1633931E-01    10.401  0.6133374E-04  0.2972137E-02  0.2485339E-02
   465.282  0.1505535E-02  0.1465215E-01  0.1633885E-01    10.401  0.6133167E-04  0.2971425E-02  0.2483347E-02
   465.286  0.1505522E-02  0.1465232E-01  0.1633851E-01    10.401  0.6132931E-04  0.2970061E-02  0.2482806E-02
   465.289  0.1505509E-02  0.1465216E-01  0.1633868E-01    10.401  0.6132716E-04  0.2968810E-02  0.2482327E-02
   465.293  0.1505496E-02  0.1465254E-01  0.1633803E-01    10.401  0.6132540E-04  0.2967834E-02  0.2481327E-02
   465.297  0.1505481E-02  0.1465317E-01  0.1633719E-01    10.401  0.6132611E-04  0.2966318E-02  0.2480350E-02
   465.300  0.1505465E-02  0.1465356E-01  0.1633750E-01    10.400  0.6132908E-04  0.2964544E-02  0.2479417E-02
   465.304  0.1505448E-02  0.1465414E-01  0.1633763E-01    10.400  0.6133425E-04  0.2962401E-02  0.2479120E-02
   465.308  0.1505430E-02  0.1465489E-01  0.1633772E-01    10.400  0.6134209E-04  0.2959789E-02  0.2478400E-02
   465.311  0.1505411E-02  0.1465585E-01  0.1633824E-01    10.400  0.6135134E-04  0.2956953E-02  0.2478590E-02
   465.315  0.1505389E-02  0.1465687E-01  0.1633844E-01    10.400  0.6136251E-04  0.2954143E-02  0.2479178E-02
   465.318  0.1505361E-02  0.1465790E-01  0.1633803E-01    10.400  0.6137494E-04  0.2951794E-02  0.2479311E-02
   465.322  0.1505325E-02  0.1465886E-01  0.1633719E-01    10.399  0.6138804E-04  0.2949597E-02  0.2478931E-02
   465.326  0.1505283E-02  0.1465959E-01  0.1633556E-01    10.399  0.6140166E-04  0.2947646E-02  0.2477552E-02
   465.329  0.1505236E-02  0.1466088E-01  0.1633277E-01    10.399  0.6141492E-04  0.2950687E-02  0.2476158E-02
   465.333  0.1505184E-02  0.1466125E-01  0.1632975E-01    10.399  0.6142824E-04  0.2947824E-02  0.2474279E-02
   465.337  0.1505129E-02  0.1466118E-01  0.1632716E-01    10.399  0.6144055E-04  0.2944961E-02  0.2472168E-02
   465.340  0.1505071E-02  0.1466150E-01  0.1632393E-01    10.399  0.6145191E-04  0.2942388E-02  0.2470366E-02
   465.344  0.1505013E-02  0.1466189E-01  0.1632035E-01    10.399  0.6146205E-04  0.2940198E-02  0.2469215E-02
   465.347  0.1504954E-02  0.1466301E-01  0.1631659E-01    10.398  0.6146997E-04  0.2940101E-02  0.2467749E-02
   465.351  0.1504895E-02  0.1466266E-01  0.1631388E-01    10.398  0.6147599E-04  0.2938627E-02  0.2465248E-02
   465.355  0.1504835E-02  0.1466212E-01  0.1631108E-01    10.398  0.6147344E-04  0.2936943E-02  0.2462405E-02
   465.358  0.1504769E-02  0.1466198E-01  0.1630822E-01    10.398  0.6145075E-04  0.2934747E-02  0.2458793E-02
   465.362  0.1504697E-02  0.1466183E-01  0.1630390E-01    10.398  0.6141028E-04  0.2932177E-02  0.2453957E-02
   465.365  0.1504622E-02  0.1466203E-01  0.1630024E-01    10.398  0.6135144E-04  0.2929143E-02  0.2449140E-02
   465.369  0.1504544E-02  0.1466219E-01  0.1629654E-01    10.398  0.6127554E-04  0.2925556E-02  0.2444282E-02
   465.373  0.1504464E-02  0.1466237E-01  0.1629164E-01    10.397  0.6118526E-04  0.2922048E-02  0.2438533E-02
   465.376  0.1504382E-02  0.1466244E-01  0.1628628E-01    10.397  0.6108240E-04  0.2918546E-02  0.2432514E-02
   465.380  0.1504300E-02  0.1466245E-01  0.1628118E-01    10.397  0.6096843E-04  0.2914953E-02  0.2426563E-02
   465.384  0.1504221E-02  0.1466240E-01  0.1627606E-01    10.397  0.6084649E-04  0.2911211E-02  0.2420899E-02
   465.387  0.1504145E-02  0.1466182E-01  0.1627167E-01    10.397  0.6071887E-04  0.2907648E-02  0.2415074E-02
   465.391  0.1504075E-02  0.1466310E-01  0.1626924E-01    10.397  0.6058828E-04  0.2906687E-02  0.2410272E-02
   465.394  0.1504010E-02  0.1466403E-01  0.1626652E-01    10.397  0.6045730E-04  0.2906129E-02  0.2405857E-02
   465.398  0.1503954E-02  0.1466428E-01  0.1626446E-01    10.396  0.6032885E-04  0.2907050E-02  0.2401975E-02
   465.402  0.1503906E-02  0.1466571E-01  0.1626293E-01    10.396  0.6020564E-04  0.2907996E-02  0.2398377E-02
   465.405  0.1503868E-02  0.1466674E-01  0.1626159E-01    10.396  0.6009006E-04  0.2909362E-02  0.2394807E-02
   465.409  0.1503839E-02  0.1466750E-01  0.1625989E-01    10.396  0.5998485E-04  0.2910722E-02  0.2391378E-02
   465.413  0.1503822E-02  0.1466779E-01  0.1625965E-01    10.396  0.5989199E-04  0.2912193E-02  0.2388977E-02
   465.416  0.1503816E-02  0.1466836E-01  0.1625967E-01    10.396  0.5981341E-04  0.2915357E-02  0.2387086E-02
   465.420  0.1503820E-02  0.1466751E-01  0.1625981E-01    10.396  0.5975113E-04  0.2917226E-02  0.2385402E-02
   465.423  0.1503835E-02  0.1466664E-01  0.1625958E-01    10.395  0.5970594E-04  0.2919235E-02  0.2383890E-02
   465.427  0.1503860E-02  0.1466528E-01  0.1626002E-01    10.395  0.5967886E-04  0.2921108E-02  0.2382688E-02
   465.431  0.1503895E-02  0.1466396E-01  0.1626028E-01    10.395  0.5967090E-04  0.2923315E-02  0.2381366E-02
   465.434  0.1503941E-02  0.1466181E-01  0.1626092E-01    10.395  0.5968071E-04  0.2925630E-02  0.2380811E-02
   465.438  0.1503997E-02  0.1466012E-01  0.1626225E-01    10.395  0.5970720E-04  0.2927608E-02  0.2381326E-02
   465.442  0.1504063E-02  0.1466105E-01  0.1626715E-01    10.395  0.5974963E-04  0.2927758E-02  0.2386108E-02
   465.445  0.1504136E-02  0.1466192E-01  0.1627212E-01    10.394  0.5980624E-04  0.2928004E-02  0.2391001E-02
   465.449  0.1504208E-02  0.1466310E-01  0.1627775E-01    10.394  0.5987540E-04  0.2928953E-02  0.2396610E-02
   465.452  0.1504266E-02  0.1466498E-01  0.1628224E-01    10.394  0.5995512E-04  0.2931607E-02  0.2401168E-02
   465.456  0.1504310E-02  0.1466785E-01  0.1628698E-01    10.394  0.6004285E-04  0.2935576E-02  0.2405543E-02
   465.460  0.1504338E-02  0.1467097E-01  0.1629114E-01    10.394  0.6013700E-04  0.2940283E-02  0.2409600E-02
   465.463  0.1504351E-02  0.1467628E-01  0.1629451E-01    10.394  0.6023544E-04  0.2948666E-02  0.2413992E-02
   465.467  0.1504347E-02  0.1467938E-01  0.1629787E-01    10.394  0.6033709E-04  0.2953492E-02  0.2418087E-02
   465.470  0.1504327E-02  0.1468238E-01  0.1630105E-01    10.393  0.6044041E-04  0.2958888E-02  0.2422020E-02
   465.474  0.1504291E-02  0.1468488E-01  0.1630451E-01    10.393  0.6054337E-04  0.2964533E-02  0.2425694E-02
   465.478  0.1504240E-02  0.1468762E-01  0.1630777E-01    10.393  0.6064431E-04  0.2969582E-02  0.2428277E-02
   465.481  0.1504179E-02  0.1468980E-01  0.1631128E-01    10.393  0.6074122E-04  0.2973815E-02  0.2431306E-02
   465.485  0.1504111E-02  0.1469121E-01  0.1631537E-01    10.393  0.6083389E-04  0.2977322E-02  0.2433836E-02
   465.489  0.1504037E-02  0.1469242E-01  0.1632107E-01    10.393  0.6091925E-04  0.2979720E-02  0.2434862E-02
   465.492  0.1503951E-02  0.1469350E-01  0.1632596E-01    10.392  0.6100517E-04  0.2980890E-02  0.2435708E-02
   465.496  0.1503852E-02  0.1469381E-01  0.1633111E-01    10.392  0.6109409E-04  0.2980277E-02  0.2436327E-02
   465.499  0.1503743E-02  0.1469380E-01  0.1633588E-01    10.392  0.6118348E-04  0.2977959E-02  0.2436362E-02
   465.503  0.1503624E-02  0.1469308E-01  0.1634050E-01    10.392  0.6127135E-04  0.2973574E-02  0.2436648E-02
   465.507  0.1503500E-02  0.1469177E-01  0.1634482E-01    10.392  0.6135504E-04  0.2967329E-02  0.2436508E-02
   465.510  0.1503365E-02  0.1468977E-01  0.1634916E-01    10.392  0.6144022E-04  0.2959356E-02  0.2436351E-02
   465.514  0.1503218E-02  0.1468834E-01  0.1635337E-01    10.392  0.6154021E-04  0.2949370E-02  0.2436857E-02
   465.518  0.1503068E-02  0.1468690E-01  0.1635857E-01    10.391  0.6166257E-04  0.2937792E-02  0.2438511E-02
   465.521  0.1502918E-02  0.1468519E-01  0.1636381E-01    10.391  0.6180253E-04  0.2924617E-02  0.2441093E-02
   465.525  0.1502773E-02  0.1468350E-01  0.1636971E-01    10.391  0.6195660E-04  0.2910154E-02  0.2444409E-02
   465.528  0.1502635E-02  0.1468153E-01  0.1637676E-01    10.391  0.6212153E-04  0.2894954E-02  0.2448799E-02
   465.532  0.1502509E-02  0.1468042E-01  0.1638577E-01    10.391  0.6229351E-04  0.2877014E-02  0.2452997E-02
   465.536  0.1502396E-02  0.1467905E-01  0.1639601E-01    10.391  0.6246713E-04  0.2858568E-02  0.2457823E-02
   465.539  0.1502301E-02  0.1467791E-01  0.1640687E-01    10.391  0.6263936E-04  0.2839279E-02  0.2462649E-02
   465.543  0.1502226E-02  0.1467535E-01  0.1641825E-01    10.390  0.6280606E-04  0.2821062E-02  0.2467911E-02
   465.546  0.1502172E-02  0.1467196E-01  0.1642996E-01    10.390  0.6296257E-04  0.2803748E-02  0.2473542E-02
   465.550  0.1502142E-02  0.1466749E-01  0.1644142E-01    10.390  0.6310526E-04  0.2787790E-02  0.2478978E-02
   465.554  0.1502137E-02  0.1466167E-01  0.1645228E-01    10.390  0.6323193E-04  0.2773531E-02  0.2483810E-02
   465.557  0.1502157E-02  0.1465491E-01  0.1646285E-01    10.390  0.6333791E-04  0.2760925E-02  0.2488672E-02
   465.561  0.1502203E-02  0.1464767E-01  0.1647401E-01    10.390  0.6342130E-04  0.2749627E-02  0.2493654E-02
   465.565  0.1502273E-02  0.1464004E-01  0.1648438E-01    10.389  0.6348057E-04  0.2739996E-02  0.2497779E-02
   465.568  0.1502368E-02  0.1463199E-01  0.1649290E-01    10.389  0.6351334E-04  0.2732088E-02  0.2501446E-02
   465.572  0.1502485E-02  0.1462421E-01  0.1650209E-01    10.389  0.6351873E-04  0.2725539E-02  0.2504820E-02
   465.575  0.1502622E-02  0.1461690E-01  0.1651094E-01    10.389  0.6349691E-04  0.2719713E-02  0.2506681E-02
   465.579  0.1502776E-02  0.1461008E-01  0.1651829E-01    10.389  0.6344762E-04  0.2715424E-02  0.2507414E-02
   465.583  0.1502944E-02  0.1460367E-01  0.1652304E-01    10.389  0.6337266E-04  0.2712833E-02  0.2506971E-02
   465.586  0.1503122E-02  0.1459768E-01  0.1652952E-01    10.388  0.6327299E-04  0.2711997E-02  0.2507241E-02
   465.590  0.1503307E-02  0.1459250E-01  0.1653432E-01    10.388  0.6315080E-04  0.2713092E-02  0.2506293E-02
   465.593  0.1503494E-02  0.1458780E-01  0.1653742E-01    10.388  0.6300972E-04  0.2714860E-02  0.2504732E-02
   465.597  0.1503679E-02  0.1458375E-01  0.1653849E-01    10.388  0.6285256E-04  0.2717908E-02  0.2502592E-02
   465.601  0.1503857E-02  0.1458013E-01  0.1653866E-01    10.388  0.6268325E-04  0.2722071E-02  0.2498238E-02
   465.604  0.1504025E-02  0.1457808E-01  0.1653650E-01    10.388  0.6250650E-04  0.2727344E-02  0.2494404E-02
   465.608  0.1504178E-02  0.1457711E-01  0.1653290E-01    10.388  0.6232583E-04  0.2733754E-02  0.2489760E-02
   465.611  0.1504317E-02  0.1457703E-01  0.1652854E-01    10.387  0.6214774E-04  0.2740719E-02  0.2484927E-02
   465.615  0.1504453E-02  0.1457679E-01  0.1652348E-01    10.387  0.6197676E-04  0.2746629E-02  0.2479922E-02
   465.619  0.1504573E-02  0.1457724E-01  0.1651812E-01    10.387  0.6183223E-04  0.2751086E-02  0.2476894E-02
   465.622  0.1504664E-02  0.1457706E-01  0.1651089E-01    10.387  0.6173355E-04  0.2755640E-02  0.2475405E-02
   465.626  0.1504713E-02  0.1457835E-01  0.1650238E-01    10.387  0.6168585E-04  0.2759930E-02  0.2475858E-02
   465.630  0.1504715E-02  0.1458125E-01  0.1649210E-01    10.387  0.6169214E-04  0.2763748E-02  0.2477685E-02
   465.633  0.1504673E-02  0.1458591E-01  0.1648039E-01    10.386  0.6174655E-04  0.2768136E-02  0.2480216E-02
   465.637  0.1504594E-02  0.1459147E-01  0.1646828E-01    10.386  0.6183952E-04  0.2772674E-02  0.2483450E-02
   465.640  0.1504467E-02  0.1459819E-01  0.1645565E-01    10.386  0.6194455E-04  0.2775946E-02  0.2484924E-02
   465.644  0.1504267E-02  0.1460617E-01  0.1643917E-01    10.386  0.6201385E-04  0.2779582E-02  0.2482131E-02
   465.648  0.1504000E-02  0.1461576E-01  0.1642149E-01    10.386  0.6204574E-04  0.2781658E-02  0.2474871E-02
   465.651  0.1503674E-02  0.1462560E-01  0.1640149E-01    10.386  0.6203680E-04  0.2782620E-02  0.2463001E-02
   465.655  0.1503302E-02  0.1463557E-01  0.1638265E-01    10.385  0.6197552E-04  0.2783416E-02  0.2447894E-02
   465.658  0.1502900E-02  0.1464635E-01  0.1636375E-01    10.385  0.6185941E-04  0.2783162E-02  0.2430988E-02
   465.662  0.1502451E-02  0.1465560E-01  0.1634131E-01    10.385  0.6164454E-04  0.2783735E-02  0.2410076E-02
   465.666  0.1501956E-02  0.1466382E-01  0.1631686E-01    10.385  0.6131995E-04  0.2783903E-02  0.2384992E-02
   465.669  0.1501426E-02  0.1467043E-01  0.1629170E-01    10.385  0.6089352E-04  0.2783414E-02  0.2357003E-02
   465.673  0.1500872E-02  0.1467453E-01  0.1626478E-01    10.385  0.6037371E-04  0.2783487E-02  0.2328547E-02
   465.676  0.1500306E-02  0.1467867E-01  0.1623887E-01    10.384  0.5977216E-04  0.2784012E-02  0.2302395E-02
   465.680  0.1499740E-02  0.1468566E-01  0.1621817E-01    10.384  0.5910112E-04  0.2781199E-02  0.2282236E-02
   465.684  0.1499186E-02  0.1468963E-01  0.1619776E-01    10.384  0.5837428E-04  0.2780063E-02  0.2262965E-02
   465.687  0.1498651E-02  0.1469094E-01  0.1617841E-01    10.384  0.5760036E-04  0.2780217E-02  0.2244508E-02
   465.691  0.1498143E-02  0.1469127E-01  0.1616239E-01    10.384  0.5679141E-04  0.2778968E-02  0.2226727E-02
   465.695  0.1497673E-02  0.1469099E-01  0.1614776E-01    10.384  0.5596219E-04  0.2776366E-02  0.2209591E-02
   465.698  0.1497249E-02  0.1468989E-01  0.1613821E-01    10.383  0.5513050E-04  0.2773436E-02  0.2194526E-02
   465.702  0.1496881E-02  0.1468728E-01  0.1613259E-01    10.383  0.5431197E-04  0.2771440E-02  0.2182593E-02
   465.705  0.1496575E-02  0.1468389E-01  0.1612954E-01    10.383  0.5352178E-04  0.2768899E-02  0.2172370E-02
   465.709  0.1496336E-02  0.1467965E-01  0.1612955E-01    10.383  0.5277590E-04  0.2767087E-02  0.2164559E-02
   465.713  0.1496168E-02  0.1467397E-01  0.1613286E-01    10.383  0.5208745E-04  0.2766117E-02  0.2159587E-02
   465.716  0.1496074E-02  0.1466824E-01  0.1613944E-01    10.383  0.5146948E-04  0.2765405E-02  0.2157570E-02
   465.720  0.1496047E-02  0.1466823E-01  0.1615446E-01    10.383  0.5093226E-04  0.2759938E-02  0.2164290E-02
   465.723  0.1496085E-02  0.1466801E-01  0.1617394E-01    10.382  0.5048598E-04  0.2755070E-02  0.2175850E-02
   465.727  0.1496186E-02  0.1466828E-01  0.1619312E-01    10.382  0.5013992E-04  0.2750533E-02  0.2193249E-02
   465.731  0.1496348E-02  0.1467186E-01  0.1621461E-01    10.382  0.4990218E-04  0.2748594E-02  0.2212949E-02
   465.734  0.1496565E-02  0.1467410E-01  0.1623779E-01    10.382  0.4977914E-04  0.2744988E-02  0.2235890E-02
   465.738  0.1496832E-02  0.1467666E-01  0.1626185E-01    10.382  0.4977575E-04  0.2742246E-02  0.2261633E-02
   465.741  0.1497140E-02  0.1467990E-01  0.1628627E-01    10.382  0.4989522E-04  0.2740616E-02  0.2290740E-02
   465.745  0.1497480E-02  0.1468447E-01  0.1630977E-01    10.381  0.5013662E-04  0.2739862E-02  0.2321874E-02
   465.749  0.1497844E-02  0.1468961E-01  0.1633257E-01    10.381  0.5049777E-04  0.2740658E-02  0.2355229E-02
   465.752  0.1498220E-02  0.1469566E-01  0.1635381E-01    10.381  0.5096838E-04  0.2742340E-02  0.2390055E-02
   465.756  0.1498598E-02  0.1470249E-01  0.1637422E-01    10.381  0.5154183E-04  0.2745420E-02  0.2425208E-02
   465.760  0.1498974E-02  0.1470940E-01  0.1638997E-01    10.381  0.5220043E-04  0.2749526E-02  0.2458027E-02
   465.763  0.1499353E-02  0.1471625E-01  0.1640488E-01    10.381  0.5290750E-04  0.2754169E-02  0.2488523E-02
   465.767  0.1499728E-02  0.1472426E-01  0.1641914E-01    10.380  0.5364855E-04  0.2758947E-02  0.2516593E-02
   465.770  0.1500096E-02  0.1473261E-01  0.1643145E-01    10.380  0.5440692E-04  0.2763306E-02  0.2539740E-02
   465.774  0.1500457E-02  0.1474047E-01  0.1644273E-01    10.380  0.5516568E-04  0.2765395E-02  0.2559320E-02
   465.778  0.1500804E-02  0.1474677E-01  0.1645081E-01    10.380  0.5590668E-04  0.2767962E-02  0.2573286E-02
   465.781  0.1501129E-02  0.1475154E-01  0.1645514E-01    10.380  0.5661474E-04  0.2770412E-02  0.2582314E-02
   465.785  0.1501415E-02  0.1475574E-01  0.1645583E-01    10.380  0.5727330E-04  0.2773968E-02  0.2585874E-02
   465.788  0.1501647E-02  0.1475988E-01  0.1645183E-01    10.379  0.5786840E-04  0.2777963E-02  0.2582840E-02
   465.792  0.1501821E-02  0.1476364E-01  0.1644330E-01    10.379  0.5838585E-04  0.2781672E-02  0.2573802E-02
   465.796  0.1501931E-02  0.1476688E-01  0.1643046E-01    10.379  0.5881407E-04  0.2785802E-02  0.2558580E-02
   465.799  0.1501984E-02  0.1476954E-01  0.1641421E-01    10.379  0.5915473E-04  0.2790014E-02  0.2538193E-02
   465.803  0.1502006E-02  0.1477333E-01  0.1639882E-01    10.379  0.5945168E-04  0.2796220E-02  0.2517707E-02
   465.806  0.1502000E-02  0.1477827E-01  0.1638338E-01    10.379  0.5970328E-04  0.2797368E-02  0.2496308E-02
   465.810  0.1501966E-02  0.1477931E-01  0.1636756E-01    10.378  0.5990334E-04  0.2801031E-02  0.2473900E-02
   465.814  0.1501903E-02  0.1478017E-01  0.1635422E-01    10.378  0.6004766E-04  0.2804509E-02  0.2452693E-02
   465.817  0.1501814E-02  0.1478073E-01  0.1633756E-01    10.378  0.6013256E-04  0.2807116E-02  0.2429079E-02
   465.821  0.1501719E-02  0.1478107E-01  0.1632297E-01    10.378  0.6018925E-04  0.2809322E-02  0.2407439E-02
   465.824  0.1501636E-02  0.1478104E-01  0.1631166E-01    10.378  0.6024620E-04  0.2810876E-02  0.2388889E-02
   465.828  0.1501568E-02  0.1478097E-01  0.1630305E-01    10.378  0.6030255E-04  0.2811048E-02  0.2373024E-02
   465.832  0.1501516E-02  0.1477942E-01  0.1629791E-01    10.377  0.6035652E-04  0.2811554E-02  0.2359777E-02
   465.835  0.1501481E-02  0.1477712E-01  0.1629376E-01    10.377  0.6040786E-04  0.2811984E-02  0.2348256E-02
   465.839  0.1501465E-02  0.1477467E-01  0.1629155E-01    10.377  0.6045458E-04  0.2811614E-02  0.2337627E-02
   465.842  0.1501468E-02  0.1477401E-01  0.1629351E-01    10.377  0.6049598E-04  0.2811273E-02  0.2323744E-02
   465.846  0.1501493E-02  0.1477320E-01  0.1629623E-01    10.377  0.6053618E-04  0.2810081E-02  0.2310998E-02
   465.850  0.1501544E-02  0.1477271E-01  0.1630081E-01    10.377  0.6058130E-04  0.2808833E-02  0.2299892E-02
   465.853  0.1501621E-02  0.1477108E-01  0.1630663E-01    10.376  0.6062941E-04  0.2808169E-02  0.2290104E-02
   465.857  0.1501721E-02  0.1476944E-01  0.1631372E-01    10.376  0.6067941E-04  0.2806445E-02  0.2281890E-02
   465.861  0.1501844E-02  0.1476757E-01  0.1632042E-01    10.376  0.6073111E-04  0.2804259E-02  0.2275109E-02
   465.864  0.1501988E-02  0.1476539E-01  0.1632774E-01    10.376  0.6078276E-04  0.2802436E-02  0.2269514E-02
   465.868  0.1502142E-02  0.1476287E-01  0.1633399E-01    10.376  0.6083329E-04  0.2801053E-02  0.2263990E-02
   465.871  0.1502274E-02  0.1476023E-01  0.1633634E-01    10.376  0.6088043E-04  0.2799578E-02  0.2255989E-02
   465.875  0.1502381E-02  0.1475864E-01  0.1633581E-01    10.375  0.6092345E-04  0.2798501E-02  0.2245952E-02
   465.879  0.1502460E-02  0.1475869E-01  0.1633338E-01    10.375  0.6096196E-04  0.2799539E-02  0.2235366E-02
   465.882  0.1502511E-02  0.1476503E-01  0.1633477E-01    10.375  0.6099585E-04  0.2809596E-02  0.2229076E-02
   465.886  0.1502533E-02  0.1477181E-01  0.1633416E-01    10.375  0.6102499E-04  0.2820711E-02  0.2223476E-02
   465.889  0.1502525E-02  0.1477961E-01  0.1633178E-01    10.375  0.6104980E-04  0.2832681E-02  0.2218137E-02
   465.893  0.1502489E-02  0.1478760E-01  0.1632806E-01    10.375  0.6107097E-04  0.2845077E-02  0.2212449E-02
   465.897  0.1502423E-02  0.1479609E-01  0.1632275E-01    10.374  0.6108939E-04  0.2857880E-02  0.2207912E-02
   465.900  0.1502327E-02  0.1480420E-01  0.1631649E-01    10.374  0.6111035E-04  0.2870727E-02  0.2204728E-02
   465.904  0.1502201E-02  0.1481208E-01  0.1630884E-01    10.374  0.6113612E-04  0.2882342E-02  0.2202865E-02
   465.907  0.1502050E-02  0.1481892E-01  0.1629893E-01    10.374  0.6116648E-04  0.2892906E-02  0.2201455E-02
   465.911  0.1501882E-02  0.1482512E-01  0.1628836E-01    10.374  0.6120613E-04  0.2901855E-02  0.2201280E-02
   465.915  0.1501699E-02  0.1483042E-01  0.1627737E-01    10.374  0.6125531E-04  0.2909191E-02  0.2202435E-02
   465.918  0.1501506E-02  0.1483501E-01  0.1626565E-01    10.373  0.6131239E-04  0.2914399E-02  0.2205186E-02
   465.922  0.1501308E-02  0.1483830E-01  0.1625435E-01    10.373  0.6137546E-04  0.2917699E-02  0.2208144E-02
   465.925  0.1501116E-02  0.1484061E-01  0.1624456E-01    10.373  0.6144342E-04  0.2919066E-02  0.2210310E-02
   465.929  0.1500934E-02  0.1484275E-01  0.1623734E-01    10.373  0.6151437E-04  0.2921161E-02  0.2213280E-02
   465.933  0.1500771E-02  0.1484347E-01  0.1623159E-01    10.373  0.6158367E-04  0.2919936E-02  0.2215727E-02
   465.936  0.1500633E-02  0.1484279E-01  0.1622655E-01    10.373  0.6164882E-04  0.2915210E-02  0.2217092E-02
   465.940  0.1500520E-02  0.1483912E-01  0.1622048E-01    10.372  0.6170844E-04  0.2907673E-02  0.2215290E-02
   465.943  0.1500434E-02  0.1483595E-01  0.1621589E-01    10.372  0.6176095E-04  0.2898903E-02  0.2214840E-02
   465.947  0.1500377E-02  0.1483150E-01  0.1621212E-01    10.372  0.6180464E-04  0.2888244E-02  0.2214378E-02
   465.951  0.1500357E-02  0.1482546E-01  0.1621000E-01    10.372  0.6183818E-04  0.2875957E-02  0.2214814E-02
   465.954  0.1500377E-02  0.1481847E-01  0.1620892E-01    10.372  0.6186030E-04  0.2862492E-02  0.2215380E-02
   465.958  0.1500435E-02  0.1481043E-01  0.1620866E-01    10.372  0.6187138E-04  0.2847666E-02  0.2216581E-02
   465.961  0.1500530E-02  0.1480176E-01  0.1620910E-01    10.371  0.6187094E-04  0.2832035E-02  0.2218029E-02
   465.965  0.1500660E-02  0.1479806E-01  0.1621500E-01    10.371  0.6186051E-04  0.2823969E-02  0.2224351E-02
   465.969  0.1500823E-02  0.1479926E-01  0.1622669E-01    10.371  0.6184037E-04  0.2823537E-02  0.2236089E-02
   465.972  0.1501016E-02  0.1480115E-01  0.1623843E-01    10.371  0.6181176E-04  0.2823666E-02  0.2248128E-02
   465.976  0.1501236E-02  0.1480189E-01  0.1625066E-01    10.371  0.6177643E-04  0.2824014E-02  0.2260384E-02
   465.980  0.1501477E-02  0.1480478E-01  0.1626296E-01    10.371  0.6173604E-04  0.2825694E-02  0.2272645E-02
   465.983  0.1501735E-02  0.1480543E-01  0.1627417E-01    10.370  0.6169207E-04  0.2826270E-02  0.2283929E-02
   465.987  0.1502005E-02  0.1480657E-01  0.1628397E-01    10.370  0.6164580E-04  0.2826887E-02  0.2293898E-02
   465.990  0.1502281E-02  0.1480815E-01  0.1629208E-01    10.370  0.6159901E-04  0.2827696E-02  0.2302497E-02
   465.994  0.1502559E-02  0.1481001E-01  0.1629821E-01    10.370  0.6155230E-04  0.2828531E-02  0.2309798E-02
   465.998  0.1502831E-02  0.1481178E-01  0.1630087E-01    10.370  0.6150677E-04  0.2829216E-02  0.2313576E-02
   466.001  0.1503094E-02  0.1481338E-01  0.1630239E-01    10.370  0.6146293E-04  0.2829812E-02  0.2315226E-02
   466.005  0.1503340E-02  0.1481411E-01  0.1630108E-01    10.369  0.6142078E-04  0.2831236E-02  0.2314649E-02
   466.008  0.1503563E-02  0.1481560E-01  0.1629574E-01    10.369  0.6138099E-04  0.2831285E-02  0.2310957E-02
   466.012  0.1503759E-02  0.1481717E-01  0.1628858E-01    10.369  0.6134374E-04  0.2830861E-02  0.2305899E-02
   466.016  0.1503924E-02  0.1481843E-01  0.1627891E-01    10.369  0.6130859E-04  0.2830412E-02  0.2298332E-02
   466.019  0.1504055E-02  0.1481949E-01  0.1626725E-01    10.369  0.6127593E-04  0.2830168E-02  0.2289122E-02
   466.023  0.1504149E-02  0.1482026E-01  0.1625238E-01    10.369  0.6124553E-04  0.2829436E-02  0.2277175E-02
   466.026  0.1504204E-02  0.1482072E-01  0.1623507E-01    10.368  0.6121792E-04  0.2828919E-02  0.2263415E-02
   466.030  0.1504219E-02  0.1482102E-01  0.1621556E-01    10.368  0.6119301E-04  0.2828737E-02  0.2248873E-02
   466.034  0.1504223E-02  0.1482220E-01  0.1619805E-01    10.368  0.6117430E-04  0.2828867E-02  0.2235495E-02
   466.037  0.1504224E-02  0.1482324E-01  0.1618312E-01    10.368  0.6116314E-04  0.2829004E-02  0.2225038E-02
   466.041  0.1504226E-02  0.1482419E-01  0.1617034E-01    10.368  0.6115380E-04  0.2829035E-02  0.2217123E-02
   466.044  0.1504230E-02  0.1482510E-01  0.1616081E-01    10.367  0.6114403E-04  0.2829190E-02  0.2211468E-02
   466.048  0.1504236E-02  0.1482601E-01  0.1615149E-01    10.367  0.6113415E-04  0.2828877E-02  0.2206016E-02
   466.052  0.1504243E-02  0.1482712E-01  0.1614369E-01    10.367  0.6112378E-04  0.2828710E-02  0.2200978E-02
   466.055  0.1504249E-02  0.1482827E-01  0.1613872E-01    10.367  0.6111747E-04  0.2828578E-02  0.2195708E-02
   466.059  0.1504239E-02  0.1483151E-01  0.1613260E-01    10.367  0.6113730E-04  0.2825935E-02  0.2191332E-02
   466.062  0.1504212E-02  0.1483570E-01  0.1612755E-01    10.367  0.6118653E-04  0.2821411E-02  0.2187873E-02
   466.066  0.1504167E-02  0.1484131E-01  0.1612344E-01    10.366  0.6126387E-04  0.2815016E-02  0.2184293E-02
   466.070  0.1504106E-02  0.1484755E-01  0.1611935E-01    10.366  0.6136776E-04  0.2807040E-02  0.2180217E-02
   466.073  0.1504031E-02  0.1485490E-01  0.1611543E-01    10.366  0.6149536E-04  0.2798736E-02  0.2176320E-02
   466.077  0.1503942E-02  0.1486312E-01  0.1611235E-01    10.366  0.6164319E-04  0.2790581E-02  0.2173946E-02
   466.080  0.1503841E-02  0.1487169E-01  0.1610989E-01    10.366  0.6180862E-04  0.2782165E-02  0.2170971E-02
   466.084  0.1503711E-02  0.1488004E-01  0.1610611E-01    10.366  0.6199242E-04  0.2774044E-02  0.2167198E-02
   466.088  0.1503553E-02  0.1488801E-01  0.1610044E-01    10.365  0.6219025E-04  0.2766349E-02  0.2161867E-02
   466.091  0.1503371E-02  0.1489615E-01  0.1609252E-01    10.365  0.6239653E-04  0.2759545E-02  0.2154617E-02
   466.095  0.1503168E-02  0.1490306E-01  0.1608461E-01    10.365  0.6260600E-04  0.2753835E-02  0.2146730E-02
   466.098  0.1502950E-02  0.1490844E-01  0.1607622E-01    10.365  0.6281288E-04  0.2749114E-02  0.2138228E-02
   466.102  0.1502724E-02  0.1491321E-01  0.1606753E-01    10.365  0.6301293E-04  0.2745621E-02  0.2129506E-02
   466.106  0.1502496E-02  0.1492075E-01  0.1606293E-01    10.365  0.6320123E-04  0.2746458E-02  0.2123319E-02
   466.109  0.1502274E-02  0.1492781E-01  0.1606021E-01    10.364  0.6337375E-04  0.2748952E-02  0.2117732E-02
   466.113  0.1502061E-02  0.1493347E-01  0.1605827E-01    10.364  0.6352608E-04  0.2752658E-02  0.2112518E-02
   466.116  0.1501863E-02  0.1493816E-01  0.1605651E-01    10.364  0.6365436E-04  0.2757966E-02  0.2107988E-02
   466.120  0.1501686E-02  0.1494114E-01  0.1605552E-01    10.364  0.6375605E-04  0.2764000E-02  0.2104121E-02
   466.124  0.1501532E-02  0.1494269E-01  0.1605529E-01    10.364  0.6382832E-04  0.2770333E-02  0.2100606E-02
   466.127  0.1501407E-02  0.1494266E-01  0.1605651E-01    10.364  0.6386961E-04  0.2777684E-02  0.2095255E-02
   466.131  0.1501314E-02  0.1494122E-01  0.1605700E-01    10.363  0.6387951E-04  0.2785324E-02  0.2092551E-02
   466.135  0.1501253E-02  0.1493928E-01  0.1605850E-01    10.363  0.6385653E-04  0.2793587E-02  0.2091096E-02
   466.138  0.1501226E-02  0.1493560E-01  0.1606012E-01    10.363  0.6380106E-04  0.2801463E-02  0.2089519E-02
   466.142  0.1501233E-02  0.1492965E-01  0.1606273E-01    10.363  0.6371324E-04  0.2808308E-02  0.2088107E-02
   466.145  0.1501273E-02  0.1492525E-01  0.1606598E-01    10.363  0.6359439E-04  0.2815711E-02  0.2087641E-02
   466.149  0.1501345E-02  0.1492308E-01  0.1607266E-01    10.362  0.6344813E-04  0.2818850E-02  0.2085988E-02
   466.153  0.1501447E-02  0.1492231E-01  0.1608150E-01    10.362  0.6327743E-04  0.2819028E-02  0.2084353E-02
   466.156  0.1501577E-02  0.1492096E-01  0.1609033E-01    10.362  0.6308654E-04  0.2818124E-02  0.2083188E-02
   466.160  0.1501720E-02  0.1491892E-01  0.1609780E-01    10.362  0.6287899E-04  0.2817485E-02  0.2085000E-02
   466.163  0.1501871E-02  0.1491690E-01  0.1610322E-01    10.362  0.6265900E-04  0.2815311E-02  0.2090746E-02
   466.167  0.1502023E-02  0.1491504E-01  0.1610604E-01    10.362  0.6243324E-04  0.2812223E-02  0.2099828E-02
   466.171  0.1502174E-02  0.1491805E-01  0.1611083E-01    10.361  0.6220720E-04  0.2811829E-02  0.2115194E-02
   466.174  0.1502318E-02  0.1492160E-01  0.1611373E-01    10.361  0.6198686E-04  0.2810771E-02  0.2133238E-02
   466.178  0.1502451E-02  0.1492631E-01  0.1611474E-01    10.361  0.6177792E-04  0.2808631E-02  0.2153657E-02
   466.181  0.1502569E-02  0.1493105E-01  0.1611392E-01    10.361  0.6158713E-04  0.2806811E-02  0.2175475E-02
   466.185  0.1502668E-02  0.1493606E-01  0.1611119E-01    10.361  0.6141948E-04  0.2803963E-02  0.2198576E-02
   466.189  0.1502744E-02  0.1494159E-01  0.1610635E-01    10.361  0.6127887E-04  0.2800697E-02  0.2222740E-02
   466.192  0.1502794E-02  0.1494691E-01  0.1610011E-01    10.360  0.6116967E-04  0.2797667E-02  0.2245624E-02
   466.196  0.1502817E-02  0.1495255E-01  0.1609263E-01    10.360  0.6109251E-04  0.2793944E-02  0.2267481E-02
   466.199  0.1502824E-02  0.1495771E-01  0.1608336E-01    10.360  0.6102795E-04  0.2790764E-02  0.2287539E-02
   466.203  0.1502817E-02  0.1496256E-01  0.1607322E-01    10.360  0.6097113E-04  0.2788107E-02  0.2305467E-02
   466.207  0.1502788E-02  0.1496695E-01  0.1606187E-01    10.360  0.6092609E-04  0.2786102E-02  0.2320412E-02
   466.210  0.1502736E-02  0.1497136E-01  0.1604903E-01    10.360  0.6089267E-04  0.2784632E-02  0.2333370E-02
   466.214  0.1502661E-02  0.1497612E-01  0.1603624E-01    10.359  0.6087208E-04  0.2784206E-02  0.2341613E-02
   466.217  0.1502562E-02  0.1498307E-01  0.1602473E-01    10.359  0.6086381E-04  0.2784166E-02  0.2343053E-02
   466.221  0.1502440E-02  0.1499074E-01  0.1601369E-01    10.359  0.6086686E-04  0.2784529E-02  0.2338537E-02
   466.225  0.1502297E-02  0.1499779E-01  0.1600155E-01    10.359  0.6088145E-04  0.2785144E-02  0.2332031E-02
   466.228  0.1502140E-02  0.1500514E-01  0.1598862E-01    10.359  0.6090545E-04  0.2786689E-02  0.2323358E-02
   466.232  0.1501989E-02  0.1501103E-01  0.1597766E-01    10.359  0.6093258E-04  0.2787442E-02  0.2315013E-02
   466.235  0.1501848E-02  0.1501638E-01  0.1596871E-01    10.358  0.6096235E-04  0.2788481E-02  0.2307048E-02
   466.239  0.1501717E-02  0.1502113E-01  0.1596119E-01    10.358  0.6099333E-04  0.2789469E-02  0.2299106E-02
   466.243  0.1501601E-02  0.1502524E-01  0.1595401E-01    10.358  0.6102571E-04  0.2790706E-02  0.2290569E-02
   466.246  0.1501500E-02  0.1502895E-01  0.1594994E-01    10.358  0.6105747E-04  0.2791075E-02  0.2283152E-02
   466.250  0.1501416E-02  0.1503054E-01  0.1594706E-01    10.358  0.6108846E-04  0.2789894E-02  0.2275436E-02
   466.254  0.1501352E-02  0.1503323E-01  0.1594515E-01    10.357  0.6111840E-04  0.2790791E-02  0.2267129E-02
   466.257  0.1501306E-02  0.1503487E-01  0.1594418E-01    10.357  0.6114520E-04  0.2791257E-02  0.2258524E-02
   466.261  0.1501282E-02  0.1503592E-01  0.1594358E-01    10.357  0.6116956E-04  0.2791370E-02  0.2249561E-02
   466.264  0.1501280E-02  0.1503623E-01  0.1594323E-01    10.357  0.6119005E-04  0.2790942E-02  0.2240300E-02
   466.268  0.1501299E-02  0.1503523E-01  0.1594301E-01    10.357  0.6120691E-04  0.2791462E-02  0.2230854E-02
   466.272  0.1501339E-02  0.1503426E-01  0.1594285E-01    10.357  0.6121911E-04  0.2790533E-02  0.2223334E-02
   466.275  0.1501401E-02  0.1503337E-01  0.1594378E-01    10.356  0.6122700E-04  0.2789238E-02  0.2211866E-02
   466.279  0.1501484E-02  0.1503293E-01  0.1594500E-01    10.356  0.6123066E-04  0.2788260E-02  0.2199984E-02
   466.282  0.1501585E-02  0.1503295E-01  0.1594890E-01    10.356  0.6122939E-04  0.2786281E-02  0.2184929E-02
   466.286  0.1501705E-02  0.1503342E-01  0.1595381E-01    10.356  0.6122430E-04  0.2784374E-02  0.2168683E-02
   466.290  0.1501841E-02  0.1503383E-01  0.1596093E-01    10.356  0.6121497E-04  0.2782707E-02  0.2153600E-02
   466.293  0.1501991E-02  0.1503386E-01  0.1596698E-01    10.355  0.6120257E-04  0.2781273E-02  0.2138118E-02
   466.297  0.1502153E-02  0.1503414E-01  0.1597270E-01    10.355  0.6118695E-04  0.2779827E-02  0.2122827E-02
   466.300  0.1502326E-02  0.1503446E-01  0.1597814E-01    10.355  0.6117047E-04  0.2778771E-02  0.2108168E-02
   466.304  0.1502506E-02  0.1503505E-01  0.1598376E-01    10.355  0.6115454E-04  0.2777631E-02  0.2094335E-02
   466.308  0.1502692E-02  0.1503546E-01  0.1598898E-01    10.355  0.6113830E-04  0.2776547E-02  0.2080817E-02
   466.311  0.1502879E-02  0.1503666E-01  0.1599380E-01    10.355  0.6112297E-04  0.2775838E-02  0.2067987E-02
   466.315  0.1503066E-02  0.1503731E-01  0.1599783E-01    10.354  0.6110906E-04  0.2774819E-02  0.2057050E-02
   466.318  0.1503243E-02  0.1503858E-01  0.1600079E-01    10.354  0.6109859E-04  0.2774127E-02  0.2046854E-02
   466.322  0.1503387E-02  0.1504022E-01  0.1600048E-01    10.354  0.6109843E-04  0.2773582E-02  0.2035623E-02
   466.326  0.1503498E-02  0.1504212E-01  0.1599705E-01    10.354  0.6110819E-04  0.2773244E-02  0.2025015E-02
   466.329  0.1503570E-02  0.1504477E-01  0.1599080E-01    10.354  0.6113146E-04  0.2774241E-02  0.2014380E-02
   466.333  0.1503591E-02  0.1504708E-01  0.1598086E-01    10.354  0.6119008E-04  0.2774270E-02  0.2005164E-02
   466.336  0.1503559E-02  0.1504914E-01  0.1596651E-01    10.353  0.6128501E-04  0.2774859E-02  0.1997510E-02
   466.340  0.1503476E-02  0.1505238E-01  0.1594832E-01    10.353  0.6141493E-04  0.2776565E-02  0.1992564E-02
   466.344  0.1503346E-02  0.1505388E-01  0.1592923E-01    10.353  0.6157696E-04  0.2776522E-02  0.1988767E-02
   466.347  0.1503172E-02  0.1505714E-01  0.1590851E-01    10.353  0.6176709E-04  0.2777955E-02  0.1988392E-02
   466.351  0.1502962E-02  0.1506028E-01  0.1588723E-01    10.353  0.6197970E-04  0.2779895E-02  0.1989888E-02
   466.354  0.1502728E-02  0.1506290E-01  0.1586546E-01    10.352  0.6220780E-04  0.2781471E-02  0.1994240E-02
   466.358  0.1502477E-02  0.1506509E-01  0.1584335E-01    10.352  0.6244436E-04  0.2782630E-02  0.1999078E-02
   466.362  0.1502214E-02  0.1506704E-01  0.1582259E-01    10.352  0.6268345E-04  0.2783314E-02  0.2005413E-02
   466.365  0.1501954E-02  0.1506904E-01  0.1580427E-01    10.352  0.6291941E-04  0.2783922E-02  0.2012536E-02
   466.369  0.1501710E-02  0.1507215E-01  0.1579042E-01    10.352  0.6314689E-04  0.2785288E-02  0.2018718E-02
   466.373  0.1501488E-02  0.1507655E-01  0.1578113E-01    10.352  0.6336009E-04  0.2788553E-02  0.2024856E-02
   466.376  0.1501294E-02  0.1507899E-01  0.1577513E-01    10.351  0.6355273E-04  0.2791625E-02  0.2029905E-02
   466.380  0.1501132E-02  0.1508100E-01  0.1577035E-01    10.351  0.6372029E-04  0.2793527E-02  0.2033073E-02
   466.383  0.1501006E-02  0.1508266E-01  0.1576799E-01    10.351  0.6385800E-04  0.2794632E-02  0.2035410E-02
   466.387  0.1500920E-02  0.1508386E-01  0.1576680E-01    10.351  0.6396156E-04  0.2795070E-02  0.2037036E-02
   466.391  0.1500875E-02  0.1508472E-01  0.1576679E-01    10.351  0.6402949E-04  0.2794878E-02  0.2038644E-02
   466.394  0.1500873E-02  0.1508523E-01  0.1576852E-01    10.351  0.6405870E-04  0.2794452E-02  0.2040287E-02
   466.398  0.1500914E-02  0.1508745E-01  0.1577429E-01    10.350  0.6404971E-04  0.2794507E-02  0.2042372E-02
   466.401  0.1500996E-02  0.1508827E-01  0.1578227E-01    10.350  0.6400213E-04  0.2792932E-02  0.2045181E-02
   466.405  0.1501118E-02  0.1508977E-01  0.1579097E-01    10.350  0.6391753E-04  0.2794091E-02  0.2047648E-02
   466.409  0.1501277E-02  0.1509203E-01  0.1580071E-01    10.350  0.6379782E-04  0.2794474E-02  0.2050101E-02
   466.412  0.1501468E-02  0.1509480E-01  0.1581070E-01    10.350  0.6364730E-04  0.2795038E-02  0.2053201E-02
   466.416  0.1501688E-02  0.1509752E-01  0.1582052E-01    10.349  0.6346874E-04  0.2795364E-02  0.2057006E-02
   466.419  0.1501931E-02  0.1509991E-01  0.1583026E-01    10.349  0.6326837E-04  0.2795599E-02  0.2060506E-02
   466.423  0.1502189E-02  0.1510218E-01  0.1583885E-01    10.349  0.6305002E-04  0.2796208E-02  0.2063151E-02
   466.427  0.1502459E-02  0.1510402E-01  0.1584684E-01    10.349  0.6282042E-04  0.2796830E-02  0.2065551E-02
   466.430  0.1502732E-02  0.1510571E-01  0.1585340E-01    10.349  0.6258474E-04  0.2797878E-02  0.2066893E-02
   466.434  0.1503001E-02  0.1510702E-01  0.1585880E-01    10.349  0.6234909E-04  0.2798113E-02  0.2067502E-02
   466.437  0.1503261E-02  0.1510832E-01  0.1586113E-01    10.348  0.6211962E-04  0.2797954E-02  0.2068109E-02
   466.441  0.1503504E-02  0.1510987E-01  0.1586211E-01    10.348  0.6190123E-04  0.2797843E-02  0.2068023E-02
   466.445  0.1503722E-02  0.1511168E-01  0.1586115E-01    10.348  0.6170209E-04  0.2797835E-02  0.2067003E-02
   466.448  0.1503908E-02  0.1511541E-01  0.1585975E-01    10.348  0.6152710E-04  0.2794801E-02  0.2063908E-02
   466.452  0.1504059E-02  0.1511980E-01  0.1585665E-01    10.348  0.6138172E-04  0.2791096E-02  0.2060461E-02
   466.455  0.1504170E-02  0.1512463E-01  0.1585187E-01    10.347  0.6126831E-04  0.2786806E-02  0.2055716E-02
   466.459  0.1504238E-02  0.1512985E-01  0.1584433E-01    10.347  0.6119004E-04  0.2781949E-02  0.2050590E-02
   466.463  0.1504262E-02  0.1513527E-01  0.1583437E-01    10.347  0.6114869E-04  0.2776854E-02  0.2044974E-02
   466.466  0.1504249E-02  0.1514137E-01  0.1582371E-01    10.347  0.6115070E-04  0.2771259E-02  0.2040527E-02
   466.470  0.1504191E-02  0.1514777E-01  0.1581394E-01    10.347  0.6122426E-04  0.2766039E-02  0.2038182E-02
   466.474  0.1504101E-02  0.1515344E-01  0.1580086E-01    10.347  0.6135032E-04  0.2762004E-02  0.2037793E-02
   466.477  0.1503980E-02  0.1515980E-01  0.1578676E-01    10.346  0.6152451E-04  0.2756637E-02  0.2038124E-02
   466.481  0.1503833E-02  0.1516503E-01  0.1577361E-01    10.346  0.6174150E-04  0.2753023E-02  0.2039255E-02
   466.484  0.1503663E-02  0.1517350E-01  0.1576429E-01    10.346  0.6199688E-04  0.2745737E-02  0.2039439E-02
   466.488  0.1503473E-02  0.1518071E-01  0.1575539E-01    10.346  0.6228425E-04  0.2738144E-02  0.2039756E-02
   466.492  0.1503269E-02  0.1518745E-01  0.1574663E-01    10.346  0.6259563E-04  0.2730880E-02  0.2040912E-02
   466.495  0.1503056E-02  0.1519388E-01  0.1573887E-01    10.346  0.6292361E-04  0.2724242E-02  0.2042323E-02
   466.499  0.1502839E-02  0.1519913E-01  0.1573173E-01    10.345  0.6325909E-04  0.2718537E-02  0.2043274E-02
   466.502  0.1502624E-02  0.1520393E-01  0.1572549E-01    10.345  0.6359409E-04  0.2714021E-02  0.2043670E-02
   466.506  0.1502416E-02  0.1520660E-01  0.1572077E-01    10.345  0.6391886E-04  0.2709103E-02  0.2044126E-02
   466.510  0.1502220E-02  0.1521123E-01  0.1571767E-01    10.345  0.6422557E-04  0.2707471E-02  0.2043796E-02
   466.513  0.1502033E-02  0.1521494E-01  0.1571449E-01    10.345  0.6451807E-04  0.2707533E-02  0.2043649E-02
   466.517  0.1501859E-02  0.1521854E-01  0.1571240E-01    10.344  0.6479301E-04  0.2706977E-02  0.2042399E-02
   466.520  0.1501701E-02  0.1522141E-01  0.1571102E-01    10.344  0.6504260E-04  0.2707330E-02  0.2040928E-02
   466.524  0.1501563E-02  0.1522195E-01  0.1570970E-01    10.344  0.6526041E-04  0.2710428E-02  0.2041058E-02
   466.528  0.1501449E-02  0.1522189E-01  0.1570668E-01    10.344  0.6544035E-04  0.2717312E-02  0.2040348E-02
   466.531  0.1501362E-02  0.1521838E-01  0.1570335E-01    10.344  0.6557747E-04  0.2725750E-02  0.2040746E-02
   466.535  0.1501303E-02  0.1521301E-01  0.1569968E-01    10.344  0.6566803E-04  0.2735135E-02  0.2040066E-02
   466.538  0.1501275E-02  0.1521319E-01  0.1570358E-01    10.343  0.6570901E-04  0.2735865E-02  0.2034939E-02
   466.542  0.1501278E-02  0.1521298E-01  0.1570929E-01    10.343  0.6570009E-04  0.2733234E-02  0.2029686E-02
   466.546  0.1501311E-02  0.1521603E-01  0.1571809E-01    10.343  0.6564099E-04  0.2730864E-02  0.2021561E-02
   466.549  0.1501375E-02  0.1521881E-01  0.1572800E-01    10.343  0.6553369E-04  0.2730246E-02  0.2013286E-02
   466.553  0.1501466E-02  0.1522249E-01  0.1573855E-01    10.343  0.6538015E-04  0.2727940E-02  0.2004630E-02
   466.557  0.1501581E-02  0.1522585E-01  0.1574945E-01    10.342  0.6518122E-04  0.2726110E-02  0.1995496E-02
   466.560  0.1501716E-02  0.1522872E-01  0.1575896E-01    10.342  0.6494094E-04  0.2724770E-02  0.1987330E-02
   466.564  0.1501866E-02  0.1523146E-01  0.1576825E-01    10.342  0.6466510E-04  0.2724039E-02  0.1978805E-02
   466.567  0.1502029E-02  0.1523370E-01  0.1577630E-01    10.342  0.6436144E-04  0.2723653E-02  0.1970911E-02
   466.571  0.1502199E-02  0.1523683E-01  0.1578480E-01    10.342  0.6403759E-04  0.2722731E-02  0.1965021E-02
   466.575  0.1502373E-02  0.1524036E-01  0.1579240E-01    10.342  0.6370249E-04  0.2721318E-02  0.1959552E-02
   466.578  0.1502545E-02  0.1524389E-01  0.1579846E-01    10.341  0.6336420E-04  0.2720037E-02  0.1954768E-02
   466.582  0.1502712E-02  0.1524743E-01  0.1580258E-01    10.341  0.6303132E-04  0.2718502E-02  0.1950869E-02
   466.585  0.1502870E-02  0.1525039E-01  0.1580614E-01    10.341  0.6271016E-04  0.2716617E-02  0.1948089E-02
   466.589  0.1503017E-02  0.1525384E-01  0.1580614E-01    10.341  0.6240783E-04  0.2714955E-02  0.1946000E-02
   466.593  0.1503146E-02  0.1525690E-01  0.1580544E-01    10.341  0.6213182E-04  0.2713702E-02  0.1945196E-02
   466.596  0.1503256E-02  0.1526021E-01  0.1580391E-01    10.340  0.6188875E-04  0.2713084E-02  0.1946523E-02
   466.600  0.1503344E-02  0.1526310E-01  0.1579905E-01    10.340  0.6168560E-04  0.2712707E-02  0.1947402E-02
   466.604  0.1503407E-02  0.1526573E-01  0.1579274E-01    10.340  0.6152651E-04  0.2712481E-02  0.1948489E-02
   466.607  0.1503446E-02  0.1526848E-01  0.1578557E-01    10.340  0.6140018E-04  0.2711918E-02  0.1949936E-02
   466.611  0.1503473E-02  0.1527110E-01  0.1577904E-01    10.340  0.6127766E-04  0.2711437E-02  0.1949528E-02
   466.614  0.1503488E-02  0.1527340E-01  0.1577256E-01    10.340  0.6116081E-04  0.2710305E-02  0.1948141E-02
   466.618  0.1503491E-02  0.1527536E-01  0.1576623E-01    10.339  0.6105385E-04  0.2709361E-02  0.1945626E-02
   466.622  0.1503481E-02  0.1527569E-01  0.1575972E-01    10.339  0.6095928E-04  0.2708748E-02  0.1942333E-02
   466.625  0.1503458E-02  0.1527917E-01  0.1575316E-01    10.339  0.6087910E-04  0.2705958E-02  0.1938533E-02
   466.629  0.1503423E-02  0.1528328E-01  0.1574656E-01    10.339  0.6081736E-04  0.2701966E-02  0.1934487E-02
   466.632  0.1503375E-02  0.1528669E-01  0.1574024E-01    10.339  0.6077588E-04  0.2698788E-02  0.1930291E-02
   466.636  0.1503315E-02  0.1529019E-01  0.1573393E-01    10.338  0.6075755E-04  0.2695443E-02  0.1927183E-02
   466.640  0.1503245E-02  0.1529405E-01  0.1572767E-01    10.338  0.6076183E-04  0.2691648E-02  0.1925068E-02
   466.643  0.1503167E-02  0.1529814E-01  0.1572200E-01    10.338  0.6078945E-04  0.2687663E-02  0.1923173E-02
   466.647  0.1503074E-02  0.1530249E-01  0.1571675E-01    10.338  0.6084246E-04  0.2683593E-02  0.1920794E-02
   466.650  0.1502963E-02  0.1530477E-01  0.1571156E-01    10.338  0.6091987E-04  0.2678328E-02  0.1918580E-02
   466.654  0.1502845E-02  0.1531016E-01  0.1570671E-01    10.338  0.6100787E-04  0.2674774E-02  0.1916750E-02
   466.658  0.1502726E-02  0.1531518E-01  0.1570237E-01    10.337  0.6110307E-04  0.2672009E-02  0.1914563E-02
   466.661  0.1502606E-02  0.1532019E-01  0.1569818E-01    10.337  0.6120371E-04  0.2669762E-02  0.1912323E-02
   466.665  0.1502489E-02  0.1532475E-01  0.1569479E-01    10.337  0.6130695E-04  0.2667878E-02  0.1910742E-02
   466.669  0.1502379E-02  0.1532891E-01  0.1569248E-01    10.337  0.6141065E-04  0.2667087E-02  0.1908432E-02
   466.672  0.1502277E-02  0.1533282E-01  0.1569139E-01    10.337  0.6151250E-04  0.2666390E-02  0.1906463E-02
   466.676  0.1502187E-02  0.1533599E-01  0.1569156E-01    10.336  0.6160963E-04  0.2665812E-02  0.1904720E-02
   466.679  0.1502107E-02  0.1533853E-01  0.1569188E-01    10.336  0.6169460E-04  0.2664919E-02  0.1902959E-02
   466.683  0.1502029E-02  0.1534082E-01  0.1569194E-01    10.336  0.6174754E-04  0.2664072E-02  0.1900331E-02
   466.687  0.1501955E-02  0.1534253E-01  0.1569157E-01    10.336  0.6176580E-04  0.2662765E-02  0.1896781E-02
   466.690  0.1501886E-02  0.1534380E-01  0.1569094E-01    10.336  0.6174833E-04  0.2661477E-02  0.1893380E-02
   466.694  0.1501823E-02  0.1534444E-01  0.1568975E-01    10.336  0.6169593E-04  0.2659735E-02  0.1889452E-02
   466.697  0.1501768E-02  0.1534445E-01  0.1568724E-01    10.335  0.6160903E-04  0.2657956E-02  0.1883397E-02
   466.701  0.1501722E-02  0.1534401E-01  0.1568800E-01    10.335  0.6148971E-04  0.2655578E-02  0.1878889E-02
   466.705  0.1501685E-02  0.1534312E-01  0.1568670E-01    10.335  0.6134034E-04  0.2652753E-02  0.1874951E-02
   466.708  0.1501659E-02  0.1534146E-01  0.1568472E-01    10.335  0.6116398E-04  0.2650028E-02  0.1870466E-02
   466.712  0.1501643E-02  0.1534181E-01  0.1568627E-01    10.335  0.6096496E-04  0.2648719E-02  0.1868765E-02
   466.716  0.1501638E-02  0.1534304E-01  0.1568956E-01    10.334  0.6074818E-04  0.2648450E-02  0.1868391E-02
   466.719  0.1501645E-02  0.1534420E-01  0.1569360E-01    10.334  0.6052279E-04  0.2648763E-02  0.1868399E-02
   466.723  0.1501664E-02  0.1534513E-01  0.1569828E-01    10.334  0.6029448E-04  0.2648937E-02  0.1868290E-02
   466.726  0.1501695E-02  0.1534794E-01  0.1570452E-01    10.334  0.6006818E-04  0.2647297E-02  0.1870786E-02
   466.730  0.1501735E-02  0.1535179E-01  0.1571211E-01    10.334  0.5984875E-04  0.2646559E-02  0.1874631E-02
   466.734  0.1501784E-02  0.1535575E-01  0.1571958E-01    10.333  0.5964062E-04  0.2644289E-02  0.1878529E-02
   466.737  0.1501840E-02  0.1535904E-01  0.1572643E-01    10.333  0.5944818E-04  0.2642157E-02  0.1881766E-02
   466.741  0.1501901E-02  0.1536108E-01  0.1573247E-01    10.333  0.5927546E-04  0.2639782E-02  0.1884627E-02
   466.744  0.1501965E-02  0.1536382E-01  0.1573735E-01    10.333  0.5912594E-04  0.2638598E-02  0.1886970E-02
   466.748  0.1502029E-02  0.1536608E-01  0.1574156E-01    10.333  0.5900278E-04  0.2637589E-02  0.1888478E-02
   466.752  0.1502099E-02  0.1536791E-01  0.1574496E-01    10.333  0.5890551E-04  0.2637209E-02  0.1889886E-02
   466.755  0.1502182E-02  0.1536943E-01  0.1574871E-01    10.332  0.5883359E-04  0.2637403E-02  0.1890945E-02
   466.759  0.1502276E-02  0.1537047E-01  0.1575291E-01    10.332  0.5878780E-04  0.2637383E-02  0.1892886E-02
   466.763  0.1502380E-02  0.1537150E-01  0.1575822E-01    10.332  0.5876918E-04  0.2637691E-02  0.1894813E-02
   466.766  0.1502489E-02  0.1537232E-01  0.1576266E-01    10.332  0.5877803E-04  0.2638194E-02  0.1895738E-02
   466.770  0.1502604E-02  0.1537297E-01  0.1576600E-01    10.332  0.5881278E-04  0.2639162E-02  0.1896983E-02
   466.773  0.1502721E-02  0.1537304E-01  0.1576906E-01    10.331  0.5887136E-04  0.2640739E-02  0.1897247E-02
   466.777  0.1502838E-02  0.1537254E-01  0.1577009E-01    10.331  0.5895369E-04  0.2642290E-02  0.1898016E-02
   466.781  0.1502953E-02  0.1537196E-01  0.1577177E-01    10.331  0.5905762E-04  0.2643661E-02  0.1897161E-02
   466.784  0.1503063E-02  0.1537097E-01  0.1577285E-01    10.331  0.5918126E-04  0.2645055E-02  0.1895260E-02
   466.788  0.1503166E-02  0.1537227E-01  0.1577391E-01    10.331  0.5932194E-04  0.2644955E-02  0.1894576E-02
   466.791  0.1503260E-02  0.1537422E-01  0.1577570E-01    10.331  0.5947732E-04  0.2644767E-02  0.1894740E-02
   466.795  0.1503356E-02  0.1537605E-01  0.1577662E-01    10.330  0.5963997E-04  0.2644309E-02  0.1894037E-02
   466.799  0.1503455E-02  0.1537738E-01  0.1577812E-01    10.330  0.5980730E-04  0.2643984E-02  0.1893367E-02
   466.802  0.1503553E-02  0.1537910E-01  0.1577959E-01    10.330  0.5997448E-04  0.2643824E-02  0.1892492E-02
   466.806  0.1503651E-02  0.1538063E-01  0.1578109E-01    10.330  0.6013994E-04  0.2643680E-02  0.1891413E-02
   466.810  0.1503744E-02  0.1538203E-01  0.1578086E-01    10.330  0.6029899E-04  0.2643495E-02  0.1890198E-02
   466.813  0.1503832E-02  0.1538315E-01  0.1578060E-01    10.329  0.6044976E-04  0.2642752E-02  0.1888828E-02
   466.817  0.1503913E-02  0.1538373E-01  0.1577961E-01    10.329  0.6058831E-04  0.2642512E-02  0.1887106E-02
   466.820  0.1503985E-02  0.1538582E-01  0.1577817E-01    10.329  0.6071282E-04  0.2642941E-02  0.1884571E-02
   466.824  0.1504048E-02  0.1538685E-01  0.1577556E-01    10.329  0.6081960E-04  0.2642207E-02  0.1881147E-02
   466.828  0.1504093E-02  0.1538788E-01  0.1577202E-01    10.329  0.6091642E-04  0.2641677E-02  0.1877234E-02
   466.831  0.1504116E-02  0.1538894E-01  0.1576623E-01    10.328  0.6100937E-04  0.2641248E-02  0.1874176E-02
   466.835  0.1504116E-02  0.1539032E-01  0.1575855E-01    10.328  0.6109548E-04  0.2640513E-02  0.1870106E-02
   466.839  0.1504094E-02  0.1539169E-01  0.1574956E-01    10.328  0.6117337E-04  0.2639971E-02  0.1865281E-02
   466.842  0.1504052E-02  0.1539325E-01  0.1573868E-01    10.328  0.6124486E-04  0.2639387E-02  0.1861208E-02
   466.846  0.1504001E-02  0.1539292E-01  0.1572727E-01    10.328  0.6132591E-04  0.2638661E-02  0.1858700E-02
   466.849  0.1503945E-02  0.1539438E-01  0.1571701E-01    10.328  0.6141591E-04  0.2638116E-02  0.1856928E-02
   466.853  0.1503885E-02  0.1539634E-01  0.1570772E-01    10.327  0.6151330E-04  0.2637440E-02  0.1855536E-02
   466.857  0.1503822E-02  0.1539746E-01  0.1569877E-01    10.327  0.6161541E-04  0.2636753E-02  0.1854992E-02
   466.860  0.1503758E-02  0.1539845E-01  0.1568979E-01    10.327  0.6171867E-04  0.2636359E-02  0.1854410E-02
   466.864  0.1503686E-02  0.1539920E-01  0.1568130E-01    10.327  0.6182195E-04  0.2636127E-02  0.1856233E-02
   466.867  0.1503581E-02  0.1540123E-01  0.1567187E-01    10.327  0.6192482E-04  0.2636843E-02  0.1861581E-02
   466.871  0.1503442E-02  0.1540454E-01  0.1566040E-01    10.326  0.6202287E-04  0.2637886E-02  0.1871359E-02
   466.875  0.1503271E-02  0.1540906E-01  0.1564864E-01    10.326  0.6211518E-04  0.2639411E-02  0.1882854E-02
   466.878  0.1503073E-02  0.1541602E-01  0.1563791E-01    10.326  0.6219824E-04  0.2641596E-02  0.1893134E-02
   466.882  0.1502852E-02  0.1542319E-01  0.1562699E-01    10.326  0.6227069E-04  0.2643760E-02  0.1904456E-02
   466.886  0.1502607E-02  0.1543111E-01  0.1561529E-01    10.326  0.6232422E-04  0.2645315E-02  0.1915930E-02
   466.889  0.1502341E-02  0.1543999E-01  0.1560567E-01    10.326  0.6235326E-04  0.2644294E-02  0.1927902E-02
   466.893  0.1502059E-02  0.1544789E-01  0.1559594E-01    10.325  0.6235814E-04  0.2642518E-02  0.1940857E-02
   466.896  0.1501765E-02  0.1545498E-01  0.1558645E-01    10.325  0.6233825E-04  0.2639953E-02  0.1953841E-02
   466.900  0.1501465E-02  0.1546092E-01  0.1557720E-01    10.325  0.6229399E-04  0.2636401E-02  0.1967286E-02
   466.904  0.1501162E-02  0.1546550E-01  0.1556837E-01    10.325  0.6222692E-04  0.2632103E-02  0.1980034E-02
   466.907  0.1500863E-02  0.1546853E-01  0.1555975E-01    10.325  0.6213865E-04  0.2626946E-02  0.1992792E-02
   466.911  0.1500572E-02  0.1546940E-01  0.1555187E-01    10.324  0.6203051E-04  0.2621260E-02  0.2004464E-02
   466.914  0.1500293E-02  0.1546831E-01  0.1554393E-01    10.324  0.6190562E-04  0.2614651E-02  0.2015620E-02
   466.918  0.1500030E-02  0.1546431E-01  0.1553700E-01    10.324  0.6176653E-04  0.2606116E-02  0.2026099E-02
   466.922  0.1499787E-02  0.1545880E-01  0.1553099E-01    10.324  0.6161647E-04  0.2598376E-02  0.2035728E-02
   466.925  0.1499566E-02  0.1545147E-01  0.1552527E-01    10.324  0.6145815E-04  0.2590234E-02  0.2044761E-02
   466.929  0.1499367E-02  0.1544206E-01  0.1551949E-01    10.323  0.6129508E-04  0.2581125E-02  0.2053361E-02
   466.933  0.1499194E-02  0.1543072E-01  0.1551446E-01    10.323  0.6113167E-04  0.2571649E-02  0.2061087E-02
   466.936  0.1499049E-02  0.1541750E-01  0.1550952E-01    10.323  0.6097093E-04  0.2561296E-02  0.2068144E-02
   466.940  0.1498931E-02  0.1540203E-01  0.1550482E-01    10.323  0.6081655E-04  0.2551030E-02  0.2073912E-02
   466.943  0.1498843E-02  0.1538661E-01  0.1550072E-01    10.323  0.6067207E-04  0.2538184E-02  0.2079054E-02
   466.947  0.1498784E-02  0.1536867E-01  0.1549711E-01    10.323  0.6054004E-04  0.2527305E-02  0.2082935E-02
   466.951  0.1498751E-02  0.1534983E-01  0.1549490E-01    10.322  0.6042138E-04  0.2516439E-02  0.2086458E-02
   466.954  0.1498746E-02  0.1533759E-01  0.1550106E-01    10.322  0.6031915E-04  0.2508272E-02  0.2092827E-02
   466.958  0.1498765E-02  0.1532718E-01  0.1550995E-01    10.322  0.6023489E-04  0.2499424E-02  0.2095344E-02
   466.962  0.1498808E-02  0.1532253E-01  0.1552466E-01    10.322  0.6017098E-04  0.2491261E-02  0.2086670E-02
   466.965  0.1498873E-02  0.1531756E-01  0.1554100E-01    10.322  0.6012621E-04  0.2484411E-02  0.2075396E-02
   466.969  0.1498968E-02  0.1531788E-01  0.1556115E-01    10.321  0.6009004E-04  0.2481416E-02  0.2064863E-02
   466.972  0.1499090E-02  0.1531852E-01  0.1558338E-01    10.321  0.6006087E-04  0.2479071E-02  0.2053071E-02
   466.976  0.1499237E-02  0.1531962E-01  0.1560663E-01    10.321  0.6003976E-04  0.2477459E-02  0.2036508E-02
   466.980  0.1499405E-02  0.1532056E-01  0.1562955E-01    10.321  0.6002675E-04  0.2476296E-02  0.2018340E-02
   466.983  0.1499591E-02  0.1532137E-01  0.1564953E-01    10.321  0.6002251E-04  0.2475852E-02  0.1996880E-02
   466.987  0.1499789E-02  0.1532205E-01  0.1566907E-01    10.321  0.6002625E-04  0.2475803E-02  0.1974715E-02
   466.991  0.1499988E-02  0.1532225E-01  0.1568564E-01    10.320  0.6003714E-04  0.2476155E-02  0.1948998E-02
   466.994  0.1500183E-02  0.1532208E-01  0.1569883E-01    10.320  0.6005413E-04  0.2476621E-02  0.1922146E-02
   466.998  0.1500369E-02  0.1532176E-01  0.1570935E-01    10.320  0.6007764E-04  0.2477686E-02  0.1892678E-02
   467.001  0.1500541E-02  0.1532138E-01  0.1571661E-01    10.320  0.6010794E-04  0.2478983E-02  0.1862099E-02
   467.005  0.1500696E-02  0.1532070E-01  0.1572082E-01    10.320  0.6014460E-04  0.2480431E-02  0.1831831E-02
   467.009  0.1500832E-02  0.1531995E-01  0.1572232E-01    10.319  0.6018811E-04  0.2481891E-02  0.1800751E-02
   467.012  0.1500962E-02  0.1532214E-01  0.1572282E-01    10.319  0.6023368E-04  0.2481019E-02  0.1771755E-02
   467.016  0.1501088E-02  0.1532089E-01  0.1572276E-01    10.319  0.6027978E-04  0.2483284E-02  0.1746170E-02
   467.020  0.1501209E-02  0.1531997E-01  0.1572239E-01    10.319  0.6032551E-04  0.2485077E-02  0.1722826E-02
   467.023  0.1501324E-02  0.1531962E-01  0.1572156E-01    10.319  0.6037045E-04  0.2486727E-02  0.1701767E-02
   467.027  0.1501432E-02  0.1531980E-01  0.1572062E-01    10.318  0.6041344E-04  0.2488351E-02  0.1682678E-02
   467.030  0.1501532E-02  0.1531962E-01  0.1571808E-01    10.318  0.6045311E-04  0.2489993E-02  0.1667106E-02
   467.034  0.1501624E-02  0.1531989E-01  0.1571480E-01    10.318  0.6048903E-04  0.2491352E-02  0.1654341E-02
   467.038  0.1501706E-02  0.1532044E-01  0.1571084E-01    10.318  0.6051995E-04  0.2492076E-02  0.1644296E-02
   467.041  0.1501778E-02  0.1532013E-01  0.1570502E-01    10.318  0.6054452E-04  0.2492997E-02  0.1637737E-02
   467.045  0.1501840E-02  0.1532029E-01  0.1569935E-01    10.318  0.6056237E-04  0.2493402E-02  0.1632137E-02
   467.048  0.1501893E-02  0.1532090E-01  0.1569209E-01    10.317  0.6057752E-04  0.2493404E-02  0.1631219E-02
   467.052  0.1501943E-02  0.1531985E-01  0.1568450E-01    10.317  0.6059508E-04  0.2492499E-02  0.1633860E-02
   467.056  0.1501987E-02  0.1532030E-01  0.1567766E-01    10.317  0.6061461E-04  0.2492866E-02  0.1639971E-02
   467.059  0.1502027E-02  0.1532050E-01  0.1566997E-01    10.317  0.6063503E-04  0.2493078E-02  0.1648983E-02
   467.063  0.1502060E-02  0.1532012E-01  0.1566183E-01    10.317  0.6065570E-04  0.2492958E-02  0.1661325E-02
   467.067  0.1502088E-02  0.1532008E-01  0.1565353E-01    10.317  0.6067641E-04  0.2492815E-02  0.1676020E-02
   467.070  0.1502110E-02  0.1532054E-01  0.1564540E-01    10.316  0.6069601E-04  0.2493421E-02  0.1692854E-02
   467.074  0.1502136E-02  0.1531987E-01  0.1563852E-01    10.316  0.6071593E-04  0.2493829E-02  0.1707865E-02
   467.077  0.1502175E-02  0.1532031E-01  0.1563344E-01    10.316  0.6073631E-04  0.2492123E-02  0.1721831E-02
   467.081  0.1502227E-02  0.1532010E-01  0.1562859E-01    10.316  0.6075686E-04  0.2491305E-02  0.1735282E-02
   467.085  0.1502290E-02  0.1532030E-01  0.1562556E-01    10.316  0.6077718E-04  0.2490606E-02  0.1746779E-02
   467.088  0.1502363E-02  0.1532059E-01  0.1562338E-01    10.315  0.6079703E-04  0.2489829E-02  0.1756581E-02
   467.092  0.1502444E-02  0.1532087E-01  0.1562134E-01    10.315  0.6081598E-04  0.2489089E-02  0.1765148E-02
   467.096  0.1502533E-02  0.1532131E-01  0.1562018E-01    10.315  0.6083398E-04  0.2488462E-02  0.1772502E-02
   467.099  0.1502627E-02  0.1532089E-01  0.1561972E-01    10.315  0.6085057E-04  0.2487162E-02  0.1778518E-02
   467.103  0.1502725E-02  0.1532085E-01  0.1561946E-01    10.315  0.6086527E-04  0.2485687E-02  0.1784399E-02
   467.106  0.1502824E-02  0.1532066E-01  0.1561859E-01    10.315  0.6087834E-04  0.2484350E-02  0.1788880E-02
   467.110  0.1502924E-02  0.1532212E-01  0.1561833E-01    10.314  0.6088956E-04  0.2483953E-02  0.1793550E-02
   467.114  0.1503021E-02  0.1532193E-01  0.1561755E-01    10.314  0.6090091E-04  0.2483055E-02  0.1796853E-02
   467.117  0.1503115E-02  0.1532149E-01  0.1561554E-01    10.314  0.6091197E-04  0.2482211E-02  0.1799829E-02
   467.121  0.1503202E-02  0.1532121E-01  0.1561275E-01    10.314  0.6092220E-04  0.2481445E-02  0.1802404E-02
   467.125  0.1503282E-02  0.1532130E-01  0.1560937E-01    10.314  0.6093193E-04  0.2480799E-02  0.1804104E-02
   467.128  0.1503353E-02  0.1532052E-01  0.1560410E-01    10.314  0.6094060E-04  0.2479807E-02  0.1804454E-02
   467.132  0.1503414E-02  0.1531953E-01  0.1560072E-01    10.313  0.6094760E-04  0.2478196E-02  0.1805758E-02
   467.135  0.1503458E-02  0.1531895E-01  0.1559483E-01    10.313  0.6093820E-04  0.2476082E-02  0.1806133E-02
   467.139  0.1503474E-02  0.1531784E-01  0.1558709E-01    10.313  0.6089462E-04  0.2474458E-02  0.1803746E-02
   467.143  0.1503460E-02  0.1531661E-01  0.1557729E-01    10.313  0.6081784E-04  0.2472804E-02  0.1798836E-02
   467.146  0.1503419E-02  0.1531554E-01  0.1556615E-01    10.313  0.6070996E-04  0.2471381E-02  0.1792140E-02
   467.150  0.1503361E-02  0.1531422E-01  0.1555399E-01    10.313  0.6057392E-04  0.2469362E-02  0.1785111E-02
   467.153  0.1503288E-02  0.1531307E-01  0.1554225E-01    10.312  0.6041353E-04  0.2466823E-02  0.1777337E-02
   467.157  0.1503201E-02  0.1531302E-01  0.1553073E-01    10.312  0.6023148E-04  0.2464403E-02  0.1768096E-02
   467.161  0.1503104E-02  0.1531272E-01  0.1551918E-01    10.312  0.6003142E-04  0.2461891E-02  0.1759668E-02
   467.164  0.1502997E-02  0.1531215E-01  0.1550830E-01    10.312  0.5981765E-04  0.2459501E-02  0.1752054E-02
   467.168  0.1502884E-02  0.1531119E-01  0.1549838E-01    10.312  0.5959436E-04  0.2457256E-02  0.1745187E-02
   467.172  0.1502766E-02  0.1531184E-01  0.1549107E-01    10.311  0.5936624E-04  0.2452232E-02  0.1740302E-02
   467.175  0.1502643E-02  0.1531195E-01  0.1548515E-01    10.311  0.5914284E-04  0.2445869E-02  0.1737020E-02
   467.179  0.1502517E-02  0.1531516E-01  0.1547951E-01    10.311  0.5892924E-04  0.2443812E-02  0.1734936E-02
   467.182  0.1502390E-02  0.1531798E-01  0.1547508E-01    10.311  0.5873035E-04  0.2441855E-02  0.1734882E-02
   467.186  0.1502266E-02  0.1532078E-01  0.1547057E-01    10.311  0.5854887E-04  0.2440821E-02  0.1736485E-02
   467.190  0.1502145E-02  0.1532278E-01  0.1546642E-01    10.311  0.5838827E-04  0.2439587E-02  0.1739055E-02
   467.193  0.1502031E-02  0.1532392E-01  0.1546210E-01    10.310  0.5825080E-04  0.2438898E-02  0.1741705E-02
   467.197  0.1501926E-02  0.1532533E-01  0.1545868E-01    10.310  0.5813971E-04  0.2439199E-02  0.1745564E-02
   467.200  0.1501832E-02  0.1532705E-01  0.1545658E-01    10.310  0.5805623E-04  0.2438430E-02  0.1749694E-02
   467.204  0.1501751E-02  0.1532730E-01  0.1545556E-01    10.310  0.5800203E-04  0.2440267E-02  0.1752302E-02
   467.208  0.1501682E-02  0.1532725E-01  0.1545409E-01    10.310  0.5798719E-04  0.2442203E-02  0.1755616E-02
   467.211  0.1501627E-02  0.1532638E-01  0.1545180E-01    10.310  0.5801365E-04  0.2444532E-02  0.1758779E-02
   467.215  0.1501589E-02  0.1532606E-01  0.1544983E-01    10.309  0.5807926E-04  0.2447287E-02  0.1764289E-02
   467.219  0.1501566E-02  0.1532745E-01  0.1545185E-01    10.309  0.5818253E-04  0.2447196E-02  0.1770817E-02
   467.222  0.1501562E-02  0.1532875E-01  0.1545469E-01    10.309  0.5832140E-04  0.2447146E-02  0.1777630E-02
   467.226  0.1501575E-02  0.1533015E-01  0.1545735E-01    10.309  0.5849207E-04  0.2446674E-02  0.1785087E-02
   467.229  0.1501606E-02  0.1533244E-01  0.1546108E-01    10.309  0.5869052E-04  0.2445034E-02  0.1792455E-02
   467.233  0.1501655E-02  0.1533694E-01  0.1546513E-01    10.309  0.5891303E-04  0.2444505E-02  0.1799359E-02
   467.237  0.1501720E-02  0.1533929E-01  0.1547141E-01    10.308  0.5915447E-04  0.2441776E-02  0.1807563E-02
   467.240  0.1501802E-02  0.1534129E-01  0.1547469E-01    10.308  0.5940972E-04  0.2439110E-02  0.1813797E-02
   467.244  0.1501898E-02  0.1534316E-01  0.1547755E-01    10.308  0.5967312E-04  0.2436347E-02  0.1819738E-02
   467.247  0.1502007E-02  0.1534518E-01  0.1548031E-01    10.308  0.5994033E-04  0.2434550E-02  0.1825088E-02
   467.251  0.1502128E-02  0.1534652E-01  0.1548254E-01    10.308  0.6020495E-04  0.2432775E-02  0.1829213E-02
   467.255  0.1502257E-02  0.1535174E-01  0.1548477E-01    10.307  0.6046238E-04  0.2433870E-02  0.1833230E-02
   467.258  0.1502393E-02  0.1535315E-01  0.1548564E-01    10.307  0.6070756E-04  0.2433028E-02  0.1836268E-02
   467.262  0.1502532E-02  0.1535392E-01  0.1548591E-01    10.307  0.6093599E-04  0.2432257E-02  0.1839220E-02
   467.265  0.1502653E-02  0.1535559E-01  0.1548460E-01    10.307  0.6116247E-04  0.2430878E-02  0.1839322E-02
   467.269  0.1502749E-02  0.1535859E-01  0.1548059E-01    10.307  0.6138970E-04  0.2428645E-02  0.1837266E-02
   467.273  0.1502820E-02  0.1536240E-01  0.1547422E-01    10.307  0.6161392E-04  0.2425120E-02  0.1832910E-02
   467.276  0.1502864E-02  0.1536688E-01  0.1546579E-01    10.306  0.6183042E-04  0.2421288E-02  0.1827053E-02
   467.280  0.1502883E-02  0.1537147E-01  0.1545567E-01    10.306  0.6203416E-04  0.2416626E-02  0.1819327E-02
   467.284  0.1502873E-02  0.1537623E-01  0.1544394E-01    10.306  0.6221881E-04  0.2411699E-02  0.1810607E-02
   467.287  0.1502833E-02  0.1538098E-01  0.1543070E-01    10.306  0.6237327E-04  0.2407241E-02  0.1800480E-02
   467.291  0.1502761E-02  0.1538545E-01  0.1541416E-01    10.306  0.6249528E-04  0.2403008E-02  0.1790181E-02
   467.294  0.1502643E-02  0.1538962E-01  0.1539519E-01    10.306  0.6257868E-04  0.2398603E-02  0.1782695E-02
   467.298  0.1502477E-02  0.1539348E-01  0.1537315E-01    10.305  0.6262905E-04  0.2395147E-02  0.1778171E-02
   467.302  0.1502280E-02  0.1539710E-01  0.1535036E-01    10.305  0.6266921E-04  0.2392882E-02  0.1777889E-02
   467.305  0.1502057E-02  0.1540090E-01  0.1532776E-01    10.305  0.6270081E-04  0.2391613E-02  0.1781159E-02
   467.309  0.1501803E-02  0.1540833E-01  0.1530536E-01    10.305  0.6272587E-04  0.2389485E-02  0.1787005E-02
   467.312  0.1501524E-02  0.1541026E-01  0.1528189E-01    10.305  0.6274268E-04  0.2390511E-02  0.1794596E-02
   467.316  0.1501218E-02  0.1541179E-01  0.1525824E-01    10.305  0.6275818E-04  0.2391682E-02  0.1802667E-02
   467.320  0.1500875E-02  0.1541425E-01  0.1523264E-01    10.304  0.6280283E-04  0.2392528E-02  0.1812165E-02
   467.323  0.1500452E-02  0.1541601E-01  0.1520263E-01    10.304  0.6295255E-04  0.2393560E-02  0.1823000E-02
   467.327  0.1499959E-02  0.1541724E-01  0.1516776E-01    10.304  0.6320375E-04  0.2394261E-02  0.1835712E-02
   467.331  0.1499404E-02  0.1541745E-01  0.1513034E-01    10.304  0.6354929E-04  0.2394655E-02  0.1849566E-02
   467.334  0.1498800E-02  0.1541834E-01  0.1509197E-01    10.304  0.6398073E-04  0.2394580E-02  0.1864130E-02
   467.338  0.1498156E-02  0.1541858E-01  0.1505382E-01    10.304  0.6448631E-04  0.2394984E-02  0.1879175E-02
   467.341  0.1497485E-02  0.1541751E-01  0.1501663E-01    10.303  0.6505429E-04  0.2395444E-02  0.1894140E-02
   467.345  0.1496805E-02  0.1541593E-01  0.1498211E-01    10.303  0.6566633E-04  0.2396785E-02  0.1908849E-02
   467.349  0.1496130E-02  0.1541780E-01  0.1495638E-01    10.303  0.6629974E-04  0.2393527E-02  0.1916714E-02
   467.352  0.1495464E-02  0.1543607E-01  0.1495050E-01    10.303  0.6694175E-04  0.2376483E-02  0.1913395E-02
   467.356  0.1494809E-02  0.1545462E-01  0.1494711E-01    10.303  0.6757300E-04  0.2360096E-02  0.1907517E-02
   467.359  0.1494178E-02  0.1547476E-01  0.1494804E-01    10.303  0.6817458E-04  0.2345917E-02  0.1899233E-02
   467.363  0.1493584E-02  0.1549130E-01  0.1494972E-01    10.302  0.6873040E-04  0.2340468E-02  0.1890661E-02
   467.367  0.1493040E-02  0.1550331E-01  0.1495103E-01    10.302  0.6922473E-04  0.2340803E-02  0.1880366E-02
   467.370  0.1492559E-02  0.1550875E-01  0.1495226E-01    10.302  0.6964421E-04  0.2345371E-02  0.1869782E-02
   467.374  0.1492149E-02  0.1550884E-01  0.1495221E-01    10.302  0.6998139E-04  0.2354882E-02  0.1857261E-02
   467.377  0.1491809E-02  0.1550387E-01  0.1495128E-01    10.302  0.7024369E-04  0.2369454E-02  0.1844907E-02
   467.381  0.1491544E-02  0.1549451E-01  0.1494908E-01    10.302  0.7042813E-04  0.2388021E-02  0.1832512E-02
   467.385  0.1491359E-02  0.1548428E-01  0.1494916E-01    10.301  0.7053092E-04  0.2405814E-02  0.1818330E-02
   467.388  0.1491257E-02  0.1547876E-01  0.1495854E-01    10.301  0.7055034E-04  0.2421487E-02  0.1803668E-02
   467.392  0.1491240E-02  0.1548030E-01  0.1497734E-01    10.301  0.7048646E-04  0.2431434E-02  0.1786796E-02
   467.396  0.1491309E-02  0.1548625E-01  0.1500297E-01    10.301  0.7034081E-04  0.2439223E-02  0.1771339E-02
   467.399  0.1491455E-02  0.1549393E-01  0.1503354E-01    10.301  0.7011592E-04  0.2445574E-02  0.1748950E-02
   467.403  0.1491676E-02  0.1550958E-01  0.1506996E-01    10.301  0.6981795E-04  0.2444948E-02  0.1723336E-02
   467.406  0.1491971E-02  0.1552193E-01  0.1510517E-01    10.300  0.6944101E-04  0.2441401E-02  0.1697816E-02
   467.410  0.1492343E-02  0.1553373E-01  0.1514354E-01    10.300  0.6898851E-04  0.2440748E-02  0.1675424E-02
   467.414  0.1492787E-02  0.1554306E-01  0.1517981E-01    10.300  0.6847137E-04  0.2439977E-02  0.1653737E-02
   467.417  0.1493282E-02  0.1555059E-01  0.1521422E-01    10.300  0.6790738E-04  0.2437450E-02  0.1632282E-02
   467.421  0.1493802E-02  0.1555620E-01  0.1524262E-01    10.300  0.6731628E-04  0.2434944E-02  0.1609724E-02
   467.424  0.1494336E-02  0.1555999E-01  0.1526593E-01    10.300  0.6671433E-04  0.2432418E-02  0.1587274E-02
   467.428  0.1494872E-02  0.1556139E-01  0.1528280E-01    10.299  0.6611749E-04  0.2429028E-02  0.1564122E-02
   467.432  0.1495397E-02  0.1556426E-01  0.1529624E-01    10.299  0.6554156E-04  0.2428025E-02  0.1542204E-02
   467.435  0.1495901E-02  0.1556751E-01  0.1530514E-01    10.299  0.6500250E-04  0.2427883E-02  0.1520404E-02
   467.439  0.1496373E-02  0.1556994E-01  0.1530789E-01    10.299  0.6451355E-04  0.2427656E-02  0.1497803E-02
   467.442  0.1496806E-02  0.1557139E-01  0.1530477E-01    10.299  0.6408583E-04  0.2427261E-02  0.1475314E-02
   467.446  0.1497197E-02  0.1557110E-01  0.1529745E-01    10.299  0.6373043E-04  0.2426690E-02  0.1453567E-02
   467.450  0.1497543E-02  0.1556941E-01  0.1528467E-01    10.298  0.6346183E-04  0.2425997E-02  0.1433377E-02
   467.453  0.1497842E-02  0.1556880E-01  0.1526804E-01    10.298  0.6328561E-04  0.2428606E-02  0.1414498E-02
   467.457  0.1498104E-02  0.1556560E-01  0.1524877E-01    10.298  0.6319006E-04  0.2428011E-02  0.1399647E-02
   467.461  0.1498349E-02  0.1556146E-01  0.1522909E-01    10.298  0.6313937E-04  0.2427809E-02  0.1387854E-02
   467.464  0.1498614E-02  0.1555677E-01  0.1521293E-01    10.298  0.6307057E-04  0.2428267E-02  0.1380262E-02
   467.468  0.1498894E-02  0.1555185E-01  0.1519936E-01    10.298  0.6298531E-04  0.2428486E-02  0.1376781E-02
   467.471  0.1499185E-02  0.1554697E-01  0.1518831E-01    10.297  0.6288637E-04  0.2429336E-02  0.1375721E-02
   467.475  0.1499480E-02  0.1554248E-01  0.1517785E-01    10.297  0.6277602E-04  0.2429843E-02  0.1378395E-02
   467.479  0.1499775E-02  0.1553821E-01  0.1516881E-01    10.297  0.6265723E-04  0.2430755E-02  0.1383036E-02
   467.482  0.1500066E-02  0.1553438E-01  0.1515965E-01    10.297  0.6253193E-04  0.2432274E-02  0.1390997E-02
   467.486  0.1500350E-02  0.1553041E-01  0.1515024E-01    10.297  0.6240266E-04  0.2434152E-02  0.1401325E-02
   467.489  0.1500619E-02  0.1552486E-01  0.1514027E-01    10.297  0.6227305E-04  0.2436860E-02  0.1413602E-02
   467.493  0.1500870E-02  0.1552085E-01  0.1512898E-01    10.297  0.6214640E-04  0.2438641E-02  0.1429190E-02
   467.497  0.1501108E-02  0.1551692E-01  0.1511780E-01    10.296  0.6202049E-04  0.2440011E-02  0.1447116E-02
   467.500  0.1501342E-02  0.1551408E-01  0.1510751E-01    10.296  0.6189872E-04  0.2442441E-02  0.1466402E-02
   467.504  0.1501577E-02  0.1551201E-01  0.1509933E-01    10.296  0.6178536E-04  0.2444817E-02  0.1483173E-02
   467.507  0.1501809E-02  0.1551062E-01  0.1509241E-01    10.296  0.6168459E-04  0.2446900E-02  0.1497620E-02
   467.511  0.1502031E-02  0.1551189E-01  0.1508783E-01    10.296  0.6159892E-04  0.2450913E-02  0.1512434E-02
   467.515  0.1502248E-02  0.1551343E-01  0.1508365E-01    10.296  0.6153086E-04  0.2454578E-02  0.1526100E-02
   467.518  0.1502472E-02  0.1551441E-01  0.1508007E-01    10.295  0.6146471E-04  0.2457779E-02  0.1538480E-02
   467.522  0.1502697E-02  0.1551546E-01  0.1507695E-01    10.295  0.6139967E-04  0.2460225E-02  0.1549358E-02
   467.525  0.1502920E-02  0.1551629E-01  0.1507327E-01    10.295  0.6133626E-04  0.2462095E-02  0.1558205E-02
   467.529  0.1503135E-02  0.1551770E-01  0.1506943E-01    10.295  0.6127678E-04  0.2464138E-02  0.1565670E-02
   467.533  0.1503336E-02  0.1551857E-01  0.1506534E-01    10.295  0.6122187E-04  0.2465417E-02  0.1570907E-02
   467.536  0.1503519E-02  0.1551945E-01  0.1506027E-01    10.295  0.6117311E-04  0.2466296E-02  0.1574239E-02
   467.540  0.1503681E-02  0.1552061E-01  0.1505381E-01    10.294  0.6113088E-04  0.2466856E-02  0.1574963E-02
   467.544  0.1503817E-02  0.1552171E-01  0.1504542E-01    10.294  0.6109541E-04  0.2467045E-02  0.1574330E-02
   467.547  0.1503923E-02  0.1552253E-01  0.1503533E-01    10.294  0.6106768E-04  0.2467234E-02  0.1571629E-02
   467.551  0.1504001E-02  0.1552367E-01  0.1502423E-01    10.294  0.6104652E-04  0.2468343E-02  0.1566916E-02
   467.554  0.1504049E-02  0.1552470E-01  0.1501203E-01    10.294  0.6103202E-04  0.2469139E-02  0.1560280E-02
   467.558  0.1504073E-02  0.1552578E-01  0.1499893E-01    10.294  0.6102537E-04  0.2469387E-02  0.1553775E-02
   467.562  0.1504064E-02  0.1552669E-01  0.1498556E-01    10.293  0.6102329E-04  0.2470300E-02  0.1547406E-02
   467.565  0.1504030E-02  0.1552900E-01  0.1497170E-01    10.293  0.6101789E-04  0.2473073E-02  0.1541695E-02
   467.569  0.1503973E-02  0.1553232E-01  0.1495803E-01    10.293  0.6100920E-04  0.2476890E-02  0.1536614E-02
   467.572  0.1503895E-02  0.1553666E-01  0.1494437E-01    10.293  0.6099796E-04  0.2482410E-02  0.1532292E-02
   467.576  0.1503796E-02  0.1554153E-01  0.1493092E-01    10.293  0.6098619E-04  0.2488562E-02  0.1529155E-02
   467.580  0.1503656E-02  0.1554669E-01  0.1491484E-01    10.293  0.6100991E-04  0.2495145E-02  0.1527096E-02
   467.583  0.1503473E-02  0.1555190E-01  0.1489596E-01    10.292  0.6107915E-04  0.2501996E-02  0.1525954E-02
   467.587  0.1503251E-02  0.1555755E-01  0.1487493E-01    10.292  0.6119268E-04  0.2509145E-02  0.1525079E-02
   467.590  0.1502993E-02  0.1556298E-01  0.1485177E-01    10.292  0.6134697E-04  0.2516629E-02  0.1525226E-02
   467.594  0.1502708E-02  0.1556783E-01  0.1482724E-01    10.292  0.6153847E-04  0.2523560E-02  0.1526227E-02
   467.598  0.1502400E-02  0.1557277E-01  0.1480350E-01    10.292  0.6176196E-04  0.2530777E-02  0.1527500E-02
   467.601  0.1502078E-02  0.1557761E-01  0.1477921E-01    10.292  0.6201261E-04  0.2537091E-02  0.1530134E-02
   467.605  0.1501747E-02  0.1558171E-01  0.1475650E-01    10.292  0.6228291E-04  0.2543526E-02  0.1532417E-02
   467.608  0.1501417E-02  0.1558547E-01  0.1473572E-01    10.291  0.6256611E-04  0.2548396E-02  0.1533989E-02
   467.612  0.1501095E-02  0.1558916E-01  0.1471580E-01    10.291  0.6285410E-04  0.2552546E-02  0.1536833E-02
   467.616  0.1500788E-02  0.1559193E-01  0.1469736E-01    10.291  0.6313981E-04  0.2556099E-02  0.1539478E-02
   467.619  0.1500504E-02  0.1559860E-01  0.1468503E-01    10.291  0.6341494E-04  0.2552685E-02  0.1540850E-02
   467.623  0.1500248E-02  0.1560933E-01  0.1467972E-01    10.291  0.6367216E-04  0.2541963E-02  0.1540139E-02
   467.626  0.1500029E-02  0.1561892E-01  0.1467632E-01    10.291  0.6390452E-04  0.2531664E-02  0.1539534E-02
   467.630  0.1499849E-02  0.1562702E-01  0.1467400E-01    10.290  0.6410534E-04  0.2522206E-02  0.1537970E-02
   467.634  0.1499709E-02  0.1563293E-01  0.1467400E-01    10.290  0.6427057E-04  0.2513434E-02  0.1537327E-02
   467.637  0.1499610E-02  0.1563823E-01  0.1467281E-01    10.290  0.6439578E-04  0.2504135E-02  0.1534605E-02
   467.641  0.1499555E-02  0.1564155E-01  0.1467279E-01    10.290  0.6447803E-04  0.2497237E-02  0.1531636E-02
   467.644  0.1499545E-02  0.1564279E-01  0.1467417E-01    10.290  0.6451466E-04  0.2491088E-02  0.1528424E-02
   467.648  0.1499582E-02  0.1564406E-01  0.1467582E-01    10.290  0.6450500E-04  0.2486190E-02  0.1525869E-02
   467.652  0.1499663E-02  0.1564408E-01  0.1467825E-01    10.290  0.6445064E-04  0.2481672E-02  0.1523210E-02
   467.655  0.1499789E-02  0.1564337E-01  0.1468110E-01    10.289  0.6435198E-04  0.2478325E-02  0.1519821E-02
   467.659  0.1499955E-02  0.1564194E-01  0.1468455E-01    10.289  0.6421299E-04  0.2475932E-02  0.1517267E-02
   467.663  0.1500158E-02  0.1564035E-01  0.1468674E-01    10.289  0.6403760E-04  0.2474526E-02  0.1514546E-02
   467.666  0.1500394E-02  0.1563859E-01  0.1468886E-01    10.289  0.6383160E-04  0.2473777E-02  0.1512105E-02
   467.670  0.1500657E-02  0.1563683E-01  0.1469051E-01    10.289  0.6359977E-04  0.2473420E-02  0.1510362E-02
   467.673  0.1500942E-02  0.1563404E-01  0.1468990E-01    10.289  0.6334900E-04  0.2473556E-02  0.1511235E-02
   467.677  0.1501242E-02  0.1563153E-01  0.1469028E-01    10.288  0.6308664E-04  0.2474362E-02  0.1509669E-02
   467.680  0.1501550E-02  0.1562896E-01  0.1469020E-01    10.288  0.6281891E-04  0.2475966E-02  0.1508885E-02
   467.684  0.1501859E-02  0.1562699E-01  0.1468829E-01    10.288  0.6255291E-04  0.2478957E-02  0.1507529E-02
   467.688  0.1502163E-02  0.1562570E-01  0.1468585E-01    10.288  0.6229560E-04  0.2482545E-02  0.1506787E-02
   467.691  0.1502453E-02  0.1562512E-01  0.1468257E-01    10.288  0.6205345E-04  0.2486399E-02  0.1507647E-02
   467.695  0.1502724E-02  0.1562556E-01  0.1467804E-01    10.288  0.6183164E-04  0.2490756E-02  0.1508599E-02
   467.699  0.1502969E-02  0.1562578E-01  0.1467277E-01    10.287  0.6163649E-04  0.2496071E-02  0.1509773E-02
   467.702  0.1503183E-02  0.1562761E-01  0.1466631E-01    10.287  0.6147155E-04  0.2500844E-02  0.1510282E-02
   467.706  0.1503360E-02  0.1563002E-01  0.1465806E-01    10.287  0.6134121E-04  0.2505788E-02  0.1511083E-02
   467.709  0.1503497E-02  0.1563317E-01  0.1464912E-01    10.287  0.6124883E-04  0.2511220E-02  0.1511707E-02
   467.713  0.1503592E-02  0.1563677E-01  0.1463973E-01    10.287  0.6119534E-04  0.2517165E-02  0.1513939E-02
   467.717  0.1503641E-02  0.1564162E-01  0.1462809E-01    10.287  0.6118061E-04  0.2524314E-02  0.1516499E-02
   467.720  0.1503674E-02  0.1564668E-01  0.1461731E-01    10.287  0.6116994E-04  0.2531462E-02  0.1520039E-02
   467.724  0.1503711E-02  0.1565082E-01  0.1460849E-01    10.286  0.6115779E-04  0.2537467E-02  0.1523040E-02
   467.727  0.1503751E-02  0.1565440E-01  0.1460145E-01    10.286  0.6114438E-04  0.2542372E-02  0.1525499E-02
   467.731  0.1503790E-02  0.1565787E-01  0.1459531E-01    10.286  0.6112951E-04  0.2546787E-02  0.1527840E-02
   467.735  0.1503807E-02  0.1566267E-01  0.1459020E-01    10.286  0.6110994E-04  0.2553346E-02  0.1529795E-02
   467.738  0.1503795E-02  0.1566886E-01  0.1458539E-01    10.286  0.6108539E-04  0.2562268E-02  0.1532258E-02
   467.742  0.1503757E-02  0.1567660E-01  0.1458134E-01    10.286  0.6105756E-04  0.2572865E-02  0.1535067E-02
   467.745  0.1503692E-02  0.1568523E-01  0.1457770E-01    10.285  0.6102716E-04  0.2585142E-02  0.1537134E-02
   467.749  0.1503601E-02  0.1569498E-01  0.1457475E-01    10.285  0.6099516E-04  0.2598821E-02  0.1538891E-02
   467.753  0.1503487E-02  0.1570499E-01  0.1457276E-01    10.285  0.6096341E-04  0.2613192E-02  0.1541466E-02
   467.756  0.1503351E-02  0.1571553E-01  0.1457097E-01    10.285  0.6093262E-04  0.2626533E-02  0.1542564E-02
   467.760  0.1503195E-02  0.1572567E-01  0.1456957E-01    10.285  0.6090485E-04  0.2639548E-02  0.1542718E-02
   467.763  0.1503024E-02  0.1573483E-01  0.1456801E-01    10.285  0.6087990E-04  0.2650817E-02  0.1543384E-02
   467.767  0.1502839E-02  0.1574251E-01  0.1456550E-01    10.285  0.6085674E-04  0.2659875E-02  0.1544159E-02
   467.771  0.1502628E-02  0.1574874E-01  0.1456162E-01    10.284  0.6081024E-04  0.2666607E-02  0.1541414E-02
   467.774  0.1502392E-02  0.1575434E-01  0.1455652E-01    10.284  0.6073528E-04  0.2670161E-02  0.1536492E-02
   467.778  0.1502139E-02  0.1575924E-01  0.1455072E-01    10.284  0.6063086E-04  0.2670267E-02  0.1532071E-02
   467.781  0.1501871E-02  0.1576243E-01  0.1454296E-01    10.284  0.6049800E-04  0.2666782E-02  0.1527562E-02
   467.785  0.1501595E-02  0.1576212E-01  0.1453411E-01    10.284  0.6033755E-04  0.2659659E-02  0.1523315E-02
   467.789  0.1501317E-02  0.1575965E-01  0.1452418E-01    10.284  0.6015277E-04  0.2648880E-02  0.1519468E-02
   467.792  0.1501040E-02  0.1575494E-01  0.1451352E-01    10.283  0.5994621E-04  0.2634741E-02  0.1515605E-02
   467.796  0.1500771E-02  0.1574820E-01  0.1450314E-01    10.283  0.5972152E-04  0.2617822E-02  0.1511958E-02
   467.799  0.1500515E-02  0.1573931E-01  0.1449240E-01    10.283  0.5948211E-04  0.2598676E-02  0.1507925E-02
   467.803  0.1500276E-02  0.1572787E-01  0.1448229E-01    10.283  0.5923292E-04  0.2577365E-02  0.1504131E-02
   467.807  0.1500058E-02  0.1571474E-01  0.1447288E-01    10.283  0.5897761E-04  0.2554166E-02  0.1499320E-02
   467.810  0.1499865E-02  0.1569946E-01  0.1446270E-01    10.283  0.5872212E-04  0.2529885E-02  0.1496815E-02
   467.814  0.1499686E-02  0.1568264E-01  0.1445171E-01    10.283  0.5847420E-04  0.2504599E-02  0.1492446E-02
   467.817  0.1499515E-02  0.1566386E-01  0.1443901E-01    10.282  0.5824662E-04  0.2478465E-02  0.1486487E-02
   467.821  0.1499351E-02  0.1564428E-01  0.1442525E-01    10.282  0.5804987E-04  0.2452736E-02  0.1478652E-02
   467.825  0.1499196E-02  0.1563037E-01  0.1441764E-01    10.282  0.5788839E-04  0.2436614E-02  0.1469078E-02
   467.828  0.1499051E-02  0.1561602E-01  0.1441000E-01    10.282  0.5776637E-04  0.2420874E-02  0.1458029E-02
   467.832  0.1498919E-02  0.1560373E-01  0.1440439E-01    10.282  0.5768599E-04  0.2410669E-02  0.1447284E-02
   467.835  0.1498800E-02  0.1559843E-01  0.1440743E-01    10.282  0.5764924E-04  0.2412913E-02  0.1436301E-02
   467.839  0.1498697E-02  0.1559516E-01  0.1441253E-01    10.281  0.5765615E-04  0.2412141E-02  0.1430160E-02
   467.843  0.1498613E-02  0.1559283E-01  0.1441889E-01    10.281  0.5770753E-04  0.2409072E-02  0.1427877E-02
   467.846  0.1498550E-02  0.1559186E-01  0.1442563E-01    10.281  0.5780049E-04  0.2404564E-02  0.1426701E-02
   467.850  0.1498509E-02  0.1559257E-01  0.1443699E-01    10.281  0.5793355E-04  0.2402548E-02  0.1422718E-02
   467.853  0.1498491E-02  0.1559499E-01  0.1445225E-01    10.281  0.5810194E-04  0.2404083E-02  0.1421808E-02
   467.857  0.1498498E-02  0.1559592E-01  0.1446686E-01    10.281  0.5830144E-04  0.2406160E-02  0.1421576E-02
   467.861  0.1498525E-02  0.1559616E-01  0.1448113E-01    10.281  0.5852153E-04  0.2409243E-02  0.1420675E-02
   467.864  0.1498574E-02  0.1559578E-01  0.1449473E-01    10.280  0.5875486E-04  0.2412503E-02  0.1419459E-02
   467.868  0.1498642E-02  0.1559515E-01  0.1450855E-01    10.280  0.5899569E-04  0.2416003E-02  0.1420020E-02
   467.871  0.1498728E-02  0.1559447E-01  0.1452300E-01    10.280  0.5923786E-04  0.2419020E-02  0.1419215E-02
   467.875  0.1498832E-02  0.1559457E-01  0.1453486E-01    10.280  0.5947532E-04  0.2422814E-02  0.1416820E-02
   467.879  0.1498952E-02  0.1559281E-01  0.1454524E-01    10.280  0.5970272E-04  0.2426012E-02  0.1413569E-02
   467.882  0.1499085E-02  0.1559067E-01  0.1455395E-01    10.280  0.5991500E-04  0.2429592E-02  0.1409479E-02
   467.886  0.1499228E-02  0.1558826E-01  0.1456226E-01    10.280  0.6010780E-04  0.2433051E-02  0.1404636E-02
   467.889  0.1499381E-02  0.1558841E-01  0.1457145E-01    10.279  0.6027845E-04  0.2433204E-02  0.1397709E-02
   467.893  0.1499560E-02  0.1558844E-01  0.1458098E-01    10.279  0.6042794E-04  0.2433341E-02  0.1390604E-02
   467.897  0.1499769E-02  0.1558813E-01  0.1459193E-01    10.279  0.6055655E-04  0.2433383E-02  0.1383148E-02
   467.900  0.1500003E-02  0.1558770E-01  0.1460364E-01    10.279  0.6066139E-04  0.2433541E-02  0.1375399E-02
   467.904  0.1500259E-02  0.1558974E-01  0.1461660E-01    10.279  0.6074100E-04  0.2436201E-02  0.1366536E-02
   467.907  0.1500529E-02  0.1558932E-01  0.1462870E-01    10.279  0.6079523E-04  0.2436760E-02  0.1357151E-02
   467.911  0.1500810E-02  0.1558833E-01  0.1464013E-01    10.278  0.6082292E-04  0.2437123E-02  0.1346371E-02
   467.915  0.1501094E-02  0.1558535E-01  0.1465007E-01    10.278  0.6082438E-04  0.2438615E-02  0.1333558E-02
   467.918  0.1501376E-02  0.1558492E-01  0.1465820E-01    10.278  0.6080124E-04  0.2437639E-02  0.1320053E-02
   467.922  0.1501650E-02  0.1558509E-01  0.1466453E-01    10.278  0.6075314E-04  0.2437319E-02  0.1304475E-02
   467.925  0.1501910E-02  0.1558438E-01  0.1466798E-01    10.278  0.6068297E-04  0.2436838E-02  0.1288241E-02
   467.929  0.1502151E-02  0.1558229E-01  0.1466858E-01    10.278  0.6059261E-04  0.2435336E-02  0.1272565E-02
   467.933  0.1502372E-02  0.1558145E-01  0.1466717E-01    10.278  0.6049105E-04  0.2435287E-02  0.1255252E-02
   467.936  0.1502583E-02  0.1558065E-01  0.1466651E-01    10.277  0.6040618E-04  0.2435420E-02  0.1240668E-02
   467.940  0.1502782E-02  0.1558004E-01  0.1466452E-01    10.277  0.6034086E-04  0.2435000E-02  0.1226258E-02
   467.943  0.1502964E-02  0.1558198E-01  0.1466273E-01    10.277  0.6029720E-04  0.2434584E-02  0.1212270E-02
   467.947  0.1503125E-02  0.1558269E-01  0.1465834E-01    10.277  0.6027617E-04  0.2434096E-02  0.1199344E-02
   467.951  0.1503263E-02  0.1558390E-01  0.1465231E-01    10.277  0.6027893E-04  0.2433772E-02  0.1187784E-02
   467.954  0.1503376E-02  0.1558516E-01  0.1464533E-01    10.277  0.6030449E-04  0.2432539E-02  0.1177177E-02
   467.958  0.1503474E-02  0.1558684E-01  0.1463808E-01    10.277  0.6034464E-04  0.2431469E-02  0.1168707E-02
   467.961  0.1503570E-02  0.1558861E-01  0.1463159E-01    10.276  0.6038903E-04  0.2430506E-02  0.1162901E-02
   467.965  0.1503663E-02  0.1559033E-01  0.1462567E-01    10.276  0.6043628E-04  0.2429796E-02  0.1158520E-02
   467.969  0.1503750E-02  0.1559339E-01  0.1462031E-01    10.276  0.6048600E-04  0.2430464E-02  0.1155970E-02
   467.972  0.1503831E-02  0.1559497E-01  0.1461415E-01    10.276  0.6053687E-04  0.2429642E-02  0.1155010E-02
   467.976  0.1503904E-02  0.1559634E-01  0.1460789E-01    10.276  0.6058794E-04  0.2428694E-02  0.1154818E-02
   467.979  0.1503965E-02  0.1559769E-01  0.1460035E-01    10.276  0.6063325E-04  0.2427837E-02  0.1155305E-02
   467.983  0.1504006E-02  0.1559981E-01  0.1459095E-01    10.276  0.6066912E-04  0.2427140E-02  0.1155572E-02
   467.987  0.1504028E-02  0.1560291E-01  0.1458194E-01    10.275  0.6069536E-04  0.2426592E-02  0.1156845E-02
   467.990  0.1504036E-02  0.1560709E-01  0.1457244E-01    10.275  0.6071200E-04  0.2425924E-02  0.1157818E-02
   467.994  0.1504030E-02  0.1561191E-01  0.1456328E-01    10.275  0.6071905E-04  0.2425228E-02  0.1158063E-02
   467.997  0.1504011E-02  0.1561880E-01  0.1455553E-01    10.275  0.6071656E-04  0.2423136E-02  0.1159824E-02
   468.001  0.1503979E-02  0.1562660E-01  0.1454777E-01    10.275  0.6070396E-04  0.2420680E-02  0.1161698E-02
   468.005  0.1503933E-02  0.1563464E-01  0.1454038E-01    10.275  0.6068243E-04  0.2418182E-02  0.1163192E-02
   468.008  0.1503875E-02  0.1564238E-01  0.1453331E-01    10.274  0.6065158E-04  0.2415448E-02  0.1165330E-02
   468.012  0.1503806E-02  0.1565000E-01  0.1452598E-01    10.274  0.6061260E-04  0.2412176E-02  0.1167777E-02
   468.015  0.1503726E-02  0.1565772E-01  0.1451925E-01    10.274  0.6056573E-04  0.2409575E-02  0.1169792E-02
   468.019  0.1503636E-02  0.1566624E-01  0.1451305E-01    10.274  0.6051200E-04  0.2407119E-02  0.1170744E-02
   468.023  0.1503540E-02  0.1567428E-01  0.1450691E-01    10.274  0.6045328E-04  0.2404568E-02  0.1171661E-02
   468.026  0.1503441E-02  0.1568139E-01  0.1450054E-01    10.274  0.6039592E-04  0.2402586E-02  0.1172658E-02
   468.030  0.1503342E-02  0.1568813E-01  0.1449522E-01    10.274  0.6034114E-04  0.2401602E-02  0.1171820E-02
   468.033  0.1503236E-02  0.1569397E-01  0.1448739E-01    10.273  0.6028850E-04  0.2400245E-02  0.1172420E-02
   468.037  0.1503122E-02  0.1569970E-01  0.1448077E-01    10.273  0.6023797E-04  0.2398706E-02  0.1172835E-02
   468.041  0.1503002E-02  0.1570584E-01  0.1447297E-01    10.273  0.6019080E-04  0.2396801E-02  0.1173591E-02
   468.044  0.1502877E-02  0.1570996E-01  0.1446426E-01    10.273  0.6014814E-04  0.2396051E-02  0.1174064E-02
   468.048  0.1502751E-02  0.1571397E-01  0.1445595E-01    10.273  0.6011030E-04  0.2396236E-02  0.1174696E-02
   468.051  0.1502624E-02  0.1572075E-01  0.1445114E-01    10.273  0.6007824E-04  0.2401414E-02  0.1175330E-02
   468.055  0.1502499E-02  0.1572701E-01  0.1444601E-01    10.273  0.6005202E-04  0.2406962E-02  0.1175748E-02
   468.059  0.1502376E-02  0.1573295E-01  0.1444128E-01    10.272  0.6003399E-04  0.2413120E-02  0.1175873E-02
   468.062  0.1502254E-02  0.1573861E-01  0.1443711E-01    10.272  0.6002389E-04  0.2419467E-02  0.1175875E-02
   468.066  0.1502138E-02  0.1574443E-01  0.1443340E-01    10.272  0.6002262E-04  0.2426055E-02  0.1173280E-02
   468.069  0.1502028E-02  0.1575105E-01  0.1443065E-01    10.272  0.6002910E-04  0.2433278E-02  0.1169428E-02
   468.073  0.1501926E-02  0.1575589E-01  0.1442835E-01    10.272  0.6004426E-04  0.2439204E-02  0.1165475E-02
   468.077  0.1501835E-02  0.1576105E-01  0.1442609E-01    10.272  0.6006757E-04  0.2445509E-02  0.1160636E-02
   468.080  0.1501756E-02  0.1576519E-01  0.1442436E-01    10.272  0.6009822E-04  0.2451362E-02  0.1156232E-02
   468.084  0.1501692E-02  0.1576917E-01  0.1442293E-01    10.271  0.6013557E-04  0.2455959E-02  0.1151676E-02
   468.087  0.1501630E-02  0.1577281E-01  0.1442238E-01    10.271  0.6015597E-04  0.2461041E-02  0.1147646E-02
   468.091  0.1501558E-02  0.1577860E-01  0.1442166E-01    10.271  0.6013772E-04  0.2462299E-02  0.1143260E-02
   468.095  0.1501479E-02  0.1578532E-01  0.1442146E-01    10.271  0.6008171E-04  0.2461105E-02  0.1138089E-02
   468.098  0.1501395E-02  0.1579291E-01  0.1442208E-01    10.271  0.5998834E-04  0.2458353E-02  0.1132755E-02
   468.102  0.1501308E-02  0.1580102E-01  0.1442328E-01    10.271  0.5986035E-04  0.2454160E-02  0.1127309E-02
   468.105  0.1501220E-02  0.1580931E-01  0.1442488E-01    10.271  0.5970013E-04  0.2449213E-02  0.1122313E-02
   468.109  0.1501132E-02  0.1581747E-01  0.1442701E-01    10.270  0.5951067E-04  0.2443370E-02  0.1117896E-02
   468.113  0.1501048E-02  0.1582576E-01  0.1442939E-01    10.270  0.5929623E-04  0.2437590E-02  0.1113270E-02
   468.116  0.1500956E-02  0.1583297E-01  0.1443045E-01    10.270  0.5908148E-04  0.2431902E-02  0.1109857E-02
   468.120  0.1500845E-02  0.1583847E-01  0.1442948E-01    10.270  0.5889804E-04  0.2426791E-02  0.1108021E-02
   468.123  0.1500716E-02  0.1584381E-01  0.1442679E-01    10.270  0.5874945E-04  0.2420862E-02  0.1106974E-02
   468.127  0.1500573E-02  0.1584753E-01  0.1442228E-01    10.270  0.5863916E-04  0.2415454E-02  0.1107882E-02
   468.131  0.1500420E-02  0.1584987E-01  0.1441715E-01    10.270  0.5856913E-04  0.2410966E-02  0.1109321E-02
   468.134  0.1500260E-02  0.1585135E-01  0.1441211E-01    10.269  0.5854046E-04  0.2407461E-02  0.1111056E-02
   468.138  0.1500099E-02  0.1585500E-01  0.1441084E-01    10.269  0.5855243E-04  0.2401324E-02  0.1108611E-02
   468.141  0.1499941E-02  0.1586054E-01  0.1441407E-01    10.269  0.5860468E-04  0.2390523E-02  0.1110826E-02
   468.145  0.1499793E-02  0.1586769E-01  0.1441902E-01    10.269  0.5869945E-04  0.2382879E-02  0.1116798E-02
   468.149  0.1499661E-02  0.1587280E-01  0.1442399E-01    10.269  0.5883309E-04  0.2377329E-02  0.1124533E-02
   468.152  0.1499549E-02  0.1587619E-01  0.1442932E-01    10.269  0.5900053E-04  0.2374067E-02  0.1133327E-02
   468.156  0.1499460E-02  0.1587715E-01  0.1443533E-01    10.269  0.5919565E-04  0.2373042E-02  0.1143441E-02
   468.159  0.1499397E-02  0.1587574E-01  0.1444158E-01    10.268  0.5941155E-04  0.2374213E-02  0.1155116E-02
   468.163  0.1499363E-02  0.1587433E-01  0.1444822E-01    10.268  0.5964169E-04  0.2376865E-02  0.1167733E-02
   468.167  0.1499359E-02  0.1586889E-01  0.1445441E-01    10.268  0.5987866E-04  0.2383302E-02  0.1181618E-02
   468.170  0.1499388E-02  0.1586255E-01  0.1446061E-01    10.268  0.6011507E-04  0.2391835E-02  0.1196242E-02
   468.174  0.1499448E-02  0.1585920E-01  0.1447141E-01    10.268  0.6034544E-04  0.2394917E-02  0.1207808E-02
   468.177  0.1499536E-02  0.1585560E-01  0.1448416E-01    10.268  0.6056190E-04  0.2398917E-02  0.1219080E-02
   468.181  0.1499641E-02  0.1585208E-01  0.1449632E-01    10.268  0.6075811E-04  0.2403340E-02  0.1230689E-02
   468.185  0.1499762E-02  0.1584615E-01  0.1450692E-01    10.267  0.6092958E-04  0.2405285E-02  0.1242827E-02
   468.188  0.1499896E-02  0.1584148E-01  0.1451745E-01    10.267  0.6107423E-04  0.2409911E-02  0.1254563E-02
   468.192  0.1500055E-02  0.1583828E-01  0.1452862E-01    10.267  0.6119422E-04  0.2416477E-02  0.1265537E-02
   468.195  0.1500240E-02  0.1583388E-01  0.1454041E-01    10.267  0.6129049E-04  0.2422556E-02  0.1275481E-02
   468.199  0.1500448E-02  0.1582917E-01  0.1455195E-01    10.267  0.6136328E-04  0.2428083E-02  0.1285497E-02
   468.203  0.1500677E-02  0.1582461E-01  0.1456422E-01    10.267  0.6141290E-04  0.2433702E-02  0.1293706E-02
   468.206  0.1500923E-02  0.1582008E-01  0.1457633E-01    10.267  0.6144095E-04  0.2439335E-02  0.1301226E-02
   468.210  0.1501182E-02  0.1581638E-01  0.1458765E-01    10.266  0.6144904E-04  0.2444027E-02  0.1307705E-02
   468.213  0.1501446E-02  0.1581259E-01  0.1459804E-01    10.266  0.6143925E-04  0.2448915E-02  0.1312880E-02
   468.217  0.1501711E-02  0.1580920E-01  0.1460628E-01    10.266  0.6141453E-04  0.2453766E-02  0.1317025E-02
   468.221  0.1501969E-02  0.1580629E-01  0.1461343E-01    10.266  0.6137694E-04  0.2457923E-02  0.1320858E-02
   468.224  0.1502216E-02  0.1580397E-01  0.1461917E-01    10.266  0.6132902E-04  0.2461413E-02  0.1321256E-02
   468.228  0.1502445E-02  0.1580186E-01  0.1462314E-01    10.266  0.6127508E-04  0.2464299E-02  0.1319062E-02
   468.231  0.1502650E-02  0.1580036E-01  0.1462458E-01    10.266  0.6121660E-04  0.2466587E-02  0.1314297E-02
   468.235  0.1502827E-02  0.1579983E-01  0.1462390E-01    10.265  0.6115518E-04  0.2468140E-02  0.1307829E-02
   468.239  0.1502971E-02  0.1579978E-01  0.1462050E-01    10.265  0.6109304E-04  0.2469225E-02  0.1299692E-02
   468.242  0.1503080E-02  0.1580062E-01  0.1461435E-01    10.265  0.6103090E-04  0.2469874E-02  0.1289081E-02
   468.246  0.1503151E-02  0.1580176E-01  0.1460583E-01    10.265  0.6097034E-04  0.2470366E-02  0.1277493E-02
   468.249  0.1503182E-02  0.1580359E-01  0.1459562E-01    10.265  0.6091276E-04  0.2470500E-02  0.1263820E-02
   468.253  0.1503188E-02  0.1580579E-01  0.1458600E-01    10.265  0.6088690E-04  0.2470728E-02  0.1251273E-02
   468.257  0.1503186E-02  0.1580738E-01  0.1457680E-01    10.265  0.6089820E-04  0.2470769E-02  0.1241731E-02
   468.260  0.1503197E-02  0.1580859E-01  0.1457063E-01    10.264  0.6091133E-04  0.2470849E-02  0.1234155E-02
   468.264  0.1503220E-02  0.1581004E-01  0.1456794E-01    10.264  0.6092494E-04  0.2471349E-02  0.1228030E-02
   468.267  0.1503255E-02  0.1581162E-01  0.1456728E-01    10.264  0.6093947E-04  0.2472017E-02  0.1222737E-02
   468.271  0.1503302E-02  0.1581290E-01  0.1456889E-01    10.264  0.6095426E-04  0.2472584E-02  0.1217605E-02
   468.275  0.1503360E-02  0.1581408E-01  0.1457186E-01    10.264  0.6096901E-04  0.2472773E-02  0.1213081E-02
   468.278  0.1503428E-02  0.1581498E-01  0.1457510E-01    10.264  0.6098404E-04  0.2472481E-02  0.1209780E-02
   468.282  0.1503505E-02  0.1581620E-01  0.1457902E-01    10.264  0.6099832E-04  0.2472391E-02  0.1207060E-02
   468.285  0.1503588E-02  0.1581725E-01  0.1458270E-01    10.264  0.6101212E-04  0.2472237E-02  0.1205528E-02
   468.289  0.1503677E-02  0.1581820E-01  0.1458690E-01    10.263  0.6102537E-04  0.2472129E-02  0.1205064E-02
   468.293  0.1503769E-02  0.1581923E-01  0.1459066E-01    10.263  0.6103754E-04  0.2472068E-02  0.1204909E-02
   468.296  0.1503864E-02  0.1582049E-01  0.1459411E-01    10.263  0.6104845E-04  0.2472255E-02  0.1203759E-02
   468.300  0.1503959E-02  0.1582174E-01  0.1459641E-01    10.263  0.6105845E-04  0.2472778E-02  0.1203698E-02
   468.303  0.1504052E-02  0.1582258E-01  0.1459810E-01    10.263  0.6106631E-04  0.2472843E-02  0.1203234E-02
   468.307  0.1504141E-02  0.1582448E-01  0.1459869E-01    10.263  0.6107262E-04  0.2474031E-02  0.1202944E-02
   468.310  0.1504224E-02  0.1582381E-01  0.1459893E-01    10.263  0.6107671E-04  0.2475997E-02  0.1202372E-02
   468.314  0.1504301E-02  0.1582479E-01  0.1459777E-01    10.262  0.6107919E-04  0.2475654E-02  0.1201682E-02
   468.318  0.1504369E-02  0.1582597E-01  0.1459530E-01    10.262  0.6107905E-04  0.2475657E-02  0.1200770E-02
   468.321  0.1504428E-02  0.1582723E-01  0.1459190E-01    10.262  0.6107658E-04  0.2476084E-02  0.1200045E-02
   468.325  0.1504475E-02  0.1582857E-01  0.1458839E-01    10.262  0.6107160E-04  0.2476905E-02  0.1199316E-02
   468.328  0.1504510E-02  0.1582951E-01  0.1458444E-01    10.262  0.6106512E-04  0.2477376E-02  0.1198802E-02
   468.332  0.1504531E-02  0.1583033E-01  0.1457812E-01    10.262  0.6105531E-04  0.2477851E-02  0.1196620E-02
   468.336  0.1504537E-02  0.1583138E-01  0.1457095E-01    10.262  0.6104383E-04  0.2478603E-02  0.1195170E-02
   468.339  0.1504538E-02  0.1583226E-01  0.1456425E-01    10.261  0.6103215E-04  0.2478729E-02  0.1193980E-02
   468.343  0.1504535E-02  0.1583313E-01  0.1455750E-01    10.261  0.6102098E-04  0.2478837E-02  0.1193125E-02
   468.346  0.1504529E-02  0.1583391E-01  0.1455019E-01    10.261  0.6101068E-04  0.2478499E-02  0.1191268E-02
   468.350  0.1504520E-02  0.1583469E-01  0.1454419E-01    10.261  0.6100164E-04  0.2478212E-02  0.1191458E-02
   468.354  0.1504508E-02  0.1583571E-01  0.1453887E-01    10.261  0.6099398E-04  0.2478270E-02  0.1191783E-02
   468.357  0.1504494E-02  0.1583591E-01  0.1453473E-01    10.261  0.6098768E-04  0.2477729E-02  0.1190362E-02
   468.361  0.1504477E-02  0.1583791E-01  0.1453050E-01    10.261  0.6098327E-04  0.2477233E-02  0.1189392E-02
   468.364  0.1504459E-02  0.1583930E-01  0.1452717E-01    10.260  0.6097945E-04  0.2477392E-02  0.1188821E-02
   468.368  0.1504440E-02  0.1584066E-01  0.1452380E-01    10.260  0.6097623E-04  0.2477781E-02  0.1188699E-02
   468.372  0.1504421E-02  0.1584194E-01  0.1452060E-01    10.260  0.6097244E-04  0.2478026E-02  0.1189231E-02
   468.375  0.1504403E-02  0.1584320E-01  0.1451792E-01    10.260  0.6096874E-04  0.2478341E-02  0.1189376E-02
   468.379  0.1504387E-02  0.1584450E-01  0.1451617E-01    10.260  0.6096586E-04  0.2478975E-02  0.1188746E-02
   468.382  0.1504371E-02  0.1584580E-01  0.1451451E-01    10.260  0.6096263E-04  0.2479540E-02  0.1188349E-02
   468.386  0.1504357E-02  0.1584701E-01  0.1451225E-01    10.260  0.6096005E-04  0.2479621E-02  0.1187459E-02
   468.390  0.1504346E-02  0.1584817E-01  0.1451103E-01    10.259  0.6095788E-04  0.2479864E-02  0.1186773E-02
   468.393  0.1504336E-02  0.1584945E-01  0.1450978E-01    10.259  0.6095608E-04  0.2480252E-02  0.1185538E-02
   468.397  0.1504330E-02  0.1584886E-01  0.1450816E-01    10.259  0.6095437E-04  0.2479338E-02  0.1184993E-02
   468.400  0.1504326E-02  0.1585005E-01  0.1450655E-01    10.259  0.6095386E-04  0.2479205E-02  0.1184908E-02
   468.404  0.1504325E-02  0.1585141E-01  0.1450512E-01    10.259  0.6095316E-04  0.2479166E-02  0.1184721E-02
   468.408  0.1504327E-02  0.1585251E-01  0.1450380E-01    10.259  0.6095345E-04  0.2478877E-02  0.1184575E-02
   468.411  0.1504332E-02  0.1585358E-01  0.1450324E-01    10.259  0.6095440E-04  0.2478725E-02  0.1184184E-02
   468.415  0.1504339E-02  0.1585452E-01  0.1450265E-01    10.259  0.6095593E-04  0.2478939E-02  0.1183878E-02
   468.418  0.1504349E-02  0.1585536E-01  0.1450206E-01    10.258  0.6095771E-04  0.2478909E-02  0.1183276E-02
   468.422  0.1504361E-02  0.1585646E-01  0.1450213E-01    10.258  0.6096039E-04  0.2479089E-02  0.1182815E-02
   468.426  0.1504375E-02  0.1585658E-01  0.1450227E-01    10.258  0.6096365E-04  0.2479100E-02  0.1182562E-02
   468.429  0.1504392E-02  0.1585786E-01  0.1450221E-01    10.258  0.6096734E-04  0.2479196E-02  0.1182086E-02
   468.433  0.1504410E-02  0.1585910E-01  0.1450250E-01    10.258  0.6097111E-04  0.2479073E-02  0.1181738E-02
   468.436  0.1504429E-02  0.1586011E-01  0.1450224E-01    10.258  0.6097581E-04  0.2478530E-02  0.1182411E-02
   468.440  0.1504437E-02  0.1586127E-01  0.1450147E-01    10.258  0.6100243E-04  0.2477709E-02  0.1183004E-02
   468.443  0.1504423E-02  0.1586297E-01  0.1449898E-01    10.257  0.6106807E-04  0.2476107E-02  0.1183984E-02
   468.447  0.1504387E-02  0.1586511E-01  0.1449552E-01    10.257  0.6117083E-04  0.2473712E-02  0.1184992E-02
   468.451  0.1504330E-02  0.1586584E-01  0.1449208E-01    10.257  0.6130868E-04  0.2473023E-02  0.1186536E-02
   468.454  0.1504255E-02  0.1586981E-01  0.1448687E-01    10.257  0.6147746E-04  0.2470867E-02  0.1188196E-02
   468.458  0.1504164E-02  0.1587299E-01  0.1448093E-01    10.257  0.6167398E-04  0.2467905E-02  0.1189803E-02
   468.461  0.1504058E-02  0.1587582E-01  0.1447482E-01    10.257  0.6189244E-04  0.2465171E-02  0.1191448E-02
   468.465  0.1503941E-02  0.1587873E-01  0.1446835E-01    10.257  0.6212809E-04  0.2462851E-02  0.1193156E-02
   468.469  0.1503816E-02  0.1588071E-01  0.1446172E-01    10.257  0.6237404E-04  0.2461062E-02  0.1194719E-02
   468.472  0.1503686E-02  0.1588227E-01  0.1445525E-01    10.256  0.6262549E-04  0.2460033E-02  0.1196440E-02
   468.476  0.1503554E-02  0.1588334E-01  0.1444874E-01    10.256  0.6287519E-04  0.2459783E-02  0.1197625E-02
   468.479  0.1503425E-02  0.1588349E-01  0.1444365E-01    10.256  0.6311619E-04  0.2460593E-02  0.1198601E-02
   468.483  0.1503302E-02  0.1588383E-01  0.1443888E-01    10.256  0.6334343E-04  0.2463184E-02  0.1199023E-02
   468.487  0.1503187E-02  0.1588235E-01  0.1443432E-01    10.256  0.6355037E-04  0.2465868E-02  0.1199429E-02
   468.490  0.1503087E-02  0.1588008E-01  0.1443085E-01    10.256  0.6373218E-04  0.2469637E-02  0.1199811E-02
   468.494  0.1503004E-02  0.1587716E-01  0.1442829E-01    10.256  0.6388436E-04  0.2474709E-02  0.1199869E-02
   468.497  0.1502941E-02  0.1587330E-01  0.1442676E-01    10.255  0.6400284E-04  0.2480621E-02  0.1199579E-02
   468.501  0.1502899E-02  0.1586870E-01  0.1442644E-01    10.255  0.6408452E-04  0.2487443E-02  0.1199034E-02
   468.505  0.1502879E-02  0.1586944E-01  0.1443129E-01    10.255  0.6412729E-04  0.2487409E-02  0.1196017E-02
   468.508  0.1502883E-02  0.1587039E-01  0.1443776E-01    10.255  0.6412992E-04  0.2487321E-02  0.1193370E-02
   468.512  0.1502910E-02  0.1587185E-01  0.1444517E-01    10.255  0.6409212E-04  0.2487727E-02  0.1189721E-02
   468.515  0.1502958E-02  0.1587340E-01  0.1445337E-01    10.255  0.6401570E-04  0.2488317E-02  0.1186390E-02
   468.519  0.1503028E-02  0.1587516E-01  0.1446191E-01    10.255  0.6390174E-04  0.2489285E-02  0.1182759E-02
   468.523  0.1503118E-02  0.1587649E-01  0.1447155E-01    10.255  0.6375358E-04  0.2489799E-02  0.1179670E-02
   468.526  0.1503224E-02  0.1587637E-01  0.1448037E-01    10.254  0.6357569E-04  0.2489095E-02  0.1176721E-02
   468.530  0.1503346E-02  0.1587846E-01  0.1448911E-01    10.254  0.6337151E-04  0.2490320E-02  0.1174182E-02
   468.533  0.1503479E-02  0.1588035E-01  0.1449726E-01    10.254  0.6314765E-04  0.2491397E-02  0.1171900E-02
   468.537  0.1503620E-02  0.1588213E-01  0.1450504E-01    10.254  0.6290937E-04  0.2492211E-02  0.1170418E-02
   468.541  0.1503765E-02  0.1588322E-01  0.1451146E-01    10.254  0.6266113E-04  0.2492637E-02  0.1168797E-02
   468.544  0.1503903E-02  0.1588465E-01  0.1451526E-01    10.254  0.6239818E-04  0.2493594E-02  0.1166721E-02
   468.548  0.1504030E-02  0.1588659E-01  0.1451867E-01    10.254  0.6212367E-04  0.2494932E-02  0.1165134E-02
   468.551  0.1504141E-02  0.1588831E-01  0.1452017E-01    10.253  0.6184441E-04  0.2495634E-02  0.1163106E-02
   468.555  0.1504234E-02  0.1588871E-01  0.1451996E-01    10.253  0.6156698E-04  0.2494667E-02  0.1160342E-02
   468.559  0.1504305E-02  0.1589156E-01  0.1451778E-01    10.253  0.6129838E-04  0.2494347E-02  0.1157197E-02
   468.562  0.1504352E-02  0.1589674E-01  0.1451572E-01    10.253  0.6104462E-04  0.2494378E-02  0.1154850E-02
   468.566  0.1504373E-02  0.1589835E-01  0.1451235E-01    10.253  0.6081164E-04  0.2494726E-02  0.1152519E-02
   468.569  0.1504369E-02  0.1590043E-01  0.1450671E-01    10.253  0.6060512E-04  0.2495122E-02  0.1150180E-02
   468.573  0.1504338E-02  0.1590249E-01  0.1450004E-01    10.253  0.6042934E-04  0.2495282E-02  0.1147985E-02
   468.577  0.1504281E-02  0.1590439E-01  0.1449240E-01    10.253  0.6028830E-04  0.2495477E-02  0.1145989E-02
   468.580  0.1504205E-02  0.1590564E-01  0.1448384E-01    10.252  0.6017374E-04  0.2495860E-02  0.1144633E-02
   468.584  0.1504129E-02  0.1590755E-01  0.1447660E-01    10.252  0.6005893E-04  0.2496536E-02  0.1143476E-02
   468.587  0.1504054E-02  0.1590894E-01  0.1447005E-01    10.252  0.5994717E-04  0.2497249E-02  0.1143459E-02
   468.591  0.1503981E-02  0.1590991E-01  0.1446498E-01    10.252  0.5983955E-04  0.2498483E-02  0.1143147E-02
   468.595  0.1503908E-02  0.1591046E-01  0.1446148E-01    10.252  0.5973047E-04  0.2499721E-02  0.1142536E-02
   468.598  0.1503833E-02  0.1591171E-01  0.1446006E-01    10.252  0.5961892E-04  0.2500708E-02  0.1143582E-02
   468.602  0.1503759E-02  0.1591241E-01  0.1445886E-01    10.252  0.5950648E-04  0.2502229E-02  0.1144293E-02
   468.605  0.1503684E-02  0.1591260E-01  0.1445849E-01    10.251  0.5939672E-04  0.2503948E-02  0.1145213E-02
   468.609  0.1503612E-02  0.1591216E-01  0.1445819E-01    10.251  0.5929181E-04  0.2505962E-02  0.1146284E-02
   468.613  0.1503544E-02  0.1591138E-01  0.1445840E-01    10.251  0.5919424E-04  0.2508264E-02  0.1147197E-02
   468.616  0.1503480E-02  0.1591035E-01  0.1445920E-01    10.251  0.5910528E-04  0.2510981E-02  0.1148226E-02
   468.620  0.1503422E-02  0.1590838E-01  0.1446047E-01    10.251  0.5902646E-04  0.2513770E-02  0.1149939E-02
   468.623  0.1503362E-02  0.1590644E-01  0.1446136E-01    10.251  0.5895720E-04  0.2516680E-02  0.1154445E-02
   468.627  0.1503293E-02  0.1590276E-01  0.1445982E-01    10.251  0.5889746E-04  0.2519789E-02  0.1163806E-02
   468.631  0.1503216E-02  0.1589838E-01  0.1445663E-01    10.251  0.5884766E-04  0.2523311E-02  0.1175921E-02
   468.634  0.1503132E-02  0.1589344E-01  0.1445256E-01    10.250  0.5880882E-04  0.2526972E-02  0.1190522E-02
   468.638  0.1503042E-02  0.1588852E-01  0.1444759E-01    10.250  0.5878212E-04  0.2530953E-02  0.1208172E-02
   468.641  0.1502948E-02  0.1588877E-01  0.1444771E-01    10.250  0.5876821E-04  0.2530237E-02  0.1235630E-02
   468.645  0.1502851E-02  0.1589215E-01  0.1445026E-01    10.250  0.5876706E-04  0.2529733E-02  0.1260427E-02
   468.648  0.1502752E-02  0.1589639E-01  0.1445180E-01    10.250  0.5877932E-04  0.2529790E-02  0.1283353E-02
   468.652  0.1502652E-02  0.1590094E-01  0.1445513E-01    10.250  0.5880487E-04  0.2529483E-02  0.1309855E-02
   468.656  0.1502552E-02  0.1590453E-01  0.1445839E-01    10.250  0.5884319E-04  0.2529586E-02  0.1337118E-02
   468.659  0.1502453E-02  0.1590792E-01  0.1446169E-01    10.249  0.5889439E-04  0.2529709E-02  0.1364854E-02
   468.663  0.1502354E-02  0.1591099E-01  0.1446463E-01    10.249  0.5895782E-04  0.2529957E-02  0.1392159E-02
   468.666  0.1502258E-02  0.1591366E-01  0.1446759E-01    10.249  0.5903212E-04  0.2530085E-02  0.1418664E-02
   468.670  0.1502164E-02  0.1591717E-01  0.1447158E-01    10.249  0.5911582E-04  0.2528996E-02  0.1446096E-02
   468.674  0.1502074E-02  0.1592094E-01  0.1447583E-01    10.249  0.5920810E-04  0.2527705E-02  0.1472851E-02
   468.677  0.1501988E-02  0.1592413E-01  0.1447906E-01    10.249  0.5930676E-04  0.2526812E-02  0.1498260E-02
   468.681  0.1501905E-02  0.1592650E-01  0.1448215E-01    10.249  0.5940979E-04  0.2526029E-02  0.1521901E-02
   468.684  0.1501828E-02  0.1592818E-01  0.1448497E-01    10.249  0.5951520E-04  0.2525677E-02  0.1543534E-02
   468.688  0.1501756E-02  0.1592897E-01  0.1448666E-01    10.248  0.5962068E-04  0.2525430E-02  0.1562315E-02
   468.692  0.1501689E-02  0.1592893E-01  0.1448789E-01    10.248  0.5972424E-04  0.2524995E-02  0.1579089E-02
   468.695  0.1501628E-02  0.1593110E-01  0.1449156E-01    10.248  0.5982304E-04  0.2524905E-02  0.1588210E-02
   468.699  0.1501574E-02  0.1593337E-01  0.1449522E-01    10.248  0.5991538E-04  0.2524717E-02  0.1593932E-02
   468.702  0.1501527E-02  0.1593446E-01  0.1449984E-01    10.248  0.5999849E-04  0.2524540E-02  0.1594954E-02
   468.706  0.1501488E-02  0.1593407E-01  0.1450176E-01    10.248  0.6007307E-04  0.2524710E-02  0.1598382E-02
   468.710  0.1501467E-02  0.1593535E-01  0.1450348E-01    10.248  0.6015026E-04  0.2525041E-02  0.1599875E-02
   468.713  0.1501462E-02  0.1593740E-01  0.1450943E-01    10.247  0.6022896E-04  0.2526359E-02  0.1593972E-02
   468.717  0.1501476E-02  0.1593895E-01  0.1451694E-01    10.247  0.6030870E-04  0.2527472E-02  0.1587734E-02
   468.720  0.1501505E-02  0.1593907E-01  0.1452539E-01    10.247  0.6038769E-04  0.2528690E-02  0.1580586E-02
   468.724  0.1501551E-02  0.1593998E-01  0.1453339E-01    10.247  0.6046391E-04  0.2530450E-02  0.1572128E-02
   468.728  0.1501613E-02  0.1594033E-01  0.1454074E-01    10.247  0.6053582E-04  0.2531682E-02  0.1562822E-02
   468.731  0.1501687E-02  0.1594029E-01  0.1454818E-01    10.247  0.6060290E-04  0.2532883E-02  0.1551742E-02
   468.735  0.1501773E-02  0.1594008E-01  0.1455541E-01    10.247  0.6066370E-04  0.2534095E-02  0.1540136E-02
   468.738  0.1501869E-02  0.1593961E-01  0.1456227E-01    10.247  0.6071759E-04  0.2535340E-02  0.1526362E-02
   468.742  0.1501975E-02  0.1593860E-01  0.1456815E-01    10.246  0.6076291E-04  0.2536260E-02  0.1511922E-02
   468.746  0.1502090E-02  0.1593815E-01  0.1457446E-01    10.246  0.6079783E-04  0.2536278E-02  0.1497191E-02
   468.749  0.1502211E-02  0.1593760E-01  0.1458024E-01    10.246  0.6082235E-04  0.2536616E-02  0.1481718E-02
   468.753  0.1502339E-02  0.1593728E-01  0.1458587E-01    10.246  0.6083625E-04  0.2537217E-02  0.1465520E-02
   468.756  0.1502471E-02  0.1593931E-01  0.1458998E-01    10.246  0.6083955E-04  0.2541481E-02  0.1449060E-02
   468.760  0.1502611E-02  0.1593791E-01  0.1459468E-01    10.246  0.6084016E-04  0.2540864E-02  0.1433598E-02
   468.764  0.1502759E-02  0.1593635E-01  0.1460001E-01    10.246  0.6084213E-04  0.2540116E-02  0.1419467E-02
   468.767  0.1502913E-02  0.1593526E-01  0.1460474E-01    10.246  0.6084669E-04  0.2539587E-02  0.1406923E-02
   468.771  0.1503072E-02  0.1593523E-01  0.1460923E-01    10.245  0.6085327E-04  0.2539755E-02  0.1396005E-02
   468.774  0.1503223E-02  0.1593529E-01  0.1461281E-01    10.245  0.6086496E-04  0.2539673E-02  0.1385968E-02
   468.778  0.1503365E-02  0.1593558E-01  0.1461550E-01    10.245  0.6088137E-04  0.2539976E-02  0.1376722E-02
   468.782  0.1503496E-02  0.1593619E-01  0.1461735E-01    10.245  0.6090292E-04  0.2540242E-02  0.1368114E-02
   468.785  0.1503616E-02  0.1593749E-01  0.1461792E-01    10.245  0.6092879E-04  0.2541302E-02  0.1360609E-02
   468.789  0.1503723E-02  0.1593815E-01  0.1461804E-01    10.245  0.6095921E-04  0.2541776E-02  0.1354866E-02
   468.792  0.1503817E-02  0.1593921E-01  0.1461672E-01    10.245  0.6099274E-04  0.2541961E-02  0.1349530E-02
   468.796  0.1503898E-02  0.1594058E-01  0.1461453E-01    10.245  0.6102879E-04  0.2542027E-02  0.1345253E-02
   468.800  0.1503966E-02  0.1594206E-01  0.1461219E-01    10.244  0.6106735E-04  0.2542051E-02  0.1342134E-02
   468.803  0.1504021E-02  0.1594430E-01  0.1460987E-01    10.244  0.6110613E-04  0.2541789E-02  0.1340446E-02
   468.807  0.1504063E-02  0.1594676E-01  0.1460729E-01    10.244  0.6114489E-04  0.2541699E-02  0.1340226E-02
   468.810  0.1504095E-02  0.1594943E-01  0.1460430E-01    10.244  0.6118179E-04  0.2541758E-02  0.1341129E-02
   468.814  0.1504114E-02  0.1595267E-01  0.1460071E-01    10.244  0.6121624E-04  0.2542052E-02  0.1343823E-02
   468.818  0.1504123E-02  0.1595576E-01  0.1459640E-01    10.244  0.6124662E-04  0.2542435E-02  0.1347362E-02
   468.821  0.1504123E-02  0.1595900E-01  0.1459292E-01    10.244  0.6127229E-04  0.2543174E-02  0.1352410E-02
   468.825  0.1504113E-02  0.1596244E-01  0.1458931E-01    10.243  0.6129261E-04  0.2543807E-02  0.1358154E-02
   468.828  0.1504094E-02  0.1596609E-01  0.1458537E-01    10.243  0.6130638E-04  0.2544035E-02  0.1364598E-02
   468.832  0.1504073E-02  0.1596619E-01  0.1458256E-01    10.243  0.6131474E-04  0.2539268E-02  0.1372285E-02
   468.836  0.1504062E-02  0.1597105E-01  0.1458065E-01    10.243  0.6131894E-04  0.2538765E-02  0.1378965E-02
   468.839  0.1504051E-02  0.1597405E-01  0.1457872E-01    10.243  0.6132436E-04  0.2540255E-02  0.1385317E-02
   468.843  0.1504038E-02  0.1597674E-01  0.1457653E-01    10.243  0.6133713E-04  0.2541600E-02  0.1391042E-02
   468.846  0.1504022E-02  0.1597943E-01  0.1457355E-01    10.243  0.6135728E-04  0.2542780E-02  0.1396644E-02
   468.850  0.1504004E-02  0.1598142E-01  0.1457076E-01    10.243  0.6138384E-04  0.2543424E-02  0.1402931E-02
   468.854  0.1503984E-02  0.1598309E-01  0.1456693E-01    10.242  0.6141675E-04  0.2543804E-02  0.1408924E-02
   468.857  0.1503963E-02  0.1598471E-01  0.1456210E-01    10.242  0.6145522E-04  0.2543968E-02  0.1415306E-02
   468.861  0.1503940E-02  0.1598641E-01  0.1455640E-01    10.242  0.6149827E-04  0.2544048E-02  0.1422164E-02
   468.864  0.1503918E-02  0.1598866E-01  0.1455194E-01    10.242  0.6154469E-04  0.2541555E-02  0.1427814E-02
   468.868  0.1503895E-02  0.1599143E-01  0.1454803E-01    10.242  0.6159365E-04  0.2537950E-02  0.1432807E-02
   468.872  0.1503873E-02  0.1599356E-01  0.1454386E-01    10.242  0.6164380E-04  0.2533993E-02  0.1437477E-02
   468.875  0.1503853E-02  0.1599791E-01  0.1453909E-01    10.242  0.6169368E-04  0.2527781E-02  0.1442021E-02
   468.879  0.1503835E-02  0.1599832E-01  0.1453410E-01    10.242  0.6174186E-04  0.2523972E-02  0.1446728E-02
   468.882  0.1503820E-02  0.1599840E-01  0.1452864E-01    10.241  0.6178735E-04  0.2520067E-02  0.1450582E-02
   468.886  0.1503808E-02  0.1599849E-01  0.1452280E-01    10.241  0.6182827E-04  0.2516003E-02  0.1453992E-02
   468.890  0.1503799E-02  0.1599699E-01  0.1451704E-01    10.241  0.6186352E-04  0.2513013E-02  0.1457061E-02
   468.893  0.1503793E-02  0.1599641E-01  0.1451132E-01    10.241  0.6189210E-04  0.2508560E-02  0.1459628E-02
   468.897  0.1503790E-02  0.1599629E-01  0.1450598E-01    10.241  0.6191293E-04  0.2504852E-02  0.1461069E-02
   468.900  0.1503791E-02  0.1599818E-01  0.1450279E-01    10.241  0.6192599E-04  0.2504678E-02  0.1460609E-02
   468.904  0.1503794E-02  0.1599994E-01  0.1449958E-01    10.241  0.6193277E-04  0.2504921E-02  0.1459541E-02
   468.908  0.1503795E-02  0.1600142E-01  0.1449640E-01    10.241  0.6193750E-04  0.2505073E-02  0.1458141E-02
   468.911  0.1503792E-02  0.1600283E-01  0.1449280E-01    10.240  0.6194764E-04  0.2505689E-02  0.1456327E-02
   468.915  0.1503774E-02  0.1600461E-01  0.1448877E-01    10.240  0.6196001E-04  0.2507253E-02  0.1454590E-02
   468.918  0.1503746E-02  0.1600788E-01  0.1448529E-01    10.240  0.6197116E-04  0.2511005E-02  0.1453786E-02
   468.922  0.1503710E-02  0.1601154E-01  0.1448250E-01    10.240  0.6198153E-04  0.2515926E-02  0.1453902E-02
   468.926  0.1503665E-02  0.1601489E-01  0.1448067E-01    10.240  0.6198992E-04  0.2521405E-02  0.1454157E-02
   468.929  0.1503614E-02  0.1601890E-01  0.1447730E-01    10.240  0.6199685E-04  0.2526105E-02  0.1454827E-02
   468.933  0.1503557E-02  0.1602135E-01  0.1447365E-01    10.240  0.6200151E-04  0.2532272E-02  0.1456130E-02
   468.936  0.1503495E-02  0.1602329E-01  0.1446987E-01    10.240  0.6200446E-04  0.2538516E-02  0.1457498E-02
   468.940  0.1503430E-02  0.1602447E-01  0.1446574E-01    10.240  0.6200493E-04  0.2544595E-02  0.1459163E-02
   468.944  0.1503364E-02  0.1602522E-01  0.1446165E-01    10.239  0.6200350E-04  0.2550446E-02  0.1460675E-02
   468.947  0.1503297E-02  0.1602491E-01  0.1445804E-01    10.239  0.6199971E-04  0.2555741E-02  0.1462613E-02
   468.951  0.1503230E-02  0.1602382E-01  0.1445444E-01    10.239  0.6199373E-04  0.2560599E-02  0.1465422E-02
   468.954  0.1503167E-02  0.1602137E-01  0.1445148E-01    10.239  0.6198582E-04  0.2564960E-02  0.1468706E-02
   468.958  0.1503107E-02  0.1601798E-01  0.1444777E-01    10.239  0.6197575E-04  0.2568743E-02  0.1471334E-02
   468.962  0.1503052E-02  0.1601389E-01  0.1444403E-01    10.239  0.6196401E-04  0.2571667E-02  0.1473783E-02
   468.965  0.1503004E-02  0.1600768E-01  0.1444045E-01    10.239  0.6195070E-04  0.2572675E-02  0.1475899E-02
   468.969  0.1502962E-02  0.1600228E-01  0.1443673E-01    10.239  0.6193589E-04  0.2573759E-02  0.1477741E-02
   468.972  0.1502929E-02  0.1599591E-01  0.1443299E-01    10.238  0.6191997E-04  0.2573712E-02  0.1479584E-02
   468.976  0.1502904E-02  0.1598890E-01  0.1443035E-01    10.238  0.6190301E-04  0.2571791E-02  0.1481295E-02
   468.980  0.1502891E-02  0.1598475E-01  0.1443117E-01    10.238  0.6188321E-04  0.2563563E-02  0.1481450E-02
   468.983  0.1502893E-02  0.1598057E-01  0.1443287E-01    10.238  0.6185151E-04  0.2553213E-02  0.1480910E-02
   468.987  0.1502913E-02  0.1597540E-01  0.1443561E-01    10.238  0.6180718E-04  0.2542872E-02  0.1479485E-02
   468.990  0.1502950E-02  0.1596901E-01  0.1443840E-01    10.238  0.6175155E-04  0.2532668E-02  0.1478077E-02
   468.994  0.1503002E-02  0.1596226E-01  0.1444156E-01    10.238  0.6168639E-04  0.2521904E-02  0.1477312E-02
   468.998  0.1503072E-02  0.1595425E-01  0.1444454E-01    10.238  0.6161385E-04  0.2511175E-02  0.1476732E-02
   469.001  0.1503162E-02  0.1594584E-01  0.1444754E-01    10.237  0.6153547E-04  0.2500569E-02  0.1476108E-02
   469.005  0.1503270E-02  0.1593683E-01  0.1445085E-01    10.237  0.6145368E-04  0.2490179E-02  0.1475877E-02
   469.008  0.1503392E-02  0.1592790E-01  0.1445441E-01    10.237  0.6137062E-04  0.2480044E-02  0.1474294E-02
   469.012  0.1503522E-02  0.1591883E-01  0.1445447E-01    10.237  0.6129654E-04  0.2470694E-02  0.1474215E-02
   469.016  0.1503632E-02  0.1590946E-01  0.1445311E-01    10.237  0.6127673E-04  0.2461662E-02  0.1476735E-02
   469.019  0.1503715E-02  0.1589987E-01  0.1444821E-01    10.237  0.6131914E-04  0.2452729E-02  0.1480424E-02
   469.023  0.1503769E-02  0.1589073E-01  0.1444044E-01    10.237  0.6142388E-04  0.2444504E-02  0.1485282E-02
   469.026  0.1503794E-02  0.1588148E-01  0.1443216E-01    10.237  0.6158798E-04  0.2436754E-02  0.1490992E-02
   469.030  0.1503790E-02  0.1587495E-01  0.1442245E-01    10.236  0.6180829E-04  0.2427116E-02  0.1497376E-02
   469.034  0.1503745E-02  0.1586948E-01  0.1441036E-01    10.236  0.6208312E-04  0.2418171E-02  0.1504136E-02
   469.037  0.1503624E-02  0.1586479E-01  0.1439463E-01    10.236  0.6241524E-04  0.2408664E-02  0.1509245E-02
   469.041  0.1503431E-02  0.1586155E-01  0.1437473E-01    10.236  0.6279606E-04  0.2402057E-02  0.1512358E-02
   469.044  0.1503173E-02  0.1586182E-01  0.1435575E-01    10.236  0.6321431E-04  0.2403463E-02  0.1513546E-02
   469.048  0.1502858E-02  0.1586398E-01  0.1433567E-01    10.236  0.6365815E-04  0.2406879E-02  0.1514052E-02
   469.052  0.1502501E-02  0.1586453E-01  0.1431423E-01    10.236  0.6410854E-04  0.2412301E-02  0.1514410E-02
   469.055  0.1502110E-02  0.1586447E-01  0.1429209E-01    10.236  0.6455335E-04  0.2417874E-02  0.1514310E-02
   469.059  0.1501698E-02  0.1586489E-01  0.1427215E-01    10.235  0.6498192E-04  0.2420322E-02  0.1511757E-02
   469.062  0.1501274E-02  0.1586494E-01  0.1425387E-01    10.235  0.6538423E-04  0.2420119E-02  0.1507745E-02
   469.066  0.1500850E-02  0.1586581E-01  0.1424066E-01    10.235  0.6575027E-04  0.2423647E-02  0.1502499E-02
   469.070  0.1500436E-02  0.1586797E-01  0.1423105E-01    10.235  0.6607077E-04  0.2426577E-02  0.1495868E-02
   469.073  0.1500035E-02  0.1587798E-01  0.1423177E-01    10.235  0.6635782E-04  0.2436963E-02  0.1492404E-02
   469.077  0.1499660E-02  0.1588653E-01  0.1423460E-01    10.235  0.6662414E-04  0.2445979E-02  0.1490340E-02
   469.080  0.1499321E-02  0.1589072E-01  0.1423825E-01    10.235  0.6686279E-04  0.2451162E-02  0.1487780E-02
   469.084  0.1499025E-02  0.1590029E-01  0.1425081E-01    10.235  0.6706547E-04  0.2461267E-02  0.1487682E-02
   469.088  0.1498779E-02  0.1590938E-01  0.1426584E-01    10.234  0.6722449E-04  0.2470785E-02  0.1487794E-02
   469.091  0.1498588E-02  0.1591604E-01  0.1428253E-01    10.234  0.6733336E-04  0.2478035E-02  0.1487918E-02
   469.095  0.1498458E-02  0.1592060E-01  0.1430070E-01    10.234  0.6738881E-04  0.2482861E-02  0.1487761E-02
   469.098  0.1498391E-02  0.1592343E-01  0.1432020E-01    10.234  0.6738862E-04  0.2485930E-02  0.1488723E-02
   469.102  0.1498390E-02  0.1592456E-01  0.1434065E-01    10.234  0.6733158E-04  0.2487132E-02  0.1490248E-02
   469.106  0.1498455E-02  0.1592437E-01  0.1436211E-01    10.234  0.6721905E-04  0.2486623E-02  0.1492895E-02
   469.109  0.1498583E-02  0.1592273E-01  0.1438364E-01    10.234  0.6705336E-04  0.2484762E-02  0.1496385E-02
   469.113  0.1498772E-02  0.1592011E-01  0.1440546E-01    10.234  0.6683943E-04  0.2481815E-02  0.1501210E-02
   469.116  0.1499017E-02  0.1591648E-01  0.1442773E-01    10.234  0.6658306E-04  0.2478269E-02  0.1506887E-02
   469.120  0.1499313E-02  0.1591193E-01  0.1444802E-01    10.233  0.6629163E-04  0.2473782E-02  0.1513829E-02
   469.124  0.1499650E-02  0.1590717E-01  0.1446704E-01    10.233  0.6597340E-04  0.2469177E-02  0.1521473E-02
   469.127  0.1500021E-02  0.1590207E-01  0.1448492E-01    10.233  0.6563706E-04  0.2464524E-02  0.1529603E-02
   469.131  0.1500416E-02  0.1589648E-01  0.1450038E-01    10.233  0.6529197E-04  0.2459018E-02  0.1538442E-02
   469.134  0.1500827E-02  0.1589316E-01  0.1451342E-01    10.233  0.6494843E-04  0.2455520E-02  0.1547140E-02
   469.138  0.1501241E-02  0.1588912E-01  0.1452363E-01    10.233  0.6461495E-04  0.2451270E-02  0.1555946E-02
   469.142  0.1501648E-02  0.1588773E-01  0.1453325E-01    10.233  0.6430081E-04  0.2449152E-02  0.1565964E-02
   469.145  0.1502040E-02  0.1588894E-01  0.1454097E-01    10.233  0.6401262E-04  0.2448968E-02  0.1576341E-02
   469.149  0.1502404E-02  0.1589033E-01  0.1454464E-01    10.232  0.6375853E-04  0.2448767E-02  0.1584285E-02
   469.152  0.1502733E-02  0.1589143E-01  0.1454446E-01    10.232  0.6354342E-04  0.2449070E-02  0.1590410E-02
   469.156  0.1503040E-02  0.1589277E-01  0.1454164E-01    10.232  0.6333375E-04  0.2449558E-02  0.1592944E-02
   469.160  0.1503329E-02  0.1589607E-01  0.1453667E-01    10.232  0.6311179E-04  0.2448631E-02  0.1591985E-02
   469.163  0.1503594E-02  0.1589703E-01  0.1453121E-01    10.232  0.6288129E-04  0.2449961E-02  0.1585322E-02
   469.167  0.1503827E-02  0.1589811E-01  0.1452422E-01    10.232  0.6264707E-04  0.2451428E-02  0.1575251E-02
   469.170  0.1504024E-02  0.1589913E-01  0.1451469E-01    10.232  0.6241454E-04  0.2452539E-02  0.1562157E-02
   469.174  0.1504177E-02  0.1589997E-01  0.1450482E-01    10.232  0.6218951E-04  0.2452534E-02  0.1548629E-02
   469.178  0.1504319E-02  0.1590247E-01  0.1449514E-01    10.231  0.6196879E-04  0.2452295E-02  0.1534468E-02
   469.181  0.1504461E-02  0.1590703E-01  0.1448975E-01    10.231  0.6175458E-04  0.2453569E-02  0.1524922E-02
   469.185  0.1504600E-02  0.1591171E-01  0.1448549E-01    10.231  0.6155261E-04  0.2453872E-02  0.1517173E-02
   469.188  0.1504732E-02  0.1591651E-01  0.1448164E-01    10.231  0.6136751E-04  0.2453504E-02  0.1511519E-02
   469.192  0.1504847E-02  0.1592125E-01  0.1447749E-01    10.231  0.6120299E-04  0.2452083E-02  0.1507848E-02
   469.196  0.1504940E-02  0.1592608E-01  0.1447220E-01    10.231  0.6106207E-04  0.2449725E-02  0.1506525E-02
   469.199  0.1505008E-02  0.1593072E-01  0.1446561E-01    10.231  0.6094894E-04  0.2446040E-02  0.1506758E-02
   469.203  0.1505049E-02  0.1593552E-01  0.1445772E-01    10.231  0.6086651E-04  0.2441802E-02  0.1508582E-02
   469.206  0.1505062E-02  0.1594047E-01  0.1444844E-01    10.231  0.6081670E-04  0.2436964E-02  0.1511905E-02
   469.210  0.1505047E-02  0.1594568E-01  0.1443735E-01    10.230  0.6080099E-04  0.2431933E-02  0.1516523E-02
   469.214  0.1505009E-02  0.1595114E-01  0.1442558E-01    10.230  0.6081180E-04  0.2427134E-02  0.1522273E-02
   469.217  0.1504965E-02  0.1595992E-01  0.1441631E-01    10.230  0.6082120E-04  0.2428075E-02  0.1530999E-02
   469.221  0.1504915E-02  0.1596277E-01  0.1440399E-01    10.230  0.6082852E-04  0.2423214E-02  0.1536221E-02
   469.224  0.1504862E-02  0.1596537E-01  0.1439334E-01    10.230  0.6083399E-04  0.2418651E-02  0.1540786E-02
   469.228  0.1504806E-02  0.1596837E-01  0.1438195E-01    10.230  0.6083677E-04  0.2415492E-02  0.1546266E-02
   469.232  0.1504749E-02  0.1597118E-01  0.1437489E-01    10.230  0.6083760E-04  0.2412985E-02  0.1551879E-02
   469.235  0.1504691E-02  0.1597410E-01  0.1436659E-01    10.230  0.6083621E-04  0.2411240E-02  0.1556150E-02
   469.239  0.1504634E-02  0.1597639E-01  0.1435888E-01    10.230  0.6083242E-04  0.2409415E-02  0.1560814E-02
   469.242  0.1504557E-02  0.1598077E-01  0.1435193E-01    10.229  0.6083214E-04  0.2410350E-02  0.1563880E-02
   469.246  0.1504450E-02  0.1598627E-01  0.1434370E-01    10.229  0.6083829E-04  0.2412751E-02  0.1566038E-02
   469.250  0.1504316E-02  0.1599183E-01  0.1433408E-01    10.229  0.6085372E-04  0.2415565E-02  0.1566957E-02
   469.253  0.1504159E-02  0.1599742E-01  0.1432322E-01    10.229  0.6087949E-04  0.2418913E-02  0.1567278E-02
   469.257  0.1503982E-02  0.1600437E-01  0.1431171E-01    10.229  0.6091606E-04  0.2424051E-02  0.1566595E-02
   469.260  0.1503791E-02  0.1601290E-01  0.1430333E-01    10.229  0.6096218E-04  0.2431090E-02  0.1563121E-02
   469.264  0.1503590E-02  0.1602091E-01  0.1429502E-01    10.229  0.6101835E-04  0.2437650E-02  0.1558895E-02
   469.268  0.1503384E-02  0.1602861E-01  0.1428680E-01    10.229  0.6108398E-04  0.2443580E-02  0.1555124E-02
   469.271  0.1503179E-02  0.1603275E-01  0.1427887E-01    10.228  0.6115699E-04  0.2446450E-02  0.1550955E-02
   469.275  0.1502979E-02  0.1603811E-01  0.1427175E-01    10.228  0.6123690E-04  0.2451109E-02  0.1547378E-02
   469.278  0.1502790E-02  0.1604446E-01  0.1426581E-01    10.228  0.6132177E-04  0.2456878E-02  0.1542985E-02
   469.282  0.1502617E-02  0.1604798E-01  0.1426050E-01    10.228  0.6140847E-04  0.2459826E-02  0.1539395E-02
   469.286  0.1502463E-02  0.1605098E-01  0.1425748E-01    10.228  0.6149546E-04  0.2462210E-02  0.1536705E-02
   469.289  0.1502333E-02  0.1605700E-01  0.1425972E-01    10.228  0.6157992E-04  0.2467522E-02  0.1537512E-02
   469.293  0.1502231E-02  0.1606100E-01  0.1426179E-01    10.228  0.6165818E-04  0.2470826E-02  0.1538199E-02
   469.296  0.1502160E-02  0.1606277E-01  0.1426380E-01    10.228  0.6172845E-04  0.2471906E-02  0.1539381E-02
   469.300  0.1502122E-02  0.1606244E-01  0.1426514E-01    10.227  0.6178834E-04  0.2470759E-02  0.1540659E-02
   469.304  0.1502118E-02  0.1606011E-01  0.1426636E-01    10.227  0.6183480E-04  0.2467521E-02  0.1541546E-02
   469.307  0.1502148E-02  0.1605567E-01  0.1426803E-01    10.227  0.6186686E-04  0.2462570E-02  0.1542643E-02
   469.311  0.1502214E-02  0.1605004E-01  0.1426933E-01    10.227  0.6188371E-04  0.2456411E-02  0.1543802E-02
   469.315  0.1502312E-02  0.1604680E-01  0.1427374E-01    10.227  0.6188364E-04  0.2452756E-02  0.1547502E-02
   469.318  0.1502442E-02  0.1604753E-01  0.1428328E-01    10.227  0.6186812E-04  0.2452627E-02  0.1554904E-02
   469.322  0.1502601E-02  0.1604782E-01  0.1429293E-01    10.227  0.6183714E-04  0.2452291E-02  0.1563010E-02
   469.325  0.1502784E-02  0.1604785E-01  0.1430217E-01    10.227  0.6179235E-04  0.2451778E-02  0.1571684E-02
   469.329  0.1502988E-02  0.1604819E-01  0.1431135E-01    10.227  0.6173566E-04  0.2451334E-02  0.1580769E-02
   469.333  0.1503207E-02  0.1604853E-01  0.1432028E-01    10.226  0.6166877E-04  0.2450931E-02  0.1590170E-02
   469.336  0.1503438E-02  0.1604909E-01  0.1432843E-01    10.226  0.6159507E-04  0.2450785E-02  0.1599681E-02
   469.340  0.1503673E-02  0.1605004E-01  0.1433557E-01    10.226  0.6151633E-04  0.2450805E-02  0.1608966E-02
   469.343  0.1503907E-02  0.1605058E-01  0.1434222E-01    10.226  0.6143495E-04  0.2450521E-02  0.1618074E-02
   469.347  0.1504135E-02  0.1605435E-01  0.1434938E-01    10.226  0.6135400E-04  0.2453971E-02  0.1624904E-02
   469.351  0.1504353E-02  0.1605911E-01  0.1435567E-01    10.226  0.6127603E-04  0.2458637E-02  0.1630147E-02
   469.354  0.1504563E-02  0.1606329E-01  0.1436137E-01    10.226  0.6120376E-04  0.2462993E-02  0.1634217E-02
   469.358  0.1504759E-02  0.1606824E-01  0.1436582E-01    10.226  0.6113957E-04  0.2467774E-02  0.1637657E-02
   469.361  0.1504938E-02  0.1607342E-01  0.1436989E-01    10.225  0.6108431E-04  0.2472296E-02  0.1639187E-02
   469.365  0.1505095E-02  0.1608145E-01  0.1437239E-01    10.225  0.6103769E-04  0.2476859E-02  0.1639844E-02
   469.369  0.1505225E-02  0.1608856E-01  0.1437332E-01    10.225  0.6100116E-04  0.2483681E-02  0.1639444E-02
   469.372  0.1505326E-02  0.1609618E-01  0.1437262E-01    10.225  0.6097427E-04  0.2490787E-02  0.1637847E-02
   469.376  0.1505396E-02  0.1610417E-01  0.1437103E-01    10.225  0.6095733E-04  0.2497709E-02  0.1635071E-02
   469.379  0.1505431E-02  0.1611268E-01  0.1436767E-01    10.225  0.6095012E-04  0.2505470E-02  0.1631012E-02
   469.383  0.1505440E-02  0.1612128E-01  0.1436445E-01    10.225  0.6095055E-04  0.2512866E-02  0.1626556E-02
   469.387  0.1505449E-02  0.1612863E-01  0.1436148E-01    10.225  0.6095098E-04  0.2519041E-02  0.1623119E-02
   469.390  0.1505458E-02  0.1613503E-01  0.1435920E-01    10.225  0.6095210E-04  0.2524285E-02  0.1620394E-02
   469.394  0.1505467E-02  0.1614111E-01  0.1435753E-01    10.224  0.6095298E-04  0.2528600E-02  0.1618138E-02
   469.397  0.1505476E-02  0.1614603E-01  0.1435660E-01    10.224  0.6095344E-04  0.2532569E-02  0.1616433E-02
   469.401  0.1505485E-02  0.1614931E-01  0.1435596E-01    10.224  0.6095420E-04  0.2535046E-02  0.1615086E-02
   469.405  0.1505494E-02  0.1615304E-01  0.1435516E-01    10.224  0.6095532E-04  0.2538171E-02  0.1614253E-02
   469.408  0.1505503E-02  0.1615578E-01  0.1435442E-01    10.224  0.6095565E-04  0.2540606E-02  0.1613902E-02
   469.412  0.1505511E-02  0.1615910E-01  0.1435437E-01    10.224  0.6095622E-04  0.2542829E-02  0.1613604E-02
   469.415  0.1505514E-02  0.1616280E-01  0.1435427E-01    10.224  0.6094942E-04  0.2544687E-02  0.1613806E-02
   469.419  0.1505507E-02  0.1616734E-01  0.1435432E-01    10.224  0.6092748E-04  0.2545140E-02  0.1614623E-02
   469.423  0.1505491E-02  0.1617191E-01  0.1435491E-01    10.224  0.6089212E-04  0.2544990E-02  0.1615474E-02
   469.426  0.1505466E-02  0.1617662E-01  0.1435571E-01    10.223  0.6084302E-04  0.2543153E-02  0.1616567E-02
   469.430  0.1505432E-02  0.1618202E-01  0.1435686E-01    10.223  0.6078139E-04  0.2542106E-02  0.1618683E-02
   469.433  0.1505391E-02  0.1618799E-01  0.1435822E-01    10.223  0.6070861E-04  0.2540782E-02  0.1621269E-02
   469.437  0.1505342E-02  0.1619438E-01  0.1435979E-01    10.223  0.6062607E-04  0.2539206E-02  0.1624464E-02
   469.441  0.1505289E-02  0.1620082E-01  0.1436141E-01    10.223  0.6053513E-04  0.2537365E-02  0.1627604E-02
   469.444  0.1505232E-02  0.1620679E-01  0.1436371E-01    10.223  0.6043797E-04  0.2535055E-02  0.1632276E-02
   469.448  0.1505172E-02  0.1621285E-01  0.1436589E-01    10.223  0.6033669E-04  0.2532695E-02  0.1637530E-02
   469.452  0.1505109E-02  0.1621858E-01  0.1437009E-01    10.223  0.6023195E-04  0.2530302E-02  0.1642116E-02
   469.455  0.1505047E-02  0.1622398E-01  0.1437305E-01    10.223  0.6012716E-04  0.2527796E-02  0.1648586E-02
   469.459  0.1504985E-02  0.1622912E-01  0.1437642E-01    10.222  0.6002379E-04  0.2525375E-02  0.1655523E-02
   469.462  0.1504925E-02  0.1623390E-01  0.1438031E-01    10.222  0.5992307E-04  0.2523189E-02  0.1663046E-02
   469.466  0.1504868E-02  0.1623744E-01  0.1438486E-01    10.222  0.5982759E-04  0.2521160E-02  0.1670730E-02
   469.470  0.1504816E-02  0.1624094E-01  0.1438934E-01    10.222  0.5973938E-04  0.2519648E-02  0.1679382E-02
   469.473  0.1504768E-02  0.1624371E-01  0.1439436E-01    10.222  0.5965909E-04  0.2518100E-02  0.1688563E-02
   469.477  0.1504727E-02  0.1624723E-01  0.1439993E-01    10.222  0.5958852E-04  0.2515270E-02  0.1698323E-02
   469.480  0.1504693E-02  0.1624952E-01  0.1440613E-01    10.222  0.5952961E-04  0.2514857E-02  0.1708237E-02
   469.484  0.1504662E-02  0.1625191E-01  0.1441087E-01    10.222  0.5948416E-04  0.2515116E-02  0.1718121E-02
   469.488  0.1504633E-02  0.1625446E-01  0.1441729E-01    10.222  0.5945308E-04  0.2515747E-02  0.1729549E-02
   469.491  0.1504605E-02  0.1625758E-01  0.1442393E-01    10.221  0.5943715E-04  0.2517113E-02  0.1741332E-02
   469.495  0.1504573E-02  0.1626119E-01  0.1443060E-01    10.221  0.5943482E-04  0.2519725E-02  0.1753185E-02
   469.498  0.1504539E-02  0.1626492E-01  0.1443756E-01    10.221  0.5944635E-04  0.2523250E-02  0.1764447E-02
   469.502  0.1504502E-02  0.1626904E-01  0.1444442E-01    10.221  0.5947095E-04  0.2527976E-02  0.1775896E-02
   469.506  0.1504465E-02  0.1627329E-01  0.1445117E-01    10.221  0.5950885E-04  0.2533393E-02  0.1787116E-02
   469.509  0.1504427E-02  0.1627766E-01  0.1445782E-01    10.221  0.5955923E-04  0.2539227E-02  0.1798332E-02
   469.513  0.1504391E-02  0.1628154E-01  0.1446423E-01    10.221  0.5962099E-04  0.2545141E-02  0.1809221E-02
   469.516  0.1504358E-02  0.1628535E-01  0.1447040E-01    10.221  0.5969303E-04  0.2550884E-02  0.1819679E-02
   469.520  0.1504328E-02  0.1628909E-01  0.1447587E-01    10.221  0.5977433E-04  0.2556896E-02  0.1830066E-02
   469.524  0.1504302E-02  0.1629247E-01  0.1448152E-01    10.220  0.5986290E-04  0.2562517E-02  0.1840186E-02
   469.527  0.1504273E-02  0.1629506E-01  0.1448579E-01    10.220  0.5995563E-04  0.2567503E-02  0.1850739E-02
   469.531  0.1504238E-02  0.1629766E-01  0.1448806E-01    10.220  0.6005007E-04  0.2572460E-02  0.1862046E-02
   469.534  0.1504199E-02  0.1629944E-01  0.1448861E-01    10.220  0.6014373E-04  0.2576566E-02  0.1873585E-02
   469.538  0.1504155E-02  0.1630038E-01  0.1448819E-01    10.220  0.6023589E-04  0.2579816E-02  0.1885717E-02
   469.542  0.1504109E-02  0.1630046E-01  0.1448532E-01    10.220  0.6032381E-04  0.2582311E-02  0.1898744E-02
   469.545  0.1504060E-02  0.1629994E-01  0.1448298E-01    10.220  0.6040662E-04  0.2584197E-02  0.1910681E-02
   469.549  0.1504009E-02  0.1630020E-01  0.1447930E-01    10.220  0.6047949E-04  0.2584001E-02  0.1921890E-02
   469.552  0.1503938E-02  0.1629916E-01  0.1447341E-01    10.220  0.6051577E-04  0.2585470E-02  0.1928824E-02
   469.556  0.1503847E-02  0.1629961E-01  0.1446719E-01    10.220  0.6050833E-04  0.2588309E-02  0.1930241E-02
   469.560  0.1503735E-02  0.1630005E-01  0.1445923E-01    10.219  0.6045776E-04  0.2590235E-02  0.1927972E-02
   469.563  0.1503605E-02  0.1630055E-01  0.1444874E-01    10.219  0.6036456E-04  0.2591530E-02  0.1922868E-02
   469.567  0.1503458E-02  0.1630077E-01  0.1443730E-01    10.219  0.6023083E-04  0.2592258E-02  0.1915596E-02
   469.570  0.1503295E-02  0.1630231E-01  0.1442613E-01    10.219  0.6005876E-04  0.2593671E-02  0.1906850E-02
   469.574  0.1503120E-02  0.1630476E-01  0.1441554E-01    10.219  0.5985193E-04  0.2595633E-02  0.1896720E-02
   469.578  0.1502934E-02  0.1630699E-01  0.1440483E-01    10.219  0.5961459E-04  0.2596720E-02  0.1884973E-02
   469.581  0.1502746E-02  0.1630846E-01  0.1439449E-01    10.219  0.5936060E-04  0.2597505E-02  0.1874344E-02
   469.585  0.1502563E-02  0.1630950E-01  0.1438505E-01    10.219  0.5910076E-04  0.2597561E-02  0.1865975E-02
   469.589  0.1502384E-02  0.1630980E-01  0.1437728E-01    10.219  0.5883942E-04  0.2597127E-02  0.1859786E-02
   469.592  0.1502215E-02  0.1631006E-01  0.1437128E-01    10.218  0.5858165E-04  0.2595998E-02  0.1855056E-02
   469.596  0.1502056E-02  0.1631649E-01  0.1437313E-01    10.218  0.5833214E-04  0.2590671E-02  0.1858997E-02
   469.599  0.1501910E-02  0.1632469E-01  0.1437932E-01    10.218  0.5809571E-04  0.2586128E-02  0.1862098E-02
   469.603  0.1501778E-02  0.1633204E-01  0.1438459E-01    10.218  0.5787622E-04  0.2581843E-02  0.1862829E-02
   469.607  0.1501663E-02  0.1633774E-01  0.1438938E-01    10.218  0.5767737E-04  0.2577941E-02  0.1864860E-02
   469.610  0.1501566E-02  0.1634218E-01  0.1439427E-01    10.218  0.5750301E-04  0.2574195E-02  0.1868126E-02
   469.614  0.1501480E-02  0.1634595E-01  0.1439967E-01    10.218  0.5735735E-04  0.2571665E-02  0.1871721E-02
   469.617  0.1501402E-02  0.1634930E-01  0.1440548E-01    10.218  0.5724358E-04  0.2569771E-02  0.1876197E-02
   469.621  0.1501335E-02  0.1635240E-01  0.1441095E-01    10.218  0.5716320E-04  0.2568908E-02  0.1881648E-02
   469.625  0.1501282E-02  0.1635488E-01  0.1441708E-01    10.217  0.5711679E-04  0.2568958E-02  0.1887616E-02
   469.628  0.1501248E-02  0.1635656E-01  0.1442380E-01    10.217  0.5710467E-04  0.2569595E-02  0.1895300E-02
   469.632  0.1501234E-02  0.1635764E-01  0.1443131E-01    10.217  0.5712651E-04  0.2570570E-02  0.1903952E-02
   469.635  0.1501241E-02  0.1635732E-01  0.1443882E-01    10.217  0.5718217E-04  0.2571961E-02  0.1914923E-02
   469.639  0.1501268E-02  0.1635624E-01  0.1444883E-01    10.217  0.5727028E-04  0.2573533E-02  0.1925578E-02
   469.643  0.1501317E-02  0.1635406E-01  0.1445501E-01    10.217  0.5738942E-04  0.2575085E-02  0.1938331E-02
   469.646  0.1501388E-02  0.1635089E-01  0.1446088E-01    10.217  0.5753779E-04  0.2576119E-02  0.1951278E-02
   469.650  0.1501480E-02  0.1634625E-01  0.1446708E-01    10.217  0.5771248E-04  0.2576487E-02  0.1964471E-02
   469.653  0.1501598E-02  0.1634132E-01  0.1447361E-01    10.217  0.5791277E-04  0.2577003E-02  0.1976905E-02
   469.657  0.1501708E-02  0.1633844E-01  0.1448050E-01    10.217  0.5814503E-04  0.2580358E-02  0.1986146E-02
   469.661  0.1501779E-02  0.1633905E-01  0.1448509E-01    10.216  0.5841779E-04  0.2583011E-02  0.1992114E-02
   469.664  0.1501811E-02  0.1633813E-01  0.1448801E-01    10.216  0.5872887E-04  0.2588276E-02  0.1998042E-02
   469.668  0.1501805E-02  0.1633922E-01  0.1449090E-01    10.216  0.5907516E-04  0.2590700E-02  0.2006638E-02
   469.671  0.1501764E-02  0.1634159E-01  0.1449302E-01    10.216  0.5945221E-04  0.2594442E-02  0.2015149E-02
   469.675  0.1501692E-02  0.1634364E-01  0.1449295E-01    10.216  0.5985501E-04  0.2598388E-02  0.2022298E-02
   469.679  0.1501594E-02  0.1634976E-01  0.1449646E-01    10.216  0.6027694E-04  0.2606355E-02  0.2030808E-02
   469.682  0.1501474E-02  0.1635895E-01  0.1450360E-01    10.216  0.6071064E-04  0.2616717E-02  0.2039216E-02
   469.686  0.1501338E-02  0.1636660E-01  0.1451060E-01    10.216  0.6114741E-04  0.2623589E-02  0.2045572E-02
   469.690  0.1501192E-02  0.1637199E-01  0.1451551E-01    10.216  0.6157739E-04  0.2627935E-02  0.2049584E-02
   469.693  0.1501043E-02  0.1637383E-01  0.1451830E-01    10.216  0.6198954E-04  0.2628558E-02  0.2051934E-02
   469.697  0.1500897E-02  0.1637128E-01  0.1451991E-01    10.215  0.6237434E-04  0.2627795E-02  0.2051647E-02
   469.700  0.1500760E-02  0.1636714E-01  0.1452006E-01    10.215  0.6272054E-04  0.2620917E-02  0.2048550E-02
   469.704  0.1500636E-02  0.1635870E-01  0.1451772E-01    10.215  0.6301721E-04  0.2609954E-02  0.2044062E-02
   469.708  0.1500531E-02  0.1634825E-01  0.1451374E-01    10.215  0.6325472E-04  0.2598568E-02  0.2037069E-02
   469.711  0.1500447E-02  0.1633038E-01  0.1450779E-01    10.215  0.6342276E-04  0.2580144E-02  0.2028853E-02
   469.715  0.1500389E-02  0.1630831E-01  0.1449969E-01    10.215  0.6351866E-04  0.2558683E-02  0.2019912E-02
   469.718  0.1500376E-02  0.1628281E-01  0.1449177E-01    10.215  0.6356392E-04  0.2535443E-02  0.2012885E-02
   469.722  0.1500412E-02  0.1625462E-01  0.1448482E-01    10.215  0.6356248E-04  0.2511362E-02  0.2008212E-02
   469.726  0.1500482E-02  0.1622731E-01  0.1447933E-01    10.215  0.6350867E-04  0.2488352E-02  0.2008462E-02
   469.729  0.1500579E-02  0.1621516E-01  0.1449015E-01    10.215  0.6340456E-04  0.2479575E-02  0.2023034E-02
   469.733  0.1500703E-02  0.1620245E-01  0.1449993E-01    10.214  0.6325282E-04  0.2471092E-02  0.2042322E-02
   469.736  0.1500855E-02  0.1619916E-01  0.1451932E-01    10.214  0.6306174E-04  0.2470317E-02  0.2070676E-02
   469.740  0.1501035E-02  0.1619799E-01  0.1454134E-01    10.214  0.6283945E-04  0.2471243E-02  0.2103234E-02
   469.744  0.1501237E-02  0.1619811E-01  0.1456385E-01    10.214  0.6259358E-04  0.2473591E-02  0.2137682E-02
   469.747  0.1501451E-02  0.1620284E-01  0.1458837E-01    10.214  0.6233212E-04  0.2480975E-02  0.2169676E-02
   469.751  0.1501671E-02  0.1620825E-01  0.1461096E-01    10.214  0.6206330E-04  0.2488661E-02  0.2201846E-02
   469.754  0.1501897E-02  0.1621630E-01  0.1463472E-01    10.214  0.6179226E-04  0.2500163E-02  0.2229709E-02
   469.758  0.1502127E-02  0.1622565E-01  0.1465667E-01    10.214  0.6152523E-04  0.2512076E-02  0.2257290E-02
   469.762  0.1502353E-02  0.1623425E-01  0.1467687E-01    10.214  0.6126929E-04  0.2523162E-02  0.2283605E-02
   469.765  0.1502570E-02  0.1624191E-01  0.1469257E-01    10.214  0.6103096E-04  0.2533165E-02  0.2306223E-02
   469.769  0.1502769E-02  0.1624834E-01  0.1470484E-01    10.213  0.6081544E-04  0.2541525E-02  0.2324558E-02
   469.773  0.1502945E-02  0.1625420E-01  0.1471328E-01    10.213  0.6062444E-04  0.2548374E-02  0.2339775E-02
   469.776  0.1503083E-02  0.1625983E-01  0.1471655E-01    10.213  0.6047698E-04  0.2552879E-02  0.2350055E-02
   469.780  0.1503171E-02  0.1626361E-01  0.1471397E-01    10.213  0.6038169E-04  0.2556638E-02  0.2355154E-02
   469.783  0.1503207E-02  0.1626633E-01  0.1470582E-01    10.213  0.6033802E-04  0.2559289E-02  0.2355056E-02
   469.787  0.1503188E-02  0.1626779E-01  0.1469237E-01    10.213  0.6034336E-04  0.2560940E-02  0.2349972E-02
   469.791  0.1503114E-02  0.1626908E-01  0.1467356E-01    10.213  0.6039495E-04  0.2560124E-02  0.2340483E-02
   469.794  0.1502985E-02  0.1626899E-01  0.1464973E-01    10.213  0.6048879E-04  0.2557294E-02  0.2325425E-02
   469.798  0.1502830E-02  0.1626805E-01  0.1462575E-01    10.213  0.6061616E-04  0.2553217E-02  0.2311032E-02
   469.801  0.1502691E-02  0.1626568E-01  0.1460383E-01    10.213  0.6076148E-04  0.2548177E-02  0.2298528E-02
   469.805  0.1502570E-02  0.1626226E-01  0.1458589E-01    10.212  0.6091979E-04  0.2542246E-02  0.2289828E-02
   469.809  0.1502471E-02  0.1625716E-01  0.1457092E-01    10.212  0.6108766E-04  0.2536267E-02  0.2283602E-02
   469.812  0.1502395E-02  0.1625263E-01  0.1455958E-01    10.212  0.6126085E-04  0.2529821E-02  0.2278881E-02
   469.816  0.1502344E-02  0.1625019E-01  0.1455337E-01    10.212  0.6143474E-04  0.2526375E-02  0.2272891E-02
   469.819  0.1502320E-02  0.1624721E-01  0.1454966E-01    10.212  0.6160596E-04  0.2522477E-02  0.2266541E-02
   469.823  0.1502323E-02  0.1624435E-01  0.1454814E-01    10.212  0.6177024E-04  0.2519083E-02  0.2260028E-02
   469.827  0.1502353E-02  0.1624347E-01  0.1454829E-01    10.212  0.6192406E-04  0.2517341E-02  0.2250263E-02
   469.830  0.1502410E-02  0.1624567E-01  0.1455465E-01    10.212  0.6206347E-04  0.2519138E-02  0.2240418E-02
   469.834  0.1502488E-02  0.1624778E-01  0.1456218E-01    10.212  0.6219383E-04  0.2520327E-02  0.2232014E-02
   469.837  0.1502582E-02  0.1625002E-01  0.1457014E-01    10.212  0.6231625E-04  0.2520559E-02  0.2224484E-02
   469.841  0.1502691E-02  0.1625191E-01  0.1457729E-01    10.211  0.6242828E-04  0.2520668E-02  0.2217262E-02
   469.845  0.1502812E-02  0.1625205E-01  0.1458433E-01    10.211  0.6252726E-04  0.2519521E-02  0.2210960E-02
   469.848  0.1502941E-02  0.1625572E-01  0.1459008E-01    10.211  0.6261023E-04  0.2520822E-02  0.2204282E-02
   469.852  0.1503077E-02  0.1625693E-01  0.1459498E-01    10.211  0.6267549E-04  0.2521117E-02  0.2197403E-02
   469.856  0.1503217E-02  0.1625832E-01  0.1459924E-01    10.211  0.6272156E-04  0.2521306E-02  0.2190659E-02
   469.859  0.1503358E-02  0.1625982E-01  0.1460319E-01    10.211  0.6274733E-04  0.2521707E-02  0.2185241E-02
   469.863  0.1503496E-02  0.1626100E-01  0.1460701E-01    10.211  0.6275104E-04  0.2522047E-02  0.2181015E-02
   469.866  0.1503629E-02  0.1626226E-01  0.1461068E-01    10.211  0.6273335E-04  0.2522886E-02  0.2177908E-02
   469.870  0.1503754E-02  0.1626379E-01  0.1461459E-01    10.211  0.6269455E-04  0.2524018E-02  0.2174392E-02
   469.874  0.1503870E-02  0.1626583E-01  0.1461672E-01    10.211  0.6263672E-04  0.2524892E-02  0.2172145E-02
   469.877  0.1503976E-02  0.1626796E-01  0.1461803E-01    10.211  0.6256310E-04  0.2526062E-02  0.2171126E-02
   469.881  0.1504069E-02  0.1627178E-01  0.1461858E-01    10.210  0.6247592E-04  0.2529062E-02  0.2171285E-02
   469.884  0.1504153E-02  0.1627380E-01  0.1461853E-01    10.210  0.6237992E-04  0.2529970E-02  0.2171256E-02
   469.888  0.1504240E-02  0.1627588E-01  0.1461972E-01    10.210  0.6228082E-04  0.2530729E-02  0.2171019E-02
   469.892  0.1504327E-02  0.1627832E-01  0.1462226E-01    10.210  0.6218079E-04  0.2532327E-02  0.2170676E-02
   469.895  0.1504413E-02  0.1628066E-01  0.1462482E-01    10.210  0.6208316E-04  0.2533398E-02  0.2169825E-02
   469.899  0.1504498E-02  0.1628318E-01  0.1462697E-01    10.210  0.6199006E-04  0.2534710E-02  0.2168386E-02
   469.903  0.1504577E-02  0.1628591E-01  0.1462864E-01    10.210  0.6190398E-04  0.2536106E-02  0.2167429E-02
   469.906  0.1504653E-02  0.1628979E-01  0.1463102E-01    10.210  0.6182705E-04  0.2538313E-02  0.2164310E-02
   469.910  0.1504721E-02  0.1629336E-01  0.1463222E-01    10.210  0.6176158E-04  0.2540092E-02  0.2161455E-02
   469.913  0.1504781E-02  0.1629535E-01  0.1463302E-01    10.210  0.6170900E-04  0.2540317E-02  0.2159903E-02
   469.917  0.1504835E-02  0.1629876E-01  0.1463388E-01    10.209  0.6166620E-04  0.2541846E-02  0.2159047E-02
   469.921  0.1504893E-02  0.1630128E-01  0.1463585E-01    10.209  0.6161572E-04  0.2542485E-02  0.2158427E-02
   469.924  0.1504954E-02  0.1630447E-01  0.1463779E-01    10.209  0.6155701E-04  0.2543690E-02  0.2157852E-02
   469.928  0.1505019E-02  0.1630711E-01  0.1463974E-01    10.209  0.6149146E-04  0.2544953E-02  0.2157106E-02
   469.931  0.1505085E-02  0.1630911E-01  0.1464201E-01    10.209  0.6142065E-04  0.2545731E-02  0.2156493E-02
   469.935  0.1505151E-02  0.1631135E-01  0.1464453E-01    10.209  0.6134642E-04  0.2546169E-02  0.2156191E-02
   469.939  0.1505217E-02  0.1631292E-01  0.1464588E-01    10.209  0.6127094E-04  0.2546237E-02  0.2155449E-02
   469.942  0.1505280E-02  0.1631489E-01  0.1464723E-01    10.209  0.6119593E-04  0.2546645E-02  0.2155297E-02
   469.946  0.1505340E-02  0.1631663E-01  0.1464783E-01    10.209  0.6112348E-04  0.2546820E-02  0.2155717E-02
   469.949  0.1505396E-02  0.1631862E-01  0.1464852E-01    10.209  0.6105550E-04  0.2547169E-02  0.2155596E-02
   469.953  0.1505449E-02  0.1632015E-01  0.1464888E-01    10.209  0.6099422E-04  0.2547421E-02  0.2156036E-02
   469.957  0.1505501E-02  0.1632137E-01  0.1464910E-01    10.208  0.6094148E-04  0.2547709E-02  0.2156793E-02
   469.960  0.1505548E-02  0.1632266E-01  0.1464868E-01    10.208  0.6090341E-04  0.2547955E-02  0.2157244E-02
   469.964  0.1505584E-02  0.1632376E-01  0.1464668E-01    10.208  0.6088081E-04  0.2547851E-02  0.2158575E-02
   469.968  0.1505603E-02  0.1632473E-01  0.1464204E-01    10.208  0.6087452E-04  0.2547491E-02  0.2160868E-02
   469.971  0.1505606E-02  0.1632555E-01  0.1463711E-01    10.208  0.6088432E-04  0.2547199E-02  0.2165313E-02
   469.975  0.1505594E-02  0.1632622E-01  0.1463117E-01    10.208  0.6090744E-04  0.2546805E-02  0.2170872E-02
   469.978  0.1505571E-02  0.1632666E-01  0.1462432E-01    10.208  0.6093325E-04  0.2546278E-02  0.2176472E-02
   469.982  0.1505532E-02  0.1632739E-01  0.1461671E-01    10.208  0.6096362E-04  0.2545760E-02  0.2181920E-02
   469.986  0.1505477E-02  0.1632678E-01  0.1460807E-01    10.208  0.6099704E-04  0.2547113E-02  0.2187072E-02
   469.989  0.1505406E-02  0.1632815E-01  0.1459990E-01    10.208  0.6103304E-04  0.2544798E-02  0.2192016E-02
   469.993  0.1505322E-02  0.1632981E-01  0.1459266E-01    10.208  0.6106994E-04  0.2541352E-02  0.2196929E-02
   469.996  0.1505226E-02  0.1633263E-01  0.1458687E-01    10.207  0.6110791E-04  0.2538142E-02  0.2201298E-02
   470.000  0.1505120E-02  0.1633720E-01  0.1458181E-01    10.207  0.6114480E-04  0.2535984E-02  0.2203104E-02
   470.004  0.1505006E-02  0.1634275E-01  0.1457910E-01    10.207  0.6118052E-04  0.2534457E-02  0.2203057E-02
   470.007  0.1504886E-02  0.1634867E-01  0.1457767E-01    10.207  0.6121314E-04  0.2533296E-02  0.2202105E-02
   470.011  0.1504762E-02  0.1635402E-01  0.1457673E-01    10.207  0.6124247E-04  0.2532170E-02  0.2202106E-02
   470.015  0.1504637E-02  0.1635879E-01  0.1457569E-01    10.207  0.6126727E-04  0.2531217E-02  0.2201749E-02
   470.018  0.1504514E-02  0.1636263E-01  0.1457540E-01    10.207  0.6128728E-04  0.2529559E-02  0.2201821E-02
   470.022  0.1504396E-02  0.1636541E-01  0.1457391E-01    10.207  0.6130168E-04  0.2527068E-02  0.2201995E-02
   470.025  0.1504287E-02  0.1636737E-01  0.1457386E-01    10.207  0.6130961E-04  0.2524108E-02  0.2201766E-02
   470.029  0.1504187E-02  0.1636860E-01  0.1457405E-01    10.207  0.6131091E-04  0.2520892E-02  0.2202221E-02
   470.033  0.1504097E-02  0.1636925E-01  0.1457499E-01    10.207  0.6130379E-04  0.2517881E-02  0.2202919E-02
   470.036  0.1504013E-02  0.1636793E-01  0.1457480E-01    10.206  0.6127753E-04  0.2513465E-02  0.2203137E-02
   470.040  0.1503934E-02  0.1636874E-01  0.1457683E-01    10.206  0.6123186E-04  0.2510997E-02  0.2204711E-02
   470.043  0.1503861E-02  0.1636929E-01  0.1457908E-01    10.206  0.6116796E-04  0.2508741E-02  0.2206393E-02
   470.047  0.1503796E-02  0.1636953E-01  0.1457995E-01    10.206  0.6108692E-04  0.2506174E-02  0.2206883E-02
   470.051  0.1503740E-02  0.1636888E-01  0.1458237E-01    10.206  0.6098994E-04  0.2503427E-02  0.2205411E-02
   470.054  0.1503696E-02  0.1636652E-01  0.1458298E-01    10.206  0.6087899E-04  0.2501782E-02  0.2204928E-02
   470.058  0.1503662E-02  0.1636492E-01  0.1458430E-01    10.206  0.6075706E-04  0.2498280E-02  0.2205284E-02
   470.062  0.1503641E-02  0.1636261E-01  0.1458574E-01    10.206  0.6062685E-04  0.2494317E-02  0.2205076E-02
   470.065  0.1503631E-02  0.1636065E-01  0.1458740E-01    10.206  0.6049048E-04  0.2491403E-02  0.2204383E-02
   470.069  0.1503632E-02  0.1635657E-01  0.1458852E-01    10.206  0.6035083E-04  0.2487067E-02  0.2203037E-02
   470.072  0.1503645E-02  0.1635360E-01  0.1459147E-01    10.206  0.6021158E-04  0.2483617E-02  0.2199903E-02
   470.076  0.1503665E-02  0.1635135E-01  0.1459519E-01    10.205  0.6007410E-04  0.2480615E-02  0.2195908E-02
   470.080  0.1503691E-02  0.1635078E-01  0.1459934E-01    10.205  0.5994112E-04  0.2478648E-02  0.2192800E-02
   470.083  0.1503722E-02  0.1635008E-01  0.1460458E-01    10.205  0.5981570E-04  0.2476619E-02  0.2187237E-02
   470.087  0.1503757E-02  0.1634923E-01  0.1460936E-01    10.205  0.5970071E-04  0.2474527E-02  0.2181957E-02
   470.090  0.1503795E-02  0.1634860E-01  0.1461367E-01    10.205  0.5959840E-04  0.2472762E-02  0.2177186E-02
   470.094  0.1503836E-02  0.1634850E-01  0.1461838E-01    10.205  0.5951380E-04  0.2471068E-02  0.2173754E-02
   470.098  0.1503870E-02  0.1634852E-01  0.1462160E-01    10.205  0.5945956E-04  0.2467709E-02  0.2169514E-02
   470.101  0.1503899E-02  0.1634903E-01  0.1462484E-01    10.205  0.5943770E-04  0.2463490E-02  0.2166271E-02
   470.105  0.1503925E-02  0.1634952E-01  0.1462761E-01    10.205  0.5944424E-04  0.2458732E-02  0.2163665E-02
   470.109  0.1503947E-02  0.1635059E-01  0.1463181E-01    10.205  0.5947844E-04  0.2453828E-02  0.2163063E-02
   470.112  0.1503966E-02  0.1635109E-01  0.1463201E-01    10.205  0.5953996E-04  0.2448587E-02  0.2158335E-02
   470.116  0.1503983E-02  0.1635179E-01  0.1463380E-01    10.204  0.5962649E-04  0.2443235E-02  0.2156972E-02
   470.119  0.1504001E-02  0.1635216E-01  0.1463522E-01    10.204  0.5973648E-04  0.2437932E-02  0.2156111E-02
   470.123  0.1504027E-02  0.1635229E-01  0.1463709E-01    10.204  0.5986513E-04  0.2432767E-02  0.2156509E-02
   470.127  0.1504059E-02  0.1635250E-01  0.1463992E-01    10.204  0.6001002E-04  0.2428451E-02  0.2157827E-02
   470.130  0.1504100E-02  0.1635324E-01  0.1464375E-01    10.204  0.6016773E-04  0.2425757E-02  0.2158467E-02
   470.134  0.1504149E-02  0.1635312E-01  0.1464780E-01    10.204  0.6033422E-04  0.2424149E-02  0.2160048E-02
   470.138  0.1504207E-02  0.1635248E-01  0.1465174E-01    10.204  0.6050620E-04  0.2423357E-02  0.2162359E-02
   470.141  0.1504272E-02  0.1635128E-01  0.1465648E-01    10.204  0.6068000E-04  0.2423212E-02  0.2164055E-02
   470.145  0.1504346E-02  0.1634988E-01  0.1465944E-01    10.204  0.6085142E-04  0.2423729E-02  0.2167328E-02
   470.148  0.1504426E-02  0.1634771E-01  0.1466163E-01    10.204  0.6101707E-04  0.2425381E-02  0.2171264E-02
   470.152  0.1504513E-02  0.1634511E-01  0.1466362E-01    10.204  0.6117282E-04  0.2427969E-02  0.2176022E-02
   470.156  0.1504606E-02  0.1634192E-01  0.1466553E-01    10.203  0.6131547E-04  0.2431109E-02  0.2180837E-02
   470.159  0.1504702E-02  0.1633802E-01  0.1466666E-01    10.203  0.6144282E-04  0.2434882E-02  0.2185965E-02
   470.163  0.1504802E-02  0.1633407E-01  0.1466647E-01    10.203  0.6155151E-04  0.2439857E-02  0.2190355E-02
   470.166  0.1504902E-02  0.1632927E-01  0.1466604E-01    10.203  0.6163981E-04  0.2445420E-02  0.2195207E-02
   470.170  0.1505002E-02  0.1632408E-01  0.1466525E-01    10.203  0.6170643E-04  0.2451141E-02  0.2200266E-02
   470.174  0.1505102E-02  0.1631899E-01  0.1466314E-01    10.203  0.6175054E-04  0.2457245E-02  0.2204408E-02
   470.177  0.1505207E-02  0.1631418E-01  0.1466132E-01    10.203  0.6177340E-04  0.2463546E-02  0.2207080E-02
   470.181  0.1505314E-02  0.1630849E-01  0.1465937E-01    10.203  0.6177456E-04  0.2469126E-02  0.2208473E-02
   470.185  0.1505422E-02  0.1630402E-01  0.1465672E-01    10.203  0.6175455E-04  0.2475539E-02  0.2208287E-02
   470.188  0.1505528E-02  0.1629990E-01  0.1465451E-01    10.203  0.6171434E-04  0.2481827E-02  0.2207454E-02
   470.192  0.1505630E-02  0.1629598E-01  0.1465215E-01    10.203  0.6165497E-04  0.2488071E-02  0.2206027E-02
   470.195  0.1505725E-02  0.1629321E-01  0.1464984E-01    10.203  0.6157807E-04  0.2494000E-02  0.2203836E-02
   470.199  0.1505815E-02  0.1629133E-01  0.1464707E-01    10.202  0.6148940E-04  0.2499713E-02  0.2200141E-02
   470.203  0.1505903E-02  0.1628959E-01  0.1464457E-01    10.202  0.6140015E-04  0.2503982E-02  0.2197144E-02
   470.206  0.1505989E-02  0.1628824E-01  0.1464334E-01    10.202  0.6131293E-04  0.2507213E-02  0.2195833E-02
   470.210  0.1506069E-02  0.1628765E-01  0.1464189E-01    10.202  0.6122952E-04  0.2509500E-02  0.2195331E-02
   470.214  0.1506143E-02  0.1628737E-01  0.1464024E-01    10.202  0.6115268E-04  0.2510867E-02  0.2194972E-02
   470.217  0.1506208E-02  0.1628704E-01  0.1463898E-01    10.202  0.6108388E-04  0.2511151E-02  0.2195477E-02
   470.221  0.1506263E-02  0.1628815E-01  0.1463822E-01    10.202  0.6102497E-04  0.2510078E-02  0.2196811E-02
   470.224  0.1506305E-02  0.1629078E-01  0.1463704E-01    10.202  0.6097795E-04  0.2507521E-02  0.2198036E-02
   470.228  0.1506312E-02  0.1629192E-01  0.1463419E-01    10.202  0.6094979E-04  0.2507055E-02  0.2198238E-02
   470.232  0.1506263E-02  0.1629591E-01  0.1462741E-01    10.202  0.6097533E-04  0.2502535E-02  0.2196020E-02
   470.235  0.1506132E-02  0.1630170E-01  0.1461633E-01    10.202  0.6110231E-04  0.2495334E-02  0.2192637E-02
   470.239  0.1505931E-02  0.1630815E-01  0.1460231E-01    10.202  0.6132124E-04  0.2487890E-02  0.2189098E-02
   470.242  0.1505669E-02  0.1631481E-01  0.1458502E-01    10.201  0.6161904E-04  0.2480628E-02  0.2184390E-02
   470.246  0.1505353E-02  0.1632086E-01  0.1456615E-01    10.201  0.6198806E-04  0.2473414E-02  0.2179641E-02
   470.250  0.1504992E-02  0.1632598E-01  0.1454600E-01    10.201  0.6241918E-04  0.2467119E-02  0.2175066E-02
   470.253  0.1504595E-02  0.1633127E-01  0.1452518E-01    10.201  0.6290238E-04  0.2462294E-02  0.2170513E-02
   470.257  0.1504171E-02  0.1634221E-01  0.1451306E-01    10.201  0.6342465E-04  0.2444413E-02  0.2165034E-02
   470.261  0.1503730E-02  0.1635500E-01  0.1450463E-01    10.201  0.6397136E-04  0.2421682E-02  0.2158886E-02
   470.264  0.1503285E-02  0.1636509E-01  0.1449604E-01    10.201  0.6452759E-04  0.2402260E-02  0.2152632E-02
   470.268  0.1502845E-02  0.1637209E-01  0.1448777E-01    10.201  0.6507998E-04  0.2385512E-02  0.2146251E-02
   470.271  0.1502423E-02  0.1638263E-01  0.1448681E-01    10.201  0.6561375E-04  0.2378324E-02  0.2145328E-02
   470.275  0.1502029E-02  0.1639003E-01  0.1448630E-01    10.201  0.6611513E-04  0.2374870E-02  0.2144614E-02
   470.279  0.1501673E-02  0.1639289E-01  0.1448539E-01    10.201  0.6657168E-04  0.2374299E-02  0.2143039E-02
   470.282  0.1501365E-02  0.1639181E-01  0.1448451E-01    10.201  0.6697174E-04  0.2377829E-02  0.2141584E-02
   470.286  0.1501112E-02  0.1638822E-01  0.1448631E-01    10.200  0.6730385E-04  0.2380507E-02  0.2140174E-02
   470.290  0.1500921E-02  0.1638725E-01  0.1449456E-01    10.200  0.6756015E-04  0.2375440E-02  0.2137744E-02
   470.293  0.1500794E-02  0.1638256E-01  0.1450398E-01    10.200  0.6773338E-04  0.2373928E-02  0.2135902E-02
   470.297  0.1500729E-02  0.1637720E-01  0.1451340E-01    10.200  0.6781576E-04  0.2375875E-02  0.2134997E-02
   470.300  0.1500726E-02  0.1636731E-01  0.1452282E-01    10.200  0.6780556E-04  0.2377787E-02  0.2135151E-02
   470.304  0.1500785E-02  0.1635517E-01  0.1453182E-01    10.200  0.6770291E-04  0.2381284E-02  0.2136334E-02
   470.308  0.1500905E-02  0.1634146E-01  0.1454049E-01    10.200  0.6751045E-04  0.2386526E-02  0.2138301E-02
   470.311  0.1501081E-02  0.1632703E-01  0.1454794E-01    10.200  0.6723330E-04  0.2393066E-02  0.2141469E-02
   470.315  0.1501310E-02  0.1631183E-01  0.1455704E-01    10.200  0.6687820E-04  0.2401426E-02  0.2145435E-02
   470.318  0.1501586E-02  0.1629664E-01  0.1456558E-01    10.200  0.6645504E-04  0.2411295E-02  0.2150346E-02
   470.322  0.1501901E-02  0.1628127E-01  0.1457307E-01    10.200  0.6597394E-04  0.2421646E-02  0.2155042E-02
   470.326  0.1502245E-02  0.1626678E-01  0.1457999E-01    10.200  0.6544779E-04  0.2432774E-02  0.2159981E-02
   470.329  0.1502612E-02  0.1625393E-01  0.1458563E-01    10.200  0.6489012E-04  0.2444598E-02  0.2164249E-02
   470.333  0.1502990E-02  0.1624356E-01  0.1459148E-01    10.199  0.6431500E-04  0.2455690E-02  0.2169294E-02
   470.337  0.1503369E-02  0.1624154E-01  0.1460310E-01    10.199  0.6373711E-04  0.2456456E-02  0.2175375E-02
   470.340  0.1503741E-02  0.1623993E-01  0.1461255E-01    10.199  0.6317060E-04  0.2457748E-02  0.2180355E-02
   470.344  0.1504094E-02  0.1624072E-01  0.1461997E-01    10.199  0.6262931E-04  0.2461064E-02  0.2184548E-02
   470.347  0.1504419E-02  0.1624275E-01  0.1462513E-01    10.199  0.6212706E-04  0.2465700E-02  0.2187211E-02
   470.351  0.1504709E-02  0.1624510E-01  0.1462786E-01    10.199  0.6167596E-04  0.2472680E-02  0.2188999E-02
   470.355  0.1504956E-02  0.1624994E-01  0.1462836E-01    10.199  0.6128657E-04  0.2478834E-02  0.2189108E-02
   470.358  0.1505133E-02  0.1625555E-01  0.1462276E-01    10.199  0.6097424E-04  0.2485757E-02  0.2184111E-02
   470.362  0.1505205E-02  0.1626219E-01  0.1461361E-01    10.199  0.6075320E-04  0.2493690E-02  0.2178094E-02
   470.366  0.1505179E-02  0.1626923E-01  0.1459657E-01    10.199  0.6062886E-04  0.2501724E-02  0.2167710E-02
   470.369  0.1505074E-02  0.1627502E-01  0.1457483E-01    10.199  0.6059959E-04  0.2508706E-02  0.2154041E-02
   470.373  0.1504892E-02  0.1627911E-01  0.1454910E-01    10.199  0.6066381E-04  0.2514312E-02  0.2138851E-02
   470.376  0.1504668E-02  0.1628198E-01  0.1452276E-01    10.199  0.6075794E-04  0.2518471E-02  0.2123787E-02
   470.380  0.1504416E-02  0.1628439E-01  0.1449868E-01    10.198  0.6086681E-04  0.2521875E-02  0.2110655E-02
   470.384  0.1504143E-02  0.1628592E-01  0.1447684E-01    10.198  0.6098871E-04  0.2524718E-02  0.2099733E-02
   470.387  0.1503856E-02  0.1628872E-01  0.1445907E-01    10.198  0.6112210E-04  0.2528453E-02  0.2091685E-02
   470.391  0.1503554E-02  0.1629858E-01  0.1445000E-01    10.198  0.6124909E-04  0.2537992E-02  0.2087805E-02
   470.395  0.1503239E-02  0.1630710E-01  0.1444153E-01    10.198  0.6135531E-04  0.2546426E-02  0.2082742E-02
   470.398  0.1502917E-02  0.1631446E-01  0.1443322E-01    10.198  0.6143768E-04  0.2553323E-02  0.2076545E-02
   470.402  0.1502599E-02  0.1632062E-01  0.1442606E-01    10.198  0.6149274E-04  0.2559429E-02  0.2068474E-02
   470.405  0.1502292E-02  0.1632695E-01  0.1442159E-01    10.198  0.6151693E-04  0.2566350E-02  0.2058933E-02
   470.409  0.1502004E-02  0.1633161E-01  0.1441911E-01    10.198  0.6150782E-04  0.2571396E-02  0.2050287E-02
   470.413  0.1501743E-02  0.1633422E-01  0.1441633E-01    10.198  0.6146257E-04  0.2575213E-02  0.2041311E-02
   470.416  0.1501511E-02  0.1633442E-01  0.1441411E-01    10.198  0.6137715E-04  0.2577165E-02  0.2032642E-02
   470.420  0.1501288E-02  0.1633452E-01  0.1441183E-01    10.198  0.6120787E-04  0.2579173E-02  0.2019377E-02
   470.424  0.1501073E-02  0.1633310E-01  0.1440792E-01    10.197  0.6094804E-04  0.2580530E-02  0.2002483E-02
   470.427  0.1500870E-02  0.1632862E-01  0.1440189E-01    10.197  0.6060446E-04  0.2579735E-02  0.1983504E-02
   470.431  0.1500685E-02  0.1632364E-01  0.1439476E-01    10.197  0.6018564E-04  0.2579452E-02  0.1964011E-02
   470.434  0.1500520E-02  0.1631664E-01  0.1438572E-01    10.197  0.5970072E-04  0.2578425E-02  0.1945401E-02
   470.438  0.1500377E-02  0.1630954E-01  0.1437764E-01    10.197  0.5916216E-04  0.2575141E-02  0.1930662E-02
   470.442  0.1500259E-02  0.1631299E-01  0.1438108E-01    10.197  0.5858291E-04  0.2572368E-02  0.1930564E-02
   470.445  0.1500165E-02  0.1632007E-01  0.1438961E-01    10.197  0.5797749E-04  0.2567789E-02  0.1938125E-02
   470.449  0.1500096E-02  0.1632879E-01  0.1440051E-01    10.197  0.5736111E-04  0.2561571E-02  0.1952230E-02
   470.453  0.1500052E-02  0.1633642E-01  0.1441013E-01    10.197  0.5674832E-04  0.2555604E-02  0.1967324E-02
   470.456  0.1500038E-02  0.1634294E-01  0.1442085E-01    10.197  0.5615633E-04  0.2550150E-02  0.1983057E-02
   470.460  0.1500054E-02  0.1634844E-01  0.1443125E-01    10.197  0.5559830E-04  0.2545490E-02  0.1998828E-02
   470.463  0.1500097E-02  0.1635230E-01  0.1444065E-01    10.197  0.5508640E-04  0.2541742E-02  0.2013494E-02
   470.467  0.1500164E-02  0.1635468E-01  0.1445025E-01    10.197  0.5462894E-04  0.2538915E-02  0.2027057E-02
   470.471  0.1500252E-02  0.1635561E-01  0.1446018E-01    10.196  0.5423396E-04  0.2536891E-02  0.2040603E-02
   470.474  0.1500357E-02  0.1635410E-01  0.1446949E-01    10.196  0.5390667E-04  0.2537766E-02  0.2050871E-02
   470.478  0.1500474E-02  0.1635371E-01  0.1447720E-01    10.196  0.5364984E-04  0.2536319E-02  0.2061893E-02
   470.482  0.1500591E-02  0.1635309E-01  0.1448261E-01    10.196  0.5346232E-04  0.2536864E-02  0.2071437E-02
   470.485  0.1500691E-02  0.1635330E-01  0.1448589E-01    10.196  0.5333833E-04  0.2540950E-02  0.2078871E-02
   470.489  0.1500772E-02  0.1635275E-01  0.1448556E-01    10.196  0.5327865E-04  0.2547196E-02  0.2085453E-02
   470.492  0.1500831E-02  0.1635135E-01  0.1448272E-01    10.196  0.5328247E-04  0.2555601E-02  0.2092412E-02
   470.496  0.1500871E-02  0.1634955E-01  0.1447746E-01    10.196  0.5334780E-04  0.2565989E-02  0.2099473E-02
   470.500  0.1500929E-02  0.1634721E-01  0.1447363E-01    10.196  0.5346806E-04  0.2577831E-02  0.2110020E-02
   470.503  0.1501014E-02  0.1634428E-01  0.1447210E-01    10.196  0.5364013E-04  0.2590112E-02  0.2125357E-02
   470.507  0.1501123E-02  0.1634938E-01  0.1448058E-01    10.196  0.5386228E-04  0.2594410E-02  0.2155917E-02
   470.511  0.1501255E-02  0.1635586E-01  0.1449107E-01    10.196  0.5413310E-04  0.2597942E-02  0.2190520E-02
   470.514  0.1501407E-02  0.1636202E-01  0.1450404E-01    10.196  0.5444824E-04  0.2602254E-02  0.2226948E-02
   470.518  0.1501578E-02  0.1636727E-01  0.1451597E-01    10.195  0.5480496E-04  0.2606532E-02  0.2263941E-02
   470.521  0.1501763E-02  0.1637249E-01  0.1452798E-01    10.195  0.5519710E-04  0.2610792E-02  0.2300476E-02
   470.525  0.1501957E-02  0.1637751E-01  0.1453920E-01    10.195  0.5561839E-04  0.2614367E-02  0.2335427E-02
   470.529  0.1502158E-02  0.1638184E-01  0.1454993E-01    10.195  0.5606228E-04  0.2618157E-02  0.2368409E-02
   470.532  0.1502362E-02  0.1638544E-01  0.1455978E-01    10.195  0.5652030E-04  0.2621139E-02  0.2398735E-02
   470.536  0.1502569E-02  0.1638841E-01  0.1456728E-01    10.195  0.5698602E-04  0.2623289E-02  0.2424321E-02
   470.540  0.1502775E-02  0.1639075E-01  0.1457266E-01    10.195  0.5744995E-04  0.2624811E-02  0.2443930E-02
   470.543  0.1502976E-02  0.1639170E-01  0.1457641E-01    10.195  0.5790265E-04  0.2625568E-02  0.2458042E-02
   470.547  0.1503168E-02  0.1639309E-01  0.1457820E-01    10.195  0.5833439E-04  0.2627309E-02  0.2466851E-02
   470.550  0.1503348E-02  0.1639263E-01  0.1457820E-01    10.195  0.5873401E-04  0.2624695E-02  0.2470520E-02
   470.554  0.1503514E-02  0.1639291E-01  0.1457590E-01    10.195  0.5909598E-04  0.2622059E-02  0.2468854E-02
   470.558  0.1503677E-02  0.1639041E-01  0.1457198E-01    10.195  0.5943111E-04  0.2618018E-02  0.2463536E-02
   470.561  0.1503835E-02  0.1638743E-01  0.1456706E-01    10.195  0.5973533E-04  0.2614272E-02  0.2455930E-02
   470.565  0.1503982E-02  0.1638336E-01  0.1456031E-01    10.194  0.6000149E-04  0.2610239E-02  0.2444123E-02
   470.569  0.1504099E-02  0.1637888E-01  0.1455206E-01    10.194  0.6025129E-04  0.2606952E-02  0.2428172E-02
   470.572  0.1504180E-02  0.1637411E-01  0.1454023E-01    10.194  0.6048750E-04  0.2604435E-02  0.2409422E-02
   470.576  0.1504211E-02  0.1636926E-01  0.1452442E-01    10.194  0.6068365E-04  0.2601848E-02  0.2386466E-02
   470.579  0.1504180E-02  0.1636539E-01  0.1450594E-01    10.194  0.6081804E-04  0.2599448E-02  0.2358802E-02
   470.583  0.1504094E-02  0.1636566E-01  0.1448808E-01    10.194  0.6089886E-04  0.2596707E-02  0.2325292E-02
   470.587  0.1503984E-02  0.1637025E-01  0.1447554E-01    10.194  0.6096708E-04  0.2594568E-02  0.2290783E-02
   470.590  0.1503856E-02  0.1637485E-01  0.1446481E-01    10.194  0.6102518E-04  0.2594077E-02  0.2259262E-02
   470.594  0.1503711E-02  0.1637932E-01  0.1445540E-01    10.194  0.6107179E-04  0.2593540E-02  0.2229930E-02
   470.598  0.1503553E-02  0.1638344E-01  0.1444655E-01    10.194  0.6110545E-04  0.2592487E-02  0.2203285E-02
   470.601  0.1503388E-02  0.1638723E-01  0.1443881E-01    10.194  0.6112504E-04  0.2591880E-02  0.2179090E-02
   470.605  0.1503217E-02  0.1639307E-01  0.1443505E-01    10.194  0.6112917E-04  0.2593688E-02  0.2160281E-02
   470.609  0.1503046E-02  0.1639670E-01  0.1443311E-01    10.194  0.6111652E-04  0.2594535E-02  0.2144374E-02
   470.612  0.1502878E-02  0.1640152E-01  0.1443381E-01    10.194  0.6108585E-04  0.2597625E-02  0.2132552E-02
   470.616  0.1502718E-02  0.1640498E-01  0.1443375E-01    10.193  0.6103682E-04  0.2600925E-02  0.2122669E-02
   470.619  0.1502568E-02  0.1640657E-01  0.1443455E-01    10.193  0.6096756E-04  0.2604577E-02  0.2116038E-02
   470.623  0.1502432E-02  0.1640663E-01  0.1443573E-01    10.193  0.6087827E-04  0.2608519E-02  0.2112941E-02
   470.627  0.1502312E-02  0.1640565E-01  0.1443726E-01    10.193  0.6076882E-04  0.2613220E-02  0.2113575E-02
   470.630  0.1502211E-02  0.1640342E-01  0.1443976E-01    10.193  0.6063971E-04  0.2618944E-02  0.2117036E-02
   470.634  0.1502132E-02  0.1639954E-01  0.1444217E-01    10.193  0.6049172E-04  0.2625268E-02  0.2123581E-02
   470.638  0.1502075E-02  0.1639438E-01  0.1444515E-01    10.193  0.6032641E-04  0.2632510E-02  0.2132544E-02
   470.641  0.1502044E-02  0.1638742E-01  0.1444893E-01    10.193  0.6014766E-04  0.2641138E-02  0.2143308E-02
   470.645  0.1502056E-02  0.1638073E-01  0.1445450E-01    10.193  0.5996371E-04  0.2650281E-02  0.2154268E-02
   470.648  0.1502112E-02  0.1637185E-01  0.1446236E-01    10.193  0.5977909E-04  0.2659913E-02  0.2165369E-02
   470.652  0.1502205E-02  0.1636029E-01  0.1447101E-01    10.193  0.5960779E-04  0.2668947E-02  0.2176060E-02
   470.656  0.1502327E-02  0.1634889E-01  0.1447949E-01    10.193  0.5946202E-04  0.2679541E-02  0.2186459E-02
   470.659  0.1502474E-02  0.1634579E-01  0.1449453E-01    10.193  0.5934566E-04  0.2684568E-02  0.2206816E-02
   470.663  0.1502644E-02  0.1634666E-01  0.1451358E-01    10.193  0.5926193E-04  0.2685579E-02  0.2233305E-02
   470.667  0.1502832E-02  0.1634794E-01  0.1453084E-01    10.192  0.5921401E-04  0.2686699E-02  0.2259013E-02
   470.670  0.1503035E-02  0.1634925E-01  0.1454834E-01    10.192  0.5920401E-04  0.2687455E-02  0.2285581E-02
   470.674  0.1503248E-02  0.1635107E-01  0.1456582E-01    10.192  0.5923236E-04  0.2689086E-02  0.2310641E-02
   470.677  0.1503471E-02  0.1635297E-01  0.1458133E-01    10.192  0.5929996E-04  0.2690594E-02  0.2336139E-02
   470.681  0.1503696E-02  0.1635518E-01  0.1459489E-01    10.192  0.5940450E-04  0.2692302E-02  0.2361330E-02
   470.685  0.1503918E-02  0.1635683E-01  0.1460681E-01    10.192  0.5954583E-04  0.2693882E-02  0.2385562E-02
   470.688  0.1504136E-02  0.1635912E-01  0.1461632E-01    10.192  0.5972158E-04  0.2696064E-02  0.2408692E-02
   470.692  0.1504342E-02  0.1636152E-01  0.1462351E-01    10.192  0.5992962E-04  0.2698740E-02  0.2431091E-02
   470.696  0.1504534E-02  0.1636434E-01  0.1462883E-01    10.192  0.6016551E-04  0.2701728E-02  0.2451912E-02
   470.699  0.1504708E-02  0.1636850E-01  0.1463118E-01    10.192  0.6042564E-04  0.2705947E-02  0.2470659E-02
   470.703  0.1504859E-02  0.1637029E-01  0.1463130E-01    10.192  0.6070436E-04  0.2708974E-02  0.2487361E-02
   470.707  0.1504986E-02  0.1637276E-01  0.1462870E-01    10.192  0.6099617E-04  0.2711176E-02  0.2500897E-02
   470.710  0.1505090E-02  0.1637474E-01  0.1462389E-01    10.192  0.6128569E-04  0.2715001E-02  0.2511954E-02
   470.714  0.1505186E-02  0.1637805E-01  0.1461984E-01    10.192  0.6153950E-04  0.2717657E-02  0.2520987E-02
   470.717  0.1505271E-02  0.1638096E-01  0.1461491E-01    10.191  0.6175253E-04  0.2719924E-02  0.2526614E-02
   470.721  0.1505343E-02  0.1638664E-01  0.1461311E-01    10.191  0.6192049E-04  0.2718045E-02  0.2530638E-02
   470.725  0.1505403E-02  0.1639191E-01  0.1460992E-01    10.191  0.6204021E-04  0.2716390E-02  0.2530788E-02
   470.728  0.1505452E-02  0.1639654E-01  0.1460519E-01    10.191  0.6211063E-04  0.2714648E-02  0.2527369E-02
   470.732  0.1505489E-02  0.1640031E-01  0.1459919E-01    10.191  0.6212994E-04  0.2713138E-02  0.2521376E-02
   470.736  0.1505513E-02  0.1640341E-01  0.1459189E-01    10.191  0.6209769E-04  0.2711584E-02  0.2514337E-02
   470.739  0.1505524E-02  0.1640678E-01  0.1458539E-01    10.191  0.6201816E-04  0.2710884E-02  0.2502507E-02
   470.743  0.1505540E-02  0.1640887E-01  0.1458076E-01    10.191  0.6192158E-04  0.2709244E-02  0.2490924E-02
   470.746  0.1505566E-02  0.1641235E-01  0.1457677E-01    10.191  0.6181600E-04  0.2709382E-02  0.2481689E-02
   470.750  0.1505597E-02  0.1641488E-01  0.1457296E-01    10.191  0.6170778E-04  0.2709075E-02  0.2473785E-02
   470.754  0.1505619E-02  0.1641544E-01  0.1456948E-01    10.191  0.6162101E-04  0.2707601E-02  0.2467388E-02
   470.757  0.1505627E-02  0.1641673E-01  0.1456487E-01    10.191  0.6156285E-04  0.2706915E-02  0.2462054E-02
   470.761  0.1505622E-02  0.1641764E-01  0.1455914E-01    10.191  0.6153465E-04  0.2705734E-02  0.2457191E-02
   470.765  0.1505603E-02  0.1641812E-01  0.1455296E-01    10.191  0.6153632E-04  0.2704623E-02  0.2453686E-02
   470.768  0.1505569E-02  0.1641803E-01  0.1454649E-01    10.190  0.6156873E-04  0.2703824E-02  0.2450827E-02
   470.772  0.1505515E-02  0.1642041E-01  0.1454064E-01    10.190  0.6162977E-04  0.2700200E-02  0.2448624E-02
   470.776  0.1505437E-02  0.1642332E-01  0.1453440E-01    10.190  0.6172046E-04  0.2696258E-02  0.2446755E-02
   470.779  0.1505339E-02  0.1642901E-01  0.1453007E-01    10.190  0.6183721E-04  0.2690339E-02  0.2444942E-02
   470.783  0.1505220E-02  0.1643516E-01  0.1452593E-01    10.190  0.6197823E-04  0.2686333E-02  0.2442591E-02
   470.786  0.1505086E-02  0.1644010E-01  0.1452124E-01    10.190  0.6213864E-04  0.2683124E-02  0.2440041E-02
   470.790  0.1504938E-02  0.1644422E-01  0.1451530E-01    10.190  0.6231518E-04  0.2682030E-02  0.2438490E-02
   470.794  0.1504781E-02  0.1644680E-01  0.1450800E-01    10.190  0.6250031E-04  0.2682483E-02  0.2434370E-02
   470.797  0.1504628E-02  0.1644794E-01  0.1450266E-01    10.190  0.6267609E-04  0.2684623E-02  0.2432686E-02
   470.801  0.1504483E-02  0.1644769E-01  0.1449812E-01    10.190  0.6283590E-04  0.2688469E-02  0.2432153E-02
   470.805  0.1504349E-02  0.1644629E-01  0.1449372E-01    10.190  0.6297576E-04  0.2693616E-02  0.2431787E-02
   470.808  0.1504230E-02  0.1644357E-01  0.1449011E-01    10.190  0.6309188E-04  0.2700434E-02  0.2431990E-02
   470.812  0.1504129E-02  0.1644065E-01  0.1448986E-01    10.190  0.6318142E-04  0.2704384E-02  0.2432761E-02
   470.816  0.1504048E-02  0.1643934E-01  0.1449107E-01    10.190  0.6324277E-04  0.2708071E-02  0.2432496E-02
   470.819  0.1503992E-02  0.1643816E-01  0.1449346E-01    10.190  0.6327375E-04  0.2712559E-02  0.2430715E-02
   470.823  0.1503961E-02  0.1643642E-01  0.1449789E-01    10.189  0.6327434E-04  0.2716936E-02  0.2429261E-02
   470.826  0.1503956E-02  0.1643579E-01  0.1450609E-01    10.189  0.6324369E-04  0.2717975E-02  0.2428204E-02
   470.830  0.1503977E-02  0.1643568E-01  0.1451600E-01    10.189  0.6318342E-04  0.2717164E-02  0.2427348E-02
   470.834  0.1504024E-02  0.1643513E-01  0.1452593E-01    10.189  0.6309446E-04  0.2716454E-02  0.2426497E-02
   470.837  0.1504096E-02  0.1643385E-01  0.1453632E-01    10.189  0.6297928E-04  0.2715454E-02  0.2425939E-02
   470.841  0.1504191E-02  0.1643224E-01  0.1454630E-01    10.189  0.6284070E-04  0.2714332E-02  0.2425733E-02
   470.845  0.1504307E-02  0.1642972E-01  0.1455613E-01    10.189  0.6268214E-04  0.2712395E-02  0.2425734E-02
   470.848  0.1504442E-02  0.1642692E-01  0.1456544E-01    10.189  0.6250843E-04  0.2710364E-02  0.2426016E-02
   470.852  0.1504591E-02  0.1642400E-01  0.1457417E-01    10.189  0.6232285E-04  0.2708041E-02  0.2426413E-02
   470.855  0.1504753E-02  0.1642057E-01  0.1458232E-01    10.189  0.6213077E-04  0.2705329E-02  0.2427195E-02
   470.859  0.1504922E-02  0.1641707E-01  0.1458889E-01    10.189  0.6193706E-04  0.2702404E-02  0.2428256E-02
   470.863  0.1505096E-02  0.1641323E-01  0.1459506E-01    10.189  0.6174692E-04  0.2699491E-02  0.2429648E-02
   470.866  0.1505270E-02  0.1640995E-01  0.1460009E-01    10.189  0.6156475E-04  0.2696244E-02  0.2430585E-02
   470.870  0.1505439E-02  0.1640645E-01  0.1460323E-01    10.189  0.6139516E-04  0.2692854E-02  0.2431747E-02
   470.874  0.1505601E-02  0.1640286E-01  0.1460440E-01    10.188  0.6124328E-04  0.2689469E-02  0.2432576E-02
   470.877  0.1505751E-02  0.1639937E-01  0.1460413E-01    10.188  0.6111227E-04  0.2686219E-02  0.2433380E-02
   470.881  0.1505886E-02  0.1639564E-01  0.1460254E-01    10.188  0.6100600E-04  0.2682648E-02  0.2434034E-02
   470.885  0.1506003E-02  0.1639237E-01  0.1459862E-01    10.188  0.6092714E-04  0.2679174E-02  0.2434826E-02
   470.888  0.1506100E-02  0.1639029E-01  0.1459540E-01    10.188  0.6087783E-04  0.2676719E-02  0.2433023E-02
   470.892  0.1506179E-02  0.1638768E-01  0.1459174E-01    10.188  0.6086031E-04  0.2673836E-02  0.2430845E-02
   470.895  0.1506247E-02  0.1638537E-01  0.1458710E-01    10.188  0.6086041E-04  0.2670897E-02  0.2429017E-02
   470.899  0.1506309E-02  0.1638295E-01  0.1458317E-01    10.188  0.6086169E-04  0.2668042E-02  0.2425897E-02
   470.903  0.1506338E-02  0.1638224E-01  0.1457917E-01    10.188  0.6082725E-04  0.2664074E-02  0.2422321E-02
   470.906  0.1506329E-02  0.1638347E-01  0.1457402E-01    10.188  0.6074767E-04  0.2658854E-02  0.2416508E-02
   470.910  0.1506282E-02  0.1638551E-01  0.1456903E-01    10.188  0.6062090E-04  0.2652577E-02  0.2409856E-02
   470.914  0.1506202E-02  0.1638826E-01  0.1456045E-01    10.188  0.6044784E-04  0.2645991E-02  0.2403479E-02
   470.917  0.1506092E-02  0.1639156E-01  0.1455465E-01    10.188  0.6023254E-04  0.2637299E-02  0.2393394E-02
   470.921  0.1505954E-02  0.1639445E-01  0.1454859E-01    10.188  0.5997922E-04  0.2630231E-02  0.2383176E-02
   470.925  0.1505792E-02  0.1639718E-01  0.1454221E-01    10.188  0.5969366E-04  0.2623540E-02  0.2372994E-02
   470.928  0.1505608E-02  0.1639942E-01  0.1453554E-01    10.188  0.5938227E-04  0.2617460E-02  0.2362700E-02
   470.932  0.1505408E-02  0.1640119E-01  0.1452791E-01    10.187  0.5905105E-04  0.2612091E-02  0.2352208E-02
   470.936  0.1505194E-02  0.1640270E-01  0.1452060E-01    10.187  0.5870676E-04  0.2607696E-02  0.2342915E-02
   470.939  0.1504972E-02  0.1640328E-01  0.1451277E-01    10.187  0.5835652E-04  0.2604577E-02  0.2333619E-02
   470.943  0.1504747E-02  0.1640276E-01  0.1450651E-01    10.187  0.5800724E-04  0.2602584E-02  0.2325149E-02
   470.946  0.1504514E-02  0.1640176E-01  0.1450091E-01    10.187  0.5766680E-04  0.2602267E-02  0.2318032E-02
   470.950  0.1504263E-02  0.1640077E-01  0.1449537E-01    10.187  0.5734593E-04  0.2604547E-02  0.2311979E-02
   470.954  0.1504000E-02  0.1639975E-01  0.1448984E-01    10.187  0.5704954E-04  0.2609148E-02  0.2307073E-02
   470.957  0.1503730E-02  0.1639893E-01  0.1448473E-01    10.187  0.5678272E-04  0.2615938E-02  0.2303457E-02
   470.961  0.1503459E-02  0.1639772E-01  0.1448044E-01    10.187  0.5655078E-04  0.2625148E-02  0.2301953E-02
   470.965  0.1503195E-02  0.1639794E-01  0.1447681E-01    10.187  0.5635801E-04  0.2637761E-02  0.2301387E-02
   470.968  0.1502944E-02  0.1639541E-01  0.1447432E-01    10.187  0.5620708E-04  0.2650357E-02  0.2301933E-02
   470.972  0.1502713E-02  0.1639208E-01  0.1447288E-01    10.187  0.5610160E-04  0.2664831E-02  0.2303600E-02
   470.976  0.1502507E-02  0.1638810E-01  0.1447294E-01    10.187  0.5604268E-04  0.2681096E-02  0.2306906E-02
   470.979  0.1502331E-02  0.1638304E-01  0.1447306E-01    10.187  0.5603078E-04  0.2698474E-02  0.2310320E-02
   470.983  0.1502193E-02  0.1637508E-01  0.1447636E-01    10.187  0.5606748E-04  0.2715261E-02  0.2316288E-02
   470.986  0.1502097E-02  0.1636727E-01  0.1448039E-01    10.186  0.5615193E-04  0.2733980E-02  0.2323317E-02
   470.990  0.1502047E-02  0.1635727E-01  0.1448557E-01    10.186  0.5628168E-04  0.2752104E-02  0.2331591E-02
   470.994  0.1502043E-02  0.1634631E-01  0.1449146E-01    10.186  0.5645479E-04  0.2770421E-02  0.2340633E-02
   470.997  0.1502089E-02  0.1633375E-01  0.1449877E-01    10.186  0.5666750E-04  0.2787938E-02  0.2350903E-02
   471.001  0.1502183E-02  0.1633371E-01  0.1451998E-01    10.186  0.5691509E-04  0.2789552E-02  0.2382481E-02
   471.005  0.1502324E-02  0.1633515E-01  0.1454345E-01    10.186  0.5719310E-04  0.2787233E-02  0.2415737E-02
   471.008  0.1502511E-02  0.1633313E-01  0.1456548E-01    10.186  0.5749564E-04  0.2787350E-02  0.2448202E-02
   471.012  0.1502740E-02  0.1632918E-01  0.1458743E-01    10.186  0.5781810E-04  0.2785600E-02  0.2480547E-02
   471.016  0.1503007E-02  0.1632701E-01  0.1460848E-01    10.186  0.5815353E-04  0.2784870E-02  0.2512024E-02
   471.019  0.1503307E-02  0.1632495E-01  0.1462854E-01    10.186  0.5849546E-04  0.2783786E-02  0.2542367E-02
   471.023  0.1503633E-02  0.1632245E-01  0.1464722E-01    10.186  0.5883842E-04  0.2781941E-02  0.2570054E-02
   471.026  0.1503980E-02  0.1631963E-01  0.1466381E-01    10.186  0.5917562E-04  0.2779575E-02  0.2594847E-02
   471.030  0.1504341E-02  0.1631650E-01  0.1467860E-01    10.186  0.5950135E-04  0.2776703E-02  0.2616746E-02
   471.034  0.1504707E-02  0.1631336E-01  0.1469240E-01    10.186  0.5980987E-04  0.2773423E-02  0.2637278E-02
   471.037  0.1505070E-02  0.1631032E-01  0.1470075E-01    10.186  0.6009482E-04  0.2770307E-02  0.2649811E-02
   471.041  0.1505422E-02  0.1630681E-01  0.1470623E-01    10.186  0.6035652E-04  0.2767958E-02  0.2658439E-02
   471.045  0.1505737E-02  0.1630525E-01  0.1470789E-01    10.185  0.6060211E-04  0.2765376E-02  0.2663179E-02
   471.048  0.1506002E-02  0.1630530E-01  0.1470610E-01    10.185  0.6082503E-04  0.2764666E-02  0.2662306E-02
   471.052  0.1506212E-02  0.1630671E-01  0.1470117E-01    10.185  0.6102196E-04  0.2764941E-02  0.2658133E-02
   471.056  0.1506362E-02  0.1630943E-01  0.1469420E-01    10.185  0.6118906E-04  0.2766632E-02  0.2649788E-02
   471.059  0.1506449E-02  0.1631339E-01  0.1468293E-01    10.185  0.6132319E-04  0.2769804E-02  0.2635355E-02
   471.063  0.1506473E-02  0.1631823E-01  0.1467000E-01    10.185  0.6142213E-04  0.2774285E-02  0.2616277E-02
   471.067  0.1506439E-02  0.1632329E-01  0.1465625E-01    10.185  0.6149304E-04  0.2779866E-02  0.2594438E-02
   471.070  0.1506372E-02  0.1632871E-01  0.1464404E-01    10.185  0.6156898E-04  0.2786278E-02  0.2574270E-02
   471.074  0.1506276E-02  0.1633463E-01  0.1463287E-01    10.185  0.6165210E-04  0.2793772E-02  0.2555834E-02
   471.077  0.1506154E-02  0.1634066E-01  0.1462304E-01    10.185  0.6174162E-04  0.2802252E-02  0.2538292E-02
   471.081  0.1506007E-02  0.1634631E-01  0.1461483E-01    10.185  0.6183438E-04  0.2811487E-02  0.2522254E-02
   471.085  0.1505849E-02  0.1635094E-01  0.1460909E-01    10.185  0.6192470E-04  0.2821020E-02  0.2506560E-02
   471.088  0.1505698E-02  0.1635445E-01  0.1460550E-01    10.185  0.6200811E-04  0.2830468E-02  0.2491270E-02
   471.092  0.1505556E-02  0.1635663E-01  0.1460507E-01    10.185  0.6208147E-04  0.2839412E-02  0.2478343E-02
   471.096  0.1505427E-02  0.1635905E-01  0.1460816E-01    10.185  0.6214315E-04  0.2849463E-02  0.2466282E-02
   471.099  0.1505313E-02  0.1635879E-01  0.1460946E-01    10.185  0.6219117E-04  0.2857400E-02  0.2453107E-02
   471.103  0.1505218E-02  0.1635781E-01  0.1461102E-01    10.184  0.6222421E-04  0.2865071E-02  0.2439129E-02
   471.107  0.1505142E-02  0.1635578E-01  0.1461545E-01    10.184  0.6224116E-04  0.2872200E-02  0.2425833E-02
   471.110  0.1505089E-02  0.1635307E-01  0.1462100E-01    10.184  0.6224130E-04  0.2879089E-02  0.2413347E-02
   471.114  0.1505059E-02  0.1634976E-01  0.1462739E-01    10.184  0.6222443E-04  0.2885832E-02  0.2401507E-02
   471.118  0.1505052E-02  0.1634627E-01  0.1463477E-01    10.184  0.6219098E-04  0.2891372E-02  0.2390098E-02
   471.121  0.1505069E-02  0.1634194E-01  0.1464329E-01    10.184  0.6214180E-04  0.2896769E-02  0.2378358E-02
   471.125  0.1505109E-02  0.1633698E-01  0.1465170E-01    10.184  0.6207668E-04  0.2901364E-02  0.2366264E-02
   471.128  0.1505168E-02  0.1633242E-01  0.1466272E-01    10.184  0.6199234E-04  0.2904016E-02  0.2354500E-02
   471.132  0.1505244E-02  0.1633042E-01  0.1467585E-01    10.184  0.6189183E-04  0.2902112E-02  0.2343085E-02
   471.136  0.1505336E-02  0.1632906E-01  0.1468825E-01    10.184  0.6177635E-04  0.2898986E-02  0.2331461E-02
   471.139  0.1505442E-02  0.1632780E-01  0.1470066E-01    10.184  0.6165023E-04  0.2894940E-02  0.2319513E-02
   471.143  0.1505558E-02  0.1632545E-01  0.1471161E-01    10.184  0.6151562E-04  0.2891355E-02  0.2309274E-02
   471.147  0.1505684E-02  0.1632295E-01  0.1472131E-01    10.184  0.6137685E-04  0.2887903E-02  0.2299813E-02
   471.150  0.1505815E-02  0.1632041E-01  0.1473015E-01    10.184  0.6123714E-04  0.2884231E-02  0.2290746E-02
   471.154  0.1505949E-02  0.1631748E-01  0.1473773E-01    10.184  0.6110004E-04  0.2880612E-02  0.2283177E-02
   471.158  0.1506083E-02  0.1631564E-01  0.1474442E-01    10.184  0.6096853E-04  0.2875520E-02  0.2277240E-02
   471.161  0.1506213E-02  0.1631202E-01  0.1474962E-01    10.184  0.6084676E-04  0.2872454E-02  0.2271381E-02
   471.165  0.1506338E-02  0.1630895E-01  0.1475335E-01    10.183  0.6073693E-04  0.2869585E-02  0.2266822E-02
   471.169  0.1506453E-02  0.1630601E-01  0.1475582E-01    10.183  0.6064215E-04  0.2866499E-02  0.2263863E-02
   471.172  0.1506557E-02  0.1630352E-01  0.1475712E-01    10.183  0.6056505E-04  0.2863839E-02  0.2262360E-02
   471.176  0.1506648E-02  0.1630110E-01  0.1475754E-01    10.183  0.6050620E-04  0.2861291E-02  0.2262617E-02
   471.180  0.1506723E-02  0.1629889E-01  0.1475578E-01    10.183  0.6046774E-04  0.2858872E-02  0.2263568E-02
   471.183  0.1506781E-02  0.1629709E-01  0.1475312E-01    10.183  0.6045031E-04  0.2856552E-02  0.2266668E-02
   471.187  0.1506828E-02  0.1629575E-01  0.1474989E-01    10.183  0.6043977E-04  0.2854864E-02  0.2270726E-02
   471.190  0.1506867E-02  0.1629446E-01  0.1474711E-01    10.183  0.6042985E-04  0.2853406E-02  0.2276479E-02
   471.194  0.1506897E-02  0.1629365E-01  0.1474356E-01    10.183  0.6042152E-04  0.2852098E-02  0.2283890E-02
   471.198  0.1506918E-02  0.1629306E-01  0.1474077E-01    10.183  0.6041352E-04  0.2851060E-02  0.2293521E-02
   471.201  0.1506928E-02  0.1629349E-01  0.1473783E-01    10.183  0.6040683E-04  0.2851582E-02  0.2304601E-02
   471.205  0.1506928E-02  0.1629321E-01  0.1473507E-01    10.183  0.6040350E-04  0.2851326E-02  0.2316257E-02
   471.209  0.1506896E-02  0.1629411E-01  0.1473182E-01    10.183  0.6041390E-04  0.2852725E-02  0.2325881E-02
   471.212  0.1506825E-02  0.1629635E-01  0.1472936E-01    10.183  0.6044037E-04  0.2855463E-02  0.2333713E-02
   471.216  0.1506718E-02  0.1629978E-01  0.1472501E-01    10.183  0.6048401E-04  0.2858506E-02  0.2341424E-02
   471.220  0.1506577E-02  0.1630414E-01  0.1471985E-01    10.183  0.6054311E-04  0.2862313E-02  0.2347760E-02
   471.223  0.1506406E-02  0.1630835E-01  0.1471474E-01    10.183  0.6061813E-04  0.2866274E-02  0.2353480E-02
   471.227  0.1506210E-02  0.1631304E-01  0.1470916E-01    10.183  0.6070713E-04  0.2870793E-02  0.2357655E-02
   471.231  0.1505987E-02  0.1631745E-01  0.1470303E-01    10.182  0.6080860E-04  0.2874687E-02  0.2360504E-02
   471.234  0.1505738E-02  0.1632125E-01  0.1469713E-01    10.182  0.6092151E-04  0.2878343E-02  0.2363738E-02
   471.238  0.1505472E-02  0.1632650E-01  0.1469091E-01    10.182  0.6104407E-04  0.2883017E-02  0.2366465E-02
   471.242  0.1505194E-02  0.1632701E-01  0.1468571E-01    10.182  0.6117434E-04  0.2883328E-02  0.2368971E-02
   471.245  0.1504912E-02  0.1632748E-01  0.1468077E-01    10.182  0.6130736E-04  0.2883580E-02  0.2371657E-02
   471.249  0.1504630E-02  0.1632644E-01  0.1467638E-01    10.182  0.6143914E-04  0.2883090E-02  0.2375183E-02
   471.252  0.1504356E-02  0.1632353E-01  0.1467276E-01    10.182  0.6156527E-04  0.2880806E-02  0.2378529E-02
   471.256  0.1504098E-02  0.1631919E-01  0.1466998E-01    10.182  0.6168109E-04  0.2877125E-02  0.2381991E-02
   471.260  0.1503862E-02  0.1631378E-01  0.1466858E-01    10.182  0.6178201E-04  0.2872926E-02  0.2385625E-02
   471.263  0.1503656E-02  0.1630557E-01  0.1466723E-01    10.182  0.6186462E-04  0.2865739E-02  0.2388804E-02
   471.267  0.1503485E-02  0.1629486E-01  0.1466618E-01    10.182  0.6192412E-04  0.2855854E-02  0.2392199E-02
   471.271  0.1503353E-02  0.1628330E-01  0.1466737E-01    10.182  0.6195817E-04  0.2845309E-02  0.2395945E-02
   471.274  0.1503263E-02  0.1627022E-01  0.1466951E-01    10.182  0.6196564E-04  0.2833358E-02  0.2399384E-02
   471.278  0.1503218E-02  0.1625789E-01  0.1467522E-01    10.182  0.6194430E-04  0.2822334E-02  0.2403815E-02
   471.282  0.1503219E-02  0.1625345E-01  0.1469035E-01    10.182  0.6189578E-04  0.2818546E-02  0.2411774E-02
   471.285  0.1503265E-02  0.1624828E-01  0.1470661E-01    10.182  0.6182109E-04  0.2814479E-02  0.2420718E-02
   471.289  0.1503355E-02  0.1624253E-01  0.1472375E-01    10.182  0.6172326E-04  0.2810094E-02  0.2430804E-02
   471.293  0.1503488E-02  0.1623606E-01  0.1474109E-01    10.182  0.6161101E-04  0.2804946E-02  0.2441662E-02
   471.296  0.1503662E-02  0.1623055E-01  0.1475913E-01    10.181  0.6148895E-04  0.2797705E-02  0.2453492E-02
   471.300  0.1503872E-02  0.1622375E-01  0.1477669E-01    10.181  0.6136288E-04  0.2792286E-02  0.2465490E-02
   471.304  0.1504111E-02  0.1621648E-01  0.1479335E-01    10.181  0.6123680E-04  0.2786492E-02  0.2477176E-02
   471.307  0.1504373E-02  0.1620941E-01  0.1480830E-01    10.181  0.6111509E-04  0.2780229E-02  0.2488467E-02
   471.311  0.1504651E-02  0.1620122E-01  0.1482101E-01    10.181  0.6100222E-04  0.2773041E-02  0.2498297E-02
   471.315  0.1504936E-02  0.1619328E-01  0.1483219E-01    10.181  0.6090065E-04  0.2766220E-02  0.2506861E-02
   471.318  0.1505220E-02  0.1618559E-01  0.1483963E-01    10.181  0.6081373E-04  0.2759754E-02  0.2513324E-02
   471.322  0.1505497E-02  0.1617829E-01  0.1484439E-01    10.181  0.6074244E-04  0.2753314E-02  0.2518258E-02
   471.326  0.1505758E-02  0.1617064E-01  0.1484668E-01    10.181  0.6068788E-04  0.2746922E-02  0.2520184E-02
   471.329  0.1505996E-02  0.1616385E-01  0.1484585E-01    10.181  0.6065020E-04  0.2741074E-02  0.2519863E-02
   471.333  0.1506200E-02  0.1615826E-01  0.1484218E-01    10.181  0.6062852E-04  0.2736164E-02  0.2516440E-02
   471.337  0.1506351E-02  0.1615221E-01  0.1483302E-01    10.181  0.6061732E-04  0.2731108E-02  0.2515017E-02
   471.340  0.1506442E-02  0.1614687E-01  0.1481787E-01    10.181  0.6061715E-04  0.2726928E-02  0.2513790E-02
   471.344  0.1506482E-02  0.1614267E-01  0.1480005E-01    10.181  0.6062463E-04  0.2723943E-02  0.2511603E-02
   471.347  0.1506499E-02  0.1614006E-01  0.1478379E-01    10.181  0.6063247E-04  0.2722170E-02  0.2511506E-02
   471.351  0.1506495E-02  0.1613855E-01  0.1476829E-01    10.181  0.6063930E-04  0.2720784E-02  0.2513279E-02
   471.355  0.1506467E-02  0.1613774E-01  0.1475329E-01    10.181  0.6064608E-04  0.2719871E-02  0.2516419E-02
   471.358  0.1506417E-02  0.1613970E-01  0.1473835E-01    10.181  0.6065224E-04  0.2721623E-02  0.2520276E-02
   471.362  0.1506344E-02  0.1614045E-01  0.1472379E-01    10.181  0.6065903E-04  0.2721837E-02  0.2524888E-02
   471.366  0.1506237E-02  0.1614445E-01  0.1471209E-01    10.180  0.6066013E-04  0.2725375E-02  0.2527122E-02
   471.369  0.1506090E-02  0.1614881E-01  0.1469992E-01    10.180  0.6065052E-04  0.2729736E-02  0.2531942E-02
   471.373  0.1505907E-02  0.1615305E-01  0.1468742E-01    10.180  0.6062935E-04  0.2733967E-02  0.2539253E-02
   471.377  0.1505691E-02  0.1615842E-01  0.1467469E-01    10.180  0.6059749E-04  0.2739034E-02  0.2547063E-02
   471.380  0.1505443E-02  0.1616595E-01  0.1466485E-01    10.180  0.6055483E-04  0.2746497E-02  0.2552578E-02
   471.384  0.1505169E-02  0.1617309E-01  0.1465365E-01    10.180  0.6050323E-04  0.2753161E-02  0.2559499E-02
   471.388  0.1504872E-02  0.1617884E-01  0.1464198E-01    10.180  0.6044293E-04  0.2758840E-02  0.2567648E-02
   471.391  0.1504557E-02  0.1618294E-01  0.1462961E-01    10.180  0.6037607E-04  0.2763385E-02  0.2576751E-02
   471.395  0.1504229E-02  0.1618592E-01  0.1461744E-01    10.180  0.6030645E-04  0.2764840E-02  0.2586794E-02
   471.399  0.1503896E-02  0.1618855E-01  0.1460510E-01    10.180  0.6023616E-04  0.2766263E-02  0.2597270E-02
   471.402  0.1503563E-02  0.1618812E-01  0.1459218E-01    10.180  0.6016689E-04  0.2767114E-02  0.2607393E-02
   471.406  0.1503236E-02  0.1618579E-01  0.1457981E-01    10.180  0.6010047E-04  0.2766217E-02  0.2618234E-02
   471.410  0.1502924E-02  0.1618208E-01  0.1456863E-01    10.180  0.6003905E-04  0.2763759E-02  0.2627819E-02
   471.413  0.1502632E-02  0.1617593E-01  0.1456107E-01    10.180  0.5998284E-04  0.2758261E-02  0.2640227E-02
   471.417  0.1502366E-02  0.1616727E-01  0.1455202E-01    10.180  0.5993254E-04  0.2750693E-02  0.2647912E-02
   471.421  0.1502129E-02  0.1616082E-01  0.1454826E-01    10.180  0.5988901E-04  0.2744721E-02  0.2648915E-02
   471.424  0.1501925E-02  0.1615222E-01  0.1454573E-01    10.180  0.5985172E-04  0.2737127E-02  0.2649163E-02
   471.428  0.1501759E-02  0.1614392E-01  0.1454626E-01    10.180  0.5982119E-04  0.2729677E-02  0.2645647E-02
   471.432  0.1501632E-02  0.1614114E-01  0.1455792E-01    10.180  0.5979776E-04  0.2726817E-02  0.2629117E-02
   471.435  0.1501548E-02  0.1614154E-01  0.1457263E-01    10.180  0.5978067E-04  0.2726797E-02  0.2609421E-02
   471.439  0.1501509E-02  0.1614384E-01  0.1459165E-01    10.179  0.5977050E-04  0.2728773E-02  0.2585143E-02
   471.443  0.1501515E-02  0.1614473E-01  0.1461250E-01    10.179  0.5976736E-04  0.2730313E-02  0.2559843E-02
   471.446  0.1501568E-02  0.1614473E-01  0.1463422E-01    10.179  0.5977083E-04  0.2730856E-02  0.2533162E-02
   471.450  0.1501665E-02  0.1614384E-01  0.1465697E-01    10.179  0.5978164E-04  0.2730690E-02  0.2505657E-02
   471.453  0.1501806E-02  0.1614219E-01  0.1467979E-01    10.179  0.5979897E-04  0.2729572E-02  0.2477062E-02
   471.457  0.1501985E-02  0.1613992E-01  0.1470313E-01    10.179  0.5981951E-04  0.2728155E-02  0.2448489E-02
   471.461  0.1502200E-02  0.1613704E-01  0.1472658E-01    10.179  0.5984149E-04  0.2726590E-02  0.2419486E-02
   471.464  0.1502447E-02  0.1613401E-01  0.1475000E-01    10.179  0.5986543E-04  0.2724586E-02  0.2390755E-02
   471.468  0.1502722E-02  0.1613065E-01  0.1477287E-01    10.179  0.5989238E-04  0.2722339E-02  0.2362495E-02
   471.472  0.1503020E-02  0.1612863E-01  0.1479586E-01    10.179  0.5992195E-04  0.2721324E-02  0.2331986E-02
   471.475  0.1503337E-02  0.1612771E-01  0.1481998E-01    10.179  0.5995405E-04  0.2721315E-02  0.2301649E-02
   471.479  0.1503668E-02  0.1612658E-01  0.1484259E-01    10.179  0.5998989E-04  0.2721247E-02  0.2273936E-02
   471.483  0.1504008E-02  0.1612645E-01  0.1486468E-01    10.179  0.6002866E-04  0.2720011E-02  0.2249889E-02
   471.486  0.1504352E-02  0.1612693E-01  0.1488489E-01    10.179  0.6006994E-04  0.2718139E-02  0.2228959E-02
   471.490  0.1504694E-02  0.1612758E-01  0.1490258E-01    10.179  0.6011292E-04  0.2716496E-02  0.2210804E-02
   471.494  0.1505029E-02  0.1612756E-01  0.1491732E-01    10.179  0.6015750E-04  0.2716155E-02  0.2195057E-02
   471.497  0.1505352E-02  0.1612825E-01  0.1493026E-01    10.179  0.6020265E-04  0.2714596E-02  0.2184175E-02
   471.501  0.1505658E-02  0.1612934E-01  0.1494077E-01    10.179  0.6024662E-04  0.2713750E-02  0.2177284E-02
   471.505  0.1505943E-02  0.1612996E-01  0.1494706E-01    10.179  0.6028842E-04  0.2712615E-02  0.2172939E-02
   471.508  0.1506201E-02  0.1613088E-01  0.1495152E-01    10.178  0.6032693E-04  0.2711001E-02  0.2173630E-02
   471.512  0.1506429E-02  0.1613086E-01  0.1495379E-01    10.178  0.6036036E-04  0.2709153E-02  0.2177754E-02
   471.516  0.1506625E-02  0.1613126E-01  0.1495264E-01    10.178  0.6038803E-04  0.2707707E-02  0.2186263E-02
   471.519  0.1506785E-02  0.1613165E-01  0.1494818E-01    10.178  0.6040803E-04  0.2705987E-02  0.2198320E-02
   471.523  0.1506907E-02  0.1613216E-01  0.1494083E-01    10.178  0.6042094E-04  0.2704758E-02  0.2213447E-02
   471.527  0.1506998E-02  0.1613223E-01  0.1493191E-01    10.178  0.6042886E-04  0.2703920E-02  0.2231186E-02
   471.530  0.1507075E-02  0.1613264E-01  0.1492474E-01    10.178  0.6043785E-04  0.2703448E-02  0.2248425E-02
   471.534  0.1507137E-02  0.1613261E-01  0.1491573E-01    10.178  0.6044758E-04  0.2702836E-02  0.2264365E-02
   471.538  0.1507184E-02  0.1613108E-01  0.1490752E-01    10.178  0.6045763E-04  0.2704178E-02  0.2279795E-02
   471.541  0.1507214E-02  0.1613112E-01  0.1489812E-01    10.178  0.6046777E-04  0.2703173E-02  0.2295101E-02
   471.545  0.1507226E-02  0.1613124E-01  0.1488879E-01    10.178  0.6047745E-04  0.2702393E-02  0.2310587E-02
   471.549  0.1507235E-02  0.1613170E-01  0.1488154E-01    10.178  0.6049067E-04  0.2701918E-02  0.2324677E-02
   471.552  0.1507244E-02  0.1613223E-01  0.1487578E-01    10.178  0.6050770E-04  0.2702236E-02  0.2336793E-02
   471.556  0.1507255E-02  0.1613322E-01  0.1487152E-01    10.178  0.6052866E-04  0.2703291E-02  0.2346687E-02
   471.560  0.1507265E-02  0.1613285E-01  0.1486867E-01    10.178  0.6055238E-04  0.2703685E-02  0.2355748E-02
   471.563  0.1507275E-02  0.1613372E-01  0.1486702E-01    10.178  0.6057931E-04  0.2705770E-02  0.2364004E-02
   471.567  0.1507285E-02  0.1613501E-01  0.1486593E-01    10.178  0.6060854E-04  0.2707807E-02  0.2371161E-02
   471.571  0.1507294E-02  0.1613779E-01  0.1486557E-01    10.178  0.6063948E-04  0.2710958E-02  0.2377076E-02
   471.574  0.1507303E-02  0.1613912E-01  0.1486488E-01    10.178  0.6067182E-04  0.2712451E-02  0.2382917E-02
   471.578  0.1507311E-02  0.1614034E-01  0.1486461E-01    10.178  0.6070439E-04  0.2713357E-02  0.2388477E-02
   471.582  0.1507317E-02  0.1614175E-01  0.1486400E-01    10.178  0.6073711E-04  0.2714759E-02  0.2392966E-02
   471.585  0.1507323E-02  0.1614283E-01  0.1486395E-01    10.178  0.6076942E-04  0.2715970E-02  0.2397885E-02
   471.589  0.1507327E-02  0.1614405E-01  0.1486332E-01    10.177  0.6079986E-04  0.2717117E-02  0.2402199E-02
   471.593  0.1507330E-02  0.1614569E-01  0.1486211E-01    10.177  0.6082828E-04  0.2718175E-02  0.2405341E-02
   471.596  0.1507329E-02  0.1614697E-01  0.1486094E-01    10.177  0.6085195E-04  0.2718628E-02  0.2407690E-02
   471.600  0.1507322E-02  0.1614762E-01  0.1485936E-01    10.177  0.6086498E-04  0.2719060E-02  0.2408849E-02
   471.604  0.1507304E-02  0.1614948E-01  0.1485706E-01    10.177  0.6086592E-04  0.2718775E-02  0.2408404E-02
   471.607  0.1507267E-02  0.1615196E-01  0.1485500E-01    10.177  0.6085101E-04  0.2719111E-02  0.2408494E-02
   471.611  0.1507209E-02  0.1615471E-01  0.1485224E-01    10.177  0.6081789E-04  0.2719843E-02  0.2408263E-02
   471.615  0.1507130E-02  0.1615823E-01  0.1484933E-01    10.177  0.6076686E-04  0.2720282E-02  0.2408381E-02
   471.618  0.1507032E-02  0.1616165E-01  0.1484517E-01    10.177  0.6069925E-04  0.2720598E-02  0.2406575E-02
   471.622  0.1506919E-02  0.1616532E-01  0.1484070E-01    10.177  0.6061833E-04  0.2721258E-02  0.2404405E-02
   471.626  0.1506794E-02  0.1616856E-01  0.1483595E-01    10.177  0.6052935E-04  0.2721992E-02  0.2403046E-02
   471.629  0.1506661E-02  0.1617098E-01  0.1483153E-01    10.177  0.6043388E-04  0.2722920E-02  0.2401938E-02
   471.633  0.1506516E-02  0.1617305E-01  0.1482724E-01    10.177  0.6034256E-04  0.2723717E-02  0.2399513E-02
   471.637  0.1506346E-02  0.1617472E-01  0.1482153E-01    10.177  0.6028954E-04  0.2723142E-02  0.2397645E-02
   471.640  0.1506153E-02  0.1617739E-01  0.1481452E-01    10.177  0.6027657E-04  0.2723288E-02  0.2395490E-02
   471.644  0.1505941E-02  0.1617679E-01  0.1480619E-01    10.177  0.6030484E-04  0.2721053E-02  0.2393423E-02
   471.648  0.1505707E-02  0.1617657E-01  0.1479716E-01    10.177  0.6036942E-04  0.2718266E-02  0.2392392E-02
   471.651  0.1505455E-02  0.1617707E-01  0.1478884E-01    10.177  0.6046782E-04  0.2717981E-02  0.2389074E-02
   471.655  0.1505190E-02  0.1617666E-01  0.1478078E-01    10.177  0.6059788E-04  0.2718304E-02  0.2386737E-02
   471.659  0.1504919E-02  0.1617550E-01  0.1477224E-01    10.177  0.6075558E-04  0.2718226E-02  0.2385047E-02
   471.662  0.1504648E-02  0.1617314E-01  0.1476412E-01    10.177  0.6093636E-04  0.2718066E-02  0.2384488E-02
   471.666  0.1504383E-02  0.1616986E-01  0.1475667E-01    10.177  0.6113503E-04  0.2718694E-02  0.2384424E-02
   471.670  0.1504130E-02  0.1616705E-01  0.1475085E-01    10.176  0.6134665E-04  0.2720022E-02  0.2382743E-02
   471.673  0.1503897E-02  0.1616245E-01  0.1474551E-01    10.176  0.6156549E-04  0.2721378E-02  0.2380510E-02
   471.677  0.1503687E-02  0.1615717E-01  0.1474176E-01    10.176  0.6178517E-04  0.2723814E-02  0.2378556E-02
   471.681  0.1503508E-02  0.1615067E-01  0.1473908E-01    10.176  0.6200058E-04  0.2727008E-02  0.2376643E-02
   471.684  0.1503362E-02  0.1614368E-01  0.1473826E-01    10.176  0.6220522E-04  0.2731397E-02  0.2373818E-02
   471.688  0.1503247E-02  0.1613585E-01  0.1473852E-01    10.176  0.6238404E-04  0.2736230E-02  0.2369596E-02
   471.692  0.1503164E-02  0.1612705E-01  0.1473915E-01    10.176  0.6252765E-04  0.2741003E-02  0.2364223E-02
   471.695  0.1503113E-02  0.1611726E-01  0.1474042E-01    10.176  0.6263326E-04  0.2745674E-02  0.2358331E-02
   471.699  0.1503098E-02  0.1610666E-01  0.1474244E-01    10.176  0.6269786E-04  0.2750089E-02  0.2352287E-02
   471.703  0.1503118E-02  0.1609513E-01  0.1474505E-01    10.176  0.6271960E-04  0.2754857E-02  0.2346104E-02
   471.706  0.1503174E-02  0.1608477E-01  0.1474930E-01    10.176  0.6269775E-04  0.2757957E-02  0.2342077E-02
   471.710  0.1503265E-02  0.1607482E-01  0.1475402E-01    10.176  0.6263361E-04  0.2761112E-02  0.2337028E-02
   471.714  0.1503388E-02  0.1606527E-01  0.1475937E-01    10.176  0.6252840E-04  0.2765311E-02  0.2330789E-02
   471.717  0.1503541E-02  0.1605556E-01  0.1476388E-01    10.176  0.6238518E-04  0.2769516E-02  0.2325133E-02
   471.721  0.1503722E-02  0.1604641E-01  0.1476958E-01    10.176  0.6220785E-04  0.2774134E-02  0.2318056E-02
   471.725  0.1503923E-02  0.1603753E-01  0.1477471E-01    10.176  0.6200620E-04  0.2779185E-02  0.2311204E-02
   471.728  0.1504132E-02  0.1603263E-01  0.1478136E-01    10.176  0.6179896E-04  0.2778849E-02  0.2304734E-02
   471.732  0.1504330E-02  0.1602886E-01  0.1478592E-01    10.176  0.6157082E-04  0.2777154E-02  0.2296267E-02
   471.736  0.1504506E-02  0.1602732E-01  0.1478767E-01    10.176  0.6131719E-04  0.2773429E-02  0.2285858E-02
   471.739  0.1504656E-02  0.1602550E-01  0.1478563E-01    10.176  0.6104354E-04  0.2770590E-02  0.2274101E-02
   471.743  0.1504774E-02  0.1602350E-01  0.1477965E-01    10.176  0.6075790E-04  0.2768600E-02  0.2259682E-02
   471.747  0.1504859E-02  0.1602175E-01  0.1477002E-01    10.176  0.6046699E-04  0.2767554E-02  0.2243738E-02
   471.750  0.1504909E-02  0.1602093E-01  0.1475849E-01    10.176  0.6017738E-04  0.2765630E-02  0.2229228E-02
   471.754  0.1504922E-02  0.1602094E-01  0.1474567E-01    10.175  0.5989622E-04  0.2763169E-02  0.2216088E-02
   471.758  0.1504900E-02  0.1602044E-01  0.1472933E-01    10.175  0.5963076E-04  0.2761163E-02  0.2204006E-02
   471.761  0.1504847E-02  0.1601971E-01  0.1471275E-01    10.175  0.5939184E-04  0.2759673E-02  0.2193741E-02
   471.765  0.1504767E-02  0.1601968E-01  0.1469582E-01    10.175  0.5918706E-04  0.2758104E-02  0.2186039E-02
   471.769  0.1504663E-02  0.1602108E-01  0.1468075E-01    10.175  0.5903963E-04  0.2754363E-02  0.2179552E-02
   471.772  0.1504537E-02  0.1602160E-01  0.1466577E-01    10.175  0.5895869E-04  0.2751897E-02  0.2174611E-02
   471.776  0.1504394E-02  0.1602616E-01  0.1465558E-01    10.175  0.5894414E-04  0.2744011E-02  0.2172245E-02
   471.780  0.1504255E-02  0.1602973E-01  0.1464772E-01    10.175  0.5896150E-04  0.2736529E-02  0.2171652E-02
   471.783  0.1504129E-02  0.1603282E-01  0.1464166E-01    10.175  0.5900266E-04  0.2731640E-02  0.2174724E-02
   471.787  0.1504017E-02  0.1603548E-01  0.1463821E-01    10.175  0.5906488E-04  0.2727489E-02  0.2182242E-02
   471.791  0.1503923E-02  0.1603729E-01  0.1463583E-01    10.175  0.5914591E-04  0.2725117E-02  0.2192636E-02
   471.794  0.1503848E-02  0.1603752E-01  0.1463521E-01    10.175  0.5924453E-04  0.2723325E-02  0.2205604E-02
   471.798  0.1503791E-02  0.1603685E-01  0.1463664E-01    10.175  0.5935939E-04  0.2722919E-02  0.2221187E-02
   471.802  0.1503757E-02  0.1603464E-01  0.1463924E-01    10.175  0.5948698E-04  0.2723152E-02  0.2239471E-02
   471.805  0.1503744E-02  0.1603233E-01  0.1464263E-01    10.175  0.5962501E-04  0.2724670E-02  0.2259369E-02
   471.809  0.1503760E-02  0.1602906E-01  0.1464791E-01    10.175  0.5977185E-04  0.2725915E-02  0.2280513E-02
   471.813  0.1503809E-02  0.1602644E-01  0.1465501E-01    10.175  0.5992634E-04  0.2728116E-02  0.2301628E-02
   471.817  0.1503888E-02  0.1602349E-01  0.1466322E-01    10.175  0.6008508E-04  0.2730427E-02  0.2322115E-02
   471.820  0.1503998E-02  0.1602020E-01  0.1467270E-01    10.175  0.6024569E-04  0.2732302E-02  0.2342391E-02
   471.824  0.1504137E-02  0.1601618E-01  0.1468328E-01    10.175  0.6040457E-04  0.2735507E-02  0.2362655E-02
   471.828  0.1504300E-02  0.1601271E-01  0.1469485E-01    10.175  0.6055916E-04  0.2738051E-02  0.2382231E-02
   471.831  0.1504486E-02  0.1601162E-01  0.1470865E-01    10.175  0.6070783E-04  0.2737493E-02  0.2401148E-02
   471.835  0.1504690E-02  0.1601120E-01  0.1472215E-01    10.175  0.6084729E-04  0.2736486E-02  0.2418692E-02
   471.839  0.1504908E-02  0.1601100E-01  0.1473532E-01    10.174  0.6097575E-04  0.2735176E-02  0.2434691E-02
   471.842  0.1505136E-02  0.1601126E-01  0.1474788E-01    10.174  0.6109184E-04  0.2733648E-02  0.2448767E-02
   471.846  0.1505369E-02  0.1601127E-01  0.1475976E-01    10.174  0.6119401E-04  0.2730341E-02  0.2460630E-02
   471.850  0.1505602E-02  0.1601279E-01  0.1477046E-01    10.174  0.6128055E-04  0.2728323E-02  0.2470512E-02
   471.853  0.1505837E-02  0.1601414E-01  0.1477967E-01    10.174  0.6135965E-04  0.2725811E-02  0.2478708E-02
   471.857  0.1506072E-02  0.1601544E-01  0.1478859E-01    10.174  0.6143549E-04  0.2722027E-02  0.2486350E-02
   471.861  0.1506302E-02  0.1601862E-01  0.1479684E-01    10.174  0.6150702E-04  0.2718843E-02  0.2492849E-02
   471.864  0.1506522E-02  0.1602099E-01  0.1480478E-01    10.174  0.6157324E-04  0.2714242E-02  0.2499007E-02
   471.868  0.1506729E-02  0.1602371E-01  0.1481028E-01    10.174  0.6163165E-04  0.2709281E-02  0.2502926E-02
   471.872  0.1506925E-02  0.1602624E-01  0.1481408E-01    10.174  0.6166780E-04  0.2705059E-02  0.2504757E-02
   471.875  0.1507108E-02  0.1602844E-01  0.1481601E-01    10.174  0.6167872E-04  0.2700916E-02  0.2503788E-02
   471.879  0.1507274E-02  0.1603016E-01  0.1481696E-01    10.174  0.6166561E-04  0.2697070E-02  0.2501739E-02
   471.883  0.1507419E-02  0.1603135E-01  0.1481571E-01    10.174  0.6162852E-04  0.2693913E-02  0.2497592E-02
   471.886  0.1507539E-02  0.1603220E-01  0.1481216E-01    10.174  0.6156913E-04  0.2691142E-02  0.2490003E-02
   471.890  0.1507632E-02  0.1603284E-01  0.1480607E-01    10.174  0.6148882E-04  0.2688328E-02  0.2482298E-02
   471.894  0.1507696E-02  0.1603346E-01  0.1479875E-01    10.174  0.6139118E-04  0.2685687E-02  0.2471033E-02
   471.897  0.1507748E-02  0.1603430E-01  0.1479185E-01    10.174  0.6130187E-04  0.2683638E-02  0.2462178E-02
   471.901  0.1507789E-02  0.1603358E-01  0.1478382E-01    10.174  0.6123027E-04  0.2683425E-02  0.2453451E-02
   471.905  0.1507819E-02  0.1603469E-01  0.1477606E-01    10.174  0.6117848E-04  0.2681115E-02  0.2446560E-02
   471.908  0.1507839E-02  0.1603489E-01  0.1476867E-01    10.174  0.6114801E-04  0.2679865E-02  0.2441275E-02
   471.912  0.1507852E-02  0.1603457E-01  0.1476171E-01    10.174  0.6112707E-04  0.2678752E-02  0.2437627E-02
   471.916  0.1507865E-02  0.1603441E-01  0.1475563E-01    10.174  0.6110841E-04  0.2677735E-02  0.2434642E-02
   471.919  0.1507876E-02  0.1603411E-01  0.1475068E-01    10.173  0.6109227E-04  0.2676713E-02  0.2431963E-02
   471.923  0.1507882E-02  0.1603370E-01  0.1474637E-01    10.173  0.6107754E-04  0.2675949E-02  0.2430467E-02
   471.927  0.1507878E-02  0.1603288E-01  0.1474372E-01    10.173  0.6106380E-04  0.2675309E-02  0.2432922E-02
   471.930  0.1507867E-02  0.1603215E-01  0.1473780E-01    10.173  0.6105100E-04  0.2674733E-02  0.2433351E-02
   471.934  0.1507847E-02  0.1603150E-01  0.1473306E-01    10.173  0.6103971E-04  0.2674302E-02  0.2434497E-02
   471.938  0.1507821E-02  0.1603070E-01  0.1472838E-01    10.173  0.6102897E-04  0.2673926E-02  0.2437091E-02
   471.941  0.1507790E-02  0.1602982E-01  0.1472431E-01    10.173  0.6101640E-04  0.2673694E-02  0.2439903E-02
   471.945  0.1507754E-02  0.1602867E-01  0.1471952E-01    10.173  0.6100235E-04  0.2673077E-02  0.2444053E-02
   471.949  0.1507715E-02  0.1602744E-01  0.1471445E-01    10.173  0.6098690E-04  0.2672664E-02  0.2447741E-02
   471.952  0.1507672E-02  0.1602604E-01  0.1471036E-01    10.173  0.6096937E-04  0.2671985E-02  0.2451722E-02
   471.956  0.1507623E-02  0.1602478E-01  0.1470854E-01    10.173  0.6094567E-04  0.2673434E-02  0.2452636E-02
   471.960  0.1507570E-02  0.1602521E-01  0.1470461E-01    10.173  0.6091601E-04  0.2672812E-02  0.2452798E-02
   471.963  0.1507512E-02  0.1602561E-01  0.1470069E-01    10.173  0.6088077E-04  0.2672150E-02  0.2452215E-02
   471.967  0.1507453E-02  0.1602610E-01  0.1469684E-01    10.173  0.6084081E-04  0.2671806E-02  0.2451262E-02
   471.971  0.1507392E-02  0.1602654E-01  0.1469314E-01    10.173  0.6079716E-04  0.2671749E-02  0.2449665E-02
   471.974  0.1507327E-02  0.1602707E-01  0.1468967E-01    10.173  0.6075684E-04  0.2670441E-02  0.2447615E-02
   471.978  0.1507248E-02  0.1602858E-01  0.1468502E-01    10.173  0.6074177E-04  0.2667396E-02  0.2444412E-02
   471.982  0.1507158E-02  0.1602992E-01  0.1468028E-01    10.173  0.6075241E-04  0.2664936E-02  0.2440937E-02
   471.985  0.1507057E-02  0.1603160E-01  0.1467524E-01    10.173  0.6078873E-04  0.2661517E-02  0.2437010E-02
   471.989  0.1506948E-02  0.1603353E-01  0.1466956E-01    10.173  0.6084886E-04  0.2657105E-02  0.2432471E-02
   471.993  0.1506831E-02  0.1603540E-01  0.1466338E-01    10.173  0.6093233E-04  0.2652070E-02  0.2427709E-02
   471.996  0.1506705E-02  0.1603753E-01  0.1465800E-01    10.172  0.6103694E-04  0.2646813E-02  0.2421687E-02
   472.000  0.1506572E-02  0.1603845E-01  0.1465112E-01    10.172  0.6116035E-04  0.2641092E-02  0.2417125E-02
   472.004  0.1506436E-02  0.1604449E-01  0.1464439E-01    10.172  0.6129883E-04  0.2632188E-02  0.2411468E-02
   472.007  0.1506301E-02  0.1604944E-01  0.1463995E-01    10.172  0.6144882E-04  0.2625395E-02  0.2405487E-02
   472.011  0.1506169E-02  0.1605429E-01  0.1463478E-01    10.172  0.6160633E-04  0.2619371E-02  0.2399473E-02
   472.015  0.1506046E-02  0.1605837E-01  0.1462994E-01    10.172  0.6176688E-04  0.2614242E-02  0.2393509E-02
   472.018  0.1505933E-02  0.1606113E-01  0.1462562E-01    10.172  0.6192635E-04  0.2609687E-02  0.2388533E-02
   472.022  0.1505834E-02  0.1606307E-01  0.1462176E-01    10.172  0.6208073E-04  0.2605886E-02  0.2383207E-02
   472.026  0.1505752E-02  0.1606428E-01  0.1461763E-01    10.172  0.6222601E-04  0.2603074E-02  0.2377804E-02
   472.029  0.1505689E-02  0.1606461E-01  0.1461304E-01    10.172  0.6235826E-04  0.2601065E-02  0.2372444E-02
   472.033  0.1505647E-02  0.1606411E-01  0.1460932E-01    10.172  0.6247416E-04  0.2600224E-02  0.2367840E-02
   472.037  0.1505627E-02  0.1606295E-01  0.1460765E-01    10.172  0.6257074E-04  0.2600600E-02  0.2363599E-02
   472.040  0.1505626E-02  0.1606097E-01  0.1460368E-01    10.172  0.6264348E-04  0.2601465E-02  0.2360489E-02
   472.044  0.1505643E-02  0.1605862E-01  0.1459972E-01    10.172  0.6269024E-04  0.2602368E-02  0.2359026E-02
   472.048  0.1505677E-02  0.1605487E-01  0.1459488E-01    10.172  0.6270984E-04  0.2604433E-02  0.2357395E-02
   472.051  0.1505729E-02  0.1605089E-01  0.1458990E-01    10.172  0.6270236E-04  0.2607031E-02  0.2356646E-02
   472.055  0.1505798E-02  0.1604579E-01  0.1458476E-01    10.172  0.6266768E-04  0.2611071E-02  0.2356964E-02
   472.059  0.1505881E-02  0.1604109E-01  0.1457933E-01    10.172  0.6260777E-04  0.2614099E-02  0.2358308E-02
   472.062  0.1505977E-02  0.1603613E-01  0.1457347E-01    10.172  0.6252287E-04  0.2616944E-02  0.2361082E-02
   472.066  0.1506084E-02  0.1603117E-01  0.1456785E-01    10.172  0.6241703E-04  0.2620044E-02  0.2364776E-02
   472.070  0.1506199E-02  0.1602671E-01  0.1456260E-01    10.171  0.6229213E-04  0.2623137E-02  0.2367968E-02
   472.073  0.1506319E-02  0.1602337E-01  0.1455948E-01    10.171  0.6215250E-04  0.2624574E-02  0.2371228E-02
   472.077  0.1506442E-02  0.1602168E-01  0.1455732E-01    10.171  0.6200132E-04  0.2624650E-02  0.2375705E-02
   472.081  0.1506564E-02  0.1601995E-01  0.1455466E-01    10.171  0.6184299E-04  0.2624424E-02  0.2380724E-02
   472.084  0.1506678E-02  0.1601900E-01  0.1455199E-01    10.171  0.6168599E-04  0.2624082E-02  0.2386108E-02
   472.088  0.1506760E-02  0.1602050E-01  0.1454915E-01    10.171  0.6153992E-04  0.2624790E-02  0.2389891E-02
   472.092  0.1506807E-02  0.1602337E-01  0.1454564E-01    10.171  0.6140977E-04  0.2626292E-02  0.2393400E-02
   472.095  0.1506818E-02  0.1602798E-01  0.1454152E-01    10.171  0.6129921E-04  0.2628147E-02  0.2396246E-02
   472.099  0.1506793E-02  0.1603392E-01  0.1453684E-01    10.171  0.6121132E-04  0.2630209E-02  0.2398002E-02
   472.103  0.1506733E-02  0.1604055E-01  0.1453159E-01    10.171  0.6114866E-04  0.2632474E-02  0.2398146E-02
   472.106  0.1506639E-02  0.1604854E-01  0.1452748E-01    10.171  0.6111365E-04  0.2635432E-02  0.2399428E-02
   472.110  0.1506515E-02  0.1605786E-01  0.1452423E-01    10.171  0.6110764E-04  0.2637113E-02  0.2400616E-02
   472.114  0.1506363E-02  0.1606617E-01  0.1452115E-01    10.171  0.6113027E-04  0.2639527E-02  0.2401780E-02
   472.118  0.1506186E-02  0.1607616E-01  0.1452039E-01    10.171  0.6118480E-04  0.2639457E-02  0.2402641E-02
   472.121  0.1505999E-02  0.1608688E-01  0.1452040E-01    10.171  0.6125200E-04  0.2641477E-02  0.2403497E-02
   472.125  0.1505806E-02  0.1609627E-01  0.1452110E-01    10.171  0.6132739E-04  0.2641676E-02  0.2405263E-02
   472.129  0.1505616E-02  0.1610161E-01  0.1452278E-01    10.171  0.6140902E-04  0.2643692E-02  0.2407159E-02
   472.132  0.1505433E-02  0.1610484E-01  0.1452531E-01    10.171  0.6148557E-04  0.2645325E-02  0.2408206E-02
   472.136  0.1505260E-02  0.1610781E-01  0.1452764E-01    10.171  0.6154792E-04  0.2647772E-02  0.2407888E-02
   472.139  0.1505100E-02  0.1610640E-01  0.1453025E-01    10.170  0.6159338E-04  0.2646093E-02  0.2406692E-02
   472.143  0.1504960E-02  0.1610340E-01  0.1453396E-01    10.170  0.6161915E-04  0.2643210E-02  0.2405866E-02
   472.147  0.1504841E-02  0.1609879E-01  0.1453751E-01    10.170  0.6162644E-04  0.2639292E-02  0.2404601E-02
   472.151  0.1504738E-02  0.1609371E-01  0.1454182E-01    10.170  0.6163045E-04  0.2633558E-02  0.2401566E-02
   472.154  0.1504651E-02  0.1608870E-01  0.1454591E-01    10.170  0.6163328E-04  0.2627130E-02  0.2397004E-02
   472.158  0.1504583E-02  0.1608243E-01  0.1455098E-01    10.170  0.6163433E-04  0.2619636E-02  0.2393493E-02
   472.162  0.1504535E-02  0.1607478E-01  0.1455536E-01    10.170  0.6163336E-04  0.2611483E-02  0.2390541E-02
   472.165  0.1504509E-02  0.1606637E-01  0.1455914E-01    10.170  0.6163026E-04  0.2602951E-02  0.2388297E-02
   472.169  0.1504504E-02  0.1605591E-01  0.1456295E-01    10.170  0.6162540E-04  0.2593804E-02  0.2386684E-02
   472.173  0.1504522E-02  0.1604428E-01  0.1456631E-01    10.170  0.6161963E-04  0.2584518E-02  0.2385976E-02
   472.176  0.1504560E-02  0.1603153E-01  0.1456802E-01    10.170  0.6161288E-04  0.2576000E-02  0.2385962E-02
   472.180  0.1504614E-02  0.1601759E-01  0.1457069E-01    10.170  0.6160835E-04  0.2566085E-02  0.2388162E-02
   472.184  0.1504682E-02  0.1600689E-01  0.1457377E-01    10.170  0.6160619E-04  0.2557244E-02  0.2393554E-02
   472.187  0.1504760E-02  0.1599636E-01  0.1457613E-01    10.170  0.6160664E-04  0.2549883E-02  0.2399942E-02
   472.191  0.1504846E-02  0.1599164E-01  0.1458345E-01    10.170  0.6161005E-04  0.2548645E-02  0.2411566E-02
   472.195  0.1504937E-02  0.1598718E-01  0.1459034E-01    10.170  0.6161566E-04  0.2548942E-02  0.2424356E-02
   472.198  0.1505031E-02  0.1598206E-01  0.1459428E-01    10.170  0.6162307E-04  0.2549332E-02  0.2438082E-02
   472.202  0.1505130E-02  0.1597596E-01  0.1459814E-01    10.170  0.6163293E-04  0.2550605E-02  0.2448741E-02
   472.206  0.1505231E-02  0.1597070E-01  0.1460285E-01    10.170  0.6164452E-04  0.2549510E-02  0.2458945E-02
   472.209  0.1505332E-02  0.1596663E-01  0.1460795E-01    10.169  0.6165686E-04  0.2548009E-02  0.2466326E-02
   472.213  0.1505430E-02  0.1596238E-01  0.1461229E-01    10.169  0.6166795E-04  0.2546653E-02  0.2471997E-02
   472.217  0.1505523E-02  0.1595792E-01  0.1461473E-01    10.169  0.6167712E-04  0.2545293E-02  0.2476159E-02
   472.220  0.1505608E-02  0.1595261E-01  0.1461534E-01    10.169  0.6168334E-04  0.2545039E-02  0.2478731E-02
   472.224  0.1505696E-02  0.1594857E-01  0.1461512E-01    10.169  0.6168367E-04  0.2544227E-02  0.2481644E-02
   472.228  0.1505804E-02  0.1594409E-01  0.1461677E-01    10.169  0.6167334E-04  0.2543232E-02  0.2485737E-02
   472.231  0.1505930E-02  0.1593980E-01  0.1462040E-01    10.169  0.6165257E-04  0.2542399E-02  0.2490705E-02
   472.235  0.1506070E-02  0.1593618E-01  0.1462446E-01    10.169  0.6162365E-04  0.2542341E-02  0.2496562E-02
   472.239  0.1506221E-02  0.1593276E-01  0.1462901E-01    10.169  0.6158629E-04  0.2541870E-02  0.2503226E-02
   472.242  0.1506380E-02  0.1592945E-01  0.1463293E-01    10.169  0.6154323E-04  0.2541612E-02  0.2509071E-02
   472.246  0.1506543E-02  0.1592570E-01  0.1463634E-01    10.169  0.6149599E-04  0.2541319E-02  0.2514098E-02
   472.250  0.1506706E-02  0.1592154E-01  0.1463888E-01    10.169  0.6144580E-04  0.2540531E-02  0.2517609E-02
   472.253  0.1506867E-02  0.1591746E-01  0.1464070E-01    10.169  0.6139490E-04  0.2539354E-02  0.2520677E-02
   472.257  0.1507026E-02  0.1591334E-01  0.1464153E-01    10.169  0.6133909E-04  0.2537985E-02  0.2522019E-02
   472.261  0.1507171E-02  0.1590959E-01  0.1464043E-01    10.169  0.6126378E-04  0.2536477E-02  0.2521349E-02
   472.264  0.1507297E-02  0.1590619E-01  0.1463655E-01    10.169  0.6117026E-04  0.2535149E-02  0.2516977E-02
   472.268  0.1507401E-02  0.1590319E-01  0.1463106E-01    10.169  0.6106066E-04  0.2534048E-02  0.2510534E-02
   472.272  0.1507481E-02  0.1590046E-01  0.1462367E-01    10.169  0.6093762E-04  0.2533032E-02  0.2501229E-02
   472.275  0.1507532E-02  0.1589785E-01  0.1461415E-01    10.168  0.6080473E-04  0.2531737E-02  0.2489835E-02
   472.279  0.1507556E-02  0.1589587E-01  0.1460293E-01    10.168  0.6066460E-04  0.2530427E-02  0.2477285E-02
   472.283  0.1507549E-02  0.1589412E-01  0.1459145E-01    10.168  0.6052079E-04  0.2529212E-02  0.2463203E-02
   472.286  0.1507512E-02  0.1589328E-01  0.1457848E-01    10.168  0.6037697E-04  0.2527510E-02  0.2448732E-02
   472.290  0.1507446E-02  0.1589212E-01  0.1456458E-01    10.168  0.6023614E-04  0.2526600E-02  0.2433877E-02
   472.294  0.1507362E-02  0.1589233E-01  0.1455166E-01    10.168  0.6008516E-04  0.2524147E-02  0.2420732E-02
   472.297  0.1507271E-02  0.1589448E-01  0.1454059E-01    10.168  0.5993063E-04  0.2521050E-02  0.2410097E-02
   472.301  0.1507177E-02  0.1589656E-01  0.1453033E-01    10.168  0.5977863E-04  0.2518505E-02  0.2401576E-02
   472.305  0.1507081E-02  0.1589775E-01  0.1452123E-01    10.168  0.5963232E-04  0.2517557E-02  0.2394102E-02
   472.308  0.1506986E-02  0.1589948E-01  0.1451183E-01    10.168  0.5949428E-04  0.2516464E-02  0.2388782E-02
   472.312  0.1506894E-02  0.1590164E-01  0.1450541E-01    10.168  0.5936771E-04  0.2517638E-02  0.2383736E-02
   472.316  0.1506805E-02  0.1590263E-01  0.1450001E-01    10.168  0.5925445E-04  0.2518296E-02  0.2379273E-02
   472.319  0.1506727E-02  0.1590270E-01  0.1449549E-01    10.168  0.5915644E-04  0.2519429E-02  0.2375272E-02
   472.323  0.1506660E-02  0.1590259E-01  0.1449188E-01    10.168  0.5907428E-04  0.2521355E-02  0.2373662E-02
   472.327  0.1506607E-02  0.1590226E-01  0.1448906E-01    10.168  0.5901032E-04  0.2522833E-02  0.2372924E-02
   472.330  0.1506568E-02  0.1590064E-01  0.1448383E-01    10.168  0.5896536E-04  0.2525317E-02  0.2369919E-02
   472.334  0.1506544E-02  0.1589920E-01  0.1448265E-01    10.168  0.5894065E-04  0.2526991E-02  0.2370913E-02
   472.338  0.1506536E-02  0.1589937E-01  0.1448362E-01    10.167  0.5893623E-04  0.2527827E-02  0.2375023E-02
   472.341  0.1506544E-02  0.1589878E-01  0.1448501E-01    10.167  0.5895255E-04  0.2528494E-02  0.2380012E-02
   472.345  0.1506568E-02  0.1589839E-01  0.1448818E-01    10.167  0.5898840E-04  0.2528571E-02  0.2386914E-02
   472.349  0.1506606E-02  0.1589826E-01  0.1449044E-01    10.167  0.5904421E-04  0.2529062E-02  0.2392879E-02
   472.352  0.1506659E-02  0.1589800E-01  0.1449348E-01    10.167  0.5911848E-04  0.2529574E-02  0.2400156E-02
   472.356  0.1506723E-02  0.1589684E-01  0.1449698E-01    10.167  0.5921026E-04  0.2529189E-02  0.2407779E-02
   472.360  0.1506786E-02  0.1589727E-01  0.1449892E-01    10.167  0.5932056E-04  0.2527387E-02  0.2414973E-02
   472.363  0.1506843E-02  0.1589548E-01  0.1449908E-01    10.167  0.5944745E-04  0.2528117E-02  0.2420718E-02
   472.367  0.1506894E-02  0.1589378E-01  0.1449789E-01    10.167  0.5958840E-04  0.2528810E-02  0.2425346E-02
   472.371  0.1506937E-02  0.1589205E-01  0.1449581E-01    10.167  0.5974450E-04  0.2529000E-02  0.2429553E-02
   472.374  0.1506961E-02  0.1589035E-01  0.1449149E-01    10.167  0.5993256E-04  0.2529087E-02  0.2432196E-02
   472.378  0.1506965E-02  0.1589023E-01  0.1448642E-01    10.167  0.6015127E-04  0.2528030E-02  0.2434106E-02
   472.382  0.1506948E-02  0.1589146E-01  0.1448110E-01    10.167  0.6039672E-04  0.2525808E-02  0.2435078E-02
   472.385  0.1506913E-02  0.1589247E-01  0.1447478E-01    10.167  0.6066289E-04  0.2522674E-02  0.2434801E-02
   472.389  0.1506861E-02  0.1589391E-01  0.1446815E-01    10.167  0.6094338E-04  0.2518605E-02  0.2433666E-02
   472.393  0.1506795E-02  0.1589546E-01  0.1446117E-01    10.167  0.6123217E-04  0.2513882E-02  0.2431489E-02
   472.396  0.1506714E-02  0.1589634E-01  0.1445352E-01    10.167  0.6152575E-04  0.2509202E-02  0.2428665E-02
   472.400  0.1506610E-02  0.1589765E-01  0.1444461E-01    10.166  0.6183955E-04  0.2504870E-02  0.2424599E-02
   472.404  0.1506484E-02  0.1589893E-01  0.1443476E-01    10.166  0.6216938E-04  0.2500952E-02  0.2419721E-02
   472.407  0.1506340E-02  0.1590076E-01  0.1442557E-01    10.166  0.6250730E-04  0.2496337E-02  0.2414566E-02
   472.411  0.1506182E-02  0.1590207E-01  0.1441405E-01    10.166  0.6284493E-04  0.2492520E-02  0.2409708E-02
   472.415  0.1506015E-02  0.1590262E-01  0.1440395E-01    10.166  0.6317412E-04  0.2489460E-02  0.2402019E-02
   472.418  0.1505842E-02  0.1590259E-01  0.1439340E-01    10.166  0.6348657E-04  0.2487356E-02  0.2393165E-02
   472.422  0.1505681E-02  0.1590164E-01  0.1438319E-01    10.166  0.6378787E-04  0.2485893E-02  0.2385435E-02
   472.426  0.1505538E-02  0.1589971E-01  0.1437434E-01    10.166  0.6407891E-04  0.2485373E-02  0.2379803E-02
   472.429  0.1505420E-02  0.1589815E-01  0.1436652E-01    10.166  0.6435127E-04  0.2485704E-02  0.2376007E-02
   472.433  0.1505328E-02  0.1589503E-01  0.1436045E-01    10.166  0.6459864E-04  0.2487240E-02  0.2373759E-02
   472.437  0.1505266E-02  0.1589160E-01  0.1435555E-01    10.166  0.6481437E-04  0.2489488E-02  0.2372682E-02
   472.440  0.1505235E-02  0.1588839E-01  0.1435248E-01    10.166  0.6499332E-04  0.2491544E-02  0.2373237E-02
   472.444  0.1505236E-02  0.1588585E-01  0.1435132E-01    10.166  0.6513086E-04  0.2493174E-02  0.2372308E-02
   472.448  0.1505267E-02  0.1588307E-01  0.1435251E-01    10.166  0.6522349E-04  0.2495723E-02  0.2372634E-02
   472.451  0.1505329E-02  0.1588028E-01  0.1435395E-01    10.166  0.6526821E-04  0.2498003E-02  0.2374896E-02
   472.455  0.1505412E-02  0.1587751E-01  0.1435556E-01    10.166  0.6526209E-04  0.2501171E-02  0.2377682E-02
   472.459  0.1505509E-02  0.1587328E-01  0.1435707E-01    10.166  0.6520275E-04  0.2504688E-02  0.2381354E-02
   472.462  0.1505617E-02  0.1587200E-01  0.1435898E-01    10.165  0.6509293E-04  0.2508115E-02  0.2385333E-02
   472.466  0.1505732E-02  0.1587063E-01  0.1435862E-01    10.165  0.6493418E-04  0.2512316E-02  0.2389772E-02
   472.470  0.1505852E-02  0.1586862E-01  0.1435908E-01    10.165  0.6473102E-04  0.2516974E-02  0.2392642E-02
   472.473  0.1505971E-02  0.1586640E-01  0.1435725E-01    10.165  0.6448871E-04  0.2522426E-02  0.2397082E-02
   472.477  0.1506082E-02  0.1586451E-01  0.1435398E-01    10.165  0.6421119E-04  0.2528371E-02  0.2401195E-02
   472.481  0.1506173E-02  0.1586454E-01  0.1434824E-01    10.165  0.6390305E-04  0.2535025E-02  0.2401849E-02
   472.484  0.1506242E-02  0.1586445E-01  0.1434379E-01    10.165  0.6357176E-04  0.2540747E-02  0.2405272E-02
   472.488  0.1506284E-02  0.1586490E-01  0.1433845E-01    10.165  0.6322643E-04  0.2545686E-02  0.2407816E-02
   472.492  0.1506298E-02  0.1586558E-01  0.1433150E-01    10.165  0.6287472E-04  0.2550157E-02  0.2409355E-02
   472.495  0.1506284E-02  0.1586703E-01  0.1432379E-01    10.165  0.6252577E-04  0.2554070E-02  0.2409983E-02
   472.499  0.1506250E-02  0.1586929E-01  0.1431647E-01    10.165  0.6218562E-04  0.2556427E-02  0.2411331E-02
   472.503  0.1506199E-02  0.1587140E-01  0.1430931E-01    10.165  0.6186292E-04  0.2557572E-02  0.2412557E-02
   472.506  0.1506129E-02  0.1587267E-01  0.1430139E-01    10.165  0.6156426E-04  0.2558109E-02  0.2413594E-02
   472.510  0.1506040E-02  0.1587607E-01  0.1429636E-01    10.165  0.6129735E-04  0.2554742E-02  0.2416070E-02
   472.514  0.1505934E-02  0.1587798E-01  0.1429258E-01    10.165  0.6106601E-04  0.2546987E-02  0.2418511E-02
   472.517  0.1505821E-02  0.1588181E-01  0.1428934E-01    10.164  0.6085465E-04  0.2540802E-02  0.2420264E-02
   472.521  0.1505706E-02  0.1588272E-01  0.1428697E-01    10.164  0.6066519E-04  0.2534999E-02  0.2421838E-02
   472.525  0.1505588E-02  0.1588433E-01  0.1428563E-01    10.164  0.6050186E-04  0.2530411E-02  0.2422195E-02
   472.528  0.1505469E-02  0.1588507E-01  0.1428423E-01    10.164  0.6036745E-04  0.2526167E-02  0.2421084E-02
   472.532  0.1505350E-02  0.1588406E-01  0.1428281E-01    10.164  0.6026561E-04  0.2520440E-02  0.2420544E-02
   472.536  0.1505233E-02  0.1588196E-01  0.1428046E-01    10.164  0.6019744E-04  0.2513478E-02  0.2419510E-02
   472.539  0.1505119E-02  0.1588014E-01  0.1427964E-01    10.164  0.6016229E-04  0.2508022E-02  0.2417113E-02
   472.543  0.1505020E-02  0.1587841E-01  0.1428096E-01    10.164  0.6013712E-04  0.2505753E-02  0.2412517E-02
   472.547  0.1504939E-02  0.1587631E-01  0.1428347E-01    10.164  0.6011708E-04  0.2502178E-02  0.2408229E-02
   472.550  0.1504880E-02  0.1587154E-01  0.1428631E-01    10.164  0.6010350E-04  0.2500191E-02  0.2403784E-02
   472.554  0.1504841E-02  0.1586777E-01  0.1429021E-01    10.164  0.6009531E-04  0.2500013E-02  0.2399827E-02
   472.558  0.1504825E-02  0.1586096E-01  0.1429424E-01    10.164  0.6009300E-04  0.2496536E-02  0.2395534E-02
   472.561  0.1504831E-02  0.1585389E-01  0.1429927E-01    10.164  0.6009660E-04  0.2493886E-02  0.2390327E-02
   472.565  0.1504859E-02  0.1584631E-01  0.1430562E-01    10.164  0.6010561E-04  0.2491128E-02  0.2384632E-02
   472.569  0.1504908E-02  0.1584009E-01  0.1431241E-01    10.164  0.6012084E-04  0.2491117E-02  0.2379081E-02
   472.572  0.1504978E-02  0.1583379E-01  0.1431919E-01    10.163  0.6014087E-04  0.2490842E-02  0.2373324E-02
   472.576  0.1505067E-02  0.1582773E-01  0.1432641E-01    10.163  0.6016623E-04  0.2490862E-02  0.2367528E-02
   472.580  0.1505174E-02  0.1582122E-01  0.1433467E-01    10.163  0.6019638E-04  0.2490571E-02  0.2361810E-02
   472.583  0.1505297E-02  0.1581451E-01  0.1434168E-01    10.163  0.6023051E-04  0.2490360E-02  0.2355583E-02
   472.587  0.1505434E-02  0.1580696E-01  0.1434865E-01    10.163  0.6026900E-04  0.2491261E-02  0.2349294E-02
   472.591  0.1505583E-02  0.1580521E-01  0.1435979E-01    10.163  0.6031001E-04  0.2490532E-02  0.2337194E-02
   472.594  0.1505741E-02  0.1580449E-01  0.1437112E-01    10.163  0.6035398E-04  0.2490277E-02  0.2324357E-02
   472.598  0.1505906E-02  0.1580217E-01  0.1438186E-01    10.163  0.6039973E-04  0.2487595E-02  0.2312903E-02
   472.602  0.1506076E-02  0.1580199E-01  0.1439147E-01    10.163  0.6044659E-04  0.2487853E-02  0.2302638E-02
   472.605  0.1506247E-02  0.1580019E-01  0.1440023E-01    10.163  0.6049351E-04  0.2488816E-02  0.2294055E-02
   472.609  0.1506418E-02  0.1579921E-01  0.1440817E-01    10.163  0.6054044E-04  0.2488330E-02  0.2287644E-02
   472.613  0.1506585E-02  0.1579776E-01  0.1441448E-01    10.163  0.6058546E-04  0.2487839E-02  0.2282204E-02
   472.616  0.1506746E-02  0.1579704E-01  0.1441983E-01    10.163  0.6062869E-04  0.2487562E-02  0.2277536E-02
   472.620  0.1506899E-02  0.1579704E-01  0.1442457E-01    10.163  0.6066906E-04  0.2487447E-02  0.2273466E-02
   472.624  0.1507041E-02  0.1579723E-01  0.1442846E-01    10.163  0.6070559E-04  0.2487314E-02  0.2270296E-02
   472.627  0.1507171E-02  0.1579772E-01  0.1443129E-01    10.162  0.6073851E-04  0.2487007E-02  0.2268356E-02
   472.631  0.1507287E-02  0.1579835E-01  0.1443297E-01    10.162  0.6076600E-04  0.2486497E-02  0.2267766E-02
   472.635  0.1507388E-02  0.1579914E-01  0.1443360E-01    10.162  0.6078871E-04  0.2485779E-02  0.2268526E-02
   472.638  0.1507477E-02  0.1579943E-01  0.1443310E-01    10.162  0.6080807E-04  0.2485221E-02  0.2269660E-02
   472.642  0.1507560E-02  0.1579899E-01  0.1443255E-01    10.162  0.6082620E-04  0.2484870E-02  0.2270764E-02
   472.646  0.1507636E-02  0.1579823E-01  0.1443099E-01    10.162  0.6084351E-04  0.2484352E-02  0.2272662E-02
   472.649  0.1507704E-02  0.1579729E-01  0.1442837E-01    10.162  0.6085918E-04  0.2484214E-02  0.2274454E-02
   472.653  0.1507762E-02  0.1579627E-01  0.1442515E-01    10.162  0.6087302E-04  0.2484057E-02  0.2277170E-02
   472.657  0.1507813E-02  0.1579540E-01  0.1442033E-01    10.162  0.6088453E-04  0.2483708E-02  0.2281018E-02
   472.660  0.1507854E-02  0.1579379E-01  0.1441602E-01    10.162  0.6089430E-04  0.2483138E-02  0.2284618E-02
   472.664  0.1507886E-02  0.1579190E-01  0.1441091E-01    10.162  0.6090154E-04  0.2482421E-02  0.2288197E-02
   472.668  0.1507910E-02  0.1579265E-01  0.1440522E-01    10.162  0.6090705E-04  0.2484343E-02  0.2292056E-02
   472.671  0.1507938E-02  0.1579005E-01  0.1440051E-01    10.162  0.6091295E-04  0.2482610E-02  0.2295377E-02
   472.675  0.1507967E-02  0.1578710E-01  0.1439752E-01    10.162  0.6092006E-04  0.2480730E-02  0.2298687E-02
   472.679  0.1507998E-02  0.1578466E-01  0.1439669E-01    10.162  0.6092723E-04  0.2479330E-02  0.2298520E-02
   472.682  0.1508031E-02  0.1578169E-01  0.1439462E-01    10.161  0.6093541E-04  0.2478302E-02  0.2300552E-02
   472.686  0.1508066E-02  0.1577728E-01  0.1439302E-01    10.161  0.6094355E-04  0.2479167E-02  0.2302136E-02
   472.690  0.1508102E-02  0.1577608E-01  0.1439167E-01    10.161  0.6095239E-04  0.2478656E-02  0.2303946E-02
   472.693  0.1508138E-02  0.1577364E-01  0.1438990E-01    10.161  0.6096166E-04  0.2477407E-02  0.2305437E-02
   472.697  0.1508175E-02  0.1577107E-01  0.1438872E-01    10.161  0.6097070E-04  0.2476352E-02  0.2306299E-02
   472.701  0.1508212E-02  0.1576870E-01  0.1438795E-01    10.161  0.6098014E-04  0.2475390E-02  0.2307451E-02
   472.704  0.1508248E-02  0.1576621E-01  0.1438792E-01    10.161  0.6098951E-04  0.2475154E-02  0.2309084E-02
   472.708  0.1508283E-02  0.1576389E-01  0.1438754E-01    10.161  0.6099883E-04  0.2475549E-02  0.2310082E-02
   472.712  0.1508317E-02  0.1576195E-01  0.1438710E-01    10.161  0.6100748E-04  0.2476044E-02  0.2311126E-02
   472.715  0.1508349E-02  0.1575979E-01  0.1438711E-01    10.161  0.6101606E-04  0.2476881E-02  0.2312318E-02
   472.719  0.1508380E-02  0.1575848E-01  0.1438668E-01    10.161  0.6102407E-04  0.2477882E-02  0.2313692E-02
   472.723  0.1508408E-02  0.1575709E-01  0.1438637E-01    10.161  0.6103153E-04  0.2479232E-02  0.2314805E-02
   472.726  0.1508433E-02  0.1575609E-01  0.1438533E-01    10.161  0.6103793E-04  0.2480591E-02  0.2315564E-02
   472.730  0.1508455E-02  0.1575529E-01  0.1438503E-01    10.161  0.6104350E-04  0.2481882E-02  0.2316063E-02
   472.734  0.1508463E-02  0.1575519E-01  0.1438346E-01    10.160  0.6104471E-04  0.2483575E-02  0.2317397E-02
   472.737  0.1508456E-02  0.1575484E-01  0.1438112E-01    10.160  0.6104191E-04  0.2485781E-02  0.2319212E-02
   472.741  0.1508434E-02  0.1575479E-01  0.1437792E-01    10.160  0.6103400E-04  0.2487922E-02  0.2321478E-02
   472.745  0.1508397E-02  0.1575508E-01  0.1437366E-01    10.160  0.6102220E-04  0.2489365E-02  0.2324092E-02
   472.748  0.1508346E-02  0.1575423E-01  0.1436967E-01    10.160  0.6100580E-04  0.2491831E-02  0.2327529E-02
   472.752  0.1508283E-02  0.1575349E-01  0.1436542E-01    10.160  0.6098625E-04  0.2494221E-02  0.2331690E-02
   472.756  0.1508210E-02  0.1575315E-01  0.1436086E-01    10.160  0.6096395E-04  0.2496159E-02  0.2335740E-02
   472.759  0.1508128E-02  0.1575194E-01  0.1435598E-01    10.160  0.6094044E-04  0.2497467E-02  0.2340306E-02
   472.763  0.1508040E-02  0.1574911E-01  0.1435087E-01    10.160  0.6091477E-04  0.2499401E-02  0.2344886E-02
   472.767  0.1507945E-02  0.1574691E-01  0.1434599E-01    10.160  0.6088839E-04  0.2498881E-02  0.2349499E-02
   472.770  0.1507845E-02  0.1574414E-01  0.1433948E-01    10.160  0.6086140E-04  0.2497904E-02  0.2354426E-02
   472.774  0.1507741E-02  0.1574068E-01  0.1433588E-01    10.160  0.6083377E-04  0.2496029E-02  0.2359154E-02
   472.778  0.1507629E-02  0.1573694E-01  0.1433142E-01    10.160  0.6080410E-04  0.2493165E-02  0.2364423E-02
   472.781  0.1507500E-02  0.1573249E-01  0.1432568E-01    10.160  0.6076808E-04  0.2489592E-02  0.2371960E-02
   472.785  0.1507358E-02  0.1572798E-01  0.1431886E-01    10.159  0.6072717E-04  0.2484879E-02  0.2381670E-02
   472.789  0.1507204E-02  0.1572335E-01  0.1431069E-01    10.159  0.6068147E-04  0.2479090E-02  0.2392275E-02
   472.792  0.1507041E-02  0.1571776E-01  0.1430147E-01    10.159  0.6063193E-04  0.2472897E-02  0.2403636E-02
   472.796  0.1506868E-02  0.1571243E-01  0.1429221E-01    10.159  0.6058179E-04  0.2467252E-02  0.2415412E-02
   472.800  0.1506689E-02  0.1570642E-01  0.1428347E-01    10.159  0.6053164E-04  0.2459226E-02  0.2426745E-02
   472.803  0.1506507E-02  0.1570252E-01  0.1427724E-01    10.159  0.6048391E-04  0.2450156E-02  0.2434547E-02
   472.807  0.1506323E-02  0.1569827E-01  0.1427168E-01    10.159  0.6043823E-04  0.2440649E-02  0.2442391E-02
   472.811  0.1506142E-02  0.1569550E-01  0.1426915E-01    10.159  0.6039547E-04  0.2430489E-02  0.2447235E-02
   472.814  0.1505964E-02  0.1569340E-01  0.1426934E-01    10.159  0.6035166E-04  0.2419473E-02  0.2449696E-02
   472.818  0.1505790E-02  0.1569007E-01  0.1426871E-01    10.159  0.6030470E-04  0.2408599E-02  0.2451218E-02
   472.822  0.1505623E-02  0.1568709E-01  0.1426782E-01    10.159  0.6025572E-04  0.2396004E-02  0.2451795E-02
   472.825  0.1505466E-02  0.1568316E-01  0.1426724E-01    10.159  0.6020468E-04  0.2382707E-02  0.2451855E-02
   472.829  0.1505322E-02  0.1567804E-01  0.1426751E-01    10.159  0.6015296E-04  0.2368933E-02  0.2451913E-02
   472.833  0.1505194E-02  0.1567074E-01  0.1426766E-01    10.158  0.6010062E-04  0.2354947E-02  0.2451035E-02
   472.836  0.1505085E-02  0.1567064E-01  0.1427637E-01    10.158  0.6004903E-04  0.2352296E-02  0.2442838E-02
   472.840  0.1504997E-02  0.1566939E-01  0.1428569E-01    10.158  0.5999958E-04  0.2350985E-02  0.2436263E-02
   472.844  0.1504932E-02  0.1566750E-01  0.1429585E-01    10.158  0.5995190E-04  0.2349451E-02  0.2429797E-02
   472.847  0.1504892E-02  0.1566525E-01  0.1430612E-01    10.158  0.5990762E-04  0.2348189E-02  0.2423350E-02
   472.851  0.1504878E-02  0.1566172E-01  0.1431733E-01    10.158  0.5986794E-04  0.2347487E-02  0.2416512E-02
   472.855  0.1504891E-02  0.1565699E-01  0.1432923E-01    10.158  0.5983375E-04  0.2346877E-02  0.2409629E-02
   472.858  0.1504930E-02  0.1565179E-01  0.1434079E-01    10.158  0.5980527E-04  0.2347529E-02  0.2403081E-02
   472.862  0.1504997E-02  0.1564591E-01  0.1435228E-01    10.158  0.5978386E-04  0.2348744E-02  0.2397191E-02
   472.866  0.1505090E-02  0.1563890E-01  0.1436303E-01    10.158  0.5977020E-04  0.2350266E-02  0.2391134E-02
   472.869  0.1505208E-02  0.1563136E-01  0.1437327E-01    10.158  0.5976497E-04  0.2351793E-02  0.2385607E-02
   472.873  0.1505349E-02  0.1562317E-01  0.1438696E-01    10.158  0.5976861E-04  0.2354245E-02  0.2382462E-02
   472.877  0.1505512E-02  0.1561587E-01  0.1439846E-01    10.158  0.5978098E-04  0.2357138E-02  0.2376324E-02
   472.880  0.1505694E-02  0.1561028E-01  0.1441160E-01    10.158  0.5980291E-04  0.2360645E-02  0.2366669E-02
   472.884  0.1505892E-02  0.1560483E-01  0.1442314E-01    10.157  0.5983412E-04  0.2363927E-02  0.2358679E-02
   472.888  0.1506103E-02  0.1559937E-01  0.1443375E-01    10.157  0.5987451E-04  0.2367644E-02  0.2352116E-02
   472.891  0.1506324E-02  0.1559417E-01  0.1444414E-01    10.157  0.5992313E-04  0.2371753E-02  0.2347816E-02
   472.895  0.1506551E-02  0.1558926E-01  0.1445491E-01    10.157  0.5997974E-04  0.2376257E-02  0.2340938E-02
   472.899  0.1506781E-02  0.1558491E-01  0.1446310E-01    10.157  0.6004315E-04  0.2380835E-02  0.2338174E-02
   472.902  0.1507009E-02  0.1558066E-01  0.1447049E-01    10.157  0.6011232E-04  0.2385788E-02  0.2336065E-02
   472.906  0.1507232E-02  0.1557654E-01  0.1447712E-01    10.157  0.6018618E-04  0.2391426E-02  0.2335074E-02
   472.910  0.1507446E-02  0.1557357E-01  0.1448253E-01    10.157  0.6026349E-04  0.2397509E-02  0.2334605E-02
   472.913  0.1507647E-02  0.1557094E-01  0.1448715E-01    10.157  0.6034231E-04  0.2403670E-02  0.2335083E-02
   472.917  0.1507832E-02  0.1556901E-01  0.1449035E-01    10.157  0.6042144E-04  0.2409452E-02  0.2336364E-02
   472.921  0.1507993E-02  0.1556812E-01  0.1449165E-01    10.157  0.6049684E-04  0.2415226E-02  0.2338678E-02
   472.924  0.1508126E-02  0.1556820E-01  0.1449188E-01    10.157  0.6056762E-04  0.2420780E-02  0.2342289E-02
   472.928  0.1508230E-02  0.1556932E-01  0.1449070E-01    10.157  0.6063151E-04  0.2426316E-02  0.2346389E-02
   472.932  0.1508302E-02  0.1557141E-01  0.1448856E-01    10.156  0.6068801E-04  0.2432085E-02  0.2351528E-02
   472.936  0.1508343E-02  0.1557407E-01  0.1448494E-01    10.156  0.6073403E-04  0.2437415E-02  0.2356756E-02
   472.939  0.1508364E-02  0.1557641E-01  0.1448070E-01    10.156  0.6077221E-04  0.2442788E-02  0.2362378E-02
   472.943  0.1508368E-02  0.1557822E-01  0.1447500E-01    10.156  0.6080341E-04  0.2447886E-02  0.2367668E-02
   472.947  0.1508362E-02  0.1558064E-01  0.1446885E-01    10.156  0.6082815E-04  0.2451830E-02  0.2374418E-02
   472.950  0.1508347E-02  0.1558278E-01  0.1446558E-01    10.156  0.6084747E-04  0.2454235E-02  0.2378858E-02
   472.954  0.1508317E-02  0.1558426E-01  0.1446145E-01    10.156  0.6085147E-04  0.2456617E-02  0.2380576E-02
   472.958  0.1508265E-02  0.1558576E-01  0.1445424E-01    10.156  0.6082801E-04  0.2458905E-02  0.2378830E-02
   472.961  0.1508190E-02  0.1558678E-01  0.1444579E-01    10.156  0.6077708E-04  0.2461247E-02  0.2374444E-02
   472.965  0.1508092E-02  0.1558827E-01  0.1443626E-01    10.156  0.6069932E-04  0.2464480E-02  0.2367578E-02
   472.969  0.1507974E-02  0.1558846E-01  0.1442582E-01    10.156  0.6059625E-04  0.2467144E-02  0.2359040E-02
   472.972  0.1507838E-02  0.1558925E-01  0.1441442E-01    10.156  0.6047006E-04  0.2468143E-02  0.2349489E-02
   472.976  0.1507690E-02  0.1558837E-01  0.1440298E-01    10.155  0.6032879E-04  0.2471762E-02  0.2337954E-02
   472.980  0.1507534E-02  0.1558666E-01  0.1439183E-01    10.155  0.6017650E-04  0.2475323E-02  0.2326446E-02
   472.983  0.1507373E-02  0.1558560E-01  0.1438093E-01    10.155  0.6001679E-04  0.2478311E-02  0.2315146E-02
   472.987  0.1507210E-02  0.1558444E-01  0.1437044E-01    10.155  0.5985287E-04  0.2481222E-02  0.2304463E-02
   472.991  0.1507048E-02  0.1558334E-01  0.1436254E-01    10.155  0.5968786E-04  0.2483931E-02  0.2297785E-02
   472.994  0.1506890E-02  0.1558210E-01  0.1435232E-01    10.155  0.5952545E-04  0.2486255E-02  0.2287948E-02
   472.998  0.1506740E-02  0.1558082E-01  0.1434275E-01    10.155  0.5936899E-04  0.2488073E-02  0.2279279E-02
   473.002  0.1506591E-02  0.1558101E-01  0.1433653E-01    10.155  0.5923215E-04  0.2486943E-02  0.2275146E-02
   473.005  0.1506417E-02  0.1558292E-01  0.1432928E-01    10.155  0.5915435E-04  0.2483882E-02  0.2270415E-02
   473.009  0.1506217E-02  0.1558655E-01  0.1432134E-01    10.155  0.5913741E-04  0.2478629E-02  0.2265384E-02
   473.013  0.1505989E-02  0.1559100E-01  0.1431202E-01    10.155  0.5918189E-04  0.2473047E-02  0.2259602E-02
   473.016  0.1505737E-02  0.1559551E-01  0.1430140E-01    10.155  0.5928651E-04  0.2466674E-02  0.2253799E-02
   473.020  0.1505466E-02  0.1560005E-01  0.1429076E-01    10.155  0.5944807E-04  0.2459413E-02  0.2247863E-02
   473.024  0.1505183E-02  0.1560455E-01  0.1427964E-01    10.154  0.5966153E-04  0.2451969E-02  0.2241379E-02
   473.027  0.1504893E-02  0.1560806E-01  0.1426853E-01    10.154  0.5992004E-04  0.2445059E-02  0.2236242E-02
   473.031  0.1504576E-02  0.1561429E-01  0.1425810E-01    10.154  0.6021525E-04  0.2438520E-02  0.2232328E-02
   473.035  0.1504219E-02  0.1562654E-01  0.1424943E-01    10.154  0.6056664E-04  0.2430596E-02  0.2231551E-02
   473.038  0.1503827E-02  0.1563860E-01  0.1423882E-01    10.154  0.6096983E-04  0.2424767E-02  0.2232979E-02
   473.042  0.1503409E-02  0.1565045E-01  0.1422704E-01    10.154  0.6141347E-04  0.2421873E-02  0.2233112E-02
   473.046  0.1502973E-02  0.1566448E-01  0.1421738E-01    10.154  0.6188548E-04  0.2423748E-02  0.2236828E-02
   473.049  0.1502530E-02  0.1567763E-01  0.1420694E-01    10.154  0.6237322E-04  0.2427878E-02  0.2241280E-02
   473.053  0.1502088E-02  0.1568780E-01  0.1419604E-01    10.154  0.6286404E-04  0.2433638E-02  0.2246858E-02
   473.057  0.1501657E-02  0.1569485E-01  0.1418554E-01    10.154  0.6334493E-04  0.2439945E-02  0.2253427E-02
   473.060  0.1501245E-02  0.1569912E-01  0.1417483E-01    10.154  0.6380313E-04  0.2447048E-02  0.2260826E-02
   473.064  0.1500860E-02  0.1570614E-01  0.1417061E-01    10.154  0.6422641E-04  0.2455781E-02  0.2270877E-02
   473.068  0.1500510E-02  0.1571086E-01  0.1416691E-01    10.153  0.6460483E-04  0.2465910E-02  0.2281089E-02
   473.071  0.1500200E-02  0.1571224E-01  0.1416349E-01    10.153  0.6492826E-04  0.2476686E-02  0.2291672E-02
   473.075  0.1499935E-02  0.1571038E-01  0.1416048E-01    10.153  0.6518919E-04  0.2488340E-02  0.2301981E-02
   473.079  0.1499721E-02  0.1570551E-01  0.1415857E-01    10.153  0.6538188E-04  0.2501167E-02  0.2311355E-02
   473.082  0.1499565E-02  0.1569776E-01  0.1415740E-01    10.153  0.6550407E-04  0.2514643E-02  0.2319722E-02
   473.086  0.1499467E-02  0.1569061E-01  0.1415999E-01    10.153  0.6555330E-04  0.2534177E-02  0.2324161E-02
   473.090  0.1499428E-02  0.1569366E-01  0.1417591E-01    10.153  0.6552879E-04  0.2551702E-02  0.2327549E-02
   473.093  0.1499444E-02  0.1569584E-01  0.1419386E-01    10.153  0.6543120E-04  0.2565335E-02  0.2331471E-02
   473.097  0.1499514E-02  0.1569436E-01  0.1421073E-01    10.153  0.6526450E-04  0.2575019E-02  0.2335601E-02
   473.101  0.1499634E-02  0.1569097E-01  0.1422611E-01    10.153  0.6503173E-04  0.2583582E-02  0.2339363E-02
   473.104  0.1499797E-02  0.1568474E-01  0.1423938E-01    10.153  0.6474014E-04  0.2589563E-02  0.2342464E-02
   473.108  0.1499997E-02  0.1567569E-01  0.1425088E-01    10.153  0.6439630E-04  0.2593034E-02  0.2345126E-02
   473.112  0.1500231E-02  0.1566614E-01  0.1426201E-01    10.153  0.6401246E-04  0.2591423E-02  0.2347466E-02
   473.115  0.1500502E-02  0.1565449E-01  0.1427105E-01    10.152  0.6361522E-04  0.2586966E-02  0.2349087E-02
   473.119  0.1500804E-02  0.1564043E-01  0.1427839E-01    10.152  0.6321614E-04  0.2580333E-02  0.2349811E-02
   473.123  0.1501128E-02  0.1562336E-01  0.1428331E-01    10.152  0.6282537E-04  0.2570666E-02  0.2349588E-02
   473.126  0.1501457E-02  0.1560556E-01  0.1428389E-01    10.152  0.6245364E-04  0.2560115E-02  0.2347805E-02
   473.130  0.1501777E-02  0.1558671E-01  0.1427937E-01    10.152  0.6211080E-04  0.2547044E-02  0.2343260E-02
   473.134  0.1502078E-02  0.1556784E-01  0.1427155E-01    10.152  0.6180587E-04  0.2532049E-02  0.2336756E-02
   473.137  0.1502355E-02  0.1554850E-01  0.1425970E-01    10.152  0.6154728E-04  0.2515190E-02  0.2328379E-02
   473.141  0.1502601E-02  0.1553131E-01  0.1424552E-01    10.152  0.6134128E-04  0.2492952E-02  0.2322413E-02
   473.145  0.1502820E-02  0.1551462E-01  0.1422969E-01    10.152  0.6117710E-04  0.2468403E-02  0.2314255E-02
   473.148  0.1503031E-02  0.1550622E-01  0.1422177E-01    10.152  0.6101871E-04  0.2454434E-02  0.2300164E-02
   473.152  0.1503231E-02  0.1550306E-01  0.1421835E-01    10.152  0.6087116E-04  0.2444653E-02  0.2283196E-02
   473.156  0.1503423E-02  0.1550028E-01  0.1421615E-01    10.151  0.6073855E-04  0.2432735E-02  0.2267326E-02
   473.160  0.1503607E-02  0.1549794E-01  0.1421449E-01    10.151  0.6062514E-04  0.2420129E-02  0.2252762E-02
   473.163  0.1503787E-02  0.1549812E-01  0.1421613E-01    10.151  0.6054175E-04  0.2412142E-02  0.2236535E-02
   473.167  0.1503968E-02  0.1550110E-01  0.1422080E-01    10.151  0.6049917E-04  0.2408597E-02  0.2219718E-02
   473.171  0.1504147E-02  0.1550543E-01  0.1422597E-01    10.151  0.6049927E-04  0.2403602E-02  0.2203706E-02
   473.174  0.1504330E-02  0.1550972E-01  0.1423291E-01    10.151  0.6053369E-04  0.2398365E-02  0.2190517E-02
   473.178  0.1504533E-02  0.1551721E-01  0.1424439E-01    10.151  0.6057296E-04  0.2391696E-02  0.2179591E-02
   473.182  0.1504754E-02  0.1552306E-01  0.1425745E-01    10.151  0.6061647E-04  0.2387806E-02  0.2171940E-02
   473.185  0.1504992E-02  0.1552752E-01  0.1426873E-01    10.151  0.6066435E-04  0.2384239E-02  0.2165413E-02
   473.189  0.1505245E-02  0.1553033E-01  0.1428115E-01    10.151  0.6071536E-04  0.2381111E-02  0.2158267E-02
   473.193  0.1505511E-02  0.1553359E-01  0.1429115E-01    10.151  0.6076820E-04  0.2379655E-02  0.2153400E-02
   473.196  0.1505785E-02  0.1553389E-01  0.1429965E-01    10.151  0.6082230E-04  0.2377182E-02  0.2149190E-02
   473.200  0.1506062E-02  0.1553471E-01  0.1430781E-01    10.150  0.6087440E-04  0.2375952E-02  0.2147796E-02
   473.204  0.1506335E-02  0.1553566E-01  0.1431520E-01    10.150  0.6092064E-04  0.2374961E-02  0.2148632E-02
   473.207  0.1506598E-02  0.1553589E-01  0.1432010E-01    10.150  0.6096068E-04  0.2373998E-02  0.2152225E-02
   473.211  0.1506849E-02  0.1553563E-01  0.1432039E-01    10.150  0.6099288E-04  0.2372860E-02  0.2158696E-02
   473.215  0.1507083E-02  0.1553526E-01  0.1432091E-01    10.150  0.6101521E-04  0.2371644E-02  0.2166058E-02
   473.218  0.1507296E-02  0.1553474E-01  0.1431741E-01    10.150  0.6102532E-04  0.2370214E-02  0.2174026E-02
   473.222  0.1507484E-02  0.1553394E-01  0.1431171E-01    10.150  0.6102379E-04  0.2368772E-02  0.2183772E-02
   473.226  0.1507644E-02  0.1553323E-01  0.1430404E-01    10.150  0.6100903E-04  0.2367298E-02  0.2194288E-02
   473.229  0.1507773E-02  0.1553325E-01  0.1429549E-01    10.150  0.6098205E-04  0.2366770E-02  0.2206575E-02
   473.233  0.1507866E-02  0.1553319E-01  0.1428475E-01    10.150  0.6094273E-04  0.2366761E-02  0.2219951E-02
   473.237  0.1507922E-02  0.1553355E-01  0.1427140E-01    10.150  0.6089042E-04  0.2367415E-02  0.2233603E-02
   473.240  0.1507937E-02  0.1553349E-01  0.1425629E-01    10.150  0.6082679E-04  0.2368888E-02  0.2247752E-02
   473.244  0.1507926E-02  0.1553376E-01  0.1424099E-01    10.149  0.6075750E-04  0.2370595E-02  0.2261108E-02
   473.248  0.1507904E-02  0.1553434E-01  0.1422772E-01    10.149  0.6068943E-04  0.2372657E-02  0.2271155E-02
   473.251  0.1507870E-02  0.1553450E-01  0.1421551E-01    10.149  0.6062420E-04  0.2375356E-02  0.2281059E-02
   473.255  0.1507827E-02  0.1553560E-01  0.1420329E-01    10.149  0.6056225E-04  0.2376729E-02  0.2288815E-02
   473.259  0.1507774E-02  0.1553694E-01  0.1419450E-01    10.149  0.6050510E-04  0.2384316E-02  0.2293437E-02
   473.262  0.1507711E-02  0.1553741E-01  0.1418660E-01    10.149  0.6045406E-04  0.2390802E-02  0.2296508E-02
   473.266  0.1507639E-02  0.1553728E-01  0.1417887E-01    10.149  0.6040903E-04  0.2396910E-02  0.2298827E-02
   473.270  0.1507564E-02  0.1553669E-01  0.1417164E-01    10.149  0.6037032E-04  0.2403168E-02  0.2300137E-02
   473.274  0.1507498E-02  0.1553725E-01  0.1416766E-01    10.149  0.6033692E-04  0.2410780E-02  0.2302072E-02
   473.277  0.1507440E-02  0.1553957E-01  0.1416672E-01    10.149  0.6030869E-04  0.2419694E-02  0.2303289E-02
   473.281  0.1507393E-02  0.1554224E-01  0.1416841E-01    10.149  0.6028650E-04  0.2425993E-02  0.2299777E-02
   473.285  0.1507348E-02  0.1554397E-01  0.1416925E-01    10.148  0.6028441E-04  0.2431925E-02  0.2295219E-02
   473.288  0.1507282E-02  0.1554565E-01  0.1416832E-01    10.148  0.6032700E-04  0.2436486E-02  0.2290652E-02
   473.292  0.1507176E-02  0.1554610E-01  0.1416144E-01    10.148  0.6040460E-04  0.2441499E-02  0.2290599E-02
   473.296  0.1507031E-02  0.1554559E-01  0.1415086E-01    10.148  0.6051476E-04  0.2445566E-02  0.2293828E-02
   473.299  0.1506851E-02  0.1554434E-01  0.1413737E-01    10.148  0.6065436E-04  0.2448201E-02  0.2299930E-02
   473.303  0.1506637E-02  0.1554525E-01  0.1412346E-01    10.148  0.6082303E-04  0.2449951E-02  0.2303835E-02
   473.307  0.1506380E-02  0.1554928E-01  0.1410972E-01    10.148  0.6104608E-04  0.2451095E-02  0.2303173E-02
   473.310  0.1506079E-02  0.1555259E-01  0.1409408E-01    10.148  0.6132522E-04  0.2451654E-02  0.2302760E-02
   473.314  0.1505744E-02  0.1555851E-01  0.1407784E-01    10.148  0.6165240E-04  0.2453264E-02  0.2302111E-02
   473.318  0.1505381E-02  0.1556796E-01  0.1406573E-01    10.148  0.6201930E-04  0.2454386E-02  0.2293907E-02
   473.321  0.1505000E-02  0.1557523E-01  0.1405311E-01    10.148  0.6241647E-04  0.2454832E-02  0.2286781E-02
   473.325  0.1504608E-02  0.1558174E-01  0.1404011E-01    10.148  0.6283324E-04  0.2454837E-02  0.2281121E-02
   473.329  0.1504217E-02  0.1558679E-01  0.1402873E-01    10.147  0.6325886E-04  0.2455910E-02  0.2276412E-02
   473.332  0.1503834E-02  0.1559096E-01  0.1401844E-01    10.147  0.6368085E-04  0.2455384E-02  0.2273388E-02
   473.336  0.1503464E-02  0.1559279E-01  0.1400880E-01    10.147  0.6408175E-04  0.2453328E-02  0.2271007E-02
   473.340  0.1503110E-02  0.1559303E-01  0.1400155E-01    10.147  0.6445437E-04  0.2450850E-02  0.2269922E-02
   473.343  0.1502782E-02  0.1559184E-01  0.1399355E-01    10.147  0.6479064E-04  0.2447131E-02  0.2267962E-02
   473.347  0.1502488E-02  0.1558977E-01  0.1398714E-01    10.147  0.6508052E-04  0.2441954E-02  0.2266277E-02
   473.351  0.1502234E-02  0.1558636E-01  0.1398181E-01    10.147  0.6531576E-04  0.2440302E-02  0.2265345E-02
   473.355  0.1502028E-02  0.1557790E-01  0.1397950E-01    10.147  0.6548971E-04  0.2432960E-02  0.2264494E-02
   473.358  0.1501874E-02  0.1557040E-01  0.1397924E-01    10.147  0.6559751E-04  0.2429172E-02  0.2263715E-02
   473.362  0.1501783E-02  0.1556159E-01  0.1398090E-01    10.147  0.6563751E-04  0.2425936E-02  0.2262231E-02
   473.366  0.1501759E-02  0.1555486E-01  0.1398851E-01    10.147  0.6560891E-04  0.2422267E-02  0.2254286E-02
   473.369  0.1501804E-02  0.1554894E-01  0.1400063E-01    10.146  0.6551213E-04  0.2418522E-02  0.2241927E-02
   473.373  0.1501918E-02  0.1554240E-01  0.1401432E-01    10.146  0.6535200E-04  0.2415554E-02  0.2228787E-02
   473.377  0.1502094E-02  0.1553490E-01  0.1402880E-01    10.146  0.6513421E-04  0.2413334E-02  0.2214914E-02
   473.380  0.1502324E-02  0.1552794E-01  0.1404552E-01    10.146  0.6486513E-04  0.2412044E-02  0.2197103E-02
   473.384  0.1502605E-02  0.1552634E-01  0.1406746E-01    10.146  0.6455304E-04  0.2410635E-02  0.2169134E-02
   473.388  0.1502929E-02  0.1552406E-01  0.1408793E-01    10.146  0.6420649E-04  0.2410111E-02  0.2142301E-02
   473.391  0.1503288E-02  0.1552134E-01  0.1410827E-01    10.146  0.6383585E-04  0.2410151E-02  0.2114563E-02
   473.395  0.1503665E-02  0.1551900E-01  0.1412584E-01    10.146  0.6346853E-04  0.2411178E-02  0.2087407E-02
   473.399  0.1504050E-02  0.1551621E-01  0.1414011E-01    10.146  0.6311910E-04  0.2412903E-02  0.2061957E-02
   473.402  0.1504433E-02  0.1551082E-01  0.1415079E-01    10.146  0.6279739E-04  0.2415341E-02  0.2038693E-02
   473.406  0.1504807E-02  0.1550806E-01  0.1415998E-01    10.146  0.6251323E-04  0.2417752E-02  0.2017077E-02
   473.410  0.1505161E-02  0.1550447E-01  0.1416252E-01    10.145  0.6227296E-04  0.2420703E-02  0.1998133E-02
   473.413  0.1505478E-02  0.1550158E-01  0.1416031E-01    10.145  0.6208258E-04  0.2424634E-02  0.1980033E-02
   473.417  0.1505747E-02  0.1549954E-01  0.1415407E-01    10.145  0.6195182E-04  0.2426876E-02  0.1965672E-02
   473.421  0.1505962E-02  0.1549593E-01  0.1414413E-01    10.145  0.6188303E-04  0.2429520E-02  0.1954087E-02
   473.425  0.1506119E-02  0.1549181E-01  0.1413069E-01    10.145  0.6187773E-04  0.2432825E-02  0.1944879E-02
   473.428  0.1506229E-02  0.1548700E-01  0.1411238E-01    10.145  0.6190707E-04  0.2436383E-02  0.1938351E-02
   473.432  0.1506299E-02  0.1548162E-01  0.1409241E-01    10.145  0.6195528E-04  0.2440497E-02  0.1934264E-02
   473.436  0.1506327E-02  0.1547575E-01  0.1406998E-01    10.145  0.6202148E-04  0.2444501E-02  0.1935428E-02
   473.439  0.1506313E-02  0.1546890E-01  0.1404553E-01    10.145  0.6210340E-04  0.2448605E-02  0.1940124E-02
   473.443  0.1506259E-02  0.1546111E-01  0.1401902E-01    10.145  0.6219858E-04  0.2453052E-02  0.1947419E-02
   473.447  0.1506172E-02  0.1545493E-01  0.1399314E-01    10.145  0.6229457E-04  0.2455195E-02  0.1958287E-02
   473.450  0.1506090E-02  0.1545076E-01  0.1397316E-01    10.144  0.6236849E-04  0.2453481E-02  0.1971237E-02
   473.454  0.1506020E-02  0.1544823E-01  0.1395992E-01    10.144  0.6242032E-04  0.2453976E-02  0.1987038E-02
   473.458  0.1505963E-02  0.1544501E-01  0.1394917E-01    10.144  0.6244895E-04  0.2454882E-02  0.2001417E-02
   473.461  0.1505921E-02  0.1544356E-01  0.1394289E-01    10.144  0.6245332E-04  0.2453920E-02  0.2014891E-02
   473.465  0.1505893E-02  0.1544333E-01  0.1394029E-01    10.144  0.6243309E-04  0.2451606E-02  0.2027787E-02
   473.469  0.1505881E-02  0.1544231E-01  0.1393877E-01    10.144  0.6238853E-04  0.2450172E-02  0.2039871E-02
   473.472  0.1505883E-02  0.1544082E-01  0.1393750E-01    10.144  0.6232082E-04  0.2449500E-02  0.2051385E-02
   473.476  0.1505898E-02  0.1543821E-01  0.1393661E-01    10.144  0.6223102E-04  0.2449229E-02  0.2061815E-02
   473.480  0.1505927E-02  0.1543481E-01  0.1393589E-01    10.144  0.6211983E-04  0.2448807E-02  0.2071561E-02
   473.483  0.1505970E-02  0.1543099E-01  0.1393534E-01    10.144  0.6198355E-04  0.2448995E-02  0.2080358E-02
   473.487  0.1506026E-02  0.1542673E-01  0.1393523E-01    10.144  0.6182586E-04  0.2449014E-02  0.2088744E-02
   473.491  0.1506094E-02  0.1542428E-01  0.1393799E-01    10.143  0.6165205E-04  0.2447770E-02  0.2095808E-02
   473.495  0.1506176E-02  0.1542447E-01  0.1394194E-01    10.143  0.6147296E-04  0.2449769E-02  0.2102561E-02
   473.498  0.1506269E-02  0.1542157E-01  0.1394514E-01    10.143  0.6129405E-04  0.2447487E-02  0.2109143E-02
   473.502  0.1506370E-02  0.1541811E-01  0.1394788E-01    10.143  0.6111975E-04  0.2446017E-02  0.2115019E-02
   473.506  0.1506476E-02  0.1541477E-01  0.1394938E-01    10.143  0.6095464E-04  0.2445503E-02  0.2120042E-02
   473.509  0.1506582E-02  0.1541262E-01  0.1394996E-01    10.143  0.6080120E-04  0.2446223E-02  0.2123985E-02
   473.513  0.1506676E-02  0.1540916E-01  0.1394891E-01    10.143  0.6065135E-04  0.2445878E-02  0.2126343E-02
   473.517  0.1506753E-02  0.1540609E-01  0.1394513E-01    10.143  0.6050743E-04  0.2445644E-02  0.2127750E-02
   473.520  0.1506810E-02  0.1540309E-01  0.1394152E-01    10.143  0.6037205E-04  0.2445203E-02  0.2124573E-02
   473.524  0.1506845E-02  0.1539994E-01  0.1393595E-01    10.143  0.6025035E-04  0.2444706E-02  0.2119172E-02
   473.528  0.1506857E-02  0.1539870E-01  0.1393054E-01    10.143  0.6014397E-04  0.2446531E-02  0.2111568E-02
   473.531  0.1506841E-02  0.1539810E-01  0.1392374E-01    10.142  0.6005539E-04  0.2448512E-02  0.2103299E-02
   473.535  0.1506796E-02  0.1540011E-01  0.1391646E-01    10.142  0.5998045E-04  0.2450232E-02  0.2095147E-02
   473.539  0.1506730E-02  0.1540001E-01  0.1390827E-01    10.142  0.5990620E-04  0.2450697E-02  0.2086917E-02
   473.542  0.1506643E-02  0.1539957E-01  0.1389911E-01    10.142  0.5983297E-04  0.2450968E-02  0.2079204E-02
   473.546  0.1506539E-02  0.1539909E-01  0.1388964E-01    10.142  0.5976299E-04  0.2451315E-02  0.2072168E-02
   473.550  0.1506419E-02  0.1539821E-01  0.1388104E-01    10.142  0.5969743E-04  0.2451611E-02  0.2065733E-02
   473.554  0.1506286E-02  0.1539754E-01  0.1387170E-01    10.142  0.5963610E-04  0.2452114E-02  0.2059080E-02
   473.557  0.1506146E-02  0.1539763E-01  0.1386364E-01    10.142  0.5957217E-04  0.2452168E-02  0.2053348E-02
   473.561  0.1505992E-02  0.1539874E-01  0.1385696E-01    10.142  0.5951832E-04  0.2451696E-02  0.2049565E-02
   473.565  0.1505821E-02  0.1540131E-01  0.1385129E-01    10.142  0.5947335E-04  0.2451487E-02  0.2047553E-02
   473.568  0.1505639E-02  0.1540370E-01  0.1384651E-01    10.141  0.5944114E-04  0.2450852E-02  0.2047900E-02
   473.572  0.1505455E-02  0.1540647E-01  0.1384387E-01    10.141  0.5943014E-04  0.2450262E-02  0.2051155E-02
   473.576  0.1505269E-02  0.1540852E-01  0.1384233E-01    10.141  0.5944114E-04  0.2446798E-02  0.2056839E-02
   473.579  0.1505082E-02  0.1541345E-01  0.1384310E-01    10.141  0.5947399E-04  0.2445445E-02  0.2065317E-02
   473.583  0.1504898E-02  0.1542110E-01  0.1384711E-01    10.141  0.5952796E-04  0.2441813E-02  0.2078392E-02
   473.587  0.1504721E-02  0.1542779E-01  0.1385160E-01    10.141  0.5960023E-04  0.2438587E-02  0.2092272E-02
   473.590  0.1504556E-02  0.1543599E-01  0.1385876E-01    10.141  0.5968987E-04  0.2439502E-02  0.2105824E-02
   473.594  0.1504406E-02  0.1544387E-01  0.1386651E-01    10.141  0.5979335E-04  0.2441598E-02  0.2119200E-02
   473.598  0.1504274E-02  0.1545005E-01  0.1387516E-01    10.141  0.5990999E-04  0.2443872E-02  0.2132454E-02
   473.602  0.1504148E-02  0.1545575E-01  0.1388422E-01    10.141  0.6006391E-04  0.2445056E-02  0.2145181E-02
   473.605  0.1504030E-02  0.1546127E-01  0.1389336E-01    10.141  0.6025994E-04  0.2445992E-02  0.2155220E-02
   473.609  0.1503922E-02  0.1546620E-01  0.1390232E-01    10.140  0.6049286E-04  0.2446141E-02  0.2164232E-02
   473.613  0.1503818E-02  0.1546973E-01  0.1391111E-01    10.140  0.6077247E-04  0.2445144E-02  0.2172154E-02
   473.616  0.1503720E-02  0.1547140E-01  0.1391733E-01    10.140  0.6109626E-04  0.2443532E-02  0.2178597E-02
   473.620  0.1503629E-02  0.1547172E-01  0.1392362E-01    10.140  0.6145632E-04  0.2441924E-02  0.2185238E-02
   473.624  0.1503545E-02  0.1547033E-01  0.1392828E-01    10.140  0.6184264E-04  0.2440003E-02  0.2191864E-02
   473.627  0.1503469E-02  0.1546653E-01  0.1393062E-01    10.140  0.6224446E-04  0.2437588E-02  0.2197351E-02
   473.631  0.1503404E-02  0.1546109E-01  0.1393267E-01    10.140  0.6265166E-04  0.2435224E-02  0.2200522E-02
   473.635  0.1503350E-02  0.1545389E-01  0.1393412E-01    10.140  0.6305406E-04  0.2433137E-02  0.2203059E-02
   473.638  0.1503311E-02  0.1544518E-01  0.1393417E-01    10.140  0.6344074E-04  0.2430075E-02  0.2204781E-02
   473.642  0.1503288E-02  0.1543552E-01  0.1393401E-01    10.140  0.6380243E-04  0.2429292E-02  0.2204693E-02
   473.646  0.1503283E-02  0.1542449E-01  0.1393317E-01    10.140  0.6412983E-04  0.2429307E-02  0.2202898E-02
   473.650  0.1503294E-02  0.1541179E-01  0.1393048E-01    10.139  0.6441458E-04  0.2429439E-02  0.2199554E-02
   473.653  0.1503324E-02  0.1539762E-01  0.1392691E-01    10.139  0.6464893E-04  0.2429915E-02  0.2195828E-02
   473.657  0.1503371E-02  0.1538209E-01  0.1392281E-01    10.139  0.6482612E-04  0.2430523E-02  0.2190589E-02
   473.661  0.1503426E-02  0.1536660E-01  0.1391718E-01    10.139  0.6493083E-04  0.2432375E-02  0.2182648E-02
   473.664  0.1503488E-02  0.1535169E-01  0.1391196E-01    10.139  0.6495185E-04  0.2436352E-02  0.2170176E-02
   473.668  0.1503569E-02  0.1533583E-01  0.1390661E-01    10.139  0.6489540E-04  0.2441152E-02  0.2155738E-02
   473.672  0.1503676E-02  0.1532190E-01  0.1390325E-01    10.139  0.6477136E-04  0.2444991E-02  0.2140834E-02
   473.675  0.1503806E-02  0.1531041E-01  0.1390350E-01    10.139  0.6458251E-04  0.2447107E-02  0.2126885E-02
   473.679  0.1503955E-02  0.1529950E-01  0.1390574E-01    10.139  0.6433405E-04  0.2449454E-02  0.2113110E-02
   473.683  0.1504122E-02  0.1528923E-01  0.1390720E-01    10.139  0.6403216E-04  0.2451664E-02  0.2100124E-02
   473.686  0.1504301E-02  0.1527995E-01  0.1390949E-01    10.138  0.6368445E-04  0.2453506E-02  0.2088173E-02
   473.690  0.1504489E-02  0.1527167E-01  0.1391173E-01    10.138  0.6330008E-04  0.2455518E-02  0.2076914E-02
   473.694  0.1504681E-02  0.1526439E-01  0.1391374E-01    10.138  0.6288925E-04  0.2457275E-02  0.2066736E-02
   473.698  0.1504872E-02  0.1525812E-01  0.1391539E-01    10.138  0.6246177E-04  0.2458823E-02  0.2057604E-02
   473.701  0.1505064E-02  0.1525293E-01  0.1391840E-01    10.138  0.6201889E-04  0.2460259E-02  0.2049889E-02
   473.705  0.1505257E-02  0.1525244E-01  0.1392391E-01    10.138  0.6156426E-04  0.2457473E-02  0.2047793E-02
   473.709  0.1505445E-02  0.1525400E-01  0.1393139E-01    10.138  0.6110961E-04  0.2452427E-02  0.2048565E-02
   473.712  0.1505624E-02  0.1525542E-01  0.1393787E-01    10.138  0.6066613E-04  0.2448455E-02  0.2050455E-02
   473.716  0.1505791E-02  0.1525744E-01  0.1394140E-01    10.138  0.6024630E-04  0.2444871E-02  0.2053282E-02
   473.720  0.1505930E-02  0.1525718E-01  0.1394209E-01    10.138  0.5984099E-04  0.2443446E-02  0.2055016E-02
   473.723  0.1506044E-02  0.1525919E-01  0.1394112E-01    10.138  0.5945654E-04  0.2440998E-02  0.2056736E-02
   473.727  0.1506132E-02  0.1526143E-01  0.1393732E-01    10.137  0.5910384E-04  0.2438223E-02  0.2057557E-02
   473.731  0.1506192E-02  0.1526256E-01  0.1393105E-01    10.137  0.5879237E-04  0.2436100E-02  0.2056513E-02
   473.735  0.1506223E-02  0.1526301E-01  0.1392154E-01    10.137  0.5852943E-04  0.2434418E-02  0.2054048E-02
   473.738  0.1506223E-02  0.1526382E-01  0.1391033E-01    10.137  0.5832201E-04  0.2432121E-02  0.2051476E-02
   473.742  0.1506198E-02  0.1526703E-01  0.1390076E-01    10.137  0.5816603E-04  0.2426611E-02  0.2052772E-02
   473.746  0.1506163E-02  0.1526953E-01  0.1389220E-01    10.137  0.5803682E-04  0.2421392E-02  0.2054616E-02
   473.749  0.1506127E-02  0.1527385E-01  0.1388692E-01    10.137  0.5793979E-04  0.2414310E-02  0.2059377E-02
   473.753  0.1506099E-02  0.1527790E-01  0.1388253E-01    10.137  0.5786635E-04  0.2408393E-02  0.2064063E-02
   473.757  0.1506083E-02  0.1528080E-01  0.1387972E-01    10.137  0.5780786E-04  0.2404366E-02  0.2069218E-02
   473.760  0.1506081E-02  0.1528199E-01  0.1387896E-01    10.137  0.5776636E-04  0.2400135E-02  0.2074921E-02
   473.764  0.1506094E-02  0.1528282E-01  0.1387878E-01    10.137  0.5774237E-04  0.2396759E-02  0.2080276E-02
   473.768  0.1506121E-02  0.1528219E-01  0.1388014E-01    10.136  0.5773589E-04  0.2394380E-02  0.2086578E-02
   473.772  0.1506163E-02  0.1528066E-01  0.1388165E-01    10.136  0.5774823E-04  0.2393890E-02  0.2093035E-02
   473.775  0.1506220E-02  0.1527900E-01  0.1388275E-01    10.136  0.5777861E-04  0.2394570E-02  0.2098671E-02
   473.779  0.1506293E-02  0.1528154E-01  0.1388616E-01    10.136  0.5782746E-04  0.2397683E-02  0.2102824E-02
   473.783  0.1506380E-02  0.1527922E-01  0.1388975E-01    10.136  0.5789423E-04  0.2403194E-02  0.2106822E-02
   473.786  0.1506481E-02  0.1527591E-01  0.1389318E-01    10.136  0.5797697E-04  0.2409333E-02  0.2110948E-02
   473.790  0.1506593E-02  0.1527286E-01  0.1389627E-01    10.136  0.5807413E-04  0.2415934E-02  0.2114938E-02
   473.794  0.1506715E-02  0.1526912E-01  0.1389892E-01    10.136  0.5818499E-04  0.2422694E-02  0.2118657E-02
   473.798  0.1506844E-02  0.1526810E-01  0.1390497E-01    10.136  0.5830562E-04  0.2426546E-02  0.2126075E-02
   473.801  0.1506978E-02  0.1526869E-01  0.1391037E-01    10.136  0.5843464E-04  0.2427551E-02  0.2132718E-02
   473.805  0.1507115E-02  0.1526930E-01  0.1391508E-01    10.135  0.5856950E-04  0.2428111E-02  0.2139343E-02
   473.809  0.1507251E-02  0.1526974E-01  0.1391916E-01    10.135  0.5870738E-04  0.2429207E-02  0.2145820E-02
   473.812  0.1507387E-02  0.1526989E-01  0.1392220E-01    10.135  0.5884700E-04  0.2429866E-02  0.2151786E-02
   473.816  0.1507521E-02  0.1527005E-01  0.1392524E-01    10.135  0.5898902E-04  0.2430312E-02  0.2157963E-02
   473.820  0.1507663E-02  0.1527047E-01  0.1392824E-01    10.135  0.5914508E-04  0.2431211E-02  0.2164176E-02
   473.823  0.1507805E-02  0.1527101E-01  0.1393195E-01    10.135  0.5930990E-04  0.2431742E-02  0.2171300E-02
   473.827  0.1507915E-02  0.1527429E-01  0.1393582E-01    10.135  0.5946541E-04  0.2431802E-02  0.2178418E-02
   473.831  0.1507988E-02  0.1528024E-01  0.1393933E-01    10.135  0.5960811E-04  0.2431049E-02  0.2185737E-02
   473.835  0.1508022E-02  0.1528838E-01  0.1394178E-01    10.135  0.5973617E-04  0.2429353E-02  0.2192507E-02
   473.838  0.1508020E-02  0.1529827E-01  0.1394449E-01    10.135  0.5984865E-04  0.2428581E-02  0.2197981E-02
   473.842  0.1507983E-02  0.1530917E-01  0.1394734E-01    10.135  0.5994527E-04  0.2428733E-02  0.2202033E-02
   473.846  0.1507914E-02  0.1532031E-01  0.1394923E-01    10.134  0.6002524E-04  0.2428697E-02  0.2204818E-02
   473.849  0.1507812E-02  0.1533097E-01  0.1395119E-01    10.134  0.6008746E-04  0.2428808E-02  0.2206041E-02
   473.853  0.1507681E-02  0.1534043E-01  0.1395153E-01    10.134  0.6013084E-04  0.2428444E-02  0.2204850E-02
   473.857  0.1507522E-02  0.1534819E-01  0.1395030E-01    10.134  0.6015525E-04  0.2427950E-02  0.2201142E-02
   473.860  0.1507340E-02  0.1535459E-01  0.1394773E-01    10.134  0.6015979E-04  0.2427864E-02  0.2196487E-02
   473.864  0.1507137E-02  0.1535873E-01  0.1394465E-01    10.134  0.6014400E-04  0.2427808E-02  0.2190162E-02
   473.868  0.1506920E-02  0.1536074E-01  0.1394051E-01    10.134  0.6010752E-04  0.2427818E-02  0.2181824E-02
   473.872  0.1506691E-02  0.1536758E-01  0.1394223E-01    10.134  0.6005013E-04  0.2427084E-02  0.2160710E-02
   473.875  0.1506468E-02  0.1537358E-01  0.1394618E-01    10.134  0.5998817E-04  0.2426209E-02  0.2136444E-02
   473.879  0.1506264E-02  0.1537808E-01  0.1395194E-01    10.134  0.5993551E-04  0.2425590E-02  0.2112044E-02
   473.883  0.1506086E-02  0.1538099E-01  0.1396002E-01    10.133  0.5989187E-04  0.2424861E-02  0.2086758E-02
   473.886  0.1505936E-02  0.1538248E-01  0.1397136E-01    10.133  0.5985743E-04  0.2424650E-02  0.2062654E-02
   473.890  0.1505816E-02  0.1538248E-01  0.1398272E-01    10.133  0.5983387E-04  0.2424515E-02  0.2036617E-02
   473.894  0.1505728E-02  0.1538084E-01  0.1399614E-01    10.133  0.5982412E-04  0.2424423E-02  0.2009773E-02
   473.898  0.1505674E-02  0.1537917E-01  0.1401072E-01    10.133  0.5982629E-04  0.2423036E-02  0.1983042E-02
   473.901  0.1505656E-02  0.1537523E-01  0.1402632E-01    10.133  0.5984057E-04  0.2423334E-02  0.1956435E-02
   473.905  0.1505672E-02  0.1537027E-01  0.1404210E-01    10.133  0.5986657E-04  0.2423007E-02  0.1929837E-02
   473.909  0.1505725E-02  0.1536450E-01  0.1405854E-01    10.133  0.5990310E-04  0.2422699E-02  0.1903222E-02
   473.912  0.1505812E-02  0.1535798E-01  0.1407517E-01    10.133  0.5995049E-04  0.2422796E-02  0.1876855E-02
   473.916  0.1505932E-02  0.1535099E-01  0.1409172E-01    10.133  0.6000788E-04  0.2423102E-02  0.1852302E-02
   473.920  0.1506082E-02  0.1534367E-01  0.1410808E-01    10.132  0.6007486E-04  0.2423511E-02  0.1828256E-02
   473.924  0.1506260E-02  0.1533560E-01  0.1412376E-01    10.132  0.6015119E-04  0.2424080E-02  0.1806132E-02
   473.927  0.1506446E-02  0.1532786E-01  0.1413742E-01    10.132  0.6025873E-04  0.2424865E-02  0.1785402E-02
   473.931  0.1506608E-02  0.1532008E-01  0.1414694E-01    10.132  0.6044076E-04  0.2426301E-02  0.1766081E-02
   473.935  0.1506743E-02  0.1531276E-01  0.1415255E-01    10.132  0.6069425E-04  0.2427762E-02  0.1747219E-02
   473.938  0.1506851E-02  0.1530540E-01  0.1415393E-01    10.132  0.6101268E-04  0.2429022E-02  0.1730922E-02
   473.942  0.1506929E-02  0.1529884E-01  0.1415184E-01    10.132  0.6138844E-04  0.2430608E-02  0.1717196E-02
   473.946  0.1506971E-02  0.1529252E-01  0.1414658E-01    10.132  0.6181968E-04  0.2431444E-02  0.1707020E-02
   473.949  0.1506971E-02  0.1528702E-01  0.1413849E-01    10.132  0.6231086E-04  0.2432999E-02  0.1700113E-02
   473.953  0.1506931E-02  0.1528188E-01  0.1412731E-01    10.132  0.6284861E-04  0.2434443E-02  0.1695619E-02
   473.957  0.1506851E-02  0.1527740E-01  0.1411355E-01    10.132  0.6341826E-04  0.2435678E-02  0.1694565E-02
   473.961  0.1506736E-02  0.1527476E-01  0.1409910E-01    10.131  0.6400393E-04  0.2435969E-02  0.1696286E-02
   473.964  0.1506589E-02  0.1527551E-01  0.1408797E-01    10.131  0.6458941E-04  0.2433702E-02  0.1698830E-02
   473.968  0.1506416E-02  0.1527711E-01  0.1407672E-01    10.131  0.6515866E-04  0.2431402E-02  0.1704138E-02
   473.972  0.1506220E-02  0.1528270E-01  0.1406735E-01    10.131  0.6569514E-04  0.2427862E-02  0.1711581E-02
   473.975  0.1506009E-02  0.1528558E-01  0.1405765E-01    10.131  0.6618443E-04  0.2425864E-02  0.1719560E-02
   473.979  0.1505788E-02  0.1528680E-01  0.1404404E-01    10.131  0.6661299E-04  0.2425019E-02  0.1730401E-02
   473.983  0.1505565E-02  0.1528422E-01  0.1403030E-01    10.131  0.6696999E-04  0.2426435E-02  0.1745170E-02
   473.987  0.1505376E-02  0.1527885E-01  0.1401930E-01    10.131  0.6725826E-04  0.2430226E-02  0.1756819E-02
   473.990  0.1505231E-02  0.1527149E-01  0.1400975E-01    10.131  0.6747255E-04  0.2434227E-02  0.1763052E-02
   473.994  0.1505135E-02  0.1526142E-01  0.1400346E-01    10.131  0.6760714E-04  0.2439580E-02  0.1769539E-02
   473.998  0.1505089E-02  0.1524980E-01  0.1400027E-01    10.130  0.6765804E-04  0.2445940E-02  0.1773740E-02
   474.001  0.1505096E-02  0.1523527E-01  0.1399820E-01    10.130  0.6762415E-04  0.2453962E-02  0.1776274E-02
   474.005  0.1505155E-02  0.1522416E-01  0.1400243E-01    10.130  0.6750555E-04  0.2459853E-02  0.1776955E-02
   474.009  0.1505264E-02  0.1521599E-01  0.1401256E-01    10.130  0.6730592E-04  0.2464165E-02  0.1775894E-02
   474.013  0.1505420E-02  0.1520749E-01  0.1402278E-01    10.130  0.6703073E-04  0.2469331E-02  0.1773644E-02
   474.016  0.1505621E-02  0.1519953E-01  0.1403717E-01    10.130  0.6668743E-04  0.2472492E-02  0.1770503E-02
   474.020  0.1505859E-02  0.1519552E-01  0.1405424E-01    10.130  0.6628587E-04  0.2474924E-02  0.1768409E-02
   474.024  0.1506130E-02  0.1519169E-01  0.1407099E-01    10.130  0.6583621E-04  0.2477203E-02  0.1766459E-02
   474.027  0.1506425E-02  0.1518791E-01  0.1408756E-01    10.130  0.6535179E-04  0.2479786E-02  0.1765238E-02
   474.031  0.1506740E-02  0.1518400E-01  0.1410188E-01    10.130  0.6484298E-04  0.2482622E-02  0.1765115E-02
   474.035  0.1507066E-02  0.1517977E-01  0.1411411E-01    10.129  0.6432070E-04  0.2485584E-02  0.1765595E-02
   474.039  0.1507395E-02  0.1517546E-01  0.1412280E-01    10.129  0.6379980E-04  0.2488562E-02  0.1763605E-02
   474.042  0.1507719E-02  0.1517087E-01  0.1413131E-01    10.129  0.6329405E-04  0.2491176E-02  0.1764398E-02
   474.046  0.1508030E-02  0.1516656E-01  0.1413776E-01    10.129  0.6281687E-04  0.2493846E-02  0.1765657E-02
   474.050  0.1508319E-02  0.1516466E-01  0.1414289E-01    10.129  0.6238129E-04  0.2495352E-02  0.1764694E-02
   474.053  0.1508579E-02  0.1516262E-01  0.1414473E-01    10.129  0.6199879E-04  0.2495121E-02  0.1761629E-02
   474.057  0.1508803E-02  0.1516146E-01  0.1414385E-01    10.129  0.6167947E-04  0.2496355E-02  0.1758569E-02
   474.061  0.1508986E-02  0.1516034E-01  0.1414100E-01    10.129  0.6143125E-04  0.2497875E-02  0.1756568E-02
   474.065  0.1509119E-02  0.1515964E-01  0.1413318E-01    10.129  0.6126859E-04  0.2499236E-02  0.1755104E-02
   474.068  0.1509200E-02  0.1516154E-01  0.1412465E-01    10.129  0.6119287E-04  0.2498609E-02  0.1754549E-02
   474.072  0.1509256E-02  0.1516719E-01  0.1412082E-01    10.128  0.6115336E-04  0.2494443E-02  0.1755013E-02
   474.076  0.1509288E-02  0.1517204E-01  0.1411562E-01    10.128  0.6114211E-04  0.2492385E-02  0.1757404E-02
   474.079  0.1509297E-02  0.1517650E-01  0.1410898E-01    10.128  0.6115988E-04  0.2490521E-02  0.1759819E-02
   474.083  0.1509283E-02  0.1518056E-01  0.1410169E-01    10.128  0.6120553E-04  0.2489013E-02  0.1762816E-02
   474.087  0.1509249E-02  0.1518416E-01  0.1409409E-01    10.128  0.6127548E-04  0.2487607E-02  0.1766012E-02
   474.091  0.1509186E-02  0.1518741E-01  0.1408554E-01    10.128  0.6134174E-04  0.2486580E-02  0.1772407E-02
   474.094  0.1509092E-02  0.1519092E-01  0.1407528E-01    10.128  0.6139767E-04  0.2486156E-02  0.1781445E-02
   474.098  0.1508969E-02  0.1519326E-01  0.1406325E-01    10.128  0.6144102E-04  0.2486181E-02  0.1792089E-02
   474.102  0.1508822E-02  0.1519558E-01  0.1405141E-01    10.128  0.6147193E-04  0.2486446E-02  0.1805264E-02
   474.105  0.1508652E-02  0.1520470E-01  0.1404381E-01    10.128  0.6148943E-04  0.2488021E-02  0.1814071E-02
   474.109  0.1508464E-02  0.1521410E-01  0.1403980E-01    10.127  0.6149346E-04  0.2482849E-02  0.1817915E-02
   474.113  0.1508263E-02  0.1522368E-01  0.1403646E-01    10.127  0.6148469E-04  0.2477760E-02  0.1821082E-02
   474.117  0.1508053E-02  0.1523295E-01  0.1403382E-01    10.127  0.6146293E-04  0.2471735E-02  0.1824593E-02
   474.120  0.1507832E-02  0.1524357E-01  0.1403109E-01    10.127  0.6143011E-04  0.2467920E-02  0.1826647E-02
   474.124  0.1507564E-02  0.1525610E-01  0.1402615E-01    10.127  0.6139512E-04  0.2463589E-02  0.1826226E-02
   474.128  0.1507246E-02  0.1526302E-01  0.1401600E-01    10.127  0.6136025E-04  0.2461208E-02  0.1817733E-02
   474.131  0.1506885E-02  0.1527059E-01  0.1400272E-01    10.127  0.6132681E-04  0.2458316E-02  0.1805370E-02
   474.135  0.1506490E-02  0.1527702E-01  0.1398793E-01    10.127  0.6129673E-04  0.2455350E-02  0.1790479E-02
   474.139  0.1506070E-02  0.1528186E-01  0.1397186E-01    10.127  0.6127162E-04  0.2453656E-02  0.1773598E-02
   474.143  0.1505635E-02  0.1528564E-01  0.1395575E-01    10.127  0.6125356E-04  0.2451478E-02  0.1756275E-02
   474.146  0.1505196E-02  0.1528952E-01  0.1394188E-01    10.126  0.6124478E-04  0.2450467E-02  0.1739673E-02
   474.150  0.1504762E-02  0.1530424E-01  0.1394083E-01    10.126  0.6124675E-04  0.2452411E-02  0.1729886E-02
   474.154  0.1504344E-02  0.1531696E-01  0.1394047E-01    10.126  0.6126130E-04  0.2455074E-02  0.1719792E-02
   474.157  0.1503952E-02  0.1532797E-01  0.1394165E-01    10.126  0.6128725E-04  0.2457739E-02  0.1708923E-02
   474.161  0.1503594E-02  0.1533653E-01  0.1394412E-01    10.126  0.6132492E-04  0.2460654E-02  0.1698318E-02
   474.165  0.1503281E-02  0.1534280E-01  0.1394786E-01    10.126  0.6137351E-04  0.2463690E-02  0.1688233E-02
   474.169  0.1503020E-02  0.1534611E-01  0.1395299E-01    10.126  0.6143022E-04  0.2466257E-02  0.1678038E-02
   474.172  0.1502816E-02  0.1534893E-01  0.1396031E-01    10.126  0.6149323E-04  0.2472113E-02  0.1668115E-02
   474.176  0.1502675E-02  0.1534712E-01  0.1396808E-01    10.126  0.6156128E-04  0.2473887E-02  0.1659448E-02
   474.180  0.1502599E-02  0.1534286E-01  0.1397677E-01    10.125  0.6163017E-04  0.2475785E-02  0.1651643E-02
   474.184  0.1502591E-02  0.1533599E-01  0.1398598E-01    10.125  0.6169743E-04  0.2477413E-02  0.1644437E-02
   474.187  0.1502653E-02  0.1532704E-01  0.1399599E-01    10.125  0.6175996E-04  0.2478629E-02  0.1638532E-02
   474.191  0.1502782E-02  0.1531684E-01  0.1400643E-01    10.125  0.6181531E-04  0.2479059E-02  0.1633781E-02
   474.195  0.1502976E-02  0.1530424E-01  0.1401764E-01    10.125  0.6186246E-04  0.2479432E-02  0.1630203E-02
   474.198  0.1503230E-02  0.1529053E-01  0.1402854E-01    10.125  0.6189998E-04  0.2479992E-02  0.1627927E-02
   474.202  0.1503540E-02  0.1527657E-01  0.1403842E-01    10.125  0.6192782E-04  0.2481196E-02  0.1626471E-02
   474.206  0.1503901E-02  0.1526119E-01  0.1404778E-01    10.125  0.6194104E-04  0.2481277E-02  0.1626856E-02
   474.210  0.1504309E-02  0.1524568E-01  0.1405462E-01    10.125  0.6193421E-04  0.2481266E-02  0.1630353E-02
   474.213  0.1504754E-02  0.1522972E-01  0.1406307E-01    10.125  0.6190883E-04  0.2481473E-02  0.1632877E-02
   474.217  0.1505227E-02  0.1521426E-01  0.1407023E-01    10.124  0.6186789E-04  0.2482271E-02  0.1636373E-02
   474.221  0.1505717E-02  0.1520421E-01  0.1408122E-01    10.124  0.6181332E-04  0.2482905E-02  0.1644087E-02
   474.224  0.1506211E-02  0.1520122E-01  0.1409464E-01    10.124  0.6174853E-04  0.2485566E-02  0.1657175E-02
   474.228  0.1506698E-02  0.1519910E-01  0.1410484E-01    10.124  0.6167577E-04  0.2487854E-02  0.1670430E-02
   474.232  0.1507167E-02  0.1519736E-01  0.1411196E-01    10.124  0.6159743E-04  0.2489935E-02  0.1683337E-02
   474.236  0.1507606E-02  0.1519670E-01  0.1411550E-01    10.124  0.6151562E-04  0.2491777E-02  0.1696754E-02
   474.239  0.1508005E-02  0.1519693E-01  0.1411509E-01    10.124  0.6143100E-04  0.2492819E-02  0.1709009E-02
   474.243  0.1508354E-02  0.1519782E-01  0.1411054E-01    10.124  0.6134550E-04  0.2493404E-02  0.1719541E-02
   474.247  0.1508648E-02  0.1519885E-01  0.1410247E-01    10.124  0.6126028E-04  0.2494346E-02  0.1729779E-02
   474.251  0.1508898E-02  0.1519962E-01  0.1409195E-01    10.124  0.6119317E-04  0.2494935E-02  0.1736326E-02
   474.254  0.1509099E-02  0.1519998E-01  0.1407947E-01    10.123  0.6115325E-04  0.2495337E-02  0.1739350E-02
   474.258  0.1509244E-02  0.1519982E-01  0.1406362E-01    10.123  0.6114001E-04  0.2496306E-02  0.1738193E-02
   474.262  0.1509331E-02  0.1520007E-01  0.1404681E-01    10.123  0.6115165E-04  0.2497950E-02  0.1732831E-02
   474.265  0.1509358E-02  0.1519982E-01  0.1402525E-01    10.123  0.6118645E-04  0.2499604E-02  0.1725988E-02
   474.269  0.1509327E-02  0.1519976E-01  0.1400175E-01    10.123  0.6124254E-04  0.2501304E-02  0.1717912E-02
   474.273  0.1509274E-02  0.1519979E-01  0.1397927E-01    10.123  0.6130971E-04  0.2502354E-02  0.1709183E-02
   474.277  0.1509205E-02  0.1520099E-01  0.1396034E-01    10.123  0.6138545E-04  0.2502845E-02  0.1702483E-02
   474.280  0.1509120E-02  0.1520156E-01  0.1394066E-01    10.123  0.6146611E-04  0.2503266E-02  0.1693013E-02
   474.284  0.1509020E-02  0.1520213E-01  0.1392505E-01    10.123  0.6154990E-04  0.2503728E-02  0.1688840E-02
   474.288  0.1508910E-02  0.1520262E-01  0.1390982E-01    10.123  0.6163438E-04  0.2504405E-02  0.1684943E-02
   474.292  0.1508791E-02  0.1520260E-01  0.1389519E-01    10.122  0.6171743E-04  0.2504977E-02  0.1681158E-02
   474.295  0.1508667E-02  0.1520342E-01  0.1388163E-01    10.122  0.6179582E-04  0.2505535E-02  0.1677460E-02
   474.299  0.1508539E-02  0.1520444E-01  0.1386897E-01    10.122  0.6186818E-04  0.2506443E-02  0.1673928E-02
   474.303  0.1508411E-02  0.1520548E-01  0.1385725E-01    10.122  0.6193232E-04  0.2506720E-02  0.1670590E-02
   474.307  0.1508286E-02  0.1520594E-01  0.1384696E-01    10.122  0.6198607E-04  0.2507479E-02  0.1667575E-02
   474.310  0.1508168E-02  0.1520682E-01  0.1383861E-01    10.122  0.6202810E-04  0.2508030E-02  0.1665759E-02
   474.314  0.1508060E-02  0.1520795E-01  0.1383107E-01    10.122  0.6205631E-04  0.2508342E-02  0.1663660E-02
   474.318  0.1507963E-02  0.1520869E-01  0.1382424E-01    10.122  0.6206772E-04  0.2508679E-02  0.1661573E-02
   474.321  0.1507882E-02  0.1520932E-01  0.1381893E-01    10.122  0.6206158E-04  0.2509735E-02  0.1659441E-02
   474.325  0.1507817E-02  0.1520961E-01  0.1381434E-01    10.122  0.6203800E-04  0.2510496E-02  0.1657673E-02
   474.329  0.1507767E-02  0.1521162E-01  0.1381094E-01    10.121  0.6199331E-04  0.2510019E-02  0.1654965E-02
   474.333  0.1507721E-02  0.1521232E-01  0.1380765E-01    10.121  0.6191260E-04  0.2509437E-02  0.1652037E-02
   474.336  0.1507680E-02  0.1521368E-01  0.1380532E-01    10.121  0.6179819E-04  0.2508141E-02  0.1648396E-02
   474.340  0.1507645E-02  0.1521809E-01  0.1380456E-01    10.121  0.6165227E-04  0.2505521E-02  0.1645926E-02
   474.344  0.1507616E-02  0.1522185E-01  0.1380549E-01    10.121  0.6147885E-04  0.2500500E-02  0.1645571E-02
   474.348  0.1507595E-02  0.1522684E-01  0.1380704E-01    10.121  0.6128226E-04  0.2495520E-02  0.1645634E-02
   474.351  0.1507580E-02  0.1523240E-01  0.1380944E-01    10.121  0.6106757E-04  0.2490489E-02  0.1645542E-02
   474.355  0.1507574E-02  0.1523677E-01  0.1381191E-01    10.121  0.6084030E-04  0.2485506E-02  0.1644927E-02
   474.359  0.1507575E-02  0.1524109E-01  0.1381453E-01    10.121  0.6060586E-04  0.2480908E-02  0.1644732E-02
   474.362  0.1507583E-02  0.1524459E-01  0.1381688E-01    10.120  0.6037075E-04  0.2476776E-02  0.1645224E-02
   474.366  0.1507598E-02  0.1524626E-01  0.1382023E-01    10.120  0.6014058E-04  0.2474863E-02  0.1648239E-02
   474.370  0.1507620E-02  0.1524962E-01  0.1382152E-01    10.120  0.5992154E-04  0.2471589E-02  0.1648911E-02
   474.374  0.1507647E-02  0.1525186E-01  0.1382261E-01    10.120  0.5971866E-04  0.2469008E-02  0.1650840E-02
   474.377  0.1507679E-02  0.1525344E-01  0.1382401E-01    10.120  0.5953730E-04  0.2467377E-02  0.1653407E-02
   474.381  0.1507715E-02  0.1525370E-01  0.1382508E-01    10.120  0.5938165E-04  0.2464988E-02  0.1657071E-02
   474.385  0.1507754E-02  0.1525519E-01  0.1382624E-01    10.120  0.5925541E-04  0.2468402E-02  0.1661672E-02
   474.389  0.1507795E-02  0.1525353E-01  0.1382680E-01    10.120  0.5916119E-04  0.2468807E-02  0.1667385E-02
   474.392  0.1507839E-02  0.1525211E-01  0.1382675E-01    10.120  0.5909814E-04  0.2469601E-02  0.1673800E-02
   474.396  0.1507891E-02  0.1525018E-01  0.1382709E-01    10.120  0.5905587E-04  0.2471041E-02  0.1680064E-02
   474.400  0.1507949E-02  0.1524735E-01  0.1382670E-01    10.119  0.5903567E-04  0.2473721E-02  0.1686251E-02
   474.404  0.1508003E-02  0.1524529E-01  0.1382676E-01    10.119  0.5903055E-04  0.2476059E-02  0.1692763E-02
   474.407  0.1508029E-02  0.1524443E-01  0.1382567E-01    10.119  0.5901234E-04  0.2477140E-02  0.1697985E-02
   474.411  0.1508023E-02  0.1524728E-01  0.1382618E-01    10.119  0.5897653E-04  0.2474444E-02  0.1705678E-02
   474.415  0.1507982E-02  0.1525281E-01  0.1382593E-01    10.119  0.5892444E-04  0.2469817E-02  0.1713988E-02
   474.418  0.1507921E-02  0.1525862E-01  0.1382586E-01    10.119  0.5885524E-04  0.2463715E-02  0.1722532E-02
   474.422  0.1507844E-02  0.1526580E-01  0.1382627E-01    10.119  0.5876928E-04  0.2456619E-02  0.1730310E-02
   474.426  0.1507751E-02  0.1527414E-01  0.1382686E-01    10.119  0.5866938E-04  0.2449237E-02  0.1738555E-02
   474.430  0.1507648E-02  0.1528332E-01  0.1382797E-01    10.119  0.5855848E-04  0.2441225E-02  0.1747895E-02
   474.433  0.1507536E-02  0.1529458E-01  0.1383174E-01    10.118  0.5843951E-04  0.2429935E-02  0.1760974E-02
   474.437  0.1507412E-02  0.1530534E-01  0.1383463E-01    10.118  0.5830808E-04  0.2419703E-02  0.1771888E-02
   474.441  0.1507271E-02  0.1531535E-01  0.1383622E-01    10.118  0.5815903E-04  0.2410362E-02  0.1780300E-02
   474.445  0.1507117E-02  0.1532394E-01  0.1383685E-01    10.118  0.5799543E-04  0.2402370E-02  0.1785894E-02
   474.448  0.1506954E-02  0.1533102E-01  0.1383519E-01    10.118  0.5782231E-04  0.2396195E-02  0.1788334E-02
   474.452  0.1506785E-02  0.1533620E-01  0.1383215E-01    10.118  0.5764296E-04  0.2392294E-02  0.1788363E-02
   474.456  0.1506615E-02  0.1533872E-01  0.1382858E-01    10.118  0.5746297E-04  0.2390352E-02  0.1785991E-02
   474.460  0.1506450E-02  0.1533860E-01  0.1382393E-01    10.118  0.5728666E-04  0.2390901E-02  0.1780597E-02
   474.463  0.1506293E-02  0.1533652E-01  0.1381831E-01    10.118  0.5711777E-04  0.2393842E-02  0.1773382E-02
   474.467  0.1506148E-02  0.1532925E-01  0.1381244E-01    10.118  0.5696087E-04  0.2400020E-02  0.1764387E-02
   474.471  0.1506018E-02  0.1532367E-01  0.1380503E-01    10.117  0.5681968E-04  0.2406811E-02  0.1754109E-02
   474.475  0.1505908E-02  0.1531578E-01  0.1379796E-01    10.117  0.5669803E-04  0.2416445E-02  0.1741376E-02
   474.478  0.1505819E-02  0.1530526E-01  0.1378780E-01    10.117  0.5659765E-04  0.2428918E-02  0.1728422E-02
   474.482  0.1505759E-02  0.1529264E-01  0.1377841E-01    10.117  0.5652592E-04  0.2443636E-02  0.1715857E-02
   474.486  0.1505739E-02  0.1527775E-01  0.1377091E-01    10.117  0.5649623E-04  0.2460258E-02  0.1705270E-02
   474.489  0.1505761E-02  0.1526132E-01  0.1376493E-01    10.117  0.5651040E-04  0.2478650E-02  0.1697538E-02
   474.493  0.1505825E-02  0.1524378E-01  0.1375867E-01    10.117  0.5656693E-04  0.2498708E-02  0.1692264E-02
   474.497  0.1505927E-02  0.1522543E-01  0.1375569E-01    10.117  0.5666489E-04  0.2519994E-02  0.1688444E-02
   474.501  0.1506055E-02  0.1520763E-01  0.1375231E-01    10.117  0.5679560E-04  0.2541653E-02  0.1687654E-02
   474.504  0.1506200E-02  0.1519416E-01  0.1375303E-01    10.116  0.5695594E-04  0.2559331E-02  0.1695401E-02
   474.508  0.1506359E-02  0.1518785E-01  0.1375819E-01    10.116  0.5714204E-04  0.2569585E-02  0.1713429E-02
   474.512  0.1506528E-02  0.1518254E-01  0.1376355E-01    10.116  0.5735096E-04  0.2578879E-02  0.1731675E-02
   474.516  0.1506699E-02  0.1518126E-01  0.1377122E-01    10.116  0.5757645E-04  0.2583756E-02  0.1755640E-02
   474.519  0.1506865E-02  0.1518538E-01  0.1378200E-01    10.116  0.5781263E-04  0.2582454E-02  0.1787421E-02
   474.523  0.1507020E-02  0.1519013E-01  0.1379262E-01    10.116  0.5805465E-04  0.2580464E-02  0.1818621E-02
   474.527  0.1507162E-02  0.1519482E-01  0.1379924E-01    10.116  0.5829678E-04  0.2577944E-02  0.1848603E-02
   474.531  0.1507285E-02  0.1519958E-01  0.1380260E-01    10.116  0.5853358E-04  0.2575045E-02  0.1874575E-02
   474.534  0.1507386E-02  0.1520442E-01  0.1380466E-01    10.116  0.5875865E-04  0.2571708E-02  0.1898038E-02
   474.538  0.1507462E-02  0.1520958E-01  0.1380336E-01    10.116  0.5896584E-04  0.2568176E-02  0.1916754E-02
   474.542  0.1507509E-02  0.1521403E-01  0.1379944E-01    10.115  0.5914999E-04  0.2564111E-02  0.1929965E-02
   474.546  0.1507527E-02  0.1521773E-01  0.1379268E-01    10.115  0.5930451E-04  0.2559619E-02  0.1938609E-02
   474.549  0.1507512E-02  0.1522085E-01  0.1378390E-01    10.115  0.5942513E-04  0.2555200E-02  0.1942325E-02
   474.553  0.1507464E-02  0.1522544E-01  0.1377494E-01    10.115  0.5950663E-04  0.2547634E-02  0.1945421E-02
   474.557  0.1507390E-02  0.1523235E-01  0.1376826E-01    10.115  0.5955521E-04  0.2536991E-02  0.1952262E-02
   474.561  0.1507306E-02  0.1523801E-01  0.1375976E-01    10.115  0.5958961E-04  0.2526374E-02  0.1956955E-02
   474.564  0.1507212E-02  0.1524212E-01  0.1375229E-01    10.115  0.5960562E-04  0.2515352E-02  0.1960140E-02
   474.568  0.1507109E-02  0.1524460E-01  0.1374479E-01    10.115  0.5960198E-04  0.2504388E-02  0.1962553E-02
   474.572  0.1506998E-02  0.1524656E-01  0.1373685E-01    10.115  0.5957850E-04  0.2493410E-02  0.1963656E-02
   474.576  0.1506879E-02  0.1524719E-01  0.1372856E-01    10.115  0.5953234E-04  0.2482737E-02  0.1963031E-02
   474.579  0.1506742E-02  0.1524666E-01  0.1371931E-01    10.114  0.5944956E-04  0.2471705E-02  0.1959570E-02
   474.583  0.1506587E-02  0.1524548E-01  0.1370932E-01    10.114  0.5932876E-04  0.2461010E-02  0.1952657E-02
   474.587  0.1506419E-02  0.1524506E-01  0.1370007E-01    10.114  0.5917466E-04  0.2449818E-02  0.1940287E-02
   474.591  0.1506251E-02  0.1524514E-01  0.1369257E-01    10.114  0.5900421E-04  0.2438343E-02  0.1925572E-02
   474.594  0.1506089E-02  0.1524488E-01  0.1368560E-01    10.114  0.5882497E-04  0.2427436E-02  0.1908292E-02
   474.598  0.1505935E-02  0.1524316E-01  0.1368237E-01    10.114  0.5864176E-04  0.2417705E-02  0.1895453E-02
   474.602  0.1505793E-02  0.1524055E-01  0.1367980E-01    10.114  0.5845853E-04  0.2408949E-02  0.1882215E-02
   474.606  0.1505667E-02  0.1523684E-01  0.1367818E-01    10.114  0.5828044E-04  0.2401845E-02  0.1868687E-02
   474.609  0.1505559E-02  0.1523355E-01  0.1367843E-01    10.114  0.5811145E-04  0.2394104E-02  0.1858323E-02
   474.613  0.1505472E-02  0.1523274E-01  0.1368228E-01    10.113  0.5795620E-04  0.2385324E-02  0.1853534E-02
   474.617  0.1505407E-02  0.1522915E-01  0.1368653E-01    10.113  0.5781749E-04  0.2377271E-02  0.1847954E-02
   474.621  0.1505367E-02  0.1522388E-01  0.1369349E-01    10.113  0.5769911E-04  0.2371575E-02  0.1842107E-02
   474.624  0.1505354E-02  0.1522196E-01  0.1370170E-01    10.113  0.5760334E-04  0.2374490E-02  0.1831193E-02
   474.628  0.1505367E-02  0.1521852E-01  0.1371001E-01    10.113  0.5753277E-04  0.2379638E-02  0.1820205E-02
   474.632  0.1505408E-02  0.1521337E-01  0.1371687E-01    10.113  0.5748816E-04  0.2386563E-02  0.1807601E-02
   474.636  0.1505476E-02  0.1520597E-01  0.1372526E-01    10.113  0.5747083E-04  0.2394548E-02  0.1799128E-02
   474.639  0.1505571E-02  0.1520215E-01  0.1373709E-01    10.113  0.5748101E-04  0.2401323E-02  0.1797933E-02
   474.643  0.1505691E-02  0.1520215E-01  0.1375333E-01    10.113  0.5751842E-04  0.2403023E-02  0.1806429E-02
   474.647  0.1505830E-02  0.1520291E-01  0.1377139E-01    10.113  0.5758047E-04  0.2405149E-02  0.1818444E-02
   474.651  0.1505981E-02  0.1520478E-01  0.1378936E-01    10.112  0.5766721E-04  0.2408138E-02  0.1831973E-02
   474.654  0.1506142E-02  0.1520734E-01  0.1380681E-01    10.112  0.5777731E-04  0.2412366E-02  0.1844493E-02
   474.658  0.1506316E-02  0.1520973E-01  0.1382330E-01    10.112  0.5791233E-04  0.2418401E-02  0.1860336E-02
   474.662  0.1506506E-02  0.1521227E-01  0.1383920E-01    10.112  0.5807165E-04  0.2425846E-02  0.1876230E-02
   474.666  0.1506707E-02  0.1521427E-01  0.1385425E-01    10.112  0.5825228E-04  0.2433421E-02  0.1891398E-02
   474.669  0.1506917E-02  0.1521599E-01  0.1386896E-01    10.112  0.5845041E-04  0.2441361E-02  0.1906623E-02
   474.673  0.1507131E-02  0.1521761E-01  0.1388256E-01    10.112  0.5866096E-04  0.2449323E-02  0.1921361E-02
   474.677  0.1507344E-02  0.1521916E-01  0.1389501E-01    10.112  0.5887978E-04  0.2456388E-02  0.1935478E-02
   474.681  0.1507552E-02  0.1522081E-01  0.1390578E-01    10.112  0.5910166E-04  0.2462816E-02  0.1948595E-02
   474.684  0.1507751E-02  0.1522232E-01  0.1391509E-01    10.111  0.5932064E-04  0.2467991E-02  0.1960148E-02
   474.688  0.1507935E-02  0.1522415E-01  0.1392204E-01    10.111  0.5953229E-04  0.2472171E-02  0.1970316E-02
   474.692  0.1508102E-02  0.1522631E-01  0.1392677E-01    10.111  0.5973087E-04  0.2475069E-02  0.1979133E-02
   474.696  0.1508246E-02  0.1522955E-01  0.1393057E-01    10.111  0.5991137E-04  0.2475599E-02  0.1988784E-02
   474.699  0.1508360E-02  0.1523320E-01  0.1393229E-01    10.111  0.6006637E-04  0.2473548E-02  0.1998371E-02
   474.703  0.1508431E-02  0.1523691E-01  0.1392923E-01    10.111  0.6018765E-04  0.2470162E-02  0.2006632E-02
   474.707  0.1508459E-02  0.1523971E-01  0.1392257E-01    10.111  0.6027222E-04  0.2465179E-02  0.2014794E-02
   474.711  0.1508446E-02  0.1524302E-01  0.1391250E-01    10.111  0.6032177E-04  0.2459270E-02  0.2020653E-02
   474.714  0.1508404E-02  0.1524698E-01  0.1390432E-01    10.111  0.6034544E-04  0.2453742E-02  0.2022887E-02
   474.718  0.1508336E-02  0.1525132E-01  0.1389538E-01    10.110  0.6034287E-04  0.2448351E-02  0.2024477E-02
   474.722  0.1508244E-02  0.1525532E-01  0.1388565E-01    10.110  0.6031476E-04  0.2441701E-02  0.2024472E-02
   474.726  0.1508130E-02  0.1525798E-01  0.1387477E-01    10.110  0.6026157E-04  0.2434587E-02  0.2022786E-02
   474.729  0.1508004E-02  0.1525833E-01  0.1386351E-01    10.110  0.6019291E-04  0.2426681E-02  0.2021547E-02
   474.733  0.1507879E-02  0.1525908E-01  0.1385298E-01    10.110  0.6012163E-04  0.2417366E-02  0.2022049E-02
   474.737  0.1507735E-02  0.1526161E-01  0.1384504E-01    10.110  0.6005537E-04  0.2405625E-02  0.2021022E-02
   474.741  0.1507564E-02  0.1526595E-01  0.1383954E-01    10.110  0.5999675E-04  0.2392187E-02  0.2018601E-02
   474.744  0.1507369E-02  0.1527043E-01  0.1383343E-01    10.110  0.5994847E-04  0.2378115E-02  0.2016947E-02
   474.748  0.1507155E-02  0.1527850E-01  0.1383146E-01    10.110  0.5991086E-04  0.2364757E-02  0.2016272E-02
   474.752  0.1506926E-02  0.1528681E-01  0.1383177E-01    10.110  0.5988611E-04  0.2350538E-02  0.2018142E-02
   474.756  0.1506688E-02  0.1529793E-01  0.1383415E-01    10.109  0.5987572E-04  0.2343567E-02  0.2012752E-02
   474.760  0.1506447E-02  0.1531030E-01  0.1383934E-01    10.109  0.5988027E-04  0.2342028E-02  0.2004829E-02
   474.763  0.1506208E-02  0.1532285E-01  0.1384680E-01    10.109  0.5990131E-04  0.2344046E-02  0.1995188E-02
   474.767  0.1505978E-02  0.1533309E-01  0.1385476E-01    10.109  0.5993865E-04  0.2346081E-02  0.1986375E-02
   474.771  0.1505762E-02  0.1534138E-01  0.1386268E-01    10.109  0.5999177E-04  0.2347987E-02  0.1978011E-02
   474.775  0.1505566E-02  0.1534698E-01  0.1387194E-01    10.109  0.6006037E-04  0.2349351E-02  0.1969096E-02
   474.778  0.1505397E-02  0.1535012E-01  0.1388092E-01    10.109  0.6014278E-04  0.2350350E-02  0.1960624E-02
   474.782  0.1505257E-02  0.1535011E-01  0.1389001E-01    10.109  0.6023630E-04  0.2351084E-02  0.1952427E-02
   474.786  0.1505152E-02  0.1534695E-01  0.1389905E-01    10.109  0.6033908E-04  0.2349353E-02  0.1945459E-02
   474.790  0.1505085E-02  0.1534169E-01  0.1390732E-01    10.109  0.6044727E-04  0.2349370E-02  0.1938270E-02
   474.793  0.1505060E-02  0.1533411E-01  0.1391561E-01    10.108  0.6055584E-04  0.2348978E-02  0.1931684E-02
   474.797  0.1505080E-02  0.1532308E-01  0.1392341E-01    10.108  0.6066120E-04  0.2348128E-02  0.1925678E-02
   474.801  0.1505144E-02  0.1531269E-01  0.1393390E-01    10.108  0.6075959E-04  0.2345567E-02  0.1917233E-02
   474.805  0.1505251E-02  0.1530145E-01  0.1394519E-01    10.108  0.6084947E-04  0.2342288E-02  0.1907865E-02
   474.808  0.1505402E-02  0.1528838E-01  0.1395588E-01    10.108  0.6092779E-04  0.2338944E-02  0.1899247E-02
   474.812  0.1505592E-02  0.1527366E-01  0.1396538E-01    10.108  0.6099332E-04  0.2335954E-02  0.1891511E-02
   474.816  0.1505817E-02  0.1525773E-01  0.1397420E-01    10.108  0.6104491E-04  0.2333146E-02  0.1884774E-02
   474.820  0.1506074E-02  0.1524207E-01  0.1398224E-01    10.108  0.6108187E-04  0.2330571E-02  0.1878979E-02
   474.823  0.1506342E-02  0.1523648E-01  0.1399842E-01    10.108  0.6108466E-04  0.2329335E-02  0.1871528E-02
   474.827  0.1506608E-02  0.1523908E-01  0.1401979E-01    10.107  0.6104609E-04  0.2328753E-02  0.1862710E-02
   474.831  0.1506868E-02  0.1524180E-01  0.1403880E-01    10.107  0.6096788E-04  0.2328839E-02  0.1852273E-02
   474.835  0.1507116E-02  0.1524441E-01  0.1405489E-01    10.107  0.6085381E-04  0.2328854E-02  0.1842257E-02
   474.839  0.1507347E-02  0.1524726E-01  0.1406781E-01    10.107  0.6070802E-04  0.2328450E-02  0.1832503E-02
   474.842  0.1507556E-02  0.1525174E-01  0.1407799E-01    10.107  0.6053528E-04  0.2327770E-02  0.1823958E-02
   474.846  0.1507738E-02  0.1525396E-01  0.1408515E-01    10.107  0.6034059E-04  0.2327705E-02  0.1816844E-02
   474.850  0.1507891E-02  0.1525618E-01  0.1408965E-01    10.107  0.6013007E-04  0.2327464E-02  0.1811361E-02
   474.854  0.1508010E-02  0.1525848E-01  0.1409117E-01    10.107  0.5990900E-04  0.2327080E-02  0.1808038E-02
   474.857  0.1508095E-02  0.1526039E-01  0.1408955E-01    10.107  0.5968328E-04  0.2326653E-02  0.1806538E-02
   474.861  0.1508156E-02  0.1526138E-01  0.1408534E-01    10.107  0.5946336E-04  0.2326590E-02  0.1806701E-02
   474.865  0.1508193E-02  0.1526297E-01  0.1407861E-01    10.106  0.5925810E-04  0.2326074E-02  0.1808156E-02
   474.869  0.1508193E-02  0.1526574E-01  0.1407261E-01    10.106  0.5907463E-04  0.2325374E-02  0.1809538E-02
   474.872  0.1508140E-02  0.1526793E-01  0.1406312E-01    10.106  0.5891049E-04  0.2325692E-02  0.1812126E-02
   474.876  0.1508031E-02  0.1526979E-01  0.1404983E-01    10.106  0.5876597E-04  0.2326616E-02  0.1815155E-02
   474.880  0.1507868E-02  0.1527091E-01  0.1403396E-01    10.106  0.5864449E-04  0.2328974E-02  0.1819943E-02
   474.884  0.1507656E-02  0.1527338E-01  0.1401611E-01    10.106  0.5854824E-04  0.2329629E-02  0.1829169E-02
   474.888  0.1507419E-02  0.1527612E-01  0.1399884E-01    10.106  0.5847595E-04  0.2330349E-02  0.1841884E-02
   474.891  0.1507180E-02  0.1527902E-01  0.1398431E-01    10.106  0.5842532E-04  0.2330539E-02  0.1857836E-02
   474.895  0.1506946E-02  0.1528108E-01  0.1397258E-01    10.106  0.5839839E-04  0.2330712E-02  0.1877302E-02
   474.899  0.1506721E-02  0.1528267E-01  0.1396387E-01    10.105  0.5839603E-04  0.2331352E-02  0.1898777E-02
   474.903  0.1506511E-02  0.1528830E-01  0.1396246E-01    10.105  0.5841858E-04  0.2332402E-02  0.1922534E-02
   474.906  0.1506322E-02  0.1529292E-01  0.1396202E-01    10.105  0.5846566E-04  0.2333263E-02  0.1947226E-02
   474.910  0.1506157E-02  0.1529589E-01  0.1396278E-01    10.105  0.5853668E-04  0.2334229E-02  0.1972411E-02
   474.914  0.1506019E-02  0.1529807E-01  0.1396509E-01    10.105  0.5862943E-04  0.2335064E-02  0.1997367E-02
   474.918  0.1505908E-02  0.1529918E-01  0.1396773E-01    10.105  0.5873917E-04  0.2336505E-02  0.2021880E-02
   474.921  0.1505825E-02  0.1529908E-01  0.1397064E-01    10.105  0.5886255E-04  0.2338326E-02  0.2045168E-02
   474.925  0.1505773E-02  0.1529788E-01  0.1397350E-01    10.105  0.5899674E-04  0.2340630E-02  0.2067091E-02
   474.929  0.1505751E-02  0.1529547E-01  0.1397806E-01    10.105  0.5913763E-04  0.2343302E-02  0.2085566E-02
   474.933  0.1505759E-02  0.1529387E-01  0.1398470E-01    10.104  0.5928183E-04  0.2344860E-02  0.2098594E-02
   474.936  0.1505787E-02  0.1529488E-01  0.1399106E-01    10.104  0.5942662E-04  0.2346031E-02  0.2107784E-02
   474.940  0.1505836E-02  0.1529601E-01  0.1399777E-01    10.104  0.5956881E-04  0.2347667E-02  0.2114243E-02
   474.944  0.1505902E-02  0.1529960E-01  0.1400694E-01    10.104  0.5970335E-04  0.2349020E-02  0.2117688E-02
   474.948  0.1505985E-02  0.1530238E-01  0.1401589E-01    10.104  0.5982633E-04  0.2350597E-02  0.2117782E-02
   474.952  0.1506082E-02  0.1530388E-01  0.1402411E-01    10.104  0.5993421E-04  0.2351659E-02  0.2114414E-02
   474.955  0.1506189E-02  0.1530510E-01  0.1403171E-01    10.104  0.6002393E-04  0.2353717E-02  0.2108793E-02
   474.959  0.1506304E-02  0.1530489E-01  0.1403879E-01    10.104  0.6009219E-04  0.2355991E-02  0.2098727E-02
   474.963  0.1506424E-02  0.1530751E-01  0.1404546E-01    10.104  0.6013691E-04  0.2356785E-02  0.2084994E-02
   474.967  0.1506546E-02  0.1530997E-01  0.1405063E-01    10.104  0.6015721E-04  0.2357063E-02  0.2068311E-02
   474.970  0.1506667E-02  0.1531145E-01  0.1405462E-01    10.103  0.6015262E-04  0.2357232E-02  0.2048750E-02
   474.974  0.1506800E-02  0.1531270E-01  0.1405923E-01    10.103  0.6014529E-04  0.2357051E-02  0.2030909E-02
   474.978  0.1506948E-02  0.1531372E-01  0.1406449E-01    10.103  0.6014245E-04  0.2356308E-02  0.2015215E-02
   474.982  0.1507106E-02  0.1531425E-01  0.1406984E-01    10.103  0.6014341E-04  0.2355222E-02  0.2001789E-02
   474.986  0.1507270E-02  0.1531709E-01  0.1407503E-01    10.103  0.6014819E-04  0.2353515E-02  0.1990586E-02
   474.989  0.1507435E-02  0.1531646E-01  0.1408015E-01    10.103  0.6015707E-04  0.2351719E-02  0.1980895E-02
   474.993  0.1507597E-02  0.1531527E-01  0.1408419E-01    10.103  0.6017017E-04  0.2350184E-02  0.1973975E-02
   474.997  0.1507753E-02  0.1531391E-01  0.1408672E-01    10.103  0.6018697E-04  0.2349028E-02  0.1968210E-02
   475.001  0.1507896E-02  0.1531330E-01  0.1408918E-01    10.103  0.6020672E-04  0.2347302E-02  0.1963261E-02
   475.004  0.1508025E-02  0.1531251E-01  0.1409001E-01    10.103  0.6022807E-04  0.2344769E-02  0.1960491E-02
   475.008  0.1508136E-02  0.1531121E-01  0.1408945E-01    10.102  0.6025089E-04  0.2341998E-02  0.1958947E-02
   475.012  0.1508226E-02  0.1531041E-01  0.1408815E-01    10.102  0.6027354E-04  0.2339113E-02  0.1958115E-02
   475.016  0.1508296E-02  0.1530970E-01  0.1408549E-01    10.102  0.6029446E-04  0.2335791E-02  0.1958632E-02
   475.020  0.1508357E-02  0.1530882E-01  0.1408329E-01    10.102  0.6030843E-04  0.2332098E-02  0.1959680E-02
   475.023  0.1508413E-02  0.1530704E-01  0.1408108E-01    10.102  0.6031331E-04  0.2328491E-02  0.1961331E-02
   475.027  0.1508462E-02  0.1530504E-01  0.1407881E-01    10.102  0.6030915E-04  0.2324361E-02  0.1964006E-02
   475.031  0.1508515E-02  0.1530270E-01  0.1407761E-01    10.102  0.6030182E-04  0.2320093E-02  0.1966637E-02
   475.035  0.1508577E-02  0.1529991E-01  0.1407776E-01    10.102  0.6029380E-04  0.2315400E-02  0.1968381E-02
   475.038  0.1508646E-02  0.1529678E-01  0.1407850E-01    10.102  0.6028599E-04  0.2310719E-02  0.1969017E-02
   475.042  0.1508720E-02  0.1529358E-01  0.1408012E-01    10.101  0.6027858E-04  0.2305979E-02  0.1968926E-02
   475.046  0.1508798E-02  0.1529031E-01  0.1408253E-01    10.101  0.6027107E-04  0.2301223E-02  0.1967665E-02
   475.050  0.1508880E-02  0.1528653E-01  0.1408431E-01    10.101  0.6026443E-04  0.2296749E-02  0.1967049E-02
   475.054  0.1508962E-02  0.1528351E-01  0.1408674E-01    10.101  0.6025892E-04  0.2292206E-02  0.1965840E-02
   475.057  0.1509044E-02  0.1528126E-01  0.1408867E-01    10.101  0.6025412E-04  0.2287739E-02  0.1964492E-02
   475.061  0.1509124E-02  0.1528124E-01  0.1409187E-01    10.101  0.6025083E-04  0.2286132E-02  0.1960826E-02
   475.065  0.1509201E-02  0.1528100E-01  0.1409528E-01    10.101  0.6024904E-04  0.2286309E-02  0.1956360E-02
   475.069  0.1509274E-02  0.1528169E-01  0.1409789E-01    10.101  0.6024880E-04  0.2285991E-02  0.1951566E-02
   475.072  0.1509341E-02  0.1528223E-01  0.1410035E-01    10.101  0.6025025E-04  0.2285838E-02  0.1947534E-02
   475.076  0.1509395E-02  0.1528369E-01  0.1410196E-01    10.100  0.6025714E-04  0.2285507E-02  0.1944044E-02
   475.080  0.1509417E-02  0.1528588E-01  0.1410261E-01    10.100  0.6028480E-04  0.2285196E-02  0.1941604E-02
   475.084  0.1509408E-02  0.1528896E-01  0.1410207E-01    10.100  0.6033334E-04  0.2284628E-02  0.1939544E-02
   475.088  0.1509376E-02  0.1529267E-01  0.1410170E-01    10.100  0.6040049E-04  0.2283940E-02  0.1938002E-02
   475.091  0.1509322E-02  0.1529555E-01  0.1410104E-01    10.100  0.6048401E-04  0.2282542E-02  0.1936189E-02
   475.095  0.1509249E-02  0.1530024E-01  0.1410054E-01    10.100  0.6058260E-04  0.2281048E-02  0.1935343E-02
   475.099  0.1509160E-02  0.1530591E-01  0.1409903E-01    10.100  0.6069275E-04  0.2281326E-02  0.1935288E-02
   475.103  0.1509057E-02  0.1531069E-01  0.1409801E-01    10.100  0.6081224E-04  0.2279402E-02  0.1934898E-02
   475.107  0.1508943E-02  0.1531440E-01  0.1409682E-01    10.100  0.6093669E-04  0.2277718E-02  0.1934995E-02
   475.110  0.1508821E-02  0.1531699E-01  0.1409557E-01    10.100  0.6106366E-04  0.2276615E-02  0.1934998E-02
   475.114  0.1508695E-02  0.1531842E-01  0.1409506E-01    10.099  0.6118899E-04  0.2275911E-02  0.1935010E-02
   475.118  0.1508569E-02  0.1532083E-01  0.1409463E-01    10.099  0.6130935E-04  0.2274669E-02  0.1935148E-02
   475.122  0.1508446E-02  0.1531998E-01  0.1409476E-01    10.099  0.6142095E-04  0.2274462E-02  0.1935266E-02
   475.125  0.1508329E-02  0.1531809E-01  0.1409533E-01    10.099  0.6152051E-04  0.2274558E-02  0.1935783E-02
   475.129  0.1508221E-02  0.1531559E-01  0.1409646E-01    10.099  0.6160476E-04  0.2274809E-02  0.1935627E-02
   475.133  0.1508128E-02  0.1531320E-01  0.1409863E-01    10.099  0.6167243E-04  0.2277033E-02  0.1934670E-02
   475.137  0.1508056E-02  0.1530859E-01  0.1410204E-01    10.099  0.6172120E-04  0.2277458E-02  0.1933863E-02
   475.141  0.1508007E-02  0.1530322E-01  0.1410444E-01    10.099  0.6174974E-04  0.2278174E-02  0.1930045E-02
   475.144  0.1507980E-02  0.1529700E-01  0.1410959E-01    10.099  0.6175702E-04  0.2279479E-02  0.1929112E-02
   475.148  0.1507978E-02  0.1529031E-01  0.1411514E-01    10.099  0.6174283E-04  0.2280965E-02  0.1927985E-02
   475.152  0.1508000E-02  0.1528315E-01  0.1412138E-01    10.098  0.6170735E-04  0.2282812E-02  0.1925684E-02
   475.156  0.1508046E-02  0.1527530E-01  0.1412803E-01    10.098  0.6165117E-04  0.2285139E-02  0.1923494E-02
   475.160  0.1508115E-02  0.1526740E-01  0.1413497E-01    10.098  0.6157659E-04  0.2287821E-02  0.1921314E-02
   475.163  0.1508204E-02  0.1526449E-01  0.1414750E-01    10.098  0.6148512E-04  0.2289093E-02  0.1919349E-02
   475.167  0.1508312E-02  0.1526190E-01  0.1416000E-01    10.098  0.6137934E-04  0.2290256E-02  0.1917597E-02
   475.171  0.1508436E-02  0.1525916E-01  0.1417212E-01    10.098  0.6126265E-04  0.2292137E-02  0.1915749E-02
   475.175  0.1508572E-02  0.1525643E-01  0.1418383E-01    10.098  0.6113832E-04  0.2293637E-02  0.1914692E-02
   475.178  0.1508720E-02  0.1525352E-01  0.1419422E-01    10.098  0.6101105E-04  0.2295138E-02  0.1913488E-02
   475.182  0.1508875E-02  0.1525118E-01  0.1420360E-01    10.098  0.6088371E-04  0.2295897E-02  0.1912034E-02
   475.186  0.1509034E-02  0.1524886E-01  0.1421211E-01    10.097  0.6076126E-04  0.2296734E-02  0.1910401E-02
   475.190  0.1509193E-02  0.1524659E-01  0.1421956E-01    10.097  0.6064588E-04  0.2297647E-02  0.1908980E-02
   475.194  0.1509348E-02  0.1524478E-01  0.1422569E-01    10.097  0.6054246E-04  0.2298279E-02  0.1908003E-02
   475.197  0.1509478E-02  0.1524286E-01  0.1422743E-01    10.097  0.6043209E-04  0.2299110E-02  0.1904661E-02
   475.201  0.1509566E-02  0.1524270E-01  0.1422727E-01    10.097  0.6030123E-04  0.2299287E-02  0.1897426E-02
   475.205  0.1509605E-02  0.1524272E-01  0.1422430E-01    10.097  0.6015306E-04  0.2299040E-02  0.1886515E-02
   475.209  0.1509592E-02  0.1524360E-01  0.1421728E-01    10.097  0.5999350E-04  0.2298740E-02  0.1873727E-02
   475.213  0.1509527E-02  0.1524536E-01  0.1420693E-01    10.097  0.5982655E-04  0.2297934E-02  0.1859645E-02
   475.216  0.1509412E-02  0.1524726E-01  0.1419363E-01    10.097  0.5965743E-04  0.2296970E-02  0.1845626E-02
   475.220  0.1509257E-02  0.1524983E-01  0.1418090E-01    10.097  0.5947841E-04  0.2296217E-02  0.1830718E-02
   475.224  0.1509073E-02  0.1525255E-01  0.1416877E-01    10.096  0.5928064E-04  0.2295511E-02  0.1817386E-02
   475.228  0.1508865E-02  0.1525518E-01  0.1415701E-01    10.096  0.5906963E-04  0.2295153E-02  0.1806444E-02
   475.231  0.1508637E-02  0.1525855E-01  0.1414773E-01    10.096  0.5885128E-04  0.2294122E-02  0.1799039E-02
   475.235  0.1508395E-02  0.1526277E-01  0.1413988E-01    10.096  0.5864190E-04  0.2291835E-02  0.1796020E-02
   475.239  0.1508153E-02  0.1526523E-01  0.1413284E-01    10.096  0.5845184E-04  0.2291244E-02  0.1793876E-02
   475.243  0.1507918E-02  0.1526618E-01  0.1412689E-01    10.096  0.5828581E-04  0.2292595E-02  0.1792223E-02
   475.247  0.1507690E-02  0.1526625E-01  0.1412145E-01    10.096  0.5814540E-04  0.2295068E-02  0.1791711E-02
   475.250  0.1507459E-02  0.1526629E-01  0.1411725E-01    10.096  0.5802702E-04  0.2298706E-02  0.1791597E-02
   475.254  0.1507203E-02  0.1526698E-01  0.1411225E-01    10.096  0.5795316E-04  0.2303144E-02  0.1792961E-02
   475.258  0.1506926E-02  0.1527013E-01  0.1410829E-01    10.096  0.5792901E-04  0.2306802E-02  0.1799011E-02
   475.262  0.1506632E-02  0.1527778E-01  0.1410815E-01    10.095  0.5795395E-04  0.2305517E-02  0.1815354E-02
   475.266  0.1506329E-02  0.1528596E-01  0.1410844E-01    10.095  0.5802639E-04  0.2304450E-02  0.1834066E-02
   475.269  0.1506024E-02  0.1529397E-01  0.1410895E-01    10.095  0.5814362E-04  0.2303512E-02  0.1854921E-02
   475.273  0.1505725E-02  0.1530165E-01  0.1411049E-01    10.095  0.5830311E-04  0.2302813E-02  0.1877646E-02
   475.277  0.1505439E-02  0.1530784E-01  0.1411090E-01    10.095  0.5850068E-04  0.2302395E-02  0.1901237E-02
   475.281  0.1505174E-02  0.1531296E-01  0.1411214E-01    10.095  0.5873114E-04  0.2302041E-02  0.1925470E-02
   475.285  0.1504935E-02  0.1531638E-01  0.1411366E-01    10.095  0.5898972E-04  0.2302365E-02  0.1950657E-02
   475.288  0.1504729E-02  0.1531742E-01  0.1411550E-01    10.095  0.5926903E-04  0.2303354E-02  0.1975866E-02
   475.292  0.1504561E-02  0.1531717E-01  0.1411804E-01    10.095  0.5956213E-04  0.2304411E-02  0.2000491E-02
   475.296  0.1504434E-02  0.1531464E-01  0.1412024E-01    10.095  0.5986123E-04  0.2305943E-02  0.2023400E-02
   475.300  0.1504339E-02  0.1530934E-01  0.1412262E-01    10.095  0.6015267E-04  0.2305915E-02  0.2045117E-02
   475.304  0.1504272E-02  0.1530414E-01  0.1412416E-01    10.094  0.6042572E-04  0.2308251E-02  0.2063759E-02
   475.307  0.1504235E-02  0.1530438E-01  0.1413100E-01    10.094  0.6067402E-04  0.2310265E-02  0.2077141E-02
   475.311  0.1504229E-02  0.1530584E-01  0.1413946E-01    10.094  0.6089057E-04  0.2312189E-02  0.2086909E-02
   475.315  0.1504254E-02  0.1530695E-01  0.1414705E-01    10.094  0.6106944E-04  0.2313871E-02  0.2092690E-02
   475.319  0.1504307E-02  0.1530418E-01  0.1415396E-01    10.094  0.6120505E-04  0.2315570E-02  0.2095416E-02
   475.322  0.1504388E-02  0.1530371E-01  0.1416523E-01    10.094  0.6129313E-04  0.2316205E-02  0.2088876E-02
   475.326  0.1504494E-02  0.1530332E-01  0.1417325E-01    10.094  0.6133091E-04  0.2316568E-02  0.2079282E-02
   475.330  0.1504622E-02  0.1530163E-01  0.1417986E-01    10.094  0.6131596E-04  0.2316329E-02  0.2065265E-02
   475.334  0.1504768E-02  0.1529914E-01  0.1418353E-01    10.094  0.6124776E-04  0.2316345E-02  0.2046318E-02
   475.338  0.1504929E-02  0.1529595E-01  0.1418714E-01    10.094  0.6112803E-04  0.2316554E-02  0.2023589E-02
   475.341  0.1505100E-02  0.1529216E-01  0.1419028E-01    10.093  0.6095889E-04  0.2316621E-02  0.1998340E-02
   475.345  0.1505290E-02  0.1528690E-01  0.1419158E-01    10.093  0.6076045E-04  0.2316771E-02  0.1972093E-02
   475.349  0.1505509E-02  0.1528413E-01  0.1419691E-01    10.093  0.6056006E-04  0.2315870E-02  0.1947017E-02
   475.353  0.1505756E-02  0.1528665E-01  0.1420797E-01    10.093  0.6036493E-04  0.2313390E-02  0.1921930E-02
   475.357  0.1506024E-02  0.1528742E-01  0.1421909E-01    10.093  0.6018117E-04  0.2311835E-02  0.1899677E-02
   475.360  0.1506311E-02  0.1528874E-01  0.1422996E-01    10.093  0.6001477E-04  0.2310339E-02  0.1880732E-02
   475.364  0.1506608E-02  0.1528971E-01  0.1423950E-01    10.093  0.5987236E-04  0.2308879E-02  0.1865555E-02
   475.368  0.1506908E-02  0.1529055E-01  0.1424959E-01    10.093  0.5975723E-04  0.2307884E-02  0.1852364E-02
   475.372  0.1507205E-02  0.1529129E-01  0.1425823E-01    10.093  0.5967305E-04  0.2307324E-02  0.1840870E-02
   475.376  0.1507491E-02  0.1529228E-01  0.1426457E-01    10.093  0.5962000E-04  0.2306697E-02  0.1832194E-02
   475.379  0.1507764E-02  0.1529304E-01  0.1427043E-01    10.093  0.5959107E-04  0.2306247E-02  0.1826212E-02
   475.383  0.1508018E-02  0.1529433E-01  0.1427327E-01    10.092  0.5958873E-04  0.2305038E-02  0.1820410E-02
   475.387  0.1508247E-02  0.1529483E-01  0.1427424E-01    10.092  0.5961164E-04  0.2304360E-02  0.1816508E-02
   475.391  0.1508444E-02  0.1529579E-01  0.1427220E-01    10.092  0.5966078E-04  0.2303981E-02  0.1814682E-02
   475.395  0.1508595E-02  0.1529749E-01  0.1426684E-01    10.092  0.5973136E-04  0.2303318E-02  0.1815193E-02
   475.398  0.1508700E-02  0.1529749E-01  0.1425781E-01    10.092  0.5980598E-04  0.2303726E-02  0.1817784E-02
   475.402  0.1508756E-02  0.1529808E-01  0.1424668E-01    10.092  0.5988117E-04  0.2304072E-02  0.1823974E-02
   475.406  0.1508783E-02  0.1529913E-01  0.1423418E-01    10.092  0.5995536E-04  0.2304632E-02  0.1831898E-02
   475.410  0.1508799E-02  0.1529978E-01  0.1422237E-01    10.092  0.6003057E-04  0.2306093E-02  0.1839378E-02
   475.414  0.1508803E-02  0.1530010E-01  0.1421093E-01    10.092  0.6010691E-04  0.2308631E-02  0.1846419E-02
   475.417  0.1508794E-02  0.1530065E-01  0.1419994E-01    10.092  0.6018482E-04  0.2312086E-02  0.1853901E-02
   475.421  0.1508768E-02  0.1530185E-01  0.1418862E-01    10.092  0.6027138E-04  0.2315938E-02  0.1858913E-02
   475.425  0.1508726E-02  0.1530784E-01  0.1418407E-01    10.091  0.6036321E-04  0.2319747E-02  0.1865129E-02
   475.429  0.1508657E-02  0.1531394E-01  0.1417909E-01    10.091  0.6044402E-04  0.2323643E-02  0.1869405E-02
   475.433  0.1508554E-02  0.1532004E-01  0.1417328E-01    10.091  0.6050205E-04  0.2326954E-02  0.1871943E-02
   475.436  0.1508420E-02  0.1532617E-01  0.1416643E-01    10.091  0.6053505E-04  0.2330385E-02  0.1869524E-02
   475.440  0.1508258E-02  0.1533244E-01  0.1415842E-01    10.091  0.6054194E-04  0.2333543E-02  0.1865352E-02
   475.444  0.1508072E-02  0.1533824E-01  0.1415041E-01    10.091  0.6052170E-04  0.2336238E-02  0.1859663E-02
   475.448  0.1507866E-02  0.1534349E-01  0.1414108E-01    10.091  0.6047408E-04  0.2339057E-02  0.1852761E-02
   475.451  0.1507645E-02  0.1534820E-01  0.1413127E-01    10.091  0.6039996E-04  0.2341247E-02  0.1846453E-02
   475.455  0.1507417E-02  0.1535230E-01  0.1412155E-01    10.091  0.6030136E-04  0.2343196E-02  0.1838816E-02
   475.459  0.1507195E-02  0.1536157E-01  0.1411948E-01    10.091  0.6018554E-04  0.2339101E-02  0.1843118E-02
   475.463  0.1506985E-02  0.1536979E-01  0.1411863E-01    10.091  0.6005660E-04  0.2336395E-02  0.1846863E-02
   475.467  0.1506788E-02  0.1537667E-01  0.1411852E-01    10.091  0.5991767E-04  0.2335570E-02  0.1849995E-02
   475.470  0.1506598E-02  0.1538295E-01  0.1411892E-01    10.090  0.5977576E-04  0.2336049E-02  0.1852204E-02
   475.474  0.1506419E-02  0.1538856E-01  0.1412041E-01    10.090  0.5963331E-04  0.2337928E-02  0.1853881E-02
   475.478  0.1506255E-02  0.1539246E-01  0.1412219E-01    10.090  0.5949332E-04  0.2341095E-02  0.1854804E-02
   475.482  0.1506108E-02  0.1539524E-01  0.1412615E-01    10.090  0.5935962E-04  0.2346797E-02  0.1855443E-02
   475.486  0.1505983E-02  0.1539604E-01  0.1412897E-01    10.090  0.5923454E-04  0.2352617E-02  0.1855986E-02
   475.489  0.1505881E-02  0.1539584E-01  0.1413137E-01    10.090  0.5912070E-04  0.2359418E-02  0.1857259E-02
   475.493  0.1505804E-02  0.1539324E-01  0.1413425E-01    10.090  0.5902182E-04  0.2366567E-02  0.1857467E-02
   475.497  0.1505754E-02  0.1539358E-01  0.1414170E-01    10.090  0.5893959E-04  0.2368422E-02  0.1866228E-02
   475.501  0.1505732E-02  0.1539242E-01  0.1414905E-01    10.090  0.5887519E-04  0.2370559E-02  0.1877003E-02
   475.505  0.1505739E-02  0.1539178E-01  0.1415822E-01    10.090  0.5882694E-04  0.2372410E-02  0.1887912E-02
   475.508  0.1505775E-02  0.1539107E-01  0.1416656E-01    10.090  0.5879506E-04  0.2372947E-02  0.1898704E-02
   475.512  0.1505838E-02  0.1538672E-01  0.1417507E-01    10.089  0.5878003E-04  0.2374664E-02  0.1909657E-02
   475.516  0.1505901E-02  0.1538244E-01  0.1418129E-01    10.089  0.5877690E-04  0.2375627E-02  0.1918398E-02
   475.520  0.1505954E-02  0.1537688E-01  0.1418354E-01    10.089  0.5878562E-04  0.2376118E-02  0.1925725E-02
   475.524  0.1505994E-02  0.1536987E-01  0.1418151E-01    10.089  0.5880487E-04  0.2375639E-02  0.1930556E-02
   475.527  0.1506021E-02  0.1536267E-01  0.1417785E-01    10.089  0.5883508E-04  0.2376644E-02  0.1932946E-02
   475.531  0.1506034E-02  0.1535555E-01  0.1417229E-01    10.089  0.5887493E-04  0.2379392E-02  0.1932512E-02
   475.535  0.1506031E-02  0.1535191E-01  0.1416915E-01    10.089  0.5892405E-04  0.2381246E-02  0.1930510E-02
   475.539  0.1506005E-02  0.1534932E-01  0.1416631E-01    10.089  0.5898281E-04  0.2380426E-02  0.1931782E-02
   475.543  0.1505950E-02  0.1534852E-01  0.1416152E-01    10.089  0.5906483E-04  0.2376930E-02  0.1933099E-02
   475.546  0.1505875E-02  0.1534699E-01  0.1415536E-01    10.089  0.5916484E-04  0.2372639E-02  0.1933518E-02
   475.550  0.1505790E-02  0.1534507E-01  0.1414788E-01    10.089  0.5927688E-04  0.2367399E-02  0.1933091E-02
   475.554  0.1505699E-02  0.1534047E-01  0.1414102E-01    10.089  0.5939741E-04  0.2363156E-02  0.1930584E-02
   475.558  0.1505604E-02  0.1533941E-01  0.1413684E-01    10.088  0.5952365E-04  0.2361106E-02  0.1925008E-02
   475.562  0.1505509E-02  0.1533729E-01  0.1413201E-01    10.088  0.5964819E-04  0.2358640E-02  0.1918045E-02
   475.565  0.1505420E-02  0.1533715E-01  0.1413280E-01    10.088  0.5976106E-04  0.2355956E-02  0.1909032E-02
   475.569  0.1505342E-02  0.1533660E-01  0.1413335E-01    10.088  0.5985840E-04  0.2350769E-02  0.1897809E-02
   475.573  0.1505277E-02  0.1533587E-01  0.1413485E-01    10.088  0.5993931E-04  0.2348049E-02  0.1886404E-02
   475.577  0.1505243E-02  0.1533481E-01  0.1413853E-01    10.088  0.6001917E-04  0.2346589E-02  0.1876346E-02
   475.581  0.1505245E-02  0.1533244E-01  0.1414407E-01    10.088  0.6010230E-04  0.2344107E-02  0.1868575E-02
   475.584  0.1505283E-02  0.1532929E-01  0.1415113E-01    10.088  0.6018436E-04  0.2342447E-02  0.1862856E-02
   475.588  0.1505351E-02  0.1532562E-01  0.1415919E-01    10.088  0.6025680E-04  0.2341341E-02  0.1858048E-02
   475.592  0.1505450E-02  0.1532420E-01  0.1417024E-01    10.088  0.6031821E-04  0.2339849E-02  0.1853530E-02
   475.596  0.1505575E-02  0.1532280E-01  0.1418141E-01    10.088  0.6036632E-04  0.2339497E-02  0.1849044E-02
   475.600  0.1505727E-02  0.1531961E-01  0.1419146E-01    10.088  0.6040134E-04  0.2338293E-02  0.1845110E-02
   475.603  0.1505902E-02  0.1531640E-01  0.1420168E-01    10.087  0.6042214E-04  0.2336946E-02  0.1843924E-02
   475.607  0.1506097E-02  0.1531409E-01  0.1421148E-01    10.087  0.6042794E-04  0.2334238E-02  0.1846493E-02
   475.611  0.1506309E-02  0.1531142E-01  0.1422136E-01    10.087  0.6041969E-04  0.2333417E-02  0.1848120E-02
   475.615  0.1506532E-02  0.1530918E-01  0.1423064E-01    10.087  0.6039706E-04  0.2335209E-02  0.1848352E-02
   475.619  0.1506763E-02  0.1530639E-01  0.1423782E-01    10.087  0.6036075E-04  0.2337798E-02  0.1848500E-02
   475.622  0.1507015E-02  0.1530586E-01  0.1424816E-01    10.087  0.6031065E-04  0.2340892E-02  0.1847741E-02
   475.626  0.1507282E-02  0.1530552E-01  0.1425825E-01    10.087  0.6024792E-04  0.2344700E-02  0.1845819E-02
   475.630  0.1507560E-02  0.1530483E-01  0.1426675E-01    10.087  0.6017505E-04  0.2347716E-02  0.1843115E-02
   475.634  0.1507842E-02  0.1530388E-01  0.1427374E-01    10.087  0.6009348E-04  0.2351869E-02  0.1839779E-02
   475.638  0.1508122E-02  0.1530201E-01  0.1427978E-01    10.087  0.6000555E-04  0.2356632E-02  0.1835459E-02
   475.641  0.1508394E-02  0.1530103E-01  0.1428417E-01    10.087  0.5991435E-04  0.2360644E-02  0.1832272E-02
   475.645  0.1508650E-02  0.1530182E-01  0.1428788E-01    10.087  0.5982171E-04  0.2362868E-02  0.1832256E-02
   475.649  0.1508887E-02  0.1530273E-01  0.1428909E-01    10.087  0.5973036E-04  0.2364939E-02  0.1832353E-02
   475.653  0.1509097E-02  0.1530417E-01  0.1428822E-01    10.086  0.5964265E-04  0.2367217E-02  0.1832114E-02
   475.657  0.1509277E-02  0.1530554E-01  0.1428534E-01    10.086  0.5956135E-04  0.2369963E-02  0.1832716E-02
   475.660  0.1509424E-02  0.1530683E-01  0.1428009E-01    10.086  0.5949073E-04  0.2372687E-02  0.1833734E-02
   475.664  0.1509543E-02  0.1530911E-01  0.1427362E-01    10.086  0.5944196E-04  0.2378020E-02  0.1835845E-02
   475.668  0.1509640E-02  0.1531046E-01  0.1426703E-01    10.086  0.5941518E-04  0.2381118E-02  0.1839687E-02
   475.672  0.1509725E-02  0.1531349E-01  0.1426405E-01    10.086  0.5940879E-04  0.2382465E-02  0.1846669E-02
   475.676  0.1509796E-02  0.1531720E-01  0.1425997E-01    10.086  0.5942361E-04  0.2384038E-02  0.1854056E-02
   475.679  0.1509857E-02  0.1532125E-01  0.1425661E-01    10.086  0.5946116E-04  0.2385472E-02  0.1861488E-02
   475.683  0.1509909E-02  0.1532505E-01  0.1425428E-01    10.086  0.5951655E-04  0.2386514E-02  0.1869190E-02
   475.687  0.1509957E-02  0.1533159E-01  0.1425248E-01    10.086  0.5957301E-04  0.2386776E-02  0.1876533E-02
   475.691  0.1510000E-02  0.1533601E-01  0.1425125E-01    10.086  0.5962906E-04  0.2387266E-02  0.1883140E-02
   475.695  0.1510039E-02  0.1534052E-01  0.1425127E-01    10.086  0.5968335E-04  0.2387303E-02  0.1888463E-02
   475.698  0.1510074E-02  0.1534548E-01  0.1425204E-01    10.086  0.5973609E-04  0.2387389E-02  0.1893716E-02
   475.702  0.1510100E-02  0.1534954E-01  0.1425250E-01    10.085  0.5978266E-04  0.2387275E-02  0.1898117E-02
   475.706  0.1510114E-02  0.1535358E-01  0.1425248E-01    10.085  0.5982168E-04  0.2387145E-02  0.1901947E-02
   475.710  0.1510117E-02  0.1535754E-01  0.1424855E-01    10.085  0.5985183E-04  0.2387504E-02  0.1905991E-02
   475.714  0.1510109E-02  0.1536171E-01  0.1424703E-01    10.085  0.5987231E-04  0.2387788E-02  0.1909064E-02
   475.717  0.1510089E-02  0.1536563E-01  0.1424561E-01    10.085  0.5988263E-04  0.2388007E-02  0.1911085E-02
   475.721  0.1510058E-02  0.1536886E-01  0.1424308E-01    10.085  0.5988229E-04  0.2388287E-02  0.1912379E-02
   475.725  0.1510018E-02  0.1537293E-01  0.1424055E-01    10.085  0.5987134E-04  0.2387794E-02  0.1913087E-02
   475.729  0.1509968E-02  0.1537653E-01  0.1423693E-01    10.085  0.5984957E-04  0.2387563E-02  0.1912328E-02
   475.732  0.1509915E-02  0.1538020E-01  0.1423424E-01    10.085  0.5982375E-04  0.2387477E-02  0.1911474E-02
   475.736  0.1509861E-02  0.1538378E-01  0.1423071E-01    10.085  0.5979660E-04  0.2387239E-02  0.1912079E-02
   475.740  0.1509805E-02  0.1538694E-01  0.1422754E-01    10.085  0.5976773E-04  0.2387181E-02  0.1913720E-02
   475.744  0.1509750E-02  0.1538951E-01  0.1422437E-01    10.085  0.5973783E-04  0.2387234E-02  0.1915606E-02
   475.748  0.1509695E-02  0.1539204E-01  0.1422126E-01    10.085  0.5970746E-04  0.2387356E-02  0.1917771E-02
   475.751  0.1509642E-02  0.1539449E-01  0.1421828E-01    10.084  0.5967690E-04  0.2387436E-02  0.1920435E-02
   475.755  0.1509575E-02  0.1539703E-01  0.1421399E-01    10.084  0.5965176E-04  0.2387736E-02  0.1923728E-02
   475.759  0.1509488E-02  0.1540107E-01  0.1421082E-01    10.084  0.5963306E-04  0.2388219E-02  0.1926838E-02
   475.763  0.1509385E-02  0.1540625E-01  0.1420791E-01    10.084  0.5962126E-04  0.2388550E-02  0.1929366E-02
   475.767  0.1509267E-02  0.1541361E-01  0.1420757E-01    10.084  0.5961650E-04  0.2389246E-02  0.1930963E-02
   475.770  0.1509137E-02  0.1542286E-01  0.1420769E-01    10.084  0.5961974E-04  0.2388571E-02  0.1932455E-02
   475.774  0.1508999E-02  0.1543294E-01  0.1420797E-01    10.084  0.5963053E-04  0.2388625E-02  0.1933802E-02
   475.778  0.1508856E-02  0.1544384E-01  0.1420795E-01    10.084  0.5964919E-04  0.2390451E-02  0.1934088E-02
   475.782  0.1508711E-02  0.1545325E-01  0.1420809E-01    10.084  0.5967501E-04  0.2390029E-02  0.1934111E-02
   475.786  0.1508567E-02  0.1546158E-01  0.1420792E-01    10.084  0.5970806E-04  0.2389625E-02  0.1932710E-02
   475.789  0.1508430E-02  0.1546903E-01  0.1420712E-01    10.084  0.5974770E-04  0.2389757E-02  0.1931751E-02
   475.793  0.1508301E-02  0.1547495E-01  0.1420728E-01    10.084  0.5979302E-04  0.2389686E-02  0.1930698E-02
   475.797  0.1508183E-02  0.1547935E-01  0.1420787E-01    10.084  0.5984253E-04  0.2389455E-02  0.1930086E-02
   475.801  0.1508076E-02  0.1548249E-01  0.1420831E-01    10.083  0.5989633E-04  0.2389636E-02  0.1929620E-02
   475.805  0.1507955E-02  0.1548374E-01  0.1420571E-01    10.083  0.5997359E-04  0.2389970E-02  0.1928818E-02
   475.808  0.1507807E-02  0.1548434E-01  0.1419858E-01    10.083  0.6010456E-04  0.2389283E-02  0.1928351E-02
   475.812  0.1507635E-02  0.1548344E-01  0.1418745E-01    10.083  0.6028606E-04  0.2388462E-02  0.1927532E-02
   475.816  0.1507445E-02  0.1548184E-01  0.1417296E-01    10.083  0.6051344E-04  0.2387516E-02  0.1926905E-02
   475.820  0.1507240E-02  0.1547832E-01  0.1415576E-01    10.083  0.6077969E-04  0.2386428E-02  0.1926619E-02
   475.824  0.1507029E-02  0.1547758E-01  0.1414162E-01    10.083  0.6107762E-04  0.2385607E-02  0.1926518E-02
   475.827  0.1506816E-02  0.1547663E-01  0.1412775E-01    10.083  0.6139812E-04  0.2384396E-02  0.1927282E-02
   475.831  0.1506608E-02  0.1548069E-01  0.1411990E-01    10.083  0.6173267E-04  0.2382339E-02  0.1927044E-02
   475.835  0.1506410E-02  0.1548408E-01  0.1411144E-01    10.083  0.6207239E-04  0.2380328E-02  0.1923698E-02
   475.839  0.1506228E-02  0.1548710E-01  0.1410517E-01    10.083  0.6240697E-04  0.2378280E-02  0.1923968E-02
   475.843  0.1506066E-02  0.1548896E-01  0.1410050E-01    10.083  0.6272761E-04  0.2376203E-02  0.1924520E-02
   475.846  0.1505929E-02  0.1549037E-01  0.1409632E-01    10.083  0.6302573E-04  0.2374446E-02  0.1925380E-02
   475.850  0.1505821E-02  0.1549367E-01  0.1409670E-01    10.082  0.6329345E-04  0.2372728E-02  0.1926464E-02
   475.854  0.1505745E-02  0.1550011E-01  0.1410005E-01    10.082  0.6352316E-04  0.2370702E-02  0.1925144E-02
   475.858  0.1505708E-02  0.1550539E-01  0.1410420E-01    10.082  0.6371112E-04  0.2369136E-02  0.1923327E-02
   475.861  0.1505713E-02  0.1550962E-01  0.1410947E-01    10.082  0.6385422E-04  0.2367896E-02  0.1921909E-02
   475.865  0.1505762E-02  0.1551315E-01  0.1411676E-01    10.082  0.6394937E-04  0.2366624E-02  0.1919638E-02
   475.869  0.1505854E-02  0.1551768E-01  0.1412714E-01    10.082  0.6399311E-04  0.2365703E-02  0.1918488E-02
   475.873  0.1505971E-02  0.1552295E-01  0.1413734E-01    10.082  0.6396824E-04  0.2363524E-02  0.1917227E-02
   475.877  0.1506108E-02  0.1552893E-01  0.1414732E-01    10.082  0.6387081E-04  0.2359793E-02  0.1916047E-02
   475.880  0.1506262E-02  0.1553445E-01  0.1415731E-01    10.082  0.6370323E-04  0.2354779E-02  0.1915297E-02
   475.884  0.1506427E-02  0.1554093E-01  0.1416600E-01    10.082  0.6347031E-04  0.2349333E-02  0.1914207E-02
   475.888  0.1506602E-02  0.1554801E-01  0.1417416E-01    10.082  0.6317810E-04  0.2343131E-02  0.1913936E-02
   475.892  0.1506782E-02  0.1555471E-01  0.1418176E-01    10.082  0.6283404E-04  0.2336274E-02  0.1913752E-02
   475.896  0.1506964E-02  0.1556187E-01  0.1418765E-01    10.082  0.6244877E-04  0.2329616E-02  0.1913698E-02
   475.899  0.1507146E-02  0.1556749E-01  0.1419288E-01    10.082  0.6203218E-04  0.2323300E-02  0.1913481E-02
   475.903  0.1507322E-02  0.1557382E-01  0.1419630E-01    10.081  0.6159534E-04  0.2317341E-02  0.1913616E-02
   475.907  0.1507499E-02  0.1557825E-01  0.1419857E-01    10.081  0.6114641E-04  0.2312723E-02  0.1913969E-02
   475.911  0.1507686E-02  0.1558260E-01  0.1420084E-01    10.081  0.6069322E-04  0.2309220E-02  0.1914260E-02
   475.915  0.1507878E-02  0.1558642E-01  0.1420300E-01    10.081  0.6024742E-04  0.2306906E-02  0.1914621E-02
   475.918  0.1508070E-02  0.1558987E-01  0.1420483E-01    10.081  0.5982103E-04  0.2305940E-02  0.1914960E-02
   475.922  0.1508257E-02  0.1559258E-01  0.1420587E-01    10.081  0.5942469E-04  0.2305977E-02  0.1915062E-02
   475.926  0.1508416E-02  0.1559489E-01  0.1420339E-01    10.081  0.5905906E-04  0.2306898E-02  0.1916799E-02
   475.930  0.1508535E-02  0.1559650E-01  0.1419716E-01    10.081  0.5872944E-04  0.2309309E-02  0.1920807E-02
   475.933  0.1508613E-02  0.1559784E-01  0.1418676E-01    10.081  0.5844526E-04  0.2313044E-02  0.1926941E-02
   475.937  0.1508647E-02  0.1559831E-01  0.1417236E-01    10.081  0.5821330E-04  0.2317980E-02  0.1935697E-02
   475.941  0.1508636E-02  0.1559874E-01  0.1415558E-01    10.081  0.5803980E-04  0.2323985E-02  0.1944834E-02
   475.945  0.1508580E-02  0.1559848E-01  0.1413611E-01    10.081  0.5792982E-04  0.2330564E-02  0.1955234E-02
   475.949  0.1508485E-02  0.1559782E-01  0.1411563E-01    10.081  0.5787583E-04  0.2337924E-02  0.1966428E-02
   475.952  0.1508375E-02  0.1559643E-01  0.1409566E-01    10.081  0.5784261E-04  0.2346243E-02  0.1977972E-02
   475.956  0.1508270E-02  0.1559431E-01  0.1407678E-01    10.080  0.5782679E-04  0.2354748E-02  0.1989252E-02
   475.960  0.1508175E-02  0.1559143E-01  0.1406016E-01    10.080  0.5782848E-04  0.2363839E-02  0.2000674E-02
   475.964  0.1508093E-02  0.1559189E-01  0.1404925E-01    10.080  0.5784808E-04  0.2372494E-02  0.2011403E-02
   475.968  0.1508024E-02  0.1559152E-01  0.1404029E-01    10.080  0.5788446E-04  0.2381273E-02  0.2020918E-02
   475.971  0.1507971E-02  0.1559497E-01  0.1403591E-01    10.080  0.5793676E-04  0.2387378E-02  0.2025013E-02
   475.975  0.1507933E-02  0.1559988E-01  0.1403390E-01    10.080  0.5800251E-04  0.2392049E-02  0.2028844E-02
   475.979  0.1507912E-02  0.1560580E-01  0.1403392E-01    10.080  0.5807992E-04  0.2393980E-02  0.2034440E-02
   475.983  0.1507907E-02  0.1561097E-01  0.1403521E-01    10.080  0.5816578E-04  0.2395855E-02  0.2037961E-02
   475.986  0.1507919E-02  0.1561578E-01  0.1403678E-01    10.080  0.5825694E-04  0.2397418E-02  0.2039910E-02
   475.990  0.1507946E-02  0.1561984E-01  0.1403853E-01    10.080  0.5834994E-04  0.2398224E-02  0.2039861E-02
   475.994  0.1507988E-02  0.1562345E-01  0.1404044E-01    10.080  0.5844145E-04  0.2398972E-02  0.2038305E-02
   475.998  0.1508044E-02  0.1562695E-01  0.1404163E-01    10.080  0.5852869E-04  0.2399517E-02  0.2035298E-02
   476.002  0.1508112E-02  0.1562874E-01  0.1404326E-01    10.080  0.5860770E-04  0.2400650E-02  0.2030400E-02
   476.005  0.1508189E-02  0.1563171E-01  0.1404230E-01    10.080  0.5867717E-04  0.2400011E-02  0.2020868E-02
   476.009  0.1508276E-02  0.1563640E-01  0.1404531E-01    10.080  0.5873494E-04  0.2396624E-02  0.2016966E-02
   476.013  0.1508369E-02  0.1564299E-01  0.1404996E-01    10.079  0.5877915E-04  0.2390683E-02  0.2015660E-02
   476.017  0.1508469E-02  0.1565140E-01  0.1405471E-01    10.079  0.5881147E-04  0.2382767E-02  0.2013196E-02
   476.020  0.1508585E-02  0.1565696E-01  0.1405923E-01    10.079  0.5884829E-04  0.2376895E-02  0.2010236E-02
   476.024  0.1508696E-02  0.1566111E-01  0.1406125E-01    10.079  0.5893824E-04  0.2372348E-02  0.2007763E-02
   476.028  0.1508787E-02  0.1566672E-01  0.1406115E-01    10.079  0.5910227E-04  0.2369120E-02  0.2005126E-02
   476.032  0.1508852E-02  0.1566947E-01  0.1405675E-01    10.079  0.5933775E-04  0.2366595E-02  0.2003951E-02
   476.036  0.1508890E-02  0.1567177E-01  0.1404973E-01    10.079  0.5963926E-04  0.2364368E-02  0.2002962E-02
   476.039  0.1508900E-02  0.1567814E-01  0.1404588E-01    10.079  0.5999895E-04  0.2362808E-02  0.1999834E-02
   476.043  0.1508881E-02  0.1568675E-01  0.1404103E-01    10.079  0.6040833E-04  0.2362871E-02  0.2000297E-02
   476.047  0.1508837E-02  0.1569524E-01  0.1403625E-01    10.079  0.6085664E-04  0.2361706E-02  0.2000643E-02
   476.051  0.1508767E-02  0.1570354E-01  0.1402913E-01    10.079  0.6133165E-04  0.2360703E-02  0.2003537E-02
   476.055  0.1508675E-02  0.1571175E-01  0.1402217E-01    10.079  0.6182083E-04  0.2360127E-02  0.2006668E-02
   476.058  0.1508565E-02  0.1571976E-01  0.1401432E-01    10.079  0.6231077E-04  0.2359365E-02  0.2010181E-02
   476.062  0.1508439E-02  0.1573034E-01  0.1400680E-01    10.079  0.6278784E-04  0.2356554E-02  0.2013277E-02
   476.066  0.1508303E-02  0.1573595E-01  0.1399948E-01    10.079  0.6323983E-04  0.2355827E-02  0.2016560E-02
   476.070  0.1508159E-02  0.1574113E-01  0.1399214E-01    10.078  0.6365395E-04  0.2354869E-02  0.2020399E-02
   476.073  0.1508013E-02  0.1574721E-01  0.1398738E-01    10.078  0.6401895E-04  0.2353700E-02  0.2023396E-02
   476.077  0.1507869E-02  0.1575405E-01  0.1398495E-01    10.078  0.6432459E-04  0.2351873E-02  0.2026210E-02
   476.081  0.1507730E-02  0.1575969E-01  0.1398336E-01    10.078  0.6456278E-04  0.2349366E-02  0.2029722E-02
   476.085  0.1507618E-02  0.1576390E-01  0.1398287E-01    10.078  0.6473565E-04  0.2347618E-02  0.2032947E-02
   476.089  0.1507542E-02  0.1576766E-01  0.1398415E-01    10.078  0.6484169E-04  0.2343586E-02  0.2035274E-02
   476.092  0.1507502E-02  0.1576795E-01  0.1398663E-01    10.078  0.6487731E-04  0.2342622E-02  0.2037258E-02
   476.096  0.1507500E-02  0.1576668E-01  0.1399095E-01    10.078  0.6484097E-04  0.2341580E-02  0.2039027E-02
   476.100  0.1507534E-02  0.1576590E-01  0.1399556E-01    10.078  0.6473420E-04  0.2339625E-02  0.2040257E-02
   476.104  0.1507605E-02  0.1576246E-01  0.1400020E-01    10.078  0.6455955E-04  0.2338333E-02  0.2041614E-02
   476.107  0.1507711E-02  0.1575840E-01  0.1400531E-01    10.078  0.6432166E-04  0.2337436E-02  0.2042931E-02
   476.111  0.1507848E-02  0.1575402E-01  0.1401051E-01    10.078  0.6402666E-04  0.2336378E-02  0.2044659E-02
   476.115  0.1508013E-02  0.1575014E-01  0.1401611E-01    10.078  0.6368235E-04  0.2335527E-02  0.2046355E-02
   476.119  0.1508199E-02  0.1575195E-01  0.1402677E-01    10.078  0.6329638E-04  0.2334955E-02  0.2046758E-02
   476.123  0.1508401E-02  0.1575346E-01  0.1403670E-01    10.078  0.6287904E-04  0.2334622E-02  0.2047364E-02
   476.126  0.1508611E-02  0.1575581E-01  0.1404665E-01    10.077  0.6244611E-04  0.2333793E-02  0.2046796E-02
   476.130  0.1508814E-02  0.1575792E-01  0.1405378E-01    10.077  0.6202739E-04  0.2332987E-02  0.2046850E-02
   476.134  0.1509004E-02  0.1575979E-01  0.1405814E-01    10.077  0.6163689E-04  0.2332015E-02  0.2046956E-02
   476.138  0.1509174E-02  0.1576172E-01  0.1405939E-01    10.077  0.6128451E-04  0.2330711E-02  0.2047438E-02
   476.141  0.1509320E-02  0.1576325E-01  0.1405796E-01    10.077  0.6097909E-04  0.2329551E-02  0.2048307E-02
   476.145  0.1509439E-02  0.1576523E-01  0.1405410E-01    10.077  0.6072870E-04  0.2328106E-02  0.2049274E-02
   476.149  0.1509526E-02  0.1576754E-01  0.1404890E-01    10.077  0.6053895E-04  0.2326112E-02  0.2049713E-02
   476.153  0.1509580E-02  0.1577015E-01  0.1404202E-01    10.077  0.6041485E-04  0.2324290E-02  0.2050206E-02
   476.157  0.1509599E-02  0.1577249E-01  0.1403237E-01    10.077  0.6035974E-04  0.2322428E-02  0.2050947E-02
   476.160  0.1509582E-02  0.1577565E-01  0.1402130E-01    10.077  0.6037410E-04  0.2320534E-02  0.2052720E-02
   476.164  0.1509529E-02  0.1577828E-01  0.1400947E-01    10.077  0.6045783E-04  0.2318833E-02  0.2055145E-02
   476.168  0.1509448E-02  0.1578101E-01  0.1399803E-01    10.077  0.6059360E-04  0.2317228E-02  0.2056568E-02
   476.172  0.1509367E-02  0.1578478E-01  0.1398864E-01    10.077  0.6072681E-04  0.2317414E-02  0.2058812E-02
   476.175  0.1509289E-02  0.1578838E-01  0.1398214E-01    10.077  0.6085102E-04  0.2317252E-02  0.2060665E-02
   476.179  0.1509210E-02  0.1579182E-01  0.1397712E-01    10.077  0.6096341E-04  0.2316829E-02  0.2061800E-02
   476.183  0.1509118E-02  0.1579551E-01  0.1397278E-01    10.076  0.6106296E-04  0.2316350E-02  0.2062545E-02
   476.187  0.1509019E-02  0.1579930E-01  0.1396964E-01    10.076  0.6114718E-04  0.2315974E-02  0.2063527E-02
   476.191  0.1508914E-02  0.1580258E-01  0.1396686E-01    10.076  0.6121338E-04  0.2314584E-02  0.2064087E-02
   476.194  0.1508807E-02  0.1580581E-01  0.1396420E-01    10.076  0.6125969E-04  0.2313461E-02  0.2064565E-02
   476.198  0.1508699E-02  0.1580895E-01  0.1396181E-01    10.076  0.6128592E-04  0.2311610E-02  0.2064757E-02
   476.202  0.1508594E-02  0.1581140E-01  0.1396078E-01    10.076  0.6129170E-04  0.2309216E-02  0.2064785E-02
   476.206  0.1508494E-02  0.1581314E-01  0.1395973E-01    10.076  0.6127694E-04  0.2306716E-02  0.2065045E-02
   476.209  0.1508399E-02  0.1581444E-01  0.1395995E-01    10.076  0.6124250E-04  0.2303457E-02  0.2064812E-02
   476.213  0.1508296E-02  0.1581408E-01  0.1395808E-01    10.076  0.6119427E-04  0.2299639E-02  0.2064663E-02
   476.217  0.1508186E-02  0.1581273E-01  0.1395500E-01    10.076  0.6113544E-04  0.2295859E-02  0.2065658E-02
   476.221  0.1508069E-02  0.1581033E-01  0.1395018E-01    10.076  0.6106803E-04  0.2291765E-02  0.2067545E-02
   476.224  0.1507945E-02  0.1580703E-01  0.1394450E-01    10.076  0.6099611E-04  0.2287738E-02  0.2070255E-02
   476.228  0.1507814E-02  0.1580255E-01  0.1393815E-01    10.076  0.6092342E-04  0.2283859E-02  0.2073215E-02
   476.232  0.1507680E-02  0.1579696E-01  0.1393124E-01    10.076  0.6085274E-04  0.2279462E-02  0.2076744E-02
   476.236  0.1507547E-02  0.1579172E-01  0.1392697E-01    10.076  0.6078576E-04  0.2275201E-02  0.2079603E-02
   476.240  0.1507415E-02  0.1579044E-01  0.1392551E-01    10.076  0.6072846E-04  0.2270697E-02  0.2081305E-02
   476.243  0.1507282E-02  0.1579037E-01  0.1392707E-01    10.076  0.6069011E-04  0.2266791E-02  0.2083718E-02
   476.247  0.1507154E-02  0.1578909E-01  0.1392681E-01    10.075  0.6067313E-04  0.2262217E-02  0.2084333E-02
   476.251  0.1507035E-02  0.1578569E-01  0.1392730E-01    10.075  0.6067777E-04  0.2257936E-02  0.2083610E-02
   476.255  0.1506925E-02  0.1577978E-01  0.1392618E-01    10.075  0.6069842E-04  0.2253414E-02  0.2082956E-02
   476.258  0.1506824E-02  0.1577544E-01  0.1392772E-01    10.075  0.6073084E-04  0.2248643E-02  0.2080746E-02
   476.262  0.1506732E-02  0.1577806E-01  0.1393703E-01    10.075  0.6077499E-04  0.2244052E-02  0.2074575E-02
   476.266  0.1506635E-02  0.1578244E-01  0.1394919E-01    10.075  0.6083629E-04  0.2239725E-02  0.2067014E-02
   476.270  0.1506535E-02  0.1578548E-01  0.1396056E-01    10.075  0.6091425E-04  0.2235568E-02  0.2059527E-02
   476.273  0.1506443E-02  0.1578735E-01  0.1397151E-01    10.075  0.6099222E-04  0.2232293E-02  0.2052146E-02
   476.277  0.1506366E-02  0.1578902E-01  0.1398316E-01    10.075  0.6105797E-04  0.2229075E-02  0.2044921E-02
   476.281  0.1506306E-02  0.1578955E-01  0.1399485E-01    10.075  0.6111020E-04  0.2226379E-02  0.2038207E-02
   476.285  0.1506265E-02  0.1579028E-01  0.1400734E-01    10.075  0.6114786E-04  0.2225879E-02  0.2031106E-02
   476.289  0.1506243E-02  0.1578995E-01  0.1401975E-01    10.075  0.6117025E-04  0.2225147E-02  0.2024169E-02
   476.292  0.1506242E-02  0.1578853E-01  0.1403124E-01    10.075  0.6117758E-04  0.2224479E-02  0.2018748E-02
   476.296  0.1506260E-02  0.1578566E-01  0.1404322E-01    10.075  0.6116964E-04  0.2223934E-02  0.2013526E-02
   476.300  0.1506298E-02  0.1578166E-01  0.1405453E-01    10.075  0.6114727E-04  0.2223292E-02  0.2009195E-02
   476.304  0.1506353E-02  0.1577614E-01  0.1406381E-01    10.075  0.6111129E-04  0.2222994E-02  0.2006045E-02
   476.307  0.1506426E-02  0.1576943E-01  0.1407213E-01    10.075  0.6106355E-04  0.2222626E-02  0.2003461E-02
   476.311  0.1506513E-02  0.1576153E-01  0.1407922E-01    10.074  0.6100396E-04  0.2222468E-02  0.2002205E-02
   476.315  0.1506614E-02  0.1575248E-01  0.1408503E-01    10.074  0.6093518E-04  0.2222329E-02  0.2000876E-02
   476.319  0.1506726E-02  0.1574150E-01  0.1408910E-01    10.074  0.6085827E-04  0.2223417E-02  0.2000817E-02
   476.322  0.1506847E-02  0.1573162E-01  0.1409152E-01    10.074  0.6077552E-04  0.2223409E-02  0.2001393E-02
   476.326  0.1506973E-02  0.1572085E-01  0.1409348E-01    10.074  0.6068862E-04  0.2223888E-02  0.2004154E-02
   476.330  0.1507103E-02  0.1570974E-01  0.1409226E-01    10.074  0.6059908E-04  0.2224479E-02  0.2006056E-02
   476.334  0.1507253E-02  0.1569831E-01  0.1409075E-01    10.074  0.6050364E-04  0.2226210E-02  0.2008600E-02
   476.338  0.1507423E-02  0.1568649E-01  0.1408979E-01    10.074  0.6040356E-04  0.2228322E-02  0.2011837E-02
   476.341  0.1507606E-02  0.1567527E-01  0.1409014E-01    10.074  0.6030097E-04  0.2230069E-02  0.2015101E-02
   476.345  0.1507794E-02  0.1566711E-01  0.1409185E-01    10.074  0.6019565E-04  0.2231216E-02  0.2018169E-02
   476.349  0.1507979E-02  0.1565918E-01  0.1409391E-01    10.074  0.6009027E-04  0.2232324E-02  0.2021343E-02
   476.353  0.1508159E-02  0.1565250E-01  0.1409430E-01    10.074  0.5998717E-04  0.2233240E-02  0.2024692E-02
   476.356  0.1508330E-02  0.1564624E-01  0.1409325E-01    10.074  0.5988909E-04  0.2233532E-02  0.2028130E-02
   476.360  0.1508484E-02  0.1564121E-01  0.1409061E-01    10.074  0.5979895E-04  0.2234333E-02  0.2031502E-02
   476.364  0.1508633E-02  0.1563837E-01  0.1408801E-01    10.074  0.5971416E-04  0.2234554E-02  0.2034083E-02
   476.368  0.1508779E-02  0.1563570E-01  0.1408416E-01    10.074  0.5963426E-04  0.2234933E-02  0.2036419E-02
   476.371  0.1508918E-02  0.1563358E-01  0.1408114E-01    10.074  0.5956194E-04  0.2235286E-02  0.2037971E-02
   476.375  0.1509050E-02  0.1563208E-01  0.1407705E-01    10.073  0.5949786E-04  0.2235818E-02  0.2039146E-02
   476.379  0.1509175E-02  0.1563085E-01  0.1407440E-01    10.073  0.5944244E-04  0.2236256E-02  0.2038893E-02
   476.383  0.1509289E-02  0.1563264E-01  0.1407220E-01    10.073  0.5939641E-04  0.2236035E-02  0.2038161E-02
   476.386  0.1509393E-02  0.1563381E-01  0.1406833E-01    10.073  0.5935312E-04  0.2235947E-02  0.2037183E-02
   476.390  0.1509480E-02  0.1563538E-01  0.1406493E-01    10.073  0.5929634E-04  0.2235976E-02  0.2033126E-02
   476.394  0.1509547E-02  0.1563726E-01  0.1405987E-01    10.073  0.5922472E-04  0.2235628E-02  0.2027208E-02
   476.398  0.1509594E-02  0.1563941E-01  0.1405342E-01    10.073  0.5913964E-04  0.2235744E-02  0.2018639E-02
   476.402  0.1509623E-02  0.1564030E-01  0.1404707E-01    10.073  0.5904802E-04  0.2236075E-02  0.2012105E-02
   476.405  0.1509636E-02  0.1564140E-01  0.1404006E-01    10.073  0.5895268E-04  0.2236326E-02  0.2005759E-02
   476.409  0.1509634E-02  0.1564231E-01  0.1403188E-01    10.073  0.5885659E-04  0.2236916E-02  0.2000829E-02
   476.413  0.1509618E-02  0.1564201E-01  0.1402396E-01    10.073  0.5876114E-04  0.2237862E-02  0.1996524E-02
   476.417  0.1509589E-02  0.1564172E-01  0.1401647E-01    10.073  0.5866779E-04  0.2238698E-02  0.1993199E-02
   476.420  0.1509548E-02  0.1564263E-01  0.1400932E-01    10.073  0.5857934E-04  0.2238871E-02  0.1992198E-02
   476.424  0.1509500E-02  0.1564629E-01  0.1400571E-01    10.073  0.5849647E-04  0.2237876E-02  0.1993219E-02
   476.428  0.1509461E-02  0.1565143E-01  0.1400671E-01    10.073  0.5841869E-04  0.2235149E-02  0.1994148E-02
   476.432  0.1509434E-02  0.1565643E-01  0.1400859E-01    10.073  0.5834658E-04  0.2235078E-02  0.1996130E-02
   476.435  0.1509419E-02  0.1566028E-01  0.1401049E-01    10.073  0.5828324E-04  0.2235415E-02  0.1999357E-02
   476.439  0.1509417E-02  0.1566164E-01  0.1401360E-01    10.073  0.5822905E-04  0.2236692E-02  0.2004227E-02
   476.443  0.1509427E-02  0.1566397E-01  0.1401703E-01    10.072  0.5818568E-04  0.2240112E-02  0.2010349E-02
   476.447  0.1509444E-02  0.1566470E-01  0.1402135E-01    10.072  0.5814562E-04  0.2240100E-02  0.2018658E-02
   476.450  0.1509464E-02  0.1566493E-01  0.1402550E-01    10.072  0.5810913E-04  0.2239638E-02  0.2027030E-02
   476.454  0.1509488E-02  0.1566431E-01  0.1402880E-01    10.072  0.5807634E-04  0.2240426E-02  0.2036440E-02
   476.458  0.1509516E-02  0.1566538E-01  0.1403283E-01    10.072  0.5804789E-04  0.2240511E-02  0.2046026E-02
   476.462  0.1509540E-02  0.1566663E-01  0.1403604E-01    10.072  0.5802639E-04  0.2240782E-02  0.2057132E-02
   476.465  0.1509560E-02  0.1566796E-01  0.1403864E-01    10.072  0.5801185E-04  0.2241217E-02  0.2068925E-02
   476.469  0.1509574E-02  0.1566904E-01  0.1404080E-01    10.072  0.5800540E-04  0.2241467E-02  0.2081251E-02
   476.473  0.1509585E-02  0.1566874E-01  0.1404284E-01    10.072  0.5800599E-04  0.2240048E-02  0.2094314E-02
   476.477  0.1509593E-02  0.1566931E-01  0.1404474E-01    10.072  0.5801331E-04  0.2241000E-02  0.2108346E-02
   476.481  0.1509598E-02  0.1566970E-01  0.1404701E-01    10.072  0.5802802E-04  0.2242233E-02  0.2122810E-02
   476.484  0.1509601E-02  0.1566898E-01  0.1404862E-01    10.072  0.5804863E-04  0.2245063E-02  0.2138287E-02
   476.488  0.1509601E-02  0.1567101E-01  0.1405062E-01    10.072  0.5807542E-04  0.2246451E-02  0.2153966E-02
   476.492  0.1509598E-02  0.1567335E-01  0.1405216E-01    10.072  0.5810678E-04  0.2247784E-02  0.2169928E-02
   476.496  0.1509593E-02  0.1567497E-01  0.1405382E-01    10.072  0.5814253E-04  0.2248713E-02  0.2185815E-02
   476.499  0.1509586E-02  0.1567671E-01  0.1405535E-01    10.072  0.5818218E-04  0.2249487E-02  0.2201725E-02
   476.503  0.1509584E-02  0.1568010E-01  0.1405992E-01    10.072  0.5822705E-04  0.2249280E-02  0.2214914E-02
   476.507  0.1509586E-02  0.1568415E-01  0.1406514E-01    10.072  0.5827652E-04  0.2248136E-02  0.2226384E-02
   476.511  0.1509594E-02  0.1568767E-01  0.1407028E-01    10.072  0.5833023E-04  0.2247472E-02  0.2237007E-02
   476.514  0.1509594E-02  0.1569110E-01  0.1407392E-01    10.071  0.5836932E-04  0.2245988E-02  0.2243859E-02
   476.518  0.1509577E-02  0.1569478E-01  0.1407535E-01    10.071  0.5838229E-04  0.2244032E-02  0.2246214E-02
   476.522  0.1509543E-02  0.1569833E-01  0.1407581E-01    10.071  0.5836935E-04  0.2241594E-02  0.2244076E-02
   476.526  0.1509493E-02  0.1570267E-01  0.1407456E-01    10.071  0.5832992E-04  0.2238680E-02  0.2237516E-02
   476.529  0.1509429E-02  0.1570681E-01  0.1407290E-01    10.071  0.5826514E-04  0.2236185E-02  0.2227102E-02
   476.533  0.1509351E-02  0.1571074E-01  0.1407019E-01    10.071  0.5817596E-04  0.2233655E-02  0.2213754E-02
   476.537  0.1509266E-02  0.1571403E-01  0.1406725E-01    10.071  0.5806894E-04  0.2231288E-02  0.2198627E-02
   476.541  0.1509181E-02  0.1571727E-01  0.1406464E-01    10.071  0.5795422E-04  0.2229210E-02  0.2183580E-02
   476.544  0.1509100E-02  0.1571999E-01  0.1406231E-01    10.071  0.5783539E-04  0.2226815E-02  0.2169333E-02
   476.548  0.1509025E-02  0.1572265E-01  0.1406239E-01    10.071  0.5771459E-04  0.2226120E-02  0.2160000E-02
   476.552  0.1508958E-02  0.1572444E-01  0.1405995E-01    10.071  0.5759542E-04  0.2226132E-02  0.2145711E-02
   476.556  0.1508900E-02  0.1572581E-01  0.1405769E-01    10.071  0.5748073E-04  0.2226909E-02  0.2132453E-02
   476.559  0.1508853E-02  0.1572643E-01  0.1405575E-01    10.071  0.5737384E-04  0.2228483E-02  0.2120305E-02
   476.563  0.1508808E-02  0.1572559E-01  0.1405331E-01    10.071  0.5727839E-04  0.2230889E-02  0.2109629E-02
   476.567  0.1508762E-02  0.1572445E-01  0.1404980E-01    10.071  0.5719831E-04  0.2234288E-02  0.2099514E-02
   476.571  0.1508714E-02  0.1572380E-01  0.1404703E-01    10.071  0.5713505E-04  0.2236575E-02  0.2095726E-02
   476.574  0.1508665E-02  0.1572292E-01  0.1404386E-01    10.071  0.5709048E-04  0.2239133E-02  0.2094036E-02
   476.578  0.1508613E-02  0.1572499E-01  0.1404361E-01    10.071  0.5707544E-04  0.2237833E-02  0.2101972E-02
   476.582  0.1508554E-02  0.1572813E-01  0.1404362E-01    10.071  0.5709827E-04  0.2236436E-02  0.2111205E-02
   476.586  0.1508481E-02  0.1573470E-01  0.1404384E-01    10.070  0.5717699E-04  0.2235292E-02  0.2123490E-02
   476.589  0.1508393E-02  0.1574015E-01  0.1404349E-01    10.070  0.5731413E-04  0.2234877E-02  0.2131035E-02
   476.593  0.1508294E-02  0.1574628E-01  0.1404176E-01    10.070  0.5750768E-04  0.2234725E-02  0.2141238E-02
   476.597  0.1508193E-02  0.1575135E-01  0.1403914E-01    10.070  0.5775928E-04  0.2235460E-02  0.2153862E-02
   476.601  0.1508094E-02  0.1575546E-01  0.1403599E-01    10.070  0.5806301E-04  0.2237011E-02  0.2167735E-02
   476.604  0.1507999E-02  0.1575769E-01  0.1403254E-01    10.070  0.5841163E-04  0.2239597E-02  0.2182458E-02
   476.608  0.1507911E-02  0.1576073E-01  0.1402917E-01    10.070  0.5879650E-04  0.2242734E-02  0.2197787E-02
   476.612  0.1507836E-02  0.1576425E-01  0.1402763E-01    10.070  0.5920619E-04  0.2243781E-02  0.2215747E-02
   476.616  0.1507779E-02  0.1576770E-01  0.1402774E-01    10.070  0.5962925E-04  0.2244212E-02  0.2234586E-02
   476.619  0.1507743E-02  0.1577002E-01  0.1402834E-01    10.070  0.6005625E-04  0.2245166E-02  0.2251578E-02
   476.623  0.1507728E-02  0.1577112E-01  0.1403000E-01    10.070  0.6047451E-04  0.2246224E-02  0.2266113E-02
   476.627  0.1507733E-02  0.1577236E-01  0.1403274E-01    10.070  0.6087431E-04  0.2247240E-02  0.2277947E-02
   476.631  0.1507761E-02  0.1577272E-01  0.1403545E-01    10.070  0.6124482E-04  0.2248662E-02  0.2286291E-02
   476.634  0.1507809E-02  0.1577291E-01  0.1403853E-01    10.070  0.6157574E-04  0.2250158E-02  0.2291266E-02
   476.638  0.1507878E-02  0.1577239E-01  0.1404185E-01    10.070  0.6185954E-04  0.2251494E-02  0.2292827E-02
   476.642  0.1507965E-02  0.1577108E-01  0.1404542E-01    10.070  0.6208785E-04  0.2252823E-02  0.2290380E-02
   476.646  0.1508068E-02  0.1576947E-01  0.1404849E-01    10.070  0.6225566E-04  0.2252929E-02  0.2286050E-02
   476.649  0.1508185E-02  0.1576680E-01  0.1405039E-01    10.070  0.6235704E-04  0.2253842E-02  0.2277853E-02
   476.653  0.1508313E-02  0.1576385E-01  0.1405226E-01    10.070  0.6238995E-04  0.2254487E-02  0.2267816E-02
   476.657  0.1508446E-02  0.1576068E-01  0.1405311E-01    10.070  0.6235028E-04  0.2254690E-02  0.2253775E-02
   476.661  0.1508573E-02  0.1575804E-01  0.1405306E-01    10.070  0.6223075E-04  0.2255061E-02  0.2236122E-02
   476.665  0.1508711E-02  0.1575617E-01  0.1405392E-01    10.069  0.6205473E-04  0.2254361E-02  0.2219532E-02
   476.668  0.1508857E-02  0.1575589E-01  0.1405587E-01    10.069  0.6182948E-04  0.2251861E-02  0.2206005E-02
   476.672  0.1509007E-02  0.1575596E-01  0.1405760E-01    10.069  0.6156005E-04  0.2249900E-02  0.2192584E-02
   476.676  0.1509159E-02  0.1575415E-01  0.1405865E-01    10.069  0.6125395E-04  0.2250242E-02  0.2179800E-02
   476.680  0.1509309E-02  0.1575560E-01  0.1406006E-01    10.069  0.6092012E-04  0.2248613E-02  0.2167613E-02
   476.683  0.1509455E-02  0.1575890E-01  0.1406314E-01    10.069  0.6056739E-04  0.2246356E-02  0.2155800E-02
   476.687  0.1509591E-02  0.1576184E-01  0.1406520E-01    10.069  0.6020561E-04  0.2245173E-02  0.2145334E-02
   476.691  0.1509712E-02  0.1576469E-01  0.1406568E-01    10.069  0.5984348E-04  0.2244798E-02  0.2136517E-02
   476.694  0.1509817E-02  0.1576586E-01  0.1406423E-01    10.069  0.5948965E-04  0.2245268E-02  0.2129622E-02
   476.698  0.1509901E-02  0.1576781E-01  0.1405979E-01    10.069  0.5915167E-04  0.2246810E-02  0.2125097E-02
   476.702  0.1509957E-02  0.1576968E-01  0.1405551E-01    10.069  0.5883306E-04  0.2249174E-02  0.2120032E-02
   476.706  0.1509983E-02  0.1577127E-01  0.1404878E-01    10.069  0.5854122E-04  0.2253032E-02  0.2116025E-02
   476.709  0.1509978E-02  0.1577353E-01  0.1404102E-01    10.069  0.5828312E-04  0.2255533E-02  0.2113789E-02
   476.713  0.1509947E-02  0.1577637E-01  0.1403330E-01    10.069  0.5806287E-04  0.2257562E-02  0.2114056E-02
   476.717  0.1509892E-02  0.1577929E-01  0.1402476E-01    10.069  0.5788073E-04  0.2260131E-02  0.2116538E-02
   476.721  0.1509816E-02  0.1578232E-01  0.1401556E-01    10.069  0.5773942E-04  0.2262922E-02  0.2121795E-02
   476.724  0.1509726E-02  0.1578514E-01  0.1400600E-01    10.069  0.5763090E-04  0.2266620E-02  0.2128736E-02
   476.728  0.1509626E-02  0.1578807E-01  0.1399963E-01    10.069  0.5755140E-04  0.2271154E-02  0.2141434E-02
   476.732  0.1509528E-02  0.1579272E-01  0.1399464E-01    10.069  0.5748217E-04  0.2281182E-02  0.2147802E-02
   476.736  0.1509436E-02  0.1579669E-01  0.1399097E-01    10.069  0.5742258E-04  0.2292095E-02  0.2154310E-02
   476.739  0.1509350E-02  0.1580234E-01  0.1399045E-01    10.069  0.5737025E-04  0.2301321E-02  0.2165402E-02
   476.743  0.1509261E-02  0.1580942E-01  0.1399115E-01    10.069  0.5731733E-04  0.2308693E-02  0.2178448E-02
   476.747  0.1509170E-02  0.1581614E-01  0.1399089E-01    10.068  0.5726445E-04  0.2316972E-02  0.2190231E-02
   476.751  0.1509080E-02  0.1582196E-01  0.1399116E-01    10.068  0.5721158E-04  0.2324988E-02  0.2199891E-02
   476.754  0.1508991E-02  0.1582731E-01  0.1399139E-01    10.068  0.5716044E-04  0.2332940E-02  0.2207916E-02
   476.758  0.1508904E-02  0.1583214E-01  0.1399181E-01    10.068  0.5711102E-04  0.2340936E-02  0.2214353E-02
   476.762  0.1508821E-02  0.1583664E-01  0.1399167E-01    10.068  0.5706423E-04  0.2348753E-02  0.2219411E-02
   476.766  0.1508741E-02  0.1583993E-01  0.1399049E-01    10.068  0.5702052E-04  0.2356669E-02  0.2223854E-02
   476.769  0.1508667E-02  0.1584324E-01  0.1399017E-01    10.068  0.5698000E-04  0.2363332E-02  0.2226263E-02
   476.773  0.1508599E-02  0.1584634E-01  0.1398808E-01    10.068  0.5694338E-04  0.2369869E-02  0.2228226E-02
   476.777  0.1508538E-02  0.1584914E-01  0.1398755E-01    10.068  0.5691055E-04  0.2375708E-02  0.2228220E-02
   476.781  0.1508484E-02  0.1585141E-01  0.1398652E-01    10.068  0.5688176E-04  0.2380712E-02  0.2226923E-02
   476.784  0.1508437E-02  0.1585308E-01  0.1398586E-01    10.068  0.5685736E-04  0.2385270E-02  0.2224493E-02
   476.788  0.1508398E-02  0.1585413E-01  0.1398468E-01    10.068  0.5683677E-04  0.2389222E-02  0.2220510E-02
   476.792  0.1508367E-02  0.1585473E-01  0.1398285E-01    10.068  0.5682050E-04  0.2392173E-02  0.2215536E-02
   476.796  0.1508342E-02  0.1585467E-01  0.1398102E-01    10.068  0.5680858E-04  0.2394323E-02  0.2209635E-02
   476.799  0.1508318E-02  0.1585450E-01  0.1397822E-01    10.068  0.5680146E-04  0.2395594E-02  0.2202734E-02
   476.803  0.1508290E-02  0.1585085E-01  0.1397438E-01    10.068  0.5681076E-04  0.2398607E-02  0.2194998E-02
   476.807  0.1508257E-02  0.1585250E-01  0.1397175E-01    10.068  0.5685001E-04  0.2395392E-02  0.2192280E-02
   476.811  0.1508229E-02  0.1585451E-01  0.1397046E-01    10.068  0.5692847E-04  0.2390546E-02  0.2193518E-02
   476.814  0.1508208E-02  0.1585343E-01  0.1396887E-01    10.068  0.5704326E-04  0.2385275E-02  0.2195734E-02
   476.818  0.1508192E-02  0.1585472E-01  0.1396717E-01    10.068  0.5719288E-04  0.2380451E-02  0.2199235E-02
   476.822  0.1508184E-02  0.1585557E-01  0.1396661E-01    10.068  0.5737231E-04  0.2376116E-02  0.2202729E-02
   476.826  0.1508183E-02  0.1585656E-01  0.1396642E-01    10.068  0.5757711E-04  0.2372035E-02  0.2204968E-02
   476.829  0.1508191E-02  0.1585889E-01  0.1396969E-01    10.068  0.5780220E-04  0.2367216E-02  0.2204870E-02
   476.833  0.1508209E-02  0.1586003E-01  0.1397141E-01    10.067  0.5804100E-04  0.2362604E-02  0.2204978E-02
   476.837  0.1508236E-02  0.1586131E-01  0.1397347E-01    10.067  0.5828843E-04  0.2356875E-02  0.2203648E-02
   476.841  0.1508273E-02  0.1586244E-01  0.1397530E-01    10.067  0.5853746E-04  0.2351494E-02  0.2201238E-02
   476.844  0.1508320E-02  0.1586268E-01  0.1397701E-01    10.067  0.5878275E-04  0.2345827E-02  0.2196973E-02
   476.848  0.1508379E-02  0.1586260E-01  0.1397948E-01    10.067  0.5901940E-04  0.2339904E-02  0.2191367E-02
   476.852  0.1508452E-02  0.1586222E-01  0.1398265E-01    10.067  0.5924799E-04  0.2334405E-02  0.2186401E-02
   476.856  0.1508542E-02  0.1586164E-01  0.1398654E-01    10.067  0.5946282E-04  0.2328702E-02  0.2181032E-02
   476.859  0.1508645E-02  0.1586153E-01  0.1399104E-01    10.067  0.5965978E-04  0.2323146E-02  0.2174810E-02
   476.863  0.1508762E-02  0.1586223E-01  0.1399667E-01    10.067  0.5983389E-04  0.2317706E-02  0.2167801E-02
   476.867  0.1508891E-02  0.1586205E-01  0.1400254E-01    10.067  0.5998170E-04  0.2312784E-02  0.2160242E-02
   476.870  0.1509029E-02  0.1586143E-01  0.1400753E-01    10.067  0.6010030E-04  0.2307815E-02  0.2152998E-02
   476.874  0.1509176E-02  0.1586010E-01  0.1401222E-01    10.067  0.6018594E-04  0.2303103E-02  0.2144840E-02
   476.878  0.1509326E-02  0.1585812E-01  0.1401662E-01    10.067  0.6023814E-04  0.2298349E-02  0.2137198E-02
   476.882  0.1509478E-02  0.1585605E-01  0.1402001E-01    10.067  0.6025596E-04  0.2293696E-02  0.2128823E-02
   476.885  0.1509621E-02  0.1585403E-01  0.1402243E-01    10.067  0.6024119E-04  0.2290181E-02  0.2119859E-02
   476.889  0.1509749E-02  0.1585271E-01  0.1402383E-01    10.067  0.6019704E-04  0.2286995E-02  0.2111621E-02
   476.893  0.1509867E-02  0.1585163E-01  0.1402253E-01    10.067  0.6013477E-04  0.2284469E-02  0.2105832E-02
   476.897  0.1509975E-02  0.1585180E-01  0.1402386E-01    10.067  0.6005763E-04  0.2281935E-02  0.2100020E-02
   476.900  0.1510073E-02  0.1585261E-01  0.1402519E-01    10.067  0.5996884E-04  0.2279911E-02  0.2095600E-02
   476.904  0.1510159E-02  0.1585507E-01  0.1402774E-01    10.067  0.5987102E-04  0.2278186E-02  0.2092724E-02
   476.908  0.1510231E-02  0.1585696E-01  0.1402945E-01    10.067  0.5976683E-04  0.2277074E-02  0.2089396E-02
   476.912  0.1510289E-02  0.1585876E-01  0.1403044E-01    10.067  0.5965892E-04  0.2276424E-02  0.2086399E-02
   476.915  0.1510327E-02  0.1586104E-01  0.1403052E-01    10.067  0.5954869E-04  0.2276031E-02  0.2084606E-02
   476.919  0.1510331E-02  0.1586324E-01  0.1402778E-01    10.067  0.5943180E-04  0.2276450E-02  0.2084050E-02
   476.923  0.1510298E-02  0.1586558E-01  0.1402365E-01    10.066  0.5931002E-04  0.2277240E-02  0.2085839E-02
   476.927  0.1510235E-02  0.1586786E-01  0.1401814E-01    10.066  0.5918913E-04  0.2277849E-02  0.2088818E-02
   476.930  0.1510136E-02  0.1587007E-01  0.1401117E-01    10.066  0.5907817E-04  0.2278471E-02  0.2092780E-02
   476.934  0.1510002E-02  0.1587248E-01  0.1400353E-01    10.066  0.5898072E-04  0.2279046E-02  0.2096920E-02
   476.938  0.1509835E-02  0.1587485E-01  0.1399526E-01    10.066  0.5889931E-04  0.2279171E-02  0.2101440E-02
   476.942  0.1509639E-02  0.1587825E-01  0.1398692E-01    10.066  0.5883561E-04  0.2279002E-02  0.2106283E-02
   476.945  0.1509417E-02  0.1587998E-01  0.1397804E-01    10.066  0.5878721E-04  0.2278802E-02  0.2111536E-02
   476.949  0.1509178E-02  0.1588215E-01  0.1397048E-01    10.066  0.5874003E-04  0.2278154E-02  0.2115486E-02
   476.953  0.1508935E-02  0.1588532E-01  0.1396564E-01    10.066  0.5868135E-04  0.2276169E-02  0.2118241E-02
   476.956  0.1508694E-02  0.1588830E-01  0.1396305E-01    10.066  0.5861234E-04  0.2273063E-02  0.2120249E-02
   476.960  0.1508460E-02  0.1589476E-01  0.1396648E-01    10.066  0.5853433E-04  0.2267112E-02  0.2118877E-02
   476.964  0.1508239E-02  0.1589874E-01  0.1397047E-01    10.066  0.5844887E-04  0.2261762E-02  0.2116335E-02
   476.968  0.1508035E-02  0.1590279E-01  0.1397604E-01    10.066  0.5835731E-04  0.2255954E-02  0.2112412E-02
   476.971  0.1507854E-02  0.1590566E-01  0.1398184E-01    10.066  0.5826166E-04  0.2250674E-02  0.2109771E-02
   476.975  0.1507700E-02  0.1590682E-01  0.1398765E-01    10.066  0.5816330E-04  0.2245913E-02  0.2105135E-02
   476.979  0.1507577E-02  0.1591105E-01  0.1399797E-01    10.066  0.5806495E-04  0.2241324E-02  0.2098278E-02
   476.983  0.1507487E-02  0.1591627E-01  0.1401047E-01    10.066  0.5796873E-04  0.2237293E-02  0.2090632E-02
   476.986  0.1507432E-02  0.1591946E-01  0.1402340E-01    10.066  0.5787586E-04  0.2233974E-02  0.2083616E-02
   476.990  0.1507415E-02  0.1592083E-01  0.1403621E-01    10.066  0.5778962E-04  0.2231398E-02  0.2077382E-02
   476.994  0.1507434E-02  0.1592004E-01  0.1404794E-01    10.066  0.5771118E-04  0.2229579E-02  0.2071479E-02
   476.998  0.1507491E-02  0.1591788E-01  0.1405887E-01    10.066  0.5764353E-04  0.2228732E-02  0.2066281E-02
   477.001  0.1507583E-02  0.1591597E-01  0.1406955E-01    10.066  0.5758754E-04  0.2229046E-02  0.2061120E-02
   477.005  0.1507708E-02  0.1591062E-01  0.1407989E-01    10.066  0.5754474E-04  0.2230430E-02  0.2056327E-02
   477.009  0.1507859E-02  0.1590421E-01  0.1408850E-01    10.066  0.5751353E-04  0.2232713E-02  0.2051928E-02
   477.012  0.1508032E-02  0.1589716E-01  0.1409557E-01    10.066  0.5749523E-04  0.2236081E-02  0.2049130E-02
   477.016  0.1508224E-02  0.1588954E-01  0.1409977E-01    10.066  0.5748986E-04  0.2239669E-02  0.2046715E-02
   477.020  0.1508429E-02  0.1588269E-01  0.1410401E-01    10.065  0.5749803E-04  0.2243041E-02  0.2044398E-02
   477.024  0.1508643E-02  0.1587802E-01  0.1410918E-01    10.065  0.5751931E-04  0.2245794E-02  0.2042742E-02
   477.027  0.1508861E-02  0.1587353E-01  0.1411227E-01    10.065  0.5755274E-04  0.2248698E-02  0.2042107E-02
   477.031  0.1509080E-02  0.1586873E-01  0.1411306E-01    10.065  0.5759791E-04  0.2251630E-02  0.2041886E-02
   477.035  0.1509295E-02  0.1586373E-01  0.1411298E-01    10.065  0.5765198E-04  0.2252958E-02  0.2045323E-02
   477.039  0.1509505E-02  0.1586250E-01  0.1411381E-01    10.065  0.5771351E-04  0.2252334E-02  0.2050899E-02
   477.042  0.1509689E-02  0.1586322E-01  0.1411385E-01    10.065  0.5779103E-04  0.2250131E-02  0.2057299E-02
   477.046  0.1509826E-02  0.1586623E-01  0.1411375E-01    10.065  0.5787313E-04  0.2247917E-02  0.2064108E-02
   477.050  0.1509915E-02  0.1587105E-01  0.1411121E-01    10.065  0.5795841E-04  0.2246120E-02  0.2071231E-02
   477.054  0.1509951E-02  0.1587737E-01  0.1410717E-01    10.065  0.5804317E-04  0.2243027E-02  0.2078528E-02
   477.057  0.1509934E-02  0.1588507E-01  0.1410214E-01    10.065  0.5812576E-04  0.2239697E-02  0.2085539E-02
   477.061  0.1509864E-02  0.1589663E-01  0.1409833E-01    10.065  0.5820379E-04  0.2235770E-02  0.2091368E-02
   477.065  0.1509742E-02  0.1590836E-01  0.1409387E-01    10.065  0.5827507E-04  0.2231987E-02  0.2096265E-02
   477.068  0.1509569E-02  0.1592063E-01  0.1409161E-01    10.065  0.5833844E-04  0.2227652E-02  0.2099898E-02
   477.072  0.1509351E-02  0.1593275E-01  0.1408664E-01    10.065  0.5839165E-04  0.2223215E-02  0.2102915E-02
   477.076  0.1509103E-02  0.1594362E-01  0.1408135E-01    10.065  0.5843941E-04  0.2219292E-02  0.2105161E-02
   477.080  0.1508849E-02  0.1595174E-01  0.1407659E-01    10.065  0.5848145E-04  0.2216688E-02  0.2107014E-02
   477.083  0.1508597E-02  0.1596162E-01  0.1407624E-01    10.065  0.5851427E-04  0.2210228E-02  0.2105589E-02
   477.087  0.1508352E-02  0.1596598E-01  0.1407727E-01    10.065  0.5853715E-04  0.2208804E-02  0.2102298E-02
   477.091  0.1508112E-02  0.1596756E-01  0.1407834E-01    10.065  0.5854394E-04  0.2208624E-02  0.2096769E-02
   477.095  0.1507881E-02  0.1596641E-01  0.1408048E-01    10.065  0.5853367E-04  0.2209160E-02  0.2093371E-02
   477.098  0.1507671E-02  0.1596190E-01  0.1408368E-01    10.065  0.5851244E-04  0.2210661E-02  0.2090012E-02
   477.102  0.1507486E-02  0.1595559E-01  0.1408732E-01    10.065  0.5848181E-04  0.2213427E-02  0.2087551E-02
   477.106  0.1507330E-02  0.1594680E-01  0.1409096E-01    10.065  0.5844082E-04  0.2217392E-02  0.2084889E-02
   477.109  0.1507194E-02  0.1593523E-01  0.1409446E-01    10.065  0.5839122E-04  0.2222946E-02  0.2082447E-02
   477.113  0.1507079E-02  0.1593182E-01  0.1410639E-01    10.064  0.5833407E-04  0.2223777E-02  0.2076156E-02
   477.117  0.1506986E-02  0.1592817E-01  0.1411920E-01    10.064  0.5826984E-04  0.2224762E-02  0.2070229E-02
   477.121  0.1506918E-02  0.1592632E-01  0.1413471E-01    10.064  0.5820027E-04  0.2226286E-02  0.2063277E-02
   477.124  0.1506874E-02  0.1592243E-01  0.1415068E-01    10.064  0.5812622E-04  0.2228468E-02  0.2058244E-02
   477.128  0.1506857E-02  0.1591707E-01  0.1416639E-01    10.064  0.5805092E-04  0.2231518E-02  0.2053633E-02
   477.132  0.1506865E-02  0.1590976E-01  0.1418161E-01    10.064  0.5797624E-04  0.2234907E-02  0.2049518E-02
   477.136  0.1506899E-02  0.1590224E-01  0.1419671E-01    10.064  0.5790490E-04  0.2239400E-02  0.2046139E-02
   477.139  0.1506957E-02  0.1589434E-01  0.1421177E-01    10.064  0.5783888E-04  0.2244634E-02  0.2042661E-02
   477.143  0.1507038E-02  0.1588562E-01  0.1422718E-01    10.064  0.5778119E-04  0.2249815E-02  0.2039502E-02
   477.147  0.1507139E-02  0.1587668E-01  0.1424055E-01    10.064  0.5773365E-04  0.2256939E-02  0.2036844E-02
   477.150  0.1507254E-02  0.1586792E-01  0.1425480E-01    10.064  0.5769326E-04  0.2265842E-02  0.2032839E-02
   477.154  0.1507370E-02  0.1586181E-01  0.1427057E-01    10.064  0.5764857E-04  0.2273062E-02  0.2026862E-02
   477.158  0.1507484E-02  0.1585612E-01  0.1428258E-01    10.064  0.5759972E-04  0.2279198E-02  0.2021690E-02
   477.162  0.1507592E-02  0.1585033E-01  0.1429199E-01    10.064  0.5754836E-04  0.2283554E-02  0.2016490E-02
   477.165  0.1507691E-02  0.1584569E-01  0.1430005E-01    10.064  0.5749510E-04  0.2286342E-02  0.2010591E-02
   477.169  0.1507780E-02  0.1584087E-01  0.1430514E-01    10.064  0.5744039E-04  0.2288219E-02  0.2005095E-02
   477.173  0.1507855E-02  0.1583580E-01  0.1430820E-01    10.064  0.5738470E-04  0.2288992E-02  0.1999615E-02
   477.177  0.1507915E-02  0.1583234E-01  0.1431136E-01    10.064  0.5732970E-04  0.2286937E-02  0.1995130E-02
   477.180  0.1507954E-02  0.1583065E-01  0.1431132E-01    10.064  0.5728520E-04  0.2282780E-02  0.1992184E-02
   477.184  0.1507967E-02  0.1582699E-01  0.1430786E-01    10.064  0.5726180E-04  0.2279480E-02  0.1990535E-02
   477.188  0.1507962E-02  0.1582165E-01  0.1430193E-01    10.064  0.5724500E-04  0.2276768E-02  0.1990287E-02
   477.191  0.1507938E-02  0.1581909E-01  0.1429688E-01    10.064  0.5723364E-04  0.2273102E-02  0.1989770E-02
   477.195  0.1507901E-02  0.1581908E-01  0.1429378E-01    10.064  0.5722975E-04  0.2269314E-02  0.1988326E-02
   477.199  0.1507857E-02  0.1582183E-01  0.1429074E-01    10.064  0.5723605E-04  0.2267495E-02  0.1987342E-02
   477.203  0.1507822E-02  0.1582549E-01  0.1429020E-01    10.064  0.5726148E-04  0.2266299E-02  0.1987329E-02
   477.206  0.1507805E-02  0.1582949E-01  0.1429218E-01    10.064  0.5730920E-04  0.2265226E-02  0.1987896E-02
   477.210  0.1507804E-02  0.1583290E-01  0.1429585E-01    10.064  0.5737827E-04  0.2264267E-02  0.1990051E-02
   477.214  0.1507823E-02  0.1583544E-01  0.1430048E-01    10.063  0.5746659E-04  0.2264384E-02  0.1993550E-02
   477.217  0.1507865E-02  0.1583688E-01  0.1430637E-01    10.063  0.5757404E-04  0.2265231E-02  0.1997900E-02
   477.221  0.1507931E-02  0.1583802E-01  0.1431331E-01    10.063  0.5769849E-04  0.2266744E-02  0.2002541E-02
   477.225  0.1508019E-02  0.1583819E-01  0.1432040E-01    10.063  0.5783641E-04  0.2268901E-02  0.2006519E-02
   477.229  0.1508129E-02  0.1583804E-01  0.1432777E-01    10.063  0.5798446E-04  0.2271111E-02  0.2011414E-02
   477.232  0.1508260E-02  0.1583701E-01  0.1433488E-01    10.063  0.5813903E-04  0.2273711E-02  0.2016428E-02
   477.236  0.1508408E-02  0.1583552E-01  0.1434144E-01    10.063  0.5829613E-04  0.2276486E-02  0.2022381E-02
   477.240  0.1508572E-02  0.1583350E-01  0.1434698E-01    10.063  0.5845190E-04  0.2279807E-02  0.2028440E-02
   477.243  0.1508748E-02  0.1583146E-01  0.1435164E-01    10.063  0.5860312E-04  0.2283100E-02  0.2034630E-02
   477.247  0.1508934E-02  0.1582860E-01  0.1435554E-01    10.063  0.5874616E-04  0.2286850E-02  0.2041239E-02
   477.251  0.1509126E-02  0.1582621E-01  0.1435913E-01    10.063  0.5887844E-04  0.2291133E-02  0.2047141E-02
   477.255  0.1509320E-02  0.1582398E-01  0.1436189E-01    10.063  0.5899682E-04  0.2294937E-02  0.2052733E-02
   477.258  0.1509522E-02  0.1582492E-01  0.1436600E-01    10.063  0.5909770E-04  0.2294487E-02  0.2064812E-02
   477.262  0.1509730E-02  0.1582500E-01  0.1437040E-01    10.063  0.5918608E-04  0.2293998E-02  0.2077091E-02
   477.266  0.1509924E-02  0.1582829E-01  0.1437516E-01    10.063  0.5929229E-04  0.2293816E-02  0.2087199E-02
   477.270  0.1510096E-02  0.1583264E-01  0.1437996E-01    10.063  0.5942239E-04  0.2293635E-02  0.2095710E-02
   477.273  0.1510238E-02  0.1583712E-01  0.1437958E-01    10.063  0.5958150E-04  0.2293337E-02  0.2104808E-02
   477.277  0.1510349E-02  0.1584228E-01  0.1437570E-01    10.063  0.5976513E-04  0.2292562E-02  0.2113927E-02
   477.281  0.1510426E-02  0.1584670E-01  0.1436858E-01    10.063  0.5996967E-04  0.2292990E-02  0.2122468E-02
   477.284  0.1510468E-02  0.1585103E-01  0.1435951E-01    10.063  0.6018951E-04  0.2293251E-02  0.2129732E-02
   477.288  0.1510474E-02  0.1585590E-01  0.1434836E-01    10.063  0.6041965E-04  0.2293292E-02  0.2135882E-02
   477.292  0.1510445E-02  0.1586080E-01  0.1433439E-01    10.063  0.6065407E-04  0.2293208E-02  0.2140500E-02
   477.296  0.1510383E-02  0.1586555E-01  0.1431871E-01    10.063  0.6088762E-04  0.2293197E-02  0.2143973E-02
   477.299  0.1510292E-02  0.1587037E-01  0.1430200E-01    10.063  0.6111612E-04  0.2293361E-02  0.2146374E-02
   477.303  0.1510187E-02  0.1587486E-01  0.1428574E-01    10.063  0.6134370E-04  0.2293197E-02  0.2148398E-02
   477.307  0.1510078E-02  0.1588198E-01  0.1427284E-01    10.063  0.6157324E-04  0.2293375E-02  0.2148527E-02
   477.310  0.1509963E-02  0.1589024E-01  0.1426280E-01    10.063  0.6179617E-04  0.2293994E-02  0.2148944E-02
   477.314  0.1509846E-02  0.1589765E-01  0.1425391E-01    10.063  0.6200679E-04  0.2294678E-02  0.2150547E-02
   477.318  0.1509727E-02  0.1590419E-01  0.1424597E-01    10.063  0.6219963E-04  0.2295819E-02  0.2153067E-02
   477.322  0.1509600E-02  0.1591083E-01  0.1423799E-01    10.062  0.6236332E-04  0.2296014E-02  0.2156243E-02
   477.325  0.1509470E-02  0.1591714E-01  0.1423027E-01    10.062  0.6248996E-04  0.2295566E-02  0.2159952E-02
   477.329  0.1509348E-02  0.1592299E-01  0.1422364E-01    10.062  0.6255855E-04  0.2294215E-02  0.2164358E-02
   477.333  0.1509238E-02  0.1592509E-01  0.1421807E-01    10.062  0.6256556E-04  0.2294822E-02  0.2168873E-02
   477.336  0.1509142E-02  0.1592873E-01  0.1421253E-01    10.062  0.6251012E-04  0.2292009E-02  0.2173074E-02
   477.340  0.1509061E-02  0.1593275E-01  0.1420840E-01    10.062  0.6239373E-04  0.2288875E-02  0.2174931E-02
   477.344  0.1508997E-02  0.1593877E-01  0.1420556E-01    10.062  0.6221851E-04  0.2285865E-02  0.2174940E-02
   477.348  0.1508951E-02  0.1594115E-01  0.1420332E-01    10.062  0.6198915E-04  0.2282449E-02  0.2175910E-02
   477.351  0.1508921E-02  0.1594253E-01  0.1420291E-01    10.062  0.6171447E-04  0.2279306E-02  0.2176071E-02
   477.355  0.1508906E-02  0.1594603E-01  0.1420011E-01    10.062  0.6140134E-04  0.2273322E-02  0.2177285E-02
   477.359  0.1508908E-02  0.1594519E-01  0.1419737E-01    10.062  0.6105619E-04  0.2271105E-02  0.2178880E-02
   477.362  0.1508925E-02  0.1594345E-01  0.1419501E-01    10.062  0.6068625E-04  0.2269253E-02  0.2180286E-02
   477.366  0.1508956E-02  0.1594156E-01  0.1419258E-01    10.062  0.6030008E-04  0.2267586E-02  0.2180866E-02
   477.370  0.1509000E-02  0.1593976E-01  0.1419056E-01    10.062  0.5990678E-04  0.2265841E-02  0.2181746E-02
   477.374  0.1509055E-02  0.1593772E-01  0.1418939E-01    10.062  0.5951492E-04  0.2264151E-02  0.2183382E-02
   477.377  0.1509119E-02  0.1593679E-01  0.1418851E-01    10.062  0.5913387E-04  0.2261430E-02  0.2184689E-02
   477.381  0.1509190E-02  0.1593409E-01  0.1418793E-01    10.062  0.5877277E-04  0.2260435E-02  0.2185862E-02
   477.385  0.1509264E-02  0.1593249E-01  0.1418693E-01    10.062  0.5843978E-04  0.2259694E-02  0.2185795E-02
   477.388  0.1509341E-02  0.1593061E-01  0.1418707E-01    10.062  0.5814304E-04  0.2258476E-02  0.2185874E-02
   477.392  0.1509416E-02  0.1592758E-01  0.1418713E-01    10.062  0.5789004E-04  0.2257547E-02  0.2186470E-02
   477.396  0.1509487E-02  0.1592725E-01  0.1418754E-01    10.062  0.5768583E-04  0.2256656E-02  0.2187069E-02
   477.400  0.1509537E-02  0.1592994E-01  0.1418918E-01    10.062  0.5752964E-04  0.2254508E-02  0.2187747E-02
   477.403  0.1509556E-02  0.1593381E-01  0.1418993E-01    10.062  0.5742230E-04  0.2252507E-02  0.2188898E-02
   477.407  0.1509519E-02  0.1593919E-01  0.1418800E-01    10.062  0.5740714E-04  0.2251450E-02  0.2191113E-02
   477.411  0.1509438E-02  0.1594694E-01  0.1418571E-01    10.062  0.5746764E-04  0.2250331E-02  0.2194924E-02
   477.414  0.1509320E-02  0.1595493E-01  0.1418174E-01    10.062  0.5758881E-04  0.2250086E-02  0.2199295E-02
   477.418  0.1509172E-02  0.1596123E-01  0.1417661E-01    10.062  0.5775789E-04  0.2250737E-02  0.2204317E-02
   477.422  0.1508988E-02  0.1596809E-01  0.1417085E-01    10.062  0.5796970E-04  0.2250904E-02  0.2209557E-02
   477.425  0.1508770E-02  0.1597459E-01  0.1416290E-01    10.062  0.5821972E-04  0.2251658E-02  0.2215045E-02
   477.429  0.1508493E-02  0.1598069E-01  0.1415152E-01    10.062  0.5848771E-04  0.2252665E-02  0.2221096E-02
   477.433  0.1508154E-02  0.1598902E-01  0.1413909E-01    10.062  0.5876293E-04  0.2251183E-02  0.2227159E-02
   477.437  0.1507762E-02  0.1599696E-01  0.1412504E-01    10.061  0.5903871E-04  0.2249364E-02  0.2233868E-02
   477.440  0.1507325E-02  0.1600315E-01  0.1410852E-01    10.061  0.5930891E-04  0.2247821E-02  0.2241351E-02
   477.444  0.1506854E-02  0.1600681E-01  0.1409143E-01    10.061  0.5956724E-04  0.2248422E-02  0.2248807E-02
   477.448  0.1506359E-02  0.1601737E-01  0.1408039E-01    10.061  0.5980763E-04  0.2257631E-02  0.2250494E-02
   477.451  0.1505853E-02  0.1602525E-01  0.1406929E-01    10.061  0.6002516E-04  0.2267180E-02  0.2252634E-02
   477.455  0.1505333E-02  0.1603179E-01  0.1406046E-01    10.061  0.6021632E-04  0.2274400E-02  0.2254147E-02
   477.459  0.1504810E-02  0.1604270E-01  0.1405524E-01    10.061  0.6037684E-04  0.2277310E-02  0.2254685E-02
   477.463  0.1504296E-02  0.1605832E-01  0.1405730E-01    10.061  0.6050344E-04  0.2273027E-02  0.2253188E-02
   477.466  0.1503802E-02  0.1607157E-01  0.1406054E-01    10.061  0.6059222E-04  0.2268705E-02  0.2251105E-02
   477.470  0.1503341E-02  0.1608399E-01  0.1406483E-01    10.061  0.6064112E-04  0.2262860E-02  0.2249456E-02
   477.474  0.1502922E-02  0.1609031E-01  0.1406984E-01    10.061  0.6064816E-04  0.2259591E-02  0.2247291E-02
   477.477  0.1502559E-02  0.1609397E-01  0.1407679E-01    10.061  0.6061357E-04  0.2256736E-02  0.2245420E-02
   477.481  0.1502270E-02  0.1609694E-01  0.1409036E-01    10.061  0.6053919E-04  0.2251146E-02  0.2240691E-02
   477.485  0.1502060E-02  0.1609985E-01  0.1410841E-01    10.061  0.6042422E-04  0.2243416E-02  0.2235277E-02
   477.489  0.1501931E-02  0.1609986E-01  0.1412743E-01    10.061  0.6026483E-04  0.2237379E-02  0.2229629E-02
   477.492  0.1501883E-02  0.1610418E-01  0.1415455E-01    10.061  0.6006333E-04  0.2235448E-02  0.2218421E-02
   477.496  0.1501917E-02  0.1610782E-01  0.1418475E-01    10.061  0.5982402E-04  0.2236121E-02  0.2205245E-02
   477.500  0.1502033E-02  0.1610900E-01  0.1421310E-01    10.061  0.5955215E-04  0.2238380E-02  0.2191433E-02
   477.503  0.1502226E-02  0.1610749E-01  0.1424285E-01    10.061  0.5925449E-04  0.2241869E-02  0.2180343E-02
   477.507  0.1502490E-02  0.1610365E-01  0.1427160E-01    10.061  0.5893334E-04  0.2246496E-02  0.2171067E-02
   477.511  0.1502815E-02  0.1609785E-01  0.1429818E-01    10.061  0.5859700E-04  0.2251347E-02  0.2162791E-02
   477.514  0.1503197E-02  0.1609056E-01  0.1432358E-01    10.061  0.5825537E-04  0.2256339E-02  0.2155475E-02
   477.518  0.1503629E-02  0.1608247E-01  0.1434755E-01    10.061  0.5792048E-04  0.2261236E-02  0.2149796E-02
   477.522  0.1504101E-02  0.1607462E-01  0.1436912E-01    10.061  0.5760282E-04  0.2266385E-02  0.2145809E-02
   477.526  0.1504603E-02  0.1606302E-01  0.1438803E-01    10.061  0.5731159E-04  0.2270852E-02  0.2143977E-02
   477.529  0.1505123E-02  0.1605082E-01  0.1440268E-01    10.061  0.5705492E-04  0.2274614E-02  0.2144251E-02
   477.533  0.1505648E-02  0.1604340E-01  0.1442008E-01    10.061  0.5684091E-04  0.2272770E-02  0.2146905E-02
   477.537  0.1506166E-02  0.1603633E-01  0.1443108E-01    10.061  0.5667466E-04  0.2269259E-02  0.2151664E-02
   477.540  0.1506666E-02  0.1602864E-01  0.1443781E-01    10.061  0.5656188E-04  0.2265309E-02  0.2158147E-02
   477.544  0.1507136E-02  0.1602046E-01  0.1443979E-01    10.061  0.5650357E-04  0.2260551E-02  0.2167065E-02
   477.548  0.1507557E-02  0.1601234E-01  0.1443733E-01    10.061  0.5649738E-04  0.2255254E-02  0.2176963E-02
   477.552  0.1507922E-02  0.1600851E-01  0.1443363E-01    10.061  0.5653302E-04  0.2250304E-02  0.2183302E-02
   477.555  0.1508248E-02  0.1600665E-01  0.1442872E-01    10.060  0.5656634E-04  0.2246438E-02  0.2188633E-02
   477.559  0.1508537E-02  0.1600545E-01  0.1442067E-01    10.060  0.5658754E-04  0.2239975E-02  0.2195176E-02
   477.563  0.1508784E-02  0.1600450E-01  0.1441191E-01    10.060  0.5659455E-04  0.2232612E-02  0.2200424E-02
   477.566  0.1508978E-02  0.1600735E-01  0.1440478E-01    10.060  0.5659509E-04  0.2230086E-02  0.2204236E-02
   477.570  0.1509117E-02  0.1601074E-01  0.1439598E-01    10.060  0.5659458E-04  0.2227555E-02  0.2208786E-02
   477.574  0.1509204E-02  0.1601452E-01  0.1438714E-01    10.060  0.5659148E-04  0.2224306E-02  0.2214313E-02
   477.577  0.1509230E-02  0.1602034E-01  0.1437738E-01    10.060  0.5658695E-04  0.2220461E-02  0.2220111E-02
   477.581  0.1509195E-02  0.1603043E-01  0.1436978E-01    10.060  0.5658156E-04  0.2215442E-02  0.2226143E-02
   477.585  0.1509108E-02  0.1604182E-01  0.1436182E-01    10.060  0.5657900E-04  0.2209886E-02  0.2234031E-02
   477.589  0.1508992E-02  0.1605616E-01  0.1435766E-01    10.060  0.5658817E-04  0.2202595E-02  0.2242155E-02
   477.592  0.1508836E-02  0.1607260E-01  0.1435696E-01    10.060  0.5659004E-04  0.2193799E-02  0.2246703E-02
   477.596  0.1508630E-02  0.1609000E-01  0.1435583E-01    10.060  0.5658606E-04  0.2184937E-02  0.2248931E-02
   477.600  0.1508377E-02  0.1610902E-01  0.1435604E-01    10.060  0.5657701E-04  0.2174693E-02  0.2249168E-02
   477.603  0.1508087E-02  0.1612729E-01  0.1435563E-01    10.060  0.5656326E-04  0.2165017E-02  0.2248203E-02
   477.607  0.1507778E-02  0.1614437E-01  0.1435551E-01    10.060  0.5654346E-04  0.2158463E-02  0.2246354E-02
   477.611  0.1507462E-02  0.1616143E-01  0.1435776E-01    10.060  0.5652038E-04  0.2157101E-02  0.2242494E-02
   477.614  0.1507148E-02  0.1617674E-01  0.1436070E-01    10.060  0.5649600E-04  0.2157051E-02  0.2237950E-02
   477.618  0.1506845E-02  0.1618984E-01  0.1436394E-01    10.060  0.5647129E-04  0.2156806E-02  0.2233360E-02
   477.622  0.1506560E-02  0.1620041E-01  0.1436795E-01    10.060  0.5644776E-04  0.2157091E-02  0.2228652E-02
   477.626  0.1506301E-02  0.1620743E-01  0.1437275E-01    10.060  0.5642588E-04  0.2159171E-02  0.2224724E-02
   477.629  0.1506075E-02  0.1621419E-01  0.1437843E-01    10.060  0.5640625E-04  0.2161183E-02  0.2220051E-02
   477.633  0.1505888E-02  0.1621833E-01  0.1438469E-01    10.060  0.5638925E-04  0.2163825E-02  0.2216723E-02
   477.637  0.1505745E-02  0.1622178E-01  0.1439429E-01    10.060  0.5637610E-04  0.2166042E-02  0.2213475E-02
   477.640  0.1505650E-02  0.1622377E-01  0.1440529E-01    10.060  0.5636637E-04  0.2168660E-02  0.2212485E-02
   477.644  0.1505606E-02  0.1622430E-01  0.1441697E-01    10.060  0.5635778E-04  0.2171791E-02  0.2210310E-02
   477.648  0.1505611E-02  0.1622497E-01  0.1443004E-01    10.060  0.5635052E-04  0.2174009E-02  0.2210751E-02
   477.651  0.1505669E-02  0.1622536E-01  0.1444385E-01    10.060  0.5634370E-04  0.2175830E-02  0.2212559E-02
   477.655  0.1505779E-02  0.1622347E-01  0.1445778E-01    10.060  0.5633896E-04  0.2178686E-02  0.2213501E-02
   477.659  0.1505943E-02  0.1621978E-01  0.1447092E-01    10.060  0.5633937E-04  0.2183441E-02  0.2213361E-02
   477.663  0.1506158E-02  0.1621372E-01  0.1448339E-01    10.060  0.5634563E-04  0.2189886E-02  0.2212632E-02
   477.666  0.1506421E-02  0.1620665E-01  0.1449453E-01    10.060  0.5635780E-04  0.2197494E-02  0.2211110E-02
   477.670  0.1506724E-02  0.1619834E-01  0.1450451E-01    10.060  0.5637540E-04  0.2206447E-02  0.2209174E-02
   477.674  0.1507063E-02  0.1618887E-01  0.1451270E-01    10.060  0.5639917E-04  0.2216226E-02  0.2206783E-02
   477.677  0.1507430E-02  0.1618096E-01  0.1452131E-01    10.060  0.5642964E-04  0.2224264E-02  0.2207268E-02
   477.681  0.1507815E-02  0.1617763E-01  0.1453299E-01    10.060  0.5646596E-04  0.2227095E-02  0.2216979E-02
   477.685  0.1508212E-02  0.1617739E-01  0.1454612E-01    10.060  0.5650889E-04  0.2226761E-02  0.2232509E-02
   477.688  0.1508610E-02  0.1617806E-01  0.1455639E-01    10.059  0.5655732E-04  0.2225497E-02  0.2248290E-02
   477.692  0.1509001E-02  0.1617926E-01  0.1456345E-01    10.059  0.5661159E-04  0.2224437E-02  0.2263583E-02
   477.696  0.1509380E-02  0.1618034E-01  0.1456800E-01    10.059  0.5667483E-04  0.2223086E-02  0.2277910E-02
   477.700  0.1509741E-02  0.1618226E-01  0.1456939E-01    10.059  0.5674601E-04  0.2221962E-02  0.2289704E-02
   477.703  0.1510076E-02  0.1618468E-01  0.1456840E-01    10.059  0.5682408E-04  0.2221395E-02  0.2297877E-02
   477.707  0.1510382E-02  0.1618768E-01  0.1456563E-01    10.059  0.5691029E-04  0.2221392E-02  0.2304219E-02
   477.711  0.1510660E-02  0.1618998E-01  0.1456145E-01    10.059  0.5700952E-04  0.2221874E-02  0.2309023E-02
   477.714  0.1510911E-02  0.1619325E-01  0.1455571E-01    10.059  0.5710912E-04  0.2222736E-02  0.2311807E-02
   477.718  0.1511131E-02  0.1619603E-01  0.1455004E-01    10.059  0.5720028E-04  0.2223086E-02  0.2312956E-02
   477.722  0.1511317E-02  0.1620006E-01  0.1454119E-01    10.059  0.5728097E-04  0.2225026E-02  0.2312559E-02
   477.725  0.1511469E-02  0.1620385E-01  0.1453099E-01    10.059  0.5734665E-04  0.2227292E-02  0.2309408E-02
   477.729  0.1511586E-02  0.1620877E-01  0.1451975E-01    10.059  0.5739341E-04  0.2229311E-02  0.2304190E-02
   477.733  0.1511664E-02  0.1621515E-01  0.1450787E-01    10.059  0.5741991E-04  0.2227920E-02  0.2297633E-02
   477.736  0.1511702E-02  0.1621761E-01  0.1449385E-01    10.059  0.5742428E-04  0.2230370E-02  0.2288295E-02
   477.740  0.1511703E-02  0.1621973E-01  0.1447932E-01    10.059  0.5741259E-04  0.2232559E-02  0.2277676E-02
   477.744  0.1511689E-02  0.1622120E-01  0.1446557E-01    10.059  0.5740328E-04  0.2234155E-02  0.2269981E-02
   477.748  0.1511673E-02  0.1622295E-01  0.1445419E-01    10.059  0.5739409E-04  0.2236230E-02  0.2262912E-02
   477.751  0.1511656E-02  0.1622519E-01  0.1444538E-01    10.059  0.5738539E-04  0.2236968E-02  0.2258827E-02
   477.755  0.1511639E-02  0.1623081E-01  0.1443945E-01    10.059  0.5737763E-04  0.2233755E-02  0.2258936E-02
   477.759  0.1511624E-02  0.1623386E-01  0.1443495E-01    10.059  0.5737080E-04  0.2232382E-02  0.2259669E-02
   477.762  0.1511608E-02  0.1623526E-01  0.1443053E-01    10.059  0.5736523E-04  0.2232284E-02  0.2259183E-02
   477.766  0.1511593E-02  0.1623718E-01  0.1442623E-01    10.059  0.5736164E-04  0.2231877E-02  0.2258104E-02
   477.770  0.1511579E-02  0.1623866E-01  0.1442289E-01    10.059  0.5735913E-04  0.2231136E-02  0.2257007E-02
   477.773  0.1511565E-02  0.1623975E-01  0.1441983E-01    10.059  0.5735816E-04  0.2230215E-02  0.2255318E-02
   477.777  0.1511551E-02  0.1624065E-01  0.1441733E-01    10.059  0.5735743E-04  0.2228752E-02  0.2252857E-02
   477.781  0.1511537E-02  0.1624142E-01  0.1441484E-01    10.059  0.5735923E-04  0.2227070E-02  0.2249972E-02
   477.785  0.1511517E-02  0.1624268E-01  0.1441203E-01    10.059  0.5737016E-04  0.2225102E-02  0.2247495E-02
   477.788  0.1511487E-02  0.1624427E-01  0.1440877E-01    10.059  0.5739061E-04  0.2223319E-02  0.2243876E-02
   477.792  0.1511449E-02  0.1624607E-01  0.1440567E-01    10.059  0.5741973E-04  0.2221459E-02  0.2240261E-02
   477.796  0.1511404E-02  0.1624736E-01  0.1440299E-01    10.059  0.5745780E-04  0.2219096E-02  0.2236694E-02
   477.799  0.1511355E-02  0.1624879E-01  0.1440016E-01    10.059  0.5750485E-04  0.2216662E-02  0.2233559E-02
   477.803  0.1511303E-02  0.1625003E-01  0.1439724E-01    10.059  0.5755988E-04  0.2214525E-02  0.2230405E-02
   477.807  0.1511250E-02  0.1625115E-01  0.1439549E-01    10.059  0.5762176E-04  0.2211662E-02  0.2227813E-02
   477.810  0.1511197E-02  0.1625202E-01  0.1439427E-01    10.059  0.5768859E-04  0.2208223E-02  0.2226118E-02
   477.814  0.1511143E-02  0.1625294E-01  0.1439270E-01    10.059  0.5775922E-04  0.2204370E-02  0.2225070E-02
   477.818  0.1511086E-02  0.1625353E-01  0.1439108E-01    10.059  0.5783268E-04  0.2200274E-02  0.2224980E-02
   477.821  0.1511029E-02  0.1625384E-01  0.1438951E-01    10.059  0.5790692E-04  0.2195776E-02  0.2224112E-02
   477.825  0.1510973E-02  0.1625408E-01  0.1438808E-01    10.058  0.5798064E-04  0.2190829E-02  0.2223784E-02
   477.829  0.1510919E-02  0.1625404E-01  0.1438806E-01    10.058  0.5805375E-04  0.2185641E-02  0.2222830E-02
   477.832  0.1510863E-02  0.1625455E-01  0.1438853E-01    10.058  0.5813631E-04  0.2180537E-02  0.2221706E-02
   477.836  0.1510797E-02  0.1625530E-01  0.1438892E-01    10.058  0.5823051E-04  0.2175890E-02  0.2220762E-02
   477.840  0.1510710E-02  0.1625597E-01  0.1438864E-01    10.058  0.5833797E-04  0.2171864E-02  0.2220759E-02
   477.844  0.1510602E-02  0.1625950E-01  0.1438788E-01    10.058  0.5846209E-04  0.2168032E-02  0.2221264E-02
   477.847  0.1510476E-02  0.1626164E-01  0.1438622E-01    10.058  0.5860153E-04  0.2164798E-02  0.2221063E-02
   477.851  0.1510336E-02  0.1626386E-01  0.1438378E-01    10.058  0.5875326E-04  0.2161828E-02  0.2220745E-02
   477.855  0.1510183E-02  0.1626613E-01  0.1438202E-01    10.058  0.5891303E-04  0.2158741E-02  0.2220559E-02
   477.858  0.1510022E-02  0.1626814E-01  0.1437993E-01    10.058  0.5907751E-04  0.2155261E-02  0.2220836E-02
   477.862  0.1509858E-02  0.1626997E-01  0.1437748E-01    10.058  0.5924256E-04  0.2152070E-02  0.2220272E-02
   477.866  0.1509693E-02  0.1627157E-01  0.1437642E-01    10.058  0.5940315E-04  0.2149285E-02  0.2220314E-02
   477.869  0.1509524E-02  0.1627293E-01  0.1437496E-01    10.058  0.5955105E-04  0.2147436E-02  0.2220808E-02
   477.873  0.1509358E-02  0.1627361E-01  0.1437341E-01    10.058  0.5968237E-04  0.2146696E-02  0.2220802E-02
   477.877  0.1509197E-02  0.1627412E-01  0.1437157E-01    10.058  0.5979439E-04  0.2147082E-02  0.2221038E-02
   477.880  0.1509044E-02  0.1627634E-01  0.1437031E-01    10.058  0.5988272E-04  0.2148462E-02  0.2220644E-02
   477.884  0.1508903E-02  0.1627498E-01  0.1437005E-01    10.058  0.5994429E-04  0.2150708E-02  0.2220081E-02
   477.888  0.1508766E-02  0.1627336E-01  0.1436932E-01    10.058  0.5996553E-04  0.2153565E-02  0.2217450E-02
   477.891  0.1508632E-02  0.1627141E-01  0.1436733E-01    10.058  0.5994126E-04  0.2157429E-02  0.2211854E-02
   477.895  0.1508503E-02  0.1626933E-01  0.1436528E-01    10.058  0.5987101E-04  0.2161165E-02  0.2204014E-02
   477.899  0.1508381E-02  0.1626676E-01  0.1436290E-01    10.058  0.5975616E-04  0.2165027E-02  0.2195046E-02
   477.903  0.1508270E-02  0.1626327E-01  0.1436036E-01    10.058  0.5959939E-04  0.2169055E-02  0.2184967E-02
   477.906  0.1508175E-02  0.1625994E-01  0.1435894E-01    10.058  0.5940453E-04  0.2173084E-02  0.2174155E-02
   477.910  0.1508097E-02  0.1625616E-01  0.1435852E-01    10.058  0.5917646E-04  0.2176461E-02  0.2162375E-02
   477.914  0.1508038E-02  0.1625222E-01  0.1435926E-01    10.058  0.5891992E-04  0.2179746E-02  0.2149553E-02
   477.917  0.1507998E-02  0.1624722E-01  0.1436123E-01    10.058  0.5864084E-04  0.2184680E-02  0.2137583E-02
   477.921  0.1507977E-02  0.1624918E-01  0.1436951E-01    10.058  0.5834517E-04  0.2186965E-02  0.2122265E-02
   477.925  0.1507975E-02  0.1625199E-01  0.1437852E-01    10.058  0.5804062E-04  0.2187893E-02  0.2108286E-02
   477.928  0.1507991E-02  0.1625512E-01  0.1438850E-01    10.058  0.5773105E-04  0.2188203E-02  0.2095828E-02
   477.932  0.1508029E-02  0.1625802E-01  0.1439817E-01    10.058  0.5741626E-04  0.2186890E-02  0.2085448E-02
   477.936  0.1508092E-02  0.1625989E-01  0.1440789E-01    10.058  0.5710287E-04  0.2184402E-02  0.2075506E-02
   477.939  0.1508177E-02  0.1626134E-01  0.1441613E-01    10.058  0.5679695E-04  0.2181130E-02  0.2069934E-02
   477.943  0.1508279E-02  0.1626268E-01  0.1442578E-01    10.058  0.5650472E-04  0.2176839E-02  0.2065781E-02
   477.947  0.1508395E-02  0.1626343E-01  0.1443516E-01    10.058  0.5623122E-04  0.2171616E-02  0.2064111E-02
   477.950  0.1508520E-02  0.1626373E-01  0.1444295E-01    10.058  0.5598225E-04  0.2165416E-02  0.2064256E-02
   477.954  0.1508647E-02  0.1626430E-01  0.1444972E-01    10.058  0.5576875E-04  0.2158786E-02  0.2067359E-02
   477.958  0.1508762E-02  0.1626602E-01  0.1445551E-01    10.058  0.5561940E-04  0.2151615E-02  0.2073293E-02
   477.961  0.1508860E-02  0.1626885E-01  0.1445929E-01    10.058  0.5553813E-04  0.2143935E-02  0.2081630E-02
   477.965  0.1508938E-02  0.1627330E-01  0.1446211E-01    10.058  0.5552189E-04  0.2135214E-02  0.2091978E-02
   477.969  0.1508993E-02  0.1627803E-01  0.1446291E-01    10.058  0.5556979E-04  0.2126456E-02  0.2105278E-02
   477.973  0.1509023E-02  0.1628544E-01  0.1446476E-01    10.058  0.5568009E-04  0.2123210E-02  0.2119583E-02
   477.976  0.1509023E-02  0.1629312E-01  0.1446504E-01    10.058  0.5584220E-04  0.2121438E-02  0.2132292E-02
   477.980  0.1508956E-02  0.1630108E-01  0.1445989E-01    10.057  0.5600245E-04  0.2119069E-02  0.2140239E-02
   477.984  0.1508811E-02  0.1630965E-01  0.1444977E-01    10.057  0.5614580E-04  0.2115800E-02  0.2143872E-02
   477.987  0.1508606E-02  0.1631936E-01  0.1443673E-01    10.057  0.5626507E-04  0.2110865E-02  0.2142155E-02
   477.991  0.1508356E-02  0.1632729E-01  0.1442126E-01    10.057  0.5635294E-04  0.2104916E-02  0.2136091E-02
   477.995  0.1508069E-02  0.1633481E-01  0.1440426E-01    10.057  0.5640752E-04  0.2098843E-02  0.2126461E-02
   477.998  0.1507750E-02  0.1634441E-01  0.1438900E-01    10.057  0.5642906E-04  0.2089137E-02  0.2118575E-02
   478.002  0.1507409E-02  0.1635308E-01  0.1437462E-01    10.057  0.5641812E-04  0.2078750E-02  0.2112176E-02
   478.006  0.1507053E-02  0.1636187E-01  0.1436157E-01    10.057  0.5637633E-04  0.2066077E-02  0.2103456E-02
   478.009  0.1506694E-02  0.1637268E-01  0.1435271E-01    10.057  0.5630550E-04  0.2049720E-02  0.2091470E-02
   478.013  0.1506339E-02  0.1638035E-01  0.1434345E-01    10.057  0.5620857E-04  0.2034719E-02  0.2078619E-02
   478.017  0.1505998E-02  0.1638454E-01  0.1433456E-01    10.057  0.5608762E-04  0.2021417E-02  0.2064550E-02
   478.020  0.1505680E-02  0.1638680E-01  0.1432686E-01    10.057  0.5594500E-04  0.2011205E-02  0.2049446E-02
   478.024  0.1505392E-02  0.1638626E-01  0.1432059E-01    10.057  0.5578423E-04  0.2003670E-02  0.2033609E-02
   478.028  0.1505141E-02  0.1638304E-01  0.1431391E-01    10.057  0.5561121E-04  0.1997824E-02  0.2016903E-02
   478.031  0.1504929E-02  0.1637681E-01  0.1430756E-01    10.057  0.5543742E-04  0.1994774E-02  0.2000257E-02
   478.035  0.1504759E-02  0.1636899E-01  0.1430244E-01    10.057  0.5526882E-04  0.1992877E-02  0.1987260E-02
   478.039  0.1504641E-02  0.1636357E-01  0.1430177E-01    10.057  0.5511085E-04  0.1987737E-02  0.1985664E-02
   478.042  0.1504587E-02  0.1635692E-01  0.1430496E-01    10.057  0.5497621E-04  0.1984326E-02  0.1989176E-02
   478.046  0.1504601E-02  0.1635103E-01  0.1430873E-01    10.057  0.5486804E-04  0.1982864E-02  0.1998277E-02
   478.050  0.1504682E-02  0.1634232E-01  0.1431471E-01    10.057  0.5478842E-04  0.1980991E-02  0.2013458E-02
   478.054  0.1504829E-02  0.1633330E-01  0.1432264E-01    10.057  0.5473795E-04  0.1979971E-02  0.2030748E-02
   478.057  0.1505039E-02  0.1632411E-01  0.1433085E-01    10.057  0.5471864E-04  0.1980118E-02  0.2052188E-02
   478.061  0.1505308E-02  0.1631462E-01  0.1433996E-01    10.057  0.5473210E-04  0.1981017E-02  0.2076519E-02
   478.065  0.1505627E-02  0.1630579E-01  0.1434908E-01    10.057  0.5477554E-04  0.1982864E-02  0.2103716E-02
   478.068  0.1505977E-02  0.1629805E-01  0.1435661E-01    10.057  0.5484168E-04  0.1986156E-02  0.2132274E-02
   478.072  0.1506355E-02  0.1629065E-01  0.1436383E-01    10.057  0.5493363E-04  0.1990832E-02  0.2162404E-02
   478.076  0.1506757E-02  0.1628410E-01  0.1437080E-01    10.057  0.5505472E-04  0.1996306E-02  0.2192249E-02
   478.079  0.1507174E-02  0.1627871E-01  0.1437651E-01    10.057  0.5520494E-04  0.2002523E-02  0.2221366E-02
   478.083  0.1507588E-02  0.1627477E-01  0.1437931E-01    10.057  0.5539300E-04  0.2009004E-02  0.2250107E-02
   478.087  0.1507990E-02  0.1627512E-01  0.1438335E-01    10.057  0.5561996E-04  0.2012967E-02  0.2276135E-02
   478.090  0.1508370E-02  0.1627712E-01  0.1438549E-01    10.057  0.5587951E-04  0.2016135E-02  0.2299670E-02
   478.094  0.1508715E-02  0.1627961E-01  0.1438349E-01    10.057  0.5615938E-04  0.2019385E-02  0.2318815E-02
   478.098  0.1509013E-02  0.1628282E-01  0.1437723E-01    10.057  0.5645138E-04  0.2022075E-02  0.2333724E-02
   478.101  0.1509226E-02  0.1628747E-01  0.1436446E-01    10.057  0.5674710E-04  0.2024622E-02  0.2345374E-02
   478.105  0.1509348E-02  0.1629454E-01  0.1434752E-01    10.057  0.5701723E-04  0.2027992E-02  0.2352500E-02
   478.109  0.1509381E-02  0.1630046E-01  0.1432469E-01    10.057  0.5725203E-04  0.2030621E-02  0.2358055E-02
   478.112  0.1509320E-02  0.1630602E-01  0.1429564E-01    10.057  0.5744522E-04  0.2031633E-02  0.2360474E-02
   478.116  0.1509169E-02  0.1631179E-01  0.1426319E-01    10.057  0.5759199E-04  0.2032272E-02  0.2359406E-02
   478.120  0.1508929E-02  0.1631701E-01  0.1422610E-01    10.057  0.5768686E-04  0.2032022E-02  0.2353993E-02
   478.123  0.1508609E-02  0.1632141E-01  0.1418601E-01    10.057  0.5773089E-04  0.2030870E-02  0.2346047E-02
   478.127  0.1508216E-02  0.1632491E-01  0.1414575E-01    10.057  0.5772039E-04  0.2029612E-02  0.2334866E-02
   478.131  0.1507769E-02  0.1633053E-01  0.1410738E-01    10.057  0.5766817E-04  0.2027999E-02  0.2321817E-02
   478.134  0.1507292E-02  0.1634216E-01  0.1407904E-01    10.057  0.5760097E-04  0.2022254E-02  0.2310846E-02
   478.138  0.1506810E-02  0.1635257E-01  0.1405427E-01    10.057  0.5753484E-04  0.2016866E-02  0.2304635E-02
   478.142  0.1506337E-02  0.1636071E-01  0.1403262E-01    10.057  0.5747532E-04  0.2011502E-02  0.2302029E-02
   478.145  0.1505884E-02  0.1636702E-01  0.1401281E-01    10.056  0.5742368E-04  0.2006279E-02  0.2302881E-02
   478.149  0.1505461E-02  0.1637111E-01  0.1399826E-01    10.056  0.5737980E-04  0.2000707E-02  0.2304587E-02
   478.153  0.1505076E-02  0.1637346E-01  0.1398735E-01    10.056  0.5734353E-04  0.1994884E-02  0.2308094E-02
   478.156  0.1504737E-02  0.1637344E-01  0.1397869E-01    10.056  0.5731471E-04  0.1988574E-02  0.2312888E-02
   478.160  0.1504446E-02  0.1637183E-01  0.1397263E-01    10.056  0.5729463E-04  0.1981818E-02  0.2320873E-02
   478.164  0.1504208E-02  0.1636846E-01  0.1396993E-01    10.056  0.5728224E-04  0.1974291E-02  0.2326802E-02
   478.168  0.1504029E-02  0.1636851E-01  0.1397434E-01    10.056  0.5727621E-04  0.1966066E-02  0.2327422E-02
   478.171  0.1503912E-02  0.1636739E-01  0.1398124E-01    10.056  0.5727499E-04  0.1957127E-02  0.2327442E-02
   478.175  0.1503861E-02  0.1636557E-01  0.1399248E-01    10.056  0.5727614E-04  0.1947912E-02  0.2326836E-02
   478.179  0.1503881E-02  0.1636251E-01  0.1400469E-01    10.056  0.5726919E-04  0.1937637E-02  0.2325024E-02
   478.182  0.1503974E-02  0.1636045E-01  0.1401979E-01    10.056  0.5725180E-04  0.1927279E-02  0.2322065E-02
   478.186  0.1504138E-02  0.1635599E-01  0.1403577E-01    10.056  0.5722385E-04  0.1916125E-02  0.2318058E-02
   478.190  0.1504370E-02  0.1635148E-01  0.1405329E-01    10.056  0.5718578E-04  0.1904602E-02  0.2313139E-02
   478.193  0.1504664E-02  0.1634805E-01  0.1407331E-01    10.056  0.5713907E-04  0.1892550E-02  0.2304840E-02
   478.197  0.1505015E-02  0.1634391E-01  0.1409320E-01    10.056  0.5708641E-04  0.1880063E-02  0.2297081E-02
   478.201  0.1505415E-02  0.1634007E-01  0.1411219E-01    10.056  0.5703040E-04  0.1868740E-02  0.2288433E-02
   478.204  0.1505856E-02  0.1633872E-01  0.1413252E-01    10.056  0.5697452E-04  0.1862132E-02  0.2279788E-02
   478.208  0.1506329E-02  0.1633904E-01  0.1415562E-01    10.056  0.5692153E-04  0.1860792E-02  0.2270119E-02
   478.212  0.1506824E-02  0.1633920E-01  0.1417480E-01    10.056  0.5687473E-04  0.1858885E-02  0.2260909E-02
   478.215  0.1507330E-02  0.1633835E-01  0.1419159E-01    10.056  0.5683704E-04  0.1857047E-02  0.2252461E-02
   478.219  0.1507837E-02  0.1633618E-01  0.1420411E-01    10.056  0.5681126E-04  0.1856068E-02  0.2245436E-02
   478.223  0.1508334E-02  0.1633519E-01  0.1421379E-01    10.056  0.5679939E-04  0.1853516E-02  0.2238170E-02
   478.226  0.1508812E-02  0.1633636E-01  0.1422196E-01    10.056  0.5680192E-04  0.1850312E-02  0.2230602E-02
   478.230  0.1509264E-02  0.1633714E-01  0.1422575E-01    10.056  0.5681055E-04  0.1846780E-02  0.2222966E-02
   478.234  0.1509686E-02  0.1633760E-01  0.1422647E-01    10.056  0.5681930E-04  0.1843034E-02  0.2217118E-02
   478.237  0.1510068E-02  0.1633760E-01  0.1422225E-01    10.056  0.5682786E-04  0.1839155E-02  0.2213309E-02
   478.241  0.1510402E-02  0.1633771E-01  0.1421600E-01    10.056  0.5683534E-04  0.1835099E-02  0.2208754E-02
   478.245  0.1510683E-02  0.1633824E-01  0.1420476E-01    10.056  0.5684242E-04  0.1830113E-02  0.2208085E-02
   478.248  0.1510924E-02  0.1633835E-01  0.1419206E-01    10.056  0.5685513E-04  0.1825282E-02  0.2211589E-02
   478.252  0.1511143E-02  0.1633869E-01  0.1417910E-01    10.056  0.5686739E-04  0.1820303E-02  0.2214880E-02
   478.256  0.1511336E-02  0.1634061E-01  0.1416628E-01    10.056  0.5687927E-04  0.1813304E-02  0.2218643E-02
   478.259  0.1511497E-02  0.1634114E-01  0.1415308E-01    10.056  0.5688623E-04  0.1808312E-02  0.2222135E-02
   478.263  0.1511613E-02  0.1634316E-01  0.1413790E-01    10.056  0.5687738E-04  0.1802488E-02  0.2223896E-02
   478.267  0.1511681E-02  0.1634430E-01  0.1412057E-01    10.056  0.5685095E-04  0.1797173E-02  0.2222891E-02
   478.270  0.1511692E-02  0.1634575E-01  0.1410155E-01    10.056  0.5679691E-04  0.1793186E-02  0.2217875E-02
   478.274  0.1511647E-02  0.1634739E-01  0.1407956E-01    10.056  0.5671466E-04  0.1789231E-02  0.2208093E-02
   478.278  0.1511548E-02  0.1635315E-01  0.1405842E-01    10.056  0.5660664E-04  0.1785208E-02  0.2193023E-02
   478.281  0.1511387E-02  0.1635668E-01  0.1403463E-01    10.056  0.5647830E-04  0.1780972E-02  0.2175756E-02
   478.285  0.1511174E-02  0.1635843E-01  0.1400910E-01    10.056  0.5632834E-04  0.1776999E-02  0.2156901E-02
   478.289  0.1510919E-02  0.1636159E-01  0.1398264E-01    10.056  0.5615951E-04  0.1773153E-02  0.2137921E-02
   478.292  0.1510628E-02  0.1636544E-01  0.1395609E-01    10.056  0.5597714E-04  0.1770783E-02  0.2120124E-02
   478.296  0.1510291E-02  0.1636907E-01  0.1392818E-01    10.056  0.5581723E-04  0.1768728E-02  0.2104062E-02
   478.300  0.1509910E-02  0.1637201E-01  0.1389842E-01    10.056  0.5569742E-04  0.1766670E-02  0.2091028E-02
   478.303  0.1509493E-02  0.1637492E-01  0.1386873E-01    10.056  0.5562023E-04  0.1765332E-02  0.2080142E-02
   478.307  0.1509053E-02  0.1637693E-01  0.1383876E-01    10.056  0.5558579E-04  0.1763676E-02  0.2072965E-02
   478.311  0.1508601E-02  0.1637993E-01  0.1380999E-01    10.056  0.5559163E-04  0.1760735E-02  0.2069183E-02
   478.314  0.1508149E-02  0.1638070E-01  0.1378315E-01    10.056  0.5563616E-04  0.1759384E-02  0.2068571E-02
   478.318  0.1507707E-02  0.1638030E-01  0.1375833E-01    10.056  0.5571682E-04  0.1758903E-02  0.2072009E-02
   478.322  0.1507286E-02  0.1638101E-01  0.1373815E-01    10.056  0.5583044E-04  0.1758206E-02  0.2076978E-02
   478.325  0.1506895E-02  0.1638311E-01  0.1372269E-01    10.056  0.5597326E-04  0.1757154E-02  0.2083341E-02
   478.329  0.1506547E-02  0.1638385E-01  0.1371046E-01    10.056  0.5614323E-04  0.1755778E-02  0.2092943E-02
   478.333  0.1506252E-02  0.1638517E-01  0.1370292E-01    10.056  0.5633560E-04  0.1757170E-02  0.2105263E-02
   478.336  0.1506015E-02  0.1638679E-01  0.1370041E-01    10.055  0.5654628E-04  0.1759287E-02  0.2119056E-02
   478.340  0.1505843E-02  0.1638778E-01  0.1370171E-01    10.056  0.5676933E-04  0.1760612E-02  0.2134657E-02
   478.344  0.1505740E-02  0.1638943E-01  0.1370705E-01    10.055  0.5699951E-04  0.1761257E-02  0.2150299E-02
   478.347  0.1505709E-02  0.1639156E-01  0.1371758E-01    10.055  0.5723149E-04  0.1761745E-02  0.2166410E-02
   478.351  0.1505750E-02  0.1639329E-01  0.1373033E-01    10.055  0.5746034E-04  0.1762407E-02  0.2183033E-02
   478.355  0.1505863E-02  0.1639464E-01  0.1374567E-01    10.055  0.5768047E-04  0.1762912E-02  0.2200539E-02
   478.358  0.1506042E-02  0.1639593E-01  0.1376252E-01    10.055  0.5788811E-04  0.1763237E-02  0.2217973E-02
   478.362  0.1506270E-02  0.1639731E-01  0.1378030E-01    10.055  0.5808236E-04  0.1763408E-02  0.2234979E-02
   478.366  0.1506538E-02  0.1639912E-01  0.1379841E-01    10.055  0.5825870E-04  0.1763564E-02  0.2250951E-02
   478.369  0.1506841E-02  0.1640151E-01  0.1381672E-01    10.055  0.5841326E-04  0.1763391E-02  0.2265412E-02
   478.373  0.1507172E-02  0.1640445E-01  0.1383482E-01    10.055  0.5854343E-04  0.1763112E-02  0.2278379E-02
   478.377  0.1507524E-02  0.1640776E-01  0.1385167E-01    10.055  0.5864619E-04  0.1763104E-02  0.2289706E-02
   478.380  0.1507887E-02  0.1641132E-01  0.1386715E-01    10.055  0.5872227E-04  0.1762857E-02  0.2298386E-02
   478.384  0.1508245E-02  0.1641492E-01  0.1388008E-01    10.055  0.5878999E-04  0.1763147E-02  0.2304191E-02
   478.388  0.1508586E-02  0.1641885E-01  0.1389078E-01    10.055  0.5885151E-04  0.1763679E-02  0.2307281E-02
   478.391  0.1508903E-02  0.1642286E-01  0.1389790E-01    10.055  0.5890601E-04  0.1764148E-02  0.2307265E-02
   478.395  0.1509175E-02  0.1642953E-01  0.1390340E-01    10.055  0.5898142E-04  0.1765099E-02  0.2302655E-02
   478.399  0.1509382E-02  0.1643589E-01  0.1390292E-01    10.055  0.5910656E-04  0.1766333E-02  0.2295749E-02
   478.402  0.1509531E-02  0.1644139E-01  0.1389741E-01    10.055  0.5927583E-04  0.1768301E-02  0.2286747E-02
   478.406  0.1509618E-02  0.1644586E-01  0.1388840E-01    10.055  0.5948373E-04  0.1770517E-02  0.2274081E-02
   478.410  0.1509643E-02  0.1644910E-01  0.1387549E-01    10.055  0.5972479E-04  0.1772629E-02  0.2258052E-02
   478.413  0.1509606E-02  0.1645141E-01  0.1385993E-01    10.055  0.5999503E-04  0.1775119E-02  0.2240275E-02
   478.417  0.1509521E-02  0.1645355E-01  0.1384328E-01    10.055  0.6029928E-04  0.1777370E-02  0.2221110E-02
   478.421  0.1509389E-02  0.1646023E-01  0.1383109E-01    10.055  0.6063058E-04  0.1782022E-02  0.2200221E-02
   478.424  0.1509232E-02  0.1646502E-01  0.1381873E-01    10.055  0.6099850E-04  0.1787048E-02  0.2182390E-02
   478.428  0.1509060E-02  0.1647174E-01  0.1381060E-01    10.055  0.6139850E-04  0.1790873E-02  0.2164481E-02
   478.432  0.1508886E-02  0.1647658E-01  0.1380395E-01    10.055  0.6181850E-04  0.1794933E-02  0.2149031E-02
   478.435  0.1508716E-02  0.1647893E-01  0.1379862E-01    10.055  0.6224897E-04  0.1798498E-02  0.2135864E-02
   478.439  0.1508554E-02  0.1648029E-01  0.1379531E-01    10.055  0.6268028E-04  0.1802333E-02  0.2124098E-02
   478.443  0.1508415E-02  0.1648004E-01  0.1379346E-01    10.055  0.6309301E-04  0.1804032E-02  0.2114931E-02
   478.446  0.1508319E-02  0.1647450E-01  0.1379356E-01    10.055  0.6344410E-04  0.1806641E-02  0.2105491E-02
   478.450  0.1508270E-02  0.1646605E-01  0.1379489E-01    10.055  0.6372457E-04  0.1807868E-02  0.2096249E-02
   478.454  0.1508269E-02  0.1645688E-01  0.1379959E-01    10.055  0.6392913E-04  0.1809022E-02  0.2086146E-02
   478.457  0.1508315E-02  0.1644730E-01  0.1380681E-01    10.055  0.6405112E-04  0.1809010E-02  0.2075516E-02
   478.461  0.1508407E-02  0.1643682E-01  0.1381492E-01    10.055  0.6408839E-04  0.1808302E-02  0.2065449E-02
   478.465  0.1508546E-02  0.1642750E-01  0.1382595E-01    10.055  0.6404070E-04  0.1806654E-02  0.2053452E-02
   478.468  0.1508731E-02  0.1642151E-01  0.1384175E-01    10.055  0.6390948E-04  0.1803206E-02  0.2037906E-02
   478.472  0.1508956E-02  0.1641486E-01  0.1385762E-01    10.055  0.6369821E-04  0.1799430E-02  0.2023228E-02
   478.476  0.1509217E-02  0.1640723E-01  0.1387215E-01    10.055  0.6341069E-04  0.1796073E-02  0.2010950E-02
   478.479  0.1509508E-02  0.1639997E-01  0.1388713E-01    10.055  0.6305469E-04  0.1793506E-02  0.1999755E-02
   478.483  0.1509821E-02  0.1639816E-01  0.1390552E-01    10.055  0.6263725E-04  0.1793136E-02  0.1988349E-02
   478.487  0.1510149E-02  0.1639986E-01  0.1392573E-01    10.055  0.6216865E-04  0.1793887E-02  0.1978205E-02
   478.490  0.1510483E-02  0.1640181E-01  0.1394390E-01    10.055  0.6165867E-04  0.1794914E-02  0.1970062E-02
   478.494  0.1510816E-02  0.1640378E-01  0.1395778E-01    10.055  0.6111993E-04  0.1795924E-02  0.1965065E-02
   478.498  0.1511139E-02  0.1640546E-01  0.1396872E-01    10.055  0.6056551E-04  0.1797073E-02  0.1962530E-02
   478.501  0.1511444E-02  0.1640680E-01  0.1397556E-01    10.055  0.6000804E-04  0.1798266E-02  0.1961627E-02
   478.505  0.1511726E-02  0.1640844E-01  0.1397831E-01    10.055  0.5946176E-04  0.1799792E-02  0.1965094E-02
   478.509  0.1511981E-02  0.1641166E-01  0.1397758E-01    10.055  0.5893883E-04  0.1799945E-02  0.1969645E-02
   478.512  0.1512216E-02  0.1641257E-01  0.1397473E-01    10.055  0.5844966E-04  0.1802329E-02  0.1973639E-02
   478.516  0.1512429E-02  0.1641371E-01  0.1397144E-01    10.055  0.5800476E-04  0.1804274E-02  0.1975552E-02
   478.519  0.1512613E-02  0.1641513E-01  0.1396467E-01    10.055  0.5761557E-04  0.1805995E-02  0.1979165E-02
   478.523  0.1512764E-02  0.1641658E-01  0.1395595E-01    10.055  0.5729042E-04  0.1807150E-02  0.1982346E-02
   478.527  0.1512878E-02  0.1641816E-01  0.1394500E-01    10.055  0.5703679E-04  0.1808475E-02  0.1985324E-02
   478.531  0.1512962E-02  0.1641990E-01  0.1393233E-01    10.055  0.5684515E-04  0.1810118E-02  0.1988449E-02
   478.534  0.1513015E-02  0.1642091E-01  0.1391984E-01    10.055  0.5670860E-04  0.1811468E-02  0.1990946E-02
   478.538  0.1513033E-02  0.1642199E-01  0.1390562E-01    10.055  0.5662873E-04  0.1812925E-02  0.1994482E-02
   478.541  0.1513019E-02  0.1642282E-01  0.1388925E-01    10.055  0.5660115E-04  0.1814109E-02  0.2000065E-02
   478.545  0.1512996E-02  0.1642382E-01  0.1387471E-01    10.055  0.5658137E-04  0.1815222E-02  0.2003956E-02
   478.549  0.1512969E-02  0.1642500E-01  0.1386257E-01    10.055  0.5655914E-04  0.1816541E-02  0.2007230E-02
   478.552  0.1512938E-02  0.1642609E-01  0.1385079E-01    10.055  0.5653577E-04  0.1817767E-02  0.2010782E-02
   478.556  0.1512905E-02  0.1642683E-01  0.1384039E-01    10.055  0.5651055E-04  0.1819187E-02  0.2014440E-02
   478.560  0.1512870E-02  0.1642684E-01  0.1383022E-01    10.055  0.5648516E-04  0.1820857E-02  0.2017004E-02
   478.563  0.1512835E-02  0.1642730E-01  0.1382147E-01    10.055  0.5645902E-04  0.1822423E-02  0.2019349E-02
   478.567  0.1512799E-02  0.1642752E-01  0.1381283E-01    10.055  0.5643289E-04  0.1823414E-02  0.2022497E-02
   478.571  0.1512763E-02  0.1642809E-01  0.1380496E-01    10.055  0.5640737E-04  0.1824810E-02  0.2024889E-02
   478.574  0.1512729E-02  0.1642844E-01  0.1379811E-01    10.055  0.5638283E-04  0.1826069E-02  0.2027161E-02
   478.578  0.1512698E-02  0.1642916E-01  0.1379121E-01    10.054  0.5635970E-04  0.1826935E-02  0.2029243E-02
   478.582  0.1512669E-02  0.1642976E-01  0.1378385E-01    10.054  0.5633822E-04  0.1828224E-02  0.2031459E-02
   478.585  0.1512643E-02  0.1643008E-01  0.1377814E-01    10.054  0.5631796E-04  0.1829497E-02  0.2033322E-02
   478.589  0.1512612E-02  0.1643001E-01  0.1377266E-01    10.054  0.5629593E-04  0.1830352E-02  0.2035390E-02
   478.593  0.1512577E-02  0.1643027E-01  0.1376768E-01    10.054  0.5627217E-04  0.1831481E-02  0.2037562E-02
   478.596  0.1512539E-02  0.1643117E-01  0.1376144E-01    10.054  0.5624728E-04  0.1832072E-02  0.2039958E-02
   478.600  0.1512498E-02  0.1643219E-01  0.1375646E-01    10.054  0.5622172E-04  0.1832068E-02  0.2042350E-02
   478.604  0.1512457E-02  0.1643376E-01  0.1375258E-01    10.054  0.5619601E-04  0.1831047E-02  0.2044235E-02
   478.607  0.1512415E-02  0.1643469E-01  0.1374880E-01    10.054  0.5617062E-04  0.1830514E-02  0.2045749E-02
   478.611  0.1512375E-02  0.1643573E-01  0.1374580E-01    10.054  0.5614626E-04  0.1830168E-02  0.2047168E-02
   478.615  0.1512336E-02  0.1643669E-01  0.1374220E-01    10.054  0.5612340E-04  0.1829676E-02  0.2048530E-02
   478.618  0.1512301E-02  0.1643755E-01  0.1374073E-01    10.054  0.5610227E-04  0.1829326E-02  0.2049552E-02
   478.622  0.1512270E-02  0.1643779E-01  0.1373858E-01    10.054  0.5608350E-04  0.1828789E-02  0.2051189E-02
   478.626  0.1512244E-02  0.1643788E-01  0.1373688E-01    10.054  0.5606682E-04  0.1828714E-02  0.2051918E-02
   478.629  0.1512224E-02  0.1643542E-01  0.1373525E-01    10.054  0.5605351E-04  0.1828370E-02  0.2053029E-02
   478.633  0.1512210E-02  0.1643540E-01  0.1373242E-01    10.054  0.5604323E-04  0.1829546E-02  0.2055748E-02
   478.637  0.1512203E-02  0.1643510E-01  0.1373109E-01    10.054  0.5603647E-04  0.1830870E-02  0.2056517E-02
   478.640  0.1512204E-02  0.1643421E-01  0.1372933E-01    10.054  0.5603267E-04  0.1832590E-02  0.2056270E-02
   478.644  0.1512212E-02  0.1643268E-01  0.1372811E-01    10.054  0.5603193E-04  0.1834897E-02  0.2056980E-02
   478.648  0.1512228E-02  0.1643017E-01  0.1372595E-01    10.054  0.5603475E-04  0.1836749E-02  0.2058145E-02
   478.651  0.1512251E-02  0.1643096E-01  0.1372783E-01    10.054  0.5604095E-04  0.1837404E-02  0.2056883E-02
   478.655  0.1512281E-02  0.1643183E-01  0.1372990E-01    10.054  0.5605001E-04  0.1837703E-02  0.2055173E-02
   478.659  0.1512319E-02  0.1643314E-01  0.1373270E-01    10.054  0.5606164E-04  0.1838205E-02  0.2053869E-02
   478.662  0.1512362E-02  0.1643454E-01  0.1373438E-01    10.054  0.5607622E-04  0.1838788E-02  0.2051966E-02
   478.666  0.1512411E-02  0.1643452E-01  0.1373768E-01    10.054  0.5609307E-04  0.1839003E-02  0.2049886E-02
   478.669  0.1512465E-02  0.1643444E-01  0.1374084E-01    10.054  0.5611151E-04  0.1839719E-02  0.2048441E-02
   478.673  0.1512523E-02  0.1643550E-01  0.1374465E-01    10.054  0.5613193E-04  0.1840160E-02  0.2046868E-02
   478.677  0.1512583E-02  0.1643640E-01  0.1374834E-01    10.054  0.5615331E-04  0.1840764E-02  0.2045209E-02
   478.680  0.1512645E-02  0.1643739E-01  0.1375190E-01    10.054  0.5617531E-04  0.1840979E-02  0.2042892E-02
   478.684  0.1512707E-02  0.1643853E-01  0.1375470E-01    10.054  0.5619749E-04  0.1841370E-02  0.2040075E-02
   478.688  0.1512769E-02  0.1643925E-01  0.1375690E-01    10.054  0.5621994E-04  0.1841612E-02  0.2037714E-02
   478.691  0.1512832E-02  0.1643970E-01  0.1375924E-01    10.054  0.5624261E-04  0.1842776E-02  0.2035551E-02
   478.695  0.1512899E-02  0.1644191E-01  0.1376292E-01    10.054  0.5626783E-04  0.1841743E-02  0.2032998E-02
   478.699  0.1512968E-02  0.1644455E-01  0.1376588E-01    10.054  0.5629374E-04  0.1840427E-02  0.2030610E-02
   478.702  0.1513037E-02  0.1644812E-01  0.1376768E-01    10.054  0.5632094E-04  0.1838365E-02  0.2029038E-02
   478.706  0.1513107E-02  0.1644886E-01  0.1376939E-01    10.054  0.5634815E-04  0.1837956E-02  0.2027433E-02
   478.710  0.1513175E-02  0.1644963E-01  0.1377120E-01    10.054  0.5637495E-04  0.1837770E-02  0.2025966E-02
   478.713  0.1513239E-02  0.1645066E-01  0.1377280E-01    10.054  0.5640045E-04  0.1836818E-02  0.2025154E-02
   478.717  0.1513291E-02  0.1645176E-01  0.1377335E-01    10.054  0.5642526E-04  0.1835980E-02  0.2025114E-02
   478.721  0.1513324E-02  0.1645335E-01  0.1377109E-01    10.054  0.5645050E-04  0.1834489E-02  0.2026775E-02
   478.724  0.1513338E-02  0.1645609E-01  0.1376756E-01    10.054  0.5647488E-04  0.1833766E-02  0.2029452E-02
   478.728  0.1513332E-02  0.1645769E-01  0.1376271E-01    10.054  0.5649839E-04  0.1832713E-02  0.2033111E-02
   478.732  0.1513307E-02  0.1645981E-01  0.1375750E-01    10.054  0.5652004E-04  0.1831108E-02  0.2039966E-02
   478.735  0.1513263E-02  0.1646229E-01  0.1375391E-01    10.054  0.5653992E-04  0.1830214E-02  0.2047116E-02
   478.739  0.1513202E-02  0.1646248E-01  0.1374614E-01    10.054  0.5655654E-04  0.1831544E-02  0.2054896E-02
   478.743  0.1513126E-02  0.1646491E-01  0.1373760E-01    10.054  0.5657106E-04  0.1829799E-02  0.2062698E-02
   478.746  0.1513044E-02  0.1646741E-01  0.1372979E-01    10.054  0.5658551E-04  0.1828115E-02  0.2069381E-02
   478.750  0.1512947E-02  0.1646985E-01  0.1372204E-01    10.054  0.5660635E-04  0.1826191E-02  0.2075867E-02
   478.753  0.1512837E-02  0.1647242E-01  0.1371434E-01    10.054  0.5663502E-04  0.1824433E-02  0.2082412E-02
   478.757  0.1512716E-02  0.1647500E-01  0.1370661E-01    10.054  0.5667091E-04  0.1822759E-02  0.2088302E-02
   478.761  0.1512587E-02  0.1647858E-01  0.1370067E-01    10.054  0.5671310E-04  0.1820990E-02  0.2092615E-02
   478.764  0.1512453E-02  0.1648229E-01  0.1369566E-01    10.054  0.5676068E-04  0.1819888E-02  0.2096110E-02
   478.768  0.1512317E-02  0.1648622E-01  0.1369066E-01    10.054  0.5681097E-04  0.1818162E-02  0.2098358E-02
   478.772  0.1512169E-02  0.1649049E-01  0.1368468E-01    10.054  0.5684883E-04  0.1816929E-02  0.2096341E-02
   478.775  0.1512006E-02  0.1649593E-01  0.1367850E-01    10.054  0.5686768E-04  0.1814590E-02  0.2088886E-02
   478.779  0.1511833E-02  0.1650108E-01  0.1367157E-01    10.054  0.5686749E-04  0.1812523E-02  0.2076602E-02
   478.783  0.1511655E-02  0.1650591E-01  0.1366372E-01    10.054  0.5684789E-04  0.1810657E-02  0.2060913E-02
   478.786  0.1511475E-02  0.1651096E-01  0.1365676E-01    10.054  0.5680886E-04  0.1809146E-02  0.2042825E-02
   478.790  0.1511297E-02  0.1651530E-01  0.1364979E-01    10.054  0.5675171E-04  0.1807908E-02  0.2023369E-02
   478.794  0.1511126E-02  0.1651857E-01  0.1364199E-01    10.054  0.5667765E-04  0.1806955E-02  0.2000886E-02
   478.797  0.1510964E-02  0.1652100E-01  0.1363412E-01    10.054  0.5658796E-04  0.1806469E-02  0.1976747E-02
   478.801  0.1510816E-02  0.1652284E-01  0.1362665E-01    10.054  0.5648536E-04  0.1806845E-02  0.1952253E-02
   478.805  0.1510686E-02  0.1652389E-01  0.1362000E-01    10.054  0.5637230E-04  0.1807411E-02  0.1927770E-02
   478.808  0.1510575E-02  0.1652519E-01  0.1361415E-01    10.054  0.5625081E-04  0.1809532E-02  0.1904171E-02
   478.812  0.1510486E-02  0.1652604E-01  0.1361051E-01    10.054  0.5612334E-04  0.1809760E-02  0.1883026E-02
   478.815  0.1510423E-02  0.1653027E-01  0.1361150E-01    10.054  0.5599362E-04  0.1805628E-02  0.1872297E-02
   478.819  0.1510384E-02  0.1653365E-01  0.1361251E-01    10.054  0.5586350E-04  0.1802653E-02  0.1862356E-02
   478.823  0.1510372E-02  0.1653792E-01  0.1361604E-01    10.054  0.5573561E-04  0.1798781E-02  0.1852670E-02
   478.826  0.1510387E-02  0.1654120E-01  0.1361939E-01    10.054  0.5561313E-04  0.1795249E-02  0.1845188E-02
   478.830  0.1510428E-02  0.1654357E-01  0.1362255E-01    10.054  0.5549726E-04  0.1792726E-02  0.1838753E-02
   478.834  0.1510495E-02  0.1654529E-01  0.1362569E-01    10.054  0.5539143E-04  0.1790351E-02  0.1833772E-02
   478.837  0.1510585E-02  0.1654634E-01  0.1362792E-01    10.054  0.5529625E-04  0.1788782E-02  0.1831431E-02
   478.841  0.1510697E-02  0.1654665E-01  0.1363057E-01    10.054  0.5521376E-04  0.1787838E-02  0.1830652E-02
   478.845  0.1510828E-02  0.1654633E-01  0.1363341E-01    10.054  0.5514569E-04  0.1787444E-02  0.1830238E-02
   478.848  0.1510975E-02  0.1654553E-01  0.1363536E-01    10.054  0.5509287E-04  0.1787502E-02  0.1832171E-02
   478.852  0.1511135E-02  0.1654450E-01  0.1363682E-01    10.054  0.5505698E-04  0.1788439E-02  0.1835648E-02
   478.856  0.1511304E-02  0.1654280E-01  0.1363752E-01    10.054  0.5503779E-04  0.1789659E-02  0.1840820E-02
   478.859  0.1511480E-02  0.1654153E-01  0.1363724E-01    10.054  0.5503724E-04  0.1790941E-02  0.1847457E-02
   478.863  0.1511658E-02  0.1653966E-01  0.1363792E-01    10.054  0.5505484E-04  0.1792421E-02  0.1856822E-02
   478.867  0.1511843E-02  0.1653845E-01  0.1363758E-01    10.054  0.5508913E-04  0.1794234E-02  0.1863882E-02
   478.870  0.1512038E-02  0.1653736E-01  0.1363749E-01    10.054  0.5513954E-04  0.1795884E-02  0.1870224E-02
   478.874  0.1512236E-02  0.1653605E-01  0.1363731E-01    10.054  0.5520484E-04  0.1797385E-02  0.1876388E-02
   478.878  0.1512435E-02  0.1653576E-01  0.1363734E-01    10.054  0.5528404E-04  0.1798561E-02  0.1882451E-02
   478.881  0.1512630E-02  0.1653590E-01  0.1363632E-01    10.054  0.5537551E-04  0.1799486E-02  0.1884253E-02
   478.885  0.1512816E-02  0.1653682E-01  0.1363547E-01    10.054  0.5547690E-04  0.1800186E-02  0.1887952E-02
   478.888  0.1512991E-02  0.1653826E-01  0.1363362E-01    10.054  0.5558652E-04  0.1800313E-02  0.1890219E-02
   478.892  0.1513150E-02  0.1653903E-01  0.1363214E-01    10.054  0.5570199E-04  0.1801985E-02  0.1891907E-02
   478.896  0.1513291E-02  0.1653968E-01  0.1362950E-01    10.054  0.5581929E-04  0.1803506E-02  0.1891781E-02
   478.899  0.1513415E-02  0.1654316E-01  0.1362659E-01    10.054  0.5592642E-04  0.1801467E-02  0.1890887E-02
   478.903  0.1513520E-02  0.1654710E-01  0.1362346E-01    10.054  0.5601846E-04  0.1799245E-02  0.1889283E-02
   478.907  0.1513605E-02  0.1655116E-01  0.1361989E-01    10.054  0.5609151E-04  0.1796353E-02  0.1886400E-02
   478.910  0.1513669E-02  0.1655510E-01  0.1361588E-01    10.054  0.5614592E-04  0.1793624E-02  0.1882328E-02
   478.914  0.1513712E-02  0.1655887E-01  0.1361115E-01    10.054  0.5617884E-04  0.1790396E-02  0.1876881E-02
   478.918  0.1513725E-02  0.1656260E-01  0.1360453E-01    10.054  0.5618519E-04  0.1787534E-02  0.1869383E-02
   478.921  0.1513710E-02  0.1656661E-01  0.1359869E-01    10.054  0.5616489E-04  0.1784667E-02  0.1862072E-02
   478.925  0.1513669E-02  0.1657058E-01  0.1359106E-01    10.053  0.5612180E-04  0.1782140E-02  0.1855546E-02
   478.929  0.1513617E-02  0.1657347E-01  0.1358290E-01    10.054  0.5607126E-04  0.1780308E-02  0.1849635E-02
   478.932  0.1513558E-02  0.1657576E-01  0.1357533E-01    10.053  0.5601467E-04  0.1779094E-02  0.1845248E-02
   478.936  0.1513491E-02  0.1657742E-01  0.1356740E-01    10.053  0.5595281E-04  0.1778087E-02  0.1841883E-02
   478.939  0.1513419E-02  0.1657873E-01  0.1356006E-01    10.053  0.5588801E-04  0.1777879E-02  0.1839645E-02
   478.943  0.1513342E-02  0.1658023E-01  0.1355385E-01    10.053  0.5582045E-04  0.1776950E-02  0.1839627E-02
   478.947  0.1513261E-02  0.1658161E-01  0.1354824E-01    10.053  0.5575118E-04  0.1776235E-02  0.1840794E-02
   478.950  0.1513178E-02  0.1658245E-01  0.1354249E-01    10.053  0.5568206E-04  0.1776321E-02  0.1841621E-02
   478.954  0.1513093E-02  0.1658298E-01  0.1353603E-01    10.053  0.5561411E-04  0.1776724E-02  0.1844267E-02
   478.958  0.1513009E-02  0.1658282E-01  0.1352976E-01    10.053  0.5554790E-04  0.1777980E-02  0.1845614E-02
   478.961  0.1512923E-02  0.1658234E-01  0.1352396E-01    10.053  0.5548317E-04  0.1779092E-02  0.1847441E-02
   478.965  0.1512834E-02  0.1658273E-01  0.1351904E-01    10.053  0.5541934E-04  0.1781995E-02  0.1848637E-02
   478.969  0.1512746E-02  0.1658407E-01  0.1351537E-01    10.053  0.5535787E-04  0.1787097E-02  0.1849850E-02
   478.972  0.1512656E-02  0.1658524E-01  0.1351163E-01    10.053  0.5529795E-04  0.1792295E-02  0.1850516E-02
   478.976  0.1512555E-02  0.1658616E-01  0.1350654E-01    10.053  0.5523481E-04  0.1797186E-02  0.1852975E-02
   478.980  0.1512444E-02  0.1658722E-01  0.1350019E-01    10.053  0.5516825E-04  0.1802097E-02  0.1855818E-02
   478.983  0.1512325E-02  0.1658773E-01  0.1349334E-01    10.053  0.5510012E-04  0.1806848E-02  0.1858841E-02
   478.987  0.1512199E-02  0.1658715E-01  0.1348638E-01    10.053  0.5502977E-04  0.1810595E-02  0.1862234E-02
   478.991  0.1512067E-02  0.1658659E-01  0.1347911E-01    10.053  0.5495924E-04  0.1813607E-02  0.1865562E-02
   478.994  0.1511929E-02  0.1658573E-01  0.1347171E-01    10.053  0.5489664E-04  0.1816702E-02  0.1869317E-02
   478.998  0.1511787E-02  0.1658435E-01  0.1346368E-01    10.053  0.5484517E-04  0.1819153E-02  0.1873315E-02
   479.001  0.1511642E-02  0.1658302E-01  0.1345598E-01    10.053  0.5480550E-04  0.1821243E-02  0.1877287E-02
   479.005  0.1511497E-02  0.1658089E-01  0.1344837E-01    10.053  0.5477815E-04  0.1823000E-02  0.1881050E-02
   479.009  0.1511356E-02  0.1657951E-01  0.1344293E-01    10.053  0.5476303E-04  0.1823431E-02  0.1883794E-02
   479.012  0.1511220E-02  0.1657960E-01  0.1343933E-01    10.053  0.5476059E-04  0.1821520E-02  0.1885035E-02
   479.016  0.1511092E-02  0.1657819E-01  0.1343626E-01    10.053  0.5476981E-04  0.1820070E-02  0.1886056E-02
   479.020  0.1510976E-02  0.1657680E-01  0.1343468E-01    10.053  0.5479040E-04  0.1817576E-02  0.1886283E-02
   479.023  0.1510872E-02  0.1657462E-01  0.1343443E-01    10.053  0.5482080E-04  0.1814597E-02  0.1885256E-02
   479.027  0.1510784E-02  0.1657274E-01  0.1343436E-01    10.053  0.5486049E-04  0.1811722E-02  0.1883708E-02
   479.031  0.1510713E-02  0.1657063E-01  0.1343505E-01    10.053  0.5490745E-04  0.1808962E-02  0.1881281E-02
   479.034  0.1510661E-02  0.1656974E-01  0.1343834E-01    10.053  0.5496056E-04  0.1808556E-02  0.1877698E-02
   479.038  0.1510628E-02  0.1656733E-01  0.1344151E-01    10.053  0.5501699E-04  0.1808475E-02  0.1873353E-02
   479.042  0.1510612E-02  0.1656469E-01  0.1344308E-01    10.053  0.5507256E-04  0.1809126E-02  0.1868677E-02
   479.045  0.1510614E-02  0.1656466E-01  0.1344612E-01    10.053  0.5512535E-04  0.1810077E-02  0.1862681E-02
   479.049  0.1510633E-02  0.1655921E-01  0.1344993E-01    10.053  0.5517407E-04  0.1808896E-02  0.1853807E-02
   479.052  0.1510663E-02  0.1655366E-01  0.1345244E-01    10.053  0.5521923E-04  0.1808101E-02  0.1845337E-02
   479.056  0.1510703E-02  0.1654779E-01  0.1345470E-01    10.053  0.5525921E-04  0.1807330E-02  0.1837555E-02
   479.060  0.1510755E-02  0.1654233E-01  0.1345608E-01    10.053  0.5529734E-04  0.1806372E-02  0.1830741E-02
   479.063  0.1510820E-02  0.1653724E-01  0.1345870E-01    10.053  0.5533554E-04  0.1804740E-02  0.1825286E-02
   479.067  0.1510899E-02  0.1653437E-01  0.1346368E-01    10.053  0.5537252E-04  0.1801139E-02  0.1820281E-02
   479.071  0.1510991E-02  0.1653167E-01  0.1346872E-01    10.053  0.5540886E-04  0.1797265E-02  0.1816223E-02
   479.074  0.1511091E-02  0.1652912E-01  0.1347318E-01    10.053  0.5544106E-04  0.1793345E-02  0.1812152E-02
   479.078  0.1511192E-02  0.1652786E-01  0.1347623E-01    10.053  0.5546288E-04  0.1789267E-02  0.1807171E-02
   479.082  0.1511294E-02  0.1652415E-01  0.1347673E-01    10.053  0.5547518E-04  0.1785541E-02  0.1798976E-02
   479.085  0.1511395E-02  0.1652004E-01  0.1347723E-01    10.053  0.5547800E-04  0.1781114E-02  0.1792676E-02
   479.089  0.1511494E-02  0.1651801E-01  0.1347787E-01    10.053  0.5547236E-04  0.1775803E-02  0.1788070E-02
   479.092  0.1511589E-02  0.1651705E-01  0.1347820E-01    10.053  0.5545800E-04  0.1770104E-02  0.1784033E-02
   479.096  0.1511682E-02  0.1651611E-01  0.1347761E-01    10.053  0.5543696E-04  0.1764681E-02  0.1778940E-02
   479.100  0.1511769E-02  0.1651596E-01  0.1347725E-01    10.053  0.5540892E-04  0.1760370E-02  0.1771808E-02
   479.103  0.1511852E-02  0.1651756E-01  0.1347788E-01    10.053  0.5537532E-04  0.1758308E-02  0.1764476E-02
   479.107  0.1511928E-02  0.1651826E-01  0.1347747E-01    10.053  0.5533597E-04  0.1755939E-02  0.1757410E-02
   479.111  0.1511996E-02  0.1651902E-01  0.1347419E-01    10.053  0.5529205E-04  0.1753782E-02  0.1750600E-02
   479.114  0.1512027E-02  0.1652063E-01  0.1346866E-01    10.053  0.5522824E-04  0.1751499E-02  0.1744094E-02
   479.118  0.1512014E-02  0.1652251E-01  0.1345995E-01    10.053  0.5514336E-04  0.1748881E-02  0.1738205E-02
   479.122  0.1511958E-02  0.1652469E-01  0.1344855E-01    10.053  0.5503853E-04  0.1746050E-02  0.1733682E-02
   479.125  0.1511862E-02  0.1652678E-01  0.1343525E-01    10.053  0.5491843E-04  0.1743784E-02  0.1731110E-02
   479.129  0.1511727E-02  0.1652886E-01  0.1341969E-01    10.053  0.5478688E-04  0.1741240E-02  0.1730469E-02
   479.133  0.1511564E-02  0.1653135E-01  0.1340302E-01    10.053  0.5465267E-04  0.1738851E-02  0.1731681E-02
   479.136  0.1511383E-02  0.1653451E-01  0.1338677E-01    10.053  0.5452388E-04  0.1736421E-02  0.1734248E-02
   479.140  0.1511188E-02  0.1654440E-01  0.1337937E-01    10.053  0.5440424E-04  0.1728188E-02  0.1735630E-02
   479.143  0.1510986E-02  0.1655811E-01  0.1337751E-01    10.053  0.5428921E-04  0.1716451E-02  0.1736661E-02
   479.147  0.1510781E-02  0.1657071E-01  0.1337705E-01    10.053  0.5418149E-04  0.1706066E-02  0.1737451E-02
   479.151  0.1510578E-02  0.1658160E-01  0.1337674E-01    10.053  0.5408333E-04  0.1696973E-02  0.1738988E-02
   479.154  0.1510381E-02  0.1659023E-01  0.1337627E-01    10.053  0.5399780E-04  0.1689682E-02  0.1741128E-02
   479.158  0.1510195E-02  0.1659670E-01  0.1337619E-01    10.053  0.5392609E-04  0.1684397E-02  0.1743493E-02
   479.162  0.1510026E-02  0.1660114E-01  0.1337680E-01    10.053  0.5387211E-04  0.1680672E-02  0.1746371E-02
   479.165  0.1509880E-02  0.1660310E-01  0.1337741E-01    10.053  0.5383590E-04  0.1678734E-02  0.1748990E-02
   479.169  0.1509759E-02  0.1660419E-01  0.1337948E-01    10.053  0.5381697E-04  0.1677184E-02  0.1751232E-02
   479.173  0.1509666E-02  0.1660946E-01  0.1338842E-01    10.053  0.5381350E-04  0.1673310E-02  0.1750913E-02
   479.176  0.1509602E-02  0.1661333E-01  0.1339812E-01    10.053  0.5382418E-04  0.1670760E-02  0.1750510E-02
   479.180  0.1509570E-02  0.1661622E-01  0.1340792E-01    10.053  0.5384691E-04  0.1669343E-02  0.1750662E-02
   479.183  0.1509571E-02  0.1661774E-01  0.1341908E-01    10.053  0.5388068E-04  0.1668712E-02  0.1748804E-02
   479.187  0.1509604E-02  0.1661910E-01  0.1343057E-01    10.053  0.5392281E-04  0.1668586E-02  0.1746265E-02
   479.191  0.1509671E-02  0.1661947E-01  0.1344225E-01    10.053  0.5397283E-04  0.1670284E-02  0.1743799E-02
   479.194  0.1509766E-02  0.1661893E-01  0.1345473E-01    10.053  0.5403628E-04  0.1673216E-02  0.1742182E-02
   479.198  0.1509890E-02  0.1661616E-01  0.1346586E-01    10.053  0.5411929E-04  0.1676639E-02  0.1740272E-02
   479.202  0.1510049E-02  0.1661296E-01  0.1347661E-01    10.053  0.5422054E-04  0.1680944E-02  0.1738483E-02
   479.205  0.1510238E-02  0.1660832E-01  0.1348672E-01    10.053  0.5433838E-04  0.1685685E-02  0.1737279E-02
   479.209  0.1510453E-02  0.1660329E-01  0.1349760E-01    10.053  0.5447174E-04  0.1692377E-02  0.1735310E-02
   479.213  0.1510691E-02  0.1659984E-01  0.1350886E-01    10.053  0.5461900E-04  0.1699713E-02  0.1732512E-02
   479.216  0.1510947E-02  0.1659583E-01  0.1351961E-01    10.053  0.5477840E-04  0.1707789E-02  0.1730150E-02
   479.220  0.1511215E-02  0.1659198E-01  0.1352939E-01    10.053  0.5494818E-04  0.1715386E-02  0.1726625E-02
   479.224  0.1511491E-02  0.1658756E-01  0.1353747E-01    10.053  0.5512531E-04  0.1722869E-02  0.1722742E-02
   479.227  0.1511768E-02  0.1658290E-01  0.1354489E-01    10.053  0.5530697E-04  0.1729903E-02  0.1718864E-02
   479.231  0.1512046E-02  0.1657860E-01  0.1355075E-01    10.053  0.5549464E-04  0.1737040E-02  0.1715370E-02
   479.234  0.1512320E-02  0.1657476E-01  0.1355535E-01    10.053  0.5569309E-04  0.1744646E-02  0.1712835E-02
   479.238  0.1512586E-02  0.1657058E-01  0.1355832E-01    10.053  0.5589885E-04  0.1750326E-02  0.1710998E-02
   479.242  0.1512832E-02  0.1656707E-01  0.1355912E-01    10.053  0.5609988E-04  0.1755231E-02  0.1709733E-02
   479.245  0.1513029E-02  0.1656524E-01  0.1355683E-01    10.053  0.5626485E-04  0.1757038E-02  0.1705535E-02
   479.249  0.1513168E-02  0.1656625E-01  0.1355081E-01    10.053  0.5638661E-04  0.1755680E-02  0.1698551E-02
   479.253  0.1513249E-02  0.1657062E-01  0.1354186E-01    10.053  0.5646204E-04  0.1751530E-02  0.1689552E-02
   479.256  0.1513269E-02  0.1657419E-01  0.1352982E-01    10.053  0.5648846E-04  0.1746125E-02  0.1678901E-02
   479.260  0.1513229E-02  0.1657873E-01  0.1351564E-01    10.053  0.5646517E-04  0.1738954E-02  0.1667205E-02
   479.264  0.1513129E-02  0.1658439E-01  0.1349923E-01    10.053  0.5639178E-04  0.1730474E-02  0.1654782E-02
   479.267  0.1512969E-02  0.1659020E-01  0.1348090E-01    10.053  0.5626648E-04  0.1721115E-02  0.1641449E-02
   479.271  0.1512734E-02  0.1659618E-01  0.1345947E-01    10.053  0.5608276E-04  0.1710996E-02  0.1627992E-02
   479.274  0.1512458E-02  0.1660135E-01  0.1343784E-01    10.053  0.5585886E-04  0.1702044E-02  0.1614850E-02
   479.278  0.1512153E-02  0.1660487E-01  0.1341662E-01    10.053  0.5560310E-04  0.1694308E-02  0.1602903E-02
   479.282  0.1511824E-02  0.1660706E-01  0.1339600E-01    10.053  0.5532092E-04  0.1688543E-02  0.1592261E-02
   479.285  0.1511480E-02  0.1660757E-01  0.1337667E-01    10.053  0.5501821E-04  0.1684490E-02  0.1583502E-02
   479.289  0.1511126E-02  0.1660708E-01  0.1335919E-01    10.053  0.5470165E-04  0.1681948E-02  0.1576132E-02
   479.293  0.1510772E-02  0.1660577E-01  0.1334501E-01    10.053  0.5437792E-04  0.1681202E-02  0.1570614E-02
   479.296  0.1510426E-02  0.1660653E-01  0.1333323E-01    10.053  0.5405538E-04  0.1679266E-02  0.1568830E-02
   479.300  0.1510096E-02  0.1660190E-01  0.1332330E-01    10.053  0.5374046E-04  0.1682490E-02  0.1569811E-02
   479.304  0.1509789E-02  0.1659569E-01  0.1331599E-01    10.053  0.5343999E-04  0.1687372E-02  0.1571992E-02
   479.307  0.1509511E-02  0.1658738E-01  0.1331074E-01    10.053  0.5316006E-04  0.1694631E-02  0.1574443E-02
   479.311  0.1509268E-02  0.1657849E-01  0.1330845E-01    10.053  0.5290688E-04  0.1702618E-02  0.1579013E-02
   479.314  0.1509064E-02  0.1656990E-01  0.1331002E-01    10.053  0.5268496E-04  0.1711759E-02  0.1586085E-02
   479.318  0.1508906E-02  0.1656296E-01  0.1331697E-01    10.053  0.5249956E-04  0.1719754E-02  0.1593650E-02
   479.322  0.1508794E-02  0.1656064E-01  0.1333171E-01    10.053  0.5235431E-04  0.1724787E-02  0.1601685E-02
   479.325  0.1508732E-02  0.1655693E-01  0.1334789E-01    10.053  0.5225189E-04  0.1731075E-02  0.1610581E-02
   479.329  0.1508721E-02  0.1655215E-01  0.1336556E-01    10.053  0.5219465E-04  0.1739472E-02  0.1620208E-02
   479.333  0.1508759E-02  0.1654722E-01  0.1338498E-01    10.053  0.5218259E-04  0.1749216E-02  0.1630515E-02
   479.336  0.1508846E-02  0.1654163E-01  0.1340578E-01    10.053  0.5221591E-04  0.1758818E-02  0.1644266E-02
   479.340  0.1508980E-02  0.1654552E-01  0.1343790E-01    10.053  0.5229489E-04  0.1756726E-02  0.1679422E-02
   479.343  0.1509162E-02  0.1654880E-01  0.1346966E-01    10.053  0.5241129E-04  0.1755188E-02  0.1714715E-02
   479.347  0.1509390E-02  0.1654985E-01  0.1350094E-01    10.053  0.5255780E-04  0.1754013E-02  0.1748771E-02
   479.351  0.1509659E-02  0.1655046E-01  0.1353093E-01    10.053  0.5273148E-04  0.1753922E-02  0.1781250E-02
   479.354  0.1509964E-02  0.1654948E-01  0.1355925E-01    10.053  0.5292804E-04  0.1753420E-02  0.1811665E-02
   479.358  0.1510298E-02  0.1654754E-01  0.1358612E-01    10.053  0.5314415E-04  0.1753234E-02  0.1839578E-02
   479.362  0.1510656E-02  0.1654502E-01  0.1361139E-01    10.053  0.5337529E-04  0.1753623E-02  0.1863403E-02
   479.365  0.1511027E-02  0.1654157E-01  0.1363370E-01    10.053  0.5361595E-04  0.1753881E-02  0.1884890E-02
   479.369  0.1511407E-02  0.1653743E-01  0.1365267E-01    10.053  0.5386187E-04  0.1754556E-02  0.1901900E-02
   479.373  0.1511785E-02  0.1653463E-01  0.1366840E-01    10.053  0.5410729E-04  0.1752951E-02  0.1915021E-02
   479.376  0.1512156E-02  0.1653164E-01  0.1368201E-01    10.054  0.5434657E-04  0.1755229E-02  0.1923241E-02
   479.380  0.1512511E-02  0.1652668E-01  0.1369171E-01    10.054  0.5457391E-04  0.1758522E-02  0.1926229E-02
   479.384  0.1512845E-02  0.1652336E-01  0.1369834E-01    10.054  0.5477962E-04  0.1761502E-02  0.1923535E-02
   479.387  0.1513153E-02  0.1652160E-01  0.1370254E-01    10.054  0.5495941E-04  0.1763990E-02  0.1916043E-02
   479.391  0.1513426E-02  0.1652281E-01  0.1370496E-01    10.054  0.5510901E-04  0.1763930E-02  0.1904604E-02
   479.394  0.1513661E-02  0.1652402E-01  0.1370437E-01    10.054  0.5522495E-04  0.1763419E-02  0.1889956E-02
   479.398  0.1513854E-02  0.1652537E-01  0.1370020E-01    10.054  0.5530791E-04  0.1762636E-02  0.1870924E-02
   479.402  0.1514029E-02  0.1652688E-01  0.1369474E-01    10.054  0.5538157E-04  0.1762162E-02  0.1853695E-02
   479.405  0.1514187E-02  0.1652783E-01  0.1368954E-01    10.054  0.5544979E-04  0.1761238E-02  0.1839202E-02
   479.409  0.1514324E-02  0.1652841E-01  0.1368317E-01    10.054  0.5551004E-04  0.1760566E-02  0.1825908E-02
   479.413  0.1514439E-02  0.1652881E-01  0.1367610E-01    10.054  0.5556018E-04  0.1759869E-02  0.1814120E-02
   479.416  0.1514528E-02  0.1652945E-01  0.1366725E-01    10.054  0.5559791E-04  0.1759009E-02  0.1802773E-02
   479.420  0.1514591E-02  0.1652980E-01  0.1365876E-01    10.054  0.5562272E-04  0.1758348E-02  0.1792557E-02
   479.423  0.1514623E-02  0.1653051E-01  0.1364522E-01    10.054  0.5563154E-04  0.1758080E-02  0.1780717E-02
   479.427  0.1514619E-02  0.1653202E-01  0.1363260E-01    10.054  0.5562164E-04  0.1756249E-02  0.1770993E-02
   479.431  0.1514602E-02  0.1653336E-01  0.1361966E-01    10.054  0.5560529E-04  0.1754067E-02  0.1763106E-02
   479.434  0.1514576E-02  0.1653450E-01  0.1360822E-01    10.054  0.5558459E-04  0.1752319E-02  0.1756203E-02
   479.438  0.1514541E-02  0.1653568E-01  0.1359748E-01    10.054  0.5555946E-04  0.1750757E-02  0.1750605E-02
   479.442  0.1514498E-02  0.1653676E-01  0.1358798E-01    10.054  0.5553045E-04  0.1749288E-02  0.1745333E-02
   479.445  0.1514449E-02  0.1653782E-01  0.1357923E-01    10.054  0.5549894E-04  0.1747982E-02  0.1740913E-02
   479.449  0.1514394E-02  0.1653894E-01  0.1357104E-01    10.054  0.5546513E-04  0.1746768E-02  0.1736831E-02
   479.453  0.1514335E-02  0.1653968E-01  0.1356417E-01    10.054  0.5542910E-04  0.1745485E-02  0.1733394E-02
   479.456  0.1514273E-02  0.1654338E-01  0.1356016E-01    10.054  0.5539284E-04  0.1742044E-02  0.1730981E-02
   479.460  0.1514209E-02  0.1654676E-01  0.1355660E-01    10.054  0.5535639E-04  0.1738642E-02  0.1728748E-02
   479.463  0.1514145E-02  0.1655005E-01  0.1355325E-01    10.054  0.5532035E-04  0.1735478E-02  0.1727069E-02
   479.467  0.1514083E-02  0.1655259E-01  0.1355077E-01    10.054  0.5528542E-04  0.1732549E-02  0.1725659E-02
   479.471  0.1514023E-02  0.1655570E-01  0.1354873E-01    10.054  0.5525267E-04  0.1730070E-02  0.1723893E-02
   479.474  0.1513968E-02  0.1655713E-01  0.1354649E-01    10.054  0.5522231E-04  0.1727498E-02  0.1722527E-02
   479.478  0.1513918E-02  0.1655916E-01  0.1354420E-01    10.054  0.5519455E-04  0.1726519E-02  0.1721350E-02
   479.482  0.1513875E-02  0.1656121E-01  0.1354304E-01    10.054  0.5517044E-04  0.1725651E-02  0.1720189E-02
   479.485  0.1513840E-02  0.1656206E-01  0.1354140E-01    10.054  0.5515011E-04  0.1724644E-02  0.1719494E-02
   479.489  0.1513813E-02  0.1656265E-01  0.1354019E-01    10.054  0.5513245E-04  0.1724269E-02  0.1719374E-02
   479.493  0.1513783E-02  0.1656279E-01  0.1353810E-01    10.054  0.5511350E-04  0.1723864E-02  0.1719026E-02
   479.496  0.1513748E-02  0.1656234E-01  0.1353434E-01    10.054  0.5509145E-04  0.1723481E-02  0.1719088E-02
   479.500  0.1513707E-02  0.1656131E-01  0.1352939E-01    10.054  0.5506591E-04  0.1723888E-02  0.1718843E-02
   479.503  0.1513662E-02  0.1655981E-01  0.1352349E-01    10.054  0.5503890E-04  0.1724358E-02  0.1718966E-02
   479.507  0.1513615E-02  0.1655811E-01  0.1351649E-01    10.054  0.5500987E-04  0.1725729E-02  0.1718496E-02
   479.511  0.1513565E-02  0.1655645E-01  0.1350920E-01    10.054  0.5497913E-04  0.1726813E-02  0.1718696E-02
   479.514  0.1513515E-02  0.1655514E-01  0.1350115E-01    10.054  0.5494771E-04  0.1728055E-02  0.1718912E-02
   479.518  0.1513465E-02  0.1655508E-01  0.1349572E-01    10.054  0.5491610E-04  0.1728741E-02  0.1718610E-02
   479.522  0.1513417E-02  0.1655512E-01  0.1349066E-01    10.054  0.5488412E-04  0.1728622E-02  0.1719485E-02
   479.525  0.1513372E-02  0.1655658E-01  0.1348604E-01    10.054  0.5485367E-04  0.1730030E-02  0.1719827E-02
   479.529  0.1513332E-02  0.1655720E-01  0.1348255E-01    10.054  0.5482536E-04  0.1729140E-02  0.1720262E-02
   479.533  0.1513297E-02  0.1655847E-01  0.1348011E-01    10.054  0.5479885E-04  0.1727389E-02  0.1720599E-02
   479.536  0.1513269E-02  0.1655921E-01  0.1347765E-01    10.054  0.5477538E-04  0.1726326E-02  0.1720916E-02
   479.540  0.1513247E-02  0.1656062E-01  0.1347672E-01    10.054  0.5475480E-04  0.1724795E-02  0.1721629E-02
   479.543  0.1513233E-02  0.1656343E-01  0.1347930E-01    10.054  0.5473702E-04  0.1721787E-02  0.1725156E-02
   479.547  0.1513227E-02  0.1656530E-01  0.1347937E-01    10.054  0.5472303E-04  0.1720251E-02  0.1724961E-02
   479.551  0.1513228E-02  0.1656632E-01  0.1347866E-01    10.054  0.5471236E-04  0.1718679E-02  0.1725050E-02
   479.554  0.1513238E-02  0.1656696E-01  0.1347817E-01    10.054  0.5470484E-04  0.1717320E-02  0.1725152E-02
   479.558  0.1513254E-02  0.1656739E-01  0.1347849E-01    10.054  0.5470147E-04  0.1715065E-02  0.1725267E-02
   479.562  0.1513279E-02  0.1656760E-01  0.1347860E-01    10.054  0.5470168E-04  0.1713023E-02  0.1725569E-02
   479.565  0.1513310E-02  0.1656759E-01  0.1347894E-01    10.054  0.5470483E-04  0.1711649E-02  0.1725284E-02
   479.569  0.1513348E-02  0.1656740E-01  0.1347888E-01    10.054  0.5471183E-04  0.1710673E-02  0.1724815E-02
   479.573  0.1513391E-02  0.1656692E-01  0.1347907E-01    10.054  0.5472187E-04  0.1709921E-02  0.1724499E-02
   479.576  0.1513427E-02  0.1656626E-01  0.1347729E-01    10.054  0.5476027E-04  0.1709251E-02  0.1725549E-02
   479.580  0.1513446E-02  0.1656556E-01  0.1347294E-01    10.054  0.5484088E-04  0.1709184E-02  0.1727858E-02
   479.583  0.1513454E-02  0.1656436E-01  0.1346750E-01    10.054  0.5496279E-04  0.1709806E-02  0.1730977E-02
   479.587  0.1513457E-02  0.1656300E-01  0.1346166E-01    10.054  0.5512712E-04  0.1710145E-02  0.1735401E-02
   479.591  0.1513456E-02  0.1656174E-01  0.1345558E-01    10.054  0.5533052E-04  0.1710572E-02  0.1740914E-02
   479.594  0.1513452E-02  0.1656060E-01  0.1344938E-01    10.054  0.5556803E-04  0.1711022E-02  0.1746465E-02
   479.598  0.1513445E-02  0.1655990E-01  0.1344342E-01    10.054  0.5583431E-04  0.1711007E-02  0.1751933E-02
   479.602  0.1513436E-02  0.1655910E-01  0.1343720E-01    10.054  0.5612424E-04  0.1711010E-02  0.1757346E-02
   479.605  0.1513425E-02  0.1655786E-01  0.1343223E-01    10.054  0.5643099E-04  0.1710604E-02  0.1761918E-02
   479.609  0.1513414E-02  0.1655656E-01  0.1342618E-01    10.054  0.5674707E-04  0.1710266E-02  0.1767638E-02
   479.612  0.1513402E-02  0.1655519E-01  0.1342066E-01    10.054  0.5706626E-04  0.1710049E-02  0.1773070E-02
   479.616  0.1513392E-02  0.1655665E-01  0.1341713E-01    10.054  0.5738094E-04  0.1709550E-02  0.1776736E-02
   479.620  0.1513383E-02  0.1656243E-01  0.1342024E-01    10.054  0.5768351E-04  0.1712128E-02  0.1774566E-02
   479.623  0.1513374E-02  0.1656842E-01  0.1342273E-01    10.054  0.5797447E-04  0.1714694E-02  0.1772506E-02
   479.627  0.1513357E-02  0.1657498E-01  0.1342525E-01    10.054  0.5826075E-04  0.1716911E-02  0.1770037E-02
   479.631  0.1513326E-02  0.1658230E-01  0.1342673E-01    10.054  0.5852885E-04  0.1719824E-02  0.1764751E-02
   479.634  0.1513278E-02  0.1658945E-01  0.1342704E-01    10.054  0.5877014E-04  0.1722769E-02  0.1755923E-02
   479.638  0.1513217E-02  0.1659657E-01  0.1342574E-01    10.054  0.5897866E-04  0.1725791E-02  0.1744173E-02
   479.642  0.1513143E-02  0.1660340E-01  0.1342354E-01    10.054  0.5915020E-04  0.1728808E-02  0.1730329E-02
   479.645  0.1513058E-02  0.1660932E-01  0.1342009E-01    10.055  0.5928002E-04  0.1732100E-02  0.1714759E-02
   479.649  0.1512966E-02  0.1661465E-01  0.1341590E-01    10.055  0.5936625E-04  0.1735309E-02  0.1697737E-02
   479.652  0.1512879E-02  0.1661881E-01  0.1341157E-01    10.055  0.5941181E-04  0.1738550E-02  0.1679830E-02
   479.656  0.1512802E-02  0.1662126E-01  0.1340805E-01    10.055  0.5941669E-04  0.1742173E-02  0.1661698E-02
   479.660  0.1512738E-02  0.1662212E-01  0.1340419E-01    10.055  0.5938214E-04  0.1745996E-02  0.1643583E-02
   479.663  0.1512688E-02  0.1662214E-01  0.1340097E-01    10.055  0.5930729E-04  0.1749593E-02  0.1625541E-02
   479.667  0.1512653E-02  0.1662193E-01  0.1339783E-01    10.055  0.5919515E-04  0.1752053E-02  0.1608425E-02
   479.671  0.1512635E-02  0.1662458E-01  0.1340198E-01    10.055  0.5904646E-04  0.1748453E-02  0.1603945E-02
   479.674  0.1512633E-02  0.1662740E-01  0.1340594E-01    10.055  0.5886568E-04  0.1744563E-02  0.1600727E-02
   479.678  0.1512648E-02  0.1663197E-01  0.1341196E-01    10.055  0.5865577E-04  0.1737647E-02  0.1603552E-02
   479.681  0.1512680E-02  0.1663594E-01  0.1341877E-01    10.055  0.5842191E-04  0.1729287E-02  0.1609373E-02
   479.685  0.1512730E-02  0.1663846E-01  0.1342557E-01    10.055  0.5817051E-04  0.1721096E-02  0.1615720E-02
   479.689  0.1512797E-02  0.1663999E-01  0.1343145E-01    10.055  0.5790654E-04  0.1713129E-02  0.1622894E-02
   479.692  0.1512879E-02  0.1664048E-01  0.1343699E-01    10.055  0.5763652E-04  0.1705654E-02  0.1631146E-02
   479.696  0.1512975E-02  0.1664005E-01  0.1344136E-01    10.055  0.5736604E-04  0.1698667E-02  0.1640649E-02
   479.700  0.1513083E-02  0.1663890E-01  0.1344449E-01    10.055  0.5710137E-04  0.1692288E-02  0.1650384E-02
   479.703  0.1513200E-02  0.1663676E-01  0.1344726E-01    10.055  0.5684783E-04  0.1686013E-02  0.1660380E-02
   479.707  0.1513322E-02  0.1663428E-01  0.1344922E-01    10.055  0.5661370E-04  0.1680322E-02  0.1670799E-02
   479.711  0.1513446E-02  0.1663180E-01  0.1344960E-01    10.055  0.5640776E-04  0.1676132E-02  0.1682276E-02
   479.714  0.1513569E-02  0.1662861E-01  0.1344864E-01    10.055  0.5623413E-04  0.1671215E-02  0.1694040E-02
   479.718  0.1513688E-02  0.1662522E-01  0.1344671E-01    10.055  0.5609722E-04  0.1667173E-02  0.1705899E-02
   479.721  0.1513800E-02  0.1662188E-01  0.1344342E-01    10.055  0.5599995E-04  0.1663559E-02  0.1717525E-02
   479.725  0.1513908E-02  0.1661840E-01  0.1343994E-01    10.055  0.5593572E-04  0.1660815E-02  0.1728510E-02
   479.729  0.1514025E-02  0.1661512E-01  0.1343787E-01    10.055  0.5587692E-04  0.1658982E-02  0.1738204E-02
   479.732  0.1514148E-02  0.1661502E-01  0.1343990E-01    10.055  0.5582236E-04  0.1659642E-02  0.1744255E-02
   479.736  0.1514275E-02  0.1661445E-01  0.1344184E-01    10.055  0.5577390E-04  0.1660292E-02  0.1748950E-02
   479.740  0.1514405E-02  0.1661478E-01  0.1344388E-01    10.055  0.5573208E-04  0.1661040E-02  0.1752081E-02
   479.743  0.1514533E-02  0.1661439E-01  0.1344556E-01    10.055  0.5569911E-04  0.1663021E-02  0.1753909E-02
   479.747  0.1514657E-02  0.1661375E-01  0.1344730E-01    10.055  0.5567490E-04  0.1665132E-02  0.1754261E-02
   479.751  0.1514776E-02  0.1661308E-01  0.1344909E-01    10.055  0.5566027E-04  0.1667775E-02  0.1752314E-02
   479.754  0.1514886E-02  0.1661252E-01  0.1344918E-01    10.055  0.5565559E-04  0.1670602E-02  0.1750150E-02
   479.758  0.1514985E-02  0.1661188E-01  0.1345044E-01    10.055  0.5566126E-04  0.1673719E-02  0.1750241E-02
   479.761  0.1515071E-02  0.1661134E-01  0.1344862E-01    10.055  0.5567631E-04  0.1676957E-02  0.1745137E-02
   479.765  0.1515144E-02  0.1661058E-01  0.1344701E-01    10.055  0.5570142E-04  0.1680628E-02  0.1738220E-02
   479.769  0.1515200E-02  0.1661020E-01  0.1344458E-01    10.055  0.5573477E-04  0.1684232E-02  0.1729434E-02
   479.772  0.1515240E-02  0.1660949E-01  0.1344164E-01    10.055  0.5577504E-04  0.1688321E-02  0.1719221E-02
   479.776  0.1515270E-02  0.1660955E-01  0.1343845E-01    10.055  0.5580319E-04  0.1691731E-02  0.1707643E-02
   479.780  0.1515281E-02  0.1660810E-01  0.1343091E-01    10.055  0.5580424E-04  0.1695775E-02  0.1695473E-02
   479.783  0.1515270E-02  0.1660630E-01  0.1342361E-01    10.055  0.5577668E-04  0.1699844E-02  0.1676185E-02
   479.787  0.1515231E-02  0.1660343E-01  0.1341415E-01    10.055  0.5571757E-04  0.1703867E-02  0.1654778E-02
   479.790  0.1515158E-02  0.1660256E-01  0.1340343E-01    10.055  0.5563000E-04  0.1706365E-02  0.1637310E-02
   479.794  0.1515028E-02  0.1660272E-01  0.1338831E-01    10.055  0.5552001E-04  0.1707827E-02  0.1619380E-02
   479.798  0.1514841E-02  0.1660409E-01  0.1337097E-01    10.055  0.5538973E-04  0.1708230E-02  0.1604814E-02
   479.801  0.1514601E-02  0.1660629E-01  0.1335103E-01    10.055  0.5524163E-04  0.1707610E-02  0.1592627E-02
   479.805  0.1514312E-02  0.1660915E-01  0.1333015E-01    10.055  0.5507960E-04  0.1706995E-02  0.1583528E-02
   479.809  0.1513981E-02  0.1661129E-01  0.1330840E-01    10.055  0.5490665E-04  0.1704651E-02  0.1576679E-02
   479.812  0.1513614E-02  0.1661407E-01  0.1328658E-01    10.055  0.5472680E-04  0.1704041E-02  0.1572074E-02
   479.816  0.1513220E-02  0.1661638E-01  0.1326517E-01    10.056  0.5454348E-04  0.1703295E-02  0.1569248E-02
   479.820  0.1512804E-02  0.1661871E-01  0.1324412E-01    10.056  0.5435956E-04  0.1702614E-02  0.1567427E-02
   479.823  0.1512372E-02  0.1662106E-01  0.1322528E-01    10.056  0.5417676E-04  0.1702581E-02  0.1566287E-02
   479.827  0.1511927E-02  0.1662358E-01  0.1320651E-01    10.056  0.5399504E-04  0.1703553E-02  0.1567863E-02
   479.830  0.1511471E-02  0.1662565E-01  0.1318969E-01    10.056  0.5381120E-04  0.1705256E-02  0.1570065E-02
   479.834  0.1511010E-02  0.1662821E-01  0.1317359E-01    10.056  0.5362888E-04  0.1710385E-02  0.1574212E-02
   479.838  0.1510555E-02  0.1663834E-01  0.1316726E-01    10.056  0.5345104E-04  0.1726761E-02  0.1574063E-02
   479.841  0.1510113E-02  0.1664834E-01  0.1316383E-01    10.056  0.5328011E-04  0.1742815E-02  0.1573851E-02
   479.845  0.1509694E-02  0.1665817E-01  0.1316391E-01    10.056  0.5311885E-04  0.1763303E-02  0.1573437E-02
   479.849  0.1509304E-02  0.1666417E-01  0.1316563E-01    10.056  0.5296887E-04  0.1787979E-02  0.1574265E-02
   479.852  0.1508951E-02  0.1667109E-01  0.1316829E-01    10.056  0.5283328E-04  0.1809130E-02  0.1576356E-02
   479.856  0.1508641E-02  0.1667515E-01  0.1317269E-01    10.056  0.5271196E-04  0.1830549E-02  0.1580572E-02
   479.859  0.1508381E-02  0.1667652E-01  0.1317841E-01    10.056  0.5260349E-04  0.1851602E-02  0.1585536E-02
   479.863  0.1508175E-02  0.1667823E-01  0.1318801E-01    10.056  0.5250837E-04  0.1876264E-02  0.1589093E-02
   479.867  0.1508026E-02  0.1667776E-01  0.1319953E-01    10.056  0.5242800E-04  0.1901367E-02  0.1592859E-02
   479.870  0.1507936E-02  0.1667960E-01  0.1321572E-01    10.056  0.5236366E-04  0.1922319E-02  0.1593267E-02
   479.874  0.1507903E-02  0.1668094E-01  0.1323460E-01    10.056  0.5231552E-04  0.1939675E-02  0.1591483E-02
   479.878  0.1507929E-02  0.1668693E-01  0.1326002E-01    10.056  0.5228453E-04  0.1950932E-02  0.1583896E-02
   479.881  0.1508010E-02  0.1669107E-01  0.1328568E-01    10.056  0.5227062E-04  0.1959312E-02  0.1576426E-02
   479.885  0.1508143E-02  0.1669417E-01  0.1331078E-01    10.056  0.5227346E-04  0.1964357E-02  0.1569099E-02
   479.889  0.1508322E-02  0.1669568E-01  0.1333545E-01    10.056  0.5229329E-04  0.1965923E-02  0.1562004E-02
   479.892  0.1508530E-02  0.1669676E-01  0.1335861E-01    10.056  0.5232200E-04  0.1963852E-02  0.1554511E-02
   479.896  0.1508757E-02  0.1669719E-01  0.1338029E-01    10.056  0.5235603E-04  0.1957812E-02  0.1547658E-02
   479.899  0.1508988E-02  0.1669697E-01  0.1339866E-01    10.056  0.5241481E-04  0.1948468E-02  0.1540957E-02
   479.903  0.1509209E-02  0.1669557E-01  0.1341317E-01    10.056  0.5251471E-04  0.1933434E-02  0.1536595E-02
   479.907  0.1509414E-02  0.1669508E-01  0.1342228E-01    10.056  0.5265274E-04  0.1919127E-02  0.1534400E-02
   479.910  0.1509595E-02  0.1669223E-01  0.1342794E-01    10.056  0.5282658E-04  0.1902949E-02  0.1533263E-02
   479.914  0.1509748E-02  0.1668819E-01  0.1342950E-01    10.056  0.5303228E-04  0.1884033E-02  0.1533544E-02
   479.918  0.1509871E-02  0.1668298E-01  0.1342820E-01    10.056  0.5326634E-04  0.1862579E-02  0.1534790E-02
   479.921  0.1509962E-02  0.1667664E-01  0.1342040E-01    10.056  0.5352219E-04  0.1839302E-02  0.1538453E-02
   479.925  0.1510017E-02  0.1666858E-01  0.1341137E-01    10.056  0.5379537E-04  0.1815034E-02  0.1541729E-02
   479.929  0.1510036E-02  0.1666232E-01  0.1340241E-01    10.056  0.5407841E-04  0.1795179E-02  0.1545120E-02
   479.932  0.1510020E-02  0.1665547E-01  0.1339219E-01    10.056  0.5436768E-04  0.1776043E-02  0.1548737E-02
   479.936  0.1509980E-02  0.1664752E-01  0.1337964E-01    10.056  0.5466404E-04  0.1756669E-02  0.1555028E-02
   479.939  0.1509953E-02  0.1664244E-01  0.1337322E-01    10.057  0.5496976E-04  0.1744999E-02  0.1562260E-02
   479.943  0.1509945E-02  0.1663636E-01  0.1336948E-01    10.057  0.5527828E-04  0.1734620E-02  0.1569447E-02
   479.947  0.1509948E-02  0.1662978E-01  0.1336785E-01    10.057  0.5557060E-04  0.1726411E-02  0.1572624E-02
   479.950  0.1509958E-02  0.1662323E-01  0.1336612E-01    10.057  0.5583694E-04  0.1720702E-02  0.1573677E-02
   479.954  0.1509979E-02  0.1661499E-01  0.1336507E-01    10.057  0.5607199E-04  0.1715752E-02  0.1571648E-02
   479.958  0.1510012E-02  0.1660639E-01  0.1336429E-01    10.057  0.5627065E-04  0.1711840E-02  0.1565537E-02
   479.961  0.1510058E-02  0.1659935E-01  0.1336662E-01    10.057  0.5642978E-04  0.1710337E-02  0.1554683E-02
   479.965  0.1510119E-02  0.1659079E-01  0.1336748E-01    10.057  0.5654515E-04  0.1709859E-02  0.1542293E-02
   479.968  0.1510181E-02  0.1658118E-01  0.1336750E-01    10.057  0.5661603E-04  0.1709968E-02  0.1530125E-02
   479.972  0.1510236E-02  0.1656995E-01  0.1336507E-01    10.057  0.5664189E-04  0.1711392E-02  0.1518210E-02
   479.976  0.1510285E-02  0.1656308E-01  0.1336382E-01    10.057  0.5662128E-04  0.1713418E-02  0.1503674E-02
   479.979  0.1510329E-02  0.1656257E-01  0.1336881E-01    10.057  0.5655528E-04  0.1716707E-02  0.1487515E-02
   479.983  0.1510382E-02  0.1656321E-01  0.1337548E-01    10.057  0.5645516E-04  0.1718876E-02  0.1474602E-02
   479.987  0.1510449E-02  0.1656187E-01  0.1338243E-01    10.057  0.5632765E-04  0.1721369E-02  0.1462886E-02
   479.990  0.1510531E-02  0.1656066E-01  0.1338928E-01    10.057  0.5617637E-04  0.1724099E-02  0.1452102E-02
   479.994  0.1510626E-02  0.1655711E-01  0.1339583E-01    10.057  0.5600540E-04  0.1728461E-02  0.1442391E-02
   479.998  0.1510735E-02  0.1655250E-01  0.1340242E-01    10.057  0.5581925E-04  0.1733673E-02  0.1433966E-02
   480.001  0.1510856E-02  0.1654908E-01  0.1340933E-01    10.057  0.5562274E-04  0.1738666E-02  0.1424749E-02
   480.005  0.1510987E-02  0.1654497E-01  0.1341504E-01    10.057  0.5541944E-04  0.1744757E-02  0.1416868E-02
   480.008  0.1511128E-02  0.1653893E-01  0.1341950E-01    10.057  0.5521538E-04  0.1752797E-02  0.1411658E-02
   480.012  0.1511275E-02  0.1653125E-01  0.1342119E-01    10.057  0.5501287E-04  0.1762163E-02  0.1404363E-02
   480.016  0.1511429E-02  0.1652232E-01  0.1342099E-01    10.057  0.5481924E-04  0.1772072E-02  0.1400017E-02
   480.019  0.1511589E-02  0.1651080E-01  0.1341782E-01    10.057  0.5463895E-04  0.1780358E-02  0.1397713E-02
   480.023  0.1511761E-02  0.1649965E-01  0.1341408E-01    10.057  0.5448330E-04  0.1791716E-02  0.1397741E-02
   480.027  0.1511947E-02  0.1648794E-01  0.1341106E-01    10.057  0.5435808E-04  0.1803008E-02  0.1398331E-02
   480.030  0.1512143E-02  0.1647808E-01  0.1340908E-01    10.057  0.5426612E-04  0.1812968E-02  0.1397998E-02
   480.034  0.1512345E-02  0.1646761E-01  0.1340646E-01    10.057  0.5420861E-04  0.1822962E-02  0.1397671E-02
   480.038  0.1512550E-02  0.1645694E-01  0.1340284E-01    10.057  0.5418525E-04  0.1832641E-02  0.1398225E-02
   480.041  0.1512754E-02  0.1644838E-01  0.1339925E-01    10.057  0.5419550E-04  0.1840238E-02  0.1402110E-02
   480.045  0.1512952E-02  0.1644434E-01  0.1339828E-01    10.058  0.5423664E-04  0.1843522E-02  0.1409829E-02
   480.048  0.1513133E-02  0.1643959E-01  0.1339591E-01    10.058  0.5430072E-04  0.1846779E-02  0.1417220E-02
   480.052  0.1513323E-02  0.1643509E-01  0.1339433E-01    10.058  0.5436536E-04  0.1850289E-02  0.1423938E-02
   480.056  0.1513527E-02  0.1643485E-01  0.1339800E-01    10.058  0.5442267E-04  0.1850614E-02  0.1425631E-02
   480.059  0.1513740E-02  0.1643710E-01  0.1340585E-01    10.058  0.5447196E-04  0.1849258E-02  0.1424935E-02
   480.063  0.1513958E-02  0.1643994E-01  0.1341439E-01    10.058  0.5451278E-04  0.1847243E-02  0.1423172E-02
   480.067  0.1514176E-02  0.1644345E-01  0.1342204E-01    10.058  0.5454471E-04  0.1845109E-02  0.1420794E-02
   480.070  0.1514389E-02  0.1644689E-01  0.1342836E-01    10.058  0.5456682E-04  0.1842578E-02  0.1418376E-02
   480.074  0.1514592E-02  0.1645010E-01  0.1343428E-01    10.058  0.5457971E-04  0.1840270E-02  0.1415178E-02
   480.078  0.1514780E-02  0.1645191E-01  0.1343843E-01    10.058  0.5458258E-04  0.1836696E-02  0.1410912E-02
   480.081  0.1514950E-02  0.1645682E-01  0.1344223E-01    10.058  0.5457555E-04  0.1832680E-02  0.1407359E-02
   480.085  0.1515098E-02  0.1646182E-01  0.1344377E-01    10.058  0.5455969E-04  0.1830189E-02  0.1403227E-02
   480.088  0.1515223E-02  0.1646556E-01  0.1344439E-01    10.058  0.5453544E-04  0.1827122E-02  0.1400397E-02
   480.092  0.1515322E-02  0.1646854E-01  0.1344212E-01    10.058  0.5450326E-04  0.1824302E-02  0.1396822E-02
   480.096  0.1515392E-02  0.1647130E-01  0.1343790E-01    10.058  0.5446381E-04  0.1821719E-02  0.1394063E-02
   480.099  0.1515433E-02  0.1647449E-01  0.1343076E-01    10.058  0.5441758E-04  0.1819913E-02  0.1391194E-02
   480.103  0.1515446E-02  0.1647641E-01  0.1342394E-01    10.058  0.5436786E-04  0.1818240E-02  0.1389594E-02
   480.107  0.1515440E-02  0.1647774E-01  0.1341688E-01    10.058  0.5432683E-04  0.1816861E-02  0.1391432E-02
   480.110  0.1515410E-02  0.1647889E-01  0.1340872E-01    10.058  0.5429686E-04  0.1815827E-02  0.1396904E-02
   480.114  0.1515371E-02  0.1647957E-01  0.1340210E-01    10.058  0.5427713E-04  0.1815197E-02  0.1404033E-02
   480.118  0.1515328E-02  0.1648060E-01  0.1339731E-01    10.058  0.5426634E-04  0.1814237E-02  0.1413574E-02
   480.121  0.1515284E-02  0.1648219E-01  0.1339379E-01    10.058  0.5426513E-04  0.1812807E-02  0.1423518E-02
   480.125  0.1515238E-02  0.1648334E-01  0.1339259E-01    10.058  0.5427321E-04  0.1811712E-02  0.1436129E-02
   480.128  0.1515194E-02  0.1648540E-01  0.1339212E-01    10.058  0.5429090E-04  0.1810346E-02  0.1448177E-02
   480.132  0.1515151E-02  0.1648860E-01  0.1339423E-01    10.058  0.5431721E-04  0.1808492E-02  0.1458523E-02
   480.136  0.1515112E-02  0.1649146E-01  0.1339802E-01    10.058  0.5435206E-04  0.1806593E-02  0.1468657E-02
   480.139  0.1515077E-02  0.1649319E-01  0.1340180E-01    10.059  0.5439453E-04  0.1805694E-02  0.1478717E-02
   480.143  0.1515048E-02  0.1649481E-01  0.1340619E-01    10.059  0.5444410E-04  0.1804740E-02  0.1488261E-02
   480.147  0.1515025E-02  0.1649591E-01  0.1341061E-01    10.059  0.5449914E-04  0.1804232E-02  0.1497404E-02
   480.150  0.1515011E-02  0.1649617E-01  0.1341444E-01    10.059  0.5455878E-04  0.1804166E-02  0.1505887E-02
   480.154  0.1515005E-02  0.1649549E-01  0.1341768E-01    10.059  0.5462176E-04  0.1804870E-02  0.1513130E-02
   480.157  0.1515008E-02  0.1649381E-01  0.1342111E-01    10.059  0.5468598E-04  0.1806230E-02  0.1520287E-02
   480.161  0.1515010E-02  0.1649371E-01  0.1342616E-01    10.059  0.5474288E-04  0.1808676E-02  0.1525879E-02
   480.165  0.1515004E-02  0.1649437E-01  0.1343103E-01    10.059  0.5478529E-04  0.1814960E-02  0.1530548E-02
   480.168  0.1514985E-02  0.1649701E-01  0.1343583E-01    10.059  0.5481344E-04  0.1822746E-02  0.1534517E-02
   480.172  0.1514947E-02  0.1650134E-01  0.1344017E-01    10.059  0.5482782E-04  0.1832294E-02  0.1537200E-02
   480.176  0.1514890E-02  0.1650709E-01  0.1344376E-01    10.059  0.5482728E-04  0.1844003E-02  0.1538768E-02
   480.179  0.1514816E-02  0.1651386E-01  0.1344773E-01    10.059  0.5481251E-04  0.1854969E-02  0.1539408E-02
   480.183  0.1514726E-02  0.1652328E-01  0.1345311E-01    10.059  0.5478309E-04  0.1865460E-02  0.1537474E-02
   480.187  0.1514621E-02  0.1653323E-01  0.1345808E-01    10.059  0.5473967E-04  0.1876660E-02  0.1534532E-02
   480.190  0.1514504E-02  0.1654351E-01  0.1346300E-01    10.059  0.5468200E-04  0.1887842E-02  0.1530143E-02
   480.194  0.1514375E-02  0.1655393E-01  0.1346837E-01    10.059  0.5461109E-04  0.1899221E-02  0.1524903E-02
   480.197  0.1514236E-02  0.1656466E-01  0.1347363E-01    10.059  0.5452775E-04  0.1910212E-02  0.1518529E-02
   480.201  0.1514091E-02  0.1657532E-01  0.1347911E-01    10.059  0.5443316E-04  0.1920220E-02  0.1511177E-02
   480.205  0.1513943E-02  0.1658545E-01  0.1348509E-01    10.059  0.5433223E-04  0.1929856E-02  0.1504051E-02
   480.208  0.1513802E-02  0.1659447E-01  0.1349117E-01    10.059  0.5423125E-04  0.1939001E-02  0.1497409E-02
   480.212  0.1513667E-02  0.1660278E-01  0.1349796E-01    10.059  0.5413184E-04  0.1947911E-02  0.1491630E-02
   480.216  0.1513542E-02  0.1660988E-01  0.1350451E-01    10.059  0.5403483E-04  0.1955993E-02  0.1486084E-02
   480.219  0.1513428E-02  0.1661673E-01  0.1351282E-01    10.059  0.5394205E-04  0.1960765E-02  0.1480672E-02
   480.223  0.1513325E-02  0.1662216E-01  0.1352186E-01    10.060  0.5385465E-04  0.1967327E-02  0.1475841E-02
   480.227  0.1513237E-02  0.1662686E-01  0.1353002E-01    10.060  0.5377345E-04  0.1972973E-02  0.1471577E-02
   480.230  0.1513162E-02  0.1662989E-01  0.1353944E-01    10.060  0.5369884E-04  0.1977516E-02  0.1467715E-02
   480.234  0.1513102E-02  0.1663281E-01  0.1354891E-01    10.060  0.5363240E-04  0.1980071E-02  0.1463635E-02
   480.237  0.1513058E-02  0.1663431E-01  0.1355743E-01    10.060  0.5357407E-04  0.1981700E-02  0.1460377E-02
   480.241  0.1513030E-02  0.1663492E-01  0.1356589E-01    10.060  0.5352495E-04  0.1981833E-02  0.1456937E-02
   480.245  0.1513018E-02  0.1663474E-01  0.1357464E-01    10.060  0.5348510E-04  0.1980857E-02  0.1454306E-02
   480.248  0.1513021E-02  0.1663380E-01  0.1358291E-01    10.060  0.5345450E-04  0.1978913E-02  0.1451664E-02
   480.252  0.1513045E-02  0.1663182E-01  0.1359274E-01    10.060  0.5343315E-04  0.1975863E-02  0.1448103E-02
   480.256  0.1513097E-02  0.1662969E-01  0.1360199E-01    10.060  0.5341965E-04  0.1973385E-02  0.1444982E-02
   480.259  0.1513174E-02  0.1662642E-01  0.1361227E-01    10.060  0.5341382E-04  0.1968436E-02  0.1441954E-02
   480.263  0.1513271E-02  0.1662317E-01  0.1362307E-01    10.060  0.5341737E-04  0.1961915E-02  0.1438862E-02
   480.267  0.1513384E-02  0.1661950E-01  0.1363462E-01    10.060  0.5343041E-04  0.1954588E-02  0.1436295E-02
   480.270  0.1513512E-02  0.1661612E-01  0.1364601E-01    10.060  0.5345305E-04  0.1946265E-02  0.1434120E-02
   480.274  0.1513652E-02  0.1661327E-01  0.1365832E-01    10.060  0.5348504E-04  0.1936658E-02  0.1432036E-02
   480.277  0.1513801E-02  0.1660955E-01  0.1366949E-01    10.060  0.5352615E-04  0.1926878E-02  0.1429964E-02
   480.281  0.1513958E-02  0.1660471E-01  0.1368058E-01    10.060  0.5357625E-04  0.1915723E-02  0.1428501E-02
   480.285  0.1514115E-02  0.1660127E-01  0.1369131E-01    10.060  0.5362995E-04  0.1905818E-02  0.1426970E-02
   480.288  0.1514267E-02  0.1659822E-01  0.1370112E-01    10.060  0.5368382E-04  0.1895545E-02  0.1425815E-02
   480.292  0.1514410E-02  0.1659540E-01  0.1370969E-01    10.060  0.5373722E-04  0.1885153E-02  0.1424950E-02
   480.296  0.1514544E-02  0.1659327E-01  0.1371766E-01    10.061  0.5379018E-04  0.1874865E-02  0.1423096E-02
   480.299  0.1514667E-02  0.1659047E-01  0.1372484E-01    10.061  0.5384300E-04  0.1865434E-02  0.1421387E-02
   480.303  0.1514777E-02  0.1658823E-01  0.1373085E-01    10.061  0.5389453E-04  0.1856114E-02  0.1420024E-02
   480.307  0.1514873E-02  0.1658647E-01  0.1373544E-01    10.061  0.5394511E-04  0.1847259E-02  0.1419000E-02
   480.310  0.1514956E-02  0.1658414E-01  0.1373901E-01    10.061  0.5399399E-04  0.1839029E-02  0.1418279E-02
   480.314  0.1515033E-02  0.1658131E-01  0.1374188E-01    10.061  0.5403923E-04  0.1831955E-02  0.1417291E-02
   480.317  0.1515106E-02  0.1657832E-01  0.1374411E-01    10.061  0.5408033E-04  0.1826691E-02  0.1416415E-02
   480.321  0.1515175E-02  0.1657510E-01  0.1374582E-01    10.061  0.5411606E-04  0.1822855E-02  0.1415274E-02
   480.325  0.1515239E-02  0.1657167E-01  0.1374510E-01    10.061  0.5414632E-04  0.1820260E-02  0.1414404E-02
   480.328  0.1515298E-02  0.1656841E-01  0.1374548E-01    10.061  0.5417019E-04  0.1818594E-02  0.1412671E-02
   480.332  0.1515351E-02  0.1656496E-01  0.1374459E-01    10.061  0.5418738E-04  0.1818405E-02  0.1412554E-02
   480.336  0.1515399E-02  0.1656091E-01  0.1374253E-01    10.061  0.5419689E-04  0.1819533E-02  0.1412566E-02
   480.339  0.1515441E-02  0.1655684E-01  0.1374308E-01    10.061  0.5419900E-04  0.1822270E-02  0.1411040E-02
   480.343  0.1515477E-02  0.1655314E-01  0.1373972E-01    10.061  0.5419323E-04  0.1825972E-02  0.1411554E-02
   480.346  0.1515506E-02  0.1654951E-01  0.1373592E-01    10.061  0.5417956E-04  0.1830971E-02  0.1412841E-02
   480.350  0.1515528E-02  0.1654602E-01  0.1373162E-01    10.061  0.5415820E-04  0.1836943E-02  0.1413981E-02
   480.354  0.1515547E-02  0.1654196E-01  0.1372766E-01    10.061  0.5413263E-04  0.1842793E-02  0.1415482E-02
   480.357  0.1515576E-02  0.1653885E-01  0.1372482E-01    10.061  0.5411336E-04  0.1848442E-02  0.1417598E-02
   480.361  0.1515616E-02  0.1653541E-01  0.1372336E-01    10.061  0.5410115E-04  0.1853886E-02  0.1419932E-02
   480.365  0.1515665E-02  0.1653191E-01  0.1372229E-01    10.061  0.5409592E-04  0.1858993E-02  0.1422696E-02
   480.368  0.1515721E-02  0.1652858E-01  0.1372219E-01    10.061  0.5409784E-04  0.1863924E-02  0.1425482E-02
   480.372  0.1515786E-02  0.1652566E-01  0.1372324E-01    10.062  0.5410693E-04  0.1868408E-02  0.1428891E-02
   480.376  0.1515855E-02  0.1652271E-01  0.1372430E-01    10.062  0.5412269E-04  0.1872423E-02  0.1432283E-02
   480.379  0.1515929E-02  0.1652012E-01  0.1372516E-01    10.062  0.5414522E-04  0.1875693E-02  0.1435700E-02
   480.383  0.1516006E-02  0.1651837E-01  0.1372616E-01    10.062  0.5417357E-04  0.1878301E-02  0.1438986E-02
   480.386  0.1516083E-02  0.1651718E-01  0.1372757E-01    10.062  0.5420727E-04  0.1879980E-02  0.1442531E-02
   480.390  0.1516161E-02  0.1651646E-01  0.1372926E-01    10.062  0.5424581E-04  0.1881228E-02  0.1445362E-02
   480.394  0.1516236E-02  0.1651610E-01  0.1373025E-01    10.062  0.5428818E-04  0.1882063E-02  0.1448211E-02
   480.397  0.1516308E-02  0.1651652E-01  0.1373087E-01    10.062  0.5433338E-04  0.1882235E-02  0.1451500E-02
   480.401  0.1516374E-02  0.1651740E-01  0.1373294E-01    10.062  0.5438069E-04  0.1881747E-02  0.1453897E-02
   480.405  0.1516436E-02  0.1651876E-01  0.1373484E-01    10.062  0.5442867E-04  0.1881037E-02  0.1455928E-02
   480.408  0.1516497E-02  0.1652046E-01  0.1373724E-01    10.062  0.5447553E-04  0.1879814E-02  0.1457532E-02
   480.412  0.1516555E-02  0.1652114E-01  0.1373924E-01    10.062  0.5452030E-04  0.1879273E-02  0.1458681E-02
   480.416  0.1516609E-02  0.1652261E-01  0.1374041E-01    10.062  0.5456187E-04  0.1879707E-02  0.1459055E-02
   480.419  0.1516660E-02  0.1652338E-01  0.1374111E-01    10.062  0.5459952E-04  0.1879891E-02  0.1459568E-02
   480.423  0.1516704E-02  0.1652430E-01  0.1374155E-01    10.062  0.5463248E-04  0.1879780E-02  0.1459297E-02
   480.426  0.1516743E-02  0.1652541E-01  0.1374227E-01    10.062  0.5465933E-04  0.1879406E-02  0.1458837E-02
   480.430  0.1516775E-02  0.1652698E-01  0.1374264E-01    10.062  0.5467988E-04  0.1879152E-02  0.1458451E-02
   480.434  0.1516799E-02  0.1652861E-01  0.1374292E-01    10.062  0.5469331E-04  0.1879102E-02  0.1457769E-02
   480.437  0.1516816E-02  0.1653016E-01  0.1374265E-01    10.063  0.5469965E-04  0.1878747E-02  0.1456508E-02
   480.441  0.1516825E-02  0.1653239E-01  0.1374248E-01    10.063  0.5469824E-04  0.1878711E-02  0.1454887E-02
   480.445  0.1516830E-02  0.1653428E-01  0.1374171E-01    10.063  0.5469664E-04  0.1878777E-02  0.1453295E-02
   480.448  0.1516821E-02  0.1653589E-01  0.1374062E-01    10.063  0.5471534E-04  0.1879024E-02  0.1452650E-02
   480.452  0.1516790E-02  0.1653770E-01  0.1373788E-01    10.063  0.5475935E-04  0.1879710E-02  0.1453384E-02
   480.456  0.1516738E-02  0.1653896E-01  0.1373522E-01    10.063  0.5482694E-04  0.1881591E-02  0.1455228E-02
   480.459  0.1516666E-02  0.1654165E-01  0.1373239E-01    10.063  0.5491618E-04  0.1882575E-02  0.1458196E-02
   480.463  0.1516576E-02  0.1654414E-01  0.1372887E-01    10.063  0.5502548E-04  0.1883866E-02  0.1461282E-02
   480.466  0.1516470E-02  0.1654670E-01  0.1372432E-01    10.063  0.5515180E-04  0.1885389E-02  0.1464719E-02
   480.470  0.1516350E-02  0.1654926E-01  0.1372022E-01    10.063  0.5529225E-04  0.1886979E-02  0.1468518E-02
   480.474  0.1516218E-02  0.1655157E-01  0.1371518E-01    10.063  0.5544321E-04  0.1888447E-02  0.1471846E-02
   480.477  0.1516078E-02  0.1655396E-01  0.1371082E-01    10.063  0.5560157E-04  0.1890096E-02  0.1474534E-02
   480.481  0.1515931E-02  0.1655594E-01  0.1370771E-01    10.063  0.5576248E-04  0.1891472E-02  0.1476808E-02
   480.485  0.1515764E-02  0.1655796E-01  0.1370387E-01    10.063  0.5590630E-04  0.1892950E-02  0.1474565E-02
   480.488  0.1515573E-02  0.1656275E-01  0.1370202E-01    10.063  0.5602215E-04  0.1900096E-02  0.1466467E-02
   480.492  0.1515363E-02  0.1656709E-01  0.1369876E-01    10.063  0.5610834E-04  0.1906924E-02  0.1454045E-02
   480.496  0.1515137E-02  0.1657108E-01  0.1369512E-01    10.063  0.5616245E-04  0.1912265E-02  0.1437901E-02
   480.499  0.1514900E-02  0.1657431E-01  0.1369072E-01    10.063  0.5618323E-04  0.1917521E-02  0.1418535E-02
   480.503  0.1514658E-02  0.1657649E-01  0.1368648E-01    10.064  0.5616900E-04  0.1921719E-02  0.1396770E-02
   480.506  0.1514414E-02  0.1657779E-01  0.1368141E-01    10.064  0.5612077E-04  0.1925124E-02  0.1373017E-02
   480.510  0.1514174E-02  0.1657908E-01  0.1367821E-01    10.064  0.5603900E-04  0.1927365E-02  0.1347309E-02
   480.514  0.1513942E-02  0.1657879E-01  0.1367493E-01    10.064  0.5592471E-04  0.1929140E-02  0.1321269E-02
   480.517  0.1513724E-02  0.1657781E-01  0.1367196E-01    10.064  0.5578023E-04  0.1929681E-02  0.1295835E-02
   480.521  0.1513523E-02  0.1657858E-01  0.1367302E-01    10.064  0.5560832E-04  0.1933589E-02  0.1271668E-02
   480.525  0.1513344E-02  0.1657948E-01  0.1367605E-01    10.064  0.5541194E-04  0.1937592E-02  0.1247837E-02
   480.528  0.1513189E-02  0.1657993E-01  0.1368093E-01    10.064  0.5519557E-04  0.1940961E-02  0.1225234E-02
   480.532  0.1513062E-02  0.1657974E-01  0.1368725E-01    10.064  0.5496225E-04  0.1943454E-02  0.1203982E-02
   480.536  0.1512966E-02  0.1657911E-01  0.1369473E-01    10.064  0.5471751E-04  0.1945446E-02  0.1184914E-02
   480.539  0.1512902E-02  0.1657830E-01  0.1370410E-01    10.064  0.5446588E-04  0.1946525E-02  0.1168695E-02
   480.543  0.1512873E-02  0.1657706E-01  0.1371424E-01    10.064  0.5421203E-04  0.1947419E-02  0.1155383E-02
   480.546  0.1512877E-02  0.1657597E-01  0.1372570E-01    10.064  0.5396102E-04  0.1947492E-02  0.1144712E-02
   480.550  0.1512915E-02  0.1657441E-01  0.1373682E-01    10.064  0.5371827E-04  0.1947418E-02  0.1138276E-02
   480.554  0.1512987E-02  0.1657207E-01  0.1374994E-01    10.064  0.5348871E-04  0.1947087E-02  0.1134485E-02
   480.557  0.1513091E-02  0.1656962E-01  0.1376440E-01    10.064  0.5327768E-04  0.1946272E-02  0.1133763E-02
   480.561  0.1513225E-02  0.1656690E-01  0.1377824E-01    10.065  0.5308887E-04  0.1944804E-02  0.1137892E-02
   480.565  0.1513360E-02  0.1656420E-01  0.1379139E-01    10.065  0.5292963E-04  0.1943304E-02  0.1144628E-02
   480.568  0.1513482E-02  0.1656170E-01  0.1380141E-01    10.065  0.5280622E-04  0.1941560E-02  0.1156187E-02
   480.572  0.1513586E-02  0.1655756E-01  0.1380940E-01    10.065  0.5272221E-04  0.1939064E-02  0.1171791E-02
   480.576  0.1513673E-02  0.1655530E-01  0.1381320E-01    10.065  0.5268174E-04  0.1937021E-02  0.1191549E-02
   480.579  0.1513741E-02  0.1655320E-01  0.1381401E-01    10.065  0.5268805E-04  0.1935151E-02  0.1214706E-02
   480.583  0.1513790E-02  0.1655135E-01  0.1381230E-01    10.065  0.5274333E-04  0.1933548E-02  0.1240189E-02
   480.586  0.1513821E-02  0.1654921E-01  0.1380908E-01    10.065  0.5284874E-04  0.1931500E-02  0.1267336E-02
   480.590  0.1513833E-02  0.1654727E-01  0.1380537E-01    10.065  0.5300203E-04  0.1929208E-02  0.1294661E-02
   480.594  0.1513826E-02  0.1654547E-01  0.1379995E-01    10.065  0.5320049E-04  0.1926894E-02  0.1322480E-02
   480.597  0.1513804E-02  0.1654382E-01  0.1379541E-01    10.065  0.5343892E-04  0.1924467E-02  0.1347001E-02
   480.601  0.1513778E-02  0.1654249E-01  0.1379259E-01    10.065  0.5369044E-04  0.1922286E-02  0.1368171E-02
   480.605  0.1513755E-02  0.1654103E-01  0.1379131E-01    10.065  0.5394226E-04  0.1920044E-02  0.1384916E-02
   480.608  0.1513735E-02  0.1654736E-01  0.1379923E-01    10.065  0.5418927E-04  0.1911722E-02  0.1389784E-02
   480.612  0.1513706E-02  0.1655455E-01  0.1380813E-01    10.065  0.5442893E-04  0.1903237E-02  0.1390431E-02
   480.616  0.1513671E-02  0.1656106E-01  0.1381653E-01    10.065  0.5465606E-04  0.1895514E-02  0.1387915E-02
   480.619  0.1513632E-02  0.1656706E-01  0.1382223E-01    10.066  0.5486368E-04  0.1888401E-02  0.1382907E-02
   480.623  0.1513591E-02  0.1657213E-01  0.1382980E-01    10.066  0.5504601E-04  0.1882268E-02  0.1373374E-02
   480.626  0.1513550E-02  0.1657625E-01  0.1383719E-01    10.066  0.5519719E-04  0.1876972E-02  0.1360866E-02
   480.630  0.1513509E-02  0.1657919E-01  0.1384389E-01    10.066  0.5531188E-04  0.1872652E-02  0.1345530E-02
   480.634  0.1513471E-02  0.1658063E-01  0.1384967E-01    10.066  0.5538667E-04  0.1869353E-02  0.1328062E-02
   480.637  0.1513438E-02  0.1658086E-01  0.1385447E-01    10.066  0.5541865E-04  0.1867508E-02  0.1308749E-02
   480.641  0.1513414E-02  0.1657987E-01  0.1385884E-01    10.066  0.5540920E-04  0.1866121E-02  0.1287904E-02
   480.645  0.1513420E-02  0.1657883E-01  0.1386494E-01    10.066  0.5537809E-04  0.1865737E-02  0.1269938E-02
   480.648  0.1513462E-02  0.1657716E-01  0.1387265E-01    10.066  0.5533250E-04  0.1866240E-02  0.1255606E-02
   480.652  0.1513541E-02  0.1657443E-01  0.1388196E-01    10.066  0.5527414E-04  0.1867501E-02  0.1244063E-02
   480.656  0.1513653E-02  0.1657099E-01  0.1389327E-01    10.066  0.5520458E-04  0.1869437E-02  0.1235152E-02
   480.659  0.1513796E-02  0.1656532E-01  0.1390506E-01    10.066  0.5512660E-04  0.1872964E-02  0.1228929E-02
   480.663  0.1513966E-02  0.1656040E-01  0.1391656E-01    10.066  0.5504305E-04  0.1875867E-02  0.1224775E-02
   480.666  0.1514159E-02  0.1655519E-01  0.1392738E-01    10.066  0.5495682E-04  0.1879420E-02  0.1222190E-02
   480.670  0.1514370E-02  0.1654877E-01  0.1393814E-01    10.066  0.5487111E-04  0.1883990E-02  0.1221528E-02
   480.674  0.1514594E-02  0.1654477E-01  0.1394942E-01    10.067  0.5478834E-04  0.1886855E-02  0.1221998E-02
   480.677  0.1514824E-02  0.1654161E-01  0.1396036E-01    10.067  0.5471090E-04  0.1888849E-02  0.1222899E-02
   480.681  0.1515056E-02  0.1653801E-01  0.1396806E-01    10.067  0.5464124E-04  0.1891415E-02  0.1224360E-02
   480.685  0.1515283E-02  0.1653391E-01  0.1397420E-01    10.067  0.5458037E-04  0.1894400E-02  0.1225936E-02
   480.688  0.1515499E-02  0.1652951E-01  0.1397745E-01    10.067  0.5452943E-04  0.1897977E-02  0.1227029E-02
   480.692  0.1515699E-02  0.1652467E-01  0.1397774E-01    10.067  0.5448899E-04  0.1901865E-02  0.1227638E-02
   480.696  0.1515878E-02  0.1651962E-01  0.1397572E-01    10.067  0.5445905E-04  0.1905672E-02  0.1227667E-02
   480.699  0.1516032E-02  0.1651482E-01  0.1397138E-01    10.067  0.5443972E-04  0.1909142E-02  0.1228158E-02
   480.703  0.1516156E-02  0.1651121E-01  0.1396650E-01    10.067  0.5443002E-04  0.1912031E-02  0.1228285E-02
   480.707  0.1516276E-02  0.1650807E-01  0.1396159E-01    10.067  0.5442379E-04  0.1910446E-02  0.1228051E-02
   480.710  0.1516400E-02  0.1650628E-01  0.1395828E-01    10.067  0.5441798E-04  0.1912121E-02  0.1227721E-02
   480.714  0.1516526E-02  0.1650446E-01  0.1395497E-01    10.067  0.5441272E-04  0.1914075E-02  0.1227441E-02
   480.717  0.1516651E-02  0.1650254E-01  0.1395284E-01    10.067  0.5440833E-04  0.1916139E-02  0.1227070E-02
   480.721  0.1516773E-02  0.1650068E-01  0.1395055E-01    10.067  0.5440496E-04  0.1917817E-02  0.1225994E-02
   480.725  0.1516887E-02  0.1649908E-01  0.1394843E-01    10.068  0.5440244E-04  0.1919380E-02  0.1225114E-02
   480.728  0.1516992E-02  0.1649690E-01  0.1394586E-01    10.068  0.5440079E-04  0.1921424E-02  0.1224358E-02
   480.732  0.1517084E-02  0.1649656E-01  0.1394302E-01    10.068  0.5439988E-04  0.1922153E-02  0.1223084E-02
   480.736  0.1517163E-02  0.1649716E-01  0.1393982E-01    10.068  0.5439971E-04  0.1922033E-02  0.1221737E-02
   480.739  0.1517225E-02  0.1649793E-01  0.1393671E-01    10.068  0.5439985E-04  0.1921488E-02  0.1220524E-02
   480.743  0.1517270E-02  0.1649938E-01  0.1393293E-01    10.068  0.5440039E-04  0.1920570E-02  0.1218952E-02
   480.747  0.1517296E-02  0.1650112E-01  0.1392865E-01    10.068  0.5440109E-04  0.1919663E-02  0.1217690E-02
   480.750  0.1517311E-02  0.1650282E-01  0.1392510E-01    10.068  0.5440253E-04  0.1918655E-02  0.1216624E-02
   480.754  0.1517324E-02  0.1650447E-01  0.1392373E-01    10.068  0.5440578E-04  0.1917816E-02  0.1211594E-02
   480.757  0.1517334E-02  0.1650586E-01  0.1392053E-01    10.068  0.5441469E-04  0.1917294E-02  0.1211270E-02
   480.761  0.1517340E-02  0.1650742E-01  0.1391826E-01    10.068  0.5442911E-04  0.1917007E-02  0.1211492E-02
   480.765  0.1517343E-02  0.1650930E-01  0.1391676E-01    10.068  0.5444851E-04  0.1917095E-02  0.1211024E-02
   480.768  0.1517342E-02  0.1651141E-01  0.1391679E-01    10.068  0.5447233E-04  0.1917340E-02  0.1210740E-02
   480.772  0.1517338E-02  0.1651351E-01  0.1391707E-01    10.069  0.5450032E-04  0.1917779E-02  0.1210250E-02
   480.776  0.1517331E-02  0.1651554E-01  0.1391695E-01    10.069  0.5453092E-04  0.1918168E-02  0.1209655E-02
   480.779  0.1517322E-02  0.1651738E-01  0.1391736E-01    10.069  0.5456419E-04  0.1918685E-02  0.1209542E-02
   480.783  0.1517310E-02  0.1651994E-01  0.1391769E-01    10.069  0.5459938E-04  0.1918638E-02  0.1209199E-02
   480.787  0.1517296E-02  0.1652158E-01  0.1391781E-01    10.069  0.5463554E-04  0.1919062E-02  0.1208023E-02
   480.790  0.1517282E-02  0.1652299E-01  0.1391925E-01    10.069  0.5467213E-04  0.1919447E-02  0.1207920E-02
   480.794  0.1517268E-02  0.1652441E-01  0.1391949E-01    10.069  0.5470810E-04  0.1919904E-02  0.1207801E-02
   480.798  0.1517240E-02  0.1652560E-01  0.1391811E-01    10.069  0.5473532E-04  0.1920868E-02  0.1207450E-02
   480.801  0.1517176E-02  0.1652726E-01  0.1391459E-01    10.069  0.5475415E-04  0.1921400E-02  0.1206130E-02
   480.805  0.1517049E-02  0.1652844E-01  0.1390510E-01    10.069  0.5476293E-04  0.1921661E-02  0.1205317E-02
   480.808  0.1516854E-02  0.1652945E-01  0.1389053E-01    10.069  0.5475718E-04  0.1921838E-02  0.1204218E-02
   480.812  0.1516594E-02  0.1652977E-01  0.1387288E-01    10.069  0.5473838E-04  0.1922108E-02  0.1204064E-02
   480.816  0.1516277E-02  0.1653009E-01  0.1385264E-01    10.069  0.5470843E-04  0.1923081E-02  0.1204454E-02
   480.819  0.1515909E-02  0.1653015E-01  0.1383126E-01    10.069  0.5466886E-04  0.1923615E-02  0.1205322E-02
   480.823  0.1515497E-02  0.1653019E-01  0.1380947E-01    10.070  0.5462621E-04  0.1923861E-02  0.1207534E-02
   480.827  0.1515044E-02  0.1653013E-01  0.1378809E-01    10.070  0.5459648E-04  0.1924516E-02  0.1211154E-02
   480.830  0.1514560E-02  0.1652960E-01  0.1376730E-01    10.070  0.5458028E-04  0.1924969E-02  0.1215821E-02
   480.834  0.1514056E-02  0.1653796E-01  0.1375641E-01    10.070  0.5457748E-04  0.1917662E-02  0.1219433E-02
   480.837  0.1513544E-02  0.1654862E-01  0.1375264E-01    10.070  0.5458869E-04  0.1907858E-02  0.1221372E-02
   480.841  0.1513035E-02  0.1656059E-01  0.1374988E-01    10.070  0.5461233E-04  0.1899626E-02  0.1226186E-02
   480.845  0.1512543E-02  0.1656839E-01  0.1375001E-01    10.070  0.5464694E-04  0.1891629E-02  0.1231705E-02
   480.848  0.1512075E-02  0.1657479E-01  0.1375357E-01    10.070  0.5469015E-04  0.1885003E-02  0.1238261E-02
   480.852  0.1511646E-02  0.1657960E-01  0.1376082E-01    10.070  0.5473886E-04  0.1880081E-02  0.1245635E-02
   480.856  0.1511263E-02  0.1658393E-01  0.1377140E-01    10.070  0.5479046E-04  0.1875731E-02  0.1253434E-02
   480.859  0.1510935E-02  0.1658760E-01  0.1378609E-01    10.070  0.5484172E-04  0.1872012E-02  0.1261746E-02
   480.863  0.1510670E-02  0.1658928E-01  0.1380393E-01    10.070  0.5489002E-04  0.1868953E-02  0.1270196E-02
   480.867  0.1510474E-02  0.1659293E-01  0.1382684E-01    10.070  0.5493268E-04  0.1865974E-02  0.1276144E-02
   480.870  0.1510350E-02  0.1659429E-01  0.1385254E-01    10.071  0.5496792E-04  0.1865924E-02  0.1281711E-02
   480.874  0.1510302E-02  0.1659318E-01  0.1387976E-01    10.071  0.5499373E-04  0.1867289E-02  0.1287402E-02
   480.877  0.1510330E-02  0.1659077E-01  0.1390681E-01    10.071  0.5501061E-04  0.1869400E-02  0.1294432E-02
   480.881  0.1510433E-02  0.1658686E-01  0.1393535E-01    10.071  0.5501763E-04  0.1873202E-02  0.1301884E-02
   480.885  0.1510610E-02  0.1658113E-01  0.1396478E-01    10.071  0.5501608E-04  0.1877119E-02  0.1309975E-02
   480.888  0.1510854E-02  0.1657378E-01  0.1399427E-01    10.071  0.5500621E-04  0.1881733E-02  0.1318421E-02
   480.892  0.1511161E-02  0.1656584E-01  0.1402324E-01    10.071  0.5499081E-04  0.1886859E-02  0.1326664E-02
   480.896  0.1511524E-02  0.1655847E-01  0.1405216E-01    10.071  0.5497125E-04  0.1890818E-02  0.1334301E-02
   480.899  0.1511934E-02  0.1655063E-01  0.1408106E-01    10.071  0.5494910E-04  0.1894495E-02  0.1342031E-02
   480.903  0.1512382E-02  0.1654363E-01  0.1410806E-01    10.071  0.5492587E-04  0.1898481E-02  0.1349308E-02
   480.907  0.1512858E-02  0.1653642E-01  0.1413195E-01    10.071  0.5490308E-04  0.1902128E-02  0.1355706E-02
   480.910  0.1513354E-02  0.1652911E-01  0.1415292E-01    10.071  0.5487641E-04  0.1905416E-02  0.1361130E-02
   480.914  0.1513859E-02  0.1652160E-01  0.1417111E-01    10.071  0.5484812E-04  0.1908424E-02  0.1365388E-02
   480.917  0.1514360E-02  0.1651446E-01  0.1418567E-01    10.071  0.5481773E-04  0.1910814E-02  0.1367719E-02
   480.921  0.1514849E-02  0.1650813E-01  0.1419619E-01    10.072  0.5478647E-04  0.1913035E-02  0.1367627E-02
   480.925  0.1515313E-02  0.1650310E-01  0.1420294E-01    10.072  0.5475505E-04  0.1915197E-02  0.1365611E-02
   480.928  0.1515743E-02  0.1649825E-01  0.1420480E-01    10.072  0.5472283E-04  0.1916072E-02  0.1361876E-02
   480.932  0.1516129E-02  0.1649462E-01  0.1420393E-01    10.072  0.5469075E-04  0.1917376E-02  0.1357076E-02
   480.936  0.1516464E-02  0.1649200E-01  0.1419729E-01    10.072  0.5465818E-04  0.1918110E-02  0.1350013E-02
   480.939  0.1516740E-02  0.1649042E-01  0.1418659E-01    10.072  0.5462667E-04  0.1917976E-02  0.1341498E-02
   480.943  0.1516978E-02  0.1648845E-01  0.1417402E-01    10.072  0.5459086E-04  0.1917943E-02  0.1334461E-02
   480.947  0.1517184E-02  0.1648735E-01  0.1416213E-01    10.072  0.5455009E-04  0.1917408E-02  0.1328708E-02
   480.950  0.1517354E-02  0.1648726E-01  0.1414988E-01    10.072  0.5450320E-04  0.1918359E-02  0.1324624E-02
   480.954  0.1517485E-02  0.1648920E-01  0.1413678E-01    10.072  0.5445052E-04  0.1917707E-02  0.1321919E-02
   480.957  0.1517574E-02  0.1649143E-01  0.1412250E-01    10.072  0.5439310E-04  0.1921497E-02  0.1320615E-02
   480.961  0.1517633E-02  0.1649239E-01  0.1410997E-01    10.072  0.5433818E-04  0.1921910E-02  0.1320155E-02
   480.965  0.1517666E-02  0.1649639E-01  0.1410037E-01    10.072  0.5429024E-04  0.1919831E-02  0.1320071E-02
   480.968  0.1517682E-02  0.1650168E-01  0.1409281E-01    10.073  0.5425408E-04  0.1917221E-02  0.1321545E-02
   480.972  0.1517689E-02  0.1650753E-01  0.1408805E-01    10.073  0.5423559E-04  0.1914317E-02  0.1321031E-02
   480.976  0.1517685E-02  0.1651285E-01  0.1408364E-01    10.073  0.5422372E-04  0.1912618E-02  0.1321203E-02
   480.979  0.1517662E-02  0.1651725E-01  0.1407897E-01    10.073  0.5419609E-04  0.1910753E-02  0.1319812E-02
   480.983  0.1517594E-02  0.1652143E-01  0.1407047E-01    10.073  0.5413259E-04  0.1909230E-02  0.1318544E-02
   480.986  0.1517478E-02  0.1652487E-01  0.1405841E-01    10.073  0.5403135E-04  0.1908206E-02  0.1317383E-02
   480.990  0.1517314E-02  0.1652832E-01  0.1404262E-01    10.073  0.5389408E-04  0.1907655E-02  0.1316761E-02
   480.994  0.1517106E-02  0.1653104E-01  0.1402448E-01    10.073  0.5372420E-04  0.1907693E-02  0.1316788E-02
   480.997  0.1516858E-02  0.1653393E-01  0.1400527E-01    10.073  0.5352448E-04  0.1907377E-02  0.1316845E-02
   481.001  0.1516559E-02  0.1653637E-01  0.1398360E-01    10.073  0.5329170E-04  0.1906880E-02  0.1317693E-02
   481.005  0.1516209E-02  0.1653849E-01  0.1395996E-01    10.073  0.5302771E-04  0.1907337E-02  0.1319906E-02
   481.008  0.1515813E-02  0.1654894E-01  0.1394451E-01    10.073  0.5273771E-04  0.1917638E-02  0.1325734E-02
   481.012  0.1515379E-02  0.1656099E-01  0.1393061E-01    10.073  0.5242643E-04  0.1930634E-02  0.1332362E-02
   481.016  0.1514912E-02  0.1657128E-01  0.1391491E-01    10.073  0.5209934E-04  0.1944049E-02  0.1339890E-02
   481.019  0.1514421E-02  0.1658099E-01  0.1389984E-01    10.074  0.5176301E-04  0.1956217E-02  0.1347279E-02
   481.023  0.1513914E-02  0.1659531E-01  0.1389228E-01    10.074  0.5142324E-04  0.1980257E-02  0.1351411E-02
   481.026  0.1513400E-02  0.1660629E-01  0.1388466E-01    10.074  0.5108651E-04  0.2001325E-02  0.1355864E-02
   481.030  0.1512886E-02  0.1661345E-01  0.1387774E-01    10.074  0.5075782E-04  0.2019139E-02  0.1360091E-02
   481.034  0.1512380E-02  0.1661627E-01  0.1387058E-01    10.074  0.5044341E-04  0.2034531E-02  0.1364679E-02
   481.037  0.1511875E-02  0.1661651E-01  0.1386227E-01    10.074  0.5014909E-04  0.2046016E-02  0.1368547E-02
   481.041  0.1511378E-02  0.1661289E-01  0.1385367E-01    10.074  0.4987975E-04  0.2053884E-02  0.1370830E-02
   481.045  0.1510897E-02  0.1660449E-01  0.1384294E-01    10.074  0.4963825E-04  0.2057715E-02  0.1372961E-02
   481.048  0.1510442E-02  0.1659620E-01  0.1383634E-01    10.074  0.4942794E-04  0.2055579E-02  0.1377155E-02
   481.052  0.1510020E-02  0.1659186E-01  0.1383733E-01    10.074  0.4925225E-04  0.2045374E-02  0.1383697E-02
   481.055  0.1509639E-02  0.1658979E-01  0.1384488E-01    10.074  0.4911348E-04  0.2025745E-02  0.1387650E-02
   481.059  0.1509306E-02  0.1658439E-01  0.1385318E-01    10.074  0.4901258E-04  0.2001929E-02  0.1392137E-02
   481.063  0.1509027E-02  0.1657699E-01  0.1386209E-01    10.074  0.4895028E-04  0.1975030E-02  0.1397220E-02
   481.066  0.1508802E-02  0.1656779E-01  0.1387289E-01    10.075  0.4892139E-04  0.1948899E-02  0.1401051E-02
   481.070  0.1508636E-02  0.1656403E-01  0.1389269E-01    10.075  0.4892544E-04  0.1935825E-02  0.1400006E-02
   481.074  0.1508522E-02  0.1655884E-01  0.1391201E-01    10.075  0.4894966E-04  0.1923294E-02  0.1397148E-02
   481.077  0.1508454E-02  0.1655323E-01  0.1393411E-01    10.075  0.4898397E-04  0.1916250E-02  0.1388082E-02
   481.081  0.1508434E-02  0.1655478E-01  0.1396022E-01    10.075  0.4902702E-04  0.1916363E-02  0.1373795E-02
   481.084  0.1508464E-02  0.1655459E-01  0.1398655E-01    10.075  0.4907970E-04  0.1915001E-02  0.1357730E-02
   481.088  0.1508544E-02  0.1655118E-01  0.1401265E-01    10.075  0.4914095E-04  0.1916064E-02  0.1340861E-02
   481.092  0.1508675E-02  0.1654736E-01  0.1403869E-01    10.075  0.4921144E-04  0.1917906E-02  0.1323803E-02
   481.095  0.1508854E-02  0.1654357E-01  0.1406393E-01    10.075  0.4929194E-04  0.1920250E-02  0.1307136E-02
   481.099  0.1509080E-02  0.1653886E-01  0.1408907E-01    10.075  0.4938346E-04  0.1922384E-02  0.1291661E-02
   481.103  0.1509351E-02  0.1653406E-01  0.1411430E-01    10.075  0.4948559E-04  0.1925270E-02  0.1278477E-02
   481.106  0.1509663E-02  0.1652968E-01  0.1413686E-01    10.075  0.4960000E-04  0.1928203E-02  0.1266722E-02
   481.110  0.1510011E-02  0.1652455E-01  0.1415990E-01    10.075  0.4972675E-04  0.1932393E-02  0.1257351E-02
   481.113  0.1510390E-02  0.1652030E-01  0.1418192E-01    10.075  0.4986607E-04  0.1935459E-02  0.1250234E-02
   481.117  0.1510794E-02  0.1651653E-01  0.1420074E-01    10.076  0.5001656E-04  0.1939188E-02  0.1244919E-02
   481.121  0.1511217E-02  0.1651269E-01  0.1421887E-01    10.076  0.5017682E-04  0.1942167E-02  0.1241989E-02
   481.124  0.1511651E-02  0.1650867E-01  0.1423497E-01    10.076  0.5034556E-04  0.1944893E-02  0.1240445E-02
   481.128  0.1512090E-02  0.1650686E-01  0.1425053E-01    10.076  0.5051967E-04  0.1946760E-02  0.1239618E-02
   481.132  0.1512526E-02  0.1650836E-01  0.1426415E-01    10.076  0.5069608E-04  0.1946962E-02  0.1240736E-02
   481.135  0.1512952E-02  0.1650907E-01  0.1427875E-01    10.076  0.5087236E-04  0.1946647E-02  0.1245479E-02
   481.139  0.1513370E-02  0.1651159E-01  0.1428934E-01    10.076  0.5105234E-04  0.1946400E-02  0.1249955E-02
   481.142  0.1513777E-02  0.1651406E-01  0.1429640E-01    10.076  0.5123348E-04  0.1945700E-02  0.1254257E-02
   481.146  0.1514164E-02  0.1651455E-01  0.1430028E-01    10.076  0.5141132E-04  0.1942006E-02  0.1258465E-02
   481.150  0.1514525E-02  0.1651630E-01  0.1430060E-01    10.076  0.5158110E-04  0.1941868E-02  0.1262658E-02
   481.153  0.1514854E-02  0.1651788E-01  0.1429719E-01    10.076  0.5173867E-04  0.1942183E-02  0.1266404E-02
   481.157  0.1515144E-02  0.1651905E-01  0.1429006E-01    10.076  0.5188105E-04  0.1942677E-02  0.1270829E-02
   481.161  0.1515390E-02  0.1652002E-01  0.1427964E-01    10.076  0.5200459E-04  0.1943256E-02  0.1274770E-02
   481.164  0.1515596E-02  0.1652061E-01  0.1426705E-01    10.076  0.5211302E-04  0.1943437E-02  0.1278436E-02
   481.168  0.1515768E-02  0.1652124E-01  0.1425356E-01    10.076  0.5221032E-04  0.1944181E-02  0.1282686E-02
   481.171  0.1515926E-02  0.1652143E-01  0.1424010E-01    10.077  0.5231289E-04  0.1944290E-02  0.1286011E-02
   481.175  0.1516084E-02  0.1652118E-01  0.1422937E-01    10.077  0.5243112E-04  0.1944654E-02  0.1290276E-02
   481.179  0.1516253E-02  0.1652086E-01  0.1422182E-01    10.077  0.5256154E-04  0.1945084E-02  0.1296148E-02
   481.182  0.1516432E-02  0.1652036E-01  0.1421755E-01    10.077  0.5270160E-04  0.1945485E-02  0.1302752E-02
   481.186  0.1516616E-02  0.1652081E-01  0.1421479E-01    10.077  0.5284883E-04  0.1945811E-02  0.1308960E-02
   481.190  0.1516803E-02  0.1652022E-01  0.1421309E-01    10.077  0.5300016E-04  0.1946129E-02  0.1315218E-02
   481.193  0.1516989E-02  0.1652024E-01  0.1421155E-01    10.077  0.5315258E-04  0.1947453E-02  0.1320496E-02
   481.197  0.1517169E-02  0.1652038E-01  0.1421018E-01    10.077  0.5330325E-04  0.1948724E-02  0.1324462E-02
   481.200  0.1517341E-02  0.1652046E-01  0.1420862E-01    10.077  0.5344799E-04  0.1949375E-02  0.1327094E-02
   481.204  0.1517502E-02  0.1652035E-01  0.1420560E-01    10.077  0.5358435E-04  0.1949788E-02  0.1327744E-02
   481.208  0.1517647E-02  0.1651996E-01  0.1420165E-01    10.077  0.5370894E-04  0.1950236E-02  0.1326733E-02
   481.211  0.1517774E-02  0.1651984E-01  0.1419681E-01    10.077  0.5381818E-04  0.1950704E-02  0.1324385E-02
   481.215  0.1517882E-02  0.1652103E-01  0.1419114E-01    10.077  0.5391019E-04  0.1950839E-02  0.1319881E-02
   481.218  0.1517967E-02  0.1652105E-01  0.1418468E-01    10.077  0.5398189E-04  0.1952111E-02  0.1314141E-02
   481.222  0.1518029E-02  0.1652109E-01  0.1417760E-01    10.078  0.5403271E-04  0.1953345E-02  0.1306447E-02
   481.226  0.1518072E-02  0.1652130E-01  0.1417075E-01    10.078  0.5406585E-04  0.1954592E-02  0.1298051E-02
   481.229  0.1518097E-02  0.1652123E-01  0.1416370E-01    10.078  0.5408124E-04  0.1955477E-02  0.1288877E-02
   481.233  0.1518097E-02  0.1652047E-01  0.1415556E-01    10.078  0.5408226E-04  0.1956241E-02  0.1279643E-02
   481.237  0.1518077E-02  0.1652196E-01  0.1414833E-01    10.078  0.5408206E-04  0.1955159E-02  0.1271310E-02
   481.240  0.1518038E-02  0.1652419E-01  0.1414211E-01    10.078  0.5408306E-04  0.1952842E-02  0.1264650E-02
   481.244  0.1517982E-02  0.1653032E-01  0.1413691E-01    10.078  0.5408439E-04  0.1955212E-02  0.1259402E-02
   481.247  0.1517910E-02  0.1653336E-01  0.1413253E-01    10.078  0.5408740E-04  0.1950781E-02  0.1255239E-02
   481.251  0.1517825E-02  0.1653608E-01  0.1412857E-01    10.078  0.5409090E-04  0.1946048E-02  0.1252117E-02
   481.255  0.1517729E-02  0.1654059E-01  0.1412428E-01    10.078  0.5409579E-04  0.1940984E-02  0.1249652E-02
   481.258  0.1517625E-02  0.1654493E-01  0.1412077E-01    10.078  0.5410136E-04  0.1936856E-02  0.1247926E-02
   481.262  0.1517513E-02  0.1654950E-01  0.1411861E-01    10.078  0.5410785E-04  0.1933426E-02  0.1247018E-02
   481.266  0.1517399E-02  0.1655324E-01  0.1411742E-01    10.078  0.5411448E-04  0.1930605E-02  0.1246386E-02
   481.269  0.1517285E-02  0.1655617E-01  0.1411687E-01    10.078  0.5412186E-04  0.1928165E-02  0.1245831E-02
   481.273  0.1517174E-02  0.1655763E-01  0.1411753E-01    10.078  0.5412875E-04  0.1926287E-02  0.1246335E-02
   481.276  0.1517068E-02  0.1655951E-01  0.1411870E-01    10.079  0.5413532E-04  0.1924805E-02  0.1246965E-02
   481.280  0.1516972E-02  0.1656045E-01  0.1412019E-01    10.079  0.5414063E-04  0.1924310E-02  0.1247649E-02
   481.284  0.1516886E-02  0.1656074E-01  0.1412174E-01    10.079  0.5414468E-04  0.1925392E-02  0.1248979E-02
   481.287  0.1516813E-02  0.1656013E-01  0.1412420E-01    10.079  0.5414646E-04  0.1926526E-02  0.1251076E-02
   481.291  0.1516756E-02  0.1655848E-01  0.1412651E-01    10.079  0.5414640E-04  0.1927765E-02  0.1253584E-02
   481.294  0.1516715E-02  0.1655556E-01  0.1412911E-01    10.079  0.5414333E-04  0.1929567E-02  0.1256274E-02
   481.298  0.1516693E-02  0.1655236E-01  0.1413200E-01    10.079  0.5413747E-04  0.1932090E-02  0.1259734E-02
   481.302  0.1516688E-02  0.1654855E-01  0.1413591E-01    10.079  0.5412906E-04  0.1934938E-02  0.1264339E-02
   481.305  0.1516703E-02  0.1654401E-01  0.1413863E-01    10.079  0.5411755E-04  0.1938301E-02  0.1267901E-02
   481.309  0.1516735E-02  0.1653880E-01  0.1414190E-01    10.079  0.5410412E-04  0.1942835E-02  0.1271586E-02
   481.312  0.1516786E-02  0.1653291E-01  0.1414514E-01    10.079  0.5408807E-04  0.1948026E-02  0.1275114E-02
   481.316  0.1516853E-02  0.1652627E-01  0.1414964E-01    10.079  0.5407084E-04  0.1953083E-02  0.1277967E-02
   481.320  0.1516935E-02  0.1652011E-01  0.1415187E-01    10.079  0.5405263E-04  0.1958614E-02  0.1281020E-02
   481.323  0.1517030E-02  0.1651295E-01  0.1415440E-01    10.079  0.5403392E-04  0.1964341E-02  0.1283982E-02
   481.327  0.1517103E-02  0.1650610E-01  0.1415375E-01    10.079  0.5399898E-04  0.1970542E-02  0.1288251E-02
   481.331  0.1517132E-02  0.1649907E-01  0.1414714E-01    10.079  0.5393804E-04  0.1976581E-02  0.1293950E-02
   481.334  0.1517116E-02  0.1649230E-01  0.1413668E-01    10.080  0.5385420E-04  0.1982440E-02  0.1299599E-02
   481.338  0.1517055E-02  0.1648586E-01  0.1412168E-01    10.080  0.5375154E-04  0.1988969E-02  0.1309069E-02
   481.341  0.1516949E-02  0.1647959E-01  0.1410264E-01    10.080  0.5363374E-04  0.1994421E-02  0.1320314E-02
   481.345  0.1516800E-02  0.1647356E-01  0.1408222E-01    10.080  0.5350682E-04  0.1999785E-02  0.1331929E-02
   481.349  0.1516609E-02  0.1646759E-01  0.1405998E-01    10.080  0.5337519E-04  0.2004487E-02  0.1346578E-02
   481.352  0.1516382E-02  0.1646263E-01  0.1403591E-01    10.080  0.5324354E-04  0.2009327E-02  0.1361126E-02
   481.356  0.1516120E-02  0.1645819E-01  0.1401215E-01    10.080  0.5311721E-04  0.2013461E-02  0.1376013E-02
   481.359  0.1515829E-02  0.1645755E-01  0.1399184E-01    10.080  0.5299949E-04  0.2013417E-02  0.1387816E-02
   481.363  0.1515514E-02  0.1646518E-01  0.1398046E-01    10.080  0.5289324E-04  0.2006052E-02  0.1391418E-02
   481.367  0.1515181E-02  0.1647957E-01  0.1397657E-01    10.080  0.5280131E-04  0.1993385E-02  0.1389138E-02
   481.370  0.1514835E-02  0.1649234E-01  0.1397220E-01    10.080  0.5272438E-04  0.1982311E-02  0.1383991E-02
   481.374  0.1514489E-02  0.1650278E-01  0.1396774E-01    10.080  0.5266192E-04  0.1973867E-02  0.1379060E-02
   481.377  0.1514161E-02  0.1651055E-01  0.1396369E-01    10.080  0.5261212E-04  0.1967601E-02  0.1375190E-02
   481.381  0.1513856E-02  0.1651483E-01  0.1396067E-01    10.080  0.5257376E-04  0.1964161E-02  0.1372876E-02
   481.385  0.1513576E-02  0.1651770E-01  0.1395705E-01    10.081  0.5254048E-04  0.1963318E-02  0.1370962E-02
   481.388  0.1513326E-02  0.1651770E-01  0.1395364E-01    10.081  0.5250948E-04  0.1964083E-02  0.1369136E-02
   481.392  0.1513109E-02  0.1651512E-01  0.1394968E-01    10.081  0.5247911E-04  0.1967462E-02  0.1367612E-02
   481.396  0.1512932E-02  0.1651026E-01  0.1394550E-01    10.081  0.5244809E-04  0.1973126E-02  0.1366410E-02
   481.399  0.1512796E-02  0.1650237E-01  0.1394226E-01    10.081  0.5241676E-04  0.1980968E-02  0.1365772E-02
   481.403  0.1512692E-02  0.1649987E-01  0.1394487E-01    10.081  0.5238499E-04  0.1990732E-02  0.1359748E-02
   481.406  0.1512618E-02  0.1649995E-01  0.1395102E-01    10.081  0.5235297E-04  0.2000182E-02  0.1350537E-02
   481.410  0.1512579E-02  0.1649943E-01  0.1395578E-01    10.081  0.5232143E-04  0.2009774E-02  0.1342999E-02
   481.414  0.1512572E-02  0.1649777E-01  0.1396287E-01    10.081  0.5229330E-04  0.2019948E-02  0.1332235E-02
   481.417  0.1512598E-02  0.1649564E-01  0.1397003E-01    10.081  0.5227636E-04  0.2030727E-02  0.1321911E-02
   481.421  0.1512654E-02  0.1649291E-01  0.1397747E-01    10.081  0.5227474E-04  0.2042364E-02  0.1312811E-02
   481.424  0.1512739E-02  0.1649090E-01  0.1398500E-01    10.081  0.5229025E-04  0.2052309E-02  0.1305039E-02
   481.428  0.1512854E-02  0.1648653E-01  0.1399264E-01    10.081  0.5232594E-04  0.2064745E-02  0.1297991E-02
   481.432  0.1512996E-02  0.1648462E-01  0.1400321E-01    10.081  0.5238372E-04  0.2074524E-02  0.1290733E-02
   481.435  0.1513163E-02  0.1648767E-01  0.1401969E-01    10.081  0.5246518E-04  0.2078063E-02  0.1281793E-02
   481.439  0.1513353E-02  0.1648988E-01  0.1403475E-01    10.081  0.5256997E-04  0.2081680E-02  0.1276287E-02
   481.442  0.1513563E-02  0.1649111E-01  0.1404899E-01    10.082  0.5269751E-04  0.2085019E-02  0.1273054E-02
   481.446  0.1513789E-02  0.1649183E-01  0.1406131E-01    10.082  0.5284646E-04  0.2088326E-02  0.1271950E-02
   481.450  0.1514027E-02  0.1649063E-01  0.1407367E-01    10.082  0.5301168E-04  0.2092038E-02  0.1272749E-02
   481.453  0.1514272E-02  0.1648870E-01  0.1408279E-01    10.082  0.5318882E-04  0.2095482E-02  0.1276445E-02
   481.457  0.1514515E-02  0.1648746E-01  0.1408933E-01    10.082  0.5336995E-04  0.2097738E-02  0.1280660E-02
   481.460  0.1514754E-02  0.1648645E-01  0.1409278E-01    10.082  0.5354806E-04  0.2099958E-02  0.1286329E-02
   481.464  0.1514984E-02  0.1648351E-01  0.1409449E-01    10.082  0.5371662E-04  0.2102060E-02  0.1293369E-02
   481.468  0.1515200E-02  0.1647993E-01  0.1409297E-01    10.082  0.5386950E-04  0.2103671E-02  0.1302212E-02
   481.471  0.1515390E-02  0.1647618E-01  0.1408902E-01    10.082  0.5401984E-04  0.2104824E-02  0.1313508E-02
   481.475  0.1515542E-02  0.1647360E-01  0.1408149E-01    10.082  0.5417579E-04  0.2106186E-02  0.1327378E-02
   481.479  0.1515653E-02  0.1647556E-01  0.1407471E-01    10.082  0.5433219E-04  0.2103205E-02  0.1346220E-02
   481.482  0.1515722E-02  0.1647817E-01  0.1406691E-01    10.082  0.5448475E-04  0.2098706E-02  0.1369220E-02
   481.486  0.1515748E-02  0.1648147E-01  0.1405580E-01    10.082  0.5462943E-04  0.2094054E-02  0.1395286E-02
   481.489  0.1515738E-02  0.1648550E-01  0.1404293E-01    10.082  0.5476855E-04  0.2090954E-02  0.1423511E-02
   481.493  0.1515732E-02  0.1648963E-01  0.1403285E-01    10.082  0.5492019E-04  0.2088547E-02  0.1450592E-02
   481.497  0.1515734E-02  0.1649387E-01  0.1402578E-01    10.082  0.5508451E-04  0.2086703E-02  0.1476042E-02
   481.500  0.1515737E-02  0.1649862E-01  0.1401998E-01    10.083  0.5525920E-04  0.2084274E-02  0.1499356E-02
   481.504  0.1515740E-02  0.1650559E-01  0.1401946E-01    10.083  0.5544121E-04  0.2082929E-02  0.1513395E-02
   481.507  0.1515744E-02  0.1651195E-01  0.1401918E-01    10.083  0.5562637E-04  0.2081423E-02  0.1523523E-02
   481.511  0.1515747E-02  0.1651711E-01  0.1401837E-01    10.083  0.5581042E-04  0.2079461E-02  0.1530847E-02
   481.515  0.1515750E-02  0.1652111E-01  0.1401672E-01    10.083  0.5598968E-04  0.2077537E-02  0.1535228E-02
   481.518  0.1515753E-02  0.1652451E-01  0.1401533E-01    10.083  0.5616018E-04  0.2076389E-02  0.1539871E-02
   481.522  0.1515756E-02  0.1652677E-01  0.1401122E-01    10.083  0.5631790E-04  0.2075038E-02  0.1539731E-02
   481.525  0.1515760E-02  0.1652795E-01  0.1400573E-01    10.083  0.5645939E-04  0.2073579E-02  0.1538005E-02
   481.529  0.1515764E-02  0.1652829E-01  0.1399910E-01    10.083  0.5658205E-04  0.2073003E-02  0.1535313E-02
   481.533  0.1515770E-02  0.1652761E-01  0.1399250E-01    10.083  0.5668267E-04  0.2072180E-02  0.1534272E-02
   481.536  0.1515777E-02  0.1652634E-01  0.1398438E-01    10.083  0.5676033E-04  0.2071696E-02  0.1527999E-02
   481.540  0.1515786E-02  0.1652497E-01  0.1397612E-01    10.083  0.5681299E-04  0.2069969E-02  0.1522188E-02
   481.543  0.1515809E-02  0.1652402E-01  0.1396914E-01    10.083  0.5683758E-04  0.2067617E-02  0.1519146E-02
   481.547  0.1515851E-02  0.1652255E-01  0.1396257E-01    10.083  0.5683375E-04  0.2065925E-02  0.1518213E-02
   481.551  0.1515911E-02  0.1652157E-01  0.1395855E-01    10.083  0.5680038E-04  0.2067838E-02  0.1518630E-02
   481.554  0.1515989E-02  0.1651972E-01  0.1395565E-01    10.083  0.5673937E-04  0.2068823E-02  0.1520493E-02
   481.558  0.1516084E-02  0.1651791E-01  0.1395318E-01    10.083  0.5665173E-04  0.2072392E-02  0.1523477E-02
   481.561  0.1516193E-02  0.1651593E-01  0.1395115E-01    10.084  0.5653946E-04  0.2076999E-02  0.1527724E-02
   481.565  0.1516316E-02  0.1651332E-01  0.1394959E-01    10.084  0.5640476E-04  0.2082657E-02  0.1532664E-02
   481.569  0.1516452E-02  0.1651147E-01  0.1394868E-01    10.084  0.5624812E-04  0.2087420E-02  0.1538079E-02
   481.572  0.1516604E-02  0.1650958E-01  0.1394846E-01    10.084  0.5607107E-04  0.2091703E-02  0.1543105E-02
   481.576  0.1516772E-02  0.1650783E-01  0.1394879E-01    10.084  0.5587872E-04  0.2095744E-02  0.1548437E-02
   481.579  0.1516951E-02  0.1650723E-01  0.1394999E-01    10.084  0.5567419E-04  0.2097596E-02  0.1554017E-02
   481.583  0.1517137E-02  0.1650717E-01  0.1395152E-01    10.084  0.5546265E-04  0.2099483E-02  0.1559733E-02
   481.587  0.1517328E-02  0.1650822E-01  0.1395412E-01    10.084  0.5524845E-04  0.2101489E-02  0.1563108E-02
   481.590  0.1517518E-02  0.1651076E-01  0.1395772E-01    10.084  0.5503599E-04  0.2102966E-02  0.1566183E-02
   481.594  0.1517704E-02  0.1651396E-01  0.1396065E-01    10.084  0.5483021E-04  0.2104762E-02  0.1569405E-02
   481.597  0.1517881E-02  0.1651758E-01  0.1396274E-01    10.084  0.5463521E-04  0.2106803E-02  0.1572677E-02
   481.601  0.1518046E-02  0.1652095E-01  0.1396473E-01    10.084  0.5445596E-04  0.2108082E-02  0.1576248E-02
   481.605  0.1518196E-02  0.1652515E-01  0.1396566E-01    10.084  0.5429549E-04  0.2109009E-02  0.1580572E-02
   481.608  0.1518326E-02  0.1653004E-01  0.1396689E-01    10.084  0.5415716E-04  0.2109383E-02  0.1584788E-02
   481.612  0.1518422E-02  0.1653532E-01  0.1396647E-01    10.084  0.5403868E-04  0.2109635E-02  0.1589598E-02
   481.615  0.1518482E-02  0.1654059E-01  0.1396381E-01    10.084  0.5394243E-04  0.2109301E-02  0.1595269E-02
   481.619  0.1518508E-02  0.1654618E-01  0.1395888E-01    10.085  0.5387327E-04  0.2109160E-02  0.1602012E-02
   481.623  0.1518500E-02  0.1655191E-01  0.1395324E-01    10.085  0.5383180E-04  0.2108625E-02  0.1609174E-02
   481.626  0.1518470E-02  0.1655895E-01  0.1394754E-01    10.085  0.5379429E-04  0.2108855E-02  0.1613737E-02
   481.630  0.1518422E-02  0.1656569E-01  0.1394077E-01    10.085  0.5375376E-04  0.2109512E-02  0.1618596E-02
   481.633  0.1518358E-02  0.1657070E-01  0.1393389E-01    10.085  0.5371076E-04  0.2109440E-02  0.1623738E-02
   481.637  0.1518279E-02  0.1657513E-01  0.1392646E-01    10.085  0.5366696E-04  0.2110048E-02  0.1628387E-02
   481.641  0.1518190E-02  0.1658114E-01  0.1392107E-01    10.085  0.5362174E-04  0.2109327E-02  0.1630731E-02
   481.644  0.1518097E-02  0.1658758E-01  0.1391770E-01    10.085  0.5357602E-04  0.2107731E-02  0.1631818E-02
   481.648  0.1518002E-02  0.1659316E-01  0.1391438E-01    10.085  0.5352985E-04  0.2105795E-02  0.1634107E-02
   481.651  0.1517907E-02  0.1659811E-01  0.1391141E-01    10.085  0.5348430E-04  0.2104616E-02  0.1636610E-02
   481.655  0.1517815E-02  0.1660235E-01  0.1390906E-01    10.085  0.5344106E-04  0.2103561E-02  0.1638841E-02
   481.659  0.1517726E-02  0.1660541E-01  0.1390733E-01    10.085  0.5339972E-04  0.2102890E-02  0.1641191E-02
   481.662  0.1517642E-02  0.1660848E-01  0.1390561E-01    10.085  0.5336155E-04  0.2102659E-02  0.1643442E-02
   481.666  0.1517557E-02  0.1661193E-01  0.1390415E-01    10.085  0.5332045E-04  0.2103718E-02  0.1645222E-02
   481.669  0.1517452E-02  0.1661749E-01  0.1390235E-01    10.085  0.5325989E-04  0.2109704E-02  0.1646768E-02
   481.673  0.1517328E-02  0.1662368E-01  0.1390005E-01    10.085  0.5318127E-04  0.2119501E-02  0.1648032E-02
   481.677  0.1517187E-02  0.1663094E-01  0.1389778E-01    10.085  0.5308508E-04  0.2131920E-02  0.1648533E-02
   481.680  0.1517032E-02  0.1663840E-01  0.1389554E-01    10.086  0.5297377E-04  0.2146286E-02  0.1648539E-02
   481.684  0.1516865E-02  0.1664674E-01  0.1389435E-01    10.086  0.5284983E-04  0.2162601E-02  0.1649830E-02
   481.687  0.1516689E-02  0.1665468E-01  0.1389202E-01    10.086  0.5271521E-04  0.2179751E-02  0.1648701E-02
   481.691  0.1516506E-02  0.1666494E-01  0.1389158E-01    10.086  0.5257340E-04  0.2199974E-02  0.1647528E-02
   481.695  0.1516320E-02  0.1667794E-01  0.1389405E-01    10.086  0.5242709E-04  0.2225540E-02  0.1646017E-02
   481.698  0.1516133E-02  0.1669002E-01  0.1389708E-01    10.086  0.5227971E-04  0.2251021E-02  0.1644367E-02
   481.702  0.1515947E-02  0.1670132E-01  0.1390014E-01    10.086  0.5213463E-04  0.2275554E-02  0.1642272E-02
   481.705  0.1515767E-02  0.1671140E-01  0.1390364E-01    10.086  0.5199433E-04  0.2298676E-02  0.1640906E-02
   481.709  0.1515593E-02  0.1672038E-01  0.1390698E-01    10.086  0.5186177E-04  0.2319902E-02  0.1638955E-02
   481.713  0.1515428E-02  0.1672835E-01  0.1391079E-01    10.086  0.5174083E-04  0.2338326E-02  0.1637461E-02
   481.716  0.1515272E-02  0.1673596E-01  0.1391548E-01    10.086  0.5163737E-04  0.2352466E-02  0.1634766E-02
   481.720  0.1515110E-02  0.1674388E-01  0.1392031E-01    10.086  0.5158724E-04  0.2362776E-02  0.1631490E-02
   481.723  0.1514938E-02  0.1675151E-01  0.1392434E-01    10.086  0.5159910E-04  0.2369379E-02  0.1629079E-02
   481.727  0.1514741E-02  0.1675798E-01  0.1392608E-01    10.086  0.5167389E-04  0.2371900E-02  0.1624442E-02
   481.731  0.1514518E-02  0.1676374E-01  0.1392388E-01    10.086  0.5180901E-04  0.2371226E-02  0.1618267E-02
   481.734  0.1514272E-02  0.1676876E-01  0.1391987E-01    10.086  0.5200023E-04  0.2367572E-02  0.1609378E-02
   481.738  0.1514008E-02  0.1677420E-01  0.1391480E-01    10.086  0.5224157E-04  0.2361999E-02  0.1597345E-02
   481.741  0.1513733E-02  0.1678268E-01  0.1391323E-01    10.087  0.5252605E-04  0.2362638E-02  0.1584059E-02
   481.745  0.1513450E-02  0.1679048E-01  0.1391199E-01    10.087  0.5284729E-04  0.2361036E-02  0.1571981E-02
   481.749  0.1513168E-02  0.1680078E-01  0.1391404E-01    10.087  0.5319695E-04  0.2353342E-02  0.1566274E-02
   481.752  0.1512889E-02  0.1680963E-01  0.1391532E-01    10.087  0.5357061E-04  0.2344647E-02  0.1562737E-02
   481.756  0.1512622E-02  0.1681761E-01  0.1391766E-01    10.087  0.5396047E-04  0.2333329E-02  0.1559057E-02
   481.759  0.1512371E-02  0.1682207E-01  0.1392015E-01    10.087  0.5435862E-04  0.2322539E-02  0.1556665E-02
   481.763  0.1512143E-02  0.1682413E-01  0.1392259E-01    10.087  0.5475628E-04  0.2310459E-02  0.1556114E-02
   481.767  0.1511943E-02  0.1682324E-01  0.1392560E-01    10.087  0.5514553E-04  0.2297025E-02  0.1557900E-02
   481.770  0.1511779E-02  0.1682098E-01  0.1392878E-01    10.087  0.5551848E-04  0.2283178E-02  0.1561107E-02
   481.774  0.1511656E-02  0.1681923E-01  0.1393552E-01    10.087  0.5586904E-04  0.2268295E-02  0.1562379E-02
   481.777  0.1511590E-02  0.1681653E-01  0.1394630E-01    10.087  0.5619844E-04  0.2253876E-02  0.1560603E-02
   481.781  0.1511583E-02  0.1681343E-01  0.1395914E-01    10.087  0.5649963E-04  0.2238589E-02  0.1558877E-02
   481.785  0.1511634E-02  0.1680872E-01  0.1397304E-01    10.087  0.5676620E-04  0.2223574E-02  0.1557487E-02
   481.788  0.1511725E-02  0.1680372E-01  0.1398704E-01    10.087  0.5698608E-04  0.2208355E-02  0.1556731E-02
   481.792  0.1511855E-02  0.1679886E-01  0.1400182E-01    10.087  0.5715443E-04  0.2193709E-02  0.1556461E-02
   481.795  0.1512019E-02  0.1679259E-01  0.1401489E-01    10.087  0.5726862E-04  0.2179868E-02  0.1556777E-02
   481.799  0.1512217E-02  0.1678597E-01  0.1402741E-01    10.087  0.5732696E-04  0.2166284E-02  0.1557699E-02
   481.803  0.1512445E-02  0.1677829E-01  0.1403923E-01    10.088  0.5733009E-04  0.2150464E-02  0.1558712E-02
   481.806  0.1512700E-02  0.1677355E-01  0.1405090E-01    10.088  0.5727905E-04  0.2140296E-02  0.1560042E-02
   481.810  0.1512977E-02  0.1677244E-01  0.1406264E-01    10.088  0.5717603E-04  0.2130313E-02  0.1563795E-02
   481.813  0.1513270E-02  0.1677065E-01  0.1407337E-01    10.088  0.5702337E-04  0.2120827E-02  0.1568740E-02
   481.817  0.1513557E-02  0.1676947E-01  0.1408134E-01    10.088  0.5684031E-04  0.2112678E-02  0.1575447E-02
   481.821  0.1513828E-02  0.1676878E-01  0.1408659E-01    10.088  0.5663612E-04  0.2105814E-02  0.1584554E-02
   481.824  0.1514080E-02  0.1677610E-01  0.1409550E-01    10.088  0.5641579E-04  0.2099681E-02  0.1585902E-02
   481.828  0.1514306E-02  0.1678598E-01  0.1410402E-01    10.088  0.5618459E-04  0.2094424E-02  0.1584905E-02
   481.831  0.1514501E-02  0.1679593E-01  0.1410766E-01    10.088  0.5594838E-04  0.2091042E-02  0.1587669E-02
   481.835  0.1514663E-02  0.1680751E-01  0.1410932E-01    10.088  0.5571059E-04  0.2091907E-02  0.1590345E-02
   481.838  0.1514783E-02  0.1681806E-01  0.1410663E-01    10.088  0.5547363E-04  0.2090876E-02  0.1595935E-02
   481.842  0.1514858E-02  0.1683012E-01  0.1410155E-01    10.088  0.5524127E-04  0.2091158E-02  0.1601994E-02
   481.846  0.1514886E-02  0.1683998E-01  0.1409340E-01    10.088  0.5501757E-04  0.2094045E-02  0.1608332E-02
   481.849  0.1514865E-02  0.1684954E-01  0.1408254E-01    10.088  0.5480614E-04  0.2097907E-02  0.1615290E-02
   481.853  0.1514816E-02  0.1685854E-01  0.1407050E-01    10.088  0.5462725E-04  0.2101547E-02  0.1622522E-02
   481.856  0.1514749E-02  0.1686594E-01  0.1405776E-01    10.088  0.5449077E-04  0.2104144E-02  0.1631305E-02
   481.860  0.1514663E-02  0.1687276E-01  0.1404635E-01    10.088  0.5439808E-04  0.2105424E-02  0.1637972E-02
   481.864  0.1514558E-02  0.1687951E-01  0.1403659E-01    10.088  0.5434958E-04  0.2107371E-02  0.1644210E-02
   481.867  0.1514442E-02  0.1688767E-01  0.1402917E-01    10.089  0.5434347E-04  0.2107125E-02  0.1648306E-02
   481.871  0.1514337E-02  0.1689369E-01  0.1402344E-01    10.089  0.5437300E-04  0.2107958E-02  0.1652944E-02
   481.874  0.1514264E-02  0.1690040E-01  0.1402297E-01    10.089  0.5440097E-04  0.2109198E-02  0.1652942E-02
   481.878  0.1514228E-02  0.1690506E-01  0.1402504E-01    10.089  0.5442038E-04  0.2111223E-02  0.1651240E-02
   481.882  0.1514230E-02  0.1690813E-01  0.1402903E-01    10.089  0.5443040E-04  0.2113271E-02  0.1647129E-02
   481.885  0.1514269E-02  0.1690972E-01  0.1403498E-01    10.089  0.5443043E-04  0.2115461E-02  0.1642008E-02
   481.889  0.1514345E-02  0.1691022E-01  0.1404249E-01    10.089  0.5442169E-04  0.2118215E-02  0.1636083E-02
   481.892  0.1514456E-02  0.1690905E-01  0.1405145E-01    10.089  0.5440299E-04  0.2121027E-02  0.1629001E-02
   481.896  0.1514598E-02  0.1690773E-01  0.1406068E-01    10.089  0.5437467E-04  0.2123824E-02  0.1621703E-02
   481.900  0.1514768E-02  0.1690662E-01  0.1407157E-01    10.089  0.5433731E-04  0.2125640E-02  0.1613506E-02
   481.903  0.1514964E-02  0.1690512E-01  0.1408212E-01    10.089  0.5429218E-04  0.2126897E-02  0.1604188E-02
   481.907  0.1515182E-02  0.1690246E-01  0.1409178E-01    10.089  0.5423673E-04  0.2127189E-02  0.1594989E-02
   481.910  0.1515419E-02  0.1690014E-01  0.1410256E-01    10.089  0.5417145E-04  0.2127303E-02  0.1586701E-02
   481.914  0.1515669E-02  0.1689872E-01  0.1411314E-01    10.089  0.5409807E-04  0.2125967E-02  0.1578628E-02
   481.917  0.1515927E-02  0.1689734E-01  0.1412292E-01    10.089  0.5401927E-04  0.2122914E-02  0.1571159E-02
   481.921  0.1516187E-02  0.1689656E-01  0.1413051E-01    10.089  0.5393610E-04  0.2119378E-02  0.1565785E-02
   481.925  0.1516445E-02  0.1689528E-01  0.1413722E-01    10.089  0.5385079E-04  0.2111940E-02  0.1560872E-02
   481.928  0.1516697E-02  0.1689585E-01  0.1414301E-01    10.089  0.5376497E-04  0.2107365E-02  0.1557130E-02
   481.932  0.1516941E-02  0.1689730E-01  0.1414769E-01    10.090  0.5368030E-04  0.2102087E-02  0.1555073E-02
   481.935  0.1517173E-02  0.1689947E-01  0.1415129E-01    10.090  0.5359758E-04  0.2095323E-02  0.1554093E-02
   481.939  0.1517389E-02  0.1690164E-01  0.1415298E-01    10.090  0.5351884E-04  0.2088935E-02  0.1554934E-02
   481.943  0.1517583E-02  0.1690382E-01  0.1415378E-01    10.090  0.5344527E-04  0.2081294E-02  0.1557308E-02
   481.946  0.1517754E-02  0.1690632E-01  0.1415293E-01    10.090  0.5337800E-04  0.2073961E-02  0.1562034E-02
   481.950  0.1517906E-02  0.1690963E-01  0.1415113E-01    10.090  0.5332337E-04  0.2066902E-02  0.1567429E-02
   481.953  0.1518046E-02  0.1691408E-01  0.1415051E-01    10.090  0.5328594E-04  0.2063706E-02  0.1573429E-02
   481.957  0.1518172E-02  0.1691850E-01  0.1415025E-01    10.090  0.5326678E-04  0.2061742E-02  0.1580660E-02
   481.961  0.1518281E-02  0.1692314E-01  0.1414819E-01    10.090  0.5326648E-04  0.2059941E-02  0.1587809E-02
   481.964  0.1518371E-02  0.1692718E-01  0.1414429E-01    10.090  0.5328534E-04  0.2058490E-02  0.1596232E-02
   481.968  0.1518442E-02  0.1693151E-01  0.1414044E-01    10.090  0.5332224E-04  0.2057492E-02  0.1604527E-02
   481.971  0.1518504E-02  0.1693611E-01  0.1413640E-01    10.090  0.5336076E-04  0.2056838E-02  0.1612512E-02
   481.975  0.1518560E-02  0.1694058E-01  0.1413251E-01    10.090  0.5339529E-04  0.2055670E-02  0.1620181E-02
   481.978  0.1518613E-02  0.1694435E-01  0.1412972E-01    10.090  0.5342708E-04  0.2055304E-02  0.1626615E-02
   481.982  0.1518665E-02  0.1694748E-01  0.1412866E-01    10.090  0.5345701E-04  0.2054963E-02  0.1632299E-02
   481.986  0.1518717E-02  0.1695141E-01  0.1412604E-01    10.090  0.5348428E-04  0.2054665E-02  0.1636456E-02
   481.989  0.1518765E-02  0.1695556E-01  0.1412379E-01    10.090  0.5350799E-04  0.2055823E-02  0.1640165E-02
   481.993  0.1518812E-02  0.1695743E-01  0.1412114E-01    10.090  0.5352740E-04  0.2055525E-02  0.1642739E-02
   481.996  0.1518854E-02  0.1696042E-01  0.1411865E-01    10.090  0.5354219E-04  0.2055303E-02  0.1644371E-02
   482.000  0.1518893E-02  0.1696355E-01  0.1411575E-01    10.091  0.5355272E-04  0.2055269E-02  0.1645814E-02
   482.004  0.1518927E-02  0.1696591E-01  0.1411246E-01    10.091  0.5355868E-04  0.2055775E-02  0.1646598E-02
   482.007  0.1518955E-02  0.1696819E-01  0.1410991E-01    10.091  0.5355985E-04  0.2056192E-02  0.1647078E-02
   482.011  0.1518977E-02  0.1696987E-01  0.1410747E-01    10.091  0.5355728E-04  0.2056362E-02  0.1647282E-02
   482.014  0.1518991E-02  0.1697143E-01  0.1410352E-01    10.091  0.5355095E-04  0.2056995E-02  0.1647021E-02
   482.018  0.1519000E-02  0.1697336E-01  0.1409875E-01    10.091  0.5354429E-04  0.2057012E-02  0.1646186E-02
   482.022  0.1519006E-02  0.1697538E-01  0.1409438E-01    10.091  0.5353749E-04  0.2056965E-02  0.1645023E-02
   482.025  0.1519009E-02  0.1697738E-01  0.1409005E-01    10.091  0.5353208E-04  0.2056921E-02  0.1643641E-02
   482.029  0.1519007E-02  0.1697937E-01  0.1408643E-01    10.091  0.5353341E-04  0.2057192E-02  0.1641950E-02
   482.032  0.1519001E-02  0.1698295E-01  0.1408314E-01    10.091  0.5354249E-04  0.2055554E-02  0.1640474E-02
   482.036  0.1518990E-02  0.1698506E-01  0.1408012E-01    10.091  0.5355813E-04  0.2057027E-02  0.1638600E-02
   482.040  0.1518975E-02  0.1698675E-01  0.1407715E-01    10.091  0.5358151E-04  0.2057548E-02  0.1637744E-02
   482.043  0.1518957E-02  0.1698869E-01  0.1407363E-01    10.091  0.5361049E-04  0.2058378E-02  0.1636846E-02
   482.047  0.1518936E-02  0.1699108E-01  0.1407010E-01    10.091  0.5364589E-04  0.2058686E-02  0.1635612E-02
   482.050  0.1518914E-02  0.1699338E-01  0.1406603E-01    10.091  0.5368596E-04  0.2058907E-02  0.1633792E-02
   482.054  0.1518889E-02  0.1699598E-01  0.1406339E-01    10.091  0.5373028E-04  0.2059524E-02  0.1632972E-02
   482.057  0.1518865E-02  0.1699815E-01  0.1406111E-01    10.091  0.5377735E-04  0.2060542E-02  0.1633037E-02
   482.061  0.1518844E-02  0.1699979E-01  0.1405625E-01    10.091  0.5382632E-04  0.2062109E-02  0.1635804E-02
   482.065  0.1518825E-02  0.1700078E-01  0.1405482E-01    10.091  0.5387606E-04  0.2063340E-02  0.1636001E-02
   482.068  0.1518809E-02  0.1700157E-01  0.1405397E-01    10.092  0.5392546E-04  0.2064745E-02  0.1636132E-02
   482.072  0.1518797E-02  0.1700165E-01  0.1405260E-01    10.092  0.5397339E-04  0.2066435E-02  0.1636292E-02
   482.075  0.1518790E-02  0.1700204E-01  0.1405102E-01    10.092  0.5401933E-04  0.2068067E-02  0.1637007E-02
   482.079  0.1518789E-02  0.1700189E-01  0.1404885E-01    10.092  0.5406321E-04  0.2069938E-02  0.1637865E-02
   482.083  0.1518795E-02  0.1700120E-01  0.1404858E-01    10.092  0.5410403E-04  0.2072079E-02  0.1639694E-02
   482.086  0.1518807E-02  0.1700036E-01  0.1404821E-01    10.092  0.5414120E-04  0.2074229E-02  0.1642110E-02
   482.090  0.1518827E-02  0.1700078E-01  0.1404817E-01    10.092  0.5417381E-04  0.2079704E-02  0.1643871E-02
   482.093  0.1518852E-02  0.1699906E-01  0.1404765E-01    10.092  0.5420175E-04  0.2080449E-02  0.1645344E-02
   482.097  0.1518873E-02  0.1699863E-01  0.1404824E-01    10.092  0.5422575E-04  0.2081290E-02  0.1646889E-02
   482.100  0.1518875E-02  0.1700042E-01  0.1404842E-01    10.092  0.5424998E-04  0.2079710E-02  0.1647740E-02
   482.104  0.1518858E-02  0.1700385E-01  0.1404875E-01    10.092  0.5427329E-04  0.2077189E-02  0.1648056E-02
   482.108  0.1518824E-02  0.1700812E-01  0.1404938E-01    10.092  0.5429530E-04  0.2074161E-02  0.1648315E-02
   482.111  0.1518773E-02  0.1701194E-01  0.1404801E-01    10.092  0.5431637E-04  0.2070569E-02  0.1647050E-02
   482.115  0.1518706E-02  0.1701551E-01  0.1404727E-01    10.092  0.5433609E-04  0.2066472E-02  0.1645314E-02
   482.118  0.1518627E-02  0.1701906E-01  0.1404690E-01    10.092  0.5435464E-04  0.2063392E-02  0.1643731E-02
   482.122  0.1518536E-02  0.1702261E-01  0.1404630E-01    10.092  0.5437199E-04  0.2061218E-02  0.1642081E-02
   482.126  0.1518437E-02  0.1702595E-01  0.1404572E-01    10.092  0.5438738E-04  0.2059833E-02  0.1640946E-02
   482.129  0.1518331E-02  0.1702853E-01  0.1404611E-01    10.092  0.5440140E-04  0.2058915E-02  0.1640163E-02
   482.133  0.1518223E-02  0.1703110E-01  0.1404739E-01    10.092  0.5441378E-04  0.2057638E-02  0.1640613E-02
   482.136  0.1518112E-02  0.1703301E-01  0.1404879E-01    10.093  0.5442235E-04  0.2058437E-02  0.1642053E-02
   482.140  0.1517997E-02  0.1703436E-01  0.1405059E-01    10.093  0.5442139E-04  0.2062832E-02  0.1642467E-02
   482.143  0.1517878E-02  0.1703490E-01  0.1405162E-01    10.093  0.5441092E-04  0.2071143E-02  0.1643543E-02
   482.147  0.1517758E-02  0.1703540E-01  0.1405163E-01    10.093  0.5438825E-04  0.2082299E-02  0.1643971E-02
   482.151  0.1517638E-02  0.1703509E-01  0.1405376E-01    10.093  0.5435367E-04  0.2095989E-02  0.1647325E-02
   482.154  0.1517523E-02  0.1703501E-01  0.1405638E-01    10.093  0.5430661E-04  0.2112252E-02  0.1651857E-02
   482.158  0.1517416E-02  0.1703454E-01  0.1405945E-01    10.093  0.5424612E-04  0.2130291E-02  0.1657824E-02
   482.161  0.1517320E-02  0.1703404E-01  0.1406330E-01    10.093  0.5417412E-04  0.2149598E-02  0.1664445E-02
   482.165  0.1517236E-02  0.1703091E-01  0.1406720E-01    10.093  0.5409056E-04  0.2171117E-02  0.1671660E-02
   482.169  0.1517167E-02  0.1702890E-01  0.1407096E-01    10.093  0.5399739E-04  0.2192438E-02  0.1679134E-02
   482.172  0.1517112E-02  0.1702616E-01  0.1407493E-01    10.093  0.5389647E-04  0.2214385E-02  0.1687106E-02
   482.176  0.1517073E-02  0.1702292E-01  0.1407909E-01    10.093  0.5378990E-04  0.2236771E-02  0.1696021E-02
   482.179  0.1517050E-02  0.1701881E-01  0.1408367E-01    10.093  0.5367912E-04  0.2259400E-02  0.1705300E-02
   482.183  0.1517046E-02  0.1701392E-01  0.1408720E-01    10.093  0.5356192E-04  0.2281111E-02  0.1714158E-02
   482.186  0.1517050E-02  0.1700889E-01  0.1408999E-01    10.093  0.5343560E-04  0.2301929E-02  0.1724499E-02
   482.190  0.1517043E-02  0.1700319E-01  0.1409047E-01    10.093  0.5330054E-04  0.2321510E-02  0.1735006E-02
   482.194  0.1517002E-02  0.1699741E-01  0.1408624E-01    10.093  0.5316783E-04  0.2339781E-02  0.1743240E-02
   482.197  0.1516919E-02  0.1699757E-01  0.1408444E-01    10.093  0.5304180E-04  0.2347357E-02  0.1757649E-02
   482.201  0.1516791E-02  0.1700113E-01  0.1408297E-01    10.093  0.5292490E-04  0.2347636E-02  0.1774067E-02
   482.204  0.1516618E-02  0.1700557E-01  0.1407850E-01    10.094  0.5281632E-04  0.2346101E-02  0.1787183E-02
   482.208  0.1516401E-02  0.1701029E-01  0.1407154E-01    10.094  0.5271637E-04  0.2343316E-02  0.1797354E-02
   482.212  0.1516145E-02  0.1701448E-01  0.1406224E-01    10.094  0.5262744E-04  0.2340185E-02  0.1804488E-02
   482.215  0.1515855E-02  0.1701842E-01  0.1405210E-01    10.094  0.5255152E-04  0.2336753E-02  0.1808433E-02
   482.219  0.1515536E-02  0.1702190E-01  0.1404019E-01    10.094  0.5248907E-04  0.2332724E-02  0.1811336E-02
   482.222  0.1515196E-02  0.1702630E-01  0.1403008E-01    10.094  0.5244287E-04  0.2325544E-02  0.1814925E-02
   482.226  0.1514841E-02  0.1703159E-01  0.1402210E-01    10.094  0.5241413E-04  0.2317019E-02  0.1816816E-02
   482.229  0.1514480E-02  0.1703836E-01  0.1401738E-01    10.094  0.5240339E-04  0.2307827E-02  0.1811475E-02
   482.233  0.1514117E-02  0.1704273E-01  0.1401205E-01    10.094  0.5240882E-04  0.2300326E-02  0.1804410E-02
   482.237  0.1513758E-02  0.1704454E-01  0.1400601E-01    10.094  0.5242582E-04  0.2294870E-02  0.1795507E-02
   482.240  0.1513415E-02  0.1704359E-01  0.1400036E-01    10.094  0.5245168E-04  0.2291099E-02  0.1785260E-02
   482.244  0.1513115E-02  0.1704025E-01  0.1399684E-01    10.094  0.5247647E-04  0.2289249E-02  0.1776482E-02
   482.247  0.1512863E-02  0.1703420E-01  0.1399607E-01    10.094  0.5249596E-04  0.2288964E-02  0.1769817E-02
   482.251  0.1512660E-02  0.1702516E-01  0.1399628E-01    10.094  0.5250418E-04  0.2291936E-02  0.1763837E-02
   482.254  0.1512512E-02  0.1701341E-01  0.1399861E-01    10.094  0.5249971E-04  0.2296881E-02  0.1758948E-02
   482.258  0.1512422E-02  0.1700147E-01  0.1400478E-01    10.094  0.5248192E-04  0.2301181E-02  0.1757856E-02
   482.262  0.1512393E-02  0.1698989E-01  0.1401403E-01    10.094  0.5245120E-04  0.2304750E-02  0.1760824E-02
   482.265  0.1512425E-02  0.1697733E-01  0.1402502E-01    10.094  0.5240848E-04  0.2309082E-02  0.1765910E-02
   482.269  0.1512519E-02  0.1696612E-01  0.1403958E-01    10.094  0.5235558E-04  0.2310715E-02  0.1777252E-02
   482.272  0.1512672E-02  0.1695480E-01  0.1405595E-01    10.094  0.5229481E-04  0.2314573E-02  0.1789776E-02
   482.276  0.1512881E-02  0.1694449E-01  0.1407391E-01    10.095  0.5222962E-04  0.2322827E-02  0.1803604E-02
   482.280  0.1513143E-02  0.1693314E-01  0.1409192E-01    10.095  0.5216233E-04  0.2331654E-02  0.1818364E-02
   482.283  0.1513451E-02  0.1692125E-01  0.1410998E-01    10.095  0.5209772E-04  0.2340559E-02  0.1834013E-02
   482.287  0.1513799E-02  0.1690902E-01  0.1412660E-01    10.095  0.5203859E-04  0.2350149E-02  0.1848454E-02
   482.290  0.1514180E-02  0.1689652E-01  0.1414241E-01    10.095  0.5198751E-04  0.2359585E-02  0.1861789E-02
   482.294  0.1514586E-02  0.1688675E-01  0.1415831E-01    10.095  0.5194739E-04  0.2369218E-02  0.1870005E-02
   482.297  0.1515007E-02  0.1687865E-01  0.1417433E-01    10.095  0.5192068E-04  0.2381199E-02  0.1877316E-02
   482.301  0.1515436E-02  0.1687105E-01  0.1418832E-01    10.095  0.5190757E-04  0.2393415E-02  0.1882795E-02
   482.305  0.1515863E-02  0.1686727E-01  0.1420212E-01    10.095  0.5190885E-04  0.2407479E-02  0.1887028E-02
   482.308  0.1516272E-02  0.1686602E-01  0.1421375E-01    10.095  0.5191979E-04  0.2423011E-02  0.1888607E-02
   482.312  0.1516650E-02  0.1686501E-01  0.1422126E-01    10.095  0.5193286E-04  0.2438106E-02  0.1887183E-02
   482.315  0.1516986E-02  0.1686588E-01  0.1422428E-01    10.095  0.5194698E-04  0.2453242E-02  0.1882706E-02
   482.319  0.1517277E-02  0.1686693E-01  0.1422315E-01    10.095  0.5196450E-04  0.2468258E-02  0.1875048E-02
   482.322  0.1517516E-02  0.1686772E-01  0.1421723E-01    10.095  0.5198346E-04  0.2482115E-02  0.1865241E-02
   482.326  0.1517699E-02  0.1686894E-01  0.1420663E-01    10.095  0.5200501E-04  0.2494976E-02  0.1854041E-02
   482.330  0.1517826E-02  0.1687076E-01  0.1419244E-01    10.095  0.5203020E-04  0.2505103E-02  0.1841642E-02
   482.333  0.1517898E-02  0.1687160E-01  0.1417516E-01    10.095  0.5205565E-04  0.2515829E-02  0.1829029E-02
   482.337  0.1517939E-02  0.1687086E-01  0.1415700E-01    10.095  0.5207642E-04  0.2525481E-02  0.1820412E-02
   482.340  0.1517958E-02  0.1687321E-01  0.1414149E-01    10.095  0.5209009E-04  0.2534627E-02  0.1814469E-02
   482.344  0.1517958E-02  0.1687610E-01  0.1412798E-01    10.095  0.5209471E-04  0.2543679E-02  0.1813469E-02
   482.348  0.1517940E-02  0.1687864E-01  0.1411437E-01    10.096  0.5209132E-04  0.2552006E-02  0.1815831E-02
   482.351  0.1517909E-02  0.1688307E-01  0.1410440E-01    10.096  0.5208296E-04  0.2556062E-02  0.1821091E-02
   482.355  0.1517878E-02  0.1688715E-01  0.1409448E-01    10.096  0.5207592E-04  0.2560177E-02  0.1827101E-02
   482.358  0.1517840E-02  0.1689011E-01  0.1408616E-01    10.096  0.5206689E-04  0.2564040E-02  0.1831991E-02
   482.362  0.1517792E-02  0.1689451E-01  0.1407917E-01    10.096  0.5205406E-04  0.2567304E-02  0.1835859E-02
   482.365  0.1517737E-02  0.1690026E-01  0.1407422E-01    10.096  0.5203826E-04  0.2570122E-02  0.1838560E-02
   482.369  0.1517673E-02  0.1690546E-01  0.1407076E-01    10.096  0.5201974E-04  0.2571908E-02  0.1840153E-02
   482.373  0.1517602E-02  0.1691079E-01  0.1406813E-01    10.096  0.5199797E-04  0.2572858E-02  0.1840713E-02
   482.376  0.1517524E-02  0.1691612E-01  0.1406565E-01    10.096  0.5197393E-04  0.2573644E-02  0.1839676E-02
   482.380  0.1517441E-02  0.1692187E-01  0.1406342E-01    10.096  0.5194656E-04  0.2573471E-02  0.1837575E-02
   482.383  0.1517355E-02  0.1692705E-01  0.1406195E-01    10.096  0.5191719E-04  0.2572766E-02  0.1834185E-02
   482.387  0.1517270E-02  0.1693167E-01  0.1406099E-01    10.096  0.5188885E-04  0.2571173E-02  0.1829302E-02
   482.390  0.1517190E-02  0.1693606E-01  0.1406065E-01    10.096  0.5186139E-04  0.2569243E-02  0.1822648E-02
   482.394  0.1517120E-02  0.1693981E-01  0.1406118E-01    10.096  0.5183990E-04  0.2566676E-02  0.1815231E-02
   482.398  0.1517063E-02  0.1694262E-01  0.1406271E-01    10.096  0.5182694E-04  0.2563988E-02  0.1806778E-02
   482.401  0.1517021E-02  0.1694513E-01  0.1406602E-01    10.096  0.5182204E-04  0.2561996E-02  0.1798161E-02
   482.405  0.1516994E-02  0.1694454E-01  0.1407012E-01    10.096  0.5182552E-04  0.2562413E-02  0.1789786E-02
   482.408  0.1516987E-02  0.1694623E-01  0.1407545E-01    10.096  0.5183942E-04  0.2558061E-02  0.1780548E-02
   482.412  0.1517002E-02  0.1694838E-01  0.1408233E-01    10.096  0.5186774E-04  0.2553992E-02  0.1771786E-02
   482.415  0.1517040E-02  0.1694862E-01  0.1408959E-01    10.096  0.5190892E-04  0.2551080E-02  0.1762618E-02
   482.419  0.1517100E-02  0.1694770E-01  0.1409784E-01    10.096  0.5196263E-04  0.2548854E-02  0.1752260E-02
   482.423  0.1517181E-02  0.1694629E-01  0.1410756E-01    10.096  0.5202823E-04  0.2546694E-02  0.1742311E-02
   482.426  0.1517282E-02  0.1694500E-01  0.1411799E-01    10.097  0.5210465E-04  0.2544886E-02  0.1733059E-02
   482.430  0.1517397E-02  0.1694432E-01  0.1412811E-01    10.097  0.5219102E-04  0.2543617E-02  0.1723698E-02
   482.433  0.1517522E-02  0.1694357E-01  0.1413926E-01    10.097  0.5229344E-04  0.2543113E-02  0.1715127E-02
   482.437  0.1517631E-02  0.1694434E-01  0.1414920E-01    10.097  0.5243042E-04  0.2544847E-02  0.1707110E-02
   482.441  0.1517695E-02  0.1694547E-01  0.1415487E-01    10.097  0.5257591E-04  0.2545886E-02  0.1698275E-02
   482.444  0.1517713E-02  0.1694537E-01  0.1415525E-01    10.097  0.5272656E-04  0.2546705E-02  0.1689381E-02
   482.448  0.1517684E-02  0.1694838E-01  0.1415639E-01    10.097  0.5288122E-04  0.2548678E-02  0.1683250E-02
   482.451  0.1517611E-02  0.1695149E-01  0.1415617E-01    10.097  0.5303797E-04  0.2550375E-02  0.1677621E-02
   482.455  0.1517495E-02  0.1695765E-01  0.1415625E-01    10.097  0.5319542E-04  0.2552531E-02  0.1669060E-02
   482.458  0.1517338E-02  0.1696352E-01  0.1415494E-01    10.097  0.5335190E-04  0.2555286E-02  0.1660964E-02
   482.462  0.1517146E-02  0.1696849E-01  0.1415155E-01    10.097  0.5350596E-04  0.2558737E-02  0.1653246E-02
   482.466  0.1516922E-02  0.1697225E-01  0.1414682E-01    10.097  0.5365487E-04  0.2563046E-02  0.1646060E-02
   482.469  0.1516671E-02  0.1697370E-01  0.1414098E-01    10.097  0.5379738E-04  0.2567322E-02  0.1640010E-02
   482.473  0.1516401E-02  0.1697658E-01  0.1413582E-01    10.097  0.5393158E-04  0.2574630E-02  0.1635457E-02
   482.476  0.1516118E-02  0.1697652E-01  0.1413060E-01    10.097  0.5405519E-04  0.2583018E-02  0.1632640E-02
   482.480  0.1515828E-02  0.1697706E-01  0.1412528E-01    10.097  0.5416542E-04  0.2597622E-02  0.1630718E-02
   482.483  0.1515538E-02  0.1697121E-01  0.1412009E-01    10.097  0.5425860E-04  0.2605937E-02  0.1630218E-02
   482.487  0.1515262E-02  0.1696309E-01  0.1411538E-01    10.097  0.5433851E-04  0.2614703E-02  0.1629981E-02
   482.491  0.1515015E-02  0.1695259E-01  0.1411203E-01    10.097  0.5440832E-04  0.2623192E-02  0.1630468E-02
   482.494  0.1514801E-02  0.1694006E-01  0.1411034E-01    10.097  0.5446539E-04  0.2631190E-02  0.1631169E-02
   482.498  0.1514626E-02  0.1692400E-01  0.1410827E-01    10.098  0.5450739E-04  0.2639043E-02  0.1632809E-02
   482.501  0.1514491E-02  0.1690450E-01  0.1410618E-01    10.098  0.5453158E-04  0.2646311E-02  0.1634551E-02
   482.505  0.1514401E-02  0.1688333E-01  0.1410588E-01    10.098  0.5453605E-04  0.2653671E-02  0.1637193E-02
   482.508  0.1514358E-02  0.1686092E-01  0.1410566E-01    10.098  0.5451982E-04  0.2661219E-02  0.1640475E-02
   482.512  0.1514361E-02  0.1683699E-01  0.1410717E-01    10.098  0.5448233E-04  0.2668204E-02  0.1644527E-02
   482.516  0.1514412E-02  0.1682332E-01  0.1412025E-01    10.098  0.5442320E-04  0.2675734E-02  0.1647975E-02
   482.519  0.1514511E-02  0.1681192E-01  0.1413594E-01    10.098  0.5434407E-04  0.2683443E-02  0.1653448E-02
   482.523  0.1514660E-02  0.1680296E-01  0.1415399E-01    10.098  0.5424961E-04  0.2695025E-02  0.1660825E-02
   482.526  0.1514860E-02  0.1679277E-01  0.1417370E-01    10.098  0.5414475E-04  0.2699484E-02  0.1668890E-02
   482.530  0.1515108E-02  0.1678209E-01  0.1419450E-01    10.098  0.5403309E-04  0.2705717E-02  0.1677788E-02
   482.533  0.1515400E-02  0.1677215E-01  0.1421663E-01    10.098  0.5391822E-04  0.2711350E-02  0.1685991E-02
   482.537  0.1515728E-02  0.1676550E-01  0.1424116E-01    10.098  0.5380396E-04  0.2715888E-02  0.1693650E-02
   482.541  0.1516088E-02  0.1676464E-01  0.1427042E-01    10.098  0.5369300E-04  0.2718829E-02  0.1695939E-02
   482.544  0.1516471E-02  0.1676394E-01  0.1429880E-01    10.098  0.5359024E-04  0.2720939E-02  0.1699745E-02
   482.548  0.1516870E-02  0.1676375E-01  0.1432468E-01    10.098  0.5349853E-04  0.2723535E-02  0.1704948E-02
   482.551  0.1517277E-02  0.1676357E-01  0.1434874E-01    10.098  0.5342127E-04  0.2725966E-02  0.1710417E-02
   482.555  0.1517685E-02  0.1676443E-01  0.1437058E-01    10.098  0.5336075E-04  0.2726466E-02  0.1717278E-02
   482.558  0.1518085E-02  0.1676387E-01  0.1438885E-01    10.098  0.5331857E-04  0.2726517E-02  0.1724151E-02
   482.562  0.1518469E-02  0.1676656E-01  0.1440357E-01    10.098  0.5329670E-04  0.2726702E-02  0.1730332E-02
   482.566  0.1518829E-02  0.1676988E-01  0.1441404E-01    10.098  0.5329395E-04  0.2727213E-02  0.1736169E-02
   482.569  0.1519157E-02  0.1677352E-01  0.1442049E-01    10.098  0.5331096E-04  0.2727948E-02  0.1741755E-02
   482.573  0.1519451E-02  0.1677737E-01  0.1442315E-01    10.099  0.5334517E-04  0.2729262E-02  0.1746056E-02
   482.576  0.1519706E-02  0.1678128E-01  0.1442212E-01    10.099  0.5339589E-04  0.2730314E-02  0.1749322E-02
   482.580  0.1519917E-02  0.1678530E-01  0.1441628E-01    10.099  0.5346026E-04  0.2732212E-02  0.1752061E-02
   482.583  0.1520080E-02  0.1678916E-01  0.1440570E-01    10.099  0.5353667E-04  0.2734398E-02  0.1754758E-02
   482.587  0.1520189E-02  0.1679224E-01  0.1439231E-01    10.099  0.5362330E-04  0.2736728E-02  0.1754916E-02
   482.591  0.1520235E-02  0.1679537E-01  0.1437535E-01    10.099  0.5369588E-04  0.2739039E-02  0.1749469E-02
   482.594  0.1520215E-02  0.1679806E-01  0.1435479E-01    10.099  0.5374415E-04  0.2742006E-02  0.1737613E-02
   482.598  0.1520133E-02  0.1680059E-01  0.1433113E-01    10.099  0.5376847E-04  0.2745104E-02  0.1720178E-02
   482.601  0.1520018E-02  0.1680316E-01  0.1430855E-01    10.099  0.5379353E-04  0.2748343E-02  0.1701903E-02
   482.605  0.1519880E-02  0.1680631E-01  0.1428730E-01    10.099  0.5382671E-04  0.2751775E-02  0.1683578E-02
   482.608  0.1519716E-02  0.1680971E-01  0.1426742E-01    10.099  0.5386520E-04  0.2755061E-02  0.1665424E-02
   482.612  0.1519520E-02  0.1681479E-01  0.1424989E-01    10.099  0.5390202E-04  0.2757679E-02  0.1648356E-02
   482.616  0.1519297E-02  0.1682106E-01  0.1423422E-01    10.099  0.5393778E-04  0.2759995E-02  0.1632194E-02
   482.619  0.1519053E-02  0.1682873E-01  0.1422026E-01    10.099  0.5397159E-04  0.2761666E-02  0.1617687E-02
   482.623  0.1518791E-02  0.1683723E-01  0.1420864E-01    10.099  0.5400216E-04  0.2762757E-02  0.1605497E-02
   482.626  0.1518520E-02  0.1684592E-01  0.1419875E-01    10.099  0.5402952E-04  0.2763841E-02  0.1595590E-02
   482.630  0.1518245E-02  0.1685478E-01  0.1419081E-01    10.099  0.5405205E-04  0.2764723E-02  0.1587927E-02
   482.633  0.1517971E-02  0.1686286E-01  0.1418438E-01    10.099  0.5406928E-04  0.2766987E-02  0.1583306E-02
   482.637  0.1517706E-02  0.1687249E-01  0.1417943E-01    10.099  0.5407989E-04  0.2768092E-02  0.1581043E-02
   482.641  0.1517455E-02  0.1688116E-01  0.1417702E-01    10.099  0.5408257E-04  0.2769313E-02  0.1581874E-02
   482.644  0.1517223E-02  0.1688893E-01  0.1417700E-01    10.099  0.5407706E-04  0.2770908E-02  0.1585979E-02
   482.648  0.1517016E-02  0.1689619E-01  0.1417905E-01    10.100  0.5406219E-04  0.2772197E-02  0.1592070E-02
   482.651  0.1516838E-02  0.1690223E-01  0.1418348E-01    10.100  0.5403834E-04  0.2773645E-02  0.1600908E-02
   482.655  0.1516693E-02  0.1690706E-01  0.1418877E-01    10.100  0.5400436E-04  0.2775422E-02  0.1610575E-02
   482.659  0.1516583E-02  0.1691090E-01  0.1419566E-01    10.100  0.5396173E-04  0.2777807E-02  0.1622144E-02
   482.662  0.1516512E-02  0.1691347E-01  0.1420390E-01    10.100  0.5391068E-04  0.2780555E-02  0.1635958E-02
   482.666  0.1516480E-02  0.1691560E-01  0.1421317E-01    10.100  0.5385265E-04  0.2783593E-02  0.1651703E-02
   482.669  0.1516488E-02  0.1691660E-01  0.1422291E-01    10.100  0.5378849E-04  0.2786582E-02  0.1668906E-02
   482.673  0.1516531E-02  0.1691622E-01  0.1423300E-01    10.100  0.5371921E-04  0.2790296E-02  0.1687141E-02
   482.676  0.1516605E-02  0.1691524E-01  0.1424343E-01    10.100  0.5364444E-04  0.2794135E-02  0.1706347E-02
   482.680  0.1516707E-02  0.1691569E-01  0.1425348E-01    10.100  0.5356749E-04  0.2797330E-02  0.1725430E-02
   482.684  0.1516836E-02  0.1691045E-01  0.1426341E-01    10.100  0.5348947E-04  0.2803874E-02  0.1743929E-02
   482.687  0.1516986E-02  0.1690712E-01  0.1427195E-01    10.100  0.5341373E-04  0.2807613E-02  0.1760761E-02
   482.691  0.1517156E-02  0.1690400E-01  0.1427973E-01    10.100  0.5334155E-04  0.2811195E-02  0.1776778E-02
   482.694  0.1517340E-02  0.1690006E-01  0.1428616E-01    10.100  0.5327557E-04  0.2815135E-02  0.1790876E-02
   482.698  0.1517535E-02  0.1689369E-01  0.1429105E-01    10.100  0.5321650E-04  0.2819930E-02  0.1802789E-02
   482.701  0.1517736E-02  0.1688834E-01  0.1429544E-01    10.100  0.5316668E-04  0.2824573E-02  0.1813136E-02
   482.705  0.1517938E-02  0.1688294E-01  0.1429783E-01    10.100  0.5312565E-04  0.2829877E-02  0.1821074E-02
   482.709  0.1518137E-02  0.1687668E-01  0.1429743E-01    10.100  0.5309530E-04  0.2835266E-02  0.1825418E-02
   482.712  0.1518329E-02  0.1686997E-01  0.1429684E-01    10.100  0.5307432E-04  0.2841080E-02  0.1825213E-02
   482.716  0.1518508E-02  0.1686411E-01  0.1429578E-01    10.100  0.5306436E-04  0.2846292E-02  0.1820633E-02
   482.719  0.1518672E-02  0.1686307E-01  0.1429695E-01    10.100  0.5306382E-04  0.2849705E-02  0.1807868E-02
   482.723  0.1518817E-02  0.1686180E-01  0.1429663E-01    10.100  0.5307287E-04  0.2852764E-02  0.1792408E-02
   482.726  0.1518938E-02  0.1686063E-01  0.1429308E-01    10.101  0.5309142E-04  0.2856363E-02  0.1774376E-02
   482.730  0.1519013E-02  0.1685917E-01  0.1428718E-01    10.101  0.5315505E-04  0.2860228E-02  0.1756337E-02
   482.733  0.1519040E-02  0.1685793E-01  0.1427701E-01    10.101  0.5328859E-04  0.2863642E-02  0.1742682E-02
   482.737  0.1519035E-02  0.1685584E-01  0.1426561E-01    10.101  0.5348450E-04  0.2866504E-02  0.1735402E-02
   482.741  0.1518999E-02  0.1685500E-01  0.1425333E-01    10.101  0.5374034E-04  0.2869448E-02  0.1733247E-02
   482.744  0.1518934E-02  0.1685428E-01  0.1424023E-01    10.101  0.5405108E-04  0.2872338E-02  0.1735761E-02
   482.748  0.1518841E-02  0.1685429E-01  0.1423041E-01    10.101  0.5441003E-04  0.2873831E-02  0.1737136E-02
   482.751  0.1518722E-02  0.1685981E-01  0.1422043E-01    10.101  0.5481056E-04  0.2875263E-02  0.1740104E-02
   482.755  0.1518581E-02  0.1686544E-01  0.1421033E-01    10.101  0.5524575E-04  0.2874762E-02  0.1745574E-02
   482.759  0.1518411E-02  0.1686982E-01  0.1419983E-01    10.101  0.5572021E-04  0.2875769E-02  0.1753794E-02
   482.762  0.1518217E-02  0.1687367E-01  0.1418853E-01    10.101  0.5622672E-04  0.2876728E-02  0.1763588E-02
   482.766  0.1518000E-02  0.1687586E-01  0.1417681E-01    10.101  0.5675423E-04  0.2877557E-02  0.1774596E-02
   482.769  0.1517735E-02  0.1687934E-01  0.1416291E-01    10.101  0.5727919E-04  0.2877355E-02  0.1785020E-02
   482.773  0.1517423E-02  0.1688220E-01  0.1414591E-01    10.101  0.5778907E-04  0.2876909E-02  0.1794999E-02
   482.776  0.1517085E-02  0.1688428E-01  0.1412759E-01    10.101  0.5827793E-04  0.2876987E-02  0.1803140E-02
   482.780  0.1516727E-02  0.1688408E-01  0.1410833E-01    10.101  0.5873668E-04  0.2875195E-02  0.1809731E-02
   482.784  0.1516358E-02  0.1688320E-01  0.1408925E-01    10.101  0.5915538E-04  0.2876651E-02  0.1814603E-02
   482.787  0.1515984E-02  0.1688216E-01  0.1407186E-01    10.101  0.5952562E-04  0.2878000E-02  0.1817010E-02
   482.791  0.1515613E-02  0.1688118E-01  0.1405729E-01    10.101  0.5984031E-04  0.2879144E-02  0.1815075E-02
   482.794  0.1515252E-02  0.1687835E-01  0.1404543E-01    10.101  0.6009685E-04  0.2880942E-02  0.1809996E-02
   482.798  0.1514905E-02  0.1687471E-01  0.1403267E-01    10.101  0.6029043E-04  0.2883583E-02  0.1806899E-02
   482.801  0.1514581E-02  0.1686975E-01  0.1402137E-01    10.102  0.6041720E-04  0.2886743E-02  0.1802400E-02
   482.805  0.1514286E-02  0.1687509E-01  0.1402352E-01    10.102  0.6047321E-04  0.2897692E-02  0.1787329E-02
   482.808  0.1514026E-02  0.1688141E-01  0.1402955E-01    10.102  0.6045813E-04  0.2909679E-02  0.1769607E-02
   482.812  0.1513805E-02  0.1688702E-01  0.1403765E-01    10.102  0.6037079E-04  0.2921330E-02  0.1751127E-02
   482.816  0.1513629E-02  0.1689135E-01  0.1404660E-01    10.102  0.6021267E-04  0.2932641E-02  0.1732952E-02
   482.819  0.1513499E-02  0.1689419E-01  0.1405855E-01    10.102  0.5998638E-04  0.2943277E-02  0.1714326E-02
   482.823  0.1513419E-02  0.1689541E-01  0.1407204E-01    10.102  0.5969529E-04  0.2953608E-02  0.1696836E-02
   482.826  0.1513389E-02  0.1689579E-01  0.1408638E-01    10.102  0.5934497E-04  0.2963143E-02  0.1680435E-02
   482.830  0.1513398E-02  0.1689533E-01  0.1410070E-01    10.102  0.5893085E-04  0.2972601E-02  0.1664582E-02
   482.834  0.1513442E-02  0.1689530E-01  0.1411633E-01    10.102  0.5845849E-04  0.2981813E-02  0.1648736E-02
   482.837  0.1513521E-02  0.1689830E-01  0.1413382E-01    10.102  0.5793621E-04  0.2985323E-02  0.1640754E-02
   482.841  0.1513639E-02  0.1690277E-01  0.1415310E-01    10.102  0.5737805E-04  0.2985909E-02  0.1638203E-02
   482.844  0.1513792E-02  0.1690630E-01  0.1417248E-01    10.102  0.5679550E-04  0.2986060E-02  0.1637938E-02
   482.848  0.1513979E-02  0.1690892E-01  0.1419221E-01    10.102  0.5619901E-04  0.2984854E-02  0.1639436E-02
   482.851  0.1514193E-02  0.1691155E-01  0.1421169E-01    10.102  0.5560102E-04  0.2982369E-02  0.1642829E-02
   482.855  0.1514431E-02  0.1691397E-01  0.1423033E-01    10.102  0.5501325E-04  0.2979138E-02  0.1648059E-02
   482.858  0.1514688E-02  0.1691458E-01  0.1424676E-01    10.102  0.5444843E-04  0.2974548E-02  0.1655135E-02
   482.862  0.1514957E-02  0.1691380E-01  0.1426209E-01    10.102  0.5391744E-04  0.2970113E-02  0.1664331E-02
   482.866  0.1515234E-02  0.1691643E-01  0.1427833E-01    10.102  0.5343219E-04  0.2970048E-02  0.1675201E-02
   482.869  0.1515511E-02  0.1692052E-01  0.1429375E-01    10.102  0.5300256E-04  0.2972868E-02  0.1688116E-02
   482.873  0.1515785E-02  0.1692411E-01  0.1430700E-01    10.102  0.5263893E-04  0.2975693E-02  0.1703170E-02
   482.876  0.1516047E-02  0.1692698E-01  0.1431784E-01    10.103  0.5234900E-04  0.2978445E-02  0.1719467E-02
   482.880  0.1516295E-02  0.1692898E-01  0.1432562E-01    10.103  0.5213963E-04  0.2981055E-02  0.1736694E-02
   482.883  0.1516527E-02  0.1693063E-01  0.1433073E-01    10.103  0.5200608E-04  0.2982106E-02  0.1755420E-02
   482.887  0.1516765E-02  0.1693194E-01  0.1433646E-01    10.103  0.5190206E-04  0.2983689E-02  0.1771696E-02
   482.891  0.1517008E-02  0.1693319E-01  0.1434158E-01    10.103  0.5182453E-04  0.2985102E-02  0.1785124E-02
   482.894  0.1517252E-02  0.1693373E-01  0.1434600E-01    10.103  0.5177652E-04  0.2985388E-02  0.1795658E-02
   482.898  0.1517494E-02  0.1693370E-01  0.1435032E-01    10.103  0.5176040E-04  0.2984897E-02  0.1803659E-02
   482.901  0.1517729E-02  0.1693312E-01  0.1435291E-01    10.103  0.5177618E-04  0.2983999E-02  0.1809107E-02
   482.905  0.1517952E-02  0.1693233E-01  0.1435370E-01    10.103  0.5182430E-04  0.2982556E-02  0.1812215E-02
   482.908  0.1518159E-02  0.1693153E-01  0.1435314E-01    10.103  0.5190263E-04  0.2980441E-02  0.1813355E-02
   482.912  0.1518356E-02  0.1693034E-01  0.1435160E-01    10.103  0.5199982E-04  0.2978395E-02  0.1813426E-02
   482.916  0.1518554E-02  0.1692855E-01  0.1435143E-01    10.103  0.5210248E-04  0.2976135E-02  0.1813858E-02
   482.919  0.1518742E-02  0.1692646E-01  0.1434816E-01    10.103  0.5220336E-04  0.2973792E-02  0.1813629E-02
   482.923  0.1518917E-02  0.1692390E-01  0.1434455E-01    10.103  0.5229960E-04  0.2970438E-02  0.1813620E-02
   482.926  0.1519076E-02  0.1692067E-01  0.1434058E-01    10.103  0.5238879E-04  0.2967068E-02  0.1812304E-02
   482.930  0.1519216E-02  0.1691714E-01  0.1433430E-01    10.103  0.5246983E-04  0.2963565E-02  0.1811361E-02
   482.933  0.1519335E-02  0.1691404E-01  0.1432674E-01    10.103  0.5254098E-04  0.2959303E-02  0.1810265E-02
   482.937  0.1519431E-02  0.1691035E-01  0.1431764E-01    10.103  0.5260049E-04  0.2955667E-02  0.1808061E-02
   482.941  0.1519503E-02  0.1690734E-01  0.1430711E-01    10.103  0.5264739E-04  0.2951465E-02  0.1806018E-02
   482.944  0.1519530E-02  0.1690261E-01  0.1429356E-01    10.103  0.5268935E-04  0.2947850E-02  0.1800780E-02
   482.948  0.1519521E-02  0.1689761E-01  0.1427842E-01    10.103  0.5273905E-04  0.2944423E-02  0.1792002E-02
   482.951  0.1519481E-02  0.1689267E-01  0.1426211E-01    10.104  0.5279747E-04  0.2940315E-02  0.1780070E-02
   482.955  0.1519410E-02  0.1688682E-01  0.1424533E-01    10.104  0.5286386E-04  0.2935502E-02  0.1765851E-02
   482.958  0.1519310E-02  0.1688475E-01  0.1422814E-01    10.104  0.5293734E-04  0.2932666E-02  0.1749560E-02
   482.962  0.1519185E-02  0.1688279E-01  0.1421310E-01    10.104  0.5301742E-04  0.2930202E-02  0.1734563E-02
   482.966  0.1519037E-02  0.1688175E-01  0.1420204E-01    10.104  0.5310377E-04  0.2927802E-02  0.1721371E-02
   482.969  0.1518871E-02  0.1688094E-01  0.1419206E-01    10.104  0.5319515E-04  0.2925469E-02  0.1709694E-02
   482.973  0.1518690E-02  0.1688043E-01  0.1418330E-01    10.104  0.5328954E-04  0.2923030E-02  0.1698927E-02
   482.976  0.1518500E-02  0.1688073E-01  0.1417563E-01    10.104  0.5338535E-04  0.2921178E-02  0.1689866E-02
   482.980  0.1518304E-02  0.1688049E-01  0.1416957E-01    10.104  0.5348438E-04  0.2919302E-02  0.1683463E-02
   482.983  0.1518103E-02  0.1688102E-01  0.1416495E-01    10.104  0.5358784E-04  0.2917601E-02  0.1680250E-02
   482.987  0.1517904E-02  0.1688197E-01  0.1416193E-01    10.104  0.5369195E-04  0.2916171E-02  0.1680006E-02
   482.991  0.1517715E-02  0.1688325E-01  0.1416047E-01    10.104  0.5379999E-04  0.2914627E-02  0.1683371E-02
   482.994  0.1517543E-02  0.1688363E-01  0.1416148E-01    10.104  0.5392067E-04  0.2911431E-02  0.1690616E-02
   482.998  0.1517393E-02  0.1688527E-01  0.1416466E-01    10.104  0.5405153E-04  0.2910830E-02  0.1701778E-02
   483.001  0.1517268E-02  0.1688688E-01  0.1416830E-01    10.104  0.5418788E-04  0.2910222E-02  0.1715431E-02
   483.005  0.1517172E-02  0.1688787E-01  0.1417569E-01    10.104  0.5432716E-04  0.2909195E-02  0.1733614E-02
   483.008  0.1517111E-02  0.1688870E-01  0.1418416E-01    10.104  0.5446865E-04  0.2908887E-02  0.1755418E-02
   483.012  0.1517087E-02  0.1688920E-01  0.1419521E-01    10.104  0.5460909E-04  0.2908074E-02  0.1778794E-02
   483.016  0.1517100E-02  0.1688947E-01  0.1420818E-01    10.104  0.5474598E-04  0.2907335E-02  0.1804465E-02
   483.019  0.1517151E-02  0.1688845E-01  0.1422223E-01    10.104  0.5487627E-04  0.2903738E-02  0.1831663E-02
   483.023  0.1517238E-02  0.1688874E-01  0.1423768E-01    10.104  0.5499839E-04  0.2904551E-02  0.1859876E-02
   483.026  0.1517359E-02  0.1688875E-01  0.1425291E-01    10.105  0.5511086E-04  0.2905494E-02  0.1889455E-02
   483.030  0.1517513E-02  0.1688857E-01  0.1426813E-01    10.105  0.5521230E-04  0.2906153E-02  0.1919434E-02
   483.033  0.1517696E-02  0.1688890E-01  0.1428395E-01    10.105  0.5530185E-04  0.2907259E-02  0.1949196E-02
   483.037  0.1517903E-02  0.1688932E-01  0.1429973E-01    10.105  0.5537828E-04  0.2908111E-02  0.1977784E-02
   483.041  0.1518130E-02  0.1688913E-01  0.1431424E-01    10.105  0.5544164E-04  0.2908875E-02  0.2005375E-02
   483.044  0.1518373E-02  0.1688829E-01  0.1432732E-01    10.105  0.5549163E-04  0.2910354E-02  0.2030283E-02
   483.048  0.1518625E-02  0.1688864E-01  0.1434061E-01    10.105  0.5552776E-04  0.2911554E-02  0.2051607E-02
   483.051  0.1518881E-02  0.1688920E-01  0.1435236E-01    10.105  0.5554980E-04  0.2912418E-02  0.2068904E-02
   483.055  0.1519135E-02  0.1688946E-01  0.1436174E-01    10.105  0.5555747E-04  0.2913192E-02  0.2082237E-02
   483.058  0.1519382E-02  0.1688892E-01  0.1436868E-01    10.105  0.5555035E-04  0.2914099E-02  0.2091662E-02
   483.062  0.1519617E-02  0.1688838E-01  0.1437302E-01    10.105  0.5552911E-04  0.2915048E-02  0.2096675E-02
   483.066  0.1519833E-02  0.1688770E-01  0.1437428E-01    10.105  0.5549272E-04  0.2916413E-02  0.2098362E-02
   483.069  0.1520026E-02  0.1688654E-01  0.1437055E-01    10.105  0.5544204E-04  0.2918098E-02  0.2098784E-02
   483.073  0.1520192E-02  0.1688834E-01  0.1436529E-01    10.105  0.5537721E-04  0.2915585E-02  0.2090930E-02
   483.076  0.1520326E-02  0.1688605E-01  0.1435828E-01    10.105  0.5529923E-04  0.2918518E-02  0.2080086E-02
   483.080  0.1520430E-02  0.1688429E-01  0.1434862E-01    10.105  0.5521261E-04  0.2921586E-02  0.2066190E-02
   483.083  0.1520507E-02  0.1688124E-01  0.1433774E-01    10.105  0.5512368E-04  0.2924561E-02  0.2049524E-02
   483.087  0.1520562E-02  0.1688020E-01  0.1432577E-01    10.105  0.5503259E-04  0.2926275E-02  0.2030947E-02
   483.091  0.1520615E-02  0.1687952E-01  0.1431599E-01    10.105  0.5493212E-04  0.2928355E-02  0.2015018E-02
   483.094  0.1520657E-02  0.1687966E-01  0.1430742E-01    10.105  0.5481413E-04  0.2931347E-02  0.2002116E-02
   483.098  0.1520685E-02  0.1688029E-01  0.1430017E-01    10.105  0.5467940E-04  0.2935719E-02  0.1991533E-02
   483.101  0.1520694E-02  0.1688176E-01  0.1429453E-01    10.106  0.5452862E-04  0.2940770E-02  0.1983370E-02
   483.105  0.1520672E-02  0.1688580E-01  0.1428894E-01    10.106  0.5439182E-04  0.2948070E-02  0.1977103E-02
   483.108  0.1520611E-02  0.1689012E-01  0.1428318E-01    10.106  0.5428231E-04  0.2953362E-02  0.1973803E-02
   483.112  0.1520512E-02  0.1689525E-01  0.1427823E-01    10.106  0.5420518E-04  0.2958835E-02  0.1972706E-02
   483.116  0.1520377E-02  0.1690123E-01  0.1427350E-01    10.106  0.5416194E-04  0.2964732E-02  0.1972731E-02
   483.119  0.1520207E-02  0.1690961E-01  0.1427033E-01    10.106  0.5415322E-04  0.2969617E-02  0.1972429E-02
   483.123  0.1520008E-02  0.1691952E-01  0.1426721E-01    10.106  0.5417946E-04  0.2974475E-02  0.1971545E-02
   483.126  0.1519781E-02  0.1692838E-01  0.1426514E-01    10.106  0.5423931E-04  0.2978338E-02  0.1971154E-02
   483.130  0.1519532E-02  0.1693784E-01  0.1426326E-01    10.106  0.5433178E-04  0.2981541E-02  0.1970870E-02
   483.133  0.1519265E-02  0.1694616E-01  0.1426208E-01    10.106  0.5445334E-04  0.2983791E-02  0.1970966E-02
   483.137  0.1518988E-02  0.1695327E-01  0.1426169E-01    10.106  0.5459624E-04  0.2984734E-02  0.1972433E-02
   483.141  0.1518705E-02  0.1695925E-01  0.1426107E-01    10.106  0.5475567E-04  0.2984417E-02  0.1973477E-02
   483.144  0.1518417E-02  0.1696249E-01  0.1426133E-01    10.106  0.5493047E-04  0.2982851E-02  0.1975446E-02
   483.148  0.1518132E-02  0.1696484E-01  0.1426057E-01    10.106  0.5510894E-04  0.2980636E-02  0.1974057E-02
   483.151  0.1517859E-02  0.1696519E-01  0.1426077E-01    10.106  0.5528416E-04  0.2977329E-02  0.1972150E-02
   483.155  0.1517602E-02  0.1696317E-01  0.1426093E-01    10.106  0.5545155E-04  0.2973202E-02  0.1970188E-02
   483.158  0.1517365E-02  0.1695840E-01  0.1426215E-01    10.106  0.5560739E-04  0.2968111E-02  0.1966721E-02
   483.162  0.1517155E-02  0.1695182E-01  0.1426376E-01    10.106  0.5574828E-04  0.2961822E-02  0.1962934E-02
   483.166  0.1516975E-02  0.1694333E-01  0.1426586E-01    10.106  0.5586995E-04  0.2954786E-02  0.1959030E-02
   483.169  0.1516829E-02  0.1693311E-01  0.1426862E-01    10.106  0.5596993E-04  0.2947160E-02  0.1954880E-02
   483.173  0.1516720E-02  0.1692114E-01  0.1427159E-01    10.107  0.5604616E-04  0.2938729E-02  0.1950542E-02
   483.176  0.1516651E-02  0.1690813E-01  0.1427591E-01    10.107  0.5609662E-04  0.2930168E-02  0.1946315E-02
   483.180  0.1516623E-02  0.1689194E-01  0.1428064E-01    10.107  0.5612063E-04  0.2921016E-02  0.1942003E-02
   483.183  0.1516637E-02  0.1687443E-01  0.1428556E-01    10.107  0.5611777E-04  0.2911192E-02  0.1938362E-02
   483.187  0.1516693E-02  0.1685582E-01  0.1429098E-01    10.107  0.5608794E-04  0.2901593E-02  0.1934705E-02
   483.191  0.1516790E-02  0.1683661E-01  0.1429629E-01    10.107  0.5603258E-04  0.2891932E-02  0.1931015E-02
   483.194  0.1516926E-02  0.1681618E-01  0.1430217E-01    10.107  0.5595239E-04  0.2882316E-02  0.1928294E-02
   483.198  0.1517091E-02  0.1679932E-01  0.1431053E-01    10.107  0.5585491E-04  0.2872439E-02  0.1921378E-02
   483.201  0.1517264E-02  0.1678590E-01  0.1431946E-01    10.107  0.5578128E-04  0.2861942E-02  0.1911997E-02
   483.205  0.1517438E-02  0.1677895E-01  0.1433235E-01    10.107  0.5573677E-04  0.2850760E-02  0.1896831E-02
   483.208  0.1517610E-02  0.1677377E-01  0.1434450E-01    10.107  0.5572349E-04  0.2839350E-02  0.1882774E-02
   483.212  0.1517778E-02  0.1677010E-01  0.1435561E-01    10.107  0.5574151E-04  0.2828277E-02  0.1869176E-02
   483.216  0.1517939E-02  0.1676786E-01  0.1436484E-01    10.107  0.5579014E-04  0.2818172E-02  0.1856605E-02
   483.219  0.1518089E-02  0.1676660E-01  0.1437242E-01    10.107  0.5586996E-04  0.2809201E-02  0.1844408E-02
   483.223  0.1518227E-02  0.1676581E-01  0.1437716E-01    10.107  0.5597885E-04  0.2800776E-02  0.1833963E-02
   483.226  0.1518350E-02  0.1676560E-01  0.1438056E-01    10.107  0.5611488E-04  0.2793675E-02  0.1825441E-02
   483.230  0.1518455E-02  0.1676586E-01  0.1438154E-01    10.107  0.5627523E-04  0.2788209E-02  0.1818892E-02
   483.233  0.1518542E-02  0.1676849E-01  0.1438385E-01    10.107  0.5645834E-04  0.2788682E-02  0.1813804E-02
   483.237  0.1518608E-02  0.1677173E-01  0.1438521E-01    10.107  0.5665942E-04  0.2791680E-02  0.1812131E-02
   483.240  0.1518652E-02  0.1677467E-01  0.1438514E-01    10.107  0.5687497E-04  0.2795887E-02  0.1812326E-02
   483.244  0.1518675E-02  0.1677679E-01  0.1438245E-01    10.107  0.5710112E-04  0.2800268E-02  0.1814178E-02
   483.248  0.1518675E-02  0.1677742E-01  0.1437566E-01    10.108  0.5733303E-04  0.2803963E-02  0.1816952E-02
   483.251  0.1518653E-02  0.1677670E-01  0.1436646E-01    10.108  0.5756685E-04  0.2806772E-02  0.1820795E-02
   483.255  0.1518609E-02  0.1677601E-01  0.1435476E-01    10.108  0.5779715E-04  0.2809056E-02  0.1824422E-02
   483.258  0.1518548E-02  0.1677747E-01  0.1434413E-01    10.108  0.5801381E-04  0.2809652E-02  0.1823208E-02
   483.262  0.1518486E-02  0.1677634E-01  0.1433298E-01    10.108  0.5818399E-04  0.2809797E-02  0.1821396E-02
   483.265  0.1518431E-02  0.1677395E-01  0.1432421E-01    10.108  0.5830349E-04  0.2809148E-02  0.1819078E-02
   483.269  0.1518398E-02  0.1677422E-01  0.1432011E-01    10.108  0.5837802E-04  0.2807112E-02  0.1809311E-02
   483.273  0.1518389E-02  0.1677339E-01  0.1431853E-01    10.108  0.5840714E-04  0.2804445E-02  0.1799278E-02
   483.276  0.1518403E-02  0.1677253E-01  0.1431821E-01    10.108  0.5838918E-04  0.2802399E-02  0.1788895E-02
   483.280  0.1518440E-02  0.1677091E-01  0.1432046E-01    10.108  0.5832482E-04  0.2800043E-02  0.1778921E-02
   483.283  0.1518501E-02  0.1676872E-01  0.1432443E-01    10.108  0.5821531E-04  0.2797569E-02  0.1768927E-02
   483.287  0.1518588E-02  0.1676573E-01  0.1432853E-01    10.108  0.5806174E-04  0.2795645E-02  0.1758874E-02
   483.290  0.1518700E-02  0.1676218E-01  0.1433297E-01    10.108  0.5787011E-04  0.2793896E-02  0.1749665E-02
   483.294  0.1518832E-02  0.1675799E-01  0.1433809E-01    10.108  0.5764757E-04  0.2792860E-02  0.1740691E-02
   483.298  0.1518980E-02  0.1675385E-01  0.1434423E-01    10.108  0.5739781E-04  0.2792954E-02  0.1732463E-02
   483.301  0.1519135E-02  0.1674974E-01  0.1434977E-01    10.108  0.5711945E-04  0.2793561E-02  0.1723521E-02
   483.305  0.1519293E-02  0.1674548E-01  0.1435400E-01    10.108  0.5681782E-04  0.2794292E-02  0.1714716E-02
   483.308  0.1519449E-02  0.1674233E-01  0.1435723E-01    10.108  0.5649908E-04  0.2795307E-02  0.1706839E-02
   483.312  0.1519603E-02  0.1674008E-01  0.1435965E-01    10.108  0.5617052E-04  0.2796795E-02  0.1699972E-02
   483.315  0.1519749E-02  0.1673835E-01  0.1436122E-01    10.108  0.5583801E-04  0.2798315E-02  0.1694454E-02
   483.319  0.1519885E-02  0.1674073E-01  0.1436550E-01    10.109  0.5550868E-04  0.2799476E-02  0.1685600E-02
   483.323  0.1520004E-02  0.1674554E-01  0.1437031E-01    10.109  0.5518396E-04  0.2797742E-02  0.1676029E-02
   483.326  0.1520101E-02  0.1674844E-01  0.1437127E-01    10.109  0.5487083E-04  0.2799035E-02  0.1670418E-02
   483.330  0.1520175E-02  0.1675163E-01  0.1437053E-01    10.109  0.5457570E-04  0.2800565E-02  0.1666588E-02
   483.333  0.1520226E-02  0.1675336E-01  0.1436806E-01    10.109  0.5430451E-04  0.2802366E-02  0.1664137E-02
   483.337  0.1520251E-02  0.1675740E-01  0.1436396E-01    10.109  0.5406289E-04  0.2803480E-02  0.1663964E-02
   483.340  0.1520251E-02  0.1676130E-01  0.1435825E-01    10.109  0.5385660E-04  0.2804618E-02  0.1665461E-02
   483.344  0.1520226E-02  0.1676454E-01  0.1435046E-01    10.109  0.5368876E-04  0.2805545E-02  0.1668419E-02
   483.348  0.1520175E-02  0.1676704E-01  0.1434155E-01    10.109  0.5356330E-04  0.2806847E-02  0.1673979E-02
   483.351  0.1520101E-02  0.1676869E-01  0.1432984E-01    10.109  0.5348273E-04  0.2808181E-02  0.1680830E-02
   483.355  0.1520012E-02  0.1676985E-01  0.1431933E-01    10.109  0.5343441E-04  0.2809305E-02  0.1689981E-02
   483.358  0.1519928E-02  0.1677010E-01  0.1431061E-01    10.109  0.5338326E-04  0.2810351E-02  0.1697722E-02
   483.362  0.1519851E-02  0.1676983E-01  0.1430357E-01    10.109  0.5332921E-04  0.2811052E-02  0.1704395E-02
   483.365  0.1519782E-02  0.1676905E-01  0.1429745E-01    10.109  0.5327387E-04  0.2811387E-02  0.1710520E-02
   483.369  0.1519724E-02  0.1676782E-01  0.1429229E-01    10.109  0.5321856E-04  0.2812017E-02  0.1715213E-02
   483.373  0.1519681E-02  0.1676652E-01  0.1428927E-01    10.109  0.5316652E-04  0.2813955E-02  0.1718917E-02
   483.376  0.1519654E-02  0.1676440E-01  0.1428757E-01    10.109  0.5312033E-04  0.2815991E-02  0.1722621E-02
   483.380  0.1519644E-02  0.1675984E-01  0.1428681E-01    10.109  0.5307926E-04  0.2817659E-02  0.1725821E-02
   483.383  0.1519652E-02  0.1675695E-01  0.1428695E-01    10.109  0.5304463E-04  0.2818983E-02  0.1729190E-02
   483.387  0.1519676E-02  0.1675530E-01  0.1428773E-01    10.109  0.5301723E-04  0.2818926E-02  0.1732579E-02
   483.390  0.1519716E-02  0.1675142E-01  0.1428945E-01    10.110  0.5299812E-04  0.2820145E-02  0.1734920E-02
   483.394  0.1519771E-02  0.1674752E-01  0.1429040E-01    10.110  0.5298781E-04  0.2820823E-02  0.1738891E-02
   483.398  0.1519840E-02  0.1674522E-01  0.1429402E-01    10.110  0.5298595E-04  0.2821462E-02  0.1744472E-02
   483.401  0.1519922E-02  0.1674248E-01  0.1429780E-01    10.110  0.5299350E-04  0.2822535E-02  0.1749907E-02
   483.405  0.1520015E-02  0.1674052E-01  0.1430227E-01    10.110  0.5301075E-04  0.2822744E-02  0.1755335E-02
   483.408  0.1520118E-02  0.1673831E-01  0.1430701E-01    10.110  0.5303732E-04  0.2822309E-02  0.1760017E-02
   483.412  0.1520229E-02  0.1673599E-01  0.1431102E-01    10.110  0.5307261E-04  0.2823201E-02  0.1765045E-02
   483.415  0.1520346E-02  0.1673453E-01  0.1431584E-01    10.110  0.5311642E-04  0.2822730E-02  0.1770957E-02
   483.419  0.1520467E-02  0.1673348E-01  0.1431859E-01    10.110  0.5316840E-04  0.2822670E-02  0.1775763E-02
   483.423  0.1520589E-02  0.1673296E-01  0.1432170E-01    10.110  0.5322757E-04  0.2823155E-02  0.1780403E-02
   483.426  0.1520711E-02  0.1673221E-01  0.1432406E-01    10.110  0.5329293E-04  0.2823125E-02  0.1784458E-02
   483.430  0.1520830E-02  0.1673197E-01  0.1432610E-01    10.110  0.5336330E-04  0.2823373E-02  0.1787857E-02
   483.433  0.1520944E-02  0.1673150E-01  0.1432732E-01    10.110  0.5343691E-04  0.2823329E-02  0.1790271E-02
   483.437  0.1521052E-02  0.1673162E-01  0.1432769E-01    10.110  0.5351419E-04  0.2823385E-02  0.1791898E-02
   483.440  0.1521152E-02  0.1673155E-01  0.1432720E-01    10.110  0.5359195E-04  0.2823112E-02  0.1792752E-02
   483.444  0.1521243E-02  0.1673331E-01  0.1432616E-01    10.110  0.5367054E-04  0.2823816E-02  0.1792662E-02
   483.448  0.1521324E-02  0.1673369E-01  0.1432433E-01    10.110  0.5374203E-04  0.2823783E-02  0.1791906E-02
   483.451  0.1521396E-02  0.1673400E-01  0.1432116E-01    10.110  0.5380455E-04  0.2823954E-02  0.1790681E-02
   483.455  0.1521457E-02  0.1673453E-01  0.1431743E-01    10.110  0.5385632E-04  0.2824728E-02  0.1788765E-02
   483.458  0.1521506E-02  0.1673415E-01  0.1431297E-01    10.110  0.5389644E-04  0.2827097E-02  0.1786133E-02
   483.462  0.1521547E-02  0.1673478E-01  0.1430821E-01    10.111  0.5392730E-04  0.2827408E-02  0.1783280E-02
   483.465  0.1521583E-02  0.1673482E-01  0.1430424E-01    10.111  0.5395305E-04  0.2827439E-02  0.1780468E-02
   483.469  0.1521615E-02  0.1673494E-01  0.1430061E-01    10.111  0.5397413E-04  0.2827893E-02  0.1777798E-02
   483.473  0.1521642E-02  0.1673602E-01  0.1429685E-01    10.111  0.5398934E-04  0.2826946E-02  0.1775112E-02
   483.476  0.1521664E-02  0.1673613E-01  0.1429322E-01    10.111  0.5399918E-04  0.2828042E-02  0.1773104E-02
   483.480  0.1521679E-02  0.1673640E-01  0.1428964E-01    10.111  0.5400245E-04  0.2829548E-02  0.1771158E-02
   483.483  0.1521691E-02  0.1673673E-01  0.1428622E-01    10.111  0.5400106E-04  0.2830581E-02  0.1768853E-02
   483.487  0.1521701E-02  0.1673713E-01  0.1428311E-01    10.111  0.5399938E-04  0.2831692E-02  0.1767446E-02
   483.490  0.1521710E-02  0.1673770E-01  0.1428005E-01    10.111  0.5399517E-04  0.2833323E-02  0.1766115E-02
   483.494  0.1521716E-02  0.1673833E-01  0.1427716E-01    10.111  0.5398866E-04  0.2834776E-02  0.1764986E-02
   483.498  0.1521718E-02  0.1673887E-01  0.1427472E-01    10.111  0.5397997E-04  0.2836010E-02  0.1763838E-02
   483.501  0.1521718E-02  0.1673942E-01  0.1427306E-01    10.111  0.5396881E-04  0.2837183E-02  0.1763038E-02
   483.505  0.1521715E-02  0.1673998E-01  0.1427128E-01    10.111  0.5395537E-04  0.2838677E-02  0.1761699E-02
   483.508  0.1521710E-02  0.1674064E-01  0.1426934E-01    10.111  0.5394106E-04  0.2840039E-02  0.1760058E-02
   483.512  0.1521701E-02  0.1674232E-01  0.1426796E-01    10.111  0.5392475E-04  0.2839439E-02  0.1758583E-02
   483.515  0.1521691E-02  0.1674256E-01  0.1426657E-01    10.111  0.5390774E-04  0.2840706E-02  0.1756960E-02
   483.519  0.1521678E-02  0.1674304E-01  0.1426493E-01    10.111  0.5388956E-04  0.2842416E-02  0.1754749E-02
   483.523  0.1521664E-02  0.1674319E-01  0.1426298E-01    10.111  0.5387206E-04  0.2843391E-02  0.1753177E-02
   483.526  0.1521648E-02  0.1674350E-01  0.1426176E-01    10.111  0.5385366E-04  0.2844698E-02  0.1751501E-02
   483.530  0.1521633E-02  0.1674404E-01  0.1426015E-01    10.111  0.5383564E-04  0.2846366E-02  0.1749966E-02
   483.533  0.1521618E-02  0.1674438E-01  0.1425876E-01    10.111  0.5381819E-04  0.2847721E-02  0.1748616E-02
   483.537  0.1521603E-02  0.1674500E-01  0.1425809E-01    10.112  0.5380154E-04  0.2849392E-02  0.1747735E-02
   483.540  0.1521590E-02  0.1674538E-01  0.1425767E-01    10.112  0.5378584E-04  0.2850459E-02  0.1747411E-02
   483.544  0.1521578E-02  0.1674585E-01  0.1425610E-01    10.112  0.5377147E-04  0.2851614E-02  0.1745624E-02
   483.548  0.1521569E-02  0.1674581E-01  0.1425622E-01    10.112  0.5375887E-04  0.2852624E-02  0.1745962E-02
   483.551  0.1521561E-02  0.1674593E-01  0.1425675E-01    10.112  0.5374830E-04  0.2853343E-02  0.1746888E-02
   483.555  0.1521556E-02  0.1674549E-01  0.1425750E-01    10.112  0.5374006E-04  0.2853615E-02  0.1747347E-02
   483.558  0.1521553E-02  0.1674512E-01  0.1425836E-01    10.112  0.5373387E-04  0.2854333E-02  0.1747871E-02
   483.562  0.1521554E-02  0.1674555E-01  0.1425900E-01    10.112  0.5373019E-04  0.2855769E-02  0.1748646E-02
   483.565  0.1521557E-02  0.1674617E-01  0.1425985E-01    10.112  0.5372901E-04  0.2857096E-02  0.1749436E-02
   483.569  0.1521563E-02  0.1674637E-01  0.1426072E-01    10.112  0.5373050E-04  0.2858708E-02  0.1750262E-02
   483.573  0.1521571E-02  0.1674648E-01  0.1426161E-01    10.112  0.5373472E-04  0.2860000E-02  0.1751310E-02
   483.576  0.1521583E-02  0.1674645E-01  0.1426237E-01    10.112  0.5374129E-04  0.2861271E-02  0.1752762E-02
   483.580  0.1521597E-02  0.1674812E-01  0.1426338E-01    10.112  0.5375006E-04  0.2862655E-02  0.1753946E-02
   483.583  0.1521614E-02  0.1674789E-01  0.1426376E-01    10.112  0.5376130E-04  0.2864394E-02  0.1755480E-02
   483.587  0.1521633E-02  0.1674804E-01  0.1426478E-01    10.112  0.5377444E-04  0.2865456E-02  0.1756131E-02
   483.590  0.1521655E-02  0.1674903E-01  0.1426446E-01    10.112  0.5378958E-04  0.2867188E-02  0.1758604E-02
   483.594  0.1521677E-02  0.1674877E-01  0.1426566E-01    10.112  0.5380655E-04  0.2868684E-02  0.1759306E-02
   483.598  0.1521702E-02  0.1674868E-01  0.1426717E-01    10.112  0.5382449E-04  0.2869945E-02  0.1760303E-02
   483.601  0.1521727E-02  0.1675029E-01  0.1426868E-01    10.112  0.5384357E-04  0.2870889E-02  0.1761515E-02
   483.605  0.1521753E-02  0.1675062E-01  0.1427056E-01    10.112  0.5386301E-04  0.2872592E-02  0.1763055E-02
   483.608  0.1521780E-02  0.1675076E-01  0.1427168E-01    10.113  0.5388276E-04  0.2874718E-02  0.1763800E-02
   483.612  0.1521806E-02  0.1674969E-01  0.1427270E-01    10.113  0.5390261E-04  0.2873910E-02  0.1764603E-02
   483.615  0.1521832E-02  0.1675071E-01  0.1427328E-01    10.113  0.5392200E-04  0.2876241E-02  0.1765373E-02
   483.619  0.1521857E-02  0.1675158E-01  0.1427384E-01    10.113  0.5394064E-04  0.2878550E-02  0.1765951E-02
   483.623  0.1521880E-02  0.1675255E-01  0.1427403E-01    10.113  0.5395815E-04  0.2880285E-02  0.1766150E-02
   483.626  0.1521902E-02  0.1675317E-01  0.1427395E-01    10.113  0.5397478E-04  0.2882111E-02  0.1766429E-02
   483.630  0.1521914E-02  0.1675534E-01  0.1427330E-01    10.113  0.5398112E-04  0.2883761E-02  0.1766120E-02
   483.633  0.1521909E-02  0.1675773E-01  0.1427418E-01    10.113  0.5397282E-04  0.2885655E-02  0.1763964E-02
   483.637  0.1521888E-02  0.1676048E-01  0.1427248E-01    10.113  0.5394989E-04  0.2887934E-02  0.1763642E-02
   483.640  0.1521852E-02  0.1676358E-01  0.1427046E-01    10.113  0.5391310E-04  0.2890172E-02  0.1762749E-02
   483.644  0.1521801E-02  0.1676728E-01  0.1426898E-01    10.113  0.5386289E-04  0.2893082E-02  0.1762178E-02
   483.648  0.1521736E-02  0.1677213E-01  0.1426715E-01    10.113  0.5380106E-04  0.2895699E-02  0.1761889E-02
   483.651  0.1521660E-02  0.1677659E-01  0.1426613E-01    10.113  0.5372953E-04  0.2898640E-02  0.1761485E-02
   483.655  0.1521576E-02  0.1678130E-01  0.1426570E-01    10.113  0.5365122E-04  0.2901636E-02  0.1760745E-02
   483.658  0.1521486E-02  0.1678606E-01  0.1426508E-01    10.113  0.5356751E-04  0.2904211E-02  0.1760306E-02
   483.662  0.1521391E-02  0.1678929E-01  0.1426392E-01    10.113  0.5348088E-04  0.2906794E-02  0.1759701E-02
   483.665  0.1521293E-02  0.1679275E-01  0.1426296E-01    10.113  0.5339444E-04  0.2909289E-02  0.1758605E-02
   483.669  0.1521186E-02  0.1679545E-01  0.1426160E-01    10.113  0.5332211E-04  0.2911452E-02  0.1759177E-02
   483.673  0.1521057E-02  0.1679740E-01  0.1425864E-01    10.113  0.5325591E-04  0.2913534E-02  0.1759257E-02
   483.676  0.1520902E-02  0.1679965E-01  0.1425508E-01    10.113  0.5319258E-04  0.2915609E-02  0.1757797E-02
   483.680  0.1520727E-02  0.1680259E-01  0.1425225E-01    10.114  0.5313431E-04  0.2917297E-02  0.1754485E-02
   483.683  0.1520532E-02  0.1680657E-01  0.1424987E-01    10.114  0.5308270E-04  0.2919001E-02  0.1752176E-02
   483.687  0.1520323E-02  0.1681034E-01  0.1424721E-01    10.114  0.5303852E-04  0.2920537E-02  0.1749932E-02
   483.690  0.1520103E-02  0.1681402E-01  0.1424695E-01    10.114  0.5300154E-04  0.2922906E-02  0.1749470E-02
   483.694  0.1519875E-02  0.1682263E-01  0.1424975E-01    10.114  0.5297302E-04  0.2924896E-02  0.1751871E-02
   483.698  0.1519643E-02  0.1683009E-01  0.1425307E-01    10.114  0.5295300E-04  0.2927304E-02  0.1754139E-02
   483.701  0.1519413E-02  0.1683654E-01  0.1425666E-01    10.114  0.5294137E-04  0.2929459E-02  0.1756033E-02
   483.705  0.1519189E-02  0.1684068E-01  0.1426048E-01    10.114  0.5293855E-04  0.2931114E-02  0.1758129E-02
   483.708  0.1518976E-02  0.1684283E-01  0.1426540E-01    10.114  0.5294398E-04  0.2932152E-02  0.1760060E-02
   483.712  0.1518777E-02  0.1684428E-01  0.1427131E-01    10.114  0.5295684E-04  0.2930117E-02  0.1762544E-02
   483.715  0.1518596E-02  0.1684232E-01  0.1427779E-01    10.114  0.5297595E-04  0.2929624E-02  0.1764302E-02
   483.719  0.1518437E-02  0.1683843E-01  0.1428376E-01    10.114  0.5300032E-04  0.2928642E-02  0.1766023E-02
   483.723  0.1518303E-02  0.1683338E-01  0.1428967E-01    10.114  0.5303009E-04  0.2927169E-02  0.1767903E-02
   483.726  0.1518185E-02  0.1682754E-01  0.1429531E-01    10.114  0.5308612E-04  0.2924777E-02  0.1770693E-02
   483.730  0.1518083E-02  0.1681956E-01  0.1429985E-01    10.114  0.5317075E-04  0.2922459E-02  0.1774990E-02
   483.733  0.1517999E-02  0.1680960E-01  0.1430340E-01    10.114  0.5328309E-04  0.2919389E-02  0.1779978E-02
   483.737  0.1517936E-02  0.1679813E-01  0.1430641E-01    10.114  0.5341956E-04  0.2915834E-02  0.1784863E-02
   483.740  0.1517893E-02  0.1678536E-01  0.1430842E-01    10.114  0.5357777E-04  0.2912502E-02  0.1790145E-02
   483.744  0.1517874E-02  0.1677100E-01  0.1430966E-01    10.114  0.5375513E-04  0.2909034E-02  0.1795139E-02
   483.748  0.1517877E-02  0.1675610E-01  0.1431050E-01    10.114  0.5394770E-04  0.2906079E-02  0.1800755E-02
   483.751  0.1517903E-02  0.1674527E-01  0.1431368E-01    10.115  0.5415222E-04  0.2907692E-02  0.1808399E-02
   483.755  0.1517953E-02  0.1673058E-01  0.1431682E-01    10.115  0.5436492E-04  0.2904070E-02  0.1815804E-02
   483.758  0.1518024E-02  0.1672193E-01  0.1432546E-01    10.115  0.5458196E-04  0.2901862E-02  0.1829027E-02
   483.762  0.1518117E-02  0.1671502E-01  0.1433630E-01    10.115  0.5479948E-04  0.2900600E-02  0.1844857E-02
   483.765  0.1518229E-02  0.1671397E-01  0.1435232E-01    10.115  0.5501461E-04  0.2900575E-02  0.1857300E-02
   483.769  0.1518353E-02  0.1671576E-01  0.1437091E-01    10.115  0.5522329E-04  0.2901967E-02  0.1872475E-02
   483.773  0.1518485E-02  0.1671851E-01  0.1438774E-01    10.115  0.5541878E-04  0.2904800E-02  0.1887359E-02
   483.776  0.1518620E-02  0.1672082E-01  0.1440308E-01    10.115  0.5559721E-04  0.2908937E-02  0.1901560E-02
   483.780  0.1518757E-02  0.1672302E-01  0.1441682E-01    10.115  0.5575621E-04  0.2914130E-02  0.1915188E-02
   483.783  0.1518893E-02  0.1672501E-01  0.1442811E-01    10.115  0.5589223E-04  0.2920453E-02  0.1927040E-02
   483.787  0.1519026E-02  0.1672621E-01  0.1443698E-01    10.115  0.5600263E-04  0.2927144E-02  0.1938006E-02
   483.790  0.1519153E-02  0.1672655E-01  0.1444362E-01    10.115  0.5608574E-04  0.2934303E-02  0.1947230E-02
   483.794  0.1519281E-02  0.1672662E-01  0.1444899E-01    10.115  0.5614612E-04  0.2941762E-02  0.1956478E-02
   483.798  0.1519411E-02  0.1672549E-01  0.1445388E-01    10.115  0.5618603E-04  0.2948366E-02  0.1965021E-02
   483.801  0.1519539E-02  0.1672513E-01  0.1445705E-01    10.115  0.5620318E-04  0.2956365E-02  0.1972739E-02
   483.805  0.1519660E-02  0.1672431E-01  0.1445841E-01    10.115  0.5619495E-04  0.2964231E-02  0.1980023E-02
   483.808  0.1519770E-02  0.1672452E-01  0.1445794E-01    10.115  0.5616160E-04  0.2972046E-02  0.1987407E-02
   483.812  0.1519868E-02  0.1672244E-01  0.1445437E-01    10.115  0.5610294E-04  0.2979706E-02  0.1993313E-02
   483.815  0.1519952E-02  0.1671996E-01  0.1444888E-01    10.115  0.5602085E-04  0.2986506E-02  0.1997261E-02
   483.819  0.1520021E-02  0.1671739E-01  0.1444279E-01    10.115  0.5591606E-04  0.2992731E-02  0.2001242E-02
   483.823  0.1520075E-02  0.1671403E-01  0.1443332E-01    10.116  0.5578859E-04  0.2998457E-02  0.2001793E-02
   483.826  0.1520118E-02  0.1671119E-01  0.1442253E-01    10.116  0.5562653E-04  0.3002899E-02  0.1999907E-02
   483.830  0.1520152E-02  0.1670792E-01  0.1441086E-01    10.116  0.5543180E-04  0.3006548E-02  0.1995690E-02
   483.833  0.1520176E-02  0.1670455E-01  0.1439793E-01    10.116  0.5520777E-04  0.3009190E-02  0.1989660E-02
   483.837  0.1520203E-02  0.1670065E-01  0.1438594E-01    10.116  0.5497231E-04  0.3010669E-02  0.1982467E-02
   483.840  0.1520238E-02  0.1669942E-01  0.1437812E-01    10.116  0.5473467E-04  0.3010819E-02  0.1975372E-02
   483.844  0.1520281E-02  0.1669829E-01  0.1437302E-01    10.116  0.5450020E-04  0.3009936E-02  0.1968216E-02
   483.848  0.1520330E-02  0.1669685E-01  0.1436879E-01    10.116  0.5427284E-04  0.3008133E-02  0.1962080E-02
   483.851  0.1520384E-02  0.1669710E-01  0.1436577E-01    10.116  0.5405638E-04  0.3006823E-02  0.1956520E-02
   483.855  0.1520437E-02  0.1669617E-01  0.1436249E-01    10.116  0.5385009E-04  0.3002850E-02  0.1951203E-02
   483.858  0.1520486E-02  0.1669556E-01  0.1435939E-01    10.116  0.5365690E-04  0.2996685E-02  0.1946587E-02
   483.862  0.1520530E-02  0.1669507E-01  0.1435614E-01    10.116  0.5348047E-04  0.2991043E-02  0.1942276E-02
   483.865  0.1520568E-02  0.1669456E-01  0.1435304E-01    10.116  0.5332513E-04  0.2985456E-02  0.1938199E-02
   483.869  0.1520601E-02  0.1669472E-01  0.1434998E-01    10.116  0.5319315E-04  0.2979747E-02  0.1934233E-02
   483.873  0.1520626E-02  0.1669533E-01  0.1434693E-01    10.116  0.5308803E-04  0.2973638E-02  0.1930539E-02
   483.876  0.1520644E-02  0.1669645E-01  0.1434416E-01    10.116  0.5301167E-04  0.2967478E-02  0.1927433E-02
   483.880  0.1520654E-02  0.1669801E-01  0.1434145E-01    10.116  0.5296289E-04  0.2961096E-02  0.1924966E-02
   483.883  0.1520667E-02  0.1669957E-01  0.1433863E-01    10.116  0.5292214E-04  0.2954902E-02  0.1922108E-02
   483.887  0.1520685E-02  0.1670037E-01  0.1433560E-01    10.116  0.5288666E-04  0.2949630E-02  0.1918625E-02
   483.891  0.1520706E-02  0.1670115E-01  0.1433089E-01    10.116  0.5285645E-04  0.2944946E-02  0.1918909E-02
   483.894  0.1520732E-02  0.1670111E-01  0.1432958E-01    10.117  0.5283312E-04  0.2940948E-02  0.1916461E-02
   483.898  0.1520759E-02  0.1670084E-01  0.1432853E-01    10.117  0.5281916E-04  0.2937557E-02  0.1913647E-02
   483.901  0.1520789E-02  0.1670037E-01  0.1432754E-01    10.117  0.5281492E-04  0.2935127E-02  0.1911744E-02
   483.905  0.1520820E-02  0.1670038E-01  0.1432621E-01    10.117  0.5282070E-04  0.2933566E-02  0.1910480E-02
   483.908  0.1520851E-02  0.1670073E-01  0.1432678E-01    10.117  0.5283551E-04  0.2933507E-02  0.1908437E-02
   483.912  0.1520884E-02  0.1670164E-01  0.1432553E-01    10.117  0.5286024E-04  0.2933961E-02  0.1908061E-02
   483.916  0.1520916E-02  0.1670247E-01  0.1432447E-01    10.117  0.5289360E-04  0.2936218E-02  0.1908184E-02
   483.919  0.1520947E-02  0.1670387E-01  0.1432363E-01    10.117  0.5293445E-04  0.2939174E-02  0.1908493E-02
   483.923  0.1520977E-02  0.1670633E-01  0.1432350E-01    10.117  0.5298186E-04  0.2943866E-02  0.1909517E-02
   483.926  0.1521008E-02  0.1670889E-01  0.1432264E-01    10.117  0.5303172E-04  0.2949351E-02  0.1909238E-02
   483.930  0.1521039E-02  0.1671142E-01  0.1432314E-01    10.117  0.5308207E-04  0.2955311E-02  0.1910537E-02
   483.933  0.1521069E-02  0.1671434E-01  0.1432447E-01    10.117  0.5313176E-04  0.2961596E-02  0.1910981E-02
   483.937  0.1521104E-02  0.1671767E-01  0.1432573E-01    10.117  0.5318524E-04  0.2966820E-02  0.1911359E-02
   483.941  0.1521146E-02  0.1671805E-01  0.1432695E-01    10.117  0.5324282E-04  0.2972610E-02  0.1911810E-02
   483.944  0.1521195E-02  0.1671837E-01  0.1432792E-01    10.117  0.5330483E-04  0.2977167E-02  0.1912016E-02
   483.948  0.1521249E-02  0.1671860E-01  0.1432909E-01    10.117  0.5337002E-04  0.2980637E-02  0.1911901E-02
   483.951  0.1521309E-02  0.1671799E-01  0.1433041E-01    10.117  0.5343684E-04  0.2983405E-02  0.1911938E-02
   483.955  0.1521374E-02  0.1671704E-01  0.1433138E-01    10.117  0.5350503E-04  0.2985693E-02  0.1912331E-02
   483.958  0.1521439E-02  0.1671446E-01  0.1433207E-01    10.117  0.5357326E-04  0.2987660E-02  0.1912173E-02
   483.962  0.1521499E-02  0.1671282E-01  0.1433155E-01    10.118  0.5364313E-04  0.2989645E-02  0.1910726E-02
   483.966  0.1521552E-02  0.1671155E-01  0.1432942E-01    10.118  0.5371290E-04  0.2991487E-02  0.1908706E-02
   483.969  0.1521598E-02  0.1671013E-01  0.1432606E-01    10.118  0.5378104E-04  0.2993342E-02  0.1905912E-02
   483.973  0.1521639E-02  0.1670875E-01  0.1432230E-01    10.118  0.5384984E-04  0.2995316E-02  0.1901880E-02
   483.976  0.1521677E-02  0.1670773E-01  0.1431894E-01    10.118  0.5391965E-04  0.2997168E-02  0.1897066E-02
   483.980  0.1521712E-02  0.1670680E-01  0.1431489E-01    10.118  0.5398906E-04  0.2999124E-02  0.1891512E-02
   483.983  0.1521743E-02  0.1670624E-01  0.1431090E-01    10.118  0.5405637E-04  0.3000717E-02  0.1885107E-02
   483.987  0.1521770E-02  0.1670577E-01  0.1430792E-01    10.118  0.5412104E-04  0.3002505E-02  0.1877357E-02
   483.991  0.1521793E-02  0.1670552E-01  0.1430363E-01    10.118  0.5418069E-04  0.3003981E-02  0.1871189E-02
   483.994  0.1521811E-02  0.1670532E-01  0.1430191E-01    10.118  0.5423543E-04  0.3005532E-02  0.1862749E-02
   483.998  0.1521825E-02  0.1670510E-01  0.1429749E-01    10.118  0.5428309E-04  0.3006842E-02  0.1857007E-02
   484.001  0.1521836E-02  0.1670529E-01  0.1429299E-01    10.118  0.5432295E-04  0.3008291E-02  0.1851491E-02
   484.005  0.1521842E-02  0.1670635E-01  0.1428898E-01    10.118  0.5435421E-04  0.3010170E-02  0.1846363E-02
   484.008  0.1521845E-02  0.1670784E-01  0.1428553E-01    10.118  0.5437612E-04  0.3011816E-02  0.1841681E-02
   484.012  0.1521844E-02  0.1670918E-01  0.1428255E-01    10.118  0.5438800E-04  0.3013156E-02  0.1836827E-02
   484.016  0.1521842E-02  0.1671053E-01  0.1427987E-01    10.118  0.5439126E-04  0.3014427E-02  0.1832879E-02
   484.019  0.1521845E-02  0.1671167E-01  0.1427722E-01    10.118  0.5439105E-04  0.3016005E-02  0.1829896E-02
   484.023  0.1521853E-02  0.1671282E-01  0.1427489E-01    10.118  0.5438835E-04  0.3017094E-02  0.1827790E-02
   484.026  0.1521868E-02  0.1671380E-01  0.1427329E-01    10.118  0.5438288E-04  0.3018409E-02  0.1826452E-02
   484.030  0.1521888E-02  0.1671503E-01  0.1427186E-01    10.119  0.5437502E-04  0.3019760E-02  0.1826120E-02
   484.033  0.1521913E-02  0.1671534E-01  0.1427136E-01    10.119  0.5436506E-04  0.3020753E-02  0.1825741E-02
   484.037  0.1521943E-02  0.1671357E-01  0.1427014E-01    10.119  0.5435244E-04  0.3024228E-02  0.1827746E-02
   484.041  0.1521975E-02  0.1671454E-01  0.1426960E-01    10.119  0.5433583E-04  0.3024798E-02  0.1828622E-02
   484.044  0.1522005E-02  0.1671580E-01  0.1426820E-01    10.119  0.5431318E-04  0.3025608E-02  0.1830482E-02
   484.048  0.1522034E-02  0.1671695E-01  0.1426593E-01    10.119  0.5428583E-04  0.3027159E-02  0.1833147E-02
   484.051  0.1522063E-02  0.1671841E-01  0.1426539E-01    10.119  0.5425349E-04  0.3029107E-02  0.1833436E-02
   484.055  0.1522091E-02  0.1671947E-01  0.1426316E-01    10.119  0.5421608E-04  0.3031440E-02  0.1834346E-02
   484.058  0.1522118E-02  0.1672063E-01  0.1426117E-01    10.119  0.5417427E-04  0.3034194E-02  0.1835373E-02
   484.062  0.1522143E-02  0.1672131E-01  0.1425917E-01    10.119  0.5412884E-04  0.3036616E-02  0.1835670E-02
   484.066  0.1522165E-02  0.1672225E-01  0.1425663E-01    10.119  0.5408046E-04  0.3039295E-02  0.1836334E-02
   484.069  0.1522182E-02  0.1672313E-01  0.1425373E-01    10.119  0.5402896E-04  0.3041542E-02  0.1836624E-02
   484.073  0.1522191E-02  0.1672353E-01  0.1425070E-01    10.119  0.5397385E-04  0.3042812E-02  0.1836203E-02
   484.076  0.1522194E-02  0.1672513E-01  0.1424695E-01    10.119  0.5391727E-04  0.3043446E-02  0.1835401E-02
   484.080  0.1522189E-02  0.1672493E-01  0.1424270E-01    10.119  0.5386047E-04  0.3044140E-02  0.1833884E-02
   484.084  0.1522177E-02  0.1672427E-01  0.1423847E-01    10.119  0.5380380E-04  0.3044812E-02  0.1831844E-02
   484.087  0.1522158E-02  0.1672337E-01  0.1423424E-01    10.119  0.5374876E-04  0.3045202E-02  0.1829684E-02
   484.091  0.1522131E-02  0.1672287E-01  0.1422942E-01    10.119  0.5369623E-04  0.3044001E-02  0.1827228E-02
   484.094  0.1522098E-02  0.1672186E-01  0.1422650E-01    10.119  0.5364714E-04  0.3044298E-02  0.1825869E-02
   484.098  0.1522058E-02  0.1672060E-01  0.1422103E-01    10.120  0.5360239E-04  0.3043691E-02  0.1822325E-02
   484.101  0.1522012E-02  0.1671918E-01  0.1421571E-01    10.120  0.5355996E-04  0.3042792E-02  0.1818264E-02
   484.105  0.1521968E-02  0.1671895E-01  0.1421099E-01    10.120  0.5351850E-04  0.3043262E-02  0.1814130E-02
   484.109  0.1521925E-02  0.1671807E-01  0.1420801E-01    10.120  0.5347912E-04  0.3043653E-02  0.1811807E-02
   484.112  0.1521885E-02  0.1671741E-01  0.1420528E-01    10.120  0.5344196E-04  0.3043597E-02  0.1810198E-02
   484.116  0.1521849E-02  0.1671916E-01  0.1420263E-01    10.120  0.5340807E-04  0.3043430E-02  0.1808907E-02
   484.119  0.1521816E-02  0.1671735E-01  0.1420018E-01    10.120  0.5337762E-04  0.3042939E-02  0.1807994E-02
   484.123  0.1521789E-02  0.1671529E-01  0.1419787E-01    10.120  0.5335126E-04  0.3041771E-02  0.1807293E-02
   484.126  0.1521766E-02  0.1671339E-01  0.1419647E-01    10.120  0.5333019E-04  0.3040046E-02  0.1806141E-02
   484.130  0.1521742E-02  0.1671230E-01  0.1419419E-01    10.120  0.5331659E-04  0.3038423E-02  0.1803840E-02
   484.134  0.1521719E-02  0.1671170E-01  0.1419332E-01    10.120  0.5331012E-04  0.3036644E-02  0.1802603E-02
   484.137  0.1521698E-02  0.1671159E-01  0.1419236E-01    10.120  0.5331139E-04  0.3034924E-02  0.1800688E-02
   484.141  0.1521679E-02  0.1671276E-01  0.1419282E-01    10.120  0.5331995E-04  0.3034843E-02  0.1797796E-02
   484.144  0.1521662E-02  0.1671438E-01  0.1419380E-01    10.120  0.5333546E-04  0.3035898E-02  0.1794883E-02
   484.148  0.1521648E-02  0.1671596E-01  0.1419496E-01    10.120  0.5335873E-04  0.3036818E-02  0.1791787E-02
   484.152  0.1521638E-02  0.1671613E-01  0.1419621E-01    10.120  0.5338819E-04  0.3034586E-02  0.1789204E-02
   484.155  0.1521632E-02  0.1671844E-01  0.1419689E-01    10.120  0.5342389E-04  0.3036466E-02  0.1786637E-02
   484.159  0.1521631E-02  0.1672024E-01  0.1419774E-01    10.120  0.5346482E-04  0.3038243E-02  0.1783538E-02
   484.162  0.1521635E-02  0.1672179E-01  0.1419856E-01    10.120  0.5351002E-04  0.3039741E-02  0.1780842E-02
   484.166  0.1521645E-02  0.1672501E-01  0.1419958E-01    10.121  0.5355981E-04  0.3037745E-02  0.1777935E-02
   484.169  0.1521659E-02  0.1672575E-01  0.1420049E-01    10.121  0.5361184E-04  0.3040569E-02  0.1775577E-02
   484.173  0.1521678E-02  0.1672611E-01  0.1420140E-01    10.121  0.5366509E-04  0.3042853E-02  0.1773076E-02
   484.177  0.1521701E-02  0.1672645E-01  0.1420218E-01    10.121  0.5371827E-04  0.3044824E-02  0.1770802E-02
   484.180  0.1521730E-02  0.1672662E-01  0.1420288E-01    10.121  0.5377103E-04  0.3046863E-02  0.1768562E-02
   484.184  0.1521763E-02  0.1672489E-01  0.1420246E-01    10.121  0.5382183E-04  0.3048166E-02  0.1766848E-02
   484.187  0.1521800E-02  0.1672512E-01  0.1420188E-01    10.121  0.5386939E-04  0.3050824E-02  0.1765439E-02
   484.191  0.1521840E-02  0.1672488E-01  0.1420111E-01    10.121  0.5391383E-04  0.3053728E-02  0.1764444E-02
   484.194  0.1521884E-02  0.1672462E-01  0.1420008E-01    10.121  0.5395378E-04  0.3056969E-02  0.1763892E-02
   484.198  0.1521930E-02  0.1672430E-01  0.1419864E-01    10.121  0.5398760E-04  0.3060089E-02  0.1763376E-02
   484.202  0.1521978E-02  0.1672372E-01  0.1419692E-01    10.121  0.5401605E-04  0.3063164E-02  0.1762589E-02
   484.205  0.1522027E-02  0.1672299E-01  0.1419517E-01    10.121  0.5403815E-04  0.3066118E-02  0.1761993E-02
   484.209  0.1522077E-02  0.1672227E-01  0.1419320E-01    10.121  0.5405373E-04  0.3068869E-02  0.1761786E-02
   484.212  0.1522131E-02  0.1672123E-01  0.1419153E-01    10.121  0.5406704E-04  0.3071839E-02  0.1761421E-02
   484.216  0.1522186E-02  0.1672043E-01  0.1418945E-01    10.121  0.5408239E-04  0.3074554E-02  0.1761471E-02
   484.220  0.1522234E-02  0.1671930E-01  0.1418673E-01    10.121  0.5411248E-04  0.3078163E-02  0.1762723E-02
   484.223  0.1522273E-02  0.1671834E-01  0.1418322E-01    10.121  0.5415615E-04  0.3081247E-02  0.1765141E-02
   484.227  0.1522304E-02  0.1671729E-01  0.1417903E-01    10.121  0.5421325E-04  0.3084624E-02  0.1768587E-02
   484.230  0.1522326E-02  0.1671778E-01  0.1417408E-01    10.122  0.5428273E-04  0.3088244E-02  0.1773013E-02
   484.234  0.1522338E-02  0.1671712E-01  0.1416800E-01    10.122  0.5436277E-04  0.3090831E-02  0.1777919E-02
   484.237  0.1522340E-02  0.1671662E-01  0.1416196E-01    10.122  0.5445299E-04  0.3092893E-02  0.1783398E-02
   484.241  0.1522335E-02  0.1671636E-01  0.1415633E-01    10.122  0.5455251E-04  0.3095150E-02  0.1788776E-02
   484.245  0.1522321E-02  0.1671690E-01  0.1415066E-01    10.122  0.5465950E-04  0.3095659E-02  0.1793472E-02
   484.248  0.1522300E-02  0.1671745E-01  0.1414629E-01    10.122  0.5477134E-04  0.3098246E-02  0.1796527E-02
   484.252  0.1522271E-02  0.1671852E-01  0.1414034E-01    10.122  0.5488668E-04  0.3100205E-02  0.1798395E-02
   484.255  0.1522235E-02  0.1671953E-01  0.1413594E-01    10.122  0.5500241E-04  0.3101634E-02  0.1802223E-02
   484.259  0.1522194E-02  0.1672025E-01  0.1413140E-01    10.122  0.5511665E-04  0.3102507E-02  0.1805578E-02
   484.262  0.1522147E-02  0.1672213E-01  0.1412708E-01    10.122  0.5522661E-04  0.3103328E-02  0.1808389E-02
   484.266  0.1522096E-02  0.1672230E-01  0.1412310E-01    10.122  0.5533071E-04  0.3103477E-02  0.1810736E-02
   484.270  0.1522041E-02  0.1672262E-01  0.1411902E-01    10.122  0.5543660E-04  0.3102791E-02  0.1813159E-02
   484.273  0.1521980E-02  0.1672313E-01  0.1411502E-01    10.122  0.5555172E-04  0.3103035E-02  0.1815845E-02
   484.277  0.1521917E-02  0.1672634E-01  0.1411193E-01    10.122  0.5567436E-04  0.3102207E-02  0.1817381E-02
   484.280  0.1521852E-02  0.1672659E-01  0.1410892E-01    10.122  0.5580132E-04  0.3101262E-02  0.1819231E-02
   484.284  0.1521787E-02  0.1672826E-01  0.1410582E-01    10.122  0.5593032E-04  0.3102541E-02  0.1821176E-02
   484.288  0.1521724E-02  0.1672994E-01  0.1410348E-01    10.122  0.5605892E-04  0.3104034E-02  0.1822953E-02
   484.291  0.1521663E-02  0.1673155E-01  0.1410043E-01    10.123  0.5618338E-04  0.3105545E-02  0.1822789E-02
   484.295  0.1521606E-02  0.1673254E-01  0.1409910E-01    10.123  0.5630214E-04  0.3107177E-02  0.1824571E-02
   484.298  0.1521554E-02  0.1673450E-01  0.1409809E-01    10.123  0.5641240E-04  0.3108425E-02  0.1825553E-02
   484.302  0.1521510E-02  0.1673650E-01  0.1409734E-01    10.123  0.5651148E-04  0.3109339E-02  0.1825687E-02
   484.305  0.1521474E-02  0.1673847E-01  0.1409696E-01    10.123  0.5659797E-04  0.3110455E-02  0.1825661E-02
   484.309  0.1521445E-02  0.1673983E-01  0.1409698E-01    10.123  0.5666931E-04  0.3111537E-02  0.1824996E-02
   484.313  0.1521427E-02  0.1674016E-01  0.1409788E-01    10.123  0.5672488E-04  0.3112376E-02  0.1824093E-02
   484.316  0.1521417E-02  0.1674166E-01  0.1409876E-01    10.123  0.5676248E-04  0.3112717E-02  0.1822577E-02
   484.320  0.1521418E-02  0.1674171E-01  0.1409985E-01    10.123  0.5678213E-04  0.3114854E-02  0.1820287E-02
   484.323  0.1521430E-02  0.1674255E-01  0.1410128E-01    10.123  0.5678304E-04  0.3115305E-02  0.1818277E-02
   484.327  0.1521452E-02  0.1674344E-01  0.1410320E-01    10.123  0.5676532E-04  0.3115864E-02  0.1816109E-02
   484.331  0.1521483E-02  0.1674428E-01  0.1410637E-01    10.123  0.5672929E-04  0.3116560E-02  0.1812228E-02
   484.334  0.1521524E-02  0.1674408E-01  0.1410819E-01    10.123  0.5667573E-04  0.3117412E-02  0.1810980E-02
   484.338  0.1521571E-02  0.1674381E-01  0.1410825E-01    10.123  0.5660769E-04  0.3117922E-02  0.1809920E-02
   484.341  0.1521604E-02  0.1674509E-01  0.1410987E-01    10.123  0.5653398E-04  0.3115633E-02  0.1807941E-02
   484.345  0.1521610E-02  0.1674783E-01  0.1411045E-01    10.123  0.5645284E-04  0.3110607E-02  0.1806563E-02
   484.348  0.1521588E-02  0.1675191E-01  0.1411001E-01    10.123  0.5636442E-04  0.3103156E-02  0.1806297E-02
   484.352  0.1521537E-02  0.1675649E-01  0.1410841E-01    10.124  0.5627101E-04  0.3092938E-02  0.1807430E-02
   484.356  0.1521461E-02  0.1676355E-01  0.1410705E-01    10.124  0.5617488E-04  0.3082718E-02  0.1811938E-02
   484.359  0.1521360E-02  0.1677071E-01  0.1410393E-01    10.124  0.5607861E-04  0.3071557E-02  0.1816579E-02
   484.363  0.1521237E-02  0.1677800E-01  0.1410015E-01    10.124  0.5598449E-04  0.3059772E-02  0.1822734E-02
   484.366  0.1521096E-02  0.1678501E-01  0.1409660E-01    10.124  0.5589489E-04  0.3047960E-02  0.1830071E-02
   484.370  0.1520939E-02  0.1679165E-01  0.1409330E-01    10.124  0.5581138E-04  0.3036560E-02  0.1839012E-02
   484.374  0.1520774E-02  0.1679789E-01  0.1409031E-01    10.124  0.5573145E-04  0.3026452E-02  0.1848925E-02
   484.377  0.1520608E-02  0.1680388E-01  0.1408825E-01    10.124  0.5564192E-04  0.3017442E-02  0.1859365E-02
   484.381  0.1520439E-02  0.1680994E-01  0.1408766E-01    10.124  0.5554125E-04  0.3009160E-02  0.1870261E-02
   484.384  0.1520270E-02  0.1681568E-01  0.1408795E-01    10.124  0.5543087E-04  0.3001825E-02  0.1881690E-02
   484.388  0.1520106E-02  0.1682083E-01  0.1408891E-01    10.124  0.5531209E-04  0.2996013E-02  0.1893846E-02
   484.391  0.1519951E-02  0.1682697E-01  0.1409154E-01    10.124  0.5518697E-04  0.2991212E-02  0.1906358E-02
   484.395  0.1519807E-02  0.1683291E-01  0.1409750E-01    10.124  0.5505721E-04  0.2987136E-02  0.1917004E-02
   484.399  0.1519679E-02  0.1683884E-01  0.1410440E-01    10.124  0.5492439E-04  0.2984611E-02  0.1928261E-02
   484.402  0.1519568E-02  0.1684445E-01  0.1411239E-01    10.124  0.5479053E-04  0.2983859E-02  0.1939888E-02
   484.406  0.1519478E-02  0.1684917E-01  0.1412124E-01    10.124  0.5465896E-04  0.2984816E-02  0.1951983E-02
   484.409  0.1519411E-02  0.1685202E-01  0.1413103E-01    10.124  0.5453179E-04  0.2987102E-02  0.1963888E-02
   484.413  0.1519368E-02  0.1685526E-01  0.1414176E-01    10.125  0.5441133E-04  0.2991259E-02  0.1975482E-02
   484.417  0.1519348E-02  0.1685761E-01  0.1415141E-01    10.125  0.5429986E-04  0.2996592E-02  0.1989569E-02
   484.420  0.1519353E-02  0.1685889E-01  0.1416415E-01    10.125  0.5420038E-04  0.3003547E-02  0.2000016E-02
   484.424  0.1519382E-02  0.1685924E-01  0.1417769E-01    10.125  0.5411384E-04  0.3011240E-02  0.2010247E-02
   484.427  0.1519441E-02  0.1685846E-01  0.1419055E-01    10.125  0.5402870E-04  0.3020042E-02  0.2019756E-02
   484.431  0.1519532E-02  0.1685653E-01  0.1420344E-01    10.125  0.5394226E-04  0.3029716E-02  0.2028408E-02
   484.435  0.1519652E-02  0.1685374E-01  0.1421472E-01    10.125  0.5385761E-04  0.3039961E-02  0.2037693E-02
   484.438  0.1519798E-02  0.1685021E-01  0.1422737E-01    10.125  0.5377560E-04  0.3050939E-02  0.2042976E-02
   484.442  0.1519966E-02  0.1684590E-01  0.1423871E-01    10.125  0.5369929E-04  0.3061790E-02  0.2046954E-02
   484.445  0.1520153E-02  0.1684067E-01  0.1424912E-01    10.125  0.5363002E-04  0.3072547E-02  0.2049448E-02
   484.449  0.1520354E-02  0.1683532E-01  0.1425827E-01    10.125  0.5357041E-04  0.3083084E-02  0.2050942E-02
   484.452  0.1520564E-02  0.1682938E-01  0.1426611E-01    10.125  0.5352084E-04  0.3092978E-02  0.2051055E-02
   484.456  0.1520779E-02  0.1682359E-01  0.1427256E-01    10.125  0.5348389E-04  0.3102189E-02  0.2049387E-02
   484.460  0.1520978E-02  0.1681886E-01  0.1427639E-01    10.125  0.5348569E-04  0.3111263E-02  0.2046620E-02
   484.463  0.1521144E-02  0.1681617E-01  0.1427847E-01    10.125  0.5352322E-04  0.3121232E-02  0.2043252E-02
   484.467  0.1521269E-02  0.1681610E-01  0.1427900E-01    10.125  0.5359396E-04  0.3132412E-02  0.2036818E-02
   484.470  0.1521352E-02  0.1681807E-01  0.1427752E-01    10.125  0.5369647E-04  0.3144084E-02  0.2028944E-02
   484.474  0.1521391E-02  0.1682162E-01  0.1427405E-01    10.126  0.5382986E-04  0.3155869E-02  0.2019365E-02
   484.478  0.1521384E-02  0.1682689E-01  0.1426869E-01    10.126  0.5399151E-04  0.3166442E-02  0.2009217E-02
   484.481  0.1521337E-02  0.1683205E-01  0.1426321E-01    10.126  0.5417712E-04  0.3177728E-02  0.1998126E-02
   484.485  0.1521270E-02  0.1683734E-01  0.1425632E-01    10.126  0.5437487E-04  0.3188597E-02  0.1990585E-02
   484.488  0.1521186E-02  0.1684394E-01  0.1425108E-01    10.126  0.5458126E-04  0.3197966E-02  0.1984385E-02
   484.492  0.1521088E-02  0.1685132E-01  0.1424780E-01    10.126  0.5479177E-04  0.3204171E-02  0.1979437E-02
   484.495  0.1520977E-02  0.1685615E-01  0.1424439E-01    10.126  0.5500066E-04  0.3210741E-02  0.1975944E-02
   484.499  0.1520852E-02  0.1685943E-01  0.1424086E-01    10.126  0.5520242E-04  0.3216202E-02  0.1973697E-02
   484.503  0.1520717E-02  0.1686079E-01  0.1423701E-01    10.126  0.5539219E-04  0.3219107E-02  0.1973075E-02
   484.506  0.1520574E-02  0.1686061E-01  0.1423286E-01    10.126  0.5556540E-04  0.3219919E-02  0.1973729E-02
   484.510  0.1520426E-02  0.1685668E-01  0.1422856E-01    10.126  0.5571858E-04  0.3219836E-02  0.1975691E-02
   484.513  0.1520282E-02  0.1685176E-01  0.1422362E-01    10.126  0.5585013E-04  0.3216460E-02  0.1978058E-02
   484.517  0.1520150E-02  0.1684462E-01  0.1421930E-01    10.126  0.5596084E-04  0.3210688E-02  0.1979838E-02
   484.521  0.1520034E-02  0.1683496E-01  0.1421399E-01    10.126  0.5604802E-04  0.3202847E-02  0.1982852E-02
   484.524  0.1519937E-02  0.1682622E-01  0.1421331E-01    10.126  0.5610985E-04  0.3193546E-02  0.1980728E-02
   484.528  0.1519859E-02  0.1681576E-01  0.1421494E-01    10.126  0.5614411E-04  0.3182224E-02  0.1976560E-02
   484.531  0.1519804E-02  0.1680381E-01  0.1421690E-01    10.126  0.5614983E-04  0.3168992E-02  0.1971941E-02
   484.535  0.1519772E-02  0.1679000E-01  0.1421877E-01    10.127  0.5612705E-04  0.3154161E-02  0.1966677E-02
   484.538  0.1519763E-02  0.1677479E-01  0.1422071E-01    10.127  0.5607537E-04  0.3137816E-02  0.1961754E-02
   484.542  0.1519778E-02  0.1675756E-01  0.1422336E-01    10.127  0.5599556E-04  0.3120827E-02  0.1956506E-02
   484.546  0.1519818E-02  0.1674406E-01  0.1422993E-01    10.127  0.5589052E-04  0.3108228E-02  0.1950393E-02
   484.549  0.1519889E-02  0.1673011E-01  0.1423732E-01    10.127  0.5576532E-04  0.3095546E-02  0.1943497E-02
   484.553  0.1519990E-02  0.1671520E-01  0.1424527E-01    10.127  0.5562415E-04  0.3082814E-02  0.1936593E-02
   484.556  0.1520120E-02  0.1669966E-01  0.1425343E-01    10.127  0.5546991E-04  0.3069722E-02  0.1929552E-02
   484.560  0.1520276E-02  0.1668547E-01  0.1426346E-01    10.127  0.5530544E-04  0.3059298E-02  0.1922064E-02
   484.564  0.1520455E-02  0.1667621E-01  0.1427880E-01    10.127  0.5513490E-04  0.3057394E-02  0.1914247E-02
   484.567  0.1520654E-02  0.1666651E-01  0.1429393E-01    10.127  0.5496201E-04  0.3055626E-02  0.1907046E-02
   484.571  0.1520858E-02  0.1665715E-01  0.1430706E-01    10.127  0.5481344E-04  0.3054099E-02  0.1901592E-02
   484.574  0.1521045E-02  0.1664846E-01  0.1431689E-01    10.127  0.5472517E-04  0.3052485E-02  0.1900308E-02
   484.578  0.1521212E-02  0.1664052E-01  0.1432422E-01    10.127  0.5469885E-04  0.3051050E-02  0.1903438E-02
   484.582  0.1521356E-02  0.1663351E-01  0.1432773E-01    10.127  0.5473535E-04  0.3049876E-02  0.1908937E-02
   484.585  0.1521475E-02  0.1663172E-01  0.1433274E-01    10.127  0.5483348E-04  0.3049791E-02  0.1911424E-02
   484.589  0.1521565E-02  0.1663135E-01  0.1433602E-01    10.127  0.5499160E-04  0.3050114E-02  0.1917489E-02
   484.592  0.1521627E-02  0.1663025E-01  0.1433649E-01    10.128  0.5520657E-04  0.3051806E-02  0.1926716E-02
   484.596  0.1521659E-02  0.1663183E-01  0.1433422E-01    10.128  0.5547372E-04  0.3053039E-02  0.1938779E-02
   484.600  0.1521661E-02  0.1663140E-01  0.1432893E-01    10.128  0.5578776E-04  0.3052768E-02  0.1953106E-02
   484.603  0.1521632E-02  0.1663128E-01  0.1432188E-01    10.128  0.5614260E-04  0.3052698E-02  0.1970688E-02
   484.607  0.1521575E-02  0.1663225E-01  0.1431444E-01    10.128  0.5653124E-04  0.3053019E-02  0.1991681E-02
   484.610  0.1521490E-02  0.1663233E-01  0.1430502E-01    10.128  0.5694560E-04  0.3052961E-02  0.2014460E-02
   484.614  0.1521379E-02  0.1663230E-01  0.1429316E-01    10.128  0.5737779E-04  0.3053313E-02  0.2037334E-02
   484.617  0.1521254E-02  0.1663169E-01  0.1428243E-01    10.128  0.5780168E-04  0.3053943E-02  0.2060838E-02
   484.621  0.1521126E-02  0.1663016E-01  0.1426980E-01    10.128  0.5819208E-04  0.3054473E-02  0.2079024E-02
   484.625  0.1520999E-02  0.1662840E-01  0.1425779E-01    10.128  0.5854018E-04  0.3055063E-02  0.2094532E-02
   484.628  0.1520878E-02  0.1662578E-01  0.1424634E-01    10.128  0.5884330E-04  0.3055396E-02  0.2107232E-02
   484.632  0.1520775E-02  0.1662252E-01  0.1423698E-01    10.128  0.5910408E-04  0.3055403E-02  0.2117469E-02
   484.635  0.1520694E-02  0.1661858E-01  0.1422935E-01    10.128  0.5931812E-04  0.3055253E-02  0.2124760E-02
   484.639  0.1520635E-02  0.1661406E-01  0.1422321E-01    10.128  0.5948043E-04  0.3054732E-02  0.2129648E-02
   484.643  0.1520600E-02  0.1660860E-01  0.1421841E-01    10.128  0.5958807E-04  0.3054207E-02  0.2132230E-02
   484.646  0.1520590E-02  0.1660846E-01  0.1422088E-01    10.128  0.5963846E-04  0.3054652E-02  0.2123857E-02
   484.650  0.1520605E-02  0.1660870E-01  0.1422522E-01    10.128  0.5963108E-04  0.3055162E-02  0.2113228E-02
   484.653  0.1520646E-02  0.1660929E-01  0.1423052E-01    10.129  0.5956615E-04  0.3055592E-02  0.2099654E-02
   484.657  0.1520711E-02  0.1660984E-01  0.1423659E-01    10.129  0.5944462E-04  0.3056074E-02  0.2084780E-02
   484.661  0.1520799E-02  0.1661158E-01  0.1424352E-01    10.129  0.5926957E-04  0.3057847E-02  0.2068117E-02
   484.664  0.1520913E-02  0.1661144E-01  0.1425123E-01    10.129  0.5904755E-04  0.3057859E-02  0.2051203E-02
   484.668  0.1521050E-02  0.1661251E-01  0.1426059E-01    10.129  0.5878228E-04  0.3055454E-02  0.2036212E-02
   484.671  0.1521206E-02  0.1661368E-01  0.1426997E-01    10.129  0.5847949E-04  0.3052648E-02  0.2021164E-02
   484.675  0.1521379E-02  0.1661468E-01  0.1428032E-01    10.129  0.5814570E-04  0.3050320E-02  0.2007752E-02
   484.679  0.1521567E-02  0.1661569E-01  0.1429014E-01    10.129  0.5778775E-04  0.3047939E-02  0.1995440E-02
   484.682  0.1521764E-02  0.1661699E-01  0.1429887E-01    10.129  0.5741241E-04  0.3045639E-02  0.1984143E-02
   484.686  0.1521967E-02  0.1661851E-01  0.1430682E-01    10.129  0.5702744E-04  0.3043542E-02  0.1974401E-02
   484.689  0.1522166E-02  0.1661909E-01  0.1431263E-01    10.129  0.5663386E-04  0.3041286E-02  0.1966696E-02
   484.693  0.1522347E-02  0.1661902E-01  0.1431543E-01    10.129  0.5623220E-04  0.3039255E-02  0.1960142E-02
   484.697  0.1522504E-02  0.1662007E-01  0.1431498E-01    10.129  0.5582944E-04  0.3037652E-02  0.1956818E-02
   484.700  0.1522634E-02  0.1661990E-01  0.1431163E-01    10.129  0.5543193E-04  0.3035959E-02  0.1955950E-02
   484.704  0.1522733E-02  0.1662051E-01  0.1430523E-01    10.129  0.5504884E-04  0.3035089E-02  0.1958167E-02
   484.707  0.1522794E-02  0.1661930E-01  0.1429523E-01    10.129  0.5468324E-04  0.3033399E-02  0.1964494E-02
   484.711  0.1522808E-02  0.1661934E-01  0.1428215E-01    10.130  0.5434068E-04  0.3032144E-02  0.1973651E-02
   484.714  0.1522773E-02  0.1661975E-01  0.1426634E-01    10.130  0.5402966E-04  0.3030742E-02  0.1984422E-02
   484.718  0.1522687E-02  0.1662042E-01  0.1424677E-01    10.130  0.5375620E-04  0.3029536E-02  0.1998295E-02
   484.722  0.1522553E-02  0.1662580E-01  0.1422954E-01    10.130  0.5352570E-04  0.3035989E-02  0.2012883E-02
   484.725  0.1522373E-02  0.1663444E-01  0.1421418E-01    10.130  0.5334278E-04  0.3048095E-02  0.2028006E-02
   484.729  0.1522156E-02  0.1664299E-01  0.1419784E-01    10.130  0.5319999E-04  0.3060074E-02  0.2043866E-02
   484.732  0.1521928E-02  0.1664750E-01  0.1418246E-01    10.130  0.5305863E-04  0.3070835E-02  0.2057583E-02
   484.736  0.1521695E-02  0.1665579E-01  0.1416834E-01    10.130  0.5291920E-04  0.3081616E-02  0.2069557E-02
   484.740  0.1521461E-02  0.1666274E-01  0.1415571E-01    10.130  0.5278401E-04  0.3091397E-02  0.2079478E-02
   484.743  0.1521230E-02  0.1666841E-01  0.1414283E-01    10.130  0.5265543E-04  0.3100235E-02  0.2085811E-02
   484.747  0.1521008E-02  0.1667299E-01  0.1413269E-01    10.130  0.5253547E-04  0.3108018E-02  0.2092720E-02
   484.750  0.1520798E-02  0.1667619E-01  0.1412337E-01    10.130  0.5242644E-04  0.3114551E-02  0.2097786E-02
   484.754  0.1520604E-02  0.1667911E-01  0.1411435E-01    10.130  0.5233032E-04  0.3119619E-02  0.2101958E-02
   484.758  0.1520430E-02  0.1667967E-01  0.1410706E-01    10.130  0.5224850E-04  0.3124259E-02  0.2105158E-02
   484.761  0.1520279E-02  0.1667902E-01  0.1410055E-01    10.130  0.5218211E-04  0.3127891E-02  0.2107442E-02
   484.765  0.1520156E-02  0.1667719E-01  0.1409516E-01    10.130  0.5213180E-04  0.3130623E-02  0.2109415E-02
   484.768  0.1520061E-02  0.1667445E-01  0.1409139E-01    10.131  0.5209911E-04  0.3132372E-02  0.2110887E-02
   484.772  0.1519998E-02  0.1667163E-01  0.1408865E-01    10.131  0.5208290E-04  0.3132453E-02  0.2112550E-02
   484.776  0.1519968E-02  0.1666705E-01  0.1408707E-01    10.131  0.5208450E-04  0.3132051E-02  0.2113938E-02
   484.779  0.1519970E-02  0.1666193E-01  0.1408611E-01    10.131  0.5210358E-04  0.3130448E-02  0.2115259E-02
   484.783  0.1520001E-02  0.1665692E-01  0.1408568E-01    10.131  0.5214182E-04  0.3127787E-02  0.2116131E-02
   484.786  0.1520056E-02  0.1665238E-01  0.1408644E-01    10.131  0.5220040E-04  0.3123879E-02  0.2116629E-02
   484.790  0.1520128E-02  0.1664840E-01  0.1408704E-01    10.131  0.5228088E-04  0.3118086E-02  0.2117265E-02
   484.794  0.1520215E-02  0.1664526E-01  0.1408782E-01    10.131  0.5238274E-04  0.3111276E-02  0.2117553E-02
   484.797  0.1520316E-02  0.1664373E-01  0.1408982E-01    10.131  0.5250336E-04  0.3102830E-02  0.2116881E-02
   484.801  0.1520429E-02  0.1664401E-01  0.1409428E-01    10.131  0.5264195E-04  0.3093310E-02  0.2114374E-02
   484.804  0.1520554E-02  0.1664506E-01  0.1409885E-01    10.131  0.5279482E-04  0.3083865E-02  0.2110827E-02
   484.808  0.1520687E-02  0.1664686E-01  0.1410344E-01    10.131  0.5296059E-04  0.3075467E-02  0.2106725E-02
   484.812  0.1520828E-02  0.1664856E-01  0.1410809E-01    10.131  0.5313553E-04  0.3068390E-02  0.2102100E-02
   484.815  0.1520974E-02  0.1665077E-01  0.1411258E-01    10.131  0.5331699E-04  0.3062559E-02  0.2098598E-02
   484.819  0.1521124E-02  0.1665304E-01  0.1411632E-01    10.131  0.5350082E-04  0.3058527E-02  0.2095392E-02
   484.822  0.1521274E-02  0.1665700E-01  0.1412062E-01    10.131  0.5368412E-04  0.3054644E-02  0.2093528E-02
   484.826  0.1521423E-02  0.1666030E-01  0.1412486E-01    10.132  0.5386339E-04  0.3053805E-02  0.2091234E-02
   484.830  0.1521568E-02  0.1666374E-01  0.1412745E-01    10.132  0.5403427E-04  0.3055662E-02  0.2090427E-02
   484.833  0.1521708E-02  0.1666662E-01  0.1413080E-01    10.132  0.5419385E-04  0.3060394E-02  0.2088980E-02
   484.837  0.1521840E-02  0.1666934E-01  0.1413206E-01    10.132  0.5433827E-04  0.3067722E-02  0.2088299E-02
   484.840  0.1521964E-02  0.1667170E-01  0.1413289E-01    10.132  0.5446489E-04  0.3077312E-02  0.2088002E-02
   484.844  0.1522075E-02  0.1667341E-01  0.1413261E-01    10.132  0.5457087E-04  0.3089259E-02  0.2088212E-02
   484.848  0.1522174E-02  0.1667503E-01  0.1413117E-01    10.132  0.5465340E-04  0.3103823E-02  0.2088726E-02
   484.851  0.1522258E-02  0.1667776E-01  0.1412880E-01    10.132  0.5471108E-04  0.3123313E-02  0.2089337E-02
   484.855  0.1522336E-02  0.1667779E-01  0.1412611E-01    10.132  0.5474863E-04  0.3139834E-02  0.2089774E-02
   484.858  0.1522417E-02  0.1667595E-01  0.1412270E-01    10.132  0.5477136E-04  0.3155577E-02  0.2091045E-02
   484.862  0.1522501E-02  0.1667379E-01  0.1411865E-01    10.132  0.5477773E-04  0.3171502E-02  0.2093165E-02
   484.866  0.1522586E-02  0.1666994E-01  0.1411332E-01    10.132  0.5476901E-04  0.3187091E-02  0.2095373E-02
   484.869  0.1522675E-02  0.1666483E-01  0.1410807E-01    10.132  0.5474750E-04  0.3202248E-02  0.2097843E-02
   484.873  0.1522764E-02  0.1665948E-01  0.1410277E-01    10.132  0.5471314E-04  0.3216949E-02  0.2100601E-02
   484.876  0.1522853E-02  0.1665380E-01  0.1409700E-01    10.132  0.5466902E-04  0.3230934E-02  0.2103188E-02
   484.880  0.1522945E-02  0.1665156E-01  0.1409436E-01    10.133  0.5462287E-04  0.3240980E-02  0.2108374E-02
   484.884  0.1523037E-02  0.1665151E-01  0.1409489E-01    10.133  0.5457639E-04  0.3245209E-02  0.2115364E-02
   484.887  0.1523129E-02  0.1665172E-01  0.1409639E-01    10.133  0.5453112E-04  0.3248069E-02  0.2121303E-02
   484.891  0.1523218E-02  0.1665377E-01  0.1409868E-01    10.133  0.5448769E-04  0.3249130E-02  0.2125448E-02
   484.894  0.1523302E-02  0.1665628E-01  0.1410101E-01    10.133  0.5444721E-04  0.3249034E-02  0.2129649E-02
   484.898  0.1523380E-02  0.1665918E-01  0.1410258E-01    10.133  0.5441075E-04  0.3248171E-02  0.2133177E-02
   484.902  0.1523448E-02  0.1666252E-01  0.1410335E-01    10.133  0.5437888E-04  0.3246522E-02  0.2136630E-02
   484.905  0.1523507E-02  0.1666589E-01  0.1410472E-01    10.133  0.5435307E-04  0.3243887E-02  0.2139168E-02
   484.909  0.1523554E-02  0.1667006E-01  0.1410516E-01    10.133  0.5433275E-04  0.3240654E-02  0.2140415E-02
   484.912  0.1523588E-02  0.1667400E-01  0.1410605E-01    10.133  0.5431873E-04  0.3236812E-02  0.2141055E-02
   484.916  0.1523609E-02  0.1667761E-01  0.1410686E-01    10.133  0.5431119E-04  0.3232036E-02  0.2141164E-02
   484.920  0.1523617E-02  0.1668125E-01  0.1410713E-01    10.133  0.5431052E-04  0.3226617E-02  0.2141035E-02
   484.923  0.1523612E-02  0.1668525E-01  0.1410734E-01    10.133  0.5431571E-04  0.3221213E-02  0.2141175E-02
   484.927  0.1523601E-02  0.1668898E-01  0.1410717E-01    10.133  0.5432462E-04  0.3216417E-02  0.2138453E-02
   484.930  0.1523586E-02  0.1669198E-01  0.1410498E-01    10.133  0.5433497E-04  0.3212818E-02  0.2136890E-02
   484.934  0.1523575E-02  0.1669442E-01  0.1410288E-01    10.133  0.5434375E-04  0.3210618E-02  0.2135793E-02
   484.938  0.1523568E-02  0.1669568E-01  0.1410216E-01    10.134  0.5435042E-04  0.3209831E-02  0.2135959E-02
   484.941  0.1523566E-02  0.1669670E-01  0.1410146E-01    10.134  0.5435462E-04  0.3208912E-02  0.2136048E-02
   484.945  0.1523569E-02  0.1669784E-01  0.1410210E-01    10.134  0.5435657E-04  0.3207728E-02  0.2136897E-02
   484.948  0.1523576E-02  0.1669818E-01  0.1410321E-01    10.134  0.5435603E-04  0.3207231E-02  0.2138235E-02
   484.952  0.1523589E-02  0.1669840E-01  0.1410304E-01    10.134  0.5435285E-04  0.3207036E-02  0.2139265E-02
   484.956  0.1523606E-02  0.1669813E-01  0.1410443E-01    10.134  0.5434774E-04  0.3207417E-02  0.2140960E-02
   484.959  0.1523626E-02  0.1669764E-01  0.1410590E-01    10.134  0.5434022E-04  0.3207804E-02  0.2142449E-02
   484.963  0.1523651E-02  0.1669723E-01  0.1410760E-01    10.134  0.5433059E-04  0.3208460E-02  0.2143494E-02
   484.966  0.1523680E-02  0.1669620E-01  0.1410911E-01    10.134  0.5431948E-04  0.3210028E-02  0.2144458E-02
   484.970  0.1523711E-02  0.1669532E-01  0.1411071E-01    10.134  0.5430669E-04  0.3211355E-02  0.2145722E-02
   484.974  0.1523745E-02  0.1669452E-01  0.1411214E-01    10.134  0.5429323E-04  0.3213087E-02  0.2146867E-02
   484.977  0.1523780E-02  0.1669395E-01  0.1411290E-01    10.134  0.5427873E-04  0.3214783E-02  0.2147196E-02
   484.981  0.1523816E-02  0.1669385E-01  0.1411307E-01    10.134  0.5426378E-04  0.3216661E-02  0.2147777E-02
   484.985  0.1523852E-02  0.1669346E-01  0.1411415E-01    10.134  0.5424927E-04  0.3218563E-02  0.2147941E-02
   484.988  0.1523888E-02  0.1669288E-01  0.1411389E-01    10.134  0.5423491E-04  0.3220385E-02  0.2147736E-02
   484.992  0.1523922E-02  0.1669308E-01  0.1411385E-01    10.135  0.5422110E-04  0.3222514E-02  0.2147098E-02
   484.995  0.1523954E-02  0.1669061E-01  0.1411373E-01    10.135  0.5420861E-04  0.3220500E-02  0.2146163E-02
   484.999  0.1523978E-02  0.1669041E-01  0.1411320E-01    10.135  0.5419540E-04  0.3222362E-02  0.2144834E-02
   485.003  0.1523990E-02  0.1669149E-01  0.1411265E-01    10.135  0.5418035E-04  0.3223808E-02  0.2143540E-02
   485.006  0.1523989E-02  0.1669326E-01  0.1411237E-01    10.135  0.5416330E-04  0.3224628E-02  0.2141553E-02
   485.010  0.1523976E-02  0.1669556E-01  0.1411082E-01    10.135  0.5414487E-04  0.3225136E-02  0.2139768E-02
   485.013  0.1523951E-02  0.1669762E-01  0.1410929E-01    10.135  0.5412528E-04  0.3224730E-02  0.2137589E-02
   485.017  0.1523914E-02  0.1669941E-01  0.1410837E-01    10.135  0.5410531E-04  0.3224364E-02  0.2135795E-02
   485.021  0.1523868E-02  0.1670112E-01  0.1410646E-01    10.135  0.5408386E-04  0.3224155E-02  0.2132990E-02
   485.024  0.1523817E-02  0.1670290E-01  0.1410524E-01    10.135  0.5406054E-04  0.3223647E-02  0.2130958E-02
   485.028  0.1523762E-02  0.1670432E-01  0.1410438E-01    10.135  0.5403524E-04  0.3223118E-02  0.2129071E-02
   485.031  0.1523704E-02  0.1670568E-01  0.1410297E-01    10.135  0.5400860E-04  0.3222737E-02  0.2126964E-02
   485.035  0.1523635E-02  0.1670718E-01  0.1410237E-01    10.135  0.5397721E-04  0.3222670E-02  0.2125503E-02
   485.039  0.1523553E-02  0.1670867E-01  0.1410165E-01    10.135  0.5393875E-04  0.3222307E-02  0.2124477E-02
   485.042  0.1523458E-02  0.1671005E-01  0.1410090E-01    10.135  0.5389383E-04  0.3222137E-02  0.2124017E-02
   485.046  0.1523353E-02  0.1671155E-01  0.1410018E-01    10.135  0.5384306E-04  0.3222531E-02  0.2123961E-02
   485.049  0.1523238E-02  0.1671287E-01  0.1409918E-01    10.136  0.5378768E-04  0.3223035E-02  0.2124449E-02
   485.053  0.1523117E-02  0.1671417E-01  0.1409785E-01    10.136  0.5372889E-04  0.3223618E-02  0.2124670E-02
   485.057  0.1522991E-02  0.1671321E-01  0.1409691E-01    10.136  0.5366746E-04  0.3221707E-02  0.2125809E-02
   485.060  0.1522862E-02  0.1671410E-01  0.1409592E-01    10.136  0.5360374E-04  0.3224235E-02  0.2126934E-02
   485.064  0.1522732E-02  0.1671432E-01  0.1409469E-01    10.136  0.5353861E-04  0.3227238E-02  0.2127975E-02
   485.067  0.1522602E-02  0.1671363E-01  0.1409304E-01    10.136  0.5347269E-04  0.3230638E-02  0.2129075E-02
   485.071  0.1522475E-02  0.1671227E-01  0.1409130E-01    10.136  0.5340729E-04  0.3234358E-02  0.2130728E-02
   485.075  0.1522355E-02  0.1670992E-01  0.1408910E-01    10.136  0.5334346E-04  0.3238325E-02  0.2132428E-02
   485.078  0.1522242E-02  0.1670722E-01  0.1408665E-01    10.136  0.5328158E-04  0.3242372E-02  0.2132671E-02
   485.082  0.1522139E-02  0.1670362E-01  0.1408551E-01    10.136  0.5322344E-04  0.3247186E-02  0.2134255E-02
   485.086  0.1522048E-02  0.1669891E-01  0.1408470E-01    10.136  0.5316966E-04  0.3252254E-02  0.2135610E-02
   485.089  0.1521970E-02  0.1669246E-01  0.1408398E-01    10.136  0.5312087E-04  0.3259581E-02  0.2136754E-02
   485.093  0.1521907E-02  0.1668747E-01  0.1408327E-01    10.136  0.5307782E-04  0.3263422E-02  0.2137724E-02
   485.096  0.1521861E-02  0.1668088E-01  0.1408267E-01    10.136  0.5304074E-04  0.3269389E-02  0.2138712E-02
   485.100  0.1521831E-02  0.1667350E-01  0.1408295E-01    10.137  0.5301124E-04  0.3275750E-02  0.2138974E-02
   485.104  0.1521819E-02  0.1666536E-01  0.1408334E-01    10.137  0.5298908E-04  0.3282163E-02  0.2139093E-02
   485.107  0.1521826E-02  0.1666163E-01  0.1408903E-01    10.137  0.5297516E-04  0.3285405E-02  0.2135413E-02
   485.111  0.1521850E-02  0.1665794E-01  0.1409570E-01    10.137  0.5296932E-04  0.3288101E-02  0.2131382E-02
   485.114  0.1521892E-02  0.1665409E-01  0.1410170E-01    10.137  0.5297172E-04  0.3290861E-02  0.2126604E-02
   485.118  0.1521951E-02  0.1665039E-01  0.1410860E-01    10.137  0.5298346E-04  0.3293420E-02  0.2123152E-02
   485.122  0.1522025E-02  0.1664606E-01  0.1411465E-01    10.137  0.5300387E-04  0.3295828E-02  0.2119671E-02
   485.125  0.1522115E-02  0.1664237E-01  0.1412073E-01    10.137  0.5303272E-04  0.3298720E-02  0.2116816E-02
   485.129  0.1522218E-02  0.1663851E-01  0.1412667E-01    10.137  0.5306979E-04  0.3301438E-02  0.2114115E-02
   485.132  0.1522333E-02  0.1663456E-01  0.1413249E-01    10.137  0.5311528E-04  0.3304262E-02  0.2111572E-02
   485.136  0.1522457E-02  0.1663310E-01  0.1414003E-01    10.137  0.5316785E-04  0.3305629E-02  0.2107892E-02
   485.140  0.1522591E-02  0.1663317E-01  0.1414869E-01    10.137  0.5322650E-04  0.3306029E-02  0.2103497E-02
   485.143  0.1522730E-02  0.1663363E-01  0.1415627E-01    10.137  0.5329064E-04  0.3306125E-02  0.2099037E-02
   485.147  0.1522873E-02  0.1663623E-01  0.1416437E-01    10.137  0.5335910E-04  0.3308795E-02  0.2095040E-02
   485.151  0.1523018E-02  0.1663762E-01  0.1417088E-01    10.137  0.5343045E-04  0.3307411E-02  0.2092174E-02
   485.154  0.1523162E-02  0.1663856E-01  0.1417618E-01    10.138  0.5350295E-04  0.3306115E-02  0.2090309E-02
   485.158  0.1523303E-02  0.1663966E-01  0.1418148E-01    10.138  0.5357613E-04  0.3304862E-02  0.2088334E-02
   485.161  0.1523438E-02  0.1664091E-01  0.1418583E-01    10.138  0.5364815E-04  0.3303563E-02  0.2086910E-02
   485.165  0.1523565E-02  0.1664236E-01  0.1418901E-01    10.138  0.5371664E-04  0.3302408E-02  0.2085927E-02
   485.169  0.1523682E-02  0.1664376E-01  0.1419083E-01    10.138  0.5378175E-04  0.3301615E-02  0.2085230E-02
   485.172  0.1523793E-02  0.1664497E-01  0.1419159E-01    10.138  0.5384444E-04  0.3300966E-02  0.2084718E-02
   485.176  0.1523898E-02  0.1664570E-01  0.1419172E-01    10.138  0.5390386E-04  0.3300753E-02  0.2084837E-02
   485.179  0.1523995E-02  0.1664617E-01  0.1419175E-01    10.138  0.5395949E-04  0.3300413E-02  0.2084925E-02
   485.183  0.1524084E-02  0.1664731E-01  0.1419093E-01    10.138  0.5401024E-04  0.3300281E-02  0.2085857E-02
   485.187  0.1524161E-02  0.1664926E-01  0.1418924E-01    10.138  0.5405426E-04  0.3300507E-02  0.2086598E-02
   485.190  0.1524226E-02  0.1664915E-01  0.1418751E-01    10.138  0.5409157E-04  0.3300520E-02  0.2087833E-02
   485.194  0.1524278E-02  0.1665099E-01  0.1418515E-01    10.138  0.5412133E-04  0.3303177E-02  0.2089139E-02
   485.198  0.1524315E-02  0.1665160E-01  0.1418299E-01    10.138  0.5414207E-04  0.3304436E-02  0.2090854E-02
   485.201  0.1524340E-02  0.1665007E-01  0.1418015E-01    10.138  0.5415564E-04  0.3307387E-02  0.2092874E-02
   485.205  0.1524354E-02  0.1665113E-01  0.1417646E-01    10.139  0.5416296E-04  0.3308816E-02  0.2094601E-02
   485.208  0.1524365E-02  0.1665201E-01  0.1417363E-01    10.139  0.5416786E-04  0.3310338E-02  0.2096087E-02
   485.212  0.1524374E-02  0.1665301E-01  0.1417151E-01    10.139  0.5417144E-04  0.3312504E-02  0.2097176E-02
   485.216  0.1524381E-02  0.1665381E-01  0.1417015E-01    10.139  0.5417324E-04  0.3313988E-02  0.2097618E-02
   485.219  0.1524387E-02  0.1665448E-01  0.1416938E-01    10.139  0.5417359E-04  0.3315639E-02  0.2097945E-02
   485.223  0.1524393E-02  0.1665517E-01  0.1416889E-01    10.139  0.5417386E-04  0.3317347E-02  0.2097771E-02
   485.227  0.1524398E-02  0.1665598E-01  0.1416807E-01    10.139  0.5417365E-04  0.3318869E-02  0.2096926E-02
   485.230  0.1524404E-02  0.1665677E-01  0.1416986E-01    10.139  0.5417382E-04  0.3320149E-02  0.2096146E-02
   485.234  0.1524409E-02  0.1665715E-01  0.1417019E-01    10.139  0.5417410E-04  0.3321442E-02  0.2096359E-02
   485.237  0.1524415E-02  0.1665740E-01  0.1417062E-01    10.139  0.5417390E-04  0.3322301E-02  0.2096707E-02
   485.241  0.1524420E-02  0.1665664E-01  0.1417143E-01    10.139  0.5417418E-04  0.3322948E-02  0.2097206E-02
   485.245  0.1524426E-02  0.1665722E-01  0.1417191E-01    10.139  0.5417399E-04  0.3324648E-02  0.2097864E-02
   485.248  0.1524432E-02  0.1665740E-01  0.1417221E-01    10.139  0.5417398E-04  0.3325559E-02  0.2098045E-02
   485.252  0.1524437E-02  0.1665735E-01  0.1417320E-01    10.139  0.5417416E-04  0.3326332E-02  0.2097506E-02
   485.255  0.1524442E-02  0.1665700E-01  0.1417358E-01    10.140  0.5417546E-04  0.3327088E-02  0.2097486E-02
   485.259  0.1524445E-02  0.1665704E-01  0.1417392E-01    10.140  0.5418059E-04  0.3327939E-02  0.2098005E-02
   485.263  0.1524445E-02  0.1665782E-01  0.1417404E-01    10.140  0.5418970E-04  0.3328568E-02  0.2098462E-02
   485.266  0.1524444E-02  0.1665859E-01  0.1417418E-01    10.140  0.5420263E-04  0.3329064E-02  0.2099080E-02
   485.270  0.1524441E-02  0.1665926E-01  0.1417399E-01    10.140  0.5421843E-04  0.3329709E-02  0.2099488E-02
   485.274  0.1524436E-02  0.1666035E-01  0.1417361E-01    10.140  0.5423758E-04  0.3330338E-02  0.2100196E-02
   485.277  0.1524430E-02  0.1666178E-01  0.1417352E-01    10.140  0.5425943E-04  0.3330951E-02  0.2100525E-02
   485.281  0.1524423E-02  0.1666334E-01  0.1417356E-01    10.140  0.5428304E-04  0.3331562E-02  0.2100417E-02
   485.284  0.1524415E-02  0.1666443E-01  0.1417331E-01    10.140  0.5430851E-04  0.3332416E-02  0.2100386E-02
   485.288  0.1524404E-02  0.1666556E-01  0.1417342E-01    10.140  0.5433253E-04  0.3333536E-02  0.2100439E-02
   485.292  0.1524383E-02  0.1666724E-01  0.1417377E-01    10.140  0.5434879E-04  0.3335887E-02  0.2100769E-02
   485.295  0.1524354E-02  0.1666998E-01  0.1417416E-01    10.140  0.5435602E-04  0.3339755E-02  0.2101356E-02
   485.299  0.1524315E-02  0.1667270E-01  0.1417440E-01    10.140  0.5435425E-04  0.3344894E-02  0.2102270E-02
   485.302  0.1524269E-02  0.1667698E-01  0.1417512E-01    10.140  0.5434345E-04  0.3350961E-02  0.2103091E-02
   485.306  0.1524216E-02  0.1668169E-01  0.1417548E-01    10.141  0.5432398E-04  0.3357289E-02  0.2103798E-02
   485.310  0.1524158E-02  0.1668617E-01  0.1417601E-01    10.141  0.5429647E-04  0.3363841E-02  0.2103877E-02
   485.313  0.1524095E-02  0.1669052E-01  0.1417662E-01    10.141  0.5426107E-04  0.3370435E-02  0.2103354E-02
   485.317  0.1524029E-02  0.1669478E-01  0.1417703E-01    10.141  0.5421879E-04  0.3376521E-02  0.2102867E-02
   485.321  0.1523963E-02  0.1669924E-01  0.1417801E-01    10.141  0.5417054E-04  0.3383561E-02  0.2102509E-02
   485.324  0.1523895E-02  0.1670289E-01  0.1417893E-01    10.141  0.5411724E-04  0.3389081E-02  0.2101956E-02
   485.328  0.1523830E-02  0.1670622E-01  0.1418020E-01    10.141  0.5406012E-04  0.3393921E-02  0.2101444E-02
   485.331  0.1523765E-02  0.1670902E-01  0.1418138E-01    10.141  0.5399747E-04  0.3398009E-02  0.2100977E-02
   485.335  0.1523697E-02  0.1671094E-01  0.1418152E-01    10.141  0.5392762E-04  0.3401809E-02  0.2100251E-02
   485.339  0.1523629E-02  0.1671261E-01  0.1418151E-01    10.141  0.5385148E-04  0.3404691E-02  0.2099645E-02
   485.342  0.1523562E-02  0.1671410E-01  0.1418168E-01    10.141  0.5377125E-04  0.3406807E-02  0.2098795E-02
   485.346  0.1523497E-02  0.1671509E-01  0.1418123E-01    10.141  0.5368796E-04  0.3408221E-02  0.2098172E-02
   485.350  0.1523435E-02  0.1671532E-01  0.1418093E-01    10.141  0.5360317E-04  0.3408350E-02  0.2097563E-02
   485.353  0.1523379E-02  0.1671408E-01  0.1418068E-01    10.141  0.5351931E-04  0.3408507E-02  0.2096972E-02
   485.357  0.1523328E-02  0.1671305E-01  0.1417982E-01    10.142  0.5343740E-04  0.3405983E-02  0.2096741E-02
   485.360  0.1523285E-02  0.1671102E-01  0.1417920E-01    10.142  0.5335908E-04  0.3402454E-02  0.2096266E-02
   485.364  0.1523250E-02  0.1670819E-01  0.1417871E-01    10.142  0.5328531E-04  0.3398106E-02  0.2095514E-02
   485.368  0.1523225E-02  0.1670449E-01  0.1417820E-01    10.142  0.5321857E-04  0.3392326E-02  0.2095114E-02
   485.371  0.1523208E-02  0.1669992E-01  0.1417823E-01    10.142  0.5315909E-04  0.3385864E-02  0.2094737E-02
   485.375  0.1523197E-02  0.1669442E-01  0.1417799E-01    10.142  0.5310423E-04  0.3378411E-02  0.2094442E-02
   485.379  0.1523189E-02  0.1668838E-01  0.1417747E-01    10.142  0.5305410E-04  0.3370107E-02  0.2094040E-02
   485.382  0.1523184E-02  0.1668313E-01  0.1417673E-01    10.142  0.5301014E-04  0.3361635E-02  0.2094048E-02
   485.386  0.1523183E-02  0.1667676E-01  0.1417553E-01    10.142  0.5297250E-04  0.3352079E-02  0.2093982E-02
   485.389  0.1523185E-02  0.1667000E-01  0.1417427E-01    10.142  0.5294228E-04  0.3342245E-02  0.2094187E-02
   485.393  0.1523191E-02  0.1666252E-01  0.1417233E-01    10.142  0.5292069E-04  0.3330619E-02  0.2094348E-02
   485.397  0.1523200E-02  0.1665666E-01  0.1417135E-01    10.142  0.5290680E-04  0.3321157E-02  0.2095892E-02
   485.400  0.1523213E-02  0.1665186E-01  0.1416901E-01    10.142  0.5290243E-04  0.3311716E-02  0.2095996E-02
   485.404  0.1523214E-02  0.1664654E-01  0.1416671E-01    10.143  0.5289265E-04  0.3303403E-02  0.2094783E-02
   485.408  0.1523184E-02  0.1664225E-01  0.1416240E-01    10.143  0.5286058E-04  0.3296748E-02  0.2088736E-02
   485.411  0.1523124E-02  0.1663831E-01  0.1415527E-01    10.143  0.5280769E-04  0.3290910E-02  0.2079672E-02
   485.415  0.1523037E-02  0.1663427E-01  0.1414705E-01    10.143  0.5273296E-04  0.3285074E-02  0.2068559E-02
   485.418  0.1522925E-02  0.1663146E-01  0.1413783E-01    10.143  0.5263717E-04  0.3281472E-02  0.2056278E-02
   485.422  0.1522791E-02  0.1662793E-01  0.1412788E-01    10.143  0.5252361E-04  0.3276573E-02  0.2043116E-02
   485.426  0.1522636E-02  0.1662496E-01  0.1411763E-01    10.143  0.5239482E-04  0.3272500E-02  0.2029099E-02
   485.429  0.1522464E-02  0.1662588E-01  0.1411191E-01    10.143  0.5225443E-04  0.3270790E-02  0.2019720E-02
   485.433  0.1522277E-02  0.1663022E-01  0.1410856E-01    10.143  0.5210623E-04  0.3270698E-02  0.2013074E-02
   485.437  0.1522073E-02  0.1663535E-01  0.1410613E-01    10.143  0.5194623E-04  0.3272021E-02  0.2008182E-02
   485.440  0.1521843E-02  0.1664072E-01  0.1410307E-01    10.143  0.5176662E-04  0.3274280E-02  0.2004033E-02
   485.444  0.1521591E-02  0.1664856E-01  0.1409958E-01    10.143  0.5157013E-04  0.3278914E-02  0.2000362E-02
   485.448  0.1521323E-02  0.1665599E-01  0.1409920E-01    10.143  0.5136004E-04  0.3284111E-02  0.2001304E-02
   485.451  0.1521050E-02  0.1666184E-01  0.1409954E-01    10.143  0.5114612E-04  0.3287842E-02  0.2005143E-02
   485.455  0.1520781E-02  0.1666445E-01  0.1409786E-01    10.144  0.5093498E-04  0.3289995E-02  0.2007013E-02
   485.458  0.1520519E-02  0.1666388E-01  0.1409559E-01    10.144  0.5072900E-04  0.3290275E-02  0.2009201E-02
   485.462  0.1520272E-02  0.1666205E-01  0.1409280E-01    10.144  0.5053096E-04  0.3289080E-02  0.2011424E-02
   485.466  0.1520042E-02  0.1665596E-01  0.1408936E-01    10.144  0.5034506E-04  0.3285190E-02  0.2013578E-02
   485.469  0.1519835E-02  0.1664692E-01  0.1408478E-01    10.144  0.5017232E-04  0.3279699E-02  0.2014656E-02
   485.473  0.1519655E-02  0.1663565E-01  0.1408137E-01    10.144  0.5001665E-04  0.3272693E-02  0.2017310E-02
   485.477  0.1519504E-02  0.1662282E-01  0.1408022E-01    10.144  0.4987926E-04  0.3264620E-02  0.2022975E-02
   485.480  0.1519387E-02  0.1661054E-01  0.1408131E-01    10.144  0.4976342E-04  0.3256112E-02  0.2031681E-02
   485.484  0.1519306E-02  0.1659711E-01  0.1408328E-01    10.144  0.4967089E-04  0.3246204E-02  0.2041917E-02
   485.487  0.1519261E-02  0.1658250E-01  0.1408592E-01    10.144  0.4960360E-04  0.3234987E-02  0.2052944E-02
   485.491  0.1519256E-02  0.1657291E-01  0.1409453E-01    10.144  0.4956412E-04  0.3225510E-02  0.2071867E-02
   485.495  0.1519294E-02  0.1656746E-01  0.1411080E-01    10.144  0.4955871E-04  0.3218636E-02  0.2093950E-02
   485.498  0.1519378E-02  0.1656161E-01  0.1412898E-01    10.145  0.4958905E-04  0.3210606E-02  0.2116882E-02
   485.502  0.1519504E-02  0.1655544E-01  0.1414707E-01    10.145  0.4965508E-04  0.3201739E-02  0.2140890E-02
   485.506  0.1519672E-02  0.1654908E-01  0.1416548E-01    10.145  0.4975652E-04  0.3192175E-02  0.2165625E-02
   485.509  0.1519878E-02  0.1654194E-01  0.1418425E-01    10.145  0.4989270E-04  0.3181837E-02  0.2190399E-02
   485.513  0.1520117E-02  0.1653448E-01  0.1420311E-01    10.145  0.5006108E-04  0.3170923E-02  0.2215171E-02
   485.516  0.1520387E-02  0.1652617E-01  0.1422139E-01    10.145  0.5026030E-04  0.3159497E-02  0.2238771E-02
   485.520  0.1520682E-02  0.1651790E-01  0.1423963E-01    10.145  0.5048546E-04  0.3147073E-02  0.2262112E-02
   485.524  0.1520997E-02  0.1650906E-01  0.1425591E-01    10.145  0.5073384E-04  0.3134661E-02  0.2282819E-02
   485.527  0.1521326E-02  0.1650028E-01  0.1427054E-01    10.145  0.5100002E-04  0.3122409E-02  0.2301712E-02
   485.531  0.1521663E-02  0.1649187E-01  0.1428241E-01    10.145  0.5127955E-04  0.3110041E-02  0.2316940E-02
   485.535  0.1522002E-02  0.1648346E-01  0.1429339E-01    10.145  0.5156675E-04  0.3098433E-02  0.2331050E-02
   485.538  0.1522343E-02  0.1648124E-01  0.1430801E-01    10.145  0.5185930E-04  0.3094366E-02  0.2340848E-02
   485.542  0.1522681E-02  0.1648223E-01  0.1432235E-01    10.145  0.5215219E-04  0.3094964E-02  0.2344059E-02
   485.546  0.1523000E-02  0.1648304E-01  0.1433342E-01    10.146  0.5243159E-04  0.3095381E-02  0.2344392E-02
   485.549  0.1523282E-02  0.1648350E-01  0.1433860E-01    10.146  0.5268033E-04  0.3095724E-02  0.2341193E-02
   485.553  0.1523523E-02  0.1648427E-01  0.1433920E-01    10.146  0.5289254E-04  0.3096738E-02  0.2335610E-02
   485.556  0.1523718E-02  0.1648457E-01  0.1433541E-01    10.146  0.5306378E-04  0.3097929E-02  0.2327466E-02
   485.560  0.1523862E-02  0.1648475E-01  0.1432721E-01    10.146  0.5319025E-04  0.3099165E-02  0.2316917E-02
   485.564  0.1523954E-02  0.1648468E-01  0.1431538E-01    10.146  0.5326956E-04  0.3100028E-02  0.2304414E-02
   485.567  0.1523991E-02  0.1648470E-01  0.1429970E-01    10.146  0.5329874E-04  0.3100723E-02  0.2289640E-02
   485.571  0.1523980E-02  0.1648470E-01  0.1428120E-01    10.146  0.5328336E-04  0.3101673E-02  0.2273130E-02
   485.575  0.1523946E-02  0.1648458E-01  0.1426395E-01    10.146  0.5324674E-04  0.3102476E-02  0.2260543E-02
   485.578  0.1523892E-02  0.1649045E-01  0.1425362E-01    10.146  0.5319267E-04  0.3112098E-02  0.2248154E-02
   485.582  0.1523819E-02  0.1649804E-01  0.1424560E-01    10.146  0.5312146E-04  0.3124159E-02  0.2237764E-02
   485.586  0.1523729E-02  0.1650457E-01  0.1423815E-01    10.146  0.5303554E-04  0.3136676E-02  0.2229570E-02
   485.589  0.1523624E-02  0.1651173E-01  0.1423129E-01    10.147  0.5293644E-04  0.3147539E-02  0.2223615E-02
   485.593  0.1523505E-02  0.1651870E-01  0.1422522E-01    10.147  0.5282700E-04  0.3157656E-02  0.2219242E-02
   485.596  0.1523381E-02  0.1652485E-01  0.1421937E-01    10.147  0.5271338E-04  0.3166571E-02  0.2215888E-02
   485.600  0.1523268E-02  0.1653037E-01  0.1421624E-01    10.147  0.5260990E-04  0.3174257E-02  0.2212716E-02
   485.604  0.1523168E-02  0.1653512E-01  0.1421606E-01    10.147  0.5251936E-04  0.3181049E-02  0.2210092E-02
   485.607  0.1523084E-02  0.1653832E-01  0.1421642E-01    10.147  0.5244272E-04  0.3186493E-02  0.2206063E-02
   485.611  0.1523002E-02  0.1654127E-01  0.1421698E-01    10.147  0.5241028E-04  0.3190955E-02  0.2203434E-02
   485.615  0.1522914E-02  0.1654369E-01  0.1421795E-01    10.147  0.5243953E-04  0.3194316E-02  0.2203832E-02
   485.618  0.1522823E-02  0.1654595E-01  0.1421833E-01    10.147  0.5252969E-04  0.3196780E-02  0.2206247E-02
   485.622  0.1522731E-02  0.1654717E-01  0.1421733E-01    10.147  0.5267925E-04  0.3197879E-02  0.2210461E-02
   485.626  0.1522639E-02  0.1654776E-01  0.1421787E-01    10.147  0.5288454E-04  0.3198207E-02  0.2215144E-02
   485.629  0.1522549E-02  0.1654773E-01  0.1421763E-01    10.147  0.5314235E-04  0.3197577E-02  0.2219734E-02
   485.633  0.1522464E-02  0.1655167E-01  0.1421959E-01    10.147  0.5344727E-04  0.3200952E-02  0.2223572E-02
   485.636  0.1522384E-02  0.1655608E-01  0.1422632E-01    10.148  0.5379317E-04  0.3199171E-02  0.2219413E-02
   485.640  0.1522313E-02  0.1655979E-01  0.1423438E-01    10.148  0.5417396E-04  0.3196815E-02  0.2216916E-02
   485.644  0.1522250E-02  0.1656243E-01  0.1424075E-01    10.148  0.5458134E-04  0.3194319E-02  0.2213016E-02
   485.647  0.1522199E-02  0.1656441E-01  0.1424695E-01    10.148  0.5500881E-04  0.3190602E-02  0.2209481E-02
   485.651  0.1522158E-02  0.1656654E-01  0.1425261E-01    10.148  0.5544714E-04  0.3191041E-02  0.2206156E-02
   485.655  0.1522125E-02  0.1656427E-01  0.1425745E-01    10.148  0.5588588E-04  0.3186451E-02  0.2203775E-02
   485.658  0.1522088E-02  0.1656081E-01  0.1425994E-01    10.148  0.5630812E-04  0.3181127E-02  0.2202253E-02
   485.662  0.1522046E-02  0.1655526E-01  0.1425981E-01    10.148  0.5670621E-04  0.3176873E-02  0.2201454E-02
   485.666  0.1522001E-02  0.1654972E-01  0.1425788E-01    10.148  0.5707213E-04  0.3170512E-02  0.2201238E-02
   485.669  0.1521954E-02  0.1654290E-01  0.1425329E-01    10.148  0.5739897E-04  0.3164190E-02  0.2201875E-02
   485.673  0.1521904E-02  0.1653473E-01  0.1424764E-01    10.148  0.5768037E-04  0.3157357E-02  0.2203056E-02
   485.676  0.1521853E-02  0.1652542E-01  0.1424036E-01    10.148  0.5791058E-04  0.3150586E-02  0.2205250E-02
   485.680  0.1521802E-02  0.1651904E-01  0.1423563E-01    10.149  0.5808486E-04  0.3145222E-02  0.2200857E-02
   485.684  0.1521750E-02  0.1651661E-01  0.1423469E-01    10.149  0.5819895E-04  0.3141965E-02  0.2189492E-02
   485.687  0.1521700E-02  0.1651404E-01  0.1423359E-01    10.149  0.5825101E-04  0.3138727E-02  0.2178403E-02
   485.691  0.1521652E-02  0.1651137E-01  0.1423247E-01    10.149  0.5823965E-04  0.3135787E-02  0.2166767E-02
   485.695  0.1521605E-02  0.1650811E-01  0.1423120E-01    10.149  0.5816334E-04  0.3133425E-02  0.2154515E-02
   485.698  0.1521560E-02  0.1650805E-01  0.1423308E-01    10.149  0.5802347E-04  0.3129141E-02  0.2140110E-02
   485.702  0.1521518E-02  0.1650823E-01  0.1423507E-01    10.149  0.5782219E-04  0.3125357E-02  0.2125760E-02
   485.706  0.1521491E-02  0.1650800E-01  0.1423817E-01    10.149  0.5757523E-04  0.3121920E-02  0.2111263E-02
   485.709  0.1521489E-02  0.1650794E-01  0.1424358E-01    10.149  0.5729654E-04  0.3118823E-02  0.2096311E-02
   485.713  0.1521512E-02  0.1650741E-01  0.1424950E-01    10.149  0.5699121E-04  0.3115072E-02  0.2081991E-02
   485.717  0.1521559E-02  0.1650570E-01  0.1425587E-01    10.149  0.5666535E-04  0.3111601E-02  0.2068563E-02
   485.720  0.1521629E-02  0.1650331E-01  0.1426197E-01    10.149  0.5632512E-04  0.3109402E-02  0.2055826E-02
   485.724  0.1521721E-02  0.1649954E-01  0.1426811E-01    10.149  0.5597715E-04  0.3107782E-02  0.2044268E-02
   485.727  0.1521831E-02  0.1649780E-01  0.1427640E-01    10.150  0.5562594E-04  0.3108224E-02  0.2029614E-02
   485.731  0.1521942E-02  0.1649711E-01  0.1428427E-01    10.150  0.5526560E-04  0.3110068E-02  0.2013551E-02
   485.735  0.1522049E-02  0.1649411E-01  0.1428987E-01    10.150  0.5489940E-04  0.3114748E-02  0.1997968E-02
   485.738  0.1522149E-02  0.1649480E-01  0.1429531E-01    10.150  0.5453449E-04  0.3116784E-02  0.1982526E-02
   485.742  0.1522241E-02  0.1649466E-01  0.1429838E-01    10.150  0.5417807E-04  0.3118888E-02  0.1969301E-02
   485.746  0.1522323E-02  0.1649368E-01  0.1429968E-01    10.150  0.5383749E-04  0.3121508E-02  0.1957622E-02
   485.749  0.1522394E-02  0.1649327E-01  0.1430025E-01    10.150  0.5351899E-04  0.3123945E-02  0.1947101E-02
   485.753  0.1522451E-02  0.1649543E-01  0.1430171E-01    10.150  0.5323027E-04  0.3124497E-02  0.1938335E-02
   485.757  0.1522493E-02  0.1649738E-01  0.1430113E-01    10.150  0.5297646E-04  0.3125183E-02  0.1932321E-02
   485.760  0.1522521E-02  0.1649863E-01  0.1429912E-01    10.150  0.5276462E-04  0.3125822E-02  0.1929219E-02
   485.764  0.1522534E-02  0.1649972E-01  0.1429527E-01    10.150  0.5259792E-04  0.3126420E-02  0.1929136E-02
   485.768  0.1522531E-02  0.1649966E-01  0.1429036E-01    10.150  0.5248122E-04  0.3126450E-02  0.1932462E-02
   485.771  0.1522516E-02  0.1650003E-01  0.1428555E-01    10.151  0.5240980E-04  0.3126794E-02  0.1939886E-02
   485.775  0.1522509E-02  0.1650141E-01  0.1428397E-01    10.151  0.5235130E-04  0.3127849E-02  0.1948978E-02
   485.778  0.1522512E-02  0.1650172E-01  0.1428316E-01    10.151  0.5230366E-04  0.3128407E-02  0.1956632E-02
   485.782  0.1522526E-02  0.1650075E-01  0.1428283E-01    10.151  0.5226662E-04  0.3128695E-02  0.1962865E-02
   485.786  0.1522550E-02  0.1649864E-01  0.1428312E-01    10.151  0.5224180E-04  0.3128131E-02  0.1967941E-02
   485.789  0.1522583E-02  0.1649535E-01  0.1428361E-01    10.151  0.5222801E-04  0.3126611E-02  0.1971882E-02
   485.793  0.1522620E-02  0.1649116E-01  0.1428340E-01    10.151  0.5222266E-04  0.3124389E-02  0.1975547E-02
   485.797  0.1522660E-02  0.1648599E-01  0.1428234E-01    10.151  0.5222467E-04  0.3120993E-02  0.1978746E-02
   485.800  0.1522702E-02  0.1647989E-01  0.1428101E-01    10.151  0.5223316E-04  0.3117253E-02  0.1981367E-02
   485.804  0.1522746E-02  0.1647349E-01  0.1427872E-01    10.151  0.5224707E-04  0.3113010E-02  0.1983848E-02
   485.808  0.1522790E-02  0.1646589E-01  0.1427568E-01    10.151  0.5226586E-04  0.3108178E-02  0.1986310E-02
   485.811  0.1522835E-02  0.1645982E-01  0.1427567E-01    10.151  0.5228852E-04  0.3103848E-02  0.1991239E-02
   485.815  0.1522879E-02  0.1645428E-01  0.1427398E-01    10.152  0.5231384E-04  0.3100492E-02  0.1999079E-02
   485.819  0.1522922E-02  0.1644710E-01  0.1427173E-01    10.152  0.5234213E-04  0.3096091E-02  0.2007450E-02
   485.822  0.1522963E-02  0.1644247E-01  0.1426952E-01    10.152  0.5237290E-04  0.3092003E-02  0.2016647E-02
   485.826  0.1523001E-02  0.1643556E-01  0.1426701E-01    10.152  0.5240596E-04  0.3087914E-02  0.2026150E-02
   485.829  0.1523046E-02  0.1642848E-01  0.1426504E-01    10.152  0.5244660E-04  0.3084170E-02  0.2035861E-02
   485.833  0.1523105E-02  0.1642177E-01  0.1426403E-01    10.152  0.5249924E-04  0.3080757E-02  0.2044607E-02
   485.837  0.1523177E-02  0.1641803E-01  0.1426743E-01    10.152  0.5256266E-04  0.3078584E-02  0.2057262E-02
   485.840  0.1523261E-02  0.1641885E-01  0.1427603E-01    10.152  0.5263667E-04  0.3076924E-02  0.2073259E-02
   485.844  0.1523354E-02  0.1642020E-01  0.1428638E-01    10.152  0.5271957E-04  0.3074950E-02  0.2088493E-02
   485.848  0.1523455E-02  0.1642111E-01  0.1429762E-01    10.152  0.5281005E-04  0.3073805E-02  0.2101098E-02
   485.851  0.1523559E-02  0.1642184E-01  0.1430609E-01    10.152  0.5290462E-04  0.3072697E-02  0.2113383E-02
   485.855  0.1523664E-02  0.1642215E-01  0.1431412E-01    10.152  0.5300167E-04  0.3072559E-02  0.2123896E-02
   485.859  0.1523767E-02  0.1642317E-01  0.1432210E-01    10.153  0.5309905E-04  0.3070939E-02  0.2132892E-02
   485.862  0.1523867E-02  0.1642392E-01  0.1432963E-01    10.153  0.5319593E-04  0.3069495E-02  0.2139657E-02
   485.866  0.1523963E-02  0.1642467E-01  0.1433624E-01    10.153  0.5328935E-04  0.3068391E-02  0.2144959E-02
   485.870  0.1524053E-02  0.1642515E-01  0.1434157E-01    10.153  0.5337845E-04  0.3067711E-02  0.2149018E-02
   485.873  0.1524136E-02  0.1642454E-01  0.1434530E-01    10.153  0.5346052E-04  0.3067305E-02  0.2150195E-02
   485.877  0.1524209E-02  0.1642369E-01  0.1434781E-01    10.153  0.5353377E-04  0.3067342E-02  0.2149687E-02
   485.881  0.1524272E-02  0.1642222E-01  0.1434922E-01    10.153  0.5359670E-04  0.3067398E-02  0.2146888E-02
   485.884  0.1524324E-02  0.1642023E-01  0.1434976E-01    10.153  0.5364698E-04  0.3067521E-02  0.2142739E-02
   485.888  0.1524363E-02  0.1641868E-01  0.1434872E-01    10.153  0.5368457E-04  0.3068077E-02  0.2136855E-02
   485.892  0.1524390E-02  0.1641609E-01  0.1434683E-01    10.153  0.5370795E-04  0.3068447E-02  0.2129662E-02
   485.895  0.1524403E-02  0.1641290E-01  0.1434319E-01    10.153  0.5371667E-04  0.3069271E-02  0.2120497E-02
   485.899  0.1524411E-02  0.1640776E-01  0.1433977E-01    10.153  0.5371859E-04  0.3073048E-02  0.2111021E-02
   485.902  0.1524425E-02  0.1640436E-01  0.1433771E-01    10.153  0.5372286E-04  0.3074204E-02  0.2103718E-02
   485.906  0.1524445E-02  0.1640065E-01  0.1433749E-01    10.154  0.5372948E-04  0.3075263E-02  0.2098274E-02
   485.910  0.1524470E-02  0.1639628E-01  0.1433676E-01    10.154  0.5373880E-04  0.3077187E-02  0.2092812E-02
   485.913  0.1524499E-02  0.1639172E-01  0.1433682E-01    10.154  0.5374998E-04  0.3079586E-02  0.2089340E-02
   485.917  0.1524534E-02  0.1638679E-01  0.1433679E-01    10.154  0.5376314E-04  0.3081916E-02  0.2086537E-02
   485.921  0.1524571E-02  0.1638178E-01  0.1433679E-01    10.154  0.5378001E-04  0.3084944E-02  0.2084562E-02
   485.924  0.1524609E-02  0.1637635E-01  0.1433655E-01    10.154  0.5380392E-04  0.3087925E-02  0.2083547E-02
   485.928  0.1524647E-02  0.1637098E-01  0.1433594E-01    10.154  0.5383424E-04  0.3090964E-02  0.2083385E-02
   485.932  0.1524684E-02  0.1636518E-01  0.1433550E-01    10.154  0.5387012E-04  0.3094275E-02  0.2084064E-02
   485.935  0.1524719E-02  0.1635945E-01  0.1433421E-01    10.154  0.5391113E-04  0.3097602E-02  0.2084688E-02
   485.939  0.1524753E-02  0.1635382E-01  0.1433297E-01    10.154  0.5395707E-04  0.3100854E-02  0.2085328E-02
   485.943  0.1524786E-02  0.1634859E-01  0.1433211E-01    10.154  0.5400624E-04  0.3104408E-02  0.2086510E-02
   485.946  0.1524815E-02  0.1634643E-01  0.1433304E-01    10.154  0.5405816E-04  0.3105943E-02  0.2086967E-02
   485.950  0.1524842E-02  0.1634424E-01  0.1433351E-01    10.155  0.5411198E-04  0.3107062E-02  0.2087842E-02
   485.954  0.1524865E-02  0.1634228E-01  0.1433358E-01    10.155  0.5416639E-04  0.3107833E-02  0.2088486E-02
   485.957  0.1524884E-02  0.1634031E-01  0.1433407E-01    10.155  0.5422005E-04  0.3108301E-02  0.2089496E-02
   485.961  0.1524897E-02  0.1633877E-01  0.1433466E-01    10.155  0.5426954E-04  0.3108608E-02  0.2091182E-02
   485.965  0.1524902E-02  0.1633767E-01  0.1433502E-01    10.155  0.5431284E-04  0.3108661E-02  0.2092858E-02
   485.968  0.1524906E-02  0.1633731E-01  0.1433563E-01    10.155  0.5435250E-04  0.3108901E-02  0.2094084E-02
   485.972  0.1524908E-02  0.1633749E-01  0.1433678E-01    10.155  0.5438763E-04  0.3109470E-02  0.2094183E-02
   485.975  0.1524908E-02  0.1633826E-01  0.1433702E-01    10.155  0.5441680E-04  0.3109915E-02  0.2092143E-02
   485.979  0.1524907E-02  0.1633989E-01  0.1434027E-01    10.155  0.5444044E-04  0.3110536E-02  0.2091256E-02
   485.983  0.1524905E-02  0.1634236E-01  0.1434421E-01    10.155  0.5445772E-04  0.3110842E-02  0.2089504E-02
   485.986  0.1524902E-02  0.1634393E-01  0.1434761E-01    10.155  0.5446835E-04  0.3111145E-02  0.2088030E-02
   485.990  0.1524898E-02  0.1634766E-01  0.1435101E-01    10.155  0.5447162E-04  0.3112570E-02  0.2086240E-02
   485.994  0.1524893E-02  0.1634990E-01  0.1435407E-01    10.156  0.5446878E-04  0.3112977E-02  0.2084056E-02
   485.997  0.1524888E-02  0.1635278E-01  0.1435585E-01    10.156  0.5445822E-04  0.3112279E-02  0.2080487E-02
   486.001  0.1524882E-02  0.1635400E-01  0.1435916E-01    10.156  0.5444138E-04  0.3113292E-02  0.2078356E-02
   486.005  0.1524876E-02  0.1635558E-01  0.1436198E-01    10.156  0.5441730E-04  0.3114419E-02  0.2076536E-02
   486.008  0.1524868E-02  0.1635746E-01  0.1436486E-01    10.156  0.5438546E-04  0.3115172E-02  0.2075026E-02
   486.012  0.1524858E-02  0.1635932E-01  0.1436871E-01    10.156  0.5434555E-04  0.3115753E-02  0.2073657E-02
   486.016  0.1524847E-02  0.1636094E-01  0.1437128E-01    10.156  0.5429878E-04  0.3116601E-02  0.2072591E-02
   486.019  0.1524834E-02  0.1636228E-01  0.1437361E-01    10.156  0.5424607E-04  0.3117423E-02  0.2071387E-02
   486.023  0.1524822E-02  0.1636281E-01  0.1437581E-01    10.156  0.5418920E-04  0.3118766E-02  0.2070162E-02
   486.027  0.1524813E-02  0.1636421E-01  0.1437853E-01    10.156  0.5413022E-04  0.3119492E-02  0.2068531E-02
   486.030  0.1524805E-02  0.1636564E-01  0.1438095E-01    10.156  0.5407697E-04  0.3120222E-02  0.2067402E-02
   486.034  0.1524792E-02  0.1636649E-01  0.1438279E-01    10.156  0.5404125E-04  0.3120955E-02  0.2067293E-02
   486.038  0.1524775E-02  0.1636740E-01  0.1438429E-01    10.157  0.5402371E-04  0.3121829E-02  0.2068365E-02
   486.041  0.1524750E-02  0.1636820E-01  0.1438652E-01    10.157  0.5402260E-04  0.3121673E-02  0.2071816E-02
   486.045  0.1524710E-02  0.1636875E-01  0.1438683E-01    10.157  0.5403393E-04  0.3121307E-02  0.2076371E-02
   486.049  0.1524653E-02  0.1636873E-01  0.1438654E-01    10.157  0.5405635E-04  0.3120003E-02  0.2077282E-02
   486.052  0.1524581E-02  0.1637197E-01  0.1438633E-01    10.157  0.5408942E-04  0.3119776E-02  0.2078194E-02
   486.056  0.1524495E-02  0.1637539E-01  0.1438664E-01    10.157  0.5413302E-04  0.3119347E-02  0.2079053E-02
   486.060  0.1524398E-02  0.1637977E-01  0.1438831E-01    10.157  0.5418581E-04  0.3118031E-02  0.2077135E-02
   486.063  0.1524291E-02  0.1638568E-01  0.1439027E-01    10.157  0.5424716E-04  0.3118047E-02  0.2075557E-02
   486.067  0.1524175E-02  0.1638991E-01  0.1439196E-01    10.157  0.5431623E-04  0.3117598E-02  0.2073790E-02
   486.070  0.1524054E-02  0.1639404E-01  0.1439297E-01    10.157  0.5439169E-04  0.3116608E-02  0.2072520E-02
   486.074  0.1523930E-02  0.1639730E-01  0.1439433E-01    10.157  0.5447219E-04  0.3115608E-02  0.2071123E-02
   486.078  0.1523804E-02  0.1639977E-01  0.1439573E-01    10.157  0.5455601E-04  0.3114049E-02  0.2070028E-02
   486.081  0.1523681E-02  0.1640128E-01  0.1439633E-01    10.158  0.5464195E-04  0.3112474E-02  0.2068927E-02
   486.085  0.1523563E-02  0.1640125E-01  0.1439814E-01    10.158  0.5472370E-04  0.3110354E-02  0.2067933E-02
   486.089  0.1523453E-02  0.1640181E-01  0.1440130E-01    10.158  0.5479873E-04  0.3107210E-02  0.2065817E-02
   486.092  0.1523355E-02  0.1640156E-01  0.1440406E-01    10.158  0.5486521E-04  0.3104634E-02  0.2063442E-02
   486.096  0.1523269E-02  0.1639980E-01  0.1440664E-01    10.158  0.5492134E-04  0.3102507E-02  0.2060584E-02
   486.100  0.1523197E-02  0.1639650E-01  0.1440912E-01    10.158  0.5496636E-04  0.3100558E-02  0.2058087E-02
   486.103  0.1523140E-02  0.1639188E-01  0.1441151E-01    10.158  0.5499900E-04  0.3099187E-02  0.2055204E-02
   486.107  0.1523101E-02  0.1638599E-01  0.1441331E-01    10.158  0.5501835E-04  0.3098102E-02  0.2052213E-02
   486.111  0.1523078E-02  0.1637885E-01  0.1441456E-01    10.158  0.5502329E-04  0.3097496E-02  0.2049099E-02
   486.114  0.1523073E-02  0.1637117E-01  0.1441569E-01    10.158  0.5501386E-04  0.3097283E-02  0.2046613E-02
   486.118  0.1523085E-02  0.1636284E-01  0.1441781E-01    10.158  0.5498997E-04  0.3098195E-02  0.2041948E-02
   486.122  0.1523115E-02  0.1635671E-01  0.1442223E-01    10.158  0.5495188E-04  0.3098200E-02  0.2035689E-02
   486.125  0.1523162E-02  0.1634999E-01  0.1442692E-01    10.158  0.5490051E-04  0.3098432E-02  0.2028463E-02
   486.129  0.1523227E-02  0.1634320E-01  0.1443180E-01    10.159  0.5483837E-04  0.3099062E-02  0.2021869E-02
   486.133  0.1523311E-02  0.1633615E-01  0.1443684E-01    10.159  0.5476941E-04  0.3099698E-02  0.2015584E-02
   486.136  0.1523412E-02  0.1632813E-01  0.1444200E-01    10.159  0.5469435E-04  0.3102125E-02  0.2009802E-02
   486.140  0.1523517E-02  0.1632346E-01  0.1444736E-01    10.159  0.5460372E-04  0.3102474E-02  0.2003191E-02
   486.144  0.1523616E-02  0.1632399E-01  0.1445618E-01    10.159  0.5449220E-04  0.3101058E-02  0.1993631E-02
   486.147  0.1523705E-02  0.1632546E-01  0.1446389E-01    10.159  0.5436216E-04  0.3100765E-02  0.1983622E-02
   486.151  0.1523785E-02  0.1632747E-01  0.1446996E-01    10.159  0.5421653E-04  0.3100843E-02  0.1974133E-02
   486.155  0.1523853E-02  0.1632996E-01  0.1447463E-01    10.159  0.5405923E-04  0.3101168E-02  0.1965053E-02
   486.158  0.1523908E-02  0.1633246E-01  0.1447830E-01    10.159  0.5389354E-04  0.3101362E-02  0.1956893E-02
   486.162  0.1523951E-02  0.1633503E-01  0.1448031E-01    10.159  0.5372441E-04  0.3101674E-02  0.1951005E-02
   486.166  0.1523981E-02  0.1633751E-01  0.1448229E-01    10.159  0.5355690E-04  0.3101823E-02  0.1945023E-02
   486.169  0.1523998E-02  0.1634052E-01  0.1448396E-01    10.159  0.5339539E-04  0.3102135E-02  0.1941174E-02
   486.173  0.1523999E-02  0.1634699E-01  0.1448858E-01    10.160  0.5323792E-04  0.3105773E-02  0.1943954E-02
   486.177  0.1523973E-02  0.1635375E-01  0.1449017E-01    10.160  0.5308025E-04  0.3107617E-02  0.1946979E-02
   486.180  0.1523918E-02  0.1635971E-01  0.1448971E-01    10.160  0.5292361E-04  0.3107960E-02  0.1952325E-02
   486.184  0.1523837E-02  0.1636499E-01  0.1448688E-01    10.160  0.5277028E-04  0.3108274E-02  0.1959087E-02
   486.188  0.1523728E-02  0.1636876E-01  0.1448157E-01    10.160  0.5262356E-04  0.3107819E-02  0.1965714E-02
   486.191  0.1523597E-02  0.1637321E-01  0.1447737E-01    10.160  0.5248452E-04  0.3109331E-02  0.1973737E-02
   486.195  0.1523453E-02  0.1637872E-01  0.1447437E-01    10.160  0.5234293E-04  0.3113649E-02  0.1979352E-02
   486.199  0.1523299E-02  0.1638281E-01  0.1447017E-01    10.160  0.5219760E-04  0.3117177E-02  0.1984434E-02
   486.202  0.1523140E-02  0.1638534E-01  0.1446724E-01    10.160  0.5205085E-04  0.3120191E-02  0.1987359E-02
   486.206  0.1522980E-02  0.1638598E-01  0.1446387E-01    10.160  0.5190516E-04  0.3122350E-02  0.1989393E-02
   486.210  0.1522819E-02  0.1638572E-01  0.1446089E-01    10.160  0.5176244E-04  0.3123931E-02  0.1990290E-02
   486.213  0.1522664E-02  0.1638412E-01  0.1445782E-01    10.160  0.5162580E-04  0.3123929E-02  0.1990533E-02
   486.217  0.1522519E-02  0.1638046E-01  0.1445539E-01    10.161  0.5150040E-04  0.3123828E-02  0.1990455E-02
   486.221  0.1522398E-02  0.1637524E-01  0.1445483E-01    10.161  0.5139396E-04  0.3122887E-02  0.1990537E-02
   486.224  0.1522304E-02  0.1636798E-01  0.1445545E-01    10.161  0.5130908E-04  0.3121163E-02  0.1989752E-02
   486.228  0.1522237E-02  0.1635938E-01  0.1445721E-01    10.161  0.5124683E-04  0.3118800E-02  0.1989162E-02
   486.232  0.1522201E-02  0.1634944E-01  0.1446015E-01    10.161  0.5121001E-04  0.3115350E-02  0.1988125E-02
   486.235  0.1522194E-02  0.1633836E-01  0.1446423E-01    10.161  0.5119891E-04  0.3111670E-02  0.1987486E-02
   486.239  0.1522219E-02  0.1633254E-01  0.1447546E-01    10.161  0.5121429E-04  0.3110081E-02  0.1993285E-02
   486.243  0.1522274E-02  0.1632986E-01  0.1449105E-01    10.161  0.5125673E-04  0.3109517E-02  0.2002992E-02
   486.246  0.1522359E-02  0.1632656E-01  0.1450666E-01    10.161  0.5132509E-04  0.3108647E-02  0.2012622E-02
   486.250  0.1522472E-02  0.1632298E-01  0.1452277E-01    10.161  0.5141887E-04  0.3107382E-02  0.2021997E-02
   486.254  0.1522612E-02  0.1631999E-01  0.1453892E-01    10.161  0.5153566E-04  0.3102673E-02  0.2031708E-02
   486.257  0.1522774E-02  0.1631513E-01  0.1455377E-01    10.162  0.5167432E-04  0.3101653E-02  0.2039943E-02
   486.261  0.1522958E-02  0.1631008E-01  0.1456826E-01    10.162  0.5183151E-04  0.3100565E-02  0.2047715E-02
   486.265  0.1523152E-02  0.1630466E-01  0.1458096E-01    10.162  0.5200432E-04  0.3098996E-02  0.2054332E-02
   486.268  0.1523348E-02  0.1629967E-01  0.1459080E-01    10.162  0.5218923E-04  0.3097331E-02  0.2060210E-02
   486.272  0.1523537E-02  0.1629440E-01  0.1459788E-01    10.162  0.5237732E-04  0.3095527E-02  0.2066456E-02
   486.276  0.1523715E-02  0.1628907E-01  0.1460327E-01    10.162  0.5256372E-04  0.3093478E-02  0.2071474E-02
   486.279  0.1523879E-02  0.1628429E-01  0.1460524E-01    10.162  0.5274469E-04  0.3091440E-02  0.2075759E-02
   486.283  0.1524025E-02  0.1627925E-01  0.1460358E-01    10.162  0.5291628E-04  0.3089123E-02  0.2079182E-02
   486.287  0.1524150E-02  0.1627526E-01  0.1459971E-01    10.162  0.5307498E-04  0.3087344E-02  0.2081690E-02
   486.290  0.1524253E-02  0.1627019E-01  0.1459302E-01    10.162  0.5321873E-04  0.3085110E-02  0.2082778E-02
   486.294  0.1524330E-02  0.1626529E-01  0.1458358E-01    10.162  0.5334531E-04  0.3082394E-02  0.2082586E-02
   486.298  0.1524376E-02  0.1626220E-01  0.1457360E-01    10.162  0.5345419E-04  0.3078107E-02  0.2080079E-02
   486.301  0.1524391E-02  0.1625941E-01  0.1456169E-01    10.162  0.5354275E-04  0.3073600E-02  0.2075597E-02
   486.305  0.1524376E-02  0.1625658E-01  0.1454742E-01    10.163  0.5360981E-04  0.3069557E-02  0.2069831E-02
   486.309  0.1524335E-02  0.1625466E-01  0.1453263E-01    10.163  0.5365845E-04  0.3066958E-02  0.2063120E-02
   486.312  0.1524286E-02  0.1625351E-01  0.1451856E-01    10.163  0.5370205E-04  0.3065822E-02  0.2056727E-02
   486.316  0.1524230E-02  0.1625290E-01  0.1450545E-01    10.163  0.5373989E-04  0.3065326E-02  0.2051882E-02
   486.320  0.1524169E-02  0.1625176E-01  0.1449303E-01    10.163  0.5377146E-04  0.3064802E-02  0.2047865E-02
   486.323  0.1524104E-02  0.1625038E-01  0.1448017E-01    10.163  0.5379609E-04  0.3064418E-02  0.2045626E-02
   486.327  0.1524038E-02  0.1624903E-01  0.1446882E-01    10.163  0.5381393E-04  0.3063894E-02  0.2042947E-02
   486.331  0.1523982E-02  0.1624782E-01  0.1445839E-01    10.163  0.5383276E-04  0.3063255E-02  0.2040120E-02
   486.334  0.1523938E-02  0.1624561E-01  0.1444895E-01    10.163  0.5385356E-04  0.3062410E-02  0.2036526E-02
   486.338  0.1523908E-02  0.1624317E-01  0.1444133E-01    10.163  0.5387618E-04  0.3061184E-02  0.2033627E-02
   486.342  0.1523892E-02  0.1624054E-01  0.1443479E-01    10.163  0.5389928E-04  0.3059800E-02  0.2030479E-02
   486.345  0.1523892E-02  0.1623803E-01  0.1442942E-01    10.164  0.5392261E-04  0.3058245E-02  0.2026855E-02
   486.349  0.1523907E-02  0.1623527E-01  0.1442496E-01    10.164  0.5394564E-04  0.3056654E-02  0.2023010E-02
   486.353  0.1523939E-02  0.1623258E-01  0.1442184E-01    10.164  0.5396807E-04  0.3054863E-02  0.2019107E-02
   486.356  0.1523984E-02  0.1622968E-01  0.1441857E-01    10.164  0.5398430E-04  0.3053475E-02  0.2014617E-02
   486.360  0.1524039E-02  0.1622681E-01  0.1441587E-01    10.164  0.5399485E-04  0.3051415E-02  0.2009012E-02
   486.364  0.1524105E-02  0.1622274E-01  0.1441348E-01    10.164  0.5399872E-04  0.3049062E-02  0.2003023E-02
   486.367  0.1524178E-02  0.1622045E-01  0.1441062E-01    10.164  0.5399838E-04  0.3047483E-02  0.1996728E-02
   486.371  0.1524232E-02  0.1622024E-01  0.1440684E-01    10.164  0.5404079E-04  0.3045566E-02  0.1992770E-02
   486.375  0.1524257E-02  0.1622046E-01  0.1440298E-01    10.164  0.5413938E-04  0.3046039E-02  0.1992473E-02
   486.378  0.1524249E-02  0.1622238E-01  0.1439609E-01    10.164  0.5429338E-04  0.3047047E-02  0.1992761E-02
   486.382  0.1524202E-02  0.1622739E-01  0.1438950E-01    10.164  0.5450467E-04  0.3048388E-02  0.1992114E-02
   486.386  0.1524117E-02  0.1623612E-01  0.1438388E-01    10.164  0.5476813E-04  0.3051685E-02  0.1991174E-02
   486.389  0.1523994E-02  0.1624636E-01  0.1437789E-01    10.165  0.5507868E-04  0.3053850E-02  0.1990820E-02
   486.393  0.1523836E-02  0.1625642E-01  0.1437130E-01    10.165  0.5543015E-04  0.3057706E-02  0.1991447E-02
   486.397  0.1523646E-02  0.1626598E-01  0.1436399E-01    10.165  0.5581518E-04  0.3061693E-02  0.1992573E-02
   486.400  0.1523427E-02  0.1627537E-01  0.1435628E-01    10.165  0.5622692E-04  0.3066003E-02  0.1994239E-02
   486.404  0.1523174E-02  0.1628615E-01  0.1434998E-01    10.165  0.5667255E-04  0.3071439E-02  0.1996460E-02
   486.408  0.1522891E-02  0.1629798E-01  0.1434514E-01    10.165  0.5714715E-04  0.3077698E-02  0.1999477E-02
   486.411  0.1522582E-02  0.1630966E-01  0.1434138E-01    10.165  0.5764080E-04  0.3084044E-02  0.2002927E-02
   486.415  0.1522255E-02  0.1632055E-01  0.1433872E-01    10.165  0.5814361E-04  0.3090583E-02  0.2006719E-02
   486.419  0.1521919E-02  0.1633012E-01  0.1433686E-01    10.165  0.5864840E-04  0.3096310E-02  0.2010243E-02
   486.422  0.1521585E-02  0.1633942E-01  0.1433533E-01    10.165  0.5915004E-04  0.3101302E-02  0.2013926E-02
   486.426  0.1521264E-02  0.1634518E-01  0.1433570E-01    10.165  0.5964080E-04  0.3104958E-02  0.2017497E-02
   486.430  0.1520969E-02  0.1634873E-01  0.1433861E-01    10.165  0.6010792E-04  0.3108336E-02  0.2020402E-02
   486.433  0.1520706E-02  0.1634979E-01  0.1434184E-01    10.166  0.6054054E-04  0.3110678E-02  0.2023288E-02
   486.437  0.1520486E-02  0.1634750E-01  0.1434797E-01    10.166  0.6092738E-04  0.3111678E-02  0.2023822E-02
   486.441  0.1520313E-02  0.1634344E-01  0.1435588E-01    10.166  0.6126044E-04  0.3112312E-02  0.2023513E-02
   486.444  0.1520191E-02  0.1633684E-01  0.1436569E-01    10.166  0.6153291E-04  0.3112311E-02  0.2022562E-02
   486.448  0.1520124E-02  0.1632800E-01  0.1437632E-01    10.166  0.6173992E-04  0.3111244E-02  0.2020734E-02
   486.452  0.1520112E-02  0.1631707E-01  0.1438811E-01    10.166  0.6187634E-04  0.3109620E-02  0.2018430E-02
   486.456  0.1520156E-02  0.1630544E-01  0.1440001E-01    10.166  0.6193990E-04  0.3109271E-02  0.2015344E-02
   486.459  0.1520254E-02  0.1629188E-01  0.1441403E-01    10.166  0.6192991E-04  0.3104650E-02  0.2013555E-02
   486.463  0.1520406E-02  0.1627766E-01  0.1442925E-01    10.166  0.6184627E-04  0.3097617E-02  0.2012191E-02
   486.467  0.1520607E-02  0.1626239E-01  0.1444432E-01    10.166  0.6169088E-04  0.3090588E-02  0.2011158E-02
   486.470  0.1520854E-02  0.1624605E-01  0.1445827E-01    10.166  0.6146710E-04  0.3083486E-02  0.2009528E-02
   486.474  0.1521141E-02  0.1622890E-01  0.1447204E-01    10.166  0.6118006E-04  0.3076831E-02  0.2007418E-02
   486.478  0.1521464E-02  0.1621122E-01  0.1448398E-01    10.167  0.6083548E-04  0.3070665E-02  0.2005131E-02
   486.481  0.1521814E-02  0.1619319E-01  0.1449582E-01    10.167  0.6044035E-04  0.3064423E-02  0.2003211E-02
   486.485  0.1522185E-02  0.1617829E-01  0.1450937E-01    10.167  0.6000337E-04  0.3059671E-02  0.1995798E-02
   486.489  0.1522569E-02  0.1616874E-01  0.1452668E-01    10.167  0.5953296E-04  0.3056909E-02  0.1979531E-02
   486.492  0.1522945E-02  0.1615990E-01  0.1454091E-01    10.167  0.5903106E-04  0.3053496E-02  0.1965844E-02
   486.496  0.1523297E-02  0.1615393E-01  0.1455348E-01    10.167  0.5850252E-04  0.3050243E-02  0.1952225E-02
   486.500  0.1523619E-02  0.1615756E-01  0.1457081E-01    10.167  0.5795717E-04  0.3049166E-02  0.1927068E-02
   486.503  0.1523902E-02  0.1616200E-01  0.1458487E-01    10.167  0.5740712E-04  0.3047447E-02  0.1903977E-02
   486.507  0.1524143E-02  0.1616726E-01  0.1459521E-01    10.167  0.5686263E-04  0.3045944E-02  0.1883364E-02
   486.511  0.1524335E-02  0.1617311E-01  0.1460184E-01    10.167  0.5633448E-04  0.3044069E-02  0.1865830E-02
   486.514  0.1524474E-02  0.1617877E-01  0.1460408E-01    10.167  0.5583402E-04  0.3041797E-02  0.1851897E-02
   486.518  0.1524558E-02  0.1618375E-01  0.1460316E-01    10.167  0.5537004E-04  0.3040401E-02  0.1841232E-02
   486.522  0.1524594E-02  0.1618846E-01  0.1459877E-01    10.168  0.5495305E-04  0.3038819E-02  0.1835880E-02
   486.525  0.1524588E-02  0.1619243E-01  0.1459264E-01    10.168  0.5459011E-04  0.3037964E-02  0.1836291E-02
   486.529  0.1524534E-02  0.1619492E-01  0.1458387E-01    10.168  0.5428154E-04  0.3037322E-02  0.1840817E-02
   486.533  0.1524437E-02  0.1619608E-01  0.1457375E-01    10.168  0.5402078E-04  0.3037030E-02  0.1849660E-02
   486.536  0.1524326E-02  0.1619620E-01  0.1456464E-01    10.168  0.5376482E-04  0.3037392E-02  0.1857323E-02
   486.540  0.1524205E-02  0.1619543E-01  0.1455691E-01    10.168  0.5351589E-04  0.3038191E-02  0.1862972E-02
   486.544  0.1524075E-02  0.1619245E-01  0.1454945E-01    10.168  0.5327885E-04  0.3039128E-02  0.1867553E-02
   486.548  0.1523939E-02  0.1618956E-01  0.1454193E-01    10.168  0.5305770E-04  0.3041234E-02  0.1872071E-02
   486.551  0.1523800E-02  0.1618335E-01  0.1453548E-01    10.168  0.5285675E-04  0.3043086E-02  0.1876133E-02
   486.555  0.1523659E-02  0.1617591E-01  0.1452770E-01    10.168  0.5267978E-04  0.3045233E-02  0.1881387E-02
   486.559  0.1523520E-02  0.1616728E-01  0.1452020E-01    10.168  0.5252999E-04  0.3047714E-02  0.1887420E-02
   486.562  0.1523384E-02  0.1616010E-01  0.1451612E-01    10.169  0.5241013E-04  0.3048684E-02  0.1895068E-02
   486.566  0.1523257E-02  0.1615296E-01  0.1451367E-01    10.169  0.5231793E-04  0.3047663E-02  0.1903486E-02
   486.570  0.1523150E-02  0.1614644E-01  0.1451304E-01    10.169  0.5223955E-04  0.3047426E-02  0.1911279E-02
   486.573  0.1523066E-02  0.1613942E-01  0.1451462E-01    10.169  0.5217466E-04  0.3047163E-02  0.1918013E-02
   486.577  0.1523005E-02  0.1613176E-01  0.1451754E-01    10.169  0.5212531E-04  0.3046884E-02  0.1924554E-02
   486.581  0.1522970E-02  0.1612344E-01  0.1452173E-01    10.169  0.5209142E-04  0.3046964E-02  0.1931040E-02
   486.584  0.1522960E-02  0.1611454E-01  0.1452657E-01    10.169  0.5207346E-04  0.3047138E-02  0.1937546E-02
   486.588  0.1522977E-02  0.1610544E-01  0.1453316E-01    10.169  0.5207238E-04  0.3047365E-02  0.1943853E-02
   486.592  0.1523020E-02  0.1609607E-01  0.1453982E-01    10.169  0.5208776E-04  0.3047675E-02  0.1950553E-02
   486.595  0.1523088E-02  0.1608658E-01  0.1454751E-01    10.169  0.5211988E-04  0.3048237E-02  0.1956915E-02
   486.599  0.1523180E-02  0.1607693E-01  0.1455691E-01    10.169  0.5216730E-04  0.3048568E-02  0.1965073E-02
   486.603  0.1523292E-02  0.1606780E-01  0.1456593E-01    10.169  0.5222898E-04  0.3048870E-02  0.1973887E-02
   486.607  0.1523421E-02  0.1606021E-01  0.1457635E-01    10.170  0.5230317E-04  0.3048039E-02  0.1983261E-02
   486.610  0.1523566E-02  0.1605615E-01  0.1459137E-01    10.170  0.5238917E-04  0.3045239E-02  0.1992003E-02
   486.614  0.1523724E-02  0.1605115E-01  0.1460421E-01    10.170  0.5248551E-04  0.3041957E-02  0.2003441E-02
   486.618  0.1523892E-02  0.1604920E-01  0.1461540E-01    10.170  0.5259048E-04  0.3037140E-02  0.2013704E-02
   486.621  0.1524067E-02  0.1604615E-01  0.1462629E-01    10.170  0.5270249E-04  0.3035639E-02  0.2023231E-02
   486.625  0.1524247E-02  0.1604235E-01  0.1463599E-01    10.170  0.5281923E-04  0.3032990E-02  0.2032695E-02
   486.629  0.1524428E-02  0.1604059E-01  0.1464521E-01    10.170  0.5293889E-04  0.3031589E-02  0.2041503E-02
   486.632  0.1524606E-02  0.1603963E-01  0.1465383E-01    10.170  0.5305995E-04  0.3030598E-02  0.2050274E-02
   486.636  0.1524777E-02  0.1603882E-01  0.1466083E-01    10.170  0.5317699E-04  0.3030260E-02  0.2058475E-02
   486.640  0.1524930E-02  0.1603927E-01  0.1466518E-01    10.170  0.5328282E-04  0.3029736E-02  0.2064330E-02
   486.643  0.1525063E-02  0.1603994E-01  0.1466730E-01    10.170  0.5337587E-04  0.3029513E-02  0.2068921E-02
   486.647  0.1525174E-02  0.1604118E-01  0.1466771E-01    10.170  0.5345336E-04  0.3029165E-02  0.2072537E-02
   486.651  0.1525259E-02  0.1604289E-01  0.1466544E-01    10.171  0.5351437E-04  0.3029088E-02  0.2074213E-02
   486.654  0.1525319E-02  0.1604532E-01  0.1466145E-01    10.171  0.5355749E-04  0.3029531E-02  0.2074287E-02
   486.658  0.1525352E-02  0.1604856E-01  0.1465593E-01    10.171  0.5358147E-04  0.3030464E-02  0.2073017E-02
   486.662  0.1525360E-02  0.1605172E-01  0.1464842E-01    10.171  0.5358881E-04  0.3031342E-02  0.2070485E-02
   486.666  0.1525352E-02  0.1605442E-01  0.1463996E-01    10.171  0.5358505E-04  0.3032101E-02  0.2067126E-02
   486.669  0.1525330E-02  0.1605690E-01  0.1463188E-01    10.171  0.5357251E-04  0.3031988E-02  0.2063593E-02
   486.673  0.1525295E-02  0.1605846E-01  0.1462431E-01    10.171  0.5355040E-04  0.3030383E-02  0.2059389E-02
   486.677  0.1525248E-02  0.1606157E-01  0.1461610E-01    10.171  0.5351944E-04  0.3028717E-02  0.2056601E-02
   486.680  0.1525188E-02  0.1606463E-01  0.1460909E-01    10.171  0.5348018E-04  0.3026962E-02  0.2051168E-02
   486.684  0.1525118E-02  0.1606871E-01  0.1460240E-01    10.171  0.5343391E-04  0.3025116E-02  0.2046368E-02
   486.688  0.1525039E-02  0.1607385E-01  0.1459792E-01    10.171  0.5338102E-04  0.3024101E-02  0.2043489E-02
   486.691  0.1524938E-02  0.1607958E-01  0.1459356E-01    10.172  0.5333144E-04  0.3023285E-02  0.2040403E-02
   486.695  0.1524803E-02  0.1608505E-01  0.1458700E-01    10.172  0.5329514E-04  0.3022501E-02  0.2034733E-02
   486.699  0.1524645E-02  0.1609012E-01  0.1457939E-01    10.172  0.5327935E-04  0.3021664E-02  0.2027877E-02
   486.702  0.1524469E-02  0.1609457E-01  0.1457186E-01    10.172  0.5328454E-04  0.3020933E-02  0.2020566E-02
   486.706  0.1524276E-02  0.1609868E-01  0.1456373E-01    10.172  0.5330951E-04  0.3020851E-02  0.2011942E-02
   486.710  0.1524070E-02  0.1610081E-01  0.1455647E-01    10.172  0.5335184E-04  0.3021071E-02  0.2004909E-02
   486.714  0.1523856E-02  0.1610376E-01  0.1455046E-01    10.172  0.5341075E-04  0.3021669E-02  0.1998707E-02
   486.717  0.1523639E-02  0.1610591E-01  0.1454524E-01    10.172  0.5348525E-04  0.3022562E-02  0.1993326E-02
   486.721  0.1523424E-02  0.1610677E-01  0.1454133E-01    10.172  0.5357257E-04  0.3023886E-02  0.1989001E-02
   486.725  0.1523217E-02  0.1611091E-01  0.1454328E-01    10.172  0.5367121E-04  0.3019461E-02  0.1990747E-02
   486.728  0.1523022E-02  0.1611403E-01  0.1454695E-01    10.172  0.5377827E-04  0.3016136E-02  0.1993683E-02
   486.732  0.1522846E-02  0.1611628E-01  0.1455156E-01    10.172  0.5389104E-04  0.3014015E-02  0.1998580E-02
   486.736  0.1522692E-02  0.1611648E-01  0.1455659E-01    10.173  0.5400595E-04  0.3013559E-02  0.2004050E-02
   486.739  0.1522564E-02  0.1611499E-01  0.1456276E-01    10.173  0.5411985E-04  0.3014617E-02  0.2010131E-02
   486.743  0.1522467E-02  0.1611172E-01  0.1456962E-01    10.173  0.5422940E-04  0.3016799E-02  0.2017161E-02
   486.747  0.1522403E-02  0.1610936E-01  0.1457969E-01    10.173  0.5433137E-04  0.3017863E-02  0.2026292E-02
   486.750  0.1522373E-02  0.1610761E-01  0.1459195E-01    10.173  0.5442282E-04  0.3018253E-02  0.2036861E-02
   486.754  0.1522380E-02  0.1610480E-01  0.1460623E-01    10.173  0.5450070E-04  0.3020142E-02  0.2047692E-02
   486.758  0.1522422E-02  0.1610069E-01  0.1462013E-01    10.173  0.5456282E-04  0.3022976E-02  0.2060030E-02
   486.762  0.1522500E-02  0.1609571E-01  0.1463414E-01    10.173  0.5460822E-04  0.3026639E-02  0.2072445E-02
   486.765  0.1522611E-02  0.1609192E-01  0.1465050E-01    10.173  0.5463574E-04  0.3028408E-02  0.2087962E-02
   486.769  0.1522755E-02  0.1609062E-01  0.1466849E-01    10.173  0.5464573E-04  0.3026869E-02  0.2107066E-02
   486.773  0.1522927E-02  0.1608979E-01  0.1468732E-01    10.173  0.5463805E-04  0.3023851E-02  0.2126618E-02
   486.776  0.1523127E-02  0.1608764E-01  0.1470568E-01    10.173  0.5461509E-04  0.3022952E-02  0.2146647E-02
   486.780  0.1523350E-02  0.1608488E-01  0.1472405E-01    10.174  0.5457855E-04  0.3021836E-02  0.2166437E-02
   486.784  0.1523593E-02  0.1608228E-01  0.1474123E-01    10.174  0.5453087E-04  0.3021190E-02  0.2185804E-02
   486.787  0.1523848E-02  0.1607949E-01  0.1475779E-01    10.174  0.5447396E-04  0.3020480E-02  0.2203923E-02
   486.791  0.1524111E-02  0.1607667E-01  0.1477144E-01    10.174  0.5441008E-04  0.3019686E-02  0.2220144E-02
   486.795  0.1524375E-02  0.1607357E-01  0.1478264E-01    10.174  0.5434144E-04  0.3019153E-02  0.2234400E-02
   486.799  0.1524634E-02  0.1607084E-01  0.1479192E-01    10.174  0.5427073E-04  0.3018858E-02  0.2246562E-02
   486.802  0.1524881E-02  0.1606838E-01  0.1479884E-01    10.174  0.5420018E-04  0.3018954E-02  0.2255973E-02
   486.806  0.1525117E-02  0.1606607E-01  0.1480331E-01    10.174  0.5413630E-04  0.3018719E-02  0.2262493E-02
   486.810  0.1525340E-02  0.1606373E-01  0.1480634E-01    10.174  0.5408397E-04  0.3018366E-02  0.2266274E-02
   486.813  0.1525544E-02  0.1606141E-01  0.1480759E-01    10.174  0.5404509E-04  0.3017772E-02  0.2267219E-02
   486.817  0.1525726E-02  0.1605932E-01  0.1480632E-01    10.174  0.5402034E-04  0.3017187E-02  0.2265507E-02
   486.821  0.1525880E-02  0.1605797E-01  0.1480364E-01    10.175  0.5401002E-04  0.3017340E-02  0.2260130E-02
   486.824  0.1526004E-02  0.1605663E-01  0.1479737E-01    10.175  0.5401452E-04  0.3018589E-02  0.2252712E-02
   486.828  0.1526090E-02  0.1605671E-01  0.1479030E-01    10.175  0.5403241E-04  0.3018662E-02  0.2241761E-02
   486.832  0.1526135E-02  0.1605756E-01  0.1478129E-01    10.175  0.5405986E-04  0.3018634E-02  0.2229474E-02
   486.836  0.1526161E-02  0.1605873E-01  0.1477223E-01    10.175  0.5408323E-04  0.3018111E-02  0.2218374E-02
   486.839  0.1526171E-02  0.1606030E-01  0.1476387E-01    10.175  0.5409828E-04  0.3017286E-02  0.2208960E-02
   486.843  0.1526167E-02  0.1606247E-01  0.1475548E-01    10.175  0.5410571E-04  0.3016025E-02  0.2200712E-02
   486.847  0.1526155E-02  0.1606469E-01  0.1474845E-01    10.175  0.5410891E-04  0.3014909E-02  0.2193917E-02
   486.850  0.1526135E-02  0.1606724E-01  0.1474119E-01    10.175  0.5410719E-04  0.3014382E-02  0.2188919E-02
   486.854  0.1526102E-02  0.1606989E-01  0.1473601E-01    10.175  0.5410493E-04  0.3013348E-02  0.2183371E-02
   486.858  0.1526056E-02  0.1607290E-01  0.1472868E-01    10.175  0.5410355E-04  0.3012295E-02  0.2175438E-02
   486.861  0.1525999E-02  0.1607592E-01  0.1472573E-01    10.176  0.5410506E-04  0.3010860E-02  0.2169617E-02
   486.865  0.1525931E-02  0.1607876E-01  0.1472161E-01    10.176  0.5410822E-04  0.3009490E-02  0.2166235E-02
   486.869  0.1525855E-02  0.1608159E-01  0.1471778E-01    10.176  0.5411377E-04  0.3008200E-02  0.2162985E-02
   486.873  0.1525772E-02  0.1608402E-01  0.1471307E-01    10.176  0.5412183E-04  0.3006823E-02  0.2158811E-02
   486.876  0.1525684E-02  0.1608634E-01  0.1470860E-01    10.176  0.5413473E-04  0.3005677E-02  0.2154027E-02
   486.880  0.1525594E-02  0.1608820E-01  0.1470407E-01    10.176  0.5415167E-04  0.3004284E-02  0.2149406E-02
   486.884  0.1525503E-02  0.1608891E-01  0.1469963E-01    10.176  0.5417161E-04  0.3002362E-02  0.2145321E-02
   486.887  0.1525414E-02  0.1608961E-01  0.1469554E-01    10.176  0.5419439E-04  0.3001414E-02  0.2141394E-02
   486.891  0.1525329E-02  0.1608932E-01  0.1469166E-01    10.176  0.5421883E-04  0.3000899E-02  0.2137726E-02
   486.895  0.1525249E-02  0.1608857E-01  0.1468810E-01    10.176  0.5424502E-04  0.3000825E-02  0.2134383E-02
   486.899  0.1525176E-02  0.1608720E-01  0.1468485E-01    10.176  0.5426982E-04  0.3001598E-02  0.2131176E-02
   486.902  0.1525102E-02  0.1608677E-01  0.1468101E-01    10.176  0.5428439E-04  0.3001452E-02  0.2127526E-02
   486.906  0.1525027E-02  0.1608365E-01  0.1467663E-01    10.177  0.5428766E-04  0.3003444E-02  0.2123045E-02
   486.910  0.1524954E-02  0.1608006E-01  0.1467194E-01    10.177  0.5427948E-04  0.3006068E-02  0.2118087E-02
   486.913  0.1524883E-02  0.1607597E-01  0.1466750E-01    10.177  0.5425883E-04  0.3008498E-02  0.2113531E-02
   486.917  0.1524818E-02  0.1607223E-01  0.1466396E-01    10.177  0.5422740E-04  0.3010301E-02  0.2110025E-02
   486.921  0.1524759E-02  0.1606808E-01  0.1466022E-01    10.177  0.5418528E-04  0.3012756E-02  0.2106284E-02
   486.924  0.1524709E-02  0.1606378E-01  0.1465608E-01    10.177  0.5413474E-04  0.3016005E-02  0.2102485E-02
   486.928  0.1524667E-02  0.1605915E-01  0.1465245E-01    10.177  0.5407538E-04  0.3019988E-02  0.2099319E-02
   486.932  0.1524636E-02  0.1605450E-01  0.1464889E-01    10.177  0.5400930E-04  0.3024188E-02  0.2095996E-02
   486.936  0.1524613E-02  0.1605175E-01  0.1464732E-01    10.177  0.5393711E-04  0.3030063E-02  0.2094318E-02
   486.939  0.1524599E-02  0.1604993E-01  0.1464752E-01    10.177  0.5386110E-04  0.3036599E-02  0.2094066E-02
   486.943  0.1524595E-02  0.1604784E-01  0.1464751E-01    10.177  0.5378245E-04  0.3043262E-02  0.2093595E-02
   486.947  0.1524601E-02  0.1604579E-01  0.1464793E-01    10.178  0.5370305E-04  0.3049847E-02  0.2093450E-02
   486.950  0.1524615E-02  0.1604342E-01  0.1464870E-01    10.178  0.5362458E-04  0.3055636E-02  0.2093492E-02
   486.954  0.1524638E-02  0.1604110E-01  0.1465014E-01    10.178  0.5354929E-04  0.3060675E-02  0.2093826E-02
   486.958  0.1524667E-02  0.1603903E-01  0.1465176E-01    10.178  0.5347661E-04  0.3064847E-02  0.2094036E-02
   486.962  0.1524700E-02  0.1603735E-01  0.1465363E-01    10.178  0.5340617E-04  0.3068049E-02  0.2094153E-02
   486.965  0.1524735E-02  0.1603649E-01  0.1465586E-01    10.178  0.5333993E-04  0.3070590E-02  0.2094419E-02
   486.969  0.1524772E-02  0.1603880E-01  0.1466095E-01    10.178  0.5327831E-04  0.3069922E-02  0.2095766E-02
   486.973  0.1524810E-02  0.1604136E-01  0.1466623E-01    10.178  0.5322306E-04  0.3068048E-02  0.2097198E-02
   486.976  0.1524848E-02  0.1604411E-01  0.1467253E-01    10.178  0.5317572E-04  0.3065963E-02  0.2099394E-02
   486.980  0.1524884E-02  0.1604701E-01  0.1467783E-01    10.178  0.5313738E-04  0.3063533E-02  0.2101205E-02
   486.984  0.1524919E-02  0.1604960E-01  0.1468295E-01    10.178  0.5310835E-04  0.3059757E-02  0.2103315E-02
   486.988  0.1524951E-02  0.1605284E-01  0.1468819E-01    10.179  0.5309003E-04  0.3055378E-02  0.2105048E-02
   486.991  0.1524980E-02  0.1605949E-01  0.1469681E-01    10.179  0.5308300E-04  0.3052102E-02  0.2108888E-02
   486.995  0.1525009E-02  0.1606627E-01  0.1470517E-01    10.179  0.5308526E-04  0.3048616E-02  0.2112854E-02
   486.999  0.1525041E-02  0.1607308E-01  0.1471397E-01    10.179  0.5309475E-04  0.3045194E-02  0.2117020E-02
   487.002  0.1525075E-02  0.1607890E-01  0.1472263E-01    10.179  0.5311350E-04  0.3042071E-02  0.2121344E-02
   487.006  0.1525116E-02  0.1608433E-01  0.1473101E-01    10.179  0.5314403E-04  0.3039502E-02  0.2125507E-02
   487.010  0.1525166E-02  0.1608873E-01  0.1473993E-01    10.179  0.5318683E-04  0.3037403E-02  0.2129590E-02
   487.014  0.1525222E-02  0.1609271E-01  0.1474797E-01    10.179  0.5324095E-04  0.3034832E-02  0.2133004E-02
   487.017  0.1525287E-02  0.1609543E-01  0.1475731E-01    10.179  0.5330519E-04  0.3031163E-02  0.2138203E-02
   487.021  0.1525358E-02  0.1609838E-01  0.1476610E-01    10.179  0.5337820E-04  0.3030229E-02  0.2142705E-02
   487.025  0.1525435E-02  0.1610092E-01  0.1477363E-01    10.179  0.5345835E-04  0.3029297E-02  0.2146307E-02
   487.028  0.1525516E-02  0.1610271E-01  0.1478096E-01    10.180  0.5354478E-04  0.3028032E-02  0.2149787E-02
   487.032  0.1525599E-02  0.1610383E-01  0.1478772E-01    10.180  0.5363544E-04  0.3026536E-02  0.2152765E-02
   487.036  0.1525684E-02  0.1610405E-01  0.1479376E-01    10.180  0.5372884E-04  0.3024892E-02  0.2154696E-02
   487.040  0.1525770E-02  0.1610363E-01  0.1479836E-01    10.180  0.5382256E-04  0.3023305E-02  0.2155808E-02
   487.043  0.1525853E-02  0.1610319E-01  0.1480088E-01    10.180  0.5391578E-04  0.3021461E-02  0.2156032E-02
   487.047  0.1525933E-02  0.1610303E-01  0.1480351E-01    10.180  0.5400552E-04  0.3019913E-02  0.2155512E-02
   487.051  0.1526008E-02  0.1610245E-01  0.1480561E-01    10.180  0.5409044E-04  0.3018331E-02  0.2154450E-02
   487.054  0.1526076E-02  0.1610189E-01  0.1480630E-01    10.180  0.5416749E-04  0.3016504E-02  0.2153176E-02
   487.058  0.1526132E-02  0.1610186E-01  0.1480581E-01    10.180  0.5423183E-04  0.3015076E-02  0.2151390E-02
   487.062  0.1526177E-02  0.1610110E-01  0.1480512E-01    10.180  0.5428250E-04  0.3013280E-02  0.2148979E-02
   487.066  0.1526207E-02  0.1609820E-01  0.1480272E-01    10.180  0.5431824E-04  0.3007885E-02  0.2145988E-02
   487.069  0.1526226E-02  0.1609860E-01  0.1479997E-01    10.181  0.5433984E-04  0.3007535E-02  0.2142142E-02
   487.073  0.1526240E-02  0.1609883E-01  0.1479811E-01    10.181  0.5435352E-04  0.3007236E-02  0.2139238E-02
   487.077  0.1526251E-02  0.1609878E-01  0.1479658E-01    10.181  0.5436164E-04  0.3006805E-02  0.2136745E-02
   487.080  0.1526259E-02  0.1609869E-01  0.1479576E-01    10.181  0.5436349E-04  0.3006283E-02  0.2134672E-02
   487.084  0.1526265E-02  0.1609936E-01  0.1479584E-01    10.181  0.5435929E-04  0.3007235E-02  0.2132597E-02
   487.088  0.1526265E-02  0.1610057E-01  0.1479627E-01    10.181  0.5434755E-04  0.3007930E-02  0.2130553E-02
   487.092  0.1526253E-02  0.1610164E-01  0.1479582E-01    10.181  0.5432658E-04  0.3008530E-02  0.2129011E-02
   487.095  0.1526229E-02  0.1610219E-01  0.1479530E-01    10.181  0.5429514E-04  0.3008834E-02  0.2126307E-02
   487.099  0.1526193E-02  0.1610292E-01  0.1479510E-01    10.181  0.5425497E-04  0.3009282E-02  0.2123680E-02
   487.103  0.1526147E-02  0.1610363E-01  0.1479249E-01    10.181  0.5420689E-04  0.3009307E-02  0.2121061E-02
   487.107  0.1526093E-02  0.1610385E-01  0.1478987E-01    10.181  0.5415202E-04  0.3009466E-02  0.2118902E-02
   487.110  0.1526033E-02  0.1610487E-01  0.1478752E-01    10.181  0.5409543E-04  0.3009782E-02  0.2116489E-02
   487.114  0.1525971E-02  0.1610443E-01  0.1478626E-01    10.182  0.5403876E-04  0.3009459E-02  0.2114175E-02
   487.118  0.1525908E-02  0.1610434E-01  0.1478486E-01    10.182  0.5398317E-04  0.3009253E-02  0.2112436E-02
   487.121  0.1525845E-02  0.1610412E-01  0.1478438E-01    10.182  0.5393011E-04  0.3008905E-02  0.2110687E-02
   487.125  0.1525783E-02  0.1610399E-01  0.1478412E-01    10.182  0.5387965E-04  0.3008442E-02  0.2109385E-02
   487.129  0.1525714E-02  0.1610444E-01  0.1478270E-01    10.182  0.5382393E-04  0.3008947E-02  0.2106152E-02
   487.133  0.1525637E-02  0.1610566E-01  0.1478310E-01    10.182  0.5376048E-04  0.3010397E-02  0.2104455E-02
   487.136  0.1525551E-02  0.1610713E-01  0.1478305E-01    10.182  0.5369053E-04  0.3012821E-02  0.2103014E-02
   487.140  0.1525459E-02  0.1610902E-01  0.1478331E-01    10.182  0.5361469E-04  0.3015368E-02  0.2102105E-02
   487.144  0.1525363E-02  0.1611115E-01  0.1478329E-01    10.182  0.5353477E-04  0.3017903E-02  0.2100946E-02
   487.148  0.1525264E-02  0.1611388E-01  0.1478465E-01    10.182  0.5345259E-04  0.3019648E-02  0.2100503E-02
   487.151  0.1525165E-02  0.1611942E-01  0.1478954E-01    10.182  0.5336968E-04  0.3018765E-02  0.2100869E-02
   487.155  0.1525067E-02  0.1612483E-01  0.1479450E-01    10.183  0.5328737E-04  0.3017002E-02  0.2101045E-02
   487.159  0.1524973E-02  0.1612902E-01  0.1479984E-01    10.183  0.5320814E-04  0.3015500E-02  0.2101955E-02
   487.162  0.1524884E-02  0.1613279E-01  0.1480508E-01    10.183  0.5313302E-04  0.3013678E-02  0.2103265E-02
   487.166  0.1524804E-02  0.1613613E-01  0.1481070E-01    10.183  0.5306249E-04  0.3011809E-02  0.2104901E-02
   487.170  0.1524734E-02  0.1613900E-01  0.1481673E-01    10.183  0.5299787E-04  0.3009184E-02  0.2105903E-02
   487.174  0.1524677E-02  0.1614081E-01  0.1482267E-01    10.183  0.5293969E-04  0.3006190E-02  0.2106720E-02
   487.177  0.1524627E-02  0.1614099E-01  0.1482851E-01    10.183  0.5289437E-04  0.3002384E-02  0.2107545E-02
   487.181  0.1524584E-02  0.1614048E-01  0.1483418E-01    10.183  0.5286247E-04  0.2997889E-02  0.2108441E-02
   487.185  0.1524550E-02  0.1613969E-01  0.1483915E-01    10.183  0.5284614E-04  0.2992693E-02  0.2108940E-02
   487.189  0.1524513E-02  0.1613800E-01  0.1484180E-01    10.183  0.5283363E-04  0.2986694E-02  0.2109391E-02
   487.192  0.1524465E-02  0.1613558E-01  0.1484256E-01    10.183  0.5281772E-04  0.2980255E-02  0.2107729E-02
   487.196  0.1524409E-02  0.1613243E-01  0.1484117E-01    10.184  0.5279864E-04  0.2973482E-02  0.2104544E-02
   487.200  0.1524342E-02  0.1613026E-01  0.1483921E-01    10.184  0.5277958E-04  0.2966820E-02  0.2101834E-02
   487.203  0.1524265E-02  0.1612845E-01  0.1483715E-01    10.184  0.5276899E-04  0.2962844E-02  0.2100770E-02
   487.207  0.1524181E-02  0.1612667E-01  0.1483362E-01    10.184  0.5276995E-04  0.2956390E-02  0.2100713E-02
   487.211  0.1524087E-02  0.1612645E-01  0.1482937E-01    10.184  0.5277754E-04  0.2949157E-02  0.2103295E-02
   487.215  0.1523985E-02  0.1612551E-01  0.1482446E-01    10.184  0.5279198E-04  0.2941443E-02  0.2107739E-02
   487.218  0.1523878E-02  0.1612474E-01  0.1481870E-01    10.184  0.5281305E-04  0.2933309E-02  0.2112610E-02
   487.222  0.1523762E-02  0.1612285E-01  0.1481110E-01    10.184  0.5283629E-04  0.2924811E-02  0.2117180E-02
   487.226  0.1523630E-02  0.1611929E-01  0.1480220E-01    10.184  0.5285707E-04  0.2917375E-02  0.2121614E-02
   487.230  0.1523474E-02  0.1611775E-01  0.1479389E-01    10.184  0.5286403E-04  0.2908273E-02  0.2128615E-02
   487.233  0.1523287E-02  0.1611577E-01  0.1477970E-01    10.185  0.5284936E-04  0.2899648E-02  0.2130009E-02
   487.237  0.1523073E-02  0.1611407E-01  0.1476474E-01    10.185  0.5281296E-04  0.2891606E-02  0.2128710E-02
   487.241  0.1522834E-02  0.1611125E-01  0.1474848E-01    10.185  0.5275624E-04  0.2883838E-02  0.2127408E-02
   487.244  0.1522576E-02  0.1610744E-01  0.1473075E-01    10.185  0.5267986E-04  0.2876456E-02  0.2125420E-02
   487.248  0.1522299E-02  0.1610555E-01  0.1471426E-01    10.185  0.5258773E-04  0.2872631E-02  0.2121327E-02
   487.252  0.1522009E-02  0.1610362E-01  0.1469781E-01    10.185  0.5248180E-04  0.2870518E-02  0.2116474E-02
   487.256  0.1521709E-02  0.1610639E-01  0.1468659E-01    10.185  0.5236381E-04  0.2871900E-02  0.2113441E-02
   487.259  0.1521407E-02  0.1611146E-01  0.1467667E-01    10.185  0.5223535E-04  0.2872442E-02  0.2110656E-02
   487.263  0.1521107E-02  0.1611489E-01  0.1466716E-01    10.185  0.5209894E-04  0.2871948E-02  0.2108868E-02
   487.267  0.1520819E-02  0.1611644E-01  0.1465774E-01    10.185  0.5195756E-04  0.2870661E-02  0.2106468E-02
   487.271  0.1520554E-02  0.1611622E-01  0.1464921E-01    10.185  0.5181546E-04  0.2868748E-02  0.2104496E-02
   487.274  0.1520315E-02  0.1611324E-01  0.1464030E-01    10.186  0.5167681E-04  0.2867057E-02  0.2103278E-02
   487.278  0.1520117E-02  0.1610910E-01  0.1463482E-01    10.186  0.5155307E-04  0.2863373E-02  0.2101886E-02
   487.282  0.1519961E-02  0.1610319E-01  0.1463079E-01    10.186  0.5145065E-04  0.2858437E-02  0.2099849E-02
   487.286  0.1519850E-02  0.1609595E-01  0.1462813E-01    10.186  0.5137022E-04  0.2853022E-02  0.2097493E-02
   487.289  0.1519788E-02  0.1608704E-01  0.1462661E-01    10.186  0.5131327E-04  0.2847574E-02  0.2094856E-02
   487.293  0.1519770E-02  0.1607659E-01  0.1462577E-01    10.186  0.5128692E-04  0.2841088E-02  0.2092398E-02
   487.297  0.1519785E-02  0.1606528E-01  0.1462397E-01    10.186  0.5131468E-04  0.2834923E-02  0.2091541E-02
   487.301  0.1519830E-02  0.1605304E-01  0.1462254E-01    10.186  0.5139688E-04  0.2829268E-02  0.2092936E-02
   487.304  0.1519907E-02  0.1604119E-01  0.1462240E-01    10.186  0.5153302E-04  0.2824301E-02  0.2096391E-02
   487.308  0.1520016E-02  0.1602864E-01  0.1462196E-01    10.186  0.5172087E-04  0.2819843E-02  0.2101361E-02
   487.312  0.1520150E-02  0.1601565E-01  0.1462151E-01    10.186  0.5195440E-04  0.2815083E-02  0.2107282E-02
   487.315  0.1520297E-02  0.1600798E-01  0.1462531E-01    10.187  0.5221405E-04  0.2807799E-02  0.2117001E-02
   487.319  0.1520456E-02  0.1600521E-01  0.1463269E-01    10.187  0.5249168E-04  0.2804511E-02  0.2129436E-02
   487.323  0.1520628E-02  0.1601059E-01  0.1464719E-01    10.187  0.5278107E-04  0.2805944E-02  0.2137173E-02
   487.327  0.1520810E-02  0.1601583E-01  0.1466084E-01    10.187  0.5307798E-04  0.2808824E-02  0.2145823E-02
   487.330  0.1520999E-02  0.1602033E-01  0.1467312E-01    10.187  0.5337783E-04  0.2811437E-02  0.2154622E-02
   487.334  0.1521192E-02  0.1602436E-01  0.1468381E-01    10.187  0.5367609E-04  0.2814629E-02  0.2163548E-02
   487.338  0.1521385E-02  0.1602761E-01  0.1469270E-01    10.187  0.5396924E-04  0.2817324E-02  0.2172021E-02
   487.342  0.1521576E-02  0.1602971E-01  0.1469966E-01    10.187  0.5425189E-04  0.2818953E-02  0.2181009E-02
   487.345  0.1521762E-02  0.1603254E-01  0.1470524E-01    10.187  0.5451967E-04  0.2821041E-02  0.2189295E-02
   487.349  0.1521939E-02  0.1603348E-01  0.1471054E-01    10.187  0.5476847E-04  0.2822660E-02  0.2196735E-02
   487.353  0.1522106E-02  0.1603289E-01  0.1471231E-01    10.187  0.5499305E-04  0.2823462E-02  0.2202089E-02
   487.357  0.1522263E-02  0.1603115E-01  0.1471180E-01    10.188  0.5519426E-04  0.2822866E-02  0.2205670E-02
   487.360  0.1522424E-02  0.1602924E-01  0.1471204E-01    10.188  0.5538154E-04  0.2822102E-02  0.2208262E-02
   487.364  0.1522594E-02  0.1602598E-01  0.1471246E-01    10.188  0.5555872E-04  0.2820524E-02  0.2212268E-02
   487.368  0.1522774E-02  0.1602112E-01  0.1471300E-01    10.188  0.5571475E-04  0.2817472E-02  0.2212807E-02
   487.372  0.1522963E-02  0.1601504E-01  0.1471311E-01    10.188  0.5584375E-04  0.2812886E-02  0.2211152E-02
   487.375  0.1523158E-02  0.1601225E-01  0.1471674E-01    10.188  0.5594263E-04  0.2808355E-02  0.2198584E-02
   487.379  0.1523355E-02  0.1600791E-01  0.1471956E-01    10.188  0.5600938E-04  0.2802342E-02  0.2184327E-02
   487.383  0.1523551E-02  0.1600308E-01  0.1472130E-01    10.188  0.5604272E-04  0.2795723E-02  0.2168206E-02
   487.387  0.1523742E-02  0.1599737E-01  0.1472148E-01    10.188  0.5604041E-04  0.2788870E-02  0.2150547E-02
   487.390  0.1523928E-02  0.1599184E-01  0.1472040E-01    10.188  0.5600189E-04  0.2780412E-02  0.2131527E-02
   487.394  0.1524107E-02  0.1598715E-01  0.1471847E-01    10.189  0.5592615E-04  0.2772865E-02  0.2110566E-02
   487.398  0.1524277E-02  0.1598713E-01  0.1472117E-01    10.189  0.5581758E-04  0.2772668E-02  0.2088351E-02
   487.402  0.1524455E-02  0.1598792E-01  0.1472406E-01    10.189  0.5569358E-04  0.2771737E-02  0.2062595E-02
   487.405  0.1524652E-02  0.1598915E-01  0.1473061E-01    10.189  0.5556600E-04  0.2771551E-02  0.2035372E-02
   487.409  0.1524862E-02  0.1599109E-01  0.1473859E-01    10.189  0.5543893E-04  0.2770163E-02  0.2011060E-02
   487.413  0.1525081E-02  0.1599314E-01  0.1474664E-01    10.189  0.5531361E-04  0.2768622E-02  0.1988907E-02
   487.417  0.1525301E-02  0.1599459E-01  0.1475448E-01    10.189  0.5519509E-04  0.2766956E-02  0.1969264E-02
   487.420  0.1525515E-02  0.1599602E-01  0.1476096E-01    10.189  0.5508707E-04  0.2764732E-02  0.1951537E-02
   487.424  0.1525718E-02  0.1599703E-01  0.1476634E-01    10.189  0.5498995E-04  0.2762884E-02  0.1936034E-02
   487.428  0.1525907E-02  0.1599771E-01  0.1476975E-01    10.189  0.5490552E-04  0.2760975E-02  0.1922952E-02
   487.432  0.1526078E-02  0.1599811E-01  0.1477094E-01    10.189  0.5483432E-04  0.2758784E-02  0.1912269E-02
   487.435  0.1526227E-02  0.1599865E-01  0.1477035E-01    10.190  0.5477668E-04  0.2756708E-02  0.1904685E-02
   487.439  0.1526351E-02  0.1599846E-01  0.1476773E-01    10.190  0.5473257E-04  0.2754851E-02  0.1899832E-02
   487.443  0.1526447E-02  0.1599877E-01  0.1476337E-01    10.190  0.5470258E-04  0.2753387E-02  0.1898297E-02
   487.447  0.1526514E-02  0.1599840E-01  0.1475737E-01    10.190  0.5468532E-04  0.2751705E-02  0.1900391E-02
   487.450  0.1526551E-02  0.1599842E-01  0.1474857E-01    10.190  0.5468077E-04  0.2749637E-02  0.1903586E-02
   487.454  0.1526542E-02  0.1599811E-01  0.1473832E-01    10.190  0.5468125E-04  0.2747554E-02  0.1909721E-02
   487.458  0.1526485E-02  0.1599814E-01  0.1472380E-01    10.190  0.5468518E-04  0.2744859E-02  0.1916915E-02
   487.462  0.1526401E-02  0.1599888E-01  0.1470801E-01    10.190  0.5469152E-04  0.2742171E-02  0.1923742E-02
   487.465  0.1526305E-02  0.1599947E-01  0.1469531E-01    10.190  0.5468729E-04  0.2740019E-02  0.1928358E-02
   487.469  0.1526199E-02  0.1600043E-01  0.1468365E-01    10.190  0.5467344E-04  0.2737554E-02  0.1931291E-02
   487.473  0.1526085E-02  0.1600135E-01  0.1467324E-01    10.191  0.5464964E-04  0.2735026E-02  0.1932799E-02
   487.477  0.1525967E-02  0.1600355E-01  0.1466444E-01    10.191  0.5461619E-04  0.2733464E-02  0.1933899E-02
   487.480  0.1525845E-02  0.1600419E-01  0.1465750E-01    10.191  0.5457473E-04  0.2731612E-02  0.1932730E-02
   487.484  0.1525723E-02  0.1600661E-01  0.1465074E-01    10.191  0.5452541E-04  0.2734219E-02  0.1932989E-02
   487.488  0.1525602E-02  0.1600464E-01  0.1464440E-01    10.191  0.5446934E-04  0.2731388E-02  0.1933242E-02
   487.492  0.1525484E-02  0.1600280E-01  0.1463849E-01    10.191  0.5440822E-04  0.2730058E-02  0.1932852E-02
   487.495  0.1525371E-02  0.1600081E-01  0.1463324E-01    10.191  0.5434441E-04  0.2730007E-02  0.1932695E-02
   487.499  0.1525242E-02  0.1599990E-01  0.1462676E-01    10.191  0.5429528E-04  0.2730967E-02  0.1930979E-02
   487.503  0.1525091E-02  0.1599864E-01  0.1461959E-01    10.191  0.5426632E-04  0.2729411E-02  0.1927368E-02
   487.507  0.1524922E-02  0.1599759E-01  0.1461104E-01    10.191  0.5425776E-04  0.2727392E-02  0.1922420E-02
   487.510  0.1524739E-02  0.1599651E-01  0.1460200E-01    10.191  0.5426976E-04  0.2725389E-02  0.1916133E-02
   487.514  0.1524546E-02  0.1599510E-01  0.1459261E-01    10.192  0.5430139E-04  0.2723596E-02  0.1909394E-02
   487.518  0.1524346E-02  0.1599641E-01  0.1458617E-01    10.192  0.5435136E-04  0.2719204E-02  0.1904429E-02
   487.522  0.1524144E-02  0.1599971E-01  0.1458166E-01    10.192  0.5441824E-04  0.2713135E-02  0.1900259E-02
   487.525  0.1523946E-02  0.1600336E-01  0.1457991E-01    10.192  0.5450004E-04  0.2708082E-02  0.1896248E-02
   487.529  0.1523755E-02  0.1600668E-01  0.1457692E-01    10.192  0.5459524E-04  0.2703371E-02  0.1893779E-02
   487.533  0.1523576E-02  0.1600886E-01  0.1457501E-01    10.192  0.5469876E-04  0.2698889E-02  0.1891838E-02
   487.537  0.1523407E-02  0.1601018E-01  0.1457386E-01    10.192  0.5480951E-04  0.2695534E-02  0.1891394E-02
   487.540  0.1523248E-02  0.1601176E-01  0.1457393E-01    10.192  0.5493388E-04  0.2693452E-02  0.1891847E-02
   487.544  0.1523102E-02  0.1601323E-01  0.1457468E-01    10.192  0.5506896E-04  0.2692511E-02  0.1893805E-02
   487.548  0.1522973E-02  0.1601425E-01  0.1457674E-01    10.192  0.5521066E-04  0.2692850E-02  0.1897020E-02
   487.552  0.1522864E-02  0.1601500E-01  0.1457913E-01    10.193  0.5535672E-04  0.2694392E-02  0.1901073E-02
   487.555  0.1522781E-02  0.1601584E-01  0.1458257E-01    10.193  0.5550194E-04  0.2696213E-02  0.1906575E-02
   487.559  0.1522731E-02  0.1601583E-01  0.1458756E-01    10.193  0.5563863E-04  0.2699585E-02  0.1913430E-02
   487.563  0.1522718E-02  0.1601570E-01  0.1459379E-01    10.193  0.5576257E-04  0.2702881E-02  0.1921758E-02
   487.567  0.1522741E-02  0.1601406E-01  0.1460004E-01    10.193  0.5587259E-04  0.2708091E-02  0.1929845E-02
   487.570  0.1522802E-02  0.1601094E-01  0.1460702E-01    10.193  0.5596654E-04  0.2714910E-02  0.1938902E-02
   487.574  0.1522898E-02  0.1600756E-01  0.1461520E-01    10.193  0.5604336E-04  0.2721496E-02  0.1948654E-02
   487.578  0.1523020E-02  0.1600576E-01  0.1462523E-01    10.193  0.5609168E-04  0.2726516E-02  0.1960048E-02
   487.582  0.1523159E-02  0.1600810E-01  0.1463798E-01    10.193  0.5610645E-04  0.2727242E-02  0.1973515E-02
   487.585  0.1523312E-02  0.1601075E-01  0.1465017E-01    10.193  0.5608985E-04  0.2728359E-02  0.1987031E-02
   487.589  0.1523472E-02  0.1601304E-01  0.1466144E-01    10.194  0.5603854E-04  0.2730120E-02  0.1999454E-02
   487.593  0.1523620E-02  0.1601590E-01  0.1467096E-01    10.194  0.5594061E-04  0.2733221E-02  0.2010657E-02
   487.597  0.1523755E-02  0.1601904E-01  0.1467801E-01    10.194  0.5580099E-04  0.2737739E-02  0.2019924E-02
   487.600  0.1523872E-02  0.1602153E-01  0.1468285E-01    10.194  0.5562450E-04  0.2741794E-02  0.2026255E-02
   487.604  0.1523970E-02  0.1602373E-01  0.1468487E-01    10.194  0.5541822E-04  0.2745776E-02  0.2032961E-02
   487.608  0.1524046E-02  0.1602549E-01  0.1468479E-01    10.194  0.5518772E-04  0.2749691E-02  0.2037334E-02
   487.612  0.1524099E-02  0.1602669E-01  0.1468340E-01    10.194  0.5493992E-04  0.2753521E-02  0.2038250E-02
   487.615  0.1524128E-02  0.1602729E-01  0.1468039E-01    10.194  0.5468110E-04  0.2757409E-02  0.2037061E-02
   487.619  0.1524132E-02  0.1602637E-01  0.1467338E-01    10.194  0.5441749E-04  0.2758814E-02  0.2031646E-02
   487.623  0.1524112E-02  0.1602350E-01  0.1466619E-01    10.194  0.5415440E-04  0.2757963E-02  0.2024467E-02
   487.627  0.1524068E-02  0.1601894E-01  0.1465724E-01    10.195  0.5389805E-04  0.2755067E-02  0.2014737E-02
   487.631  0.1524005E-02  0.1601231E-01  0.1464671E-01    10.195  0.5365479E-04  0.2749059E-02  0.2003391E-02
   487.634  0.1523937E-02  0.1600390E-01  0.1463561E-01    10.195  0.5343645E-04  0.2740869E-02  0.1991690E-02
   487.638  0.1523868E-02  0.1599367E-01  0.1462499E-01    10.195  0.5324820E-04  0.2730012E-02  0.1980042E-02
   487.642  0.1523822E-02  0.1598396E-01  0.1461796E-01    10.195  0.5307956E-04  0.2714131E-02  0.1970818E-02
   487.646  0.1523810E-02  0.1597576E-01  0.1461674E-01    10.195  0.5292830E-04  0.2691675E-02  0.1965562E-02
   487.649  0.1523831E-02  0.1596774E-01  0.1461775E-01    10.195  0.5279694E-04  0.2671432E-02  0.1960395E-02
   487.653  0.1523885E-02  0.1595753E-01  0.1462072E-01    10.195  0.5268826E-04  0.2650996E-02  0.1955769E-02
   487.657  0.1523973E-02  0.1594599E-01  0.1462418E-01    10.195  0.5260469E-04  0.2630387E-02  0.1951072E-02
   487.661  0.1524091E-02  0.1593477E-01  0.1462846E-01    10.195  0.5254846E-04  0.2609518E-02  0.1944725E-02
   487.664  0.1524238E-02  0.1592346E-01  0.1463447E-01    10.196  0.5251994E-04  0.2588695E-02  0.1938847E-02
   487.668  0.1524409E-02  0.1591790E-01  0.1464664E-01    10.196  0.5252022E-04  0.2576833E-02  0.1931652E-02
   487.672  0.1524602E-02  0.1591092E-01  0.1466057E-01    10.196  0.5254908E-04  0.2565411E-02  0.1925416E-02
   487.676  0.1524811E-02  0.1590728E-01  0.1467359E-01    10.196  0.5260605E-04  0.2556788E-02  0.1920791E-02
   487.679  0.1525033E-02  0.1590391E-01  0.1468547E-01    10.196  0.5268983E-04  0.2548695E-02  0.1917954E-02
   487.683  0.1525263E-02  0.1590440E-01  0.1469914E-01    10.196  0.5280177E-04  0.2545263E-02  0.1915015E-02
   487.687  0.1525498E-02  0.1590497E-01  0.1471173E-01    10.196  0.5293876E-04  0.2543408E-02  0.1913934E-02
   487.691  0.1525732E-02  0.1590773E-01  0.1472483E-01    10.196  0.5309713E-04  0.2542260E-02  0.1910782E-02
   487.694  0.1525953E-02  0.1591061E-01  0.1473597E-01    10.196  0.5326642E-04  0.2541005E-02  0.1908580E-02
   487.698  0.1526146E-02  0.1591440E-01  0.1474399E-01    10.196  0.5344294E-04  0.2540212E-02  0.1906413E-02
   487.702  0.1526289E-02  0.1591985E-01  0.1474872E-01    10.197  0.5362587E-04  0.2537345E-02  0.1904707E-02
   487.706  0.1526364E-02  0.1592609E-01  0.1474800E-01    10.197  0.5379305E-04  0.2533638E-02  0.1900845E-02
   487.710  0.1526373E-02  0.1593245E-01  0.1474200E-01    10.197  0.5393320E-04  0.2529166E-02  0.1894508E-02
   487.713  0.1526317E-02  0.1593889E-01  0.1473216E-01    10.197  0.5404258E-04  0.2523174E-02  0.1886740E-02
   487.717  0.1526195E-02  0.1594527E-01  0.1471747E-01    10.197  0.5411765E-04  0.2516324E-02  0.1876938E-02
   487.721  0.1526011E-02  0.1595191E-01  0.1469953E-01    10.197  0.5415615E-04  0.2509373E-02  0.1866452E-02
   487.725  0.1525774E-02  0.1595848E-01  0.1467943E-01    10.197  0.5416410E-04  0.2502559E-02  0.1856286E-02
   487.728  0.1525499E-02  0.1596573E-01  0.1466024E-01    10.197  0.5415055E-04  0.2496882E-02  0.1846439E-02
   487.732  0.1525192E-02  0.1597290E-01  0.1464182E-01    10.197  0.5411518E-04  0.2491877E-02  0.1837072E-02
   487.736  0.1524857E-02  0.1597901E-01  0.1462403E-01    10.197  0.5405742E-04  0.2486623E-02  0.1829242E-02
   487.740  0.1524509E-02  0.1598417E-01  0.1460606E-01    10.198  0.5398778E-04  0.2480940E-02  0.1821191E-02
   487.743  0.1524157E-02  0.1598812E-01  0.1458966E-01    10.198  0.5390955E-04  0.2475037E-02  0.1813690E-02
   487.747  0.1523809E-02  0.1599120E-01  0.1457691E-01    10.198  0.5382371E-04  0.2469518E-02  0.1808671E-02
   487.751  0.1523472E-02  0.1599318E-01  0.1456421E-01    10.198  0.5373144E-04  0.2464151E-02  0.1802886E-02
   487.755  0.1523154E-02  0.1599428E-01  0.1455380E-01    10.198  0.5363403E-04  0.2458715E-02  0.1798882E-02
   487.758  0.1522857E-02  0.1599437E-01  0.1454552E-01    10.198  0.5352962E-04  0.2454047E-02  0.1796100E-02
   487.762  0.1522587E-02  0.1599414E-01  0.1453977E-01    10.198  0.5341869E-04  0.2450162E-02  0.1795121E-02
   487.766  0.1522349E-02  0.1599338E-01  0.1453587E-01    10.198  0.5330366E-04  0.2446871E-02  0.1795940E-02
   487.770  0.1522130E-02  0.1599210E-01  0.1453356E-01    10.198  0.5319940E-04  0.2444510E-02  0.1797054E-02
   487.774  0.1521930E-02  0.1599071E-01  0.1453230E-01    10.198  0.5311056E-04  0.2442621E-02  0.1798639E-02
   487.777  0.1521753E-02  0.1598894E-01  0.1453236E-01    10.199  0.5303795E-04  0.2441096E-02  0.1800353E-02
   487.781  0.1521601E-02  0.1598717E-01  0.1453315E-01    10.199  0.5298311E-04  0.2440114E-02  0.1802536E-02
   487.785  0.1521478E-02  0.1598595E-01  0.1453494E-01    10.199  0.5294633E-04  0.2439369E-02  0.1805324E-02
   487.789  0.1521386E-02  0.1598421E-01  0.1453875E-01    10.199  0.5292777E-04  0.2440603E-02  0.1808356E-02
   487.792  0.1521327E-02  0.1598277E-01  0.1454479E-01    10.199  0.5292751E-04  0.2443912E-02  0.1812003E-02
   487.796  0.1521302E-02  0.1598014E-01  0.1455075E-01    10.199  0.5294562E-04  0.2448524E-02  0.1812124E-02
   487.800  0.1521312E-02  0.1597900E-01  0.1455983E-01    10.199  0.5298123E-04  0.2454101E-02  0.1818579E-02
   487.804  0.1521358E-02  0.1597697E-01  0.1456891E-01    10.199  0.5303345E-04  0.2459619E-02  0.1825723E-02
   487.807  0.1521438E-02  0.1597399E-01  0.1457712E-01    10.199  0.5310152E-04  0.2464900E-02  0.1832987E-02
   487.811  0.1521551E-02  0.1597313E-01  0.1458870E-01    10.199  0.5318415E-04  0.2466358E-02  0.1842672E-02
   487.815  0.1521695E-02  0.1597387E-01  0.1460186E-01    10.200  0.5327912E-04  0.2465989E-02  0.1854545E-02
   487.819  0.1521868E-02  0.1597511E-01  0.1461708E-01    10.200  0.5338523E-04  0.2461658E-02  0.1868094E-02
   487.823  0.1522067E-02  0.1597585E-01  0.1463360E-01    10.200  0.5350034E-04  0.2454958E-02  0.1883117E-02
   487.826  0.1522288E-02  0.1597569E-01  0.1464889E-01    10.200  0.5362204E-04  0.2449094E-02  0.1897376E-02
   487.830  0.1522527E-02  0.1597775E-01  0.1466430E-01    10.200  0.5374845E-04  0.2446132E-02  0.1910443E-02
   487.834  0.1522781E-02  0.1597939E-01  0.1467907E-01    10.200  0.5387653E-04  0.2443794E-02  0.1922562E-02
   487.838  0.1523044E-02  0.1598052E-01  0.1469196E-01    10.200  0.5400498E-04  0.2442197E-02  0.1932886E-02
   487.841  0.1523328E-02  0.1598053E-01  0.1470403E-01    10.200  0.5413038E-04  0.2440872E-02  0.1942062E-02
   487.845  0.1523637E-02  0.1598066E-01  0.1471659E-01    10.200  0.5424698E-04  0.2440298E-02  0.1951101E-02
   487.849  0.1523964E-02  0.1598007E-01  0.1472792E-01    10.201  0.5435224E-04  0.2440208E-02  0.1959134E-02
   487.853  0.1524303E-02  0.1597908E-01  0.1473760E-01    10.201  0.5444493E-04  0.2440350E-02  0.1965142E-02
   487.856  0.1524646E-02  0.1597740E-01  0.1474556E-01    10.201  0.5452219E-04  0.2440726E-02  0.1969939E-02
   487.860  0.1524988E-02  0.1597634E-01  0.1475260E-01    10.201  0.5458417E-04  0.2440185E-02  0.1974266E-02
   487.864  0.1525319E-02  0.1597665E-01  0.1475941E-01    10.201  0.5462982E-04  0.2437477E-02  0.1978888E-02
   487.868  0.1525633E-02  0.1597724E-01  0.1476330E-01    10.201  0.5465859E-04  0.2434589E-02  0.1981215E-02
   487.872  0.1525923E-02  0.1597782E-01  0.1476506E-01    10.201  0.5467177E-04  0.2432096E-02  0.1982064E-02
   487.875  0.1526178E-02  0.1597873E-01  0.1476333E-01    10.201  0.5466659E-04  0.2429708E-02  0.1980140E-02
   487.879  0.1526388E-02  0.1598040E-01  0.1475875E-01    10.201  0.5464350E-04  0.2427348E-02  0.1975620E-02
   487.883  0.1526569E-02  0.1598254E-01  0.1475387E-01    10.201  0.5461281E-04  0.2424580E-02  0.1970744E-02
   487.887  0.1526720E-02  0.1598527E-01  0.1474759E-01    10.202  0.5457733E-04  0.2422228E-02  0.1965316E-02
   487.890  0.1526836E-02  0.1598844E-01  0.1473956E-01    10.202  0.5453799E-04  0.2419633E-02  0.1960766E-02
   487.894  0.1526915E-02  0.1599193E-01  0.1473162E-01    10.202  0.5449596E-04  0.2417163E-02  0.1953202E-02
   487.898  0.1526954E-02  0.1599512E-01  0.1472280E-01    10.202  0.5445212E-04  0.2415343E-02  0.1944454E-02
   487.902  0.1526951E-02  0.1599898E-01  0.1471236E-01    10.202  0.5440834E-04  0.2413767E-02  0.1934786E-02
   487.906  0.1526910E-02  0.1600237E-01  0.1470100E-01    10.202  0.5436744E-04  0.2412127E-02  0.1924112E-02
   487.909  0.1526841E-02  0.1600627E-01  0.1469039E-01    10.202  0.5433410E-04  0.2409842E-02  0.1912015E-02
   487.913  0.1526762E-02  0.1600960E-01  0.1467990E-01    10.202  0.5429770E-04  0.2408020E-02  0.1904156E-02
   487.917  0.1526678E-02  0.1601240E-01  0.1467098E-01    10.202  0.5425719E-04  0.2406650E-02  0.1897504E-02
   487.921  0.1526591E-02  0.1601412E-01  0.1466360E-01    10.203  0.5421379E-04  0.2405384E-02  0.1891778E-02
   487.924  0.1526493E-02  0.1601577E-01  0.1465722E-01    10.203  0.5417376E-04  0.2403737E-02  0.1887111E-02
   487.928  0.1526387E-02  0.1601679E-01  0.1465217E-01    10.203  0.5413856E-04  0.2401845E-02  0.1883254E-02
   487.932  0.1526274E-02  0.1601722E-01  0.1464824E-01    10.203  0.5410983E-04  0.2400366E-02  0.1880016E-02
   487.936  0.1526155E-02  0.1601730E-01  0.1464477E-01    10.203  0.5408680E-04  0.2399059E-02  0.1877502E-02
   487.939  0.1526036E-02  0.1601727E-01  0.1464250E-01    10.203  0.5407097E-04  0.2396237E-02  0.1876051E-02
   487.943  0.1525916E-02  0.1601775E-01  0.1464188E-01    10.203  0.5406207E-04  0.2395109E-02  0.1875466E-02
   487.947  0.1525799E-02  0.1601726E-01  0.1464211E-01    10.203  0.5405795E-04  0.2394527E-02  0.1875746E-02
   487.951  0.1525680E-02  0.1601609E-01  0.1464214E-01    10.203  0.5405125E-04  0.2394192E-02  0.1876130E-02
   487.955  0.1525564E-02  0.1601363E-01  0.1464207E-01    10.203  0.5404196E-04  0.2394488E-02  0.1876985E-02
   487.958  0.1525451E-02  0.1601125E-01  0.1464216E-01    10.204  0.5403082E-04  0.2396939E-02  0.1878905E-02
   487.962  0.1525344E-02  0.1600548E-01  0.1464199E-01    10.204  0.5401878E-04  0.2398751E-02  0.1880594E-02
   487.966  0.1525245E-02  0.1599770E-01  0.1464204E-01    10.204  0.5400647E-04  0.2400613E-02  0.1882574E-02
   487.970  0.1525157E-02  0.1598976E-01  0.1464148E-01    10.204  0.5399429E-04  0.2404490E-02  0.1884674E-02
   487.973  0.1525081E-02  0.1598653E-01  0.1464709E-01    10.204  0.5398112E-04  0.2403500E-02  0.1892321E-02
   487.977  0.1525010E-02  0.1598351E-01  0.1465188E-01    10.204  0.5395618E-04  0.2403814E-02  0.1899655E-02
   487.981  0.1524945E-02  0.1598004E-01  0.1465713E-01    10.204  0.5391947E-04  0.2406986E-02  0.1907553E-02
   487.985  0.1524889E-02  0.1597595E-01  0.1466267E-01    10.204  0.5387258E-04  0.2411528E-02  0.1915700E-02
   487.989  0.1524844E-02  0.1597167E-01  0.1466830E-01    10.204  0.5381746E-04  0.2417016E-02  0.1923767E-02
   487.992  0.1524811E-02  0.1596854E-01  0.1467550E-01    10.205  0.5375485E-04  0.2425424E-02  0.1931326E-02
   487.996  0.1524793E-02  0.1596680E-01  0.1468469E-01    10.205  0.5368735E-04  0.2437762E-02  0.1937489E-02
   488.000  0.1524790E-02  0.1596773E-01  0.1469710E-01    10.205  0.5361763E-04  0.2445929E-02  0.1946470E-02
   488.004  0.1524802E-02  0.1596825E-01  0.1470920E-01    10.205  0.5354701E-04  0.2453945E-02  0.1955092E-02
   488.008  0.1524832E-02  0.1596834E-01  0.1472128E-01    10.205  0.5347758E-04  0.2461894E-02  0.1962781E-02
   488.011  0.1524877E-02  0.1596946E-01  0.1473311E-01    10.205  0.5341219E-04  0.2468385E-02  0.1969244E-02
   488.015  0.1524939E-02  0.1597109E-01  0.1474695E-01    10.205  0.5335175E-04  0.2477216E-02  0.1974171E-02
   488.019  0.1525016E-02  0.1597025E-01  0.1476013E-01    10.205  0.5329875E-04  0.2486528E-02  0.1978373E-02
   488.023  0.1525106E-02  0.1596852E-01  0.1477207E-01    10.205  0.5325428E-04  0.2494196E-02  0.1981386E-02
   488.026  0.1525208E-02  0.1596613E-01  0.1478255E-01    10.206  0.5322015E-04  0.2499931E-02  0.1982998E-02
   488.030  0.1525320E-02  0.1596287E-01  0.1479113E-01    10.206  0.5319679E-04  0.2504094E-02  0.1983575E-02
   488.034  0.1525440E-02  0.1595879E-01  0.1479846E-01    10.206  0.5318541E-04  0.2506132E-02  0.1983233E-02
   488.038  0.1525564E-02  0.1595651E-01  0.1480605E-01    10.206  0.5318655E-04  0.2509832E-02  0.1980597E-02
   488.042  0.1525689E-02  0.1595509E-01  0.1481294E-01    10.206  0.5319977E-04  0.2513353E-02  0.1976471E-02
   488.045  0.1525813E-02  0.1595380E-01  0.1481789E-01    10.206  0.5322582E-04  0.2515698E-02  0.1971367E-02
   488.049  0.1525933E-02  0.1595226E-01  0.1482169E-01    10.206  0.5326340E-04  0.2517108E-02  0.1965358E-02
   488.053  0.1526047E-02  0.1595071E-01  0.1482402E-01    10.206  0.5331310E-04  0.2517435E-02  0.1958685E-02
   488.057  0.1526162E-02  0.1595389E-01  0.1482589E-01    10.206  0.5338033E-04  0.2519557E-02  0.1951718E-02
   488.060  0.1526278E-02  0.1595146E-01  0.1482745E-01    10.206  0.5346507E-04  0.2517613E-02  0.1946655E-02
   488.064  0.1526394E-02  0.1594979E-01  0.1482900E-01    10.207  0.5356269E-04  0.2514658E-02  0.1940800E-02
   488.068  0.1526510E-02  0.1594861E-01  0.1483098E-01    10.207  0.5366174E-04  0.2511539E-02  0.1936228E-02
   488.072  0.1526623E-02  0.1594774E-01  0.1483128E-01    10.207  0.5375981E-04  0.2509184E-02  0.1931501E-02
   488.076  0.1526726E-02  0.1594743E-01  0.1483138E-01    10.207  0.5385299E-04  0.2507598E-02  0.1927733E-02
   488.079  0.1526817E-02  0.1594783E-01  0.1483082E-01    10.207  0.5393840E-04  0.2506368E-02  0.1924636E-02
   488.083  0.1526893E-02  0.1594848E-01  0.1482990E-01    10.207  0.5401378E-04  0.2504672E-02  0.1921558E-02
   488.087  0.1526952E-02  0.1594967E-01  0.1482807E-01    10.207  0.5407745E-04  0.2503520E-02  0.1918664E-02
   488.091  0.1526992E-02  0.1595114E-01  0.1482449E-01    10.207  0.5412608E-04  0.2502181E-02  0.1917340E-02
   488.094  0.1527007E-02  0.1595350E-01  0.1481909E-01    10.207  0.5415563E-04  0.2501248E-02  0.1915355E-02
   488.098  0.1527000E-02  0.1595569E-01  0.1481168E-01    10.208  0.5416975E-04  0.2500244E-02  0.1914794E-02
   488.102  0.1526973E-02  0.1595792E-01  0.1480462E-01    10.208  0.5416760E-04  0.2499697E-02  0.1912866E-02
   488.106  0.1526926E-02  0.1596051E-01  0.1479665E-01    10.208  0.5414771E-04  0.2499664E-02  0.1910775E-02
   488.110  0.1526861E-02  0.1596293E-01  0.1478783E-01    10.208  0.5411010E-04  0.2500120E-02  0.1908868E-02
   488.113  0.1526779E-02  0.1596564E-01  0.1477914E-01    10.208  0.5405445E-04  0.2500576E-02  0.1907712E-02
   488.117  0.1526676E-02  0.1596796E-01  0.1476951E-01    10.208  0.5398237E-04  0.2501149E-02  0.1906061E-02
   488.121  0.1526533E-02  0.1597057E-01  0.1475725E-01    10.208  0.5391092E-04  0.2501648E-02  0.1902179E-02
   488.125  0.1526360E-02  0.1597304E-01  0.1474428E-01    10.208  0.5385405E-04  0.2501136E-02  0.1896605E-02
   488.129  0.1526158E-02  0.1597519E-01  0.1472956E-01    10.208  0.5381361E-04  0.2499720E-02  0.1889699E-02
   488.132  0.1525933E-02  0.1597687E-01  0.1471426E-01    10.209  0.5378924E-04  0.2498047E-02  0.1881235E-02
   488.136  0.1525687E-02  0.1597775E-01  0.1469916E-01    10.209  0.5378593E-04  0.2496164E-02  0.1872625E-02
   488.140  0.1525416E-02  0.1597814E-01  0.1468283E-01    10.209  0.5381966E-04  0.2494688E-02  0.1865925E-02
   488.144  0.1525125E-02  0.1597875E-01  0.1466615E-01    10.209  0.5389149E-04  0.2492805E-02  0.1862102E-02
   488.147  0.1524820E-02  0.1598277E-01  0.1465439E-01    10.209  0.5399745E-04  0.2486140E-02  0.1864465E-02
   488.151  0.1524510E-02  0.1598630E-01  0.1464265E-01    10.209  0.5413596E-04  0.2479807E-02  0.1869029E-02
   488.155  0.1524200E-02  0.1598834E-01  0.1463044E-01    10.209  0.5430237E-04  0.2475583E-02  0.1872835E-02
   488.159  0.1523898E-02  0.1598828E-01  0.1461822E-01    10.209  0.5449256E-04  0.2473859E-02  0.1880192E-02
   488.163  0.1523611E-02  0.1598726E-01  0.1460709E-01    10.209  0.5470394E-04  0.2474008E-02  0.1888981E-02
   488.166  0.1523341E-02  0.1598419E-01  0.1459712E-01    10.209  0.5493510E-04  0.2476424E-02  0.1899109E-02
   488.170  0.1523095E-02  0.1597954E-01  0.1458717E-01    10.210  0.5518046E-04  0.2481482E-02  0.1909549E-02
   488.174  0.1522880E-02  0.1597953E-01  0.1458481E-01    10.210  0.5543418E-04  0.2490958E-02  0.1908412E-02
   488.178  0.1522699E-02  0.1598516E-01  0.1459070E-01    10.210  0.5569051E-04  0.2493855E-02  0.1914515E-02
   488.182  0.1522558E-02  0.1598940E-01  0.1459763E-01    10.210  0.5594422E-04  0.2497686E-02  0.1921826E-02
   488.185  0.1522459E-02  0.1599212E-01  0.1460619E-01    10.210  0.5618991E-04  0.2502823E-02  0.1930495E-02
   488.189  0.1522405E-02  0.1599171E-01  0.1461583E-01    10.210  0.5642311E-04  0.2508332E-02  0.1939856E-02
   488.193  0.1522396E-02  0.1599256E-01  0.1462714E-01    10.210  0.5663937E-04  0.2515494E-02  0.1950424E-02
   488.197  0.1522433E-02  0.1599628E-01  0.1464262E-01    10.210  0.5683533E-04  0.2516492E-02  0.1966040E-02
   488.200  0.1522515E-02  0.1599876E-01  0.1465927E-01    10.210  0.5700654E-04  0.2517268E-02  0.1982633E-02
   488.204  0.1522639E-02  0.1600018E-01  0.1467536E-01    10.211  0.5715191E-04  0.2517792E-02  0.1999290E-02
   488.208  0.1522802E-02  0.1599977E-01  0.1469194E-01    10.211  0.5726875E-04  0.2519185E-02  0.2015914E-02
   488.212  0.1523002E-02  0.1600002E-01  0.1470680E-01    10.211  0.5735579E-04  0.2519386E-02  0.2031412E-02
   488.216  0.1523231E-02  0.1599915E-01  0.1472221E-01    10.211  0.5741182E-04  0.2519208E-02  0.2047478E-02
   488.219  0.1523486E-02  0.1599795E-01  0.1473510E-01    10.211  0.5743725E-04  0.2519327E-02  0.2061119E-02
   488.223  0.1523761E-02  0.1599625E-01  0.1474742E-01    10.211  0.5743161E-04  0.2519498E-02  0.2073773E-02
   488.227  0.1524048E-02  0.1599434E-01  0.1475766E-01    10.211  0.5739649E-04  0.2519400E-02  0.2084484E-02
   488.231  0.1524342E-02  0.1599228E-01  0.1476674E-01    10.211  0.5733249E-04  0.2518768E-02  0.2093296E-02
   488.235  0.1524636E-02  0.1598973E-01  0.1477391E-01    10.211  0.5724119E-04  0.2517845E-02  0.2098937E-02
   488.238  0.1524927E-02  0.1598740E-01  0.1477953E-01    10.211  0.5712950E-04  0.2516654E-02  0.2102672E-02
   488.242  0.1525209E-02  0.1598527E-01  0.1478293E-01    10.212  0.5700050E-04  0.2515235E-02  0.2103150E-02
   488.246  0.1525477E-02  0.1598362E-01  0.1478400E-01    10.212  0.5685662E-04  0.2513502E-02  0.2101027E-02
   488.250  0.1525725E-02  0.1598375E-01  0.1478213E-01    10.212  0.5670173E-04  0.2509516E-02  0.2095966E-02
   488.254  0.1525949E-02  0.1598191E-01  0.1477884E-01    10.212  0.5654005E-04  0.2508532E-02  0.2088552E-02
   488.257  0.1526145E-02  0.1598027E-01  0.1477387E-01    10.212  0.5637528E-04  0.2507460E-02  0.2078328E-02
   488.261  0.1526315E-02  0.1598109E-01  0.1476848E-01    10.212  0.5620804E-04  0.2507408E-02  0.2066672E-02
   488.265  0.1526478E-02  0.1598074E-01  0.1476170E-01    10.212  0.5603397E-04  0.2505600E-02  0.2055964E-02
   488.269  0.1526638E-02  0.1598116E-01  0.1475705E-01    10.212  0.5585794E-04  0.2503880E-02  0.2045903E-02
   488.273  0.1526791E-02  0.1598264E-01  0.1475405E-01    10.213  0.5568372E-04  0.2502174E-02  0.2037384E-02
   488.276  0.1526934E-02  0.1598454E-01  0.1475189E-01    10.213  0.5551426E-04  0.2500342E-02  0.2029851E-02
   488.280  0.1527058E-02  0.1598796E-01  0.1474954E-01    10.213  0.5536536E-04  0.2498567E-02  0.2023862E-02
   488.284  0.1527156E-02  0.1599291E-01  0.1474747E-01    10.213  0.5524820E-04  0.2496924E-02  0.2019852E-02
   488.288  0.1527224E-02  0.1599939E-01  0.1474533E-01    10.213  0.5516456E-04  0.2495570E-02  0.2017432E-02
   488.291  0.1527263E-02  0.1600659E-01  0.1474290E-01    10.213  0.5511638E-04  0.2494032E-02  0.2016577E-02
   488.295  0.1527275E-02  0.1601387E-01  0.1474038E-01    10.213  0.5510543E-04  0.2491583E-02  0.2016523E-02
   488.299  0.1527261E-02  0.1602183E-01  0.1473695E-01    10.213  0.5513594E-04  0.2491436E-02  0.2017341E-02
   488.303  0.1527222E-02  0.1602974E-01  0.1473271E-01    10.213  0.5520794E-04  0.2492392E-02  0.2018708E-02
   488.307  0.1527165E-02  0.1603703E-01  0.1472774E-01    10.213  0.5530679E-04  0.2493909E-02  0.2019959E-02
   488.310  0.1527099E-02  0.1604188E-01  0.1472238E-01    10.214  0.5542049E-04  0.2497062E-02  0.2020430E-02
   488.314  0.1527024E-02  0.1604659E-01  0.1471799E-01    10.214  0.5554744E-04  0.2498570E-02  0.2021056E-02
   488.318  0.1526941E-02  0.1604995E-01  0.1471202E-01    10.214  0.5568506E-04  0.2500137E-02  0.2020867E-02
   488.322  0.1526854E-02  0.1605212E-01  0.1470626E-01    10.214  0.5583055E-04  0.2502360E-02  0.2021262E-02
   488.326  0.1526763E-02  0.1605358E-01  0.1470036E-01    10.214  0.5598072E-04  0.2504077E-02  0.2021035E-02
   488.329  0.1526671E-02  0.1605393E-01  0.1469452E-01    10.214  0.5613157E-04  0.2506370E-02  0.2021131E-02
   488.333  0.1526584E-02  0.1605373E-01  0.1468914E-01    10.214  0.5627486E-04  0.2508014E-02  0.2020527E-02
   488.337  0.1526503E-02  0.1605234E-01  0.1468385E-01    10.214  0.5640732E-04  0.2509342E-02  0.2019559E-02
   488.341  0.1526431E-02  0.1604936E-01  0.1467910E-01    10.214  0.5652619E-04  0.2509710E-02  0.2017901E-02
   488.345  0.1526369E-02  0.1604788E-01  0.1467687E-01    10.215  0.5662854E-04  0.2510242E-02  0.2018043E-02
   488.348  0.1526319E-02  0.1604399E-01  0.1467243E-01    10.215  0.5671294E-04  0.2511101E-02  0.2014811E-02
   488.352  0.1526279E-02  0.1604033E-01  0.1466870E-01    10.215  0.5678031E-04  0.2512479E-02  0.2012111E-02
   488.356  0.1526243E-02  0.1603606E-01  0.1466479E-01    10.215  0.5684323E-04  0.2513393E-02  0.2011423E-02
   488.360  0.1526211E-02  0.1603105E-01  0.1466017E-01    10.215  0.5690185E-04  0.2514371E-02  0.2011943E-02
   488.364  0.1526182E-02  0.1602623E-01  0.1465583E-01    10.215  0.5695525E-04  0.2515268E-02  0.2013910E-02
   488.367  0.1526158E-02  0.1602143E-01  0.1465140E-01    10.215  0.5700134E-04  0.2515829E-02  0.2016871E-02
   488.371  0.1526138E-02  0.1601831E-01  0.1464944E-01    10.215  0.5703937E-04  0.2517715E-02  0.2018075E-02
   488.375  0.1526122E-02  0.1601729E-01  0.1464949E-01    10.215  0.5706885E-04  0.2519943E-02  0.2014372E-02
   488.379  0.1526113E-02  0.1601595E-01  0.1464968E-01    10.216  0.5708906E-04  0.2521687E-02  0.2010350E-02
   488.383  0.1526102E-02  0.1601571E-01  0.1464907E-01    10.216  0.5710552E-04  0.2524025E-02  0.2006036E-02
   488.386  0.1526086E-02  0.1601310E-01  0.1464824E-01    10.216  0.5712086E-04  0.2526231E-02  0.2000539E-02
   488.390  0.1526064E-02  0.1601159E-01  0.1464731E-01    10.216  0.5713502E-04  0.2528164E-02  0.1994048E-02
   488.394  0.1526038E-02  0.1601013E-01  0.1464646E-01    10.216  0.5714772E-04  0.2530451E-02  0.1987491E-02
   488.398  0.1526008E-02  0.1600847E-01  0.1464484E-01    10.216  0.5715925E-04  0.2532874E-02  0.1979703E-02
   488.402  0.1525975E-02  0.1600659E-01  0.1464345E-01    10.216  0.5716834E-04  0.2535996E-02  0.1972077E-02
   488.405  0.1525940E-02  0.1600836E-01  0.1464607E-01    10.216  0.5717478E-04  0.2533610E-02  0.1967535E-02
   488.409  0.1525905E-02  0.1601203E-01  0.1465097E-01    10.216  0.5717957E-04  0.2528175E-02  0.1964816E-02
   488.413  0.1525870E-02  0.1601552E-01  0.1465728E-01    10.217  0.5718149E-04  0.2522659E-02  0.1963184E-02
   488.417  0.1525837E-02  0.1601950E-01  0.1466490E-01    10.217  0.5717984E-04  0.2517096E-02  0.1962831E-02
   488.421  0.1525807E-02  0.1602353E-01  0.1467200E-01    10.217  0.5717550E-04  0.2511244E-02  0.1962357E-02
   488.424  0.1525781E-02  0.1602721E-01  0.1467955E-01    10.217  0.5716769E-04  0.2505551E-02  0.1963080E-02
   488.428  0.1525761E-02  0.1603101E-01  0.1468768E-01    10.217  0.5715647E-04  0.2499913E-02  0.1964812E-02
   488.432  0.1525746E-02  0.1603447E-01  0.1469671E-01    10.217  0.5714121E-04  0.2494737E-02  0.1968078E-02
   488.436  0.1525733E-02  0.1603637E-01  0.1470469E-01    10.217  0.5712634E-04  0.2489194E-02  0.1971930E-02
   488.440  0.1525717E-02  0.1603860E-01  0.1471248E-01    10.217  0.5711632E-04  0.2484651E-02  0.1978767E-02
   488.444  0.1525699E-02  0.1604083E-01  0.1472016E-01    10.218  0.5711080E-04  0.2481188E-02  0.1985488E-02
   488.447  0.1525681E-02  0.1604517E-01  0.1472909E-01    10.218  0.5710810E-04  0.2478540E-02  0.1991322E-02
   488.451  0.1525672E-02  0.1604649E-01  0.1473748E-01    10.218  0.5709195E-04  0.2476467E-02  0.1997284E-02
   488.455  0.1525674E-02  0.1604719E-01  0.1474504E-01    10.218  0.5706244E-04  0.2474478E-02  0.2005037E-02
   488.459  0.1525688E-02  0.1604694E-01  0.1475282E-01    10.218  0.5701830E-04  0.2472503E-02  0.2010408E-02
   488.463  0.1525712E-02  0.1604653E-01  0.1476130E-01    10.218  0.5696115E-04  0.2470687E-02  0.2015744E-02
   488.466  0.1525747E-02  0.1604719E-01  0.1477114E-01    10.218  0.5689290E-04  0.2469295E-02  0.2017972E-02
   488.470  0.1525791E-02  0.1604756E-01  0.1478081E-01    10.218  0.5681478E-04  0.2467753E-02  0.2019755E-02
   488.474  0.1525845E-02  0.1604770E-01  0.1478973E-01    10.218  0.5672911E-04  0.2466037E-02  0.2021751E-02
   488.478  0.1525906E-02  0.1605076E-01  0.1480127E-01    10.219  0.5663735E-04  0.2463701E-02  0.2025575E-02
   488.482  0.1525968E-02  0.1605527E-01  0.1481364E-01    10.219  0.5653714E-04  0.2461892E-02  0.2030227E-02
   488.485  0.1526026E-02  0.1606007E-01  0.1482481E-01    10.219  0.5642546E-04  0.2460295E-02  0.2034492E-02
   488.489  0.1526078E-02  0.1606499E-01  0.1483474E-01    10.219  0.5630530E-04  0.2459771E-02  0.2039268E-02
   488.493  0.1526122E-02  0.1606963E-01  0.1484302E-01    10.219  0.5617934E-04  0.2460147E-02  0.2043460E-02
   488.497  0.1526158E-02  0.1607472E-01  0.1484966E-01    10.219  0.5605195E-04  0.2461084E-02  0.2047028E-02
   488.501  0.1526182E-02  0.1608018E-01  0.1485490E-01    10.219  0.5592678E-04  0.2462337E-02  0.2050701E-02
   488.504  0.1526196E-02  0.1608589E-01  0.1485860E-01    10.219  0.5580706E-04  0.2463396E-02  0.2054087E-02
   488.508  0.1526200E-02  0.1609165E-01  0.1486013E-01    10.219  0.5569584E-04  0.2464590E-02  0.2056651E-02
   488.512  0.1526190E-02  0.1609757E-01  0.1486161E-01    10.220  0.5559342E-04  0.2467820E-02  0.2058668E-02
   488.516  0.1526152E-02  0.1610385E-01  0.1486192E-01    10.220  0.5548567E-04  0.2472645E-02  0.2060515E-02
   488.520  0.1526085E-02  0.1611017E-01  0.1486018E-01    10.220  0.5537333E-04  0.2478339E-02  0.2062133E-02
   488.523  0.1525999E-02  0.1611550E-01  0.1485723E-01    10.220  0.5524703E-04  0.2483609E-02  0.2061966E-02
   488.527  0.1525911E-02  0.1612166E-01  0.1485500E-01    10.220  0.5509587E-04  0.2490105E-02  0.2061207E-02
   488.531  0.1525824E-02  0.1612731E-01  0.1485396E-01    10.220  0.5492227E-04  0.2496730E-02  0.2060294E-02
   488.535  0.1525735E-02  0.1613284E-01  0.1485420E-01    10.220  0.5473558E-04  0.2502105E-02  0.2059377E-02
   488.539  0.1525644E-02  0.1613833E-01  0.1485462E-01    10.220  0.5454190E-04  0.2505590E-02  0.2057710E-02
   488.542  0.1525554E-02  0.1614436E-01  0.1485647E-01    10.221  0.5434599E-04  0.2507120E-02  0.2056258E-02
   488.546  0.1525469E-02  0.1615074E-01  0.1486044E-01    10.221  0.5415238E-04  0.2509592E-02  0.2054993E-02
   488.550  0.1525389E-02  0.1615590E-01  0.1486435E-01    10.221  0.5396613E-04  0.2509214E-02  0.2054015E-02
   488.554  0.1525318E-02  0.1615992E-01  0.1486787E-01    10.221  0.5379111E-04  0.2505650E-02  0.2053111E-02
   488.558  0.1525258E-02  0.1616253E-01  0.1487126E-01    10.221  0.5363100E-04  0.2499444E-02  0.2052783E-02
   488.562  0.1525209E-02  0.1616430E-01  0.1487516E-01    10.221  0.5348912E-04  0.2490133E-02  0.2053323E-02
   488.565  0.1525174E-02  0.1616472E-01  0.1487883E-01    10.221  0.5336854E-04  0.2478083E-02  0.2054782E-02
   488.569  0.1525154E-02  0.1616341E-01  0.1488203E-01    10.221  0.5327126E-04  0.2463379E-02  0.2056974E-02
   488.573  0.1525151E-02  0.1616025E-01  0.1488516E-01    10.221  0.5319935E-04  0.2446703E-02  0.2059995E-02
   488.577  0.1525164E-02  0.1615576E-01  0.1488813E-01    10.222  0.5315452E-04  0.2428940E-02  0.2064736E-02
   488.581  0.1525193E-02  0.1615050E-01  0.1489117E-01    10.222  0.5313884E-04  0.2409918E-02  0.2069777E-02
   488.584  0.1525240E-02  0.1614481E-01  0.1489456E-01    10.222  0.5315434E-04  0.2390592E-02  0.2075264E-02
   488.588  0.1525307E-02  0.1614716E-01  0.1490468E-01    10.222  0.5320050E-04  0.2381312E-02  0.2080012E-02
   488.592  0.1525391E-02  0.1614963E-01  0.1491783E-01    10.222  0.5327442E-04  0.2375626E-02  0.2085319E-02
   488.596  0.1525491E-02  0.1615159E-01  0.1493237E-01    10.222  0.5337425E-04  0.2371359E-02  0.2092219E-02
   488.600  0.1525605E-02  0.1615351E-01  0.1494751E-01    10.222  0.5349774E-04  0.2367667E-02  0.2100155E-02
   488.604  0.1525731E-02  0.1615566E-01  0.1496139E-01    10.222  0.5363877E-04  0.2364008E-02  0.2107761E-02
   488.607  0.1525871E-02  0.1615714E-01  0.1497490E-01    10.223  0.5378327E-04  0.2361291E-02  0.2115259E-02
   488.611  0.1526019E-02  0.1615899E-01  0.1498844E-01    10.223  0.5393101E-04  0.2359362E-02  0.2122328E-02
   488.615  0.1526169E-02  0.1616233E-01  0.1500214E-01    10.223  0.5407778E-04  0.2358213E-02  0.2129246E-02
   488.619  0.1526318E-02  0.1616577E-01  0.1501521E-01    10.223  0.5422029E-04  0.2357366E-02  0.2135833E-02
   488.623  0.1526460E-02  0.1616868E-01  0.1502833E-01    10.223  0.5435429E-04  0.2356421E-02  0.2142879E-02
   488.626  0.1526596E-02  0.1617242E-01  0.1503995E-01    10.223  0.5447806E-04  0.2355930E-02  0.2149020E-02
   488.630  0.1526727E-02  0.1617618E-01  0.1504965E-01    10.223  0.5459557E-04  0.2354819E-02  0.2154069E-02
   488.634  0.1526851E-02  0.1617908E-01  0.1505737E-01    10.223  0.5470441E-04  0.2353540E-02  0.2158647E-02
   488.638  0.1526965E-02  0.1618136E-01  0.1506331E-01    10.223  0.5480131E-04  0.2352127E-02  0.2162944E-02
   488.642  0.1527068E-02  0.1618299E-01  0.1506693E-01    10.224  0.5488222E-04  0.2350454E-02  0.2166714E-02
   488.646  0.1527155E-02  0.1618372E-01  0.1506884E-01    10.224  0.5494529E-04  0.2348624E-02  0.2169947E-02
   488.649  0.1527225E-02  0.1618362E-01  0.1506895E-01    10.224  0.5498809E-04  0.2346032E-02  0.2172182E-02
   488.653  0.1527277E-02  0.1618448E-01  0.1506697E-01    10.224  0.5500975E-04  0.2343864E-02  0.2173931E-02
   488.657  0.1527308E-02  0.1618598E-01  0.1506453E-01    10.224  0.5500992E-04  0.2343502E-02  0.2175177E-02
   488.661  0.1527331E-02  0.1619079E-01  0.1506447E-01    10.224  0.5500355E-04  0.2347488E-02  0.2175291E-02
   488.665  0.1527354E-02  0.1619473E-01  0.1506417E-01    10.224  0.5499979E-04  0.2350779E-02  0.2174844E-02
   488.668  0.1527374E-02  0.1619803E-01  0.1506344E-01    10.224  0.5499813E-04  0.2353406E-02  0.2174238E-02
   488.672  0.1527394E-02  0.1620073E-01  0.1506274E-01    10.225  0.5499963E-04  0.2354873E-02  0.2172691E-02
   488.676  0.1527414E-02  0.1620316E-01  0.1506212E-01    10.225  0.5500096E-04  0.2355978E-02  0.2171240E-02
   488.680  0.1527439E-02  0.1620477E-01  0.1506183E-01    10.225  0.5499861E-04  0.2356974E-02  0.2170259E-02
   488.684  0.1527469E-02  0.1620593E-01  0.1506219E-01    10.225  0.5499272E-04  0.2357220E-02  0.2169721E-02
   488.688  0.1527503E-02  0.1620671E-01  0.1506202E-01    10.225  0.5498339E-04  0.2357087E-02  0.2168771E-02
   488.691  0.1527541E-02  0.1620759E-01  0.1506256E-01    10.225  0.5497101E-04  0.2357321E-02  0.2167599E-02
   488.695  0.1527582E-02  0.1620830E-01  0.1506360E-01    10.225  0.5495612E-04  0.2356966E-02  0.2167872E-02
   488.699  0.1527624E-02  0.1620872E-01  0.1506416E-01    10.225  0.5493901E-04  0.2356505E-02  0.2167471E-02
   488.703  0.1527666E-02  0.1620881E-01  0.1506431E-01    10.226  0.5492052E-04  0.2355826E-02  0.2166515E-02
   488.707  0.1527705E-02  0.1620838E-01  0.1506446E-01    10.226  0.5490006E-04  0.2356631E-02  0.2165001E-02
   488.711  0.1527740E-02  0.1620849E-01  0.1506479E-01    10.226  0.5487840E-04  0.2354889E-02  0.2163899E-02
   488.714  0.1527771E-02  0.1620977E-01  0.1506426E-01    10.226  0.5485625E-04  0.2353403E-02  0.2162363E-02
   488.718  0.1527797E-02  0.1621087E-01  0.1506379E-01    10.226  0.5483343E-04  0.2351791E-02  0.2160489E-02
   488.722  0.1527819E-02  0.1621236E-01  0.1506358E-01    10.226  0.5481037E-04  0.2349787E-02  0.2158714E-02
   488.726  0.1527835E-02  0.1621375E-01  0.1506270E-01    10.226  0.5478788E-04  0.2348091E-02  0.2157000E-02
   488.730  0.1527845E-02  0.1621247E-01  0.1506222E-01    10.226  0.5476666E-04  0.2342604E-02  0.2155332E-02
   488.733  0.1527850E-02  0.1621435E-01  0.1506166E-01    10.227  0.5474686E-04  0.2341603E-02  0.2153469E-02
   488.737  0.1527849E-02  0.1621641E-01  0.1506032E-01    10.227  0.5472929E-04  0.2340057E-02  0.2151083E-02
   488.741  0.1527843E-02  0.1621819E-01  0.1505924E-01    10.227  0.5471516E-04  0.2338119E-02  0.2148469E-02
   488.745  0.1527832E-02  0.1621992E-01  0.1505815E-01    10.227  0.5470442E-04  0.2336132E-02  0.2145970E-02
   488.749  0.1527816E-02  0.1622124E-01  0.1505791E-01    10.227  0.5469753E-04  0.2334226E-02  0.2143569E-02
   488.753  0.1527800E-02  0.1622222E-01  0.1505814E-01    10.227  0.5469140E-04  0.2333788E-02  0.2141772E-02
   488.756  0.1527785E-02  0.1622323E-01  0.1505870E-01    10.227  0.5468543E-04  0.2331501E-02  0.2140252E-02
   488.760  0.1527770E-02  0.1622370E-01  0.1506027E-01    10.227  0.5467979E-04  0.2329300E-02  0.2139996E-02
   488.764  0.1527756E-02  0.1622400E-01  0.1506092E-01    10.228  0.5467491E-04  0.2327965E-02  0.2138547E-02
   488.768  0.1527745E-02  0.1622323E-01  0.1506261E-01    10.228  0.5467037E-04  0.2328480E-02  0.2138317E-02
   488.772  0.1527735E-02  0.1622424E-01  0.1506259E-01    10.228  0.5466653E-04  0.2326431E-02  0.2136874E-02
   488.776  0.1527721E-02  0.1622503E-01  0.1506281E-01    10.228  0.5467277E-04  0.2324888E-02  0.2136649E-02
   488.779  0.1527702E-02  0.1622554E-01  0.1506232E-01    10.228  0.5469230E-04  0.2323374E-02  0.2138138E-02
   488.783  0.1527678E-02  0.1622632E-01  0.1506195E-01    10.228  0.5472488E-04  0.2321822E-02  0.2140287E-02
   488.787  0.1527650E-02  0.1622712E-01  0.1506137E-01    10.228  0.5476972E-04  0.2320419E-02  0.2143326E-02
   488.791  0.1527618E-02  0.1622808E-01  0.1506048E-01    10.228  0.5482604E-04  0.2319382E-02  0.2147560E-02
   488.795  0.1527583E-02  0.1622934E-01  0.1505955E-01    10.229  0.5489226E-04  0.2318604E-02  0.2152264E-02
   488.799  0.1527546E-02  0.1622948E-01  0.1505802E-01    10.229  0.5496760E-04  0.2319462E-02  0.2157358E-02
   488.802  0.1527507E-02  0.1623036E-01  0.1505670E-01    10.229  0.5505034E-04  0.2318676E-02  0.2163228E-02
   488.806  0.1527468E-02  0.1623163E-01  0.1505557E-01    10.229  0.5513899E-04  0.2317119E-02  0.2169037E-02
   488.810  0.1527429E-02  0.1623116E-01  0.1505423E-01    10.229  0.5523152E-04  0.2316548E-02  0.2174483E-02
   488.814  0.1527391E-02  0.1623207E-01  0.1505290E-01    10.229  0.5532621E-04  0.2314615E-02  0.2179787E-02
   488.818  0.1527355E-02  0.1623296E-01  0.1505345E-01    10.229  0.5542094E-04  0.2312718E-02  0.2186831E-02
   488.821  0.1527322E-02  0.1623326E-01  0.1505236E-01    10.229  0.5551436E-04  0.2311094E-02  0.2191729E-02
   488.825  0.1527293E-02  0.1623321E-01  0.1505180E-01    10.230  0.5560457E-04  0.2309581E-02  0.2196606E-02
   488.829  0.1527268E-02  0.1623344E-01  0.1505112E-01    10.230  0.5568934E-04  0.2308068E-02  0.2201352E-02
   488.833  0.1527248E-02  0.1623308E-01  0.1505082E-01    10.230  0.5576669E-04  0.2305755E-02  0.2205943E-02
   488.837  0.1527234E-02  0.1623222E-01  0.1504992E-01    10.230  0.5583596E-04  0.2303677E-02  0.2210243E-02
   488.841  0.1527225E-02  0.1623124E-01  0.1504960E-01    10.230  0.5589546E-04  0.2301854E-02  0.2214302E-02
   488.844  0.1527222E-02  0.1623022E-01  0.1504935E-01    10.230  0.5594375E-04  0.2299635E-02  0.2217932E-02
   488.848  0.1527226E-02  0.1622917E-01  0.1504936E-01    10.230  0.5597956E-04  0.2296911E-02  0.2221300E-02
   488.852  0.1527236E-02  0.1622793E-01  0.1504923E-01    10.230  0.5600329E-04  0.2294159E-02  0.2223591E-02
   488.856  0.1527252E-02  0.1622662E-01  0.1504932E-01    10.231  0.5601321E-04  0.2291439E-02  0.2225784E-02
   488.860  0.1527274E-02  0.1622609E-01  0.1505145E-01    10.231  0.5601025E-04  0.2289821E-02  0.2228920E-02
   488.864  0.1527297E-02  0.1622446E-01  0.1505107E-01    10.231  0.5599742E-04  0.2285940E-02  0.2230068E-02
   488.867  0.1527310E-02  0.1622345E-01  0.1505124E-01    10.231  0.5598317E-04  0.2281628E-02  0.2229773E-02
   488.871  0.1527314E-02  0.1622307E-01  0.1505008E-01    10.231  0.5596727E-04  0.2276972E-02  0.2228725E-02
   488.875  0.1527308E-02  0.1622276E-01  0.1504848E-01    10.231  0.5595072E-04  0.2271903E-02  0.2227181E-02
   488.879  0.1527294E-02  0.1622286E-01  0.1504606E-01    10.231  0.5593368E-04  0.2266839E-02  0.2225185E-02
   488.883  0.1527272E-02  0.1622292E-01  0.1504376E-01    10.231  0.5591575E-04  0.2262002E-02  0.2222177E-02
   488.887  0.1527246E-02  0.1622525E-01  0.1504463E-01    10.232  0.5589900E-04  0.2257597E-02  0.2214996E-02
   488.890  0.1527217E-02  0.1622751E-01  0.1504515E-01    10.232  0.5588283E-04  0.2253169E-02  0.2208253E-02
   488.894  0.1527186E-02  0.1622969E-01  0.1504510E-01    10.232  0.5586757E-04  0.2249680E-02  0.2202195E-02
   488.898  0.1527148E-02  0.1623144E-01  0.1504464E-01    10.232  0.5585013E-04  0.2247200E-02  0.2196116E-02
   488.902  0.1527089E-02  0.1623296E-01  0.1504195E-01    10.232  0.5582380E-04  0.2245426E-02  0.2186973E-02
   488.906  0.1527010E-02  0.1623378E-01  0.1503655E-01    10.232  0.5578869E-04  0.2244440E-02  0.2176236E-02
   488.910  0.1526913E-02  0.1623386E-01  0.1502911E-01    10.232  0.5574476E-04  0.2244309E-02  0.2163982E-02
   488.913  0.1526802E-02  0.1623328E-01  0.1501993E-01    10.232  0.5569300E-04  0.2245473E-02  0.2151170E-02
   488.917  0.1526678E-02  0.1623384E-01  0.1501064E-01    10.233  0.5563312E-04  0.2245745E-02  0.2139143E-02
   488.921  0.1526544E-02  0.1623391E-01  0.1499933E-01    10.233  0.5556732E-04  0.2247438E-02  0.2126924E-02
   488.925  0.1526404E-02  0.1623273E-01  0.1498786E-01    10.233  0.5549553E-04  0.2249690E-02  0.2115343E-02
   488.929  0.1526261E-02  0.1623079E-01  0.1497567E-01    10.233  0.5542050E-04  0.2253161E-02  0.2104274E-02
   488.933  0.1526115E-02  0.1622939E-01  0.1496303E-01    10.233  0.5534305E-04  0.2256119E-02  0.2094355E-02
   488.936  0.1525973E-02  0.1622560E-01  0.1494979E-01    10.233  0.5526485E-04  0.2262136E-02  0.2084046E-02
   488.940  0.1525833E-02  0.1622570E-01  0.1494084E-01    10.233  0.5518818E-04  0.2262475E-02  0.2080334E-02
   488.944  0.1525706E-02  0.1622690E-01  0.1493555E-01    10.234  0.5510614E-04  0.2261157E-02  0.2079052E-02
   488.948  0.1525594E-02  0.1622847E-01  0.1493304E-01    10.234  0.5501688E-04  0.2260179E-02  0.2075229E-02
   488.952  0.1525499E-02  0.1622965E-01  0.1492895E-01    10.234  0.5492249E-04  0.2258888E-02  0.2076511E-02
   488.956  0.1525417E-02  0.1623427E-01  0.1492920E-01    10.234  0.5482449E-04  0.2253773E-02  0.2080340E-02
   488.959  0.1525351E-02  0.1624094E-01  0.1493302E-01    10.234  0.5472506E-04  0.2246411E-02  0.2086437E-02
   488.963  0.1525298E-02  0.1624625E-01  0.1493772E-01    10.234  0.5462642E-04  0.2240497E-02  0.2090163E-02
   488.967  0.1525261E-02  0.1625216E-01  0.1494116E-01    10.234  0.5453059E-04  0.2233730E-02  0.2094711E-02
   488.971  0.1525231E-02  0.1625733E-01  0.1494422E-01    10.234  0.5443148E-04  0.2227146E-02  0.2098762E-02
   488.975  0.1525197E-02  0.1626155E-01  0.1494496E-01    10.235  0.5431629E-04  0.2220851E-02  0.2101599E-02
   488.979  0.1525159E-02  0.1626459E-01  0.1494463E-01    10.235  0.5418779E-04  0.2215409E-02  0.2103182E-02
   488.982  0.1525117E-02  0.1626746E-01  0.1494305E-01    10.235  0.5404899E-04  0.2209482E-02  0.2105265E-02
   488.986  0.1525072E-02  0.1627152E-01  0.1494065E-01    10.235  0.5390320E-04  0.2204934E-02  0.2107532E-02
   488.990  0.1525025E-02  0.1627419E-01  0.1493796E-01    10.235  0.5375447E-04  0.2198189E-02  0.2109305E-02
   488.994  0.1524977E-02  0.1627666E-01  0.1493495E-01    10.235  0.5360669E-04  0.2191381E-02  0.2110439E-02
   488.998  0.1524927E-02  0.1627874E-01  0.1493145E-01    10.235  0.5346421E-04  0.2184177E-02  0.2110696E-02
   489.002  0.1524868E-02  0.1628195E-01  0.1492840E-01    10.235  0.5332914E-04  0.2175831E-02  0.2110377E-02
   489.006  0.1524806E-02  0.1628538E-01  0.1492580E-01    10.236  0.5320169E-04  0.2167515E-02  0.2110146E-02
   489.009  0.1524754E-02  0.1628862E-01  0.1492511E-01    10.236  0.5307847E-04  0.2161564E-02  0.2110600E-02
   489.013  0.1524713E-02  0.1629281E-01  0.1492524E-01    10.236  0.5296279E-04  0.2155423E-02  0.2110840E-02
   489.017  0.1524685E-02  0.1629645E-01  0.1492640E-01    10.236  0.5285784E-04  0.2150085E-02  0.2111372E-02
   489.021  0.1524673E-02  0.1629838E-01  0.1492664E-01    10.236  0.5276675E-04  0.2142671E-02  0.2111936E-02
   489.025  0.1524675E-02  0.1629904E-01  0.1492766E-01    10.236  0.5269164E-04  0.2134671E-02  0.2112715E-02
   489.029  0.1524695E-02  0.1630087E-01  0.1493146E-01    10.236  0.5263456E-04  0.2129026E-02  0.2113841E-02
   489.032  0.1524731E-02  0.1630225E-01  0.1493618E-01    10.236  0.5259742E-04  0.2124512E-02  0.2114503E-02
   489.036  0.1524784E-02  0.1630292E-01  0.1494090E-01    10.237  0.5258081E-04  0.2120324E-02  0.2114266E-02
   489.040  0.1524853E-02  0.1630358E-01  0.1494757E-01    10.237  0.5258551E-04  0.2117157E-02  0.2114423E-02
   489.044  0.1524936E-02  0.1630445E-01  0.1495464E-01    10.237  0.5261065E-04  0.2115591E-02  0.2114048E-02
   489.048  0.1525033E-02  0.1630510E-01  0.1496157E-01    10.237  0.5265619E-04  0.2113981E-02  0.2113547E-02
   489.052  0.1525142E-02  0.1630666E-01  0.1496890E-01    10.237  0.5272087E-04  0.2113752E-02  0.2112595E-02
   489.055  0.1525258E-02  0.1630419E-01  0.1497584E-01    10.237  0.5280445E-04  0.2113980E-02  0.2111697E-02
   489.059  0.1525375E-02  0.1630355E-01  0.1498168E-01    10.237  0.5290750E-04  0.2110777E-02  0.2109364E-02
   489.063  0.1525491E-02  0.1630246E-01  0.1498726E-01    10.237  0.5302788E-04  0.2108352E-02  0.2107356E-02
   489.067  0.1525603E-02  0.1630126E-01  0.1499221E-01    10.238  0.5316248E-04  0.2105630E-02  0.2105092E-02
   489.071  0.1525708E-02  0.1630050E-01  0.1499627E-01    10.238  0.5330755E-04  0.2103168E-02  0.2102565E-02
   489.075  0.1525804E-02  0.1630365E-01  0.1500363E-01    10.238  0.5345950E-04  0.2097700E-02  0.2102971E-02
   489.078  0.1525901E-02  0.1630658E-01  0.1501133E-01    10.238  0.5361823E-04  0.2093749E-02  0.2104028E-02
   489.082  0.1526008E-02  0.1630864E-01  0.1501914E-01    10.238  0.5378227E-04  0.2091220E-02  0.2105551E-02
   489.086  0.1526120E-02  0.1631042E-01  0.1502707E-01    10.238  0.5394679E-04  0.2090612E-02  0.2107791E-02
   489.090  0.1526238E-02  0.1631201E-01  0.1503513E-01    10.238  0.5410764E-04  0.2091385E-02  0.2110890E-02
   489.094  0.1526356E-02  0.1631359E-01  0.1504342E-01    10.239  0.5426077E-04  0.2093746E-02  0.2113846E-02
   489.098  0.1526474E-02  0.1631443E-01  0.1505206E-01    10.239  0.5440147E-04  0.2097524E-02  0.2117400E-02
   489.102  0.1526588E-02  0.1631607E-01  0.1505945E-01    10.239  0.5452706E-04  0.2102722E-02  0.2120655E-02
   489.105  0.1526697E-02  0.1631743E-01  0.1506565E-01    10.239  0.5463351E-04  0.2109691E-02  0.2123821E-02
   489.109  0.1526797E-02  0.1631848E-01  0.1507098E-01    10.239  0.5471786E-04  0.2117476E-02  0.2127021E-02
   489.113  0.1526888E-02  0.1632029E-01  0.1507571E-01    10.239  0.5477905E-04  0.2125114E-02  0.2130332E-02
   489.117  0.1526970E-02  0.1632080E-01  0.1507968E-01    10.239  0.5481796E-04  0.2134442E-02  0.2132979E-02
   489.121  0.1527055E-02  0.1632022E-01  0.1508344E-01    10.239  0.5485086E-04  0.2143507E-02  0.2135587E-02
   489.125  0.1527145E-02  0.1631890E-01  0.1508749E-01    10.240  0.5487973E-04  0.2151255E-02  0.2138092E-02
   489.128  0.1527238E-02  0.1631684E-01  0.1509152E-01    10.240  0.5490430E-04  0.2158263E-02  0.2140090E-02
   489.132  0.1527335E-02  0.1631432E-01  0.1509550E-01    10.240  0.5492440E-04  0.2164414E-02  0.2141912E-02
   489.136  0.1527437E-02  0.1631342E-01  0.1509904E-01    10.240  0.5494147E-04  0.2168595E-02  0.2143161E-02
   489.140  0.1527541E-02  0.1631028E-01  0.1510209E-01    10.240  0.5495387E-04  0.2173845E-02  0.2144673E-02
   489.144  0.1527638E-02  0.1630702E-01  0.1510340E-01    10.240  0.5495423E-04  0.2178823E-02  0.2144673E-02
   489.148  0.1527718E-02  0.1630401E-01  0.1510190E-01    10.240  0.5493150E-04  0.2183023E-02  0.2144079E-02
   489.151  0.1527779E-02  0.1630240E-01  0.1509866E-01    10.241  0.5488727E-04  0.2185234E-02  0.2143084E-02
   489.155  0.1527820E-02  0.1630016E-01  0.1509394E-01    10.241  0.5482312E-04  0.2187916E-02  0.2141951E-02
   489.159  0.1527840E-02  0.1630292E-01  0.1508871E-01    10.241  0.5474088E-04  0.2196489E-02  0.2140250E-02
   489.163  0.1527840E-02  0.1630320E-01  0.1508293E-01    10.241  0.5464281E-04  0.2198912E-02  0.2138019E-02
   489.167  0.1527819E-02  0.1630431E-01  0.1507725E-01    10.241  0.5453178E-04  0.2200994E-02  0.2134073E-02
   489.171  0.1527780E-02  0.1630570E-01  0.1506984E-01    10.241  0.5441148E-04  0.2201684E-02  0.2131171E-02
   489.174  0.1527722E-02  0.1630938E-01  0.1506214E-01    10.241  0.5428437E-04  0.2204356E-02  0.2128214E-02
   489.178  0.1527651E-02  0.1631272E-01  0.1505396E-01    10.241  0.5415650E-04  0.2204417E-02  0.2124764E-02
   489.182  0.1527572E-02  0.1631712E-01  0.1504546E-01    10.242  0.5403121E-04  0.2202022E-02  0.2121464E-02
   489.186  0.1527472E-02  0.1631956E-01  0.1503546E-01    10.242  0.5390634E-04  0.2201273E-02  0.2116054E-02
   489.190  0.1527352E-02  0.1632177E-01  0.1502382E-01    10.242  0.5378442E-04  0.2200085E-02  0.2108926E-02
   489.194  0.1527214E-02  0.1632462E-01  0.1501042E-01    10.242  0.5366896E-04  0.2197285E-02  0.2100336E-02
   489.198  0.1527064E-02  0.1632738E-01  0.1499643E-01    10.242  0.5356166E-04  0.2195380E-02  0.2090873E-02
   489.201  0.1526904E-02  0.1632784E-01  0.1498150E-01    10.242  0.5347018E-04  0.2193493E-02  0.2080557E-02
   489.205  0.1526738E-02  0.1632932E-01  0.1496623E-01    10.242  0.5339570E-04  0.2189113E-02  0.2069781E-02
   489.209  0.1526569E-02  0.1633267E-01  0.1495411E-01    10.242  0.5334150E-04  0.2188067E-02  0.2058810E-02
   489.213  0.1526400E-02  0.1633648E-01  0.1494348E-01    10.243  0.5330778E-04  0.2188252E-02  0.2047848E-02
   489.217  0.1526235E-02  0.1633996E-01  0.1493132E-01    10.243  0.5329755E-04  0.2188099E-02  0.2036413E-02
   489.221  0.1526076E-02  0.1634278E-01  0.1492248E-01    10.243  0.5330942E-04  0.2186271E-02  0.2028216E-02
   489.224  0.1525928E-02  0.1634457E-01  0.1491246E-01    10.243  0.5334483E-04  0.2184315E-02  0.2018659E-02
   489.228  0.1525791E-02  0.1634871E-01  0.1490616E-01    10.243  0.5340246E-04  0.2179028E-02  0.2012029E-02
   489.232  0.1525669E-02  0.1635325E-01  0.1490173E-01    10.243  0.5348077E-04  0.2172439E-02  0.2006576E-02
   489.236  0.1525562E-02  0.1635719E-01  0.1489758E-01    10.243  0.5357854E-04  0.2166042E-02  0.2002319E-02
   489.240  0.1525473E-02  0.1636116E-01  0.1489567E-01    10.244  0.5369284E-04  0.2162254E-02  0.1997841E-02
   489.244  0.1525401E-02  0.1636511E-01  0.1489509E-01    10.244  0.5382192E-04  0.2159842E-02  0.1994598E-02
   489.248  0.1525347E-02  0.1636806E-01  0.1489470E-01    10.244  0.5396166E-04  0.2158350E-02  0.1992111E-02
   489.251  0.1525313E-02  0.1636468E-01  0.1489379E-01    10.244  0.5410742E-04  0.2155740E-02  0.1989665E-02
   489.255  0.1525297E-02  0.1636701E-01  0.1489337E-01    10.244  0.5425596E-04  0.2155473E-02  0.1988007E-02
   489.259  0.1525297E-02  0.1636840E-01  0.1489324E-01    10.244  0.5440055E-04  0.2155539E-02  0.1986663E-02
   489.263  0.1525305E-02  0.1636862E-01  0.1489168E-01    10.244  0.5452637E-04  0.2156193E-02  0.1985459E-02
   489.267  0.1525318E-02  0.1636745E-01  0.1488861E-01    10.244  0.5462768E-04  0.2157686E-02  0.1984442E-02
   489.271  0.1525335E-02  0.1636552E-01  0.1488479E-01    10.245  0.5470230E-04  0.2159569E-02  0.1984025E-02
   489.274  0.1525356E-02  0.1636282E-01  0.1487988E-01    10.245  0.5474711E-04  0.2162035E-02  0.1984132E-02
   489.278  0.1525377E-02  0.1636015E-01  0.1487519E-01    10.245  0.5476121E-04  0.2165615E-02  0.1984461E-02
   489.282  0.1525399E-02  0.1635851E-01  0.1487156E-01    10.245  0.5474494E-04  0.2172588E-02  0.1984508E-02
   489.286  0.1525421E-02  0.1635653E-01  0.1486808E-01    10.245  0.5469928E-04  0.2179918E-02  0.1984544E-02
   489.290  0.1525446E-02  0.1635803E-01  0.1486748E-01    10.245  0.5462827E-04  0.2184302E-02  0.1987038E-02
   489.294  0.1525486E-02  0.1636027E-01  0.1486738E-01    10.245  0.5454924E-04  0.2188502E-02  0.1989484E-02
   489.298  0.1525542E-02  0.1635985E-01  0.1486802E-01    10.246  0.5446664E-04  0.2191293E-02  0.1991537E-02
   489.301  0.1525614E-02  0.1636088E-01  0.1486869E-01    10.246  0.5438361E-04  0.2191101E-02  0.1993249E-02
   489.305  0.1525697E-02  0.1635924E-01  0.1486922E-01    10.246  0.5429774E-04  0.2193245E-02  0.1994403E-02
   489.309  0.1525782E-02  0.1635869E-01  0.1486928E-01    10.246  0.5420506E-04  0.2196544E-02  0.1995058E-02
   489.313  0.1525870E-02  0.1635650E-01  0.1486851E-01    10.246  0.5410815E-04  0.2196742E-02  0.1994366E-02
   489.317  0.1525957E-02  0.1635395E-01  0.1486715E-01    10.246  0.5400895E-04  0.2196036E-02  0.1993337E-02
   489.321  0.1526045E-02  0.1635123E-01  0.1486547E-01    10.246  0.5391090E-04  0.2194261E-02  0.1991248E-02
   489.325  0.1526130E-02  0.1634892E-01  0.1486387E-01    10.246  0.5381545E-04  0.2193322E-02  0.1988268E-02
   489.328  0.1526213E-02  0.1634687E-01  0.1486152E-01    10.247  0.5372518E-04  0.2192249E-02  0.1984301E-02
   489.332  0.1526292E-02  0.1634460E-01  0.1485858E-01    10.247  0.5364153E-04  0.2191163E-02  0.1979540E-02
   489.336  0.1526366E-02  0.1634222E-01  0.1485427E-01    10.247  0.5356683E-04  0.2190051E-02  0.1972841E-02
   489.340  0.1526432E-02  0.1633937E-01  0.1484975E-01    10.247  0.5350180E-04  0.2188623E-02  0.1965045E-02
   489.344  0.1526486E-02  0.1633691E-01  0.1484572E-01    10.247  0.5344292E-04  0.2187532E-02  0.1958668E-02
   489.348  0.1526509E-02  0.1633546E-01  0.1484076E-01    10.247  0.5337651E-04  0.2186883E-02  0.1951608E-02
   489.351  0.1526499E-02  0.1633734E-01  0.1483729E-01    10.247  0.5330417E-04  0.2187310E-02  0.1943565E-02
   489.355  0.1526454E-02  0.1634494E-01  0.1483570E-01    10.248  0.5323147E-04  0.2191454E-02  0.1933366E-02
   489.359  0.1526372E-02  0.1635173E-01  0.1483196E-01    10.248  0.5316043E-04  0.2193038E-02  0.1921859E-02
   489.363  0.1526266E-02  0.1636027E-01  0.1482841E-01    10.248  0.5309710E-04  0.2193580E-02  0.1910973E-02
   489.367  0.1526148E-02  0.1637049E-01  0.1482746E-01    10.248  0.5304545E-04  0.2192536E-02  0.1902439E-02
   489.371  0.1526025E-02  0.1638138E-01  0.1482750E-01    10.248  0.5300034E-04  0.2192407E-02  0.1893857E-02
   489.375  0.1525894E-02  0.1639493E-01  0.1483110E-01    10.248  0.5295917E-04  0.2195072E-02  0.1885768E-02
   489.378  0.1525749E-02  0.1640711E-01  0.1483301E-01    10.248  0.5291332E-04  0.2197984E-02  0.1878195E-02
   489.382  0.1525589E-02  0.1641822E-01  0.1483353E-01    10.248  0.5286208E-04  0.2201176E-02  0.1871460E-02
   489.386  0.1525417E-02  0.1642805E-01  0.1483314E-01    10.249  0.5280551E-04  0.2203627E-02  0.1865315E-02
   489.390  0.1525238E-02  0.1643812E-01  0.1483186E-01    10.249  0.5274404E-04  0.2205412E-02  0.1860282E-02
   489.394  0.1525054E-02  0.1644512E-01  0.1482942E-01    10.249  0.5267799E-04  0.2206182E-02  0.1855099E-02
   489.398  0.1524870E-02  0.1645040E-01  0.1482442E-01    10.249  0.5260744E-04  0.2206209E-02  0.1853974E-02
   489.402  0.1524687E-02  0.1645600E-01  0.1482440E-01    10.249  0.5253230E-04  0.2203530E-02  0.1849687E-02
   489.405  0.1524509E-02  0.1646527E-01  0.1482659E-01    10.249  0.5245142E-04  0.2201845E-02  0.1848217E-02
   489.409  0.1524346E-02  0.1647288E-01  0.1482843E-01    10.249  0.5237288E-04  0.2199529E-02  0.1847378E-02
   489.413  0.1524207E-02  0.1647854E-01  0.1483058E-01    10.250  0.5230489E-04  0.2195867E-02  0.1846833E-02
   489.417  0.1524096E-02  0.1648311E-01  0.1483433E-01    10.250  0.5224920E-04  0.2191743E-02  0.1846048E-02
   489.421  0.1524003E-02  0.1649201E-01  0.1484196E-01    10.250  0.5221411E-04  0.2188062E-02  0.1846323E-02
   489.425  0.1523929E-02  0.1650092E-01  0.1485014E-01    10.250  0.5220135E-04  0.2182501E-02  0.1846643E-02
   489.429  0.1523876E-02  0.1650964E-01  0.1485915E-01    10.250  0.5221174E-04  0.2175568E-02  0.1847281E-02
   489.432  0.1523844E-02  0.1651874E-01  0.1486945E-01    10.250  0.5224390E-04  0.2167142E-02  0.1849027E-02
   489.436  0.1523835E-02  0.1652739E-01  0.1488007E-01    10.250  0.5229735E-04  0.2157848E-02  0.1850812E-02
   489.440  0.1523850E-02  0.1653527E-01  0.1489095E-01    10.250  0.5237123E-04  0.2147820E-02  0.1852846E-02
   489.444  0.1523888E-02  0.1654339E-01  0.1490242E-01    10.251  0.5246382E-04  0.2136236E-02  0.1855891E-02
   489.448  0.1523948E-02  0.1655084E-01  0.1491354E-01    10.251  0.5257356E-04  0.2124390E-02  0.1859383E-02
   489.452  0.1524031E-02  0.1655750E-01  0.1492441E-01    10.251  0.5269966E-04  0.2113216E-02  0.1863027E-02
   489.456  0.1524135E-02  0.1656324E-01  0.1493491E-01    10.251  0.5283988E-04  0.2102776E-02  0.1866499E-02
   489.459  0.1524261E-02  0.1656840E-01  0.1494416E-01    10.251  0.5299033E-04  0.2093352E-02  0.1869367E-02
   489.463  0.1524392E-02  0.1657296E-01  0.1495311E-01    10.251  0.5313406E-04  0.2084916E-02  0.1873581E-02
   489.467  0.1524528E-02  0.1657655E-01  0.1495952E-01    10.251  0.5326628E-04  0.2077515E-02  0.1877871E-02
   489.471  0.1524664E-02  0.1657885E-01  0.1496247E-01    10.252  0.5338536E-04  0.2070404E-02  0.1880747E-02
   489.475  0.1524802E-02  0.1657879E-01  0.1496446E-01    10.252  0.5349197E-04  0.2064768E-02  0.1883490E-02
   489.479  0.1524947E-02  0.1657845E-01  0.1496545E-01    10.252  0.5358973E-04  0.2059135E-02  0.1886647E-02
   489.483  0.1525095E-02  0.1657744E-01  0.1496454E-01    10.252  0.5367626E-04  0.2052942E-02  0.1890210E-02
   489.486  0.1525243E-02  0.1657546E-01  0.1496245E-01    10.252  0.5375000E-04  0.2049172E-02  0.1892868E-02
   489.490  0.1525385E-02  0.1657309E-01  0.1495895E-01    10.252  0.5380920E-04  0.2046145E-02  0.1894985E-02
   489.494  0.1525522E-02  0.1657105E-01  0.1495465E-01    10.252  0.5385190E-04  0.2042897E-02  0.1896777E-02
   489.498  0.1525654E-02  0.1656864E-01  0.1494969E-01    10.253  0.5387241E-04  0.2040736E-02  0.1898334E-02
   489.502  0.1525779E-02  0.1656670E-01  0.1494359E-01    10.253  0.5386987E-04  0.2038879E-02  0.1898660E-02
   489.506  0.1525894E-02  0.1656460E-01  0.1493698E-01    10.253  0.5384407E-04  0.2037374E-02  0.1898638E-02
   489.510  0.1525980E-02  0.1656392E-01  0.1492884E-01    10.253  0.5378107E-04  0.2036229E-02  0.1897121E-02
   489.513  0.1526027E-02  0.1656240E-01  0.1491765E-01    10.253  0.5367189E-04  0.2034716E-02  0.1893779E-02
   489.517  0.1526038E-02  0.1656221E-01  0.1490404E-01    10.253  0.5352086E-04  0.2034169E-02  0.1889780E-02
   489.521  0.1526010E-02  0.1656129E-01  0.1488908E-01    10.253  0.5332968E-04  0.2031681E-02  0.1884956E-02
   489.525  0.1525929E-02  0.1656123E-01  0.1486915E-01    10.253  0.5308977E-04  0.2029385E-02  0.1879162E-02
   489.529  0.1525793E-02  0.1656131E-01  0.1484677E-01    10.254  0.5280462E-04  0.2025857E-02  0.1872410E-02
   489.533  0.1525603E-02  0.1656116E-01  0.1482268E-01    10.254  0.5248362E-04  0.2021547E-02  0.1865697E-02
   489.537  0.1525366E-02  0.1656291E-01  0.1479877E-01    10.254  0.5213560E-04  0.2018017E-02  0.1860145E-02
   489.540  0.1525086E-02  0.1656594E-01  0.1477485E-01    10.254  0.5177308E-04  0.2013833E-02  0.1854925E-02
   489.544  0.1524769E-02  0.1657009E-01  0.1475213E-01    10.254  0.5140680E-04  0.2009645E-02  0.1850671E-02
   489.548  0.1524417E-02  0.1658217E-01  0.1473667E-01    10.254  0.5104846E-04  0.2007887E-02  0.1848242E-02
   489.552  0.1524034E-02  0.1659786E-01  0.1472681E-01    10.254  0.5070724E-04  0.2004715E-02  0.1846866E-02
   489.556  0.1523628E-02  0.1661634E-01  0.1472070E-01    10.255  0.5039112E-04  0.2001033E-02  0.1845360E-02
   489.560  0.1523211E-02  0.1663371E-01  0.1471651E-01    10.255  0.5010362E-04  0.1996041E-02  0.1843974E-02
   489.564  0.1522787E-02  0.1664873E-01  0.1471256E-01    10.255  0.4985267E-04  0.1990170E-02  0.1840953E-02
   489.567  0.1522327E-02  0.1666088E-01  0.1470525E-01    10.255  0.4967487E-04  0.1983420E-02  0.1832971E-02
   489.571  0.1521835E-02  0.1667409E-01  0.1469914E-01    10.255  0.4957350E-04  0.1981710E-02  0.1819670E-02
   489.575  0.1521324E-02  0.1668664E-01  0.1469321E-01    10.255  0.4954958E-04  0.1979571E-02  0.1804126E-02
   489.579  0.1520807E-02  0.1669631E-01  0.1468558E-01    10.255  0.4960158E-04  0.1976654E-02  0.1786827E-02
   489.583  0.1520296E-02  0.1670296E-01  0.1467778E-01    10.255  0.4972780E-04  0.1972387E-02  0.1769057E-02
   489.587  0.1519805E-02  0.1670700E-01  0.1467057E-01    10.256  0.4992341E-04  0.1967542E-02  0.1752489E-02
   489.591  0.1519345E-02  0.1670891E-01  0.1466492E-01    10.256  0.5018210E-04  0.1962868E-02  0.1738119E-02
   489.594  0.1518927E-02  0.1671374E-01  0.1466703E-01    10.256  0.5049699E-04  0.1956480E-02  0.1728482E-02
   489.598  0.1518562E-02  0.1672129E-01  0.1467737E-01    10.256  0.5085838E-04  0.1953385E-02  0.1723391E-02
   489.602  0.1518261E-02  0.1672333E-01  0.1468886E-01    10.256  0.5125566E-04  0.1952052E-02  0.1721000E-02
   489.606  0.1518031E-02  0.1672397E-01  0.1470235E-01    10.256  0.5167886E-04  0.1955486E-02  0.1721381E-02
   489.610  0.1517884E-02  0.1672108E-01  0.1471709E-01    10.256  0.5212487E-04  0.1961709E-02  0.1723915E-02
   489.614  0.1517836E-02  0.1671383E-01  0.1473294E-01    10.257  0.5259207E-04  0.1969737E-02  0.1728712E-02
   489.618  0.1517886E-02  0.1670264E-01  0.1474995E-01    10.257  0.5306734E-04  0.1980657E-02  0.1735530E-02
   489.622  0.1518014E-02  0.1669113E-01  0.1476813E-01    10.257  0.5352358E-04  0.1996439E-02  0.1744159E-02
   489.625  0.1518213E-02  0.1668284E-01  0.1479231E-01    10.257  0.5394256E-04  0.2006392E-02  0.1757639E-02
   489.629  0.1518481E-02  0.1667513E-01  0.1481652E-01    10.257  0.5431231E-04  0.2017743E-02  0.1770598E-02
   489.633  0.1518810E-02  0.1666633E-01  0.1484002E-01    10.257  0.5462204E-04  0.2031528E-02  0.1782841E-02
   489.637  0.1519195E-02  0.1665697E-01  0.1486040E-01    10.257  0.5486296E-04  0.2045268E-02  0.1793897E-02
   489.641  0.1519626E-02  0.1665032E-01  0.1488231E-01    10.258  0.5502994E-04  0.2055284E-02  0.1807691E-02
   489.645  0.1520094E-02  0.1664536E-01  0.1490375E-01    10.258  0.5511900E-04  0.2063462E-02  0.1823808E-02
   489.649  0.1520589E-02  0.1664076E-01  0.1492164E-01    10.258  0.5513161E-04  0.2071468E-02  0.1838759E-02
   489.652  0.1521102E-02  0.1663522E-01  0.1493610E-01    10.258  0.5507084E-04  0.2079413E-02  0.1853227E-02
   489.656  0.1521619E-02  0.1662938E-01  0.1494700E-01    10.258  0.5494048E-04  0.2086626E-02  0.1866919E-02
   489.660  0.1522128E-02  0.1662390E-01  0.1495319E-01    10.258  0.5474855E-04  0.2093681E-02  0.1879589E-02
   489.664  0.1522628E-02  0.1661893E-01  0.1495633E-01    10.258  0.5451663E-04  0.2101394E-02  0.1891053E-02
   489.668  0.1523111E-02  0.1661329E-01  0.1495587E-01    10.258  0.5425945E-04  0.2108362E-02  0.1898657E-02
   489.672  0.1523556E-02  0.1661018E-01  0.1495228E-01    10.259  0.5398311E-04  0.2112129E-02  0.1907215E-02
   489.676  0.1523952E-02  0.1661111E-01  0.1494706E-01    10.259  0.5369654E-04  0.2111901E-02  0.1916792E-02
   489.680  0.1524309E-02  0.1661234E-01  0.1493864E-01    10.259  0.5342369E-04  0.2111876E-02  0.1922770E-02
   489.683  0.1524627E-02  0.1661509E-01  0.1492783E-01    10.259  0.5317912E-04  0.2112084E-02  0.1924327E-02
   489.687  0.1524896E-02  0.1661402E-01  0.1491368E-01    10.259  0.5296691E-04  0.2111739E-02  0.1922357E-02
   489.691  0.1525102E-02  0.1661293E-01  0.1489712E-01    10.259  0.5280444E-04  0.2111620E-02  0.1916030E-02
   489.695  0.1525251E-02  0.1661175E-01  0.1487736E-01    10.259  0.5270849E-04  0.2111868E-02  0.1903505E-02
   489.699  0.1525340E-02  0.1661217E-01  0.1485471E-01    10.260  0.5268175E-04  0.2108883E-02  0.1886116E-02
   489.703  0.1525368E-02  0.1661248E-01  0.1483104E-01    10.260  0.5272416E-04  0.2110658E-02  0.1865336E-02
   489.707  0.1525359E-02  0.1661084E-01  0.1480740E-01    10.260  0.5281299E-04  0.2113054E-02  0.1842815E-02
   489.710  0.1525346E-02  0.1661329E-01  0.1479029E-01    10.260  0.5292149E-04  0.2111439E-02  0.1824148E-02
   489.714  0.1525333E-02  0.1661663E-01  0.1477741E-01    10.260  0.5304908E-04  0.2108495E-02  0.1806762E-02
   489.718  0.1525319E-02  0.1661811E-01  0.1476696E-01    10.260  0.5319352E-04  0.2106779E-02  0.1790348E-02
   489.722  0.1525308E-02  0.1661832E-01  0.1475642E-01    10.260  0.5335231E-04  0.2105794E-02  0.1773239E-02
   489.726  0.1525306E-02  0.1661758E-01  0.1474777E-01    10.261  0.5352482E-04  0.2106264E-02  0.1757256E-02
   489.730  0.1525327E-02  0.1661621E-01  0.1474217E-01    10.261  0.5371224E-04  0.2108062E-02  0.1744850E-02
   489.734  0.1525375E-02  0.1661347E-01  0.1473870E-01    10.261  0.5391071E-04  0.2111251E-02  0.1735182E-02
   489.738  0.1525446E-02  0.1661234E-01  0.1473892E-01    10.261  0.5411617E-04  0.2112903E-02  0.1729383E-02
   489.741  0.1525541E-02  0.1661230E-01  0.1474372E-01    10.261  0.5432277E-04  0.2112632E-02  0.1727175E-02
   489.745  0.1525659E-02  0.1661129E-01  0.1474885E-01    10.261  0.5452611E-04  0.2113449E-02  0.1727177E-02
   489.749  0.1525797E-02  0.1661177E-01  0.1475548E-01    10.261  0.5472150E-04  0.2112443E-02  0.1730164E-02
   489.753  0.1525954E-02  0.1661245E-01  0.1476276E-01    10.262  0.5490326E-04  0.2112145E-02  0.1733750E-02
   489.757  0.1526125E-02  0.1661345E-01  0.1477049E-01    10.262  0.5506771E-04  0.2111455E-02  0.1737936E-02
   489.761  0.1526309E-02  0.1661595E-01  0.1477964E-01    10.262  0.5520977E-04  0.2108110E-02  0.1743562E-02
   489.765  0.1526500E-02  0.1661825E-01  0.1478767E-01    10.262  0.5532651E-04  0.2105387E-02  0.1748965E-02
   489.769  0.1526692E-02  0.1661984E-01  0.1479383E-01    10.262  0.5541797E-04  0.2102876E-02  0.1753783E-02
   489.772  0.1526874E-02  0.1662186E-01  0.1479882E-01    10.262  0.5548862E-04  0.2100070E-02  0.1758252E-02
   489.776  0.1527042E-02  0.1662337E-01  0.1480187E-01    10.262  0.5553580E-04  0.2098099E-02  0.1762178E-02
   489.780  0.1527191E-02  0.1662543E-01  0.1480305E-01    10.263  0.5556046E-04  0.2095555E-02  0.1764991E-02
   489.784  0.1527320E-02  0.1662781E-01  0.1480078E-01    10.263  0.5556120E-04  0.2092354E-02  0.1766248E-02
   489.788  0.1527430E-02  0.1662861E-01  0.1479701E-01    10.263  0.5554309E-04  0.2088865E-02  0.1767111E-02
   489.792  0.1527540E-02  0.1662992E-01  0.1479396E-01    10.263  0.5552684E-04  0.2087339E-02  0.1767810E-02
   489.796  0.1527649E-02  0.1663142E-01  0.1479071E-01    10.263  0.5551483E-04  0.2086093E-02  0.1767860E-02
   489.800  0.1527755E-02  0.1663305E-01  0.1478888E-01    10.263  0.5550680E-04  0.2084155E-02  0.1768189E-02
   489.803  0.1527856E-02  0.1663487E-01  0.1478702E-01    10.263  0.5550500E-04  0.2082461E-02  0.1768184E-02
   489.807  0.1527950E-02  0.1663676E-01  0.1478572E-01    10.263  0.5550840E-04  0.2080405E-02  0.1768857E-02
   489.811  0.1528035E-02  0.1663867E-01  0.1478298E-01    10.264  0.5551761E-04  0.2078079E-02  0.1767785E-02
   489.815  0.1528109E-02  0.1663976E-01  0.1477952E-01    10.264  0.5553280E-04  0.2076530E-02  0.1765873E-02
   489.819  0.1528171E-02  0.1664028E-01  0.1477500E-01    10.264  0.5555292E-04  0.2075592E-02  0.1763111E-02
   489.823  0.1528219E-02  0.1664042E-01  0.1476894E-01    10.264  0.5557747E-04  0.2075318E-02  0.1758925E-02
   489.827  0.1528252E-02  0.1664240E-01  0.1476210E-01    10.264  0.5560539E-04  0.2079295E-02  0.1753735E-02
   489.831  0.1528273E-02  0.1664085E-01  0.1475368E-01    10.264  0.5563370E-04  0.2079236E-02  0.1747343E-02
   489.834  0.1528295E-02  0.1663895E-01  0.1474569E-01    10.264  0.5565064E-04  0.2079793E-02  0.1741099E-02
   489.838  0.1528317E-02  0.1663663E-01  0.1473759E-01    10.265  0.5565423E-04  0.2081454E-02  0.1734740E-02
   489.842  0.1528340E-02  0.1663378E-01  0.1473120E-01    10.265  0.5564533E-04  0.2083624E-02  0.1728385E-02
   489.846  0.1528364E-02  0.1663129E-01  0.1472542E-01    10.265  0.5562385E-04  0.2084745E-02  0.1722218E-02
   489.850  0.1528394E-02  0.1662889E-01  0.1472120E-01    10.265  0.5559318E-04  0.2085403E-02  0.1717709E-02
   489.854  0.1528432E-02  0.1662656E-01  0.1471745E-01    10.265  0.5555477E-04  0.2086811E-02  0.1714274E-02
   489.858  0.1528477E-02  0.1662414E-01  0.1471547E-01    10.265  0.5550974E-04  0.2087991E-02  0.1711950E-02
   489.862  0.1528529E-02  0.1662091E-01  0.1471356E-01    10.265  0.5546015E-04  0.2089713E-02  0.1709420E-02
   489.865  0.1528585E-02  0.1661853E-01  0.1471190E-01    10.266  0.5540705E-04  0.2090483E-02  0.1706805E-02
   489.869  0.1528644E-02  0.1661653E-01  0.1471081E-01    10.266  0.5535233E-04  0.2091028E-02  0.1704807E-02
   489.873  0.1528696E-02  0.1661469E-01  0.1470923E-01    10.266  0.5528952E-04  0.2091832E-02  0.1702598E-02
   489.877  0.1528731E-02  0.1661314E-01  0.1470607E-01    10.266  0.5521343E-04  0.2091958E-02  0.1700193E-02
   489.881  0.1528748E-02  0.1661225E-01  0.1470130E-01    10.266  0.5512698E-04  0.2091816E-02  0.1697324E-02
   489.885  0.1528747E-02  0.1661201E-01  0.1469569E-01    10.266  0.5503180E-04  0.2091338E-02  0.1694278E-02
   489.889  0.1528728E-02  0.1661133E-01  0.1468979E-01    10.266  0.5493163E-04  0.2090050E-02  0.1691039E-02
   489.893  0.1528690E-02  0.1661244E-01  0.1468384E-01    10.267  0.5482734E-04  0.2090173E-02  0.1687499E-02
   489.896  0.1528634E-02  0.1661430E-01  0.1467737E-01    10.267  0.5472291E-04  0.2089763E-02  0.1683872E-02
   489.900  0.1528561E-02  0.1661664E-01  0.1467070E-01    10.267  0.5462050E-04  0.2088831E-02  0.1680092E-02
   489.904  0.1528473E-02  0.1661948E-01  0.1466378E-01    10.267  0.5452238E-04  0.2087804E-02  0.1676241E-02
   489.908  0.1528371E-02  0.1662290E-01  0.1465682E-01    10.267  0.5443094E-04  0.2086337E-02  0.1672499E-02
   489.912  0.1528266E-02  0.1662577E-01  0.1465087E-01    10.267  0.5434130E-04  0.2085189E-02  0.1669728E-02
   489.916  0.1528161E-02  0.1662818E-01  0.1464588E-01    10.267  0.5425353E-04  0.2083955E-02  0.1667364E-02
   489.920  0.1528060E-02  0.1663049E-01  0.1464168E-01    10.268  0.5416974E-04  0.2082752E-02  0.1665246E-02
   489.924  0.1527952E-02  0.1663239E-01  0.1463768E-01    10.268  0.5407579E-04  0.2082093E-02  0.1663770E-02
   489.928  0.1527829E-02  0.1663454E-01  0.1463329E-01    10.268  0.5395956E-04  0.2082262E-02  0.1663044E-02
   489.931  0.1527693E-02  0.1663948E-01  0.1463220E-01    10.268  0.5382394E-04  0.2084726E-02  0.1663105E-02
   489.935  0.1527544E-02  0.1664394E-01  0.1463063E-01    10.268  0.5367756E-04  0.2087363E-02  0.1664788E-02
   489.939  0.1527385E-02  0.1664785E-01  0.1462720E-01    10.268  0.5352640E-04  0.2089486E-02  0.1669895E-02
   489.943  0.1527219E-02  0.1665066E-01  0.1462465E-01    10.268  0.5337375E-04  0.2090662E-02  0.1674585E-02
   489.947  0.1527050E-02  0.1665247E-01  0.1462151E-01    10.269  0.5322403E-04  0.2090463E-02  0.1680640E-02
   489.951  0.1526883E-02  0.1665261E-01  0.1461751E-01    10.269  0.5308235E-04  0.2089023E-02  0.1687345E-02
   489.955  0.1526723E-02  0.1665138E-01  0.1461457E-01    10.269  0.5295240E-04  0.2085969E-02  0.1695476E-02
   489.959  0.1526572E-02  0.1664916E-01  0.1461089E-01    10.269  0.5283788E-04  0.2081231E-02  0.1703959E-02
   489.962  0.1526436E-02  0.1664529E-01  0.1460748E-01    10.269  0.5274308E-04  0.2075330E-02  0.1712982E-02
   489.966  0.1526319E-02  0.1664061E-01  0.1460459E-01    10.269  0.5267112E-04  0.2068121E-02  0.1721857E-02
   489.970  0.1526223E-02  0.1663492E-01  0.1460301E-01    10.269  0.5262591E-04  0.2059417E-02  0.1730520E-02
   489.974  0.1526152E-02  0.1663027E-01  0.1460193E-01    10.270  0.5260891E-04  0.2047512E-02  0.1739244E-02
   489.978  0.1526108E-02  0.1662705E-01  0.1460669E-01    10.270  0.5262104E-04  0.2044590E-02  0.1745314E-02
   489.982  0.1526093E-02  0.1662334E-01  0.1461320E-01    10.270  0.5266328E-04  0.2040295E-02  0.1750207E-02
   489.986  0.1526108E-02  0.1662005E-01  0.1462128E-01    10.270  0.5273486E-04  0.2037832E-02  0.1754765E-02
   489.990  0.1526152E-02  0.1661848E-01  0.1463161E-01    10.270  0.5283425E-04  0.2036417E-02  0.1758895E-02
   489.994  0.1526224E-02  0.1661678E-01  0.1464321E-01    10.270  0.5295883E-04  0.2035141E-02  0.1762276E-02
   489.997  0.1526326E-02  0.1661538E-01  0.1465529E-01    10.270  0.5310638E-04  0.2033417E-02  0.1765237E-02
   490.001  0.1526451E-02  0.1661390E-01  0.1466796E-01    10.271  0.5327345E-04  0.2031839E-02  0.1767493E-02
   490.005  0.1526598E-02  0.1661217E-01  0.1468064E-01    10.271  0.5345466E-04  0.2030154E-02  0.1769190E-02
   490.009  0.1526761E-02  0.1661280E-01  0.1469309E-01    10.271  0.5364621E-04  0.2030078E-02  0.1770467E-02
   490.013  0.1526937E-02  0.1661035E-01  0.1470470E-01    10.271  0.5384342E-04  0.2027840E-02  0.1770801E-02
   490.017  0.1527121E-02  0.1660819E-01  0.1471533E-01    10.271  0.5404120E-04  0.2025360E-02  0.1770856E-02
   490.021  0.1527310E-02  0.1660706E-01  0.1472521E-01    10.271  0.5423552E-04  0.2022977E-02  0.1768757E-02
   490.025  0.1527497E-02  0.1660678E-01  0.1473430E-01    10.271  0.5442311E-04  0.2020046E-02  0.1765400E-02
   490.029  0.1527671E-02  0.1660706E-01  0.1474147E-01    10.272  0.5460487E-04  0.2017082E-02  0.1761893E-02
   490.032  0.1527827E-02  0.1660743E-01  0.1474674E-01    10.272  0.5477702E-04  0.2013775E-02  0.1758295E-02
   490.036  0.1527960E-02  0.1660883E-01  0.1475019E-01    10.272  0.5493652E-04  0.2010034E-02  0.1754721E-02
   490.040  0.1528067E-02  0.1661037E-01  0.1475082E-01    10.272  0.5508847E-04  0.2006068E-02  0.1751577E-02
   490.044  0.1528155E-02  0.1660938E-01  0.1474980E-01    10.272  0.5524259E-04  0.2003023E-02  0.1749769E-02
   490.048  0.1528224E-02  0.1661115E-01  0.1474909E-01    10.272  0.5539400E-04  0.1999781E-02  0.1750978E-02
   490.052  0.1528272E-02  0.1661258E-01  0.1474503E-01    10.272  0.5553832E-04  0.1997258E-02  0.1750575E-02
   490.056  0.1528298E-02  0.1661322E-01  0.1473868E-01    10.273  0.5567075E-04  0.1995646E-02  0.1750312E-02
   490.060  0.1528301E-02  0.1661358E-01  0.1473135E-01    10.273  0.5578798E-04  0.1994596E-02  0.1750970E-02
   490.064  0.1528282E-02  0.1661346E-01  0.1472207E-01    10.273  0.5588519E-04  0.1994026E-02  0.1752679E-02
   490.067  0.1528242E-02  0.1661347E-01  0.1471184E-01    10.273  0.5595977E-04  0.1994124E-02  0.1753798E-02
   490.071  0.1528182E-02  0.1661331E-01  0.1470188E-01    10.273  0.5601103E-04  0.1995103E-02  0.1753324E-02
   490.075  0.1528123E-02  0.1661294E-01  0.1469323E-01    10.273  0.5605867E-04  0.1997384E-02  0.1753462E-02
   490.079  0.1528069E-02  0.1661174E-01  0.1468580E-01    10.273  0.5610662E-04  0.2001175E-02  0.1753941E-02
   490.083  0.1528024E-02  0.1660996E-01  0.1467944E-01    10.274  0.5615335E-04  0.2005830E-02  0.1754325E-02
   490.087  0.1527987E-02  0.1660667E-01  0.1467350E-01    10.274  0.5619769E-04  0.2011206E-02  0.1755152E-02
   490.091  0.1527961E-02  0.1660244E-01  0.1467007E-01    10.274  0.5623924E-04  0.2016921E-02  0.1756489E-02
   490.095  0.1527941E-02  0.1659757E-01  0.1466434E-01    10.274  0.5628258E-04  0.2022855E-02  0.1758534E-02
   490.099  0.1527921E-02  0.1659457E-01  0.1466040E-01    10.274  0.5633973E-04  0.2028849E-02  0.1758285E-02
   490.102  0.1527902E-02  0.1659163E-01  0.1465676E-01    10.274  0.5640818E-04  0.2035300E-02  0.1758687E-02
   490.106  0.1527888E-02  0.1658779E-01  0.1465293E-01    10.274  0.5648047E-04  0.2042192E-02  0.1760404E-02
   490.110  0.1527879E-02  0.1658352E-01  0.1464931E-01    10.275  0.5655594E-04  0.2049480E-02  0.1763516E-02
   490.114  0.1527876E-02  0.1658016E-01  0.1464622E-01    10.275  0.5663318E-04  0.2055437E-02  0.1768716E-02
   490.118  0.1527877E-02  0.1657657E-01  0.1464384E-01    10.275  0.5671099E-04  0.2060732E-02  0.1775511E-02
   490.122  0.1527883E-02  0.1657269E-01  0.1464116E-01    10.275  0.5678877E-04  0.2065567E-02  0.1782305E-02
   490.126  0.1527894E-02  0.1657008E-01  0.1463972E-01    10.275  0.5686514E-04  0.2068898E-02  0.1790993E-02
   490.130  0.1527908E-02  0.1656754E-01  0.1463874E-01    10.275  0.5693911E-04  0.2071360E-02  0.1799687E-02
   490.134  0.1527925E-02  0.1656492E-01  0.1463763E-01    10.275  0.5701001E-04  0.2073234E-02  0.1807681E-02
   490.137  0.1527945E-02  0.1656254E-01  0.1463617E-01    10.276  0.5707649E-04  0.2074553E-02  0.1815237E-02
   490.141  0.1527966E-02  0.1656007E-01  0.1463440E-01    10.276  0.5713706E-04  0.2076224E-02  0.1821903E-02
   490.145  0.1527988E-02  0.1655894E-01  0.1463343E-01    10.276  0.5719161E-04  0.2075823E-02  0.1827809E-02
   490.149  0.1528009E-02  0.1655789E-01  0.1463326E-01    10.276  0.5723822E-04  0.2074966E-02  0.1832939E-02
   490.153  0.1528030E-02  0.1655698E-01  0.1463277E-01    10.276  0.5727712E-04  0.2073641E-02  0.1836732E-02
   490.157  0.1528049E-02  0.1655661E-01  0.1463287E-01    10.276  0.5730765E-04  0.2070759E-02  0.1839474E-02
   490.161  0.1528066E-02  0.1655630E-01  0.1463333E-01    10.276  0.5732847E-04  0.2067326E-02  0.1841121E-02
   490.165  0.1528082E-02  0.1655650E-01  0.1463349E-01    10.277  0.5733857E-04  0.2063942E-02  0.1841934E-02
   490.169  0.1528101E-02  0.1655656E-01  0.1463341E-01    10.277  0.5732821E-04  0.2061017E-02  0.1841824E-02
   490.172  0.1528114E-02  0.1655610E-01  0.1463210E-01    10.277  0.5728842E-04  0.2057764E-02  0.1840484E-02
   490.176  0.1528124E-02  0.1655520E-01  0.1462913E-01    10.277  0.5721793E-04  0.2054611E-02  0.1837652E-02
   490.180  0.1528130E-02  0.1655368E-01  0.1462575E-01    10.277  0.5711904E-04  0.2051965E-02  0.1834863E-02
   490.184  0.1528131E-02  0.1655270E-01  0.1462270E-01    10.277  0.5698763E-04  0.2049332E-02  0.1830008E-02
   490.188  0.1528113E-02  0.1655403E-01  0.1462053E-01    10.277  0.5683013E-04  0.2045892E-02  0.1821325E-02
   490.192  0.1528047E-02  0.1655555E-01  0.1461619E-01    10.278  0.5667381E-04  0.2041491E-02  0.1812476E-02
   490.196  0.1527936E-02  0.1655835E-01  0.1460993E-01    10.278  0.5652488E-04  0.2035508E-02  0.1803388E-02
   490.200  0.1527783E-02  0.1656301E-01  0.1460202E-01    10.278  0.5638652E-04  0.2028381E-02  0.1794182E-02
   490.204  0.1527593E-02  0.1656726E-01  0.1459352E-01    10.278  0.5626311E-04  0.2021568E-02  0.1785178E-02
   490.207  0.1527373E-02  0.1656992E-01  0.1458450E-01    10.278  0.5615703E-04  0.2013108E-02  0.1777246E-02
   490.211  0.1527135E-02  0.1657134E-01  0.1457550E-01    10.278  0.5606479E-04  0.2004671E-02  0.1770062E-02
   490.215  0.1526885E-02  0.1657232E-01  0.1456685E-01    10.278  0.5598834E-04  0.1996292E-02  0.1763677E-02
   490.219  0.1526629E-02  0.1657179E-01  0.1455628E-01    10.279  0.5592572E-04  0.1988869E-02  0.1758272E-02
   490.223  0.1526366E-02  0.1657092E-01  0.1454905E-01    10.279  0.5587108E-04  0.1984471E-02  0.1752617E-02
   490.227  0.1526105E-02  0.1657105E-01  0.1454330E-01    10.279  0.5582224E-04  0.1984417E-02  0.1746746E-02
   490.231  0.1525853E-02  0.1656938E-01  0.1453785E-01    10.279  0.5577890E-04  0.1986325E-02  0.1742154E-02
   490.235  0.1525618E-02  0.1656708E-01  0.1453374E-01    10.279  0.5573960E-04  0.1988540E-02  0.1739232E-02
   490.239  0.1525407E-02  0.1656566E-01  0.1453195E-01    10.279  0.5570198E-04  0.1991050E-02  0.1737784E-02
   490.243  0.1525227E-02  0.1656100E-01  0.1453063E-01    10.279  0.5566545E-04  0.1994400E-02  0.1737955E-02
   490.246  0.1525081E-02  0.1655357E-01  0.1452910E-01    10.280  0.5562787E-04  0.2000666E-02  0.1739018E-02
   490.250  0.1524977E-02  0.1654327E-01  0.1452730E-01    10.280  0.5558881E-04  0.2009484E-02  0.1740994E-02
   490.254  0.1524915E-02  0.1653094E-01  0.1452517E-01    10.280  0.5554721E-04  0.2020520E-02  0.1743657E-02
   490.258  0.1524897E-02  0.1651652E-01  0.1452358E-01    10.280  0.5550357E-04  0.2034470E-02  0.1747943E-02
   490.262  0.1524925E-02  0.1650112E-01  0.1452170E-01    10.280  0.5545874E-04  0.2050086E-02  0.1753288E-02
   490.266  0.1525005E-02  0.1648469E-01  0.1452074E-01    10.280  0.5540075E-04  0.2067590E-02  0.1757250E-02
   490.270  0.1525139E-02  0.1647203E-01  0.1452649E-01    10.280  0.5532784E-04  0.2081078E-02  0.1762481E-02
   490.274  0.1525322E-02  0.1647271E-01  0.1454671E-01    10.281  0.5524224E-04  0.2079634E-02  0.1771781E-02
   490.278  0.1525548E-02  0.1647371E-01  0.1456701E-01    10.281  0.5514866E-04  0.2078214E-02  0.1781545E-02
   490.281  0.1525802E-02  0.1647634E-01  0.1458846E-01    10.281  0.5505919E-04  0.2077654E-02  0.1790379E-02
   490.285  0.1526051E-02  0.1648088E-01  0.1460849E-01    10.281  0.5500160E-04  0.2076162E-02  0.1798490E-02
   490.289  0.1526288E-02  0.1648634E-01  0.1462574E-01    10.281  0.5497650E-04  0.2074198E-02  0.1805123E-02
   490.293  0.1526506E-02  0.1649250E-01  0.1464033E-01    10.281  0.5498419E-04  0.2071874E-02  0.1810402E-02
   490.297  0.1526697E-02  0.1649904E-01  0.1465174E-01    10.281  0.5502542E-04  0.2069337E-02  0.1814324E-02
   490.301  0.1526854E-02  0.1650578E-01  0.1465919E-01    10.282  0.5510038E-04  0.2066909E-02  0.1816179E-02
   490.305  0.1526972E-02  0.1651566E-01  0.1466602E-01    10.282  0.5520638E-04  0.2062489E-02  0.1817826E-02
   490.309  0.1527049E-02  0.1652554E-01  0.1467104E-01    10.282  0.5534011E-04  0.2056929E-02  0.1818886E-02
   490.313  0.1527083E-02  0.1653425E-01  0.1467164E-01    10.282  0.5549863E-04  0.2052989E-02  0.1817727E-02
   490.317  0.1527074E-02  0.1654185E-01  0.1466937E-01    10.282  0.5567875E-04  0.2050881E-02  0.1815464E-02
   490.320  0.1527032E-02  0.1655370E-01  0.1466941E-01    10.282  0.5588729E-04  0.2044845E-02  0.1814309E-02
   490.324  0.1526960E-02  0.1656460E-01  0.1466746E-01    10.282  0.5612200E-04  0.2040535E-02  0.1812041E-02
   490.328  0.1526861E-02  0.1657432E-01  0.1466443E-01    10.283  0.5637685E-04  0.2038879E-02  0.1808793E-02
   490.332  0.1526768E-02  0.1658053E-01  0.1466045E-01    10.283  0.5661858E-04  0.2040538E-02  0.1806408E-02
   490.336  0.1526703E-02  0.1658477E-01  0.1465690E-01    10.283  0.5683867E-04  0.2044930E-02  0.1803828E-02
   490.340  0.1526669E-02  0.1658318E-01  0.1465360E-01    10.283  0.5703343E-04  0.2052761E-02  0.1802559E-02
   490.344  0.1526664E-02  0.1657846E-01  0.1465035E-01    10.283  0.5720451E-04  0.2063064E-02  0.1802356E-02
   490.348  0.1526685E-02  0.1657035E-01  0.1464623E-01    10.283  0.5734883E-04  0.2075509E-02  0.1803788E-02
   490.352  0.1526734E-02  0.1656021E-01  0.1463917E-01    10.284  0.5746252E-04  0.2089930E-02  0.1808642E-02
   490.355  0.1526809E-02  0.1655126E-01  0.1463839E-01    10.284  0.5754333E-04  0.2101948E-02  0.1813583E-02
   490.359  0.1526909E-02  0.1654307E-01  0.1463916E-01    10.284  0.5758921E-04  0.2112379E-02  0.1821010E-02
   490.363  0.1527031E-02  0.1653417E-01  0.1463829E-01    10.284  0.5760104E-04  0.2122837E-02  0.1827740E-02
   490.367  0.1527172E-02  0.1653242E-01  0.1464471E-01    10.284  0.5758003E-04  0.2124724E-02  0.1839225E-02
   490.371  0.1527328E-02  0.1653386E-01  0.1465434E-01    10.284  0.5752829E-04  0.2122869E-02  0.1853077E-02
   490.375  0.1527493E-02  0.1653502E-01  0.1466224E-01    10.284  0.5744909E-04  0.2120870E-02  0.1867229E-02
   490.379  0.1527664E-02  0.1653553E-01  0.1466926E-01    10.285  0.5734725E-04  0.2118567E-02  0.1882505E-02
   490.383  0.1527836E-02  0.1653610E-01  0.1467413E-01    10.285  0.5722706E-04  0.2116167E-02  0.1896458E-02
   490.387  0.1528008E-02  0.1653534E-01  0.1467766E-01    10.285  0.5709822E-04  0.2113603E-02  0.1909641E-02
   490.391  0.1528181E-02  0.1653630E-01  0.1468041E-01    10.285  0.5697029E-04  0.2110978E-02  0.1920678E-02
   490.394  0.1528350E-02  0.1653994E-01  0.1468232E-01    10.285  0.5684902E-04  0.2108168E-02  0.1929590E-02
   490.398  0.1528509E-02  0.1654057E-01  0.1468241E-01    10.285  0.5673812E-04  0.2105951E-02  0.1936784E-02
   490.402  0.1528655E-02  0.1654058E-01  0.1468161E-01    10.285  0.5663966E-04  0.2104326E-02  0.1942001E-02
   490.406  0.1528782E-02  0.1654135E-01  0.1467962E-01    10.286  0.5655680E-04  0.2102223E-02  0.1944492E-02
   490.410  0.1528886E-02  0.1654386E-01  0.1467726E-01    10.286  0.5649113E-04  0.2099636E-02  0.1943341E-02
   490.414  0.1528965E-02  0.1654634E-01  0.1467187E-01    10.286  0.5644459E-04  0.2096816E-02  0.1938877E-02
   490.418  0.1529016E-02  0.1654818E-01  0.1466408E-01    10.286  0.5641735E-04  0.2095216E-02  0.1932382E-02
   490.422  0.1529036E-02  0.1655253E-01  0.1465493E-01    10.286  0.5641069E-04  0.2094010E-02  0.1924739E-02
   490.426  0.1529053E-02  0.1655303E-01  0.1464672E-01    10.286  0.5640186E-04  0.2093018E-02  0.1917322E-02
   490.430  0.1529073E-02  0.1655457E-01  0.1464178E-01    10.286  0.5638445E-04  0.2089187E-02  0.1911768E-02
   490.433  0.1529096E-02  0.1655662E-01  0.1463636E-01    10.287  0.5635914E-04  0.2086139E-02  0.1906131E-02
   490.437  0.1529122E-02  0.1655880E-01  0.1463286E-01    10.287  0.5632616E-04  0.2083381E-02  0.1901224E-02
   490.441  0.1529155E-02  0.1656082E-01  0.1462996E-01    10.287  0.5628352E-04  0.2080718E-02  0.1895843E-02
   490.445  0.1529193E-02  0.1656273E-01  0.1462778E-01    10.287  0.5623157E-04  0.2078304E-02  0.1891224E-02
   490.449  0.1529235E-02  0.1656406E-01  0.1462587E-01    10.287  0.5617154E-04  0.2076378E-02  0.1886432E-02
   490.453  0.1529283E-02  0.1656488E-01  0.1462450E-01    10.287  0.5610510E-04  0.2074696E-02  0.1881668E-02
   490.457  0.1529333E-02  0.1656574E-01  0.1462330E-01    10.288  0.5603353E-04  0.2073152E-02  0.1877195E-02
   490.461  0.1529386E-02  0.1656640E-01  0.1462231E-01    10.288  0.5595790E-04  0.2072206E-02  0.1872879E-02
   490.465  0.1529441E-02  0.1656676E-01  0.1462184E-01    10.288  0.5588035E-04  0.2071433E-02  0.1868754E-02
   490.469  0.1529496E-02  0.1656733E-01  0.1462117E-01    10.288  0.5580227E-04  0.2070168E-02  0.1864926E-02
   490.472  0.1529550E-02  0.1656777E-01  0.1462066E-01    10.288  0.5572490E-04  0.2069116E-02  0.1861916E-02
   490.476  0.1529602E-02  0.1656831E-01  0.1462048E-01    10.288  0.5565060E-04  0.2068013E-02  0.1859229E-02
   490.480  0.1529652E-02  0.1656940E-01  0.1462042E-01    10.288  0.5558068E-04  0.2066888E-02  0.1856926E-02
   490.484  0.1529699E-02  0.1657000E-01  0.1462031E-01    10.289  0.5551677E-04  0.2065869E-02  0.1855261E-02
   490.488  0.1529741E-02  0.1656910E-01  0.1462014E-01    10.289  0.5545968E-04  0.2066892E-02  0.1853962E-02
   490.492  0.1529778E-02  0.1656991E-01  0.1461935E-01    10.289  0.5541051E-04  0.2065951E-02  0.1854908E-02
   490.496  0.1529808E-02  0.1657104E-01  0.1461925E-01    10.289  0.5537104E-04  0.2064558E-02  0.1853914E-02
   490.500  0.1529833E-02  0.1657247E-01  0.1461886E-01    10.289  0.5534208E-04  0.2063351E-02  0.1853626E-02
   490.504  0.1529851E-02  0.1657385E-01  0.1461870E-01    10.289  0.5532336E-04  0.2062141E-02  0.1854200E-02
   490.508  0.1529862E-02  0.1657448E-01  0.1461783E-01    10.289  0.5531592E-04  0.2060064E-02  0.1854466E-02
   490.511  0.1529868E-02  0.1657599E-01  0.1461703E-01    10.290  0.5531770E-04  0.2059169E-02  0.1855054E-02
   490.515  0.1529869E-02  0.1657938E-01  0.1461579E-01    10.290  0.5532755E-04  0.2058183E-02  0.1856300E-02
   490.519  0.1529863E-02  0.1657896E-01  0.1461339E-01    10.290  0.5534792E-04  0.2056724E-02  0.1858703E-02
   490.523  0.1529851E-02  0.1657918E-01  0.1461128E-01    10.290  0.5537845E-04  0.2055420E-02  0.1862183E-02
   490.527  0.1529834E-02  0.1657948E-01  0.1460923E-01    10.290  0.5541832E-04  0.2054302E-02  0.1866608E-02
   490.531  0.1529810E-02  0.1657974E-01  0.1460607E-01    10.290  0.5546675E-04  0.2053230E-02  0.1871278E-02
   490.535  0.1529783E-02  0.1657944E-01  0.1460343E-01    10.291  0.5552329E-04  0.2052984E-02  0.1876631E-02
   490.539  0.1529751E-02  0.1657975E-01  0.1460081E-01    10.291  0.5558635E-04  0.2051982E-02  0.1881972E-02
   490.543  0.1529715E-02  0.1657950E-01  0.1459878E-01    10.291  0.5565473E-04  0.2050807E-02  0.1887398E-02
   490.547  0.1529677E-02  0.1657927E-01  0.1459678E-01    10.291  0.5572744E-04  0.2049756E-02  0.1892659E-02
   490.551  0.1529638E-02  0.1657871E-01  0.1459443E-01    10.291  0.5580230E-04  0.2048844E-02  0.1896965E-02
   490.554  0.1529598E-02  0.1657830E-01  0.1459218E-01    10.291  0.5587829E-04  0.2047936E-02  0.1901337E-02
   490.558  0.1529558E-02  0.1657798E-01  0.1459034E-01    10.292  0.5595344E-04  0.2046750E-02  0.1905330E-02
   490.562  0.1529519E-02  0.1657749E-01  0.1458886E-01    10.292  0.5602704E-04  0.2045109E-02  0.1909077E-02
   490.566  0.1529483E-02  0.1657743E-01  0.1458731E-01    10.292  0.5609660E-04  0.2043510E-02  0.1911764E-02
   490.570  0.1529449E-02  0.1657681E-01  0.1458677E-01    10.292  0.5616140E-04  0.2042001E-02  0.1913767E-02
   490.574  0.1529419E-02  0.1657495E-01  0.1458633E-01    10.292  0.5622024E-04  0.2040722E-02  0.1915330E-02
   490.578  0.1529394E-02  0.1657455E-01  0.1458634E-01    10.292  0.5627156E-04  0.2039556E-02  0.1916248E-02
   490.582  0.1529374E-02  0.1657438E-01  0.1458588E-01    10.292  0.5631399E-04  0.2038772E-02  0.1917736E-02
   490.586  0.1529359E-02  0.1657352E-01  0.1458697E-01    10.293  0.5634722E-04  0.2037769E-02  0.1917097E-02
   490.590  0.1529350E-02  0.1657350E-01  0.1458832E-01    10.293  0.5637031E-04  0.2036288E-02  0.1915924E-02
   490.593  0.1529349E-02  0.1657348E-01  0.1458937E-01    10.293  0.5638348E-04  0.2035115E-02  0.1913771E-02
   490.597  0.1529353E-02  0.1657347E-01  0.1459108E-01    10.293  0.5638521E-04  0.2034113E-02  0.1911628E-02
   490.601  0.1529365E-02  0.1657325E-01  0.1459287E-01    10.293  0.5637674E-04  0.2033153E-02  0.1909158E-02
   490.605  0.1529383E-02  0.1657301E-01  0.1459529E-01    10.293  0.5635796E-04  0.2032233E-02  0.1906800E-02
   490.609  0.1529407E-02  0.1657261E-01  0.1459766E-01    10.293  0.5632904E-04  0.2030971E-02  0.1904590E-02
   490.613  0.1529437E-02  0.1657247E-01  0.1459967E-01    10.294  0.5629039E-04  0.2029486E-02  0.1901801E-02
   490.617  0.1529473E-02  0.1657232E-01  0.1460215E-01    10.294  0.5624348E-04  0.2028302E-02  0.1898704E-02
   490.621  0.1529513E-02  0.1657150E-01  0.1460456E-01    10.294  0.5618934E-04  0.2027834E-02  0.1895691E-02
   490.625  0.1529558E-02  0.1657016E-01  0.1460730E-01    10.294  0.5612855E-04  0.2028138E-02  0.1892992E-02
   490.629  0.1529606E-02  0.1657095E-01  0.1461029E-01    10.294  0.5606260E-04  0.2028286E-02  0.1890561E-02
   490.633  0.1529654E-02  0.1657077E-01  0.1461318E-01    10.294  0.5599227E-04  0.2027770E-02  0.1888592E-02
   490.636  0.1529704E-02  0.1657065E-01  0.1461541E-01    10.295  0.5591827E-04  0.2026904E-02  0.1886947E-02
   490.640  0.1529753E-02  0.1657022E-01  0.1461727E-01    10.295  0.5584273E-04  0.2026246E-02  0.1885385E-02
   490.644  0.1529802E-02  0.1657014E-01  0.1461918E-01    10.295  0.5576717E-04  0.2025333E-02  0.1884582E-02
   490.648  0.1529847E-02  0.1656987E-01  0.1462082E-01    10.295  0.5569320E-04  0.2024438E-02  0.1883941E-02
   490.652  0.1529890E-02  0.1656951E-01  0.1462226E-01    10.295  0.5562234E-04  0.2023894E-02  0.1884082E-02
   490.656  0.1529930E-02  0.1656895E-01  0.1462373E-01    10.295  0.5555593E-04  0.2023234E-02  0.1885449E-02
   490.660  0.1529964E-02  0.1656842E-01  0.1462424E-01    10.296  0.5549585E-04  0.2022983E-02  0.1886397E-02
   490.664  0.1529994E-02  0.1656812E-01  0.1462434E-01    10.296  0.5544313E-04  0.2022481E-02  0.1887611E-02
   490.668  0.1530019E-02  0.1656840E-01  0.1462418E-01    10.296  0.5539853E-04  0.2021311E-02  0.1888900E-02
   490.672  0.1530037E-02  0.1656813E-01  0.1462397E-01    10.296  0.5536398E-04  0.2020590E-02  0.1891225E-02
   490.676  0.1530046E-02  0.1656803E-01  0.1462281E-01    10.296  0.5533390E-04  0.2019884E-02  0.1894303E-02
   490.679  0.1530042E-02  0.1656790E-01  0.1462123E-01    10.296  0.5530787E-04  0.2019429E-02  0.1897933E-02
   490.683  0.1530018E-02  0.1656871E-01  0.1461905E-01    10.296  0.5527149E-04  0.2020254E-02  0.1902222E-02
   490.687  0.1529976E-02  0.1657050E-01  0.1461707E-01    10.297  0.5521404E-04  0.2022989E-02  0.1906057E-02
   490.691  0.1529918E-02  0.1657273E-01  0.1461445E-01    10.297  0.5513656E-04  0.2026946E-02  0.1909009E-02
   490.695  0.1529845E-02  0.1657566E-01  0.1461205E-01    10.297  0.5504177E-04  0.2031952E-02  0.1911778E-02
   490.699  0.1529759E-02  0.1657897E-01  0.1460887E-01    10.297  0.5493156E-04  0.2037608E-02  0.1914243E-02
   490.703  0.1529664E-02  0.1658266E-01  0.1460647E-01    10.297  0.5480919E-04  0.2043270E-02  0.1916452E-02
   490.707  0.1529561E-02  0.1658569E-01  0.1460392E-01    10.297  0.5467826E-04  0.2048286E-02  0.1918580E-02
   490.711  0.1529453E-02  0.1658909E-01  0.1460157E-01    10.298  0.5454290E-04  0.2052521E-02  0.1920878E-02
   490.715  0.1529344E-02  0.1659082E-01  0.1459961E-01    10.298  0.5440574E-04  0.2055297E-02  0.1922491E-02
   490.719  0.1529236E-02  0.1659161E-01  0.1459758E-01    10.298  0.5427067E-04  0.2056561E-02  0.1923828E-02
   490.722  0.1529132E-02  0.1659183E-01  0.1459553E-01    10.298  0.5414162E-04  0.2056319E-02  0.1925009E-02
   490.726  0.1529036E-02  0.1659063E-01  0.1459376E-01    10.298  0.5402212E-04  0.2054242E-02  0.1926195E-02
   490.730  0.1528949E-02  0.1658855E-01  0.1459169E-01    10.298  0.5391400E-04  0.2050925E-02  0.1927107E-02
   490.734  0.1528875E-02  0.1658539E-01  0.1458916E-01    10.299  0.5382125E-04  0.2045667E-02  0.1928522E-02
   490.738  0.1528814E-02  0.1658042E-01  0.1458831E-01    10.299  0.5374583E-04  0.2039039E-02  0.1929684E-02
   490.742  0.1528770E-02  0.1657455E-01  0.1458729E-01    10.299  0.5368892E-04  0.2030432E-02  0.1930803E-02
   490.746  0.1528743E-02  0.1656738E-01  0.1458607E-01    10.299  0.5365233E-04  0.2020684E-02  0.1931324E-02
   490.750  0.1528733E-02  0.1655948E-01  0.1458495E-01    10.299  0.5363687E-04  0.2009157E-02  0.1932186E-02
   490.754  0.1528732E-02  0.1655156E-01  0.1458393E-01    10.299  0.5363374E-04  0.1996846E-02  0.1933551E-02
   490.758  0.1528738E-02  0.1654368E-01  0.1458229E-01    10.299  0.5364042E-04  0.1984090E-02  0.1935167E-02
   490.762  0.1528750E-02  0.1653549E-01  0.1457989E-01    10.300  0.5365761E-04  0.1970792E-02  0.1937139E-02
   490.765  0.1528768E-02  0.1652705E-01  0.1457665E-01    10.300  0.5368411E-04  0.1957504E-02  0.1938257E-02
   490.769  0.1528791E-02  0.1651998E-01  0.1457320E-01    10.300  0.5371988E-04  0.1945059E-02  0.1939716E-02
   490.773  0.1528819E-02  0.1651633E-01  0.1457536E-01    10.300  0.5376472E-04  0.1941138E-02  0.1939319E-02
   490.777  0.1528849E-02  0.1651630E-01  0.1457977E-01    10.300  0.5381686E-04  0.1938448E-02  0.1938405E-02
   490.781  0.1528873E-02  0.1651768E-01  0.1458413E-01    10.300  0.5387109E-04  0.1937597E-02  0.1935225E-02
   490.785  0.1528871E-02  0.1652231E-01  0.1458843E-01    10.301  0.5391282E-04  0.1941189E-02  0.1927571E-02
   490.789  0.1528845E-02  0.1652700E-01  0.1458980E-01    10.301  0.5394097E-04  0.1945854E-02  0.1916524E-02
   490.793  0.1528793E-02  0.1653226E-01  0.1458894E-01    10.301  0.5395458E-04  0.1951608E-02  0.1902175E-02
   490.797  0.1528717E-02  0.1653685E-01  0.1458616E-01    10.301  0.5395213E-04  0.1958071E-02  0.1885671E-02
   490.801  0.1528613E-02  0.1654076E-01  0.1458089E-01    10.301  0.5393669E-04  0.1964809E-02  0.1866962E-02
   490.805  0.1528478E-02  0.1654445E-01  0.1457269E-01    10.301  0.5391170E-04  0.1970949E-02  0.1847042E-02
   490.808  0.1528316E-02  0.1654851E-01  0.1456299E-01    10.301  0.5387739E-04  0.1974951E-02  0.1828393E-02
   490.812  0.1528130E-02  0.1655435E-01  0.1455352E-01    10.302  0.5383370E-04  0.1974987E-02  0.1813553E-02
   490.816  0.1527923E-02  0.1655863E-01  0.1454210E-01    10.302  0.5378145E-04  0.1973984E-02  0.1798550E-02
   490.820  0.1527701E-02  0.1656139E-01  0.1452979E-01    10.302  0.5372106E-04  0.1971485E-02  0.1784163E-02
   490.824  0.1527470E-02  0.1656216E-01  0.1451601E-01    10.302  0.5365418E-04  0.1967218E-02  0.1769824E-02
   490.828  0.1527238E-02  0.1656411E-01  0.1450233E-01    10.302  0.5358805E-04  0.1960800E-02  0.1756542E-02
   490.832  0.1527014E-02  0.1656406E-01  0.1448877E-01    10.302  0.5352668E-04  0.1952542E-02  0.1744455E-02
   490.836  0.1526813E-02  0.1656032E-01  0.1447604E-01    10.303  0.5348506E-04  0.1941665E-02  0.1732601E-02
   490.840  0.1526642E-02  0.1655549E-01  0.1446405E-01    10.303  0.5346644E-04  0.1931547E-02  0.1724399E-02
   490.844  0.1526505E-02  0.1655020E-01  0.1445511E-01    10.303  0.5347016E-04  0.1920812E-02  0.1714486E-02
   490.848  0.1526405E-02  0.1654391E-01  0.1444690E-01    10.303  0.5349804E-04  0.1909159E-02  0.1705493E-02
   490.852  0.1526343E-02  0.1653713E-01  0.1444062E-01    10.303  0.5354956E-04  0.1895906E-02  0.1699268E-02
   490.855  0.1526321E-02  0.1652980E-01  0.1443482E-01    10.303  0.5362293E-04  0.1882819E-02  0.1694525E-02
   490.859  0.1526335E-02  0.1652141E-01  0.1442916E-01    10.304  0.5371641E-04  0.1869865E-02  0.1690003E-02
   490.863  0.1526371E-02  0.1651076E-01  0.1442338E-01    10.304  0.5382468E-04  0.1855455E-02  0.1684181E-02
   490.867  0.1526427E-02  0.1650322E-01  0.1441931E-01    10.304  0.5394390E-04  0.1844370E-02  0.1678421E-02
   490.871  0.1526502E-02  0.1649832E-01  0.1441641E-01    10.304  0.5407266E-04  0.1831962E-02  0.1674320E-02
   490.875  0.1526592E-02  0.1649390E-01  0.1441403E-01    10.304  0.5420664E-04  0.1819289E-02  0.1670330E-02
   490.879  0.1526697E-02  0.1649100E-01  0.1441192E-01    10.304  0.5434348E-04  0.1807482E-02  0.1666941E-02
   490.883  0.1526814E-02  0.1649101E-01  0.1441340E-01    10.305  0.5447905E-04  0.1795733E-02  0.1667965E-02
   490.887  0.1526939E-02  0.1649543E-01  0.1441725E-01    10.305  0.5461080E-04  0.1788665E-02  0.1669200E-02
   490.891  0.1527070E-02  0.1650044E-01  0.1442295E-01    10.305  0.5473562E-04  0.1783565E-02  0.1670806E-02
   490.895  0.1527202E-02  0.1650498E-01  0.1442763E-01    10.305  0.5485019E-04  0.1779684E-02  0.1672898E-02
   490.899  0.1527333E-02  0.1651007E-01  0.1443180E-01    10.305  0.5495185E-04  0.1777333E-02  0.1675146E-02
   490.902  0.1527460E-02  0.1651499E-01  0.1443608E-01    10.305  0.5503817E-04  0.1775656E-02  0.1678003E-02
   490.906  0.1527577E-02  0.1651990E-01  0.1443935E-01    10.306  0.5510731E-04  0.1775529E-02  0.1681141E-02
   490.910  0.1527684E-02  0.1652486E-01  0.1444192E-01    10.306  0.5515730E-04  0.1776712E-02  0.1684178E-02
   490.914  0.1527777E-02  0.1652908E-01  0.1444355E-01    10.306  0.5518781E-04  0.1779488E-02  0.1687164E-02
   490.918  0.1527862E-02  0.1653150E-01  0.1444406E-01    10.306  0.5520790E-04  0.1783665E-02  0.1690201E-02
   490.922  0.1527939E-02  0.1653307E-01  0.1444320E-01    10.306  0.5521965E-04  0.1787836E-02  0.1692460E-02
   490.926  0.1528006E-02  0.1653186E-01  0.1444105E-01    10.306  0.5522324E-04  0.1790091E-02  0.1694276E-02
   490.930  0.1528062E-02  0.1653209E-01  0.1443846E-01    10.307  0.5521788E-04  0.1796280E-02  0.1696535E-02
   490.934  0.1528107E-02  0.1653612E-01  0.1444049E-01    10.307  0.5520777E-04  0.1803088E-02  0.1702251E-02
   490.938  0.1528149E-02  0.1654035E-01  0.1444443E-01    10.307  0.5520412E-04  0.1806420E-02  0.1710478E-02
   490.942  0.1528188E-02  0.1654346E-01  0.1444877E-01    10.307  0.5520615E-04  0.1809277E-02  0.1719483E-02
   490.946  0.1528232E-02  0.1654603E-01  0.1445355E-01    10.307  0.5520726E-04  0.1811842E-02  0.1729071E-02
   490.949  0.1528278E-02  0.1654736E-01  0.1445914E-01    10.307  0.5520773E-04  0.1814645E-02  0.1738793E-02
   490.953  0.1528328E-02  0.1654831E-01  0.1446516E-01    10.308  0.5520831E-04  0.1817089E-02  0.1749111E-02
   490.957  0.1528385E-02  0.1654835E-01  0.1447150E-01    10.308  0.5520964E-04  0.1819572E-02  0.1760171E-02
   490.961  0.1528460E-02  0.1655223E-01  0.1448343E-01    10.308  0.5521327E-04  0.1816843E-02  0.1779723E-02
   490.965  0.1528551E-02  0.1655708E-01  0.1449764E-01    10.308  0.5521954E-04  0.1812683E-02  0.1803527E-02
   490.969  0.1528658E-02  0.1656116E-01  0.1451237E-01    10.308  0.5522854E-04  0.1808630E-02  0.1827735E-02
   490.973  0.1528777E-02  0.1656466E-01  0.1452690E-01    10.308  0.5524033E-04  0.1805754E-02  0.1851682E-02
   490.977  0.1528907E-02  0.1656761E-01  0.1454119E-01    10.308  0.5525553E-04  0.1803347E-02  0.1874632E-02
   490.981  0.1529045E-02  0.1656971E-01  0.1455609E-01    10.309  0.5527396E-04  0.1801315E-02  0.1896701E-02
   490.985  0.1529188E-02  0.1657130E-01  0.1456885E-01    10.309  0.5529559E-04  0.1799300E-02  0.1917048E-02
   490.989  0.1529335E-02  0.1657276E-01  0.1458080E-01    10.309  0.5532053E-04  0.1797884E-02  0.1936500E-02
   490.993  0.1529483E-02  0.1657401E-01  0.1459171E-01    10.309  0.5534681E-04  0.1796692E-02  0.1953862E-02
   490.997  0.1529632E-02  0.1657452E-01  0.1460184E-01    10.309  0.5537303E-04  0.1796098E-02  0.1968697E-02
   491.000  0.1529777E-02  0.1657506E-01  0.1461051E-01    10.309  0.5539939E-04  0.1795594E-02  0.1980459E-02
   491.004  0.1529916E-02  0.1657523E-01  0.1461806E-01    10.310  0.5542470E-04  0.1795191E-02  0.1989813E-02
   491.008  0.1530046E-02  0.1657459E-01  0.1462360E-01    10.310  0.5544885E-04  0.1793745E-02  0.1996282E-02
   491.012  0.1530166E-02  0.1657469E-01  0.1462716E-01    10.310  0.5547086E-04  0.1793416E-02  0.2000226E-02
   491.016  0.1530273E-02  0.1657475E-01  0.1462917E-01    10.310  0.5548979E-04  0.1793323E-02  0.2000874E-02
   491.020  0.1530364E-02  0.1657447E-01  0.1462938E-01    10.310  0.5550536E-04  0.1793063E-02  0.1999012E-02
   491.024  0.1530435E-02  0.1657394E-01  0.1462794E-01    10.310  0.5551617E-04  0.1793006E-02  0.1993671E-02
   491.028  0.1530479E-02  0.1657338E-01  0.1462402E-01    10.311  0.5552033E-04  0.1792803E-02  0.1984299E-02
   491.032  0.1530498E-02  0.1657266E-01  0.1461781E-01    10.311  0.5551806E-04  0.1792748E-02  0.1970752E-02
   491.036  0.1530489E-02  0.1657204E-01  0.1460976E-01    10.311  0.5551009E-04  0.1792644E-02  0.1953431E-02
   491.040  0.1530469E-02  0.1657206E-01  0.1460148E-01    10.311  0.5549946E-04  0.1792605E-02  0.1936068E-02
   491.044  0.1530442E-02  0.1657156E-01  0.1459450E-01    10.311  0.5548881E-04  0.1792422E-02  0.1920432E-02
   491.048  0.1530411E-02  0.1657036E-01  0.1458713E-01    10.311  0.5547784E-04  0.1791144E-02  0.1906282E-02
   491.051  0.1530374E-02  0.1657000E-01  0.1458076E-01    10.312  0.5546699E-04  0.1791311E-02  0.1893696E-02
   491.055  0.1530333E-02  0.1656949E-01  0.1457496E-01    10.312  0.5545685E-04  0.1791620E-02  0.1882715E-02
   491.059  0.1530290E-02  0.1656912E-01  0.1456859E-01    10.312  0.5544759E-04  0.1792390E-02  0.1873051E-02
   491.063  0.1530245E-02  0.1656851E-01  0.1456584E-01    10.312  0.5543802E-04  0.1792681E-02  0.1861193E-02
   491.067  0.1530200E-02  0.1656770E-01  0.1456117E-01    10.312  0.5542871E-04  0.1792707E-02  0.1853277E-02
   491.071  0.1530156E-02  0.1656746E-01  0.1455731E-01    10.312  0.5542007E-04  0.1793427E-02  0.1846013E-02
   491.075  0.1530114E-02  0.1656662E-01  0.1455461E-01    10.313  0.5541174E-04  0.1793124E-02  0.1839652E-02
   491.079  0.1530075E-02  0.1656572E-01  0.1455246E-01    10.313  0.5540454E-04  0.1793046E-02  0.1834204E-02
   491.083  0.1530039E-02  0.1656472E-01  0.1455090E-01    10.313  0.5539791E-04  0.1792985E-02  0.1829517E-02
   491.087  0.1530007E-02  0.1656343E-01  0.1454969E-01    10.313  0.5539393E-04  0.1793088E-02  0.1825915E-02
   491.091  0.1529971E-02  0.1656244E-01  0.1454820E-01    10.313  0.5539774E-04  0.1793521E-02  0.1823028E-02
   491.095  0.1529932E-02  0.1656251E-01  0.1454554E-01    10.313  0.5541125E-04  0.1792682E-02  0.1821042E-02
   491.099  0.1529892E-02  0.1656182E-01  0.1454335E-01    10.314  0.5543279E-04  0.1792609E-02  0.1819468E-02
   491.102  0.1529847E-02  0.1656248E-01  0.1454119E-01    10.314  0.5546092E-04  0.1790910E-02  0.1818131E-02
   491.106  0.1529780E-02  0.1656317E-01  0.1453663E-01    10.314  0.5549928E-04  0.1788951E-02  0.1814793E-02
   491.110  0.1529685E-02  0.1656423E-01  0.1452920E-01    10.314  0.5555528E-04  0.1787617E-02  0.1809457E-02
   491.114  0.1529565E-02  0.1656532E-01  0.1451869E-01    10.314  0.5562835E-04  0.1786265E-02  0.1800535E-02
   491.118  0.1529424E-02  0.1656657E-01  0.1450785E-01    10.314  0.5571713E-04  0.1784553E-02  0.1792815E-02
   491.122  0.1529263E-02  0.1656797E-01  0.1449573E-01    10.315  0.5581693E-04  0.1782982E-02  0.1784703E-02
   491.126  0.1529081E-02  0.1656970E-01  0.1448264E-01    10.315  0.5592008E-04  0.1782307E-02  0.1776001E-02
   491.130  0.1528882E-02  0.1657105E-01  0.1446937E-01    10.315  0.5602265E-04  0.1782389E-02  0.1767325E-02
   491.134  0.1528671E-02  0.1657230E-01  0.1445604E-01    10.315  0.5612193E-04  0.1783038E-02  0.1758472E-02
   491.138  0.1528452E-02  0.1657459E-01  0.1444366E-01    10.315  0.5621600E-04  0.1781600E-02  0.1750739E-02
   491.142  0.1528231E-02  0.1657329E-01  0.1443220E-01    10.315  0.5630314E-04  0.1783953E-02  0.1743539E-02
   491.146  0.1528011E-02  0.1657177E-01  0.1442225E-01    10.316  0.5638128E-04  0.1786642E-02  0.1737384E-02
   491.150  0.1527799E-02  0.1656961E-01  0.1441356E-01    10.316  0.5644922E-04  0.1789213E-02  0.1732089E-02
   491.153  0.1527600E-02  0.1656659E-01  0.1440642E-01    10.316  0.5650574E-04  0.1791876E-02  0.1727925E-02
   491.157  0.1527417E-02  0.1656292E-01  0.1440081E-01    10.316  0.5654919E-04  0.1794656E-02  0.1724883E-02
   491.161  0.1527254E-02  0.1655855E-01  0.1439670E-01    10.316  0.5658001E-04  0.1796909E-02  0.1722716E-02
   491.165  0.1527115E-02  0.1655338E-01  0.1439411E-01    10.317  0.5659739E-04  0.1798661E-02  0.1721449E-02
   491.169  0.1527003E-02  0.1654696E-01  0.1439298E-01    10.317  0.5660166E-04  0.1800314E-02  0.1721833E-02
   491.173  0.1526920E-02  0.1654064E-01  0.1439434E-01    10.317  0.5659285E-04  0.1800736E-02  0.1722692E-02
   491.177  0.1526867E-02  0.1653489E-01  0.1439788E-01    10.317  0.5657352E-04  0.1797990E-02  0.1723886E-02
   491.181  0.1526826E-02  0.1653020E-01  0.1440315E-01    10.317  0.5656275E-04  0.1795299E-02  0.1727289E-02
   491.185  0.1526795E-02  0.1652561E-01  0.1440857E-01    10.317  0.5656649E-04  0.1792185E-02  0.1732005E-02
   491.189  0.1526774E-02  0.1652133E-01  0.1441410E-01    10.318  0.5658400E-04  0.1787796E-02  0.1738168E-02
   491.193  0.1526762E-02  0.1652040E-01  0.1442327E-01    10.318  0.5661544E-04  0.1781504E-02  0.1741313E-02
   491.197  0.1526763E-02  0.1652247E-01  0.1443581E-01    10.318  0.5666034E-04  0.1773168E-02  0.1740357E-02
   491.201  0.1526780E-02  0.1652459E-01  0.1444918E-01    10.318  0.5671804E-04  0.1763833E-02  0.1739932E-02
   491.205  0.1526815E-02  0.1652670E-01  0.1446358E-01    10.318  0.5678809E-04  0.1754274E-02  0.1741348E-02
   491.209  0.1526870E-02  0.1652849E-01  0.1447825E-01    10.318  0.5686902E-04  0.1744820E-02  0.1743961E-02
   491.212  0.1526925E-02  0.1653139E-01  0.1449249E-01    10.319  0.5693765E-04  0.1735077E-02  0.1747299E-02
   491.216  0.1526970E-02  0.1653433E-01  0.1450480E-01    10.319  0.5697900E-04  0.1725464E-02  0.1751042E-02
   491.220  0.1527003E-02  0.1653655E-01  0.1451412E-01    10.319  0.5699328E-04  0.1716703E-02  0.1755131E-02
   491.224  0.1527020E-02  0.1653760E-01  0.1452041E-01    10.319  0.5697924E-04  0.1709208E-02  0.1759858E-02
   491.228  0.1527021E-02  0.1653777E-01  0.1452390E-01    10.319  0.5693723E-04  0.1703082E-02  0.1764350E-02
   491.232  0.1527015E-02  0.1653687E-01  0.1452538E-01    10.319  0.5686265E-04  0.1698330E-02  0.1769036E-02
   491.236  0.1527005E-02  0.1653498E-01  0.1452534E-01    10.320  0.5675492E-04  0.1695005E-02  0.1773054E-02
   491.240  0.1526992E-02  0.1653253E-01  0.1452404E-01    10.320  0.5661771E-04  0.1693176E-02  0.1776386E-02
   491.244  0.1526980E-02  0.1652912E-01  0.1452086E-01    10.320  0.5645318E-04  0.1692405E-02  0.1778233E-02
   491.248  0.1526968E-02  0.1652366E-01  0.1451642E-01    10.320  0.5626540E-04  0.1693031E-02  0.1779143E-02
   491.252  0.1526958E-02  0.1652002E-01  0.1451087E-01    10.320  0.5605852E-04  0.1693619E-02  0.1779096E-02
   491.256  0.1526953E-02  0.1651446E-01  0.1450434E-01    10.320  0.5583733E-04  0.1695954E-02  0.1776438E-02
   491.260  0.1526927E-02  0.1651271E-01  0.1449943E-01    10.321  0.5558206E-04  0.1705095E-02  0.1771891E-02
   491.264  0.1526845E-02  0.1651476E-01  0.1449436E-01    10.321  0.5526240E-04  0.1720419E-02  0.1765981E-02
   491.267  0.1526709E-02  0.1651773E-01  0.1448644E-01    10.321  0.5488633E-04  0.1737760E-02  0.1758912E-02
   491.271  0.1526523E-02  0.1652083E-01  0.1447513E-01    10.321  0.5446430E-04  0.1757239E-02  0.1751479E-02
   491.275  0.1526291E-02  0.1652480E-01  0.1446265E-01    10.321  0.5401035E-04  0.1776126E-02  0.1742975E-02
   491.279  0.1526035E-02  0.1653134E-01  0.1445243E-01    10.321  0.5353647E-04  0.1792692E-02  0.1730430E-02
   491.283  0.1525779E-02  0.1653690E-01  0.1444462E-01    10.322  0.5305476E-04  0.1807619E-02  0.1719133E-02
   491.287  0.1525530E-02  0.1654281E-01  0.1444102E-01    10.322  0.5258160E-04  0.1820986E-02  0.1709408E-02
   491.291  0.1525294E-02  0.1654797E-01  0.1444011E-01    10.322  0.5213217E-04  0.1833173E-02  0.1701482E-02
   491.295  0.1525077E-02  0.1655139E-01  0.1444125E-01    10.322  0.5171971E-04  0.1841956E-02  0.1694704E-02
   491.299  0.1524881E-02  0.1655413E-01  0.1444516E-01    10.322  0.5135672E-04  0.1848227E-02  0.1688280E-02
   491.303  0.1524712E-02  0.1655540E-01  0.1445135E-01    10.323  0.5105278E-04  0.1850413E-02  0.1682630E-02
   491.307  0.1524573E-02  0.1655400E-01  0.1445829E-01    10.323  0.5081424E-04  0.1848340E-02  0.1676878E-02
   491.311  0.1524466E-02  0.1655002E-01  0.1446547E-01    10.323  0.5064591E-04  0.1842090E-02  0.1672646E-02
   491.315  0.1524394E-02  0.1654335E-01  0.1447442E-01    10.323  0.5054845E-04  0.1832056E-02  0.1668222E-02
   491.319  0.1524357E-02  0.1653426E-01  0.1448351E-01    10.323  0.5052012E-04  0.1817949E-02  0.1664034E-02
   491.323  0.1524365E-02  0.1652348E-01  0.1449240E-01    10.323  0.5055107E-04  0.1796068E-02  0.1660777E-02
   491.326  0.1524424E-02  0.1650957E-01  0.1450339E-01    10.324  0.5062778E-04  0.1776703E-02  0.1657229E-02
   491.330  0.1524533E-02  0.1649304E-01  0.1451502E-01    10.324  0.5074438E-04  0.1754968E-02  0.1653953E-02
   491.334  0.1524690E-02  0.1647616E-01  0.1452685E-01    10.324  0.5089459E-04  0.1729567E-02  0.1651329E-02
   491.338  0.1524889E-02  0.1645556E-01  0.1453822E-01    10.324  0.5107129E-04  0.1704700E-02  0.1648681E-02
   491.342  0.1525128E-02  0.1643524E-01  0.1454904E-01    10.324  0.5126876E-04  0.1678611E-02  0.1647069E-02
   491.346  0.1525399E-02  0.1641182E-01  0.1455939E-01    10.324  0.5148253E-04  0.1652550E-02  0.1646980E-02
   491.350  0.1525697E-02  0.1638721E-01  0.1456849E-01    10.325  0.5170568E-04  0.1626434E-02  0.1648099E-02
   491.354  0.1526021E-02  0.1636284E-01  0.1457694E-01    10.325  0.5192769E-04  0.1601267E-02  0.1649458E-02
   491.358  0.1526364E-02  0.1633867E-01  0.1458397E-01    10.325  0.5214527E-04  0.1577560E-02  0.1650273E-02
   491.362  0.1526717E-02  0.1632189E-01  0.1459679E-01    10.325  0.5235668E-04  0.1562293E-02  0.1651696E-02
   491.366  0.1527094E-02  0.1632233E-01  0.1462624E-01    10.325  0.5258496E-04  0.1563313E-02  0.1656744E-02
   491.370  0.1527494E-02  0.1632128E-01  0.1465457E-01    10.325  0.5283986E-04  0.1562992E-02  0.1664670E-02
   491.374  0.1527910E-02  0.1632154E-01  0.1468138E-01    10.326  0.5311770E-04  0.1563828E-02  0.1675201E-02
   491.378  0.1528324E-02  0.1632154E-01  0.1470562E-01    10.326  0.5341896E-04  0.1564428E-02  0.1686791E-02
   491.382  0.1528715E-02  0.1632173E-01  0.1472593E-01    10.326  0.5374692E-04  0.1564213E-02  0.1698676E-02
   491.386  0.1529079E-02  0.1632226E-01  0.1474155E-01    10.326  0.5409601E-04  0.1563400E-02  0.1710386E-02
   491.389  0.1529407E-02  0.1632267E-01  0.1475267E-01    10.326  0.5445704E-04  0.1562080E-02  0.1720977E-02
   491.393  0.1529689E-02  0.1632483E-01  0.1475872E-01    10.327  0.5482255E-04  0.1562324E-02  0.1729856E-02
   491.397  0.1529919E-02  0.1632539E-01  0.1475945E-01    10.327  0.5518227E-04  0.1560025E-02  0.1736141E-02
   491.401  0.1530091E-02  0.1632601E-01  0.1475775E-01    10.327  0.5552442E-04  0.1557479E-02  0.1737693E-02
   491.405  0.1530203E-02  0.1632661E-01  0.1474885E-01    10.327  0.5583807E-04  0.1555739E-02  0.1739105E-02
   491.409  0.1530250E-02  0.1632676E-01  0.1473399E-01    10.327  0.5611206E-04  0.1554588E-02  0.1736968E-02
   491.413  0.1530231E-02  0.1633011E-01  0.1471920E-01    10.327  0.5633706E-04  0.1550467E-02  0.1729306E-02
   491.417  0.1530148E-02  0.1633316E-01  0.1470020E-01    10.328  0.5650562E-04  0.1546434E-02  0.1719148E-02
   491.421  0.1530017E-02  0.1633596E-01  0.1467842E-01    10.328  0.5662491E-04  0.1544036E-02  0.1707491E-02
   491.425  0.1529891E-02  0.1633679E-01  0.1465974E-01    10.328  0.5673491E-04  0.1541948E-02  0.1698142E-02
   491.429  0.1529773E-02  0.1633643E-01  0.1464431E-01    10.328  0.5683429E-04  0.1540806E-02  0.1690689E-02
   491.433  0.1529664E-02  0.1633520E-01  0.1463135E-01    10.328  0.5692339E-04  0.1540808E-02  0.1683935E-02
   491.437  0.1529565E-02  0.1633302E-01  0.1462019E-01    10.328  0.5699994E-04  0.1541914E-02  0.1679117E-02
   491.441  0.1529479E-02  0.1633031E-01  0.1461198E-01    10.329  0.5706092E-04  0.1543706E-02  0.1674096E-02
   491.445  0.1529406E-02  0.1632691E-01  0.1460537E-01    10.329  0.5710430E-04  0.1546443E-02  0.1669228E-02
   491.449  0.1529349E-02  0.1632239E-01  0.1459930E-01    10.329  0.5712855E-04  0.1549508E-02  0.1663314E-02
   491.453  0.1529309E-02  0.1631708E-01  0.1459415E-01    10.329  0.5713271E-04  0.1553131E-02  0.1657478E-02
   491.456  0.1529287E-02  0.1631095E-01  0.1458994E-01    10.329  0.5711711E-04  0.1557763E-02  0.1651759E-02
   491.460  0.1529284E-02  0.1630428E-01  0.1458659E-01    10.330  0.5708154E-04  0.1562913E-02  0.1645904E-02
   491.464  0.1529297E-02  0.1629739E-01  0.1458338E-01    10.330  0.5702771E-04  0.1568701E-02  0.1638664E-02
   491.468  0.1529315E-02  0.1629066E-01  0.1457958E-01    10.330  0.5695903E-04  0.1574396E-02  0.1630664E-02
   491.472  0.1529338E-02  0.1628394E-01  0.1457548E-01    10.330  0.5687735E-04  0.1579810E-02  0.1622297E-02
   491.476  0.1529357E-02  0.1627784E-01  0.1456964E-01    10.330  0.5679275E-04  0.1584999E-02  0.1613509E-02
   491.480  0.1529356E-02  0.1627653E-01  0.1456685E-01    10.330  0.5671650E-04  0.1586682E-02  0.1603411E-02
   491.484  0.1529332E-02  0.1627765E-01  0.1456411E-01    10.331  0.5665142E-04  0.1586909E-02  0.1593898E-02
   491.488  0.1529280E-02  0.1627908E-01  0.1455902E-01    10.331  0.5659466E-04  0.1587906E-02  0.1586425E-02
   491.492  0.1529199E-02  0.1628054E-01  0.1455128E-01    10.331  0.5654770E-04  0.1589507E-02  0.1580511E-02
   491.496  0.1529089E-02  0.1628235E-01  0.1454252E-01    10.331  0.5651316E-04  0.1590442E-02  0.1577361E-02
   491.500  0.1528952E-02  0.1628511E-01  0.1453343E-01    10.331  0.5649253E-04  0.1590566E-02  0.1578453E-02
   491.504  0.1528790E-02  0.1628864E-01  0.1452482E-01    10.331  0.5648823E-04  0.1590956E-02  0.1578896E-02
   491.508  0.1528605E-02  0.1629210E-01  0.1451572E-01    10.332  0.5650074E-04  0.1591172E-02  0.1579732E-02
   491.512  0.1528401E-02  0.1629535E-01  0.1450651E-01    10.332  0.5653003E-04  0.1590908E-02  0.1580227E-02
   491.516  0.1528182E-02  0.1629720E-01  0.1449704E-01    10.332  0.5657617E-04  0.1590878E-02  0.1580968E-02
   491.520  0.1527954E-02  0.1629917E-01  0.1448784E-01    10.332  0.5663658E-04  0.1592451E-02  0.1581297E-02
   491.523  0.1527737E-02  0.1630502E-01  0.1448364E-01    10.332  0.5669869E-04  0.1588731E-02  0.1573075E-02
   491.527  0.1527536E-02  0.1630688E-01  0.1448148E-01    10.333  0.5675877E-04  0.1588266E-02  0.1565155E-02
   491.531  0.1527356E-02  0.1630811E-01  0.1448168E-01    10.333  0.5681624E-04  0.1586964E-02  0.1558151E-02
   491.535  0.1527205E-02  0.1631003E-01  0.1448453E-01    10.333  0.5686788E-04  0.1583362E-02  0.1551693E-02
   491.539  0.1527085E-02  0.1631093E-01  0.1449087E-01    10.333  0.5691183E-04  0.1579922E-02  0.1547072E-02
   491.543  0.1527000E-02  0.1631049E-01  0.1449928E-01    10.333  0.5694697E-04  0.1577337E-02  0.1542970E-02
   491.547  0.1526952E-02  0.1630886E-01  0.1450911E-01    10.333  0.5697311E-04  0.1573075E-02  0.1540771E-02
   491.551  0.1526936E-02  0.1630627E-01  0.1452035E-01    10.334  0.5699327E-04  0.1568166E-02  0.1538675E-02
   491.555  0.1526954E-02  0.1630308E-01  0.1453141E-01    10.334  0.5700755E-04  0.1561919E-02  0.1535002E-02
   491.559  0.1527004E-02  0.1629700E-01  0.1454248E-01    10.334  0.5701591E-04  0.1557636E-02  0.1531472E-02
   491.563  0.1527085E-02  0.1628999E-01  0.1455221E-01    10.334  0.5701745E-04  0.1553304E-02  0.1526190E-02
   491.567  0.1527197E-02  0.1628180E-01  0.1456346E-01    10.334  0.5701322E-04  0.1549368E-02  0.1523487E-02
   491.571  0.1527337E-02  0.1627255E-01  0.1457450E-01    10.335  0.5700289E-04  0.1545526E-02  0.1518529E-02
   491.575  0.1527506E-02  0.1626266E-01  0.1458222E-01    10.335  0.5698375E-04  0.1541695E-02  0.1513346E-02
   491.579  0.1527691E-02  0.1625242E-01  0.1459161E-01    10.335  0.5694514E-04  0.1539189E-02  0.1507199E-02
   491.583  0.1527880E-02  0.1624471E-01  0.1460190E-01    10.335  0.5687965E-04  0.1536545E-02  0.1502135E-02
   491.587  0.1528071E-02  0.1623688E-01  0.1461098E-01    10.335  0.5678927E-04  0.1534796E-02  0.1497980E-02
   491.591  0.1528261E-02  0.1623104E-01  0.1462246E-01    10.335  0.5667580E-04  0.1532470E-02  0.1493516E-02
   491.594  0.1528446E-02  0.1622620E-01  0.1463183E-01    10.336  0.5654103E-04  0.1529633E-02  0.1488331E-02
   491.598  0.1528624E-02  0.1622111E-01  0.1463995E-01    10.336  0.5638754E-04  0.1527683E-02  0.1483365E-02
   491.602  0.1528791E-02  0.1621580E-01  0.1464687E-01    10.336  0.5621889E-04  0.1526282E-02  0.1477722E-02
   491.606  0.1528944E-02  0.1621012E-01  0.1465243E-01    10.336  0.5603790E-04  0.1524987E-02  0.1472047E-02
   491.610  0.1529080E-02  0.1620353E-01  0.1465623E-01    10.336  0.5584820E-04  0.1525416E-02  0.1465445E-02
   491.614  0.1529197E-02  0.1620006E-01  0.1466232E-01    10.337  0.5565369E-04  0.1525635E-02  0.1459492E-02
   491.618  0.1529295E-02  0.1619577E-01  0.1466511E-01    10.337  0.5545913E-04  0.1524985E-02  0.1453103E-02
   491.622  0.1529373E-02  0.1619081E-01  0.1466603E-01    10.337  0.5526842E-04  0.1523268E-02  0.1446918E-02
   491.626  0.1529429E-02  0.1618426E-01  0.1466486E-01    10.337  0.5508544E-04  0.1521015E-02  0.1441227E-02
   491.630  0.1529463E-02  0.1617675E-01  0.1466119E-01    10.337  0.5491483E-04  0.1517932E-02  0.1436891E-02
   491.634  0.1529474E-02  0.1616872E-01  0.1465561E-01    10.337  0.5475942E-04  0.1515080E-02  0.1433617E-02
   491.638  0.1529465E-02  0.1615802E-01  0.1464846E-01    10.338  0.5462362E-04  0.1509599E-02  0.1430635E-02
   491.642  0.1529449E-02  0.1614606E-01  0.1464010E-01    10.338  0.5451348E-04  0.1502983E-02  0.1428345E-02
   491.646  0.1529432E-02  0.1613353E-01  0.1463176E-01    10.338  0.5443387E-04  0.1495671E-02  0.1427535E-02
   491.650  0.1529427E-02  0.1612233E-01  0.1462680E-01    10.338  0.5437796E-04  0.1489257E-02  0.1428373E-02
   491.654  0.1529442E-02  0.1611499E-01  0.1462955E-01    10.338  0.5433723E-04  0.1485872E-02  0.1430140E-02
   491.658  0.1529477E-02  0.1610656E-01  0.1463228E-01    10.339  0.5431256E-04  0.1481358E-02  0.1432586E-02
   491.662  0.1529530E-02  0.1609821E-01  0.1463628E-01    10.339  0.5430527E-04  0.1475699E-02  0.1435272E-02
   491.666  0.1529602E-02  0.1608918E-01  0.1464150E-01    10.339  0.5431523E-04  0.1470069E-02  0.1438232E-02
   491.670  0.1529689E-02  0.1607992E-01  0.1464756E-01    10.339  0.5434301E-04  0.1464325E-02  0.1440822E-02
   491.673  0.1529789E-02  0.1607077E-01  0.1465365E-01    10.339  0.5438833E-04  0.1458396E-02  0.1444201E-02
   491.677  0.1529901E-02  0.1606816E-01  0.1466658E-01    10.339  0.5445018E-04  0.1456163E-02  0.1449481E-02
   491.681  0.1530021E-02  0.1606865E-01  0.1468158E-01    10.340  0.5452800E-04  0.1454935E-02  0.1455512E-02
   491.685  0.1530147E-02  0.1606917E-01  0.1469388E-01    10.340  0.5461958E-04  0.1453720E-02  0.1463076E-02
   491.689  0.1530276E-02  0.1606951E-01  0.1470693E-01    10.340  0.5472287E-04  0.1452125E-02  0.1467937E-02
   491.693  0.1530408E-02  0.1607008E-01  0.1471998E-01    10.340  0.5483277E-04  0.1450458E-02  0.1473595E-02
   491.697  0.1530543E-02  0.1607030E-01  0.1473147E-01    10.340  0.5494546E-04  0.1448592E-02  0.1478751E-02
   491.701  0.1530677E-02  0.1607005E-01  0.1474175E-01    10.341  0.5505821E-04  0.1447279E-02  0.1484600E-02
   491.705  0.1530806E-02  0.1606977E-01  0.1474928E-01    10.341  0.5516810E-04  0.1445743E-02  0.1489116E-02
   491.709  0.1530928E-02  0.1606807E-01  0.1475603E-01    10.341  0.5527288E-04  0.1444561E-02  0.1492810E-02
   491.713  0.1531040E-02  0.1606792E-01  0.1476131E-01    10.341  0.5536956E-04  0.1443535E-02  0.1495991E-02
   491.717  0.1531139E-02  0.1606907E-01  0.1476396E-01    10.341  0.5545534E-04  0.1440754E-02  0.1497594E-02
   491.721  0.1531222E-02  0.1606931E-01  0.1476443E-01    10.341  0.5552837E-04  0.1439787E-02  0.1498307E-02
   491.725  0.1531289E-02  0.1606738E-01  0.1476300E-01    10.342  0.5558624E-04  0.1439407E-02  0.1497944E-02
   491.729  0.1531338E-02  0.1606595E-01  0.1475958E-01    10.342  0.5562777E-04  0.1438912E-02  0.1496822E-02
   491.733  0.1531367E-02  0.1606495E-01  0.1475401E-01    10.342  0.5565169E-04  0.1438191E-02  0.1493630E-02
   491.737  0.1531377E-02  0.1606428E-01  0.1474819E-01    10.342  0.5565843E-04  0.1437830E-02  0.1490650E-02
   491.741  0.1531384E-02  0.1606395E-01  0.1474298E-01    10.342  0.5566270E-04  0.1438277E-02  0.1487975E-02
   491.745  0.1531392E-02  0.1606333E-01  0.1473871E-01    10.343  0.5566708E-04  0.1438580E-02  0.1486049E-02
   491.749  0.1531401E-02  0.1606320E-01  0.1473541E-01    10.343  0.5567215E-04  0.1438464E-02  0.1484710E-02
   491.752  0.1531409E-02  0.1606297E-01  0.1473280E-01    10.343  0.5567781E-04  0.1438393E-02  0.1484197E-02
   491.756  0.1531419E-02  0.1606241E-01  0.1473114E-01    10.343  0.5568391E-04  0.1438258E-02  0.1484224E-02
   491.760  0.1531428E-02  0.1606167E-01  0.1472985E-01    10.343  0.5568989E-04  0.1437979E-02  0.1483866E-02
   491.764  0.1531438E-02  0.1606087E-01  0.1472870E-01    10.343  0.5569629E-04  0.1437850E-02  0.1484081E-02
   491.768  0.1531448E-02  0.1605777E-01  0.1472735E-01    10.344  0.5570251E-04  0.1433223E-02  0.1483598E-02
   491.772  0.1531457E-02  0.1605765E-01  0.1472835E-01    10.344  0.5570858E-04  0.1434323E-02  0.1486514E-02
   491.776  0.1531466E-02  0.1605705E-01  0.1472670E-01    10.344  0.5571456E-04  0.1435144E-02  0.1484931E-02
   491.780  0.1531475E-02  0.1605674E-01  0.1472539E-01    10.344  0.5571987E-04  0.1435562E-02  0.1483633E-02
   491.784  0.1531482E-02  0.1605610E-01  0.1472489E-01    10.344  0.5572441E-04  0.1435846E-02  0.1483272E-02
   491.788  0.1531490E-02  0.1605557E-01  0.1472418E-01    10.345  0.5572844E-04  0.1436251E-02  0.1483174E-02
   491.792  0.1531496E-02  0.1605483E-01  0.1472449E-01    10.345  0.5573218E-04  0.1436318E-02  0.1482750E-02
   491.796  0.1531502E-02  0.1605467E-01  0.1472371E-01    10.345  0.5573501E-04  0.1437793E-02  0.1482004E-02
   491.800  0.1531507E-02  0.1605411E-01  0.1472391E-01    10.345  0.5573667E-04  0.1437012E-02  0.1482307E-02
   491.804  0.1531511E-02  0.1605295E-01  0.1472407E-01    10.345  0.5573781E-04  0.1436531E-02  0.1482046E-02
   491.808  0.1531514E-02  0.1605234E-01  0.1472440E-01    10.345  0.5573873E-04  0.1436148E-02  0.1482060E-02
   491.812  0.1531518E-02  0.1605140E-01  0.1472461E-01    10.346  0.5573974E-04  0.1435890E-02  0.1482293E-02
   491.816  0.1531521E-02  0.1605016E-01  0.1472504E-01    10.346  0.5574048E-04  0.1435959E-02  0.1482239E-02
   491.820  0.1531525E-02  0.1604904E-01  0.1472351E-01    10.346  0.5574166E-04  0.1435988E-02  0.1480322E-02
   491.824  0.1531527E-02  0.1604830E-01  0.1472427E-01    10.346  0.5574410E-04  0.1435982E-02  0.1481139E-02
   491.828  0.1531526E-02  0.1604781E-01  0.1472427E-01    10.346  0.5574498E-04  0.1435511E-02  0.1482176E-02
   491.832  0.1531515E-02  0.1604757E-01  0.1472519E-01    10.347  0.5574012E-04  0.1435118E-02  0.1481584E-02
   491.836  0.1531497E-02  0.1604790E-01  0.1472409E-01    10.347  0.5572982E-04  0.1434327E-02  0.1481501E-02
   491.840  0.1531470E-02  0.1604838E-01  0.1472263E-01    10.347  0.5571327E-04  0.1433358E-02  0.1480906E-02
   491.843  0.1531436E-02  0.1604906E-01  0.1472085E-01    10.347  0.5569201E-04  0.1432347E-02  0.1480082E-02
   491.847  0.1531395E-02  0.1605019E-01  0.1471811E-01    10.347  0.5566539E-04  0.1431459E-02  0.1478920E-02
   491.851  0.1531345E-02  0.1605063E-01  0.1471593E-01    10.348  0.5562901E-04  0.1430148E-02  0.1478126E-02
   491.855  0.1531286E-02  0.1605080E-01  0.1471218E-01    10.348  0.5558265E-04  0.1428449E-02  0.1477006E-02
   491.859  0.1531219E-02  0.1604988E-01  0.1470764E-01    10.348  0.5552755E-04  0.1426623E-02  0.1476119E-02
   491.863  0.1531147E-02  0.1604874E-01  0.1470296E-01    10.348  0.5546488E-04  0.1424306E-02  0.1476186E-02
   491.867  0.1531071E-02  0.1604786E-01  0.1469798E-01    10.348  0.5539631E-04  0.1421378E-02  0.1476006E-02
   491.871  0.1530993E-02  0.1604666E-01  0.1469358E-01    10.348  0.5532331E-04  0.1417643E-02  0.1476691E-02
   491.875  0.1530916E-02  0.1604756E-01  0.1468928E-01    10.349  0.5524791E-04  0.1418364E-02  0.1477677E-02
   491.879  0.1530841E-02  0.1604462E-01  0.1468540E-01    10.349  0.5517213E-04  0.1412449E-02  0.1479532E-02
   491.883  0.1530770E-02  0.1604128E-01  0.1468177E-01    10.349  0.5509733E-04  0.1406670E-02  0.1481714E-02
   491.887  0.1530706E-02  0.1603782E-01  0.1467886E-01    10.349  0.5502620E-04  0.1400950E-02  0.1484135E-02
   491.891  0.1530649E-02  0.1603432E-01  0.1467611E-01    10.349  0.5495968E-04  0.1394956E-02  0.1485692E-02
   491.895  0.1530602E-02  0.1603054E-01  0.1467381E-01    10.350  0.5489943E-04  0.1389288E-02  0.1487615E-02
   491.899  0.1530555E-02  0.1602657E-01  0.1467092E-01    10.350  0.5485759E-04  0.1383300E-02  0.1489797E-02
   491.903  0.1530506E-02  0.1602272E-01  0.1466782E-01    10.350  0.5483708E-04  0.1377161E-02  0.1493130E-02
   491.907  0.1530456E-02  0.1602177E-01  0.1466703E-01    10.350  0.5483914E-04  0.1376603E-02  0.1494733E-02
   491.911  0.1530407E-02  0.1602131E-01  0.1466733E-01    10.350  0.5486357E-04  0.1379331E-02  0.1496425E-02
   491.915  0.1530361E-02  0.1602310E-01  0.1466818E-01    10.351  0.5490897E-04  0.1381934E-02  0.1498415E-02
   491.919  0.1530319E-02  0.1602351E-01  0.1466902E-01    10.351  0.5497553E-04  0.1384641E-02  0.1501633E-02
   491.923  0.1530282E-02  0.1602421E-01  0.1466947E-01    10.351  0.5506052E-04  0.1387524E-02  0.1505431E-02
   491.927  0.1530252E-02  0.1602418E-01  0.1466885E-01    10.351  0.5516206E-04  0.1390275E-02  0.1509080E-02
   491.931  0.1530230E-02  0.1602335E-01  0.1466797E-01    10.351  0.5527664E-04  0.1392882E-02  0.1513776E-02
   491.935  0.1530218E-02  0.1602189E-01  0.1466651E-01    10.351  0.5540238E-04  0.1395421E-02  0.1518542E-02
   491.938  0.1530215E-02  0.1601941E-01  0.1466450E-01    10.352  0.5553532E-04  0.1397962E-02  0.1522901E-02
   491.942  0.1530222E-02  0.1601619E-01  0.1466309E-01    10.352  0.5567152E-04  0.1400225E-02  0.1527823E-02
   491.946  0.1530240E-02  0.1601234E-01  0.1466102E-01    10.352  0.5580725E-04  0.1402411E-02  0.1534093E-02
   491.950  0.1530269E-02  0.1600787E-01  0.1465882E-01    10.352  0.5593881E-04  0.1404790E-02  0.1540334E-02
   491.954  0.1530308E-02  0.1600263E-01  0.1465643E-01    10.352  0.5606310E-04  0.1407152E-02  0.1546575E-02
   491.958  0.1530356E-02  0.1599734E-01  0.1465401E-01    10.353  0.5617614E-04  0.1409301E-02  0.1552542E-02
   491.962  0.1530411E-02  0.1599018E-01  0.1465062E-01    10.353  0.5627717E-04  0.1412173E-02  0.1557288E-02
   491.966  0.1530472E-02  0.1598480E-01  0.1464656E-01    10.353  0.5636307E-04  0.1413790E-02  0.1562730E-02
   491.970  0.1530536E-02  0.1598320E-01  0.1464760E-01    10.353  0.5643186E-04  0.1412639E-02  0.1562387E-02
   491.974  0.1530603E-02  0.1598185E-01  0.1464795E-01    10.353  0.5648246E-04  0.1411171E-02  0.1560662E-02
   491.978  0.1530671E-02  0.1598060E-01  0.1464797E-01    10.354  0.5651282E-04  0.1409443E-02  0.1558754E-02
   491.982  0.1530739E-02  0.1597955E-01  0.1464758E-01    10.354  0.5652271E-04  0.1407641E-02  0.1556567E-02
   491.986  0.1530804E-02  0.1597891E-01  0.1464675E-01    10.354  0.5651314E-04  0.1405312E-02  0.1554065E-02
   491.990  0.1530872E-02  0.1597793E-01  0.1464606E-01    10.354  0.5648972E-04  0.1402928E-02  0.1552032E-02
   491.994  0.1530942E-02  0.1597686E-01  0.1464522E-01    10.354  0.5645467E-04  0.1400492E-02  0.1550906E-02
   491.998  0.1531011E-02  0.1597587E-01  0.1464445E-01    10.354  0.5640886E-04  0.1398268E-02  0.1550976E-02
   492.002  0.1531078E-02  0.1597350E-01  0.1464354E-01    10.355  0.5635349E-04  0.1395261E-02  0.1552043E-02
   492.006  0.1531141E-02  0.1597287E-01  0.1464160E-01    10.355  0.5629453E-04  0.1393163E-02  0.1552360E-02
   492.010  0.1531173E-02  0.1597281E-01  0.1463810E-01    10.355  0.5623018E-04  0.1392329E-02  0.1548509E-02
   492.014  0.1531172E-02  0.1597271E-01  0.1463177E-01    10.355  0.5616216E-04  0.1391465E-02  0.1540196E-02
   492.018  0.1531135E-02  0.1597232E-01  0.1462225E-01    10.355  0.5609270E-04  0.1390623E-02  0.1526082E-02
   492.022  0.1531064E-02  0.1597130E-01  0.1461177E-01    10.356  0.5602460E-04  0.1390203E-02  0.1511399E-02
   492.026  0.1530959E-02  0.1597027E-01  0.1459879E-01    10.356  0.5596051E-04  0.1389923E-02  0.1493742E-02
   492.030  0.1530822E-02  0.1596827E-01  0.1458486E-01    10.356  0.5590268E-04  0.1390377E-02  0.1474735E-02
   492.034  0.1530656E-02  0.1596590E-01  0.1457002E-01    10.356  0.5585353E-04  0.1391924E-02  0.1455284E-02
   492.038  0.1530464E-02  0.1596260E-01  0.1455438E-01    10.356  0.5581482E-04  0.1394575E-02  0.1435257E-02
   492.041  0.1530258E-02  0.1595843E-01  0.1453846E-01    10.357  0.5578145E-04  0.1398013E-02  0.1414336E-02
   492.045  0.1530047E-02  0.1595411E-01  0.1452282E-01    10.357  0.5574920E-04  0.1402101E-02  0.1393659E-02
   492.049  0.1529837E-02  0.1594905E-01  0.1450807E-01    10.357  0.5571876E-04  0.1407461E-02  0.1372677E-02
   492.053  0.1529631E-02  0.1594290E-01  0.1449435E-01    10.357  0.5569101E-04  0.1413655E-02  0.1352337E-02
   492.057  0.1529434E-02  0.1593552E-01  0.1448248E-01    10.357  0.5566676E-04  0.1420999E-02  0.1333524E-02
   492.061  0.1529249E-02  0.1592711E-01  0.1447157E-01    10.358  0.5564635E-04  0.1429678E-02  0.1315406E-02
   492.065  0.1529080E-02  0.1591781E-01  0.1446490E-01    10.358  0.5562870E-04  0.1439875E-02  0.1297005E-02
   492.069  0.1528930E-02  0.1591079E-01  0.1445908E-01    10.358  0.5561393E-04  0.1447354E-02  0.1288905E-02
   492.073  0.1528800E-02  0.1590594E-01  0.1445936E-01    10.358  0.5560046E-04  0.1451065E-02  0.1292792E-02
   492.077  0.1528694E-02  0.1590188E-01  0.1446013E-01    10.358  0.5558724E-04  0.1455600E-02  0.1296104E-02
   492.081  0.1528612E-02  0.1589687E-01  0.1446228E-01    10.359  0.5557403E-04  0.1461169E-02  0.1301188E-02
   492.085  0.1528553E-02  0.1590086E-01  0.1447470E-01    10.359  0.5556495E-04  0.1454893E-02  0.1325258E-02
   492.089  0.1528516E-02  0.1590251E-01  0.1448809E-01    10.359  0.5556011E-04  0.1450529E-02  0.1351491E-02
   492.093  0.1528501E-02  0.1590610E-01  0.1450202E-01    10.359  0.5556055E-04  0.1446522E-02  0.1378615E-02
   492.097  0.1528509E-02  0.1590808E-01  0.1451635E-01    10.359  0.5556545E-04  0.1442814E-02  0.1406883E-02
   492.101  0.1528538E-02  0.1590968E-01  0.1453095E-01    10.359  0.5557281E-04  0.1440043E-02  0.1435120E-02
   492.105  0.1528587E-02  0.1591085E-01  0.1454640E-01    10.360  0.5557531E-04  0.1438387E-02  0.1462503E-02
   492.109  0.1528655E-02  0.1591095E-01  0.1455972E-01    10.360  0.5557290E-04  0.1438583E-02  0.1490132E-02
   492.113  0.1528743E-02  0.1590990E-01  0.1457367E-01    10.360  0.5556599E-04  0.1440043E-02  0.1515748E-02
   492.117  0.1528848E-02  0.1590741E-01  0.1458577E-01    10.360  0.5555641E-04  0.1442518E-02  0.1541063E-02
   492.121  0.1528970E-02  0.1590400E-01  0.1459760E-01    10.360  0.5554452E-04  0.1445343E-02  0.1565083E-02
   492.125  0.1529103E-02  0.1589962E-01  0.1460897E-01    10.361  0.5553673E-04  0.1448186E-02  0.1587903E-02
   492.129  0.1529245E-02  0.1589397E-01  0.1461922E-01    10.361  0.5553520E-04  0.1450896E-02  0.1607342E-02
   492.133  0.1529383E-02  0.1588819E-01  0.1462775E-01    10.361  0.5553952E-04  0.1452447E-02  0.1623022E-02
   492.137  0.1529511E-02  0.1588249E-01  0.1463393E-01    10.361  0.5554849E-04  0.1452445E-02  0.1633616E-02
   492.141  0.1529625E-02  0.1587715E-01  0.1463742E-01    10.361  0.5556210E-04  0.1450896E-02  0.1640007E-02
   492.145  0.1529725E-02  0.1587153E-01  0.1463918E-01    10.362  0.5557868E-04  0.1447867E-02  0.1641944E-02
   492.149  0.1529808E-02  0.1586568E-01  0.1463912E-01    10.362  0.5559722E-04  0.1443410E-02  0.1638864E-02
   492.152  0.1529874E-02  0.1585967E-01  0.1463811E-01    10.362  0.5561592E-04  0.1438460E-02  0.1631976E-02
   492.156  0.1529918E-02  0.1585383E-01  0.1463537E-01    10.362  0.5563672E-04  0.1431905E-02  0.1621148E-02
   492.160  0.1529918E-02  0.1584819E-01  0.1462906E-01    10.362  0.5567759E-04  0.1423661E-02  0.1606299E-02
   492.164  0.1529867E-02  0.1584217E-01  0.1462164E-01    10.363  0.5574466E-04  0.1414563E-02  0.1592028E-02
   492.168  0.1529766E-02  0.1583760E-01  0.1461033E-01    10.363  0.5583521E-04  0.1403042E-02  0.1573140E-02
   492.172  0.1529618E-02  0.1583307E-01  0.1459788E-01    10.363  0.5594799E-04  0.1390392E-02  0.1551505E-02
   492.176  0.1529428E-02  0.1582789E-01  0.1458259E-01    10.363  0.5607984E-04  0.1377670E-02  0.1528897E-02
   492.180  0.1529184E-02  0.1582158E-01  0.1456425E-01    10.363  0.5622518E-04  0.1365366E-02  0.1502295E-02
   492.184  0.1528908E-02  0.1581476E-01  0.1454657E-01    10.364  0.5638346E-04  0.1355386E-02  0.1473640E-02
   492.188  0.1528611E-02  0.1580921E-01  0.1453134E-01    10.364  0.5655198E-04  0.1351396E-02  0.1443702E-02
   492.192  0.1528301E-02  0.1580318E-01  0.1451804E-01    10.364  0.5672665E-04  0.1347089E-02  0.1418209E-02
   492.196  0.1527986E-02  0.1579610E-01  0.1450556E-01    10.364  0.5690273E-04  0.1344052E-02  0.1393977E-02
   492.200  0.1527673E-02  0.1578656E-01  0.1449345E-01    10.364  0.5707567E-04  0.1343598E-02  0.1369336E-02
   492.204  0.1527371E-02  0.1577529E-01  0.1448213E-01    10.365  0.5724128E-04  0.1345646E-02  0.1345940E-02
   492.208  0.1527086E-02  0.1576216E-01  0.1447184E-01    10.365  0.5739395E-04  0.1350285E-02  0.1323267E-02
   492.212  0.1526826E-02  0.1574707E-01  0.1446313E-01    10.365  0.5753018E-04  0.1357770E-02  0.1302753E-02
   492.216  0.1526597E-02  0.1573037E-01  0.1445533E-01    10.365  0.5764447E-04  0.1367316E-02  0.1282444E-02
   492.220  0.1526404E-02  0.1571304E-01  0.1444973E-01    10.365  0.5773347E-04  0.1378189E-02  0.1263348E-02
   492.224  0.1526253E-02  0.1569602E-01  0.1444686E-01    10.366  0.5779386E-04  0.1389591E-02  0.1244660E-02
   492.228  0.1526148E-02  0.1567788E-01  0.1444531E-01    10.366  0.5782207E-04  0.1403347E-02  0.1227922E-02
   492.232  0.1526097E-02  0.1566349E-01  0.1445122E-01    10.366  0.5781438E-04  0.1413905E-02  0.1207094E-02
   492.236  0.1526096E-02  0.1565833E-01  0.1446759E-01    10.366  0.5776567E-04  0.1416257E-02  0.1177708E-02
   492.240  0.1526144E-02  0.1565293E-01  0.1448652E-01    10.366  0.5767597E-04  0.1420266E-02  0.1150139E-02
   492.244  0.1526240E-02  0.1564838E-01  0.1450644E-01    10.367  0.5754781E-04  0.1424436E-02  0.1128302E-02
   492.248  0.1526377E-02  0.1564456E-01  0.1452718E-01    10.367  0.5738659E-04  0.1428549E-02  0.1111381E-02
   492.252  0.1526551E-02  0.1564151E-01  0.1454859E-01    10.367  0.5719824E-04  0.1432297E-02  0.1099119E-02
   492.256  0.1526756E-02  0.1564006E-01  0.1456917E-01    10.367  0.5698846E-04  0.1435598E-02  0.1092014E-02
   492.260  0.1526991E-02  0.1563797E-01  0.1458982E-01    10.367  0.5676939E-04  0.1438831E-02  0.1090094E-02
   492.264  0.1527251E-02  0.1563654E-01  0.1461052E-01    10.367  0.5654915E-04  0.1441108E-02  0.1092457E-02
   492.268  0.1527531E-02  0.1563780E-01  0.1463103E-01    10.368  0.5633486E-04  0.1440195E-02  0.1101373E-02
   492.272  0.1527821E-02  0.1563762E-01  0.1465032E-01    10.368  0.5613178E-04  0.1439987E-02  0.1113352E-02
   492.276  0.1528115E-02  0.1563782E-01  0.1466743E-01    10.368  0.5594685E-04  0.1438879E-02  0.1129014E-02
   492.280  0.1528407E-02  0.1563868E-01  0.1468241E-01    10.368  0.5578557E-04  0.1437391E-02  0.1146793E-02
   492.284  0.1528688E-02  0.1564106E-01  0.1469540E-01    10.368  0.5565244E-04  0.1437033E-02  0.1167773E-02
   492.288  0.1528952E-02  0.1564260E-01  0.1470443E-01    10.369  0.5555189E-04  0.1434203E-02  0.1190379E-02
   492.291  0.1529191E-02  0.1564697E-01  0.1471094E-01    10.369  0.5548902E-04  0.1430110E-02  0.1214526E-02
   492.295  0.1529400E-02  0.1564914E-01  0.1471450E-01    10.369  0.5546623E-04  0.1426517E-02  0.1239517E-02
   492.299  0.1529580E-02  0.1565154E-01  0.1471575E-01    10.369  0.5547583E-04  0.1421998E-02  0.1262799E-02
   492.303  0.1529746E-02  0.1565463E-01  0.1471650E-01    10.370  0.5550276E-04  0.1417680E-02  0.1283388E-02
   492.307  0.1529915E-02  0.1565733E-01  0.1471766E-01    10.370  0.5553761E-04  0.1413654E-02  0.1300855E-02
   492.311  0.1530090E-02  0.1566180E-01  0.1472027E-01    10.370  0.5557931E-04  0.1413433E-02  0.1314848E-02
   492.315  0.1530266E-02  0.1566266E-01  0.1472209E-01    10.370  0.5562758E-04  0.1409933E-02  0.1325849E-02
   492.319  0.1530436E-02  0.1566333E-01  0.1472315E-01    10.370  0.5568453E-04  0.1407141E-02  0.1334110E-02
   492.323  0.1530593E-02  0.1566321E-01  0.1472353E-01    10.371  0.5575089E-04  0.1405421E-02  0.1340043E-02
   492.327  0.1530735E-02  0.1566411E-01  0.1472275E-01    10.371  0.5582529E-04  0.1405737E-02  0.1341924E-02
   492.331  0.1530859E-02  0.1566425E-01  0.1471992E-01    10.371  0.5590467E-04  0.1406232E-02  0.1339549E-02
   492.335  0.1530961E-02  0.1566382E-01  0.1471594E-01    10.371  0.5598664E-04  0.1406708E-02  0.1334733E-02
   492.339  0.1531041E-02  0.1566328E-01  0.1471005E-01    10.371  0.5606938E-04  0.1407504E-02  0.1327343E-02
   492.343  0.1531096E-02  0.1565840E-01  0.1470207E-01    10.371  0.5615108E-04  0.1405611E-02  0.1316402E-02
   492.347  0.1531121E-02  0.1565804E-01  0.1469164E-01    10.372  0.5623432E-04  0.1406964E-02  0.1302427E-02
   492.351  0.1531115E-02  0.1565824E-01  0.1468005E-01    10.372  0.5632088E-04  0.1408269E-02  0.1287305E-02
   492.355  0.1531093E-02  0.1565858E-01  0.1466866E-01    10.372  0.5641368E-04  0.1409752E-02  0.1275004E-02
   492.359  0.1531057E-02  0.1565700E-01  0.1465790E-01    10.372  0.5651966E-04  0.1413913E-02  0.1266165E-02
   492.363  0.1531009E-02  0.1565777E-01  0.1464752E-01    10.372  0.5663487E-04  0.1414541E-02  0.1260452E-02
   492.367  0.1530949E-02  0.1565859E-01  0.1463784E-01    10.373  0.5675734E-04  0.1414743E-02  0.1257399E-02
   492.371  0.1530878E-02  0.1565910E-01  0.1462862E-01    10.373  0.5688496E-04  0.1415047E-02  0.1256207E-02
   492.375  0.1530799E-02  0.1565987E-01  0.1462133E-01    10.373  0.5701445E-04  0.1415303E-02  0.1256094E-02
   492.379  0.1530713E-02  0.1566334E-01  0.1461690E-01    10.373  0.5714427E-04  0.1412602E-02  0.1258668E-02
   492.383  0.1530622E-02  0.1566641E-01  0.1461268E-01    10.373  0.5727105E-04  0.1409846E-02  0.1261738E-02
   492.387  0.1530527E-02  0.1567043E-01  0.1460870E-01    10.374  0.5739316E-04  0.1405080E-02  0.1264594E-02
   492.391  0.1530434E-02  0.1567191E-01  0.1460550E-01    10.374  0.5750811E-04  0.1402430E-02  0.1267121E-02
   492.395  0.1530349E-02  0.1567209E-01  0.1460322E-01    10.374  0.5761522E-04  0.1400842E-02  0.1268991E-02
   492.399  0.1530274E-02  0.1567329E-01  0.1460256E-01    10.374  0.5771318E-04  0.1398679E-02  0.1270356E-02
   492.403  0.1530210E-02  0.1567385E-01  0.1460269E-01    10.375  0.5780085E-04  0.1395760E-02  0.1270817E-02
   492.407  0.1530159E-02  0.1567384E-01  0.1460342E-01    10.375  0.5787715E-04  0.1392827E-02  0.1270409E-02
   492.411  0.1530123E-02  0.1567277E-01  0.1460508E-01    10.375  0.5794083E-04  0.1389764E-02  0.1270246E-02
   492.415  0.1530101E-02  0.1567156E-01  0.1460776E-01    10.375  0.5799074E-04  0.1388220E-02  0.1269756E-02
   492.419  0.1530093E-02  0.1566877E-01  0.1461190E-01    10.375  0.5802727E-04  0.1383856E-02  0.1268191E-02
   492.423  0.1530100E-02  0.1566752E-01  0.1461673E-01    10.376  0.5804889E-04  0.1384195E-02  0.1266343E-02
   492.427  0.1530120E-02  0.1566611E-01  0.1462175E-01    10.376  0.5805607E-04  0.1385002E-02  0.1264455E-02
   492.431  0.1530152E-02  0.1566416E-01  0.1462703E-01    10.376  0.5804850E-04  0.1385450E-02  0.1262713E-02
   492.435  0.1530194E-02  0.1566138E-01  0.1463216E-01    10.376  0.5802190E-04  0.1382885E-02  0.1262087E-02
   492.439  0.1530242E-02  0.1565839E-01  0.1463682E-01    10.376  0.5796811E-04  0.1384105E-02  0.1262144E-02
   492.443  0.1530294E-02  0.1565535E-01  0.1464079E-01    10.377  0.5788870E-04  0.1386460E-02  0.1261668E-02
   492.447  0.1530347E-02  0.1565208E-01  0.1464411E-01    10.377  0.5778900E-04  0.1388484E-02  0.1262272E-02
   492.451  0.1530392E-02  0.1564916E-01  0.1464670E-01    10.377  0.5767575E-04  0.1390485E-02  0.1264927E-02
   492.455  0.1530429E-02  0.1564624E-01  0.1464787E-01    10.377  0.5755195E-04  0.1392327E-02  0.1268654E-02
   492.459  0.1530458E-02  0.1564356E-01  0.1464937E-01    10.377  0.5742071E-04  0.1394071E-02  0.1274484E-02
   492.463  0.1530481E-02  0.1564138E-01  0.1464917E-01    10.378  0.5728161E-04  0.1395335E-02  0.1281188E-02
   492.466  0.1530504E-02  0.1563981E-01  0.1464960E-01    10.378  0.5713391E-04  0.1396244E-02  0.1288411E-02
   492.470  0.1530526E-02  0.1563902E-01  0.1465152E-01    10.378  0.5698093E-04  0.1399453E-02  0.1295536E-02
   492.474  0.1530548E-02  0.1564097E-01  0.1465493E-01    10.378  0.5682609E-04  0.1403426E-02  0.1299877E-02
   492.478  0.1530570E-02  0.1564492E-01  0.1466075E-01    10.378  0.5667208E-04  0.1403778E-02  0.1300055E-02
   492.482  0.1530591E-02  0.1564579E-01  0.1466686E-01    10.379  0.5652213E-04  0.1406789E-02  0.1301312E-02
   492.486  0.1530608E-02  0.1564905E-01  0.1467174E-01    10.379  0.5637781E-04  0.1406244E-02  0.1301905E-02
   492.490  0.1530615E-02  0.1565183E-01  0.1467530E-01    10.379  0.5624048E-04  0.1404815E-02  0.1302818E-02
   492.494  0.1530614E-02  0.1565439E-01  0.1467698E-01    10.379  0.5611337E-04  0.1402710E-02  0.1302919E-02
   492.498  0.1530605E-02  0.1565590E-01  0.1467745E-01    10.379  0.5599763E-04  0.1400104E-02  0.1302725E-02
   492.502  0.1530588E-02  0.1565482E-01  0.1467669E-01    10.380  0.5589631E-04  0.1394644E-02  0.1302078E-02
   492.506  0.1530565E-02  0.1565646E-01  0.1467747E-01    10.380  0.5580996E-04  0.1390038E-02  0.1299641E-02
   492.510  0.1530531E-02  0.1566019E-01  0.1467879E-01    10.380  0.5573232E-04  0.1386052E-02  0.1294732E-02
   492.514  0.1530482E-02  0.1566367E-01  0.1467950E-01    10.380  0.5565978E-04  0.1383952E-02  0.1289946E-02
   492.518  0.1530422E-02  0.1566846E-01  0.1468161E-01    10.380  0.5559039E-04  0.1385883E-02  0.1284876E-02
   492.522  0.1530355E-02  0.1567472E-01  0.1468336E-01    10.381  0.5552011E-04  0.1388175E-02  0.1279586E-02
   492.526  0.1530284E-02  0.1567848E-01  0.1468505E-01    10.381  0.5544958E-04  0.1393344E-02  0.1274991E-02
   492.530  0.1530217E-02  0.1568154E-01  0.1468742E-01    10.381  0.5537137E-04  0.1399065E-02  0.1271380E-02
   492.534  0.1530157E-02  0.1568378E-01  0.1469064E-01    10.381  0.5528466E-04  0.1405315E-02  0.1268695E-02
   492.538  0.1530105E-02  0.1568512E-01  0.1469474E-01    10.381  0.5519191E-04  0.1411923E-02  0.1267211E-02
   492.542  0.1530062E-02  0.1568419E-01  0.1469883E-01    10.382  0.5509524E-04  0.1418671E-02  0.1267050E-02
   492.546  0.1530030E-02  0.1568337E-01  0.1470294E-01    10.382  0.5499737E-04  0.1424521E-02  0.1267642E-02
   492.550  0.1530007E-02  0.1568172E-01  0.1470699E-01    10.382  0.5490133E-04  0.1429487E-02  0.1269512E-02
   492.554  0.1529994E-02  0.1567890E-01  0.1471073E-01    10.382  0.5480945E-04  0.1433748E-02  0.1272699E-02
   492.558  0.1529992E-02  0.1567479E-01  0.1471445E-01    10.382  0.5472434E-04  0.1437370E-02  0.1277441E-02
   492.562  0.1529999E-02  0.1566954E-01  0.1471753E-01    10.383  0.5464799E-04  0.1440354E-02  0.1282936E-02
   492.566  0.1530016E-02  0.1566312E-01  0.1472159E-01    10.383  0.5458336E-04  0.1442293E-02  0.1288615E-02
   492.570  0.1530039E-02  0.1565555E-01  0.1472328E-01    10.383  0.5452798E-04  0.1443477E-02  0.1296961E-02
   492.574  0.1530060E-02  0.1564768E-01  0.1472359E-01    10.383  0.5447898E-04  0.1444129E-02  0.1305753E-02
   492.578  0.1530082E-02  0.1564192E-01  0.1472556E-01    10.383  0.5443726E-04  0.1448975E-02  0.1314824E-02
   492.582  0.1530101E-02  0.1563537E-01  0.1472700E-01    10.384  0.5440477E-04  0.1453047E-02  0.1324440E-02
   492.586  0.1530115E-02  0.1562860E-01  0.1472722E-01    10.384  0.5438783E-04  0.1456063E-02  0.1334238E-02
   492.590  0.1530112E-02  0.1562094E-01  0.1472730E-01    10.384  0.5440620E-04  0.1456438E-02  0.1343995E-02
   492.594  0.1530104E-02  0.1562036E-01  0.1473241E-01    10.384  0.5446248E-04  0.1452622E-02  0.1359440E-02
   492.598  0.1530093E-02  0.1562121E-01  0.1473843E-01    10.384  0.5455975E-04  0.1447563E-02  0.1374445E-02
   492.602  0.1530080E-02  0.1562219E-01  0.1474471E-01    10.385  0.5469533E-04  0.1441501E-02  0.1388357E-02
   492.606  0.1530065E-02  0.1562541E-01  0.1475326E-01    10.385  0.5486760E-04  0.1434178E-02  0.1401088E-02
   492.610  0.1530049E-02  0.1562982E-01  0.1476254E-01    10.385  0.5507312E-04  0.1426048E-02  0.1412067E-02
   492.614  0.1530033E-02  0.1563415E-01  0.1477204E-01    10.385  0.5530739E-04  0.1417556E-02  0.1421746E-02
   492.618  0.1530015E-02  0.1563786E-01  0.1478246E-01    10.386  0.5556574E-04  0.1408628E-02  0.1429884E-02
   492.622  0.1529997E-02  0.1564372E-01  0.1479284E-01    10.386  0.5584277E-04  0.1401909E-02  0.1436850E-02
   492.626  0.1529979E-02  0.1564898E-01  0.1480341E-01    10.386  0.5613216E-04  0.1395192E-02  0.1442445E-02
   492.630  0.1529951E-02  0.1565395E-01  0.1481269E-01    10.386  0.5644466E-04  0.1388917E-02  0.1446561E-02
   492.634  0.1529893E-02  0.1565835E-01  0.1481878E-01    10.386  0.5679825E-04  0.1382916E-02  0.1448553E-02
   492.638  0.1529792E-02  0.1566212E-01  0.1482117E-01    10.387  0.5718732E-04  0.1377307E-02  0.1447400E-02
   492.642  0.1529645E-02  0.1566643E-01  0.1481970E-01    10.387  0.5760754E-04  0.1371224E-02  0.1443206E-02
   492.646  0.1529452E-02  0.1567093E-01  0.1481509E-01    10.387  0.5805408E-04  0.1364839E-02  0.1436176E-02
   492.650  0.1529213E-02  0.1567508E-01  0.1480754E-01    10.387  0.5852479E-04  0.1358562E-02  0.1426088E-02
   492.654  0.1528930E-02  0.1568003E-01  0.1479813E-01    10.387  0.5901412E-04  0.1351573E-02  0.1416317E-02
   492.658  0.1528605E-02  0.1568706E-01  0.1478923E-01    10.388  0.5951878E-04  0.1341853E-02  0.1411054E-02
   492.662  0.1528248E-02  0.1569659E-01  0.1477967E-01    10.388  0.6003557E-04  0.1329325E-02  0.1405157E-02
   492.666  0.1527867E-02  0.1570672E-01  0.1476897E-01    10.388  0.6056234E-04  0.1326138E-02  0.1401009E-02
   492.670  0.1527474E-02  0.1570956E-01  0.1476089E-01    10.388  0.6110765E-04  0.1318973E-02  0.1397729E-02
   492.674  0.1527079E-02  0.1571165E-01  0.1475221E-01    10.388  0.6166874E-04  0.1311793E-02  0.1395852E-02
   492.678  0.1526683E-02  0.1571304E-01  0.1474567E-01    10.389  0.6223907E-04  0.1305829E-02  0.1393969E-02
   492.682  0.1526292E-02  0.1571302E-01  0.1473906E-01    10.389  0.6281329E-04  0.1301538E-02  0.1393064E-02
   492.686  0.1525911E-02  0.1571237E-01  0.1473317E-01    10.389  0.6338384E-04  0.1298122E-02  0.1391789E-02
   492.690  0.1525543E-02  0.1571055E-01  0.1472823E-01    10.389  0.6394361E-04  0.1296286E-02  0.1391053E-02
   492.694  0.1525194E-02  0.1570726E-01  0.1472432E-01    10.389  0.6448434E-04  0.1295939E-02  0.1390047E-02
   492.698  0.1524855E-02  0.1570201E-01  0.1472005E-01    10.390  0.6499662E-04  0.1296853E-02  0.1386171E-02
   492.702  0.1524521E-02  0.1569635E-01  0.1471493E-01    10.390  0.6547075E-04  0.1299081E-02  0.1378194E-02
   492.706  0.1524197E-02  0.1568967E-01  0.1470911E-01    10.390  0.6589977E-04  0.1302347E-02  0.1364655E-02
   492.710  0.1523886E-02  0.1568243E-01  0.1470194E-01    10.390  0.6628005E-04  0.1306666E-02  0.1349813E-02
   492.714  0.1523577E-02  0.1567464E-01  0.1469385E-01    10.391  0.6662399E-04  0.1312774E-02  0.1334390E-02
   492.718  0.1523265E-02  0.1566666E-01  0.1468399E-01    10.391  0.6693140E-04  0.1320036E-02  0.1320286E-02
   492.722  0.1522942E-02  0.1565832E-01  0.1467395E-01    10.391  0.6718490E-04  0.1327164E-02  0.1309187E-02
   492.726  0.1522603E-02  0.1565625E-01  0.1466635E-01    10.391  0.6736664E-04  0.1331407E-02  0.1307717E-02
   492.730  0.1522263E-02  0.1565465E-01  0.1465878E-01    10.391  0.6747858E-04  0.1336553E-02  0.1309866E-02
   492.734  0.1521930E-02  0.1565365E-01  0.1465140E-01    10.392  0.6751767E-04  0.1342045E-02  0.1315087E-02
   492.738  0.1521614E-02  0.1565278E-01  0.1464537E-01    10.392  0.6748288E-04  0.1347692E-02  0.1324148E-02
   492.742  0.1521323E-02  0.1565778E-01  0.1464730E-01    10.392  0.6737348E-04  0.1355823E-02  0.1334883E-02
   492.746  0.1521067E-02  0.1566394E-01  0.1465362E-01    10.392  0.6719059E-04  0.1364796E-02  0.1348910E-02
   492.750  0.1520855E-02  0.1566996E-01  0.1466289E-01    10.392  0.6693571E-04  0.1373964E-02  0.1364198E-02
   492.754  0.1520693E-02  0.1567509E-01  0.1467301E-01    10.393  0.6661327E-04  0.1382057E-02  0.1381559E-02
   492.758  0.1520591E-02  0.1567863E-01  0.1468527E-01    10.393  0.6622723E-04  0.1389312E-02  0.1401233E-02
   492.762  0.1520552E-02  0.1568150E-01  0.1469929E-01    10.393  0.6578259E-04  0.1395261E-02  0.1421645E-02
   492.766  0.1520581E-02  0.1568660E-01  0.1471943E-01    10.393  0.6528589E-04  0.1395711E-02  0.1435467E-02
   492.770  0.1520682E-02  0.1569020E-01  0.1474079E-01    10.393  0.6474417E-04  0.1394762E-02  0.1450494E-02
   492.774  0.1520856E-02  0.1569172E-01  0.1476243E-01    10.394  0.6416416E-04  0.1392292E-02  0.1465686E-02
   492.778  0.1521105E-02  0.1569076E-01  0.1478449E-01    10.394  0.6355465E-04  0.1388275E-02  0.1481185E-02
   492.782  0.1521425E-02  0.1568850E-01  0.1480631E-01    10.394  0.6292344E-04  0.1381634E-02  0.1496293E-02
   492.786  0.1521815E-02  0.1568353E-01  0.1482637E-01    10.394  0.6227877E-04  0.1375280E-02  0.1510556E-02
   492.790  0.1522270E-02  0.1567580E-01  0.1484696E-01    10.394  0.6162946E-04  0.1367202E-02  0.1523698E-02
   492.794  0.1522782E-02  0.1566651E-01  0.1486581E-01    10.395  0.6098413E-04  0.1357962E-02  0.1536191E-02
   492.798  0.1523345E-02  0.1565557E-01  0.1488207E-01    10.395  0.6035119E-04  0.1347433E-02  0.1547084E-02
   492.802  0.1523948E-02  0.1564323E-01  0.1489577E-01    10.395  0.5973909E-04  0.1336017E-02  0.1556353E-02
   492.806  0.1524572E-02  0.1563011E-01  0.1490512E-01    10.395  0.5914768E-04  0.1324141E-02  0.1564340E-02
   492.810  0.1525210E-02  0.1561547E-01  0.1491156E-01    10.395  0.5858346E-04  0.1313263E-02  0.1570880E-02
   492.814  0.1525859E-02  0.1560201E-01  0.1491629E-01    10.396  0.5805488E-04  0.1302630E-02  0.1576443E-02
   492.818  0.1526506E-02  0.1558940E-01  0.1491822E-01    10.396  0.5756764E-04  0.1293013E-02  0.1583497E-02
   492.822  0.1527129E-02  0.1557633E-01  0.1491470E-01    10.396  0.5712145E-04  0.1284914E-02  0.1589102E-02
   492.826  0.1527716E-02  0.1557212E-01  0.1491647E-01    10.396  0.5672101E-04  0.1284571E-02  0.1591741E-02
   492.830  0.1528238E-02  0.1556843E-01  0.1491278E-01    10.397  0.5635598E-04  0.1285273E-02  0.1593208E-02
   492.834  0.1528664E-02  0.1556583E-01  0.1490175E-01    10.397  0.5601480E-04  0.1287000E-02  0.1592731E-02
   492.838  0.1528986E-02  0.1556346E-01  0.1488310E-01    10.397  0.5570299E-04  0.1287240E-02  0.1590799E-02
   492.842  0.1529206E-02  0.1556387E-01  0.1485928E-01    10.397  0.5541649E-04  0.1294143E-02  0.1589162E-02
   492.846  0.1529348E-02  0.1556169E-01  0.1483227E-01    10.397  0.5512015E-04  0.1295197E-02  0.1587940E-02
   492.850  0.1529409E-02  0.1555823E-01  0.1480308E-01    10.398  0.5481986E-04  0.1296099E-02  0.1587693E-02
   492.854  0.1529392E-02  0.1555655E-01  0.1477215E-01    10.398  0.5452404E-04  0.1298007E-02  0.1588098E-02
   492.858  0.1529306E-02  0.1555541E-01  0.1474064E-01    10.398  0.5423220E-04  0.1299698E-02  0.1587330E-02
   492.862  0.1529164E-02  0.1555454E-01  0.1471041E-01    10.398  0.5394564E-04  0.1301603E-02  0.1585490E-02
   492.866  0.1528969E-02  0.1555538E-01  0.1468053E-01    10.398  0.5367212E-04  0.1301302E-02  0.1581205E-02
   492.870  0.1528728E-02  0.1555933E-01  0.1465659E-01    10.399  0.5342325E-04  0.1305906E-02  0.1572807E-02
   492.874  0.1528467E-02  0.1556514E-01  0.1463653E-01    10.399  0.5320806E-04  0.1311212E-02  0.1563974E-02
   492.878  0.1528216E-02  0.1557022E-01  0.1462031E-01    10.399  0.5303441E-04  0.1315850E-02  0.1554736E-02
   492.882  0.1527995E-02  0.1557668E-01  0.1461266E-01    10.399  0.5291175E-04  0.1321845E-02  0.1544482E-02
   492.886  0.1527815E-02  0.1558091E-01  0.1460842E-01    10.399  0.5283268E-04  0.1326563E-02  0.1533834E-02
   492.890  0.1527686E-02  0.1558336E-01  0.1460802E-01    10.400  0.5279070E-04  0.1329179E-02  0.1524527E-02
   492.894  0.1527608E-02  0.1558675E-01  0.1461240E-01    10.400  0.5278758E-04  0.1329458E-02  0.1517550E-02
   492.898  0.1527569E-02  0.1558833E-01  0.1461788E-01    10.400  0.5283439E-04  0.1327177E-02  0.1512843E-02
   492.902  0.1527568E-02  0.1559027E-01  0.1462569E-01    10.400  0.5293187E-04  0.1324788E-02  0.1509503E-02
   492.906  0.1527607E-02  0.1559431E-01  0.1463402E-01    10.401  0.5307785E-04  0.1318529E-02  0.1507734E-02
   492.910  0.1527683E-02  0.1559767E-01  0.1464589E-01    10.401  0.5327090E-04  0.1317868E-02  0.1507197E-02
   492.914  0.1527795E-02  0.1560104E-01  0.1465910E-01    10.401  0.5350781E-04  0.1317415E-02  0.1509755E-02
   492.918  0.1527941E-02  0.1560443E-01  0.1467236E-01    10.401  0.5378506E-04  0.1316338E-02  0.1513976E-02
   492.922  0.1528111E-02  0.1560827E-01  0.1468564E-01    10.401  0.5410315E-04  0.1314618E-02  0.1519837E-02
   492.926  0.1528300E-02  0.1561229E-01  0.1469813E-01    10.402  0.5445647E-04  0.1312272E-02  0.1526980E-02
   492.930  0.1528504E-02  0.1561636E-01  0.1470965E-01    10.402  0.5483793E-04  0.1309891E-02  0.1534489E-02
   492.934  0.1528718E-02  0.1562036E-01  0.1471942E-01    10.402  0.5523887E-04  0.1307167E-02  0.1542021E-02
   492.938  0.1528938E-02  0.1562418E-01  0.1472661E-01    10.402  0.5564881E-04  0.1304112E-02  0.1548717E-02
   492.942  0.1529158E-02  0.1562766E-01  0.1473262E-01    10.402  0.5605627E-04  0.1301276E-02  0.1555537E-02
   492.946  0.1529368E-02  0.1563101E-01  0.1473659E-01    10.403  0.5644826E-04  0.1298929E-02  0.1560574E-02
   492.950  0.1529561E-02  0.1563406E-01  0.1473678E-01    10.403  0.5681122E-04  0.1296688E-02  0.1563157E-02
   492.954  0.1529719E-02  0.1563744E-01  0.1473483E-01    10.403  0.5713090E-04  0.1293302E-02  0.1563731E-02
   492.958  0.1529840E-02  0.1564100E-01  0.1472934E-01    10.403  0.5739898E-04  0.1289479E-02  0.1562454E-02
   492.962  0.1529929E-02  0.1564475E-01  0.1472278E-01    10.403  0.5761549E-04  0.1284519E-02  0.1560284E-02
   492.966  0.1529985E-02  0.1564821E-01  0.1471446E-01    10.404  0.5777257E-04  0.1279423E-02  0.1556933E-02
   492.970  0.1530005E-02  0.1565169E-01  0.1470498E-01    10.404  0.5786489E-04  0.1274232E-02  0.1552264E-02
   492.974  0.1529985E-02  0.1565740E-01  0.1469586E-01    10.404  0.5789128E-04  0.1267409E-02  0.1542995E-02
   492.978  0.1529935E-02  0.1566474E-01  0.1468832E-01    10.404  0.5785776E-04  0.1258821E-02  0.1533286E-02
   492.982  0.1529853E-02  0.1567120E-01  0.1467901E-01    10.404  0.5776520E-04  0.1251151E-02  0.1525704E-02
   492.986  0.1529770E-02  0.1567803E-01  0.1467620E-01    10.405  0.5764472E-04  0.1242610E-02  0.1521401E-02
   492.990  0.1529699E-02  0.1568356E-01  0.1467318E-01    10.405  0.5750949E-04  0.1235701E-02  0.1516188E-02
   492.994  0.1529638E-02  0.1568790E-01  0.1467216E-01    10.405  0.5736380E-04  0.1229825E-02  0.1511299E-02
   492.998  0.1529589E-02  0.1569252E-01  0.1467392E-01    10.405  0.5721251E-04  0.1227283E-02  0.1507870E-02
   493.002  0.1529551E-02  0.1569644E-01  0.1467635E-01    10.406  0.5705933E-04  0.1226539E-02  0.1505175E-02
   493.006  0.1529524E-02  0.1569841E-01  0.1467974E-01    10.406  0.5690915E-04  0.1227110E-02  0.1504987E-02
   493.010  0.1529509E-02  0.1569849E-01  0.1468315E-01    10.406  0.5676555E-04  0.1229288E-02  0.1507152E-02
   493.014  0.1529502E-02  0.1569699E-01  0.1468585E-01    10.406  0.5663240E-04  0.1232773E-02  0.1510883E-02
   493.018  0.1529505E-02  0.1569477E-01  0.1468831E-01    10.406  0.5651142E-04  0.1236575E-02  0.1518826E-02
   493.022  0.1529516E-02  0.1569127E-01  0.1469002E-01    10.407  0.5640665E-04  0.1241163E-02  0.1528416E-02
   493.026  0.1529533E-02  0.1568680E-01  0.1469223E-01    10.407  0.5631925E-04  0.1246790E-02  0.1540415E-02
   493.030  0.1529556E-02  0.1568138E-01  0.1469378E-01    10.407  0.5625055E-04  0.1253416E-02  0.1554409E-02
   493.034  0.1529584E-02  0.1567522E-01  0.1469485E-01    10.407  0.5620219E-04  0.1261260E-02  0.1569997E-02
   493.038  0.1529618E-02  0.1566943E-01  0.1469533E-01    10.407  0.5617251E-04  0.1269454E-02  0.1586726E-02
   493.042  0.1529672E-02  0.1566061E-01  0.1469577E-01    10.408  0.5614889E-04  0.1280259E-02  0.1602699E-02
   493.046  0.1529749E-02  0.1565311E-01  0.1469751E-01    10.408  0.5612747E-04  0.1290180E-02  0.1617646E-02
   493.050  0.1529847E-02  0.1564534E-01  0.1470055E-01    10.408  0.5610943E-04  0.1300502E-02  0.1631678E-02
   493.054  0.1529964E-02  0.1563751E-01  0.1470415E-01    10.408  0.5609565E-04  0.1311372E-02  0.1644568E-02
   493.058  0.1530098E-02  0.1563072E-01  0.1470956E-01    10.408  0.5608772E-04  0.1321835E-02  0.1655226E-02
   493.062  0.1530245E-02  0.1562374E-01  0.1471494E-01    10.409  0.5608539E-04  0.1332888E-02  0.1665527E-02
   493.066  0.1530409E-02  0.1561611E-01  0.1472074E-01    10.409  0.5608617E-04  0.1344678E-02  0.1674350E-02
   493.070  0.1530586E-02  0.1560973E-01  0.1472507E-01    10.409  0.5608860E-04  0.1355095E-02  0.1683245E-02
   493.074  0.1530774E-02  0.1560776E-01  0.1473457E-01    10.409  0.5609394E-04  0.1359894E-02  0.1696770E-02
   493.078  0.1530967E-02  0.1560794E-01  0.1474565E-01    10.409  0.5610237E-04  0.1361019E-02  0.1713888E-02
   493.082  0.1531164E-02  0.1561021E-01  0.1475719E-01    10.410  0.5611353E-04  0.1359829E-02  0.1731870E-02
   493.086  0.1531358E-02  0.1561225E-01  0.1476650E-01    10.410  0.5612763E-04  0.1358162E-02  0.1746063E-02
   493.090  0.1531547E-02  0.1561399E-01  0.1477396E-01    10.410  0.5614414E-04  0.1356919E-02  0.1756778E-02
   493.094  0.1531726E-02  0.1561584E-01  0.1477838E-01    10.410  0.5616229E-04  0.1355408E-02  0.1764195E-02
   493.098  0.1531891E-02  0.1561722E-01  0.1478213E-01    10.410  0.5618150E-04  0.1353833E-02  0.1768388E-02
   493.102  0.1532039E-02  0.1561806E-01  0.1478286E-01    10.411  0.5620072E-04  0.1352579E-02  0.1767420E-02
   493.106  0.1532168E-02  0.1561882E-01  0.1478153E-01    10.411  0.5621866E-04  0.1351231E-02  0.1764189E-02
   493.110  0.1532273E-02  0.1561970E-01  0.1477701E-01    10.411  0.5623493E-04  0.1350133E-02  0.1757379E-02
   493.114  0.1532354E-02  0.1562049E-01  0.1477198E-01    10.411  0.5624856E-04  0.1349206E-02  0.1747185E-02
   493.118  0.1532413E-02  0.1562130E-01  0.1476495E-01    10.412  0.5625880E-04  0.1347977E-02  0.1734308E-02
   493.122  0.1532449E-02  0.1562195E-01  0.1475468E-01    10.412  0.5626625E-04  0.1346622E-02  0.1721564E-02
   493.126  0.1532475E-02  0.1562693E-01  0.1474817E-01    10.412  0.5627213E-04  0.1346518E-02  0.1708733E-02
   493.130  0.1532496E-02  0.1563045E-01  0.1474547E-01    10.412  0.5627707E-04  0.1340469E-02  0.1701295E-02
   493.134  0.1532510E-02  0.1563356E-01  0.1474316E-01    10.412  0.5628141E-04  0.1334852E-02  0.1694428E-02
   493.138  0.1532519E-02  0.1563620E-01  0.1474138E-01    10.413  0.5628459E-04  0.1330036E-02  0.1688330E-02
   493.142  0.1532522E-02  0.1563826E-01  0.1473896E-01    10.413  0.5628669E-04  0.1325604E-02  0.1683325E-02
   493.146  0.1532525E-02  0.1563992E-01  0.1473754E-01    10.413  0.5628899E-04  0.1321996E-02  0.1678826E-02
   493.150  0.1532518E-02  0.1564122E-01  0.1473505E-01    10.413  0.5629918E-04  0.1319248E-02  0.1675932E-02
   493.154  0.1532500E-02  0.1564261E-01  0.1473213E-01    10.413  0.5632028E-04  0.1316643E-02  0.1676406E-02
   493.158  0.1532469E-02  0.1564387E-01  0.1472910E-01    10.414  0.5635144E-04  0.1314356E-02  0.1678341E-02
   493.162  0.1532428E-02  0.1564510E-01  0.1472556E-01    10.414  0.5639249E-04  0.1312692E-02  0.1681471E-02
   493.166  0.1532368E-02  0.1564613E-01  0.1472079E-01    10.414  0.5644048E-04  0.1310795E-02  0.1684158E-02
   493.170  0.1532284E-02  0.1564847E-01  0.1471485E-01    10.414  0.5648963E-04  0.1310438E-02  0.1685628E-02
   493.174  0.1532169E-02  0.1565098E-01  0.1470762E-01    10.414  0.5652440E-04  0.1310623E-02  0.1685908E-02
   493.178  0.1532024E-02  0.1565483E-01  0.1469947E-01    10.415  0.5654446E-04  0.1312494E-02  0.1684908E-02
   493.182  0.1531853E-02  0.1565980E-01  0.1469086E-01    10.415  0.5654884E-04  0.1314997E-02  0.1682560E-02
   493.186  0.1531662E-02  0.1566510E-01  0.1468267E-01    10.415  0.5653680E-04  0.1318335E-02  0.1678864E-02
   493.190  0.1531455E-02  0.1567070E-01  0.1467481E-01    10.415  0.5650856E-04  0.1322525E-02  0.1674502E-02
   493.194  0.1531237E-02  0.1567711E-01  0.1466749E-01    10.415  0.5646481E-04  0.1326838E-02  0.1669063E-02
   493.198  0.1531014E-02  0.1568383E-01  0.1466076E-01    10.416  0.5640619E-04  0.1331333E-02  0.1662910E-02
   493.202  0.1530791E-02  0.1569046E-01  0.1465557E-01    10.416  0.5633362E-04  0.1335390E-02  0.1656216E-02
   493.206  0.1530568E-02  0.1569659E-01  0.1465135E-01    10.416  0.5624794E-04  0.1339684E-02  0.1647855E-02
   493.210  0.1530353E-02  0.1570295E-01  0.1464735E-01    10.416  0.5615145E-04  0.1343503E-02  0.1637592E-02
   493.214  0.1530150E-02  0.1570889E-01  0.1464443E-01    10.416  0.5604584E-04  0.1346364E-02  0.1626174E-02
   493.218  0.1529964E-02  0.1571370E-01  0.1464293E-01    10.417  0.5593434E-04  0.1348774E-02  0.1614468E-02
   493.222  0.1529800E-02  0.1571779E-01  0.1464296E-01    10.417  0.5581926E-04  0.1350891E-02  0.1602130E-02
   493.226  0.1529660E-02  0.1572395E-01  0.1464456E-01    10.417  0.5570309E-04  0.1353724E-02  0.1590422E-02
   493.230  0.1529549E-02  0.1572811E-01  0.1464958E-01    10.417  0.5558944E-04  0.1350645E-02  0.1580044E-02
   493.234  0.1529468E-02  0.1573217E-01  0.1465492E-01    10.417  0.5548072E-04  0.1346572E-02  0.1571620E-02
   493.238  0.1529419E-02  0.1573535E-01  0.1466090E-01    10.418  0.5538030E-04  0.1342317E-02  0.1563681E-02
   493.242  0.1529403E-02  0.1573777E-01  0.1466701E-01    10.418  0.5529016E-04  0.1337525E-02  0.1557719E-02
   493.246  0.1529420E-02  0.1573927E-01  0.1467407E-01    10.418  0.5521279E-04  0.1332084E-02  0.1552436E-02
   493.250  0.1529469E-02  0.1573974E-01  0.1468011E-01    10.418  0.5515108E-04  0.1326289E-02  0.1548000E-02
   493.254  0.1529548E-02  0.1574066E-01  0.1468784E-01    10.418  0.5510693E-04  0.1319118E-02  0.1545135E-02
   493.258  0.1529655E-02  0.1574011E-01  0.1469695E-01    10.419  0.5508104E-04  0.1312866E-02  0.1546095E-02
   493.262  0.1529784E-02  0.1574046E-01  0.1470431E-01    10.419  0.5507987E-04  0.1304848E-02  0.1546171E-02
   493.266  0.1529926E-02  0.1574106E-01  0.1471136E-01    10.419  0.5511187E-04  0.1296563E-02  0.1547931E-02
   493.270  0.1530077E-02  0.1574201E-01  0.1471788E-01    10.419  0.5517588E-04  0.1287559E-02  0.1551424E-02
   493.274  0.1530234E-02  0.1574322E-01  0.1472343E-01    10.419  0.5527188E-04  0.1278346E-02  0.1556609E-02
   493.278  0.1530382E-02  0.1574375E-01  0.1472753E-01    10.420  0.5540573E-04  0.1267147E-02  0.1563216E-02
   493.282  0.1530515E-02  0.1574597E-01  0.1473026E-01    10.420  0.5557804E-04  0.1257893E-02  0.1571915E-02
   493.286  0.1530630E-02  0.1574892E-01  0.1473177E-01    10.420  0.5578484E-04  0.1248675E-02  0.1581832E-02
   493.290  0.1530723E-02  0.1575176E-01  0.1473107E-01    10.420  0.5602159E-04  0.1239757E-02  0.1592288E-02
   493.294  0.1530800E-02  0.1575395E-01  0.1472937E-01    10.420  0.5627733E-04  0.1231551E-02  0.1602670E-02
   493.298  0.1530866E-02  0.1575584E-01  0.1472746E-01    10.421  0.5654043E-04  0.1223992E-02  0.1611589E-02
   493.302  0.1530919E-02  0.1575653E-01  0.1472503E-01    10.421  0.5680558E-04  0.1217893E-02  0.1619114E-02
   493.306  0.1530958E-02  0.1575829E-01  0.1472212E-01    10.421  0.5706573E-04  0.1212860E-02  0.1624902E-02
   493.310  0.1530984E-02  0.1575795E-01  0.1471894E-01    10.421  0.5731448E-04  0.1208682E-02  0.1630321E-02
   493.314  0.1530996E-02  0.1575797E-01  0.1471634E-01    10.422  0.5754576E-04  0.1203764E-02  0.1635678E-02
   493.318  0.1530996E-02  0.1575721E-01  0.1471178E-01    10.422  0.5775331E-04  0.1200398E-02  0.1639542E-02
   493.322  0.1530985E-02  0.1575624E-01  0.1470847E-01    10.422  0.5793154E-04  0.1197650E-02  0.1642889E-02
   493.326  0.1530962E-02  0.1575461E-01  0.1470494E-01    10.422  0.5807595E-04  0.1195896E-02  0.1645420E-02
   493.330  0.1530930E-02  0.1575252E-01  0.1470042E-01    10.422  0.5818475E-04  0.1194704E-02  0.1646265E-02
   493.334  0.1530901E-02  0.1574962E-01  0.1469656E-01    10.423  0.5826869E-04  0.1194254E-02  0.1644681E-02
   493.338  0.1530887E-02  0.1574521E-01  0.1469385E-01    10.423  0.5832967E-04  0.1194562E-02  0.1642539E-02
   493.342  0.1530891E-02  0.1573968E-01  0.1469235E-01    10.423  0.5836680E-04  0.1196480E-02  0.1638857E-02
   493.346  0.1530903E-02  0.1573407E-01  0.1468981E-01    10.423  0.5837745E-04  0.1199651E-02  0.1633528E-02
   493.350  0.1530909E-02  0.1572783E-01  0.1468702E-01    10.423  0.5835830E-04  0.1206392E-02  0.1623112E-02
   493.354  0.1530907E-02  0.1572120E-01  0.1468347E-01    10.424  0.5831089E-04  0.1213435E-02  0.1609678E-02
   493.358  0.1530899E-02  0.1571648E-01  0.1468080E-01    10.424  0.5823670E-04  0.1218086E-02  0.1589484E-02
   493.362  0.1530884E-02  0.1571512E-01  0.1468178E-01    10.424  0.5813815E-04  0.1218842E-02  0.1560360E-02
   493.366  0.1530862E-02  0.1571465E-01  0.1468203E-01    10.424  0.5801862E-04  0.1218672E-02  0.1530949E-02
   493.370  0.1530834E-02  0.1571475E-01  0.1468129E-01    10.424  0.5788188E-04  0.1217892E-02  0.1501954E-02
   493.374  0.1530793E-02  0.1571979E-01  0.1468441E-01    10.425  0.5773821E-04  0.1210968E-02  0.1480770E-02
   493.378  0.1530731E-02  0.1572656E-01  0.1468758E-01    10.425  0.5760360E-04  0.1201963E-02  0.1461007E-02
   493.382  0.1530649E-02  0.1573410E-01  0.1468988E-01    10.425  0.5748106E-04  0.1191365E-02  0.1442654E-02
   493.386  0.1530547E-02  0.1574262E-01  0.1469218E-01    10.425  0.5737397E-04  0.1181498E-02  0.1426675E-02
   493.390  0.1530429E-02  0.1575070E-01  0.1469426E-01    10.425  0.5728467E-04  0.1170666E-02  0.1412940E-02
   493.394  0.1530297E-02  0.1575978E-01  0.1469515E-01    10.426  0.5721560E-04  0.1160949E-02  0.1401489E-02
   493.398  0.1530154E-02  0.1576848E-01  0.1469559E-01    10.426  0.5716675E-04  0.1151889E-02  0.1392970E-02
   493.402  0.1530003E-02  0.1577658E-01  0.1469514E-01    10.426  0.5713903E-04  0.1143277E-02  0.1387314E-02
   493.406  0.1529848E-02  0.1578403E-01  0.1469481E-01    10.426  0.5713268E-04  0.1135682E-02  0.1384150E-02
   493.410  0.1529693E-02  0.1579060E-01  0.1469342E-01    10.426  0.5714634E-04  0.1129403E-02  0.1383148E-02
   493.414  0.1529542E-02  0.1579579E-01  0.1469142E-01    10.427  0.5717927E-04  0.1124302E-02  0.1385425E-02
   493.418  0.1529401E-02  0.1579928E-01  0.1468889E-01    10.427  0.5722855E-04  0.1121017E-02  0.1389995E-02
   493.422  0.1529282E-02  0.1580102E-01  0.1468669E-01    10.427  0.5728311E-04  0.1119540E-02  0.1395338E-02
   493.426  0.1529193E-02  0.1580121E-01  0.1468622E-01    10.427  0.5733844E-04  0.1120017E-02  0.1399737E-02
   493.430  0.1529136E-02  0.1579959E-01  0.1468804E-01    10.427  0.5739230E-04  0.1122649E-02  0.1404904E-02
   493.434  0.1529113E-02  0.1579702E-01  0.1468884E-01    10.428  0.5744125E-04  0.1126074E-02  0.1411385E-02
   493.438  0.1529133E-02  0.1579133E-01  0.1469136E-01    10.428  0.5747401E-04  0.1132534E-02  0.1416429E-02
   493.442  0.1529181E-02  0.1578478E-01  0.1469415E-01    10.428  0.5750342E-04  0.1139763E-02  0.1421551E-02
   493.446  0.1529251E-02  0.1578051E-01  0.1469834E-01    10.428  0.5753362E-04  0.1144849E-02  0.1425097E-02
   493.450  0.1529342E-02  0.1577445E-01  0.1470161E-01    10.428  0.5756416E-04  0.1151233E-02  0.1430661E-02
   493.454  0.1529452E-02  0.1576731E-01  0.1470434E-01    10.429  0.5759495E-04  0.1158811E-02  0.1438366E-02
   493.458  0.1529578E-02  0.1575975E-01  0.1470599E-01    10.429  0.5762590E-04  0.1166389E-02  0.1446823E-02
   493.462  0.1529720E-02  0.1575753E-01  0.1471189E-01    10.429  0.5765655E-04  0.1169825E-02  0.1457127E-02
   493.466  0.1529873E-02  0.1575528E-01  0.1471752E-01    10.429  0.5768620E-04  0.1171314E-02  0.1468327E-02
   493.470  0.1530035E-02  0.1575308E-01  0.1472195E-01    10.429  0.5771440E-04  0.1173545E-02  0.1478481E-02
   493.474  0.1530203E-02  0.1575480E-01  0.1472960E-01    10.430  0.5774058E-04  0.1170592E-02  0.1481426E-02
   493.478  0.1530373E-02  0.1575651E-01  0.1473664E-01    10.430  0.5776455E-04  0.1167861E-02  0.1482567E-02
   493.482  0.1530542E-02  0.1575773E-01  0.1474129E-01    10.430  0.5778460E-04  0.1166063E-02  0.1482361E-02
   493.486  0.1530706E-02  0.1575834E-01  0.1474482E-01    10.430  0.5780016E-04  0.1165742E-02  0.1481969E-02
   493.490  0.1530859E-02  0.1575833E-01  0.1474536E-01    10.430  0.5781395E-04  0.1164883E-02  0.1480162E-02
   493.494  0.1530998E-02  0.1575777E-01  0.1474319E-01    10.431  0.5782606E-04  0.1164304E-02  0.1477382E-02
   493.498  0.1531119E-02  0.1575687E-01  0.1473809E-01    10.431  0.5783632E-04  0.1164277E-02  0.1473615E-02
   493.502  0.1531220E-02  0.1575505E-01  0.1473169E-01    10.431  0.5784367E-04  0.1165154E-02  0.1469007E-02
   493.506  0.1531299E-02  0.1575395E-01  0.1472489E-01    10.431  0.5784874E-04  0.1165373E-02  0.1461750E-02
   493.510  0.1531353E-02  0.1575507E-01  0.1471806E-01    10.431  0.5785030E-04  0.1163439E-02  0.1450448E-02
   493.514  0.1531383E-02  0.1575599E-01  0.1470976E-01    10.432  0.5784909E-04  0.1162427E-02  0.1439967E-02
   493.518  0.1531403E-02  0.1575551E-01  0.1470075E-01    10.432  0.5784453E-04  0.1162510E-02  0.1430852E-02
   493.522  0.1531440E-02  0.1575689E-01  0.1469651E-01    10.432  0.5782527E-04  0.1159780E-02  0.1425911E-02
   493.526  0.1531493E-02  0.1575985E-01  0.1469640E-01    10.432  0.5779026E-04  0.1156593E-02  0.1421829E-02
   493.530  0.1531562E-02  0.1576378E-01  0.1469892E-01    10.432  0.5774227E-04  0.1151566E-02  0.1418017E-02
   493.534  0.1531644E-02  0.1576651E-01  0.1470267E-01    10.433  0.5768258E-04  0.1147839E-02  0.1413314E-02
   493.538  0.1531735E-02  0.1576865E-01  0.1470737E-01    10.433  0.5761246E-04  0.1144654E-02  0.1408970E-02
   493.542  0.1531826E-02  0.1577060E-01  0.1471098E-01    10.433  0.5752539E-04  0.1142835E-02  0.1405405E-02
   493.546  0.1531913E-02  0.1577271E-01  0.1471375E-01    10.433  0.5742243E-04  0.1141707E-02  0.1403324E-02
   493.550  0.1531992E-02  0.1577469E-01  0.1471497E-01    10.433  0.5730663E-04  0.1141282E-02  0.1402635E-02
   493.554  0.1532060E-02  0.1577653E-01  0.1471537E-01    10.434  0.5718209E-04  0.1141139E-02  0.1403667E-02
   493.558  0.1532108E-02  0.1577937E-01  0.1471345E-01    10.434  0.5705010E-04  0.1140655E-02  0.1405809E-02
   493.562  0.1532132E-02  0.1578194E-01  0.1471018E-01    10.434  0.5691250E-04  0.1140867E-02  0.1410300E-02
   493.566  0.1532130E-02  0.1578492E-01  0.1470619E-01    10.434  0.5677380E-04  0.1141316E-02  0.1416625E-02
   493.570  0.1532102E-02  0.1578818E-01  0.1470098E-01    10.434  0.5663936E-04  0.1141936E-02  0.1424304E-02
   493.574  0.1532046E-02  0.1579109E-01  0.1469500E-01    10.435  0.5651293E-04  0.1142447E-02  0.1433808E-02
   493.578  0.1531939E-02  0.1579614E-01  0.1468836E-01    10.435  0.5641879E-04  0.1141821E-02  0.1443614E-02
   493.582  0.1531771E-02  0.1580219E-01  0.1468129E-01    10.435  0.5637158E-04  0.1137919E-02  0.1454455E-02
   493.586  0.1531550E-02  0.1580975E-01  0.1467539E-01    10.435  0.5637007E-04  0.1132570E-02  0.1465086E-02
   493.590  0.1531291E-02  0.1581933E-01  0.1467191E-01    10.435  0.5640614E-04  0.1124581E-02  0.1471822E-02
   493.594  0.1531002E-02  0.1582832E-01  0.1466997E-01    10.436  0.5647922E-04  0.1116060E-02  0.1476605E-02
   493.598  0.1530692E-02  0.1583590E-01  0.1466929E-01    10.436  0.5658846E-04  0.1107805E-02  0.1479481E-02
   493.602  0.1530369E-02  0.1584187E-01  0.1466927E-01    10.436  0.5673054E-04  0.1100299E-02  0.1481419E-02
   493.606  0.1530043E-02  0.1584526E-01  0.1466880E-01    10.436  0.5690174E-04  0.1094569E-02  0.1481902E-02
   493.610  0.1529724E-02  0.1584593E-01  0.1466954E-01    10.436  0.5709757E-04  0.1089885E-02  0.1482311E-02
   493.614  0.1529422E-02  0.1584552E-01  0.1467451E-01    10.437  0.5731193E-04  0.1085141E-02  0.1477537E-02
   493.618  0.1529144E-02  0.1584034E-01  0.1468046E-01    10.437  0.5753747E-04  0.1083834E-02  0.1471174E-02
   493.622  0.1528899E-02  0.1583292E-01  0.1468763E-01    10.437  0.5776674E-04  0.1083328E-02  0.1463958E-02
   493.626  0.1528696E-02  0.1582148E-01  0.1469534E-01    10.437  0.5799188E-04  0.1085876E-02  0.1456258E-02
   493.630  0.1528540E-02  0.1580732E-01  0.1470420E-01    10.437  0.5820496E-04  0.1091154E-02  0.1447296E-02
   493.634  0.1528437E-02  0.1579019E-01  0.1471349E-01    10.438  0.5839871E-04  0.1100033E-02  0.1437927E-02
   493.638  0.1528389E-02  0.1577697E-01  0.1473133E-01    10.438  0.5856594E-04  0.1105218E-02  0.1418483E-02
   493.642  0.1528399E-02  0.1576214E-01  0.1474992E-01    10.438  0.5870149E-04  0.1112525E-02  0.1397646E-02
   493.646  0.1528462E-02  0.1574513E-01  0.1476899E-01    10.438  0.5879813E-04  0.1122029E-02  0.1376288E-02
   493.650  0.1528579E-02  0.1572699E-01  0.1478885E-01    10.438  0.5885301E-04  0.1133886E-02  0.1354018E-02
   493.654  0.1528745E-02  0.1570803E-01  0.1480744E-01    10.439  0.5886466E-04  0.1148162E-02  0.1332670E-02
   493.659  0.1528956E-02  0.1568828E-01  0.1482573E-01    10.439  0.5883475E-04  0.1164180E-02  0.1312365E-02
   493.663  0.1529207E-02  0.1567194E-01  0.1484606E-01    10.439  0.5876327E-04  0.1179213E-02  0.1290067E-02
   493.666  0.1529494E-02  0.1566438E-01  0.1487597E-01    10.439  0.5865211E-04  0.1182860E-02  0.1260866E-02
   493.671  0.1529808E-02  0.1565660E-01  0.1490396E-01    10.439  0.5850712E-04  0.1186634E-02  0.1234920E-02
   493.675  0.1530132E-02  0.1565000E-01  0.1493072E-01    10.440  0.5833563E-04  0.1191537E-02  0.1213253E-02
   493.679  0.1530449E-02  0.1564553E-01  0.1495506E-01    10.440  0.5813863E-04  0.1197813E-02  0.1195784E-02
   493.683  0.1530751E-02  0.1564194E-01  0.1497528E-01    10.440  0.5792225E-04  0.1204476E-02  0.1182261E-02
   493.687  0.1531029E-02  0.1563931E-01  0.1499154E-01    10.440  0.5769387E-04  0.1210665E-02  0.1172065E-02
   493.691  0.1531274E-02  0.1564050E-01  0.1500645E-01    10.440  0.5745966E-04  0.1218401E-02  0.1165344E-02
   493.695  0.1531481E-02  0.1564239E-01  0.1501737E-01    10.441  0.5722615E-04  0.1226426E-02  0.1161196E-02
   493.699  0.1531642E-02  0.1564449E-01  0.1502404E-01    10.441  0.5699930E-04  0.1235000E-02  0.1159698E-02
   493.703  0.1531760E-02  0.1564764E-01  0.1502596E-01    10.441  0.5678804E-04  0.1243139E-02  0.1159843E-02
   493.707  0.1531837E-02  0.1564970E-01  0.1502444E-01    10.441  0.5660408E-04  0.1249307E-02  0.1161574E-02
   493.711  0.1531872E-02  0.1565173E-01  0.1501918E-01    10.441  0.5645264E-04  0.1254119E-02  0.1164728E-02
   493.715  0.1531869E-02  0.1565406E-01  0.1501206E-01    10.442  0.5634195E-04  0.1258972E-02  0.1168867E-02
   493.719  0.1531828E-02  0.1565754E-01  0.1500309E-01    10.442  0.5627559E-04  0.1264469E-02  0.1175765E-02
   493.723  0.1531768E-02  0.1565828E-01  0.1499255E-01    10.442  0.5624005E-04  0.1266819E-02  0.1182473E-02
   493.727  0.1531710E-02  0.1565825E-01  0.1498374E-01    10.442  0.5621830E-04  0.1268372E-02  0.1188776E-02
   493.731  0.1531664E-02  0.1565745E-01  0.1497753E-01    10.442  0.5620352E-04  0.1269650E-02  0.1193727E-02
   493.735  0.1531633E-02  0.1565715E-01  0.1497362E-01    10.443  0.5619579E-04  0.1270905E-02  0.1196110E-02
   493.739  0.1531617E-02  0.1565624E-01  0.1497213E-01    10.443  0.5619548E-04  0.1272313E-02  0.1197661E-02
   493.743  0.1531618E-02  0.1565545E-01  0.1497241E-01    10.443  0.5620026E-04  0.1273096E-02  0.1198743E-02
   493.747  0.1531636E-02  0.1565360E-01  0.1497492E-01    10.443  0.5620992E-04  0.1273839E-02  0.1199089E-02
   493.751  0.1531671E-02  0.1565112E-01  0.1497779E-01    10.443  0.5622385E-04  0.1274434E-02  0.1199065E-02
   493.755  0.1531721E-02  0.1564869E-01  0.1498055E-01    10.444  0.5624316E-04  0.1274713E-02  0.1197691E-02
   493.759  0.1531786E-02  0.1564587E-01  0.1498540E-01    10.444  0.5626656E-04  0.1275207E-02  0.1198519E-02
   493.763  0.1531864E-02  0.1564290E-01  0.1499056E-01    10.444  0.5629391E-04  0.1275586E-02  0.1198924E-02
   493.767  0.1531952E-02  0.1563998E-01  0.1499713E-01    10.444  0.5632478E-04  0.1276093E-02  0.1199122E-02
   493.771  0.1532049E-02  0.1563746E-01  0.1500129E-01    10.444  0.5635901E-04  0.1276151E-02  0.1199349E-02
   493.775  0.1532151E-02  0.1563474E-01  0.1500428E-01    10.445  0.5639524E-04  0.1275926E-02  0.1198762E-02
   493.779  0.1532255E-02  0.1563185E-01  0.1500725E-01    10.445  0.5643401E-04  0.1275485E-02  0.1198766E-02
   493.783  0.1532337E-02  0.1562884E-01  0.1500817E-01    10.445  0.5649275E-04  0.1274790E-02  0.1201267E-02
   493.787  0.1532391E-02  0.1562651E-01  0.1500647E-01    10.445  0.5657398E-04  0.1273395E-02  0.1205309E-02
   493.791  0.1532409E-02  0.1562330E-01  0.1500113E-01    10.445  0.5668536E-04  0.1270007E-02  0.1210094E-02
   493.795  0.1532371E-02  0.1562315E-01  0.1499227E-01    10.446  0.5685202E-04  0.1269757E-02  0.1214024E-02
   493.799  0.1532280E-02  0.1562404E-01  0.1497975E-01    10.446  0.5707316E-04  0.1269055E-02  0.1216671E-02
   493.803  0.1532141E-02  0.1562551E-01  0.1496407E-01    10.446  0.5734348E-04  0.1267300E-02  0.1217930E-02
   493.807  0.1531958E-02  0.1563031E-01  0.1494547E-01    10.446  0.5765745E-04  0.1265201E-02  0.1217552E-02
   493.811  0.1531736E-02  0.1563299E-01  0.1492613E-01    10.446  0.5800657E-04  0.1264054E-02  0.1216482E-02
   493.815  0.1531480E-02  0.1563507E-01  0.1490609E-01    10.447  0.5838206E-04  0.1262526E-02  0.1215214E-02
   493.819  0.1531202E-02  0.1563742E-01  0.1488685E-01    10.447  0.5877120E-04  0.1260354E-02  0.1212868E-02
   493.823  0.1530909E-02  0.1564910E-01  0.1487729E-01    10.447  0.5916328E-04  0.1245029E-02  0.1200092E-02
   493.827  0.1530610E-02  0.1566020E-01  0.1486840E-01    10.447  0.5954820E-04  0.1230777E-02  0.1186687E-02
   493.831  0.1530319E-02  0.1567016E-01  0.1486060E-01    10.447  0.5992247E-04  0.1217969E-02  0.1173171E-02
   493.835  0.1530045E-02  0.1567902E-01  0.1485504E-01    10.448  0.6028040E-04  0.1206759E-02  0.1160162E-02
   493.839  0.1529796E-02  0.1568706E-01  0.1485133E-01    10.448  0.6061416E-04  0.1196872E-02  0.1148059E-02
   493.843  0.1529578E-02  0.1569377E-01  0.1484958E-01    10.448  0.6091612E-04  0.1188612E-02  0.1136729E-02
   493.847  0.1529396E-02  0.1570343E-01  0.1485482E-01    10.448  0.6117934E-04  0.1180177E-02  0.1129235E-02
   493.851  0.1529254E-02  0.1571292E-01  0.1486196E-01    10.448  0.6139850E-04  0.1172947E-02  0.1122513E-02
   493.855  0.1529156E-02  0.1572033E-01  0.1487077E-01    10.449  0.6156881E-04  0.1167908E-02  0.1116682E-02
   493.859  0.1529103E-02  0.1572579E-01  0.1488037E-01    10.449  0.6168743E-04  0.1164094E-02  0.1111906E-02
   493.863  0.1529096E-02  0.1572924E-01  0.1489081E-01    10.449  0.6175270E-04  0.1161893E-02  0.1106899E-02
   493.867  0.1529134E-02  0.1573121E-01  0.1490156E-01    10.449  0.6176323E-04  0.1161094E-02  0.1103276E-02
   493.871  0.1529217E-02  0.1573180E-01  0.1491322E-01    10.449  0.6172020E-04  0.1161240E-02  0.1100657E-02
   493.875  0.1529340E-02  0.1573115E-01  0.1492454E-01    10.450  0.6162535E-04  0.1162114E-02  0.1099226E-02
   493.879  0.1529502E-02  0.1572856E-01  0.1493578E-01    10.450  0.6148116E-04  0.1164720E-02  0.1098909E-02
   493.883  0.1529696E-02  0.1572661E-01  0.1494714E-01    10.450  0.6129307E-04  0.1166713E-02  0.1099501E-02
   493.887  0.1529918E-02  0.1572212E-01  0.1495694E-01    10.450  0.6106463E-04  0.1170780E-02  0.1100840E-02
   493.891  0.1530162E-02  0.1571849E-01  0.1496574E-01    10.450  0.6080200E-04  0.1173605E-02  0.1103850E-02
   493.895  0.1530404E-02  0.1571404E-01  0.1497075E-01    10.451  0.6053731E-04  0.1176504E-02  0.1106221E-02
   493.899  0.1530632E-02  0.1571002E-01  0.1497262E-01    10.451  0.6028687E-04  0.1179404E-02  0.1107762E-02
   493.903  0.1530842E-02  0.1570582E-01  0.1497005E-01    10.451  0.6005721E-04  0.1182174E-02  0.1108767E-02
   493.907  0.1531026E-02  0.1570122E-01  0.1496506E-01    10.451  0.5985206E-04  0.1184884E-02  0.1109523E-02
   493.911  0.1531182E-02  0.1569644E-01  0.1495593E-01    10.451  0.5967633E-04  0.1187979E-02  0.1109571E-02
   493.915  0.1531304E-02  0.1569216E-01  0.1494506E-01    10.452  0.5953410E-04  0.1190916E-02  0.1110385E-02
   493.919  0.1531390E-02  0.1568781E-01  0.1493156E-01    10.452  0.5942515E-04  0.1194092E-02  0.1111538E-02
   493.923  0.1531431E-02  0.1568352E-01  0.1491595E-01    10.452  0.5934564E-04  0.1196934E-02  0.1114212E-02
   493.927  0.1531448E-02  0.1568024E-01  0.1489957E-01    10.452  0.5928119E-04  0.1199262E-02  0.1117213E-02
   493.931  0.1531445E-02  0.1567784E-01  0.1488509E-01    10.452  0.5922899E-04  0.1200695E-02  0.1119474E-02
   493.935  0.1531403E-02  0.1567566E-01  0.1486988E-01    10.453  0.5918680E-04  0.1201968E-02  0.1121701E-02
   493.939  0.1531316E-02  0.1567569E-01  0.1485336E-01    10.453  0.5915566E-04  0.1201599E-02  0.1121702E-02
   493.943  0.1531187E-02  0.1567656E-01  0.1483673E-01    10.453  0.5913643E-04  0.1200415E-02  0.1121108E-02
   493.947  0.1531017E-02  0.1567815E-01  0.1481901E-01    10.453  0.5913146E-04  0.1198583E-02  0.1118157E-02
   493.951  0.1530809E-02  0.1568121E-01  0.1480348E-01    10.453  0.5914152E-04  0.1196093E-02  0.1112372E-02
   493.955  0.1530570E-02  0.1568511E-01  0.1478689E-01    10.454  0.5916794E-04  0.1192780E-02  0.1108427E-02
   493.959  0.1530303E-02  0.1568934E-01  0.1477037E-01    10.454  0.5921171E-04  0.1189108E-02  0.1103560E-02
   493.963  0.1530027E-02  0.1569407E-01  0.1475566E-01    10.454  0.5924938E-04  0.1186358E-02  0.1098627E-02
   493.967  0.1529765E-02  0.1569704E-01  0.1474324E-01    10.454  0.5926040E-04  0.1183382E-02  0.1093432E-02
   493.971  0.1529519E-02  0.1569877E-01  0.1473329E-01    10.454  0.5924485E-04  0.1181141E-02  0.1089188E-02
   493.975  0.1529297E-02  0.1569966E-01  0.1472654E-01    10.455  0.5920356E-04  0.1179774E-02  0.1086017E-02
   493.979  0.1529103E-02  0.1569924E-01  0.1472245E-01    10.455  0.5913738E-04  0.1178861E-02  0.1083764E-02
   493.983  0.1528942E-02  0.1569777E-01  0.1472038E-01    10.455  0.5904928E-04  0.1178488E-02  0.1082751E-02
   493.987  0.1528817E-02  0.1569602E-01  0.1472132E-01    10.455  0.5893925E-04  0.1179760E-02  0.1082809E-02
   493.991  0.1528729E-02  0.1569237E-01  0.1472271E-01    10.455  0.5881462E-04  0.1180421E-02  0.1082680E-02
   493.995  0.1528658E-02  0.1568805E-01  0.1472469E-01    10.455  0.5870951E-04  0.1181758E-02  0.1082873E-02
   493.999  0.1528602E-02  0.1568381E-01  0.1472694E-01    10.456  0.5863459E-04  0.1183868E-02  0.1083893E-02
   494.003  0.1528562E-02  0.1567777E-01  0.1472927E-01    10.456  0.5859044E-04  0.1187159E-02  0.1084797E-02
   494.007  0.1528538E-02  0.1567164E-01  0.1473067E-01    10.456  0.5857744E-04  0.1191812E-02  0.1085492E-02
   494.011  0.1528531E-02  0.1566520E-01  0.1473260E-01    10.456  0.5859555E-04  0.1196871E-02  0.1087016E-02
   494.015  0.1528542E-02  0.1565754E-01  0.1473405E-01    10.456  0.5864410E-04  0.1202685E-02  0.1089149E-02
   494.019  0.1528569E-02  0.1565476E-01  0.1474082E-01    10.457  0.5872172E-04  0.1204666E-02  0.1101393E-02
   494.023  0.1528613E-02  0.1565611E-01  0.1475260E-01    10.457  0.5882675E-04  0.1202801E-02  0.1122703E-02
   494.027  0.1528672E-02  0.1565698E-01  0.1476299E-01    10.457  0.5895817E-04  0.1200792E-02  0.1145433E-02
   494.031  0.1528746E-02  0.1565580E-01  0.1477436E-01    10.457  0.5911238E-04  0.1199525E-02  0.1169852E-02
   494.035  0.1528832E-02  0.1565511E-01  0.1478580E-01    10.458  0.5928759E-04  0.1198029E-02  0.1195884E-02
   494.039  0.1528928E-02  0.1565495E-01  0.1479790E-01    10.458  0.5948091E-04  0.1196429E-02  0.1223823E-02
   494.043  0.1529032E-02  0.1565420E-01  0.1480936E-01    10.458  0.5968822E-04  0.1195395E-02  0.1251433E-02
   494.047  0.1529122E-02  0.1565343E-01  0.1481865E-01    10.458  0.5993654E-04  0.1191896E-02  0.1278430E-02
   494.051  0.1529180E-02  0.1565303E-01  0.1482481E-01    10.458  0.6024825E-04  0.1190921E-02  0.1304779E-02
   494.055  0.1529200E-02  0.1565264E-01  0.1482778E-01    10.458  0.6062268E-04  0.1190128E-02  0.1330115E-02
   494.059  0.1529182E-02  0.1565356E-01  0.1482725E-01    10.459  0.6105337E-04  0.1187927E-02  0.1354277E-02
   494.063  0.1529130E-02  0.1565304E-01  0.1482394E-01    10.459  0.6152543E-04  0.1187515E-02  0.1374706E-02
   494.067  0.1529061E-02  0.1565193E-01  0.1481797E-01    10.459  0.6200355E-04  0.1186348E-02  0.1394006E-02
   494.071  0.1528978E-02  0.1564857E-01  0.1481120E-01    10.459  0.6247508E-04  0.1186752E-02  0.1410680E-02
   494.075  0.1528882E-02  0.1564902E-01  0.1480777E-01    10.459  0.6292955E-04  0.1185990E-02  0.1424338E-02
   494.079  0.1528775E-02  0.1565571E-01  0.1481245E-01    10.460  0.6335641E-04  0.1183580E-02  0.1429827E-02
   494.083  0.1528664E-02  0.1566145E-01  0.1481546E-01    10.460  0.6375072E-04  0.1181596E-02  0.1431347E-02
   494.087  0.1528551E-02  0.1566617E-01  0.1481755E-01    10.460  0.6410823E-04  0.1179816E-02  0.1427207E-02
   494.091  0.1528423E-02  0.1567138E-01  0.1481938E-01    10.460  0.6442946E-04  0.1177719E-02  0.1419867E-02
   494.095  0.1528281E-02  0.1567842E-01  0.1482175E-01    10.460  0.6470956E-04  0.1176957E-02  0.1408133E-02
   494.099  0.1528127E-02  0.1568329E-01  0.1482281E-01    10.461  0.6494055E-04  0.1175828E-02  0.1394404E-02
   494.103  0.1527980E-02  0.1568598E-01  0.1482309E-01    10.461  0.6511917E-04  0.1175520E-02  0.1381441E-02
   494.107  0.1527856E-02  0.1568725E-01  0.1482494E-01    10.461  0.6524469E-04  0.1174772E-02  0.1372313E-02
   494.111  0.1527758E-02  0.1568822E-01  0.1482949E-01    10.461  0.6531401E-04  0.1172424E-02  0.1365450E-02
   494.115  0.1527691E-02  0.1569122E-01  0.1483802E-01    10.461  0.6532578E-04  0.1166456E-02  0.1359440E-02
   494.119  0.1527656E-02  0.1569179E-01  0.1484693E-01    10.462  0.6527972E-04  0.1160895E-02  0.1355019E-02
   494.123  0.1527656E-02  0.1569098E-01  0.1485694E-01    10.462  0.6517718E-04  0.1155705E-02  0.1353381E-02
   494.127  0.1527690E-02  0.1568874E-01  0.1486701E-01    10.462  0.6502042E-04  0.1151504E-02  0.1352743E-02
   494.131  0.1527761E-02  0.1568487E-01  0.1487634E-01    10.462  0.6481279E-04  0.1148008E-02  0.1351819E-02
   494.135  0.1527866E-02  0.1568131E-01  0.1488784E-01    10.462  0.6455856E-04  0.1145340E-02  0.1351978E-02
   494.139  0.1528005E-02  0.1567670E-01  0.1489919E-01    10.463  0.6426285E-04  0.1143244E-02  0.1352310E-02
   494.143  0.1528176E-02  0.1567417E-01  0.1491003E-01    10.463  0.6393211E-04  0.1144774E-02  0.1352360E-02
   494.147  0.1528373E-02  0.1566880E-01  0.1491926E-01    10.463  0.6357372E-04  0.1144859E-02  0.1351894E-02
   494.151  0.1528585E-02  0.1566328E-01  0.1492772E-01    10.463  0.6320112E-04  0.1145166E-02  0.1351208E-02
   494.155  0.1528809E-02  0.1565712E-01  0.1493349E-01    10.463  0.6282177E-04  0.1146230E-02  0.1349185E-02
   494.159  0.1529041E-02  0.1565044E-01  0.1493693E-01    10.464  0.6244389E-04  0.1148422E-02  0.1346294E-02
   494.163  0.1529276E-02  0.1564402E-01  0.1493933E-01    10.464  0.6207089E-04  0.1151341E-02  0.1342408E-02
   494.167  0.1529532E-02  0.1563632E-01  0.1494204E-01    10.464  0.6167741E-04  0.1154189E-02  0.1338091E-02
   494.171  0.1529809E-02  0.1562903E-01  0.1494574E-01    10.464  0.6126333E-04  0.1159149E-02  0.1333959E-02
   494.175  0.1530101E-02  0.1562454E-01  0.1495295E-01    10.464  0.6083785E-04  0.1160835E-02  0.1327997E-02
   494.179  0.1530400E-02  0.1562126E-01  0.1496094E-01    10.465  0.6040997E-04  0.1161442E-02  0.1321932E-02
   494.183  0.1530702E-02  0.1561673E-01  0.1496772E-01    10.465  0.5998845E-04  0.1163470E-02  0.1315697E-02
   494.187  0.1530999E-02  0.1561383E-01  0.1497464E-01    10.465  0.5958173E-04  0.1164650E-02  0.1309958E-02
   494.191  0.1531284E-02  0.1561233E-01  0.1498156E-01    10.465  0.5919929E-04  0.1164156E-02  0.1303482E-02
   494.195  0.1531528E-02  0.1561163E-01  0.1498484E-01    10.465  0.5882745E-04  0.1164614E-02  0.1297733E-02
   494.199  0.1531705E-02  0.1561343E-01  0.1498378E-01    10.466  0.5845712E-04  0.1164884E-02  0.1291527E-02
   494.203  0.1531813E-02  0.1561661E-01  0.1497787E-01    10.466  0.5809764E-04  0.1166926E-02  0.1286556E-02
   494.207  0.1531848E-02  0.1561903E-01  0.1496814E-01    10.466  0.5775887E-04  0.1168856E-02  0.1282734E-02
   494.211  0.1531811E-02  0.1562274E-01  0.1495540E-01    10.466  0.5744963E-04  0.1171030E-02  0.1279494E-02
   494.215  0.1531703E-02  0.1562644E-01  0.1493952E-01    10.466  0.5717801E-04  0.1173581E-02  0.1277512E-02
   494.219  0.1531546E-02  0.1562888E-01  0.1492172E-01    10.467  0.5692247E-04  0.1176458E-02  0.1276123E-02
   494.223  0.1531362E-02  0.1562973E-01  0.1490434E-01    10.467  0.5666808E-04  0.1179191E-02  0.1275898E-02
   494.227  0.1531158E-02  0.1562943E-01  0.1488801E-01    10.467  0.5641832E-04  0.1181658E-02  0.1277667E-02
   494.232  0.1530937E-02  0.1562997E-01  0.1487410E-01    10.467  0.5617962E-04  0.1180638E-02  0.1279073E-02
   494.235  0.1530721E-02  0.1563747E-01  0.1486979E-01    10.467  0.5594722E-04  0.1185230E-02  0.1279051E-02
   494.240  0.1530521E-02  0.1564381E-01  0.1486925E-01    10.468  0.5572085E-04  0.1188683E-02  0.1278252E-02
   494.244  0.1530343E-02  0.1564758E-01  0.1486969E-01    10.468  0.5550689E-04  0.1189612E-02  0.1277576E-02
   494.248  0.1530191E-02  0.1564797E-01  0.1487052E-01    10.468  0.5530927E-04  0.1188344E-02  0.1277622E-02
   494.252  0.1530069E-02  0.1564572E-01  0.1487203E-01    10.468  0.5513332E-04  0.1184549E-02  0.1277476E-02
   494.256  0.1529980E-02  0.1564076E-01  0.1487369E-01    10.468  0.5498249E-04  0.1178433E-02  0.1277478E-02
   494.260  0.1529926E-02  0.1563994E-01  0.1488228E-01    10.469  0.5486000E-04  0.1176349E-02  0.1275763E-02
   494.264  0.1529909E-02  0.1563833E-01  0.1489283E-01    10.469  0.5476833E-04  0.1173793E-02  0.1273821E-02
   494.268  0.1529929E-02  0.1563565E-01  0.1490397E-01    10.469  0.5470929E-04  0.1170244E-02  0.1272258E-02
   494.272  0.1529985E-02  0.1563217E-01  0.1491531E-01    10.469  0.5468406E-04  0.1165510E-02  0.1270886E-02
   494.276  0.1530076E-02  0.1562775E-01  0.1492620E-01    10.469  0.5469432E-04  0.1159571E-02  0.1269896E-02
   494.280  0.1530199E-02  0.1562254E-01  0.1493653E-01    10.470  0.5473981E-04  0.1153144E-02  0.1269396E-02
   494.284  0.1530351E-02  0.1561602E-01  0.1494557E-01    10.470  0.5481999E-04  0.1146569E-02  0.1269031E-02
   494.288  0.1530528E-02  0.1561222E-01  0.1495715E-01    10.470  0.5493476E-04  0.1142907E-02  0.1269214E-02
   494.292  0.1530726E-02  0.1561271E-01  0.1497042E-01    10.470  0.5508061E-04  0.1141569E-02  0.1269607E-02
   494.296  0.1530947E-02  0.1561370E-01  0.1498468E-01    10.470  0.5524944E-04  0.1140213E-02  0.1272084E-02
   494.300  0.1531187E-02  0.1561423E-01  0.1499825E-01    10.471  0.5543656E-04  0.1138657E-02  0.1276109E-02
   494.304  0.1531439E-02  0.1561390E-01  0.1501048E-01    10.471  0.5563744E-04  0.1136481E-02  0.1281029E-02
   494.308  0.1531697E-02  0.1561420E-01  0.1502083E-01    10.471  0.5584749E-04  0.1135100E-02  0.1285175E-02
   494.312  0.1531954E-02  0.1561446E-01  0.1502955E-01    10.471  0.5606188E-04  0.1133893E-02  0.1289698E-02
   494.316  0.1532204E-02  0.1561463E-01  0.1503694E-01    10.471  0.5627394E-04  0.1132539E-02  0.1294219E-02
   494.320  0.1532423E-02  0.1561447E-01  0.1504009E-01    10.472  0.5647569E-04  0.1131196E-02  0.1295120E-02
   494.324  0.1532579E-02  0.1561451E-01  0.1503649E-01    10.472  0.5665828E-04  0.1129549E-02  0.1288000E-02
   494.328  0.1532666E-02  0.1561435E-01  0.1502674E-01    10.472  0.5681681E-04  0.1128199E-02  0.1273250E-02
   494.332  0.1532682E-02  0.1561913E-01  0.1501567E-01    10.472  0.5694728E-04  0.1122902E-02  0.1259418E-02
   494.336  0.1532627E-02  0.1562756E-01  0.1500298E-01    10.472  0.5704691E-04  0.1114303E-02  0.1247252E-02
   494.340  0.1532500E-02  0.1563711E-01  0.1498655E-01    10.473  0.5711289E-04  0.1106015E-02  0.1232613E-02
   494.344  0.1532304E-02  0.1564636E-01  0.1496760E-01    10.473  0.5714357E-04  0.1095342E-02  0.1216400E-02
   494.348  0.1532048E-02  0.1565605E-01  0.1494889E-01    10.473  0.5714240E-04  0.1085784E-02  0.1200278E-02
   494.352  0.1531769E-02  0.1566696E-01  0.1493028E-01    10.473  0.5714083E-04  0.1077421E-02  0.1185501E-02
   494.356  0.1531478E-02  0.1567546E-01  0.1491445E-01    10.473  0.5714431E-04  0.1066493E-02  0.1172520E-02
   494.360  0.1531169E-02  0.1568648E-01  0.1490116E-01    10.474  0.5716614E-04  0.1058642E-02  0.1160765E-02
   494.364  0.1530840E-02  0.1569752E-01  0.1488981E-01    10.474  0.5721178E-04  0.1049542E-02  0.1151090E-02
   494.368  0.1530497E-02  0.1570805E-01  0.1487959E-01    10.474  0.5727995E-04  0.1039761E-02  0.1142974E-02
   494.372  0.1530150E-02  0.1571621E-01  0.1487256E-01    10.474  0.5736715E-04  0.1029861E-02  0.1137146E-02
   494.376  0.1529807E-02  0.1572542E-01  0.1486639E-01    10.474  0.5747069E-04  0.1019939E-02  0.1131953E-02
   494.380  0.1529477E-02  0.1573289E-01  0.1486307E-01    10.475  0.5758597E-04  0.1010860E-02  0.1130319E-02
   494.384  0.1529167E-02  0.1573789E-01  0.1486154E-01    10.475  0.5770920E-04  0.1003420E-02  0.1130495E-02
   494.388  0.1528886E-02  0.1574080E-01  0.1486138E-01    10.475  0.5783547E-04  0.9981844E-03  0.1132622E-02
   494.392  0.1528641E-02  0.1574123E-01  0.1486296E-01    10.475  0.5796020E-04  0.9952349E-03  0.1136450E-02
   494.396  0.1528439E-02  0.1573930E-01  0.1486578E-01    10.475  0.5807965E-04  0.9949290E-03  0.1141997E-02
   494.400  0.1528284E-02  0.1573547E-01  0.1486909E-01    10.476  0.5818960E-04  0.9970813E-03  0.1148664E-02
   494.404  0.1528182E-02  0.1572753E-01  0.1487375E-01    10.476  0.5828684E-04  0.1002916E-02  0.1156559E-02
   494.408  0.1528135E-02  0.1571700E-01  0.1487849E-01    10.476  0.5836939E-04  0.1011950E-02  0.1165600E-02
   494.412  0.1528146E-02  0.1570418E-01  0.1488461E-01    10.476  0.5843477E-04  0.1024447E-02  0.1175588E-02
   494.416  0.1528215E-02  0.1568998E-01  0.1489045E-01    10.476  0.5848207E-04  0.1038860E-02  0.1185971E-02
   494.420  0.1528342E-02  0.1567278E-01  0.1489648E-01    10.476  0.5851060E-04  0.1057120E-02  0.1196419E-02
   494.424  0.1528523E-02  0.1565791E-01  0.1490686E-01    10.477  0.5852069E-04  0.1072581E-02  0.1206789E-02
   494.428  0.1528755E-02  0.1564444E-01  0.1491935E-01    10.477  0.5851303E-04  0.1086385E-02  0.1216460E-02
   494.432  0.1529033E-02  0.1563056E-01  0.1493189E-01    10.477  0.5848895E-04  0.1101461E-02  0.1225524E-02
   494.436  0.1529351E-02  0.1561684E-01  0.1494361E-01    10.477  0.5844933E-04  0.1116913E-02  0.1233549E-02
   494.440  0.1529700E-02  0.1560343E-01  0.1495463E-01    10.477  0.5839685E-04  0.1132743E-02  0.1240229E-02
   494.444  0.1530074E-02  0.1559035E-01  0.1496520E-01    10.478  0.5833225E-04  0.1148473E-02  0.1246251E-02
   494.448  0.1530463E-02  0.1557826E-01  0.1497422E-01    10.478  0.5825843E-04  0.1163482E-02  0.1250294E-02
   494.452  0.1530857E-02  0.1557125E-01  0.1498620E-01    10.478  0.5817703E-04  0.1170599E-02  0.1253722E-02
   494.456  0.1531247E-02  0.1556678E-01  0.1500031E-01    10.478  0.5809052E-04  0.1172777E-02  0.1255577E-02
   494.460  0.1531612E-02  0.1556680E-01  0.1501158E-01    10.478  0.5801692E-04  0.1172552E-02  0.1255302E-02
   494.464  0.1531930E-02  0.1556840E-01  0.1502007E-01    10.479  0.5797269E-04  0.1171021E-02  0.1253008E-02
   494.468  0.1532185E-02  0.1557359E-01  0.1502424E-01    10.479  0.5795628E-04  0.1170745E-02  0.1247539E-02
   494.472  0.1532363E-02  0.1558105E-01  0.1502486E-01    10.479  0.5795938E-04  0.1169850E-02  0.1240208E-02
   494.476  0.1532458E-02  0.1558965E-01  0.1502215E-01    10.479  0.5798268E-04  0.1167860E-02  0.1227635E-02
   494.480  0.1532468E-02  0.1559920E-01  0.1501390E-01    10.479  0.5802573E-04  0.1165056E-02  0.1216767E-02
   494.484  0.1532391E-02  0.1560864E-01  0.1500102E-01    10.480  0.5808899E-04  0.1160680E-02  0.1204015E-02
   494.488  0.1532254E-02  0.1561917E-01  0.1498660E-01    10.480  0.5817449E-04  0.1157258E-02  0.1191178E-02
   494.492  0.1532077E-02  0.1562745E-01  0.1496912E-01    10.480  0.5828353E-04  0.1154346E-02  0.1179412E-02
   494.496  0.1531860E-02  0.1563429E-01  0.1495252E-01    10.480  0.5841778E-04  0.1151281E-02  0.1168434E-02
   494.500  0.1531607E-02  0.1563953E-01  0.1493473E-01    10.480  0.5857508E-04  0.1148206E-02  0.1157893E-02
   494.504  0.1531329E-02  0.1564287E-01  0.1491782E-01    10.481  0.5874773E-04  0.1145322E-02  0.1148007E-02
   494.508  0.1531052E-02  0.1564987E-01  0.1490773E-01    10.481  0.5891847E-04  0.1143897E-02  0.1140386E-02
   494.512  0.1530781E-02  0.1565462E-01  0.1489919E-01    10.481  0.5908413E-04  0.1141406E-02  0.1134407E-02
   494.516  0.1530523E-02  0.1565767E-01  0.1489299E-01    10.481  0.5924127E-04  0.1139132E-02  0.1130488E-02
   494.520  0.1530285E-02  0.1565752E-01  0.1488794E-01    10.481  0.5938637E-04  0.1135392E-02  0.1127819E-02
   494.524  0.1530068E-02  0.1565525E-01  0.1488413E-01    10.482  0.5952184E-04  0.1131814E-02  0.1126175E-02
   494.528  0.1529876E-02  0.1565076E-01  0.1488138E-01    10.482  0.5964821E-04  0.1128762E-02  0.1125288E-02
   494.532  0.1529714E-02  0.1564308E-01  0.1487951E-01    10.482  0.5976275E-04  0.1125598E-02  0.1125435E-02
   494.536  0.1529585E-02  0.1563317E-01  0.1487756E-01    10.482  0.5986282E-04  0.1123441E-02  0.1126593E-02
   494.540  0.1529493E-02  0.1562150E-01  0.1487637E-01    10.482  0.5994614E-04  0.1121889E-02  0.1128393E-02
   494.544  0.1529439E-02  0.1561093E-01  0.1487832E-01    10.483  0.6001088E-04  0.1121896E-02  0.1130153E-02
   494.548  0.1529427E-02  0.1560360E-01  0.1488541E-01    10.483  0.6005582E-04  0.1122190E-02  0.1131725E-02
   494.552  0.1529454E-02  0.1559518E-01  0.1489286E-01    10.483  0.6007969E-04  0.1122307E-02  0.1133805E-02
   494.556  0.1529521E-02  0.1558574E-01  0.1490080E-01    10.483  0.6008303E-04  0.1122497E-02  0.1136024E-02
   494.560  0.1529623E-02  0.1557667E-01  0.1490790E-01    10.483  0.6006386E-04  0.1122803E-02  0.1138127E-02
   494.564  0.1529751E-02  0.1556615E-01  0.1491433E-01    10.484  0.6001546E-04  0.1124263E-02  0.1140529E-02
   494.568  0.1529901E-02  0.1555725E-01  0.1492245E-01    10.484  0.5993880E-04  0.1125328E-02  0.1141822E-02
   494.572  0.1530070E-02  0.1555553E-01  0.1493639E-01    10.484  0.5983559E-04  0.1125159E-02  0.1145238E-02
   494.576  0.1530254E-02  0.1555158E-01  0.1494990E-01    10.484  0.5970790E-04  0.1123815E-02  0.1150122E-02
   494.580  0.1530436E-02  0.1554943E-01  0.1495965E-01    10.484  0.5955668E-04  0.1124150E-02  0.1152727E-02
   494.584  0.1530600E-02  0.1554726E-01  0.1496470E-01    10.485  0.5938447E-04  0.1124730E-02  0.1152091E-02
   494.588  0.1530743E-02  0.1554557E-01  0.1496591E-01    10.485  0.5919436E-04  0.1125418E-02  0.1148684E-02
   494.592  0.1530862E-02  0.1554321E-01  0.1496330E-01    10.485  0.5899180E-04  0.1125834E-02  0.1142259E-02
   494.596  0.1530953E-02  0.1554107E-01  0.1495870E-01    10.485  0.5878127E-04  0.1125380E-02  0.1134151E-02
   494.600  0.1531015E-02  0.1553985E-01  0.1495132E-01    10.485  0.5856795E-04  0.1123704E-02  0.1124345E-02
   494.604  0.1531046E-02  0.1553756E-01  0.1494118E-01    10.486  0.5835738E-04  0.1122148E-02  0.1112845E-02
   494.608  0.1531045E-02  0.1553482E-01  0.1492839E-01    10.486  0.5815467E-04  0.1120374E-02  0.1100091E-02
   494.612  0.1531013E-02  0.1553171E-01  0.1491356E-01    10.486  0.5796484E-04  0.1117968E-02  0.1087022E-02
   494.616  0.1530950E-02  0.1552891E-01  0.1489634E-01    10.486  0.5779290E-04  0.1115280E-02  0.1072929E-02
   494.620  0.1530858E-02  0.1552848E-01  0.1487941E-01    10.486  0.5764344E-04  0.1114193E-02  0.1058149E-02
   494.624  0.1530749E-02  0.1552925E-01  0.1486386E-01    10.486  0.5752834E-04  0.1114037E-02  0.1043053E-02
   494.628  0.1530628E-02  0.1553043E-01  0.1484875E-01    10.487  0.5745144E-04  0.1114108E-02  0.1027705E-02
   494.632  0.1530518E-02  0.1553241E-01  0.1483691E-01    10.487  0.5739032E-04  0.1112462E-02  0.1014416E-02
   494.636  0.1530430E-02  0.1553476E-01  0.1482824E-01    10.487  0.5733846E-04  0.1109860E-02  0.1003632E-02
   494.640  0.1530369E-02  0.1553647E-01  0.1482288E-01    10.487  0.5729363E-04  0.1107193E-02  0.9957231E-03
   494.644  0.1530338E-02  0.1553759E-01  0.1482023E-01    10.487  0.5725530E-04  0.1104783E-02  0.9909047E-03
   494.648  0.1530339E-02  0.1553823E-01  0.1481985E-01    10.488  0.5722361E-04  0.1102563E-02  0.9882416E-03
   494.652  0.1530370E-02  0.1553974E-01  0.1482264E-01    10.488  0.5719936E-04  0.1100477E-02  0.9880620E-03
   494.656  0.1530431E-02  0.1554279E-01  0.1482685E-01    10.488  0.5718203E-04  0.1096032E-02  0.9893999E-03
   494.661  0.1530520E-02  0.1554364E-01  0.1483366E-01    10.488  0.5717254E-04  0.1093111E-02  0.9926895E-03
   494.665  0.1530636E-02  0.1554499E-01  0.1483953E-01    10.488  0.5717028E-04  0.1091361E-02  0.9968965E-03
   494.669  0.1530776E-02  0.1554599E-01  0.1484563E-01    10.489  0.5717539E-04  0.1089088E-02  0.1001965E-02
   494.673  0.1530900E-02  0.1554718E-01  0.1484957E-01    10.489  0.5721670E-04  0.1086309E-02  0.1007059E-02
   494.677  0.1530954E-02  0.1554910E-01  0.1484592E-01    10.489  0.5733770E-04  0.1083166E-02  0.1011360E-02
   494.681  0.1530919E-02  0.1555127E-01  0.1483543E-01    10.489  0.5755238E-04  0.1079384E-02  0.1015474E-02
   494.685  0.1530800E-02  0.1555399E-01  0.1481908E-01    10.489  0.5785952E-04  0.1075119E-02  0.1020956E-02
   494.689  0.1530600E-02  0.1555691E-01  0.1479815E-01    10.490  0.5825622E-04  0.1070786E-02  0.1028937E-02
   494.693  0.1530328E-02  0.1555949E-01  0.1477363E-01    10.490  0.5873688E-04  0.1067169E-02  0.1040008E-02
   494.697  0.1529997E-02  0.1556164E-01  0.1474680E-01    10.490  0.5928671E-04  0.1064014E-02  0.1053614E-02
   494.701  0.1529620E-02  0.1556289E-01  0.1472006E-01    10.490  0.5989278E-04  0.1062038E-02  0.1069586E-02
   494.705  0.1529211E-02  0.1556801E-01  0.1469816E-01    10.490  0.6054056E-04  0.1053260E-02  0.1083687E-02
   494.709  0.1528782E-02  0.1557279E-01  0.1467797E-01    10.491  0.6121155E-04  0.1047798E-02  0.1095928E-02
   494.713  0.1528348E-02  0.1557427E-01  0.1465842E-01    10.491  0.6188506E-04  0.1046583E-02  0.1106263E-02
   494.717  0.1527928E-02  0.1557299E-01  0.1464152E-01    10.491  0.6254480E-04  0.1048710E-02  0.1114778E-02
   494.721  0.1527541E-02  0.1556784E-01  0.1462665E-01    10.491  0.6316971E-04  0.1056634E-02  0.1118736E-02
   494.725  0.1527197E-02  0.1556489E-01  0.1461965E-01    10.491  0.6373537E-04  0.1061143E-02  0.1115804E-02
   494.729  0.1526909E-02  0.1556661E-01  0.1462463E-01    10.492  0.6421996E-04  0.1056717E-02  0.1099825E-02
   494.733  0.1526685E-02  0.1556922E-01  0.1463451E-01    10.492  0.6460382E-04  0.1054719E-02  0.1084208E-02
   494.737  0.1526532E-02  0.1557321E-01  0.1465144E-01    10.492  0.6487162E-04  0.1050409E-02  0.1063775E-02
   494.741  0.1526456E-02  0.1557960E-01  0.1467506E-01    10.492  0.6501194E-04  0.1043509E-02  0.1041797E-02
   494.745  0.1526460E-02  0.1558430E-01  0.1470240E-01    10.492  0.6501917E-04  0.1038146E-02  0.1020071E-02
   494.749  0.1526562E-02  0.1558754E-01  0.1473393E-01    10.492  0.6489730E-04  0.1034676E-02  0.1004627E-02
   494.753  0.1526764E-02  0.1558923E-01  0.1476927E-01    10.493  0.6465272E-04  0.1032872E-02  0.9978864E-03
   494.757  0.1527061E-02  0.1558947E-01  0.1480659E-01    10.493  0.6429536E-04  0.1032642E-02  0.1000366E-02
   494.761  0.1527442E-02  0.1558883E-01  0.1484459E-01    10.493  0.6383953E-04  0.1033558E-02  0.1011852E-02
   494.765  0.1527897E-02  0.1558732E-01  0.1488236E-01    10.493  0.6330352E-04  0.1035502E-02  0.1031416E-02
   494.769  0.1528412E-02  0.1558523E-01  0.1491939E-01    10.493  0.6270773E-04  0.1038113E-02  0.1057425E-02
   494.773  0.1528973E-02  0.1558206E-01  0.1495338E-01    10.494  0.6207403E-04  0.1040256E-02  0.1086881E-02
   494.777  0.1529562E-02  0.1558251E-01  0.1498710E-01    10.494  0.6142520E-04  0.1039106E-02  0.1120509E-02
   494.781  0.1530162E-02  0.1558348E-01  0.1501707E-01    10.494  0.6078302E-04  0.1037666E-02  0.1153615E-02
   494.785  0.1530756E-02  0.1558431E-01  0.1504235E-01    10.494  0.6016706E-04  0.1036400E-02  0.1183849E-02
   494.789  0.1531326E-02  0.1558347E-01  0.1506178E-01    10.494  0.5959433E-04  0.1036956E-02  0.1208462E-02
   494.793  0.1531850E-02  0.1558460E-01  0.1507353E-01    10.495  0.5908409E-04  0.1035647E-02  0.1224430E-02
   494.797  0.1532315E-02  0.1558537E-01  0.1507814E-01    10.495  0.5864804E-04  0.1034902E-02  0.1231751E-02
   494.801  0.1532703E-02  0.1558842E-01  0.1507686E-01    10.495  0.5829537E-04  0.1037963E-02  0.1230552E-02
   494.805  0.1533006E-02  0.1558769E-01  0.1506804E-01    10.495  0.5803064E-04  0.1036495E-02  0.1220307E-02
   494.809  0.1533213E-02  0.1558722E-01  0.1505159E-01    10.495  0.5785658E-04  0.1035419E-02  0.1201083E-02
   494.813  0.1533319E-02  0.1558672E-01  0.1502953E-01    10.496  0.5777533E-04  0.1035069E-02  0.1174865E-02
   494.817  0.1533332E-02  0.1558636E-01  0.1500150E-01    10.496  0.5777585E-04  0.1035143E-02  0.1143986E-02
   494.821  0.1533308E-02  0.1558603E-01  0.1497454E-01    10.496  0.5780969E-04  0.1035417E-02  0.1116202E-02
   494.825  0.1533279E-02  0.1558685E-01  0.1495134E-01    10.496  0.5784852E-04  0.1037081E-02  0.1094566E-02
   494.829  0.1533249E-02  0.1558649E-01  0.1493203E-01    10.496  0.5788930E-04  0.1036855E-02  0.1078402E-02
   494.833  0.1533218E-02  0.1558684E-01  0.1491823E-01    10.496  0.5793166E-04  0.1034793E-02  0.1066792E-02
   494.837  0.1533188E-02  0.1558888E-01  0.1490820E-01    10.497  0.5797422E-04  0.1031814E-02  0.1058346E-02
   494.841  0.1533158E-02  0.1559127E-01  0.1489994E-01    10.497  0.5801614E-04  0.1029217E-02  0.1051413E-02
   494.845  0.1533131E-02  0.1559238E-01  0.1489254E-01    10.497  0.5805631E-04  0.1025924E-02  0.1045479E-02
   494.849  0.1533106E-02  0.1559268E-01  0.1488841E-01    10.497  0.5809340E-04  0.1022985E-02  0.1041193E-02
   494.853  0.1533085E-02  0.1559275E-01  0.1488509E-01    10.497  0.5812717E-04  0.1020008E-02  0.1037872E-02
   494.857  0.1533068E-02  0.1559265E-01  0.1488224E-01    10.498  0.5815663E-04  0.1017709E-02  0.1035126E-02
   494.861  0.1533054E-02  0.1559207E-01  0.1487927E-01    10.498  0.5818118E-04  0.1015678E-02  0.1032546E-02
   494.865  0.1533046E-02  0.1559156E-01  0.1487625E-01    10.498  0.5820043E-04  0.1013881E-02  0.1030379E-02
   494.869  0.1533042E-02  0.1559336E-01  0.1487303E-01    10.498  0.5821434E-04  0.1010814E-02  0.1028219E-02
   494.873  0.1533043E-02  0.1559202E-01  0.1487038E-01    10.498  0.5822241E-04  0.1009130E-02  0.1026634E-02
   494.877  0.1533049E-02  0.1559051E-01  0.1486843E-01    10.499  0.5822467E-04  0.1007391E-02  0.1025668E-02
   494.881  0.1533060E-02  0.1558887E-01  0.1486552E-01    10.499  0.5822056E-04  0.1005341E-02  0.1024176E-02
   494.885  0.1533076E-02  0.1558711E-01  0.1486307E-01    10.499  0.5821101E-04  0.1003122E-02  0.1022805E-02
   494.889  0.1533096E-02  0.1558540E-01  0.1485929E-01    10.499  0.5819596E-04  0.1000950E-02  0.1021180E-02
   494.893  0.1533118E-02  0.1558367E-01  0.1485677E-01    10.499  0.5817952E-04  0.9988252E-03  0.1019885E-02
   494.897  0.1533130E-02  0.1558189E-01  0.1485379E-01    10.499  0.5817679E-04  0.9968179E-03  0.1018800E-02
   494.901  0.1533132E-02  0.1558057E-01  0.1484936E-01    10.500  0.5819006E-04  0.9948531E-03  0.1017713E-02
   494.905  0.1533124E-02  0.1557891E-01  0.1484473E-01    10.500  0.5821918E-04  0.9930934E-03  0.1016526E-02
   494.909  0.1533106E-02  0.1557624E-01  0.1483978E-01    10.500  0.5826324E-04  0.9894204E-03  0.1014231E-02
   494.913  0.1533076E-02  0.1557526E-01  0.1483402E-01    10.500  0.5832279E-04  0.9883755E-03  0.1013508E-02
   494.917  0.1533037E-02  0.1557620E-01  0.1482865E-01    10.500  0.5839632E-04  0.9871134E-03  0.1012686E-02
   494.921  0.1532988E-02  0.1558103E-01  0.1482709E-01    10.501  0.5848272E-04  0.9844264E-03  0.1011816E-02
   494.925  0.1532930E-02  0.1558659E-01  0.1482556E-01    10.501  0.5857923E-04  0.9816172E-03  0.1011043E-02
   494.929  0.1532865E-02  0.1559465E-01  0.1482359E-01    10.501  0.5868494E-04  0.9787098E-03  0.1009932E-02
   494.933  0.1532795E-02  0.1559823E-01  0.1482195E-01    10.501  0.5879668E-04  0.9761221E-03  0.1009087E-02
   494.937  0.1532721E-02  0.1560203E-01  0.1482079E-01    10.501  0.5891259E-04  0.9743459E-03  0.1008819E-02
   494.941  0.1532645E-02  0.1560832E-01  0.1481958E-01    10.501  0.5903023E-04  0.9745574E-03  0.1007818E-02
   494.945  0.1532569E-02  0.1561127E-01  0.1481745E-01    10.502  0.5914681E-04  0.9727765E-03  0.1007478E-02
   494.949  0.1532496E-02  0.1561622E-01  0.1481963E-01    10.502  0.5926123E-04  0.9711397E-03  0.1007907E-02
   494.953  0.1532426E-02  0.1562113E-01  0.1482210E-01    10.502  0.5936959E-04  0.9698463E-03  0.1008204E-02
   494.957  0.1532361E-02  0.1562521E-01  0.1482508E-01    10.502  0.5947061E-04  0.9695089E-03  0.1008554E-02
   494.961  0.1532303E-02  0.1562886E-01  0.1482799E-01    10.502  0.5955918E-04  0.9695508E-03  0.1008526E-02
   494.965  0.1532256E-02  0.1563194E-01  0.1483046E-01    10.503  0.5962963E-04  0.9696504E-03  0.1007766E-02
   494.969  0.1532220E-02  0.1563361E-01  0.1483325E-01    10.503  0.5967915E-04  0.9701076E-03  0.1006941E-02
   494.973  0.1532196E-02  0.1563436E-01  0.1483620E-01    10.503  0.5970736E-04  0.9710736E-03  0.1006208E-02
   494.977  0.1532185E-02  0.1563450E-01  0.1483908E-01    10.503  0.5971371E-04  0.9718236E-03  0.1005322E-02
   494.981  0.1532187E-02  0.1563327E-01  0.1484278E-01    10.503  0.5969768E-04  0.9728673E-03  0.1004442E-02
   494.985  0.1532201E-02  0.1563161E-01  0.1484475E-01    10.504  0.5965920E-04  0.9735595E-03  0.1003132E-02
   494.989  0.1532222E-02  0.1562977E-01  0.1484600E-01    10.504  0.5959457E-04  0.9737511E-03  0.1001502E-02
   494.993  0.1532248E-02  0.1562820E-01  0.1484654E-01    10.504  0.5950506E-04  0.9723645E-03  0.9998428E-03
   494.997  0.1532280E-02  0.1562428E-01  0.1484597E-01    10.504  0.5939231E-04  0.9737413E-03  0.9979293E-03
   495.001  0.1532317E-02  0.1562026E-01  0.1484471E-01    10.504  0.5925989E-04  0.9750425E-03  0.9960228E-03
   495.005  0.1532358E-02  0.1561627E-01  0.1484327E-01    10.504  0.5910984E-04  0.9763873E-03  0.9942159E-03
   495.009  0.1532403E-02  0.1561213E-01  0.1484180E-01    10.505  0.5894716E-04  0.9774985E-03  0.9924163E-03
   495.013  0.1532450E-02  0.1560826E-01  0.1483957E-01    10.505  0.5877486E-04  0.9784353E-03  0.9907704E-03
   495.017  0.1532499E-02  0.1560430E-01  0.1483690E-01    10.505  0.5859706E-04  0.9793249E-03  0.9894141E-03
   495.021  0.1532549E-02  0.1560088E-01  0.1483389E-01    10.505  0.5841802E-04  0.9790895E-03  0.9872007E-03
   495.025  0.1532599E-02  0.1559679E-01  0.1483030E-01    10.505  0.5824242E-04  0.9796444E-03  0.9848983E-03
   495.029  0.1532649E-02  0.1559264E-01  0.1482683E-01    10.506  0.5807393E-04  0.9813173E-03  0.9829387E-03
   495.033  0.1532696E-02  0.1558941E-01  0.1482362E-01    10.506  0.5791648E-04  0.9805135E-03  0.9813831E-03
   495.037  0.1532742E-02  0.1558652E-01  0.1481995E-01    10.506  0.5777420E-04  0.9794475E-03  0.9796034E-03
   495.041  0.1532783E-02  0.1558359E-01  0.1481633E-01    10.506  0.5764974E-04  0.9782668E-03  0.9780648E-03
   495.045  0.1532821E-02  0.1558086E-01  0.1481252E-01    10.506  0.5754640E-04  0.9769956E-03  0.9766740E-03
   495.049  0.1532854E-02  0.1557737E-01  0.1480854E-01    10.506  0.5746636E-04  0.9756632E-03  0.9752822E-03
   495.053  0.1532882E-02  0.1557698E-01  0.1480403E-01    10.507  0.5741167E-04  0.9733845E-03  0.9753940E-03
   495.057  0.1532904E-02  0.1557652E-01  0.1480013E-01    10.507  0.5738303E-04  0.9717533E-03  0.9733708E-03
   495.061  0.1532921E-02  0.1557570E-01  0.1479590E-01    10.507  0.5738002E-04  0.9703144E-03  0.9715218E-03
   495.065  0.1532942E-02  0.1557497E-01  0.1479250E-01    10.507  0.5739000E-04  0.9686586E-03  0.9702436E-03
   495.070  0.1532970E-02  0.1557385E-01  0.1479027E-01    10.507  0.5740585E-04  0.9666559E-03  0.9697810E-03
   495.074  0.1533006E-02  0.1557326E-01  0.1478885E-01    10.508  0.5742775E-04  0.9648591E-03  0.9700709E-03
   495.078  0.1533048E-02  0.1557307E-01  0.1478800E-01    10.508  0.5745397E-04  0.9627740E-03  0.9708052E-03
   495.082  0.1533094E-02  0.1557296E-01  0.1478856E-01    10.508  0.5748485E-04  0.9609733E-03  0.9720646E-03
   495.086  0.1533145E-02  0.1557224E-01  0.1478960E-01    10.508  0.5751919E-04  0.9593582E-03  0.9734737E-03
   495.090  0.1533199E-02  0.1557170E-01  0.1479062E-01    10.508  0.5755648E-04  0.9574960E-03  0.9746836E-03
   495.094  0.1533254E-02  0.1557202E-01  0.1479189E-01    10.508  0.5759554E-04  0.9555256E-03  0.9760978E-03
   495.098  0.1533310E-02  0.1557162E-01  0.1479386E-01    10.509  0.5763524E-04  0.9536460E-03  0.9774995E-03
   495.102  0.1533363E-02  0.1557215E-01  0.1479519E-01    10.509  0.5767520E-04  0.9507319E-03  0.9786874E-03
   495.106  0.1533415E-02  0.1557230E-01  0.1479633E-01    10.509  0.5771417E-04  0.9490232E-03  0.9799924E-03
   495.110  0.1533462E-02  0.1557248E-01  0.1479686E-01    10.509  0.5775077E-04  0.9474783E-03  0.9813229E-03
   495.114  0.1533504E-02  0.1557298E-01  0.1479681E-01    10.509  0.5778418E-04  0.9455418E-03  0.9824584E-03
   495.118  0.1533540E-02  0.1557427E-01  0.1479683E-01    10.510  0.5781454E-04  0.9430981E-03  0.9837135E-03
   495.122  0.1533568E-02  0.1557562E-01  0.1479647E-01    10.510  0.5783958E-04  0.9403149E-03  0.9848082E-03
   495.126  0.1533589E-02  0.1557632E-01  0.1479501E-01    10.510  0.5785953E-04  0.9378541E-03  0.9853599E-03
   495.130  0.1533604E-02  0.1557632E-01  0.1479398E-01    10.510  0.5787388E-04  0.9358722E-03  0.9860375E-03
   495.134  0.1533612E-02  0.1557591E-01  0.1479196E-01    10.510  0.5788274E-04  0.9337809E-03  0.9864753E-03
   495.138  0.1533614E-02  0.1557556E-01  0.1478915E-01    10.510  0.5788619E-04  0.9315574E-03  0.9863804E-03
   495.142  0.1533614E-02  0.1557466E-01  0.1478731E-01    10.511  0.5789230E-04  0.9298368E-03  0.9864277E-03
   495.146  0.1533610E-02  0.1557462E-01  0.1478615E-01    10.511  0.5790474E-04  0.9277741E-03  0.9867512E-03
   495.150  0.1533602E-02  0.1557367E-01  0.1478528E-01    10.511  0.5792242E-04  0.9251762E-03  0.9871296E-03
   495.154  0.1533590E-02  0.1557365E-01  0.1478316E-01    10.511  0.5794486E-04  0.9229476E-03  0.9867739E-03
   495.158  0.1533576E-02  0.1557352E-01  0.1478205E-01    10.511  0.5797287E-04  0.9211313E-03  0.9868745E-03
   495.162  0.1533559E-02  0.1557363E-01  0.1478268E-01    10.511  0.5800433E-04  0.9195048E-03  0.9882645E-03
   495.166  0.1533539E-02  0.1557356E-01  0.1478147E-01    10.512  0.5803907E-04  0.9185053E-03  0.9884284E-03
   495.170  0.1533518E-02  0.1557441E-01  0.1478091E-01    10.512  0.5807686E-04  0.9163708E-03  0.9884529E-03
   495.174  0.1533495E-02  0.1557457E-01  0.1477981E-01    10.512  0.5811700E-04  0.9153081E-03  0.9881337E-03
   495.178  0.1533472E-02  0.1557477E-01  0.1477755E-01    10.512  0.5815783E-04  0.9128421E-03  0.9853971E-03
   495.182  0.1533448E-02  0.1557298E-01  0.1477766E-01    10.512  0.5819917E-04  0.9111931E-03  0.9865446E-03
   495.186  0.1533424E-02  0.1557077E-01  0.1477814E-01    10.513  0.5823954E-04  0.9095932E-03  0.9877569E-03
   495.190  0.1533401E-02  0.1556850E-01  0.1477857E-01    10.513  0.5827886E-04  0.9081494E-03  0.9886968E-03
   495.194  0.1533380E-02  0.1556635E-01  0.1477930E-01    10.513  0.5831589E-04  0.9060798E-03  0.9894013E-03
   495.198  0.1533361E-02  0.1556400E-01  0.1477963E-01    10.513  0.5834945E-04  0.9041867E-03  0.9900952E-03
   495.202  0.1533344E-02  0.1556144E-01  0.1478019E-01    10.513  0.5837979E-04  0.9020773E-03  0.9906680E-03
   495.206  0.1533325E-02  0.1555880E-01  0.1478046E-01    10.513  0.5840014E-04  0.9004827E-03  0.9911655E-03
   495.210  0.1533302E-02  0.1555820E-01  0.1478103E-01    10.514  0.5840468E-04  0.9013471E-03  0.9918559E-03
   495.214  0.1533274E-02  0.1555670E-01  0.1478105E-01    10.514  0.5839267E-04  0.9016688E-03  0.9922282E-03
   495.218  0.1533242E-02  0.1555665E-01  0.1478209E-01    10.514  0.5836459E-04  0.9046163E-03  0.9933173E-03
   495.222  0.1533203E-02  0.1555534E-01  0.1478343E-01    10.514  0.5832700E-04  0.9063120E-03  0.9944303E-03
   495.226  0.1533138E-02  0.1555420E-01  0.1478419E-01    10.514  0.5831033E-04  0.9084963E-03  0.9956411E-03
   495.230  0.1533046E-02  0.1555433E-01  0.1478203E-01    10.515  0.5831999E-04  0.9107124E-03  0.9955787E-03
   495.234  0.1532913E-02  0.1555520E-01  0.1477875E-01    10.515  0.5835740E-04  0.9135519E-03  0.9969348E-03
   495.238  0.1532682E-02  0.1555738E-01  0.1476908E-01    10.515  0.5842463E-04  0.9182744E-03  0.9991770E-03
   495.242  0.1532354E-02  0.1556086E-01  0.1475443E-01    10.515  0.5851930E-04  0.9248477E-03  0.1003060E-02
   495.246  0.1531937E-02  0.1556504E-01  0.1473513E-01    10.515  0.5863984E-04  0.9326280E-03  0.1008147E-02
   495.250  0.1531443E-02  0.1556927E-01  0.1471223E-01    10.515  0.5878417E-04  0.9411383E-03  0.1014935E-02
   495.254  0.1530882E-02  0.1557341E-01  0.1468820E-01    10.516  0.5894921E-04  0.9499964E-03  0.1023800E-02
   495.258  0.1530270E-02  0.1557854E-01  0.1466501E-01    10.516  0.5913125E-04  0.9581141E-03  0.1034019E-02
   495.262  0.1529621E-02  0.1558255E-01  0.1464184E-01    10.516  0.5932637E-04  0.9655484E-03  0.1045596E-02
   495.266  0.1528952E-02  0.1559121E-01  0.1462760E-01    10.516  0.5952897E-04  0.9595785E-03  0.1056536E-02
   495.270  0.1528280E-02  0.1560089E-01  0.1461583E-01    10.516  0.5973335E-04  0.9508183E-03  0.1067112E-02
   495.274  0.1527621E-02  0.1560656E-01  0.1460693E-01    10.516  0.5993386E-04  0.9424505E-03  0.1077393E-02
   495.278  0.1526992E-02  0.1561180E-01  0.1460426E-01    10.517  0.6012273E-04  0.9402838E-03  0.1080921E-02
   495.282  0.1526410E-02  0.1561393E-01  0.1460311E-01    10.517  0.6029359E-04  0.9396099E-03  0.1081789E-02
   495.286  0.1525888E-02  0.1561288E-01  0.1460412E-01    10.517  0.6044018E-04  0.9375382E-03  0.1082199E-02
   495.290  0.1525439E-02  0.1560543E-01  0.1460787E-01    10.517  0.6055572E-04  0.9348848E-03  0.1082412E-02
   495.294  0.1525075E-02  0.1559367E-01  0.1461395E-01    10.517  0.6063558E-04  0.9315081E-03  0.1082198E-02
   495.298  0.1524796E-02  0.1557716E-01  0.1462073E-01    10.517  0.6066546E-04  0.9274071E-03  0.1081833E-02
   495.302  0.1524596E-02  0.1555625E-01  0.1462690E-01    10.518  0.6063009E-04  0.9222873E-03  0.1080294E-02
   495.306  0.1524445E-02  0.1553190E-01  0.1462908E-01    10.518  0.6049229E-04  0.9165066E-03  0.1075913E-02
   495.310  0.1524338E-02  0.1550389E-01  0.1462790E-01    10.518  0.6024360E-04  0.9102383E-03  0.1069814E-02
   495.314  0.1524282E-02  0.1547337E-01  0.1462348E-01    10.518  0.5988972E-04  0.9035429E-03  0.1063112E-02
   495.318  0.1524277E-02  0.1545158E-01  0.1462763E-01    10.518  0.5944330E-04  0.8898197E-03  0.1059388E-02
   495.322  0.1524325E-02  0.1543038E-01  0.1463184E-01    10.519  0.5892177E-04  0.8746691E-03  0.1059393E-02
   495.326  0.1524423E-02  0.1540818E-01  0.1463526E-01    10.519  0.5834448E-04  0.8592544E-03  0.1063683E-02
   495.330  0.1524572E-02  0.1538536E-01  0.1463888E-01    10.519  0.5773234E-04  0.8441976E-03  0.1072210E-02
   495.334  0.1524768E-02  0.1536661E-01  0.1464602E-01    10.519  0.5710820E-04  0.8279679E-03  0.1085291E-02
   495.338  0.1525005E-02  0.1535798E-01  0.1466186E-01    10.519  0.5649344E-04  0.8119902E-03  0.1101841E-02
   495.342  0.1525281E-02  0.1535704E-01  0.1468417E-01    10.519  0.5590815E-04  0.8047294E-03  0.1116917E-02
   495.346  0.1525588E-02  0.1535635E-01  0.1470788E-01    10.520  0.5537104E-04  0.8018348E-03  0.1127470E-02
   495.350  0.1525920E-02  0.1535470E-01  0.1472677E-01    10.520  0.5489595E-04  0.8011901E-03  0.1134021E-02
   495.354  0.1526269E-02  0.1535370E-01  0.1474310E-01    10.520  0.5449404E-04  0.8003644E-03  0.1138863E-02
   495.358  0.1526628E-02  0.1535092E-01  0.1475479E-01    10.520  0.5417267E-04  0.7978941E-03  0.1141591E-02
   495.362  0.1526989E-02  0.1535448E-01  0.1476940E-01    10.520  0.5393606E-04  0.7995115E-03  0.1127767E-02
   495.366  0.1527343E-02  0.1535574E-01  0.1478004E-01    10.520  0.5378495E-04  0.8002615E-03  0.1111951E-02
   495.370  0.1527681E-02  0.1535589E-01  0.1478423E-01    10.521  0.5371677E-04  0.7984602E-03  0.1095982E-02
   495.374  0.1527980E-02  0.1535846E-01  0.1478642E-01    10.521  0.5370452E-04  0.7995731E-03  0.1082345E-02
   495.378  0.1528233E-02  0.1536255E-01  0.1478365E-01    10.521  0.5374771E-04  0.7997613E-03  0.1071353E-02
   495.382  0.1528452E-02  0.1536892E-01  0.1478120E-01    10.521  0.5383255E-04  0.7995503E-03  0.1061365E-02
   495.386  0.1528665E-02  0.1537780E-01  0.1478076E-01    10.521  0.5392862E-04  0.7947545E-03  0.1057287E-02
   495.390  0.1528869E-02  0.1538579E-01  0.1477839E-01    10.522  0.5403382E-04  0.7916728E-03  0.1058184E-02
   495.394  0.1529078E-02  0.1539352E-01  0.1477634E-01    10.522  0.5411950E-04  0.7904179E-03  0.1064709E-02
   495.398  0.1529290E-02  0.1540107E-01  0.1477310E-01    10.522  0.5417985E-04  0.7913128E-03  0.1076034E-02
   495.402  0.1529502E-02  0.1540688E-01  0.1477116E-01    10.522  0.5421744E-04  0.7935592E-03  0.1091534E-02
   495.406  0.1529725E-02  0.1541083E-01  0.1476912E-01    10.522  0.5426547E-04  0.7956842E-03  0.1108394E-02
   495.410  0.1529962E-02  0.1541185E-01  0.1476824E-01    10.522  0.5433781E-04  0.7954620E-03  0.1125342E-02
   495.414  0.1530207E-02  0.1541227E-01  0.1476809E-01    10.523  0.5443279E-04  0.7951647E-03  0.1142288E-02
   495.418  0.1530451E-02  0.1541118E-01  0.1476461E-01    10.523  0.5454642E-04  0.7935432E-03  0.1154890E-02
   495.422  0.1530687E-02  0.1541105E-01  0.1476218E-01    10.523  0.5467473E-04  0.7926977E-03  0.1165202E-02
   495.426  0.1530905E-02  0.1541539E-01  0.1476201E-01    10.523  0.5480829E-04  0.7965913E-03  0.1168474E-02
   495.430  0.1531094E-02  0.1541769E-01  0.1475796E-01    10.523  0.5494439E-04  0.7975877E-03  0.1168926E-02
   495.434  0.1531240E-02  0.1541812E-01  0.1474886E-01    10.523  0.5508388E-04  0.7955889E-03  0.1166183E-02
   495.438  0.1531340E-02  0.1541797E-01  0.1473545E-01    10.524  0.5521814E-04  0.7922517E-03  0.1160944E-02
   495.442  0.1531391E-02  0.1541445E-01  0.1471953E-01    10.524  0.5533974E-04  0.7847139E-03  0.1154482E-02
   495.446  0.1531386E-02  0.1540950E-01  0.1469680E-01    10.524  0.5544542E-04  0.7749102E-03  0.1145067E-02
   495.450  0.1531332E-02  0.1540642E-01  0.1467377E-01    10.524  0.5554518E-04  0.7656008E-03  0.1136171E-02
   495.454  0.1531241E-02  0.1540143E-01  0.1465022E-01    10.524  0.5564658E-04  0.7543118E-03  0.1126552E-02
   495.458  0.1531150E-02  0.1539527E-01  0.1462790E-01    10.524  0.5578215E-04  0.7418407E-03  0.1117441E-02
   495.462  0.1531073E-02  0.1538784E-01  0.1460813E-01    10.525  0.5596048E-04  0.7284917E-03  0.1110652E-02
   495.466  0.1531010E-02  0.1537954E-01  0.1459027E-01    10.525  0.5617814E-04  0.7140354E-03  0.1104132E-02
   495.470  0.1530964E-02  0.1537575E-01  0.1457954E-01    10.525  0.5643045E-04  0.7062566E-03  0.1088329E-02
   495.474  0.1530936E-02  0.1537518E-01  0.1457511E-01    10.525  0.5671193E-04  0.7038774E-03  0.1067310E-02
   495.478  0.1530926E-02  0.1537633E-01  0.1457340E-01    10.525  0.5701670E-04  0.7040420E-03  0.1042270E-02
   495.482  0.1530935E-02  0.1537683E-01  0.1457324E-01    10.525  0.5733905E-04  0.7039718E-03  0.1018288E-02
   495.486  0.1530963E-02  0.1537772E-01  0.1457524E-01    10.526  0.5767101E-04  0.7032137E-03  0.9969085E-03
   495.490  0.1531009E-02  0.1537854E-01  0.1457661E-01    10.526  0.5800647E-04  0.7022381E-03  0.9774770E-03
   495.494  0.1531068E-02  0.1537897E-01  0.1457839E-01    10.526  0.5833378E-04  0.7015543E-03  0.9596046E-03
   495.499  0.1531129E-02  0.1537990E-01  0.1457901E-01    10.526  0.5863489E-04  0.7008357E-03  0.9444197E-03
   495.503  0.1531188E-02  0.1537963E-01  0.1457895E-01    10.526  0.5890415E-04  0.7000160E-03  0.9313305E-03
   495.506  0.1531235E-02  0.1538092E-01  0.1457705E-01    10.526  0.5914520E-04  0.6974966E-03  0.9211153E-03
   495.511  0.1531260E-02  0.1538353E-01  0.1457314E-01    10.527  0.5935909E-04  0.6940575E-03  0.9143051E-03
   495.515  0.1531265E-02  0.1538611E-01  0.1456612E-01    10.527  0.5954214E-04  0.6899737E-03  0.9101630E-03
   495.519  0.1531249E-02  0.1538904E-01  0.1455827E-01    10.527  0.5969029E-04  0.6854805E-03  0.9094253E-03
   495.523  0.1531214E-02  0.1539146E-01  0.1454954E-01    10.527  0.5980004E-04  0.6817533E-03  0.9127005E-03
   495.527  0.1531162E-02  0.1539614E-01  0.1454024E-01    10.527  0.5987009E-04  0.6756447E-03  0.9191129E-03
   495.531  0.1531096E-02  0.1540440E-01  0.1453324E-01    10.527  0.5989824E-04  0.6742086E-03  0.9244586E-03
   495.535  0.1531017E-02  0.1541563E-01  0.1452882E-01    10.528  0.5988448E-04  0.6769539E-03  0.9282698E-03
   495.539  0.1530930E-02  0.1542687E-01  0.1452433E-01    10.528  0.5982825E-04  0.6802299E-03  0.9349954E-03
   495.543  0.1530845E-02  0.1543733E-01  0.1452018E-01    10.528  0.5974261E-04  0.6835781E-03  0.9431726E-03
   495.547  0.1530781E-02  0.1544609E-01  0.1451720E-01    10.528  0.5964977E-04  0.6855055E-03  0.9500719E-03
   495.551  0.1530740E-02  0.1545346E-01  0.1451501E-01    10.528  0.5955179E-04  0.6860715E-03  0.9561155E-03
   495.555  0.1530724E-02  0.1545827E-01  0.1451365E-01    10.528  0.5945013E-04  0.6864400E-03  0.9609475E-03
   495.559  0.1530735E-02  0.1546039E-01  0.1451390E-01    10.529  0.5934646E-04  0.6872489E-03  0.9654047E-03
   495.563  0.1530773E-02  0.1546261E-01  0.1451352E-01    10.529  0.5924265E-04  0.6863999E-03  0.9684662E-03
   495.567  0.1530837E-02  0.1546427E-01  0.1451251E-01    10.529  0.5913982E-04  0.6849319E-03  0.9705881E-03
   495.571  0.1530928E-02  0.1546361E-01  0.1451248E-01    10.529  0.5904007E-04  0.6838452E-03  0.9722735E-03
   495.575  0.1531042E-02  0.1546237E-01  0.1451246E-01    10.529  0.5894453E-04  0.6825464E-03  0.9729221E-03
   495.579  0.1531178E-02  0.1546049E-01  0.1451180E-01    10.529  0.5885556E-04  0.6818038E-03  0.9727399E-03
   495.583  0.1531332E-02  0.1545758E-01  0.1451053E-01    10.530  0.5877462E-04  0.6800407E-03  0.9719398E-03
   495.587  0.1531500E-02  0.1545463E-01  0.1450892E-01    10.530  0.5870316E-04  0.6796168E-03  0.9706510E-03
   495.591  0.1531681E-02  0.1545133E-01  0.1450733E-01    10.530  0.5864379E-04  0.6816304E-03  0.9686893E-03
   495.595  0.1531872E-02  0.1544964E-01  0.1450646E-01    10.530  0.5859789E-04  0.6831868E-03  0.9668440E-03
   495.599  0.1532070E-02  0.1544786E-01  0.1450523E-01    10.530  0.5856422E-04  0.6828430E-03  0.9648760E-03
   495.603  0.1532277E-02  0.1544593E-01  0.1450420E-01    10.530  0.5853377E-04  0.6846602E-03  0.9636956E-03
   495.607  0.1532486E-02  0.1544589E-01  0.1450343E-01    10.531  0.5851021E-04  0.6845653E-03  0.9627509E-03
   495.611  0.1532680E-02  0.1544428E-01  0.1449981E-01    10.531  0.5850971E-04  0.6868840E-03  0.9615036E-03
   495.615  0.1532856E-02  0.1544331E-01  0.1449386E-01    10.531  0.5853179E-04  0.6880675E-03  0.9601287E-03
   495.619  0.1533011E-02  0.1544138E-01  0.1448702E-01    10.531  0.5856974E-04  0.6872744E-03  0.9587485E-03
   495.623  0.1533141E-02  0.1544112E-01  0.1447812E-01    10.531  0.5862375E-04  0.6875459E-03  0.9571117E-03
   495.627  0.1533243E-02  0.1544113E-01  0.1446784E-01    10.531  0.5869259E-04  0.6870596E-03  0.9558409E-03
   495.631  0.1533313E-02  0.1544147E-01  0.1445769E-01    10.532  0.5877541E-04  0.6859415E-03  0.9557916E-03
   495.635  0.1533349E-02  0.1544210E-01  0.1444554E-01    10.532  0.5886932E-04  0.6838160E-03  0.9542968E-03
   495.639  0.1533350E-02  0.1544326E-01  0.1443250E-01    10.532  0.5897343E-04  0.6812897E-03  0.9527878E-03
   495.643  0.1533314E-02  0.1544448E-01  0.1442022E-01    10.532  0.5908431E-04  0.6780515E-03  0.9507169E-03
   495.647  0.1533249E-02  0.1544638E-01  0.1440744E-01    10.532  0.5920532E-04  0.6744862E-03  0.9507184E-03
   495.651  0.1533165E-02  0.1544897E-01  0.1439713E-01    10.532  0.5934255E-04  0.6706624E-03  0.9529436E-03
   495.655  0.1533078E-02  0.1545130E-01  0.1438665E-01    10.533  0.5948002E-04  0.6675280E-03  0.9528454E-03
   495.659  0.1532996E-02  0.1545285E-01  0.1437798E-01    10.533  0.5961168E-04  0.6651122E-03  0.9527990E-03
   495.663  0.1532920E-02  0.1545433E-01  0.1437037E-01    10.533  0.5973434E-04  0.6626248E-03  0.9521697E-03
   495.667  0.1532852E-02  0.1545533E-01  0.1436442E-01    10.533  0.5984539E-04  0.6604692E-03  0.9519852E-03
   495.671  0.1532793E-02  0.1545599E-01  0.1436044E-01    10.533  0.5994242E-04  0.6586857E-03  0.9524673E-03
   495.675  0.1532745E-02  0.1545665E-01  0.1435764E-01    10.533  0.6002227E-04  0.6573504E-03  0.9533579E-03
   495.679  0.1532707E-02  0.1545815E-01  0.1435579E-01    10.534  0.6008654E-04  0.6551008E-03  0.9538433E-03
   495.683  0.1532679E-02  0.1545841E-01  0.1435478E-01    10.534  0.6013697E-04  0.6539424E-03  0.9543892E-03
   495.687  0.1532659E-02  0.1545799E-01  0.1435451E-01    10.534  0.6017322E-04  0.6529693E-03  0.9548246E-03
   495.691  0.1532649E-02  0.1545764E-01  0.1435472E-01    10.534  0.6019631E-04  0.6517376E-03  0.9557149E-03
   495.695  0.1532647E-02  0.1545753E-01  0.1435477E-01    10.534  0.6020483E-04  0.6504227E-03  0.9565428E-03
   495.699  0.1532655E-02  0.1545743E-01  0.1435667E-01    10.534  0.6019966E-04  0.6490090E-03  0.9572886E-03
   495.703  0.1532672E-02  0.1545729E-01  0.1435696E-01    10.535  0.6017975E-04  0.6482023E-03  0.9584530E-03
   495.707  0.1532698E-02  0.1545710E-01  0.1435693E-01    10.535  0.6014679E-04  0.6471372E-03  0.9595561E-03
   495.711  0.1532733E-02  0.1545693E-01  0.1435764E-01    10.535  0.6010114E-04  0.6461372E-03  0.9607671E-03
   495.715  0.1532774E-02  0.1545655E-01  0.1435862E-01    10.535  0.6004359E-04  0.6452161E-03  0.9619065E-03
   495.719  0.1532823E-02  0.1545649E-01  0.1435944E-01    10.535  0.5997601E-04  0.6442154E-03  0.9631684E-03
   495.723  0.1532877E-02  0.1545639E-01  0.1436048E-01    10.535  0.5989949E-04  0.6431157E-03  0.9643944E-03
   495.727  0.1532936E-02  0.1545623E-01  0.1436115E-01    10.536  0.5981616E-04  0.6416511E-03  0.9656093E-03
   495.731  0.1532998E-02  0.1545582E-01  0.1436133E-01    10.536  0.5972814E-04  0.6402684E-03  0.9664574E-03
   495.735  0.1533063E-02  0.1545682E-01  0.1436253E-01    10.536  0.5963684E-04  0.6384594E-03  0.9675009E-03
   495.739  0.1533127E-02  0.1545982E-01  0.1436443E-01    10.536  0.5954543E-04  0.6349456E-03  0.9689407E-03
   495.743  0.1533191E-02  0.1546022E-01  0.1436557E-01    10.536  0.5945445E-04  0.6335839E-03  0.9697352E-03
   495.747  0.1533253E-02  0.1546056E-01  0.1436484E-01    10.536  0.5936739E-04  0.6324080E-03  0.9699954E-03
   495.751  0.1533312E-02  0.1546085E-01  0.1436392E-01    10.537  0.5928517E-04  0.6311748E-03  0.9701671E-03
   495.755  0.1533364E-02  0.1546141E-01  0.1436240E-01    10.537  0.5920916E-04  0.6292597E-03  0.9704452E-03
   495.759  0.1533409E-02  0.1546113E-01  0.1436041E-01    10.537  0.5914043E-04  0.6278977E-03  0.9712340E-03
   495.763  0.1533445E-02  0.1546005E-01  0.1435793E-01    10.537  0.5908119E-04  0.6267574E-03  0.9716427E-03
   495.767  0.1533473E-02  0.1545898E-01  0.1435574E-01    10.537  0.5903174E-04  0.6261633E-03  0.9723572E-03
   495.771  0.1533491E-02  0.1545804E-01  0.1435209E-01    10.537  0.5899463E-04  0.6255721E-03  0.9727421E-03
   495.775  0.1533501E-02  0.1545739E-01  0.1434770E-01    10.537  0.5896628E-04  0.6255026E-03  0.9732666E-03
   495.779  0.1533514E-02  0.1545720E-01  0.1434437E-01    10.538  0.5893220E-04  0.6248203E-03  0.9740451E-03
   495.783  0.1533530E-02  0.1545661E-01  0.1434146E-01    10.538  0.5889149E-04  0.6243008E-03  0.9748494E-03
   495.787  0.1533550E-02  0.1545591E-01  0.1433933E-01    10.538  0.5884548E-04  0.6239270E-03  0.9755853E-03
   495.791  0.1533573E-02  0.1545518E-01  0.1433748E-01    10.538  0.5879475E-04  0.6234841E-03  0.9763361E-03
   495.795  0.1533598E-02  0.1545408E-01  0.1433610E-01    10.538  0.5874100E-04  0.6227550E-03  0.9770956E-03
   495.799  0.1533625E-02  0.1545274E-01  0.1433518E-01    10.538  0.5868525E-04  0.6220074E-03  0.9777165E-03
   495.803  0.1533654E-02  0.1545121E-01  0.1433427E-01    10.539  0.5862930E-04  0.6212121E-03  0.9785097E-03
   495.807  0.1533684E-02  0.1544961E-01  0.1433389E-01    10.539  0.5857373E-04  0.6205148E-03  0.9794263E-03
   495.811  0.1533714E-02  0.1544777E-01  0.1433288E-01    10.539  0.5852038E-04  0.6198121E-03  0.9803623E-03
   495.815  0.1533736E-02  0.1544606E-01  0.1433135E-01    10.539  0.5846992E-04  0.6194283E-03  0.9797707E-03
   495.819  0.1533751E-02  0.1544507E-01  0.1432835E-01    10.539  0.5842346E-04  0.6194533E-03  0.9776096E-03
   495.823  0.1533749E-02  0.1544497E-01  0.1432384E-01    10.539  0.5838843E-04  0.6187354E-03  0.9743288E-03
   495.827  0.1533725E-02  0.1544547E-01  0.1431923E-01    10.540  0.5836594E-04  0.6168302E-03  0.9698182E-03
   495.831  0.1533679E-02  0.1544562E-01  0.1431467E-01    10.540  0.5835591E-04  0.6154468E-03  0.9643463E-03
   495.835  0.1533579E-02  0.1544711E-01  0.1430689E-01    10.540  0.5832652E-04  0.6130177E-03  0.9582568E-03
   495.839  0.1533400E-02  0.1545327E-01  0.1429687E-01    10.540  0.5825544E-04  0.6130766E-03  0.9518678E-03
   495.843  0.1533148E-02  0.1546077E-01  0.1428579E-01    10.540  0.5814584E-04  0.6152026E-03  0.9447379E-03
   495.847  0.1532830E-02  0.1546953E-01  0.1427287E-01    10.540  0.5800012E-04  0.6190581E-03  0.9372413E-03
   495.851  0.1532459E-02  0.1547889E-01  0.1425805E-01    10.541  0.5781991E-04  0.6241497E-03  0.9300993E-03
   495.855  0.1532045E-02  0.1548795E-01  0.1424412E-01    10.541  0.5761281E-04  0.6305935E-03  0.9237583E-03
   495.859  0.1531598E-02  0.1549447E-01  0.1423060E-01    10.541  0.5738419E-04  0.6374603E-03  0.9182226E-03
   495.863  0.1531125E-02  0.1549997E-01  0.1421677E-01    10.541  0.5714246E-04  0.6471005E-03  0.9119806E-03
   495.867  0.1530638E-02  0.1550484E-01  0.1420331E-01    10.541  0.5689532E-04  0.6550579E-03  0.9042540E-03
   495.871  0.1530150E-02  0.1550738E-01  0.1419142E-01    10.541  0.5665012E-04  0.6624402E-03  0.8980057E-03
   495.875  0.1529653E-02  0.1551000E-01  0.1417837E-01    10.542  0.5641161E-04  0.6658603E-03  0.8916117E-03
   495.879  0.1529151E-02  0.1551167E-01  0.1416975E-01    10.542  0.5618430E-04  0.6660070E-03  0.8851635E-03
   495.883  0.1528658E-02  0.1551494E-01  0.1416450E-01    10.542  0.5597409E-04  0.6605220E-03  0.8785531E-03
   495.887  0.1528186E-02  0.1551915E-01  0.1416490E-01    10.542  0.5578423E-04  0.6502841E-03  0.8728381E-03
   495.891  0.1527749E-02  0.1552285E-01  0.1416715E-01    10.542  0.5561973E-04  0.6369430E-03  0.8688253E-03
   495.895  0.1527358E-02  0.1552711E-01  0.1417409E-01    10.542  0.5548347E-04  0.6200292E-03  0.8689544E-03
   495.899  0.1527022E-02  0.1552865E-01  0.1418339E-01    10.542  0.5537831E-04  0.6030840E-03  0.8692901E-03
   495.903  0.1526752E-02  0.1552778E-01  0.1419450E-01    10.543  0.5530747E-04  0.5869819E-03  0.8697251E-03
   495.907  0.1526552E-02  0.1552404E-01  0.1420758E-01    10.543  0.5527436E-04  0.5724266E-03  0.8708805E-03
   495.911  0.1526429E-02  0.1551760E-01  0.1422223E-01    10.543  0.5528107E-04  0.5595514E-03  0.8723181E-03
   495.915  0.1526383E-02  0.1551465E-01  0.1424363E-01    10.543  0.5532978E-04  0.5530642E-03  0.8745744E-03
   495.919  0.1526416E-02  0.1551740E-01  0.1427354E-01    10.543  0.5542036E-04  0.5535906E-03  0.8795308E-03
   495.923  0.1526525E-02  0.1551813E-01  0.1430246E-01    10.543  0.5555199E-04  0.5546847E-03  0.8879807E-03
   495.927  0.1526707E-02  0.1551658E-01  0.1433240E-01    10.544  0.5572358E-04  0.5558450E-03  0.8999764E-03
   495.931  0.1526956E-02  0.1551268E-01  0.1436119E-01    10.544  0.5593116E-04  0.5580836E-03  0.9147531E-03
   495.935  0.1527265E-02  0.1550652E-01  0.1438794E-01    10.544  0.5617045E-04  0.5604337E-03  0.9311369E-03
   495.939  0.1527624E-02  0.1549845E-01  0.1441112E-01    10.544  0.5643615E-04  0.5634006E-03  0.9474475E-03
   495.943  0.1528024E-02  0.1548862E-01  0.1443183E-01    10.544  0.5671950E-04  0.5670084E-03  0.9648787E-03
   495.947  0.1528454E-02  0.1547694E-01  0.1444919E-01    10.544  0.5701272E-04  0.5716994E-03  0.9812962E-03
   495.951  0.1528900E-02  0.1546623E-01  0.1446387E-01    10.545  0.5730698E-04  0.5764945E-03  0.9977645E-03
   495.955  0.1529352E-02  0.1546012E-01  0.1448138E-01    10.545  0.5759149E-04  0.5786274E-03  0.1017902E-02
   495.959  0.1529794E-02  0.1545423E-01  0.1449325E-01    10.545  0.5786169E-04  0.5800117E-03  0.1032609E-02
   495.963  0.1530213E-02  0.1544924E-01  0.1449928E-01    10.545  0.5810893E-04  0.5817750E-03  0.1042734E-02
   495.967  0.1530598E-02  0.1544155E-01  0.1449940E-01    10.545  0.5832524E-04  0.5862266E-03  0.1049841E-02
   495.971  0.1530946E-02  0.1543571E-01  0.1449676E-01    10.545  0.5849801E-04  0.5901796E-03  0.1053199E-02
   495.975  0.1531255E-02  0.1542960E-01  0.1449264E-01    10.546  0.5862016E-04  0.5953825E-03  0.1050175E-02
   495.980  0.1531525E-02  0.1542423E-01  0.1448436E-01    10.546  0.5868887E-04  0.6004420E-03  0.1048871E-02
   495.984  0.1531755E-02  0.1541841E-01  0.1447362E-01    10.546  0.5870817E-04  0.6055296E-03  0.1046583E-02
   495.988  0.1531978E-02  0.1541275E-01  0.1446383E-01    10.546  0.5872205E-04  0.6109847E-03  0.1044377E-02
   495.991  0.1532196E-02  0.1540913E-01  0.1445657E-01    10.546  0.5874130E-04  0.6145581E-03  0.1045142E-02
   495.996  0.1532404E-02  0.1541044E-01  0.1445409E-01    10.546  0.5876539E-04  0.6125565E-03  0.1052101E-02
   496.000  0.1532598E-02  0.1541166E-01  0.1445212E-01    10.547  0.5879265E-04  0.6105092E-03  0.1057209E-02
   496.004  0.1532764E-02  0.1541329E-01  0.1444914E-01    10.547  0.5881431E-04  0.6082905E-03  0.1059332E-02
   496.008  0.1532896E-02  0.1541428E-01  0.1444458E-01    10.547  0.5882626E-04  0.6060776E-03  0.1058926E-02
   496.012  0.1532990E-02  0.1541581E-01  0.1443823E-01    10.547  0.5882626E-04  0.6027618E-03  0.1054392E-02
   496.016  0.1533032E-02  0.1541814E-01  0.1443012E-01    10.547  0.5882608E-04  0.5991426E-03  0.1045805E-02
   496.020  0.1533016E-02  0.1542089E-01  0.1441714E-01    10.547  0.5883586E-04  0.5953084E-03  0.1035488E-02
   496.024  0.1532941E-02  0.1542425E-01  0.1440220E-01    10.548  0.5885586E-04  0.5918966E-03  0.1021817E-02
   496.028  0.1532817E-02  0.1542858E-01  0.1438540E-01    10.548  0.5888563E-04  0.5897881E-03  0.1005354E-02
   496.032  0.1532648E-02  0.1543289E-01  0.1436887E-01    10.548  0.5892476E-04  0.5888870E-03  0.9865056E-03
   496.036  0.1532437E-02  0.1543611E-01  0.1435108E-01    10.548  0.5897351E-04  0.5881639E-03  0.9659639E-03
   496.040  0.1532213E-02  0.1543980E-01  0.1433467E-01    10.548  0.5903161E-04  0.5862106E-03  0.9492048E-03
   496.044  0.1531989E-02  0.1544278E-01  0.1432204E-01    10.548  0.5909880E-04  0.5834499E-03  0.9370761E-03
   496.048  0.1531770E-02  0.1544432E-01  0.1431119E-01    10.549  0.5917394E-04  0.5806037E-03  0.9278882E-03
   496.052  0.1531559E-02  0.1544444E-01  0.1430223E-01    10.549  0.5926212E-04  0.5776891E-03  0.9207604E-03
   496.056  0.1531356E-02  0.1544343E-01  0.1429428E-01    10.549  0.5936868E-04  0.5748731E-03  0.9150581E-03
   496.060  0.1531156E-02  0.1544121E-01  0.1428652E-01    10.549  0.5950584E-04  0.5722447E-03  0.9114666E-03
   496.064  0.1530956E-02  0.1543809E-01  0.1427760E-01    10.549  0.5968125E-04  0.5696030E-03  0.9093937E-03
   496.068  0.1530761E-02  0.1543407E-01  0.1426732E-01    10.549  0.5989193E-04  0.5666561E-03  0.9085416E-03
   496.072  0.1530576E-02  0.1543095E-01  0.1425883E-01    10.549  0.6013287E-04  0.5632213E-03  0.9083997E-03
   496.076  0.1530404E-02  0.1542615E-01  0.1424974E-01    10.550  0.6039925E-04  0.5600827E-03  0.9092955E-03
   496.080  0.1530249E-02  0.1541977E-01  0.1423968E-01    10.550  0.6068570E-04  0.5569639E-03  0.9112263E-03
   496.084  0.1530114E-02  0.1541318E-01  0.1423066E-01    10.550  0.6098619E-04  0.5548647E-03  0.9158190E-03
   496.088  0.1530003E-02  0.1540515E-01  0.1422159E-01    10.550  0.6129484E-04  0.5526594E-03  0.9210383E-03
   496.092  0.1529917E-02  0.1539611E-01  0.1421284E-01    10.550  0.6160480E-04  0.5508818E-03  0.9275131E-03
   496.096  0.1529858E-02  0.1538338E-01  0.1420453E-01    10.551  0.6190903E-04  0.5497955E-03  0.9345185E-03
   496.100  0.1529828E-02  0.1537294E-01  0.1419756E-01    10.551  0.6219991E-04  0.5479186E-03  0.9430404E-03
   496.104  0.1529811E-02  0.1536268E-01  0.1419080E-01    10.551  0.6247234E-04  0.5454679E-03  0.9511007E-03
   496.108  0.1529792E-02  0.1535280E-01  0.1418234E-01    10.551  0.6273797E-04  0.5421154E-03  0.9563480E-03
   496.112  0.1529770E-02  0.1534315E-01  0.1417233E-01    10.551  0.6299339E-04  0.5394292E-03  0.9593986E-03
   496.116  0.1529745E-02  0.1533511E-01  0.1416365E-01    10.551  0.6323259E-04  0.5357823E-03  0.9592340E-03
   496.120  0.1529716E-02  0.1533403E-01  0.1416098E-01    10.551  0.6345018E-04  0.5283146E-03  0.9521008E-03
   496.124  0.1529685E-02  0.1533405E-01  0.1415792E-01    10.552  0.6364013E-04  0.5210124E-03  0.9418553E-03
   496.128  0.1529653E-02  0.1533398E-01  0.1415461E-01    10.552  0.6379684E-04  0.5142955E-03  0.9293780E-03
   496.132  0.1529615E-02  0.1533400E-01  0.1415095E-01    10.552  0.6392539E-04  0.5075390E-03  0.9150762E-03
   496.136  0.1529571E-02  0.1533322E-01  0.1414948E-01    10.552  0.6402276E-04  0.5023042E-03  0.8999182E-03
   496.140  0.1529522E-02  0.1533272E-01  0.1414663E-01    10.552  0.6408728E-04  0.4974973E-03  0.8828833E-03
   496.144  0.1529470E-02  0.1533168E-01  0.1414337E-01    10.552  0.6411744E-04  0.4939267E-03  0.8657290E-03
   496.148  0.1529416E-02  0.1532947E-01  0.1414013E-01    10.553  0.6411275E-04  0.4913936E-03  0.8485725E-03
   496.152  0.1529371E-02  0.1532675E-01  0.1413835E-01    10.553  0.6407554E-04  0.4915986E-03  0.8316401E-03
   496.156  0.1529346E-02  0.1532322E-01  0.1413825E-01    10.553  0.6401419E-04  0.4934232E-03  0.8170872E-03
   496.160  0.1529343E-02  0.1531958E-01  0.1414006E-01    10.553  0.6393025E-04  0.4972784E-03  0.8058963E-03
   496.164  0.1529363E-02  0.1531516E-01  0.1414279E-01    10.553  0.6382705E-04  0.5025973E-03  0.7972657E-03
   496.168  0.1529405E-02  0.1530974E-01  0.1414777E-01    10.553  0.6370587E-04  0.5082724E-03  0.7918689E-03
   496.172  0.1529467E-02  0.1530290E-01  0.1415068E-01    10.554  0.6356959E-04  0.5151679E-03  0.7884199E-03
   496.176  0.1529547E-02  0.1529496E-01  0.1415367E-01    10.554  0.6342128E-04  0.5230036E-03  0.7865166E-03
   496.180  0.1529646E-02  0.1528640E-01  0.1415778E-01    10.554  0.6326385E-04  0.5321976E-03  0.7864048E-03
   496.184  0.1529768E-02  0.1527871E-01  0.1416435E-01    10.554  0.6309203E-04  0.5413875E-03  0.7864724E-03
   496.188  0.1529921E-02  0.1526922E-01  0.1417142E-01    10.554  0.6289423E-04  0.5513488E-03  0.7874561E-03
   496.192  0.1530103E-02  0.1525868E-01  0.1417796E-01    10.554  0.6267533E-04  0.5627440E-03  0.7893156E-03
   496.196  0.1530308E-02  0.1524753E-01  0.1418471E-01    10.555  0.6243970E-04  0.5750097E-03  0.7916135E-03
   496.200  0.1530533E-02  0.1523767E-01  0.1419348E-01    10.555  0.6219333E-04  0.5847533E-03  0.7975431E-03
   496.204  0.1530772E-02  0.1523296E-01  0.1420793E-01    10.555  0.6194136E-04  0.5856322E-03  0.8122616E-03
   496.208  0.1531021E-02  0.1522798E-01  0.1422068E-01    10.555  0.6168979E-04  0.5869765E-03  0.8263965E-03
   496.212  0.1531273E-02  0.1522273E-01  0.1423326E-01    10.555  0.6144437E-04  0.5888114E-03  0.8406830E-03
   496.216  0.1531518E-02  0.1521618E-01  0.1424360E-01    10.555  0.6122232E-04  0.5902269E-03  0.8540305E-03
   496.220  0.1531740E-02  0.1521083E-01  0.1424925E-01    10.556  0.6104134E-04  0.5930075E-03  0.8660596E-03
   496.224  0.1531937E-02  0.1520528E-01  0.1425175E-01    10.556  0.6090024E-04  0.5957295E-03  0.8767571E-03
   496.228  0.1532104E-02  0.1520042E-01  0.1425258E-01    10.556  0.6079655E-04  0.5980986E-03  0.8862172E-03
   496.232  0.1532235E-02  0.1519760E-01  0.1425281E-01    10.556  0.6072648E-04  0.5999700E-03  0.8945839E-03
   496.236  0.1532325E-02  0.1519684E-01  0.1425122E-01    10.556  0.6069408E-04  0.6010482E-03  0.9011861E-03
   496.240  0.1532372E-02  0.1519827E-01  0.1424871E-01    10.556  0.6070006E-04  0.6019072E-03  0.9067436E-03
   496.244  0.1532376E-02  0.1519976E-01  0.1424374E-01    10.557  0.6074437E-04  0.6026711E-03  0.9106253E-03
   496.248  0.1532337E-02  0.1520103E-01  0.1423658E-01    10.557  0.6082534E-04  0.6042462E-03  0.9128154E-03
   496.252  0.1532257E-02  0.1520205E-01  0.1422748E-01    10.557  0.6094033E-04  0.6053461E-03  0.9130897E-03
   496.256  0.1532139E-02  0.1520323E-01  0.1421667E-01    10.557  0.6108474E-04  0.6064873E-03  0.9116451E-03
   496.260  0.1531987E-02  0.1520412E-01  0.1420504E-01    10.557  0.6125574E-04  0.6075876E-03  0.9083089E-03
   496.264  0.1531804E-02  0.1520492E-01  0.1419270E-01    10.557  0.6144775E-04  0.6081554E-03  0.9039542E-03
   496.268  0.1531611E-02  0.1520560E-01  0.1418059E-01    10.557  0.6165699E-04  0.6092498E-03  0.9003390E-03
   496.272  0.1531414E-02  0.1520536E-01  0.1416930E-01    10.558  0.6187747E-04  0.6104907E-03  0.8977507E-03
   496.276  0.1531230E-02  0.1520333E-01  0.1415918E-01    10.558  0.6208757E-04  0.6114504E-03  0.8955808E-03
   496.280  0.1531069E-02  0.1520044E-01  0.1415141E-01    10.558  0.6227457E-04  0.6134902E-03  0.8944065E-03
   496.284  0.1530933E-02  0.1519665E-01  0.1414555E-01    10.558  0.6243403E-04  0.6153094E-03  0.8930712E-03
   496.288  0.1530825E-02  0.1519150E-01  0.1413994E-01    10.558  0.6256160E-04  0.6171356E-03  0.8912687E-03
   496.292  0.1530745E-02  0.1518565E-01  0.1413544E-01    10.558  0.6265334E-04  0.6190749E-03  0.8884236E-03
   496.296  0.1530699E-02  0.1517861E-01  0.1413184E-01    10.559  0.6270447E-04  0.6214193E-03  0.8851952E-03
   496.300  0.1530693E-02  0.1517073E-01  0.1413014E-01    10.559  0.6270407E-04  0.6240443E-03  0.8815659E-03
   496.304  0.1530728E-02  0.1516201E-01  0.1413051E-01    10.559  0.6265230E-04  0.6271866E-03  0.8779565E-03
   496.308  0.1530804E-02  0.1515621E-01  0.1413583E-01    10.559  0.6255058E-04  0.6295881E-03  0.8735326E-03
   496.312  0.1530917E-02  0.1515123E-01  0.1414363E-01    10.559  0.6240131E-04  0.6322444E-03  0.8689794E-03
   496.316  0.1531066E-02  0.1514604E-01  0.1415143E-01    10.559  0.6220817E-04  0.6348415E-03  0.8646932E-03
   496.320  0.1531247E-02  0.1514063E-01  0.1415913E-01    10.560  0.6197714E-04  0.6371697E-03  0.8601744E-03
   496.324  0.1531455E-02  0.1513568E-01  0.1416692E-01    10.560  0.6171287E-04  0.6400624E-03  0.8559581E-03
   496.328  0.1531685E-02  0.1512979E-01  0.1417415E-01    10.560  0.6142273E-04  0.6418189E-03  0.8522177E-03
   496.332  0.1531932E-02  0.1512440E-01  0.1418048E-01    10.560  0.6111431E-04  0.6438118E-03  0.8490248E-03
   496.336  0.1532190E-02  0.1511979E-01  0.1418624E-01    10.560  0.6079534E-04  0.6453808E-03  0.8474408E-03
   496.340  0.1532452E-02  0.1511553E-01  0.1419044E-01    10.560  0.6047344E-04  0.6470954E-03  0.8462748E-03
   496.344  0.1532714E-02  0.1511166E-01  0.1419380E-01    10.561  0.6015632E-04  0.6489082E-03  0.8468077E-03
   496.348  0.1532966E-02  0.1511108E-01  0.1419864E-01    10.561  0.5985267E-04  0.6486020E-03  0.8485137E-03
   496.352  0.1533204E-02  0.1511056E-01  0.1420029E-01    10.561  0.5956901E-04  0.6482218E-03  0.8493321E-03
   496.356  0.1533421E-02  0.1511034E-01  0.1420011E-01    10.561  0.5931211E-04  0.6471875E-03  0.8515465E-03
   496.360  0.1533613E-02  0.1511050E-01  0.1419846E-01    10.561  0.5908836E-04  0.6457895E-03  0.8561555E-03
   496.364  0.1533773E-02  0.1511052E-01  0.1419320E-01    10.561  0.5890273E-04  0.6447835E-03  0.8600007E-03
   496.368  0.1533898E-02  0.1511065E-01  0.1418542E-01    10.562  0.5875945E-04  0.6437487E-03  0.8651850E-03
   496.372  0.1533988E-02  0.1511111E-01  0.1417569E-01    10.562  0.5866072E-04  0.6425665E-03  0.8717785E-03
   496.375  0.1534047E-02  0.1511192E-01  0.1416529E-01    10.562  0.5860228E-04  0.6414607E-03  0.8790901E-03
   496.380  0.1534079E-02  0.1511231E-01  0.1415525E-01    10.562  0.5858097E-04  0.6405224E-03  0.8871929E-03
   496.384  0.1534100E-02  0.1511474E-01  0.1414550E-01    10.562  0.5858124E-04  0.6403237E-03  0.8950589E-03
   496.387  0.1534122E-02  0.1511149E-01  0.1413777E-01    10.562  0.5858314E-04  0.6357758E-03  0.9022565E-03
   496.392  0.1534147E-02  0.1511193E-01  0.1413182E-01    10.563  0.5858545E-04  0.6348067E-03  0.9087766E-03
   496.395  0.1534173E-02  0.1511355E-01  0.1412842E-01    10.563  0.5858758E-04  0.6336774E-03  0.9140575E-03
   496.399  0.1534201E-02  0.1511614E-01  0.1412649E-01    10.563  0.5858964E-04  0.6332798E-03  0.9182273E-03
   496.404  0.1534230E-02  0.1511761E-01  0.1412519E-01    10.563  0.5859223E-04  0.6321452E-03  0.9220872E-03
   496.407  0.1534258E-02  0.1511900E-01  0.1412447E-01    10.563  0.5859488E-04  0.6315004E-03  0.9257152E-03
   496.411  0.1534286E-02  0.1512010E-01  0.1412372E-01    10.563  0.5859707E-04  0.6305304E-03  0.9290508E-03
   496.415  0.1534313E-02  0.1512121E-01  0.1412396E-01    10.564  0.5859942E-04  0.6298733E-03  0.9321177E-03
   496.419  0.1534337E-02  0.1512239E-01  0.1412394E-01    10.564  0.5860169E-04  0.6292875E-03  0.9347523E-03
   496.423  0.1534360E-02  0.1512292E-01  0.1412341E-01    10.564  0.5860369E-04  0.6288348E-03  0.9365072E-03
   496.427  0.1534380E-02  0.1512401E-01  0.1412344E-01    10.564  0.5860573E-04  0.6274504E-03  0.9380961E-03
   496.431  0.1534396E-02  0.1512428E-01  0.1412167E-01    10.564  0.5860724E-04  0.6277705E-03  0.9395166E-03
   496.435  0.1534409E-02  0.1512471E-01  0.1411942E-01    10.564  0.5860889E-04  0.6279944E-03  0.9411030E-03
   496.439  0.1534418E-02  0.1512481E-01  0.1411839E-01    10.565  0.5861015E-04  0.6283395E-03  0.9401422E-03
   496.443  0.1534415E-02  0.1512637E-01  0.1411716E-01    10.565  0.5860644E-04  0.6267824E-03  0.9397343E-03
   496.447  0.1534386E-02  0.1512956E-01  0.1411542E-01    10.565  0.5859870E-04  0.6242054E-03  0.9399645E-03
   496.451  0.1534336E-02  0.1513235E-01  0.1411290E-01    10.565  0.5858840E-04  0.6217386E-03  0.9400374E-03
   496.455  0.1534265E-02  0.1513562E-01  0.1410930E-01    10.565  0.5857624E-04  0.6196013E-03  0.9399109E-03
   496.459  0.1534177E-02  0.1513776E-01  0.1410523E-01    10.565  0.5856241E-04  0.6201646E-03  0.9399089E-03
   496.463  0.1534072E-02  0.1514124E-01  0.1410098E-01    10.565  0.5854723E-04  0.6182243E-03  0.9398930E-03
   496.467  0.1533955E-02  0.1514477E-01  0.1409689E-01    10.566  0.5853176E-04  0.6162191E-03  0.9396846E-03
   496.471  0.1533829E-02  0.1514784E-01  0.1409276E-01    10.566  0.5851635E-04  0.6146334E-03  0.9393865E-03
   496.475  0.1533697E-02  0.1515036E-01  0.1408818E-01    10.566  0.5850112E-04  0.6136058E-03  0.9384205E-03
   496.479  0.1533563E-02  0.1515296E-01  0.1408340E-01    10.566  0.5848744E-04  0.6117844E-03  0.9371994E-03
   496.483  0.1533430E-02  0.1515386E-01  0.1407933E-01    10.566  0.5847503E-04  0.6101245E-03  0.9362784E-03
   496.487  0.1533296E-02  0.1515364E-01  0.1407563E-01    10.566  0.5846392E-04  0.6079166E-03  0.9344595E-03
   496.491  0.1533159E-02  0.1515384E-01  0.1407165E-01    10.567  0.5845338E-04  0.6042440E-03  0.9316270E-03
   496.495  0.1533022E-02  0.1515373E-01  0.1406806E-01    10.567  0.5844437E-04  0.5996356E-03  0.9279352E-03
   496.499  0.1532888E-02  0.1515314E-01  0.1406479E-01    10.567  0.5843651E-04  0.5944191E-03  0.9237326E-03
   496.503  0.1532762E-02  0.1515188E-01  0.1406139E-01    10.567  0.5843019E-04  0.5882235E-03  0.9184838E-03
   496.507  0.1532647E-02  0.1515008E-01  0.1405689E-01    10.567  0.5842552E-04  0.5815691E-03  0.9137007E-03
   496.511  0.1532545E-02  0.1514746E-01  0.1405371E-01    10.567  0.5842272E-04  0.5742095E-03  0.9075303E-03
   496.515  0.1532460E-02  0.1514673E-01  0.1405317E-01    10.568  0.5842227E-04  0.5641200E-03  0.9046779E-03
   496.519  0.1532393E-02  0.1514749E-01  0.1405541E-01    10.568  0.5842333E-04  0.5524957E-03  0.9047987E-03
   496.523  0.1532346E-02  0.1514708E-01  0.1405725E-01    10.568  0.5842756E-04  0.5417803E-03  0.9050009E-03
   496.527  0.1532321E-02  0.1514566E-01  0.1405962E-01    10.568  0.5843435E-04  0.5317581E-03  0.9054514E-03
   496.531  0.1532317E-02  0.1514506E-01  0.1406436E-01    10.568  0.5844317E-04  0.5234476E-03  0.9061932E-03
   496.535  0.1532335E-02  0.1514679E-01  0.1407066E-01    10.568  0.5845504E-04  0.5172902E-03  0.9081475E-03
   496.539  0.1532373E-02  0.1515213E-01  0.1407704E-01    10.569  0.5846882E-04  0.5120391E-03  0.9108608E-03
   496.543  0.1532431E-02  0.1515090E-01  0.1408365E-01    10.569  0.5848465E-04  0.5070885E-03  0.9124190E-03
   496.547  0.1532506E-02  0.1514979E-01  0.1409000E-01    10.569  0.5850206E-04  0.5049796E-03  0.9142853E-03
   496.551  0.1532597E-02  0.1514874E-01  0.1409524E-01    10.569  0.5851992E-04  0.5040136E-03  0.9165954E-03
   496.555  0.1532698E-02  0.1514725E-01  0.1409905E-01    10.569  0.5853465E-04  0.5046306E-03  0.9196080E-03
   496.559  0.1532800E-02  0.1514608E-01  0.1410114E-01    10.569  0.5853492E-04  0.5071343E-03  0.9236259E-03
   496.563  0.1532893E-02  0.1514534E-01  0.1410200E-01    10.569  0.5852460E-04  0.5113437E-03  0.9282893E-03
   496.567  0.1532955E-02  0.1514672E-01  0.1410242E-01    10.570  0.5852253E-04  0.5166043E-03  0.9350603E-03
   496.571  0.1532979E-02  0.1515005E-01  0.1410031E-01    10.570  0.5853098E-04  0.5234601E-03  0.9408363E-03
   496.575  0.1532965E-02  0.1515501E-01  0.1409701E-01    10.570  0.5854964E-04  0.5316685E-03  0.9470881E-03
   496.579  0.1532914E-02  0.1516117E-01  0.1409276E-01    10.570  0.5857789E-04  0.5411337E-03  0.9536692E-03
   496.583  0.1532817E-02  0.1516808E-01  0.1408778E-01    10.570  0.5860239E-04  0.5515232E-03  0.9602449E-03
   496.587  0.1532671E-02  0.1517576E-01  0.1407942E-01    10.570  0.5861370E-04  0.5636132E-03  0.9693376E-03
   496.591  0.1532479E-02  0.1518453E-01  0.1406951E-01    10.571  0.5861217E-04  0.5759342E-03  0.9794991E-03
   496.595  0.1532260E-02  0.1519238E-01  0.1405858E-01    10.571  0.5860445E-04  0.5885029E-03  0.9901832E-03
   496.599  0.1532028E-02  0.1519874E-01  0.1404857E-01    10.571  0.5858714E-04  0.6008377E-03  0.1001364E-02
   496.603  0.1531789E-02  0.1520422E-01  0.1403932E-01    10.571  0.5855956E-04  0.6125482E-03  0.1011309E-02
   496.607  0.1531550E-02  0.1521189E-01  0.1403416E-01    10.571  0.5852144E-04  0.6276098E-03  0.1016788E-02
   496.611  0.1531307E-02  0.1521841E-01  0.1402927E-01    10.571  0.5846425E-04  0.6401527E-03  0.1021158E-02
   496.615  0.1531064E-02  0.1522150E-01  0.1402288E-01    10.572  0.5838527E-04  0.6509938E-03  0.1024926E-02
   496.619  0.1530828E-02  0.1522326E-01  0.1401725E-01    10.572  0.5828496E-04  0.6592981E-03  0.1027588E-02
   496.623  0.1530605E-02  0.1522462E-01  0.1401285E-01    10.572  0.5816319E-04  0.6663714E-03  0.1026236E-02
   496.627  0.1530399E-02  0.1522391E-01  0.1400972E-01    10.572  0.5802162E-04  0.6725537E-03  0.1024542E-02
   496.631  0.1530217E-02  0.1522073E-01  0.1400591E-01    10.572  0.5786227E-04  0.6763236E-03  0.1022813E-02
   496.635  0.1530061E-02  0.1521558E-01  0.1400201E-01    10.572  0.5768690E-04  0.6769702E-03  0.1020929E-02
   496.639  0.1529937E-02  0.1520825E-01  0.1399817E-01    10.573  0.5749926E-04  0.6753174E-03  0.1019160E-02
   496.643  0.1529847E-02  0.1519887E-01  0.1399477E-01    10.573  0.5730279E-04  0.6721471E-03  0.1017586E-02
   496.647  0.1529790E-02  0.1518773E-01  0.1399098E-01    10.573  0.5710228E-04  0.6673488E-03  0.1015241E-02
   496.651  0.1529767E-02  0.1517902E-01  0.1399221E-01    10.573  0.5690293E-04  0.6601016E-03  0.1012012E-02
   496.655  0.1529782E-02  0.1517328E-01  0.1399896E-01    10.573  0.5671059E-04  0.6503026E-03  0.1006117E-02
   496.659  0.1529836E-02  0.1516446E-01  0.1400497E-01    10.573  0.5653220E-04  0.6367883E-03  0.1002397E-02
   496.663  0.1529927E-02  0.1515709E-01  0.1401121E-01    10.573  0.5637221E-04  0.6260239E-03  0.9993408E-03
   496.667  0.1530052E-02  0.1515180E-01  0.1401875E-01    10.574  0.5623751E-04  0.6165422E-03  0.9952256E-03
   496.671  0.1530208E-02  0.1514986E-01  0.1403200E-01    10.574  0.5613309E-04  0.6040847E-03  0.9894640E-03
   496.675  0.1530392E-02  0.1514768E-01  0.1404489E-01    10.574  0.5606228E-04  0.5908452E-03  0.9849443E-03
   496.679  0.1530598E-02  0.1514490E-01  0.1405676E-01    10.574  0.5602899E-04  0.5772210E-03  0.9827559E-03
   496.683  0.1530822E-02  0.1514512E-01  0.1406665E-01    10.574  0.5603542E-04  0.5657780E-03  0.9816647E-03
   496.686  0.1531059E-02  0.1514036E-01  0.1407633E-01    10.574  0.5608176E-04  0.5520629E-03  0.9827549E-03
   496.690  0.1531301E-02  0.1513530E-01  0.1408442E-01    10.575  0.5616828E-04  0.5389566E-03  0.9861750E-03
   496.694  0.1531543E-02  0.1513044E-01  0.1409041E-01    10.575  0.5629313E-04  0.5270039E-03  0.9913953E-03
   496.698  0.1531781E-02  0.1512482E-01  0.1409502E-01    10.575  0.5645347E-04  0.5164799E-03  0.9984475E-03
   496.702  0.1532007E-02  0.1512125E-01  0.1409717E-01    10.575  0.5664532E-04  0.5067714E-03  0.1007168E-02
   496.706  0.1532216E-02  0.1511711E-01  0.1409763E-01    10.575  0.5686366E-04  0.5000899E-03  0.1017963E-02
   496.710  0.1532404E-02  0.1511333E-01  0.1409659E-01    10.575  0.5710467E-04  0.4948709E-03  0.1029779E-02
   496.714  0.1532571E-02  0.1511032E-01  0.1409268E-01    10.576  0.5735484E-04  0.4910152E-03  0.1044255E-02
   496.718  0.1532736E-02  0.1510955E-01  0.1409173E-01    10.576  0.5759061E-04  0.4911267E-03  0.1057377E-02
   496.722  0.1532895E-02  0.1510960E-01  0.1409186E-01    10.576  0.5780599E-04  0.4927243E-03  0.1071355E-02
   496.726  0.1533045E-02  0.1511403E-01  0.1409438E-01    10.576  0.5799563E-04  0.4985120E-03  0.1081955E-02
   496.730  0.1533190E-02  0.1511644E-01  0.1409790E-01    10.576  0.5816590E-04  0.5046227E-03  0.1094379E-02
   496.734  0.1533323E-02  0.1511906E-01  0.1410006E-01    10.576  0.5831560E-04  0.5111768E-03  0.1106315E-02
   496.738  0.1533434E-02  0.1512214E-01  0.1410212E-01    10.576  0.5844161E-04  0.5192313E-03  0.1117598E-02
   496.742  0.1533522E-02  0.1512431E-01  0.1410341E-01    10.577  0.5854029E-04  0.5255347E-03  0.1127863E-02
   496.746  0.1533583E-02  0.1512734E-01  0.1410320E-01    10.577  0.5861009E-04  0.5325640E-03  0.1137191E-02
   496.750  0.1533617E-02  0.1513071E-01  0.1410164E-01    10.577  0.5864887E-04  0.5405192E-03  0.1145248E-02
   496.754  0.1533625E-02  0.1513414E-01  0.1409935E-01    10.577  0.5866021E-04  0.5486797E-03  0.1153422E-02
   496.758  0.1533623E-02  0.1513676E-01  0.1409757E-01    10.577  0.5866192E-04  0.5558978E-03  0.1160756E-02
   496.762  0.1533617E-02  0.1513890E-01  0.1409628E-01    10.577  0.5866282E-04  0.5624799E-03  0.1166391E-02
   496.766  0.1533611E-02  0.1514099E-01  0.1409593E-01    10.578  0.5866407E-04  0.5691617E-03  0.1170467E-02
   496.770  0.1533603E-02  0.1514223E-01  0.1409602E-01    10.578  0.5866526E-04  0.5752895E-03  0.1173956E-02
   496.774  0.1533593E-02  0.1514341E-01  0.1409639E-01    10.578  0.5866689E-04  0.5810414E-03  0.1176810E-02
   496.778  0.1533584E-02  0.1514414E-01  0.1409700E-01    10.578  0.5866828E-04  0.5862173E-03  0.1178660E-02
   496.782  0.1533573E-02  0.1514454E-01  0.1409869E-01    10.578  0.5866959E-04  0.5915572E-03  0.1180811E-02
   496.786  0.1533550E-02  0.1514589E-01  0.1410016E-01    10.578  0.5868135E-04  0.5942068E-03  0.1185294E-02
   496.790  0.1533505E-02  0.1514725E-01  0.1409926E-01    10.578  0.5871149E-04  0.5956743E-03  0.1191367E-02
   496.794  0.1533439E-02  0.1514863E-01  0.1409761E-01    10.579  0.5876020E-04  0.5967380E-03  0.1198762E-02
   496.798  0.1533354E-02  0.1515028E-01  0.1409548E-01    10.579  0.5882597E-04  0.5967792E-03  0.1206559E-02
   496.802  0.1533253E-02  0.1515204E-01  0.1409297E-01    10.579  0.5890709E-04  0.5961751E-03  0.1214833E-02
   496.806  0.1533137E-02  0.1515390E-01  0.1409059E-01    10.579  0.5900126E-04  0.5950904E-03  0.1223900E-02
   496.810  0.1533017E-02  0.1515561E-01  0.1408934E-01    10.579  0.5910672E-04  0.5941087E-03  0.1234328E-02
   496.814  0.1532900E-02  0.1515741E-01  0.1408898E-01    10.579  0.5922031E-04  0.5935637E-03  0.1245620E-02
   496.818  0.1532792E-02  0.1515869E-01  0.1409009E-01    10.580  0.5933923E-04  0.5935655E-03  0.1258275E-02
   496.822  0.1532694E-02  0.1515971E-01  0.1409302E-01    10.580  0.5946108E-04  0.5938137E-03  0.1270299E-02
   496.826  0.1532610E-02  0.1516256E-01  0.1409889E-01    10.580  0.5958248E-04  0.5938283E-03  0.1282780E-02
   496.830  0.1532542E-02  0.1516500E-01  0.1410752E-01    10.580  0.5969941E-04  0.5933526E-03  0.1294249E-02
   496.834  0.1532493E-02  0.1516659E-01  0.1411685E-01    10.580  0.5980939E-04  0.5933565E-03  0.1304782E-02
   496.838  0.1532463E-02  0.1516714E-01  0.1412696E-01    10.580  0.5991060E-04  0.5940186E-03  0.1314997E-02
   496.842  0.1532454E-02  0.1516722E-01  0.1413718E-01    10.580  0.5999920E-04  0.5952804E-03  0.1324317E-02
   496.845  0.1532466E-02  0.1516639E-01  0.1414742E-01    10.581  0.6007332E-04  0.5967448E-03  0.1332837E-02
   496.849  0.1532500E-02  0.1516479E-01  0.1415815E-01    10.581  0.6013031E-04  0.5988106E-03  0.1340066E-02
   496.853  0.1532554E-02  0.1516299E-01  0.1416886E-01    10.581  0.6016831E-04  0.6008125E-03  0.1345287E-02
   496.857  0.1532629E-02  0.1516343E-01  0.1418169E-01    10.581  0.6018637E-04  0.6022129E-03  0.1347070E-02
   496.861  0.1532722E-02  0.1516385E-01  0.1419511E-01    10.581  0.6018410E-04  0.6036852E-03  0.1346699E-02
   496.865  0.1532831E-02  0.1516414E-01  0.1420873E-01    10.581  0.6016057E-04  0.6050218E-03  0.1345197E-02
   496.869  0.1532949E-02  0.1516464E-01  0.1422150E-01    10.582  0.6012299E-04  0.6058334E-03  0.1342296E-02
   496.873  0.1533074E-02  0.1516499E-01  0.1423308E-01    10.582  0.6007279E-04  0.6067619E-03  0.1338406E-02
   496.877  0.1533199E-02  0.1516591E-01  0.1424334E-01    10.582  0.6001183E-04  0.6075681E-03  0.1332736E-02
   496.881  0.1533325E-02  0.1516672E-01  0.1425229E-01    10.582  0.5994235E-04  0.6083056E-03  0.1326020E-02
   496.885  0.1533446E-02  0.1516797E-01  0.1426049E-01    10.582  0.5986676E-04  0.6091500E-03  0.1316985E-02
   496.889  0.1533560E-02  0.1516925E-01  0.1426773E-01    10.582  0.5978743E-04  0.6098468E-03  0.1306908E-02
   496.893  0.1533664E-02  0.1516983E-01  0.1427295E-01    10.582  0.5970742E-04  0.6105752E-03  0.1295875E-02
   496.897  0.1533759E-02  0.1517121E-01  0.1427696E-01    10.583  0.5962915E-04  0.6113974E-03  0.1285011E-02
   496.901  0.1533849E-02  0.1517237E-01  0.1428038E-01    10.583  0.5955544E-04  0.6120415E-03  0.1275862E-02
   496.905  0.1533932E-02  0.1517311E-01  0.1428434E-01    10.583  0.5948954E-04  0.6130978E-03  0.1268831E-02
   496.909  0.1534006E-02  0.1517378E-01  0.1428622E-01    10.583  0.5943218E-04  0.6139886E-03  0.1263147E-02
   496.913  0.1534069E-02  0.1517442E-01  0.1428642E-01    10.583  0.5938503E-04  0.6148462E-03  0.1257988E-02
   496.917  0.1534118E-02  0.1517471E-01  0.1428619E-01    10.583  0.5934945E-04  0.6156966E-03  0.1254069E-02
   496.921  0.1534148E-02  0.1517435E-01  0.1428428E-01    10.584  0.5932666E-04  0.6162020E-03  0.1250881E-02
   496.925  0.1534152E-02  0.1517406E-01  0.1428062E-01    10.584  0.5931549E-04  0.6162844E-03  0.1247940E-02
   496.929  0.1534130E-02  0.1517339E-01  0.1427565E-01    10.584  0.5931800E-04  0.6161028E-03  0.1245194E-02
   496.933  0.1534082E-02  0.1517297E-01  0.1426885E-01    10.584  0.5933261E-04  0.6159056E-03  0.1242902E-02
   496.937  0.1534021E-02  0.1517191E-01  0.1426246E-01    10.584  0.5934926E-04  0.6150452E-03  0.1240678E-02
   496.941  0.1533958E-02  0.1517077E-01  0.1425695E-01    10.584  0.5935896E-04  0.6141884E-03  0.1238640E-02
   496.945  0.1533894E-02  0.1516959E-01  0.1425282E-01    10.585  0.5935992E-04  0.6134754E-03  0.1237720E-02
   496.949  0.1533831E-02  0.1516874E-01  0.1424897E-01    10.585  0.5935216E-04  0.6132438E-03  0.1234547E-02
   496.953  0.1533770E-02  0.1516921E-01  0.1424843E-01    10.585  0.5933641E-04  0.6134734E-03  0.1232741E-02
   496.957  0.1533712E-02  0.1516943E-01  0.1424987E-01    10.585  0.5931234E-04  0.6141043E-03  0.1231011E-02
   496.961  0.1533660E-02  0.1516917E-01  0.1425040E-01    10.585  0.5928121E-04  0.6153252E-03  0.1230307E-02
   496.965  0.1533609E-02  0.1516853E-01  0.1425072E-01    10.585  0.5923767E-04  0.6169100E-03  0.1230913E-02
   496.968  0.1533549E-02  0.1516731E-01  0.1425025E-01    10.585  0.5916514E-04  0.6191524E-03  0.1234263E-02
   496.972  0.1533481E-02  0.1516569E-01  0.1424856E-01    10.586  0.5906467E-04  0.6217084E-03  0.1240584E-02
   496.976  0.1533406E-02  0.1516358E-01  0.1424625E-01    10.586  0.5893795E-04  0.6250390E-03  0.1248589E-02
   496.980  0.1533326E-02  0.1516092E-01  0.1424337E-01    10.586  0.5878886E-04  0.6286616E-03  0.1258713E-02
   496.984  0.1533243E-02  0.1515841E-01  0.1423965E-01    10.586  0.5861958E-04  0.6333458E-03  0.1269498E-02
   496.988  0.1533158E-02  0.1515519E-01  0.1423578E-01    10.586  0.5843416E-04  0.6378745E-03  0.1281832E-02
   496.992  0.1533075E-02  0.1515164E-01  0.1423126E-01    10.586  0.5823686E-04  0.6431071E-03  0.1295323E-02
   496.996  0.1532992E-02  0.1514834E-01  0.1422763E-01    10.586  0.5803150E-04  0.6489981E-03  0.1308714E-02
   497.000  0.1532914E-02  0.1514391E-01  0.1422472E-01    10.587  0.5782270E-04  0.6552358E-03  0.1322767E-02
   497.004  0.1532842E-02  0.1513966E-01  0.1422290E-01    10.587  0.5761441E-04  0.6625553E-03  0.1337008E-02
   497.008  0.1532777E-02  0.1513581E-01  0.1422145E-01    10.587  0.5741095E-04  0.6699510E-03  0.1349348E-02
   497.012  0.1532721E-02  0.1513271E-01  0.1422082E-01    10.587  0.5721659E-04  0.6775700E-03  0.1360299E-02
   497.016  0.1532674E-02  0.1512839E-01  0.1422083E-01    10.587  0.5703528E-04  0.6851223E-03  0.1370027E-02
   497.020  0.1532638E-02  0.1512490E-01  0.1422147E-01    10.587  0.5687178E-04  0.6941128E-03  0.1378263E-02
   497.024  0.1532613E-02  0.1512024E-01  0.1422282E-01    10.588  0.5672903E-04  0.7012413E-03  0.1385150E-02
   497.028  0.1532599E-02  0.1511601E-01  0.1422442E-01    10.588  0.5661111E-04  0.7081663E-03  0.1389815E-02
   497.032  0.1532589E-02  0.1511238E-01  0.1422702E-01    10.588  0.5651143E-04  0.7142690E-03  0.1393805E-02
   497.036  0.1532571E-02  0.1510807E-01  0.1422838E-01    10.588  0.5641019E-04  0.7196358E-03  0.1398437E-02
   497.040  0.1532551E-02  0.1510416E-01  0.1422987E-01    10.588  0.5630641E-04  0.7238245E-03  0.1403378E-02
   497.044  0.1532528E-02  0.1510060E-01  0.1423086E-01    10.588  0.5620288E-04  0.7273434E-03  0.1408631E-02
   497.048  0.1532504E-02  0.1509755E-01  0.1423158E-01    10.588  0.5610113E-04  0.7293265E-03  0.1413636E-02
   497.052  0.1532479E-02  0.1510035E-01  0.1423755E-01    10.589  0.5600370E-04  0.7389017E-03  0.1410935E-02
   497.056  0.1532453E-02  0.1510403E-01  0.1424567E-01    10.589  0.5591206E-04  0.7506799E-03  0.1404545E-02
   497.060  0.1532427E-02  0.1510974E-01  0.1425371E-01    10.589  0.5582820E-04  0.7620244E-03  0.1396728E-02
   497.064  0.1532400E-02  0.1511557E-01  0.1426166E-01    10.589  0.5575362E-04  0.7717335E-03  0.1387750E-02
   497.068  0.1532375E-02  0.1512028E-01  0.1426940E-01    10.589  0.5568941E-04  0.7797226E-03  0.1377515E-02
   497.071  0.1532350E-02  0.1512533E-01  0.1427865E-01    10.589  0.5563706E-04  0.7856942E-03  0.1365855E-02
   497.075  0.1532327E-02  0.1512967E-01  0.1428423E-01    10.590  0.5559739E-04  0.7887675E-03  0.1352858E-02
   497.079  0.1532305E-02  0.1513267E-01  0.1429051E-01    10.590  0.5557209E-04  0.7891022E-03  0.1344061E-02
   497.083  0.1532286E-02  0.1513419E-01  0.1429516E-01    10.590  0.5556170E-04  0.7860958E-03  0.1336179E-02
   497.087  0.1532278E-02  0.1513413E-01  0.1430072E-01    10.590  0.5556728E-04  0.7820385E-03  0.1327476E-02
   497.091  0.1532282E-02  0.1513244E-01  0.1430546E-01    10.590  0.5558866E-04  0.7773285E-03  0.1319957E-02
   497.095  0.1532299E-02  0.1512965E-01  0.1430951E-01    10.590  0.5562513E-04  0.7709274E-03  0.1313790E-02
   497.099  0.1532328E-02  0.1512969E-01  0.1431675E-01    10.590  0.5567643E-04  0.7697063E-03  0.1304535E-02
   497.103  0.1532369E-02  0.1513275E-01  0.1432793E-01    10.591  0.5574128E-04  0.7739797E-03  0.1291584E-02
   497.107  0.1532422E-02  0.1513486E-01  0.1433797E-01    10.591  0.5581862E-04  0.7774736E-03  0.1279682E-02
   497.111  0.1532483E-02  0.1513601E-01  0.1434769E-01    10.591  0.5590689E-04  0.7802175E-03  0.1269085E-02
   497.115  0.1532555E-02  0.1513624E-01  0.1435642E-01    10.591  0.5600525E-04  0.7818578E-03  0.1259660E-02
   497.119  0.1532635E-02  0.1513578E-01  0.1436422E-01    10.591  0.5611247E-04  0.7824133E-03  0.1251640E-02
   497.123  0.1532721E-02  0.1513434E-01  0.1437147E-01    10.591  0.5622627E-04  0.7825024E-03  0.1244870E-02
   497.127  0.1532813E-02  0.1513021E-01  0.1437795E-01    10.592  0.5634472E-04  0.7823155E-03  0.1239678E-02
   497.131  0.1532909E-02  0.1512863E-01  0.1438350E-01    10.592  0.5646492E-04  0.7804399E-03  0.1235870E-02
   497.135  0.1533006E-02  0.1512625E-01  0.1438792E-01    10.592  0.5658508E-04  0.7775890E-03  0.1233314E-02
   497.139  0.1533110E-02  0.1512372E-01  0.1439160E-01    10.592  0.5671293E-04  0.7742193E-03  0.1231578E-02
   497.143  0.1533229E-02  0.1512082E-01  0.1439627E-01    10.592  0.5685712E-04  0.7702708E-03  0.1229068E-02
   497.147  0.1533356E-02  0.1511738E-01  0.1440013E-01    10.592  0.5701254E-04  0.7656459E-03  0.1226977E-02
   497.151  0.1533490E-02  0.1511342E-01  0.1440349E-01    10.592  0.5717673E-04  0.7603719E-03  0.1225239E-02
   497.155  0.1533618E-02  0.1510963E-01  0.1440604E-01    10.593  0.5733655E-04  0.7549529E-03  0.1223628E-02
   497.159  0.1533730E-02  0.1510604E-01  0.1440739E-01    10.593  0.5748258E-04  0.7497966E-03  0.1222414E-02
   497.163  0.1533824E-02  0.1510266E-01  0.1440622E-01    10.593  0.5761193E-04  0.7446961E-03  0.1222205E-02
   497.166  0.1533898E-02  0.1509968E-01  0.1440400E-01    10.593  0.5772409E-04  0.7399320E-03  0.1222394E-02
   497.170  0.1533953E-02  0.1509665E-01  0.1440012E-01    10.593  0.5781614E-04  0.7357880E-03  0.1223119E-02
   497.174  0.1533986E-02  0.1509402E-01  0.1439486E-01    10.593  0.5788712E-04  0.7315996E-03  0.1224470E-02
   497.178  0.1533995E-02  0.1509169E-01  0.1438873E-01    10.594  0.5793300E-04  0.7290221E-03  0.1226522E-02
   497.182  0.1533982E-02  0.1509002E-01  0.1438226E-01    10.594  0.5795430E-04  0.7260403E-03  0.1230783E-02
   497.186  0.1533948E-02  0.1508692E-01  0.1437424E-01    10.594  0.5795012E-04  0.7252175E-03  0.1234161E-02
   497.190  0.1533893E-02  0.1508400E-01  0.1436554E-01    10.594  0.5792133E-04  0.7256161E-03  0.1237304E-02
   497.194  0.1533822E-02  0.1508068E-01  0.1435599E-01    10.594  0.5786733E-04  0.7270585E-03  0.1242152E-02
   497.198  0.1533737E-02  0.1507725E-01  0.1434588E-01    10.594  0.5778966E-04  0.7289162E-03  0.1247684E-02
   497.202  0.1533639E-02  0.1507324E-01  0.1433531E-01    10.594  0.5768973E-04  0.7311924E-03  0.1254043E-02
   497.206  0.1533544E-02  0.1506892E-01  0.1432516E-01    10.595  0.5758665E-04  0.7341782E-03  0.1260360E-02
   497.210  0.1533458E-02  0.1506404E-01  0.1431716E-01    10.595  0.5749869E-04  0.7375556E-03  0.1265818E-02
   497.214  0.1533378E-02  0.1505809E-01  0.1431040E-01    10.595  0.5743328E-04  0.7411003E-03  0.1270572E-02
   497.218  0.1533306E-02  0.1505156E-01  0.1430460E-01    10.595  0.5739243E-04  0.7450181E-03  0.1274867E-02
   497.222  0.1533243E-02  0.1504521E-01  0.1430101E-01    10.595  0.5737704E-04  0.7491817E-03  0.1278896E-02
   497.226  0.1533192E-02  0.1504413E-01  0.1430375E-01    10.595  0.5738712E-04  0.7522708E-03  0.1282452E-02
   497.230  0.1533153E-02  0.1504460E-01  0.1430788E-01    10.595  0.5742273E-04  0.7588598E-03  0.1285288E-02
   497.234  0.1533128E-02  0.1504175E-01  0.1431283E-01    10.596  0.5748217E-04  0.7610915E-03  0.1288733E-02
   497.238  0.1533117E-02  0.1503881E-01  0.1431813E-01    10.596  0.5756468E-04  0.7637801E-03  0.1292345E-02
   497.242  0.1533121E-02  0.1503534E-01  0.1432417E-01    10.596  0.5766745E-04  0.7664371E-03  0.1296163E-02
   497.246  0.1533139E-02  0.1503155E-01  0.1433014E-01    10.596  0.5778708E-04  0.7692082E-03  0.1300337E-02
   497.250  0.1533173E-02  0.1502703E-01  0.1433623E-01    10.596  0.5792029E-04  0.7719808E-03  0.1304743E-02
   497.253  0.1533220E-02  0.1502329E-01  0.1434228E-01    10.596  0.5806373E-04  0.7751482E-03  0.1309401E-02
   497.257  0.1533278E-02  0.1501746E-01  0.1434815E-01    10.597  0.5821399E-04  0.7780469E-03  0.1314666E-02
   497.261  0.1533345E-02  0.1501138E-01  0.1435377E-01    10.597  0.5836881E-04  0.7808828E-03  0.1319009E-02
   497.265  0.1533420E-02  0.1500479E-01  0.1435852E-01    10.597  0.5852246E-04  0.7831656E-03  0.1323183E-02
   497.269  0.1533498E-02  0.1499853E-01  0.1436196E-01    10.597  0.5867170E-04  0.7860392E-03  0.1327051E-02
   497.273  0.1533564E-02  0.1499802E-01  0.1436912E-01    10.597  0.5881115E-04  0.7870809E-03  0.1321924E-02
   497.277  0.1533611E-02  0.1499766E-01  0.1437325E-01    10.597  0.5893597E-04  0.7878890E-03  0.1312533E-02
   497.281  0.1533639E-02  0.1499748E-01  0.1437576E-01    10.597  0.5904360E-04  0.7883548E-03  0.1299302E-02
   497.285  0.1533646E-02  0.1499714E-01  0.1437487E-01    10.598  0.5913112E-04  0.7883830E-03  0.1281094E-02
   497.289  0.1533633E-02  0.1499727E-01  0.1437507E-01    10.598  0.5919624E-04  0.7880207E-03  0.1261755E-02
   497.293  0.1533599E-02  0.1499696E-01  0.1437049E-01    10.598  0.5923887E-04  0.7874392E-03  0.1242382E-02
   497.297  0.1533547E-02  0.1499641E-01  0.1436490E-01    10.598  0.5925939E-04  0.7874430E-03  0.1220788E-02
   497.301  0.1533469E-02  0.1499625E-01  0.1435696E-01    10.598  0.5924825E-04  0.7880161E-03  0.1199270E-02
   497.305  0.1533362E-02  0.1499626E-01  0.1434920E-01    10.598  0.5920436E-04  0.7889905E-03  0.1177847E-02
   497.309  0.1533232E-02  0.1499638E-01  0.1434077E-01    10.599  0.5913021E-04  0.7903886E-03  0.1156552E-02
   497.313  0.1533080E-02  0.1499648E-01  0.1433178E-01    10.599  0.5902829E-04  0.7923374E-03  0.1136609E-02
   497.317  0.1532911E-02  0.1499672E-01  0.1432187E-01    10.599  0.5890258E-04  0.7944761E-03  0.1118260E-02
   497.321  0.1532729E-02  0.1499556E-01  0.1431089E-01    10.599  0.5875741E-04  0.7979642E-03  0.1102723E-02
   497.325  0.1532526E-02  0.1499866E-01  0.1430479E-01    10.599  0.5861261E-04  0.8010918E-03  0.1089305E-02
   497.329  0.1532289E-02  0.1500240E-01  0.1429780E-01    10.599  0.5848146E-04  0.8048090E-03  0.1078565E-02
   497.333  0.1532012E-02  0.1500723E-01  0.1429017E-01    10.599  0.5836750E-04  0.8063693E-03  0.1072096E-02
   497.336  0.1531702E-02  0.1501275E-01  0.1428190E-01    10.600  0.5827493E-04  0.8059143E-03  0.1069771E-02
   497.340  0.1531367E-02  0.1501619E-01  0.1427103E-01    10.600  0.5820524E-04  0.8069164E-03  0.1066953E-02
   497.344  0.1531016E-02  0.1501673E-01  0.1425845E-01    10.600  0.5816204E-04  0.8100827E-03  0.1064085E-02
   497.348  0.1530658E-02  0.1501423E-01  0.1424406E-01    10.600  0.5814759E-04  0.8147312E-03  0.1060828E-02
   497.352  0.1530306E-02  0.1500928E-01  0.1422998E-01    10.600  0.5816491E-04  0.8199867E-03  0.1058040E-02
   497.356  0.1529967E-02  0.1500570E-01  0.1421993E-01    10.600  0.5821332E-04  0.8189496E-03  0.1064027E-02
   497.360  0.1529653E-02  0.1499867E-01  0.1421005E-01    10.600  0.5829016E-04  0.8190285E-03  0.1070408E-02
   497.364  0.1529378E-02  0.1498863E-01  0.1420124E-01    10.601  0.5838368E-04  0.8209243E-03  0.1076569E-02
   497.368  0.1529148E-02  0.1497564E-01  0.1419413E-01    10.601  0.5849066E-04  0.8238403E-03  0.1083447E-02
   497.372  0.1528969E-02  0.1495929E-01  0.1419034E-01    10.601  0.5860895E-04  0.8279090E-03  0.1091212E-02
   497.376  0.1528846E-02  0.1494789E-01  0.1419145E-01    10.601  0.5873563E-04  0.8326416E-03  0.1100156E-02
   497.380  0.1528782E-02  0.1493648E-01  0.1419844E-01    10.601  0.5886720E-04  0.8328941E-03  0.1116025E-02
   497.384  0.1528779E-02  0.1492328E-01  0.1420771E-01    10.601  0.5900126E-04  0.8336644E-03  0.1132598E-02
   497.388  0.1528836E-02  0.1490795E-01  0.1421725E-01    10.602  0.5913544E-04  0.8357262E-03  0.1147569E-02
   497.392  0.1528952E-02  0.1489166E-01  0.1422792E-01    10.602  0.5926560E-04  0.8379223E-03  0.1162109E-02
   497.396  0.1529124E-02  0.1487741E-01  0.1424306E-01    10.602  0.5938927E-04  0.8378647E-03  0.1179511E-02
   497.400  0.1529347E-02  0.1486754E-01  0.1426294E-01    10.602  0.5950352E-04  0.8370200E-03  0.1195962E-02
   497.404  0.1529610E-02  0.1485904E-01  0.1428435E-01    10.602  0.5960954E-04  0.8362141E-03  0.1210315E-02
   497.408  0.1529900E-02  0.1485050E-01  0.1430451E-01    10.602  0.5970962E-04  0.8352684E-03  0.1222412E-02
   497.412  0.1530210E-02  0.1484260E-01  0.1432364E-01    10.602  0.5980108E-04  0.8349337E-03  0.1231468E-02
   497.416  0.1530531E-02  0.1483782E-01  0.1434436E-01    10.603  0.5988066E-04  0.8367075E-03  0.1233932E-02
   497.419  0.1530856E-02  0.1483377E-01  0.1436222E-01    10.603  0.5994541E-04  0.8379220E-03  0.1233472E-02
   497.423  0.1531176E-02  0.1482923E-01  0.1437764E-01    10.603  0.5999093E-04  0.8392324E-03  0.1231119E-02
   497.427  0.1531484E-02  0.1482386E-01  0.1438845E-01    10.603  0.6001422E-04  0.8406663E-03  0.1224922E-02
   497.431  0.1531763E-02  0.1481850E-01  0.1439522E-01    10.603  0.6000441E-04  0.8416307E-03  0.1215709E-02
   497.435  0.1531996E-02  0.1481384E-01  0.1439845E-01    10.603  0.5995041E-04  0.8422042E-03  0.1204152E-02
   497.439  0.1532194E-02  0.1481346E-01  0.1440143E-01    10.603  0.5985138E-04  0.8404989E-03  0.1191101E-02
   497.443  0.1532351E-02  0.1481816E-01  0.1440539E-01    10.604  0.5970909E-04  0.8330152E-03  0.1185601E-02
   497.447  0.1532465E-02  0.1482346E-01  0.1440886E-01    10.604  0.5952822E-04  0.8257627E-03  0.1180061E-02
   497.451  0.1532558E-02  0.1483140E-01  0.1441194E-01    10.604  0.5933322E-04  0.8187616E-03  0.1178959E-02
   497.455  0.1532630E-02  0.1483953E-01  0.1441477E-01    10.604  0.5913394E-04  0.8126544E-03  0.1179043E-02
   497.459  0.1532682E-02  0.1484737E-01  0.1441773E-01    10.604  0.5893554E-04  0.8077649E-03  0.1179699E-02
   497.463  0.1532712E-02  0.1485339E-01  0.1441806E-01    10.604  0.5874255E-04  0.8041356E-03  0.1180402E-02
   497.467  0.1532721E-02  0.1485748E-01  0.1441600E-01    10.605  0.5856087E-04  0.8011166E-03  0.1181466E-02
   497.471  0.1532709E-02  0.1485979E-01  0.1441185E-01    10.605  0.5839490E-04  0.7988110E-03  0.1182166E-02
   497.475  0.1532680E-02  0.1486010E-01  0.1440497E-01    10.605  0.5825042E-04  0.7967457E-03  0.1183554E-02
   497.479  0.1532649E-02  0.1485864E-01  0.1439751E-01    10.605  0.5812450E-04  0.7950240E-03  0.1184461E-02
   497.483  0.1532619E-02  0.1485580E-01  0.1439014E-01    10.605  0.5801852E-04  0.7933545E-03  0.1184551E-02
   497.487  0.1532594E-02  0.1484997E-01  0.1438204E-01    10.605  0.5793440E-04  0.7919717E-03  0.1184621E-02
   497.491  0.1532580E-02  0.1484358E-01  0.1437438E-01    10.605  0.5786533E-04  0.7901005E-03  0.1183725E-02
   497.495  0.1532588E-02  0.1483703E-01  0.1436863E-01    10.606  0.5780498E-04  0.7891236E-03  0.1181856E-02
   497.498  0.1532625E-02  0.1482915E-01  0.1436484E-01    10.606  0.5775490E-04  0.7876410E-03  0.1180225E-02
   497.502  0.1532688E-02  0.1482009E-01  0.1436302E-01    10.606  0.5771539E-04  0.7868103E-03  0.1178525E-02
   497.506  0.1532776E-02  0.1481037E-01  0.1436032E-01    10.606  0.5768806E-04  0.7869115E-03  0.1177359E-02
   497.510  0.1532886E-02  0.1480001E-01  0.1435848E-01    10.606  0.5767324E-04  0.7875342E-03  0.1176297E-02
   497.514  0.1533016E-02  0.1478958E-01  0.1435674E-01    10.606  0.5767231E-04  0.7887526E-03  0.1175683E-02
   497.518  0.1533163E-02  0.1478272E-01  0.1435795E-01    10.607  0.5768477E-04  0.7906022E-03  0.1177275E-02
   497.522  0.1533322E-02  0.1477656E-01  0.1435984E-01    10.607  0.5771068E-04  0.7925815E-03  0.1179361E-02
   497.526  0.1533489E-02  0.1477076E-01  0.1436137E-01    10.607  0.5774999E-04  0.7948268E-03  0.1181781E-02
   497.530  0.1533660E-02  0.1476542E-01  0.1436242E-01    10.607  0.5780159E-04  0.7975302E-03  0.1184470E-02
   497.534  0.1533829E-02  0.1476033E-01  0.1436301E-01    10.607  0.5786436E-04  0.8003969E-03  0.1187331E-02
   497.538  0.1533995E-02  0.1475581E-01  0.1436286E-01    10.607  0.5793957E-04  0.8031206E-03  0.1190493E-02
   497.542  0.1534153E-02  0.1475213E-01  0.1436225E-01    10.607  0.5802599E-04  0.8055404E-03  0.1193828E-02
   497.546  0.1534299E-02  0.1474928E-01  0.1436083E-01    10.608  0.5812131E-04  0.8073651E-03  0.1197419E-02
   497.550  0.1534428E-02  0.1474728E-01  0.1435843E-01    10.608  0.5822166E-04  0.8091291E-03  0.1200986E-02
   497.554  0.1534543E-02  0.1474607E-01  0.1435508E-01    10.608  0.5832134E-04  0.8100589E-03  0.1203804E-02
   497.558  0.1534646E-02  0.1474532E-01  0.1435187E-01    10.608  0.5841077E-04  0.8110778E-03  0.1205835E-02
   497.562  0.1534734E-02  0.1474525E-01  0.1434853E-01    10.608  0.5848755E-04  0.8121524E-03  0.1207176E-02
   497.566  0.1534805E-02  0.1474587E-01  0.1434515E-01    10.608  0.5854942E-04  0.8130237E-03  0.1208232E-02
   497.570  0.1534857E-02  0.1474747E-01  0.1434154E-01    10.608  0.5859466E-04  0.8131017E-03  0.1208761E-02
   497.574  0.1534881E-02  0.1474953E-01  0.1433734E-01    10.609  0.5861504E-04  0.8131251E-03  0.1208140E-02
   497.577  0.1534878E-02  0.1475156E-01  0.1433217E-01    10.609  0.5861177E-04  0.8131683E-03  0.1207015E-02
   497.581  0.1534864E-02  0.1475219E-01  0.1432709E-01    10.609  0.5859835E-04  0.8126520E-03  0.1205803E-02
   497.585  0.1534841E-02  0.1475392E-01  0.1432162E-01    10.609  0.5857651E-04  0.8129845E-03  0.1204495E-02
   497.589  0.1534811E-02  0.1475524E-01  0.1431612E-01    10.609  0.5854787E-04  0.8135403E-03  0.1202743E-02
   497.593  0.1534774E-02  0.1475447E-01  0.1431113E-01    10.609  0.5851408E-04  0.8129036E-03  0.1201154E-02
   497.597  0.1534734E-02  0.1475507E-01  0.1430694E-01    10.610  0.5847741E-04  0.8132311E-03  0.1199990E-02
   497.601  0.1534691E-02  0.1475584E-01  0.1430334E-01    10.610  0.5843826E-04  0.8137257E-03  0.1199256E-02
   497.605  0.1534646E-02  0.1475634E-01  0.1430041E-01    10.610  0.5839748E-04  0.8146054E-03  0.1198372E-02
   497.609  0.1534602E-02  0.1475658E-01  0.1429814E-01    10.610  0.5835699E-04  0.8152097E-03  0.1197717E-02
   497.613  0.1534558E-02  0.1475595E-01  0.1429628E-01    10.610  0.5831754E-04  0.8153507E-03  0.1196951E-02
   497.617  0.1534517E-02  0.1475686E-01  0.1429540E-01    10.610  0.5828013E-04  0.8152959E-03  0.1196187E-02
   497.621  0.1534479E-02  0.1475784E-01  0.1429431E-01    10.610  0.5824609E-04  0.8153527E-03  0.1196714E-02
   497.625  0.1534445E-02  0.1475827E-01  0.1429513E-01    10.611  0.5821574E-04  0.8164563E-03  0.1196572E-02
   497.629  0.1534417E-02  0.1475900E-01  0.1429626E-01    10.611  0.5819125E-04  0.8167394E-03  0.1197046E-02
   497.633  0.1534393E-02  0.1475963E-01  0.1429834E-01    10.611  0.5817296E-04  0.8164400E-03  0.1197965E-02
   497.637  0.1534375E-02  0.1476002E-01  0.1430058E-01    10.611  0.5816270E-04  0.8164773E-03  0.1199013E-02
   497.641  0.1534363E-02  0.1476042E-01  0.1430387E-01    10.611  0.5815929E-04  0.8164871E-03  0.1200596E-02
   497.645  0.1534359E-02  0.1476085E-01  0.1430776E-01    10.611  0.5816441E-04  0.8164100E-03  0.1201959E-02
   497.648  0.1534362E-02  0.1476113E-01  0.1431179E-01    10.611  0.5817827E-04  0.8161658E-03  0.1203824E-02
   497.652  0.1534374E-02  0.1476141E-01  0.1431588E-01    10.612  0.5820137E-04  0.8166673E-03  0.1205887E-02
   497.656  0.1534394E-02  0.1476150E-01  0.1432006E-01    10.612  0.5823172E-04  0.8174068E-03  0.1208174E-02
   497.660  0.1534422E-02  0.1476195E-01  0.1432405E-01    10.612  0.5827017E-04  0.8179836E-03  0.1210246E-02
   497.664  0.1534456E-02  0.1476188E-01  0.1432792E-01    10.612  0.5831425E-04  0.8184627E-03  0.1212895E-02
   497.668  0.1534496E-02  0.1476186E-01  0.1433135E-01    10.612  0.5836412E-04  0.8188239E-03  0.1215425E-02
   497.672  0.1534541E-02  0.1476218E-01  0.1433517E-01    10.612  0.5841692E-04  0.8187727E-03  0.1217483E-02
   497.676  0.1534589E-02  0.1476173E-01  0.1433883E-01    10.613  0.5847261E-04  0.8198931E-03  0.1220018E-02
   497.680  0.1534640E-02  0.1476120E-01  0.1434199E-01    10.613  0.5852848E-04  0.8208216E-03  0.1221739E-02
   497.684  0.1534665E-02  0.1476168E-01  0.1434019E-01    10.613  0.5856115E-04  0.8221338E-03  0.1223748E-02
   497.688  0.1534650E-02  0.1476425E-01  0.1434184E-01    10.613  0.5855509E-04  0.8228285E-03  0.1223386E-02
   497.692  0.1534594E-02  0.1476801E-01  0.1434153E-01    10.613  0.5851155E-04  0.8235122E-03  0.1222341E-02
   497.696  0.1534500E-02  0.1477224E-01  0.1433896E-01    10.613  0.5843137E-04  0.8243426E-03  0.1220750E-02
   497.700  0.1534369E-02  0.1477676E-01  0.1433531E-01    10.613  0.5831818E-04  0.8244753E-03  0.1218673E-02
   497.704  0.1534206E-02  0.1478367E-01  0.1433044E-01    10.614  0.5817539E-04  0.8263243E-03  0.1216396E-02
   497.708  0.1534015E-02  0.1478831E-01  0.1432556E-01    10.614  0.5800863E-04  0.8278566E-03  0.1213799E-02
   497.712  0.1533801E-02  0.1479534E-01  0.1432282E-01    10.614  0.5782307E-04  0.8299555E-03  0.1212042E-02
   497.716  0.1533570E-02  0.1480277E-01  0.1432074E-01    10.614  0.5762564E-04  0.8327858E-03  0.1210874E-02
   497.719  0.1533333E-02  0.1480871E-01  0.1431831E-01    10.614  0.5742440E-04  0.8354225E-03  0.1209632E-02
   497.723  0.1533101E-02  0.1481211E-01  0.1431671E-01    10.614  0.5723081E-04  0.8384449E-03  0.1208359E-02
   497.727  0.1532883E-02  0.1481353E-01  0.1431592E-01    10.615  0.5704962E-04  0.8404732E-03  0.1207567E-02
   497.731  0.1532683E-02  0.1481278E-01  0.1431541E-01    10.615  0.5688527E-04  0.8417345E-03  0.1206621E-02
   497.735  0.1532507E-02  0.1480937E-01  0.1431505E-01    10.615  0.5674152E-04  0.8422941E-03  0.1205984E-02
   497.739  0.1532361E-02  0.1480331E-01  0.1431486E-01    10.615  0.5662152E-04  0.8425617E-03  0.1205859E-02
   497.743  0.1532249E-02  0.1479438E-01  0.1431490E-01    10.615  0.5652728E-04  0.8427938E-03  0.1205920E-02
   497.747  0.1532173E-02  0.1478834E-01  0.1431996E-01    10.615  0.5646097E-04  0.8436003E-03  0.1208099E-02
   497.751  0.1532137E-02  0.1478159E-01  0.1432645E-01    10.615  0.5642311E-04  0.8442836E-03  0.1211232E-02
   497.755  0.1532140E-02  0.1477346E-01  0.1433400E-01    10.616  0.5641508E-04  0.8449826E-03  0.1214517E-02
   497.759  0.1532184E-02  0.1476655E-01  0.1434248E-01    10.616  0.5643690E-04  0.8460024E-03  0.1218688E-02
   497.763  0.1532266E-02  0.1475666E-01  0.1435118E-01    10.616  0.5648774E-04  0.8471203E-03  0.1223163E-02
   497.767  0.1532384E-02  0.1474736E-01  0.1436005E-01    10.616  0.5656788E-04  0.8489101E-03  0.1228226E-02
   497.771  0.1532535E-02  0.1473675E-01  0.1436897E-01    10.616  0.5667463E-04  0.8508371E-03  0.1233334E-02
   497.775  0.1532715E-02  0.1472609E-01  0.1437795E-01    10.616  0.5680714E-04  0.8533071E-03  0.1238932E-02
   497.779  0.1532920E-02  0.1471775E-01  0.1438833E-01    10.616  0.5696116E-04  0.8561992E-03  0.1246173E-02
   497.783  0.1533143E-02  0.1471659E-01  0.1440455E-01    10.617  0.5713340E-04  0.8579601E-03  0.1257235E-02
   497.786  0.1533380E-02  0.1471507E-01  0.1441962E-01    10.617  0.5731926E-04  0.8600866E-03  0.1268539E-02
   497.790  0.1533624E-02  0.1471359E-01  0.1443322E-01    10.617  0.5751398E-04  0.8624161E-03  0.1278969E-02
   497.794  0.1533867E-02  0.1471198E-01  0.1444490E-01    10.617  0.5771150E-04  0.8645350E-03  0.1287584E-02
   497.798  0.1534103E-02  0.1471024E-01  0.1445323E-01    10.617  0.5790709E-04  0.8666412E-03  0.1294823E-02
   497.802  0.1534304E-02  0.1470813E-01  0.1445815E-01    10.617  0.5811234E-04  0.8685330E-03  0.1301498E-02
   497.806  0.1534440E-02  0.1470727E-01  0.1445795E-01    10.617  0.5834198E-04  0.8697063E-03  0.1308239E-02
   497.810  0.1534507E-02  0.1471077E-01  0.1445596E-01    10.618  0.5858915E-04  0.8687419E-03  0.1312370E-02
   497.814  0.1534503E-02  0.1471421E-01  0.1445016E-01    10.618  0.5884770E-04  0.8684688E-03  0.1314990E-02
   497.818  0.1534427E-02  0.1471859E-01  0.1444013E-01    10.618  0.5911018E-04  0.8678105E-03  0.1316135E-02
   497.822  0.1534282E-02  0.1472279E-01  0.1442767E-01    10.618  0.5937018E-04  0.8677308E-03  0.1315484E-02
   497.826  0.1534068E-02  0.1472713E-01  0.1441306E-01    10.618  0.5962467E-04  0.8675691E-03  0.1313456E-02
   497.830  0.1533799E-02  0.1473140E-01  0.1439714E-01    10.618  0.5987743E-04  0.8674431E-03  0.1310447E-02
   497.834  0.1533513E-02  0.1473479E-01  0.1438360E-01    10.618  0.6015007E-04  0.8676203E-03  0.1310079E-02
   497.838  0.1533218E-02  0.1473723E-01  0.1437178E-01    10.619  0.6043579E-04  0.8679779E-03  0.1311079E-02
   497.842  0.1532921E-02  0.1473856E-01  0.1436351E-01    10.619  0.6072731E-04  0.8685191E-03  0.1311447E-02
   497.846  0.1532631E-02  0.1473954E-01  0.1435943E-01    10.619  0.6101646E-04  0.8686808E-03  0.1310240E-02
   497.849  0.1532355E-02  0.1473952E-01  0.1435531E-01    10.619  0.6129539E-04  0.8688220E-03  0.1309333E-02
   497.853  0.1532101E-02  0.1473969E-01  0.1435429E-01    10.619  0.6155477E-04  0.8692282E-03  0.1306979E-02
   497.857  0.1531875E-02  0.1473660E-01  0.1435354E-01    10.619  0.6178700E-04  0.8719665E-03  0.1304182E-02
   497.861  0.1531684E-02  0.1473036E-01  0.1435459E-01    10.620  0.6198452E-04  0.8735203E-03  0.1300528E-02
   497.865  0.1531532E-02  0.1472196E-01  0.1435729E-01    10.620  0.6214068E-04  0.8760558E-03  0.1295565E-02
   497.869  0.1531425E-02  0.1471211E-01  0.1436186E-01    10.620  0.6225064E-04  0.8794611E-03  0.1289789E-02
   497.873  0.1531364E-02  0.1470593E-01  0.1437276E-01    10.620  0.6231061E-04  0.8811435E-03  0.1278368E-02
   497.877  0.1531353E-02  0.1470593E-01  0.1439197E-01    10.620  0.6231774E-04  0.8808280E-03  0.1259017E-02
   497.881  0.1531389E-02  0.1470536E-01  0.1441207E-01    10.620  0.6227243E-04  0.8809258E-03  0.1238930E-02
   497.885  0.1531474E-02  0.1470428E-01  0.1443278E-01    10.620  0.6217651E-04  0.8811471E-03  0.1219225E-02
   497.889  0.1531605E-02  0.1470340E-01  0.1445450E-01    10.621  0.6203245E-04  0.8822701E-03  0.1199926E-02
   497.893  0.1531778E-02  0.1470184E-01  0.1447656E-01    10.621  0.6184503E-04  0.8827973E-03  0.1181833E-02
   497.897  0.1531989E-02  0.1470037E-01  0.1449804E-01    10.621  0.6162107E-04  0.8830453E-03  0.1165835E-02
   497.901  0.1532231E-02  0.1469845E-01  0.1451834E-01    10.621  0.6136652E-04  0.8833701E-03  0.1151528E-02
   497.905  0.1532500E-02  0.1469701E-01  0.1453755E-01    10.621  0.6109100E-04  0.8836661E-03  0.1140163E-02
   497.909  0.1532786E-02  0.1469556E-01  0.1455477E-01    10.621  0.6080115E-04  0.8839920E-03  0.1131419E-02
   497.912  0.1533083E-02  0.1469389E-01  0.1457121E-01    10.621  0.6050718E-04  0.8846526E-03  0.1125209E-02
   497.916  0.1533383E-02  0.1469238E-01  0.1458324E-01    10.622  0.6021574E-04  0.8847994E-03  0.1119522E-02
   497.920  0.1533678E-02  0.1469040E-01  0.1459217E-01    10.622  0.5993564E-04  0.8850590E-03  0.1116391E-02
   497.924  0.1533960E-02  0.1468853E-01  0.1459847E-01    10.622  0.5967344E-04  0.8852151E-03  0.1114483E-02
   497.928  0.1534222E-02  0.1468651E-01  0.1460163E-01    10.622  0.5943556E-04  0.8854998E-03  0.1113339E-02
   497.932  0.1534457E-02  0.1468457E-01  0.1460276E-01    10.622  0.5922687E-04  0.8861219E-03  0.1112856E-02
   497.936  0.1534657E-02  0.1468238E-01  0.1460003E-01    10.622  0.5905234E-04  0.8870817E-03  0.1113625E-02
   497.940  0.1534819E-02  0.1468006E-01  0.1459383E-01    10.622  0.5891415E-04  0.8867772E-03  0.1115482E-02
   497.944  0.1534937E-02  0.1467886E-01  0.1458450E-01    10.623  0.5881614E-04  0.8871461E-03  0.1118417E-02
   497.948  0.1535009E-02  0.1467753E-01  0.1457268E-01    10.623  0.5875837E-04  0.8879537E-03  0.1122507E-02
   497.952  0.1535040E-02  0.1467647E-01  0.1455892E-01    10.623  0.5873746E-04  0.8885345E-03  0.1128285E-02
   497.956  0.1535062E-02  0.1467575E-01  0.1454646E-01    10.623  0.5872344E-04  0.8885503E-03  0.1134806E-02
   497.960  0.1535080E-02  0.1467522E-01  0.1453653E-01    10.623  0.5871293E-04  0.8887043E-03  0.1140458E-02
   497.964  0.1535094E-02  0.1467481E-01  0.1452767E-01    10.623  0.5870536E-04  0.8887031E-03  0.1145433E-02
   497.968  0.1535103E-02  0.1467487E-01  0.1452127E-01    10.624  0.5870148E-04  0.8887321E-03  0.1149532E-02
   497.972  0.1535081E-02  0.1467581E-01  0.1451543E-01    10.624  0.5867781E-04  0.8888658E-03  0.1151647E-02
   497.975  0.1534997E-02  0.1467954E-01  0.1450816E-01    10.624  0.5860217E-04  0.8883981E-03  0.1151945E-02
   497.979  0.1534856E-02  0.1468353E-01  0.1450184E-01    10.624  0.5847463E-04  0.8883671E-03  0.1149173E-02
   497.983  0.1534659E-02  0.1468607E-01  0.1449217E-01    10.624  0.5830164E-04  0.8861049E-03  0.1147517E-02
   497.987  0.1534412E-02  0.1469322E-01  0.1448199E-01    10.624  0.5809362E-04  0.8870399E-03  0.1144825E-02
   497.991  0.1534120E-02  0.1470052E-01  0.1447266E-01    10.624  0.5785843E-04  0.8889018E-03  0.1143507E-02
   497.995  0.1533792E-02  0.1470739E-01  0.1446236E-01    10.625  0.5760484E-04  0.8906452E-03  0.1140544E-02
   497.999  0.1533437E-02  0.1471318E-01  0.1445332E-01    10.625  0.5734261E-04  0.8926719E-03  0.1137538E-02
   498.003  0.1533065E-02  0.1472319E-01  0.1445021E-01    10.625  0.5708066E-04  0.8943058E-03  0.1137134E-02
   498.007  0.1532687E-02  0.1473270E-01  0.1444978E-01    10.625  0.5682683E-04  0.8961116E-03  0.1137317E-02
   498.011  0.1532313E-02  0.1473849E-01  0.1444904E-01    10.625  0.5658930E-04  0.8980724E-03  0.1137734E-02
   498.015  0.1531954E-02  0.1474087E-01  0.1444838E-01    10.625  0.5637338E-04  0.8999888E-03  0.1138558E-02
   498.019  0.1531619E-02  0.1473935E-01  0.1444712E-01    10.625  0.5618429E-04  0.9018184E-03  0.1139618E-02
   498.023  0.1531319E-02  0.1473410E-01  0.1444567E-01    10.626  0.5602583E-04  0.9035472E-03  0.1141110E-02
   498.027  0.1531060E-02  0.1472457E-01  0.1444519E-01    10.626  0.5590008E-04  0.9056817E-03  0.1142318E-02
   498.031  0.1530851E-02  0.1471103E-01  0.1444498E-01    10.626  0.5580816E-04  0.9092665E-03  0.1143207E-02
   498.034  0.1530697E-02  0.1469387E-01  0.1444482E-01    10.626  0.5575109E-04  0.9143104E-03  0.1143744E-02
   498.038  0.1530601E-02  0.1467367E-01  0.1444434E-01    10.626  0.5572933E-04  0.9216233E-03  0.1144334E-02
   498.042  0.1530567E-02  0.1465870E-01  0.1445330E-01    10.626  0.5574187E-04  0.9285929E-03  0.1148442E-02
   498.046  0.1530595E-02  0.1464264E-01  0.1446300E-01    10.626  0.5578878E-04  0.9370044E-03  0.1154133E-02
   498.050  0.1530683E-02  0.1464070E-01  0.1448876E-01    10.627  0.5586931E-04  0.9389357E-03  0.1169381E-02
   498.054  0.1530829E-02  0.1464127E-01  0.1451807E-01    10.627  0.5598238E-04  0.9391858E-03  0.1189552E-02
   498.058  0.1531029E-02  0.1464141E-01  0.1454879E-01    10.627  0.5612714E-04  0.9392617E-03  0.1211953E-02
   498.062  0.1531277E-02  0.1464117E-01  0.1457781E-01    10.627  0.5630167E-04  0.9389875E-03  0.1238359E-02
   498.066  0.1531566E-02  0.1464065E-01  0.1460679E-01    10.627  0.5650299E-04  0.9386081E-03  0.1266941E-02
   498.070  0.1531889E-02  0.1463976E-01  0.1463472E-01    10.627  0.5672811E-04  0.9382673E-03  0.1296370E-02
   498.074  0.1532234E-02  0.1463854E-01  0.1466054E-01    10.627  0.5697195E-04  0.9378170E-03  0.1325782E-02
   498.078  0.1532594E-02  0.1463735E-01  0.1468408E-01    10.628  0.5722866E-04  0.9372799E-03  0.1354415E-02
   498.082  0.1532957E-02  0.1463649E-01  0.1470381E-01    10.628  0.5749134E-04  0.9360359E-03  0.1380499E-02
   498.086  0.1533315E-02  0.1463630E-01  0.1471914E-01    10.628  0.5775216E-04  0.9348047E-03  0.1401974E-02
   498.090  0.1533652E-02  0.1463545E-01  0.1472982E-01    10.628  0.5800685E-04  0.9338068E-03  0.1418906E-02
   498.093  0.1533956E-02  0.1463392E-01  0.1473723E-01    10.628  0.5825375E-04  0.9329244E-03  0.1431881E-02
   498.097  0.1534217E-02  0.1463233E-01  0.1473859E-01    10.628  0.5848384E-04  0.9314170E-03  0.1439450E-02
   498.101  0.1534429E-02  0.1463278E-01  0.1473495E-01    10.629  0.5868818E-04  0.9319975E-03  0.1441041E-02
   498.105  0.1534585E-02  0.1463446E-01  0.1472693E-01    10.629  0.5885913E-04  0.9336777E-03  0.1435513E-02
   498.109  0.1534681E-02  0.1463574E-01  0.1471523E-01    10.629  0.5899039E-04  0.9355992E-03  0.1425081E-02
   498.113  0.1534713E-02  0.1463610E-01  0.1469959E-01    10.629  0.5907654E-04  0.9386047E-03  0.1409721E-02
   498.117  0.1534691E-02  0.1463751E-01  0.1468100E-01    10.629  0.5912382E-04  0.9414160E-03  0.1391000E-02
   498.121  0.1534660E-02  0.1463883E-01  0.1466606E-01    10.629  0.5917242E-04  0.9445276E-03  0.1376156E-02
   498.125  0.1534627E-02  0.1463861E-01  0.1465388E-01    10.629  0.5922560E-04  0.9449759E-03  0.1365216E-02
   498.129  0.1534591E-02  0.1464212E-01  0.1464367E-01    10.630  0.5928240E-04  0.9482300E-03  0.1356793E-02
   498.133  0.1534554E-02  0.1464307E-01  0.1463517E-01    10.630  0.5934136E-04  0.9516350E-03  0.1349682E-02
   498.137  0.1534517E-02  0.1464533E-01  0.1462806E-01    10.630  0.5940204E-04  0.9563389E-03  0.1344792E-02
   498.141  0.1534476E-02  0.1464800E-01  0.1462181E-01    10.630  0.5947061E-04  0.9611026E-03  0.1342120E-02
   498.145  0.1534423E-02  0.1465131E-01  0.1461665E-01    10.630  0.5955794E-04  0.9662502E-03  0.1341315E-02
   498.149  0.1534359E-02  0.1465536E-01  0.1461159E-01    10.630  0.5966222E-04  0.9721552E-03  0.1341458E-02
   498.152  0.1534289E-02  0.1465934E-01  0.1460773E-01    10.630  0.5977772E-04  0.9784743E-03  0.1341594E-02
   498.156  0.1534213E-02  0.1466337E-01  0.1460247E-01    10.631  0.5989992E-04  0.9846323E-03  0.1343453E-02
   498.160  0.1534130E-02  0.1466731E-01  0.1459785E-01    10.631  0.6001919E-04  0.9904517E-03  0.1345286E-02
   498.164  0.1534038E-02  0.1467091E-01  0.1459253E-01    10.631  0.6013221E-04  0.9962102E-03  0.1347662E-02
   498.168  0.1533942E-02  0.1467451E-01  0.1458736E-01    10.631  0.6023564E-04  0.1001915E-02  0.1349464E-02
   498.172  0.1533838E-02  0.1467647E-01  0.1458121E-01    10.631  0.6032359E-04  0.1006889E-02  0.1352077E-02
   498.176  0.1533721E-02  0.1467993E-01  0.1457239E-01    10.631  0.6037948E-04  0.1011915E-02  0.1354305E-02
   498.180  0.1533591E-02  0.1468292E-01  0.1456329E-01    10.631  0.6040216E-04  0.1016797E-02  0.1359752E-02
   498.184  0.1533451E-02  0.1468491E-01  0.1455305E-01    10.632  0.6039095E-04  0.1021222E-02  0.1365667E-02
   498.188  0.1533305E-02  0.1468627E-01  0.1454203E-01    10.632  0.6034577E-04  0.1024875E-02  0.1373234E-02
   498.192  0.1533155E-02  0.1468716E-01  0.1453055E-01    10.632  0.6026783E-04  0.1027935E-02  0.1380903E-02
   498.196  0.1533005E-02  0.1468927E-01  0.1452034E-01    10.632  0.6015820E-04  0.1029559E-02  0.1388894E-02
   498.200  0.1532858E-02  0.1469467E-01  0.1451532E-01    10.632  0.6001968E-04  0.1039070E-02  0.1393931E-02
   498.204  0.1532717E-02  0.1469754E-01  0.1450978E-01    10.632  0.5985460E-04  0.1046362E-02  0.1402407E-02
   498.207  0.1532584E-02  0.1469996E-01  0.1450343E-01    10.632  0.5966618E-04  0.1053180E-02  0.1406913E-02
   498.211  0.1532464E-02  0.1470248E-01  0.1449882E-01    10.633  0.5945821E-04  0.1059186E-02  0.1412546E-02
   498.215  0.1532358E-02  0.1470571E-01  0.1449405E-01    10.633  0.5923482E-04  0.1065683E-02  0.1414864E-02
   498.219  0.1532269E-02  0.1470956E-01  0.1448992E-01    10.633  0.5900069E-04  0.1071147E-02  0.1416811E-02
   498.223  0.1532199E-02  0.1471164E-01  0.1448733E-01    10.633  0.5876012E-04  0.1076876E-02  0.1419367E-02
   498.227  0.1532148E-02  0.1471326E-01  0.1448575E-01    10.633  0.5851847E-04  0.1082061E-02  0.1420629E-02
   498.231  0.1532119E-02  0.1471465E-01  0.1448492E-01    10.633  0.5827979E-04  0.1086572E-02  0.1421321E-02
   498.235  0.1532110E-02  0.1471581E-01  0.1448462E-01    10.633  0.5804963E-04  0.1090578E-02  0.1421153E-02
   498.239  0.1532123E-02  0.1471607E-01  0.1448561E-01    10.634  0.5783222E-04  0.1094488E-02  0.1420275E-02
   498.243  0.1532156E-02  0.1471613E-01  0.1448731E-01    10.634  0.5763264E-04  0.1098043E-02  0.1419387E-02
   498.247  0.1532209E-02  0.1471607E-01  0.1448918E-01    10.634  0.5745379E-04  0.1101004E-02  0.1418783E-02
   498.251  0.1532281E-02  0.1471550E-01  0.1449114E-01    10.634  0.5730086E-04  0.1104361E-02  0.1418476E-02
   498.255  0.1532372E-02  0.1471496E-01  0.1449382E-01    10.634  0.5717510E-04  0.1107406E-02  0.1416752E-02
   498.259  0.1532484E-02  0.1471442E-01  0.1449622E-01    10.634  0.5706997E-04  0.1109994E-02  0.1414439E-02
   498.263  0.1532618E-02  0.1471390E-01  0.1449867E-01    10.634  0.5698685E-04  0.1112232E-02  0.1411081E-02
   498.266  0.1532769E-02  0.1471311E-01  0.1450107E-01    10.635  0.5692748E-04  0.1114472E-02  0.1407001E-02
   498.270  0.1532935E-02  0.1471214E-01  0.1450423E-01    10.635  0.5689348E-04  0.1116705E-02  0.1403314E-02
   498.274  0.1533113E-02  0.1471136E-01  0.1450719E-01    10.635  0.5688596E-04  0.1118751E-02  0.1400288E-02
   498.278  0.1533298E-02  0.1470861E-01  0.1450974E-01    10.635  0.5690519E-04  0.1118654E-02  0.1398421E-02
   498.282  0.1533487E-02  0.1470810E-01  0.1451210E-01    10.635  0.5695155E-04  0.1121331E-02  0.1396757E-02
   498.286  0.1533659E-02  0.1470793E-01  0.1451106E-01    10.635  0.5700732E-04  0.1123565E-02  0.1393756E-02
   498.290  0.1533804E-02  0.1470872E-01  0.1450665E-01    10.635  0.5706675E-04  0.1127207E-02  0.1389045E-02
   498.294  0.1533919E-02  0.1470812E-01  0.1450043E-01    10.636  0.5712837E-04  0.1129318E-02  0.1384122E-02
   498.298  0.1534002E-02  0.1470715E-01  0.1449180E-01    10.636  0.5719238E-04  0.1132289E-02  0.1378003E-02
   498.302  0.1534053E-02  0.1470703E-01  0.1447966E-01    10.636  0.5725946E-04  0.1135007E-02  0.1369877E-02
   498.306  0.1534071E-02  0.1470921E-01  0.1446815E-01    10.636  0.5732862E-04  0.1136622E-02  0.1364438E-02
   498.310  0.1534058E-02  0.1471219E-01  0.1445625E-01    10.636  0.5739678E-04  0.1137450E-02  0.1361162E-02
   498.314  0.1534018E-02  0.1471444E-01  0.1444297E-01    10.636  0.5746224E-04  0.1137968E-02  0.1358426E-02
   498.318  0.1533953E-02  0.1471642E-01  0.1442863E-01    10.637  0.5752419E-04  0.1138373E-02  0.1357504E-02
   498.321  0.1533865E-02  0.1471762E-01  0.1441308E-01    10.637  0.5758206E-04  0.1139079E-02  0.1358145E-02
   498.325  0.1533756E-02  0.1471805E-01  0.1439672E-01    10.637  0.5763482E-04  0.1140022E-02  0.1360334E-02
   498.329  0.1533631E-02  0.1471823E-01  0.1438037E-01    10.637  0.5768249E-04  0.1140726E-02  0.1364167E-02
   498.333  0.1533498E-02  0.1471792E-01  0.1436413E-01    10.637  0.5772995E-04  0.1141441E-02  0.1368710E-02
   498.337  0.1533363E-02  0.1471696E-01  0.1434815E-01    10.637  0.5777934E-04  0.1142609E-02  0.1374252E-02
   498.341  0.1533228E-02  0.1471568E-01  0.1433239E-01    10.637  0.5783008E-04  0.1144097E-02  0.1380610E-02
   498.345  0.1533099E-02  0.1471366E-01  0.1431850E-01    10.638  0.5788139E-04  0.1146332E-02  0.1387048E-02
   498.349  0.1532988E-02  0.1471104E-01  0.1430737E-01    10.638  0.5794711E-04  0.1148981E-02  0.1394000E-02
   498.353  0.1532901E-02  0.1470831E-01  0.1429719E-01    10.638  0.5803068E-04  0.1151913E-02  0.1400654E-02
   498.357  0.1532840E-02  0.1470539E-01  0.1428902E-01    10.638  0.5812914E-04  0.1154851E-02  0.1406542E-02
   498.361  0.1532807E-02  0.1470239E-01  0.1428270E-01    10.638  0.5824149E-04  0.1157822E-02  0.1411607E-02
   498.365  0.1532802E-02  0.1469917E-01  0.1427789E-01    10.638  0.5836448E-04  0.1160821E-02  0.1416309E-02
   498.369  0.1532824E-02  0.1469608E-01  0.1427475E-01    10.638  0.5849586E-04  0.1164171E-02  0.1420402E-02
   498.373  0.1532873E-02  0.1469329E-01  0.1427347E-01    10.639  0.5863188E-04  0.1167007E-02  0.1425067E-02
   498.377  0.1532947E-02  0.1469140E-01  0.1427576E-01    10.639  0.5877019E-04  0.1168903E-02  0.1431406E-02
   498.380  0.1533044E-02  0.1469013E-01  0.1427769E-01    10.639  0.5890800E-04  0.1169277E-02  0.1437659E-02
   498.384  0.1533147E-02  0.1468922E-01  0.1427940E-01    10.639  0.5906047E-04  0.1170185E-02  0.1443669E-02
   498.388  0.1533251E-02  0.1468843E-01  0.1428009E-01    10.639  0.5922869E-04  0.1171427E-02  0.1449557E-02
   498.392  0.1533352E-02  0.1468737E-01  0.1427954E-01    10.639  0.5940767E-04  0.1172563E-02  0.1456066E-02
   498.396  0.1533442E-02  0.1468666E-01  0.1427879E-01    10.639  0.5958678E-04  0.1173919E-02  0.1462654E-02
   498.400  0.1533477E-02  0.1468606E-01  0.1427040E-01    10.640  0.5970149E-04  0.1175668E-02  0.1473254E-02
   498.404  0.1533446E-02  0.1468415E-01  0.1425594E-01    10.640  0.5973542E-04  0.1178007E-02  0.1487888E-02
   498.408  0.1533348E-02  0.1468389E-01  0.1423689E-01    10.640  0.5968876E-04  0.1179411E-02  0.1504569E-02
   498.412  0.1533185E-02  0.1468359E-01  0.1421305E-01    10.640  0.5956285E-04  0.1180213E-02  0.1523998E-02
   498.416  0.1532957E-02  0.1468257E-01  0.1418669E-01    10.640  0.5936127E-04  0.1181185E-02  0.1544058E-02
   498.420  0.1532669E-02  0.1468180E-01  0.1415937E-01    10.640  0.5909067E-04  0.1181742E-02  0.1564803E-02
   498.424  0.1532326E-02  0.1468500E-01  0.1413414E-01    10.640  0.5875622E-04  0.1179440E-02  0.1589679E-02
   498.428  0.1531933E-02  0.1469033E-01  0.1411006E-01    10.641  0.5836473E-04  0.1178222E-02  0.1612911E-02
   498.432  0.1531514E-02  0.1470414E-01  0.1409611E-01    10.641  0.5793805E-04  0.1188551E-02  0.1626090E-02
   498.435  0.1531087E-02  0.1471893E-01  0.1408681E-01    10.641  0.5749489E-04  0.1202038E-02  0.1635728E-02
   498.439  0.1530660E-02  0.1473595E-01  0.1408436E-01    10.641  0.5704415E-04  0.1221257E-02  0.1638796E-02
   498.443  0.1530242E-02  0.1475259E-01  0.1408415E-01    10.641  0.5659524E-04  0.1241400E-02  0.1638983E-02
   498.447  0.1529842E-02  0.1476589E-01  0.1408405E-01    10.641  0.5615611E-04  0.1258152E-02  0.1639082E-02
   498.451  0.1529466E-02  0.1477347E-01  0.1408460E-01    10.641  0.5573478E-04  0.1272135E-02  0.1638994E-02
   498.455  0.1529124E-02  0.1477962E-01  0.1408496E-01    10.642  0.5533849E-04  0.1279827E-02  0.1638828E-02
   498.459  0.1528820E-02  0.1478218E-01  0.1408559E-01    10.642  0.5497332E-04  0.1282468E-02  0.1637677E-02
   498.463  0.1528563E-02  0.1478064E-01  0.1408398E-01    10.642  0.5464479E-04  0.1280621E-02  0.1638322E-02
   498.467  0.1528357E-02  0.1477474E-01  0.1408440E-01    10.642  0.5435788E-04  0.1273678E-02  0.1638108E-02
   498.471  0.1528205E-02  0.1476518E-01  0.1408506E-01    10.642  0.5411566E-04  0.1262029E-02  0.1638430E-02
   498.475  0.1528113E-02  0.1475243E-01  0.1408574E-01    10.642  0.5391999E-04  0.1245993E-02  0.1638699E-02
   498.479  0.1528085E-02  0.1473705E-01  0.1408680E-01    10.643  0.5375690E-04  0.1225997E-02  0.1638528E-02
   498.483  0.1528114E-02  0.1472403E-01  0.1409135E-01    10.643  0.5361627E-04  0.1207531E-02  0.1634243E-02
   498.487  0.1528197E-02  0.1471472E-01  0.1410219E-01    10.643  0.5350075E-04  0.1192447E-02  0.1624329E-02
   498.490  0.1528336E-02  0.1470607E-01  0.1411702E-01    10.643  0.5341480E-04  0.1176886E-02  0.1611366E-02
   498.494  0.1528525E-02  0.1470012E-01  0.1413508E-01    10.643  0.5336192E-04  0.1164773E-02  0.1594025E-02
   498.498  0.1528764E-02  0.1470174E-01  0.1416092E-01    10.643  0.5334681E-04  0.1162088E-02  0.1568872E-02
   498.502  0.1529045E-02  0.1470418E-01  0.1418836E-01    10.643  0.5337314E-04  0.1160472E-02  0.1543462E-02
   498.506  0.1529366E-02  0.1470701E-01  0.1421537E-01    10.644  0.5344437E-04  0.1160196E-02  0.1519114E-02
   498.510  0.1529719E-02  0.1471004E-01  0.1424051E-01    10.644  0.5356258E-04  0.1160826E-02  0.1496632E-02
   498.514  0.1530099E-02  0.1471184E-01  0.1426456E-01    10.644  0.5372954E-04  0.1160969E-02  0.1476883E-02
   498.518  0.1530498E-02  0.1471371E-01  0.1428662E-01    10.644  0.5394403E-04  0.1162844E-02  0.1460836E-02
   498.522  0.1530909E-02  0.1471338E-01  0.1430588E-01    10.644  0.5420328E-04  0.1163827E-02  0.1448422E-02
   498.526  0.1531325E-02  0.1471100E-01  0.1432010E-01    10.644  0.5450432E-04  0.1163718E-02  0.1439836E-02
   498.530  0.1531736E-02  0.1471149E-01  0.1433372E-01    10.644  0.5484106E-04  0.1168816E-02  0.1432767E-02
   498.534  0.1532137E-02  0.1470805E-01  0.1434282E-01    10.645  0.5520560E-04  0.1170500E-02  0.1428703E-02
   498.538  0.1532518E-02  0.1470356E-01  0.1434735E-01    10.645  0.5558959E-04  0.1172912E-02  0.1428329E-02
   498.542  0.1532873E-02  0.1469997E-01  0.1434894E-01    10.645  0.5598364E-04  0.1177681E-02  0.1429180E-02
   498.546  0.1533196E-02  0.1469720E-01  0.1434796E-01    10.645  0.5637701E-04  0.1183744E-02  0.1431358E-02
   498.549  0.1533483E-02  0.1469406E-01  0.1434416E-01    10.645  0.5675492E-04  0.1190915E-02  0.1436142E-02
   498.553  0.1533741E-02  0.1468981E-01  0.1433595E-01    10.645  0.5708895E-04  0.1197967E-02  0.1441677E-02
   498.557  0.1533964E-02  0.1468479E-01  0.1432546E-01    10.645  0.5737014E-04  0.1205189E-02  0.1449031E-02
   498.561  0.1534148E-02  0.1467904E-01  0.1431119E-01    10.646  0.5759176E-04  0.1212090E-02  0.1458306E-02
   498.565  0.1534288E-02  0.1467385E-01  0.1429589E-01    10.646  0.5774855E-04  0.1218131E-02  0.1469753E-02
   498.569  0.1534382E-02  0.1467133E-01  0.1427963E-01    10.646  0.5783629E-04  0.1222164E-02  0.1487131E-02
   498.573  0.1534452E-02  0.1467093E-01  0.1426378E-01    10.646  0.5788917E-04  0.1228916E-02  0.1505018E-02
   498.577  0.1534525E-02  0.1466785E-01  0.1425094E-01    10.646  0.5795064E-04  0.1231817E-02  0.1520666E-02
   498.581  0.1534603E-02  0.1466492E-01  0.1424071E-01    10.646  0.5801836E-04  0.1234718E-02  0.1534540E-02
   498.585  0.1534682E-02  0.1466224E-01  0.1423249E-01    10.646  0.5808859E-04  0.1237981E-02  0.1546124E-02
   498.589  0.1534762E-02  0.1466001E-01  0.1422649E-01    10.647  0.5815928E-04  0.1240821E-02  0.1555989E-02
   498.593  0.1534839E-02  0.1465846E-01  0.1422144E-01    10.647  0.5822852E-04  0.1243129E-02  0.1564312E-02
   498.597  0.1534911E-02  0.1465726E-01  0.1421756E-01    10.647  0.5829399E-04  0.1245255E-02  0.1571060E-02
   498.601  0.1534970E-02  0.1465716E-01  0.1421384E-01    10.647  0.5834884E-04  0.1246406E-02  0.1575511E-02
   498.604  0.1534999E-02  0.1465804E-01  0.1420785E-01    10.647  0.5837570E-04  0.1247747E-02  0.1576496E-02
   498.608  0.1534995E-02  0.1465891E-01  0.1420202E-01    10.647  0.5837380E-04  0.1247641E-02  0.1578157E-02
   498.612  0.1534928E-02  0.1466241E-01  0.1419394E-01    10.647  0.5831582E-04  0.1245580E-02  0.1577321E-02
   498.616  0.1534774E-02  0.1466866E-01  0.1418388E-01    10.648  0.5818295E-04  0.1242044E-02  0.1573291E-02
   498.620  0.1534539E-02  0.1467688E-01  0.1417133E-01    10.648  0.5798003E-04  0.1237133E-02  0.1567199E-02
   498.624  0.1534229E-02  0.1468641E-01  0.1415772E-01    10.648  0.5772185E-04  0.1231312E-02  0.1559966E-02
   498.628  0.1533852E-02  0.1469782E-01  0.1414386E-01    10.648  0.5743960E-04  0.1224637E-02  0.1555009E-02
   498.632  0.1533417E-02  0.1471217E-01  0.1413299E-01    10.648  0.5714701E-04  0.1216672E-02  0.1555281E-02
   498.636  0.1532936E-02  0.1472564E-01  0.1412178E-01    10.648  0.5685568E-04  0.1210285E-02  0.1556743E-02
   498.640  0.1532423E-02  0.1473700E-01  0.1410982E-01    10.648  0.5657619E-04  0.1205635E-02  0.1559462E-02
   498.644  0.1531892E-02  0.1474512E-01  0.1409768E-01    10.649  0.5631766E-04  0.1202782E-02  0.1562616E-02
   498.648  0.1531360E-02  0.1475017E-01  0.1408666E-01    10.649  0.5608816E-04  0.1201688E-02  0.1567321E-02
   498.652  0.1530841E-02  0.1475082E-01  0.1407687E-01    10.649  0.5589344E-04  0.1202451E-02  0.1573170E-02
   498.656  0.1530350E-02  0.1474701E-01  0.1406874E-01    10.649  0.5573640E-04  0.1205463E-02  0.1578953E-02
   498.660  0.1529900E-02  0.1473864E-01  0.1406087E-01    10.649  0.5561930E-04  0.1210480E-02  0.1585228E-02
   498.663  0.1529506E-02  0.1472492E-01  0.1405472E-01    10.649  0.5554198E-04  0.1217409E-02  0.1591575E-02
   498.667  0.1529178E-02  0.1470632E-01  0.1404979E-01    10.649  0.5550257E-04  0.1227438E-02  0.1598050E-02
   498.671  0.1528926E-02  0.1468433E-01  0.1404572E-01    10.650  0.5549975E-04  0.1240850E-02  0.1605598E-02
   498.675  0.1528755E-02  0.1466775E-01  0.1405383E-01    10.650  0.5553044E-04  0.1252438E-02  0.1618440E-02
   498.679  0.1528673E-02  0.1464983E-01  0.1406610E-01    10.650  0.5559279E-04  0.1266299E-02  0.1631570E-02
   498.683  0.1528680E-02  0.1462970E-01  0.1408017E-01    10.650  0.5568508E-04  0.1282713E-02  0.1645916E-02
   498.687  0.1528776E-02  0.1460773E-01  0.1409597E-01    10.650  0.5580557E-04  0.1301955E-02  0.1661169E-02
   498.691  0.1528960E-02  0.1458559E-01  0.1411425E-01    10.650  0.5595340E-04  0.1322115E-02  0.1679483E-02
   498.695  0.1529225E-02  0.1456883E-01  0.1413809E-01    10.651  0.5612700E-04  0.1339027E-02  0.1703527E-02
   498.699  0.1529563E-02  0.1455017E-01  0.1416179E-01    10.651  0.5632514E-04  0.1357927E-02  0.1727676E-02
   498.703  0.1529965E-02  0.1453202E-01  0.1418660E-01    10.651  0.5654582E-04  0.1376701E-02  0.1750991E-02
   498.707  0.1530420E-02  0.1452911E-01  0.1422769E-01    10.651  0.5678560E-04  0.1379939E-02  0.1792274E-02
   498.711  0.1530915E-02  0.1452865E-01  0.1426613E-01    10.651  0.5704006E-04  0.1379603E-02  0.1831753E-02
   498.715  0.1531434E-02  0.1452922E-01  0.1430089E-01    10.651  0.5730298E-04  0.1379534E-02  0.1868195E-02
   498.719  0.1531960E-02  0.1452846E-01  0.1433073E-01    10.651  0.5756371E-04  0.1380210E-02  0.1899532E-02
   498.722  0.1532463E-02  0.1452761E-01  0.1435493E-01    10.652  0.5780271E-04  0.1380673E-02  0.1923560E-02
   498.726  0.1532932E-02  0.1452671E-01  0.1437201E-01    10.652  0.5801050E-04  0.1381113E-02  0.1939427E-02
   498.730  0.1533343E-02  0.1452603E-01  0.1438095E-01    10.652  0.5818226E-04  0.1381555E-02  0.1946244E-02
   498.734  0.1533675E-02  0.1452565E-01  0.1438114E-01    10.652  0.5832036E-04  0.1382242E-02  0.1945932E-02
   498.738  0.1533913E-02  0.1452641E-01  0.1437261E-01    10.652  0.5841875E-04  0.1382662E-02  0.1936994E-02
   498.742  0.1534050E-02  0.1452808E-01  0.1435636E-01    10.652  0.5847115E-04  0.1382547E-02  0.1921985E-02
   498.746  0.1534093E-02  0.1453046E-01  0.1433337E-01    10.652  0.5848292E-04  0.1382454E-02  0.1902922E-02
   498.750  0.1534053E-02  0.1453327E-01  0.1430668E-01    10.653  0.5846390E-04  0.1381952E-02  0.1881444E-02
   498.754  0.1533932E-02  0.1453610E-01  0.1427709E-01    10.653  0.5841598E-04  0.1381060E-02  0.1859295E-02
   498.758  0.1533770E-02  0.1453941E-01  0.1424764E-01    10.653  0.5837179E-04  0.1380127E-02  0.1840480E-02
   498.762  0.1533592E-02  0.1454313E-01  0.1422202E-01    10.653  0.5835010E-04  0.1378829E-02  0.1828012E-02
   498.766  0.1533402E-02  0.1454427E-01  0.1419942E-01    10.653  0.5835134E-04  0.1381125E-02  0.1819873E-02
   498.770  0.1533207E-02  0.1454804E-01  0.1417938E-01    10.653  0.5837638E-04  0.1379566E-02  0.1817790E-02
   498.774  0.1533011E-02  0.1455180E-01  0.1416251E-01    10.653  0.5842417E-04  0.1378125E-02  0.1818612E-02
   498.778  0.1532832E-02  0.1455528E-01  0.1414948E-01    10.654  0.5848355E-04  0.1377229E-02  0.1821105E-02
   498.781  0.1532680E-02  0.1455832E-01  0.1414020E-01    10.654  0.5854656E-04  0.1376414E-02  0.1824668E-02
   498.785  0.1532559E-02  0.1456049E-01  0.1413458E-01    10.654  0.5861216E-04  0.1375496E-02  0.1828210E-02
   498.789  0.1532473E-02  0.1456323E-01  0.1413141E-01    10.654  0.5867737E-04  0.1375016E-02  0.1832487E-02
   498.793  0.1532424E-02  0.1456573E-01  0.1413057E-01    10.654  0.5874065E-04  0.1373663E-02  0.1836380E-02
   498.797  0.1532414E-02  0.1456681E-01  0.1413213E-01    10.654  0.5879972E-04  0.1373996E-02  0.1840423E-02
   498.801  0.1532443E-02  0.1456836E-01  0.1413638E-01    10.654  0.5885301E-04  0.1373379E-02  0.1843891E-02
   498.805  0.1532509E-02  0.1456954E-01  0.1414184E-01    10.655  0.5889816E-04  0.1374423E-02  0.1846613E-02
   498.809  0.1532611E-02  0.1457250E-01  0.1414902E-01    10.655  0.5893574E-04  0.1378479E-02  0.1848212E-02
   498.813  0.1532747E-02  0.1457112E-01  0.1415658E-01    10.655  0.5896298E-04  0.1378177E-02  0.1849797E-02
   498.817  0.1532911E-02  0.1456940E-01  0.1416306E-01    10.655  0.5898067E-04  0.1378065E-02  0.1851067E-02
   498.821  0.1533101E-02  0.1456763E-01  0.1417019E-01    10.655  0.5898767E-04  0.1378307E-02  0.1851638E-02
   498.825  0.1533309E-02  0.1456583E-01  0.1417781E-01    10.655  0.5898348E-04  0.1378728E-02  0.1850940E-02
   498.829  0.1533532E-02  0.1456402E-01  0.1418327E-01    10.655  0.5896939E-04  0.1379254E-02  0.1850136E-02
   498.833  0.1533760E-02  0.1456241E-01  0.1418811E-01    10.656  0.5894517E-04  0.1379722E-02  0.1849003E-02
   498.837  0.1533987E-02  0.1456085E-01  0.1419235E-01    10.656  0.5891459E-04  0.1380414E-02  0.1849387E-02
   498.840  0.1534204E-02  0.1455932E-01  0.1419408E-01    10.656  0.5887750E-04  0.1381210E-02  0.1848106E-02
   498.844  0.1534407E-02  0.1455808E-01  0.1419409E-01    10.656  0.5883483E-04  0.1382010E-02  0.1846263E-02
   498.848  0.1534589E-02  0.1455688E-01  0.1419226E-01    10.656  0.5878760E-04  0.1382624E-02  0.1843831E-02
   498.852  0.1534745E-02  0.1455567E-01  0.1418826E-01    10.656  0.5873671E-04  0.1383253E-02  0.1842327E-02
   498.856  0.1534871E-02  0.1455392E-01  0.1418201E-01    10.657  0.5868259E-04  0.1383129E-02  0.1840686E-02
   498.860  0.1534964E-02  0.1455313E-01  0.1417607E-01    10.657  0.5862576E-04  0.1384238E-02  0.1840154E-02
   498.864  0.1535029E-02  0.1455240E-01  0.1416784E-01    10.657  0.5857612E-04  0.1384981E-02  0.1839285E-02
   498.868  0.1535074E-02  0.1455209E-01  0.1415923E-01    10.657  0.5854178E-04  0.1385703E-02  0.1840023E-02
   498.872  0.1535093E-02  0.1455212E-01  0.1415034E-01    10.657  0.5852412E-04  0.1385982E-02  0.1842026E-02
   498.876  0.1535079E-02  0.1455275E-01  0.1413987E-01    10.657  0.5852173E-04  0.1386216E-02  0.1844526E-02
   498.880  0.1535035E-02  0.1455292E-01  0.1412886E-01    10.657  0.5853041E-04  0.1386389E-02  0.1846392E-02
   498.884  0.1534957E-02  0.1455497E-01  0.1411749E-01    10.658  0.5852213E-04  0.1384862E-02  0.1845663E-02
   498.888  0.1534846E-02  0.1455948E-01  0.1410964E-01    10.658  0.5848953E-04  0.1381036E-02  0.1844527E-02
   498.892  0.1534706E-02  0.1456993E-01  0.1410532E-01    10.658  0.5843416E-04  0.1371316E-02  0.1843599E-02
   498.896  0.1534538E-02  0.1457958E-01  0.1410303E-01    10.658  0.5835793E-04  0.1362476E-02  0.1842949E-02
   498.899  0.1534349E-02  0.1459042E-01  0.1410140E-01    10.658  0.5826373E-04  0.1352584E-02  0.1842014E-02
   498.903  0.1534142E-02  0.1460180E-01  0.1410111E-01    10.658  0.5815441E-04  0.1341780E-02  0.1841378E-02
   498.907  0.1533924E-02  0.1461376E-01  0.1410181E-01    10.658  0.5803295E-04  0.1331942E-02  0.1841162E-02
   498.911  0.1533700E-02  0.1462498E-01  0.1410309E-01    10.659  0.5790433E-04  0.1320932E-02  0.1841459E-02
   498.915  0.1533476E-02  0.1463469E-01  0.1410465E-01    10.659  0.5777181E-04  0.1311988E-02  0.1842057E-02
   498.919  0.1533258E-02  0.1464323E-01  0.1410565E-01    10.659  0.5763950E-04  0.1304249E-02  0.1843046E-02
   498.923  0.1533053E-02  0.1465022E-01  0.1410850E-01    10.659  0.5751047E-04  0.1298447E-02  0.1842897E-02
   498.927  0.1532865E-02  0.1465527E-01  0.1411021E-01    10.659  0.5738954E-04  0.1294226E-02  0.1844301E-02
   498.931  0.1532699E-02  0.1465890E-01  0.1411148E-01    10.659  0.5727896E-04  0.1291807E-02  0.1845397E-02
   498.935  0.1532561E-02  0.1466031E-01  0.1411493E-01    10.659  0.5718153E-04  0.1291069E-02  0.1848518E-02
   498.939  0.1532453E-02  0.1465943E-01  0.1411888E-01    10.660  0.5710018E-04  0.1292987E-02  0.1851282E-02
   498.943  0.1532379E-02  0.1465685E-01  0.1412242E-01    10.660  0.5703623E-04  0.1296397E-02  0.1855215E-02
   498.947  0.1532340E-02  0.1465249E-01  0.1412620E-01    10.660  0.5699139E-04  0.1301399E-02  0.1860203E-02
   498.951  0.1532338E-02  0.1464683E-01  0.1412964E-01    10.660  0.5696710E-04  0.1307804E-02  0.1865002E-02
   498.955  0.1532367E-02  0.1463998E-01  0.1413300E-01    10.660  0.5696364E-04  0.1315405E-02  0.1870679E-02
   498.959  0.1532427E-02  0.1463210E-01  0.1413635E-01    10.660  0.5698163E-04  0.1323532E-02  0.1876672E-02
   498.963  0.1532514E-02  0.1462347E-01  0.1413916E-01    10.660  0.5701972E-04  0.1332168E-02  0.1882618E-02
   498.966  0.1532628E-02  0.1461437E-01  0.1414217E-01    10.661  0.5707826E-04  0.1341487E-02  0.1888660E-02
   498.970  0.1532764E-02  0.1460545E-01  0.1414515E-01    10.661  0.5715531E-04  0.1350370E-02  0.1895463E-02
   498.974  0.1532919E-02  0.1459716E-01  0.1414860E-01    10.661  0.5724811E-04  0.1358878E-02  0.1902891E-02
   498.978  0.1533089E-02  0.1459058E-01  0.1415294E-01    10.661  0.5735547E-04  0.1365029E-02  0.1911721E-02
   498.982  0.1533268E-02  0.1458670E-01  0.1415808E-01    10.661  0.5747324E-04  0.1368511E-02  0.1925531E-02
   498.986  0.1533455E-02  0.1458519E-01  0.1416424E-01    10.661  0.5759656E-04  0.1371171E-02  0.1935672E-02
   498.990  0.1533645E-02  0.1458347E-01  0.1416933E-01    10.662  0.5772111E-04  0.1373089E-02  0.1944670E-02
   498.994  0.1533832E-02  0.1458198E-01  0.1417309E-01    10.662  0.5784278E-04  0.1374809E-02  0.1952381E-02
   498.998  0.1534013E-02  0.1458063E-01  0.1417574E-01    10.662  0.5795783E-04  0.1376350E-02  0.1958396E-02
   499.002  0.1534181E-02  0.1457929E-01  0.1417614E-01    10.662  0.5806290E-04  0.1377472E-02  0.1962621E-02
   499.006  0.1534332E-02  0.1457876E-01  0.1417543E-01    10.662  0.5815386E-04  0.1377454E-02  0.1966164E-02
   499.010  0.1534462E-02  0.1458116E-01  0.1417650E-01    10.662  0.5822791E-04  0.1374675E-02  0.1969388E-02
   499.014  0.1534567E-02  0.1458498E-01  0.1417684E-01    10.662  0.5828232E-04  0.1370740E-02  0.1972034E-02
   499.018  0.1534638E-02  0.1458973E-01  0.1417640E-01    10.663  0.5832115E-04  0.1365992E-02  0.1973294E-02
   499.022  0.1534660E-02  0.1459611E-01  0.1417287E-01    10.663  0.5835228E-04  0.1359728E-02  0.1974463E-02
   499.025  0.1534635E-02  0.1460397E-01  0.1416878E-01    10.663  0.5838053E-04  0.1352449E-02  0.1974583E-02
   499.029  0.1534584E-02  0.1461122E-01  0.1416301E-01    10.663  0.5842104E-04  0.1346256E-02  0.1973508E-02
   499.033  0.1534508E-02  0.1461744E-01  0.1415649E-01    10.663  0.5847392E-04  0.1341192E-02  0.1971240E-02
   499.037  0.1534411E-02  0.1462307E-01  0.1414963E-01    10.663  0.5853770E-04  0.1337251E-02  0.1968484E-02
   499.041  0.1534295E-02  0.1462729E-01  0.1414242E-01    10.663  0.5861023E-04  0.1333452E-02  0.1965725E-02
   499.045  0.1534172E-02  0.1463102E-01  0.1413559E-01    10.664  0.5868902E-04  0.1330272E-02  0.1965167E-02
   499.049  0.1534048E-02  0.1463317E-01  0.1412889E-01    10.664  0.5877207E-04  0.1327429E-02  0.1965932E-02
   499.053  0.1533923E-02  0.1463463E-01  0.1412525E-01    10.664  0.5885661E-04  0.1325266E-02  0.1967020E-02
   499.057  0.1533803E-02  0.1463531E-01  0.1411987E-01    10.664  0.5894147E-04  0.1323936E-02  0.1968005E-02
   499.061  0.1533690E-02  0.1463616E-01  0.1411876E-01    10.664  0.5902307E-04  0.1321274E-02  0.1969635E-02
   499.065  0.1533581E-02  0.1463602E-01  0.1411599E-01    10.664  0.5910672E-04  0.1319777E-02  0.1974136E-02
   499.069  0.1533479E-02  0.1463653E-01  0.1411494E-01    10.665  0.5919308E-04  0.1318658E-02  0.1978307E-02
   499.073  0.1533384E-02  0.1463729E-01  0.1411501E-01    10.665  0.5927977E-04  0.1318195E-02  0.1981069E-02
   499.077  0.1533299E-02  0.1463767E-01  0.1411410E-01    10.665  0.5936462E-04  0.1317559E-02  0.1985980E-02
   499.081  0.1533227E-02  0.1463608E-01  0.1411323E-01    10.665  0.5944516E-04  0.1318566E-02  0.1991077E-02
   499.085  0.1533166E-02  0.1463347E-01  0.1411197E-01    10.665  0.5951961E-04  0.1319903E-02  0.1996376E-02
   499.088  0.1533120E-02  0.1462987E-01  0.1411103E-01    10.665  0.5958633E-04  0.1321684E-02  0.2001491E-02
   499.092  0.1533088E-02  0.1462544E-01  0.1410951E-01    10.665  0.5964319E-04  0.1323759E-02  0.2006030E-02
   499.096  0.1533071E-02  0.1462038E-01  0.1410789E-01    10.666  0.5969006E-04  0.1326208E-02  0.2011334E-02
   499.100  0.1533056E-02  0.1461502E-01  0.1410597E-01    10.666  0.5973766E-04  0.1328029E-02  0.2017638E-02
   499.104  0.1533039E-02  0.1461210E-01  0.1410539E-01    10.666  0.5978905E-04  0.1329287E-02  0.2022736E-02
   499.108  0.1533021E-02  0.1461530E-01  0.1410972E-01    10.666  0.5984244E-04  0.1327803E-02  0.2022853E-02
   499.112  0.1533002E-02  0.1461684E-01  0.1411355E-01    10.666  0.5989711E-04  0.1327387E-02  0.2023833E-02
   499.116  0.1532982E-02  0.1461800E-01  0.1411613E-01    10.666  0.5995197E-04  0.1326689E-02  0.2025291E-02
   499.120  0.1532962E-02  0.1462275E-01  0.1412173E-01    10.666  0.6000503E-04  0.1326911E-02  0.2023678E-02
   499.124  0.1532947E-02  0.1462862E-01  0.1412902E-01    10.667  0.6005524E-04  0.1328263E-02  0.2019998E-02
   499.128  0.1532926E-02  0.1463335E-01  0.1413451E-01    10.667  0.6010175E-04  0.1329859E-02  0.2014221E-02
   499.132  0.1532899E-02  0.1463583E-01  0.1413828E-01    10.667  0.6014428E-04  0.1331344E-02  0.2006594E-02
   499.136  0.1532865E-02  0.1464120E-01  0.1414349E-01    10.667  0.6018090E-04  0.1329841E-02  0.1997197E-02
   499.140  0.1532826E-02  0.1464803E-01  0.1414817E-01    10.667  0.6021111E-04  0.1327894E-02  0.1990483E-02
   499.144  0.1532783E-02  0.1465303E-01  0.1415103E-01    10.667  0.6023377E-04  0.1323899E-02  0.1982615E-02
   499.147  0.1532737E-02  0.1465732E-01  0.1415296E-01    10.668  0.6024860E-04  0.1319465E-02  0.1973573E-02
   499.151  0.1532688E-02  0.1466113E-01  0.1415486E-01    10.668  0.6025541E-04  0.1314659E-02  0.1964476E-02
   499.155  0.1532638E-02  0.1466358E-01  0.1415637E-01    10.668  0.6025323E-04  0.1308330E-02  0.1954844E-02
   499.159  0.1532588E-02  0.1466641E-01  0.1415726E-01    10.668  0.6024323E-04  0.1303465E-02  0.1946037E-02
   499.163  0.1532540E-02  0.1466881E-01  0.1415776E-01    10.668  0.6022425E-04  0.1298684E-02  0.1937026E-02
   499.167  0.1532497E-02  0.1467056E-01  0.1415797E-01    10.668  0.6019545E-04  0.1294302E-02  0.1928560E-02
   499.171  0.1532472E-02  0.1467307E-01  0.1415938E-01    10.668  0.6014601E-04  0.1287780E-02  0.1920727E-02
   499.175  0.1532467E-02  0.1467414E-01  0.1416277E-01    10.669  0.6007643E-04  0.1282247E-02  0.1915175E-02
   499.179  0.1532482E-02  0.1467689E-01  0.1416989E-01    10.669  0.5998786E-04  0.1276741E-02  0.1905335E-02
   499.183  0.1532513E-02  0.1467870E-01  0.1417706E-01    10.669  0.5988483E-04  0.1270445E-02  0.1895597E-02
   499.187  0.1532560E-02  0.1467980E-01  0.1418379E-01    10.669  0.5977309E-04  0.1268732E-02  0.1886085E-02
   499.191  0.1532624E-02  0.1468207E-01  0.1419173E-01    10.669  0.5965464E-04  0.1266708E-02  0.1877841E-02
   499.195  0.1532704E-02  0.1468339E-01  0.1419879E-01    10.669  0.5953182E-04  0.1265442E-02  0.1871053E-02
   499.199  0.1532797E-02  0.1468458E-01  0.1420457E-01    10.669  0.5940793E-04  0.1265792E-02  0.1864735E-02
   499.203  0.1532901E-02  0.1468504E-01  0.1421025E-01    10.670  0.5928563E-04  0.1267750E-02  0.1859373E-02
   499.207  0.1533012E-02  0.1468468E-01  0.1421395E-01    10.670  0.5916698E-04  0.1270627E-02  0.1855978E-02
   499.210  0.1533122E-02  0.1468400E-01  0.1421797E-01    10.670  0.5904762E-04  0.1275369E-02  0.1851905E-02
   499.214  0.1533226E-02  0.1468385E-01  0.1422026E-01    10.670  0.5892816E-04  0.1280906E-02  0.1848991E-02
   499.218  0.1533322E-02  0.1468336E-01  0.1422167E-01    10.670  0.5881201E-04  0.1288286E-02  0.1847275E-02
   499.222  0.1533408E-02  0.1468281E-01  0.1422080E-01    10.670  0.5870194E-04  0.1296710E-02  0.1846161E-02
   499.226  0.1533481E-02  0.1468202E-01  0.1421804E-01    10.671  0.5860023E-04  0.1305872E-02  0.1845180E-02
   499.230  0.1533541E-02  0.1468193E-01  0.1421405E-01    10.671  0.5850757E-04  0.1315138E-02  0.1845413E-02
   499.234  0.1533592E-02  0.1468490E-01  0.1420987E-01    10.671  0.5841792E-04  0.1319761E-02  0.1847503E-02
   499.238  0.1533627E-02  0.1468407E-01  0.1420463E-01    10.671  0.5832704E-04  0.1327679E-02  0.1850605E-02
   499.242  0.1533632E-02  0.1468415E-01  0.1419789E-01    10.671  0.5822565E-04  0.1334199E-02  0.1853463E-02
   499.246  0.1533603E-02  0.1468515E-01  0.1418932E-01    10.671  0.5811681E-04  0.1339027E-02  0.1855282E-02
   499.250  0.1533530E-02  0.1468696E-01  0.1417822E-01    10.671  0.5799917E-04  0.1342884E-02  0.1852695E-02
   499.254  0.1533420E-02  0.1468966E-01  0.1416568E-01    10.672  0.5787136E-04  0.1346478E-02  0.1844316E-02
   499.258  0.1533274E-02  0.1469267E-01  0.1415162E-01    10.672  0.5773570E-04  0.1349222E-02  0.1831795E-02
   499.262  0.1533074E-02  0.1469656E-01  0.1413548E-01    10.672  0.5761632E-04  0.1351092E-02  0.1817203E-02
   499.266  0.1532816E-02  0.1470231E-01  0.1411761E-01    10.672  0.5752351E-04  0.1351504E-02  0.1802553E-02
   499.269  0.1532505E-02  0.1470693E-01  0.1409738E-01    10.672  0.5746120E-04  0.1352105E-02  0.1787111E-02
   499.273  0.1532150E-02  0.1471044E-01  0.1407543E-01    10.672  0.5743012E-04  0.1352877E-02  0.1771267E-02
   499.277  0.1531760E-02  0.1471348E-01  0.1405241E-01    10.672  0.5743173E-04  0.1353867E-02  0.1755936E-02
   499.281  0.1531344E-02  0.1471779E-01  0.1403101E-01    10.673  0.5746670E-04  0.1351938E-02  0.1745779E-02
   499.285  0.1530914E-02  0.1472782E-01  0.1401828E-01    10.673  0.5753496E-04  0.1340712E-02  0.1745954E-02
   499.289  0.1530479E-02  0.1473646E-01  0.1400589E-01    10.673  0.5763467E-04  0.1329741E-02  0.1747363E-02
   499.293  0.1530051E-02  0.1474305E-01  0.1399480E-01    10.673  0.5776465E-04  0.1319303E-02  0.1750432E-02
   499.297  0.1529643E-02  0.1474670E-01  0.1398433E-01    10.673  0.5791551E-04  0.1310940E-02  0.1754756E-02
   499.301  0.1529265E-02  0.1474683E-01  0.1397459E-01    10.673  0.5807812E-04  0.1304840E-02  0.1758702E-02
   499.305  0.1528926E-02  0.1474196E-01  0.1396435E-01    10.674  0.5824833E-04  0.1299159E-02  0.1761372E-02
   499.309  0.1528636E-02  0.1474306E-01  0.1396307E-01    10.674  0.5842197E-04  0.1297217E-02  0.1760429E-02
   499.313  0.1528400E-02  0.1474608E-01  0.1396878E-01    10.674  0.5859427E-04  0.1296165E-02  0.1753974E-02
   499.317  0.1528226E-02  0.1474616E-01  0.1397572E-01    10.674  0.5876079E-04  0.1296925E-02  0.1747608E-02
   499.321  0.1528117E-02  0.1474262E-01  0.1398441E-01    10.674  0.5891756E-04  0.1300234E-02  0.1741589E-02
   499.325  0.1528077E-02  0.1473931E-01  0.1399470E-01    10.674  0.5905951E-04  0.1304249E-02  0.1735278E-02
   499.329  0.1528106E-02  0.1473537E-01  0.1400854E-01    10.675  0.5918387E-04  0.1310542E-02  0.1727982E-02
   499.332  0.1528206E-02  0.1473124E-01  0.1402476E-01    10.675  0.5928547E-04  0.1317288E-02  0.1722127E-02
   499.336  0.1528378E-02  0.1472645E-01  0.1404267E-01    10.675  0.5936047E-04  0.1324167E-02  0.1716841E-02
   499.340  0.1528611E-02  0.1472058E-01  0.1406138E-01    10.675  0.5941037E-04  0.1331787E-02  0.1712648E-02
   499.344  0.1528903E-02  0.1471380E-01  0.1407893E-01    10.675  0.5943477E-04  0.1339909E-02  0.1707991E-02
   499.348  0.1529245E-02  0.1470645E-01  0.1409542E-01    10.675  0.5943286E-04  0.1348272E-02  0.1703961E-02
   499.352  0.1529628E-02  0.1469879E-01  0.1411053E-01    10.675  0.5940586E-04  0.1357640E-02  0.1700575E-02
   499.356  0.1530045E-02  0.1469006E-01  0.1412476E-01    10.676  0.5935473E-04  0.1365371E-02  0.1697396E-02
   499.360  0.1530485E-02  0.1468512E-01  0.1414053E-01    10.676  0.5928133E-04  0.1369265E-02  0.1699166E-02
   499.364  0.1530938E-02  0.1468140E-01  0.1415464E-01    10.676  0.5918732E-04  0.1371953E-02  0.1703420E-02
   499.368  0.1531394E-02  0.1467807E-01  0.1416565E-01    10.676  0.5907611E-04  0.1374924E-02  0.1707629E-02
   499.372  0.1531841E-02  0.1467500E-01  0.1417520E-01    10.676  0.5894978E-04  0.1377619E-02  0.1710628E-02
   499.376  0.1532269E-02  0.1467366E-01  0.1418354E-01    10.676  0.5881263E-04  0.1379810E-02  0.1711925E-02
   499.380  0.1532668E-02  0.1467444E-01  0.1418870E-01    10.677  0.5866892E-04  0.1380841E-02  0.1713134E-02
   499.384  0.1533045E-02  0.1467611E-01  0.1419165E-01    10.677  0.5853746E-04  0.1381564E-02  0.1716889E-02
   499.388  0.1533399E-02  0.1467716E-01  0.1419215E-01    10.677  0.5843144E-04  0.1382806E-02  0.1720697E-02
   499.392  0.1533724E-02  0.1467820E-01  0.1418973E-01    10.677  0.5835430E-04  0.1384323E-02  0.1723550E-02
   499.395  0.1534009E-02  0.1467886E-01  0.1418449E-01    10.677  0.5830607E-04  0.1386287E-02  0.1726439E-02
   499.399  0.1534249E-02  0.1467936E-01  0.1417595E-01    10.677  0.5828793E-04  0.1388649E-02  0.1728614E-02
   499.403  0.1534437E-02  0.1467984E-01  0.1416414E-01    10.677  0.5829995E-04  0.1391504E-02  0.1730033E-02
   499.407  0.1534569E-02  0.1468218E-01  0.1415184E-01    10.678  0.5834081E-04  0.1393484E-02  0.1730882E-02
   499.411  0.1534660E-02  0.1468408E-01  0.1413792E-01    10.678  0.5839307E-04  0.1395874E-02  0.1727720E-02
   499.415  0.1534724E-02  0.1468544E-01  0.1412424E-01    10.678  0.5843800E-04  0.1398351E-02  0.1721141E-02
   499.419  0.1534782E-02  0.1468603E-01  0.1411212E-01    10.678  0.5847193E-04  0.1401239E-02  0.1714691E-02
   499.423  0.1534838E-02  0.1468619E-01  0.1410119E-01    10.678  0.5849297E-04  0.1404069E-02  0.1707489E-02
   499.427  0.1534890E-02  0.1468587E-01  0.1409254E-01    10.678  0.5850067E-04  0.1406742E-02  0.1702441E-02
   499.431  0.1534938E-02  0.1468567E-01  0.1408531E-01    10.679  0.5849473E-04  0.1408964E-02  0.1697487E-02
   499.435  0.1534980E-02  0.1468638E-01  0.1408064E-01    10.679  0.5847488E-04  0.1409486E-02  0.1694945E-02
   499.439  0.1535017E-02  0.1468664E-01  0.1407667E-01    10.679  0.5844512E-04  0.1409844E-02  0.1692238E-02
   499.443  0.1535057E-02  0.1468697E-01  0.1407366E-01    10.679  0.5841249E-04  0.1410205E-02  0.1689411E-02
   499.447  0.1535099E-02  0.1468833E-01  0.1407281E-01    10.679  0.5837680E-04  0.1410499E-02  0.1686724E-02
   499.451  0.1535137E-02  0.1469033E-01  0.1407235E-01    10.679  0.5833543E-04  0.1410821E-02  0.1684709E-02
   499.455  0.1535171E-02  0.1469248E-01  0.1407203E-01    10.680  0.5828831E-04  0.1410958E-02  0.1683245E-02
   499.458  0.1535201E-02  0.1469477E-01  0.1407224E-01    10.680  0.5823767E-04  0.1411686E-02  0.1682334E-02
   499.462  0.1535226E-02  0.1469695E-01  0.1407190E-01    10.680  0.5818430E-04  0.1412160E-02  0.1681557E-02
   499.466  0.1535244E-02  0.1469886E-01  0.1407163E-01    10.680  0.5812948E-04  0.1413177E-02  0.1680520E-02
   499.470  0.1535255E-02  0.1470082E-01  0.1407065E-01    10.680  0.5807413E-04  0.1414320E-02  0.1680761E-02
   499.474  0.1535259E-02  0.1470272E-01  0.1406957E-01    10.680  0.5802007E-04  0.1414909E-02  0.1681739E-02
   499.478  0.1535255E-02  0.1470465E-01  0.1406779E-01    10.680  0.5796733E-04  0.1415588E-02  0.1683132E-02
   499.482  0.1535245E-02  0.1470465E-01  0.1406570E-01    10.681  0.5791809E-04  0.1416652E-02  0.1684867E-02
   499.486  0.1535229E-02  0.1470664E-01  0.1406377E-01    10.681  0.5787133E-04  0.1416719E-02  0.1687343E-02
   499.490  0.1535213E-02  0.1470839E-01  0.1406084E-01    10.681  0.5782435E-04  0.1416771E-02  0.1690619E-02
   499.494  0.1535197E-02  0.1470960E-01  0.1406010E-01    10.681  0.5777768E-04  0.1416161E-02  0.1692413E-02
   499.498  0.1535183E-02  0.1471039E-01  0.1405910E-01    10.681  0.5773146E-04  0.1415273E-02  0.1692973E-02
   499.502  0.1535169E-02  0.1471076E-01  0.1405951E-01    10.681  0.5768774E-04  0.1414037E-02  0.1694377E-02
   499.506  0.1535157E-02  0.1471021E-01  0.1406010E-01    10.682  0.5764667E-04  0.1413886E-02  0.1695872E-02
   499.510  0.1535147E-02  0.1471022E-01  0.1406058E-01    10.682  0.5760893E-04  0.1412828E-02  0.1697748E-02
   499.514  0.1535138E-02  0.1470899E-01  0.1406080E-01    10.682  0.5757573E-04  0.1411942E-02  0.1698987E-02
   499.518  0.1535131E-02  0.1470805E-01  0.1406229E-01    10.682  0.5754686E-04  0.1409981E-02  0.1701508E-02
   499.521  0.1535127E-02  0.1470725E-01  0.1406246E-01    10.682  0.5752387E-04  0.1407786E-02  0.1702296E-02
   499.525  0.1535125E-02  0.1470862E-01  0.1406261E-01    10.682  0.5750653E-04  0.1403375E-02  0.1703495E-02
   499.529  0.1535124E-02  0.1470663E-01  0.1406284E-01    10.682  0.5749575E-04  0.1401869E-02  0.1704236E-02
   499.533  0.1535127E-02  0.1470381E-01  0.1406264E-01    10.683  0.5749121E-04  0.1398217E-02  0.1705691E-02
   499.537  0.1535132E-02  0.1470140E-01  0.1406266E-01    10.683  0.5749323E-04  0.1396354E-02  0.1707093E-02
   499.541  0.1535140E-02  0.1469888E-01  0.1406262E-01    10.683  0.5749989E-04  0.1394547E-02  0.1708859E-02
   499.545  0.1535151E-02  0.1469651E-01  0.1406252E-01    10.683  0.5751141E-04  0.1392530E-02  0.1709948E-02
   499.549  0.1535164E-02  0.1469380E-01  0.1406244E-01    10.683  0.5752749E-04  0.1390322E-02  0.1711130E-02
   499.553  0.1535181E-02  0.1469129E-01  0.1406259E-01    10.683  0.5754723E-04  0.1388240E-02  0.1712539E-02
   499.557  0.1535201E-02  0.1468871E-01  0.1406293E-01    10.684  0.5757095E-04  0.1385879E-02  0.1714175E-02
   499.561  0.1535217E-02  0.1468606E-01  0.1406299E-01    10.684  0.5759197E-04  0.1383827E-02  0.1715734E-02
   499.565  0.1535220E-02  0.1468406E-01  0.1406212E-01    10.684  0.5760565E-04  0.1381698E-02  0.1716860E-02
   499.569  0.1535211E-02  0.1468250E-01  0.1406042E-01    10.684  0.5761166E-04  0.1379933E-02  0.1717990E-02
   499.573  0.1535188E-02  0.1468145E-01  0.1405787E-01    10.684  0.5760978E-04  0.1377854E-02  0.1718742E-02
   499.577  0.1535154E-02  0.1468050E-01  0.1405473E-01    10.684  0.5760065E-04  0.1376911E-02  0.1719558E-02
   499.581  0.1535107E-02  0.1468057E-01  0.1405173E-01    10.685  0.5758287E-04  0.1375162E-02  0.1719793E-02
   499.584  0.1535050E-02  0.1468103E-01  0.1404787E-01    10.685  0.5755813E-04  0.1374011E-02  0.1720239E-02
   499.588  0.1534983E-02  0.1468146E-01  0.1404237E-01    10.685  0.5752698E-04  0.1373048E-02  0.1721356E-02
   499.592  0.1534909E-02  0.1468189E-01  0.1403804E-01    10.685  0.5748905E-04  0.1372460E-02  0.1719345E-02
   499.596  0.1534827E-02  0.1468212E-01  0.1403396E-01    10.685  0.5744576E-04  0.1372213E-02  0.1719744E-02
   499.600  0.1534741E-02  0.1468196E-01  0.1403030E-01    10.685  0.5739768E-04  0.1372421E-02  0.1720558E-02
   499.604  0.1534652E-02  0.1468185E-01  0.1402665E-01    10.685  0.5734592E-04  0.1373355E-02  0.1721421E-02
   499.608  0.1534561E-02  0.1468144E-01  0.1402358E-01    10.686  0.5729118E-04  0.1374380E-02  0.1722832E-02
   499.612  0.1534471E-02  0.1468098E-01  0.1401955E-01    10.686  0.5723454E-04  0.1375344E-02  0.1725575E-02
   499.616  0.1534384E-02  0.1468129E-01  0.1401694E-01    10.686  0.5717755E-04  0.1377388E-02  0.1726653E-02
   499.620  0.1534301E-02  0.1468056E-01  0.1401493E-01    10.686  0.5711988E-04  0.1378806E-02  0.1728007E-02
   499.624  0.1534226E-02  0.1467965E-01  0.1401322E-01    10.686  0.5706692E-04  0.1380312E-02  0.1729690E-02
   499.628  0.1534162E-02  0.1467834E-01  0.1401192E-01    10.686  0.5702126E-04  0.1381703E-02  0.1731348E-02
   499.632  0.1534111E-02  0.1467621E-01  0.1401214E-01    10.687  0.5698361E-04  0.1383353E-02  0.1732278E-02
   499.636  0.1534072E-02  0.1467386E-01  0.1401163E-01    10.687  0.5695424E-04  0.1384547E-02  0.1734750E-02
   499.640  0.1534048E-02  0.1467055E-01  0.1401173E-01    10.687  0.5693364E-04  0.1385780E-02  0.1737635E-02
   499.644  0.1534039E-02  0.1466711E-01  0.1401298E-01    10.687  0.5692296E-04  0.1386798E-02  0.1739394E-02
   499.647  0.1534040E-02  0.1466326E-01  0.1401330E-01    10.687  0.5692478E-04  0.1388092E-02  0.1742984E-02
   499.651  0.1534040E-02  0.1465936E-01  0.1401325E-01    10.687  0.5694954E-04  0.1389448E-02  0.1748002E-02
   499.655  0.1534037E-02  0.1465653E-01  0.1401345E-01    10.688  0.5699820E-04  0.1391163E-02  0.1753081E-02
   499.659  0.1534033E-02  0.1465503E-01  0.1401484E-01    10.688  0.5706835E-04  0.1393878E-02  0.1757199E-02
   499.663  0.1534026E-02  0.1465337E-01  0.1401554E-01    10.688  0.5716076E-04  0.1396897E-02  0.1762440E-02
   499.667  0.1534014E-02  0.1465234E-01  0.1401622E-01    10.688  0.5727513E-04  0.1398522E-02  0.1768484E-02
   499.671  0.1533999E-02  0.1465294E-01  0.1401840E-01    10.688  0.5740790E-04  0.1398621E-02  0.1776062E-02
   499.675  0.1533982E-02  0.1465721E-01  0.1402347E-01    10.688  0.5755743E-04  0.1397489E-02  0.1780687E-02
   499.679  0.1533962E-02  0.1465983E-01  0.1402808E-01    10.688  0.5772083E-04  0.1395667E-02  0.1785313E-02
   499.683  0.1533941E-02  0.1466324E-01  0.1403234E-01    10.689  0.5789467E-04  0.1395563E-02  0.1790058E-02
   499.687  0.1533918E-02  0.1466574E-01  0.1403617E-01    10.689  0.5807489E-04  0.1395913E-02  0.1794992E-02
   499.691  0.1533891E-02  0.1466739E-01  0.1403876E-01    10.689  0.5825468E-04  0.1396531E-02  0.1799938E-02
   499.695  0.1533828E-02  0.1466920E-01  0.1403879E-01    10.689  0.5840282E-04  0.1396209E-02  0.1802272E-02
   499.699  0.1533726E-02  0.1467112E-01  0.1403564E-01    10.689  0.5851119E-04  0.1395365E-02  0.1801952E-02
   499.703  0.1533587E-02  0.1467443E-01  0.1403157E-01    10.689  0.5857919E-04  0.1393315E-02  0.1797760E-02
   499.706  0.1533415E-02  0.1467769E-01  0.1402541E-01    10.690  0.5860756E-04  0.1390644E-02  0.1791030E-02
   499.710  0.1533216E-02  0.1467991E-01  0.1401743E-01    10.690  0.5859724E-04  0.1388549E-02  0.1782944E-02
   499.714  0.1532994E-02  0.1468132E-01  0.1400791E-01    10.690  0.5855145E-04  0.1386168E-02  0.1773806E-02
   499.718  0.1532756E-02  0.1468090E-01  0.1399666E-01    10.690  0.5847282E-04  0.1385198E-02  0.1763146E-02
   499.722  0.1532508E-02  0.1467928E-01  0.1398545E-01    10.690  0.5836536E-04  0.1384688E-02  0.1753509E-02
   499.726  0.1532259E-02  0.1467753E-01  0.1397417E-01    10.690  0.5823332E-04  0.1384707E-02  0.1744276E-02
   499.730  0.1532013E-02  0.1467222E-01  0.1396296E-01    10.690  0.5808030E-04  0.1388155E-02  0.1736432E-02
   499.734  0.1531785E-02  0.1466647E-01  0.1395453E-01    10.691  0.5791221E-04  0.1389082E-02  0.1732329E-02
   499.738  0.1531588E-02  0.1465841E-01  0.1394720E-01    10.691  0.5774057E-04  0.1392039E-02  0.1728924E-02
   499.742  0.1531429E-02  0.1464870E-01  0.1394288E-01    10.691  0.5757285E-04  0.1396701E-02  0.1728468E-02
   499.746  0.1531313E-02  0.1463494E-01  0.1393829E-01    10.691  0.5741414E-04  0.1405845E-02  0.1726632E-02
   499.750  0.1531234E-02  0.1462571E-01  0.1393733E-01    10.691  0.5727554E-04  0.1412110E-02  0.1723595E-02
   499.754  0.1531193E-02  0.1461644E-01  0.1393810E-01    10.691  0.5716289E-04  0.1418730E-02  0.1721500E-02
   499.758  0.1531192E-02  0.1460593E-01  0.1393967E-01    10.692  0.5707756E-04  0.1426879E-02  0.1721549E-02
   499.762  0.1531231E-02  0.1459458E-01  0.1394138E-01    10.692  0.5702053E-04  0.1436165E-02  0.1723280E-02
   499.765  0.1531309E-02  0.1458252E-01  0.1394376E-01    10.692  0.5699333E-04  0.1447108E-02  0.1726990E-02
   499.769  0.1531426E-02  0.1457213E-01  0.1394575E-01    10.692  0.5699574E-04  0.1460412E-02  0.1731738E-02
   499.773  0.1531572E-02  0.1457092E-01  0.1395827E-01    10.692  0.5703389E-04  0.1461298E-02  0.1751027E-02
   499.777  0.1531737E-02  0.1457143E-01  0.1397206E-01    10.692  0.5711219E-04  0.1460987E-02  0.1773531E-02
   499.781  0.1531916E-02  0.1457281E-01  0.1398508E-01    10.693  0.5722978E-04  0.1461167E-02  0.1797154E-02
   499.785  0.1532106E-02  0.1457502E-01  0.1399741E-01    10.693  0.5738338E-04  0.1461348E-02  0.1821419E-02
   499.789  0.1532302E-02  0.1457725E-01  0.1400926E-01    10.693  0.5756850E-04  0.1461634E-02  0.1844995E-02
   499.793  0.1532498E-02  0.1457970E-01  0.1401884E-01    10.693  0.5777973E-04  0.1462052E-02  0.1867542E-02
   499.797  0.1532691E-02  0.1458401E-01  0.1402910E-01    10.693  0.5801029E-04  0.1462901E-02  0.1889567E-02
   499.801  0.1532868E-02  0.1458854E-01  0.1403490E-01    10.693  0.5826265E-04  0.1463706E-02  0.1906908E-02
   499.805  0.1533017E-02  0.1459282E-01  0.1403741E-01    10.694  0.5853895E-04  0.1464488E-02  0.1922450E-02
   499.809  0.1533134E-02  0.1459731E-01  0.1403607E-01    10.694  0.5882971E-04  0.1466441E-02  0.1935442E-02
   499.813  0.1533221E-02  0.1460077E-01  0.1403156E-01    10.694  0.5911806E-04  0.1467877E-02  0.1945759E-02
   499.817  0.1533274E-02  0.1460430E-01  0.1402420E-01    10.694  0.5938047E-04  0.1469937E-02  0.1952136E-02
   499.820  0.1533294E-02  0.1460777E-01  0.1401476E-01    10.694  0.5960978E-04  0.1472440E-02  0.1954270E-02
   499.824  0.1533277E-02  0.1460965E-01  0.1400350E-01    10.694  0.5979831E-04  0.1475280E-02  0.1952057E-02
   499.828  0.1533225E-02  0.1461123E-01  0.1398883E-01    10.694  0.5994156E-04  0.1477797E-02  0.1947417E-02
   499.832  0.1533137E-02  0.1461317E-01  0.1397326E-01    10.695  0.6003480E-04  0.1479593E-02  0.1938536E-02
   499.836  0.1533030E-02  0.1461420E-01  0.1395776E-01    10.695  0.6008989E-04  0.1482036E-02  0.1928746E-02
   499.840  0.1532933E-02  0.1461476E-01  0.1394507E-01    10.695  0.6012831E-04  0.1483973E-02  0.1921014E-02
   499.844  0.1532847E-02  0.1461552E-01  0.1393579E-01    10.695  0.6014878E-04  0.1485402E-02  0.1914068E-02
   499.848  0.1532776E-02  0.1461579E-01  0.1392887E-01    10.695  0.6015008E-04  0.1487351E-02  0.1908416E-02
   499.852  0.1532726E-02  0.1461521E-01  0.1392377E-01    10.695  0.6012691E-04  0.1488652E-02  0.1903312E-02
   499.856  0.1532698E-02  0.1461587E-01  0.1392289E-01    10.696  0.6008035E-04  0.1488790E-02  0.1896668E-02
   499.860  0.1532692E-02  0.1461587E-01  0.1392320E-01    10.696  0.6001193E-04  0.1488452E-02  0.1890540E-02
   499.864  0.1532708E-02  0.1461473E-01  0.1392369E-01    10.696  0.5992342E-04  0.1487834E-02  0.1882582E-02
   499.868  0.1532743E-02  0.1461307E-01  0.1392665E-01    10.696  0.5981668E-04  0.1486325E-02  0.1877413E-02
   499.872  0.1532798E-02  0.1461137E-01  0.1393053E-01    10.696  0.5969441E-04  0.1484379E-02  0.1872772E-02
   499.876  0.1532869E-02  0.1460875E-01  0.1393524E-01    10.696  0.5955942E-04  0.1482649E-02  0.1868656E-02
   499.879  0.1532955E-02  0.1460610E-01  0.1394032E-01    10.696  0.5941452E-04  0.1480410E-02  0.1864483E-02
   499.883  0.1533053E-02  0.1460363E-01  0.1394538E-01    10.697  0.5926281E-04  0.1477668E-02  0.1860023E-02
   499.887  0.1533159E-02  0.1460105E-01  0.1395070E-01    10.697  0.5910751E-04  0.1474867E-02  0.1855759E-02
   499.891  0.1533272E-02  0.1459964E-01  0.1395739E-01    10.697  0.5895245E-04  0.1472575E-02  0.1850266E-02
   499.895  0.1533390E-02  0.1460157E-01  0.1396690E-01    10.697  0.5879944E-04  0.1471873E-02  0.1842825E-02
   499.899  0.1533519E-02  0.1460385E-01  0.1397637E-01    10.697  0.5864487E-04  0.1471075E-02  0.1835377E-02
   499.903  0.1533656E-02  0.1460577E-01  0.1398531E-01    10.697  0.5849090E-04  0.1470380E-02  0.1827506E-02
   499.907  0.1533800E-02  0.1460750E-01  0.1399507E-01    10.698  0.5834124E-04  0.1469726E-02  0.1820994E-02
   499.911  0.1533946E-02  0.1460893E-01  0.1400444E-01    10.698  0.5819948E-04  0.1469154E-02  0.1815367E-02
   499.915  0.1534093E-02  0.1461059E-01  0.1401289E-01    10.698  0.5806884E-04  0.1469262E-02  0.1809541E-02
   499.919  0.1534235E-02  0.1461230E-01  0.1402106E-01    10.698  0.5795306E-04  0.1470077E-02  0.1804654E-02
   499.923  0.1534379E-02  0.1461482E-01  0.1402890E-01    10.698  0.5784682E-04  0.1470802E-02  0.1799794E-02
   499.927  0.1534525E-02  0.1461529E-01  0.1403653E-01    10.698  0.5775031E-04  0.1471953E-02  0.1795438E-02
   499.931  0.1534671E-02  0.1461745E-01  0.1404605E-01    10.699  0.5766603E-04  0.1474817E-02  0.1789155E-02
   499.934  0.1534813E-02  0.1462035E-01  0.1405335E-01    10.699  0.5759533E-04  0.1479332E-02  0.1785509E-02
   499.938  0.1534948E-02  0.1462421E-01  0.1406070E-01    10.699  0.5753968E-04  0.1485354E-02  0.1781587E-02
   499.942  0.1535074E-02  0.1462817E-01  0.1406685E-01    10.699  0.5750013E-04  0.1491716E-02  0.1778251E-02
   499.946  0.1535189E-02  0.1463227E-01  0.1407216E-01    10.699  0.5747552E-04  0.1498516E-02  0.1775312E-02
   499.950  0.1535292E-02  0.1463583E-01  0.1407647E-01    10.699  0.5746564E-04  0.1505046E-02  0.1772711E-02
   499.954  0.1535380E-02  0.1463964E-01  0.1407960E-01    10.700  0.5747057E-04  0.1512061E-02  0.1770839E-02
   499.958  0.1535452E-02  0.1464338E-01  0.1408185E-01    10.700  0.5749066E-04  0.1519333E-02  0.1770160E-02
   499.962  0.1535506E-02  0.1464750E-01  0.1408234E-01    10.700  0.5752494E-04  0.1526399E-02  0.1769695E-02
   499.966  0.1535543E-02  0.1465133E-01  0.1408274E-01    10.700  0.5757005E-04  0.1533367E-02  0.1770553E-02
   499.970  0.1535573E-02  0.1465481E-01  0.1408272E-01    10.700  0.5760945E-04  0.1539482E-02  0.1772011E-02
   499.974  0.1535597E-02  0.1465713E-01  0.1408236E-01    10.700  0.5764049E-04  0.1544252E-02  0.1773981E-02
   499.978  0.1535615E-02  0.1465968E-01  0.1408132E-01    10.700  0.5766171E-04  0.1548942E-02  0.1776671E-02
   499.982  0.1535626E-02  0.1466166E-01  0.1407914E-01    10.701  0.5767338E-04  0.1552887E-02  0.1779428E-02
   499.986  0.1535631E-02  0.1466321E-01  0.1407651E-01    10.701  0.5767475E-04  0.1555895E-02  0.1782742E-02
   499.989  0.1535632E-02  0.1466270E-01  0.1407422E-01    10.701  0.5767129E-04  0.1555949E-02  0.1785164E-02
   499.993  0.1535631E-02  0.1466332E-01  0.1407251E-01    10.701  0.5767142E-04  0.1558090E-02  0.1787753E-02
   499.997  0.1535618E-02  0.1466374E-01  0.1407044E-01    10.701  0.5768854E-04  0.1560479E-02  0.1790250E-02
   500.001  0.1535592E-02  0.1466322E-01  0.1406768E-01    10.701  0.5772342E-04  0.1564140E-02  0.1793308E-02
   500.005  0.1535555E-02  0.1466354E-01  0.1406611E-01    10.702  0.5777502E-04  0.1565993E-02  0.1794905E-02
   500.009  0.1535507E-02  0.1466384E-01  0.1406192E-01    10.702  0.5784223E-04  0.1568079E-02  0.1798715E-02
   500.013  0.1535449E-02  0.1466436E-01  0.1405615E-01    10.702  0.5792393E-04  0.1570116E-02  0.1804135E-02
   500.017  0.1535382E-02  0.1466485E-01  0.1405239E-01    10.702  0.5801743E-04  0.1572180E-02  0.1807148E-02
   500.021  0.1535308E-02  0.1466526E-01  0.1404930E-01    10.702  0.5812160E-04  0.1574394E-02  0.1810182E-02
   500.025  0.1535229E-02  0.1466568E-01  0.1404505E-01    10.702  0.5823285E-04  0.1576576E-02  0.1811781E-02
   500.029  0.1535147E-02  0.1466805E-01  0.1404300E-01    10.703  0.5835002E-04  0.1578674E-02  0.1815051E-02
   500.033  0.1535060E-02  0.1466773E-01  0.1404091E-01    10.703  0.5846556E-04  0.1581359E-02  0.1817780E-02
   500.037  0.1534970E-02  0.1466845E-01  0.1403917E-01    10.703  0.5857565E-04  0.1585193E-02  0.1819912E-02
   500.040  0.1534878E-02  0.1466850E-01  0.1403747E-01    10.703  0.5867767E-04  0.1587546E-02  0.1820769E-02
   500.044  0.1534787E-02  0.1466761E-01  0.1403667E-01    10.703  0.5876854E-04  0.1588905E-02  0.1821784E-02
   500.048  0.1534698E-02  0.1466832E-01  0.1403722E-01    10.703  0.5884724E-04  0.1590925E-02  0.1822357E-02
   500.052  0.1534613E-02  0.1466895E-01  0.1403789E-01    10.703  0.5891100E-04  0.1592729E-02  0.1823732E-02
   500.056  0.1534530E-02  0.1466898E-01  0.1403977E-01    10.704  0.5895395E-04  0.1595504E-02  0.1822759E-02
   500.060  0.1534446E-02  0.1466963E-01  0.1404128E-01    10.704  0.5897276E-04  0.1596990E-02  0.1819227E-02
   500.064  0.1534365E-02  0.1467042E-01  0.1404260E-01    10.704  0.5896695E-04  0.1598889E-02  0.1814346E-02
   500.068  0.1534287E-02  0.1467102E-01  0.1404453E-01    10.704  0.5893683E-04  0.1600408E-02  0.1808899E-02
   500.072  0.1534216E-02  0.1467128E-01  0.1404674E-01    10.704  0.5888267E-04  0.1601889E-02  0.1802708E-02
   500.076  0.1534152E-02  0.1467124E-01  0.1404965E-01    10.704  0.5880537E-04  0.1603685E-02  0.1795459E-02
   500.080  0.1534098E-02  0.1467117E-01  0.1405303E-01    10.705  0.5870715E-04  0.1605709E-02  0.1788006E-02
   500.084  0.1534054E-02  0.1467065E-01  0.1405683E-01    10.705  0.5859025E-04  0.1607428E-02  0.1780164E-02
   500.088  0.1534023E-02  0.1466974E-01  0.1406086E-01    10.705  0.5845779E-04  0.1608873E-02  0.1772248E-02
   500.092  0.1534004E-02  0.1466608E-01  0.1406396E-01    10.705  0.5831213E-04  0.1612651E-02  0.1762431E-02
   500.095  0.1534000E-02  0.1466529E-01  0.1406978E-01    10.705  0.5815687E-04  0.1613236E-02  0.1755154E-02
   500.099  0.1534009E-02  0.1466460E-01  0.1407587E-01    10.705  0.5799588E-04  0.1614039E-02  0.1748704E-02
   500.103  0.1534032E-02  0.1466297E-01  0.1408209E-01    10.706  0.5783154E-04  0.1614465E-02  0.1742150E-02
   500.107  0.1534055E-02  0.1466090E-01  0.1408640E-01    10.706  0.5765718E-04  0.1614709E-02  0.1735069E-02
   500.111  0.1534061E-02  0.1465847E-01  0.1408836E-01    10.706  0.5746378E-04  0.1614560E-02  0.1726377E-02
   500.115  0.1534030E-02  0.1465536E-01  0.1408708E-01    10.706  0.5723939E-04  0.1613653E-02  0.1714483E-02
   500.119  0.1533965E-02  0.1465223E-01  0.1408307E-01    10.706  0.5699046E-04  0.1613929E-02  0.1700547E-02
   500.123  0.1533867E-02  0.1465004E-01  0.1407611E-01    10.706  0.5672512E-04  0.1616425E-02  0.1685648E-02
   500.127  0.1533740E-02  0.1464610E-01  0.1406750E-01    10.707  0.5645100E-04  0.1616387E-02  0.1670550E-02
   500.131  0.1533589E-02  0.1464222E-01  0.1405764E-01    10.707  0.5617675E-04  0.1616097E-02  0.1656280E-02
   500.135  0.1533418E-02  0.1463826E-01  0.1404826E-01    10.707  0.5591078E-04  0.1616033E-02  0.1643620E-02
   500.139  0.1533233E-02  0.1463414E-01  0.1403838E-01    10.707  0.5566111E-04  0.1615612E-02  0.1632297E-02
   500.143  0.1533032E-02  0.1463109E-01  0.1403084E-01    10.707  0.5543558E-04  0.1614437E-02  0.1622688E-02
   500.146  0.1532819E-02  0.1463065E-01  0.1402478E-01    10.707  0.5524172E-04  0.1611111E-02  0.1616085E-02
   500.150  0.1532598E-02  0.1463291E-01  0.1402260E-01    10.707  0.5508488E-04  0.1605446E-02  0.1614837E-02
   500.154  0.1532378E-02  0.1463689E-01  0.1402362E-01    10.708  0.5496839E-04  0.1598425E-02  0.1617598E-02
   500.158  0.1532165E-02  0.1464191E-01  0.1402449E-01    10.708  0.5489213E-04  0.1590221E-02  0.1621168E-02
   500.162  0.1531976E-02  0.1464248E-01  0.1402728E-01    10.708  0.5484489E-04  0.1587754E-02  0.1625252E-02
   500.166  0.1531817E-02  0.1464173E-01  0.1403221E-01    10.708  0.5482284E-04  0.1587559E-02  0.1630418E-02
   500.170  0.1531693E-02  0.1463966E-01  0.1403835E-01    10.708  0.5482713E-04  0.1588191E-02  0.1636865E-02
   500.174  0.1531607E-02  0.1463653E-01  0.1404535E-01    10.708  0.5485604E-04  0.1590154E-02  0.1644410E-02
   500.178  0.1531561E-02  0.1463268E-01  0.1405433E-01    10.709  0.5491011E-04  0.1592724E-02  0.1654185E-02
   500.182  0.1531558E-02  0.1463191E-01  0.1406758E-01    10.709  0.5498693E-04  0.1593207E-02  0.1668868E-02
   500.186  0.1531595E-02  0.1462870E-01  0.1408125E-01    10.709  0.5508558E-04  0.1596899E-02  0.1685239E-02
   500.190  0.1531672E-02  0.1462765E-01  0.1409570E-01    10.709  0.5520473E-04  0.1597937E-02  0.1703315E-02
   500.194  0.1531785E-02  0.1462728E-01  0.1411074E-01    10.709  0.5534139E-04  0.1598425E-02  0.1723968E-02
   500.197  0.1531918E-02  0.1462730E-01  0.1412558E-01    10.709  0.5549619E-04  0.1599053E-02  0.1744716E-02
   500.201  0.1532070E-02  0.1462631E-01  0.1413920E-01    10.710  0.5566874E-04  0.1600401E-02  0.1765383E-02
   500.205  0.1532238E-02  0.1462576E-01  0.1415124E-01    10.710  0.5585871E-04  0.1600793E-02  0.1784350E-02
   500.209  0.1532421E-02  0.1462532E-01  0.1416173E-01    10.710  0.5606677E-04  0.1601573E-02  0.1801455E-02
   500.213  0.1532612E-02  0.1462447E-01  0.1417020E-01    10.710  0.5628918E-04  0.1602599E-02  0.1815916E-02
   500.217  0.1532805E-02  0.1462342E-01  0.1417707E-01    10.710  0.5651982E-04  0.1603716E-02  0.1827844E-02
   500.221  0.1532994E-02  0.1462239E-01  0.1418191E-01    10.710  0.5675318E-04  0.1604921E-02  0.1836366E-02
   500.225  0.1533173E-02  0.1462099E-01  0.1418430E-01    10.711  0.5698072E-04  0.1606449E-02  0.1841090E-02
   500.229  0.1533336E-02  0.1462015E-01  0.1418416E-01    10.711  0.5719530E-04  0.1607220E-02  0.1842417E-02
   500.233  0.1533478E-02  0.1461878E-01  0.1418083E-01    10.711  0.5738966E-04  0.1609053E-02  0.1838976E-02
   500.237  0.1533593E-02  0.1461698E-01  0.1417476E-01    10.711  0.5755550E-04  0.1611814E-02  0.1830486E-02
   500.241  0.1533679E-02  0.1461443E-01  0.1416578E-01    10.711  0.5768689E-04  0.1614327E-02  0.1817351E-02
   500.245  0.1533731E-02  0.1461140E-01  0.1415383E-01    10.711  0.5777838E-04  0.1617474E-02  0.1800253E-02
   500.248  0.1533749E-02  0.1460748E-01  0.1413933E-01    10.712  0.5782726E-04  0.1621177E-02  0.1779142E-02
   500.252  0.1533743E-02  0.1460464E-01  0.1412491E-01    10.712  0.5784098E-04  0.1624287E-02  0.1758129E-02
   500.256  0.1533730E-02  0.1460196E-01  0.1411167E-01    10.712  0.5783231E-04  0.1627142E-02  0.1739226E-02
   500.260  0.1533730E-02  0.1459839E-01  0.1410065E-01    10.712  0.5782074E-04  0.1630706E-02  0.1723377E-02
   500.264  0.1533745E-02  0.1459376E-01  0.1409208E-01    10.712  0.5780617E-04  0.1636039E-02  0.1711094E-02
   500.268  0.1533774E-02  0.1458944E-01  0.1408500E-01    10.712  0.5778907E-04  0.1640962E-02  0.1701116E-02
   500.272  0.1533815E-02  0.1458460E-01  0.1407998E-01    10.712  0.5776980E-04  0.1646884E-02  0.1694049E-02
   500.276  0.1533868E-02  0.1457951E-01  0.1407600E-01    10.713  0.5774906E-04  0.1653558E-02  0.1688709E-02
   500.280  0.1533932E-02  0.1457420E-01  0.1407327E-01    10.713  0.5772647E-04  0.1661195E-02  0.1684956E-02
   500.284  0.1534006E-02  0.1456833E-01  0.1407297E-01    10.713  0.5770369E-04  0.1669042E-02  0.1680589E-02
   500.288  0.1534088E-02  0.1456243E-01  0.1407153E-01    10.713  0.5768091E-04  0.1676619E-02  0.1678871E-02
   500.292  0.1534177E-02  0.1455651E-01  0.1407042E-01    10.713  0.5765828E-04  0.1684724E-02  0.1677570E-02
   500.296  0.1534273E-02  0.1454988E-01  0.1406926E-01    10.713  0.5763429E-04  0.1693121E-02  0.1676164E-02
   500.299  0.1534375E-02  0.1454383E-01  0.1406835E-01    10.714  0.5761008E-04  0.1701138E-02  0.1674601E-02
   500.303  0.1534456E-02  0.1453882E-01  0.1406666E-01    10.714  0.5759098E-04  0.1707321E-02  0.1671726E-02
   500.307  0.1534501E-02  0.1453566E-01  0.1406629E-01    10.714  0.5757856E-04  0.1710648E-02  0.1666472E-02
   500.311  0.1534513E-02  0.1453973E-01  0.1406765E-01    10.714  0.5757306E-04  0.1704901E-02  0.1668375E-02
   500.315  0.1534497E-02  0.1454464E-01  0.1407028E-01    10.714  0.5757324E-04  0.1697909E-02  0.1668789E-02
   500.319  0.1534453E-02  0.1455013E-01  0.1407182E-01    10.714  0.5757912E-04  0.1689251E-02  0.1668595E-02
   500.323  0.1534383E-02  0.1455651E-01  0.1407092E-01    10.715  0.5759026E-04  0.1681821E-02  0.1668543E-02
   500.327  0.1534289E-02  0.1456257E-01  0.1406979E-01    10.715  0.5760663E-04  0.1674945E-02  0.1667559E-02
   500.331  0.1534172E-02  0.1456832E-01  0.1406810E-01    10.715  0.5762946E-04  0.1668664E-02  0.1665384E-02
   500.335  0.1534034E-02  0.1457353E-01  0.1406624E-01    10.715  0.5765809E-04  0.1661933E-02  0.1662724E-02
   500.339  0.1533879E-02  0.1457721E-01  0.1406456E-01    10.715  0.5769248E-04  0.1656922E-02  0.1659643E-02
   500.343  0.1533710E-02  0.1458082E-01  0.1406271E-01    10.715  0.5773252E-04  0.1651867E-02  0.1656760E-02
   500.347  0.1533529E-02  0.1458315E-01  0.1406054E-01    10.716  0.5777752E-04  0.1648353E-02  0.1652966E-02
   500.351  0.1533342E-02  0.1458427E-01  0.1405802E-01    10.716  0.5782757E-04  0.1646163E-02  0.1649355E-02
   500.354  0.1533152E-02  0.1458389E-01  0.1405610E-01    10.716  0.5788146E-04  0.1646010E-02  0.1646000E-02
   500.358  0.1532962E-02  0.1458288E-01  0.1405435E-01    10.716  0.5793735E-04  0.1647509E-02  0.1641731E-02
   500.362  0.1532777E-02  0.1457950E-01  0.1405251E-01    10.716  0.5799503E-04  0.1650688E-02  0.1638028E-02
   500.366  0.1532606E-02  0.1457488E-01  0.1405116E-01    10.716  0.5805121E-04  0.1655169E-02  0.1635263E-02
   500.370  0.1532462E-02  0.1457290E-01  0.1405233E-01    10.717  0.5809926E-04  0.1658089E-02  0.1635461E-02
   500.374  0.1532349E-02  0.1456500E-01  0.1405513E-01    10.717  0.5813814E-04  0.1666757E-02  0.1637792E-02
   500.378  0.1532266E-02  0.1455566E-01  0.1405919E-01    10.717  0.5817066E-04  0.1676706E-02  0.1642660E-02
   500.382  0.1532213E-02  0.1454543E-01  0.1406463E-01    10.717  0.5819668E-04  0.1687909E-02  0.1650098E-02
   500.386  0.1532192E-02  0.1453512E-01  0.1407078E-01    10.717  0.5821487E-04  0.1700185E-02  0.1659370E-02
   500.390  0.1532204E-02  0.1452400E-01  0.1407781E-01    10.717  0.5822479E-04  0.1713390E-02  0.1670310E-02
   500.394  0.1532247E-02  0.1451238E-01  0.1408557E-01    10.717  0.5822687E-04  0.1727771E-02  0.1682391E-02
   500.398  0.1532322E-02  0.1450036E-01  0.1409398E-01    10.718  0.5822059E-04  0.1743003E-02  0.1696221E-02
   500.402  0.1532424E-02  0.1449734E-01  0.1411241E-01    10.718  0.5820599E-04  0.1746159E-02  0.1723479E-02
   500.405  0.1532553E-02  0.1449670E-01  0.1413338E-01    10.718  0.5818145E-04  0.1746613E-02  0.1755271E-02
   500.409  0.1532704E-02  0.1449609E-01  0.1415388E-01    10.718  0.5815001E-04  0.1747210E-02  0.1787761E-02
   500.413  0.1532875E-02  0.1449564E-01  0.1417386E-01    10.718  0.5811226E-04  0.1747616E-02  0.1819966E-02
   500.417  0.1533062E-02  0.1449541E-01  0.1419363E-01    10.718  0.5807032E-04  0.1748221E-02  0.1852398E-02
   500.421  0.1533262E-02  0.1449443E-01  0.1421295E-01    10.719  0.5802596E-04  0.1749259E-02  0.1884214E-02
   500.425  0.1533471E-02  0.1449446E-01  0.1423020E-01    10.719  0.5798028E-04  0.1749458E-02  0.1913341E-02
   500.429  0.1533683E-02  0.1449593E-01  0.1424609E-01    10.719  0.5793444E-04  0.1750260E-02  0.1940289E-02
   500.433  0.1533895E-02  0.1449471E-01  0.1426028E-01    10.719  0.5788960E-04  0.1750048E-02  0.1964098E-02
   500.437  0.1534104E-02  0.1449517E-01  0.1427260E-01    10.719  0.5784596E-04  0.1751243E-02  0.1984651E-02
   500.441  0.1534303E-02  0.1449332E-01  0.1428226E-01    10.719  0.5780391E-04  0.1749617E-02  0.2000029E-02
   500.445  0.1534490E-02  0.1449210E-01  0.1428978E-01    10.720  0.5776341E-04  0.1749856E-02  0.2011033E-02
   500.449  0.1534660E-02  0.1449006E-01  0.1429452E-01    10.720  0.5772309E-04  0.1748334E-02  0.2016841E-02
   500.452  0.1534811E-02  0.1448858E-01  0.1429591E-01    10.720  0.5768421E-04  0.1749868E-02  0.2016869E-02
   500.456  0.1534938E-02  0.1448808E-01  0.1429583E-01    10.720  0.5764517E-04  0.1750799E-02  0.2013300E-02
   500.460  0.1535039E-02  0.1448743E-01  0.1429267E-01    10.720  0.5760565E-04  0.1751590E-02  0.2004259E-02
   500.464  0.1535113E-02  0.1448661E-01  0.1428726E-01    10.720  0.5756597E-04  0.1752053E-02  0.1991182E-02
   500.468  0.1535157E-02  0.1448611E-01  0.1427975E-01    10.721  0.5752659E-04  0.1752787E-02  0.1974338E-02
   500.472  0.1535174E-02  0.1448524E-01  0.1427042E-01    10.721  0.5748630E-04  0.1753644E-02  0.1953244E-02
   500.476  0.1535189E-02  0.1448474E-01  0.1426192E-01    10.721  0.5744488E-04  0.1754383E-02  0.1933652E-02
   500.480  0.1535209E-02  0.1448394E-01  0.1425576E-01    10.721  0.5740136E-04  0.1755049E-02  0.1917350E-02
   500.484  0.1535235E-02  0.1448307E-01  0.1425091E-01    10.721  0.5735683E-04  0.1755812E-02  0.1903066E-02
   500.488  0.1535265E-02  0.1448201E-01  0.1424781E-01    10.721  0.5731256E-04  0.1756613E-02  0.1890843E-02
   500.492  0.1535299E-02  0.1448139E-01  0.1424562E-01    10.722  0.5726949E-04  0.1757355E-02  0.1880345E-02
   500.496  0.1535336E-02  0.1448089E-01  0.1424440E-01    10.722  0.5722806E-04  0.1757683E-02  0.1872561E-02
   500.500  0.1535375E-02  0.1448031E-01  0.1424406E-01    10.722  0.5718916E-04  0.1758097E-02  0.1866013E-02
   500.504  0.1535416E-02  0.1447978E-01  0.1424377E-01    10.722  0.5715375E-04  0.1758579E-02  0.1860054E-02
   500.507  0.1535439E-02  0.1447906E-01  0.1424430E-01    10.722  0.5714811E-04  0.1760309E-02  0.1855451E-02
   500.511  0.1535433E-02  0.1448072E-01  0.1424256E-01    10.722  0.5718849E-04  0.1764192E-02  0.1852526E-02
   500.515  0.1535397E-02  0.1448334E-01  0.1424054E-01    10.723  0.5727434E-04  0.1770216E-02  0.1849928E-02
   500.519  0.1535333E-02  0.1448645E-01  0.1423730E-01    10.723  0.5740401E-04  0.1777588E-02  0.1848217E-02
   500.523  0.1535242E-02  0.1448968E-01  0.1423315E-01    10.723  0.5757439E-04  0.1785790E-02  0.1847542E-02
   500.527  0.1535126E-02  0.1449324E-01  0.1422894E-01    10.723  0.5778256E-04  0.1794338E-02  0.1847342E-02
   500.531  0.1534987E-02  0.1449672E-01  0.1422418E-01    10.723  0.5802416E-04  0.1802909E-02  0.1847277E-02
   500.535  0.1534829E-02  0.1450013E-01  0.1421984E-01    10.723  0.5829379E-04  0.1811205E-02  0.1848035E-02
   500.539  0.1534655E-02  0.1450310E-01  0.1421531E-01    10.723  0.5858710E-04  0.1818745E-02  0.1848482E-02
   500.543  0.1534471E-02  0.1450530E-01  0.1421155E-01    10.724  0.5889384E-04  0.1824995E-02  0.1849075E-02
   500.547  0.1534283E-02  0.1450753E-01  0.1420854E-01    10.724  0.5920383E-04  0.1830055E-02  0.1848731E-02
   500.551  0.1534096E-02  0.1450804E-01  0.1420667E-01    10.724  0.5951046E-04  0.1833351E-02  0.1848442E-02
   500.555  0.1533915E-02  0.1450741E-01  0.1420564E-01    10.724  0.5980682E-04  0.1834584E-02  0.1847701E-02
   500.558  0.1533742E-02  0.1450620E-01  0.1420570E-01    10.724  0.6008654E-04  0.1833692E-02  0.1846387E-02
   500.562  0.1533580E-02  0.1450384E-01  0.1420645E-01    10.724  0.6034356E-04  0.1831185E-02  0.1844543E-02
   500.566  0.1533432E-02  0.1450023E-01  0.1420745E-01    10.725  0.6057415E-04  0.1826729E-02  0.1842337E-02
   500.570  0.1533297E-02  0.1449584E-01  0.1420923E-01    10.725  0.6077387E-04  0.1820380E-02  0.1840242E-02
   500.574  0.1533181E-02  0.1449040E-01  0.1421157E-01    10.725  0.6093696E-04  0.1811957E-02  0.1838614E-02
   500.578  0.1533086E-02  0.1448433E-01  0.1421417E-01    10.725  0.6106327E-04  0.1801569E-02  0.1836678E-02
   500.582  0.1533016E-02  0.1447742E-01  0.1421788E-01    10.725  0.6114926E-04  0.1789571E-02  0.1834303E-02
   500.586  0.1532973E-02  0.1446964E-01  0.1422265E-01    10.725  0.6119321E-04  0.1776517E-02  0.1831383E-02
   500.590  0.1532957E-02  0.1446100E-01  0.1422787E-01    10.726  0.6119439E-04  0.1762064E-02  0.1828587E-02
   500.594  0.1532969E-02  0.1445564E-01  0.1423747E-01    10.726  0.6115203E-04  0.1753540E-02  0.1823558E-02
   500.598  0.1533009E-02  0.1445564E-01  0.1425303E-01    10.726  0.6106729E-04  0.1753863E-02  0.1814944E-02
   500.602  0.1533071E-02  0.1445713E-01  0.1427095E-01    10.726  0.6094664E-04  0.1753919E-02  0.1805204E-02
   500.606  0.1533129E-02  0.1445999E-01  0.1428787E-01    10.726  0.6081023E-04  0.1753900E-02  0.1797256E-02
   500.610  0.1533183E-02  0.1446366E-01  0.1430616E-01    10.726  0.6066347E-04  0.1753706E-02  0.1793792E-02
   500.613  0.1533230E-02  0.1446762E-01  0.1432063E-01    10.727  0.6050981E-04  0.1753727E-02  0.1788925E-02
   500.617  0.1533271E-02  0.1447336E-01  0.1433561E-01    10.727  0.6035426E-04  0.1753917E-02  0.1783913E-02
   500.621  0.1533306E-02  0.1448035E-01  0.1435055E-01    10.727  0.6020098E-04  0.1754357E-02  0.1778689E-02
   500.625  0.1533334E-02  0.1448597E-01  0.1436595E-01    10.727  0.6005289E-04  0.1754703E-02  0.1773789E-02
   500.629  0.1533356E-02  0.1449078E-01  0.1437932E-01    10.727  0.5991546E-04  0.1755232E-02  0.1772558E-02
   500.633  0.1533370E-02  0.1449473E-01  0.1438928E-01    10.727  0.5979354E-04  0.1756215E-02  0.1770673E-02
   500.637  0.1533377E-02  0.1449732E-01  0.1439763E-01    10.728  0.5968823E-04  0.1757507E-02  0.1769203E-02
   500.641  0.1533378E-02  0.1449859E-01  0.1440419E-01    10.728  0.5960051E-04  0.1759034E-02  0.1769076E-02
   500.645  0.1533374E-02  0.1449821E-01  0.1440621E-01    10.728  0.5953032E-04  0.1760816E-02  0.1770117E-02
   500.649  0.1533365E-02  0.1449597E-01  0.1440905E-01    10.728  0.5947569E-04  0.1762432E-02  0.1771297E-02
   500.653  0.1533355E-02  0.1449156E-01  0.1440942E-01    10.728  0.5943669E-04  0.1763695E-02  0.1772483E-02
   500.657  0.1533342E-02  0.1448577E-01  0.1440861E-01    10.728  0.5941119E-04  0.1765487E-02  0.1773130E-02
   500.661  0.1533328E-02  0.1448019E-01  0.1440571E-01    10.729  0.5939548E-04  0.1771240E-02  0.1774693E-02
   500.664  0.1533307E-02  0.1447002E-01  0.1440031E-01    10.729  0.5938080E-04  0.1772357E-02  0.1775763E-02
   500.668  0.1533276E-02  0.1445883E-01  0.1439408E-01    10.729  0.5935801E-04  0.1773482E-02  0.1775594E-02
   500.672  0.1533238E-02  0.1445234E-01  0.1439120E-01    10.729  0.5932074E-04  0.1775262E-02  0.1769540E-02
   500.676  0.1533216E-02  0.1444567E-01  0.1438975E-01    10.729  0.5924031E-04  0.1777638E-02  0.1762756E-02
   500.680  0.1533214E-02  0.1443797E-01  0.1439167E-01    10.729  0.5911420E-04  0.1779952E-02  0.1756153E-02
   500.684  0.1533231E-02  0.1443152E-01  0.1439331E-01    10.730  0.5894675E-04  0.1783246E-02  0.1748003E-02
   500.688  0.1533266E-02  0.1442544E-01  0.1439671E-01    10.730  0.5874134E-04  0.1786953E-02  0.1739736E-02
   500.692  0.1533317E-02  0.1441908E-01  0.1440172E-01    10.730  0.5850427E-04  0.1790702E-02  0.1730877E-02
   500.696  0.1533382E-02  0.1441225E-01  0.1440749E-01    10.730  0.5824079E-04  0.1794747E-02  0.1721752E-02
   500.700  0.1533455E-02  0.1440644E-01  0.1441449E-01    10.730  0.5795366E-04  0.1798055E-02  0.1711932E-02
   500.704  0.1533534E-02  0.1441115E-01  0.1443091E-01    10.730  0.5765092E-04  0.1797993E-02  0.1688402E-02
   500.708  0.1533616E-02  0.1441578E-01  0.1444664E-01    10.731  0.5733926E-04  0.1797636E-02  0.1666677E-02
   500.712  0.1533700E-02  0.1441960E-01  0.1446115E-01    10.731  0.5702368E-04  0.1797237E-02  0.1647883E-02
   500.716  0.1533785E-02  0.1442443E-01  0.1447353E-01    10.731  0.5670979E-04  0.1794047E-02  0.1632483E-02
   500.719  0.1533868E-02  0.1442637E-01  0.1448412E-01    10.731  0.5640590E-04  0.1794313E-02  0.1620536E-02
   500.723  0.1533945E-02  0.1442623E-01  0.1449278E-01    10.731  0.5611832E-04  0.1792783E-02  0.1610865E-02
   500.727  0.1534014E-02  0.1442662E-01  0.1449895E-01    10.731  0.5585290E-04  0.1788690E-02  0.1604771E-02
   500.731  0.1534057E-02  0.1442455E-01  0.1450028E-01    10.732  0.5560160E-04  0.1786635E-02  0.1600392E-02
   500.735  0.1534059E-02  0.1442197E-01  0.1449834E-01    10.732  0.5535927E-04  0.1784291E-02  0.1596896E-02
   500.739  0.1534017E-02  0.1441881E-01  0.1449256E-01    10.732  0.5513137E-04  0.1782024E-02  0.1594429E-02
   500.743  0.1533933E-02  0.1441503E-01  0.1448283E-01    10.732  0.5492299E-04  0.1779756E-02  0.1593811E-02
   500.747  0.1533810E-02  0.1441122E-01  0.1447055E-01    10.732  0.5473945E-04  0.1776791E-02  0.1594551E-02
   500.751  0.1533672E-02  0.1440931E-01  0.1446181E-01    10.732  0.5456731E-04  0.1775482E-02  0.1592891E-02
   500.755  0.1533532E-02  0.1440867E-01  0.1445435E-01    10.733  0.5440438E-04  0.1777062E-02  0.1589282E-02
   500.759  0.1533395E-02  0.1440635E-01  0.1444898E-01    10.733  0.5425671E-04  0.1775776E-02  0.1584628E-02
   500.763  0.1533263E-02  0.1440465E-01  0.1444603E-01    10.733  0.5412755E-04  0.1773443E-02  0.1580071E-02
   500.767  0.1533142E-02  0.1440189E-01  0.1444527E-01    10.733  0.5402204E-04  0.1770195E-02  0.1574479E-02
   500.771  0.1533034E-02  0.1439959E-01  0.1444519E-01    10.733  0.5394394E-04  0.1769868E-02  0.1568968E-02
   500.774  0.1532944E-02  0.1439643E-01  0.1444635E-01    10.733  0.5389560E-04  0.1770325E-02  0.1563821E-02
   500.778  0.1532874E-02  0.1439454E-01  0.1445053E-01    10.734  0.5387897E-04  0.1770186E-02  0.1560396E-02
   500.782  0.1532827E-02  0.1439273E-01  0.1445642E-01    10.734  0.5389475E-04  0.1770895E-02  0.1558359E-02
   500.786  0.1532805E-02  0.1439078E-01  0.1446387E-01    10.734  0.5394301E-04  0.1771720E-02  0.1557909E-02
   500.790  0.1532809E-02  0.1438938E-01  0.1447444E-01    10.734  0.5402329E-04  0.1772546E-02  0.1561332E-02
   500.794  0.1532840E-02  0.1438828E-01  0.1448431E-01    10.734  0.5413298E-04  0.1773771E-02  0.1563013E-02
   500.798  0.1532900E-02  0.1438677E-01  0.1449582E-01    10.734  0.5426679E-04  0.1774825E-02  0.1566181E-02
   500.802  0.1532990E-02  0.1438534E-01  0.1450752E-01    10.735  0.5442051E-04  0.1775723E-02  0.1570508E-02
   500.806  0.1533107E-02  0.1438474E-01  0.1452145E-01    10.735  0.5459109E-04  0.1777074E-02  0.1576441E-02
   500.810  0.1533247E-02  0.1438400E-01  0.1453455E-01    10.735  0.5477406E-04  0.1778212E-02  0.1583050E-02
   500.814  0.1533410E-02  0.1438323E-01  0.1454840E-01    10.735  0.5496588E-04  0.1778934E-02  0.1591790E-02
   500.818  0.1533589E-02  0.1438197E-01  0.1456143E-01    10.735  0.5516223E-04  0.1778591E-02  0.1601913E-02
   500.822  0.1533782E-02  0.1438142E-01  0.1457372E-01    10.735  0.5535841E-04  0.1779476E-02  0.1613241E-02
   500.826  0.1533983E-02  0.1438165E-01  0.1458498E-01    10.736  0.5555116E-04  0.1779818E-02  0.1624949E-02
   500.829  0.1534186E-02  0.1438089E-01  0.1459461E-01    10.736  0.5573457E-04  0.1780560E-02  0.1637125E-02
   500.833  0.1534387E-02  0.1438040E-01  0.1460330E-01    10.736  0.5590593E-04  0.1781339E-02  0.1648447E-02
   500.837  0.1534583E-02  0.1438044E-01  0.1461009E-01    10.736  0.5606378E-04  0.1782476E-02  0.1659321E-02
   500.841  0.1534775E-02  0.1438009E-01  0.1461691E-01    10.736  0.5621567E-04  0.1783351E-02  0.1668787E-02
   500.845  0.1534961E-02  0.1437986E-01  0.1462230E-01    10.736  0.5636223E-04  0.1784109E-02  0.1677386E-02
   500.849  0.1535137E-02  0.1437980E-01  0.1462605E-01    10.737  0.5649902E-04  0.1784939E-02  0.1683843E-02
   500.853  0.1535297E-02  0.1437949E-01  0.1462844E-01    10.737  0.5662247E-04  0.1785388E-02  0.1688144E-02
   500.857  0.1535434E-02  0.1437942E-01  0.1462933E-01    10.737  0.5673009E-04  0.1785669E-02  0.1690145E-02
   500.861  0.1535541E-02  0.1438067E-01  0.1462827E-01    10.737  0.5682316E-04  0.1785603E-02  0.1689913E-02
   500.865  0.1535613E-02  0.1438199E-01  0.1462670E-01    10.737  0.5689892E-04  0.1785366E-02  0.1686154E-02
   500.869  0.1535647E-02  0.1438384E-01  0.1462285E-01    10.737  0.5695774E-04  0.1785119E-02  0.1681642E-02
   500.873  0.1535632E-02  0.1438709E-01  0.1461818E-01    10.738  0.5701833E-04  0.1787153E-02  0.1674930E-02
   500.877  0.1535575E-02  0.1439205E-01  0.1461313E-01    10.738  0.5708808E-04  0.1790729E-02  0.1667157E-02
   500.881  0.1535498E-02  0.1439776E-01  0.1460922E-01    10.738  0.5718168E-04  0.1795828E-02  0.1660012E-02
   500.884  0.1535403E-02  0.1440417E-01  0.1460750E-01    10.738  0.5729771E-04  0.1802138E-02  0.1653418E-02
   500.888  0.1535293E-02  0.1441101E-01  0.1460698E-01    10.738  0.5743242E-04  0.1808709E-02  0.1647058E-02
   500.892  0.1535170E-02  0.1441780E-01  0.1460777E-01    10.738  0.5758302E-04  0.1815156E-02  0.1641078E-02
   500.896  0.1535037E-02  0.1442430E-01  0.1460894E-01    10.739  0.5774626E-04  0.1821335E-02  0.1634983E-02
   500.900  0.1534897E-02  0.1443014E-01  0.1461022E-01    10.739  0.5791772E-04  0.1826220E-02  0.1629721E-02
   500.904  0.1534753E-02  0.1443542E-01  0.1461324E-01    10.739  0.5809370E-04  0.1830562E-02  0.1623299E-02
   500.908  0.1534612E-02  0.1443983E-01  0.1461642E-01    10.739  0.5826987E-04  0.1834038E-02  0.1617078E-02
   500.912  0.1534475E-02  0.1444282E-01  0.1461997E-01    10.739  0.5844231E-04  0.1836200E-02  0.1610906E-02
   500.916  0.1534346E-02  0.1444608E-01  0.1462529E-01    10.739  0.5860650E-04  0.1840321E-02  0.1603990E-02
   500.920  0.1534227E-02  0.1444945E-01  0.1463223E-01    10.740  0.5875887E-04  0.1845681E-02  0.1595424E-02
   500.924  0.1534123E-02  0.1445175E-01  0.1464049E-01    10.740  0.5889580E-04  0.1850104E-02  0.1586905E-02
   500.928  0.1534035E-02  0.1445266E-01  0.1464970E-01    10.740  0.5901457E-04  0.1853507E-02  0.1578189E-02
   500.932  0.1533965E-02  0.1445261E-01  0.1465917E-01    10.740  0.5911183E-04  0.1855222E-02  0.1569196E-02
   500.936  0.1533914E-02  0.1445101E-01  0.1466801E-01    10.740  0.5918601E-04  0.1854078E-02  0.1561427E-02
   500.939  0.1533884E-02  0.1444759E-01  0.1467763E-01    10.740  0.5923495E-04  0.1853932E-02  0.1551963E-02
   500.943  0.1533874E-02  0.1444507E-01  0.1468774E-01    10.740  0.5925777E-04  0.1852708E-02  0.1542950E-02
   500.947  0.1533885E-02  0.1444157E-01  0.1469817E-01    10.741  0.5925301E-04  0.1849836E-02  0.1533683E-02
   500.951  0.1533910E-02  0.1443691E-01  0.1470855E-01    10.741  0.5921136E-04  0.1845718E-02  0.1525830E-02
   500.955  0.1533946E-02  0.1443178E-01  0.1472044E-01    10.741  0.5913281E-04  0.1840574E-02  0.1517501E-02
   500.959  0.1533993E-02  0.1442611E-01  0.1472686E-01    10.741  0.5901890E-04  0.1834317E-02  0.1514020E-02
   500.963  0.1534050E-02  0.1441956E-01  0.1473347E-01    10.741  0.5887229E-04  0.1827079E-02  0.1508841E-02
   500.967  0.1534115E-02  0.1441241E-01  0.1473932E-01    10.741  0.5869584E-04  0.1818782E-02  0.1504325E-02
   500.971  0.1534186E-02  0.1440499E-01  0.1474405E-01    10.742  0.5849394E-04  0.1809687E-02  0.1501318E-02
   500.975  0.1534261E-02  0.1439750E-01  0.1474775E-01    10.742  0.5827117E-04  0.1800155E-02  0.1499636E-02
   500.979  0.1534338E-02  0.1438966E-01  0.1475072E-01    10.742  0.5803150E-04  0.1790468E-02  0.1499033E-02
   500.983  0.1534415E-02  0.1438177E-01  0.1475309E-01    10.742  0.5778087E-04  0.1780705E-02  0.1499237E-02
   500.987  0.1534489E-02  0.1437402E-01  0.1475411E-01    10.742  0.5752530E-04  0.1771253E-02  0.1500462E-02
   500.991  0.1534551E-02  0.1436605E-01  0.1475361E-01    10.742  0.5727063E-04  0.1762082E-02  0.1501826E-02
   500.994  0.1534600E-02  0.1435838E-01  0.1475083E-01    10.743  0.5702190E-04  0.1753020E-02  0.1502058E-02
   500.998  0.1534633E-02  0.1435093E-01  0.1474626E-01    10.743  0.5678587E-04  0.1744508E-02  0.1501120E-02
   501.002  0.1534651E-02  0.1434413E-01  0.1474116E-01    10.743  0.5656496E-04  0.1736591E-02  0.1499609E-02
   501.006  0.1534659E-02  0.1433729E-01  0.1473606E-01    10.743  0.5636049E-04  0.1729533E-02  0.1497890E-02
   501.010  0.1534658E-02  0.1433298E-01  0.1473148E-01    10.743  0.5617571E-04  0.1720486E-02  0.1496556E-02
   501.014  0.1534647E-02  0.1432895E-01  0.1472663E-01    10.743  0.5601478E-04  0.1712043E-02  0.1494428E-02
   501.018  0.1534627E-02  0.1432565E-01  0.1472092E-01    10.744  0.5588075E-04  0.1704200E-02  0.1492490E-02
   501.022  0.1534596E-02  0.1432316E-01  0.1471573E-01    10.744  0.5577627E-04  0.1697384E-02  0.1488711E-02
   501.026  0.1534556E-02  0.1432131E-01  0.1471011E-01    10.744  0.5570280E-04  0.1691563E-02  0.1485539E-02
   501.030  0.1534506E-02  0.1431995E-01  0.1470416E-01    10.744  0.5565893E-04  0.1686814E-02  0.1481734E-02
   501.034  0.1534446E-02  0.1431926E-01  0.1469812E-01    10.744  0.5564535E-04  0.1683499E-02  0.1479097E-02
   501.038  0.1534387E-02  0.1431900E-01  0.1469243E-01    10.744  0.5565009E-04  0.1680942E-02  0.1476918E-02
   501.042  0.1534337E-02  0.1431856E-01  0.1468903E-01    10.745  0.5566323E-04  0.1678835E-02  0.1474005E-02
   501.045  0.1534296E-02  0.1431815E-01  0.1468695E-01    10.745  0.5568424E-04  0.1677050E-02  0.1471845E-02
   501.049  0.1534265E-02  0.1431823E-01  0.1468548E-01    10.745  0.5571111E-04  0.1675974E-02  0.1469348E-02
   501.053  0.1534242E-02  0.1431783E-01  0.1468493E-01    10.745  0.5573997E-04  0.1674883E-02  0.1466974E-02
   501.057  0.1534228E-02  0.1431837E-01  0.1468441E-01    10.745  0.5577167E-04  0.1674907E-02  0.1465786E-02
   501.061  0.1534223E-02  0.1431736E-01  0.1468456E-01    10.745  0.5580440E-04  0.1675624E-02  0.1464559E-02
   501.065  0.1534227E-02  0.1431694E-01  0.1468553E-01    10.745  0.5583734E-04  0.1676499E-02  0.1463238E-02
   501.069  0.1534241E-02  0.1431613E-01  0.1468680E-01    10.746  0.5587029E-04  0.1677886E-02  0.1462802E-02
   501.073  0.1534263E-02  0.1431577E-01  0.1468853E-01    10.746  0.5590241E-04  0.1679651E-02  0.1463139E-02
   501.077  0.1534288E-02  0.1431508E-01  0.1468997E-01    10.746  0.5592864E-04  0.1681509E-02  0.1464471E-02
   501.081  0.1534302E-02  0.1431494E-01  0.1469027E-01    10.746  0.5594549E-04  0.1683225E-02  0.1466027E-02
   501.085  0.1534306E-02  0.1431616E-01  0.1469108E-01    10.746  0.5595476E-04  0.1684253E-02  0.1467858E-02
   501.089  0.1534300E-02  0.1431745E-01  0.1469116E-01    10.746  0.5595626E-04  0.1684074E-02  0.1471287E-02
   501.093  0.1534283E-02  0.1431873E-01  0.1469178E-01    10.747  0.5594968E-04  0.1685453E-02  0.1474119E-02
   501.097  0.1534258E-02  0.1432125E-01  0.1469225E-01    10.747  0.5593654E-04  0.1685360E-02  0.1478106E-02
   501.100  0.1534225E-02  0.1432435E-01  0.1469276E-01    10.747  0.5591694E-04  0.1685242E-02  0.1481440E-02
   501.104  0.1534186E-02  0.1432682E-01  0.1469286E-01    10.747  0.5589164E-04  0.1685536E-02  0.1484134E-02
   501.108  0.1534124E-02  0.1432865E-01  0.1469100E-01    10.747  0.5586450E-04  0.1685807E-02  0.1484085E-02
   501.112  0.1534034E-02  0.1432978E-01  0.1468684E-01    10.747  0.5583743E-04  0.1686407E-02  0.1480356E-02
   501.116  0.1533919E-02  0.1433041E-01  0.1468111E-01    10.748  0.5581098E-04  0.1687363E-02  0.1472799E-02
   501.120  0.1533780E-02  0.1433400E-01  0.1467819E-01    10.748  0.5578574E-04  0.1688904E-02  0.1459011E-02
   501.124  0.1533625E-02  0.1433691E-01  0.1467547E-01    10.748  0.5576499E-04  0.1690753E-02  0.1440963E-02
   501.128  0.1533462E-02  0.1433779E-01  0.1467154E-01    10.748  0.5575867E-04  0.1693892E-02  0.1422748E-02
   501.132  0.1533296E-02  0.1433853E-01  0.1466831E-01    10.748  0.5576734E-04  0.1696030E-02  0.1403053E-02
   501.136  0.1533130E-02  0.1433832E-01  0.1466482E-01    10.748  0.5579117E-04  0.1698261E-02  0.1382463E-02
   501.140  0.1532968E-02  0.1433618E-01  0.1466178E-01    10.749  0.5583101E-04  0.1700095E-02  0.1362023E-02
   501.144  0.1532815E-02  0.1433438E-01  0.1465919E-01    10.749  0.5588555E-04  0.1702720E-02  0.1341933E-02
   501.148  0.1532670E-02  0.1433157E-01  0.1465710E-01    10.749  0.5595872E-04  0.1705508E-02  0.1322288E-02
   501.151  0.1532533E-02  0.1432783E-01  0.1465543E-01    10.749  0.5605502E-04  0.1708810E-02  0.1304816E-02
   501.155  0.1532405E-02  0.1432328E-01  0.1465472E-01    10.749  0.5617283E-04  0.1712078E-02  0.1289754E-02
   501.159  0.1532291E-02  0.1431835E-01  0.1465480E-01    10.749  0.5630921E-04  0.1715452E-02  0.1276973E-02
   501.163  0.1532199E-02  0.1431275E-01  0.1465560E-01    10.749  0.5645932E-04  0.1718931E-02  0.1267499E-02
   501.167  0.1532131E-02  0.1430627E-01  0.1465685E-01    10.750  0.5661953E-04  0.1722741E-02  0.1260766E-02
   501.171  0.1532087E-02  0.1429981E-01  0.1465993E-01    10.750  0.5678568E-04  0.1726602E-02  0.1256305E-02
   501.175  0.1532069E-02  0.1429442E-01  0.1466483E-01    10.750  0.5695387E-04  0.1729164E-02  0.1256464E-02
   501.179  0.1532076E-02  0.1429043E-01  0.1467164E-01    10.750  0.5711943E-04  0.1731965E-02  0.1259519E-02
   501.183  0.1532107E-02  0.1428624E-01  0.1467826E-01    10.750  0.5727853E-04  0.1735769E-02  0.1263772E-02
   501.187  0.1532156E-02  0.1428360E-01  0.1468731E-01    10.750  0.5742036E-04  0.1738480E-02  0.1272480E-02
   501.191  0.1532208E-02  0.1428194E-01  0.1469689E-01    10.751  0.5751959E-04  0.1741912E-02  0.1283053E-02
   501.195  0.1532261E-02  0.1428147E-01  0.1470684E-01    10.751  0.5757310E-04  0.1745693E-02  0.1296214E-02
   501.199  0.1532312E-02  0.1428236E-01  0.1471670E-01    10.751  0.5758047E-04  0.1749272E-02  0.1310198E-02
   501.203  0.1532362E-02  0.1428412E-01  0.1472650E-01    10.751  0.5754352E-04  0.1752700E-02  0.1325574E-02
   501.206  0.1532410E-02  0.1428631E-01  0.1473632E-01    10.751  0.5746392E-04  0.1755686E-02  0.1341510E-02
   501.210  0.1532454E-02  0.1428934E-01  0.1474564E-01    10.751  0.5734314E-04  0.1758536E-02  0.1357844E-02
   501.214  0.1532493E-02  0.1429311E-01  0.1475433E-01    10.752  0.5718405E-04  0.1760991E-02  0.1374498E-02
   501.218  0.1532522E-02  0.1429707E-01  0.1476198E-01    10.752  0.5699213E-04  0.1762660E-02  0.1390901E-02
   501.222  0.1532534E-02  0.1430143E-01  0.1476923E-01    10.752  0.5678549E-04  0.1764028E-02  0.1406901E-02
   501.226  0.1532537E-02  0.1430678E-01  0.1477829E-01    10.752  0.5657890E-04  0.1764103E-02  0.1422999E-02
   501.230  0.1532536E-02  0.1431312E-01  0.1478875E-01    10.752  0.5637591E-04  0.1763797E-02  0.1435835E-02
   501.234  0.1532531E-02  0.1432011E-01  0.1480173E-01    10.752  0.5618085E-04  0.1765026E-02  0.1446789E-02
   501.238  0.1532522E-02  0.1432686E-01  0.1481416E-01    10.752  0.5599697E-04  0.1768839E-02  0.1452180E-02
   501.242  0.1532510E-02  0.1433204E-01  0.1482588E-01    10.753  0.5582779E-04  0.1771926E-02  0.1454725E-02
   501.246  0.1532496E-02  0.1433594E-01  0.1483643E-01    10.753  0.5567615E-04  0.1774426E-02  0.1454610E-02
   501.250  0.1532481E-02  0.1433829E-01  0.1484686E-01    10.753  0.5554402E-04  0.1775678E-02  0.1451885E-02
   501.254  0.1532466E-02  0.1433880E-01  0.1485551E-01    10.753  0.5543328E-04  0.1777297E-02  0.1445572E-02
   501.257  0.1532453E-02  0.1433726E-01  0.1486260E-01    10.753  0.5534399E-04  0.1778423E-02  0.1437046E-02
   501.261  0.1532441E-02  0.1433338E-01  0.1486860E-01    10.753  0.5527619E-04  0.1779080E-02  0.1425271E-02
   501.265  0.1532431E-02  0.1432713E-01  0.1487342E-01    10.754  0.5522894E-04  0.1779607E-02  0.1411921E-02
   501.269  0.1532424E-02  0.1431887E-01  0.1487723E-01    10.754  0.5520189E-04  0.1779906E-02  0.1395116E-02
   501.273  0.1532421E-02  0.1431189E-01  0.1488188E-01    10.754  0.5519434E-04  0.1778823E-02  0.1373438E-02
   501.277  0.1532422E-02  0.1430272E-01  0.1488597E-01    10.754  0.5520550E-04  0.1778539E-02  0.1349138E-02
   501.281  0.1532443E-02  0.1429257E-01  0.1489075E-01    10.754  0.5523248E-04  0.1777924E-02  0.1325002E-02
   501.285  0.1532494E-02  0.1428077E-01  0.1489714E-01    10.754  0.5527441E-04  0.1777859E-02  0.1302997E-02
   501.289  0.1532575E-02  0.1426837E-01  0.1490472E-01    10.754  0.5532955E-04  0.1777737E-02  0.1283154E-02
   501.293  0.1532684E-02  0.1425506E-01  0.1491301E-01    10.755  0.5539694E-04  0.1777387E-02  0.1265730E-02
   501.297  0.1532819E-02  0.1424107E-01  0.1492178E-01    10.755  0.5547604E-04  0.1777266E-02  0.1250347E-02
   501.301  0.1532977E-02  0.1422686E-01  0.1492978E-01    10.755  0.5556444E-04  0.1777072E-02  0.1237795E-02
   501.305  0.1533154E-02  0.1421260E-01  0.1493854E-01    10.755  0.5566223E-04  0.1776986E-02  0.1225976E-02
   501.308  0.1533347E-02  0.1419840E-01  0.1494657E-01    10.755  0.5576757E-04  0.1776988E-02  0.1215598E-02
   501.312  0.1533552E-02  0.1419060E-01  0.1496118E-01    10.755  0.5587748E-04  0.1775216E-02  0.1199879E-02
   501.316  0.1533771E-02  0.1418447E-01  0.1497472E-01    10.756  0.5598259E-04  0.1773070E-02  0.1184862E-02
   501.320  0.1533999E-02  0.1418249E-01  0.1498925E-01    10.756  0.5608246E-04  0.1769948E-02  0.1170181E-02
   501.324  0.1534228E-02  0.1418169E-01  0.1500516E-01    10.756  0.5617529E-04  0.1770851E-02  0.1156439E-02
   501.328  0.1534456E-02  0.1418077E-01  0.1501767E-01    10.756  0.5626078E-04  0.1771909E-02  0.1143048E-02
   501.332  0.1534675E-02  0.1418009E-01  0.1502924E-01    10.756  0.5633700E-04  0.1772726E-02  0.1133317E-02
   501.336  0.1534881E-02  0.1417972E-01  0.1503810E-01    10.756  0.5640412E-04  0.1773667E-02  0.1126083E-02
   501.340  0.1535069E-02  0.1417915E-01  0.1504381E-01    10.756  0.5646006E-04  0.1774541E-02  0.1120918E-02
   501.344  0.1535234E-02  0.1417886E-01  0.1504625E-01    10.757  0.5650440E-04  0.1775156E-02  0.1117975E-02
   501.348  0.1535372E-02  0.1417891E-01  0.1504673E-01    10.757  0.5653665E-04  0.1775423E-02  0.1116465E-02
   501.352  0.1535480E-02  0.1417901E-01  0.1504356E-01    10.757  0.5655695E-04  0.1775765E-02  0.1117752E-02
   501.356  0.1535555E-02  0.1417935E-01  0.1503753E-01    10.757  0.5656337E-04  0.1776122E-02  0.1120766E-02
   501.360  0.1535595E-02  0.1417970E-01  0.1502832E-01    10.757  0.5655673E-04  0.1776372E-02  0.1125774E-02
   501.363  0.1535607E-02  0.1417921E-01  0.1501733E-01    10.757  0.5655012E-04  0.1776314E-02  0.1132025E-02
   501.367  0.1535610E-02  0.1417974E-01  0.1500722E-01    10.758  0.5655196E-04  0.1776847E-02  0.1138577E-02
   501.371  0.1535614E-02  0.1418035E-01  0.1499962E-01    10.758  0.5655329E-04  0.1777330E-02  0.1143824E-02
   501.375  0.1535617E-02  0.1418065E-01  0.1499260E-01    10.758  0.5655461E-04  0.1777841E-02  0.1148477E-02
   501.379  0.1535613E-02  0.1418067E-01  0.1498694E-01    10.758  0.5656061E-04  0.1778187E-02  0.1152739E-02
   501.383  0.1535590E-02  0.1418129E-01  0.1498137E-01    10.758  0.5658121E-04  0.1778183E-02  0.1156658E-02
   501.387  0.1535528E-02  0.1418301E-01  0.1497520E-01    10.758  0.5663450E-04  0.1777689E-02  0.1160952E-02
   501.391  0.1535418E-02  0.1418645E-01  0.1496828E-01    10.758  0.5672624E-04  0.1776440E-02  0.1166569E-02
   501.395  0.1535264E-02  0.1419256E-01  0.1496270E-01    10.759  0.5685511E-04  0.1774239E-02  0.1171099E-02
   501.399  0.1535065E-02  0.1419969E-01  0.1495666E-01    10.759  0.5702278E-04  0.1771886E-02  0.1176422E-02
   501.403  0.1534823E-02  0.1420741E-01  0.1495072E-01    10.759  0.5722934E-04  0.1769393E-02  0.1182512E-02
   501.407  0.1534547E-02  0.1421516E-01  0.1494472E-01    10.759  0.5747149E-04  0.1766839E-02  0.1188553E-02
   501.411  0.1534243E-02  0.1422228E-01  0.1493903E-01    10.759  0.5774335E-04  0.1764532E-02  0.1195431E-02
   501.415  0.1533919E-02  0.1422805E-01  0.1493243E-01    10.759  0.5803859E-04  0.1762587E-02  0.1201929E-02
   501.418  0.1533587E-02  0.1423225E-01  0.1492633E-01    10.760  0.5835007E-04  0.1760908E-02  0.1208708E-02
   501.422  0.1533253E-02  0.1423420E-01  0.1492069E-01    10.760  0.5866903E-04  0.1759702E-02  0.1214638E-02
   501.426  0.1532928E-02  0.1423398E-01  0.1491646E-01    10.760  0.5898639E-04  0.1759202E-02  0.1221610E-02
   501.430  0.1532619E-02  0.1423085E-01  0.1491129E-01    10.760  0.5929357E-04  0.1759457E-02  0.1226783E-02
   501.434  0.1532332E-02  0.1422545E-01  0.1490773E-01    10.760  0.5958327E-04  0.1760082E-02  0.1229879E-02
   501.438  0.1532059E-02  0.1421759E-01  0.1490303E-01    10.760  0.5986287E-04  0.1761846E-02  0.1235948E-02
   501.442  0.1531807E-02  0.1420710E-01  0.1489816E-01    10.760  0.6012576E-04  0.1764951E-02  0.1241461E-02
   501.446  0.1531581E-02  0.1419563E-01  0.1489312E-01    10.761  0.6036274E-04  0.1767929E-02  0.1247507E-02
   501.450  0.1531388E-02  0.1418195E-01  0.1488796E-01    10.761  0.6056584E-04  0.1772199E-02  0.1254011E-02
   501.454  0.1531235E-02  0.1416665E-01  0.1488412E-01    10.761  0.6072888E-04  0.1777482E-02  0.1260483E-02
   501.458  0.1531124E-02  0.1416151E-01  0.1489142E-01    10.761  0.6084612E-04  0.1780798E-02  0.1253284E-02
   501.462  0.1531059E-02  0.1415640E-01  0.1490304E-01    10.761  0.6091266E-04  0.1782644E-02  0.1240874E-02
   501.466  0.1531042E-02  0.1415104E-01  0.1491646E-01    10.761  0.6092614E-04  0.1784757E-02  0.1227540E-02
   501.469  0.1531074E-02  0.1414658E-01  0.1493267E-01    10.762  0.6088660E-04  0.1784523E-02  0.1211310E-02
   501.473  0.1531152E-02  0.1414285E-01  0.1495135E-01    10.762  0.6079526E-04  0.1782913E-02  0.1193751E-02
   501.477  0.1531276E-02  0.1414058E-01  0.1497117E-01    10.762  0.6065459E-04  0.1784323E-02  0.1175435E-02
   501.481  0.1531441E-02  0.1413842E-01  0.1499082E-01    10.762  0.6046954E-04  0.1785642E-02  0.1155955E-02
   501.485  0.1531641E-02  0.1413860E-01  0.1501309E-01    10.762  0.6024536E-04  0.1785620E-02  0.1138366E-02
   501.489  0.1531868E-02  0.1413935E-01  0.1503502E-01    10.762  0.5998653E-04  0.1785476E-02  0.1122702E-02
   501.493  0.1532115E-02  0.1414010E-01  0.1505615E-01    10.762  0.5970168E-04  0.1785020E-02  0.1109761E-02
   501.497  0.1532376E-02  0.1414123E-01  0.1507530E-01    10.763  0.5940037E-04  0.1784687E-02  0.1099046E-02
   501.501  0.1532643E-02  0.1414111E-01  0.1509248E-01    10.763  0.5909127E-04  0.1784204E-02  0.1090411E-02
   501.505  0.1532909E-02  0.1414088E-01  0.1510737E-01    10.763  0.5878362E-04  0.1783946E-02  0.1084940E-02
   501.509  0.1533166E-02  0.1414039E-01  0.1511908E-01    10.763  0.5848538E-04  0.1783899E-02  0.1081238E-02
   501.513  0.1533407E-02  0.1413999E-01  0.1512706E-01    10.763  0.5820513E-04  0.1783978E-02  0.1079630E-02
   501.517  0.1533625E-02  0.1413892E-01  0.1513149E-01    10.763  0.5794952E-04  0.1782586E-02  0.1079488E-02
   501.520  0.1533814E-02  0.1413800E-01  0.1513346E-01    10.764  0.5772430E-04  0.1783312E-02  0.1080932E-02
   501.524  0.1533951E-02  0.1413677E-01  0.1513059E-01    10.764  0.5755112E-04  0.1784229E-02  0.1084490E-02
   501.528  0.1534040E-02  0.1413708E-01  0.1512631E-01    10.764  0.5742575E-04  0.1784135E-02  0.1089063E-02
   501.532  0.1534090E-02  0.1413662E-01  0.1511977E-01    10.764  0.5733998E-04  0.1784990E-02  0.1095416E-02
   501.536  0.1534121E-02  0.1413597E-01  0.1511274E-01    10.764  0.5727578E-04  0.1785689E-02  0.1102431E-02
   501.540  0.1534134E-02  0.1413457E-01  0.1510568E-01    10.764  0.5723355E-04  0.1786615E-02  0.1110043E-02
   501.544  0.1534129E-02  0.1413280E-01  0.1509835E-01    10.764  0.5721311E-04  0.1787475E-02  0.1118878E-02
   501.548  0.1534114E-02  0.1413280E-01  0.1509371E-01    10.765  0.5720893E-04  0.1787528E-02  0.1125838E-02
   501.552  0.1534088E-02  0.1413305E-01  0.1509074E-01    10.765  0.5722070E-04  0.1786441E-02  0.1131564E-02
   501.556  0.1534053E-02  0.1413345E-01  0.1508740E-01    10.765  0.5724897E-04  0.1787130E-02  0.1137222E-02
   501.560  0.1534008E-02  0.1413445E-01  0.1508611E-01    10.765  0.5729221E-04  0.1788033E-02  0.1142390E-02
   501.564  0.1533954E-02  0.1413579E-01  0.1508578E-01    10.765  0.5734766E-04  0.1788527E-02  0.1148581E-02
   501.568  0.1533889E-02  0.1413518E-01  0.1508400E-01    10.765  0.5741001E-04  0.1789523E-02  0.1153880E-02
   501.572  0.1533817E-02  0.1413359E-01  0.1508191E-01    10.765  0.5747717E-04  0.1791811E-02  0.1159567E-02
   501.575  0.1533739E-02  0.1413069E-01  0.1507804E-01    10.766  0.5754550E-04  0.1794313E-02  0.1167157E-02
   501.579  0.1533659E-02  0.1412890E-01  0.1507487E-01    10.766  0.5761397E-04  0.1795151E-02  0.1176942E-02
   501.583  0.1533590E-02  0.1412577E-01  0.1507164E-01    10.766  0.5766775E-04  0.1796547E-02  0.1185790E-02
   501.587  0.1533543E-02  0.1412128E-01  0.1506924E-01    10.766  0.5769774E-04  0.1798277E-02  0.1193656E-02
   501.591  0.1533517E-02  0.1411539E-01  0.1506801E-01    10.766  0.5770258E-04  0.1800654E-02  0.1200251E-02
   501.595  0.1533514E-02  0.1411151E-01  0.1507021E-01    10.766  0.5768155E-04  0.1802181E-02  0.1202916E-02
   501.599  0.1533534E-02  0.1410709E-01  0.1507362E-01    10.766  0.5763506E-04  0.1803702E-02  0.1204850E-02
   501.603  0.1533575E-02  0.1410655E-01  0.1508156E-01    10.767  0.5756355E-04  0.1803585E-02  0.1202340E-02
   501.607  0.1533636E-02  0.1410618E-01  0.1508988E-01    10.767  0.5746961E-04  0.1803593E-02  0.1199092E-02
   501.611  0.1533715E-02  0.1410593E-01  0.1509944E-01    10.767  0.5735564E-04  0.1803448E-02  0.1196221E-02
   501.615  0.1533809E-02  0.1410562E-01  0.1510767E-01    10.767  0.5722371E-04  0.1803683E-02  0.1191770E-02
   501.619  0.1533917E-02  0.1410540E-01  0.1511730E-01    10.767  0.5707851E-04  0.1803869E-02  0.1185447E-02
   501.622  0.1534032E-02  0.1410426E-01  0.1512412E-01    10.767  0.5692207E-04  0.1804605E-02  0.1181110E-02
   501.626  0.1534147E-02  0.1410397E-01  0.1512982E-01    10.768  0.5675609E-04  0.1804277E-02  0.1176779E-02
   501.630  0.1534262E-02  0.1410384E-01  0.1513470E-01    10.768  0.5658598E-04  0.1804032E-02  0.1172355E-02
   501.634  0.1534374E-02  0.1410391E-01  0.1513883E-01    10.768  0.5641863E-04  0.1803509E-02  0.1168476E-02
   501.638  0.1534480E-02  0.1410374E-01  0.1514166E-01    10.768  0.5625821E-04  0.1803117E-02  0.1165216E-02
   501.642  0.1534577E-02  0.1410429E-01  0.1514290E-01    10.768  0.5610838E-04  0.1803297E-02  0.1159533E-02
   501.646  0.1534662E-02  0.1410542E-01  0.1514567E-01    10.768  0.5597336E-04  0.1804058E-02  0.1156908E-02
   501.650  0.1534733E-02  0.1410721E-01  0.1514698E-01    10.768  0.5585655E-04  0.1805515E-02  0.1155790E-02
   501.654  0.1534788E-02  0.1410857E-01  0.1514691E-01    10.769  0.5576076E-04  0.1806319E-02  0.1155089E-02
   501.658  0.1534824E-02  0.1410980E-01  0.1514635E-01    10.769  0.5568843E-04  0.1806988E-02  0.1156563E-02
   501.662  0.1534842E-02  0.1411098E-01  0.1514400E-01    10.769  0.5564107E-04  0.1807489E-02  0.1158690E-02
   501.666  0.1534840E-02  0.1411184E-01  0.1514029E-01    10.769  0.5562007E-04  0.1807978E-02  0.1161619E-02
   501.670  0.1534825E-02  0.1411078E-01  0.1513622E-01    10.769  0.5562127E-04  0.1805573E-02  0.1165790E-02
   501.674  0.1534816E-02  0.1411127E-01  0.1513456E-01    10.769  0.5562885E-04  0.1807206E-02  0.1169451E-02
   501.677  0.1534813E-02  0.1411197E-01  0.1513403E-01    10.769  0.5564348E-04  0.1808432E-02  0.1172222E-02
   501.681  0.1534807E-02  0.1411273E-01  0.1513392E-01    10.770  0.5567251E-04  0.1809322E-02  0.1175686E-02
   501.685  0.1534788E-02  0.1411340E-01  0.1513335E-01    10.770  0.5572337E-04  0.1810309E-02  0.1179468E-02
   501.689  0.1534754E-02  0.1411420E-01  0.1513130E-01    10.770  0.5580080E-04  0.1811351E-02  0.1184920E-02
   501.693  0.1534705E-02  0.1411514E-01  0.1512855E-01    10.770  0.5590300E-04  0.1812508E-02  0.1192347E-02
   501.697  0.1534643E-02  0.1411605E-01  0.1512489E-01    10.770  0.5602599E-04  0.1813716E-02  0.1200020E-02
   501.701  0.1534565E-02  0.1411566E-01  0.1512135E-01    10.770  0.5616018E-04  0.1815541E-02  0.1208809E-02
   501.705  0.1534472E-02  0.1411662E-01  0.1511807E-01    10.771  0.5630100E-04  0.1816954E-02  0.1218198E-02
   501.709  0.1534367E-02  0.1411791E-01  0.1511419E-01    10.771  0.5644474E-04  0.1818499E-02  0.1227810E-02
   501.713  0.1534250E-02  0.1411896E-01  0.1511024E-01    10.771  0.5658365E-04  0.1820329E-02  0.1237151E-02
   501.717  0.1534123E-02  0.1411990E-01  0.1510581E-01    10.771  0.5671312E-04  0.1822061E-02  0.1246061E-02
   501.721  0.1533989E-02  0.1412067E-01  0.1510128E-01    10.771  0.5682844E-04  0.1823974E-02  0.1254584E-02
   501.725  0.1533851E-02  0.1412304E-01  0.1509908E-01    10.771  0.5692759E-04  0.1826248E-02  0.1261397E-02
   501.728  0.1533713E-02  0.1412546E-01  0.1509769E-01    10.771  0.5700679E-04  0.1828778E-02  0.1267294E-02
   501.732  0.1533578E-02  0.1412786E-01  0.1509633E-01    10.772  0.5706369E-04  0.1831164E-02  0.1271242E-02
   501.736  0.1533450E-02  0.1412986E-01  0.1509573E-01    10.772  0.5709601E-04  0.1833158E-02  0.1274324E-02
   501.740  0.1533333E-02  0.1413167E-01  0.1509677E-01    10.772  0.5710631E-04  0.1835072E-02  0.1275901E-02
   501.744  0.1533231E-02  0.1413158E-01  0.1509817E-01    10.772  0.5709549E-04  0.1835664E-02  0.1276430E-02
   501.748  0.1533146E-02  0.1413399E-01  0.1510045E-01    10.772  0.5706244E-04  0.1835691E-02  0.1276122E-02
   501.752  0.1533081E-02  0.1413476E-01  0.1510277E-01    10.772  0.5700730E-04  0.1837109E-02  0.1275603E-02
   501.756  0.1533035E-02  0.1413500E-01  0.1510673E-01    10.772  0.5693115E-04  0.1837840E-02  0.1273637E-02
   501.760  0.1533010E-02  0.1413457E-01  0.1511174E-01    10.773  0.5683533E-04  0.1838122E-02  0.1270900E-02
   501.764  0.1533006E-02  0.1413375E-01  0.1511703E-01    10.773  0.5672120E-04  0.1838022E-02  0.1267217E-02
   501.768  0.1533023E-02  0.1413232E-01  0.1512318E-01    10.773  0.5659275E-04  0.1837792E-02  0.1263412E-02
   501.772  0.1533065E-02  0.1413052E-01  0.1512947E-01    10.773  0.5645660E-04  0.1837044E-02  0.1260209E-02
   501.776  0.1533130E-02  0.1412858E-01  0.1513554E-01    10.773  0.5631597E-04  0.1835907E-02  0.1257337E-02
   501.779  0.1533217E-02  0.1412626E-01  0.1514200E-01    10.773  0.5617490E-04  0.1834381E-02  0.1255623E-02
   501.783  0.1533323E-02  0.1412415E-01  0.1514724E-01    10.773  0.5603674E-04  0.1833035E-02  0.1253846E-02
   501.787  0.1533444E-02  0.1412073E-01  0.1515243E-01    10.774  0.5590482E-04  0.1831470E-02  0.1252762E-02
   501.791  0.1533579E-02  0.1411910E-01  0.1516029E-01    10.774  0.5578297E-04  0.1830997E-02  0.1249673E-02
   501.795  0.1533722E-02  0.1411678E-01  0.1516656E-01    10.774  0.5567388E-04  0.1830593E-02  0.1248376E-02
   501.799  0.1533870E-02  0.1411535E-01  0.1517143E-01    10.774  0.5558074E-04  0.1830145E-02  0.1248339E-02
   501.803  0.1534019E-02  0.1411383E-01  0.1517561E-01    10.774  0.5550574E-04  0.1829607E-02  0.1248454E-02
   501.807  0.1534165E-02  0.1411247E-01  0.1517699E-01    10.774  0.5545130E-04  0.1829525E-02  0.1246954E-02
   501.811  0.1534306E-02  0.1411298E-01  0.1518007E-01    10.774  0.5541898E-04  0.1830049E-02  0.1246987E-02
   501.815  0.1534436E-02  0.1411239E-01  0.1518190E-01    10.775  0.5540929E-04  0.1831788E-02  0.1247003E-02
   501.819  0.1534554E-02  0.1411229E-01  0.1518280E-01    10.775  0.5542323E-04  0.1833316E-02  0.1247367E-02
   501.823  0.1534655E-02  0.1411242E-01  0.1518274E-01    10.775  0.5546086E-04  0.1835189E-02  0.1248775E-02
   501.827  0.1534742E-02  0.1411277E-01  0.1518241E-01    10.775  0.5551874E-04  0.1837339E-02  0.1251225E-02
   501.831  0.1534826E-02  0.1411324E-01  0.1518237E-01    10.775  0.5558469E-04  0.1839741E-02  0.1252660E-02
   501.834  0.1534905E-02  0.1411532E-01  0.1518294E-01    10.775  0.5565703E-04  0.1844497E-02  0.1254079E-02
   501.838  0.1534979E-02  0.1411686E-01  0.1518359E-01    10.776  0.5573345E-04  0.1847059E-02  0.1255492E-02
   501.842  0.1535046E-02  0.1411863E-01  0.1518526E-01    10.776  0.5581281E-04  0.1850025E-02  0.1256592E-02
   501.846  0.1535104E-02  0.1412077E-01  0.1518748E-01    10.776  0.5589310E-04  0.1853904E-02  0.1257595E-02
   501.850  0.1535152E-02  0.1412324E-01  0.1518915E-01    10.776  0.5597189E-04  0.1857621E-02  0.1258526E-02
   501.854  0.1535190E-02  0.1412583E-01  0.1519128E-01    10.776  0.5604200E-04  0.1860774E-02  0.1259159E-02
   501.858  0.1535217E-02  0.1412897E-01  0.1519412E-01    10.776  0.5610262E-04  0.1864109E-02  0.1258305E-02
   501.862  0.1535232E-02  0.1413157E-01  0.1519539E-01    10.776  0.5615233E-04  0.1866289E-02  0.1259600E-02
   501.866  0.1535235E-02  0.1413448E-01  0.1519659E-01    10.777  0.5618972E-04  0.1868129E-02  0.1261365E-02
   501.870  0.1535225E-02  0.1413672E-01  0.1519786E-01    10.777  0.5621556E-04  0.1869925E-02  0.1263471E-02
   501.874  0.1535206E-02  0.1413937E-01  0.1519912E-01    10.777  0.5623594E-04  0.1871243E-02  0.1265149E-02
   501.878  0.1535180E-02  0.1414135E-01  0.1520048E-01    10.777  0.5625320E-04  0.1872412E-02  0.1266724E-02
   501.882  0.1535148E-02  0.1414296E-01  0.1520252E-01    10.777  0.5626666E-04  0.1873682E-02  0.1267570E-02
   501.885  0.1535109E-02  0.1414413E-01  0.1520286E-01    10.777  0.5627763E-04  0.1874936E-02  0.1269912E-02
   501.889  0.1535068E-02  0.1414455E-01  0.1520349E-01    10.777  0.5629033E-04  0.1876456E-02  0.1272730E-02
   501.893  0.1535025E-02  0.1414433E-01  0.1520411E-01    10.778  0.5630612E-04  0.1878383E-02  0.1275610E-02
   501.897  0.1534981E-02  0.1414421E-01  0.1520553E-01    10.778  0.5632328E-04  0.1880264E-02  0.1278764E-02
   501.901  0.1534937E-02  0.1414387E-01  0.1520675E-01    10.778  0.5634230E-04  0.1882485E-02  0.1281967E-02
   501.905  0.1534893E-02  0.1414291E-01  0.1520894E-01    10.778  0.5636223E-04  0.1884421E-02  0.1285256E-02
   501.909  0.1534851E-02  0.1414169E-01  0.1520997E-01    10.778  0.5638278E-04  0.1886878E-02  0.1289073E-02
   501.913  0.1534811E-02  0.1414031E-01  0.1521057E-01    10.778  0.5640320E-04  0.1889527E-02  0.1293639E-02
   501.917  0.1534774E-02  0.1413850E-01  0.1521219E-01    10.778  0.5642256E-04  0.1892435E-02  0.1298424E-02
   501.921  0.1534740E-02  0.1413629E-01  0.1521399E-01    10.779  0.5643936E-04  0.1895291E-02  0.1303022E-02
   501.925  0.1534709E-02  0.1413360E-01  0.1521613E-01    10.779  0.5645308E-04  0.1898404E-02  0.1307653E-02
   501.929  0.1534682E-02  0.1413102E-01  0.1521841E-01    10.779  0.5646289E-04  0.1901657E-02  0.1311927E-02
   501.933  0.1534659E-02  0.1412826E-01  0.1522063E-01    10.779  0.5646902E-04  0.1904852E-02  0.1316367E-02
   501.936  0.1534641E-02  0.1412503E-01  0.1522224E-01    10.779  0.5647091E-04  0.1908281E-02  0.1321259E-02
   501.940  0.1534629E-02  0.1412135E-01  0.1522450E-01    10.779  0.5646846E-04  0.1911721E-02  0.1325268E-02
   501.944  0.1534622E-02  0.1411773E-01  0.1522730E-01    10.779  0.5646218E-04  0.1915335E-02  0.1329623E-02
   501.948  0.1534620E-02  0.1411314E-01  0.1522912E-01    10.780  0.5645127E-04  0.1919087E-02  0.1333505E-02
   501.952  0.1534624E-02  0.1411040E-01  0.1523096E-01    10.780  0.5643692E-04  0.1922032E-02  0.1337142E-02
   501.956  0.1534633E-02  0.1410615E-01  0.1523314E-01    10.780  0.5641846E-04  0.1926452E-02  0.1340550E-02
   501.960  0.1534647E-02  0.1410147E-01  0.1523575E-01    10.780  0.5639636E-04  0.1930950E-02  0.1343661E-02
   501.964  0.1534666E-02  0.1409689E-01  0.1523852E-01    10.780  0.5637150E-04  0.1935220E-02  0.1346253E-02
   501.968  0.1534689E-02  0.1409225E-01  0.1524145E-01    10.780  0.5634430E-04  0.1939055E-02  0.1348222E-02
   501.972  0.1534716E-02  0.1408800E-01  0.1524442E-01    10.781  0.5631460E-04  0.1942774E-02  0.1349696E-02
   501.976  0.1534737E-02  0.1408459E-01  0.1524745E-01    10.781  0.5629154E-04  0.1947912E-02  0.1350836E-02
   501.980  0.1534744E-02  0.1408135E-01  0.1524872E-01    10.781  0.5628108E-04  0.1953598E-02  0.1351595E-02
   501.984  0.1534738E-02  0.1407831E-01  0.1524900E-01    10.781  0.5628242E-04  0.1959146E-02  0.1352359E-02
   501.988  0.1534719E-02  0.1407592E-01  0.1524772E-01    10.781  0.5629626E-04  0.1964062E-02  0.1353549E-02
   501.991  0.1534688E-02  0.1407371E-01  0.1524610E-01    10.781  0.5632177E-04  0.1969104E-02  0.1354666E-02
   501.995  0.1534645E-02  0.1407219E-01  0.1524400E-01    10.781  0.5635800E-04  0.1974233E-02  0.1355455E-02
   501.999  0.1534593E-02  0.1407034E-01  0.1524166E-01    10.782  0.5640437E-04  0.1978595E-02  0.1356339E-02
   502.003  0.1534533E-02  0.1407021E-01  0.1523893E-01    10.782  0.5645871E-04  0.1986152E-02  0.1356987E-02
   502.007  0.1534466E-02  0.1406870E-01  0.1523641E-01    10.782  0.5652033E-04  0.1987645E-02  0.1357067E-02
   502.011  0.1534396E-02  0.1406590E-01  0.1523438E-01    10.782  0.5658638E-04  0.1990953E-02  0.1356678E-02
   502.015  0.1534323E-02  0.1406411E-01  0.1523210E-01    10.782  0.5665520E-04  0.1994037E-02  0.1355270E-02
   502.019  0.1534250E-02  0.1406274E-01  0.1523051E-01    10.782  0.5672411E-04  0.1997173E-02  0.1352910E-02
   502.023  0.1534179E-02  0.1406163E-01  0.1522981E-01    10.782  0.5679205E-04  0.2000157E-02  0.1349971E-02
   502.027  0.1534116E-02  0.1406081E-01  0.1522960E-01    10.783  0.5685526E-04  0.2002303E-02  0.1347765E-02
   502.031  0.1534062E-02  0.1406035E-01  0.1523166E-01    10.783  0.5691124E-04  0.2004079E-02  0.1344862E-02
   502.035  0.1534017E-02  0.1406007E-01  0.1523423E-01    10.783  0.5695357E-04  0.2005937E-02  0.1342258E-02
   502.039  0.1533980E-02  0.1405956E-01  0.1523845E-01    10.783  0.5698099E-04  0.2007360E-02  0.1339552E-02
   502.042  0.1533955E-02  0.1405909E-01  0.1524295E-01    10.783  0.5699256E-04  0.2008876E-02  0.1336102E-02
   502.046  0.1533940E-02  0.1405817E-01  0.1524691E-01    10.783  0.5698799E-04  0.2010279E-02  0.1333076E-02
   502.050  0.1533937E-02  0.1405928E-01  0.1525340E-01    10.783  0.5696709E-04  0.2013187E-02  0.1329636E-02
   502.054  0.1533947E-02  0.1405770E-01  0.1526047E-01    10.784  0.5692891E-04  0.2013748E-02  0.1326067E-02
   502.058  0.1533969E-02  0.1405639E-01  0.1526797E-01    10.784  0.5687539E-04  0.2014293E-02  0.1322180E-02
   502.062  0.1534002E-02  0.1405513E-01  0.1527599E-01    10.784  0.5680787E-04  0.2015407E-02  0.1318948E-02
   502.066  0.1534047E-02  0.1405388E-01  0.1528436E-01    10.784  0.5672841E-04  0.2016532E-02  0.1316754E-02
   502.070  0.1534101E-02  0.1405245E-01  0.1529275E-01    10.784  0.5664006E-04  0.2017925E-02  0.1314485E-02
   502.074  0.1534162E-02  0.1405119E-01  0.1530095E-01    10.784  0.5654403E-04  0.2019093E-02  0.1312611E-02
   502.078  0.1534230E-02  0.1404974E-01  0.1531020E-01    10.784  0.5644454E-04  0.2020216E-02  0.1309056E-02
   502.082  0.1534301E-02  0.1405050E-01  0.1531989E-01    10.785  0.5634376E-04  0.2025771E-02  0.1311227E-02
   502.086  0.1534375E-02  0.1404818E-01  0.1532677E-01    10.785  0.5624421E-04  0.2026420E-02  0.1310831E-02
   502.090  0.1534449E-02  0.1404671E-01  0.1533242E-01    10.785  0.5614934E-04  0.2026575E-02  0.1310990E-02
   502.094  0.1534522E-02  0.1404673E-01  0.1533773E-01    10.785  0.5606242E-04  0.2026455E-02  0.1312578E-02
   502.097  0.1534589E-02  0.1404539E-01  0.1534248E-01    10.785  0.5598332E-04  0.2027836E-02  0.1314773E-02
   502.101  0.1534649E-02  0.1404393E-01  0.1534647E-01    10.785  0.5591474E-04  0.2028707E-02  0.1318435E-02
   502.105  0.1534701E-02  0.1404248E-01  0.1534950E-01    10.785  0.5585721E-04  0.2029660E-02  0.1322304E-02
   502.109  0.1534742E-02  0.1404132E-01  0.1535129E-01    10.786  0.5581278E-04  0.2030151E-02  0.1327032E-02
   502.113  0.1534771E-02  0.1404033E-01  0.1535204E-01    10.786  0.5578229E-04  0.2030773E-02  0.1332141E-02
   502.117  0.1534788E-02  0.1403957E-01  0.1535217E-01    10.786  0.5576602E-04  0.2031254E-02  0.1338837E-02
   502.121  0.1534795E-02  0.1403921E-01  0.1535160E-01    10.786  0.5576157E-04  0.2031875E-02  0.1345764E-02
   502.125  0.1534803E-02  0.1403877E-01  0.1535160E-01    10.786  0.5575898E-04  0.2032315E-02  0.1352645E-02
   502.129  0.1534814E-02  0.1403815E-01  0.1535242E-01    10.786  0.5575787E-04  0.2032962E-02  0.1358374E-02
   502.133  0.1534826E-02  0.1403808E-01  0.1535334E-01    10.786  0.5575724E-04  0.2033403E-02  0.1363771E-02
   502.137  0.1534839E-02  0.1403776E-01  0.1535502E-01    10.787  0.5575751E-04  0.2034158E-02  0.1368951E-02
   502.141  0.1534851E-02  0.1403699E-01  0.1535544E-01    10.787  0.5575802E-04  0.2034936E-02  0.1373534E-02
   502.145  0.1534864E-02  0.1403651E-01  0.1535704E-01    10.787  0.5575857E-04  0.2035736E-02  0.1376988E-02
   502.148  0.1534876E-02  0.1403595E-01  0.1535906E-01    10.787  0.5575940E-04  0.2036886E-02  0.1379464E-02
   502.152  0.1534881E-02  0.1403538E-01  0.1535887E-01    10.787  0.5575505E-04  0.2037940E-02  0.1382269E-02
   502.156  0.1534856E-02  0.1403496E-01  0.1535564E-01    10.787  0.5572689E-04  0.2041291E-02  0.1380619E-02
   502.160  0.1534798E-02  0.1403492E-01  0.1535093E-01    10.787  0.5567503E-04  0.2041659E-02  0.1376816E-02
   502.164  0.1534710E-02  0.1403487E-01  0.1534344E-01    10.788  0.5560042E-04  0.2041915E-02  0.1371167E-02
   502.168  0.1534592E-02  0.1403439E-01  0.1533390E-01    10.788  0.5550513E-04  0.2042286E-02  0.1364402E-02
   502.172  0.1534446E-02  0.1403314E-01  0.1532256E-01    10.788  0.5538973E-04  0.2041967E-02  0.1356272E-02
   502.176  0.1534274E-02  0.1403241E-01  0.1531045E-01    10.788  0.5525899E-04  0.2042574E-02  0.1347330E-02
   502.180  0.1534087E-02  0.1403193E-01  0.1529824E-01    10.788  0.5511929E-04  0.2043033E-02  0.1337995E-02
   502.184  0.1533889E-02  0.1403131E-01  0.1528693E-01    10.788  0.5497509E-04  0.2043406E-02  0.1329862E-02
   502.188  0.1533687E-02  0.1402895E-01  0.1527662E-01    10.788  0.5483135E-04  0.2044590E-02  0.1322411E-02
   502.192  0.1533485E-02  0.1403073E-01  0.1526768E-01    10.789  0.5469172E-04  0.2044176E-02  0.1315522E-02
   502.196  0.1533289E-02  0.1403180E-01  0.1526045E-01    10.789  0.5455952E-04  0.2043844E-02  0.1312268E-02
   502.200  0.1533105E-02  0.1403263E-01  0.1525686E-01    10.789  0.5443852E-04  0.2042437E-02  0.1310256E-02
   502.203  0.1532937E-02  0.1403502E-01  0.1525702E-01    10.789  0.5433120E-04  0.2039878E-02  0.1311014E-02
   502.207  0.1532785E-02  0.1403599E-01  0.1525759E-01    10.789  0.5424140E-04  0.2038456E-02  0.1311131E-02
   502.211  0.1532629E-02  0.1403671E-01  0.1525829E-01    10.789  0.5417387E-04  0.2037425E-02  0.1308201E-02
   502.215  0.1532473E-02  0.1403909E-01  0.1525822E-01    10.789  0.5413014E-04  0.2035532E-02  0.1302501E-02
   502.219  0.1532321E-02  0.1404059E-01  0.1525518E-01    10.790  0.5411237E-04  0.2034363E-02  0.1294988E-02
   502.223  0.1532168E-02  0.1404143E-01  0.1525226E-01    10.790  0.5411125E-04  0.2033918E-02  0.1283083E-02
   502.227  0.1531998E-02  0.1404119E-01  0.1524567E-01    10.790  0.5410598E-04  0.2032908E-02  0.1269544E-02
   502.231  0.1531812E-02  0.1404207E-01  0.1523582E-01    10.790  0.5409778E-04  0.2031628E-02  0.1257577E-02
   502.235  0.1531615E-02  0.1404338E-01  0.1522664E-01    10.790  0.5408932E-04  0.2029332E-02  0.1245728E-02
   502.239  0.1531409E-02  0.1404461E-01  0.1521673E-01    10.790  0.5408235E-04  0.2027372E-02  0.1234026E-02
   502.243  0.1531198E-02  0.1404541E-01  0.1520486E-01    10.790  0.5407809E-04  0.2025971E-02  0.1223716E-02
   502.247  0.1530984E-02  0.1404558E-01  0.1519200E-01    10.791  0.5407820E-04  0.2025483E-02  0.1214750E-02
   502.251  0.1530771E-02  0.1404483E-01  0.1517857E-01    10.791  0.5408406E-04  0.2026145E-02  0.1206576E-02
   502.254  0.1530561E-02  0.1404293E-01  0.1516521E-01    10.791  0.5409486E-04  0.2028058E-02  0.1199320E-02
   502.258  0.1530357E-02  0.1403976E-01  0.1515156E-01    10.791  0.5411053E-04  0.2030926E-02  0.1193057E-02
   502.262  0.1530161E-02  0.1403525E-01  0.1513796E-01    10.791  0.5412883E-04  0.2035207E-02  0.1186260E-02
   502.266  0.1529975E-02  0.1403396E-01  0.1512817E-01    10.791  0.5414759E-04  0.2035760E-02  0.1182874E-02
   502.270  0.1529798E-02  0.1403472E-01  0.1512213E-01    10.791  0.5417107E-04  0.2037601E-02  0.1180264E-02
   502.274  0.1529613E-02  0.1403791E-01  0.1511737E-01    10.792  0.5416979E-04  0.2041812E-02  0.1176516E-02
   502.278  0.1529404E-02  0.1404086E-01  0.1511120E-01    10.792  0.5411027E-04  0.2046236E-02  0.1176593E-02
   502.282  0.1529173E-02  0.1404853E-01  0.1510611E-01    10.792  0.5399085E-04  0.2045741E-02  0.1182838E-02
   502.286  0.1528923E-02  0.1405436E-01  0.1509767E-01    10.792  0.5381124E-04  0.2046877E-02  0.1189559E-02
   502.290  0.1528660E-02  0.1405946E-01  0.1508747E-01    10.792  0.5357399E-04  0.2050370E-02  0.1196742E-02
   502.294  0.1528387E-02  0.1406329E-01  0.1507655E-01    10.792  0.5328059E-04  0.2054913E-02  0.1201770E-02
   502.298  0.1528101E-02  0.1406591E-01  0.1506577E-01    10.792  0.5294743E-04  0.2060910E-02  0.1209166E-02
   502.302  0.1527804E-02  0.1406917E-01  0.1505623E-01    10.793  0.5262290E-04  0.2067481E-02  0.1218902E-02
   502.306  0.1527507E-02  0.1408307E-01  0.1505780E-01    10.793  0.5231967E-04  0.2078083E-02  0.1222964E-02
   502.309  0.1527210E-02  0.1410055E-01  0.1506451E-01    10.793  0.5204846E-04  0.2087420E-02  0.1229963E-02
   502.313  0.1526922E-02  0.1411865E-01  0.1507390E-01    10.793  0.5181652E-04  0.2097509E-02  0.1237070E-02
   502.317  0.1526648E-02  0.1413649E-01  0.1508487E-01    10.793  0.5163009E-04  0.2106090E-02  0.1246419E-02
   502.321  0.1526396E-02  0.1415307E-01  0.1509904E-01    10.793  0.5149403E-04  0.2113612E-02  0.1256576E-02
   502.325  0.1526172E-02  0.1416787E-01  0.1511329E-01    10.793  0.5141237E-04  0.2120746E-02  0.1267074E-02
   502.329  0.1525984E-02  0.1418023E-01  0.1512964E-01    10.794  0.5138579E-04  0.2127552E-02  0.1275428E-02
   502.333  0.1525837E-02  0.1419120E-01  0.1514863E-01    10.794  0.5141475E-04  0.2134334E-02  0.1282212E-02
   502.337  0.1525736E-02  0.1419983E-01  0.1516644E-01    10.794  0.5149590E-04  0.2140200E-02  0.1285873E-02
   502.341  0.1525684E-02  0.1420537E-01  0.1518509E-01    10.794  0.5162171E-04  0.2145632E-02  0.1286732E-02
   502.345  0.1525677E-02  0.1420780E-01  0.1520380E-01    10.794  0.5177802E-04  0.2150348E-02  0.1285142E-02
   502.349  0.1525717E-02  0.1420645E-01  0.1522156E-01    10.794  0.5195844E-04  0.2153530E-02  0.1280592E-02
   502.353  0.1525805E-02  0.1420358E-01  0.1523854E-01    10.794  0.5215518E-04  0.2156505E-02  0.1272354E-02
   502.357  0.1525942E-02  0.1419760E-01  0.1525533E-01    10.795  0.5236087E-04  0.2158727E-02  0.1262476E-02
   502.360  0.1526125E-02  0.1418886E-01  0.1527008E-01    10.795  0.5256885E-04  0.2159990E-02  0.1249787E-02
   502.364  0.1526354E-02  0.1417793E-01  0.1528362E-01    10.795  0.5277265E-04  0.2160644E-02  0.1232894E-02
   502.368  0.1526624E-02  0.1416533E-01  0.1529765E-01    10.795  0.5296657E-04  0.2160818E-02  0.1217483E-02
   502.372  0.1526930E-02  0.1415097E-01  0.1530734E-01    10.795  0.5314677E-04  0.2160607E-02  0.1195775E-02
   502.376  0.1527264E-02  0.1413572E-01  0.1531648E-01    10.795  0.5331373E-04  0.2160388E-02  0.1172826E-02
   502.380  0.1527614E-02  0.1411914E-01  0.1532284E-01    10.795  0.5347434E-04  0.2160968E-02  0.1150685E-02
   502.384  0.1527981E-02  0.1410534E-01  0.1532980E-01    10.796  0.5363351E-04  0.2160463E-02  0.1132954E-02
   502.388  0.1528372E-02  0.1409079E-01  0.1533666E-01    10.796  0.5379225E-04  0.2160389E-02  0.1121583E-02
   502.392  0.1528777E-02  0.1407730E-01  0.1534339E-01    10.796  0.5395061E-04  0.2162007E-02  0.1112883E-02
   502.396  0.1529176E-02  0.1406397E-01  0.1534523E-01    10.796  0.5410265E-04  0.2165048E-02  0.1108189E-02
   502.400  0.1529553E-02  0.1405722E-01  0.1534931E-01    10.796  0.5424649E-04  0.2170996E-02  0.1104933E-02
   502.404  0.1529904E-02  0.1405267E-01  0.1535177E-01    10.796  0.5439187E-04  0.2177512E-02  0.1103409E-02
   502.408  0.1530217E-02  0.1405187E-01  0.1535355E-01    10.796  0.5453698E-04  0.2182362E-02  0.1104550E-02
   502.412  0.1530475E-02  0.1405361E-01  0.1535319E-01    10.797  0.5467567E-04  0.2185832E-02  0.1107349E-02
   502.415  0.1530670E-02  0.1405689E-01  0.1534908E-01    10.797  0.5480893E-04  0.2188587E-02  0.1111589E-02
   502.419  0.1530800E-02  0.1406358E-01  0.1534267E-01    10.797  0.5493657E-04  0.2193208E-02  0.1114924E-02
   502.423  0.1530861E-02  0.1407102E-01  0.1533508E-01    10.797  0.5505815E-04  0.2199844E-02  0.1115100E-02
   502.427  0.1530852E-02  0.1407833E-01  0.1532361E-01    10.797  0.5517165E-04  0.2205229E-02  0.1114975E-02
   502.431  0.1530773E-02  0.1408494E-01  0.1530842E-01    10.797  0.5527813E-04  0.2209626E-02  0.1116234E-02
   502.435  0.1530629E-02  0.1409030E-01  0.1529024E-01    10.797  0.5536991E-04  0.2212649E-02  0.1118630E-02
   502.439  0.1530424E-02  0.1409442E-01  0.1526735E-01    10.798  0.5544122E-04  0.2214454E-02  0.1122828E-02
   502.443  0.1530165E-02  0.1409662E-01  0.1524164E-01    10.798  0.5548541E-04  0.2215327E-02  0.1127965E-02
   502.447  0.1529885E-02  0.1409582E-01  0.1521651E-01    10.798  0.5547675E-04  0.2215609E-02  0.1133975E-02
   502.451  0.1529624E-02  0.1409287E-01  0.1519508E-01    10.798  0.5545139E-04  0.2216216E-02  0.1140825E-02
   502.455  0.1529405E-02  0.1408682E-01  0.1517731E-01    10.798  0.5542707E-04  0.2217574E-02  0.1147315E-02
   502.459  0.1529234E-02  0.1407809E-01  0.1516356E-01    10.798  0.5540183E-04  0.2219672E-02  0.1153867E-02
   502.463  0.1529116E-02  0.1406616E-01  0.1515324E-01    10.798  0.5537570E-04  0.2222841E-02  0.1159893E-02
   502.466  0.1529047E-02  0.1405301E-01  0.1514597E-01    10.799  0.5533460E-04  0.2226247E-02  0.1166066E-02
   502.470  0.1529019E-02  0.1403894E-01  0.1514196E-01    10.799  0.5526571E-04  0.2231556E-02  0.1172015E-02
   502.474  0.1529032E-02  0.1402551E-01  0.1514109E-01    10.799  0.5516918E-04  0.2237323E-02  0.1179106E-02
   502.478  0.1529087E-02  0.1401327E-01  0.1514360E-01    10.799  0.5504875E-04  0.2242902E-02  0.1187830E-02
   502.482  0.1529180E-02  0.1400474E-01  0.1515094E-01    10.799  0.5490670E-04  0.2247190E-02  0.1200022E-02
   502.486  0.1529310E-02  0.1399557E-01  0.1515857E-01    10.799  0.5474809E-04  0.2252490E-02  0.1211312E-02
   502.490  0.1529483E-02  0.1398614E-01  0.1516713E-01    10.799  0.5458194E-04  0.2258772E-02  0.1223246E-02
   502.494  0.1529694E-02  0.1397727E-01  0.1517659E-01    10.800  0.5441480E-04  0.2266363E-02  0.1234909E-02
   502.498  0.1529938E-02  0.1396796E-01  0.1518590E-01    10.800  0.5425125E-04  0.2274578E-02  0.1245651E-02
   502.502  0.1530206E-02  0.1396312E-01  0.1520057E-01    10.800  0.5409506E-04  0.2280185E-02  0.1259900E-02
   502.506  0.1530492E-02  0.1395792E-01  0.1521250E-01    10.800  0.5394944E-04  0.2285929E-02  0.1272955E-02
   502.510  0.1530785E-02  0.1395260E-01  0.1522260E-01    10.800  0.5381678E-04  0.2291696E-02  0.1284455E-02
   502.514  0.1531061E-02  0.1394752E-01  0.1523040E-01    10.800  0.5370121E-04  0.2296781E-02  0.1292823E-02
   502.518  0.1531309E-02  0.1394304E-01  0.1523503E-01    10.800  0.5360311E-04  0.2302039E-02  0.1297143E-02
   502.521  0.1531515E-02  0.1393972E-01  0.1523598E-01    10.801  0.5352539E-04  0.2306312E-02  0.1296591E-02
   502.525  0.1531670E-02  0.1393902E-01  0.1523531E-01    10.801  0.5347058E-04  0.2310961E-02  0.1291334E-02
   502.529  0.1531766E-02  0.1393993E-01  0.1523195E-01    10.801  0.5343599E-04  0.2315565E-02  0.1282071E-02
   502.533  0.1531800E-02  0.1394408E-01  0.1522658E-01    10.801  0.5341930E-04  0.2318076E-02  0.1269711E-02
   502.537  0.1531771E-02  0.1394748E-01  0.1521919E-01    10.801  0.5341740E-04  0.2320992E-02  0.1254604E-02
   502.541  0.1531685E-02  0.1395087E-01  0.1521009E-01    10.801  0.5342505E-04  0.2322698E-02  0.1237762E-02
   502.545  0.1531572E-02  0.1395359E-01  0.1520081E-01    10.801  0.5345017E-04  0.2322839E-02  0.1221151E-02
   502.549  0.1531443E-02  0.1395522E-01  0.1519347E-01    10.801  0.5349600E-04  0.2321385E-02  0.1205999E-02
   502.553  0.1531306E-02  0.1395498E-01  0.1518643E-01    10.802  0.5356633E-04  0.2319158E-02  0.1191979E-02
   502.557  0.1531173E-02  0.1395296E-01  0.1518178E-01    10.802  0.5366781E-04  0.2316656E-02  0.1179868E-02
   502.561  0.1531052E-02  0.1394979E-01  0.1517928E-01    10.802  0.5380047E-04  0.2313649E-02  0.1170687E-02
   502.565  0.1530943E-02  0.1394410E-01  0.1517809E-01    10.802  0.5396139E-04  0.2311849E-02  0.1163785E-02
   502.569  0.1530852E-02  0.1393651E-01  0.1517735E-01    10.802  0.5414560E-04  0.2311424E-02  0.1157791E-02
   502.572  0.1530783E-02  0.1392734E-01  0.1518111E-01    10.802  0.5434850E-04  0.2311531E-02  0.1156781E-02
   502.576  0.1530739E-02  0.1391545E-01  0.1518438E-01    10.802  0.5456530E-04  0.2313167E-02  0.1156070E-02
   502.580  0.1530721E-02  0.1390297E-01  0.1518815E-01    10.803  0.5479068E-04  0.2315153E-02  0.1156956E-02
   502.584  0.1530731E-02  0.1388860E-01  0.1519238E-01    10.803  0.5502086E-04  0.2318444E-02  0.1159493E-02
   502.588  0.1530770E-02  0.1387336E-01  0.1519708E-01    10.803  0.5525169E-04  0.2323409E-02  0.1164154E-02
   502.592  0.1530838E-02  0.1385744E-01  0.1520166E-01    10.803  0.5547783E-04  0.2329514E-02  0.1169996E-02
   502.596  0.1530938E-02  0.1383981E-01  0.1520667E-01    10.803  0.5569006E-04  0.2338549E-02  0.1175916E-02
   502.600  0.1531067E-02  0.1382214E-01  0.1521279E-01    10.803  0.5588278E-04  0.2347634E-02  0.1182018E-02
   502.604  0.1531225E-02  0.1381392E-01  0.1522829E-01    10.803  0.5605216E-04  0.2354122E-02  0.1194676E-02
   502.608  0.1531407E-02  0.1381056E-01  0.1524781E-01    10.804  0.5619456E-04  0.2358093E-02  0.1210273E-02
   502.612  0.1531610E-02  0.1380705E-01  0.1526706E-01    10.804  0.5630787E-04  0.2361610E-02  0.1225306E-02
   502.616  0.1531829E-02  0.1380491E-01  0.1528686E-01    10.804  0.5639036E-04  0.2364416E-02  0.1239667E-02
   502.620  0.1532060E-02  0.1380304E-01  0.1530512E-01    10.804  0.5644048E-04  0.2367492E-02  0.1254352E-02
   502.623  0.1532299E-02  0.1380100E-01  0.1532194E-01    10.804  0.5646033E-04  0.2370449E-02  0.1269196E-02
   502.627  0.1532541E-02  0.1379905E-01  0.1533860E-01    10.804  0.5645001E-04  0.2373381E-02  0.1284330E-02
   502.631  0.1532781E-02  0.1379672E-01  0.1535135E-01    10.804  0.5641060E-04  0.2376039E-02  0.1299326E-02
   502.635  0.1533012E-02  0.1379508E-01  0.1536186E-01    10.805  0.5634378E-04  0.2378372E-02  0.1313431E-02
   502.639  0.1533230E-02  0.1379334E-01  0.1536986E-01    10.805  0.5625088E-04  0.2380620E-02  0.1326697E-02
   502.643  0.1533439E-02  0.1379154E-01  0.1537647E-01    10.805  0.5614852E-04  0.2382878E-02  0.1338683E-02
   502.647  0.1533642E-02  0.1378983E-01  0.1538239E-01    10.805  0.5605146E-04  0.2384481E-02  0.1349335E-02
   502.651  0.1533834E-02  0.1378992E-01  0.1538718E-01    10.805  0.5596261E-04  0.2388740E-02  0.1358285E-02
   502.655  0.1534009E-02  0.1378884E-01  0.1539046E-01    10.805  0.5588448E-04  0.2389644E-02  0.1365679E-02
   502.659  0.1534160E-02  0.1378851E-01  0.1539099E-01    10.805  0.5582415E-04  0.2390483E-02  0.1370579E-02
   502.663  0.1534282E-02  0.1378830E-01  0.1539004E-01    10.805  0.5578362E-04  0.2390843E-02  0.1375404E-02
   502.667  0.1534369E-02  0.1378805E-01  0.1538707E-01    10.806  0.5576732E-04  0.2390285E-02  0.1376370E-02
   502.671  0.1534413E-02  0.1379006E-01  0.1538244E-01    10.806  0.5577995E-04  0.2388911E-02  0.1377524E-02
   502.674  0.1534414E-02  0.1379219E-01  0.1537499E-01    10.806  0.5581999E-04  0.2387327E-02  0.1376178E-02
   502.678  0.1534361E-02  0.1379432E-01  0.1536379E-01    10.806  0.5587960E-04  0.2385589E-02  0.1372090E-02
   502.682  0.1534249E-02  0.1379452E-01  0.1534908E-01    10.806  0.5595003E-04  0.2384910E-02  0.1365589E-02
   502.686  0.1534084E-02  0.1379649E-01  0.1533185E-01    10.806  0.5602809E-04  0.2383135E-02  0.1357225E-02
   502.690  0.1533886E-02  0.1379844E-01  0.1531434E-01    10.806  0.5610971E-04  0.2381452E-02  0.1350363E-02
   502.694  0.1533664E-02  0.1380024E-01  0.1529811E-01    10.807  0.5619017E-04  0.2380472E-02  0.1344835E-02
   502.698  0.1533425E-02  0.1380213E-01  0.1528247E-01    10.807  0.5626621E-04  0.2379847E-02  0.1339930E-02
   502.702  0.1533177E-02  0.1380278E-01  0.1526823E-01    10.807  0.5633631E-04  0.2379513E-02  0.1335579E-02
   502.706  0.1532925E-02  0.1380275E-01  0.1525528E-01    10.807  0.5639873E-04  0.2379975E-02  0.1332065E-02
   502.710  0.1532677E-02  0.1380484E-01  0.1524650E-01    10.807  0.5645163E-04  0.2378838E-02  0.1330191E-02
   502.714  0.1532439E-02  0.1380623E-01  0.1524097E-01    10.807  0.5649438E-04  0.2377765E-02  0.1329405E-02
   502.718  0.1532219E-02  0.1380903E-01  0.1523857E-01    10.807  0.5652466E-04  0.2376717E-02  0.1327852E-02
   502.722  0.1532021E-02  0.1381487E-01  0.1524162E-01    10.808  0.5654237E-04  0.2376053E-02  0.1322765E-02
   502.726  0.1531851E-02  0.1381835E-01  0.1524451E-01    10.808  0.5654674E-04  0.2376468E-02  0.1317715E-02
   502.729  0.1531714E-02  0.1381973E-01  0.1524784E-01    10.808  0.5653740E-04  0.2378319E-02  0.1312959E-02
   502.733  0.1531614E-02  0.1381908E-01  0.1525031E-01    10.808  0.5651384E-04  0.2381326E-02  0.1307169E-02
   502.737  0.1531553E-02  0.1381504E-01  0.1525342E-01    10.808  0.5647674E-04  0.2385896E-02  0.1302794E-02
   502.741  0.1531532E-02  0.1381027E-01  0.1525670E-01    10.808  0.5642648E-04  0.2390565E-02  0.1298250E-02
   502.745  0.1531553E-02  0.1380376E-01  0.1525902E-01    10.808  0.5636469E-04  0.2395678E-02  0.1294534E-02
   502.749  0.1531614E-02  0.1379618E-01  0.1526150E-01    10.808  0.5629281E-04  0.2401306E-02  0.1288084E-02
   502.753  0.1531713E-02  0.1378738E-01  0.1526498E-01    10.809  0.5621269E-04  0.2407466E-02  0.1284410E-02
   502.757  0.1531849E-02  0.1378016E-01  0.1527065E-01    10.809  0.5612618E-04  0.2412170E-02  0.1280899E-02
   502.761  0.1532017E-02  0.1377744E-01  0.1528140E-01    10.809  0.5603634E-04  0.2413732E-02  0.1276477E-02
   502.765  0.1532212E-02  0.1377479E-01  0.1529203E-01    10.809  0.5594509E-04  0.2414909E-02  0.1272511E-02
   502.769  0.1532430E-02  0.1377439E-01  0.1530357E-01    10.809  0.5585478E-04  0.2414611E-02  0.1270201E-02
   502.773  0.1532663E-02  0.1377379E-01  0.1531404E-01    10.809  0.5576819E-04  0.2414466E-02  0.1268623E-02
   502.777  0.1532904E-02  0.1377412E-01  0.1532358E-01    10.809  0.5568772E-04  0.2413797E-02  0.1267240E-02
   502.780  0.1533140E-02  0.1377444E-01  0.1533025E-01    10.810  0.5561512E-04  0.2413361E-02  0.1264580E-02
   502.784  0.1533360E-02  0.1377538E-01  0.1533586E-01    10.810  0.5555039E-04  0.2412929E-02  0.1259826E-02
   502.788  0.1533560E-02  0.1377919E-01  0.1533736E-01    10.810  0.5549552E-04  0.2410440E-02  0.1259581E-02
   502.792  0.1533734E-02  0.1378442E-01  0.1533766E-01    10.810  0.5545177E-04  0.2406591E-02  0.1261495E-02
   502.796  0.1533876E-02  0.1379081E-01  0.1533752E-01    10.810  0.5542020E-04  0.2402543E-02  0.1262314E-02
   502.800  0.1533982E-02  0.1379725E-01  0.1533634E-01    10.810  0.5539984E-04  0.2398646E-02  0.1262811E-02
   502.804  0.1534048E-02  0.1380431E-01  0.1533123E-01    10.810  0.5539240E-04  0.2394179E-02  0.1264654E-02
   502.808  0.1534073E-02  0.1381206E-01  0.1532502E-01    10.811  0.5539617E-04  0.2389485E-02  0.1267391E-02
   502.812  0.1534057E-02  0.1381972E-01  0.1531714E-01    10.811  0.5540981E-04  0.2384748E-02  0.1269797E-02
   502.816  0.1534015E-02  0.1382643E-01  0.1530861E-01    10.811  0.5541869E-04  0.2380950E-02  0.1271329E-02
   502.820  0.1533952E-02  0.1383408E-01  0.1529986E-01    10.811  0.5541844E-04  0.2376396E-02  0.1271923E-02
   502.824  0.1533877E-02  0.1383910E-01  0.1529192E-01    10.811  0.5540866E-04  0.2374399E-02  0.1271624E-02
   502.828  0.1533804E-02  0.1384465E-01  0.1528710E-01    10.811  0.5539921E-04  0.2371105E-02  0.1271869E-02
   502.831  0.1533735E-02  0.1384976E-01  0.1528328E-01    10.811  0.5539031E-04  0.2368291E-02  0.1272671E-02
   502.835  0.1533671E-02  0.1385360E-01  0.1528041E-01    10.811  0.5538142E-04  0.2366116E-02  0.1272942E-02
   502.839  0.1533613E-02  0.1385729E-01  0.1527983E-01    10.812  0.5537315E-04  0.2364116E-02  0.1275413E-02
   502.843  0.1533562E-02  0.1386262E-01  0.1528288E-01    10.812  0.5536530E-04  0.2360726E-02  0.1282318E-02
   502.847  0.1533517E-02  0.1386735E-01  0.1528587E-01    10.812  0.5535735E-04  0.2357434E-02  0.1289312E-02
   502.851  0.1533477E-02  0.1387155E-01  0.1528861E-01    10.812  0.5534517E-04  0.2354875E-02  0.1295713E-02
   502.855  0.1533439E-02  0.1387538E-01  0.1529191E-01    10.812  0.5532893E-04  0.2352376E-02  0.1301468E-02
   502.859  0.1533406E-02  0.1387880E-01  0.1529560E-01    10.812  0.5530865E-04  0.2350026E-02  0.1307391E-02
   502.863  0.1533377E-02  0.1388175E-01  0.1529821E-01    10.812  0.5528450E-04  0.2347906E-02  0.1313123E-02
   502.867  0.1533353E-02  0.1388418E-01  0.1530208E-01    10.813  0.5525732E-04  0.2346583E-02  0.1318313E-02
   502.871  0.1533336E-02  0.1388475E-01  0.1530475E-01    10.813  0.5522764E-04  0.2343514E-02  0.1324465E-02
   502.875  0.1533325E-02  0.1388661E-01  0.1530732E-01    10.813  0.5519638E-04  0.2343235E-02  0.1330649E-02
   502.878  0.1533320E-02  0.1388811E-01  0.1531002E-01    10.813  0.5516371E-04  0.2342667E-02  0.1336495E-02
   502.882  0.1533314E-02  0.1388899E-01  0.1531296E-01    10.813  0.5512445E-04  0.2342213E-02  0.1341051E-02
   502.886  0.1533307E-02  0.1388983E-01  0.1531531E-01    10.813  0.5508102E-04  0.2342193E-02  0.1345087E-02
   502.890  0.1533301E-02  0.1389147E-01  0.1531710E-01    10.813  0.5503368E-04  0.2341190E-02  0.1348837E-02
   502.894  0.1533296E-02  0.1389157E-01  0.1531896E-01    10.814  0.5498404E-04  0.2341189E-02  0.1351820E-02
   502.898  0.1533267E-02  0.1389253E-01  0.1532001E-01    10.814  0.5495476E-04  0.2340770E-02  0.1354472E-02
   502.902  0.1533201E-02  0.1389508E-01  0.1531946E-01    10.814  0.5496013E-04  0.2339485E-02  0.1357318E-02
   502.906  0.1533100E-02  0.1389894E-01  0.1531762E-01    10.814  0.5499993E-04  0.2337680E-02  0.1360646E-02
   502.910  0.1532966E-02  0.1390387E-01  0.1531473E-01    10.814  0.5507426E-04  0.2335187E-02  0.1364021E-02
   502.914  0.1532802E-02  0.1390899E-01  0.1531192E-01    10.814  0.5517498E-04  0.2332571E-02  0.1368447E-02
   502.918  0.1532595E-02  0.1391461E-01  0.1530452E-01    10.814  0.5527391E-04  0.2330131E-02  0.1373062E-02
   502.922  0.1532351E-02  0.1391990E-01  0.1529675E-01    10.814  0.5536675E-04  0.2327180E-02  0.1377533E-02
   502.926  0.1532077E-02  0.1392597E-01  0.1528786E-01    10.815  0.5545110E-04  0.2324015E-02  0.1382031E-02
   502.930  0.1531780E-02  0.1393090E-01  0.1527787E-01    10.815  0.5552343E-04  0.2322150E-02  0.1386224E-02
   502.933  0.1531462E-02  0.1393382E-01  0.1526816E-01    10.815  0.5558288E-04  0.2321096E-02  0.1389178E-02
   502.937  0.1531103E-02  0.1393528E-01  0.1525274E-01    10.815  0.5563028E-04  0.2320746E-02  0.1384160E-02
   502.941  0.1530708E-02  0.1393527E-01  0.1523392E-01    10.815  0.5566387E-04  0.2321462E-02  0.1372489E-02
   502.945  0.1530286E-02  0.1393345E-01  0.1521321E-01    10.815  0.5568051E-04  0.2323146E-02  0.1354727E-02
   502.949  0.1529847E-02  0.1392919E-01  0.1519096E-01    10.815  0.5567789E-04  0.2323980E-02  0.1333538E-02
   502.953  0.1529408E-02  0.1392507E-01  0.1517010E-01    10.816  0.5565371E-04  0.2327527E-02  0.1310358E-02
   502.957  0.1528981E-02  0.1391936E-01  0.1515096E-01    10.816  0.5560848E-04  0.2331832E-02  0.1287350E-02
   502.961  0.1528576E-02  0.1391343E-01  0.1513344E-01    10.816  0.5554439E-04  0.2335516E-02  0.1263166E-02
   502.965  0.1528200E-02  0.1390645E-01  0.1512010E-01    10.816  0.5546093E-04  0.2339251E-02  0.1240874E-02
   502.969  0.1527862E-02  0.1390044E-01  0.1511000E-01    10.816  0.5536147E-04  0.2343222E-02  0.1220111E-02
   502.973  0.1527567E-02  0.1389429E-01  0.1510247E-01    10.816  0.5524760E-04  0.2347621E-02  0.1200493E-02
   502.977  0.1527320E-02  0.1388957E-01  0.1510090E-01    10.816  0.5512306E-04  0.2353097E-02  0.1180968E-02
   502.980  0.1527123E-02  0.1388529E-01  0.1510265E-01    10.817  0.5499140E-04  0.2360949E-02  0.1163428E-02
   502.984  0.1526981E-02  0.1387901E-01  0.1510684E-01    10.817  0.5485650E-04  0.2366700E-02  0.1148055E-02
   502.988  0.1526892E-02  0.1387162E-01  0.1511310E-01    10.817  0.5472188E-04  0.2372542E-02  0.1135000E-02
   502.992  0.1526857E-02  0.1386637E-01  0.1512417E-01    10.817  0.5459094E-04  0.2376643E-02  0.1128713E-02
   502.996  0.1526879E-02  0.1386310E-01  0.1513996E-01    10.817  0.5447178E-04  0.2379244E-02  0.1128698E-02
   503.000  0.1526956E-02  0.1385876E-01  0.1515628E-01    10.817  0.5436862E-04  0.2381872E-02  0.1130428E-02
   503.004  0.1527085E-02  0.1385329E-01  0.1517311E-01    10.817  0.5428357E-04  0.2384773E-02  0.1133423E-02
   503.008  0.1527261E-02  0.1384795E-01  0.1518980E-01    10.817  0.5421876E-04  0.2387261E-02  0.1138480E-02
   503.012  0.1527477E-02  0.1384488E-01  0.1521032E-01    10.818  0.5417453E-04  0.2387350E-02  0.1142808E-02
   503.016  0.1527728E-02  0.1384233E-01  0.1523269E-01    10.818  0.5415095E-04  0.2386684E-02  0.1147153E-02
   503.020  0.1528006E-02  0.1383965E-01  0.1525278E-01    10.818  0.5414831E-04  0.2386511E-02  0.1154305E-02
   503.024  0.1528305E-02  0.1383806E-01  0.1527316E-01    10.818  0.5416817E-04  0.2387167E-02  0.1165160E-02
   503.028  0.1528625E-02  0.1383597E-01  0.1529193E-01    10.818  0.5421550E-04  0.2388732E-02  0.1179058E-02
   503.031  0.1528958E-02  0.1383294E-01  0.1530930E-01    10.818  0.5429050E-04  0.2390725E-02  0.1195227E-02
   503.035  0.1529297E-02  0.1382981E-01  0.1532416E-01    10.818  0.5439209E-04  0.2392830E-02  0.1215668E-02
   503.039  0.1529634E-02  0.1382926E-01  0.1533895E-01    10.818  0.5451985E-04  0.2393378E-02  0.1243291E-02
   503.043  0.1529981E-02  0.1383034E-01  0.1535390E-01    10.819  0.5465908E-04  0.2392858E-02  0.1276031E-02
   503.047  0.1530353E-02  0.1383038E-01  0.1536769E-01    10.819  0.5479108E-04  0.2393106E-02  0.1306507E-02
   503.051  0.1530743E-02  0.1383091E-01  0.1538208E-01    10.819  0.5491394E-04  0.2392530E-02  0.1337272E-02
   503.055  0.1531143E-02  0.1383231E-01  0.1539804E-01    10.819  0.5502624E-04  0.2391099E-02  0.1364996E-02
   503.059  0.1531534E-02  0.1383352E-01  0.1541152E-01    10.819  0.5514023E-04  0.2390260E-02  0.1391716E-02
   503.063  0.1531901E-02  0.1383429E-01  0.1542084E-01    10.819  0.5526296E-04  0.2390087E-02  0.1418676E-02
   503.067  0.1532237E-02  0.1383488E-01  0.1542483E-01    10.819  0.5539188E-04  0.2390576E-02  0.1444480E-02
   503.071  0.1532537E-02  0.1383508E-01  0.1542443E-01    10.820  0.5552498E-04  0.2391481E-02  0.1468376E-02
   503.075  0.1532793E-02  0.1383477E-01  0.1542039E-01    10.820  0.5565850E-04  0.2392644E-02  0.1491059E-02
   503.078  0.1533002E-02  0.1383428E-01  0.1541200E-01    10.820  0.5578960E-04  0.2393845E-02  0.1511122E-02
   503.082  0.1533159E-02  0.1383389E-01  0.1540045E-01    10.820  0.5591494E-04  0.2395264E-02  0.1527818E-02
   503.086  0.1533261E-02  0.1383352E-01  0.1538368E-01    10.820  0.5603030E-04  0.2397065E-02  0.1540396E-02
   503.090  0.1533310E-02  0.1383325E-01  0.1536513E-01    10.820  0.5613694E-04  0.2399174E-02  0.1549010E-02
   503.094  0.1533320E-02  0.1383305E-01  0.1534557E-01    10.820  0.5625696E-04  0.2401546E-02  0.1553100E-02
   503.098  0.1533295E-02  0.1383362E-01  0.1532626E-01    10.820  0.5638938E-04  0.2403452E-02  0.1552136E-02
   503.102  0.1533236E-02  0.1383423E-01  0.1530800E-01    10.821  0.5652914E-04  0.2405390E-02  0.1546935E-02
   503.106  0.1533145E-02  0.1383610E-01  0.1528893E-01    10.821  0.5667127E-04  0.2407443E-02  0.1536625E-02
   503.110  0.1533036E-02  0.1383739E-01  0.1527085E-01    10.821  0.5680883E-04  0.2410022E-02  0.1524133E-02
   503.114  0.1532938E-02  0.1383847E-01  0.1525742E-01    10.821  0.5693399E-04  0.2412295E-02  0.1513531E-02
   503.118  0.1532851E-02  0.1383934E-01  0.1524685E-01    10.821  0.5704383E-04  0.2414377E-02  0.1505021E-02
   503.122  0.1532777E-02  0.1384047E-01  0.1524002E-01    10.821  0.5713513E-04  0.2416391E-02  0.1499506E-02
   503.125  0.1532719E-02  0.1384100E-01  0.1523455E-01    10.821  0.5720562E-04  0.2418666E-02  0.1492132E-02
   503.129  0.1532667E-02  0.1384176E-01  0.1523130E-01    10.822  0.5724569E-04  0.2420190E-02  0.1484676E-02
   503.133  0.1532617E-02  0.1384364E-01  0.1522978E-01    10.822  0.5725075E-04  0.2421207E-02  0.1476621E-02
   503.137  0.1532571E-02  0.1384646E-01  0.1522900E-01    10.822  0.5722075E-04  0.2421166E-02  0.1467468E-02
   503.141  0.1532530E-02  0.1385002E-01  0.1522894E-01    10.822  0.5715646E-04  0.2420429E-02  0.1458774E-02
   503.145  0.1532494E-02  0.1385381E-01  0.1522950E-01    10.822  0.5706042E-04  0.2419338E-02  0.1448975E-02
   503.149  0.1532461E-02  0.1385781E-01  0.1523118E-01    10.822  0.5693728E-04  0.2417853E-02  0.1439216E-02
   503.153  0.1532434E-02  0.1386181E-01  0.1523344E-01    10.822  0.5679045E-04  0.2416469E-02  0.1429872E-02
   503.157  0.1532413E-02  0.1386582E-01  0.1523668E-01    10.822  0.5662353E-04  0.2414701E-02  0.1420603E-02
   503.161  0.1532398E-02  0.1386939E-01  0.1524003E-01    10.823  0.5644008E-04  0.2412559E-02  0.1410750E-02
   503.165  0.1532391E-02  0.1387295E-01  0.1524303E-01    10.823  0.5624580E-04  0.2410494E-02  0.1401816E-02
   503.169  0.1532393E-02  0.1387582E-01  0.1524647E-01    10.823  0.5604533E-04  0.2408658E-02  0.1394151E-02
   503.172  0.1532403E-02  0.1387930E-01  0.1524993E-01    10.823  0.5584300E-04  0.2407452E-02  0.1388328E-02
   503.176  0.1532422E-02  0.1388313E-01  0.1525344E-01    10.823  0.5564411E-04  0.2405099E-02  0.1383073E-02
   503.180  0.1532450E-02  0.1388453E-01  0.1525687E-01    10.823  0.5545299E-04  0.2404923E-02  0.1378601E-02
   503.184  0.1532486E-02  0.1388363E-01  0.1526035E-01    10.823  0.5527349E-04  0.2404491E-02  0.1375582E-02
   503.188  0.1532531E-02  0.1388232E-01  0.1526348E-01    10.823  0.5511024E-04  0.2404939E-02  0.1374187E-02
   503.192  0.1532583E-02  0.1388049E-01  0.1526590E-01    10.824  0.5496613E-04  0.2405859E-02  0.1374546E-02
   503.196  0.1532642E-02  0.1387819E-01  0.1526785E-01    10.824  0.5484467E-04  0.2406884E-02  0.1376674E-02
   503.200  0.1532705E-02  0.1387534E-01  0.1526895E-01    10.824  0.5474795E-04  0.2408430E-02  0.1379809E-02
   503.204  0.1532767E-02  0.1387197E-01  0.1526962E-01    10.824  0.5468318E-04  0.2410008E-02  0.1384722E-02
   503.208  0.1532806E-02  0.1386860E-01  0.1526732E-01    10.824  0.5467924E-04  0.2412682E-02  0.1393187E-02
   503.212  0.1532817E-02  0.1386554E-01  0.1526255E-01    10.824  0.5473996E-04  0.2416490E-02  0.1405412E-02
   503.216  0.1532799E-02  0.1386224E-01  0.1525638E-01    10.824  0.5486335E-04  0.2420223E-02  0.1420751E-02
   503.219  0.1532756E-02  0.1385914E-01  0.1524809E-01    10.825  0.5504356E-04  0.2423654E-02  0.1438359E-02
   503.223  0.1532702E-02  0.1385466E-01  0.1523993E-01    10.825  0.5525958E-04  0.2427656E-02  0.1455023E-02
   503.227  0.1532638E-02  0.1384970E-01  0.1523269E-01    10.825  0.5550467E-04  0.2430956E-02  0.1472035E-02
   503.231  0.1532567E-02  0.1384452E-01  0.1522736E-01    10.825  0.5577326E-04  0.2433458E-02  0.1487057E-02
   503.235  0.1532487E-02  0.1383878E-01  0.1522089E-01    10.825  0.5605845E-04  0.2434940E-02  0.1502770E-02
   503.239  0.1532402E-02  0.1383266E-01  0.1521470E-01    10.825  0.5635498E-04  0.2434560E-02  0.1517352E-02
   503.243  0.1532312E-02  0.1382617E-01  0.1520871E-01    10.825  0.5665483E-04  0.2432343E-02  0.1529871E-02
   503.247  0.1532219E-02  0.1381886E-01  0.1520323E-01    10.825  0.5695121E-04  0.2427844E-02  0.1540267E-02
   503.251  0.1532123E-02  0.1381115E-01  0.1519748E-01    10.826  0.5723637E-04  0.2420905E-02  0.1548852E-02
   503.255  0.1532019E-02  0.1380308E-01  0.1519125E-01    10.826  0.5749727E-04  0.2412036E-02  0.1554567E-02
   503.259  0.1531907E-02  0.1379400E-01  0.1518461E-01    10.826  0.5772663E-04  0.2400171E-02  0.1558159E-02
   503.262  0.1531790E-02  0.1378627E-01  0.1517997E-01    10.826  0.5791797E-04  0.2388384E-02  0.1554657E-02
   503.266  0.1531670E-02  0.1378182E-01  0.1517679E-01    10.826  0.5806686E-04  0.2382579E-02  0.1545199E-02
   503.270  0.1531548E-02  0.1378106E-01  0.1517877E-01    10.826  0.5816941E-04  0.2386832E-02  0.1525341E-02
   503.274  0.1531433E-02  0.1378219E-01  0.1518331E-01    10.826  0.5822483E-04  0.2386611E-02  0.1502567E-02
   503.278  0.1531337E-02  0.1378287E-01  0.1518773E-01    10.826  0.5824149E-04  0.2384703E-02  0.1479883E-02
   503.282  0.1531263E-02  0.1378292E-01  0.1519149E-01    10.827  0.5821894E-04  0.2381109E-02  0.1456594E-02
   503.286  0.1531213E-02  0.1378238E-01  0.1519811E-01    10.827  0.5815805E-04  0.2375572E-02  0.1432945E-02
   503.290  0.1531189E-02  0.1378071E-01  0.1520610E-01    10.827  0.5805986E-04  0.2368796E-02  0.1408767E-02
   503.294  0.1531193E-02  0.1378097E-01  0.1521736E-01    10.827  0.5792486E-04  0.2366865E-02  0.1380063E-02
   503.298  0.1531227E-02  0.1378191E-01  0.1523024E-01    10.827  0.5775647E-04  0.2365894E-02  0.1351846E-02
   503.302  0.1531290E-02  0.1378252E-01  0.1524558E-01    10.827  0.5755907E-04  0.2365140E-02  0.1324063E-02
   503.305  0.1531381E-02  0.1378296E-01  0.1525947E-01    10.827  0.5733716E-04  0.2364574E-02  0.1298527E-02
   503.309  0.1531497E-02  0.1378328E-01  0.1527327E-01    10.827  0.5709593E-04  0.2364137E-02  0.1274995E-02
   503.313  0.1531636E-02  0.1378348E-01  0.1528663E-01    10.828  0.5684221E-04  0.2364098E-02  0.1252999E-02
   503.317  0.1531796E-02  0.1378385E-01  0.1530005E-01    10.828  0.5658124E-04  0.2365068E-02  0.1232842E-02
   503.321  0.1531971E-02  0.1378355E-01  0.1531301E-01    10.828  0.5631945E-04  0.2365688E-02  0.1215549E-02
   503.325  0.1532159E-02  0.1378449E-01  0.1532479E-01    10.828  0.5606252E-04  0.2365819E-02  0.1200867E-02
   503.329  0.1532356E-02  0.1378459E-01  0.1533574E-01    10.828  0.5581676E-04  0.2366438E-02  0.1187823E-02
   503.333  0.1532555E-02  0.1378458E-01  0.1534448E-01    10.828  0.5558743E-04  0.2367026E-02  0.1177785E-02
   503.337  0.1532752E-02  0.1378467E-01  0.1535192E-01    10.828  0.5537932E-04  0.2367599E-02  0.1169945E-02
   503.341  0.1532944E-02  0.1378490E-01  0.1535755E-01    10.828  0.5519680E-04  0.2368027E-02  0.1165065E-02
   503.345  0.1533125E-02  0.1378509E-01  0.1536084E-01    10.829  0.5504337E-04  0.2368995E-02  0.1163168E-02
   503.348  0.1533290E-02  0.1378546E-01  0.1536190E-01    10.829  0.5492154E-04  0.2369989E-02  0.1163423E-02
   503.352  0.1533437E-02  0.1378616E-01  0.1536012E-01    10.829  0.5483415E-04  0.2371782E-02  0.1166455E-02
   503.356  0.1533556E-02  0.1378595E-01  0.1535681E-01    10.829  0.5478585E-04  0.2372621E-02  0.1171387E-02
   503.360  0.1533634E-02  0.1378642E-01  0.1535017E-01    10.829  0.5478582E-04  0.2373555E-02  0.1180923E-02
   503.364  0.1533666E-02  0.1378798E-01  0.1534042E-01    10.829  0.5483081E-04  0.2373748E-02  0.1192749E-02
   503.368  0.1533660E-02  0.1379116E-01  0.1532991E-01    10.829  0.5489520E-04  0.2374265E-02  0.1204225E-02
   503.372  0.1533632E-02  0.1379657E-01  0.1531996E-01    10.829  0.5495751E-04  0.2373376E-02  0.1214920E-02
   503.376  0.1533572E-02  0.1379974E-01  0.1531044E-01    10.830  0.5500972E-04  0.2373967E-02  0.1223324E-02
   503.380  0.1533476E-02  0.1380366E-01  0.1530025E-01    10.830  0.5504455E-04  0.2374888E-02  0.1229085E-02
   503.384  0.1533346E-02  0.1380866E-01  0.1529048E-01    10.830  0.5506078E-04  0.2375077E-02  0.1232025E-02
   503.388  0.1533185E-02  0.1381363E-01  0.1528066E-01    10.830  0.5505765E-04  0.2375759E-02  0.1232828E-02
   503.391  0.1532997E-02  0.1381851E-01  0.1527020E-01    10.830  0.5503156E-04  0.2376753E-02  0.1232002E-02
   503.395  0.1532779E-02  0.1382365E-01  0.1526054E-01    10.830  0.5497507E-04  0.2378141E-02  0.1230518E-02
   503.399  0.1532543E-02  0.1382945E-01  0.1525084E-01    10.830  0.5489104E-04  0.2380072E-02  0.1229531E-02
   503.403  0.1532296E-02  0.1383511E-01  0.1524423E-01    10.830  0.5479068E-04  0.2382996E-02  0.1228100E-02
   503.407  0.1532032E-02  0.1384030E-01  0.1523802E-01    10.831  0.5468729E-04  0.2388142E-02  0.1227865E-02
   503.411  0.1531729E-02  0.1384609E-01  0.1523115E-01    10.831  0.5453611E-04  0.2394292E-02  0.1230042E-02
   503.415  0.1531384E-02  0.1385627E-01  0.1522748E-01    10.831  0.5432519E-04  0.2397987E-02  0.1233498E-02
   503.419  0.1531006E-02  0.1387071E-01  0.1522789E-01    10.831  0.5405907E-04  0.2398812E-02  0.1236580E-02
   503.423  0.1530605E-02  0.1388397E-01  0.1522701E-01    10.831  0.5374303E-04  0.2400880E-02  0.1240369E-02
   503.427  0.1530187E-02  0.1389491E-01  0.1522577E-01    10.831  0.5338456E-04  0.2403354E-02  0.1245369E-02
   503.431  0.1529763E-02  0.1390396E-01  0.1522468E-01    10.831  0.5299079E-04  0.2405978E-02  0.1249758E-02
   503.434  0.1529337E-02  0.1391201E-01  0.1522540E-01    10.831  0.5257243E-04  0.2407886E-02  0.1252389E-02
   503.438  0.1528907E-02  0.1391808E-01  0.1522625E-01    10.832  0.5213881E-04  0.2409053E-02  0.1252862E-02
   503.442  0.1528483E-02  0.1392105E-01  0.1522766E-01    10.832  0.5170040E-04  0.2409837E-02  0.1252042E-02
   503.446  0.1528072E-02  0.1392073E-01  0.1523005E-01    10.832  0.5126611E-04  0.2409962E-02  0.1249828E-02
   503.450  0.1527682E-02  0.1391803E-01  0.1523308E-01    10.832  0.5084562E-04  0.2408797E-02  0.1245690E-02
   503.454  0.1527321E-02  0.1391932E-01  0.1524473E-01    10.832  0.5044699E-04  0.2409520E-02  0.1238996E-02
   503.458  0.1526993E-02  0.1391654E-01  0.1525662E-01    10.832  0.5007842E-04  0.2408885E-02  0.1231917E-02
   503.462  0.1526706E-02  0.1391660E-01  0.1527586E-01    10.832  0.4974698E-04  0.2407800E-02  0.1225593E-02
   503.466  0.1526440E-02  0.1391960E-01  0.1530050E-01    10.832  0.4943761E-04  0.2402924E-02  0.1225317E-02
   503.470  0.1526184E-02  0.1392117E-01  0.1532652E-01    10.832  0.4914091E-04  0.2395836E-02  0.1226087E-02
   503.473  0.1525944E-02  0.1392066E-01  0.1535254E-01    10.833  0.4885993E-04  0.2386808E-02  0.1228496E-02
   503.477  0.1525721E-02  0.1391751E-01  0.1537702E-01    10.833  0.4859863E-04  0.2376744E-02  0.1231632E-02
   503.481  0.1525521E-02  0.1391230E-01  0.1540247E-01    10.833  0.4836149E-04  0.2365705E-02  0.1236707E-02
   503.485  0.1525348E-02  0.1390461E-01  0.1542770E-01    10.833  0.4815350E-04  0.2353836E-02  0.1243999E-02
   503.489  0.1525203E-02  0.1389404E-01  0.1545326E-01    10.833  0.4798023E-04  0.2341633E-02  0.1253766E-02
   503.493  0.1525093E-02  0.1388089E-01  0.1547695E-01    10.833  0.4784724E-04  0.2329308E-02  0.1266169E-02
   503.497  0.1525017E-02  0.1386507E-01  0.1550042E-01    10.833  0.4776052E-04  0.2317323E-02  0.1282009E-02
   503.501  0.1524979E-02  0.1384627E-01  0.1552407E-01    10.833  0.4772489E-04  0.2305986E-02  0.1300687E-02
   503.505  0.1524986E-02  0.1382606E-01  0.1554886E-01    10.834  0.4774319E-04  0.2295829E-02  0.1321223E-02
   503.509  0.1525040E-02  0.1381382E-01  0.1558123E-01    10.834  0.4782210E-04  0.2296180E-02  0.1343445E-02
   503.512  0.1525141E-02  0.1380536E-01  0.1562287E-01    10.834  0.4796280E-04  0.2295809E-02  0.1368149E-02
   503.516  0.1525288E-02  0.1379587E-01  0.1566231E-01    10.834  0.4816528E-04  0.2302406E-02  0.1395809E-02
   503.520  0.1525480E-02  0.1378363E-01  0.1569918E-01    10.834  0.4842873E-04  0.2312151E-02  0.1425943E-02
   503.524  0.1525725E-02  0.1376837E-01  0.1573326E-01    10.834  0.4875854E-04  0.2325141E-02  0.1458373E-02
   503.528  0.1526022E-02  0.1375058E-01  0.1576533E-01    10.834  0.4914799E-04  0.2341075E-02  0.1490018E-02
   503.532  0.1526350E-02  0.1373002E-01  0.1579294E-01    10.834  0.4957843E-04  0.2359706E-02  0.1521363E-02
   503.536  0.1526696E-02  0.1370730E-01  0.1581491E-01    10.835  0.5003430E-04  0.2380703E-02  0.1551123E-02
   503.540  0.1527056E-02  0.1369846E-01  0.1584950E-01    10.835  0.5050819E-04  0.2395171E-02  0.1572869E-02
   503.544  0.1527425E-02  0.1369501E-01  0.1588501E-01    10.835  0.5099739E-04  0.2406148E-02  0.1592611E-02
   503.548  0.1527799E-02  0.1369299E-01  0.1591746E-01    10.835  0.5149310E-04  0.2415114E-02  0.1609760E-02
   503.552  0.1528170E-02  0.1369064E-01  0.1594566E-01    10.835  0.5198459E-04  0.2423428E-02  0.1624820E-02
   503.555  0.1528531E-02  0.1368829E-01  0.1596956E-01    10.835  0.5246039E-04  0.2431148E-02  0.1637883E-02
   503.559  0.1528875E-02  0.1368546E-01  0.1598891E-01    10.835  0.5291134E-04  0.2438184E-02  0.1648753E-02
   503.563  0.1529194E-02  0.1368287E-01  0.1600280E-01    10.835  0.5332616E-04  0.2444443E-02  0.1657366E-02
   503.567  0.1529494E-02  0.1368020E-01  0.1601312E-01    10.836  0.5368455E-04  0.2449744E-02  0.1662073E-02
   503.571  0.1529777E-02  0.1367777E-01  0.1601962E-01    10.836  0.5398192E-04  0.2454027E-02  0.1662608E-02
   503.575  0.1530036E-02  0.1367515E-01  0.1602210E-01    10.836  0.5421428E-04  0.2457512E-02  0.1658979E-02
   503.579  0.1530261E-02  0.1367236E-01  0.1602128E-01    10.836  0.5437867E-04  0.2460037E-02  0.1653133E-02
   503.583  0.1530432E-02  0.1367199E-01  0.1601608E-01    10.836  0.5446325E-04  0.2459928E-02  0.1646329E-02
   503.587  0.1530559E-02  0.1367238E-01  0.1600838E-01    10.836  0.5449190E-04  0.2458001E-02  0.1638065E-02
   503.591  0.1530663E-02  0.1367217E-01  0.1599873E-01    10.836  0.5450244E-04  0.2455850E-02  0.1631049E-02
   503.594  0.1530736E-02  0.1367180E-01  0.1598810E-01    10.836  0.5449191E-04  0.2453263E-02  0.1623600E-02
   503.598  0.1530776E-02  0.1367426E-01  0.1597716E-01    10.836  0.5445904E-04  0.2447736E-02  0.1615866E-02
   503.602  0.1530782E-02  0.1367644E-01  0.1596392E-01    10.837  0.5440441E-04  0.2442337E-02  0.1608079E-02
   503.606  0.1530754E-02  0.1367706E-01  0.1594905E-01    10.837  0.5433019E-04  0.2437716E-02  0.1599850E-02
   503.610  0.1530700E-02  0.1368007E-01  0.1593444E-01    10.837  0.5423873E-04  0.2430889E-02  0.1591143E-02
   503.614  0.1530653E-02  0.1368317E-01  0.1592202E-01    10.837  0.5414871E-04  0.2424112E-02  0.1583928E-02
   503.618  0.1530621E-02  0.1368582E-01  0.1591355E-01    10.837  0.5406653E-04  0.2418275E-02  0.1578605E-02
   503.622  0.1530605E-02  0.1368829E-01  0.1590838E-01    10.837  0.5399318E-04  0.2413419E-02  0.1574314E-02
   503.626  0.1530605E-02  0.1369042E-01  0.1590498E-01    10.837  0.5393143E-04  0.2408951E-02  0.1571012E-02
   503.630  0.1530622E-02  0.1369206E-01  0.1590340E-01    10.837  0.5388100E-04  0.2405880E-02  0.1568861E-02
   503.633  0.1530653E-02  0.1369422E-01  0.1590515E-01    10.838  0.5384471E-04  0.2403348E-02  0.1568978E-02
   503.637  0.1530699E-02  0.1369647E-01  0.1590913E-01    10.838  0.5382205E-04  0.2400995E-02  0.1570046E-02
   503.641  0.1530758E-02  0.1369896E-01  0.1591339E-01    10.838  0.5381387E-04  0.2399947E-02  0.1571674E-02
   503.645  0.1530828E-02  0.1370083E-01  0.1591884E-01    10.838  0.5382117E-04  0.2400112E-02  0.1574547E-02
   503.649  0.1530907E-02  0.1370293E-01  0.1592336E-01    10.838  0.5384259E-04  0.2403282E-02  0.1576597E-02
   503.653  0.1530992E-02  0.1370367E-01  0.1592759E-01    10.838  0.5387810E-04  0.2406019E-02  0.1578718E-02
   503.657  0.1531081E-02  0.1370399E-01  0.1593127E-01    10.838  0.5392638E-04  0.2409829E-02  0.1580970E-02
   503.661  0.1531158E-02  0.1370577E-01  0.1593309E-01    10.838  0.5397962E-04  0.2416754E-02  0.1579505E-02
   503.665  0.1531216E-02  0.1370770E-01  0.1593368E-01    10.838  0.5402749E-04  0.2424878E-02  0.1576002E-02
   503.669  0.1531258E-02  0.1370740E-01  0.1593212E-01    10.839  0.5405983E-04  0.2433684E-02  0.1571650E-02
   503.672  0.1531285E-02  0.1370822E-01  0.1592800E-01    10.839  0.5407437E-04  0.2439846E-02  0.1565380E-02
   503.676  0.1531295E-02  0.1370857E-01  0.1592368E-01    10.839  0.5407299E-04  0.2445395E-02  0.1559593E-02
   503.680  0.1531304E-02  0.1370682E-01  0.1591948E-01    10.839  0.5406678E-04  0.2452809E-02  0.1555061E-02
   503.684  0.1531313E-02  0.1370930E-01  0.1591726E-01    10.839  0.5405723E-04  0.2454751E-02  0.1550750E-02
   503.688  0.1531321E-02  0.1371045E-01  0.1591309E-01    10.839  0.5404443E-04  0.2456800E-02  0.1547965E-02
   503.692  0.1531329E-02  0.1371101E-01  0.1590874E-01    10.839  0.5402846E-04  0.2457853E-02  0.1545391E-02
   503.696  0.1531335E-02  0.1371234E-01  0.1590561E-01    10.839  0.5400533E-04  0.2458945E-02  0.1542746E-02
   503.700  0.1531318E-02  0.1371387E-01  0.1590042E-01    10.839  0.5394163E-04  0.2459995E-02  0.1539287E-02
   503.704  0.1531275E-02  0.1371522E-01  0.1589280E-01    10.840  0.5383153E-04  0.2460852E-02  0.1534174E-02
   503.708  0.1531205E-02  0.1371606E-01  0.1588436E-01    10.840  0.5367725E-04  0.2461138E-02  0.1528439E-02
   503.711  0.1531109E-02  0.1372117E-01  0.1587760E-01    10.840  0.5348169E-04  0.2464774E-02  0.1524698E-02
   503.715  0.1530989E-02  0.1372550E-01  0.1586977E-01    10.840  0.5324787E-04  0.2465012E-02  0.1520595E-02
   503.719  0.1530845E-02  0.1372990E-01  0.1586165E-01    10.840  0.5298037E-04  0.2464763E-02  0.1517032E-02
   503.723  0.1530682E-02  0.1373438E-01  0.1585330E-01    10.840  0.5268507E-04  0.2464216E-02  0.1513639E-02
   503.727  0.1530508E-02  0.1373884E-01  0.1584468E-01    10.840  0.5237181E-04  0.2463781E-02  0.1510318E-02
   503.731  0.1530338E-02  0.1374255E-01  0.1583727E-01    10.840  0.5205461E-04  0.2463308E-02  0.1507708E-02
   503.735  0.1530170E-02  0.1374837E-01  0.1583362E-01    10.841  0.5174156E-04  0.2463662E-02  0.1507592E-02
   503.739  0.1530006E-02  0.1375709E-01  0.1583409E-01    10.841  0.5144686E-04  0.2464882E-02  0.1509912E-02
   503.743  0.1529847E-02  0.1376432E-01  0.1583455E-01    10.841  0.5118375E-04  0.2468287E-02  0.1512119E-02
   503.747  0.1529693E-02  0.1377088E-01  0.1583528E-01    10.841  0.5095737E-04  0.2471387E-02  0.1514605E-02
   503.750  0.1529546E-02  0.1377689E-01  0.1583679E-01    10.841  0.5077405E-04  0.2473683E-02  0.1519948E-02
   503.754  0.1529405E-02  0.1378135E-01  0.1583599E-01    10.841  0.5063698E-04  0.2476258E-02  0.1523680E-02
   503.758  0.1529271E-02  0.1378346E-01  0.1583447E-01    10.841  0.5054663E-04  0.2478252E-02  0.1527283E-02
   503.762  0.1529143E-02  0.1378243E-01  0.1583165E-01    10.841  0.5050359E-04  0.2480251E-02  0.1530739E-02
   503.766  0.1529025E-02  0.1378043E-01  0.1582859E-01    10.841  0.5050702E-04  0.2481187E-02  0.1535052E-02
   503.770  0.1528917E-02  0.1377621E-01  0.1582517E-01    10.842  0.5055521E-04  0.2481170E-02  0.1539125E-02
   503.774  0.1528819E-02  0.1377649E-01  0.1582570E-01    10.842  0.5064610E-04  0.2481252E-02  0.1545712E-02
   503.778  0.1528734E-02  0.1377814E-01  0.1582821E-01    10.842  0.5077606E-04  0.2479739E-02  0.1554375E-02
   503.782  0.1528662E-02  0.1377801E-01  0.1583093E-01    10.842  0.5094073E-04  0.2477828E-02  0.1562971E-02
   503.785  0.1528607E-02  0.1377632E-01  0.1583269E-01    10.842  0.5113462E-04  0.2474962E-02  0.1571124E-02
   503.789  0.1528572E-02  0.1377348E-01  0.1583421E-01    10.842  0.5135183E-04  0.2471703E-02  0.1579262E-02
   503.793  0.1528558E-02  0.1376948E-01  0.1583577E-01    10.842  0.5158715E-04  0.2467837E-02  0.1587600E-02
   503.797  0.1528564E-02  0.1376381E-01  0.1583732E-01    10.842  0.5183549E-04  0.2463916E-02  0.1595444E-02
   503.801  0.1528588E-02  0.1375693E-01  0.1583782E-01    10.842  0.5209404E-04  0.2458822E-02  0.1603377E-02
   503.805  0.1528627E-02  0.1374927E-01  0.1583737E-01    10.843  0.5235984E-04  0.2453265E-02  0.1611487E-02
   503.809  0.1528697E-02  0.1374127E-01  0.1583759E-01    10.843  0.5264030E-04  0.2446728E-02  0.1620304E-02
   503.813  0.1528787E-02  0.1373742E-01  0.1584237E-01    10.843  0.5291505E-04  0.2440363E-02  0.1632797E-02
   503.817  0.1528893E-02  0.1373313E-01  0.1584573E-01    10.843  0.5317441E-04  0.2433738E-02  0.1644224E-02
   503.820  0.1529014E-02  0.1372841E-01  0.1584824E-01    10.843  0.5341410E-04  0.2426964E-02  0.1654775E-02
   503.824  0.1529148E-02  0.1372187E-01  0.1584946E-01    10.843  0.5362832E-04  0.2419464E-02  0.1663405E-02
   503.828  0.1529291E-02  0.1371682E-01  0.1585011E-01    10.843  0.5381288E-04  0.2412507E-02  0.1670963E-02
   503.832  0.1529441E-02  0.1371138E-01  0.1584874E-01    10.843  0.5396396E-04  0.2405253E-02  0.1676248E-02
   503.836  0.1529595E-02  0.1370589E-01  0.1584651E-01    10.843  0.5407843E-04  0.2397375E-02  0.1679564E-02
   503.840  0.1529751E-02  0.1369969E-01  0.1584207E-01    10.844  0.5415458E-04  0.2390383E-02  0.1681042E-02
   503.844  0.1529904E-02  0.1369294E-01  0.1583711E-01    10.844  0.5418963E-04  0.2383194E-02  0.1681598E-02
   503.848  0.1530054E-02  0.1368685E-01  0.1583116E-01    10.844  0.5418284E-04  0.2376558E-02  0.1680825E-02
   503.852  0.1530199E-02  0.1368091E-01  0.1582295E-01    10.844  0.5413340E-04  0.2370584E-02  0.1678344E-02
   503.855  0.1530338E-02  0.1367410E-01  0.1581391E-01    10.844  0.5404142E-04  0.2364549E-02  0.1674729E-02
   503.859  0.1530468E-02  0.1366869E-01  0.1580373E-01    10.844  0.5390946E-04  0.2359142E-02  0.1669521E-02
   503.863  0.1530586E-02  0.1366562E-01  0.1579567E-01    10.844  0.5373993E-04  0.2361550E-02  0.1658386E-02
   503.867  0.1530690E-02  0.1366335E-01  0.1578723E-01    10.844  0.5353616E-04  0.2362998E-02  0.1648496E-02
   503.871  0.1530779E-02  0.1366378E-01  0.1578052E-01    10.844  0.5330186E-04  0.2364256E-02  0.1640170E-02
   503.875  0.1530862E-02  0.1366936E-01  0.1577707E-01    10.845  0.5306077E-04  0.2366057E-02  0.1638434E-02
   503.879  0.1530952E-02  0.1367478E-01  0.1577519E-01    10.845  0.5283962E-04  0.2367401E-02  0.1638944E-02
   503.883  0.1531046E-02  0.1367969E-01  0.1577408E-01    10.845  0.5264204E-04  0.2368888E-02  0.1640854E-02
   503.887  0.1531143E-02  0.1368435E-01  0.1577302E-01    10.845  0.5247267E-04  0.2369912E-02  0.1643876E-02
   503.891  0.1531241E-02  0.1368826E-01  0.1577241E-01    10.845  0.5233320E-04  0.2370508E-02  0.1648023E-02
   503.894  0.1531337E-02  0.1369177E-01  0.1577166E-01    10.845  0.5222672E-04  0.2370438E-02  0.1653133E-02
   503.898  0.1531429E-02  0.1369521E-01  0.1577066E-01    10.845  0.5215533E-04  0.2369869E-02  0.1658839E-02
   503.902  0.1531516E-02  0.1369852E-01  0.1576987E-01    10.845  0.5212042E-04  0.2369058E-02  0.1665679E-02
   503.906  0.1531598E-02  0.1370161E-01  0.1576900E-01    10.845  0.5212346E-04  0.2368212E-02  0.1673485E-02
   503.910  0.1531685E-02  0.1370385E-01  0.1576767E-01    10.846  0.5215361E-04  0.2367023E-02  0.1679531E-02
   503.914  0.1531778E-02  0.1370579E-01  0.1576652E-01    10.846  0.5220866E-04  0.2366066E-02  0.1685363E-02
   503.918  0.1531874E-02  0.1370792E-01  0.1576651E-01    10.846  0.5228831E-04  0.2364680E-02  0.1689394E-02
   503.922  0.1531967E-02  0.1371073E-01  0.1576668E-01    10.846  0.5238699E-04  0.2365963E-02  0.1691505E-02
   503.926  0.1532027E-02  0.1371417E-01  0.1576509E-01    10.846  0.5247398E-04  0.2366494E-02  0.1691589E-02
   503.929  0.1532049E-02  0.1371781E-01  0.1576094E-01    10.846  0.5254252E-04  0.2366366E-02  0.1690203E-02
   503.933  0.1532032E-02  0.1372288E-01  0.1575453E-01    10.846  0.5259247E-04  0.2365952E-02  0.1688158E-02
   503.937  0.1531977E-02  0.1372770E-01  0.1574552E-01    10.846  0.5262609E-04  0.2362991E-02  0.1685442E-02
   503.941  0.1531887E-02  0.1373627E-01  0.1573852E-01    10.846  0.5264557E-04  0.2356229E-02  0.1683475E-02
   503.945  0.1531765E-02  0.1375264E-01  0.1573839E-01    10.847  0.5265318E-04  0.2341315E-02  0.1682075E-02
   503.949  0.1531618E-02  0.1376668E-01  0.1573816E-01    10.847  0.5264822E-04  0.2328503E-02  0.1680309E-02
   503.953  0.1531453E-02  0.1378341E-01  0.1573739E-01    10.847  0.5263330E-04  0.2313323E-02  0.1677917E-02
   503.957  0.1531274E-02  0.1380106E-01  0.1573612E-01    10.847  0.5261016E-04  0.2297655E-02  0.1674733E-02
   503.961  0.1531086E-02  0.1381150E-01  0.1573333E-01    10.847  0.5258097E-04  0.2288830E-02  0.1671404E-02
   503.964  0.1530896E-02  0.1382012E-01  0.1573048E-01    10.847  0.5254677E-04  0.2281864E-02  0.1667712E-02
   503.968  0.1530707E-02  0.1382727E-01  0.1572658E-01    10.847  0.5250964E-04  0.2276345E-02  0.1663549E-02
   503.972  0.1530515E-02  0.1383221E-01  0.1572240E-01    10.847  0.5247738E-04  0.2272376E-02  0.1660529E-02
   503.976  0.1530326E-02  0.1383514E-01  0.1571409E-01    10.847  0.5245044E-04  0.2270369E-02  0.1657886E-02
   503.980  0.1530144E-02  0.1383588E-01  0.1570499E-01    10.848  0.5242814E-04  0.2270290E-02  0.1653324E-02
   503.984  0.1529974E-02  0.1383396E-01  0.1569779E-01    10.848  0.5240977E-04  0.2271976E-02  0.1648631E-02
   503.988  0.1529828E-02  0.1383571E-01  0.1569329E-01    10.848  0.5240595E-04  0.2270896E-02  0.1647122E-02
   503.992  0.1529717E-02  0.1383882E-01  0.1569291E-01    10.848  0.5243059E-04  0.2269106E-02  0.1648454E-02
   503.996  0.1529645E-02  0.1384055E-01  0.1569426E-01    10.848  0.5248258E-04  0.2268012E-02  0.1650808E-02
   503.999  0.1529613E-02  0.1383991E-01  0.1569682E-01    10.848  0.5255978E-04  0.2269397E-02  0.1654486E-02
   504.003  0.1529622E-02  0.1383970E-01  0.1570085E-01    10.848  0.5266096E-04  0.2269644E-02  0.1659026E-02
   504.007  0.1529672E-02  0.1383856E-01  0.1570567E-01    10.848  0.5278448E-04  0.2271097E-02  0.1664618E-02
   504.011  0.1529761E-02  0.1383620E-01  0.1571238E-01    10.848  0.5292778E-04  0.2273201E-02  0.1670146E-02
   504.015  0.1529886E-02  0.1383270E-01  0.1571833E-01    10.848  0.5308800E-04  0.2275834E-02  0.1676126E-02
   504.019  0.1530040E-02  0.1383127E-01  0.1572381E-01    10.849  0.5326809E-04  0.2277354E-02  0.1683370E-02
   504.023  0.1530209E-02  0.1382696E-01  0.1572751E-01    10.849  0.5347345E-04  0.2283347E-02  0.1690470E-02
   504.027  0.1530390E-02  0.1382314E-01  0.1573130E-01    10.849  0.5370023E-04  0.2290726E-02  0.1698261E-02
   504.031  0.1530577E-02  0.1382042E-01  0.1573432E-01    10.849  0.5394163E-04  0.2298484E-02  0.1706562E-02
   504.034  0.1530758E-02  0.1381882E-01  0.1573509E-01    10.849  0.5419802E-04  0.2307117E-02  0.1714956E-02
   504.038  0.1530925E-02  0.1381770E-01  0.1573416E-01    10.849  0.5446463E-04  0.2315404E-02  0.1723039E-02
   504.042  0.1531073E-02  0.1381711E-01  0.1573090E-01    10.849  0.5473422E-04  0.2323316E-02  0.1730526E-02
   504.046  0.1531198E-02  0.1381720E-01  0.1572565E-01    10.849  0.5499796E-04  0.2330422E-02  0.1737780E-02
   504.050  0.1531289E-02  0.1381955E-01  0.1571966E-01    10.849  0.5525005E-04  0.2338764E-02  0.1740746E-02
   504.054  0.1531339E-02  0.1382307E-01  0.1571403E-01    10.850  0.5548313E-04  0.2348554E-02  0.1739518E-02
   504.058  0.1531347E-02  0.1382712E-01  0.1570232E-01    10.850  0.5569036E-04  0.2356890E-02  0.1735837E-02
   504.062  0.1531311E-02  0.1383125E-01  0.1568902E-01    10.850  0.5586472E-04  0.2363802E-02  0.1729173E-02
   504.066  0.1531231E-02  0.1383419E-01  0.1567421E-01    10.850  0.5600168E-04  0.2368571E-02  0.1720705E-02
   504.069  0.1531113E-02  0.1383856E-01  0.1565807E-01    10.850  0.5609956E-04  0.2371468E-02  0.1710759E-02
   504.073  0.1530993E-02  0.1384231E-01  0.1564288E-01    10.850  0.5618216E-04  0.2372851E-02  0.1700859E-02
   504.077  0.1530878E-02  0.1384472E-01  0.1563045E-01    10.850  0.5625206E-04  0.2371848E-02  0.1691811E-02
   504.081  0.1530772E-02  0.1384656E-01  0.1561913E-01    10.850  0.5631011E-04  0.2370272E-02  0.1683556E-02
   504.085  0.1530676E-02  0.1384766E-01  0.1560947E-01    10.850  0.5635402E-04  0.2365743E-02  0.1675064E-02
   504.089  0.1530591E-02  0.1384795E-01  0.1560133E-01    10.850  0.5638317E-04  0.2359763E-02  0.1667286E-02
   504.093  0.1530520E-02  0.1384814E-01  0.1559372E-01    10.851  0.5639718E-04  0.2352297E-02  0.1660880E-02
   504.097  0.1530462E-02  0.1384936E-01  0.1558662E-01    10.851  0.5639569E-04  0.2349064E-02  0.1655888E-02
   504.100  0.1530420E-02  0.1384877E-01  0.1558176E-01    10.851  0.5637880E-04  0.2338384E-02  0.1649422E-02
   504.104  0.1530393E-02  0.1384782E-01  0.1557792E-01    10.851  0.5634870E-04  0.2326144E-02  0.1644083E-02
   504.108  0.1530374E-02  0.1384726E-01  0.1557423E-01    10.851  0.5631199E-04  0.2313028E-02  0.1640374E-02
   504.112  0.1530363E-02  0.1384752E-01  0.1557181E-01    10.851  0.5626734E-04  0.2301028E-02  0.1637833E-02
   504.116  0.1530353E-02  0.1384968E-01  0.1557150E-01    10.851  0.5620796E-04  0.2287755E-02  0.1638564E-02
   504.120  0.1530353E-02  0.1385155E-01  0.1557105E-01    10.851  0.5612947E-04  0.2275070E-02  0.1640223E-02
   504.124  0.1530359E-02  0.1385209E-01  0.1556959E-01    10.851  0.5603657E-04  0.2262821E-02  0.1642603E-02
   504.128  0.1530369E-02  0.1385173E-01  0.1556787E-01    10.852  0.5593108E-04  0.2251539E-02  0.1645815E-02
   504.132  0.1530383E-02  0.1385099E-01  0.1556546E-01    10.852  0.5581647E-04  0.2242129E-02  0.1650269E-02
   504.135  0.1530402E-02  0.1384973E-01  0.1556278E-01    10.852  0.5569583E-04  0.2233787E-02  0.1653922E-02
   504.139  0.1530422E-02  0.1384802E-01  0.1555960E-01    10.852  0.5557216E-04  0.2227834E-02  0.1657657E-02
   504.143  0.1530443E-02  0.1384713E-01  0.1555724E-01    10.852  0.5545037E-04  0.2222216E-02  0.1661720E-02
   504.147  0.1530463E-02  0.1385046E-01  0.1555816E-01    10.852  0.5533501E-04  0.2218504E-02  0.1663799E-02
   504.151  0.1530481E-02  0.1385568E-01  0.1556167E-01    10.852  0.5522889E-04  0.2218808E-02  0.1663947E-02
   504.155  0.1530498E-02  0.1386033E-01  0.1556551E-01    10.852  0.5513522E-04  0.2219602E-02  0.1664725E-02
   504.159  0.1530513E-02  0.1386513E-01  0.1556873E-01    10.852  0.5505587E-04  0.2221363E-02  0.1665966E-02
   504.163  0.1530525E-02  0.1386978E-01  0.1557147E-01    10.852  0.5499231E-04  0.2223892E-02  0.1667258E-02
   504.167  0.1530536E-02  0.1387375E-01  0.1557458E-01    10.853  0.5494712E-04  0.2226593E-02  0.1669263E-02
   504.170  0.1530545E-02  0.1387871E-01  0.1557865E-01    10.853  0.5492066E-04  0.2229967E-02  0.1671966E-02
   504.174  0.1530553E-02  0.1388448E-01  0.1558290E-01    10.853  0.5491281E-04  0.2233098E-02  0.1675449E-02
   504.178  0.1530562E-02  0.1388952E-01  0.1558775E-01    10.853  0.5492137E-04  0.2235803E-02  0.1679246E-02
   504.182  0.1530589E-02  0.1389336E-01  0.1559225E-01    10.853  0.5492658E-04  0.2237980E-02  0.1681888E-02
   504.186  0.1530636E-02  0.1389785E-01  0.1560120E-01    10.853  0.5492579E-04  0.2238305E-02  0.1682134E-02
   504.190  0.1530704E-02  0.1390134E-01  0.1560993E-01    10.853  0.5491916E-04  0.2237438E-02  0.1680909E-02
   504.194  0.1530790E-02  0.1390547E-01  0.1561898E-01    10.853  0.5490607E-04  0.2239207E-02  0.1676067E-02
   504.198  0.1530884E-02  0.1390870E-01  0.1562869E-01    10.853  0.5489290E-04  0.2240589E-02  0.1669919E-02
   504.201  0.1530984E-02  0.1391186E-01  0.1563881E-01    10.853  0.5488055E-04  0.2242331E-02  0.1662691E-02
   504.205  0.1531087E-02  0.1391442E-01  0.1564797E-01    10.854  0.5486958E-04  0.2242668E-02  0.1654830E-02
   504.209  0.1531191E-02  0.1391637E-01  0.1565669E-01    10.854  0.5485980E-04  0.2242932E-02  0.1646810E-02
   504.213  0.1531292E-02  0.1391829E-01  0.1566328E-01    10.854  0.5485053E-04  0.2242907E-02  0.1636928E-02
   504.217  0.1531389E-02  0.1391990E-01  0.1566960E-01    10.854  0.5484263E-04  0.2242742E-02  0.1626487E-02
   504.221  0.1531480E-02  0.1392160E-01  0.1567474E-01    10.854  0.5483490E-04  0.2242811E-02  0.1615629E-02
   504.225  0.1531554E-02  0.1392349E-01  0.1567823E-01    10.854  0.5484003E-04  0.2242075E-02  0.1605939E-02
   504.229  0.1531594E-02  0.1392542E-01  0.1567913E-01    10.854  0.5487319E-04  0.2241432E-02  0.1599059E-02
   504.233  0.1531599E-02  0.1392826E-01  0.1567812E-01    10.854  0.5493374E-04  0.2240923E-02  0.1594417E-02
   504.236  0.1531570E-02  0.1393244E-01  0.1567641E-01    10.854  0.5502038E-04  0.2238963E-02  0.1593253E-02
   504.240  0.1531507E-02  0.1393579E-01  0.1567224E-01    10.854  0.5513032E-04  0.2237259E-02  0.1593080E-02
   504.244  0.1531413E-02  0.1393823E-01  0.1566592E-01    10.855  0.5526080E-04  0.2235504E-02  0.1593166E-02
   504.248  0.1531290E-02  0.1393774E-01  0.1565735E-01    10.855  0.5540817E-04  0.2229288E-02  0.1593713E-02
   504.252  0.1531142E-02  0.1393854E-01  0.1564675E-01    10.855  0.5556827E-04  0.2229042E-02  0.1595019E-02
   504.256  0.1530967E-02  0.1393812E-01  0.1563493E-01    10.855  0.5573880E-04  0.2229877E-02  0.1596679E-02
   504.260  0.1530770E-02  0.1393648E-01  0.1562212E-01    10.855  0.5591491E-04  0.2230842E-02  0.1599171E-02
   504.264  0.1530569E-02  0.1394052E-01  0.1561705E-01    10.855  0.5609418E-04  0.2228517E-02  0.1595935E-02
   504.267  0.1530372E-02  0.1394201E-01  0.1561270E-01    10.855  0.5626639E-04  0.2227529E-02  0.1592771E-02
   504.271  0.1530191E-02  0.1394143E-01  0.1560868E-01    10.855  0.5642118E-04  0.2228540E-02  0.1589133E-02
   504.275  0.1530029E-02  0.1393839E-01  0.1560476E-01    10.855  0.5655379E-04  0.2229876E-02  0.1586028E-02
   504.279  0.1529885E-02  0.1393315E-01  0.1560081E-01    10.856  0.5666127E-04  0.2232162E-02  0.1582341E-02
   504.283  0.1529759E-02  0.1392835E-01  0.1559903E-01    10.856  0.5673985E-04  0.2234222E-02  0.1576041E-02
   504.287  0.1529656E-02  0.1392244E-01  0.1559703E-01    10.856  0.5678535E-04  0.2237657E-02  0.1568696E-02
   504.291  0.1529576E-02  0.1391460E-01  0.1559398E-01    10.856  0.5679705E-04  0.2242230E-02  0.1560066E-02
   504.295  0.1529521E-02  0.1390505E-01  0.1559026E-01    10.856  0.5677524E-04  0.2248295E-02  0.1551890E-02
   504.298  0.1529493E-02  0.1389427E-01  0.1558613E-01    10.856  0.5672063E-04  0.2255649E-02  0.1543939E-02
   504.302  0.1529492E-02  0.1388295E-01  0.1558186E-01    10.856  0.5663529E-04  0.2264828E-02  0.1536756E-02
   504.306  0.1529518E-02  0.1386933E-01  0.1557782E-01    10.856  0.5652098E-04  0.2274099E-02  0.1529583E-02
   504.310  0.1529570E-02  0.1385765E-01  0.1557472E-01    10.856  0.5638113E-04  0.2284068E-02  0.1523381E-02
   504.314  0.1529646E-02  0.1385377E-01  0.1557793E-01    10.856  0.5622082E-04  0.2288907E-02  0.1511579E-02
   504.318  0.1529743E-02  0.1385074E-01  0.1558184E-01    10.856  0.5604545E-04  0.2293293E-02  0.1501923E-02
   504.322  0.1529858E-02  0.1384689E-01  0.1558587E-01    10.857  0.5586047E-04  0.2297744E-02  0.1494038E-02
   504.326  0.1529986E-02  0.1384420E-01  0.1559000E-01    10.857  0.5567093E-04  0.2301662E-02  0.1487781E-02
   504.330  0.1530123E-02  0.1384242E-01  0.1559483E-01    10.857  0.5548216E-04  0.2304422E-02  0.1484080E-02
   504.333  0.1530264E-02  0.1384140E-01  0.1559956E-01    10.857  0.5529679E-04  0.2305989E-02  0.1482729E-02
   504.337  0.1530403E-02  0.1384079E-01  0.1560261E-01    10.857  0.5511885E-04  0.2307180E-02  0.1482921E-02
   504.341  0.1530521E-02  0.1384084E-01  0.1560332E-01    10.857  0.5496651E-04  0.2308131E-02  0.1484706E-02
   504.345  0.1530595E-02  0.1384128E-01  0.1559956E-01    10.857  0.5485854E-04  0.2309142E-02  0.1489758E-02
   504.349  0.1530626E-02  0.1384225E-01  0.1559322E-01    10.857  0.5479442E-04  0.2308892E-02  0.1497038E-02
   504.353  0.1530612E-02  0.1384373E-01  0.1558339E-01    10.857  0.5477496E-04  0.2308369E-02  0.1505861E-02
   504.357  0.1530553E-02  0.1384514E-01  0.1556995E-01    10.857  0.5479970E-04  0.2307639E-02  0.1518373E-02
   504.361  0.1530441E-02  0.1385477E-01  0.1556104E-01    10.858  0.5485099E-04  0.2300983E-02  0.1527583E-02
   504.364  0.1530268E-02  0.1386723E-01  0.1554915E-01    10.858  0.5491304E-04  0.2293999E-02  0.1536010E-02
   504.368  0.1530039E-02  0.1387796E-01  0.1553570E-01    10.858  0.5498616E-04  0.2287207E-02  0.1544765E-02
   504.372  0.1529775E-02  0.1388849E-01  0.1552202E-01    10.858  0.5505660E-04  0.2280606E-02  0.1553354E-02
   504.376  0.1529501E-02  0.1389776E-01  0.1550974E-01    10.858  0.5510449E-04  0.2275686E-02  0.1560373E-02
   504.380  0.1529225E-02  0.1390558E-01  0.1549933E-01    10.858  0.5512732E-04  0.2271920E-02  0.1566255E-02
   504.384  0.1528953E-02  0.1391314E-01  0.1549088E-01    10.858  0.5512367E-04  0.2268478E-02  0.1571057E-02
   504.388  0.1528691E-02  0.1392039E-01  0.1548612E-01    10.858  0.5509273E-04  0.2265423E-02  0.1574212E-02
   504.392  0.1528431E-02  0.1392699E-01  0.1548228E-01    10.858  0.5504812E-04  0.2262523E-02  0.1577977E-02
   504.395  0.1528176E-02  0.1393371E-01  0.1548040E-01    10.858  0.5499233E-04  0.2260038E-02  0.1580996E-02
   504.399  0.1527932E-02  0.1394037E-01  0.1548154E-01    10.859  0.5492406E-04  0.2259084E-02  0.1583634E-02
   504.403  0.1527703E-02  0.1394577E-01  0.1548377E-01    10.859  0.5484334E-04  0.2258340E-02  0.1584808E-02
   504.407  0.1527494E-02  0.1395148E-01  0.1548570E-01    10.859  0.5474814E-04  0.2258646E-02  0.1583209E-02
   504.411  0.1527311E-02  0.1395178E-01  0.1548797E-01    10.859  0.5463764E-04  0.2258876E-02  0.1580524E-02
   504.415  0.1527157E-02  0.1395016E-01  0.1549139E-01    10.859  0.5451179E-04  0.2260118E-02  0.1576646E-02
   504.419  0.1527036E-02  0.1395003E-01  0.1549473E-01    10.859  0.5437018E-04  0.2259476E-02  0.1570667E-02
   504.423  0.1526947E-02  0.1394354E-01  0.1549713E-01    10.859  0.5421442E-04  0.2263290E-02  0.1564651E-02
   504.427  0.1526897E-02  0.1393512E-01  0.1549975E-01    10.859  0.5404606E-04  0.2267493E-02  0.1555020E-02
   504.430  0.1526886E-02  0.1392668E-01  0.1550450E-01    10.859  0.5386638E-04  0.2272200E-02  0.1546385E-02
   504.434  0.1526917E-02  0.1391505E-01  0.1551016E-01    10.859  0.5368034E-04  0.2277691E-02  0.1538291E-02
   504.438  0.1526986E-02  0.1390445E-01  0.1551871E-01    10.860  0.5349147E-04  0.2282695E-02  0.1529089E-02
   504.442  0.1527092E-02  0.1390208E-01  0.1553604E-01    10.860  0.5330565E-04  0.2285066E-02  0.1518060E-02
   504.446  0.1527231E-02  0.1389874E-01  0.1555281E-01    10.860  0.5312846E-04  0.2287671E-02  0.1508164E-02
   504.450  0.1527392E-02  0.1389446E-01  0.1556783E-01    10.860  0.5297289E-04  0.2290669E-02  0.1500025E-02
   504.454  0.1527554E-02  0.1389071E-01  0.1558300E-01    10.860  0.5286946E-04  0.2293058E-02  0.1497008E-02
   504.458  0.1527712E-02  0.1388652E-01  0.1559550E-01    10.860  0.5282250E-04  0.2295747E-02  0.1498115E-02
   504.461  0.1527864E-02  0.1388716E-01  0.1561235E-01    10.860  0.5283338E-04  0.2295498E-02  0.1498504E-02
   504.465  0.1528004E-02  0.1389191E-01  0.1562939E-01    10.860  0.5290209E-04  0.2292602E-02  0.1499960E-02
   504.469  0.1528129E-02  0.1389785E-01  0.1564822E-01    10.860  0.5302784E-04  0.2288290E-02  0.1503017E-02
   504.473  0.1528238E-02  0.1390777E-01  0.1566831E-01    10.860  0.5320762E-04  0.2281937E-02  0.1506347E-02
   504.477  0.1528326E-02  0.1391729E-01  0.1568844E-01    10.860  0.5343903E-04  0.2276143E-02  0.1513406E-02
   504.481  0.1528393E-02  0.1392543E-01  0.1570414E-01    10.861  0.5371678E-04  0.2271364E-02  0.1520221E-02
   504.485  0.1528438E-02  0.1393200E-01  0.1571657E-01    10.861  0.5403490E-04  0.2268058E-02  0.1528130E-02
   504.489  0.1528474E-02  0.1393756E-01  0.1572848E-01    10.861  0.5436839E-04  0.2265621E-02  0.1535558E-02
   504.492  0.1528526E-02  0.1394294E-01  0.1574305E-01    10.861  0.5468191E-04  0.2263031E-02  0.1540448E-02
   504.496  0.1528592E-02  0.1394741E-01  0.1575853E-01    10.861  0.5496790E-04  0.2260976E-02  0.1543802E-02
   504.500  0.1528672E-02  0.1395074E-01  0.1577370E-01    10.861  0.5522028E-04  0.2259071E-02  0.1545299E-02
   504.504  0.1528763E-02  0.1395283E-01  0.1578862E-01    10.861  0.5543392E-04  0.2257855E-02  0.1545168E-02
   504.508  0.1528863E-02  0.1395598E-01  0.1580233E-01    10.861  0.5561103E-04  0.2256165E-02  0.1543645E-02
   504.512  0.1528964E-02  0.1395597E-01  0.1581417E-01    10.861  0.5575268E-04  0.2256673E-02  0.1541547E-02
   504.516  0.1529065E-02  0.1395520E-01  0.1582480E-01    10.861  0.5585659E-04  0.2257590E-02  0.1537440E-02
   504.520  0.1529160E-02  0.1395399E-01  0.1583348E-01    10.861  0.5592153E-04  0.2258899E-02  0.1533062E-02
   504.523  0.1529247E-02  0.1395246E-01  0.1583996E-01    10.862  0.5594578E-04  0.2260679E-02  0.1527399E-02
   504.527  0.1529323E-02  0.1395071E-01  0.1584372E-01    10.862  0.5593013E-04  0.2262175E-02  0.1521281E-02
   504.531  0.1529386E-02  0.1394810E-01  0.1584545E-01    10.862  0.5587431E-04  0.2263956E-02  0.1514894E-02
   504.535  0.1529437E-02  0.1395027E-01  0.1584910E-01    10.862  0.5578104E-04  0.2262723E-02  0.1507149E-02
   504.539  0.1529502E-02  0.1395395E-01  0.1585613E-01    10.862  0.5566228E-04  0.2260369E-02  0.1500378E-02
   504.543  0.1529589E-02  0.1395619E-01  0.1586543E-01    10.862  0.5552259E-04  0.2255489E-02  0.1495509E-02
   504.547  0.1529696E-02  0.1395985E-01  0.1587624E-01    10.862  0.5536449E-04  0.2253962E-02  0.1491759E-02
   504.551  0.1529819E-02  0.1396301E-01  0.1588876E-01    10.862  0.5519364E-04  0.2252787E-02  0.1489948E-02
   504.554  0.1529955E-02  0.1396566E-01  0.1590151E-01    10.862  0.5501362E-04  0.2251822E-02  0.1489493E-02
   504.558  0.1530099E-02  0.1396814E-01  0.1591303E-01    10.862  0.5482951E-04  0.2250934E-02  0.1489480E-02
   504.562  0.1530239E-02  0.1397112E-01  0.1592378E-01    10.862  0.5465751E-04  0.2249902E-02  0.1490216E-02
   504.566  0.1530363E-02  0.1397514E-01  0.1593351E-01    10.863  0.5450565E-04  0.2248201E-02  0.1490379E-02
   504.570  0.1530467E-02  0.1397986E-01  0.1594079E-01    10.863  0.5437743E-04  0.2245348E-02  0.1491134E-02
   504.574  0.1530549E-02  0.1398540E-01  0.1594617E-01    10.863  0.5427653E-04  0.2242202E-02  0.1491915E-02
   504.578  0.1530609E-02  0.1399102E-01  0.1594892E-01    10.863  0.5420421E-04  0.2238450E-02  0.1491839E-02
   504.582  0.1530645E-02  0.1399766E-01  0.1594959E-01    10.863  0.5416171E-04  0.2235188E-02  0.1491407E-02
   504.585  0.1530654E-02  0.1400431E-01  0.1594702E-01    10.863  0.5414851E-04  0.2231653E-02  0.1489469E-02
   504.589  0.1530636E-02  0.1401146E-01  0.1594290E-01    10.863  0.5416289E-04  0.2228045E-02  0.1487215E-02
   504.593  0.1530590E-02  0.1401824E-01  0.1593676E-01    10.863  0.5420464E-04  0.2223982E-02  0.1484238E-02
   504.597  0.1530526E-02  0.1402474E-01  0.1592917E-01    10.863  0.5426767E-04  0.2220895E-02  0.1481446E-02
   504.601  0.1530469E-02  0.1403144E-01  0.1592424E-01    10.863  0.5432658E-04  0.2217643E-02  0.1479302E-02
   504.605  0.1530424E-02  0.1403793E-01  0.1592096E-01    10.863  0.5437699E-04  0.2214575E-02  0.1478163E-02
   504.609  0.1530392E-02  0.1404223E-01  0.1591936E-01    10.864  0.5441648E-04  0.2210971E-02  0.1477821E-02
   504.613  0.1530351E-02  0.1404858E-01  0.1591819E-01    10.864  0.5447064E-04  0.2210005E-02  0.1479842E-02
   504.616  0.1530296E-02  0.1405519E-01  0.1591780E-01    10.864  0.5454616E-04  0.2210722E-02  0.1485142E-02
   504.620  0.1530227E-02  0.1406201E-01  0.1591746E-01    10.864  0.5464161E-04  0.2213065E-02  0.1492550E-02
   504.624  0.1530147E-02  0.1406921E-01  0.1591672E-01    10.864  0.5475467E-04  0.2215967E-02  0.1501276E-02
   504.628  0.1530058E-02  0.1407499E-01  0.1591634E-01    10.864  0.5488423E-04  0.2219405E-02  0.1511873E-02
   504.632  0.1529960E-02  0.1408012E-01  0.1591511E-01    10.864  0.5502742E-04  0.2222440E-02  0.1522355E-02
   504.636  0.1529857E-02  0.1408428E-01  0.1591495E-01    10.864  0.5518228E-04  0.2224323E-02  0.1533978E-02
   504.640  0.1529749E-02  0.1408793E-01  0.1591313E-01    10.864  0.5534643E-04  0.2224347E-02  0.1544384E-02
   504.644  0.1529637E-02  0.1408965E-01  0.1591098E-01    10.864  0.5551686E-04  0.2222733E-02  0.1553318E-02
   504.647  0.1529523E-02  0.1408984E-01  0.1590844E-01    10.864  0.5569120E-04  0.2219291E-02  0.1561337E-02
   504.651  0.1529410E-02  0.1408856E-01  0.1590539E-01    10.865  0.5586415E-04  0.2213084E-02  0.1567655E-02
   504.655  0.1529305E-02  0.1408606E-01  0.1590228E-01    10.865  0.5602862E-04  0.2204357E-02  0.1572219E-02
   504.659  0.1529213E-02  0.1408222E-01  0.1589979E-01    10.865  0.5617649E-04  0.2192916E-02  0.1574711E-02
   504.663  0.1529137E-02  0.1407668E-01  0.1589748E-01    10.865  0.5630536E-04  0.2178168E-02  0.1575246E-02
   504.667  0.1529081E-02  0.1406967E-01  0.1589602E-01    10.865  0.5641442E-04  0.2160474E-02  0.1572906E-02
   504.671  0.1529046E-02  0.1406205E-01  0.1589401E-01    10.865  0.5650274E-04  0.2139941E-02  0.1569602E-02
   504.675  0.1529033E-02  0.1405149E-01  0.1589266E-01    10.865  0.5656704E-04  0.2117544E-02  0.1564255E-02
   504.678  0.1529040E-02  0.1403904E-01  0.1589174E-01    10.865  0.5660583E-04  0.2092975E-02  0.1557238E-02
   504.682  0.1529069E-02  0.1402574E-01  0.1589114E-01    10.865  0.5661705E-04  0.2066234E-02  0.1548927E-02
   504.686  0.1529117E-02  0.1401164E-01  0.1589039E-01    10.865  0.5660026E-04  0.2037070E-02  0.1538733E-02
   504.690  0.1529184E-02  0.1399696E-01  0.1588951E-01    10.865  0.5655567E-04  0.2006133E-02  0.1527215E-02
   504.694  0.1529271E-02  0.1398088E-01  0.1588954E-01    10.866  0.5648288E-04  0.1973860E-02  0.1515659E-02
   504.698  0.1529376E-02  0.1396497E-01  0.1588924E-01    10.866  0.5638398E-04  0.1940023E-02  0.1503170E-02
   504.702  0.1529498E-02  0.1394944E-01  0.1588974E-01    10.866  0.5626121E-04  0.1905562E-02  0.1490502E-02
   504.706  0.1529632E-02  0.1393632E-01  0.1589128E-01    10.866  0.5611805E-04  0.1876591E-02  0.1478466E-02
   504.709  0.1529746E-02  0.1392068E-01  0.1588914E-01    10.866  0.5592499E-04  0.1840345E-02  0.1465199E-02
   504.713  0.1529815E-02  0.1390669E-01  0.1588210E-01    10.866  0.5568449E-04  0.1806328E-02  0.1451165E-02
   504.717  0.1529828E-02  0.1389453E-01  0.1587050E-01    10.866  0.5539977E-04  0.1775633E-02  0.1436899E-02
   504.721  0.1529778E-02  0.1388417E-01  0.1585359E-01    10.866  0.5507462E-04  0.1748322E-02  0.1424313E-02
   504.725  0.1529667E-02  0.1387559E-01  0.1583368E-01    10.866  0.5471998E-04  0.1723938E-02  0.1410956E-02
   504.729  0.1529490E-02  0.1387362E-01  0.1581483E-01    10.866  0.5434290E-04  0.1711868E-02  0.1390907E-02
   504.733  0.1529247E-02  0.1387994E-01  0.1580077E-01    10.866  0.5395306E-04  0.1715949E-02  0.1359253E-02
   504.737  0.1528945E-02  0.1389110E-01  0.1578768E-01    10.866  0.5356514E-04  0.1718723E-02  0.1333394E-02
   504.740  0.1528594E-02  0.1390520E-01  0.1577575E-01    10.867  0.5319125E-04  0.1718971E-02  0.1316813E-02
   504.744  0.1528203E-02  0.1391813E-01  0.1576197E-01    10.867  0.5284453E-04  0.1720153E-02  0.1306830E-02
   504.748  0.1527784E-02  0.1392976E-01  0.1574565E-01    10.867  0.5253532E-04  0.1721760E-02  0.1302836E-02
   504.752  0.1527348E-02  0.1393948E-01  0.1572882E-01    10.867  0.5227087E-04  0.1724638E-02  0.1305133E-02
   504.756  0.1526905E-02  0.1394740E-01  0.1571139E-01    10.867  0.5205759E-04  0.1728254E-02  0.1312313E-02
   504.760  0.1526469E-02  0.1395256E-01  0.1569546E-01    10.867  0.5189750E-04  0.1733922E-02  0.1323663E-02
   504.764  0.1526051E-02  0.1395604E-01  0.1567916E-01    10.867  0.5179282E-04  0.1738626E-02  0.1337644E-02
   504.768  0.1525664E-02  0.1395676E-01  0.1566359E-01    10.867  0.5174352E-04  0.1744469E-02  0.1355662E-02
   504.771  0.1525336E-02  0.1395539E-01  0.1565158E-01    10.867  0.5172238E-04  0.1750821E-02  0.1371433E-02
   504.775  0.1525086E-02  0.1395181E-01  0.1564408E-01    10.867  0.5171220E-04  0.1757509E-02  0.1382234E-02
   504.779  0.1524922E-02  0.1395238E-01  0.1564728E-01    10.867  0.5170954E-04  0.1759814E-02  0.1386957E-02
   504.783  0.1524847E-02  0.1395334E-01  0.1565725E-01    10.868  0.5171180E-04  0.1760757E-02  0.1387456E-02
   504.787  0.1524862E-02  0.1395418E-01  0.1567167E-01    10.868  0.5171669E-04  0.1761447E-02  0.1385268E-02
   504.791  0.1524969E-02  0.1395359E-01  0.1568985E-01    10.868  0.5172523E-04  0.1761531E-02  0.1381454E-02
   504.795  0.1525163E-02  0.1395266E-01  0.1571087E-01    10.868  0.5173813E-04  0.1760908E-02  0.1377044E-02
   504.798  0.1525439E-02  0.1395364E-01  0.1573591E-01    10.868  0.5175761E-04  0.1758151E-02  0.1372714E-02
   504.802  0.1525792E-02  0.1395410E-01  0.1576173E-01    10.868  0.5178765E-04  0.1754532E-02  0.1369374E-02
   504.806  0.1526210E-02  0.1395443E-01  0.1578811E-01    10.868  0.5183134E-04  0.1750814E-02  0.1367820E-02
   504.810  0.1526684E-02  0.1395436E-01  0.1581425E-01    10.868  0.5189225E-04  0.1746984E-02  0.1367535E-02
   504.814  0.1527202E-02  0.1395411E-01  0.1583846E-01    10.868  0.5197163E-04  0.1743146E-02  0.1368949E-02
   504.818  0.1527753E-02  0.1395518E-01  0.1586129E-01    10.868  0.5207165E-04  0.1739760E-02  0.1370227E-02
   504.822  0.1528321E-02  0.1395394E-01  0.1588090E-01    10.868  0.5219048E-04  0.1736341E-02  0.1373909E-02
   504.826  0.1528893E-02  0.1395242E-01  0.1589629E-01    10.869  0.5232509E-04  0.1733447E-02  0.1377250E-02
   504.829  0.1529453E-02  0.1395126E-01  0.1590855E-01    10.869  0.5247169E-04  0.1730726E-02  0.1380277E-02
   504.833  0.1529987E-02  0.1395028E-01  0.1591497E-01    10.869  0.5262307E-04  0.1728735E-02  0.1382257E-02
   504.837  0.1530481E-02  0.1394883E-01  0.1591648E-01    10.869  0.5277166E-04  0.1727255E-02  0.1382301E-02
   504.841  0.1530921E-02  0.1394870E-01  0.1591407E-01    10.869  0.5290912E-04  0.1725634E-02  0.1381733E-02
   504.845  0.1531298E-02  0.1394847E-01  0.1590675E-01    10.869  0.5302712E-04  0.1724567E-02  0.1379562E-02
   504.849  0.1531601E-02  0.1394856E-01  0.1589520E-01    10.869  0.5311781E-04  0.1724033E-02  0.1374691E-02
   504.853  0.1531822E-02  0.1394823E-01  0.1587884E-01    10.869  0.5317469E-04  0.1724284E-02  0.1371342E-02
   504.857  0.1531961E-02  0.1394831E-01  0.1585800E-01    10.869  0.5319777E-04  0.1725573E-02  0.1368578E-02
   504.860  0.1532056E-02  0.1394885E-01  0.1583626E-01    10.869  0.5321378E-04  0.1726752E-02  0.1366970E-02
   504.864  0.1532111E-02  0.1394944E-01  0.1581651E-01    10.869  0.5322670E-04  0.1728024E-02  0.1368622E-02
   504.868  0.1532138E-02  0.1395020E-01  0.1579828E-01    10.869  0.5324194E-04  0.1729673E-02  0.1371797E-02
   504.872  0.1532149E-02  0.1395124E-01  0.1578196E-01    10.870  0.5325078E-04  0.1730743E-02  0.1374787E-02
   504.876  0.1532148E-02  0.1395333E-01  0.1576728E-01    10.870  0.5324963E-04  0.1731579E-02  0.1377548E-02
   504.880  0.1532143E-02  0.1395408E-01  0.1575557E-01    10.870  0.5324628E-04  0.1732966E-02  0.1380497E-02
   504.884  0.1532139E-02  0.1395489E-01  0.1574618E-01    10.870  0.5324279E-04  0.1733957E-02  0.1383479E-02
   504.887  0.1532133E-02  0.1395560E-01  0.1573879E-01    10.870  0.5324029E-04  0.1734442E-02  0.1385756E-02
   504.891  0.1532119E-02  0.1395645E-01  0.1573226E-01    10.870  0.5323987E-04  0.1734948E-02  0.1387461E-02
   504.895  0.1532095E-02  0.1395725E-01  0.1572601E-01    10.870  0.5324270E-04  0.1735037E-02  0.1388421E-02
   504.899  0.1532061E-02  0.1395798E-01  0.1571995E-01    10.870  0.5324820E-04  0.1734792E-02  0.1388372E-02
   504.903  0.1532019E-02  0.1395861E-01  0.1571360E-01    10.870  0.5325693E-04  0.1734556E-02  0.1387923E-02
   504.907  0.1531969E-02  0.1396025E-01  0.1570754E-01    10.870  0.5326791E-04  0.1734232E-02  0.1386838E-02
   504.911  0.1531911E-02  0.1396147E-01  0.1570101E-01    10.870  0.5328177E-04  0.1733531E-02  0.1385039E-02
   504.915  0.1531848E-02  0.1396117E-01  0.1569489E-01    10.870  0.5329779E-04  0.1734648E-02  0.1382884E-02
   504.918  0.1531779E-02  0.1396061E-01  0.1568861E-01    10.871  0.5331559E-04  0.1736405E-02  0.1380689E-02
   504.922  0.1531707E-02  0.1395967E-01  0.1568209E-01    10.871  0.5333511E-04  0.1738360E-02  0.1377792E-02
   504.926  0.1531633E-02  0.1395822E-01  0.1567570E-01    10.871  0.5335603E-04  0.1740369E-02  0.1374496E-02
   504.930  0.1531558E-02  0.1395610E-01  0.1567028E-01    10.871  0.5337722E-04  0.1742804E-02  0.1371785E-02
   504.934  0.1531483E-02  0.1395299E-01  0.1566460E-01    10.871  0.5339907E-04  0.1746262E-02  0.1368984E-02
   504.938  0.1531403E-02  0.1395015E-01  0.1565901E-01    10.871  0.5341573E-04  0.1749926E-02  0.1366083E-02
   504.942  0.1531297E-02  0.1394677E-01  0.1565033E-01    10.871  0.5340981E-04  0.1753572E-02  0.1363394E-02
   504.946  0.1531167E-02  0.1394346E-01  0.1564000E-01    10.871  0.5338185E-04  0.1758020E-02  0.1358614E-02
   504.949  0.1531006E-02  0.1393947E-01  0.1562560E-01    10.871  0.5334460E-04  0.1763135E-02  0.1359113E-02
   504.953  0.1530802E-02  0.1393986E-01  0.1561108E-01    10.871  0.5331661E-04  0.1764733E-02  0.1367935E-02
   504.957  0.1530559E-02  0.1394029E-01  0.1559616E-01    10.871  0.5330056E-04  0.1764770E-02  0.1381788E-02
   504.961  0.1530284E-02  0.1394027E-01  0.1558003E-01    10.871  0.5329646E-04  0.1764251E-02  0.1398714E-02
   504.965  0.1529984E-02  0.1394044E-01  0.1556335E-01    10.871  0.5330572E-04  0.1763169E-02  0.1418943E-02
   504.969  0.1529665E-02  0.1394097E-01  0.1554862E-01    10.872  0.5332986E-04  0.1762462E-02  0.1438018E-02
   504.973  0.1529336E-02  0.1394212E-01  0.1553489E-01    10.872  0.5336850E-04  0.1763585E-02  0.1459323E-02
   504.977  0.1529004E-02  0.1394314E-01  0.1552312E-01    10.872  0.5342194E-04  0.1763327E-02  0.1482174E-02
   504.980  0.1528679E-02  0.1394345E-01  0.1551225E-01    10.872  0.5348945E-04  0.1761386E-02  0.1506712E-02
   504.984  0.1528367E-02  0.1394611E-01  0.1550804E-01    10.872  0.5356975E-04  0.1755895E-02  0.1527698E-02
   504.988  0.1528077E-02  0.1394808E-01  0.1550644E-01    10.872  0.5366137E-04  0.1748353E-02  0.1549552E-02
   504.992  0.1527815E-02  0.1395027E-01  0.1550685E-01    10.872  0.5376128E-04  0.1741408E-02  0.1567765E-02
   504.996  0.1527590E-02  0.1395243E-01  0.1551049E-01    10.872  0.5386740E-04  0.1736745E-02  0.1580333E-02
   505.000  0.1527405E-02  0.1395343E-01  0.1551617E-01    10.872  0.5397653E-04  0.1733737E-02  0.1589690E-02
   505.004  0.1527266E-02  0.1395421E-01  0.1552407E-01    10.872  0.5408477E-04  0.1731766E-02  0.1595487E-02
   505.007  0.1527177E-02  0.1395369E-01  0.1553434E-01    10.872  0.5418983E-04  0.1730445E-02  0.1598064E-02
   505.011  0.1527135E-02  0.1395241E-01  0.1554547E-01    10.872  0.5429322E-04  0.1729860E-02  0.1597756E-02
   505.015  0.1527140E-02  0.1395043E-01  0.1555831E-01    10.873  0.5439455E-04  0.1729447E-02  0.1594595E-02
   505.019  0.1527192E-02  0.1395084E-01  0.1557512E-01    10.873  0.5449103E-04  0.1732108E-02  0.1585006E-02
   505.023  0.1527289E-02  0.1395618E-01  0.1559764E-01    10.873  0.5457993E-04  0.1737492E-02  0.1567266E-02
   505.027  0.1527431E-02  0.1396326E-01  0.1562027E-01    10.873  0.5465936E-04  0.1746060E-02  0.1546060E-02
   505.031  0.1527611E-02  0.1396829E-01  0.1564479E-01    10.873  0.5472705E-04  0.1750419E-02  0.1523600E-02
   505.034  0.1527827E-02  0.1397323E-01  0.1566931E-01    10.873  0.5478076E-04  0.1754378E-02  0.1499853E-02
   505.038  0.1528072E-02  0.1397850E-01  0.1569280E-01    10.873  0.5482024E-04  0.1758216E-02  0.1473920E-02
   505.042  0.1528341E-02  0.1398434E-01  0.1571461E-01    10.873  0.5484368E-04  0.1762182E-02  0.1446963E-02
   505.046  0.1528627E-02  0.1399042E-01  0.1573498E-01    10.873  0.5485079E-04  0.1766274E-02  0.1419412E-02
   505.050  0.1528922E-02  0.1399595E-01  0.1575329E-01    10.873  0.5484109E-04  0.1770195E-02  0.1391313E-02
   505.054  0.1529218E-02  0.1400126E-01  0.1576931E-01    10.873  0.5481292E-04  0.1774559E-02  0.1362848E-02
   505.058  0.1529508E-02  0.1400704E-01  0.1578277E-01    10.873  0.5476643E-04  0.1778217E-02  0.1334553E-02
   505.062  0.1529786E-02  0.1401294E-01  0.1579389E-01    10.874  0.5470124E-04  0.1782013E-02  0.1307478E-02
   505.065  0.1530053E-02  0.1401834E-01  0.1580325E-01    10.874  0.5461593E-04  0.1785626E-02  0.1282608E-02
   505.069  0.1530303E-02  0.1402371E-01  0.1581130E-01    10.874  0.5451275E-04  0.1790436E-02  0.1260360E-02
   505.073  0.1530527E-02  0.1402866E-01  0.1581666E-01    10.874  0.5439309E-04  0.1795788E-02  0.1240589E-02
   505.077  0.1530718E-02  0.1403380E-01  0.1581876E-01    10.874  0.5425938E-04  0.1802282E-02  0.1223859E-02
   505.081  0.1530873E-02  0.1403930E-01  0.1581861E-01    10.874  0.5411372E-04  0.1809822E-02  0.1210507E-02
   505.085  0.1530985E-02  0.1404490E-01  0.1581603E-01    10.874  0.5395989E-04  0.1818302E-02  0.1200222E-02
   505.089  0.1531066E-02  0.1405044E-01  0.1581270E-01    10.874  0.5380839E-04  0.1826895E-02  0.1192212E-02
   505.093  0.1531129E-02  0.1405628E-01  0.1580992E-01    10.874  0.5367648E-04  0.1836653E-02  0.1187243E-02
   505.096  0.1531165E-02  0.1406299E-01  0.1580621E-01    10.874  0.5356888E-04  0.1847222E-02  0.1183960E-02
   505.100  0.1531169E-02  0.1406930E-01  0.1580029E-01    10.874  0.5349120E-04  0.1858336E-02  0.1181357E-02
   505.104  0.1531141E-02  0.1407580E-01  0.1579495E-01    10.874  0.5344537E-04  0.1870293E-02  0.1180717E-02
   505.108  0.1531087E-02  0.1408187E-01  0.1578881E-01    10.875  0.5342100E-04  0.1881524E-02  0.1180760E-02
   505.112  0.1531020E-02  0.1408719E-01  0.1578190E-01    10.875  0.5340557E-04  0.1890753E-02  0.1179008E-02
   505.116  0.1530942E-02  0.1409164E-01  0.1577509E-01    10.875  0.5339886E-04  0.1897986E-02  0.1176358E-02
   505.120  0.1530854E-02  0.1409536E-01  0.1576827E-01    10.875  0.5340049E-04  0.1903400E-02  0.1173598E-02
   505.123  0.1530758E-02  0.1409833E-01  0.1576089E-01    10.875  0.5341103E-04  0.1907126E-02  0.1171544E-02
   505.127  0.1530657E-02  0.1410083E-01  0.1575309E-01    10.875  0.5342989E-04  0.1909130E-02  0.1169804E-02
   505.131  0.1530553E-02  0.1410273E-01  0.1574491E-01    10.875  0.5345571E-04  0.1909394E-02  0.1168845E-02
   505.135  0.1530449E-02  0.1410875E-01  0.1574101E-01    10.875  0.5348716E-04  0.1909998E-02  0.1169988E-02
   505.139  0.1530347E-02  0.1411460E-01  0.1573878E-01    10.875  0.5352360E-04  0.1910112E-02  0.1172667E-02
   505.143  0.1530249E-02  0.1411969E-01  0.1573663E-01    10.875  0.5356404E-04  0.1909867E-02  0.1176512E-02
   505.147  0.1530159E-02  0.1412413E-01  0.1573493E-01    10.875  0.5360572E-04  0.1909249E-02  0.1181418E-02
   505.151  0.1530078E-02  0.1412828E-01  0.1573368E-01    10.875  0.5364733E-04  0.1908631E-02  0.1187449E-02
   505.154  0.1530009E-02  0.1413185E-01  0.1573255E-01    10.875  0.5368733E-04  0.1907634E-02  0.1194221E-02
   505.158  0.1529953E-02  0.1413424E-01  0.1573066E-01    10.876  0.5372383E-04  0.1905789E-02  0.1202081E-02
   505.162  0.1529911E-02  0.1413627E-01  0.1573000E-01    10.876  0.5375596E-04  0.1904963E-02  0.1210802E-02
   505.166  0.1529885E-02  0.1413765E-01  0.1572934E-01    10.876  0.5378139E-04  0.1904293E-02  0.1220263E-02
   505.170  0.1529879E-02  0.1413957E-01  0.1573050E-01    10.876  0.5379613E-04  0.1904206E-02  0.1230545E-02
   505.174  0.1529895E-02  0.1414142E-01  0.1573339E-01    10.876  0.5379647E-04  0.1904616E-02  0.1240003E-02
   505.178  0.1529933E-02  0.1414288E-01  0.1573595E-01    10.876  0.5378275E-04  0.1905464E-02  0.1249068E-02
   505.181  0.1529993E-02  0.1414376E-01  0.1573980E-01    10.876  0.5375552E-04  0.1906331E-02  0.1258061E-02
   505.185  0.1530072E-02  0.1414415E-01  0.1574345E-01    10.876  0.5371556E-04  0.1907107E-02  0.1266325E-02
   505.189  0.1530170E-02  0.1414412E-01  0.1574690E-01    10.876  0.5366411E-04  0.1908202E-02  0.1274082E-02
   505.193  0.1530283E-02  0.1414450E-01  0.1575009E-01    10.876  0.5360357E-04  0.1910323E-02  0.1281534E-02
   505.197  0.1530408E-02  0.1414377E-01  0.1575351E-01    10.876  0.5353493E-04  0.1911160E-02  0.1288515E-02
   505.201  0.1530543E-02  0.1414331E-01  0.1575682E-01    10.876  0.5346105E-04  0.1911520E-02  0.1294402E-02
   505.205  0.1530683E-02  0.1414434E-01  0.1576016E-01    10.876  0.5338168E-04  0.1910331E-02  0.1299447E-02
   505.209  0.1530806E-02  0.1414539E-01  0.1576353E-01    10.877  0.5327052E-04  0.1911298E-02  0.1303206E-02
   505.212  0.1530905E-02  0.1414646E-01  0.1576481E-01    10.877  0.5312199E-04  0.1910099E-02  0.1305849E-02
   505.216  0.1530977E-02  0.1415058E-01  0.1576488E-01    10.877  0.5293894E-04  0.1910527E-02  0.1307070E-02
   505.220  0.1531019E-02  0.1415422E-01  0.1576329E-01    10.877  0.5272673E-04  0.1910074E-02  0.1307281E-02
   505.224  0.1531029E-02  0.1415978E-01  0.1576073E-01    10.877  0.5249063E-04  0.1911641E-02  0.1306211E-02
   505.228  0.1531005E-02  0.1416609E-01  0.1575823E-01    10.877  0.5223606E-04  0.1913279E-02  0.1303879E-02
   505.232  0.1530948E-02  0.1417276E-01  0.1575610E-01    10.877  0.5197108E-04  0.1915278E-02  0.1300320E-02
   505.236  0.1530860E-02  0.1418007E-01  0.1575280E-01    10.877  0.5170055E-04  0.1916982E-02  0.1297410E-02
   505.239  0.1530741E-02  0.1418744E-01  0.1574854E-01    10.877  0.5143030E-04  0.1918393E-02  0.1294407E-02
   505.243  0.1530596E-02  0.1419587E-01  0.1574796E-01    10.877  0.5116246E-04  0.1919757E-02  0.1293055E-02
   505.247  0.1530438E-02  0.1420552E-01  0.1574866E-01    10.877  0.5089449E-04  0.1921152E-02  0.1291857E-02
   505.251  0.1530270E-02  0.1421317E-01  0.1574898E-01    10.877  0.5063178E-04  0.1922228E-02  0.1290059E-02
   505.255  0.1530097E-02  0.1421935E-01  0.1574960E-01    10.877  0.5037677E-04  0.1923049E-02  0.1288858E-02
   505.259  0.1529927E-02  0.1422319E-01  0.1575052E-01    10.878  0.5013005E-04  0.1923877E-02  0.1287562E-02
   505.263  0.1529764E-02  0.1422472E-01  0.1575140E-01    10.878  0.4989507E-04  0.1924489E-02  0.1285823E-02
   505.267  0.1529611E-02  0.1422414E-01  0.1575285E-01    10.878  0.4967621E-04  0.1924832E-02  0.1283980E-02
   505.270  0.1529472E-02  0.1422110E-01  0.1575412E-01    10.878  0.4947817E-04  0.1926158E-02  0.1282074E-02
   505.274  0.1529350E-02  0.1421680E-01  0.1575539E-01    10.878  0.4930688E-04  0.1927022E-02  0.1280049E-02
   505.278  0.1529248E-02  0.1421036E-01  0.1575748E-01    10.878  0.4916526E-04  0.1928312E-02  0.1277642E-02
   505.282  0.1529168E-02  0.1420215E-01  0.1575919E-01    10.878  0.4905591E-04  0.1930199E-02  0.1275279E-02
   505.286  0.1529111E-02  0.1419178E-01  0.1576093E-01    10.878  0.4898045E-04  0.1932048E-02  0.1273125E-02
   505.290  0.1529080E-02  0.1418010E-01  0.1576224E-01    10.878  0.4894013E-04  0.1934500E-02  0.1271301E-02
   505.294  0.1529072E-02  0.1416739E-01  0.1576442E-01    10.878  0.4893573E-04  0.1936999E-02  0.1269367E-02
   505.297  0.1529090E-02  0.1415824E-01  0.1577096E-01    10.878  0.4896655E-04  0.1939355E-02  0.1270362E-02
   505.301  0.1529128E-02  0.1414894E-01  0.1577797E-01    10.878  0.4903382E-04  0.1941937E-02  0.1271333E-02
   505.305  0.1529174E-02  0.1413988E-01  0.1578419E-01    10.878  0.4914003E-04  0.1944330E-02  0.1270139E-02
   505.309  0.1529225E-02  0.1412987E-01  0.1578915E-01    10.879  0.4928328E-04  0.1947470E-02  0.1266762E-02
   505.313  0.1529281E-02  0.1411974E-01  0.1579362E-01    10.879  0.4946182E-04  0.1950487E-02  0.1260251E-02
   505.317  0.1529340E-02  0.1410955E-01  0.1579547E-01    10.879  0.4967222E-04  0.1953336E-02  0.1255710E-02
   505.321  0.1529401E-02  0.1409974E-01  0.1579592E-01    10.879  0.4991194E-04  0.1956809E-02  0.1250844E-02
   505.325  0.1529464E-02  0.1409313E-01  0.1579861E-01    10.879  0.5017637E-04  0.1959159E-02  0.1247791E-02
   505.328  0.1529526E-02  0.1409346E-01  0.1580653E-01    10.879  0.5046128E-04  0.1959434E-02  0.1250844E-02
   505.332  0.1529587E-02  0.1409368E-01  0.1581386E-01    10.879  0.5076154E-04  0.1959696E-02  0.1254520E-02
   505.336  0.1529646E-02  0.1409373E-01  0.1582044E-01    10.879  0.5107209E-04  0.1959751E-02  0.1257746E-02
   505.340  0.1529702E-02  0.1409305E-01  0.1582580E-01    10.879  0.5138706E-04  0.1960136E-02  0.1261299E-02
   505.344  0.1529740E-02  0.1409326E-01  0.1582908E-01    10.879  0.5171183E-04  0.1960657E-02  0.1264320E-02
   505.348  0.1529751E-02  0.1409395E-01  0.1582961E-01    10.879  0.5204877E-04  0.1961113E-02  0.1266726E-02
   505.352  0.1529735E-02  0.1409455E-01  0.1582751E-01    10.879  0.5239059E-04  0.1961648E-02  0.1268778E-02
   505.355  0.1529692E-02  0.1409532E-01  0.1582277E-01    10.879  0.5272985E-04  0.1962234E-02  0.1268785E-02
   505.359  0.1529624E-02  0.1409609E-01  0.1581653E-01    10.879  0.5305992E-04  0.1962796E-02  0.1269016E-02
   505.363  0.1529532E-02  0.1409738E-01  0.1580770E-01    10.880  0.5337337E-04  0.1964104E-02  0.1267117E-02
   505.367  0.1529420E-02  0.1409873E-01  0.1579709E-01    10.880  0.5366233E-04  0.1965669E-02  0.1264910E-02
   505.371  0.1529291E-02  0.1410083E-01  0.1578752E-01    10.880  0.5392099E-04  0.1966439E-02  0.1262215E-02
   505.375  0.1529148E-02  0.1410181E-01  0.1577585E-01    10.880  0.5414283E-04  0.1967350E-02  0.1258651E-02
   505.379  0.1528995E-02  0.1410149E-01  0.1576355E-01    10.880  0.5432290E-04  0.1967588E-02  0.1254361E-02
   505.383  0.1528834E-02  0.1410087E-01  0.1574974E-01    10.880  0.5444994E-04  0.1968883E-02  0.1249070E-02
   505.386  0.1528677E-02  0.1409782E-01  0.1573698E-01    10.880  0.5453472E-04  0.1971334E-02  0.1243724E-02
   505.390  0.1528532E-02  0.1409543E-01  0.1572355E-01    10.880  0.5457907E-04  0.1973392E-02  0.1239399E-02
   505.394  0.1528399E-02  0.1409367E-01  0.1571224E-01    10.880  0.5458214E-04  0.1974494E-02  0.1236756E-02
   505.398  0.1528279E-02  0.1409166E-01  0.1570118E-01    10.880  0.5454864E-04  0.1975552E-02  0.1235828E-02
   505.402  0.1528172E-02  0.1408953E-01  0.1569185E-01    10.880  0.5447931E-04  0.1976094E-02  0.1236175E-02
   505.406  0.1528081E-02  0.1408713E-01  0.1568304E-01    10.880  0.5437483E-04  0.1976706E-02  0.1238242E-02
   505.410  0.1528008E-02  0.1408597E-01  0.1567607E-01    10.880  0.5423688E-04  0.1977279E-02  0.1240702E-02
   505.413  0.1527949E-02  0.1408637E-01  0.1567135E-01    10.880  0.5406595E-04  0.1978012E-02  0.1243083E-02
   505.417  0.1527893E-02  0.1408594E-01  0.1566458E-01    10.881  0.5385588E-04  0.1978554E-02  0.1246049E-02
   505.421  0.1527840E-02  0.1408482E-01  0.1565739E-01    10.881  0.5361104E-04  0.1979011E-02  0.1248694E-02
   505.425  0.1527791E-02  0.1408393E-01  0.1564900E-01    10.881  0.5333501E-04  0.1979216E-02  0.1251120E-02
   505.429  0.1527748E-02  0.1408369E-01  0.1564081E-01    10.881  0.5303349E-04  0.1979474E-02  0.1253971E-02
   505.433  0.1527712E-02  0.1408284E-01  0.1563159E-01    10.881  0.5271260E-04  0.1980081E-02  0.1255489E-02
   505.437  0.1527683E-02  0.1408188E-01  0.1562186E-01    10.881  0.5237904E-04  0.1980411E-02  0.1256652E-02
   505.441  0.1527662E-02  0.1408032E-01  0.1561168E-01    10.881  0.5203993E-04  0.1980437E-02  0.1257479E-02
   505.444  0.1527648E-02  0.1407825E-01  0.1560098E-01    10.881  0.5170285E-04  0.1981009E-02  0.1257538E-02
   505.448  0.1527642E-02  0.1407562E-01  0.1559088E-01    10.881  0.5137508E-04  0.1982107E-02  0.1256165E-02
   505.452  0.1527645E-02  0.1407312E-01  0.1558083E-01    10.881  0.5106439E-04  0.1983241E-02  0.1253649E-02
   505.456  0.1527654E-02  0.1407025E-01  0.1557193E-01    10.881  0.5077802E-04  0.1984620E-02  0.1250947E-02
   505.460  0.1527671E-02  0.1406717E-01  0.1556336E-01    10.881  0.5052246E-04  0.1986588E-02  0.1246608E-02
   505.464  0.1527694E-02  0.1406443E-01  0.1555542E-01    10.881  0.5030451E-04  0.1988997E-02  0.1241138E-02
   505.468  0.1527722E-02  0.1406208E-01  0.1554779E-01    10.881  0.5012813E-04  0.1991454E-02  0.1234180E-02
   505.471  0.1527753E-02  0.1406039E-01  0.1554026E-01    10.882  0.5000006E-04  0.1994308E-02  0.1225985E-02
   505.475  0.1527796E-02  0.1406157E-01  0.1553708E-01    10.882  0.4992130E-04  0.1995248E-02  0.1223015E-02
   505.479  0.1527856E-02  0.1406745E-01  0.1554017E-01    10.882  0.4989118E-04  0.1994165E-02  0.1218668E-02
   505.483  0.1527932E-02  0.1407466E-01  0.1554543E-01    10.882  0.4991075E-04  0.1992533E-02  0.1215336E-02
   505.487  0.1528022E-02  0.1408205E-01  0.1555380E-01    10.882  0.4998062E-04  0.1991505E-02  0.1211361E-02
   505.491  0.1528127E-02  0.1408969E-01  0.1556359E-01    10.882  0.5009463E-04  0.1991081E-02  0.1207787E-02
   505.495  0.1528264E-02  0.1409765E-01  0.1557529E-01    10.882  0.5023502E-04  0.1989318E-02  0.1206792E-02
   505.499  0.1528428E-02  0.1410437E-01  0.1558790E-01    10.882  0.5039788E-04  0.1987783E-02  0.1205227E-02
   505.502  0.1528618E-02  0.1411139E-01  0.1560171E-01    10.882  0.5057943E-04  0.1987652E-02  0.1204240E-02
   505.506  0.1528828E-02  0.1411675E-01  0.1561489E-01    10.882  0.5077719E-04  0.1987094E-02  0.1203305E-02
   505.510  0.1529054E-02  0.1412104E-01  0.1562712E-01    10.882  0.5098613E-04  0.1986826E-02  0.1202034E-02
   505.514  0.1529292E-02  0.1412447E-01  0.1563889E-01    10.882  0.5120239E-04  0.1986253E-02  0.1200309E-02
   505.518  0.1529534E-02  0.1412721E-01  0.1564966E-01    10.882  0.5142198E-04  0.1985572E-02  0.1199040E-02
   505.522  0.1529777E-02  0.1412941E-01  0.1565839E-01    10.882  0.5163931E-04  0.1985740E-02  0.1197635E-02
   505.526  0.1530014E-02  0.1413157E-01  0.1566465E-01    10.882  0.5185158E-04  0.1985907E-02  0.1195909E-02
   505.529  0.1530241E-02  0.1413322E-01  0.1566892E-01    10.883  0.5205321E-04  0.1985606E-02  0.1193921E-02
   505.533  0.1530451E-02  0.1413462E-01  0.1567126E-01    10.883  0.5224015E-04  0.1985651E-02  0.1192096E-02
   505.537  0.1530641E-02  0.1413523E-01  0.1567145E-01    10.883  0.5240893E-04  0.1986232E-02  0.1189818E-02
   505.541  0.1530806E-02  0.1413587E-01  0.1566878E-01    10.883  0.5255514E-04  0.1987055E-02  0.1186531E-02
   505.545  0.1530921E-02  0.1413572E-01  0.1566177E-01    10.883  0.5269592E-04  0.1987868E-02  0.1184301E-02
   505.549  0.1530972E-02  0.1413510E-01  0.1564899E-01    10.883  0.5283806E-04  0.1988869E-02  0.1182237E-02
   505.553  0.1530960E-02  0.1413401E-01  0.1563149E-01    10.883  0.5297892E-04  0.1989865E-02  0.1180383E-02
   505.557  0.1530883E-02  0.1413337E-01  0.1560941E-01    10.883  0.5311521E-04  0.1993728E-02  0.1179247E-02
   505.560  0.1530757E-02  0.1413132E-01  0.1558455E-01    10.883  0.5326359E-04  0.1994945E-02  0.1179055E-02
   505.564  0.1530592E-02  0.1412765E-01  0.1555821E-01    10.883  0.5342968E-04  0.1994100E-02  0.1179904E-02
   505.568  0.1530404E-02  0.1412523E-01  0.1553401E-01    10.883  0.5361908E-04  0.1995970E-02  0.1182155E-02
   505.572  0.1530198E-02  0.1412278E-01  0.1550886E-01    10.883  0.5382639E-04  0.1997965E-02  0.1184104E-02
   505.576  0.1529979E-02  0.1412071E-01  0.1548457E-01    10.883  0.5404666E-04  0.2000051E-02  0.1186496E-02
   505.580  0.1529754E-02  0.1411917E-01  0.1546238E-01    10.883  0.5427426E-04  0.2001317E-02  0.1188451E-02
   505.584  0.1529529E-02  0.1411692E-01  0.1544251E-01    10.883  0.5450186E-04  0.2002906E-02  0.1190693E-02
   505.587  0.1529314E-02  0.1411458E-01  0.1542498E-01    10.884  0.5472332E-04  0.2004290E-02  0.1192960E-02
   505.591  0.1529113E-02  0.1411273E-01  0.1541038E-01    10.884  0.5493090E-04  0.2005926E-02  0.1195636E-02
   505.595  0.1528930E-02  0.1411182E-01  0.1539889E-01    10.884  0.5511755E-04  0.2007161E-02  0.1197795E-02
   505.599  0.1528770E-02  0.1411522E-01  0.1539298E-01    10.884  0.5527648E-04  0.2008776E-02  0.1197037E-02
   505.603  0.1528636E-02  0.1411753E-01  0.1538939E-01    10.884  0.5540341E-04  0.2010336E-02  0.1196188E-02
   505.607  0.1528532E-02  0.1411941E-01  0.1538670E-01    10.884  0.5549336E-04  0.2011504E-02  0.1195161E-02
   505.611  0.1528461E-02  0.1412047E-01  0.1538539E-01    10.884  0.5554409E-04  0.2012764E-02  0.1193785E-02
   505.614  0.1528425E-02  0.1412070E-01  0.1538518E-01    10.884  0.5555323E-04  0.2013890E-02  0.1191695E-02
   505.618  0.1528420E-02  0.1412104E-01  0.1538512E-01    10.884  0.5552403E-04  0.2014740E-02  0.1188800E-02
   505.622  0.1528429E-02  0.1412269E-01  0.1538476E-01    10.884  0.5547893E-04  0.2015530E-02  0.1186270E-02
   505.626  0.1528446E-02  0.1412461E-01  0.1538500E-01    10.884  0.5542281E-04  0.2016358E-02  0.1184409E-02
   505.630  0.1528472E-02  0.1412770E-01  0.1538574E-01    10.884  0.5535702E-04  0.2016701E-02  0.1182606E-02
   505.634  0.1528506E-02  0.1413161E-01  0.1538617E-01    10.884  0.5528351E-04  0.2016960E-02  0.1180654E-02
   505.638  0.1528546E-02  0.1413589E-01  0.1538631E-01    10.884  0.5520378E-04  0.2017261E-02  0.1179196E-02
   505.641  0.1528592E-02  0.1414040E-01  0.1538578E-01    10.884  0.5511988E-04  0.2017663E-02  0.1178560E-02
   505.645  0.1528643E-02  0.1414806E-01  0.1538900E-01    10.884  0.5503386E-04  0.2019290E-02  0.1176256E-02
   505.649  0.1528694E-02  0.1415779E-01  0.1539260E-01    10.885  0.5494891E-04  0.2020733E-02  0.1173548E-02
   505.653  0.1528740E-02  0.1416815E-01  0.1539615E-01    10.885  0.5486591E-04  0.2021811E-02  0.1170908E-02
   505.657  0.1528774E-02  0.1417791E-01  0.1539774E-01    10.885  0.5478497E-04  0.2022043E-02  0.1169268E-02
   505.661  0.1528796E-02  0.1418751E-01  0.1539752E-01    10.885  0.5470842E-04  0.2022471E-02  0.1169610E-02
   505.665  0.1528793E-02  0.1419721E-01  0.1539641E-01    10.885  0.5462872E-04  0.2022288E-02  0.1169296E-02
   505.669  0.1528743E-02  0.1420728E-01  0.1539250E-01    10.885  0.5453283E-04  0.2021559E-02  0.1170863E-02
   505.672  0.1528648E-02  0.1421701E-01  0.1538602E-01    10.885  0.5442350E-04  0.2020447E-02  0.1174221E-02
   505.676  0.1528510E-02  0.1422626E-01  0.1537712E-01    10.885  0.5430482E-04  0.2018939E-02  0.1178743E-02
   505.680  0.1528328E-02  0.1423453E-01  0.1536517E-01    10.885  0.5418499E-04  0.2017213E-02  0.1183276E-02
   505.684  0.1528096E-02  0.1424248E-01  0.1535144E-01    10.885  0.5407747E-04  0.2016298E-02  0.1190727E-02
   505.688  0.1527821E-02  0.1424978E-01  0.1533602E-01    10.885  0.5398578E-04  0.2016216E-02  0.1199922E-02
   505.692  0.1527515E-02  0.1425584E-01  0.1531881E-01    10.885  0.5390583E-04  0.2016877E-02  0.1210104E-02
   505.696  0.1527217E-02  0.1425895E-01  0.1530207E-01    10.885  0.5380910E-04  0.2018133E-02  0.1219984E-02
   505.699  0.1526935E-02  0.1425914E-01  0.1528622E-01    10.885  0.5369605E-04  0.2020355E-02  0.1229461E-02
   505.703  0.1526676E-02  0.1425553E-01  0.1527066E-01    10.885  0.5356972E-04  0.2023580E-02  0.1238729E-02
   505.707  0.1526448E-02  0.1424982E-01  0.1525633E-01    10.885  0.5343349E-04  0.2027595E-02  0.1248102E-02
   505.711  0.1526255E-02  0.1424173E-01  0.1524354E-01    10.886  0.5329007E-04  0.2032330E-02  0.1256557E-02
   505.715  0.1526102E-02  0.1423153E-01  0.1523222E-01    10.886  0.5314376E-04  0.2038103E-02  0.1263855E-02
   505.719  0.1525990E-02  0.1422266E-01  0.1522451E-01    10.886  0.5299990E-04  0.2045906E-02  0.1268650E-02
   505.723  0.1525919E-02  0.1421820E-01  0.1522307E-01    10.886  0.5286537E-04  0.2056227E-02  0.1270083E-02
   505.726  0.1525890E-02  0.1421274E-01  0.1522272E-01    10.886  0.5274307E-04  0.2067277E-02  0.1271157E-02
   505.730  0.1525904E-02  0.1420551E-01  0.1522272E-01    10.886  0.5263606E-04  0.2079101E-02  0.1271799E-02
   505.734  0.1525960E-02  0.1419696E-01  0.1522285E-01    10.886  0.5254645E-04  0.2091158E-02  0.1271916E-02
   505.738  0.1526056E-02  0.1419034E-01  0.1522664E-01    10.886  0.5247650E-04  0.2102121E-02  0.1273930E-02
   505.742  0.1526190E-02  0.1418801E-01  0.1523435E-01    10.886  0.5242782E-04  0.2112032E-02  0.1275881E-02
   505.746  0.1526360E-02  0.1419372E-01  0.1525057E-01    10.886  0.5240340E-04  0.2115641E-02  0.1270564E-02
   505.750  0.1526559E-02  0.1419907E-01  0.1526634E-01    10.886  0.5240550E-04  0.2119238E-02  0.1265062E-02
   505.753  0.1526780E-02  0.1420525E-01  0.1528341E-01    10.886  0.5243455E-04  0.2125278E-02  0.1256359E-02
   505.757  0.1527017E-02  0.1421170E-01  0.1529954E-01    10.886  0.5249045E-04  0.2130873E-02  0.1247321E-02
   505.761  0.1527264E-02  0.1421832E-01  0.1531439E-01    10.886  0.5257284E-04  0.2136284E-02  0.1238073E-02
   505.765  0.1527515E-02  0.1422534E-01  0.1532745E-01    10.886  0.5268009E-04  0.2141122E-02  0.1228686E-02
   505.769  0.1527773E-02  0.1423133E-01  0.1533867E-01    10.886  0.5280035E-04  0.2145829E-02  0.1219110E-02
   505.773  0.1528050E-02  0.1423609E-01  0.1534906E-01    10.887  0.5291474E-04  0.2149362E-02  0.1209747E-02
   505.777  0.1528338E-02  0.1423957E-01  0.1535774E-01    10.887  0.5302017E-04  0.2151968E-02  0.1200062E-02
   505.781  0.1528629E-02  0.1424267E-01  0.1536467E-01    10.887  0.5311402E-04  0.2153593E-02  0.1190465E-02
   505.784  0.1528916E-02  0.1424540E-01  0.1536998E-01    10.887  0.5319289E-04  0.2154690E-02  0.1180679E-02
   505.788  0.1529192E-02  0.1424839E-01  0.1537251E-01    10.887  0.5325482E-04  0.2155422E-02  0.1173130E-02
   505.792  0.1529449E-02  0.1425052E-01  0.1537419E-01    10.887  0.5329593E-04  0.2155570E-02  0.1163602E-02
   505.796  0.1529681E-02  0.1425327E-01  0.1537417E-01    10.887  0.5331462E-04  0.2156923E-02  0.1154713E-02
   505.800  0.1529882E-02  0.1425511E-01  0.1537153E-01    10.887  0.5330938E-04  0.2158033E-02  0.1146514E-02
   505.804  0.1530049E-02  0.1425877E-01  0.1536699E-01    10.887  0.5328139E-04  0.2158090E-02  0.1138834E-02
   505.808  0.1530179E-02  0.1426260E-01  0.1535952E-01    10.887  0.5323146E-04  0.2158339E-02  0.1134031E-02
   505.811  0.1530267E-02  0.1426593E-01  0.1535061E-01    10.887  0.5315561E-04  0.2158806E-02  0.1128839E-02
   505.815  0.1530320E-02  0.1426983E-01  0.1534027E-01    10.887  0.5306111E-04  0.2159717E-02  0.1124072E-02
   505.819  0.1530358E-02  0.1427346E-01  0.1533160E-01    10.887  0.5296799E-04  0.2160991E-02  0.1118947E-02
   505.823  0.1530385E-02  0.1428002E-01  0.1532618E-01    10.887  0.5287620E-04  0.2161370E-02  0.1112239E-02
   505.827  0.1530399E-02  0.1428716E-01  0.1532285E-01    10.887  0.5279087E-04  0.2161978E-02  0.1106640E-02
   505.831  0.1530406E-02  0.1429382E-01  0.1532023E-01    10.887  0.5270871E-04  0.2163963E-02  0.1102044E-02
   505.835  0.1530406E-02  0.1430150E-01  0.1531785E-01    10.887  0.5262918E-04  0.2166759E-02  0.1098233E-02
   505.838  0.1530402E-02  0.1430877E-01  0.1531579E-01    10.888  0.5255210E-04  0.2169937E-02  0.1096048E-02
   505.842  0.1530395E-02  0.1431461E-01  0.1531430E-01    10.888  0.5247578E-04  0.2172785E-02  0.1095230E-02
   505.846  0.1530387E-02  0.1431967E-01  0.1531204E-01    10.888  0.5240183E-04  0.2175123E-02  0.1095464E-02
   505.850  0.1530376E-02  0.1432445E-01  0.1531041E-01    10.888  0.5233226E-04  0.2176638E-02  0.1097180E-02
   505.854  0.1530356E-02  0.1432926E-01  0.1530888E-01    10.888  0.5227522E-04  0.2178286E-02  0.1099568E-02
   505.858  0.1530323E-02  0.1433435E-01  0.1530686E-01    10.888  0.5223467E-04  0.2180058E-02  0.1102986E-02
   505.862  0.1530277E-02  0.1433961E-01  0.1530406E-01    10.888  0.5221465E-04  0.2182336E-02  0.1107705E-02
   505.865  0.1530203E-02  0.1434635E-01  0.1530053E-01    10.888  0.5222942E-04  0.2184899E-02  0.1112984E-02
   505.869  0.1530098E-02  0.1435454E-01  0.1529596E-01    10.888  0.5228266E-04  0.2187358E-02  0.1118900E-02
   505.873  0.1529966E-02  0.1436247E-01  0.1529046E-01    10.888  0.5237208E-04  0.2191287E-02  0.1125447E-02
   505.877  0.1529814E-02  0.1437119E-01  0.1528395E-01    10.888  0.5249038E-04  0.2195659E-02  0.1132392E-02
   505.881  0.1529647E-02  0.1438075E-01  0.1528040E-01    10.888  0.5263303E-04  0.2201267E-02  0.1136048E-02
   505.885  0.1529470E-02  0.1439047E-01  0.1527746E-01    10.888  0.5279590E-04  0.2207310E-02  0.1139057E-02
   505.889  0.1529287E-02  0.1439923E-01  0.1527439E-01    10.888  0.5297507E-04  0.2212410E-02  0.1141468E-02
   505.892  0.1529102E-02  0.1440695E-01  0.1527116E-01    10.888  0.5316585E-04  0.2216796E-02  0.1142852E-02
   505.896  0.1528913E-02  0.1441389E-01  0.1526763E-01    10.888  0.5337313E-04  0.2220410E-02  0.1143975E-02
   505.900  0.1528706E-02  0.1442039E-01  0.1526408E-01    10.888  0.5361053E-04  0.2224212E-02  0.1146013E-02
   505.904  0.1528486E-02  0.1442589E-01  0.1525978E-01    10.888  0.5387432E-04  0.2227915E-02  0.1147595E-02
   505.908  0.1528258E-02  0.1443040E-01  0.1525461E-01    10.888  0.5415690E-04  0.2231108E-02  0.1149491E-02
   505.912  0.1528029E-02  0.1443336E-01  0.1524907E-01    10.889  0.5445201E-04  0.2233278E-02  0.1151266E-02
   505.916  0.1527803E-02  0.1443466E-01  0.1524361E-01    10.889  0.5475132E-04  0.2233558E-02  0.1152549E-02
   505.919  0.1527588E-02  0.1443421E-01  0.1523808E-01    10.889  0.5504815E-04  0.2232794E-02  0.1153845E-02
   505.923  0.1527393E-02  0.1443297E-01  0.1523423E-01    10.889  0.5533386E-04  0.2231221E-02  0.1154815E-02
   505.927  0.1527223E-02  0.1443270E-01  0.1523370E-01    10.889  0.5560246E-04  0.2230943E-02  0.1153608E-02
   505.931  0.1527082E-02  0.1443600E-01  0.1523937E-01    10.889  0.5584642E-04  0.2232648E-02  0.1149081E-02
   505.935  0.1526973E-02  0.1443879E-01  0.1524735E-01    10.889  0.5606117E-04  0.2233512E-02  0.1143583E-02
   505.939  0.1526899E-02  0.1444042E-01  0.1525624E-01    10.889  0.5624190E-04  0.2232584E-02  0.1137689E-02
   505.943  0.1526863E-02  0.1444118E-01  0.1526643E-01    10.889  0.5638418E-04  0.2231201E-02  0.1130508E-02
   505.947  0.1526865E-02  0.1444064E-01  0.1527772E-01    10.889  0.5648501E-04  0.2228312E-02  0.1122562E-02
   505.950  0.1526905E-02  0.1443877E-01  0.1528910E-01    10.889  0.5654247E-04  0.2223494E-02  0.1113948E-02
   505.954  0.1526982E-02  0.1443585E-01  0.1530027E-01    10.889  0.5655529E-04  0.2216962E-02  0.1105252E-02
   505.958  0.1527094E-02  0.1443186E-01  0.1531103E-01    10.889  0.5652362E-04  0.2208544E-02  0.1096325E-02
   505.962  0.1527238E-02  0.1442828E-01  0.1532183E-01    10.889  0.5644848E-04  0.2199437E-02  0.1087426E-02
   505.966  0.1527410E-02  0.1442221E-01  0.1533301E-01    10.889  0.5633184E-04  0.2188062E-02  0.1078336E-02
   505.970  0.1527601E-02  0.1441760E-01  0.1534004E-01    10.889  0.5618316E-04  0.2177243E-02  0.1070484E-02
   505.973  0.1527799E-02  0.1441053E-01  0.1534788E-01    10.889  0.5601624E-04  0.2164681E-02  0.1063726E-02
   505.977  0.1527998E-02  0.1440347E-01  0.1535400E-01    10.889  0.5583443E-04  0.2152229E-02  0.1057631E-02
   505.981  0.1528194E-02  0.1439733E-01  0.1535910E-01    10.889  0.5564161E-04  0.2140188E-02  0.1052483E-02
   505.985  0.1528387E-02  0.1439304E-01  0.1536365E-01    10.890  0.5543859E-04  0.2129340E-02  0.1047313E-02
   505.989  0.1528572E-02  0.1438918E-01  0.1536754E-01    10.890  0.5523793E-04  0.2120706E-02  0.1042820E-02
   505.993  0.1528740E-02  0.1438577E-01  0.1537030E-01    10.890  0.5504894E-04  0.2112367E-02  0.1039283E-02
   505.997  0.1528888E-02  0.1438324E-01  0.1537106E-01    10.890  0.5487576E-04  0.2104599E-02  0.1036614E-02
   506.000  0.1529013E-02  0.1438071E-01  0.1537034E-01    10.890  0.5472198E-04  0.2097437E-02  0.1035038E-02
   506.004  0.1529116E-02  0.1437778E-01  0.1536796E-01    10.890  0.5458829E-04  0.2090548E-02  0.1034837E-02
   506.008  0.1529195E-02  0.1437449E-01  0.1536398E-01    10.890  0.5447615E-04  0.2083806E-02  0.1035608E-02
   506.012  0.1529255E-02  0.1437054E-01  0.1535916E-01    10.890  0.5438212E-04  0.2077343E-02  0.1037823E-02
   506.016  0.1529307E-02  0.1436608E-01  0.1535498E-01    10.890  0.5429660E-04  0.2070714E-02  0.1040377E-02
   506.020  0.1529355E-02  0.1436200E-01  0.1535178E-01    10.890  0.5421390E-04  0.2063969E-02  0.1042307E-02
   506.024  0.1529394E-02  0.1435782E-01  0.1534881E-01    10.890  0.5412565E-04  0.2057532E-02  0.1044255E-02
   506.028  0.1529422E-02  0.1435434E-01  0.1534601E-01    10.890  0.5403385E-04  0.2050415E-02  0.1046212E-02
   506.031  0.1529440E-02  0.1435105E-01  0.1534274E-01    10.890  0.5393935E-04  0.2043659E-02  0.1048209E-02
   506.035  0.1529445E-02  0.1434778E-01  0.1534259E-01    10.890  0.5384424E-04  0.2037260E-02  0.1048182E-02
   506.039  0.1529439E-02  0.1434450E-01  0.1533846E-01    10.890  0.5375065E-04  0.2030728E-02  0.1051278E-02
   506.043  0.1529421E-02  0.1434225E-01  0.1533532E-01    10.890  0.5365950E-04  0.2024312E-02  0.1055629E-02
   506.047  0.1529392E-02  0.1434225E-01  0.1533378E-01    10.890  0.5357257E-04  0.2020345E-02  0.1059028E-02
   506.051  0.1529353E-02  0.1434721E-01  0.1533639E-01    10.890  0.5348919E-04  0.2021084E-02  0.1059575E-02
   506.055  0.1529320E-02  0.1435433E-01  0.1534473E-01    10.890  0.5339396E-04  0.2028725E-02  0.1055090E-02
   506.058  0.1529298E-02  0.1436045E-01  0.1535399E-01    10.890  0.5328259E-04  0.2034739E-02  0.1049439E-02
   506.062  0.1529284E-02  0.1436609E-01  0.1536438E-01    10.891  0.5316179E-04  0.2039660E-02  0.1043517E-02
   506.066  0.1529278E-02  0.1437103E-01  0.1537513E-01    10.891  0.5303378E-04  0.2043969E-02  0.1037421E-02
   506.070  0.1529280E-02  0.1437477E-01  0.1538608E-01    10.891  0.5290116E-04  0.2047777E-02  0.1031153E-02
   506.074  0.1529289E-02  0.1437822E-01  0.1539715E-01    10.891  0.5276692E-04  0.2050916E-02  0.1024846E-02
   506.078  0.1529302E-02  0.1438138E-01  0.1540991E-01    10.891  0.5262859E-04  0.2052426E-02  0.1019837E-02
   506.082  0.1529311E-02  0.1438299E-01  0.1541853E-01    10.891  0.5247952E-04  0.2054468E-02  0.1013766E-02
   506.085  0.1529315E-02  0.1438395E-01  0.1542504E-01    10.891  0.5232067E-04  0.2055578E-02  0.1008267E-02
   506.089  0.1529311E-02  0.1438431E-01  0.1543042E-01    10.891  0.5215667E-04  0.2056268E-02  0.1003660E-02
   506.093  0.1529298E-02  0.1438289E-01  0.1543398E-01    10.891  0.5199319E-04  0.2055587E-02  0.1000695E-02
   506.097  0.1529276E-02  0.1438271E-01  0.1543559E-01    10.891  0.5183329E-04  0.2055339E-02  0.9991801E-03
   506.101  0.1529244E-02  0.1438255E-01  0.1543536E-01    10.891  0.5168068E-04  0.2054437E-02  0.9991803E-03
   506.105  0.1529204E-02  0.1438132E-01  0.1543241E-01    10.891  0.5153829E-04  0.2052839E-02  0.9999710E-03
   506.108  0.1529155E-02  0.1437929E-01  0.1542853E-01    10.891  0.5141078E-04  0.2050960E-02  0.1002075E-02
   506.112  0.1529095E-02  0.1437657E-01  0.1542403E-01    10.891  0.5130335E-04  0.2049119E-02  0.1005393E-02
   506.116  0.1529025E-02  0.1437438E-01  0.1541799E-01    10.891  0.5121841E-04  0.2046641E-02  0.1009368E-02
   506.120  0.1528945E-02  0.1437677E-01  0.1541581E-01    10.891  0.5115795E-04  0.2042022E-02  0.1015132E-02
   506.124  0.1528860E-02  0.1437894E-01  0.1541333E-01    10.891  0.5112235E-04  0.2037061E-02  0.1021425E-02
   506.128  0.1528779E-02  0.1438220E-01  0.1541266E-01    10.891  0.5110093E-04  0.2030912E-02  0.1025559E-02
   506.132  0.1528708E-02  0.1438508E-01  0.1541223E-01    10.891  0.5108946E-04  0.2025054E-02  0.1029025E-02
   506.135  0.1528646E-02  0.1438899E-01  0.1541370E-01    10.891  0.5109070E-04  0.2021299E-02  0.1031300E-02
   506.139  0.1528593E-02  0.1439457E-01  0.1541775E-01    10.891  0.5110804E-04  0.2019505E-02  0.1031238E-02
   506.143  0.1528551E-02  0.1440060E-01  0.1542404E-01    10.892  0.5113936E-04  0.2017854E-02  0.1030491E-02
   506.147  0.1528522E-02  0.1440614E-01  0.1543038E-01    10.892  0.5118411E-04  0.2016518E-02  0.1029655E-02
   506.151  0.1528506E-02  0.1441028E-01  0.1543730E-01    10.892  0.5124172E-04  0.2017244E-02  0.1028452E-02
   506.155  0.1528504E-02  0.1441566E-01  0.1544490E-01    10.892  0.5131054E-04  0.2016199E-02  0.1026934E-02
   506.159  0.1528516E-02  0.1441982E-01  0.1545246E-01    10.892  0.5138827E-04  0.2015125E-02  0.1025298E-02
   506.162  0.1528542E-02  0.1442422E-01  0.1546006E-01    10.892  0.5147458E-04  0.2013509E-02  0.1023742E-02
   506.166  0.1528580E-02  0.1442817E-01  0.1546635E-01    10.892  0.5156685E-04  0.2011296E-02  0.1020061E-02
   506.170  0.1528631E-02  0.1443186E-01  0.1547331E-01    10.892  0.5166296E-04  0.2010171E-02  0.1018408E-02
   506.174  0.1528694E-02  0.1443418E-01  0.1548004E-01    10.892  0.5176135E-04  0.2007005E-02  0.1016214E-02
   506.178  0.1528766E-02  0.1443571E-01  0.1548523E-01    10.892  0.5186004E-04  0.2003079E-02  0.1013842E-02
   506.182  0.1528847E-02  0.1443676E-01  0.1549200E-01    10.892  0.5195713E-04  0.1998901E-02  0.1012499E-02
   506.186  0.1528935E-02  0.1443747E-01  0.1549818E-01    10.892  0.5205030E-04  0.1994523E-02  0.1010893E-02
   506.189  0.1529028E-02  0.1443764E-01  0.1550313E-01    10.892  0.5213798E-04  0.1989304E-02  0.1009426E-02
   506.193  0.1529124E-02  0.1443743E-01  0.1550770E-01    10.892  0.5221858E-04  0.1983570E-02  0.1007644E-02
   506.197  0.1529221E-02  0.1443682E-01  0.1551139E-01    10.892  0.5229247E-04  0.1977515E-02  0.1005861E-02
   506.201  0.1529323E-02  0.1443559E-01  0.1551506E-01    10.892  0.5236618E-04  0.1971862E-02  0.1005003E-02
   506.205  0.1529428E-02  0.1443396E-01  0.1551817E-01    10.892  0.5243860E-04  0.1966246E-02  0.1004157E-02
   506.209  0.1529533E-02  0.1443255E-01  0.1552008E-01    10.892  0.5250925E-04  0.1959992E-02  0.1003108E-02
   506.213  0.1529638E-02  0.1443083E-01  0.1552137E-01    10.892  0.5257423E-04  0.1954084E-02  0.1002642E-02
   506.216  0.1529747E-02  0.1442890E-01  0.1552303E-01    10.892  0.5262464E-04  0.1947232E-02  0.1001802E-02
   506.220  0.1529859E-02  0.1442647E-01  0.1552383E-01    10.892  0.5265815E-04  0.1940760E-02  0.1001244E-02
   506.224  0.1529972E-02  0.1442681E-01  0.1552849E-01    10.892  0.5267504E-04  0.1938655E-02  0.9964510E-03
   506.228  0.1530082E-02  0.1442653E-01  0.1553322E-01    10.893  0.5267503E-04  0.1936260E-02  0.9921267E-03
   506.232  0.1530189E-02  0.1442819E-01  0.1553857E-01    10.893  0.5266005E-04  0.1936374E-02  0.9866550E-03
   506.236  0.1530293E-02  0.1442963E-01  0.1554346E-01    10.893  0.5263203E-04  0.1936809E-02  0.9813586E-03
   506.240  0.1530391E-02  0.1443103E-01  0.1554731E-01    10.893  0.5259149E-04  0.1937679E-02  0.9764902E-03
   506.243  0.1530479E-02  0.1443222E-01  0.1555016E-01    10.893  0.5253594E-04  0.1938515E-02  0.9722989E-03
   506.247  0.1530555E-02  0.1443296E-01  0.1555164E-01    10.893  0.5246191E-04  0.1939414E-02  0.9681835E-03
   506.251  0.1530618E-02  0.1443368E-01  0.1555174E-01    10.893  0.5237069E-04  0.1940766E-02  0.9648135E-03
   506.255  0.1530669E-02  0.1443442E-01  0.1555074E-01    10.893  0.5226996E-04  0.1941974E-02  0.9619261E-03
   506.259  0.1530711E-02  0.1443541E-01  0.1554944E-01    10.893  0.5217060E-04  0.1942949E-02  0.9597053E-03
   506.263  0.1530745E-02  0.1443577E-01  0.1554794E-01    10.893  0.5207386E-04  0.1944104E-02  0.9583995E-03
   506.267  0.1530770E-02  0.1443589E-01  0.1554566E-01    10.893  0.5197853E-04  0.1945175E-02  0.9568862E-03
   506.270  0.1530787E-02  0.1443580E-01  0.1554398E-01    10.893  0.5188684E-04  0.1945877E-02  0.9572972E-03
   506.274  0.1530797E-02  0.1443572E-01  0.1554049E-01    10.893  0.5179886E-04  0.1947079E-02  0.9562945E-03
   506.278  0.1530798E-02  0.1443541E-01  0.1553638E-01    10.893  0.5171769E-04  0.1948549E-02  0.9558696E-03
   506.282  0.1530790E-02  0.1443490E-01  0.1553237E-01    10.893  0.5164450E-04  0.1949972E-02  0.9562289E-03
   506.286  0.1530774E-02  0.1443444E-01  0.1552786E-01    10.893  0.5158031E-04  0.1951502E-02  0.9571190E-03
   506.290  0.1530749E-02  0.1443381E-01  0.1552259E-01    10.893  0.5152699E-04  0.1953311E-02  0.9583861E-03
   506.294  0.1530720E-02  0.1443326E-01  0.1551771E-01    10.893  0.5147986E-04  0.1955035E-02  0.9603884E-03
   506.297  0.1530692E-02  0.1443266E-01  0.1551259E-01    10.893  0.5143471E-04  0.1956588E-02  0.9621683E-03
   506.301  0.1530666E-02  0.1443124E-01  0.1551007E-01    10.893  0.5139268E-04  0.1956767E-02  0.9626962E-03
   506.305  0.1530643E-02  0.1443002E-01  0.1550802E-01    10.893  0.5135420E-04  0.1958366E-02  0.9631427E-03
   506.309  0.1530622E-02  0.1442927E-01  0.1550577E-01    10.893  0.5132056E-04  0.1959818E-02  0.9642828E-03
   506.313  0.1530604E-02  0.1442845E-01  0.1550421E-01    10.893  0.5129138E-04  0.1961756E-02  0.9650588E-03
   506.317  0.1530589E-02  0.1442757E-01  0.1550330E-01    10.894  0.5126776E-04  0.1963681E-02  0.9657433E-03
   506.320  0.1530578E-02  0.1442448E-01  0.1550232E-01    10.894  0.5124983E-04  0.1963446E-02  0.9660076E-03
   506.324  0.1530570E-02  0.1442444E-01  0.1550188E-01    10.894  0.5123808E-04  0.1965538E-02  0.9660489E-03
   506.328  0.1530566E-02  0.1442716E-01  0.1550322E-01    10.894  0.5123299E-04  0.1968419E-02  0.9662287E-03
   506.332  0.1530565E-02  0.1442776E-01  0.1550486E-01    10.894  0.5123341E-04  0.1969044E-02  0.9665243E-03
   506.336  0.1530566E-02  0.1442860E-01  0.1550564E-01    10.894  0.5123592E-04  0.1969340E-02  0.9681432E-03
   506.340  0.1530566E-02  0.1442943E-01  0.1550785E-01    10.894  0.5123787E-04  0.1970252E-02  0.9685358E-03
   506.344  0.1530566E-02  0.1443075E-01  0.1551062E-01    10.894  0.5123851E-04  0.1971022E-02  0.9693307E-03
   506.347  0.1530565E-02  0.1443154E-01  0.1551168E-01    10.894  0.5123893E-04  0.1972051E-02  0.9698778E-03
   506.351  0.1530564E-02  0.1443319E-01  0.1551238E-01    10.894  0.5123789E-04  0.1972709E-02  0.9704161E-03
   506.355  0.1530562E-02  0.1443486E-01  0.1551353E-01    10.894  0.5123637E-04  0.1973274E-02  0.9705681E-03
   506.359  0.1530558E-02  0.1443642E-01  0.1551488E-01    10.894  0.5123425E-04  0.1973285E-02  0.9710127E-03
   506.363  0.1530544E-02  0.1443872E-01  0.1551582E-01    10.894  0.5123459E-04  0.1972187E-02  0.9713381E-03
   506.367  0.1530523E-02  0.1444136E-01  0.1551661E-01    10.894  0.5123707E-04  0.1970229E-02  0.9715858E-03
   506.371  0.1530493E-02  0.1444744E-01  0.1551710E-01    10.894  0.5124176E-04  0.1966076E-02  0.9716707E-03
   506.374  0.1530456E-02  0.1445020E-01  0.1551798E-01    10.894  0.5124824E-04  0.1962436E-02  0.9721737E-03
   506.378  0.1530411E-02  0.1445307E-01  0.1551850E-01    10.894  0.5125706E-04  0.1958603E-02  0.9733315E-03
   506.382  0.1530361E-02  0.1445642E-01  0.1551945E-01    10.894  0.5126717E-04  0.1954945E-02  0.9737968E-03
   506.386  0.1530306E-02  0.1445961E-01  0.1551987E-01    10.894  0.5127962E-04  0.1951195E-02  0.9743905E-03
   506.390  0.1530247E-02  0.1446250E-01  0.1552006E-01    10.894  0.5129279E-04  0.1947720E-02  0.9746191E-03
   506.394  0.1530184E-02  0.1446535E-01  0.1552059E-01    10.894  0.5130708E-04  0.1944715E-02  0.9751303E-03
   506.398  0.1530120E-02  0.1446730E-01  0.1552084E-01    10.894  0.5132228E-04  0.1941836E-02  0.9753185E-03
   506.401  0.1530056E-02  0.1446919E-01  0.1552118E-01    10.894  0.5133810E-04  0.1939402E-02  0.9759879E-03
   506.405  0.1529992E-02  0.1447087E-01  0.1552119E-01    10.894  0.5135384E-04  0.1937548E-02  0.9757782E-03
   506.409  0.1529930E-02  0.1447095E-01  0.1552105E-01    10.895  0.5136940E-04  0.1936512E-02  0.9763500E-03
   506.413  0.1529871E-02  0.1447167E-01  0.1552097E-01    10.895  0.5138432E-04  0.1936184E-02  0.9779998E-03
   506.417  0.1529816E-02  0.1447165E-01  0.1552027E-01    10.895  0.5139809E-04  0.1936573E-02  0.9792983E-03
   506.421  0.1529768E-02  0.1447060E-01  0.1552003E-01    10.895  0.5141366E-04  0.1936544E-02  0.9802685E-03
   506.425  0.1529731E-02  0.1446930E-01  0.1552041E-01    10.895  0.5143394E-04  0.1938217E-02  0.9811489E-03
   506.428  0.1529703E-02  0.1446744E-01  0.1551994E-01    10.895  0.5145814E-04  0.1940612E-02  0.9818593E-03
   506.432  0.1529687E-02  0.1446520E-01  0.1552020E-01    10.895  0.5148539E-04  0.1943415E-02  0.9827876E-03
   506.436  0.1529682E-02  0.1446247E-01  0.1551961E-01    10.895  0.5151582E-04  0.1946895E-02  0.9816025E-03
   506.440  0.1529688E-02  0.1445882E-01  0.1552041E-01    10.895  0.5154785E-04  0.1950999E-02  0.9832256E-03
   506.444  0.1529705E-02  0.1445496E-01  0.1552163E-01    10.895  0.5158146E-04  0.1955497E-02  0.9844999E-03
   506.448  0.1529733E-02  0.1445135E-01  0.1552335E-01    10.895  0.5161580E-04  0.1959740E-02  0.9856291E-03
   506.451  0.1529772E-02  0.1444690E-01  0.1552421E-01    10.895  0.5165020E-04  0.1965137E-02  0.9864892E-03
   506.455  0.1529820E-02  0.1444239E-01  0.1552538E-01    10.895  0.5168410E-04  0.1970840E-02  0.9872289E-03
   506.459  0.1529876E-02  0.1443779E-01  0.1552730E-01    10.895  0.5171654E-04  0.1976848E-02  0.9873008E-03
   506.463  0.1529940E-02  0.1443465E-01  0.1552770E-01    10.895  0.5174731E-04  0.1981814E-02  0.9869491E-03
   506.467  0.1530009E-02  0.1442999E-01  0.1552812E-01    10.895  0.5177531E-04  0.1987804E-02  0.9874504E-03
   506.471  0.1530084E-02  0.1442539E-01  0.1552919E-01    10.895  0.5180083E-04  0.1993797E-02  0.9879986E-03
   506.475  0.1530161E-02  0.1442138E-01  0.1552969E-01    10.895  0.5182263E-04  0.1999163E-02  0.9882457E-03
   506.478  0.1530241E-02  0.1441749E-01  0.1553064E-01    10.895  0.5184074E-04  0.2004087E-02  0.9886626E-03
   506.482  0.1530320E-02  0.1441228E-01  0.1553214E-01    10.895  0.5185452E-04  0.2005457E-02  0.9902558E-03
   506.486  0.1530398E-02  0.1440967E-01  0.1553298E-01    10.895  0.5186400E-04  0.2009378E-02  0.9903475E-03
   506.490  0.1530467E-02  0.1440761E-01  0.1553323E-01    10.895  0.5187112E-04  0.2012884E-02  0.9892187E-03
   506.494  0.1530516E-02  0.1440637E-01  0.1553113E-01    10.895  0.5187999E-04  0.2015204E-02  0.9844565E-03
   506.498  0.1530543E-02  0.1440609E-01  0.1552740E-01    10.895  0.5189028E-04  0.2016768E-02  0.9762899E-03
   506.502  0.1530549E-02  0.1440701E-01  0.1552368E-01    10.895  0.5190167E-04  0.2016240E-02  0.9675383E-03
   506.505  0.1530532E-02  0.1441009E-01  0.1551932E-01    10.895  0.5191410E-04  0.2013656E-02  0.9579959E-03
   506.509  0.1530494E-02  0.1441427E-01  0.1551436E-01    10.896  0.5192756E-04  0.2009825E-02  0.9470172E-03
   506.513  0.1530439E-02  0.1441903E-01  0.1550920E-01    10.896  0.5194778E-04  0.2004744E-02  0.9350932E-03
   506.517  0.1530367E-02  0.1442415E-01  0.1550389E-01    10.896  0.5197476E-04  0.1999424E-02  0.9226687E-03
   506.521  0.1530280E-02  0.1442935E-01  0.1549813E-01    10.896  0.5200891E-04  0.1993748E-02  0.9101503E-03
   506.525  0.1530181E-02  0.1443661E-01  0.1549261E-01    10.896  0.5204956E-04  0.1990844E-02  0.8974857E-03
   506.529  0.1530070E-02  0.1444195E-01  0.1548722E-01    10.896  0.5209604E-04  0.1984998E-02  0.8845548E-03
   506.532  0.1529954E-02  0.1444690E-01  0.1548231E-01    10.896  0.5214586E-04  0.1978886E-02  0.8721859E-03
   506.536  0.1529840E-02  0.1445144E-01  0.1547737E-01    10.896  0.5219644E-04  0.1974135E-02  0.8602906E-03
   506.540  0.1529729E-02  0.1445497E-01  0.1547318E-01    10.896  0.5224630E-04  0.1970619E-02  0.8492248E-03
   506.544  0.1529624E-02  0.1445760E-01  0.1546946E-01    10.896  0.5229437E-04  0.1968073E-02  0.8388019E-03
   506.548  0.1529526E-02  0.1445990E-01  0.1546549E-01    10.896  0.5233896E-04  0.1966705E-02  0.8284474E-03
   506.552  0.1529428E-02  0.1446193E-01  0.1546193E-01    10.896  0.5237195E-04  0.1966074E-02  0.8200250E-03
   506.555  0.1529328E-02  0.1446375E-01  0.1545814E-01    10.896  0.5239001E-04  0.1965725E-02  0.8138382E-03
   506.559  0.1529229E-02  0.1446569E-01  0.1545442E-01    10.896  0.5239225E-04  0.1965894E-02  0.8095062E-03
   506.563  0.1529131E-02  0.1446748E-01  0.1545066E-01    10.896  0.5237897E-04  0.1966334E-02  0.8060858E-03
   506.567  0.1529039E-02  0.1446864E-01  0.1544746E-01    10.896  0.5235012E-04  0.1967084E-02  0.8046090E-03
   506.571  0.1528953E-02  0.1446962E-01  0.1544392E-01    10.896  0.5230745E-04  0.1968528E-02  0.8042161E-03
   506.575  0.1528876E-02  0.1446895E-01  0.1544079E-01    10.896  0.5225122E-04  0.1971142E-02  0.8047303E-03
   506.579  0.1528810E-02  0.1446999E-01  0.1543832E-01    10.896  0.5218383E-04  0.1973037E-02  0.8057135E-03
   506.582  0.1528756E-02  0.1447250E-01  0.1543834E-01    10.896  0.5210553E-04  0.1974086E-02  0.8052630E-03
   506.586  0.1528717E-02  0.1447448E-01  0.1543795E-01    10.896  0.5202040E-04  0.1975619E-02  0.8058635E-03
   506.590  0.1528692E-02  0.1447866E-01  0.1544077E-01    10.896  0.5192948E-04  0.1973631E-02  0.8120879E-03
   506.594  0.1528685E-02  0.1448324E-01  0.1544422E-01    10.896  0.5183528E-04  0.1971670E-02  0.8203908E-03
   506.598  0.1528687E-02  0.1448596E-01  0.1544735E-01    10.896  0.5174333E-04  0.1970945E-02  0.8279330E-03
   506.602  0.1528698E-02  0.1448740E-01  0.1544991E-01    10.896  0.5165646E-04  0.1970376E-02  0.8337360E-03
   506.606  0.1528717E-02  0.1448813E-01  0.1545044E-01    10.896  0.5157750E-04  0.1970360E-02  0.8384786E-03
   506.609  0.1528744E-02  0.1448813E-01  0.1545145E-01    10.896  0.5150743E-04  0.1971055E-02  0.8412910E-03
   506.613  0.1528780E-02  0.1448734E-01  0.1545204E-01    10.897  0.5144749E-04  0.1972011E-02  0.8421947E-03
   506.617  0.1528823E-02  0.1448552E-01  0.1545217E-01    10.897  0.5139892E-04  0.1973405E-02  0.8417208E-03
   506.621  0.1528872E-02  0.1448282E-01  0.1545184E-01    10.897  0.5136206E-04  0.1975226E-02  0.8403719E-03
   506.625  0.1528928E-02  0.1447960E-01  0.1545127E-01    10.897  0.5133808E-04  0.1977562E-02  0.8377383E-03
   506.629  0.1528988E-02  0.1447562E-01  0.1545058E-01    10.897  0.5132702E-04  0.1980657E-02  0.8340191E-03
   506.633  0.1529052E-02  0.1447245E-01  0.1544901E-01    10.897  0.5132895E-04  0.1982828E-02  0.8291443E-03
   506.636  0.1529117E-02  0.1446813E-01  0.1544753E-01    10.897  0.5134352E-04  0.1986641E-02  0.8230167E-03
   506.640  0.1529183E-02  0.1446368E-01  0.1544632E-01    10.897  0.5136990E-04  0.1990976E-02  0.8162079E-03
   506.644  0.1529244E-02  0.1445939E-01  0.1544319E-01    10.897  0.5141140E-04  0.1995259E-02  0.8089296E-03
   506.648  0.1529289E-02  0.1445976E-01  0.1544344E-01    10.897  0.5147517E-04  0.1998162E-02  0.7977798E-03
   506.652  0.1529316E-02  0.1446141E-01  0.1544388E-01    10.897  0.5156001E-04  0.2001976E-02  0.7864191E-03
   506.656  0.1529324E-02  0.1446416E-01  0.1544256E-01    10.897  0.5166366E-04  0.2006565E-02  0.7751298E-03
   506.659  0.1529314E-02  0.1446809E-01  0.1544055E-01    10.897  0.5178383E-04  0.2011388E-02  0.7647465E-03
   506.663  0.1529293E-02  0.1447260E-01  0.1543941E-01    10.897  0.5191412E-04  0.2016936E-02  0.7560532E-03
   506.667  0.1529269E-02  0.1447728E-01  0.1544025E-01    10.897  0.5204736E-04  0.2022139E-02  0.7505718E-03
   506.671  0.1529243E-02  0.1448227E-01  0.1544194E-01    10.897  0.5218031E-04  0.2026873E-02  0.7483535E-03
   506.675  0.1529214E-02  0.1448804E-01  0.1544483E-01    10.897  0.5230951E-04  0.2030964E-02  0.7493729E-03
   506.679  0.1529184E-02  0.1449420E-01  0.1544983E-01    10.897  0.5243114E-04  0.2033923E-02  0.7532537E-03
   506.683  0.1529153E-02  0.1450038E-01  0.1545420E-01    10.897  0.5254247E-04  0.2036394E-02  0.7590720E-03
   506.686  0.1529122E-02  0.1450562E-01  0.1545848E-01    10.897  0.5264019E-04  0.2037878E-02  0.7663606E-03
   506.690  0.1529092E-02  0.1450904E-01  0.1546270E-01    10.897  0.5272166E-04  0.2039320E-02  0.7744520E-03
   506.694  0.1529063E-02  0.1451380E-01  0.1546744E-01    10.897  0.5278437E-04  0.2038955E-02  0.7833288E-03
   506.698  0.1529036E-02  0.1451859E-01  0.1547185E-01    10.897  0.5282605E-04  0.2038361E-02  0.7939828E-03
   506.702  0.1529015E-02  0.1452164E-01  0.1547610E-01    10.897  0.5284953E-04  0.2035787E-02  0.8052506E-03
   506.706  0.1529004E-02  0.1452338E-01  0.1547839E-01    10.897  0.5285463E-04  0.2032879E-02  0.8176522E-03
   506.710  0.1529004E-02  0.1452407E-01  0.1548148E-01    10.897  0.5284103E-04  0.2029514E-02  0.8286183E-03
   506.713  0.1529014E-02  0.1452430E-01  0.1548442E-01    10.897  0.5280930E-04  0.2024682E-02  0.8398599E-03
   506.717  0.1529035E-02  0.1452289E-01  0.1548669E-01    10.897  0.5276018E-04  0.2020568E-02  0.8512216E-03
   506.721  0.1529065E-02  0.1452074E-01  0.1548840E-01    10.897  0.5269476E-04  0.2016006E-02  0.8618483E-03
   506.725  0.1529103E-02  0.1451804E-01  0.1548967E-01    10.897  0.5261518E-04  0.2010825E-02  0.8707935E-03
   506.729  0.1529134E-02  0.1451542E-01  0.1548883E-01    10.897  0.5252873E-04  0.2004805E-02  0.8778185E-03
   506.733  0.1529158E-02  0.1451527E-01  0.1548737E-01    10.898  0.5243818E-04  0.1995718E-02  0.8819669E-03
   506.736  0.1529174E-02  0.1451209E-01  0.1548506E-01    10.898  0.5234471E-04  0.1989938E-02  0.8836924E-03
   506.740  0.1529181E-02  0.1450963E-01  0.1548244E-01    10.898  0.5225154E-04  0.1982982E-02  0.8833207E-03
   506.744  0.1529180E-02  0.1451049E-01  0.1547943E-01    10.898  0.5216073E-04  0.1978822E-02  0.8806746E-03
   506.748  0.1529170E-02  0.1450810E-01  0.1547656E-01    10.898  0.5207501E-04  0.1971879E-02  0.8755282E-03
   506.752  0.1529151E-02  0.1450610E-01  0.1547354E-01    10.898  0.5199773E-04  0.1965793E-02  0.8684125E-03
   506.756  0.1529122E-02  0.1450471E-01  0.1547044E-01    10.898  0.5193055E-04  0.1960808E-02  0.8598155E-03
   506.760  0.1529086E-02  0.1450491E-01  0.1546798E-01    10.898  0.5187587E-04  0.1957152E-02  0.8513294E-03
   506.763  0.1529040E-02  0.1450552E-01  0.1546665E-01    10.898  0.5183579E-04  0.1951873E-02  0.8430846E-03
   506.767  0.1528972E-02  0.1450629E-01  0.1546327E-01    10.898  0.5178131E-04  0.1948467E-02  0.8344198E-03
   506.771  0.1528866E-02  0.1450678E-01  0.1545797E-01    10.898  0.5167453E-04  0.1946871E-02  0.8266042E-03
   506.775  0.1528725E-02  0.1450877E-01  0.1545156E-01    10.898  0.5151675E-04  0.1946712E-02  0.8199151E-03
   506.779  0.1528550E-02  0.1451024E-01  0.1544366E-01    10.898  0.5131237E-04  0.1948787E-02  0.8147948E-03
   506.783  0.1528345E-02  0.1451228E-01  0.1543478E-01    10.898  0.5106489E-04  0.1952519E-02  0.8118819E-03
   506.787  0.1528112E-02  0.1451417E-01  0.1542544E-01    10.898  0.5077864E-04  0.1958357E-02  0.8102080E-03
   506.790  0.1527857E-02  0.1451347E-01  0.1541610E-01    10.898  0.5046072E-04  0.1964538E-02  0.8092411E-03
   506.794  0.1527584E-02  0.1451663E-01  0.1540887E-01    10.898  0.5011561E-04  0.1972456E-02  0.8156829E-03
   506.798  0.1527308E-02  0.1452270E-01  0.1540707E-01    10.898  0.4974145E-04  0.1975023E-02  0.8349030E-03
   506.802  0.1527036E-02  0.1452720E-01  0.1540624E-01    10.898  0.4934404E-04  0.1977512E-02  0.8575152E-03
   506.806  0.1526773E-02  0.1453049E-01  0.1540673E-01    10.898  0.4892952E-04  0.1979550E-02  0.8834541E-03
   506.810  0.1526524E-02  0.1453220E-01  0.1540809E-01    10.898  0.4850630E-04  0.1981521E-02  0.9113196E-03
   506.814  0.1526293E-02  0.1453774E-01  0.1541604E-01    10.898  0.4808238E-04  0.1981222E-02  0.9371459E-03
   506.817  0.1526083E-02  0.1454647E-01  0.1543051E-01    10.898  0.4766420E-04  0.1978911E-02  0.9600132E-03
   506.821  0.1525898E-02  0.1455269E-01  0.1544544E-01    10.898  0.4725920E-04  0.1977416E-02  0.9843124E-03
   506.825  0.1525740E-02  0.1455650E-01  0.1545936E-01    10.898  0.4687366E-04  0.1976556E-02  0.1009566E-02
   506.829  0.1525606E-02  0.1455876E-01  0.1547240E-01    10.898  0.4650772E-04  0.1975969E-02  0.1035997E-02
   506.833  0.1525498E-02  0.1456328E-01  0.1548973E-01    10.898  0.4616690E-04  0.1974527E-02  0.1059189E-02
   506.837  0.1525417E-02  0.1456908E-01  0.1550965E-01    10.898  0.4585617E-04  0.1971993E-02  0.1079416E-02
   506.840  0.1525363E-02  0.1457419E-01  0.1552872E-01    10.898  0.4558040E-04  0.1970162E-02  0.1098834E-02
   506.844  0.1525333E-02  0.1457819E-01  0.1554743E-01    10.898  0.4533900E-04  0.1969189E-02  0.1117259E-02
   506.848  0.1525329E-02  0.1458307E-01  0.1556537E-01    10.898  0.4513813E-04  0.1970866E-02  0.1135160E-02
   506.852  0.1525357E-02  0.1458345E-01  0.1558376E-01    10.898  0.4498804E-04  0.1970022E-02  0.1151154E-02
   506.856  0.1525416E-02  0.1458282E-01  0.1560142E-01    10.898  0.4489069E-04  0.1970022E-02  0.1165502E-02
   506.860  0.1525506E-02  0.1458133E-01  0.1561801E-01    10.898  0.4485003E-04  0.1970211E-02  0.1179652E-02
   506.863  0.1525625E-02  0.1457890E-01  0.1563425E-01    10.898  0.4486748E-04  0.1971091E-02  0.1192451E-02
   506.867  0.1525771E-02  0.1457545E-01  0.1564969E-01    10.899  0.4494479E-04  0.1972641E-02  0.1203356E-02
   506.871  0.1525943E-02  0.1457108E-01  0.1566352E-01    10.899  0.4508102E-04  0.1974927E-02  0.1211736E-02
   506.875  0.1526137E-02  0.1456631E-01  0.1567615E-01    10.899  0.4527552E-04  0.1977829E-02  0.1218113E-02
   506.879  0.1526351E-02  0.1456079E-01  0.1568718E-01    10.899  0.4552513E-04  0.1981071E-02  0.1221742E-02
   506.883  0.1526580E-02  0.1455474E-01  0.1569600E-01    10.899  0.4582615E-04  0.1985187E-02  0.1222750E-02
   506.887  0.1526821E-02  0.1454788E-01  0.1570297E-01    10.899  0.4617380E-04  0.1988907E-02  0.1221533E-02
   506.890  0.1527071E-02  0.1453994E-01  0.1570820E-01    10.899  0.4656204E-04  0.1993341E-02  0.1217900E-02
   506.894  0.1527324E-02  0.1453281E-01  0.1571143E-01    10.899  0.4698289E-04  0.1997367E-02  0.1211806E-02
   506.898  0.1527581E-02  0.1453310E-01  0.1571993E-01    10.899  0.4742747E-04  0.2002904E-02  0.1203469E-02
   506.902  0.1527849E-02  0.1452964E-01  0.1572684E-01    10.899  0.4788135E-04  0.2003895E-02  0.1198079E-02
   506.906  0.1528123E-02  0.1452575E-01  0.1573115E-01    10.899  0.4833653E-04  0.2004999E-02  0.1194357E-02
   506.910  0.1528398E-02  0.1452211E-01  0.1573461E-01    10.899  0.4878388E-04  0.2006455E-02  0.1191817E-02
   506.913  0.1528669E-02  0.1451863E-01  0.1573609E-01    10.899  0.4921324E-04  0.2008284E-02  0.1189375E-02
   506.917  0.1528930E-02  0.1451534E-01  0.1573571E-01    10.899  0.4961647E-04  0.2010277E-02  0.1184683E-02
   506.921  0.1529177E-02  0.1451206E-01  0.1573618E-01    10.899  0.4998478E-04  0.2012253E-02  0.1180965E-02
   506.925  0.1529403E-02  0.1450912E-01  0.1573165E-01    10.899  0.5031117E-04  0.2014208E-02  0.1179038E-02
   506.929  0.1529606E-02  0.1450546E-01  0.1572564E-01    10.899  0.5058798E-04  0.2014838E-02  0.1176936E-02
   506.933  0.1529780E-02  0.1450331E-01  0.1571822E-01    10.899  0.5081053E-04  0.2017186E-02  0.1174132E-02
   506.937  0.1529922E-02  0.1450192E-01  0.1570897E-01    10.899  0.5097428E-04  0.2018609E-02  0.1171123E-02
   506.940  0.1530028E-02  0.1449986E-01  0.1569733E-01    10.899  0.5107524E-04  0.2020585E-02  0.1168055E-02
   506.944  0.1530105E-02  0.1449910E-01  0.1568530E-01    10.899  0.5112798E-04  0.2020800E-02  0.1166148E-02
   506.948  0.1530182E-02  0.1449968E-01  0.1567664E-01    10.899  0.5118120E-04  0.2020476E-02  0.1164256E-02
   506.952  0.1530256E-02  0.1450031E-01  0.1566929E-01    10.899  0.5123205E-04  0.2020045E-02  0.1163217E-02
   506.956  0.1530325E-02  0.1450179E-01  0.1566312E-01    10.899  0.5128022E-04  0.2018668E-02  0.1163390E-02
   506.960  0.1530386E-02  0.1450196E-01  0.1565770E-01    10.899  0.5132396E-04  0.2018306E-02  0.1164248E-02
   506.963  0.1530440E-02  0.1450291E-01  0.1565511E-01    10.899  0.5136177E-04  0.2017273E-02  0.1163620E-02
   506.967  0.1530483E-02  0.1450466E-01  0.1565216E-01    10.899  0.5139207E-04  0.2015387E-02  0.1164581E-02
   506.971  0.1530515E-02  0.1450661E-01  0.1564964E-01    10.899  0.5141505E-04  0.2013369E-02  0.1165851E-02
   506.975  0.1530536E-02  0.1450907E-01  0.1564783E-01    10.899  0.5142959E-04  0.2012007E-02  0.1167303E-02
   506.979  0.1530552E-02  0.1451143E-01  0.1564614E-01    10.899  0.5144024E-04  0.2009669E-02  0.1168757E-02
   506.983  0.1530561E-02  0.1451353E-01  0.1564447E-01    10.899  0.5144699E-04  0.2007684E-02  0.1169881E-02
   506.987  0.1530565E-02  0.1451562E-01  0.1564337E-01    10.899  0.5144903E-04  0.2006456E-02  0.1171113E-02
   506.990  0.1530563E-02  0.1451685E-01  0.1564236E-01    10.899  0.5144725E-04  0.2004780E-02  0.1172533E-02
   506.994  0.1530561E-02  0.1451774E-01  0.1564185E-01    10.899  0.5144484E-04  0.2003545E-02  0.1173636E-02
   506.998  0.1530558E-02  0.1451869E-01  0.1564093E-01    10.899  0.5144248E-04  0.2002034E-02  0.1174734E-02
   507.002  0.1530554E-02  0.1451951E-01  0.1563986E-01    10.899  0.5143855E-04  0.2000592E-02  0.1175331E-02
   507.006  0.1530545E-02  0.1452072E-01  0.1563861E-01    10.899  0.5143163E-04  0.1999215E-02  0.1176718E-02
   507.010  0.1530533E-02  0.1452246E-01  0.1563800E-01    10.899  0.5142257E-04  0.1997736E-02  0.1177669E-02
   507.013  0.1530516E-02  0.1452537E-01  0.1563757E-01    10.899  0.5141250E-04  0.1995249E-02  0.1178233E-02
   507.017  0.1530496E-02  0.1452667E-01  0.1563681E-01    10.899  0.5140143E-04  0.1993946E-02  0.1178385E-02
   507.021  0.1530471E-02  0.1452818E-01  0.1563629E-01    10.899  0.5138952E-04  0.1992690E-02  0.1178627E-02
   507.025  0.1530444E-02  0.1452912E-01  0.1563529E-01    10.899  0.5137760E-04  0.1990334E-02  0.1178419E-02
   507.029  0.1530413E-02  0.1453042E-01  0.1563511E-01    10.899  0.5136534E-04  0.1989140E-02  0.1178222E-02
   507.033  0.1530381E-02  0.1453205E-01  0.1563479E-01    10.900  0.5135296E-04  0.1987781E-02  0.1178277E-02
   507.037  0.1530348E-02  0.1453321E-01  0.1563521E-01    10.900  0.5134128E-04  0.1986166E-02  0.1178638E-02
   507.040  0.1530315E-02  0.1453425E-01  0.1563497E-01    10.900  0.5133015E-04  0.1984518E-02  0.1178881E-02
   507.044  0.1530282E-02  0.1453499E-01  0.1563537E-01    10.900  0.5131965E-04  0.1982756E-02  0.1179179E-02
   507.048  0.1530250E-02  0.1453558E-01  0.1563561E-01    10.900  0.5131005E-04  0.1981051E-02  0.1179128E-02
   507.052  0.1530221E-02  0.1453621E-01  0.1563598E-01    10.900  0.5130217E-04  0.1979528E-02  0.1179010E-02
   507.056  0.1530194E-02  0.1453648E-01  0.1563670E-01    10.900  0.5129523E-04  0.1978470E-02  0.1178863E-02
   507.060  0.1530171E-02  0.1453640E-01  0.1563727E-01    10.900  0.5128996E-04  0.1977338E-02  0.1178217E-02
   507.063  0.1530150E-02  0.1453713E-01  0.1563798E-01    10.900  0.5128580E-04  0.1976089E-02  0.1177610E-02
   507.067  0.1530136E-02  0.1453656E-01  0.1563927E-01    10.900  0.5128374E-04  0.1975508E-02  0.1177023E-02
   507.071  0.1530125E-02  0.1453611E-01  0.1564077E-01    10.900  0.5128278E-04  0.1974983E-02  0.1176828E-02
   507.075  0.1530118E-02  0.1453563E-01  0.1564232E-01    10.900  0.5128350E-04  0.1974618E-02  0.1176509E-02
   507.079  0.1530117E-02  0.1453512E-01  0.1564344E-01    10.900  0.5128572E-04  0.1974346E-02  0.1176501E-02
   507.083  0.1530121E-02  0.1453481E-01  0.1564485E-01    10.900  0.5128923E-04  0.1974086E-02  0.1176247E-02
   507.086  0.1530129E-02  0.1453390E-01  0.1564619E-01    10.900  0.5129333E-04  0.1974607E-02  0.1176582E-02
   507.090  0.1530142E-02  0.1453270E-01  0.1564739E-01    10.900  0.5129892E-04  0.1975858E-02  0.1176757E-02
   507.094  0.1530159E-02  0.1453344E-01  0.1564983E-01    10.900  0.5130546E-04  0.1974992E-02  0.1175176E-02
   507.098  0.1530179E-02  0.1453413E-01  0.1565281E-01    10.900  0.5131235E-04  0.1974067E-02  0.1173584E-02
   507.102  0.1530198E-02  0.1453464E-01  0.1565470E-01    10.900  0.5132159E-04  0.1973275E-02  0.1170660E-02
   507.106  0.1530205E-02  0.1453477E-01  0.1565545E-01    10.900  0.5133637E-04  0.1972439E-02  0.1165210E-02
   507.110  0.1530203E-02  0.1453459E-01  0.1565530E-01    10.900  0.5135669E-04  0.1972330E-02  0.1157640E-02
   507.113  0.1530189E-02  0.1453455E-01  0.1565386E-01    10.900  0.5138146E-04  0.1972722E-02  0.1148731E-02
   507.117  0.1530165E-02  0.1453455E-01  0.1565194E-01    10.900  0.5141038E-04  0.1973448E-02  0.1139299E-02
   507.121  0.1530124E-02  0.1453424E-01  0.1564868E-01    10.900  0.5144064E-04  0.1974115E-02  0.1129302E-02
   507.125  0.1530050E-02  0.1453366E-01  0.1564218E-01    10.900  0.5146434E-04  0.1974154E-02  0.1120764E-02
   507.129  0.1529944E-02  0.1453319E-01  0.1563383E-01    10.900  0.5148215E-04  0.1973926E-02  0.1113327E-02
   507.133  0.1529808E-02  0.1453257E-01  0.1562422E-01    10.900  0.5149353E-04  0.1973565E-02  0.1106368E-02
   507.136  0.1529644E-02  0.1453442E-01  0.1561389E-01    10.900  0.5149910E-04  0.1973214E-02  0.1101450E-02
   507.140  0.1529456E-02  0.1453655E-01  0.1560440E-01    10.900  0.5149826E-04  0.1970700E-02  0.1096405E-02
   507.144  0.1529250E-02  0.1453888E-01  0.1559527E-01    10.900  0.5149165E-04  0.1967774E-02  0.1092903E-02
   507.148  0.1529029E-02  0.1454067E-01  0.1558610E-01    10.900  0.5148026E-04  0.1964823E-02  0.1090218E-02
   507.152  0.1528800E-02  0.1454186E-01  0.1557789E-01    10.900  0.5146611E-04  0.1961775E-02  0.1089355E-02
   507.156  0.1528571E-02  0.1454224E-01  0.1557167E-01    10.900  0.5145083E-04  0.1959159E-02  0.1090713E-02
   507.159  0.1528335E-02  0.1454363E-01  0.1556603E-01    10.900  0.5144490E-04  0.1956995E-02  0.1091084E-02
   507.163  0.1528063E-02  0.1454905E-01  0.1556074E-01    10.900  0.5148016E-04  0.1961307E-02  0.1092881E-02
   507.167  0.1527760E-02  0.1455123E-01  0.1555454E-01    10.900  0.5155577E-04  0.1962040E-02  0.1097154E-02
   507.171  0.1527435E-02  0.1455322E-01  0.1554727E-01    10.900  0.5167084E-04  0.1963425E-02  0.1104194E-02
   507.175  0.1527095E-02  0.1455474E-01  0.1553979E-01    10.900  0.5182372E-04  0.1965269E-02  0.1113668E-02
   507.179  0.1526749E-02  0.1455398E-01  0.1553218E-01    10.900  0.5201278E-04  0.1968993E-02  0.1125201E-02
   507.182  0.1526405E-02  0.1455330E-01  0.1552583E-01    10.900  0.5223280E-04  0.1970577E-02  0.1139215E-02
   507.186  0.1526072E-02  0.1455071E-01  0.1551946E-01    10.900  0.5248152E-04  0.1971360E-02  0.1154841E-02
   507.190  0.1525758E-02  0.1454712E-01  0.1551482E-01    10.900  0.5275245E-04  0.1972771E-02  0.1171250E-02
   507.194  0.1525471E-02  0.1454346E-01  0.1551327E-01    10.900  0.5304066E-04  0.1975200E-02  0.1187523E-02
   507.198  0.1525219E-02  0.1454191E-01  0.1551728E-01    10.900  0.5333875E-04  0.1972610E-02  0.1200034E-02
   507.202  0.1525007E-02  0.1453863E-01  0.1552246E-01    10.900  0.5363843E-04  0.1967912E-02  0.1212640E-02
   507.206  0.1524842E-02  0.1453308E-01  0.1552963E-01    10.900  0.5393277E-04  0.1961352E-02  0.1224890E-02
   507.209  0.1524726E-02  0.1452557E-01  0.1553767E-01    10.900  0.5421233E-04  0.1953070E-02  0.1236244E-02
   507.213  0.1524665E-02  0.1451738E-01  0.1554656E-01    10.900  0.5446974E-04  0.1942193E-02  0.1247377E-02
   507.217  0.1524659E-02  0.1450521E-01  0.1555605E-01    10.900  0.5469679E-04  0.1930880E-02  0.1257418E-02
   507.221  0.1524691E-02  0.1449126E-01  0.1556388E-01    10.900  0.5489291E-04  0.1917811E-02  0.1262818E-02
   507.225  0.1524756E-02  0.1447738E-01  0.1557227E-01    10.900  0.5505303E-04  0.1904686E-02  0.1259781E-02
   507.229  0.1524845E-02  0.1446411E-01  0.1557825E-01    10.900  0.5517911E-04  0.1892288E-02  0.1250946E-02
   507.232  0.1524921E-02  0.1444880E-01  0.1557752E-01    10.900  0.5529740E-04  0.1878090E-02  0.1239831E-02
   507.236  0.1524981E-02  0.1443197E-01  0.1557013E-01    10.900  0.5540831E-04  0.1862866E-02  0.1226387E-02
   507.240  0.1525022E-02  0.1443197E-01  0.1557647E-01    10.901  0.5551122E-04  0.1861079E-02  0.1195312E-02
   507.244  0.1525043E-02  0.1443238E-01  0.1557994E-01    10.901  0.5560720E-04  0.1858183E-02  0.1164398E-02
   507.248  0.1525041E-02  0.1443322E-01  0.1558024E-01    10.901  0.5569831E-04  0.1853651E-02  0.1137090E-02
   507.252  0.1525013E-02  0.1444045E-01  0.1558385E-01    10.901  0.5579028E-04  0.1861216E-02  0.1107422E-02
   507.255  0.1524958E-02  0.1445314E-01  0.1558996E-01    10.901  0.5588516E-04  0.1878833E-02  0.1076012E-02
   507.259  0.1524876E-02  0.1446555E-01  0.1559363E-01    10.901  0.5598342E-04  0.1896991E-02  0.1046457E-02
   507.263  0.1524768E-02  0.1447828E-01  0.1559470E-01    10.901  0.5608637E-04  0.1912945E-02  0.1017966E-02
   507.267  0.1524636E-02  0.1448638E-01  0.1559176E-01    10.901  0.5619244E-04  0.1928689E-02  0.9924228E-03
   507.271  0.1524486E-02  0.1449267E-01  0.1558639E-01    10.901  0.5630217E-04  0.1941865E-02  0.9691846E-03
   507.275  0.1524348E-02  0.1449470E-01  0.1558185E-01    10.901  0.5641476E-04  0.1954162E-02  0.9506583E-03
   507.278  0.1524231E-02  0.1450058E-01  0.1557973E-01    10.901  0.5652581E-04  0.1958325E-02  0.9395339E-03
   507.282  0.1524135E-02  0.1450318E-01  0.1557894E-01    10.901  0.5663030E-04  0.1957269E-02  0.9317625E-03
   507.286  0.1524065E-02  0.1450878E-01  0.1558130E-01    10.901  0.5672223E-04  0.1959548E-02  0.9266046E-03
   507.290  0.1524015E-02  0.1451633E-01  0.1558743E-01    10.901  0.5679959E-04  0.1965177E-02  0.9221148E-03
   507.294  0.1523984E-02  0.1452302E-01  0.1559530E-01    10.901  0.5686188E-04  0.1969608E-02  0.9204820E-03
   507.298  0.1523973E-02  0.1452976E-01  0.1560299E-01    10.901  0.5690315E-04  0.1972916E-02  0.9217391E-03
   507.301  0.1523981E-02  0.1453583E-01  0.1561095E-01    10.901  0.5691988E-04  0.1975269E-02  0.9257395E-03
   507.305  0.1524008E-02  0.1454256E-01  0.1562041E-01    10.901  0.5691008E-04  0.1975152E-02  0.9353616E-03
   507.309  0.1524054E-02  0.1454906E-01  0.1562975E-01    10.901  0.5687251E-04  0.1974603E-02  0.9477967E-03
   507.313  0.1524141E-02  0.1455377E-01  0.1564032E-01    10.901  0.5679030E-04  0.1973839E-02  0.9600909E-03
   507.317  0.1524291E-02  0.1455625E-01  0.1565233E-01    10.901  0.5664931E-04  0.1972190E-02  0.9741172E-03
   507.321  0.1524500E-02  0.1455665E-01  0.1566490E-01    10.901  0.5645263E-04  0.1969899E-02  0.9881539E-03
   507.324  0.1524764E-02  0.1455556E-01  0.1567876E-01    10.901  0.5620511E-04  0.1966934E-02  0.1001953E-02
   507.328  0.1525078E-02  0.1455314E-01  0.1569329E-01    10.901  0.5591382E-04  0.1963758E-02  0.1015984E-02
   507.332  0.1525432E-02  0.1454997E-01  0.1570813E-01    10.901  0.5558567E-04  0.1961163E-02  0.1029151E-02
   507.336  0.1525820E-02  0.1454665E-01  0.1572131E-01    10.901  0.5522841E-04  0.1958957E-02  0.1042641E-02
   507.340  0.1526233E-02  0.1454294E-01  0.1573377E-01    10.901  0.5485152E-04  0.1957388E-02  0.1054801E-02
   507.344  0.1526661E-02  0.1454129E-01  0.1574754E-01    10.901  0.5446358E-04  0.1955504E-02  0.1065030E-02
   507.347  0.1527094E-02  0.1453949E-01  0.1575919E-01    10.901  0.5407401E-04  0.1955615E-02  0.1073925E-02
   507.351  0.1527523E-02  0.1453829E-01  0.1576894E-01    10.901  0.5369206E-04  0.1957291E-02  0.1080992E-02
   507.355  0.1527938E-02  0.1453829E-01  0.1577593E-01    10.901  0.5332626E-04  0.1960244E-02  0.1085562E-02
   507.359  0.1528328E-02  0.1453932E-01  0.1578109E-01    10.901  0.5298514E-04  0.1964545E-02  0.1088357E-02
   507.363  0.1528685E-02  0.1454102E-01  0.1578340E-01    10.901  0.5267513E-04  0.1970747E-02  0.1088174E-02
   507.367  0.1529002E-02  0.1454365E-01  0.1578242E-01    10.901  0.5240377E-04  0.1978555E-02  0.1085232E-02
   507.371  0.1529266E-02  0.1454689E-01  0.1577749E-01    10.901  0.5217459E-04  0.1988337E-02  0.1078065E-02
   507.374  0.1529473E-02  0.1455297E-01  0.1577209E-01    10.901  0.5199112E-04  0.2001677E-02  0.1071248E-02
   507.378  0.1529616E-02  0.1456072E-01  0.1576501E-01    10.901  0.5185832E-04  0.2014898E-02  0.1063678E-02
   507.382  0.1529698E-02  0.1456918E-01  0.1575626E-01    10.901  0.5177274E-04  0.2028297E-02  0.1055805E-02
   507.386  0.1529750E-02  0.1457637E-01  0.1574592E-01    10.901  0.5169926E-04  0.2040440E-02  0.1044389E-02
   507.390  0.1529782E-02  0.1458315E-01  0.1573642E-01    10.901  0.5163049E-04  0.2050029E-02  0.1032781E-02
   507.394  0.1529810E-02  0.1458890E-01  0.1572913E-01    10.901  0.5156143E-04  0.2058122E-02  0.1024172E-02
   507.397  0.1529835E-02  0.1459398E-01  0.1572294E-01    10.901  0.5149248E-04  0.2064701E-02  0.1017257E-02
   507.401  0.1529858E-02  0.1459734E-01  0.1571792E-01    10.901  0.5142262E-04  0.2070751E-02  0.1011998E-02
   507.405  0.1529880E-02  0.1460075E-01  0.1571437E-01    10.901  0.5135265E-04  0.2075480E-02  0.1007316E-02
   507.409  0.1529900E-02  0.1460376E-01  0.1571353E-01    10.901  0.5128536E-04  0.2078494E-02  0.1003290E-02
   507.413  0.1529919E-02  0.1460659E-01  0.1571099E-01    10.901  0.5122155E-04  0.2080212E-02  0.1003958E-02
   507.417  0.1529934E-02  0.1460802E-01  0.1570747E-01    10.901  0.5116277E-04  0.2081747E-02  0.1002330E-02
   507.420  0.1529946E-02  0.1460950E-01  0.1570421E-01    10.901  0.5111006E-04  0.2082674E-02  0.1000524E-02
   507.424  0.1529956E-02  0.1461072E-01  0.1570171E-01    10.901  0.5106496E-04  0.2083295E-02  0.9989990E-03
   507.428  0.1529963E-02  0.1461203E-01  0.1569932E-01    10.901  0.5102793E-04  0.2083702E-02  0.9971780E-03
   507.432  0.1529968E-02  0.1461217E-01  0.1569683E-01    10.901  0.5099989E-04  0.2085050E-02  0.9952022E-03
   507.436  0.1529969E-02  0.1461370E-01  0.1569475E-01    10.901  0.5098112E-04  0.2084526E-02  0.9932919E-03
   507.440  0.1529968E-02  0.1461465E-01  0.1569176E-01    10.901  0.5097277E-04  0.2083898E-02  0.9909525E-03
   507.443  0.1529962E-02  0.1461561E-01  0.1568868E-01    10.901  0.5097606E-04  0.2083509E-02  0.9886000E-03
   507.447  0.1529941E-02  0.1461644E-01  0.1568486E-01    10.901  0.5099902E-04  0.2083168E-02  0.9866227E-03
   507.451  0.1529904E-02  0.1461713E-01  0.1567899E-01    10.901  0.5104428E-04  0.2083000E-02  0.9856990E-03
   507.455  0.1529849E-02  0.1461803E-01  0.1567207E-01    10.901  0.5110996E-04  0.2082906E-02  0.9859775E-03
   507.459  0.1529776E-02  0.1461885E-01  0.1566414E-01    10.901  0.5119841E-04  0.2082861E-02  0.9865611E-03
   507.463  0.1529682E-02  0.1461970E-01  0.1565481E-01    10.901  0.5130794E-04  0.2082562E-02  0.9881200E-03
   507.466  0.1529568E-02  0.1462027E-01  0.1564459E-01    10.901  0.5143888E-04  0.2082035E-02  0.9900135E-03
   507.470  0.1529432E-02  0.1462152E-01  0.1563428E-01    10.901  0.5159231E-04  0.2082006E-02  0.9926981E-03
   507.474  0.1529275E-02  0.1462450E-01  0.1562381E-01    10.901  0.5176506E-04  0.2081771E-02  0.9962204E-03
   507.478  0.1529104E-02  0.1462668E-01  0.1561416E-01    10.901  0.5195363E-04  0.2083449E-02  0.9997749E-03
   507.482  0.1528921E-02  0.1463115E-01  0.1560775E-01    10.901  0.5215336E-04  0.2086997E-02  0.1001160E-02
   507.486  0.1528732E-02  0.1463541E-01  0.1560053E-01    10.901  0.5235958E-04  0.2090402E-02  0.1005033E-02
   507.489  0.1528539E-02  0.1463947E-01  0.1559365E-01    10.901  0.5256770E-04  0.2093822E-02  0.1008387E-02
   507.493  0.1528347E-02  0.1464231E-01  0.1558730E-01    10.901  0.5277263E-04  0.2095929E-02  0.1010209E-02
   507.497  0.1528161E-02  0.1464435E-01  0.1558092E-01    10.901  0.5296918E-04  0.2097530E-02  0.1011434E-02
   507.501  0.1527986E-02  0.1464558E-01  0.1557596E-01    10.901  0.5315192E-04  0.2098453E-02  0.1012037E-02
   507.505  0.1527825E-02  0.1464603E-01  0.1557138E-01    10.901  0.5331579E-04  0.2098664E-02  0.1011984E-02
   507.509  0.1527682E-02  0.1464376E-01  0.1556753E-01    10.901  0.5345619E-04  0.2099891E-02  0.1011040E-02
   507.512  0.1527560E-02  0.1464244E-01  0.1556376E-01    10.901  0.5357140E-04  0.2098440E-02  0.1009648E-02
   507.516  0.1527454E-02  0.1464211E-01  0.1556121E-01    10.901  0.5366453E-04  0.2096988E-02  0.1006192E-02
   507.520  0.1527368E-02  0.1464307E-01  0.1556154E-01    10.901  0.5373515E-04  0.2097393E-02  0.9993734E-03
   507.524  0.1527308E-02  0.1464506E-01  0.1556215E-01    10.901  0.5378142E-04  0.2097450E-02  0.9917719E-03
   507.528  0.1527273E-02  0.1464646E-01  0.1556462E-01    10.901  0.5380244E-04  0.2097306E-02  0.9827740E-03
   507.532  0.1527265E-02  0.1464638E-01  0.1556785E-01    10.901  0.5379838E-04  0.2095943E-02  0.9735477E-03
   507.535  0.1527283E-02  0.1464650E-01  0.1557039E-01    10.901  0.5376927E-04  0.2094931E-02  0.9634876E-03
   507.539  0.1527328E-02  0.1464517E-01  0.1557235E-01    10.901  0.5371639E-04  0.2091731E-02  0.9541563E-03
   507.543  0.1527398E-02  0.1464470E-01  0.1557536E-01    10.901  0.5364182E-04  0.2090602E-02  0.9449224E-03
   507.547  0.1527491E-02  0.1464388E-01  0.1557803E-01    10.901  0.5354721E-04  0.2089185E-02  0.9364455E-03
   507.551  0.1527604E-02  0.1464642E-01  0.1558006E-01    10.901  0.5343582E-04  0.2084334E-02  0.9286946E-03
   507.555  0.1527735E-02  0.1464407E-01  0.1558231E-01    10.901  0.5331193E-04  0.2083248E-02  0.9208757E-03
   507.559  0.1527872E-02  0.1464176E-01  0.1558334E-01    10.901  0.5318127E-04  0.2081550E-02  0.9137757E-03
   507.562  0.1528010E-02  0.1464039E-01  0.1558346E-01    10.901  0.5304830E-04  0.2078937E-02  0.9060555E-03
   507.566  0.1528146E-02  0.1464002E-01  0.1558295E-01    10.901  0.5291620E-04  0.2076507E-02  0.8984541E-03
   507.570  0.1528276E-02  0.1464038E-01  0.1558120E-01    10.901  0.5278888E-04  0.2073935E-02  0.8904157E-03
   507.574  0.1528398E-02  0.1464095E-01  0.1557790E-01    10.901  0.5266887E-04  0.2070547E-02  0.8830359E-03
   507.578  0.1528507E-02  0.1464135E-01  0.1557355E-01    10.901  0.5255881E-04  0.2067051E-02  0.8773650E-03
   507.582  0.1528600E-02  0.1464153E-01  0.1556746E-01    10.901  0.5246120E-04  0.2064502E-02  0.8701970E-03
   507.585  0.1528675E-02  0.1464339E-01  0.1555987E-01    10.901  0.5237710E-04  0.2061021E-02  0.8635298E-03
   507.589  0.1528730E-02  0.1464593E-01  0.1555168E-01    10.901  0.5230912E-04  0.2058854E-02  0.8576238E-03
   507.593  0.1528765E-02  0.1464857E-01  0.1554324E-01    10.901  0.5225620E-04  0.2057474E-02  0.8518889E-03
   507.597  0.1528781E-02  0.1465143E-01  0.1553452E-01    10.901  0.5221605E-04  0.2057477E-02  0.8472475E-03
   507.601  0.1528785E-02  0.1465452E-01  0.1552572E-01    10.901  0.5218017E-04  0.2058046E-02  0.8424652E-03
   507.605  0.1528772E-02  0.1465747E-01  0.1551698E-01    10.901  0.5215143E-04  0.2059262E-02  0.8352592E-03
   507.608  0.1528735E-02  0.1466058E-01  0.1550764E-01    10.901  0.5212694E-04  0.2061799E-02  0.8261474E-03
   507.612  0.1528677E-02  0.1466363E-01  0.1549734E-01    10.901  0.5210218E-04  0.2064382E-02  0.8161444E-03
   507.616  0.1528599E-02  0.1466616E-01  0.1548714E-01    10.901  0.5207744E-04  0.2067215E-02  0.8053042E-03
   507.620  0.1528507E-02  0.1466793E-01  0.1547649E-01    10.901  0.5205040E-04  0.2070385E-02  0.7948119E-03
   507.624  0.1528407E-02  0.1466900E-01  0.1546575E-01    10.901  0.5201959E-04  0.2073627E-02  0.7839238E-03
   507.628  0.1528300E-02  0.1466940E-01  0.1545484E-01    10.901  0.5198589E-04  0.2077226E-02  0.7736436E-03
   507.631  0.1528188E-02  0.1466877E-01  0.1544427E-01    10.901  0.5195083E-04  0.2081097E-02  0.7636593E-03
   507.635  0.1528072E-02  0.1466706E-01  0.1543350E-01    10.901  0.5191616E-04  0.2085811E-02  0.7538306E-03
   507.639  0.1527953E-02  0.1466588E-01  0.1542436E-01    10.901  0.5188232E-04  0.2089631E-02  0.7467411E-03
   507.643  0.1527836E-02  0.1466463E-01  0.1541597E-01    10.901  0.5185078E-04  0.2093535E-02  0.7434579E-03
   507.647  0.1527721E-02  0.1466303E-01  0.1541035E-01    10.901  0.5182222E-04  0.2097802E-02  0.7396198E-03
   507.651  0.1527613E-02  0.1466283E-01  0.1540743E-01    10.901  0.5179718E-04  0.2100311E-02  0.7403936E-03
   507.654  0.1527511E-02  0.1466459E-01  0.1540700E-01    10.901  0.5177458E-04  0.2100872E-02  0.7466255E-03
   507.658  0.1527417E-02  0.1466708E-01  0.1540892E-01    10.901  0.5175062E-04  0.2100820E-02  0.7558889E-03
   507.662  0.1527334E-02  0.1466993E-01  0.1541174E-01    10.901  0.5172504E-04  0.2100543E-02  0.7670363E-03
   507.666  0.1527265E-02  0.1467260E-01  0.1541788E-01    10.901  0.5169539E-04  0.2099755E-02  0.7797317E-03
   507.670  0.1527218E-02  0.1467696E-01  0.1542783E-01    10.901  0.5165631E-04  0.2100003E-02  0.7949786E-03
   507.674  0.1527194E-02  0.1468197E-01  0.1544058E-01    10.901  0.5160739E-04  0.2098450E-02  0.8140056E-03
   507.677  0.1527194E-02  0.1468696E-01  0.1545453E-01    10.901  0.5154921E-04  0.2095466E-02  0.8325872E-03
   507.681  0.1527218E-02  0.1469147E-01  0.1546870E-01    10.901  0.5148393E-04  0.2092758E-02  0.8512637E-03
   507.685  0.1527264E-02  0.1469505E-01  0.1548323E-01    10.901  0.5141222E-04  0.2090601E-02  0.8687534E-03
   507.689  0.1527332E-02  0.1469764E-01  0.1549798E-01    10.901  0.5133569E-04  0.2088646E-02  0.8868662E-03
   507.693  0.1527421E-02  0.1469950E-01  0.1551287E-01    10.901  0.5125619E-04  0.2087549E-02  0.9031562E-03
   507.697  0.1527528E-02  0.1470060E-01  0.1552742E-01    10.901  0.5117523E-04  0.2086784E-02  0.9182680E-03
   507.700  0.1527651E-02  0.1470270E-01  0.1554159E-01    10.901  0.5109444E-04  0.2084482E-02  0.9320906E-03
   507.704  0.1527787E-02  0.1470261E-01  0.1555492E-01    10.901  0.5101551E-04  0.2084792E-02  0.9444131E-03
   507.708  0.1527933E-02  0.1470129E-01  0.1556770E-01    10.901  0.5093999E-04  0.2085343E-02  0.9552448E-03
   507.712  0.1528086E-02  0.1470100E-01  0.1557957E-01    10.901  0.5086912E-04  0.2085525E-02  0.9646986E-03
   507.716  0.1528242E-02  0.1470069E-01  0.1558990E-01    10.901  0.5080367E-04  0.2086044E-02  0.9718834E-03
   507.720  0.1528398E-02  0.1469994E-01  0.1559861E-01    10.901  0.5074529E-04  0.2086387E-02  0.9777047E-03
   507.723  0.1528550E-02  0.1469942E-01  0.1560634E-01    10.901  0.5069393E-04  0.2085367E-02  0.9830968E-03
   507.727  0.1528702E-02  0.1469952E-01  0.1561340E-01    10.901  0.5064750E-04  0.2085157E-02  0.9891020E-03
   507.731  0.1528853E-02  0.1469931E-01  0.1561855E-01    10.901  0.5060368E-04  0.2085311E-02  0.9932427E-03
   507.735  0.1528999E-02  0.1469852E-01  0.1562363E-01    10.901  0.5056428E-04  0.2085431E-02  0.9983085E-03
   507.739  0.1529139E-02  0.1469764E-01  0.1562775E-01    10.901  0.5052898E-04  0.2085928E-02  0.1002630E-02
   507.743  0.1529266E-02  0.1469619E-01  0.1563010E-01    10.901  0.5049645E-04  0.2086363E-02  0.1004816E-02
   507.746  0.1529375E-02  0.1469401E-01  0.1563099E-01    10.901  0.5045985E-04  0.2084994E-02  0.1006748E-02
   507.750  0.1529462E-02  0.1469174E-01  0.1562941E-01    10.901  0.5041734E-04  0.2086249E-02  0.1006502E-02
   507.754  0.1529525E-02  0.1468909E-01  0.1562587E-01    10.901  0.5037015E-04  0.2087610E-02  0.1005216E-02
   507.758  0.1529566E-02  0.1468626E-01  0.1562074E-01    10.901  0.5032200E-04  0.2089230E-02  0.1001716E-02
   507.762  0.1529591E-02  0.1468303E-01  0.1561530E-01    10.901  0.5027761E-04  0.2090728E-02  0.9945638E-03
   507.766  0.1529599E-02  0.1467956E-01  0.1560745E-01    10.901  0.5023709E-04  0.2092241E-02  0.9865246E-03
   507.769  0.1529592E-02  0.1467654E-01  0.1560063E-01    10.901  0.5019992E-04  0.2093287E-02  0.9767041E-03
   507.773  0.1529580E-02  0.1467277E-01  0.1559384E-01    10.901  0.5015762E-04  0.2094911E-02  0.9678898E-03
   507.777  0.1529545E-02  0.1466919E-01  0.1558562E-01    10.901  0.5009738E-04  0.2096947E-02  0.9619792E-03
   507.781  0.1529478E-02  0.1466452E-01  0.1557504E-01    10.901  0.5001194E-04  0.2097482E-02  0.9602388E-03
   507.785  0.1529382E-02  0.1466117E-01  0.1556297E-01    10.901  0.4990381E-04  0.2099618E-02  0.9617349E-03
   507.789  0.1529257E-02  0.1465754E-01  0.1554917E-01    10.901  0.4977596E-04  0.2102186E-02  0.9659604E-03
   507.793  0.1529108E-02  0.1465411E-01  0.1553354E-01    10.901  0.4963049E-04  0.2104739E-02  0.9713568E-03
   507.796  0.1528937E-02  0.1464986E-01  0.1551734E-01    10.901  0.4947235E-04  0.2106933E-02  0.9778009E-03
   507.800  0.1528749E-02  0.1464562E-01  0.1550068E-01    10.901  0.4930451E-04  0.2109137E-02  0.9851011E-03
   507.804  0.1528550E-02  0.1464241E-01  0.1548561E-01    10.901  0.4913114E-04  0.2110540E-02  0.9937564E-03
   507.808  0.1528345E-02  0.1464066E-01  0.1547270E-01    10.901  0.4895625E-04  0.2111018E-02  0.1003046E-02
   507.812  0.1528138E-02  0.1463921E-01  0.1546104E-01    10.901  0.4878423E-04  0.2111330E-02  0.1012097E-02
   507.816  0.1527935E-02  0.1463794E-01  0.1544973E-01    10.901  0.4861917E-04  0.2111969E-02  0.1020297E-02
   507.819  0.1527740E-02  0.1463651E-01  0.1544101E-01    10.901  0.4846461E-04  0.2112752E-02  0.1027825E-02
   507.823  0.1527557E-02  0.1463453E-01  0.1543273E-01    10.901  0.4832363E-04  0.2112889E-02  0.1034801E-02
   507.827  0.1527392E-02  0.1463352E-01  0.1542556E-01    10.901  0.4819932E-04  0.2112217E-02  0.1039675E-02
   507.831  0.1527249E-02  0.1463108E-01  0.1542015E-01    10.901  0.4809419E-04  0.2112651E-02  0.1043413E-02
   507.835  0.1527131E-02  0.1462837E-01  0.1541690E-01    10.901  0.4801425E-04  0.2112902E-02  0.1045195E-02
   507.839  0.1527044E-02  0.1462592E-01  0.1541590E-01    10.901  0.4796196E-04  0.2113504E-02  0.1045079E-02
   507.842  0.1526988E-02  0.1462354E-01  0.1541595E-01    10.901  0.4793670E-04  0.2114022E-02  0.1043426E-02
   507.846  0.1526962E-02  0.1462116E-01  0.1541804E-01    10.901  0.4793840E-04  0.2114236E-02  0.1040162E-02
   507.850  0.1526968E-02  0.1461879E-01  0.1542101E-01    10.901  0.4796739E-04  0.2114725E-02  0.1035086E-02
   507.854  0.1527006E-02  0.1461632E-01  0.1542604E-01    10.901  0.4802315E-04  0.2114940E-02  0.1030307E-02
   507.858  0.1527074E-02  0.1461396E-01  0.1543021E-01    10.901  0.4810447E-04  0.2115170E-02  0.1023523E-02
   507.862  0.1527169E-02  0.1461182E-01  0.1543682E-01    10.901  0.4821050E-04  0.2115677E-02  0.1016401E-02
   507.865  0.1527278E-02  0.1460980E-01  0.1544322E-01    10.901  0.4834392E-04  0.2115820E-02  0.1007471E-02
   507.869  0.1527401E-02  0.1460770E-01  0.1544886E-01    10.901  0.4850226E-04  0.2116008E-02  0.9976491E-03
   507.873  0.1527533E-02  0.1460541E-01  0.1545438E-01    10.901  0.4868199E-04  0.2115838E-02  0.9879101E-03
   507.877  0.1527672E-02  0.1460317E-01  0.1545866E-01    10.901  0.4888072E-04  0.2115723E-02  0.9781668E-03
   507.881  0.1527806E-02  0.1460220E-01  0.1546303E-01    10.901  0.4909734E-04  0.2114756E-02  0.9686654E-03
   507.885  0.1527930E-02  0.1460213E-01  0.1546630E-01    10.901  0.4933023E-04  0.2113139E-02  0.9596451E-03
   507.888  0.1528039E-02  0.1460233E-01  0.1546834E-01    10.901  0.4957459E-04  0.2111637E-02  0.9523513E-03
   507.892  0.1528132E-02  0.1460209E-01  0.1546907E-01    10.901  0.4982527E-04  0.2109098E-02  0.9454921E-03
   507.896  0.1528205E-02  0.1460157E-01  0.1546841E-01    10.901  0.5007766E-04  0.2106653E-02  0.9417517E-03
   507.900  0.1528258E-02  0.1460075E-01  0.1546592E-01    10.901  0.5032690E-04  0.2105108E-02  0.9391465E-03
   507.904  0.1528287E-02  0.1459965E-01  0.1546158E-01    10.901  0.5056728E-04  0.2104285E-02  0.9389966E-03
   507.908  0.1528292E-02  0.1459860E-01  0.1545663E-01    10.901  0.5079313E-04  0.2103306E-02  0.9401425E-03
   507.911  0.1528272E-02  0.1459665E-01  0.1545104E-01    10.901  0.5099994E-04  0.2103020E-02  0.9432603E-03
   507.915  0.1528228E-02  0.1459376E-01  0.1544363E-01    10.901  0.5118188E-04  0.2103625E-02  0.9492378E-03
   507.919  0.1528159E-02  0.1458991E-01  0.1543591E-01    10.901  0.5133477E-04  0.2105184E-02  0.9567557E-03
   507.923  0.1528070E-02  0.1458536E-01  0.1542719E-01    10.901  0.5146168E-04  0.2108275E-02  0.9669866E-03
   507.927  0.1527970E-02  0.1457977E-01  0.1541828E-01    10.901  0.5156562E-04  0.2112603E-02  0.9792477E-03
   507.931  0.1527880E-02  0.1457393E-01  0.1541161E-01    10.901  0.5165936E-04  0.2118487E-02  0.9904288E-03
   507.934  0.1527805E-02  0.1456636E-01  0.1540710E-01    10.901  0.5174153E-04  0.2124520E-02  0.1000700E-02
   507.938  0.1527740E-02  0.1455658E-01  0.1540353E-01    10.901  0.5180635E-04  0.2130233E-02  0.1009923E-02
   507.942  0.1527688E-02  0.1454727E-01  0.1539930E-01    10.901  0.5185256E-04  0.2139723E-02  0.1018970E-02
   507.946  0.1527646E-02  0.1453752E-01  0.1539738E-01    10.901  0.5188342E-04  0.2151169E-02  0.1027978E-02
   507.950  0.1527610E-02  0.1452714E-01  0.1539655E-01    10.901  0.5190590E-04  0.2164655E-02  0.1036357E-02
   507.954  0.1527581E-02  0.1451607E-01  0.1539512E-01    10.901  0.5192000E-04  0.2179816E-02  0.1044537E-02
   507.957  0.1527562E-02  0.1450380E-01  0.1539539E-01    10.901  0.5192625E-04  0.2196777E-02  0.1051976E-02
   507.961  0.1527549E-02  0.1449659E-01  0.1540087E-01    10.901  0.5192637E-04  0.2209439E-02  0.1066180E-02
   507.965  0.1527535E-02  0.1449154E-01  0.1540736E-01    10.901  0.5192703E-04  0.2221161E-02  0.1084565E-02
   507.969  0.1527519E-02  0.1449185E-01  0.1541782E-01    10.901  0.5193027E-04  0.2227340E-02  0.1112124E-02
   507.973  0.1527504E-02  0.1449443E-01  0.1543153E-01    10.901  0.5193527E-04  0.2231204E-02  0.1146779E-02
   507.977  0.1527488E-02  0.1449861E-01  0.1544680E-01    10.901  0.5194309E-04  0.2233477E-02  0.1185859E-02
   507.981  0.1527473E-02  0.1450335E-01  0.1546068E-01    10.901  0.5195341E-04  0.2234866E-02  0.1222202E-02
   507.984  0.1527461E-02  0.1450604E-01  0.1547391E-01    10.901  0.5196619E-04  0.2236409E-02  0.1256754E-02
   507.988  0.1527451E-02  0.1450825E-01  0.1548606E-01    10.901  0.5197914E-04  0.2237375E-02  0.1289026E-02
   507.992  0.1527442E-02  0.1451011E-01  0.1549717E-01    10.901  0.5199044E-04  0.2237647E-02  0.1319448E-02
   507.996  0.1527439E-02  0.1451148E-01  0.1550757E-01    10.901  0.5200117E-04  0.2237450E-02  0.1347029E-02
   508.000  0.1527442E-02  0.1451202E-01  0.1551548E-01    10.901  0.5201112E-04  0.2236235E-02  0.1372198E-02
   508.003  0.1527446E-02  0.1451196E-01  0.1552367E-01    10.901  0.5201543E-04  0.2234000E-02  0.1392219E-02
   508.007  0.1527449E-02  0.1451081E-01  0.1552931E-01    10.901  0.5201023E-04  0.2230687E-02  0.1408658E-02
   508.011  0.1527449E-02  0.1450831E-01  0.1553311E-01    10.901  0.5199509E-04  0.2225849E-02  0.1422265E-02
   508.015  0.1527449E-02  0.1450495E-01  0.1553436E-01    10.901  0.5196880E-04  0.2220036E-02  0.1433489E-02
   508.019  0.1527448E-02  0.1450217E-01  0.1553437E-01    10.901  0.5193162E-04  0.2215302E-02  0.1439436E-02
   508.023  0.1527446E-02  0.1449839E-01  0.1553314E-01    10.901  0.5188322E-04  0.2206626E-02  0.1440659E-02
   508.027  0.1527444E-02  0.1449405E-01  0.1552858E-01    10.901  0.5182336E-04  0.2197133E-02  0.1438196E-02
   508.030  0.1527446E-02  0.1448866E-01  0.1552417E-01    10.901  0.5175192E-04  0.2186762E-02  0.1432381E-02
   508.034  0.1527458E-02  0.1448337E-01  0.1552044E-01    10.901  0.5166226E-04  0.2176196E-02  0.1426344E-02
   508.038  0.1527478E-02  0.1447775E-01  0.1551623E-01    10.901  0.5155622E-04  0.2165055E-02  0.1419077E-02
   508.042  0.1527507E-02  0.1447231E-01  0.1551096E-01    10.901  0.5143562E-04  0.2154172E-02  0.1410039E-02
   508.046  0.1527542E-02  0.1446628E-01  0.1550577E-01    10.901  0.5130266E-04  0.2142856E-02  0.1400567E-02
   508.050  0.1527592E-02  0.1446014E-01  0.1550109E-01    10.901  0.5115796E-04  0.2131606E-02  0.1393102E-02
   508.053  0.1527658E-02  0.1446052E-01  0.1550343E-01    10.901  0.5100282E-04  0.2124577E-02  0.1383152E-02
   508.057  0.1527737E-02  0.1446413E-01  0.1550964E-01    10.901  0.5084107E-04  0.2119838E-02  0.1373513E-02
   508.061  0.1527827E-02  0.1446813E-01  0.1551542E-01    10.901  0.5067628E-04  0.2114930E-02  0.1365704E-02
   508.065  0.1527925E-02  0.1447140E-01  0.1552026E-01    10.901  0.5051075E-04  0.2110584E-02  0.1358992E-02
   508.069  0.1528027E-02  0.1447337E-01  0.1552450E-01    10.901  0.5034819E-04  0.2106784E-02  0.1353996E-02
   508.073  0.1528130E-02  0.1447497E-01  0.1552772E-01    10.901  0.5019224E-04  0.2103137E-02  0.1350635E-02
   508.076  0.1528232E-02  0.1447619E-01  0.1552945E-01    10.901  0.5004637E-04  0.2099736E-02  0.1347436E-02
   508.080  0.1528331E-02  0.1447703E-01  0.1552952E-01    10.901  0.4991412E-04  0.2096854E-02  0.1346150E-02
   508.084  0.1528423E-02  0.1447775E-01  0.1552929E-01    10.901  0.4979918E-04  0.2093979E-02  0.1346212E-02
   508.088  0.1528513E-02  0.1447811E-01  0.1552788E-01    10.901  0.4970792E-04  0.2091396E-02  0.1345782E-02
   508.092  0.1528597E-02  0.1447822E-01  0.1552553E-01    10.901  0.4964255E-04  0.2088926E-02  0.1345271E-02
   508.096  0.1528670E-02  0.1447828E-01  0.1552225E-01    10.901  0.4960832E-04  0.2087232E-02  0.1344332E-02
   508.099  0.1528736E-02  0.1447862E-01  0.1551784E-01    10.901  0.4960002E-04  0.2086419E-02  0.1344432E-02
   508.103  0.1528796E-02  0.1447955E-01  0.1551437E-01    10.901  0.4961405E-04  0.2085714E-02  0.1344440E-02
   508.107  0.1528850E-02  0.1448004E-01  0.1551098E-01    10.901  0.4964979E-04  0.2086170E-02  0.1344602E-02
   508.111  0.1528896E-02  0.1448097E-01  0.1550752E-01    10.901  0.4970608E-04  0.2086725E-02  0.1344612E-02
   508.115  0.1528933E-02  0.1448345E-01  0.1550649E-01    10.901  0.4978122E-04  0.2086913E-02  0.1342112E-02
   508.119  0.1528970E-02  0.1448519E-01  0.1550364E-01    10.901  0.4986593E-04  0.2088432E-02  0.1340834E-02
   508.123  0.1529007E-02  0.1448765E-01  0.1550116E-01    10.901  0.4995575E-04  0.2089110E-02  0.1340511E-02
   508.126  0.1529044E-02  0.1448988E-01  0.1550003E-01    10.901  0.5004874E-04  0.2089484E-02  0.1340360E-02
   508.130  0.1529080E-02  0.1449188E-01  0.1549858E-01    10.900  0.5014303E-04  0.2089744E-02  0.1340982E-02
   508.134  0.1529114E-02  0.1449305E-01  0.1549785E-01    10.900  0.5023614E-04  0.2089393E-02  0.1341238E-02
   508.138  0.1529146E-02  0.1449403E-01  0.1549710E-01    10.900  0.5032609E-04  0.2088602E-02  0.1341592E-02
   508.142  0.1529166E-02  0.1449482E-01  0.1549606E-01    10.900  0.5040447E-04  0.2087644E-02  0.1343152E-02
   508.146  0.1529168E-02  0.1449547E-01  0.1549241E-01    10.900  0.5046546E-04  0.2086163E-02  0.1345890E-02
   508.149  0.1529152E-02  0.1449652E-01  0.1548764E-01    10.900  0.5050770E-04  0.2084123E-02  0.1350018E-02
   508.153  0.1529119E-02  0.1449641E-01  0.1548224E-01    10.900  0.5053038E-04  0.2082116E-02  0.1355515E-02
   508.157  0.1529075E-02  0.1449595E-01  0.1547625E-01    10.900  0.5053552E-04  0.2079536E-02  0.1362052E-02
   508.161  0.1529018E-02  0.1449558E-01  0.1546914E-01    10.900  0.5051714E-04  0.2076747E-02  0.1368403E-02
   508.165  0.1528949E-02  0.1449501E-01  0.1546150E-01    10.900  0.5047578E-04  0.2073528E-02  0.1375155E-02
   508.169  0.1528873E-02  0.1449419E-01  0.1545352E-01    10.900  0.5041466E-04  0.2070296E-02  0.1383265E-02
   508.172  0.1528781E-02  0.1449331E-01  0.1544527E-01    10.900  0.5032985E-04  0.2066602E-02  0.1392257E-02
   508.176  0.1528674E-02  0.1449285E-01  0.1543568E-01    10.900  0.5022090E-04  0.2063037E-02  0.1402497E-02
   508.180  0.1528555E-02  0.1449189E-01  0.1542389E-01    10.900  0.5009206E-04  0.2059666E-02  0.1413178E-02
   508.184  0.1528426E-02  0.1449059E-01  0.1541343E-01    10.900  0.4994542E-04  0.2056090E-02  0.1424280E-02
   508.188  0.1528290E-02  0.1449388E-01  0.1540557E-01    10.900  0.4978473E-04  0.2052119E-02  0.1434097E-02
   508.192  0.1528151E-02  0.1449761E-01  0.1540042E-01    10.900  0.4961300E-04  0.2045191E-02  0.1440421E-02
   508.195  0.1528011E-02  0.1450080E-01  0.1539540E-01    10.900  0.4943463E-04  0.2038586E-02  0.1446638E-02
   508.199  0.1527874E-02  0.1450288E-01  0.1539059E-01    10.900  0.4925303E-04  0.2033404E-02  0.1453546E-02
   508.203  0.1527743E-02  0.1450358E-01  0.1538506E-01    10.900  0.4907281E-04  0.2029458E-02  0.1461031E-02
   508.207  0.1527620E-02  0.1450342E-01  0.1537893E-01    10.900  0.4889686E-04  0.2027869E-02  0.1468760E-02
   508.211  0.1527510E-02  0.1450100E-01  0.1537343E-01    10.900  0.4873186E-04  0.2026376E-02  0.1476473E-02
   508.215  0.1527417E-02  0.1449876E-01  0.1536848E-01    10.900  0.4858269E-04  0.2026072E-02  0.1484069E-02
   508.219  0.1527344E-02  0.1449436E-01  0.1536355E-01    10.900  0.4845392E-04  0.2028212E-02  0.1491623E-02
   508.222  0.1527293E-02  0.1448881E-01  0.1535873E-01    10.900  0.4834791E-04  0.2032041E-02  0.1498702E-02
   508.226  0.1527263E-02  0.1448049E-01  0.1535428E-01    10.900  0.4826954E-04  0.2038482E-02  0.1505256E-02
   508.230  0.1527254E-02  0.1447323E-01  0.1534965E-01    10.900  0.4821997E-04  0.2043361E-02  0.1511288E-02
   508.234  0.1527261E-02  0.1446518E-01  0.1534456E-01    10.900  0.4820350E-04  0.2048771E-02  0.1515401E-02
   508.238  0.1527281E-02  0.1445636E-01  0.1533873E-01    10.900  0.4822119E-04  0.2055170E-02  0.1518102E-02
   508.242  0.1527306E-02  0.1444706E-01  0.1533191E-01    10.900  0.4827563E-04  0.2061818E-02  0.1517795E-02
   508.245  0.1527338E-02  0.1443734E-01  0.1532377E-01    10.900  0.4836454E-04  0.2068163E-02  0.1513939E-02
   508.249  0.1527375E-02  0.1443025E-01  0.1531818E-01    10.900  0.4848365E-04  0.2071246E-02  0.1504271E-02
   508.253  0.1527418E-02  0.1442469E-01  0.1531442E-01    10.900  0.4863196E-04  0.2072276E-02  0.1489911E-02
   508.257  0.1527464E-02  0.1441839E-01  0.1530910E-01    10.900  0.4880581E-04  0.2072979E-02  0.1475124E-02
   508.261  0.1527513E-02  0.1441132E-01  0.1530238E-01    10.900  0.4900204E-04  0.2073683E-02  0.1460231E-02
   508.265  0.1527563E-02  0.1440367E-01  0.1529508E-01    10.900  0.4921670E-04  0.2074178E-02  0.1446452E-02
   508.268  0.1527611E-02  0.1439552E-01  0.1528701E-01    10.900  0.4944440E-04  0.2074498E-02  0.1434149E-02
   508.272  0.1527658E-02  0.1438695E-01  0.1527798E-01    10.900  0.4968102E-04  0.2074604E-02  0.1423233E-02
   508.276  0.1527701E-02  0.1437831E-01  0.1526869E-01    10.900  0.4992057E-04  0.2074861E-02  0.1414058E-02
   508.280  0.1527740E-02  0.1436936E-01  0.1525875E-01    10.900  0.5015831E-04  0.2074981E-02  0.1407020E-02
   508.284  0.1527772E-02  0.1436052E-01  0.1524860E-01    10.900  0.5038836E-04  0.2075047E-02  0.1402620E-02
   508.288  0.1527798E-02  0.1435179E-01  0.1523861E-01    10.900  0.5060465E-04  0.2074587E-02  0.1400068E-02
   508.291  0.1527815E-02  0.1434718E-01  0.1523217E-01    10.900  0.5080283E-04  0.2070625E-02  0.1394174E-02
   508.295  0.1527835E-02  0.1434353E-01  0.1522633E-01    10.900  0.5098588E-04  0.2065149E-02  0.1390000E-02
   508.299  0.1527861E-02  0.1433996E-01  0.1522363E-01    10.900  0.5115279E-04  0.2064050E-02  0.1386623E-02
   508.303  0.1527891E-02  0.1433931E-01  0.1522437E-01    10.900  0.5130008E-04  0.2067876E-02  0.1384550E-02
   508.307  0.1527926E-02  0.1433871E-01  0.1522584E-01    10.900  0.5142424E-04  0.2071772E-02  0.1383655E-02
   508.311  0.1527961E-02  0.1433790E-01  0.1522753E-01    10.900  0.5152466E-04  0.2075381E-02  0.1384220E-02
   508.315  0.1527992E-02  0.1433715E-01  0.1522866E-01    10.900  0.5159644E-04  0.2079038E-02  0.1386067E-02
   508.318  0.1528013E-02  0.1433622E-01  0.1522862E-01    10.900  0.5163170E-04  0.2082296E-02  0.1388754E-02
   508.322  0.1528027E-02  0.1433495E-01  0.1522826E-01    10.900  0.5163154E-04  0.2085685E-02  0.1392448E-02
   508.326  0.1528041E-02  0.1433809E-01  0.1523269E-01    10.900  0.5160132E-04  0.2082809E-02  0.1406981E-02
   508.330  0.1528055E-02  0.1434229E-01  0.1523709E-01    10.900  0.5154296E-04  0.2078090E-02  0.1422381E-02
   508.334  0.1528071E-02  0.1434387E-01  0.1524175E-01    10.899  0.5145925E-04  0.2075739E-02  0.1437888E-02
   508.338  0.1528091E-02  0.1434458E-01  0.1524620E-01    10.899  0.5136019E-04  0.2073703E-02  0.1454507E-02
   508.341  0.1528118E-02  0.1434465E-01  0.1525049E-01    10.899  0.5125013E-04  0.2071767E-02  0.1470654E-02
   508.345  0.1528150E-02  0.1434290E-01  0.1525533E-01    10.899  0.5113127E-04  0.2070401E-02  0.1488263E-02
   508.349  0.1528187E-02  0.1434258E-01  0.1525923E-01    10.899  0.5100590E-04  0.2068291E-02  0.1503331E-02
   508.353  0.1528227E-02  0.1434148E-01  0.1526261E-01    10.899  0.5087645E-04  0.2065746E-02  0.1517319E-02
   508.357  0.1528270E-02  0.1434349E-01  0.1526934E-01    10.899  0.5074626E-04  0.2064361E-02  0.1528889E-02
   508.361  0.1528314E-02  0.1434732E-01  0.1527844E-01    10.899  0.5061698E-04  0.2062611E-02  0.1538790E-02
   508.365  0.1528360E-02  0.1435032E-01  0.1528658E-01    10.899  0.5049116E-04  0.2060521E-02  0.1546922E-02
   508.368  0.1528405E-02  0.1435442E-01  0.1529549E-01    10.899  0.5037171E-04  0.2059540E-02  0.1553083E-02
   508.372  0.1528448E-02  0.1435725E-01  0.1530367E-01    10.899  0.5026073E-04  0.2057347E-02  0.1556774E-02
   508.376  0.1528486E-02  0.1436044E-01  0.1531124E-01    10.899  0.5016201E-04  0.2056861E-02  0.1559313E-02
   508.380  0.1528518E-02  0.1436390E-01  0.1531781E-01    10.899  0.5007401E-04  0.2057161E-02  0.1558737E-02
   508.384  0.1528545E-02  0.1436732E-01  0.1532379E-01    10.899  0.4999836E-04  0.2057619E-02  0.1556451E-02
   508.388  0.1528564E-02  0.1437014E-01  0.1532894E-01    10.899  0.4993531E-04  0.2057832E-02  0.1551637E-02
   508.391  0.1528576E-02  0.1437327E-01  0.1533273E-01    10.899  0.4988605E-04  0.2058720E-02  0.1544050E-02
   508.395  0.1528580E-02  0.1437599E-01  0.1533773E-01    10.899  0.4985167E-04  0.2059490E-02  0.1538510E-02
   508.399  0.1528578E-02  0.1437799E-01  0.1534035E-01    10.899  0.4983171E-04  0.2060302E-02  0.1528124E-02
   508.403  0.1528573E-02  0.1438028E-01  0.1534416E-01    10.899  0.4982395E-04  0.2059897E-02  0.1519572E-02
   508.407  0.1528570E-02  0.1438205E-01  0.1534811E-01    10.899  0.4982719E-04  0.2058749E-02  0.1511651E-02
   508.411  0.1528575E-02  0.1438308E-01  0.1535213E-01    10.899  0.4983755E-04  0.2057336E-02  0.1504156E-02
   508.414  0.1528589E-02  0.1438343E-01  0.1535664E-01    10.899  0.4985509E-04  0.2055701E-02  0.1498742E-02
   508.418  0.1528611E-02  0.1438338E-01  0.1536110E-01    10.899  0.4987945E-04  0.2053777E-02  0.1494006E-02
   508.422  0.1528640E-02  0.1438324E-01  0.1536561E-01    10.899  0.4990983E-04  0.2052523E-02  0.1490714E-02
   508.426  0.1528676E-02  0.1438155E-01  0.1536996E-01    10.899  0.4994568E-04  0.2049739E-02  0.1487555E-02
   508.430  0.1528719E-02  0.1437956E-01  0.1537389E-01    10.899  0.4998673E-04  0.2046443E-02  0.1484703E-02
   508.434  0.1528767E-02  0.1437703E-01  0.1537734E-01    10.899  0.5003185E-04  0.2042753E-02  0.1482217E-02
   508.438  0.1528819E-02  0.1437380E-01  0.1538084E-01    10.899  0.5008028E-04  0.2038933E-02  0.1479919E-02
   508.441  0.1528874E-02  0.1437104E-01  0.1538368E-01    10.899  0.5013164E-04  0.2034684E-02  0.1477866E-02
   508.445  0.1528931E-02  0.1436770E-01  0.1538584E-01    10.899  0.5018421E-04  0.2030155E-02  0.1476269E-02
   508.449  0.1528989E-02  0.1436389E-01  0.1538710E-01    10.899  0.5023766E-04  0.2025246E-02  0.1474962E-02
   508.453  0.1529047E-02  0.1436030E-01  0.1538795E-01    10.899  0.5029100E-04  0.2020445E-02  0.1473661E-02
   508.457  0.1529103E-02  0.1435620E-01  0.1538774E-01    10.899  0.5034255E-04  0.2015015E-02  0.1472839E-02
   508.461  0.1529157E-02  0.1435155E-01  0.1538676E-01    10.899  0.5039249E-04  0.2008858E-02  0.1471386E-02
   508.464  0.1529207E-02  0.1434718E-01  0.1538525E-01    10.899  0.5043880E-04  0.2003185E-02  0.1470185E-02
   508.468  0.1529257E-02  0.1434295E-01  0.1538387E-01    10.899  0.5047735E-04  0.1997945E-02  0.1468991E-02
   508.472  0.1529305E-02  0.1433885E-01  0.1538264E-01    10.899  0.5050794E-04  0.1992814E-02  0.1468608E-02
   508.476  0.1529351E-02  0.1433486E-01  0.1538116E-01    10.899  0.5052922E-04  0.1988036E-02  0.1468510E-02
   508.480  0.1529393E-02  0.1433041E-01  0.1537923E-01    10.899  0.5054178E-04  0.1984209E-02  0.1467538E-02
   508.484  0.1529416E-02  0.1432702E-01  0.1537651E-01    10.899  0.5055835E-04  0.1979856E-02  0.1466763E-02
   508.488  0.1529404E-02  0.1432543E-01  0.1537203E-01    10.899  0.5059178E-04  0.1977377E-02  0.1466272E-02
   508.491  0.1529358E-02  0.1432438E-01  0.1536760E-01    10.899  0.5064485E-04  0.1975895E-02  0.1465837E-02
   508.495  0.1529285E-02  0.1432708E-01  0.1536174E-01    10.898  0.5072468E-04  0.1980208E-02  0.1465531E-02
   508.499  0.1529186E-02  0.1432640E-01  0.1535629E-01    10.898  0.5082981E-04  0.1978600E-02  0.1465704E-02
   508.503  0.1529065E-02  0.1432615E-01  0.1535140E-01    10.898  0.5095902E-04  0.1977822E-02  0.1466414E-02
   508.507  0.1528923E-02  0.1432596E-01  0.1534704E-01    10.898  0.5110987E-04  0.1977805E-02  0.1467040E-02
   508.511  0.1528765E-02  0.1432802E-01  0.1534536E-01    10.898  0.5127860E-04  0.1979981E-02  0.1467131E-02
   508.514  0.1528593E-02  0.1433151E-01  0.1534535E-01    10.898  0.5146254E-04  0.1983396E-02  0.1466977E-02
   508.518  0.1528413E-02  0.1433331E-01  0.1534530E-01    10.898  0.5165692E-04  0.1985730E-02  0.1466761E-02
   508.522  0.1528228E-02  0.1433402E-01  0.1534533E-01    10.898  0.5185717E-04  0.1987018E-02  0.1466162E-02
   508.526  0.1528045E-02  0.1433319E-01  0.1534550E-01    10.898  0.5205577E-04  0.1986948E-02  0.1465709E-02
   508.530  0.1527870E-02  0.1433047E-01  0.1534583E-01    10.898  0.5224715E-04  0.1985069E-02  0.1465172E-02
   508.534  0.1527707E-02  0.1432519E-01  0.1534646E-01    10.898  0.5242564E-04  0.1981325E-02  0.1464663E-02
   508.538  0.1527555E-02  0.1431731E-01  0.1534684E-01    10.898  0.5259188E-04  0.1975775E-02  0.1464395E-02
   508.541  0.1527402E-02  0.1430720E-01  0.1534501E-01    10.898  0.5274854E-04  0.1968727E-02  0.1461194E-02
   508.545  0.1527245E-02  0.1429493E-01  0.1534075E-01    10.898  0.5289536E-04  0.1960049E-02  0.1454461E-02
   508.549  0.1527087E-02  0.1428089E-01  0.1533364E-01    10.898  0.5302825E-04  0.1949946E-02  0.1444757E-02
   508.553  0.1526929E-02  0.1426889E-01  0.1532846E-01    10.898  0.5314627E-04  0.1941896E-02  0.1431551E-02
   508.557  0.1526765E-02  0.1425736E-01  0.1532302E-01    10.898  0.5325779E-04  0.1934722E-02  0.1416245E-02
   508.561  0.1526599E-02  0.1424549E-01  0.1531742E-01    10.898  0.5336122E-04  0.1927699E-02  0.1399681E-02
   508.564  0.1526435E-02  0.1423354E-01  0.1531166E-01    10.898  0.5345484E-04  0.1921106E-02  0.1382798E-02
   508.568  0.1526272E-02  0.1422294E-01  0.1530683E-01    10.898  0.5353884E-04  0.1913168E-02  0.1368531E-02
   508.572  0.1526101E-02  0.1421828E-01  0.1530628E-01    10.898  0.5362003E-04  0.1907429E-02  0.1356459E-02
   508.576  0.1525925E-02  0.1422231E-01  0.1531465E-01    10.898  0.5369919E-04  0.1902425E-02  0.1350618E-02
   508.580  0.1525747E-02  0.1423617E-01  0.1532897E-01    10.898  0.5377690E-04  0.1900286E-02  0.1344835E-02
   508.584  0.1525569E-02  0.1424505E-01  0.1534206E-01    10.898  0.5385516E-04  0.1901994E-02  0.1338765E-02
   508.587  0.1525393E-02  0.1425071E-01  0.1535457E-01    10.898  0.5393388E-04  0.1906229E-02  0.1332502E-02
   508.591  0.1525224E-02  0.1425702E-01  0.1536527E-01    10.898  0.5401214E-04  0.1909398E-02  0.1326708E-02
   508.595  0.1525066E-02  0.1426152E-01  0.1537484E-01    10.898  0.5408917E-04  0.1913010E-02  0.1321368E-02
   508.599  0.1524921E-02  0.1426417E-01  0.1538347E-01    10.898  0.5416335E-04  0.1917548E-02  0.1316626E-02
   508.603  0.1524792E-02  0.1426661E-01  0.1539175E-01    10.898  0.5423307E-04  0.1922323E-02  0.1312817E-02
   508.607  0.1524682E-02  0.1426682E-01  0.1539930E-01    10.898  0.5429594E-04  0.1928290E-02  0.1310348E-02
   508.611  0.1524593E-02  0.1426459E-01  0.1540523E-01    10.898  0.5434932E-04  0.1933705E-02  0.1308166E-02
   508.614  0.1524527E-02  0.1426008E-01  0.1540972E-01    10.898  0.5439089E-04  0.1938825E-02  0.1306616E-02
   508.618  0.1524484E-02  0.1425370E-01  0.1541236E-01    10.898  0.5441777E-04  0.1943873E-02  0.1304734E-02
   508.622  0.1524466E-02  0.1424562E-01  0.1541372E-01    10.898  0.5442822E-04  0.1948715E-02  0.1302917E-02
   508.626  0.1524473E-02  0.1423578E-01  0.1541373E-01    10.898  0.5442056E-04  0.1953157E-02  0.1300778E-02
   508.630  0.1524504E-02  0.1422594E-01  0.1541392E-01    10.898  0.5439335E-04  0.1955837E-02  0.1300932E-02
   508.634  0.1524558E-02  0.1422027E-01  0.1541826E-01    10.898  0.5434658E-04  0.1951957E-02  0.1309278E-02
   508.637  0.1524639E-02  0.1421552E-01  0.1542329E-01    10.898  0.5427792E-04  0.1944806E-02  0.1322246E-02
   508.641  0.1524766E-02  0.1421115E-01  0.1543180E-01    10.898  0.5417129E-04  0.1937664E-02  0.1337216E-02
   508.645  0.1524940E-02  0.1420663E-01  0.1544174E-01    10.898  0.5402690E-04  0.1930327E-02  0.1354541E-02
   508.649  0.1525157E-02  0.1420194E-01  0.1545375E-01    10.898  0.5384824E-04  0.1921948E-02  0.1372117E-02
   508.653  0.1525412E-02  0.1419819E-01  0.1546747E-01    10.898  0.5363980E-04  0.1916333E-02  0.1391759E-02
   508.657  0.1525700E-02  0.1419643E-01  0.1548445E-01    10.898  0.5340676E-04  0.1914897E-02  0.1410941E-02
   508.661  0.1526013E-02  0.1419460E-01  0.1550107E-01    10.898  0.5315473E-04  0.1913678E-02  0.1430768E-02
   508.664  0.1526344E-02  0.1419297E-01  0.1551731E-01    10.898  0.5289001E-04  0.1913035E-02  0.1449176E-02
   508.668  0.1526687E-02  0.1419112E-01  0.1553227E-01    10.898  0.5261925E-04  0.1912605E-02  0.1465684E-02
   508.672  0.1527033E-02  0.1418943E-01  0.1554518E-01    10.898  0.5234862E-04  0.1912195E-02  0.1480478E-02
   508.676  0.1527374E-02  0.1418863E-01  0.1555555E-01    10.898  0.5208452E-04  0.1913105E-02  0.1492903E-02
   508.680  0.1527703E-02  0.1418803E-01  0.1556355E-01    10.897  0.5183346E-04  0.1914603E-02  0.1502875E-02
   508.684  0.1528012E-02  0.1418754E-01  0.1557040E-01    10.897  0.5160095E-04  0.1916243E-02  0.1509720E-02
   508.687  0.1528295E-02  0.1418737E-01  0.1557261E-01    10.897  0.5139172E-04  0.1919220E-02  0.1513808E-02
   508.691  0.1528546E-02  0.1418533E-01  0.1557415E-01    10.897  0.5120931E-04  0.1923432E-02  0.1515563E-02
   508.695  0.1528756E-02  0.1418642E-01  0.1557053E-01    10.897  0.5106190E-04  0.1926780E-02  0.1513298E-02
   508.699  0.1528914E-02  0.1418686E-01  0.1556496E-01    10.897  0.5095937E-04  0.1932232E-02  0.1507603E-02
   508.703  0.1529016E-02  0.1419188E-01  0.1555742E-01    10.897  0.5090368E-04  0.1941951E-02  0.1498402E-02
   508.707  0.1529070E-02  0.1419763E-01  0.1554846E-01    10.897  0.5088667E-04  0.1953254E-02  0.1486808E-02
   508.711  0.1529101E-02  0.1420362E-01  0.1554085E-01    10.897  0.5089166E-04  0.1965795E-02  0.1475733E-02
   508.714  0.1529107E-02  0.1420891E-01  0.1553373E-01    10.897  0.5091831E-04  0.1978057E-02  0.1465177E-02
   508.718  0.1529088E-02  0.1421461E-01  0.1552645E-01    10.897  0.5096583E-04  0.1990790E-02  0.1454436E-02
   508.722  0.1529047E-02  0.1422000E-01  0.1551974E-01    10.897  0.5103105E-04  0.2002504E-02  0.1443094E-02
   508.726  0.1528986E-02  0.1422539E-01  0.1551336E-01    10.897  0.5111057E-04  0.2012114E-02  0.1430728E-02
   508.730  0.1528907E-02  0.1422924E-01  0.1550812E-01    10.897  0.5120226E-04  0.2021678E-02  0.1418838E-02
   508.734  0.1528813E-02  0.1423214E-01  0.1550290E-01    10.897  0.5130325E-04  0.2030136E-02  0.1406463E-02
   508.737  0.1528718E-02  0.1423490E-01  0.1549964E-01    10.897  0.5140307E-04  0.2037998E-02  0.1395869E-02
   508.741  0.1528628E-02  0.1423751E-01  0.1549791E-01    10.897  0.5149817E-04  0.2044612E-02  0.1387019E-02
   508.745  0.1528545E-02  0.1423980E-01  0.1549856E-01    10.897  0.5158529E-04  0.2049770E-02  0.1379673E-02
   508.749  0.1528471E-02  0.1424159E-01  0.1550009E-01    10.897  0.5166263E-04  0.2054120E-02  0.1373238E-02
   508.753  0.1528406E-02  0.1424289E-01  0.1550226E-01    10.897  0.5173009E-04  0.2057918E-02  0.1367942E-02
   508.757  0.1528347E-02  0.1424302E-01  0.1550462E-01    10.897  0.5178953E-04  0.2059676E-02  0.1362771E-02
   508.761  0.1528295E-02  0.1424185E-01  0.1550863E-01    10.897  0.5183908E-04  0.2059890E-02  0.1363353E-02
   508.764  0.1528252E-02  0.1424072E-01  0.1551148E-01    10.897  0.5187729E-04  0.2059420E-02  0.1358379E-02
   508.768  0.1528218E-02  0.1423913E-01  0.1551445E-01    10.897  0.5190345E-04  0.2058548E-02  0.1353549E-02
   508.772  0.1528194E-02  0.1423745E-01  0.1551795E-01    10.897  0.5191707E-04  0.2056389E-02  0.1349575E-02
   508.776  0.1528181E-02  0.1423429E-01  0.1552164E-01    10.897  0.5191711E-04  0.2052742E-02  0.1346236E-02
   508.780  0.1528179E-02  0.1423079E-01  0.1552459E-01    10.897  0.5190509E-04  0.2048662E-02  0.1343525E-02
   508.784  0.1528188E-02  0.1422725E-01  0.1552876E-01    10.897  0.5188052E-04  0.2043337E-02  0.1341422E-02
   508.787  0.1528207E-02  0.1422257E-01  0.1553325E-01    10.897  0.5184484E-04  0.2038973E-02  0.1339631E-02
   508.791  0.1528236E-02  0.1421821E-01  0.1553743E-01    10.897  0.5179872E-04  0.2031562E-02  0.1338126E-02
   508.795  0.1528274E-02  0.1421459E-01  0.1554133E-01    10.897  0.5174369E-04  0.2025795E-02  0.1336963E-02
   508.799  0.1528320E-02  0.1421116E-01  0.1554497E-01    10.897  0.5168110E-04  0.2020261E-02  0.1335843E-02
   508.803  0.1528373E-02  0.1420734E-01  0.1554862E-01    10.897  0.5161312E-04  0.2014529E-02  0.1334458E-02
   508.807  0.1528431E-02  0.1420367E-01  0.1555237E-01    10.897  0.5154092E-04  0.2008991E-02  0.1333377E-02
   508.811  0.1528493E-02  0.1419985E-01  0.1555591E-01    10.897  0.5146697E-04  0.2003687E-02  0.1332663E-02
   508.814  0.1528556E-02  0.1419620E-01  0.1555873E-01    10.897  0.5139214E-04  0.1998803E-02  0.1331906E-02
   508.818  0.1528621E-02  0.1419285E-01  0.1556212E-01    10.897  0.5131848E-04  0.1994077E-02  0.1331387E-02
   508.822  0.1528684E-02  0.1418965E-01  0.1556426E-01    10.897  0.5124736E-04  0.1989478E-02  0.1330821E-02
   508.826  0.1528733E-02  0.1418691E-01  0.1556555E-01    10.897  0.5118612E-04  0.1985907E-02  0.1328352E-02
   508.830  0.1528763E-02  0.1418445E-01  0.1556527E-01    10.897  0.5113881E-04  0.1982784E-02  0.1323487E-02
   508.834  0.1528772E-02  0.1418214E-01  0.1556311E-01    10.897  0.5110659E-04  0.1980045E-02  0.1316469E-02
   508.837  0.1528759E-02  0.1417988E-01  0.1555908E-01    10.897  0.5109034E-04  0.1978091E-02  0.1308138E-02
   508.841  0.1528724E-02  0.1417825E-01  0.1555383E-01    10.897  0.5109082E-04  0.1976859E-02  0.1299158E-02
   508.845  0.1528670E-02  0.1417666E-01  0.1554765E-01    10.897  0.5110758E-04  0.1975776E-02  0.1288843E-02
   508.849  0.1528607E-02  0.1417545E-01  0.1554109E-01    10.897  0.5112886E-04  0.1975301E-02  0.1278498E-02
   508.853  0.1528541E-02  0.1417230E-01  0.1553526E-01    10.897  0.5115210E-04  0.1976882E-02  0.1268784E-02
   508.857  0.1528472E-02  0.1417120E-01  0.1552997E-01    10.897  0.5117649E-04  0.1975930E-02  0.1260350E-02
   508.861  0.1528403E-02  0.1417023E-01  0.1552640E-01    10.897  0.5120169E-04  0.1975014E-02  0.1251619E-02
   508.864  0.1528333E-02  0.1416856E-01  0.1552347E-01    10.897  0.5122843E-04  0.1974104E-02  0.1244383E-02
   508.868  0.1528265E-02  0.1416741E-01  0.1552145E-01    10.897  0.5125524E-04  0.1973508E-02  0.1238060E-02
   508.872  0.1528200E-02  0.1416638E-01  0.1551990E-01    10.897  0.5128199E-04  0.1972131E-02  0.1232934E-02
   508.876  0.1528138E-02  0.1416319E-01  0.1551955E-01    10.897  0.5130780E-04  0.1972100E-02  0.1229369E-02
   508.880  0.1528082E-02  0.1416183E-01  0.1551992E-01    10.896  0.5133212E-04  0.1970925E-02  0.1227880E-02
   508.884  0.1528031E-02  0.1416084E-01  0.1552107E-01    10.896  0.5135459E-04  0.1970405E-02  0.1227791E-02
   508.887  0.1527988E-02  0.1415895E-01  0.1552229E-01    10.896  0.5137397E-04  0.1969438E-02  0.1228760E-02
   508.891  0.1527953E-02  0.1415721E-01  0.1552433E-01    10.896  0.5138978E-04  0.1969522E-02  0.1231390E-02
   508.895  0.1527925E-02  0.1415624E-01  0.1552711E-01    10.896  0.5140142E-04  0.1968807E-02  0.1236470E-02
   508.899  0.1527907E-02  0.1415479E-01  0.1553072E-01    10.896  0.5140877E-04  0.1969191E-02  0.1241578E-02
   508.903  0.1527898E-02  0.1415329E-01  0.1553445E-01    10.896  0.5141118E-04  0.1968728E-02  0.1247500E-02
   508.907  0.1527898E-02  0.1415200E-01  0.1553837E-01    10.896  0.5140843E-04  0.1968540E-02  0.1254391E-02
   508.911  0.1527912E-02  0.1415014E-01  0.1554290E-01    10.896  0.5139616E-04  0.1968232E-02  0.1263051E-02
   508.914  0.1527942E-02  0.1415011E-01  0.1554852E-01    10.896  0.5137412E-04  0.1966642E-02  0.1272278E-02
   508.918  0.1527986E-02  0.1414858E-01  0.1555399E-01    10.896  0.5134250E-04  0.1965750E-02  0.1281011E-02
   508.922  0.1528044E-02  0.1414703E-01  0.1556067E-01    10.896  0.5130154E-04  0.1964736E-02  0.1292159E-02
   508.926  0.1528115E-02  0.1414560E-01  0.1556760E-01    10.896  0.5125345E-04  0.1963760E-02  0.1303386E-02
   508.930  0.1528196E-02  0.1414428E-01  0.1557422E-01    10.896  0.5119891E-04  0.1963326E-02  0.1314509E-02
   508.934  0.1528286E-02  0.1414270E-01  0.1558100E-01    10.896  0.5113866E-04  0.1962620E-02  0.1325442E-02
   508.938  0.1528383E-02  0.1414121E-01  0.1558798E-01    10.896  0.5107520E-04  0.1962061E-02  0.1335703E-02
   508.941  0.1528483E-02  0.1414004E-01  0.1559415E-01    10.896  0.5101112E-04  0.1960910E-02  0.1344871E-02
   508.945  0.1528579E-02  0.1413886E-01  0.1559914E-01    10.896  0.5095236E-04  0.1960375E-02  0.1353160E-02
   508.949  0.1528669E-02  0.1413789E-01  0.1560286E-01    10.896  0.5089935E-04  0.1960028E-02  0.1360068E-02
   508.953  0.1528750E-02  0.1413614E-01  0.1560514E-01    10.896  0.5085424E-04  0.1958070E-02  0.1365683E-02
   508.957  0.1528822E-02  0.1413493E-01  0.1560640E-01    10.896  0.5081788E-04  0.1957755E-02  0.1369511E-02
   508.961  0.1528883E-02  0.1413355E-01  0.1560495E-01    10.896  0.5078975E-04  0.1957397E-02  0.1372580E-02
   508.964  0.1528930E-02  0.1413221E-01  0.1560373E-01    10.896  0.5077177E-04  0.1956918E-02  0.1372101E-02
   508.968  0.1528964E-02  0.1413108E-01  0.1560122E-01    10.896  0.5076323E-04  0.1956049E-02  0.1369791E-02
   508.972  0.1528984E-02  0.1413066E-01  0.1559838E-01    10.896  0.5076387E-04  0.1955975E-02  0.1366510E-02
   508.976  0.1528989E-02  0.1413045E-01  0.1559513E-01    10.896  0.5077427E-04  0.1955463E-02  0.1360569E-02
   508.980  0.1528976E-02  0.1412898E-01  0.1559068E-01    10.896  0.5079449E-04  0.1953115E-02  0.1352831E-02
   508.984  0.1528948E-02  0.1412977E-01  0.1558514E-01    10.896  0.5082446E-04  0.1953882E-02  0.1343257E-02
   508.988  0.1528904E-02  0.1412956E-01  0.1557874E-01    10.896  0.5086371E-04  0.1953914E-02  0.1333381E-02
   508.991  0.1528856E-02  0.1412854E-01  0.1557278E-01    10.896  0.5090462E-04  0.1953606E-02  0.1323726E-02
   508.995  0.1528810E-02  0.1412740E-01  0.1556853E-01    10.896  0.5094401E-04  0.1953537E-02  0.1316046E-02
   508.999  0.1528767E-02  0.1412585E-01  0.1556541E-01    10.896  0.5098107E-04  0.1952962E-02  0.1311136E-02
   509.003  0.1528728E-02  0.1412378E-01  0.1556242E-01    10.896  0.5101371E-04  0.1952406E-02  0.1307385E-02
   509.007  0.1528694E-02  0.1412188E-01  0.1555987E-01    10.896  0.5104199E-04  0.1951556E-02  0.1302145E-02
   509.011  0.1528666E-02  0.1411979E-01  0.1555809E-01    10.896  0.5106503E-04  0.1950865E-02  0.1298017E-02
   509.015  0.1528644E-02  0.1411807E-01  0.1555809E-01    10.896  0.5108268E-04  0.1950538E-02  0.1294819E-02
   509.018  0.1528629E-02  0.1411657E-01  0.1555896E-01    10.896  0.5109373E-04  0.1950227E-02  0.1292364E-02
   509.022  0.1528621E-02  0.1411548E-01  0.1556032E-01    10.896  0.5109775E-04  0.1950113E-02  0.1290123E-02
   509.026  0.1528620E-02  0.1411404E-01  0.1556202E-01    10.896  0.5109595E-04  0.1950001E-02  0.1288366E-02
   509.030  0.1528627E-02  0.1411267E-01  0.1556403E-01    10.896  0.5108696E-04  0.1949936E-02  0.1286846E-02
   509.034  0.1528640E-02  0.1410933E-01  0.1556674E-01    10.896  0.5107188E-04  0.1949282E-02  0.1285790E-02
   509.038  0.1528660E-02  0.1411016E-01  0.1556903E-01    10.896  0.5105033E-04  0.1948716E-02  0.1284527E-02
   509.041  0.1528686E-02  0.1410897E-01  0.1557124E-01    10.896  0.5102357E-04  0.1948780E-02  0.1283458E-02
   509.045  0.1528718E-02  0.1410760E-01  0.1557378E-01    10.896  0.5099216E-04  0.1948806E-02  0.1282659E-02
   509.049  0.1528751E-02  0.1410671E-01  0.1557617E-01    10.896  0.5095843E-04  0.1949783E-02  0.1281984E-02
   509.053  0.1528781E-02  0.1410644E-01  0.1557955E-01    10.896  0.5092900E-04  0.1951788E-02  0.1282661E-02
   509.057  0.1528807E-02  0.1410591E-01  0.1558186E-01    10.896  0.5090352E-04  0.1954685E-02  0.1281860E-02
   509.061  0.1528828E-02  0.1410684E-01  0.1558417E-01    10.896  0.5088371E-04  0.1958326E-02  0.1281030E-02
   509.065  0.1528843E-02  0.1410782E-01  0.1558570E-01    10.896  0.5086929E-04  0.1962682E-02  0.1280447E-02
   509.068  0.1528853E-02  0.1410915E-01  0.1558683E-01    10.896  0.5086098E-04  0.1967148E-02  0.1280113E-02
   509.072  0.1528856E-02  0.1411038E-01  0.1558837E-01    10.896  0.5085848E-04  0.1971715E-02  0.1279689E-02
   509.076  0.1528854E-02  0.1411195E-01  0.1558975E-01    10.896  0.5086254E-04  0.1976251E-02  0.1278594E-02
   509.080  0.1528845E-02  0.1411343E-01  0.1559066E-01    10.896  0.5087192E-04  0.1980690E-02  0.1277645E-02
   509.084  0.1528830E-02  0.1411452E-01  0.1559125E-01    10.896  0.5088711E-04  0.1984454E-02  0.1276830E-02
   509.088  0.1528809E-02  0.1411525E-01  0.1559139E-01    10.896  0.5090749E-04  0.1988106E-02  0.1275594E-02
   509.092  0.1528782E-02  0.1411606E-01  0.1559091E-01    10.896  0.5093226E-04  0.1991631E-02  0.1274301E-02
   509.095  0.1528751E-02  0.1411694E-01  0.1559064E-01    10.896  0.5096125E-04  0.1995003E-02  0.1272157E-02
   509.099  0.1528721E-02  0.1411632E-01  0.1559028E-01    10.896  0.5098875E-04  0.1998137E-02  0.1270089E-02
   509.103  0.1528694E-02  0.1411685E-01  0.1559018E-01    10.896  0.5101354E-04  0.1998719E-02  0.1267990E-02
   509.107  0.1528665E-02  0.1411682E-01  0.1559024E-01    10.896  0.5103957E-04  0.1999086E-02  0.1265905E-02
   509.111  0.1528612E-02  0.1411730E-01  0.1559018E-01    10.895  0.5108784E-04  0.1999355E-02  0.1264416E-02
   509.115  0.1528521E-02  0.1411854E-01  0.1558919E-01    10.896  0.5116948E-04  0.1999354E-02  0.1262889E-02
   509.119  0.1528395E-02  0.1412072E-01  0.1558856E-01    10.896  0.5128299E-04  0.1999008E-02  0.1261087E-02
   509.122  0.1528237E-02  0.1412220E-01  0.1558739E-01    10.895  0.5142524E-04  0.1998813E-02  0.1259713E-02
   509.126  0.1528049E-02  0.1412449E-01  0.1558610E-01    10.895  0.5159361E-04  0.1997194E-02  0.1258664E-02
   509.130  0.1527838E-02  0.1412641E-01  0.1558385E-01    10.895  0.5178414E-04  0.1992725E-02  0.1257575E-02
   509.134  0.1527609E-02  0.1412887E-01  0.1558405E-01    10.895  0.5199053E-04  0.1989795E-02  0.1256791E-02
   509.138  0.1527368E-02  0.1413048E-01  0.1558550E-01    10.895  0.5220890E-04  0.1986088E-02  0.1256516E-02
   509.142  0.1527097E-02  0.1413191E-01  0.1558682E-01    10.895  0.5245835E-04  0.1983387E-02  0.1256439E-02
   509.145  0.1526765E-02  0.1413712E-01  0.1558795E-01    10.895  0.5277205E-04  0.1985282E-02  0.1257098E-02
   509.149  0.1526383E-02  0.1414305E-01  0.1559052E-01    10.895  0.5314199E-04  0.1994155E-02  0.1258690E-02
   509.153  0.1525956E-02  0.1414919E-01  0.1559199E-01    10.895  0.5355941E-04  0.2004091E-02  0.1261559E-02
   509.157  0.1525498E-02  0.1415475E-01  0.1559510E-01    10.895  0.5401479E-04  0.2014811E-02  0.1266638E-02
   509.161  0.1525018E-02  0.1415867E-01  0.1559911E-01    10.895  0.5449841E-04  0.2024527E-02  0.1272431E-02
   509.165  0.1524529E-02  0.1416111E-01  0.1560371E-01    10.895  0.5499860E-04  0.2032973E-02  0.1278842E-02
   509.169  0.1524041E-02  0.1416134E-01  0.1560907E-01    10.895  0.5550480E-04  0.2039214E-02  0.1286123E-02
   509.172  0.1523568E-02  0.1415990E-01  0.1561808E-01    10.895  0.5600539E-04  0.2045618E-02  0.1294943E-02
   509.176  0.1523120E-02  0.1415870E-01  0.1563062E-01    10.895  0.5648833E-04  0.2054890E-02  0.1303472E-02
   509.180  0.1522708E-02  0.1415503E-01  0.1564467E-01    10.895  0.5694246E-04  0.2061619E-02  0.1312650E-02
   509.184  0.1522344E-02  0.1414912E-01  0.1566121E-01    10.895  0.5735651E-04  0.2065263E-02  0.1322191E-02
   509.188  0.1522034E-02  0.1414027E-01  0.1568070E-01    10.895  0.5772016E-04  0.2065830E-02  0.1332456E-02
   509.192  0.1521787E-02  0.1412914E-01  0.1570054E-01    10.895  0.5802391E-04  0.2063416E-02  0.1342994E-02
   509.196  0.1521610E-02  0.1411545E-01  0.1572362E-01    10.895  0.5825975E-04  0.2057578E-02  0.1352892E-02
   509.199  0.1521506E-02  0.1409925E-01  0.1574861E-01    10.895  0.5842106E-04  0.2048156E-02  0.1362578E-02
   509.203  0.1521480E-02  0.1408154E-01  0.1577455E-01    10.895  0.5849866E-04  0.2034489E-02  0.1371863E-02
   509.207  0.1521538E-02  0.1406035E-01  0.1580126E-01    10.895  0.5848479E-04  0.2017027E-02  0.1381340E-02
   509.211  0.1521678E-02  0.1403706E-01  0.1582847E-01    10.895  0.5837894E-04  0.1995913E-02  0.1390537E-02
   509.215  0.1521893E-02  0.1401329E-01  0.1585591E-01    10.895  0.5817934E-04  0.1973185E-02  0.1398780E-02
   509.219  0.1522173E-02  0.1399604E-01  0.1588936E-01    10.895  0.5788053E-04  0.1948611E-02  0.1413687E-02
   509.223  0.1522511E-02  0.1398155E-01  0.1592489E-01    10.895  0.5748918E-04  0.1921435E-02  0.1432846E-02
   509.226  0.1522891E-02  0.1396656E-01  0.1595699E-01    10.895  0.5700954E-04  0.1891874E-02  0.1452578E-02
   509.230  0.1523302E-02  0.1395163E-01  0.1598521E-01    10.895  0.5645270E-04  0.1860620E-02  0.1471951E-02
   509.234  0.1523732E-02  0.1394792E-01  0.1602106E-01    10.895  0.5583499E-04  0.1852334E-02  0.1490409E-02
   509.238  0.1524168E-02  0.1394809E-01  0.1605611E-01    10.895  0.5517451E-04  0.1851405E-02  0.1509200E-02
   509.242  0.1524595E-02  0.1394884E-01  0.1608456E-01    10.895  0.5449064E-04  0.1851221E-02  0.1527742E-02
   509.246  0.1524998E-02  0.1394978E-01  0.1610660E-01    10.895  0.5380216E-04  0.1852258E-02  0.1542677E-02
   509.250  0.1525365E-02  0.1395054E-01  0.1612285E-01    10.895  0.5312719E-04  0.1853025E-02  0.1554171E-02
   509.253  0.1525688E-02  0.1395105E-01  0.1613168E-01    10.895  0.5248304E-04  0.1853794E-02  0.1561666E-02
   509.257  0.1525953E-02  0.1395092E-01  0.1613249E-01    10.895  0.5187748E-04  0.1854945E-02  0.1565274E-02
   509.261  0.1526157E-02  0.1395226E-01  0.1612676E-01    10.895  0.5131285E-04  0.1857369E-02  0.1565293E-02
   509.265  0.1526302E-02  0.1395216E-01  0.1611520E-01    10.895  0.5079504E-04  0.1857370E-02  0.1561313E-02
   509.269  0.1526404E-02  0.1395286E-01  0.1610277E-01    10.895  0.5031865E-04  0.1857758E-02  0.1555638E-02
   509.273  0.1526464E-02  0.1395420E-01  0.1608940E-01    10.895  0.4988964E-04  0.1857704E-02  0.1548797E-02
   509.277  0.1526481E-02  0.1395549E-01  0.1607460E-01    10.895  0.4951442E-04  0.1857389E-02  0.1540083E-02
   509.280  0.1526453E-02  0.1395717E-01  0.1605921E-01    10.895  0.4919969E-04  0.1856665E-02  0.1528204E-02
   509.284  0.1526377E-02  0.1395894E-01  0.1604246E-01    10.895  0.4894815E-04  0.1855646E-02  0.1515423E-02
   509.288  0.1526232E-02  0.1396080E-01  0.1602304E-01    10.895  0.4874743E-04  0.1854115E-02  0.1503411E-02
   509.292  0.1526018E-02  0.1396190E-01  0.1599895E-01    10.895  0.4859744E-04  0.1851999E-02  0.1493594E-02
   509.296  0.1525768E-02  0.1396254E-01  0.1597547E-01    10.895  0.4846897E-04  0.1849335E-02  0.1488093E-02
   509.300  0.1525518E-02  0.1396257E-01  0.1595528E-01    10.895  0.4833554E-04  0.1846023E-02  0.1486191E-02
   509.304  0.1525273E-02  0.1396181E-01  0.1593897E-01    10.895  0.4820011E-04  0.1842047E-02  0.1487276E-02
   509.307  0.1525039E-02  0.1395938E-01  0.1592578E-01    10.895  0.4806607E-04  0.1835951E-02  0.1490032E-02
   509.311  0.1524820E-02  0.1395740E-01  0.1591584E-01    10.895  0.4793642E-04  0.1830991E-02  0.1493576E-02
   509.315  0.1524622E-02  0.1395524E-01  0.1590872E-01    10.895  0.4781490E-04  0.1825614E-02  0.1497447E-02
   509.319  0.1524450E-02  0.1395274E-01  0.1590473E-01    10.895  0.4770462E-04  0.1820024E-02  0.1500340E-02
   509.323  0.1524306E-02  0.1395646E-01  0.1591026E-01    10.895  0.4760892E-04  0.1809382E-02  0.1492342E-02
   509.327  0.1524196E-02  0.1396043E-01  0.1591848E-01    10.895  0.4752982E-04  0.1798596E-02  0.1482215E-02
   509.331  0.1524121E-02  0.1396287E-01  0.1592832E-01    10.895  0.4746939E-04  0.1788372E-02  0.1472239E-02
   509.334  0.1524083E-02  0.1396415E-01  0.1593971E-01    10.895  0.4742990E-04  0.1778818E-02  0.1462224E-02
   509.338  0.1524083E-02  0.1396404E-01  0.1595203E-01    10.895  0.4741189E-04  0.1770275E-02  0.1452103E-02
   509.342  0.1524121E-02  0.1396278E-01  0.1596598E-01    10.895  0.4741630E-04  0.1763805E-02  0.1440130E-02
   509.346  0.1524198E-02  0.1396172E-01  0.1598093E-01    10.895  0.4744229E-04  0.1757086E-02  0.1428397E-02
   509.350  0.1524311E-02  0.1395884E-01  0.1599592E-01    10.895  0.4749001E-04  0.1751452E-02  0.1416625E-02
   509.354  0.1524457E-02  0.1395630E-01  0.1601085E-01    10.895  0.4755808E-04  0.1747346E-02  0.1404545E-02
   509.358  0.1524635E-02  0.1395503E-01  0.1602529E-01    10.895  0.4764546E-04  0.1744222E-02  0.1392743E-02
   509.361  0.1524838E-02  0.1395357E-01  0.1604030E-01    10.895  0.4775007E-04  0.1742750E-02  0.1380533E-02
   509.365  0.1525064E-02  0.1395190E-01  0.1605553E-01    10.895  0.4786978E-04  0.1742711E-02  0.1368513E-02
   509.369  0.1525308E-02  0.1394978E-01  0.1606997E-01    10.895  0.4800275E-04  0.1744370E-02  0.1357005E-02
   509.373  0.1525555E-02  0.1394819E-01  0.1608273E-01    10.895  0.4815162E-04  0.1747019E-02  0.1345888E-02
   509.377  0.1525785E-02  0.1394859E-01  0.1609430E-01    10.895  0.4831834E-04  0.1752078E-02  0.1335705E-02
   509.381  0.1525994E-02  0.1395152E-01  0.1610341E-01    10.895  0.4849949E-04  0.1758073E-02  0.1326570E-02
   509.385  0.1526182E-02  0.1395500E-01  0.1611074E-01    10.895  0.4869476E-04  0.1763767E-02  0.1317340E-02
   509.388  0.1526349E-02  0.1395953E-01  0.1611633E-01    10.895  0.4890324E-04  0.1769550E-02  0.1309082E-02
   509.392  0.1526500E-02  0.1396516E-01  0.1612034E-01    10.894  0.4912997E-04  0.1774449E-02  0.1299410E-02
   509.396  0.1526630E-02  0.1397411E-01  0.1612535E-01    10.894  0.4937062E-04  0.1776379E-02  0.1284549E-02
   509.400  0.1526732E-02  0.1398255E-01  0.1612772E-01    10.894  0.4962631E-04  0.1778271E-02  0.1272154E-02
   509.404  0.1526801E-02  0.1398999E-01  0.1612654E-01    10.894  0.4989154E-04  0.1779232E-02  0.1262182E-02
   509.408  0.1526844E-02  0.1399688E-01  0.1612256E-01    10.894  0.5015716E-04  0.1780995E-02  0.1255694E-02
   509.412  0.1526860E-02  0.1400276E-01  0.1611606E-01    10.894  0.5041590E-04  0.1782475E-02  0.1252146E-02
   509.415  0.1526849E-02  0.1400720E-01  0.1610836E-01    10.894  0.5066134E-04  0.1783731E-02  0.1250662E-02
   509.419  0.1526810E-02  0.1401023E-01  0.1609685E-01    10.894  0.5088624E-04  0.1784847E-02  0.1254337E-02
   509.423  0.1526746E-02  0.1401158E-01  0.1608364E-01    10.894  0.5108458E-04  0.1785443E-02  0.1261978E-02
   509.427  0.1526660E-02  0.1401096E-01  0.1606846E-01    10.894  0.5124781E-04  0.1785758E-02  0.1273605E-02
   509.431  0.1526560E-02  0.1400970E-01  0.1605249E-01    10.894  0.5138091E-04  0.1786158E-02  0.1288077E-02
   509.435  0.1526445E-02  0.1400709E-01  0.1603580E-01    10.894  0.5148452E-04  0.1786374E-02  0.1303859E-02
   509.439  0.1526302E-02  0.1400362E-01  0.1601648E-01    10.894  0.5156293E-04  0.1786252E-02  0.1319398E-02
   509.442  0.1526151E-02  0.1400287E-01  0.1600186E-01    10.894  0.5162708E-04  0.1785253E-02  0.1329192E-02
   509.446  0.1526008E-02  0.1400044E-01  0.1598876E-01    10.894  0.5168376E-04  0.1784019E-02  0.1334612E-02
   509.450  0.1525874E-02  0.1399709E-01  0.1597694E-01    10.894  0.5172964E-04  0.1782249E-02  0.1337431E-02
   509.454  0.1525751E-02  0.1399215E-01  0.1596633E-01    10.894  0.5176393E-04  0.1778675E-02  0.1338634E-02
   509.458  0.1525643E-02  0.1399097E-01  0.1595818E-01    10.894  0.5178627E-04  0.1777025E-02  0.1338293E-02
   509.462  0.1525551E-02  0.1398613E-01  0.1595334E-01    10.894  0.5179618E-04  0.1779569E-02  0.1337514E-02
   509.466  0.1525472E-02  0.1398150E-01  0.1594903E-01    10.894  0.5178595E-04  0.1781800E-02  0.1335511E-02
   509.470  0.1525405E-02  0.1397714E-01  0.1594549E-01    10.894  0.5175377E-04  0.1783624E-02  0.1334842E-02
   509.473  0.1525352E-02  0.1397374E-01  0.1594364E-01    10.894  0.5170176E-04  0.1784830E-02  0.1334536E-02
   509.477  0.1525314E-02  0.1396712E-01  0.1594360E-01    10.894  0.5163116E-04  0.1787714E-02  0.1335987E-02
   509.481  0.1525291E-02  0.1397266E-01  0.1595348E-01    10.894  0.5154454E-04  0.1781707E-02  0.1348077E-02
   509.485  0.1525283E-02  0.1397967E-01  0.1596646E-01    10.894  0.5144387E-04  0.1776082E-02  0.1363165E-02
   509.489  0.1525290E-02  0.1398574E-01  0.1597912E-01    10.894  0.5133144E-04  0.1771004E-02  0.1378249E-02
   509.493  0.1525311E-02  0.1399114E-01  0.1599162E-01    10.894  0.5120971E-04  0.1766360E-02  0.1393937E-02
   509.497  0.1525345E-02  0.1399583E-01  0.1600316E-01    10.894  0.5108135E-04  0.1762542E-02  0.1409539E-02
   509.500  0.1525392E-02  0.1399973E-01  0.1601425E-01    10.894  0.5094807E-04  0.1759324E-02  0.1424387E-02
   509.504  0.1525448E-02  0.1400277E-01  0.1602581E-01    10.894  0.5081249E-04  0.1757131E-02  0.1438568E-02
   509.508  0.1525512E-02  0.1400493E-01  0.1603649E-01    10.894  0.5067795E-04  0.1755495E-02  0.1453401E-02
   509.512  0.1525580E-02  0.1400639E-01  0.1604632E-01    10.894  0.5054951E-04  0.1755158E-02  0.1467851E-02
   509.516  0.1525648E-02  0.1400733E-01  0.1605521E-01    10.894  0.5043015E-04  0.1755608E-02  0.1481514E-02
   509.520  0.1525713E-02  0.1400782E-01  0.1606235E-01    10.894  0.5032414E-04  0.1757563E-02  0.1493876E-02
   509.524  0.1525759E-02  0.1400890E-01  0.1606623E-01    10.894  0.5024807E-04  0.1761700E-02  0.1503781E-02
   509.527  0.1525780E-02  0.1401006E-01  0.1606895E-01    10.894  0.5020717E-04  0.1768611E-02  0.1513639E-02
   509.531  0.1525792E-02  0.1401066E-01  0.1606933E-01    10.894  0.5019048E-04  0.1777702E-02  0.1522353E-02
   509.535  0.1525798E-02  0.1401030E-01  0.1606842E-01    10.894  0.5019516E-04  0.1788678E-02  0.1531066E-02
   509.539  0.1525800E-02  0.1400998E-01  0.1606597E-01    10.894  0.5022182E-04  0.1802196E-02  0.1539075E-02
   509.543  0.1525796E-02  0.1400751E-01  0.1606216E-01    10.894  0.5027072E-04  0.1814638E-02  0.1547279E-02
   509.547  0.1525789E-02  0.1400458E-01  0.1605725E-01    10.894  0.5034407E-04  0.1826897E-02  0.1554416E-02
   509.551  0.1525784E-02  0.1400282E-01  0.1605418E-01    10.894  0.5044723E-04  0.1838457E-02  0.1559558E-02
   509.555  0.1525787E-02  0.1400508E-01  0.1605642E-01    10.894  0.5057226E-04  0.1844722E-02  0.1569062E-02
   509.558  0.1525799E-02  0.1400648E-01  0.1605713E-01    10.894  0.5071612E-04  0.1849405E-02  0.1577995E-02
   509.562  0.1525820E-02  0.1400648E-01  0.1605740E-01    10.894  0.5087466E-04  0.1852760E-02  0.1585435E-02
   509.566  0.1525850E-02  0.1400539E-01  0.1605684E-01    10.894  0.5104391E-04  0.1854571E-02  0.1591809E-02
   509.570  0.1525889E-02  0.1400358E-01  0.1605638E-01    10.894  0.5121936E-04  0.1854722E-02  0.1596870E-02
   509.574  0.1525936E-02  0.1400080E-01  0.1605454E-01    10.894  0.5139582E-04  0.1853304E-02  0.1600059E-02
   509.578  0.1525991E-02  0.1399743E-01  0.1605193E-01    10.894  0.5156852E-04  0.1850233E-02  0.1600660E-02
   509.582  0.1526052E-02  0.1399889E-01  0.1605150E-01    10.894  0.5173234E-04  0.1850289E-02  0.1597768E-02
   509.585  0.1526117E-02  0.1399752E-01  0.1604871E-01    10.894  0.5188479E-04  0.1850742E-02  0.1594133E-02
   509.589  0.1526170E-02  0.1399409E-01  0.1604367E-01    10.894  0.5203379E-04  0.1846160E-02  0.1587198E-02
   509.593  0.1526199E-02  0.1399062E-01  0.1603565E-01    10.894  0.5216794E-04  0.1839070E-02  0.1577490E-02
   509.597  0.1526193E-02  0.1398751E-01  0.1602526E-01    10.894  0.5226446E-04  0.1829820E-02  0.1566498E-02
   509.601  0.1526160E-02  0.1398548E-01  0.1601195E-01    10.894  0.5231571E-04  0.1818231E-02  0.1555574E-02
   509.605  0.1526112E-02  0.1398863E-01  0.1600323E-01    10.894  0.5231655E-04  0.1816171E-02  0.1545914E-02
   509.609  0.1526043E-02  0.1399374E-01  0.1599514E-01    10.894  0.5227095E-04  0.1814460E-02  0.1536429E-02
   509.613  0.1525955E-02  0.1399825E-01  0.1598637E-01    10.894  0.5218132E-04  0.1812216E-02  0.1527716E-02
   509.616  0.1525848E-02  0.1400271E-01  0.1597896E-01    10.894  0.5205069E-04  0.1810049E-02  0.1517489E-02
   509.620  0.1525726E-02  0.1400672E-01  0.1596912E-01    10.894  0.5188646E-04  0.1808020E-02  0.1510619E-02
   509.624  0.1525593E-02  0.1401325E-01  0.1596260E-01    10.894  0.5169388E-04  0.1805875E-02  0.1507093E-02
   509.628  0.1525451E-02  0.1401994E-01  0.1595723E-01    10.894  0.5147817E-04  0.1804082E-02  0.1504883E-02
   509.632  0.1525303E-02  0.1402480E-01  0.1595128E-01    10.894  0.5124474E-04  0.1803308E-02  0.1503454E-02
   509.636  0.1525157E-02  0.1402803E-01  0.1594585E-01    10.894  0.5100621E-04  0.1803483E-02  0.1501585E-02
   509.640  0.1525018E-02  0.1402973E-01  0.1594111E-01    10.894  0.5077096E-04  0.1804724E-02  0.1499222E-02
   509.643  0.1524888E-02  0.1402996E-01  0.1593650E-01    10.894  0.5054327E-04  0.1806921E-02  0.1496642E-02
   509.647  0.1524769E-02  0.1402876E-01  0.1593177E-01    10.894  0.5032688E-04  0.1810310E-02  0.1494115E-02
   509.651  0.1524663E-02  0.1402590E-01  0.1592755E-01    10.894  0.5012530E-04  0.1815106E-02  0.1491892E-02
   509.655  0.1524573E-02  0.1402219E-01  0.1592376E-01    10.894  0.4994221E-04  0.1820970E-02  0.1489107E-02
   509.659  0.1524494E-02  0.1402291E-01  0.1592534E-01    10.894  0.4977507E-04  0.1827335E-02  0.1491998E-02
   509.663  0.1524417E-02  0.1402373E-01  0.1592734E-01    10.894  0.4961742E-04  0.1834124E-02  0.1496914E-02
   509.667  0.1524346E-02  0.1402384E-01  0.1592934E-01    10.894  0.4946903E-04  0.1840674E-02  0.1502942E-02
   509.670  0.1524285E-02  0.1402483E-01  0.1593299E-01    10.894  0.4933243E-04  0.1850383E-02  0.1511882E-02
   509.674  0.1524234E-02  0.1402354E-01  0.1593443E-01    10.894  0.4921107E-04  0.1856251E-02  0.1519208E-02
   509.678  0.1524210E-02  0.1402165E-01  0.1593629E-01    10.894  0.4909403E-04  0.1861218E-02  0.1527757E-02
   509.682  0.1524217E-02  0.1401887E-01  0.1593885E-01    10.894  0.4898070E-04  0.1865128E-02  0.1537509E-02
   509.686  0.1524255E-02  0.1402068E-01  0.1594747E-01    10.894  0.4887491E-04  0.1867236E-02  0.1541524E-02
   509.690  0.1524325E-02  0.1402237E-01  0.1595787E-01    10.894  0.4878008E-04  0.1868352E-02  0.1544952E-02
   509.694  0.1524423E-02  0.1402499E-01  0.1596965E-01    10.894  0.4870016E-04  0.1868026E-02  0.1546682E-02
   509.698  0.1524549E-02  0.1402979E-01  0.1598458E-01    10.894  0.4863759E-04  0.1865390E-02  0.1547001E-02
   509.701  0.1524699E-02  0.1403542E-01  0.1600050E-01    10.894  0.4859553E-04  0.1861476E-02  0.1548211E-02
   509.705  0.1524870E-02  0.1403989E-01  0.1601596E-01    10.894  0.4857579E-04  0.1857851E-02  0.1549095E-02
   509.709  0.1525058E-02  0.1404371E-01  0.1602986E-01    10.894  0.4857919E-04  0.1854431E-02  0.1549599E-02
   509.713  0.1525258E-02  0.1404695E-01  0.1604199E-01    10.894  0.4860835E-04  0.1851653E-02  0.1549053E-02
   509.717  0.1525462E-02  0.1404964E-01  0.1605207E-01    10.894  0.4866471E-04  0.1849504E-02  0.1547852E-02
   509.721  0.1525666E-02  0.1405172E-01  0.1605985E-01    10.894  0.4874677E-04  0.1847759E-02  0.1545520E-02
   509.725  0.1525857E-02  0.1405261E-01  0.1606440E-01    10.894  0.4886017E-04  0.1844645E-02  0.1541534E-02
   509.729  0.1526012E-02  0.1405506E-01  0.1606399E-01    10.894  0.4901980E-04  0.1844129E-02  0.1534387E-02
   509.732  0.1526127E-02  0.1405731E-01  0.1606218E-01    10.894  0.4922130E-04  0.1844048E-02  0.1526433E-02
   509.736  0.1526199E-02  0.1406004E-01  0.1605513E-01    10.894  0.4946199E-04  0.1843926E-02  0.1515811E-02
   509.740  0.1526228E-02  0.1406209E-01  0.1604454E-01    10.894  0.4973604E-04  0.1844971E-02  0.1503763E-02
   509.744  0.1526222E-02  0.1406443E-01  0.1603181E-01    10.894  0.5002910E-04  0.1845593E-02  0.1491460E-02
   509.748  0.1526194E-02  0.1406543E-01  0.1601830E-01    10.894  0.5032745E-04  0.1846495E-02  0.1480555E-02
   509.752  0.1526143E-02  0.1406537E-01  0.1600353E-01    10.893  0.5062417E-04  0.1847567E-02  0.1470519E-02
   509.756  0.1526071E-02  0.1406549E-01  0.1598784E-01    10.893  0.5091289E-04  0.1848012E-02  0.1462007E-02
   509.759  0.1525979E-02  0.1406337E-01  0.1597151E-01    10.893  0.5118825E-04  0.1849895E-02  0.1454729E-02
   509.763  0.1525875E-02  0.1405915E-01  0.1595559E-01    10.893  0.5145183E-04  0.1848365E-02  0.1449773E-02
   509.767  0.1525774E-02  0.1405609E-01  0.1594123E-01    10.893  0.5172089E-04  0.1850719E-02  0.1444238E-02
   509.771  0.1525682E-02  0.1405225E-01  0.1593054E-01    10.893  0.5198951E-04  0.1852825E-02  0.1439970E-02
   509.775  0.1525604E-02  0.1404611E-01  0.1591998E-01    10.893  0.5224688E-04  0.1850372E-02  0.1434658E-02
   509.779  0.1525544E-02  0.1404166E-01  0.1591151E-01    10.893  0.5248665E-04  0.1852188E-02  0.1430278E-02
   509.783  0.1525503E-02  0.1403684E-01  0.1590566E-01    10.893  0.5270234E-04  0.1853682E-02  0.1426944E-02
   509.787  0.1525482E-02  0.1403451E-01  0.1590372E-01    10.893  0.5288748E-04  0.1853979E-02  0.1427764E-02
   509.790  0.1525480E-02  0.1403132E-01  0.1590263E-01    10.893  0.5303743E-04  0.1853894E-02  0.1428391E-02
   509.794  0.1525498E-02  0.1402783E-01  0.1590251E-01    10.893  0.5314720E-04  0.1853276E-02  0.1429364E-02
   509.798  0.1525536E-02  0.1403106E-01  0.1590978E-01    10.893  0.5321453E-04  0.1850387E-02  0.1436636E-02
   509.802  0.1525591E-02  0.1403315E-01  0.1591793E-01    10.893  0.5323661E-04  0.1847833E-02  0.1444921E-02
   509.806  0.1525659E-02  0.1403506E-01  0.1592470E-01    10.893  0.5321728E-04  0.1844553E-02  0.1454036E-02
   509.810  0.1525733E-02  0.1403717E-01  0.1593207E-01    10.893  0.5316123E-04  0.1841007E-02  0.1464290E-02
   509.814  0.1525812E-02  0.1403956E-01  0.1593885E-01    10.893  0.5307268E-04  0.1837185E-02  0.1474792E-02
   509.818  0.1525907E-02  0.1404310E-01  0.1594719E-01    10.893  0.5296299E-04  0.1833391E-02  0.1488227E-02
   509.821  0.1526018E-02  0.1404544E-01  0.1595497E-01    10.893  0.5283741E-04  0.1830424E-02  0.1501792E-02
   509.825  0.1526142E-02  0.1404715E-01  0.1596158E-01    10.893  0.5270054E-04  0.1827687E-02  0.1515749E-02
   509.829  0.1526275E-02  0.1404861E-01  0.1596707E-01    10.893  0.5255546E-04  0.1825439E-02  0.1529428E-02
   509.833  0.1526415E-02  0.1404937E-01  0.1597213E-01    10.893  0.5240691E-04  0.1823659E-02  0.1542495E-02
   509.837  0.1526558E-02  0.1404969E-01  0.1597616E-01    10.893  0.5225898E-04  0.1821924E-02  0.1554026E-02
   509.841  0.1526701E-02  0.1404980E-01  0.1597849E-01    10.893  0.5211563E-04  0.1820553E-02  0.1563974E-02
   509.845  0.1526840E-02  0.1404949E-01  0.1597998E-01    10.893  0.5197996E-04  0.1818895E-02  0.1571952E-02
   509.849  0.1526972E-02  0.1404885E-01  0.1598005E-01    10.893  0.5185543E-04  0.1817503E-02  0.1577699E-02
   509.852  0.1527093E-02  0.1404855E-01  0.1597860E-01    10.893  0.5174362E-04  0.1816363E-02  0.1581600E-02
   509.856  0.1527201E-02  0.1404824E-01  0.1597742E-01    10.893  0.5164718E-04  0.1814900E-02  0.1583355E-02
   509.860  0.1527292E-02  0.1404679E-01  0.1597341E-01    10.893  0.5156735E-04  0.1813904E-02  0.1583670E-02
   509.864  0.1527365E-02  0.1404624E-01  0.1596885E-01    10.893  0.5150432E-04  0.1812379E-02  0.1580236E-02
   509.868  0.1527418E-02  0.1404551E-01  0.1596160E-01    10.893  0.5145959E-04  0.1810669E-02  0.1574656E-02
   509.872  0.1527453E-02  0.1404471E-01  0.1595309E-01    10.893  0.5142953E-04  0.1809104E-02  0.1567148E-02
   509.876  0.1527469E-02  0.1404392E-01  0.1594452E-01    10.893  0.5141448E-04  0.1807654E-02  0.1559416E-02
   509.880  0.1527467E-02  0.1404285E-01  0.1593579E-01    10.893  0.5141384E-04  0.1806348E-02  0.1549620E-02
   509.883  0.1527465E-02  0.1404152E-01  0.1592789E-01    10.893  0.5140838E-04  0.1804790E-02  0.1540187E-02
   509.887  0.1527463E-02  0.1404062E-01  0.1592102E-01    10.893  0.5137740E-04  0.1803666E-02  0.1533305E-02
   509.891  0.1527460E-02  0.1404003E-01  0.1591551E-01    10.893  0.5131953E-04  0.1802258E-02  0.1528668E-02
   509.895  0.1527455E-02  0.1403969E-01  0.1591053E-01    10.893  0.5123553E-04  0.1801088E-02  0.1525941E-02
   509.899  0.1527449E-02  0.1403978E-01  0.1590746E-01    10.893  0.5112800E-04  0.1799597E-02  0.1524404E-02
   509.903  0.1527440E-02  0.1404074E-01  0.1590345E-01    10.893  0.5099937E-04  0.1798244E-02  0.1525158E-02
   509.907  0.1527430E-02  0.1404212E-01  0.1590036E-01    10.893  0.5085212E-04  0.1796799E-02  0.1527568E-02
   509.911  0.1527418E-02  0.1404351E-01  0.1589692E-01    10.893  0.5069004E-04  0.1795320E-02  0.1530938E-02
   509.914  0.1527404E-02  0.1404280E-01  0.1589337E-01    10.893  0.5051607E-04  0.1794994E-02  0.1534796E-02
   509.918  0.1527388E-02  0.1404411E-01  0.1588966E-01    10.893  0.5033517E-04  0.1793432E-02  0.1539312E-02
   509.922  0.1527370E-02  0.1404539E-01  0.1588590E-01    10.893  0.5015046E-04  0.1791824E-02  0.1543397E-02
   509.926  0.1527350E-02  0.1404596E-01  0.1588198E-01    10.893  0.4996662E-04  0.1791542E-02  0.1547114E-02
   509.930  0.1527328E-02  0.1404707E-01  0.1587840E-01    10.893  0.4978743E-04  0.1790806E-02  0.1550613E-02
   509.934  0.1527305E-02  0.1405036E-01  0.1587673E-01    10.893  0.4961708E-04  0.1789684E-02  0.1552193E-02
   509.938  0.1527279E-02  0.1405416E-01  0.1587469E-01    10.893  0.4945896E-04  0.1788203E-02  0.1552382E-02
   509.942  0.1527250E-02  0.1405713E-01  0.1587364E-01    10.893  0.4931951E-04  0.1786828E-02  0.1551761E-02
   509.945  0.1527217E-02  0.1405852E-01  0.1587199E-01    10.893  0.4920182E-04  0.1785924E-02  0.1550902E-02
   509.949  0.1527180E-02  0.1406038E-01  0.1586934E-01    10.893  0.4910849E-04  0.1784760E-02  0.1549967E-02
   509.953  0.1527140E-02  0.1406251E-01  0.1586641E-01    10.893  0.4904074E-04  0.1783136E-02  0.1549119E-02
   509.957  0.1527099E-02  0.1406276E-01  0.1586257E-01    10.893  0.4900049E-04  0.1783030E-02  0.1548197E-02
   509.961  0.1527059E-02  0.1406232E-01  0.1585865E-01    10.893  0.4898520E-04  0.1782941E-02  0.1547299E-02
   509.965  0.1527029E-02  0.1406126E-01  0.1585640E-01    10.893  0.4898961E-04  0.1783069E-02  0.1545773E-02
   509.969  0.1527008E-02  0.1405970E-01  0.1585306E-01    10.893  0.4901230E-04  0.1782577E-02  0.1544739E-02
   509.973  0.1526998E-02  0.1405757E-01  0.1584988E-01    10.893  0.4905423E-04  0.1782036E-02  0.1543277E-02
   509.976  0.1526997E-02  0.1405477E-01  0.1584766E-01    10.893  0.4911422E-04  0.1781731E-02  0.1541244E-02
   509.980  0.1527006E-02  0.1405158E-01  0.1584517E-01    10.893  0.4919075E-04  0.1781651E-02  0.1539633E-02
   509.984  0.1527025E-02  0.1404823E-01  0.1584283E-01    10.893  0.4928190E-04  0.1781704E-02  0.1538101E-02
   509.988  0.1527054E-02  0.1404435E-01  0.1584088E-01    10.893  0.4938603E-04  0.1781957E-02  0.1535854E-02
   509.992  0.1527092E-02  0.1404018E-01  0.1583929E-01    10.893  0.4950190E-04  0.1781952E-02  0.1533885E-02
   509.996  0.1527137E-02  0.1403580E-01  0.1583775E-01    10.893  0.4962556E-04  0.1782396E-02  0.1532314E-02
   510.000  0.1527188E-02  0.1403008E-01  0.1583674E-01    10.893  0.4975685E-04  0.1783152E-02  0.1530689E-02
   510.004  0.1527235E-02  0.1402870E-01  0.1583682E-01    10.893  0.4990058E-04  0.1783293E-02  0.1530284E-02
   510.008  0.1527276E-02  0.1402796E-01  0.1583693E-01    10.893  0.5005454E-04  0.1783210E-02  0.1530042E-02
   510.011  0.1527309E-02  0.1402784E-01  0.1583722E-01    10.893  0.5021512E-04  0.1783065E-02  0.1529280E-02
   510.015  0.1527336E-02  0.1402823E-01  0.1583687E-01    10.893  0.5037948E-04  0.1782834E-02  0.1528746E-02
   510.019  0.1527354E-02  0.1402918E-01  0.1583714E-01    10.893  0.5054360E-04  0.1782362E-02  0.1527360E-02
   510.023  0.1527363E-02  0.1403163E-01  0.1583786E-01    10.893  0.5070450E-04  0.1782841E-02  0.1527393E-02
   510.027  0.1527364E-02  0.1403337E-01  0.1583760E-01    10.893  0.5085796E-04  0.1781406E-02  0.1526430E-02
   510.031  0.1527357E-02  0.1403525E-01  0.1583713E-01    10.893  0.5100149E-04  0.1779838E-02  0.1525568E-02
   510.035  0.1527334E-02  0.1403825E-01  0.1583724E-01    10.893  0.5112510E-04  0.1778267E-02  0.1526779E-02
   510.039  0.1527266E-02  0.1404122E-01  0.1583445E-01    10.893  0.5120769E-04  0.1776581E-02  0.1531928E-02
   510.042  0.1527150E-02  0.1404436E-01  0.1582883E-01    10.893  0.5124883E-04  0.1774915E-02  0.1541111E-02
   510.046  0.1526987E-02  0.1404782E-01  0.1582162E-01    10.893  0.5124821E-04  0.1773202E-02  0.1553594E-02
   510.050  0.1526782E-02  0.1405113E-01  0.1581280E-01    10.893  0.5120666E-04  0.1771931E-02  0.1568899E-02
   510.054  0.1526544E-02  0.1405331E-01  0.1580210E-01    10.893  0.5113856E-04  0.1770781E-02  0.1587997E-02
   510.058  0.1526285E-02  0.1405441E-01  0.1579258E-01    10.893  0.5105177E-04  0.1770067E-02  0.1606588E-02
   510.062  0.1526010E-02  0.1405543E-01  0.1578313E-01    10.893  0.5095053E-04  0.1770934E-02  0.1626038E-02
   510.066  0.1525726E-02  0.1405451E-01  0.1577389E-01    10.893  0.5083828E-04  0.1770885E-02  0.1645606E-02
   510.070  0.1525433E-02  0.1405169E-01  0.1576523E-01    10.893  0.5072401E-04  0.1769245E-02  0.1663894E-02
   510.074  0.1525130E-02  0.1404887E-01  0.1575706E-01    10.893  0.5061875E-04  0.1769780E-02  0.1679123E-02
   510.077  0.1524824E-02  0.1404599E-01  0.1574904E-01    10.893  0.5052538E-04  0.1772657E-02  0.1691091E-02
   510.081  0.1524523E-02  0.1404129E-01  0.1574178E-01    10.893  0.5044541E-04  0.1773435E-02  0.1700235E-02
   510.085  0.1524233E-02  0.1403569E-01  0.1573645E-01    10.893  0.5038064E-04  0.1774492E-02  0.1705623E-02
   510.089  0.1523962E-02  0.1403407E-01  0.1573732E-01    10.893  0.5033117E-04  0.1772962E-02  0.1701740E-02
   510.093  0.1523710E-02  0.1403626E-01  0.1574413E-01    10.893  0.5030023E-04  0.1770574E-02  0.1698414E-02
   510.097  0.1523481E-02  0.1403751E-01  0.1575215E-01    10.893  0.5028810E-04  0.1768930E-02  0.1694438E-02
   510.101  0.1523280E-02  0.1403787E-01  0.1576157E-01    10.893  0.5029275E-04  0.1768015E-02  0.1687863E-02
   510.105  0.1523107E-02  0.1403766E-01  0.1577191E-01    10.893  0.5031823E-04  0.1768102E-02  0.1679714E-02
   510.109  0.1522966E-02  0.1403680E-01  0.1578326E-01    10.893  0.5036253E-04  0.1769746E-02  0.1670907E-02
   510.112  0.1522861E-02  0.1403467E-01  0.1579481E-01    10.893  0.5042503E-04  0.1772737E-02  0.1661426E-02
   510.116  0.1522793E-02  0.1403160E-01  0.1580686E-01    10.893  0.5050405E-04  0.1777293E-02  0.1651354E-02
   510.120  0.1522763E-02  0.1402761E-01  0.1581964E-01    10.893  0.5059849E-04  0.1782535E-02  0.1641568E-02
   510.124  0.1522773E-02  0.1402195E-01  0.1583281E-01    10.893  0.5070728E-04  0.1788707E-02  0.1632418E-02
   510.128  0.1522822E-02  0.1401893E-01  0.1585009E-01    10.893  0.5082869E-04  0.1793276E-02  0.1618235E-02
   510.132  0.1522909E-02  0.1401590E-01  0.1586811E-01    10.893  0.5096162E-04  0.1797515E-02  0.1603339E-02
   510.136  0.1523031E-02  0.1401215E-01  0.1588602E-01    10.893  0.5110411E-04  0.1802102E-02  0.1589701E-02
   510.140  0.1523181E-02  0.1400814E-01  0.1590278E-01    10.893  0.5125213E-04  0.1806183E-02  0.1577747E-02
   510.143  0.1523351E-02  0.1400336E-01  0.1591734E-01    10.893  0.5140053E-04  0.1809997E-02  0.1569011E-02
   510.147  0.1523537E-02  0.1399830E-01  0.1593250E-01    10.893  0.5154613E-04  0.1813504E-02  0.1564342E-02
   510.151  0.1523735E-02  0.1399415E-01  0.1594590E-01    10.893  0.5168466E-04  0.1815518E-02  0.1560263E-02
   510.155  0.1523938E-02  0.1398927E-01  0.1595458E-01    10.893  0.5181363E-04  0.1817090E-02  0.1561796E-02
   510.159  0.1524150E-02  0.1398329E-01  0.1596135E-01    10.893  0.5192263E-04  0.1818195E-02  0.1566224E-02
   510.163  0.1524358E-02  0.1397686E-01  0.1596498E-01    10.893  0.5201345E-04  0.1818645E-02  0.1572274E-02
   510.167  0.1524553E-02  0.1396997E-01  0.1596530E-01    10.893  0.5208897E-04  0.1818779E-02  0.1578636E-02
   510.171  0.1524726E-02  0.1396630E-01  0.1596384E-01    10.893  0.5214804E-04  0.1819975E-02  0.1584089E-02
   510.175  0.1524864E-02  0.1396155E-01  0.1595922E-01    10.893  0.5219703E-04  0.1816131E-02  0.1589646E-02
   510.179  0.1524965E-02  0.1395637E-01  0.1595078E-01    10.893  0.5223298E-04  0.1811656E-02  0.1596103E-02
   510.182  0.1525024E-02  0.1395103E-01  0.1593789E-01    10.893  0.5225620E-04  0.1807813E-02  0.1603162E-02
   510.186  0.1525040E-02  0.1395130E-01  0.1592429E-01    10.893  0.5226612E-04  0.1807361E-02  0.1614958E-02
   510.190  0.1525011E-02  0.1395000E-01  0.1590877E-01    10.893  0.5226169E-04  0.1796564E-02  0.1629311E-02
   510.194  0.1524959E-02  0.1394694E-01  0.1589244E-01    10.893  0.5225725E-04  0.1786646E-02  0.1643572E-02
   510.198  0.1524906E-02  0.1394612E-01  0.1587561E-01    10.893  0.5226195E-04  0.1777029E-02  0.1655610E-02
   510.202  0.1524845E-02  0.1394701E-01  0.1586126E-01    10.893  0.5226925E-04  0.1772086E-02  0.1661976E-02
   510.206  0.1524753E-02  0.1394833E-01  0.1584920E-01    10.893  0.5226092E-04  0.1767092E-02  0.1671069E-02
   510.210  0.1524632E-02  0.1395020E-01  0.1583661E-01    10.893  0.5223815E-04  0.1762254E-02  0.1679718E-02
   510.214  0.1524486E-02  0.1395229E-01  0.1582404E-01    10.893  0.5220194E-04  0.1757584E-02  0.1687341E-02
   510.217  0.1524317E-02  0.1395721E-01  0.1581516E-01    10.893  0.5215370E-04  0.1755835E-02  0.1692604E-02
   510.221  0.1524130E-02  0.1396510E-01  0.1580992E-01    10.893  0.5209552E-04  0.1752523E-02  0.1691927E-02
   510.225  0.1523931E-02  0.1397105E-01  0.1580438E-01    10.893  0.5202683E-04  0.1750614E-02  0.1690721E-02
   510.229  0.1523731E-02  0.1397719E-01  0.1579974E-01    10.893  0.5193861E-04  0.1747191E-02  0.1690686E-02
   510.233  0.1523521E-02  0.1398254E-01  0.1579503E-01    10.893  0.5181947E-04  0.1744025E-02  0.1692276E-02
   510.237  0.1523303E-02  0.1398621E-01  0.1579003E-01    10.893  0.5167279E-04  0.1741259E-02  0.1695915E-02
   510.241  0.1523083E-02  0.1398827E-01  0.1578472E-01    10.893  0.5150367E-04  0.1738526E-02  0.1700787E-02
   510.245  0.1522861E-02  0.1398822E-01  0.1577858E-01    10.893  0.5132020E-04  0.1736062E-02  0.1706199E-02
   510.249  0.1522630E-02  0.1398801E-01  0.1577315E-01    10.893  0.5113944E-04  0.1733218E-02  0.1713578E-02
   510.252  0.1522396E-02  0.1398721E-01  0.1576788E-01    10.893  0.5096397E-04  0.1730252E-02  0.1722613E-02
   510.256  0.1522157E-02  0.1398567E-01  0.1576307E-01    10.893  0.5077823E-04  0.1730668E-02  0.1731750E-02
   510.260  0.1521927E-02  0.1398289E-01  0.1575898E-01    10.893  0.5057387E-04  0.1732687E-02  0.1742684E-02
   510.264  0.1521714E-02  0.1397752E-01  0.1575533E-01    10.893  0.5035360E-04  0.1735352E-02  0.1755172E-02
   510.268  0.1521521E-02  0.1397065E-01  0.1575192E-01    10.893  0.5012207E-04  0.1736959E-02  0.1768464E-02
   510.272  0.1521348E-02  0.1395922E-01  0.1574855E-01    10.893  0.4988662E-04  0.1741336E-02  0.1782130E-02
   510.276  0.1521199E-02  0.1394722E-01  0.1574861E-01    10.893  0.4965265E-04  0.1745626E-02  0.1793404E-02
   510.280  0.1521076E-02  0.1393379E-01  0.1574866E-01    10.893  0.4942459E-04  0.1750325E-02  0.1801229E-02
   510.284  0.1520982E-02  0.1391877E-01  0.1574985E-01    10.893  0.4920625E-04  0.1756466E-02  0.1806258E-02
   510.288  0.1520917E-02  0.1390744E-01  0.1575659E-01    10.893  0.4900329E-04  0.1760851E-02  0.1802267E-02
   510.291  0.1520885E-02  0.1389269E-01  0.1576324E-01    10.893  0.4881945E-04  0.1766775E-02  0.1796871E-02
   510.295  0.1520885E-02  0.1387734E-01  0.1576948E-01    10.893  0.4866021E-04  0.1774352E-02  0.1790509E-02
   510.299  0.1520924E-02  0.1385987E-01  0.1577498E-01    10.893  0.4853248E-04  0.1783483E-02  0.1782859E-02
   510.303  0.1521001E-02  0.1383834E-01  0.1578025E-01    10.893  0.4844141E-04  0.1794887E-02  0.1773826E-02
   510.307  0.1521116E-02  0.1382116E-01  0.1578955E-01    10.893  0.4839099E-04  0.1806725E-02  0.1768660E-02
   510.311  0.1521262E-02  0.1380683E-01  0.1580241E-01    10.893  0.4838135E-04  0.1817170E-02  0.1760627E-02
   510.315  0.1521437E-02  0.1379918E-01  0.1582245E-01    10.893  0.4841419E-04  0.1822805E-02  0.1744261E-02
   510.319  0.1521640E-02  0.1379514E-01  0.1584644E-01    10.893  0.4848559E-04  0.1825551E-02  0.1724310E-02
   510.323  0.1521875E-02  0.1378815E-01  0.1586907E-01    10.893  0.4857996E-04  0.1829620E-02  0.1706243E-02
   510.326  0.1522126E-02  0.1378001E-01  0.1588693E-01    10.893  0.4868213E-04  0.1833856E-02  0.1693367E-02
   510.330  0.1522395E-02  0.1376937E-01  0.1590133E-01    10.893  0.4878127E-04  0.1838249E-02  0.1683545E-02
   510.334  0.1522675E-02  0.1376079E-01  0.1591643E-01    10.893  0.4887319E-04  0.1840634E-02  0.1673870E-02
   510.338  0.1522960E-02  0.1375474E-01  0.1592849E-01    10.893  0.4895340E-04  0.1842277E-02  0.1665013E-02
   510.342  0.1523243E-02  0.1374869E-01  0.1593790E-01    10.893  0.4901946E-04  0.1843943E-02  0.1659201E-02
   510.346  0.1523517E-02  0.1374215E-01  0.1594240E-01    10.893  0.4906695E-04  0.1845720E-02  0.1656775E-02
   510.350  0.1523777E-02  0.1373614E-01  0.1594599E-01    10.893  0.4909274E-04  0.1847629E-02  0.1656015E-02
   510.354  0.1524017E-02  0.1373133E-01  0.1594769E-01    10.893  0.4909447E-04  0.1849711E-02  0.1656341E-02
   510.358  0.1524230E-02  0.1372682E-01  0.1594386E-01    10.893  0.4907120E-04  0.1852060E-02  0.1659514E-02
   510.362  0.1524434E-02  0.1372411E-01  0.1594188E-01    10.893  0.4903875E-04  0.1853870E-02  0.1664495E-02
   510.365  0.1524636E-02  0.1372463E-01  0.1594236E-01    10.893  0.4900889E-04  0.1853642E-02  0.1665899E-02
   510.369  0.1524831E-02  0.1372692E-01  0.1594129E-01    10.893  0.4898115E-04  0.1852751E-02  0.1667730E-02
   510.373  0.1525014E-02  0.1372556E-01  0.1593837E-01    10.893  0.4895706E-04  0.1854670E-02  0.1669105E-02
   510.377  0.1525182E-02  0.1372355E-01  0.1593302E-01    10.893  0.4893664E-04  0.1857109E-02  0.1672166E-02
   510.381  0.1525328E-02  0.1372214E-01  0.1592580E-01    10.893  0.4892087E-04  0.1859344E-02  0.1676047E-02
   510.385  0.1525452E-02  0.1372070E-01  0.1591642E-01    10.893  0.4891010E-04  0.1861836E-02  0.1681158E-02
   510.389  0.1525558E-02  0.1372285E-01  0.1590765E-01    10.893  0.4891280E-04  0.1862340E-02  0.1684689E-02
   510.393  0.1525658E-02  0.1372407E-01  0.1589884E-01    10.893  0.4893794E-04  0.1863369E-02  0.1685430E-02
   510.397  0.1525748E-02  0.1372528E-01  0.1588936E-01    10.893  0.4898394E-04  0.1864323E-02  0.1684904E-02
   510.401  0.1525828E-02  0.1372628E-01  0.1587922E-01    10.893  0.4904966E-04  0.1865662E-02  0.1683612E-02
   510.404  0.1525906E-02  0.1372707E-01  0.1587025E-01    10.893  0.4911610E-04  0.1866537E-02  0.1684337E-02
   510.408  0.1525965E-02  0.1373013E-01  0.1586283E-01    10.893  0.4915270E-04  0.1866763E-02  0.1689857E-02
   510.412  0.1526003E-02  0.1373289E-01  0.1585279E-01    10.893  0.4915638E-04  0.1866888E-02  0.1697898E-02
   510.416  0.1526019E-02  0.1373434E-01  0.1584113E-01    10.893  0.4912620E-04  0.1867664E-02  0.1708180E-02
   510.420  0.1526020E-02  0.1373652E-01  0.1582971E-01    10.893  0.4907500E-04  0.1867939E-02  0.1719324E-02
   510.424  0.1526013E-02  0.1373831E-01  0.1581789E-01    10.893  0.4901383E-04  0.1868632E-02  0.1729617E-02
   510.428  0.1525999E-02  0.1374369E-01  0.1581250E-01    10.893  0.4894254E-04  0.1869319E-02  0.1737824E-02
   510.432  0.1525982E-02  0.1374880E-01  0.1580810E-01    10.893  0.4885934E-04  0.1870078E-02  0.1745325E-02
   510.436  0.1525958E-02  0.1375375E-01  0.1580352E-01    10.893  0.4876146E-04  0.1870766E-02  0.1752234E-02
   510.440  0.1525925E-02  0.1375889E-01  0.1579870E-01    10.893  0.4864580E-04  0.1871110E-02  0.1758762E-02
   510.443  0.1525885E-02  0.1376374E-01  0.1579413E-01    10.893  0.4851656E-04  0.1871429E-02  0.1764761E-02
   510.447  0.1525838E-02  0.1376795E-01  0.1578996E-01    10.893  0.4837623E-04  0.1872748E-02  0.1769989E-02
   510.451  0.1525785E-02  0.1377190E-01  0.1578620E-01    10.893  0.4822848E-04  0.1874479E-02  0.1775531E-02
   510.455  0.1525727E-02  0.1377518E-01  0.1578250E-01    10.893  0.4807643E-04  0.1875729E-02  0.1780594E-02
   510.459  0.1525665E-02  0.1377785E-01  0.1577980E-01    10.893  0.4792320E-04  0.1876715E-02  0.1785682E-02
   510.463  0.1525599E-02  0.1378015E-01  0.1577755E-01    10.893  0.4777252E-04  0.1877536E-02  0.1790464E-02
   510.467  0.1525533E-02  0.1378190E-01  0.1577599E-01    10.893  0.4762689E-04  0.1878184E-02  0.1795330E-02
   510.471  0.1525467E-02  0.1378459E-01  0.1577603E-01    10.893  0.4749085E-04  0.1879044E-02  0.1797687E-02
   510.475  0.1525403E-02  0.1378650E-01  0.1577792E-01    10.893  0.4736832E-04  0.1880314E-02  0.1798879E-02
   510.479  0.1525344E-02  0.1378877E-01  0.1577948E-01    10.893  0.4726321E-04  0.1879395E-02  0.1798317E-02
   510.482  0.1525292E-02  0.1379067E-01  0.1578210E-01    10.893  0.4717903E-04  0.1879868E-02  0.1797280E-02
   510.486  0.1525255E-02  0.1379169E-01  0.1578551E-01    10.893  0.4712587E-04  0.1879864E-02  0.1795435E-02
   510.490  0.1525241E-02  0.1379009E-01  0.1578998E-01    10.893  0.4711307E-04  0.1880090E-02  0.1792666E-02
   510.494  0.1525250E-02  0.1378847E-01  0.1579530E-01    10.893  0.4714003E-04  0.1880077E-02  0.1789441E-02
   510.498  0.1525284E-02  0.1378666E-01  0.1580248E-01    10.893  0.4720582E-04  0.1879925E-02  0.1784108E-02
   510.502  0.1525340E-02  0.1378824E-01  0.1581360E-01    10.893  0.4730939E-04  0.1879872E-02  0.1773969E-02
   510.506  0.1525405E-02  0.1378995E-01  0.1582379E-01    10.893  0.4745647E-04  0.1879451E-02  0.1761555E-02
   510.510  0.1525474E-02  0.1379124E-01  0.1583211E-01    10.893  0.4764591E-04  0.1878577E-02  0.1746863E-02
   510.514  0.1525544E-02  0.1379189E-01  0.1583877E-01    10.893  0.4787461E-04  0.1877355E-02  0.1731105E-02
   510.518  0.1525614E-02  0.1379204E-01  0.1584466E-01    10.893  0.4813740E-04  0.1876115E-02  0.1714199E-02
   510.522  0.1525683E-02  0.1379165E-01  0.1584817E-01    10.893  0.4842924E-04  0.1874776E-02  0.1696575E-02
   510.525  0.1525748E-02  0.1379190E-01  0.1584825E-01    10.893  0.4874309E-04  0.1873498E-02  0.1678227E-02
   510.529  0.1525808E-02  0.1379258E-01  0.1584907E-01    10.893  0.4907294E-04  0.1872224E-02  0.1661317E-02
   510.533  0.1525862E-02  0.1379207E-01  0.1584807E-01    10.893  0.4941142E-04  0.1870736E-02  0.1645044E-02
   510.537  0.1525907E-02  0.1379184E-01  0.1584541E-01    10.893  0.4975128E-04  0.1869545E-02  0.1630682E-02
   510.541  0.1525943E-02  0.1379201E-01  0.1584138E-01    10.893  0.5008419E-04  0.1868482E-02  0.1617289E-02
   510.545  0.1525969E-02  0.1379160E-01  0.1583577E-01    10.893  0.5040329E-04  0.1867714E-02  0.1605417E-02
   510.549  0.1525984E-02  0.1379047E-01  0.1582927E-01    10.893  0.5070103E-04  0.1866736E-02  0.1595053E-02
   510.553  0.1525988E-02  0.1378951E-01  0.1582232E-01    10.893  0.5096959E-04  0.1865676E-02  0.1586113E-02
   510.557  0.1525979E-02  0.1378814E-01  0.1581357E-01    10.893  0.5120429E-04  0.1864572E-02  0.1580150E-02
   510.561  0.1525959E-02  0.1378671E-01  0.1580365E-01    10.893  0.5139860E-04  0.1863861E-02  0.1576718E-02
   510.565  0.1525927E-02  0.1378548E-01  0.1579250E-01    10.893  0.5154734E-04  0.1863104E-02  0.1576476E-02
   510.568  0.1525890E-02  0.1378454E-01  0.1578128E-01    10.893  0.5165692E-04  0.1862465E-02  0.1577345E-02
   510.572  0.1525857E-02  0.1378575E-01  0.1577169E-01    10.893  0.5174085E-04  0.1861379E-02  0.1578640E-02
   510.576  0.1525818E-02  0.1378669E-01  0.1576329E-01    10.893  0.5177713E-04  0.1860236E-02  0.1580439E-02
   510.580  0.1525773E-02  0.1378807E-01  0.1575590E-01    10.893  0.5176499E-04  0.1859086E-02  0.1582555E-02
   510.584  0.1525723E-02  0.1379005E-01  0.1574849E-01    10.893  0.5170533E-04  0.1858388E-02  0.1586466E-02
   510.588  0.1525670E-02  0.1379290E-01  0.1574330E-01    10.893  0.5159869E-04  0.1857642E-02  0.1589057E-02
   510.592  0.1525615E-02  0.1379621E-01  0.1573976E-01    10.893  0.5144816E-04  0.1857123E-02  0.1592556E-02
   510.596  0.1525538E-02  0.1380035E-01  0.1573580E-01    10.893  0.5124343E-04  0.1856206E-02  0.1597184E-02
   510.600  0.1525440E-02  0.1380489E-01  0.1573241E-01    10.893  0.5099280E-04  0.1855940E-02  0.1603501E-02
   510.604  0.1525323E-02  0.1380952E-01  0.1572952E-01    10.893  0.5070297E-04  0.1855742E-02  0.1609666E-02
   510.607  0.1525191E-02  0.1381328E-01  0.1572676E-01    10.893  0.5038076E-04  0.1856189E-02  0.1616602E-02
   510.611  0.1525045E-02  0.1381651E-01  0.1572575E-01    10.893  0.5003545E-04  0.1857076E-02  0.1622030E-02
   510.615  0.1524890E-02  0.1381949E-01  0.1572648E-01    10.893  0.4967342E-04  0.1853899E-02  0.1624831E-02
   510.619  0.1524729E-02  0.1382624E-01  0.1573141E-01    10.893  0.4930555E-04  0.1853102E-02  0.1621217E-02
   510.623  0.1524566E-02  0.1383209E-01  0.1573683E-01    10.893  0.4893935E-04  0.1851680E-02  0.1616533E-02
   510.627  0.1524404E-02  0.1383597E-01  0.1574287E-01    10.893  0.4858463E-04  0.1850636E-02  0.1610581E-02
   510.631  0.1524248E-02  0.1383903E-01  0.1574913E-01    10.893  0.4824980E-04  0.1849042E-02  0.1603176E-02
   510.635  0.1524101E-02  0.1383825E-01  0.1575391E-01    10.893  0.4794197E-04  0.1849246E-02  0.1595750E-02
   510.639  0.1523966E-02  0.1383572E-01  0.1576145E-01    10.893  0.4766956E-04  0.1849850E-02  0.1583569E-02
   510.643  0.1523846E-02  0.1383055E-01  0.1576723E-01    10.893  0.4743805E-04  0.1851182E-02  0.1573092E-02
   510.647  0.1523745E-02  0.1382269E-01  0.1577338E-01    10.893  0.4725221E-04  0.1853298E-02  0.1560863E-02
   510.650  0.1523665E-02  0.1381241E-01  0.1577919E-01    10.893  0.4711653E-04  0.1856182E-02  0.1547402E-02
   510.654  0.1523607E-02  0.1379970E-01  0.1578442E-01    10.893  0.4703316E-04  0.1860340E-02  0.1533608E-02
   510.658  0.1523573E-02  0.1379357E-01  0.1579823E-01    10.893  0.4700310E-04  0.1860263E-02  0.1507130E-02
   510.662  0.1523560E-02  0.1378634E-01  0.1581243E-01    10.893  0.4702502E-04  0.1860167E-02  0.1479461E-02
   510.666  0.1523563E-02  0.1377757E-01  0.1582683E-01    10.893  0.4709550E-04  0.1860487E-02  0.1451475E-02
   510.670  0.1523570E-02  0.1376886E-01  0.1583924E-01    10.893  0.4722834E-04  0.1860706E-02  0.1421500E-02
   510.674  0.1523552E-02  0.1376015E-01  0.1584830E-01    10.893  0.4744606E-04  0.1861131E-02  0.1387071E-02
   510.678  0.1523512E-02  0.1375197E-01  0.1585463E-01    10.893  0.4774416E-04  0.1861341E-02  0.1348437E-02
   510.682  0.1523450E-02  0.1374374E-01  0.1585849E-01    10.893  0.4811736E-04  0.1861284E-02  0.1307222E-02
   510.686  0.1523368E-02  0.1373514E-01  0.1586018E-01    10.893  0.4855856E-04  0.1861259E-02  0.1264100E-02
   510.689  0.1523269E-02  0.1372869E-01  0.1586193E-01    10.893  0.4905903E-04  0.1860126E-02  0.1217735E-02
   510.693  0.1523153E-02  0.1372601E-01  0.1586725E-01    10.893  0.4960977E-04  0.1857207E-02  0.1168997E-02
   510.697  0.1523025E-02  0.1372247E-01  0.1587044E-01    10.893  0.5019902E-04  0.1854365E-02  0.1120115E-02
   510.701  0.1522889E-02  0.1371928E-01  0.1587062E-01    10.893  0.5081489E-04  0.1852228E-02  0.1074252E-02
   510.705  0.1522746E-02  0.1371505E-01  0.1586973E-01    10.893  0.5144405E-04  0.1850682E-02  0.1032603E-02
   510.709  0.1522602E-02  0.1371096E-01  0.1586810E-01    10.893  0.5207077E-04  0.1849553E-02  0.9954728E-03
   510.713  0.1522460E-02  0.1370454E-01  0.1586507E-01    10.893  0.5268130E-04  0.1849929E-02  0.9639759E-03
   510.717  0.1522323E-02  0.1369860E-01  0.1586214E-01    10.893  0.5325985E-04  0.1850043E-02  0.9366502E-03
   510.721  0.1522195E-02  0.1368987E-01  0.1585824E-01    10.893  0.5379108E-04  0.1851384E-02  0.9149279E-03
   510.725  0.1522079E-02  0.1368115E-01  0.1585378E-01    10.893  0.5426150E-04  0.1854611E-02  0.8991286E-03
   510.729  0.1521979E-02  0.1367135E-01  0.1584801E-01    10.893  0.5465734E-04  0.1858819E-02  0.8885265E-03
   510.732  0.1521896E-02  0.1366564E-01  0.1584922E-01    10.893  0.5496977E-04  0.1860770E-02  0.8861149E-03
   510.736  0.1521848E-02  0.1366564E-01  0.1585501E-01    10.893  0.5521169E-04  0.1859704E-02  0.8962442E-03
   510.740  0.1521838E-02  0.1366611E-01  0.1586246E-01    10.893  0.5538122E-04  0.1858853E-02  0.9100609E-03
   510.744  0.1521866E-02  0.1366876E-01  0.1587396E-01    10.893  0.5547298E-04  0.1856908E-02  0.9310046E-03
   510.748  0.1521932E-02  0.1367193E-01  0.1588577E-01    10.893  0.5548389E-04  0.1854192E-02  0.9561653E-03
   510.752  0.1522033E-02  0.1367215E-01  0.1589703E-01    10.893  0.5541379E-04  0.1853523E-02  0.9837064E-03
   510.756  0.1522187E-02  0.1367079E-01  0.1590923E-01    10.893  0.5527809E-04  0.1853737E-02  0.1012362E-02
   510.760  0.1522398E-02  0.1366791E-01  0.1592369E-01    10.893  0.5508693E-04  0.1854920E-02  0.1040494E-02
   510.764  0.1522660E-02  0.1366543E-01  0.1594053E-01    10.893  0.5484689E-04  0.1855942E-02  0.1070615E-02
   510.768  0.1522966E-02  0.1366419E-01  0.1595976E-01    10.893  0.5456485E-04  0.1856193E-02  0.1102310E-02
   510.772  0.1523309E-02  0.1366436E-01  0.1597878E-01    10.893  0.5424999E-04  0.1855341E-02  0.1132846E-02
   510.775  0.1523681E-02  0.1366261E-01  0.1599710E-01    10.893  0.5391193E-04  0.1855736E-02  0.1162405E-02
   510.779  0.1524072E-02  0.1366114E-01  0.1601435E-01    10.893  0.5355987E-04  0.1856253E-02  0.1189355E-02
   510.783  0.1524473E-02  0.1365970E-01  0.1603127E-01    10.893  0.5320448E-04  0.1856885E-02  0.1212267E-02
   510.787  0.1524873E-02  0.1365824E-01  0.1604386E-01    10.893  0.5285431E-04  0.1856643E-02  0.1233482E-02
   510.791  0.1525264E-02  0.1365654E-01  0.1605492E-01    10.893  0.5251807E-04  0.1856413E-02  0.1251731E-02
   510.795  0.1525619E-02  0.1365618E-01  0.1606031E-01    10.893  0.5219251E-04  0.1855034E-02  0.1263147E-02
   510.799  0.1525924E-02  0.1365784E-01  0.1606326E-01    10.893  0.5187902E-04  0.1852757E-02  0.1268344E-02
   510.803  0.1526169E-02  0.1366308E-01  0.1606212E-01    10.893  0.5158263E-04  0.1849967E-02  0.1267605E-02
   510.807  0.1526348E-02  0.1366743E-01  0.1605670E-01    10.893  0.5131012E-04  0.1846641E-02  0.1261727E-02
   510.811  0.1526458E-02  0.1367313E-01  0.1604826E-01    10.893  0.5106641E-04  0.1842980E-02  0.1253119E-02
   510.814  0.1526495E-02  0.1367961E-01  0.1603571E-01    10.893  0.5085546E-04  0.1839431E-02  0.1236400E-02
   510.818  0.1526458E-02  0.1368656E-01  0.1601901E-01    10.893  0.5068138E-04  0.1835777E-02  0.1216943E-02
   510.822  0.1526353E-02  0.1369316E-01  0.1600022E-01    10.893  0.5055257E-04  0.1832431E-02  0.1194330E-02
   510.826  0.1526203E-02  0.1369808E-01  0.1598087E-01    10.893  0.5045501E-04  0.1825444E-02  0.1170490E-02
   510.830  0.1526050E-02  0.1370498E-01  0.1596540E-01    10.893  0.5035636E-04  0.1822927E-02  0.1150841E-02
   510.834  0.1525896E-02  0.1371016E-01  0.1595296E-01    10.893  0.5025897E-04  0.1821369E-02  0.1135196E-02
   510.838  0.1525742E-02  0.1371360E-01  0.1594238E-01    10.893  0.5016801E-04  0.1820022E-02  0.1122912E-02
   510.842  0.1525586E-02  0.1371586E-01  0.1593289E-01    10.893  0.5009139E-04  0.1818668E-02  0.1114027E-02
   510.846  0.1525430E-02  0.1371670E-01  0.1592419E-01    10.893  0.5003043E-04  0.1817287E-02  0.1107331E-02
   510.850  0.1525278E-02  0.1371598E-01  0.1591683E-01    10.893  0.4998649E-04  0.1816938E-02  0.1102555E-02
   510.853  0.1525133E-02  0.1371384E-01  0.1591047E-01    10.893  0.4996016E-04  0.1817042E-02  0.1099374E-02
   510.857  0.1524999E-02  0.1371104E-01  0.1590252E-01    10.893  0.4995149E-04  0.1817171E-02  0.1099268E-02
   510.861  0.1524879E-02  0.1370624E-01  0.1589472E-01    10.893  0.4996112E-04  0.1817907E-02  0.1099708E-02
   510.865  0.1524775E-02  0.1369977E-01  0.1588787E-01    10.893  0.4998751E-04  0.1819190E-02  0.1099805E-02
   510.869  0.1524689E-02  0.1369438E-01  0.1588172E-01    10.893  0.5003035E-04  0.1819027E-02  0.1100157E-02
   510.873  0.1524625E-02  0.1368510E-01  0.1587644E-01    10.893  0.5008884E-04  0.1821573E-02  0.1101489E-02
   510.877  0.1524582E-02  0.1367571E-01  0.1587212E-01    10.893  0.5016095E-04  0.1825609E-02  0.1102918E-02
   510.881  0.1524562E-02  0.1366621E-01  0.1586889E-01    10.893  0.5024629E-04  0.1831443E-02  0.1103602E-02
   510.885  0.1524566E-02  0.1365635E-01  0.1586523E-01    10.893  0.5034218E-04  0.1838032E-02  0.1104287E-02
   510.889  0.1524592E-02  0.1364653E-01  0.1586205E-01    10.893  0.5044671E-04  0.1844503E-02  0.1105233E-02
   510.892  0.1524641E-02  0.1363669E-01  0.1585883E-01    10.893  0.5055859E-04  0.1850416E-02  0.1105653E-02
   510.896  0.1524711E-02  0.1362683E-01  0.1585561E-01    10.893  0.5067477E-04  0.1856163E-02  0.1105835E-02
   510.900  0.1524800E-02  0.1361643E-01  0.1585283E-01    10.893  0.5079359E-04  0.1859790E-02  0.1106291E-02
   510.904  0.1524907E-02  0.1360741E-01  0.1585066E-01    10.893  0.5091157E-04  0.1865499E-02  0.1105435E-02
   510.908  0.1525028E-02  0.1359902E-01  0.1584894E-01    10.893  0.5102709E-04  0.1870514E-02  0.1105403E-02
   510.912  0.1525161E-02  0.1359669E-01  0.1585242E-01    10.893  0.5113712E-04  0.1871121E-02  0.1101848E-02
   510.916  0.1525302E-02  0.1359513E-01  0.1585640E-01    10.893  0.5123900E-04  0.1870721E-02  0.1099031E-02
   510.920  0.1525448E-02  0.1359352E-01  0.1585955E-01    10.893  0.5133089E-04  0.1869581E-02  0.1095576E-02
   510.924  0.1525595E-02  0.1359226E-01  0.1586239E-01    10.893  0.5140952E-04  0.1867779E-02  0.1092807E-02
   510.928  0.1525741E-02  0.1359182E-01  0.1586480E-01    10.893  0.5147337E-04  0.1865670E-02  0.1091044E-02
   510.932  0.1525881E-02  0.1359187E-01  0.1586681E-01    10.893  0.5152107E-04  0.1863686E-02  0.1089848E-02
   510.935  0.1526012E-02  0.1359475E-01  0.1586746E-01    10.893  0.5155034E-04  0.1859669E-02  0.1087468E-02
   510.939  0.1526131E-02  0.1359549E-01  0.1586817E-01    10.893  0.5156104E-04  0.1856763E-02  0.1086263E-02
   510.943  0.1526235E-02  0.1359752E-01  0.1586797E-01    10.893  0.5155205E-04  0.1853753E-02  0.1085718E-02
   510.947  0.1526321E-02  0.1360073E-01  0.1586792E-01    10.893  0.5152399E-04  0.1850483E-02  0.1085779E-02
   510.951  0.1526388E-02  0.1360509E-01  0.1586627E-01    10.893  0.5147728E-04  0.1846569E-02  0.1085761E-02
   510.955  0.1526443E-02  0.1360923E-01  0.1586396E-01    10.893  0.5142012E-04  0.1844101E-02  0.1087537E-02
   510.959  0.1526498E-02  0.1361277E-01  0.1586118E-01    10.893  0.5136413E-04  0.1843184E-02  0.1089096E-02
   510.963  0.1526550E-02  0.1361438E-01  0.1585967E-01    10.893  0.5131014E-04  0.1842574E-02  0.1090111E-02
   510.967  0.1526600E-02  0.1361684E-01  0.1585861E-01    10.893  0.5125958E-04  0.1842741E-02  0.1090975E-02
   510.970  0.1526645E-02  0.1362066E-01  0.1585783E-01    10.893  0.5121301E-04  0.1842625E-02  0.1091582E-02
   510.974  0.1526683E-02  0.1362173E-01  0.1585671E-01    10.893  0.5117067E-04  0.1844281E-02  0.1092122E-02
   510.978  0.1526713E-02  0.1362329E-01  0.1585568E-01    10.893  0.5113208E-04  0.1846624E-02  0.1092654E-02
   510.982  0.1526734E-02  0.1362478E-01  0.1585482E-01    10.893  0.5109757E-04  0.1849260E-02  0.1093684E-02
   510.986  0.1526738E-02  0.1362695E-01  0.1585384E-01    10.893  0.5107226E-04  0.1852096E-02  0.1094492E-02
   510.990  0.1526712E-02  0.1363049E-01  0.1585200E-01    10.893  0.5106562E-04  0.1854190E-02  0.1094290E-02
   510.994  0.1526657E-02  0.1363494E-01  0.1584952E-01    10.893  0.5107788E-04  0.1855410E-02  0.1092929E-02
   510.998  0.1526578E-02  0.1363958E-01  0.1584652E-01    10.893  0.5110368E-04  0.1855344E-02  0.1090445E-02
   511.002  0.1526482E-02  0.1364461E-01  0.1584339E-01    10.893  0.5113921E-04  0.1853726E-02  0.1088164E-02
   511.006  0.1526370E-02  0.1364870E-01  0.1583971E-01    10.893  0.5118432E-04  0.1852073E-02  0.1085477E-02
   511.009  0.1526245E-02  0.1365318E-01  0.1583753E-01    10.893  0.5123841E-04  0.1849904E-02  0.1081556E-02
   511.013  0.1526109E-02  0.1365785E-01  0.1583471E-01    10.893  0.5130046E-04  0.1847674E-02  0.1077578E-02
   511.017  0.1525965E-02  0.1366176E-01  0.1583297E-01    10.893  0.5136959E-04  0.1845119E-02  0.1072656E-02
   511.021  0.1525817E-02  0.1366501E-01  0.1583179E-01    10.893  0.5144453E-04  0.1842772E-02  0.1068576E-02
   511.025  0.1525667E-02  0.1366770E-01  0.1583065E-01    10.893  0.5152355E-04  0.1840479E-02  0.1064351E-02
   511.029  0.1525519E-02  0.1366949E-01  0.1583012E-01    10.893  0.5160528E-04  0.1838404E-02  0.1060824E-02
   511.033  0.1525375E-02  0.1367064E-01  0.1583069E-01    10.893  0.5168707E-04  0.1836774E-02  0.1058366E-02
   511.037  0.1525239E-02  0.1367088E-01  0.1583169E-01    10.893  0.5176824E-04  0.1834495E-02  0.1056717E-02
   511.041  0.1525114E-02  0.1367010E-01  0.1583319E-01    10.893  0.5184580E-04  0.1834417E-02  0.1055652E-02
   511.045  0.1525003E-02  0.1366867E-01  0.1583425E-01    10.893  0.5191818E-04  0.1834945E-02  0.1055177E-02
   511.048  0.1524906E-02  0.1366668E-01  0.1583576E-01    10.894  0.5198327E-04  0.1835896E-02  0.1055661E-02
   511.052  0.1524828E-02  0.1366376E-01  0.1583784E-01    10.893  0.5204005E-04  0.1838182E-02  0.1058343E-02
   511.056  0.1524760E-02  0.1366001E-01  0.1584114E-01    10.894  0.5209251E-04  0.1840532E-02  0.1060092E-02
   511.060  0.1524682E-02  0.1365736E-01  0.1584479E-01    10.894  0.5215864E-04  0.1841384E-02  0.1062029E-02
   511.064  0.1524595E-02  0.1365605E-01  0.1584871E-01    10.894  0.5223520E-04  0.1841094E-02  0.1064797E-02
   511.068  0.1524501E-02  0.1365541E-01  0.1585233E-01    10.894  0.5232176E-04  0.1839786E-02  0.1068045E-02
   511.072  0.1524402E-02  0.1365460E-01  0.1585640E-01    10.894  0.5241643E-04  0.1838259E-02  0.1071141E-02
   511.076  0.1524301E-02  0.1365396E-01  0.1586079E-01    10.894  0.5251670E-04  0.1836553E-02  0.1074827E-02
   511.080  0.1524199E-02  0.1365376E-01  0.1586429E-01    10.894  0.5262166E-04  0.1834203E-02  0.1078140E-02
   511.084  0.1524099E-02  0.1365400E-01  0.1586778E-01    10.894  0.5272786E-04  0.1838000E-02  0.1081889E-02
   511.087  0.1524002E-02  0.1365118E-01  0.1587084E-01    10.894  0.5283290E-04  0.1837148E-02  0.1085823E-02
   511.091  0.1523910E-02  0.1364713E-01  0.1587430E-01    10.894  0.5293536E-04  0.1837586E-02  0.1089964E-02
   511.095  0.1523826E-02  0.1364427E-01  0.1587949E-01    10.894  0.5303209E-04  0.1837552E-02  0.1097355E-02
   511.099  0.1523752E-02  0.1364351E-01  0.1588757E-01    10.894  0.5312084E-04  0.1835697E-02  0.1109589E-02
   511.103  0.1523688E-02  0.1364042E-01  0.1589456E-01    10.894  0.5320007E-04  0.1835154E-02  0.1120990E-02
   511.107  0.1523636E-02  0.1363553E-01  0.1590056E-01    10.894  0.5326672E-04  0.1837638E-02  0.1131624E-02
   511.111  0.1523596E-02  0.1362877E-01  0.1590277E-01    10.894  0.5332074E-04  0.1843171E-02  0.1138172E-02
   511.115  0.1523571E-02  0.1361974E-01  0.1590584E-01    10.894  0.5335962E-04  0.1851197E-02  0.1146136E-02
   511.119  0.1523560E-02  0.1361547E-01  0.1591455E-01    10.894  0.5338241E-04  0.1854122E-02  0.1163468E-02
   511.122  0.1523563E-02  0.1361303E-01  0.1592626E-01    10.894  0.5338988E-04  0.1855509E-02  0.1184568E-02
   511.126  0.1523581E-02  0.1360903E-01  0.1593661E-01    10.894  0.5338035E-04  0.1857425E-02  0.1205825E-02
   511.130  0.1523611E-02  0.1360402E-01  0.1594658E-01    10.894  0.5335508E-04  0.1860227E-02  0.1227612E-02
   511.134  0.1523655E-02  0.1359839E-01  0.1595538E-01    10.894  0.5331503E-04  0.1863868E-02  0.1248250E-02
   511.138  0.1523712E-02  0.1359144E-01  0.1596426E-01    10.894  0.5326294E-04  0.1868300E-02  0.1268348E-02
   511.142  0.1523780E-02  0.1358409E-01  0.1597325E-01    10.894  0.5320086E-04  0.1873699E-02  0.1287258E-02
   511.146  0.1523859E-02  0.1357628E-01  0.1598110E-01    10.894  0.5313036E-04  0.1879959E-02  0.1304051E-02
   511.150  0.1523948E-02  0.1356814E-01  0.1598865E-01    10.894  0.5305259E-04  0.1886952E-02  0.1319660E-02
   511.154  0.1524044E-02  0.1355969E-01  0.1599302E-01    10.894  0.5296939E-04  0.1894865E-02  0.1330431E-02
   511.157  0.1524134E-02  0.1355125E-01  0.1599796E-01    10.894  0.5289317E-04  0.1903154E-02  0.1345143E-02
   511.161  0.1524216E-02  0.1354292E-01  0.1600135E-01    10.894  0.5282704E-04  0.1911783E-02  0.1359227E-02
   511.165  0.1524289E-02  0.1353425E-01  0.1600371E-01    10.894  0.5277376E-04  0.1920324E-02  0.1373322E-02
   511.169  0.1524351E-02  0.1352572E-01  0.1600453E-01    10.894  0.5273658E-04  0.1928776E-02  0.1386608E-02
   511.173  0.1524401E-02  0.1351569E-01  0.1600418E-01    10.894  0.5271726E-04  0.1937266E-02  0.1400176E-02
   511.177  0.1524437E-02  0.1350871E-01  0.1600293E-01    10.894  0.5271733E-04  0.1944852E-02  0.1412107E-02
   511.181  0.1524460E-02  0.1350215E-01  0.1600177E-01    10.894  0.5273778E-04  0.1951585E-02  0.1423696E-02
   511.185  0.1524469E-02  0.1349648E-01  0.1599995E-01    10.894  0.5277771E-04  0.1957991E-02  0.1433913E-02
   511.189  0.1524464E-02  0.1349131E-01  0.1599804E-01    10.894  0.5283614E-04  0.1963697E-02  0.1442223E-02
   511.192  0.1524446E-02  0.1348724E-01  0.1599591E-01    10.894  0.5291024E-04  0.1968178E-02  0.1448495E-02
   511.196  0.1524416E-02  0.1348865E-01  0.1599811E-01    10.894  0.5299752E-04  0.1968421E-02  0.1454151E-02
   511.200  0.1524367E-02  0.1349044E-01  0.1599896E-01    10.894  0.5309700E-04  0.1968124E-02  0.1456825E-02
   511.204  0.1524290E-02  0.1349279E-01  0.1599784E-01    10.894  0.5320439E-04  0.1967024E-02  0.1455237E-02
   511.208  0.1524186E-02  0.1349528E-01  0.1599591E-01    10.894  0.5331399E-04  0.1965004E-02  0.1449507E-02
   511.212  0.1524058E-02  0.1349857E-01  0.1599394E-01    10.894  0.5342151E-04  0.1962537E-02  0.1439656E-02
   511.216  0.1523906E-02  0.1350073E-01  0.1598963E-01    10.894  0.5352653E-04  0.1959873E-02  0.1426986E-02
   511.220  0.1523738E-02  0.1350321E-01  0.1598370E-01    10.894  0.5362287E-04  0.1956899E-02  0.1413230E-02
   511.224  0.1523581E-02  0.1350455E-01  0.1597929E-01    10.894  0.5369560E-04  0.1955171E-02  0.1401254E-02
   511.227  0.1523441E-02  0.1350569E-01  0.1597765E-01    10.894  0.5374033E-04  0.1954364E-02  0.1389705E-02
   511.231  0.1523322E-02  0.1350579E-01  0.1597677E-01    10.894  0.5375659E-04  0.1954294E-02  0.1381665E-02
   511.235  0.1523225E-02  0.1350433E-01  0.1597754E-01    10.894  0.5374469E-04  0.1954630E-02  0.1376395E-02
   511.239  0.1523154E-02  0.1350149E-01  0.1597688E-01    10.894  0.5370513E-04  0.1955460E-02  0.1376267E-02
   511.243  0.1523108E-02  0.1349817E-01  0.1598179E-01    10.894  0.5363958E-04  0.1956869E-02  0.1375375E-02
   511.247  0.1523090E-02  0.1349735E-01  0.1598811E-01    10.894  0.5355001E-04  0.1959120E-02  0.1376400E-02
   511.251  0.1523098E-02  0.1349645E-01  0.1599882E-01    10.894  0.5343918E-04  0.1959815E-02  0.1382427E-02
   511.255  0.1523134E-02  0.1349503E-01  0.1601043E-01    10.894  0.5331038E-04  0.1959543E-02  0.1390649E-02
   511.259  0.1523194E-02  0.1349337E-01  0.1602241E-01    10.894  0.5316754E-04  0.1959057E-02  0.1400308E-02
   511.262  0.1523278E-02  0.1349124E-01  0.1603515E-01    10.894  0.5301367E-04  0.1959098E-02  0.1411380E-02
   511.266  0.1523383E-02  0.1348944E-01  0.1604880E-01    10.894  0.5285329E-04  0.1959028E-02  0.1424274E-02
   511.270  0.1523506E-02  0.1348688E-01  0.1606184E-01    10.894  0.5268993E-04  0.1959105E-02  0.1437717E-02
   511.274  0.1523644E-02  0.1348446E-01  0.1607516E-01    10.894  0.5252660E-04  0.1958936E-02  0.1455528E-02
   511.278  0.1523792E-02  0.1348138E-01  0.1608624E-01    10.894  0.5236324E-04  0.1958774E-02  0.1468916E-02
   511.282  0.1523945E-02  0.1347803E-01  0.1609654E-01    10.894  0.5220346E-04  0.1959107E-02  0.1481909E-02
   511.286  0.1524099E-02  0.1347500E-01  0.1610650E-01    10.894  0.5205035E-04  0.1958924E-02  0.1494604E-02
   511.290  0.1524250E-02  0.1347148E-01  0.1611552E-01    10.894  0.5190693E-04  0.1959100E-02  0.1506886E-02
   511.294  0.1524395E-02  0.1346768E-01  0.1612260E-01    10.894  0.5177620E-04  0.1959421E-02  0.1518017E-02
   511.297  0.1524531E-02  0.1346365E-01  0.1612846E-01    10.894  0.5166093E-04  0.1959709E-02  0.1529879E-02
   511.301  0.1524653E-02  0.1345982E-01  0.1613149E-01    10.894  0.5156444E-04  0.1959498E-02  0.1538718E-02
   511.305  0.1524751E-02  0.1345612E-01  0.1613302E-01    10.894  0.5147000E-04  0.1959547E-02  0.1548663E-02
   511.309  0.1524827E-02  0.1345232E-01  0.1613280E-01    10.894  0.5136835E-04  0.1959429E-02  0.1559219E-02
   511.313  0.1524898E-02  0.1344908E-01  0.1613204E-01    10.894  0.5124161E-04  0.1959005E-02  0.1569825E-02
   511.317  0.1524964E-02  0.1344613E-01  0.1613330E-01    10.894  0.5109385E-04  0.1958906E-02  0.1581576E-02
   511.321  0.1525022E-02  0.1344450E-01  0.1613401E-01    10.894  0.5092805E-04  0.1959468E-02  0.1593669E-02
   511.325  0.1525072E-02  0.1344241E-01  0.1613675E-01    10.894  0.5074819E-04  0.1960383E-02  0.1603258E-02
   511.328  0.1525112E-02  0.1344229E-01  0.1613830E-01    10.894  0.5055880E-04  0.1959195E-02  0.1611509E-02
   511.332  0.1525141E-02  0.1344206E-01  0.1614101E-01    10.894  0.5036406E-04  0.1958089E-02  0.1617835E-02
   511.336  0.1525157E-02  0.1344189E-01  0.1614085E-01    10.894  0.5016860E-04  0.1957139E-02  0.1624089E-02
   511.340  0.1525159E-02  0.1344157E-01  0.1613982E-01    10.894  0.4997799E-04  0.1955997E-02  0.1627130E-02
   511.344  0.1525146E-02  0.1344262E-01  0.1613955E-01    10.894  0.4979651E-04  0.1954944E-02  0.1627612E-02
   511.348  0.1525117E-02  0.1344357E-01  0.1613808E-01    10.894  0.4962801E-04  0.1952989E-02  0.1625440E-02
   511.352  0.1525075E-02  0.1344262E-01  0.1613600E-01    10.894  0.4947684E-04  0.1950841E-02  0.1622438E-02
   511.356  0.1525018E-02  0.1344169E-01  0.1613336E-01    10.894  0.4934566E-04  0.1948188E-02  0.1616218E-02
   511.359  0.1524949E-02  0.1344187E-01  0.1612867E-01    10.894  0.4923725E-04  0.1945505E-02  0.1608671E-02
   511.363  0.1524876E-02  0.1344106E-01  0.1612269E-01    10.894  0.4915443E-04  0.1942996E-02  0.1599813E-02
   511.367  0.1524808E-02  0.1343947E-01  0.1611640E-01    10.894  0.4909867E-04  0.1940046E-02  0.1592326E-02
   511.371  0.1524747E-02  0.1343606E-01  0.1611213E-01    10.894  0.4906918E-04  0.1938824E-02  0.1584022E-02
   511.375  0.1524694E-02  0.1343536E-01  0.1611083E-01    10.894  0.4906794E-04  0.1935710E-02  0.1574972E-02
   511.379  0.1524649E-02  0.1343439E-01  0.1611012E-01    10.894  0.4909528E-04  0.1933232E-02  0.1566082E-02
   511.383  0.1524614E-02  0.1343487E-01  0.1611321E-01    10.894  0.4915095E-04  0.1930700E-02  0.1554734E-02
   511.387  0.1524589E-02  0.1343617E-01  0.1611649E-01    10.894  0.4923365E-04  0.1928762E-02  0.1544040E-02
   511.391  0.1524574E-02  0.1343715E-01  0.1612070E-01    10.894  0.4934119E-04  0.1927330E-02  0.1534106E-02
   511.394  0.1524569E-02  0.1343891E-01  0.1612626E-01    10.894  0.4947167E-04  0.1927017E-02  0.1524824E-02
   511.398  0.1524575E-02  0.1343972E-01  0.1613239E-01    10.894  0.4962232E-04  0.1926940E-02  0.1516344E-02
   511.402  0.1524591E-02  0.1344042E-01  0.1613839E-01    10.894  0.4978946E-04  0.1927203E-02  0.1508649E-02
   511.406  0.1524616E-02  0.1344134E-01  0.1614449E-01    10.894  0.4996957E-04  0.1927563E-02  0.1500938E-02
   511.410  0.1524651E-02  0.1344187E-01  0.1615089E-01    10.895  0.5015889E-04  0.1928849E-02  0.1494663E-02
   511.414  0.1524693E-02  0.1344244E-01  0.1615593E-01    10.895  0.5035272E-04  0.1929889E-02  0.1489600E-02
   511.418  0.1524742E-02  0.1344340E-01  0.1616088E-01    10.895  0.5054740E-04  0.1930957E-02  0.1485123E-02
   511.422  0.1524796E-02  0.1344381E-01  0.1616377E-01    10.895  0.5073855E-04  0.1932192E-02  0.1483023E-02
   511.425  0.1524849E-02  0.1344342E-01  0.1616734E-01    10.895  0.5092355E-04  0.1933412E-02  0.1479694E-02
   511.429  0.1524903E-02  0.1344256E-01  0.1617069E-01    10.895  0.5109896E-04  0.1934855E-02  0.1477572E-02
   511.433  0.1524954E-02  0.1344131E-01  0.1617258E-01    10.895  0.5126049E-04  0.1935941E-02  0.1476231E-02
   511.437  0.1525002E-02  0.1343989E-01  0.1617308E-01    10.895  0.5140694E-04  0.1937072E-02  0.1476653E-02
   511.441  0.1525047E-02  0.1343814E-01  0.1617353E-01    10.895  0.5153800E-04  0.1937825E-02  0.1477240E-02
   511.445  0.1525088E-02  0.1343578E-01  0.1617321E-01    10.895  0.5165065E-04  0.1938453E-02  0.1479022E-02
   511.449  0.1525124E-02  0.1343331E-01  0.1617115E-01    10.895  0.5174229E-04  0.1939030E-02  0.1480472E-02
   511.453  0.1525153E-02  0.1343082E-01  0.1616907E-01    10.895  0.5181067E-04  0.1939163E-02  0.1483037E-02
   511.456  0.1525176E-02  0.1342757E-01  0.1616586E-01    10.895  0.5185460E-04  0.1939600E-02  0.1486060E-02
   511.460  0.1525191E-02  0.1342414E-01  0.1616252E-01    10.895  0.5187308E-04  0.1940331E-02  0.1491002E-02
   511.464  0.1525199E-02  0.1342197E-01  0.1615812E-01    10.895  0.5186828E-04  0.1940732E-02  0.1495818E-02
   511.468  0.1525210E-02  0.1341823E-01  0.1615402E-01    10.895  0.5185720E-04  0.1941843E-02  0.1500123E-02
   511.472  0.1525225E-02  0.1341471E-01  0.1615085E-01    10.895  0.5184346E-04  0.1943134E-02  0.1503710E-02
   511.476  0.1525243E-02  0.1341227E-01  0.1614768E-01    10.895  0.5182660E-04  0.1943920E-02  0.1507031E-02
   511.480  0.1525265E-02  0.1340856E-01  0.1614513E-01    10.895  0.5180744E-04  0.1944417E-02  0.1509034E-02
   511.484  0.1525289E-02  0.1340524E-01  0.1614318E-01    10.895  0.5178667E-04  0.1944855E-02  0.1510985E-02
   511.487  0.1525314E-02  0.1340200E-01  0.1614201E-01    10.895  0.5176461E-04  0.1945854E-02  0.1513080E-02
   511.491  0.1525341E-02  0.1339918E-01  0.1614083E-01    10.895  0.5174209E-04  0.1946733E-02  0.1514321E-02
   511.495  0.1525368E-02  0.1339682E-01  0.1613985E-01    10.895  0.5171885E-04  0.1947662E-02  0.1515006E-02
   511.499  0.1525394E-02  0.1339403E-01  0.1613922E-01    10.895  0.5169620E-04  0.1948984E-02  0.1515310E-02
   511.503  0.1525420E-02  0.1339282E-01  0.1613882E-01    10.895  0.5166925E-04  0.1950183E-02  0.1515919E-02
   511.507  0.1525441E-02  0.1339353E-01  0.1613800E-01    10.895  0.5163401E-04  0.1953427E-02  0.1516043E-02
   511.511  0.1525457E-02  0.1339333E-01  0.1613695E-01    10.895  0.5159111E-04  0.1955490E-02  0.1515482E-02
   511.515  0.1525468E-02  0.1339315E-01  0.1613503E-01    10.895  0.5154187E-04  0.1956664E-02  0.1513972E-02
   511.518  0.1525472E-02  0.1339316E-01  0.1613466E-01    10.895  0.5148686E-04  0.1958349E-02  0.1513157E-02
   511.522  0.1525470E-02  0.1339371E-01  0.1613322E-01    10.895  0.5142811E-04  0.1960222E-02  0.1510653E-02
   511.526  0.1525463E-02  0.1339447E-01  0.1613400E-01    10.895  0.5136559E-04  0.1961878E-02  0.1507533E-02
   511.530  0.1525453E-02  0.1339488E-01  0.1613317E-01    10.895  0.5129939E-04  0.1963574E-02  0.1506357E-02
   511.534  0.1525443E-02  0.1339476E-01  0.1613224E-01    10.895  0.5122946E-04  0.1965558E-02  0.1505834E-02
   511.538  0.1525433E-02  0.1339475E-01  0.1613109E-01    10.895  0.5115613E-04  0.1967065E-02  0.1505061E-02
   511.542  0.1525424E-02  0.1339433E-01  0.1613049E-01    10.895  0.5108165E-04  0.1968193E-02  0.1504664E-02
   511.546  0.1525413E-02  0.1339357E-01  0.1612905E-01    10.895  0.5100868E-04  0.1968862E-02  0.1504287E-02
   511.549  0.1525396E-02  0.1339252E-01  0.1612750E-01    10.895  0.5094538E-04  0.1969767E-02  0.1503196E-02
   511.553  0.1525360E-02  0.1339082E-01  0.1612497E-01    10.895  0.5090021E-04  0.1970314E-02  0.1499064E-02
   511.557  0.1525305E-02  0.1338852E-01  0.1612065E-01    10.895  0.5087486E-04  0.1970736E-02  0.1492410E-02
   511.561  0.1525233E-02  0.1338703E-01  0.1611611E-01    10.895  0.5087089E-04  0.1969412E-02  0.1486515E-02
   511.565  0.1525138E-02  0.1338569E-01  0.1611097E-01    10.895  0.5089194E-04  0.1967335E-02  0.1479996E-02
   511.569  0.1525012E-02  0.1338621E-01  0.1610569E-01    10.895  0.5094428E-04  0.1964476E-02  0.1468000E-02
   511.573  0.1524857E-02  0.1338762E-01  0.1609934E-01    10.895  0.5102904E-04  0.1961110E-02  0.1453083E-02
   511.577  0.1524652E-02  0.1338877E-01  0.1608977E-01    10.895  0.5116098E-04  0.1957539E-02  0.1432126E-02
   511.580  0.1524396E-02  0.1339004E-01  0.1607757E-01    10.895  0.5134307E-04  0.1953883E-02  0.1405550E-02
   511.584  0.1524096E-02  0.1339075E-01  0.1606281E-01    10.895  0.5157281E-04  0.1950323E-02  0.1373949E-02
   511.588  0.1523759E-02  0.1339319E-01  0.1604845E-01    10.895  0.5184528E-04  0.1944618E-02  0.1344452E-02
   511.592  0.1523394E-02  0.1339498E-01  0.1603312E-01    10.895  0.5215677E-04  0.1939230E-02  0.1313997E-02
   511.596  0.1523010E-02  0.1339560E-01  0.1601776E-01    10.895  0.5250139E-04  0.1935248E-02  0.1283169E-02
   511.600  0.1522616E-02  0.1339518E-01  0.1600228E-01    10.895  0.5287333E-04  0.1932179E-02  0.1252196E-02
   511.604  0.1522219E-02  0.1339453E-01  0.1598749E-01    10.895  0.5326477E-04  0.1930530E-02  0.1221558E-02
   511.607  0.1521830E-02  0.1339249E-01  0.1597600E-01    10.895  0.5366753E-04  0.1930799E-02  0.1192541E-02
   511.611  0.1521455E-02  0.1338999E-01  0.1596624E-01    10.895  0.5407318E-04  0.1932420E-02  0.1166705E-02
   511.615  0.1521103E-02  0.1338509E-01  0.1595652E-01    10.895  0.5447096E-04  0.1936120E-02  0.1146040E-02
   511.619  0.1520783E-02  0.1337868E-01  0.1595342E-01    10.895  0.5485086E-04  0.1941238E-02  0.1129763E-02
   511.623  0.1520501E-02  0.1337076E-01  0.1594926E-01    10.895  0.5520300E-04  0.1948021E-02  0.1115432E-02
   511.627  0.1520255E-02  0.1336046E-01  0.1594959E-01    10.895  0.5552358E-04  0.1953961E-02  0.1110758E-02
   511.631  0.1520023E-02  0.1335480E-01  0.1594970E-01    10.895  0.5582066E-04  0.1965950E-02  0.1111258E-02
   511.635  0.1519812E-02  0.1335215E-01  0.1595306E-01    10.895  0.5608660E-04  0.1978158E-02  0.1122253E-02
   511.638  0.1519616E-02  0.1334997E-01  0.1595711E-01    10.895  0.5632170E-04  0.1991841E-02  0.1139488E-02
   511.642  0.1519432E-02  0.1334925E-01  0.1596245E-01    10.895  0.5652544E-04  0.2005459E-02  0.1164375E-02
   511.646  0.1519263E-02  0.1334999E-01  0.1596987E-01    10.895  0.5669509E-04  0.2017367E-02  0.1197987E-02
   511.650  0.1519112E-02  0.1335771E-01  0.1598309E-01    10.895  0.5682708E-04  0.2022940E-02  0.1246361E-02
   511.654  0.1518984E-02  0.1336376E-01  0.1599699E-01    10.895  0.5692207E-04  0.2027568E-02  0.1299474E-02
   511.658  0.1518880E-02  0.1336851E-01  0.1601053E-01    10.895  0.5698004E-04  0.2032268E-02  0.1354647E-02
   511.662  0.1518805E-02  0.1337164E-01  0.1602325E-01    10.895  0.5700282E-04  0.2036428E-02  0.1410827E-02
   511.665  0.1518761E-02  0.1337295E-01  0.1603561E-01    10.895  0.5699838E-04  0.2039740E-02  0.1466039E-02
   511.669  0.1518752E-02  0.1337274E-01  0.1604761E-01    10.895  0.5697420E-04  0.2041880E-02  0.1520028E-02
   511.673  0.1518773E-02  0.1337048E-01  0.1605866E-01    10.895  0.5693789E-04  0.2042645E-02  0.1571685E-02
   511.677  0.1518820E-02  0.1336640E-01  0.1606821E-01    10.895  0.5689395E-04  0.2041747E-02  0.1619544E-02
   511.681  0.1518895E-02  0.1336078E-01  0.1607554E-01    10.895  0.5684423E-04  0.2039599E-02  0.1661568E-02
   511.685  0.1518995E-02  0.1335535E-01  0.1608391E-01    10.895  0.5679018E-04  0.2033341E-02  0.1702606E-02
   511.689  0.1519118E-02  0.1334930E-01  0.1609031E-01    10.895  0.5673286E-04  0.2023688E-02  0.1738913E-02
   511.692  0.1519261E-02  0.1334171E-01  0.1609637E-01    10.895  0.5667119E-04  0.2012170E-02  0.1768850E-02
   511.696  0.1519423E-02  0.1333433E-01  0.1610186E-01    10.895  0.5660465E-04  0.2003222E-02  0.1790538E-02
   511.700  0.1519599E-02  0.1332488E-01  0.1610542E-01    10.895  0.5653137E-04  0.1991413E-02  0.1806321E-02
   511.704  0.1519787E-02  0.1331416E-01  0.1610620E-01    10.895  0.5644661E-04  0.1976055E-02  0.1812816E-02
   511.708  0.1519989E-02  0.1330215E-01  0.1610495E-01    10.895  0.5634470E-04  0.1957755E-02  0.1811973E-02
   511.712  0.1520199E-02  0.1328745E-01  0.1610027E-01    10.895  0.5622427E-04  0.1937948E-02  0.1804090E-02
   511.716  0.1520421E-02  0.1327075E-01  0.1609293E-01    10.895  0.5608123E-04  0.1917632E-02  0.1790149E-02
   511.720  0.1520642E-02  0.1325266E-01  0.1608262E-01    10.895  0.5592490E-04  0.1897593E-02  0.1771703E-02
   511.723  0.1520856E-02  0.1323444E-01  0.1607150E-01    10.895  0.5575854E-04  0.1878507E-02  0.1748161E-02
   511.727  0.1521062E-02  0.1322795E-01  0.1606982E-01    10.895  0.5558350E-04  0.1881942E-02  0.1713888E-02
   511.731  0.1521266E-02  0.1322227E-01  0.1606805E-01    10.895  0.5539686E-04  0.1886444E-02  0.1679741E-02
   511.735  0.1521466E-02  0.1321721E-01  0.1606565E-01    10.895  0.5520186E-04  0.1892195E-02  0.1645820E-02
   511.739  0.1521680E-02  0.1321220E-01  0.1606422E-01    10.895  0.5499106E-04  0.1897641E-02  0.1616599E-02
   511.743  0.1521910E-02  0.1320698E-01  0.1606413E-01    10.895  0.5476487E-04  0.1902764E-02  0.1593695E-02
   511.747  0.1522151E-02  0.1319923E-01  0.1606428E-01    10.895  0.5452970E-04  0.1903027E-02  0.1575089E-02
   511.750  0.1522396E-02  0.1319427E-01  0.1606510E-01    10.895  0.5429089E-04  0.1908121E-02  0.1561620E-02
   511.754  0.1522639E-02  0.1319315E-01  0.1606879E-01    10.895  0.5405337E-04  0.1914847E-02  0.1550996E-02
   511.758  0.1522876E-02  0.1319410E-01  0.1607298E-01    10.895  0.5382337E-04  0.1920307E-02  0.1542996E-02
   511.762  0.1523099E-02  0.1319527E-01  0.1607571E-01    10.895  0.5360609E-04  0.1927002E-02  0.1537737E-02
   511.766  0.1523304E-02  0.1319697E-01  0.1607755E-01    10.895  0.5340611E-04  0.1934426E-02  0.1533708E-02
   511.770  0.1523487E-02  0.1319913E-01  0.1607842E-01    10.895  0.5322860E-04  0.1943402E-02  0.1530745E-02
   511.774  0.1523641E-02  0.1320345E-01  0.1608011E-01    10.895  0.5307772E-04  0.1953794E-02  0.1528293E-02
   511.777  0.1523764E-02  0.1320821E-01  0.1608048E-01    10.895  0.5295690E-04  0.1965006E-02  0.1526187E-02
   511.781  0.1523852E-02  0.1321279E-01  0.1607711E-01    10.895  0.5286921E-04  0.1975411E-02  0.1524320E-02
   511.785  0.1523897E-02  0.1321727E-01  0.1607164E-01    10.895  0.5280733E-04  0.1986432E-02  0.1523311E-02
   511.789  0.1523911E-02  0.1322318E-01  0.1606665E-01    10.895  0.5273943E-04  0.2000006E-02  0.1521889E-02
   511.793  0.1523900E-02  0.1322628E-01  0.1605943E-01    10.895  0.5266164E-04  0.2011257E-02  0.1520111E-02
   511.797  0.1523876E-02  0.1323075E-01  0.1605336E-01    10.895  0.5256309E-04  0.2017506E-02  0.1519338E-02
   511.801  0.1523845E-02  0.1323538E-01  0.1604872E-01    10.895  0.5244325E-04  0.2020706E-02  0.1520365E-02
   511.805  0.1523807E-02  0.1323866E-01  0.1604338E-01    10.895  0.5230450E-04  0.2022363E-02  0.1521060E-02
   511.808  0.1523763E-02  0.1324103E-01  0.1603747E-01    10.895  0.5215024E-04  0.2023424E-02  0.1520983E-02
   511.812  0.1523713E-02  0.1324380E-01  0.1603354E-01    10.895  0.5198508E-04  0.2025984E-02  0.1519720E-02
   511.816  0.1523660E-02  0.1324589E-01  0.1602975E-01    10.895  0.5181278E-04  0.2028194E-02  0.1518246E-02
   511.820  0.1523602E-02  0.1324717E-01  0.1602670E-01    10.895  0.5163744E-04  0.2029391E-02  0.1516752E-02
   511.824  0.1523540E-02  0.1324857E-01  0.1602436E-01    10.895  0.5146242E-04  0.2030891E-02  0.1515659E-02
   511.828  0.1523473E-02  0.1325008E-01  0.1602188E-01    10.895  0.5128789E-04  0.2032326E-02  0.1513588E-02
   511.832  0.1523407E-02  0.1325313E-01  0.1602069E-01    10.895  0.5111312E-04  0.2033393E-02  0.1511392E-02
   511.835  0.1523345E-02  0.1325424E-01  0.1602047E-01    10.895  0.5094174E-04  0.2034357E-02  0.1509133E-02
   511.839  0.1523288E-02  0.1325541E-01  0.1602172E-01    10.895  0.5077749E-04  0.2035218E-02  0.1507430E-02
   511.843  0.1523236E-02  0.1325611E-01  0.1602289E-01    10.895  0.5062391E-04  0.2036072E-02  0.1504042E-02
   511.847  0.1523192E-02  0.1325809E-01  0.1602569E-01    10.895  0.5048430E-04  0.2036808E-02  0.1498914E-02
   511.851  0.1523155E-02  0.1326023E-01  0.1603023E-01    10.895  0.5036107E-04  0.2037303E-02  0.1491081E-02
   511.855  0.1523126E-02  0.1326190E-01  0.1603264E-01    10.895  0.5025677E-04  0.2037380E-02  0.1484649E-02
   511.859  0.1523106E-02  0.1326376E-01  0.1603444E-01    10.895  0.5017319E-04  0.2037200E-02  0.1477626E-02
   511.862  0.1523095E-02  0.1326460E-01  0.1603764E-01    10.895  0.5011132E-04  0.2037015E-02  0.1470604E-02
   511.866  0.1523094E-02  0.1326557E-01  0.1604147E-01    10.895  0.5007255E-04  0.2036926E-02  0.1464237E-02
   511.870  0.1523101E-02  0.1326627E-01  0.1604461E-01    10.895  0.5005750E-04  0.2036463E-02  0.1457109E-02
   511.874  0.1523117E-02  0.1326666E-01  0.1604696E-01    10.895  0.5006637E-04  0.2036106E-02  0.1450240E-02
   511.878  0.1523150E-02  0.1326648E-01  0.1605043E-01    10.895  0.5009149E-04  0.2036068E-02  0.1443731E-02
   511.882  0.1523204E-02  0.1326604E-01  0.1605484E-01    10.895  0.5012902E-04  0.2035815E-02  0.1437284E-02
   511.886  0.1523278E-02  0.1326541E-01  0.1606199E-01    10.895  0.5017813E-04  0.2035830E-02  0.1429226E-02
   511.889  0.1523369E-02  0.1326380E-01  0.1606691E-01    10.895  0.5023857E-04  0.2035520E-02  0.1423781E-02
   511.893  0.1523476E-02  0.1326209E-01  0.1607242E-01    10.895  0.5030888E-04  0.2035636E-02  0.1418682E-02
   511.897  0.1523595E-02  0.1326023E-01  0.1607763E-01    10.895  0.5038817E-04  0.2035780E-02  0.1414113E-02
   511.901  0.1523725E-02  0.1325829E-01  0.1608207E-01    10.895  0.5047536E-04  0.2036120E-02  0.1409983E-02
   511.905  0.1523861E-02  0.1325575E-01  0.1608524E-01    10.895  0.5056815E-04  0.2036447E-02  0.1406227E-02
   511.909  0.1523995E-02  0.1325294E-01  0.1608833E-01    10.896  0.5067036E-04  0.2036803E-02  0.1404434E-02
   511.913  0.1524104E-02  0.1324949E-01  0.1608694E-01    10.895  0.5079852E-04  0.2037305E-02  0.1400662E-02
   511.916  0.1524185E-02  0.1324599E-01  0.1608207E-01    10.895  0.5095024E-04  0.2037652E-02  0.1397520E-02
   511.920  0.1524236E-02  0.1324250E-01  0.1607283E-01    10.896  0.5112244E-04  0.2038449E-02  0.1394341E-02
   511.924  0.1524255E-02  0.1324015E-01  0.1606185E-01    10.896  0.5131178E-04  0.2039193E-02  0.1393054E-02
   511.928  0.1524242E-02  0.1323580E-01  0.1604837E-01    10.896  0.5151381E-04  0.2040217E-02  0.1392672E-02
   511.932  0.1524198E-02  0.1323156E-01  0.1603303E-01    10.896  0.5172374E-04  0.2041274E-02  0.1393045E-02
   511.936  0.1524123E-02  0.1322859E-01  0.1601721E-01    10.896  0.5193685E-04  0.2042318E-02  0.1395213E-02
   511.940  0.1524010E-02  0.1323135E-01  0.1600473E-01    10.896  0.5213329E-04  0.2038790E-02  0.1397724E-02
   511.943  0.1523851E-02  0.1323647E-01  0.1599220E-01    10.896  0.5229121E-04  0.2034320E-02  0.1401879E-02
   511.947  0.1523656E-02  0.1324246E-01  0.1597975E-01    10.896  0.5240970E-04  0.2030076E-02  0.1407209E-02
   511.951  0.1523430E-02  0.1325149E-01  0.1596977E-01    10.896  0.5248838E-04  0.2026182E-02  0.1410929E-02
   511.955  0.1523178E-02  0.1326089E-01  0.1595977E-01    10.896  0.5252457E-04  0.2022683E-02  0.1414689E-02
   511.959  0.1522903E-02  0.1327076E-01  0.1595037E-01    10.896  0.5251990E-04  0.2020107E-02  0.1416951E-02
   511.963  0.1522609E-02  0.1328044E-01  0.1594066E-01    10.896  0.5247351E-04  0.2018291E-02  0.1418464E-02
   511.966  0.1522303E-02  0.1328909E-01  0.1593111E-01    10.896  0.5238717E-04  0.2017377E-02  0.1417395E-02
   511.970  0.1521990E-02  0.1329984E-01  0.1592492E-01    10.896  0.5226250E-04  0.2017058E-02  0.1415821E-02
   511.974  0.1521678E-02  0.1331077E-01  0.1592125E-01    10.896  0.5210178E-04  0.2017707E-02  0.1412825E-02
   511.978  0.1521373E-02  0.1332087E-01  0.1591897E-01    10.896  0.5190807E-04  0.2019254E-02  0.1408976E-02
   511.982  0.1521076E-02  0.1333120E-01  0.1591773E-01    10.896  0.5169301E-04  0.2021154E-02  0.1405418E-02
   511.986  0.1520784E-02  0.1334081E-01  0.1591597E-01    10.896  0.5148072E-04  0.2023660E-02  0.1400770E-02
   511.990  0.1520503E-02  0.1334704E-01  0.1591302E-01    10.896  0.5127691E-04  0.2027303E-02  0.1395213E-02
   511.993  0.1520240E-02  0.1335100E-01  0.1590885E-01    10.896  0.5108615E-04  0.2030401E-02  0.1389077E-02
   511.997  0.1520001E-02  0.1335248E-01  0.1590453E-01    10.896  0.5091284E-04  0.2033696E-02  0.1382824E-02
   512.001  0.1519791E-02  0.1335107E-01  0.1589982E-01    10.896  0.5076037E-04  0.2037365E-02  0.1375962E-02
   512.005  0.1519614E-02  0.1335085E-01  0.1589556E-01    10.896  0.5063240E-04  0.2044904E-02  0.1367630E-02
   512.009  0.1519474E-02  0.1334638E-01  0.1589229E-01    10.896  0.5053204E-04  0.2047860E-02  0.1359771E-02
   512.013  0.1519358E-02  0.1333965E-01  0.1588785E-01    10.896  0.5045629E-04  0.2051437E-02  0.1352299E-02
   512.017  0.1519224E-02  0.1333031E-01  0.1587937E-01    10.896  0.5043286E-04  0.2053004E-02  0.1343973E-02
   512.020  0.1519069E-02  0.1332120E-01  0.1586663E-01    10.896  0.5046755E-04  0.2058501E-02  0.1335836E-02
   512.024  0.1518899E-02  0.1331037E-01  0.1584970E-01    10.896  0.5055984E-04  0.2064223E-02  0.1328375E-02
   512.028  0.1518715E-02  0.1329793E-01  0.1583198E-01    10.896  0.5070881E-04  0.2070032E-02  0.1321941E-02
   512.032  0.1518523E-02  0.1328352E-01  0.1580974E-01    10.896  0.5091145E-04  0.2075654E-02  0.1317547E-02
   512.036  0.1518326E-02  0.1327283E-01  0.1578995E-01    10.896  0.5116417E-04  0.2076848E-02  0.1312707E-02
   512.040  0.1518129E-02  0.1327544E-01  0.1578519E-01    10.896  0.5146370E-04  0.2065844E-02  0.1309511E-02
   512.044  0.1517927E-02  0.1327931E-01  0.1578255E-01    10.896  0.5181333E-04  0.2054766E-02  0.1306655E-02
   512.047  0.1517718E-02  0.1328375E-01  0.1578121E-01    10.896  0.5221190E-04  0.2043819E-02  0.1302624E-02
   512.051  0.1517488E-02  0.1329287E-01  0.1578348E-01    10.896  0.5266077E-04  0.2028512E-02  0.1293944E-02
   512.055  0.1517239E-02  0.1330263E-01  0.1578622E-01    10.896  0.5315124E-04  0.2013422E-02  0.1282271E-02
   512.059  0.1516979E-02  0.1331153E-01  0.1578859E-01    10.896  0.5367175E-04  0.1998588E-02  0.1270010E-02
   512.063  0.1516712E-02  0.1331822E-01  0.1578934E-01    10.896  0.5420939E-04  0.1986469E-02  0.1255047E-02
   512.067  0.1516450E-02  0.1332094E-01  0.1578941E-01    10.896  0.5474619E-04  0.1977603E-02  0.1238063E-02
   512.070  0.1516217E-02  0.1332365E-01  0.1579196E-01    10.896  0.5524376E-04  0.1969250E-02  0.1219345E-02
   512.074  0.1516021E-02  0.1332606E-01  0.1579855E-01    10.896  0.5568758E-04  0.1961213E-02  0.1200994E-02
   512.078  0.1515867E-02  0.1332531E-01  0.1580690E-01    10.896  0.5606635E-04  0.1956431E-02  0.1185191E-02
   512.082  0.1515753E-02  0.1332249E-01  0.1581675E-01    10.896  0.5636411E-04  0.1953562E-02  0.1171860E-02
   512.086  0.1515667E-02  0.1331716E-01  0.1582615E-01    10.896  0.5655107E-04  0.1952886E-02  0.1163495E-02
   512.090  0.1515610E-02  0.1330981E-01  0.1583512E-01    10.896  0.5662319E-04  0.1953705E-02  0.1160246E-02
   512.094  0.1515584E-02  0.1330000E-01  0.1584420E-01    10.896  0.5658035E-04  0.1956161E-02  0.1161994E-02
   512.097  0.1515589E-02  0.1328983E-01  0.1585352E-01    10.896  0.5642494E-04  0.1960194E-02  0.1169580E-02
   512.101  0.1515634E-02  0.1327791E-01  0.1586282E-01    10.896  0.5617843E-04  0.1965868E-02  0.1181588E-02
   512.105  0.1515728E-02  0.1326352E-01  0.1587288E-01    10.896  0.5586414E-04  0.1972699E-02  0.1197203E-02
   512.109  0.1515879E-02  0.1326010E-01  0.1589674E-01    10.896  0.5550000E-04  0.1977336E-02  0.1205304E-02
   512.113  0.1516086E-02  0.1325494E-01  0.1592186E-01    10.896  0.5509849E-04  0.1982971E-02  0.1215239E-02
   512.117  0.1516344E-02  0.1324861E-01  0.1594865E-01    10.896  0.5466929E-04  0.1989479E-02  0.1224868E-02
   512.121  0.1516651E-02  0.1324134E-01  0.1597413E-01    10.896  0.5422106E-04  0.1997083E-02  0.1236186E-02
   512.124  0.1516999E-02  0.1323361E-01  0.1599924E-01    10.896  0.5376306E-04  0.2005086E-02  0.1247969E-02
   512.128  0.1517382E-02  0.1322560E-01  0.1602293E-01    10.896  0.5330603E-04  0.2013173E-02  0.1260645E-02
   512.132  0.1517791E-02  0.1321784E-01  0.1604565E-01    10.896  0.5285805E-04  0.2021088E-02  0.1271890E-02
   512.136  0.1518216E-02  0.1321018E-01  0.1606610E-01    10.896  0.5242833E-04  0.2028622E-02  0.1282258E-02
   512.140  0.1518651E-02  0.1320338E-01  0.1608461E-01    10.896  0.5202105E-04  0.2035564E-02  0.1292592E-02
   512.144  0.1519103E-02  0.1319740E-01  0.1610210E-01    10.896  0.5162723E-04  0.2041629E-02  0.1302532E-02
   512.147  0.1519561E-02  0.1319291E-01  0.1611861E-01    10.896  0.5125443E-04  0.2047040E-02  0.1312825E-02
   512.151  0.1519999E-02  0.1319190E-01  0.1613108E-01    10.896  0.5092147E-04  0.2055691E-02  0.1322799E-02
   512.155  0.1520386E-02  0.1318856E-01  0.1613790E-01    10.896  0.5065376E-04  0.2056944E-02  0.1334259E-02
   512.159  0.1520706E-02  0.1318774E-01  0.1613794E-01    10.896  0.5046153E-04  0.2056258E-02  0.1346452E-02
   512.163  0.1520954E-02  0.1318698E-01  0.1613316E-01    10.896  0.5035091E-04  0.2055084E-02  0.1360504E-02
   512.167  0.1521114E-02  0.1319066E-01  0.1612483E-01    10.896  0.5033222E-04  0.2050007E-02  0.1375932E-02
   512.170  0.1521188E-02  0.1319537E-01  0.1611170E-01    10.896  0.5040398E-04  0.2044210E-02  0.1391751E-02
   512.174  0.1521221E-02  0.1319928E-01  0.1609732E-01    10.896  0.5054735E-04  0.2038549E-02  0.1405609E-02
   512.178  0.1521224E-02  0.1320296E-01  0.1608298E-01    10.896  0.5076359E-04  0.2033466E-02  0.1416550E-02
   512.182  0.1521196E-02  0.1320585E-01  0.1606926E-01    10.896  0.5104784E-04  0.2028584E-02  0.1425842E-02
   512.186  0.1521134E-02  0.1320788E-01  0.1605495E-01    10.896  0.5138757E-04  0.2024778E-02  0.1430638E-02
   512.190  0.1521037E-02  0.1320996E-01  0.1603981E-01    10.896  0.5177407E-04  0.2021457E-02  0.1431755E-02
   512.194  0.1520906E-02  0.1321210E-01  0.1602447E-01    10.896  0.5219770E-04  0.2017801E-02  0.1429036E-02
   512.197  0.1520747E-02  0.1321275E-01  0.1600910E-01    10.896  0.5264569E-04  0.2015440E-02  0.1423080E-02
   512.201  0.1520570E-02  0.1321309E-01  0.1599449E-01    10.896  0.5309996E-04  0.2013466E-02  0.1412384E-02
   512.205  0.1520381E-02  0.1321275E-01  0.1598093E-01    10.896  0.5354669E-04  0.2011489E-02  0.1397784E-02
   512.209  0.1520187E-02  0.1321088E-01  0.1596847E-01    10.896  0.5397162E-04  0.2009190E-02  0.1379138E-02
   512.213  0.1520013E-02  0.1320869E-01  0.1595977E-01    10.896  0.5435409E-04  0.2009407E-02  0.1360751E-02
   512.217  0.1519867E-02  0.1320982E-01  0.1595880E-01    10.896  0.5468226E-04  0.2014733E-02  0.1340384E-02
   512.220  0.1519750E-02  0.1321278E-01  0.1596356E-01    10.896  0.5494799E-04  0.2021108E-02  0.1320840E-02
   512.224  0.1519667E-02  0.1321309E-01  0.1596999E-01    10.896  0.5514543E-04  0.2023278E-02  0.1302964E-02
   512.228  0.1519618E-02  0.1321329E-01  0.1597848E-01    10.896  0.5526956E-04  0.2027319E-02  0.1285660E-02
   512.232  0.1519605E-02  0.1321164E-01  0.1598720E-01    10.896  0.5531806E-04  0.2029956E-02  0.1271469E-02
   512.236  0.1519628E-02  0.1320833E-01  0.1599728E-01    10.896  0.5528891E-04  0.2031187E-02  0.1260351E-02
   512.240  0.1519686E-02  0.1320378E-01  0.1600731E-01    10.896  0.5518407E-04  0.2031275E-02  0.1250179E-02
   512.243  0.1519786E-02  0.1319740E-01  0.1601844E-01    10.896  0.5502104E-04  0.2031348E-02  0.1240822E-02
   512.247  0.1519936E-02  0.1319105E-01  0.1603155E-01    10.896  0.5482197E-04  0.2029655E-02  0.1231790E-02
   512.251  0.1520133E-02  0.1318722E-01  0.1604885E-01    10.896  0.5459177E-04  0.2024551E-02  0.1224313E-02
   512.255  0.1520372E-02  0.1318423E-01  0.1606823E-01    10.896  0.5433620E-04  0.2019079E-02  0.1218234E-02
   512.259  0.1520648E-02  0.1318308E-01  0.1609053E-01    10.896  0.5406148E-04  0.2016517E-02  0.1210888E-02
   512.263  0.1520953E-02  0.1318298E-01  0.1611237E-01    10.896  0.5377462E-04  0.2015950E-02  0.1204807E-02
   512.267  0.1521281E-02  0.1318253E-01  0.1613369E-01    10.896  0.5348182E-04  0.2015183E-02  0.1199802E-02
   512.270  0.1521623E-02  0.1318225E-01  0.1615288E-01    10.896  0.5319018E-04  0.2014454E-02  0.1195047E-02
   512.274  0.1521974E-02  0.1318183E-01  0.1617008E-01    10.896  0.5290626E-04  0.2014349E-02  0.1191342E-02
   512.278  0.1522323E-02  0.1318113E-01  0.1618398E-01    10.896  0.5263651E-04  0.2013561E-02  0.1188699E-02
   512.282  0.1522663E-02  0.1318101E-01  0.1619639E-01    10.896  0.5238669E-04  0.2012826E-02  0.1185912E-02
   512.286  0.1522986E-02  0.1318087E-01  0.1620351E-01    10.896  0.5216178E-04  0.2012385E-02  0.1186077E-02
   512.290  0.1523282E-02  0.1318052E-01  0.1620713E-01    10.896  0.5196434E-04  0.2011960E-02  0.1186816E-02
   512.293  0.1523536E-02  0.1318026E-01  0.1620583E-01    10.896  0.5179358E-04  0.2011348E-02  0.1188731E-02
   512.297  0.1523743E-02  0.1318025E-01  0.1619996E-01    10.896  0.5165200E-04  0.2011308E-02  0.1192719E-02
   512.301  0.1523897E-02  0.1318019E-01  0.1618984E-01    10.896  0.5154269E-04  0.2011177E-02  0.1197985E-02
   512.305  0.1523995E-02  0.1318024E-01  0.1617638E-01    10.896  0.5146817E-04  0.2011413E-02  0.1205082E-02
   512.309  0.1524036E-02  0.1318044E-01  0.1615897E-01    10.896  0.5142855E-04  0.2012043E-02  0.1213511E-02
   512.313  0.1524045E-02  0.1318047E-01  0.1614109E-01    10.896  0.5140230E-04  0.2011978E-02  0.1220761E-02
   512.316  0.1524035E-02  0.1318031E-01  0.1612362E-01    10.896  0.5137913E-04  0.2012115E-02  0.1226634E-02
   512.320  0.1524007E-02  0.1317977E-01  0.1610645E-01    10.896  0.5135832E-04  0.2011938E-02  0.1231158E-02
   512.324  0.1523967E-02  0.1318088E-01  0.1609397E-01    10.896  0.5133624E-04  0.2012188E-02  0.1234498E-02
   512.328  0.1523916E-02  0.1318403E-01  0.1608392E-01    10.896  0.5131006E-04  0.2014281E-02  0.1235062E-02
   512.332  0.1523852E-02  0.1318637E-01  0.1607378E-01    10.896  0.5128522E-04  0.2015809E-02  0.1233955E-02
   512.336  0.1523775E-02  0.1318787E-01  0.1606474E-01    10.896  0.5126149E-04  0.2017131E-02  0.1230618E-02
   512.340  0.1523688E-02  0.1318885E-01  0.1605466E-01    10.896  0.5123997E-04  0.2018709E-02  0.1228746E-02
   512.343  0.1523589E-02  0.1318932E-01  0.1604350E-01    10.896  0.5122495E-04  0.2020101E-02  0.1224251E-02
   512.347  0.1523486E-02  0.1318911E-01  0.1603239E-01    10.896  0.5122206E-04  0.2020387E-02  0.1216758E-02
   512.351  0.1523380E-02  0.1318767E-01  0.1602307E-01    10.896  0.5123136E-04  0.2020111E-02  0.1211140E-02
   512.355  0.1523272E-02  0.1318682E-01  0.1601433E-01    10.896  0.5125419E-04  0.2019670E-02  0.1205267E-02
   512.359  0.1523164E-02  0.1318761E-01  0.1600783E-01    10.896  0.5129034E-04  0.2018925E-02  0.1196978E-02
   512.363  0.1523058E-02  0.1318859E-01  0.1600192E-01    10.896  0.5133903E-04  0.2018458E-02  0.1187862E-02
   512.366  0.1522957E-02  0.1318932E-01  0.1599704E-01    10.896  0.5139976E-04  0.2017719E-02  0.1177872E-02
   512.370  0.1522858E-02  0.1319032E-01  0.1599529E-01    10.896  0.5147472E-04  0.2017571E-02  0.1165316E-02
   512.374  0.1522757E-02  0.1319042E-01  0.1598944E-01    10.896  0.5156642E-04  0.2018502E-02  0.1157038E-02
   512.378  0.1522657E-02  0.1319045E-01  0.1598424E-01    10.896  0.5167265E-04  0.2019214E-02  0.1150414E-02
   512.382  0.1522560E-02  0.1318986E-01  0.1597948E-01    10.896  0.5179117E-04  0.2020729E-02  0.1144995E-02
   512.386  0.1522469E-02  0.1319126E-01  0.1597713E-01    10.896  0.5191947E-04  0.2020845E-02  0.1144392E-02
   512.389  0.1522385E-02  0.1319323E-01  0.1597628E-01    10.896  0.5205441E-04  0.2020459E-02  0.1147268E-02
   512.393  0.1522309E-02  0.1319436E-01  0.1597645E-01    10.896  0.5219345E-04  0.2020645E-02  0.1150687E-02
   512.397  0.1522243E-02  0.1319450E-01  0.1597501E-01    10.896  0.5233324E-04  0.2021025E-02  0.1152001E-02
   512.401  0.1522182E-02  0.1319424E-01  0.1597485E-01    10.896  0.5246466E-04  0.2021889E-02  0.1156891E-02
   512.405  0.1522119E-02  0.1319611E-01  0.1597686E-01    10.896  0.5258091E-04  0.2020627E-02  0.1164982E-02
   512.409  0.1522056E-02  0.1319791E-01  0.1597898E-01    10.896  0.5267864E-04  0.2020130E-02  0.1174679E-02
   512.412  0.1521992E-02  0.1320067E-01  0.1598052E-01    10.896  0.5275922E-04  0.2018461E-02  0.1183731E-02
   512.416  0.1521923E-02  0.1320292E-01  0.1598209E-01    10.896  0.5282545E-04  0.2016235E-02  0.1192996E-02
   512.420  0.1521848E-02  0.1320534E-01  0.1598293E-01    10.896  0.5287622E-04  0.2015672E-02  0.1201616E-02
   512.424  0.1521770E-02  0.1320702E-01  0.1598326E-01    10.896  0.5291050E-04  0.2015299E-02  0.1210228E-02
   512.428  0.1521691E-02  0.1320747E-01  0.1598293E-01    10.896  0.5292746E-04  0.2014418E-02  0.1218991E-02
   512.432  0.1521613E-02  0.1320731E-01  0.1598229E-01    10.896  0.5292717E-04  0.2012754E-02  0.1227554E-02
   512.435  0.1521536E-02  0.1320605E-01  0.1598095E-01    10.896  0.5291010E-04  0.2010250E-02  0.1235045E-02
   512.439  0.1521463E-02  0.1320326E-01  0.1597831E-01    10.896  0.5287730E-04  0.2007091E-02  0.1241955E-02
   512.443  0.1521395E-02  0.1320015E-01  0.1597700E-01    10.896  0.5282926E-04  0.2003436E-02  0.1246552E-02
   512.447  0.1521333E-02  0.1319615E-01  0.1597436E-01    10.896  0.5276837E-04  0.1999460E-02  0.1250988E-02
   512.451  0.1521282E-02  0.1319118E-01  0.1597170E-01    10.896  0.5269734E-04  0.1994804E-02  0.1254594E-02
   512.455  0.1521250E-02  0.1318513E-01  0.1596988E-01    10.896  0.5262310E-04  0.1989639E-02  0.1257182E-02
   512.458  0.1521234E-02  0.1317943E-01  0.1596996E-01    10.896  0.5254573E-04  0.1985104E-02  0.1258568E-02
   512.462  0.1521232E-02  0.1317371E-01  0.1597077E-01    10.896  0.5246405E-04  0.1979706E-02  0.1260386E-02
   512.466  0.1521243E-02  0.1316765E-01  0.1597048E-01    10.896  0.5238006E-04  0.1973918E-02  0.1260620E-02
   512.470  0.1521266E-02  0.1316031E-01  0.1597008E-01    10.896  0.5229472E-04  0.1968159E-02  0.1259313E-02
   512.474  0.1521301E-02  0.1315182E-01  0.1596830E-01    10.896  0.5221059E-04  0.1962658E-02  0.1256991E-02
   512.478  0.1521348E-02  0.1314339E-01  0.1596647E-01    10.896  0.5212853E-04  0.1957058E-02  0.1253498E-02
   512.481  0.1521404E-02  0.1313493E-01  0.1596534E-01    10.896  0.5205027E-04  0.1951506E-02  0.1248347E-02
   512.485  0.1521468E-02  0.1312638E-01  0.1596276E-01    10.896  0.5197666E-04  0.1946232E-02  0.1243929E-02
   512.489  0.1521531E-02  0.1311919E-01  0.1595907E-01    10.896  0.5190572E-04  0.1940415E-02  0.1239378E-02
   512.493  0.1521592E-02  0.1311304E-01  0.1595704E-01    10.896  0.5183702E-04  0.1939016E-02  0.1233568E-02
   512.497  0.1521648E-02  0.1310911E-01  0.1595600E-01    10.896  0.5177192E-04  0.1940717E-02  0.1226882E-02
   512.501  0.1521696E-02  0.1310658E-01  0.1595471E-01    10.896  0.5171191E-04  0.1942545E-02  0.1221832E-02
   512.504  0.1521740E-02  0.1310553E-01  0.1595417E-01    10.896  0.5165511E-04  0.1942166E-02  0.1218990E-02
   512.508  0.1521780E-02  0.1310473E-01  0.1595363E-01    10.896  0.5160238E-04  0.1941813E-02  0.1217841E-02
   512.512  0.1521815E-02  0.1310597E-01  0.1595371E-01    10.896  0.5155514E-04  0.1943869E-02  0.1218127E-02
   512.516  0.1521845E-02  0.1310764E-01  0.1595442E-01    10.896  0.5151209E-04  0.1946332E-02  0.1221332E-02
   512.520  0.1521870E-02  0.1310676E-01  0.1595454E-01    10.896  0.5147502E-04  0.1948671E-02  0.1225447E-02
   512.524  0.1521889E-02  0.1310928E-01  0.1595290E-01    10.896  0.5144504E-04  0.1951304E-02  0.1230786E-02
   512.527  0.1521903E-02  0.1311101E-01  0.1595122E-01    10.896  0.5142186E-04  0.1955418E-02  0.1235724E-02
   512.531  0.1521916E-02  0.1311155E-01  0.1594978E-01    10.896  0.5140041E-04  0.1958902E-02  0.1241156E-02
   512.535  0.1521933E-02  0.1311123E-01  0.1594652E-01    10.896  0.5138055E-04  0.1962097E-02  0.1247652E-02
   512.539  0.1521950E-02  0.1311019E-01  0.1594465E-01    10.896  0.5136175E-04  0.1964807E-02  0.1252740E-02
   512.543  0.1521969E-02  0.1310816E-01  0.1594295E-01    10.896  0.5134463E-04  0.1966804E-02  0.1258752E-02
   512.547  0.1521989E-02  0.1310575E-01  0.1594012E-01    10.896  0.5132997E-04  0.1968016E-02  0.1264113E-02
   512.550  0.1522007E-02  0.1310285E-01  0.1593657E-01    10.896  0.5131897E-04  0.1968227E-02  0.1269304E-02
   512.554  0.1522014E-02  0.1310051E-01  0.1593183E-01    10.896  0.5131854E-04  0.1967544E-02  0.1275946E-02
   512.558  0.1522009E-02  0.1309771E-01  0.1592601E-01    10.896  0.5133078E-04  0.1966695E-02  0.1283705E-02
   512.562  0.1522005E-02  0.1309437E-01  0.1591933E-01    10.896  0.5136229E-04  0.1965887E-02  0.1291315E-02
   512.566  0.1522001E-02  0.1309111E-01  0.1591283E-01    10.896  0.5141396E-04  0.1965341E-02  0.1298634E-02
   512.570  0.1521999E-02  0.1308664E-01  0.1590621E-01    10.896  0.5148440E-04  0.1965019E-02  0.1304902E-02
   512.573  0.1522004E-02  0.1308295E-01  0.1589988E-01    10.896  0.5156754E-04  0.1963349E-02  0.1311698E-02
   512.577  0.1522018E-02  0.1308002E-01  0.1589678E-01    10.896  0.5165757E-04  0.1962005E-02  0.1319366E-02
   512.581  0.1522042E-02  0.1307902E-01  0.1589630E-01    10.896  0.5175382E-04  0.1960412E-02  0.1324139E-02
   512.585  0.1522075E-02  0.1307844E-01  0.1589544E-01    10.896  0.5185343E-04  0.1958282E-02  0.1330710E-02
   512.589  0.1522115E-02  0.1307680E-01  0.1589478E-01    10.896  0.5195455E-04  0.1955686E-02  0.1337987E-02
   512.593  0.1522163E-02  0.1307650E-01  0.1589680E-01    10.896  0.5205610E-04  0.1955016E-02  0.1342090E-02
   512.596  0.1522208E-02  0.1307667E-01  0.1589841E-01    10.896  0.5214939E-04  0.1955498E-02  0.1347758E-02
   512.600  0.1522233E-02  0.1307769E-01  0.1589761E-01    10.896  0.5221920E-04  0.1955611E-02  0.1353549E-02
   512.604  0.1522233E-02  0.1307982E-01  0.1589450E-01    10.896  0.5226251E-04  0.1956056E-02  0.1360541E-02
   512.608  0.1522210E-02  0.1308230E-01  0.1589026E-01    10.896  0.5227896E-04  0.1956472E-02  0.1368163E-02
   512.612  0.1522165E-02  0.1308511E-01  0.1588394E-01    10.896  0.5226759E-04  0.1956878E-02  0.1375254E-02
   512.616  0.1522099E-02  0.1308822E-01  0.1587601E-01    10.896  0.5223039E-04  0.1957357E-02  0.1383265E-02
   512.619  0.1522017E-02  0.1309319E-01  0.1586844E-01    10.896  0.5217030E-04  0.1957731E-02  0.1389384E-02
   512.623  0.1521922E-02  0.1309744E-01  0.1586025E-01    10.896  0.5209119E-04  0.1958322E-02  0.1395721E-02
   512.627  0.1521817E-02  0.1310149E-01  0.1585042E-01    10.896  0.5199489E-04  0.1958061E-02  0.1401645E-02
   512.631  0.1521705E-02  0.1310548E-01  0.1584032E-01    10.896  0.5188421E-04  0.1957782E-02  0.1406907E-02
   512.635  0.1521586E-02  0.1310800E-01  0.1583061E-01    10.896  0.5176213E-04  0.1957289E-02  0.1412378E-02
   512.639  0.1521464E-02  0.1311102E-01  0.1582164E-01    10.896  0.5163132E-04  0.1958776E-02  0.1416914E-02
   512.642  0.1521341E-02  0.1311858E-01  0.1581822E-01    10.896  0.5149615E-04  0.1959829E-02  0.1416231E-02
   512.646  0.1521223E-02  0.1312765E-01  0.1581604E-01    10.896  0.5135925E-04  0.1960909E-02  0.1412885E-02
   512.650  0.1521120E-02  0.1313510E-01  0.1581574E-01    10.896  0.5122542E-04  0.1961088E-02  0.1408755E-02
   512.654  0.1521040E-02  0.1314038E-01  0.1581419E-01    10.896  0.5109602E-04  0.1960737E-02  0.1404758E-02
   512.658  0.1520984E-02  0.1314342E-01  0.1581322E-01    10.896  0.5097477E-04  0.1960153E-02  0.1401438E-02
   512.662  0.1520954E-02  0.1314412E-01  0.1581360E-01    10.896  0.5086401E-04  0.1959501E-02  0.1398695E-02
   512.665  0.1520951E-02  0.1314325E-01  0.1581331E-01    10.896  0.5076525E-04  0.1958498E-02  0.1397077E-02
   512.669  0.1520975E-02  0.1314078E-01  0.1581317E-01    10.896  0.5068072E-04  0.1957171E-02  0.1395321E-02
   512.673  0.1521024E-02  0.1313632E-01  0.1581257E-01    10.896  0.5061302E-04  0.1953908E-02  0.1392950E-02
   512.677  0.1521095E-02  0.1313672E-01  0.1581668E-01    10.896  0.5056464E-04  0.1953979E-02  0.1385824E-02
   512.681  0.1521186E-02  0.1313720E-01  0.1582149E-01    10.896  0.5053689E-04  0.1954310E-02  0.1378716E-02
   512.685  0.1521294E-02  0.1313700E-01  0.1582615E-01    10.896  0.5053044E-04  0.1954689E-02  0.1371684E-02
   512.688  0.1521412E-02  0.1313631E-01  0.1582965E-01    10.896  0.5055007E-04  0.1955464E-02  0.1365665E-02
   512.692  0.1521535E-02  0.1313561E-01  0.1583246E-01    10.896  0.5059770E-04  0.1957305E-02  0.1360626E-02
   512.696  0.1521651E-02  0.1313488E-01  0.1583434E-01    10.896  0.5067871E-04  0.1960058E-02  0.1357495E-02
   512.700  0.1521755E-02  0.1313450E-01  0.1583315E-01    10.896  0.5079468E-04  0.1964449E-02  0.1356666E-02
   512.704  0.1521845E-02  0.1313381E-01  0.1583051E-01    10.896  0.5094394E-04  0.1968970E-02  0.1357502E-02
   512.707  0.1521917E-02  0.1313293E-01  0.1582612E-01    10.896  0.5112444E-04  0.1973694E-02  0.1360406E-02
   512.711  0.1521974E-02  0.1313241E-01  0.1582121E-01    10.896  0.5133091E-04  0.1979610E-02  0.1364559E-02
   512.715  0.1522021E-02  0.1313250E-01  0.1581657E-01    10.896  0.5155219E-04  0.1987693E-02  0.1368359E-02
   512.719  0.1522059E-02  0.1313367E-01  0.1581116E-01    10.896  0.5178378E-04  0.1994848E-02  0.1371712E-02
   512.723  0.1522086E-02  0.1313403E-01  0.1580520E-01    10.896  0.5202070E-04  0.2002060E-02  0.1376829E-02
   512.727  0.1522101E-02  0.1313504E-01  0.1579943E-01    10.896  0.5225670E-04  0.2007339E-02  0.1380767E-02
   512.730  0.1522104E-02  0.1313687E-01  0.1579453E-01    10.896  0.5248691E-04  0.2011338E-02  0.1384624E-02
   512.734  0.1522095E-02  0.1313767E-01  0.1578772E-01    10.896  0.5270518E-04  0.2013819E-02  0.1388948E-02
   512.738  0.1522073E-02  0.1313857E-01  0.1578046E-01    10.896  0.5290601E-04  0.2014664E-02  0.1393822E-02
   512.742  0.1522040E-02  0.1313924E-01  0.1577171E-01    10.896  0.5308361E-04  0.2011889E-02  0.1400479E-02
   512.746  0.1521995E-02  0.1313667E-01  0.1576231E-01    10.896  0.5323364E-04  0.2009202E-02  0.1407903E-02
   512.750  0.1521939E-02  0.1313276E-01  0.1575392E-01    10.896  0.5335159E-04  0.2004966E-02  0.1414882E-02
   512.753  0.1521874E-02  0.1312768E-01  0.1574251E-01    10.896  0.5343431E-04  0.1998761E-02  0.1423014E-02
   512.757  0.1521811E-02  0.1312240E-01  0.1573087E-01    10.896  0.5348776E-04  0.1991437E-02  0.1431218E-02
   512.761  0.1521768E-02  0.1311930E-01  0.1572346E-01    10.896  0.5352312E-04  0.1988555E-02  0.1434740E-02
   512.765  0.1521745E-02  0.1311627E-01  0.1571766E-01    10.896  0.5353931E-04  0.1984634E-02  0.1437008E-02
   512.769  0.1521744E-02  0.1311623E-01  0.1571689E-01    10.896  0.5353618E-04  0.1980790E-02  0.1435456E-02
   512.773  0.1521763E-02  0.1311686E-01  0.1571838E-01    10.896  0.5351340E-04  0.1976234E-02  0.1431137E-02
   512.776  0.1521802E-02  0.1311675E-01  0.1572091E-01    10.896  0.5347160E-04  0.1971175E-02  0.1427021E-02
   512.780  0.1521861E-02  0.1311604E-01  0.1572336E-01    10.896  0.5341313E-04  0.1965789E-02  0.1423161E-02
   512.784  0.1521937E-02  0.1311455E-01  0.1572701E-01    10.896  0.5333840E-04  0.1960014E-02  0.1418276E-02
   512.788  0.1522030E-02  0.1311343E-01  0.1573036E-01    10.896  0.5324967E-04  0.1954491E-02  0.1413012E-02
   512.792  0.1522136E-02  0.1311026E-01  0.1573399E-01    10.896  0.5314980E-04  0.1950062E-02  0.1407700E-02
   512.795  0.1522253E-02  0.1310775E-01  0.1573775E-01    10.896  0.5304088E-04  0.1945497E-02  0.1402826E-02
   512.799  0.1522378E-02  0.1310675E-01  0.1574114E-01    10.896  0.5292537E-04  0.1940009E-02  0.1398570E-02
   512.803  0.1522509E-02  0.1310604E-01  0.1574515E-01    10.896  0.5280686E-04  0.1935695E-02  0.1395906E-02
   512.807  0.1522642E-02  0.1310800E-01  0.1574946E-01    10.896  0.5268770E-04  0.1935782E-02  0.1389968E-02
   512.811  0.1522766E-02  0.1310965E-01  0.1575180E-01    10.896  0.5257892E-04  0.1937056E-02  0.1383608E-02
   512.815  0.1522871E-02  0.1311087E-01  0.1575085E-01    10.896  0.5248858E-04  0.1938430E-02  0.1376644E-02
   512.818  0.1522955E-02  0.1311141E-01  0.1574757E-01    10.896  0.5241893E-04  0.1940013E-02  0.1370497E-02
   512.822  0.1523016E-02  0.1311293E-01  0.1574231E-01    10.896  0.5237222E-04  0.1942308E-02  0.1364117E-02
   512.826  0.1523053E-02  0.1311520E-01  0.1573505E-01    10.896  0.5234922E-04  0.1944059E-02  0.1356785E-02
   512.830  0.1523064E-02  0.1311695E-01  0.1572519E-01    10.896  0.5235024E-04  0.1947202E-02  0.1350050E-02
   512.834  0.1523050E-02  0.1311854E-01  0.1571351E-01    10.896  0.5237350E-04  0.1950521E-02  0.1343576E-02
   512.838  0.1523013E-02  0.1312029E-01  0.1569989E-01    10.896  0.5241750E-04  0.1953806E-02  0.1337345E-02
   512.841  0.1522955E-02  0.1312225E-01  0.1568567E-01    10.896  0.5248126E-04  0.1957143E-02  0.1333102E-02
   512.845  0.1522875E-02  0.1312659E-01  0.1567279E-01    10.896  0.5256281E-04  0.1957948E-02  0.1331017E-02
   512.849  0.1522779E-02  0.1313287E-01  0.1566089E-01    10.896  0.5265280E-04  0.1956987E-02  0.1329953E-02
   512.853  0.1522670E-02  0.1313809E-01  0.1564833E-01    10.896  0.5274727E-04  0.1956087E-02  0.1328822E-02
   512.857  0.1522559E-02  0.1314303E-01  0.1563633E-01    10.896  0.5283727E-04  0.1954303E-02  0.1329474E-02
   512.860  0.1522450E-02  0.1315074E-01  0.1563033E-01    10.896  0.5292016E-04  0.1950581E-02  0.1330941E-02
   512.864  0.1522345E-02  0.1316099E-01  0.1562743E-01    10.896  0.5299287E-04  0.1944968E-02  0.1334504E-02
   512.868  0.1522247E-02  0.1317049E-01  0.1562494E-01    10.896  0.5305471E-04  0.1939688E-02  0.1337009E-02
   512.872  0.1522159E-02  0.1317921E-01  0.1562273E-01    10.896  0.5310331E-04  0.1934803E-02  0.1338922E-02
   512.876  0.1522081E-02  0.1319017E-01  0.1561963E-01    10.896  0.5313775E-04  0.1930941E-02  0.1339921E-02
   512.880  0.1522014E-02  0.1319537E-01  0.1561795E-01    10.896  0.5315762E-04  0.1925729E-02  0.1341795E-02
   512.883  0.1521962E-02  0.1320061E-01  0.1561672E-01    10.896  0.5316193E-04  0.1922382E-02  0.1343144E-02
   512.887  0.1521925E-02  0.1320500E-01  0.1561529E-01    10.896  0.5315105E-04  0.1919626E-02  0.1344400E-02
   512.891  0.1521902E-02  0.1320905E-01  0.1561350E-01    10.896  0.5312466E-04  0.1917501E-02  0.1345793E-02
   512.895  0.1521896E-02  0.1321223E-01  0.1561039E-01    10.896  0.5308411E-04  0.1915836E-02  0.1346902E-02
   512.899  0.1521905E-02  0.1321489E-01  0.1560898E-01    10.896  0.5303008E-04  0.1914373E-02  0.1348515E-02
   512.903  0.1521929E-02  0.1321640E-01  0.1560749E-01    10.896  0.5296358E-04  0.1913152E-02  0.1349028E-02
   512.906  0.1521968E-02  0.1321798E-01  0.1560648E-01    10.896  0.5288650E-04  0.1911481E-02  0.1350812E-02
   512.910  0.1522021E-02  0.1321949E-01  0.1560539E-01    10.896  0.5280086E-04  0.1909661E-02  0.1352103E-02
   512.914  0.1522086E-02  0.1322010E-01  0.1560389E-01    10.896  0.5270884E-04  0.1908003E-02  0.1353334E-02
   512.918  0.1522162E-02  0.1322012E-01  0.1560206E-01    10.896  0.5261242E-04  0.1906588E-02  0.1354039E-02
   512.922  0.1522247E-02  0.1322005E-01  0.1559976E-01    10.896  0.5251366E-04  0.1904980E-02  0.1354345E-02
   512.925  0.1522339E-02  0.1322013E-01  0.1559853E-01    10.896  0.5241535E-04  0.1903146E-02  0.1354343E-02
   512.929  0.1522435E-02  0.1322023E-01  0.1559724E-01    10.896  0.5231945E-04  0.1901071E-02  0.1354315E-02
   512.933  0.1522534E-02  0.1322038E-01  0.1559608E-01    10.896  0.5222839E-04  0.1898683E-02  0.1354152E-02
   512.937  0.1522633E-02  0.1322048E-01  0.1559554E-01    10.896  0.5214383E-04  0.1896299E-02  0.1353857E-02
   512.941  0.1522730E-02  0.1322118E-01  0.1559521E-01    10.896  0.5206737E-04  0.1893932E-02  0.1354174E-02
   512.945  0.1522822E-02  0.1322266E-01  0.1559441E-01    10.896  0.5200148E-04  0.1891804E-02  0.1353924E-02
   512.948  0.1522907E-02  0.1322421E-01  0.1559318E-01    10.896  0.5194702E-04  0.1889121E-02  0.1354019E-02
   512.952  0.1522984E-02  0.1322607E-01  0.1559179E-01    10.896  0.5190492E-04  0.1885878E-02  0.1354042E-02
   512.956  0.1523050E-02  0.1322866E-01  0.1559043E-01    10.896  0.5187636E-04  0.1882441E-02  0.1354803E-02
   512.960  0.1523104E-02  0.1323101E-01  0.1558909E-01    10.896  0.5186221E-04  0.1879644E-02  0.1355623E-02
   512.964  0.1523145E-02  0.1323423E-01  0.1558719E-01    10.896  0.5186194E-04  0.1876555E-02  0.1355814E-02
   512.967  0.1523171E-02  0.1323760E-01  0.1558535E-01    10.896  0.5187592E-04  0.1873381E-02  0.1355196E-02
   512.971  0.1523190E-02  0.1324078E-01  0.1558467E-01    10.896  0.5189558E-04  0.1870339E-02  0.1354846E-02
   512.975  0.1523208E-02  0.1324361E-01  0.1558315E-01    10.896  0.5191499E-04  0.1867567E-02  0.1354954E-02
   512.979  0.1523224E-02  0.1324609E-01  0.1558206E-01    10.896  0.5193260E-04  0.1865212E-02  0.1355661E-02
   512.983  0.1523238E-02  0.1324839E-01  0.1558096E-01    10.896  0.5194896E-04  0.1862833E-02  0.1356130E-02
   512.987  0.1523250E-02  0.1324992E-01  0.1558100E-01    10.896  0.5196338E-04  0.1861440E-02  0.1357444E-02
   512.990  0.1523258E-02  0.1325176E-01  0.1557912E-01    10.896  0.5197553E-04  0.1860445E-02  0.1357725E-02
   512.994  0.1523264E-02  0.1325348E-01  0.1557733E-01    10.896  0.5198516E-04  0.1859314E-02  0.1358072E-02
   512.998  0.1523266E-02  0.1325524E-01  0.1557595E-01    10.896  0.5199225E-04  0.1858461E-02  0.1358151E-02
   513.002  0.1523264E-02  0.1325845E-01  0.1557519E-01    10.896  0.5199627E-04  0.1860777E-02  0.1358304E-02
   513.006  0.1523258E-02  0.1325949E-01  0.1557458E-01    10.896  0.5199822E-04  0.1859385E-02  0.1358186E-02
   513.009  0.1523253E-02  0.1326033E-01  0.1557382E-01    10.896  0.5199942E-04  0.1857951E-02  0.1358046E-02
   513.013  0.1523247E-02  0.1326126E-01  0.1557229E-01    10.896  0.5200042E-04  0.1858393E-02  0.1358205E-02
   513.017  0.1523241E-02  0.1326165E-01  0.1557255E-01    10.896  0.5200173E-04  0.1857593E-02  0.1360854E-02
   513.021  0.1523233E-02  0.1326200E-01  0.1557071E-01    10.896  0.5200509E-04  0.1857806E-02  0.1360754E-02
   513.025  0.1523211E-02  0.1326196E-01  0.1556792E-01    10.896  0.5201868E-04  0.1857038E-02  0.1363154E-02
   513.029  0.1523175E-02  0.1326193E-01  0.1556382E-01    10.896  0.5204353E-04  0.1856670E-02  0.1366871E-02
   513.032  0.1523125E-02  0.1326222E-01  0.1555835E-01    10.896  0.5207918E-04  0.1856369E-02  0.1371910E-02
   513.036  0.1523063E-02  0.1326511E-01  0.1555203E-01    10.896  0.5212455E-04  0.1856434E-02  0.1378194E-02
   513.040  0.1522989E-02  0.1326523E-01  0.1554440E-01    10.896  0.5217949E-04  0.1855988E-02  0.1385287E-02
   513.044  0.1522905E-02  0.1326533E-01  0.1553634E-01    10.896  0.5224205E-04  0.1855813E-02  0.1392988E-02
   513.048  0.1522814E-02  0.1326553E-01  0.1552771E-01    10.896  0.5231225E-04  0.1855485E-02  0.1401435E-02
   513.051  0.1522716E-02  0.1326496E-01  0.1551869E-01    10.896  0.5238714E-04  0.1855537E-02  0.1409734E-02
   513.055  0.1522614E-02  0.1326550E-01  0.1550978E-01    10.896  0.5246641E-04  0.1855511E-02  0.1418633E-02
   513.059  0.1522511E-02  0.1326612E-01  0.1550234E-01    10.896  0.5254812E-04  0.1858869E-02  0.1426404E-02
   513.063  0.1522407E-02  0.1326736E-01  0.1549595E-01    10.896  0.5262996E-04  0.1860218E-02  0.1433861E-02
   513.067  0.1522306E-02  0.1326880E-01  0.1548941E-01    10.896  0.5271046E-04  0.1860615E-02  0.1441234E-02
   513.070  0.1522209E-02  0.1327016E-01  0.1548295E-01    10.896  0.5278771E-04  0.1860013E-02  0.1447784E-02
   513.074  0.1522119E-02  0.1327015E-01  0.1547720E-01    10.896  0.5286036E-04  0.1859088E-02  0.1454636E-02
   513.078  0.1522037E-02  0.1326928E-01  0.1547223E-01    10.896  0.5292568E-04  0.1857475E-02  0.1460795E-02
   513.082  0.1521965E-02  0.1326836E-01  0.1546666E-01    10.896  0.5298313E-04  0.1855019E-02  0.1466707E-02
   513.086  0.1521905E-02  0.1326695E-01  0.1546196E-01    10.896  0.5303100E-04  0.1852263E-02  0.1471706E-02
   513.090  0.1521858E-02  0.1326516E-01  0.1545924E-01    10.896  0.5306762E-04  0.1851244E-02  0.1476659E-02
   513.093  0.1521824E-02  0.1326535E-01  0.1545649E-01    10.896  0.5309256E-04  0.1850385E-02  0.1477446E-02
   513.097  0.1521805E-02  0.1326631E-01  0.1545481E-01    10.896  0.5310488E-04  0.1849318E-02  0.1478231E-02
   513.101  0.1521800E-02  0.1326608E-01  0.1545412E-01    10.896  0.5310518E-04  0.1848134E-02  0.1478202E-02
   513.105  0.1521798E-02  0.1326661E-01  0.1545347E-01    10.896  0.5310283E-04  0.1847692E-02  0.1477723E-02
   513.109  0.1521784E-02  0.1326812E-01  0.1545262E-01    10.896  0.5310956E-04  0.1848718E-02  0.1477355E-02
   513.112  0.1521760E-02  0.1327178E-01  0.1545288E-01    10.896  0.5312420E-04  0.1852829E-02  0.1474742E-02
   513.116  0.1521725E-02  0.1327743E-01  0.1545246E-01    10.896  0.5314720E-04  0.1859787E-02  0.1469382E-02
   513.120  0.1521681E-02  0.1328334E-01  0.1545436E-01    10.896  0.5317738E-04  0.1867596E-02  0.1464492E-02
   513.124  0.1521628E-02  0.1328902E-01  0.1545428E-01    10.896  0.5321472E-04  0.1874811E-02  0.1460269E-02
   513.128  0.1521568E-02  0.1329644E-01  0.1545420E-01    10.896  0.5325760E-04  0.1883530E-02  0.1456381E-02
   513.131  0.1521501E-02  0.1330304E-01  0.1545431E-01    10.896  0.5330616E-04  0.1891961E-02  0.1452499E-02
   513.135  0.1521430E-02  0.1330901E-01  0.1545415E-01    10.896  0.5335829E-04  0.1899233E-02  0.1449085E-02
   513.139  0.1521355E-02  0.1331415E-01  0.1545367E-01    10.896  0.5341344E-04  0.1905071E-02  0.1446554E-02
   513.143  0.1521278E-02  0.1331864E-01  0.1545251E-01    10.896  0.5347003E-04  0.1909400E-02  0.1444765E-02
   513.147  0.1521201E-02  0.1332161E-01  0.1545094E-01    10.896  0.5352728E-04  0.1911554E-02  0.1443441E-02
   513.151  0.1521124E-02  0.1332330E-01  0.1544890E-01    10.896  0.5358432E-04  0.1912652E-02  0.1443242E-02
   513.154  0.1521049E-02  0.1332367E-01  0.1544580E-01    10.896  0.5364007E-04  0.1911439E-02  0.1443732E-02
   513.158  0.1520978E-02  0.1332291E-01  0.1544222E-01    10.896  0.5369423E-04  0.1908040E-02  0.1445041E-02
   513.162  0.1520910E-02  0.1332070E-01  0.1543826E-01    10.896  0.5374499E-04  0.1902276E-02  0.1447242E-02
   513.166  0.1520848E-02  0.1331739E-01  0.1543411E-01    10.896  0.5379124E-04  0.1894430E-02  0.1451112E-02
   513.170  0.1520794E-02  0.1331261E-01  0.1542958E-01    10.896  0.5383176E-04  0.1884781E-02  0.1455791E-02
   513.173  0.1520748E-02  0.1330632E-01  0.1542568E-01    10.896  0.5386627E-04  0.1872921E-02  0.1460711E-02
   513.177  0.1520711E-02  0.1329895E-01  0.1542025E-01    10.896  0.5389290E-04  0.1859464E-02  0.1468040E-02
   513.181  0.1520686E-02  0.1329057E-01  0.1541354E-01    10.896  0.5391087E-04  0.1844630E-02  0.1475460E-02
   513.185  0.1520684E-02  0.1328352E-01  0.1540856E-01    10.896  0.5390901E-04  0.1833452E-02  0.1479313E-02
   513.189  0.1520706E-02  0.1327802E-01  0.1541041E-01    10.896  0.5388636E-04  0.1825729E-02  0.1477947E-02
   513.192  0.1520754E-02  0.1327394E-01  0.1541564E-01    10.896  0.5384297E-04  0.1820584E-02  0.1473455E-02
   513.196  0.1520823E-02  0.1326944E-01  0.1542090E-01    10.896  0.5378050E-04  0.1814741E-02  0.1468345E-02
   513.200  0.1520915E-02  0.1326337E-01  0.1542568E-01    10.896  0.5370045E-04  0.1808530E-02  0.1462747E-02
   513.204  0.1521021E-02  0.1326227E-01  0.1543263E-01    10.896  0.5360848E-04  0.1808857E-02  0.1455156E-02
   513.208  0.1521114E-02  0.1326279E-01  0.1544131E-01    10.896  0.5352803E-04  0.1812889E-02  0.1444998E-02
   513.212  0.1521190E-02  0.1326455E-01  0.1544947E-01    10.896  0.5346313E-04  0.1818737E-02  0.1437564E-02
   513.215  0.1521247E-02  0.1326681E-01  0.1545498E-01    10.896  0.5341569E-04  0.1825997E-02  0.1431112E-02
   513.219  0.1521282E-02  0.1327001E-01  0.1545876E-01    10.896  0.5338595E-04  0.1834051E-02  0.1426895E-02
   513.223  0.1521296E-02  0.1327323E-01  0.1546114E-01    10.896  0.5337488E-04  0.1841918E-02  0.1424182E-02
   513.227  0.1521288E-02  0.1327654E-01  0.1546263E-01    10.896  0.5338369E-04  0.1849511E-02  0.1423165E-02
   513.231  0.1521257E-02  0.1327896E-01  0.1546299E-01    10.896  0.5341113E-04  0.1856219E-02  0.1422314E-02
   513.234  0.1521205E-02  0.1328094E-01  0.1546219E-01    10.896  0.5345825E-04  0.1861748E-02  0.1422448E-02
   513.238  0.1521128E-02  0.1328217E-01  0.1546009E-01    10.896  0.5352692E-04  0.1865333E-02  0.1423236E-02
   513.242  0.1521028E-02  0.1328157E-01  0.1545684E-01    10.896  0.5361607E-04  0.1865159E-02  0.1424360E-02
   513.246  0.1520908E-02  0.1328152E-01  0.1545209E-01    10.896  0.5372436E-04  0.1864199E-02  0.1425921E-02
   513.250  0.1520768E-02  0.1328014E-01  0.1544682E-01    10.896  0.5384952E-04  0.1860593E-02  0.1428255E-02
   513.253  0.1520614E-02  0.1327793E-01  0.1544097E-01    10.896  0.5398819E-04  0.1854271E-02  0.1430385E-02
   513.257  0.1520447E-02  0.1327459E-01  0.1543486E-01    10.896  0.5413839E-04  0.1845089E-02  0.1432660E-02
   513.261  0.1520273E-02  0.1326965E-01  0.1542806E-01    10.896  0.5429504E-04  0.1833378E-02  0.1434362E-02
   513.265  0.1520106E-02  0.1326353E-01  0.1542224E-01    10.896  0.5444524E-04  0.1819845E-02  0.1436066E-02
   513.269  0.1519952E-02  0.1325425E-01  0.1541786E-01    10.896  0.5456838E-04  0.1804696E-02  0.1435358E-02
   513.272  0.1519789E-02  0.1324557E-01  0.1541223E-01    10.896  0.5467595E-04  0.1785571E-02  0.1431088E-02
   513.276  0.1519620E-02  0.1323576E-01  0.1540606E-01    10.896  0.5476628E-04  0.1764640E-02  0.1424546E-02
   513.280  0.1519448E-02  0.1322473E-01  0.1539911E-01    10.896  0.5483913E-04  0.1741726E-02  0.1415639E-02
   513.284  0.1519275E-02  0.1321263E-01  0.1539131E-01    10.896  0.5489510E-04  0.1717556E-02  0.1405981E-02
   513.288  0.1519100E-02  0.1320191E-01  0.1538329E-01    10.896  0.5493788E-04  0.1691258E-02  0.1395232E-02
   513.291  0.1518928E-02  0.1318824E-01  0.1537548E-01    10.896  0.5496819E-04  0.1665474E-02  0.1383886E-02
   513.295  0.1518763E-02  0.1317342E-01  0.1536757E-01    10.896  0.5498710E-04  0.1638411E-02  0.1372176E-02
   513.299  0.1518607E-02  0.1316549E-01  0.1536650E-01    10.896  0.5499671E-04  0.1624907E-02  0.1354442E-02
   513.303  0.1518464E-02  0.1316573E-01  0.1537442E-01    10.896  0.5499860E-04  0.1627121E-02  0.1329991E-02
   513.307  0.1518337E-02  0.1316565E-01  0.1538313E-01    10.896  0.5499396E-04  0.1629375E-02  0.1307782E-02
   513.311  0.1518229E-02  0.1316643E-01  0.1539391E-01    10.896  0.5498428E-04  0.1630575E-02  0.1287443E-02
   513.314  0.1518144E-02  0.1316697E-01  0.1540592E-01    10.896  0.5497005E-04  0.1631482E-02  0.1269997E-02
   513.318  0.1518082E-02  0.1316702E-01  0.1541818E-01    10.896  0.5495145E-04  0.1632287E-02  0.1255671E-02
   513.322  0.1518046E-02  0.1316570E-01  0.1543044E-01    10.896  0.5492850E-04  0.1633148E-02  0.1243674E-02
   513.326  0.1518035E-02  0.1316373E-01  0.1544224E-01    10.896  0.5490112E-04  0.1634012E-02  0.1233210E-02
   513.330  0.1518050E-02  0.1316129E-01  0.1545352E-01    10.896  0.5486869E-04  0.1634922E-02  0.1225530E-02
   513.333  0.1518090E-02  0.1315815E-01  0.1546403E-01    10.896  0.5483033E-04  0.1635931E-02  0.1219505E-02
   513.337  0.1518154E-02  0.1315415E-01  0.1547385E-01    10.896  0.5478490E-04  0.1637045E-02  0.1214975E-02
   513.341  0.1518241E-02  0.1315154E-01  0.1548327E-01    10.896  0.5473128E-04  0.1636618E-02  0.1212194E-02
   513.345  0.1518348E-02  0.1314612E-01  0.1549041E-01    10.896  0.5466880E-04  0.1638496E-02  0.1209995E-02
   513.349  0.1518472E-02  0.1314066E-01  0.1549688E-01    10.896  0.5459790E-04  0.1640025E-02  0.1209399E-02
   513.352  0.1518612E-02  0.1313723E-01  0.1550448E-01    10.896  0.5451813E-04  0.1640618E-02  0.1208717E-02
   513.356  0.1518763E-02  0.1313420E-01  0.1551099E-01    10.896  0.5443160E-04  0.1640508E-02  0.1209136E-02
   513.360  0.1518923E-02  0.1313099E-01  0.1551533E-01    10.896  0.5433978E-04  0.1640310E-02  0.1212479E-02
   513.364  0.1519089E-02  0.1312886E-01  0.1551763E-01    10.896  0.5424350E-04  0.1639411E-02  0.1218190E-02
   513.368  0.1519280E-02  0.1312502E-01  0.1552100E-01    10.896  0.5413465E-04  0.1639399E-02  0.1222998E-02
   513.371  0.1519488E-02  0.1312197E-01  0.1552491E-01    10.896  0.5402065E-04  0.1639782E-02  0.1227366E-02
   513.375  0.1519699E-02  0.1312025E-01  0.1552898E-01    10.896  0.5391047E-04  0.1641485E-02  0.1231988E-02
   513.379  0.1519905E-02  0.1311948E-01  0.1553299E-01    10.896  0.5380861E-04  0.1643967E-02  0.1234708E-02
   513.383  0.1520085E-02  0.1311922E-01  0.1553453E-01    10.896  0.5373112E-04  0.1647100E-02  0.1234111E-02
   513.387  0.1520229E-02  0.1311957E-01  0.1553377E-01    10.896  0.5368223E-04  0.1650827E-02  0.1228765E-02
   513.390  0.1520336E-02  0.1312145E-01  0.1552988E-01    10.896  0.5366389E-04  0.1655151E-02  0.1219169E-02
   513.394  0.1520402E-02  0.1312285E-01  0.1552346E-01    10.896  0.5367676E-04  0.1659040E-02  0.1206557E-02
   513.398  0.1520431E-02  0.1312436E-01  0.1551528E-01    10.896  0.5371716E-04  0.1662660E-02  0.1192191E-02
   513.402  0.1520421E-02  0.1312605E-01  0.1550537E-01    10.896  0.5378364E-04  0.1665777E-02  0.1176763E-02
   513.406  0.1520370E-02  0.1312750E-01  0.1549377E-01    10.895  0.5387686E-04  0.1667922E-02  0.1160061E-02
   513.409  0.1520268E-02  0.1312872E-01  0.1548023E-01    10.895  0.5400690E-04  0.1669074E-02  0.1142909E-02
   513.413  0.1520116E-02  0.1312941E-01  0.1546551E-01    10.896  0.5416941E-04  0.1669414E-02  0.1126232E-02
   513.417  0.1519917E-02  0.1312969E-01  0.1544991E-01    10.895  0.5435954E-04  0.1668475E-02  0.1110589E-02
   513.421  0.1519676E-02  0.1312943E-01  0.1543406E-01    10.895  0.5457216E-04  0.1666371E-02  0.1097200E-02
   513.425  0.1519398E-02  0.1312879E-01  0.1541890E-01    10.895  0.5480131E-04  0.1663312E-02  0.1086525E-02
   513.429  0.1519090E-02  0.1312747E-01  0.1540380E-01    10.895  0.5505535E-04  0.1659246E-02  0.1077393E-02
   513.432  0.1518764E-02  0.1312471E-01  0.1538966E-01    10.895  0.5532939E-04  0.1654144E-02  0.1067783E-02
   513.436  0.1518438E-02  0.1312387E-01  0.1538074E-01    10.895  0.5560490E-04  0.1646945E-02  0.1058421E-02
   513.440  0.1518121E-02  0.1312513E-01  0.1537737E-01    10.895  0.5587637E-04  0.1637039E-02  0.1048853E-02
   513.444  0.1517819E-02  0.1312521E-01  0.1537580E-01    10.895  0.5613701E-04  0.1626635E-02  0.1040867E-02
   513.447  0.1517544E-02  0.1312447E-01  0.1537956E-01    10.895  0.5637683E-04  0.1615815E-02  0.1033207E-02
   513.451  0.1517303E-02  0.1312404E-01  0.1538793E-01    10.895  0.5658968E-04  0.1603946E-02  0.1027146E-02
   513.455  0.1517101E-02  0.1312190E-01  0.1539889E-01    10.895  0.5677097E-04  0.1591726E-02  0.1023202E-02
   513.459  0.1516941E-02  0.1312274E-01  0.1541667E-01    10.895  0.5691606E-04  0.1574234E-02  0.1030539E-02
   513.463  0.1516827E-02  0.1312283E-01  0.1543624E-01    10.895  0.5702460E-04  0.1556990E-02  0.1040251E-02
   513.467  0.1516745E-02  0.1312419E-01  0.1545891E-01    10.895  0.5710801E-04  0.1537743E-02  0.1055014E-02
   513.470  0.1516694E-02  0.1312805E-01  0.1548492E-01    10.895  0.5716671E-04  0.1515177E-02  0.1076542E-02
   513.474  0.1516675E-02  0.1313114E-01  0.1551103E-01    10.895  0.5719926E-04  0.1493989E-02  0.1098943E-02
   513.478  0.1516689E-02  0.1313323E-01  0.1553637E-01    10.895  0.5720576E-04  0.1473652E-02  0.1121577E-02
   513.482  0.1516715E-02  0.1313470E-01  0.1555842E-01    10.895  0.5720291E-04  0.1454979E-02  0.1140204E-02
   513.486  0.1516740E-02  0.1313492E-01  0.1557657E-01    10.895  0.5720248E-04  0.1438232E-02  0.1152952E-02
   513.489  0.1516763E-02  0.1313396E-01  0.1559046E-01    10.895  0.5720422E-04  0.1423215E-02  0.1159651E-02
   513.493  0.1516783E-02  0.1313191E-01  0.1560079E-01    10.895  0.5720845E-04  0.1410836E-02  0.1160962E-02
   513.497  0.1516801E-02  0.1313123E-01  0.1561033E-01    10.895  0.5721454E-04  0.1399166E-02  0.1158175E-02
   513.501  0.1516815E-02  0.1312939E-01  0.1561604E-01    10.895  0.5722250E-04  0.1390996E-02  0.1151807E-02
   513.505  0.1516824E-02  0.1312612E-01  0.1561837E-01    10.895  0.5723163E-04  0.1385245E-02  0.1143453E-02
   513.508  0.1516830E-02  0.1312139E-01  0.1561783E-01    10.895  0.5724266E-04  0.1381821E-02  0.1132414E-02
   513.512  0.1516831E-02  0.1311553E-01  0.1561391E-01    10.895  0.5725436E-04  0.1380521E-02  0.1119329E-02
   513.516  0.1516828E-02  0.1310831E-01  0.1560730E-01    10.895  0.5726663E-04  0.1381629E-02  0.1105240E-02
   513.520  0.1516819E-02  0.1310271E-01  0.1560071E-01    10.895  0.5727963E-04  0.1380876E-02  0.1094865E-02
   513.524  0.1516806E-02  0.1310026E-01  0.1559589E-01    10.895  0.5729220E-04  0.1376277E-02  0.1091355E-02
   513.527  0.1516789E-02  0.1309629E-01  0.1558865E-01    10.895  0.5730444E-04  0.1374238E-02  0.1086351E-02
   513.531  0.1516777E-02  0.1309077E-01  0.1558017E-01    10.895  0.5730812E-04  0.1375106E-02  0.1081026E-02
   513.535  0.1516781E-02  0.1308386E-01  0.1557072E-01    10.895  0.5729624E-04  0.1377215E-02  0.1072861E-02
   513.539  0.1516815E-02  0.1307439E-01  0.1556314E-01    10.895  0.5725534E-04  0.1381579E-02  0.1066576E-02
   513.543  0.1516890E-02  0.1306684E-01  0.1555936E-01    10.895  0.5717651E-04  0.1383883E-02  0.1066082E-02
   513.546  0.1517003E-02  0.1306002E-01  0.1555871E-01    10.895  0.5706170E-04  0.1384603E-02  0.1071342E-02
   513.550  0.1517153E-02  0.1305444E-01  0.1555935E-01    10.895  0.5691320E-04  0.1383729E-02  0.1079207E-02
   513.554  0.1517334E-02  0.1304761E-01  0.1556114E-01    10.895  0.5673445E-04  0.1384837E-02  0.1089565E-02
   513.558  0.1517544E-02  0.1304280E-01  0.1556436E-01    10.895  0.5652959E-04  0.1385019E-02  0.1102421E-02
   513.562  0.1517777E-02  0.1303984E-01  0.1557002E-01    10.895  0.5630367E-04  0.1383866E-02  0.1117623E-02
   513.565  0.1518028E-02  0.1303871E-01  0.1557713E-01    10.895  0.5606208E-04  0.1381862E-02  0.1134772E-02
   513.569  0.1518297E-02  0.1304282E-01  0.1558781E-01    10.895  0.5580486E-04  0.1376636E-02  0.1154924E-02
   513.573  0.1518588E-02  0.1304705E-01  0.1559910E-01    10.895  0.5552882E-04  0.1371060E-02  0.1175428E-02
   513.577  0.1518894E-02  0.1305189E-01  0.1561019E-01    10.895  0.5524018E-04  0.1364784E-02  0.1194980E-02
   513.581  0.1519207E-02  0.1305668E-01  0.1561867E-01    10.895  0.5494501E-04  0.1358099E-02  0.1213891E-02
   513.584  0.1519523E-02  0.1306136E-01  0.1562762E-01    10.895  0.5464992E-04  0.1351384E-02  0.1230712E-02
   513.588  0.1519847E-02  0.1306567E-01  0.1563619E-01    10.895  0.5434403E-04  0.1345460E-02  0.1246081E-02
   513.592  0.1520172E-02  0.1306920E-01  0.1564306E-01    10.895  0.5402993E-04  0.1340585E-02  0.1259617E-02
   513.596  0.1520491E-02  0.1307221E-01  0.1564947E-01    10.895  0.5371555E-04  0.1336979E-02  0.1269828E-02
   513.600  0.1520797E-02  0.1307465E-01  0.1565223E-01    10.895  0.5340657E-04  0.1333407E-02  0.1279300E-02
   513.603  0.1521068E-02  0.1307659E-01  0.1565102E-01    10.895  0.5309993E-04  0.1330728E-02  0.1285664E-02
   513.607  0.1521297E-02  0.1307820E-01  0.1564649E-01    10.895  0.5280143E-04  0.1328309E-02  0.1289200E-02
   513.611  0.1521479E-02  0.1307926E-01  0.1563831E-01    10.895  0.5251701E-04  0.1326712E-02  0.1289262E-02
   513.615  0.1521609E-02  0.1308026E-01  0.1562682E-01    10.895  0.5225286E-04  0.1325705E-02  0.1285789E-02
   513.619  0.1521684E-02  0.1308399E-01  0.1561585E-01    10.895  0.5201536E-04  0.1323114E-02  0.1280081E-02
   513.622  0.1521701E-02  0.1308822E-01  0.1560224E-01    10.895  0.5180854E-04  0.1319939E-02  0.1270537E-02
   513.626  0.1521665E-02  0.1309165E-01  0.1558610E-01    10.895  0.5163343E-04  0.1315544E-02  0.1257124E-02
   513.630  0.1521590E-02  0.1309435E-01  0.1556897E-01    10.895  0.5147978E-04  0.1313121E-02  0.1240569E-02
   513.634  0.1521466E-02  0.1309712E-01  0.1555137E-01    10.895  0.5132606E-04  0.1310360E-02  0.1221036E-02
   513.638  0.1521292E-02  0.1310215E-01  0.1553462E-01    10.895  0.5114595E-04  0.1307084E-02  0.1198854E-02
   513.641  0.1521087E-02  0.1311170E-01  0.1552362E-01    10.895  0.5093094E-04  0.1302540E-02  0.1176797E-02
   513.645  0.1520850E-02  0.1312554E-01  0.1551545E-01    10.895  0.5069069E-04  0.1294213E-02  0.1157859E-02
   513.649  0.1520586E-02  0.1313982E-01  0.1550885E-01    10.895  0.5042951E-04  0.1287957E-02  0.1142672E-02
   513.653  0.1520301E-02  0.1315531E-01  0.1550438E-01    10.895  0.5015423E-04  0.1280671E-02  0.1129711E-02
   513.657  0.1519998E-02  0.1317024E-01  0.1550170E-01    10.895  0.4987148E-04  0.1272897E-02  0.1119414E-02
   513.660  0.1519683E-02  0.1318504E-01  0.1550021E-01    10.895  0.4958856E-04  0.1264165E-02  0.1110096E-02
   513.664  0.1519364E-02  0.1319910E-01  0.1549985E-01    10.895  0.4931250E-04  0.1257033E-02  0.1100699E-02
   513.668  0.1519046E-02  0.1321450E-01  0.1550173E-01    10.895  0.4904904E-04  0.1250586E-02  0.1090775E-02
   513.672  0.1518738E-02  0.1322869E-01  0.1550435E-01    10.895  0.4880458E-04  0.1243926E-02  0.1083016E-02
   513.676  0.1518445E-02  0.1324100E-01  0.1550844E-01    10.895  0.4858478E-04  0.1237699E-02  0.1074270E-02
   513.679  0.1518174E-02  0.1325087E-01  0.1551324E-01    10.895  0.4839492E-04  0.1231380E-02  0.1065993E-02
   513.683  0.1517931E-02  0.1325846E-01  0.1551877E-01    10.895  0.4823926E-04  0.1225219E-02  0.1058885E-02
   513.687  0.1517722E-02  0.1326367E-01  0.1552500E-01    10.895  0.4812157E-04  0.1219138E-02  0.1051987E-02
   513.691  0.1517550E-02  0.1326674E-01  0.1553208E-01    10.895  0.4804475E-04  0.1214124E-02  0.1045253E-02
   513.695  0.1517420E-02  0.1326784E-01  0.1554018E-01    10.895  0.4801023E-04  0.1209650E-02  0.1038732E-02
   513.698  0.1517334E-02  0.1326628E-01  0.1554853E-01    10.895  0.4801931E-04  0.1204999E-02  0.1033150E-02
   513.702  0.1517288E-02  0.1326454E-01  0.1555740E-01    10.895  0.4807756E-04  0.1200357E-02  0.1027156E-02
   513.706  0.1517270E-02  0.1326239E-01  0.1556639E-01    10.895  0.4819557E-04  0.1195769E-02  0.1021886E-02
   513.710  0.1517282E-02  0.1326017E-01  0.1557573E-01    10.895  0.4836915E-04  0.1190405E-02  0.1016150E-02
   513.714  0.1517321E-02  0.1326069E-01  0.1558640E-01    10.895  0.4859601E-04  0.1183857E-02  0.1009617E-02
   513.717  0.1517387E-02  0.1325948E-01  0.1559680E-01    10.895  0.4887113E-04  0.1176963E-02  0.1004324E-02
   513.721  0.1517478E-02  0.1325804E-01  0.1560547E-01    10.895  0.4918910E-04  0.1170695E-02  0.9997282E-03
   513.725  0.1517591E-02  0.1325725E-01  0.1561474E-01    10.895  0.4954206E-04  0.1164571E-02  0.9962495E-03
   513.729  0.1517720E-02  0.1325909E-01  0.1562543E-01    10.895  0.4992736E-04  0.1159022E-02  0.9931425E-03
   513.733  0.1517858E-02  0.1326431E-01  0.1563765E-01    10.895  0.5034027E-04  0.1155366E-02  0.9889846E-03
   513.736  0.1518003E-02  0.1326580E-01  0.1564633E-01    10.895  0.5077139E-04  0.1154250E-02  0.9850003E-03
   513.740  0.1518151E-02  0.1326719E-01  0.1565240E-01    10.895  0.5121132E-04  0.1153837E-02  0.9821232E-03
   513.744  0.1518293E-02  0.1326827E-01  0.1565626E-01    10.895  0.5164332E-04  0.1154257E-02  0.9798215E-03
   513.748  0.1518428E-02  0.1326880E-01  0.1565698E-01    10.895  0.5206096E-04  0.1155384E-02  0.9778823E-03
   513.752  0.1518554E-02  0.1326858E-01  0.1565494E-01    10.895  0.5245591E-04  0.1157719E-02  0.9764641E-03
   513.755  0.1518666E-02  0.1326752E-01  0.1564957E-01    10.895  0.5282062E-04  0.1160637E-02  0.9754227E-03
   513.759  0.1518760E-02  0.1326540E-01  0.1564129E-01    10.895  0.5314963E-04  0.1164167E-02  0.9752741E-03
   513.763  0.1518834E-02  0.1326216E-01  0.1563152E-01    10.895  0.5344216E-04  0.1167987E-02  0.9761273E-03
   513.767  0.1518895E-02  0.1325772E-01  0.1562018E-01    10.895  0.5370163E-04  0.1172074E-02  0.9765075E-03
   513.770  0.1518941E-02  0.1325251E-01  0.1560810E-01    10.895  0.5392130E-04  0.1176722E-02  0.9765578E-03
   513.774  0.1518969E-02  0.1324642E-01  0.1559403E-01    10.895  0.5409488E-04  0.1181501E-02  0.9768530E-03
   513.778  0.1518978E-02  0.1324089E-01  0.1557884E-01    10.895  0.5421915E-04  0.1184393E-02  0.9778246E-03
   513.782  0.1518969E-02  0.1323265E-01  0.1556325E-01    10.895  0.5429003E-04  0.1190107E-02  0.9786578E-03
   513.786  0.1518940E-02  0.1322348E-01  0.1554705E-01    10.895  0.5430606E-04  0.1195759E-02  0.9800458E-03
   513.789  0.1518893E-02  0.1321373E-01  0.1552987E-01    10.895  0.5426665E-04  0.1201753E-02  0.9814239E-03
   513.793  0.1518840E-02  0.1321136E-01  0.1552141E-01    10.895  0.5419253E-04  0.1206866E-02  0.9832557E-03
   513.797  0.1518799E-02  0.1321130E-01  0.1551740E-01    10.895  0.5410634E-04  0.1213741E-02  0.9842810E-03
   513.801  0.1518774E-02  0.1321189E-01  0.1551550E-01    10.895  0.5400812E-04  0.1220049E-02  0.9852264E-03
   513.805  0.1518773E-02  0.1321439E-01  0.1551899E-01    10.895  0.5389490E-04  0.1223801E-02  0.9844199E-03
   513.808  0.1518793E-02  0.1321703E-01  0.1552389E-01    10.894  0.5377120E-04  0.1226158E-02  0.9847198E-03
   513.812  0.1518828E-02  0.1321862E-01  0.1552852E-01    10.894  0.5364787E-04  0.1227891E-02  0.9853274E-03
   513.816  0.1518879E-02  0.1321883E-01  0.1553307E-01    10.894  0.5352809E-04  0.1229472E-02  0.9859362E-03
   513.820  0.1518942E-02  0.1321900E-01  0.1553861E-01    10.894  0.5341334E-04  0.1230458E-02  0.9867490E-03
   513.824  0.1519018E-02  0.1321957E-01  0.1554497E-01    10.894  0.5330705E-04  0.1230831E-02  0.9883209E-03
   513.827  0.1519104E-02  0.1321985E-01  0.1555150E-01    10.894  0.5321191E-04  0.1231165E-02  0.9900869E-03
   513.831  0.1519199E-02  0.1321976E-01  0.1555756E-01    10.894  0.5312862E-04  0.1231549E-02  0.9925525E-03
   513.835  0.1519299E-02  0.1322006E-01  0.1556411E-01    10.894  0.5306021E-04  0.1231532E-02  0.9961545E-03
   513.839  0.1519404E-02  0.1322057E-01  0.1557001E-01    10.894  0.5300780E-04  0.1231617E-02  0.9986626E-03
   513.843  0.1519510E-02  0.1322087E-01  0.1557521E-01    10.894  0.5297177E-04  0.1231258E-02  0.1000807E-02
   513.846  0.1519615E-02  0.1322186E-01  0.1557940E-01    10.894  0.5295320E-04  0.1230389E-02  0.1002805E-02
   513.850  0.1519716E-02  0.1322268E-01  0.1558295E-01    10.894  0.5295224E-04  0.1229452E-02  0.1005000E-02
   513.854  0.1519811E-02  0.1322432E-01  0.1558598E-01    10.894  0.5296983E-04  0.1228681E-02  0.1006274E-02
   513.858  0.1519898E-02  0.1322656E-01  0.1558863E-01    10.894  0.5300474E-04  0.1227373E-02  0.1007285E-02
   513.862  0.1519972E-02  0.1323122E-01  0.1559374E-01    10.894  0.5305673E-04  0.1225242E-02  0.1012532E-02
   513.865  0.1520040E-02  0.1323694E-01  0.1559694E-01    10.894  0.5311725E-04  0.1223552E-02  0.1015978E-02
   513.869  0.1520107E-02  0.1324143E-01  0.1559964E-01    10.894  0.5317560E-04  0.1223148E-02  0.1019341E-02
   513.873  0.1520174E-02  0.1324449E-01  0.1560202E-01    10.894  0.5322943E-04  0.1222311E-02  0.1022838E-02
   513.877  0.1520239E-02  0.1324806E-01  0.1560463E-01    10.894  0.5327687E-04  0.1224039E-02  0.1025739E-02
   513.881  0.1520301E-02  0.1325229E-01  0.1560502E-01    10.894  0.5331751E-04  0.1225105E-02  0.1029274E-02
   513.884  0.1520359E-02  0.1325474E-01  0.1560621E-01    10.894  0.5335000E-04  0.1228132E-02  0.1031617E-02
   513.888  0.1520412E-02  0.1325693E-01  0.1560673E-01    10.894  0.5337383E-04  0.1231293E-02  0.1033392E-02
   513.892  0.1520461E-02  0.1326017E-01  0.1560878E-01    10.894  0.5338414E-04  0.1234386E-02  0.1036541E-02
   513.896  0.1520509E-02  0.1326355E-01  0.1561004E-01    10.894  0.5337743E-04  0.1237396E-02  0.1038230E-02
   513.900  0.1520556E-02  0.1326640E-01  0.1561117E-01    10.894  0.5335444E-04  0.1240745E-02  0.1039084E-02
   513.903  0.1520604E-02  0.1326835E-01  0.1561138E-01    10.894  0.5332376E-04  0.1244430E-02  0.1039640E-02
   513.907  0.1520654E-02  0.1326957E-01  0.1561122E-01    10.894  0.5328857E-04  0.1247898E-02  0.1039648E-02
   513.911  0.1520704E-02  0.1327057E-01  0.1561070E-01    10.894  0.5324926E-04  0.1251221E-02  0.1037992E-02
   513.915  0.1520752E-02  0.1327174E-01  0.1560926E-01    10.894  0.5320828E-04  0.1254226E-02  0.1035194E-02
   513.918  0.1520790E-02  0.1327387E-01  0.1560749E-01    10.894  0.5317079E-04  0.1256759E-02  0.1032587E-02
   513.922  0.1520820E-02  0.1327564E-01  0.1560436E-01    10.894  0.5313566E-04  0.1259148E-02  0.1029632E-02
   513.926  0.1520846E-02  0.1327755E-01  0.1560129E-01    10.894  0.5309841E-04  0.1261354E-02  0.1028119E-02
   513.930  0.1520868E-02  0.1327928E-01  0.1559807E-01    10.894  0.5306070E-04  0.1263402E-02  0.1027325E-02
   513.934  0.1520887E-02  0.1328038E-01  0.1559394E-01    10.894  0.5302506E-04  0.1264963E-02  0.1027708E-02
   513.937  0.1520903E-02  0.1328072E-01  0.1559020E-01    10.894  0.5299249E-04  0.1266111E-02  0.1028016E-02
   513.941  0.1520917E-02  0.1328221E-01  0.1558667E-01    10.894  0.5296338E-04  0.1267768E-02  0.1027609E-02
   513.945  0.1520928E-02  0.1328285E-01  0.1558374E-01    10.894  0.5293851E-04  0.1267508E-02  0.1028412E-02
   513.949  0.1520934E-02  0.1328343E-01  0.1558035E-01    10.894  0.5291813E-04  0.1266570E-02  0.1029619E-02
   513.953  0.1520937E-02  0.1328370E-01  0.1557659E-01    10.894  0.5290265E-04  0.1264807E-02  0.1030362E-02
   513.956  0.1520936E-02  0.1328364E-01  0.1557212E-01    10.894  0.5289196E-04  0.1262725E-02  0.1029458E-02
   513.960  0.1520931E-02  0.1328286E-01  0.1556732E-01    10.894  0.5288652E-04  0.1260411E-02  0.1027586E-02
   513.964  0.1520922E-02  0.1328209E-01  0.1556214E-01    10.894  0.5288569E-04  0.1257293E-02  0.1025832E-02
   513.968  0.1520908E-02  0.1328104E-01  0.1555705E-01    10.894  0.5289011E-04  0.1253805E-02  0.1023620E-02
   513.972  0.1520892E-02  0.1327999E-01  0.1555175E-01    10.894  0.5289848E-04  0.1249738E-02  0.1020894E-02
   513.975  0.1520880E-02  0.1327856E-01  0.1554731E-01    10.894  0.5290355E-04  0.1245380E-02  0.1018785E-02
   513.979  0.1520875E-02  0.1327815E-01  0.1554441E-01    10.894  0.5290309E-04  0.1242428E-02  0.1015565E-02
   513.983  0.1520877E-02  0.1327919E-01  0.1554340E-01    10.894  0.5289727E-04  0.1242321E-02  0.1010800E-02
   513.987  0.1520886E-02  0.1327996E-01  0.1554276E-01    10.894  0.5288626E-04  0.1242726E-02  0.1005648E-02
   513.990  0.1520901E-02  0.1328125E-01  0.1554290E-01    10.894  0.5287037E-04  0.1243731E-02  0.1000350E-02
   513.994  0.1520921E-02  0.1328191E-01  0.1554342E-01    10.894  0.5285000E-04  0.1244005E-02  0.9954625E-03
   513.998  0.1520947E-02  0.1328281E-01  0.1554376E-01    10.894  0.5282578E-04  0.1243953E-02  0.9901626E-03
   514.002  0.1520977E-02  0.1328353E-01  0.1554462E-01    10.894  0.5279776E-04  0.1244106E-02  0.9843589E-03
   514.006  0.1521012E-02  0.1328410E-01  0.1554541E-01    10.894  0.5276703E-04  0.1244287E-02  0.9792072E-03
   514.009  0.1521049E-02  0.1328583E-01  0.1554592E-01    10.894  0.5273430E-04  0.1246957E-02  0.9749462E-03
   514.013  0.1521088E-02  0.1328620E-01  0.1554640E-01    10.894  0.5270004E-04  0.1246709E-02  0.9703716E-03
   514.017  0.1521129E-02  0.1328659E-01  0.1554712E-01    10.894  0.5266422E-04  0.1245599E-02  0.9664874E-03
   514.021  0.1521172E-02  0.1328669E-01  0.1554716E-01    10.894  0.5262787E-04  0.1245717E-02  0.9629308E-03
   514.025  0.1521217E-02  0.1328722E-01  0.1554672E-01    10.894  0.5258859E-04  0.1245666E-02  0.9595665E-03
   514.028  0.1521265E-02  0.1328791E-01  0.1554682E-01    10.894  0.5254828E-04  0.1245429E-02  0.9566735E-03
   514.032  0.1521315E-02  0.1328854E-01  0.1554711E-01    10.894  0.5250710E-04  0.1245306E-02  0.9537912E-03
   514.036  0.1521364E-02  0.1328909E-01  0.1554726E-01    10.894  0.5246638E-04  0.1245545E-02  0.9515660E-03
   514.040  0.1521413E-02  0.1328924E-01  0.1554893E-01    10.894  0.5242675E-04  0.1245552E-02  0.9484462E-03
   514.044  0.1521458E-02  0.1328749E-01  0.1554853E-01    10.894  0.5238917E-04  0.1245587E-02  0.9463705E-03
   514.047  0.1521501E-02  0.1328765E-01  0.1554731E-01    10.894  0.5235410E-04  0.1244856E-02  0.9452244E-03
   514.051  0.1521539E-02  0.1328839E-01  0.1554419E-01    10.894  0.5232277E-04  0.1243943E-02  0.9449926E-03
   514.055  0.1521571E-02  0.1328842E-01  0.1554169E-01    10.894  0.5229561E-04  0.1243248E-02  0.9454906E-03
   514.059  0.1521597E-02  0.1328903E-01  0.1553909E-01    10.894  0.5227260E-04  0.1243327E-02  0.9459390E-03
   514.062  0.1521616E-02  0.1328942E-01  0.1553614E-01    10.894  0.5225516E-04  0.1242986E-02  0.9472295E-03
   514.066  0.1521627E-02  0.1328960E-01  0.1553281E-01    10.894  0.5224345E-04  0.1242548E-02  0.9498950E-03
   514.070  0.1521631E-02  0.1328961E-01  0.1552950E-01    10.894  0.5223699E-04  0.1242073E-02  0.9536691E-03
   514.074  0.1521627E-02  0.1328965E-01  0.1552632E-01    10.894  0.5223631E-04  0.1241411E-02  0.9576416E-03
   514.078  0.1521621E-02  0.1328998E-01  0.1552303E-01    10.894  0.5223666E-04  0.1240988E-02  0.9609020E-03
   514.081  0.1521615E-02  0.1329020E-01  0.1551963E-01    10.893  0.5223648E-04  0.1240316E-02  0.9628530E-03
   514.085  0.1521610E-02  0.1329081E-01  0.1551700E-01    10.893  0.5223700E-04  0.1239991E-02  0.9646832E-03
   514.089  0.1521604E-02  0.1329081E-01  0.1551461E-01    10.893  0.5223701E-04  0.1239741E-02  0.9660250E-03
   514.093  0.1521599E-02  0.1329123E-01  0.1551280E-01    10.893  0.5223733E-04  0.1239485E-02  0.9663339E-03
   514.097  0.1521593E-02  0.1329154E-01  0.1551208E-01    10.893  0.5223734E-04  0.1239202E-02  0.9662870E-03
   514.100  0.1521587E-02  0.1329166E-01  0.1551006E-01    10.893  0.5223736E-04  0.1239020E-02  0.9672154E-03
   514.104  0.1521571E-02  0.1329217E-01  0.1550769E-01    10.893  0.5224569E-04  0.1239367E-02  0.9690931E-03
   514.108  0.1521538E-02  0.1329264E-01  0.1550485E-01    10.893  0.5226553E-04  0.1240258E-02  0.9729988E-03
   514.112  0.1521489E-02  0.1329339E-01  0.1550113E-01    10.893  0.5229656E-04  0.1241687E-02  0.9785193E-03
   514.115  0.1521427E-02  0.1329481E-01  0.1549646E-01    10.893  0.5233777E-04  0.1243552E-02  0.9845810E-03
   514.119  0.1521351E-02  0.1329576E-01  0.1549122E-01    10.893  0.5238934E-04  0.1246225E-02  0.9921818E-03
   514.123  0.1521263E-02  0.1329710E-01  0.1548539E-01    10.893  0.5244952E-04  0.1248471E-02  0.1000143E-02
   514.127  0.1521166E-02  0.1329862E-01  0.1547933E-01    10.893  0.5251758E-04  0.1250628E-02  0.1008699E-02
   514.131  0.1521060E-02  0.1329941E-01  0.1547312E-01    10.893  0.5259233E-04  0.1252341E-02  0.1017602E-02
   514.134  0.1520949E-02  0.1330026E-01  0.1546647E-01    10.893  0.5267202E-04  0.1253195E-02  0.1026214E-02
   514.138  0.1520835E-02  0.1330044E-01  0.1545981E-01    10.893  0.5275527E-04  0.1253812E-02  0.1035041E-02
   514.142  0.1520719E-02  0.1330025E-01  0.1545339E-01    10.893  0.5283964E-04  0.1254074E-02  0.1043957E-02
   514.146  0.1520605E-02  0.1329951E-01  0.1544720E-01    10.893  0.5292413E-04  0.1253223E-02  0.1052455E-02
   514.150  0.1520495E-02  0.1329870E-01  0.1544159E-01    10.893  0.5300695E-04  0.1251802E-02  0.1059818E-02
   514.153  0.1520391E-02  0.1329703E-01  0.1543622E-01    10.893  0.5308491E-04  0.1249005E-02  0.1066539E-02
   514.157  0.1520294E-02  0.1329507E-01  0.1543147E-01    10.893  0.5315745E-04  0.1245675E-02  0.1072763E-02
   514.161  0.1520208E-02  0.1329259E-01  0.1542727E-01    10.893  0.5322212E-04  0.1241423E-02  0.1079197E-02
   514.165  0.1520134E-02  0.1329005E-01  0.1542382E-01    10.893  0.5327779E-04  0.1236347E-02  0.1085193E-02
   514.168  0.1520074E-02  0.1328715E-01  0.1542018E-01    10.893  0.5332265E-04  0.1229869E-02  0.1089888E-02
   514.172  0.1520027E-02  0.1328390E-01  0.1541850E-01    10.893  0.5335583E-04  0.1222665E-02  0.1094534E-02
   514.176  0.1519996E-02  0.1328009E-01  0.1541706E-01    10.893  0.5337650E-04  0.1214718E-02  0.1098571E-02
   514.180  0.1519982E-02  0.1327598E-01  0.1541549E-01    10.893  0.5338349E-04  0.1206331E-02  0.1101686E-02
   514.184  0.1519983E-02  0.1327145E-01  0.1541435E-01    10.893  0.5337779E-04  0.1197404E-02  0.1103271E-02
   514.187  0.1520001E-02  0.1326561E-01  0.1541333E-01    10.893  0.5335864E-04  0.1188843E-02  0.1103721E-02
   514.191  0.1520034E-02  0.1326103E-01  0.1541287E-01    10.893  0.5332658E-04  0.1178951E-02  0.1103934E-02
   514.195  0.1520082E-02  0.1326066E-01  0.1541654E-01    10.893  0.5328293E-04  0.1178047E-02  0.1095592E-02
   514.199  0.1520143E-02  0.1326077E-01  0.1542145E-01    10.893  0.5322831E-04  0.1177826E-02  0.1086468E-02
   514.202  0.1520216E-02  0.1326043E-01  0.1542613E-01    10.893  0.5316507E-04  0.1177317E-02  0.1077137E-02
   514.206  0.1520295E-02  0.1326040E-01  0.1543040E-01    10.893  0.5309575E-04  0.1176984E-02  0.1068223E-02
   514.210  0.1520377E-02  0.1326084E-01  0.1543436E-01    10.893  0.5302044E-04  0.1176982E-02  0.1060864E-02
   514.214  0.1520460E-02  0.1326142E-01  0.1543751E-01    10.893  0.5294048E-04  0.1177075E-02  0.1054544E-02
   514.218  0.1520540E-02  0.1326229E-01  0.1543985E-01    10.893  0.5285748E-04  0.1177048E-02  0.1048657E-02
   514.221  0.1520619E-02  0.1326342E-01  0.1544173E-01    10.893  0.5277372E-04  0.1177848E-02  0.1044467E-02
   514.225  0.1520691E-02  0.1326462E-01  0.1544237E-01    10.893  0.5269084E-04  0.1178834E-02  0.1041382E-02
   514.229  0.1520757E-02  0.1326624E-01  0.1544236E-01    10.893  0.5261062E-04  0.1179351E-02  0.1039738E-02
   514.233  0.1520815E-02  0.1326815E-01  0.1544189E-01    10.893  0.5253398E-04  0.1179925E-02  0.1040317E-02
   514.237  0.1520863E-02  0.1326973E-01  0.1544070E-01    10.893  0.5246359E-04  0.1180390E-02  0.1042385E-02
   514.240  0.1520900E-02  0.1327080E-01  0.1543914E-01    10.893  0.5239994E-04  0.1180969E-02  0.1046603E-02
   514.244  0.1520925E-02  0.1327294E-01  0.1543668E-01    10.893  0.5234457E-04  0.1181800E-02  0.1052560E-02
   514.248  0.1520938E-02  0.1327527E-01  0.1543314E-01    10.893  0.5229835E-04  0.1183314E-02  0.1059735E-02
   514.252  0.1520938E-02  0.1327723E-01  0.1542828E-01    10.893  0.5226218E-04  0.1184060E-02  0.1067792E-02
   514.255  0.1520925E-02  0.1327889E-01  0.1542301E-01    10.893  0.5223735E-04  0.1184284E-02  0.1077249E-02
   514.259  0.1520899E-02  0.1328031E-01  0.1541756E-01    10.893  0.5222325E-04  0.1184491E-02  0.1087721E-02
   514.263  0.1520864E-02  0.1328099E-01  0.1541206E-01    10.893  0.5221881E-04  0.1184211E-02  0.1098717E-02
   514.267  0.1520832E-02  0.1328057E-01  0.1540742E-01    10.893  0.5221485E-04  0.1184697E-02  0.1108243E-02
   514.271  0.1520805E-02  0.1328048E-01  0.1540456E-01    10.893  0.5221102E-04  0.1184454E-02  0.1116357E-02
   514.274  0.1520784E-02  0.1328038E-01  0.1540192E-01    10.893  0.5220708E-04  0.1183869E-02  0.1122996E-02
   514.278  0.1520768E-02  0.1328073E-01  0.1540033E-01    10.893  0.5220305E-04  0.1184238E-02  0.1128312E-02
   514.282  0.1520749E-02  0.1328056E-01  0.1539819E-01    10.893  0.5220702E-04  0.1183861E-02  0.1131329E-02
   514.286  0.1520715E-02  0.1327952E-01  0.1539540E-01    10.893  0.5222744E-04  0.1183229E-02  0.1132045E-02
   514.289  0.1520667E-02  0.1327886E-01  0.1539008E-01    10.893  0.5226406E-04  0.1182599E-02  0.1129857E-02
   514.293  0.1520606E-02  0.1327769E-01  0.1538568E-01    10.893  0.5231680E-04  0.1181551E-02  0.1125370E-02
   514.297  0.1520527E-02  0.1327764E-01  0.1537892E-01    10.892  0.5238927E-04  0.1181298E-02  0.1118196E-02
   514.301  0.1520426E-02  0.1327683E-01  0.1537131E-01    10.892  0.5248514E-04  0.1180599E-02  0.1108009E-02
   514.305  0.1520306E-02  0.1327584E-01  0.1536162E-01    10.892  0.5260235E-04  0.1180908E-02  0.1095520E-02
   514.308  0.1520170E-02  0.1327441E-01  0.1535040E-01    10.892  0.5273919E-04  0.1181485E-02  0.1081459E-02
   514.312  0.1520020E-02  0.1327191E-01  0.1533869E-01    10.892  0.5289325E-04  0.1182211E-02  0.1067112E-02
   514.316  0.1519860E-02  0.1326852E-01  0.1532618E-01    10.892  0.5306170E-04  0.1183260E-02  0.1052241E-02
   514.320  0.1519694E-02  0.1326659E-01  0.1531512E-01    10.892  0.5324098E-04  0.1183220E-02  0.1039886E-02
   514.323  0.1519525E-02  0.1326540E-01  0.1530524E-01    10.892  0.5342748E-04  0.1182786E-02  0.1029507E-02
   514.327  0.1519358E-02  0.1326411E-01  0.1529653E-01    10.892  0.5361598E-04  0.1182549E-02  0.1020878E-02
   514.331  0.1519196E-02  0.1326689E-01  0.1529308E-01    10.892  0.5380254E-04  0.1177830E-02  0.1018090E-02
   514.335  0.1519043E-02  0.1327197E-01  0.1529260E-01    10.892  0.5398241E-04  0.1172940E-02  0.1018803E-02
   514.339  0.1518902E-02  0.1327739E-01  0.1529386E-01    10.892  0.5415110E-04  0.1166960E-02  0.1021431E-02
   514.342  0.1518777E-02  0.1328208E-01  0.1529603E-01    10.892  0.5430335E-04  0.1162773E-02  0.1025092E-02
   514.346  0.1518670E-02  0.1328559E-01  0.1529883E-01    10.892  0.5443538E-04  0.1159367E-02  0.1029530E-02
   514.350  0.1518585E-02  0.1328810E-01  0.1530204E-01    10.892  0.5454307E-04  0.1157383E-02  0.1034792E-02
   514.354  0.1518522E-02  0.1328955E-01  0.1530792E-01    10.892  0.5462394E-04  0.1156777E-02  0.1040903E-02
   514.357  0.1518483E-02  0.1329007E-01  0.1531175E-01    10.892  0.5467490E-04  0.1157423E-02  0.1047840E-02
   514.361  0.1518470E-02  0.1328953E-01  0.1531492E-01    10.892  0.5469457E-04  0.1159245E-02  0.1055798E-02
   514.365  0.1518483E-02  0.1328805E-01  0.1532000E-01    10.892  0.5468151E-04  0.1161585E-02  0.1063845E-02
   514.369  0.1518525E-02  0.1328641E-01  0.1532556E-01    10.892  0.5463527E-04  0.1166210E-02  0.1072688E-02
   514.373  0.1518597E-02  0.1328323E-01  0.1533218E-01    10.892  0.5455988E-04  0.1168762E-02  0.1082461E-02
   514.376  0.1518696E-02  0.1328061E-01  0.1534036E-01    10.892  0.5445728E-04  0.1170895E-02  0.1094370E-02
   514.380  0.1518821E-02  0.1327792E-01  0.1534885E-01    10.892  0.5433019E-04  0.1173298E-02  0.1107016E-02
   514.384  0.1518968E-02  0.1327504E-01  0.1535748E-01    10.892  0.5418260E-04  0.1175998E-02  0.1119821E-02
   514.388  0.1519135E-02  0.1327190E-01  0.1536566E-01    10.892  0.5401848E-04  0.1178888E-02  0.1132338E-02
   514.391  0.1519316E-02  0.1326870E-01  0.1537321E-01    10.892  0.5384212E-04  0.1181462E-02  0.1144092E-02
   514.395  0.1519508E-02  0.1326643E-01  0.1538083E-01    10.892  0.5365824E-04  0.1184336E-02  0.1155340E-02
   514.399  0.1519707E-02  0.1326377E-01  0.1538758E-01    10.892  0.5347169E-04  0.1186995E-02  0.1165903E-02
   514.403  0.1519907E-02  0.1326216E-01  0.1539282E-01    10.892  0.5328642E-04  0.1189604E-02  0.1173905E-02
   514.407  0.1520103E-02  0.1325992E-01  0.1539680E-01    10.892  0.5310717E-04  0.1191665E-02  0.1180349E-02
   514.410  0.1520292E-02  0.1325870E-01  0.1539976E-01    10.892  0.5293732E-04  0.1194282E-02  0.1185338E-02
   514.414  0.1520468E-02  0.1325749E-01  0.1540319E-01    10.892  0.5278092E-04  0.1193883E-02  0.1189596E-02
   514.418  0.1520627E-02  0.1325641E-01  0.1540297E-01    10.892  0.5264112E-04  0.1193668E-02  0.1191283E-02
   514.422  0.1520765E-02  0.1325404E-01  0.1540032E-01    10.892  0.5252002E-04  0.1193917E-02  0.1189845E-02
   514.425  0.1520880E-02  0.1325380E-01  0.1539633E-01    10.892  0.5242071E-04  0.1193936E-02  0.1186424E-02
   514.429  0.1520965E-02  0.1325396E-01  0.1539044E-01    10.892  0.5234673E-04  0.1194506E-02  0.1180202E-02
   514.433  0.1521017E-02  0.1325334E-01  0.1538275E-01    10.892  0.5230021E-04  0.1194424E-02  0.1171704E-02
   514.437  0.1521042E-02  0.1325378E-01  0.1537397E-01    10.892  0.5227736E-04  0.1192931E-02  0.1161719E-02
   514.441  0.1521053E-02  0.1325440E-01  0.1536581E-01    10.892  0.5226584E-04  0.1191588E-02  0.1152738E-02
   514.444  0.1521050E-02  0.1325484E-01  0.1535761E-01    10.892  0.5226580E-04  0.1189736E-02  0.1144365E-02
   514.448  0.1521034E-02  0.1325584E-01  0.1534974E-01    10.892  0.5227723E-04  0.1187734E-02  0.1136279E-02
   514.452  0.1521010E-02  0.1325561E-01  0.1534252E-01    10.892  0.5229592E-04  0.1186754E-02  0.1129357E-02
   514.456  0.1520984E-02  0.1325588E-01  0.1533624E-01    10.892  0.5231609E-04  0.1185979E-02  0.1123203E-02
   514.459  0.1520956E-02  0.1325642E-01  0.1533018E-01    10.892  0.5233727E-04  0.1185496E-02  0.1117845E-02
   514.463  0.1520929E-02  0.1325690E-01  0.1532516E-01    10.892  0.5235925E-04  0.1185457E-02  0.1113728E-02
   514.467  0.1520901E-02  0.1325723E-01  0.1532066E-01    10.892  0.5238116E-04  0.1184948E-02  0.1109648E-02
   514.471  0.1520873E-02  0.1325745E-01  0.1531694E-01    10.891  0.5240321E-04  0.1184465E-02  0.1106385E-02
   514.475  0.1520847E-02  0.1325755E-01  0.1531335E-01    10.891  0.5242415E-04  0.1184328E-02  0.1103958E-02
   514.478  0.1520821E-02  0.1325724E-01  0.1531049E-01    10.891  0.5244410E-04  0.1184383E-02  0.1101854E-02
   514.482  0.1520797E-02  0.1325778E-01  0.1530779E-01    10.891  0.5246228E-04  0.1186050E-02  0.1099905E-02
   514.486  0.1520775E-02  0.1325745E-01  0.1530509E-01    10.891  0.5247845E-04  0.1186020E-02  0.1098053E-02
   514.490  0.1520756E-02  0.1325690E-01  0.1530230E-01    10.891  0.5249204E-04  0.1185509E-02  0.1096344E-02
   514.493  0.1520739E-02  0.1325666E-01  0.1529856E-01    10.891  0.5250306E-04  0.1185318E-02  0.1094874E-02
   514.497  0.1520725E-02  0.1325621E-01  0.1529672E-01    10.891  0.5251135E-04  0.1184513E-02  0.1093485E-02
   514.501  0.1520714E-02  0.1325592E-01  0.1529513E-01    10.891  0.5251632E-04  0.1183929E-02  0.1092346E-02
   514.505  0.1520707E-02  0.1325563E-01  0.1529288E-01    10.891  0.5251814E-04  0.1183064E-02  0.1090953E-02
   514.509  0.1520703E-02  0.1325527E-01  0.1529066E-01    10.891  0.5251628E-04  0.1182231E-02  0.1089884E-02
   514.512  0.1520701E-02  0.1325704E-01  0.1529041E-01    10.891  0.5251163E-04  0.1184677E-02  0.1090034E-02
   514.516  0.1520704E-02  0.1325798E-01  0.1528942E-01    10.891  0.5250311E-04  0.1183497E-02  0.1089879E-02
   514.520  0.1520709E-02  0.1325813E-01  0.1528895E-01    10.891  0.5249220E-04  0.1182164E-02  0.1089888E-02
   514.524  0.1520717E-02  0.1325962E-01  0.1528739E-01    10.891  0.5247817E-04  0.1181557E-02  0.1089898E-02
   514.527  0.1520727E-02  0.1325967E-01  0.1528738E-01    10.891  0.5246183E-04  0.1181227E-02  0.1090060E-02
   514.531  0.1520737E-02  0.1325950E-01  0.1528735E-01    10.891  0.5244581E-04  0.1181146E-02  0.1090490E-02
   514.535  0.1520739E-02  0.1325973E-01  0.1528594E-01    10.891  0.5243709E-04  0.1181532E-02  0.1090291E-02
   514.539  0.1520734E-02  0.1325961E-01  0.1528320E-01    10.891  0.5243696E-04  0.1181366E-02  0.1089209E-02
   514.542  0.1520721E-02  0.1325933E-01  0.1527991E-01    10.891  0.5244447E-04  0.1181277E-02  0.1088114E-02
   514.546  0.1520700E-02  0.1325956E-01  0.1527598E-01    10.891  0.5245967E-04  0.1181471E-02  0.1087052E-02
   514.550  0.1520672E-02  0.1325980E-01  0.1527113E-01    10.891  0.5248179E-04  0.1181631E-02  0.1085443E-02
   514.554  0.1520637E-02  0.1325994E-01  0.1526610E-01    10.891  0.5251109E-04  0.1181498E-02  0.1083029E-02
   514.558  0.1520593E-02  0.1326058E-01  0.1526100E-01    10.891  0.5254984E-04  0.1181457E-02  0.1080443E-02
   514.561  0.1520535E-02  0.1326167E-01  0.1525494E-01    10.891  0.5260266E-04  0.1181529E-02  0.1077615E-02
   514.565  0.1520463E-02  0.1326293E-01  0.1524850E-01    10.891  0.5266959E-04  0.1182102E-02  0.1075175E-02
   514.569  0.1520368E-02  0.1326494E-01  0.1523985E-01    10.891  0.5274515E-04  0.1181501E-02  0.1072679E-02
   514.573  0.1520239E-02  0.1326588E-01  0.1522963E-01    10.891  0.5281911E-04  0.1180470E-02  0.1069861E-02
   514.576  0.1520078E-02  0.1327041E-01  0.1521907E-01    10.891  0.5288920E-04  0.1179287E-02  0.1066802E-02
   514.580  0.1519891E-02  0.1327893E-01  0.1521096E-01    10.891  0.5295548E-04  0.1178405E-02  0.1064484E-02
   514.584  0.1519679E-02  0.1328833E-01  0.1520345E-01    10.891  0.5301597E-04  0.1177642E-02  0.1062033E-02
   514.588  0.1519447E-02  0.1329743E-01  0.1519485E-01    10.891  0.5306989E-04  0.1177390E-02  0.1059436E-02
   514.592  0.1519202E-02  0.1330566E-01  0.1518633E-01    10.891  0.5311521E-04  0.1176959E-02  0.1057195E-02
   514.595  0.1518951E-02  0.1331288E-01  0.1517801E-01    10.891  0.5314878E-04  0.1176589E-02  0.1055269E-02
   514.599  0.1518698E-02  0.1331970E-01  0.1516917E-01    10.891  0.5316989E-04  0.1176366E-02  0.1052832E-02
   514.603  0.1518450E-02  0.1332505E-01  0.1516004E-01    10.891  0.5317894E-04  0.1176245E-02  0.1051551E-02
   514.607  0.1518210E-02  0.1333015E-01  0.1515388E-01    10.891  0.5317461E-04  0.1175997E-02  0.1051387E-02
   514.610  0.1517984E-02  0.1333848E-01  0.1515227E-01    10.891  0.5315790E-04  0.1177102E-02  0.1052044E-02
   514.614  0.1517777E-02  0.1334591E-01  0.1514989E-01    10.891  0.5312860E-04  0.1177857E-02  0.1052319E-02
   514.618  0.1517592E-02  0.1335132E-01  0.1514958E-01    10.891  0.5308656E-04  0.1178989E-02  0.1052843E-02
   514.622  0.1517434E-02  0.1335458E-01  0.1514982E-01    10.891  0.5303275E-04  0.1179543E-02  0.1053606E-02
   514.625  0.1517304E-02  0.1335841E-01  0.1515256E-01    10.890  0.5296763E-04  0.1179052E-02  0.1055631E-02
   514.629  0.1517207E-02  0.1336141E-01  0.1515706E-01    10.890  0.5289332E-04  0.1178891E-02  0.1058097E-02
   514.633  0.1517141E-02  0.1336201E-01  0.1516108E-01    10.890  0.5281266E-04  0.1178072E-02  0.1060479E-02
   514.637  0.1517111E-02  0.1336100E-01  0.1516500E-01    10.890  0.5272632E-04  0.1177364E-02  0.1062680E-02
   514.641  0.1517114E-02  0.1335724E-01  0.1516731E-01    10.890  0.5263743E-04  0.1177272E-02  0.1064642E-02
   514.644  0.1517151E-02  0.1335333E-01  0.1517092E-01    10.890  0.5254874E-04  0.1175314E-02  0.1067383E-02
   514.648  0.1517209E-02  0.1334903E-01  0.1517409E-01    10.890  0.5246765E-04  0.1173979E-02  0.1070173E-02
   514.652  0.1517261E-02  0.1334397E-01  0.1517353E-01    10.890  0.5240779E-04  0.1172348E-02  0.1071884E-02
   514.656  0.1517284E-02  0.1333977E-01  0.1517002E-01    10.890  0.5238495E-04  0.1171304E-02  0.1071704E-02
   514.659  0.1517273E-02  0.1333728E-01  0.1516417E-01    10.890  0.5240203E-04  0.1170581E-02  0.1069290E-02
   514.663  0.1517231E-02  0.1333567E-01  0.1515602E-01    10.890  0.5245894E-04  0.1169951E-02  0.1064731E-02
   514.667  0.1517156E-02  0.1333393E-01  0.1514526E-01    10.890  0.5255423E-04  0.1169711E-02  0.1059090E-02
   514.671  0.1517050E-02  0.1333212E-01  0.1513219E-01    10.890  0.5268614E-04  0.1169598E-02  0.1052205E-02
   514.675  0.1516916E-02  0.1333019E-01  0.1511779E-01    10.890  0.5285202E-04  0.1169553E-02  0.1044883E-02
   514.678  0.1516757E-02  0.1333167E-01  0.1510609E-01    10.890  0.5304868E-04  0.1164792E-02  0.1042870E-02
   514.682  0.1516576E-02  0.1333456E-01  0.1509486E-01    10.890  0.5327170E-04  0.1158159E-02  0.1043399E-02
   514.686  0.1516375E-02  0.1333646E-01  0.1508286E-01    10.890  0.5351665E-04  0.1151803E-02  0.1044547E-02
   514.690  0.1516158E-02  0.1333730E-01  0.1507072E-01    10.890  0.5377706E-04  0.1146001E-02  0.1046496E-02
   514.693  0.1515917E-02  0.1333688E-01  0.1505774E-01    10.890  0.5403968E-04  0.1141352E-02  0.1048726E-02
   514.697  0.1515662E-02  0.1333557E-01  0.1504457E-01    10.890  0.5429473E-04  0.1138047E-02  0.1051237E-02
   514.701  0.1515403E-02  0.1333466E-01  0.1503377E-01    10.890  0.5452972E-04  0.1136323E-02  0.1053634E-02
   514.705  0.1515145E-02  0.1333218E-01  0.1502342E-01    10.890  0.5474004E-04  0.1136230E-02  0.1056553E-02
   514.708  0.1514894E-02  0.1332996E-01  0.1501449E-01    10.890  0.5492044E-04  0.1137904E-02  0.1058646E-02
   514.712  0.1514656E-02  0.1333426E-01  0.1501443E-01    10.890  0.5506669E-04  0.1139758E-02  0.1061310E-02
   514.716  0.1514426E-02  0.1333800E-01  0.1501737E-01    10.890  0.5517118E-04  0.1139811E-02  0.1065621E-02
   514.720  0.1514210E-02  0.1334518E-01  0.1502438E-01    10.890  0.5522910E-04  0.1142990E-02  0.1069895E-02
   514.724  0.1514018E-02  0.1335189E-01  0.1503362E-01    10.890  0.5523261E-04  0.1146830E-02  0.1074583E-02
   514.727  0.1513859E-02  0.1335814E-01  0.1504515E-01    10.890  0.5517626E-04  0.1150343E-02  0.1080224E-02
   514.731  0.1513742E-02  0.1336207E-01  0.1505896E-01    10.890  0.5506632E-04  0.1155282E-02  0.1086822E-02
   514.735  0.1513684E-02  0.1336392E-01  0.1507568E-01    10.890  0.5491382E-04  0.1160709E-02  0.1094313E-02
   514.739  0.1513686E-02  0.1336361E-01  0.1509461E-01    10.890  0.5472212E-04  0.1165768E-02  0.1102716E-02
   514.742  0.1513747E-02  0.1336525E-01  0.1511916E-01    10.890  0.5449556E-04  0.1165478E-02  0.1117078E-02
   514.746  0.1513867E-02  0.1336817E-01  0.1514873E-01    10.890  0.5423858E-04  0.1165693E-02  0.1132755E-02
   514.750  0.1514040E-02  0.1337008E-01  0.1517950E-01    10.890  0.5395847E-04  0.1165862E-02  0.1149501E-02
   514.754  0.1514260E-02  0.1337101E-01  0.1521063E-01    10.890  0.5366151E-04  0.1166337E-02  0.1166429E-02
   514.757  0.1514524E-02  0.1337094E-01  0.1524127E-01    10.890  0.5335416E-04  0.1166728E-02  0.1183852E-02
   514.761  0.1514824E-02  0.1337011E-01  0.1527083E-01    10.889  0.5304339E-04  0.1167044E-02  0.1200815E-02
   514.765  0.1515155E-02  0.1336841E-01  0.1529905E-01    10.889  0.5273599E-04  0.1167604E-02  0.1217407E-02
   514.769  0.1515507E-02  0.1336613E-01  0.1532509E-01    10.889  0.5243798E-04  0.1168215E-02  0.1233109E-02
   514.773  0.1515875E-02  0.1336334E-01  0.1534939E-01    10.889  0.5215572E-04  0.1169473E-02  0.1247787E-02
   514.776  0.1516250E-02  0.1336063E-01  0.1537061E-01    10.889  0.5189590E-04  0.1170305E-02  0.1260786E-02
   514.780  0.1516624E-02  0.1335749E-01  0.1538819E-01    10.889  0.5166365E-04  0.1171081E-02  0.1271209E-02
   514.784  0.1516989E-02  0.1335361E-01  0.1540243E-01    10.889  0.5146373E-04  0.1171806E-02  0.1279940E-02
   514.788  0.1517336E-02  0.1335024E-01  0.1541248E-01    10.889  0.5130011E-04  0.1172864E-02  0.1286432E-02
   514.791  0.1517660E-02  0.1334486E-01  0.1541870E-01    10.889  0.5117609E-04  0.1174391E-02  0.1289773E-02
   514.795  0.1517941E-02  0.1334075E-01  0.1542106E-01    10.889  0.5108712E-04  0.1176830E-02  0.1290485E-02
   514.799  0.1518173E-02  0.1333786E-01  0.1541974E-01    10.889  0.5103070E-04  0.1177799E-02  0.1288614E-02
   514.803  0.1518350E-02  0.1333669E-01  0.1541398E-01    10.889  0.5100842E-04  0.1178940E-02  0.1283829E-02
   514.806  0.1518470E-02  0.1333517E-01  0.1540581E-01    10.889  0.5101938E-04  0.1179239E-02  0.1277586E-02
   514.810  0.1518544E-02  0.1333353E-01  0.1539575E-01    10.889  0.5105170E-04  0.1179727E-02  0.1271105E-02
   514.814  0.1518591E-02  0.1333574E-01  0.1538941E-01    10.889  0.5109722E-04  0.1180441E-02  0.1267815E-02
   514.818  0.1518635E-02  0.1333822E-01  0.1538477E-01    10.889  0.5114326E-04  0.1180679E-02  0.1266472E-02
   514.822  0.1518679E-02  0.1333998E-01  0.1538429E-01    10.889  0.5118410E-04  0.1180375E-02  0.1267609E-02
   514.825  0.1518721E-02  0.1334153E-01  0.1538511E-01    10.889  0.5121977E-04  0.1179759E-02  0.1269512E-02
   514.829  0.1518760E-02  0.1334300E-01  0.1538669E-01    10.889  0.5124843E-04  0.1179078E-02  0.1272050E-02
   514.833  0.1518796E-02  0.1334419E-01  0.1538874E-01    10.889  0.5126949E-04  0.1178248E-02  0.1274832E-02
   514.837  0.1518828E-02  0.1334472E-01  0.1539102E-01    10.889  0.5128311E-04  0.1176835E-02  0.1277885E-02
   514.840  0.1518854E-02  0.1334494E-01  0.1539281E-01    10.889  0.5128803E-04  0.1175156E-02  0.1281171E-02
   514.844  0.1518874E-02  0.1334503E-01  0.1539465E-01    10.889  0.5128494E-04  0.1173837E-02  0.1284238E-02
   514.848  0.1518889E-02  0.1334476E-01  0.1539604E-01    10.889  0.5127307E-04  0.1171985E-02  0.1286772E-02
   514.852  0.1518897E-02  0.1334431E-01  0.1539672E-01    10.889  0.5125359E-04  0.1169894E-02  0.1288868E-02
   514.855  0.1518892E-02  0.1334443E-01  0.1539776E-01    10.889  0.5124134E-04  0.1169905E-02  0.1291176E-02
   514.859  0.1518868E-02  0.1334667E-01  0.1539993E-01    10.889  0.5124811E-04  0.1173411E-02  0.1294721E-02
   514.863  0.1518824E-02  0.1335066E-01  0.1540181E-01    10.889  0.5127342E-04  0.1179375E-02  0.1298685E-02
   514.867  0.1518763E-02  0.1335584E-01  0.1540442E-01    10.889  0.5131803E-04  0.1187177E-02  0.1302719E-02
   514.871  0.1518685E-02  0.1336135E-01  0.1540753E-01    10.889  0.5138085E-04  0.1196561E-02  0.1306617E-02
   514.874  0.1518592E-02  0.1336725E-01  0.1541103E-01    10.889  0.5146085E-04  0.1206733E-02  0.1310678E-02
   514.878  0.1518487E-02  0.1337391E-01  0.1541475E-01    10.888  0.5155812E-04  0.1218036E-02  0.1314273E-02
   514.882  0.1518381E-02  0.1337903E-01  0.1541895E-01    10.888  0.5167650E-04  0.1228856E-02  0.1318643E-02
   514.886  0.1518277E-02  0.1338351E-01  0.1542322E-01    10.888  0.5181418E-04  0.1238254E-02  0.1322967E-02
   514.889  0.1518176E-02  0.1338713E-01  0.1542756E-01    10.888  0.5196878E-04  0.1245864E-02  0.1328117E-02
   514.893  0.1518080E-02  0.1338880E-01  0.1543150E-01    10.888  0.5213685E-04  0.1252008E-02  0.1333234E-02
   514.897  0.1517991E-02  0.1338891E-01  0.1543566E-01    10.888  0.5231536E-04  0.1255896E-02  0.1338822E-02
   514.901  0.1517912E-02  0.1338763E-01  0.1543960E-01    10.888  0.5250071E-04  0.1256627E-02  0.1344198E-02
   514.904  0.1517844E-02  0.1338401E-01  0.1544293E-01    10.888  0.5268934E-04  0.1255121E-02  0.1349209E-02
   514.908  0.1517788E-02  0.1338071E-01  0.1544814E-01    10.888  0.5287510E-04  0.1251440E-02  0.1355699E-02
   514.912  0.1517744E-02  0.1337715E-01  0.1545308E-01    10.888  0.5304912E-04  0.1244253E-02  0.1362419E-02
   514.916  0.1517714E-02  0.1337155E-01  0.1545790E-01    10.888  0.5320672E-04  0.1234049E-02  0.1367849E-02
   514.920  0.1517699E-02  0.1336421E-01  0.1546007E-01    10.888  0.5334392E-04  0.1220637E-02  0.1371268E-02
   514.923  0.1517698E-02  0.1335381E-01  0.1546190E-01    10.888  0.5345653E-04  0.1205505E-02  0.1374084E-02
   514.927  0.1517712E-02  0.1334354E-01  0.1546206E-01    10.888  0.5354277E-04  0.1186169E-02  0.1375239E-02
   514.931  0.1517741E-02  0.1333174E-01  0.1546164E-01    10.888  0.5359972E-04  0.1164615E-02  0.1375901E-02
   514.935  0.1517785E-02  0.1331876E-01  0.1546094E-01    10.888  0.5362619E-04  0.1141629E-02  0.1374100E-02
   514.938  0.1517842E-02  0.1330461E-01  0.1545741E-01    10.888  0.5362234E-04  0.1117076E-02  0.1372213E-02
   514.942  0.1517912E-02  0.1329711E-01  0.1546099E-01    10.888  0.5358742E-04  0.1104175E-02  0.1356482E-02
   514.946  0.1517990E-02  0.1329704E-01  0.1547196E-01    10.888  0.5352055E-04  0.1104066E-02  0.1325093E-02
   514.950  0.1518069E-02  0.1329583E-01  0.1548184E-01    10.888  0.5341536E-04  0.1102964E-02  0.1291507E-02
   514.953  0.1518142E-02  0.1329605E-01  0.1548930E-01    10.888  0.5327344E-04  0.1102792E-02  0.1257189E-02
   514.957  0.1518212E-02  0.1329694E-01  0.1549543E-01    10.888  0.5310266E-04  0.1102564E-02  0.1222266E-02
   514.961  0.1518287E-02  0.1329963E-01  0.1550357E-01    10.888  0.5291356E-04  0.1100243E-02  0.1189817E-02
   514.965  0.1518366E-02  0.1330324E-01  0.1551153E-01    10.888  0.5271191E-04  0.1097654E-02  0.1159546E-02
   514.968  0.1518447E-02  0.1330642E-01  0.1551987E-01    10.888  0.5250179E-04  0.1095272E-02  0.1132566E-02
   514.972  0.1518529E-02  0.1330943E-01  0.1552692E-01    10.888  0.5228823E-04  0.1093083E-02  0.1107588E-02
   514.976  0.1518608E-02  0.1331243E-01  0.1553349E-01    10.888  0.5207632E-04  0.1091608E-02  0.1086979E-02
   514.980  0.1518685E-02  0.1331439E-01  0.1553908E-01    10.888  0.5186960E-04  0.1090270E-02  0.1069805E-02
   514.984  0.1518756E-02  0.1331674E-01  0.1554316E-01    10.888  0.5167332E-04  0.1089802E-02  0.1056113E-02
   514.987  0.1518821E-02  0.1331831E-01  0.1554587E-01    10.888  0.5149115E-04  0.1089745E-02  0.1046234E-02
   514.991  0.1518878E-02  0.1331925E-01  0.1554595E-01    10.888  0.5132620E-04  0.1090789E-02  0.1040909E-02
   514.995  0.1518927E-02  0.1331977E-01  0.1554591E-01    10.887  0.5118216E-04  0.1092268E-02  0.1039114E-02
   514.999  0.1518965E-02  0.1331973E-01  0.1554338E-01    10.887  0.5106081E-04  0.1094250E-02  0.1041225E-02
   515.002  0.1518990E-02  0.1331913E-01  0.1553885E-01    10.887  0.5096269E-04  0.1096719E-02  0.1046726E-02
   515.006  0.1519000E-02  0.1331818E-01  0.1553379E-01    10.887  0.5088479E-04  0.1100186E-02  0.1056201E-02
   515.010  0.1518986E-02  0.1331687E-01  0.1552594E-01    10.887  0.5083635E-04  0.1103584E-02  0.1068249E-02
   515.014  0.1518941E-02  0.1331622E-01  0.1551722E-01    10.887  0.5082554E-04  0.1102569E-02  0.1083942E-02
   515.017  0.1518884E-02  0.1331723E-01  0.1550831E-01    10.887  0.5083961E-04  0.1103667E-02  0.1096953E-02
   515.021  0.1518822E-02  0.1331834E-01  0.1550263E-01    10.887  0.5087533E-04  0.1104192E-02  0.1107266E-02
   515.025  0.1518750E-02  0.1331902E-01  0.1549468E-01    10.887  0.5093557E-04  0.1105923E-02  0.1114512E-02
   515.029  0.1518651E-02  0.1332001E-01  0.1548654E-01    10.887  0.5103253E-04  0.1110451E-02  0.1119807E-02
   515.033  0.1518524E-02  0.1332146E-01  0.1547928E-01    10.887  0.5116456E-04  0.1118176E-02  0.1122668E-02
   515.036  0.1518373E-02  0.1332506E-01  0.1547312E-01    10.887  0.5132862E-04  0.1127966E-02  0.1123613E-02
   515.040  0.1518201E-02  0.1332910E-01  0.1546775E-01    10.887  0.5152136E-04  0.1140536E-02  0.1123441E-02
   515.044  0.1518013E-02  0.1333178E-01  0.1546227E-01    10.887  0.5173876E-04  0.1153188E-02  0.1122207E-02
   515.048  0.1517811E-02  0.1333316E-01  0.1545704E-01    10.887  0.5197666E-04  0.1166591E-02  0.1120216E-02
   515.051  0.1517601E-02  0.1333191E-01  0.1545098E-01    10.887  0.5222938E-04  0.1180451E-02  0.1117119E-02
   515.055  0.1517388E-02  0.1332967E-01  0.1544567E-01    10.887  0.5249196E-04  0.1193278E-02  0.1114161E-02
   515.059  0.1517171E-02  0.1332899E-01  0.1544329E-01    10.887  0.5275551E-04  0.1205166E-02  0.1107901E-02
   515.063  0.1516949E-02  0.1333206E-01  0.1544699E-01    10.887  0.5300753E-04  0.1211153E-02  0.1102794E-02
   515.066  0.1516715E-02  0.1333448E-01  0.1544969E-01    10.887  0.5323518E-04  0.1215679E-02  0.1093699E-02
   515.070  0.1516460E-02  0.1333583E-01  0.1545122E-01    10.887  0.5342753E-04  0.1218822E-02  0.1080294E-02
   515.074  0.1516169E-02  0.1333661E-01  0.1545052E-01    10.887  0.5359838E-04  0.1219792E-02  0.1061510E-02
   515.078  0.1515844E-02  0.1333690E-01  0.1544697E-01    10.887  0.5374922E-04  0.1218080E-02  0.1037779E-02
   515.081  0.1515493E-02  0.1333526E-01  0.1544159E-01    10.887  0.5387630E-04  0.1213250E-02  0.1009989E-02
   515.085  0.1515123E-02  0.1333338E-01  0.1543447E-01    10.887  0.5397627E-04  0.1207913E-02  0.9783699E-03
   515.089  0.1514741E-02  0.1332936E-01  0.1542753E-01    10.887  0.5404871E-04  0.1199944E-02  0.9449630E-03
   515.093  0.1514355E-02  0.1332481E-01  0.1541997E-01    10.887  0.5409196E-04  0.1190247E-02  0.9092915E-03
   515.097  0.1513973E-02  0.1331899E-01  0.1541269E-01    10.886  0.5410615E-04  0.1178881E-02  0.8728831E-03
   515.100  0.1513603E-02  0.1331128E-01  0.1540666E-01    10.886  0.5409050E-04  0.1166428E-02  0.8358585E-03
   515.104  0.1513259E-02  0.1330207E-01  0.1540188E-01    10.886  0.5404672E-04  0.1153427E-02  0.7990451E-03
   515.108  0.1512955E-02  0.1329314E-01  0.1540112E-01    10.886  0.5398578E-04  0.1139892E-02  0.7642481E-03
   515.112  0.1512695E-02  0.1328180E-01  0.1540296E-01    10.886  0.5390782E-04  0.1126914E-02  0.7307709E-03
   515.115  0.1512487E-02  0.1326840E-01  0.1540657E-01    10.886  0.5381484E-04  0.1113997E-02  0.6987081E-03
   515.119  0.1512333E-02  0.1325369E-01  0.1541098E-01    10.886  0.5370830E-04  0.1102113E-02  0.6685615E-03
   515.123  0.1512236E-02  0.1324096E-01  0.1542112E-01    10.886  0.5358815E-04  0.1088108E-02  0.6440039E-03
   515.127  0.1512177E-02  0.1323531E-01  0.1543908E-01    10.886  0.5344477E-04  0.1078180E-02  0.6150795E-03
   515.130  0.1512152E-02  0.1323584E-01  0.1546342E-01    10.886  0.5327836E-04  0.1078401E-02  0.5794923E-03
   515.134  0.1512162E-02  0.1323844E-01  0.1548897E-01    10.886  0.5309215E-04  0.1077240E-02  0.5487183E-03
   515.138  0.1512205E-02  0.1324133E-01  0.1551431E-01    10.886  0.5289100E-04  0.1076130E-02  0.5229933E-03
   515.142  0.1512281E-02  0.1324384E-01  0.1553932E-01    10.886  0.5267836E-04  0.1074577E-02  0.5017122E-03
   515.145  0.1512388E-02  0.1324402E-01  0.1556284E-01    10.886  0.5245795E-04  0.1069737E-02  0.4863314E-03
   515.149  0.1512523E-02  0.1324548E-01  0.1558512E-01    10.886  0.5223386E-04  0.1068094E-02  0.4757534E-03
   515.153  0.1512683E-02  0.1324723E-01  0.1560522E-01    10.886  0.5201025E-04  0.1067274E-02  0.4699281E-03
   515.157  0.1512864E-02  0.1324921E-01  0.1562347E-01    10.886  0.5179050E-04  0.1065146E-02  0.4680956E-03
   515.161  0.1513064E-02  0.1325482E-01  0.1564751E-01    10.886  0.5158438E-04  0.1063812E-02  0.4738412E-03
   515.164  0.1513287E-02  0.1326384E-01  0.1567024E-01    10.886  0.5138829E-04  0.1063925E-02  0.4877053E-03
   515.168  0.1513539E-02  0.1327072E-01  0.1569184E-01    10.886  0.5119708E-04  0.1063754E-02  0.5062024E-03
   515.172  0.1513813E-02  0.1327531E-01  0.1571102E-01    10.886  0.5101502E-04  0.1063498E-02  0.5292699E-03
   515.176  0.1514104E-02  0.1327749E-01  0.1572677E-01    10.886  0.5084671E-04  0.1062807E-02  0.5554745E-03
   515.179  0.1514403E-02  0.1327738E-01  0.1573850E-01    10.886  0.5069563E-04  0.1061860E-02  0.5838976E-03
   515.183  0.1514705E-02  0.1327416E-01  0.1574611E-01    10.886  0.5056714E-04  0.1061246E-02  0.6135611E-03
   515.187  0.1515015E-02  0.1327004E-01  0.1575112E-01    10.886  0.5045682E-04  0.1058965E-02  0.6409347E-03
   515.191  0.1515338E-02  0.1326782E-01  0.1575748E-01    10.886  0.5035776E-04  0.1057407E-02  0.6677069E-03
   515.194  0.1515667E-02  0.1326803E-01  0.1576675E-01    10.886  0.5027218E-04  0.1056703E-02  0.6937057E-03
   515.198  0.1515995E-02  0.1326697E-01  0.1577385E-01    10.886  0.5020316E-04  0.1055918E-02  0.7158118E-03
   515.202  0.1516313E-02  0.1326543E-01  0.1577851E-01    10.885  0.5015210E-04  0.1054960E-02  0.7335024E-03
   515.206  0.1516616E-02  0.1326302E-01  0.1578131E-01    10.885  0.5012053E-04  0.1054448E-02  0.7473989E-03
   515.210  0.1516895E-02  0.1326008E-01  0.1578068E-01    10.885  0.5010871E-04  0.1054054E-02  0.7568471E-03
   515.213  0.1517145E-02  0.1325682E-01  0.1577667E-01    10.885  0.5011720E-04  0.1054088E-02  0.7623204E-03
   515.217  0.1517361E-02  0.1325272E-01  0.1577016E-01    10.885  0.5014545E-04  0.1054019E-02  0.7635733E-03
   515.221  0.1517537E-02  0.1324833E-01  0.1576069E-01    10.885  0.5019209E-04  0.1054031E-02  0.7610456E-03
   515.225  0.1517682E-02  0.1324348E-01  0.1575107E-01    10.885  0.5025618E-04  0.1054615E-02  0.7590634E-03
   515.228  0.1517821E-02  0.1323878E-01  0.1574159E-01    10.885  0.5032243E-04  0.1054842E-02  0.7562729E-03
   515.232  0.1517965E-02  0.1323818E-01  0.1573851E-01    10.885  0.5039641E-04  0.1056278E-02  0.7622319E-03
   515.236  0.1518120E-02  0.1323753E-01  0.1573795E-01    10.885  0.5048256E-04  0.1057444E-02  0.7709899E-03
   515.240  0.1518284E-02  0.1323668E-01  0.1573881E-01    10.885  0.5057949E-04  0.1058614E-02  0.7818652E-03
   515.243  0.1518453E-02  0.1323522E-01  0.1574033E-01    10.885  0.5068609E-04  0.1060132E-02  0.7931793E-03
   515.247  0.1518625E-02  0.1323371E-01  0.1574258E-01    10.885  0.5079841E-04  0.1062036E-02  0.8049929E-03
   515.251  0.1518796E-02  0.1323289E-01  0.1574424E-01    10.885  0.5091478E-04  0.1064166E-02  0.8155861E-03
   515.255  0.1518963E-02  0.1323103E-01  0.1574518E-01    10.885  0.5103195E-04  0.1066197E-02  0.8250217E-03
   515.258  0.1519123E-02  0.1323073E-01  0.1574545E-01    10.885  0.5114756E-04  0.1068436E-02  0.8320331E-03
   515.262  0.1519270E-02  0.1322783E-01  0.1574436E-01    10.885  0.5125700E-04  0.1070890E-02  0.8363474E-03
   515.266  0.1519400E-02  0.1322481E-01  0.1574182E-01    10.885  0.5135693E-04  0.1073606E-02  0.8374811E-03
   515.270  0.1519509E-02  0.1322196E-01  0.1573729E-01    10.885  0.5144353E-04  0.1075881E-02  0.8341366E-03
   515.274  0.1519596E-02  0.1321890E-01  0.1573083E-01    10.885  0.5151552E-04  0.1078423E-02  0.8272840E-03
   515.277  0.1519659E-02  0.1321601E-01  0.1572257E-01    10.885  0.5157002E-04  0.1081113E-02  0.8171456E-03
   515.281  0.1519696E-02  0.1321316E-01  0.1571518E-01    10.885  0.5160540E-04  0.1082427E-02  0.8039194E-03
   515.285  0.1519706E-02  0.1321254E-01  0.1570655E-01    10.885  0.5162181E-04  0.1082911E-02  0.7875001E-03
   515.289  0.1519695E-02  0.1321201E-01  0.1569596E-01    10.885  0.5162193E-04  0.1083669E-02  0.7699900E-03
   515.292  0.1519682E-02  0.1321189E-01  0.1568676E-01    10.885  0.5162163E-04  0.1083350E-02  0.7554604E-03
   515.296  0.1519669E-02  0.1321120E-01  0.1567928E-01    10.885  0.5162182E-04  0.1083749E-02  0.7438007E-03
   515.300  0.1519657E-02  0.1321057E-01  0.1567286E-01    10.885  0.5162259E-04  0.1084473E-02  0.7348858E-03
   515.304  0.1519645E-02  0.1321029E-01  0.1566786E-01    10.884  0.5162364E-04  0.1084953E-02  0.7278383E-03
   515.307  0.1519632E-02  0.1321048E-01  0.1566418E-01    10.884  0.5162469E-04  0.1084606E-02  0.7217486E-03
   515.311  0.1519621E-02  0.1321077E-01  0.1566139E-01    10.884  0.5162606E-04  0.1084106E-02  0.7172129E-03
   515.315  0.1519609E-02  0.1321108E-01  0.1565877E-01    10.884  0.5162694E-04  0.1083963E-02  0.7142932E-03
   515.319  0.1519599E-02  0.1321152E-01  0.1565708E-01    10.884  0.5162789E-04  0.1083716E-02  0.7112463E-03
   515.322  0.1519589E-02  0.1321192E-01  0.1565557E-01    10.884  0.5162863E-04  0.1083685E-02  0.7096945E-03
   515.326  0.1519579E-02  0.1321131E-01  0.1565440E-01    10.884  0.5162894E-04  0.1083287E-02  0.7082120E-03
   515.330  0.1519570E-02  0.1321245E-01  0.1565207E-01    10.884  0.5162859E-04  0.1083183E-02  0.7060990E-03
   515.334  0.1519562E-02  0.1321333E-01  0.1565269E-01    10.884  0.5162806E-04  0.1082637E-02  0.7072612E-03
   515.338  0.1519554E-02  0.1321455E-01  0.1565216E-01    10.884  0.5162668E-04  0.1082478E-02  0.7082851E-03
   515.341  0.1519548E-02  0.1321527E-01  0.1565179E-01    10.884  0.5162492E-04  0.1082409E-02  0.7090708E-03
   515.345  0.1519544E-02  0.1321557E-01  0.1565158E-01    10.884  0.5162419E-04  0.1082345E-02  0.7105164E-03
   515.349  0.1519543E-02  0.1321597E-01  0.1565159E-01    10.884  0.5162588E-04  0.1082407E-02  0.7120186E-03
   515.353  0.1519544E-02  0.1321626E-01  0.1565175E-01    10.884  0.5162966E-04  0.1082815E-02  0.7141653E-03
   515.356  0.1519549E-02  0.1321665E-01  0.1565120E-01    10.884  0.5163532E-04  0.1083257E-02  0.7165302E-03
   515.360  0.1519556E-02  0.1321720E-01  0.1565057E-01    10.884  0.5164333E-04  0.1083635E-02  0.7187009E-03
   515.364  0.1519565E-02  0.1321739E-01  0.1565095E-01    10.884  0.5165248E-04  0.1083822E-02  0.7212982E-03
   515.368  0.1519576E-02  0.1321734E-01  0.1565068E-01    10.884  0.5166351E-04  0.1084061E-02  0.7228810E-03
   515.371  0.1519589E-02  0.1321778E-01  0.1565040E-01    10.884  0.5167541E-04  0.1084362E-02  0.7247728E-03
   515.375  0.1519603E-02  0.1321838E-01  0.1565049E-01    10.884  0.5168842E-04  0.1084872E-02  0.7272738E-03
   515.379  0.1519618E-02  0.1322054E-01  0.1565060E-01    10.884  0.5170209E-04  0.1083378E-02  0.7298269E-03
   515.383  0.1519633E-02  0.1322044E-01  0.1565037E-01    10.884  0.5171609E-04  0.1084261E-02  0.7320280E-03
   515.386  0.1519648E-02  0.1322028E-01  0.1565017E-01    10.884  0.5172992E-04  0.1085337E-02  0.7338289E-03
   515.390  0.1519662E-02  0.1322048E-01  0.1565010E-01    10.884  0.5174354E-04  0.1085713E-02  0.7346375E-03
   515.394  0.1519676E-02  0.1322055E-01  0.1564971E-01    10.884  0.5175625E-04  0.1086159E-02  0.7357349E-03
   515.398  0.1519688E-02  0.1321943E-01  0.1564955E-01    10.883  0.5176790E-04  0.1087631E-02  0.7359232E-03
   515.401  0.1519698E-02  0.1321912E-01  0.1564948E-01    10.883  0.5177820E-04  0.1087661E-02  0.7368103E-03
   515.405  0.1519706E-02  0.1321898E-01  0.1564875E-01    10.883  0.5178786E-04  0.1087713E-02  0.7371086E-03
   515.409  0.1519707E-02  0.1321874E-01  0.1564736E-01    10.883  0.5179885E-04  0.1087732E-02  0.7374022E-03
   515.413  0.1519699E-02  0.1321895E-01  0.1564555E-01    10.883  0.5181110E-04  0.1087267E-02  0.7378292E-03
   515.417  0.1519684E-02  0.1321920E-01  0.1564325E-01    10.883  0.5182454E-04  0.1086870E-02  0.7388903E-03
   515.420  0.1519661E-02  0.1321910E-01  0.1564058E-01    10.883  0.5183841E-04  0.1086616E-02  0.7398977E-03
   515.424  0.1519632E-02  0.1321879E-01  0.1563625E-01    10.883  0.5185299E-04  0.1086293E-02  0.7420051E-03
   515.428  0.1519598E-02  0.1321828E-01  0.1563308E-01    10.883  0.5186915E-04  0.1086172E-02  0.7424345E-03
   515.432  0.1519561E-02  0.1321789E-01  0.1563043E-01    10.883  0.5188761E-04  0.1085907E-02  0.7437068E-03
   515.435  0.1519522E-02  0.1321958E-01  0.1562758E-01    10.883  0.5190792E-04  0.1083716E-02  0.7449100E-03
   515.439  0.1519481E-02  0.1321904E-01  0.1562505E-01    10.883  0.5192902E-04  0.1083626E-02  0.7468354E-03
   515.443  0.1519440E-02  0.1321815E-01  0.1562307E-01    10.883  0.5195095E-04  0.1083422E-02  0.7488994E-03
   515.447  0.1519398E-02  0.1321759E-01  0.1562102E-01    10.883  0.5197262E-04  0.1081978E-02  0.7505811E-03
   515.450  0.1519357E-02  0.1321590E-01  0.1561950E-01    10.883  0.5199487E-04  0.1080942E-02  0.7529314E-03
   515.454  0.1519315E-02  0.1321532E-01  0.1561796E-01    10.883  0.5201718E-04  0.1080563E-02  0.7559250E-03
   515.458  0.1519274E-02  0.1321277E-01  0.1561664E-01    10.883  0.5204046E-04  0.1078650E-02  0.7586307E-03
   515.462  0.1519234E-02  0.1321052E-01  0.1561513E-01    10.883  0.5206275E-04  0.1076235E-02  0.7613140E-03
   515.466  0.1519194E-02  0.1320867E-01  0.1561338E-01    10.883  0.5208703E-04  0.1074157E-02  0.7630492E-03
   515.469  0.1519149E-02  0.1320731E-01  0.1561172E-01    10.883  0.5211591E-04  0.1072165E-02  0.7648626E-03
   515.473  0.1519101E-02  0.1320623E-01  0.1561131E-01    10.883  0.5215022E-04  0.1070126E-02  0.7664083E-03
   515.477  0.1519039E-02  0.1320645E-01  0.1561025E-01    10.883  0.5218196E-04  0.1067861E-02  0.7670793E-03
   515.481  0.1518945E-02  0.1320778E-01  0.1560759E-01    10.883  0.5219341E-04  0.1064502E-02  0.7693738E-03
   515.484  0.1518823E-02  0.1321067E-01  0.1560498E-01    10.883  0.5218461E-04  0.1061385E-02  0.7697604E-03
   515.488  0.1518674E-02  0.1321510E-01  0.1560378E-01    10.883  0.5215585E-04  0.1054288E-02  0.7697072E-03
   515.492  0.1518502E-02  0.1322131E-01  0.1560349E-01    10.882  0.5210818E-04  0.1045013E-02  0.7691633E-03
   515.496  0.1518311E-02  0.1322817E-01  0.1560391E-01    10.882  0.5204289E-04  0.1036265E-02  0.7684816E-03
   515.499  0.1518105E-02  0.1323446E-01  0.1560435E-01    10.882  0.5196266E-04  0.1027383E-02  0.7677560E-03
   515.503  0.1517887E-02  0.1324035E-01  0.1560525E-01    10.882  0.5186892E-04  0.1019316E-02  0.7676028E-03
   515.507  0.1517664E-02  0.1324514E-01  0.1560628E-01    10.882  0.5176455E-04  0.1012359E-02  0.7673760E-03
   515.511  0.1517439E-02  0.1324814E-01  0.1560701E-01    10.882  0.5165255E-04  0.1006596E-02  0.7660661E-03
   515.514  0.1517219E-02  0.1324970E-01  0.1560819E-01    10.882  0.5153516E-04  0.1002835E-02  0.7658991E-03
   515.518  0.1517007E-02  0.1324952E-01  0.1560851E-01    10.882  0.5141565E-04  0.1000485E-02  0.7652348E-03
   515.522  0.1516808E-02  0.1324681E-01  0.1560928E-01    10.882  0.5129596E-04  0.1000422E-02  0.7652051E-03
   515.526  0.1516627E-02  0.1324135E-01  0.1561044E-01    10.882  0.5118023E-04  0.1002696E-02  0.7649602E-03
   515.529  0.1516467E-02  0.1323464E-01  0.1561116E-01    10.882  0.5106956E-04  0.1007100E-02  0.7652248E-03
   515.533  0.1516333E-02  0.1322730E-01  0.1561309E-01    10.882  0.5096698E-04  0.1012518E-02  0.7657605E-03
   515.537  0.1516228E-02  0.1321832E-01  0.1561632E-01    10.882  0.5087442E-04  0.1021718E-02  0.7652113E-03
   515.541  0.1516152E-02  0.1320775E-01  0.1562030E-01    10.882  0.5079357E-04  0.1033792E-02  0.7643315E-03
   515.545  0.1516108E-02  0.1319627E-01  0.1562464E-01    10.882  0.5072576E-04  0.1046309E-02  0.7647943E-03
   515.548  0.1516098E-02  0.1318545E-01  0.1563051E-01    10.882  0.5067295E-04  0.1057158E-02  0.7670026E-03
   515.552  0.1516121E-02  0.1317658E-01  0.1563962E-01    10.882  0.5063573E-04  0.1063564E-02  0.7717947E-03
   515.556  0.1516176E-02  0.1316646E-01  0.1564908E-01    10.882  0.5061466E-04  0.1070146E-02  0.7780839E-03
   515.560  0.1516262E-02  0.1315625E-01  0.1565823E-01    10.882  0.5061032E-04  0.1077780E-02  0.7854146E-03
   515.563  0.1516378E-02  0.1314408E-01  0.1566771E-01    10.882  0.5062281E-04  0.1087883E-02  0.7942943E-03
   515.567  0.1516522E-02  0.1313734E-01  0.1568243E-01    10.882  0.5065031E-04  0.1092188E-02  0.8052328E-03
   515.571  0.1516695E-02  0.1313209E-01  0.1569829E-01    10.882  0.5069097E-04  0.1096944E-02  0.8141874E-03
   515.575  0.1516892E-02  0.1312661E-01  0.1571312E-01    10.882  0.5074326E-04  0.1101652E-02  0.8225960E-03
   515.578  0.1517108E-02  0.1312092E-01  0.1572758E-01    10.881  0.5080644E-04  0.1106276E-02  0.8313339E-03
   515.582  0.1517340E-02  0.1311565E-01  0.1574112E-01    10.881  0.5087910E-04  0.1110224E-02  0.8397155E-03
   515.586  0.1517581E-02  0.1311067E-01  0.1575344E-01    10.881  0.5095877E-04  0.1113871E-02  0.8476406E-03
   515.590  0.1517826E-02  0.1310634E-01  0.1576453E-01    10.881  0.5104391E-04  0.1117101E-02  0.8553323E-03
   515.594  0.1518070E-02  0.1310315E-01  0.1577452E-01    10.881  0.5113230E-04  0.1120108E-02  0.8628454E-03
   515.597  0.1518306E-02  0.1310047E-01  0.1578226E-01    10.881  0.5122147E-04  0.1122553E-02  0.8693517E-03
   515.601  0.1518529E-02  0.1309905E-01  0.1578854E-01    10.881  0.5130895E-04  0.1124227E-02  0.8744587E-03
   515.605  0.1518735E-02  0.1309839E-01  0.1579255E-01    10.881  0.5139294E-04  0.1125547E-02  0.8796104E-03
   515.609  0.1518917E-02  0.1309901E-01  0.1579432E-01    10.881  0.5146996E-04  0.1126894E-02  0.8827975E-03
   515.612  0.1519073E-02  0.1310063E-01  0.1579396E-01    10.881  0.5153858E-04  0.1127268E-02  0.8847271E-03
   515.616  0.1519198E-02  0.1310293E-01  0.1579234E-01    10.881  0.5159683E-04  0.1127227E-02  0.8857897E-03
   515.620  0.1519291E-02  0.1310605E-01  0.1578920E-01    10.881  0.5164130E-04  0.1126491E-02  0.8851091E-03
   515.624  0.1519349E-02  0.1311043E-01  0.1578419E-01    10.881  0.5167050E-04  0.1125506E-02  0.8835451E-03
   515.627  0.1519372E-02  0.1311571E-01  0.1577760E-01    10.881  0.5168374E-04  0.1123888E-02  0.8812086E-03
   515.631  0.1519368E-02  0.1312115E-01  0.1577075E-01    10.881  0.5168150E-04  0.1122532E-02  0.8777594E-03
   515.635  0.1519361E-02  0.1312615E-01  0.1576428E-01    10.881  0.5167875E-04  0.1121574E-02  0.8741798E-03
   515.639  0.1519355E-02  0.1313001E-01  0.1575904E-01    10.881  0.5167653E-04  0.1121325E-02  0.8720995E-03
   515.642  0.1519335E-02  0.1313321E-01  0.1575411E-01    10.881  0.5168473E-04  0.1120849E-02  0.8702613E-03
   515.646  0.1519295E-02  0.1313726E-01  0.1574889E-01    10.881  0.5171073E-04  0.1120087E-02  0.8676862E-03
   515.650  0.1519235E-02  0.1314008E-01  0.1574316E-01    10.881  0.5175485E-04  0.1118415E-02  0.8647760E-03
   515.654  0.1519157E-02  0.1314289E-01  0.1573660E-01    10.881  0.5181465E-04  0.1117253E-02  0.8614050E-03
   515.657  0.1519061E-02  0.1314546E-01  0.1572964E-01    10.881  0.5188987E-04  0.1116238E-02  0.8582614E-03
   515.661  0.1518950E-02  0.1314675E-01  0.1572144E-01    10.881  0.5197923E-04  0.1116049E-02  0.8536253E-03
   515.665  0.1518826E-02  0.1314760E-01  0.1571385E-01    10.881  0.5208044E-04  0.1115846E-02  0.8477291E-03
   515.669  0.1518693E-02  0.1314954E-01  0.1570450E-01    10.880  0.5219114E-04  0.1116730E-02  0.8426636E-03
   515.673  0.1518554E-02  0.1314809E-01  0.1569491E-01    10.880  0.5230935E-04  0.1118115E-02  0.8379270E-03
   515.676  0.1518410E-02  0.1314606E-01  0.1568540E-01    10.880  0.5243247E-04  0.1120200E-02  0.8337298E-03
   515.680  0.1518266E-02  0.1314738E-01  0.1567666E-01    10.880  0.5255668E-04  0.1127467E-02  0.8301427E-03
   515.684  0.1518125E-02  0.1314561E-01  0.1567063E-01    10.880  0.5267998E-04  0.1126563E-02  0.8292845E-03
   515.688  0.1517990E-02  0.1314432E-01  0.1566659E-01    10.880  0.5279870E-04  0.1125514E-02  0.8294907E-03
   515.691  0.1517864E-02  0.1314351E-01  0.1566361E-01    10.880  0.5290985E-04  0.1125017E-02  0.8294783E-03
   515.695  0.1517751E-02  0.1314329E-01  0.1566223E-01    10.880  0.5301080E-04  0.1124743E-02  0.8300759E-03
   515.699  0.1517651E-02  0.1314343E-01  0.1566146E-01    10.880  0.5309862E-04  0.1124850E-02  0.8304612E-03
   515.703  0.1517568E-02  0.1314352E-01  0.1566285E-01    10.880  0.5317068E-04  0.1125317E-02  0.8327573E-03
   515.706  0.1517497E-02  0.1314525E-01  0.1566534E-01    10.880  0.5323185E-04  0.1123676E-02  0.8348766E-03
   515.710  0.1517424E-02  0.1314564E-01  0.1566703E-01    10.880  0.5329488E-04  0.1123414E-02  0.8364040E-03
   515.714  0.1517351E-02  0.1314654E-01  0.1566862E-01    10.880  0.5335855E-04  0.1122624E-02  0.8382553E-03
   515.718  0.1517279E-02  0.1314647E-01  0.1567077E-01    10.880  0.5342094E-04  0.1120301E-02  0.8399638E-03
   515.721  0.1517211E-02  0.1314784E-01  0.1567215E-01    10.880  0.5348015E-04  0.1119402E-02  0.8414169E-03
   515.725  0.1517147E-02  0.1314750E-01  0.1567366E-01    10.880  0.5353550E-04  0.1116726E-02  0.8434017E-03
   515.729  0.1517090E-02  0.1314917E-01  0.1567507E-01    10.880  0.5358439E-04  0.1116292E-02  0.8451098E-03
   515.733  0.1517039E-02  0.1315082E-01  0.1567705E-01    10.880  0.5362639E-04  0.1115643E-02  0.8476442E-03
   515.737  0.1516997E-02  0.1315182E-01  0.1567904E-01    10.880  0.5366020E-04  0.1115075E-02  0.8490159E-03
   515.740  0.1516965E-02  0.1315201E-01  0.1568063E-01    10.880  0.5368462E-04  0.1114787E-02  0.8507992E-03
   515.744  0.1516941E-02  0.1315143E-01  0.1568257E-01    10.880  0.5369918E-04  0.1115377E-02  0.8515904E-03
   515.748  0.1516929E-02  0.1314968E-01  0.1568406E-01    10.880  0.5370359E-04  0.1117016E-02  0.8528168E-03
   515.752  0.1516926E-02  0.1314633E-01  0.1568331E-01    10.879  0.5369711E-04  0.1120782E-02  0.8528893E-03
   515.755  0.1516935E-02  0.1314364E-01  0.1568716E-01    10.879  0.5368027E-04  0.1123505E-02  0.8556926E-03
   515.759  0.1516952E-02  0.1314030E-01  0.1568730E-01    10.879  0.5365335E-04  0.1127347E-02  0.8564654E-03
   515.763  0.1516980E-02  0.1313563E-01  0.1568874E-01    10.879  0.5361725E-04  0.1132307E-02  0.8575055E-03
   515.767  0.1517016E-02  0.1313064E-01  0.1568798E-01    10.879  0.5357211E-04  0.1138492E-02  0.8579459E-03
   515.770  0.1517060E-02  0.1312519E-01  0.1568672E-01    10.879  0.5351958E-04  0.1146104E-02  0.8583573E-03
   515.774  0.1517110E-02  0.1311905E-01  0.1568543E-01    10.879  0.5346082E-04  0.1154173E-02  0.8582665E-03
   515.778  0.1517165E-02  0.1311253E-01  0.1568314E-01    10.879  0.5339711E-04  0.1163226E-02  0.8581373E-03
   515.782  0.1517224E-02  0.1310516E-01  0.1568040E-01    10.879  0.5332970E-04  0.1172694E-02  0.8568391E-03
   515.786  0.1517285E-02  0.1309810E-01  0.1567762E-01    10.879  0.5326073E-04  0.1180998E-02  0.8565980E-03
   515.789  0.1517347E-02  0.1309744E-01  0.1568038E-01    10.879  0.5319182E-04  0.1180811E-02  0.8606219E-03
   515.793  0.1517407E-02  0.1309743E-01  0.1568326E-01    10.879  0.5312386E-04  0.1181551E-02  0.8638756E-03
   515.797  0.1517481E-02  0.1309689E-01  0.1568688E-01    10.879  0.5304352E-04  0.1181699E-02  0.8666896E-03
   515.801  0.1517571E-02  0.1309632E-01  0.1568986E-01    10.879  0.5294755E-04  0.1181516E-02  0.8690263E-03
   515.804  0.1517673E-02  0.1309549E-01  0.1569594E-01    10.879  0.5283491E-04  0.1181422E-02  0.8731143E-03
   515.808  0.1517782E-02  0.1309379E-01  0.1570144E-01    10.879  0.5270270E-04  0.1183220E-02  0.8769852E-03
   515.812  0.1517893E-02  0.1309347E-01  0.1570455E-01    10.879  0.5255306E-04  0.1183115E-02  0.8825389E-03
   515.816  0.1518005E-02  0.1309290E-01  0.1570934E-01    10.879  0.5239077E-04  0.1182743E-02  0.8856520E-03
   515.819  0.1518115E-02  0.1309247E-01  0.1571281E-01    10.879  0.5221892E-04  0.1182829E-02  0.8889322E-03
   515.823  0.1518218E-02  0.1309201E-01  0.1571452E-01    10.879  0.5204114E-04  0.1182760E-02  0.8914433E-03
   515.827  0.1518311E-02  0.1309163E-01  0.1571518E-01    10.879  0.5186076E-04  0.1182861E-02  0.8936217E-03
   515.831  0.1518391E-02  0.1309109E-01  0.1571468E-01    10.879  0.5168058E-04  0.1182769E-02  0.8948076E-03
   515.834  0.1518455E-02  0.1309054E-01  0.1571256E-01    10.878  0.5150548E-04  0.1182923E-02  0.8953269E-03
   515.838  0.1518502E-02  0.1309040E-01  0.1570929E-01    10.878  0.5133846E-04  0.1183124E-02  0.8939395E-03
   515.842  0.1518532E-02  0.1309020E-01  0.1570582E-01    10.878  0.5118324E-04  0.1183497E-02  0.8929971E-03
   515.846  0.1518541E-02  0.1309029E-01  0.1570030E-01    10.878  0.5104400E-04  0.1183307E-02  0.8907966E-03
   515.850  0.1518530E-02  0.1309162E-01  0.1569424E-01    10.878  0.5092427E-04  0.1182341E-02  0.8883039E-03
   515.853  0.1518485E-02  0.1309386E-01  0.1568701E-01    10.878  0.5083929E-04  0.1181864E-02  0.8860671E-03
   515.857  0.1518361E-02  0.1309730E-01  0.1567306E-01    10.878  0.5076417E-04  0.1183292E-02  0.8781664E-03
   515.861  0.1518152E-02  0.1310136E-01  0.1565509E-01    10.878  0.5067558E-04  0.1186080E-02  0.8649439E-03
   515.865  0.1517848E-02  0.1310621E-01  0.1563186E-01    10.878  0.5052881E-04  0.1190346E-02  0.8466473E-03
   515.868  0.1517440E-02  0.1311084E-01  0.1560294E-01    10.878  0.5030177E-04  0.1195608E-02  0.8237184E-03
   515.872  0.1516935E-02  0.1311499E-01  0.1556908E-01    10.878  0.5000207E-04  0.1200242E-02  0.7969294E-03
   515.876  0.1516345E-02  0.1311738E-01  0.1553155E-01    10.878  0.4963719E-04  0.1205687E-02  0.7663201E-03
   515.880  0.1515682E-02  0.1311906E-01  0.1549143E-01    10.878  0.4921830E-04  0.1210049E-02  0.7356954E-03
   515.883  0.1514960E-02  0.1311864E-01  0.1545029E-01    10.878  0.4875632E-04  0.1214533E-02  0.7053943E-03
   515.887  0.1514193E-02  0.1311558E-01  0.1540825E-01    10.878  0.4826261E-04  0.1218950E-02  0.6771420E-03
   515.891  0.1513398E-02  0.1310986E-01  0.1536674E-01    10.878  0.4775030E-04  0.1223766E-02  0.6505801E-03
   515.895  0.1512591E-02  0.1310225E-01  0.1532989E-01    10.878  0.4723157E-04  0.1230220E-02  0.6289915E-03
   515.899  0.1511790E-02  0.1310074E-01  0.1530384E-01    10.878  0.4671800E-04  0.1235529E-02  0.6161454E-03
   515.902  0.1511011E-02  0.1309828E-01  0.1528286E-01    10.878  0.4622200E-04  0.1240105E-02  0.6069757E-03
   515.906  0.1510270E-02  0.1309686E-01  0.1527016E-01    10.878  0.4575256E-04  0.1241392E-02  0.6019750E-03
   515.910  0.1509583E-02  0.1309790E-01  0.1526671E-01    10.878  0.4532021E-04  0.1240270E-02  0.6020472E-03
   515.914  0.1508964E-02  0.1310990E-01  0.1528204E-01    10.877  0.4493201E-04  0.1240719E-02  0.6159185E-03
   515.917  0.1508426E-02  0.1311827E-01  0.1530215E-01    10.877  0.4459467E-04  0.1241042E-02  0.6337419E-03
   515.921  0.1507980E-02  0.1312320E-01  0.1532468E-01    10.877  0.4431404E-04  0.1242038E-02  0.6571511E-03
   515.925  0.1507635E-02  0.1312449E-01  0.1535030E-01    10.877  0.4409405E-04  0.1242998E-02  0.6850112E-03
   515.929  0.1507399E-02  0.1312205E-01  0.1537817E-01    10.877  0.4393796E-04  0.1244120E-02  0.7171907E-03
   515.932  0.1507275E-02  0.1311604E-01  0.1540859E-01    10.877  0.4384819E-04  0.1244742E-02  0.7529270E-03
   515.936  0.1507267E-02  0.1310868E-01  0.1544214E-01    10.877  0.4382590E-04  0.1244208E-02  0.7927726E-03
   515.940  0.1507375E-02  0.1310156E-01  0.1548069E-01    10.877  0.4387167E-04  0.1239789E-02  0.8354769E-03
   515.944  0.1507596E-02  0.1309295E-01  0.1552129E-01    10.877  0.4398525E-04  0.1234234E-02  0.8805700E-03
   515.948  0.1507925E-02  0.1308151E-01  0.1556220E-01    10.877  0.4416430E-04  0.1227527E-02  0.9280501E-03
   515.951  0.1508356E-02  0.1306938E-01  0.1560344E-01    10.877  0.4440762E-04  0.1221551E-02  0.9756286E-03
   515.955  0.1508879E-02  0.1305638E-01  0.1564482E-01    10.877  0.4471051E-04  0.1215441E-02  0.1022722E-02
   515.959  0.1509486E-02  0.1304297E-01  0.1568498E-01    10.877  0.4507333E-04  0.1209130E-02  0.1068682E-02
   515.963  0.1510167E-02  0.1303293E-01  0.1572735E-01    10.877  0.4549588E-04  0.1206720E-02  0.1111189E-02
   515.966  0.1510906E-02  0.1302375E-01  0.1576809E-01    10.877  0.4596947E-04  0.1205566E-02  0.1150969E-02
   515.970  0.1511689E-02  0.1301519E-01  0.1580458E-01    10.877  0.4648486E-04  0.1203863E-02  0.1186273E-02
   515.974  0.1512499E-02  0.1300764E-01  0.1583795E-01    10.877  0.4703035E-04  0.1203707E-02  0.1220081E-02
   515.978  0.1513319E-02  0.1300070E-01  0.1586674E-01    10.877  0.4759390E-04  0.1202479E-02  0.1250176E-02
   515.981  0.1514125E-02  0.1299901E-01  0.1589567E-01    10.877  0.4816449E-04  0.1202044E-02  0.1286053E-02
   515.985  0.1514879E-02  0.1300102E-01  0.1591594E-01    10.877  0.4873880E-04  0.1202557E-02  0.1319229E-02
   515.989  0.1515562E-02  0.1300512E-01  0.1592961E-01    10.877  0.4930318E-04  0.1204807E-02  0.1348916E-02
   515.993  0.1516162E-02  0.1300934E-01  0.1593353E-01    10.877  0.4984587E-04  0.1208490E-02  0.1370007E-02
   515.996  0.1516664E-02  0.1301385E-01  0.1592813E-01    10.876  0.5035331E-04  0.1213174E-02  0.1383597E-02
   516.000  0.1517059E-02  0.1301849E-01  0.1591592E-01    10.876  0.5081384E-04  0.1218967E-02  0.1392448E-02
   516.004  0.1517339E-02  0.1302460E-01  0.1589488E-01    10.876  0.5121543E-04  0.1226120E-02  0.1391875E-02
   516.008  0.1517497E-02  0.1302998E-01  0.1586716E-01    10.876  0.5154832E-04  0.1233629E-02  0.1385623E-02
   516.012  0.1517529E-02  0.1303604E-01  0.1583218E-01    10.876  0.5180387E-04  0.1240509E-02  0.1370969E-02
   516.015  0.1517436E-02  0.1304402E-01  0.1579064E-01    10.876  0.5197474E-04  0.1244980E-02  0.1349247E-02
   516.019  0.1517249E-02  0.1304974E-01  0.1574621E-01    10.876  0.5210050E-04  0.1251042E-02  0.1320827E-02
   516.023  0.1517037E-02  0.1305383E-01  0.1570592E-01    10.876  0.5221623E-04  0.1255904E-02  0.1293279E-02
   516.027  0.1516829E-02  0.1305700E-01  0.1567155E-01    10.876  0.5233306E-04  0.1259710E-02  0.1271087E-02
   516.030  0.1516606E-02  0.1306032E-01  0.1564223E-01    10.876  0.5240530E-04  0.1260665E-02  0.1252817E-02
   516.034  0.1516354E-02  0.1306416E-01  0.1561692E-01    10.876  0.5240341E-04  0.1258402E-02  0.1238182E-02
   516.038  0.1516081E-02  0.1306798E-01  0.1559543E-01    10.876  0.5232815E-04  0.1253456E-02  0.1225677E-02
   516.042  0.1515791E-02  0.1307239E-01  0.1557769E-01    10.876  0.5218016E-04  0.1245776E-02  0.1215172E-02
   516.045  0.1515491E-02  0.1307591E-01  0.1556298E-01    10.876  0.5196424E-04  0.1236271E-02  0.1205119E-02
   516.049  0.1515188E-02  0.1307872E-01  0.1555218E-01    10.876  0.5168480E-04  0.1224958E-02  0.1198526E-02
   516.053  0.1514889E-02  0.1308068E-01  0.1554321E-01    10.876  0.5134934E-04  0.1212868E-02  0.1190616E-02
   516.057  0.1514600E-02  0.1308120E-01  0.1553732E-01    10.876  0.5096476E-04  0.1199939E-02  0.1183068E-02
   516.061  0.1514325E-02  0.1308055E-01  0.1553248E-01    10.876  0.5054292E-04  0.1186690E-02  0.1174234E-02
   516.064  0.1514062E-02  0.1307978E-01  0.1552987E-01    10.876  0.5010095E-04  0.1173297E-02  0.1164744E-02
   516.068  0.1513816E-02  0.1307813E-01  0.1552839E-01    10.876  0.4964967E-04  0.1159543E-02  0.1153961E-02
   516.072  0.1513592E-02  0.1307638E-01  0.1552802E-01    10.875  0.4920100E-04  0.1146657E-02  0.1142156E-02
   516.076  0.1513396E-02  0.1307256E-01  0.1553074E-01    10.875  0.4876430E-04  0.1133296E-02  0.1129216E-02
   516.079  0.1513232E-02  0.1306776E-01  0.1553587E-01    10.875  0.4835168E-04  0.1121122E-02  0.1115605E-02
   516.083  0.1513106E-02  0.1306551E-01  0.1554496E-01    10.875  0.4797226E-04  0.1114758E-02  0.1099132E-02
   516.087  0.1513020E-02  0.1306609E-01  0.1556069E-01    10.875  0.4763660E-04  0.1114635E-02  0.1077050E-02
   516.091  0.1512978E-02  0.1306459E-01  0.1557650E-01    10.875  0.4735139E-04  0.1116748E-02  0.1055273E-02
   516.095  0.1512979E-02  0.1306132E-01  0.1559331E-01    10.875  0.4712367E-04  0.1121071E-02  0.1035841E-02
   516.098  0.1513024E-02  0.1305595E-01  0.1561162E-01    10.875  0.4695903E-04  0.1127445E-02  0.1017879E-02
   516.102  0.1513112E-02  0.1304992E-01  0.1562978E-01    10.875  0.4685977E-04  0.1135297E-02  0.1001153E-02
   516.106  0.1513242E-02  0.1304264E-01  0.1564775E-01    10.875  0.4682701E-04  0.1145434E-02  0.9862444E-03
   516.110  0.1513408E-02  0.1303380E-01  0.1566653E-01    10.875  0.4686248E-04  0.1157182E-02  0.9736189E-03
   516.113  0.1513599E-02  0.1302493E-01  0.1568228E-01    10.875  0.4696975E-04  0.1171716E-02  0.9656809E-03
   516.117  0.1513809E-02  0.1301664E-01  0.1569727E-01    10.875  0.4714574E-04  0.1188691E-02  0.9603024E-03
   516.121  0.1514033E-02  0.1300789E-01  0.1571110E-01    10.875  0.4738571E-04  0.1207892E-02  0.9579935E-03
   516.125  0.1514267E-02  0.1300005E-01  0.1572285E-01    10.875  0.4768295E-04  0.1229045E-02  0.9609237E-03
   516.128  0.1514504E-02  0.1299242E-01  0.1573290E-01    10.875  0.4802940E-04  0.1251077E-02  0.9675502E-03
   516.132  0.1514739E-02  0.1299471E-01  0.1575011E-01    10.875  0.4841710E-04  0.1260493E-02  0.9818056E-03
   516.136  0.1514964E-02  0.1299992E-01  0.1576783E-01    10.875  0.4883895E-04  0.1266358E-02  0.1001391E-02
   516.140  0.1515172E-02  0.1300373E-01  0.1578070E-01    10.875  0.4929076E-04  0.1271950E-02  0.1024997E-02
   516.144  0.1515364E-02  0.1300913E-01  0.1579141E-01    10.875  0.4976028E-04  0.1280109E-02  0.1052827E-02
   516.147  0.1515558E-02  0.1301352E-01  0.1580063E-01    10.874  0.5022413E-04  0.1288732E-02  0.1077835E-02
   516.151  0.1515747E-02  0.1301651E-01  0.1580876E-01    10.874  0.5067080E-04  0.1298840E-02  0.1099587E-02
   516.155  0.1515928E-02  0.1301984E-01  0.1581466E-01    10.874  0.5108978E-04  0.1307724E-02  0.1116344E-02
   516.159  0.1516096E-02  0.1302218E-01  0.1581854E-01    10.874  0.5147059E-04  0.1315878E-02  0.1128715E-02
   516.162  0.1516247E-02  0.1302763E-01  0.1581702E-01    10.874  0.5180463E-04  0.1324186E-02  0.1134089E-02
   516.166  0.1516375E-02  0.1302733E-01  0.1581457E-01    10.874  0.5208318E-04  0.1331509E-02  0.1138275E-02
   516.170  0.1516479E-02  0.1302624E-01  0.1580904E-01    10.874  0.5229926E-04  0.1337530E-02  0.1138338E-02
   516.174  0.1516554E-02  0.1302424E-01  0.1580038E-01    10.874  0.5244723E-04  0.1342454E-02  0.1134607E-02
   516.178  0.1516599E-02  0.1302336E-01  0.1578827E-01    10.874  0.5252343E-04  0.1344770E-02  0.1127983E-02
   516.181  0.1516613E-02  0.1302048E-01  0.1577241E-01    10.874  0.5252682E-04  0.1347340E-02  0.1118811E-02
   516.185  0.1516626E-02  0.1301674E-01  0.1575778E-01    10.874  0.5250920E-04  0.1348379E-02  0.1110421E-02
   516.189  0.1516647E-02  0.1301245E-01  0.1574508E-01    10.874  0.5248915E-04  0.1348032E-02  0.1102050E-02
   516.193  0.1516675E-02  0.1300803E-01  0.1573354E-01    10.874  0.5246614E-04  0.1346147E-02  0.1096881E-02
   516.196  0.1516710E-02  0.1300326E-01  0.1572324E-01    10.874  0.5244070E-04  0.1343008E-02  0.1092583E-02
   516.200  0.1516749E-02  0.1300034E-01  0.1571644E-01    10.874  0.5241280E-04  0.1341837E-02  0.1085211E-02
   516.204  0.1516793E-02  0.1299741E-01  0.1570986E-01    10.874  0.5238372E-04  0.1339144E-02  0.1077596E-02
   516.208  0.1516839E-02  0.1299448E-01  0.1570438E-01    10.874  0.5235366E-04  0.1335306E-02  0.1070087E-02
   516.211  0.1516888E-02  0.1299152E-01  0.1569926E-01    10.874  0.5232376E-04  0.1330916E-02  0.1063123E-02
   516.215  0.1516936E-02  0.1298868E-01  0.1569424E-01    10.874  0.5229465E-04  0.1326423E-02  0.1056366E-02
   516.219  0.1516977E-02  0.1298651E-01  0.1568935E-01    10.874  0.5227592E-04  0.1323050E-02  0.1050828E-02
   516.223  0.1517008E-02  0.1298404E-01  0.1568432E-01    10.873  0.5226901E-04  0.1320125E-02  0.1046812E-02
   516.227  0.1517028E-02  0.1298329E-01  0.1567844E-01    10.873  0.5227384E-04  0.1317750E-02  0.1043506E-02
   516.230  0.1517037E-02  0.1298320E-01  0.1567250E-01    10.873  0.5229074E-04  0.1316182E-02  0.1042064E-02
   516.234  0.1517014E-02  0.1298338E-01  0.1566522E-01    10.873  0.5233374E-04  0.1315847E-02  0.1042406E-02
   516.238  0.1516951E-02  0.1298469E-01  0.1565686E-01    10.873  0.5240609E-04  0.1316427E-02  0.1045770E-02
   516.242  0.1516847E-02  0.1298643E-01  0.1564764E-01    10.873  0.5250469E-04  0.1317368E-02  0.1051692E-02
   516.245  0.1516689E-02  0.1298943E-01  0.1563459E-01    10.873  0.5261593E-04  0.1319460E-02  0.1056819E-02
   516.249  0.1516478E-02  0.1299231E-01  0.1561898E-01    10.873  0.5273527E-04  0.1322048E-02  0.1060482E-02
   516.253  0.1516218E-02  0.1299547E-01  0.1560046E-01    10.873  0.5286075E-04  0.1324349E-02  0.1063618E-02
   516.257  0.1515913E-02  0.1299858E-01  0.1558155E-01    10.873  0.5299030E-04  0.1326332E-02  0.1065314E-02
   516.261  0.1515571E-02  0.1300291E-01  0.1556453E-01    10.873  0.5312199E-04  0.1327551E-02  0.1069411E-02
   516.264  0.1515198E-02  0.1300652E-01  0.1554698E-01    10.873  0.5325285E-04  0.1328248E-02  0.1072478E-02
   516.268  0.1514801E-02  0.1300921E-01  0.1552907E-01    10.873  0.5338195E-04  0.1328155E-02  0.1074843E-02
   516.272  0.1514391E-02  0.1301048E-01  0.1551223E-01    10.873  0.5350439E-04  0.1326567E-02  0.1076676E-02
   516.276  0.1513985E-02  0.1300997E-01  0.1549718E-01    10.873  0.5361288E-04  0.1322948E-02  0.1076499E-02
   516.279  0.1513590E-02  0.1300826E-01  0.1548437E-01    10.873  0.5370443E-04  0.1318058E-02  0.1074242E-02
   516.283  0.1513216E-02  0.1300456E-01  0.1547382E-01    10.873  0.5377786E-04  0.1311348E-02  0.1070832E-02
   516.287  0.1512870E-02  0.1299818E-01  0.1546449E-01    10.873  0.5383027E-04  0.1302137E-02  0.1066549E-02
   516.291  0.1512551E-02  0.1298961E-01  0.1545507E-01    10.873  0.5386626E-04  0.1291036E-02  0.1061216E-02
   516.295  0.1512260E-02  0.1297817E-01  0.1544761E-01    10.873  0.5388820E-04  0.1278463E-02  0.1053976E-02
   516.298  0.1512006E-02  0.1296649E-01  0.1544032E-01    10.872  0.5389431E-04  0.1264134E-02  0.1045722E-02
   516.302  0.1511792E-02  0.1295436E-01  0.1543604E-01    10.872  0.5388257E-04  0.1246770E-02  0.1036193E-02
   516.306  0.1511626E-02  0.1293952E-01  0.1543311E-01    10.872  0.5385229E-04  0.1225955E-02  0.1025634E-02
   516.310  0.1511513E-02  0.1292475E-01  0.1543255E-01    10.872  0.5380189E-04  0.1205107E-02  0.1014168E-02
   516.313  0.1511454E-02  0.1290888E-01  0.1543326E-01    10.872  0.5373242E-04  0.1183298E-02  0.1001979E-02
   516.317  0.1511448E-02  0.1289116E-01  0.1543519E-01    10.872  0.5364660E-04  0.1160039E-02  0.9888848E-03
   516.321  0.1511497E-02  0.1287785E-01  0.1544321E-01    10.872  0.5354678E-04  0.1142221E-02  0.9716700E-03
   516.325  0.1511599E-02  0.1287658E-01  0.1546456E-01    10.872  0.5343618E-04  0.1138838E-02  0.9385238E-03
   516.328  0.1511752E-02  0.1287631E-01  0.1548739E-01    10.872  0.5331691E-04  0.1136820E-02  0.9069343E-03
   516.332  0.1511953E-02  0.1287759E-01  0.1551353E-01    10.872  0.5319175E-04  0.1134360E-02  0.8811988E-03
   516.336  0.1512198E-02  0.1288216E-01  0.1554178E-01    10.872  0.5306449E-04  0.1132293E-02  0.8570147E-03
   516.340  0.1512483E-02  0.1288392E-01  0.1556896E-01    10.872  0.5293662E-04  0.1128435E-02  0.8351800E-03
   516.344  0.1512802E-02  0.1288496E-01  0.1559476E-01    10.872  0.5281206E-04  0.1125491E-02  0.8153862E-03
   516.347  0.1513149E-02  0.1288558E-01  0.1561853E-01    10.872  0.5269171E-04  0.1123857E-02  0.7999357E-03
   516.351  0.1513517E-02  0.1288553E-01  0.1563873E-01    10.872  0.5257863E-04  0.1123260E-02  0.7866320E-03
   516.355  0.1513898E-02  0.1288452E-01  0.1565711E-01    10.872  0.5247408E-04  0.1123768E-02  0.7765934E-03
   516.359  0.1514284E-02  0.1288301E-01  0.1567257E-01    10.872  0.5237891E-04  0.1125096E-02  0.7701278E-03
   516.362  0.1514669E-02  0.1288092E-01  0.1568367E-01    10.872  0.5229459E-04  0.1127905E-02  0.7663096E-03
   516.366  0.1515043E-02  0.1287847E-01  0.1569169E-01    10.871  0.5222207E-04  0.1131302E-02  0.7637145E-03
   516.370  0.1515399E-02  0.1287623E-01  0.1569497E-01    10.871  0.5216083E-04  0.1134669E-02  0.7651384E-03
   516.374  0.1515730E-02  0.1287526E-01  0.1569644E-01    10.871  0.5211250E-04  0.1136170E-02  0.7681617E-03
   516.378  0.1516028E-02  0.1287580E-01  0.1569390E-01    10.871  0.5207658E-04  0.1135636E-02  0.7742239E-03
   516.381  0.1516288E-02  0.1287428E-01  0.1568645E-01    10.871  0.5205337E-04  0.1137813E-02  0.7823978E-03
   516.385  0.1516509E-02  0.1287437E-01  0.1567835E-01    10.871  0.5203942E-04  0.1138282E-02  0.7925082E-03
   516.389  0.1516700E-02  0.1287469E-01  0.1566829E-01    10.871  0.5202036E-04  0.1138427E-02  0.8035681E-03
   516.393  0.1516859E-02  0.1287521E-01  0.1565642E-01    10.871  0.5199593E-04  0.1138515E-02  0.8157835E-03
   516.396  0.1517004E-02  0.1287553E-01  0.1564574E-01    10.871  0.5195419E-04  0.1138712E-02  0.8258716E-03
   516.400  0.1517136E-02  0.1287558E-01  0.1563596E-01    10.871  0.5189364E-04  0.1139063E-02  0.8329334E-03
   516.404  0.1517252E-02  0.1287592E-01  0.1562690E-01    10.871  0.5181472E-04  0.1139491E-02  0.8359304E-03
   516.408  0.1517351E-02  0.1287711E-01  0.1561813E-01    10.871  0.5172086E-04  0.1140909E-02  0.8355598E-03
   516.412  0.1517444E-02  0.1287836E-01  0.1561140E-01    10.871  0.5162518E-04  0.1142314E-02  0.8350428E-03
   516.415  0.1517534E-02  0.1288299E-01  0.1560905E-01    10.871  0.5153335E-04  0.1144530E-02  0.8395691E-03
   516.419  0.1517617E-02  0.1288643E-01  0.1560629E-01    10.871  0.5144794E-04  0.1146206E-02  0.8426867E-03
   516.423  0.1517693E-02  0.1288922E-01  0.1560366E-01    10.871  0.5137002E-04  0.1147951E-02  0.8454258E-03
   516.427  0.1517759E-02  0.1289129E-01  0.1560373E-01    10.871  0.5130221E-04  0.1149792E-02  0.8458479E-03
   516.430  0.1517813E-02  0.1289262E-01  0.1559974E-01    10.871  0.5124433E-04  0.1151372E-02  0.8478555E-03
   516.434  0.1517854E-02  0.1289380E-01  0.1559455E-01    10.871  0.5119934E-04  0.1152671E-02  0.8484129E-03
   516.438  0.1517880E-02  0.1289470E-01  0.1558848E-01    10.871  0.5116726E-04  0.1153487E-02  0.8485002E-03
   516.442  0.1517895E-02  0.1289599E-01  0.1558229E-01    10.870  0.5114578E-04  0.1154525E-02  0.8477433E-03
   516.446  0.1517906E-02  0.1289656E-01  0.1557631E-01    10.870  0.5112700E-04  0.1155564E-02  0.8466339E-03
   516.449  0.1517914E-02  0.1289712E-01  0.1557169E-01    10.870  0.5111083E-04  0.1156252E-02  0.8463236E-03
   516.453  0.1517920E-02  0.1289792E-01  0.1556731E-01    10.870  0.5109753E-04  0.1157152E-02  0.8461097E-03
   516.457  0.1517921E-02  0.1289869E-01  0.1556363E-01    10.870  0.5108727E-04  0.1157617E-02  0.8463313E-03
   516.461  0.1517919E-02  0.1289977E-01  0.1556032E-01    10.870  0.5108084E-04  0.1158148E-02  0.8465820E-03
   516.464  0.1517911E-02  0.1290115E-01  0.1555680E-01    10.870  0.5107908E-04  0.1157624E-02  0.8464801E-03
   516.468  0.1517899E-02  0.1290308E-01  0.1555405E-01    10.870  0.5108085E-04  0.1157384E-02  0.8469741E-03
   516.472  0.1517884E-02  0.1290501E-01  0.1555087E-01    10.870  0.5108582E-04  0.1156523E-02  0.8463247E-03
   516.476  0.1517865E-02  0.1290688E-01  0.1554769E-01    10.870  0.5109393E-04  0.1155049E-02  0.8468017E-03
   516.480  0.1517844E-02  0.1290885E-01  0.1554482E-01    10.870  0.5110371E-04  0.1153675E-02  0.8479675E-03
   516.483  0.1517821E-02  0.1291142E-01  0.1554254E-01    10.870  0.5111565E-04  0.1152109E-02  0.8487559E-03
   516.487  0.1517796E-02  0.1291382E-01  0.1553992E-01    10.870  0.5112919E-04  0.1150203E-02  0.8492450E-03
   516.491  0.1517770E-02  0.1291554E-01  0.1553830E-01    10.870  0.5114386E-04  0.1149094E-02  0.8507179E-03
   516.495  0.1517741E-02  0.1291824E-01  0.1553606E-01    10.870  0.5116155E-04  0.1147360E-02  0.8516726E-03
   516.499  0.1517695E-02  0.1292069E-01  0.1553294E-01    10.870  0.5119539E-04  0.1145389E-02  0.8538387E-03
   516.502  0.1517629E-02  0.1292284E-01  0.1552834E-01    10.870  0.5124858E-04  0.1143549E-02  0.8576242E-03
   516.506  0.1517545E-02  0.1292503E-01  0.1552181E-01    10.870  0.5131936E-04  0.1141714E-02  0.8614772E-03
   516.510  0.1517445E-02  0.1292761E-01  0.1551509E-01    10.870  0.5140686E-04  0.1141140E-02  0.8652415E-03
   516.514  0.1517330E-02  0.1293211E-01  0.1551002E-01    10.869  0.5150907E-04  0.1141724E-02  0.8677607E-03
   516.517  0.1517203E-02  0.1293762E-01  0.1550488E-01    10.869  0.5162413E-04  0.1144327E-02  0.8699965E-03
   516.521  0.1517066E-02  0.1294266E-01  0.1549891E-01    10.869  0.5175067E-04  0.1146817E-02  0.8726685E-03
   516.525  0.1516918E-02  0.1294779E-01  0.1549471E-01    10.869  0.5188914E-04  0.1149796E-02  0.8752983E-03
   516.529  0.1516750E-02  0.1295375E-01  0.1548992E-01    10.869  0.5204907E-04  0.1153918E-02  0.8776288E-03
   516.533  0.1516565E-02  0.1295990E-01  0.1548532E-01    10.869  0.5222765E-04  0.1158689E-02  0.8811964E-03
   516.536  0.1516358E-02  0.1296721E-01  0.1548024E-01    10.869  0.5241494E-04  0.1163955E-02  0.8832314E-03
   516.540  0.1516128E-02  0.1297483E-01  0.1547499E-01    10.869  0.5260471E-04  0.1170554E-02  0.8846412E-03
   516.544  0.1515879E-02  0.1298099E-01  0.1547055E-01    10.869  0.5279515E-04  0.1175840E-02  0.8850837E-03
   516.548  0.1515618E-02  0.1298675E-01  0.1546586E-01    10.869  0.5298159E-04  0.1180568E-02  0.8839190E-03
   516.551  0.1515348E-02  0.1299175E-01  0.1546139E-01    10.869  0.5316101E-04  0.1184019E-02  0.8820310E-03
   516.555  0.1515075E-02  0.1299755E-01  0.1545924E-01    10.869  0.5333108E-04  0.1188360E-02  0.8788412E-03
   516.559  0.1514804E-02  0.1300442E-01  0.1545991E-01    10.869  0.5348708E-04  0.1193520E-02  0.8728826E-03
   516.563  0.1514531E-02  0.1300998E-01  0.1546163E-01    10.869  0.5363380E-04  0.1197306E-02  0.8663477E-03
   516.567  0.1514228E-02  0.1301417E-01  0.1546050E-01    10.869  0.5379382E-04  0.1199537E-02  0.8573486E-03
   516.570  0.1513899E-02  0.1301938E-01  0.1546032E-01    10.869  0.5396517E-04  0.1197260E-02  0.8478784E-03
   516.574  0.1513550E-02  0.1302725E-01  0.1546409E-01    10.869  0.5414299E-04  0.1185955E-02  0.8399766E-03
   516.578  0.1513188E-02  0.1303801E-01  0.1547027E-01    10.869  0.5432417E-04  0.1171782E-02  0.8328468E-03
   516.582  0.1512822E-02  0.1305082E-01  0.1547947E-01    10.869  0.5450464E-04  0.1156165E-02  0.8268161E-03
   516.586  0.1512459E-02  0.1306855E-01  0.1549532E-01    10.868  0.5468216E-04  0.1144765E-02  0.8196484E-03
   516.589  0.1512107E-02  0.1308582E-01  0.1551426E-01    10.868  0.5485255E-04  0.1133569E-02  0.8140605E-03
   516.593  0.1511773E-02  0.1310228E-01  0.1553602E-01    10.868  0.5501402E-04  0.1120660E-02  0.8113650E-03
   516.597  0.1511467E-02  0.1311770E-01  0.1556014E-01    10.868  0.5516352E-04  0.1107624E-02  0.8113923E-03
   516.601  0.1511191E-02  0.1313093E-01  0.1558563E-01    10.868  0.5530232E-04  0.1095760E-02  0.8142340E-03
   516.605  0.1510952E-02  0.1314253E-01  0.1561292E-01    10.868  0.5542755E-04  0.1084402E-02  0.8201013E-03
   516.608  0.1510756E-02  0.1315150E-01  0.1564080E-01    10.868  0.5553669E-04  0.1074074E-02  0.8281969E-03
   516.612  0.1510598E-02  0.1315803E-01  0.1566894E-01    10.868  0.5561953E-04  0.1064554E-02  0.8385011E-03
   516.616  0.1510480E-02  0.1316215E-01  0.1569653E-01    10.868  0.5566794E-04  0.1056114E-02  0.8504147E-03
   516.620  0.1510405E-02  0.1316642E-01  0.1572591E-01    10.868  0.5567821E-04  0.1048767E-02  0.8654177E-03
   516.623  0.1510376E-02  0.1316830E-01  0.1575571E-01    10.868  0.5564737E-04  0.1042500E-02  0.8814013E-03
   516.627  0.1510395E-02  0.1316840E-01  0.1578477E-01    10.868  0.5557456E-04  0.1036891E-02  0.8984495E-03
   516.631  0.1510461E-02  0.1316639E-01  0.1581287E-01    10.868  0.5545806E-04  0.1032071E-02  0.9164511E-03
   516.635  0.1510575E-02  0.1316222E-01  0.1584051E-01    10.868  0.5529947E-04  0.1027858E-02  0.9341686E-03
   516.639  0.1510733E-02  0.1315606E-01  0.1586657E-01    10.868  0.5509934E-04  0.1024468E-02  0.9514396E-03
   516.642  0.1510933E-02  0.1314823E-01  0.1589032E-01    10.868  0.5486095E-04  0.1021432E-02  0.9676213E-03
   516.646  0.1511170E-02  0.1313863E-01  0.1591093E-01    10.868  0.5458798E-04  0.1019393E-02  0.9823406E-03
   516.650  0.1511440E-02  0.1312741E-01  0.1592944E-01    10.867  0.5428609E-04  0.1018022E-02  0.9961303E-03
   516.654  0.1511736E-02  0.1311530E-01  0.1594522E-01    10.867  0.5396104E-04  0.1017261E-02  0.1009290E-02
   516.657  0.1512052E-02  0.1310183E-01  0.1595815E-01    10.867  0.5362067E-04  0.1016794E-02  0.1020734E-02
   516.661  0.1512381E-02  0.1308733E-01  0.1596844E-01    10.867  0.5327291E-04  0.1017530E-02  0.1031639E-02
   516.665  0.1512714E-02  0.1307189E-01  0.1597424E-01    10.867  0.5292681E-04  0.1018502E-02  0.1040050E-02
   516.669  0.1513059E-02  0.1305652E-01  0.1597833E-01    10.867  0.5257787E-04  0.1019216E-02  0.1048142E-02
   516.673  0.1513413E-02  0.1304184E-01  0.1597877E-01    10.867  0.5223040E-04  0.1020448E-02  0.1053884E-02
   516.676  0.1513767E-02  0.1302734E-01  0.1597825E-01    10.867  0.5189216E-04  0.1021419E-02  0.1058416E-02
   516.680  0.1514113E-02  0.1301446E-01  0.1597497E-01    10.867  0.5157214E-04  0.1021143E-02  0.1060962E-02
   516.684  0.1514443E-02  0.1300034E-01  0.1596938E-01    10.867  0.5127711E-04  0.1021462E-02  0.1061815E-02
   516.688  0.1514749E-02  0.1298814E-01  0.1596077E-01    10.867  0.5101412E-04  0.1022199E-02  0.1060173E-02
   516.692  0.1515023E-02  0.1297731E-01  0.1594909E-01    10.867  0.5078708E-04  0.1022038E-02  0.1055767E-02
   516.695  0.1515257E-02  0.1296764E-01  0.1593562E-01    10.867  0.5059559E-04  0.1020255E-02  0.1048978E-02
   516.699  0.1515456E-02  0.1296159E-01  0.1592147E-01    10.867  0.5043195E-04  0.1018991E-02  0.1037784E-02
   516.703  0.1515627E-02  0.1295379E-01  0.1590562E-01    10.867  0.5030106E-04  0.1014114E-02  0.1027469E-02
   516.707  0.1515770E-02  0.1294732E-01  0.1589006E-01    10.867  0.5020930E-04  0.1008015E-02  0.1016285E-02
   516.711  0.1515882E-02  0.1294196E-01  0.1587262E-01    10.867  0.5015819E-04  0.1001512E-02  0.1002106E-02
   516.714  0.1515962E-02  0.1294027E-01  0.1585862E-01    10.867  0.5014585E-04  0.9952484E-03  0.9900534E-03
   516.718  0.1516043E-02  0.1293895E-01  0.1584683E-01    10.866  0.5014517E-04  0.9888433E-03  0.9800413E-03
   516.722  0.1516132E-02  0.1293765E-01  0.1583739E-01    10.866  0.5014785E-04  0.9826147E-03  0.9725711E-03
   516.726  0.1516226E-02  0.1293702E-01  0.1582991E-01    10.866  0.5015466E-04  0.9750066E-03  0.9668344E-03
   516.729  0.1516324E-02  0.1293475E-01  0.1582352E-01    10.866  0.5016547E-04  0.9696638E-03  0.9623290E-03
   516.733  0.1516424E-02  0.1293264E-01  0.1581810E-01    10.866  0.5018003E-04  0.9649312E-03  0.9587433E-03
   516.737  0.1516520E-02  0.1293077E-01  0.1581350E-01    10.866  0.5019641E-04  0.9604419E-03  0.9560333E-03
   516.741  0.1516611E-02  0.1292940E-01  0.1580909E-01    10.866  0.5021335E-04  0.9561102E-03  0.9534585E-03
   516.745  0.1516694E-02  0.1292903E-01  0.1580500E-01    10.866  0.5023132E-04  0.9519087E-03  0.9514697E-03
   516.748  0.1516765E-02  0.1293074E-01  0.1580224E-01    10.866  0.5025062E-04  0.9480900E-03  0.9516383E-03
   516.752  0.1516822E-02  0.1293261E-01  0.1579916E-01    10.866  0.5027070E-04  0.9445090E-03  0.9520964E-03
   516.756  0.1516865E-02  0.1293373E-01  0.1579383E-01    10.866  0.5029124E-04  0.9409933E-03  0.9528047E-03
   516.760  0.1516889E-02  0.1293545E-01  0.1578721E-01    10.866  0.5030889E-04  0.9371247E-03  0.9529395E-03
   516.764  0.1516885E-02  0.1293821E-01  0.1577956E-01    10.866  0.5031653E-04  0.9340259E-03  0.9533332E-03
   516.767  0.1516854E-02  0.1294556E-01  0.1577477E-01    10.866  0.5031290E-04  0.9308120E-03  0.9560673E-03
   516.771  0.1516798E-02  0.1295518E-01  0.1577055E-01    10.866  0.5029526E-04  0.9281940E-03  0.9590738E-03
   516.775  0.1516720E-02  0.1296507E-01  0.1576701E-01    10.866  0.5026434E-04  0.9255340E-03  0.9615733E-03
   516.779  0.1516626E-02  0.1297514E-01  0.1576269E-01    10.866  0.5022454E-04  0.9234267E-03  0.9643092E-03
   516.783  0.1516528E-02  0.1298336E-01  0.1575766E-01    10.865  0.5018420E-04  0.9211035E-03  0.9665965E-03
   516.786  0.1516427E-02  0.1299019E-01  0.1575349E-01    10.865  0.5014326E-04  0.9191518E-03  0.9696193E-03
   516.790  0.1516324E-02  0.1299719E-01  0.1575028E-01    10.865  0.5010312E-04  0.9191706E-03  0.9727508E-03
   516.794  0.1516223E-02  0.1300175E-01  0.1574672E-01    10.865  0.5006461E-04  0.9169007E-03  0.9758747E-03
   516.798  0.1516124E-02  0.1300654E-01  0.1574285E-01    10.865  0.5002806E-04  0.9149856E-03  0.9820945E-03
   516.802  0.1516029E-02  0.1300891E-01  0.1574140E-01    10.865  0.4999364E-04  0.9111225E-03  0.9851183E-03
   516.805  0.1515941E-02  0.1301160E-01  0.1573973E-01    10.865  0.4996239E-04  0.9089273E-03  0.9879027E-03
   516.809  0.1515861E-02  0.1301213E-01  0.1573853E-01    10.865  0.4993507E-04  0.9081839E-03  0.9912428E-03
   516.813  0.1515790E-02  0.1301362E-01  0.1573721E-01    10.865  0.4991085E-04  0.9057612E-03  0.9943594E-03
   516.817  0.1515729E-02  0.1301309E-01  0.1573558E-01    10.865  0.4989041E-04  0.9057879E-03  0.9976744E-03
   516.821  0.1515680E-02  0.1301307E-01  0.1573417E-01    10.865  0.4987394E-04  0.9035750E-03  0.1000905E-02
   516.824  0.1515643E-02  0.1301199E-01  0.1573273E-01    10.865  0.4986137E-04  0.9008556E-03  0.1004614E-02
   516.828  0.1515619E-02  0.1301107E-01  0.1573155E-01    10.865  0.4985296E-04  0.8993076E-03  0.1008165E-02
   516.832  0.1515607E-02  0.1301111E-01  0.1572969E-01    10.865  0.4984791E-04  0.8994117E-03  0.1010905E-02
   516.836  0.1515607E-02  0.1300937E-01  0.1572946E-01    10.865  0.4984516E-04  0.8984191E-03  0.1013599E-02
   516.840  0.1515612E-02  0.1300695E-01  0.1572907E-01    10.865  0.4984155E-04  0.8974226E-03  0.1016979E-02
   516.843  0.1515624E-02  0.1300619E-01  0.1572934E-01    10.865  0.4984202E-04  0.8966431E-03  0.1020268E-02
   516.847  0.1515645E-02  0.1300610E-01  0.1573077E-01    10.864  0.4984669E-04  0.8957480E-03  0.1024029E-02
   516.851  0.1515673E-02  0.1300717E-01  0.1573356E-01    10.864  0.4985560E-04  0.8951909E-03  0.1028284E-02
   516.855  0.1515708E-02  0.1301014E-01  0.1573814E-01    10.864  0.4986807E-04  0.8945333E-03  0.1034189E-02
   516.858  0.1515748E-02  0.1301300E-01  0.1574504E-01    10.864  0.4988444E-04  0.8952551E-03  0.1040628E-02
   516.862  0.1515793E-02  0.1301638E-01  0.1575056E-01    10.864  0.4990395E-04  0.8960106E-03  0.1047314E-02
   516.866  0.1515841E-02  0.1301831E-01  0.1575614E-01    10.864  0.4992620E-04  0.8948934E-03  0.1054948E-02
   516.870  0.1515891E-02  0.1302253E-01  0.1576153E-01    10.864  0.4995025E-04  0.8962648E-03  0.1062469E-02
   516.874  0.1515943E-02  0.1302701E-01  0.1576715E-01    10.864  0.4997591E-04  0.8980505E-03  0.1069905E-02
   516.877  0.1515995E-02  0.1303130E-01  0.1577287E-01    10.864  0.5000268E-04  0.9001055E-03  0.1077301E-02
   516.881  0.1516045E-02  0.1303565E-01  0.1577842E-01    10.864  0.5002984E-04  0.9020245E-03  0.1084635E-02
   516.885  0.1516092E-02  0.1303810E-01  0.1578308E-01    10.864  0.5005648E-04  0.9013338E-03  0.1090913E-02
   516.889  0.1516136E-02  0.1304303E-01  0.1578832E-01    10.864  0.5008181E-04  0.9042653E-03  0.1098019E-02
   516.893  0.1516175E-02  0.1304836E-01  0.1579363E-01    10.864  0.5010594E-04  0.9072270E-03  0.1105412E-02
   516.896  0.1516209E-02  0.1305378E-01  0.1579920E-01    10.864  0.5012791E-04  0.9097453E-03  0.1111552E-02
   516.900  0.1516235E-02  0.1305914E-01  0.1580435E-01    10.864  0.5014685E-04  0.9123702E-03  0.1117005E-02
   516.904  0.1516257E-02  0.1306440E-01  0.1580929E-01    10.864  0.5016460E-04  0.9149751E-03  0.1122530E-02
   516.908  0.1516275E-02  0.1306957E-01  0.1581368E-01    10.864  0.5017916E-04  0.9174465E-03  0.1127804E-02
   516.912  0.1516270E-02  0.1307495E-01  0.1581694E-01    10.864  0.5020204E-04  0.9199943E-03  0.1134880E-02
   516.915  0.1516223E-02  0.1308137E-01  0.1581739E-01    10.863  0.5024639E-04  0.9232702E-03  0.1146176E-02
   516.919  0.1516137E-02  0.1308847E-01  0.1581557E-01    10.863  0.5031186E-04  0.9273238E-03  0.1161100E-02
   516.923  0.1516013E-02  0.1309591E-01  0.1581187E-01    10.863  0.5039709E-04  0.9321852E-03  0.1178273E-02
   516.927  0.1515853E-02  0.1310310E-01  0.1580679E-01    10.863  0.5050183E-04  0.9374501E-03  0.1197370E-02
   516.931  0.1515670E-02  0.1310975E-01  0.1580123E-01    10.863  0.5062948E-04  0.9426138E-03  0.1218691E-02
   516.934  0.1515468E-02  0.1311533E-01  0.1579518E-01    10.863  0.5077989E-04  0.9473485E-03  0.1240674E-02
   516.938  0.1515251E-02  0.1312054E-01  0.1578885E-01    10.863  0.5095040E-04  0.9520841E-03  0.1263185E-02
   516.942  0.1515024E-02  0.1312423E-01  0.1578232E-01    10.863  0.5113801E-04  0.9558361E-03  0.1284939E-02
   516.946  0.1514791E-02  0.1312677E-01  0.1577509E-01    10.863  0.5133898E-04  0.9593521E-03  0.1307740E-02
   516.950  0.1514557E-02  0.1312806E-01  0.1577008E-01    10.863  0.5155071E-04  0.9617935E-03  0.1325909E-02
   516.953  0.1514327E-02  0.1312737E-01  0.1576469E-01    10.863  0.5176845E-04  0.9629408E-03  0.1342115E-02
   516.957  0.1514106E-02  0.1312818E-01  0.1576065E-01    10.863  0.5198702E-04  0.9669522E-03  0.1356503E-02
   516.961  0.1513899E-02  0.1312341E-01  0.1575696E-01    10.863  0.5220233E-04  0.9643054E-03  0.1369112E-02
   516.965  0.1513695E-02  0.1311729E-01  0.1575285E-01    10.863  0.5242131E-04  0.9605511E-03  0.1378651E-02
   516.969  0.1513493E-02  0.1311393E-01  0.1575079E-01    10.863  0.5264608E-04  0.9596547E-03  0.1379837E-02
   516.972  0.1513297E-02  0.1311681E-01  0.1575576E-01    10.863  0.5287016E-04  0.9643625E-03  0.1368759E-02
   516.976  0.1513110E-02  0.1311955E-01  0.1576313E-01    10.862  0.5308988E-04  0.9684542E-03  0.1355503E-02
   516.980  0.1512937E-02  0.1312420E-01  0.1577228E-01    10.862  0.5329999E-04  0.9726396E-03  0.1339710E-02
   516.984  0.1512780E-02  0.1312838E-01  0.1578244E-01    10.862  0.5349535E-04  0.9760676E-03  0.1321318E-02
   516.988  0.1512643E-02  0.1313337E-01  0.1579494E-01    10.862  0.5367326E-04  0.9813190E-03  0.1296292E-02
   516.991  0.1512528E-02  0.1313795E-01  0.1580905E-01    10.862  0.5382937E-04  0.9865841E-03  0.1268171E-02
   516.995  0.1512436E-02  0.1314064E-01  0.1582374E-01    10.862  0.5396139E-04  0.9912185E-03  0.1237400E-02
   516.999  0.1512370E-02  0.1314344E-01  0.1583888E-01    10.862  0.5406710E-04  0.9957479E-03  0.1202696E-02
   517.003  0.1512332E-02  0.1314672E-01  0.1585433E-01    10.862  0.5414734E-04  0.1001417E-02  0.1166586E-02
   517.006  0.1512329E-02  0.1314678E-01  0.1587014E-01    10.862  0.5420531E-04  0.1003545E-02  0.1130195E-02
   517.010  0.1512358E-02  0.1314566E-01  0.1588641E-01    10.862  0.5424251E-04  0.1004797E-02  0.1094245E-02
   517.014  0.1512411E-02  0.1314659E-01  0.1590572E-01    10.862  0.5426611E-04  0.1007471E-02  0.1058908E-02
   517.018  0.1512487E-02  0.1314828E-01  0.1592890E-01    10.862  0.5427665E-04  0.1010574E-02  0.1021888E-02
   517.022  0.1512561E-02  0.1314962E-01  0.1594749E-01    10.862  0.5429706E-04  0.1013333E-02  0.9907372E-03
   517.025  0.1512624E-02  0.1315061E-01  0.1596246E-01    10.862  0.5433799E-04  0.1015561E-02  0.9625353E-03
   517.029  0.1512675E-02  0.1315131E-01  0.1597529E-01    10.862  0.5439964E-04  0.1017503E-02  0.9366560E-03
   517.033  0.1512710E-02  0.1315111E-01  0.1598437E-01    10.862  0.5448159E-04  0.1018388E-02  0.9141736E-03
   517.037  0.1512729E-02  0.1315029E-01  0.1599076E-01    10.862  0.5458310E-04  0.1018458E-02  0.8956548E-03
   517.041  0.1512731E-02  0.1314817E-01  0.1599448E-01    10.861  0.5470222E-04  0.1017478E-02  0.8814848E-03
   517.044  0.1512716E-02  0.1314471E-01  0.1599539E-01    10.861  0.5483719E-04  0.1014601E-02  0.8709243E-03
   517.048  0.1512683E-02  0.1313906E-01  0.1599353E-01    10.861  0.5498348E-04  0.1012071E-02  0.8650788E-03
   517.052  0.1512632E-02  0.1313345E-01  0.1598900E-01    10.861  0.5513793E-04  0.1006428E-02  0.8630084E-03
   517.056  0.1512565E-02  0.1312517E-01  0.1598195E-01    10.861  0.5529829E-04  0.9981365E-03  0.8658143E-03
   517.060  0.1512484E-02  0.1311660E-01  0.1597254E-01    10.861  0.5546128E-04  0.9910044E-03  0.8731117E-03
   517.063  0.1512391E-02  0.1310900E-01  0.1596342E-01    10.861  0.5562276E-04  0.9851147E-03  0.8848074E-03
   517.067  0.1512286E-02  0.1310078E-01  0.1595501E-01    10.861  0.5577784E-04  0.9788020E-03  0.8958573E-03
   517.071  0.1512171E-02  0.1309154E-01  0.1594505E-01    10.861  0.5592231E-04  0.9721410E-03  0.9114851E-03
   517.075  0.1512065E-02  0.1308021E-01  0.1593508E-01    10.861  0.5604523E-04  0.9653644E-03  0.9279944E-03
   517.079  0.1511984E-02  0.1306780E-01  0.1592674E-01    10.861  0.5613764E-04  0.9576849E-03  0.9414085E-03
   517.082  0.1511929E-02  0.1305670E-01  0.1592066E-01    10.861  0.5619572E-04  0.9528037E-03  0.9523772E-03
   517.086  0.1511908E-02  0.1304436E-01  0.1591645E-01    10.861  0.5621029E-04  0.9485245E-03  0.9616249E-03
   517.090  0.1511923E-02  0.1303108E-01  0.1591507E-01    10.861  0.5618072E-04  0.9447892E-03  0.9692376E-03
   517.094  0.1511972E-02  0.1301938E-01  0.1591747E-01    10.861  0.5610683E-04  0.9428902E-03  0.9751103E-03
   517.098  0.1512055E-02  0.1300989E-01  0.1592300E-01    10.861  0.5599070E-04  0.9413448E-03  0.9797377E-03
   517.101  0.1512169E-02  0.1300527E-01  0.1593509E-01    10.861  0.5583472E-04  0.9403593E-03  0.9835778E-03
   517.105  0.1512314E-02  0.1300155E-01  0.1594780E-01    10.860  0.5564228E-04  0.9397650E-03  0.9867039E-03
   517.109  0.1512484E-02  0.1299765E-01  0.1596110E-01    10.860  0.5541846E-04  0.9393349E-03  0.9918433E-03
   517.113  0.1512678E-02  0.1299392E-01  0.1597363E-01    10.860  0.5516729E-04  0.9391698E-03  0.9970760E-03
   517.117  0.1512891E-02  0.1298993E-01  0.1598562E-01    10.860  0.5489466E-04  0.9389349E-03  0.1002938E-02
   517.120  0.1513120E-02  0.1298649E-01  0.1599712E-01    10.860  0.5460688E-04  0.9390012E-03  0.1009178E-02
   517.124  0.1513359E-02  0.1298412E-01  0.1600741E-01    10.860  0.5430857E-04  0.9409401E-03  0.1014237E-02
   517.128  0.1513583E-02  0.1298114E-01  0.1601375E-01    10.860  0.5399073E-04  0.9412087E-03  0.1016707E-02
   517.132  0.1513780E-02  0.1298138E-01  0.1601903E-01    10.860  0.5365371E-04  0.9407305E-03  0.1017903E-02
   517.136  0.1513952E-02  0.1298151E-01  0.1602172E-01    10.860  0.5330017E-04  0.9396397E-03  0.1014909E-02
   517.139  0.1514111E-02  0.1298299E-01  0.1602098E-01    10.860  0.5292078E-04  0.9400593E-03  0.1013097E-02
   517.143  0.1514250E-02  0.1298440E-01  0.1601805E-01    10.860  0.5251720E-04  0.9404199E-03  0.1011162E-02
   517.147  0.1514354E-02  0.1298671E-01  0.1601181E-01    10.860  0.5207534E-04  0.9415212E-03  0.1008662E-02
   517.151  0.1514420E-02  0.1299210E-01  0.1600437E-01    10.860  0.5160376E-04  0.9413520E-03  0.1006596E-02
   517.155  0.1514448E-02  0.1300218E-01  0.1599851E-01    10.860  0.5111061E-04  0.9429694E-03  0.1007472E-02
   517.158  0.1514436E-02  0.1301285E-01  0.1599075E-01    10.860  0.5060604E-04  0.9442718E-03  0.1007390E-02
   517.162  0.1514385E-02  0.1302427E-01  0.1598169E-01    10.860  0.5009914E-04  0.9452700E-03  0.1006967E-02
   517.166  0.1514298E-02  0.1303651E-01  0.1597127E-01    10.860  0.4960129E-04  0.9458646E-03  0.1005324E-02
   517.170  0.1514175E-02  0.1305145E-01  0.1596192E-01    10.859  0.4911977E-04  0.9486843E-03  0.1004487E-02
   517.174  0.1514022E-02  0.1306901E-01  0.1595276E-01    10.859  0.4866492E-04  0.9516970E-03  0.1001991E-02
   517.177  0.1513839E-02  0.1308239E-01  0.1594143E-01    10.859  0.4824511E-04  0.9543388E-03  0.1002347E-02
   517.181  0.1513634E-02  0.1309491E-01  0.1592927E-01    10.859  0.4786783E-04  0.9547591E-03  0.9955491E-03
   517.185  0.1513416E-02  0.1310711E-01  0.1591769E-01    10.859  0.4753471E-04  0.9519142E-03  0.9877405E-03
   517.189  0.1513191E-02  0.1311654E-01  0.1590556E-01    10.859  0.4725048E-04  0.9489846E-03  0.9803377E-03
   517.193  0.1512978E-02  0.1312285E-01  0.1589316E-01    10.859  0.4701018E-04  0.9456508E-03  0.9736446E-03
   517.196  0.1512797E-02  0.1312583E-01  0.1588329E-01    10.859  0.4680182E-04  0.9418581E-03  0.9690542E-03
   517.200  0.1512653E-02  0.1312516E-01  0.1587537E-01    10.859  0.4663055E-04  0.9374568E-03  0.9661770E-03
   517.204  0.1512549E-02  0.1312278E-01  0.1586866E-01    10.859  0.4650002E-04  0.9343537E-03  0.9640021E-03
   517.208  0.1512487E-02  0.1311776E-01  0.1586329E-01    10.859  0.4641336E-04  0.9317075E-03  0.9624786E-03
   517.212  0.1512469E-02  0.1311139E-01  0.1585870E-01    10.859  0.4637214E-04  0.9283456E-03  0.9615131E-03
   517.215  0.1512494E-02  0.1310429E-01  0.1585636E-01    10.859  0.4637845E-04  0.9299656E-03  0.9631892E-03
   517.219  0.1512563E-02  0.1309778E-01  0.1585760E-01    10.859  0.4643152E-04  0.9339778E-03  0.9671179E-03
   517.223  0.1512674E-02  0.1309019E-01  0.1585986E-01    10.859  0.4653177E-04  0.9383912E-03  0.9715197E-03
   517.227  0.1512822E-02  0.1308701E-01  0.1586601E-01    10.859  0.4667831E-04  0.9466822E-03  0.9791678E-03
   517.231  0.1512999E-02  0.1308824E-01  0.1587774E-01    10.859  0.4687334E-04  0.9501827E-03  0.9884522E-03
   517.234  0.1513201E-02  0.1309117E-01  0.1589093E-01    10.858  0.4711220E-04  0.9500495E-03  0.9977427E-03
   517.238  0.1513423E-02  0.1309357E-01  0.1590302E-01    10.858  0.4739023E-04  0.9498628E-03  0.1007532E-02
   517.242  0.1513661E-02  0.1309582E-01  0.1591316E-01    10.858  0.4770102E-04  0.9491113E-03  0.1016511E-02
   517.246  0.1513909E-02  0.1309792E-01  0.1592260E-01    10.858  0.4803782E-04  0.9484031E-03  0.1025444E-02
   517.250  0.1514162E-02  0.1310003E-01  0.1593049E-01    10.858  0.4839242E-04  0.9475407E-03  0.1033885E-02
   517.253  0.1514413E-02  0.1310119E-01  0.1593645E-01    10.858  0.4875778E-04  0.9467557E-03  0.1041953E-02
   517.257  0.1514657E-02  0.1310259E-01  0.1594093E-01    10.858  0.4912489E-04  0.9461419E-03  0.1049895E-02
   517.261  0.1514888E-02  0.1310401E-01  0.1594226E-01    10.858  0.4948611E-04  0.9449882E-03  0.1055231E-02
   517.265  0.1515096E-02  0.1310536E-01  0.1594079E-01    10.858  0.4983626E-04  0.9438829E-03  0.1058483E-02
   517.268  0.1515275E-02  0.1310688E-01  0.1593647E-01    10.858  0.5016763E-04  0.9423023E-03  0.1060055E-02
   517.272  0.1515412E-02  0.1310826E-01  0.1592845E-01    10.858  0.5046681E-04  0.9395911E-03  0.1058453E-02
   517.276  0.1515505E-02  0.1311112E-01  0.1591724E-01    10.858  0.5072573E-04  0.9388504E-03  0.1054134E-02
   517.280  0.1515550E-02  0.1311400E-01  0.1590323E-01    10.858  0.5093885E-04  0.9380738E-03  0.1047877E-02
   517.284  0.1515541E-02  0.1311697E-01  0.1588550E-01    10.858  0.5110348E-04  0.9373667E-03  0.1040691E-02
   517.287  0.1515472E-02  0.1311999E-01  0.1586400E-01    10.858  0.5121912E-04  0.9368135E-03  0.1035237E-02
   517.291  0.1515343E-02  0.1312427E-01  0.1583989E-01    10.858  0.5128312E-04  0.9332595E-03  0.1031465E-02
   517.295  0.1515180E-02  0.1312611E-01  0.1581374E-01    10.858  0.5132227E-04  0.9332287E-03  0.1028270E-02
   517.299  0.1515008E-02  0.1312784E-01  0.1578725E-01    10.857  0.5135749E-04  0.9333368E-03  0.1029075E-02
   517.303  0.1514831E-02  0.1312982E-01  0.1576316E-01    10.857  0.5138934E-04  0.9328191E-03  0.1033103E-02
   517.306  0.1514652E-02  0.1313152E-01  0.1574203E-01    10.857  0.5141579E-04  0.9321968E-03  0.1040817E-02
   517.310  0.1514476E-02  0.1313404E-01  0.1572309E-01    10.857  0.5143637E-04  0.9317685E-03  0.1050441E-02
   517.314  0.1514306E-02  0.1313628E-01  0.1570551E-01    10.857  0.5145139E-04  0.9313439E-03  0.1061645E-02
   517.318  0.1514139E-02  0.1313827E-01  0.1568993E-01    10.857  0.5145074E-04  0.9301404E-03  0.1074273E-02
   517.322  0.1513971E-02  0.1313994E-01  0.1567338E-01    10.857  0.5141766E-04  0.9286712E-03  0.1086929E-02
   517.325  0.1513803E-02  0.1314189E-01  0.1565641E-01    10.857  0.5135177E-04  0.9272082E-03  0.1098942E-02
   517.329  0.1513640E-02  0.1314636E-01  0.1564038E-01    10.857  0.5125447E-04  0.9242415E-03  0.1110681E-02
   517.333  0.1513485E-02  0.1315004E-01  0.1562722E-01    10.857  0.5112789E-04  0.9247923E-03  0.1117744E-02
   517.337  0.1513342E-02  0.1315301E-01  0.1561615E-01    10.857  0.5097461E-04  0.9262605E-03  0.1124042E-02
   517.341  0.1513213E-02  0.1315703E-01  0.1560600E-01    10.857  0.5079918E-04  0.9237627E-03  0.1129439E-02
   517.344  0.1513102E-02  0.1315988E-01  0.1559620E-01    10.857  0.5060518E-04  0.9213513E-03  0.1134472E-02
   517.348  0.1513011E-02  0.1316310E-01  0.1558803E-01    10.857  0.5039661E-04  0.9198623E-03  0.1137624E-02
   517.352  0.1512943E-02  0.1316757E-01  0.1558305E-01    10.857  0.5017976E-04  0.9193134E-03  0.1138072E-02
   517.356  0.1512900E-02  0.1317178E-01  0.1557893E-01    10.857  0.4995910E-04  0.9171350E-03  0.1138693E-02
   517.360  0.1512881E-02  0.1317596E-01  0.1557469E-01    10.857  0.4973897E-04  0.9156187E-03  0.1139248E-02
   517.363  0.1512884E-02  0.1317777E-01  0.1556996E-01    10.856  0.4951852E-04  0.9139241E-03  0.1139807E-02
   517.367  0.1512908E-02  0.1317942E-01  0.1556623E-01    10.856  0.4930021E-04  0.9130825E-03  0.1141856E-02
   517.371  0.1512954E-02  0.1318163E-01  0.1556445E-01    10.856  0.4909048E-04  0.9110219E-03  0.1144325E-02
   517.375  0.1513013E-02  0.1318503E-01  0.1556271E-01    10.856  0.4889919E-04  0.9102110E-03  0.1147252E-02
   517.379  0.1513069E-02  0.1318587E-01  0.1555913E-01    10.856  0.4874751E-04  0.9122579E-03  0.1150306E-02
   517.382  0.1513116E-02  0.1318909E-01  0.1555430E-01    10.856  0.4864236E-04  0.9119102E-03  0.1153645E-02
   517.386  0.1513156E-02  0.1319320E-01  0.1555033E-01    10.856  0.4858656E-04  0.9109291E-03  0.1156377E-02
   517.390  0.1513185E-02  0.1319765E-01  0.1554640E-01    10.856  0.4858347E-04  0.9107349E-03  0.1159073E-02
   517.394  0.1513199E-02  0.1320710E-01  0.1554608E-01    10.856  0.4863632E-04  0.9113783E-03  0.1162128E-02
   517.398  0.1513195E-02  0.1321690E-01  0.1554566E-01    10.856  0.4874724E-04  0.9134742E-03  0.1165819E-02
   517.401  0.1513177E-02  0.1322676E-01  0.1554470E-01    10.856  0.4890874E-04  0.9171628E-03  0.1169815E-02
   517.405  0.1513148E-02  0.1323815E-01  0.1554614E-01    10.856  0.4911555E-04  0.9247674E-03  0.1170362E-02
   517.409  0.1513107E-02  0.1325042E-01  0.1554980E-01    10.856  0.4936301E-04  0.9373475E-03  0.1166781E-02
   517.413  0.1513055E-02  0.1326399E-01  0.1555458E-01    10.856  0.4964427E-04  0.9504901E-03  0.1161661E-02
   517.417  0.1512997E-02  0.1327763E-01  0.1555917E-01    10.856  0.4994881E-04  0.9655276E-03  0.1154781E-02
   517.420  0.1512934E-02  0.1329027E-01  0.1556581E-01    10.856  0.5027000E-04  0.9817505E-03  0.1148353E-02
   517.424  0.1512866E-02  0.1330259E-01  0.1557341E-01    10.856  0.5060048E-04  0.9986985E-03  0.1141183E-02
   517.428  0.1512795E-02  0.1331462E-01  0.1558180E-01    10.855  0.5093338E-04  0.1016406E-02  0.1133306E-02
   517.432  0.1512720E-02  0.1332895E-01  0.1559367E-01    10.855  0.5125993E-04  0.1029588E-02  0.1125212E-02
   517.436  0.1512644E-02  0.1334249E-01  0.1560641E-01    10.855  0.5157343E-04  0.1042452E-02  0.1116441E-02
   517.439  0.1512570E-02  0.1335538E-01  0.1562020E-01    10.855  0.5186975E-04  0.1055400E-02  0.1107942E-02
   517.443  0.1512505E-02  0.1336757E-01  0.1563534E-01    10.855  0.5214547E-04  0.1067887E-02  0.1100039E-02
   517.447  0.1512455E-02  0.1337856E-01  0.1565171E-01    10.855  0.5239269E-04  0.1079263E-02  0.1092482E-02
   517.451  0.1512427E-02  0.1338851E-01  0.1566880E-01    10.855  0.5260146E-04  0.1088374E-02  0.1085734E-02
   517.455  0.1512420E-02  0.1339666E-01  0.1568664E-01    10.855  0.5276661E-04  0.1095554E-02  0.1079419E-02
   517.458  0.1512433E-02  0.1340367E-01  0.1570522E-01    10.855  0.5288462E-04  0.1100949E-02  0.1074052E-02
   517.462  0.1512467E-02  0.1340978E-01  0.1572391E-01    10.855  0.5295168E-04  0.1104715E-02  0.1069340E-02
   517.466  0.1512521E-02  0.1341533E-01  0.1574246E-01    10.855  0.5296878E-04  0.1106334E-02  0.1065369E-02
   517.470  0.1512606E-02  0.1342106E-01  0.1576208E-01    10.855  0.5295333E-04  0.1109505E-02  0.1061595E-02
   517.474  0.1512722E-02  0.1342281E-01  0.1578159E-01    10.855  0.5291138E-04  0.1109884E-02  0.1058483E-02
   517.477  0.1512866E-02  0.1342823E-01  0.1580077E-01    10.855  0.5284327E-04  0.1117375E-02  0.1056614E-02
   517.481  0.1513035E-02  0.1342738E-01  0.1582087E-01    10.855  0.5275044E-04  0.1113153E-02  0.1054287E-02
   517.485  0.1513227E-02  0.1342586E-01  0.1583975E-01    10.855  0.5263423E-04  0.1109021E-02  0.1052473E-02
   517.489  0.1513436E-02  0.1342407E-01  0.1585731E-01    10.855  0.5249708E-04  0.1105549E-02  0.1050710E-02
   517.493  0.1513658E-02  0.1342237E-01  0.1587333E-01    10.854  0.5234159E-04  0.1102672E-02  0.1049168E-02
   517.496  0.1513888E-02  0.1342108E-01  0.1588785E-01    10.854  0.5217094E-04  0.1099556E-02  0.1047909E-02
   517.500  0.1514122E-02  0.1341978E-01  0.1590087E-01    10.854  0.5198833E-04  0.1096449E-02  0.1046116E-02
   517.504  0.1514355E-02  0.1341895E-01  0.1591197E-01    10.854  0.5179671E-04  0.1093199E-02  0.1045039E-02
   517.508  0.1514582E-02  0.1342070E-01  0.1592369E-01    10.854  0.5160050E-04  0.1089289E-02  0.1044776E-02
   517.512  0.1514800E-02  0.1342389E-01  0.1593409E-01    10.854  0.5140619E-04  0.1085118E-02  0.1045930E-02
   517.515  0.1515008E-02  0.1342552E-01  0.1594157E-01    10.854  0.5122419E-04  0.1081406E-02  0.1047558E-02
   517.519  0.1515201E-02  0.1342778E-01  0.1594708E-01    10.854  0.5105623E-04  0.1077643E-02  0.1049032E-02
   517.523  0.1515374E-02  0.1342969E-01  0.1594923E-01    10.854  0.5090536E-04  0.1073764E-02  0.1049632E-02
   517.527  0.1515525E-02  0.1343179E-01  0.1594725E-01    10.854  0.5077461E-04  0.1069501E-02  0.1048416E-02
   517.531  0.1515653E-02  0.1343263E-01  0.1594432E-01    10.854  0.5066339E-04  0.1065850E-02  0.1049022E-02
   517.534  0.1515755E-02  0.1343308E-01  0.1593876E-01    10.854  0.5057270E-04  0.1062228E-02  0.1049703E-02
   517.538  0.1515832E-02  0.1343367E-01  0.1593109E-01    10.854  0.5050448E-04  0.1058292E-02  0.1050190E-02
   517.542  0.1515881E-02  0.1343358E-01  0.1592125E-01    10.854  0.5045856E-04  0.1054992E-02  0.1051282E-02
   517.546  0.1515900E-02  0.1343436E-01  0.1590880E-01    10.854  0.5043672E-04  0.1050717E-02  0.1053235E-02
   517.550  0.1515900E-02  0.1343503E-01  0.1589554E-01    10.854  0.5042762E-04  0.1046809E-02  0.1056401E-02
   517.553  0.1515893E-02  0.1343526E-01  0.1588367E-01    10.854  0.5042142E-04  0.1042760E-02  0.1062295E-02
   517.557  0.1515882E-02  0.1343570E-01  0.1587307E-01    10.854  0.5041659E-04  0.1039156E-02  0.1067756E-02
   517.561  0.1515869E-02  0.1343664E-01  0.1586317E-01    10.853  0.5041049E-04  0.1036301E-02  0.1071959E-02
   517.565  0.1515856E-02  0.1343755E-01  0.1585567E-01    10.853  0.5040360E-04  0.1034108E-02  0.1075807E-02
   517.569  0.1515841E-02  0.1343882E-01  0.1584961E-01    10.853  0.5039618E-04  0.1032239E-02  0.1078340E-02
   517.572  0.1515827E-02  0.1344037E-01  0.1584361E-01    10.853  0.5038872E-04  0.1031094E-02  0.1082047E-02
   517.576  0.1515813E-02  0.1344194E-01  0.1583931E-01    10.853  0.5038203E-04  0.1029912E-02  0.1083571E-02
   517.580  0.1515801E-02  0.1344360E-01  0.1583560E-01    10.853  0.5037569E-04  0.1028659E-02  0.1085166E-02
   517.584  0.1515785E-02  0.1344505E-01  0.1583188E-01    10.853  0.5036699E-04  0.1027542E-02  0.1086743E-02
   517.588  0.1515757E-02  0.1344664E-01  0.1582698E-01    10.853  0.5035000E-04  0.1026571E-02  0.1087616E-02
   517.591  0.1515719E-02  0.1344826E-01  0.1582237E-01    10.853  0.5032371E-04  0.1025845E-02  0.1083896E-02
   517.595  0.1515670E-02  0.1344958E-01  0.1581518E-01    10.853  0.5028999E-04  0.1025013E-02  0.1084508E-02
   517.599  0.1515611E-02  0.1345081E-01  0.1580742E-01    10.853  0.5024970E-04  0.1023907E-02  0.1084709E-02
   517.603  0.1515544E-02  0.1345159E-01  0.1579951E-01    10.853  0.5020242E-04  0.1022383E-02  0.1083905E-02
   517.607  0.1515469E-02  0.1345236E-01  0.1579137E-01    10.853  0.5015055E-04  0.1020437E-02  0.1082824E-02
   517.610  0.1515389E-02  0.1345294E-01  0.1578326E-01    10.853  0.5009399E-04  0.1018468E-02  0.1081655E-02
   517.614  0.1515304E-02  0.1345290E-01  0.1577604E-01    10.853  0.5003551E-04  0.1016539E-02  0.1080894E-02
   517.618  0.1515216E-02  0.1345199E-01  0.1576809E-01    10.853  0.4997471E-04  0.1014766E-02  0.1079523E-02
   517.622  0.1515127E-02  0.1345099E-01  0.1576009E-01    10.853  0.4991424E-04  0.1012174E-02  0.1078349E-02
   517.626  0.1515039E-02  0.1344972E-01  0.1575196E-01    10.852  0.4985402E-04  0.1009756E-02  0.1077383E-02
   517.629  0.1514952E-02  0.1344649E-01  0.1574430E-01    10.852  0.4979588E-04  0.1007450E-02  0.1077084E-02
   517.633  0.1514869E-02  0.1344408E-01  0.1573693E-01    10.852  0.4974118E-04  0.1004374E-02  0.1077231E-02
   517.637  0.1514792E-02  0.1344167E-01  0.1573088E-01    10.852  0.4969008E-04  0.1001315E-02  0.1077687E-02
   517.641  0.1514720E-02  0.1343850E-01  0.1572467E-01    10.852  0.4964421E-04  0.9982212E-03  0.1077176E-02
   517.645  0.1514657E-02  0.1343512E-01  0.1571895E-01    10.852  0.4960418E-04  0.9950842E-03  0.1077790E-02
   517.648  0.1514603E-02  0.1343170E-01  0.1571371E-01    10.852  0.4957024E-04  0.9919007E-03  0.1078725E-02
   517.652  0.1514557E-02  0.1342722E-01  0.1570909E-01    10.852  0.4954190E-04  0.9894632E-03  0.1079533E-02
   517.656  0.1514516E-02  0.1342314E-01  0.1570461E-01    10.852  0.4951742E-04  0.9862142E-03  0.1078881E-02
   517.660  0.1514480E-02  0.1342264E-01  0.1570482E-01    10.852  0.4949554E-04  0.9847884E-03  0.1078916E-02
   517.664  0.1514450E-02  0.1342412E-01  0.1570744E-01    10.852  0.4947809E-04  0.9838836E-03  0.1080105E-02
   517.667  0.1514426E-02  0.1342635E-01  0.1571159E-01    10.852  0.4946477E-04  0.9832875E-03  0.1081725E-02
   517.671  0.1514408E-02  0.1342828E-01  0.1571609E-01    10.852  0.4945588E-04  0.9825691E-03  0.1083699E-02
   517.675  0.1514398E-02  0.1342992E-01  0.1572125E-01    10.852  0.4945160E-04  0.9819635E-03  0.1086438E-02
   517.679  0.1514394E-02  0.1343116E-01  0.1572626E-01    10.852  0.4945187E-04  0.9811385E-03  0.1089187E-02
   517.683  0.1514397E-02  0.1343231E-01  0.1573221E-01    10.852  0.4945658E-04  0.9804505E-03  0.1092173E-02
   517.686  0.1514408E-02  0.1343339E-01  0.1573821E-01    10.852  0.4946695E-04  0.9794690E-03  0.1095742E-02
   517.690  0.1514427E-02  0.1343411E-01  0.1574539E-01    10.852  0.4948207E-04  0.9787096E-03  0.1099307E-02
   517.694  0.1514453E-02  0.1343497E-01  0.1575373E-01    10.851  0.4950221E-04  0.9789699E-03  0.1104111E-02
   517.698  0.1514486E-02  0.1343676E-01  0.1576227E-01    10.851  0.4952722E-04  0.9782069E-03  0.1109473E-02
   517.702  0.1514525E-02  0.1343851E-01  0.1577077E-01    10.851  0.4955586E-04  0.9775623E-03  0.1114959E-02
   517.705  0.1514567E-02  0.1343996E-01  0.1577987E-01    10.851  0.4958704E-04  0.9769141E-03  0.1120729E-02
   517.709  0.1514600E-02  0.1344268E-01  0.1578907E-01    10.851  0.4959539E-04  0.9741920E-03  0.1127110E-02
   517.713  0.1514615E-02  0.1344663E-01  0.1579936E-01    10.851  0.4957719E-04  0.9694019E-03  0.1134690E-02
   517.717  0.1514611E-02  0.1345226E-01  0.1580780E-01    10.851  0.4953508E-04  0.9631252E-03  0.1141854E-02
   517.721  0.1514586E-02  0.1345916E-01  0.1581620E-01    10.851  0.4946960E-04  0.9555789E-03  0.1149073E-02
   517.725  0.1514535E-02  0.1346731E-01  0.1582379E-01    10.851  0.4937919E-04  0.9477242E-03  0.1156160E-02
   517.728  0.1514460E-02  0.1347590E-01  0.1583057E-01    10.851  0.4926500E-04  0.9402055E-03  0.1163714E-02
   517.732  0.1514360E-02  0.1348596E-01  0.1583767E-01    10.851  0.4913089E-04  0.9328425E-03  0.1170995E-02
   517.736  0.1514237E-02  0.1349464E-01  0.1584465E-01    10.851  0.4897817E-04  0.9275370E-03  0.1177501E-02
   517.740  0.1514092E-02  0.1350670E-01  0.1585065E-01    10.851  0.4881328E-04  0.9212661E-03  0.1183772E-02
   517.744  0.1513925E-02  0.1351838E-01  0.1585614E-01    10.851  0.4864180E-04  0.9162020E-03  0.1189351E-02
   517.747  0.1513740E-02  0.1352929E-01  0.1586109E-01    10.851  0.4846820E-04  0.9126369E-03  0.1194226E-02
   517.751  0.1513543E-02  0.1353911E-01  0.1586538E-01    10.851  0.4829783E-04  0.9110056E-03  0.1198303E-02
   517.755  0.1513348E-02  0.1354777E-01  0.1586938E-01    10.851  0.4814192E-04  0.9109788E-03  0.1202906E-02
   517.759  0.1513161E-02  0.1355609E-01  0.1587359E-01    10.850  0.4800689E-04  0.9155574E-03  0.1206778E-02
   517.763  0.1512975E-02  0.1356047E-01  0.1587730E-01    10.850  0.4788704E-04  0.9174071E-03  0.1211286E-02
   517.766  0.1512789E-02  0.1356275E-01  0.1587992E-01    10.850  0.4778297E-04  0.9209001E-03  0.1214663E-02
   517.770  0.1512609E-02  0.1356344E-01  0.1588109E-01    10.850  0.4769674E-04  0.9264904E-03  0.1216570E-02
   517.774  0.1512436E-02  0.1356256E-01  0.1588101E-01    10.850  0.4763104E-04  0.9338492E-03  0.1217463E-02
   517.778  0.1512275E-02  0.1356246E-01  0.1588160E-01    10.850  0.4758802E-04  0.9439191E-03  0.1219793E-02
   517.782  0.1512129E-02  0.1356128E-01  0.1588212E-01    10.850  0.4756886E-04  0.9553728E-03  0.1222164E-02
   517.785  0.1512000E-02  0.1355853E-01  0.1588235E-01    10.850  0.4757420E-04  0.9678363E-03  0.1223962E-02
   517.789  0.1511892E-02  0.1355419E-01  0.1588214E-01    10.850  0.4760417E-04  0.9812787E-03  0.1225334E-02
   517.793  0.1511805E-02  0.1354937E-01  0.1588394E-01    10.850  0.4765781E-04  0.9949363E-03  0.1227332E-02
   517.797  0.1511740E-02  0.1354349E-01  0.1588403E-01    10.850  0.4773401E-04  0.1008985E-02  0.1227560E-02
   517.801  0.1511700E-02  0.1353698E-01  0.1588357E-01    10.850  0.4783111E-04  0.1022789E-02  0.1228026E-02
   517.804  0.1511683E-02  0.1352928E-01  0.1588294E-01    10.850  0.4794623E-04  0.1036088E-02  0.1227771E-02
   517.808  0.1511690E-02  0.1352186E-01  0.1588188E-01    10.850  0.4807608E-04  0.1046889E-02  0.1227438E-02
   517.812  0.1511720E-02  0.1351376E-01  0.1588169E-01    10.850  0.4821705E-04  0.1058708E-02  0.1228061E-02
   517.816  0.1511772E-02  0.1350661E-01  0.1588105E-01    10.850  0.4836453E-04  0.1069658E-02  0.1229259E-02
   517.820  0.1511843E-02  0.1349980E-01  0.1588274E-01    10.850  0.4851561E-04  0.1078510E-02  0.1230523E-02
   517.823  0.1511937E-02  0.1349442E-01  0.1588547E-01    10.849  0.4866769E-04  0.1085416E-02  0.1233188E-02
   517.827  0.1512052E-02  0.1348874E-01  0.1588884E-01    10.849  0.4881727E-04  0.1089871E-02  0.1236317E-02
   517.831  0.1512186E-02  0.1348342E-01  0.1589242E-01    10.849  0.4895997E-04  0.1091498E-02  0.1239356E-02
   517.835  0.1512335E-02  0.1347866E-01  0.1589609E-01    10.849  0.4909092E-04  0.1090579E-02  0.1243372E-02
   517.839  0.1512495E-02  0.1347717E-01  0.1589991E-01    10.849  0.4920705E-04  0.1083595E-02  0.1248953E-02
   517.842  0.1512663E-02  0.1347578E-01  0.1590565E-01    10.849  0.4930521E-04  0.1074729E-02  0.1252800E-02
   517.846  0.1512836E-02  0.1347481E-01  0.1591064E-01    10.849  0.4938289E-04  0.1064975E-02  0.1256952E-02
   517.850  0.1513008E-02  0.1347411E-01  0.1591489E-01    10.849  0.4943818E-04  0.1054191E-02  0.1261120E-02
   517.854  0.1513178E-02  0.1347428E-01  0.1591823E-01    10.849  0.4947015E-04  0.1043405E-02  0.1265322E-02
   517.858  0.1513348E-02  0.1347307E-01  0.1592041E-01    10.849  0.4949255E-04  0.1032235E-02  0.1269709E-02
   517.861  0.1513526E-02  0.1347518E-01  0.1592418E-01    10.849  0.4952377E-04  0.1021182E-02  0.1275603E-02
   517.865  0.1513708E-02  0.1347628E-01  0.1592856E-01    10.849  0.4956280E-04  0.1014916E-02  0.1281762E-02
   517.869  0.1513891E-02  0.1347712E-01  0.1593308E-01    10.849  0.4960920E-04  0.1010242E-02  0.1288377E-02
   517.873  0.1514071E-02  0.1347995E-01  0.1593790E-01    10.849  0.4966216E-04  0.1007129E-02  0.1295510E-02
   517.877  0.1514244E-02  0.1348378E-01  0.1594256E-01    10.849  0.4972020E-04  0.1004688E-02  0.1302305E-02
   517.880  0.1514406E-02  0.1348832E-01  0.1594741E-01    10.849  0.4978221E-04  0.1003096E-02  0.1308945E-02
   517.884  0.1514554E-02  0.1349358E-01  0.1595155E-01    10.849  0.4984635E-04  0.1002391E-02  0.1314988E-02
   517.888  0.1514690E-02  0.1349922E-01  0.1595474E-01    10.849  0.4990786E-04  0.1002027E-02  0.1320444E-02
   517.892  0.1514814E-02  0.1350444E-01  0.1595608E-01    10.848  0.4996824E-04  0.1001872E-02  0.1323930E-02
   517.896  0.1514929E-02  0.1350895E-01  0.1595642E-01    10.848  0.5002755E-04  0.1001332E-02  0.1326180E-02
   517.900  0.1515033E-02  0.1351293E-01  0.1595616E-01    10.848  0.5008559E-04  0.1000654E-02  0.1327270E-02
   517.903  0.1515125E-02  0.1351667E-01  0.1595550E-01    10.848  0.5014171E-04  0.1000035E-02  0.1327958E-02
   517.907  0.1515203E-02  0.1352023E-01  0.1595383E-01    10.848  0.5019526E-04  0.9991883E-03  0.1327613E-02
   517.911  0.1515266E-02  0.1352413E-01  0.1595103E-01    10.848  0.5024456E-04  0.9983465E-03  0.1326471E-02
   517.915  0.1515315E-02  0.1352985E-01  0.1594758E-01    10.848  0.5028519E-04  0.9934767E-03  0.1324670E-02
   517.919  0.1515351E-02  0.1353278E-01  0.1594344E-01    10.848  0.5031590E-04  0.9936261E-03  0.1321991E-02
   517.922  0.1515370E-02  0.1353516E-01  0.1593878E-01    10.848  0.5033428E-04  0.9943580E-03  0.1319106E-02
   517.926  0.1515361E-02  0.1353875E-01  0.1593299E-01    10.848  0.5033867E-04  0.9945714E-03  0.1315007E-02
   517.930  0.1515329E-02  0.1354118E-01  0.1592765E-01    10.848  0.5033117E-04  0.9964328E-03  0.1311101E-02
   517.934  0.1515285E-02  0.1354545E-01  0.1592233E-01    10.848  0.5032166E-04  0.9981479E-03  0.1308072E-02
   517.938  0.1515228E-02  0.1355002E-01  0.1591799E-01    10.848  0.5031149E-04  0.1000075E-02  0.1305973E-02
   517.941  0.1515161E-02  0.1355475E-01  0.1591428E-01    10.848  0.5030119E-04  0.1002353E-02  0.1304300E-02
   517.945  0.1515084E-02  0.1356088E-01  0.1591088E-01    10.848  0.5029014E-04  0.1004514E-02  0.1303069E-02
   517.949  0.1514998E-02  0.1356505E-01  0.1590808E-01    10.848  0.5027919E-04  0.1006701E-02  0.1302221E-02
   517.953  0.1514906E-02  0.1356949E-01  0.1590803E-01    10.848  0.5026808E-04  0.1009353E-02  0.1303489E-02
   517.957  0.1514808E-02  0.1357432E-01  0.1590821E-01    10.847  0.5025750E-04  0.1011518E-02  0.1305191E-02
   517.960  0.1514691E-02  0.1357889E-01  0.1590712E-01    10.847  0.5021950E-04  0.1013124E-02  0.1307421E-02
   517.964  0.1514549E-02  0.1358293E-01  0.1590454E-01    10.847  0.5014002E-04  0.1013963E-02  0.1310367E-02
   517.968  0.1514384E-02  0.1358588E-01  0.1590159E-01    10.847  0.5002153E-04  0.1012654E-02  0.1314740E-02
   517.972  0.1514201E-02  0.1358960E-01  0.1589581E-01    10.847  0.4986659E-04  0.1011338E-02  0.1318215E-02
   517.976  0.1514002E-02  0.1359015E-01  0.1588989E-01    10.847  0.4967885E-04  0.1008794E-02  0.1322669E-02
   517.979  0.1513793E-02  0.1359211E-01  0.1588423E-01    10.847  0.4946393E-04  0.1006911E-02  0.1328166E-02
   517.983  0.1513579E-02  0.1360131E-01  0.1588438E-01    10.847  0.4922662E-04  0.9910592E-03  0.1331524E-02
   517.987  0.1513364E-02  0.1361072E-01  0.1588658E-01    10.847  0.4897354E-04  0.9738517E-03  0.1335200E-02
   517.991  0.1513153E-02  0.1361680E-01  0.1588964E-01    10.847  0.4870988E-04  0.9577606E-03  0.1339871E-02
   517.995  0.1512951E-02  0.1362096E-01  0.1589278E-01    10.847  0.4844380E-04  0.9422536E-03  0.1344801E-02
   517.998  0.1512762E-02  0.1362349E-01  0.1589590E-01    10.847  0.4818286E-04  0.9280589E-03  0.1349985E-02
   518.002  0.1512587E-02  0.1362400E-01  0.1589861E-01    10.847  0.4793398E-04  0.9155049E-03  0.1355450E-02
   518.006  0.1512433E-02  0.1362330E-01  0.1590224E-01    10.847  0.4770405E-04  0.9061489E-03  0.1360012E-02
   518.010  0.1512301E-02  0.1361973E-01  0.1590579E-01    10.847  0.4749896E-04  0.8983393E-03  0.1364527E-02
   518.014  0.1512193E-02  0.1361640E-01  0.1590933E-01    10.847  0.4732511E-04  0.8930310E-03  0.1368823E-02
   518.017  0.1512113E-02  0.1361074E-01  0.1591267E-01    10.847  0.4718762E-04  0.8895728E-03  0.1373204E-02
   518.021  0.1512061E-02  0.1360345E-01  0.1591621E-01    10.846  0.4709006E-04  0.8880638E-03  0.1377683E-02
   518.025  0.1512040E-02  0.1359662E-01  0.1592350E-01    10.846  0.4703414E-04  0.8845900E-03  0.1381116E-02
   518.029  0.1512049E-02  0.1359178E-01  0.1593232E-01    10.846  0.4702167E-04  0.8806715E-03  0.1383530E-02
   518.033  0.1512089E-02  0.1358464E-01  0.1594104E-01    10.846  0.4705281E-04  0.8806388E-03  0.1385346E-02
   518.036  0.1512159E-02  0.1357826E-01  0.1595043E-01    10.846  0.4712692E-04  0.8796723E-03  0.1387056E-02
   518.040  0.1512257E-02  0.1357198E-01  0.1596046E-01    10.846  0.4724194E-04  0.8809780E-03  0.1386856E-02
   518.044  0.1512380E-02  0.1356684E-01  0.1597061E-01    10.846  0.4739517E-04  0.8845671E-03  0.1384271E-02
   518.048  0.1512526E-02  0.1356097E-01  0.1598105E-01    10.846  0.4758313E-04  0.8899592E-03  0.1381555E-02
   518.052  0.1512692E-02  0.1355354E-01  0.1599072E-01    10.846  0.4780102E-04  0.8969710E-03  0.1378704E-02
   518.056  0.1512872E-02  0.1354738E-01  0.1599913E-01    10.846  0.4804355E-04  0.9048481E-03  0.1375467E-02
   518.059  0.1513063E-02  0.1354228E-01  0.1600632E-01    10.846  0.4830505E-04  0.9122438E-03  0.1371879E-02
   518.063  0.1513260E-02  0.1353713E-01  0.1601215E-01    10.846  0.4857875E-04  0.9199958E-03  0.1368227E-02
   518.067  0.1513458E-02  0.1353196E-01  0.1601646E-01    10.846  0.4885695E-04  0.9278450E-03  0.1364459E-02
   518.071  0.1513645E-02  0.1352674E-01  0.1601846E-01    10.846  0.4912348E-04  0.9354941E-03  0.1360524E-02
   518.075  0.1513816E-02  0.1352205E-01  0.1601818E-01    10.846  0.4936899E-04  0.9429216E-03  0.1356503E-02
   518.078  0.1513967E-02  0.1351794E-01  0.1601587E-01    10.846  0.4958822E-04  0.9501063E-03  0.1352599E-02
   518.082  0.1514093E-02  0.1351487E-01  0.1601096E-01    10.846  0.4977483E-04  0.9573340E-03  0.1348094E-02
   518.086  0.1514193E-02  0.1351433E-01  0.1600552E-01    10.845  0.4992392E-04  0.9661763E-03  0.1341044E-02
   518.090  0.1514267E-02  0.1351524E-01  0.1599920E-01    10.845  0.5002982E-04  0.9726997E-03  0.1333744E-02
   518.094  0.1514318E-02  0.1351752E-01  0.1599304E-01    10.845  0.5009273E-04  0.9756007E-03  0.1326685E-02
   518.097  0.1514349E-02  0.1351973E-01  0.1598571E-01    10.845  0.5011320E-04  0.9783893E-03  0.1320378E-02
   518.101  0.1514357E-02  0.1352193E-01  0.1597786E-01    10.845  0.5009060E-04  0.9805595E-03  0.1314985E-02
   518.105  0.1514343E-02  0.1352385E-01  0.1596958E-01    10.845  0.5002454E-04  0.9826608E-03  0.1311410E-02
   518.109  0.1514314E-02  0.1352710E-01  0.1596238E-01    10.845  0.4992672E-04  0.9827445E-03  0.1308690E-02
   518.113  0.1514286E-02  0.1352980E-01  0.1595702E-01    10.845  0.4983291E-04  0.9822176E-03  0.1306051E-02
   518.116  0.1514259E-02  0.1353413E-01  0.1595383E-01    10.845  0.4974798E-04  0.9826152E-03  0.1301874E-02
   518.120  0.1514232E-02  0.1353833E-01  0.1595081E-01    10.845  0.4967285E-04  0.9831820E-03  0.1299405E-02
   518.124  0.1514208E-02  0.1354349E-01  0.1595013E-01    10.845  0.4960972E-04  0.9817226E-03  0.1296779E-02
   518.128  0.1514185E-02  0.1354999E-01  0.1595155E-01    10.845  0.4956041E-04  0.9779456E-03  0.1293522E-02
   518.132  0.1514166E-02  0.1355529E-01  0.1595358E-01    10.845  0.4952596E-04  0.9753737E-03  0.1290685E-02
   518.135  0.1514150E-02  0.1356002E-01  0.1595463E-01    10.845  0.4950690E-04  0.9737575E-03  0.1290238E-02
   518.139  0.1514137E-02  0.1356465E-01  0.1595670E-01    10.845  0.4950415E-04  0.9729636E-03  0.1287708E-02
   518.143  0.1514127E-02  0.1356720E-01  0.1595851E-01    10.845  0.4951761E-04  0.9718450E-03  0.1285155E-02
   518.147  0.1514121E-02  0.1357054E-01  0.1596041E-01    10.845  0.4954723E-04  0.9730801E-03  0.1283151E-02
   518.151  0.1514118E-02  0.1357364E-01  0.1596164E-01    10.844  0.4959178E-04  0.9748966E-03  0.1282233E-02
   518.154  0.1514119E-02  0.1357631E-01  0.1596278E-01    10.844  0.4965065E-04  0.9772354E-03  0.1281544E-02
   518.158  0.1514122E-02  0.1357912E-01  0.1596506E-01    10.844  0.4972224E-04  0.9795599E-03  0.1281061E-02
   518.162  0.1514129E-02  0.1358148E-01  0.1596744E-01    10.844  0.4980434E-04  0.9821038E-03  0.1280907E-02
   518.166  0.1514141E-02  0.1358338E-01  0.1596976E-01    10.844  0.4989402E-04  0.9840930E-03  0.1280860E-02
   518.170  0.1514158E-02  0.1358573E-01  0.1597270E-01    10.844  0.4998883E-04  0.9847540E-03  0.1280654E-02
   518.173  0.1514178E-02  0.1358830E-01  0.1597644E-01    10.844  0.5008679E-04  0.9844108E-03  0.1280664E-02
   518.177  0.1514202E-02  0.1359064E-01  0.1597993E-01    10.844  0.5018540E-04  0.9840239E-03  0.1281089E-02
   518.181  0.1514227E-02  0.1359332E-01  0.1598292E-01    10.844  0.5028208E-04  0.9853600E-03  0.1281828E-02
   518.185  0.1514252E-02  0.1359425E-01  0.1598462E-01    10.844  0.5037541E-04  0.9841476E-03  0.1284871E-02
   518.189  0.1514276E-02  0.1359511E-01  0.1598693E-01    10.844  0.5046477E-04  0.9831476E-03  0.1284919E-02
   518.192  0.1514296E-02  0.1359592E-01  0.1598865E-01    10.844  0.5054793E-04  0.9824934E-03  0.1285195E-02
   518.196  0.1514312E-02  0.1359682E-01  0.1598947E-01    10.844  0.5062376E-04  0.9822969E-03  0.1285541E-02
   518.200  0.1514323E-02  0.1359747E-01  0.1598923E-01    10.844  0.5068933E-04  0.9822218E-03  0.1285488E-02
   518.204  0.1514329E-02  0.1359743E-01  0.1598912E-01    10.844  0.5074327E-04  0.9819721E-03  0.1286289E-02
   518.208  0.1514328E-02  0.1359722E-01  0.1598929E-01    10.844  0.5078455E-04  0.9813097E-03  0.1287237E-02
   518.211  0.1514322E-02  0.1359694E-01  0.1598851E-01    10.844  0.5081230E-04  0.9809907E-03  0.1288347E-02
   518.215  0.1514310E-02  0.1359662E-01  0.1598724E-01    10.843  0.5082531E-04  0.9806690E-03  0.1289557E-02
   518.219  0.1514297E-02  0.1359626E-01  0.1598594E-01    10.843  0.5083137E-04  0.9802030E-03  0.1290535E-02
   518.223  0.1514285E-02  0.1359580E-01  0.1598667E-01    10.843  0.5083548E-04  0.9799090E-03  0.1292725E-02
   518.227  0.1514276E-02  0.1359539E-01  0.1598564E-01    10.843  0.5083704E-04  0.9797171E-03  0.1292921E-02
   518.230  0.1514269E-02  0.1359525E-01  0.1598371E-01    10.843  0.5083651E-04  0.9794254E-03  0.1291874E-02
   518.234  0.1514264E-02  0.1359534E-01  0.1598430E-01    10.843  0.5083393E-04  0.9791067E-03  0.1292472E-02
   518.238  0.1514261E-02  0.1359529E-01  0.1598498E-01    10.843  0.5082923E-04  0.9786381E-03  0.1292710E-02
   518.242  0.1514261E-02  0.1359754E-01  0.1598659E-01    10.843  0.5082211E-04  0.9781504E-03  0.1293500E-02
   518.246  0.1514262E-02  0.1359751E-01  0.1598848E-01    10.843  0.5081291E-04  0.9774727E-03  0.1294276E-02
   518.249  0.1514265E-02  0.1359721E-01  0.1598997E-01    10.843  0.5080205E-04  0.9769170E-03  0.1294978E-02
   518.253  0.1514270E-02  0.1359651E-01  0.1599149E-01    10.843  0.5078957E-04  0.9765053E-03  0.1295555E-02
   518.257  0.1514275E-02  0.1359762E-01  0.1599099E-01    10.843  0.5077640E-04  0.9755777E-03  0.1293985E-02
   518.261  0.1514281E-02  0.1359824E-01  0.1599293E-01    10.843  0.5076288E-04  0.9733758E-03  0.1294847E-02
   518.265  0.1514286E-02  0.1360054E-01  0.1599554E-01    10.843  0.5074914E-04  0.9727204E-03  0.1295449E-02
   518.268  0.1514292E-02  0.1360217E-01  0.1599725E-01    10.843  0.5073526E-04  0.9716640E-03  0.1295733E-02
   518.272  0.1514297E-02  0.1360445E-01  0.1599884E-01    10.843  0.5072198E-04  0.9709190E-03  0.1296350E-02
   518.276  0.1514302E-02  0.1360510E-01  0.1599988E-01    10.842  0.5070837E-04  0.9719518E-03  0.1296619E-02
   518.280  0.1514306E-02  0.1360684E-01  0.1600098E-01    10.842  0.5069591E-04  0.9708267E-03  0.1296924E-02
   518.284  0.1514310E-02  0.1360814E-01  0.1600152E-01    10.842  0.5068422E-04  0.9683012E-03  0.1297256E-02
   518.287  0.1514317E-02  0.1361039E-01  0.1600226E-01    10.842  0.5066913E-04  0.9687896E-03  0.1297098E-02
   518.291  0.1514327E-02  0.1361219E-01  0.1600400E-01    10.842  0.5065023E-04  0.9681061E-03  0.1297334E-02
   518.295  0.1514342E-02  0.1361288E-01  0.1600627E-01    10.842  0.5062809E-04  0.9674330E-03  0.1297581E-02
   518.299  0.1514358E-02  0.1361504E-01  0.1600964E-01    10.842  0.5060293E-04  0.9662156E-03  0.1297700E-02
   518.303  0.1514378E-02  0.1361650E-01  0.1601149E-01    10.842  0.5057530E-04  0.9659333E-03  0.1298072E-02
   518.306  0.1514400E-02  0.1361842E-01  0.1601586E-01    10.842  0.5054503E-04  0.9649127E-03  0.1297650E-02
   518.310  0.1514424E-02  0.1362037E-01  0.1601706E-01    10.842  0.5051326E-04  0.9639302E-03  0.1298131E-02
   518.314  0.1514450E-02  0.1362185E-01  0.1601692E-01    10.842  0.5048039E-04  0.9631688E-03  0.1297867E-02
   518.318  0.1514476E-02  0.1362349E-01  0.1601826E-01    10.842  0.5044670E-04  0.9619917E-03  0.1298763E-02
   518.322  0.1514502E-02  0.1362506E-01  0.1601947E-01    10.842  0.5041349E-04  0.9612802E-03  0.1300062E-02
   518.325  0.1514527E-02  0.1362669E-01  0.1602004E-01    10.842  0.5038065E-04  0.9609132E-03  0.1300879E-02
   518.329  0.1514552E-02  0.1362819E-01  0.1602101E-01    10.842  0.5034898E-04  0.9605403E-03  0.1301643E-02
   518.333  0.1514575E-02  0.1362920E-01  0.1602160E-01    10.841  0.5031873E-04  0.9604952E-03  0.1302554E-02
   518.337  0.1514594E-02  0.1363042E-01  0.1602121E-01    10.841  0.5029102E-04  0.9603194E-03  0.1303635E-02
   518.341  0.1514598E-02  0.1363188E-01  0.1601943E-01    10.841  0.5026773E-04  0.9598969E-03  0.1305541E-02
   518.344  0.1514587E-02  0.1363284E-01  0.1601624E-01    10.841  0.5024987E-04  0.9581308E-03  0.1308535E-02
   518.348  0.1514560E-02  0.1363543E-01  0.1601198E-01    10.841  0.5023811E-04  0.9579849E-03  0.1312813E-02
   518.352  0.1514518E-02  0.1363811E-01  0.1600662E-01    10.841  0.5023229E-04  0.9576353E-03  0.1317812E-02
   518.356  0.1514461E-02  0.1364155E-01  0.1600043E-01    10.841  0.5023335E-04  0.9575499E-03  0.1323174E-02
   518.360  0.1514392E-02  0.1364390E-01  0.1599295E-01    10.841  0.5023941E-04  0.9572668E-03  0.1327589E-02
   518.363  0.1514315E-02  0.1364630E-01  0.1598690E-01    10.841  0.5024771E-04  0.9570314E-03  0.1333392E-02
   518.367  0.1514233E-02  0.1364817E-01  0.1598111E-01    10.841  0.5025734E-04  0.9570326E-03  0.1338700E-02
   518.371  0.1514145E-02  0.1364994E-01  0.1597511E-01    10.841  0.5026846E-04  0.9573824E-03  0.1343478E-02
   518.375  0.1514055E-02  0.1365178E-01  0.1596901E-01    10.841  0.5028041E-04  0.9574793E-03  0.1347578E-02
   518.378  0.1513964E-02  0.1365385E-01  0.1596344E-01    10.841  0.5029381E-04  0.9576896E-03  0.1351247E-02
   518.382  0.1513874E-02  0.1365606E-01  0.1595814E-01    10.841  0.5030719E-04  0.9575610E-03  0.1353893E-02
   518.386  0.1513785E-02  0.1365851E-01  0.1595357E-01    10.841  0.5032115E-04  0.9573909E-03  0.1355787E-02
   518.390  0.1513693E-02  0.1366224E-01  0.1595055E-01    10.841  0.5032062E-04  0.9590103E-03  0.1355298E-02
   518.394  0.1513595E-02  0.1366632E-01  0.1594851E-01    10.840  0.5029808E-04  0.9595344E-03  0.1352776E-02
   518.397  0.1513491E-02  0.1367080E-01  0.1594615E-01    10.840  0.5025407E-04  0.9590148E-03  0.1349531E-02
   518.401  0.1513385E-02  0.1367525E-01  0.1594334E-01    10.840  0.5018954E-04  0.9579009E-03  0.1346379E-02
   518.405  0.1513278E-02  0.1367931E-01  0.1594099E-01    10.840  0.5010036E-04  0.9555908E-03  0.1343251E-02
   518.409  0.1513153E-02  0.1368378E-01  0.1593801E-01    10.840  0.4995963E-04  0.9517185E-03  0.1339952E-02
   518.413  0.1513011E-02  0.1368842E-01  0.1593429E-01    10.840  0.4976628E-04  0.9459975E-03  0.1336573E-02
   518.416  0.1512857E-02  0.1369328E-01  0.1593025E-01    10.840  0.4952516E-04  0.9395469E-03  0.1333177E-02
   518.420  0.1512692E-02  0.1369811E-01  0.1592586E-01    10.840  0.4924302E-04  0.9330274E-03  0.1329972E-02
   518.424  0.1512522E-02  0.1370316E-01  0.1592134E-01    10.840  0.4892780E-04  0.9257048E-03  0.1326870E-02
   518.428  0.1512350E-02  0.1370749E-01  0.1591707E-01    10.840  0.4858774E-04  0.9185285E-03  0.1323773E-02
   518.432  0.1512182E-02  0.1371155E-01  0.1591300E-01    10.840  0.4823160E-04  0.9119752E-03  0.1320545E-02
   518.435  0.1512021E-02  0.1371481E-01  0.1590970E-01    10.840  0.4786932E-04  0.9066420E-03  0.1317442E-02
   518.439  0.1511864E-02  0.1371794E-01  0.1590759E-01    10.840  0.4751673E-04  0.9018349E-03  0.1314560E-02
   518.443  0.1511714E-02  0.1372376E-01  0.1590876E-01    10.840  0.4718372E-04  0.8943025E-03  0.1310405E-02
   518.447  0.1511575E-02  0.1373061E-01  0.1591256E-01    10.840  0.4687985E-04  0.8865624E-03  0.1304841E-02
   518.451  0.1511452E-02  0.1373638E-01  0.1591654E-01    10.839  0.4661239E-04  0.8821313E-03  0.1298688E-02
   518.454  0.1511347E-02  0.1374081E-01  0.1592055E-01    10.839  0.4638736E-04  0.8798066E-03  0.1293028E-02
   518.458  0.1511263E-02  0.1374327E-01  0.1592384E-01    10.839  0.4621076E-04  0.8802622E-03  0.1287649E-02
   518.462  0.1511203E-02  0.1374392E-01  0.1592737E-01    10.839  0.4608627E-04  0.8828394E-03  0.1283359E-02
   518.466  0.1511168E-02  0.1374303E-01  0.1593068E-01    10.839  0.4601593E-04  0.8879046E-03  0.1279833E-02
   518.470  0.1511160E-02  0.1374088E-01  0.1593349E-01    10.839  0.4600224E-04  0.8947119E-03  0.1277299E-02
   518.473  0.1511180E-02  0.1373669E-01  0.1593610E-01    10.839  0.4604416E-04  0.9034630E-03  0.1275913E-02
   518.477  0.1511226E-02  0.1373112E-01  0.1593817E-01    10.839  0.4614037E-04  0.9147034E-03  0.1275438E-02
   518.481  0.1511298E-02  0.1372675E-01  0.1594245E-01    10.839  0.4628867E-04  0.9236427E-03  0.1275269E-02
   518.485  0.1511395E-02  0.1372113E-01  0.1594619E-01    10.839  0.4648418E-04  0.9334473E-03  0.1276243E-02
   518.489  0.1511514E-02  0.1371566E-01  0.1595029E-01    10.839  0.4672293E-04  0.9464964E-03  0.1276236E-02
   518.492  0.1511652E-02  0.1370934E-01  0.1595363E-01    10.839  0.4699841E-04  0.9605080E-03  0.1276836E-02
   518.496  0.1511805E-02  0.1370201E-01  0.1595618E-01    10.839  0.4730442E-04  0.9753439E-03  0.1278720E-02
   518.500  0.1511971E-02  0.1369806E-01  0.1596116E-01    10.839  0.4763250E-04  0.9851876E-03  0.1280098E-02
   518.504  0.1512149E-02  0.1369365E-01  0.1596676E-01    10.839  0.4797388E-04  0.9942668E-03  0.1282324E-02
   518.507  0.1512331E-02  0.1368878E-01  0.1596939E-01    10.838  0.4832793E-04  0.1002516E-02  0.1283445E-02
   518.511  0.1512513E-02  0.1368543E-01  0.1597173E-01    10.838  0.4868811E-04  0.1006708E-02  0.1284022E-02
   518.515  0.1512689E-02  0.1368300E-01  0.1597246E-01    10.838  0.4904633E-04  0.1007694E-02  0.1284561E-02
   518.519  0.1512839E-02  0.1368014E-01  0.1596979E-01    10.838  0.4940809E-04  0.1008683E-02  0.1284694E-02
   518.523  0.1512945E-02  0.1368130E-01  0.1596509E-01    10.838  0.4977901E-04  0.1011362E-02  0.1286200E-02
   518.526  0.1512999E-02  0.1368655E-01  0.1595899E-01    10.838  0.5014399E-04  0.1011496E-02  0.1289114E-02
   518.530  0.1512995E-02  0.1369132E-01  0.1594971E-01    10.838  0.5049026E-04  0.1010387E-02  0.1291247E-02
   518.534  0.1512933E-02  0.1369673E-01  0.1593718E-01    10.838  0.5080867E-04  0.1008642E-02  0.1292838E-02
   518.538  0.1512817E-02  0.1370255E-01  0.1592179E-01    10.838  0.5109672E-04  0.1006705E-02  0.1293914E-02
   518.542  0.1512646E-02  0.1370906E-01  0.1590502E-01    10.838  0.5134670E-04  0.1005239E-02  0.1294661E-02
   518.545  0.1512425E-02  0.1371762E-01  0.1588864E-01    10.838  0.5155153E-04  0.1001155E-02  0.1295534E-02
   518.549  0.1512157E-02  0.1372922E-01  0.1587349E-01    10.838  0.5170748E-04  0.9920463E-03  0.1295672E-02
   518.553  0.1511848E-02  0.1374210E-01  0.1585951E-01    10.838  0.5181051E-04  0.9796816E-03  0.1295477E-02
   518.557  0.1511521E-02  0.1375472E-01  0.1584518E-01    10.838  0.5188539E-04  0.9670798E-03  0.1293288E-02
   518.561  0.1511190E-02  0.1376689E-01  0.1583614E-01    10.838  0.5194268E-04  0.9539611E-03  0.1292613E-02
   518.564  0.1510862E-02  0.1377757E-01  0.1582752E-01    10.837  0.5198198E-04  0.9416622E-03  0.1291396E-02
   518.568  0.1510546E-02  0.1378561E-01  0.1581980E-01    10.837  0.5200193E-04  0.9315427E-03  0.1289957E-02
   518.572  0.1510247E-02  0.1379331E-01  0.1581473E-01    10.837  0.5200272E-04  0.9225081E-03  0.1290153E-02
   518.576  0.1509974E-02  0.1380017E-01  0.1581187E-01    10.837  0.5198448E-04  0.9142960E-03  0.1291626E-02
   518.580  0.1509731E-02  0.1380513E-01  0.1581031E-01    10.837  0.5194717E-04  0.9076622E-03  0.1293343E-02
   518.583  0.1509524E-02  0.1380815E-01  0.1581001E-01    10.837  0.5189165E-04  0.9022706E-03  0.1295388E-02
   518.587  0.1509366E-02  0.1380859E-01  0.1581030E-01    10.837  0.5181272E-04  0.8984062E-03  0.1297892E-02
   518.591  0.1509260E-02  0.1380669E-01  0.1581271E-01    10.837  0.5171033E-04  0.8959849E-03  0.1300669E-02
   518.595  0.1509209E-02  0.1380251E-01  0.1581610E-01    10.837  0.5158797E-04  0.8950616E-03  0.1303575E-02
   518.598  0.1509201E-02  0.1379688E-01  0.1581939E-01    10.837  0.5145998E-04  0.8952231E-03  0.1306355E-02
   518.602  0.1509236E-02  0.1379705E-01  0.1583000E-01    10.837  0.5133245E-04  0.8940659E-03  0.1317175E-02
   518.606  0.1509310E-02  0.1379750E-01  0.1584126E-01    10.837  0.5120735E-04  0.8932818E-03  0.1327959E-02
   518.610  0.1509424E-02  0.1379671E-01  0.1585255E-01    10.837  0.5108844E-04  0.8939449E-03  0.1337919E-02
   518.614  0.1509574E-02  0.1379466E-01  0.1586344E-01    10.837  0.5097834E-04  0.8951195E-03  0.1346870E-02
   518.617  0.1509757E-02  0.1379235E-01  0.1587327E-01    10.837  0.5087927E-04  0.8970902E-03  0.1354577E-02
   518.621  0.1509968E-02  0.1378858E-01  0.1588239E-01    10.836  0.5079293E-04  0.8994243E-03  0.1361209E-02
   518.625  0.1510203E-02  0.1378710E-01  0.1589332E-01    10.836  0.5072158E-04  0.8982628E-03  0.1366270E-02
   518.629  0.1510456E-02  0.1378440E-01  0.1590249E-01    10.836  0.5066691E-04  0.8953233E-03  0.1369221E-02
   518.633  0.1510722E-02  0.1378257E-01  0.1591062E-01    10.836  0.5062912E-04  0.8940122E-03  0.1370339E-02
   518.636  0.1510993E-02  0.1377990E-01  0.1591611E-01    10.836  0.5060735E-04  0.8922163E-03  0.1370158E-02
   518.640  0.1511259E-02  0.1377730E-01  0.1592219E-01    10.836  0.5059418E-04  0.8895947E-03  0.1367878E-02
   518.644  0.1511504E-02  0.1377498E-01  0.1592127E-01    10.836  0.5057272E-04  0.8866233E-03  0.1365561E-02
   518.648  0.1511711E-02  0.1377334E-01  0.1591854E-01    10.836  0.5052318E-04  0.8827799E-03  0.1359661E-02
   518.651  0.1511876E-02  0.1377087E-01  0.1591044E-01    10.836  0.5044461E-04  0.8785763E-03  0.1355352E-02
   518.655  0.1511994E-02  0.1377009E-01  0.1589975E-01    10.836  0.5034012E-04  0.8749505E-03  0.1350785E-02
   518.659  0.1512063E-02  0.1377118E-01  0.1588726E-01    10.836  0.5021173E-04  0.8687116E-03  0.1344248E-02
   518.663  0.1512082E-02  0.1377541E-01  0.1587561E-01    10.836  0.5006231E-04  0.8602064E-03  0.1337210E-02
   518.667  0.1512062E-02  0.1378182E-01  0.1586506E-01    10.836  0.4988651E-04  0.8508889E-03  0.1332432E-02
   518.670  0.1512018E-02  0.1379317E-01  0.1586025E-01    10.836  0.4967121E-04  0.8375145E-03  0.1331931E-02
   518.674  0.1511957E-02  0.1380390E-01  0.1585619E-01    10.835  0.4942602E-04  0.8252479E-03  0.1333070E-02
   518.678  0.1511880E-02  0.1381413E-01  0.1585386E-01    10.835  0.4915740E-04  0.8144753E-03  0.1335876E-02
   518.682  0.1511800E-02  0.1382404E-01  0.1585157E-01    10.835  0.4886519E-04  0.8053514E-03  0.1340321E-02
   518.686  0.1511721E-02  0.1383253E-01  0.1584973E-01    10.835  0.4855807E-04  0.7984964E-03  0.1345168E-02
   518.689  0.1511651E-02  0.1383961E-01  0.1584945E-01    10.835  0.4825469E-04  0.7939191E-03  0.1351053E-02
   518.693  0.1511598E-02  0.1384472E-01  0.1585012E-01    10.835  0.4796224E-04  0.7922351E-03  0.1356637E-02
   518.697  0.1511565E-02  0.1384846E-01  0.1585213E-01    10.835  0.4768888E-04  0.7922958E-03  0.1360997E-02
   518.701  0.1511551E-02  0.1385194E-01  0.1585411E-01    10.835  0.4744777E-04  0.7936442E-03  0.1366993E-02
   518.705  0.1511546E-02  0.1385171E-01  0.1585372E-01    10.835  0.4725476E-04  0.7976678E-03  0.1371247E-02
   518.708  0.1511551E-02  0.1385334E-01  0.1585745E-01    10.835  0.4711486E-04  0.7997455E-03  0.1375220E-02
   518.712  0.1511567E-02  0.1385574E-01  0.1586168E-01    10.835  0.4703377E-04  0.8013406E-03  0.1378045E-02
   518.716  0.1511593E-02  0.1385726E-01  0.1586566E-01    10.835  0.4701457E-04  0.8039324E-03  0.1380274E-02
   518.720  0.1511628E-02  0.1385854E-01  0.1586843E-01    10.835  0.4705789E-04  0.8063309E-03  0.1381169E-02
   518.723  0.1511670E-02  0.1385917E-01  0.1587094E-01    10.835  0.4716329E-04  0.8091767E-03  0.1381007E-02
   518.727  0.1511717E-02  0.1385908E-01  0.1587289E-01    10.834  0.4732935E-04  0.8122037E-03  0.1380030E-02
   518.731  0.1511769E-02  0.1385808E-01  0.1587413E-01    10.834  0.4755140E-04  0.8153334E-03  0.1378214E-02
   518.735  0.1511823E-02  0.1385838E-01  0.1587580E-01    10.834  0.4782494E-04  0.8184992E-03  0.1376995E-02
   518.739  0.1511875E-02  0.1386177E-01  0.1588015E-01    10.834  0.4814416E-04  0.8183578E-03  0.1376016E-02
   518.742  0.1511925E-02  0.1386816E-01  0.1588536E-01    10.834  0.4850066E-04  0.8184658E-03  0.1374943E-02
   518.746  0.1511976E-02  0.1387137E-01  0.1588909E-01    10.834  0.4887616E-04  0.8168791E-03  0.1373648E-02
   518.750  0.1512032E-02  0.1387420E-01  0.1589324E-01    10.834  0.4925395E-04  0.8155147E-03  0.1373815E-02
   518.754  0.1512090E-02  0.1387700E-01  0.1589716E-01    10.834  0.4962596E-04  0.8145248E-03  0.1373797E-02
   518.758  0.1512148E-02  0.1387958E-01  0.1590082E-01    10.834  0.4998222E-04  0.8139615E-03  0.1374487E-02
   518.761  0.1512205E-02  0.1388160E-01  0.1590434E-01    10.834  0.5031492E-04  0.8136152E-03  0.1375683E-02
   518.765  0.1512256E-02  0.1388420E-01  0.1590645E-01    10.834  0.5061558E-04  0.8152070E-03  0.1376456E-02
   518.769  0.1512302E-02  0.1388499E-01  0.1590786E-01    10.834  0.5087676E-04  0.8138427E-03  0.1376707E-02
   518.773  0.1512340E-02  0.1388540E-01  0.1590901E-01    10.834  0.5109210E-04  0.8126843E-03  0.1375002E-02
   518.777  0.1512368E-02  0.1388539E-01  0.1590797E-01    10.834  0.5125608E-04  0.8122755E-03  0.1375095E-02
   518.780  0.1512385E-02  0.1388573E-01  0.1590622E-01    10.834  0.5136478E-04  0.8122299E-03  0.1375137E-02
   518.784  0.1512392E-02  0.1388567E-01  0.1590365E-01    10.833  0.5141676E-04  0.8129199E-03  0.1374889E-02
   518.788  0.1512392E-02  0.1388594E-01  0.1590114E-01    10.833  0.5141852E-04  0.8131831E-03  0.1373581E-02
   518.792  0.1512391E-02  0.1388862E-01  0.1590022E-01    10.833  0.5137839E-04  0.8119583E-03  0.1370707E-02
   518.795  0.1512404E-02  0.1389320E-01  0.1590440E-01    10.833  0.5132301E-04  0.8082906E-03  0.1367960E-02
   518.799  0.1512431E-02  0.1389966E-01  0.1591234E-01    10.833  0.5125630E-04  0.8019300E-03  0.1365503E-02
   518.803  0.1512474E-02  0.1390521E-01  0.1592047E-01    10.833  0.5117954E-04  0.7965311E-03  0.1363038E-02
   518.807  0.1512530E-02  0.1390995E-01  0.1592919E-01    10.833  0.5109410E-04  0.7920109E-03  0.1361052E-02
   518.811  0.1512599E-02  0.1391427E-01  0.1593744E-01    10.833  0.5100159E-04  0.7880999E-03  0.1359110E-02
   518.814  0.1512679E-02  0.1391844E-01  0.1594592E-01    10.833  0.5090467E-04  0.7845363E-03  0.1357680E-02
   518.818  0.1512769E-02  0.1392095E-01  0.1595404E-01    10.833  0.5080411E-04  0.7817681E-03  0.1356357E-02
   518.822  0.1512866E-02  0.1392434E-01  0.1596188E-01    10.833  0.5070315E-04  0.7793049E-03  0.1355169E-02
   518.826  0.1512970E-02  0.1392749E-01  0.1596956E-01    10.833  0.5060266E-04  0.7772058E-03  0.1353785E-02
   518.830  0.1513070E-02  0.1393066E-01  0.1597584E-01    10.833  0.5051240E-04  0.7749119E-03  0.1352834E-02
   518.833  0.1513158E-02  0.1393406E-01  0.1598046E-01    10.832  0.5044215E-04  0.7723592E-03  0.1352179E-02
   518.837  0.1513224E-02  0.1393786E-01  0.1598472E-01    10.832  0.5039954E-04  0.7695966E-03  0.1348719E-02
   518.841  0.1513266E-02  0.1394137E-01  0.1598541E-01    10.832  0.5038533E-04  0.7671527E-03  0.1349626E-02
   518.845  0.1513283E-02  0.1394662E-01  0.1598438E-01    10.832  0.5039953E-04  0.7630523E-03  0.1350446E-02
   518.848  0.1513276E-02  0.1395168E-01  0.1598196E-01    10.832  0.5044146E-04  0.7591140E-03  0.1351150E-02
   518.852  0.1513244E-02  0.1395679E-01  0.1597752E-01    10.832  0.5051028E-04  0.7543787E-03  0.1352437E-02
   518.856  0.1513186E-02  0.1396167E-01  0.1597236E-01    10.832  0.5060414E-04  0.7505497E-03  0.1353543E-02
   518.860  0.1513105E-02  0.1396635E-01  0.1596623E-01    10.832  0.5072162E-04  0.7469957E-03  0.1354657E-02
   518.864  0.1513002E-02  0.1397061E-01  0.1595904E-01    10.832  0.5086026E-04  0.7434297E-03  0.1356173E-02
   518.867  0.1512879E-02  0.1397426E-01  0.1595084E-01    10.832  0.5101738E-04  0.7409329E-03  0.1357701E-02
   518.871  0.1512737E-02  0.1397733E-01  0.1594225E-01    10.832  0.5119050E-04  0.7390851E-03  0.1359818E-02
   518.875  0.1512579E-02  0.1397989E-01  0.1593312E-01    10.832  0.5136990E-04  0.7383447E-03  0.1361817E-02
   518.879  0.1512404E-02  0.1398253E-01  0.1592415E-01    10.832  0.5151996E-04  0.7373680E-03  0.1363975E-02
   518.883  0.1512219E-02  0.1398503E-01  0.1591626E-01    10.832  0.5163462E-04  0.7359660E-03  0.1366332E-02
   518.886  0.1512025E-02  0.1398743E-01  0.1590878E-01    10.831  0.5171104E-04  0.7344608E-03  0.1367927E-02
   518.890  0.1511827E-02  0.1398977E-01  0.1590172E-01    10.831  0.5174910E-04  0.7330627E-03  0.1369790E-02
   518.894  0.1511632E-02  0.1399114E-01  0.1589540E-01    10.831  0.5175262E-04  0.7319483E-03  0.1371561E-02
   518.898  0.1511442E-02  0.1399300E-01  0.1589026E-01    10.831  0.5172254E-04  0.7337553E-03  0.1373289E-02
   518.901  0.1511263E-02  0.1399224E-01  0.1588625E-01    10.831  0.5165995E-04  0.7335626E-03  0.1375498E-02
   518.905  0.1511098E-02  0.1399237E-01  0.1588646E-01    10.831  0.5156788E-04  0.7309932E-03  0.1377085E-02
   518.909  0.1510950E-02  0.1399509E-01  0.1588880E-01    10.831  0.5144778E-04  0.7285316E-03  0.1378356E-02
   518.913  0.1510824E-02  0.1400058E-01  0.1589588E-01    10.831  0.5130418E-04  0.7237467E-03  0.1378394E-02
   518.917  0.1510722E-02  0.1400550E-01  0.1590422E-01    10.831  0.5113950E-04  0.7205715E-03  0.1378713E-02
   518.920  0.1510646E-02  0.1400937E-01  0.1591377E-01    10.831  0.5095907E-04  0.7186513E-03  0.1379067E-02
   518.924  0.1510599E-02  0.1401197E-01  0.1592375E-01    10.831  0.5076657E-04  0.7176418E-03  0.1379391E-02
   518.928  0.1510582E-02  0.1401328E-01  0.1593355E-01    10.831  0.5056670E-04  0.7184114E-03  0.1379838E-02
   518.932  0.1510596E-02  0.1401538E-01  0.1594631E-01    10.831  0.5036460E-04  0.7172783E-03  0.1379523E-02
   518.936  0.1510640E-02  0.1401696E-01  0.1595946E-01    10.830  0.5016447E-04  0.7168270E-03  0.1379454E-02
   518.939  0.1510715E-02  0.1401730E-01  0.1597249E-01    10.830  0.4997121E-04  0.7171810E-03  0.1379729E-02
   518.943  0.1510818E-02  0.1401665E-01  0.1598658E-01    10.830  0.4978880E-04  0.7191785E-03  0.1382278E-02
   518.947  0.1510944E-02  0.1401471E-01  0.1599766E-01    10.830  0.4961625E-04  0.7220619E-03  0.1382730E-02
   518.951  0.1511090E-02  0.1401202E-01  0.1600793E-01    10.830  0.4945517E-04  0.7258742E-03  0.1383937E-02
   518.954  0.1511247E-02  0.1400902E-01  0.1601723E-01    10.830  0.4931143E-04  0.7305298E-03  0.1386164E-02
   518.958  0.1511413E-02  0.1400496E-01  0.1602482E-01    10.830  0.4918728E-04  0.7371588E-03  0.1388918E-02
   518.962  0.1511585E-02  0.1400147E-01  0.1602984E-01    10.830  0.4908568E-04  0.7436980E-03  0.1392117E-02
   518.966  0.1511757E-02  0.1399801E-01  0.1603371E-01    10.830  0.4900881E-04  0.7505547E-03  0.1395598E-02
   518.970  0.1511926E-02  0.1399477E-01  0.1603615E-01    10.830  0.4895788E-04  0.7582387E-03  0.1399262E-02
   518.973  0.1512089E-02  0.1399084E-01  0.1603825E-01    10.830  0.4893352E-04  0.7655745E-03  0.1400699E-02
   518.977  0.1512241E-02  0.1398738E-01  0.1603707E-01    10.830  0.4893510E-04  0.7725740E-03  0.1404430E-02
   518.981  0.1512381E-02  0.1398415E-01  0.1603473E-01    10.830  0.4896065E-04  0.7790179E-03  0.1408199E-02
   518.985  0.1512507E-02  0.1398105E-01  0.1603091E-01    10.830  0.4900702E-04  0.7855582E-03  0.1411105E-02
   518.989  0.1512616E-02  0.1398025E-01  0.1602695E-01    10.829  0.4907194E-04  0.7896131E-03  0.1413432E-02
   518.992  0.1512705E-02  0.1398158E-01  0.1602368E-01    10.829  0.4915241E-04  0.7906449E-03  0.1415594E-02
   518.996  0.1512774E-02  0.1398359E-01  0.1602011E-01    10.829  0.4924537E-04  0.7901633E-03  0.1417581E-02
   519.000  0.1512819E-02  0.1398667E-01  0.1601587E-01    10.829  0.4934816E-04  0.7876973E-03  0.1419037E-02
   519.004  0.1512843E-02  0.1399080E-01  0.1601088E-01    10.829  0.4945489E-04  0.7837319E-03  0.1420518E-02
   519.007  0.1512855E-02  0.1399491E-01  0.1600637E-01    10.829  0.4955209E-04  0.7786077E-03  0.1421807E-02
   519.011  0.1512859E-02  0.1399950E-01  0.1600216E-01    10.829  0.4963301E-04  0.7724739E-03  0.1423855E-02
   519.015  0.1512858E-02  0.1400407E-01  0.1599944E-01    10.829  0.4969240E-04  0.7649713E-03  0.1425279E-02
   519.019  0.1512850E-02  0.1400951E-01  0.1599735E-01    10.829  0.4972967E-04  0.7559939E-03  0.1426420E-02
   519.023  0.1512839E-02  0.1401465E-01  0.1599651E-01    10.829  0.4974901E-04  0.7464710E-03  0.1427210E-02
   519.026  0.1512838E-02  0.1401893E-01  0.1599626E-01    10.829  0.4977037E-04  0.7377452E-03  0.1427038E-02
   519.030  0.1512846E-02  0.1402233E-01  0.1599695E-01    10.829  0.4979519E-04  0.7295734E-03  0.1426909E-02
   519.034  0.1512864E-02  0.1402576E-01  0.1599844E-01    10.828  0.4982229E-04  0.7229818E-03  0.1425096E-02
   519.038  0.1512892E-02  0.1402993E-01  0.1600178E-01    10.828  0.4985113E-04  0.7192340E-03  0.1421529E-02
   519.042  0.1512927E-02  0.1403376E-01  0.1600542E-01    10.828  0.4988067E-04  0.7163844E-03  0.1417799E-02
   519.045  0.1512971E-02  0.1403723E-01  0.1600932E-01    10.828  0.4991081E-04  0.7141748E-03  0.1414568E-02
   519.049  0.1513020E-02  0.1404055E-01  0.1601284E-01    10.828  0.4994010E-04  0.7120432E-03  0.1411493E-02
   519.053  0.1513074E-02  0.1404338E-01  0.1601778E-01    10.828  0.4996764E-04  0.7097309E-03  0.1410055E-02
   519.057  0.1513131E-02  0.1404571E-01  0.1602045E-01    10.828  0.4999318E-04  0.7073959E-03  0.1407726E-02
   519.060  0.1513189E-02  0.1404817E-01  0.1602267E-01    10.828  0.5001516E-04  0.7049758E-03  0.1405101E-02
   519.064  0.1513242E-02  0.1405016E-01  0.1602437E-01    10.828  0.5002759E-04  0.7026143E-03  0.1403141E-02
   519.068  0.1513290E-02  0.1405244E-01  0.1602518E-01    10.828  0.5002917E-04  0.7005324E-03  0.1402047E-02
   519.072  0.1513331E-02  0.1405471E-01  0.1602499E-01    10.828  0.5002040E-04  0.6981857E-03  0.1401425E-02
   519.076  0.1513363E-02  0.1405801E-01  0.1602376E-01    10.828  0.5000110E-04  0.6944136E-03  0.1400745E-02
   519.079  0.1513387E-02  0.1406148E-01  0.1602235E-01    10.828  0.4997162E-04  0.6926617E-03  0.1400604E-02
   519.083  0.1513401E-02  0.1406489E-01  0.1602019E-01    10.827  0.4993331E-04  0.6880000E-03  0.1400913E-02
   519.087  0.1513405E-02  0.1406624E-01  0.1601702E-01    10.827  0.4988661E-04  0.6858952E-03  0.1402236E-02
   519.091  0.1513399E-02  0.1406745E-01  0.1601358E-01    10.827  0.4983320E-04  0.6836678E-03  0.1404149E-02
   519.095  0.1513387E-02  0.1406904E-01  0.1600889E-01    10.827  0.4977985E-04  0.6811232E-03  0.1405998E-02
   519.098  0.1513370E-02  0.1407067E-01  0.1600498E-01    10.827  0.4973006E-04  0.6788791E-03  0.1408848E-02
   519.102  0.1513348E-02  0.1407262E-01  0.1600074E-01    10.827  0.4968487E-04  0.6768616E-03  0.1412247E-02
   519.106  0.1513321E-02  0.1407401E-01  0.1599631E-01    10.827  0.4964539E-04  0.6751703E-03  0.1415839E-02
   519.110  0.1513290E-02  0.1407542E-01  0.1599213E-01    10.827  0.4961265E-04  0.6735079E-03  0.1419857E-02
   519.113  0.1513258E-02  0.1407691E-01  0.1598745E-01    10.827  0.4958608E-04  0.6719077E-03  0.1423155E-02
   519.117  0.1513230E-02  0.1407805E-01  0.1598350E-01    10.827  0.4956470E-04  0.6708135E-03  0.1426182E-02
   519.121  0.1513206E-02  0.1407922E-01  0.1597967E-01    10.827  0.4954826E-04  0.6696552E-03  0.1428507E-02
   519.125  0.1513184E-02  0.1408047E-01  0.1597645E-01    10.827  0.4953958E-04  0.6683108E-03  0.1430071E-02
   519.129  0.1513158E-02  0.1408222E-01  0.1597352E-01    10.827  0.4954643E-04  0.6668821E-03  0.1432449E-02
   519.132  0.1513128E-02  0.1408449E-01  0.1597081E-01    10.826  0.4956947E-04  0.6646718E-03  0.1435322E-02
   519.136  0.1513094E-02  0.1408749E-01  0.1596876E-01    10.826  0.4960749E-04  0.6625605E-03  0.1438181E-02
   519.140  0.1513057E-02  0.1409077E-01  0.1596710E-01    10.826  0.4966001E-04  0.6607435E-03  0.1440843E-02
   519.144  0.1513017E-02  0.1409433E-01  0.1596613E-01    10.826  0.4972641E-04  0.6586762E-03  0.1442825E-02
   519.147  0.1512974E-02  0.1409782E-01  0.1596587E-01    10.826  0.4980390E-04  0.6566271E-03  0.1444549E-02
   519.151  0.1512928E-02  0.1410141E-01  0.1596592E-01    10.826  0.4989056E-04  0.6544508E-03  0.1445776E-02
   519.155  0.1512879E-02  0.1410486E-01  0.1596648E-01    10.826  0.4998526E-04  0.6524604E-03  0.1447142E-02
   519.159  0.1512828E-02  0.1410818E-01  0.1596646E-01    10.826  0.5008605E-04  0.6510912E-03  0.1448357E-02
   519.163  0.1512773E-02  0.1411122E-01  0.1596577E-01    10.826  0.5019334E-04  0.6500400E-03  0.1449425E-02
   519.166  0.1512715E-02  0.1411420E-01  0.1596465E-01    10.826  0.5030453E-04  0.6491848E-03  0.1449919E-02
   519.170  0.1512655E-02  0.1411628E-01  0.1596361E-01    10.826  0.5041739E-04  0.6497294E-03  0.1450078E-02
   519.174  0.1512593E-02  0.1411819E-01  0.1596271E-01    10.826  0.5052999E-04  0.6508742E-03  0.1450403E-02
   519.178  0.1512531E-02  0.1411978E-01  0.1596191E-01    10.826  0.5063962E-04  0.6524356E-03  0.1449855E-02
   519.181  0.1512469E-02  0.1411935E-01  0.1596087E-01    10.825  0.5074345E-04  0.6558249E-03  0.1449738E-02
   519.185  0.1512409E-02  0.1411949E-01  0.1596012E-01    10.825  0.5083995E-04  0.6589815E-03  0.1449733E-02
   519.189  0.1512348E-02  0.1411965E-01  0.1595893E-01    10.825  0.5092799E-04  0.6628174E-03  0.1450033E-02
   519.193  0.1512285E-02  0.1411904E-01  0.1595724E-01    10.825  0.5100578E-04  0.6678128E-03  0.1451675E-02
   519.197  0.1512223E-02  0.1411807E-01  0.1595520E-01    10.825  0.5107280E-04  0.6732666E-03  0.1452801E-02
   519.200  0.1512162E-02  0.1411622E-01  0.1595344E-01    10.825  0.5112636E-04  0.6794392E-03  0.1454472E-02
   519.204  0.1512102E-02  0.1411358E-01  0.1595138E-01    10.825  0.5116650E-04  0.6868252E-03  0.1455776E-02
   519.208  0.1512044E-02  0.1411017E-01  0.1594885E-01    10.825  0.5119500E-04  0.6952035E-03  0.1457256E-02
   519.212  0.1511987E-02  0.1410556E-01  0.1594502E-01    10.825  0.5121080E-04  0.7046696E-03  0.1457845E-02
   519.216  0.1511931E-02  0.1410017E-01  0.1594013E-01    10.825  0.5121282E-04  0.7154996E-03  0.1457594E-02
   519.219  0.1511877E-02  0.1409413E-01  0.1593472E-01    10.825  0.5120067E-04  0.7268469E-03  0.1457014E-02
   519.223  0.1511825E-02  0.1408702E-01  0.1592953E-01    10.825  0.5117588E-04  0.7395090E-03  0.1454447E-02
   519.227  0.1511776E-02  0.1408565E-01  0.1592785E-01    10.825  0.5113762E-04  0.7428702E-03  0.1453538E-02
   519.231  0.1511733E-02  0.1408459E-01  0.1592702E-01    10.824  0.5108628E-04  0.7445592E-03  0.1453842E-02
   519.234  0.1511697E-02  0.1408267E-01  0.1592649E-01    10.824  0.5102262E-04  0.7465245E-03  0.1452558E-02
   519.238  0.1511669E-02  0.1408096E-01  0.1592649E-01    10.824  0.5094738E-04  0.7473025E-03  0.1450609E-02
   519.242  0.1511648E-02  0.1408077E-01  0.1592819E-01    10.824  0.5086194E-04  0.7443851E-03  0.1448770E-02
   519.246  0.1511636E-02  0.1408092E-01  0.1592997E-01    10.824  0.5076892E-04  0.7418099E-03  0.1446312E-02
   519.250  0.1511633E-02  0.1408162E-01  0.1593239E-01    10.824  0.5066957E-04  0.7405227E-03  0.1442176E-02
   519.253  0.1511638E-02  0.1408340E-01  0.1593645E-01    10.824  0.5056579E-04  0.7403562E-03  0.1438519E-02
   519.257  0.1511643E-02  0.1408609E-01  0.1594052E-01    10.824  0.5046380E-04  0.7411785E-03  0.1433853E-02
   519.261  0.1511645E-02  0.1408965E-01  0.1594438E-01    10.824  0.5036706E-04  0.7433765E-03  0.1429262E-02
   519.265  0.1511644E-02  0.1409710E-01  0.1595223E-01    10.824  0.5027738E-04  0.7492292E-03  0.1427163E-02
   519.269  0.1511639E-02  0.1410451E-01  0.1595964E-01    10.824  0.5019658E-04  0.7563859E-03  0.1424380E-02
   519.272  0.1511632E-02  0.1411233E-01  0.1596693E-01    10.824  0.5012577E-04  0.7637657E-03  0.1421088E-02
   519.276  0.1511622E-02  0.1412001E-01  0.1597333E-01    10.823  0.5006670E-04  0.7712569E-03  0.1417813E-02
   519.280  0.1511610E-02  0.1412698E-01  0.1597940E-01    10.823  0.5001980E-04  0.7786492E-03  0.1414081E-02
   519.284  0.1511595E-02  0.1413356E-01  0.1598470E-01    10.823  0.4998634E-04  0.7852419E-03  0.1410283E-02
   519.287  0.1511572E-02  0.1414008E-01  0.1598957E-01    10.823  0.4997169E-04  0.7919356E-03  0.1405469E-02
   519.291  0.1511543E-02  0.1414500E-01  0.1599539E-01    10.823  0.4997552E-04  0.7988520E-03  0.1399943E-02
   519.295  0.1511507E-02  0.1415205E-01  0.1599858E-01    10.823  0.4999819E-04  0.8037180E-03  0.1394931E-02
   519.299  0.1511467E-02  0.1415822E-01  0.1600119E-01    10.823  0.5003768E-04  0.8079072E-03  0.1389491E-02
   519.303  0.1511419E-02  0.1416364E-01  0.1600317E-01    10.823  0.5007040E-04  0.8115416E-03  0.1386182E-02
   519.306  0.1511362E-02  0.1416856E-01  0.1600552E-01    10.823  0.5008130E-04  0.8142519E-03  0.1381443E-02
   519.310  0.1511298E-02  0.1417286E-01  0.1600723E-01    10.823  0.5007178E-04  0.8158742E-03  0.1377616E-02
   519.314  0.1511227E-02  0.1417799E-01  0.1601183E-01    10.823  0.5004151E-04  0.8151392E-03  0.1374050E-02
   519.318  0.1511154E-02  0.1418476E-01  0.1601719E-01    10.823  0.4999336E-04  0.8107812E-03  0.1370098E-02
   519.321  0.1511080E-02  0.1419035E-01  0.1602257E-01    10.822  0.4992819E-04  0.8066908E-03  0.1366006E-02
   519.325  0.1511007E-02  0.1419522E-01  0.1602791E-01    10.822  0.4984891E-04  0.8016908E-03  0.1361907E-02
   519.329  0.1510938E-02  0.1420013E-01  0.1603295E-01    10.822  0.4975794E-04  0.7965944E-03  0.1357767E-02
   519.333  0.1510877E-02  0.1420327E-01  0.1603810E-01    10.822  0.4965589E-04  0.7895620E-03  0.1354032E-02
   519.337  0.1510825E-02  0.1420522E-01  0.1604333E-01    10.822  0.4954483E-04  0.7817880E-03  0.1350748E-02
   519.340  0.1510786E-02  0.1420583E-01  0.1604735E-01    10.822  0.4942870E-04  0.7742482E-03  0.1347679E-02
   519.344  0.1510760E-02  0.1420515E-01  0.1605111E-01    10.822  0.4931049E-04  0.7668370E-03  0.1344679E-02
   519.348  0.1510748E-02  0.1420303E-01  0.1605362E-01    10.822  0.4919221E-04  0.7599005E-03  0.1343650E-02
   519.352  0.1510755E-02  0.1419958E-01  0.1605681E-01    10.822  0.4907623E-04  0.7530699E-03  0.1340053E-02
   519.356  0.1510782E-02  0.1419659E-01  0.1606166E-01    10.822  0.4896505E-04  0.7461559E-03  0.1335625E-02
   519.359  0.1510827E-02  0.1419369E-01  0.1606817E-01    10.822  0.4886082E-04  0.7387906E-03  0.1330749E-02
   519.363  0.1510891E-02  0.1419024E-01  0.1607425E-01    10.822  0.4876653E-04  0.7317130E-03  0.1325608E-02
   519.367  0.1510972E-02  0.1418634E-01  0.1608079E-01    10.821  0.4868432E-04  0.7245367E-03  0.1320469E-02
   519.371  0.1511069E-02  0.1418192E-01  0.1608660E-01    10.821  0.4861580E-04  0.7176503E-03  0.1315789E-02
   519.374  0.1511180E-02  0.1417728E-01  0.1609207E-01    10.821  0.4856295E-04  0.7104588E-03  0.1311769E-02
   519.378  0.1511303E-02  0.1417210E-01  0.1609626E-01    10.821  0.4852646E-04  0.7054355E-03  0.1307952E-02
   519.382  0.1511439E-02  0.1416630E-01  0.1610041E-01    10.821  0.4851108E-04  0.7012626E-03  0.1305823E-02
   519.386  0.1511589E-02  0.1416053E-01  0.1610426E-01    10.821  0.4851930E-04  0.6978060E-03  0.1304846E-02
   519.390  0.1511748E-02  0.1415542E-01  0.1610705E-01    10.821  0.4855071E-04  0.6950059E-03  0.1304621E-02
   519.393  0.1511914E-02  0.1414982E-01  0.1610858E-01    10.821  0.4860421E-04  0.6936599E-03  0.1305285E-02
   519.397  0.1512082E-02  0.1414354E-01  0.1611015E-01    10.821  0.4867848E-04  0.6918760E-03  0.1307820E-02
   519.401  0.1512247E-02  0.1413736E-01  0.1610999E-01    10.821  0.4877154E-04  0.6908367E-03  0.1311541E-02
   519.405  0.1512406E-02  0.1413206E-01  0.1610887E-01    10.821  0.4888036E-04  0.6908655E-03  0.1316432E-02
   519.408  0.1512548E-02  0.1412778E-01  0.1610632E-01    10.821  0.4900878E-04  0.6906621E-03  0.1323173E-02
   519.412  0.1512657E-02  0.1412842E-01  0.1610443E-01    10.821  0.4916650E-04  0.6894963E-03  0.1328427E-02
   519.416  0.1512714E-02  0.1412920E-01  0.1609915E-01    10.820  0.4936314E-04  0.6862755E-03  0.1332399E-02
   519.420  0.1512728E-02  0.1413080E-01  0.1609129E-01    10.820  0.4958878E-04  0.6825751E-03  0.1333335E-02
   519.424  0.1512701E-02  0.1413118E-01  0.1608109E-01    10.820  0.4983748E-04  0.6787974E-03  0.1331429E-02
   519.427  0.1512632E-02  0.1413376E-01  0.1606926E-01    10.820  0.5010183E-04  0.6757239E-03  0.1326261E-02
   519.431  0.1512523E-02  0.1413759E-01  0.1605697E-01    10.820  0.5037665E-04  0.6711701E-03  0.1319771E-02
   519.435  0.1512380E-02  0.1414422E-01  0.1604614E-01    10.820  0.5065226E-04  0.6659014E-03  0.1314231E-02
   519.439  0.1512207E-02  0.1415108E-01  0.1603577E-01    10.820  0.5091930E-04  0.6614911E-03  0.1308948E-02
   519.442  0.1512008E-02  0.1415771E-01  0.1602572E-01    10.820  0.5117336E-04  0.6572486E-03  0.1303406E-02
   519.446  0.1511787E-02  0.1416344E-01  0.1601489E-01    10.820  0.5140750E-04  0.6537921E-03  0.1299077E-02
   519.450  0.1511557E-02  0.1416856E-01  0.1600514E-01    10.820  0.5163399E-04  0.6519047E-03  0.1295425E-02
   519.454  0.1511329E-02  0.1417206E-01  0.1599706E-01    10.820  0.5185733E-04  0.6499429E-03  0.1291777E-02
   519.458  0.1511111E-02  0.1417542E-01  0.1599050E-01    10.820  0.5207263E-04  0.6496329E-03  0.1288994E-02
   519.461  0.1510905E-02  0.1417563E-01  0.1598512E-01    10.819  0.5227449E-04  0.6498073E-03  0.1285955E-02
   519.465  0.1510716E-02  0.1417431E-01  0.1598057E-01    10.819  0.5245859E-04  0.6508415E-03  0.1283839E-02
   519.469  0.1510549E-02  0.1417162E-01  0.1597653E-01    10.819  0.5261970E-04  0.6527498E-03  0.1281689E-02
   519.473  0.1510405E-02  0.1416857E-01  0.1597429E-01    10.819  0.5275573E-04  0.6555985E-03  0.1280381E-02
   519.476  0.1510287E-02  0.1416516E-01  0.1597365E-01    10.819  0.5286310E-04  0.6605466E-03  0.1280449E-02
   519.480  0.1510198E-02  0.1416381E-01  0.1597753E-01    10.819  0.5293952E-04  0.6675074E-03  0.1283745E-02
   519.484  0.1510138E-02  0.1416240E-01  0.1598269E-01    10.819  0.5298300E-04  0.6741840E-03  0.1288218E-02
   519.488  0.1510110E-02  0.1416108E-01  0.1598991E-01    10.819  0.5299350E-04  0.6785120E-03  0.1293448E-02
   519.492  0.1510114E-02  0.1416044E-01  0.1599851E-01    10.819  0.5297045E-04  0.6840066E-03  0.1299648E-02
   519.495  0.1510148E-02  0.1415929E-01  0.1600834E-01    10.819  0.5291430E-04  0.6900955E-03  0.1306299E-02
   519.499  0.1510213E-02  0.1415810E-01  0.1601892E-01    10.819  0.5282768E-04  0.6965714E-03  0.1313688E-02
   519.503  0.1510307E-02  0.1415655E-01  0.1602991E-01    10.818  0.5271201E-04  0.7030985E-03  0.1320851E-02
   519.507  0.1510427E-02  0.1415464E-01  0.1604116E-01    10.818  0.5257094E-04  0.7099725E-03  0.1327444E-02
   519.511  0.1510570E-02  0.1415274E-01  0.1605192E-01    10.818  0.5240813E-04  0.7169097E-03  0.1333673E-02
   519.514  0.1510732E-02  0.1415089E-01  0.1606200E-01    10.818  0.5222715E-04  0.7238221E-03  0.1338957E-02
   519.518  0.1510911E-02  0.1414922E-01  0.1607173E-01    10.818  0.5203238E-04  0.7304657E-03  0.1343528E-02
   519.522  0.1511101E-02  0.1414700E-01  0.1608043E-01    10.818  0.5182899E-04  0.7368313E-03  0.1346271E-02
   519.526  0.1511298E-02  0.1414540E-01  0.1608872E-01    10.818  0.5162054E-04  0.7435547E-03  0.1348116E-02
   519.529  0.1511497E-02  0.1414258E-01  0.1609538E-01    10.818  0.5141235E-04  0.7484710E-03  0.1347933E-02
   519.533  0.1511693E-02  0.1413973E-01  0.1610123E-01    10.818  0.5120842E-04  0.7531529E-03  0.1346553E-02
   519.537  0.1511881E-02  0.1413796E-01  0.1610527E-01    10.818  0.5101252E-04  0.7570418E-03  0.1343624E-02
   519.541  0.1512057E-02  0.1413562E-01  0.1610750E-01    10.818  0.5082965E-04  0.7609380E-03  0.1339626E-02
   519.545  0.1512217E-02  0.1413335E-01  0.1610755E-01    10.818  0.5066342E-04  0.7645028E-03  0.1333247E-02
   519.548  0.1512358E-02  0.1413042E-01  0.1610657E-01    10.817  0.5051625E-04  0.7666136E-03  0.1326140E-02
   519.552  0.1512476E-02  0.1412860E-01  0.1610354E-01    10.817  0.5039250E-04  0.7693554E-03  0.1317369E-02
   519.556  0.1512568E-02  0.1412708E-01  0.1609894E-01    10.817  0.5029428E-04  0.7711036E-03  0.1307322E-02
   519.560  0.1512632E-02  0.1412600E-01  0.1609288E-01    10.817  0.5022350E-04  0.7705321E-03  0.1296186E-02
   519.563  0.1512676E-02  0.1412668E-01  0.1608733E-01    10.817  0.5015091E-04  0.7702244E-03  0.1286214E-02
   519.567  0.1512702E-02  0.1412817E-01  0.1608170E-01    10.817  0.5006623E-04  0.7693166E-03  0.1278004E-02
   519.571  0.1512709E-02  0.1413051E-01  0.1607654E-01    10.817  0.4997186E-04  0.7681585E-03  0.1270510E-02
   519.575  0.1512698E-02  0.1413380E-01  0.1607244E-01    10.817  0.4986932E-04  0.7651936E-03  0.1264543E-02
   519.579  0.1512667E-02  0.1413767E-01  0.1606855E-01    10.817  0.4976348E-04  0.7611854E-03  0.1259288E-02
   519.582  0.1512602E-02  0.1414361E-01  0.1606472E-01    10.817  0.4967159E-04  0.7540273E-03  0.1255125E-02
   519.586  0.1512508E-02  0.1414945E-01  0.1606106E-01    10.817  0.4959245E-04  0.7467508E-03  0.1251544E-02
   519.590  0.1512374E-02  0.1415630E-01  0.1605585E-01    10.817  0.4954215E-04  0.7382981E-03  0.1246918E-02
   519.594  0.1512194E-02  0.1416386E-01  0.1604848E-01    10.816  0.4953083E-04  0.7291050E-03  0.1241522E-02
   519.597  0.1511972E-02  0.1417465E-01  0.1604217E-01    10.816  0.4955989E-04  0.7191254E-03  0.1233798E-02
   519.601  0.1511713E-02  0.1418763E-01  0.1603605E-01    10.816  0.4962940E-04  0.7099718E-03  0.1226028E-02
   519.605  0.1511424E-02  0.1420100E-01  0.1602903E-01    10.816  0.4973821E-04  0.7007755E-03  0.1217744E-02
   519.609  0.1511112E-02  0.1421389E-01  0.1602184E-01    10.816  0.4988551E-04  0.6920596E-03  0.1208905E-02
   519.613  0.1510784E-02  0.1422586E-01  0.1601526E-01    10.816  0.5006747E-04  0.6847412E-03  0.1200518E-02
   519.616  0.1510446E-02  0.1423762E-01  0.1600826E-01    10.816  0.5028127E-04  0.6775408E-03  0.1192661E-02
   519.620  0.1510108E-02  0.1424810E-01  0.1600220E-01    10.816  0.5052298E-04  0.6719136E-03  0.1185385E-02
   519.624  0.1509775E-02  0.1425587E-01  0.1599727E-01    10.816  0.5078685E-04  0.6679565E-03  0.1179118E-02
   519.628  0.1509452E-02  0.1426387E-01  0.1599313E-01    10.816  0.5107118E-04  0.6650154E-03  0.1173962E-02
   519.632  0.1509144E-02  0.1427027E-01  0.1599025E-01    10.816  0.5137117E-04  0.6637355E-03  0.1170057E-02
   519.635  0.1508862E-02  0.1427482E-01  0.1598852E-01    10.815  0.5167878E-04  0.6638651E-03  0.1166734E-02
   519.639  0.1508610E-02  0.1427777E-01  0.1598877E-01    10.815  0.5198714E-04  0.6651303E-03  0.1164700E-02
   519.643  0.1508393E-02  0.1427934E-01  0.1599015E-01    10.815  0.5228992E-04  0.6674316E-03  0.1163122E-02
   519.647  0.1508218E-02  0.1427818E-01  0.1599409E-01    10.815  0.5257922E-04  0.6706843E-03  0.1163179E-02
   519.650  0.1508085E-02  0.1427687E-01  0.1599786E-01    10.815  0.5284999E-04  0.6765556E-03  0.1163790E-02
   519.654  0.1507999E-02  0.1427441E-01  0.1600255E-01    10.815  0.5309477E-04  0.6837071E-03  0.1164501E-02
   519.658  0.1507960E-02  0.1427082E-01  0.1600774E-01    10.815  0.5330845E-04  0.6923409E-03  0.1166612E-02
   519.662  0.1507969E-02  0.1426746E-01  0.1601630E-01    10.815  0.5348641E-04  0.7030501E-03  0.1170383E-02
   519.666  0.1508025E-02  0.1426302E-01  0.1602581E-01    10.815  0.5362423E-04  0.7142410E-03  0.1174559E-02
   519.669  0.1508126E-02  0.1425801E-01  0.1603517E-01    10.815  0.5371885E-04  0.7267062E-03  0.1178271E-02
   519.673  0.1508269E-02  0.1425181E-01  0.1604479E-01    10.815  0.5376826E-04  0.7399049E-03  0.1181916E-02
   519.677  0.1508451E-02  0.1424508E-01  0.1605336E-01    10.815  0.5377100E-04  0.7535148E-03  0.1185207E-02
   519.681  0.1508667E-02  0.1423795E-01  0.1606183E-01    10.814  0.5372700E-04  0.7671728E-03  0.1188664E-02
   519.684  0.1508911E-02  0.1423010E-01  0.1607036E-01    10.814  0.5363688E-04  0.7812672E-03  0.1191783E-02
   519.688  0.1509179E-02  0.1422291E-01  0.1607782E-01    10.814  0.5350291E-04  0.7954340E-03  0.1194794E-02
   519.692  0.1509463E-02  0.1421617E-01  0.1608434E-01    10.814  0.5332693E-04  0.8095229E-03  0.1197424E-02
   519.696  0.1509758E-02  0.1420977E-01  0.1608947E-01    10.814  0.5311372E-04  0.8231941E-03  0.1199891E-02
   519.700  0.1510056E-02  0.1420986E-01  0.1609981E-01    10.814  0.5286744E-04  0.8260149E-03  0.1203390E-02
   519.703  0.1510352E-02  0.1421067E-01  0.1610930E-01    10.814  0.5259360E-04  0.8260660E-03  0.1206865E-02
   519.707  0.1510639E-02  0.1421216E-01  0.1611812E-01    10.814  0.5229898E-04  0.8283194E-03  0.1210779E-02
   519.711  0.1510920E-02  0.1421668E-01  0.1612717E-01    10.814  0.5200396E-04  0.8309151E-03  0.1214850E-02
   519.715  0.1511192E-02  0.1422182E-01  0.1613756E-01    10.814  0.5171887E-04  0.8342710E-03  0.1220516E-02
   519.719  0.1511448E-02  0.1422727E-01  0.1614415E-01    10.814  0.5144928E-04  0.8378722E-03  0.1223625E-02
   519.722  0.1511683E-02  0.1423355E-01  0.1614972E-01    10.813  0.5120087E-04  0.8427182E-03  0.1226569E-02
   519.726  0.1511893E-02  0.1423935E-01  0.1615366E-01    10.813  0.5097865E-04  0.8472977E-03  0.1228922E-02
   519.730  0.1512072E-02  0.1424604E-01  0.1615593E-01    10.813  0.5078703E-04  0.8523111E-03  0.1230590E-02
   519.734  0.1512217E-02  0.1425359E-01  0.1615707E-01    10.813  0.5062997E-04  0.8577082E-03  0.1230953E-02
   519.737  0.1512333E-02  0.1426070E-01  0.1615705E-01    10.813  0.5050365E-04  0.8628840E-03  0.1230854E-02
   519.741  0.1512433E-02  0.1426724E-01  0.1615558E-01    10.813  0.5039483E-04  0.8673200E-03  0.1229387E-02
   519.745  0.1512514E-02  0.1427294E-01  0.1615278E-01    10.813  0.5030518E-04  0.8711930E-03  0.1227372E-02
   519.749  0.1512576E-02  0.1427747E-01  0.1614808E-01    10.813  0.5023614E-04  0.8745342E-03  0.1224502E-02
   519.753  0.1512617E-02  0.1428109E-01  0.1614195E-01    10.813  0.5018840E-04  0.8773651E-03  0.1221046E-02
   519.756  0.1512644E-02  0.1428345E-01  0.1613535E-01    10.813  0.5015586E-04  0.8799122E-03  0.1217828E-02
   519.760  0.1512670E-02  0.1428673E-01  0.1612982E-01    10.813  0.5012359E-04  0.8814687E-03  0.1215485E-02
   519.764  0.1512696E-02  0.1428908E-01  0.1612573E-01    10.812  0.5009238E-04  0.8832231E-03  0.1213634E-02
   519.768  0.1512720E-02  0.1429113E-01  0.1612197E-01    10.812  0.5006246E-04  0.8849026E-03  0.1211818E-02
   519.772  0.1512743E-02  0.1429284E-01  0.1611943E-01    10.812  0.5003441E-04  0.8867744E-03  0.1210506E-02
   519.775  0.1512763E-02  0.1429449E-01  0.1611722E-01    10.812  0.5000893E-04  0.8880375E-03  0.1209678E-02
   519.779  0.1512780E-02  0.1429660E-01  0.1611561E-01    10.812  0.4998620E-04  0.8892525E-03  0.1209213E-02
   519.783  0.1512794E-02  0.1429869E-01  0.1611407E-01    10.812  0.4996657E-04  0.8905417E-03  0.1208614E-02
   519.787  0.1512804E-02  0.1430043E-01  0.1611286E-01    10.812  0.4995054E-04  0.8918109E-03  0.1208386E-02
   519.790  0.1512811E-02  0.1430408E-01  0.1611169E-01    10.812  0.4993854E-04  0.8892764E-03  0.1208094E-02
   519.794  0.1512806E-02  0.1430523E-01  0.1610896E-01    10.812  0.4993402E-04  0.8913525E-03  0.1209446E-02
   519.798  0.1512769E-02  0.1430649E-01  0.1610394E-01    10.812  0.4994734E-04  0.8931242E-03  0.1216682E-02
   519.802  0.1512701E-02  0.1430767E-01  0.1609774E-01    10.812  0.4997754E-04  0.8946194E-03  0.1229378E-02
   519.806  0.1512608E-02  0.1430829E-01  0.1608844E-01    10.812  0.5002067E-04  0.8967561E-03  0.1246037E-02
   519.809  0.1512490E-02  0.1430945E-01  0.1607747E-01    10.811  0.5007670E-04  0.8974434E-03  0.1265876E-02
   519.813  0.1512350E-02  0.1431099E-01  0.1606605E-01    10.811  0.5014498E-04  0.8984914E-03  0.1288190E-02
   519.817  0.1512191E-02  0.1431203E-01  0.1605373E-01    10.811  0.5022526E-04  0.8994213E-03  0.1311574E-02
   519.821  0.1512016E-02  0.1431329E-01  0.1604175E-01    10.811  0.5031583E-04  0.9004430E-03  0.1335460E-02
   519.824  0.1511829E-02  0.1431459E-01  0.1603088E-01    10.811  0.5041537E-04  0.9014501E-03  0.1358967E-02
   519.828  0.1511635E-02  0.1431528E-01  0.1602016E-01    10.811  0.5052275E-04  0.9022784E-03  0.1381992E-02
   519.832  0.1511436E-02  0.1431664E-01  0.1600938E-01    10.811  0.5063517E-04  0.9027475E-03  0.1402714E-02
   519.836  0.1511236E-02  0.1432068E-01  0.1600306E-01    10.811  0.5075136E-04  0.9047022E-03  0.1415844E-02
   519.840  0.1511040E-02  0.1432712E-01  0.1599992E-01    10.811  0.5086851E-04  0.9080566E-03  0.1422778E-02
   519.843  0.1510851E-02  0.1433519E-01  0.1600018E-01    10.811  0.5098380E-04  0.9126234E-03  0.1424413E-02
   519.847  0.1510673E-02  0.1434160E-01  0.1600047E-01    10.811  0.5109432E-04  0.9160430E-03  0.1425818E-02
   519.851  0.1510511E-02  0.1434647E-01  0.1600084E-01    10.810  0.5119725E-04  0.9184237E-03  0.1426978E-02
   519.855  0.1510368E-02  0.1434875E-01  0.1600142E-01    10.810  0.5128939E-04  0.9197845E-03  0.1428161E-02
   519.858  0.1510246E-02  0.1434927E-01  0.1600127E-01    10.810  0.5136834E-04  0.9199763E-03  0.1429154E-02
   519.862  0.1510147E-02  0.1434870E-01  0.1600164E-01    10.810  0.5143172E-04  0.9196725E-03  0.1430423E-02
   519.866  0.1510075E-02  0.1434672E-01  0.1600154E-01    10.810  0.5147711E-04  0.9184442E-03  0.1431467E-02
   519.870  0.1510031E-02  0.1434331E-01  0.1600166E-01    10.810  0.5150394E-04  0.9163152E-03  0.1432833E-02
   519.874  0.1510015E-02  0.1433879E-01  0.1600209E-01    10.810  0.5151141E-04  0.9140985E-03  0.1434530E-02
   519.877  0.1510027E-02  0.1433596E-01  0.1600467E-01    10.810  0.5149815E-04  0.9123676E-03  0.1431085E-02
   519.881  0.1510068E-02  0.1433667E-01  0.1601289E-01    10.810  0.5146561E-04  0.9125449E-03  0.1417537E-02
   519.885  0.1510135E-02  0.1433783E-01  0.1602243E-01    10.810  0.5141393E-04  0.9132958E-03  0.1399927E-02
   519.889  0.1510229E-02  0.1433863E-01  0.1603191E-01    10.809  0.5134533E-04  0.9142534E-03  0.1380959E-02
   519.892  0.1510347E-02  0.1433990E-01  0.1604221E-01    10.809  0.5126176E-04  0.9149902E-03  0.1361707E-02
   519.896  0.1510485E-02  0.1434144E-01  0.1605199E-01    10.809  0.5116520E-04  0.9159903E-03  0.1342418E-02
   519.900  0.1510641E-02  0.1434321E-01  0.1606167E-01    10.809  0.5105862E-04  0.9167742E-03  0.1323363E-02
   519.904  0.1510812E-02  0.1434467E-01  0.1607107E-01    10.809  0.5094485E-04  0.9174386E-03  0.1305573E-02
   519.908  0.1510988E-02  0.1434630E-01  0.1607946E-01    10.809  0.5083042E-04  0.9181629E-03  0.1289872E-02
   519.911  0.1511163E-02  0.1434806E-01  0.1608712E-01    10.809  0.5071983E-04  0.9191854E-03  0.1276628E-02
   519.915  0.1511332E-02  0.1435025E-01  0.1609337E-01    10.809  0.5061525E-04  0.9203755E-03  0.1266659E-02
   519.919  0.1511488E-02  0.1435305E-01  0.1609803E-01    10.809  0.5051962E-04  0.9215438E-03  0.1260056E-02
   519.923  0.1511604E-02  0.1435810E-01  0.1610065E-01    10.809  0.5043016E-04  0.9243281E-03  0.1256824E-02
   519.927  0.1511673E-02  0.1436518E-01  0.1610128E-01    10.809  0.5034466E-04  0.9283825E-03  0.1256868E-02
   519.930  0.1511693E-02  0.1437423E-01  0.1609820E-01    10.808  0.5026476E-04  0.9338126E-03  0.1259240E-02
   519.934  0.1511665E-02  0.1438396E-01  0.1609524E-01    10.808  0.5019164E-04  0.9400551E-03  0.1266725E-02
   519.938  0.1511587E-02  0.1439416E-01  0.1609089E-01    10.808  0.5012583E-04  0.9468759E-03  0.1277158E-02
   519.942  0.1511462E-02  0.1440418E-01  0.1608493E-01    10.808  0.5006903E-04  0.9542267E-03  0.1290320E-02
   519.945  0.1511291E-02  0.1441384E-01  0.1607775E-01    10.808  0.5002240E-04  0.9614098E-03  0.1306240E-02
   519.949  0.1511079E-02  0.1442290E-01  0.1606988E-01    10.808  0.4998750E-04  0.9680619E-03  0.1324092E-02
   519.953  0.1510830E-02  0.1443051E-01  0.1606015E-01    10.808  0.4996604E-04  0.9731696E-03  0.1344062E-02
   519.957  0.1510552E-02  0.1443724E-01  0.1605065E-01    10.808  0.4994974E-04  0.9774019E-03  0.1364155E-02
   519.961  0.1510265E-02  0.1444232E-01  0.1604238E-01    10.808  0.4992460E-04  0.9807641E-03  0.1379939E-02
   519.964  0.1509976E-02  0.1444537E-01  0.1603511E-01    10.808  0.4989078E-04  0.9829788E-03  0.1391432E-02
   519.968  0.1509689E-02  0.1444643E-01  0.1602934E-01    10.808  0.4984960E-04  0.9832147E-03  0.1400096E-02
   519.972  0.1509405E-02  0.1444438E-01  0.1602466E-01    10.807  0.4979710E-04  0.9839650E-03  0.1405833E-02
   519.976  0.1509125E-02  0.1444168E-01  0.1602036E-01    10.807  0.4973132E-04  0.9809149E-03  0.1409063E-02
   519.980  0.1508856E-02  0.1443701E-01  0.1601629E-01    10.807  0.4965394E-04  0.9769499E-03  0.1409919E-02
   519.983  0.1508601E-02  0.1443005E-01  0.1601246E-01    10.807  0.4956601E-04  0.9717532E-03  0.1409233E-02
   519.987  0.1508367E-02  0.1442200E-01  0.1601005E-01    10.807  0.4946982E-04  0.9662233E-03  0.1408643E-02
   519.991  0.1508157E-02  0.1441444E-01  0.1601075E-01    10.807  0.4936568E-04  0.9626053E-03  0.1408840E-02
   519.995  0.1507976E-02  0.1440520E-01  0.1601311E-01    10.807  0.4925636E-04  0.9578927E-03  0.1410701E-02
   519.998  0.1507827E-02  0.1439417E-01  0.1601731E-01    10.807  0.4914277E-04  0.9516718E-03  0.1411181E-02
   520.002  0.1507715E-02  0.1438196E-01  0.1602134E-01    10.807  0.4902744E-04  0.9448869E-03  0.1411467E-02
   520.006  0.1507639E-02  0.1436839E-01  0.1602600E-01    10.807  0.4891214E-04  0.9374218E-03  0.1411759E-02
   520.010  0.1507590E-02  0.1435353E-01  0.1602971E-01    10.807  0.4880906E-04  0.9297670E-03  0.1412609E-02
   520.014  0.1507567E-02  0.1433739E-01  0.1603287E-01    10.806  0.4872328E-04  0.9214798E-03  0.1413667E-02
   520.017  0.1507568E-02  0.1432287E-01  0.1603775E-01    10.806  0.4865674E-04  0.9132463E-03  0.1410657E-02
   520.021  0.1507594E-02  0.1431117E-01  0.1604546E-01    10.806  0.4861082E-04  0.9065098E-03  0.1404979E-02
   520.025  0.1507644E-02  0.1430624E-01  0.1605948E-01    10.806  0.4858676E-04  0.9048581E-03  0.1407344E-02
   520.029  0.1507715E-02  0.1430141E-01  0.1607295E-01    10.806  0.4858604E-04  0.9027707E-03  0.1411063E-02
   520.032  0.1507808E-02  0.1429608E-01  0.1608606E-01    10.806  0.4860927E-04  0.9005899E-03  0.1416729E-02
   520.036  0.1507919E-02  0.1429072E-01  0.1609825E-01    10.806  0.4865654E-04  0.8976383E-03  0.1424443E-02
   520.040  0.1508045E-02  0.1428535E-01  0.1610971E-01    10.806  0.4872744E-04  0.8945669E-03  0.1433992E-02
   520.044  0.1508184E-02  0.1428020E-01  0.1612031E-01    10.806  0.4882197E-04  0.8914377E-03  0.1445162E-02
   520.048  0.1508332E-02  0.1427641E-01  0.1612843E-01    10.806  0.4893880E-04  0.8857030E-03  0.1454268E-02
   520.051  0.1508487E-02  0.1427418E-01  0.1613928E-01    10.805  0.4907551E-04  0.8794074E-03  0.1468171E-02
   520.055  0.1508644E-02  0.1427830E-01  0.1615218E-01    10.805  0.4923008E-04  0.8792798E-03  0.1487917E-02
   520.059  0.1508801E-02  0.1428107E-01  0.1616449E-01    10.805  0.4940014E-04  0.8768834E-03  0.1509210E-02
   520.063  0.1508954E-02  0.1428408E-01  0.1617548E-01    10.805  0.4958241E-04  0.8752972E-03  0.1530696E-02
   520.067  0.1509099E-02  0.1428779E-01  0.1618369E-01    10.805  0.4977289E-04  0.8752813E-03  0.1551343E-02
   520.070  0.1509240E-02  0.1429130E-01  0.1618915E-01    10.805  0.4996519E-04  0.8767644E-03  0.1570838E-02
   520.074  0.1509377E-02  0.1429325E-01  0.1619381E-01    10.805  0.5015541E-04  0.8784671E-03  0.1588217E-02
   520.078  0.1509507E-02  0.1429633E-01  0.1619669E-01    10.805  0.5033819E-04  0.8817537E-03  0.1603125E-02
   520.082  0.1509631E-02  0.1429928E-01  0.1619829E-01    10.805  0.5050818E-04  0.8853675E-03  0.1615486E-02
   520.085  0.1509758E-02  0.1430158E-01  0.1619975E-01    10.805  0.5065796E-04  0.8880587E-03  0.1623934E-02
   520.089  0.1509883E-02  0.1430232E-01  0.1619968E-01    10.805  0.5078438E-04  0.8919672E-03  0.1628362E-02
   520.093  0.1510009E-02  0.1430423E-01  0.1620135E-01    10.804  0.5088693E-04  0.8924515E-03  0.1629651E-02
   520.097  0.1510146E-02  0.1430660E-01  0.1620310E-01    10.804  0.5097282E-04  0.8939683E-03  0.1630070E-02
   520.101  0.1510292E-02  0.1430818E-01  0.1620521E-01    10.804  0.5104040E-04  0.8951907E-03  0.1630381E-02
   520.104  0.1510445E-02  0.1430984E-01  0.1620641E-01    10.804  0.5108823E-04  0.8973192E-03  0.1629525E-02
   520.108  0.1510600E-02  0.1431154E-01  0.1620746E-01    10.804  0.5111371E-04  0.8997829E-03  0.1627506E-02
   520.112  0.1510754E-02  0.1431347E-01  0.1620817E-01    10.804  0.5111543E-04  0.9024569E-03  0.1624505E-02
   520.116  0.1510904E-02  0.1431581E-01  0.1620907E-01    10.804  0.5109282E-04  0.9047472E-03  0.1619134E-02
   520.119  0.1511047E-02  0.1431905E-01  0.1620907E-01    10.804  0.5104609E-04  0.9061267E-03  0.1614205E-02
   520.123  0.1511179E-02  0.1432236E-01  0.1620723E-01    10.804  0.5097582E-04  0.9077911E-03  0.1607733E-02
   520.127  0.1511301E-02  0.1432793E-01  0.1620510E-01    10.804  0.5088390E-04  0.9124013E-03  0.1601154E-02
   520.131  0.1511417E-02  0.1433162E-01  0.1620306E-01    10.804  0.5077843E-04  0.9139143E-03  0.1594926E-02
   520.135  0.1511526E-02  0.1433501E-01  0.1620151E-01    10.803  0.5066238E-04  0.9153918E-03  0.1589283E-02
   520.138  0.1511627E-02  0.1433954E-01  0.1619992E-01    10.803  0.5053804E-04  0.9176897E-03  0.1584050E-02
   520.142  0.1511721E-02  0.1434400E-01  0.1619782E-01    10.803  0.5040992E-04  0.9205412E-03  0.1579254E-02
   520.146  0.1511813E-02  0.1434796E-01  0.1619576E-01    10.803  0.5028580E-04  0.9228154E-03  0.1575708E-02
   520.150  0.1511900E-02  0.1435140E-01  0.1619389E-01    10.803  0.5016771E-04  0.9253419E-03  0.1573390E-02
   520.153  0.1511982E-02  0.1435431E-01  0.1619143E-01    10.803  0.5005721E-04  0.9272837E-03  0.1572185E-02
   520.157  0.1512056E-02  0.1435694E-01  0.1618923E-01    10.803  0.4995686E-04  0.9293134E-03  0.1570749E-02
   520.161  0.1512122E-02  0.1435894E-01  0.1618641E-01    10.803  0.4986806E-04  0.9310457E-03  0.1569647E-02
   520.165  0.1512178E-02  0.1436206E-01  0.1618299E-01    10.803  0.4979275E-04  0.9322699E-03  0.1568575E-02
   520.169  0.1512223E-02  0.1436554E-01  0.1618141E-01    10.803  0.4973174E-04  0.9302599E-03  0.1568277E-02
   520.172  0.1512256E-02  0.1436937E-01  0.1617888E-01    10.802  0.4968591E-04  0.9279407E-03  0.1567407E-02
   520.176  0.1512276E-02  0.1437361E-01  0.1617653E-01    10.802  0.4965644E-04  0.9250484E-03  0.1566717E-02
   520.180  0.1512284E-02  0.1437738E-01  0.1617354E-01    10.802  0.4964345E-04  0.9216960E-03  0.1566497E-02
   520.184  0.1512281E-02  0.1438181E-01  0.1617075E-01    10.802  0.4964444E-04  0.9185597E-03  0.1566770E-02
   520.188  0.1512280E-02  0.1438584E-01  0.1616899E-01    10.802  0.4964714E-04  0.9159418E-03  0.1566620E-02
   520.191  0.1512275E-02  0.1438951E-01  0.1616743E-01    10.802  0.4964513E-04  0.9135753E-03  0.1566495E-02
   520.195  0.1512266E-02  0.1439287E-01  0.1616809E-01    10.802  0.4963683E-04  0.9119374E-03  0.1563409E-02
   520.199  0.1512254E-02  0.1439774E-01  0.1616723E-01    10.802  0.4962232E-04  0.9112910E-03  0.1565099E-02
   520.203  0.1512239E-02  0.1440231E-01  0.1616591E-01    10.802  0.4960217E-04  0.9106967E-03  0.1566754E-02
   520.206  0.1512219E-02  0.1440841E-01  0.1616608E-01    10.802  0.4957762E-04  0.9110969E-03  0.1567884E-02
   520.210  0.1512179E-02  0.1441258E-01  0.1616431E-01    10.801  0.4956635E-04  0.9104642E-03  0.1568082E-02
   520.214  0.1512115E-02  0.1441662E-01  0.1616081E-01    10.801  0.4957275E-04  0.9102551E-03  0.1567079E-02
   520.218  0.1512028E-02  0.1442065E-01  0.1615551E-01    10.801  0.4959656E-04  0.9102618E-03  0.1565360E-02
   520.222  0.1511921E-02  0.1442366E-01  0.1614928E-01    10.801  0.4963782E-04  0.9106352E-03  0.1563650E-02
   520.225  0.1511796E-02  0.1442765E-01  0.1614186E-01    10.801  0.4969488E-04  0.9108448E-03  0.1560617E-02
   520.229  0.1511644E-02  0.1443149E-01  0.1613265E-01    10.801  0.4975901E-04  0.9107408E-03  0.1555885E-02
   520.233  0.1511465E-02  0.1443579E-01  0.1612244E-01    10.801  0.4982506E-04  0.9116407E-03  0.1550437E-02
   520.237  0.1511263E-02  0.1443969E-01  0.1611206E-01    10.801  0.4989102E-04  0.9127163E-03  0.1543929E-02
   520.240  0.1511043E-02  0.1444278E-01  0.1610127E-01    10.801  0.4995567E-04  0.9138135E-03  0.1536821E-02
   520.244  0.1510810E-02  0.1444522E-01  0.1609025E-01    10.801  0.5001747E-04  0.9140227E-03  0.1529296E-02
   520.248  0.1510568E-02  0.1444754E-01  0.1607925E-01    10.801  0.5007549E-04  0.9144869E-03  0.1520633E-02
   520.252  0.1510325E-02  0.1444877E-01  0.1606930E-01    10.800  0.5012716E-04  0.9154592E-03  0.1512440E-02
   520.256  0.1510086E-02  0.1444951E-01  0.1606031E-01    10.800  0.5017326E-04  0.9160944E-03  0.1503595E-02
   520.259  0.1509855E-02  0.1444975E-01  0.1605257E-01    10.800  0.5021234E-04  0.9162781E-03  0.1495758E-02
   520.263  0.1509640E-02  0.1445299E-01  0.1605062E-01    10.800  0.5024220E-04  0.9212489E-03  0.1489349E-02
   520.267  0.1509444E-02  0.1445766E-01  0.1605036E-01    10.800  0.5026239E-04  0.9267209E-03  0.1483552E-02
   520.271  0.1509267E-02  0.1446361E-01  0.1605424E-01    10.800  0.5026972E-04  0.9329690E-03  0.1483177E-02
   520.275  0.1509106E-02  0.1446801E-01  0.1605720E-01    10.800  0.5026846E-04  0.9388360E-03  0.1481870E-02
   520.278  0.1508964E-02  0.1447135E-01  0.1606093E-01    10.800  0.5025794E-04  0.9441642E-03  0.1480983E-02
   520.282  0.1508842E-02  0.1447370E-01  0.1606469E-01    10.800  0.5024080E-04  0.9488899E-03  0.1480240E-02
   520.286  0.1508736E-02  0.1447561E-01  0.1606863E-01    10.800  0.5022242E-04  0.9526610E-03  0.1480300E-02
   520.290  0.1508647E-02  0.1447845E-01  0.1607309E-01    10.799  0.5020302E-04  0.9550904E-03  0.1480719E-02
   520.293  0.1508578E-02  0.1447875E-01  0.1607636E-01    10.799  0.5018330E-04  0.9567481E-03  0.1481470E-02
   520.297  0.1508530E-02  0.1447692E-01  0.1607972E-01    10.799  0.5016165E-04  0.9577399E-03  0.1482108E-02
   520.301  0.1508500E-02  0.1447643E-01  0.1608269E-01    10.799  0.5014022E-04  0.9576168E-03  0.1483352E-02
   520.305  0.1508480E-02  0.1447466E-01  0.1608549E-01    10.799  0.5010761E-04  0.9559782E-03  0.1484932E-02
   520.309  0.1508465E-02  0.1447025E-01  0.1608564E-01    10.799  0.5006037E-04  0.9550205E-03  0.1487043E-02
   520.312  0.1508440E-02  0.1446908E-01  0.1608585E-01    10.799  0.5001122E-04  0.9539978E-03  0.1491743E-02
   520.316  0.1508407E-02  0.1447253E-01  0.1609005E-01    10.799  0.4996172E-04  0.9543805E-03  0.1503148E-02
   520.320  0.1508367E-02  0.1447567E-01  0.1609298E-01    10.799  0.4991394E-04  0.9536889E-03  0.1515155E-02
   520.324  0.1508320E-02  0.1447841E-01  0.1609452E-01    10.799  0.4987033E-04  0.9528537E-03  0.1527585E-02
   520.327  0.1508267E-02  0.1447960E-01  0.1609344E-01    10.799  0.4983309E-04  0.9504422E-03  0.1541628E-02
   520.331  0.1508210E-02  0.1448103E-01  0.1609173E-01    10.798  0.4980550E-04  0.9493318E-03  0.1553563E-02
   520.335  0.1508152E-02  0.1448111E-01  0.1608918E-01    10.798  0.4979385E-04  0.9481969E-03  0.1565999E-02
   520.339  0.1508097E-02  0.1448047E-01  0.1608674E-01    10.798  0.4980487E-04  0.9474160E-03  0.1578422E-02
   520.343  0.1508046E-02  0.1448050E-01  0.1608581E-01    10.798  0.4983963E-04  0.9429600E-03  0.1590040E-02
   520.346  0.1508000E-02  0.1448062E-01  0.1608507E-01    10.798  0.4989894E-04  0.9363899E-03  0.1600179E-02
   520.350  0.1507960E-02  0.1448148E-01  0.1608601E-01    10.798  0.4998294E-04  0.9268364E-03  0.1609395E-02
   520.354  0.1507924E-02  0.1448163E-01  0.1608730E-01    10.798  0.5009249E-04  0.9131395E-03  0.1617192E-02
   520.358  0.1507891E-02  0.1447968E-01  0.1608658E-01    10.798  0.5022454E-04  0.9011010E-03  0.1624511E-02
   520.361  0.1507878E-02  0.1447585E-01  0.1608556E-01    10.798  0.5035983E-04  0.8903644E-03  0.1631396E-02
   520.365  0.1507890E-02  0.1446972E-01  0.1608468E-01    10.798  0.5049314E-04  0.8813900E-03  0.1638075E-02
   520.369  0.1507925E-02  0.1446171E-01  0.1608326E-01    10.797  0.5062125E-04  0.8738367E-03  0.1643363E-02
   520.373  0.1507975E-02  0.1445267E-01  0.1607965E-01    10.797  0.5074985E-04  0.8687902E-03  0.1646954E-02
   520.377  0.1508014E-02  0.1444196E-01  0.1607279E-01    10.797  0.5090056E-04  0.8661505E-03  0.1648185E-02
   520.380  0.1508039E-02  0.1443401E-01  0.1606680E-01    10.797  0.5106971E-04  0.8636242E-03  0.1648410E-02
   520.384  0.1508050E-02  0.1442541E-01  0.1605744E-01    10.797  0.5125404E-04  0.8632817E-03  0.1646001E-02
   520.388  0.1508046E-02  0.1441624E-01  0.1604577E-01    10.797  0.5144832E-04  0.8650793E-03  0.1641851E-02
   520.392  0.1508022E-02  0.1440698E-01  0.1603206E-01    10.797  0.5164529E-04  0.8678296E-03  0.1635887E-02
   520.396  0.1507979E-02  0.1439838E-01  0.1601612E-01    10.797  0.5183820E-04  0.8732898E-03  0.1627606E-02
   520.399  0.1507920E-02  0.1439057E-01  0.1600041E-01    10.797  0.5202785E-04  0.8804966E-03  0.1619280E-02
   520.403  0.1507855E-02  0.1438347E-01  0.1598524E-01    10.797  0.5221878E-04  0.8908594E-03  0.1612111E-02
   520.407  0.1507781E-02  0.1437999E-01  0.1597251E-01    10.796  0.5241137E-04  0.9007594E-03  0.1605805E-02
   520.411  0.1507698E-02  0.1437960E-01  0.1596267E-01    10.796  0.5260109E-04  0.9090486E-03  0.1600077E-02
   520.414  0.1507609E-02  0.1439181E-01  0.1596506E-01    10.796  0.5278376E-04  0.9318862E-03  0.1595666E-02
   520.418  0.1507518E-02  0.1440902E-01  0.1597226E-01    10.796  0.5295766E-04  0.9543776E-03  0.1589249E-02
   520.422  0.1507427E-02  0.1442530E-01  0.1598141E-01    10.796  0.5311542E-04  0.9765087E-03  0.1585000E-02
   520.426  0.1507347E-02  0.1444026E-01  0.1598798E-01    10.796  0.5324650E-04  0.9964453E-03  0.1577469E-02
   520.430  0.1507278E-02  0.1445381E-01  0.1599487E-01    10.796  0.5334734E-04  0.1014629E-02  0.1569993E-02
   520.433  0.1507226E-02  0.1446594E-01  0.1600152E-01    10.796  0.5340983E-04  0.1030775E-02  0.1562558E-02
   520.437  0.1507197E-02  0.1447735E-01  0.1600875E-01    10.796  0.5342501E-04  0.1043346E-02  0.1554825E-02
   520.441  0.1507189E-02  0.1448783E-01  0.1601634E-01    10.796  0.5338676E-04  0.1051893E-02  0.1547131E-02
   520.445  0.1507182E-02  0.1449682E-01  0.1602098E-01    10.796  0.5327929E-04  0.1058587E-02  0.1536461E-02
   520.448  0.1507181E-02  0.1450421E-01  0.1602359E-01    10.795  0.5311183E-04  0.1063973E-02  0.1524318E-02
   520.452  0.1507193E-02  0.1451087E-01  0.1602644E-01    10.795  0.5289608E-04  0.1068471E-02  0.1511133E-02
   520.456  0.1507217E-02  0.1451634E-01  0.1602699E-01    10.795  0.5263647E-04  0.1071125E-02  0.1497016E-02
   520.460  0.1507256E-02  0.1452038E-01  0.1602584E-01    10.795  0.5233681E-04  0.1072457E-02  0.1482522E-02
   520.464  0.1507309E-02  0.1452258E-01  0.1602346E-01    10.795  0.5200354E-04  0.1072313E-02  0.1468219E-02
   520.467  0.1507376E-02  0.1452376E-01  0.1602090E-01    10.795  0.5164420E-04  0.1070639E-02  0.1452909E-02
   520.471  0.1507453E-02  0.1452369E-01  0.1601713E-01    10.795  0.5126758E-04  0.1066713E-02  0.1438783E-02
   520.475  0.1507538E-02  0.1452726E-01  0.1601695E-01    10.795  0.5088284E-04  0.1060747E-02  0.1429353E-02
   520.479  0.1507624E-02  0.1453166E-01  0.1601553E-01    10.795  0.5049780E-04  0.1055313E-02  0.1422320E-02
   520.483  0.1507709E-02  0.1453544E-01  0.1601302E-01    10.795  0.5012055E-04  0.1048930E-02  0.1415931E-02
   520.486  0.1507794E-02  0.1453758E-01  0.1601004E-01    10.794  0.4975556E-04  0.1041465E-02  0.1410129E-02
   520.490  0.1507886E-02  0.1453822E-01  0.1600621E-01    10.794  0.4940321E-04  0.1034800E-02  0.1404855E-02
   520.494  0.1507982E-02  0.1453788E-01  0.1600067E-01    10.794  0.4907062E-04  0.1028959E-02  0.1400054E-02
   520.498  0.1508078E-02  0.1453680E-01  0.1599428E-01    10.794  0.4876489E-04  0.1023601E-02  0.1396367E-02
   520.501  0.1508173E-02  0.1453579E-01  0.1598721E-01    10.794  0.4849245E-04  0.1018789E-02  0.1393380E-02
   520.505  0.1508260E-02  0.1453542E-01  0.1598013E-01    10.794  0.4825866E-04  0.1015571E-02  0.1391256E-02
   520.509  0.1508310E-02  0.1453579E-01  0.1597078E-01    10.794  0.4809464E-04  0.1014254E-02  0.1390151E-02
   520.513  0.1508315E-02  0.1453620E-01  0.1595907E-01    10.794  0.4800878E-04  0.1013037E-02  0.1389696E-02
   520.517  0.1508276E-02  0.1453634E-01  0.1594538E-01    10.794  0.4799952E-04  0.1012788E-02  0.1389403E-02
   520.520  0.1508199E-02  0.1453622E-01  0.1592945E-01    10.794  0.4806542E-04  0.1012407E-02  0.1388073E-02
   520.524  0.1508090E-02  0.1453622E-01  0.1591220E-01    10.793  0.4819755E-04  0.1012462E-02  0.1386810E-02
   520.528  0.1507979E-02  0.1453858E-01  0.1590016E-01    10.793  0.4836871E-04  0.1014853E-02  0.1390261E-02
   520.532  0.1507868E-02  0.1454318E-01  0.1589305E-01    10.793  0.4857550E-04  0.1019373E-02  0.1398386E-02
   520.535  0.1507761E-02  0.1454757E-01  0.1588980E-01    10.793  0.4881419E-04  0.1023677E-02  0.1408123E-02
   520.539  0.1507660E-02  0.1455136E-01  0.1588717E-01    10.793  0.4907979E-04  0.1027707E-02  0.1419104E-02
   520.543  0.1507567E-02  0.1455482E-01  0.1588672E-01    10.793  0.4936712E-04  0.1030790E-02  0.1432076E-02
   520.547  0.1507486E-02  0.1455729E-01  0.1588796E-01    10.793  0.4967092E-04  0.1032479E-02  0.1445888E-02
   520.551  0.1507421E-02  0.1456006E-01  0.1589083E-01    10.793  0.4998347E-04  0.1033642E-02  0.1459525E-02
   520.554  0.1507375E-02  0.1456438E-01  0.1589766E-01    10.793  0.5029713E-04  0.1036170E-02  0.1473163E-02
   520.558  0.1507355E-02  0.1456740E-01  0.1590615E-01    10.793  0.5060256E-04  0.1038435E-02  0.1486884E-02
   520.562  0.1507365E-02  0.1456807E-01  0.1591448E-01    10.792  0.5089178E-04  0.1037473E-02  0.1499160E-02
   520.566  0.1507411E-02  0.1456679E-01  0.1592284E-01    10.792  0.5116136E-04  0.1032812E-02  0.1511930E-02
   520.569  0.1507493E-02  0.1456292E-01  0.1593066E-01    10.792  0.5140475E-04  0.1024939E-02  0.1523646E-02
   520.573  0.1507610E-02  0.1455848E-01  0.1593862E-01    10.792  0.5161587E-04  0.1013930E-02  0.1534706E-02
   520.577  0.1507761E-02  0.1455305E-01  0.1594841E-01    10.792  0.5179100E-04  0.1005083E-02  0.1544313E-02
   520.581  0.1507936E-02  0.1455176E-01  0.1596220E-01    10.792  0.5191435E-04  0.1001457E-02  0.1551496E-02
   520.585  0.1508128E-02  0.1455385E-01  0.1597817E-01    10.792  0.5197350E-04  0.1001286E-02  0.1555968E-02
   520.588  0.1508331E-02  0.1455671E-01  0.1599353E-01    10.792  0.5196800E-04  0.1001143E-02  0.1559115E-02
   520.592  0.1508533E-02  0.1456141E-01  0.1600741E-01    10.792  0.5188387E-04  0.1001532E-02  0.1560281E-02
   520.596  0.1508691E-02  0.1456676E-01  0.1601835E-01    10.792  0.5165836E-04  0.1000438E-02  0.1559400E-02
   520.600  0.1508797E-02  0.1457380E-01  0.1602523E-01    10.792  0.5129108E-04  0.9988379E-03  0.1556206E-02
   520.603  0.1508851E-02  0.1458196E-01  0.1602860E-01    10.791  0.5079290E-04  0.9970231E-03  0.1551470E-02
   520.607  0.1508850E-02  0.1459009E-01  0.1602849E-01    10.791  0.5017911E-04  0.9954669E-03  0.1545619E-02
   520.611  0.1508797E-02  0.1459836E-01  0.1602716E-01    10.791  0.4946661E-04  0.9940768E-03  0.1538737E-02
   520.615  0.1508708E-02  0.1460600E-01  0.1602228E-01    10.791  0.4868581E-04  0.9933584E-03  0.1532015E-02
   520.619  0.1508596E-02  0.1461254E-01  0.1601714E-01    10.791  0.4786823E-04  0.9936382E-03  0.1527326E-02
   520.622  0.1508466E-02  0.1461804E-01  0.1601139E-01    10.791  0.4703601E-04  0.9940723E-03  0.1523923E-02
   520.626  0.1508322E-02  0.1462213E-01  0.1600509E-01    10.791  0.4621158E-04  0.9951364E-03  0.1521046E-02
   520.630  0.1508168E-02  0.1462511E-01  0.1599745E-01    10.791  0.4541656E-04  0.9964545E-03  0.1518645E-02
   520.634  0.1508010E-02  0.1462486E-01  0.1598995E-01    10.791  0.4467088E-04  0.9984693E-03  0.1516499E-02
   520.638  0.1507852E-02  0.1462252E-01  0.1598180E-01    10.791  0.4399306E-04  0.1001496E-02  0.1513051E-02
   520.641  0.1507699E-02  0.1461843E-01  0.1597319E-01    10.790  0.4339947E-04  0.1004965E-02  0.1508572E-02
   520.645  0.1507555E-02  0.1461191E-01  0.1596319E-01    10.790  0.4290360E-04  0.1009602E-02  0.1502097E-02
   520.649  0.1507405E-02  0.1460317E-01  0.1595022E-01    10.790  0.4254431E-04  0.1014805E-02  0.1493332E-02
   520.653  0.1507237E-02  0.1459212E-01  0.1593415E-01    10.790  0.4234730E-04  0.1021177E-02  0.1483401E-02
   520.656  0.1507056E-02  0.1458111E-01  0.1591680E-01    10.790  0.4231698E-04  0.1029869E-02  0.1473267E-02
   520.660  0.1506893E-02  0.1456884E-01  0.1590097E-01    10.790  0.4242730E-04  0.1042819E-02  0.1465208E-02
   520.664  0.1506751E-02  0.1455560E-01  0.1588662E-01    10.790  0.4267127E-04  0.1057833E-02  0.1460756E-02
   520.668  0.1506629E-02  0.1454653E-01  0.1587889E-01    10.790  0.4304517E-04  0.1070655E-02  0.1462161E-02
   520.672  0.1506530E-02  0.1454708E-01  0.1588144E-01    10.790  0.4353984E-04  0.1076511E-02  0.1469539E-02
   520.675  0.1506457E-02  0.1454680E-01  0.1588523E-01    10.789  0.4414566E-04  0.1081220E-02  0.1483261E-02
   520.679  0.1506408E-02  0.1454630E-01  0.1589020E-01    10.789  0.4484554E-04  0.1084249E-02  0.1501295E-02
   520.683  0.1506377E-02  0.1454445E-01  0.1589436E-01    10.789  0.4561897E-04  0.1086109E-02  0.1521834E-02
   520.687  0.1506362E-02  0.1454259E-01  0.1589845E-01    10.789  0.4644065E-04  0.1085463E-02  0.1544230E-02
   520.690  0.1506355E-02  0.1454312E-01  0.1590468E-01    10.789  0.4728049E-04  0.1080937E-02  0.1569176E-02
   520.694  0.1506355E-02  0.1454430E-01  0.1591020E-01    10.789  0.4811680E-04  0.1076088E-02  0.1593276E-02
   520.698  0.1506360E-02  0.1454905E-01  0.1591804E-01    10.789  0.4892761E-04  0.1074654E-02  0.1614412E-02
   520.702  0.1506370E-02  0.1455180E-01  0.1592318E-01    10.789  0.4968975E-04  0.1069972E-02  0.1632788E-02
   520.706  0.1506381E-02  0.1455244E-01  0.1592513E-01    10.789  0.5038254E-04  0.1061870E-02  0.1647519E-02
   520.709  0.1506393E-02  0.1455815E-01  0.1593121E-01    10.789  0.5098569E-04  0.1060266E-02  0.1656923E-02
   520.713  0.1506404E-02  0.1456328E-01  0.1593528E-01    10.789  0.5148189E-04  0.1057627E-02  0.1661718E-02
   520.717  0.1506412E-02  0.1456823E-01  0.1593719E-01    10.788  0.5185590E-04  0.1054431E-02  0.1662390E-02
   520.721  0.1506412E-02  0.1457369E-01  0.1593871E-01    10.788  0.5209805E-04  0.1051109E-02  0.1659958E-02
   520.724  0.1506410E-02  0.1457912E-01  0.1593748E-01    10.788  0.5220967E-04  0.1047239E-02  0.1653866E-02
   520.728  0.1506409E-02  0.1458243E-01  0.1593544E-01    10.788  0.5219746E-04  0.1042403E-02  0.1645697E-02
   520.732  0.1506410E-02  0.1458462E-01  0.1593215E-01    10.788  0.5206227E-04  0.1037406E-02  0.1635727E-02
   520.736  0.1506417E-02  0.1458729E-01  0.1592915E-01    10.788  0.5181847E-04  0.1031047E-02  0.1625418E-02
   520.740  0.1506470E-02  0.1459290E-01  0.1593340E-01    10.788  0.5153860E-04  0.1031368E-02  0.1618026E-02
   520.743  0.1506573E-02  0.1460111E-01  0.1594436E-01    10.788  0.5124185E-04  0.1030478E-02  0.1615433E-02
   520.747  0.1506724E-02  0.1461042E-01  0.1595929E-01    10.788  0.5093618E-04  0.1028605E-02  0.1615133E-02
   520.751  0.1506918E-02  0.1461863E-01  0.1597524E-01    10.788  0.5062882E-04  0.1027623E-02  0.1615880E-02
   520.755  0.1507151E-02  0.1462537E-01  0.1599149E-01    10.787  0.5032877E-04  0.1027157E-02  0.1616698E-02
   520.759  0.1507417E-02  0.1463174E-01  0.1600825E-01    10.787  0.5004340E-04  0.1028102E-02  0.1617832E-02
   520.762  0.1507708E-02  0.1463668E-01  0.1602244E-01    10.787  0.4977953E-04  0.1028009E-02  0.1621726E-02
   520.766  0.1508019E-02  0.1464070E-01  0.1603639E-01    10.787  0.4954306E-04  0.1028191E-02  0.1622690E-02
   520.770  0.1508342E-02  0.1464393E-01  0.1604845E-01    10.787  0.4933941E-04  0.1028529E-02  0.1623361E-02
   520.774  0.1508668E-02  0.1464656E-01  0.1605741E-01    10.787  0.4917257E-04  0.1028644E-02  0.1623695E-02
   520.777  0.1508989E-02  0.1464824E-01  0.1606386E-01    10.787  0.4904487E-04  0.1029543E-02  0.1623733E-02
   520.781  0.1509294E-02  0.1464979E-01  0.1606653E-01    10.787  0.4896391E-04  0.1030321E-02  0.1623374E-02
   520.785  0.1509567E-02  0.1465072E-01  0.1606468E-01    10.787  0.4893597E-04  0.1031402E-02  0.1622382E-02
   520.789  0.1509803E-02  0.1465144E-01  0.1605802E-01    10.787  0.4896110E-04  0.1032244E-02  0.1621330E-02
   520.793  0.1509996E-02  0.1465205E-01  0.1604697E-01    10.786  0.4903751E-04  0.1033213E-02  0.1620295E-02
   520.796  0.1510140E-02  0.1465232E-01  0.1603153E-01    10.786  0.4916439E-04  0.1033828E-02  0.1620076E-02
   520.800  0.1510249E-02  0.1465255E-01  0.1601478E-01    10.786  0.4932296E-04  0.1033959E-02  0.1621819E-02
   520.804  0.1510341E-02  0.1465389E-01  0.1599884E-01    10.786  0.4948935E-04  0.1033477E-02  0.1625645E-02
   520.808  0.1510413E-02  0.1465396E-01  0.1598311E-01    10.786  0.4965925E-04  0.1032843E-02  0.1630682E-02
   520.811  0.1510456E-02  0.1465303E-01  0.1596655E-01    10.786  0.4981390E-04  0.1030906E-02  0.1636507E-02
   520.815  0.1510465E-02  0.1465331E-01  0.1594954E-01    10.786  0.4994431E-04  0.1029595E-02  0.1642347E-02
   520.819  0.1510440E-02  0.1465388E-01  0.1593156E-01    10.786  0.5004776E-04  0.1028071E-02  0.1648478E-02
   520.823  0.1510384E-02  0.1465509E-01  0.1591277E-01    10.786  0.5012199E-04  0.1027292E-02  0.1656100E-02
   520.827  0.1510307E-02  0.1465614E-01  0.1589555E-01    10.786  0.5016049E-04  0.1026759E-02  0.1661838E-02
   520.830  0.1510218E-02  0.1465868E-01  0.1588038E-01    10.785  0.5016806E-04  0.1025414E-02  0.1665526E-02
   520.834  0.1510107E-02  0.1466110E-01  0.1586711E-01    10.785  0.5012564E-04  0.1024561E-02  0.1667315E-02
   520.838  0.1509942E-02  0.1466273E-01  0.1585102E-01    10.785  0.4997581E-04  0.1023776E-02  0.1666866E-02
   520.842  0.1509728E-02  0.1466353E-01  0.1582994E-01    10.785  0.4972456E-04  0.1023683E-02  0.1663341E-02
   520.845  0.1509469E-02  0.1466372E-01  0.1581120E-01    10.785  0.4937947E-04  0.1024198E-02  0.1659151E-02
   520.849  0.1509174E-02  0.1466472E-01  0.1579068E-01    10.785  0.4895291E-04  0.1024661E-02  0.1653221E-02
   520.853  0.1508857E-02  0.1466401E-01  0.1577192E-01    10.785  0.4846080E-04  0.1026253E-02  0.1647394E-02
   520.857  0.1508525E-02  0.1466682E-01  0.1575783E-01    10.785  0.4791960E-04  0.1026620E-02  0.1645775E-02
   520.861  0.1508189E-02  0.1466854E-01  0.1574548E-01    10.785  0.4734485E-04  0.1028211E-02  0.1644897E-02
   520.864  0.1507858E-02  0.1466911E-01  0.1573493E-01    10.785  0.4675211E-04  0.1030687E-02  0.1644979E-02
   520.868  0.1507540E-02  0.1466807E-01  0.1572612E-01    10.784  0.4615897E-04  0.1034169E-02  0.1644945E-02
   520.872  0.1507244E-02  0.1466483E-01  0.1571937E-01    10.784  0.4557961E-04  0.1039058E-02  0.1644807E-02
   520.876  0.1506978E-02  0.1465982E-01  0.1571541E-01    10.784  0.4502999E-04  0.1045249E-02  0.1645678E-02
   520.879  0.1506751E-02  0.1465356E-01  0.1571413E-01    10.784  0.4452358E-04  0.1052514E-02  0.1644141E-02
   520.883  0.1506570E-02  0.1464588E-01  0.1571542E-01    10.784  0.4407098E-04  0.1061231E-02  0.1642456E-02
   520.887  0.1506441E-02  0.1463625E-01  0.1571920E-01    10.784  0.4368256E-04  0.1071429E-02  0.1641585E-02
   520.891  0.1506369E-02  0.1463281E-01  0.1573241E-01    10.784  0.4336758E-04  0.1078610E-02  0.1642659E-02
   520.895  0.1506355E-02  0.1462899E-01  0.1574870E-01    10.784  0.4313272E-04  0.1086279E-02  0.1645527E-02
   520.898  0.1506402E-02  0.1462488E-01  0.1576691E-01    10.784  0.4298257E-04  0.1093998E-02  0.1649293E-02
   520.902  0.1506508E-02  0.1462082E-01  0.1578748E-01    10.784  0.4292041E-04  0.1102281E-02  0.1655244E-02
   520.906  0.1506671E-02  0.1461663E-01  0.1580978E-01    10.783  0.4294790E-04  0.1110076E-02  0.1664569E-02
   520.910  0.1506886E-02  0.1461439E-01  0.1583401E-01    10.783  0.4306505E-04  0.1118784E-02  0.1675006E-02
   520.913  0.1507147E-02  0.1461024E-01  0.1585852E-01    10.783  0.4326880E-04  0.1125722E-02  0.1687756E-02
   520.917  0.1507449E-02  0.1460686E-01  0.1588318E-01    10.783  0.4355503E-04  0.1132394E-02  0.1702519E-02
   520.921  0.1507783E-02  0.1460455E-01  0.1590741E-01    10.783  0.4391631E-04  0.1138251E-02  0.1719205E-02
   520.925  0.1508141E-02  0.1460295E-01  0.1593087E-01    10.783  0.4434448E-04  0.1143945E-02  0.1737726E-02
   520.929  0.1508512E-02  0.1460267E-01  0.1595099E-01    10.783  0.4482812E-04  0.1148201E-02  0.1756240E-02
   520.932  0.1508892E-02  0.1460314E-01  0.1597067E-01    10.783  0.4535043E-04  0.1150911E-02  0.1776552E-02
   520.936  0.1509278E-02  0.1460387E-01  0.1598860E-01    10.783  0.4589016E-04  0.1153663E-02  0.1795835E-02
   520.940  0.1509639E-02  0.1460677E-01  0.1600343E-01    10.783  0.4643688E-04  0.1155774E-02  0.1815348E-02
   520.944  0.1509958E-02  0.1461207E-01  0.1601419E-01    10.782  0.4697558E-04  0.1157055E-02  0.1835696E-02
   520.947  0.1510226E-02  0.1461929E-01  0.1602080E-01    10.782  0.4749105E-04  0.1157812E-02  0.1854471E-02
   520.951  0.1510435E-02  0.1462790E-01  0.1602350E-01    10.782  0.4796804E-04  0.1158158E-02  0.1871827E-02
   520.955  0.1510588E-02  0.1463761E-01  0.1602095E-01    10.782  0.4840667E-04  0.1158119E-02  0.1886931E-02
   520.959  0.1510681E-02  0.1464765E-01  0.1601547E-01    10.782  0.4880189E-04  0.1157640E-02  0.1896949E-02
   520.963  0.1510706E-02  0.1465782E-01  0.1600449E-01    10.782  0.4914442E-04  0.1156446E-02  0.1906341E-02
   520.966  0.1510663E-02  0.1466884E-01  0.1598964E-01    10.782  0.4942417E-04  0.1155345E-02  0.1913093E-02
   520.970  0.1510551E-02  0.1467829E-01  0.1597233E-01    10.782  0.4963540E-04  0.1152757E-02  0.1916300E-02
   520.974  0.1510370E-02  0.1468883E-01  0.1595013E-01    10.782  0.4977179E-04  0.1151588E-02  0.1916148E-02
   520.978  0.1510139E-02  0.1470076E-01  0.1592848E-01    10.782  0.4985089E-04  0.1152326E-02  0.1910882E-02
   520.981  0.1509903E-02  0.1471262E-01  0.1591135E-01    10.781  0.4993796E-04  0.1153126E-02  0.1907060E-02
   520.985  0.1509666E-02  0.1472371E-01  0.1589770E-01    10.781  0.5003109E-04  0.1154315E-02  0.1904077E-02
   520.989  0.1509431E-02  0.1473358E-01  0.1588660E-01    10.781  0.5012723E-04  0.1155376E-02  0.1900863E-02
   520.993  0.1509203E-02  0.1474282E-01  0.1587830E-01    10.781  0.5022367E-04  0.1156773E-02  0.1897057E-02
   520.996  0.1508987E-02  0.1475119E-01  0.1587175E-01    10.781  0.5031815E-04  0.1157895E-02  0.1892371E-02
   521.000  0.1508781E-02  0.1475857E-01  0.1586624E-01    10.781  0.5041232E-04  0.1158985E-02  0.1886881E-02
   521.004  0.1508590E-02  0.1476510E-01  0.1586133E-01    10.781  0.5050484E-04  0.1159993E-02  0.1879776E-02
   521.008  0.1508416E-02  0.1476965E-01  0.1585640E-01    10.781  0.5059239E-04  0.1160868E-02  0.1872772E-02
   521.012  0.1508264E-02  0.1477193E-01  0.1585357E-01    10.781  0.5067243E-04  0.1162165E-02  0.1864082E-02
   521.015  0.1508137E-02  0.1477429E-01  0.1585135E-01    10.781  0.5074245E-04  0.1162811E-02  0.1853405E-02
   521.019  0.1508038E-02  0.1477615E-01  0.1584945E-01    10.780  0.5079968E-04  0.1163049E-02  0.1841804E-02
   521.023  0.1507968E-02  0.1477687E-01  0.1584860E-01    10.780  0.5084346E-04  0.1162984E-02  0.1829779E-02
   521.027  0.1507927E-02  0.1477687E-01  0.1584803E-01    10.780  0.5087306E-04  0.1162698E-02  0.1816646E-02
   521.030  0.1507915E-02  0.1477598E-01  0.1584757E-01    10.780  0.5088924E-04  0.1162710E-02  0.1804404E-02
   521.034  0.1507930E-02  0.1477451E-01  0.1584758E-01    10.780  0.5089190E-04  0.1162528E-02  0.1793263E-02
   521.038  0.1507974E-02  0.1477311E-01  0.1584838E-01    10.780  0.5088112E-04  0.1162614E-02  0.1780185E-02
   521.042  0.1508045E-02  0.1477172E-01  0.1585035E-01    10.780  0.5085704E-04  0.1162786E-02  0.1766766E-02
   521.045  0.1508141E-02  0.1477141E-01  0.1585386E-01    10.780  0.5082088E-04  0.1163758E-02  0.1754999E-02
   521.049  0.1508260E-02  0.1477093E-01  0.1585639E-01    10.780  0.5077308E-04  0.1165347E-02  0.1745136E-02
   521.053  0.1508401E-02  0.1477037E-01  0.1585969E-01    10.780  0.5071514E-04  0.1167498E-02  0.1735928E-02
   521.057  0.1508559E-02  0.1477005E-01  0.1586256E-01    10.780  0.5064900E-04  0.1169777E-02  0.1727331E-02
   521.061  0.1508731E-02  0.1476961E-01  0.1586465E-01    10.779  0.5057493E-04  0.1172150E-02  0.1719748E-02
   521.064  0.1508913E-02  0.1476967E-01  0.1586605E-01    10.779  0.5049513E-04  0.1174130E-02  0.1713383E-02
   521.068  0.1509102E-02  0.1477014E-01  0.1586723E-01    10.779  0.5041111E-04  0.1176292E-02  0.1708313E-02
   521.072  0.1509294E-02  0.1477105E-01  0.1586707E-01    10.779  0.5032327E-04  0.1178458E-02  0.1704762E-02
   521.076  0.1509483E-02  0.1477196E-01  0.1586739E-01    10.779  0.5023382E-04  0.1180572E-02  0.1702836E-02
   521.079  0.1509667E-02  0.1477410E-01  0.1586607E-01    10.779  0.5014341E-04  0.1182503E-02  0.1702711E-02
   521.083  0.1509840E-02  0.1477765E-01  0.1586366E-01    10.779  0.5005495E-04  0.1184824E-02  0.1704204E-02
   521.087  0.1509997E-02  0.1478161E-01  0.1585997E-01    10.779  0.4996954E-04  0.1187095E-02  0.1706132E-02
   521.091  0.1510133E-02  0.1478591E-01  0.1585445E-01    10.779  0.4988706E-04  0.1189407E-02  0.1708577E-02
   521.094  0.1510246E-02  0.1479100E-01  0.1584752E-01    10.779  0.4980982E-04  0.1191757E-02  0.1711623E-02
   521.098  0.1510333E-02  0.1479660E-01  0.1583930E-01    10.778  0.4973831E-04  0.1194516E-02  0.1715720E-02
   521.102  0.1510409E-02  0.1480189E-01  0.1583021E-01    10.778  0.4966494E-04  0.1196927E-02  0.1719960E-02
   521.106  0.1510478E-02  0.1480678E-01  0.1582090E-01    10.778  0.4958923E-04  0.1199263E-02  0.1723632E-02
   521.110  0.1510540E-02  0.1481074E-01  0.1581165E-01    10.778  0.4951220E-04  0.1201100E-02  0.1726471E-02
   521.113  0.1510592E-02  0.1481456E-01  0.1580219E-01    10.778  0.4943583E-04  0.1203234E-02  0.1729837E-02
   521.117  0.1510634E-02  0.1481808E-01  0.1579242E-01    10.778  0.4936119E-04  0.1205017E-02  0.1733280E-02
   521.121  0.1510665E-02  0.1482092E-01  0.1578245E-01    10.778  0.4928846E-04  0.1206168E-02  0.1736735E-02
   521.125  0.1510690E-02  0.1482334E-01  0.1577301E-01    10.778  0.4921869E-04  0.1207385E-02  0.1739661E-02
   521.128  0.1510706E-02  0.1482880E-01  0.1576608E-01    10.778  0.4915288E-04  0.1210799E-02  0.1745033E-02
   521.132  0.1510718E-02  0.1483441E-01  0.1576061E-01    10.778  0.4909049E-04  0.1214686E-02  0.1750569E-02
   521.136  0.1510725E-02  0.1483835E-01  0.1575637E-01    10.778  0.4903284E-04  0.1218317E-02  0.1754549E-02
   521.140  0.1510728E-02  0.1484325E-01  0.1575038E-01    10.777  0.4898114E-04  0.1221270E-02  0.1758695E-02
   521.143  0.1510722E-02  0.1484842E-01  0.1574497E-01    10.777  0.4893431E-04  0.1224821E-02  0.1761656E-02
   521.147  0.1510698E-02  0.1485191E-01  0.1573902E-01    10.777  0.4888491E-04  0.1227421E-02  0.1762127E-02
   521.151  0.1510659E-02  0.1485526E-01  0.1573185E-01    10.777  0.4882837E-04  0.1230210E-02  0.1760448E-02
   521.155  0.1510609E-02  0.1485873E-01  0.1572401E-01    10.777  0.4876482E-04  0.1232591E-02  0.1757301E-02
   521.159  0.1510548E-02  0.1486035E-01  0.1571593E-01    10.777  0.4869653E-04  0.1234250E-02  0.1753030E-02
   521.162  0.1510479E-02  0.1486357E-01  0.1570727E-01    10.777  0.4862515E-04  0.1237126E-02  0.1748507E-02
   521.166  0.1510402E-02  0.1486705E-01  0.1569848E-01    10.777  0.4855298E-04  0.1239747E-02  0.1743352E-02
   521.170  0.1510321E-02  0.1487083E-01  0.1569126E-01    10.777  0.4848097E-04  0.1241991E-02  0.1740899E-02
   521.174  0.1510236E-02  0.1487273E-01  0.1568213E-01    10.777  0.4841073E-04  0.1244945E-02  0.1736959E-02
   521.177  0.1510149E-02  0.1487469E-01  0.1567319E-01    10.776  0.4834342E-04  0.1247749E-02  0.1733309E-02
   521.181  0.1510061E-02  0.1487707E-01  0.1566484E-01    10.776  0.4828020E-04  0.1250447E-02  0.1729872E-02
   521.185  0.1509973E-02  0.1487955E-01  0.1565672E-01    10.776  0.4822233E-04  0.1252753E-02  0.1727415E-02
   521.189  0.1509891E-02  0.1488208E-01  0.1564928E-01    10.776  0.4816991E-04  0.1254437E-02  0.1725293E-02
   521.192  0.1509817E-02  0.1488451E-01  0.1564271E-01    10.776  0.4812262E-04  0.1255785E-02  0.1723306E-02
   521.196  0.1509752E-02  0.1488728E-01  0.1563684E-01    10.776  0.4808141E-04  0.1256947E-02  0.1721036E-02
   521.200  0.1509697E-02  0.1488978E-01  0.1563213E-01    10.776  0.4804673E-04  0.1258824E-02  0.1719918E-02
   521.204  0.1509651E-02  0.1489162E-01  0.1562834E-01    10.776  0.4801491E-04  0.1261093E-02  0.1718850E-02
   521.207  0.1509596E-02  0.1489266E-01  0.1562319E-01    10.776  0.4795559E-04  0.1261983E-02  0.1716534E-02
   521.211  0.1509530E-02  0.1489428E-01  0.1561645E-01    10.776  0.4786342E-04  0.1264001E-02  0.1712729E-02
   521.215  0.1509452E-02  0.1489627E-01  0.1560782E-01    10.775  0.4774265E-04  0.1266153E-02  0.1708745E-02
   521.219  0.1509366E-02  0.1489764E-01  0.1559877E-01    10.775  0.4759533E-04  0.1268397E-02  0.1703710E-02
   521.222  0.1509269E-02  0.1489940E-01  0.1558894E-01    10.775  0.4741914E-04  0.1270767E-02  0.1698626E-02
   521.226  0.1509152E-02  0.1490128E-01  0.1557830E-01    10.775  0.4719687E-04  0.1273184E-02  0.1693011E-02
   521.230  0.1509016E-02  0.1490388E-01  0.1556684E-01    10.775  0.4693595E-04  0.1275385E-02  0.1687417E-02
   521.234  0.1508868E-02  0.1490640E-01  0.1555525E-01    10.775  0.4664408E-04  0.1277443E-02  0.1681878E-02
   521.238  0.1508711E-02  0.1490935E-01  0.1554440E-01    10.775  0.4633053E-04  0.1279354E-02  0.1677742E-02
   521.241  0.1508549E-02  0.1491311E-01  0.1553457E-01    10.775  0.4600488E-04  0.1281024E-02  0.1674414E-02
   521.245  0.1508388E-02  0.1492024E-01  0.1552934E-01    10.775  0.4567759E-04  0.1282412E-02  0.1674730E-02
   521.249  0.1508233E-02  0.1492723E-01  0.1552459E-01    10.775  0.4535740E-04  0.1284435E-02  0.1675232E-02
   521.253  0.1508088E-02  0.1493864E-01  0.1552580E-01    10.775  0.4505485E-04  0.1285328E-02  0.1679930E-02
   521.256  0.1507958E-02  0.1495014E-01  0.1552806E-01    10.774  0.4477770E-04  0.1286289E-02  0.1687369E-02
   521.260  0.1507846E-02  0.1496071E-01  0.1553212E-01    10.774  0.4453507E-04  0.1286457E-02  0.1693024E-02
   521.264  0.1507761E-02  0.1496860E-01  0.1553663E-01    10.774  0.4433716E-04  0.1288306E-02  0.1699450E-02
   521.268  0.1507706E-02  0.1497476E-01  0.1554140E-01    10.774  0.4418981E-04  0.1290103E-02  0.1706239E-02
   521.271  0.1507685E-02  0.1497911E-01  0.1554615E-01    10.774  0.4409722E-04  0.1292077E-02  0.1713233E-02
   521.275  0.1507698E-02  0.1498151E-01  0.1555127E-01    10.774  0.4406180E-04  0.1294041E-02  0.1720799E-02
   521.279  0.1507746E-02  0.1498241E-01  0.1555559E-01    10.774  0.4408304E-04  0.1296107E-02  0.1728108E-02
   521.283  0.1507828E-02  0.1498105E-01  0.1555977E-01    10.774  0.4416128E-04  0.1298411E-02  0.1734979E-02
   521.286  0.1507942E-02  0.1497831E-01  0.1556397E-01    10.774  0.4429382E-04  0.1300959E-02  0.1741590E-02
   521.290  0.1508087E-02  0.1497457E-01  0.1556744E-01    10.774  0.4447624E-04  0.1304085E-02  0.1747141E-02
   521.294  0.1508259E-02  0.1496949E-01  0.1557014E-01    10.773  0.4470518E-04  0.1306496E-02  0.1751567E-02
   521.298  0.1508453E-02  0.1496277E-01  0.1557188E-01    10.773  0.4497420E-04  0.1310878E-02  0.1755085E-02
   521.301  0.1508666E-02  0.1495483E-01  0.1557225E-01    10.773  0.4527754E-04  0.1315988E-02  0.1757045E-02
   521.305  0.1508891E-02  0.1494708E-01  0.1557161E-01    10.773  0.4560785E-04  0.1321342E-02  0.1757766E-02
   521.309  0.1509119E-02  0.1493932E-01  0.1556846E-01    10.773  0.4595254E-04  0.1327028E-02  0.1757161E-02
   521.313  0.1509340E-02  0.1493431E-01  0.1556594E-01    10.773  0.4630251E-04  0.1332449E-02  0.1757829E-02
   521.317  0.1509556E-02  0.1493009E-01  0.1556230E-01    10.773  0.4665469E-04  0.1339702E-02  0.1758563E-02
   521.320  0.1509770E-02  0.1492730E-01  0.1555766E-01    10.773  0.4700747E-04  0.1345037E-02  0.1758386E-02
   521.324  0.1509974E-02  0.1492887E-01  0.1555606E-01    10.773  0.4735156E-04  0.1348956E-02  0.1761590E-02
   521.328  0.1510166E-02  0.1493170E-01  0.1555591E-01    10.773  0.4767770E-04  0.1351676E-02  0.1765777E-02
   521.332  0.1510337E-02  0.1493845E-01  0.1555576E-01    10.773  0.4797680E-04  0.1356995E-02  0.1769765E-02
   521.335  0.1510484E-02  0.1494574E-01  0.1555498E-01    10.772  0.4824051E-04  0.1362489E-02  0.1771702E-02
   521.339  0.1510602E-02  0.1495248E-01  0.1555217E-01    10.772  0.4846135E-04  0.1367252E-02  0.1771279E-02
   521.343  0.1510689E-02  0.1495940E-01  0.1554809E-01    10.772  0.4863203E-04  0.1372116E-02  0.1768749E-02
   521.347  0.1510740E-02  0.1496668E-01  0.1554267E-01    10.772  0.4874781E-04  0.1377417E-02  0.1764307E-02
   521.350  0.1510765E-02  0.1497422E-01  0.1553668E-01    10.772  0.4882018E-04  0.1382687E-02  0.1757885E-02
   521.354  0.1510776E-02  0.1498089E-01  0.1553038E-01    10.772  0.4887137E-04  0.1386741E-02  0.1753029E-02
   521.358  0.1510772E-02  0.1498903E-01  0.1552486E-01    10.772  0.4889849E-04  0.1391310E-02  0.1749382E-02
   521.362  0.1510756E-02  0.1499572E-01  0.1552040E-01    10.772  0.4889965E-04  0.1395029E-02  0.1745916E-02
   521.365  0.1510727E-02  0.1500360E-01  0.1551610E-01    10.772  0.4887381E-04  0.1398310E-02  0.1742707E-02
   521.369  0.1510694E-02  0.1501071E-01  0.1551330E-01    10.772  0.4883743E-04  0.1401037E-02  0.1740667E-02
   521.373  0.1510668E-02  0.1501620E-01  0.1551074E-01    10.771  0.4880407E-04  0.1403490E-02  0.1738485E-02
   521.377  0.1510648E-02  0.1502278E-01  0.1550827E-01    10.771  0.4877349E-04  0.1405303E-02  0.1736489E-02
   521.380  0.1510633E-02  0.1502627E-01  0.1550565E-01    10.771  0.4874766E-04  0.1406566E-02  0.1735076E-02
   521.384  0.1510624E-02  0.1502898E-01  0.1550354E-01    10.771  0.4872658E-04  0.1407684E-02  0.1734902E-02
   521.388  0.1510621E-02  0.1503051E-01  0.1550042E-01    10.771  0.4871115E-04  0.1408543E-02  0.1734984E-02
   521.392  0.1510624E-02  0.1503190E-01  0.1549829E-01    10.771  0.4870113E-04  0.1408886E-02  0.1734366E-02
   521.395  0.1510633E-02  0.1503288E-01  0.1549684E-01    10.771  0.4869722E-04  0.1409080E-02  0.1734818E-02
   521.399  0.1510648E-02  0.1503391E-01  0.1549530E-01    10.771  0.4869838E-04  0.1408041E-02  0.1736019E-02
   521.403  0.1510668E-02  0.1503465E-01  0.1549376E-01    10.771  0.4870581E-04  0.1406677E-02  0.1736548E-02
   521.407  0.1510694E-02  0.1503552E-01  0.1549249E-01    10.771  0.4871805E-04  0.1404675E-02  0.1736982E-02
   521.410  0.1510724E-02  0.1503611E-01  0.1549145E-01    10.771  0.4873623E-04  0.1402961E-02  0.1737731E-02
   521.414  0.1510758E-02  0.1503514E-01  0.1549100E-01    10.770  0.4875895E-04  0.1400025E-02  0.1737634E-02
   521.418  0.1510796E-02  0.1503557E-01  0.1549089E-01    10.770  0.4878568E-04  0.1398494E-02  0.1737286E-02
   521.422  0.1510835E-02  0.1503616E-01  0.1549082E-01    10.770  0.4881880E-04  0.1397636E-02  0.1737334E-02
   521.425  0.1510856E-02  0.1503769E-01  0.1549028E-01    10.770  0.4887404E-04  0.1398064E-02  0.1737767E-02
   521.429  0.1510855E-02  0.1504119E-01  0.1548988E-01    10.770  0.4895465E-04  0.1400682E-02  0.1737282E-02
   521.433  0.1510820E-02  0.1504765E-01  0.1548980E-01    10.770  0.4907076E-04  0.1405538E-02  0.1737231E-02
   521.437  0.1510752E-02  0.1505666E-01  0.1548919E-01    10.770  0.4922187E-04  0.1413074E-02  0.1736998E-02
   521.440  0.1510652E-02  0.1506791E-01  0.1548837E-01    10.770  0.4940533E-04  0.1423241E-02  0.1736776E-02
   521.444  0.1510521E-02  0.1508022E-01  0.1548746E-01    10.770  0.4961837E-04  0.1434948E-02  0.1736659E-02
   521.448  0.1510366E-02  0.1509472E-01  0.1548722E-01    10.770  0.4985605E-04  0.1449140E-02  0.1737748E-02
   521.452  0.1510188E-02  0.1510987E-01  0.1548692E-01    10.769  0.5011330E-04  0.1463729E-02  0.1738523E-02
   521.455  0.1509993E-02  0.1512454E-01  0.1548661E-01    10.769  0.5038534E-04  0.1478264E-02  0.1739173E-02
   521.459  0.1509786E-02  0.1513803E-01  0.1548658E-01    10.769  0.5066549E-04  0.1491852E-02  0.1740362E-02
   521.463  0.1509571E-02  0.1515080E-01  0.1548656E-01    10.769  0.5094722E-04  0.1504573E-02  0.1741627E-02
   521.467  0.1509356E-02  0.1516193E-01  0.1548677E-01    10.769  0.5122302E-04  0.1515768E-02  0.1742793E-02
   521.470  0.1509144E-02  0.1517139E-01  0.1548605E-01    10.769  0.5148678E-04  0.1524790E-02  0.1743586E-02
   521.474  0.1508941E-02  0.1517744E-01  0.1548618E-01    10.769  0.5173026E-04  0.1531028E-02  0.1743417E-02
   521.478  0.1508753E-02  0.1518230E-01  0.1548529E-01    10.769  0.5194759E-04  0.1535227E-02  0.1743257E-02
   521.482  0.1508582E-02  0.1518477E-01  0.1548424E-01    10.769  0.5214196E-04  0.1536772E-02  0.1742884E-02
   521.486  0.1508434E-02  0.1518401E-01  0.1548320E-01    10.769  0.5231178E-04  0.1535579E-02  0.1743421E-02
   521.489  0.1508311E-02  0.1518084E-01  0.1548170E-01    10.769  0.5245176E-04  0.1531879E-02  0.1744165E-02
   521.493  0.1508218E-02  0.1517508E-01  0.1547943E-01    10.768  0.5255837E-04  0.1525454E-02  0.1745854E-02
   521.497  0.1508154E-02  0.1516686E-01  0.1547827E-01    10.768  0.5262351E-04  0.1516630E-02  0.1747439E-02
   521.500  0.1508102E-02  0.1515827E-01  0.1547590E-01    10.768  0.5261616E-04  0.1506211E-02  0.1747516E-02
   521.504  0.1508061E-02  0.1515466E-01  0.1547847E-01    10.768  0.5253121E-04  0.1499430E-02  0.1744764E-02
   521.508  0.1508032E-02  0.1515082E-01  0.1548107E-01    10.768  0.5237131E-04  0.1492310E-02  0.1741167E-02
   521.512  0.1508012E-02  0.1515340E-01  0.1549009E-01    10.768  0.5214321E-04  0.1489559E-02  0.1733545E-02
   521.515  0.1507994E-02  0.1516055E-01  0.1550181E-01    10.768  0.5186584E-04  0.1489966E-02  0.1725261E-02
   521.519  0.1507976E-02  0.1516830E-01  0.1551328E-01    10.768  0.5154734E-04  0.1488274E-02  0.1717797E-02
   521.523  0.1507958E-02  0.1517419E-01  0.1552386E-01    10.768  0.5119563E-04  0.1488755E-02  0.1711292E-02
   521.527  0.1507931E-02  0.1517792E-01  0.1552993E-01    10.768  0.5082466E-04  0.1489457E-02  0.1708333E-02
   521.531  0.1507872E-02  0.1518181E-01  0.1553413E-01    10.767  0.5044940E-04  0.1488997E-02  0.1711708E-02
   521.534  0.1507784E-02  0.1518375E-01  0.1553422E-01    10.767  0.5008098E-04  0.1488541E-02  0.1721155E-02
   521.538  0.1507668E-02  0.1518375E-01  0.1553035E-01    10.767  0.4972802E-04  0.1487789E-02  0.1735323E-02
   521.542  0.1507519E-02  0.1518295E-01  0.1552303E-01    10.767  0.4939516E-04  0.1487965E-02  0.1752466E-02
   521.545  0.1507339E-02  0.1518462E-01  0.1551671E-01    10.767  0.4909042E-04  0.1490627E-02  0.1770788E-02
   521.549  0.1507125E-02  0.1518534E-01  0.1550819E-01    10.767  0.4883097E-04  0.1492933E-02  0.1792543E-02
   521.553  0.1506877E-02  0.1518469E-01  0.1549706E-01    10.767  0.4862813E-04  0.1495878E-02  0.1815314E-02
   521.557  0.1506601E-02  0.1518374E-01  0.1548281E-01    10.767  0.4848721E-04  0.1498446E-02  0.1838548E-02
   521.560  0.1506302E-02  0.1518428E-01  0.1547024E-01    10.767  0.4841188E-04  0.1500822E-02  0.1855181E-02
   521.564  0.1505986E-02  0.1518408E-01  0.1545803E-01    10.767  0.4840426E-04  0.1502241E-02  0.1871375E-02
   521.568  0.1505661E-02  0.1518128E-01  0.1544421E-01    10.767  0.4846345E-04  0.1503302E-02  0.1888087E-02
   521.572  0.1505335E-02  0.1518302E-01  0.1543706E-01    10.766  0.4858759E-04  0.1506364E-02  0.1896792E-02
   521.576  0.1505030E-02  0.1518445E-01  0.1543217E-01    10.766  0.4875369E-04  0.1510625E-02  0.1905484E-02
   521.579  0.1504760E-02  0.1518383E-01  0.1543059E-01    10.766  0.4895198E-04  0.1516029E-02  0.1913525E-02
   521.583  0.1504542E-02  0.1517980E-01  0.1542979E-01    10.766  0.4916476E-04  0.1520598E-02  0.1920513E-02
   521.587  0.1504381E-02  0.1517416E-01  0.1543311E-01    10.766  0.4938354E-04  0.1525367E-02  0.1927476E-02
   521.590  0.1504280E-02  0.1516546E-01  0.1543691E-01    10.766  0.4959723E-04  0.1528305E-02  0.1934150E-02
   521.594  0.1504229E-02  0.1515180E-01  0.1543942E-01    10.766  0.4978365E-04  0.1529613E-02  0.1938644E-02
   521.598  0.1504227E-02  0.1514172E-01  0.1544507E-01    10.766  0.4993518E-04  0.1531546E-02  0.1933410E-02
   521.602  0.1504275E-02  0.1513238E-01  0.1545261E-01    10.766  0.5004715E-04  0.1533856E-02  0.1921302E-02
   521.606  0.1504370E-02  0.1512351E-01  0.1546050E-01    10.766  0.5011663E-04  0.1536448E-02  0.1905525E-02
   521.609  0.1504510E-02  0.1511387E-01  0.1546841E-01    10.765  0.5014076E-04  0.1538627E-02  0.1886889E-02
   521.613  0.1504690E-02  0.1510573E-01  0.1547762E-01    10.765  0.5011856E-04  0.1541530E-02  0.1865032E-02
   521.617  0.1504907E-02  0.1510200E-01  0.1548988E-01    10.765  0.5005003E-04  0.1545116E-02  0.1834393E-02
   521.620  0.1505156E-02  0.1509994E-01  0.1550347E-01    10.765  0.4993653E-04  0.1548938E-02  0.1798764E-02
   521.624  0.1505430E-02  0.1509880E-01  0.1551591E-01    10.765  0.4978089E-04  0.1552170E-02  0.1761666E-02
   521.628  0.1505723E-02  0.1509784E-01  0.1552674E-01    10.765  0.4958778E-04  0.1555154E-02  0.1724440E-02
   521.632  0.1506033E-02  0.1509725E-01  0.1553605E-01    10.765  0.4935632E-04  0.1557434E-02  0.1687337E-02
   521.635  0.1506357E-02  0.1509723E-01  0.1554402E-01    10.765  0.4909148E-04  0.1559232E-02  0.1651237E-02
   521.639  0.1506687E-02  0.1509768E-01  0.1555049E-01    10.765  0.4879979E-04  0.1560695E-02  0.1617397E-02
   521.643  0.1507017E-02  0.1509868E-01  0.1555461E-01    10.765  0.4849240E-04  0.1561995E-02  0.1585869E-02
   521.647  0.1507359E-02  0.1509983E-01  0.1555781E-01    10.765  0.4820676E-04  0.1562884E-02  0.1559139E-02
   521.650  0.1507699E-02  0.1510119E-01  0.1555933E-01    10.764  0.4796302E-04  0.1563803E-02  0.1536648E-02
   521.654  0.1508026E-02  0.1510209E-01  0.1555731E-01    10.764  0.4777356E-04  0.1564862E-02  0.1520348E-02
   521.658  0.1508331E-02  0.1510485E-01  0.1555458E-01    10.764  0.4764313E-04  0.1567276E-02  0.1508904E-02
   521.662  0.1508611E-02  0.1510751E-01  0.1554877E-01    10.764  0.4757324E-04  0.1569737E-02  0.1502767E-02
   521.665  0.1508869E-02  0.1511212E-01  0.1554200E-01    10.764  0.4755480E-04  0.1574348E-02  0.1500333E-02
   521.669  0.1509100E-02  0.1511689E-01  0.1553274E-01    10.764  0.4758628E-04  0.1578443E-02  0.1502086E-02
   521.673  0.1509301E-02  0.1512077E-01  0.1552123E-01    10.764  0.4766689E-04  0.1582802E-02  0.1508258E-02
   521.677  0.1509466E-02  0.1512460E-01  0.1550715E-01    10.764  0.4779421E-04  0.1586551E-02  0.1518844E-02
   521.680  0.1509591E-02  0.1512793E-01  0.1549053E-01    10.764  0.4796475E-04  0.1589945E-02  0.1532880E-02
   521.684  0.1509673E-02  0.1513106E-01  0.1547157E-01    10.764  0.4817506E-04  0.1593126E-02  0.1549582E-02
   521.688  0.1509718E-02  0.1513429E-01  0.1545041E-01    10.764  0.4841666E-04  0.1596346E-02  0.1568182E-02
   521.692  0.1509750E-02  0.1513711E-01  0.1543064E-01    10.763  0.4867501E-04  0.1599231E-02  0.1583410E-02
   521.695  0.1509759E-02  0.1514021E-01  0.1541123E-01    10.763  0.4895219E-04  0.1601934E-02  0.1594806E-02
   521.699  0.1509749E-02  0.1514258E-01  0.1539274E-01    10.763  0.4924026E-04  0.1603848E-02  0.1602686E-02
   521.703  0.1509724E-02  0.1514525E-01  0.1537436E-01    10.763  0.4952859E-04  0.1605028E-02  0.1607745E-02
   521.707  0.1509682E-02  0.1514838E-01  0.1535695E-01    10.763  0.4981216E-04  0.1606156E-02  0.1609843E-02
   521.710  0.1509626E-02  0.1515296E-01  0.1534210E-01    10.763  0.5008454E-04  0.1609093E-02  0.1611294E-02
   521.714  0.1509561E-02  0.1515723E-01  0.1532856E-01    10.763  0.5034536E-04  0.1612430E-02  0.1611717E-02
   521.718  0.1509491E-02  0.1516202E-01  0.1531545E-01    10.763  0.5059058E-04  0.1614230E-02  0.1610945E-02
   521.722  0.1509416E-02  0.1516541E-01  0.1530327E-01    10.763  0.5081514E-04  0.1617567E-02  0.1609305E-02
   521.725  0.1509338E-02  0.1516811E-01  0.1529149E-01    10.763  0.5101409E-04  0.1621276E-02  0.1607118E-02
   521.729  0.1509255E-02  0.1517021E-01  0.1528047E-01    10.763  0.5118005E-04  0.1624674E-02  0.1603819E-02
   521.733  0.1509159E-02  0.1517202E-01  0.1526898E-01    10.762  0.5129341E-04  0.1628383E-02  0.1599334E-02
   521.737  0.1509053E-02  0.1517338E-01  0.1525635E-01    10.762  0.5135357E-04  0.1632513E-02  0.1593952E-02
   521.740  0.1508949E-02  0.1517423E-01  0.1524565E-01    10.762  0.5137505E-04  0.1637432E-02  0.1588732E-02
   521.744  0.1508850E-02  0.1517450E-01  0.1523563E-01    10.762  0.5136162E-04  0.1642888E-02  0.1584161E-02
   521.748  0.1508756E-02  0.1517407E-01  0.1522682E-01    10.762  0.5131423E-04  0.1648901E-02  0.1580767E-02
   521.751  0.1508659E-02  0.1517298E-01  0.1521694E-01    10.762  0.5123741E-04  0.1655410E-02  0.1579208E-02
   521.755  0.1508562E-02  0.1517105E-01  0.1520716E-01    10.762  0.5113320E-04  0.1662584E-02  0.1580785E-02
   521.759  0.1508465E-02  0.1516812E-01  0.1519749E-01    10.762  0.5100491E-04  0.1670590E-02  0.1584814E-02
   521.763  0.1508373E-02  0.1516421E-01  0.1518853E-01    10.762  0.5085592E-04  0.1679255E-02  0.1590907E-02
   521.766  0.1508287E-02  0.1515959E-01  0.1518030E-01    10.762  0.5068954E-04  0.1687904E-02  0.1597327E-02
   521.770  0.1508210E-02  0.1515411E-01  0.1517256E-01    10.761  0.5051015E-04  0.1697009E-02  0.1607636E-02
   521.774  0.1508144E-02  0.1514812E-01  0.1516420E-01    10.761  0.5032263E-04  0.1706940E-02  0.1618503E-02
   521.778  0.1508091E-02  0.1514089E-01  0.1515644E-01    10.761  0.5013055E-04  0.1717055E-02  0.1630842E-02
   521.781  0.1508052E-02  0.1513319E-01  0.1514950E-01    10.761  0.4993965E-04  0.1727488E-02  0.1643509E-02
   521.785  0.1508030E-02  0.1512460E-01  0.1514338E-01    10.761  0.4975330E-04  0.1738405E-02  0.1656940E-02
   521.789  0.1508025E-02  0.1511395E-01  0.1513822E-01    10.761  0.4957597E-04  0.1749758E-02  0.1670597E-02
   521.793  0.1508038E-02  0.1510641E-01  0.1513543E-01    10.761  0.4941212E-04  0.1756438E-02  0.1684243E-02
   521.796  0.1508070E-02  0.1510077E-01  0.1513663E-01    10.761  0.4926341E-04  0.1757264E-02  0.1699825E-02
   521.800  0.1508120E-02  0.1509936E-01  0.1514203E-01    10.761  0.4913435E-04  0.1759100E-02  0.1707984E-02
   521.804  0.1508187E-02  0.1510080E-01  0.1515080E-01    10.761  0.4902564E-04  0.1761305E-02  0.1708978E-02
   521.808  0.1508271E-02  0.1510182E-01  0.1515888E-01    10.761  0.4893963E-04  0.1763055E-02  0.1707211E-02
   521.811  0.1508370E-02  0.1510272E-01  0.1516941E-01    10.760  0.4887702E-04  0.1764843E-02  0.1705151E-02
   521.815  0.1508483E-02  0.1510386E-01  0.1518013E-01    10.760  0.4883882E-04  0.1766679E-02  0.1700742E-02
   521.819  0.1508608E-02  0.1510531E-01  0.1519116E-01    10.760  0.4882359E-04  0.1768107E-02  0.1695409E-02
   521.823  0.1508742E-02  0.1510936E-01  0.1520171E-01    10.760  0.4883238E-04  0.1772044E-02  0.1687985E-02
   521.826  0.1508891E-02  0.1511000E-01  0.1521277E-01    10.760  0.4885447E-04  0.1772605E-02  0.1679067E-02
   521.830  0.1509057E-02  0.1510999E-01  0.1522454E-01    10.760  0.4888193E-04  0.1773664E-02  0.1669249E-02
   521.834  0.1509236E-02  0.1511109E-01  0.1523661E-01    10.760  0.4891371E-04  0.1774471E-02  0.1656019E-02
   521.837  0.1509425E-02  0.1511240E-01  0.1524794E-01    10.760  0.4894819E-04  0.1775581E-02  0.1643972E-02
   521.841  0.1509619E-02  0.1511381E-01  0.1525812E-01    10.760  0.4898379E-04  0.1776346E-02  0.1630392E-02
   521.845  0.1509815E-02  0.1511530E-01  0.1526711E-01    10.760  0.4901881E-04  0.1777341E-02  0.1615806E-02
   521.849  0.1510007E-02  0.1511654E-01  0.1527499E-01    10.760  0.4905164E-04  0.1778244E-02  0.1600391E-02
   521.852  0.1510193E-02  0.1512010E-01  0.1528111E-01    10.759  0.4908079E-04  0.1781207E-02  0.1584357E-02
   521.856  0.1510366E-02  0.1511995E-01  0.1528628E-01    10.759  0.4910513E-04  0.1781196E-02  0.1568501E-02
   521.860  0.1510525E-02  0.1512212E-01  0.1528929E-01    10.759  0.4912317E-04  0.1781604E-02  0.1553210E-02
   521.864  0.1510666E-02  0.1512446E-01  0.1529139E-01    10.759  0.4913458E-04  0.1782216E-02  0.1538469E-02
   521.867  0.1510784E-02  0.1512682E-01  0.1529125E-01    10.759  0.4913855E-04  0.1782757E-02  0.1524393E-02
   521.871  0.1510886E-02  0.1513029E-01  0.1529057E-01    10.759  0.4912682E-04  0.1781138E-02  0.1510681E-02
   521.875  0.1510972E-02  0.1513362E-01  0.1528985E-01    10.759  0.4909592E-04  0.1779822E-02  0.1498203E-02
   521.879  0.1511050E-02  0.1513709E-01  0.1528861E-01    10.759  0.4906020E-04  0.1778760E-02  0.1488110E-02
   521.882  0.1511122E-02  0.1514080E-01  0.1528716E-01    10.759  0.4902833E-04  0.1778092E-02  0.1480542E-02
   521.886  0.1511186E-02  0.1514346E-01  0.1528533E-01    10.759  0.4899982E-04  0.1777621E-02  0.1476308E-02
   521.890  0.1511241E-02  0.1514588E-01  0.1528321E-01    10.759  0.4897529E-04  0.1777444E-02  0.1474017E-02
   521.894  0.1511285E-02  0.1514820E-01  0.1527982E-01    10.758  0.4895567E-04  0.1777334E-02  0.1474634E-02
   521.897  0.1511319E-02  0.1515109E-01  0.1527658E-01    10.758  0.4894078E-04  0.1778042E-02  0.1477968E-02
   521.901  0.1511340E-02  0.1515413E-01  0.1527207E-01    10.758  0.4893029E-04  0.1778940E-02  0.1482743E-02
   521.905  0.1511349E-02  0.1515641E-01  0.1526727E-01    10.758  0.4892515E-04  0.1779327E-02  0.1489681E-02
   521.908  0.1511349E-02  0.1515958E-01  0.1526244E-01    10.758  0.4892336E-04  0.1780887E-02  0.1497945E-02
   521.912  0.1511348E-02  0.1516247E-01  0.1525847E-01    10.758  0.4892165E-04  0.1782223E-02  0.1504932E-02
   521.916  0.1511348E-02  0.1516770E-01  0.1525526E-01    10.758  0.4892020E-04  0.1785699E-02  0.1510191E-02
   521.920  0.1511348E-02  0.1517026E-01  0.1525247E-01    10.758  0.4891842E-04  0.1786847E-02  0.1514833E-02
   521.923  0.1511348E-02  0.1517200E-01  0.1525006E-01    10.758  0.4891678E-04  0.1787975E-02  0.1518633E-02
   521.927  0.1511348E-02  0.1517351E-01  0.1524845E-01    10.758  0.4891519E-04  0.1789401E-02  0.1521986E-02
   521.931  0.1511348E-02  0.1517505E-01  0.1524716E-01    10.758  0.4891343E-04  0.1790677E-02  0.1524474E-02
   521.935  0.1511348E-02  0.1517659E-01  0.1524582E-01    10.757  0.4891207E-04  0.1791860E-02  0.1527463E-02
   521.938  0.1511340E-02  0.1517854E-01  0.1524418E-01    10.757  0.4891740E-04  0.1793413E-02  0.1529510E-02
   521.942  0.1511316E-02  0.1518160E-01  0.1524377E-01    10.757  0.4893892E-04  0.1796281E-02  0.1531761E-02
   521.946  0.1511262E-02  0.1518606E-01  0.1524169E-01    10.757  0.4898962E-04  0.1800242E-02  0.1534013E-02
   521.950  0.1511175E-02  0.1519164E-01  0.1523873E-01    10.757  0.4907224E-04  0.1805429E-02  0.1536556E-02
   521.953  0.1511057E-02  0.1519707E-01  0.1523537E-01    10.757  0.4918533E-04  0.1812256E-02  0.1540213E-02
   521.957  0.1510910E-02  0.1520408E-01  0.1523065E-01    10.757  0.4932926E-04  0.1817268E-02  0.1544717E-02
   521.961  0.1510737E-02  0.1521059E-01  0.1522498E-01    10.757  0.4950084E-04  0.1822426E-02  0.1550205E-02
   521.965  0.1510541E-02  0.1521654E-01  0.1521859E-01    10.757  0.4969659E-04  0.1827941E-02  0.1555938E-02
   521.968  0.1510329E-02  0.1522191E-01  0.1521158E-01    10.757  0.4991291E-04  0.1832617E-02  0.1561694E-02
   521.972  0.1510105E-02  0.1522631E-01  0.1520401E-01    10.757  0.5014493E-04  0.1836549E-02  0.1567642E-02
   521.976  0.1509875E-02  0.1522947E-01  0.1519663E-01    10.756  0.5038696E-04  0.1839224E-02  0.1573694E-02
   521.979  0.1509643E-02  0.1523126E-01  0.1518883E-01    10.756  0.5063293E-04  0.1840606E-02  0.1579529E-02
   521.983  0.1509417E-02  0.1523139E-01  0.1518150E-01    10.756  0.5087765E-04  0.1840571E-02  0.1585252E-02
   521.987  0.1509201E-02  0.1522998E-01  0.1517506E-01    10.756  0.5111373E-04  0.1839060E-02  0.1590636E-02
   521.991  0.1509001E-02  0.1523152E-01  0.1517308E-01    10.756  0.5133494E-04  0.1840678E-02  0.1591624E-02
   521.994  0.1508821E-02  0.1523165E-01  0.1517325E-01    10.756  0.5153547E-04  0.1841131E-02  0.1593132E-02
   521.998  0.1508667E-02  0.1522998E-01  0.1517366E-01    10.756  0.5170930E-04  0.1839783E-02  0.1595052E-02
   522.002  0.1508542E-02  0.1522612E-01  0.1517431E-01    10.756  0.5185125E-04  0.1836202E-02  0.1596792E-02
   522.006  0.1508448E-02  0.1522118E-01  0.1517588E-01    10.756  0.5195687E-04  0.1831561E-02  0.1597672E-02
   522.009  0.1508389E-02  0.1521457E-01  0.1517780E-01    10.756  0.5202331E-04  0.1824932E-02  0.1598252E-02
   522.013  0.1508364E-02  0.1521017E-01  0.1518393E-01    10.756  0.5204724E-04  0.1820705E-02  0.1597344E-02
   522.017  0.1508371E-02  0.1520560E-01  0.1519121E-01    10.755  0.5202540E-04  0.1816686E-02  0.1596452E-02
   522.020  0.1508409E-02  0.1520065E-01  0.1519889E-01    10.755  0.5195777E-04  0.1811964E-02  0.1595773E-02
   522.024  0.1508477E-02  0.1519503E-01  0.1520567E-01    10.755  0.5184734E-04  0.1807060E-02  0.1594974E-02
   522.028  0.1508574E-02  0.1518918E-01  0.1521338E-01    10.755  0.5169633E-04  0.1801866E-02  0.1593699E-02
   522.032  0.1508697E-02  0.1518305E-01  0.1522153E-01    10.755  0.5150915E-04  0.1797112E-02  0.1593021E-02
   522.035  0.1508842E-02  0.1517719E-01  0.1522905E-01    10.755  0.5129104E-04  0.1792516E-02  0.1593099E-02
   522.039  0.1509007E-02  0.1517125E-01  0.1523702E-01    10.755  0.5104831E-04  0.1788233E-02  0.1594694E-02
   522.043  0.1509188E-02  0.1516961E-01  0.1524290E-01    10.755  0.5078742E-04  0.1784838E-02  0.1594654E-02
   522.047  0.1509378E-02  0.1516430E-01  0.1524992E-01    10.755  0.5051561E-04  0.1781804E-02  0.1594914E-02
   522.050  0.1509574E-02  0.1515846E-01  0.1525423E-01    10.755  0.5023911E-04  0.1780964E-02  0.1596160E-02
   522.054  0.1509771E-02  0.1515650E-01  0.1525843E-01    10.755  0.4996546E-04  0.1778265E-02  0.1598528E-02
   522.058  0.1509964E-02  0.1515435E-01  0.1526126E-01    10.754  0.4970059E-04  0.1776553E-02  0.1602130E-02
   522.062  0.1510145E-02  0.1515412E-01  0.1526525E-01    10.754  0.4945177E-04  0.1776866E-02  0.1604994E-02
   522.065  0.1510310E-02  0.1515598E-01  0.1526937E-01    10.754  0.4922405E-04  0.1779032E-02  0.1608814E-02
   522.069  0.1510454E-02  0.1515898E-01  0.1527188E-01    10.754  0.4902281E-04  0.1781265E-02  0.1613990E-02
   522.073  0.1510574E-02  0.1516269E-01  0.1527337E-01    10.754  0.4885167E-04  0.1784434E-02  0.1620269E-02
   522.077  0.1510665E-02  0.1516748E-01  0.1527389E-01    10.754  0.4871383E-04  0.1788157E-02  0.1627414E-02
   522.080  0.1510725E-02  0.1517295E-01  0.1527304E-01    10.754  0.4861073E-04  0.1792186E-02  0.1635041E-02
   522.084  0.1510742E-02  0.1517963E-01  0.1527019E-01    10.754  0.4854790E-04  0.1796248E-02  0.1641951E-02
   522.088  0.1510713E-02  0.1518704E-01  0.1526529E-01    10.754  0.4852730E-04  0.1800173E-02  0.1648159E-02
   522.091  0.1510651E-02  0.1519532E-01  0.1525824E-01    10.754  0.4853838E-04  0.1803718E-02  0.1654410E-02
   522.095  0.1510567E-02  0.1520443E-01  0.1525299E-01    10.754  0.4856882E-04  0.1806515E-02  0.1660318E-02
   522.099  0.1510471E-02  0.1521070E-01  0.1524678E-01    10.753  0.4861389E-04  0.1808088E-02  0.1664611E-02
   522.103  0.1510363E-02  0.1521581E-01  0.1524054E-01    10.753  0.4867173E-04  0.1808446E-02  0.1667881E-02
   522.106  0.1510248E-02  0.1522044E-01  0.1523537E-01    10.753  0.4873967E-04  0.1808185E-02  0.1670649E-02
   522.110  0.1510126E-02  0.1522339E-01  0.1522966E-01    10.753  0.4881617E-04  0.1808473E-02  0.1673569E-02
   522.114  0.1509995E-02  0.1522660E-01  0.1522397E-01    10.753  0.4889043E-04  0.1806418E-02  0.1675725E-02
   522.118  0.1509855E-02  0.1522893E-01  0.1521803E-01    10.753  0.4895689E-04  0.1803953E-02  0.1676786E-02
   522.121  0.1509709E-02  0.1523039E-01  0.1521177E-01    10.753  0.4901567E-04  0.1801461E-02  0.1677285E-02
   522.125  0.1509558E-02  0.1523262E-01  0.1520745E-01    10.753  0.4906539E-04  0.1801238E-02  0.1678177E-02
   522.129  0.1509408E-02  0.1523466E-01  0.1520349E-01    10.753  0.4910621E-04  0.1802167E-02  0.1679044E-02
   522.132  0.1509259E-02  0.1523810E-01  0.1520212E-01    10.753  0.4913735E-04  0.1798880E-02  0.1679701E-02
   522.136  0.1509116E-02  0.1524217E-01  0.1520318E-01    10.753  0.4915848E-04  0.1792404E-02  0.1680129E-02
   522.140  0.1508976E-02  0.1524793E-01  0.1520584E-01    10.752  0.4916258E-04  0.1786387E-02  0.1682567E-02
   522.144  0.1508836E-02  0.1525154E-01  0.1520674E-01    10.752  0.4914299E-04  0.1782096E-02  0.1683469E-02
   522.147  0.1508694E-02  0.1525485E-01  0.1520588E-01    10.752  0.4910626E-04  0.1776788E-02  0.1683302E-02
   522.151  0.1508546E-02  0.1525504E-01  0.1520264E-01    10.752  0.4905812E-04  0.1775190E-02  0.1683442E-02
   522.155  0.1508386E-02  0.1525483E-01  0.1519893E-01    10.752  0.4901452E-04  0.1772073E-02  0.1681646E-02
   522.159  0.1508217E-02  0.1525396E-01  0.1519391E-01    10.752  0.4897704E-04  0.1767966E-02  0.1679010E-02
   522.162  0.1508042E-02  0.1525246E-01  0.1518760E-01    10.752  0.4895000E-04  0.1763318E-02  0.1676490E-02
   522.166  0.1507863E-02  0.1525037E-01  0.1518054E-01    10.752  0.4893533E-04  0.1757795E-02  0.1673689E-02
   522.170  0.1507683E-02  0.1524699E-01  0.1517301E-01    10.752  0.4893492E-04  0.1752000E-02  0.1669964E-02
   522.174  0.1507507E-02  0.1524252E-01  0.1516461E-01    10.752  0.4895192E-04  0.1745507E-02  0.1665821E-02
   522.177  0.1507337E-02  0.1523743E-01  0.1515650E-01    10.752  0.4898750E-04  0.1739211E-02  0.1662222E-02
   522.181  0.1507177E-02  0.1523073E-01  0.1514795E-01    10.752  0.4904261E-04  0.1732837E-02  0.1658135E-02
   522.185  0.1507032E-02  0.1522273E-01  0.1513913E-01    10.751  0.4911977E-04  0.1727522E-02  0.1655083E-02
   522.188  0.1506906E-02  0.1521367E-01  0.1513037E-01    10.751  0.4921934E-04  0.1723091E-02  0.1652476E-02
   522.192  0.1506797E-02  0.1520220E-01  0.1512218E-01    10.751  0.4933458E-04  0.1719661E-02  0.1650034E-02
   522.196  0.1506704E-02  0.1519078E-01  0.1511371E-01    10.751  0.4945927E-04  0.1716937E-02  0.1648077E-02
   522.200  0.1506630E-02  0.1517707E-01  0.1510575E-01    10.751  0.4959177E-04  0.1715268E-02  0.1645870E-02
   522.203  0.1506574E-02  0.1516300E-01  0.1509739E-01    10.751  0.4973012E-04  0.1714812E-02  0.1643628E-02
   522.207  0.1506539E-02  0.1514779E-01  0.1508956E-01    10.751  0.4987185E-04  0.1715612E-02  0.1641710E-02
   522.211  0.1506525E-02  0.1513406E-01  0.1508540E-01    10.751  0.5001409E-04  0.1717012E-02  0.1641968E-02
   522.215  0.1506531E-02  0.1512457E-01  0.1508479E-01    10.751  0.5015438E-04  0.1716543E-02  0.1645767E-02
   522.218  0.1506559E-02  0.1511384E-01  0.1508457E-01    10.751  0.5028894E-04  0.1717584E-02  0.1649293E-02
   522.222  0.1506608E-02  0.1510276E-01  0.1508617E-01    10.750  0.5041473E-04  0.1717234E-02  0.1655318E-02
   522.226  0.1506680E-02  0.1509552E-01  0.1509071E-01    10.750  0.5052841E-04  0.1720086E-02  0.1661912E-02
   522.229  0.1506772E-02  0.1509242E-01  0.1510039E-01    10.750  0.5062682E-04  0.1729936E-02  0.1664985E-02
   522.233  0.1506884E-02  0.1508797E-01  0.1510861E-01    10.750  0.5070687E-04  0.1742237E-02  0.1666636E-02
   522.237  0.1507014E-02  0.1508256E-01  0.1511608E-01    10.750  0.5076619E-04  0.1755910E-02  0.1667320E-02
   522.241  0.1507158E-02  0.1507673E-01  0.1512233E-01    10.750  0.5080279E-04  0.1771017E-02  0.1668345E-02
   522.244  0.1507315E-02  0.1506997E-01  0.1512726E-01    10.750  0.5081420E-04  0.1788517E-02  0.1666160E-02
   522.248  0.1507482E-02  0.1506157E-01  0.1513043E-01    10.750  0.5079931E-04  0.1807437E-02  0.1663463E-02
   522.252  0.1507655E-02  0.1505184E-01  0.1513236E-01    10.750  0.5075650E-04  0.1827496E-02  0.1659525E-02
   522.256  0.1507836E-02  0.1504123E-01  0.1513235E-01    10.750  0.5068846E-04  0.1848700E-02  0.1655925E-02
   522.259  0.1508026E-02  0.1503734E-01  0.1513955E-01    10.750  0.5059919E-04  0.1857731E-02  0.1651291E-02
   522.263  0.1508226E-02  0.1503246E-01  0.1514639E-01    10.749  0.5049906E-04  0.1867945E-02  0.1647080E-02
   522.267  0.1508434E-02  0.1502772E-01  0.1515291E-01    10.749  0.5038936E-04  0.1878372E-02  0.1644769E-02
   522.270  0.1508648E-02  0.1502228E-01  0.1515910E-01    10.749  0.5027129E-04  0.1890052E-02  0.1643029E-02
   522.274  0.1508862E-02  0.1501664E-01  0.1516408E-01    10.749  0.5014632E-04  0.1902089E-02  0.1641967E-02
   522.278  0.1509075E-02  0.1501023E-01  0.1516801E-01    10.749  0.5001371E-04  0.1914962E-02  0.1641556E-02
   522.282  0.1509286E-02  0.1500318E-01  0.1516975E-01    10.749  0.4987090E-04  0.1928980E-02  0.1640918E-02
   522.285  0.1509492E-02  0.1499674E-01  0.1517072E-01    10.749  0.4972175E-04  0.1943019E-02  0.1640854E-02
   522.289  0.1509698E-02  0.1498983E-01  0.1517076E-01    10.749  0.4958053E-04  0.1956890E-02  0.1641601E-02
   522.293  0.1509900E-02  0.1498273E-01  0.1516972E-01    10.749  0.4945072E-04  0.1970736E-02  0.1643175E-02
   522.297  0.1510100E-02  0.1498002E-01  0.1517369E-01    10.749  0.4932873E-04  0.1975390E-02  0.1645891E-02
   522.300  0.1510297E-02  0.1498091E-01  0.1517807E-01    10.749  0.4921522E-04  0.1977402E-02  0.1649122E-02
   522.304  0.1510487E-02  0.1498017E-01  0.1518152E-01    10.748  0.4911158E-04  0.1980796E-02  0.1652053E-02
   522.308  0.1510665E-02  0.1497981E-01  0.1518294E-01    10.748  0.4901806E-04  0.1984190E-02  0.1653841E-02
   522.311  0.1510829E-02  0.1497996E-01  0.1518368E-01    10.748  0.4893677E-04  0.1987731E-02  0.1655477E-02
   522.315  0.1510974E-02  0.1498050E-01  0.1518358E-01    10.748  0.4886752E-04  0.1990696E-02  0.1656656E-02
   522.319  0.1511099E-02  0.1498167E-01  0.1518277E-01    10.748  0.4881040E-04  0.1993151E-02  0.1657998E-02
   522.323  0.1511201E-02  0.1498293E-01  0.1518004E-01    10.748  0.4876649E-04  0.1996107E-02  0.1657362E-02
   522.326  0.1511277E-02  0.1498479E-01  0.1517611E-01    10.748  0.4873524E-04  0.1999484E-02  0.1657702E-02
   522.330  0.1511327E-02  0.1498685E-01  0.1517005E-01    10.748  0.4871735E-04  0.2002463E-02  0.1657318E-02
   522.334  0.1511349E-02  0.1498943E-01  0.1516293E-01    10.748  0.4871162E-04  0.2005301E-02  0.1656834E-02
   522.338  0.1511326E-02  0.1499489E-01  0.1515539E-01    10.748  0.4867201E-04  0.2008340E-02  0.1656304E-02
   522.341  0.1511271E-02  0.1500170E-01  0.1514915E-01    10.748  0.4857907E-04  0.2010741E-02  0.1655715E-02
   522.345  0.1511187E-02  0.1501093E-01  0.1514352E-01    10.747  0.4843812E-04  0.2010949E-02  0.1655742E-02
   522.349  0.1511077E-02  0.1501771E-01  0.1513961E-01    10.747  0.4825283E-04  0.2010614E-02  0.1656808E-02
   522.352  0.1510943E-02  0.1502492E-01  0.1513619E-01    10.747  0.4802780E-04  0.2010074E-02  0.1657071E-02
   522.356  0.1510788E-02  0.1503253E-01  0.1513380E-01    10.747  0.4776955E-04  0.2009639E-02  0.1657377E-02
   522.360  0.1510616E-02  0.1503929E-01  0.1513214E-01    10.747  0.4748471E-04  0.2009215E-02  0.1658158E-02
   522.364  0.1510432E-02  0.1504562E-01  0.1513145E-01    10.747  0.4718032E-04  0.2008873E-02  0.1659436E-02
   522.367  0.1510239E-02  0.1505240E-01  0.1513181E-01    10.747  0.4686427E-04  0.2006287E-02  0.1660748E-02
   522.371  0.1510044E-02  0.1505765E-01  0.1513309E-01    10.747  0.4654452E-04  0.2004317E-02  0.1662326E-02
   522.375  0.1509850E-02  0.1506401E-01  0.1513683E-01    10.747  0.4622912E-04  0.2002216E-02  0.1666521E-02
   522.379  0.1509663E-02  0.1506902E-01  0.1514110E-01    10.747  0.4592525E-04  0.2000858E-02  0.1673310E-02
   522.382  0.1509486E-02  0.1507307E-01  0.1514709E-01    10.747  0.4564132E-04  0.2000232E-02  0.1680366E-02
   522.386  0.1509323E-02  0.1507610E-01  0.1515395E-01    10.746  0.4538394E-04  0.2000129E-02  0.1688937E-02
   522.390  0.1509177E-02  0.1507815E-01  0.1516140E-01    10.746  0.4515980E-04  0.2000072E-02  0.1699022E-02
   522.393  0.1509053E-02  0.1507900E-01  0.1517056E-01    10.746  0.4497248E-04  0.2000467E-02  0.1709287E-02
   522.397  0.1508954E-02  0.1507855E-01  0.1518051E-01    10.746  0.4482704E-04  0.2001052E-02  0.1722054E-02
   522.401  0.1508880E-02  0.1507647E-01  0.1519091E-01    10.746  0.4472684E-04  0.2002333E-02  0.1736230E-02
   522.405  0.1508836E-02  0.1507351E-01  0.1520160E-01    10.746  0.4467399E-04  0.2004034E-02  0.1751361E-02
   522.408  0.1508822E-02  0.1506975E-01  0.1521219E-01    10.746  0.4466955E-04  0.2005856E-02  0.1767602E-02
   522.412  0.1508837E-02  0.1506551E-01  0.1522334E-01    10.746  0.4471280E-04  0.2007843E-02  0.1784645E-02
   522.416  0.1508882E-02  0.1506044E-01  0.1523487E-01    10.746  0.4480405E-04  0.2010470E-02  0.1801961E-02
   522.419  0.1508955E-02  0.1505475E-01  0.1524624E-01    10.746  0.4494042E-04  0.2013692E-02  0.1819519E-02
   522.423  0.1509054E-02  0.1504825E-01  0.1525813E-01    10.746  0.4511914E-04  0.2016541E-02  0.1837180E-02
   522.427  0.1509178E-02  0.1504231E-01  0.1526944E-01    10.745  0.4533572E-04  0.2019414E-02  0.1854362E-02
   522.431  0.1509322E-02  0.1503615E-01  0.1527922E-01    10.745  0.4558545E-04  0.2022950E-02  0.1869925E-02
   522.434  0.1509484E-02  0.1503004E-01  0.1528919E-01    10.745  0.4586211E-04  0.2026633E-02  0.1885347E-02
   522.438  0.1509644E-02  0.1502455E-01  0.1529726E-01    10.745  0.4614634E-04  0.2030552E-02  0.1899158E-02
   522.442  0.1509784E-02  0.1501962E-01  0.1530225E-01    10.745  0.4642115E-04  0.2033810E-02  0.1908882E-02
   522.446  0.1509902E-02  0.1502160E-01  0.1531041E-01    10.745  0.4668031E-04  0.2033970E-02  0.1923390E-02
   522.449  0.1509994E-02  0.1502320E-01  0.1531476E-01    10.745  0.4691843E-04  0.2034088E-02  0.1933518E-02
   522.453  0.1510057E-02  0.1502424E-01  0.1531593E-01    10.745  0.4713038E-04  0.2034628E-02  0.1940784E-02
   522.457  0.1510089E-02  0.1502546E-01  0.1531368E-01    10.745  0.4731150E-04  0.2034257E-02  0.1944004E-02
   522.460  0.1510087E-02  0.1502615E-01  0.1530855E-01    10.745  0.4745633E-04  0.2033167E-02  0.1943159E-02
   522.464  0.1510052E-02  0.1502585E-01  0.1530041E-01    10.745  0.4756155E-04  0.2031209E-02  0.1938532E-02
   522.468  0.1509982E-02  0.1502586E-01  0.1528973E-01    10.744  0.4762390E-04  0.2029022E-02  0.1930357E-02
   522.472  0.1509879E-02  0.1502498E-01  0.1527573E-01    10.744  0.4764011E-04  0.2025550E-02  0.1917836E-02
   522.475  0.1509743E-02  0.1502352E-01  0.1526004E-01    10.744  0.4760878E-04  0.2021795E-02  0.1902639E-02
   522.479  0.1509577E-02  0.1502122E-01  0.1524243E-01    10.744  0.4752858E-04  0.2017901E-02  0.1884510E-02
   522.483  0.1509380E-02  0.1501929E-01  0.1522486E-01    10.744  0.4740602E-04  0.2014050E-02  0.1865902E-02
   522.486  0.1509178E-02  0.1502174E-01  0.1521217E-01    10.744  0.4728249E-04  0.2015126E-02  0.1852409E-02
   522.490  0.1508978E-02  0.1502237E-01  0.1520254E-01    10.744  0.4716616E-04  0.2014911E-02  0.1842832E-02
   522.494  0.1508759E-02  0.1502427E-01  0.1519263E-01    10.744  0.4701307E-04  0.2015029E-02  0.1834106E-02
   522.498  0.1508515E-02  0.1502601E-01  0.1518318E-01    10.744  0.4681205E-04  0.2015175E-02  0.1824350E-02
   522.501  0.1508250E-02  0.1502802E-01  0.1517419E-01    10.744  0.4656576E-04  0.2015736E-02  0.1814716E-02
   522.505  0.1507968E-02  0.1503011E-01  0.1516588E-01    10.744  0.4627832E-04  0.2017077E-02  0.1805675E-02
   522.509  0.1507676E-02  0.1503451E-01  0.1516032E-01    10.743  0.4595550E-04  0.2021199E-02  0.1798674E-02
   522.513  0.1507380E-02  0.1504086E-01  0.1515925E-01    10.743  0.4560501E-04  0.2027314E-02  0.1794401E-02
   522.516  0.1507087E-02  0.1505110E-01  0.1516259E-01    10.743  0.4523531E-04  0.2032484E-02  0.1791043E-02
   522.520  0.1506804E-02  0.1506051E-01  0.1516703E-01    10.743  0.4485480E-04  0.2035767E-02  0.1789040E-02
   522.524  0.1506536E-02  0.1506847E-01  0.1517380E-01    10.743  0.4447391E-04  0.2038561E-02  0.1789520E-02
   522.527  0.1506290E-02  0.1507489E-01  0.1518178E-01    10.743  0.4410246E-04  0.2040695E-02  0.1791926E-02
   522.531  0.1506073E-02  0.1507965E-01  0.1519129E-01    10.743  0.4375017E-04  0.2041880E-02  0.1796046E-02
   522.535  0.1505889E-02  0.1508320E-01  0.1520123E-01    10.743  0.4342732E-04  0.2043094E-02  0.1800486E-02
   522.539  0.1505743E-02  0.1508489E-01  0.1521238E-01    10.743  0.4314221E-04  0.2043635E-02  0.1806945E-02
   522.542  0.1505641E-02  0.1508459E-01  0.1522549E-01    10.743  0.4290306E-04  0.2044198E-02  0.1815480E-02
   522.546  0.1505587E-02  0.1508266E-01  0.1523818E-01    10.743  0.4271642E-04  0.2044444E-02  0.1823200E-02
   522.550  0.1505581E-02  0.1507964E-01  0.1525346E-01    10.742  0.4258759E-04  0.2044658E-02  0.1833681E-02
   522.553  0.1505625E-02  0.1507771E-01  0.1527158E-01    10.742  0.4252042E-04  0.2046928E-02  0.1847408E-02
   522.557  0.1505719E-02  0.1507743E-01  0.1529354E-01    10.742  0.4251706E-04  0.2049088E-02  0.1865281E-02
   522.561  0.1505861E-02  0.1507853E-01  0.1531791E-01    10.742  0.4257730E-04  0.2050456E-02  0.1885913E-02
   522.565  0.1506049E-02  0.1507919E-01  0.1534157E-01    10.742  0.4270048E-04  0.2051614E-02  0.1906464E-02
   522.568  0.1506280E-02  0.1507951E-01  0.1536603E-01    10.742  0.4288268E-04  0.2052590E-02  0.1928276E-02
   522.572  0.1506549E-02  0.1507954E-01  0.1539034E-01    10.742  0.4312022E-04  0.2053940E-02  0.1950007E-02
   522.576  0.1506851E-02  0.1507950E-01  0.1541355E-01    10.742  0.4340643E-04  0.2054299E-02  0.1970645E-02
   522.579  0.1507179E-02  0.1507909E-01  0.1543628E-01    10.742  0.4373384E-04  0.2055145E-02  0.1990902E-02
   522.583  0.1507528E-02  0.1507878E-01  0.1545559E-01    10.742  0.4409565E-04  0.2055720E-02  0.2010649E-02
   522.587  0.1507886E-02  0.1507873E-01  0.1547331E-01    10.742  0.4448476E-04  0.2056322E-02  0.2026916E-02
   522.591  0.1508246E-02  0.1507835E-01  0.1548765E-01    10.741  0.4489224E-04  0.2056217E-02  0.2040890E-02
   522.594  0.1508601E-02  0.1507839E-01  0.1549833E-01    10.741  0.4530837E-04  0.2056224E-02  0.2052744E-02
   522.598  0.1508942E-02  0.1507929E-01  0.1550700E-01    10.741  0.4572425E-04  0.2056612E-02  0.2062128E-02
   522.602  0.1509263E-02  0.1507928E-01  0.1551088E-01    10.741  0.4612927E-04  0.2056676E-02  0.2069308E-02
   522.605  0.1509554E-02  0.1507951E-01  0.1551317E-01    10.741  0.4651538E-04  0.2057183E-02  0.2074618E-02
   522.609  0.1509816E-02  0.1508016E-01  0.1550954E-01    10.741  0.4687626E-04  0.2057582E-02  0.2076069E-02
   522.613  0.1510061E-02  0.1508120E-01  0.1550591E-01    10.741  0.4722063E-04  0.2058126E-02  0.2076215E-02
   522.617  0.1510288E-02  0.1508238E-01  0.1550163E-01    10.741  0.4754127E-04  0.2058619E-02  0.2074661E-02
   522.620  0.1510491E-02  0.1508374E-01  0.1549606E-01    10.741  0.4783070E-04  0.2059755E-02  0.2071965E-02
   522.624  0.1510664E-02  0.1508520E-01  0.1548949E-01    10.741  0.4808122E-04  0.2060023E-02  0.2067401E-02
   522.628  0.1510805E-02  0.1508730E-01  0.1548311E-01    10.741  0.4828643E-04  0.2060441E-02  0.2060553E-02
   522.631  0.1510910E-02  0.1508878E-01  0.1547289E-01    10.740  0.4844192E-04  0.2060258E-02  0.2052798E-02
   522.635  0.1510978E-02  0.1509027E-01  0.1546022E-01    10.740  0.4854359E-04  0.2060279E-02  0.2042418E-02
   522.639  0.1511006E-02  0.1509218E-01  0.1544471E-01    10.740  0.4858956E-04  0.2059891E-02  0.2028587E-02
   522.643  0.1511024E-02  0.1509331E-01  0.1543257E-01    10.740  0.4861869E-04  0.2059445E-02  0.2018749E-02
   522.646  0.1511042E-02  0.1509327E-01  0.1542249E-01    10.740  0.4864425E-04  0.2058178E-02  0.2010567E-02
   522.650  0.1511058E-02  0.1509430E-01  0.1541417E-01    10.740  0.4866477E-04  0.2058235E-02  0.2003596E-02
   522.654  0.1511072E-02  0.1509534E-01  0.1540675E-01    10.740  0.4868130E-04  0.2057846E-02  0.1998212E-02
   522.657  0.1511064E-02  0.1509666E-01  0.1540127E-01    10.740  0.4871060E-04  0.2057584E-02  0.1996477E-02
   522.661  0.1511027E-02  0.1509806E-01  0.1539281E-01    10.740  0.4875534E-04  0.2057218E-02  0.1994271E-02
   522.665  0.1510953E-02  0.1509950E-01  0.1538255E-01    10.740  0.4881602E-04  0.2057185E-02  0.1994455E-02
   522.669  0.1510840E-02  0.1510111E-01  0.1537109E-01    10.740  0.4889291E-04  0.2057097E-02  0.1996968E-02
   522.672  0.1510694E-02  0.1510308E-01  0.1535934E-01    10.739  0.4898783E-04  0.2057844E-02  0.2001104E-02
   522.676  0.1510520E-02  0.1510575E-01  0.1534662E-01    10.739  0.4909956E-04  0.2058981E-02  0.2006424E-02
   522.680  0.1510320E-02  0.1510948E-01  0.1533537E-01    10.739  0.4922573E-04  0.2060511E-02  0.2012810E-02
   522.683  0.1510100E-02  0.1511420E-01  0.1532601E-01    10.739  0.4936386E-04  0.2061783E-02  0.2020805E-02
   522.687  0.1509865E-02  0.1511929E-01  0.1531659E-01    10.739  0.4951009E-04  0.2063244E-02  0.2027764E-02
   522.691  0.1509621E-02  0.1512459E-01  0.1530819E-01    10.739  0.4966143E-04  0.2064343E-02  0.2034229E-02
   522.695  0.1509372E-02  0.1513058E-01  0.1530341E-01    10.739  0.4981467E-04  0.2064884E-02  0.2037384E-02
   522.698  0.1509125E-02  0.1513808E-01  0.1530101E-01    10.739  0.4996533E-04  0.2064713E-02  0.2039125E-02
   522.702  0.1508885E-02  0.1514454E-01  0.1530079E-01    10.739  0.5011022E-04  0.2064463E-02  0.2039500E-02
   522.706  0.1508658E-02  0.1515086E-01  0.1530374E-01    10.739  0.5024602E-04  0.2063942E-02  0.2038391E-02
   522.709  0.1508447E-02  0.1516036E-01  0.1531126E-01    10.739  0.5037114E-04  0.2064243E-02  0.2030184E-02
   522.713  0.1508252E-02  0.1516903E-01  0.1532137E-01    10.738  0.5048608E-04  0.2063102E-02  0.2019984E-02
   522.717  0.1508077E-02  0.1517730E-01  0.1533370E-01    10.738  0.5058690E-04  0.2061267E-02  0.2008370E-02
   522.721  0.1507927E-02  0.1518505E-01  0.1534754E-01    10.738  0.5067105E-04  0.2059045E-02  0.1994746E-02
   522.724  0.1507804E-02  0.1519224E-01  0.1536292E-01    10.738  0.5073655E-04  0.2056896E-02  0.1979568E-02
   522.728  0.1507710E-02  0.1519887E-01  0.1537955E-01    10.738  0.5078208E-04  0.2054663E-02  0.1962861E-02
   522.732  0.1507648E-02  0.1520476E-01  0.1539762E-01    10.738  0.5080650E-04  0.2052303E-02  0.1944891E-02
   522.735  0.1507618E-02  0.1520819E-01  0.1541667E-01    10.738  0.5081031E-04  0.2047926E-02  0.1925905E-02
   522.739  0.1507622E-02  0.1521332E-01  0.1543737E-01    10.738  0.5079376E-04  0.2044573E-02  0.1906082E-02
   522.743  0.1507651E-02  0.1521891E-01  0.1545789E-01    10.738  0.5075971E-04  0.2040854E-02  0.1885011E-02
   522.746  0.1507704E-02  0.1522445E-01  0.1547952E-01    10.738  0.5071127E-04  0.2037010E-02  0.1865228E-02
   522.750  0.1507779E-02  0.1522921E-01  0.1549909E-01    10.738  0.5065013E-04  0.2032678E-02  0.1846219E-02
   522.754  0.1507873E-02  0.1523347E-01  0.1551767E-01    10.737  0.5057839E-04  0.2028139E-02  0.1827944E-02
   522.758  0.1507984E-02  0.1523730E-01  0.1553556E-01    10.737  0.5049838E-04  0.2023615E-02  0.1810876E-02
   522.761  0.1508108E-02  0.1523995E-01  0.1555262E-01    10.737  0.5041302E-04  0.2019450E-02  0.1795282E-02
   522.765  0.1508243E-02  0.1524330E-01  0.1556921E-01    10.737  0.5032362E-04  0.2016654E-02  0.1781604E-02
   522.769  0.1508383E-02  0.1524670E-01  0.1558413E-01    10.737  0.5022989E-04  0.2014185E-02  0.1769497E-02
   522.772  0.1508523E-02  0.1525227E-01  0.1559795E-01    10.737  0.5013465E-04  0.2012185E-02  0.1756362E-02
   522.776  0.1508663E-02  0.1525721E-01  0.1560989E-01    10.737  0.5003958E-04  0.2010572E-02  0.1744008E-02
   522.780  0.1508794E-02  0.1525956E-01  0.1561990E-01    10.737  0.4994783E-04  0.2009928E-02  0.1734069E-02
   522.784  0.1508912E-02  0.1526195E-01  0.1562633E-01    10.737  0.4986772E-04  0.2010083E-02  0.1725508E-02
   522.787  0.1509009E-02  0.1526448E-01  0.1562950E-01    10.737  0.4980100E-04  0.2011389E-02  0.1718816E-02
   522.791  0.1509082E-02  0.1526589E-01  0.1562910E-01    10.737  0.4974219E-04  0.2012299E-02  0.1714089E-02
   522.795  0.1509105E-02  0.1526758E-01  0.1562395E-01    10.736  0.4966760E-04  0.2013223E-02  0.1709237E-02
   522.798  0.1509074E-02  0.1526775E-01  0.1561441E-01    10.736  0.4957827E-04  0.2015133E-02  0.1705502E-02
   522.802  0.1508991E-02  0.1526932E-01  0.1560048E-01    10.736  0.4947587E-04  0.2016315E-02  0.1703204E-02
   522.806  0.1508868E-02  0.1527065E-01  0.1558381E-01    10.736  0.4935396E-04  0.2018482E-02  0.1701272E-02
   522.810  0.1508722E-02  0.1527175E-01  0.1556746E-01    10.736  0.4920619E-04  0.2020832E-02  0.1699539E-02
   522.813  0.1508557E-02  0.1527395E-01  0.1555092E-01    10.736  0.4903832E-04  0.2024417E-02  0.1698685E-02
   522.817  0.1508378E-02  0.1527502E-01  0.1553555E-01    10.736  0.4885514E-04  0.2028709E-02  0.1699339E-02
   522.821  0.1508190E-02  0.1527476E-01  0.1552112E-01    10.736  0.4865976E-04  0.2031988E-02  0.1700702E-02
   522.824  0.1508002E-02  0.1527732E-01  0.1550750E-01    10.736  0.4846036E-04  0.2038574E-02  0.1702145E-02
   522.828  0.1507822E-02  0.1527645E-01  0.1549590E-01    10.736  0.4826061E-04  0.2041906E-02  0.1702755E-02
   522.832  0.1507653E-02  0.1527820E-01  0.1548972E-01    10.736  0.4806668E-04  0.2043613E-02  0.1708101E-02
   522.835  0.1507500E-02  0.1528184E-01  0.1548778E-01    10.735  0.4788266E-04  0.2043271E-02  0.1709509E-02
   522.839  0.1507366E-02  0.1528702E-01  0.1548957E-01    10.735  0.4771251E-04  0.2039798E-02  0.1708795E-02
   522.843  0.1507256E-02  0.1529180E-01  0.1549308E-01    10.735  0.4756022E-04  0.2034772E-02  0.1707782E-02
   522.847  0.1507171E-02  0.1529634E-01  0.1549705E-01    10.735  0.4743013E-04  0.2028620E-02  0.1708645E-02
   522.850  0.1507114E-02  0.1530040E-01  0.1550229E-01    10.735  0.4732456E-04  0.2020530E-02  0.1706991E-02
   522.854  0.1507086E-02  0.1530198E-01  0.1550782E-01    10.735  0.4724661E-04  0.2012892E-02  0.1704835E-02
   522.858  0.1507088E-02  0.1530231E-01  0.1551171E-01    10.735  0.4719743E-04  0.2006529E-02  0.1703090E-02
   522.861  0.1507104E-02  0.1530155E-01  0.1551637E-01    10.735  0.4718015E-04  0.2000926E-02  0.1701194E-02
   522.865  0.1507095E-02  0.1529905E-01  0.1551314E-01    10.735  0.4718070E-04  0.1997125E-02  0.1699562E-02
   522.869  0.1507057E-02  0.1529558E-01  0.1550395E-01    10.735  0.4719709E-04  0.1994483E-02  0.1696348E-02
   522.873  0.1506992E-02  0.1529069E-01  0.1549014E-01    10.735  0.4722927E-04  0.1993071E-02  0.1692911E-02
   522.876  0.1506900E-02  0.1528309E-01  0.1547221E-01    10.734  0.4727824E-04  0.1992017E-02  0.1688905E-02
   522.880  0.1506781E-02  0.1528559E-01  0.1546042E-01    10.734  0.4734285E-04  0.1987351E-02  0.1697234E-02
   522.884  0.1506637E-02  0.1528836E-01  0.1544745E-01    10.734  0.4741715E-04  0.1982140E-02  0.1707589E-02
   522.887  0.1506473E-02  0.1528994E-01  0.1543182E-01    10.734  0.4749672E-04  0.1977980E-02  0.1718229E-02
   522.891  0.1506291E-02  0.1529106E-01  0.1541699E-01    10.734  0.4758195E-04  0.1973383E-02  0.1731783E-02
   522.895  0.1506095E-02  0.1529530E-01  0.1540662E-01    10.734  0.4767170E-04  0.1972451E-02  0.1747013E-02
   522.899  0.1505887E-02  0.1531541E-01  0.1541038E-01    10.734  0.4776457E-04  0.1988268E-02  0.1765984E-02
   522.902  0.1505679E-02  0.1533603E-01  0.1541511E-01    10.734  0.4785620E-04  0.2005097E-02  0.1781277E-02
   522.906  0.1505475E-02  0.1535447E-01  0.1542070E-01    10.734  0.4794234E-04  0.2021438E-02  0.1792920E-02
   522.910  0.1505277E-02  0.1537105E-01  0.1542596E-01    10.734  0.4801800E-04  0.2037228E-02  0.1804289E-02
   522.913  0.1505087E-02  0.1538642E-01  0.1543177E-01    10.734  0.4808035E-04  0.2051064E-02  0.1813233E-02
   522.917  0.1504911E-02  0.1540025E-01  0.1543796E-01    10.733  0.4812596E-04  0.2063069E-02  0.1820383E-02
   522.921  0.1504743E-02  0.1541213E-01  0.1544433E-01    10.733  0.4816048E-04  0.2071022E-02  0.1825522E-02
   522.924  0.1504579E-02  0.1542467E-01  0.1545005E-01    10.733  0.4818752E-04  0.2077179E-02  0.1828511E-02
   522.928  0.1504421E-02  0.1543827E-01  0.1545679E-01    10.733  0.4820229E-04  0.2080787E-02  0.1827987E-02
   522.932  0.1504271E-02  0.1545169E-01  0.1546403E-01    10.733  0.4820127E-04  0.2082564E-02  0.1824942E-02
   522.936  0.1504132E-02  0.1546420E-01  0.1547242E-01    10.733  0.4818102E-04  0.2081554E-02  0.1820762E-02
   522.939  0.1504006E-02  0.1547590E-01  0.1548025E-01    10.733  0.4813945E-04  0.2078215E-02  0.1815232E-02
   522.943  0.1503913E-02  0.1548707E-01  0.1549022E-01    10.733  0.4809922E-04  0.2071753E-02  0.1810972E-02
   522.947  0.1503867E-02  0.1549906E-01  0.1550343E-01    10.733  0.4807440E-04  0.2060830E-02  0.1809102E-02
   522.950  0.1503867E-02  0.1550908E-01  0.1551900E-01    10.733  0.4806476E-04  0.2047825E-02  0.1809554E-02
   522.954  0.1503915E-02  0.1551775E-01  0.1553599E-01    10.732  0.4807041E-04  0.2033340E-02  0.1812421E-02
   522.958  0.1504015E-02  0.1552616E-01  0.1555557E-01    10.732  0.4808776E-04  0.2017267E-02  0.1819140E-02
   522.961  0.1504164E-02  0.1553245E-01  0.1557622E-01    10.732  0.4811735E-04  0.2000826E-02  0.1828398E-02
   522.965  0.1504359E-02  0.1553719E-01  0.1559575E-01    10.732  0.4816126E-04  0.1984332E-02  0.1837411E-02
   522.969  0.1504597E-02  0.1554038E-01  0.1561455E-01    10.732  0.4822067E-04  0.1968310E-02  0.1847713E-02
   522.973  0.1504871E-02  0.1554162E-01  0.1563257E-01    10.732  0.4829675E-04  0.1952790E-02  0.1858621E-02
   522.976  0.1505177E-02  0.1554182E-01  0.1564962E-01    10.732  0.4839049E-04  0.1938350E-02  0.1869950E-02
   522.980  0.1505507E-02  0.1554094E-01  0.1566431E-01    10.732  0.4850209E-04  0.1924312E-02  0.1880756E-02
   522.984  0.1505856E-02  0.1553933E-01  0.1567779E-01    10.732  0.4863084E-04  0.1911993E-02  0.1892352E-02
   522.987  0.1506217E-02  0.1553689E-01  0.1568811E-01    10.732  0.4877536E-04  0.1901289E-02  0.1902184E-02
   522.991  0.1506582E-02  0.1553406E-01  0.1569606E-01    10.732  0.4893403E-04  0.1891995E-02  0.1911798E-02
   522.995  0.1506945E-02  0.1553092E-01  0.1570131E-01    10.731  0.4910229E-04  0.1884131E-02  0.1920211E-02
   522.999  0.1507302E-02  0.1552715E-01  0.1570320E-01    10.731  0.4927252E-04  0.1878770E-02  0.1927357E-02
   523.002  0.1507647E-02  0.1552252E-01  0.1570162E-01    10.731  0.4943934E-04  0.1876038E-02  0.1932659E-02
   523.006  0.1507975E-02  0.1551703E-01  0.1569775E-01    10.731  0.4959902E-04  0.1875611E-02  0.1936680E-02
   523.010  0.1508281E-02  0.1551226E-01  0.1569220E-01    10.731  0.4974561E-04  0.1877329E-02  0.1940086E-02
   523.013  0.1508573E-02  0.1550712E-01  0.1568450E-01    10.731  0.4986268E-04  0.1881124E-02  0.1939862E-02
   523.017  0.1508852E-02  0.1550227E-01  0.1567669E-01    10.731  0.4994373E-04  0.1886051E-02  0.1938081E-02
   523.021  0.1509106E-02  0.1549797E-01  0.1566727E-01    10.731  0.4998141E-04  0.1893066E-02  0.1932951E-02
   523.024  0.1509323E-02  0.1549541E-01  0.1565734E-01    10.731  0.4996584E-04  0.1902355E-02  0.1925776E-02
   523.028  0.1509494E-02  0.1549478E-01  0.1564532E-01    10.731  0.4989213E-04  0.1913151E-02  0.1915595E-02
   523.032  0.1509598E-02  0.1549615E-01  0.1563083E-01    10.731  0.4974837E-04  0.1925933E-02  0.1902371E-02
   523.036  0.1509648E-02  0.1549933E-01  0.1561438E-01    10.730  0.4954768E-04  0.1940026E-02  0.1887076E-02
   523.039  0.1509664E-02  0.1550382E-01  0.1559899E-01    10.730  0.4931262E-04  0.1954422E-02  0.1872575E-02
   523.043  0.1509645E-02  0.1550911E-01  0.1558453E-01    10.730  0.4904845E-04  0.1968686E-02  0.1859588E-02
   523.047  0.1509595E-02  0.1551535E-01  0.1557065E-01    10.730  0.4876159E-04  0.1982639E-02  0.1847261E-02
   523.050  0.1509511E-02  0.1552218E-01  0.1555720E-01    10.730  0.4845830E-04  0.1995257E-02  0.1835383E-02
   523.054  0.1509398E-02  0.1552964E-01  0.1554440E-01    10.730  0.4814693E-04  0.2005476E-02  0.1824075E-02
   523.058  0.1509262E-02  0.1553750E-01  0.1553258E-01    10.730  0.4783757E-04  0.2013078E-02  0.1814105E-02
   523.062  0.1509105E-02  0.1554600E-01  0.1552101E-01    10.730  0.4753640E-04  0.2016981E-02  0.1803362E-02
   523.065  0.1508931E-02  0.1555664E-01  0.1551412E-01    10.730  0.4724875E-04  0.2014027E-02  0.1796111E-02
   523.069  0.1508747E-02  0.1556649E-01  0.1550822E-01    10.730  0.4697915E-04  0.2008947E-02  0.1790079E-02
   523.073  0.1508556E-02  0.1557692E-01  0.1550362E-01    10.730  0.4673246E-04  0.2003752E-02  0.1785534E-02
   523.076  0.1508361E-02  0.1558651E-01  0.1550039E-01    10.729  0.4651165E-04  0.1996528E-02  0.1782320E-02
   523.080  0.1508166E-02  0.1559486E-01  0.1549830E-01    10.729  0.4631982E-04  0.1987167E-02  0.1780205E-02
   523.084  0.1507973E-02  0.1560283E-01  0.1549617E-01    10.729  0.4615638E-04  0.1975219E-02  0.1777792E-02
   523.087  0.1507774E-02  0.1560971E-01  0.1549433E-01    10.729  0.4600212E-04  0.1961238E-02  0.1775806E-02
   523.091  0.1507571E-02  0.1561510E-01  0.1549224E-01    10.729  0.4585539E-04  0.1945564E-02  0.1772325E-02
   523.095  0.1507377E-02  0.1562056E-01  0.1549045E-01    10.729  0.4570647E-04  0.1929920E-02  0.1767201E-02
   523.098  0.1507203E-02  0.1562257E-01  0.1548888E-01    10.729  0.4555011E-04  0.1913950E-02  0.1763849E-02
   523.102  0.1507052E-02  0.1562380E-01  0.1548646E-01    10.729  0.4538919E-04  0.1899618E-02  0.1759884E-02
   523.106  0.1506927E-02  0.1562269E-01  0.1548504E-01    10.729  0.4522658E-04  0.1885976E-02  0.1756499E-02
   523.110  0.1506830E-02  0.1561966E-01  0.1548470E-01    10.729  0.4506530E-04  0.1872743E-02  0.1753746E-02
   523.113  0.1506764E-02  0.1561456E-01  0.1548510E-01    10.728  0.4490967E-04  0.1859206E-02  0.1751252E-02
   523.117  0.1506732E-02  0.1560887E-01  0.1548544E-01    10.728  0.4476446E-04  0.1846407E-02  0.1749677E-02
   523.121  0.1506732E-02  0.1560151E-01  0.1548541E-01    10.728  0.4463302E-04  0.1834398E-02  0.1748315E-02
   523.124  0.1506759E-02  0.1559782E-01  0.1548911E-01    10.728  0.4451822E-04  0.1820284E-02  0.1752781E-02
   523.128  0.1506813E-02  0.1559256E-01  0.1549267E-01    10.728  0.4442335E-04  0.1806680E-02  0.1756342E-02
   523.132  0.1506893E-02  0.1558582E-01  0.1549685E-01    10.728  0.4435184E-04  0.1794081E-02  0.1759455E-02
   523.136  0.1506999E-02  0.1557820E-01  0.1549989E-01    10.728  0.4430737E-04  0.1782187E-02  0.1761453E-02
   523.139  0.1507128E-02  0.1556979E-01  0.1550208E-01    10.728  0.4429248E-04  0.1771664E-02  0.1763110E-02
   523.143  0.1507280E-02  0.1556119E-01  0.1550361E-01    10.728  0.4430777E-04  0.1761778E-02  0.1764353E-02
   523.147  0.1507451E-02  0.1555130E-01  0.1550415E-01    10.728  0.4435408E-04  0.1752710E-02  0.1765237E-02
   523.150  0.1507639E-02  0.1554723E-01  0.1550817E-01    10.728  0.4443110E-04  0.1744460E-02  0.1770371E-02
   523.154  0.1507840E-02  0.1555002E-01  0.1551848E-01    10.727  0.4453689E-04  0.1743412E-02  0.1780926E-02
   523.158  0.1508052E-02  0.1555283E-01  0.1552768E-01    10.727  0.4466964E-04  0.1743503E-02  0.1791682E-02
   523.161  0.1508269E-02  0.1555550E-01  0.1553538E-01    10.727  0.4482545E-04  0.1743523E-02  0.1801902E-02
   523.165  0.1508489E-02  0.1555823E-01  0.1554106E-01    10.727  0.4500087E-04  0.1743567E-02  0.1810623E-02
   523.169  0.1508707E-02  0.1556057E-01  0.1554511E-01    10.727  0.4519072E-04  0.1743458E-02  0.1818184E-02
   523.173  0.1508919E-02  0.1556284E-01  0.1554798E-01    10.727  0.4538989E-04  0.1743930E-02  0.1823588E-02
   523.176  0.1509118E-02  0.1556500E-01  0.1554857E-01    10.727  0.4559218E-04  0.1744411E-02  0.1827750E-02
   523.180  0.1509299E-02  0.1556725E-01  0.1554755E-01    10.727  0.4579365E-04  0.1745187E-02  0.1830611E-02
   523.184  0.1509440E-02  0.1557124E-01  0.1554629E-01    10.727  0.4599457E-04  0.1747478E-02  0.1838283E-02
   523.187  0.1509534E-02  0.1557625E-01  0.1553765E-01    10.727  0.4619191E-04  0.1749941E-02  0.1841733E-02
   523.191  0.1509580E-02  0.1558131E-01  0.1552663E-01    10.727  0.4638078E-04  0.1752879E-02  0.1846551E-02
   523.195  0.1509583E-02  0.1559212E-01  0.1551819E-01    10.726  0.4656199E-04  0.1758234E-02  0.1854862E-02
   523.198  0.1509549E-02  0.1560289E-01  0.1550890E-01    10.726  0.4673808E-04  0.1766506E-02  0.1865669E-02
   523.202  0.1509494E-02  0.1561344E-01  0.1549947E-01    10.726  0.4691562E-04  0.1774281E-02  0.1877111E-02
   523.206  0.1509428E-02  0.1562324E-01  0.1549038E-01    10.726  0.4709784E-04  0.1780796E-02  0.1889355E-02
   523.210  0.1509352E-02  0.1563165E-01  0.1548160E-01    10.726  0.4728082E-04  0.1785569E-02  0.1902345E-02
   523.213  0.1509267E-02  0.1563873E-01  0.1547298E-01    10.726  0.4746023E-04  0.1789565E-02  0.1915428E-02
   523.217  0.1509174E-02  0.1564348E-01  0.1546531E-01    10.726  0.4763188E-04  0.1791104E-02  0.1927461E-02
   523.221  0.1509077E-02  0.1564973E-01  0.1545744E-01    10.726  0.4779309E-04  0.1794021E-02  0.1938516E-02
   523.224  0.1508972E-02  0.1565470E-01  0.1544879E-01    10.726  0.4794271E-04  0.1796758E-02  0.1948002E-02
   523.228  0.1508862E-02  0.1565875E-01  0.1543965E-01    10.726  0.4807761E-04  0.1798522E-02  0.1955986E-02
   523.232  0.1508750E-02  0.1566135E-01  0.1543009E-01    10.725  0.4819499E-04  0.1799341E-02  0.1962307E-02
   523.235  0.1508644E-02  0.1566206E-01  0.1542130E-01    10.725  0.4830097E-04  0.1799926E-02  0.1968285E-02
   523.239  0.1508554E-02  0.1566323E-01  0.1541472E-01    10.725  0.4840835E-04  0.1800865E-02  0.1970880E-02
   523.243  0.1508483E-02  0.1566513E-01  0.1541170E-01    10.725  0.4851503E-04  0.1802513E-02  0.1968923E-02
   523.247  0.1508433E-02  0.1566484E-01  0.1540851E-01    10.725  0.4861742E-04  0.1803650E-02  0.1966961E-02
   523.250  0.1508404E-02  0.1566220E-01  0.1540519E-01    10.725  0.4871368E-04  0.1804161E-02  0.1964272E-02
   523.254  0.1508397E-02  0.1565822E-01  0.1540214E-01    10.725  0.4880220E-04  0.1805482E-02  0.1962188E-02
   523.258  0.1508413E-02  0.1565281E-01  0.1539928E-01    10.725  0.4888002E-04  0.1807011E-02  0.1960355E-02
   523.261  0.1508452E-02  0.1564558E-01  0.1539665E-01    10.725  0.4894682E-04  0.1808526E-02  0.1958540E-02
   523.265  0.1508511E-02  0.1563686E-01  0.1539437E-01    10.725  0.4900018E-04  0.1810267E-02  0.1957222E-02
   523.269  0.1508592E-02  0.1562717E-01  0.1539255E-01    10.725  0.4904038E-04  0.1812067E-02  0.1956627E-02
   523.272  0.1508691E-02  0.1562403E-01  0.1539726E-01    10.724  0.4906675E-04  0.1815656E-02  0.1942232E-02
   523.276  0.1508807E-02  0.1562506E-01  0.1540479E-01    10.724  0.4907927E-04  0.1816910E-02  0.1923628E-02
   523.280  0.1508938E-02  0.1562668E-01  0.1541332E-01    10.724  0.4907856E-04  0.1817201E-02  0.1905211E-02
   523.284  0.1509080E-02  0.1562605E-01  0.1542155E-01    10.724  0.4906469E-04  0.1818383E-02  0.1886854E-02
   523.287  0.1509231E-02  0.1562855E-01  0.1542904E-01    10.724  0.4903884E-04  0.1817873E-02  0.1868843E-02
   523.291  0.1509387E-02  0.1563226E-01  0.1543770E-01    10.724  0.4900200E-04  0.1818564E-02  0.1852370E-02
   523.295  0.1509546E-02  0.1563661E-01  0.1544630E-01    10.724  0.4895653E-04  0.1820246E-02  0.1838512E-02
   523.298  0.1509712E-02  0.1564092E-01  0.1545451E-01    10.724  0.4890774E-04  0.1821864E-02  0.1824587E-02
   523.302  0.1509880E-02  0.1564467E-01  0.1546335E-01    10.724  0.4885793E-04  0.1823574E-02  0.1812522E-02
   523.306  0.1510048E-02  0.1564867E-01  0.1547098E-01    10.724  0.4880699E-04  0.1825505E-02  0.1801728E-02
   523.309  0.1510212E-02  0.1565631E-01  0.1547685E-01    10.724  0.4875624E-04  0.1827612E-02  0.1791525E-02
   523.313  0.1510367E-02  0.1566025E-01  0.1548320E-01    10.723  0.4870616E-04  0.1828728E-02  0.1784206E-02
   523.317  0.1510512E-02  0.1566438E-01  0.1548925E-01    10.723  0.4865710E-04  0.1830167E-02  0.1778477E-02
   523.321  0.1510643E-02  0.1566841E-01  0.1549381E-01    10.723  0.4861055E-04  0.1830911E-02  0.1775515E-02
   523.324  0.1510757E-02  0.1567552E-01  0.1549805E-01    10.723  0.4856582E-04  0.1830740E-02  0.1774165E-02
   523.328  0.1510853E-02  0.1568200E-01  0.1550131E-01    10.723  0.4852321E-04  0.1833251E-02  0.1774747E-02
   523.332  0.1510927E-02  0.1568818E-01  0.1550381E-01    10.723  0.4848440E-04  0.1836137E-02  0.1776825E-02
   523.335  0.1510978E-02  0.1569645E-01  0.1550537E-01    10.723  0.4844877E-04  0.1838184E-02  0.1779887E-02
   523.339  0.1511011E-02  0.1570336E-01  0.1550555E-01    10.723  0.4841617E-04  0.1841167E-02  0.1784490E-02
   523.343  0.1511041E-02  0.1570937E-01  0.1550679E-01    10.723  0.4838118E-04  0.1844022E-02  0.1788348E-02
   523.346  0.1511070E-02  0.1571500E-01  0.1550836E-01    10.723  0.4834394E-04  0.1846307E-02  0.1791789E-02
   523.350  0.1511098E-02  0.1572059E-01  0.1550997E-01    10.723  0.4830214E-04  0.1847989E-02  0.1794830E-02
   523.354  0.1511120E-02  0.1572552E-01  0.1551069E-01    10.722  0.4825336E-04  0.1849417E-02  0.1796653E-02
   523.358  0.1511138E-02  0.1572984E-01  0.1551125E-01    10.722  0.4819785E-04  0.1850786E-02  0.1798137E-02
   523.361  0.1511150E-02  0.1573400E-01  0.1551147E-01    10.722  0.4813730E-04  0.1851502E-02  0.1799464E-02
   523.365  0.1511157E-02  0.1573774E-01  0.1551107E-01    10.722  0.4807276E-04  0.1852132E-02  0.1800467E-02
   523.369  0.1511151E-02  0.1574162E-01  0.1551011E-01    10.722  0.4799311E-04  0.1852804E-02  0.1800500E-02
   523.372  0.1511130E-02  0.1574533E-01  0.1551086E-01    10.722  0.4789622E-04  0.1853298E-02  0.1797390E-02
   523.376  0.1511094E-02  0.1574924E-01  0.1550939E-01    10.722  0.4778454E-04  0.1853322E-02  0.1797770E-02
   523.380  0.1511041E-02  0.1575374E-01  0.1550699E-01    10.722  0.4765507E-04  0.1853781E-02  0.1797725E-02
   523.383  0.1510972E-02  0.1575816E-01  0.1550462E-01    10.722  0.4750674E-04  0.1854136E-02  0.1799170E-02
   523.387  0.1510886E-02  0.1576220E-01  0.1550271E-01    10.722  0.4734284E-04  0.1854669E-02  0.1798656E-02
   523.391  0.1510786E-02  0.1576647E-01  0.1550083E-01    10.722  0.4716739E-04  0.1854795E-02  0.1797723E-02
   523.394  0.1510674E-02  0.1577063E-01  0.1549890E-01    10.721  0.4698354E-04  0.1855185E-02  0.1796900E-02
   523.398  0.1510558E-02  0.1577444E-01  0.1549732E-01    10.721  0.4679215E-04  0.1856053E-02  0.1795966E-02
   523.402  0.1510439E-02  0.1577778E-01  0.1549686E-01    10.721  0.4659773E-04  0.1856877E-02  0.1796150E-02
   523.406  0.1510322E-02  0.1578008E-01  0.1549649E-01    10.721  0.4640497E-04  0.1857986E-02  0.1796989E-02
   523.409  0.1510207E-02  0.1578179E-01  0.1549633E-01    10.721  0.4621747E-04  0.1859203E-02  0.1798174E-02
   523.413  0.1510098E-02  0.1578280E-01  0.1549680E-01    10.721  0.4604106E-04  0.1860241E-02  0.1799908E-02
   523.417  0.1509998E-02  0.1578330E-01  0.1549785E-01    10.721  0.4587848E-04  0.1861358E-02  0.1802122E-02
   523.420  0.1509909E-02  0.1578270E-01  0.1549885E-01    10.721  0.4573515E-04  0.1863108E-02  0.1804380E-02
   523.424  0.1509829E-02  0.1578131E-01  0.1550051E-01    10.721  0.4561465E-04  0.1864752E-02  0.1808450E-02
   523.428  0.1509762E-02  0.1577958E-01  0.1550293E-01    10.721  0.4552114E-04  0.1866904E-02  0.1813055E-02
   523.431  0.1509709E-02  0.1577937E-01  0.1550590E-01    10.720  0.4545557E-04  0.1868365E-02  0.1820874E-02
   523.435  0.1509668E-02  0.1577905E-01  0.1551008E-01    10.720  0.4541409E-04  0.1869491E-02  0.1832203E-02
   523.439  0.1509637E-02  0.1577667E-01  0.1551526E-01    10.720  0.4539419E-04  0.1872968E-02  0.1843472E-02
   523.443  0.1509617E-02  0.1577589E-01  0.1552019E-01    10.720  0.4539558E-04  0.1873196E-02  0.1855714E-02
   523.446  0.1509608E-02  0.1577559E-01  0.1552535E-01    10.720  0.4541844E-04  0.1872061E-02  0.1868400E-02
   523.450  0.1509611E-02  0.1577406E-01  0.1553082E-01    10.720  0.4546183E-04  0.1873749E-02  0.1879847E-02
   523.454  0.1509626E-02  0.1577130E-01  0.1553610E-01    10.720  0.4552510E-04  0.1875481E-02  0.1891226E-02
   523.457  0.1509651E-02  0.1576849E-01  0.1554079E-01    10.720  0.4560625E-04  0.1877086E-02  0.1902973E-02
   523.461  0.1509688E-02  0.1576564E-01  0.1554578E-01    10.720  0.4570409E-04  0.1878789E-02  0.1914217E-02
   523.465  0.1509734E-02  0.1576247E-01  0.1555034E-01    10.720  0.4581551E-04  0.1881410E-02  0.1924650E-02
   523.468  0.1509790E-02  0.1575903E-01  0.1555458E-01    10.720  0.4593808E-04  0.1883212E-02  0.1934555E-02
   523.472  0.1509852E-02  0.1575766E-01  0.1556051E-01    10.719  0.4606924E-04  0.1884330E-02  0.1946526E-02
   523.476  0.1509921E-02  0.1575662E-01  0.1556627E-01    10.719  0.4620568E-04  0.1884831E-02  0.1958627E-02
   523.480  0.1509993E-02  0.1575686E-01  0.1557195E-01    10.719  0.4634606E-04  0.1886118E-02  0.1970206E-02
   523.483  0.1510064E-02  0.1575618E-01  0.1557681E-01    10.719  0.4648865E-04  0.1886466E-02  0.1980723E-02
   523.487  0.1510133E-02  0.1575542E-01  0.1558001E-01    10.719  0.4663097E-04  0.1887150E-02  0.1989183E-02
   523.491  0.1510199E-02  0.1575490E-01  0.1558224E-01    10.719  0.4676828E-04  0.1888046E-02  0.1996159E-02
   523.494  0.1510259E-02  0.1575411E-01  0.1558374E-01    10.719  0.4689852E-04  0.1889556E-02  0.2000970E-02
   523.498  0.1510313E-02  0.1575383E-01  0.1558316E-01    10.719  0.4701788E-04  0.1891022E-02  0.2003649E-02
   523.502  0.1510361E-02  0.1575354E-01  0.1558292E-01    10.719  0.4712801E-04  0.1892286E-02  0.2003216E-02
   523.505  0.1510400E-02  0.1575323E-01  0.1558051E-01    10.719  0.4723465E-04  0.1893846E-02  0.2002325E-02
   523.509  0.1510416E-02  0.1575262E-01  0.1557782E-01    10.719  0.4734503E-04  0.1895881E-02  0.2000079E-02
   523.513  0.1510410E-02  0.1575416E-01  0.1557371E-01    10.718  0.4745824E-04  0.1899994E-02  0.1996141E-02
   523.516  0.1510374E-02  0.1575732E-01  0.1556881E-01    10.718  0.4757995E-04  0.1905145E-02  0.1991177E-02
   523.520  0.1510317E-02  0.1576037E-01  0.1556474E-01    10.718  0.4771907E-04  0.1909603E-02  0.1986070E-02
   523.524  0.1510243E-02  0.1576380E-01  0.1556008E-01    10.718  0.4787586E-04  0.1914953E-02  0.1980544E-02
   523.528  0.1510151E-02  0.1576710E-01  0.1555540E-01    10.718  0.4804681E-04  0.1920915E-02  0.1974689E-02
   523.531  0.1510050E-02  0.1577029E-01  0.1555072E-01    10.718  0.4823475E-04  0.1927010E-02  0.1968824E-02
   523.535  0.1509942E-02  0.1577310E-01  0.1554641E-01    10.718  0.4843787E-04  0.1932965E-02  0.1964307E-02
   523.539  0.1509830E-02  0.1577511E-01  0.1554344E-01    10.718  0.4865306E-04  0.1938347E-02  0.1960289E-02
   523.542  0.1509715E-02  0.1577658E-01  0.1554080E-01    10.718  0.4887425E-04  0.1943678E-02  0.1956528E-02
   523.546  0.1509601E-02  0.1577745E-01  0.1553803E-01    10.718  0.4909692E-04  0.1948303E-02  0.1953071E-02
   523.550  0.1509490E-02  0.1577782E-01  0.1553542E-01    10.718  0.4931684E-04  0.1951940E-02  0.1950084E-02
   523.553  0.1509384E-02  0.1577644E-01  0.1553299E-01    10.717  0.4952834E-04  0.1955582E-02  0.1947033E-02
   523.557  0.1509278E-02  0.1577505E-01  0.1553094E-01    10.717  0.4973646E-04  0.1957912E-02  0.1943866E-02
   523.561  0.1509168E-02  0.1577273E-01  0.1552726E-01    10.717  0.4994296E-04  0.1958704E-02  0.1940208E-02
   523.565  0.1509057E-02  0.1576973E-01  0.1552296E-01    10.717  0.5014305E-04  0.1959317E-02  0.1935863E-02
   523.568  0.1508947E-02  0.1576598E-01  0.1551762E-01    10.717  0.5033236E-04  0.1958457E-02  0.1930970E-02
   523.572  0.1508843E-02  0.1576097E-01  0.1551254E-01    10.717  0.5050502E-04  0.1956646E-02  0.1925647E-02
   523.576  0.1508746E-02  0.1575946E-01  0.1550922E-01    10.717  0.5065831E-04  0.1958671E-02  0.1917950E-02
   523.579  0.1508659E-02  0.1575583E-01  0.1550531E-01    10.717  0.5078862E-04  0.1957607E-02  0.1910934E-02
   523.583  0.1508582E-02  0.1575164E-01  0.1550251E-01    10.717  0.5089392E-04  0.1956131E-02  0.1902143E-02
   523.587  0.1508521E-02  0.1574695E-01  0.1549986E-01    10.717  0.5097675E-04  0.1954207E-02  0.1893807E-02
   523.590  0.1508479E-02  0.1574166E-01  0.1549793E-01    10.716  0.5104145E-04  0.1952054E-02  0.1886120E-02
   523.594  0.1508456E-02  0.1573719E-01  0.1549691E-01    10.716  0.5108692E-04  0.1949605E-02  0.1880974E-02
   523.598  0.1508453E-02  0.1573153E-01  0.1549772E-01    10.716  0.5111348E-04  0.1945985E-02  0.1875981E-02
   523.601  0.1508469E-02  0.1572699E-01  0.1549961E-01    10.716  0.5112019E-04  0.1940929E-02  0.1871646E-02
   523.605  0.1508504E-02  0.1572304E-01  0.1550347E-01    10.716  0.5110783E-04  0.1934853E-02  0.1868093E-02
   523.609  0.1508556E-02  0.1571960E-01  0.1550772E-01    10.716  0.5107698E-04  0.1928338E-02  0.1866009E-02
   523.613  0.1508617E-02  0.1571626E-01  0.1550922E-01    10.716  0.5103439E-04  0.1922744E-02  0.1862271E-02
   523.616  0.1508631E-02  0.1571287E-01  0.1550679E-01    10.716  0.5102511E-04  0.1917568E-02  0.1864965E-02
   523.620  0.1508580E-02  0.1571196E-01  0.1549835E-01    10.716  0.5105754E-04  0.1913884E-02  0.1871503E-02
   523.624  0.1508468E-02  0.1570970E-01  0.1548490E-01    10.716  0.5113122E-04  0.1911630E-02  0.1883051E-02
   523.627  0.1508295E-02  0.1570813E-01  0.1546822E-01    10.716  0.5124584E-04  0.1910197E-02  0.1897006E-02
   523.631  0.1508067E-02  0.1570731E-01  0.1544807E-01    10.715  0.5140016E-04  0.1910297E-02  0.1914767E-02
   523.635  0.1507789E-02  0.1570728E-01  0.1542650E-01    10.715  0.5159180E-04  0.1911543E-02  0.1936370E-02
   523.638  0.1507464E-02  0.1570914E-01  0.1540451E-01    10.715  0.5181911E-04  0.1911073E-02  0.1960479E-02
   523.642  0.1507098E-02  0.1571267E-01  0.1538277E-01    10.715  0.5207995E-04  0.1910104E-02  0.1987609E-02
   523.646  0.1506699E-02  0.1571625E-01  0.1536170E-01    10.715  0.5237059E-04  0.1909517E-02  0.2016386E-02
   523.649  0.1506280E-02  0.1572009E-01  0.1534158E-01    10.715  0.5268500E-04  0.1908498E-02  0.2045134E-02
   523.653  0.1505851E-02  0.1572308E-01  0.1532354E-01    10.715  0.5301457E-04  0.1907521E-02  0.2073474E-02
   523.657  0.1505437E-02  0.1572965E-01  0.1531183E-01    10.715  0.5333788E-04  0.1909813E-02  0.2095790E-02
   523.661  0.1505051E-02  0.1573601E-01  0.1530554E-01    10.715  0.5364233E-04  0.1912236E-02  0.2112709E-02
   523.664  0.1504703E-02  0.1574109E-01  0.1530319E-01    10.715  0.5391675E-04  0.1914376E-02  0.2124353E-02
   523.668  0.1504401E-02  0.1574692E-01  0.1530619E-01    10.715  0.5415312E-04  0.1915863E-02  0.2128791E-02
   523.672  0.1504153E-02  0.1575060E-01  0.1531323E-01    10.714  0.5434099E-04  0.1916945E-02  0.2128105E-02
   523.675  0.1503967E-02  0.1575348E-01  0.1532411E-01    10.714  0.5447320E-04  0.1918536E-02  0.2122589E-02
   523.679  0.1503845E-02  0.1575453E-01  0.1533799E-01    10.714  0.5454295E-04  0.1918947E-02  0.2111372E-02
   523.683  0.1503790E-02  0.1575489E-01  0.1535346E-01    10.714  0.5454671E-04  0.1919276E-02  0.2094561E-02
   523.686  0.1503770E-02  0.1575685E-01  0.1536992E-01    10.714  0.5448793E-04  0.1919863E-02  0.2079112E-02
   523.690  0.1503778E-02  0.1575682E-01  0.1538688E-01    10.714  0.5436833E-04  0.1919558E-02  0.2064778E-02
   523.694  0.1503815E-02  0.1575677E-01  0.1540336E-01    10.714  0.5419224E-04  0.1919254E-02  0.2051260E-02
   523.698  0.1503879E-02  0.1575621E-01  0.1541953E-01    10.714  0.5396609E-04  0.1919222E-02  0.2038487E-02
   523.701  0.1503969E-02  0.1575457E-01  0.1543530E-01    10.714  0.5369861E-04  0.1918890E-02  0.2027846E-02
   523.705  0.1504074E-02  0.1575285E-01  0.1544833E-01    10.714  0.5338480E-04  0.1918042E-02  0.2017485E-02
   523.709  0.1504173E-02  0.1575046E-01  0.1545833E-01    10.714  0.5300974E-04  0.1916532E-02  0.2007296E-02
   523.712  0.1504261E-02  0.1574750E-01  0.1546504E-01    10.713  0.5258846E-04  0.1914223E-02  0.1996948E-02
   523.716  0.1504333E-02  0.1574375E-01  0.1546754E-01    10.713  0.5212887E-04  0.1910980E-02  0.1986601E-02
   523.720  0.1504366E-02  0.1573711E-01  0.1546507E-01    10.713  0.5161396E-04  0.1907807E-02  0.1973635E-02
   523.723  0.1504358E-02  0.1573079E-01  0.1545690E-01    10.713  0.5105462E-04  0.1904143E-02  0.1958408E-02
   523.727  0.1504307E-02  0.1572304E-01  0.1544378E-01    10.713  0.5046354E-04  0.1899918E-02  0.1942013E-02
   523.731  0.1504226E-02  0.1571296E-01  0.1542714E-01    10.713  0.4984556E-04  0.1896315E-02  0.1925662E-02
   523.734  0.1504116E-02  0.1570059E-01  0.1540856E-01    10.713  0.4921064E-04  0.1893343E-02  0.1909113E-02
   523.738  0.1503980E-02  0.1568768E-01  0.1538710E-01    10.713  0.4857118E-04  0.1892177E-02  0.1895528E-02
   523.742  0.1503821E-02  0.1567338E-01  0.1536853E-01    10.713  0.4793777E-04  0.1892485E-02  0.1876794E-02
   523.746  0.1503641E-02  0.1566008E-01  0.1535011E-01    10.713  0.4732161E-04  0.1892498E-02  0.1861059E-02
   523.749  0.1503445E-02  0.1564509E-01  0.1533195E-01    10.713  0.4673191E-04  0.1892619E-02  0.1854031E-02
   523.753  0.1503236E-02  0.1564532E-01  0.1532658E-01    10.712  0.4617853E-04  0.1891470E-02  0.1825316E-02
   523.757  0.1503018E-02  0.1564346E-01  0.1532302E-01    10.712  0.4567087E-04  0.1891233E-02  0.1803702E-02
   523.760  0.1502798E-02  0.1563983E-01  0.1532149E-01    10.712  0.4521761E-04  0.1894411E-02  0.1792094E-02
   523.764  0.1502610E-02  0.1563474E-01  0.1532101E-01    10.712  0.4480527E-04  0.1895656E-02  0.1784126E-02
   523.768  0.1502493E-02  0.1562640E-01  0.1532482E-01    10.712  0.4441869E-04  0.1897442E-02  0.1776466E-02
   523.771  0.1502450E-02  0.1561523E-01  0.1533110E-01    10.712  0.4406708E-04  0.1901456E-02  0.1769677E-02
   523.775  0.1502490E-02  0.1560442E-01  0.1534342E-01    10.712  0.4374917E-04  0.1906371E-02  0.1760274E-02
   523.779  0.1502610E-02  0.1560391E-01  0.1536976E-01    10.712  0.4346626E-04  0.1907717E-02  0.1757199E-02
   523.783  0.1502807E-02  0.1560298E-01  0.1539916E-01    10.712  0.4322525E-04  0.1909815E-02  0.1755811E-02
   523.786  0.1503076E-02  0.1560368E-01  0.1543229E-01    10.712  0.4303528E-04  0.1911217E-02  0.1759915E-02
   523.790  0.1503414E-02  0.1560626E-01  0.1546857E-01    10.711  0.4290225E-04  0.1911459E-02  0.1771006E-02
   523.794  0.1503812E-02  0.1560807E-01  0.1550477E-01    10.711  0.4283099E-04  0.1912187E-02  0.1786396E-02
   523.797  0.1504266E-02  0.1560948E-01  0.1554117E-01    10.711  0.4282292E-04  0.1912459E-02  0.1805758E-02
   523.801  0.1504765E-02  0.1561041E-01  0.1557472E-01    10.711  0.4287937E-04  0.1913464E-02  0.1827727E-02
   523.805  0.1505299E-02  0.1560893E-01  0.1560572E-01    10.711  0.4299939E-04  0.1914261E-02  0.1852374E-02
   523.808  0.1505855E-02  0.1560705E-01  0.1563339E-01    10.711  0.4318122E-04  0.1916386E-02  0.1879209E-02
   523.812  0.1506420E-02  0.1560604E-01  0.1565639E-01    10.711  0.4341899E-04  0.1917951E-02  0.1907484E-02
   523.816  0.1506984E-02  0.1560438E-01  0.1567403E-01    10.711  0.4370618E-04  0.1919656E-02  0.1937056E-02
   523.819  0.1507531E-02  0.1560205E-01  0.1568691E-01    10.711  0.4403399E-04  0.1921075E-02  0.1965854E-02
   523.823  0.1508050E-02  0.1559960E-01  0.1569402E-01    10.711  0.4439194E-04  0.1922174E-02  0.1994171E-02
   523.827  0.1508530E-02  0.1559704E-01  0.1569520E-01    10.711  0.4476893E-04  0.1923153E-02  0.2021122E-02
   523.831  0.1508959E-02  0.1559476E-01  0.1569056E-01    10.710  0.4515307E-04  0.1923437E-02  0.2046386E-02
   523.834  0.1509327E-02  0.1559214E-01  0.1568007E-01    10.710  0.4553269E-04  0.1923102E-02  0.2069721E-02
   523.838  0.1509624E-02  0.1559027E-01  0.1566365E-01    10.710  0.4589566E-04  0.1923022E-02  0.2090697E-02
   523.842  0.1509854E-02  0.1558885E-01  0.1564183E-01    10.710  0.4622838E-04  0.1922607E-02  0.2108448E-02
   523.845  0.1510047E-02  0.1558828E-01  0.1562020E-01    10.710  0.4651105E-04  0.1922637E-02  0.2118460E-02
   523.849  0.1510205E-02  0.1559107E-01  0.1559987E-01    10.710  0.4673376E-04  0.1922327E-02  0.2120799E-02
   523.853  0.1510322E-02  0.1559323E-01  0.1557953E-01    10.710  0.4689016E-04  0.1923252E-02  0.2116152E-02
   523.856  0.1510399E-02  0.1559557E-01  0.1555940E-01    10.710  0.4698274E-04  0.1924101E-02  0.2105991E-02
   523.860  0.1510455E-02  0.1559814E-01  0.1554076E-01    10.710  0.4704079E-04  0.1924724E-02  0.2095306E-02
   523.864  0.1510491E-02  0.1560122E-01  0.1552455E-01    10.710  0.4706670E-04  0.1925943E-02  0.2083646E-02
   523.867  0.1510506E-02  0.1560565E-01  0.1551111E-01    10.710  0.4706010E-04  0.1927036E-02  0.2070200E-02
   523.871  0.1510515E-02  0.1560969E-01  0.1549928E-01    10.709  0.4704941E-04  0.1928081E-02  0.2058924E-02
   523.875  0.1510520E-02  0.1561321E-01  0.1548846E-01    10.709  0.4704224E-04  0.1929501E-02  0.2049865E-02
   523.879  0.1510521E-02  0.1561630E-01  0.1547805E-01    10.709  0.4703853E-04  0.1931258E-02  0.2044216E-02
   523.882  0.1510520E-02  0.1561973E-01  0.1546919E-01    10.709  0.4703602E-04  0.1933207E-02  0.2038729E-02
   523.886  0.1510518E-02  0.1562411E-01  0.1546236E-01    10.709  0.4703290E-04  0.1936969E-02  0.2035014E-02
   523.890  0.1510516E-02  0.1562865E-01  0.1545761E-01    10.709  0.4702968E-04  0.1941004E-02  0.2032637E-02
   523.893  0.1510512E-02  0.1563299E-01  0.1545185E-01    10.709  0.4702554E-04  0.1945268E-02  0.2030989E-02
   523.897  0.1510508E-02  0.1563705E-01  0.1544655E-01    10.709  0.4702148E-04  0.1949972E-02  0.2029666E-02
   523.901  0.1510503E-02  0.1564037E-01  0.1544212E-01    10.709  0.4701647E-04  0.1954320E-02  0.2028008E-02
   523.904  0.1510498E-02  0.1564435E-01  0.1543715E-01    10.709  0.4701175E-04  0.1957058E-02  0.2027003E-02
   523.908  0.1510493E-02  0.1564875E-01  0.1543243E-01    10.709  0.4700643E-04  0.1959349E-02  0.2025862E-02
   523.912  0.1510487E-02  0.1565180E-01  0.1542718E-01    10.708  0.4700089E-04  0.1962410E-02  0.2025629E-02
   523.916  0.1510481E-02  0.1565483E-01  0.1542186E-01    10.708  0.4699481E-04  0.1964160E-02  0.2025110E-02
   523.919  0.1510475E-02  0.1565605E-01  0.1541665E-01    10.708  0.4698913E-04  0.1966828E-02  0.2024732E-02
   523.923  0.1510469E-02  0.1565924E-01  0.1541026E-01    10.708  0.4698276E-04  0.1968009E-02  0.2025130E-02
   523.927  0.1510464E-02  0.1566143E-01  0.1540483E-01    10.708  0.4697684E-04  0.1968870E-02  0.2024461E-02
   523.930  0.1510458E-02  0.1566332E-01  0.1539906E-01    10.708  0.4697065E-04  0.1969838E-02  0.2024158E-02
   523.934  0.1510454E-02  0.1566461E-01  0.1539366E-01    10.708  0.4696448E-04  0.1970557E-02  0.2023085E-02
   523.938  0.1510449E-02  0.1566553E-01  0.1538830E-01    10.708  0.4695842E-04  0.1971019E-02  0.2022301E-02
   523.941  0.1510446E-02  0.1566729E-01  0.1538408E-01    10.708  0.4695274E-04  0.1972574E-02  0.2021762E-02
   523.945  0.1510442E-02  0.1566846E-01  0.1538071E-01    10.708  0.4694701E-04  0.1973354E-02  0.2023006E-02
   523.949  0.1510434E-02  0.1567089E-01  0.1537509E-01    10.708  0.4694483E-04  0.1972472E-02  0.2022387E-02
   523.952  0.1510425E-02  0.1567260E-01  0.1537000E-01    10.707  0.4695081E-04  0.1972738E-02  0.2022736E-02
   523.956  0.1510416E-02  0.1567441E-01  0.1536554E-01    10.707  0.4696461E-04  0.1972758E-02  0.2023889E-02
   523.960  0.1510408E-02  0.1567678E-01  0.1536121E-01    10.707  0.4698557E-04  0.1972059E-02  0.2025220E-02
   523.964  0.1510398E-02  0.1567933E-01  0.1535687E-01    10.707  0.4701215E-04  0.1971763E-02  0.2027091E-02
   523.967  0.1510386E-02  0.1568108E-01  0.1535289E-01    10.707  0.4704420E-04  0.1971384E-02  0.2028607E-02
   523.971  0.1510368E-02  0.1568151E-01  0.1534845E-01    10.707  0.4708597E-04  0.1973596E-02  0.2030775E-02
   523.975  0.1510342E-02  0.1568442E-01  0.1534423E-01    10.707  0.4713802E-04  0.1971824E-02  0.2033502E-02
   523.978  0.1510309E-02  0.1568717E-01  0.1533935E-01    10.707  0.4719983E-04  0.1970593E-02  0.2037178E-02
   523.982  0.1510265E-02  0.1568987E-01  0.1533433E-01    10.707  0.4727367E-04  0.1969575E-02  0.2041934E-02
   523.986  0.1510193E-02  0.1569402E-01  0.1532754E-01    10.707  0.4737487E-04  0.1965138E-02  0.2049074E-02
   523.989  0.1510092E-02  0.1569551E-01  0.1531865E-01    10.706  0.4750406E-04  0.1965196E-02  0.2057773E-02
   523.993  0.1509963E-02  0.1569677E-01  0.1530936E-01    10.706  0.4765875E-04  0.1965077E-02  0.2069171E-02
   523.997  0.1509812E-02  0.1569875E-01  0.1529653E-01    10.706  0.4783595E-04  0.1964326E-02  0.2080785E-02
   524.000  0.1509641E-02  0.1569997E-01  0.1528391E-01    10.706  0.4803246E-04  0.1964260E-02  0.2092550E-02
   524.004  0.1509454E-02  0.1570084E-01  0.1527224E-01    10.706  0.4824469E-04  0.1964599E-02  0.2104125E-02
   524.008  0.1509258E-02  0.1570173E-01  0.1526088E-01    10.706  0.4846712E-04  0.1964327E-02  0.2115303E-02
   524.012  0.1509057E-02  0.1570176E-01  0.1525064E-01    10.706  0.4869733E-04  0.1964162E-02  0.2125455E-02
   524.015  0.1508857E-02  0.1570131E-01  0.1524122E-01    10.706  0.4892943E-04  0.1963659E-02  0.2134379E-02
   524.019  0.1508664E-02  0.1570036E-01  0.1523326E-01    10.706  0.4915867E-04  0.1963105E-02  0.2141413E-02
   524.023  0.1508482E-02  0.1570268E-01  0.1523090E-01    10.706  0.4937948E-04  0.1966027E-02  0.2142510E-02
   524.026  0.1508315E-02  0.1570782E-01  0.1523048E-01    10.706  0.4958538E-04  0.1972470E-02  0.2141031E-02
   524.030  0.1508169E-02  0.1570924E-01  0.1523312E-01    10.706  0.4977143E-04  0.1975037E-02  0.2138529E-02
   524.034  0.1508045E-02  0.1570997E-01  0.1523713E-01    10.705  0.4993238E-04  0.1977019E-02  0.2134982E-02
   524.037  0.1507945E-02  0.1571034E-01  0.1524220E-01    10.705  0.5005772E-04  0.1977999E-02  0.2129292E-02
   524.041  0.1507870E-02  0.1571023E-01  0.1524858E-01    10.705  0.5014315E-04  0.1978657E-02  0.2122435E-02
   524.045  0.1507826E-02  0.1570946E-01  0.1525715E-01    10.705  0.5018861E-04  0.1978730E-02  0.2116439E-02
   524.049  0.1507817E-02  0.1570806E-01  0.1526549E-01    10.705  0.5019574E-04  0.1978151E-02  0.2107818E-02
   524.052  0.1507843E-02  0.1570558E-01  0.1527383E-01    10.705  0.5016452E-04  0.1975840E-02  0.2098027E-02
   524.056  0.1507896E-02  0.1570269E-01  0.1528156E-01    10.705  0.5010351E-04  0.1972816E-02  0.2088081E-02
   524.060  0.1507974E-02  0.1569957E-01  0.1528873E-01    10.705  0.5001518E-04  0.1968416E-02  0.2079417E-02
   524.063  0.1508075E-02  0.1569445E-01  0.1529613E-01    10.705  0.4990188E-04  0.1966868E-02  0.2071569E-02
   524.067  0.1508196E-02  0.1569299E-01  0.1530414E-01    10.705  0.4976617E-04  0.1963353E-02  0.2061973E-02
   524.071  0.1508335E-02  0.1569300E-01  0.1531172E-01    10.705  0.4961159E-04  0.1961123E-02  0.2051555E-02
   524.074  0.1508490E-02  0.1569269E-01  0.1532009E-01    10.704  0.4944186E-04  0.1958352E-02  0.2042319E-02
   524.078  0.1508655E-02  0.1569350E-01  0.1532687E-01    10.704  0.4926172E-04  0.1956295E-02  0.2034681E-02
   524.082  0.1508828E-02  0.1569342E-01  0.1533349E-01    10.704  0.4907523E-04  0.1953849E-02  0.2028168E-02
   524.085  0.1509002E-02  0.1569345E-01  0.1533749E-01    10.704  0.4888821E-04  0.1951003E-02  0.2022691E-02
   524.089  0.1509171E-02  0.1569574E-01  0.1534210E-01    10.704  0.4870519E-04  0.1949494E-02  0.2017136E-02
   524.093  0.1509330E-02  0.1570098E-01  0.1534958E-01    10.704  0.4853159E-04  0.1950552E-02  0.2008937E-02
   524.097  0.1509476E-02  0.1570624E-01  0.1535359E-01    10.704  0.4837092E-04  0.1951406E-02  0.2004287E-02
   524.100  0.1509605E-02  0.1571122E-01  0.1535492E-01    10.704  0.4822755E-04  0.1952548E-02  0.2002367E-02
   524.104  0.1509719E-02  0.1571615E-01  0.1535420E-01    10.704  0.4810389E-04  0.1952432E-02  0.2002207E-02
   524.108  0.1509819E-02  0.1572043E-01  0.1535085E-01    10.704  0.4800092E-04  0.1952743E-02  0.2004807E-02
   524.111  0.1509902E-02  0.1572330E-01  0.1534616E-01    10.703  0.4792125E-04  0.1953814E-02  0.2009316E-02
   524.115  0.1509959E-02  0.1572515E-01  0.1533942E-01    10.703  0.4785426E-04  0.1955919E-02  0.2014384E-02
   524.119  0.1509983E-02  0.1572755E-01  0.1532969E-01    10.703  0.4778438E-04  0.1957084E-02  0.2017818E-02
   524.122  0.1509978E-02  0.1572816E-01  0.1531815E-01    10.703  0.4770792E-04  0.1959516E-02  0.2020165E-02
   524.126  0.1509944E-02  0.1572957E-01  0.1530553E-01    10.703  0.4762730E-04  0.1962743E-02  0.2022247E-02
   524.130  0.1509883E-02  0.1573120E-01  0.1529107E-01    10.703  0.4754393E-04  0.1966453E-02  0.2024497E-02
   524.134  0.1509813E-02  0.1573278E-01  0.1527743E-01    10.703  0.4744229E-04  0.1970288E-02  0.2024769E-02
   524.137  0.1509747E-02  0.1573418E-01  0.1526555E-01    10.703  0.4732065E-04  0.1973255E-02  0.2023104E-02
   524.141  0.1509686E-02  0.1573406E-01  0.1525469E-01    10.703  0.4718012E-04  0.1975171E-02  0.2019642E-02
   524.145  0.1509632E-02  0.1573374E-01  0.1524542E-01    10.703  0.4702476E-04  0.1976449E-02  0.2015312E-02
   524.148  0.1509585E-02  0.1573278E-01  0.1523733E-01    10.703  0.4685771E-04  0.1977788E-02  0.2011300E-02
   524.152  0.1509544E-02  0.1573304E-01  0.1523141E-01    10.702  0.4668596E-04  0.1978329E-02  0.2009947E-02
   524.156  0.1509486E-02  0.1573362E-01  0.1522550E-01    10.702  0.4653435E-04  0.1975920E-02  0.2010971E-02
   524.159  0.1509410E-02  0.1573343E-01  0.1521873E-01    10.702  0.4640931E-04  0.1975939E-02  0.2016136E-02
   524.163  0.1509318E-02  0.1573542E-01  0.1521420E-01    10.702  0.4631400E-04  0.1977461E-02  0.2020196E-02
   524.167  0.1509210E-02  0.1574123E-01  0.1521294E-01    10.702  0.4625061E-04  0.1982421E-02  0.2022461E-02
   524.170  0.1509091E-02  0.1574773E-01  0.1520909E-01    10.702  0.4622037E-04  0.1987919E-02  0.2022072E-02
   524.174  0.1508963E-02  0.1575407E-01  0.1520833E-01    10.702  0.4622427E-04  0.1994585E-02  0.2025996E-02
   524.178  0.1508829E-02  0.1575912E-01  0.1520851E-01    10.702  0.4626304E-04  0.2002216E-02  0.2030391E-02
   524.182  0.1508693E-02  0.1576504E-01  0.1520900E-01    10.702  0.4633485E-04  0.2009134E-02  0.2036152E-02
   524.185  0.1508557E-02  0.1576963E-01  0.1520961E-01    10.702  0.4643964E-04  0.2015552E-02  0.2042522E-02
   524.189  0.1508427E-02  0.1577442E-01  0.1521344E-01    10.702  0.4657626E-04  0.2019767E-02  0.2055556E-02
   524.193  0.1508309E-02  0.1577831E-01  0.1521642E-01    10.702  0.4674599E-04  0.2021996E-02  0.2067578E-02
   524.196  0.1508205E-02  0.1578067E-01  0.1522147E-01    10.701  0.4694492E-04  0.2022864E-02  0.2080522E-02
   524.200  0.1508118E-02  0.1578368E-01  0.1522885E-01    10.701  0.4716841E-04  0.2024717E-02  0.2090993E-02
   524.204  0.1508058E-02  0.1578195E-01  0.1523604E-01    10.701  0.4740384E-04  0.2024272E-02  0.2102752E-02
   524.207  0.1508028E-02  0.1578078E-01  0.1524300E-01    10.701  0.4764220E-04  0.2021709E-02  0.2115000E-02
   524.211  0.1508030E-02  0.1578082E-01  0.1525394E-01    10.701  0.4787668E-04  0.2020902E-02  0.2123169E-02
   524.215  0.1508064E-02  0.1578553E-01  0.1527129E-01    10.701  0.4810098E-04  0.2024148E-02  0.2123601E-02
   524.219  0.1508129E-02  0.1578868E-01  0.1528904E-01    10.701  0.4830999E-04  0.2027042E-02  0.2123021E-02
   524.222  0.1508225E-02  0.1579111E-01  0.1530701E-01    10.701  0.4849819E-04  0.2028747E-02  0.2121285E-02
   524.226  0.1508348E-02  0.1579123E-01  0.1532390E-01    10.701  0.4866095E-04  0.2027890E-02  0.2118187E-02
   524.230  0.1508496E-02  0.1579156E-01  0.1533993E-01    10.701  0.4879474E-04  0.2027708E-02  0.2113668E-02
   524.233  0.1508665E-02  0.1579032E-01  0.1535558E-01    10.700  0.4889658E-04  0.2026059E-02  0.2107042E-02
   524.237  0.1508850E-02  0.1578870E-01  0.1536958E-01    10.700  0.4896620E-04  0.2023291E-02  0.2099787E-02
   524.241  0.1509004E-02  0.1578960E-01  0.1537987E-01    10.700  0.4905375E-04  0.2015692E-02  0.2091664E-02
   524.244  0.1509111E-02  0.1579324E-01  0.1538597E-01    10.700  0.4917516E-04  0.2002412E-02  0.2080347E-02
   524.248  0.1509168E-02  0.1580072E-01  0.1538878E-01    10.700  0.4933140E-04  0.1984466E-02  0.2065452E-02
   524.252  0.1509175E-02  0.1580891E-01  0.1538778E-01    10.700  0.4952365E-04  0.1962226E-02  0.2049745E-02
   524.255  0.1509127E-02  0.1581866E-01  0.1538314E-01    10.700  0.4975287E-04  0.1937215E-02  0.2032875E-02
   524.259  0.1509026E-02  0.1582862E-01  0.1537494E-01    10.700  0.5002011E-04  0.1913181E-02  0.2015644E-02
   524.263  0.1508872E-02  0.1584037E-01  0.1536448E-01    10.700  0.5032447E-04  0.1885746E-02  0.1998038E-02
   524.267  0.1508668E-02  0.1585256E-01  0.1535139E-01    10.700  0.5066732E-04  0.1858931E-02  0.1981111E-02
   524.270  0.1508428E-02  0.1586508E-01  0.1533753E-01    10.700  0.5106421E-04  0.1833208E-02  0.1967230E-02
   524.274  0.1508158E-02  0.1587705E-01  0.1532323E-01    10.699  0.5151183E-04  0.1809133E-02  0.1956824E-02
   524.278  0.1507857E-02  0.1589063E-01  0.1530905E-01    10.699  0.5199810E-04  0.1787300E-02  0.1949380E-02
   524.281  0.1507532E-02  0.1590344E-01  0.1529470E-01    10.699  0.5251373E-04  0.1768750E-02  0.1944124E-02
   524.285  0.1507186E-02  0.1591672E-01  0.1528056E-01    10.699  0.5304768E-04  0.1753392E-02  0.1942400E-02
   524.289  0.1506824E-02  0.1592784E-01  0.1526756E-01    10.699  0.5358651E-04  0.1741294E-02  0.1942362E-02
   524.292  0.1506425E-02  0.1593897E-01  0.1525320E-01    10.699  0.5408848E-04  0.1732548E-02  0.1942740E-02
   524.296  0.1505972E-02  0.1595020E-01  0.1523721E-01    10.699  0.5453779E-04  0.1727777E-02  0.1942605E-02
   524.300  0.1505475E-02  0.1596131E-01  0.1521956E-01    10.699  0.5492280E-04  0.1727639E-02  0.1942711E-02
   524.304  0.1504965E-02  0.1597062E-01  0.1520283E-01    10.699  0.5522074E-04  0.1731747E-02  0.1941379E-02
   524.307  0.1504460E-02  0.1597743E-01  0.1518684E-01    10.699  0.5542118E-04  0.1739633E-02  0.1938673E-02
   524.311  0.1503969E-02  0.1598215E-01  0.1517408E-01    10.699  0.5552052E-04  0.1750842E-02  0.1935596E-02
   524.315  0.1503501E-02  0.1598417E-01  0.1516388E-01    10.698  0.5551706E-04  0.1765505E-02  0.1932144E-02
   524.318  0.1503068E-02  0.1598302E-01  0.1515607E-01    10.698  0.5541112E-04  0.1783557E-02  0.1928777E-02
   524.322  0.1502680E-02  0.1597928E-01  0.1515068E-01    10.698  0.5520493E-04  0.1804547E-02  0.1925236E-02
   524.326  0.1502344E-02  0.1597222E-01  0.1514847E-01    10.698  0.5490344E-04  0.1828549E-02  0.1923634E-02
   524.329  0.1502068E-02  0.1596276E-01  0.1514969E-01    10.698  0.5451373E-04  0.1855788E-02  0.1923538E-02
   524.333  0.1501860E-02  0.1595062E-01  0.1515498E-01    10.698  0.5404382E-04  0.1886232E-02  0.1924867E-02
   524.337  0.1501724E-02  0.1593631E-01  0.1516310E-01    10.698  0.5350482E-04  0.1918188E-02  0.1928715E-02
   524.341  0.1501664E-02  0.1591960E-01  0.1517225E-01    10.698  0.5290695E-04  0.1951024E-02  0.1935435E-02
   524.344  0.1501681E-02  0.1591226E-01  0.1519589E-01    10.698  0.5226225E-04  0.1962728E-02  0.1947221E-02
   524.348  0.1501775E-02  0.1590975E-01  0.1522776E-01    10.698  0.5158376E-04  0.1961920E-02  0.1964509E-02
   524.352  0.1501947E-02  0.1590519E-01  0.1526007E-01    10.698  0.5088624E-04  0.1961217E-02  0.1985189E-02
   524.355  0.1502193E-02  0.1589879E-01  0.1529301E-01    10.697  0.5018432E-04  0.1960447E-02  0.2009392E-02
   524.359  0.1502512E-02  0.1589148E-01  0.1532648E-01    10.697  0.4949241E-04  0.1961086E-02  0.2035331E-02
   524.363  0.1502896E-02  0.1588180E-01  0.1535927E-01    10.697  0.4882363E-04  0.1962280E-02  0.2062391E-02
   524.366  0.1503339E-02  0.1587251E-01  0.1539023E-01    10.697  0.4819097E-04  0.1963598E-02  0.2089097E-02
   524.370  0.1503834E-02  0.1586136E-01  0.1541891E-01    10.697  0.4760606E-04  0.1965371E-02  0.2115095E-02
   524.374  0.1504370E-02  0.1584909E-01  0.1544394E-01    10.697  0.4707899E-04  0.1967468E-02  0.2139187E-02
   524.377  0.1504937E-02  0.1583794E-01  0.1546664E-01    10.697  0.4661817E-04  0.1972384E-02  0.2161692E-02
   524.381  0.1505526E-02  0.1582319E-01  0.1548472E-01    10.697  0.4623082E-04  0.1974843E-02  0.2179872E-02
   524.385  0.1506124E-02  0.1580853E-01  0.1549822E-01    10.697  0.4592066E-04  0.1977860E-02  0.2194755E-02
   524.389  0.1506719E-02  0.1579694E-01  0.1551151E-01    10.697  0.4569209E-04  0.1982811E-02  0.2203487E-02
   524.392  0.1507299E-02  0.1579163E-01  0.1552482E-01    10.697  0.4554672E-04  0.1990690E-02  0.2201323E-02
   524.396  0.1507853E-02  0.1578692E-01  0.1553259E-01    10.696  0.4548369E-04  0.2000089E-02  0.2195455E-02
   524.400  0.1508368E-02  0.1578776E-01  0.1554066E-01    10.696  0.4550193E-04  0.2006276E-02  0.2195041E-02
   524.403  0.1508833E-02  0.1578868E-01  0.1554154E-01    10.696  0.4559899E-04  0.2012216E-02  0.2191334E-02
   524.407  0.1509239E-02  0.1578926E-01  0.1553566E-01    10.696  0.4577126E-04  0.2018388E-02  0.2184057E-02
   524.411  0.1509590E-02  0.1578950E-01  0.1552408E-01    10.696  0.4599663E-04  0.2023956E-02  0.2174780E-02
   524.414  0.1509923E-02  0.1579037E-01  0.1551206E-01    10.696  0.4621343E-04  0.2029545E-02  0.2164607E-02
   524.418  0.1510233E-02  0.1579310E-01  0.1550184E-01    10.696  0.4641510E-04  0.2034388E-02  0.2157655E-02
   524.422  0.1510512E-02  0.1579705E-01  0.1549119E-01    10.696  0.4659671E-04  0.2039274E-02  0.2151523E-02
   524.426  0.1510754E-02  0.1580164E-01  0.1547998E-01    10.696  0.4675288E-04  0.2043694E-02  0.2145094E-02
   524.429  0.1510956E-02  0.1580641E-01  0.1546804E-01    10.696  0.4688370E-04  0.2047291E-02  0.2138238E-02
   524.433  0.1511114E-02  0.1581200E-01  0.1545548E-01    10.696  0.4698874E-04  0.2050802E-02  0.2130502E-02
   524.437  0.1511226E-02  0.1581797E-01  0.1544056E-01    10.695  0.4706554E-04  0.2054094E-02  0.2123069E-02
   524.440  0.1511290E-02  0.1582453E-01  0.1542365E-01    10.695  0.4711106E-04  0.2057385E-02  0.2114870E-02
   524.444  0.1511318E-02  0.1583022E-01  0.1540654E-01    10.695  0.4712309E-04  0.2059821E-02  0.2106099E-02
   524.448  0.1511335E-02  0.1583770E-01  0.1539085E-01    10.695  0.4713337E-04  0.2057698E-02  0.2099002E-02
   524.451  0.1511353E-02  0.1584115E-01  0.1537726E-01    10.695  0.4714573E-04  0.2061020E-02  0.2093436E-02
   524.455  0.1511373E-02  0.1584378E-01  0.1536523E-01    10.695  0.4715902E-04  0.2064035E-02  0.2088437E-02
   524.459  0.1511393E-02  0.1584640E-01  0.1535500E-01    10.695  0.4717264E-04  0.2066457E-02  0.2084219E-02
   524.463  0.1511415E-02  0.1584865E-01  0.1534623E-01    10.695  0.4718745E-04  0.2068164E-02  0.2080613E-02
   524.466  0.1511437E-02  0.1585045E-01  0.1533924E-01    10.695  0.4720267E-04  0.2069508E-02  0.2077414E-02
   524.470  0.1511459E-02  0.1585219E-01  0.1533273E-01    10.695  0.4721771E-04  0.2071071E-02  0.2074764E-02
   524.474  0.1511480E-02  0.1585383E-01  0.1532698E-01    10.694  0.4723211E-04  0.2072528E-02  0.2072628E-02
   524.477  0.1511501E-02  0.1585543E-01  0.1532198E-01    10.694  0.4724610E-04  0.2073838E-02  0.2070656E-02
   524.481  0.1511521E-02  0.1585685E-01  0.1531509E-01    10.694  0.4725946E-04  0.2075049E-02  0.2068361E-02
   524.485  0.1511539E-02  0.1585786E-01  0.1531125E-01    10.694  0.4727085E-04  0.2075857E-02  0.2066923E-02
   524.488  0.1511553E-02  0.1585925E-01  0.1530726E-01    10.694  0.4728384E-04  0.2076334E-02  0.2065170E-02
   524.492  0.1511559E-02  0.1586106E-01  0.1530457E-01    10.694  0.4730315E-04  0.2075891E-02  0.2066011E-02
   524.496  0.1511557E-02  0.1586293E-01  0.1530040E-01    10.694  0.4732807E-04  0.2075147E-02  0.2064310E-02
   524.500  0.1511546E-02  0.1586541E-01  0.1529692E-01    10.694  0.4735919E-04  0.2073566E-02  0.2062823E-02
   524.503  0.1511526E-02  0.1586832E-01  0.1529299E-01    10.694  0.4739533E-04  0.2071704E-02  0.2061414E-02
   524.507  0.1511500E-02  0.1587257E-01  0.1528984E-01    10.694  0.4743573E-04  0.2068728E-02  0.2060207E-02
   524.511  0.1511466E-02  0.1587525E-01  0.1528730E-01    10.694  0.4747981E-04  0.2067126E-02  0.2059113E-02
   524.514  0.1511427E-02  0.1587800E-01  0.1528362E-01    10.693  0.4752847E-04  0.2065236E-02  0.2057359E-02
   524.518  0.1511385E-02  0.1587986E-01  0.1528027E-01    10.693  0.4758125E-04  0.2064381E-02  0.2055706E-02
   524.522  0.1511341E-02  0.1588238E-01  0.1527661E-01    10.693  0.4763714E-04  0.2062474E-02  0.2054606E-02
   524.525  0.1511296E-02  0.1588484E-01  0.1527307E-01    10.693  0.4769528E-04  0.2060685E-02  0.2053391E-02
   524.529  0.1511250E-02  0.1588711E-01  0.1526947E-01    10.693  0.4775429E-04  0.2059752E-02  0.2052571E-02
   524.533  0.1511204E-02  0.1588798E-01  0.1526689E-01    10.693  0.4781296E-04  0.2058765E-02  0.2051715E-02
   524.537  0.1511159E-02  0.1588832E-01  0.1526397E-01    10.693  0.4787056E-04  0.2058275E-02  0.2050395E-02
   524.540  0.1511116E-02  0.1588827E-01  0.1526096E-01    10.693  0.4792568E-04  0.2058800E-02  0.2049373E-02
   524.544  0.1511077E-02  0.1588766E-01  0.1525817E-01    10.693  0.4797716E-04  0.2059736E-02  0.2048021E-02
   524.548  0.1511041E-02  0.1588692E-01  0.1525562E-01    10.693  0.4802475E-04  0.2061663E-02  0.2046825E-02
   524.551  0.1511008E-02  0.1588548E-01  0.1525257E-01    10.693  0.4806640E-04  0.2064524E-02  0.2045171E-02
   524.555  0.1510981E-02  0.1588378E-01  0.1524988E-01    10.692  0.4810176E-04  0.2068141E-02  0.2044030E-02
   524.559  0.1510960E-02  0.1588197E-01  0.1524738E-01    10.692  0.4813042E-04  0.2072222E-02  0.2043445E-02
   524.562  0.1510944E-02  0.1587959E-01  0.1524452E-01    10.692  0.4815131E-04  0.2077357E-02  0.2042773E-02
   524.566  0.1510929E-02  0.1587678E-01  0.1524207E-01    10.692  0.4816823E-04  0.2082505E-02  0.2042932E-02
   524.570  0.1510900E-02  0.1587468E-01  0.1523845E-01    10.692  0.4819480E-04  0.2088304E-02  0.2044597E-02
   524.574  0.1510856E-02  0.1587279E-01  0.1523291E-01    10.692  0.4823032E-04  0.2095052E-02  0.2047445E-02
   524.577  0.1510800E-02  0.1587057E-01  0.1522626E-01    10.692  0.4827382E-04  0.2102131E-02  0.2051692E-02
   524.581  0.1510732E-02  0.1586982E-01  0.1521864E-01    10.692  0.4832485E-04  0.2111059E-02  0.2057079E-02
   524.585  0.1510654E-02  0.1586930E-01  0.1521090E-01    10.692  0.4838282E-04  0.2120288E-02  0.2063884E-02
   524.588  0.1510568E-02  0.1586843E-01  0.1520227E-01    10.692  0.4844584E-04  0.2129674E-02  0.2071008E-02
   524.592  0.1510478E-02  0.1586758E-01  0.1519294E-01    10.692  0.4851301E-04  0.2139156E-02  0.2078021E-02
   524.596  0.1510384E-02  0.1586645E-01  0.1518405E-01    10.691  0.4858262E-04  0.2148446E-02  0.2085055E-02
   524.599  0.1510290E-02  0.1586713E-01  0.1517727E-01    10.691  0.4865275E-04  0.2158923E-02  0.2089638E-02
   524.603  0.1510198E-02  0.1587302E-01  0.1517497E-01    10.691  0.4872157E-04  0.2173294E-02  0.2089023E-02
   524.607  0.1510111E-02  0.1587725E-01  0.1517249E-01    10.691  0.4878768E-04  0.2186624E-02  0.2088237E-02
   524.611  0.1510031E-02  0.1588054E-01  0.1516982E-01    10.691  0.4884837E-04  0.2198813E-02  0.2088219E-02
   524.614  0.1509961E-02  0.1588357E-01  0.1516700E-01    10.691  0.4890123E-04  0.2209228E-02  0.2088797E-02
   524.618  0.1509902E-02  0.1588574E-01  0.1516519E-01    10.691  0.4894507E-04  0.2217785E-02  0.2088034E-02
   524.622  0.1509857E-02  0.1588934E-01  0.1516390E-01    10.691  0.4897718E-04  0.2220052E-02  0.2087997E-02
   524.625  0.1509826E-02  0.1588880E-01  0.1516207E-01    10.691  0.4899645E-04  0.2225643E-02  0.2087448E-02
   524.629  0.1509812E-02  0.1588767E-01  0.1516077E-01    10.691  0.4900164E-04  0.2229331E-02  0.2087421E-02
   524.633  0.1509813E-02  0.1588640E-01  0.1515994E-01    10.690  0.4899130E-04  0.2230800E-02  0.2086352E-02
   524.636  0.1509832E-02  0.1588391E-01  0.1515823E-01    10.690  0.4896529E-04  0.2230928E-02  0.2084551E-02
   524.640  0.1509867E-02  0.1588215E-01  0.1515753E-01    10.690  0.4892408E-04  0.2227527E-02  0.2085939E-02
   524.644  0.1509918E-02  0.1587979E-01  0.1515569E-01    10.690  0.4886827E-04  0.2222984E-02  0.2085849E-02
   524.648  0.1509984E-02  0.1587766E-01  0.1515406E-01    10.690  0.4879882E-04  0.2216717E-02  0.2086630E-02
   524.651  0.1510063E-02  0.1587465E-01  0.1515263E-01    10.690  0.4871719E-04  0.2209487E-02  0.2086556E-02
   524.655  0.1510154E-02  0.1587233E-01  0.1515126E-01    10.690  0.4862596E-04  0.2201591E-02  0.2086000E-02
   524.659  0.1510255E-02  0.1587307E-01  0.1515344E-01    10.690  0.4852637E-04  0.2195911E-02  0.2082120E-02
   524.662  0.1510370E-02  0.1587331E-01  0.1515570E-01    10.690  0.4841353E-04  0.2190676E-02  0.2077990E-02
   524.666  0.1510493E-02  0.1587374E-01  0.1515746E-01    10.690  0.4829174E-04  0.2186462E-02  0.2074202E-02
   524.670  0.1510616E-02  0.1587449E-01  0.1515920E-01    10.690  0.4817091E-04  0.2181695E-02  0.2071000E-02
   524.673  0.1510737E-02  0.1587553E-01  0.1516043E-01    10.689  0.4805572E-04  0.2175617E-02  0.2067861E-02
   524.677  0.1510850E-02  0.1587696E-01  0.1516073E-01    10.689  0.4795009E-04  0.2168392E-02  0.2065213E-02
   524.681  0.1510953E-02  0.1588222E-01  0.1516085E-01    10.689  0.4785598E-04  0.2162811E-02  0.2063714E-02
   524.685  0.1511044E-02  0.1588356E-01  0.1515976E-01    10.689  0.4777652E-04  0.2154342E-02  0.2062828E-02
   524.688  0.1511119E-02  0.1588520E-01  0.1515709E-01    10.689  0.4771503E-04  0.2145907E-02  0.2062578E-02
   524.692  0.1511177E-02  0.1588750E-01  0.1515356E-01    10.689  0.4767206E-04  0.2138298E-02  0.2062435E-02
   524.696  0.1511216E-02  0.1589055E-01  0.1514896E-01    10.689  0.4764945E-04  0.2131816E-02  0.2063607E-02
   524.699  0.1511234E-02  0.1589322E-01  0.1514416E-01    10.689  0.4764708E-04  0.2125465E-02  0.2065341E-02
   524.703  0.1511230E-02  0.1589590E-01  0.1513832E-01    10.689  0.4766550E-04  0.2120085E-02  0.2067933E-02
   524.707  0.1511206E-02  0.1589836E-01  0.1513506E-01    10.689  0.4770420E-04  0.2114938E-02  0.2075906E-02
   524.710  0.1511160E-02  0.1590414E-01  0.1513043E-01    10.689  0.4776182E-04  0.2113223E-02  0.2075797E-02
   524.714  0.1511098E-02  0.1591149E-01  0.1512740E-01    10.688  0.4783407E-04  0.2114772E-02  0.2072827E-02
   524.718  0.1511038E-02  0.1591774E-01  0.1512483E-01    10.688  0.4790587E-04  0.2116301E-02  0.2070278E-02
   524.722  0.1510980E-02  0.1592297E-01  0.1512254E-01    10.688  0.4797462E-04  0.2117580E-02  0.2068813E-02
   524.725  0.1510927E-02  0.1592507E-01  0.1512015E-01    10.688  0.4803953E-04  0.2121494E-02  0.2068695E-02
   524.729  0.1510880E-02  0.1592765E-01  0.1511872E-01    10.688  0.4809904E-04  0.2122853E-02  0.2067122E-02
   524.733  0.1510839E-02  0.1592869E-01  0.1511726E-01    10.688  0.4815176E-04  0.2124359E-02  0.2065446E-02
   524.736  0.1510805E-02  0.1592903E-01  0.1511521E-01    10.688  0.4819724E-04  0.2126715E-02  0.2063629E-02
   524.740  0.1510779E-02  0.1592820E-01  0.1511406E-01    10.688  0.4823392E-04  0.2129306E-02  0.2062239E-02
   524.744  0.1510761E-02  0.1592705E-01  0.1511232E-01    10.688  0.4826156E-04  0.2132549E-02  0.2060880E-02
   524.748  0.1510753E-02  0.1592646E-01  0.1511156E-01    10.688  0.4827895E-04  0.2136391E-02  0.2060893E-02
   524.751  0.1510753E-02  0.1592515E-01  0.1511075E-01    10.688  0.4828639E-04  0.2140488E-02  0.2061064E-02
   524.755  0.1510762E-02  0.1592290E-01  0.1511010E-01    10.687  0.4828300E-04  0.2146355E-02  0.2061653E-02
   524.759  0.1510780E-02  0.1592195E-01  0.1511016E-01    10.687  0.4826928E-04  0.2149795E-02  0.2062320E-02
   524.762  0.1510807E-02  0.1592161E-01  0.1510964E-01    10.687  0.4824539E-04  0.2152101E-02  0.2062640E-02
   524.766  0.1510841E-02  0.1591912E-01  0.1510856E-01    10.687  0.4821175E-04  0.2158195E-02  0.2063238E-02
   524.770  0.1510883E-02  0.1591720E-01  0.1510798E-01    10.687  0.4816847E-04  0.2165132E-02  0.2064004E-02
   524.773  0.1510932E-02  0.1591508E-01  0.1510814E-01    10.687  0.4811669E-04  0.2171390E-02  0.2063969E-02
   524.777  0.1510975E-02  0.1591241E-01  0.1510711E-01    10.687  0.4806052E-04  0.2176407E-02  0.2064563E-02
   524.781  0.1511008E-02  0.1591117E-01  0.1510700E-01    10.687  0.4800200E-04  0.2181830E-02  0.2064511E-02
   524.785  0.1511028E-02  0.1591048E-01  0.1510474E-01    10.687  0.4794235E-04  0.2186687E-02  0.2066223E-02
   524.788  0.1511037E-02  0.1591050E-01  0.1510181E-01    10.687  0.4788356E-04  0.2191121E-02  0.2068287E-02
   524.792  0.1511035E-02  0.1591114E-01  0.1509988E-01    10.686  0.4782613E-04  0.2194884E-02  0.2070393E-02
   524.796  0.1511021E-02  0.1591231E-01  0.1509693E-01    10.686  0.4777160E-04  0.2197893E-02  0.2072476E-02
   524.799  0.1510997E-02  0.1591400E-01  0.1509407E-01    10.686  0.4772126E-04  0.2199977E-02  0.2074401E-02
   524.803  0.1510963E-02  0.1591596E-01  0.1509101E-01    10.686  0.4767563E-04  0.2201947E-02  0.2075325E-02
   524.807  0.1510920E-02  0.1591808E-01  0.1508759E-01    10.686  0.4763620E-04  0.2202904E-02  0.2075930E-02
   524.810  0.1510869E-02  0.1591947E-01  0.1508464E-01    10.686  0.4760314E-04  0.2204573E-02  0.2075921E-02
   524.814  0.1510812E-02  0.1592200E-01  0.1508212E-01    10.686  0.4757723E-04  0.2203325E-02  0.2075298E-02
   524.818  0.1510751E-02  0.1592481E-01  0.1508048E-01    10.686  0.4755907E-04  0.2201443E-02  0.2074948E-02
   524.822  0.1510687E-02  0.1592743E-01  0.1507948E-01    10.686  0.4754876E-04  0.2198393E-02  0.2073550E-02
   524.825  0.1510622E-02  0.1593010E-01  0.1507838E-01    10.686  0.4754669E-04  0.2194118E-02  0.2072997E-02
   524.829  0.1510558E-02  0.1593223E-01  0.1507976E-01    10.686  0.4755195E-04  0.2188564E-02  0.2071279E-02
   524.833  0.1510496E-02  0.1593455E-01  0.1508095E-01    10.685  0.4756390E-04  0.2182611E-02  0.2069219E-02
   524.836  0.1510437E-02  0.1593615E-01  0.1508281E-01    10.685  0.4758165E-04  0.2175920E-02  0.2066791E-02
   524.840  0.1510389E-02  0.1593718E-01  0.1508466E-01    10.685  0.4759858E-04  0.2169590E-02  0.2063381E-02
   524.844  0.1510355E-02  0.1593746E-01  0.1508668E-01    10.685  0.4761041E-04  0.2164490E-02  0.2059413E-02
   524.848  0.1510335E-02  0.1593696E-01  0.1508958E-01    10.685  0.4761692E-04  0.2159826E-02  0.2054986E-02
   524.851  0.1510331E-02  0.1593503E-01  0.1509360E-01    10.685  0.4761694E-04  0.2155729E-02  0.2050278E-02
   524.855  0.1510343E-02  0.1593278E-01  0.1509732E-01    10.685  0.4761010E-04  0.2152232E-02  0.2043776E-02
   524.859  0.1510370E-02  0.1592897E-01  0.1510102E-01    10.685  0.4759559E-04  0.2148956E-02  0.2037275E-02
   524.862  0.1510409E-02  0.1592684E-01  0.1510444E-01    10.685  0.4757291E-04  0.2147614E-02  0.2030035E-02
   524.866  0.1510461E-02  0.1592357E-01  0.1510769E-01    10.685  0.4754226E-04  0.2146010E-02  0.2023027E-02
   524.870  0.1510521E-02  0.1591992E-01  0.1511137E-01    10.684  0.4750760E-04  0.2144304E-02  0.2016110E-02
   524.873  0.1510587E-02  0.1591640E-01  0.1511374E-01    10.684  0.4747251E-04  0.2143337E-02  0.2008935E-02
   524.877  0.1510656E-02  0.1591322E-01  0.1511624E-01    10.684  0.4743663E-04  0.2142746E-02  0.2002191E-02
   524.881  0.1510729E-02  0.1591038E-01  0.1511793E-01    10.684  0.4740270E-04  0.2141982E-02  0.1996067E-02
   524.885  0.1510802E-02  0.1590669E-01  0.1512082E-01    10.684  0.4737031E-04  0.2141282E-02  0.1990158E-02
   524.888  0.1510875E-02  0.1590536E-01  0.1512330E-01    10.684  0.4734135E-04  0.2141263E-02  0.1985101E-02
   524.892  0.1510945E-02  0.1590399E-01  0.1512494E-01    10.684  0.4731578E-04  0.2140544E-02  0.1980134E-02
   524.896  0.1511012E-02  0.1590322E-01  0.1512636E-01    10.684  0.4729443E-04  0.2139908E-02  0.1976460E-02
   524.899  0.1511072E-02  0.1590342E-01  0.1512734E-01    10.684  0.4727784E-04  0.2139322E-02  0.1973697E-02
   524.903  0.1511125E-02  0.1590384E-01  0.1512853E-01    10.684  0.4726661E-04  0.2138439E-02  0.1971806E-02
   524.907  0.1511170E-02  0.1590464E-01  0.1512806E-01    10.684  0.4725987E-04  0.2137543E-02  0.1970468E-02
   524.910  0.1511206E-02  0.1590592E-01  0.1512659E-01    10.683  0.4725838E-04  0.2136561E-02  0.1970276E-02
   524.914  0.1511230E-02  0.1590724E-01  0.1512495E-01    10.683  0.4726138E-04  0.2135254E-02  0.1970450E-02
   524.918  0.1511244E-02  0.1590935E-01  0.1512342E-01    10.683  0.4726890E-04  0.2133731E-02  0.1971450E-02
   524.922  0.1511246E-02  0.1591134E-01  0.1512096E-01    10.683  0.4728011E-04  0.2132190E-02  0.1973601E-02
   524.925  0.1511233E-02  0.1591371E-01  0.1511779E-01    10.683  0.4729244E-04  0.2131103E-02  0.1976016E-02
   524.929  0.1511205E-02  0.1591694E-01  0.1511469E-01    10.683  0.4730465E-04  0.2129880E-02  0.1978919E-02
   524.933  0.1511170E-02  0.1591960E-01  0.1511076E-01    10.683  0.4731395E-04  0.2128529E-02  0.1981620E-02
   524.936  0.1511137E-02  0.1592219E-01  0.1510662E-01    10.683  0.4731764E-04  0.2127270E-02  0.1983506E-02
   524.940  0.1511106E-02  0.1592428E-01  0.1510171E-01    10.683  0.4731577E-04  0.2126295E-02  0.1984589E-02
   524.944  0.1511078E-02  0.1592540E-01  0.1509745E-01    10.683  0.4730874E-04  0.2125042E-02  0.1985318E-02
   524.948  0.1511053E-02  0.1592565E-01  0.1509587E-01    10.682  0.4729600E-04  0.2125760E-02  0.1987441E-02
   524.951  0.1511033E-02  0.1592717E-01  0.1509174E-01    10.682  0.4727804E-04  0.2123712E-02  0.1986872E-02
   524.955  0.1511016E-02  0.1592812E-01  0.1508802E-01    10.682  0.4725544E-04  0.2121824E-02  0.1985644E-02
   524.959  0.1511004E-02  0.1592914E-01  0.1508388E-01    10.682  0.4722793E-04  0.2120675E-02  0.1984683E-02
   524.962  0.1510997E-02  0.1592950E-01  0.1508030E-01    10.682  0.4719674E-04  0.2119396E-02  0.1983549E-02
   524.966  0.1510995E-02  0.1592950E-01  0.1507668E-01    10.682  0.4716155E-04  0.2118082E-02  0.1982970E-02
   524.970  0.1510999E-02  0.1592973E-01  0.1507290E-01    10.682  0.4712341E-04  0.2116931E-02  0.1982304E-02
   524.973  0.1511007E-02  0.1593001E-01  0.1506917E-01    10.682  0.4708301E-04  0.2116001E-02  0.1981502E-02
   524.977  0.1511020E-02  0.1592840E-01  0.1506700E-01    10.682  0.4704130E-04  0.2115188E-02  0.1979906E-02
   524.981  0.1511038E-02  0.1592841E-01  0.1506374E-01    10.682  0.4699839E-04  0.2114507E-02  0.1980152E-02
   524.985  0.1511059E-02  0.1592846E-01  0.1506046E-01    10.682  0.4695559E-04  0.2114196E-02  0.1980527E-02
   524.988  0.1511068E-02  0.1593003E-01  0.1505684E-01    10.681  0.4691849E-04  0.2115213E-02  0.1982457E-02
   524.992  0.1511060E-02  0.1593151E-01  0.1505219E-01    10.681  0.4688754E-04  0.2116786E-02  0.1986285E-02
   524.996  0.1511037E-02  0.1593348E-01  0.1504556E-01    10.681  0.4686425E-04  0.2118665E-02  0.1991969E-02
   524.999  0.1510999E-02  0.1593894E-01  0.1503987E-01    10.681  0.4684949E-04  0.2120306E-02  0.1995480E-02
   525.003  0.1510945E-02  0.1594788E-01  0.1503683E-01    10.681  0.4684520E-04  0.2121890E-02  0.1995630E-02
   525.007  0.1510874E-02  0.1595783E-01  0.1503368E-01    10.681  0.4685747E-04  0.2122683E-02  0.1996324E-02
   525.011  0.1510785E-02  0.1596856E-01  0.1503023E-01    10.681  0.4688412E-04  0.2122679E-02  0.1996773E-02
   525.014  0.1510680E-02  0.1597967E-01  0.1502643E-01    10.681  0.4692326E-04  0.2122593E-02  0.1996343E-02
   525.018  0.1510562E-02  0.1599112E-01  0.1502253E-01    10.681  0.4697481E-04  0.2122408E-02  0.1994700E-02
   525.022  0.1510432E-02  0.1600234E-01  0.1501910E-01    10.681  0.4703688E-04  0.2122281E-02  0.1992561E-02
   525.025  0.1510295E-02  0.1601308E-01  0.1501481E-01    10.680  0.4710901E-04  0.2122475E-02  0.1989609E-02
   525.029  0.1510153E-02  0.1602375E-01  0.1501062E-01    10.680  0.4718870E-04  0.2122253E-02  0.1985873E-02
   525.033  0.1510012E-02  0.1603354E-01  0.1500655E-01    10.680  0.4727701E-04  0.2122217E-02  0.1980966E-02
   525.036  0.1509874E-02  0.1604201E-01  0.1500248E-01    10.680  0.4737138E-04  0.2122405E-02  0.1974931E-02
   525.040  0.1509747E-02  0.1604941E-01  0.1499976E-01    10.680  0.4746645E-04  0.2122908E-02  0.1968470E-02
   525.044  0.1509634E-02  0.1605568E-01  0.1499787E-01    10.680  0.4755843E-04  0.2123535E-02  0.1961567E-02
   525.048  0.1509538E-02  0.1606067E-01  0.1499712E-01    10.680  0.4764474E-04  0.2124306E-02  0.1954221E-02
   525.051  0.1509460E-02  0.1606498E-01  0.1499705E-01    10.680  0.4772468E-04  0.2125342E-02  0.1947566E-02
   525.055  0.1509394E-02  0.1606733E-01  0.1499701E-01    10.680  0.4780167E-04  0.2126850E-02  0.1940503E-02
   525.059  0.1509316E-02  0.1606839E-01  0.1499509E-01    10.680  0.4789490E-04  0.2128300E-02  0.1936340E-02
   525.062  0.1509227E-02  0.1606869E-01  0.1499109E-01    10.679  0.4800292E-04  0.2130457E-02  0.1935669E-02
   525.066  0.1509128E-02  0.1606780E-01  0.1498594E-01    10.679  0.4812459E-04  0.2132713E-02  0.1937281E-02
   525.070  0.1509022E-02  0.1607010E-01  0.1498469E-01    10.679  0.4825781E-04  0.2136825E-02  0.1938853E-02
   525.074  0.1508899E-02  0.1607513E-01  0.1498433E-01    10.679  0.4837944E-04  0.2144791E-02  0.1936092E-02
   525.077  0.1508754E-02  0.1608402E-01  0.1498694E-01    10.679  0.4847776E-04  0.2157189E-02  0.1925234E-02
   525.081  0.1508592E-02  0.1609154E-01  0.1498863E-01    10.679  0.4855191E-04  0.2169999E-02  0.1912560E-02
   525.085  0.1508414E-02  0.1609728E-01  0.1498829E-01    10.679  0.4860400E-04  0.2183119E-02  0.1898373E-02
   525.088  0.1508216E-02  0.1610180E-01  0.1498672E-01    10.679  0.4863709E-04  0.2196095E-02  0.1883235E-02
   525.092  0.1508003E-02  0.1610403E-01  0.1498241E-01    10.679  0.4865291E-04  0.2208583E-02  0.1867845E-02
   525.096  0.1507781E-02  0.1610373E-01  0.1497643E-01    10.679  0.4865112E-04  0.2219407E-02  0.1851349E-02
   525.100  0.1507558E-02  0.1610012E-01  0.1496934E-01    10.678  0.4863358E-04  0.2228373E-02  0.1834930E-02
   525.103  0.1507341E-02  0.1609157E-01  0.1496043E-01    10.678  0.4859987E-04  0.2235500E-02  0.1819471E-02
   525.107  0.1507134E-02  0.1608323E-01  0.1495234E-01    10.678  0.4854931E-04  0.2241842E-02  0.1803262E-02
   525.111  0.1506944E-02  0.1607320E-01  0.1494398E-01    10.678  0.4848077E-04  0.2243703E-02  0.1788354E-02
   525.114  0.1506774E-02  0.1606375E-01  0.1493905E-01    10.678  0.4839439E-04  0.2240455E-02  0.1779849E-02
   525.118  0.1506629E-02  0.1605901E-01  0.1494164E-01    10.678  0.4828914E-04  0.2240044E-02  0.1767764E-02
   525.122  0.1506512E-02  0.1605461E-01  0.1494600E-01    10.678  0.4816631E-04  0.2239138E-02  0.1755513E-02
   525.125  0.1506423E-02  0.1604964E-01  0.1495131E-01    10.678  0.4802162E-04  0.2237292E-02  0.1745111E-02
   525.129  0.1506351E-02  0.1604463E-01  0.1495691E-01    10.678  0.4784008E-04  0.2235154E-02  0.1735185E-02
   525.133  0.1506299E-02  0.1603790E-01  0.1496252E-01    10.678  0.4762498E-04  0.2230992E-02  0.1726590E-02
   525.137  0.1506268E-02  0.1603053E-01  0.1496808E-01    10.677  0.4738137E-04  0.2225820E-02  0.1719412E-02
   525.140  0.1506258E-02  0.1602266E-01  0.1497389E-01    10.677  0.4711388E-04  0.2220407E-02  0.1714391E-02
   525.144  0.1506273E-02  0.1601686E-01  0.1498250E-01    10.677  0.4681341E-04  0.2218643E-02  0.1708838E-02
   525.148  0.1506312E-02  0.1601276E-01  0.1499044E-01    10.677  0.4648545E-04  0.2214791E-02  0.1707615E-02
   525.151  0.1506370E-02  0.1601050E-01  0.1500156E-01    10.677  0.4613937E-04  0.2210398E-02  0.1706818E-02
   525.155  0.1506447E-02  0.1600971E-01  0.1501685E-01    10.677  0.4578378E-04  0.2205500E-02  0.1708073E-02
   525.159  0.1506541E-02  0.1601093E-01  0.1503161E-01    10.677  0.4542754E-04  0.2203859E-02  0.1709756E-02
   525.163  0.1506647E-02  0.1601467E-01  0.1504954E-01    10.677  0.4507954E-04  0.2203102E-02  0.1710688E-02
   525.166  0.1506763E-02  0.1602271E-01  0.1506910E-01    10.677  0.4474846E-04  0.2203447E-02  0.1717122E-02
   525.170  0.1506888E-02  0.1603073E-01  0.1508939E-01    10.677  0.4444479E-04  0.2203015E-02  0.1726987E-02
   525.174  0.1507018E-02  0.1603969E-01  0.1510875E-01    10.676  0.4417466E-04  0.2204557E-02  0.1737677E-02
   525.177  0.1507154E-02  0.1604802E-01  0.1512753E-01    10.676  0.4393820E-04  0.2207099E-02  0.1751034E-02
   525.181  0.1507293E-02  0.1605481E-01  0.1514376E-01    10.676  0.4373951E-04  0.2209488E-02  0.1768017E-02
   525.185  0.1507430E-02  0.1605993E-01  0.1515757E-01    10.676  0.4358217E-04  0.2211841E-02  0.1786927E-02
   525.189  0.1507562E-02  0.1606551E-01  0.1517060E-01    10.676  0.4346955E-04  0.2215172E-02  0.1806909E-02
   525.192  0.1507685E-02  0.1607048E-01  0.1518125E-01    10.676  0.4340236E-04  0.2218751E-02  0.1826918E-02
   525.196  0.1507796E-02  0.1607453E-01  0.1518958E-01    10.676  0.4338247E-04  0.2222391E-02  0.1847163E-02
   525.200  0.1507892E-02  0.1607788E-01  0.1519544E-01    10.676  0.4340865E-04  0.2225695E-02  0.1868141E-02
   525.203  0.1507981E-02  0.1608140E-01  0.1519987E-01    10.676  0.4347227E-04  0.2227595E-02  0.1890962E-02
   525.207  0.1508085E-02  0.1608422E-01  0.1520586E-01    10.675  0.4354941E-04  0.2227210E-02  0.1913661E-02
   525.211  0.1508203E-02  0.1608518E-01  0.1521156E-01    10.675  0.4363760E-04  0.2224459E-02  0.1933818E-02
   525.215  0.1508332E-02  0.1608423E-01  0.1521674E-01    10.675  0.4373431E-04  0.2219837E-02  0.1951000E-02
   525.218  0.1508469E-02  0.1608238E-01  0.1522306E-01    10.675  0.4383567E-04  0.2213087E-02  0.1964158E-02
   525.222  0.1508611E-02  0.1607910E-01  0.1522510E-01    10.675  0.4393910E-04  0.2204115E-02  0.1976158E-02
   525.226  0.1508753E-02  0.1607446E-01  0.1522661E-01    10.675  0.4404162E-04  0.2193464E-02  0.1985517E-02
   525.229  0.1508896E-02  0.1606908E-01  0.1522602E-01    10.675  0.4415667E-04  0.2181875E-02  0.1993742E-02
   525.233  0.1509050E-02  0.1606719E-01  0.1522981E-01    10.675  0.4430369E-04  0.2173905E-02  0.2003220E-02
   525.237  0.1509213E-02  0.1606654E-01  0.1523506E-01    10.675  0.4447953E-04  0.2167629E-02  0.2013229E-02
   525.241  0.1509385E-02  0.1606486E-01  0.1524068E-01    10.675  0.4467922E-04  0.2160288E-02  0.2023342E-02
   525.244  0.1509565E-02  0.1606296E-01  0.1524621E-01    10.674  0.4489746E-04  0.2152954E-02  0.2032644E-02
   525.248  0.1509751E-02  0.1606130E-01  0.1525083E-01    10.674  0.4513028E-04  0.2146363E-02  0.2040843E-02
   525.252  0.1509937E-02  0.1605877E-01  0.1525522E-01    10.674  0.4537255E-04  0.2139494E-02  0.2047723E-02
   525.255  0.1510120E-02  0.1605626E-01  0.1525928E-01    10.674  0.4561996E-04  0.2132449E-02  0.2053032E-02
   525.259  0.1510298E-02  0.1605586E-01  0.1526390E-01    10.674  0.4586609E-04  0.2127994E-02  0.2056762E-02
   525.263  0.1510469E-02  0.1605782E-01  0.1526889E-01    10.674  0.4610213E-04  0.2127071E-02  0.2059219E-02
   525.266  0.1510630E-02  0.1605792E-01  0.1527271E-01    10.674  0.4632346E-04  0.2125372E-02  0.2059515E-02
   525.270  0.1510779E-02  0.1605784E-01  0.1527433E-01    10.674  0.4652651E-04  0.2123979E-02  0.2057703E-02
   525.274  0.1510910E-02  0.1605770E-01  0.1527471E-01    10.674  0.4671033E-04  0.2123048E-02  0.2054233E-02
   525.278  0.1511020E-02  0.1605766E-01  0.1527258E-01    10.674  0.4687171E-04  0.2122132E-02  0.2048025E-02
   525.281  0.1511107E-02  0.1605758E-01  0.1526877E-01    10.673  0.4701203E-04  0.2122970E-02  0.2040427E-02
   525.285  0.1511182E-02  0.1605837E-01  0.1526418E-01    10.673  0.4714919E-04  0.2121750E-02  0.2034083E-02
   525.289  0.1511243E-02  0.1605907E-01  0.1525980E-01    10.673  0.4728299E-04  0.2120953E-02  0.2028899E-02
   525.292  0.1511291E-02  0.1606020E-01  0.1525499E-01    10.673  0.4741119E-04  0.2120239E-02  0.2024477E-02
   525.296  0.1511326E-02  0.1606080E-01  0.1524883E-01    10.673  0.4753087E-04  0.2119531E-02  0.2021404E-02
   525.300  0.1511349E-02  0.1606100E-01  0.1524402E-01    10.673  0.4763686E-04  0.2119042E-02  0.2017778E-02
   525.304  0.1511358E-02  0.1606167E-01  0.1523812E-01    10.673  0.4772831E-04  0.2118432E-02  0.2014151E-02
   525.307  0.1511356E-02  0.1606245E-01  0.1523163E-01    10.673  0.4780287E-04  0.2117577E-02  0.2010096E-02
   525.311  0.1511340E-02  0.1606284E-01  0.1522365E-01    10.673  0.4785857E-04  0.2116609E-02  0.2006105E-02
   525.315  0.1511314E-02  0.1606335E-01  0.1521587E-01    10.672  0.4789729E-04  0.2115673E-02  0.2002652E-02
   525.319  0.1511292E-02  0.1606276E-01  0.1520963E-01    10.672  0.4792786E-04  0.2114669E-02  0.1999709E-02
   525.322  0.1511276E-02  0.1606560E-01  0.1520718E-01    10.672  0.4795170E-04  0.2116579E-02  0.1998278E-02
   525.326  0.1511265E-02  0.1606974E-01  0.1520420E-01    10.672  0.4796791E-04  0.2120572E-02  0.1997511E-02
   525.330  0.1511260E-02  0.1607119E-01  0.1520197E-01    10.672  0.4797637E-04  0.2122164E-02  0.1996703E-02
   525.333  0.1511260E-02  0.1607191E-01  0.1519986E-01    10.672  0.4797628E-04  0.2123450E-02  0.1995267E-02
   525.337  0.1511267E-02  0.1607277E-01  0.1519790E-01    10.672  0.4796863E-04  0.2124506E-02  0.1994967E-02
   525.341  0.1511280E-02  0.1607357E-01  0.1519659E-01    10.672  0.4795250E-04  0.2125314E-02  0.1995366E-02
   525.344  0.1511299E-02  0.1607292E-01  0.1519558E-01    10.672  0.4792867E-04  0.2126404E-02  0.1995362E-02
   525.348  0.1511322E-02  0.1607363E-01  0.1519444E-01    10.672  0.4789721E-04  0.2127981E-02  0.1995509E-02
   525.352  0.1511351E-02  0.1607383E-01  0.1519337E-01    10.671  0.4785905E-04  0.2129543E-02  0.1995654E-02
   525.356  0.1511384E-02  0.1607357E-01  0.1519248E-01    10.671  0.4781503E-04  0.2131047E-02  0.1995811E-02
   525.359  0.1511422E-02  0.1607304E-01  0.1519145E-01    10.671  0.4776527E-04  0.2132758E-02  0.1995864E-02
   525.363  0.1511462E-02  0.1607248E-01  0.1518917E-01    10.671  0.4771133E-04  0.2134535E-02  0.1994634E-02
   525.367  0.1511506E-02  0.1607192E-01  0.1518774E-01    10.671  0.4765367E-04  0.2136326E-02  0.1994463E-02
   525.371  0.1511551E-02  0.1607138E-01  0.1518567E-01    10.671  0.4759363E-04  0.2138096E-02  0.1994882E-02
   525.374  0.1511597E-02  0.1607061E-01  0.1518327E-01    10.671  0.4753248E-04  0.2140025E-02  0.1995326E-02
   525.378  0.1511643E-02  0.1607074E-01  0.1518112E-01    10.671  0.4747120E-04  0.2141025E-02  0.1995909E-02
   525.382  0.1511689E-02  0.1606972E-01  0.1517875E-01    10.671  0.4741045E-04  0.2142649E-02  0.1996082E-02
   525.385  0.1511733E-02  0.1606797E-01  0.1517548E-01    10.670  0.4735231E-04  0.2144193E-02  0.1997114E-02
   525.389  0.1511776E-02  0.1606778E-01  0.1517265E-01    10.670  0.4729656E-04  0.2146104E-02  0.1996924E-02
   525.393  0.1511815E-02  0.1606801E-01  0.1516973E-01    10.670  0.4724539E-04  0.2146414E-02  0.1996853E-02
   525.397  0.1511851E-02  0.1606831E-01  0.1516801E-01    10.670  0.4719772E-04  0.2146118E-02  0.1997313E-02
   525.400  0.1511888E-02  0.1606868E-01  0.1516637E-01    10.670  0.4715015E-04  0.2146116E-02  0.1997687E-02
   525.404  0.1511925E-02  0.1607033E-01  0.1516396E-01    10.670  0.4710173E-04  0.2147058E-02  0.1997759E-02
   525.408  0.1511960E-02  0.1607055E-01  0.1516254E-01    10.670  0.4705479E-04  0.2146298E-02  0.1998325E-02
   525.411  0.1511983E-02  0.1607079E-01  0.1515945E-01    10.670  0.4699886E-04  0.2145401E-02  0.1997998E-02
   525.415  0.1511967E-02  0.1607185E-01  0.1515253E-01    10.670  0.4691373E-04  0.2144924E-02  0.1996534E-02
   525.419  0.1511912E-02  0.1607206E-01  0.1514268E-01    10.669  0.4680144E-04  0.2144080E-02  0.1993535E-02
   525.423  0.1511820E-02  0.1607244E-01  0.1512986E-01    10.669  0.4666465E-04  0.2143553E-02  0.1990032E-02
   525.426  0.1511692E-02  0.1607290E-01  0.1511490E-01    10.669  0.4650691E-04  0.2142623E-02  0.1985931E-02
   525.430  0.1511530E-02  0.1607416E-01  0.1509903E-01    10.669  0.4633215E-04  0.2143178E-02  0.1982052E-02
   525.434  0.1511337E-02  0.1608224E-01  0.1508775E-01    10.669  0.4614488E-04  0.2150388E-02  0.1979279E-02
   525.437  0.1511118E-02  0.1609043E-01  0.1507673E-01    10.669  0.4594977E-04  0.2157730E-02  0.1977462E-02
   525.441  0.1510875E-02  0.1609824E-01  0.1506623E-01    10.669  0.4575130E-04  0.2164542E-02  0.1975882E-02
   525.445  0.1510616E-02  0.1610670E-01  0.1505507E-01    10.669  0.4555128E-04  0.2171741E-02  0.1974253E-02
   525.449  0.1510345E-02  0.1611478E-01  0.1504524E-01    10.669  0.4535436E-04  0.2178142E-02  0.1972822E-02
   525.452  0.1510070E-02  0.1612116E-01  0.1503643E-01    10.668  0.4516173E-04  0.2183808E-02  0.1971504E-02
   525.456  0.1509795E-02  0.1612614E-01  0.1502858E-01    10.668  0.4497676E-04  0.2189405E-02  0.1970267E-02
   525.460  0.1509526E-02  0.1613525E-01  0.1502559E-01    10.668  0.4480207E-04  0.2198805E-02  0.1970067E-02
   525.463  0.1509267E-02  0.1614352E-01  0.1502367E-01    10.668  0.4463952E-04  0.2207941E-02  0.1970062E-02
   525.467  0.1509021E-02  0.1614955E-01  0.1502193E-01    10.668  0.4448851E-04  0.2214015E-02  0.1969831E-02
   525.471  0.1508793E-02  0.1615285E-01  0.1502015E-01    10.668  0.4435192E-04  0.2217745E-02  0.1969799E-02
   525.475  0.1508589E-02  0.1615443E-01  0.1501904E-01    10.668  0.4423012E-04  0.2219185E-02  0.1970200E-02
   525.478  0.1508409E-02  0.1615357E-01  0.1501694E-01    10.668  0.4412365E-04  0.2217299E-02  0.1970510E-02
   525.482  0.1508259E-02  0.1615000E-01  0.1501511E-01    10.668  0.4403295E-04  0.2212164E-02  0.1970695E-02
   525.486  0.1508142E-02  0.1614429E-01  0.1501391E-01    10.667  0.4395897E-04  0.2204728E-02  0.1971312E-02
   525.489  0.1508059E-02  0.1613641E-01  0.1501209E-01    10.667  0.4390163E-04  0.2195279E-02  0.1971702E-02
   525.493  0.1508011E-02  0.1612704E-01  0.1501038E-01    10.667  0.4386101E-04  0.2183955E-02  0.1971722E-02
   525.497  0.1508000E-02  0.1611714E-01  0.1501059E-01    10.667  0.4383770E-04  0.2171995E-02  0.1971745E-02
   525.501  0.1508027E-02  0.1611004E-01  0.1501395E-01    10.667  0.4383245E-04  0.2164166E-02  0.1973981E-02
   525.504  0.1508090E-02  0.1610208E-01  0.1501925E-01    10.667  0.4384574E-04  0.2155443E-02  0.1974784E-02
   525.508  0.1508190E-02  0.1609356E-01  0.1502477E-01    10.667  0.4387793E-04  0.2146143E-02  0.1975772E-02
   525.512  0.1508323E-02  0.1608530E-01  0.1503060E-01    10.667  0.4392981E-04  0.2136816E-02  0.1977372E-02
   525.515  0.1508488E-02  0.1608096E-01  0.1504112E-01    10.667  0.4400178E-04  0.2132172E-02  0.1979976E-02
   525.519  0.1508681E-02  0.1608043E-01  0.1505590E-01    10.666  0.4409421E-04  0.2132338E-02  0.1984167E-02
   525.523  0.1508900E-02  0.1607991E-01  0.1507052E-01    10.666  0.4420620E-04  0.2132906E-02  0.1989197E-02
   525.527  0.1509141E-02  0.1607908E-01  0.1508488E-01    10.666  0.4433822E-04  0.2133402E-02  0.1994883E-02
   525.530  0.1509398E-02  0.1607807E-01  0.1509810E-01    10.666  0.4448838E-04  0.2133517E-02  0.2001323E-02
   525.534  0.1509664E-02  0.1607730E-01  0.1511105E-01    10.666  0.4465599E-04  0.2133859E-02  0.2007350E-02
   525.538  0.1509934E-02  0.1607710E-01  0.1512239E-01    10.666  0.4483803E-04  0.2133945E-02  0.2013283E-02
   525.541  0.1510204E-02  0.1607635E-01  0.1513226E-01    10.666  0.4503195E-04  0.2134327E-02  0.2019122E-02
   525.545  0.1510468E-02  0.1607564E-01  0.1514032E-01    10.666  0.4523390E-04  0.2134592E-02  0.2024247E-02
   525.549  0.1510722E-02  0.1607517E-01  0.1514608E-01    10.666  0.4543927E-04  0.2134745E-02  0.2028495E-02
   525.553  0.1510962E-02  0.1607372E-01  0.1515015E-01    10.665  0.4564363E-04  0.2136906E-02  0.2031802E-02
   525.556  0.1511184E-02  0.1607371E-01  0.1515161E-01    10.665  0.4584186E-04  0.2137058E-02  0.2034028E-02
   525.560  0.1511383E-02  0.1607332E-01  0.1515059E-01    10.665  0.4602965E-04  0.2137787E-02  0.2035261E-02
   525.564  0.1511556E-02  0.1607176E-01  0.1514779E-01    10.665  0.4620128E-04  0.2137326E-02  0.2035063E-02
   525.567  0.1511687E-02  0.1607126E-01  0.1514214E-01    10.665  0.4636344E-04  0.2138955E-02  0.2032850E-02
   525.571  0.1511770E-02  0.1607259E-01  0.1513489E-01    10.665  0.4651471E-04  0.2142054E-02  0.2029789E-02
   525.575  0.1511803E-02  0.1607492E-01  0.1512516E-01    10.665  0.4665164E-04  0.2146041E-02  0.2025822E-02
   525.579  0.1511780E-02  0.1607807E-01  0.1511419E-01    10.665  0.4677631E-04  0.2151001E-02  0.2021392E-02
   525.582  0.1511698E-02  0.1608253E-01  0.1510170E-01    10.665  0.4688790E-04  0.2156785E-02  0.2016460E-02
   525.586  0.1511578E-02  0.1608740E-01  0.1508969E-01    10.664  0.4700261E-04  0.2163321E-02  0.2011507E-02
   525.590  0.1511439E-02  0.1609280E-01  0.1508036E-01    10.664  0.4713356E-04  0.2170427E-02  0.2007338E-02
   525.593  0.1511283E-02  0.1610093E-01  0.1507365E-01    10.664  0.4727759E-04  0.2177520E-02  0.2002132E-02
   525.597  0.1511116E-02  0.1610656E-01  0.1506849E-01    10.664  0.4743225E-04  0.2184016E-02  0.1996749E-02
   525.601  0.1510941E-02  0.1611161E-01  0.1506479E-01    10.664  0.4759340E-04  0.2190264E-02  0.1991844E-02
   525.605  0.1510762E-02  0.1611640E-01  0.1506240E-01    10.664  0.4775754E-04  0.2196125E-02  0.1987390E-02
   525.608  0.1510584E-02  0.1612001E-01  0.1506162E-01    10.664  0.4792059E-04  0.2200877E-02  0.1982476E-02
   525.612  0.1510411E-02  0.1612251E-01  0.1506239E-01    10.664  0.4807897E-04  0.2204509E-02  0.1977044E-02
   525.616  0.1510248E-02  0.1612484E-01  0.1506384E-01    10.664  0.4822744E-04  0.2207800E-02  0.1971025E-02
   525.619  0.1510086E-02  0.1612644E-01  0.1506725E-01    10.663  0.4837520E-04  0.2210156E-02  0.1964723E-02
   525.623  0.1509925E-02  0.1612751E-01  0.1507099E-01    10.663  0.4852520E-04  0.2212187E-02  0.1957983E-02
   525.627  0.1509755E-02  0.1612866E-01  0.1507512E-01    10.663  0.4867812E-04  0.2213288E-02  0.1951548E-02
   525.631  0.1509558E-02  0.1612985E-01  0.1507818E-01    10.663  0.4883447E-04  0.2213671E-02  0.1946452E-02
   525.634  0.1509340E-02  0.1613075E-01  0.1508036E-01    10.663  0.4899045E-04  0.2213180E-02  0.1942945E-02
   525.638  0.1509105E-02  0.1613072E-01  0.1508129E-01    10.663  0.4914211E-04  0.2211020E-02  0.1939945E-02
   525.642  0.1508861E-02  0.1613008E-01  0.1508164E-01    10.663  0.4928585E-04  0.2207980E-02  0.1937296E-02
   525.646  0.1508612E-02  0.1612977E-01  0.1508210E-01    10.663  0.4941890E-04  0.2205288E-02  0.1934877E-02
   525.649  0.1508365E-02  0.1612622E-01  0.1508271E-01    10.662  0.4953839E-04  0.2199897E-02  0.1933549E-02
   525.653  0.1508124E-02  0.1612112E-01  0.1508349E-01    10.662  0.4964243E-04  0.2193355E-02  0.1932600E-02
   525.657  0.1507896E-02  0.1611322E-01  0.1508361E-01    10.662  0.4973042E-04  0.2185147E-02  0.1930823E-02
   525.660  0.1507685E-02  0.1610468E-01  0.1508408E-01    10.662  0.4980115E-04  0.2176521E-02  0.1929236E-02
   525.664  0.1507495E-02  0.1609366E-01  0.1508501E-01    10.662  0.4985368E-04  0.2166454E-02  0.1927250E-02
   525.668  0.1507330E-02  0.1608080E-01  0.1508644E-01    10.662  0.4988432E-04  0.2155717E-02  0.1924504E-02
   525.672  0.1507182E-02  0.1606510E-01  0.1508622E-01    10.662  0.4988428E-04  0.2144026E-02  0.1921905E-02
   525.675  0.1507055E-02  0.1604874E-01  0.1508531E-01    10.662  0.4985351E-04  0.2132776E-02  0.1918587E-02
   525.679  0.1506952E-02  0.1603061E-01  0.1508426E-01    10.662  0.4979313E-04  0.2121218E-02  0.1914895E-02
   525.683  0.1506875E-02  0.1601095E-01  0.1508366E-01    10.661  0.4970334E-04  0.2109872E-02  0.1911028E-02
   525.686  0.1506828E-02  0.1599583E-01  0.1508758E-01    10.661  0.4958467E-04  0.2102260E-02  0.1901283E-02
   525.690  0.1506813E-02  0.1598020E-01  0.1509382E-01    10.661  0.4943906E-04  0.2095068E-02  0.1889184E-02
   525.694  0.1506830E-02  0.1596556E-01  0.1510067E-01    10.661  0.4926894E-04  0.2087125E-02  0.1876201E-02
   525.698  0.1506876E-02  0.1595158E-01  0.1510763E-01    10.661  0.4907794E-04  0.2082580E-02  0.1862664E-02
   525.701  0.1506952E-02  0.1593770E-01  0.1511576E-01    10.661  0.4886961E-04  0.2078854E-02  0.1847806E-02
   525.705  0.1507048E-02  0.1592421E-01  0.1512355E-01    10.661  0.4865546E-04  0.2075583E-02  0.1833016E-02
   525.709  0.1507124E-02  0.1591127E-01  0.1512793E-01    10.661  0.4848499E-04  0.2072670E-02  0.1818460E-02
   525.712  0.1507172E-02  0.1589974E-01  0.1512848E-01    10.660  0.4837126E-04  0.2071507E-02  0.1805059E-02
   525.716  0.1507199E-02  0.1589250E-01  0.1512948E-01    10.660  0.4831170E-04  0.2075414E-02  0.1792895E-02
   525.720  0.1507210E-02  0.1588436E-01  0.1512830E-01    10.660  0.4830716E-04  0.2079046E-02  0.1782580E-02
   525.724  0.1507205E-02  0.1587597E-01  0.1512391E-01    10.660  0.4836167E-04  0.2082699E-02  0.1774880E-02
   525.727  0.1507187E-02  0.1586760E-01  0.1511860E-01    10.660  0.4847473E-04  0.2084860E-02  0.1769146E-02
   525.731  0.1507158E-02  0.1586477E-01  0.1511830E-01    10.660  0.4864584E-04  0.2076351E-02  0.1763874E-02
   525.735  0.1507117E-02  0.1586220E-01  0.1511738E-01    10.660  0.4887802E-04  0.2068629E-02  0.1760087E-02
   525.738  0.1507056E-02  0.1586074E-01  0.1511649E-01    10.660  0.4917875E-04  0.2060910E-02  0.1757734E-02
   525.742  0.1506976E-02  0.1586316E-01  0.1511826E-01    10.659  0.4954365E-04  0.2053209E-02  0.1753850E-02
   525.746  0.1506878E-02  0.1586633E-01  0.1512036E-01    10.659  0.4996719E-04  0.2045498E-02  0.1751558E-02
   525.750  0.1506761E-02  0.1587047E-01  0.1512247E-01    10.659  0.5044066E-04  0.2037554E-02  0.1751350E-02
   525.753  0.1506628E-02  0.1587490E-01  0.1512315E-01    10.659  0.5095358E-04  0.2031307E-02  0.1752544E-02
   525.757  0.1506477E-02  0.1588036E-01  0.1512435E-01    10.659  0.5149305E-04  0.2024515E-02  0.1754804E-02
   525.761  0.1506312E-02  0.1588960E-01  0.1512939E-01    10.659  0.5204610E-04  0.2013232E-02  0.1757672E-02
   525.765  0.1506135E-02  0.1589692E-01  0.1513190E-01    10.659  0.5259832E-04  0.2007560E-02  0.1762510E-02
   525.768  0.1505957E-02  0.1590008E-01  0.1513309E-01    10.659  0.5313089E-04  0.2007033E-02  0.1769372E-02
   525.772  0.1505789E-02  0.1590106E-01  0.1513392E-01    10.659  0.5362562E-04  0.2011271E-02  0.1777551E-02
   525.776  0.1505636E-02  0.1590748E-01  0.1514332E-01    10.658  0.5407083E-04  0.2004513E-02  0.1785238E-02
   525.779  0.1505508E-02  0.1591415E-01  0.1515542E-01    10.658  0.5445605E-04  0.1998808E-02  0.1792562E-02
   525.783  0.1505436E-02  0.1592108E-01  0.1517249E-01    10.658  0.5477014E-04  0.1996478E-02  0.1796571E-02
   525.787  0.1505419E-02  0.1592359E-01  0.1519182E-01    10.658  0.5500688E-04  0.1995979E-02  0.1800690E-02
   525.791  0.1505459E-02  0.1592570E-01  0.1521507E-01    10.658  0.5516161E-04  0.1994006E-02  0.1803948E-02
   525.794  0.1505554E-02  0.1593027E-01  0.1524442E-01    10.658  0.5523122E-04  0.1987302E-02  0.1808685E-02
   525.798  0.1505704E-02  0.1593401E-01  0.1527722E-01    10.658  0.5521483E-04  0.1981736E-02  0.1817144E-02
   525.802  0.1505906E-02  0.1593673E-01  0.1530735E-01    10.658  0.5511226E-04  0.1977184E-02  0.1825453E-02
   525.805  0.1506155E-02  0.1593829E-01  0.1533972E-01    10.657  0.5492733E-04  0.1973807E-02  0.1835932E-02
   525.809  0.1506448E-02  0.1593959E-01  0.1537238E-01    10.657  0.5466296E-04  0.1971665E-02  0.1849140E-02
   525.813  0.1506778E-02  0.1594022E-01  0.1540423E-01    10.657  0.5432587E-04  0.1970609E-02  0.1864098E-02
   525.817  0.1507141E-02  0.1594147E-01  0.1543520E-01    10.657  0.5392285E-04  0.1969558E-02  0.1881160E-02
   525.820  0.1507529E-02  0.1594162E-01  0.1546507E-01    10.657  0.5346275E-04  0.1970944E-02  0.1900105E-02
   525.824  0.1507932E-02  0.1594143E-01  0.1549251E-01    10.657  0.5295206E-04  0.1973426E-02  0.1920037E-02
   525.828  0.1508336E-02  0.1594143E-01  0.1551612E-01    10.657  0.5239211E-04  0.1977285E-02  0.1940763E-02
   525.832  0.1508731E-02  0.1594133E-01  0.1553580E-01    10.657  0.5179277E-04  0.1982247E-02  0.1961280E-02
   525.835  0.1509107E-02  0.1594335E-01  0.1555164E-01    10.656  0.5116675E-04  0.1986131E-02  0.1981165E-02
   525.839  0.1509444E-02  0.1594272E-01  0.1556222E-01    10.656  0.5052843E-04  0.1994359E-02  0.2002138E-02
   525.843  0.1509740E-02  0.1594131E-01  0.1556749E-01    10.656  0.4989581E-04  0.2003628E-02  0.2022819E-02
   525.846  0.1509995E-02  0.1593986E-01  0.1556872E-01    10.656  0.4928657E-04  0.2012433E-02  0.2042910E-02
   525.850  0.1510205E-02  0.1593819E-01  0.1556446E-01    10.656  0.4871253E-04  0.2020668E-02  0.2060198E-02
   525.854  0.1510368E-02  0.1594067E-01  0.1555912E-01    10.656  0.4818371E-04  0.2033292E-02  0.2074505E-02
   525.858  0.1510480E-02  0.1594287E-01  0.1555219E-01    10.656  0.4770807E-04  0.2048476E-02  0.2085648E-02
   525.861  0.1510539E-02  0.1594507E-01  0.1554049E-01    10.656  0.4729399E-04  0.2062824E-02  0.2092694E-02
   525.865  0.1510545E-02  0.1594652E-01  0.1552550E-01    10.655  0.4694716E-04  0.2076449E-02  0.2095432E-02
   525.869  0.1510499E-02  0.1594663E-01  0.1550686E-01    10.655  0.4667220E-04  0.2089593E-02  0.2093568E-02
   525.872  0.1510402E-02  0.1594726E-01  0.1548646E-01    10.655  0.4647239E-04  0.2101292E-02  0.2089436E-02
   525.876  0.1510258E-02  0.1594674E-01  0.1546422E-01    10.655  0.4634607E-04  0.2112060E-02  0.2082336E-02
   525.880  0.1510109E-02  0.1594595E-01  0.1544327E-01    10.655  0.4624378E-04  0.2121664E-02  0.2075429E-02
   525.884  0.1509967E-02  0.1594445E-01  0.1542437E-01    10.655  0.4615437E-04  0.2130132E-02  0.2067430E-02
   525.887  0.1509837E-02  0.1594200E-01  0.1540787E-01    10.655  0.4607821E-04  0.2137564E-02  0.2061182E-02
   525.891  0.1509719E-02  0.1594015E-01  0.1539636E-01    10.654  0.4601627E-04  0.2145497E-02  0.2053270E-02
   525.895  0.1509618E-02  0.1593927E-01  0.1538733E-01    10.654  0.4596915E-04  0.2154290E-02  0.2045599E-02
   525.899  0.1509536E-02  0.1593777E-01  0.1538127E-01    10.654  0.4593693E-04  0.2162047E-02  0.2036542E-02
   525.902  0.1509474E-02  0.1593607E-01  0.1537645E-01    10.654  0.4591949E-04  0.2168688E-02  0.2025991E-02
   525.906  0.1509434E-02  0.1593467E-01  0.1537315E-01    10.654  0.4591520E-04  0.2174759E-02  0.2014509E-02
   525.910  0.1509425E-02  0.1593299E-01  0.1537323E-01    10.654  0.4591504E-04  0.2179463E-02  0.2003018E-02
   525.913  0.1509448E-02  0.1593103E-01  0.1537452E-01    10.654  0.4591817E-04  0.2182806E-02  0.1992877E-02
   525.917  0.1509502E-02  0.1593089E-01  0.1537791E-01    10.654  0.4592415E-04  0.2181936E-02  0.1982845E-02
   525.921  0.1509586E-02  0.1592814E-01  0.1538278E-01    10.654  0.4593408E-04  0.2184253E-02  0.1972378E-02
   525.925  0.1509697E-02  0.1592586E-01  0.1538858E-01    10.653  0.4594779E-04  0.2186285E-02  0.1962275E-02
   525.928  0.1509832E-02  0.1592387E-01  0.1539537E-01    10.653  0.4596638E-04  0.2186845E-02  0.1952818E-02
   525.932  0.1509990E-02  0.1592180E-01  0.1540238E-01    10.653  0.4598999E-04  0.2186585E-02  0.1943107E-02
   525.936  0.1510165E-02  0.1591991E-01  0.1540938E-01    10.653  0.4601899E-04  0.2186306E-02  0.1934256E-02
   525.940  0.1510355E-02  0.1591816E-01  0.1541600E-01    10.653  0.4605329E-04  0.2185826E-02  0.1926777E-02
   525.943  0.1510556E-02  0.1591555E-01  0.1542140E-01    10.653  0.4609275E-04  0.2184741E-02  0.1919554E-02
   525.947  0.1510763E-02  0.1591433E-01  0.1542609E-01    10.653  0.4613672E-04  0.2184232E-02  0.1913292E-02
   525.951  0.1510954E-02  0.1591315E-01  0.1542809E-01    10.653  0.4615536E-04  0.2183601E-02  0.1904413E-02
   525.954  0.1511118E-02  0.1591218E-01  0.1542613E-01    10.652  0.4613933E-04  0.2182910E-02  0.1893638E-02
   525.958  0.1511253E-02  0.1591125E-01  0.1542045E-01    10.652  0.4608959E-04  0.2181902E-02  0.1881038E-02
   525.962  0.1511354E-02  0.1591098E-01  0.1541263E-01    10.652  0.4600777E-04  0.2180937E-02  0.1869255E-02
   525.966  0.1511420E-02  0.1591434E-01  0.1540440E-01    10.652  0.4589668E-04  0.2179895E-02  0.1859534E-02
   525.969  0.1511451E-02  0.1591877E-01  0.1539400E-01    10.652  0.4575911E-04  0.2178671E-02  0.1850468E-02
   525.973  0.1511445E-02  0.1592386E-01  0.1538218E-01    10.652  0.4559811E-04  0.2177357E-02  0.1843764E-02
   525.977  0.1511403E-02  0.1593469E-01  0.1537539E-01    10.652  0.4541787E-04  0.2175366E-02  0.1847944E-02
   525.981  0.1511327E-02  0.1594539E-01  0.1536786E-01    10.651  0.4522172E-04  0.2173977E-02  0.1852904E-02
   525.984  0.1511217E-02  0.1595565E-01  0.1535852E-01    10.651  0.4501402E-04  0.2173260E-02  0.1859660E-02
   525.988  0.1511081E-02  0.1596401E-01  0.1534838E-01    10.651  0.4479826E-04  0.2172378E-02  0.1867480E-02
   525.992  0.1510935E-02  0.1597367E-01  0.1533930E-01    10.651  0.4457572E-04  0.2172237E-02  0.1872337E-02
   525.995  0.1510784E-02  0.1598401E-01  0.1533297E-01    10.651  0.4434996E-04  0.2172260E-02  0.1875213E-02
   525.999  0.1510637E-02  0.1599245E-01  0.1532731E-01    10.651  0.4413076E-04  0.2172739E-02  0.1875831E-02
   526.003  0.1510504E-02  0.1599906E-01  0.1532233E-01    10.651  0.4393078E-04  0.2173221E-02  0.1876648E-02
   526.007  0.1510388E-02  0.1600372E-01  0.1531759E-01    10.651  0.4375305E-04  0.2173978E-02  0.1877365E-02
   526.010  0.1510292E-02  0.1600649E-01  0.1531415E-01    10.650  0.4360162E-04  0.2174561E-02  0.1878335E-02
   526.014  0.1510219E-02  0.1600865E-01  0.1530903E-01    10.650  0.4347993E-04  0.2172977E-02  0.1878268E-02
   526.018  0.1510169E-02  0.1600647E-01  0.1530724E-01    10.650  0.4338951E-04  0.2172229E-02  0.1879391E-02
   526.021  0.1510144E-02  0.1600395E-01  0.1530439E-01    10.650  0.4333242E-04  0.2173947E-02  0.1880117E-02
   526.025  0.1510144E-02  0.1599993E-01  0.1530202E-01    10.650  0.4330991E-04  0.2174845E-02  0.1881076E-02
   526.029  0.1510167E-02  0.1599528E-01  0.1529947E-01    10.650  0.4331985E-04  0.2176498E-02  0.1881861E-02
   526.033  0.1510212E-02  0.1598998E-01  0.1529692E-01    10.650  0.4336074E-04  0.2178273E-02  0.1882621E-02
   526.036  0.1510276E-02  0.1598369E-01  0.1529503E-01    10.650  0.4343220E-04  0.2180398E-02  0.1882930E-02
   526.040  0.1510359E-02  0.1597874E-01  0.1529280E-01    10.649  0.4353296E-04  0.2182650E-02  0.1883779E-02
   526.044  0.1510460E-02  0.1597266E-01  0.1528968E-01    10.649  0.4366090E-04  0.2185060E-02  0.1884321E-02
   526.048  0.1510574E-02  0.1596586E-01  0.1528733E-01    10.649  0.4381385E-04  0.2187907E-02  0.1885364E-02
   526.051  0.1510701E-02  0.1595946E-01  0.1528510E-01    10.649  0.4398879E-04  0.2191015E-02  0.1886400E-02
   526.055  0.1510838E-02  0.1595330E-01  0.1528263E-01    10.649  0.4418232E-04  0.2193869E-02  0.1887107E-02
   526.059  0.1510980E-02  0.1594787E-01  0.1528066E-01    10.649  0.4439065E-04  0.2196752E-02  0.1888290E-02
   526.062  0.1511125E-02  0.1594758E-01  0.1528198E-01    10.649  0.4460940E-04  0.2199054E-02  0.1896190E-02
   526.066  0.1511270E-02  0.1594796E-01  0.1528442E-01    10.649  0.4483288E-04  0.2201408E-02  0.1904003E-02
   526.070  0.1511412E-02  0.1595037E-01  0.1528653E-01    10.648  0.4505716E-04  0.2203503E-02  0.1910787E-02
   526.074  0.1511548E-02  0.1595120E-01  0.1528795E-01    10.648  0.4527584E-04  0.2205559E-02  0.1916436E-02
   526.077  0.1511670E-02  0.1595258E-01  0.1528846E-01    10.648  0.4548803E-04  0.2207377E-02  0.1921906E-02
   526.081  0.1511775E-02  0.1595435E-01  0.1528790E-01    10.648  0.4568664E-04  0.2208826E-02  0.1927000E-02
   526.085  0.1511855E-02  0.1595648E-01  0.1528620E-01    10.648  0.4586055E-04  0.2209957E-02  0.1930425E-02
   526.089  0.1511906E-02  0.1596026E-01  0.1528334E-01    10.648  0.4600360E-04  0.2210487E-02  0.1932157E-02
   526.092  0.1511929E-02  0.1596261E-01  0.1527916E-01    10.648  0.4611188E-04  0.2209475E-02  0.1931852E-02
   526.096  0.1511924E-02  0.1596669E-01  0.1527390E-01    10.648  0.4618308E-04  0.2210152E-02  0.1930214E-02
   526.100  0.1511888E-02  0.1597079E-01  0.1526765E-01    10.647  0.4621472E-04  0.2210533E-02  0.1927118E-02
   526.103  0.1511813E-02  0.1597511E-01  0.1525951E-01    10.647  0.4619606E-04  0.2210644E-02  0.1922734E-02
   526.107  0.1511706E-02  0.1597945E-01  0.1525004E-01    10.647  0.4614046E-04  0.2210624E-02  0.1916484E-02
   526.111  0.1511586E-02  0.1598486E-01  0.1524110E-01    10.647  0.4607233E-04  0.2211322E-02  0.1908234E-02
   526.115  0.1511455E-02  0.1598817E-01  0.1523282E-01    10.647  0.4599337E-04  0.2211853E-02  0.1901109E-02
   526.118  0.1511316E-02  0.1599040E-01  0.1522326E-01    10.647  0.4590496E-04  0.2212052E-02  0.1893592E-02
   526.122  0.1511172E-02  0.1599169E-01  0.1521407E-01    10.647  0.4580914E-04  0.2212299E-02  0.1886216E-02
   526.126  0.1511027E-02  0.1599181E-01  0.1520514E-01    10.647  0.4570714E-04  0.2212194E-02  0.1878944E-02
   526.130  0.1510882E-02  0.1599084E-01  0.1519657E-01    10.646  0.4560213E-04  0.2212371E-02  0.1871731E-02
   526.133  0.1510742E-02  0.1598971E-01  0.1518854E-01    10.646  0.4549521E-04  0.2213362E-02  0.1864922E-02
   526.137  0.1510609E-02  0.1598704E-01  0.1518198E-01    10.646  0.4538829E-04  0.2213122E-02  0.1857468E-02
   526.141  0.1510485E-02  0.1598517E-01  0.1517828E-01    10.646  0.4528457E-04  0.2212543E-02  0.1851567E-02
   526.144  0.1510374E-02  0.1598388E-01  0.1517379E-01    10.646  0.4518547E-04  0.2211948E-02  0.1849414E-02
   526.148  0.1510277E-02  0.1598191E-01  0.1516971E-01    10.646  0.4509300E-04  0.2210950E-02  0.1846967E-02
   526.152  0.1510197E-02  0.1597981E-01  0.1516704E-01    10.646  0.4500856E-04  0.2210324E-02  0.1845055E-02
   526.156  0.1510134E-02  0.1597713E-01  0.1516444E-01    10.645  0.4493461E-04  0.2209943E-02  0.1842602E-02
   526.159  0.1510090E-02  0.1597472E-01  0.1516273E-01    10.645  0.4487174E-04  0.2209768E-02  0.1840074E-02
   526.163  0.1510066E-02  0.1597152E-01  0.1516180E-01    10.645  0.4482141E-04  0.2209294E-02  0.1837524E-02
   526.167  0.1510059E-02  0.1597287E-01  0.1516662E-01    10.645  0.4478263E-04  0.2209018E-02  0.1843413E-02
   526.171  0.1510057E-02  0.1597346E-01  0.1517098E-01    10.645  0.4474664E-04  0.2210042E-02  0.1846901E-02
   526.174  0.1510057E-02  0.1597769E-01  0.1517528E-01    10.645  0.4471223E-04  0.2214484E-02  0.1850370E-02
   526.178  0.1510059E-02  0.1598306E-01  0.1518015E-01    10.645  0.4467971E-04  0.2220675E-02  0.1853973E-02
   526.182  0.1510062E-02  0.1598886E-01  0.1518537E-01    10.645  0.4465041E-04  0.2228704E-02  0.1857388E-02
   526.186  0.1510066E-02  0.1599395E-01  0.1519110E-01    10.644  0.4462503E-04  0.2237506E-02  0.1860921E-02
   526.189  0.1510070E-02  0.1600113E-01  0.1519644E-01    10.644  0.4460385E-04  0.2246709E-02  0.1864112E-02
   526.193  0.1510075E-02  0.1600860E-01  0.1520193E-01    10.644  0.4458626E-04  0.2256663E-02  0.1867062E-02
   526.197  0.1510057E-02  0.1601593E-01  0.1520604E-01    10.644  0.4453877E-04  0.2266405E-02  0.1867157E-02
   526.200  0.1510012E-02  0.1602407E-01  0.1520787E-01    10.644  0.4445306E-04  0.2275743E-02  0.1863409E-02
   526.204  0.1509944E-02  0.1603201E-01  0.1520868E-01    10.644  0.4433116E-04  0.2282719E-02  0.1857414E-02
   526.208  0.1509854E-02  0.1603876E-01  0.1520690E-01    10.644  0.4417632E-04  0.2290609E-02  0.1847884E-02
   526.212  0.1509743E-02  0.1604464E-01  0.1520365E-01    10.644  0.4399209E-04  0.2297564E-02  0.1836569E-02
   526.215  0.1509614E-02  0.1605043E-01  0.1519840E-01    10.643  0.4378145E-04  0.2303506E-02  0.1823381E-02
   526.219  0.1509469E-02  0.1605405E-01  0.1519208E-01    10.643  0.4355059E-04  0.2307666E-02  0.1809348E-02
   526.223  0.1509301E-02  0.1605720E-01  0.1518425E-01    10.643  0.4330602E-04  0.2309875E-02  0.1795604E-02
   526.227  0.1509110E-02  0.1605962E-01  0.1517539E-01    10.643  0.4305149E-04  0.2310639E-02  0.1782092E-02
   526.230  0.1508904E-02  0.1606082E-01  0.1516653E-01    10.643  0.4279237E-04  0.2309433E-02  0.1770874E-02
   526.234  0.1508686E-02  0.1606013E-01  0.1515586E-01    10.643  0.4253469E-04  0.2306488E-02  0.1758938E-02
   526.238  0.1508455E-02  0.1605870E-01  0.1514485E-01    10.643  0.4227377E-04  0.2302277E-02  0.1744636E-02
   526.241  0.1508216E-02  0.1605575E-01  0.1513216E-01    10.642  0.4201565E-04  0.2296696E-02  0.1730147E-02
   526.245  0.1507974E-02  0.1605148E-01  0.1511982E-01    10.642  0.4176739E-04  0.2290544E-02  0.1715942E-02
   526.249  0.1507734E-02  0.1604819E-01  0.1510988E-01    10.642  0.4153606E-04  0.2287334E-02  0.1702582E-02
   526.253  0.1507497E-02  0.1604360E-01  0.1510138E-01    10.642  0.4132881E-04  0.2283547E-02  0.1692737E-02
   526.256  0.1507268E-02  0.1603716E-01  0.1509060E-01    10.642  0.4115029E-04  0.2279138E-02  0.1680419E-02
   526.260  0.1507053E-02  0.1603222E-01  0.1508378E-01    10.642  0.4100573E-04  0.2273913E-02  0.1674086E-02
   526.264  0.1506858E-02  0.1603066E-01  0.1508219E-01    10.642  0.4089831E-04  0.2267745E-02  0.1676315E-02
   526.268  0.1506686E-02  0.1602860E-01  0.1508131E-01    10.642  0.4082966E-04  0.2260884E-02  0.1680346E-02
   526.271  0.1506543E-02  0.1602595E-01  0.1508152E-01    10.641  0.4080144E-04  0.2254086E-02  0.1686241E-02
   526.275  0.1506437E-02  0.1602294E-01  0.1508431E-01    10.641  0.4081831E-04  0.2248135E-02  0.1694104E-02
   526.279  0.1506380E-02  0.1601871E-01  0.1509024E-01    10.641  0.4088801E-04  0.2241859E-02  0.1703880E-02
   526.283  0.1506376E-02  0.1601355E-01  0.1509849E-01    10.641  0.4100921E-04  0.2235138E-02  0.1715120E-02
   526.286  0.1506423E-02  0.1600763E-01  0.1510837E-01    10.641  0.4117918E-04  0.2228355E-02  0.1727539E-02
   526.290  0.1506523E-02  0.1600090E-01  0.1511911E-01    10.641  0.4139282E-04  0.2222077E-02  0.1742742E-02
   526.294  0.1506672E-02  0.1599353E-01  0.1513214E-01    10.641  0.4164585E-04  0.2215785E-02  0.1755659E-02
   526.297  0.1506867E-02  0.1598773E-01  0.1514588E-01    10.641  0.4193385E-04  0.2211655E-02  0.1769408E-02
   526.301  0.1507103E-02  0.1598468E-01  0.1516243E-01    10.640  0.4224900E-04  0.2211864E-02  0.1784475E-02
   526.305  0.1507375E-02  0.1598071E-01  0.1517782E-01    10.640  0.4258543E-04  0.2211975E-02  0.1799378E-02
   526.309  0.1507679E-02  0.1597629E-01  0.1519240E-01    10.640  0.4293589E-04  0.2212276E-02  0.1813270E-02
   526.312  0.1508008E-02  0.1597141E-01  0.1520499E-01    10.640  0.4329243E-04  0.2212702E-02  0.1826239E-02
   526.316  0.1508355E-02  0.1596639E-01  0.1521565E-01    10.640  0.4364839E-04  0.2212755E-02  0.1837396E-02
   526.320  0.1508714E-02  0.1596087E-01  0.1522430E-01    10.640  0.4399619E-04  0.2212989E-02  0.1846864E-02
   526.324  0.1509075E-02  0.1595557E-01  0.1523079E-01    10.640  0.4432912E-04  0.2213389E-02  0.1854893E-02
   526.327  0.1509432E-02  0.1595015E-01  0.1523383E-01    10.640  0.4464083E-04  0.2213620E-02  0.1860225E-02
   526.331  0.1509777E-02  0.1594500E-01  0.1523349E-01    10.639  0.4492481E-04  0.2213692E-02  0.1862889E-02
   526.335  0.1510102E-02  0.1594016E-01  0.1523014E-01    10.639  0.4517531E-04  0.2213610E-02  0.1862894E-02
   526.338  0.1510401E-02  0.1593566E-01  0.1522435E-01    10.639  0.4538923E-04  0.2213634E-02  0.1861037E-02
   526.342  0.1510671E-02  0.1593180E-01  0.1521485E-01    10.639  0.4556490E-04  0.2213261E-02  0.1856439E-02
   526.346  0.1510919E-02  0.1592847E-01  0.1520503E-01    10.639  0.4571107E-04  0.2212885E-02  0.1849931E-02
   526.350  0.1511139E-02  0.1592566E-01  0.1519433E-01    10.639  0.4582391E-04  0.2212766E-02  0.1841261E-02
   526.353  0.1511345E-02  0.1592347E-01  0.1518406E-01    10.639  0.4593076E-04  0.2212611E-02  0.1833616E-02
   526.357  0.1511542E-02  0.1592228E-01  0.1517470E-01    10.638  0.4603979E-04  0.2212663E-02  0.1828320E-02
   526.361  0.1511724E-02  0.1592192E-01  0.1516551E-01    10.638  0.4614961E-04  0.2212730E-02  0.1825174E-02
   526.365  0.1511887E-02  0.1592424E-01  0.1515666E-01    10.638  0.4625725E-04  0.2213374E-02  0.1822372E-02
   526.368  0.1512029E-02  0.1592439E-01  0.1514823E-01    10.638  0.4635957E-04  0.2213433E-02  0.1821130E-02
   526.372  0.1512146E-02  0.1592427E-01  0.1513939E-01    10.638  0.4645370E-04  0.2213311E-02  0.1819751E-02
   526.376  0.1512249E-02  0.1592470E-01  0.1513028E-01    10.638  0.4653458E-04  0.2213486E-02  0.1817573E-02
   526.380  0.1512340E-02  0.1592491E-01  0.1512242E-01    10.638  0.4659851E-04  0.2213691E-02  0.1814534E-02
   526.383  0.1512417E-02  0.1592518E-01  0.1511466E-01    10.638  0.4664456E-04  0.2214072E-02  0.1810568E-02
   526.387  0.1512477E-02  0.1592587E-01  0.1510668E-01    10.637  0.4667209E-04  0.2214275E-02  0.1805096E-02
   526.391  0.1512519E-02  0.1592615E-01  0.1509962E-01    10.637  0.4667954E-04  0.2214276E-02  0.1797878E-02
   526.394  0.1512546E-02  0.1592692E-01  0.1509164E-01    10.637  0.4667340E-04  0.2214230E-02  0.1792365E-02
   526.398  0.1512568E-02  0.1592651E-01  0.1508407E-01    10.637  0.4666943E-04  0.2213848E-02  0.1787628E-02
   526.402  0.1512589E-02  0.1592709E-01  0.1507761E-01    10.637  0.4666527E-04  0.2213868E-02  0.1783905E-02
   526.406  0.1512609E-02  0.1592685E-01  0.1507360E-01    10.637  0.4666115E-04  0.2214033E-02  0.1780371E-02
   526.409  0.1512629E-02  0.1592692E-01  0.1506757E-01    10.637  0.4665746E-04  0.2214806E-02  0.1778529E-02
   526.413  0.1512648E-02  0.1592600E-01  0.1506473E-01    10.636  0.4665377E-04  0.2214555E-02  0.1777404E-02
   526.417  0.1512666E-02  0.1592542E-01  0.1506134E-01    10.636  0.4665054E-04  0.2214626E-02  0.1776466E-02
   526.421  0.1512683E-02  0.1592420E-01  0.1505778E-01    10.636  0.4664766E-04  0.2214698E-02  0.1775205E-02
   526.424  0.1512698E-02  0.1592474E-01  0.1505427E-01    10.636  0.4664542E-04  0.2215030E-02  0.1774693E-02
   526.428  0.1512711E-02  0.1592309E-01  0.1505090E-01    10.636  0.4664323E-04  0.2215107E-02  0.1774139E-02
   526.432  0.1512721E-02  0.1592097E-01  0.1504742E-01    10.636  0.4664225E-04  0.2215180E-02  0.1774047E-02
   526.436  0.1512729E-02  0.1591891E-01  0.1504440E-01    10.636  0.4664182E-04  0.2215332E-02  0.1774011E-02
   526.439  0.1512734E-02  0.1591699E-01  0.1504183E-01    10.636  0.4664156E-04  0.2215361E-02  0.1774456E-02
   526.443  0.1512737E-02  0.1591503E-01  0.1503853E-01    10.635  0.4664246E-04  0.2215578E-02  0.1774294E-02
   526.447  0.1512739E-02  0.1591387E-01  0.1503544E-01    10.635  0.4664298E-04  0.2215996E-02  0.1773897E-02
   526.450  0.1512741E-02  0.1591279E-01  0.1503298E-01    10.635  0.4664369E-04  0.2216508E-02  0.1773612E-02
   526.454  0.1512744E-02  0.1591140E-01  0.1503113E-01    10.635  0.4664482E-04  0.2216201E-02  0.1773687E-02
   526.458  0.1512746E-02  0.1591039E-01  0.1502795E-01    10.635  0.4664539E-04  0.2215919E-02  0.1772773E-02
   526.462  0.1512748E-02  0.1590924E-01  0.1502573E-01    10.635  0.4664606E-04  0.2215928E-02  0.1772025E-02
   526.465  0.1512750E-02  0.1590668E-01  0.1502350E-01    10.635  0.4664722E-04  0.2219004E-02  0.1771220E-02
   526.469  0.1512753E-02  0.1590613E-01  0.1502124E-01    10.634  0.4664759E-04  0.2218159E-02  0.1770422E-02
   526.473  0.1512755E-02  0.1590555E-01  0.1501892E-01    10.634  0.4664831E-04  0.2217165E-02  0.1769943E-02
   526.477  0.1512757E-02  0.1590482E-01  0.1501686E-01    10.634  0.4664942E-04  0.2216450E-02  0.1769358E-02
   526.480  0.1512760E-02  0.1590384E-01  0.1501503E-01    10.634  0.4665015E-04  0.2215905E-02  0.1768625E-02
   526.484  0.1512762E-02  0.1590297E-01  0.1501294E-01    10.634  0.4665068E-04  0.2215946E-02  0.1768192E-02
   526.488  0.1512764E-02  0.1590180E-01  0.1501106E-01    10.634  0.4665168E-04  0.2216168E-02  0.1767897E-02
   526.491  0.1512767E-02  0.1590047E-01  0.1500910E-01    10.634  0.4665252E-04  0.2216325E-02  0.1767510E-02
   526.495  0.1512765E-02  0.1589859E-01  0.1500757E-01    10.634  0.4665856E-04  0.2216028E-02  0.1767098E-02
   526.499  0.1512758E-02  0.1589765E-01  0.1500612E-01    10.633  0.4667195E-04  0.2215385E-02  0.1766215E-02
   526.503  0.1512746E-02  0.1589695E-01  0.1500466E-01    10.633  0.4669300E-04  0.2214308E-02  0.1765450E-02
   526.506  0.1512729E-02  0.1589657E-01  0.1500289E-01    10.633  0.4672099E-04  0.2213265E-02  0.1764615E-02
   526.510  0.1512708E-02  0.1589630E-01  0.1500093E-01    10.633  0.4675507E-04  0.2211848E-02  0.1763753E-02
   526.514  0.1512682E-02  0.1589616E-01  0.1499893E-01    10.633  0.4679462E-04  0.2210031E-02  0.1762790E-02
   526.518  0.1512653E-02  0.1589598E-01  0.1499521E-01    10.633  0.4683975E-04  0.2208062E-02  0.1760213E-02
   526.521  0.1512621E-02  0.1589617E-01  0.1499232E-01    10.633  0.4688900E-04  0.2206126E-02  0.1759956E-02
   526.525  0.1512587E-02  0.1589646E-01  0.1499148E-01    10.633  0.4694157E-04  0.2204530E-02  0.1760540E-02
   526.529  0.1512551E-02  0.1589616E-01  0.1499017E-01    10.632  0.4699639E-04  0.2202960E-02  0.1760067E-02
   526.533  0.1512514E-02  0.1589567E-01  0.1498876E-01    10.632  0.4705242E-04  0.2201942E-02  0.1759605E-02
   526.536  0.1512477E-02  0.1589509E-01  0.1498728E-01    10.632  0.4710914E-04  0.2201145E-02  0.1758795E-02
   526.540  0.1512441E-02  0.1589456E-01  0.1498568E-01    10.632  0.4716464E-04  0.2200418E-02  0.1758207E-02
   526.544  0.1512406E-02  0.1589327E-01  0.1498468E-01    10.632  0.4721872E-04  0.2200293E-02  0.1757372E-02
   526.548  0.1512373E-02  0.1589171E-01  0.1498356E-01    10.632  0.4727001E-04  0.2200236E-02  0.1756928E-02
   526.551  0.1512343E-02  0.1589033E-01  0.1498226E-01    10.632  0.4731670E-04  0.2201208E-02  0.1756049E-02
   526.555  0.1512316E-02  0.1588853E-01  0.1498107E-01    10.631  0.4735930E-04  0.2202284E-02  0.1755599E-02
   526.559  0.1512293E-02  0.1588654E-01  0.1497976E-01    10.631  0.4739661E-04  0.2203744E-02  0.1754739E-02
   526.562  0.1512275E-02  0.1588467E-01  0.1497980E-01    10.631  0.4742759E-04  0.2205272E-02  0.1755248E-02
   526.566  0.1512261E-02  0.1588279E-01  0.1497964E-01    10.631  0.4745179E-04  0.2207138E-02  0.1755644E-02
   526.570  0.1512252E-02  0.1588064E-01  0.1497982E-01    10.631  0.4746837E-04  0.2209302E-02  0.1755812E-02
   526.574  0.1512240E-02  0.1587852E-01  0.1497958E-01    10.631  0.4749001E-04  0.2211444E-02  0.1755364E-02
   526.577  0.1512211E-02  0.1587648E-01  0.1497765E-01    10.631  0.4753573E-04  0.2212952E-02  0.1753778E-02
   526.581  0.1512166E-02  0.1587357E-01  0.1497403E-01    10.630  0.4760487E-04  0.2214492E-02  0.1751490E-02
   526.585  0.1512106E-02  0.1587156E-01  0.1496860E-01    10.630  0.4769601E-04  0.2216403E-02  0.1749135E-02
   526.589  0.1512031E-02  0.1586888E-01  0.1496210E-01    10.630  0.4780784E-04  0.2218383E-02  0.1745670E-02
   526.592  0.1511944E-02  0.1586721E-01  0.1495506E-01    10.630  0.4793817E-04  0.2221233E-02  0.1741702E-02
   526.596  0.1511846E-02  0.1586531E-01  0.1494707E-01    10.630  0.4808475E-04  0.2224503E-02  0.1737107E-02
   526.600  0.1511739E-02  0.1586358E-01  0.1493887E-01    10.630  0.4824537E-04  0.2228351E-02  0.1733102E-02
   526.604  0.1511625E-02  0.1585999E-01  0.1493008E-01    10.630  0.4841689E-04  0.2232300E-02  0.1729424E-02
   526.607  0.1511506E-02  0.1585401E-01  0.1492113E-01    10.630  0.4859592E-04  0.2238863E-02  0.1726150E-02
   526.611  0.1511385E-02  0.1585051E-01  0.1491209E-01    10.629  0.4877951E-04  0.2244043E-02  0.1722451E-02
   526.615  0.1511263E-02  0.1584611E-01  0.1490512E-01    10.629  0.4896394E-04  0.2250151E-02  0.1719406E-02
   526.619  0.1511145E-02  0.1584088E-01  0.1489627E-01    10.629  0.4914569E-04  0.2257459E-02  0.1715612E-02
   526.622  0.1511030E-02  0.1583545E-01  0.1488761E-01    10.629  0.4932225E-04  0.2265868E-02  0.1712320E-02
   526.626  0.1510922E-02  0.1582860E-01  0.1487964E-01    10.629  0.4948907E-04  0.2274554E-02  0.1709508E-02
   526.630  0.1510822E-02  0.1582076E-01  0.1487260E-01    10.629  0.4964418E-04  0.2284179E-02  0.1707234E-02
   526.633  0.1510732E-02  0.1581410E-01  0.1486622E-01    10.629  0.4978405E-04  0.2295063E-02  0.1705403E-02
   526.637  0.1510655E-02  0.1580739E-01  0.1486131E-01    10.629  0.4990576E-04  0.2305672E-02  0.1704886E-02
   526.641  0.1510591E-02  0.1580638E-01  0.1486303E-01    10.628  0.5000786E-04  0.2305640E-02  0.1705450E-02
   526.645  0.1510542E-02  0.1580500E-01  0.1486556E-01    10.628  0.5008752E-04  0.2305097E-02  0.1706676E-02
   526.648  0.1510508E-02  0.1580543E-01  0.1486908E-01    10.628  0.5014341E-04  0.2303474E-02  0.1707908E-02
   526.652  0.1510491E-02  0.1580538E-01  0.1487327E-01    10.628  0.5017404E-04  0.2302713E-02  0.1709285E-02
   526.656  0.1510491E-02  0.1580465E-01  0.1487882E-01    10.628  0.5017913E-04  0.2301171E-02  0.1710773E-02
   526.660  0.1510507E-02  0.1580458E-01  0.1488516E-01    10.628  0.5015887E-04  0.2299449E-02  0.1712360E-02
   526.663  0.1510542E-02  0.1580493E-01  0.1489210E-01    10.628  0.5011173E-04  0.2297734E-02  0.1714578E-02
   526.667  0.1510598E-02  0.1580495E-01  0.1490073E-01    10.627  0.5003177E-04  0.2296272E-02  0.1716542E-02
   526.671  0.1510671E-02  0.1580515E-01  0.1490904E-01    10.627  0.4991699E-04  0.2294908E-02  0.1719576E-02
   526.675  0.1510757E-02  0.1580370E-01  0.1491822E-01    10.627  0.4976640E-04  0.2293675E-02  0.1722448E-02
   526.678  0.1510857E-02  0.1580355E-01  0.1492686E-01    10.627  0.4958314E-04  0.2292744E-02  0.1724971E-02
   526.682  0.1510967E-02  0.1580349E-01  0.1493403E-01    10.627  0.4937037E-04  0.2292154E-02  0.1728495E-02
   526.686  0.1511084E-02  0.1580323E-01  0.1494336E-01    10.627  0.4913540E-04  0.2291350E-02  0.1730460E-02
   526.690  0.1511203E-02  0.1580334E-01  0.1495136E-01    10.627  0.4888749E-04  0.2289827E-02  0.1732145E-02
   526.693  0.1511322E-02  0.1580555E-01  0.1496033E-01    10.626  0.4863154E-04  0.2287860E-02  0.1736390E-02
   526.697  0.1511438E-02  0.1580677E-01  0.1496802E-01    10.626  0.4837228E-04  0.2285418E-02  0.1740078E-02
   526.701  0.1511550E-02  0.1580779E-01  0.1497444E-01    10.626  0.4811582E-04  0.2282681E-02  0.1743191E-02
   526.704  0.1511649E-02  0.1580946E-01  0.1497931E-01    10.626  0.4787015E-04  0.2280296E-02  0.1746516E-02
   526.708  0.1511733E-02  0.1581138E-01  0.1498257E-01    10.626  0.4764172E-04  0.2277397E-02  0.1750579E-02
   526.712  0.1511800E-02  0.1581286E-01  0.1498348E-01    10.626  0.4743470E-04  0.2274480E-02  0.1754651E-02
   526.716  0.1511850E-02  0.1581388E-01  0.1498306E-01    10.626  0.4725339E-04  0.2272132E-02  0.1757938E-02
   526.719  0.1511881E-02  0.1581497E-01  0.1498081E-01    10.626  0.4710045E-04  0.2269561E-02  0.1760647E-02
   526.723  0.1511893E-02  0.1581575E-01  0.1497766E-01    10.625  0.4697997E-04  0.2267065E-02  0.1762000E-02
   526.727  0.1511887E-02  0.1581553E-01  0.1497225E-01    10.625  0.4689274E-04  0.2264334E-02  0.1763973E-02
   526.731  0.1511863E-02  0.1581451E-01  0.1496565E-01    10.625  0.4684100E-04  0.2262277E-02  0.1765745E-02
   526.734  0.1511821E-02  0.1581269E-01  0.1495747E-01    10.625  0.4682573E-04  0.2260497E-02  0.1767002E-02
   526.738  0.1511764E-02  0.1581009E-01  0.1494823E-01    10.625  0.4684602E-04  0.2258805E-02  0.1767666E-02
   526.742  0.1511691E-02  0.1580648E-01  0.1493779E-01    10.625  0.4690254E-04  0.2257266E-02  0.1768695E-02
   526.746  0.1511622E-02  0.1580191E-01  0.1492810E-01    10.625  0.4696913E-04  0.2257024E-02  0.1769925E-02
   526.749  0.1511565E-02  0.1579764E-01  0.1491990E-01    10.624  0.4703674E-04  0.2255850E-02  0.1771978E-02
   526.753  0.1511517E-02  0.1579279E-01  0.1491321E-01    10.624  0.4710434E-04  0.2254663E-02  0.1775006E-02
   526.757  0.1511479E-02  0.1578712E-01  0.1490676E-01    10.624  0.4717029E-04  0.2254235E-02  0.1779542E-02
   526.761  0.1511452E-02  0.1578107E-01  0.1490118E-01    10.624  0.4723350E-04  0.2254360E-02  0.1785161E-02
   526.764  0.1511436E-02  0.1577577E-01  0.1489776E-01    10.624  0.4729310E-04  0.2254998E-02  0.1792867E-02
   526.768  0.1511432E-02  0.1577011E-01  0.1489479E-01    10.624  0.4734674E-04  0.2255880E-02  0.1800578E-02
   526.772  0.1511440E-02  0.1576484E-01  0.1489302E-01    10.624  0.4739348E-04  0.2257224E-02  0.1807011E-02
   526.775  0.1511460E-02  0.1576130E-01  0.1489397E-01    10.624  0.4743293E-04  0.2259527E-02  0.1810686E-02
   526.779  0.1511491E-02  0.1575762E-01  0.1489504E-01    10.623  0.4746412E-04  0.2262034E-02  0.1813878E-02
   526.783  0.1511530E-02  0.1575409E-01  0.1489600E-01    10.623  0.4748978E-04  0.2264342E-02  0.1816856E-02
   526.787  0.1511576E-02  0.1575104E-01  0.1489675E-01    10.623  0.4751112E-04  0.2266200E-02  0.1819640E-02
   526.790  0.1511627E-02  0.1574819E-01  0.1489718E-01    10.623  0.4752853E-04  0.2267542E-02  0.1822401E-02
   526.794  0.1511682E-02  0.1574711E-01  0.1489784E-01    10.623  0.4754030E-04  0.2268470E-02  0.1823970E-02
   526.798  0.1511740E-02  0.1574929E-01  0.1490061E-01    10.623  0.4754686E-04  0.2269730E-02  0.1823111E-02
   526.802  0.1511772E-02  0.1575074E-01  0.1490319E-01    10.623  0.4755361E-04  0.2269120E-02  0.1823471E-02
   526.805  0.1511769E-02  0.1575444E-01  0.1490431E-01    10.622  0.4756286E-04  0.2270117E-02  0.1823792E-02
   526.809  0.1511731E-02  0.1575895E-01  0.1490403E-01    10.622  0.4757617E-04  0.2270869E-02  0.1825452E-02
   526.813  0.1511660E-02  0.1576483E-01  0.1490501E-01    10.622  0.4759346E-04  0.2271367E-02  0.1825859E-02
   526.817  0.1511556E-02  0.1577392E-01  0.1490700E-01    10.622  0.4761566E-04  0.2272140E-02  0.1822762E-02
   526.820  0.1511423E-02  0.1578299E-01  0.1490893E-01    10.622  0.4764333E-04  0.2272866E-02  0.1818972E-02
   526.824  0.1511265E-02  0.1579163E-01  0.1491036E-01    10.622  0.4767757E-04  0.2273293E-02  0.1814887E-02
   526.828  0.1511087E-02  0.1579900E-01  0.1491190E-01    10.622  0.4772229E-04  0.2273448E-02  0.1811161E-02
   526.832  0.1510894E-02  0.1580707E-01  0.1491308E-01    10.621  0.4778065E-04  0.2274043E-02  0.1807405E-02
   526.835  0.1510692E-02  0.1580993E-01  0.1491479E-01    10.621  0.4785144E-04  0.2272890E-02  0.1804773E-02
   526.839  0.1510485E-02  0.1581037E-01  0.1491589E-01    10.621  0.4793279E-04  0.2271549E-02  0.1802153E-02
   526.843  0.1510274E-02  0.1580823E-01  0.1491624E-01    10.621  0.4802413E-04  0.2270075E-02  0.1799559E-02
   526.847  0.1510061E-02  0.1580335E-01  0.1491641E-01    10.621  0.4812427E-04  0.2268205E-02  0.1796949E-02
   526.850  0.1509852E-02  0.1579581E-01  0.1491767E-01    10.621  0.4822908E-04  0.2266249E-02  0.1792924E-02
   526.854  0.1509654E-02  0.1578517E-01  0.1491707E-01    10.621  0.4833349E-04  0.2264408E-02  0.1791254E-02
   526.858  0.1509481E-02  0.1577149E-01  0.1491643E-01    10.621  0.4842649E-04  0.2262850E-02  0.1789628E-02
   526.862  0.1509337E-02  0.1575646E-01  0.1491838E-01    10.620  0.4850362E-04  0.2261725E-02  0.1785913E-02
   526.865  0.1509227E-02  0.1574276E-01  0.1492756E-01    10.620  0.4856176E-04  0.2258470E-02  0.1775848E-02
   526.869  0.1509152E-02  0.1572939E-01  0.1493710E-01    10.620  0.4859923E-04  0.2259076E-02  0.1764643E-02
   526.873  0.1509115E-02  0.1571482E-01  0.1494799E-01    10.620  0.4861369E-04  0.2260239E-02  0.1753637E-02
   526.877  0.1509117E-02  0.1569864E-01  0.1495956E-01    10.620  0.4860541E-04  0.2261450E-02  0.1742038E-02
   526.880  0.1509157E-02  0.1568070E-01  0.1497193E-01    10.620  0.4857352E-04  0.2263076E-02  0.1730266E-02
   526.884  0.1509235E-02  0.1566612E-01  0.1498898E-01    10.620  0.4851914E-04  0.2264713E-02  0.1714418E-02
   526.888  0.1509349E-02  0.1566433E-01  0.1502019E-01    10.619  0.4844324E-04  0.2265225E-02  0.1688196E-02
   526.891  0.1509496E-02  0.1566140E-01  0.1505171E-01    10.619  0.4834944E-04  0.2265135E-02  0.1664046E-02
   526.895  0.1509663E-02  0.1565977E-01  0.1508205E-01    10.619  0.4825178E-04  0.2265586E-02  0.1641491E-02
   526.899  0.1509845E-02  0.1565755E-01  0.1511014E-01    10.619  0.4815614E-04  0.2265941E-02  0.1622164E-02
   526.903  0.1510037E-02  0.1565501E-01  0.1513537E-01    10.619  0.4806694E-04  0.2266288E-02  0.1605490E-02
   526.906  0.1510237E-02  0.1565137E-01  0.1515760E-01    10.619  0.4798562E-04  0.2266633E-02  0.1592016E-02
   526.910  0.1510443E-02  0.1564758E-01  0.1517672E-01    10.619  0.4791525E-04  0.2267326E-02  0.1581178E-02
   526.914  0.1510647E-02  0.1564304E-01  0.1519250E-01    10.618  0.4785947E-04  0.2268318E-02  0.1573142E-02
   526.918  0.1510842E-02  0.1563863E-01  0.1520529E-01    10.618  0.4781690E-04  0.2269466E-02  0.1568011E-02
   526.921  0.1511022E-02  0.1563578E-01  0.1521580E-01    10.618  0.4778809E-04  0.2271303E-02  0.1564637E-02
   526.925  0.1511180E-02  0.1563481E-01  0.1522453E-01    10.618  0.4777184E-04  0.2273908E-02  0.1562426E-02
   526.929  0.1511310E-02  0.1563344E-01  0.1522924E-01    10.618  0.4776713E-04  0.2276103E-02  0.1562005E-02
   526.933  0.1511408E-02  0.1563124E-01  0.1522923E-01    10.618  0.4777451E-04  0.2280420E-02  0.1562648E-02
   526.936  0.1511469E-02  0.1563045E-01  0.1522526E-01    10.618  0.4779316E-04  0.2282596E-02  0.1563909E-02
   526.940  0.1511493E-02  0.1562929E-01  0.1521739E-01    10.617  0.4782095E-04  0.2284975E-02  0.1565742E-02
   526.944  0.1511477E-02  0.1562817E-01  0.1520526E-01    10.617  0.4785665E-04  0.2287577E-02  0.1567889E-02
   526.948  0.1511422E-02  0.1562639E-01  0.1518944E-01    10.617  0.4789844E-04  0.2290768E-02  0.1570503E-02
   526.951  0.1511342E-02  0.1562534E-01  0.1517248E-01    10.617  0.4793983E-04  0.2293330E-02  0.1572878E-02
   526.955  0.1511266E-02  0.1562750E-01  0.1516139E-01    10.617  0.4797005E-04  0.2291133E-02  0.1574919E-02
   526.959  0.1511173E-02  0.1563096E-01  0.1515318E-01    10.617  0.4799322E-04  0.2286979E-02  0.1576947E-02
   526.963  0.1511054E-02  0.1563651E-01  0.1514754E-01    10.617  0.4801077E-04  0.2278973E-02  0.1578631E-02
   526.966  0.1510911E-02  0.1564359E-01  0.1514188E-01    10.617  0.4802275E-04  0.2272405E-02  0.1580603E-02
   526.970  0.1510744E-02  0.1565027E-01  0.1513655E-01    10.616  0.4803030E-04  0.2264976E-02  0.1583027E-02
   526.974  0.1510556E-02  0.1565687E-01  0.1513125E-01    10.616  0.4803412E-04  0.2257868E-02  0.1586519E-02
   526.978  0.1510353E-02  0.1566237E-01  0.1512635E-01    10.616  0.4803562E-04  0.2251379E-02  0.1590619E-02
   526.981  0.1510140E-02  0.1566716E-01  0.1512302E-01    10.616  0.4803445E-04  0.2245314E-02  0.1594559E-02
   526.985  0.1509922E-02  0.1567142E-01  0.1511901E-01    10.616  0.4803146E-04  0.2239557E-02  0.1598762E-02
   526.989  0.1509702E-02  0.1567487E-01  0.1511528E-01    10.616  0.4803239E-04  0.2234034E-02  0.1602921E-02
   526.993  0.1509485E-02  0.1567692E-01  0.1511248E-01    10.616  0.4803877E-04  0.2228272E-02  0.1606926E-02
   526.996  0.1509281E-02  0.1567750E-01  0.1511044E-01    10.615  0.4804951E-04  0.2222344E-02  0.1610769E-02
   527.000  0.1509096E-02  0.1567623E-01  0.1510936E-01    10.615  0.4806346E-04  0.2215980E-02  0.1613651E-02
   527.004  0.1508934E-02  0.1567327E-01  0.1510854E-01    10.615  0.4808042E-04  0.2209387E-02  0.1615956E-02
   527.007  0.1508799E-02  0.1566898E-01  0.1510888E-01    10.615  0.4809815E-04  0.2203077E-02  0.1618425E-02
   527.011  0.1508695E-02  0.1566270E-01  0.1511057E-01    10.615  0.4811487E-04  0.2196429E-02  0.1619481E-02
   527.015  0.1508624E-02  0.1565545E-01  0.1511296E-01    10.615  0.4812994E-04  0.2190660E-02  0.1620076E-02
   527.019  0.1508589E-02  0.1564586E-01  0.1511575E-01    10.615  0.4814092E-04  0.2183871E-02  0.1620625E-02
   527.022  0.1508592E-02  0.1563528E-01  0.1512006E-01    10.614  0.4814725E-04  0.2177451E-02  0.1619814E-02
   527.026  0.1508632E-02  0.1562420E-01  0.1512367E-01    10.614  0.4814754E-04  0.2171597E-02  0.1619020E-02
   527.030  0.1508709E-02  0.1561191E-01  0.1512814E-01    10.614  0.4814089E-04  0.2166215E-02  0.1618029E-02
   527.034  0.1508816E-02  0.1559904E-01  0.1513254E-01    10.614  0.4811884E-04  0.2161317E-02  0.1615727E-02
   527.037  0.1508941E-02  0.1558654E-01  0.1513630E-01    10.614  0.4806673E-04  0.2157062E-02  0.1611582E-02
   527.041  0.1509082E-02  0.1557421E-01  0.1513965E-01    10.614  0.4798672E-04  0.2153681E-02  0.1605896E-02
   527.045  0.1509235E-02  0.1556176E-01  0.1514354E-01    10.614  0.4788110E-04  0.2147161E-02  0.1600594E-02
   527.049  0.1509397E-02  0.1555164E-01  0.1514715E-01    10.613  0.4775388E-04  0.2144531E-02  0.1594647E-02
   527.052  0.1509566E-02  0.1554195E-01  0.1514887E-01    10.613  0.4760956E-04  0.2143462E-02  0.1588101E-02
   527.056  0.1509736E-02  0.1553694E-01  0.1515327E-01    10.613  0.4745304E-04  0.2142851E-02  0.1578264E-02
   527.060  0.1509905E-02  0.1553634E-01  0.1516252E-01    10.613  0.4729027E-04  0.2142829E-02  0.1569913E-02
   527.064  0.1510073E-02  0.1553607E-01  0.1517051E-01    10.613  0.4711786E-04  0.2143601E-02  0.1562280E-02
   527.067  0.1510244E-02  0.1553574E-01  0.1517785E-01    10.613  0.4693278E-04  0.2145583E-02  0.1555976E-02
   527.071  0.1510412E-02  0.1553570E-01  0.1518458E-01    10.613  0.4673873E-04  0.2147042E-02  0.1550461E-02
   527.075  0.1510574E-02  0.1553640E-01  0.1519207E-01    10.613  0.4654053E-04  0.2151114E-02  0.1549924E-02
   527.079  0.1510726E-02  0.1553668E-01  0.1519782E-01    10.612  0.4634178E-04  0.2155899E-02  0.1549138E-02
   527.082  0.1510866E-02  0.1553637E-01  0.1520110E-01    10.612  0.4614618E-04  0.2161538E-02  0.1548492E-02
   527.086  0.1510988E-02  0.1553577E-01  0.1520145E-01    10.612  0.4596097E-04  0.2167258E-02  0.1547754E-02
   527.090  0.1511090E-02  0.1553461E-01  0.1520056E-01    10.612  0.4578944E-04  0.2173538E-02  0.1546970E-02
   527.094  0.1511172E-02  0.1553283E-01  0.1519694E-01    10.612  0.4563760E-04  0.2179655E-02  0.1546639E-02
   527.097  0.1511236E-02  0.1552917E-01  0.1519084E-01    10.612  0.4551131E-04  0.2184221E-02  0.1546093E-02
   527.101  0.1511280E-02  0.1552409E-01  0.1518315E-01    10.612  0.4541267E-04  0.2188000E-02  0.1545786E-02
   527.105  0.1511305E-02  0.1551769E-01  0.1517364E-01    10.611  0.4534324E-04  0.2190771E-02  0.1545491E-02
   527.109  0.1511316E-02  0.1551026E-01  0.1516276E-01    10.611  0.4530298E-04  0.2193541E-02  0.1545660E-02
   527.112  0.1511339E-02  0.1550240E-01  0.1515413E-01    10.611  0.4528819E-04  0.2195743E-02  0.1547575E-02
   527.116  0.1511373E-02  0.1549558E-01  0.1514863E-01    10.611  0.4529908E-04  0.2197739E-02  0.1553190E-02
   527.120  0.1511419E-02  0.1548800E-01  0.1514501E-01    10.611  0.4533406E-04  0.2199093E-02  0.1559202E-02
   527.124  0.1511477E-02  0.1547997E-01  0.1514301E-01    10.611  0.4539168E-04  0.2200308E-02  0.1565565E-02
   527.127  0.1511546E-02  0.1547181E-01  0.1514174E-01    10.611  0.4547047E-04  0.2201310E-02  0.1571819E-02
   527.131  0.1511625E-02  0.1546188E-01  0.1514122E-01    10.610  0.4556862E-04  0.2200830E-02  0.1578668E-02
   527.135  0.1511713E-02  0.1545413E-01  0.1514202E-01    10.610  0.4568429E-04  0.2201875E-02  0.1585450E-02
   527.139  0.1511806E-02  0.1545339E-01  0.1514967E-01    10.610  0.4581536E-04  0.2203729E-02  0.1604626E-02
   527.142  0.1511904E-02  0.1545383E-01  0.1515747E-01    10.610  0.4595823E-04  0.2205795E-02  0.1622429E-02
   527.146  0.1512004E-02  0.1545406E-01  0.1516378E-01    10.610  0.4611040E-04  0.2209516E-02  0.1640109E-02
   527.150  0.1512103E-02  0.1545181E-01  0.1516999E-01    10.610  0.4626830E-04  0.2210087E-02  0.1655274E-02
   527.154  0.1512200E-02  0.1544915E-01  0.1517521E-01    10.610  0.4642864E-04  0.2210741E-02  0.1668578E-02
   527.157  0.1512294E-02  0.1544481E-01  0.1518001E-01    10.609  0.4658629E-04  0.2211975E-02  0.1680074E-02
   527.161  0.1512386E-02  0.1544246E-01  0.1518303E-01    10.609  0.4673290E-04  0.2213799E-02  0.1689663E-02
   527.165  0.1512473E-02  0.1544004E-01  0.1518549E-01    10.609  0.4686478E-04  0.2216492E-02  0.1697132E-02
   527.168  0.1512555E-02  0.1543596E-01  0.1518676E-01    10.609  0.4697905E-04  0.2219460E-02  0.1701537E-02
   527.172  0.1512629E-02  0.1543288E-01  0.1518684E-01    10.609  0.4707284E-04  0.2223351E-02  0.1703742E-02
   527.176  0.1512693E-02  0.1542936E-01  0.1518521E-01    10.609  0.4714472E-04  0.2227921E-02  0.1703627E-02
   527.180  0.1512746E-02  0.1542570E-01  0.1518326E-01    10.609  0.4719253E-04  0.2232663E-02  0.1702829E-02
   527.183  0.1512788E-02  0.1542163E-01  0.1517991E-01    10.608  0.4721487E-04  0.2237450E-02  0.1697584E-02
   527.187  0.1512815E-02  0.1541716E-01  0.1517476E-01    10.608  0.4720782E-04  0.2242305E-02  0.1688924E-02
   527.191  0.1512828E-02  0.1541249E-01  0.1516830E-01    10.608  0.4717523E-04  0.2247399E-02  0.1677911E-02
   527.195  0.1512839E-02  0.1540765E-01  0.1516220E-01    10.608  0.4713478E-04  0.2252260E-02  0.1667719E-02
   527.198  0.1512849E-02  0.1540272E-01  0.1515674E-01    10.608  0.4708709E-04  0.2257213E-02  0.1658157E-02
   527.202  0.1512855E-02  0.1539990E-01  0.1515375E-01    10.608  0.4703256E-04  0.2258661E-02  0.1649843E-02
   527.206  0.1512859E-02  0.1539794E-01  0.1515187E-01    10.608  0.4697188E-04  0.2258740E-02  0.1642335E-02
   527.210  0.1512859E-02  0.1539636E-01  0.1515011E-01    10.608  0.4690606E-04  0.2258605E-02  0.1635591E-02
   527.213  0.1512856E-02  0.1539500E-01  0.1514872E-01    10.607  0.4683666E-04  0.2258716E-02  0.1629819E-02
   527.217  0.1512850E-02  0.1539434E-01  0.1514756E-01    10.607  0.4676549E-04  0.2258906E-02  0.1626561E-02
   527.221  0.1512840E-02  0.1539308E-01  0.1514684E-01    10.607  0.4669288E-04  0.2259140E-02  0.1624481E-02
   527.225  0.1512826E-02  0.1539262E-01  0.1514646E-01    10.607  0.4661942E-04  0.2260091E-02  0.1622766E-02
   527.228  0.1512807E-02  0.1539212E-01  0.1514519E-01    10.607  0.4654495E-04  0.2260931E-02  0.1622080E-02
   527.232  0.1512782E-02  0.1539071E-01  0.1514380E-01    10.607  0.4647121E-04  0.2261667E-02  0.1621497E-02
   527.236  0.1512752E-02  0.1539036E-01  0.1514258E-01    10.607  0.4639983E-04  0.2263021E-02  0.1620897E-02
   527.240  0.1512717E-02  0.1539010E-01  0.1514119E-01    10.606  0.4633039E-04  0.2264862E-02  0.1620937E-02
   527.243  0.1512676E-02  0.1538937E-01  0.1513999E-01    10.606  0.4626360E-04  0.2266258E-02  0.1621052E-02
   527.247  0.1512630E-02  0.1538843E-01  0.1513737E-01    10.606  0.4620001E-04  0.2267661E-02  0.1621190E-02
   527.251  0.1512579E-02  0.1538744E-01  0.1513558E-01    10.606  0.4613729E-04  0.2269046E-02  0.1621509E-02
   527.255  0.1512525E-02  0.1538621E-01  0.1513334E-01    10.606  0.4607222E-04  0.2270308E-02  0.1621660E-02
   527.258  0.1512470E-02  0.1538477E-01  0.1513112E-01    10.606  0.4600557E-04  0.2271523E-02  0.1621182E-02
   527.262  0.1512414E-02  0.1538328E-01  0.1512868E-01    10.606  0.4593925E-04  0.2273060E-02  0.1620814E-02
   527.266  0.1512360E-02  0.1538132E-01  0.1512601E-01    10.605  0.4587423E-04  0.2274431E-02  0.1620507E-02
   527.270  0.1512304E-02  0.1537908E-01  0.1512384E-01    10.605  0.4581267E-04  0.2275707E-02  0.1620299E-02
   527.273  0.1512246E-02  0.1537675E-01  0.1512214E-01    10.605  0.4575657E-04  0.2277231E-02  0.1620015E-02
   527.277  0.1512186E-02  0.1537432E-01  0.1512113E-01    10.605  0.4570683E-04  0.2278710E-02  0.1621917E-02
   527.281  0.1512125E-02  0.1537165E-01  0.1512038E-01    10.605  0.4566464E-04  0.2279779E-02  0.1624351E-02
   527.285  0.1512066E-02  0.1536857E-01  0.1511704E-01    10.605  0.4563098E-04  0.2280800E-02  0.1622157E-02
   527.288  0.1512008E-02  0.1536535E-01  0.1511550E-01    10.605  0.4560667E-04  0.2281726E-02  0.1623244E-02
   527.292  0.1511954E-02  0.1536186E-01  0.1511455E-01    10.604  0.4559198E-04  0.2282237E-02  0.1624974E-02
   527.296  0.1511906E-02  0.1535821E-01  0.1511397E-01    10.604  0.4558708E-04  0.2282969E-02  0.1627059E-02
   527.300  0.1511862E-02  0.1535436E-01  0.1511305E-01    10.604  0.4559296E-04  0.2283424E-02  0.1629231E-02
   527.303  0.1511826E-02  0.1535055E-01  0.1511257E-01    10.604  0.4560839E-04  0.2283731E-02  0.1631853E-02
   527.307  0.1511797E-02  0.1534636E-01  0.1511269E-01    10.604  0.4563367E-04  0.2283834E-02  0.1634783E-02
   527.311  0.1511778E-02  0.1534234E-01  0.1511287E-01    10.604  0.4566774E-04  0.2283771E-02  0.1638086E-02
   527.315  0.1511767E-02  0.1533818E-01  0.1511314E-01    10.604  0.4571048E-04  0.2283390E-02  0.1641123E-02
   527.318  0.1511765E-02  0.1533416E-01  0.1511370E-01    10.603  0.4576096E-04  0.2282752E-02  0.1644591E-02
   527.322  0.1511773E-02  0.1532954E-01  0.1511421E-01    10.603  0.4581696E-04  0.2281890E-02  0.1648095E-02
   527.326  0.1511790E-02  0.1532474E-01  0.1511537E-01    10.603  0.4587870E-04  0.2281365E-02  0.1651364E-02
   527.330  0.1511817E-02  0.1531971E-01  0.1511711E-01    10.603  0.4594395E-04  0.2280702E-02  0.1654804E-02
   527.333  0.1511852E-02  0.1531481E-01  0.1511917E-01    10.603  0.4601219E-04  0.2280095E-02  0.1658339E-02
   527.337  0.1511877E-02  0.1530964E-01  0.1511943E-01    10.603  0.4609371E-04  0.2279478E-02  0.1663665E-02
   527.341  0.1511887E-02  0.1530525E-01  0.1511833E-01    10.603  0.4619085E-04  0.2278867E-02  0.1671298E-02
   527.345  0.1511885E-02  0.1530220E-01  0.1511761E-01    10.602  0.4630395E-04  0.2278380E-02  0.1680433E-02
   527.348  0.1511872E-02  0.1529795E-01  0.1511487E-01    10.602  0.4643331E-04  0.2279496E-02  0.1691296E-02
   527.352  0.1511848E-02  0.1529411E-01  0.1511123E-01    10.602  0.4657728E-04  0.2278825E-02  0.1703185E-02
   527.356  0.1511815E-02  0.1529048E-01  0.1510614E-01    10.602  0.4673187E-04  0.2278430E-02  0.1716000E-02
   527.360  0.1511765E-02  0.1528673E-01  0.1509984E-01    10.602  0.4689905E-04  0.2277993E-02  0.1729565E-02
   527.363  0.1511669E-02  0.1528422E-01  0.1509069E-01    10.602  0.4708175E-04  0.2278229E-02  0.1741610E-02
   527.367  0.1511530E-02  0.1528239E-01  0.1507925E-01    10.602  0.4727688E-04  0.2278459E-02  0.1752705E-02
   527.371  0.1511350E-02  0.1528069E-01  0.1506401E-01    10.602  0.4748079E-04  0.2278956E-02  0.1764140E-02
   527.375  0.1511134E-02  0.1527841E-01  0.1504577E-01    10.601  0.4768893E-04  0.2279647E-02  0.1775194E-02
   527.378  0.1510887E-02  0.1527606E-01  0.1502617E-01    10.601  0.4789673E-04  0.2280155E-02  0.1785895E-02
   527.382  0.1510616E-02  0.1527149E-01  0.1500521E-01    10.601  0.4810038E-04  0.2280348E-02  0.1795943E-02
   527.386  0.1510327E-02  0.1526788E-01  0.1498357E-01    10.601  0.4829620E-04  0.2281110E-02  0.1805399E-02
   527.390  0.1510027E-02  0.1526362E-01  0.1496127E-01    10.601  0.4847957E-04  0.2282135E-02  0.1814155E-02
   527.393  0.1509724E-02  0.1525860E-01  0.1493948E-01    10.601  0.4864702E-04  0.2283213E-02  0.1822671E-02
   527.397  0.1509427E-02  0.1525721E-01  0.1492200E-01    10.601  0.4879751E-04  0.2284955E-02  0.1826571E-02
   527.401  0.1509146E-02  0.1525534E-01  0.1490807E-01    10.600  0.4893057E-04  0.2286463E-02  0.1826742E-02
   527.405  0.1508888E-02  0.1525265E-01  0.1489580E-01    10.600  0.4904419E-04  0.2287691E-02  0.1826298E-02
   527.408  0.1508662E-02  0.1524936E-01  0.1488601E-01    10.600  0.4914013E-04  0.2288728E-02  0.1825721E-02
   527.412  0.1508469E-02  0.1524600E-01  0.1487834E-01    10.600  0.4921984E-04  0.2290238E-02  0.1825108E-02
   527.416  0.1508313E-02  0.1524356E-01  0.1487358E-01    10.600  0.4928071E-04  0.2291249E-02  0.1824138E-02
   527.420  0.1508199E-02  0.1524412E-01  0.1487446E-01    10.600  0.4932015E-04  0.2292010E-02  0.1820317E-02
   527.423  0.1508136E-02  0.1524368E-01  0.1487646E-01    10.600  0.4933361E-04  0.2292593E-02  0.1816485E-02
   527.427  0.1508123E-02  0.1524302E-01  0.1488038E-01    10.599  0.4932036E-04  0.2293512E-02  0.1810969E-02
   527.431  0.1508163E-02  0.1524191E-01  0.1488612E-01    10.599  0.4927984E-04  0.2295059E-02  0.1804567E-02
   527.435  0.1508254E-02  0.1524126E-01  0.1489269E-01    10.599  0.4921231E-04  0.2296307E-02  0.1798005E-02
   527.438  0.1508393E-02  0.1523890E-01  0.1490015E-01    10.599  0.4912036E-04  0.2297661E-02  0.1791328E-02
   527.442  0.1508578E-02  0.1523557E-01  0.1490793E-01    10.599  0.4900521E-04  0.2298814E-02  0.1784972E-02
   527.446  0.1508804E-02  0.1523242E-01  0.1491527E-01    10.599  0.4887044E-04  0.2299669E-02  0.1779211E-02
   527.450  0.1509065E-02  0.1522787E-01  0.1492191E-01    10.599  0.4872066E-04  0.2300543E-02  0.1774750E-02
   527.453  0.1509356E-02  0.1522543E-01  0.1492968E-01    10.598  0.4856027E-04  0.2301562E-02  0.1770128E-02
   527.457  0.1509669E-02  0.1522405E-01  0.1493756E-01    10.598  0.4839420E-04  0.2302194E-02  0.1766647E-02
   527.461  0.1509998E-02  0.1522265E-01  0.1494403E-01    10.598  0.4822759E-04  0.2302839E-02  0.1764205E-02
   527.465  0.1510331E-02  0.1522165E-01  0.1494965E-01    10.598  0.4806605E-04  0.2303877E-02  0.1763254E-02
   527.468  0.1510658E-02  0.1522046E-01  0.1495354E-01    10.598  0.4791592E-04  0.2304873E-02  0.1764519E-02
   527.472  0.1510971E-02  0.1521986E-01  0.1495427E-01    10.598  0.4778063E-04  0.2306070E-02  0.1767678E-02
   527.476  0.1511261E-02  0.1521943E-01  0.1495299E-01    10.598  0.4766359E-04  0.2307229E-02  0.1772083E-02
   527.480  0.1511521E-02  0.1522117E-01  0.1494864E-01    10.597  0.4756709E-04  0.2311577E-02  0.1778915E-02
   527.483  0.1511745E-02  0.1522050E-01  0.1494173E-01    10.597  0.4749247E-04  0.2311194E-02  0.1787870E-02
   527.487  0.1511932E-02  0.1522016E-01  0.1493253E-01    10.597  0.4743772E-04  0.2311042E-02  0.1798506E-02
   527.491  0.1512094E-02  0.1522049E-01  0.1492326E-01    10.597  0.4739037E-04  0.2312245E-02  0.1808384E-02
   527.495  0.1512218E-02  0.1522024E-01  0.1491233E-01    10.597  0.4735438E-04  0.2312121E-02  0.1817857E-02
   527.498  0.1512296E-02  0.1521962E-01  0.1489866E-01    10.597  0.4733263E-04  0.2312036E-02  0.1828602E-02
   527.502  0.1512327E-02  0.1522014E-01  0.1488413E-01    10.597  0.4732442E-04  0.2312706E-02  0.1839266E-02
   527.506  0.1512310E-02  0.1522084E-01  0.1486929E-01    10.596  0.4732971E-04  0.2313677E-02  0.1849772E-02
   527.510  0.1512251E-02  0.1523100E-01  0.1486255E-01    10.596  0.4734727E-04  0.2314810E-02  0.1855819E-02
   527.513  0.1512180E-02  0.1523837E-01  0.1485665E-01    10.596  0.4736964E-04  0.2316236E-02  0.1861025E-02
   527.517  0.1512105E-02  0.1524392E-01  0.1485166E-01    10.596  0.4739502E-04  0.2317243E-02  0.1865840E-02
   527.521  0.1512029E-02  0.1524778E-01  0.1484755E-01    10.596  0.4742273E-04  0.2317922E-02  0.1869926E-02
   527.525  0.1511953E-02  0.1525060E-01  0.1484430E-01    10.596  0.4745219E-04  0.2318468E-02  0.1873503E-02
   527.528  0.1511878E-02  0.1525440E-01  0.1484363E-01    10.596  0.4748239E-04  0.2319260E-02  0.1875512E-02
   527.532  0.1511808E-02  0.1525721E-01  0.1484366E-01    10.595  0.4751236E-04  0.2320275E-02  0.1877147E-02
   527.536  0.1511743E-02  0.1525992E-01  0.1484471E-01    10.595  0.4754210E-04  0.2321285E-02  0.1878776E-02
   527.540  0.1511685E-02  0.1526187E-01  0.1484653E-01    10.595  0.4757034E-04  0.2322299E-02  0.1879355E-02
   527.543  0.1511636E-02  0.1526304E-01  0.1484795E-01    10.595  0.4759627E-04  0.2323166E-02  0.1879729E-02
   527.547  0.1511596E-02  0.1526386E-01  0.1485052E-01    10.595  0.4761948E-04  0.2323953E-02  0.1880103E-02
   527.551  0.1511567E-02  0.1526407E-01  0.1485368E-01    10.595  0.4763927E-04  0.2324697E-02  0.1879321E-02
   527.555  0.1511550E-02  0.1526354E-01  0.1485735E-01    10.595  0.4765513E-04  0.2325270E-02  0.1878017E-02
   527.558  0.1511544E-02  0.1526253E-01  0.1486182E-01    10.595  0.4766659E-04  0.2325862E-02  0.1876273E-02
   527.562  0.1511553E-02  0.1526093E-01  0.1486701E-01    10.594  0.4767169E-04  0.2326550E-02  0.1873932E-02
   527.566  0.1511580E-02  0.1526107E-01  0.1487219E-01    10.594  0.4766765E-04  0.2327238E-02  0.1871040E-02
   527.570  0.1511624E-02  0.1525811E-01  0.1487735E-01    10.594  0.4765470E-04  0.2328608E-02  0.1868948E-02
   527.573  0.1511685E-02  0.1525427E-01  0.1488305E-01    10.594  0.4763290E-04  0.2329064E-02  0.1865763E-02
   527.577  0.1511760E-02  0.1525040E-01  0.1488900E-01    10.594  0.4760353E-04  0.2329639E-02  0.1862573E-02
   527.581  0.1511847E-02  0.1524713E-01  0.1489431E-01    10.594  0.4756707E-04  0.2330788E-02  0.1859813E-02
   527.585  0.1511946E-02  0.1524402E-01  0.1489923E-01    10.594  0.4752432E-04  0.2331705E-02  0.1857424E-02
   527.589  0.1512054E-02  0.1524074E-01  0.1490334E-01    10.593  0.4747635E-04  0.2332852E-02  0.1855498E-02
   527.592  0.1512165E-02  0.1523770E-01  0.1490760E-01    10.593  0.4742522E-04  0.2333816E-02  0.1853263E-02
   527.596  0.1512267E-02  0.1523497E-01  0.1490936E-01    10.593  0.4737458E-04  0.2334704E-02  0.1852795E-02
   527.600  0.1512355E-02  0.1523280E-01  0.1491048E-01    10.593  0.4732620E-04  0.2335877E-02  0.1852511E-02
   527.604  0.1512422E-02  0.1523106E-01  0.1490871E-01    10.593  0.4728332E-04  0.2336918E-02  0.1852638E-02
   527.607  0.1512446E-02  0.1523089E-01  0.1490446E-01    10.593  0.4726450E-04  0.2338193E-02  0.1854574E-02
   527.611  0.1512421E-02  0.1523290E-01  0.1490073E-01    10.593  0.4727248E-04  0.2339543E-02  0.1857157E-02
   527.615  0.1512349E-02  0.1523628E-01  0.1489552E-01    10.592  0.4730682E-04  0.2341004E-02  0.1862052E-02
   527.619  0.1512237E-02  0.1524084E-01  0.1488916E-01    10.592  0.4736599E-04  0.2342796E-02  0.1867912E-02
   527.622  0.1512087E-02  0.1524549E-01  0.1488234E-01    10.592  0.4744876E-04  0.2344602E-02  0.1874296E-02
   527.626  0.1511904E-02  0.1525145E-01  0.1487477E-01    10.592  0.4755339E-04  0.2346746E-02  0.1880743E-02
   527.630  0.1511691E-02  0.1526335E-01  0.1487350E-01    10.592  0.4767841E-04  0.2349837E-02  0.1883527E-02
   527.634  0.1511454E-02  0.1527443E-01  0.1487293E-01    10.592  0.4782151E-04  0.2352567E-02  0.1886172E-02
   527.637  0.1511200E-02  0.1528644E-01  0.1487531E-01    10.592  0.4797946E-04  0.2355279E-02  0.1886464E-02
   527.641  0.1510931E-02  0.1529759E-01  0.1487755E-01    10.591  0.4814822E-04  0.2357909E-02  0.1886523E-02
   527.645  0.1510660E-02  0.1530677E-01  0.1488092E-01    10.591  0.4831917E-04  0.2360148E-02  0.1886885E-02
   527.649  0.1510400E-02  0.1531294E-01  0.1488481E-01    10.591  0.4848159E-04  0.2363041E-02  0.1886873E-02
   527.652  0.1510157E-02  0.1531781E-01  0.1488882E-01    10.591  0.4863119E-04  0.2364455E-02  0.1886141E-02
   527.656  0.1509935E-02  0.1532139E-01  0.1489597E-01    10.591  0.4876465E-04  0.2365895E-02  0.1882359E-02
   527.660  0.1509738E-02  0.1532345E-01  0.1490316E-01    10.591  0.4887831E-04  0.2367703E-02  0.1876573E-02
   527.664  0.1509572E-02  0.1532370E-01  0.1491289E-01    10.591  0.4896898E-04  0.2369256E-02  0.1869388E-02
   527.667  0.1509440E-02  0.1532202E-01  0.1492280E-01    10.591  0.4903382E-04  0.2370675E-02  0.1861275E-02
   527.671  0.1509345E-02  0.1531855E-01  0.1493476E-01    10.590  0.4907052E-04  0.2371485E-02  0.1852061E-02
   527.675  0.1509290E-02  0.1531316E-01  0.1494747E-01    10.590  0.4907860E-04  0.2372181E-02  0.1842572E-02
   527.679  0.1509268E-02  0.1530615E-01  0.1495977E-01    10.590  0.4906257E-04  0.2372699E-02  0.1833499E-02
   527.682  0.1509277E-02  0.1529888E-01  0.1497377E-01    10.590  0.4902639E-04  0.2372949E-02  0.1822537E-02
   527.686  0.1509317E-02  0.1529110E-01  0.1498740E-01    10.590  0.4897116E-04  0.2373033E-02  0.1811790E-02
   527.690  0.1509385E-02  0.1528249E-01  0.1500078E-01    10.590  0.4889855E-04  0.2372955E-02  0.1801544E-02
   527.694  0.1509481E-02  0.1527312E-01  0.1501402E-01    10.590  0.4880991E-04  0.2373057E-02  0.1791117E-02
   527.697  0.1509603E-02  0.1526353E-01  0.1502493E-01    10.589  0.4870806E-04  0.2373945E-02  0.1782558E-02
   527.701  0.1509746E-02  0.1525349E-01  0.1503569E-01    10.589  0.4859513E-04  0.2374264E-02  0.1773148E-02
   527.705  0.1509909E-02  0.1524277E-01  0.1504688E-01    10.589  0.4847459E-04  0.2374366E-02  0.1764677E-02
   527.709  0.1510086E-02  0.1523453E-01  0.1505909E-01    10.589  0.4834900E-04  0.2374306E-02  0.1753401E-02
   527.712  0.1510274E-02  0.1523519E-01  0.1507711E-01    10.589  0.4822250E-04  0.2374232E-02  0.1735895E-02
   527.716  0.1510469E-02  0.1523241E-01  0.1509202E-01    10.589  0.4809751E-04  0.2374218E-02  0.1720970E-02
   527.720  0.1510664E-02  0.1522921E-01  0.1510559E-01    10.589  0.4797719E-04  0.2374575E-02  0.1708488E-02
   527.724  0.1510857E-02  0.1522468E-01  0.1511651E-01    10.588  0.4786459E-04  0.2374650E-02  0.1699029E-02
   527.727  0.1511042E-02  0.1522046E-01  0.1512457E-01    10.588  0.4776176E-04  0.2374483E-02  0.1692080E-02
   527.731  0.1511214E-02  0.1521565E-01  0.1512980E-01    10.588  0.4767196E-04  0.2374082E-02  0.1686993E-02
   527.735  0.1511367E-02  0.1521097E-01  0.1513151E-01    10.588  0.4759690E-04  0.2374085E-02  0.1685007E-02
   527.739  0.1511485E-02  0.1520661E-01  0.1512965E-01    10.588  0.4754074E-04  0.2374530E-02  0.1685703E-02
   527.742  0.1511565E-02  0.1520259E-01  0.1512464E-01    10.588  0.4750457E-04  0.2374768E-02  0.1689100E-02
   527.746  0.1511616E-02  0.1519897E-01  0.1511838E-01    10.588  0.4748638E-04  0.2375595E-02  0.1694658E-02
   527.750  0.1511642E-02  0.1519591E-01  0.1511080E-01    10.588  0.4748614E-04  0.2376781E-02  0.1701775E-02
   527.754  0.1511640E-02  0.1519282E-01  0.1510246E-01    10.587  0.4750389E-04  0.2378173E-02  0.1713005E-02
   527.758  0.1511620E-02  0.1518879E-01  0.1509080E-01    10.587  0.4753220E-04  0.2378686E-02  0.1722745E-02
   527.761  0.1511603E-02  0.1518551E-01  0.1508114E-01    10.587  0.4755464E-04  0.2380684E-02  0.1730762E-02
   527.765  0.1511590E-02  0.1518231E-01  0.1507273E-01    10.587  0.4757075E-04  0.2382579E-02  0.1737174E-02
   527.769  0.1511572E-02  0.1517934E-01  0.1506574E-01    10.587  0.4758236E-04  0.2384363E-02  0.1743191E-02
   527.773  0.1511544E-02  0.1517587E-01  0.1505839E-01    10.587  0.4759186E-04  0.2385135E-02  0.1749046E-02
   527.776  0.1511505E-02  0.1517385E-01  0.1505135E-01    10.587  0.4759949E-04  0.2387747E-02  0.1754667E-02
   527.780  0.1511455E-02  0.1517195E-01  0.1504475E-01    10.586  0.4760625E-04  0.2390516E-02  0.1760457E-02
   527.784  0.1511392E-02  0.1517065E-01  0.1503809E-01    10.586  0.4761343E-04  0.2393171E-02  0.1766225E-02
   527.788  0.1511318E-02  0.1516993E-01  0.1503118E-01    10.586  0.4762160E-04  0.2395471E-02  0.1771936E-02
   527.791  0.1511234E-02  0.1516903E-01  0.1502426E-01    10.586  0.4763136E-04  0.2397765E-02  0.1778201E-02
   527.795  0.1511143E-02  0.1516812E-01  0.1501781E-01    10.586  0.4764229E-04  0.2399880E-02  0.1784448E-02
   527.799  0.1511047E-02  0.1516692E-01  0.1500950E-01    10.586  0.4765525E-04  0.2401650E-02  0.1791347E-02
   527.803  0.1510952E-02  0.1516568E-01  0.1500279E-01    10.586  0.4767216E-04  0.2403466E-02  0.1797673E-02
   527.806  0.1510865E-02  0.1516191E-01  0.1499593E-01    10.585  0.4769133E-04  0.2403612E-02  0.1804274E-02
   527.810  0.1510786E-02  0.1515770E-01  0.1498890E-01    10.585  0.4771114E-04  0.2404604E-02  0.1811717E-02
   527.814  0.1510719E-02  0.1515141E-01  0.1498195E-01    10.585  0.4773064E-04  0.2404433E-02  0.1818880E-02
   527.818  0.1510665E-02  0.1514420E-01  0.1497513E-01    10.585  0.4774778E-04  0.2404695E-02  0.1826910E-02
   527.821  0.1510624E-02  0.1513613E-01  0.1496855E-01    10.585  0.4776235E-04  0.2404365E-02  0.1834482E-02
   527.825  0.1510600E-02  0.1512725E-01  0.1496224E-01    10.585  0.4777251E-04  0.2403943E-02  0.1841143E-02
   527.829  0.1510593E-02  0.1511746E-01  0.1495631E-01    10.585  0.4777817E-04  0.2403541E-02  0.1847622E-02
   527.833  0.1510610E-02  0.1510690E-01  0.1495084E-01    10.585  0.4777346E-04  0.2402853E-02  0.1853886E-02
   527.836  0.1510654E-02  0.1509591E-01  0.1494726E-01    10.584  0.4775772E-04  0.2401828E-02  0.1858848E-02
   527.840  0.1510723E-02  0.1508458E-01  0.1494309E-01    10.584  0.4773092E-04  0.2401801E-02  0.1864166E-02
   527.844  0.1510817E-02  0.1507224E-01  0.1493940E-01    10.584  0.4769475E-04  0.2401283E-02  0.1868719E-02
   527.848  0.1510932E-02  0.1505956E-01  0.1493662E-01    10.584  0.4765143E-04  0.2400674E-02  0.1872801E-02
   527.852  0.1511066E-02  0.1504929E-01  0.1493638E-01    10.584  0.4760095E-04  0.2400556E-02  0.1874443E-02
   527.855  0.1511216E-02  0.1504005E-01  0.1493699E-01    10.584  0.4754667E-04  0.2400354E-02  0.1875283E-02
   527.859  0.1511378E-02  0.1503020E-01  0.1493804E-01    10.584  0.4748951E-04  0.2400612E-02  0.1875804E-02
   527.863  0.1511547E-02  0.1502492E-01  0.1494069E-01    10.583  0.4743225E-04  0.2400647E-02  0.1874322E-02
   527.867  0.1511721E-02  0.1502330E-01  0.1494487E-01    10.583  0.4737625E-04  0.2401130E-02  0.1868568E-02
   527.870  0.1511894E-02  0.1502177E-01  0.1494952E-01    10.583  0.4732254E-04  0.2401713E-02  0.1867057E-02
   527.874  0.1512063E-02  0.1502050E-01  0.1495315E-01    10.583  0.4727353E-04  0.2402569E-02  0.1866150E-02
   527.878  0.1512223E-02  0.1501966E-01  0.1495681E-01    10.583  0.4722874E-04  0.2403646E-02  0.1865234E-02
   527.882  0.1512370E-02  0.1501908E-01  0.1495951E-01    10.583  0.4718986E-04  0.2404743E-02  0.1865125E-02
   527.885  0.1512499E-02  0.1501842E-01  0.1496085E-01    10.583  0.4715256E-04  0.2405877E-02  0.1866201E-02
   527.889  0.1512612E-02  0.1501714E-01  0.1495973E-01    10.582  0.4710692E-04  0.2406789E-02  0.1868126E-02
   527.893  0.1512707E-02  0.1501406E-01  0.1495729E-01    10.582  0.4705426E-04  0.2405319E-02  0.1869805E-02
   527.897  0.1512759E-02  0.1501159E-01  0.1495111E-01    10.582  0.4701120E-04  0.2405406E-02  0.1874259E-02
   527.900  0.1512740E-02  0.1501127E-01  0.1493949E-01    10.582  0.4699650E-04  0.2408273E-02  0.1882991E-02
   527.904  0.1512646E-02  0.1500879E-01  0.1492357E-01    10.582  0.4700795E-04  0.2407623E-02  0.1895142E-02
   527.908  0.1512478E-02  0.1500604E-01  0.1490399E-01    10.582  0.4704668E-04  0.2406775E-02  0.1911183E-02
   527.912  0.1512241E-02  0.1500917E-01  0.1488737E-01    10.582  0.4711173E-04  0.2405526E-02  0.1924357E-02
   527.915  0.1511939E-02  0.1501789E-01  0.1487421E-01    10.582  0.4720350E-04  0.2404020E-02  0.1934080E-02
   527.919  0.1511587E-02  0.1502757E-01  0.1486180E-01    10.581  0.4731937E-04  0.2401968E-02  0.1943379E-02
   527.923  0.1511202E-02  0.1504084E-01  0.1485441E-01    10.581  0.4745562E-04  0.2405278E-02  0.1950372E-02
   527.927  0.1510790E-02  0.1505388E-01  0.1485078E-01    10.581  0.4761057E-04  0.2409869E-02  0.1955429E-02
   527.931  0.1510364E-02  0.1506914E-01  0.1485020E-01    10.581  0.4778006E-04  0.2414531E-02  0.1957883E-02
   527.934  0.1509935E-02  0.1508336E-01  0.1485180E-01    10.581  0.4795937E-04  0.2417488E-02  0.1959144E-02
   527.938  0.1509513E-02  0.1509431E-01  0.1485636E-01    10.581  0.4814364E-04  0.2421669E-02  0.1958734E-02
   527.942  0.1509109E-02  0.1510353E-01  0.1486338E-01    10.581  0.4832666E-04  0.2425623E-02  0.1956298E-02
   527.946  0.1508727E-02  0.1510975E-01  0.1487263E-01    10.580  0.4849760E-04  0.2429064E-02  0.1951086E-02
   527.949  0.1508370E-02  0.1511514E-01  0.1488354E-01    10.580  0.4864135E-04  0.2431832E-02  0.1941700E-02
   527.953  0.1508047E-02  0.1511705E-01  0.1489647E-01    10.580  0.4875299E-04  0.2434143E-02  0.1928887E-02
   527.957  0.1507765E-02  0.1511842E-01  0.1491082E-01    10.580  0.4882753E-04  0.2435951E-02  0.1913993E-02
   527.961  0.1507530E-02  0.1511697E-01  0.1492725E-01    10.580  0.4886121E-04  0.2437061E-02  0.1896462E-02
   527.964  0.1507347E-02  0.1511377E-01  0.1494502E-01    10.580  0.4885112E-04  0.2437265E-02  0.1877116E-02
   527.968  0.1507216E-02  0.1510912E-01  0.1496480E-01    10.580  0.4879348E-04  0.2437212E-02  0.1856805E-02
   527.972  0.1507131E-02  0.1510372E-01  0.1498615E-01    10.580  0.4868700E-04  0.2439657E-02  0.1838503E-02
   527.976  0.1507092E-02  0.1509900E-01  0.1500947E-01    10.579  0.4853565E-04  0.2440997E-02  0.1823194E-02
   527.980  0.1507102E-02  0.1509282E-01  0.1503257E-01    10.579  0.4834269E-04  0.2442934E-02  0.1808870E-02
   527.983  0.1507159E-02  0.1508514E-01  0.1505594E-01    10.579  0.4811328E-04  0.2445543E-02  0.1794264E-02
   527.987  0.1507261E-02  0.1507670E-01  0.1507915E-01    10.579  0.4785525E-04  0.2447953E-02  0.1781367E-02
   527.991  0.1507406E-02  0.1506733E-01  0.1510280E-01    10.579  0.4757604E-04  0.2450537E-02  0.1769639E-02
   527.995  0.1507591E-02  0.1505699E-01  0.1512459E-01    10.579  0.4728447E-04  0.2452979E-02  0.1759513E-02
   527.998  0.1507812E-02  0.1504608E-01  0.1514530E-01    10.579  0.4698942E-04  0.2455115E-02  0.1750787E-02
   528.002  0.1508061E-02  0.1503451E-01  0.1516472E-01    10.578  0.4669958E-04  0.2456221E-02  0.1743271E-02
   528.006  0.1508334E-02  0.1502327E-01  0.1518220E-01    10.578  0.4642371E-04  0.2457732E-02  0.1737801E-02
   528.010  0.1508624E-02  0.1501219E-01  0.1519770E-01    10.578  0.4616911E-04  0.2458731E-02  0.1734221E-02
   528.013  0.1508925E-02  0.1500146E-01  0.1521092E-01    10.578  0.4594197E-04  0.2459583E-02  0.1732087E-02
   528.017  0.1509229E-02  0.1499454E-01  0.1522571E-01    10.578  0.4574785E-04  0.2459541E-02  0.1729434E-02
   528.021  0.1509529E-02  0.1498801E-01  0.1523746E-01    10.578  0.4559023E-04  0.2458652E-02  0.1728796E-02
   528.025  0.1509818E-02  0.1498072E-01  0.1524511E-01    10.578  0.4547225E-04  0.2457141E-02  0.1730303E-02
   528.029  0.1510090E-02  0.1497255E-01  0.1524931E-01    10.577  0.4539465E-04  0.2455326E-02  0.1733578E-02
   528.032  0.1510337E-02  0.1496453E-01  0.1525062E-01    10.577  0.4535704E-04  0.2453485E-02  0.1738189E-02
   528.036  0.1510547E-02  0.1495604E-01  0.1524760E-01    10.577  0.4535734E-04  0.2451087E-02  0.1742679E-02
   528.040  0.1510704E-02  0.1494726E-01  0.1523932E-01    10.577  0.4538149E-04  0.2447973E-02  0.1747124E-02
   528.044  0.1510804E-02  0.1493815E-01  0.1522510E-01    10.577  0.4542871E-04  0.2445035E-02  0.1751579E-02
   528.047  0.1510844E-02  0.1493099E-01  0.1520687E-01    10.577  0.4549719E-04  0.2441850E-02  0.1756220E-02
   528.051  0.1510858E-02  0.1492835E-01  0.1519216E-01    10.577  0.4556231E-04  0.2438926E-02  0.1758867E-02
   528.055  0.1510861E-02  0.1492662E-01  0.1517955E-01    10.577  0.4561307E-04  0.2435984E-02  0.1760736E-02
   528.059  0.1510854E-02  0.1492870E-01  0.1517281E-01    10.576  0.4564845E-04  0.2430614E-02  0.1766489E-02
   528.062  0.1510840E-02  0.1493142E-01  0.1516803E-01    10.576  0.4567169E-04  0.2425796E-02  0.1772724E-02
   528.066  0.1510817E-02  0.1493416E-01  0.1516462E-01    10.576  0.4568169E-04  0.2422403E-02  0.1778043E-02
   528.070  0.1510785E-02  0.1493693E-01  0.1516188E-01    10.576  0.4567831E-04  0.2419962E-02  0.1783042E-02
   528.074  0.1510746E-02  0.1493959E-01  0.1515964E-01    10.576  0.4566136E-04  0.2418388E-02  0.1787284E-02
   528.078  0.1510702E-02  0.1494155E-01  0.1515714E-01    10.576  0.4563421E-04  0.2417082E-02  0.1791113E-02
   528.081  0.1510658E-02  0.1494184E-01  0.1515480E-01    10.576  0.4559904E-04  0.2415582E-02  0.1793917E-02
   528.085  0.1510615E-02  0.1494071E-01  0.1515268E-01    10.575  0.4555708E-04  0.2413956E-02  0.1795774E-02
   528.089  0.1510573E-02  0.1493950E-01  0.1515072E-01    10.575  0.4550861E-04  0.2412597E-02  0.1797605E-02
   528.093  0.1510533E-02  0.1493639E-01  0.1514806E-01    10.575  0.4545531E-04  0.2411121E-02  0.1798934E-02
   528.096  0.1510498E-02  0.1493226E-01  0.1514463E-01    10.575  0.4539771E-04  0.2409294E-02  0.1800382E-02
   528.100  0.1510463E-02  0.1492736E-01  0.1514270E-01    10.575  0.4533044E-04  0.2407554E-02  0.1800415E-02
   528.104  0.1510427E-02  0.1492174E-01  0.1513903E-01    10.575  0.4526017E-04  0.2406128E-02  0.1800586E-02
   528.108  0.1510371E-02  0.1491565E-01  0.1513300E-01    10.575  0.4521180E-04  0.2404571E-02  0.1802749E-02
   528.111  0.1510293E-02  0.1490795E-01  0.1512455E-01    10.575  0.4518984E-04  0.2402362E-02  0.1807032E-02
   528.115  0.1510193E-02  0.1490166E-01  0.1511615E-01    10.574  0.4519547E-04  0.2402190E-02  0.1813730E-02
   528.119  0.1510075E-02  0.1489559E-01  0.1510704E-01    10.574  0.4522850E-04  0.2402843E-02  0.1822461E-02
   528.123  0.1509940E-02  0.1489193E-01  0.1509961E-01    10.574  0.4528883E-04  0.2405060E-02  0.1831188E-02
   528.127  0.1509793E-02  0.1489003E-01  0.1509398E-01    10.574  0.4537566E-04  0.2407602E-02  0.1839531E-02
   528.130  0.1509636E-02  0.1489188E-01  0.1509224E-01    10.574  0.4548703E-04  0.2410171E-02  0.1845645E-02
   528.134  0.1509473E-02  0.1489369E-01  0.1509044E-01    10.574  0.4562061E-04  0.2413368E-02  0.1851537E-02
   528.138  0.1509309E-02  0.1489945E-01  0.1509256E-01    10.574  0.4576875E-04  0.2417053E-02  0.1853884E-02
   528.142  0.1509135E-02  0.1490564E-01  0.1509454E-01    10.573  0.4591248E-04  0.2421231E-02  0.1854309E-02
   528.145  0.1508921E-02  0.1491070E-01  0.1509181E-01    10.573  0.4601347E-04  0.2423533E-02  0.1853663E-02
   528.149  0.1508671E-02  0.1491304E-01  0.1508637E-01    10.573  0.4607019E-04  0.2423935E-02  0.1856873E-02
   528.153  0.1508390E-02  0.1491202E-01  0.1507910E-01    10.573  0.4608171E-04  0.2423157E-02  0.1851685E-02
   528.157  0.1508083E-02  0.1490889E-01  0.1506115E-01    10.573  0.4604831E-04  0.2423130E-02  0.1851279E-02
   528.161  0.1507758E-02  0.1490132E-01  0.1504128E-01    10.573  0.4597162E-04  0.2421356E-02  0.1852036E-02
   528.164  0.1507410E-02  0.1489448E-01  0.1502066E-01    10.573  0.4585479E-04  0.2419715E-02  0.1857949E-02
   528.168  0.1507033E-02  0.1488695E-01  0.1499959E-01    10.572  0.4570220E-04  0.2417729E-02  0.1864525E-02
   528.172  0.1506632E-02  0.1488200E-01  0.1498220E-01    10.572  0.4551701E-04  0.2415375E-02  0.1870193E-02
   528.176  0.1506216E-02  0.1488821E-01  0.1497702E-01    10.572  0.4530417E-04  0.2430999E-02  0.1873441E-02
   528.179  0.1505794E-02  0.1490547E-01  0.1498371E-01    10.572  0.4506885E-04  0.2462170E-02  0.1871442E-02
   528.183  0.1505372E-02  0.1492439E-01  0.1499393E-01    10.572  0.4481598E-04  0.2493382E-02  0.1869110E-02
   528.187  0.1504960E-02  0.1494209E-01  0.1500670E-01    10.572  0.4455073E-04  0.2523405E-02  0.1869226E-02
   528.191  0.1504572E-02  0.1495841E-01  0.1502054E-01    10.572  0.4427326E-04  0.2552036E-02  0.1867806E-02
   528.194  0.1504220E-02  0.1497636E-01  0.1503987E-01    10.572  0.4399921E-04  0.2577874E-02  0.1863901E-02
   528.198  0.1503919E-02  0.1499232E-01  0.1506392E-01    10.571  0.4374531E-04  0.2600590E-02  0.1860607E-02
   528.202  0.1503669E-02  0.1500384E-01  0.1508932E-01    10.571  0.4352019E-04  0.2619946E-02  0.1858582E-02
   528.206  0.1503472E-02  0.1501561E-01  0.1511625E-01    10.571  0.4332921E-04  0.2636914E-02  0.1857834E-02
   528.210  0.1503332E-02  0.1502429E-01  0.1514355E-01    10.571  0.4317411E-04  0.2650398E-02  0.1857808E-02
   528.213  0.1503236E-02  0.1502996E-01  0.1517034E-01    10.571  0.4306673E-04  0.2660704E-02  0.1858352E-02
   528.217  0.1503180E-02  0.1503274E-01  0.1519475E-01    10.571  0.4300822E-04  0.2667902E-02  0.1858775E-02
   528.221  0.1503167E-02  0.1503246E-01  0.1521728E-01    10.571  0.4299630E-04  0.2671990E-02  0.1859880E-02
   528.225  0.1503195E-02  0.1502933E-01  0.1523819E-01    10.571  0.4302748E-04  0.2672868E-02  0.1861248E-02
   528.228  0.1503264E-02  0.1502342E-01  0.1525827E-01    10.570  0.4309850E-04  0.2670892E-02  0.1862663E-02
   528.232  0.1503373E-02  0.1501438E-01  0.1527535E-01    10.570  0.4320544E-04  0.2666534E-02  0.1864586E-02
   528.236  0.1503521E-02  0.1500312E-01  0.1528816E-01    10.570  0.4334523E-04  0.2659453E-02  0.1866769E-02
   528.240  0.1503707E-02  0.1498908E-01  0.1529966E-01    10.570  0.4351132E-04  0.2650353E-02  0.1868752E-02
   528.244  0.1503926E-02  0.1497775E-01  0.1531266E-01    10.570  0.4369800E-04  0.2639750E-02  0.1866337E-02
   528.247  0.1504175E-02  0.1496631E-01  0.1532531E-01    10.570  0.4390597E-04  0.2628027E-02  0.1860216E-02
   528.251  0.1504447E-02  0.1495338E-01  0.1533623E-01    10.570  0.4413558E-04  0.2615049E-02  0.1855027E-02
   528.255  0.1504735E-02  0.1493971E-01  0.1534487E-01    10.569  0.4438708E-04  0.2602315E-02  0.1850223E-02
   528.259  0.1505049E-02  0.1492583E-01  0.1535301E-01    10.569  0.4466368E-04  0.2590091E-02  0.1847838E-02
   528.262  0.1505408E-02  0.1491166E-01  0.1536229E-01    10.569  0.4494808E-04  0.2577824E-02  0.1845047E-02
   528.266  0.1505805E-02  0.1489781E-01  0.1537119E-01    10.569  0.4523637E-04  0.2566351E-02  0.1843137E-02
   528.270  0.1506233E-02  0.1488344E-01  0.1538057E-01    10.569  0.4552317E-04  0.2555910E-02  0.1840252E-02
   528.274  0.1506685E-02  0.1487454E-01  0.1539360E-01    10.569  0.4580293E-04  0.2545748E-02  0.1831468E-02
   528.278  0.1507150E-02  0.1486654E-01  0.1540559E-01    10.569  0.4606825E-04  0.2536553E-02  0.1822154E-02
   528.281  0.1507622E-02  0.1485846E-01  0.1541544E-01    10.568  0.4631332E-04  0.2528722E-02  0.1811688E-02
   528.285  0.1508089E-02  0.1485212E-01  0.1542324E-01    10.568  0.4653083E-04  0.2522486E-02  0.1800371E-02
   528.289  0.1508543E-02  0.1484658E-01  0.1542854E-01    10.568  0.4671384E-04  0.2517580E-02  0.1788145E-02
   528.293  0.1508975E-02  0.1484174E-01  0.1543133E-01    10.568  0.4685747E-04  0.2514239E-02  0.1777764E-02
   528.296  0.1509377E-02  0.1483876E-01  0.1543124E-01    10.568  0.4695909E-04  0.2512679E-02  0.1767597E-02
   528.300  0.1509743E-02  0.1483475E-01  0.1542632E-01    10.568  0.4701592E-04  0.2512256E-02  0.1757500E-02
   528.304  0.1510064E-02  0.1483128E-01  0.1541819E-01    10.568  0.4702508E-04  0.2513390E-02  0.1749383E-02
   528.308  0.1510334E-02  0.1482874E-01  0.1540577E-01    10.568  0.4698620E-04  0.2515777E-02  0.1743160E-02
   528.312  0.1510546E-02  0.1482674E-01  0.1538965E-01    10.567  0.4689946E-04  0.2519321E-02  0.1739162E-02
   528.315  0.1510708E-02  0.1482567E-01  0.1537120E-01    10.567  0.4676594E-04  0.2523590E-02  0.1737068E-02
   528.319  0.1510859E-02  0.1482433E-01  0.1535361E-01    10.567  0.4662363E-04  0.2527869E-02  0.1736732E-02
   528.323  0.1511003E-02  0.1482350E-01  0.1533978E-01    10.567  0.4651221E-04  0.2531161E-02  0.1738006E-02
   528.327  0.1511134E-02  0.1482323E-01  0.1532711E-01    10.567  0.4643549E-04  0.2533881E-02  0.1740887E-02
   528.331  0.1511251E-02  0.1482319E-01  0.1531655E-01    10.567  0.4639374E-04  0.2536123E-02  0.1745746E-02
   528.334  0.1511350E-02  0.1482265E-01  0.1530581E-01    10.567  0.4638753E-04  0.2537748E-02  0.1752376E-02
   528.338  0.1511428E-02  0.1482373E-01  0.1529540E-01    10.566  0.4641695E-04  0.2539274E-02  0.1759937E-02
   528.342  0.1511483E-02  0.1482811E-01  0.1528798E-01    10.566  0.4648077E-04  0.2540265E-02  0.1766161E-02
   528.346  0.1511515E-02  0.1483273E-01  0.1528059E-01    10.566  0.4657747E-04  0.2540705E-02  0.1774157E-02
   528.349  0.1511521E-02  0.1483720E-01  0.1527262E-01    10.566  0.4670866E-04  0.2541031E-02  0.1782631E-02
   528.353  0.1511500E-02  0.1484000E-01  0.1526320E-01    10.566  0.4687263E-04  0.2541328E-02  0.1791820E-02
   528.357  0.1511458E-02  0.1484208E-01  0.1525281E-01    10.566  0.4706165E-04  0.2541565E-02  0.1801541E-02
   528.361  0.1511397E-02  0.1484313E-01  0.1524191E-01    10.566  0.4727236E-04  0.2541764E-02  0.1810974E-02
   528.365  0.1511326E-02  0.1484331E-01  0.1522990E-01    10.566  0.4749385E-04  0.2542241E-02  0.1819804E-02
   528.368  0.1511259E-02  0.1484218E-01  0.1521788E-01    10.565  0.4771169E-04  0.2543291E-02  0.1825770E-02
   528.372  0.1511199E-02  0.1483995E-01  0.1520789E-01    10.565  0.4791976E-04  0.2544537E-02  0.1832634E-02
   528.376  0.1511145E-02  0.1483606E-01  0.1519710E-01    10.565  0.4811453E-04  0.2546261E-02  0.1840375E-02
   528.380  0.1511101E-02  0.1483119E-01  0.1518897E-01    10.565  0.4829083E-04  0.2549009E-02  0.1844644E-02
   528.383  0.1511066E-02  0.1482605E-01  0.1518035E-01    10.565  0.4844388E-04  0.2550677E-02  0.1847106E-02
   528.387  0.1511042E-02  0.1481823E-01  0.1517164E-01    10.565  0.4857085E-04  0.2554272E-02  0.1849039E-02
   528.391  0.1511030E-02  0.1481053E-01  0.1516437E-01    10.565  0.4866897E-04  0.2556490E-02  0.1850372E-02
   528.395  0.1511030E-02  0.1480294E-01  0.1515788E-01    10.564  0.4873879E-04  0.2557828E-02  0.1850329E-02
   528.399  0.1511045E-02  0.1479685E-01  0.1515357E-01    10.564  0.4879093E-04  0.2555712E-02  0.1850484E-02
   528.402  0.1511062E-02  0.1479292E-01  0.1514920E-01    10.564  0.4881150E-04  0.2552932E-02  0.1848844E-02
   528.406  0.1511075E-02  0.1478619E-01  0.1514346E-01    10.564  0.4879167E-04  0.2551112E-02  0.1844621E-02
   528.410  0.1511082E-02  0.1477934E-01  0.1513686E-01    10.564  0.4873330E-04  0.2549703E-02  0.1838130E-02
   528.414  0.1511084E-02  0.1477579E-01  0.1513196E-01    10.564  0.4863751E-04  0.2548327E-02  0.1826626E-02
   528.418  0.1511079E-02  0.1477435E-01  0.1512806E-01    10.564  0.4850747E-04  0.2545943E-02  0.1813679E-02
   528.421  0.1511069E-02  0.1477355E-01  0.1512448E-01    10.564  0.4834737E-04  0.2542915E-02  0.1800070E-02
   528.425  0.1511053E-02  0.1477329E-01  0.1512088E-01    10.563  0.4816088E-04  0.2540178E-02  0.1785658E-02
   528.429  0.1511034E-02  0.1477364E-01  0.1511704E-01    10.563  0.4795613E-04  0.2537370E-02  0.1770976E-02
   528.433  0.1511013E-02  0.1477457E-01  0.1511363E-01    10.563  0.4773897E-04  0.2535131E-02  0.1756852E-02
   528.436  0.1510990E-02  0.1477564E-01  0.1511034E-01    10.563  0.4751432E-04  0.2532928E-02  0.1742972E-02
   528.440  0.1510966E-02  0.1477711E-01  0.1510663E-01    10.563  0.4728695E-04  0.2530656E-02  0.1730221E-02
   528.444  0.1510939E-02  0.1477780E-01  0.1510400E-01    10.563  0.4706210E-04  0.2528069E-02  0.1718462E-02
   528.448  0.1510911E-02  0.1477908E-01  0.1510089E-01    10.563  0.4684377E-04  0.2525361E-02  0.1708464E-02
   528.452  0.1510881E-02  0.1478034E-01  0.1509850E-01    10.562  0.4663713E-04  0.2522319E-02  0.1700312E-02
   528.455  0.1510850E-02  0.1478127E-01  0.1509551E-01    10.562  0.4644537E-04  0.2519051E-02  0.1693747E-02
   528.459  0.1510818E-02  0.1478291E-01  0.1509324E-01    10.562  0.4627286E-04  0.2517018E-02  0.1688554E-02
   528.463  0.1510785E-02  0.1478382E-01  0.1509124E-01    10.562  0.4612274E-04  0.2512925E-02  0.1684644E-02
   528.467  0.1510753E-02  0.1478488E-01  0.1508981E-01    10.562  0.4599835E-04  0.2508876E-02  0.1683050E-02
   528.471  0.1510720E-02  0.1478584E-01  0.1508865E-01    10.562  0.4590112E-04  0.2504705E-02  0.1682841E-02
   528.474  0.1510702E-02  0.1478650E-01  0.1508818E-01    10.562  0.4582587E-04  0.2499808E-02  0.1683564E-02
   528.478  0.1510706E-02  0.1478511E-01  0.1508871E-01    10.562  0.4576753E-04  0.2495695E-02  0.1684902E-02
   528.482  0.1510732E-02  0.1478263E-01  0.1508942E-01    10.561  0.4572782E-04  0.2491638E-02  0.1687258E-02
   528.486  0.1510781E-02  0.1477909E-01  0.1509022E-01    10.561  0.4570791E-04  0.2487580E-02  0.1691106E-02
   528.489  0.1510849E-02  0.1477486E-01  0.1509231E-01    10.561  0.4570752E-04  0.2482878E-02  0.1694082E-02
   528.493  0.1510938E-02  0.1476995E-01  0.1509425E-01    10.561  0.4572733E-04  0.2478092E-02  0.1697948E-02
   528.497  0.1511043E-02  0.1476368E-01  0.1509669E-01    10.561  0.4576642E-04  0.2473886E-02  0.1702471E-02
   528.501  0.1511162E-02  0.1476048E-01  0.1509801E-01    10.561  0.4582127E-04  0.2466808E-02  0.1706805E-02
   528.505  0.1511275E-02  0.1475519E-01  0.1509741E-01    10.561  0.4586683E-04  0.2462269E-02  0.1708025E-02
   528.508  0.1511375E-02  0.1474937E-01  0.1509406E-01    10.560  0.4589792E-04  0.2457624E-02  0.1705293E-02
   528.512  0.1511461E-02  0.1474367E-01  0.1508823E-01    10.560  0.4591349E-04  0.2453204E-02  0.1698703E-02
   528.516  0.1511532E-02  0.1473814E-01  0.1508226E-01    10.560  0.4591166E-04  0.2448621E-02  0.1689215E-02
   528.520  0.1511585E-02  0.1473318E-01  0.1507453E-01    10.560  0.4588821E-04  0.2444488E-02  0.1677291E-02
   528.524  0.1511611E-02  0.1473003E-01  0.1506505E-01    10.560  0.4583798E-04  0.2440931E-02  0.1663206E-02
   528.527  0.1511610E-02  0.1472991E-01  0.1505661E-01    10.560  0.4576170E-04  0.2440386E-02  0.1648806E-02
   528.531  0.1511579E-02  0.1473376E-01  0.1505060E-01    10.560  0.4565589E-04  0.2444659E-02  0.1634622E-02
   528.535  0.1511510E-02  0.1473996E-01  0.1504263E-01    10.560  0.4551346E-04  0.2449611E-02  0.1619532E-02
   528.539  0.1511406E-02  0.1474645E-01  0.1503502E-01    10.559  0.4533905E-04  0.2454124E-02  0.1603906E-02
   528.543  0.1511269E-02  0.1475310E-01  0.1502532E-01    10.559  0.4513565E-04  0.2458190E-02  0.1588791E-02
   528.546  0.1511103E-02  0.1476097E-01  0.1501595E-01    10.559  0.4490796E-04  0.2461904E-02  0.1574479E-02
   528.550  0.1510897E-02  0.1476955E-01  0.1500619E-01    10.559  0.4467200E-04  0.2464757E-02  0.1561910E-02
   528.554  0.1510642E-02  0.1477929E-01  0.1499544E-01    10.559  0.4444505E-04  0.2466736E-02  0.1549198E-02
   528.558  0.1510345E-02  0.1478925E-01  0.1498408E-01    10.559  0.4423277E-04  0.2467719E-02  0.1537910E-02
   528.562  0.1510021E-02  0.1479853E-01  0.1497322E-01    10.559  0.4405054E-04  0.2467491E-02  0.1529426E-02
   528.565  0.1509682E-02  0.1480656E-01  0.1496154E-01    10.559  0.4390021E-04  0.2466791E-02  0.1523203E-02
   528.569  0.1509337E-02  0.1481255E-01  0.1494943E-01    10.558  0.4378449E-04  0.2465118E-02  0.1519370E-02
   528.573  0.1508992E-02  0.1481658E-01  0.1494003E-01    10.558  0.4370651E-04  0.2462506E-02  0.1517339E-02
   528.577  0.1508661E-02  0.1481862E-01  0.1493088E-01    10.558  0.4367398E-04  0.2459560E-02  0.1519567E-02
   528.580  0.1508351E-02  0.1481982E-01  0.1492401E-01    10.558  0.4369017E-04  0.2457463E-02  0.1524641E-02
   528.584  0.1508071E-02  0.1481711E-01  0.1491813E-01    10.558  0.4375409E-04  0.2453004E-02  0.1532146E-02
   528.588  0.1507825E-02  0.1481604E-01  0.1491553E-01    10.558  0.4386551E-04  0.2448913E-02  0.1543648E-02
   528.592  0.1507614E-02  0.1481006E-01  0.1491404E-01    10.558  0.4402861E-04  0.2443671E-02  0.1556777E-02
   528.596  0.1507438E-02  0.1480274E-01  0.1491384E-01    10.557  0.4424372E-04  0.2438912E-02  0.1571434E-02
   528.599  0.1507304E-02  0.1479490E-01  0.1491599E-01    10.557  0.4450644E-04  0.2437139E-02  0.1586496E-02
   528.603  0.1507211E-02  0.1478580E-01  0.1491901E-01    10.557  0.4481041E-04  0.2434428E-02  0.1601808E-02
   528.607  0.1507162E-02  0.1477450E-01  0.1492172E-01    10.557  0.4514942E-04  0.2432254E-02  0.1615217E-02
   528.611  0.1507157E-02  0.1476138E-01  0.1492594E-01    10.557  0.4551625E-04  0.2430084E-02  0.1630312E-02
   528.615  0.1507196E-02  0.1474671E-01  0.1493048E-01    10.557  0.4590255E-04  0.2428136E-02  0.1643318E-02
   528.618  0.1507275E-02  0.1472925E-01  0.1493429E-01    10.557  0.4630264E-04  0.2426610E-02  0.1654521E-02
   528.622  0.1507393E-02  0.1471141E-01  0.1493959E-01    10.557  0.4670776E-04  0.2425858E-02  0.1665835E-02
   528.626  0.1507547E-02  0.1469724E-01  0.1494744E-01    10.556  0.4710855E-04  0.2417570E-02  0.1673065E-02
   528.630  0.1507732E-02  0.1468388E-01  0.1495625E-01    10.556  0.4749622E-04  0.2407665E-02  0.1677028E-02
   528.634  0.1507945E-02  0.1466950E-01  0.1496471E-01    10.556  0.4786211E-04  0.2396651E-02  0.1678803E-02
   528.637  0.1508181E-02  0.1465605E-01  0.1497294E-01    10.556  0.4819771E-04  0.2387257E-02  0.1678751E-02
   528.641  0.1508435E-02  0.1464133E-01  0.1497950E-01    10.556  0.4849615E-04  0.2376503E-02  0.1676086E-02
   528.645  0.1508701E-02  0.1462658E-01  0.1498463E-01    10.556  0.4875051E-04  0.2366393E-02  0.1670378E-02
   528.649  0.1508974E-02  0.1461245E-01  0.1498805E-01    10.556  0.4895577E-04  0.2356638E-02  0.1662920E-02
   528.653  0.1509247E-02  0.1460000E-01  0.1499193E-01    10.555  0.4910723E-04  0.2346787E-02  0.1653172E-02
   528.656  0.1509515E-02  0.1458832E-01  0.1499477E-01    10.555  0.4920236E-04  0.2336879E-02  0.1642203E-02
   528.660  0.1509772E-02  0.1457786E-01  0.1499675E-01    10.555  0.4925244E-04  0.2327296E-02  0.1630385E-02
   528.664  0.1510018E-02  0.1456991E-01  0.1499925E-01    10.555  0.4930044E-04  0.2316394E-02  0.1621034E-02
   528.668  0.1510249E-02  0.1456421E-01  0.1500234E-01    10.555  0.4934854E-04  0.2304205E-02  0.1613693E-02
   528.672  0.1510461E-02  0.1456034E-01  0.1500495E-01    10.555  0.4939599E-04  0.2291240E-02  0.1607730E-02
   528.675  0.1510649E-02  0.1455823E-01  0.1500756E-01    10.555  0.4944131E-04  0.2278112E-02  0.1603611E-02
   528.679  0.1510812E-02  0.1455758E-01  0.1500868E-01    10.555  0.4948364E-04  0.2265710E-02  0.1600174E-02
   528.683  0.1510945E-02  0.1455793E-01  0.1500891E-01    10.554  0.4952262E-04  0.2254163E-02  0.1597922E-02
   528.687  0.1511045E-02  0.1455905E-01  0.1500679E-01    10.554  0.4955700E-04  0.2244377E-02  0.1596201E-02
   528.691  0.1511117E-02  0.1456027E-01  0.1500303E-01    10.554  0.4959526E-04  0.2236117E-02  0.1594490E-02
   528.694  0.1511165E-02  0.1456073E-01  0.1499731E-01    10.554  0.4964172E-04  0.2229905E-02  0.1591975E-02
   528.698  0.1511192E-02  0.1456031E-01  0.1499091E-01    10.554  0.4970132E-04  0.2225385E-02  0.1590557E-02
   528.702  0.1511202E-02  0.1455912E-01  0.1498396E-01    10.554  0.4977592E-04  0.2223351E-02  0.1588355E-02
   528.706  0.1511194E-02  0.1455688E-01  0.1497527E-01    10.554  0.4986421E-04  0.2223855E-02  0.1586696E-02
   528.710  0.1511169E-02  0.1455382E-01  0.1496693E-01    10.553  0.4996459E-04  0.2226138E-02  0.1584630E-02
   528.713  0.1511129E-02  0.1455307E-01  0.1495984E-01    10.553  0.5007287E-04  0.2224660E-02  0.1583830E-02
   528.717  0.1511088E-02  0.1455484E-01  0.1495701E-01    10.553  0.5016412E-04  0.2217922E-02  0.1583941E-02
   528.721  0.1511053E-02  0.1455571E-01  0.1495536E-01    10.553  0.5022964E-04  0.2212221E-02  0.1584040E-02
   528.725  0.1511025E-02  0.1455611E-01  0.1495520E-01    10.553  0.5026951E-04  0.2208727E-02  0.1584915E-02
   528.729  0.1511008E-02  0.1455576E-01  0.1495685E-01    10.553  0.5028542E-04  0.2206411E-02  0.1586297E-02
   528.732  0.1511005E-02  0.1455493E-01  0.1495996E-01    10.553  0.5027897E-04  0.2205209E-02  0.1589108E-02
   528.736  0.1511014E-02  0.1455513E-01  0.1496500E-01    10.553  0.5024951E-04  0.2205369E-02  0.1590958E-02
   528.740  0.1511036E-02  0.1454938E-01  0.1497012E-01    10.552  0.5019806E-04  0.2205549E-02  0.1594062E-02
   528.744  0.1511070E-02  0.1454746E-01  0.1497469E-01    10.552  0.5012576E-04  0.2208383E-02  0.1597135E-02
   528.748  0.1511115E-02  0.1454481E-01  0.1498091E-01    10.552  0.5003380E-04  0.2212377E-02  0.1601204E-02
   528.751  0.1511171E-02  0.1454037E-01  0.1498811E-01    10.552  0.4992468E-04  0.2217553E-02  0.1605567E-02
   528.755  0.1511237E-02  0.1453797E-01  0.1499412E-01    10.552  0.4980005E-04  0.2221350E-02  0.1611618E-02
   528.759  0.1511316E-02  0.1453472E-01  0.1500144E-01    10.552  0.4965401E-04  0.2225770E-02  0.1615467E-02
   528.763  0.1511408E-02  0.1453355E-01  0.1501076E-01    10.552  0.4948820E-04  0.2231196E-02  0.1618572E-02
   528.767  0.1511510E-02  0.1453123E-01  0.1501938E-01    10.551  0.4930712E-04  0.2237472E-02  0.1621873E-02
   528.770  0.1511622E-02  0.1452907E-01  0.1502744E-01    10.551  0.4911384E-04  0.2244049E-02  0.1625444E-02
   528.774  0.1511740E-02  0.1452946E-01  0.1503485E-01    10.551  0.4891260E-04  0.2254374E-02  0.1628616E-02
   528.778  0.1511861E-02  0.1452609E-01  0.1504092E-01    10.551  0.4870763E-04  0.2260492E-02  0.1631711E-02
   528.782  0.1511984E-02  0.1452273E-01  0.1504602E-01    10.551  0.4850182E-04  0.2266439E-02  0.1635041E-02
   528.786  0.1512106E-02  0.1451938E-01  0.1504958E-01    10.551  0.4829801E-04  0.2272727E-02  0.1637784E-02
   528.789  0.1512226E-02  0.1451583E-01  0.1505271E-01    10.551  0.4809964E-04  0.2279857E-02  0.1640662E-02
   528.793  0.1512341E-02  0.1451361E-01  0.1505458E-01    10.551  0.4791236E-04  0.2285710E-02  0.1643722E-02
   528.797  0.1512447E-02  0.1451136E-01  0.1505589E-01    10.550  0.4773850E-04  0.2291299E-02  0.1646593E-02
   528.801  0.1512542E-02  0.1450876E-01  0.1505563E-01    10.550  0.4758311E-04  0.2296396E-02  0.1648526E-02
   528.805  0.1512625E-02  0.1450666E-01  0.1505362E-01    10.550  0.4744823E-04  0.2301363E-02  0.1649875E-02
   528.808  0.1512694E-02  0.1450455E-01  0.1505026E-01    10.550  0.4733670E-04  0.2306062E-02  0.1651089E-02
   528.812  0.1512746E-02  0.1450289E-01  0.1504530E-01    10.550  0.4724855E-04  0.2310409E-02  0.1651062E-02
   528.816  0.1512782E-02  0.1450153E-01  0.1503922E-01    10.550  0.4718371E-04  0.2314378E-02  0.1650418E-02
   528.820  0.1512802E-02  0.1449980E-01  0.1503261E-01    10.550  0.4714453E-04  0.2317532E-02  0.1649670E-02
   528.824  0.1512805E-02  0.1449853E-01  0.1502528E-01    10.550  0.4713133E-04  0.2321082E-02  0.1648173E-02
   528.828  0.1512795E-02  0.1449729E-01  0.1501767E-01    10.549  0.4713579E-04  0.2324010E-02  0.1647028E-02
   528.831  0.1512786E-02  0.1449566E-01  0.1501067E-01    10.549  0.4714094E-04  0.2326845E-02  0.1646275E-02
   528.835  0.1512777E-02  0.1449440E-01  0.1500428E-01    10.549  0.4714593E-04  0.2329581E-02  0.1645765E-02
   528.839  0.1512768E-02  0.1449281E-01  0.1499816E-01    10.549  0.4715100E-04  0.2331907E-02  0.1645096E-02
   528.843  0.1512759E-02  0.1449237E-01  0.1499371E-01    10.549  0.4715629E-04  0.2334181E-02  0.1644905E-02
   528.847  0.1512752E-02  0.1449026E-01  0.1498888E-01    10.549  0.4716105E-04  0.2335575E-02  0.1644191E-02
   528.850  0.1512744E-02  0.1448758E-01  0.1498453E-01    10.549  0.4716524E-04  0.2336643E-02  0.1643683E-02
   528.854  0.1512738E-02  0.1448552E-01  0.1498036E-01    10.548  0.4716914E-04  0.2337616E-02  0.1643544E-02
   528.858  0.1512732E-02  0.1448226E-01  0.1497690E-01    10.548  0.4717249E-04  0.2337268E-02  0.1643110E-02
   528.862  0.1512727E-02  0.1448013E-01  0.1497330E-01    10.548  0.4717505E-04  0.2338628E-02  0.1642548E-02
   528.866  0.1512722E-02  0.1447743E-01  0.1496956E-01    10.548  0.4717721E-04  0.2339204E-02  0.1641091E-02
   528.869  0.1512719E-02  0.1447462E-01  0.1496590E-01    10.548  0.4717839E-04  0.2339234E-02  0.1639742E-02
   528.873  0.1512716E-02  0.1447151E-01  0.1496223E-01    10.548  0.4717853E-04  0.2339299E-02  0.1638247E-02
   528.877  0.1512714E-02  0.1446832E-01  0.1495855E-01    10.548  0.4717809E-04  0.2338850E-02  0.1635943E-02
   528.881  0.1512713E-02  0.1446492E-01  0.1495487E-01    10.548  0.4717675E-04  0.2338248E-02  0.1633175E-02
   528.885  0.1512714E-02  0.1446250E-01  0.1495218E-01    10.547  0.4717630E-04  0.2338380E-02  0.1631152E-02
   528.889  0.1512711E-02  0.1445983E-01  0.1494816E-01    10.547  0.4716785E-04  0.2336871E-02  0.1628203E-02
   528.892  0.1512694E-02  0.1445681E-01  0.1494426E-01    10.547  0.4714018E-04  0.2335256E-02  0.1624817E-02
   528.896  0.1512665E-02  0.1445379E-01  0.1493799E-01    10.547  0.4709436E-04  0.2333510E-02  0.1618431E-02
   528.900  0.1512625E-02  0.1445088E-01  0.1493077E-01    10.547  0.4703133E-04  0.2331906E-02  0.1611785E-02
   528.904  0.1512574E-02  0.1444796E-01  0.1492414E-01    10.547  0.4695322E-04  0.2330286E-02  0.1603148E-02
   528.908  0.1512514E-02  0.1444476E-01  0.1491725E-01    10.547  0.4686153E-04  0.2328823E-02  0.1594205E-02
   528.911  0.1512445E-02  0.1444158E-01  0.1491024E-01    10.546  0.4675938E-04  0.2327151E-02  0.1585225E-02
   528.915  0.1512370E-02  0.1443856E-01  0.1490400E-01    10.546  0.4664870E-04  0.2325629E-02  0.1575397E-02
   528.919  0.1512291E-02  0.1443548E-01  0.1489776E-01    10.546  0.4653329E-04  0.2323912E-02  0.1567616E-02
   528.923  0.1512208E-02  0.1443251E-01  0.1489186E-01    10.546  0.4641478E-04  0.2322315E-02  0.1561397E-02
   528.927  0.1512124E-02  0.1442989E-01  0.1488662E-01    10.546  0.4629731E-04  0.2320689E-02  0.1556615E-02
   528.930  0.1512042E-02  0.1442802E-01  0.1488253E-01    10.546  0.4618316E-04  0.2318621E-02  0.1553449E-02
   528.934  0.1511960E-02  0.1442541E-01  0.1487982E-01    10.546  0.4607090E-04  0.2317732E-02  0.1551398E-02
   528.938  0.1511870E-02  0.1442295E-01  0.1487667E-01    10.546  0.4594996E-04  0.2317381E-02  0.1548627E-02
   528.942  0.1511774E-02  0.1442056E-01  0.1487327E-01    10.545  0.4582274E-04  0.2317177E-02  0.1545547E-02
   528.946  0.1511675E-02  0.1441822E-01  0.1487010E-01    10.545  0.4569194E-04  0.2316845E-02  0.1542751E-02
   528.950  0.1511574E-02  0.1441624E-01  0.1486676E-01    10.545  0.4556110E-04  0.2316784E-02  0.1540457E-02
   528.953  0.1511473E-02  0.1441432E-01  0.1486379E-01    10.545  0.4543090E-04  0.2316961E-02  0.1538158E-02
   528.957  0.1511374E-02  0.1441287E-01  0.1486148E-01    10.545  0.4530510E-04  0.2317396E-02  0.1537027E-02
   528.961  0.1511279E-02  0.1441151E-01  0.1485973E-01    10.545  0.4518607E-04  0.2317926E-02  0.1537296E-02
   528.965  0.1511190E-02  0.1441062E-01  0.1485905E-01    10.545  0.4507646E-04  0.2318814E-02  0.1539696E-02
   528.969  0.1511109E-02  0.1441007E-01  0.1485951E-01    10.545  0.4497894E-04  0.2320292E-02  0.1543808E-02
   528.972  0.1511039E-02  0.1440961E-01  0.1486104E-01    10.544  0.4489502E-04  0.2322075E-02  0.1549585E-02
   528.976  0.1510981E-02  0.1440891E-01  0.1486364E-01    10.544  0.4482702E-04  0.2323514E-02  0.1557249E-02
   528.980  0.1510934E-02  0.1440924E-01  0.1486685E-01    10.544  0.4477589E-04  0.2324971E-02  0.1567096E-02
   528.984  0.1510901E-02  0.1440838E-01  0.1487052E-01    10.544  0.4474340E-04  0.2326268E-02  0.1577613E-02
   528.988  0.1510883E-02  0.1440762E-01  0.1487525E-01    10.544  0.4473210E-04  0.2327399E-02  0.1589518E-02
   528.992  0.1510881E-02  0.1440690E-01  0.1487977E-01    10.544  0.4474187E-04  0.2328646E-02  0.1602059E-02
   528.995  0.1510895E-02  0.1440892E-01  0.1488723E-01    10.544  0.4477298E-04  0.2330772E-02  0.1620422E-02
   528.999  0.1510920E-02  0.1441051E-01  0.1489484E-01    10.544  0.4482514E-04  0.2332941E-02  0.1638354E-02
   529.003  0.1510947E-02  0.1441190E-01  0.1490169E-01    10.543  0.4489867E-04  0.2334729E-02  0.1655951E-02
   529.007  0.1510977E-02  0.1441304E-01  0.1490801E-01    10.543  0.4499149E-04  0.2336432E-02  0.1673347E-02
   529.011  0.1511006E-02  0.1441401E-01  0.1491291E-01    10.543  0.4509977E-04  0.2338030E-02  0.1689878E-02
   529.014  0.1511023E-02  0.1441499E-01  0.1491543E-01    10.543  0.4521159E-04  0.2339638E-02  0.1704948E-02
   529.018  0.1511029E-02  0.1441540E-01  0.1491664E-01    10.543  0.4532335E-04  0.2341078E-02  0.1718975E-02
   529.022  0.1511022E-02  0.1441549E-01  0.1491608E-01    10.543  0.4543323E-04  0.2342284E-02  0.1731520E-02
   529.026  0.1511003E-02  0.1441611E-01  0.1491405E-01    10.543  0.4553880E-04  0.2343076E-02  0.1741896E-02
   529.030  0.1510971E-02  0.1441492E-01  0.1491025E-01    10.543  0.4563761E-04  0.2343921E-02  0.1750048E-02
   529.034  0.1510928E-02  0.1441588E-01  0.1490672E-01    10.542  0.4572742E-04  0.2345018E-02  0.1755026E-02
   529.037  0.1510874E-02  0.1441474E-01  0.1490187E-01    10.542  0.4580605E-04  0.2345789E-02  0.1756719E-02
   529.041  0.1510811E-02  0.1441313E-01  0.1489617E-01    10.542  0.4587086E-04  0.2346564E-02  0.1756302E-02
   529.045  0.1510742E-02  0.1441376E-01  0.1489308E-01    10.542  0.4592472E-04  0.2350103E-02  0.1753506E-02
   529.049  0.1510681E-02  0.1441616E-01  0.1489350E-01    10.542  0.4598169E-04  0.2356447E-02  0.1750806E-02
   529.053  0.1510629E-02  0.1441685E-01  0.1489553E-01    10.542  0.4604047E-04  0.2361658E-02  0.1749036E-02
   529.056  0.1510578E-02  0.1441646E-01  0.1489415E-01    10.542  0.4608664E-04  0.2365625E-02  0.1744272E-02
   529.060  0.1510514E-02  0.1441392E-01  0.1489189E-01    10.542  0.4609594E-04  0.2368301E-02  0.1735999E-02
   529.064  0.1510437E-02  0.1441014E-01  0.1488764E-01    10.541  0.4606705E-04  0.2369737E-02  0.1724587E-02
   529.068  0.1510349E-02  0.1440611E-01  0.1488047E-01    10.541  0.4599981E-04  0.2370660E-02  0.1708999E-02
   529.072  0.1510250E-02  0.1440184E-01  0.1487413E-01    10.541  0.4589971E-04  0.2370512E-02  0.1689499E-02
   529.076  0.1510139E-02  0.1439586E-01  0.1486618E-01    10.541  0.4576977E-04  0.2368965E-02  0.1667759E-02
   529.079  0.1510020E-02  0.1438882E-01  0.1485723E-01    10.541  0.4561335E-04  0.2366225E-02  0.1644818E-02
   529.083  0.1509894E-02  0.1438090E-01  0.1484779E-01    10.541  0.4543435E-04  0.2362587E-02  0.1621054E-02
   529.087  0.1509765E-02  0.1437530E-01  0.1484050E-01    10.541  0.4523765E-04  0.2359686E-02  0.1593684E-02
   529.091  0.1509636E-02  0.1437230E-01  0.1483634E-01    10.541  0.4502868E-04  0.2357637E-02  0.1563620E-02
   529.095  0.1509518E-02  0.1436700E-01  0.1483305E-01    10.540  0.4482751E-04  0.2353467E-02  0.1535332E-02
   529.098  0.1509418E-02  0.1436389E-01  0.1483238E-01    10.540  0.4464489E-04  0.2351964E-02  0.1510934E-02
   529.102  0.1509339E-02  0.1436220E-01  0.1483529E-01    10.540  0.4448519E-04  0.2352713E-02  0.1490281E-02
   529.106  0.1509282E-02  0.1435996E-01  0.1483895E-01    10.540  0.4435349E-04  0.2353037E-02  0.1473410E-02
   529.110  0.1509247E-02  0.1435719E-01  0.1484350E-01    10.540  0.4425212E-04  0.2353179E-02  0.1461735E-02
   529.114  0.1509234E-02  0.1435316E-01  0.1484855E-01    10.540  0.4418442E-04  0.2352378E-02  0.1454835E-02
   529.118  0.1509245E-02  0.1435153E-01  0.1485521E-01    10.540  0.4415157E-04  0.2353031E-02  0.1453842E-02
   529.121  0.1509278E-02  0.1434981E-01  0.1486479E-01    10.540  0.4415408E-04  0.2353430E-02  0.1461534E-02
   529.125  0.1509334E-02  0.1434723E-01  0.1487365E-01    10.539  0.4419169E-04  0.2354087E-02  0.1471764E-02
   529.129  0.1509413E-02  0.1434316E-01  0.1488197E-01    10.539  0.4426498E-04  0.2353876E-02  0.1484040E-02
   529.133  0.1509514E-02  0.1433853E-01  0.1488805E-01    10.539  0.4437313E-04  0.2353595E-02  0.1499323E-02
   529.137  0.1509636E-02  0.1433406E-01  0.1489393E-01    10.539  0.4451292E-04  0.2352424E-02  0.1514818E-02
   529.141  0.1509777E-02  0.1432708E-01  0.1489906E-01    10.539  0.4468174E-04  0.2351408E-02  0.1531837E-02
   529.144  0.1509932E-02  0.1431909E-01  0.1490286E-01    10.539  0.4487620E-04  0.2350654E-02  0.1550338E-02
   529.148  0.1510100E-02  0.1431236E-01  0.1490692E-01    10.539  0.4509178E-04  0.2347632E-02  0.1569703E-02
   529.152  0.1510285E-02  0.1430668E-01  0.1490933E-01    10.539  0.4532405E-04  0.2344682E-02  0.1585881E-02
   529.156  0.1510487E-02  0.1430395E-01  0.1491510E-01    10.538  0.4556696E-04  0.2342774E-02  0.1605607E-02
   529.160  0.1510701E-02  0.1430040E-01  0.1492222E-01    10.538  0.4581661E-04  0.2341434E-02  0.1626875E-02
   529.163  0.1510922E-02  0.1429839E-01  0.1492941E-01    10.538  0.4606736E-04  0.2341012E-02  0.1645900E-02
   529.167  0.1511147E-02  0.1429820E-01  0.1493641E-01    10.538  0.4631370E-04  0.2341958E-02  0.1661615E-02
   529.171  0.1511368E-02  0.1430298E-01  0.1494170E-01    10.538  0.4655131E-04  0.2344764E-02  0.1675797E-02
   529.175  0.1511584E-02  0.1430169E-01  0.1494513E-01    10.538  0.4677430E-04  0.2345075E-02  0.1688560E-02
   529.179  0.1511784E-02  0.1430019E-01  0.1494697E-01    10.538  0.4697547E-04  0.2345712E-02  0.1699205E-02
   529.183  0.1511955E-02  0.1429909E-01  0.1494453E-01    10.538  0.4713457E-04  0.2346386E-02  0.1705572E-02
   529.186  0.1512092E-02  0.1429834E-01  0.1493972E-01    10.538  0.4724735E-04  0.2346808E-02  0.1705797E-02
   529.190  0.1512201E-02  0.1429717E-01  0.1493362E-01    10.537  0.4732067E-04  0.2347647E-02  0.1701306E-02
   529.194  0.1512281E-02  0.1429697E-01  0.1492694E-01    10.537  0.4735379E-04  0.2348833E-02  0.1694427E-02
   529.198  0.1512332E-02  0.1430189E-01  0.1492339E-01    10.537  0.4734612E-04  0.2352436E-02  0.1689898E-02
   529.202  0.1512351E-02  0.1430816E-01  0.1491939E-01    10.537  0.4729751E-04  0.2357502E-02  0.1682102E-02
   529.206  0.1512338E-02  0.1431329E-01  0.1491346E-01    10.537  0.4720932E-04  0.2362204E-02  0.1671408E-02
   529.209  0.1512294E-02  0.1431803E-01  0.1490694E-01    10.537  0.4708316E-04  0.2366541E-02  0.1658513E-02
   529.213  0.1512224E-02  0.1432078E-01  0.1490021E-01    10.537  0.4692836E-04  0.2369396E-02  0.1644567E-02
   529.217  0.1512146E-02  0.1432373E-01  0.1489396E-01    10.537  0.4677260E-04  0.2373070E-02  0.1633238E-02
   529.221  0.1512067E-02  0.1432548E-01  0.1488813E-01    10.536  0.4662292E-04  0.2376290E-02  0.1623431E-02
   529.225  0.1511986E-02  0.1432952E-01  0.1488253E-01    10.536  0.4648311E-04  0.2379169E-02  0.1615441E-02
   529.228  0.1511906E-02  0.1432941E-01  0.1487777E-01    10.536  0.4635597E-04  0.2381155E-02  0.1608590E-02
   529.232  0.1511829E-02  0.1432859E-01  0.1487409E-01    10.536  0.4624419E-04  0.2382923E-02  0.1603284E-02
   529.236  0.1511759E-02  0.1432646E-01  0.1487054E-01    10.536  0.4614754E-04  0.2383496E-02  0.1599134E-02
   529.240  0.1511698E-02  0.1432373E-01  0.1486788E-01    10.536  0.4606497E-04  0.2383980E-02  0.1596027E-02
   529.244  0.1511649E-02  0.1431983E-01  0.1486547E-01    10.536  0.4599900E-04  0.2384001E-02  0.1593107E-02
   529.248  0.1511612E-02  0.1431457E-01  0.1486370E-01    10.536  0.4595089E-04  0.2383482E-02  0.1590879E-02
   529.251  0.1511588E-02  0.1430872E-01  0.1486189E-01    10.536  0.4592130E-04  0.2382750E-02  0.1589214E-02
   529.255  0.1511577E-02  0.1430215E-01  0.1486097E-01    10.536  0.4591122E-04  0.2382018E-02  0.1587954E-02
   529.259  0.1511580E-02  0.1429478E-01  0.1486045E-01    10.535  0.4592216E-04  0.2381260E-02  0.1586541E-02
   529.263  0.1511592E-02  0.1428693E-01  0.1485886E-01    10.535  0.4596129E-04  0.2379969E-02  0.1584926E-02
   529.267  0.1511613E-02  0.1427885E-01  0.1485644E-01    10.535  0.4602932E-04  0.2378104E-02  0.1582259E-02
   529.271  0.1511638E-02  0.1427053E-01  0.1485347E-01    10.535  0.4612256E-04  0.2376397E-02  0.1579373E-02
   529.274  0.1511657E-02  0.1426186E-01  0.1484933E-01    10.535  0.4622301E-04  0.2374762E-02  0.1574342E-02
   529.278  0.1511665E-02  0.1425306E-01  0.1484301E-01    10.535  0.4632636E-04  0.2373007E-02  0.1565848E-02
   529.282  0.1511664E-02  0.1424719E-01  0.1483808E-01    10.535  0.4642971E-04  0.2372396E-02  0.1559867E-02
   529.286  0.1511653E-02  0.1424284E-01  0.1483581E-01    10.535  0.4653149E-04  0.2372152E-02  0.1554963E-02
   529.290  0.1511630E-02  0.1423893E-01  0.1483021E-01    10.534  0.4663022E-04  0.2371793E-02  0.1548404E-02
   529.294  0.1511591E-02  0.1423765E-01  0.1482468E-01    10.534  0.4672320E-04  0.2368866E-02  0.1540167E-02
   529.297  0.1511538E-02  0.1423522E-01  0.1481895E-01    10.534  0.4680955E-04  0.2365115E-02  0.1531380E-02
   529.301  0.1511472E-02  0.1423442E-01  0.1481299E-01    10.534  0.4688657E-04  0.2361879E-02  0.1523862E-02
   529.305  0.1511394E-02  0.1423571E-01  0.1480851E-01    10.534  0.4695375E-04  0.2358434E-02  0.1518883E-02
   529.309  0.1511306E-02  0.1423608E-01  0.1480486E-01    10.534  0.4700878E-04  0.2357544E-02  0.1513418E-02
   529.313  0.1511209E-02  0.1423607E-01  0.1480010E-01    10.534  0.4705133E-04  0.2356831E-02  0.1508333E-02
   529.317  0.1511106E-02  0.1423723E-01  0.1479452E-01    10.534  0.4708026E-04  0.2357241E-02  0.1501736E-02
   529.320  0.1511000E-02  0.1423661E-01  0.1479007E-01    10.534  0.4709521E-04  0.2356917E-02  0.1496359E-02
   529.324  0.1510892E-02  0.1423531E-01  0.1478495E-01    10.533  0.4709616E-04  0.2356727E-02  0.1490443E-02
   529.328  0.1510786E-02  0.1423325E-01  0.1477944E-01    10.533  0.4708342E-04  0.2356923E-02  0.1484054E-02
   529.332  0.1510683E-02  0.1423254E-01  0.1477566E-01    10.533  0.4705668E-04  0.2357107E-02  0.1480113E-02
   529.336  0.1510586E-02  0.1423407E-01  0.1477585E-01    10.533  0.4701729E-04  0.2358883E-02  0.1481662E-02
   529.339  0.1510506E-02  0.1423443E-01  0.1477695E-01    10.533  0.4697724E-04  0.2360715E-02  0.1484035E-02
   529.343  0.1510452E-02  0.1423324E-01  0.1477865E-01    10.533  0.4694592E-04  0.2362034E-02  0.1487361E-02
   529.347  0.1510423E-02  0.1423045E-01  0.1478082E-01    10.533  0.4692409E-04  0.2363275E-02  0.1490854E-02
   529.351  0.1510417E-02  0.1422459E-01  0.1478359E-01    10.533  0.4691972E-04  0.2362862E-02  0.1495090E-02
   529.355  0.1510424E-02  0.1422100E-01  0.1478609E-01    10.533  0.4693429E-04  0.2363884E-02  0.1500431E-02
   529.359  0.1510440E-02  0.1421959E-01  0.1478935E-01    10.533  0.4696907E-04  0.2365526E-02  0.1508505E-02
   529.362  0.1510466E-02  0.1421846E-01  0.1479420E-01    10.532  0.4702264E-04  0.2367773E-02  0.1521951E-02
   529.366  0.1510499E-02  0.1421668E-01  0.1479936E-01    10.532  0.4709381E-04  0.2369773E-02  0.1535534E-02
   529.370  0.1510539E-02  0.1421482E-01  0.1480374E-01    10.532  0.4717889E-04  0.2371732E-02  0.1548737E-02
   529.374  0.1510582E-02  0.1421113E-01  0.1480691E-01    10.532  0.4727416E-04  0.2371832E-02  0.1560647E-02
   529.378  0.1510629E-02  0.1420934E-01  0.1480915E-01    10.532  0.4737905E-04  0.2374686E-02  0.1572190E-02
   529.382  0.1510677E-02  0.1420761E-01  0.1481003E-01    10.532  0.4749157E-04  0.2377438E-02  0.1582595E-02
   529.385  0.1510718E-02  0.1420651E-01  0.1481020E-01    10.532  0.4761386E-04  0.2379670E-02  0.1592254E-02
   529.389  0.1510743E-02  0.1420487E-01  0.1480928E-01    10.532  0.4774764E-04  0.2380562E-02  0.1600692E-02
   529.393  0.1510749E-02  0.1420679E-01  0.1480903E-01    10.532  0.4789181E-04  0.2382975E-02  0.1605422E-02
   529.397  0.1510736E-02  0.1420955E-01  0.1480795E-01    10.531  0.4804320E-04  0.2385505E-02  0.1607736E-02
   529.401  0.1510704E-02  0.1421167E-01  0.1480613E-01    10.531  0.4819847E-04  0.2388078E-02  0.1609940E-02
   529.405  0.1510655E-02  0.1421392E-01  0.1480229E-01    10.531  0.4835421E-04  0.2391501E-02  0.1611919E-02
   529.408  0.1510588E-02  0.1421457E-01  0.1479539E-01    10.531  0.4850655E-04  0.2394362E-02  0.1609816E-02
   529.412  0.1510507E-02  0.1421407E-01  0.1478718E-01    10.531  0.4865274E-04  0.2397467E-02  0.1606198E-02
   529.416  0.1510413E-02  0.1421308E-01  0.1477909E-01    10.531  0.4878886E-04  0.2401180E-02  0.1601096E-02
   529.420  0.1510308E-02  0.1421189E-01  0.1477157E-01    10.531  0.4891240E-04  0.2406024E-02  0.1592987E-02
   529.424  0.1510195E-02  0.1420912E-01  0.1476192E-01    10.531  0.4901952E-04  0.2411140E-02  0.1583709E-02
   529.428  0.1510082E-02  0.1420504E-01  0.1475189E-01    10.531  0.4910027E-04  0.2415302E-02  0.1577536E-02
   529.431  0.1509982E-02  0.1420060E-01  0.1474415E-01    10.531  0.4916317E-04  0.2420132E-02  0.1569607E-02
   529.435  0.1509905E-02  0.1419319E-01  0.1473686E-01    10.530  0.4921561E-04  0.2424631E-02  0.1563549E-02
   529.439  0.1509851E-02  0.1418404E-01  0.1473058E-01    10.530  0.4925740E-04  0.2429108E-02  0.1559782E-02
   529.443  0.1509828E-02  0.1417351E-01  0.1472491E-01    10.530  0.4928563E-04  0.2433331E-02  0.1556499E-02
   529.447  0.1509835E-02  0.1416334E-01  0.1472216E-01    10.530  0.4929933E-04  0.2434981E-02  0.1554698E-02
   529.451  0.1509875E-02  0.1415356E-01  0.1472205E-01    10.530  0.4929822E-04  0.2434449E-02  0.1553539E-02
   529.454  0.1509946E-02  0.1414255E-01  0.1472141E-01    10.530  0.4928193E-04  0.2434254E-02  0.1553679E-02
   529.458  0.1510047E-02  0.1413064E-01  0.1472250E-01    10.530  0.4925060E-04  0.2434345E-02  0.1552654E-02
   529.462  0.1510174E-02  0.1411777E-01  0.1472434E-01    10.530  0.4920431E-04  0.2433167E-02  0.1551313E-02
   529.466  0.1510325E-02  0.1410671E-01  0.1472672E-01    10.530  0.4914457E-04  0.2434430E-02  0.1550161E-02
   529.470  0.1510497E-02  0.1409688E-01  0.1472945E-01    10.530  0.4907282E-04  0.2436507E-02  0.1549110E-02
   529.474  0.1510685E-02  0.1408572E-01  0.1473207E-01    10.529  0.4898990E-04  0.2438280E-02  0.1547958E-02
   529.477  0.1510884E-02  0.1407570E-01  0.1473484E-01    10.529  0.4889872E-04  0.2440342E-02  0.1546645E-02
   529.481  0.1511088E-02  0.1407089E-01  0.1474189E-01    10.529  0.4879882E-04  0.2443266E-02  0.1541003E-02
   529.485  0.1511281E-02  0.1407097E-01  0.1475259E-01    10.529  0.4868273E-04  0.2446621E-02  0.1531480E-02
   529.489  0.1511460E-02  0.1407204E-01  0.1476177E-01    10.529  0.4855418E-04  0.2450893E-02  0.1523869E-02
   529.493  0.1511619E-02  0.1407503E-01  0.1476992E-01    10.529  0.4841548E-04  0.2454391E-02  0.1517706E-02
   529.497  0.1511754E-02  0.1407897E-01  0.1477689E-01    10.529  0.4827086E-04  0.2457684E-02  0.1512346E-02
   529.500  0.1511863E-02  0.1408298E-01  0.1478241E-01    10.529  0.4812399E-04  0.2460006E-02  0.1508049E-02
   529.504  0.1511943E-02  0.1408796E-01  0.1478605E-01    10.529  0.4797793E-04  0.2462866E-02  0.1504357E-02
   529.508  0.1512001E-02  0.1409259E-01  0.1478844E-01    10.529  0.4783442E-04  0.2464454E-02  0.1501798E-02
   529.512  0.1512036E-02  0.1409660E-01  0.1478905E-01    10.528  0.4769543E-04  0.2464992E-02  0.1499976E-02
   529.516  0.1512050E-02  0.1410040E-01  0.1478865E-01    10.528  0.4755804E-04  0.2465155E-02  0.1497802E-02
   529.520  0.1512044E-02  0.1410317E-01  0.1478690E-01    10.528  0.4742303E-04  0.2465094E-02  0.1497417E-02
   529.523  0.1512018E-02  0.1410461E-01  0.1478450E-01    10.528  0.4729362E-04  0.2464174E-02  0.1497805E-02
   529.527  0.1511972E-02  0.1410476E-01  0.1478158E-01    10.528  0.4717459E-04  0.2462292E-02  0.1499860E-02
   529.531  0.1511910E-02  0.1410376E-01  0.1477727E-01    10.528  0.4706950E-04  0.2459666E-02  0.1502246E-02
   529.535  0.1511832E-02  0.1410147E-01  0.1477217E-01    10.528  0.4698003E-04  0.2455675E-02  0.1505821E-02
   529.539  0.1511749E-02  0.1409840E-01  0.1476706E-01    10.528  0.4690215E-04  0.2450550E-02  0.1509064E-02
   529.543  0.1511669E-02  0.1409430E-01  0.1476263E-01    10.528  0.4683200E-04  0.2444659E-02  0.1511956E-02
   529.546  0.1511596E-02  0.1408885E-01  0.1475849E-01    10.528  0.4676964E-04  0.2437863E-02  0.1514116E-02
   529.550  0.1511532E-02  0.1408315E-01  0.1475549E-01    10.528  0.4671628E-04  0.2430258E-02  0.1514988E-02
   529.554  0.1511478E-02  0.1407750E-01  0.1475422E-01    10.527  0.4667243E-04  0.2422895E-02  0.1515292E-02
   529.558  0.1511435E-02  0.1406865E-01  0.1475348E-01    10.527  0.4663912E-04  0.2413906E-02  0.1516173E-02
   529.562  0.1511404E-02  0.1406371E-01  0.1475488E-01    10.527  0.4661636E-04  0.2407915E-02  0.1516052E-02
   529.566  0.1511385E-02  0.1405793E-01  0.1475676E-01    10.527  0.4660469E-04  0.2401696E-02  0.1516229E-02
   529.569  0.1511379E-02  0.1405338E-01  0.1476179E-01    10.527  0.4660464E-04  0.2397380E-02  0.1517929E-02
   529.573  0.1511386E-02  0.1404950E-01  0.1476604E-01    10.527  0.4661600E-04  0.2394197E-02  0.1515875E-02
   529.577  0.1511406E-02  0.1404512E-01  0.1477131E-01    10.527  0.4663877E-04  0.2390573E-02  0.1514339E-02
   529.581  0.1511438E-02  0.1404071E-01  0.1477696E-01    10.527  0.4667281E-04  0.2386932E-02  0.1512991E-02
   529.585  0.1511482E-02  0.1403620E-01  0.1478253E-01    10.527  0.4671728E-04  0.2382990E-02  0.1511669E-02
   529.589  0.1511537E-02  0.1403153E-01  0.1478773E-01    10.527  0.4677149E-04  0.2378920E-02  0.1510675E-02
   529.592  0.1511600E-02  0.1402666E-01  0.1479203E-01    10.526  0.4683379E-04  0.2375042E-02  0.1511052E-02
   529.596  0.1511670E-02  0.1402171E-01  0.1479594E-01    10.526  0.4690330E-04  0.2370737E-02  0.1509665E-02
   529.600  0.1511747E-02  0.1401694E-01  0.1479990E-01    10.526  0.4697848E-04  0.2366865E-02  0.1509578E-02
   529.604  0.1511827E-02  0.1401385E-01  0.1480534E-01    10.526  0.4705843E-04  0.2364465E-02  0.1509057E-02
   529.608  0.1511911E-02  0.1401385E-01  0.1481428E-01    10.526  0.4714152E-04  0.2365744E-02  0.1508993E-02
   529.612  0.1511992E-02  0.1401409E-01  0.1482148E-01    10.526  0.4722733E-04  0.2367023E-02  0.1510168E-02
   529.615  0.1512065E-02  0.1401403E-01  0.1482782E-01    10.526  0.4731423E-04  0.2368511E-02  0.1512117E-02
   529.619  0.1512130E-02  0.1401390E-01  0.1483236E-01    10.526  0.4740034E-04  0.2369775E-02  0.1514247E-02
   529.623  0.1512185E-02  0.1401524E-01  0.1483488E-01    10.526  0.4748491E-04  0.2371931E-02  0.1516845E-02
   529.627  0.1512229E-02  0.1401453E-01  0.1483486E-01    10.526  0.4756551E-04  0.2372786E-02  0.1518949E-02
   529.631  0.1512263E-02  0.1401377E-01  0.1483493E-01    10.526  0.4764113E-04  0.2373347E-02  0.1522019E-02
   529.635  0.1512284E-02  0.1401342E-01  0.1483328E-01    10.525  0.4771071E-04  0.2373929E-02  0.1524950E-02
   529.639  0.1512294E-02  0.1401284E-01  0.1483037E-01    10.525  0.4777221E-04  0.2374526E-02  0.1527620E-02
   529.642  0.1512282E-02  0.1401284E-01  0.1482600E-01    10.525  0.4783983E-04  0.2373739E-02  0.1529891E-02
   529.646  0.1512232E-02  0.1401380E-01  0.1481928E-01    10.525  0.4793621E-04  0.2370143E-02  0.1531640E-02
   529.650  0.1512146E-02  0.1401668E-01  0.1481103E-01    10.525  0.4806025E-04  0.2364846E-02  0.1532204E-02
   529.654  0.1512027E-02  0.1401924E-01  0.1480085E-01    10.525  0.4820995E-04  0.2356992E-02  0.1532349E-02
   529.658  0.1511879E-02  0.1402249E-01  0.1478991E-01    10.525  0.4838514E-04  0.2348012E-02  0.1531616E-02
   529.662  0.1511714E-02  0.1402581E-01  0.1477955E-01    10.525  0.4859073E-04  0.2338334E-02  0.1530513E-02
   529.665  0.1511533E-02  0.1402886E-01  0.1476937E-01    10.525  0.4881780E-04  0.2328340E-02  0.1528144E-02
   529.669  0.1511337E-02  0.1403182E-01  0.1475951E-01    10.525  0.4906113E-04  0.2318889E-02  0.1525559E-02
   529.673  0.1511132E-02  0.1403436E-01  0.1474968E-01    10.525  0.4931617E-04  0.2310260E-02  0.1522985E-02
   529.677  0.1510917E-02  0.1403656E-01  0.1474008E-01    10.525  0.4957148E-04  0.2303183E-02  0.1518695E-02
   529.681  0.1510675E-02  0.1403854E-01  0.1473024E-01    10.524  0.4979371E-04  0.2298410E-02  0.1511836E-02
   529.685  0.1510391E-02  0.1404063E-01  0.1471779E-01    10.524  0.4994851E-04  0.2296076E-02  0.1499455E-02
   529.688  0.1510056E-02  0.1404248E-01  0.1470284E-01    10.524  0.5004257E-04  0.2296264E-02  0.1481030E-02
   529.692  0.1509634E-02  0.1404374E-01  0.1468197E-01    10.524  0.5014805E-04  0.2298872E-02  0.1456017E-02
   529.696  0.1509127E-02  0.1404549E-01  0.1465857E-01    10.524  0.5027544E-04  0.2304675E-02  0.1429665E-02
   529.700  0.1508548E-02  0.1404896E-01  0.1463333E-01    10.524  0.5042740E-04  0.2309753E-02  0.1401131E-02
   529.704  0.1507908E-02  0.1405326E-01  0.1460886E-01    10.524  0.5060504E-04  0.2309035E-02  0.1371734E-02
   529.708  0.1507221E-02  0.1405848E-01  0.1458536E-01    10.524  0.5080825E-04  0.2310234E-02  0.1344411E-02
   529.712  0.1506503E-02  0.1407228E-01  0.1457349E-01    10.524  0.5103804E-04  0.2309732E-02  0.1331927E-02
   529.715  0.1505757E-02  0.1408394E-01  0.1456121E-01    10.524  0.5131161E-04  0.2310046E-02  0.1320550E-02
   529.719  0.1504996E-02  0.1410081E-01  0.1455764E-01    10.524  0.5162958E-04  0.2295055E-02  0.1312826E-02
   529.723  0.1504237E-02  0.1411581E-01  0.1455851E-01    10.523  0.5198652E-04  0.2277042E-02  0.1308312E-02
   529.727  0.1503497E-02  0.1412687E-01  0.1456035E-01    10.523  0.5237413E-04  0.2263424E-02  0.1306891E-02
   529.731  0.1502792E-02  0.1413443E-01  0.1456543E-01    10.523  0.5278208E-04  0.2251943E-02  0.1309306E-02
   529.735  0.1502137E-02  0.1413682E-01  0.1457189E-01    10.523  0.5319906E-04  0.2244472E-02  0.1313415E-02
   529.738  0.1501546E-02  0.1413168E-01  0.1457938E-01    10.523  0.5361216E-04  0.2241766E-02  0.1319813E-02
   529.742  0.1501033E-02  0.1412261E-01  0.1458988E-01    10.523  0.5400942E-04  0.2246581E-02  0.1332815E-02
   529.746  0.1500609E-02  0.1410921E-01  0.1460327E-01    10.523  0.5437774E-04  0.2258634E-02  0.1351343E-02
   529.750  0.1500282E-02  0.1408874E-01  0.1461834E-01    10.523  0.5470601E-04  0.2277471E-02  0.1372548E-02
   529.754  0.1500061E-02  0.1407263E-01  0.1464175E-01    10.523  0.5498447E-04  0.2298855E-02  0.1405662E-02
   529.758  0.1499949E-02  0.1406940E-01  0.1468465E-01    10.523  0.5520504E-04  0.2298949E-02  0.1454373E-02
   529.761  0.1499951E-02  0.1406444E-01  0.1473051E-01    10.523  0.5536251E-04  0.2302390E-02  0.1506826E-02
   529.765  0.1500070E-02  0.1405774E-01  0.1478005E-01    10.523  0.5545422E-04  0.2306148E-02  0.1562225E-02
   529.769  0.1500307E-02  0.1404894E-01  0.1483247E-01    10.523  0.5548112E-04  0.2311520E-02  0.1619724E-02
   529.773  0.1500657E-02  0.1403762E-01  0.1488474E-01    10.522  0.5544394E-04  0.2320334E-02  0.1677215E-02
   529.777  0.1501112E-02  0.1402471E-01  0.1493750E-01    10.522  0.5534587E-04  0.2330058E-02  0.1734972E-02
   529.781  0.1501649E-02  0.1402194E-01  0.1499984E-01    10.522  0.5519730E-04  0.2319612E-02  0.1800046E-02
   529.784  0.1502247E-02  0.1401894E-01  0.1505825E-01    10.522  0.5500827E-04  0.2310301E-02  0.1865677E-02
   529.788  0.1502891E-02  0.1401503E-01  0.1511374E-01    10.522  0.5478791E-04  0.2302254E-02  0.1929040E-02
   529.792  0.1503564E-02  0.1401072E-01  0.1516420E-01    10.522  0.5455408E-04  0.2295650E-02  0.1989554E-02
   529.796  0.1504219E-02  0.1400616E-01  0.1520575E-01    10.522  0.5437032E-04  0.2290539E-02  0.2042859E-02
   529.800  0.1504837E-02  0.1400621E-01  0.1524283E-01    10.522  0.5425142E-04  0.2289847E-02  0.2095271E-02
   529.804  0.1505405E-02  0.1400848E-01  0.1527351E-01    10.522  0.5419772E-04  0.2283927E-02  0.2140701E-02
   529.808  0.1505929E-02  0.1401378E-01  0.1530072E-01    10.522  0.5417942E-04  0.2277303E-02  0.2175144E-02
   529.811  0.1506405E-02  0.1401998E-01  0.1532304E-01    10.522  0.5417942E-04  0.2270259E-02  0.2200507E-02
   529.815  0.1506824E-02  0.1402603E-01  0.1533809E-01    10.522  0.5419589E-04  0.2262297E-02  0.2217352E-02
   529.819  0.1507176E-02  0.1403033E-01  0.1534702E-01    10.521  0.5422459E-04  0.2255646E-02  0.2226483E-02
   529.823  0.1507454E-02  0.1403221E-01  0.1534683E-01    10.521  0.5426080E-04  0.2251406E-02  0.2225173E-02
   529.827  0.1507653E-02  0.1403156E-01  0.1533796E-01    10.521  0.5429945E-04  0.2249904E-02  0.2213041E-02
   529.831  0.1507767E-02  0.1402837E-01  0.1532092E-01    10.521  0.5433600E-04  0.2251121E-02  0.2191571E-02
   529.835  0.1507796E-02  0.1402612E-01  0.1529897E-01    10.521  0.5436639E-04  0.2248257E-02  0.2163749E-02
   529.838  0.1507750E-02  0.1402405E-01  0.1527471E-01    10.521  0.5440284E-04  0.2242263E-02  0.2132974E-02
   529.842  0.1507660E-02  0.1402274E-01  0.1525189E-01    10.521  0.5447734E-04  0.2239888E-02  0.2094292E-02
   529.846  0.1507543E-02  0.1402111E-01  0.1523115E-01    10.521  0.5460941E-04  0.2241598E-02  0.2052678E-02
   529.850  0.1507398E-02  0.1401694E-01  0.1520759E-01    10.521  0.5479744E-04  0.2248496E-02  0.2008358E-02
   529.854  0.1507243E-02  0.1400963E-01  0.1518469E-01    10.521  0.5500395E-04  0.2259929E-02  0.1966750E-02
   529.858  0.1507115E-02  0.1399991E-01  0.1516540E-01    10.521  0.5517007E-04  0.2276181E-02  0.1931096E-02
   529.861  0.1507016E-02  0.1398785E-01  0.1514993E-01    10.521  0.5529289E-04  0.2297022E-02  0.1900543E-02
   529.865  0.1506948E-02  0.1397246E-01  0.1513751E-01    10.521  0.5536955E-04  0.2323393E-02  0.1874296E-02
   529.869  0.1506912E-02  0.1396560E-01  0.1513558E-01    10.520  0.5539794E-04  0.2332525E-02  0.1858908E-02
   529.873  0.1506910E-02  0.1395763E-01  0.1513603E-01    10.520  0.5537745E-04  0.2343422E-02  0.1847926E-02
   529.877  0.1506946E-02  0.1394949E-01  0.1513940E-01    10.520  0.5530065E-04  0.2354352E-02  0.1839344E-02
   529.881  0.1507030E-02  0.1393930E-01  0.1514476E-01    10.520  0.5515267E-04  0.2368279E-02  0.1833147E-02
   529.885  0.1507159E-02  0.1393064E-01  0.1515434E-01    10.520  0.5493753E-04  0.2382914E-02  0.1828247E-02
   529.888  0.1507329E-02  0.1392509E-01  0.1516970E-01    10.520  0.5466146E-04  0.2392119E-02  0.1824570E-02
   529.892  0.1507533E-02  0.1392361E-01  0.1518819E-01    10.520  0.5433243E-04  0.2393753E-02  0.1830864E-02
   529.896  0.1507766E-02  0.1392211E-01  0.1520579E-01    10.520  0.5395898E-04  0.2395000E-02  0.1838275E-02
   529.900  0.1508023E-02  0.1391904E-01  0.1522272E-01    10.520  0.5354954E-04  0.2395039E-02  0.1847026E-02
   529.904  0.1508297E-02  0.1391970E-01  0.1524059E-01    10.520  0.5311437E-04  0.2395008E-02  0.1854749E-02
   529.908  0.1508584E-02  0.1392113E-01  0.1525729E-01    10.520  0.5266320E-04  0.2394702E-02  0.1861347E-02
   529.911  0.1508876E-02  0.1392270E-01  0.1527294E-01    10.520  0.5220663E-04  0.2394085E-02  0.1866341E-02
   529.915  0.1509167E-02  0.1392291E-01  0.1528586E-01    10.520  0.5175507E-04  0.2391765E-02  0.1873469E-02
   529.919  0.1509450E-02  0.1392422E-01  0.1529654E-01    10.520  0.5131943E-04  0.2390554E-02  0.1879010E-02
   529.923  0.1509720E-02  0.1392570E-01  0.1530249E-01    10.519  0.5090891E-04  0.2389009E-02  0.1881918E-02
   529.927  0.1509969E-02  0.1392755E-01  0.1530558E-01    10.519  0.5053306E-04  0.2387714E-02  0.1883078E-02
   529.931  0.1510197E-02  0.1392924E-01  0.1530590E-01    10.519  0.5019642E-04  0.2386148E-02  0.1881875E-02
   529.935  0.1510415E-02  0.1393083E-01  0.1530819E-01    10.519  0.4989323E-04  0.2384504E-02  0.1873890E-02
   529.938  0.1510620E-02  0.1393402E-01  0.1530756E-01    10.519  0.4962777E-04  0.2382270E-02  0.1863706E-02
   529.942  0.1510809E-02  0.1393628E-01  0.1530564E-01    10.519  0.4940452E-04  0.2379802E-02  0.1849615E-02
   529.946  0.1510975E-02  0.1393787E-01  0.1530162E-01    10.519  0.4922853E-04  0.2377721E-02  0.1832389E-02
   529.950  0.1511117E-02  0.1393859E-01  0.1529565E-01    10.519  0.4910324E-04  0.2376715E-02  0.1813587E-02
   529.954  0.1511230E-02  0.1393951E-01  0.1528832E-01    10.519  0.4903225E-04  0.2374366E-02  0.1791835E-02
   529.958  0.1511333E-02  0.1393998E-01  0.1528002E-01    10.519  0.4898500E-04  0.2372623E-02  0.1771277E-02
   529.962  0.1511443E-02  0.1394030E-01  0.1527219E-01    10.519  0.4893285E-04  0.2371158E-02  0.1755281E-02
   529.965  0.1511558E-02  0.1394236E-01  0.1526780E-01    10.519  0.4887775E-04  0.2371409E-02  0.1740330E-02
   529.969  0.1511675E-02  0.1394106E-01  0.1526460E-01    10.519  0.4882133E-04  0.2369441E-02  0.1727616E-02
   529.973  0.1511789E-02  0.1393990E-01  0.1526236E-01    10.519  0.4876448E-04  0.2367768E-02  0.1717324E-02
   529.977  0.1511900E-02  0.1393879E-01  0.1525947E-01    10.518  0.4870974E-04  0.2366572E-02  0.1708222E-02
   529.981  0.1512003E-02  0.1393905E-01  0.1525604E-01    10.518  0.4865790E-04  0.2367038E-02  0.1699633E-02
   529.985  0.1512096E-02  0.1393710E-01  0.1525239E-01    10.518  0.4861063E-04  0.2365631E-02  0.1693103E-02
   529.988  0.1512167E-02  0.1393525E-01  0.1524767E-01    10.518  0.4855595E-04  0.2364454E-02  0.1686578E-02
   529.992  0.1512209E-02  0.1393374E-01  0.1524002E-01    10.518  0.4848966E-04  0.2363907E-02  0.1678865E-02
   529.996  0.1512222E-02  0.1393100E-01  0.1523042E-01    10.518  0.4841259E-04  0.2362379E-02  0.1670990E-02
   530.000  0.1512200E-02  0.1393332E-01  0.1522077E-01    10.518  0.4833168E-04  0.2363967E-02  0.1665563E-02
   530.004  0.1512152E-02  0.1393579E-01  0.1521219E-01    10.518  0.4824518E-04  0.2365716E-02  0.1662970E-02
   530.008  0.1512084E-02  0.1393905E-01  0.1520399E-01    10.518  0.4815328E-04  0.2368116E-02  0.1661930E-02
   530.012  0.1511997E-02  0.1394253E-01  0.1519514E-01    10.518  0.4805829E-04  0.2370580E-02  0.1660282E-02
   530.016  0.1511891E-02  0.1394593E-01  0.1518607E-01    10.518  0.4796258E-04  0.2373124E-02  0.1660316E-02
   530.019  0.1511772E-02  0.1394899E-01  0.1517700E-01    10.518  0.4786864E-04  0.2375511E-02  0.1659124E-02
   530.023  0.1511633E-02  0.1395173E-01  0.1516799E-01    10.518  0.4778309E-04  0.2377710E-02  0.1658635E-02
   530.027  0.1511477E-02  0.1395443E-01  0.1515878E-01    10.518  0.4770899E-04  0.2379111E-02  0.1658494E-02
   530.031  0.1511308E-02  0.1395685E-01  0.1514980E-01    10.518  0.4764813E-04  0.2380054E-02  0.1658683E-02
   530.035  0.1511130E-02  0.1396501E-01  0.1514313E-01    10.517  0.4760227E-04  0.2382042E-02  0.1658243E-02
   530.039  0.1510947E-02  0.1396806E-01  0.1513711E-01    10.517  0.4757189E-04  0.2380691E-02  0.1657482E-02
   530.043  0.1510769E-02  0.1396947E-01  0.1513200E-01    10.517  0.4755440E-04  0.2378334E-02  0.1656825E-02
   530.046  0.1510600E-02  0.1397047E-01  0.1512811E-01    10.517  0.4755067E-04  0.2375701E-02  0.1655895E-02
   530.050  0.1510443E-02  0.1397120E-01  0.1512434E-01    10.517  0.4756006E-04  0.2373179E-02  0.1654958E-02
   530.054  0.1510302E-02  0.1396838E-01  0.1512257E-01    10.517  0.4758236E-04  0.2369242E-02  0.1655270E-02
   530.058  0.1510182E-02  0.1396696E-01  0.1511971E-01    10.517  0.4761680E-04  0.2366441E-02  0.1652930E-02
   530.062  0.1510084E-02  0.1396466E-01  0.1511763E-01    10.517  0.4766182E-04  0.2363837E-02  0.1651629E-02
   530.066  0.1510011E-02  0.1396574E-01  0.1511784E-01    10.517  0.4771615E-04  0.2363925E-02  0.1652797E-02
   530.070  0.1509963E-02  0.1396451E-01  0.1511958E-01    10.517  0.4778267E-04  0.2362365E-02  0.1655287E-02
   530.073  0.1509940E-02  0.1396284E-01  0.1512353E-01    10.517  0.4785952E-04  0.2361092E-02  0.1660110E-02
   530.077  0.1509943E-02  0.1396043E-01  0.1512952E-01    10.517  0.4794559E-04  0.2359732E-02  0.1663923E-02
   530.081  0.1509972E-02  0.1395729E-01  0.1513395E-01    10.517  0.4803835E-04  0.2358498E-02  0.1669317E-02
   530.085  0.1510025E-02  0.1395357E-01  0.1513830E-01    10.517  0.4813709E-04  0.2357137E-02  0.1674578E-02
   530.089  0.1510095E-02  0.1394951E-01  0.1514270E-01    10.517  0.4824857E-04  0.2354339E-02  0.1678976E-02
   530.093  0.1510181E-02  0.1394704E-01  0.1514897E-01    10.517  0.4837290E-04  0.2350551E-02  0.1684641E-02
   530.096  0.1510278E-02  0.1394384E-01  0.1515520E-01    10.517  0.4850697E-04  0.2345926E-02  0.1689683E-02
   530.100  0.1510385E-02  0.1393885E-01  0.1516077E-01    10.516  0.4864985E-04  0.2339206E-02  0.1693991E-02
   530.104  0.1510499E-02  0.1393676E-01  0.1516534E-01    10.516  0.4879706E-04  0.2335543E-02  0.1697138E-02
   530.108  0.1510614E-02  0.1393477E-01  0.1516941E-01    10.516  0.4894383E-04  0.2332220E-02  0.1700043E-02
   530.112  0.1510726E-02  0.1393313E-01  0.1517301E-01    10.516  0.4908720E-04  0.2329783E-02  0.1702487E-02
   530.116  0.1510833E-02  0.1393182E-01  0.1517593E-01    10.516  0.4922384E-04  0.2328602E-02  0.1704889E-02
   530.120  0.1510932E-02  0.1393060E-01  0.1517837E-01    10.516  0.4935096E-04  0.2328571E-02  0.1707332E-02
   530.124  0.1511020E-02  0.1392936E-01  0.1517940E-01    10.516  0.4946666E-04  0.2329825E-02  0.1709081E-02
   530.127  0.1511094E-02  0.1392858E-01  0.1518007E-01    10.516  0.4956807E-04  0.2332587E-02  0.1710543E-02
   530.131  0.1511152E-02  0.1392811E-01  0.1517929E-01    10.516  0.4965296E-04  0.2337016E-02  0.1711241E-02
   530.135  0.1511194E-02  0.1392791E-01  0.1517710E-01    10.516  0.4971971E-04  0.2343107E-02  0.1711468E-02
   530.139  0.1511216E-02  0.1392725E-01  0.1517402E-01    10.516  0.4976593E-04  0.2350577E-02  0.1711133E-02
   530.143  0.1511219E-02  0.1392573E-01  0.1516946E-01    10.516  0.4979102E-04  0.2359488E-02  0.1710197E-02
   530.147  0.1511204E-02  0.1392482E-01  0.1516416E-01    10.516  0.4979657E-04  0.2369685E-02  0.1709211E-02
   530.151  0.1511185E-02  0.1392284E-01  0.1515893E-01    10.516  0.4979512E-04  0.2380420E-02  0.1708948E-02
   530.154  0.1511169E-02  0.1391913E-01  0.1515361E-01    10.516  0.4978307E-04  0.2391148E-02  0.1708331E-02
   530.158  0.1511158E-02  0.1391569E-01  0.1514925E-01    10.516  0.4976076E-04  0.2403030E-02  0.1708244E-02
   530.162  0.1511150E-02  0.1391187E-01  0.1514474E-01    10.516  0.4972847E-04  0.2415253E-02  0.1707970E-02
   530.166  0.1511147E-02  0.1390749E-01  0.1514164E-01    10.515  0.4968700E-04  0.2426453E-02  0.1708838E-02
   530.170  0.1511149E-02  0.1390247E-01  0.1513957E-01    10.515  0.4963697E-04  0.2437274E-02  0.1710049E-02
   530.174  0.1511161E-02  0.1389678E-01  0.1513759E-01    10.515  0.4957600E-04  0.2448222E-02  0.1710730E-02
   530.178  0.1511184E-02  0.1389017E-01  0.1513629E-01    10.515  0.4950415E-04  0.2459062E-02  0.1712172E-02
   530.181  0.1511218E-02  0.1388252E-01  0.1513472E-01    10.515  0.4942363E-04  0.2469628E-02  0.1712506E-02
   530.185  0.1511261E-02  0.1387528E-01  0.1513370E-01    10.515  0.4933813E-04  0.2480542E-02  0.1712801E-02
   530.189  0.1511312E-02  0.1386725E-01  0.1513214E-01    10.515  0.4924994E-04  0.2490643E-02  0.1711157E-02
   530.193  0.1511370E-02  0.1385951E-01  0.1513037E-01    10.515  0.4916093E-04  0.2500256E-02  0.1711103E-02
   530.197  0.1511432E-02  0.1385233E-01  0.1512952E-01    10.515  0.4907331E-04  0.2508513E-02  0.1710846E-02
   530.201  0.1511498E-02  0.1384583E-01  0.1512830E-01    10.515  0.4898908E-04  0.2515901E-02  0.1711104E-02
   530.205  0.1511566E-02  0.1383850E-01  0.1512682E-01    10.515  0.4891079E-04  0.2521828E-02  0.1710600E-02
   530.208  0.1511635E-02  0.1383203E-01  0.1512554E-01    10.515  0.4883978E-04  0.2526735E-02  0.1709936E-02
   530.212  0.1511703E-02  0.1382671E-01  0.1512430E-01    10.515  0.4877829E-04  0.2530594E-02  0.1707826E-02
   530.216  0.1511768E-02  0.1382211E-01  0.1512235E-01    10.515  0.4872747E-04  0.2533232E-02  0.1706646E-02
   530.220  0.1511829E-02  0.1381822E-01  0.1511992E-01    10.515  0.4868878E-04  0.2535300E-02  0.1704630E-02
   530.224  0.1511884E-02  0.1381511E-01  0.1511777E-01    10.515  0.4866337E-04  0.2535724E-02  0.1702277E-02
   530.228  0.1511934E-02  0.1381305E-01  0.1511568E-01    10.515  0.4865173E-04  0.2534638E-02  0.1700377E-02
   530.232  0.1511977E-02  0.1381204E-01  0.1511306E-01    10.515  0.4865042E-04  0.2532135E-02  0.1697667E-02
   530.236  0.1512014E-02  0.1381142E-01  0.1511018E-01    10.515  0.4865919E-04  0.2528981E-02  0.1695536E-02
   530.239  0.1512044E-02  0.1381156E-01  0.1510793E-01    10.514  0.4867741E-04  0.2524135E-02  0.1692882E-02
   530.243  0.1512066E-02  0.1381244E-01  0.1510658E-01    10.514  0.4870480E-04  0.2518678E-02  0.1690510E-02
   530.247  0.1512078E-02  0.1381458E-01  0.1510472E-01    10.514  0.4873959E-04  0.2512362E-02  0.1688298E-02
   530.251  0.1512075E-02  0.1381715E-01  0.1510274E-01    10.514  0.4877381E-04  0.2507359E-02  0.1686944E-02
   530.255  0.1512056E-02  0.1381989E-01  0.1510022E-01    10.514  0.4880421E-04  0.2503575E-02  0.1686558E-02
   530.259  0.1512022E-02  0.1382287E-01  0.1509675E-01    10.514  0.4883141E-04  0.2501034E-02  0.1686621E-02
   530.263  0.1511974E-02  0.1382638E-01  0.1509395E-01    10.514  0.4885519E-04  0.2499702E-02  0.1687680E-02
   530.266  0.1511912E-02  0.1383008E-01  0.1509094E-01    10.514  0.4887489E-04  0.2498840E-02  0.1688571E-02
   530.270  0.1511838E-02  0.1383413E-01  0.1508715E-01    10.514  0.4889036E-04  0.2498094E-02  0.1689382E-02
   530.274  0.1511755E-02  0.1383831E-01  0.1508275E-01    10.514  0.4890175E-04  0.2497840E-02  0.1689744E-02
   530.278  0.1511663E-02  0.1384236E-01  0.1507937E-01    10.514  0.4890911E-04  0.2497803E-02  0.1690312E-02
   530.282  0.1511569E-02  0.1384593E-01  0.1507599E-01    10.514  0.4891521E-04  0.2497415E-02  0.1690764E-02
   530.286  0.1511474E-02  0.1384886E-01  0.1507372E-01    10.514  0.4892074E-04  0.2497146E-02  0.1691357E-02
   530.290  0.1511382E-02  0.1385115E-01  0.1507152E-01    10.514  0.4892616E-04  0.2496465E-02  0.1691421E-02
   530.293  0.1511295E-02  0.1385274E-01  0.1507045E-01    10.514  0.4893100E-04  0.2495166E-02  0.1691581E-02
   530.297  0.1511215E-02  0.1385375E-01  0.1506990E-01    10.514  0.4893529E-04  0.2493840E-02  0.1691601E-02
   530.301  0.1511143E-02  0.1385488E-01  0.1507014E-01    10.514  0.4893899E-04  0.2493038E-02  0.1691071E-02
   530.305  0.1511081E-02  0.1385245E-01  0.1506944E-01    10.514  0.4894151E-04  0.2491007E-02  0.1689871E-02
   530.309  0.1511026E-02  0.1385160E-01  0.1506821E-01    10.514  0.4894713E-04  0.2487976E-02  0.1688295E-02
   530.313  0.1510971E-02  0.1385063E-01  0.1506465E-01    10.514  0.4895842E-04  0.2485098E-02  0.1687740E-02
   530.317  0.1510919E-02  0.1384886E-01  0.1506209E-01    10.513  0.4897565E-04  0.2481684E-02  0.1686284E-02
   530.321  0.1510870E-02  0.1384656E-01  0.1505923E-01    10.513  0.4899803E-04  0.2477990E-02  0.1684944E-02
   530.324  0.1510826E-02  0.1384352E-01  0.1505642E-01    10.513  0.4902578E-04  0.2473831E-02  0.1683999E-02
   530.328  0.1510789E-02  0.1384032E-01  0.1505253E-01    10.513  0.4905770E-04  0.2469864E-02  0.1682863E-02
   530.332  0.1510758E-02  0.1383653E-01  0.1504930E-01    10.513  0.4909365E-04  0.2465498E-02  0.1682641E-02
   530.336  0.1510735E-02  0.1383228E-01  0.1504552E-01    10.513  0.4913334E-04  0.2460728E-02  0.1681402E-02
   530.340  0.1510720E-02  0.1383050E-01  0.1504413E-01    10.513  0.4917557E-04  0.2456023E-02  0.1679613E-02
   530.344  0.1510714E-02  0.1382977E-01  0.1504444E-01    10.513  0.4922002E-04  0.2452125E-02  0.1677652E-02
   530.348  0.1510719E-02  0.1382838E-01  0.1504463E-01    10.513  0.4926354E-04  0.2448323E-02  0.1675840E-02
   530.352  0.1510733E-02  0.1382505E-01  0.1504364E-01    10.513  0.4930621E-04  0.2446174E-02  0.1673933E-02
   530.355  0.1510752E-02  0.1382438E-01  0.1504446E-01    10.513  0.4934918E-04  0.2442908E-02  0.1671180E-02
   530.359  0.1510778E-02  0.1382699E-01  0.1504862E-01    10.513  0.4939124E-04  0.2441700E-02  0.1663673E-02
   530.363  0.1510808E-02  0.1382934E-01  0.1505118E-01    10.513  0.4943193E-04  0.2440265E-02  0.1656388E-02
   530.367  0.1510843E-02  0.1383091E-01  0.1505367E-01    10.513  0.4946978E-04  0.2439065E-02  0.1650958E-02
   530.371  0.1510881E-02  0.1383176E-01  0.1505478E-01    10.513  0.4950365E-04  0.2437140E-02  0.1645849E-02
   530.375  0.1510922E-02  0.1383244E-01  0.1505570E-01    10.513  0.4953237E-04  0.2436012E-02  0.1642360E-02
   530.379  0.1510964E-02  0.1383293E-01  0.1505594E-01    10.513  0.4955606E-04  0.2435036E-02  0.1640273E-02
   530.383  0.1511006E-02  0.1383437E-01  0.1505610E-01    10.513  0.4957208E-04  0.2434029E-02  0.1639027E-02
   530.386  0.1511049E-02  0.1383526E-01  0.1505595E-01    10.513  0.4958136E-04  0.2433032E-02  0.1639031E-02
   530.390  0.1511089E-02  0.1383578E-01  0.1505446E-01    10.513  0.4958289E-04  0.2432363E-02  0.1640806E-02
   530.394  0.1511127E-02  0.1383325E-01  0.1505242E-01    10.513  0.4957684E-04  0.2429793E-02  0.1643590E-02
   530.398  0.1511162E-02  0.1383353E-01  0.1504936E-01    10.513  0.4956357E-04  0.2430123E-02  0.1647260E-02
   530.402  0.1511194E-02  0.1383352E-01  0.1504654E-01    10.512  0.4954371E-04  0.2430179E-02  0.1653159E-02
   530.406  0.1511230E-02  0.1383348E-01  0.1504312E-01    10.512  0.4952384E-04  0.2430343E-02  0.1656787E-02
   530.410  0.1511267E-02  0.1383244E-01  0.1504006E-01    10.512  0.4951008E-04  0.2430031E-02  0.1657577E-02
   530.414  0.1511303E-02  0.1383183E-01  0.1503804E-01    10.512  0.4950338E-04  0.2430667E-02  0.1655019E-02
   530.417  0.1511337E-02  0.1383210E-01  0.1503573E-01    10.512  0.4950387E-04  0.2431085E-02  0.1651408E-02
   530.421  0.1511369E-02  0.1383337E-01  0.1503387E-01    10.512  0.4951263E-04  0.2432792E-02  0.1646492E-02
   530.425  0.1511398E-02  0.1383392E-01  0.1503097E-01    10.512  0.4952947E-04  0.2432324E-02  0.1641292E-02
   530.429  0.1511422E-02  0.1383411E-01  0.1502737E-01    10.512  0.4955446E-04  0.2432003E-02  0.1636345E-02
   530.433  0.1511441E-02  0.1383352E-01  0.1502359E-01    10.512  0.4958734E-04  0.2431641E-02  0.1631973E-02
   530.437  0.1511454E-02  0.1383485E-01  0.1501852E-01    10.512  0.4962764E-04  0.2432603E-02  0.1627554E-02
   530.441  0.1511460E-02  0.1383386E-01  0.1501252E-01    10.512  0.4967461E-04  0.2432264E-02  0.1624216E-02
   530.445  0.1511459E-02  0.1383309E-01  0.1500604E-01    10.512  0.4972746E-04  0.2431934E-02  0.1621374E-02
   530.448  0.1511449E-02  0.1383284E-01  0.1499897E-01    10.512  0.4978550E-04  0.2432235E-02  0.1618838E-02
   530.452  0.1511420E-02  0.1383167E-01  0.1498943E-01    10.512  0.4985513E-04  0.2431855E-02  0.1617848E-02
   530.456  0.1511367E-02  0.1383083E-01  0.1497931E-01    10.512  0.4993689E-04  0.2430862E-02  0.1617810E-02
   530.460  0.1511301E-02  0.1383063E-01  0.1496983E-01    10.512  0.5002349E-04  0.2428878E-02  0.1619661E-02
   530.464  0.1511217E-02  0.1383214E-01  0.1496088E-01    10.512  0.5012728E-04  0.2426953E-02  0.1619595E-02
   530.468  0.1511077E-02  0.1383429E-01  0.1494867E-01    10.512  0.5030202E-04  0.2425289E-02  0.1617479E-02
   530.472  0.1510867E-02  0.1383701E-01  0.1493175E-01    10.512  0.5055488E-04  0.2423744E-02  0.1613759E-02
   530.476  0.1510595E-02  0.1384033E-01  0.1491279E-01    10.512  0.5087784E-04  0.2422087E-02  0.1609674E-02
   530.479  0.1510267E-02  0.1384387E-01  0.1489260E-01    10.512  0.5126241E-04  0.2421448E-02  0.1606297E-02
   530.483  0.1509892E-02  0.1384668E-01  0.1487034E-01    10.512  0.5169846E-04  0.2420518E-02  0.1603046E-02
   530.487  0.1509481E-02  0.1384890E-01  0.1484861E-01    10.512  0.5217428E-04  0.2420019E-02  0.1600438E-02
   530.491  0.1509045E-02  0.1385613E-01  0.1483333E-01    10.512  0.5267784E-04  0.2409442E-02  0.1601520E-02
   530.495  0.1508593E-02  0.1386144E-01  0.1481944E-01    10.512  0.5319628E-04  0.2399859E-02  0.1603129E-02
   530.499  0.1508140E-02  0.1386551E-01  0.1480730E-01    10.512  0.5371664E-04  0.2392257E-02  0.1603753E-02
   530.503  0.1507696E-02  0.1386862E-01  0.1479908E-01    10.512  0.5422442E-04  0.2385602E-02  0.1605458E-02
   530.507  0.1507276E-02  0.1386905E-01  0.1479416E-01    10.511  0.5470607E-04  0.2381755E-02  0.1607143E-02
   530.510  0.1506890E-02  0.1386799E-01  0.1479211E-01    10.511  0.5514841E-04  0.2380836E-02  0.1607999E-02
   530.514  0.1506548E-02  0.1386471E-01  0.1479343E-01    10.511  0.5554189E-04  0.2383286E-02  0.1607454E-02
   530.518  0.1506257E-02  0.1385920E-01  0.1479844E-01    10.511  0.5587706E-04  0.2388972E-02  0.1604704E-02
   530.522  0.1506025E-02  0.1385386E-01  0.1480689E-01    10.511  0.5614607E-04  0.2397845E-02  0.1600553E-02
   530.526  0.1505855E-02  0.1384919E-01  0.1482106E-01    10.511  0.5634398E-04  0.2408100E-02  0.1594654E-02
   530.530  0.1505752E-02  0.1385009E-01  0.1484570E-01    10.511  0.5646623E-04  0.2406761E-02  0.1593392E-02
   530.534  0.1505718E-02  0.1385105E-01  0.1487368E-01    10.511  0.5651138E-04  0.2405250E-02  0.1591907E-02
   530.538  0.1505751E-02  0.1385188E-01  0.1490518E-01    10.511  0.5648079E-04  0.2403639E-02  0.1590675E-02
   530.541  0.1505849E-02  0.1385250E-01  0.1493915E-01    10.511  0.5637732E-04  0.2401943E-02  0.1590367E-02
   530.545  0.1506010E-02  0.1385291E-01  0.1497475E-01    10.511  0.5620563E-04  0.2400083E-02  0.1591257E-02
   530.549  0.1506226E-02  0.1385409E-01  0.1501022E-01    10.511  0.5597128E-04  0.2398491E-02  0.1592438E-02
   530.553  0.1506501E-02  0.1385422E-01  0.1504672E-01    10.511  0.5566946E-04  0.2397531E-02  0.1595918E-02
   530.557  0.1506832E-02  0.1385520E-01  0.1508400E-01    10.511  0.5529816E-04  0.2393566E-02  0.1604242E-02
   530.561  0.1507211E-02  0.1385638E-01  0.1512133E-01    10.511  0.5486689E-04  0.2390731E-02  0.1612306E-02
   530.565  0.1507630E-02  0.1385663E-01  0.1515721E-01    10.511  0.5438623E-04  0.2387852E-02  0.1621710E-02
   530.569  0.1508077E-02  0.1385644E-01  0.1519155E-01    10.511  0.5386833E-04  0.2385986E-02  0.1632552E-02
   530.572  0.1508541E-02  0.1385613E-01  0.1522203E-01    10.511  0.5332526E-04  0.2384096E-02  0.1643929E-02
   530.576  0.1509012E-02  0.1385653E-01  0.1524981E-01    10.511  0.5277074E-04  0.2383536E-02  0.1655788E-02
   530.580  0.1509478E-02  0.1385542E-01  0.1527355E-01    10.511  0.5221753E-04  0.2382338E-02  0.1667515E-02
   530.584  0.1509926E-02  0.1385444E-01  0.1529241E-01    10.511  0.5167875E-04  0.2381416E-02  0.1677045E-02
   530.588  0.1510341E-02  0.1385329E-01  0.1530598E-01    10.511  0.5117570E-04  0.2380288E-02  0.1685142E-02
   530.592  0.1510709E-02  0.1385226E-01  0.1531242E-01    10.511  0.5072741E-04  0.2379505E-02  0.1689573E-02
   530.596  0.1511020E-02  0.1385247E-01  0.1531261E-01    10.511  0.5034401E-04  0.2379834E-02  0.1690780E-02
   530.600  0.1511269E-02  0.1385245E-01  0.1530692E-01    10.511  0.5003208E-04  0.2380269E-02  0.1688985E-02
   530.604  0.1511463E-02  0.1385115E-01  0.1529608E-01    10.511  0.4979136E-04  0.2379784E-02  0.1682833E-02
   530.607  0.1511598E-02  0.1384977E-01  0.1528193E-01    10.511  0.4962670E-04  0.2379902E-02  0.1673910E-02
   530.611  0.1511670E-02  0.1384816E-01  0.1526366E-01    10.511  0.4954304E-04  0.2380700E-02  0.1662237E-02
   530.615  0.1511678E-02  0.1384661E-01  0.1524219E-01    10.511  0.4954130E-04  0.2381675E-02  0.1649222E-02
   530.619  0.1511629E-02  0.1384528E-01  0.1521698E-01    10.511  0.4961634E-04  0.2382732E-02  0.1632271E-02
   530.623  0.1511562E-02  0.1384395E-01  0.1519298E-01    10.511  0.4972396E-04  0.2383611E-02  0.1614830E-02
   530.627  0.1511494E-02  0.1384393E-01  0.1517224E-01    10.510  0.4983365E-04  0.2381946E-02  0.1600844E-02
   530.631  0.1511427E-02  0.1384720E-01  0.1515678E-01    10.510  0.4994085E-04  0.2382727E-02  0.1591967E-02
   530.635  0.1511360E-02  0.1384772E-01  0.1514127E-01    10.510  0.5004087E-04  0.2382062E-02  0.1581385E-02
   530.638  0.1511295E-02  0.1384671E-01  0.1512614E-01    10.510  0.5013117E-04  0.2380122E-02  0.1570461E-02
   530.642  0.1511231E-02  0.1384525E-01  0.1511426E-01    10.510  0.5020950E-04  0.2378225E-02  0.1563134E-02
   530.646  0.1511172E-02  0.1384498E-01  0.1510413E-01    10.510  0.5027411E-04  0.2377088E-02  0.1556236E-02
   530.650  0.1511118E-02  0.1384513E-01  0.1509529E-01    10.510  0.5032404E-04  0.2376103E-02  0.1550207E-02
   530.654  0.1511069E-02  0.1384546E-01  0.1508771E-01    10.510  0.5035732E-04  0.2375432E-02  0.1545106E-02
   530.658  0.1511029E-02  0.1384561E-01  0.1508187E-01    10.510  0.5037411E-04  0.2374715E-02  0.1540819E-02
   530.662  0.1510994E-02  0.1384654E-01  0.1507744E-01    10.510  0.5037138E-04  0.2373012E-02  0.1537122E-02
   530.666  0.1510967E-02  0.1384943E-01  0.1507596E-01    10.510  0.5034936E-04  0.2367317E-02  0.1535923E-02
   530.670  0.1510948E-02  0.1385180E-01  0.1507492E-01    10.510  0.5030870E-04  0.2362437E-02  0.1535146E-02
   530.673  0.1510935E-02  0.1385365E-01  0.1507396E-01    10.510  0.5025038E-04  0.2358092E-02  0.1534671E-02
   530.677  0.1510915E-02  0.1385613E-01  0.1507267E-01    10.510  0.5017707E-04  0.2355225E-02  0.1535494E-02
   530.681  0.1510885E-02  0.1385871E-01  0.1507093E-01    10.510  0.5009005E-04  0.2352964E-02  0.1537208E-02
   530.685  0.1510846E-02  0.1386137E-01  0.1506894E-01    10.510  0.4999234E-04  0.2351594E-02  0.1539723E-02
   530.689  0.1510782E-02  0.1386443E-01  0.1506596E-01    10.510  0.4988763E-04  0.2350957E-02  0.1545804E-02
   530.693  0.1510689E-02  0.1386759E-01  0.1506104E-01    10.510  0.4977841E-04  0.2350989E-02  0.1556338E-02
   530.697  0.1510569E-02  0.1387058E-01  0.1505440E-01    10.510  0.4967060E-04  0.2351506E-02  0.1569703E-02
   530.701  0.1510424E-02  0.1387331E-01  0.1504645E-01    10.510  0.4956671E-04  0.2352319E-02  0.1584758E-02
   530.704  0.1510260E-02  0.1387575E-01  0.1503777E-01    10.510  0.4947139E-04  0.2353276E-02  0.1601203E-02
   530.708  0.1510079E-02  0.1387751E-01  0.1502864E-01    10.510  0.4938905E-04  0.2354385E-02  0.1618019E-02
   530.712  0.1509887E-02  0.1387826E-01  0.1501925E-01    10.510  0.4932221E-04  0.2355341E-02  0.1634100E-02
   530.716  0.1509689E-02  0.1387923E-01  0.1500972E-01    10.510  0.4927445E-04  0.2356503E-02  0.1649494E-02
   530.720  0.1509488E-02  0.1387962E-01  0.1500046E-01    10.510  0.4924580E-04  0.2357504E-02  0.1662980E-02
   530.724  0.1509290E-02  0.1387921E-01  0.1499162E-01    10.510  0.4923778E-04  0.2358092E-02  0.1674427E-02
   530.728  0.1509099E-02  0.1387876E-01  0.1498407E-01    10.510  0.4924962E-04  0.2359028E-02  0.1681304E-02
   530.732  0.1508921E-02  0.1388222E-01  0.1498385E-01    10.510  0.4927935E-04  0.2362150E-02  0.1677292E-02
   530.736  0.1508759E-02  0.1388469E-01  0.1498434E-01    10.510  0.4932596E-04  0.2365135E-02  0.1671032E-02
   530.739  0.1508617E-02  0.1388745E-01  0.1498537E-01    10.510  0.4938594E-04  0.2368333E-02  0.1662838E-02
   530.743  0.1508499E-02  0.1388692E-01  0.1498677E-01    10.510  0.4945706E-04  0.2370041E-02  0.1652639E-02
   530.747  0.1508409E-02  0.1388723E-01  0.1498912E-01    10.510  0.4953233E-04  0.2370917E-02  0.1641477E-02
   530.751  0.1508359E-02  0.1388411E-01  0.1499331E-01    10.510  0.4959758E-04  0.2371281E-02  0.1629467E-02
   530.755  0.1508348E-02  0.1388022E-01  0.1499967E-01    10.510  0.4965116E-04  0.2370765E-02  0.1614551E-02
   530.759  0.1508377E-02  0.1387609E-01  0.1500565E-01    10.510  0.4969127E-04  0.2368630E-02  0.1601394E-02
   530.763  0.1508445E-02  0.1387161E-01  0.1501312E-01    10.510  0.4971729E-04  0.2365401E-02  0.1588264E-02
   530.767  0.1508539E-02  0.1386730E-01  0.1501974E-01    10.509  0.4973314E-04  0.2362301E-02  0.1575625E-02
   530.770  0.1508641E-02  0.1386264E-01  0.1502517E-01    10.510  0.4974477E-04  0.2358984E-02  0.1565385E-02
   530.774  0.1508735E-02  0.1385954E-01  0.1503029E-01    10.509  0.4975570E-04  0.2356473E-02  0.1556810E-02
   530.778  0.1508820E-02  0.1385799E-01  0.1503468E-01    10.509  0.4976627E-04  0.2355206E-02  0.1550589E-02
   530.782  0.1508893E-02  0.1385965E-01  0.1504020E-01    10.509  0.4977600E-04  0.2355671E-02  0.1542284E-02
   530.786  0.1508952E-02  0.1386328E-01  0.1504578E-01    10.509  0.4978480E-04  0.2357259E-02  0.1533863E-02
   530.790  0.1508997E-02  0.1386740E-01  0.1504970E-01    10.509  0.4979204E-04  0.2359298E-02  0.1526766E-02
   530.794  0.1509027E-02  0.1387140E-01  0.1505178E-01    10.509  0.4980096E-04  0.2361512E-02  0.1521224E-02
   530.798  0.1509043E-02  0.1387510E-01  0.1505287E-01    10.509  0.4981253E-04  0.2363642E-02  0.1516903E-02
   530.802  0.1509045E-02  0.1387864E-01  0.1505290E-01    10.509  0.4982523E-04  0.2365548E-02  0.1514012E-02
   530.805  0.1509019E-02  0.1388157E-01  0.1505065E-01    10.509  0.4982298E-04  0.2366813E-02  0.1510864E-02
   530.809  0.1508963E-02  0.1388588E-01  0.1504822E-01    10.509  0.4980197E-04  0.2369146E-02  0.1503812E-02
   530.813  0.1508880E-02  0.1389219E-01  0.1504682E-01    10.509  0.4976264E-04  0.2372816E-02  0.1492349E-02
   530.817  0.1508770E-02  0.1389682E-01  0.1504287E-01    10.509  0.4970704E-04  0.2375579E-02  0.1481933E-02
   530.821  0.1508634E-02  0.1389987E-01  0.1503809E-01    10.509  0.4963327E-04  0.2377664E-02  0.1473215E-02
   530.825  0.1508475E-02  0.1390157E-01  0.1503177E-01    10.509  0.4954350E-04  0.2378822E-02  0.1466496E-02
   530.829  0.1508298E-02  0.1390202E-01  0.1502472E-01    10.509  0.4943992E-04  0.2379016E-02  0.1461391E-02
   530.833  0.1508118E-02  0.1390049E-01  0.1501818E-01    10.509  0.4932083E-04  0.2378133E-02  0.1457402E-02
   530.836  0.1507946E-02  0.1390181E-01  0.1501780E-01    10.509  0.4918716E-04  0.2380231E-02  0.1460805E-02
   530.840  0.1507785E-02  0.1390687E-01  0.1502183E-01    10.509  0.4904252E-04  0.2384764E-02  0.1460207E-02
   530.844  0.1507654E-02  0.1391058E-01  0.1502861E-01    10.509  0.4888468E-04  0.2388334E-02  0.1456634E-02
   530.848  0.1507563E-02  0.1391257E-01  0.1503789E-01    10.509  0.4871537E-04  0.2390602E-02  0.1450813E-02
   530.852  0.1507514E-02  0.1391496E-01  0.1504941E-01    10.509  0.4853864E-04  0.2387552E-02  0.1443987E-02
   530.856  0.1507508E-02  0.1391282E-01  0.1506309E-01    10.509  0.4836011E-04  0.2388835E-02  0.1435959E-02
   530.860  0.1507545E-02  0.1390907E-01  0.1507667E-01    10.509  0.4818492E-04  0.2388912E-02  0.1427840E-02
   530.864  0.1507624E-02  0.1390456E-01  0.1509115E-01    10.509  0.4801817E-04  0.2387724E-02  0.1420228E-02
   530.868  0.1507743E-02  0.1389862E-01  0.1510519E-01    10.509  0.4786520E-04  0.2385099E-02  0.1413766E-02
   530.871  0.1507898E-02  0.1389155E-01  0.1511898E-01    10.509  0.4773117E-04  0.2381373E-02  0.1409185E-02
   530.875  0.1508086E-02  0.1388382E-01  0.1513274E-01    10.509  0.4761977E-04  0.2376716E-02  0.1406613E-02
   530.879  0.1508302E-02  0.1387677E-01  0.1514706E-01    10.509  0.4753437E-04  0.2372034E-02  0.1404531E-02
   530.883  0.1508540E-02  0.1386989E-01  0.1516124E-01    10.509  0.4747716E-04  0.2367605E-02  0.1404157E-02
   530.887  0.1508795E-02  0.1386300E-01  0.1517552E-01    10.509  0.4744987E-04  0.2362285E-02  0.1409275E-02
   530.891  0.1509060E-02  0.1385748E-01  0.1518621E-01    10.509  0.4745231E-04  0.2357630E-02  0.1414368E-02
   530.895  0.1509329E-02  0.1384917E-01  0.1519472E-01    10.509  0.4748346E-04  0.2350952E-02  0.1422382E-02
   530.899  0.1509595E-02  0.1384109E-01  0.1520121E-01    10.509  0.4754207E-04  0.2343997E-02  0.1432347E-02
   530.903  0.1509853E-02  0.1383339E-01  0.1520543E-01    10.509  0.4762570E-04  0.2337115E-02  0.1445390E-02
   530.906  0.1510096E-02  0.1382595E-01  0.1520764E-01    10.509  0.4773168E-04  0.2330334E-02  0.1460353E-02
   530.910  0.1510318E-02  0.1382031E-01  0.1520800E-01    10.509  0.4785600E-04  0.2324763E-02  0.1480215E-02
   530.914  0.1510513E-02  0.1381703E-01  0.1520858E-01    10.509  0.4799561E-04  0.2321826E-02  0.1507004E-02
   530.918  0.1510678E-02  0.1381472E-01  0.1520710E-01    10.509  0.4814687E-04  0.2319470E-02  0.1535050E-02
   530.922  0.1510816E-02  0.1381274E-01  0.1520287E-01    10.509  0.4830563E-04  0.2317188E-02  0.1563500E-02
   530.926  0.1510941E-02  0.1381079E-01  0.1519786E-01    10.509  0.4846812E-04  0.2314898E-02  0.1589927E-02
   530.930  0.1511063E-02  0.1380883E-01  0.1519289E-01    10.509  0.4863063E-04  0.2312622E-02  0.1612364E-02
   530.934  0.1511174E-02  0.1380706E-01  0.1518824E-01    10.509  0.4878960E-04  0.2311026E-02  0.1631334E-02
   530.938  0.1511270E-02  0.1380538E-01  0.1518357E-01    10.509  0.4894080E-04  0.2309464E-02  0.1647653E-02
   530.941  0.1511349E-02  0.1380448E-01  0.1517810E-01    10.509  0.4908148E-04  0.2308017E-02  0.1660190E-02
   530.945  0.1511410E-02  0.1380383E-01  0.1517138E-01    10.509  0.4920828E-04  0.2306712E-02  0.1669790E-02
   530.949  0.1511450E-02  0.1380351E-01  0.1516417E-01    10.509  0.4931816E-04  0.2305921E-02  0.1676714E-02
   530.953  0.1511470E-02  0.1380316E-01  0.1515678E-01    10.509  0.4940877E-04  0.2305365E-02  0.1683197E-02
   530.957  0.1511467E-02  0.1380273E-01  0.1514698E-01    10.509  0.4947783E-04  0.2304809E-02  0.1684651E-02
   530.961  0.1511443E-02  0.1380308E-01  0.1513613E-01    10.509  0.4952350E-04  0.2304362E-02  0.1683540E-02
   530.965  0.1511402E-02  0.1380367E-01  0.1512551E-01    10.508  0.4955304E-04  0.2304147E-02  0.1681555E-02
   530.969  0.1511348E-02  0.1380502E-01  0.1511545E-01    10.508  0.4958347E-04  0.2304187E-02  0.1681472E-02
   530.973  0.1511282E-02  0.1380706E-01  0.1510713E-01    10.508  0.4961444E-04  0.2304082E-02  0.1682670E-02
   530.976  0.1511206E-02  0.1380984E-01  0.1509892E-01    10.508  0.4964531E-04  0.2304687E-02  0.1685392E-02
   530.980  0.1511123E-02  0.1381284E-01  0.1509244E-01    10.508  0.4967642E-04  0.2305581E-02  0.1687971E-02
   530.984  0.1511037E-02  0.1381556E-01  0.1508646E-01    10.508  0.4971026E-04  0.2306236E-02  0.1690839E-02
   530.988  0.1510951E-02  0.1381794E-01  0.1508056E-01    10.508  0.4974719E-04  0.2306257E-02  0.1693665E-02
   530.992  0.1510867E-02  0.1382012E-01  0.1507556E-01    10.508  0.4978645E-04  0.2305870E-02  0.1696418E-02
   530.996  0.1510787E-02  0.1382214E-01  0.1507123E-01    10.508  0.4982688E-04  0.2305539E-02  0.1698859E-02
   531.000  0.1510713E-02  0.1382359E-01  0.1506755E-01    10.508  0.4986775E-04  0.2305294E-02  0.1701079E-02
   531.004  0.1510643E-02  0.1382433E-01  0.1506379E-01    10.508  0.4991007E-04  0.2304900E-02  0.1702980E-02
   531.007  0.1510574E-02  0.1382438E-01  0.1505987E-01    10.508  0.4995665E-04  0.2304433E-02  0.1705328E-02
   531.011  0.1510508E-02  0.1382352E-01  0.1505558E-01    10.508  0.5000703E-04  0.2303826E-02  0.1707693E-02
   531.015  0.1510445E-02  0.1382205E-01  0.1505056E-01    10.508  0.5005993E-04  0.2303018E-02  0.1709374E-02
   531.019  0.1510385E-02  0.1381991E-01  0.1504651E-01    10.508  0.5011188E-04  0.2302317E-02  0.1711992E-02
   531.023  0.1510325E-02  0.1381843E-01  0.1504221E-01    10.508  0.5016194E-04  0.2302474E-02  0.1714501E-02
   531.027  0.1510265E-02  0.1381812E-01  0.1503843E-01    10.508  0.5021007E-04  0.2303102E-02  0.1715619E-02
   531.031  0.1510191E-02  0.1382063E-01  0.1503584E-01    10.508  0.5028061E-04  0.2303848E-02  0.1713470E-02
   531.035  0.1510093E-02  0.1382315E-01  0.1503053E-01    10.508  0.5038740E-04  0.2305097E-02  0.1709400E-02
   531.039  0.1509974E-02  0.1382543E-01  0.1502384E-01    10.508  0.5052871E-04  0.2306933E-02  0.1703576E-02
   531.043  0.1509837E-02  0.1382777E-01  0.1501575E-01    10.508  0.5070060E-04  0.2309163E-02  0.1696673E-02
   531.046  0.1509685E-02  0.1383013E-01  0.1500706E-01    10.508  0.5089948E-04  0.2311738E-02  0.1688915E-02
   531.050  0.1509520E-02  0.1383215E-01  0.1499710E-01    10.508  0.5112083E-04  0.2314425E-02  0.1680957E-02
   531.054  0.1509344E-02  0.1383389E-01  0.1498640E-01    10.508  0.5135897E-04  0.2317163E-02  0.1673458E-02
   531.058  0.1509158E-02  0.1383551E-01  0.1497434E-01    10.508  0.5160800E-04  0.2319731E-02  0.1667512E-02
   531.062  0.1508969E-02  0.1383891E-01  0.1496608E-01    10.508  0.5186207E-04  0.2322152E-02  0.1662004E-02
   531.066  0.1508780E-02  0.1384431E-01  0.1496083E-01    10.508  0.5211599E-04  0.2320434E-02  0.1657673E-02
   531.070  0.1508595E-02  0.1384915E-01  0.1495607E-01    10.508  0.5236318E-04  0.2319960E-02  0.1654309E-02
   531.074  0.1508418E-02  0.1385322E-01  0.1495215E-01    10.508  0.5259791E-04  0.2320790E-02  0.1651928E-02
   531.077  0.1508253E-02  0.1385650E-01  0.1494815E-01    10.508  0.5281476E-04  0.2323292E-02  0.1649198E-02
   531.081  0.1508105E-02  0.1385917E-01  0.1494495E-01    10.508  0.5300824E-04  0.2327366E-02  0.1646774E-02
   531.085  0.1507976E-02  0.1386053E-01  0.1494245E-01    10.508  0.5317373E-04  0.2332777E-02  0.1644408E-02
   531.089  0.1507874E-02  0.1386052E-01  0.1494084E-01    10.508  0.5330678E-04  0.2339900E-02  0.1642720E-02
   531.093  0.1507805E-02  0.1386006E-01  0.1494052E-01    10.508  0.5340375E-04  0.2346347E-02  0.1641496E-02
   531.097  0.1507760E-02  0.1386212E-01  0.1494361E-01    10.508  0.5345454E-04  0.2346390E-02  0.1641608E-02
   531.101  0.1507739E-02  0.1386329E-01  0.1494563E-01    10.508  0.5345432E-04  0.2346727E-02  0.1642003E-02
   531.105  0.1507741E-02  0.1386360E-01  0.1494708E-01    10.508  0.5340380E-04  0.2348044E-02  0.1642354E-02
   531.109  0.1507767E-02  0.1386340E-01  0.1494775E-01    10.508  0.5330345E-04  0.2350264E-02  0.1641864E-02
   531.113  0.1507815E-02  0.1386277E-01  0.1494755E-01    10.508  0.5315548E-04  0.2353520E-02  0.1642163E-02
   531.116  0.1507885E-02  0.1386320E-01  0.1494841E-01    10.508  0.5296240E-04  0.2353466E-02  0.1643626E-02
   531.120  0.1507984E-02  0.1386312E-01  0.1495003E-01    10.508  0.5272491E-04  0.2353408E-02  0.1645827E-02
   531.124  0.1508103E-02  0.1386224E-01  0.1495095E-01    10.508  0.5244988E-04  0.2352573E-02  0.1648608E-02
   531.128  0.1508217E-02  0.1386149E-01  0.1494977E-01    10.508  0.5215780E-04  0.2352116E-02  0.1652400E-02
   531.132  0.1508318E-02  0.1386047E-01  0.1494479E-01    10.508  0.5185888E-04  0.2351216E-02  0.1657727E-02
   531.136  0.1508403E-02  0.1385935E-01  0.1493746E-01    10.508  0.5156021E-04  0.2350097E-02  0.1664263E-02
   531.140  0.1508470E-02  0.1385776E-01  0.1492784E-01    10.508  0.5127075E-04  0.2348827E-02  0.1670899E-02
   531.144  0.1508517E-02  0.1385674E-01  0.1491576E-01    10.508  0.5099912E-04  0.2347710E-02  0.1678708E-02
   531.148  0.1508544E-02  0.1385593E-01  0.1490333E-01    10.508  0.5075281E-04  0.2345947E-02  0.1686935E-02
   531.151  0.1508550E-02  0.1385564E-01  0.1489019E-01    10.508  0.5053974E-04  0.2343016E-02  0.1694942E-02
   531.155  0.1508538E-02  0.1385466E-01  0.1487644E-01    10.508  0.5036285E-04  0.2341722E-02  0.1702209E-02
   531.159  0.1508514E-02  0.1385554E-01  0.1486404E-01    10.508  0.5022366E-04  0.2338352E-02  0.1707570E-02
   531.163  0.1508479E-02  0.1385990E-01  0.1485567E-01    10.508  0.5012445E-04  0.2334659E-02  0.1709596E-02
   531.167  0.1508435E-02  0.1386409E-01  0.1484769E-01    10.508  0.5006744E-04  0.2331537E-02  0.1709528E-02
   531.171  0.1508382E-02  0.1386867E-01  0.1484154E-01    10.508  0.5005155E-04  0.2329230E-02  0.1707757E-02
   531.175  0.1508322E-02  0.1387503E-01  0.1483591E-01    10.508  0.5007617E-04  0.2329082E-02  0.1703603E-02
   531.179  0.1508259E-02  0.1387900E-01  0.1483220E-01    10.508  0.5013485E-04  0.2328366E-02  0.1696034E-02
   531.183  0.1508195E-02  0.1388201E-01  0.1482571E-01    10.508  0.5022456E-04  0.2328119E-02  0.1691090E-02
   531.187  0.1508135E-02  0.1388417E-01  0.1482085E-01    10.508  0.5033600E-04  0.2328277E-02  0.1684132E-02
   531.190  0.1508103E-02  0.1388562E-01  0.1481785E-01    10.508  0.5043410E-04  0.2329226E-02  0.1677330E-02
   531.194  0.1508104E-02  0.1388449E-01  0.1481801E-01    10.508  0.5051421E-04  0.2329356E-02  0.1671323E-02
   531.198  0.1508141E-02  0.1388418E-01  0.1481951E-01    10.508  0.5057714E-04  0.2330979E-02  0.1665586E-02
   531.202  0.1508213E-02  0.1388392E-01  0.1482456E-01    10.508  0.5062198E-04  0.2330232E-02  0.1661274E-02
   531.206  0.1508320E-02  0.1388563E-01  0.1483437E-01    10.508  0.5064740E-04  0.2327689E-02  0.1656079E-02
   531.210  0.1508451E-02  0.1388857E-01  0.1484576E-01    10.508  0.5064399E-04  0.2325619E-02  0.1651483E-02
   531.214  0.1508600E-02  0.1389099E-01  0.1485631E-01    10.508  0.5060968E-04  0.2324234E-02  0.1648140E-02
   531.218  0.1508763E-02  0.1389382E-01  0.1486727E-01    10.508  0.5054638E-04  0.2323613E-02  0.1646208E-02
   531.222  0.1508937E-02  0.1389659E-01  0.1487689E-01    10.508  0.5045669E-04  0.2323152E-02  0.1645611E-02
   531.225  0.1509117E-02  0.1389920E-01  0.1488460E-01    10.508  0.5034463E-04  0.2322984E-02  0.1644988E-02
   531.229  0.1509299E-02  0.1390212E-01  0.1489083E-01    10.508  0.5021344E-04  0.2323050E-02  0.1646249E-02
   531.233  0.1509477E-02  0.1390494E-01  0.1489651E-01    10.508  0.5006753E-04  0.2323185E-02  0.1648953E-02
   531.237  0.1509648E-02  0.1390770E-01  0.1489980E-01    10.508  0.4991045E-04  0.2323367E-02  0.1652776E-02
   531.241  0.1509805E-02  0.1391159E-01  0.1490180E-01    10.508  0.4974721E-04  0.2324333E-02  0.1657558E-02
   531.245  0.1509945E-02  0.1391377E-01  0.1490143E-01    10.508  0.4958087E-04  0.2323896E-02  0.1662650E-02
   531.249  0.1510062E-02  0.1391629E-01  0.1489781E-01    10.508  0.4941593E-04  0.2322705E-02  0.1667912E-02
   531.253  0.1510152E-02  0.1391806E-01  0.1489209E-01    10.508  0.4925540E-04  0.2321698E-02  0.1673521E-02
   531.257  0.1510211E-02  0.1391958E-01  0.1488291E-01    10.508  0.4910148E-04  0.2320391E-02  0.1679227E-02
   531.261  0.1510236E-02  0.1392085E-01  0.1487147E-01    10.508  0.4895593E-04  0.2319192E-02  0.1684776E-02
   531.264  0.1510226E-02  0.1392244E-01  0.1485737E-01    10.508  0.4882197E-04  0.2318345E-02  0.1689204E-02
   531.268  0.1510179E-02  0.1392390E-01  0.1484184E-01    10.508  0.4870216E-04  0.2317524E-02  0.1693990E-02
   531.272  0.1510105E-02  0.1392601E-01  0.1482669E-01    10.508  0.4860570E-04  0.2318169E-02  0.1696907E-02
   531.276  0.1510013E-02  0.1392749E-01  0.1481021E-01    10.508  0.4853429E-04  0.2318012E-02  0.1699570E-02
   531.280  0.1509930E-02  0.1392699E-01  0.1479585E-01    10.508  0.4847330E-04  0.2317721E-02  0.1702281E-02
   531.284  0.1509857E-02  0.1392694E-01  0.1478305E-01    10.508  0.4842343E-04  0.2316215E-02  0.1704359E-02
   531.288  0.1509798E-02  0.1392501E-01  0.1477217E-01    10.508  0.4838469E-04  0.2313290E-02  0.1706721E-02
   531.292  0.1509752E-02  0.1392192E-01  0.1476261E-01    10.508  0.4835791E-04  0.2308407E-02  0.1708895E-02
   531.296  0.1509722E-02  0.1392025E-01  0.1475449E-01    10.508  0.4834402E-04  0.2305485E-02  0.1711324E-02
   531.300  0.1509706E-02  0.1391790E-01  0.1474720E-01    10.508  0.4834280E-04  0.2302630E-02  0.1713132E-02
   531.303  0.1509707E-02  0.1391504E-01  0.1474055E-01    10.508  0.4835522E-04  0.2299025E-02  0.1714884E-02
   531.307  0.1509723E-02  0.1391156E-01  0.1473498E-01    10.508  0.4837980E-04  0.2295356E-02  0.1716049E-02
   531.311  0.1509755E-02  0.1390762E-01  0.1472990E-01    10.508  0.4841713E-04  0.2290834E-02  0.1717244E-02
   531.315  0.1509801E-02  0.1390302E-01  0.1472396E-01    10.508  0.4846638E-04  0.2286649E-02  0.1719953E-02
   531.319  0.1509861E-02  0.1389892E-01  0.1471942E-01    10.508  0.4852711E-04  0.2282419E-02  0.1720388E-02
   531.323  0.1509934E-02  0.1389683E-01  0.1471753E-01    10.508  0.4859810E-04  0.2279474E-02  0.1719221E-02
   531.327  0.1510017E-02  0.1389641E-01  0.1471737E-01    10.508  0.4867864E-04  0.2277427E-02  0.1716585E-02
   531.331  0.1510111E-02  0.1389482E-01  0.1471753E-01    10.508  0.4876677E-04  0.2274849E-02  0.1713598E-02
   531.335  0.1510210E-02  0.1389454E-01  0.1471757E-01    10.508  0.4886147E-04  0.2273295E-02  0.1711053E-02
   531.339  0.1510314E-02  0.1389440E-01  0.1471801E-01    10.508  0.4896190E-04  0.2271566E-02  0.1708867E-02
   531.342  0.1510419E-02  0.1389433E-01  0.1471855E-01    10.508  0.4906480E-04  0.2270348E-02  0.1706699E-02
   531.346  0.1510524E-02  0.1389437E-01  0.1471855E-01    10.508  0.4916933E-04  0.2269088E-02  0.1704949E-02
   531.350  0.1510625E-02  0.1389467E-01  0.1471776E-01    10.508  0.4927354E-04  0.2267689E-02  0.1703449E-02
   531.354  0.1510722E-02  0.1389443E-01  0.1471644E-01    10.508  0.4937536E-04  0.2266294E-02  0.1702746E-02
   531.358  0.1510813E-02  0.1389363E-01  0.1471469E-01    10.508  0.4947275E-04  0.2264942E-02  0.1702466E-02
   531.362  0.1510894E-02  0.1389293E-01  0.1471146E-01    10.508  0.4956253E-04  0.2262983E-02  0.1702657E-02
   531.366  0.1510960E-02  0.1389188E-01  0.1470586E-01    10.508  0.4963719E-04  0.2261009E-02  0.1703456E-02
   531.370  0.1511009E-02  0.1389106E-01  0.1469976E-01    10.508  0.4969521E-04  0.2258897E-02  0.1704105E-02
   531.374  0.1511041E-02  0.1389018E-01  0.1469299E-01    10.508  0.4973482E-04  0.2256355E-02  0.1705536E-02
   531.378  0.1511053E-02  0.1388958E-01  0.1468545E-01    10.508  0.4975529E-04  0.2254388E-02  0.1705683E-02
   531.381  0.1511048E-02  0.1388861E-01  0.1467739E-01    10.508  0.4975703E-04  0.2252585E-02  0.1705982E-02
   531.385  0.1511033E-02  0.1389141E-01  0.1467295E-01    10.508  0.4974877E-04  0.2252453E-02  0.1703246E-02
   531.389  0.1511015E-02  0.1389417E-01  0.1466883E-01    10.508  0.4973634E-04  0.2252593E-02  0.1699984E-02
   531.393  0.1510994E-02  0.1389582E-01  0.1466561E-01    10.508  0.4972099E-04  0.2251671E-02  0.1696743E-02
   531.397  0.1510970E-02  0.1389736E-01  0.1466227E-01    10.508  0.4970159E-04  0.2251426E-02  0.1693161E-02
   531.401  0.1510946E-02  0.1389847E-01  0.1465854E-01    10.508  0.4967952E-04  0.2250965E-02  0.1690597E-02
   531.405  0.1510907E-02  0.1390010E-01  0.1465377E-01    10.508  0.4967882E-04  0.2250619E-02  0.1687486E-02
   531.409  0.1510822E-02  0.1389999E-01  0.1464581E-01    10.508  0.4974295E-04  0.2249018E-02  0.1682863E-02
   531.413  0.1510687E-02  0.1390088E-01  0.1463409E-01    10.508  0.4986442E-04  0.2248168E-02  0.1677583E-02
   531.417  0.1510504E-02  0.1390233E-01  0.1462172E-01    10.508  0.5003761E-04  0.2247966E-02  0.1670347E-02
   531.420  0.1510278E-02  0.1390471E-01  0.1460598E-01    10.508  0.5025998E-04  0.2248900E-02  0.1663935E-02
   531.424  0.1510015E-02  0.1390848E-01  0.1459106E-01    10.508  0.5052765E-04  0.2250443E-02  0.1657902E-02
   531.428  0.1509721E-02  0.1391173E-01  0.1457688E-01    10.508  0.5083501E-04  0.2251430E-02  0.1650977E-02
   531.432  0.1509402E-02  0.1391686E-01  0.1456328E-01    10.508  0.5118003E-04  0.2254453E-02  0.1645087E-02
   531.436  0.1509067E-02  0.1392199E-01  0.1455082E-01    10.508  0.5155618E-04  0.2256581E-02  0.1640576E-02
   531.440  0.1508724E-02  0.1392658E-01  0.1453937E-01    10.508  0.5195419E-04  0.2257460E-02  0.1637330E-02
   531.444  0.1508380E-02  0.1393165E-01  0.1452982E-01    10.508  0.5236156E-04  0.2257936E-02  0.1635553E-02
   531.448  0.1508040E-02  0.1393711E-01  0.1452260E-01    10.508  0.5276721E-04  0.2258294E-02  0.1635416E-02
   531.452  0.1507715E-02  0.1394198E-01  0.1451769E-01    10.508  0.5316004E-04  0.2258116E-02  0.1636288E-02
   531.456  0.1507402E-02  0.1394616E-01  0.1451456E-01    10.508  0.5353581E-04  0.2257597E-02  0.1638495E-02
   531.460  0.1507095E-02  0.1394957E-01  0.1451224E-01    10.508  0.5389031E-04  0.2256483E-02  0.1640985E-02
   531.463  0.1506800E-02  0.1395430E-01  0.1451217E-01    10.508  0.5421364E-04  0.2251078E-02  0.1644664E-02
   531.467  0.1506526E-02  0.1396030E-01  0.1451546E-01    10.508  0.5449738E-04  0.2241591E-02  0.1648982E-02
   531.471  0.1506279E-02  0.1396526E-01  0.1451856E-01    10.508  0.5473406E-04  0.2234723E-02  0.1653833E-02
   531.475  0.1506065E-02  0.1396703E-01  0.1452221E-01    10.508  0.5491703E-04  0.2229524E-02  0.1659105E-02
   531.479  0.1505890E-02  0.1396664E-01  0.1452565E-01    10.508  0.5504263E-04  0.2226075E-02  0.1664541E-02
   531.483  0.1505758E-02  0.1396526E-01  0.1452976E-01    10.508  0.5510888E-04  0.2225041E-02  0.1671255E-02
   531.487  0.1505671E-02  0.1396378E-01  0.1453622E-01    10.508  0.5511377E-04  0.2227127E-02  0.1681608E-02
   531.491  0.1505635E-02  0.1396065E-01  0.1454264E-01    10.508  0.5505988E-04  0.2230752E-02  0.1691730E-02
   531.495  0.1505650E-02  0.1395576E-01  0.1455027E-01    10.508  0.5494887E-04  0.2234926E-02  0.1701559E-02
   531.499  0.1505716E-02  0.1395152E-01  0.1456019E-01    10.508  0.5478553E-04  0.2235756E-02  0.1711769E-02
   531.502  0.1505832E-02  0.1394758E-01  0.1457322E-01    10.508  0.5457490E-04  0.2233006E-02  0.1721221E-02
   531.506  0.1505995E-02  0.1394360E-01  0.1458658E-01    10.508  0.5432261E-04  0.2230040E-02  0.1729820E-02
   531.510  0.1506202E-02  0.1393940E-01  0.1460057E-01    10.508  0.5403656E-04  0.2226722E-02  0.1737655E-02
   531.514  0.1506446E-02  0.1393387E-01  0.1461418E-01    10.508  0.5372270E-04  0.2224194E-02  0.1743816E-02
   531.518  0.1506717E-02  0.1392893E-01  0.1462626E-01    10.508  0.5338992E-04  0.2221307E-02  0.1748495E-02
   531.522  0.1506983E-02  0.1392431E-01  0.1463438E-01    10.508  0.5304382E-04  0.2218598E-02  0.1754347E-02
   531.526  0.1507236E-02  0.1391948E-01  0.1463860E-01    10.508  0.5269544E-04  0.2216060E-02  0.1762289E-02
   531.530  0.1507473E-02  0.1391501E-01  0.1463959E-01    10.508  0.5235760E-04  0.2213660E-02  0.1772295E-02
   531.534  0.1507685E-02  0.1391112E-01  0.1463686E-01    10.508  0.5203576E-04  0.2211601E-02  0.1782194E-02
   531.538  0.1507866E-02  0.1391288E-01  0.1463520E-01    10.508  0.5173913E-04  0.2212395E-02  0.1785313E-02
   531.542  0.1508013E-02  0.1391565E-01  0.1463097E-01    10.508  0.5147457E-04  0.2213850E-02  0.1788027E-02
   531.545  0.1508121E-02  0.1391867E-01  0.1462345E-01    10.508  0.5125016E-04  0.2215705E-02  0.1789412E-02
   531.549  0.1508187E-02  0.1392193E-01  0.1461331E-01    10.508  0.5107176E-04  0.2217951E-02  0.1789893E-02
   531.553  0.1508211E-02  0.1392511E-01  0.1460068E-01    10.508  0.5094518E-04  0.2219727E-02  0.1789433E-02
   531.557  0.1508189E-02  0.1392788E-01  0.1458683E-01    10.508  0.5087285E-04  0.2221086E-02  0.1787421E-02
   531.561  0.1508145E-02  0.1393060E-01  0.1457115E-01    10.508  0.5082442E-04  0.2222141E-02  0.1786829E-02
   531.565  0.1508101E-02  0.1393262E-01  0.1455763E-01    10.508  0.5076655E-04  0.2222230E-02  0.1785991E-02
   531.569  0.1508060E-02  0.1393487E-01  0.1454621E-01    10.508  0.5070036E-04  0.2222338E-02  0.1786687E-02
   531.573  0.1508026E-02  0.1393777E-01  0.1453821E-01    10.508  0.5063351E-04  0.2222501E-02  0.1784680E-02
   531.577  0.1508004E-02  0.1394287E-01  0.1453447E-01    10.508  0.5057077E-04  0.2221958E-02  0.1780123E-02
   531.581  0.1507993E-02  0.1394691E-01  0.1453250E-01    10.508  0.5051216E-04  0.2218520E-02  0.1775771E-02
   531.585  0.1507993E-02  0.1394862E-01  0.1453036E-01    10.508  0.5045545E-04  0.2214181E-02  0.1772033E-02
   531.588  0.1508007E-02  0.1394820E-01  0.1452811E-01    10.508  0.5039926E-04  0.2209280E-02  0.1769128E-02
   531.592  0.1508033E-02  0.1394671E-01  0.1452368E-01    10.508  0.5034350E-04  0.2204776E-02  0.1766774E-02
   531.596  0.1508072E-02  0.1394289E-01  0.1451791E-01    10.508  0.5028929E-04  0.2199573E-02  0.1764041E-02
   531.600  0.1508122E-02  0.1393913E-01  0.1451296E-01    10.508  0.5023700E-04  0.2195441E-02  0.1758965E-02
   531.604  0.1508182E-02  0.1394111E-01  0.1451521E-01    10.508  0.5018913E-04  0.2194794E-02  0.1745500E-02
   531.608  0.1508258E-02  0.1394195E-01  0.1451792E-01    10.508  0.5014746E-04  0.2194161E-02  0.1731128E-02
   531.612  0.1508366E-02  0.1394356E-01  0.1452214E-01    10.508  0.5010389E-04  0.2194277E-02  0.1716621E-02
   531.616  0.1508504E-02  0.1394273E-01  0.1452733E-01    10.508  0.5006049E-04  0.2191840E-02  0.1701760E-02
   531.620  0.1508669E-02  0.1394166E-01  0.1453363E-01    10.508  0.5001926E-04  0.2189315E-02  0.1687680E-02
   531.624  0.1508855E-02  0.1393995E-01  0.1454131E-01    10.508  0.4998223E-04  0.2186186E-02  0.1672970E-02
   531.628  0.1509055E-02  0.1393917E-01  0.1454914E-01    10.508  0.4995306E-04  0.2183660E-02  0.1662078E-02
   531.632  0.1509264E-02  0.1393956E-01  0.1455637E-01    10.508  0.4993372E-04  0.2181954E-02  0.1649447E-02
   531.635  0.1509477E-02  0.1394055E-01  0.1456101E-01    10.508  0.4992483E-04  0.2180247E-02  0.1635407E-02
   531.639  0.1509688E-02  0.1394178E-01  0.1456667E-01    10.508  0.4992672E-04  0.2179165E-02  0.1626462E-02
   531.643  0.1509892E-02  0.1394300E-01  0.1457126E-01    10.508  0.4993959E-04  0.2177865E-02  0.1618664E-02
   531.647  0.1510085E-02  0.1394452E-01  0.1457450E-01    10.508  0.4996245E-04  0.2176706E-02  0.1612555E-02
   531.651  0.1510262E-02  0.1394816E-01  0.1457682E-01    10.508  0.4999414E-04  0.2173912E-02  0.1608507E-02
   531.655  0.1510418E-02  0.1395061E-01  0.1457717E-01    10.508  0.5003343E-04  0.2174169E-02  0.1606040E-02
   531.659  0.1510550E-02  0.1395309E-01  0.1457671E-01    10.508  0.5007857E-04  0.2174156E-02  0.1605357E-02
   531.663  0.1510655E-02  0.1395693E-01  0.1457441E-01    10.508  0.5012767E-04  0.2174991E-02  0.1606082E-02
   531.667  0.1510731E-02  0.1396145E-01  0.1457104E-01    10.508  0.5017887E-04  0.2176317E-02  0.1608514E-02
   531.671  0.1510776E-02  0.1396628E-01  0.1456646E-01    10.508  0.5023075E-04  0.2177599E-02  0.1612519E-02
   531.675  0.1510790E-02  0.1397100E-01  0.1456079E-01    10.508  0.5028111E-04  0.2178853E-02  0.1618111E-02
   531.679  0.1510800E-02  0.1397458E-01  0.1455505E-01    10.508  0.5032976E-04  0.2179770E-02  0.1623214E-02
   531.682  0.1510811E-02  0.1397670E-01  0.1455011E-01    10.508  0.5037514E-04  0.2179986E-02  0.1627437E-02
   531.686  0.1510823E-02  0.1397780E-01  0.1454625E-01    10.508  0.5041632E-04  0.2180138E-02  0.1631050E-02
   531.690  0.1510836E-02  0.1397843E-01  0.1454267E-01    10.508  0.5045202E-04  0.2180378E-02  0.1634001E-02
   531.694  0.1510849E-02  0.1397941E-01  0.1454156E-01    10.508  0.5048231E-04  0.2181843E-02  0.1634511E-02
   531.698  0.1510863E-02  0.1398047E-01  0.1453964E-01    10.508  0.5050671E-04  0.2183008E-02  0.1635366E-02
   531.702  0.1510878E-02  0.1398148E-01  0.1453808E-01    10.509  0.5052483E-04  0.2183922E-02  0.1635780E-02
   531.706  0.1510894E-02  0.1398231E-01  0.1453718E-01    10.509  0.5053803E-04  0.2184730E-02  0.1636263E-02
   531.710  0.1510914E-02  0.1398227E-01  0.1453601E-01    10.509  0.5054877E-04  0.2185403E-02  0.1636205E-02
   531.714  0.1510938E-02  0.1398161E-01  0.1453475E-01    10.509  0.5055658E-04  0.2185423E-02  0.1636022E-02
   531.718  0.1510965E-02  0.1398084E-01  0.1453404E-01    10.509  0.5056218E-04  0.2185487E-02  0.1635873E-02
   531.722  0.1510994E-02  0.1397981E-01  0.1453235E-01    10.509  0.5056519E-04  0.2185397E-02  0.1635923E-02
   531.726  0.1511024E-02  0.1397894E-01  0.1453075E-01    10.509  0.5056547E-04  0.2185107E-02  0.1635838E-02
   531.729  0.1511055E-02  0.1397784E-01  0.1452889E-01    10.509  0.5056369E-04  0.2184473E-02  0.1635688E-02
   531.733  0.1511086E-02  0.1397653E-01  0.1452740E-01    10.509  0.5056009E-04  0.2184370E-02  0.1635328E-02
   531.737  0.1511116E-02  0.1397511E-01  0.1452586E-01    10.509  0.5055474E-04  0.2183770E-02  0.1635025E-02
   531.741  0.1511145E-02  0.1397352E-01  0.1452433E-01    10.509  0.5054790E-04  0.2183443E-02  0.1634717E-02
   531.745  0.1511171E-02  0.1397211E-01  0.1452214E-01    10.509  0.5053992E-04  0.2182928E-02  0.1634536E-02
   531.749  0.1511194E-02  0.1397069E-01  0.1451973E-01    10.509  0.5053100E-04  0.2182276E-02  0.1634535E-02
   531.753  0.1511214E-02  0.1396957E-01  0.1451691E-01    10.509  0.5052223E-04  0.2181346E-02  0.1635144E-02
   531.757  0.1511232E-02  0.1396993E-01  0.1451482E-01    10.509  0.5051424E-04  0.2180200E-02  0.1635566E-02
   531.761  0.1511246E-02  0.1397042E-01  0.1451232E-01    10.509  0.5050896E-04  0.2179136E-02  0.1636059E-02
   531.765  0.1511257E-02  0.1397094E-01  0.1450971E-01    10.509  0.5050532E-04  0.2178207E-02  0.1636556E-02
   531.769  0.1511264E-02  0.1397079E-01  0.1450794E-01    10.509  0.5050416E-04  0.2177675E-02  0.1636848E-02
   531.773  0.1511261E-02  0.1397110E-01  0.1450535E-01    10.509  0.5049823E-04  0.2177757E-02  0.1637409E-02
   531.776  0.1511244E-02  0.1397178E-01  0.1450236E-01    10.509  0.5048577E-04  0.2177538E-02  0.1638101E-02
   531.780  0.1511218E-02  0.1397295E-01  0.1449909E-01    10.509  0.5046485E-04  0.2177649E-02  0.1639469E-02
   531.784  0.1511184E-02  0.1397368E-01  0.1449523E-01    10.509  0.5043634E-04  0.2177990E-02  0.1640884E-02
   531.788  0.1511141E-02  0.1397447E-01  0.1449119E-01    10.509  0.5039935E-04  0.2178280E-02  0.1642658E-02
   531.792  0.1511091E-02  0.1397587E-01  0.1448690E-01    10.509  0.5035658E-04  0.2178607E-02  0.1644707E-02
   531.796  0.1511026E-02  0.1397796E-01  0.1448261E-01    10.509  0.5030756E-04  0.2179324E-02  0.1646985E-02
   531.800  0.1510949E-02  0.1398018E-01  0.1447846E-01    10.509  0.5025462E-04  0.2180238E-02  0.1648629E-02
   531.804  0.1510860E-02  0.1398273E-01  0.1447469E-01    10.509  0.5019822E-04  0.2181255E-02  0.1649924E-02
   531.808  0.1510761E-02  0.1398569E-01  0.1447090E-01    10.509  0.5013975E-04  0.2182430E-02  0.1651387E-02
   531.812  0.1510655E-02  0.1398868E-01  0.1446710E-01    10.509  0.5008053E-04  0.2183720E-02  0.1653254E-02
   531.816  0.1510543E-02  0.1399150E-01  0.1446346E-01    10.509  0.5002187E-04  0.2184835E-02  0.1655409E-02
   531.820  0.1510429E-02  0.1399392E-01  0.1446003E-01    10.509  0.4996507E-04  0.2185276E-02  0.1657141E-02
   531.824  0.1510314E-02  0.1399541E-01  0.1445728E-01    10.509  0.4991143E-04  0.2185180E-02  0.1658791E-02
   531.827  0.1510202E-02  0.1399644E-01  0.1445426E-01    10.509  0.4986130E-04  0.2184680E-02  0.1659944E-02
   531.831  0.1510093E-02  0.1399641E-01  0.1445111E-01    10.509  0.4981709E-04  0.2183757E-02  0.1661130E-02
   531.835  0.1509992E-02  0.1399602E-01  0.1444847E-01    10.509  0.4977852E-04  0.2182031E-02  0.1661720E-02
   531.839  0.1509900E-02  0.1399484E-01  0.1444615E-01    10.509  0.4974645E-04  0.2180032E-02  0.1662283E-02
   531.843  0.1509818E-02  0.1399275E-01  0.1444377E-01    10.509  0.4972271E-04  0.2177371E-02  0.1662642E-02
   531.847  0.1509750E-02  0.1399066E-01  0.1444188E-01    10.509  0.4970634E-04  0.2175374E-02  0.1663237E-02
   531.851  0.1509696E-02  0.1398688E-01  0.1443927E-01    10.509  0.4969883E-04  0.2171924E-02  0.1663924E-02
   531.855  0.1509658E-02  0.1398203E-01  0.1443779E-01    10.509  0.4969931E-04  0.2168103E-02  0.1664106E-02
   531.859  0.1509636E-02  0.1397633E-01  0.1443658E-01    10.509  0.4970840E-04  0.2163771E-02  0.1663874E-02
   531.863  0.1509631E-02  0.1396982E-01  0.1443584E-01    10.509  0.4972604E-04  0.2158867E-02  0.1663796E-02
   531.867  0.1509643E-02  0.1396278E-01  0.1443502E-01    10.509  0.4975143E-04  0.2153146E-02  0.1663518E-02
   531.871  0.1509672E-02  0.1395548E-01  0.1443439E-01    10.509  0.4978479E-04  0.2147323E-02  0.1663277E-02
   531.875  0.1509717E-02  0.1394804E-01  0.1443365E-01    10.509  0.4982518E-04  0.2141159E-02  0.1663291E-02
   531.878  0.1509776E-02  0.1394025E-01  0.1443283E-01    10.509  0.4987254E-04  0.2134868E-02  0.1663377E-02
   531.882  0.1509843E-02  0.1393242E-01  0.1443148E-01    10.509  0.4992502E-04  0.2128775E-02  0.1663767E-02
   531.886  0.1509915E-02  0.1392506E-01  0.1442960E-01    10.509  0.4998132E-04  0.2123066E-02  0.1665167E-02
   531.890  0.1509990E-02  0.1391912E-01  0.1442824E-01    10.509  0.5004012E-04  0.2118223E-02  0.1665631E-02
   531.894  0.1510067E-02  0.1391635E-01  0.1442941E-01    10.509  0.5009972E-04  0.2115589E-02  0.1663903E-02
   531.898  0.1510145E-02  0.1391352E-01  0.1443118E-01    10.509  0.5016012E-04  0.2116843E-02  0.1661775E-02
   531.902  0.1510221E-02  0.1391487E-01  0.1443476E-01    10.509  0.5021958E-04  0.2116004E-02  0.1657962E-02
   531.906  0.1510294E-02  0.1391616E-01  0.1443746E-01    10.509  0.5027651E-04  0.2115072E-02  0.1654854E-02
   531.910  0.1510363E-02  0.1391742E-01  0.1443892E-01    10.510  0.5033109E-04  0.2114125E-02  0.1652175E-02
   531.914  0.1510425E-02  0.1391835E-01  0.1443972E-01    10.510  0.5038131E-04  0.2113218E-02  0.1649825E-02
   531.918  0.1510481E-02  0.1391941E-01  0.1443923E-01    10.510  0.5042641E-04  0.2112441E-02  0.1648414E-02
   531.922  0.1510527E-02  0.1392052E-01  0.1443787E-01    10.510  0.5046555E-04  0.2111597E-02  0.1647301E-02
   531.926  0.1510565E-02  0.1392177E-01  0.1443600E-01    10.510  0.5049816E-04  0.2111665E-02  0.1647384E-02
   531.929  0.1510592E-02  0.1392434E-01  0.1443425E-01    10.510  0.5052378E-04  0.2112091E-02  0.1647709E-02
   531.933  0.1510607E-02  0.1392682E-01  0.1443279E-01    10.510  0.5054162E-04  0.2112948E-02  0.1649175E-02
   531.937  0.1510612E-02  0.1392919E-01  0.1442883E-01    10.510  0.5055122E-04  0.2113273E-02  0.1651022E-02
   531.941  0.1510605E-02  0.1393216E-01  0.1442500E-01    10.510  0.5055285E-04  0.2114545E-02  0.1652538E-02
   531.945  0.1510588E-02  0.1393554E-01  0.1442041E-01    10.510  0.5054800E-04  0.2116001E-02  0.1654960E-02
   531.949  0.1510569E-02  0.1393872E-01  0.1441640E-01    10.510  0.5054393E-04  0.2117739E-02  0.1657401E-02
   531.953  0.1510556E-02  0.1394234E-01  0.1441411E-01    10.510  0.5054097E-04  0.2119598E-02  0.1658225E-02
   531.957  0.1510549E-02  0.1394538E-01  0.1441234E-01    10.510  0.5053978E-04  0.2121243E-02  0.1658713E-02
   531.961  0.1510539E-02  0.1394801E-01  0.1441059E-01    10.510  0.5053981E-04  0.2122611E-02  0.1659643E-02
   531.965  0.1510526E-02  0.1395032E-01  0.1440849E-01    10.510  0.5054247E-04  0.2123607E-02  0.1661279E-02
   531.969  0.1510512E-02  0.1395214E-01  0.1440701E-01    10.510  0.5054704E-04  0.2124505E-02  0.1662983E-02
   531.973  0.1510495E-02  0.1395615E-01  0.1440525E-01    10.510  0.5055396E-04  0.2124777E-02  0.1663361E-02
   531.977  0.1510460E-02  0.1396005E-01  0.1440455E-01    10.510  0.5057242E-04  0.2126024E-02  0.1662981E-02
   531.981  0.1510395E-02  0.1396499E-01  0.1440240E-01    10.510  0.5061132E-04  0.2126435E-02  0.1662994E-02
   531.984  0.1510296E-02  0.1397066E-01  0.1439942E-01    10.510  0.5067761E-04  0.2126468E-02  0.1662883E-02
   531.988  0.1510163E-02  0.1397662E-01  0.1439521E-01    10.510  0.5077421E-04  0.2126121E-02  0.1663006E-02
   531.992  0.1510000E-02  0.1398271E-01  0.1438961E-01    10.510  0.5089876E-04  0.2125266E-02  0.1663330E-02
   531.996  0.1509811E-02  0.1398868E-01  0.1438323E-01    10.510  0.5104923E-04  0.2123953E-02  0.1663443E-02
   532.000  0.1509601E-02  0.1399612E-01  0.1437881E-01    10.510  0.5122200E-04  0.2118629E-02  0.1664774E-02
   532.004  0.1509374E-02  0.1400317E-01  0.1437524E-01    10.510  0.5141349E-04  0.2111649E-02  0.1666219E-02
   532.008  0.1509137E-02  0.1400908E-01  0.1437220E-01    10.510  0.5161898E-04  0.2104436E-02  0.1667478E-02
   532.012  0.1508896E-02  0.1401402E-01  0.1436971E-01    10.510  0.5183429E-04  0.2096813E-02  0.1668534E-02
   532.016  0.1508657E-02  0.1401776E-01  0.1436825E-01    10.510  0.5205347E-04  0.2089913E-02  0.1670094E-02
   532.020  0.1508425E-02  0.1401945E-01  0.1436815E-01    10.510  0.5227112E-04  0.2083284E-02  0.1670594E-02
   532.024  0.1508205E-02  0.1401949E-01  0.1436869E-01    10.510  0.5248651E-04  0.2076786E-02  0.1670757E-02
   532.028  0.1507998E-02  0.1401804E-01  0.1436960E-01    10.510  0.5269756E-04  0.2070837E-02  0.1670678E-02
   532.032  0.1507810E-02  0.1401638E-01  0.1437334E-01    10.510  0.5289963E-04  0.2066756E-02  0.1667849E-02
   532.036  0.1507647E-02  0.1401339E-01  0.1437822E-01    10.510  0.5308701E-04  0.2063380E-02  0.1664310E-02
   532.039  0.1507516E-02  0.1400862E-01  0.1438411E-01    10.510  0.5325411E-04  0.2060503E-02  0.1660127E-02
   532.043  0.1507423E-02  0.1400214E-01  0.1439064E-01    10.510  0.5339720E-04  0.2057921E-02  0.1655478E-02
   532.047  0.1507369E-02  0.1399426E-01  0.1439777E-01    10.510  0.5351166E-04  0.2055814E-02  0.1650507E-02
   532.051  0.1507356E-02  0.1398465E-01  0.1440571E-01    10.510  0.5359557E-04  0.2054209E-02  0.1645317E-02
   532.055  0.1507384E-02  0.1397365E-01  0.1441434E-01    10.510  0.5364677E-04  0.2053533E-02  0.1639897E-02
   532.059  0.1507454E-02  0.1396085E-01  0.1442369E-01    10.510  0.5366581E-04  0.2053754E-02  0.1634594E-02
   532.063  0.1507564E-02  0.1394764E-01  0.1443355E-01    10.511  0.5365275E-04  0.2055193E-02  0.1629191E-02
   532.067  0.1507712E-02  0.1394324E-01  0.1445316E-01    10.511  0.5360908E-04  0.2051970E-02  0.1621683E-02
   532.071  0.1507894E-02  0.1393975E-01  0.1447299E-01    10.511  0.5353549E-04  0.2049592E-02  0.1615449E-02
   532.075  0.1508105E-02  0.1393625E-01  0.1449192E-01    10.511  0.5343553E-04  0.2047571E-02  0.1610678E-02
   532.079  0.1508335E-02  0.1393254E-01  0.1450956E-01    10.511  0.5331152E-04  0.2045983E-02  0.1607747E-02
   532.083  0.1508576E-02  0.1392910E-01  0.1452469E-01    10.511  0.5316669E-04  0.2044854E-02  0.1606969E-02
   532.087  0.1508824E-02  0.1392546E-01  0.1453812E-01    10.511  0.5300489E-04  0.2044263E-02  0.1607971E-02
   532.091  0.1509071E-02  0.1392204E-01  0.1455034E-01    10.511  0.5283084E-04  0.2044250E-02  0.1610625E-02
   532.095  0.1509312E-02  0.1391907E-01  0.1455875E-01    10.511  0.5264851E-04  0.2044561E-02  0.1614191E-02
   532.098  0.1509540E-02  0.1391657E-01  0.1456403E-01    10.511  0.5246293E-04  0.2045229E-02  0.1618654E-02
   532.102  0.1509750E-02  0.1391429E-01  0.1456721E-01    10.511  0.5227836E-04  0.2046552E-02  0.1623722E-02
   532.106  0.1509936E-02  0.1391272E-01  0.1456775E-01    10.511  0.5209935E-04  0.2047890E-02  0.1629000E-02
   532.110  0.1510093E-02  0.1391212E-01  0.1456504E-01    10.511  0.5193049E-04  0.2049685E-02  0.1634220E-02
   532.114  0.1510218E-02  0.1391099E-01  0.1455922E-01    10.511  0.5177493E-04  0.2050285E-02  0.1639213E-02
   532.118  0.1510314E-02  0.1391024E-01  0.1455211E-01    10.511  0.5163724E-04  0.2051747E-02  0.1642928E-02
   532.122  0.1510370E-02  0.1390948E-01  0.1454286E-01    10.511  0.5150760E-04  0.2052778E-02  0.1645640E-02
   532.126  0.1510373E-02  0.1391143E-01  0.1453257E-01    10.511  0.5137865E-04  0.2056377E-02  0.1648259E-02
   532.130  0.1510328E-02  0.1391254E-01  0.1451844E-01    10.511  0.5124931E-04  0.2057797E-02  0.1649698E-02
   532.134  0.1510259E-02  0.1391450E-01  0.1450482E-01    10.511  0.5110964E-04  0.2058869E-02  0.1650700E-02
   532.138  0.1510171E-02  0.1391849E-01  0.1449313E-01    10.511  0.5095668E-04  0.2061365E-02  0.1651642E-02
   532.142  0.1510071E-02  0.1392271E-01  0.1448364E-01    10.511  0.5078772E-04  0.2063948E-02  0.1652169E-02
   532.146  0.1509959E-02  0.1392784E-01  0.1447511E-01    10.511  0.5060667E-04  0.2065938E-02  0.1652145E-02
   532.150  0.1509839E-02  0.1393351E-01  0.1446754E-01    10.511  0.5041865E-04  0.2067444E-02  0.1651837E-02
   532.154  0.1509711E-02  0.1393987E-01  0.1446200E-01    10.511  0.5022752E-04  0.2068331E-02  0.1652908E-02
   532.158  0.1509580E-02  0.1394557E-01  0.1445707E-01    10.511  0.5003786E-04  0.2068710E-02  0.1651368E-02
   532.161  0.1509437E-02  0.1395174E-01  0.1445256E-01    10.511  0.4984511E-04  0.2068685E-02  0.1650142E-02
   532.165  0.1509277E-02  0.1395744E-01  0.1444820E-01    10.511  0.4964640E-04  0.2069843E-02  0.1649445E-02
   532.169  0.1509102E-02  0.1396362E-01  0.1444406E-01    10.511  0.4944679E-04  0.2069491E-02  0.1648925E-02
   532.173  0.1508917E-02  0.1397007E-01  0.1443923E-01    10.511  0.4925096E-04  0.2067832E-02  0.1648591E-02
   532.177  0.1508722E-02  0.1397612E-01  0.1443387E-01    10.511  0.4905007E-04  0.2065968E-02  0.1647278E-02
   532.181  0.1508520E-02  0.1398052E-01  0.1442887E-01    10.511  0.4884100E-04  0.2063807E-02  0.1645105E-02
   532.185  0.1508316E-02  0.1398393E-01  0.1442372E-01    10.511  0.4862713E-04  0.2061946E-02  0.1642424E-02
   532.189  0.1508098E-02  0.1398796E-01  0.1441844E-01    10.511  0.4842205E-04  0.2061613E-02  0.1642374E-02
   532.193  0.1507855E-02  0.1399072E-01  0.1440961E-01    10.512  0.4823949E-04  0.2060708E-02  0.1643978E-02
   532.197  0.1507591E-02  0.1399226E-01  0.1439963E-01    10.512  0.4808181E-04  0.2060088E-02  0.1644512E-02
   532.201  0.1507313E-02  0.1399220E-01  0.1438788E-01    10.512  0.4795212E-04  0.2058325E-02  0.1645813E-02
   532.205  0.1507021E-02  0.1399097E-01  0.1437419E-01    10.512  0.4785575E-04  0.2055843E-02  0.1647656E-02
   532.209  0.1506714E-02  0.1398821E-01  0.1435869E-01    10.512  0.4780029E-04  0.2052430E-02  0.1650602E-02
   532.213  0.1506398E-02  0.1398788E-01  0.1434517E-01    10.512  0.4778762E-04  0.2049079E-02  0.1652759E-02
   532.217  0.1506081E-02  0.1399383E-01  0.1433990E-01    10.512  0.4781805E-04  0.2040199E-02  0.1653497E-02
   532.221  0.1505770E-02  0.1399957E-01  0.1433649E-01    10.512  0.4789163E-04  0.2029166E-02  0.1655011E-02
   532.224  0.1505474E-02  0.1400486E-01  0.1433393E-01    10.512  0.4800833E-04  0.2017890E-02  0.1656554E-02
   532.228  0.1505198E-02  0.1400678E-01  0.1433152E-01    10.512  0.4816543E-04  0.2005523E-02  0.1659163E-02
   532.232  0.1504951E-02  0.1400627E-01  0.1432900E-01    10.512  0.4835979E-04  0.1993125E-02  0.1662863E-02
   532.236  0.1504744E-02  0.1400272E-01  0.1432851E-01    10.512  0.4858807E-04  0.1980620E-02  0.1669655E-02
   532.240  0.1504584E-02  0.1399986E-01  0.1433089E-01    10.512  0.4884497E-04  0.1967065E-02  0.1671783E-02
   532.244  0.1504474E-02  0.1399323E-01  0.1433382E-01    10.512  0.4912500E-04  0.1953744E-02  0.1673809E-02
   532.248  0.1504421E-02  0.1398915E-01  0.1434110E-01    10.512  0.4942080E-04  0.1944110E-02  0.1673258E-02
   532.252  0.1504423E-02  0.1398413E-01  0.1435013E-01    10.512  0.4972711E-04  0.1936292E-02  0.1672144E-02
   532.256  0.1504482E-02  0.1397622E-01  0.1435884E-01    10.512  0.5003630E-04  0.1928403E-02  0.1671705E-02
   532.260  0.1504597E-02  0.1396620E-01  0.1436699E-01    10.512  0.5034059E-04  0.1921042E-02  0.1672243E-02
   532.264  0.1504767E-02  0.1395747E-01  0.1437749E-01    10.512  0.5063217E-04  0.1915974E-02  0.1670913E-02
   532.268  0.1504988E-02  0.1395341E-01  0.1439451E-01    10.512  0.5090489E-04  0.1912940E-02  0.1666866E-02
   532.272  0.1505256E-02  0.1394892E-01  0.1441114E-01    10.512  0.5115156E-04  0.1910231E-02  0.1663738E-02
   532.276  0.1505565E-02  0.1394339E-01  0.1442724E-01    10.512  0.5136836E-04  0.1907702E-02  0.1661357E-02
   532.280  0.1505887E-02  0.1393719E-01  0.1443903E-01    10.512  0.5157728E-04  0.1905756E-02  0.1659822E-02
   532.284  0.1506198E-02  0.1393060E-01  0.1444634E-01    10.512  0.5179659E-04  0.1904050E-02  0.1658583E-02
   532.287  0.1506494E-02  0.1392427E-01  0.1445051E-01    10.512  0.5202346E-04  0.1903214E-02  0.1657429E-02
   532.291  0.1506766E-02  0.1392203E-01  0.1445407E-01    10.512  0.5225297E-04  0.1905685E-02  0.1654754E-02
   532.295  0.1507013E-02  0.1392044E-01  0.1445456E-01    10.512  0.5248543E-04  0.1909257E-02  0.1650644E-02
   532.299  0.1507247E-02  0.1391840E-01  0.1445233E-01    10.512  0.5273389E-04  0.1913745E-02  0.1646572E-02
   532.303  0.1507464E-02  0.1391584E-01  0.1444755E-01    10.512  0.5299633E-04  0.1919108E-02  0.1642945E-02
   532.307  0.1507660E-02  0.1391340E-01  0.1444032E-01    10.512  0.5326731E-04  0.1925027E-02  0.1639344E-02
   532.311  0.1507831E-02  0.1391177E-01  0.1443304E-01    10.513  0.5354102E-04  0.1930410E-02  0.1635498E-02
   532.315  0.1507973E-02  0.1391250E-01  0.1442456E-01    10.513  0.5381014E-04  0.1936442E-02  0.1631942E-02
   532.319  0.1508083E-02  0.1391315E-01  0.1441371E-01    10.513  0.5406818E-04  0.1944691E-02  0.1628145E-02
   532.323  0.1508159E-02  0.1391388E-01  0.1440223E-01    10.513  0.5430762E-04  0.1953414E-02  0.1624501E-02
   532.327  0.1508199E-02  0.1391534E-01  0.1438841E-01    10.513  0.5452145E-04  0.1963348E-02  0.1620759E-02
   532.331  0.1508203E-02  0.1391636E-01  0.1437357E-01    10.513  0.5470311E-04  0.1974509E-02  0.1617109E-02
   532.335  0.1508173E-02  0.1392276E-01  0.1436184E-01    10.513  0.5484957E-04  0.1983922E-02  0.1612533E-02
   532.339  0.1508129E-02  0.1393595E-01  0.1435831E-01    10.513  0.5497539E-04  0.1985301E-02  0.1607951E-02
   532.343  0.1508082E-02  0.1394888E-01  0.1435723E-01    10.513  0.5507898E-04  0.1984870E-02  0.1604573E-02
   532.347  0.1508058E-02  0.1396012E-01  0.1435830E-01    10.513  0.5514246E-04  0.1983036E-02  0.1602075E-02
   532.351  0.1508059E-02  0.1397041E-01  0.1436028E-01    10.513  0.5516325E-04  0.1980494E-02  0.1599693E-02
   532.355  0.1508085E-02  0.1397707E-01  0.1436356E-01    10.513  0.5514024E-04  0.1979870E-02  0.1599436E-02
   532.358  0.1508136E-02  0.1398154E-01  0.1436656E-01    10.513  0.5507435E-04  0.1981286E-02  0.1599835E-02
   532.362  0.1508223E-02  0.1398371E-01  0.1437035E-01    10.513  0.5495990E-04  0.1984261E-02  0.1600657E-02
   532.366  0.1508343E-02  0.1398463E-01  0.1437452E-01    10.513  0.5479936E-04  0.1988247E-02  0.1601439E-02
   532.370  0.1508486E-02  0.1398517E-01  0.1437960E-01    10.513  0.5459615E-04  0.1992443E-02  0.1602767E-02
   532.374  0.1508645E-02  0.1398706E-01  0.1438520E-01    10.513  0.5435611E-04  0.1993622E-02  0.1605616E-02
   532.378  0.1508815E-02  0.1398993E-01  0.1439165E-01    10.513  0.5408629E-04  0.1995032E-02  0.1609077E-02
   532.382  0.1508992E-02  0.1399289E-01  0.1439723E-01    10.513  0.5379296E-04  0.1995881E-02  0.1613120E-02
   532.386  0.1509172E-02  0.1399520E-01  0.1440197E-01    10.513  0.5348491E-04  0.1997050E-02  0.1618440E-02
   532.390  0.1509348E-02  0.1399847E-01  0.1440394E-01    10.513  0.5317102E-04  0.1997963E-02  0.1624934E-02
   532.394  0.1509496E-02  0.1400193E-01  0.1440389E-01    10.513  0.5287342E-04  0.1998469E-02  0.1629570E-02
   532.398  0.1509604E-02  0.1400564E-01  0.1439875E-01    10.513  0.5260650E-04  0.1998399E-02  0.1633503E-02
   532.402  0.1509672E-02  0.1401202E-01  0.1439065E-01    10.513  0.5237595E-04  0.1998767E-02  0.1633689E-02
   532.406  0.1509692E-02  0.1401973E-01  0.1438051E-01    10.513  0.5218185E-04  0.1999424E-02  0.1632704E-02
   532.410  0.1509662E-02  0.1402790E-01  0.1436726E-01    10.513  0.5202535E-04  0.2000495E-02  0.1631070E-02
   532.414  0.1509580E-02  0.1403631E-01  0.1435060E-01    10.513  0.5191043E-04  0.2001597E-02  0.1630282E-02
   532.418  0.1509449E-02  0.1404520E-01  0.1433195E-01    10.514  0.5183960E-04  0.2003366E-02  0.1629757E-02
   532.422  0.1509273E-02  0.1405446E-01  0.1431056E-01    10.514  0.5181368E-04  0.2003444E-02  0.1629380E-02
   532.426  0.1509053E-02  0.1406407E-01  0.1428743E-01    10.514  0.5183330E-04  0.2004353E-02  0.1629216E-02
   532.429  0.1508796E-02  0.1407117E-01  0.1426288E-01    10.514  0.5189656E-04  0.2005996E-02  0.1629461E-02
   532.433  0.1508531E-02  0.1407739E-01  0.1423932E-01    10.514  0.5197295E-04  0.2007171E-02  0.1630174E-02
   532.437  0.1508278E-02  0.1408279E-01  0.1421847E-01    10.514  0.5203956E-04  0.2008266E-02  0.1631647E-02
   532.441  0.1508045E-02  0.1408703E-01  0.1420086E-01    10.514  0.5209469E-04  0.2008902E-02  0.1633831E-02
   532.445  0.1507837E-02  0.1408979E-01  0.1418592E-01    10.514  0.5213546E-04  0.2009224E-02  0.1636215E-02
   532.449  0.1507658E-02  0.1409370E-01  0.1417278E-01    10.514  0.5216163E-04  0.2005355E-02  0.1639387E-02
   532.453  0.1507513E-02  0.1409356E-01  0.1416215E-01    10.514  0.5217155E-04  0.2006413E-02  0.1642817E-02
   532.457  0.1507401E-02  0.1409229E-01  0.1415333E-01    10.514  0.5216905E-04  0.2006754E-02  0.1646447E-02
   532.461  0.1507317E-02  0.1409022E-01  0.1414551E-01    10.514  0.5215687E-04  0.2006355E-02  0.1650993E-02
   532.465  0.1507266E-02  0.1408708E-01  0.1413893E-01    10.514  0.5213472E-04  0.2005574E-02  0.1655961E-02
   532.469  0.1507249E-02  0.1408321E-01  0.1413320E-01    10.514  0.5210365E-04  0.2004378E-02  0.1661158E-02
   532.473  0.1507264E-02  0.1407922E-01  0.1412856E-01    10.514  0.5206364E-04  0.2003288E-02  0.1666479E-02
   532.477  0.1507312E-02  0.1407371E-01  0.1412497E-01    10.514  0.5201582E-04  0.2001298E-02  0.1672096E-02
   532.481  0.1507392E-02  0.1406869E-01  0.1412220E-01    10.514  0.5196178E-04  0.1999500E-02  0.1677963E-02
   532.485  0.1507501E-02  0.1406505E-01  0.1412226E-01    10.514  0.5190219E-04  0.1998102E-02  0.1682276E-02
   532.489  0.1507637E-02  0.1406090E-01  0.1412327E-01    10.514  0.5183860E-04  0.1996246E-02  0.1686519E-02
   532.493  0.1507797E-02  0.1405682E-01  0.1412409E-01    10.514  0.5177272E-04  0.1994125E-02  0.1690299E-02
   532.497  0.1507973E-02  0.1405323E-01  0.1412717E-01    10.514  0.5170930E-04  0.1992089E-02  0.1693506E-02
   532.501  0.1508163E-02  0.1405400E-01  0.1413317E-01    10.514  0.5165051E-04  0.1987370E-02  0.1693894E-02
   532.505  0.1508361E-02  0.1405558E-01  0.1413879E-01    10.514  0.5159816E-04  0.1982580E-02  0.1692542E-02
   532.509  0.1508562E-02  0.1405757E-01  0.1414592E-01    10.514  0.5155450E-04  0.1977823E-02  0.1691623E-02
   532.512  0.1508762E-02  0.1405944E-01  0.1415271E-01    10.514  0.5152002E-04  0.1973438E-02  0.1690275E-02
   532.516  0.1508953E-02  0.1406236E-01  0.1415963E-01    10.515  0.5149821E-04  0.1969029E-02  0.1687903E-02
   532.520  0.1509104E-02  0.1406690E-01  0.1416295E-01    10.515  0.5150849E-04  0.1964728E-02  0.1687969E-02
   532.524  0.1509205E-02  0.1407325E-01  0.1416218E-01    10.515  0.5155554E-04  0.1961260E-02  0.1690169E-02
   532.528  0.1509258E-02  0.1408052E-01  0.1415980E-01    10.515  0.5163958E-04  0.1958182E-02  0.1691777E-02
   532.532  0.1509268E-02  0.1408769E-01  0.1415521E-01    10.515  0.5175940E-04  0.1955784E-02  0.1694264E-02
   532.536  0.1509237E-02  0.1409612E-01  0.1415043E-01    10.515  0.5191324E-04  0.1954285E-02  0.1696195E-02
   532.540  0.1509166E-02  0.1410390E-01  0.1414359E-01    10.515  0.5209723E-04  0.1953486E-02  0.1697645E-02
   532.544  0.1509057E-02  0.1411359E-01  0.1413823E-01    10.515  0.5230573E-04  0.1955788E-02  0.1698647E-02
   532.548  0.1508934E-02  0.1412262E-01  0.1413248E-01    10.515  0.5251475E-04  0.1958800E-02  0.1699847E-02
   532.552  0.1508804E-02  0.1412897E-01  0.1412622E-01    10.515  0.5271600E-04  0.1962895E-02  0.1701587E-02
   532.556  0.1508675E-02  0.1413490E-01  0.1412150E-01    10.515  0.5290635E-04  0.1967150E-02  0.1703196E-02
   532.560  0.1508549E-02  0.1413827E-01  0.1411541E-01    10.515  0.5308196E-04  0.1971207E-02  0.1705729E-02
   532.564  0.1508429E-02  0.1414090E-01  0.1410933E-01    10.515  0.5323779E-04  0.1977150E-02  0.1708841E-02
   532.568  0.1508320E-02  0.1414164E-01  0.1410351E-01    10.515  0.5336961E-04  0.1983584E-02  0.1712091E-02
   532.572  0.1508223E-02  0.1414112E-01  0.1409783E-01    10.515  0.5347322E-04  0.1990345E-02  0.1715223E-02
   532.576  0.1508142E-02  0.1414126E-01  0.1409328E-01    10.515  0.5354626E-04  0.1997140E-02  0.1717233E-02
   532.580  0.1508082E-02  0.1413930E-01  0.1408919E-01    10.515  0.5358932E-04  0.2004516E-02  0.1718888E-02
   532.584  0.1508050E-02  0.1413535E-01  0.1408560E-01    10.515  0.5360702E-04  0.2011452E-02  0.1720454E-02
   532.588  0.1508047E-02  0.1413020E-01  0.1408251E-01    10.515  0.5359918E-04  0.2018158E-02  0.1722416E-02
   532.592  0.1508072E-02  0.1412436E-01  0.1408070E-01    10.515  0.5356591E-04  0.2024629E-02  0.1723318E-02
   532.596  0.1508127E-02  0.1411768E-01  0.1407804E-01    10.515  0.5350919E-04  0.2031590E-02  0.1725006E-02
   532.599  0.1508208E-02  0.1410976E-01  0.1407539E-01    10.515  0.5342952E-04  0.2038429E-02  0.1726622E-02
   532.603  0.1508314E-02  0.1410159E-01  0.1407248E-01    10.515  0.5333029E-04  0.2044976E-02  0.1728346E-02
   532.607  0.1508441E-02  0.1409353E-01  0.1407080E-01    10.516  0.5321455E-04  0.2051232E-02  0.1731089E-02
   532.611  0.1508593E-02  0.1408519E-01  0.1406874E-01    10.516  0.5308174E-04  0.2057531E-02  0.1732308E-02
   532.615  0.1508769E-02  0.1408364E-01  0.1407408E-01    10.516  0.5293243E-04  0.2060585E-02  0.1726227E-02
   532.619  0.1508965E-02  0.1408345E-01  0.1408096E-01    10.516  0.5277130E-04  0.2063268E-02  0.1719454E-02
   532.623  0.1509176E-02  0.1408373E-01  0.1408805E-01    10.516  0.5260295E-04  0.2065304E-02  0.1712835E-02
   532.627  0.1509397E-02  0.1408416E-01  0.1409483E-01    10.516  0.5243326E-04  0.2066973E-02  0.1706771E-02
   532.631  0.1509621E-02  0.1408462E-01  0.1409956E-01    10.516  0.5226597E-04  0.2068186E-02  0.1702903E-02
   532.635  0.1509843E-02  0.1408491E-01  0.1410391E-01    10.516  0.5210699E-04  0.2068960E-02  0.1699014E-02
   532.639  0.1510057E-02  0.1408516E-01  0.1410690E-01    10.516  0.5195989E-04  0.2069727E-02  0.1696125E-02
   532.643  0.1510257E-02  0.1408536E-01  0.1410898E-01    10.516  0.5182775E-04  0.2069928E-02  0.1694128E-02
   532.647  0.1510439E-02  0.1408568E-01  0.1410865E-01    10.516  0.5171316E-04  0.2069920E-02  0.1693797E-02
   532.651  0.1510600E-02  0.1408629E-01  0.1410646E-01    10.516  0.5161671E-04  0.2069770E-02  0.1695231E-02
   532.655  0.1510734E-02  0.1408583E-01  0.1410312E-01    10.516  0.5153868E-04  0.2069956E-02  0.1697956E-02
   532.659  0.1510822E-02  0.1408716E-01  0.1409648E-01    10.516  0.5150925E-04  0.2068729E-02  0.1702170E-02
   532.663  0.1510837E-02  0.1408874E-01  0.1408549E-01    10.516  0.5156474E-04  0.2064833E-02  0.1707272E-02
   532.667  0.1510777E-02  0.1409169E-01  0.1407009E-01    10.516  0.5170549E-04  0.2058697E-02  0.1713400E-02
   532.671  0.1510649E-02  0.1409541E-01  0.1405112E-01    10.516  0.5192463E-04  0.2050569E-02  0.1719710E-02
   532.675  0.1510483E-02  0.1410016E-01  0.1403300E-01    10.516  0.5220006E-04  0.2041527E-02  0.1723986E-02
   532.679  0.1510288E-02  0.1410514E-01  0.1401433E-01    10.516  0.5252377E-04  0.2031868E-02  0.1726478E-02
   532.683  0.1510067E-02  0.1411135E-01  0.1399695E-01    10.516  0.5288780E-04  0.2023057E-02  0.1728139E-02
   532.687  0.1509826E-02  0.1411672E-01  0.1398051E-01    10.516  0.5328236E-04  0.2013951E-02  0.1729905E-02
   532.691  0.1509573E-02  0.1412215E-01  0.1396511E-01    10.516  0.5369823E-04  0.2006957E-02  0.1731462E-02
   532.695  0.1509313E-02  0.1412625E-01  0.1395171E-01    10.516  0.5412406E-04  0.2000012E-02  0.1732439E-02
   532.698  0.1509054E-02  0.1413138E-01  0.1394041E-01    10.517  0.5454917E-04  0.1990949E-02  0.1734428E-02
   532.702  0.1508803E-02  0.1414309E-01  0.1393760E-01    10.517  0.5496185E-04  0.1970953E-02  0.1736573E-02
   532.706  0.1508566E-02  0.1415234E-01  0.1393542E-01    10.517  0.5535131E-04  0.1953556E-02  0.1737976E-02
   532.710  0.1508349E-02  0.1415966E-01  0.1393339E-01    10.517  0.5570660E-04  0.1940164E-02  0.1739935E-02
   532.714  0.1508158E-02  0.1416507E-01  0.1393121E-01    10.517  0.5601848E-04  0.1930971E-02  0.1742338E-02
   532.718  0.1508000E-02  0.1416837E-01  0.1392979E-01    10.517  0.5627775E-04  0.1926161E-02  0.1744343E-02
   532.722  0.1507874E-02  0.1417051E-01  0.1392933E-01    10.517  0.5647234E-04  0.1924379E-02  0.1745557E-02
   532.726  0.1507778E-02  0.1417114E-01  0.1392910E-01    10.517  0.5659108E-04  0.1925415E-02  0.1745074E-02
   532.730  0.1507716E-02  0.1416975E-01  0.1392873E-01    10.517  0.5663062E-04  0.1929341E-02  0.1743486E-02
   532.734  0.1507688E-02  0.1416671E-01  0.1392858E-01    10.517  0.5658947E-04  0.1936000E-02  0.1741111E-02
   532.738  0.1507695E-02  0.1416226E-01  0.1392866E-01    10.517  0.5646900E-04  0.1945461E-02  0.1738521E-02
   532.742  0.1507737E-02  0.1415700E-01  0.1392853E-01    10.517  0.5627239E-04  0.1956667E-02  0.1734719E-02
   532.746  0.1507813E-02  0.1415064E-01  0.1392798E-01    10.517  0.5600448E-04  0.1969015E-02  0.1730855E-02
   532.750  0.1507921E-02  0.1414367E-01  0.1392730E-01    10.517  0.5567334E-04  0.1982445E-02  0.1726308E-02
   532.754  0.1508058E-02  0.1413864E-01  0.1392977E-01    10.517  0.5528726E-04  0.1991000E-02  0.1721792E-02
   532.758  0.1508219E-02  0.1413391E-01  0.1393213E-01    10.517  0.5485683E-04  0.1998457E-02  0.1718169E-02
   532.762  0.1508402E-02  0.1413048E-01  0.1393562E-01    10.517  0.5439390E-04  0.2007010E-02  0.1717201E-02
   532.766  0.1508600E-02  0.1412875E-01  0.1394123E-01    10.517  0.5391076E-04  0.2017451E-02  0.1720075E-02
   532.770  0.1508808E-02  0.1412771E-01  0.1394633E-01    10.517  0.5342074E-04  0.2025370E-02  0.1723020E-02
   532.774  0.1509021E-02  0.1412742E-01  0.1395099E-01    10.517  0.5293659E-04  0.2029616E-02  0.1725758E-02
   532.778  0.1509234E-02  0.1412668E-01  0.1395510E-01    10.517  0.5247111E-04  0.2033409E-02  0.1726975E-02
   532.782  0.1509439E-02  0.1412592E-01  0.1395615E-01    10.518  0.5203649E-04  0.2036344E-02  0.1729062E-02
   532.786  0.1509632E-02  0.1412366E-01  0.1395449E-01    10.518  0.5164328E-04  0.2038253E-02  0.1730780E-02
   532.790  0.1509807E-02  0.1412139E-01  0.1395123E-01    10.518  0.5130251E-04  0.2040437E-02  0.1731748E-02
   532.794  0.1509958E-02  0.1412016E-01  0.1394620E-01    10.518  0.5102176E-04  0.2040049E-02  0.1731636E-02
   532.798  0.1510083E-02  0.1412030E-01  0.1394146E-01    10.518  0.5080757E-04  0.2034673E-02  0.1731694E-02
   532.802  0.1510177E-02  0.1412405E-01  0.1393896E-01    10.518  0.5066586E-04  0.2022447E-02  0.1733272E-02
   532.806  0.1510238E-02  0.1413024E-01  0.1393663E-01    10.518  0.5060047E-04  0.2009855E-02  0.1737142E-02
   532.810  0.1510269E-02  0.1413851E-01  0.1393546E-01    10.518  0.5060552E-04  0.1992673E-02  0.1740862E-02
   532.814  0.1510294E-02  0.1414522E-01  0.1393474E-01    10.518  0.5063830E-04  0.1973297E-02  0.1743928E-02
   532.817  0.1510325E-02  0.1415187E-01  0.1393317E-01    10.518  0.5067842E-04  0.1958979E-02  0.1746500E-02
   532.821  0.1510362E-02  0.1415648E-01  0.1393298E-01    10.518  0.5072489E-04  0.1947332E-02  0.1749018E-02
   532.825  0.1510403E-02  0.1415996E-01  0.1393259E-01    10.518  0.5077864E-04  0.1936583E-02  0.1751812E-02
   532.829  0.1510448E-02  0.1416269E-01  0.1393261E-01    10.518  0.5083828E-04  0.1927357E-02  0.1754201E-02
   532.833  0.1510496E-02  0.1416440E-01  0.1393255E-01    10.518  0.5090231E-04  0.1919543E-02  0.1756268E-02
   532.837  0.1510545E-02  0.1416564E-01  0.1393167E-01    10.518  0.5096996E-04  0.1912569E-02  0.1758146E-02
   532.841  0.1510595E-02  0.1416510E-01  0.1393073E-01    10.518  0.5103883E-04  0.1905047E-02  0.1759868E-02
   532.845  0.1510645E-02  0.1416602E-01  0.1392961E-01    10.518  0.5110790E-04  0.1899840E-02  0.1760332E-02
   532.849  0.1510692E-02  0.1416785E-01  0.1392876E-01    10.518  0.5117568E-04  0.1896062E-02  0.1763330E-02
   532.853  0.1510737E-02  0.1416985E-01  0.1392845E-01    10.518  0.5124081E-04  0.1893741E-02  0.1766591E-02
   532.857  0.1510777E-02  0.1417128E-01  0.1392783E-01    10.518  0.5130095E-04  0.1891831E-02  0.1769071E-02
   532.861  0.1510813E-02  0.1417220E-01  0.1392675E-01    10.519  0.5135537E-04  0.1889471E-02  0.1770576E-02
   532.865  0.1510843E-02  0.1417347E-01  0.1392553E-01    10.519  0.5140260E-04  0.1887346E-02  0.1771256E-02
   532.869  0.1510866E-02  0.1417452E-01  0.1392378E-01    10.519  0.5144118E-04  0.1888857E-02  0.1770882E-02
   532.873  0.1510882E-02  0.1417570E-01  0.1392140E-01    10.519  0.5147099E-04  0.1886422E-02  0.1769078E-02
   532.877  0.1510890E-02  0.1417991E-01  0.1392149E-01    10.519  0.5148885E-04  0.1887386E-02  0.1772710E-02
   532.881  0.1510888E-02  0.1418400E-01  0.1392191E-01    10.519  0.5149474E-04  0.1888801E-02  0.1776023E-02
   532.885  0.1510883E-02  0.1418769E-01  0.1392188E-01    10.519  0.5149611E-04  0.1890640E-02  0.1779238E-02
   532.889  0.1510878E-02  0.1419066E-01  0.1392058E-01    10.519  0.5149614E-04  0.1892035E-02  0.1783172E-02
   532.893  0.1510872E-02  0.1419298E-01  0.1392077E-01    10.519  0.5149507E-04  0.1892392E-02  0.1785327E-02
   532.897  0.1510867E-02  0.1419539E-01  0.1392101E-01    10.519  0.5149317E-04  0.1892736E-02  0.1787564E-02
   532.901  0.1510862E-02  0.1419720E-01  0.1392087E-01    10.519  0.5149024E-04  0.1892775E-02  0.1789598E-02
   532.905  0.1510858E-02  0.1419864E-01  0.1392066E-01    10.519  0.5148651E-04  0.1892290E-02  0.1791686E-02
   532.909  0.1510854E-02  0.1419944E-01  0.1391898E-01    10.519  0.5148226E-04  0.1892201E-02  0.1793188E-02
   532.913  0.1510850E-02  0.1420111E-01  0.1391908E-01    10.519  0.5147718E-04  0.1892322E-02  0.1794594E-02
   532.917  0.1510843E-02  0.1420243E-01  0.1391814E-01    10.519  0.5147387E-04  0.1891361E-02  0.1796252E-02
   532.921  0.1510808E-02  0.1420413E-01  0.1391558E-01    10.519  0.5148818E-04  0.1889907E-02  0.1799385E-02
   532.925  0.1510739E-02  0.1420666E-01  0.1391117E-01    10.519  0.5152357E-04  0.1887592E-02  0.1803508E-02
   532.929  0.1510639E-02  0.1421078E-01  0.1390595E-01    10.519  0.5157899E-04  0.1885900E-02  0.1808859E-02
   532.933  0.1510510E-02  0.1421420E-01  0.1390033E-01    10.519  0.5165484E-04  0.1882789E-02  0.1814677E-02
   532.937  0.1510356E-02  0.1422157E-01  0.1389799E-01    10.519  0.5174887E-04  0.1878634E-02  0.1816878E-02
   532.941  0.1510178E-02  0.1423099E-01  0.1389593E-01    10.520  0.5186361E-04  0.1874070E-02  0.1818833E-02
   532.945  0.1509961E-02  0.1424108E-01  0.1389370E-01    10.520  0.5202891E-04  0.1868558E-02  0.1819043E-02
   532.949  0.1509707E-02  0.1425088E-01  0.1389247E-01    10.520  0.5224725E-04  0.1861582E-02  0.1819200E-02
   532.953  0.1509423E-02  0.1426081E-01  0.1388968E-01    10.520  0.5251380E-04  0.1853972E-02  0.1819490E-02
   532.957  0.1509117E-02  0.1426916E-01  0.1388530E-01    10.520  0.5282110E-04  0.1846175E-02  0.1818703E-02
   532.961  0.1508797E-02  0.1427605E-01  0.1388156E-01    10.520  0.5316108E-04  0.1838603E-02  0.1819581E-02
   532.965  0.1508470E-02  0.1428058E-01  0.1387758E-01    10.520  0.5352380E-04  0.1831913E-02  0.1820576E-02
   532.969  0.1508145E-02  0.1428314E-01  0.1387514E-01    10.520  0.5389985E-04  0.1825760E-02  0.1820325E-02
   532.973  0.1507831E-02  0.1428265E-01  0.1387149E-01    10.520  0.5427815E-04  0.1820886E-02  0.1821385E-02
   532.976  0.1507537E-02  0.1428111E-01  0.1386945E-01    10.520  0.5464891E-04  0.1814829E-02  0.1822992E-02
   532.980  0.1507261E-02  0.1427886E-01  0.1386824E-01    10.520  0.5500835E-04  0.1808354E-02  0.1825296E-02
   532.984  0.1507001E-02  0.1427435E-01  0.1386640E-01    10.520  0.5535522E-04  0.1804873E-02  0.1827918E-02
   532.988  0.1506764E-02  0.1426719E-01  0.1386291E-01    10.520  0.5568101E-04  0.1805208E-02  0.1832286E-02
   532.992  0.1506556E-02  0.1425598E-01  0.1386020E-01    10.520  0.5597694E-04  0.1809574E-02  0.1836213E-02
   532.996  0.1506382E-02  0.1424340E-01  0.1385686E-01    10.520  0.5623524E-04  0.1817356E-02  0.1840495E-02
   533.000  0.1506247E-02  0.1422802E-01  0.1385344E-01    10.520  0.5644871E-04  0.1829052E-02  0.1845155E-02
   533.004  0.1506156E-02  0.1421943E-01  0.1385847E-01    10.520  0.5661215E-04  0.1839574E-02  0.1840230E-02
   533.008  0.1506110E-02  0.1421751E-01  0.1387137E-01    10.520  0.5672128E-04  0.1849034E-02  0.1826476E-02
   533.012  0.1506111E-02  0.1421481E-01  0.1388549E-01    10.521  0.5677270E-04  0.1860605E-02  0.1813002E-02
   533.016  0.1506159E-02  0.1421469E-01  0.1390314E-01    10.521  0.5676599E-04  0.1867718E-02  0.1799347E-02
   533.020  0.1506253E-02  0.1421556E-01  0.1392223E-01    10.521  0.5670092E-04  0.1875117E-02  0.1783811E-02
   533.024  0.1506391E-02  0.1421554E-01  0.1394218E-01    10.521  0.5657945E-04  0.1883666E-02  0.1770215E-02
   533.028  0.1506568E-02  0.1421479E-01  0.1396173E-01    10.521  0.5640571E-04  0.1893010E-02  0.1757196E-02
   533.032  0.1506778E-02  0.1422063E-01  0.1398653E-01    10.521  0.5618865E-04  0.1887234E-02  0.1747294E-02
   533.036  0.1507014E-02  0.1422589E-01  0.1400940E-01    10.521  0.5593564E-04  0.1883987E-02  0.1739729E-02
   533.040  0.1507270E-02  0.1423014E-01  0.1402992E-01    10.521  0.5565317E-04  0.1880628E-02  0.1734172E-02
   533.044  0.1507540E-02  0.1423359E-01  0.1404855E-01    10.521  0.5534946E-04  0.1877444E-02  0.1729347E-02
   533.048  0.1507814E-02  0.1423662E-01  0.1406391E-01    10.521  0.5503491E-04  0.1873360E-02  0.1729266E-02
   533.052  0.1508082E-02  0.1423907E-01  0.1407532E-01    10.521  0.5472130E-04  0.1869089E-02  0.1731803E-02
   533.056  0.1508339E-02  0.1424103E-01  0.1408209E-01    10.521  0.5441738E-04  0.1864792E-02  0.1737011E-02
   533.060  0.1508577E-02  0.1424276E-01  0.1408527E-01    10.521  0.5413114E-04  0.1860863E-02  0.1744173E-02
   533.064  0.1508791E-02  0.1424420E-01  0.1408480E-01    10.521  0.5387041E-04  0.1857107E-02  0.1753536E-02
   533.068  0.1508974E-02  0.1424679E-01  0.1408210E-01    10.521  0.5364168E-04  0.1853274E-02  0.1763366E-02
   533.072  0.1509122E-02  0.1424989E-01  0.1407680E-01    10.521  0.5345065E-04  0.1848757E-02  0.1773398E-02
   533.076  0.1509254E-02  0.1425154E-01  0.1407092E-01    10.521  0.5328698E-04  0.1844228E-02  0.1782600E-02
   533.080  0.1509379E-02  0.1425498E-01  0.1406584E-01    10.521  0.5314653E-04  0.1839741E-02  0.1789833E-02
   533.084  0.1509491E-02  0.1425832E-01  0.1406034E-01    10.522  0.5303328E-04  0.1836271E-02  0.1794954E-02
   533.088  0.1509590E-02  0.1426100E-01  0.1405433E-01    10.522  0.5295068E-04  0.1832367E-02  0.1798531E-02
   533.092  0.1509672E-02  0.1426333E-01  0.1404775E-01    10.522  0.5290139E-04  0.1829554E-02  0.1800670E-02
   533.096  0.1509753E-02  0.1426488E-01  0.1404217E-01    10.522  0.5285632E-04  0.1826739E-02  0.1802700E-02
   533.100  0.1509839E-02  0.1426677E-01  0.1403840E-01    10.522  0.5280545E-04  0.1824548E-02  0.1804609E-02
   533.104  0.1509926E-02  0.1426841E-01  0.1403523E-01    10.522  0.5275049E-04  0.1822752E-02  0.1807510E-02
   533.108  0.1510013E-02  0.1427033E-01  0.1403433E-01    10.522  0.5269262E-04  0.1820352E-02  0.1810131E-02
   533.112  0.1510098E-02  0.1427245E-01  0.1403354E-01    10.522  0.5263367E-04  0.1817818E-02  0.1812011E-02
   533.116  0.1510177E-02  0.1427487E-01  0.1403302E-01    10.522  0.5257516E-04  0.1818375E-02  0.1814375E-02
   533.120  0.1510249E-02  0.1427989E-01  0.1403202E-01    10.522  0.5251765E-04  0.1816818E-02  0.1818020E-02
   533.124  0.1510312E-02  0.1428338E-01  0.1403113E-01    10.522  0.5246380E-04  0.1815218E-02  0.1821559E-02
   533.128  0.1510365E-02  0.1428714E-01  0.1402952E-01    10.522  0.5241399E-04  0.1813682E-02  0.1825658E-02
   533.132  0.1510405E-02  0.1429096E-01  0.1402738E-01    10.522  0.5236978E-04  0.1813150E-02  0.1829533E-02
   533.136  0.1510439E-02  0.1429403E-01  0.1402550E-01    10.522  0.5232912E-04  0.1813413E-02  0.1833558E-02
   533.140  0.1510479E-02  0.1429640E-01  0.1402322E-01    10.522  0.5228392E-04  0.1814742E-02  0.1837654E-02
   533.144  0.1510523E-02  0.1429792E-01  0.1402173E-01    10.522  0.5223509E-04  0.1816067E-02  0.1841561E-02
   533.148  0.1510571E-02  0.1429799E-01  0.1402063E-01    10.522  0.5218461E-04  0.1817040E-02  0.1844920E-02
   533.152  0.1510622E-02  0.1429828E-01  0.1401912E-01    10.522  0.5213371E-04  0.1818703E-02  0.1847816E-02
   533.156  0.1510674E-02  0.1429900E-01  0.1401824E-01    10.523  0.5208379E-04  0.1820213E-02  0.1849006E-02
   533.160  0.1510725E-02  0.1430002E-01  0.1401730E-01    10.523  0.5203665E-04  0.1821919E-02  0.1849627E-02
   533.164  0.1510771E-02  0.1430120E-01  0.1401554E-01    10.523  0.5200014E-04  0.1822002E-02  0.1849959E-02
   533.168  0.1510809E-02  0.1430125E-01  0.1401315E-01    10.523  0.5197715E-04  0.1823693E-02  0.1850057E-02
   533.172  0.1510838E-02  0.1430082E-01  0.1401024E-01    10.523  0.5196758E-04  0.1826089E-02  0.1850372E-02
   533.176  0.1510858E-02  0.1430076E-01  0.1400811E-01    10.523  0.5197295E-04  0.1828062E-02  0.1848658E-02
   533.180  0.1510867E-02  0.1430112E-01  0.1400326E-01    10.523  0.5199255E-04  0.1829984E-02  0.1848836E-02
   533.184  0.1510866E-02  0.1430189E-01  0.1399839E-01    10.523  0.5202108E-04  0.1832137E-02  0.1849378E-02
   533.188  0.1510858E-02  0.1430261E-01  0.1399408E-01    10.523  0.5205635E-04  0.1834123E-02  0.1849197E-02
   533.192  0.1510841E-02  0.1430395E-01  0.1398955E-01    10.523  0.5209748E-04  0.1836401E-02  0.1849677E-02
   533.196  0.1510817E-02  0.1430515E-01  0.1398502E-01    10.523  0.5214305E-04  0.1838407E-02  0.1849927E-02
   533.200  0.1510785E-02  0.1430827E-01  0.1398239E-01    10.523  0.5219221E-04  0.1836174E-02  0.1851073E-02
   533.204  0.1510751E-02  0.1431187E-01  0.1397997E-01    10.523  0.5224211E-04  0.1831920E-02  0.1853398E-02
   533.208  0.1510716E-02  0.1431595E-01  0.1397904E-01    10.523  0.5228903E-04  0.1830201E-02  0.1854588E-02
   533.212  0.1510684E-02  0.1431842E-01  0.1397872E-01    10.523  0.5233204E-04  0.1827316E-02  0.1855553E-02
   533.216  0.1510654E-02  0.1432066E-01  0.1397832E-01    10.523  0.5236961E-04  0.1824808E-02  0.1856858E-02
   533.220  0.1510629E-02  0.1432281E-01  0.1397754E-01    10.523  0.5240118E-04  0.1823092E-02  0.1858178E-02
   533.224  0.1510607E-02  0.1432487E-01  0.1397636E-01    10.524  0.5242611E-04  0.1821912E-02  0.1858683E-02
   533.228  0.1510590E-02  0.1432676E-01  0.1397608E-01    10.524  0.5244295E-04  0.1821821E-02  0.1860546E-02
   533.232  0.1510578E-02  0.1432831E-01  0.1397576E-01    10.524  0.5245236E-04  0.1821755E-02  0.1862084E-02
   533.236  0.1510572E-02  0.1432999E-01  0.1397567E-01    10.524  0.5245320E-04  0.1821893E-02  0.1863208E-02
   533.240  0.1510571E-02  0.1433072E-01  0.1397585E-01    10.524  0.5244601E-04  0.1822228E-02  0.1863910E-02
   533.244  0.1510577E-02  0.1433168E-01  0.1397624E-01    10.524  0.5243116E-04  0.1822907E-02  0.1864667E-02
   533.248  0.1510588E-02  0.1433587E-01  0.1397721E-01    10.524  0.5240858E-04  0.1823839E-02  0.1865678E-02
   533.252  0.1510591E-02  0.1433703E-01  0.1397763E-01    10.524  0.5236447E-04  0.1822661E-02  0.1865299E-02
   533.256  0.1510579E-02  0.1433865E-01  0.1397743E-01    10.524  0.5229562E-04  0.1821797E-02  0.1863208E-02
   533.260  0.1510533E-02  0.1434142E-01  0.1397523E-01    10.524  0.5222169E-04  0.1821619E-02  0.1858892E-02
   533.264  0.1510450E-02  0.1434564E-01  0.1397119E-01    10.524  0.5214828E-04  0.1821551E-02  0.1853276E-02
   533.268  0.1510330E-02  0.1435065E-01  0.1396665E-01    10.524  0.5207761E-04  0.1822101E-02  0.1845597E-02
   533.272  0.1510178E-02  0.1435679E-01  0.1396073E-01    10.524  0.5201177E-04  0.1822896E-02  0.1837070E-02
   533.276  0.1509997E-02  0.1436289E-01  0.1395463E-01    10.524  0.5195221E-04  0.1824028E-02  0.1827678E-02
   533.280  0.1509791E-02  0.1436896E-01  0.1394784E-01    10.524  0.5190169E-04  0.1825044E-02  0.1818123E-02
   533.284  0.1509565E-02  0.1437380E-01  0.1394107E-01    10.524  0.5186093E-04  0.1825935E-02  0.1807888E-02
   533.288  0.1509327E-02  0.1437764E-01  0.1393407E-01    10.524  0.5183098E-04  0.1826848E-02  0.1797922E-02
   533.292  0.1509077E-02  0.1437845E-01  0.1392802E-01    10.525  0.5180931E-04  0.1825772E-02  0.1787106E-02
   533.296  0.1508817E-02  0.1438005E-01  0.1391930E-01    10.525  0.5179017E-04  0.1827768E-02  0.1778213E-02
   533.300  0.1508555E-02  0.1437970E-01  0.1391169E-01    10.525  0.5177434E-04  0.1829746E-02  0.1770381E-02
   533.304  0.1508296E-02  0.1437786E-01  0.1390471E-01    10.525  0.5176101E-04  0.1830544E-02  0.1763549E-02
   533.308  0.1508047E-02  0.1437541E-01  0.1389874E-01    10.525  0.5175029E-04  0.1828917E-02  0.1757995E-02
   533.312  0.1507814E-02  0.1437188E-01  0.1389322E-01    10.525  0.5174085E-04  0.1826664E-02  0.1753952E-02
   533.316  0.1507607E-02  0.1436499E-01  0.1388856E-01    10.525  0.5172568E-04  0.1825023E-02  0.1751099E-02
   533.320  0.1507432E-02  0.1435651E-01  0.1388448E-01    10.525  0.5170308E-04  0.1823571E-02  0.1748782E-02
   533.324  0.1507295E-02  0.1434868E-01  0.1388307E-01    10.525  0.5167307E-04  0.1818224E-02  0.1748572E-02
   533.328  0.1507196E-02  0.1433930E-01  0.1388312E-01    10.525  0.5163619E-04  0.1811034E-02  0.1749452E-02
   533.332  0.1507140E-02  0.1432858E-01  0.1388420E-01    10.525  0.5159345E-04  0.1804002E-02  0.1751399E-02
   533.336  0.1507127E-02  0.1431639E-01  0.1388619E-01    10.525  0.5154534E-04  0.1796874E-02  0.1754149E-02
   533.340  0.1507157E-02  0.1430318E-01  0.1388799E-01    10.525  0.5149304E-04  0.1790146E-02  0.1756167E-02
   533.344  0.1507232E-02  0.1429626E-01  0.1389826E-01    10.525  0.5143922E-04  0.1783327E-02  0.1753222E-02
   533.348  0.1507349E-02  0.1429508E-01  0.1391556E-01    10.525  0.5138451E-04  0.1783661E-02  0.1763749E-02
   533.352  0.1507504E-02  0.1429417E-01  0.1393254E-01    10.525  0.5133174E-04  0.1782761E-02  0.1774342E-02
   533.356  0.1507667E-02  0.1429296E-01  0.1394849E-01    10.526  0.5129420E-04  0.1781378E-02  0.1784346E-02
   533.360  0.1507827E-02  0.1429355E-01  0.1396190E-01    10.526  0.5127924E-04  0.1780912E-02  0.1793751E-02
   533.364  0.1507980E-02  0.1429497E-01  0.1397527E-01    10.526  0.5128805E-04  0.1781264E-02  0.1802416E-02
   533.368  0.1508121E-02  0.1429664E-01  0.1398686E-01    10.526  0.5132061E-04  0.1781078E-02  0.1809776E-02
   533.372  0.1508247E-02  0.1429898E-01  0.1399566E-01    10.526  0.5137615E-04  0.1781394E-02  0.1816081E-02
   533.376  0.1508355E-02  0.1430101E-01  0.1400213E-01    10.526  0.5145402E-04  0.1781628E-02  0.1821641E-02
   533.380  0.1508442E-02  0.1430256E-01  0.1400629E-01    10.526  0.5155168E-04  0.1782195E-02  0.1825604E-02
   533.384  0.1508505E-02  0.1430257E-01  0.1401018E-01    10.526  0.5166663E-04  0.1781944E-02  0.1825764E-02
   533.388  0.1508543E-02  0.1430318E-01  0.1400961E-01    10.526  0.5179545E-04  0.1783526E-02  0.1828046E-02
   533.392  0.1508555E-02  0.1430334E-01  0.1400670E-01    10.526  0.5193312E-04  0.1785872E-02  0.1829384E-02
   533.396  0.1508541E-02  0.1430232E-01  0.1399981E-01    10.526  0.5207609E-04  0.1788497E-02  0.1830086E-02
   533.400  0.1508500E-02  0.1429941E-01  0.1399254E-01    10.526  0.5221908E-04  0.1790889E-02  0.1826606E-02
   533.404  0.1508434E-02  0.1429465E-01  0.1398403E-01    10.526  0.5235774E-04  0.1793865E-02  0.1822406E-02
   533.408  0.1508349E-02  0.1428973E-01  0.1397423E-01    10.526  0.5247982E-04  0.1797367E-02  0.1817839E-02
   533.412  0.1508259E-02  0.1428394E-01  0.1396394E-01    10.526  0.5258168E-04  0.1801215E-02  0.1814303E-02
   533.416  0.1508186E-02  0.1427738E-01  0.1395591E-01    10.526  0.5267049E-04  0.1805733E-02  0.1812876E-02
   533.420  0.1508142E-02  0.1426951E-01  0.1395080E-01    10.527  0.5273912E-04  0.1810155E-02  0.1812318E-02
   533.424  0.1508129E-02  0.1426045E-01  0.1394814E-01    10.527  0.5278583E-04  0.1815011E-02  0.1812460E-02
   533.428  0.1508146E-02  0.1425091E-01  0.1394761E-01    10.527  0.5280860E-04  0.1820200E-02  0.1812928E-02
   533.432  0.1508193E-02  0.1424347E-01  0.1395201E-01    10.527  0.5280790E-04  0.1819683E-02  0.1814538E-02
   533.436  0.1508269E-02  0.1423841E-01  0.1396105E-01    10.527  0.5278364E-04  0.1814540E-02  0.1817197E-02
   533.440  0.1508373E-02  0.1423196E-01  0.1397093E-01    10.527  0.5273707E-04  0.1806209E-02  0.1820649E-02
   533.444  0.1508501E-02  0.1422717E-01  0.1398136E-01    10.527  0.5266999E-04  0.1800394E-02  0.1824281E-02
   533.448  0.1508651E-02  0.1422207E-01  0.1399173E-01    10.527  0.5258507E-04  0.1794238E-02  0.1828445E-02
   533.452  0.1508802E-02  0.1421940E-01  0.1400301E-01    10.527  0.5249427E-04  0.1791080E-02  0.1834836E-02
   533.456  0.1508945E-02  0.1422020E-01  0.1401571E-01    10.527  0.5240480E-04  0.1791513E-02  0.1843435E-02
   533.460  0.1509075E-02  0.1422110E-01  0.1402617E-01    10.527  0.5232017E-04  0.1791595E-02  0.1855639E-02
   533.464  0.1509190E-02  0.1422176E-01  0.1403357E-01    10.527  0.5224573E-04  0.1792081E-02  0.1867842E-02
   533.468  0.1509296E-02  0.1422310E-01  0.1403985E-01    10.527  0.5219075E-04  0.1792094E-02  0.1879475E-02
   533.472  0.1509389E-02  0.1422641E-01  0.1404654E-01    10.527  0.5215925E-04  0.1791260E-02  0.1887953E-02
   533.476  0.1509466E-02  0.1422870E-01  0.1405111E-01    10.527  0.5215400E-04  0.1789640E-02  0.1896466E-02
   533.480  0.1509525E-02  0.1423236E-01  0.1405336E-01    10.528  0.5217648E-04  0.1789234E-02  0.1904475E-02
   533.484  0.1509566E-02  0.1423637E-01  0.1405379E-01    10.528  0.5222758E-04  0.1789039E-02  0.1910510E-02
   533.488  0.1509586E-02  0.1424328E-01  0.1405675E-01    10.528  0.5230609E-04  0.1788479E-02  0.1910293E-02
   533.492  0.1509586E-02  0.1424914E-01  0.1405774E-01    10.528  0.5241029E-04  0.1787975E-02  0.1909834E-02
   533.496  0.1509567E-02  0.1425510E-01  0.1405649E-01    10.528  0.5253775E-04  0.1788013E-02  0.1908354E-02
   533.500  0.1509528E-02  0.1425738E-01  0.1405310E-01    10.528  0.5268469E-04  0.1786888E-02  0.1906280E-02
   533.504  0.1509474E-02  0.1426000E-01  0.1404788E-01    10.528  0.5284252E-04  0.1787458E-02  0.1903786E-02
   533.508  0.1509422E-02  0.1426313E-01  0.1404296E-01    10.528  0.5298334E-04  0.1785297E-02  0.1902194E-02
   533.512  0.1509374E-02  0.1426306E-01  0.1403755E-01    10.528  0.5309908E-04  0.1786854E-02  0.1900598E-02
   533.516  0.1509329E-02  0.1426205E-01  0.1403227E-01    10.528  0.5318218E-04  0.1789165E-02  0.1899244E-02
   533.520  0.1509283E-02  0.1426045E-01  0.1402578E-01    10.528  0.5322460E-04  0.1791688E-02  0.1897391E-02
   533.524  0.1509237E-02  0.1425813E-01  0.1401982E-01    10.528  0.5322503E-04  0.1794644E-02  0.1895482E-02
   533.528  0.1509204E-02  0.1425652E-01  0.1401379E-01    10.528  0.5319459E-04  0.1799351E-02  0.1892646E-02
   533.532  0.1509188E-02  0.1425545E-01  0.1401311E-01    10.528  0.5313834E-04  0.1801668E-02  0.1885307E-02
   533.536  0.1509184E-02  0.1425507E-01  0.1401291E-01    10.528  0.5305237E-04  0.1803567E-02  0.1876460E-02
   533.540  0.1509174E-02  0.1425440E-01  0.1401119E-01    10.529  0.5291958E-04  0.1805392E-02  0.1865821E-02
   533.545  0.1509156E-02  0.1425359E-01  0.1400829E-01    10.529  0.5274196E-04  0.1807211E-02  0.1856326E-02
   533.549  0.1509130E-02  0.1425261E-01  0.1400463E-01    10.529  0.5252381E-04  0.1808489E-02  0.1846981E-02
   533.553  0.1509096E-02  0.1425187E-01  0.1399953E-01    10.529  0.5227133E-04  0.1809879E-02  0.1838086E-02
   533.557  0.1509055E-02  0.1425308E-01  0.1399516E-01    10.529  0.5199088E-04  0.1810593E-02  0.1826923E-02
   533.561  0.1509008E-02  0.1425401E-01  0.1399130E-01    10.529  0.5169082E-04  0.1810872E-02  0.1817255E-02
   533.565  0.1508954E-02  0.1425636E-01  0.1398695E-01    10.529  0.5137728E-04  0.1812662E-02  0.1810760E-02
   533.569  0.1508894E-02  0.1425885E-01  0.1398148E-01    10.529  0.5106018E-04  0.1813232E-02  0.1805623E-02
   533.573  0.1508828E-02  0.1425993E-01  0.1397543E-01    10.529  0.5074681E-04  0.1813295E-02  0.1802697E-02
   533.577  0.1508751E-02  0.1425970E-01  0.1396771E-01    10.529  0.5044914E-04  0.1812691E-02  0.1802076E-02
   533.581  0.1508662E-02  0.1425858E-01  0.1395975E-01    10.529  0.5017309E-04  0.1811137E-02  0.1804445E-02
   533.585  0.1508565E-02  0.1425737E-01  0.1395031E-01    10.529  0.4992541E-04  0.1808020E-02  0.1810293E-02
   533.589  0.1508458E-02  0.1425405E-01  0.1393937E-01    10.529  0.4970867E-04  0.1807790E-02  0.1818343E-02
   533.593  0.1508335E-02  0.1425937E-01  0.1393601E-01    10.529  0.4951998E-04  0.1810839E-02  0.1826772E-02
   533.597  0.1508199E-02  0.1426411E-01  0.1392922E-01    10.529  0.4936157E-04  0.1813551E-02  0.1839793E-02
   533.601  0.1508051E-02  0.1426894E-01  0.1392314E-01    10.529  0.4923704E-04  0.1817418E-02  0.1854455E-02
   533.605  0.1507896E-02  0.1427584E-01  0.1391829E-01    10.530  0.4914869E-04  0.1822600E-02  0.1869250E-02
   533.609  0.1507748E-02  0.1428441E-01  0.1391719E-01    10.530  0.4909101E-04  0.1826915E-02  0.1883444E-02
   533.613  0.1507621E-02  0.1429152E-01  0.1391598E-01    10.530  0.4905871E-04  0.1830579E-02  0.1894355E-02
   533.617  0.1507520E-02  0.1429785E-01  0.1391687E-01    10.530  0.4905141E-04  0.1833912E-02  0.1903229E-02
   533.621  0.1507444E-02  0.1430113E-01  0.1391935E-01    10.530  0.4906957E-04  0.1836633E-02  0.1911305E-02
   533.625  0.1507398E-02  0.1430479E-01  0.1392078E-01    10.530  0.4911082E-04  0.1838294E-02  0.1920274E-02
   533.629  0.1507370E-02  0.1430724E-01  0.1392238E-01    10.530  0.4919160E-04  0.1839726E-02  0.1928508E-02
   533.633  0.1507324E-02  0.1430818E-01  0.1392126E-01    10.530  0.4937504E-04  0.1841120E-02  0.1934128E-02
   533.637  0.1507259E-02  0.1430725E-01  0.1391643E-01    10.530  0.4966125E-04  0.1842827E-02  0.1937598E-02
   533.641  0.1507176E-02  0.1430669E-01  0.1390986E-01    10.530  0.5004265E-04  0.1846283E-02  0.1942655E-02
   533.645  0.1507078E-02  0.1431131E-01  0.1390818E-01    10.530  0.5050961E-04  0.1839925E-02  0.1949912E-02
   533.649  0.1506968E-02  0.1431873E-01  0.1390573E-01    10.530  0.5105073E-04  0.1831086E-02  0.1955609E-02
   533.653  0.1506851E-02  0.1432472E-01  0.1390407E-01    10.530  0.5165275E-04  0.1823916E-02  0.1961239E-02
   533.657  0.1506730E-02  0.1433056E-01  0.1390233E-01    10.530  0.5230091E-04  0.1818006E-02  0.1965777E-02
   533.661  0.1506609E-02  0.1433584E-01  0.1390059E-01    10.530  0.5297948E-04  0.1812682E-02  0.1970003E-02
   533.665  0.1506494E-02  0.1434705E-01  0.1390534E-01    10.530  0.5367058E-04  0.1796013E-02  0.1975271E-02
   533.669  0.1506387E-02  0.1435479E-01  0.1391010E-01    10.531  0.5435810E-04  0.1779342E-02  0.1979536E-02
   533.673  0.1506294E-02  0.1436372E-01  0.1391380E-01    10.531  0.5502324E-04  0.1768336E-02  0.1982853E-02
   533.677  0.1506221E-02  0.1437206E-01  0.1391788E-01    10.531  0.5565253E-04  0.1758593E-02  0.1984726E-02
   533.681  0.1506173E-02  0.1437877E-01  0.1392350E-01    10.531  0.5623502E-04  0.1754732E-02  0.1988615E-02
   533.685  0.1506127E-02  0.1438273E-01  0.1392695E-01    10.531  0.5675159E-04  0.1757902E-02  0.1994527E-02
   533.689  0.1506075E-02  0.1438343E-01  0.1392482E-01    10.531  0.5718731E-04  0.1765736E-02  0.2003296E-02
   533.693  0.1506022E-02  0.1438103E-01  0.1392101E-01    10.531  0.5753054E-04  0.1778066E-02  0.2012234E-02
   533.697  0.1505968E-02  0.1437591E-01  0.1391426E-01    10.531  0.5777331E-04  0.1794215E-02  0.2021858E-02
   533.701  0.1505916E-02  0.1436818E-01  0.1390506E-01    10.531  0.5791017E-04  0.1814818E-02  0.2033397E-02
   533.705  0.1505867E-02  0.1436404E-01  0.1389872E-01    10.531  0.5793813E-04  0.1838321E-02  0.2039354E-02
   533.709  0.1505825E-02  0.1436105E-01  0.1389391E-01    10.531  0.5786137E-04  0.1864838E-02  0.2042044E-02
   533.713  0.1505811E-02  0.1436432E-01  0.1389860E-01    10.531  0.5770145E-04  0.1879407E-02  0.2046799E-02
   533.717  0.1505824E-02  0.1436952E-01  0.1390859E-01    10.531  0.5746510E-04  0.1892997E-02  0.2048512E-02
   533.721  0.1505860E-02  0.1437509E-01  0.1391977E-01    10.531  0.5715627E-04  0.1908043E-02  0.2051273E-02
   533.725  0.1505917E-02  0.1438332E-01  0.1393469E-01    10.531  0.5678584E-04  0.1917572E-02  0.2055199E-02
   533.729  0.1505997E-02  0.1439342E-01  0.1395285E-01    10.531  0.5636224E-04  0.1920330E-02  0.2060809E-02
   533.733  0.1506098E-02  0.1440111E-01  0.1396919E-01    10.532  0.5589637E-04  0.1923806E-02  0.2067436E-02
   533.738  0.1506217E-02  0.1441076E-01  0.1398777E-01    10.532  0.5540180E-04  0.1927495E-02  0.2069724E-02
   533.742  0.1506348E-02  0.1442191E-01  0.1400814E-01    10.532  0.5489074E-04  0.1930866E-02  0.2069031E-02
   533.746  0.1506487E-02  0.1443158E-01  0.1402622E-01    10.532  0.5437758E-04  0.1934650E-02  0.2066391E-02
   533.750  0.1506630E-02  0.1443955E-01  0.1404179E-01    10.532  0.5387361E-04  0.1938723E-02  0.2062252E-02
   533.754  0.1506769E-02  0.1444620E-01  0.1405412E-01    10.532  0.5338874E-04  0.1942856E-02  0.2056107E-02
   533.758  0.1506898E-02  0.1445081E-01  0.1406233E-01    10.532  0.5292949E-04  0.1946620E-02  0.2045708E-02
   533.762  0.1507014E-02  0.1445431E-01  0.1406660E-01    10.532  0.5250823E-04  0.1948382E-02  0.2031766E-02
   533.766  0.1507118E-02  0.1445531E-01  0.1406811E-01    10.532  0.5214374E-04  0.1951677E-02  0.2015736E-02
   533.770  0.1507203E-02  0.1445471E-01  0.1406573E-01    10.532  0.5184637E-04  0.1954738E-02  0.1997120E-02
   533.774  0.1507267E-02  0.1445236E-01  0.1406040E-01    10.532  0.5162387E-04  0.1957179E-02  0.1977315E-02
   533.778  0.1507308E-02  0.1445013E-01  0.1405289E-01    10.532  0.5148193E-04  0.1956771E-02  0.1956643E-02
   533.782  0.1507344E-02  0.1445461E-01  0.1405142E-01    10.532  0.5139456E-04  0.1940574E-02  0.1939907E-02
   533.786  0.1507407E-02  0.1445644E-01  0.1405004E-01    10.532  0.5131065E-04  0.1927040E-02  0.1924010E-02
   533.790  0.1507495E-02  0.1445591E-01  0.1404934E-01    10.532  0.5123228E-04  0.1916093E-02  0.1909189E-02
   533.794  0.1507608E-02  0.1445380E-01  0.1404853E-01    10.532  0.5116299E-04  0.1907600E-02  0.1895035E-02
   533.798  0.1507740E-02  0.1445040E-01  0.1404737E-01    10.532  0.5110342E-04  0.1900665E-02  0.1882292E-02
   533.802  0.1507891E-02  0.1444516E-01  0.1404600E-01    10.533  0.5105732E-04  0.1894529E-02  0.1870175E-02
   533.806  0.1508055E-02  0.1443910E-01  0.1404334E-01    10.533  0.5102464E-04  0.1889502E-02  0.1858943E-02
   533.810  0.1508229E-02  0.1443269E-01  0.1404024E-01    10.533  0.5100679E-04  0.1885080E-02  0.1849032E-02
   533.814  0.1508408E-02  0.1442614E-01  0.1403677E-01    10.533  0.5100403E-04  0.1880884E-02  0.1840732E-02
   533.818  0.1508589E-02  0.1442035E-01  0.1403221E-01    10.533  0.5101676E-04  0.1877553E-02  0.1833651E-02
   533.822  0.1508767E-02  0.1441648E-01  0.1402739E-01    10.533  0.5104310E-04  0.1876391E-02  0.1829819E-02
   533.826  0.1508938E-02  0.1441061E-01  0.1402050E-01    10.533  0.5108258E-04  0.1873060E-02  0.1826312E-02
   533.830  0.1509098E-02  0.1440470E-01  0.1401287E-01    10.533  0.5113357E-04  0.1869802E-02  0.1824031E-02
   533.834  0.1509242E-02  0.1439986E-01  0.1400391E-01    10.533  0.5119464E-04  0.1866783E-02  0.1822759E-02
   533.838  0.1509368E-02  0.1439664E-01  0.1399372E-01    10.533  0.5126386E-04  0.1864152E-02  0.1821733E-02
   533.842  0.1509463E-02  0.1439496E-01  0.1398663E-01    10.533  0.5134229E-04  0.1859723E-02  0.1822548E-02
   533.846  0.1509502E-02  0.1439688E-01  0.1397528E-01    10.533  0.5149998E-04  0.1857334E-02  0.1823135E-02
   533.850  0.1509480E-02  0.1440147E-01  0.1396012E-01    10.533  0.5175547E-04  0.1856295E-02  0.1822210E-02
   533.854  0.1509399E-02  0.1440579E-01  0.1394182E-01    10.533  0.5210355E-04  0.1854152E-02  0.1820106E-02
   533.858  0.1509261E-02  0.1442091E-01  0.1393381E-01    10.533  0.5253474E-04  0.1836888E-02  0.1818679E-02
   533.862  0.1509066E-02  0.1444247E-01  0.1392767E-01    10.533  0.5303481E-04  0.1814887E-02  0.1816023E-02
   533.866  0.1508803E-02  0.1446715E-01  0.1392189E-01    10.533  0.5356873E-04  0.1794174E-02  0.1812800E-02
   533.870  0.1508475E-02  0.1449385E-01  0.1391650E-01    10.534  0.5412095E-04  0.1775596E-02  0.1809178E-02
   533.874  0.1508093E-02  0.1452308E-01  0.1391142E-01    10.534  0.5467621E-04  0.1760776E-02  0.1805943E-02
   533.878  0.1507667E-02  0.1455190E-01  0.1390712E-01    10.534  0.5522167E-04  0.1750025E-02  0.1803101E-02
   533.883  0.1507208E-02  0.1457978E-01  0.1390341E-01    10.534  0.5574193E-04  0.1742709E-02  0.1800539E-02
   533.887  0.1506729E-02  0.1460572E-01  0.1390066E-01    10.534  0.5622337E-04  0.1739676E-02  0.1798660E-02
   533.891  0.1506246E-02  0.1462959E-01  0.1389943E-01    10.534  0.5665582E-04  0.1739344E-02  0.1797680E-02
   533.895  0.1505780E-02  0.1465013E-01  0.1390079E-01    10.534  0.5703238E-04  0.1741696E-02  0.1797821E-02
   533.899  0.1505347E-02  0.1466626E-01  0.1390220E-01    10.534  0.5734127E-04  0.1747365E-02  0.1798103E-02
   533.903  0.1504957E-02  0.1467749E-01  0.1390472E-01    10.534  0.5757306E-04  0.1755372E-02  0.1798758E-02
   533.907  0.1504620E-02  0.1468392E-01  0.1390810E-01    10.534  0.5772044E-04  0.1765264E-02  0.1800082E-02
   533.911  0.1504344E-02  0.1468560E-01  0.1391281E-01    10.534  0.5778299E-04  0.1776729E-02  0.1802366E-02
   533.915  0.1504136E-02  0.1468359E-01  0.1391849E-01    10.534  0.5776699E-04  0.1788609E-02  0.1805828E-02
   533.919  0.1504004E-02  0.1468221E-01  0.1393084E-01    10.534  0.5767358E-04  0.1797958E-02  0.1806984E-02
   533.923  0.1503950E-02  0.1467709E-01  0.1394424E-01    10.534  0.5750465E-04  0.1807056E-02  0.1808052E-02
   533.927  0.1503982E-02  0.1466872E-01  0.1395913E-01    10.534  0.5726450E-04  0.1815610E-02  0.1809650E-02
   533.931  0.1504100E-02  0.1465920E-01  0.1397415E-01    10.534  0.5695967E-04  0.1820953E-02  0.1809877E-02
   533.935  0.1504300E-02  0.1464594E-01  0.1399138E-01    10.534  0.5659879E-04  0.1828074E-02  0.1813008E-02
   533.939  0.1504555E-02  0.1463206E-01  0.1400893E-01    10.534  0.5620112E-04  0.1834076E-02  0.1817062E-02
   533.943  0.1504851E-02  0.1461910E-01  0.1402592E-01    10.535  0.5578207E-04  0.1839608E-02  0.1820841E-02
   533.947  0.1505180E-02  0.1461489E-01  0.1405127E-01    10.535  0.5535529E-04  0.1843823E-02  0.1834570E-02
   533.951  0.1505535E-02  0.1462069E-01  0.1408508E-01    10.535  0.5493524E-04  0.1838254E-02  0.1856381E-02
   533.955  0.1505905E-02  0.1462647E-01  0.1411713E-01    10.535  0.5453649E-04  0.1833177E-02  0.1877917E-02
   533.959  0.1506266E-02  0.1463149E-01  0.1414620E-01    10.535  0.5415819E-04  0.1831251E-02  0.1899167E-02
   533.963  0.1506601E-02  0.1463963E-01  0.1417207E-01    10.535  0.5380230E-04  0.1829228E-02  0.1919334E-02
   533.967  0.1506899E-02  0.1464730E-01  0.1419381E-01    10.535  0.5347994E-04  0.1829710E-02  0.1937750E-02
   533.971  0.1507152E-02  0.1465542E-01  0.1421215E-01    10.535  0.5320021E-04  0.1832409E-02  0.1954621E-02
   533.975  0.1507355E-02  0.1466189E-01  0.1422537E-01    10.535  0.5297062E-04  0.1835982E-02  0.1969208E-02
   533.979  0.1507500E-02  0.1466737E-01  0.1423431E-01    10.535  0.5279558E-04  0.1840927E-02  0.1981677E-02
   533.983  0.1507585E-02  0.1467157E-01  0.1423931E-01    10.535  0.5267840E-04  0.1846905E-02  0.1992534E-02
   533.987  0.1507607E-02  0.1467427E-01  0.1423947E-01    10.535  0.5262039E-04  0.1853503E-02  0.2001690E-02
   533.991  0.1507565E-02  0.1467628E-01  0.1423569E-01    10.535  0.5262049E-04  0.1859704E-02  0.2008994E-02
   533.995  0.1507466E-02  0.1467481E-01  0.1422962E-01    10.535  0.5266631E-04  0.1866958E-02  0.2015012E-02
   533.999  0.1507356E-02  0.1467290E-01  0.1422488E-01    10.535  0.5268847E-04  0.1874283E-02  0.2020845E-02
   534.003  0.1507257E-02  0.1467329E-01  0.1422700E-01    10.535  0.5267349E-04  0.1881599E-02  0.2021008E-02
   534.007  0.1507177E-02  0.1467200E-01  0.1423295E-01    10.535  0.5262234E-04  0.1888463E-02  0.2021247E-02
   534.011  0.1507117E-02  0.1466839E-01  0.1424160E-01    10.535  0.5253627E-04  0.1894528E-02  0.2020805E-02
   534.016  0.1507079E-02  0.1466532E-01  0.1425226E-01    10.536  0.5241753E-04  0.1900971E-02  0.2020084E-02
   534.020  0.1507063E-02  0.1466177E-01  0.1426424E-01    10.536  0.5226882E-04  0.1906549E-02  0.2018941E-02
   534.024  0.1507079E-02  0.1465537E-01  0.1427794E-01    10.536  0.5210395E-04  0.1911350E-02  0.2018301E-02
   534.028  0.1507141E-02  0.1464696E-01  0.1429426E-01    10.536  0.5194535E-04  0.1914695E-02  0.2020324E-02
   534.032  0.1507249E-02  0.1464509E-01  0.1431837E-01    10.536  0.5179700E-04  0.1914409E-02  0.2011580E-02
   534.036  0.1507399E-02  0.1464331E-01  0.1434449E-01    10.536  0.5166295E-04  0.1912081E-02  0.2003789E-02
   534.040  0.1507587E-02  0.1464027E-01  0.1437097E-01    10.536  0.5154788E-04  0.1907954E-02  0.1998038E-02
   534.044  0.1507809E-02  0.1463588E-01  0.1439706E-01    10.536  0.5145495E-04  0.1902485E-02  0.1994364E-02
   534.048  0.1508059E-02  0.1463142E-01  0.1442205E-01    10.536  0.5138740E-04  0.1896424E-02  0.1993763E-02
   534.052  0.1508330E-02  0.1462598E-01  0.1444487E-01    10.536  0.5134780E-04  0.1889124E-02  0.1995792E-02
   534.056  0.1508616E-02  0.1461996E-01  0.1446611E-01    10.536  0.5133798E-04  0.1881289E-02  0.1999602E-02
   534.060  0.1508909E-02  0.1461470E-01  0.1448501E-01    10.536  0.5135814E-04  0.1873316E-02  0.2006253E-02
   534.064  0.1509206E-02  0.1460732E-01  0.1450059E-01    10.536  0.5140177E-04  0.1865181E-02  0.2015208E-02
   534.068  0.1509501E-02  0.1460207E-01  0.1451446E-01    10.536  0.5146535E-04  0.1857205E-02  0.2025195E-02
   534.072  0.1509785E-02  0.1459726E-01  0.1452461E-01    10.536  0.5154684E-04  0.1849629E-02  0.2036346E-02
   534.076  0.1510054E-02  0.1459230E-01  0.1453197E-01    10.536  0.5164368E-04  0.1842781E-02  0.2048467E-02
   534.080  0.1510298E-02  0.1458729E-01  0.1453563E-01    10.536  0.5175348E-04  0.1836396E-02  0.2061800E-02
   534.084  0.1510512E-02  0.1458274E-01  0.1453579E-01    10.536  0.5187263E-04  0.1831005E-02  0.2075567E-02
   534.088  0.1510692E-02  0.1457904E-01  0.1453327E-01    10.537  0.5199809E-04  0.1827434E-02  0.2089314E-02
   534.092  0.1510832E-02  0.1457814E-01  0.1452850E-01    10.537  0.5212617E-04  0.1825503E-02  0.2106216E-02
   534.096  0.1510950E-02  0.1457874E-01  0.1452354E-01    10.537  0.5224187E-04  0.1825704E-02  0.2121422E-02
   534.100  0.1511051E-02  0.1457957E-01  0.1451834E-01    10.537  0.5233681E-04  0.1826520E-02  0.2131089E-02
   534.104  0.1511134E-02  0.1457951E-01  0.1451124E-01    10.537  0.5240948E-04  0.1826441E-02  0.2136240E-02
   534.108  0.1511195E-02  0.1457947E-01  0.1450392E-01    10.537  0.5245639E-04  0.1826452E-02  0.2134476E-02
   534.112  0.1511234E-02  0.1457914E-01  0.1449552E-01    10.537  0.5247713E-04  0.1826249E-02  0.2127340E-02
   534.116  0.1511250E-02  0.1457786E-01  0.1448458E-01    10.537  0.5247086E-04  0.1826942E-02  0.2115465E-02
   534.120  0.1511258E-02  0.1457767E-01  0.1447524E-01    10.537  0.5245874E-04  0.1826483E-02  0.2103828E-02
   534.125  0.1511266E-02  0.1457765E-01  0.1446652E-01    10.537  0.5244786E-04  0.1825765E-02  0.2094765E-02
   534.129  0.1511273E-02  0.1457755E-01  0.1445953E-01    10.537  0.5243904E-04  0.1825366E-02  0.2087502E-02
   534.133  0.1511278E-02  0.1457747E-01  0.1445290E-01    10.537  0.5243244E-04  0.1825114E-02  0.2080431E-02
   534.137  0.1511282E-02  0.1457813E-01  0.1444811E-01    10.537  0.5242835E-04  0.1825181E-02  0.2076330E-02
   534.141  0.1511284E-02  0.1457864E-01  0.1444405E-01    10.537  0.5242755E-04  0.1825237E-02  0.2072204E-02
   534.145  0.1511282E-02  0.1457960E-01  0.1444012E-01    10.537  0.5243432E-04  0.1824836E-02  0.2069526E-02
   534.149  0.1511276E-02  0.1457784E-01  0.1443695E-01    10.537  0.5244762E-04  0.1820546E-02  0.2067632E-02
   534.153  0.1511267E-02  0.1458066E-01  0.1443430E-01    10.537  0.5246559E-04  0.1821005E-02  0.2066917E-02
   534.157  0.1511256E-02  0.1458334E-01  0.1443177E-01    10.537  0.5248752E-04  0.1820432E-02  0.2065942E-02
   534.161  0.1511243E-02  0.1458594E-01  0.1443020E-01    10.537  0.5251316E-04  0.1819161E-02  0.2064841E-02
   534.165  0.1511227E-02  0.1458861E-01  0.1442934E-01    10.538  0.5254200E-04  0.1817515E-02  0.2064435E-02
   534.169  0.1511211E-02  0.1459137E-01  0.1442930E-01    10.538  0.5257279E-04  0.1815255E-02  0.2063767E-02
   534.173  0.1511194E-02  0.1459407E-01  0.1442807E-01    10.538  0.5260495E-04  0.1812985E-02  0.2063446E-02
   534.177  0.1511174E-02  0.1459643E-01  0.1442702E-01    10.538  0.5263790E-04  0.1810699E-02  0.2063783E-02
   534.181  0.1511140E-02  0.1459939E-01  0.1442466E-01    10.538  0.5266941E-04  0.1809055E-02  0.2064458E-02
   534.185  0.1511092E-02  0.1460233E-01  0.1442109E-01    10.538  0.5269956E-04  0.1807384E-02  0.2065777E-02
   534.189  0.1511029E-02  0.1460498E-01  0.1441834E-01    10.538  0.5272702E-04  0.1805750E-02  0.2070330E-02
   534.193  0.1510956E-02  0.1460992E-01  0.1441430E-01    10.538  0.5275163E-04  0.1802761E-02  0.2068479E-02
   534.197  0.1510872E-02  0.1461672E-01  0.1441116E-01    10.538  0.5277221E-04  0.1799730E-02  0.2069867E-02
   534.201  0.1510779E-02  0.1462215E-01  0.1440854E-01    10.538  0.5278956E-04  0.1796569E-02  0.2071599E-02
   534.205  0.1510682E-02  0.1462984E-01  0.1440607E-01    10.538  0.5280258E-04  0.1793533E-02  0.2073380E-02
   534.209  0.1510581E-02  0.1463504E-01  0.1440355E-01    10.538  0.5281137E-04  0.1791034E-02  0.2074817E-02
   534.213  0.1510479E-02  0.1463976E-01  0.1440135E-01    10.538  0.5281634E-04  0.1789329E-02  0.2076336E-02
   534.217  0.1510376E-02  0.1464410E-01  0.1439891E-01    10.538  0.5282090E-04  0.1787714E-02  0.2078202E-02
   534.221  0.1510265E-02  0.1464874E-01  0.1439613E-01    10.538  0.5283596E-04  0.1786653E-02  0.2079323E-02
   534.225  0.1510148E-02  0.1465352E-01  0.1439225E-01    10.538  0.5286141E-04  0.1785626E-02  0.2080189E-02
   534.230  0.1510028E-02  0.1465757E-01  0.1438896E-01    10.538  0.5289656E-04  0.1784850E-02  0.2081460E-02
   534.234  0.1509909E-02  0.1466130E-01  0.1438460E-01    10.538  0.5294004E-04  0.1784249E-02  0.2082722E-02
   534.238  0.1509793E-02  0.1466399E-01  0.1438137E-01    10.538  0.5299100E-04  0.1784026E-02  0.2083573E-02
   534.242  0.1509683E-02  0.1466676E-01  0.1437829E-01    10.538  0.5304600E-04  0.1783977E-02  0.2083856E-02
   534.246  0.1509575E-02  0.1466984E-01  0.1437581E-01    10.538  0.5309664E-04  0.1782943E-02  0.2081016E-02
   534.250  0.1509473E-02  0.1467250E-01  0.1437311E-01    10.539  0.5314199E-04  0.1782094E-02  0.2076290E-02
   534.254  0.1509378E-02  0.1467508E-01  0.1437152E-01    10.539  0.5317994E-04  0.1780697E-02  0.2069895E-02
   534.258  0.1509294E-02  0.1467696E-01  0.1436974E-01    10.539  0.5320979E-04  0.1779757E-02  0.2062272E-02
   534.262  0.1509222E-02  0.1467874E-01  0.1437004E-01    10.539  0.5323069E-04  0.1779213E-02  0.2052952E-02
   534.266  0.1509164E-02  0.1468076E-01  0.1436830E-01    10.539  0.5324257E-04  0.1778919E-02  0.2043916E-02
   534.270  0.1509122E-02  0.1468228E-01  0.1436816E-01    10.539  0.5324505E-04  0.1778251E-02  0.2033824E-02
   534.274  0.1509097E-02  0.1468350E-01  0.1436841E-01    10.539  0.5323848E-04  0.1777765E-02  0.2022661E-02
   534.278  0.1509090E-02  0.1468442E-01  0.1436946E-01    10.539  0.5322337E-04  0.1776960E-02  0.2011316E-02
   534.282  0.1509101E-02  0.1468522E-01  0.1437095E-01    10.539  0.5320048E-04  0.1776216E-02  0.1999534E-02
   534.286  0.1509120E-02  0.1468580E-01  0.1437175E-01    10.539  0.5317012E-04  0.1775410E-02  0.1988754E-02
   534.290  0.1509138E-02  0.1468534E-01  0.1437197E-01    10.539  0.5313303E-04  0.1774796E-02  0.1978986E-02
   534.294  0.1509159E-02  0.1468538E-01  0.1437094E-01    10.539  0.5308624E-04  0.1774325E-02  0.1970698E-02
   534.298  0.1509184E-02  0.1468501E-01  0.1436804E-01    10.539  0.5302889E-04  0.1774160E-02  0.1961707E-02
   534.302  0.1509209E-02  0.1468423E-01  0.1436565E-01    10.539  0.5296171E-04  0.1774125E-02  0.1955849E-02
   534.306  0.1509230E-02  0.1468508E-01  0.1436291E-01    10.539  0.5288187E-04  0.1772876E-02  0.1951778E-02
   534.310  0.1509248E-02  0.1468341E-01  0.1435885E-01    10.539  0.5279112E-04  0.1773098E-02  0.1946934E-02
   534.314  0.1509261E-02  0.1468219E-01  0.1435306E-01    10.539  0.5269220E-04  0.1773589E-02  0.1942525E-02
   534.318  0.1509266E-02  0.1468122E-01  0.1434718E-01    10.539  0.5258349E-04  0.1774158E-02  0.1938469E-02
   534.322  0.1509262E-02  0.1468013E-01  0.1434097E-01    10.539  0.5246766E-04  0.1774980E-02  0.1934783E-02
   534.327  0.1509247E-02  0.1468007E-01  0.1433531E-01    10.539  0.5234805E-04  0.1776192E-02  0.1932828E-02
   534.331  0.1509224E-02  0.1468031E-01  0.1432866E-01    10.540  0.5222819E-04  0.1776893E-02  0.1928891E-02
   534.335  0.1509192E-02  0.1468109E-01  0.1432217E-01    10.540  0.5211175E-04  0.1777386E-02  0.1925089E-02
   534.339  0.1509156E-02  0.1468244E-01  0.1431615E-01    10.540  0.5200161E-04  0.1777941E-02  0.1920465E-02
   534.343  0.1509128E-02  0.1468421E-01  0.1431144E-01    10.540  0.5190152E-04  0.1778782E-02  0.1915275E-02
   534.347  0.1509098E-02  0.1468641E-01  0.1430749E-01    10.540  0.5181441E-04  0.1779376E-02  0.1909098E-02
   534.351  0.1509069E-02  0.1468955E-01  0.1430618E-01    10.540  0.5174254E-04  0.1780583E-02  0.1905132E-02
   534.355  0.1509040E-02  0.1469320E-01  0.1430589E-01    10.540  0.5168755E-04  0.1782204E-02  0.1900888E-02
   534.359  0.1509011E-02  0.1469679E-01  0.1430620E-01    10.540  0.5165141E-04  0.1783678E-02  0.1896183E-02
   534.363  0.1508985E-02  0.1470024E-01  0.1430582E-01    10.540  0.5163483E-04  0.1784939E-02  0.1890891E-02
   534.367  0.1508961E-02  0.1470324E-01  0.1430557E-01    10.540  0.5163772E-04  0.1785590E-02  0.1885784E-02
   534.371  0.1508944E-02  0.1470682E-01  0.1430648E-01    10.540  0.5165240E-04  0.1786472E-02  0.1881082E-02
   534.375  0.1508939E-02  0.1471029E-01  0.1430796E-01    10.540  0.5167388E-04  0.1787402E-02  0.1877030E-02
   534.379  0.1508950E-02  0.1471345E-01  0.1431041E-01    10.540  0.5169926E-04  0.1788609E-02  0.1872666E-02
   534.383  0.1508975E-02  0.1471613E-01  0.1431388E-01    10.540  0.5173239E-04  0.1790039E-02  0.1868449E-02
   534.387  0.1509004E-02  0.1471893E-01  0.1431818E-01    10.540  0.5177801E-04  0.1791489E-02  0.1864264E-02
   534.391  0.1509031E-02  0.1472182E-01  0.1432369E-01    10.540  0.5183736E-04  0.1793113E-02  0.1860517E-02
   534.395  0.1509057E-02  0.1472477E-01  0.1432933E-01    10.540  0.5190886E-04  0.1795133E-02  0.1856974E-02
   534.399  0.1509081E-02  0.1472753E-01  0.1433542E-01    10.540  0.5199151E-04  0.1797480E-02  0.1853865E-02
   534.403  0.1509108E-02  0.1473031E-01  0.1434217E-01    10.540  0.5208788E-04  0.1799040E-02  0.1850210E-02
   534.407  0.1509129E-02  0.1473259E-01  0.1434771E-01    10.540  0.5218914E-04  0.1800467E-02  0.1846969E-02
   534.411  0.1509138E-02  0.1473375E-01  0.1435044E-01    10.540  0.5228615E-04  0.1801681E-02  0.1843594E-02
   534.416  0.1509133E-02  0.1473379E-01  0.1435112E-01    10.540  0.5237559E-04  0.1803817E-02  0.1840778E-02
   534.420  0.1509117E-02  0.1473250E-01  0.1434999E-01    10.541  0.5245577E-04  0.1806291E-02  0.1838622E-02
   534.424  0.1509088E-02  0.1473038E-01  0.1434637E-01    10.541  0.5252539E-04  0.1809459E-02  0.1836985E-02
   534.428  0.1509048E-02  0.1472695E-01  0.1434153E-01    10.541  0.5258212E-04  0.1813653E-02  0.1836261E-02
   534.432  0.1508996E-02  0.1472348E-01  0.1433487E-01    10.541  0.5262443E-04  0.1819041E-02  0.1836238E-02
   534.436  0.1508935E-02  0.1471775E-01  0.1432703E-01    10.541  0.5265086E-04  0.1825000E-02  0.1836994E-02
   534.440  0.1508866E-02  0.1471092E-01  0.1431852E-01    10.541  0.5266042E-04  0.1831357E-02  0.1838333E-02
   534.444  0.1508792E-02  0.1470191E-01  0.1430884E-01    10.541  0.5265199E-04  0.1839666E-02  0.1840228E-02
   534.448  0.1508726E-02  0.1469425E-01  0.1429984E-01    10.541  0.5262590E-04  0.1847663E-02  0.1841816E-02
   534.452  0.1508674E-02  0.1468612E-01  0.1429206E-01    10.541  0.5258304E-04  0.1856966E-02  0.1842786E-02
   534.456  0.1508635E-02  0.1467758E-01  0.1428443E-01    10.541  0.5252330E-04  0.1867004E-02  0.1842256E-02
   534.460  0.1508610E-02  0.1466867E-01  0.1427890E-01    10.541  0.5244815E-04  0.1877859E-02  0.1842411E-02
   534.464  0.1508604E-02  0.1466366E-01  0.1427926E-01    10.541  0.5236166E-04  0.1888643E-02  0.1837604E-02
   534.468  0.1508617E-02  0.1465806E-01  0.1428085E-01    10.541  0.5226902E-04  0.1897537E-02  0.1830873E-02
   534.472  0.1508648E-02  0.1465302E-01  0.1428306E-01    10.541  0.5217094E-04  0.1908000E-02  0.1824128E-02
   534.476  0.1508699E-02  0.1464705E-01  0.1428625E-01    10.541  0.5207300E-04  0.1915638E-02  0.1815672E-02
   534.480  0.1508771E-02  0.1464394E-01  0.1429103E-01    10.541  0.5197961E-04  0.1925216E-02  0.1810351E-02
   534.484  0.1508861E-02  0.1464065E-01  0.1429607E-01    10.541  0.5189417E-04  0.1933924E-02  0.1805396E-02
   534.488  0.1508968E-02  0.1463766E-01  0.1430150E-01    10.541  0.5181801E-04  0.1942164E-02  0.1800170E-02
   534.492  0.1509079E-02  0.1463503E-01  0.1430639E-01    10.541  0.5175920E-04  0.1950183E-02  0.1795595E-02
   534.497  0.1509177E-02  0.1463451E-01  0.1431033E-01    10.541  0.5172660E-04  0.1955878E-02  0.1791839E-02
   534.501  0.1509262E-02  0.1463524E-01  0.1431552E-01    10.541  0.5172110E-04  0.1960934E-02  0.1790672E-02
   534.505  0.1509338E-02  0.1463707E-01  0.1431990E-01    10.541  0.5174245E-04  0.1965210E-02  0.1787060E-02
   534.509  0.1509407E-02  0.1464093E-01  0.1432463E-01    10.541  0.5179110E-04  0.1968433E-02  0.1782495E-02
   534.513  0.1509466E-02  0.1464648E-01  0.1433133E-01    10.541  0.5186669E-04  0.1971334E-02  0.1777211E-02
   534.517  0.1509515E-02  0.1465230E-01  0.1433728E-01    10.541  0.5196805E-04  0.1973521E-02  0.1773586E-02
   534.521  0.1509553E-02  0.1465731E-01  0.1434292E-01    10.542  0.5209348E-04  0.1974830E-02  0.1770138E-02
   534.525  0.1509579E-02  0.1466208E-01  0.1434592E-01    10.542  0.5224033E-04  0.1976012E-02  0.1768136E-02
   534.529  0.1509593E-02  0.1466566E-01  0.1434779E-01    10.542  0.5240632E-04  0.1976315E-02  0.1767527E-02
   534.533  0.1509595E-02  0.1466859E-01  0.1435037E-01    10.542  0.5258791E-04  0.1976042E-02  0.1771081E-02
   534.537  0.1509588E-02  0.1467444E-01  0.1434992E-01    10.542  0.5277628E-04  0.1977918E-02  0.1773206E-02
   534.541  0.1509573E-02  0.1467638E-01  0.1434874E-01    10.542  0.5296673E-04  0.1981052E-02  0.1775178E-02
   534.545  0.1509558E-02  0.1467308E-01  0.1434808E-01    10.542  0.5314954E-04  0.1979106E-02  0.1777015E-02
   534.549  0.1509538E-02  0.1466811E-01  0.1434678E-01    10.542  0.5332563E-04  0.1977742E-02  0.1779019E-02
   534.553  0.1509496E-02  0.1466465E-01  0.1434578E-01    10.542  0.5349996E-04  0.1976900E-02  0.1778995E-02
   534.557  0.1509435E-02  0.1466038E-01  0.1434397E-01    10.542  0.5366985E-04  0.1977021E-02  0.1779391E-02
   534.561  0.1509356E-02  0.1465649E-01  0.1434101E-01    10.542  0.5383071E-04  0.1976582E-02  0.1780491E-02
   534.565  0.1509262E-02  0.1465261E-01  0.1433742E-01    10.542  0.5397881E-04  0.1977373E-02  0.1782226E-02
   534.569  0.1509155E-02  0.1464726E-01  0.1433159E-01    10.542  0.5410977E-04  0.1978181E-02  0.1784374E-02
   534.574  0.1509038E-02  0.1464072E-01  0.1432639E-01    10.542  0.5422021E-04  0.1980713E-02  0.1785821E-02
   534.578  0.1508919E-02  0.1463914E-01  0.1432643E-01    10.542  0.5431196E-04  0.1981200E-02  0.1779767E-02
   534.582  0.1508812E-02  0.1463807E-01  0.1432933E-01    10.542  0.5439586E-04  0.1981503E-02  0.1771673E-02
   534.586  0.1508721E-02  0.1463627E-01  0.1433353E-01    10.542  0.5446829E-04  0.1983035E-02  0.1763362E-02
   534.590  0.1508647E-02  0.1463297E-01  0.1433866E-01    10.542  0.5452788E-04  0.1984917E-02  0.1755358E-02
   534.594  0.1508593E-02  0.1463525E-01  0.1435070E-01    10.542  0.5457286E-04  0.1986351E-02  0.1738855E-02
   534.598  0.1508560E-02  0.1463841E-01  0.1436444E-01    10.542  0.5460158E-04  0.1987243E-02  0.1720199E-02
   534.602  0.1508550E-02  0.1463933E-01  0.1437744E-01    10.542  0.5461389E-04  0.1988047E-02  0.1703222E-02
   534.606  0.1508561E-02  0.1463830E-01  0.1438922E-01    10.542  0.5460874E-04  0.1989031E-02  0.1688098E-02
   534.610  0.1508550E-02  0.1463563E-01  0.1439603E-01    10.542  0.5465751E-04  0.1990448E-02  0.1673238E-02
   534.614  0.1508484E-02  0.1463088E-01  0.1439554E-01    10.542  0.5481230E-04  0.1992642E-02  0.1658362E-02
   534.618  0.1508364E-02  0.1462405E-01  0.1438938E-01    10.542  0.5507162E-04  0.1994950E-02  0.1643858E-02
   534.622  0.1508195E-02  0.1461548E-01  0.1437790E-01    10.542  0.5543048E-04  0.1997472E-02  0.1630589E-02
   534.626  0.1507980E-02  0.1460588E-01  0.1436244E-01    10.543  0.5588269E-04  0.2000735E-02  0.1620149E-02
   534.630  0.1507727E-02  0.1459482E-01  0.1434356E-01    10.543  0.5641939E-04  0.2004609E-02  0.1612624E-02
   534.634  0.1507441E-02  0.1458902E-01  0.1433008E-01    10.543  0.5702796E-04  0.2006822E-02  0.1601326E-02
   534.638  0.1507132E-02  0.1458580E-01  0.1431883E-01    10.543  0.5769425E-04  0.2008374E-02  0.1590630E-02
   534.642  0.1506808E-02  0.1458231E-01  0.1430892E-01    10.543  0.5840181E-04  0.2009680E-02  0.1583325E-02
   534.647  0.1506478E-02  0.1458523E-01  0.1430705E-01    10.543  0.5913117E-04  0.2001639E-02  0.1577856E-02
   534.651  0.1506157E-02  0.1459367E-01  0.1431406E-01    10.543  0.5985796E-04  0.1985526E-02  0.1574615E-02
   534.655  0.1505871E-02  0.1460085E-01  0.1432358E-01    10.543  0.6055366E-04  0.1973709E-02  0.1569943E-02
   534.659  0.1505627E-02  0.1460924E-01  0.1433978E-01    10.543  0.6119805E-04  0.1962771E-02  0.1561329E-02
   534.663  0.1505432E-02  0.1461586E-01  0.1435962E-01    10.543  0.6177235E-04  0.1953918E-02  0.1552177E-02
   534.667  0.1505293E-02  0.1462024E-01  0.1438108E-01    10.543  0.6225922E-04  0.1948942E-02  0.1544594E-02
   534.671  0.1505212E-02  0.1462241E-01  0.1440393E-01    10.543  0.6264253E-04  0.1947430E-02  0.1539294E-02
   534.675  0.1505194E-02  0.1462165E-01  0.1442765E-01    10.543  0.6290995E-04  0.1948816E-02  0.1536013E-02
   534.679  0.1505236E-02  0.1461928E-01  0.1445155E-01    10.543  0.6305053E-04  0.1954295E-02  0.1536325E-02
   534.683  0.1505330E-02  0.1461432E-01  0.1447428E-01    10.543  0.6305036E-04  0.1962298E-02  0.1540514E-02
   534.687  0.1505472E-02  0.1460840E-01  0.1449533E-01    10.543  0.6290577E-04  0.1973918E-02  0.1548156E-02
   534.691  0.1505658E-02  0.1460058E-01  0.1451560E-01    10.543  0.6261980E-04  0.1987906E-02  0.1559446E-02
   534.695  0.1505882E-02  0.1459200E-01  0.1453243E-01    10.543  0.6220000E-04  0.2004754E-02  0.1575996E-02
   534.699  0.1506139E-02  0.1458732E-01  0.1455193E-01    10.543  0.6165769E-04  0.2015805E-02  0.1598364E-02
   534.703  0.1506421E-02  0.1458910E-01  0.1457579E-01    10.543  0.6100852E-04  0.2016239E-02  0.1630146E-02
   534.707  0.1506720E-02  0.1459417E-01  0.1460043E-01    10.543  0.6025958E-04  0.2020230E-02  0.1665192E-02
   534.712  0.1507043E-02  0.1460024E-01  0.1462605E-01    10.543  0.5942088E-04  0.2026024E-02  0.1700086E-02
   534.716  0.1507381E-02  0.1460695E-01  0.1465064E-01    10.543  0.5851664E-04  0.2032199E-02  0.1734369E-02
   534.720  0.1507724E-02  0.1461422E-01  0.1467284E-01    10.543  0.5757125E-04  0.2039247E-02  0.1766099E-02
   534.724  0.1508062E-02  0.1462112E-01  0.1469385E-01    10.543  0.5661108E-04  0.2046646E-02  0.1795254E-02
   534.728  0.1508386E-02  0.1462759E-01  0.1471153E-01    10.543  0.5566191E-04  0.2054445E-02  0.1819326E-02
   534.732  0.1508685E-02  0.1463367E-01  0.1472488E-01    10.543  0.5474886E-04  0.2061495E-02  0.1837692E-02
   534.736  0.1508951E-02  0.1463867E-01  0.1473444E-01    10.543  0.5389593E-04  0.2067788E-02  0.1850581E-02
   534.740  0.1509176E-02  0.1464271E-01  0.1473960E-01    10.544  0.5312469E-04  0.2073475E-02  0.1857570E-02
   534.744  0.1509354E-02  0.1464577E-01  0.1473957E-01    10.544  0.5245505E-04  0.2077758E-02  0.1857560E-02
   534.748  0.1509473E-02  0.1464818E-01  0.1473302E-01    10.544  0.5189771E-04  0.2080982E-02  0.1850139E-02
   534.752  0.1509516E-02  0.1465004E-01  0.1472092E-01    10.544  0.5145138E-04  0.2084109E-02  0.1836549E-02
   534.756  0.1509480E-02  0.1465194E-01  0.1470312E-01    10.544  0.5112517E-04  0.2086653E-02  0.1817236E-02
   534.760  0.1509366E-02  0.1465341E-01  0.1467999E-01    10.544  0.5092657E-04  0.2088252E-02  0.1792100E-02
   534.764  0.1509215E-02  0.1465378E-01  0.1465671E-01    10.544  0.5078196E-04  0.2089803E-02  0.1767870E-02
   534.768  0.1509064E-02  0.1465470E-01  0.1463651E-01    10.544  0.5063477E-04  0.2091854E-02  0.1746900E-02
   534.772  0.1508916E-02  0.1465438E-01  0.1461932E-01    10.544  0.5048820E-04  0.2092451E-02  0.1728558E-02
   534.776  0.1508775E-02  0.1465360E-01  0.1460453E-01    10.544  0.5034604E-04  0.2091925E-02  0.1712497E-02
   534.781  0.1508643E-02  0.1465219E-01  0.1459232E-01    10.544  0.5021135E-04  0.2090742E-02  0.1698109E-02
   534.785  0.1508525E-02  0.1464833E-01  0.1458211E-01    10.544  0.5008801E-04  0.2087161E-02  0.1685695E-02
   534.789  0.1508422E-02  0.1464547E-01  0.1457340E-01    10.544  0.4997880E-04  0.2084175E-02  0.1675451E-02
   534.793  0.1508337E-02  0.1464169E-01  0.1456538E-01    10.544  0.4988657E-04  0.2080075E-02  0.1666105E-02
   534.797  0.1508274E-02  0.1463844E-01  0.1456064E-01    10.544  0.4981412E-04  0.2077000E-02  0.1656830E-02
   534.801  0.1508232E-02  0.1463435E-01  0.1455664E-01    10.544  0.4976255E-04  0.2073564E-02  0.1648712E-02
   534.805  0.1508210E-02  0.1463105E-01  0.1455451E-01    10.544  0.4973666E-04  0.2068742E-02  0.1641427E-02
   534.809  0.1508206E-02  0.1462720E-01  0.1455259E-01    10.544  0.4973784E-04  0.2064144E-02  0.1635643E-02
   534.813  0.1508218E-02  0.1462221E-01  0.1455006E-01    10.544  0.4976753E-04  0.2058883E-02  0.1631456E-02
   534.817  0.1508249E-02  0.1461633E-01  0.1454761E-01    10.544  0.4982503E-04  0.2052480E-02  0.1629740E-02
   534.821  0.1508296E-02  0.1461013E-01  0.1454426E-01    10.544  0.4990922E-04  0.2045803E-02  0.1628870E-02
   534.825  0.1508359E-02  0.1460344E-01  0.1453982E-01    10.544  0.5001937E-04  0.2038202E-02  0.1628097E-02
   534.829  0.1508437E-02  0.1459519E-01  0.1453499E-01    10.544  0.5015201E-04  0.2030761E-02  0.1628625E-02
   534.833  0.1508528E-02  0.1458803E-01  0.1452926E-01    10.544  0.5030492E-04  0.2021592E-02  0.1629198E-02
   534.837  0.1508630E-02  0.1458091E-01  0.1452391E-01    10.544  0.5047528E-04  0.2013336E-02  0.1630792E-02
   534.842  0.1508741E-02  0.1457388E-01  0.1451830E-01    10.544  0.5065778E-04  0.2005738E-02  0.1631715E-02
   534.846  0.1508859E-02  0.1456678E-01  0.1451205E-01    10.544  0.5084896E-04  0.1998782E-02  0.1632932E-02
   534.850  0.1508980E-02  0.1456048E-01  0.1450593E-01    10.544  0.5104482E-04  0.1992389E-02  0.1634294E-02
   534.854  0.1509084E-02  0.1455498E-01  0.1449817E-01    10.544  0.5124456E-04  0.1987344E-02  0.1637631E-02
   534.858  0.1509160E-02  0.1455111E-01  0.1448805E-01    10.544  0.5144571E-04  0.1983324E-02  0.1642914E-02
   534.862  0.1509205E-02  0.1454876E-01  0.1447680E-01    10.544  0.5164379E-04  0.1980508E-02  0.1650319E-02
   534.866  0.1509220E-02  0.1454814E-01  0.1446355E-01    10.545  0.5183578E-04  0.1978907E-02  0.1658955E-02
   534.870  0.1509203E-02  0.1454926E-01  0.1445033E-01    10.545  0.5201823E-04  0.1979245E-02  0.1666640E-02
   534.874  0.1509155E-02  0.1455099E-01  0.1443729E-01    10.545  0.5218798E-04  0.1981007E-02  0.1674921E-02
   534.878  0.1509088E-02  0.1455367E-01  0.1442482E-01    10.545  0.5235169E-04  0.1983990E-02  0.1683763E-02
   534.882  0.1509007E-02  0.1455676E-01  0.1441301E-01    10.545  0.5250970E-04  0.1987412E-02  0.1692396E-02
   534.886  0.1508914E-02  0.1455985E-01  0.1440196E-01    10.545  0.5265934E-04  0.1990980E-02  0.1699689E-02
   534.890  0.1508811E-02  0.1457731E-01  0.1440644E-01    10.545  0.5279713E-04  0.1986537E-02  0.1690731E-02
   534.894  0.1508701E-02  0.1459482E-01  0.1441243E-01    10.545  0.5292029E-04  0.1983261E-02  0.1680459E-02
   534.899  0.1508588E-02  0.1461201E-01  0.1441930E-01    10.545  0.5302485E-04  0.1981909E-02  0.1669144E-02
   534.903  0.1508474E-02  0.1462930E-01  0.1442778E-01    10.545  0.5310805E-04  0.1982782E-02  0.1656877E-02
   534.907  0.1508364E-02  0.1464574E-01  0.1443750E-01    10.545  0.5316931E-04  0.1984918E-02  0.1643089E-02
   534.911  0.1508269E-02  0.1466141E-01  0.1444823E-01    10.545  0.5321490E-04  0.1988184E-02  0.1629303E-02
   534.915  0.1508193E-02  0.1467649E-01  0.1445986E-01    10.545  0.5324368E-04  0.1992497E-02  0.1615312E-02
   534.919  0.1508141E-02  0.1469022E-01  0.1447260E-01    10.545  0.5325968E-04  0.1997491E-02  0.1601950E-02
   534.923  0.1508121E-02  0.1470193E-01  0.1448609E-01    10.545  0.5326588E-04  0.2002684E-02  0.1588948E-02
   534.927  0.1508132E-02  0.1471153E-01  0.1449948E-01    10.545  0.5326182E-04  0.2007568E-02  0.1576308E-02
   534.931  0.1508174E-02  0.1471902E-01  0.1451294E-01    10.545  0.5324722E-04  0.2012347E-02  0.1563946E-02
   534.935  0.1508250E-02  0.1472483E-01  0.1452641E-01    10.545  0.5322684E-04  0.2016445E-02  0.1552555E-02
   534.939  0.1508361E-02  0.1472923E-01  0.1453942E-01    10.545  0.5320342E-04  0.2020232E-02  0.1542048E-02
   534.943  0.1508502E-02  0.1473176E-01  0.1455211E-01    10.545  0.5317843E-04  0.2023716E-02  0.1532750E-02
   534.947  0.1508670E-02  0.1473290E-01  0.1456237E-01    10.545  0.5315300E-04  0.2027841E-02  0.1523375E-02
   534.951  0.1508862E-02  0.1473439E-01  0.1457385E-01    10.545  0.5312946E-04  0.2031208E-02  0.1516753E-02
   534.955  0.1509072E-02  0.1473254E-01  0.1458390E-01    10.545  0.5310922E-04  0.2035551E-02  0.1512492E-02
   534.960  0.1509294E-02  0.1472994E-01  0.1459161E-01    10.545  0.5309410E-04  0.2040495E-02  0.1510740E-02
   534.964  0.1509528E-02  0.1472686E-01  0.1459929E-01    10.545  0.5308402E-04  0.2045323E-02  0.1509199E-02
   534.968  0.1509770E-02  0.1472352E-01  0.1460542E-01    10.545  0.5307766E-04  0.2049708E-02  0.1507972E-02
   534.972  0.1510014E-02  0.1472040E-01  0.1460980E-01    10.545  0.5307654E-04  0.2053765E-02  0.1507208E-02
   534.976  0.1510254E-02  0.1471717E-01  0.1461192E-01    10.545  0.5307972E-04  0.2057767E-02  0.1506746E-02
   534.980  0.1510483E-02  0.1471470E-01  0.1461320E-01    10.545  0.5308803E-04  0.2060948E-02  0.1506631E-02
   534.984  0.1510697E-02  0.1471292E-01  0.1461262E-01    10.545  0.5309988E-04  0.2064532E-02  0.1507044E-02
   534.988  0.1510888E-02  0.1471122E-01  0.1461118E-01    10.545  0.5311466E-04  0.2067814E-02  0.1510606E-02
   534.992  0.1511053E-02  0.1470968E-01  0.1460584E-01    10.545  0.5313041E-04  0.2070929E-02  0.1513196E-02
   534.996  0.1511187E-02  0.1470831E-01  0.1459912E-01    10.545  0.5314631E-04  0.2073879E-02  0.1516566E-02
   535.000  0.1511287E-02  0.1470900E-01  0.1459184E-01    10.545  0.5316140E-04  0.2078489E-02  0.1520463E-02
   535.004  0.1511348E-02  0.1470786E-01  0.1458206E-01    10.545  0.5317533E-04  0.2080934E-02  0.1526496E-02
   535.008  0.1511362E-02  0.1470691E-01  0.1457051E-01    10.546  0.5319016E-04  0.2084157E-02  0.1533883E-02
   535.012  0.1511345E-02  0.1470772E-01  0.1455839E-01    10.546  0.5320509E-04  0.2086252E-02  0.1541963E-02
   535.017  0.1511317E-02  0.1470943E-01  0.1454815E-01    10.546  0.5322128E-04  0.2089022E-02  0.1549158E-02
   535.021  0.1511281E-02  0.1471204E-01  0.1453857E-01    10.546  0.5323860E-04  0.2092214E-02  0.1555727E-02
   535.025  0.1511238E-02  0.1471431E-01  0.1453065E-01    10.546  0.5325796E-04  0.2092117E-02  0.1561079E-02
   535.029  0.1511190E-02  0.1471519E-01  0.1452386E-01    10.546  0.5327838E-04  0.2093796E-02  0.1565944E-02
   535.033  0.1511137E-02  0.1471548E-01  0.1451810E-01    10.546  0.5329999E-04  0.2095870E-02  0.1569729E-02
   535.037  0.1511071E-02  0.1471820E-01  0.1451345E-01    10.546  0.5332213E-04  0.2096648E-02  0.1573164E-02
   535.041  0.1510986E-02  0.1472074E-01  0.1450962E-01    10.546  0.5334292E-04  0.2097115E-02  0.1576451E-02
   535.045  0.1510885E-02  0.1472419E-01  0.1450677E-01    10.546  0.5336295E-04  0.2096912E-02  0.1579398E-02
   535.049  0.1510771E-02  0.1472775E-01  0.1450374E-01    10.546  0.5338102E-04  0.2097177E-02  0.1581505E-02
   535.053  0.1510646E-02  0.1473128E-01  0.1450095E-01    10.546  0.5339760E-04  0.2097677E-02  0.1583002E-02
   535.057  0.1510514E-02  0.1473471E-01  0.1449854E-01    10.546  0.5341250E-04  0.2097643E-02  0.1583986E-02
   535.061  0.1510377E-02  0.1473789E-01  0.1449741E-01    10.546  0.5342456E-04  0.2096988E-02  0.1584436E-02
   535.065  0.1510241E-02  0.1474009E-01  0.1449621E-01    10.546  0.5343530E-04  0.2097129E-02  0.1584954E-02
   535.069  0.1510107E-02  0.1474197E-01  0.1449561E-01    10.546  0.5344335E-04  0.2097530E-02  0.1584491E-02
   535.074  0.1509979E-02  0.1474303E-01  0.1449523E-01    10.546  0.5344961E-04  0.2097721E-02  0.1582647E-02
   535.078  0.1509862E-02  0.1474438E-01  0.1449773E-01    10.546  0.5345335E-04  0.2096339E-02  0.1577604E-02
   535.082  0.1509757E-02  0.1474565E-01  0.1450106E-01    10.546  0.5345476E-04  0.2096846E-02  0.1572139E-02
   535.086  0.1509667E-02  0.1474665E-01  0.1450559E-01    10.546  0.5345422E-04  0.2097434E-02  0.1565826E-02
   535.090  0.1509596E-02  0.1474602E-01  0.1451040E-01    10.546  0.5345110E-04  0.2097525E-02  0.1559531E-02
   535.094  0.1509544E-02  0.1474544E-01  0.1451566E-01    10.546  0.5344613E-04  0.2098534E-02  0.1552015E-02
   535.098  0.1509513E-02  0.1474585E-01  0.1452145E-01    10.546  0.5343926E-04  0.2099655E-02  0.1544321E-02
   535.102  0.1509503E-02  0.1474257E-01  0.1452759E-01    10.546  0.5342972E-04  0.2102592E-02  0.1535972E-02
   535.106  0.1509516E-02  0.1473864E-01  0.1453457E-01    10.546  0.5341909E-04  0.2105866E-02  0.1527809E-02
   535.110  0.1509550E-02  0.1473449E-01  0.1454388E-01    10.546  0.5340706E-04  0.2109851E-02  0.1518803E-02
   535.114  0.1509599E-02  0.1473009E-01  0.1455120E-01    10.546  0.5338664E-04  0.2114181E-02  0.1511392E-02
   535.118  0.1509634E-02  0.1472707E-01  0.1455523E-01    10.546  0.5333125E-04  0.2119230E-02  0.1505494E-02
   535.122  0.1509652E-02  0.1472284E-01  0.1455625E-01    10.546  0.5323777E-04  0.2124765E-02  0.1500662E-02
   535.126  0.1509651E-02  0.1471850E-01  0.1455542E-01    10.546  0.5310985E-04  0.2131202E-02  0.1497743E-02
   535.130  0.1509631E-02  0.1471457E-01  0.1455238E-01    10.546  0.5295173E-04  0.2138230E-02  0.1496625E-02
   535.135  0.1509590E-02  0.1471142E-01  0.1454657E-01    10.546  0.5276461E-04  0.2145518E-02  0.1496226E-02
   535.139  0.1509525E-02  0.1470820E-01  0.1453840E-01    10.546  0.5255128E-04  0.2153304E-02  0.1496627E-02
   535.143  0.1509437E-02  0.1470525E-01  0.1452900E-01    10.546  0.5231691E-04  0.2161267E-02  0.1498123E-02
   535.147  0.1509329E-02  0.1470197E-01  0.1451851E-01    10.546  0.5206918E-04  0.2169511E-02  0.1499780E-02
   535.151  0.1509201E-02  0.1469885E-01  0.1450679E-01    10.546  0.5181417E-04  0.2177474E-02  0.1502040E-02
   535.155  0.1509057E-02  0.1469544E-01  0.1449498E-01    10.547  0.5155822E-04  0.2184670E-02  0.1505046E-02
   535.159  0.1508900E-02  0.1469740E-01  0.1448748E-01    10.547  0.5130748E-04  0.2193930E-02  0.1505355E-02
   535.163  0.1508738E-02  0.1470270E-01  0.1448426E-01    10.547  0.5106476E-04  0.2199761E-02  0.1502348E-02
   535.167  0.1508578E-02  0.1470708E-01  0.1448157E-01    10.547  0.5083410E-04  0.2204136E-02  0.1499442E-02
   535.171  0.1508422E-02  0.1470950E-01  0.1447917E-01    10.547  0.5061980E-04  0.2207050E-02  0.1496803E-02
   535.175  0.1508275E-02  0.1471034E-01  0.1447579E-01    10.547  0.5042613E-04  0.2207920E-02  0.1493974E-02
   535.179  0.1508140E-02  0.1470994E-01  0.1447169E-01    10.547  0.5025630E-04  0.2207124E-02  0.1491081E-02
   535.183  0.1508020E-02  0.1470794E-01  0.1446767E-01    10.547  0.5011635E-04  0.2204586E-02  0.1487779E-02
   535.188  0.1507912E-02  0.1470411E-01  0.1446450E-01    10.547  0.5001611E-04  0.2199889E-02  0.1485748E-02
   535.192  0.1507820E-02  0.1469985E-01  0.1446076E-01    10.547  0.4995961E-04  0.2192661E-02  0.1484221E-02
   535.196  0.1507751E-02  0.1469293E-01  0.1445798E-01    10.547  0.4994806E-04  0.2185257E-02  0.1482215E-02
   535.200  0.1507719E-02  0.1468534E-01  0.1445590E-01    10.547  0.4998272E-04  0.2174979E-02  0.1480244E-02
   535.204  0.1507723E-02  0.1467755E-01  0.1445680E-01    10.547  0.5006318E-04  0.2164932E-02  0.1475963E-02
   535.208  0.1507727E-02  0.1467370E-01  0.1446089E-01    10.547  0.5025237E-04  0.2156616E-02  0.1467913E-02
   535.212  0.1507693E-02  0.1467474E-01  0.1446613E-01    10.547  0.5061279E-04  0.2148672E-02  0.1459311E-02
   535.216  0.1507622E-02  0.1468098E-01  0.1447279E-01    10.547  0.5113611E-04  0.2143246E-02  0.1452854E-02
   535.220  0.1507519E-02  0.1468904E-01  0.1447809E-01    10.547  0.5181065E-04  0.2135442E-02  0.1445230E-02
   535.224  0.1507384E-02  0.1469699E-01  0.1448216E-01    10.547  0.5262100E-04  0.2127764E-02  0.1437806E-02
   535.228  0.1507219E-02  0.1470463E-01  0.1448403E-01    10.547  0.5354850E-04  0.2120342E-02  0.1431956E-02
   535.232  0.1507030E-02  0.1471142E-01  0.1448357E-01    10.547  0.5457043E-04  0.2114495E-02  0.1427087E-02
   535.236  0.1506821E-02  0.1471686E-01  0.1448212E-01    10.547  0.5565753E-04  0.2111103E-02  0.1424485E-02
   535.240  0.1506582E-02  0.1472733E-01  0.1448579E-01    10.547  0.5676528E-04  0.2100282E-02  0.1422806E-02
   535.245  0.1506315E-02  0.1474173E-01  0.1449028E-01    10.547  0.5786119E-04  0.2089307E-02  0.1420184E-02
   535.249  0.1506028E-02  0.1475017E-01  0.1449166E-01    10.547  0.5891673E-04  0.2080968E-02  0.1414221E-02
   535.253  0.1505730E-02  0.1475466E-01  0.1448951E-01    10.547  0.5990397E-04  0.2078388E-02  0.1405669E-02
   535.257  0.1505431E-02  0.1475615E-01  0.1448505E-01    10.547  0.6079661E-04  0.2082384E-02  0.1394377E-02
   535.261  0.1505138E-02  0.1475241E-01  0.1447722E-01    10.547  0.6157029E-04  0.2093397E-02  0.1381478E-02
   535.265  0.1504860E-02  0.1474315E-01  0.1446647E-01    10.547  0.6220419E-04  0.2112254E-02  0.1368183E-02
   535.269  0.1504605E-02  0.1473057E-01  0.1445571E-01    10.547  0.6268047E-04  0.2135483E-02  0.1353232E-02
   535.273  0.1504381E-02  0.1471754E-01  0.1444530E-01    10.547  0.6298488E-04  0.2161378E-02  0.1340592E-02
   535.277  0.1504193E-02  0.1470036E-01  0.1443599E-01    10.547  0.6310977E-04  0.2193451E-02  0.1327272E-02
   535.281  0.1504047E-02  0.1467924E-01  0.1442355E-01    10.547  0.6304960E-04  0.2231126E-02  0.1313383E-02
   535.285  0.1503965E-02  0.1465696E-01  0.1441292E-01    10.547  0.6282595E-04  0.2271062E-02  0.1302354E-02
   535.289  0.1503967E-02  0.1465061E-01  0.1442440E-01    10.547  0.6246336E-04  0.2294621E-02  0.1305531E-02
   535.294  0.1504052E-02  0.1464955E-01  0.1444595E-01    10.547  0.6197088E-04  0.2316878E-02  0.1319088E-02
   535.298  0.1504224E-02  0.1465569E-01  0.1447847E-01    10.547  0.6136748E-04  0.2325310E-02  0.1343057E-02
   535.302  0.1504477E-02  0.1466027E-01  0.1451198E-01    10.547  0.6067100E-04  0.2332230E-02  0.1370325E-02
   535.306  0.1504805E-02  0.1466281E-01  0.1454691E-01    10.547  0.5990195E-04  0.2337767E-02  0.1400358E-02
   535.310  0.1505199E-02  0.1466390E-01  0.1458073E-01    10.547  0.5908128E-04  0.2341975E-02  0.1431249E-02
   535.314  0.1505647E-02  0.1466356E-01  0.1461281E-01    10.547  0.5823249E-04  0.2344786E-02  0.1462515E-02
   535.318  0.1506138E-02  0.1466214E-01  0.1464178E-01    10.548  0.5738020E-04  0.2346633E-02  0.1491018E-02
   535.322  0.1506659E-02  0.1465922E-01  0.1466749E-01    10.548  0.5654697E-04  0.2347752E-02  0.1515547E-02
   535.326  0.1507196E-02  0.1465436E-01  0.1468839E-01    10.548  0.5575632E-04  0.2346604E-02  0.1535658E-02
   535.330  0.1507734E-02  0.1465010E-01  0.1470474E-01    10.548  0.5502987E-04  0.2346809E-02  0.1550258E-02
   535.334  0.1508258E-02  0.1464516E-01  0.1471552E-01    10.548  0.5438677E-04  0.2346443E-02  0.1558618E-02
   535.338  0.1508755E-02  0.1464008E-01  0.1472096E-01    10.548  0.5384234E-04  0.2346191E-02  0.1559880E-02
   535.342  0.1509218E-02  0.1463472E-01  0.1472091E-01    10.548  0.5340253E-04  0.2345758E-02  0.1554177E-02
   535.347  0.1509636E-02  0.1463043E-01  0.1471604E-01    10.548  0.5307666E-04  0.2346617E-02  0.1543450E-02
   535.351  0.1509995E-02  0.1462825E-01  0.1470851E-01    10.548  0.5287275E-04  0.2349927E-02  0.1529384E-02
   535.355  0.1510289E-02  0.1462623E-01  0.1469658E-01    10.548  0.5279608E-04  0.2353205E-02  0.1511043E-02
   535.359  0.1510508E-02  0.1462468E-01  0.1467880E-01    10.548  0.5284877E-04  0.2355551E-02  0.1487945E-02
   535.363  0.1510675E-02  0.1462264E-01  0.1465783E-01    10.548  0.5298173E-04  0.2359119E-02  0.1465317E-02
   535.367  0.1510831E-02  0.1462059E-01  0.1464059E-01    10.548  0.5311119E-04  0.2362396E-02  0.1445460E-02
   535.371  0.1510974E-02  0.1461966E-01  0.1462772E-01    10.548  0.5323403E-04  0.2366544E-02  0.1430216E-02
   535.375  0.1511099E-02  0.1461983E-01  0.1461562E-01    10.548  0.5334768E-04  0.2371636E-02  0.1419339E-02
   535.379  0.1511204E-02  0.1462088E-01  0.1460421E-01    10.548  0.5344862E-04  0.2377355E-02  0.1411479E-02
   535.383  0.1511288E-02  0.1462224E-01  0.1459434E-01    10.548  0.5353321E-04  0.2383685E-02  0.1404948E-02
   535.387  0.1511350E-02  0.1462453E-01  0.1458472E-01    10.548  0.5359845E-04  0.2390278E-02  0.1400097E-02
   535.391  0.1511390E-02  0.1462768E-01  0.1457606E-01    10.548  0.5364273E-04  0.2397043E-02  0.1395844E-02
   535.396  0.1511406E-02  0.1462892E-01  0.1456821E-01    10.548  0.5366496E-04  0.2405586E-02  0.1391960E-02
   535.400  0.1511406E-02  0.1463323E-01  0.1456099E-01    10.548  0.5367092E-04  0.2411991E-02  0.1388632E-02
   535.404  0.1511407E-02  0.1463710E-01  0.1455495E-01    10.548  0.5367688E-04  0.2416927E-02  0.1385640E-02
   535.408  0.1511407E-02  0.1464099E-01  0.1455064E-01    10.548  0.5368284E-04  0.2422327E-02  0.1383758E-02
   535.412  0.1511396E-02  0.1464422E-01  0.1454593E-01    10.548  0.5367656E-04  0.2427109E-02  0.1380772E-02
   535.416  0.1511361E-02  0.1464728E-01  0.1453992E-01    10.548  0.5364170E-04  0.2431993E-02  0.1374807E-02
   535.420  0.1511302E-02  0.1465174E-01  0.1453466E-01    10.548  0.5357978E-04  0.2438631E-02  0.1368994E-02
   535.424  0.1511221E-02  0.1465665E-01  0.1452871E-01    10.548  0.5349290E-04  0.2445669E-02  0.1361610E-02
   535.428  0.1511120E-02  0.1466180E-01  0.1452217E-01    10.548  0.5338310E-04  0.2453284E-02  0.1353325E-02
   535.432  0.1510996E-02  0.1466700E-01  0.1451502E-01    10.548  0.5324948E-04  0.2461323E-02  0.1344548E-02
   535.436  0.1510838E-02  0.1467395E-01  0.1450736E-01    10.548  0.5307793E-04  0.2471011E-02  0.1335414E-02
   535.440  0.1510647E-02  0.1468193E-01  0.1450074E-01    10.548  0.5287282E-04  0.2481729E-02  0.1325886E-02
   535.444  0.1510430E-02  0.1469039E-01  0.1449453E-01    10.548  0.5263909E-04  0.2493085E-02  0.1316572E-02
   535.449  0.1510186E-02  0.1469909E-01  0.1448805E-01    10.548  0.5239358E-04  0.2504030E-02  0.1307027E-02
   535.453  0.1509915E-02  0.1470683E-01  0.1448044E-01    10.548  0.5214781E-04  0.2515194E-02  0.1297390E-02
   535.457  0.1509627E-02  0.1471447E-01  0.1447328E-01    10.548  0.5190852E-04  0.2524595E-02  0.1287797E-02
   535.461  0.1509327E-02  0.1472121E-01  0.1446551E-01    10.548  0.5168137E-04  0.2532176E-02  0.1278408E-02
   535.465  0.1509023E-02  0.1472631E-01  0.1445792E-01    10.548  0.5147148E-04  0.2538325E-02  0.1269880E-02
   535.469  0.1508721E-02  0.1472967E-01  0.1445010E-01    10.548  0.5128486E-04  0.2542424E-02  0.1260822E-02
   535.473  0.1508431E-02  0.1473050E-01  0.1444467E-01    10.548  0.5112543E-04  0.2544901E-02  0.1253919E-02
   535.477  0.1508158E-02  0.1473030E-01  0.1443995E-01    10.548  0.5099640E-04  0.2544097E-02  0.1247716E-02
   535.481  0.1507910E-02  0.1472822E-01  0.1443566E-01    10.548  0.5090116E-04  0.2540664E-02  0.1243277E-02
   535.485  0.1507692E-02  0.1472392E-01  0.1443246E-01    10.548  0.5084152E-04  0.2535434E-02  0.1239449E-02
   535.489  0.1507511E-02  0.1471739E-01  0.1442990E-01    10.548  0.5081870E-04  0.2527809E-02  0.1238077E-02
   535.493  0.1507369E-02  0.1470886E-01  0.1442908E-01    10.548  0.5083253E-04  0.2518202E-02  0.1237406E-02
   535.498  0.1507271E-02  0.1469861E-01  0.1442874E-01    10.548  0.5088339E-04  0.2506594E-02  0.1237835E-02
   535.502  0.1507220E-02  0.1468683E-01  0.1443008E-01    10.549  0.5096888E-04  0.2493265E-02  0.1238360E-02
   535.506  0.1507216E-02  0.1467318E-01  0.1443068E-01    10.549  0.5108645E-04  0.2478542E-02  0.1241409E-02
   535.510  0.1507260E-02  0.1465931E-01  0.1443301E-01    10.549  0.5123406E-04  0.2463168E-02  0.1244916E-02
   535.514  0.1507350E-02  0.1464436E-01  0.1443649E-01    10.549  0.5140708E-04  0.2447378E-02  0.1248711E-02
   535.518  0.1507484E-02  0.1463794E-01  0.1444976E-01    10.549  0.5160169E-04  0.2440722E-02  0.1253428E-02
   535.522  0.1507660E-02  0.1463390E-01  0.1446564E-01    10.549  0.5181368E-04  0.2437954E-02  0.1262209E-02
   535.526  0.1507871E-02  0.1463030E-01  0.1448137E-01    10.549  0.5203761E-04  0.2436480E-02  0.1270525E-02
   535.530  0.1508109E-02  0.1462635E-01  0.1449695E-01    10.549  0.5227022E-04  0.2432674E-02  0.1278744E-02
   535.534  0.1508367E-02  0.1462252E-01  0.1451111E-01    10.549  0.5250667E-04  0.2428764E-02  0.1286640E-02
   535.538  0.1508638E-02  0.1461903E-01  0.1452488E-01    10.549  0.5274032E-04  0.2425714E-02  0.1293627E-02
   535.542  0.1508915E-02  0.1462061E-01  0.1454051E-01    10.549  0.5296407E-04  0.2427337E-02  0.1298250E-02
   535.547  0.1509191E-02  0.1462243E-01  0.1455440E-01    10.549  0.5317379E-04  0.2429430E-02  0.1302152E-02
   535.551  0.1509459E-02  0.1462466E-01  0.1456570E-01    10.549  0.5336429E-04  0.2432044E-02  0.1305323E-02
   535.555  0.1509712E-02  0.1462674E-01  0.1457451E-01    10.549  0.5353131E-04  0.2434795E-02  0.1306835E-02
   535.559  0.1509945E-02  0.1462950E-01  0.1458070E-01    10.549  0.5367209E-04  0.2437832E-02  0.1305341E-02
   535.563  0.1510152E-02  0.1463232E-01  0.1458340E-01    10.549  0.5378322E-04  0.2441020E-02  0.1301109E-02
   535.567  0.1510328E-02  0.1463477E-01  0.1458430E-01    10.549  0.5386253E-04  0.2443386E-02  0.1296184E-02
   535.571  0.1510468E-02  0.1463728E-01  0.1458149E-01    10.549  0.5390877E-04  0.2445774E-02  0.1289627E-02
   535.575  0.1510587E-02  0.1463939E-01  0.1457711E-01    10.549  0.5394061E-04  0.2447838E-02  0.1283739E-02
   535.579  0.1510688E-02  0.1464261E-01  0.1457248E-01    10.549  0.5396680E-04  0.2448561E-02  0.1279912E-02
   535.583  0.1510771E-02  0.1464367E-01  0.1456587E-01    10.549  0.5398649E-04  0.2450666E-02  0.1275867E-02
   535.587  0.1510831E-02  0.1464460E-01  0.1455868E-01    10.549  0.5399895E-04  0.2452797E-02  0.1271762E-02
   535.592  0.1510869E-02  0.1464540E-01  0.1455010E-01    10.549  0.5400396E-04  0.2454988E-02  0.1267081E-02
   535.596  0.1510884E-02  0.1464639E-01  0.1454111E-01    10.549  0.5400177E-04  0.2457098E-02  0.1261848E-02
   535.600  0.1510877E-02  0.1464783E-01  0.1453205E-01    10.549  0.5399533E-04  0.2460055E-02  0.1257415E-02
   535.604  0.1510871E-02  0.1464869E-01  0.1452473E-01    10.549  0.5399315E-04  0.2462281E-02  0.1253564E-02
   535.608  0.1510871E-02  0.1464893E-01  0.1451843E-01    10.549  0.5399025E-04  0.2464226E-02  0.1250979E-02
   535.612  0.1510858E-02  0.1464902E-01  0.1451185E-01    10.549  0.5398528E-04  0.2466076E-02  0.1251058E-02
   535.616  0.1510805E-02  0.1464962E-01  0.1450340E-01    10.549  0.5397838E-04  0.2466975E-02  0.1254322E-02
   535.620  0.1510706E-02  0.1465078E-01  0.1449207E-01    10.549  0.5398125E-04  0.2467061E-02  0.1261398E-02
   535.624  0.1510546E-02  0.1465417E-01  0.1447911E-01    10.549  0.5402443E-04  0.2464078E-02  0.1271376E-02
   535.628  0.1510331E-02  0.1465866E-01  0.1446489E-01    10.549  0.5410859E-04  0.2459215E-02  0.1283793E-02
   535.632  0.1510066E-02  0.1466523E-01  0.1445014E-01    10.549  0.5423291E-04  0.2451374E-02  0.1298357E-02
   535.636  0.1509757E-02  0.1467256E-01  0.1443620E-01    10.549  0.5439631E-04  0.2441949E-02  0.1313703E-02
   535.641  0.1509413E-02  0.1468046E-01  0.1442260E-01    10.549  0.5459551E-04  0.2431690E-02  0.1328741E-02
   535.645  0.1509044E-02  0.1468852E-01  0.1441078E-01    10.549  0.5482691E-04  0.2421334E-02  0.1342808E-02
   535.649  0.1508658E-02  0.1470544E-01  0.1440942E-01    10.549  0.5508371E-04  0.2403760E-02  0.1343932E-02
   535.653  0.1508266E-02  0.1472295E-01  0.1441160E-01    10.549  0.5536015E-04  0.2386265E-02  0.1340973E-02
   535.657  0.1507879E-02  0.1473889E-01  0.1441462E-01    10.549  0.5564839E-04  0.2370694E-02  0.1336468E-02
   535.661  0.1507507E-02  0.1475230E-01  0.1441880E-01    10.549  0.5593957E-04  0.2357873E-02  0.1330004E-02
   535.665  0.1507159E-02  0.1476158E-01  0.1442384E-01    10.549  0.5622442E-04  0.2349527E-02  0.1321674E-02
   535.669  0.1506845E-02  0.1476941E-01  0.1443083E-01    10.549  0.5649431E-04  0.2342107E-02  0.1312826E-02
   535.673  0.1506573E-02  0.1477425E-01  0.1443769E-01    10.549  0.5674058E-04  0.2338037E-02  0.1301052E-02
   535.677  0.1506351E-02  0.1477570E-01  0.1444646E-01    10.549  0.5695505E-04  0.2337537E-02  0.1288487E-02
   535.681  0.1506184E-02  0.1477426E-01  0.1445727E-01    10.549  0.5713173E-04  0.2340060E-02  0.1272414E-02
   535.686  0.1506081E-02  0.1476986E-01  0.1446750E-01    10.549  0.5726290E-04  0.2345895E-02  0.1258073E-02
   535.690  0.1506045E-02  0.1476234E-01  0.1447851E-01    10.549  0.5734419E-04  0.2354208E-02  0.1243723E-02
   535.694  0.1506079E-02  0.1475260E-01  0.1448985E-01    10.549  0.5737469E-04  0.2365844E-02  0.1228620E-02
   535.698  0.1506180E-02  0.1474079E-01  0.1450242E-01    10.549  0.5735322E-04  0.2380028E-02  0.1213638E-02
   535.702  0.1506348E-02  0.1472743E-01  0.1451488E-01    10.549  0.5728376E-04  0.2396649E-02  0.1198557E-02
   535.706  0.1506579E-02  0.1471291E-01  0.1452760E-01    10.549  0.5716947E-04  0.2414440E-02  0.1184332E-02
   535.710  0.1506867E-02  0.1469819E-01  0.1453947E-01    10.549  0.5701544E-04  0.2434213E-02  0.1170612E-02
   535.714  0.1507204E-02  0.1468256E-01  0.1454981E-01    10.549  0.5682690E-04  0.2453344E-02  0.1159153E-02
   535.718  0.1507582E-02  0.1466738E-01  0.1456209E-01    10.550  0.5661041E-04  0.2471770E-02  0.1146472E-02
   535.722  0.1507990E-02  0.1466193E-01  0.1458320E-01    10.550  0.5637297E-04  0.2480125E-02  0.1133300E-02
   535.726  0.1508417E-02  0.1465631E-01  0.1460178E-01    10.550  0.5612150E-04  0.2488514E-02  0.1123194E-02
   535.731  0.1508854E-02  0.1465106E-01  0.1461754E-01    10.550  0.5586384E-04  0.2497025E-02  0.1114645E-02
   535.735  0.1509287E-02  0.1464601E-01  0.1462974E-01    10.550  0.5560651E-04  0.2505202E-02  0.1108594E-02
   535.739  0.1509705E-02  0.1464086E-01  0.1463895E-01    10.550  0.5535646E-04  0.2513014E-02  0.1104442E-02
   535.743  0.1510097E-02  0.1463632E-01  0.1464294E-01    10.550  0.5511903E-04  0.2520130E-02  0.1100536E-02
   535.747  0.1510453E-02  0.1463234E-01  0.1464245E-01    10.550  0.5490029E-04  0.2527098E-02  0.1097820E-02
   535.751  0.1510764E-02  0.1462835E-01  0.1463927E-01    10.550  0.5470407E-04  0.2532843E-02  0.1096014E-02
   535.755  0.1511021E-02  0.1462555E-01  0.1463115E-01    10.550  0.5453554E-04  0.2538205E-02  0.1095433E-02
   535.759  0.1511217E-02  0.1462342E-01  0.1461933E-01    10.550  0.5439690E-04  0.2542784E-02  0.1096280E-02
   535.763  0.1511347E-02  0.1462671E-01  0.1460865E-01    10.550  0.5429214E-04  0.2539159E-02  0.1101265E-02
   535.767  0.1511403E-02  0.1463089E-01  0.1459492E-01    10.550  0.5423190E-04  0.2533800E-02  0.1107882E-02
   535.772  0.1511411E-02  0.1463661E-01  0.1458156E-01    10.550  0.5422281E-04  0.2526981E-02  0.1114172E-02
   535.776  0.1511390E-02  0.1464335E-01  0.1457043E-01    10.550  0.5426290E-04  0.2518737E-02  0.1118608E-02
   535.780  0.1511359E-02  0.1464750E-01  0.1456069E-01    10.550  0.5432076E-04  0.2513413E-02  0.1122041E-02
   535.784  0.1511310E-02  0.1465206E-01  0.1455122E-01    10.550  0.5437910E-04  0.2507649E-02  0.1122212E-02
   535.788  0.1511237E-02  0.1465580E-01  0.1454123E-01    10.550  0.5443103E-04  0.2503796E-02  0.1119464E-02
   535.792  0.1511143E-02  0.1465819E-01  0.1453122E-01    10.550  0.5447580E-04  0.2500427E-02  0.1113861E-02
   535.796  0.1511030E-02  0.1466026E-01  0.1452020E-01    10.550  0.5451261E-04  0.2498502E-02  0.1106265E-02
   535.800  0.1510897E-02  0.1466155E-01  0.1450776E-01    10.550  0.5453824E-04  0.2497999E-02  0.1098979E-02
   535.804  0.1510747E-02  0.1466316E-01  0.1449709E-01    10.550  0.5455262E-04  0.2498462E-02  0.1089415E-02
   535.808  0.1510581E-02  0.1466509E-01  0.1448691E-01    10.550  0.5455526E-04  0.2499061E-02  0.1080273E-02
   535.812  0.1510406E-02  0.1466605E-01  0.1447618E-01    10.550  0.5454596E-04  0.2501041E-02  0.1071544E-02
   535.817  0.1510224E-02  0.1466690E-01  0.1446671E-01    10.550  0.5452556E-04  0.2503432E-02  0.1063260E-02
   535.821  0.1510042E-02  0.1466800E-01  0.1445836E-01    10.550  0.5449357E-04  0.2506872E-02  0.1055874E-02
   535.825  0.1509862E-02  0.1466865E-01  0.1445050E-01    10.550  0.5444989E-04  0.2510645E-02  0.1049881E-02
   535.829  0.1509686E-02  0.1466921E-01  0.1444386E-01    10.550  0.5439126E-04  0.2515407E-02  0.1045049E-02
   535.833  0.1509516E-02  0.1466962E-01  0.1443772E-01    10.550  0.5431926E-04  0.2520472E-02  0.1041380E-02
   535.837  0.1509358E-02  0.1466986E-01  0.1443249E-01    10.550  0.5423469E-04  0.2526004E-02  0.1039183E-02
   535.841  0.1509216E-02  0.1466977E-01  0.1442812E-01    10.550  0.5414081E-04  0.2531682E-02  0.1038619E-02
   535.845  0.1509094E-02  0.1466934E-01  0.1442613E-01    10.550  0.5403908E-04  0.2537065E-02  0.1038651E-02
   535.849  0.1508994E-02  0.1466857E-01  0.1442515E-01    10.550  0.5393201E-04  0.2542653E-02  0.1039451E-02
   535.853  0.1508918E-02  0.1466739E-01  0.1442544E-01    10.550  0.5382247E-04  0.2547764E-02  0.1041679E-02
   535.858  0.1508869E-02  0.1466576E-01  0.1442691E-01    10.550  0.5371308E-04  0.2552708E-02  0.1044859E-02
   535.862  0.1508849E-02  0.1466363E-01  0.1442960E-01    10.550  0.5360708E-04  0.2557355E-02  0.1049238E-02
   535.866  0.1508856E-02  0.1466096E-01  0.1443287E-01    10.550  0.5350615E-04  0.2561815E-02  0.1054021E-02
   535.870  0.1508892E-02  0.1465861E-01  0.1443645E-01    10.550  0.5341462E-04  0.2565594E-02  0.1059748E-02
   535.874  0.1508954E-02  0.1465617E-01  0.1444128E-01    10.550  0.5333399E-04  0.2568989E-02  0.1065582E-02
   535.878  0.1509043E-02  0.1465377E-01  0.1444584E-01    10.550  0.5326712E-04  0.2571771E-02  0.1071311E-02
   535.882  0.1509154E-02  0.1465115E-01  0.1445070E-01    10.550  0.5321624E-04  0.2573541E-02  0.1077419E-02
   535.886  0.1509267E-02  0.1464945E-01  0.1445477E-01    10.550  0.5318938E-04  0.2574327E-02  0.1082535E-02
   535.890  0.1509360E-02  0.1464993E-01  0.1445814E-01    10.550  0.5318707E-04  0.2573924E-02  0.1087088E-02
   535.894  0.1509429E-02  0.1465117E-01  0.1446019E-01    10.550  0.5320815E-04  0.2572397E-02  0.1089066E-02
   535.898  0.1509471E-02  0.1465563E-01  0.1445984E-01    10.550  0.5325251E-04  0.2570064E-02  0.1088612E-02
   535.903  0.1509472E-02  0.1466172E-01  0.1445903E-01    10.550  0.5330603E-04  0.2567913E-02  0.1087046E-02
   535.907  0.1509432E-02  0.1466913E-01  0.1445712E-01    10.550  0.5336604E-04  0.2565925E-02  0.1084354E-02
   535.911  0.1509351E-02  0.1467717E-01  0.1445420E-01    10.550  0.5343074E-04  0.2564110E-02  0.1079699E-02
   535.915  0.1509231E-02  0.1468465E-01  0.1445026E-01    10.550  0.5349952E-04  0.2561232E-02  0.1073415E-02
   535.919  0.1509075E-02  0.1469181E-01  0.1444601E-01    10.550  0.5357047E-04  0.2558125E-02  0.1065445E-02
   535.923  0.1508892E-02  0.1469791E-01  0.1444174E-01    10.550  0.5363581E-04  0.2554301E-02  0.1056842E-02
   535.927  0.1508689E-02  0.1470614E-01  0.1444049E-01    10.550  0.5368797E-04  0.2554374E-02  0.1052147E-02
   535.931  0.1508473E-02  0.1471275E-01  0.1443901E-01    10.550  0.5372110E-04  0.2554686E-02  0.1047559E-02
   535.935  0.1508241E-02  0.1471675E-01  0.1443965E-01    10.550  0.5372401E-04  0.2554400E-02  0.1039080E-02
   535.939  0.1507998E-02  0.1471793E-01  0.1443681E-01    10.550  0.5369566E-04  0.2554156E-02  0.1032766E-02
   535.944  0.1507751E-02  0.1471737E-01  0.1443369E-01    10.550  0.5363621E-04  0.2553645E-02  0.1025873E-02
   535.948  0.1507514E-02  0.1471539E-01  0.1443056E-01    10.550  0.5355678E-04  0.2551475E-02  0.1018611E-02
   535.952  0.1507292E-02  0.1470973E-01  0.1442806E-01    10.550  0.5345715E-04  0.2548498E-02  0.1011702E-02
   535.956  0.1507090E-02  0.1470100E-01  0.1442569E-01    10.550  0.5333929E-04  0.2544073E-02  0.1005089E-02
   535.960  0.1506917E-02  0.1468988E-01  0.1442500E-01    10.550  0.5320628E-04  0.2538099E-02  0.9990185E-03
   535.964  0.1506779E-02  0.1467646E-01  0.1442338E-01    10.551  0.5306372E-04  0.2530892E-02  0.9932151E-03
   535.968  0.1506679E-02  0.1466139E-01  0.1442297E-01    10.551  0.5291520E-04  0.2522976E-02  0.9900971E-03
   535.972  0.1506621E-02  0.1464557E-01  0.1442250E-01    10.551  0.5276433E-04  0.2515110E-02  0.9878762E-03
   535.976  0.1506606E-02  0.1462749E-01  0.1442257E-01    10.551  0.5261502E-04  0.2506261E-02  0.9862205E-03
   535.980  0.1506633E-02  0.1460825E-01  0.1442331E-01    10.551  0.5247130E-04  0.2496927E-02  0.9855839E-03
   535.985  0.1506699E-02  0.1458810E-01  0.1442389E-01    10.551  0.5233388E-04  0.2486881E-02  0.9856641E-03
   535.989  0.1506801E-02  0.1457033E-01  0.1442764E-01    10.551  0.5220670E-04  0.2475299E-02  0.9821983E-03
   535.993  0.1506943E-02  0.1455454E-01  0.1443451E-01    10.551  0.5209781E-04  0.2462727E-02  0.9751096E-03
   535.997  0.1507117E-02  0.1453837E-01  0.1443959E-01    10.551  0.5200937E-04  0.2449148E-02  0.9723737E-03
   536.001  0.1507311E-02  0.1452362E-01  0.1444398E-01    10.551  0.5193472E-04  0.2437396E-02  0.9717416E-03
   536.005  0.1507517E-02  0.1451227E-01  0.1445261E-01    10.551  0.5187543E-04  0.2424798E-02  0.9676596E-03
   536.009  0.1507731E-02  0.1450542E-01  0.1446141E-01    10.551  0.5183305E-04  0.2414212E-02  0.9638321E-03
   536.013  0.1507947E-02  0.1449922E-01  0.1446901E-01    10.551  0.5180869E-04  0.2404964E-02  0.9625018E-03
   536.017  0.1508159E-02  0.1449530E-01  0.1447595E-01    10.551  0.5180301E-04  0.2398742E-02  0.9673710E-03
   536.022  0.1508361E-02  0.1449243E-01  0.1448295E-01    10.551  0.5181563E-04  0.2395971E-02  0.9730582E-03
   536.026  0.1508550E-02  0.1449059E-01  0.1448597E-01    10.551  0.5184650E-04  0.2392495E-02  0.9826735E-03
   536.030  0.1508718E-02  0.1448896E-01  0.1448607E-01    10.551  0.5189421E-04  0.2389718E-02  0.9929025E-03
   536.034  0.1508863E-02  0.1448746E-01  0.1448391E-01    10.551  0.5195747E-04  0.2387878E-02  0.1004720E-02
   536.038  0.1508980E-02  0.1448694E-01  0.1447958E-01    10.551  0.5203457E-04  0.2387047E-02  0.1018790E-02
   536.042  0.1509072E-02  0.1449171E-01  0.1447838E-01    10.551  0.5212072E-04  0.2386566E-02  0.1028928E-02
   536.046  0.1509159E-02  0.1449793E-01  0.1447790E-01    10.551  0.5220247E-04  0.2387296E-02  0.1036708E-02
   536.050  0.1509242E-02  0.1450416E-01  0.1447859E-01    10.551  0.5227920E-04  0.2389920E-02  0.1042862E-02
   536.054  0.1509326E-02  0.1451317E-01  0.1448149E-01    10.551  0.5235663E-04  0.2397189E-02  0.1051945E-02
   536.058  0.1509410E-02  0.1452081E-01  0.1448652E-01    10.551  0.5243422E-04  0.2406344E-02  0.1060964E-02
   536.063  0.1509494E-02  0.1453132E-01  0.1449156E-01    10.551  0.5251181E-04  0.2414963E-02  0.1071786E-02
   536.067  0.1509587E-02  0.1453894E-01  0.1449746E-01    10.551  0.5260049E-04  0.2422745E-02  0.1082812E-02
   536.071  0.1509690E-02  0.1454575E-01  0.1450412E-01    10.551  0.5270004E-04  0.2429107E-02  0.1092437E-02
   536.075  0.1509798E-02  0.1455155E-01  0.1451055E-01    10.551  0.5280806E-04  0.2434441E-02  0.1101909E-02
   536.079  0.1509911E-02  0.1455675E-01  0.1451704E-01    10.551  0.5292194E-04  0.2439015E-02  0.1110261E-02
   536.083  0.1510024E-02  0.1455948E-01  0.1452336E-01    10.551  0.5303900E-04  0.2440222E-02  0.1117824E-02
   536.087  0.1510135E-02  0.1456363E-01  0.1452965E-01    10.551  0.5315632E-04  0.2443319E-02  0.1125478E-02
   536.091  0.1510237E-02  0.1456828E-01  0.1453456E-01    10.551  0.5326695E-04  0.2445392E-02  0.1130865E-02
   536.095  0.1510329E-02  0.1457240E-01  0.1453874E-01    10.551  0.5336963E-04  0.2448804E-02  0.1136046E-02
   536.099  0.1510418E-02  0.1457824E-01  0.1454400E-01    10.551  0.5347089E-04  0.2455514E-02  0.1142638E-02
   536.104  0.1510501E-02  0.1458335E-01  0.1454869E-01    10.551  0.5356756E-04  0.2460001E-02  0.1148317E-02
   536.108  0.1510570E-02  0.1458828E-01  0.1455269E-01    10.551  0.5364889E-04  0.2464275E-02  0.1153190E-02
   536.112  0.1510623E-02  0.1459083E-01  0.1455522E-01    10.551  0.5371385E-04  0.2473003E-02  0.1156837E-02
   536.116  0.1510666E-02  0.1459698E-01  0.1455710E-01    10.551  0.5376642E-04  0.2475994E-02  0.1158484E-02
   536.120  0.1510695E-02  0.1460280E-01  0.1455698E-01    10.551  0.5380528E-04  0.2478928E-02  0.1160389E-02
   536.124  0.1510711E-02  0.1460792E-01  0.1455565E-01    10.551  0.5383016E-04  0.2483725E-02  0.1161487E-02
   536.128  0.1510713E-02  0.1461243E-01  0.1455285E-01    10.551  0.5384043E-04  0.2485968E-02  0.1161474E-02
   536.132  0.1510698E-02  0.1461839E-01  0.1454949E-01    10.551  0.5383706E-04  0.2489686E-02  0.1160547E-02
   536.136  0.1510664E-02  0.1462431E-01  0.1454504E-01    10.551  0.5382231E-04  0.2493403E-02  0.1158236E-02
   536.141  0.1510604E-02  0.1462962E-01  0.1453957E-01    10.551  0.5379951E-04  0.2497529E-02  0.1155198E-02
   536.145  0.1510500E-02  0.1463490E-01  0.1453088E-01    10.551  0.5377995E-04  0.2501916E-02  0.1152992E-02
   536.149  0.1510351E-02  0.1463989E-01  0.1452036E-01    10.551  0.5376174E-04  0.2505987E-02  0.1152669E-02
   536.153  0.1510164E-02  0.1464445E-01  0.1450741E-01    10.551  0.5374758E-04  0.2509564E-02  0.1152739E-02
   536.157  0.1509943E-02  0.1464772E-01  0.1449213E-01    10.551  0.5373805E-04  0.2511951E-02  0.1152768E-02
   536.161  0.1509697E-02  0.1464995E-01  0.1447566E-01    10.551  0.5373905E-04  0.2514139E-02  0.1152604E-02
   536.165  0.1509441E-02  0.1465072E-01  0.1445876E-01    10.551  0.5376137E-04  0.2516706E-02  0.1154038E-02
   536.169  0.1509180E-02  0.1465010E-01  0.1444277E-01    10.551  0.5380491E-04  0.2519088E-02  0.1156706E-02
   536.173  0.1508923E-02  0.1464789E-01  0.1442741E-01    10.551  0.5386956E-04  0.2521411E-02  0.1159862E-02
   536.178  0.1508676E-02  0.1464760E-01  0.1441716E-01    10.551  0.5395332E-04  0.2522286E-02  0.1158132E-02
   536.182  0.1508444E-02  0.1465256E-01  0.1441602E-01    10.551  0.5405240E-04  0.2522087E-02  0.1146924E-02
   536.186  0.1508233E-02  0.1466150E-01  0.1442023E-01    10.551  0.5416431E-04  0.2519997E-02  0.1130164E-02
   536.190  0.1508049E-02  0.1466752E-01  0.1442605E-01    10.551  0.5428490E-04  0.2519015E-02  0.1111912E-02
   536.194  0.1507897E-02  0.1467210E-01  0.1443262E-01    10.551  0.5441116E-04  0.2518537E-02  0.1094313E-02
   536.198  0.1507779E-02  0.1467698E-01  0.1444203E-01    10.551  0.5453928E-04  0.2515853E-02  0.1075875E-02
   536.202  0.1507701E-02  0.1468139E-01  0.1445481E-01    10.551  0.5466507E-04  0.2517629E-02  0.1059893E-02
   536.206  0.1507664E-02  0.1468527E-01  0.1446874E-01    10.551  0.5478527E-04  0.2520426E-02  0.1044803E-02
   536.210  0.1507669E-02  0.1468760E-01  0.1448506E-01    10.551  0.5489564E-04  0.2523352E-02  0.1029285E-02
   536.214  0.1507716E-02  0.1468928E-01  0.1450061E-01    10.551  0.5499408E-04  0.2524927E-02  0.1013999E-02
   536.219  0.1507805E-02  0.1468893E-01  0.1451641E-01    10.551  0.5507778E-04  0.2528077E-02  0.9989301E-03
   536.223  0.1507932E-02  0.1468826E-01  0.1453281E-01    10.551  0.5514548E-04  0.2531455E-02  0.9839913E-03
   536.227  0.1508095E-02  0.1468731E-01  0.1454950E-01    10.551  0.5519525E-04  0.2535290E-02  0.9664561E-03
   536.231  0.1508291E-02  0.1468578E-01  0.1456656E-01    10.551  0.5522693E-04  0.2539615E-02  0.9546402E-03
   536.235  0.1508512E-02  0.1468241E-01  0.1458336E-01    10.551  0.5524128E-04  0.2542227E-02  0.9437868E-03
   536.239  0.1508755E-02  0.1468155E-01  0.1459898E-01    10.551  0.5523789E-04  0.2547761E-02  0.9340057E-03
   536.243  0.1509013E-02  0.1468074E-01  0.1461303E-01    10.551  0.5521836E-04  0.2553490E-02  0.9254490E-03
   536.247  0.1509279E-02  0.1468037E-01  0.1462754E-01    10.551  0.5518461E-04  0.2559491E-02  0.9177780E-03
   536.251  0.1509545E-02  0.1468281E-01  0.1463831E-01    10.551  0.5513767E-04  0.2564015E-02  0.9120807E-03
   536.256  0.1509809E-02  0.1468231E-01  0.1464884E-01    10.551  0.5508496E-04  0.2570495E-02  0.9062368E-03
   536.260  0.1510052E-02  0.1468225E-01  0.1465685E-01    10.551  0.5503688E-04  0.2576375E-02  0.9022709E-03
   536.264  0.1510264E-02  0.1468351E-01  0.1466397E-01    10.551  0.5499632E-04  0.2581982E-02  0.8990677E-03
   536.268  0.1510439E-02  0.1468584E-01  0.1466839E-01    10.551  0.5496336E-04  0.2586776E-02  0.8963564E-03
   536.272  0.1510576E-02  0.1468940E-01  0.1467033E-01    10.551  0.5494309E-04  0.2590965E-02  0.8949081E-03
   536.276  0.1510678E-02  0.1469304E-01  0.1466916E-01    10.551  0.5494352E-04  0.2593923E-02  0.8951369E-03
   536.280  0.1510741E-02  0.1469671E-01  0.1466548E-01    10.551  0.5496526E-04  0.2596288E-02  0.8970633E-03
   536.284  0.1510763E-02  0.1469999E-01  0.1466033E-01    10.551  0.5500725E-04  0.2598326E-02  0.8999201E-03
   536.288  0.1510746E-02  0.1470325E-01  0.1465261E-01    10.551  0.5506738E-04  0.2600038E-02  0.9029287E-03
   536.293  0.1510695E-02  0.1470578E-01  0.1464304E-01    10.551  0.5514317E-04  0.2601499E-02  0.9083113E-03
   536.297  0.1510612E-02  0.1470746E-01  0.1463216E-01    10.551  0.5523237E-04  0.2603046E-02  0.9146752E-03
   536.301  0.1510519E-02  0.1470802E-01  0.1462299E-01    10.551  0.5532130E-04  0.2604100E-02  0.9197777E-03
   536.305  0.1510426E-02  0.1470582E-01  0.1461463E-01    10.551  0.5540529E-04  0.2603838E-02  0.9239984E-03
   536.309  0.1510334E-02  0.1470419E-01  0.1460758E-01    10.551  0.5548165E-04  0.2605915E-02  0.9265221E-03
   536.313  0.1510250E-02  0.1470116E-01  0.1460145E-01    10.551  0.5555265E-04  0.2608455E-02  0.9285041E-03
   536.317  0.1510178E-02  0.1469717E-01  0.1459633E-01    10.551  0.5561617E-04  0.2611345E-02  0.9303026E-03
   536.321  0.1510118E-02  0.1469210E-01  0.1459275E-01    10.551  0.5566869E-04  0.2614658E-02  0.9311392E-03
   536.325  0.1510069E-02  0.1468764E-01  0.1459184E-01    10.551  0.5570629E-04  0.2617696E-02  0.9294275E-03
   536.330  0.1510033E-02  0.1468139E-01  0.1458995E-01    10.551  0.5572716E-04  0.2620336E-02  0.9262613E-03
   536.334  0.1510011E-02  0.1468342E-01  0.1459888E-01    10.551  0.5573064E-04  0.2620403E-02  0.9135591E-03
   536.338  0.1510000E-02  0.1468570E-01  0.1460704E-01    10.551  0.5571449E-04  0.2619984E-02  0.9010647E-03
   536.342  0.1510000E-02  0.1468778E-01  0.1461557E-01    10.551  0.5567739E-04  0.2619432E-02  0.8882438E-03
   536.346  0.1510012E-02  0.1468949E-01  0.1462425E-01    10.551  0.5562157E-04  0.2617886E-02  0.8747766E-03
   536.350  0.1510035E-02  0.1469158E-01  0.1463250E-01    10.551  0.5554973E-04  0.2618649E-02  0.8597421E-03
   536.354  0.1510070E-02  0.1469091E-01  0.1464200E-01    10.551  0.5546404E-04  0.2616637E-02  0.8467185E-03
   536.358  0.1510114E-02  0.1469011E-01  0.1465139E-01    10.551  0.5536605E-04  0.2613491E-02  0.8342953E-03
   536.362  0.1510159E-02  0.1468865E-01  0.1465928E-01    10.551  0.5525096E-04  0.2610161E-02  0.8234821E-03
   536.367  0.1510199E-02  0.1468697E-01  0.1466578E-01    10.551  0.5511856E-04  0.2606639E-02  0.8145346E-03
   536.371  0.1510235E-02  0.1468452E-01  0.1467086E-01    10.551  0.5497279E-04  0.2602137E-02  0.8065640E-03
   536.375  0.1510265E-02  0.1468193E-01  0.1467471E-01    10.551  0.5481820E-04  0.2597135E-02  0.7996729E-03
   536.379  0.1510288E-02  0.1467853E-01  0.1467687E-01    10.551  0.5465854E-04  0.2592096E-02  0.7945064E-03
   536.383  0.1510304E-02  0.1467414E-01  0.1467731E-01    10.551  0.5449879E-04  0.2585937E-02  0.7902353E-03
   536.387  0.1510311E-02  0.1466946E-01  0.1467648E-01    10.552  0.5434241E-04  0.2579787E-02  0.7877968E-03
   536.391  0.1510310E-02  0.1466475E-01  0.1467452E-01    10.552  0.5419380E-04  0.2573193E-02  0.7864771E-03
   536.395  0.1510300E-02  0.1466318E-01  0.1467438E-01    10.552  0.5405640E-04  0.2570282E-02  0.7925724E-03
   536.399  0.1510281E-02  0.1466208E-01  0.1467436E-01    10.551  0.5393386E-04  0.2568688E-02  0.8023648E-03
   536.404  0.1510255E-02  0.1466046E-01  0.1467345E-01    10.551  0.5382896E-04  0.2567023E-02  0.8132407E-03
   536.408  0.1510220E-02  0.1465872E-01  0.1467139E-01    10.551  0.5374477E-04  0.2564833E-02  0.8244183E-03
   536.412  0.1510179E-02  0.1465665E-01  0.1466929E-01    10.551  0.5368313E-04  0.2562131E-02  0.8368576E-03
   536.416  0.1510139E-02  0.1465460E-01  0.1466839E-01    10.552  0.5364123E-04  0.2559445E-02  0.8489183E-03
   536.420  0.1510090E-02  0.1465218E-01  0.1466722E-01    10.552  0.5362671E-04  0.2557001E-02  0.8611638E-03
   536.424  0.1510027E-02  0.1464979E-01  0.1466369E-01    10.552  0.5364268E-04  0.2554464E-02  0.8721054E-03
   536.428  0.1509952E-02  0.1464791E-01  0.1466064E-01    10.552  0.5368946E-04  0.2551092E-02  0.8860886E-03
   536.432  0.1509870E-02  0.1464544E-01  0.1465668E-01    10.552  0.5376544E-04  0.2547988E-02  0.9006219E-03
   536.437  0.1509782E-02  0.1464310E-01  0.1465272E-01    10.552  0.5386858E-04  0.2545026E-02  0.9152899E-03
   536.441  0.1509690E-02  0.1464079E-01  0.1464774E-01    10.552  0.5399783E-04  0.2542341E-02  0.9306919E-03
   536.445  0.1509598E-02  0.1463840E-01  0.1464329E-01    10.552  0.5414998E-04  0.2540091E-02  0.9457467E-03
   536.449  0.1509508E-02  0.1463600E-01  0.1463918E-01    10.552  0.5432145E-04  0.2538207E-02  0.9593048E-03
   536.453  0.1509421E-02  0.1463433E-01  0.1463577E-01    10.552  0.5450904E-04  0.2536423E-02  0.9717503E-03
   536.457  0.1509342E-02  0.1463287E-01  0.1463328E-01    10.552  0.5470760E-04  0.2535076E-02  0.9820128E-03
   536.461  0.1509272E-02  0.1463438E-01  0.1463415E-01    10.552  0.5491213E-04  0.2533220E-02  0.9876025E-03
   536.465  0.1509210E-02  0.1463736E-01  0.1463691E-01    10.552  0.5511352E-04  0.2531356E-02  0.9893294E-03
   536.469  0.1509156E-02  0.1464008E-01  0.1464000E-01    10.552  0.5530355E-04  0.2530492E-02  0.9881448E-03
   536.474  0.1509110E-02  0.1464222E-01  0.1464287E-01    10.552  0.5547729E-04  0.2529642E-02  0.9849623E-03
   536.478  0.1509075E-02  0.1464419E-01  0.1464515E-01    10.552  0.5562982E-04  0.2529438E-02  0.9792088E-03
   536.482  0.1509052E-02  0.1464592E-01  0.1464685E-01    10.552  0.5575708E-04  0.2530101E-02  0.9710832E-03
   536.486  0.1509042E-02  0.1464753E-01  0.1464882E-01    10.552  0.5585712E-04  0.2531474E-02  0.9621137E-03
   536.490  0.1509049E-02  0.1464903E-01  0.1465076E-01    10.552  0.5593032E-04  0.2533927E-02  0.9529212E-03
   536.494  0.1509073E-02  0.1465019E-01  0.1465357E-01    10.552  0.5597401E-04  0.2536588E-02  0.9442865E-03
   536.498  0.1509113E-02  0.1465024E-01  0.1465464E-01    10.552  0.5598831E-04  0.2539065E-02  0.9334913E-03
   536.502  0.1509170E-02  0.1464955E-01  0.1465582E-01    10.552  0.5597567E-04  0.2541646E-02  0.9226447E-03
   536.506  0.1509228E-02  0.1464818E-01  0.1465620E-01    10.552  0.5596523E-04  0.2543673E-02  0.9116004E-03
   536.511  0.1509269E-02  0.1464633E-01  0.1465436E-01    10.552  0.5598425E-04  0.2545807E-02  0.9002491E-03
   536.515  0.1509292E-02  0.1464417E-01  0.1465001E-01    10.552  0.5603328E-04  0.2547611E-02  0.8889487E-03
   536.519  0.1509295E-02  0.1464157E-01  0.1464277E-01    10.552  0.5611211E-04  0.2549105E-02  0.8771964E-03
   536.523  0.1509283E-02  0.1463908E-01  0.1463532E-01    10.552  0.5622384E-04  0.2550532E-02  0.8665024E-03
   536.527  0.1509263E-02  0.1463948E-01  0.1462941E-01    10.552  0.5637500E-04  0.2549879E-02  0.8569240E-03
   536.531  0.1509236E-02  0.1464409E-01  0.1462972E-01    10.552  0.5656336E-04  0.2545623E-02  0.8508615E-03
   536.535  0.1509202E-02  0.1464858E-01  0.1462976E-01    10.552  0.5678357E-04  0.2540897E-02  0.8460402E-03
   536.539  0.1509157E-02  0.1465322E-01  0.1463139E-01    10.552  0.5702528E-04  0.2534504E-02  0.8426016E-03
   536.544  0.1509102E-02  0.1465823E-01  0.1463400E-01    10.552  0.5728211E-04  0.2527000E-02  0.8409350E-03
   536.548  0.1509039E-02  0.1466149E-01  0.1463499E-01    10.552  0.5754643E-04  0.2521255E-02  0.8401155E-03
   536.552  0.1508969E-02  0.1466257E-01  0.1463377E-01    10.552  0.5781005E-04  0.2517696E-02  0.8408083E-03
   536.556  0.1508894E-02  0.1466146E-01  0.1463117E-01    10.552  0.5806589E-04  0.2516730E-02  0.8427031E-03
   536.560  0.1508817E-02  0.1465848E-01  0.1462704E-01    10.552  0.5830547E-04  0.2518231E-02  0.8452770E-03
   536.564  0.1508738E-02  0.1465357E-01  0.1462197E-01    10.552  0.5852146E-04  0.2522057E-02  0.8489890E-03
   536.568  0.1508660E-02  0.1464887E-01  0.1461757E-01    10.552  0.5870708E-04  0.2527535E-02  0.8523299E-03
   536.572  0.1508586E-02  0.1464496E-01  0.1461479E-01    10.552  0.5885702E-04  0.2537923E-02  0.8582911E-03
   536.577  0.1508523E-02  0.1463973E-01  0.1461188E-01    10.552  0.5896390E-04  0.2551179E-02  0.8659549E-03
   536.581  0.1508464E-02  0.1463982E-01  0.1461525E-01    10.552  0.5902726E-04  0.2555363E-02  0.8784695E-03
   536.585  0.1508407E-02  0.1464162E-01  0.1462136E-01    10.552  0.5904653E-04  0.2555944E-02  0.8947613E-03
   536.589  0.1508357E-02  0.1464219E-01  0.1462773E-01    10.552  0.5902161E-04  0.2558917E-02  0.9121110E-03
   536.593  0.1508312E-02  0.1464455E-01  0.1463203E-01    10.552  0.5895391E-04  0.2558768E-02  0.9337828E-03
   536.597  0.1508275E-02  0.1464607E-01  0.1463579E-01    10.552  0.5884730E-04  0.2558826E-02  0.9568300E-03
   536.601  0.1508247E-02  0.1464670E-01  0.1463980E-01    10.552  0.5870518E-04  0.2558646E-02  0.9808425E-03
   536.605  0.1508229E-02  0.1464693E-01  0.1464405E-01    10.552  0.5853378E-04  0.2558263E-02  0.1005506E-02
   536.609  0.1508214E-02  0.1464862E-01  0.1464815E-01    10.552  0.5833732E-04  0.2557155E-02  0.1029681E-02
   536.614  0.1508174E-02  0.1465639E-01  0.1465550E-01    10.552  0.5812058E-04  0.2555605E-02  0.1048753E-02
   536.618  0.1508103E-02  0.1466359E-01  0.1466128E-01    10.552  0.5789010E-04  0.2552472E-02  0.1066763E-02
   536.622  0.1508002E-02  0.1466985E-01  0.1466383E-01    10.552  0.5765300E-04  0.2548658E-02  0.1085906E-02
   536.626  0.1507872E-02  0.1467529E-01  0.1466233E-01    10.552  0.5741702E-04  0.2544901E-02  0.1104834E-02
   536.630  0.1507722E-02  0.1467934E-01  0.1465651E-01    10.552  0.5719399E-04  0.2541358E-02  0.1122773E-02
   536.634  0.1507557E-02  0.1468197E-01  0.1465116E-01    10.552  0.5699248E-04  0.2537186E-02  0.1139140E-02
   536.638  0.1507381E-02  0.1468905E-01  0.1465001E-01    10.552  0.5681961E-04  0.2528617E-02  0.1146551E-02
   536.642  0.1507201E-02  0.1469392E-01  0.1464684E-01    10.552  0.5667929E-04  0.2521072E-02  0.1152803E-02
   536.647  0.1507020E-02  0.1469672E-01  0.1464339E-01    10.552  0.5657472E-04  0.2514864E-02  0.1154055E-02
   536.651  0.1506843E-02  0.1469996E-01  0.1464122E-01    10.552  0.5650866E-04  0.2509219E-02  0.1148757E-02
   536.655  0.1506677E-02  0.1469997E-01  0.1463935E-01    10.552  0.5648095E-04  0.2501991E-02  0.1139410E-02
   536.659  0.1506524E-02  0.1469981E-01  0.1463682E-01    10.552  0.5649227E-04  0.2499392E-02  0.1126583E-02
   536.663  0.1506395E-02  0.1469853E-01  0.1463457E-01    10.552  0.5653104E-04  0.2498019E-02  0.1111096E-02
   536.667  0.1506317E-02  0.1469529E-01  0.1463463E-01    10.552  0.5655718E-04  0.2497985E-02  0.1095343E-02
   536.671  0.1506296E-02  0.1469096E-01  0.1463721E-01    10.552  0.5656503E-04  0.2498923E-02  0.1079741E-02
   536.675  0.1506331E-02  0.1468593E-01  0.1464216E-01    10.552  0.5655392E-04  0.2500404E-02  0.1064658E-02
   536.679  0.1506423E-02  0.1468092E-01  0.1465150E-01    10.552  0.5652337E-04  0.2504124E-02  0.1046687E-02
   536.684  0.1506568E-02  0.1467554E-01  0.1466314E-01    10.552  0.5647360E-04  0.2508850E-02  0.1028427E-02
   536.688  0.1506763E-02  0.1467029E-01  0.1467333E-01    10.552  0.5640569E-04  0.2514109E-02  0.1012514E-02
   536.692  0.1507002E-02  0.1466271E-01  0.1468572E-01    10.552  0.5632149E-04  0.2522172E-02  0.9950486E-03
   536.696  0.1507279E-02  0.1465425E-01  0.1469762E-01    10.552  0.5622397E-04  0.2530852E-02  0.9791888E-03
   536.700  0.1507574E-02  0.1464563E-01  0.1470726E-01    10.552  0.5614064E-04  0.2540418E-02  0.9640858E-03
   536.704  0.1507875E-02  0.1463604E-01  0.1471358E-01    10.552  0.5609177E-04  0.2549920E-02  0.9485489E-03
   536.708  0.1508176E-02  0.1463181E-01  0.1472220E-01    10.552  0.5607996E-04  0.2555372E-02  0.9286385E-03
   536.712  0.1508467E-02  0.1462820E-01  0.1472864E-01    10.552  0.5610827E-04  0.2560340E-02  0.9106186E-03
   536.717  0.1508741E-02  0.1462442E-01  0.1473165E-01    10.552  0.5617630E-04  0.2564781E-02  0.8954327E-03
   536.721  0.1508991E-02  0.1462051E-01  0.1473178E-01    10.552  0.5628491E-04  0.2569135E-02  0.8824745E-03
   536.725  0.1509173E-02  0.1461619E-01  0.1472483E-01    10.552  0.5639234E-04  0.2573273E-02  0.8767588E-03
   536.729  0.1509260E-02  0.1461061E-01  0.1471011E-01    10.552  0.5647272E-04  0.2574971E-02  0.8772894E-03
   536.733  0.1509253E-02  0.1461055E-01  0.1469122E-01    10.552  0.5652412E-04  0.2574378E-02  0.8870695E-03
   536.737  0.1509174E-02  0.1461124E-01  0.1467096E-01    10.552  0.5653794E-04  0.2572058E-02  0.8991007E-03
   536.741  0.1509030E-02  0.1461218E-01  0.1464740E-01    10.552  0.5651193E-04  0.2570358E-02  0.9140870E-03
   536.745  0.1508826E-02  0.1461966E-01  0.1462857E-01    10.552  0.5644783E-04  0.2575874E-02  0.9273143E-03
   536.750  0.1508566E-02  0.1463152E-01  0.1461308E-01    10.552  0.5634773E-04  0.2586731E-02  0.9389730E-03
   536.754  0.1508257E-02  0.1464306E-01  0.1459653E-01    10.552  0.5621370E-04  0.2597378E-02  0.9514919E-03
   536.758  0.1507905E-02  0.1465403E-01  0.1458083E-01    10.552  0.5604725E-04  0.2607262E-02  0.9640209E-03
   536.762  0.1507519E-02  0.1466378E-01  0.1456578E-01    10.552  0.5585116E-04  0.2616517E-02  0.9771672E-03
   536.766  0.1507112E-02  0.1467189E-01  0.1455082E-01    10.551  0.5562723E-04  0.2624719E-02  0.9908544E-03
   536.770  0.1506711E-02  0.1467858E-01  0.1453808E-01    10.552  0.5537377E-04  0.2631703E-02  0.1002038E-02
   536.774  0.1506339E-02  0.1468353E-01  0.1452879E-01    10.552  0.5509486E-04  0.2638600E-02  0.1009624E-02
   536.778  0.1506006E-02  0.1468702E-01  0.1452195E-01    10.552  0.5479587E-04  0.2645470E-02  0.1014029E-02
   536.783  0.1505722E-02  0.1468616E-01  0.1451741E-01    10.551  0.5448195E-04  0.2648230E-02  0.1014549E-02
   536.787  0.1505493E-02  0.1468349E-01  0.1451648E-01    10.551  0.5415904E-04  0.2649873E-02  0.1012434E-02
   536.791  0.1505325E-02  0.1467887E-01  0.1451496E-01    10.551  0.5383265E-04  0.2650462E-02  0.1010555E-02
   536.795  0.1505220E-02  0.1467397E-01  0.1451842E-01    10.552  0.5351233E-04  0.2647180E-02  0.1006729E-02
   536.799  0.1505178E-02  0.1466916E-01  0.1452491E-01    10.552  0.5321193E-04  0.2639302E-02  0.1002524E-02
   536.803  0.1505198E-02  0.1466329E-01  0.1453221E-01    10.551  0.5294033E-04  0.2629275E-02  0.9972846E-03
   536.807  0.1505278E-02  0.1465630E-01  0.1454041E-01    10.551  0.5270497E-04  0.2617121E-02  0.9912865E-03
   536.811  0.1505410E-02  0.1464874E-01  0.1454836E-01    10.551  0.5251206E-04  0.2602799E-02  0.9844554E-03
   536.816  0.1505594E-02  0.1464044E-01  0.1455666E-01    10.551  0.5236862E-04  0.2586876E-02  0.9772121E-03
   536.820  0.1505822E-02  0.1463201E-01  0.1456363E-01    10.551  0.5228161E-04  0.2569694E-02  0.9700732E-03
   536.824  0.1506090E-02  0.1462418E-01  0.1457117E-01    10.551  0.5225599E-04  0.2552126E-02  0.9621783E-03
   536.828  0.1506392E-02  0.1462705E-01  0.1459045E-01    10.551  0.5229532E-04  0.2545245E-02  0.9498472E-03
   536.832  0.1506718E-02  0.1463122E-01  0.1460759E-01    10.551  0.5240188E-04  0.2540561E-02  0.9378750E-03
   536.836  0.1507062E-02  0.1463358E-01  0.1462294E-01    10.551  0.5257508E-04  0.2533246E-02  0.9273442E-03
   536.840  0.1507412E-02  0.1463602E-01  0.1463643E-01    10.551  0.5281101E-04  0.2525413E-02  0.9176333E-03
   536.844  0.1507758E-02  0.1463841E-01  0.1464637E-01    10.551  0.5310462E-04  0.2518148E-02  0.9092679E-03
   536.849  0.1508091E-02  0.1464077E-01  0.1465303E-01    10.551  0.5344844E-04  0.2510869E-02  0.9017222E-03
   536.853  0.1508403E-02  0.1464293E-01  0.1465603E-01    10.551  0.5383297E-04  0.2502267E-02  0.8937800E-03
   536.857  0.1508692E-02  0.1464710E-01  0.1465971E-01    10.551  0.5423691E-04  0.2494794E-02  0.8843227E-03
   536.861  0.1508966E-02  0.1465124E-01  0.1465924E-01    10.551  0.5462151E-04  0.2487398E-02  0.8768666E-03
   536.865  0.1509220E-02  0.1465511E-01  0.1465769E-01    10.551  0.5497341E-04  0.2480373E-02  0.8681345E-03
   536.869  0.1509445E-02  0.1465909E-01  0.1465302E-01    10.551  0.5528160E-04  0.2473661E-02  0.8617972E-03
   536.873  0.1509638E-02  0.1466242E-01  0.1464652E-01    10.551  0.5553696E-04  0.2467752E-02  0.8559225E-03
   536.877  0.1509794E-02  0.1466639E-01  0.1463854E-01    10.551  0.5573145E-04  0.2463001E-02  0.8508532E-03
   536.882  0.1509908E-02  0.1466945E-01  0.1462854E-01    10.551  0.5585887E-04  0.2458655E-02  0.8465108E-03
   536.886  0.1509981E-02  0.1467234E-01  0.1461614E-01    10.551  0.5591957E-04  0.2454825E-02  0.8441117E-03
   536.890  0.1510055E-02  0.1467675E-01  0.1460752E-01    10.551  0.5596055E-04  0.2450150E-02  0.8448386E-03
   536.894  0.1510141E-02  0.1467891E-01  0.1460065E-01    10.551  0.5599337E-04  0.2448583E-02  0.8459472E-03
   536.898  0.1510223E-02  0.1468145E-01  0.1459506E-01    10.551  0.5600345E-04  0.2447591E-02  0.8456025E-03
   536.902  0.1510289E-02  0.1468420E-01  0.1459019E-01    10.551  0.5597855E-04  0.2447340E-02  0.8430846E-03
   536.906  0.1510337E-02  0.1468702E-01  0.1458485E-01    10.551  0.5591950E-04  0.2447810E-02  0.8383315E-03
   536.911  0.1510366E-02  0.1469017E-01  0.1457943E-01    10.551  0.5582875E-04  0.2448791E-02  0.8316712E-03
   536.915  0.1510374E-02  0.1469337E-01  0.1457367E-01    10.551  0.5570859E-04  0.2450321E-02  0.8239134E-03
   536.919  0.1510360E-02  0.1469734E-01  0.1456720E-01    10.551  0.5556287E-04  0.2452763E-02  0.8153175E-03
   536.923  0.1510324E-02  0.1470354E-01  0.1456244E-01    10.551  0.5539532E-04  0.2458452E-02  0.8094969E-03
   536.927  0.1510268E-02  0.1471006E-01  0.1455753E-01    10.551  0.5521174E-04  0.2464470E-02  0.8033026E-03
   536.931  0.1510193E-02  0.1471600E-01  0.1455215E-01    10.551  0.5501821E-04  0.2470124E-02  0.7975730E-03
   536.935  0.1510110E-02  0.1472076E-01  0.1454613E-01    10.551  0.5482904E-04  0.2474350E-02  0.7919773E-03
   536.939  0.1510021E-02  0.1472456E-01  0.1453986E-01    10.551  0.5465054E-04  0.2476915E-02  0.7871038E-03
   536.944  0.1509927E-02  0.1472763E-01  0.1453316E-01    10.551  0.5448682E-04  0.2478227E-02  0.7826827E-03
   536.948  0.1509832E-02  0.1473017E-01  0.1452686E-01    10.551  0.5434240E-04  0.2477963E-02  0.7787948E-03
   536.952  0.1509739E-02  0.1473177E-01  0.1451930E-01    10.551  0.5421845E-04  0.2476577E-02  0.7775602E-03
   536.956  0.1509646E-02  0.1473393E-01  0.1451404E-01    10.551  0.5410160E-04  0.2476243E-02  0.7762195E-03
   536.960  0.1509545E-02  0.1473508E-01  0.1450777E-01    10.551  0.5398275E-04  0.2474352E-02  0.7741323E-03
   536.964  0.1509440E-02  0.1473623E-01  0.1450085E-01    10.551  0.5386662E-04  0.2470696E-02  0.7710837E-03
   536.968  0.1509339E-02  0.1473552E-01  0.1449343E-01    10.551  0.5375556E-04  0.2466960E-02  0.7672532E-03
   536.972  0.1509244E-02  0.1473473E-01  0.1448691E-01    10.551  0.5365232E-04  0.2461990E-02  0.7628981E-03
   536.977  0.1509158E-02  0.1473658E-01  0.1448303E-01    10.551  0.5355901E-04  0.2460512E-02  0.7615146E-03
   536.981  0.1509081E-02  0.1473832E-01  0.1447957E-01    10.551  0.5347851E-04  0.2458581E-02  0.7613361E-03
   536.985  0.1509017E-02  0.1474049E-01  0.1447880E-01    10.551  0.5341249E-04  0.2456733E-02  0.7615357E-03
   536.989  0.1508967E-02  0.1474229E-01  0.1447888E-01    10.551  0.5336233E-04  0.2454727E-02  0.7625037E-03
   536.993  0.1508931E-02  0.1474412E-01  0.1448212E-01    10.551  0.5332954E-04  0.2452536E-02  0.7629613E-03
   536.997  0.1508914E-02  0.1474580E-01  0.1448341E-01    10.551  0.5331443E-04  0.2450450E-02  0.7660007E-03
   537.001  0.1508918E-02  0.1474724E-01  0.1448572E-01    10.551  0.5331851E-04  0.2448675E-02  0.7700194E-03
   537.006  0.1508941E-02  0.1474841E-01  0.1448936E-01    10.551  0.5334120E-04  0.2447122E-02  0.7739790E-03
   537.010  0.1508976E-02  0.1474970E-01  0.1449256E-01    10.551  0.5337321E-04  0.2445664E-02  0.7768600E-03
   537.014  0.1509014E-02  0.1474958E-01  0.1449427E-01    10.551  0.5340906E-04  0.2442162E-02  0.7825027E-03
   537.018  0.1509039E-02  0.1475183E-01  0.1449849E-01    10.551  0.5344602E-04  0.2441184E-02  0.7842920E-03
   537.022  0.1509030E-02  0.1475655E-01  0.1450078E-01    10.551  0.5348228E-04  0.2439015E-02  0.7867369E-03
   537.026  0.1508989E-02  0.1476381E-01  0.1450238E-01    10.551  0.5351808E-04  0.2434886E-02  0.7886614E-03
   537.030  0.1508915E-02  0.1477284E-01  0.1450284E-01    10.551  0.5355280E-04  0.2429807E-02  0.7898731E-03
   537.034  0.1508811E-02  0.1478683E-01  0.1450725E-01    10.551  0.5358716E-04  0.2429808E-02  0.7945882E-03
   537.039  0.1508681E-02  0.1480256E-01  0.1451236E-01    10.551  0.5362118E-04  0.2431988E-02  0.8008529E-03
   537.043  0.1508527E-02  0.1481780E-01  0.1451684E-01    10.551  0.5365500E-04  0.2434251E-02  0.8064992E-03
   537.047  0.1508354E-02  0.1483151E-01  0.1452142E-01    10.551  0.5368940E-04  0.2437361E-02  0.8117339E-03
   537.051  0.1508167E-02  0.1484444E-01  0.1452459E-01    10.551  0.5372369E-04  0.2440945E-02  0.8160636E-03
   537.055  0.1507971E-02  0.1485700E-01  0.1452686E-01    10.551  0.5375817E-04  0.2442190E-02  0.8192906E-03
   537.059  0.1507772E-02  0.1486487E-01  0.1452785E-01    10.551  0.5379166E-04  0.2447003E-02  0.8211172E-03
   537.063  0.1507585E-02  0.1486943E-01  0.1452865E-01    10.551  0.5383482E-04  0.2452040E-02  0.8225116E-03
   537.068  0.1507429E-02  0.1487095E-01  0.1453004E-01    10.551  0.5389925E-04  0.2456971E-02  0.8243493E-03
   537.072  0.1507310E-02  0.1486873E-01  0.1453177E-01    10.551  0.5398192E-04  0.2462141E-02  0.8265864E-03
   537.076  0.1507229E-02  0.1486373E-01  0.1453388E-01    10.551  0.5408097E-04  0.2468033E-02  0.8289778E-03
   537.080  0.1507190E-02  0.1485497E-01  0.1453482E-01    10.551  0.5419282E-04  0.2473372E-02  0.8299144E-03
   537.084  0.1507193E-02  0.1484339E-01  0.1453785E-01    10.551  0.5431221E-04  0.2480212E-02  0.8319286E-03
   537.088  0.1507237E-02  0.1483107E-01  0.1454165E-01    10.551  0.5443634E-04  0.2490619E-02  0.8352113E-03
   537.092  0.1507322E-02  0.1481695E-01  0.1454466E-01    10.551  0.5456181E-04  0.2502313E-02  0.8372878E-03
   537.096  0.1507446E-02  0.1480075E-01  0.1454681E-01    10.551  0.5468512E-04  0.2515150E-02  0.8389076E-03
   537.101  0.1507606E-02  0.1478752E-01  0.1455287E-01    10.551  0.5480328E-04  0.2524716E-02  0.8361699E-03
   537.105  0.1507798E-02  0.1477657E-01  0.1456094E-01    10.551  0.5491378E-04  0.2530284E-02  0.8294591E-03
   537.109  0.1508016E-02  0.1476430E-01  0.1456795E-01    10.551  0.5501520E-04  0.2539026E-02  0.8224150E-03
   537.113  0.1508256E-02  0.1475087E-01  0.1457392E-01    10.551  0.5510525E-04  0.2544906E-02  0.8140936E-03
   537.117  0.1508511E-02  0.1474818E-01  0.1458497E-01    10.551  0.5518299E-04  0.2550975E-02  0.8014483E-03
   537.121  0.1508780E-02  0.1474616E-01  0.1459777E-01    10.551  0.5525420E-04  0.2548525E-02  0.7884924E-03
   537.125  0.1509068E-02  0.1474411E-01  0.1461109E-01    10.551  0.5533192E-04  0.2546500E-02  0.7791476E-03
   537.130  0.1509369E-02  0.1474431E-01  0.1462500E-01    10.551  0.5541518E-04  0.2546899E-02  0.7742039E-03
   537.134  0.1509673E-02  0.1474258E-01  0.1463706E-01    10.551  0.5550208E-04  0.2548817E-02  0.7699527E-03
   537.138  0.1509973E-02  0.1474393E-01  0.1464756E-01    10.551  0.5559146E-04  0.2549628E-02  0.7658035E-03
   537.142  0.1510261E-02  0.1474688E-01  0.1465685E-01    10.551  0.5568038E-04  0.2550981E-02  0.7656252E-03
   537.146  0.1510530E-02  0.1474762E-01  0.1466239E-01    10.551  0.5576673E-04  0.2552237E-02  0.7646025E-03
   537.150  0.1510771E-02  0.1474824E-01  0.1466481E-01    10.551  0.5584773E-04  0.2553062E-02  0.7620580E-03
   537.154  0.1510981E-02  0.1474877E-01  0.1466520E-01    10.551  0.5592064E-04  0.2553311E-02  0.7589924E-03
   537.158  0.1511150E-02  0.1474982E-01  0.1466024E-01    10.551  0.5598312E-04  0.2553095E-02  0.7554447E-03
   537.163  0.1511278E-02  0.1475075E-01  0.1465202E-01    10.551  0.5603276E-04  0.2553138E-02  0.7512880E-03
   537.167  0.1511358E-02  0.1475264E-01  0.1464232E-01    10.551  0.5606806E-04  0.2554884E-02  0.7474520E-03
   537.171  0.1511390E-02  0.1475471E-01  0.1463029E-01    10.551  0.5608800E-04  0.2557132E-02  0.7436939E-03
   537.175  0.1511395E-02  0.1475706E-01  0.1461794E-01    10.551  0.5609929E-04  0.2559911E-02  0.7410205E-03
   537.179  0.1511401E-02  0.1475985E-01  0.1460892E-01    10.551  0.5611206E-04  0.2563323E-02  0.7401387E-03
   537.183  0.1511407E-02  0.1476241E-01  0.1460130E-01    10.551  0.5612564E-04  0.2566503E-02  0.7396176E-03
   537.187  0.1511415E-02  0.1476470E-01  0.1459543E-01    10.551  0.5614048E-04  0.2569163E-02  0.7392428E-03
   537.192  0.1511423E-02  0.1476673E-01  0.1459081E-01    10.551  0.5615566E-04  0.2571807E-02  0.7390561E-03
   537.196  0.1511431E-02  0.1476877E-01  0.1458740E-01    10.551  0.5617164E-04  0.2573722E-02  0.7392759E-03
   537.200  0.1511440E-02  0.1477063E-01  0.1458466E-01    10.551  0.5618809E-04  0.2575605E-02  0.7391303E-03
   537.204  0.1511449E-02  0.1477181E-01  0.1458196E-01    10.551  0.5620441E-04  0.2577210E-02  0.7379325E-03
   537.208  0.1511458E-02  0.1477308E-01  0.1458168E-01    10.551  0.5622064E-04  0.2578792E-02  0.7377605E-03
   537.212  0.1511465E-02  0.1477440E-01  0.1458026E-01    10.551  0.5623894E-04  0.2580195E-02  0.7377482E-03
   537.216  0.1511467E-02  0.1477515E-01  0.1457862E-01    10.551  0.5626235E-04  0.2581621E-02  0.7372101E-03
   537.221  0.1511466E-02  0.1477556E-01  0.1457631E-01    10.551  0.5629097E-04  0.2582708E-02  0.7363129E-03
   537.225  0.1511461E-02  0.1477614E-01  0.1457440E-01    10.551  0.5632341E-04  0.2583800E-02  0.7340791E-03
   537.229  0.1511452E-02  0.1477666E-01  0.1457203E-01    10.551  0.5635967E-04  0.2584865E-02  0.7311441E-03
   537.233  0.1511440E-02  0.1477815E-01  0.1456952E-01    10.551  0.5639851E-04  0.2587497E-02  0.7280792E-03
   537.237  0.1511424E-02  0.1477845E-01  0.1456724E-01    10.551  0.5643922E-04  0.2588496E-02  0.7248798E-03
   537.241  0.1511406E-02  0.1477802E-01  0.1456510E-01    10.551  0.5648100E-04  0.2589619E-02  0.7218211E-03
   537.245  0.1511385E-02  0.1477781E-01  0.1456271E-01    10.551  0.5652369E-04  0.2590726E-02  0.7186261E-03
   537.250  0.1511365E-02  0.1477787E-01  0.1456120E-01    10.551  0.5656666E-04  0.2591544E-02  0.7157645E-03
   537.254  0.1511345E-02  0.1477778E-01  0.1455955E-01    10.551  0.5660964E-04  0.2592433E-02  0.7129477E-03
   537.258  0.1511315E-02  0.1477798E-01  0.1455726E-01    10.551  0.5663915E-04  0.2593534E-02  0.7097893E-03
   537.262  0.1511265E-02  0.1477835E-01  0.1455399E-01    10.551  0.5664358E-04  0.2595216E-02  0.7056382E-03
   537.266  0.1511198E-02  0.1477868E-01  0.1454976E-01    10.551  0.5662267E-04  0.2597133E-02  0.7001405E-03
   537.270  0.1511115E-02  0.1478006E-01  0.1454633E-01    10.551  0.5657717E-04  0.2598857E-02  0.6945268E-03
   537.274  0.1511017E-02  0.1477977E-01  0.1454028E-01    10.551  0.5650821E-04  0.2601821E-02  0.6893684E-03
   537.279  0.1510908E-02  0.1477929E-01  0.1453425E-01    10.551  0.5641833E-04  0.2604105E-02  0.6837160E-03
   537.283  0.1510790E-02  0.1477827E-01  0.1452906E-01    10.551  0.5630989E-04  0.2606165E-02  0.6778333E-03
   537.287  0.1510665E-02  0.1477723E-01  0.1452346E-01    10.551  0.5618726E-04  0.2607193E-02  0.6723134E-03
   537.291  0.1510529E-02  0.1477565E-01  0.1451661E-01    10.551  0.5606606E-04  0.2607184E-02  0.6657644E-03
   537.295  0.1510383E-02  0.1477314E-01  0.1450976E-01    10.551  0.5595385E-04  0.2606369E-02  0.6580147E-03
   537.299  0.1510230E-02  0.1476995E-01  0.1450232E-01    10.551  0.5585423E-04  0.2604935E-02  0.6501518E-03
   537.303  0.1510061E-02  0.1476725E-01  0.1449429E-01    10.551  0.5579417E-04  0.2601082E-02  0.6408018E-03
   537.307  0.1509876E-02  0.1476384E-01  0.1448493E-01    10.551  0.5577980E-04  0.2595728E-02  0.6299046E-03
   537.312  0.1509681E-02  0.1475983E-01  0.1447352E-01    10.551  0.5581151E-04  0.2587804E-02  0.6192005E-03
   537.316  0.1509480E-02  0.1475631E-01  0.1446553E-01    10.551  0.5588770E-04  0.2579268E-02  0.6073378E-03
   537.320  0.1509279E-02  0.1475436E-01  0.1445959E-01    10.551  0.5600626E-04  0.2567717E-02  0.5974665E-03
   537.324  0.1509082E-02  0.1475147E-01  0.1445250E-01    10.551  0.5616439E-04  0.2554731E-02  0.5850109E-03
   537.328  0.1508895E-02  0.1474825E-01  0.1444846E-01    10.551  0.5635671E-04  0.2542166E-02  0.5764950E-03
   537.332  0.1508723E-02  0.1474520E-01  0.1444704E-01    10.551  0.5657770E-04  0.2529972E-02  0.5698839E-03
   537.336  0.1508569E-02  0.1474004E-01  0.1444464E-01    10.551  0.5682134E-04  0.2516900E-02  0.5625877E-03
   537.341  0.1508436E-02  0.1473308E-01  0.1444216E-01    10.551  0.5707898E-04  0.2502897E-02  0.5561707E-03
   537.345  0.1508316E-02  0.1472557E-01  0.1443905E-01    10.551  0.5733130E-04  0.2488386E-02  0.5509835E-03
   537.349  0.1508210E-02  0.1471635E-01  0.1443506E-01    10.551  0.5756923E-04  0.2474702E-02  0.5474525E-03
   537.353  0.1508122E-02  0.1470587E-01  0.1443067E-01    10.550  0.5778766E-04  0.2461529E-02  0.5458755E-03
   537.357  0.1508053E-02  0.1469526E-01  0.1442654E-01    10.550  0.5798127E-04  0.2448521E-02  0.5471352E-03
   537.361  0.1508007E-02  0.1468645E-01  0.1442416E-01    10.550  0.5814530E-04  0.2436280E-02  0.5525183E-03
   537.365  0.1507983E-02  0.1468614E-01  0.1443320E-01    10.550  0.5827632E-04  0.2438075E-02  0.5666184E-03
   537.370  0.1507983E-02  0.1468596E-01  0.1443956E-01    10.550  0.5837147E-04  0.2442848E-02  0.5784276E-03
   537.374  0.1508010E-02  0.1468276E-01  0.1444509E-01    10.550  0.5842460E-04  0.2447051E-02  0.5910328E-03
   537.378  0.1508065E-02  0.1467804E-01  0.1445001E-01    10.550  0.5843351E-04  0.2452336E-02  0.6031633E-03
   537.382  0.1508145E-02  0.1467273E-01  0.1445480E-01    10.550  0.5839854E-04  0.2457541E-02  0.6164324E-03
   537.386  0.1508249E-02  0.1467101E-01  0.1446434E-01    10.550  0.5832182E-04  0.2467487E-02  0.6268771E-03
   537.390  0.1508374E-02  0.1466902E-01  0.1447247E-01    10.550  0.5820514E-04  0.2477888E-02  0.6343673E-03
   537.394  0.1508518E-02  0.1466600E-01  0.1447872E-01    10.550  0.5805156E-04  0.2487480E-02  0.6396406E-03
   537.399  0.1508676E-02  0.1466266E-01  0.1448378E-01    10.550  0.5786621E-04  0.2495307E-02  0.6452820E-03
   537.403  0.1508844E-02  0.1466328E-01  0.1449206E-01    10.550  0.5765339E-04  0.2495389E-02  0.6568352E-03
   537.407  0.1509019E-02  0.1466244E-01  0.1449896E-01    10.550  0.5741873E-04  0.2494472E-02  0.6672014E-03
   537.411  0.1509195E-02  0.1466063E-01  0.1450403E-01    10.550  0.5716855E-04  0.2492753E-02  0.6758472E-03
   537.415  0.1509369E-02  0.1465796E-01  0.1450649E-01    10.550  0.5690959E-04  0.2489946E-02  0.6816978E-03
   537.419  0.1509535E-02  0.1465662E-01  0.1450886E-01    10.550  0.5664811E-04  0.2488518E-02  0.6836104E-03
   537.423  0.1509694E-02  0.1465908E-01  0.1451385E-01    10.550  0.5639952E-04  0.2492006E-02  0.6809095E-03
   537.428  0.1509857E-02  0.1466136E-01  0.1451775E-01    10.550  0.5618701E-04  0.2495564E-02  0.6783150E-03
   537.432  0.1510019E-02  0.1466372E-01  0.1452079E-01    10.550  0.5601695E-04  0.2498572E-02  0.6734458E-03
   537.436  0.1510176E-02  0.1466520E-01  0.1452280E-01    10.550  0.5589410E-04  0.2500248E-02  0.6652132E-03
   537.440  0.1510323E-02  0.1466612E-01  0.1452381E-01    10.550  0.5582218E-04  0.2501739E-02  0.6546349E-03
   537.444  0.1510457E-02  0.1466695E-01  0.1452360E-01    10.550  0.5580177E-04  0.2502768E-02  0.6415963E-03
   537.448  0.1510583E-02  0.1466736E-01  0.1452155E-01    10.550  0.5582102E-04  0.2503572E-02  0.6290166E-03
   537.452  0.1510698E-02  0.1467016E-01  0.1452095E-01    10.550  0.5587586E-04  0.2501691E-02  0.6181270E-03
   537.457  0.1510793E-02  0.1467290E-01  0.1451971E-01    10.550  0.5597895E-04  0.2498914E-02  0.6071749E-03
   537.461  0.1510849E-02  0.1467538E-01  0.1451523E-01    10.550  0.5615474E-04  0.2496337E-02  0.5924750E-03
   537.465  0.1510876E-02  0.1467756E-01  0.1451022E-01    10.550  0.5637793E-04  0.2494626E-02  0.5767112E-03
   537.469  0.1510871E-02  0.1467999E-01  0.1450219E-01    10.550  0.5664105E-04  0.2494085E-02  0.5609573E-03
   537.473  0.1510834E-02  0.1468194E-01  0.1449387E-01    10.550  0.5693546E-04  0.2494877E-02  0.5426153E-03
   537.477  0.1510765E-02  0.1468617E-01  0.1448566E-01    10.550  0.5725436E-04  0.2494591E-02  0.5263480E-03
   537.481  0.1510666E-02  0.1468913E-01  0.1447725E-01    10.550  0.5758942E-04  0.2496504E-02  0.5111790E-03
   537.486  0.1510540E-02  0.1469381E-01  0.1446799E-01    10.550  0.5793207E-04  0.2497758E-02  0.4969932E-03
   537.490  0.1510391E-02  0.1469826E-01  0.1445821E-01    10.550  0.5827327E-04  0.2500258E-02  0.4838991E-03
   537.494  0.1510222E-02  0.1470242E-01  0.1444818E-01    10.550  0.5860464E-04  0.2503797E-02  0.4722979E-03
   537.498  0.1510039E-02  0.1471167E-01  0.1444388E-01    10.550  0.5891869E-04  0.2500894E-02  0.4720947E-03
   537.502  0.1509848E-02  0.1471930E-01  0.1443924E-01    10.550  0.5920851E-04  0.2500107E-02  0.4721115E-03
   537.506  0.1509663E-02  0.1472736E-01  0.1443784E-01    10.550  0.5948353E-04  0.2498742E-02  0.4749753E-03
   537.510  0.1509456E-02  0.1473488E-01  0.1443543E-01    10.550  0.5980056E-04  0.2498158E-02  0.4743739E-03
   537.515  0.1509224E-02  0.1474208E-01  0.1443303E-01    10.550  0.6016792E-04  0.2497063E-02  0.4724282E-03
   537.519  0.1508972E-02  0.1475087E-01  0.1443083E-01    10.550  0.6057635E-04  0.2493846E-02  0.4694634E-03
   537.523  0.1508706E-02  0.1475919E-01  0.1442809E-01    10.550  0.6101396E-04  0.2490096E-02  0.4654955E-03
   537.527  0.1508427E-02  0.1476670E-01  0.1442432E-01    10.550  0.6146320E-04  0.2486657E-02  0.4605539E-03
   537.531  0.1508141E-02  0.1477295E-01  0.1442075E-01    10.550  0.6191300E-04  0.2483755E-02  0.4561749E-03
   537.535  0.1507857E-02  0.1477834E-01  0.1441716E-01    10.550  0.6235094E-04  0.2482457E-02  0.4530351E-03
   537.539  0.1507582E-02  0.1478075E-01  0.1441268E-01    10.550  0.6276546E-04  0.2483590E-02  0.4487466E-03
   537.544  0.1507317E-02  0.1478399E-01  0.1440979E-01    10.550  0.6313811E-04  0.2485002E-02  0.4477775E-03
   537.548  0.1507056E-02  0.1478533E-01  0.1440691E-01    10.550  0.6344610E-04  0.2487664E-02  0.4479043E-03
   537.552  0.1506806E-02  0.1478918E-01  0.1440591E-01    10.550  0.6368084E-04  0.2491057E-02  0.4532580E-03
   537.556  0.1506574E-02  0.1479986E-01  0.1441224E-01    10.550  0.6383639E-04  0.2498899E-02  0.4640378E-03
   537.560  0.1506367E-02  0.1480336E-01  0.1441827E-01    10.550  0.6390861E-04  0.2503486E-02  0.4743314E-03
   537.564  0.1506189E-02  0.1480896E-01  0.1442800E-01    10.550  0.6389521E-04  0.2506017E-02  0.4924389E-03
   537.568  0.1506046E-02  0.1481155E-01  0.1443723E-01    10.550  0.6379629E-04  0.2511382E-02  0.5091876E-03
   537.573  0.1505940E-02  0.1481147E-01  0.1444533E-01    10.550  0.6361452E-04  0.2519446E-02  0.5244432E-03
   537.577  0.1505874E-02  0.1480879E-01  0.1445233E-01    10.550  0.6335438E-04  0.2530157E-02  0.5380667E-03
   537.581  0.1505851E-02  0.1480309E-01  0.1445810E-01    10.550  0.6302305E-04  0.2542932E-02  0.5484096E-03
   537.585  0.1505871E-02  0.1479355E-01  0.1446288E-01    10.550  0.6262890E-04  0.2558357E-02  0.5554117E-03
   537.589  0.1505933E-02  0.1478275E-01  0.1446613E-01    10.550  0.6218217E-04  0.2574106E-02  0.5593191E-03
   537.593  0.1506037E-02  0.1476886E-01  0.1446821E-01    10.550  0.6169512E-04  0.2590628E-02  0.5599530E-03
   537.597  0.1506178E-02  0.1476127E-01  0.1447806E-01    10.550  0.6118096E-04  0.2596779E-02  0.5744779E-03
   537.602  0.1506354E-02  0.1475936E-01  0.1449262E-01    10.550  0.6065305E-04  0.2594004E-02  0.5974618E-03
   537.606  0.1506558E-02  0.1475473E-01  0.1450637E-01    10.550  0.6012626E-04  0.2588737E-02  0.6175417E-03
   537.610  0.1506786E-02  0.1475194E-01  0.1451856E-01    10.550  0.5961360E-04  0.2585535E-02  0.6337229E-03
   537.614  0.1507032E-02  0.1474869E-01  0.1452928E-01    10.550  0.5912952E-04  0.2581578E-02  0.6456578E-03
   537.618  0.1507307E-02  0.1474456E-01  0.1453970E-01    10.550  0.5865237E-04  0.2576277E-02  0.6568276E-03
   537.622  0.1507616E-02  0.1474026E-01  0.1455015E-01    10.550  0.5817659E-04  0.2570267E-02  0.6679747E-03
   537.627  0.1507949E-02  0.1473493E-01  0.1456016E-01    10.550  0.5771640E-04  0.2563781E-02  0.6776377E-03
   537.631  0.1508302E-02  0.1473340E-01  0.1457428E-01    10.550  0.5728700E-04  0.2562137E-02  0.6858038E-03
   537.635  0.1508664E-02  0.1473665E-01  0.1458825E-01    10.550  0.5690090E-04  0.2565823E-02  0.6909848E-03
   537.639  0.1509028E-02  0.1473553E-01  0.1459965E-01    10.550  0.5656875E-04  0.2566386E-02  0.6922348E-03
   537.643  0.1509383E-02  0.1473541E-01  0.1460842E-01    10.550  0.5629847E-04  0.2566041E-02  0.6887467E-03
   537.647  0.1509719E-02  0.1473511E-01  0.1461444E-01    10.550  0.5609818E-04  0.2565964E-02  0.6819423E-03
   537.651  0.1510029E-02  0.1473481E-01  0.1461736E-01    10.550  0.5597261E-04  0.2566394E-02  0.6704808E-03
   537.656  0.1510304E-02  0.1473449E-01  0.1461734E-01    10.550  0.5592516E-04  0.2567109E-02  0.6555397E-03
   537.660  0.1510538E-02  0.1473425E-01  0.1461466E-01    10.550  0.5595665E-04  0.2567756E-02  0.6379593E-03
   537.664  0.1510724E-02  0.1473423E-01  0.1460868E-01    10.550  0.5606675E-04  0.2568567E-02  0.6172706E-03
   537.668  0.1510869E-02  0.1473372E-01  0.1459934E-01    10.550  0.5623229E-04  0.2568230E-02  0.5942752E-03
   537.672  0.1511005E-02  0.1473369E-01  0.1459102E-01    10.550  0.5638925E-04  0.2568842E-02  0.5755280E-03
   537.676  0.1511127E-02  0.1473406E-01  0.1458342E-01    10.550  0.5653232E-04  0.2569742E-02  0.5605031E-03
   537.680  0.1511230E-02  0.1473445E-01  0.1457565E-01    10.550  0.5665385E-04  0.2570533E-02  0.5480413E-03
   537.685  0.1511311E-02  0.1473489E-01  0.1456706E-01    10.550  0.5675194E-04  0.2571679E-02  0.5375853E-03
   537.689  0.1511370E-02  0.1473592E-01  0.1455798E-01    10.550  0.5682721E-04  0.2574765E-02  0.5283140E-03
   537.693  0.1511404E-02  0.1473483E-01  0.1454809E-01    10.550  0.5687369E-04  0.2576132E-02  0.5198935E-03
   537.697  0.1511405E-02  0.1473622E-01  0.1453573E-01    10.550  0.5688353E-04  0.2578089E-02  0.5135078E-03
   537.701  0.1511373E-02  0.1473832E-01  0.1452493E-01    10.550  0.5685601E-04  0.2580660E-02  0.5063395E-03
   537.705  0.1511309E-02  0.1474285E-01  0.1451503E-01    10.550  0.5679235E-04  0.2584251E-02  0.4998456E-03
   537.710  0.1511222E-02  0.1474933E-01  0.1450691E-01    10.550  0.5670238E-04  0.2590694E-02  0.4920208E-03
   537.714  0.1511126E-02  0.1475725E-01  0.1450106E-01    10.550  0.5660150E-04  0.2599263E-02  0.4857237E-03
   537.718  0.1511022E-02  0.1476503E-01  0.1449658E-01    10.550  0.5649278E-04  0.2607870E-02  0.4796842E-03
   537.722  0.1510914E-02  0.1477207E-01  0.1449315E-01    10.550  0.5637903E-04  0.2616492E-02  0.4742745E-03
   537.726  0.1510804E-02  0.1477882E-01  0.1449077E-01    10.550  0.5626377E-04  0.2623987E-02  0.4695650E-03
   537.730  0.1510695E-02  0.1478494E-01  0.1448878E-01    10.550  0.5614972E-04  0.2631002E-02  0.4652540E-03
   537.734  0.1510587E-02  0.1479089E-01  0.1448760E-01    10.550  0.5604131E-04  0.2637664E-02  0.4615548E-03
   537.739  0.1510482E-02  0.1479616E-01  0.1448566E-01    10.550  0.5594244E-04  0.2643547E-02  0.4586938E-03
   537.743  0.1510383E-02  0.1480115E-01  0.1448426E-01    10.550  0.5585484E-04  0.2648113E-02  0.4564201E-03
   537.747  0.1510291E-02  0.1480575E-01  0.1448326E-01    10.550  0.5578099E-04  0.2651672E-02  0.4539794E-03
   537.751  0.1510209E-02  0.1480931E-01  0.1448314E-01    10.550  0.5572354E-04  0.2654630E-02  0.4519457E-03
   537.755  0.1510134E-02  0.1481224E-01  0.1448312E-01    10.550  0.5568292E-04  0.2656714E-02  0.4500916E-03
   537.759  0.1510070E-02  0.1481478E-01  0.1448320E-01    10.550  0.5566135E-04  0.2657901E-02  0.4476221E-03
   537.764  0.1510019E-02  0.1481685E-01  0.1448334E-01    10.550  0.5565862E-04  0.2658278E-02  0.4454741E-03
   537.768  0.1509981E-02  0.1481823E-01  0.1448612E-01    10.550  0.5567509E-04  0.2658129E-02  0.4450963E-03
   537.772  0.1509957E-02  0.1481913E-01  0.1448655E-01    10.550  0.5571088E-04  0.2657575E-02  0.4443211E-03
   537.776  0.1509948E-02  0.1481901E-01  0.1448696E-01    10.550  0.5576461E-04  0.2656683E-02  0.4440535E-03
   537.780  0.1509950E-02  0.1482004E-01  0.1448825E-01    10.550  0.5582951E-04  0.2654807E-02  0.4446872E-03
   537.784  0.1509959E-02  0.1482271E-01  0.1449196E-01    10.550  0.5590324E-04  0.2652149E-02  0.4434859E-03
   537.788  0.1509976E-02  0.1482541E-01  0.1449723E-01    10.550  0.5598336E-04  0.2649668E-02  0.4427982E-03
   537.793  0.1510002E-02  0.1482819E-01  0.1450171E-01    10.550  0.5606839E-04  0.2647339E-02  0.4413431E-03
   537.797  0.1510034E-02  0.1483135E-01  0.1450604E-01    10.550  0.5615608E-04  0.2645412E-02  0.4397625E-03
   537.801  0.1510073E-02  0.1483497E-01  0.1451040E-01    10.550  0.5624516E-04  0.2643627E-02  0.4378922E-03
   537.805  0.1510110E-02  0.1483884E-01  0.1451376E-01    10.550  0.5634564E-04  0.2642151E-02  0.4352285E-03
   537.809  0.1510131E-02  0.1484169E-01  0.1451545E-01    10.550  0.5647620E-04  0.2642181E-02  0.4300647E-03
   537.813  0.1510131E-02  0.1484500E-01  0.1451513E-01    10.550  0.5663307E-04  0.2642102E-02  0.4235526E-03
   537.818  0.1510111E-02  0.1484824E-01  0.1451290E-01    10.550  0.5681250E-04  0.2642175E-02  0.4151678E-03
   537.822  0.1510070E-02  0.1485178E-01  0.1451013E-01    10.550  0.5700946E-04  0.2642436E-02  0.4054240E-03
   537.826  0.1510010E-02  0.1485615E-01  0.1450767E-01    10.550  0.5721958E-04  0.2643379E-02  0.3953248E-03
   537.830  0.1509933E-02  0.1486475E-01  0.1450803E-01    10.550  0.5743800E-04  0.2641278E-02  0.3903242E-03
   537.834  0.1509840E-02  0.1487431E-01  0.1451069E-01    10.550  0.5765854E-04  0.2638124E-02  0.3875823E-03
   537.838  0.1509737E-02  0.1488381E-01  0.1451298E-01    10.550  0.5787765E-04  0.2635448E-02  0.3855433E-03
   537.842  0.1509631E-02  0.1489283E-01  0.1451505E-01    10.550  0.5809687E-04  0.2632859E-02  0.3833120E-03
   537.847  0.1509525E-02  0.1489979E-01  0.1451712E-01    10.550  0.5830998E-04  0.2630986E-02  0.3813939E-03
   537.851  0.1509423E-02  0.1490676E-01  0.1451951E-01    10.550  0.5851133E-04  0.2629322E-02  0.3807434E-03
   537.855  0.1509326E-02  0.1491377E-01  0.1452300E-01    10.550  0.5869639E-04  0.2627470E-02  0.3802783E-03
   537.859  0.1509242E-02  0.1492062E-01  0.1452742E-01    10.550  0.5886432E-04  0.2625524E-02  0.3809151E-03
   537.863  0.1509176E-02  0.1492597E-01  0.1453229E-01    10.550  0.5901519E-04  0.2624528E-02  0.3828964E-03
   537.867  0.1509130E-02  0.1492981E-01  0.1453708E-01    10.550  0.5914470E-04  0.2624563E-02  0.3857918E-03
   537.872  0.1509106E-02  0.1493203E-01  0.1454249E-01    10.550  0.5924932E-04  0.2625754E-02  0.3904361E-03
   537.876  0.1509103E-02  0.1493341E-01  0.1454871E-01    10.550  0.5932696E-04  0.2627931E-02  0.3969072E-03
   537.880  0.1509122E-02  0.1493360E-01  0.1455411E-01    10.550  0.5937551E-04  0.2631016E-02  0.4034689E-03
   537.884  0.1509162E-02  0.1493349E-01  0.1455974E-01    10.550  0.5939371E-04  0.2635958E-02  0.4110008E-03
   537.888  0.1509224E-02  0.1493027E-01  0.1456434E-01    10.550  0.5938142E-04  0.2641910E-02  0.4204544E-03
   537.892  0.1509307E-02  0.1492739E-01  0.1456983E-01    10.550  0.5933783E-04  0.2646494E-02  0.4285201E-03
   537.896  0.1509411E-02  0.1492414E-01  0.1457556E-01    10.550  0.5926496E-04  0.2651387E-02  0.4366694E-03
   537.901  0.1509530E-02  0.1491924E-01  0.1458042E-01    10.549  0.5916853E-04  0.2655263E-02  0.4434280E-03
   537.905  0.1509662E-02  0.1491588E-01  0.1458360E-01    10.549  0.5905187E-04  0.2661753E-02  0.4492593E-03
   537.909  0.1509805E-02  0.1491287E-01  0.1458842E-01    10.549  0.5891818E-04  0.2667912E-02  0.4545217E-03
   537.913  0.1509958E-02  0.1490998E-01  0.1459027E-01    10.549  0.5877109E-04  0.2674467E-02  0.4574704E-03
   537.917  0.1510117E-02  0.1490634E-01  0.1459334E-01    10.549  0.5861493E-04  0.2681104E-02  0.4594290E-03
   537.921  0.1510276E-02  0.1490292E-01  0.1459605E-01    10.549  0.5845453E-04  0.2684170E-02  0.4614679E-03
   537.926  0.1510432E-02  0.1490368E-01  0.1459934E-01    10.549  0.5829344E-04  0.2687197E-02  0.4646888E-03
   537.930  0.1510582E-02  0.1490409E-01  0.1460161E-01    10.549  0.5813672E-04  0.2690363E-02  0.4664670E-03
   537.934  0.1510721E-02  0.1490402E-01  0.1460210E-01    10.549  0.5798834E-04  0.2693236E-02  0.4666038E-03
   537.938  0.1510846E-02  0.1490367E-01  0.1460110E-01    10.549  0.5785261E-04  0.2695616E-02  0.4645491E-03
   537.942  0.1510954E-02  0.1490329E-01  0.1459823E-01    10.549  0.5773275E-04  0.2697569E-02  0.4606194E-03
   537.946  0.1511047E-02  0.1490292E-01  0.1459450E-01    10.549  0.5763876E-04  0.2699273E-02  0.4543861E-03
   537.951  0.1511125E-02  0.1490267E-01  0.1459003E-01    10.549  0.5757359E-04  0.2700150E-02  0.4455663E-03
   537.955  0.1511185E-02  0.1490132E-01  0.1458492E-01    10.549  0.5753973E-04  0.2701457E-02  0.4352098E-03
   537.959  0.1511225E-02  0.1490252E-01  0.1457899E-01    10.549  0.5753833E-04  0.2701194E-02  0.4234512E-03
   537.963  0.1511244E-02  0.1490230E-01  0.1457338E-01    10.549  0.5756789E-04  0.2701986E-02  0.4127785E-03
   537.967  0.1511259E-02  0.1490096E-01  0.1456680E-01    10.549  0.5760293E-04  0.2703487E-02  0.4003733E-03
   537.971  0.1511278E-02  0.1490046E-01  0.1456084E-01    10.549  0.5763530E-04  0.2704405E-02  0.3889946E-03
   537.976  0.1511299E-02  0.1489907E-01  0.1455615E-01    10.549  0.5766393E-04  0.2705705E-02  0.3793760E-03
   537.980  0.1511323E-02  0.1489860E-01  0.1455330E-01    10.549  0.5768918E-04  0.2706501E-02  0.3718454E-03
   537.984  0.1511349E-02  0.1489903E-01  0.1455158E-01    10.549  0.5771012E-04  0.2706369E-02  0.3649778E-03
   537.988  0.1511376E-02  0.1489934E-01  0.1455021E-01    10.549  0.5772617E-04  0.2706465E-02  0.3595176E-03
   537.992  0.1511404E-02  0.1489963E-01  0.1454958E-01    10.549  0.5773676E-04  0.2706764E-02  0.3549724E-03
   537.996  0.1511432E-02  0.1489987E-01  0.1454906E-01    10.549  0.5774257E-04  0.2707081E-02  0.3510195E-03
   538.001  0.1511459E-02  0.1490127E-01  0.1454799E-01    10.549  0.5774372E-04  0.2706967E-02  0.3488716E-03
   538.005  0.1511484E-02  0.1490125E-01  0.1454851E-01    10.549  0.5773918E-04  0.2707490E-02  0.3458023E-03
   538.009  0.1511507E-02  0.1490128E-01  0.1454938E-01    10.549  0.5773020E-04  0.2708434E-02  0.3434844E-03
   538.013  0.1511527E-02  0.1490364E-01  0.1454979E-01    10.549  0.5771621E-04  0.2707567E-02  0.3413539E-03
   538.017  0.1511543E-02  0.1490390E-01  0.1454947E-01    10.549  0.5769852E-04  0.2709512E-02  0.3388388E-03
   538.021  0.1511557E-02  0.1490434E-01  0.1454939E-01    10.549  0.5767893E-04  0.2711373E-02  0.3366294E-03
   538.025  0.1511570E-02  0.1490465E-01  0.1454867E-01    10.549  0.5766042E-04  0.2711774E-02  0.3338178E-03
   538.030  0.1511581E-02  0.1490572E-01  0.1454873E-01    10.549  0.5764353E-04  0.2712438E-02  0.3309186E-03
   538.034  0.1511590E-02  0.1490691E-01  0.1454889E-01    10.549  0.5762883E-04  0.2712955E-02  0.3293728E-03
   538.038  0.1511597E-02  0.1490814E-01  0.1454887E-01    10.549  0.5761741E-04  0.2713466E-02  0.3284375E-03
   538.042  0.1511601E-02  0.1490925E-01  0.1454851E-01    10.549  0.5760972E-04  0.2713453E-02  0.3283357E-03
   538.046  0.1511602E-02  0.1491014E-01  0.1454834E-01    10.549  0.5760623E-04  0.2713652E-02  0.3284635E-03
   538.050  0.1511600E-02  0.1491157E-01  0.1454820E-01    10.549  0.5760718E-04  0.2713446E-02  0.3289782E-03
   538.055  0.1511596E-02  0.1491278E-01  0.1454777E-01    10.549  0.5761248E-04  0.2712995E-02  0.3294700E-03
   538.059  0.1511590E-02  0.1491529E-01  0.1454791E-01    10.549  0.5761932E-04  0.2710437E-02  0.3305967E-03
   538.063  0.1511585E-02  0.1491569E-01  0.1454814E-01    10.549  0.5762625E-04  0.2710604E-02  0.3326582E-03
   538.067  0.1511579E-02  0.1491578E-01  0.1454781E-01    10.549  0.5763393E-04  0.2711301E-02  0.3341818E-03
   538.071  0.1511574E-02  0.1491542E-01  0.1454754E-01    10.549  0.5764148E-04  0.2712992E-02  0.3355328E-03
   538.075  0.1511570E-02  0.1491550E-01  0.1454709E-01    10.549  0.5764971E-04  0.2714424E-02  0.3374713E-03
   538.080  0.1511565E-02  0.1491536E-01  0.1454687E-01    10.549  0.5765707E-04  0.2715846E-02  0.3394804E-03
   538.084  0.1511558E-02  0.1491532E-01  0.1454647E-01    10.549  0.5766211E-04  0.2717378E-02  0.3408875E-03
   538.088  0.1511549E-02  0.1491293E-01  0.1454540E-01    10.549  0.5766385E-04  0.2719360E-02  0.3413526E-03
   538.092  0.1511539E-02  0.1491402E-01  0.1454478E-01    10.549  0.5766337E-04  0.2720375E-02  0.3429369E-03
   538.096  0.1511528E-02  0.1491502E-01  0.1454546E-01    10.549  0.5766026E-04  0.2721207E-02  0.3444636E-03
   538.100  0.1511515E-02  0.1491777E-01  0.1454436E-01    10.549  0.5765549E-04  0.2720372E-02  0.3459792E-03
   538.105  0.1511502E-02  0.1491751E-01  0.1454354E-01    10.549  0.5764871E-04  0.2721657E-02  0.3470621E-03
   538.109  0.1511489E-02  0.1491686E-01  0.1454258E-01    10.549  0.5764052E-04  0.2722845E-02  0.3473946E-03
   538.113  0.1511477E-02  0.1491564E-01  0.1454186E-01    10.549  0.5763127E-04  0.2723447E-02  0.3477445E-03
   538.117  0.1511465E-02  0.1491355E-01  0.1454160E-01    10.549  0.5762112E-04  0.2724595E-02  0.3483073E-03
   538.121  0.1511453E-02  0.1491256E-01  0.1454111E-01    10.549  0.5761124E-04  0.2724407E-02  0.3487451E-03
   538.125  0.1511443E-02  0.1491209E-01  0.1454054E-01    10.549  0.5760128E-04  0.2724302E-02  0.3488369E-03
   538.130  0.1511432E-02  0.1491111E-01  0.1454010E-01    10.549  0.5759233E-04  0.2723260E-02  0.3489643E-03
   538.134  0.1511411E-02  0.1491060E-01  0.1454047E-01    10.549  0.5758421E-04  0.2721670E-02  0.3495464E-03
   538.138  0.1511378E-02  0.1491038E-01  0.1454023E-01    10.549  0.5757798E-04  0.2719170E-02  0.3490756E-03
   538.142  0.1511334E-02  0.1491019E-01  0.1454040E-01    10.549  0.5757346E-04  0.2716242E-02  0.3489285E-03
   538.146  0.1511278E-02  0.1491026E-01  0.1454059E-01    10.549  0.5756769E-04  0.2713599E-02  0.3486164E-03
   538.150  0.1511206E-02  0.1491218E-01  0.1454107E-01    10.549  0.5755699E-04  0.2712713E-02  0.3486910E-03
   538.155  0.1511120E-02  0.1491317E-01  0.1454040E-01    10.549  0.5754123E-04  0.2708829E-02  0.3485079E-03
   538.159  0.1511024E-02  0.1491272E-01  0.1454010E-01    10.549  0.5752220E-04  0.2707046E-02  0.3480565E-03
   538.163  0.1510919E-02  0.1491203E-01  0.1453915E-01    10.549  0.5749969E-04  0.2706231E-02  0.3475765E-03
   538.167  0.1510809E-02  0.1491049E-01  0.1453848E-01    10.549  0.5747545E-04  0.2705947E-02  0.3462610E-03
   538.171  0.1510696E-02  0.1490769E-01  0.1453796E-01    10.549  0.5745024E-04  0.2706788E-02  0.3448227E-03
   538.175  0.1510585E-02  0.1490445E-01  0.1453770E-01    10.549  0.5742473E-04  0.2707190E-02  0.3430879E-03
   538.180  0.1510477E-02  0.1489924E-01  0.1453667E-01    10.549  0.5740011E-04  0.2709572E-02  0.3406420E-03
   538.184  0.1510377E-02  0.1489333E-01  0.1453594E-01    10.549  0.5737672E-04  0.2712873E-02  0.3380098E-03
   538.188  0.1510280E-02  0.1488757E-01  0.1453636E-01    10.549  0.5734813E-04  0.2719438E-02  0.3353586E-03
   538.192  0.1510185E-02  0.1488382E-01  0.1453890E-01    10.549  0.5730934E-04  0.2724018E-02  0.3326425E-03
   538.196  0.1510095E-02  0.1488034E-01  0.1454092E-01    10.549  0.5726028E-04  0.2728169E-02  0.3305841E-03
   538.200  0.1510008E-02  0.1487403E-01  0.1454175E-01    10.549  0.5719809E-04  0.2731626E-02  0.3293867E-03
   538.205  0.1509925E-02  0.1487017E-01  0.1454292E-01    10.549  0.5712406E-04  0.2738145E-02  0.3286581E-03
   538.209  0.1509849E-02  0.1486606E-01  0.1454230E-01    10.549  0.5704080E-04  0.2745257E-02  0.3314236E-03
   538.213  0.1509783E-02  0.1486642E-01  0.1454830E-01    10.549  0.5695037E-04  0.2758551E-02  0.3324689E-03
   538.217  0.1509727E-02  0.1486665E-01  0.1455491E-01    10.549  0.5685566E-04  0.2772155E-02  0.3342775E-03
   538.221  0.1509683E-02  0.1486645E-01  0.1456139E-01    10.549  0.5675934E-04  0.2786934E-02  0.3374307E-03
   538.225  0.1509652E-02  0.1486726E-01  0.1456881E-01    10.549  0.5666393E-04  0.2802088E-02  0.3408920E-03
   538.230  0.1509634E-02  0.1486828E-01  0.1457644E-01    10.549  0.5657287E-04  0.2817682E-02  0.3443028E-03
   538.234  0.1509630E-02  0.1487108E-01  0.1458422E-01    10.549  0.5648830E-04  0.2832515E-02  0.3478017E-03
   538.238  0.1509640E-02  0.1487785E-01  0.1459827E-01    10.549  0.5641330E-04  0.2843954E-02  0.3558665E-03
   538.242  0.1509665E-02  0.1488458E-01  0.1461181E-01    10.549  0.5635153E-04  0.2854585E-02  0.3644438E-03
   538.246  0.1509705E-02  0.1489107E-01  0.1462648E-01    10.549  0.5630482E-04  0.2864111E-02  0.3728910E-03
   538.250  0.1509758E-02  0.1489677E-01  0.1464056E-01    10.549  0.5627565E-04  0.2872685E-02  0.3801956E-03
   538.255  0.1509824E-02  0.1490238E-01  0.1465334E-01    10.549  0.5626306E-04  0.2880386E-02  0.3863594E-03
   538.259  0.1509899E-02  0.1490721E-01  0.1466521E-01    10.549  0.5626783E-04  0.2887169E-02  0.3912353E-03
   538.263  0.1509982E-02  0.1491196E-01  0.1467597E-01    10.549  0.5628931E-04  0.2893536E-02  0.3946960E-03
   538.267  0.1510070E-02  0.1491611E-01  0.1468458E-01    10.549  0.5632730E-04  0.2899336E-02  0.3961685E-03
   538.271  0.1510162E-02  0.1491964E-01  0.1469170E-01    10.549  0.5637934E-04  0.2904805E-02  0.3964826E-03
   538.275  0.1510254E-02  0.1492274E-01  0.1469707E-01    10.549  0.5644478E-04  0.2909338E-02  0.3952546E-03
   538.280  0.1510343E-02  0.1492569E-01  0.1470032E-01    10.549  0.5652217E-04  0.2912978E-02  0.3921550E-03
   538.284  0.1510426E-02  0.1492795E-01  0.1470155E-01    10.549  0.5661077E-04  0.2915792E-02  0.3883052E-03
   538.288  0.1510500E-02  0.1492974E-01  0.1470159E-01    10.549  0.5670883E-04  0.2918121E-02  0.3842339E-03
   538.292  0.1510573E-02  0.1493112E-01  0.1470171E-01    10.549  0.5681282E-04  0.2920503E-02  0.3818583E-03
   538.296  0.1510643E-02  0.1493141E-01  0.1470145E-01    10.549  0.5691899E-04  0.2921886E-02  0.3809179E-03
   538.300  0.1510708E-02  0.1493292E-01  0.1470089E-01    10.549  0.5702420E-04  0.2924159E-02  0.3807279E-03
   538.304  0.1510768E-02  0.1493402E-01  0.1469933E-01    10.549  0.5712888E-04  0.2926585E-02  0.3814295E-03
   538.309  0.1510827E-02  0.1493541E-01  0.1469814E-01    10.549  0.5723709E-04  0.2928450E-02  0.3826860E-03
   538.313  0.1510885E-02  0.1493765E-01  0.1469687E-01    10.549  0.5734588E-04  0.2929720E-02  0.3845729E-03
   538.317  0.1510940E-02  0.1493884E-01  0.1469481E-01    10.549  0.5745321E-04  0.2931972E-02  0.3861389E-03
   538.321  0.1510974E-02  0.1493967E-01  0.1469071E-01    10.549  0.5753829E-04  0.2934132E-02  0.3871796E-03
   538.325  0.1510960E-02  0.1494032E-01  0.1468309E-01    10.549  0.5756906E-04  0.2936409E-02  0.3882760E-03
   538.329  0.1510896E-02  0.1494059E-01  0.1467379E-01    10.549  0.5754362E-04  0.2938144E-02  0.3908175E-03
   538.334  0.1510785E-02  0.1493920E-01  0.1465997E-01    10.549  0.5746197E-04  0.2938439E-02  0.3921768E-03
   538.338  0.1510622E-02  0.1493990E-01  0.1464388E-01    10.549  0.5732023E-04  0.2941250E-02  0.3940977E-03
   538.342  0.1510412E-02  0.1494062E-01  0.1462657E-01    10.549  0.5712147E-04  0.2944250E-02  0.3972679E-03
   538.346  0.1510152E-02  0.1494047E-01  0.1460829E-01    10.549  0.5688770E-04  0.2947978E-02  0.4011189E-03
   538.350  0.1509843E-02  0.1494667E-01  0.1459413E-01    10.549  0.5663224E-04  0.2956380E-02  0.4042408E-03
   538.355  0.1509498E-02  0.1495394E-01  0.1458118E-01    10.549  0.5636667E-04  0.2965095E-02  0.4061062E-03
   538.359  0.1509127E-02  0.1496170E-01  0.1457058E-01    10.549  0.5610058E-04  0.2973670E-02  0.4064179E-03
   538.363  0.1508720E-02  0.1497030E-01  0.1456177E-01    10.549  0.5581933E-04  0.2983107E-02  0.4054755E-03
   538.367  0.1508288E-02  0.1497896E-01  0.1455502E-01    10.549  0.5553305E-04  0.2994757E-02  0.4029525E-03
   538.371  0.1507816E-02  0.1498803E-01  0.1454911E-01    10.549  0.5526335E-04  0.3006259E-02  0.4015745E-03
   538.375  0.1507306E-02  0.1499635E-01  0.1454317E-01    10.549  0.5502171E-04  0.3017603E-02  0.4033528E-03
   538.380  0.1506773E-02  0.1500331E-01  0.1453803E-01    10.549  0.5481414E-04  0.3028245E-02  0.4078739E-03
   538.384  0.1506230E-02  0.1500921E-01  0.1453461E-01    10.549  0.5464581E-04  0.3036933E-02  0.4154087E-03
   538.388  0.1505692E-02  0.1501300E-01  0.1453333E-01    10.549  0.5452128E-04  0.3043002E-02  0.4260673E-03
   538.392  0.1505172E-02  0.1501408E-01  0.1453430E-01    10.549  0.5444413E-04  0.3046624E-02  0.4390559E-03
   538.396  0.1504686E-02  0.1501089E-01  0.1453801E-01    10.549  0.5441569E-04  0.3049168E-02  0.4535531E-03
   538.400  0.1504245E-02  0.1500693E-01  0.1454473E-01    10.549  0.5443753E-04  0.3047053E-02  0.4705127E-03
   538.404  0.1503862E-02  0.1500045E-01  0.1455406E-01    10.549  0.5450879E-04  0.3041645E-02  0.4882289E-03
   538.409  0.1503547E-02  0.1499095E-01  0.1456788E-01    10.549  0.5462790E-04  0.3033084E-02  0.5059418E-03
   538.413  0.1503309E-02  0.1498282E-01  0.1458804E-01    10.549  0.5479175E-04  0.3019373E-02  0.5129963E-03
   538.417  0.1503155E-02  0.1497025E-01  0.1461100E-01    10.549  0.5499565E-04  0.3004543E-02  0.5176683E-03
   538.421  0.1503089E-02  0.1495593E-01  0.1463570E-01    10.549  0.5523529E-04  0.2985825E-02  0.5216797E-03
   538.425  0.1503113E-02  0.1493820E-01  0.1466132E-01    10.549  0.5550393E-04  0.2965037E-02  0.5244165E-03
   538.430  0.1503225E-02  0.1491785E-01  0.1468767E-01    10.549  0.5579781E-04  0.2942637E-02  0.5263530E-03
   538.434  0.1503420E-02  0.1489455E-01  0.1471325E-01    10.549  0.5611463E-04  0.2919381E-02  0.5260748E-03
   538.438  0.1503693E-02  0.1486960E-01  0.1473835E-01    10.549  0.5644530E-04  0.2894789E-02  0.5233506E-03
   538.442  0.1504042E-02  0.1484773E-01  0.1476745E-01    10.549  0.5678041E-04  0.2875698E-02  0.5252178E-03
   538.446  0.1504457E-02  0.1482634E-01  0.1479593E-01    10.549  0.5711348E-04  0.2859417E-02  0.5274675E-03
   538.450  0.1504915E-02  0.1480413E-01  0.1482071E-01    10.549  0.5745151E-04  0.2843720E-02  0.5280849E-03
   538.455  0.1505406E-02  0.1478240E-01  0.1484286E-01    10.549  0.5778888E-04  0.2828951E-02  0.5267579E-03
   538.459  0.1505917E-02  0.1477022E-01  0.1486958E-01    10.549  0.5811919E-04  0.2818031E-02  0.5216758E-03
   538.463  0.1506436E-02  0.1476826E-01  0.1490143E-01    10.549  0.5843673E-04  0.2818407E-02  0.5331093E-03
   538.467  0.1506951E-02  0.1476744E-01  0.1492818E-01    10.549  0.5873411E-04  0.2819760E-02  0.5441366E-03
   538.471  0.1507446E-02  0.1476696E-01  0.1494991E-01    10.549  0.5900461E-04  0.2821467E-02  0.5558118E-03
   538.475  0.1507911E-02  0.1476752E-01  0.1496574E-01    10.549  0.5924190E-04  0.2823263E-02  0.5669305E-03
   538.480  0.1508334E-02  0.1476907E-01  0.1497562E-01    10.549  0.5944463E-04  0.2824901E-02  0.5771743E-03
   538.484  0.1508724E-02  0.1477142E-01  0.1498170E-01    10.549  0.5963071E-04  0.2826578E-02  0.5898214E-03
   538.488  0.1509065E-02  0.1477608E-01  0.1498358E-01    10.549  0.5980578E-04  0.2828152E-02  0.6045542E-03
   538.492  0.1509361E-02  0.1478332E-01  0.1498377E-01    10.549  0.5998021E-04  0.2830910E-02  0.6185329E-03
   538.496  0.1509606E-02  0.1479271E-01  0.1498158E-01    10.549  0.6015209E-04  0.2833173E-02  0.6305438E-03
   538.500  0.1509794E-02  0.1480275E-01  0.1497627E-01    10.549  0.6031583E-04  0.2835139E-02  0.6407325E-03
   538.505  0.1509927E-02  0.1481248E-01  0.1496632E-01    10.549  0.6046799E-04  0.2836159E-02  0.6473173E-03
   538.509  0.1510008E-02  0.1482105E-01  0.1495350E-01    10.549  0.6059065E-04  0.2836824E-02  0.6502298E-03
   538.513  0.1510028E-02  0.1482946E-01  0.1493719E-01    10.549  0.6068278E-04  0.2836734E-02  0.6482990E-03
   538.517  0.1509987E-02  0.1483724E-01  0.1491511E-01    10.549  0.6074086E-04  0.2836554E-02  0.6424280E-03
   538.521  0.1509901E-02  0.1484410E-01  0.1489289E-01    10.549  0.6078144E-04  0.2836428E-02  0.6379670E-03
   538.525  0.1509789E-02  0.1485024E-01  0.1487095E-01    10.549  0.6080994E-04  0.2836740E-02  0.6368519E-03
   538.530  0.1509677E-02  0.1485607E-01  0.1485219E-01    10.549  0.6080673E-04  0.2837728E-02  0.6362866E-03
   538.534  0.1509560E-02  0.1486173E-01  0.1483601E-01    10.549  0.6076161E-04  0.2839733E-02  0.6355846E-03
   538.538  0.1509444E-02  0.1487085E-01  0.1482454E-01    10.549  0.6067742E-04  0.2838914E-02  0.6319040E-03
   538.542  0.1509329E-02  0.1487908E-01  0.1481600E-01    10.549  0.6055592E-04  0.2839128E-02  0.6272316E-03
   538.546  0.1509221E-02  0.1488660E-01  0.1480862E-01    10.549  0.6040042E-04  0.2840639E-02  0.6235552E-03
   538.550  0.1509122E-02  0.1489321E-01  0.1480225E-01    10.549  0.6021498E-04  0.2843540E-02  0.6207658E-03
   538.555  0.1509034E-02  0.1489899E-01  0.1479700E-01    10.549  0.6000409E-04  0.2847256E-02  0.6180636E-03
   538.559  0.1508961E-02  0.1490362E-01  0.1479181E-01    10.549  0.5977375E-04  0.2851332E-02  0.6161921E-03
   538.563  0.1508904E-02  0.1490673E-01  0.1478730E-01    10.549  0.5952921E-04  0.2855533E-02  0.6148427E-03
   538.567  0.1508865E-02  0.1490877E-01  0.1478320E-01    10.549  0.5927709E-04  0.2859993E-02  0.6142963E-03
   538.571  0.1508838E-02  0.1491142E-01  0.1477934E-01    10.549  0.5902834E-04  0.2862373E-02  0.6152561E-03
   538.575  0.1508816E-02  0.1491093E-01  0.1477549E-01    10.549  0.5880041E-04  0.2866733E-02  0.6167841E-03
   538.580  0.1508797E-02  0.1490731E-01  0.1477047E-01    10.549  0.5859818E-04  0.2872444E-02  0.6194258E-03
   538.584  0.1508782E-02  0.1490450E-01  0.1476566E-01    10.549  0.5842844E-04  0.2875767E-02  0.6238281E-03
   538.588  0.1508771E-02  0.1490215E-01  0.1476088E-01    10.549  0.5829447E-04  0.2877541E-02  0.6290498E-03
   538.592  0.1508769E-02  0.1489996E-01  0.1475692E-01    10.549  0.5819504E-04  0.2882225E-02  0.6349083E-03
   538.596  0.1508776E-02  0.1489417E-01  0.1475313E-01    10.549  0.5813190E-04  0.2883274E-02  0.6412369E-03
   538.600  0.1508791E-02  0.1488803E-01  0.1475054E-01    10.549  0.5810726E-04  0.2884505E-02  0.6478399E-03
   538.605  0.1508814E-02  0.1488023E-01  0.1474847E-01    10.549  0.5812263E-04  0.2886112E-02  0.6546164E-03
   538.609  0.1508851E-02  0.1487352E-01  0.1474757E-01    10.549  0.5816544E-04  0.2886843E-02  0.6613900E-03
   538.613  0.1508906E-02  0.1486739E-01  0.1474801E-01    10.549  0.5822605E-04  0.2887964E-02  0.6690329E-03
   538.617  0.1508978E-02  0.1486101E-01  0.1475130E-01    10.549  0.5830344E-04  0.2892326E-02  0.6791669E-03
   538.621  0.1509064E-02  0.1485737E-01  0.1475555E-01    10.549  0.5839522E-04  0.2896151E-02  0.6888954E-03
   538.625  0.1509162E-02  0.1485721E-01  0.1476420E-01    10.549  0.5849901E-04  0.2898493E-02  0.6949214E-03
   538.630  0.1509267E-02  0.1485860E-01  0.1477486E-01    10.549  0.5861055E-04  0.2899761E-02  0.6974625E-03
   538.634  0.1509370E-02  0.1486120E-01  0.1478662E-01    10.548  0.5872004E-04  0.2900319E-02  0.7003212E-03
   538.638  0.1509469E-02  0.1486483E-01  0.1479877E-01    10.549  0.5882400E-04  0.2900413E-02  0.7019984E-03
   538.642  0.1509564E-02  0.1486893E-01  0.1481080E-01    10.548  0.5892288E-04  0.2900722E-02  0.7028736E-03
   538.646  0.1509639E-02  0.1487298E-01  0.1482047E-01    10.548  0.5904093E-04  0.2901141E-02  0.7046141E-03
   538.650  0.1509667E-02  0.1487702E-01  0.1482628E-01    10.548  0.5922096E-04  0.2901572E-02  0.7075373E-03
   538.655  0.1509635E-02  0.1488078E-01  0.1482697E-01    10.548  0.5947811E-04  0.2902127E-02  0.7132937E-03
   538.659  0.1509545E-02  0.1488633E-01  0.1482358E-01    10.548  0.5980642E-04  0.2900669E-02  0.7206068E-03
   538.663  0.1509402E-02  0.1488983E-01  0.1481689E-01    10.548  0.6019496E-04  0.2901244E-02  0.7282418E-03
   538.667  0.1509220E-02  0.1489211E-01  0.1480733E-01    10.548  0.6063043E-04  0.2901736E-02  0.7368458E-03
   538.671  0.1509003E-02  0.1489384E-01  0.1479647E-01    10.548  0.6110128E-04  0.2901583E-02  0.7461807E-03
   538.675  0.1508758E-02  0.1489844E-01  0.1478630E-01    10.548  0.6159619E-04  0.2897274E-02  0.7514063E-03
   538.680  0.1508493E-02  0.1490499E-01  0.1477766E-01    10.548  0.6210474E-04  0.2889880E-02  0.7525371E-03
   538.684  0.1508217E-02  0.1490863E-01  0.1476946E-01    10.548  0.6261475E-04  0.2882721E-02  0.7528062E-03
   538.688  0.1507938E-02  0.1491129E-01  0.1476090E-01    10.548  0.6311392E-04  0.2875283E-02  0.7521884E-03
   538.692  0.1507673E-02  0.1491082E-01  0.1475234E-01    10.548  0.6359833E-04  0.2868640E-02  0.7522137E-03
   538.696  0.1507423E-02  0.1490948E-01  0.1474512E-01    10.548  0.6405741E-04  0.2862149E-02  0.7537112E-03
   538.700  0.1507178E-02  0.1490779E-01  0.1473911E-01    10.548  0.6447713E-04  0.2855527E-02  0.7555151E-03
   538.705  0.1506944E-02  0.1490620E-01  0.1473469E-01    10.548  0.6484538E-04  0.2850108E-02  0.7585172E-03
   538.709  0.1506726E-02  0.1490654E-01  0.1473318E-01    10.548  0.6515229E-04  0.2848398E-02  0.7657542E-03
   538.713  0.1506532E-02  0.1490568E-01  0.1473199E-01    10.548  0.6539032E-04  0.2847612E-02  0.7730219E-03
   538.717  0.1506366E-02  0.1490619E-01  0.1473440E-01    10.548  0.6555301E-04  0.2846753E-02  0.7787896E-03
   538.721  0.1506233E-02  0.1490793E-01  0.1474049E-01    10.548  0.6563706E-04  0.2848849E-02  0.7868219E-03
   538.726  0.1506135E-02  0.1490888E-01  0.1474756E-01    10.548  0.6563925E-04  0.2851998E-02  0.7955734E-03
   538.730  0.1506075E-02  0.1491303E-01  0.1475976E-01    10.548  0.6555899E-04  0.2852109E-02  0.7997075E-03
   538.734  0.1506063E-02  0.1491923E-01  0.1477736E-01    10.548  0.6538346E-04  0.2850035E-02  0.7988510E-03
   538.738  0.1506103E-02  0.1492429E-01  0.1479798E-01    10.548  0.6511375E-04  0.2848402E-02  0.7960295E-03
   538.742  0.1506193E-02  0.1492846E-01  0.1482174E-01    10.548  0.6475553E-04  0.2847457E-02  0.7916284E-03
   538.746  0.1506322E-02  0.1493142E-01  0.1484508E-01    10.548  0.6431088E-04  0.2848185E-02  0.7889390E-03
   538.751  0.1506487E-02  0.1493412E-01  0.1486901E-01    10.548  0.6379234E-04  0.2849874E-02  0.7875850E-03
   538.755  0.1506676E-02  0.1493628E-01  0.1489164E-01    10.548  0.6322733E-04  0.2852192E-02  0.7873464E-03
   538.759  0.1506865E-02  0.1493856E-01  0.1491329E-01    10.548  0.6266470E-04  0.2854216E-02  0.7885852E-03
   538.763  0.1507048E-02  0.1494092E-01  0.1493037E-01    10.548  0.6211787E-04  0.2856062E-02  0.7920558E-03
   538.767  0.1507221E-02  0.1494254E-01  0.1494481E-01    10.548  0.6160019E-04  0.2857627E-02  0.7979342E-03
   538.771  0.1507379E-02  0.1494297E-01  0.1495650E-01    10.548  0.6112513E-04  0.2858530E-02  0.8045281E-03
   538.776  0.1507518E-02  0.1494217E-01  0.1496488E-01    10.548  0.6070282E-04  0.2858903E-02  0.8132975E-03
   538.780  0.1507633E-02  0.1494017E-01  0.1496975E-01    10.548  0.6034507E-04  0.2858856E-02  0.8234741E-03
   538.784  0.1507722E-02  0.1493581E-01  0.1497040E-01    10.548  0.6006028E-04  0.2859157E-02  0.8350290E-03
   538.788  0.1507781E-02  0.1492935E-01  0.1496888E-01    10.548  0.5985631E-04  0.2860209E-02  0.8482553E-03
   538.792  0.1507813E-02  0.1492388E-01  0.1496380E-01    10.548  0.5974332E-04  0.2858828E-02  0.8642034E-03
   538.796  0.1507820E-02  0.1491680E-01  0.1495683E-01    10.548  0.5972998E-04  0.2857055E-02  0.8838205E-03
   538.801  0.1507801E-02  0.1490757E-01  0.1494718E-01    10.548  0.5982177E-04  0.2855686E-02  0.9072639E-03
   538.805  0.1507766E-02  0.1489787E-01  0.1493599E-01    10.548  0.5999246E-04  0.2853742E-02  0.9328450E-03
   538.809  0.1507734E-02  0.1488948E-01  0.1492902E-01    10.548  0.6020860E-04  0.2848867E-02  0.9553239E-03
   538.813  0.1507731E-02  0.1488033E-01  0.1492415E-01    10.548  0.6041701E-04  0.2843870E-02  0.9751606E-03
   538.817  0.1507757E-02  0.1486980E-01  0.1492112E-01    10.548  0.6061142E-04  0.2839133E-02  0.9925382E-03
   538.822  0.1507808E-02  0.1485782E-01  0.1491893E-01    10.548  0.6078144E-04  0.2834618E-02  0.1005469E-02
   538.826  0.1507857E-02  0.1484629E-01  0.1491644E-01    10.548  0.6089815E-04  0.2830377E-02  0.1013883E-02
   538.830  0.1507897E-02  0.1483525E-01  0.1491340E-01    10.548  0.6095227E-04  0.2827053E-02  0.1017708E-02
   538.834  0.1507927E-02  0.1482580E-01  0.1490985E-01    10.548  0.6094176E-04  0.2825023E-02  0.1017002E-02
   538.838  0.1507946E-02  0.1481783E-01  0.1490675E-01    10.548  0.6086786E-04  0.2820949E-02  0.1012088E-02
   538.842  0.1507953E-02  0.1481223E-01  0.1490630E-01    10.548  0.6073164E-04  0.2824081E-02  0.1002171E-02
   538.847  0.1507947E-02  0.1480692E-01  0.1490498E-01    10.548  0.6053602E-04  0.2826765E-02  0.9903680E-03
   538.851  0.1507918E-02  0.1481095E-01  0.1491069E-01    10.548  0.6027603E-04  0.2824891E-02  0.9684329E-03
   538.855  0.1507880E-02  0.1481520E-01  0.1491573E-01    10.548  0.5995816E-04  0.2822561E-02  0.9459698E-03
   538.859  0.1507844E-02  0.1481863E-01  0.1492099E-01    10.548  0.5959132E-04  0.2820283E-02  0.9236731E-03
   538.863  0.1507811E-02  0.1482108E-01  0.1492616E-01    10.548  0.5918682E-04  0.2817554E-02  0.9021519E-03
   538.867  0.1507783E-02  0.1482216E-01  0.1493049E-01    10.548  0.5875651E-04  0.2813681E-02  0.8825482E-03
   538.872  0.1507760E-02  0.1481977E-01  0.1493392E-01    10.548  0.5831453E-04  0.2807358E-02  0.8658530E-03
   538.876  0.1507730E-02  0.1481722E-01  0.1493516E-01    10.548  0.5787851E-04  0.2801594E-02  0.8519493E-03
   538.880  0.1507687E-02  0.1481433E-01  0.1493326E-01    10.548  0.5746313E-04  0.2796046E-02  0.8426832E-03
   538.884  0.1507635E-02  0.1480620E-01  0.1492899E-01    10.548  0.5707956E-04  0.2786738E-02  0.8373058E-03
   538.888  0.1507576E-02  0.1479914E-01  0.1492479E-01    10.548  0.5673853E-04  0.2777587E-02  0.8396151E-03
   538.892  0.1507512E-02  0.1478872E-01  0.1491856E-01    10.548  0.5644940E-04  0.2766828E-02  0.8460936E-03
   538.897  0.1507444E-02  0.1477603E-01  0.1490945E-01    10.548  0.5621906E-04  0.2754951E-02  0.8556632E-03
   538.901  0.1507375E-02  0.1475865E-01  0.1489765E-01    10.548  0.5605354E-04  0.2741816E-02  0.8687279E-03
   538.905  0.1507307E-02  0.1473913E-01  0.1488361E-01    10.548  0.5595600E-04  0.2727405E-02  0.8840921E-03
   538.909  0.1507244E-02  0.1471924E-01  0.1487124E-01    10.548  0.5593197E-04  0.2711907E-02  0.8996644E-03
   538.913  0.1507197E-02  0.1470156E-01  0.1486289E-01    10.548  0.5599370E-04  0.2695643E-02  0.9121435E-03
   538.918  0.1507191E-02  0.1468866E-01  0.1486301E-01    10.548  0.5610586E-04  0.2676796E-02  0.9187518E-03
   538.922  0.1507231E-02  0.1467424E-01  0.1486579E-01    10.548  0.5625540E-04  0.2658058E-02  0.9235638E-03
   538.926  0.1507318E-02  0.1465914E-01  0.1487095E-01    10.548  0.5643842E-04  0.2639691E-02  0.9269312E-03
   538.930  0.1507448E-02  0.1464348E-01  0.1487826E-01    10.548  0.5665086E-04  0.2622291E-02  0.9296201E-03
   538.934  0.1507618E-02  0.1462777E-01  0.1488724E-01    10.548  0.5688669E-04  0.2605831E-02  0.9305465E-03
   538.938  0.1507824E-02  0.1461613E-01  0.1490069E-01    10.548  0.5714048E-04  0.2594588E-02  0.9356340E-03
   538.943  0.1508062E-02  0.1460655E-01  0.1491706E-01    10.548  0.5740578E-04  0.2586312E-02  0.9423749E-03
   538.947  0.1508323E-02  0.1460178E-01  0.1493761E-01    10.548  0.5767527E-04  0.2583529E-02  0.9544006E-03
   538.951  0.1508603E-02  0.1460056E-01  0.1496050E-01    10.548  0.5794206E-04  0.2584518E-02  0.9688883E-03
   538.955  0.1508892E-02  0.1459861E-01  0.1498176E-01    10.548  0.5819885E-04  0.2586934E-02  0.9814862E-03
   538.959  0.1509186E-02  0.1459811E-01  0.1500191E-01    10.548  0.5843669E-04  0.2589799E-02  0.9922020E-03
   538.963  0.1509477E-02  0.1459783E-01  0.1501972E-01    10.548  0.5864628E-04  0.2593612E-02  0.9999906E-03
   538.968  0.1509761E-02  0.1459813E-01  0.1503472E-01    10.548  0.5882301E-04  0.2598863E-02  0.1005079E-02
   538.972  0.1510028E-02  0.1459888E-01  0.1504706E-01    10.548  0.5896226E-04  0.2605213E-02  0.1007259E-02
   538.976  0.1510272E-02  0.1460017E-01  0.1505643E-01    10.548  0.5906089E-04  0.2612424E-02  0.1006716E-02
   538.980  0.1510487E-02  0.1460202E-01  0.1506344E-01    10.548  0.5911631E-04  0.2620449E-02  0.1003308E-02
   538.984  0.1510684E-02  0.1460474E-01  0.1507069E-01    10.548  0.5914360E-04  0.2628019E-02  0.9991758E-03
   538.989  0.1510867E-02  0.1460968E-01  0.1507756E-01    10.548  0.5915311E-04  0.2634428E-02  0.9952751E-03
   538.993  0.1511033E-02  0.1461443E-01  0.1508348E-01    10.548  0.5914487E-04  0.2640570E-02  0.9920819E-03
   538.997  0.1511181E-02  0.1461814E-01  0.1508678E-01    10.548  0.5912541E-04  0.2646008E-02  0.9881453E-03
   539.001  0.1511309E-02  0.1462061E-01  0.1508854E-01    10.548  0.5909675E-04  0.2649453E-02  0.9838901E-03
   539.005  0.1511413E-02  0.1462317E-01  0.1508870E-01    10.548  0.5906002E-04  0.2653044E-02  0.9791742E-03
   539.009  0.1511496E-02  0.1462527E-01  0.1508645E-01    10.548  0.5902221E-04  0.2655830E-02  0.9741461E-03
   539.014  0.1511563E-02  0.1462664E-01  0.1508401E-01    10.548  0.5899233E-04  0.2658193E-02  0.9701530E-03
   539.018  0.1511614E-02  0.1462823E-01  0.1507992E-01    10.548  0.5897142E-04  0.2659580E-02  0.9662523E-03
   539.022  0.1511645E-02  0.1462920E-01  0.1507559E-01    10.548  0.5895968E-04  0.2660779E-02  0.9640196E-03
   539.026  0.1511657E-02  0.1463019E-01  0.1506920E-01    10.548  0.5895808E-04  0.2661781E-02  0.9613262E-03
   539.030  0.1511655E-02  0.1463060E-01  0.1506443E-01    10.548  0.5896223E-04  0.2662597E-02  0.9593289E-03
   539.034  0.1511647E-02  0.1463132E-01  0.1505971E-01    10.548  0.5895865E-04  0.2663316E-02  0.9560037E-03
   539.039  0.1511627E-02  0.1463300E-01  0.1505329E-01    10.548  0.5894392E-04  0.2665363E-02  0.9529990E-03
   539.043  0.1511598E-02  0.1463521E-01  0.1504846E-01    10.548  0.5891842E-04  0.2667531E-02  0.9514152E-03
   539.047  0.1511559E-02  0.1463944E-01  0.1504693E-01    10.548  0.5888257E-04  0.2672046E-02  0.9521910E-03
   539.051  0.1511512E-02  0.1464456E-01  0.1504612E-01    10.548  0.5883765E-04  0.2676476E-02  0.9531424E-03
   539.055  0.1511458E-02  0.1465005E-01  0.1504586E-01    10.548  0.5878585E-04  0.2681313E-02  0.9539490E-03
   539.059  0.1511398E-02  0.1465606E-01  0.1504588E-01    10.548  0.5872753E-04  0.2686392E-02  0.9546420E-03
   539.064  0.1511333E-02  0.1466226E-01  0.1504630E-01    10.548  0.5866476E-04  0.2691615E-02  0.9555351E-03
   539.068  0.1511266E-02  0.1466815E-01  0.1504673E-01    10.547  0.5859972E-04  0.2696600E-02  0.9564304E-03
   539.072  0.1511198E-02  0.1467391E-01  0.1504640E-01    10.548  0.5853433E-04  0.2701641E-02  0.9563392E-03
   539.076  0.1511131E-02  0.1467980E-01  0.1504702E-01    10.547  0.5846976E-04  0.2706339E-02  0.9568535E-03
   539.080  0.1511067E-02  0.1468430E-01  0.1504673E-01    10.547  0.5840885E-04  0.2709972E-02  0.9584140E-03
   539.084  0.1511007E-02  0.1468837E-01  0.1504812E-01    10.547  0.5835239E-04  0.2713223E-02  0.9586842E-03
   539.089  0.1510954E-02  0.1469194E-01  0.1504888E-01    10.547  0.5830213E-04  0.2716286E-02  0.9592689E-03
   539.093  0.1510907E-02  0.1469495E-01  0.1504931E-01    10.547  0.5825990E-04  0.2718597E-02  0.9595481E-03
   539.097  0.1510869E-02  0.1469603E-01  0.1504943E-01    10.547  0.5822595E-04  0.2721118E-02  0.9603357E-03
   539.101  0.1510841E-02  0.1469877E-01  0.1504974E-01    10.547  0.5820261E-04  0.2723385E-02  0.9607596E-03
   539.105  0.1510822E-02  0.1469921E-01  0.1505019E-01    10.547  0.5818945E-04  0.2723312E-02  0.9617092E-03
   539.110  0.1510801E-02  0.1469901E-01  0.1504947E-01    10.547  0.5821026E-04  0.2722763E-02  0.9638863E-03
   539.114  0.1510745E-02  0.1469836E-01  0.1504464E-01    10.547  0.5825812E-04  0.2722180E-02  0.9666504E-03
   539.118  0.1510640E-02  0.1469747E-01  0.1503616E-01    10.547  0.5831651E-04  0.2721614E-02  0.9683850E-03
   539.122  0.1510490E-02  0.1469623E-01  0.1502416E-01    10.547  0.5838421E-04  0.2721266E-02  0.9696982E-03
   539.126  0.1510297E-02  0.1469772E-01  0.1501231E-01    10.547  0.5845984E-04  0.2723550E-02  0.9740048E-03
   539.130  0.1510067E-02  0.1470050E-01  0.1500066E-01    10.547  0.5854280E-04  0.2727634E-02  0.9800272E-03
   539.135  0.1509807E-02  0.1470210E-01  0.1498857E-01    10.547  0.5863118E-04  0.2731090E-02  0.9852277E-03
   539.139  0.1509523E-02  0.1470277E-01  0.1497502E-01    10.547  0.5872312E-04  0.2733674E-02  0.9905511E-03
   539.143  0.1509223E-02  0.1470282E-01  0.1496244E-01    10.547  0.5881656E-04  0.2735551E-02  0.9928310E-03
   539.147  0.1508894E-02  0.1470230E-01  0.1494926E-01    10.547  0.5894210E-04  0.2735968E-02  0.9962032E-03
   539.151  0.1508537E-02  0.1470391E-01  0.1493823E-01    10.547  0.5911404E-04  0.2733702E-02  0.9957446E-03
   539.155  0.1508153E-02  0.1470540E-01  0.1492845E-01    10.547  0.5932249E-04  0.2727882E-02  0.9933261E-03
   539.160  0.1507748E-02  0.1470222E-01  0.1491778E-01    10.547  0.5955508E-04  0.2716192E-02  0.9916788E-03
   539.164  0.1507329E-02  0.1470165E-01  0.1490668E-01    10.547  0.5980607E-04  0.2710482E-02  0.9895751E-03
   539.168  0.1506910E-02  0.1470623E-01  0.1490288E-01    10.547  0.6006902E-04  0.2703282E-02  0.9812641E-03
   539.172  0.1506500E-02  0.1471812E-01  0.1490953E-01    10.547  0.6033638E-04  0.2700130E-02  0.9738154E-03
   539.176  0.1506112E-02  0.1472883E-01  0.1491863E-01    10.547  0.6060119E-04  0.2697311E-02  0.9663774E-03
   539.181  0.1505755E-02  0.1473806E-01  0.1493048E-01    10.547  0.6085501E-04  0.2695138E-02  0.9600894E-03
   539.185  0.1505439E-02  0.1474520E-01  0.1494500E-01    10.547  0.6109079E-04  0.2693717E-02  0.9541048E-03
   539.189  0.1505172E-02  0.1475043E-01  0.1496161E-01    10.547  0.6130088E-04  0.2692638E-02  0.9497104E-03
   539.193  0.1504964E-02  0.1475352E-01  0.1497997E-01    10.547  0.6148134E-04  0.2692026E-02  0.9472401E-03
   539.197  0.1504826E-02  0.1475405E-01  0.1500076E-01    10.547  0.6163296E-04  0.2692080E-02  0.9465432E-03
   539.201  0.1504756E-02  0.1475197E-01  0.1502282E-01    10.547  0.6175515E-04  0.2693044E-02  0.9479398E-03
   539.206  0.1504746E-02  0.1474822E-01  0.1504500E-01    10.547  0.6184803E-04  0.2694851E-02  0.9520601E-03
   539.210  0.1504772E-02  0.1474752E-01  0.1507015E-01    10.547  0.6191669E-04  0.2693810E-02  0.9496416E-03
   539.214  0.1504835E-02  0.1474760E-01  0.1509367E-01    10.547  0.6196214E-04  0.2691384E-02  0.9489088E-03
   539.218  0.1504933E-02  0.1474614E-01  0.1511563E-01    10.547  0.6198520E-04  0.2689177E-02  0.9499896E-03
   539.222  0.1505063E-02  0.1474497E-01  0.1513625E-01    10.547  0.6198913E-04  0.2685816E-02  0.9538321E-03
   539.226  0.1505222E-02  0.1474446E-01  0.1515470E-01    10.547  0.6197662E-04  0.2681546E-02  0.9587022E-03
   539.231  0.1505407E-02  0.1474230E-01  0.1517120E-01    10.547  0.6195214E-04  0.2677871E-02  0.9655791E-03
   539.235  0.1505612E-02  0.1473919E-01  0.1518483E-01    10.547  0.6191937E-04  0.2674447E-02  0.9731318E-03
   539.239  0.1505833E-02  0.1473502E-01  0.1519563E-01    10.547  0.6188060E-04  0.2671347E-02  0.9803524E-03
   539.243  0.1506064E-02  0.1473056E-01  0.1520367E-01    10.547  0.6183885E-04  0.2667979E-02  0.9855463E-03
   539.247  0.1506298E-02  0.1472520E-01  0.1520953E-01    10.547  0.6179514E-04  0.2664877E-02  0.9895437E-03
   539.252  0.1506517E-02  0.1471990E-01  0.1520897E-01    10.547  0.6173590E-04  0.2661788E-02  0.9864765E-03
   539.256  0.1506708E-02  0.1471400E-01  0.1520599E-01    10.547  0.6165243E-04  0.2659277E-02  0.9809189E-03
   539.260  0.1506864E-02  0.1470840E-01  0.1519823E-01    10.547  0.6154190E-04  0.2657216E-02  0.9694241E-03
   539.264  0.1506982E-02  0.1470315E-01  0.1518581E-01    10.547  0.6140356E-04  0.2655320E-02  0.9523637E-03
   539.268  0.1507063E-02  0.1469804E-01  0.1516986E-01    10.547  0.6123059E-04  0.2653886E-02  0.9308591E-03
   539.272  0.1507130E-02  0.1469318E-01  0.1515331E-01    10.547  0.6100401E-04  0.2652643E-02  0.9062550E-03
   539.277  0.1507211E-02  0.1469026E-01  0.1514064E-01    10.547  0.6075450E-04  0.2651229E-02  0.8812359E-03
   539.281  0.1507292E-02  0.1468614E-01  0.1512818E-01    10.547  0.6049132E-04  0.2652162E-02  0.8584088E-03
   539.285  0.1507363E-02  0.1468482E-01  0.1511487E-01    10.547  0.6021813E-04  0.2652033E-02  0.8381279E-03
   539.289  0.1507408E-02  0.1468714E-01  0.1510817E-01    10.547  0.5992746E-04  0.2654055E-02  0.8165988E-03
   539.293  0.1507416E-02  0.1469199E-01  0.1510069E-01    10.547  0.5961743E-04  0.2658714E-02  0.7980495E-03
   539.297  0.1507383E-02  0.1470178E-01  0.1509224E-01    10.547  0.5929885E-04  0.2664206E-02  0.7848957E-03
   539.302  0.1507302E-02  0.1470834E-01  0.1508159E-01    10.547  0.5898200E-04  0.2673080E-02  0.7755709E-03
   539.306  0.1507183E-02  0.1471556E-01  0.1507006E-01    10.547  0.5866344E-04  0.2682811E-02  0.7691353E-03
   539.310  0.1507049E-02  0.1472365E-01  0.1505968E-01    10.547  0.5832277E-04  0.2692939E-02  0.7633932E-03
   539.314  0.1506905E-02  0.1473402E-01  0.1505221E-01    10.547  0.5797534E-04  0.2700744E-02  0.7602526E-03
   539.318  0.1506750E-02  0.1474444E-01  0.1504588E-01    10.547  0.5766613E-04  0.2706392E-02  0.7602673E-03
   539.323  0.1506586E-02  0.1475452E-01  0.1504093E-01    10.547  0.5741115E-04  0.2709947E-02  0.7640352E-03
   539.327  0.1506417E-02  0.1476361E-01  0.1503675E-01    10.547  0.5721768E-04  0.2712017E-02  0.7692353E-03
   539.331  0.1506249E-02  0.1477347E-01  0.1503427E-01    10.546  0.5708941E-04  0.2713835E-02  0.7776818E-03
   539.335  0.1506085E-02  0.1478490E-01  0.1503413E-01    10.546  0.5702941E-04  0.2716815E-02  0.7904144E-03
   539.339  0.1505929E-02  0.1479504E-01  0.1503615E-01    10.546  0.5703914E-04  0.2716812E-02  0.8022983E-03
   539.343  0.1505770E-02  0.1480417E-01  0.1503774E-01    10.546  0.5714022E-04  0.2714008E-02  0.8150033E-03
   539.348  0.1505609E-02  0.1480976E-01  0.1503748E-01    10.546  0.5733309E-04  0.2708982E-02  0.8294295E-03
   539.352  0.1505450E-02  0.1481315E-01  0.1503530E-01    10.546  0.5761134E-04  0.2703784E-02  0.8469285E-03
   539.356  0.1505305E-02  0.1481525E-01  0.1503338E-01    10.546  0.5796299E-04  0.2696307E-02  0.8636407E-03
   539.360  0.1505179E-02  0.1481596E-01  0.1503280E-01    10.546  0.5837739E-04  0.2686312E-02  0.8784041E-03
   539.364  0.1505098E-02  0.1481445E-01  0.1503383E-01    10.546  0.5883591E-04  0.2676298E-02  0.8937672E-03
   539.369  0.1505074E-02  0.1481487E-01  0.1503991E-01    10.546  0.5932237E-04  0.2664942E-02  0.9105796E-03
   539.373  0.1505108E-02  0.1481779E-01  0.1505517E-01    10.546  0.5982479E-04  0.2661916E-02  0.9350917E-03
   539.377  0.1505198E-02  0.1481810E-01  0.1507042E-01    10.546  0.6033026E-04  0.2659373E-02  0.9595240E-03
   539.381  0.1505343E-02  0.1481547E-01  0.1508635E-01    10.546  0.6082592E-04  0.2657546E-02  0.9819024E-03
   539.385  0.1505538E-02  0.1481196E-01  0.1510297E-01    10.546  0.6129894E-04  0.2655379E-02  0.1000881E-02
   539.389  0.1505778E-02  0.1480805E-01  0.1511982E-01    10.546  0.6173804E-04  0.2652780E-02  0.1014208E-02
   539.394  0.1506050E-02  0.1480264E-01  0.1513544E-01    10.546  0.6213980E-04  0.2650912E-02  0.1024595E-02
   539.398  0.1506343E-02  0.1479569E-01  0.1514839E-01    10.546  0.6248981E-04  0.2650493E-02  0.1030244E-02
   539.402  0.1506644E-02  0.1478801E-01  0.1515833E-01    10.546  0.6277347E-04  0.2651735E-02  0.1030672E-02
   539.406  0.1506943E-02  0.1477857E-01  0.1516471E-01    10.546  0.6298311E-04  0.2653540E-02  0.1025985E-02
   539.410  0.1507236E-02  0.1476849E-01  0.1516740E-01    10.546  0.6311610E-04  0.2656123E-02  0.1016629E-02
   539.414  0.1507533E-02  0.1475784E-01  0.1516901E-01    10.546  0.6318585E-04  0.2660032E-02  0.1005631E-02
   539.419  0.1507826E-02  0.1474834E-01  0.1517089E-01    10.546  0.6319324E-04  0.2664821E-02  0.9921182E-03
   539.423  0.1508108E-02  0.1474117E-01  0.1517294E-01    10.546  0.6313706E-04  0.2670173E-02  0.9753524E-03
   539.427  0.1508372E-02  0.1473584E-01  0.1517366E-01    10.546  0.6301946E-04  0.2677530E-02  0.9566045E-03
   539.431  0.1508610E-02  0.1473116E-01  0.1517244E-01    10.546  0.6284384E-04  0.2685043E-02  0.9376460E-03
   539.435  0.1508822E-02  0.1472680E-01  0.1517023E-01    10.546  0.6261440E-04  0.2693359E-02  0.9192598E-03
   539.440  0.1509014E-02  0.1472276E-01  0.1516746E-01    10.546  0.6233891E-04  0.2701925E-02  0.9022847E-03
   539.444  0.1509177E-02  0.1472178E-01  0.1516519E-01    10.546  0.6202329E-04  0.2708826E-02  0.8856104E-03
   539.448  0.1509300E-02  0.1472361E-01  0.1516494E-01    10.546  0.6167191E-04  0.2716169E-02  0.8664365E-03
   539.452  0.1509396E-02  0.1472600E-01  0.1516421E-01    10.546  0.6130664E-04  0.2722936E-02  0.8499038E-03
   539.456  0.1509479E-02  0.1472807E-01  0.1516256E-01    10.546  0.6094730E-04  0.2729535E-02  0.8369965E-03
   539.460  0.1509551E-02  0.1472959E-01  0.1516133E-01    10.546  0.6060515E-04  0.2735526E-02  0.8268304E-03
   539.465  0.1509609E-02  0.1473244E-01  0.1516070E-01    10.546  0.6028959E-04  0.2742246E-02  0.8235636E-03
   539.469  0.1509652E-02  0.1473760E-01  0.1516190E-01    10.546  0.6000876E-04  0.2750990E-02  0.8266296E-03
   539.473  0.1509679E-02  0.1474264E-01  0.1516254E-01    10.546  0.5977061E-04  0.2759868E-02  0.8352984E-03
   539.477  0.1509699E-02  0.1474674E-01  0.1516377E-01    10.546  0.5956389E-04  0.2768573E-02  0.8467915E-03
   539.481  0.1509720E-02  0.1475018E-01  0.1516492E-01    10.546  0.5937898E-04  0.2777660E-02  0.8603144E-03
   539.486  0.1509741E-02  0.1475408E-01  0.1516773E-01    10.546  0.5921974E-04  0.2786002E-02  0.8749444E-03
   539.490  0.1509762E-02  0.1475803E-01  0.1517028E-01    10.546  0.5909160E-04  0.2794192E-02  0.8921346E-03
   539.494  0.1509770E-02  0.1476114E-01  0.1517140E-01    10.546  0.5899784E-04  0.2802410E-02  0.9098940E-03
   539.498  0.1509761E-02  0.1476307E-01  0.1517057E-01    10.546  0.5894092E-04  0.2810033E-02  0.9281035E-03
   539.502  0.1509747E-02  0.1476528E-01  0.1516879E-01    10.546  0.5890636E-04  0.2817847E-02  0.9459294E-03
   539.506  0.1509736E-02  0.1476639E-01  0.1516754E-01    10.546  0.5887988E-04  0.2824527E-02  0.9618067E-03
   539.511  0.1509729E-02  0.1476687E-01  0.1516523E-01    10.546  0.5886251E-04  0.2830888E-02  0.9772871E-03
   539.515  0.1509726E-02  0.1476734E-01  0.1516400E-01    10.546  0.5885523E-04  0.2836136E-02  0.9914535E-03
   539.519  0.1509727E-02  0.1476771E-01  0.1516336E-01    10.545  0.5885837E-04  0.2840671E-02  0.1004572E-02
   539.523  0.1509732E-02  0.1476828E-01  0.1516157E-01    10.545  0.5887536E-04  0.2843944E-02  0.1016993E-02
   539.527  0.1509738E-02  0.1476894E-01  0.1515945E-01    10.545  0.5890640E-04  0.2846434E-02  0.1028805E-02
   539.532  0.1509747E-02  0.1477030E-01  0.1515770E-01    10.545  0.5895169E-04  0.2847768E-02  0.1039186E-02
   539.536  0.1509758E-02  0.1477645E-01  0.1515619E-01    10.545  0.5900973E-04  0.2853648E-02  0.1047784E-02
   539.540  0.1509771E-02  0.1477698E-01  0.1515524E-01    10.545  0.5907917E-04  0.2851078E-02  0.1054592E-02
   539.544  0.1509785E-02  0.1477821E-01  0.1515411E-01    10.545  0.5915832E-04  0.2847458E-02  0.1061174E-02
   539.548  0.1509797E-02  0.1478057E-01  0.1515300E-01    10.545  0.5925045E-04  0.2843949E-02  0.1066905E-02
   539.552  0.1509810E-02  0.1478244E-01  0.1515143E-01    10.545  0.5934603E-04  0.2840687E-02  0.1071511E-02
   539.557  0.1509828E-02  0.1478372E-01  0.1514946E-01    10.545  0.5944166E-04  0.2837912E-02  0.1074884E-02
   539.561  0.1509855E-02  0.1478483E-01  0.1514770E-01    10.545  0.5954236E-04  0.2835200E-02  0.1078937E-02
   539.565  0.1509889E-02  0.1478569E-01  0.1514611E-01    10.545  0.5964695E-04  0.2833127E-02  0.1082906E-02
   539.569  0.1509923E-02  0.1478626E-01  0.1514454E-01    10.545  0.5975543E-04  0.2830981E-02  0.1087024E-02
   539.573  0.1509952E-02  0.1478743E-01  0.1514194E-01    10.545  0.5986645E-04  0.2828252E-02  0.1091089E-02
   539.578  0.1509977E-02  0.1478841E-01  0.1513864E-01    10.545  0.5997772E-04  0.2825832E-02  0.1093630E-02
   539.582  0.1509995E-02  0.1478927E-01  0.1513450E-01    10.545  0.6008564E-04  0.2823460E-02  0.1095703E-02
   539.586  0.1510006E-02  0.1479028E-01  0.1512972E-01    10.545  0.6018680E-04  0.2821481E-02  0.1097125E-02
   539.590  0.1510005E-02  0.1479112E-01  0.1512386E-01    10.545  0.6027469E-04  0.2819353E-02  0.1096761E-02
   539.594  0.1509993E-02  0.1479149E-01  0.1511734E-01    10.545  0.6034611E-04  0.2817784E-02  0.1096183E-02
   539.598  0.1509974E-02  0.1479184E-01  0.1511036E-01    10.545  0.6039849E-04  0.2816585E-02  0.1093995E-02
   539.603  0.1509949E-02  0.1479173E-01  0.1510237E-01    10.545  0.6043085E-04  0.2815784E-02  0.1090921E-02
   539.607  0.1509921E-02  0.1479335E-01  0.1509612E-01    10.545  0.6045898E-04  0.2813082E-02  0.1088330E-02
   539.611  0.1509868E-02  0.1479488E-01  0.1508848E-01    10.545  0.6052316E-04  0.2812599E-02  0.1089239E-02
   539.615  0.1509787E-02  0.1479579E-01  0.1507890E-01    10.545  0.6063061E-04  0.2811075E-02  0.1093172E-02
   539.619  0.1509679E-02  0.1479642E-01  0.1506760E-01    10.545  0.6077796E-04  0.2809580E-02  0.1099960E-02
   539.624  0.1509547E-02  0.1479691E-01  0.1505431E-01    10.545  0.6096208E-04  0.2809108E-02  0.1110451E-02
   539.628  0.1509394E-02  0.1479718E-01  0.1504075E-01    10.545  0.6117741E-04  0.2808209E-02  0.1121233E-02
   539.632  0.1509226E-02  0.1479779E-01  0.1502725E-01    10.545  0.6141830E-04  0.2811245E-02  0.1133513E-02
   539.636  0.1509045E-02  0.1479497E-01  0.1501439E-01    10.545  0.6167916E-04  0.2811949E-02  0.1145731E-02
   539.640  0.1508856E-02  0.1479685E-01  0.1500608E-01    10.545  0.6195223E-04  0.2809585E-02  0.1152586E-02
   539.645  0.1508665E-02  0.1480271E-01  0.1500141E-01    10.545  0.6223105E-04  0.2804160E-02  0.1154956E-02
   539.649  0.1508489E-02  0.1480883E-01  0.1499976E-01    10.545  0.6250667E-04  0.2798647E-02  0.1157206E-02
   539.653  0.1508335E-02  0.1481446E-01  0.1499999E-01    10.545  0.6277219E-04  0.2794218E-02  0.1158583E-02
   539.657  0.1508207E-02  0.1482009E-01  0.1500342E-01    10.545  0.6302107E-04  0.2789247E-02  0.1157030E-02
   539.661  0.1508110E-02  0.1482537E-01  0.1500901E-01    10.545  0.6324603E-04  0.2785076E-02  0.1153526E-02
   539.665  0.1508045E-02  0.1483025E-01  0.1501834E-01    10.545  0.6344094E-04  0.2781251E-02  0.1148663E-02
   539.670  0.1508013E-02  0.1483871E-01  0.1503098E-01    10.545  0.6360131E-04  0.2774775E-02  0.1133859E-02
   539.674  0.1508012E-02  0.1484679E-01  0.1504552E-01    10.544  0.6372235E-04  0.2768636E-02  0.1119148E-02
   539.678  0.1508044E-02  0.1485310E-01  0.1506110E-01    10.544  0.6380042E-04  0.2763638E-02  0.1103548E-02
   539.682  0.1508109E-02  0.1485861E-01  0.1507615E-01    10.544  0.6383187E-04  0.2759994E-02  0.1088442E-02
   539.686  0.1508204E-02  0.1486291E-01  0.1509117E-01    10.544  0.6381398E-04  0.2757422E-02  0.1073391E-02
   539.691  0.1508329E-02  0.1486567E-01  0.1510646E-01    10.544  0.6374698E-04  0.2755994E-02  0.1058301E-02
   539.695  0.1508479E-02  0.1486731E-01  0.1512125E-01    10.544  0.6363332E-04  0.2755201E-02  0.1043458E-02
   539.699  0.1508650E-02  0.1486783E-01  0.1513512E-01    10.544  0.6347600E-04  0.2755075E-02  0.1029308E-02
   539.703  0.1508839E-02  0.1486761E-01  0.1514838E-01    10.544  0.6327899E-04  0.2755884E-02  0.1016207E-02
   539.707  0.1509041E-02  0.1486755E-01  0.1516142E-01    10.544  0.6304463E-04  0.2757471E-02  0.1003581E-02
   539.711  0.1509253E-02  0.1486728E-01  0.1517262E-01    10.544  0.6277458E-04  0.2758944E-02  0.9925879E-03
   539.716  0.1509466E-02  0.1486692E-01  0.1518237E-01    10.544  0.6247369E-04  0.2760934E-02  0.9824457E-03
   539.720  0.1509677E-02  0.1486705E-01  0.1518980E-01    10.544  0.6215136E-04  0.2763083E-02  0.9749971E-03
   539.724  0.1509883E-02  0.1486597E-01  0.1519729E-01    10.544  0.6181532E-04  0.2766271E-02  0.9680563E-03
   539.728  0.1510085E-02  0.1486654E-01  0.1520443E-01    10.544  0.6147260E-04  0.2768677E-02  0.9609215E-03
   539.732  0.1510279E-02  0.1486675E-01  0.1520923E-01    10.544  0.6113073E-04  0.2772022E-02  0.9562134E-03
   539.737  0.1510459E-02  0.1486559E-01  0.1521131E-01    10.544  0.6079950E-04  0.2774229E-02  0.9543223E-03
   539.741  0.1510622E-02  0.1486496E-01  0.1521130E-01    10.544  0.6048715E-04  0.2778666E-02  0.9543106E-03
   539.745  0.1510761E-02  0.1486371E-01  0.1520908E-01    10.544  0.6020205E-04  0.2783430E-02  0.9572097E-03
   539.749  0.1510862E-02  0.1486242E-01  0.1520337E-01    10.544  0.5995770E-04  0.2787845E-02  0.9635575E-03
   539.753  0.1510913E-02  0.1486084E-01  0.1519519E-01    10.544  0.5976648E-04  0.2791932E-02  0.9720571E-03
   539.757  0.1510917E-02  0.1485892E-01  0.1518370E-01    10.544  0.5963761E-04  0.2795703E-02  0.9847046E-03
   539.762  0.1510872E-02  0.1485712E-01  0.1517129E-01    10.544  0.5957396E-04  0.2798732E-02  0.9982879E-03
   539.766  0.1510784E-02  0.1485527E-01  0.1515697E-01    10.544  0.5957451E-04  0.2801247E-02  0.1013978E-02
   539.770  0.1510673E-02  0.1485337E-01  0.1514324E-01    10.544  0.5960641E-04  0.2803395E-02  0.1028740E-02
   539.774  0.1510554E-02  0.1485127E-01  0.1513131E-01    10.544  0.5964855E-04  0.2804761E-02  0.1041494E-02
   539.778  0.1510432E-02  0.1484891E-01  0.1512096E-01    10.544  0.5969930E-04  0.2805213E-02  0.1051546E-02
   539.783  0.1510306E-02  0.1484585E-01  0.1511219E-01    10.544  0.5975593E-04  0.2805083E-02  0.1059624E-02
   539.787  0.1510172E-02  0.1484619E-01  0.1510733E-01    10.544  0.5980779E-04  0.2806968E-02  0.1062429E-02
   539.791  0.1510034E-02  0.1484707E-01  0.1510342E-01    10.544  0.5985196E-04  0.2808043E-02  0.1061549E-02
   539.795  0.1509893E-02  0.1484671E-01  0.1509955E-01    10.544  0.5988830E-04  0.2809198E-02  0.1057748E-02
   539.799  0.1509756E-02  0.1484553E-01  0.1509436E-01    10.544  0.5991497E-04  0.2809560E-02  0.1052747E-02
   539.804  0.1509624E-02  0.1484273E-01  0.1509054E-01    10.544  0.5993140E-04  0.2810009E-02  0.1044365E-02
   539.808  0.1509502E-02  0.1483853E-01  0.1508625E-01    10.543  0.5993720E-04  0.2810056E-02  0.1034937E-02
   539.812  0.1509393E-02  0.1483315E-01  0.1508173E-01    10.543  0.5993160E-04  0.2809896E-02  0.1025097E-02
   539.816  0.1509301E-02  0.1482663E-01  0.1507623E-01    10.543  0.5991587E-04  0.2809958E-02  0.1014322E-02
   539.820  0.1509226E-02  0.1482288E-01  0.1507586E-01    10.543  0.5988963E-04  0.2808952E-02  0.1002195E-02
   539.824  0.1509172E-02  0.1482162E-01  0.1507915E-01    10.543  0.5985423E-04  0.2805790E-02  0.9897395E-03
   539.829  0.1509143E-02  0.1482073E-01  0.1508430E-01    10.543  0.5981076E-04  0.2802061E-02  0.9771544E-03
   539.833  0.1509129E-02  0.1482029E-01  0.1509020E-01    10.543  0.5976589E-04  0.2797967E-02  0.9659503E-03
   539.837  0.1509103E-02  0.1482319E-01  0.1509632E-01    10.543  0.5974178E-04  0.2791730E-02  0.9557613E-03
   539.841  0.1509060E-02  0.1482761E-01  0.1510247E-01    10.543  0.5974771E-04  0.2785076E-02  0.9467422E-03
   539.845  0.1509003E-02  0.1483346E-01  0.1510929E-01    10.543  0.5978238E-04  0.2776313E-02  0.9392225E-03
   539.850  0.1508931E-02  0.1484166E-01  0.1511580E-01    10.543  0.5984568E-04  0.2767824E-02  0.9329024E-03
   539.854  0.1508847E-02  0.1485069E-01  0.1512246E-01    10.543  0.5993510E-04  0.2758948E-02  0.9288974E-03
   539.858  0.1508755E-02  0.1485851E-01  0.1512894E-01    10.543  0.6004947E-04  0.2748083E-02  0.9257497E-03
   539.862  0.1508655E-02  0.1486748E-01  0.1513475E-01    10.543  0.6018557E-04  0.2739974E-02  0.9234098E-03
   539.866  0.1508546E-02  0.1487597E-01  0.1513989E-01    10.543  0.6034809E-04  0.2732140E-02  0.9220849E-03
   539.870  0.1508430E-02  0.1488308E-01  0.1514402E-01    10.543  0.6053241E-04  0.2724356E-02  0.9220369E-03
   539.875  0.1508312E-02  0.1488865E-01  0.1514717E-01    10.543  0.6073510E-04  0.2716821E-02  0.9220758E-03
   539.879  0.1508193E-02  0.1489275E-01  0.1514897E-01    10.543  0.6095133E-04  0.2710233E-02  0.9221684E-03
   539.883  0.1508072E-02  0.1489551E-01  0.1514948E-01    10.543  0.6118522E-04  0.2704047E-02  0.9225330E-03
   539.887  0.1507945E-02  0.1489900E-01  0.1515088E-01    10.543  0.6143524E-04  0.2701121E-02  0.9261781E-03
   539.891  0.1507815E-02  0.1490048E-01  0.1515059E-01    10.543  0.6169419E-04  0.2698975E-02  0.9287205E-03
   539.896  0.1507686E-02  0.1489987E-01  0.1514814E-01    10.543  0.6195602E-04  0.2697649E-02  0.9303765E-03
   539.900  0.1507562E-02  0.1489705E-01  0.1514433E-01    10.543  0.6221412E-04  0.2697421E-02  0.9312723E-03
   539.904  0.1507446E-02  0.1489758E-01  0.1514748E-01    10.543  0.6246043E-04  0.2696183E-02  0.9356107E-03
   539.908  0.1507356E-02  0.1489713E-01  0.1514880E-01    10.543  0.6268011E-04  0.2695175E-02  0.9347652E-03
   539.912  0.1507297E-02  0.1489609E-01  0.1515346E-01    10.543  0.6286375E-04  0.2694982E-02  0.9334330E-03
   539.917  0.1507271E-02  0.1489452E-01  0.1515975E-01    10.543  0.6300740E-04  0.2695295E-02  0.9317304E-03
   539.921  0.1507279E-02  0.1489080E-01  0.1516620E-01    10.543  0.6310610E-04  0.2696145E-02  0.9291988E-03
   539.925  0.1507320E-02  0.1488570E-01  0.1517291E-01    10.543  0.6315772E-04  0.2697726E-02  0.9256501E-03
   539.929  0.1507393E-02  0.1487942E-01  0.1518037E-01    10.542  0.6316016E-04  0.2700773E-02  0.9221756E-03
   539.933  0.1507496E-02  0.1487420E-01  0.1518911E-01    10.542  0.6311454E-04  0.2707569E-02  0.9219455E-03
   539.937  0.1507627E-02  0.1486819E-01  0.1519771E-01    10.542  0.6302161E-04  0.2715856E-02  0.9223277E-03
   539.942  0.1507782E-02  0.1486125E-01  0.1520596E-01    10.542  0.6288473E-04  0.2725362E-02  0.9223611E-03
   539.946  0.1507958E-02  0.1485339E-01  0.1521316E-01    10.542  0.6271758E-04  0.2735366E-02  0.9225369E-03
   539.950  0.1508142E-02  0.1485107E-01  0.1522622E-01    10.542  0.6252796E-04  0.2739598E-02  0.9255893E-03
   539.954  0.1508332E-02  0.1484878E-01  0.1523756E-01    10.542  0.6232180E-04  0.2744360E-02  0.9290742E-03
   539.958  0.1508522E-02  0.1484627E-01  0.1524631E-01    10.542  0.6210516E-04  0.2751353E-02  0.9317764E-03
   539.963  0.1508706E-02  0.1484094E-01  0.1525244E-01    10.542  0.6188481E-04  0.2756767E-02  0.9342297E-03
   539.967  0.1508879E-02  0.1483579E-01  0.1525615E-01    10.542  0.6166719E-04  0.2761741E-02  0.9372930E-03
   539.971  0.1509037E-02  0.1483103E-01  0.1525916E-01    10.542  0.6145910E-04  0.2766056E-02  0.9406649E-03
   539.975  0.1509169E-02  0.1482589E-01  0.1526046E-01    10.542  0.6127822E-04  0.2770259E-02  0.9445444E-03
   539.979  0.1509239E-02  0.1482114E-01  0.1525648E-01    10.542  0.6117980E-04  0.2774421E-02  0.9503053E-03
   539.984  0.1509245E-02  0.1481749E-01  0.1524826E-01    10.542  0.6117053E-04  0.2777967E-02  0.9584039E-03
   539.988  0.1509187E-02  0.1481474E-01  0.1523779E-01    10.542  0.6125055E-04  0.2781016E-02  0.9687597E-03
   539.992  0.1509076E-02  0.1481615E-01  0.1523003E-01    10.542  0.6141210E-04  0.2781605E-02  0.9837286E-03
   539.996  0.1508933E-02  0.1481803E-01  0.1522352E-01    10.542  0.6163617E-04  0.2781767E-02  0.1000759E-02
   540.000  0.1508735E-02  0.1482176E-01  0.1521702E-01    10.542  0.6192643E-04  0.2780855E-02  0.1018662E-02
   540.004  0.1508488E-02  0.1482680E-01  0.1521209E-01    10.542  0.6227398E-04  0.2779477E-02  0.1035891E-02
   540.009  0.1508197E-02  0.1483256E-01  0.1520609E-01    10.542  0.6266909E-04  0.2778064E-02  0.1056011E-02
   540.013  0.1507872E-02  0.1483883E-01  0.1520207E-01    10.542  0.6310025E-04  0.2776432E-02  0.1072180E-02
   540.017  0.1507518E-02  0.1484479E-01  0.1519917E-01    10.542  0.6355410E-04  0.2775428E-02  0.1087528E-02
   540.021  0.1507129E-02  0.1485156E-01  0.1519732E-01    10.542  0.6399931E-04  0.2776905E-02  0.1101358E-02
   540.025  0.1506717E-02  0.1485850E-01  0.1519603E-01    10.542  0.6441403E-04  0.2781519E-02  0.1113639E-02
   540.030  0.1506293E-02  0.1486460E-01  0.1519575E-01    10.542  0.6478553E-04  0.2789198E-02  0.1123810E-02
   540.034  0.1505868E-02  0.1486939E-01  0.1519627E-01    10.542  0.6510534E-04  0.2799785E-02  0.1132365E-02
   540.038  0.1505454E-02  0.1487219E-01  0.1519801E-01    10.542  0.6536604E-04  0.2813017E-02  0.1138630E-02
   540.042  0.1505069E-02  0.1487357E-01  0.1520157E-01    10.542  0.6554991E-04  0.2829962E-02  0.1144348E-02
   540.046  0.1504727E-02  0.1487232E-01  0.1520616E-01    10.542  0.6564836E-04  0.2849585E-02  0.1148045E-02
   540.051  0.1504438E-02  0.1488080E-01  0.1522479E-01    10.542  0.6565905E-04  0.2862091E-02  0.1127636E-02
   540.055  0.1504199E-02  0.1488781E-01  0.1524502E-01    10.542  0.6559583E-04  0.2873813E-02  0.1103625E-02
   540.059  0.1503990E-02  0.1489178E-01  0.1526207E-01    10.542  0.6550723E-04  0.2885893E-02  0.1082025E-02
   540.063  0.1503811E-02  0.1489376E-01  0.1527744E-01    10.541  0.6539393E-04  0.2896377E-02  0.1064610E-02
   540.067  0.1503658E-02  0.1489309E-01  0.1529003E-01    10.541  0.6525033E-04  0.2905429E-02  0.1048271E-02
   540.071  0.1503538E-02  0.1489018E-01  0.1530070E-01    10.541  0.6507689E-04  0.2913428E-02  0.1032310E-02
   540.076  0.1503454E-02  0.1488461E-01  0.1531073E-01    10.541  0.6487772E-04  0.2919917E-02  0.1017398E-02
   540.080  0.1503409E-02  0.1487628E-01  0.1531574E-01    10.541  0.6465813E-04  0.2924792E-02  0.1002493E-02
   540.084  0.1503401E-02  0.1486526E-01  0.1531761E-01    10.541  0.6442437E-04  0.2927349E-02  0.9883982E-03
   540.088  0.1503429E-02  0.1485300E-01  0.1531784E-01    10.541  0.6418450E-04  0.2927689E-02  0.9750242E-03
   540.092  0.1503485E-02  0.1483908E-01  0.1531551E-01    10.541  0.6394507E-04  0.2926523E-02  0.9619353E-03
   540.097  0.1503553E-02  0.1482400E-01  0.1531267E-01    10.541  0.6369906E-04  0.2923433E-02  0.9512482E-03
   540.101  0.1503634E-02  0.1480913E-01  0.1530652E-01    10.541  0.6345074E-04  0.2918077E-02  0.9407020E-03
   540.105  0.1503737E-02  0.1480106E-01  0.1530642E-01    10.541  0.6320834E-04  0.2905837E-02  0.9225610E-03
   540.109  0.1503857E-02  0.1479573E-01  0.1530984E-01    10.541  0.6297828E-04  0.2891446E-02  0.9013735E-03
   540.113  0.1503990E-02  0.1478906E-01  0.1531380E-01    10.541  0.6276799E-04  0.2875272E-02  0.8843754E-03
   540.117  0.1504132E-02  0.1479064E-01  0.1532443E-01    10.541  0.6258278E-04  0.2854281E-02  0.8759881E-03
   540.122  0.1504278E-02  0.1479193E-01  0.1533300E-01    10.541  0.6242802E-04  0.2836824E-02  0.8700894E-03
   540.126  0.1504423E-02  0.1479041E-01  0.1533888E-01    10.541  0.6230735E-04  0.2819988E-02  0.8676003E-03
   540.130  0.1504564E-02  0.1478796E-01  0.1534134E-01    10.541  0.6222456E-04  0.2806219E-02  0.8678544E-03
   540.134  0.1504696E-02  0.1478383E-01  0.1533980E-01    10.541  0.6216967E-04  0.2795205E-02  0.8686552E-03
   540.138  0.1504844E-02  0.1477923E-01  0.1533983E-01    10.541  0.6208791E-04  0.2787741E-02  0.8674005E-03
   540.143  0.1505010E-02  0.1477839E-01  0.1534630E-01    10.541  0.6196828E-04  0.2790715E-02  0.8587423E-03
   540.147  0.1505187E-02  0.1477713E-01  0.1535256E-01    10.541  0.6181252E-04  0.2797196E-02  0.8479924E-03
   540.151  0.1505371E-02  0.1477521E-01  0.1535952E-01    10.541  0.6162442E-04  0.2806581E-02  0.8367492E-03
   540.155  0.1505571E-02  0.1477280E-01  0.1536573E-01    10.541  0.6140360E-04  0.2818102E-02  0.8250910E-03
   540.159  0.1505805E-02  0.1477118E-01  0.1537497E-01    10.541  0.6114628E-04  0.2831358E-02  0.8140789E-03
   540.164  0.1506067E-02  0.1476979E-01  0.1538698E-01    10.541  0.6086048E-04  0.2846556E-02  0.8054753E-03
   540.168  0.1506349E-02  0.1476904E-01  0.1540082E-01    10.541  0.6055359E-04  0.2863326E-02  0.7980137E-03
   540.172  0.1506645E-02  0.1476909E-01  0.1541574E-01    10.541  0.6023529E-04  0.2879781E-02  0.7946202E-03
   540.176  0.1506948E-02  0.1476770E-01  0.1543017E-01    10.541  0.5991397E-04  0.2896917E-02  0.7936241E-03
   540.180  0.1507252E-02  0.1476863E-01  0.1544426E-01    10.541  0.5960287E-04  0.2912129E-02  0.7940790E-03
   540.184  0.1507566E-02  0.1476824E-01  0.1545704E-01    10.541  0.5932661E-04  0.2924891E-02  0.7971770E-03
   540.189  0.1507881E-02  0.1476540E-01  0.1546742E-01    10.541  0.5909447E-04  0.2936206E-02  0.8024317E-03
   540.193  0.1508191E-02  0.1476227E-01  0.1547526E-01    10.541  0.5891229E-04  0.2944786E-02  0.8095389E-03
   540.197  0.1508486E-02  0.1475876E-01  0.1548043E-01    10.540  0.5878607E-04  0.2951550E-02  0.8204663E-03
   540.201  0.1508758E-02  0.1475451E-01  0.1548319E-01    10.540  0.5871786E-04  0.2957015E-02  0.8337242E-03
   540.205  0.1509001E-02  0.1475018E-01  0.1548347E-01    10.540  0.5871047E-04  0.2961424E-02  0.8486504E-03
   540.210  0.1509212E-02  0.1474741E-01  0.1548255E-01    10.540  0.5876990E-04  0.2966649E-02  0.8669192E-03
   540.214  0.1509393E-02  0.1474353E-01  0.1547866E-01    10.540  0.5888689E-04  0.2969548E-02  0.8862435E-03
   540.218  0.1509566E-02  0.1473906E-01  0.1547380E-01    10.540  0.5901084E-04  0.2971192E-02  0.9025955E-03
   540.222  0.1509732E-02  0.1473354E-01  0.1546760E-01    10.540  0.5913092E-04  0.2971172E-02  0.9155785E-03
   540.226  0.1509895E-02  0.1472802E-01  0.1546154E-01    10.540  0.5925318E-04  0.2970685E-02  0.9260419E-03
   540.230  0.1510054E-02  0.1472246E-01  0.1545629E-01    10.540  0.5937880E-04  0.2968991E-02  0.9347227E-03
   540.235  0.1510204E-02  0.1471729E-01  0.1545111E-01    10.540  0.5950369E-04  0.2966494E-02  0.9423109E-03
   540.239  0.1510342E-02  0.1471288E-01  0.1544517E-01    10.540  0.5962530E-04  0.2963694E-02  0.9484282E-03
   540.243  0.1510466E-02  0.1471036E-01  0.1544091E-01    10.540  0.5973940E-04  0.2959536E-02  0.9545850E-03
   540.247  0.1510578E-02  0.1470756E-01  0.1543527E-01    10.540  0.5984202E-04  0.2953852E-02  0.9570359E-03
   540.251  0.1510670E-02  0.1470593E-01  0.1542906E-01    10.540  0.5993519E-04  0.2950464E-02  0.9593679E-03
   540.256  0.1510719E-02  0.1470531E-01  0.1542012E-01    10.540  0.6002707E-04  0.2947194E-02  0.9616455E-03
   540.260  0.1510714E-02  0.1470688E-01  0.1540757E-01    10.540  0.6011568E-04  0.2943375E-02  0.9616368E-03
   540.264  0.1510660E-02  0.1470998E-01  0.1539688E-01    10.540  0.6021184E-04  0.2938935E-02  0.9633433E-03
   540.268  0.1510566E-02  0.1471484E-01  0.1538598E-01    10.540  0.6031774E-04  0.2935230E-02  0.9646163E-03
   540.272  0.1510434E-02  0.1472060E-01  0.1537571E-01    10.540  0.6043213E-04  0.2932185E-02  0.9636653E-03
   540.276  0.1510269E-02  0.1472668E-01  0.1536273E-01    10.540  0.6055136E-04  0.2930297E-02  0.9661611E-03
   540.281  0.1510075E-02  0.1473239E-01  0.1534894E-01    10.540  0.6067268E-04  0.2929358E-02  0.9680707E-03
   540.285  0.1509857E-02  0.1473827E-01  0.1533477E-01    10.540  0.6079235E-04  0.2929509E-02  0.9700130E-03
   540.289  0.1509621E-02  0.1474353E-01  0.1532214E-01    10.540  0.6090868E-04  0.2930634E-02  0.9720763E-03
   540.293  0.1509374E-02  0.1474813E-01  0.1530956E-01    10.540  0.6101699E-04  0.2932957E-02  0.9745826E-03
   540.297  0.1509125E-02  0.1475160E-01  0.1529718E-01    10.540  0.6111888E-04  0.2935710E-02  0.9780533E-03
   540.302  0.1508886E-02  0.1475328E-01  0.1528587E-01    10.540  0.6121660E-04  0.2938883E-02  0.9819199E-03
   540.306  0.1508665E-02  0.1475559E-01  0.1527819E-01    10.540  0.6130724E-04  0.2941011E-02  0.9845900E-03
   540.310  0.1508466E-02  0.1475707E-01  0.1527394E-01    10.540  0.6138907E-04  0.2942499E-02  0.9877816E-03
   540.314  0.1508290E-02  0.1475654E-01  0.1526807E-01    10.540  0.6146850E-04  0.2944688E-02  0.9904339E-03
   540.318  0.1508142E-02  0.1475415E-01  0.1526276E-01    10.540  0.6154415E-04  0.2946979E-02  0.9939155E-03
   540.322  0.1508028E-02  0.1475223E-01  0.1525997E-01    10.540  0.6161210E-04  0.2951843E-02  0.9977274E-03
   540.327  0.1507950E-02  0.1474657E-01  0.1525835E-01    10.540  0.6167035E-04  0.2954241E-02  0.1000517E-02
   540.331  0.1507911E-02  0.1474005E-01  0.1525798E-01    10.540  0.6171778E-04  0.2957270E-02  0.1002771E-02
   540.335  0.1507911E-02  0.1473527E-01  0.1526077E-01    10.540  0.6175315E-04  0.2959657E-02  0.1004923E-02
   540.339  0.1507945E-02  0.1473288E-01  0.1526727E-01    10.539  0.6177708E-04  0.2960029E-02  0.1005267E-02
   540.343  0.1507988E-02  0.1473249E-01  0.1527253E-01    10.539  0.6179219E-04  0.2958455E-02  0.1004298E-02
   540.348  0.1508033E-02  0.1473319E-01  0.1527597E-01    10.539  0.6179929E-04  0.2955264E-02  0.1002919E-02
   540.352  0.1508079E-02  0.1473527E-01  0.1527823E-01    10.539  0.6180026E-04  0.2950370E-02  0.1000923E-02
   540.356  0.1508124E-02  0.1473948E-01  0.1528081E-01    10.539  0.6179509E-04  0.2943485E-02  0.9977074E-03
   540.360  0.1508169E-02  0.1474338E-01  0.1528223E-01    10.539  0.6178568E-04  0.2935883E-02  0.9949661E-03
   540.364  0.1508210E-02  0.1474910E-01  0.1528268E-01    10.539  0.6177234E-04  0.2928308E-02  0.9920516E-03
   540.368  0.1508248E-02  0.1475443E-01  0.1528225E-01    10.539  0.6175666E-04  0.2918934E-02  0.9891883E-03
   540.373  0.1508282E-02  0.1476048E-01  0.1528079E-01    10.539  0.6173968E-04  0.2908802E-02  0.9866911E-03
   540.377  0.1508311E-02  0.1476828E-01  0.1527964E-01    10.539  0.6172136E-04  0.2899771E-02  0.9842003E-03
   540.381  0.1508333E-02  0.1477677E-01  0.1527818E-01    10.539  0.6170218E-04  0.2888981E-02  0.9814072E-03
   540.385  0.1508349E-02  0.1478523E-01  0.1527653E-01    10.539  0.6168242E-04  0.2878332E-02  0.9788291E-03
   540.389  0.1508359E-02  0.1479413E-01  0.1527365E-01    10.539  0.6166214E-04  0.2868136E-02  0.9769213E-03
   540.394  0.1508362E-02  0.1480272E-01  0.1527036E-01    10.539  0.6163969E-04  0.2858933E-02  0.9753751E-03
   540.398  0.1508358E-02  0.1481443E-01  0.1526915E-01    10.539  0.6161646E-04  0.2845644E-02  0.9737223E-03
   540.402  0.1508348E-02  0.1482699E-01  0.1526832E-01    10.539  0.6159072E-04  0.2832137E-02  0.9712398E-03
   540.406  0.1508331E-02  0.1483851E-01  0.1526622E-01    10.539  0.6156367E-04  0.2820343E-02  0.9701524E-03
   540.410  0.1508318E-02  0.1484880E-01  0.1526292E-01    10.539  0.6153202E-04  0.2810308E-02  0.9687808E-03
   540.414  0.1508338E-02  0.1485644E-01  0.1526101E-01    10.539  0.6148425E-04  0.2803032E-02  0.9678587E-03
   540.419  0.1508396E-02  0.1486217E-01  0.1526024E-01    10.539  0.6142020E-04  0.2797796E-02  0.9669648E-03
   540.423  0.1508490E-02  0.1486579E-01  0.1525963E-01    10.539  0.6133907E-04  0.2794396E-02  0.9656775E-03
   540.427  0.1508616E-02  0.1486778E-01  0.1525964E-01    10.539  0.6124432E-04  0.2792691E-02  0.9645751E-03
   540.431  0.1508772E-02  0.1486879E-01  0.1525922E-01    10.539  0.6113826E-04  0.2791833E-02  0.9639173E-03
   540.435  0.1508951E-02  0.1486922E-01  0.1525914E-01    10.539  0.6102470E-04  0.2792176E-02  0.9641034E-03
   540.440  0.1509150E-02  0.1486956E-01  0.1525927E-01    10.539  0.6090809E-04  0.2792976E-02  0.9643727E-03
   540.444  0.1509363E-02  0.1486948E-01  0.1525938E-01    10.539  0.6079183E-04  0.2793681E-02  0.9647342E-03
   540.448  0.1509584E-02  0.1486990E-01  0.1525908E-01    10.539  0.6068056E-04  0.2793915E-02  0.9658857E-03
   540.452  0.1509807E-02  0.1487094E-01  0.1525847E-01    10.539  0.6057788E-04  0.2793215E-02  0.9672862E-03
   540.456  0.1510025E-02  0.1487150E-01  0.1525743E-01    10.539  0.6048757E-04  0.2790702E-02  0.9690393E-03
   540.460  0.1510233E-02  0.1487386E-01  0.1525602E-01    10.539  0.6041191E-04  0.2787933E-02  0.9708940E-03
   540.465  0.1510423E-02  0.1487744E-01  0.1525380E-01    10.539  0.6035287E-04  0.2783851E-02  0.9740653E-03
   540.469  0.1510592E-02  0.1488204E-01  0.1525124E-01    10.539  0.6031148E-04  0.2778584E-02  0.9771034E-03
   540.473  0.1510738E-02  0.1488725E-01  0.1524890E-01    10.539  0.6028021E-04  0.2772488E-02  0.9797598E-03
   540.477  0.1510861E-02  0.1489577E-01  0.1524709E-01    10.538  0.6025453E-04  0.2767243E-02  0.9818023E-03
   540.481  0.1510956E-02  0.1490248E-01  0.1524468E-01    10.538  0.6023542E-04  0.2757492E-02  0.9847303E-03
   540.486  0.1511021E-02  0.1491028E-01  0.1524253E-01    10.538  0.6022226E-04  0.2746265E-02  0.9871957E-03
   540.490  0.1511053E-02  0.1491913E-01  0.1524062E-01    10.538  0.6021447E-04  0.2734157E-02  0.9898561E-03
   540.494  0.1511056E-02  0.1492810E-01  0.1523917E-01    10.538  0.6021277E-04  0.2721970E-02  0.9916588E-03
   540.498  0.1511054E-02  0.1493538E-01  0.1523785E-01    10.538  0.6021381E-04  0.2712258E-02  0.9931077E-03
   540.502  0.1511053E-02  0.1494145E-01  0.1523641E-01    10.538  0.6021736E-04  0.2704013E-02  0.9943596E-03
   540.506  0.1511054E-02  0.1494637E-01  0.1523527E-01    10.538  0.6022308E-04  0.2697048E-02  0.9959651E-03
   540.511  0.1511057E-02  0.1495031E-01  0.1523455E-01    10.538  0.6023141E-04  0.2691786E-02  0.9974487E-03
   540.515  0.1511062E-02  0.1495346E-01  0.1523420E-01    10.538  0.6024156E-04  0.2686964E-02  0.9980391E-03
   540.519  0.1511068E-02  0.1495670E-01  0.1523423E-01    10.538  0.6025429E-04  0.2682847E-02  0.9989723E-03
   540.523  0.1511076E-02  0.1495926E-01  0.1523426E-01    10.538  0.6026827E-04  0.2679191E-02  0.9999424E-03
   540.527  0.1511086E-02  0.1496122E-01  0.1523535E-01    10.538  0.6028403E-04  0.2676203E-02  0.1000709E-02
   540.531  0.1511096E-02  0.1496359E-01  0.1523375E-01    10.538  0.6030076E-04  0.2673811E-02  0.1001331E-02
   540.536  0.1511107E-02  0.1496533E-01  0.1523466E-01    10.538  0.6031892E-04  0.2671347E-02  0.1002098E-02
   540.540  0.1511112E-02  0.1496676E-01  0.1523478E-01    10.538  0.6034039E-04  0.2668940E-02  0.1003093E-02
   540.544  0.1511085E-02  0.1496816E-01  0.1523293E-01    10.538  0.6037837E-04  0.2666969E-02  0.1003763E-02
   540.548  0.1511023E-02  0.1496995E-01  0.1522757E-01    10.538  0.6043339E-04  0.2665065E-02  0.1004043E-02
   540.552  0.1510928E-02  0.1497442E-01  0.1522462E-01    10.538  0.6050508E-04  0.2659883E-02  0.1004198E-02
   540.557  0.1510803E-02  0.1498124E-01  0.1522158E-01    10.538  0.6059156E-04  0.2656071E-02  0.1004330E-02
   540.561  0.1510650E-02  0.1498899E-01  0.1521856E-01    10.538  0.6069203E-04  0.2652236E-02  0.1004414E-02
   540.565  0.1510475E-02  0.1499651E-01  0.1521586E-01    10.538  0.6080450E-04  0.2648639E-02  0.1004302E-02
   540.569  0.1510282E-02  0.1500512E-01  0.1521320E-01    10.538  0.6092695E-04  0.2643943E-02  0.1004887E-02
   540.573  0.1510067E-02  0.1501618E-01  0.1521185E-01    10.538  0.6104652E-04  0.2638645E-02  0.1004689E-02
   540.577  0.1509808E-02  0.1502825E-01  0.1520899E-01    10.538  0.6114915E-04  0.2635387E-02  0.1005611E-02
   540.582  0.1509512E-02  0.1504104E-01  0.1520519E-01    10.538  0.6123276E-04  0.2634621E-02  0.1006575E-02
   540.586  0.1509185E-02  0.1505284E-01  0.1519985E-01    10.538  0.6129512E-04  0.2635723E-02  0.1007612E-02
   540.590  0.1508837E-02  0.1506283E-01  0.1519323E-01    10.538  0.6133543E-04  0.2638876E-02  0.1009779E-02
   540.594  0.1508478E-02  0.1507058E-01  0.1518662E-01    10.538  0.6135309E-04  0.2643961E-02  0.1009831E-02
   540.598  0.1508116E-02  0.1507582E-01  0.1517824E-01    10.538  0.6134918E-04  0.2650236E-02  0.1013673E-02
   540.602  0.1507761E-02  0.1507790E-01  0.1516873E-01    10.538  0.6132379E-04  0.2656087E-02  0.1018485E-02
   540.607  0.1507422E-02  0.1508321E-01  0.1516620E-01    10.538  0.6127629E-04  0.2662467E-02  0.1021017E-02
   540.611  0.1507107E-02  0.1508608E-01  0.1516141E-01    10.538  0.6120796E-04  0.2669358E-02  0.1028493E-02
   540.615  0.1506825E-02  0.1508574E-01  0.1515740E-01    10.538  0.6112067E-04  0.2675886E-02  0.1036888E-02
   540.619  0.1506585E-02  0.1508356E-01  0.1515456E-01    10.538  0.6101562E-04  0.2682482E-02  0.1045351E-02
   540.623  0.1506391E-02  0.1507883E-01  0.1515255E-01    10.538  0.6089580E-04  0.2688917E-02  0.1055086E-02
   540.628  0.1506249E-02  0.1507552E-01  0.1515536E-01    10.538  0.6076500E-04  0.2690245E-02  0.1063168E-02
   540.632  0.1506163E-02  0.1507090E-01  0.1516041E-01    10.538  0.6062640E-04  0.2690535E-02  0.1071419E-02
   540.636  0.1506134E-02  0.1506531E-01  0.1516677E-01    10.537  0.6048418E-04  0.2689259E-02  0.1078767E-02
   540.640  0.1506164E-02  0.1505806E-01  0.1517515E-01    10.537  0.6034205E-04  0.2686962E-02  0.1083823E-02
   540.644  0.1506252E-02  0.1505012E-01  0.1518242E-01    10.537  0.6020529E-04  0.2682984E-02  0.1091390E-02
   540.648  0.1506395E-02  0.1504031E-01  0.1519052E-01    10.537  0.6007750E-04  0.2678433E-02  0.1098378E-02
   540.653  0.1506589E-02  0.1503019E-01  0.1519939E-01    10.537  0.5996158E-04  0.2672286E-02  0.1103532E-02
   540.657  0.1506829E-02  0.1502000E-01  0.1520846E-01    10.537  0.5986078E-04  0.2666022E-02  0.1108277E-02
   540.661  0.1507109E-02  0.1501567E-01  0.1522296E-01    10.537  0.5977876E-04  0.2659130E-02  0.1114716E-02
   540.665  0.1507419E-02  0.1501400E-01  0.1523977E-01    10.537  0.5971520E-04  0.2655556E-02  0.1120098E-02
   540.669  0.1507741E-02  0.1501178E-01  0.1525398E-01    10.537  0.5966069E-04  0.2651644E-02  0.1121675E-02
   540.673  0.1508064E-02  0.1500987E-01  0.1526404E-01    10.537  0.5961356E-04  0.2647981E-02  0.1119699E-02
   540.678  0.1508380E-02  0.1500766E-01  0.1527089E-01    10.537  0.5957542E-04  0.2643789E-02  0.1115208E-02
   540.682  0.1508681E-02  0.1500487E-01  0.1527484E-01    10.537  0.5954723E-04  0.2640087E-02  0.1108836E-02
   540.686  0.1508943E-02  0.1500146E-01  0.1527285E-01    10.537  0.5951369E-04  0.2636374E-02  0.1098746E-02
   540.690  0.1509109E-02  0.1499862E-01  0.1526299E-01    10.537  0.5941853E-04  0.2632838E-02  0.1084447E-02
   540.694  0.1509158E-02  0.1499603E-01  0.1524415E-01    10.537  0.5924498E-04  0.2630107E-02  0.1063359E-02
   540.698  0.1509088E-02  0.1499487E-01  0.1522196E-01    10.537  0.5899953E-04  0.2627343E-02  0.1037108E-02
   540.703  0.1508918E-02  0.1499696E-01  0.1519217E-01    10.537  0.5866641E-04  0.2624379E-02  0.1010827E-02
   540.707  0.1508650E-02  0.1500306E-01  0.1516459E-01    10.537  0.5824284E-04  0.2627807E-02  0.9877882E-03
   540.711  0.1508293E-02  0.1501340E-01  0.1513805E-01    10.537  0.5774295E-04  0.2636909E-02  0.9657990E-03
   540.715  0.1507853E-02  0.1502608E-01  0.1511244E-01    10.537  0.5718078E-04  0.2648903E-02  0.9441382E-03
   540.719  0.1507344E-02  0.1503761E-01  0.1508518E-01    10.537  0.5657292E-04  0.2659798E-02  0.9240058E-03
   540.724  0.1506777E-02  0.1504784E-01  0.1505781E-01    10.537  0.5593921E-04  0.2668226E-02  0.9050440E-03
   540.728  0.1506163E-02  0.1505741E-01  0.1503041E-01    10.537  0.5529822E-04  0.2673427E-02  0.8879911E-03
   540.732  0.1505533E-02  0.1506335E-01  0.1500748E-01    10.537  0.5466591E-04  0.2678778E-02  0.8735695E-03
   540.736  0.1504909E-02  0.1506944E-01  0.1498943E-01    10.537  0.5405682E-04  0.2681021E-02  0.8619209E-03
   540.740  0.1504285E-02  0.1507186E-01  0.1497226E-01    10.537  0.5350209E-04  0.2678599E-02  0.8501956E-03
   540.744  0.1503675E-02  0.1507085E-01  0.1495477E-01    10.537  0.5303865E-04  0.2671155E-02  0.8383259E-03
   540.749  0.1503095E-02  0.1507284E-01  0.1494639E-01    10.537  0.5267585E-04  0.2666920E-02  0.8341861E-03
   540.753  0.1502559E-02  0.1507237E-01  0.1493971E-01    10.537  0.5242127E-04  0.2658345E-02  0.8335421E-03
   540.757  0.1502083E-02  0.1506830E-01  0.1493557E-01    10.537  0.5227745E-04  0.2647031E-02  0.8386542E-03
   540.761  0.1501680E-02  0.1506252E-01  0.1493645E-01    10.537  0.5224764E-04  0.2634449E-02  0.8524197E-03
   540.765  0.1501361E-02  0.1505931E-01  0.1494517E-01    10.537  0.5233311E-04  0.2624984E-02  0.8779304E-03
   540.769  0.1501134E-02  0.1505591E-01  0.1495926E-01    10.537  0.5253301E-04  0.2615659E-02  0.9142427E-03
   540.774  0.1501006E-02  0.1505703E-01  0.1498373E-01    10.537  0.5284436E-04  0.2614180E-02  0.9613400E-03
   540.778  0.1500979E-02  0.1505994E-01  0.1501303E-01    10.537  0.5326150E-04  0.2613737E-02  0.1018318E-02
   540.782  0.1501049E-02  0.1506211E-01  0.1504616E-01    10.537  0.5377165E-04  0.2612540E-02  0.1079828E-02
   540.786  0.1501203E-02  0.1506435E-01  0.1508075E-01    10.537  0.5436817E-04  0.2610545E-02  0.1144106E-02
   540.790  0.1501433E-02  0.1506618E-01  0.1511517E-01    10.537  0.5503951E-04  0.2608033E-02  0.1208743E-02
   540.794  0.1501735E-02  0.1506765E-01  0.1514960E-01    10.537  0.5577003E-04  0.2605107E-02  0.1271243E-02
   540.799  0.1502102E-02  0.1506880E-01  0.1518356E-01    10.537  0.5654200E-04  0.2601760E-02  0.1331164E-02
   540.803  0.1502523E-02  0.1507007E-01  0.1521591E-01    10.537  0.5733511E-04  0.2599165E-02  0.1384500E-02
   540.807  0.1502988E-02  0.1507239E-01  0.1524731E-01    10.537  0.5812781E-04  0.2596736E-02  0.1431490E-02
   540.811  0.1503486E-02  0.1507614E-01  0.1527663E-01    10.537  0.5889773E-04  0.2594050E-02  0.1469233E-02
   540.815  0.1504002E-02  0.1507800E-01  0.1530144E-01    10.536  0.5962241E-04  0.2592309E-02  0.1496482E-02
   540.819  0.1504525E-02  0.1507823E-01  0.1532235E-01    10.536  0.6028009E-04  0.2590992E-02  0.1515866E-02
   540.824  0.1505040E-02  0.1507688E-01  0.1533543E-01    10.536  0.6085116E-04  0.2590028E-02  0.1524180E-02
   540.828  0.1505531E-02  0.1507552E-01  0.1534292E-01    10.536  0.6131596E-04  0.2588524E-02  0.1521566E-02
   540.832  0.1505985E-02  0.1507311E-01  0.1534357E-01    10.536  0.6166789E-04  0.2587226E-02  0.1509833E-02
   540.836  0.1506353E-02  0.1506886E-01  0.1533417E-01    10.536  0.6189827E-04  0.2586616E-02  0.1492298E-02
   540.840  0.1506624E-02  0.1506665E-01  0.1531672E-01    10.536  0.6200120E-04  0.2591773E-02  0.1469138E-02
   540.844  0.1506791E-02  0.1506376E-01  0.1529175E-01    10.536  0.6197621E-04  0.2592537E-02  0.1441119E-02
   540.849  0.1506861E-02  0.1505977E-01  0.1525796E-01    10.536  0.6183847E-04  0.2593864E-02  0.1409689E-02
   540.853  0.1506875E-02  0.1505544E-01  0.1522386E-01    10.536  0.6164295E-04  0.2595424E-02  0.1384304E-02
   540.857  0.1506858E-02  0.1505248E-01  0.1519292E-01    10.536  0.6142970E-04  0.2598285E-02  0.1367393E-02
   540.861  0.1506818E-02  0.1504965E-01  0.1516372E-01    10.536  0.6121263E-04  0.2600703E-02  0.1355503E-02
   540.865  0.1506770E-02  0.1504620E-01  0.1513810E-01    10.536  0.6101651E-04  0.2602151E-02  0.1348779E-02
   540.869  0.1506718E-02  0.1504222E-01  0.1511423E-01    10.536  0.6085026E-04  0.2602501E-02  0.1344964E-02
   540.874  0.1506663E-02  0.1503733E-01  0.1509398E-01    10.536  0.6071746E-04  0.2601460E-02  0.1343306E-02
   540.878  0.1506608E-02  0.1503064E-01  0.1507383E-01    10.536  0.6061984E-04  0.2601205E-02  0.1344175E-02
   540.882  0.1506558E-02  0.1502320E-01  0.1505568E-01    10.536  0.6055432E-04  0.2600112E-02  0.1344810E-02
   540.886  0.1506514E-02  0.1502275E-01  0.1504678E-01    10.536  0.6051862E-04  0.2594967E-02  0.1345028E-02
   540.890  0.1506478E-02  0.1502597E-01  0.1504382E-01    10.536  0.6051079E-04  0.2588618E-02  0.1345568E-02
   540.894  0.1506451E-02  0.1503259E-01  0.1504572E-01    10.536  0.6052748E-04  0.2585516E-02  0.1350121E-02
   540.899  0.1506446E-02  0.1503915E-01  0.1504919E-01    10.536  0.6056036E-04  0.2582497E-02  0.1352208E-02
   540.903  0.1506491E-02  0.1504443E-01  0.1505638E-01    10.536  0.6059386E-04  0.2579823E-02  0.1353333E-02
   540.907  0.1506581E-02  0.1504889E-01  0.1506573E-01    10.536  0.6062838E-04  0.2577185E-02  0.1353003E-02
   540.911  0.1506713E-02  0.1505152E-01  0.1507711E-01    10.536  0.6066184E-04  0.2573411E-02  0.1351898E-02
   540.915  0.1506884E-02  0.1505430E-01  0.1508858E-01    10.536  0.6069363E-04  0.2571567E-02  0.1349774E-02
   540.919  0.1507088E-02  0.1505681E-01  0.1510064E-01    10.536  0.6072044E-04  0.2570180E-02  0.1346834E-02
   540.924  0.1507318E-02  0.1505874E-01  0.1511261E-01    10.536  0.6074220E-04  0.2568360E-02  0.1343935E-02
   540.928  0.1507567E-02  0.1506014E-01  0.1512278E-01    10.536  0.6075898E-04  0.2566601E-02  0.1340714E-02
   540.932  0.1507829E-02  0.1506182E-01  0.1513234E-01    10.536  0.6077254E-04  0.2564791E-02  0.1337290E-02
   540.936  0.1508096E-02  0.1506334E-01  0.1514058E-01    10.536  0.6078311E-04  0.2563056E-02  0.1334054E-02
   540.940  0.1508362E-02  0.1506449E-01  0.1514624E-01    10.536  0.6079271E-04  0.2561332E-02  0.1331362E-02
   540.944  0.1508627E-02  0.1506530E-01  0.1515120E-01    10.536  0.6079844E-04  0.2559286E-02  0.1329437E-02
   540.949  0.1508892E-02  0.1506537E-01  0.1515424E-01    10.536  0.6080079E-04  0.2557632E-02  0.1327820E-02
   540.953  0.1509152E-02  0.1506436E-01  0.1515631E-01    10.536  0.6080457E-04  0.2554478E-02  0.1327141E-02
   540.957  0.1509401E-02  0.1506489E-01  0.1515684E-01    10.536  0.6080887E-04  0.2552953E-02  0.1326915E-02
   540.961  0.1509631E-02  0.1506635E-01  0.1515732E-01    10.536  0.6081358E-04  0.2551440E-02  0.1326444E-02
   540.965  0.1509837E-02  0.1506747E-01  0.1515532E-01    10.536  0.6081735E-04  0.2550407E-02  0.1327369E-02
   540.969  0.1510011E-02  0.1506798E-01  0.1515096E-01    10.536  0.6081853E-04  0.2549125E-02  0.1327783E-02
   540.974  0.1510145E-02  0.1506895E-01  0.1514410E-01    10.536  0.6081874E-04  0.2548571E-02  0.1329180E-02
   540.978  0.1510229E-02  0.1507016E-01  0.1513434E-01    10.536  0.6081927E-04  0.2547931E-02  0.1331138E-02
   540.982  0.1510257E-02  0.1507175E-01  0.1512158E-01    10.536  0.6081724E-04  0.2546939E-02  0.1333395E-02
   540.986  0.1510215E-02  0.1507392E-01  0.1510533E-01    10.536  0.6079655E-04  0.2545314E-02  0.1333338E-02
   540.990  0.1510139E-02  0.1507832E-01  0.1508866E-01    10.536  0.6075644E-04  0.2545834E-02  0.1331039E-02
   540.994  0.1510043E-02  0.1508034E-01  0.1507327E-01    10.536  0.6069651E-04  0.2543716E-02  0.1326009E-02
   540.999  0.1509931E-02  0.1508439E-01  0.1506032E-01    10.536  0.6061857E-04  0.2542929E-02  0.1321721E-02
   541.003  0.1509805E-02  0.1509061E-01  0.1505021E-01    10.536  0.6052559E-04  0.2545403E-02  0.1317743E-02
   541.007  0.1509668E-02  0.1509906E-01  0.1504207E-01    10.536  0.6041988E-04  0.2548724E-02  0.1314728E-02
   541.011  0.1509525E-02  0.1510687E-01  0.1503645E-01    10.536  0.6030452E-04  0.2552747E-02  0.1311306E-02
   541.015  0.1509380E-02  0.1511396E-01  0.1503188E-01    10.535  0.6018257E-04  0.2556775E-02  0.1308152E-02
   541.019  0.1509235E-02  0.1512110E-01  0.1502923E-01    10.535  0.6005810E-04  0.2560259E-02  0.1304694E-02
   541.024  0.1509095E-02  0.1512789E-01  0.1502707E-01    10.535  0.5993409E-04  0.2563392E-02  0.1301547E-02
   541.028  0.1508963E-02  0.1513264E-01  0.1502541E-01    10.535  0.5981376E-04  0.2566827E-02  0.1299302E-02
   541.032  0.1508844E-02  0.1513727E-01  0.1502475E-01    10.535  0.5970049E-04  0.2568303E-02  0.1297476E-02
   541.036  0.1508740E-02  0.1514122E-01  0.1502574E-01    10.535  0.5959688E-04  0.2568366E-02  0.1295152E-02
   541.040  0.1508653E-02  0.1514383E-01  0.1502551E-01    10.535  0.5950567E-04  0.2567345E-02  0.1295312E-02
   541.044  0.1508587E-02  0.1514519E-01  0.1502516E-01    10.535  0.5942913E-04  0.2565262E-02  0.1295820E-02
   541.049  0.1508542E-02  0.1514523E-01  0.1502542E-01    10.535  0.5936916E-04  0.2562004E-02  0.1297686E-02
   541.053  0.1508521E-02  0.1514446E-01  0.1502541E-01    10.535  0.5932710E-04  0.2558119E-02  0.1298201E-02
   541.057  0.1508524E-02  0.1514257E-01  0.1502676E-01    10.535  0.5930376E-04  0.2553133E-02  0.1300082E-02
   541.061  0.1508554E-02  0.1513971E-01  0.1502734E-01    10.535  0.5929851E-04  0.2547726E-02  0.1302735E-02
   541.065  0.1508615E-02  0.1513579E-01  0.1502783E-01    10.535  0.5931000E-04  0.2541928E-02  0.1304929E-02
   541.069  0.1508706E-02  0.1513102E-01  0.1502898E-01    10.535  0.5933715E-04  0.2535580E-02  0.1306832E-02
   541.074  0.1508823E-02  0.1512596E-01  0.1503023E-01    10.535  0.5938014E-04  0.2528764E-02  0.1307849E-02
   541.078  0.1508965E-02  0.1512322E-01  0.1503412E-01    10.535  0.5943810E-04  0.2524992E-02  0.1313012E-02
   541.082  0.1509130E-02  0.1512065E-01  0.1503930E-01    10.535  0.5951253E-04  0.2521751E-02  0.1320373E-02
   541.086  0.1509314E-02  0.1511941E-01  0.1504486E-01    10.535  0.5960190E-04  0.2519648E-02  0.1328119E-02
   541.090  0.1509512E-02  0.1511726E-01  0.1504927E-01    10.535  0.5970475E-04  0.2518027E-02  0.1335342E-02
   541.094  0.1509719E-02  0.1511522E-01  0.1505265E-01    10.535  0.5981832E-04  0.2516308E-02  0.1341284E-02
   541.098  0.1509930E-02  0.1511309E-01  0.1505711E-01    10.535  0.5993995E-04  0.2514427E-02  0.1345135E-02
   541.103  0.1510138E-02  0.1511124E-01  0.1505892E-01    10.535  0.6006632E-04  0.2512753E-02  0.1348828E-02
   541.107  0.1510321E-02  0.1510968E-01  0.1505822E-01    10.535  0.6021958E-04  0.2511668E-02  0.1352899E-02
   541.111  0.1510454E-02  0.1510865E-01  0.1505226E-01    10.535  0.6042053E-04  0.2510241E-02  0.1358937E-02
   541.115  0.1510533E-02  0.1510781E-01  0.1504211E-01    10.535  0.6066348E-04  0.2508700E-02  0.1365294E-02
   541.119  0.1510555E-02  0.1510761E-01  0.1502825E-01    10.535  0.6094215E-04  0.2507977E-02  0.1371500E-02
   541.123  0.1510521E-02  0.1510712E-01  0.1501071E-01    10.535  0.6124851E-04  0.2506523E-02  0.1377668E-02
   541.128  0.1510431E-02  0.1510772E-01  0.1499206E-01    10.535  0.6157407E-04  0.2505655E-02  0.1384438E-02
   541.132  0.1510291E-02  0.1510976E-01  0.1497238E-01    10.535  0.6190931E-04  0.2506851E-02  0.1391517E-02
   541.136  0.1510111E-02  0.1511203E-01  0.1495487E-01    10.535  0.6224198E-04  0.2508644E-02  0.1396274E-02
   541.140  0.1509897E-02  0.1511465E-01  0.1493568E-01    10.535  0.6256266E-04  0.2511059E-02  0.1401085E-02
   541.144  0.1509664E-02  0.1511811E-01  0.1491793E-01    10.535  0.6287657E-04  0.2515077E-02  0.1405633E-02
   541.148  0.1509428E-02  0.1512315E-01  0.1490607E-01    10.535  0.6318933E-04  0.2514084E-02  0.1405326E-02
   541.153  0.1509196E-02  0.1512761E-01  0.1489727E-01    10.535  0.6349348E-04  0.2512022E-02  0.1404559E-02
   541.157  0.1508973E-02  0.1513156E-01  0.1488995E-01    10.535  0.6377961E-04  0.2510977E-02  0.1403891E-02
   541.161  0.1508766E-02  0.1513523E-01  0.1488559E-01    10.535  0.6404010E-04  0.2509801E-02  0.1402506E-02
   541.165  0.1508581E-02  0.1513857E-01  0.1488324E-01    10.535  0.6426756E-04  0.2508466E-02  0.1400521E-02
   541.169  0.1508422E-02  0.1513979E-01  0.1488173E-01    10.535  0.6445560E-04  0.2508425E-02  0.1399735E-02
   541.173  0.1508294E-02  0.1513911E-01  0.1488043E-01    10.535  0.6459924E-04  0.2510010E-02  0.1399519E-02
   541.178  0.1508200E-02  0.1513429E-01  0.1487994E-01    10.535  0.6469394E-04  0.2510841E-02  0.1399943E-02
   541.182  0.1508144E-02  0.1513105E-01  0.1488063E-01    10.535  0.6473791E-04  0.2514080E-02  0.1399180E-02
   541.186  0.1508125E-02  0.1513054E-01  0.1488587E-01    10.535  0.6472964E-04  0.2515995E-02  0.1392879E-02
   541.190  0.1508145E-02  0.1513052E-01  0.1489407E-01    10.535  0.6466954E-04  0.2515170E-02  0.1382674E-02
   541.194  0.1508204E-02  0.1512960E-01  0.1490397E-01    10.535  0.6455952E-04  0.2514480E-02  0.1372169E-02
   541.198  0.1508299E-02  0.1513021E-01  0.1491397E-01    10.535  0.6440256E-04  0.2513877E-02  0.1361015E-02
   541.202  0.1508428E-02  0.1512786E-01  0.1492391E-01    10.535  0.6420453E-04  0.2513179E-02  0.1349473E-02
   541.207  0.1508588E-02  0.1512521E-01  0.1493390E-01    10.535  0.6396979E-04  0.2513183E-02  0.1338346E-02
   541.211  0.1508773E-02  0.1512215E-01  0.1494324E-01    10.535  0.6370554E-04  0.2513327E-02  0.1327466E-02
   541.215  0.1508981E-02  0.1511916E-01  0.1495191E-01    10.535  0.6341971E-04  0.2513352E-02  0.1317896E-02
   541.219  0.1509204E-02  0.1511577E-01  0.1496020E-01    10.535  0.6311995E-04  0.2513898E-02  0.1309574E-02
   541.223  0.1509435E-02  0.1511208E-01  0.1496750E-01    10.535  0.6281470E-04  0.2514634E-02  0.1302002E-02
   541.227  0.1509670E-02  0.1510829E-01  0.1497312E-01    10.535  0.6251163E-04  0.2514986E-02  0.1296388E-02
   541.232  0.1509901E-02  0.1510403E-01  0.1497681E-01    10.535  0.6221974E-04  0.2515027E-02  0.1291985E-02
   541.236  0.1510118E-02  0.1509993E-01  0.1497757E-01    10.535  0.6194769E-04  0.2515111E-02  0.1289042E-02
   541.240  0.1510310E-02  0.1509559E-01  0.1497457E-01    10.535  0.6170566E-04  0.2515169E-02  0.1287551E-02
   541.244  0.1510472E-02  0.1509128E-01  0.1496860E-01    10.535  0.6150073E-04  0.2515362E-02  0.1287625E-02
   541.248  0.1510600E-02  0.1508714E-01  0.1495937E-01    10.535  0.6133754E-04  0.2515968E-02  0.1290119E-02
   541.252  0.1510688E-02  0.1508308E-01  0.1494770E-01    10.535  0.6122040E-04  0.2516342E-02  0.1293892E-02
   541.256  0.1510737E-02  0.1507890E-01  0.1493298E-01    10.535  0.6115277E-04  0.2516125E-02  0.1298472E-02
   541.261  0.1510743E-02  0.1507488E-01  0.1491637E-01    10.535  0.6113617E-04  0.2515865E-02  0.1304222E-02
   541.265  0.1510722E-02  0.1507156E-01  0.1489966E-01    10.535  0.6114781E-04  0.2515017E-02  0.1309964E-02
   541.269  0.1510697E-02  0.1506871E-01  0.1488512E-01    10.535  0.6116054E-04  0.2514045E-02  0.1314177E-02
   541.273  0.1510670E-02  0.1506597E-01  0.1487169E-01    10.535  0.6117466E-04  0.2513043E-02  0.1316926E-02
   541.277  0.1510640E-02  0.1506424E-01  0.1486016E-01    10.535  0.6119056E-04  0.2511929E-02  0.1319225E-02
   541.281  0.1510608E-02  0.1506305E-01  0.1484983E-01    10.535  0.6120727E-04  0.2511019E-02  0.1319923E-02
   541.286  0.1510577E-02  0.1506338E-01  0.1484154E-01    10.535  0.6122444E-04  0.2511448E-02  0.1319938E-02
   541.290  0.1510546E-02  0.1506374E-01  0.1483507E-01    10.535  0.6124194E-04  0.2510485E-02  0.1319522E-02
   541.294  0.1510516E-02  0.1506438E-01  0.1482936E-01    10.535  0.6125938E-04  0.2509236E-02  0.1318729E-02
   541.298  0.1510488E-02  0.1506615E-01  0.1482460E-01    10.534  0.6127598E-04  0.2508231E-02  0.1317726E-02
   541.302  0.1510463E-02  0.1506871E-01  0.1482135E-01    10.534  0.6129147E-04  0.2506075E-02  0.1316838E-02
   541.306  0.1510447E-02  0.1507008E-01  0.1481835E-01    10.534  0.6130282E-04  0.2504179E-02  0.1315977E-02
   541.310  0.1510441E-02  0.1507151E-01  0.1481604E-01    10.534  0.6130963E-04  0.2502516E-02  0.1314423E-02
   541.315  0.1510444E-02  0.1507211E-01  0.1481340E-01    10.534  0.6131172E-04  0.2501156E-02  0.1312135E-02
   541.319  0.1510458E-02  0.1507272E-01  0.1481146E-01    10.534  0.6130903E-04  0.2500051E-02  0.1310081E-02
   541.323  0.1510480E-02  0.1507298E-01  0.1480956E-01    10.534  0.6130121E-04  0.2499188E-02  0.1307633E-02
   541.327  0.1510511E-02  0.1507279E-01  0.1480808E-01    10.534  0.6128947E-04  0.2498069E-02  0.1305632E-02
   541.331  0.1510551E-02  0.1507262E-01  0.1480658E-01    10.534  0.6127366E-04  0.2497191E-02  0.1303972E-02
   541.335  0.1510597E-02  0.1507274E-01  0.1480553E-01    10.534  0.6125438E-04  0.2495918E-02  0.1302519E-02
   541.340  0.1510649E-02  0.1507247E-01  0.1480486E-01    10.534  0.6123249E-04  0.2494904E-02  0.1301248E-02
   541.344  0.1510705E-02  0.1507269E-01  0.1480428E-01    10.534  0.6120820E-04  0.2494015E-02  0.1300170E-02
   541.348  0.1510764E-02  0.1507292E-01  0.1480424E-01    10.534  0.6118278E-04  0.2493188E-02  0.1299297E-02
   541.352  0.1510823E-02  0.1507316E-01  0.1480355E-01    10.534  0.6115689E-04  0.2492591E-02  0.1298570E-02
   541.356  0.1510872E-02  0.1507396E-01  0.1480080E-01    10.534  0.6113478E-04  0.2491803E-02  0.1298256E-02
   541.360  0.1510907E-02  0.1507463E-01  0.1479925E-01    10.534  0.6111820E-04  0.2491110E-02  0.1298944E-02
   541.364  0.1510927E-02  0.1507570E-01  0.1479751E-01    10.534  0.6110809E-04  0.2490422E-02  0.1300366E-02
   541.369  0.1510926E-02  0.1507694E-01  0.1479386E-01    10.534  0.6109593E-04  0.2489428E-02  0.1302365E-02
   541.373  0.1510882E-02  0.1507840E-01  0.1478802E-01    10.534  0.6105721E-04  0.2488976E-02  0.1301626E-02
   541.377  0.1510796E-02  0.1508211E-01  0.1477961E-01    10.534  0.6099275E-04  0.2487961E-02  0.1299883E-02
   541.381  0.1510671E-02  0.1508335E-01  0.1476909E-01    10.534  0.6090457E-04  0.2486912E-02  0.1297185E-02
   541.385  0.1510511E-02  0.1508702E-01  0.1475733E-01    10.534  0.6079482E-04  0.2482786E-02  0.1293708E-02
   541.389  0.1510319E-02  0.1508754E-01  0.1474559E-01    10.534  0.6066673E-04  0.2482738E-02  0.1290667E-02
   541.394  0.1510101E-02  0.1509096E-01  0.1473660E-01    10.534  0.6052367E-04  0.2484989E-02  0.1288700E-02
   541.398  0.1509868E-02  0.1509641E-01  0.1472965E-01    10.534  0.6036622E-04  0.2490175E-02  0.1287168E-02
   541.402  0.1509628E-02  0.1510507E-01  0.1472785E-01    10.534  0.6019699E-04  0.2498698E-02  0.1287168E-02
   541.406  0.1509388E-02  0.1511209E-01  0.1472685E-01    10.534  0.6002010E-04  0.2506045E-02  0.1286976E-02
   541.410  0.1509153E-02  0.1512206E-01  0.1472804E-01    10.534  0.5983946E-04  0.2512220E-02  0.1285231E-02
   541.414  0.1508930E-02  0.1512861E-01  0.1473054E-01    10.534  0.5966011E-04  0.2517927E-02  0.1285956E-02
   541.418  0.1508723E-02  0.1513350E-01  0.1473338E-01    10.534  0.5948588E-04  0.2522787E-02  0.1286579E-02
   541.423  0.1508538E-02  0.1513638E-01  0.1473699E-01    10.534  0.5932075E-04  0.2525602E-02  0.1288427E-02
   541.427  0.1508378E-02  0.1513713E-01  0.1474058E-01    10.534  0.5916784E-04  0.2526949E-02  0.1288585E-02
   541.431  0.1508249E-02  0.1513509E-01  0.1474535E-01    10.534  0.5903138E-04  0.2527242E-02  0.1289539E-02
   541.435  0.1508153E-02  0.1513119E-01  0.1475071E-01    10.534  0.5891359E-04  0.2523341E-02  0.1290819E-02
   541.439  0.1508083E-02  0.1512678E-01  0.1475481E-01    10.534  0.5880714E-04  0.2517568E-02  0.1290891E-02
   541.443  0.1508033E-02  0.1511869E-01  0.1475851E-01    10.534  0.5870471E-04  0.2510864E-02  0.1289027E-02
   541.447  0.1508005E-02  0.1510889E-01  0.1476101E-01    10.534  0.5860874E-04  0.2502068E-02  0.1285816E-02
   541.452  0.1507998E-02  0.1509776E-01  0.1475984E-01    10.534  0.5852120E-04  0.2491733E-02  0.1283638E-02
   541.456  0.1508012E-02  0.1508797E-01  0.1476150E-01    10.534  0.5844544E-04  0.2480931E-02  0.1277406E-02
   541.460  0.1508045E-02  0.1508323E-01  0.1477001E-01    10.534  0.5838422E-04  0.2476572E-02  0.1273780E-02
   541.464  0.1508094E-02  0.1508098E-01  0.1478101E-01    10.534  0.5834018E-04  0.2475527E-02  0.1273058E-02
   541.468  0.1508159E-02  0.1507915E-01  0.1479266E-01    10.534  0.5831524E-04  0.2475141E-02  0.1274115E-02
   541.472  0.1508239E-02  0.1507713E-01  0.1480469E-01    10.534  0.5831185E-04  0.2474534E-02  0.1276769E-02
   541.477  0.1508331E-02  0.1507515E-01  0.1481669E-01    10.534  0.5833099E-04  0.2473819E-02  0.1281312E-02
   541.481  0.1508434E-02  0.1507330E-01  0.1482838E-01    10.534  0.5837300E-04  0.2473149E-02  0.1287765E-02
   541.485  0.1508545E-02  0.1507119E-01  0.1483905E-01    10.534  0.5843809E-04  0.2472494E-02  0.1294678E-02
   541.489  0.1508662E-02  0.1506927E-01  0.1484871E-01    10.534  0.5852558E-04  0.2471760E-02  0.1302355E-02
   541.493  0.1508783E-02  0.1506703E-01  0.1485770E-01    10.534  0.5863288E-04  0.2471253E-02  0.1310593E-02
   541.497  0.1508904E-02  0.1506503E-01  0.1486538E-01    10.534  0.5875774E-04  0.2471220E-02  0.1320059E-02
   541.501  0.1509024E-02  0.1506344E-01  0.1487227E-01    10.534  0.5889712E-04  0.2471647E-02  0.1329417E-02
   541.506  0.1509139E-02  0.1506151E-01  0.1487830E-01    10.534  0.5904730E-04  0.2472431E-02  0.1338795E-02
   541.510  0.1509251E-02  0.1505952E-01  0.1488319E-01    10.534  0.5920359E-04  0.2473640E-02  0.1347936E-02
   541.514  0.1509356E-02  0.1505684E-01  0.1488690E-01    10.534  0.5936183E-04  0.2474870E-02  0.1357198E-02
   541.518  0.1509461E-02  0.1505416E-01  0.1489014E-01    10.534  0.5951356E-04  0.2476906E-02  0.1366001E-02
   541.522  0.1509549E-02  0.1505194E-01  0.1489144E-01    10.534  0.5966127E-04  0.2480708E-02  0.1374292E-02
   541.526  0.1509613E-02  0.1504742E-01  0.1489050E-01    10.534  0.5980368E-04  0.2483132E-02  0.1381840E-02
   541.530  0.1509650E-02  0.1504251E-01  0.1488699E-01    10.534  0.5993817E-04  0.2485673E-02  0.1388528E-02
   541.535  0.1509660E-02  0.1503816E-01  0.1488282E-01    10.534  0.6006120E-04  0.2488986E-02  0.1395087E-02
   541.539  0.1509655E-02  0.1503510E-01  0.1487628E-01    10.534  0.6018611E-04  0.2491152E-02  0.1401440E-02
   541.543  0.1509651E-02  0.1502985E-01  0.1487063E-01    10.534  0.6032871E-04  0.2495015E-02  0.1408562E-02
   541.547  0.1509647E-02  0.1502508E-01  0.1486587E-01    10.534  0.6048566E-04  0.2498842E-02  0.1416401E-02
   541.551  0.1509643E-02  0.1502012E-01  0.1486185E-01    10.534  0.6065364E-04  0.2502652E-02  0.1424048E-02
   541.555  0.1509640E-02  0.1501529E-01  0.1485864E-01    10.534  0.6082835E-04  0.2506319E-02  0.1431874E-02
   541.559  0.1509638E-02  0.1501058E-01  0.1485647E-01    10.534  0.6100542E-04  0.2510026E-02  0.1438730E-02
   541.564  0.1509637E-02  0.1500572E-01  0.1485420E-01    10.534  0.6118012E-04  0.2513936E-02  0.1443637E-02
   541.568  0.1509636E-02  0.1500050E-01  0.1485257E-01    10.534  0.6134757E-04  0.2517409E-02  0.1447419E-02
   541.572  0.1509636E-02  0.1499584E-01  0.1485115E-01    10.534  0.6150314E-04  0.2520505E-02  0.1449735E-02
   541.576  0.1509636E-02  0.1499092E-01  0.1485032E-01    10.534  0.6164257E-04  0.2523702E-02  0.1449527E-02
   541.580  0.1509637E-02  0.1498510E-01  0.1484894E-01    10.534  0.6176146E-04  0.2524416E-02  0.1447542E-02
   541.584  0.1509639E-02  0.1498125E-01  0.1484840E-01    10.534  0.6185649E-04  0.2526677E-02  0.1443105E-02
   541.589  0.1509641E-02  0.1497827E-01  0.1484755E-01    10.534  0.6192502E-04  0.2528239E-02  0.1436865E-02
   541.593  0.1509644E-02  0.1497714E-01  0.1484662E-01    10.534  0.6196435E-04  0.2529318E-02  0.1429145E-02
   541.597  0.1509648E-02  0.1497564E-01  0.1484588E-01    10.534  0.6197499E-04  0.2531553E-02  0.1420287E-02
   541.601  0.1509666E-02  0.1497286E-01  0.1484649E-01    10.534  0.6197130E-04  0.2531587E-02  0.1413570E-02
   541.605  0.1509697E-02  0.1496933E-01  0.1484753E-01    10.534  0.6195043E-04  0.2529385E-02  0.1408056E-02
   541.609  0.1509736E-02  0.1496780E-01  0.1484927E-01    10.534  0.6191091E-04  0.2529426E-02  0.1403315E-02
   541.613  0.1509785E-02  0.1496706E-01  0.1485164E-01    10.534  0.6185408E-04  0.2528498E-02  0.1399039E-02
   541.618  0.1509844E-02  0.1496636E-01  0.1485440E-01    10.534  0.6178031E-04  0.2527808E-02  0.1394849E-02
   541.622  0.1509912E-02  0.1496561E-01  0.1485765E-01    10.534  0.6169345E-04  0.2527102E-02  0.1390325E-02
   541.626  0.1509987E-02  0.1496475E-01  0.1485945E-01    10.534  0.6159568E-04  0.2526828E-02  0.1387015E-02
   541.630  0.1510067E-02  0.1496395E-01  0.1486256E-01    10.534  0.6148935E-04  0.2526376E-02  0.1382051E-02
   541.634  0.1510144E-02  0.1496323E-01  0.1486449E-01    10.534  0.6137058E-04  0.2526003E-02  0.1377415E-02
   541.638  0.1510213E-02  0.1496320E-01  0.1486510E-01    10.534  0.6123797E-04  0.2526275E-02  0.1373048E-02
   541.642  0.1510271E-02  0.1496513E-01  0.1486507E-01    10.534  0.6109535E-04  0.2526846E-02  0.1368698E-02
   541.647  0.1510317E-02  0.1496631E-01  0.1486366E-01    10.534  0.6094660E-04  0.2527901E-02  0.1363791E-02
   541.651  0.1510350E-02  0.1496794E-01  0.1486207E-01    10.534  0.6079515E-04  0.2529746E-02  0.1358451E-02
   541.655  0.1510369E-02  0.1496999E-01  0.1485864E-01    10.534  0.6064519E-04  0.2531836E-02  0.1352669E-02
   541.659  0.1510373E-02  0.1497226E-01  0.1485400E-01    10.534  0.6049960E-04  0.2533346E-02  0.1346739E-02
   541.663  0.1510362E-02  0.1497540E-01  0.1484824E-01    10.534  0.6036258E-04  0.2534660E-02  0.1341052E-02
   541.667  0.1510336E-02  0.1497724E-01  0.1484145E-01    10.534  0.6023672E-04  0.2536443E-02  0.1335360E-02
   541.671  0.1510295E-02  0.1497989E-01  0.1483514E-01    10.534  0.6012564E-04  0.2537661E-02  0.1331335E-02
   541.676  0.1510242E-02  0.1498340E-01  0.1482787E-01    10.534  0.6003138E-04  0.2542128E-02  0.1324577E-02
   541.680  0.1510179E-02  0.1498277E-01  0.1481884E-01    10.534  0.5995510E-04  0.2543214E-02  0.1319279E-02
   541.684  0.1510124E-02  0.1498284E-01  0.1481108E-01    10.534  0.5989032E-04  0.2542634E-02  0.1315006E-02
   541.688  0.1510081E-02  0.1498300E-01  0.1480495E-01    10.534  0.5983889E-04  0.2541588E-02  0.1311867E-02
   541.692  0.1510050E-02  0.1498373E-01  0.1480113E-01    10.534  0.5980094E-04  0.2541680E-02  0.1310825E-02
   541.696  0.1510032E-02  0.1498489E-01  0.1480009E-01    10.534  0.5977815E-04  0.2542437E-02  0.1311966E-02
   541.700  0.1510027E-02  0.1498616E-01  0.1479938E-01    10.534  0.5977067E-04  0.2543554E-02  0.1313090E-02
   541.705  0.1510035E-02  0.1498654E-01  0.1479893E-01    10.534  0.5977848E-04  0.2544059E-02  0.1314283E-02
   541.709  0.1510056E-02  0.1498638E-01  0.1479880E-01    10.534  0.5980201E-04  0.2544361E-02  0.1315414E-02
   541.713  0.1510089E-02  0.1498539E-01  0.1479899E-01    10.534  0.5983952E-04  0.2543814E-02  0.1316069E-02
   541.717  0.1510134E-02  0.1498384E-01  0.1479920E-01    10.534  0.5989072E-04  0.2542455E-02  0.1316634E-02
   541.721  0.1510189E-02  0.1498165E-01  0.1479904E-01    10.534  0.5995418E-04  0.2540497E-02  0.1316255E-02
   541.725  0.1510253E-02  0.1497699E-01  0.1479943E-01    10.534  0.6002832E-04  0.2540953E-02  0.1316629E-02
   541.729  0.1510324E-02  0.1497447E-01  0.1479972E-01    10.534  0.6011108E-04  0.2537726E-02  0.1316067E-02
   541.734  0.1510401E-02  0.1497157E-01  0.1479942E-01    10.534  0.6020051E-04  0.2533827E-02  0.1314861E-02
   541.738  0.1510481E-02  0.1496873E-01  0.1479899E-01    10.534  0.6029448E-04  0.2529762E-02  0.1312915E-02
   541.742  0.1510562E-02  0.1496604E-01  0.1479789E-01    10.534  0.6039014E-04  0.2525850E-02  0.1310437E-02
   541.746  0.1510643E-02  0.1496355E-01  0.1479727E-01    10.534  0.6048629E-04  0.2522663E-02  0.1308250E-02
   541.750  0.1510721E-02  0.1496345E-01  0.1479821E-01    10.534  0.6058019E-04  0.2521086E-02  0.1306229E-02
   541.754  0.1510795E-02  0.1496295E-01  0.1479898E-01    10.534  0.6066888E-04  0.2520293E-02  0.1303881E-02
   541.758  0.1510863E-02  0.1496254E-01  0.1479929E-01    10.534  0.6075147E-04  0.2519347E-02  0.1301075E-02
   541.763  0.1510918E-02  0.1496226E-01  0.1479914E-01    10.534  0.6082119E-04  0.2520312E-02  0.1298044E-02
   541.767  0.1510958E-02  0.1496430E-01  0.1479762E-01    10.534  0.6087332E-04  0.2522217E-02  0.1296909E-02
   541.771  0.1510982E-02  0.1496681E-01  0.1479760E-01    10.534  0.6090755E-04  0.2526341E-02  0.1293591E-02
   541.775  0.1510988E-02  0.1497119E-01  0.1479736E-01    10.534  0.6092348E-04  0.2532247E-02  0.1290806E-02
   541.779  0.1510977E-02  0.1497647E-01  0.1479665E-01    10.534  0.6092030E-04  0.2539602E-02  0.1288402E-02
   541.783  0.1510950E-02  0.1498240E-01  0.1479588E-01    10.534  0.6089874E-04  0.2547506E-02  0.1286463E-02
   541.787  0.1510908E-02  0.1498875E-01  0.1479478E-01    10.534  0.6086004E-04  0.2556028E-02  0.1284538E-02
   541.792  0.1510850E-02  0.1499498E-01  0.1479377E-01    10.534  0.6080489E-04  0.2564694E-02  0.1282703E-02
   541.796  0.1510780E-02  0.1500146E-01  0.1479227E-01    10.534  0.6073462E-04  0.2573010E-02  0.1280988E-02
   541.800  0.1510699E-02  0.1500773E-01  0.1479006E-01    10.534  0.6065193E-04  0.2581393E-02  0.1279414E-02
   541.804  0.1510617E-02  0.1501326E-01  0.1478736E-01    10.534  0.6056784E-04  0.2589008E-02  0.1278537E-02
   541.808  0.1510527E-02  0.1501792E-01  0.1478472E-01    10.534  0.6049219E-04  0.2595892E-02  0.1276688E-02
   541.812  0.1510423E-02  0.1502161E-01  0.1478071E-01    10.534  0.6043112E-04  0.2601527E-02  0.1274109E-02
   541.816  0.1510309E-02  0.1502464E-01  0.1477485E-01    10.534  0.6038690E-04  0.2606163E-02  0.1270788E-02
   541.821  0.1510188E-02  0.1502585E-01  0.1476831E-01    10.534  0.6036024E-04  0.2608502E-02  0.1266783E-02
   541.825  0.1510061E-02  0.1502697E-01  0.1476028E-01    10.534  0.6035229E-04  0.2610977E-02  0.1263783E-02
   541.829  0.1509934E-02  0.1502741E-01  0.1475260E-01    10.534  0.6036347E-04  0.2612408E-02  0.1260356E-02
   541.833  0.1509809E-02  0.1502719E-01  0.1474358E-01    10.534  0.6039293E-04  0.2612593E-02  0.1257227E-02
   541.837  0.1509689E-02  0.1502636E-01  0.1473511E-01    10.534  0.6044151E-04  0.2611651E-02  0.1253859E-02
   541.841  0.1509568E-02  0.1502537E-01  0.1472669E-01    10.534  0.6052409E-04  0.2609534E-02  0.1251432E-02
   541.845  0.1509441E-02  0.1502536E-01  0.1471951E-01    10.534  0.6065171E-04  0.2605518E-02  0.1249042E-02
   541.850  0.1509311E-02  0.1502621E-01  0.1471179E-01    10.534  0.6082086E-04  0.2599743E-02  0.1247161E-02
   541.854  0.1509181E-02  0.1502747E-01  0.1470479E-01    10.534  0.6102677E-04  0.2592627E-02  0.1245293E-02
   541.858  0.1509056E-02  0.1502906E-01  0.1469990E-01    10.534  0.6126386E-04  0.2584711E-02  0.1242601E-02
   541.862  0.1508938E-02  0.1503058E-01  0.1469538E-01    10.534  0.6152591E-04  0.2576778E-02  0.1241128E-02
   541.866  0.1508832E-02  0.1503418E-01  0.1469363E-01    10.534  0.6180507E-04  0.2569615E-02  0.1240531E-02
   541.870  0.1508739E-02  0.1503933E-01  0.1469455E-01    10.534  0.6209417E-04  0.2563783E-02  0.1241183E-02
   541.874  0.1508663E-02  0.1504341E-01  0.1469414E-01    10.534  0.6238463E-04  0.2557991E-02  0.1240932E-02
   541.878  0.1508606E-02  0.1504625E-01  0.1469523E-01    10.534  0.6266940E-04  0.2552524E-02  0.1241009E-02
   541.883  0.1508569E-02  0.1504792E-01  0.1469672E-01    10.534  0.6294036E-04  0.2548124E-02  0.1240359E-02
   541.887  0.1508553E-02  0.1504600E-01  0.1469801E-01    10.534  0.6319033E-04  0.2542545E-02  0.1239462E-02
   541.891  0.1508560E-02  0.1504617E-01  0.1469923E-01    10.534  0.6341212E-04  0.2541724E-02  0.1236921E-02
   541.895  0.1508589E-02  0.1504417E-01  0.1470025E-01    10.534  0.6360037E-04  0.2540635E-02  0.1233581E-02
   541.899  0.1508639E-02  0.1504092E-01  0.1470327E-01    10.534  0.6374970E-04  0.2545099E-02  0.1232237E-02
   541.903  0.1508710E-02  0.1503799E-01  0.1470654E-01    10.534  0.6385602E-04  0.2548355E-02  0.1230609E-02
   541.907  0.1508799E-02  0.1503537E-01  0.1470920E-01    10.534  0.6391676E-04  0.2554059E-02  0.1229960E-02
   541.912  0.1508899E-02  0.1503212E-01  0.1471173E-01    10.534  0.6393971E-04  0.2561413E-02  0.1229522E-02
   541.916  0.1508988E-02  0.1502865E-01  0.1471182E-01    10.534  0.6395563E-04  0.2569939E-02  0.1232143E-02
   541.920  0.1509064E-02  0.1502503E-01  0.1471002E-01    10.534  0.6396751E-04  0.2579267E-02  0.1236963E-02
   541.924  0.1509136E-02  0.1502019E-01  0.1470646E-01    10.534  0.6398598E-04  0.2588649E-02  0.1243873E-02
   541.928  0.1509204E-02  0.1501462E-01  0.1470138E-01    10.534  0.6401350E-04  0.2597761E-02  0.1252367E-02
   541.932  0.1509257E-02  0.1500925E-01  0.1469489E-01    10.534  0.6404380E-04  0.2605956E-02  0.1261267E-02
   541.936  0.1509277E-02  0.1500451E-01  0.1468500E-01    10.534  0.6407616E-04  0.2613816E-02  0.1272164E-02
   541.941  0.1509261E-02  0.1499997E-01  0.1467290E-01    10.534  0.6411044E-04  0.2621216E-02  0.1284268E-02
   541.945  0.1509209E-02  0.1499665E-01  0.1465863E-01    10.534  0.6414468E-04  0.2627867E-02  0.1297814E-02
   541.949  0.1509125E-02  0.1499451E-01  0.1464430E-01    10.534  0.6417831E-04  0.2634027E-02  0.1310068E-02
   541.953  0.1509008E-02  0.1499248E-01  0.1462954E-01    10.534  0.6421070E-04  0.2639112E-02  0.1321440E-02
   541.957  0.1508863E-02  0.1499164E-01  0.1461538E-01    10.534  0.6423979E-04  0.2643671E-02  0.1330513E-02
   541.961  0.1508693E-02  0.1499179E-01  0.1460243E-01    10.534  0.6426589E-04  0.2647065E-02  0.1337366E-02
   541.965  0.1508505E-02  0.1499429E-01  0.1459178E-01    10.534  0.6428742E-04  0.2646999E-02  0.1340525E-02
   541.969  0.1508311E-02  0.1499709E-01  0.1458470E-01    10.534  0.6429999E-04  0.2644530E-02  0.1340243E-02
   541.974  0.1508127E-02  0.1499874E-01  0.1457978E-01    10.534  0.6429924E-04  0.2645312E-02  0.1337682E-02
   541.978  0.1507957E-02  0.1500263E-01  0.1457774E-01    10.534  0.6428568E-04  0.2642396E-02  0.1332990E-02
   541.982  0.1507806E-02  0.1500661E-01  0.1457809E-01    10.534  0.6425921E-04  0.2639042E-02  0.1326578E-02
   541.986  0.1507675E-02  0.1501034E-01  0.1458023E-01    10.534  0.6422510E-04  0.2635762E-02  0.1318036E-02
   541.990  0.1507559E-02  0.1501404E-01  0.1458371E-01    10.534  0.6419818E-04  0.2631800E-02  0.1309120E-02
   541.994  0.1507464E-02  0.1501680E-01  0.1458813E-01    10.534  0.6417183E-04  0.2628077E-02  0.1300688E-02
   541.998  0.1507408E-02  0.1501979E-01  0.1459463E-01    10.534  0.6412391E-04  0.2623199E-02  0.1290558E-02
   542.003  0.1507392E-02  0.1502180E-01  0.1460377E-01    10.534  0.6405577E-04  0.2618413E-02  0.1278311E-02
   542.007  0.1507415E-02  0.1502277E-01  0.1461372E-01    10.534  0.6396817E-04  0.2614341E-02  0.1265048E-02
   542.011  0.1507477E-02  0.1502300E-01  0.1462489E-01    10.534  0.6386379E-04  0.2610406E-02  0.1250448E-02
   542.015  0.1507577E-02  0.1502284E-01  0.1463640E-01    10.534  0.6374505E-04  0.2606775E-02  0.1235192E-02
   542.019  0.1507710E-02  0.1502194E-01  0.1464766E-01    10.534  0.6361534E-04  0.2604005E-02  0.1220105E-02
   542.023  0.1507875E-02  0.1502026E-01  0.1465869E-01    10.534  0.6347859E-04  0.2601860E-02  0.1205046E-02
   542.027  0.1508065E-02  0.1501836E-01  0.1466984E-01    10.534  0.6333941E-04  0.2599243E-02  0.1189825E-02
   542.032  0.1508277E-02  0.1501617E-01  0.1468098E-01    10.534  0.6320091E-04  0.2597053E-02  0.1174777E-02
   542.036  0.1508504E-02  0.1501299E-01  0.1468993E-01    10.534  0.6306875E-04  0.2594928E-02  0.1161630E-02
   542.040  0.1508740E-02  0.1501066E-01  0.1469790E-01    10.534  0.6294588E-04  0.2592860E-02  0.1149481E-02
   542.044  0.1508979E-02  0.1500895E-01  0.1470281E-01    10.534  0.6283634E-04  0.2591236E-02  0.1139457E-02
   542.048  0.1509215E-02  0.1500637E-01  0.1470671E-01    10.534  0.6274309E-04  0.2589294E-02  0.1132041E-02
   542.052  0.1509442E-02  0.1500255E-01  0.1470877E-01    10.534  0.6266999E-04  0.2589534E-02  0.1126542E-02
   542.056  0.1509652E-02  0.1500020E-01  0.1470887E-01    10.534  0.6261720E-04  0.2587878E-02  0.1123328E-02
   542.060  0.1509841E-02  0.1499780E-01  0.1470704E-01    10.534  0.6258813E-04  0.2586841E-02  0.1122262E-02
   542.065  0.1510004E-02  0.1499610E-01  0.1470275E-01    10.534  0.6258266E-04  0.2586262E-02  0.1123477E-02
   542.069  0.1510146E-02  0.1499474E-01  0.1469755E-01    10.534  0.6258359E-04  0.2586397E-02  0.1126816E-02
   542.073  0.1510275E-02  0.1499355E-01  0.1469242E-01    10.534  0.6256765E-04  0.2586770E-02  0.1130124E-02
   542.077  0.1510388E-02  0.1499468E-01  0.1468906E-01    10.534  0.6253525E-04  0.2585248E-02  0.1133310E-02
   542.081  0.1510481E-02  0.1499591E-01  0.1468466E-01    10.534  0.6248737E-04  0.2583512E-02  0.1134104E-02
   542.085  0.1510547E-02  0.1499718E-01  0.1467878E-01    10.534  0.6242598E-04  0.2581939E-02  0.1134884E-02
   542.089  0.1510586E-02  0.1500077E-01  0.1467477E-01    10.534  0.6235230E-04  0.2579829E-02  0.1137370E-02
   542.094  0.1510613E-02  0.1500467E-01  0.1467161E-01    10.534  0.6226397E-04  0.2577738E-02  0.1138625E-02
   542.098  0.1510627E-02  0.1500854E-01  0.1466844E-01    10.534  0.6216417E-04  0.2576588E-02  0.1138880E-02
   542.102  0.1510631E-02  0.1501254E-01  0.1466613E-01    10.534  0.6206034E-04  0.2575991E-02  0.1138464E-02
   542.106  0.1510627E-02  0.1501627E-01  0.1466393E-01    10.534  0.6195616E-04  0.2575871E-02  0.1138000E-02
   542.110  0.1510614E-02  0.1502018E-01  0.1466266E-01    10.534  0.6185545E-04  0.2575047E-02  0.1136547E-02
   542.114  0.1510592E-02  0.1502377E-01  0.1466194E-01    10.534  0.6176056E-04  0.2574285E-02  0.1134624E-02
   542.118  0.1510562E-02  0.1502675E-01  0.1466107E-01    10.534  0.6167440E-04  0.2573715E-02  0.1132823E-02
   542.122  0.1510526E-02  0.1502920E-01  0.1465928E-01    10.534  0.6159911E-04  0.2573282E-02  0.1132177E-02
   542.127  0.1510483E-02  0.1503113E-01  0.1465742E-01    10.534  0.6153731E-04  0.2573144E-02  0.1131175E-02
   542.131  0.1510435E-02  0.1503212E-01  0.1465485E-01    10.534  0.6148990E-04  0.2573255E-02  0.1130892E-02
   542.135  0.1510372E-02  0.1503227E-01  0.1465205E-01    10.534  0.6147514E-04  0.2573613E-02  0.1131014E-02
   542.139  0.1510287E-02  0.1503255E-01  0.1464754E-01    10.534  0.6151158E-04  0.2574130E-02  0.1134093E-02
   542.143  0.1510187E-02  0.1503290E-01  0.1464261E-01    10.534  0.6158886E-04  0.2574152E-02  0.1137400E-02
   542.147  0.1510079E-02  0.1503273E-01  0.1463824E-01    10.534  0.6169504E-04  0.2574208E-02  0.1140777E-02
   542.151  0.1509966E-02  0.1503432E-01  0.1463401E-01    10.534  0.6182868E-04  0.2571966E-02  0.1144165E-02
   542.156  0.1509851E-02  0.1504003E-01  0.1463439E-01    10.534  0.6198520E-04  0.2570072E-02  0.1142932E-02
   542.160  0.1509737E-02  0.1504299E-01  0.1463509E-01    10.534  0.6216124E-04  0.2564214E-02  0.1140824E-02
   542.164  0.1509627E-02  0.1504546E-01  0.1463726E-01    10.534  0.6235239E-04  0.2559117E-02  0.1138614E-02
   542.168  0.1509525E-02  0.1504771E-01  0.1463995E-01    10.534  0.6255322E-04  0.2554568E-02  0.1136971E-02
   542.172  0.1509435E-02  0.1505272E-01  0.1464236E-01    10.534  0.6275880E-04  0.2546613E-02  0.1134773E-02
   542.176  0.1509358E-02  0.1505280E-01  0.1464493E-01    10.534  0.6296322E-04  0.2545224E-02  0.1133058E-02
   542.180  0.1509297E-02  0.1505309E-01  0.1464818E-01    10.534  0.6316111E-04  0.2543389E-02  0.1130223E-02
   542.184  0.1509254E-02  0.1505438E-01  0.1465294E-01    10.534  0.6334700E-04  0.2538966E-02  0.1125175E-02
   542.189  0.1509230E-02  0.1505433E-01  0.1465778E-01    10.534  0.6351492E-04  0.2535470E-02  0.1120005E-02
   542.193  0.1509225E-02  0.1505346E-01  0.1466208E-01    10.534  0.6366109E-04  0.2532495E-02  0.1115298E-02
   542.197  0.1509241E-02  0.1505099E-01  0.1466584E-01    10.534  0.6378068E-04  0.2531110E-02  0.1112325E-02
   542.201  0.1509276E-02  0.1504759E-01  0.1466897E-01    10.534  0.6387044E-04  0.2530829E-02  0.1107672E-02
   542.205  0.1509330E-02  0.1504295E-01  0.1467333E-01    10.534  0.6392807E-04  0.2531322E-02  0.1101065E-02
   542.209  0.1509402E-02  0.1503750E-01  0.1467465E-01    10.534  0.6395186E-04  0.2533548E-02  0.1097415E-02
   542.213  0.1509489E-02  0.1503103E-01  0.1467514E-01    10.534  0.6394064E-04  0.2536741E-02  0.1094459E-02
   542.218  0.1509589E-02  0.1502442E-01  0.1467513E-01    10.534  0.6389455E-04  0.2540798E-02  0.1091754E-02
   542.222  0.1509700E-02  0.1501716E-01  0.1467571E-01    10.534  0.6381522E-04  0.2545691E-02  0.1091788E-02
   542.226  0.1509817E-02  0.1500919E-01  0.1467334E-01    10.534  0.6370475E-04  0.2550621E-02  0.1090264E-02
   542.230  0.1509938E-02  0.1500407E-01  0.1467368E-01    10.534  0.6356610E-04  0.2553284E-02  0.1086651E-02
   542.234  0.1510064E-02  0.1500221E-01  0.1467634E-01    10.534  0.6340244E-04  0.2553565E-02  0.1080449E-02
   542.238  0.1510191E-02  0.1500106E-01  0.1467861E-01    10.534  0.6321827E-04  0.2554105E-02  0.1075277E-02
   542.242  0.1510321E-02  0.1500056E-01  0.1468092E-01    10.534  0.6301774E-04  0.2554404E-02  0.1070937E-02
   542.246  0.1510452E-02  0.1500043E-01  0.1468383E-01    10.534  0.6280628E-04  0.2554822E-02  0.1066559E-02
   542.251  0.1510584E-02  0.1500049E-01  0.1468776E-01    10.534  0.6259385E-04  0.2554153E-02  0.1062373E-02
   542.255  0.1510692E-02  0.1500153E-01  0.1469150E-01    10.534  0.6236175E-04  0.2555289E-02  0.1057710E-02
   542.259  0.1510760E-02  0.1500592E-01  0.1469398E-01    10.534  0.6210663E-04  0.2556979E-02  0.1052716E-02
   542.263  0.1510780E-02  0.1501243E-01  0.1469416E-01    10.534  0.6183849E-04  0.2560129E-02  0.1047803E-02
   542.267  0.1510750E-02  0.1502061E-01  0.1469311E-01    10.534  0.6156583E-04  0.2564136E-02  0.1042218E-02
   542.271  0.1510671E-02  0.1502922E-01  0.1469006E-01    10.534  0.6129645E-04  0.2568135E-02  0.1037239E-02
   542.275  0.1510544E-02  0.1503894E-01  0.1468607E-01    10.534  0.6103916E-04  0.2572940E-02  0.1032754E-02
   542.279  0.1510374E-02  0.1504897E-01  0.1468077E-01    10.534  0.6080105E-04  0.2577328E-02  0.1028944E-02
   542.284  0.1510165E-02  0.1505927E-01  0.1467514E-01    10.534  0.6058893E-04  0.2580283E-02  0.1025861E-02
   542.288  0.1509924E-02  0.1506891E-01  0.1466982E-01    10.534  0.6040495E-04  0.2581749E-02  0.1023485E-02
   542.292  0.1509674E-02  0.1507694E-01  0.1466557E-01    10.534  0.6022774E-04  0.2582311E-02  0.1022774E-02
   542.296  0.1509424E-02  0.1508295E-01  0.1465912E-01    10.534  0.6005746E-04  0.2581955E-02  0.1023741E-02
   542.300  0.1509180E-02  0.1508668E-01  0.1465605E-01    10.534  0.5989879E-04  0.2580586E-02  0.1022439E-02
   542.304  0.1508951E-02  0.1508771E-01  0.1465232E-01    10.534  0.5975498E-04  0.2577232E-02  0.1021416E-02
   542.308  0.1508743E-02  0.1508671E-01  0.1465087E-01    10.534  0.5962993E-04  0.2572146E-02  0.1023108E-02
   542.313  0.1508560E-02  0.1508288E-01  0.1465053E-01    10.534  0.5952637E-04  0.2564502E-02  0.1026051E-02
   542.317  0.1508410E-02  0.1507751E-01  0.1465119E-01    10.534  0.5944618E-04  0.2555221E-02  0.1029256E-02
   542.321  0.1508294E-02  0.1507084E-01  0.1465260E-01    10.534  0.5939153E-04  0.2544869E-02  0.1033675E-02
   542.325  0.1508216E-02  0.1506251E-01  0.1465496E-01    10.534  0.5936287E-04  0.2532410E-02  0.1039084E-02
   542.329  0.1508179E-02  0.1505297E-01  0.1465826E-01    10.534  0.5936170E-04  0.2518488E-02  0.1044618E-02
   542.333  0.1508183E-02  0.1504367E-01  0.1466276E-01    10.534  0.5938763E-04  0.2501915E-02  0.1051056E-02
   542.337  0.1508227E-02  0.1503238E-01  0.1466926E-01    10.534  0.5943927E-04  0.2486261E-02  0.1059053E-02
   542.341  0.1508312E-02  0.1502445E-01  0.1467818E-01    10.534  0.5951701E-04  0.2474365E-02  0.1072568E-02
   542.346  0.1508434E-02  0.1501577E-01  0.1468769E-01    10.534  0.5961806E-04  0.2462599E-02  0.1086020E-02
   542.350  0.1508583E-02  0.1500681E-01  0.1469683E-01    10.534  0.5974230E-04  0.2450982E-02  0.1099850E-02
   542.354  0.1508745E-02  0.1499806E-01  0.1470485E-01    10.534  0.5988725E-04  0.2439568E-02  0.1115165E-02
   542.358  0.1508917E-02  0.1498934E-01  0.1471228E-01    10.534  0.6005032E-04  0.2428307E-02  0.1130595E-02
   542.362  0.1509094E-02  0.1498227E-01  0.1471859E-01    10.534  0.6022851E-04  0.2414788E-02  0.1146407E-02
   542.366  0.1509271E-02  0.1497478E-01  0.1472369E-01    10.534  0.6041686E-04  0.2405074E-02  0.1161365E-02
   542.370  0.1509444E-02  0.1496512E-01  0.1472709E-01    10.534  0.6061227E-04  0.2393129E-02  0.1174819E-02
   542.374  0.1509605E-02  0.1495962E-01  0.1472956E-01    10.534  0.6081103E-04  0.2385852E-02  0.1185959E-02
   542.379  0.1509749E-02  0.1495489E-01  0.1473058E-01    10.534  0.6100950E-04  0.2379824E-02  0.1195086E-02
   542.383  0.1509874E-02  0.1495039E-01  0.1473132E-01    10.534  0.6120103E-04  0.2376423E-02  0.1200765E-02
   542.387  0.1509975E-02  0.1494838E-01  0.1472921E-01    10.534  0.6138077E-04  0.2373152E-02  0.1203247E-02
   542.391  0.1510047E-02  0.1494698E-01  0.1472660E-01    10.534  0.6153984E-04  0.2370906E-02  0.1202458E-02
   542.395  0.1510088E-02  0.1494668E-01  0.1472337E-01    10.534  0.6167368E-04  0.2370522E-02  0.1197294E-02
   542.399  0.1510098E-02  0.1494759E-01  0.1471908E-01    10.534  0.6177687E-04  0.2371611E-02  0.1188978E-02
   542.403  0.1510076E-02  0.1495097E-01  0.1471487E-01    10.534  0.6184661E-04  0.2373861E-02  0.1176585E-02
   542.408  0.1510023E-02  0.1495440E-01  0.1471058E-01    10.534  0.6188024E-04  0.2378758E-02  0.1160160E-02
   542.412  0.1509946E-02  0.1496130E-01  0.1470961E-01    10.534  0.6188329E-04  0.2379232E-02  0.1136359E-02
   542.416  0.1509873E-02  0.1496759E-01  0.1470994E-01    10.534  0.6188324E-04  0.2380131E-02  0.1113734E-02
   542.420  0.1509807E-02  0.1497260E-01  0.1471153E-01    10.534  0.6188133E-04  0.2381186E-02  0.1092840E-02
   542.424  0.1509756E-02  0.1497690E-01  0.1471486E-01    10.534  0.6187630E-04  0.2382547E-02  0.1073029E-02
   542.428  0.1509724E-02  0.1498146E-01  0.1472101E-01    10.534  0.6186557E-04  0.2384418E-02  0.1054420E-02
   542.432  0.1509712E-02  0.1498531E-01  0.1472871E-01    10.534  0.6185014E-04  0.2386403E-02  0.1037489E-02
   542.436  0.1509720E-02  0.1498816E-01  0.1473749E-01    10.534  0.6183108E-04  0.2388682E-02  0.1019884E-02
   542.441  0.1509749E-02  0.1499002E-01  0.1474659E-01    10.534  0.6180787E-04  0.2390964E-02  0.1004427E-02
   542.445  0.1509796E-02  0.1499176E-01  0.1475580E-01    10.534  0.6178251E-04  0.2393561E-02  0.9904630E-03
   542.449  0.1509861E-02  0.1499250E-01  0.1476531E-01    10.534  0.6175519E-04  0.2396081E-02  0.9771223E-03
   542.453  0.1509942E-02  0.1499258E-01  0.1477470E-01    10.534  0.6172733E-04  0.2398628E-02  0.9652970E-03
   542.457  0.1510037E-02  0.1499254E-01  0.1478431E-01    10.534  0.6169938E-04  0.2400992E-02  0.9536220E-03
   542.461  0.1510137E-02  0.1499258E-01  0.1479179E-01    10.534  0.6167407E-04  0.2402287E-02  0.9445356E-03
   542.465  0.1510210E-02  0.1499385E-01  0.1479779E-01    10.535  0.6165761E-04  0.2400487E-02  0.9374317E-03
   542.469  0.1510248E-02  0.1499609E-01  0.1480143E-01    10.535  0.6165027E-04  0.2395642E-02  0.9327804E-03
   542.474  0.1510250E-02  0.1500082E-01  0.1480259E-01    10.535  0.6165369E-04  0.2388260E-02  0.9296620E-03
   542.478  0.1510216E-02  0.1500694E-01  0.1480390E-01    10.535  0.6166894E-04  0.2378566E-02  0.9288696E-03
   542.482  0.1510147E-02  0.1501373E-01  0.1480329E-01    10.535  0.6169699E-04  0.2367154E-02  0.9304430E-03
   542.486  0.1510044E-02  0.1502121E-01  0.1480173E-01    10.535  0.6173687E-04  0.2354685E-02  0.9334319E-03
   542.490  0.1509912E-02  0.1502840E-01  0.1479939E-01    10.535  0.6178892E-04  0.2342156E-02  0.9370846E-03
   542.494  0.1509753E-02  0.1503562E-01  0.1479651E-01    10.535  0.6185342E-04  0.2329432E-02  0.9420074E-03
   542.498  0.1509573E-02  0.1504319E-01  0.1479268E-01    10.535  0.6192930E-04  0.2317956E-02  0.9472407E-03
   542.502  0.1509375E-02  0.1504951E-01  0.1478766E-01    10.535  0.6201527E-04  0.2307599E-02  0.9524903E-03
   542.506  0.1509173E-02  0.1505522E-01  0.1478508E-01    10.535  0.6210430E-04  0.2299272E-02  0.9575120E-03
   542.511  0.1508980E-02  0.1505962E-01  0.1478290E-01    10.535  0.6219148E-04  0.2292609E-02  0.9585974E-03
   542.515  0.1508801E-02  0.1506197E-01  0.1478236E-01    10.535  0.6227355E-04  0.2288557E-02  0.9575526E-03
   542.519  0.1508640E-02  0.1506512E-01  0.1478369E-01    10.535  0.6234687E-04  0.2284272E-02  0.9536711E-03
   542.523  0.1508503E-02  0.1506452E-01  0.1478619E-01    10.535  0.6240815E-04  0.2285413E-02  0.9482167E-03
   542.527  0.1508392E-02  0.1506269E-01  0.1478959E-01    10.535  0.6245554E-04  0.2289459E-02  0.9409448E-03
   542.531  0.1508312E-02  0.1505992E-01  0.1479480E-01    10.535  0.6248613E-04  0.2295168E-02  0.9323176E-03
   542.535  0.1508265E-02  0.1505642E-01  0.1480115E-01    10.535  0.6249708E-04  0.2301901E-02  0.9229082E-03
   542.540  0.1508253E-02  0.1505130E-01  0.1480858E-01    10.535  0.6248444E-04  0.2310760E-02  0.9120617E-03
   542.544  0.1508277E-02  0.1504518E-01  0.1481717E-01    10.535  0.6244872E-04  0.2321037E-02  0.9004948E-03
   542.548  0.1508337E-02  0.1503785E-01  0.1482619E-01    10.535  0.6239302E-04  0.2332017E-02  0.8890586E-03
   542.552  0.1508433E-02  0.1503095E-01  0.1483563E-01    10.535  0.6232196E-04  0.2343639E-02  0.8779255E-03
   542.556  0.1508563E-02  0.1502380E-01  0.1484516E-01    10.535  0.6223785E-04  0.2355685E-02  0.8670363E-03
   542.560  0.1508723E-02  0.1501578E-01  0.1485492E-01    10.535  0.6214449E-04  0.2367535E-02  0.8565788E-03
   542.564  0.1508909E-02  0.1500689E-01  0.1486402E-01    10.535  0.6204544E-04  0.2378356E-02  0.8469564E-03
   542.568  0.1509116E-02  0.1499813E-01  0.1487241E-01    10.535  0.6194416E-04  0.2390070E-02  0.8387994E-03
   542.573  0.1509337E-02  0.1499186E-01  0.1488101E-01    10.535  0.6184465E-04  0.2401426E-02  0.8320048E-03
   542.577  0.1509565E-02  0.1498553E-01  0.1488908E-01    10.535  0.6175129E-04  0.2411287E-02  0.8282105E-03
   542.581  0.1509784E-02  0.1498106E-01  0.1489622E-01    10.535  0.6167022E-04  0.2420563E-02  0.8265163E-03
   542.585  0.1509988E-02  0.1498418E-01  0.1490612E-01    10.535  0.6160476E-04  0.2423595E-02  0.8234448E-03
   542.589  0.1510171E-02  0.1498489E-01  0.1491381E-01    10.535  0.6155571E-04  0.2423980E-02  0.8219807E-03
   542.593  0.1510327E-02  0.1498611E-01  0.1491803E-01    10.535  0.6152374E-04  0.2424090E-02  0.8231199E-03
   542.597  0.1510443E-02  0.1498760E-01  0.1491852E-01    10.535  0.6151171E-04  0.2424270E-02  0.8265164E-03
   542.601  0.1510515E-02  0.1498746E-01  0.1491564E-01    10.535  0.6151771E-04  0.2425145E-02  0.8324525E-03
   542.605  0.1510543E-02  0.1498869E-01  0.1490975E-01    10.535  0.6154076E-04  0.2424616E-02  0.8401392E-03
   542.610  0.1510523E-02  0.1498944E-01  0.1490064E-01    10.535  0.6158014E-04  0.2424008E-02  0.8508542E-03
   542.614  0.1510449E-02  0.1498946E-01  0.1488830E-01    10.535  0.6162452E-04  0.2424026E-02  0.8627965E-03
   542.618  0.1510320E-02  0.1498889E-01  0.1487255E-01    10.535  0.6165909E-04  0.2424495E-02  0.8744714E-03
   542.622  0.1510167E-02  0.1498880E-01  0.1485861E-01    10.535  0.6167737E-04  0.2421694E-02  0.8818247E-03
   542.626  0.1509996E-02  0.1498976E-01  0.1484776E-01    10.535  0.6167762E-04  0.2414803E-02  0.8830656E-03
   542.630  0.1509810E-02  0.1498881E-01  0.1483677E-01    10.535  0.6165490E-04  0.2408370E-02  0.8809318E-03
   542.634  0.1509612E-02  0.1498736E-01  0.1482647E-01    10.535  0.6160843E-04  0.2400154E-02  0.8743046E-03
   542.638  0.1509407E-02  0.1498610E-01  0.1481896E-01    10.535  0.6153860E-04  0.2387175E-02  0.8623299E-03
   542.643  0.1509199E-02  0.1498292E-01  0.1481147E-01    10.535  0.6144802E-04  0.2373637E-02  0.8486993E-03
   542.647  0.1508996E-02  0.1497802E-01  0.1480560E-01    10.535  0.6133930E-04  0.2359169E-02  0.8350552E-03
   542.651  0.1508801E-02  0.1497085E-01  0.1479807E-01    10.535  0.6121453E-04  0.2344773E-02  0.8172393E-03
   542.655  0.1508619E-02  0.1496078E-01  0.1479187E-01    10.535  0.6107851E-04  0.2328174E-02  0.7990263E-03
   542.659  0.1508454E-02  0.1495107E-01  0.1478660E-01    10.535  0.6093785E-04  0.2312876E-02  0.7800479E-03
   542.663  0.1508305E-02  0.1494480E-01  0.1478658E-01    10.535  0.6080345E-04  0.2303393E-02  0.7688357E-03
   542.667  0.1508139E-02  0.1493848E-01  0.1478558E-01    10.535  0.6073636E-04  0.2295853E-02  0.7647976E-03
   542.671  0.1507952E-02  0.1493097E-01  0.1478149E-01    10.535  0.6075238E-04  0.2287441E-02  0.7664286E-03
   542.676  0.1507749E-02  0.1492240E-01  0.1477577E-01    10.535  0.6085123E-04  0.2279734E-02  0.7739044E-03
   542.680  0.1507535E-02  0.1491313E-01  0.1476879E-01    10.535  0.6103104E-04  0.2271448E-02  0.7865335E-03
   542.684  0.1507316E-02  0.1490464E-01  0.1476252E-01    10.535  0.6128750E-04  0.2261752E-02  0.8011152E-03
   542.688  0.1507098E-02  0.1490581E-01  0.1476657E-01    10.535  0.6161449E-04  0.2249296E-02  0.8108498E-03
   542.692  0.1506887E-02  0.1490707E-01  0.1477175E-01    10.535  0.6200296E-04  0.2237944E-02  0.8226091E-03
   542.696  0.1506693E-02  0.1490733E-01  0.1477789E-01    10.535  0.6244501E-04  0.2226638E-02  0.8355372E-03
   542.700  0.1506519E-02  0.1490644E-01  0.1478490E-01    10.535  0.6292850E-04  0.2216145E-02  0.8489984E-03
   542.704  0.1506373E-02  0.1490500E-01  0.1479317E-01    10.535  0.6343997E-04  0.2206348E-02  0.8623122E-03
   542.709  0.1506253E-02  0.1490293E-01  0.1480268E-01    10.535  0.6396509E-04  0.2198290E-02  0.8758312E-03
   542.713  0.1506163E-02  0.1490417E-01  0.1481721E-01    10.535  0.6448718E-04  0.2193617E-02  0.8891158E-03
   542.717  0.1506106E-02  0.1490423E-01  0.1483117E-01    10.535  0.6499161E-04  0.2191177E-02  0.9022966E-03
   542.721  0.1506083E-02  0.1490067E-01  0.1484393E-01    10.535  0.6546232E-04  0.2190560E-02  0.9150701E-03
   542.725  0.1506078E-02  0.1489705E-01  0.1485447E-01    10.535  0.6588750E-04  0.2190428E-02  0.9288198E-03
   542.729  0.1506084E-02  0.1488816E-01  0.1486226E-01    10.535  0.6625448E-04  0.2196367E-02  0.9432804E-03
   542.733  0.1506100E-02  0.1488267E-01  0.1486995E-01    10.535  0.6655376E-04  0.2200564E-02  0.9533783E-03
   542.737  0.1506111E-02  0.1487742E-01  0.1487524E-01    10.535  0.6677395E-04  0.2206759E-02  0.9621862E-03
   542.742  0.1506076E-02  0.1487382E-01  0.1487837E-01    10.535  0.6686283E-04  0.2217560E-02  0.9678642E-03
   542.746  0.1505994E-02  0.1487313E-01  0.1487864E-01    10.535  0.6680566E-04  0.2228980E-02  0.9657277E-03
   542.750  0.1505871E-02  0.1487460E-01  0.1487823E-01    10.535  0.6660603E-04  0.2240876E-02  0.9580864E-03
   542.754  0.1505716E-02  0.1488695E-01  0.1488526E-01    10.535  0.6626971E-04  0.2247874E-02  0.9351234E-03
   542.758  0.1505535E-02  0.1490198E-01  0.1489485E-01    10.535  0.6580833E-04  0.2259818E-02  0.9118530E-03
   542.762  0.1505332E-02  0.1492256E-01  0.1490912E-01    10.535  0.6523805E-04  0.2280971E-02  0.8971463E-03
   542.766  0.1505112E-02  0.1494165E-01  0.1492206E-01    10.535  0.6457694E-04  0.2304090E-02  0.8815636E-03
   542.770  0.1504881E-02  0.1495825E-01  0.1493569E-01    10.535  0.6384692E-04  0.2325161E-02  0.8635808E-03
   542.774  0.1504658E-02  0.1497188E-01  0.1494757E-01    10.535  0.6308215E-04  0.2341253E-02  0.8463050E-03
   542.779  0.1504456E-02  0.1498151E-01  0.1495979E-01    10.535  0.6231301E-04  0.2355595E-02  0.8328804E-03
   542.783  0.1504280E-02  0.1498628E-01  0.1497121E-01    10.535  0.6156013E-04  0.2365374E-02  0.8232121E-03
   542.787  0.1504133E-02  0.1498536E-01  0.1497951E-01    10.535  0.6084322E-04  0.2369651E-02  0.8142074E-03
   542.791  0.1504021E-02  0.1497970E-01  0.1498510E-01    10.535  0.6017958E-04  0.2375153E-02  0.8072748E-03
   542.795  0.1503944E-02  0.1496715E-01  0.1498896E-01    10.535  0.5958584E-04  0.2366300E-02  0.8011518E-03
   542.799  0.1503908E-02  0.1495350E-01  0.1499453E-01    10.536  0.5908057E-04  0.2350591E-02  0.7937116E-03
   542.803  0.1503916E-02  0.1493532E-01  0.1499733E-01    10.536  0.5867562E-04  0.2329603E-02  0.7890669E-03
   542.807  0.1503964E-02  0.1491245E-01  0.1499888E-01    10.536  0.5838016E-04  0.2304480E-02  0.7860097E-03
   542.812  0.1504034E-02  0.1488848E-01  0.1499859E-01    10.536  0.5819207E-04  0.2275401E-02  0.7857683E-03
   542.816  0.1504103E-02  0.1486259E-01  0.1499460E-01    10.536  0.5812191E-04  0.2244620E-02  0.7933225E-03
   542.820  0.1504189E-02  0.1485565E-01  0.1500949E-01    10.536  0.5813230E-04  0.2243435E-02  0.8417594E-03
   542.824  0.1504311E-02  0.1485569E-01  0.1503333E-01    10.536  0.5818531E-04  0.2254030E-02  0.9085683E-03
   542.828  0.1504465E-02  0.1485829E-01  0.1506029E-01    10.536  0.5828119E-04  0.2260198E-02  0.9778888E-03
   542.832  0.1504648E-02  0.1486643E-01  0.1509311E-01    10.536  0.5841944E-04  0.2260229E-02  0.1044050E-02
   542.836  0.1504857E-02  0.1487276E-01  0.1512492E-01    10.536  0.5860159E-04  0.2260135E-02  0.1111850E-02
   542.840  0.1505086E-02  0.1487712E-01  0.1515503E-01    10.536  0.5882462E-04  0.2259849E-02  0.1180598E-02
   542.845  0.1505330E-02  0.1488069E-01  0.1518190E-01    10.536  0.5908369E-04  0.2257286E-02  0.1248237E-02
   542.849  0.1505581E-02  0.1488038E-01  0.1520493E-01    10.536  0.5937317E-04  0.2256742E-02  0.1314178E-02
   542.853  0.1505832E-02  0.1487863E-01  0.1522378E-01    10.536  0.5968594E-04  0.2254672E-02  0.1376217E-02
   542.857  0.1506076E-02  0.1488075E-01  0.1524490E-01    10.536  0.6001270E-04  0.2250930E-02  0.1426527E-02
   542.861  0.1506304E-02  0.1488717E-01  0.1526735E-01    10.536  0.6034251E-04  0.2246012E-02  0.1464826E-02
   542.865  0.1506513E-02  0.1489105E-01  0.1528458E-01    10.536  0.6066531E-04  0.2239761E-02  0.1495864E-02
   542.869  0.1506700E-02  0.1489321E-01  0.1529611E-01    10.536  0.6097213E-04  0.2232023E-02  0.1518887E-02
   542.873  0.1506858E-02  0.1489466E-01  0.1530450E-01    10.536  0.6125315E-04  0.2224259E-02  0.1537486E-02
   542.878  0.1506983E-02  0.1489706E-01  0.1531003E-01    10.536  0.6150055E-04  0.2219205E-02  0.1553390E-02
   542.882  0.1507090E-02  0.1489712E-01  0.1531193E-01    10.536  0.6170427E-04  0.2213459E-02  0.1559866E-02
   542.886  0.1507182E-02  0.1489575E-01  0.1531015E-01    10.536  0.6185688E-04  0.2206759E-02  0.1558055E-02
   542.890  0.1507258E-02  0.1489256E-01  0.1530772E-01    10.536  0.6195276E-04  0.2198400E-02  0.1545173E-02
   542.894  0.1507316E-02  0.1488732E-01  0.1530036E-01    10.536  0.6198977E-04  0.2188796E-02  0.1524642E-02
   542.898  0.1507370E-02  0.1488156E-01  0.1529156E-01    10.536  0.6197859E-04  0.2178857E-02  0.1498252E-02
   542.902  0.1507472E-02  0.1487446E-01  0.1528624E-01    10.536  0.6196196E-04  0.2168704E-02  0.1477807E-02
   542.906  0.1507620E-02  0.1487053E-01  0.1528490E-01    10.536  0.6194145E-04  0.2155632E-02  0.1463462E-02
   542.911  0.1507802E-02  0.1486122E-01  0.1528522E-01    10.536  0.6193045E-04  0.2145075E-02  0.1453890E-02
   542.915  0.1508008E-02  0.1485054E-01  0.1528600E-01    10.536  0.6193767E-04  0.2134911E-02  0.1449017E-02
   542.919  0.1508228E-02  0.1484037E-01  0.1528671E-01    10.536  0.6195621E-04  0.2123811E-02  0.1446779E-02
   542.923  0.1508450E-02  0.1483011E-01  0.1528673E-01    10.536  0.6197965E-04  0.2113237E-02  0.1447921E-02
   542.927  0.1508670E-02  0.1481951E-01  0.1528442E-01    10.536  0.6200742E-04  0.2104323E-02  0.1451571E-02
   542.931  0.1508881E-02  0.1480816E-01  0.1528122E-01    10.536  0.6204000E-04  0.2096659E-02  0.1455674E-02
   542.935  0.1509078E-02  0.1479647E-01  0.1527540E-01    10.536  0.6207535E-04  0.2090592E-02  0.1460634E-02
   542.939  0.1509256E-02  0.1478492E-01  0.1526739E-01    10.536  0.6211307E-04  0.2086155E-02  0.1465909E-02
   542.943  0.1509410E-02  0.1477479E-01  0.1525854E-01    10.536  0.6215178E-04  0.2084052E-02  0.1471286E-02
   542.948  0.1509538E-02  0.1476617E-01  0.1524896E-01    10.536  0.6218896E-04  0.2083258E-02  0.1475633E-02
   542.952  0.1509635E-02  0.1475718E-01  0.1523597E-01    10.536  0.6222288E-04  0.2084001E-02  0.1479761E-02
   542.956  0.1509699E-02  0.1474772E-01  0.1522179E-01    10.536  0.6225136E-04  0.2086419E-02  0.1481317E-02
   542.960  0.1509728E-02  0.1473741E-01  0.1520463E-01    10.536  0.6227177E-04  0.2090264E-02  0.1482484E-02
   542.964  0.1509723E-02  0.1473177E-01  0.1518904E-01    10.536  0.6228276E-04  0.2091092E-02  0.1477208E-02
   542.968  0.1509660E-02  0.1473007E-01  0.1517423E-01    10.536  0.6225759E-04  0.2092174E-02  0.1467629E-02
   542.972  0.1509544E-02  0.1472910E-01  0.1515688E-01    10.536  0.6219467E-04  0.2093188E-02  0.1457884E-02
   542.976  0.1509383E-02  0.1472976E-01  0.1513936E-01    10.536  0.6209446E-04  0.2092393E-02  0.1447324E-02
   542.981  0.1509198E-02  0.1473338E-01  0.1512454E-01    10.536  0.6195227E-04  0.2090212E-02  0.1433868E-02
   542.985  0.1508994E-02  0.1473524E-01  0.1511071E-01    10.536  0.6177209E-04  0.2087771E-02  0.1420622E-02
   542.989  0.1508775E-02  0.1473660E-01  0.1509798E-01    10.536  0.6155877E-04  0.2085386E-02  0.1408459E-02
   542.993  0.1508547E-02  0.1473723E-01  0.1508616E-01    10.536  0.6131741E-04  0.2083104E-02  0.1397795E-02
   542.997  0.1508314E-02  0.1473699E-01  0.1507493E-01    10.536  0.6105424E-04  0.2080422E-02  0.1388047E-02
   543.001  0.1508082E-02  0.1473549E-01  0.1506520E-01    10.536  0.6077557E-04  0.2077743E-02  0.1378600E-02
   543.005  0.1507857E-02  0.1473255E-01  0.1505650E-01    10.536  0.6048848E-04  0.2075069E-02  0.1369957E-02
   543.009  0.1507642E-02  0.1473416E-01  0.1505311E-01    10.536  0.6019977E-04  0.2075169E-02  0.1361095E-02
   543.014  0.1507445E-02  0.1473541E-01  0.1505191E-01    10.536  0.5991707E-04  0.2075170E-02  0.1352747E-02
   543.018  0.1507271E-02  0.1473622E-01  0.1505300E-01    10.536  0.5965006E-04  0.2074920E-02  0.1345078E-02
   543.022  0.1507125E-02  0.1473650E-01  0.1505587E-01    10.536  0.5940654E-04  0.2074774E-02  0.1338065E-02
   543.026  0.1507011E-02  0.1473512E-01  0.1506062E-01    10.536  0.5919147E-04  0.2075358E-02  0.1331549E-02
   543.030  0.1506930E-02  0.1473410E-01  0.1506650E-01    10.536  0.5901029E-04  0.2074665E-02  0.1324896E-02
   543.034  0.1506884E-02  0.1473279E-01  0.1507326E-01    10.536  0.5886763E-04  0.2073296E-02  0.1319140E-02
   543.038  0.1506875E-02  0.1473150E-01  0.1508179E-01    10.536  0.5876652E-04  0.2072601E-02  0.1313412E-02
   543.042  0.1506901E-02  0.1473465E-01  0.1509580E-01    10.536  0.5870947E-04  0.2075590E-02  0.1305744E-02
   543.046  0.1506959E-02  0.1473687E-01  0.1510925E-01    10.536  0.5870323E-04  0.2077650E-02  0.1300074E-02
   543.051  0.1507046E-02  0.1473818E-01  0.1512234E-01    10.536  0.5875318E-04  0.2079403E-02  0.1296404E-02
   543.055  0.1507158E-02  0.1473827E-01  0.1513451E-01    10.536  0.5885850E-04  0.2080157E-02  0.1293857E-02
   543.059  0.1507293E-02  0.1473706E-01  0.1514551E-01    10.536  0.5901773E-04  0.2082319E-02  0.1291331E-02
   543.063  0.1507451E-02  0.1473625E-01  0.1515544E-01    10.536  0.5922074E-04  0.2082607E-02  0.1290295E-02
   543.067  0.1507639E-02  0.1473430E-01  0.1516446E-01    10.537  0.5944894E-04  0.2082789E-02  0.1291391E-02
   543.071  0.1507851E-02  0.1473243E-01  0.1517513E-01    10.536  0.5969665E-04  0.2082650E-02  0.1291908E-02
   543.075  0.1508082E-02  0.1472999E-01  0.1518512E-01    10.537  0.5995915E-04  0.2081376E-02  0.1291968E-02
   543.079  0.1508328E-02  0.1472772E-01  0.1519459E-01    10.537  0.6023010E-04  0.2081453E-02  0.1292942E-02
   543.084  0.1508582E-02  0.1472482E-01  0.1520249E-01    10.537  0.6050293E-04  0.2082809E-02  0.1292705E-02
   543.088  0.1508845E-02  0.1472323E-01  0.1520927E-01    10.537  0.6077734E-04  0.2082985E-02  0.1293173E-02
   543.092  0.1509116E-02  0.1472551E-01  0.1521993E-01    10.537  0.6105398E-04  0.2083186E-02  0.1294159E-02
   543.096  0.1509387E-02  0.1472783E-01  0.1522889E-01    10.537  0.6132539E-04  0.2083767E-02  0.1294756E-02
   543.100  0.1509655E-02  0.1473103E-01  0.1523636E-01    10.537  0.6158455E-04  0.2084060E-02  0.1295281E-02
   543.104  0.1509899E-02  0.1473348E-01  0.1524054E-01    10.537  0.6182701E-04  0.2085055E-02  0.1296006E-02
   543.108  0.1510111E-02  0.1473586E-01  0.1524133E-01    10.537  0.6204684E-04  0.2086487E-02  0.1298455E-02
   543.112  0.1510286E-02  0.1473782E-01  0.1523965E-01    10.537  0.6223855E-04  0.2088840E-02  0.1302253E-02
   543.116  0.1510418E-02  0.1474176E-01  0.1523758E-01    10.537  0.6239754E-04  0.2088176E-02  0.1302440E-02
   543.121  0.1510507E-02  0.1474936E-01  0.1523434E-01    10.537  0.6251917E-04  0.2083757E-02  0.1299585E-02
   543.125  0.1510549E-02  0.1475726E-01  0.1522977E-01    10.537  0.6260081E-04  0.2079440E-02  0.1295514E-02
   543.129  0.1510544E-02  0.1476553E-01  0.1522322E-01    10.537  0.6263950E-04  0.2075367E-02  0.1291093E-02
   543.133  0.1510492E-02  0.1477390E-01  0.1521481E-01    10.537  0.6263538E-04  0.2071304E-02  0.1285855E-02
   543.137  0.1510421E-02  0.1478120E-01  0.1520647E-01    10.537  0.6261978E-04  0.2067417E-02  0.1279342E-02
   543.141  0.1510348E-02  0.1478781E-01  0.1520036E-01    10.537  0.6260090E-04  0.2063456E-02  0.1273195E-02
   543.145  0.1510281E-02  0.1479384E-01  0.1519575E-01    10.537  0.6257698E-04  0.2059581E-02  0.1267141E-02
   543.149  0.1510220E-02  0.1479884E-01  0.1519332E-01    10.537  0.6254883E-04  0.2055580E-02  0.1260933E-02
   543.153  0.1510168E-02  0.1480115E-01  0.1519133E-01    10.537  0.6251728E-04  0.2052619E-02  0.1254775E-02
   543.158  0.1510121E-02  0.1480470E-01  0.1519167E-01    10.537  0.6248886E-04  0.2048534E-02  0.1248320E-02
   543.162  0.1510057E-02  0.1480820E-01  0.1519156E-01    10.537  0.6250624E-04  0.2044719E-02  0.1242687E-02
   543.166  0.1509965E-02  0.1481248E-01  0.1519094E-01    10.537  0.6258597E-04  0.2040409E-02  0.1238738E-02
   543.170  0.1509846E-02  0.1481712E-01  0.1518821E-01    10.537  0.6272987E-04  0.2036196E-02  0.1236341E-02
   543.174  0.1509703E-02  0.1482155E-01  0.1518530E-01    10.537  0.6293356E-04  0.2032977E-02  0.1235134E-02
   543.178  0.1509540E-02  0.1482658E-01  0.1518199E-01    10.537  0.6319177E-04  0.2029298E-02  0.1234868E-02
   543.182  0.1509362E-02  0.1483093E-01  0.1517886E-01    10.537  0.6349863E-04  0.2024748E-02  0.1235678E-02
   543.186  0.1509174E-02  0.1483474E-01  0.1517394E-01    10.537  0.6384475E-04  0.2023609E-02  0.1238016E-02
   543.191  0.1508981E-02  0.1483747E-01  0.1517007E-01    10.537  0.6422230E-04  0.2023593E-02  0.1239767E-02
   543.195  0.1508788E-02  0.1483919E-01  0.1516593E-01    10.537  0.6462032E-04  0.2024309E-02  0.1242152E-02
   543.199  0.1508605E-02  0.1483940E-01  0.1516108E-01    10.537  0.6502366E-04  0.2026200E-02  0.1244499E-02
   543.203  0.1508439E-02  0.1483787E-01  0.1515674E-01    10.537  0.6541644E-04  0.2028940E-02  0.1246247E-02
   543.207  0.1508295E-02  0.1483391E-01  0.1515327E-01    10.537  0.6578763E-04  0.2033820E-02  0.1250175E-02
   543.211  0.1508176E-02  0.1482778E-01  0.1515021E-01    10.537  0.6612699E-04  0.2040561E-02  0.1251465E-02
   543.215  0.1508088E-02  0.1481769E-01  0.1514747E-01    10.537  0.6642355E-04  0.2045941E-02  0.1252880E-02
   543.219  0.1508017E-02  0.1480741E-01  0.1514412E-01    10.537  0.6665434E-04  0.2055931E-02  0.1251931E-02
   543.223  0.1507956E-02  0.1479578E-01  0.1513839E-01    10.537  0.6680039E-04  0.2066722E-02  0.1245468E-02
   543.228  0.1507904E-02  0.1478323E-01  0.1513101E-01    10.537  0.6685999E-04  0.2077669E-02  0.1235044E-02
   543.232  0.1507863E-02  0.1476843E-01  0.1512135E-01    10.537  0.6683294E-04  0.2089890E-02  0.1221115E-02
   543.236  0.1507833E-02  0.1475362E-01  0.1510987E-01    10.537  0.6671923E-04  0.2102375E-02  0.1204398E-02
   543.240  0.1507815E-02  0.1474798E-01  0.1510669E-01    10.537  0.6652276E-04  0.2107490E-02  0.1173388E-02
   543.244  0.1507810E-02  0.1474251E-01  0.1510385E-01    10.537  0.6624826E-04  0.2112072E-02  0.1139674E-02
   543.248  0.1507817E-02  0.1473734E-01  0.1510017E-01    10.537  0.6590388E-04  0.2116206E-02  0.1105642E-02
   543.252  0.1507836E-02  0.1473205E-01  0.1509636E-01    10.537  0.6549888E-04  0.2120397E-02  0.1072893E-02
   543.256  0.1507866E-02  0.1472683E-01  0.1509272E-01    10.537  0.6504427E-04  0.2124885E-02  0.1041465E-02
   543.260  0.1507914E-02  0.1472478E-01  0.1508962E-01    10.537  0.6455326E-04  0.2126801E-02  0.1013065E-02
   543.265  0.1507986E-02  0.1471964E-01  0.1508967E-01    10.537  0.6403792E-04  0.2130857E-02  0.9847589E-03
   543.269  0.1508079E-02  0.1471540E-01  0.1508752E-01    10.537  0.6351384E-04  0.2133733E-02  0.9636684E-03
   543.273  0.1508192E-02  0.1471477E-01  0.1509023E-01    10.537  0.6299433E-04  0.2142538E-02  0.9540853E-03
   543.277  0.1508320E-02  0.1471508E-01  0.1509433E-01    10.537  0.6249478E-04  0.2151520E-02  0.9485849E-03
   543.281  0.1508458E-02  0.1471548E-01  0.1509856E-01    10.537  0.6202871E-04  0.2158711E-02  0.9461027E-03
   543.285  0.1508605E-02  0.1471558E-01  0.1510156E-01    10.537  0.6160920E-04  0.2164302E-02  0.9463807E-03
   543.289  0.1508755E-02  0.1471521E-01  0.1510406E-01    10.537  0.6124689E-04  0.2167879E-02  0.9502070E-03
   543.293  0.1508902E-02  0.1471469E-01  0.1510478E-01    10.537  0.6095276E-04  0.2170038E-02  0.9563225E-03
   543.297  0.1509045E-02  0.1471379E-01  0.1510359E-01    10.537  0.6073412E-04  0.2171082E-02  0.9654098E-03
   543.302  0.1509177E-02  0.1471279E-01  0.1510134E-01    10.537  0.6059795E-04  0.2170735E-02  0.9767789E-03
   543.306  0.1509296E-02  0.1471212E-01  0.1509801E-01    10.537  0.6054690E-04  0.2168554E-02  0.9900654E-03
   543.310  0.1509399E-02  0.1471626E-01  0.1509882E-01    10.537  0.6058364E-04  0.2161013E-02  0.9995518E-03
   543.314  0.1509506E-02  0.1471990E-01  0.1509962E-01    10.537  0.6066498E-04  0.2152672E-02  0.1009075E-02
   543.318  0.1509629E-02  0.1472256E-01  0.1510122E-01    10.537  0.6076722E-04  0.2145103E-02  0.1018042E-02
   543.322  0.1509768E-02  0.1472359E-01  0.1510300E-01    10.537  0.6088160E-04  0.2138030E-02  0.1026597E-02
   543.326  0.1509920E-02  0.1472358E-01  0.1510400E-01    10.537  0.6100618E-04  0.2131830E-02  0.1033948E-02
   543.330  0.1510079E-02  0.1472274E-01  0.1510447E-01    10.537  0.6113682E-04  0.2126075E-02  0.1040502E-02
   543.334  0.1510242E-02  0.1472301E-01  0.1510595E-01    10.537  0.6127158E-04  0.2122624E-02  0.1047707E-02
   543.339  0.1510404E-02  0.1472260E-01  0.1510817E-01    10.537  0.6140597E-04  0.2123847E-02  0.1055737E-02
   543.343  0.1510562E-02  0.1472344E-01  0.1510935E-01    10.537  0.6153714E-04  0.2122353E-02  0.1062378E-02
   543.347  0.1510711E-02  0.1472394E-01  0.1510886E-01    10.538  0.6166142E-04  0.2120974E-02  0.1066846E-02
   543.351  0.1510835E-02  0.1472443E-01  0.1510670E-01    10.538  0.6177750E-04  0.2119201E-02  0.1069733E-02
   543.355  0.1510930E-02  0.1472403E-01  0.1510096E-01    10.538  0.6188192E-04  0.2118029E-02  0.1071522E-02
   543.359  0.1510991E-02  0.1472288E-01  0.1509261E-01    10.538  0.6197225E-04  0.2117458E-02  0.1072489E-02
   543.363  0.1511018E-02  0.1472121E-01  0.1508334E-01    10.538  0.6204645E-04  0.2116958E-02  0.1072166E-02
   543.367  0.1511010E-02  0.1471956E-01  0.1507135E-01    10.538  0.6210176E-04  0.2116716E-02  0.1071448E-02
   543.372  0.1510966E-02  0.1471751E-01  0.1505769E-01    10.538  0.6213718E-04  0.2116334E-02  0.1069481E-02
   543.376  0.1510892E-02  0.1471582E-01  0.1504319E-01    10.538  0.6215504E-04  0.2116146E-02  0.1066692E-02
   543.380  0.1510809E-02  0.1471415E-01  0.1502973E-01    10.538  0.6217410E-04  0.2115879E-02  0.1065862E-02
   543.384  0.1510725E-02  0.1471309E-01  0.1501758E-01    10.538  0.6219435E-04  0.2115824E-02  0.1067307E-02
   543.388  0.1510638E-02  0.1471154E-01  0.1500697E-01    10.538  0.6221546E-04  0.2116289E-02  0.1069265E-02
   543.392  0.1510549E-02  0.1471052E-01  0.1499768E-01    10.538  0.6223916E-04  0.2116615E-02  0.1072372E-02
   543.396  0.1510462E-02  0.1470982E-01  0.1498923E-01    10.538  0.6226403E-04  0.2117534E-02  0.1075391E-02
   543.400  0.1510376E-02  0.1470923E-01  0.1498201E-01    10.538  0.6228911E-04  0.2118503E-02  0.1078089E-02
   543.404  0.1510293E-02  0.1470897E-01  0.1497625E-01    10.538  0.6231972E-04  0.2119360E-02  0.1080512E-02
   543.409  0.1510191E-02  0.1470988E-01  0.1497067E-01    10.538  0.6239123E-04  0.2119055E-02  0.1083725E-02
   543.413  0.1510069E-02  0.1471238E-01  0.1496457E-01    10.538  0.6250861E-04  0.2117617E-02  0.1087359E-02
   543.417  0.1509930E-02  0.1471576E-01  0.1495859E-01    10.538  0.6266880E-04  0.2115566E-02  0.1091474E-02
   543.421  0.1509777E-02  0.1471978E-01  0.1495279E-01    10.538  0.6286636E-04  0.2112800E-02  0.1095378E-02
   543.425  0.1509614E-02  0.1472426E-01  0.1494704E-01    10.538  0.6309401E-04  0.2110177E-02  0.1098990E-02
   543.429  0.1509445E-02  0.1472925E-01  0.1494232E-01    10.538  0.6334605E-04  0.2106863E-02  0.1102454E-02
   543.433  0.1509274E-02  0.1473488E-01  0.1493760E-01    10.538  0.6361548E-04  0.2103855E-02  0.1105097E-02
   543.437  0.1509106E-02  0.1473987E-01  0.1493365E-01    10.538  0.6389533E-04  0.2101103E-02  0.1107488E-02
   543.441  0.1508946E-02  0.1474459E-01  0.1493093E-01    10.538  0.6417805E-04  0.2099213E-02  0.1110337E-02
   543.446  0.1508799E-02  0.1474857E-01  0.1492843E-01    10.538  0.6445544E-04  0.2097957E-02  0.1111746E-02
   543.450  0.1508668E-02  0.1475151E-01  0.1492656E-01    10.538  0.6472026E-04  0.2097497E-02  0.1112975E-02
   543.454  0.1508558E-02  0.1475477E-01  0.1492512E-01    10.538  0.6496497E-04  0.2098056E-02  0.1113048E-02
   543.458  0.1508470E-02  0.1475496E-01  0.1492397E-01    10.538  0.6518251E-04  0.2098171E-02  0.1112900E-02
   543.462  0.1508409E-02  0.1475384E-01  0.1492339E-01    10.538  0.6536658E-04  0.2099114E-02  0.1112183E-02
   543.466  0.1508375E-02  0.1475290E-01  0.1492293E-01    10.538  0.6551156E-04  0.2102044E-02  0.1111440E-02
   543.470  0.1508370E-02  0.1474913E-01  0.1492270E-01    10.538  0.6561221E-04  0.2103683E-02  0.1110597E-02
   543.474  0.1508394E-02  0.1474437E-01  0.1492448E-01    10.538  0.6566655E-04  0.2106264E-02  0.1110173E-02
   543.478  0.1508447E-02  0.1473848E-01  0.1492403E-01    10.538  0.6567164E-04  0.2108975E-02  0.1108822E-02
   543.483  0.1508524E-02  0.1473184E-01  0.1492489E-01    10.538  0.6563116E-04  0.2112209E-02  0.1107704E-02
   543.487  0.1508616E-02  0.1472465E-01  0.1492295E-01    10.538  0.6556117E-04  0.2115556E-02  0.1107639E-02
   543.491  0.1508718E-02  0.1471659E-01  0.1492014E-01    10.538  0.6546435E-04  0.2119717E-02  0.1108555E-02
   543.495  0.1508828E-02  0.1470928E-01  0.1491754E-01    10.538  0.6534358E-04  0.2123127E-02  0.1110066E-02
   543.499  0.1508942E-02  0.1470031E-01  0.1491214E-01    10.538  0.6520272E-04  0.2127944E-02  0.1113796E-02
   543.503  0.1509058E-02  0.1469819E-01  0.1491230E-01    10.538  0.6504522E-04  0.2128181E-02  0.1112571E-02
   543.507  0.1509183E-02  0.1469571E-01  0.1491216E-01    10.538  0.6487454E-04  0.2128351E-02  0.1111192E-02
   543.511  0.1509317E-02  0.1469345E-01  0.1491207E-01    10.538  0.6469480E-04  0.2128002E-02  0.1111552E-02
   543.515  0.1509455E-02  0.1469109E-01  0.1491227E-01    10.538  0.6451155E-04  0.2127769E-02  0.1111480E-02
   543.520  0.1509595E-02  0.1468915E-01  0.1491209E-01    10.538  0.6433014E-04  0.2127659E-02  0.1110876E-02
   543.524  0.1509732E-02  0.1468766E-01  0.1491126E-01    10.538  0.6415498E-04  0.2128123E-02  0.1110494E-02
   543.528  0.1509864E-02  0.1468828E-01  0.1490934E-01    10.538  0.6399214E-04  0.2125531E-02  0.1110736E-02
   543.532  0.1509985E-02  0.1468694E-01  0.1490710E-01    10.538  0.6384581E-04  0.2126168E-02  0.1112196E-02
   543.536  0.1510093E-02  0.1468569E-01  0.1490391E-01    10.538  0.6372045E-04  0.2126596E-02  0.1114398E-02
   543.540  0.1510184E-02  0.1468543E-01  0.1489963E-01    10.538  0.6361950E-04  0.2127060E-02  0.1117584E-02
   543.544  0.1510257E-02  0.1468488E-01  0.1489396E-01    10.538  0.6354547E-04  0.2127357E-02  0.1120274E-02
   543.548  0.1510309E-02  0.1468544E-01  0.1488822E-01    10.538  0.6350152E-04  0.2128620E-02  0.1125295E-02
   543.552  0.1510339E-02  0.1468590E-01  0.1488241E-01    10.538  0.6348832E-04  0.2128513E-02  0.1131992E-02
   543.557  0.1510352E-02  0.1468627E-01  0.1487520E-01    10.538  0.6350134E-04  0.2128503E-02  0.1139648E-02
   543.561  0.1510369E-02  0.1468635E-01  0.1486957E-01    10.538  0.6350367E-04  0.2128126E-02  0.1145959E-02
   543.565  0.1510396E-02  0.1468989E-01  0.1486771E-01    10.538  0.6348428E-04  0.2126274E-02  0.1147635E-02
   543.569  0.1510423E-02  0.1469260E-01  0.1486733E-01    10.538  0.6343472E-04  0.2124065E-02  0.1145089E-02
   543.573  0.1510448E-02  0.1469473E-01  0.1486664E-01    10.538  0.6335364E-04  0.2122961E-02  0.1140343E-02
   543.577  0.1510469E-02  0.1469695E-01  0.1486518E-01    10.538  0.6324419E-04  0.2122350E-02  0.1133493E-02
   543.581  0.1510487E-02  0.1469864E-01  0.1486208E-01    10.538  0.6310908E-04  0.2122429E-02  0.1124674E-02
   543.585  0.1510500E-02  0.1469968E-01  0.1485981E-01    10.538  0.6295266E-04  0.2123103E-02  0.1114556E-02
   543.590  0.1510510E-02  0.1470453E-01  0.1485784E-01    10.538  0.6278189E-04  0.2128074E-02  0.1104393E-02
   543.594  0.1510515E-02  0.1470515E-01  0.1485471E-01    10.538  0.6260150E-04  0.2128287E-02  0.1094014E-02
   543.598  0.1510510E-02  0.1470535E-01  0.1485071E-01    10.538  0.6241765E-04  0.2127119E-02  0.1084421E-02
   543.602  0.1510494E-02  0.1470734E-01  0.1484662E-01    10.538  0.6223509E-04  0.2126175E-02  0.1075762E-02
   543.606  0.1510469E-02  0.1470955E-01  0.1484282E-01    10.538  0.6205965E-04  0.2124651E-02  0.1067939E-02
   543.610  0.1510435E-02  0.1471214E-01  0.1483858E-01    10.538  0.6189624E-04  0.2122799E-02  0.1060389E-02
   543.614  0.1510387E-02  0.1471498E-01  0.1483309E-01    10.538  0.6174954E-04  0.2120451E-02  0.1053653E-02
   543.618  0.1510304E-02  0.1471929E-01  0.1482604E-01    10.538  0.6163523E-04  0.2117898E-02  0.1051364E-02
   543.622  0.1510180E-02  0.1472299E-01  0.1481695E-01    10.538  0.6156158E-04  0.2112654E-02  0.1053404E-02
   543.627  0.1510021E-02  0.1472861E-01  0.1480599E-01    10.538  0.6153125E-04  0.2107539E-02  0.1059303E-02
   543.631  0.1509830E-02  0.1473577E-01  0.1479477E-01    10.538  0.6154500E-04  0.2102153E-02  0.1068027E-02
   543.635  0.1509615E-02  0.1474113E-01  0.1478299E-01    10.538  0.6159920E-04  0.2096699E-02  0.1079812E-02
   543.639  0.1509390E-02  0.1474618E-01  0.1477163E-01    10.538  0.6167815E-04  0.2091670E-02  0.1092494E-02
   543.643  0.1509162E-02  0.1475045E-01  0.1476066E-01    10.538  0.6177931E-04  0.2086979E-02  0.1106035E-02
   543.647  0.1508937E-02  0.1475397E-01  0.1475067E-01    10.538  0.6190042E-04  0.2083322E-02  0.1120179E-02
   543.651  0.1508722E-02  0.1475701E-01  0.1474200E-01    10.538  0.6203744E-04  0.2082406E-02  0.1134071E-02
   543.655  0.1508522E-02  0.1476210E-01  0.1473869E-01    10.538  0.6218738E-04  0.2075120E-02  0.1143181E-02
   543.659  0.1508342E-02  0.1476693E-01  0.1473841E-01    10.538  0.6234538E-04  0.2065642E-02  0.1148551E-02
   543.664  0.1508189E-02  0.1477204E-01  0.1473912E-01    10.538  0.6250796E-04  0.2058597E-02  0.1153383E-02
   543.668  0.1508065E-02  0.1477488E-01  0.1474050E-01    10.539  0.6266943E-04  0.2054215E-02  0.1157799E-02
   543.672  0.1507975E-02  0.1477580E-01  0.1474226E-01    10.539  0.6282447E-04  0.2052277E-02  0.1162009E-02
   543.676  0.1507920E-02  0.1477422E-01  0.1474450E-01    10.539  0.6296979E-04  0.2052885E-02  0.1164825E-02
   543.680  0.1507903E-02  0.1477100E-01  0.1474539E-01    10.539  0.6309985E-04  0.2056834E-02  0.1166778E-02
   543.684  0.1507924E-02  0.1476364E-01  0.1474593E-01    10.539  0.6321144E-04  0.2059265E-02  0.1167586E-02
   543.688  0.1507982E-02  0.1475902E-01  0.1474758E-01    10.539  0.6330124E-04  0.2067638E-02  0.1165480E-02
   543.692  0.1508076E-02  0.1475355E-01  0.1474893E-01    10.539  0.6336685E-04  0.2078725E-02  0.1163097E-02
   543.696  0.1508203E-02  0.1474412E-01  0.1475087E-01    10.539  0.6340502E-04  0.2088486E-02  0.1161815E-02
   543.701  0.1508341E-02  0.1473621E-01  0.1475085E-01    10.539  0.6339487E-04  0.2103345E-02  0.1157522E-02
   543.705  0.1508483E-02  0.1472950E-01  0.1474984E-01    10.539  0.6333010E-04  0.2120412E-02  0.1153437E-02
   543.709  0.1508625E-02  0.1472611E-01  0.1475200E-01    10.539  0.6321337E-04  0.2136786E-02  0.1146620E-02
   543.713  0.1508762E-02  0.1472854E-01  0.1475777E-01    10.539  0.6304938E-04  0.2146683E-02  0.1133250E-02
   543.717  0.1508891E-02  0.1473360E-01  0.1476530E-01    10.539  0.6284253E-04  0.2153149E-02  0.1117812E-02
   543.721  0.1509005E-02  0.1473949E-01  0.1477169E-01    10.539  0.6260098E-04  0.2159529E-02  0.1103603E-02
   543.725  0.1509101E-02  0.1474526E-01  0.1477687E-01    10.539  0.6233819E-04  0.2165727E-02  0.1090561E-02
   543.729  0.1509185E-02  0.1475093E-01  0.1478105E-01    10.539  0.6207034E-04  0.2171044E-02  0.1079787E-02
   543.733  0.1509255E-02  0.1475609E-01  0.1478385E-01    10.539  0.6180527E-04  0.2175329E-02  0.1071539E-02
   543.738  0.1509308E-02  0.1476060E-01  0.1478578E-01    10.539  0.6154977E-04  0.2178657E-02  0.1066143E-02
   543.742  0.1509343E-02  0.1476453E-01  0.1478631E-01    10.539  0.6130976E-04  0.2180169E-02  0.1062147E-02
   543.746  0.1509358E-02  0.1476760E-01  0.1478548E-01    10.539  0.6109136E-04  0.2180735E-02  0.1060653E-02
   543.750  0.1509353E-02  0.1476933E-01  0.1478283E-01    10.539  0.6089826E-04  0.2179890E-02  0.1060983E-02
   543.754  0.1509333E-02  0.1476949E-01  0.1477860E-01    10.539  0.6073430E-04  0.2177916E-02  0.1063305E-02
   543.758  0.1509298E-02  0.1476882E-01  0.1477436E-01    10.539  0.6060213E-04  0.2175876E-02  0.1067509E-02
   543.762  0.1509245E-02  0.1476981E-01  0.1477216E-01    10.539  0.6050013E-04  0.2175827E-02  0.1074362E-02
   543.766  0.1509148E-02  0.1477006E-01  0.1476695E-01    10.539  0.6041502E-04  0.2174890E-02  0.1082774E-02
   543.771  0.1509004E-02  0.1477017E-01  0.1475915E-01    10.539  0.6034139E-04  0.2172423E-02  0.1094107E-02
   543.775  0.1508838E-02  0.1477115E-01  0.1475198E-01    10.539  0.6027129E-04  0.2169952E-02  0.1105969E-02
   543.779  0.1508642E-02  0.1477329E-01  0.1474527E-01    10.539  0.6020803E-04  0.2165857E-02  0.1117345E-02
   543.783  0.1508404E-02  0.1478094E-01  0.1474104E-01    10.539  0.6015684E-04  0.2153719E-02  0.1126159E-02
   543.787  0.1508131E-02  0.1478849E-01  0.1473741E-01    10.539  0.6011974E-04  0.2136539E-02  0.1134397E-02
   543.791  0.1507830E-02  0.1479941E-01  0.1473313E-01    10.539  0.6009975E-04  0.2119497E-02  0.1142531E-02
   543.795  0.1507509E-02  0.1480812E-01  0.1472876E-01    10.539  0.6009866E-04  0.2101984E-02  0.1150739E-02
   543.799  0.1507178E-02  0.1481563E-01  0.1472500E-01    10.539  0.6011967E-04  0.2084458E-02  0.1158934E-02
   543.803  0.1506844E-02  0.1482214E-01  0.1472158E-01    10.539  0.6016227E-04  0.2067391E-02  0.1166344E-02
   543.808  0.1506517E-02  0.1482655E-01  0.1471906E-01    10.539  0.6022760E-04  0.2050640E-02  0.1172139E-02
   543.812  0.1506205E-02  0.1483010E-01  0.1471828E-01    10.539  0.6031474E-04  0.2036415E-02  0.1176949E-02
   543.816  0.1505918E-02  0.1483399E-01  0.1472158E-01    10.539  0.6042146E-04  0.2020686E-02  0.1176918E-02
   543.820  0.1505663E-02  0.1483696E-01  0.1472716E-01    10.539  0.6054431E-04  0.2005998E-02  0.1173280E-02
   543.824  0.1505446E-02  0.1483707E-01  0.1473312E-01    10.539  0.6068007E-04  0.1994709E-02  0.1167601E-02
   543.828  0.1505275E-02  0.1483559E-01  0.1474065E-01    10.539  0.6082293E-04  0.1986153E-02  0.1159225E-02
   543.832  0.1505153E-02  0.1483194E-01  0.1474901E-01    10.539  0.6096791E-04  0.1981074E-02  0.1149795E-02
   543.836  0.1505085E-02  0.1482582E-01  0.1475803E-01    10.539  0.6110943E-04  0.1979820E-02  0.1139144E-02
   543.841  0.1505071E-02  0.1481730E-01  0.1476890E-01    10.539  0.6124248E-04  0.1982773E-02  0.1127618E-02
   543.845  0.1505114E-02  0.1480658E-01  0.1477782E-01    10.539  0.6136204E-04  0.1989347E-02  0.1113651E-02
   543.849  0.1505211E-02  0.1479335E-01  0.1478653E-01    10.539  0.6146425E-04  0.1999379E-02  0.1098867E-02
   543.853  0.1505361E-02  0.1477877E-01  0.1479508E-01    10.539  0.6154655E-04  0.2012707E-02  0.1083679E-02
   543.857  0.1505560E-02  0.1476316E-01  0.1480335E-01    10.539  0.6160747E-04  0.2028436E-02  0.1068593E-02
   543.861  0.1505803E-02  0.1474653E-01  0.1481102E-01    10.539  0.6164554E-04  0.2046684E-02  0.1053019E-02
   543.865  0.1506093E-02  0.1473380E-01  0.1482250E-01    10.539  0.6167379E-04  0.2059662E-02  0.1034380E-02
   543.869  0.1506435E-02  0.1472049E-01  0.1483542E-01    10.539  0.6170929E-04  0.2073272E-02  0.1016461E-02
   543.873  0.1506823E-02  0.1470853E-01  0.1485031E-01    10.539  0.6175169E-04  0.2088400E-02  0.1000568E-02
   543.878  0.1507246E-02  0.1469846E-01  0.1486610E-01    10.539  0.6179856E-04  0.2105406E-02  0.9888141E-03
   543.882  0.1507696E-02  0.1468861E-01  0.1488011E-01    10.539  0.6185097E-04  0.2121904E-02  0.9781115E-03
   543.886  0.1508160E-02  0.1467927E-01  0.1488899E-01    10.539  0.6190776E-04  0.2137462E-02  0.9679660E-03
   543.890  0.1508627E-02  0.1467051E-01  0.1490038E-01    10.539  0.6196885E-04  0.2151927E-02  0.9611818E-03
   543.894  0.1509083E-02  0.1466274E-01  0.1490956E-01    10.539  0.6203285E-04  0.2164987E-02  0.9543225E-03
   543.898  0.1509518E-02  0.1466002E-01  0.1491877E-01    10.539  0.6209813E-04  0.2169420E-02  0.9467814E-03
   543.902  0.1509920E-02  0.1466158E-01  0.1492739E-01    10.539  0.6216158E-04  0.2166628E-02  0.9393892E-03
   543.906  0.1510278E-02  0.1466333E-01  0.1493196E-01    10.539  0.6222073E-04  0.2163251E-02  0.9337307E-03
   543.910  0.1510582E-02  0.1466552E-01  0.1493263E-01    10.539  0.6227231E-04  0.2159626E-02  0.9305718E-03
   543.915  0.1510817E-02  0.1466843E-01  0.1492793E-01    10.539  0.6231712E-04  0.2154676E-02  0.9296713E-03
   543.919  0.1510966E-02  0.1467434E-01  0.1492065E-01    10.539  0.6236150E-04  0.2150141E-02  0.9323261E-03
   543.923  0.1511037E-02  0.1468251E-01  0.1491101E-01    10.539  0.6240226E-04  0.2146764E-02  0.9386452E-03
   543.927  0.1511041E-02  0.1469102E-01  0.1489828E-01    10.539  0.6243994E-04  0.2144058E-02  0.9474574E-03
   543.931  0.1510993E-02  0.1469858E-01  0.1488546E-01    10.539  0.6249243E-04  0.2141266E-02  0.9567205E-03
   543.935  0.1510910E-02  0.1470506E-01  0.1487083E-01    10.539  0.6255805E-04  0.2138490E-02  0.9688762E-03
   543.939  0.1510818E-02  0.1471116E-01  0.1485855E-01    10.539  0.6263185E-04  0.2135148E-02  0.9795659E-03
   543.943  0.1510719E-02  0.1471516E-01  0.1484860E-01    10.539  0.6271141E-04  0.2131239E-02  0.9885187E-03
   543.948  0.1510616E-02  0.1471731E-01  0.1484109E-01    10.539  0.6279520E-04  0.2132601E-02  0.9964992E-03
   543.952  0.1510511E-02  0.1472030E-01  0.1483410E-01    10.539  0.6287940E-04  0.2127452E-02  0.1002989E-02
   543.956  0.1510400E-02  0.1472513E-01  0.1482948E-01    10.539  0.6295403E-04  0.2125007E-02  0.1006403E-02
   543.960  0.1510284E-02  0.1472958E-01  0.1482602E-01    10.539  0.6301543E-04  0.2123500E-02  0.1007784E-02
   543.964  0.1510167E-02  0.1473312E-01  0.1482319E-01    10.539  0.6306139E-04  0.2122502E-02  0.1007161E-02
   543.968  0.1510051E-02  0.1473585E-01  0.1482126E-01    10.539  0.6309124E-04  0.2122627E-02  0.1005188E-02
   543.972  0.1509940E-02  0.1473756E-01  0.1481923E-01    10.539  0.6310349E-04  0.2123403E-02  0.1000532E-02
   543.976  0.1509836E-02  0.1473990E-01  0.1481934E-01    10.539  0.6309789E-04  0.2123546E-02  0.9954198E-03
   543.981  0.1509744E-02  0.1474073E-01  0.1482027E-01    10.539  0.6307466E-04  0.2124777E-02  0.9892912E-03
   543.985  0.1509664E-02  0.1474270E-01  0.1482224E-01    10.539  0.6303464E-04  0.2125277E-02  0.9830077E-03
   543.989  0.1509600E-02  0.1474398E-01  0.1482490E-01    10.539  0.6297836E-04  0.2126019E-02  0.9759596E-03
   543.993  0.1509550E-02  0.1474490E-01  0.1482780E-01    10.539  0.6290513E-04  0.2126967E-02  0.9684891E-03
   543.997  0.1509513E-02  0.1474533E-01  0.1483135E-01    10.539  0.6281461E-04  0.2128326E-02  0.9606247E-03
   544.001  0.1509491E-02  0.1474381E-01  0.1483495E-01    10.539  0.6270871E-04  0.2127955E-02  0.9521437E-03
   544.005  0.1509484E-02  0.1474348E-01  0.1483863E-01    10.539  0.6259104E-04  0.2130189E-02  0.9433970E-03
   544.009  0.1509491E-02  0.1474248E-01  0.1484245E-01    10.539  0.6246457E-04  0.2132403E-02  0.9353750E-03
   544.014  0.1509514E-02  0.1474119E-01  0.1484594E-01    10.539  0.6233264E-04  0.2134192E-02  0.9276985E-03
   544.018  0.1509550E-02  0.1473930E-01  0.1484966E-01    10.539  0.6219931E-04  0.2135190E-02  0.9204393E-03
   544.022  0.1509599E-02  0.1473640E-01  0.1485167E-01    10.539  0.6206833E-04  0.2135835E-02  0.9134048E-03
   544.026  0.1509659E-02  0.1473433E-01  0.1485473E-01    10.539  0.6194334E-04  0.2134505E-02  0.9080798E-03
   544.030  0.1509729E-02  0.1473221E-01  0.1485705E-01    10.539  0.6182729E-04  0.2132666E-02  0.9034279E-03
   544.034  0.1509807E-02  0.1472910E-01  0.1485919E-01    10.539  0.6172457E-04  0.2130836E-02  0.8997301E-03
   544.038  0.1509890E-02  0.1472661E-01  0.1486153E-01    10.539  0.6163665E-04  0.2128230E-02  0.8976942E-03
   544.042  0.1509974E-02  0.1472447E-01  0.1486204E-01    10.539  0.6156509E-04  0.2124976E-02  0.8970447E-03
   544.046  0.1510055E-02  0.1472180E-01  0.1486186E-01    10.539  0.6150890E-04  0.2121446E-02  0.8976183E-03
   544.051  0.1510130E-02  0.1471989E-01  0.1486062E-01    10.539  0.6147020E-04  0.2116662E-02  0.8988499E-03
   544.055  0.1510198E-02  0.1471779E-01  0.1485926E-01    10.539  0.6144994E-04  0.2112352E-02  0.9002517E-03
   544.059  0.1510251E-02  0.1471666E-01  0.1485581E-01    10.539  0.6144993E-04  0.2108473E-02  0.9013129E-03
   544.063  0.1510287E-02  0.1471745E-01  0.1485258E-01    10.539  0.6147074E-04  0.2102001E-02  0.9050788E-03
   544.067  0.1510306E-02  0.1471852E-01  0.1484879E-01    10.539  0.6150899E-04  0.2094758E-02  0.9098044E-03
   544.071  0.1510319E-02  0.1472027E-01  0.1484503E-01    10.539  0.6155235E-04  0.2087997E-02  0.9146516E-03
   544.075  0.1510328E-02  0.1472289E-01  0.1484173E-01    10.539  0.6159545E-04  0.2083050E-02  0.9190600E-03
   544.079  0.1510331E-02  0.1472612E-01  0.1484000E-01    10.540  0.6163845E-04  0.2080019E-02  0.9241381E-03
   544.084  0.1510329E-02  0.1472812E-01  0.1483815E-01    10.540  0.6167968E-04  0.2077599E-02  0.9279401E-03
   544.088  0.1510322E-02  0.1473093E-01  0.1483488E-01    10.540  0.6171834E-04  0.2074554E-02  0.9294719E-03
   544.092  0.1510310E-02  0.1473324E-01  0.1483240E-01    10.540  0.6175316E-04  0.2071953E-02  0.9312444E-03
   544.096  0.1510294E-02  0.1473510E-01  0.1482995E-01    10.540  0.6178284E-04  0.2069527E-02  0.9315745E-03
   544.100  0.1510273E-02  0.1473672E-01  0.1482763E-01    10.540  0.6180757E-04  0.2066840E-02  0.9309980E-03
   544.104  0.1510249E-02  0.1474030E-01  0.1482353E-01    10.540  0.6182636E-04  0.2063126E-02  0.9278348E-03
   544.108  0.1510219E-02  0.1474018E-01  0.1481866E-01    10.540  0.6183598E-04  0.2061796E-02  0.9233272E-03
   544.112  0.1510174E-02  0.1474210E-01  0.1481469E-01    10.540  0.6182446E-04  0.2063299E-02  0.9190812E-03
   544.117  0.1510121E-02  0.1474450E-01  0.1481076E-01    10.540  0.6179813E-04  0.2065752E-02  0.9143862E-03
   544.121  0.1510060E-02  0.1474715E-01  0.1480684E-01    10.540  0.6175728E-04  0.2068986E-02  0.9085554E-03
   544.125  0.1509993E-02  0.1474985E-01  0.1480288E-01    10.540  0.6170282E-04  0.2072620E-02  0.9017558E-03
   544.129  0.1509922E-02  0.1475244E-01  0.1479820E-01    10.540  0.6163646E-04  0.2076611E-02  0.8961245E-03
   544.133  0.1509849E-02  0.1475456E-01  0.1479449E-01    10.540  0.6156012E-04  0.2080570E-02  0.8894057E-03
   544.137  0.1509775E-02  0.1475631E-01  0.1479106E-01    10.540  0.6147567E-04  0.2084209E-02  0.8826814E-03
   544.141  0.1509703E-02  0.1475760E-01  0.1478781E-01    10.540  0.6138565E-04  0.2087607E-02  0.8755976E-03
   544.145  0.1509626E-02  0.1475803E-01  0.1478457E-01    10.540  0.6128300E-04  0.2090814E-02  0.8678402E-03
   544.150  0.1509509E-02  0.1475903E-01  0.1477741E-01    10.540  0.6113303E-04  0.2091961E-02  0.8546459E-03
   544.154  0.1509354E-02  0.1475833E-01  0.1476677E-01    10.540  0.6094019E-04  0.2094331E-02  0.8371561E-03
   544.158  0.1509166E-02  0.1475727E-01  0.1475363E-01    10.540  0.6070847E-04  0.2095712E-02  0.8161483E-03
   544.162  0.1508944E-02  0.1475610E-01  0.1473783E-01    10.540  0.6044164E-04  0.2096770E-02  0.7939909E-03
   544.166  0.1508693E-02  0.1476131E-01  0.1472842E-01    10.540  0.6014725E-04  0.2105616E-02  0.7770107E-03
   544.170  0.1508417E-02  0.1477582E-01  0.1472421E-01    10.540  0.5983504E-04  0.2127718E-02  0.7706393E-03
   544.174  0.1508122E-02  0.1478876E-01  0.1472227E-01    10.540  0.5951536E-04  0.2147646E-02  0.7675499E-03
   544.178  0.1507817E-02  0.1480172E-01  0.1472056E-01    10.540  0.5919692E-04  0.2165340E-02  0.7646526E-03
   544.182  0.1507508E-02  0.1481221E-01  0.1471950E-01    10.540  0.5888909E-04  0.2181463E-02  0.7620340E-03
   544.187  0.1507204E-02  0.1482331E-01  0.1471845E-01    10.540  0.5859954E-04  0.2197982E-02  0.7602773E-03
   544.191  0.1506913E-02  0.1482960E-01  0.1471675E-01    10.540  0.5833538E-04  0.2206792E-02  0.7584874E-03
   544.195  0.1506643E-02  0.1483164E-01  0.1471536E-01    10.540  0.5810153E-04  0.2209358E-02  0.7568572E-03
   544.199  0.1506401E-02  0.1483221E-01  0.1471365E-01    10.540  0.5790323E-04  0.2209727E-02  0.7553069E-03
   544.203  0.1506196E-02  0.1482915E-01  0.1471184E-01    10.540  0.5774693E-04  0.2205143E-02  0.7542918E-03
   544.207  0.1506030E-02  0.1482357E-01  0.1470997E-01    10.540  0.5763685E-04  0.2195514E-02  0.7535802E-03
   544.211  0.1505904E-02  0.1481743E-01  0.1470968E-01    10.540  0.5757633E-04  0.2181869E-02  0.7547285E-03
   544.216  0.1505823E-02  0.1480769E-01  0.1470905E-01    10.540  0.5756566E-04  0.2162871E-02  0.7558947E-03
   544.220  0.1505793E-02  0.1479392E-01  0.1470833E-01    10.540  0.5760478E-04  0.2142813E-02  0.7563949E-03
   544.224  0.1505813E-02  0.1478150E-01  0.1470935E-01    10.540  0.5769319E-04  0.2117510E-02  0.7576784E-03
   544.228  0.1505885E-02  0.1476877E-01  0.1471173E-01    10.540  0.5783026E-04  0.2088798E-02  0.7591491E-03
   544.232  0.1506005E-02  0.1476129E-01  0.1472130E-01    10.540  0.5801311E-04  0.2068922E-02  0.7686911E-03
   544.236  0.1506171E-02  0.1475442E-01  0.1473260E-01    10.540  0.5824099E-04  0.2051999E-02  0.7807301E-03
   544.240  0.1506381E-02  0.1474930E-01  0.1474637E-01    10.540  0.5851357E-04  0.2037035E-02  0.7958900E-03
   544.244  0.1506627E-02  0.1475203E-01  0.1476810E-01    10.540  0.5882363E-04  0.2033983E-02  0.8224400E-03
   544.249  0.1506887E-02  0.1475439E-01  0.1478783E-01    10.540  0.5914905E-04  0.2031377E-02  0.8465466E-03
   544.253  0.1507144E-02  0.1475651E-01  0.1480298E-01    10.540  0.5947948E-04  0.2029591E-02  0.8641585E-03
   544.257  0.1507379E-02  0.1475954E-01  0.1481180E-01    10.540  0.5981140E-04  0.2029364E-02  0.8747756E-03
   544.261  0.1507583E-02  0.1476101E-01  0.1481713E-01    10.540  0.6013533E-04  0.2028393E-02  0.8810884E-03
   544.265  0.1507752E-02  0.1476260E-01  0.1481753E-01    10.540  0.6044363E-04  0.2028246E-02  0.8817818E-03
   544.269  0.1507887E-02  0.1477040E-01  0.1482022E-01    10.540  0.6073142E-04  0.2037688E-02  0.8874647E-03
   544.273  0.1507995E-02  0.1477825E-01  0.1482064E-01    10.540  0.6100224E-04  0.2047018E-02  0.8888401E-03
   544.277  0.1508073E-02  0.1478639E-01  0.1481936E-01    10.540  0.6124846E-04  0.2057582E-02  0.8885247E-03
   544.282  0.1508119E-02  0.1479613E-01  0.1481694E-01    10.540  0.6146290E-04  0.2071410E-02  0.8872407E-03
   544.286  0.1508132E-02  0.1480385E-01  0.1481273E-01    10.540  0.6163922E-04  0.2083785E-02  0.8825769E-03
   544.290  0.1508109E-02  0.1480984E-01  0.1480222E-01    10.540  0.6177269E-04  0.2094908E-02  0.8725267E-03
   544.294  0.1508053E-02  0.1481506E-01  0.1478983E-01    10.540  0.6185990E-04  0.2104480E-02  0.8568286E-03
   544.298  0.1507964E-02  0.1481867E-01  0.1477578E-01    10.540  0.6189770E-04  0.2112235E-02  0.8379882E-03
   544.302  0.1507837E-02  0.1482139E-01  0.1475849E-01    10.540  0.6187581E-04  0.2119131E-02  0.8151124E-03
   544.306  0.1507694E-02  0.1482383E-01  0.1474169E-01    10.540  0.6181509E-04  0.2125136E-02  0.7924728E-03
   544.310  0.1507567E-02  0.1482808E-01  0.1472733E-01    10.540  0.6174387E-04  0.2132457E-02  0.7735519E-03
   544.315  0.1507449E-02  0.1482898E-01  0.1471499E-01    10.540  0.6165367E-04  0.2135944E-02  0.7591297E-03
   544.319  0.1507334E-02  0.1482869E-01  0.1470274E-01    10.540  0.6153288E-04  0.2137846E-02  0.7450243E-03
   544.323  0.1507230E-02  0.1482803E-01  0.1469083E-01    10.540  0.6139079E-04  0.2138919E-02  0.7330418E-03
   544.327  0.1507140E-02  0.1482990E-01  0.1468581E-01    10.540  0.6123250E-04  0.2143438E-02  0.7285984E-03
   544.331  0.1507066E-02  0.1483257E-01  0.1467837E-01    10.540  0.6106191E-04  0.2148353E-02  0.7240757E-03
   544.335  0.1507011E-02  0.1483902E-01  0.1467668E-01    10.540  0.6088517E-04  0.2155229E-02  0.7256243E-03
   544.339  0.1506976E-02  0.1484572E-01  0.1467771E-01    10.540  0.6070680E-04  0.2162325E-02  0.7299338E-03
   544.343  0.1506965E-02  0.1485192E-01  0.1467974E-01    10.540  0.6053117E-04  0.2167291E-02  0.7354550E-03
   544.348  0.1506978E-02  0.1485776E-01  0.1468260E-01    10.540  0.6036412E-04  0.2171165E-02  0.7414799E-03
   544.352  0.1507015E-02  0.1486238E-01  0.1468601E-01    10.540  0.6021028E-04  0.2173656E-02  0.7482550E-03
   544.356  0.1507075E-02  0.1486868E-01  0.1468991E-01    10.540  0.6007406E-04  0.2176411E-02  0.7547456E-03
   544.360  0.1507156E-02  0.1487182E-01  0.1469403E-01    10.540  0.5995867E-04  0.2176449E-02  0.7610966E-03
   544.364  0.1507257E-02  0.1487558E-01  0.1469802E-01    10.540  0.5986667E-04  0.2176217E-02  0.7670758E-03
   544.368  0.1507375E-02  0.1487844E-01  0.1470341E-01    10.540  0.5979938E-04  0.2174969E-02  0.7727449E-03
   544.372  0.1507507E-02  0.1488161E-01  0.1470623E-01    10.540  0.5975726E-04  0.2173901E-02  0.7771596E-03
   544.377  0.1507652E-02  0.1488392E-01  0.1470865E-01    10.540  0.5973824E-04  0.2171258E-02  0.7805534E-03
   544.381  0.1507813E-02  0.1488485E-01  0.1470998E-01    10.540  0.5973859E-04  0.2168003E-02  0.7823887E-03
   544.385  0.1507987E-02  0.1488491E-01  0.1471109E-01    10.540  0.5975669E-04  0.2164929E-02  0.7830837E-03
   544.389  0.1508167E-02  0.1488416E-01  0.1471077E-01    10.540  0.5979154E-04  0.2162051E-02  0.7823514E-03
   544.393  0.1508338E-02  0.1488454E-01  0.1470915E-01    10.540  0.5986332E-04  0.2159800E-02  0.7805120E-03
   544.397  0.1508492E-02  0.1488701E-01  0.1470828E-01    10.540  0.5997472E-04  0.2159339E-02  0.7786605E-03
   544.401  0.1508620E-02  0.1488988E-01  0.1470603E-01    10.540  0.6012811E-04  0.2158837E-02  0.7761806E-03
   544.405  0.1508724E-02  0.1489266E-01  0.1470187E-01    10.540  0.6033552E-04  0.2156820E-02  0.7744121E-03
   544.410  0.1508816E-02  0.1489499E-01  0.1469679E-01    10.540  0.6061136E-04  0.2155140E-02  0.7746265E-03
   544.414  0.1508895E-02  0.1489662E-01  0.1469007E-01    10.540  0.6094827E-04  0.2152813E-02  0.7764905E-03
   544.418  0.1508960E-02  0.1489809E-01  0.1468230E-01    10.540  0.6133760E-04  0.2150415E-02  0.7796485E-03
   544.422  0.1509010E-02  0.1490304E-01  0.1467814E-01    10.540  0.6176820E-04  0.2150519E-02  0.7843195E-03
   544.426  0.1509056E-02  0.1490793E-01  0.1467484E-01    10.540  0.6222287E-04  0.2151074E-02  0.7903098E-03
   544.430  0.1509097E-02  0.1491251E-01  0.1467164E-01    10.540  0.6269709E-04  0.2151452E-02  0.7967152E-03
   544.434  0.1509125E-02  0.1491591E-01  0.1466856E-01    10.540  0.6319209E-04  0.2151123E-02  0.8031920E-03
   544.439  0.1509138E-02  0.1492046E-01  0.1466572E-01    10.540  0.6369424E-04  0.2150566E-02  0.8084381E-03
   544.443  0.1509136E-02  0.1492462E-01  0.1466323E-01    10.540  0.6418961E-04  0.2150517E-02  0.8124564E-03
   544.447  0.1509122E-02  0.1492874E-01  0.1466009E-01    10.540  0.6466405E-04  0.2150778E-02  0.8149794E-03
   544.451  0.1509093E-02  0.1493232E-01  0.1465675E-01    10.540  0.6510857E-04  0.2151582E-02  0.8159185E-03
   544.455  0.1509049E-02  0.1493522E-01  0.1465293E-01    10.540  0.6551189E-04  0.2152549E-02  0.8154673E-03
   544.459  0.1508992E-02  0.1493721E-01  0.1464913E-01    10.540  0.6586342E-04  0.2153645E-02  0.8134494E-03
   544.463  0.1508928E-02  0.1493816E-01  0.1464444E-01    10.540  0.6615765E-04  0.2155455E-02  0.8094047E-03
   544.467  0.1508866E-02  0.1494021E-01  0.1464045E-01    10.540  0.6639302E-04  0.2160168E-02  0.8042864E-03
   544.472  0.1508807E-02  0.1493809E-01  0.1463688E-01    10.540  0.6656376E-04  0.2164784E-02  0.7978183E-03
   544.476  0.1508755E-02  0.1493422E-01  0.1463325E-01    10.540  0.6666570E-04  0.2168166E-02  0.7903428E-03
   544.480  0.1508726E-02  0.1492891E-01  0.1463185E-01    10.540  0.6671523E-04  0.2171972E-02  0.7824954E-03
   544.484  0.1508726E-02  0.1492244E-01  0.1463079E-01    10.540  0.6671611E-04  0.2176760E-02  0.7757546E-03
   544.488  0.1508755E-02  0.1491668E-01  0.1463040E-01    10.540  0.6666874E-04  0.2181055E-02  0.7695109E-03
   544.492  0.1508807E-02  0.1490818E-01  0.1463084E-01    10.540  0.6656866E-04  0.2187652E-02  0.7631467E-03
   544.496  0.1508863E-02  0.1489930E-01  0.1462981E-01    10.540  0.6642197E-04  0.2195065E-02  0.7563470E-03
   544.501  0.1508913E-02  0.1488879E-01  0.1462678E-01    10.540  0.6623623E-04  0.2202906E-02  0.7491192E-03
   544.505  0.1508957E-02  0.1487932E-01  0.1462274E-01    10.540  0.6601751E-04  0.2211014E-02  0.7410467E-03
   544.509  0.1508993E-02  0.1487665E-01  0.1462326E-01    10.540  0.6577240E-04  0.2217492E-02  0.7308218E-03
   544.513  0.1509019E-02  0.1487902E-01  0.1462684E-01    10.540  0.6550902E-04  0.2221361E-02  0.7152894E-03
   544.517  0.1509033E-02  0.1488584E-01  0.1463218E-01    10.540  0.6523670E-04  0.2226549E-02  0.7041212E-03
   544.521  0.1509035E-02  0.1489189E-01  0.1463782E-01    10.540  0.6496263E-04  0.2230848E-02  0.6933487E-03
   544.525  0.1509023E-02  0.1489757E-01  0.1464204E-01    10.540  0.6469657E-04  0.2235737E-02  0.6846513E-03
   544.529  0.1508997E-02  0.1490276E-01  0.1464528E-01    10.540  0.6444612E-04  0.2240348E-02  0.6780610E-03
   544.534  0.1508958E-02  0.1490711E-01  0.1464688E-01    10.540  0.6421913E-04  0.2244912E-02  0.6739964E-03
   544.538  0.1508904E-02  0.1491098E-01  0.1464782E-01    10.540  0.6402192E-04  0.2248768E-02  0.6715193E-03
   544.542  0.1508838E-02  0.1491520E-01  0.1464828E-01    10.540  0.6385918E-04  0.2252410E-02  0.6702260E-03
   544.546  0.1508773E-02  0.1491955E-01  0.1464873E-01    10.540  0.6371374E-04  0.2255143E-02  0.6693517E-03
   544.550  0.1508714E-02  0.1492333E-01  0.1465034E-01    10.540  0.6358597E-04  0.2255298E-02  0.6668815E-03
   544.554  0.1508665E-02  0.1492524E-01  0.1465159E-01    10.540  0.6347238E-04  0.2255398E-02  0.6650543E-03
   544.558  0.1508630E-02  0.1492600E-01  0.1465313E-01    10.540  0.6336978E-04  0.2255057E-02  0.6636107E-03
   544.563  0.1508610E-02  0.1492482E-01  0.1465418E-01    10.540  0.6328157E-04  0.2254752E-02  0.6631311E-03
   544.567  0.1508605E-02  0.1492345E-01  0.1465564E-01    10.540  0.6320922E-04  0.2252206E-02  0.6622602E-03
   544.571  0.1508616E-02  0.1492171E-01  0.1465694E-01    10.540  0.6315526E-04  0.2249586E-02  0.6620953E-03
   544.575  0.1508641E-02  0.1491892E-01  0.1465648E-01    10.540  0.6312089E-04  0.2246419E-02  0.6619187E-03
   544.579  0.1508679E-02  0.1491493E-01  0.1465677E-01    10.540  0.6310659E-04  0.2242864E-02  0.6640097E-03
   544.583  0.1508737E-02  0.1491017E-01  0.1465652E-01    10.540  0.6310214E-04  0.2239350E-02  0.6660032E-03
   544.587  0.1508820E-02  0.1490443E-01  0.1465650E-01    10.540  0.6309640E-04  0.2236121E-02  0.6685040E-03
   544.592  0.1508927E-02  0.1489915E-01  0.1465719E-01    10.540  0.6309114E-04  0.2235194E-02  0.6702146E-03
   544.596  0.1509054E-02  0.1489168E-01  0.1465814E-01    10.540  0.6308560E-04  0.2232473E-02  0.6722556E-03
   544.600  0.1509199E-02  0.1488268E-01  0.1465865E-01    10.540  0.6308013E-04  0.2229749E-02  0.6744514E-03
   544.604  0.1509361E-02  0.1487547E-01  0.1465946E-01    10.540  0.6307141E-04  0.2227514E-02  0.6764135E-03
   544.608  0.1509538E-02  0.1486968E-01  0.1466297E-01    10.540  0.6305836E-04  0.2225680E-02  0.6767658E-03
   544.612  0.1509723E-02  0.1486887E-01  0.1466872E-01    10.540  0.6304161E-04  0.2224318E-02  0.6798261E-03
   544.616  0.1509914E-02  0.1486924E-01  0.1467442E-01    10.540  0.6302156E-04  0.2224369E-02  0.6821289E-03
   544.620  0.1510106E-02  0.1486883E-01  0.1467993E-01    10.540  0.6299927E-04  0.2224393E-02  0.6847810E-03
   544.625  0.1510294E-02  0.1486900E-01  0.1468357E-01    10.540  0.6297455E-04  0.2224147E-02  0.6861610E-03
   544.629  0.1510474E-02  0.1487007E-01  0.1468802E-01    10.540  0.6294803E-04  0.2224082E-02  0.6878862E-03
   544.633  0.1510642E-02  0.1487165E-01  0.1469166E-01    10.540  0.6292015E-04  0.2224194E-02  0.6898988E-03
   544.637  0.1510793E-02  0.1487438E-01  0.1469415E-01    10.541  0.6289083E-04  0.2225097E-02  0.6911609E-03
   544.641  0.1510925E-02  0.1487900E-01  0.1469591E-01    10.540  0.6286082E-04  0.2224457E-02  0.6914266E-03
   544.645  0.1511034E-02  0.1488356E-01  0.1469685E-01    10.540  0.6283063E-04  0.2226002E-02  0.6909320E-03
   544.649  0.1511117E-02  0.1488869E-01  0.1469620E-01    10.541  0.6280022E-04  0.2227605E-02  0.6900726E-03
   544.654  0.1511177E-02  0.1489436E-01  0.1469515E-01    10.541  0.6277448E-04  0.2229187E-02  0.6882682E-03
   544.658  0.1511215E-02  0.1490055E-01  0.1469364E-01    10.540  0.6275936E-04  0.2230359E-02  0.6863203E-03
   544.662  0.1511226E-02  0.1490661E-01  0.1469104E-01    10.541  0.6274813E-04  0.2231343E-02  0.6844246E-03
   544.666  0.1511212E-02  0.1491249E-01  0.1468700E-01    10.541  0.6273325E-04  0.2232210E-02  0.6816101E-03
   544.670  0.1511189E-02  0.1491841E-01  0.1468259E-01    10.541  0.6270730E-04  0.2232727E-02  0.6787970E-03
   544.674  0.1511158E-02  0.1492221E-01  0.1467743E-01    10.541  0.6267129E-04  0.2232345E-02  0.6759358E-03
   544.678  0.1511120E-02  0.1492425E-01  0.1467204E-01    10.541  0.6262601E-04  0.2230831E-02  0.6729030E-03
   544.683  0.1511075E-02  0.1492791E-01  0.1466701E-01    10.541  0.6257318E-04  0.2230733E-02  0.6703179E-03
   544.687  0.1511025E-02  0.1493176E-01  0.1466252E-01    10.541  0.6251409E-04  0.2231420E-02  0.6673086E-03
   544.691  0.1510971E-02  0.1493517E-01  0.1465801E-01    10.541  0.6245027E-04  0.2232108E-02  0.6649030E-03
   544.695  0.1510915E-02  0.1493821E-01  0.1465354E-01    10.541  0.6238445E-04  0.2232632E-02  0.6627008E-03
   544.699  0.1510858E-02  0.1494061E-01  0.1464906E-01    10.541  0.6231715E-04  0.2232604E-02  0.6606230E-03
   544.703  0.1510802E-02  0.1494304E-01  0.1464420E-01    10.541  0.6225109E-04  0.2232416E-02  0.6581382E-03
   544.707  0.1510747E-02  0.1494424E-01  0.1463999E-01    10.541  0.6218737E-04  0.2232029E-02  0.6561167E-03
   544.712  0.1510697E-02  0.1494462E-01  0.1463599E-01    10.541  0.6212866E-04  0.2231240E-02  0.6544870E-03
   544.716  0.1510651E-02  0.1494548E-01  0.1463245E-01    10.541  0.6207596E-04  0.2230850E-02  0.6527472E-03
   544.720  0.1510612E-02  0.1494620E-01  0.1462918E-01    10.541  0.6203068E-04  0.2230296E-02  0.6511908E-03
   544.724  0.1510580E-02  0.1494686E-01  0.1462643E-01    10.541  0.6199415E-04  0.2229560E-02  0.6497342E-03
   544.728  0.1510549E-02  0.1494760E-01  0.1462302E-01    10.541  0.6196913E-04  0.2228643E-02  0.6494115E-03
   544.732  0.1510514E-02  0.1494788E-01  0.1461887E-01    10.541  0.6195765E-04  0.2227288E-02  0.6508837E-03
   544.736  0.1510475E-02  0.1494802E-01  0.1461314E-01    10.541  0.6195908E-04  0.2225589E-02  0.6531985E-03
   544.741  0.1510434E-02  0.1494943E-01  0.1460840E-01    10.541  0.6197480E-04  0.2224507E-02  0.6568819E-03
   544.745  0.1510391E-02  0.1495081E-01  0.1460359E-01    10.541  0.6200422E-04  0.2223839E-02  0.6620033E-03
   544.749  0.1510349E-02  0.1495212E-01  0.1459825E-01    10.541  0.6204631E-04  0.2223375E-02  0.6685565E-03
   544.753  0.1510308E-02  0.1495154E-01  0.1459327E-01    10.541  0.6210068E-04  0.2224447E-02  0.6756779E-03
   544.757  0.1510270E-02  0.1495388E-01  0.1458825E-01    10.541  0.6216643E-04  0.2223448E-02  0.6835871E-03
   544.761  0.1510234E-02  0.1495601E-01  0.1458342E-01    10.541  0.6224176E-04  0.2222419E-02  0.6916412E-03
   544.765  0.1510203E-02  0.1495852E-01  0.1457831E-01    10.541  0.6232440E-04  0.2222368E-02  0.6994954E-03
   544.770  0.1510177E-02  0.1496083E-01  0.1457349E-01    10.541  0.6241285E-04  0.2222410E-02  0.7071207E-03
   544.774  0.1510155E-02  0.1496285E-01  0.1456896E-01    10.541  0.6250549E-04  0.2221530E-02  0.7141209E-03
   544.778  0.1510138E-02  0.1496457E-01  0.1456513E-01    10.541  0.6259921E-04  0.2220416E-02  0.7202770E-03
   544.782  0.1510127E-02  0.1496586E-01  0.1456154E-01    10.541  0.6269198E-04  0.2219270E-02  0.7260031E-03
   544.786  0.1510121E-02  0.1496716E-01  0.1455894E-01    10.541  0.6278150E-04  0.2217759E-02  0.7306148E-03
   544.790  0.1510121E-02  0.1496820E-01  0.1455668E-01    10.541  0.6286448E-04  0.2215316E-02  0.7341601E-03
   544.794  0.1510128E-02  0.1497044E-01  0.1455451E-01    10.541  0.6293894E-04  0.2214554E-02  0.7367473E-03
   544.799  0.1510140E-02  0.1497418E-01  0.1455333E-01    10.541  0.6300322E-04  0.2211532E-02  0.7359005E-03
   544.803  0.1510159E-02  0.1497823E-01  0.1455399E-01    10.541  0.6305501E-04  0.2207091E-02  0.7328701E-03
   544.807  0.1510182E-02  0.1498166E-01  0.1455437E-01    10.541  0.6309294E-04  0.2203547E-02  0.7299439E-03
   544.811  0.1510210E-02  0.1498469E-01  0.1455492E-01    10.541  0.6311663E-04  0.2201389E-02  0.7266690E-03
   544.815  0.1510241E-02  0.1498709E-01  0.1455459E-01    10.541  0.6312447E-04  0.2200303E-02  0.7230549E-03
   544.819  0.1510278E-02  0.1498848E-01  0.1455374E-01    10.541  0.6311918E-04  0.2199691E-02  0.7189638E-03
   544.823  0.1510325E-02  0.1498960E-01  0.1455369E-01    10.541  0.6310937E-04  0.2199641E-02  0.7158132E-03
   544.828  0.1510382E-02  0.1499198E-01  0.1455574E-01    10.541  0.6309695E-04  0.2201146E-02  0.7132290E-03
   544.832  0.1510448E-02  0.1499467E-01  0.1455729E-01    10.541  0.6308249E-04  0.2202906E-02  0.7113279E-03
   544.836  0.1510521E-02  0.1499571E-01  0.1455933E-01    10.541  0.6306653E-04  0.2205183E-02  0.7099642E-03
   544.840  0.1510600E-02  0.1499618E-01  0.1456079E-01    10.541  0.6304951E-04  0.2207464E-02  0.7090494E-03
   544.844  0.1510679E-02  0.1499628E-01  0.1456136E-01    10.541  0.6302985E-04  0.2209669E-02  0.7087621E-03
   544.848  0.1510754E-02  0.1499613E-01  0.1456169E-01    10.541  0.6300339E-04  0.2211775E-02  0.7076620E-03
   544.852  0.1510819E-02  0.1499725E-01  0.1456209E-01    10.541  0.6296997E-04  0.2212323E-02  0.7046779E-03
   544.857  0.1510875E-02  0.1499799E-01  0.1456225E-01    10.541  0.6293140E-04  0.2212914E-02  0.7013584E-03
   544.861  0.1510920E-02  0.1499867E-01  0.1456062E-01    10.540  0.6288735E-04  0.2213857E-02  0.6991147E-03
   544.865  0.1510952E-02  0.1499893E-01  0.1455620E-01    10.540  0.6284055E-04  0.2214812E-02  0.6962776E-03
   544.869  0.1510971E-02  0.1499945E-01  0.1455521E-01    10.541  0.6279119E-04  0.2215834E-02  0.6968331E-03
   544.873  0.1510977E-02  0.1500420E-01  0.1455380E-01    10.540  0.6274137E-04  0.2216564E-02  0.6985602E-03
   544.877  0.1510967E-02  0.1500661E-01  0.1455200E-01    10.540  0.6269151E-04  0.2221710E-02  0.7013346E-03
   544.881  0.1510945E-02  0.1501191E-01  0.1455275E-01    10.540  0.6264417E-04  0.2222846E-02  0.7015924E-03
   544.886  0.1510914E-02  0.1501734E-01  0.1455514E-01    10.540  0.6259867E-04  0.2219908E-02  0.6996328E-03
   544.890  0.1510884E-02  0.1502233E-01  0.1455733E-01    10.540  0.6255470E-04  0.2217480E-02  0.6975704E-03
   544.894  0.1510855E-02  0.1502635E-01  0.1455908E-01    10.540  0.6251319E-04  0.2215194E-02  0.6952951E-03
   544.898  0.1510830E-02  0.1502920E-01  0.1456073E-01    10.540  0.6247588E-04  0.2212749E-02  0.6937080E-03
   544.902  0.1510808E-02  0.1503165E-01  0.1456066E-01    10.540  0.6244380E-04  0.2210482E-02  0.6919492E-03
   544.906  0.1510790E-02  0.1503397E-01  0.1456252E-01    10.540  0.6241719E-04  0.2209012E-02  0.6911087E-03
   544.910  0.1510777E-02  0.1503504E-01  0.1456383E-01    10.540  0.6239740E-04  0.2206389E-02  0.6902261E-03
   544.915  0.1510769E-02  0.1503544E-01  0.1456525E-01    10.540  0.6238468E-04  0.2203164E-02  0.6894800E-03
   544.919  0.1510766E-02  0.1503562E-01  0.1456639E-01    10.540  0.6237972E-04  0.2199542E-02  0.6890429E-03
   544.923  0.1510768E-02  0.1503504E-01  0.1456743E-01    10.540  0.6238281E-04  0.2196095E-02  0.6883064E-03
   544.927  0.1510776E-02  0.1503428E-01  0.1456849E-01    10.540  0.6239363E-04  0.2192319E-02  0.6882731E-03
   544.931  0.1510791E-02  0.1503319E-01  0.1456969E-01    10.540  0.6241143E-04  0.2188458E-02  0.6876826E-03
   544.935  0.1510813E-02  0.1503250E-01  0.1457114E-01    10.540  0.6243637E-04  0.2184427E-02  0.6869383E-03
   544.939  0.1510840E-02  0.1503141E-01  0.1457245E-01    10.540  0.6246790E-04  0.2180507E-02  0.6861280E-03
   544.944  0.1510872E-02  0.1502997E-01  0.1457317E-01    10.540  0.6250489E-04  0.2176318E-02  0.6851750E-03
   544.948  0.1510910E-02  0.1502845E-01  0.1457367E-01    10.540  0.6254673E-04  0.2172397E-02  0.6838613E-03
   544.952  0.1510950E-02  0.1502746E-01  0.1457446E-01    10.540  0.6259225E-04  0.2169196E-02  0.6824192E-03
   544.956  0.1510993E-02  0.1502641E-01  0.1457474E-01    10.540  0.6264089E-04  0.2165628E-02  0.6814738E-03
   544.960  0.1511037E-02  0.1502527E-01  0.1457571E-01    10.540  0.6269045E-04  0.2163298E-02  0.6804847E-03
   544.964  0.1511080E-02  0.1502510E-01  0.1457608E-01    10.540  0.6274276E-04  0.2160574E-02  0.6804012E-03
   544.968  0.1511115E-02  0.1502590E-01  0.1457663E-01    10.540  0.6280421E-04  0.2158078E-02  0.6798166E-03
   544.973  0.1511143E-02  0.1502744E-01  0.1457709E-01    10.540  0.6287400E-04  0.2155872E-02  0.6787610E-03
   544.977  0.1511161E-02  0.1502968E-01  0.1457761E-01    10.540  0.6294981E-04  0.2154637E-02  0.6779559E-03
   544.981  0.1511170E-02  0.1503278E-01  0.1457781E-01    10.540  0.6303009E-04  0.2153533E-02  0.6776054E-03
   544.985  0.1511169E-02  0.1503646E-01  0.1457799E-01    10.540  0.6311231E-04  0.2152732E-02  0.6767515E-03
   544.989  0.1511158E-02  0.1504026E-01  0.1457852E-01    10.540  0.6319454E-04  0.2152614E-02  0.6759813E-03
   544.993  0.1511139E-02  0.1504459E-01  0.1457732E-01    10.540  0.6327424E-04  0.2153229E-02  0.6776029E-03
   544.998  0.1511110E-02  0.1504922E-01  0.1457830E-01    10.540  0.6334960E-04  0.2154524E-02  0.6764254E-03
   545.002  0.1511075E-02  0.1505300E-01  0.1457816E-01    10.540  0.6341844E-04  0.2155474E-02  0.6735271E-03
   545.006  0.1511038E-02  0.1505719E-01  0.1457952E-01    10.540  0.6348451E-04  0.2157735E-02  0.6732375E-03
   545.010  0.1511002E-02  0.1506098E-01  0.1458099E-01    10.540  0.6354817E-04  0.2159722E-02  0.6726123E-03
   545.014  0.1510969E-02  0.1506411E-01  0.1458201E-01    10.540  0.6360772E-04  0.2161296E-02  0.6722052E-03
   545.018  0.1510940E-02  0.1506636E-01  0.1458238E-01    10.540  0.6366158E-04  0.2163056E-02  0.6716902E-03
   545.022  0.1510914E-02  0.1506745E-01  0.1458312E-01    10.540  0.6370818E-04  0.2164516E-02  0.6708320E-03
   545.027  0.1510890E-02  0.1506824E-01  0.1458408E-01    10.540  0.6374832E-04  0.2165608E-02  0.6703941E-03
   545.031  0.1510868E-02  0.1506878E-01  0.1458548E-01    10.540  0.6378063E-04  0.2167234E-02  0.6701677E-03
   545.035  0.1510847E-02  0.1506912E-01  0.1458651E-01    10.540  0.6380485E-04  0.2168590E-02  0.6705422E-03
   545.039  0.1510830E-02  0.1506914E-01  0.1458798E-01    10.540  0.6381997E-04  0.2170282E-02  0.6703204E-03
   545.043  0.1510816E-02  0.1506870E-01  0.1458983E-01    10.540  0.6382614E-04  0.2172057E-02  0.6700695E-03
   545.047  0.1510806E-02  0.1506758E-01  0.1459141E-01    10.540  0.6382288E-04  0.2173264E-02  0.6697832E-03
   545.052  0.1510799E-02  0.1506688E-01  0.1459335E-01    10.540  0.6381091E-04  0.2175190E-02  0.6695854E-03
   545.056  0.1510796E-02  0.1506608E-01  0.1459491E-01    10.540  0.6379070E-04  0.2177013E-02  0.6702541E-03
   545.060  0.1510796E-02  0.1506530E-01  0.1459681E-01    10.540  0.6376301E-04  0.2179146E-02  0.6699690E-03
   545.064  0.1510797E-02  0.1506511E-01  0.1460032E-01    10.540  0.6372901E-04  0.2178957E-02  0.6681492E-03
   545.068  0.1510798E-02  0.1506859E-01  0.1460482E-01    10.540  0.6369046E-04  0.2181475E-02  0.6664829E-03
   545.072  0.1510799E-02  0.1507024E-01  0.1460914E-01    10.540  0.6364890E-04  0.2180819E-02  0.6652487E-03
   545.076  0.1510799E-02  0.1507212E-01  0.1461392E-01    10.540  0.6360511E-04  0.2180248E-02  0.6644856E-03
   545.081  0.1510798E-02  0.1507318E-01  0.1461906E-01    10.540  0.6356083E-04  0.2177948E-02  0.6656418E-03
   545.085  0.1510797E-02  0.1507475E-01  0.1462281E-01    10.540  0.6351734E-04  0.2177758E-02  0.6661429E-03
   545.089  0.1510795E-02  0.1507655E-01  0.1462652E-01    10.540  0.6347612E-04  0.2176808E-02  0.6659923E-03
   545.093  0.1510793E-02  0.1507923E-01  0.1463049E-01    10.540  0.6343842E-04  0.2175000E-02  0.6661187E-03
   545.097  0.1510789E-02  0.1508259E-01  0.1463433E-01    10.540  0.6340557E-04  0.2172495E-02  0.6668510E-03
   545.101  0.1510785E-02  0.1508447E-01  0.1463829E-01    10.540  0.6337867E-04  0.2170930E-02  0.6673968E-03
   545.106  0.1510780E-02  0.1508604E-01  0.1464104E-01    10.540  0.6335823E-04  0.2170480E-02  0.6687134E-03
   545.110  0.1510775E-02  0.1508646E-01  0.1464460E-01    10.540  0.6334494E-04  0.2169470E-02  0.6692200E-03
   545.114  0.1510769E-02  0.1508640E-01  0.1464814E-01    10.540  0.6333919E-04  0.2168071E-02  0.6701729E-03
   545.118  0.1510764E-02  0.1508871E-01  0.1465230E-01    10.540  0.6334066E-04  0.2163192E-02  0.6698069E-03
   545.122  0.1510764E-02  0.1509050E-01  0.1465695E-01    10.540  0.6334042E-04  0.2162024E-02  0.6692748E-03
   545.126  0.1510772E-02  0.1509105E-01  0.1466136E-01    10.540  0.6333809E-04  0.2160641E-02  0.6691971E-03
   545.130  0.1510785E-02  0.1508910E-01  0.1466610E-01    10.540  0.6333351E-04  0.2160783E-02  0.6685743E-03
   545.135  0.1510805E-02  0.1509003E-01  0.1467038E-01    10.540  0.6332609E-04  0.2159527E-02  0.6678780E-03
   545.139  0.1510831E-02  0.1508931E-01  0.1467402E-01    10.540  0.6331742E-04  0.2158375E-02  0.6673220E-03
   545.143  0.1510862E-02  0.1508725E-01  0.1467701E-01    10.540  0.6330706E-04  0.2157700E-02  0.6656042E-03
   545.147  0.1510898E-02  0.1508713E-01  0.1468030E-01    10.540  0.6329513E-04  0.2157145E-02  0.6640881E-03
   545.151  0.1510938E-02  0.1508675E-01  0.1468309E-01    10.540  0.6328262E-04  0.2157242E-02  0.6626036E-03
   545.155  0.1510980E-02  0.1508609E-01  0.1468625E-01    10.540  0.6326919E-04  0.2157345E-02  0.6600717E-03
   545.159  0.1511025E-02  0.1508557E-01  0.1468879E-01    10.540  0.6325564E-04  0.2157531E-02  0.6578646E-03
   545.164  0.1511070E-02  0.1508503E-01  0.1469105E-01    10.540  0.6324282E-04  0.2157548E-02  0.6551796E-03
   545.168  0.1511115E-02  0.1508791E-01  0.1469320E-01    10.540  0.6323050E-04  0.2155313E-02  0.6522308E-03
   545.172  0.1511158E-02  0.1508648E-01  0.1469492E-01    10.540  0.6321851E-04  0.2156005E-02  0.6497622E-03
   545.176  0.1511198E-02  0.1508545E-01  0.1469627E-01    10.540  0.6320880E-04  0.2156728E-02  0.6471248E-03
   545.180  0.1511233E-02  0.1508434E-01  0.1469700E-01    10.540  0.6320085E-04  0.2156991E-02  0.6450360E-03
   545.184  0.1511262E-02  0.1508379E-01  0.1469716E-01    10.540  0.6319545E-04  0.2157165E-02  0.6426189E-03
   545.189  0.1511285E-02  0.1508354E-01  0.1469697E-01    10.540  0.6319242E-04  0.2157719E-02  0.6401563E-03
   545.193  0.1511301E-02  0.1508373E-01  0.1469636E-01    10.540  0.6319187E-04  0.2157755E-02  0.6378173E-03
   545.197  0.1511312E-02  0.1508397E-01  0.1469556E-01    10.540  0.6319329E-04  0.2157372E-02  0.6360984E-03
   545.201  0.1511320E-02  0.1508354E-01  0.1469493E-01    10.540  0.6319548E-04  0.2157381E-02  0.6352921E-03
   545.205  0.1511324E-02  0.1508464E-01  0.1469427E-01    10.540  0.6319819E-04  0.2156548E-02  0.6352294E-03
   545.209  0.1511325E-02  0.1508561E-01  0.1469326E-01    10.540  0.6320196E-04  0.2156126E-02  0.6353325E-03
   545.213  0.1511321E-02  0.1508635E-01  0.1469234E-01    10.540  0.6320659E-04  0.2155925E-02  0.6359203E-03
   545.218  0.1511315E-02  0.1508715E-01  0.1469105E-01    10.540  0.6321195E-04  0.2156193E-02  0.6369530E-03
   545.222  0.1511307E-02  0.1508789E-01  0.1468950E-01    10.540  0.6321910E-04  0.2156605E-02  0.6376061E-03
   545.226  0.1511298E-02  0.1508897E-01  0.1468853E-01    10.540  0.6322861E-04  0.2156283E-02  0.6386948E-03
   545.230  0.1511289E-02  0.1508913E-01  0.1468787E-01    10.540  0.6324023E-04  0.2156902E-02  0.6392383E-03
   545.234  0.1511280E-02  0.1508928E-01  0.1468548E-01    10.540  0.6325357E-04  0.2158055E-02  0.6379963E-03
   545.238  0.1511258E-02  0.1508893E-01  0.1468414E-01    10.540  0.6325418E-04  0.2159079E-02  0.6378596E-03
   545.243  0.1511216E-02  0.1508844E-01  0.1468116E-01    10.540  0.6323310E-04  0.2160111E-02  0.6361776E-03
   545.247  0.1511154E-02  0.1508838E-01  0.1467926E-01    10.540  0.6319065E-04  0.2162868E-02  0.6356531E-03
   545.251  0.1511075E-02  0.1509014E-01  0.1467594E-01    10.540  0.6312869E-04  0.2167336E-02  0.6337119E-03
   545.255  0.1510980E-02  0.1509206E-01  0.1467249E-01    10.540  0.6304897E-04  0.2171855E-02  0.6313149E-03
   545.259  0.1510872E-02  0.1509435E-01  0.1466928E-01    10.540  0.6295372E-04  0.2177497E-02  0.6286913E-03
   545.263  0.1510755E-02  0.1509607E-01  0.1466701E-01    10.540  0.6284648E-04  0.2182344E-02  0.6273394E-03
   545.267  0.1510631E-02  0.1509799E-01  0.1466364E-01    10.540  0.6272968E-04  0.2186816E-02  0.6251159E-03
   545.272  0.1510503E-02  0.1509847E-01  0.1466009E-01    10.540  0.6260729E-04  0.2190385E-02  0.6217697E-03
   545.276  0.1510376E-02  0.1510004E-01  0.1465755E-01    10.540  0.6248226E-04  0.2194810E-02  0.6203488E-03
   545.280  0.1510253E-02  0.1510072E-01  0.1465609E-01    10.540  0.6235826E-04  0.2198717E-02  0.6194543E-03
   545.284  0.1510136E-02  0.1510057E-01  0.1465501E-01    10.540  0.6223854E-04  0.2201593E-02  0.6195928E-03
   545.288  0.1510030E-02  0.1509944E-01  0.1465421E-01    10.540  0.6212665E-04  0.2203316E-02  0.6201996E-03
   545.292  0.1509936E-02  0.1509790E-01  0.1465509E-01    10.540  0.6202468E-04  0.2204114E-02  0.6212097E-03
   545.296  0.1509858E-02  0.1509587E-01  0.1465648E-01    10.540  0.6193579E-04  0.2203885E-02  0.6224229E-03
   545.301  0.1509798E-02  0.1509354E-01  0.1465960E-01    10.540  0.6186229E-04  0.2202921E-02  0.6223146E-03
   545.305  0.1509757E-02  0.1509090E-01  0.1466221E-01    10.540  0.6180756E-04  0.2201083E-02  0.6243198E-03
   545.309  0.1509733E-02  0.1508709E-01  0.1466477E-01    10.540  0.6177656E-04  0.2197148E-02  0.6271179E-03
   545.313  0.1509725E-02  0.1508398E-01  0.1466810E-01    10.540  0.6177142E-04  0.2193505E-02  0.6302577E-03
   545.317  0.1509735E-02  0.1508075E-01  0.1467284E-01    10.540  0.6179264E-04  0.2188747E-02  0.6346495E-03
   545.321  0.1509760E-02  0.1507762E-01  0.1467669E-01    10.540  0.6183541E-04  0.2182904E-02  0.6372768E-03
   545.326  0.1509795E-02  0.1507484E-01  0.1468018E-01    10.540  0.6189415E-04  0.2176298E-02  0.6400364E-03
   545.330  0.1509839E-02  0.1507662E-01  0.1468771E-01    10.540  0.6196780E-04  0.2174708E-02  0.6472538E-03
   545.334  0.1509886E-02  0.1507880E-01  0.1469496E-01    10.540  0.6205508E-04  0.2173025E-02  0.6555336E-03
   545.338  0.1509936E-02  0.1508060E-01  0.1470192E-01    10.540  0.6215437E-04  0.2171034E-02  0.6646108E-03
   545.342  0.1509975E-02  0.1508247E-01  0.1470728E-01    10.540  0.6228142E-04  0.2168029E-02  0.6754069E-03
   545.346  0.1509997E-02  0.1508411E-01  0.1471018E-01    10.540  0.6244491E-04  0.2165169E-02  0.6877755E-03
   545.350  0.1510001E-02  0.1508497E-01  0.1471098E-01    10.540  0.6263985E-04  0.2162355E-02  0.7007840E-03
   545.355  0.1509977E-02  0.1508650E-01  0.1470956E-01    10.540  0.6285107E-04  0.2160711E-02  0.7137154E-03
   545.359  0.1509916E-02  0.1508886E-01  0.1470647E-01    10.540  0.6306179E-04  0.2160722E-02  0.7256831E-03
   545.363  0.1509819E-02  0.1509211E-01  0.1470110E-01    10.540  0.6326531E-04  0.2161594E-02  0.7366634E-03
   545.367  0.1509663E-02  0.1509621E-01  0.1469327E-01    10.540  0.6342418E-04  0.2164699E-02  0.7451860E-03
   545.371  0.1509439E-02  0.1510197E-01  0.1468329E-01    10.540  0.6351578E-04  0.2168155E-02  0.7509017E-03
   545.375  0.1509154E-02  0.1510802E-01  0.1466993E-01    10.540  0.6353649E-04  0.2172728E-02  0.7536738E-03
   545.379  0.1508815E-02  0.1511338E-01  0.1465361E-01    10.540  0.6348577E-04  0.2177396E-02  0.7536161E-03
   545.384  0.1508433E-02  0.1511899E-01  0.1463641E-01    10.540  0.6336502E-04  0.2181612E-02  0.7516924E-03
   545.388  0.1508018E-02  0.1512181E-01  0.1461885E-01    10.540  0.6317709E-04  0.2185875E-02  0.7483412E-03
   545.392  0.1507571E-02  0.1512527E-01  0.1460215E-01    10.540  0.6294377E-04  0.2188377E-02  0.7423344E-03
   545.396  0.1507103E-02  0.1513189E-01  0.1458935E-01    10.540  0.6269615E-04  0.2184861E-02  0.7330916E-03
   545.400  0.1506640E-02  0.1513635E-01  0.1457856E-01    10.540  0.6245622E-04  0.2180890E-02  0.7281122E-03
   545.404  0.1506195E-02  0.1514449E-01  0.1457491E-01    10.540  0.6223068E-04  0.2182000E-02  0.7212747E-03
   545.409  0.1505779E-02  0.1515671E-01  0.1457874E-01    10.540  0.6202536E-04  0.2189413E-02  0.7129637E-03
   545.413  0.1505405E-02  0.1516527E-01  0.1458380E-01    10.539  0.6184480E-04  0.2195851E-02  0.7056518E-03
   545.417  0.1505082E-02  0.1517003E-01  0.1458974E-01    10.539  0.6169462E-04  0.2200313E-02  0.6994773E-03
   545.421  0.1504819E-02  0.1516981E-01  0.1459692E-01    10.539  0.6157695E-04  0.2201849E-02  0.6947606E-03
   545.425  0.1504621E-02  0.1516869E-01  0.1460637E-01    10.539  0.6149588E-04  0.2203472E-02  0.6926009E-03
   545.429  0.1504469E-02  0.1516683E-01  0.1461574E-01    10.539  0.6146214E-04  0.2204347E-02  0.6889269E-03
   545.433  0.1504360E-02  0.1516280E-01  0.1462473E-01    10.539  0.6147838E-04  0.2204235E-02  0.6855991E-03
   545.438  0.1504297E-02  0.1515757E-01  0.1463334E-01    10.539  0.6154429E-04  0.2202939E-02  0.6833074E-03
   545.442  0.1504281E-02  0.1515420E-01  0.1464531E-01    10.539  0.6165902E-04  0.2197937E-02  0.6799217E-03
   545.446  0.1504308E-02  0.1515107E-01  0.1465911E-01    10.539  0.6183079E-04  0.2191909E-02  0.6798644E-03
   545.450  0.1504372E-02  0.1515242E-01  0.1467557E-01    10.539  0.6206293E-04  0.2189966E-02  0.6847659E-03
   545.454  0.1504469E-02  0.1515357E-01  0.1469179E-01    10.539  0.6235259E-04  0.2187238E-02  0.6916130E-03
   545.458  0.1504595E-02  0.1515426E-01  0.1470751E-01    10.539  0.6268984E-04  0.2184046E-02  0.6986894E-03
   545.462  0.1504738E-02  0.1515381E-01  0.1472043E-01    10.539  0.6305466E-04  0.2179124E-02  0.7064807E-03
   545.467  0.1504887E-02  0.1515268E-01  0.1473065E-01    10.539  0.6344784E-04  0.2172604E-02  0.7146558E-03
   545.471  0.1505027E-02  0.1515123E-01  0.1473718E-01    10.539  0.6387700E-04  0.2165989E-02  0.7235592E-03
   545.475  0.1505153E-02  0.1515106E-01  0.1474189E-01    10.539  0.6433227E-04  0.2160939E-02  0.7346686E-03
   545.479  0.1505261E-02  0.1515039E-01  0.1474228E-01    10.539  0.6480300E-04  0.2156443E-02  0.7462871E-03
   545.483  0.1505352E-02  0.1514885E-01  0.1473976E-01    10.539  0.6528326E-04  0.2151624E-02  0.7594137E-03
   545.487  0.1505424E-02  0.1514638E-01  0.1473471E-01    10.539  0.6575931E-04  0.2146752E-02  0.7721012E-03
   545.491  0.1505476E-02  0.1514293E-01  0.1472676E-01    10.539  0.6621891E-04  0.2142432E-02  0.7843520E-03
   545.496  0.1505502E-02  0.1513820E-01  0.1471534E-01    10.539  0.6662377E-04  0.2138879E-02  0.7951396E-03
   545.500  0.1505494E-02  0.1513250E-01  0.1470126E-01    10.539  0.6692534E-04  0.2136157E-02  0.8027285E-03
   545.504  0.1505454E-02  0.1512579E-01  0.1468505E-01    10.539  0.6711613E-04  0.2133938E-02  0.8082235E-03
   545.508  0.1505382E-02  0.1511851E-01  0.1466654E-01    10.539  0.6719132E-04  0.2133061E-02  0.8118006E-03
   545.512  0.1505290E-02  0.1510982E-01  0.1464673E-01    10.539  0.6715899E-04  0.2132884E-02  0.8140589E-03
   545.516  0.1505191E-02  0.1510355E-01  0.1463173E-01    10.539  0.6703126E-04  0.2136910E-02  0.8180624E-03
   545.520  0.1505089E-02  0.1510458E-01  0.1462571E-01    10.539  0.6680976E-04  0.2149686E-02  0.8235268E-03
   545.525  0.1504998E-02  0.1510545E-01  0.1462127E-01    10.539  0.6651385E-04  0.2163490E-02  0.8295012E-03
   545.529  0.1504950E-02  0.1510406E-01  0.1461981E-01    10.539  0.6618845E-04  0.2175931E-02  0.8373927E-03
   545.533  0.1504948E-02  0.1510021E-01  0.1462071E-01    10.539  0.6584109E-04  0.2186592E-02  0.8465821E-03
   545.537  0.1504993E-02  0.1509413E-01  0.1462380E-01    10.539  0.6548087E-04  0.2195897E-02  0.8565647E-03
   545.541  0.1505085E-02  0.1508582E-01  0.1462846E-01    10.539  0.6511651E-04  0.2203280E-02  0.8668538E-03
   545.545  0.1505223E-02  0.1507559E-01  0.1463434E-01    10.539  0.6475601E-04  0.2209085E-02  0.8765840E-03
   545.549  0.1505404E-02  0.1506399E-01  0.1464185E-01    10.539  0.6440439E-04  0.2212678E-02  0.8864888E-03
   545.553  0.1505634E-02  0.1505176E-01  0.1464933E-01    10.539  0.6405019E-04  0.2214394E-02  0.8927603E-03
   545.558  0.1505909E-02  0.1503903E-01  0.1465724E-01    10.539  0.6370234E-04  0.2214301E-02  0.8958489E-03
   545.562  0.1506222E-02  0.1502549E-01  0.1466696E-01    10.539  0.6336859E-04  0.2215559E-02  0.8969107E-03
   545.566  0.1506564E-02  0.1501627E-01  0.1467783E-01    10.539  0.6305714E-04  0.2215694E-02  0.8969344E-03
   545.570  0.1506928E-02  0.1500762E-01  0.1468800E-01    10.539  0.6277625E-04  0.2214458E-02  0.8952228E-03
   545.574  0.1507304E-02  0.1500005E-01  0.1469642E-01    10.539  0.6253373E-04  0.2212639E-02  0.8918247E-03
   545.578  0.1507678E-02  0.1499242E-01  0.1470300E-01    10.539  0.6233593E-04  0.2209289E-02  0.8877644E-03
   545.582  0.1508030E-02  0.1498615E-01  0.1470617E-01    10.539  0.6219188E-04  0.2204531E-02  0.8840652E-03
   545.587  0.1508350E-02  0.1498279E-01  0.1470811E-01    10.539  0.6210493E-04  0.2196552E-02  0.8792928E-03
   545.591  0.1508614E-02  0.1498069E-01  0.1470583E-01    10.539  0.6209387E-04  0.2186783E-02  0.8754492E-03
   545.595  0.1508807E-02  0.1498163E-01  0.1469826E-01    10.539  0.6217241E-04  0.2178042E-02  0.8729720E-03
   545.599  0.1508930E-02  0.1499039E-01  0.1469297E-01    10.539  0.6233592E-04  0.2173689E-02  0.8746359E-03
   545.603  0.1509003E-02  0.1499958E-01  0.1468604E-01    10.539  0.6256855E-04  0.2169104E-02  0.8804852E-03
   545.607  0.1509036E-02  0.1500716E-01  0.1467705E-01    10.539  0.6284911E-04  0.2164050E-02  0.8896152E-03
   545.611  0.1509031E-02  0.1501374E-01  0.1466587E-01    10.539  0.6316307E-04  0.2159374E-02  0.9009120E-03
   545.616  0.1508990E-02  0.1502059E-01  0.1465466E-01    10.539  0.6350402E-04  0.2153934E-02  0.9112551E-03
   545.620  0.1508924E-02  0.1502660E-01  0.1464279E-01    10.539  0.6386829E-04  0.2149595E-02  0.9220081E-03
   545.624  0.1508847E-02  0.1503086E-01  0.1463140E-01    10.539  0.6422904E-04  0.2146011E-02  0.9324661E-03
   545.628  0.1508765E-02  0.1503348E-01  0.1461710E-01    10.539  0.6457128E-04  0.2143425E-02  0.9431341E-03
   545.632  0.1508679E-02  0.1503422E-01  0.1460612E-01    10.539  0.6488604E-04  0.2142179E-02  0.9504581E-03
   545.636  0.1508593E-02  0.1503302E-01  0.1459485E-01    10.539  0.6516386E-04  0.2142448E-02  0.9561676E-03
   545.640  0.1508508E-02  0.1503027E-01  0.1458317E-01    10.539  0.6539699E-04  0.2143962E-02  0.9596376E-03
   545.644  0.1508427E-02  0.1502725E-01  0.1457157E-01    10.539  0.6557902E-04  0.2146249E-02  0.9608823E-03
   545.649  0.1508353E-02  0.1502492E-01  0.1456193E-01    10.539  0.6570473E-04  0.2147972E-02  0.9592651E-03
   545.653  0.1508295E-02  0.1502181E-01  0.1455358E-01    10.539  0.6577938E-04  0.2150119E-02  0.9560575E-03
   545.657  0.1508279E-02  0.1501790E-01  0.1454822E-01    10.539  0.6582550E-04  0.2153238E-02  0.9521955E-03
   545.661  0.1508272E-02  0.1501437E-01  0.1454492E-01    10.539  0.6582138E-04  0.2157081E-02  0.9485559E-03
   545.665  0.1508242E-02  0.1501205E-01  0.1454067E-01    10.539  0.6576671E-04  0.2161945E-02  0.9478069E-03
   545.669  0.1508189E-02  0.1501476E-01  0.1453781E-01    10.539  0.6566277E-04  0.2163402E-02  0.9454507E-03
   545.673  0.1508116E-02  0.1501767E-01  0.1453559E-01    10.539  0.6551317E-04  0.2163337E-02  0.9425207E-03
   545.678  0.1508025E-02  0.1502073E-01  0.1453306E-01    10.539  0.6532275E-04  0.2163556E-02  0.9417255E-03
   545.682  0.1507918E-02  0.1502428E-01  0.1453102E-01    10.539  0.6509768E-04  0.2166036E-02  0.9433735E-03
   545.686  0.1507797E-02  0.1503001E-01  0.1453050E-01    10.539  0.6484465E-04  0.2171814E-02  0.9482030E-03
   545.690  0.1507662E-02  0.1503520E-01  0.1452944E-01    10.539  0.6457295E-04  0.2177918E-02  0.9540648E-03
   545.694  0.1507517E-02  0.1503909E-01  0.1452711E-01    10.539  0.6429108E-04  0.2185409E-02  0.9604862E-03
   545.698  0.1507364E-02  0.1504028E-01  0.1452365E-01    10.539  0.6400776E-04  0.2193562E-02  0.9675388E-03
   545.702  0.1507207E-02  0.1503816E-01  0.1451971E-01    10.539  0.6373024E-04  0.2202057E-02  0.9763822E-03
   545.706  0.1507052E-02  0.1503444E-01  0.1451451E-01    10.539  0.6346669E-04  0.2210485E-02  0.9840316E-03
   545.711  0.1506900E-02  0.1502894E-01  0.1450807E-01    10.539  0.6322323E-04  0.2220291E-02  0.9919978E-03
   545.715  0.1506747E-02  0.1502115E-01  0.1449988E-01    10.539  0.6302426E-04  0.2230840E-02  0.9999899E-03
   545.719  0.1506589E-02  0.1501583E-01  0.1449649E-01    10.539  0.6288445E-04  0.2232045E-02  0.9968259E-03
   545.723  0.1506433E-02  0.1501277E-01  0.1449452E-01    10.539  0.6280451E-04  0.2226261E-02  0.9877043E-03
   545.727  0.1506286E-02  0.1500900E-01  0.1449381E-01    10.539  0.6278599E-04  0.2217922E-02  0.9772282E-03
   545.731  0.1506152E-02  0.1500406E-01  0.1449458E-01    10.539  0.6282797E-04  0.2206592E-02  0.9633734E-03
   545.735  0.1506034E-02  0.1499687E-01  0.1449373E-01    10.539  0.6292929E-04  0.2195904E-02  0.9501597E-03
   545.739  0.1505948E-02  0.1499061E-01  0.1449723E-01    10.539  0.6308242E-04  0.2190336E-02  0.9384699E-03
   545.744  0.1505901E-02  0.1498998E-01  0.1450962E-01    10.539  0.6327910E-04  0.2189465E-02  0.9276022E-03
   545.748  0.1505913E-02  0.1499387E-01  0.1453000E-01    10.539  0.6349723E-04  0.2186744E-02  0.9146210E-03
   545.752  0.1505982E-02  0.1499674E-01  0.1455340E-01    10.539  0.6372955E-04  0.2184273E-02  0.9014720E-03
   545.756  0.1506095E-02  0.1499835E-01  0.1457602E-01    10.539  0.6397594E-04  0.2182568E-02  0.8909040E-03
   545.760  0.1506250E-02  0.1499861E-01  0.1460075E-01    10.539  0.6422984E-04  0.2181338E-02  0.8788009E-03
   545.764  0.1506442E-02  0.1499713E-01  0.1462242E-01    10.539  0.6448534E-04  0.2181135E-02  0.8718603E-03
   545.768  0.1506664E-02  0.1499458E-01  0.1464211E-01    10.539  0.6473635E-04  0.2181763E-02  0.8661285E-03
   545.772  0.1506909E-02  0.1499005E-01  0.1466003E-01    10.539  0.6497667E-04  0.2183009E-02  0.8621690E-03
   545.777  0.1507171E-02  0.1498434E-01  0.1467578E-01    10.539  0.6520002E-04  0.2184557E-02  0.8591818E-03
   545.781  0.1507445E-02  0.1497715E-01  0.1468894E-01    10.539  0.6540015E-04  0.2186311E-02  0.8571923E-03
   545.785  0.1507720E-02  0.1496908E-01  0.1469807E-01    10.539  0.6557091E-04  0.2188886E-02  0.8562958E-03
   545.789  0.1507991E-02  0.1496038E-01  0.1470394E-01    10.539  0.6570598E-04  0.2192083E-02  0.8561099E-03
   545.793  0.1508223E-02  0.1495040E-01  0.1470281E-01    10.539  0.6582951E-04  0.2196221E-02  0.8578112E-03
   545.797  0.1508400E-02  0.1494145E-01  0.1469495E-01    10.539  0.6595345E-04  0.2200478E-02  0.8631999E-03
   545.801  0.1508519E-02  0.1493117E-01  0.1468100E-01    10.539  0.6607435E-04  0.2206928E-02  0.8722423E-03
   545.805  0.1508576E-02  0.1492125E-01  0.1466137E-01    10.539  0.6618786E-04  0.2213753E-02  0.8843478E-03
   545.810  0.1508571E-02  0.1491439E-01  0.1463995E-01    10.539  0.6629148E-04  0.2217320E-02  0.8943130E-03
   545.814  0.1508502E-02  0.1491240E-01  0.1461843E-01    10.539  0.6638190E-04  0.2216518E-02  0.9013154E-03
   545.818  0.1508379E-02  0.1491067E-01  0.1459396E-01    10.539  0.6646209E-04  0.2216619E-02  0.9106541E-03
   545.822  0.1508252E-02  0.1490918E-01  0.1457232E-01    10.539  0.6654592E-04  0.2217039E-02  0.9199984E-03
   545.826  0.1508137E-02  0.1491019E-01  0.1455605E-01    10.539  0.6663015E-04  0.2216646E-02  0.9260791E-03
   545.830  0.1508035E-02  0.1491016E-01  0.1454310E-01    10.539  0.6671213E-04  0.2215874E-02  0.9318510E-03
   545.834  0.1507951E-02  0.1491107E-01  0.1453567E-01    10.539  0.6678982E-04  0.2217211E-02  0.9375210E-03
   545.838  0.1507887E-02  0.1491222E-01  0.1452756E-01    10.539  0.6686103E-04  0.2219316E-02  0.9424671E-03
   545.843  0.1507844E-02  0.1491767E-01  0.1452614E-01    10.538  0.6692418E-04  0.2217901E-02  0.9406037E-03
   545.847  0.1507823E-02  0.1492306E-01  0.1452741E-01    10.539  0.6697811E-04  0.2216718E-02  0.9379023E-03
   545.851  0.1507808E-02  0.1492778E-01  0.1452638E-01    10.539  0.6704693E-04  0.2216314E-02  0.9371841E-03
   545.855  0.1507793E-02  0.1493307E-01  0.1452718E-01    10.539  0.6713793E-04  0.2215573E-02  0.9376700E-03
   545.859  0.1507781E-02  0.1494078E-01  0.1452863E-01    10.538  0.6724858E-04  0.2214075E-02  0.9380745E-03
   545.863  0.1507775E-02  0.1494599E-01  0.1452940E-01    10.538  0.6737498E-04  0.2212686E-02  0.9402416E-03
   545.867  0.1507777E-02  0.1495046E-01  0.1452935E-01    10.538  0.6750905E-04  0.2211389E-02  0.9432147E-03
   545.871  0.1507803E-02  0.1495346E-01  0.1452915E-01    10.538  0.6762554E-04  0.2210623E-02  0.9471662E-03
   545.876  0.1507852E-02  0.1495457E-01  0.1452819E-01    10.538  0.6771745E-04  0.2210957E-02  0.9509060E-03
   545.880  0.1507925E-02  0.1495486E-01  0.1452652E-01    10.538  0.6778152E-04  0.2212039E-02  0.9543559E-03
   545.884  0.1508018E-02  0.1495374E-01  0.1452559E-01    10.538  0.6781591E-04  0.2214163E-02  0.9584799E-03
   545.888  0.1508131E-02  0.1495133E-01  0.1452370E-01    10.538  0.6781983E-04  0.2217092E-02  0.9621809E-03
   545.892  0.1508259E-02  0.1494829E-01  0.1452180E-01    10.538  0.6779236E-04  0.2221007E-02  0.9662752E-03
   545.896  0.1508400E-02  0.1494507E-01  0.1451912E-01    10.538  0.6773486E-04  0.2226045E-02  0.9707200E-03
   545.900  0.1508547E-02  0.1494173E-01  0.1451547E-01    10.538  0.6764575E-04  0.2231560E-02  0.9751284E-03
   545.904  0.1508694E-02  0.1493782E-01  0.1450943E-01    10.538  0.6752524E-04  0.2237326E-02  0.9792453E-03
   545.908  0.1508824E-02  0.1493784E-01  0.1450595E-01    10.538  0.6737993E-04  0.2239748E-02  0.9797307E-03
   545.913  0.1508940E-02  0.1494189E-01  0.1450392E-01    10.538  0.6721291E-04  0.2238884E-02  0.9770387E-03
   545.917  0.1509044E-02  0.1494653E-01  0.1450275E-01    10.538  0.6702840E-04  0.2236233E-02  0.9733740E-03
   545.921  0.1509131E-02  0.1495298E-01  0.1450291E-01    10.538  0.6683248E-04  0.2231430E-02  0.9689865E-03
   545.925  0.1509201E-02  0.1496002E-01  0.1450132E-01    10.538  0.6663019E-04  0.2226081E-02  0.9646079E-03
   545.929  0.1509250E-02  0.1496816E-01  0.1450000E-01    10.538  0.6642857E-04  0.2219537E-02  0.9596836E-03
   545.933  0.1509277E-02  0.1497852E-01  0.1450000E-01    10.538  0.6623223E-04  0.2210524E-02  0.9540007E-03
   545.937  0.1509283E-02  0.1499020E-01  0.1450090E-01    10.538  0.6604747E-04  0.2200826E-02  0.9474050E-03
   545.941  0.1509269E-02  0.1500142E-01  0.1450179E-01    10.538  0.6587749E-04  0.2191197E-02  0.9412893E-03
   545.946  0.1509242E-02  0.1501284E-01  0.1450269E-01    10.538  0.6572091E-04  0.2182332E-02  0.9357877E-03
   545.950  0.1509228E-02  0.1502304E-01  0.1450445E-01    10.538  0.6554977E-04  0.2174974E-02  0.9295160E-03
   545.954  0.1509234E-02  0.1503104E-01  0.1450740E-01    10.538  0.6536501E-04  0.2169195E-02  0.9233966E-03
   545.958  0.1509257E-02  0.1503688E-01  0.1451068E-01    10.538  0.6517170E-04  0.2165065E-02  0.9175085E-03
   545.962  0.1509298E-02  0.1504108E-01  0.1451451E-01    10.538  0.6497565E-04  0.2163340E-02  0.9121145E-03
   545.966  0.1509355E-02  0.1504427E-01  0.1451747E-01    10.538  0.6478161E-04  0.2163393E-02  0.9077725E-03
   545.970  0.1509427E-02  0.1504578E-01  0.1451975E-01    10.538  0.6459498E-04  0.2165239E-02  0.9041057E-03
   545.974  0.1509512E-02  0.1504472E-01  0.1452131E-01    10.538  0.6442070E-04  0.2169985E-02  0.9017330E-03
   545.978  0.1509607E-02  0.1504383E-01  0.1452177E-01    10.538  0.6426371E-04  0.2174901E-02  0.9006040E-03
   545.983  0.1509709E-02  0.1504202E-01  0.1452140E-01    10.538  0.6412719E-04  0.2181592E-02  0.9008343E-03
   545.987  0.1509815E-02  0.1503913E-01  0.1451965E-01    10.538  0.6401403E-04  0.2189624E-02  0.9028915E-03
   545.991  0.1509922E-02  0.1503613E-01  0.1451673E-01    10.538  0.6392872E-04  0.2199854E-02  0.9063670E-03
   545.995  0.1510028E-02  0.1503250E-01  0.1451331E-01    10.538  0.6387242E-04  0.2207965E-02  0.9099798E-03
   545.999  0.1510129E-02  0.1503031E-01  0.1450923E-01    10.538  0.6384693E-04  0.2214284E-02  0.9134565E-03
   546.003  0.1510225E-02  0.1502718E-01  0.1450447E-01    10.538  0.6384639E-04  0.2221627E-02  0.9183858E-03
   546.007  0.1510323E-02  0.1502432E-01  0.1450042E-01    10.538  0.6383973E-04  0.2229241E-02  0.9226243E-03
   546.011  0.1510424E-02  0.1502546E-01  0.1450109E-01    10.538  0.6382312E-04  0.2231657E-02  0.9221403E-03
   546.015  0.1510527E-02  0.1502809E-01  0.1450273E-01    10.538  0.6379808E-04  0.2232808E-02  0.9204401E-03
   546.020  0.1510627E-02  0.1503074E-01  0.1450475E-01    10.538  0.6376465E-04  0.2234479E-02  0.9185032E-03
   546.024  0.1510723E-02  0.1503393E-01  0.1450718E-01    10.538  0.6372456E-04  0.2236863E-02  0.9164627E-03
   546.028  0.1510812E-02  0.1503710E-01  0.1450912E-01    10.538  0.6367875E-04  0.2238981E-02  0.9148869E-03
   546.032  0.1510891E-02  0.1504023E-01  0.1450991E-01    10.538  0.6362812E-04  0.2241254E-02  0.9135776E-03
   546.036  0.1510955E-02  0.1504300E-01  0.1450966E-01    10.538  0.6358212E-04  0.2243315E-02  0.9130279E-03
   546.040  0.1510998E-02  0.1504541E-01  0.1450822E-01    10.538  0.6354694E-04  0.2245180E-02  0.9136193E-03
   546.044  0.1511019E-02  0.1504719E-01  0.1450565E-01    10.538  0.6352327E-04  0.2246661E-02  0.9159195E-03
   546.048  0.1511017E-02  0.1504758E-01  0.1450128E-01    10.538  0.6351166E-04  0.2246548E-02  0.9186493E-03
   546.052  0.1510992E-02  0.1504856E-01  0.1449692E-01    10.538  0.6351296E-04  0.2246768E-02  0.9234622E-03
   546.057  0.1510948E-02  0.1504909E-01  0.1449226E-01    10.538  0.6352845E-04  0.2245905E-02  0.9290215E-03
   546.061  0.1510889E-02  0.1505234E-01  0.1448963E-01    10.538  0.6356016E-04  0.2238899E-02  0.9301986E-03
   546.065  0.1510819E-02  0.1505407E-01  0.1448779E-01    10.538  0.6360763E-04  0.2230140E-02  0.9326878E-03
   546.069  0.1510753E-02  0.1505559E-01  0.1448660E-01    10.538  0.6366556E-04  0.2222939E-02  0.9348111E-03
   546.073  0.1510694E-02  0.1505578E-01  0.1448555E-01    10.538  0.6373242E-04  0.2216960E-02  0.9361720E-03
   546.077  0.1510644E-02  0.1505394E-01  0.1448518E-01    10.538  0.6380645E-04  0.2213015E-02  0.9371935E-03
   546.081  0.1510605E-02  0.1505212E-01  0.1448536E-01    10.538  0.6388525E-04  0.2207546E-02  0.9375908E-03
   546.085  0.1510576E-02  0.1505263E-01  0.1448873E-01    10.538  0.6396720E-04  0.2205513E-02  0.9367390E-03
   546.089  0.1510560E-02  0.1505251E-01  0.1449274E-01    10.538  0.6405053E-04  0.2204104E-02  0.9352949E-03
   546.093  0.1510558E-02  0.1505067E-01  0.1449728E-01    10.538  0.6413210E-04  0.2204096E-02  0.9335663E-03
   546.098  0.1510567E-02  0.1505010E-01  0.1450268E-01    10.538  0.6421046E-04  0.2203609E-02  0.9319918E-03
   546.102  0.1510590E-02  0.1504940E-01  0.1450837E-01    10.538  0.6428321E-04  0.2203875E-02  0.9292874E-03
   546.106  0.1510625E-02  0.1504748E-01  0.1451435E-01    10.538  0.6434876E-04  0.2205354E-02  0.9264411E-03
   546.110  0.1510671E-02  0.1504616E-01  0.1452048E-01    10.538  0.6440587E-04  0.2205895E-02  0.9233397E-03
   546.114  0.1510728E-02  0.1504504E-01  0.1452659E-01    10.538  0.6445252E-04  0.2206990E-02  0.9202232E-03
   546.118  0.1510794E-02  0.1504382E-01  0.1453332E-01    10.538  0.6448791E-04  0.2208456E-02  0.9158658E-03
   546.122  0.1510866E-02  0.1504306E-01  0.1453938E-01    10.538  0.6451173E-04  0.2210465E-02  0.9121413E-03
   546.126  0.1510944E-02  0.1504234E-01  0.1454520E-01    10.538  0.6452247E-04  0.2212229E-02  0.9086331E-03
   546.130  0.1511024E-02  0.1504189E-01  0.1455031E-01    10.538  0.6452124E-04  0.2214464E-02  0.9051676E-03
   546.135  0.1511104E-02  0.1504222E-01  0.1455350E-01    10.538  0.6450786E-04  0.2216195E-02  0.9007746E-03
   546.139  0.1511178E-02  0.1504294E-01  0.1455866E-01    10.538  0.6448419E-04  0.2217916E-02  0.8974158E-03
   546.143  0.1511246E-02  0.1504496E-01  0.1456356E-01    10.538  0.6444954E-04  0.2219736E-02  0.8943667E-03
   546.147  0.1511307E-02  0.1504709E-01  0.1456775E-01    10.538  0.6440617E-04  0.2220889E-02  0.8913071E-03
   546.151  0.1511357E-02  0.1505000E-01  0.1457045E-01    10.538  0.6435463E-04  0.2221904E-02  0.8889781E-03
   546.155  0.1511394E-02  0.1505366E-01  0.1457291E-01    10.538  0.6429826E-04  0.2222368E-02  0.8866312E-03
   546.159  0.1511410E-02  0.1505775E-01  0.1457427E-01    10.538  0.6424097E-04  0.2221922E-02  0.8860058E-03
   546.163  0.1511410E-02  0.1506295E-01  0.1457497E-01    10.538  0.6418991E-04  0.2221745E-02  0.8867795E-03
   546.167  0.1511394E-02  0.1506709E-01  0.1457469E-01    10.538  0.6414891E-04  0.2218857E-02  0.8881210E-03
   546.172  0.1511364E-02  0.1507156E-01  0.1457335E-01    10.538  0.6412040E-04  0.2215167E-02  0.8909738E-03
   546.176  0.1511321E-02  0.1507694E-01  0.1457125E-01    10.538  0.6410439E-04  0.2211896E-02  0.8944144E-03
   546.180  0.1511265E-02  0.1508186E-01  0.1456861E-01    10.538  0.6410186E-04  0.2207932E-02  0.8978262E-03
   546.184  0.1511199E-02  0.1508621E-01  0.1456506E-01    10.538  0.6411257E-04  0.2204102E-02  0.9019070E-03
   546.188  0.1511124E-02  0.1509044E-01  0.1456102E-01    10.538  0.6413539E-04  0.2200664E-02  0.9064655E-03
   546.192  0.1511048E-02  0.1509394E-01  0.1455744E-01    10.538  0.6416119E-04  0.2197811E-02  0.9113348E-03
   546.196  0.1510976E-02  0.1509684E-01  0.1455173E-01    10.538  0.6418631E-04  0.2196180E-02  0.9132806E-03
   546.200  0.1510908E-02  0.1509868E-01  0.1454870E-01    10.538  0.6421046E-04  0.2195545E-02  0.9179637E-03
   546.204  0.1510846E-02  0.1509921E-01  0.1454597E-01    10.538  0.6423271E-04  0.2196166E-02  0.9222714E-03
   546.208  0.1510793E-02  0.1509914E-01  0.1454373E-01    10.538  0.6425296E-04  0.2197978E-02  0.9265723E-03
   546.213  0.1510734E-02  0.1509951E-01  0.1454048E-01    10.538  0.6425357E-04  0.2201931E-02  0.9289449E-03
   546.217  0.1510651E-02  0.1510121E-01  0.1453773E-01    10.538  0.6421118E-04  0.2208860E-02  0.9330950E-03
   546.221  0.1510546E-02  0.1510439E-01  0.1453474E-01    10.538  0.6412779E-04  0.2218671E-02  0.9371229E-03
   546.225  0.1510418E-02  0.1510844E-01  0.1453094E-01    10.538  0.6400976E-04  0.2231088E-02  0.9410073E-03
   546.229  0.1510270E-02  0.1511341E-01  0.1452691E-01    10.538  0.6386472E-04  0.2244779E-02  0.9446534E-03
   546.233  0.1510104E-02  0.1511930E-01  0.1452275E-01    10.538  0.6369819E-04  0.2259157E-02  0.9480403E-03
   546.237  0.1509926E-02  0.1512562E-01  0.1451786E-01    10.538  0.6351512E-04  0.2274519E-02  0.9504282E-03
   546.241  0.1509741E-02  0.1513167E-01  0.1451428E-01    10.538  0.6332097E-04  0.2289965E-02  0.9537642E-03
   546.245  0.1509552E-02  0.1513725E-01  0.1451119E-01    10.538  0.6312197E-04  0.2304689E-02  0.9567752E-03
   546.249  0.1509366E-02  0.1514304E-01  0.1451031E-01    10.538  0.6292395E-04  0.2317599E-02  0.9587002E-03
   546.254  0.1509188E-02  0.1515145E-01  0.1451164E-01    10.538  0.6273225E-04  0.2325449E-02  0.9571330E-03
   546.258  0.1509022E-02  0.1515930E-01  0.1451442E-01    10.538  0.6255240E-04  0.2332649E-02  0.9542288E-03
   546.262  0.1508865E-02  0.1516596E-01  0.1451705E-01    10.538  0.6237859E-04  0.2338722E-02  0.9499007E-03
   546.266  0.1508717E-02  0.1517175E-01  0.1451930E-01    10.538  0.6220843E-04  0.2343216E-02  0.9447825E-03
   546.270  0.1508581E-02  0.1517661E-01  0.1452050E-01    10.538  0.6204548E-04  0.2345893E-02  0.9385351E-03
   546.274  0.1508461E-02  0.1518001E-01  0.1452138E-01    10.538  0.6189332E-04  0.2346711E-02  0.9317711E-03
   546.278  0.1508342E-02  0.1518271E-01  0.1452248E-01    10.538  0.6178752E-04  0.2345701E-02  0.9270975E-03
   546.282  0.1508213E-02  0.1518473E-01  0.1452012E-01    10.538  0.6175225E-04  0.2341436E-02  0.9229357E-03
   546.286  0.1508075E-02  0.1518612E-01  0.1451772E-01    10.538  0.6179449E-04  0.2335775E-02  0.9223423E-03
   546.291  0.1507931E-02  0.1518843E-01  0.1451203E-01    10.538  0.6191270E-04  0.2326427E-02  0.9227294E-03
   546.295  0.1507789E-02  0.1519035E-01  0.1450563E-01    10.538  0.6210369E-04  0.2315728E-02  0.9252487E-03
   546.299  0.1507652E-02  0.1519480E-01  0.1450171E-01    10.538  0.6236265E-04  0.2308105E-02  0.9325039E-03
   546.303  0.1507525E-02  0.1519925E-01  0.1449757E-01    10.538  0.6268343E-04  0.2301063E-02  0.9431034E-03
   546.307  0.1507411E-02  0.1520229E-01  0.1449335E-01    10.538  0.6305778E-04  0.2293494E-02  0.9552513E-03
   546.311  0.1507312E-02  0.1520356E-01  0.1448856E-01    10.538  0.6347544E-04  0.2286036E-02  0.9678620E-03
   546.315  0.1507238E-02  0.1520383E-01  0.1448434E-01    10.538  0.6392523E-04  0.2278627E-02  0.9809562E-03
   546.319  0.1507196E-02  0.1520291E-01  0.1448061E-01    10.538  0.6439369E-04  0.2271523E-02  0.9934061E-03
   546.323  0.1507186E-02  0.1520031E-01  0.1447724E-01    10.538  0.6486805E-04  0.2264851E-02  0.1004845E-02
   546.327  0.1507209E-02  0.1519563E-01  0.1447413E-01    10.538  0.6533494E-04  0.2260011E-02  0.1015608E-02
   546.331  0.1507265E-02  0.1519026E-01  0.1447164E-01    10.538  0.6578150E-04  0.2255609E-02  0.1023852E-02
   546.336  0.1507352E-02  0.1518328E-01  0.1447002E-01    10.538  0.6619494E-04  0.2252567E-02  0.1031567E-02
   546.340  0.1507469E-02  0.1517558E-01  0.1446777E-01    10.538  0.6656368E-04  0.2251039E-02  0.1037584E-02
   546.344  0.1507612E-02  0.1516547E-01  0.1446524E-01    10.538  0.6687676E-04  0.2249394E-02  0.1041588E-02
   546.348  0.1507777E-02  0.1515654E-01  0.1446266E-01    10.538  0.6712515E-04  0.2250886E-02  0.1044248E-02
   546.352  0.1507960E-02  0.1514737E-01  0.1445910E-01    10.538  0.6730205E-04  0.2253818E-02  0.1045179E-02
   546.356  0.1508157E-02  0.1513847E-01  0.1445450E-01    10.538  0.6740209E-04  0.2257754E-02  0.1044077E-02
   546.360  0.1508362E-02  0.1512970E-01  0.1444999E-01    10.538  0.6742333E-04  0.2264014E-02  0.1042847E-02
   546.364  0.1508569E-02  0.1512007E-01  0.1444473E-01    10.538  0.6736533E-04  0.2270160E-02  0.1040958E-02
   546.368  0.1508777E-02  0.1511045E-01  0.1443885E-01    10.538  0.6723582E-04  0.2277185E-02  0.1038958E-02
   546.372  0.1508998E-02  0.1510050E-01  0.1443416E-01    10.538  0.6707023E-04  0.2284168E-02  0.1036792E-02
   546.377  0.1509228E-02  0.1509071E-01  0.1442911E-01    10.538  0.6687852E-04  0.2291044E-02  0.1036843E-02
   546.381  0.1509464E-02  0.1508752E-01  0.1443149E-01    10.538  0.6666168E-04  0.2292852E-02  0.1029399E-02
   546.385  0.1509701E-02  0.1508688E-01  0.1443569E-01    10.538  0.6642298E-04  0.2292256E-02  0.1020732E-02
   546.389  0.1509934E-02  0.1508665E-01  0.1443979E-01    10.538  0.6617029E-04  0.2294767E-02  0.1013611E-02
   546.393  0.1510155E-02  0.1508625E-01  0.1444221E-01    10.538  0.6591115E-04  0.2295740E-02  0.1008530E-02
   546.397  0.1510359E-02  0.1508661E-01  0.1444166E-01    10.538  0.6565274E-04  0.2295903E-02  0.1006375E-02
   546.401  0.1510541E-02  0.1508579E-01  0.1444122E-01    10.538  0.6540277E-04  0.2298241E-02  0.1004031E-02
   546.405  0.1510694E-02  0.1508515E-01  0.1443895E-01    10.538  0.6516766E-04  0.2301952E-02  0.1003371E-02
   546.409  0.1510815E-02  0.1508422E-01  0.1443465E-01    10.538  0.6495297E-04  0.2306132E-02  0.1004300E-02
   546.413  0.1510901E-02  0.1508309E-01  0.1442831E-01    10.538  0.6476486E-04  0.2310971E-02  0.1006178E-02
   546.417  0.1510950E-02  0.1508259E-01  0.1441984E-01    10.538  0.6460792E-04  0.2315625E-02  0.1010414E-02
   546.422  0.1510959E-02  0.1508170E-01  0.1441005E-01    10.538  0.6448649E-04  0.2321524E-02  0.1014706E-02
   546.426  0.1510914E-02  0.1508414E-01  0.1440122E-01    10.538  0.6438372E-04  0.2324453E-02  0.1015389E-02
   546.430  0.1510815E-02  0.1508784E-01  0.1439181E-01    10.538  0.6430028E-04  0.2328283E-02  0.1015653E-02
   546.434  0.1510689E-02  0.1509257E-01  0.1438361E-01    10.538  0.6420188E-04  0.2332992E-02  0.1013914E-02
   546.438  0.1510548E-02  0.1509885E-01  0.1437777E-01    10.538  0.6407668E-04  0.2336448E-02  0.1008247E-02
   546.442  0.1510394E-02  0.1510594E-01  0.1437434E-01    10.538  0.6392573E-04  0.2338575E-02  0.1000335E-02
   546.446  0.1510233E-02  0.1511282E-01  0.1436975E-01    10.538  0.6375235E-04  0.2340966E-02  0.9904100E-03
   546.450  0.1510068E-02  0.1512272E-01  0.1437057E-01    10.538  0.6356201E-04  0.2342689E-02  0.9811317E-03
   546.454  0.1509903E-02  0.1513210E-01  0.1437274E-01    10.538  0.6335991E-04  0.2344071E-02  0.9714621E-03
   546.458  0.1509740E-02  0.1514023E-01  0.1437346E-01    10.538  0.6315315E-04  0.2344590E-02  0.9620868E-03
   546.463  0.1509569E-02  0.1514769E-01  0.1437502E-01    10.538  0.6295411E-04  0.2344017E-02  0.9508546E-03
   546.467  0.1509392E-02  0.1515441E-01  0.1437645E-01    10.538  0.6276856E-04  0.2341951E-02  0.9380783E-03
   546.471  0.1509214E-02  0.1515985E-01  0.1437604E-01    10.538  0.6260184E-04  0.2338402E-02  0.9249448E-03
   546.475  0.1509039E-02  0.1516421E-01  0.1437521E-01    10.538  0.6245777E-04  0.2333483E-02  0.9118750E-03
   546.479  0.1508872E-02  0.1516650E-01  0.1437397E-01    10.538  0.6234084E-04  0.2327213E-02  0.8987182E-03
   546.483  0.1508716E-02  0.1516719E-01  0.1437191E-01    10.538  0.6225437E-04  0.2319135E-02  0.8863613E-03
   546.487  0.1508576E-02  0.1516696E-01  0.1436995E-01    10.538  0.6220064E-04  0.2309534E-02  0.8747092E-03
   546.491  0.1508454E-02  0.1516494E-01  0.1436821E-01    10.538  0.6218149E-04  0.2298530E-02  0.8639990E-03
   546.495  0.1508353E-02  0.1516179E-01  0.1436559E-01    10.538  0.6219711E-04  0.2286544E-02  0.8551835E-03
   546.499  0.1508272E-02  0.1515672E-01  0.1436299E-01    10.538  0.6224919E-04  0.2273302E-02  0.8487288E-03
   546.503  0.1508204E-02  0.1515107E-01  0.1435953E-01    10.538  0.6233797E-04  0.2259149E-02  0.8451695E-03
   546.508  0.1508149E-02  0.1514395E-01  0.1435545E-01    10.538  0.6246203E-04  0.2243902E-02  0.8445784E-03
   546.512  0.1508109E-02  0.1513598E-01  0.1435071E-01    10.538  0.6261704E-04  0.2228199E-02  0.8465928E-03
   546.516  0.1508086E-02  0.1512720E-01  0.1434578E-01    10.538  0.6280142E-04  0.2211565E-02  0.8506413E-03
   546.520  0.1508077E-02  0.1512231E-01  0.1434438E-01    10.538  0.6300935E-04  0.2200170E-02  0.8616401E-03
   546.524  0.1508085E-02  0.1511952E-01  0.1434606E-01    10.538  0.6323703E-04  0.2193285E-02  0.8785930E-03
   546.528  0.1508110E-02  0.1511696E-01  0.1434794E-01    10.538  0.6347800E-04  0.2186202E-02  0.8960705E-03
   546.532  0.1508160E-02  0.1511433E-01  0.1435074E-01    10.538  0.6372487E-04  0.2179240E-02  0.9128549E-03
   546.536  0.1508236E-02  0.1511007E-01  0.1435356E-01    10.538  0.6397046E-04  0.2174455E-02  0.9291667E-03
   546.540  0.1508334E-02  0.1510490E-01  0.1435670E-01    10.538  0.6420897E-04  0.2170235E-02  0.9433138E-03
   546.544  0.1508455E-02  0.1509938E-01  0.1436003E-01    10.538  0.6443463E-04  0.2166343E-02  0.9554219E-03
   546.548  0.1508591E-02  0.1509356E-01  0.1436371E-01    10.538  0.6464131E-04  0.2163342E-02  0.9652779E-03
   546.553  0.1508732E-02  0.1508782E-01  0.1436640E-01    10.538  0.6482982E-04  0.2160701E-02  0.9710225E-03
   546.557  0.1508869E-02  0.1508347E-01  0.1436690E-01    10.538  0.6499552E-04  0.2158179E-02  0.9714547E-03
   546.561  0.1509002E-02  0.1508038E-01  0.1436885E-01    10.538  0.6513462E-04  0.2156870E-02  0.9704978E-03
   546.565  0.1509125E-02  0.1508305E-01  0.1437485E-01    10.538  0.6524218E-04  0.2155164E-02  0.9717768E-03
   546.569  0.1509237E-02  0.1508951E-01  0.1438209E-01    10.538  0.6531603E-04  0.2154124E-02  0.9714781E-03
   546.573  0.1509334E-02  0.1509713E-01  0.1438882E-01    10.538  0.6535333E-04  0.2153272E-02  0.9690366E-03
   546.577  0.1509414E-02  0.1510570E-01  0.1439401E-01    10.538  0.6535294E-04  0.2153412E-02  0.9636281E-03
   546.581  0.1509484E-02  0.1511322E-01  0.1439859E-01    10.538  0.6532516E-04  0.2152356E-02  0.9563307E-03
   546.585  0.1509560E-02  0.1512032E-01  0.1440398E-01    10.538  0.6529538E-04  0.2151129E-02  0.9494738E-03
   546.589  0.1509643E-02  0.1512750E-01  0.1440913E-01    10.538  0.6526494E-04  0.2149590E-02  0.9429028E-03
   546.593  0.1509729E-02  0.1513634E-01  0.1441607E-01    10.538  0.6523389E-04  0.2146395E-02  0.9354965E-03
   546.598  0.1509819E-02  0.1514128E-01  0.1442151E-01    10.538  0.6520366E-04  0.2145450E-02  0.9298941E-03
   546.602  0.1509913E-02  0.1514506E-01  0.1442664E-01    10.538  0.6517388E-04  0.2144672E-02  0.9230277E-03
   546.606  0.1510007E-02  0.1514806E-01  0.1443030E-01    10.538  0.6514572E-04  0.2143853E-02  0.9159591E-03
   546.610  0.1510100E-02  0.1515026E-01  0.1443324E-01    10.538  0.6512074E-04  0.2143333E-02  0.9082147E-03
   546.614  0.1510186E-02  0.1515167E-01  0.1443440E-01    10.538  0.6510353E-04  0.2142994E-02  0.9000645E-03
   546.618  0.1510263E-02  0.1515223E-01  0.1443430E-01    10.538  0.6509526E-04  0.2142717E-02  0.8912601E-03
   546.622  0.1510329E-02  0.1515195E-01  0.1443238E-01    10.538  0.6509633E-04  0.2142064E-02  0.8815195E-03
   546.626  0.1510383E-02  0.1515083E-01  0.1442914E-01    10.538  0.6510623E-04  0.2141094E-02  0.8722346E-03
   546.630  0.1510425E-02  0.1514924E-01  0.1442470E-01    10.538  0.6512358E-04  0.2140635E-02  0.8630682E-03
   546.634  0.1510470E-02  0.1514907E-01  0.1442266E-01    10.538  0.6514009E-04  0.2139796E-02  0.8590492E-03
   546.638  0.1510517E-02  0.1514844E-01  0.1442132E-01    10.538  0.6515370E-04  0.2139227E-02  0.8571346E-03
   546.642  0.1510567E-02  0.1514742E-01  0.1442035E-01    10.538  0.6516398E-04  0.2138546E-02  0.8570939E-03
   546.647  0.1510618E-02  0.1514617E-01  0.1441868E-01    10.538  0.6517106E-04  0.2138161E-02  0.8586802E-03
   546.651  0.1510668E-02  0.1514399E-01  0.1441666E-01    10.538  0.6517417E-04  0.2137807E-02  0.8618284E-03
   546.655  0.1510717E-02  0.1514153E-01  0.1441565E-01    10.538  0.6517339E-04  0.2138095E-02  0.8662118E-03
   546.659  0.1510769E-02  0.1513852E-01  0.1441248E-01    10.538  0.6516845E-04  0.2138449E-02  0.8706993E-03
   546.663  0.1510830E-02  0.1513556E-01  0.1441017E-01    10.538  0.6515666E-04  0.2138866E-02  0.8742701E-03
   546.667  0.1510900E-02  0.1513204E-01  0.1440841E-01    10.538  0.6513859E-04  0.2139172E-02  0.8771024E-03
   546.671  0.1510976E-02  0.1512799E-01  0.1440688E-01    10.538  0.6511549E-04  0.2140642E-02  0.8791283E-03
   546.675  0.1511057E-02  0.1512435E-01  0.1440553E-01    10.538  0.6508646E-04  0.2141959E-02  0.8804002E-03
   546.679  0.1511141E-02  0.1512025E-01  0.1440401E-01    10.538  0.6505365E-04  0.2143759E-02  0.8807603E-03
   546.683  0.1511228E-02  0.1511640E-01  0.1440243E-01    10.538  0.6501681E-04  0.2144908E-02  0.8803235E-03
   546.687  0.1511313E-02  0.1511258E-01  0.1440026E-01    10.538  0.6497659E-04  0.2145808E-02  0.8788200E-03
   546.691  0.1511397E-02  0.1510871E-01  0.1439779E-01    10.538  0.6493506E-04  0.2147245E-02  0.8765397E-03
   546.696  0.1511477E-02  0.1510488E-01  0.1439471E-01    10.538  0.6489174E-04  0.2148404E-02  0.8738118E-03
   546.700  0.1511548E-02  0.1510119E-01  0.1439035E-01    10.538  0.6484990E-04  0.2149541E-02  0.8703576E-03
   546.704  0.1511591E-02  0.1509834E-01  0.1438496E-01    10.538  0.6481967E-04  0.2150531E-02  0.8639713E-03
   546.708  0.1511601E-02  0.1509608E-01  0.1437762E-01    10.538  0.6480217E-04  0.2151517E-02  0.8552963E-03
   546.712  0.1511578E-02  0.1509434E-01  0.1436788E-01    10.538  0.6479933E-04  0.2152333E-02  0.8452257E-03
   546.716  0.1511523E-02  0.1509230E-01  0.1435745E-01    10.538  0.6481080E-04  0.2154094E-02  0.8337220E-03
   546.720  0.1511433E-02  0.1509529E-01  0.1434969E-01    10.538  0.6484360E-04  0.2154116E-02  0.8249551E-03
   546.724  0.1511318E-02  0.1509979E-01  0.1434358E-01    10.538  0.6489589E-04  0.2154007E-02  0.8177474E-03
   546.728  0.1511184E-02  0.1510387E-01  0.1433711E-01    10.538  0.6496574E-04  0.2153499E-02  0.8103997E-03
   546.732  0.1511033E-02  0.1510733E-01  0.1433042E-01    10.538  0.6505231E-04  0.2153449E-02  0.8038429E-03
   546.736  0.1510869E-02  0.1511008E-01  0.1432402E-01    10.538  0.6515326E-04  0.2153559E-02  0.7978135E-03
   546.740  0.1510696E-02  0.1511278E-01  0.1431765E-01    10.538  0.6526715E-04  0.2153786E-02  0.7915756E-03
   546.745  0.1510517E-02  0.1511386E-01  0.1431309E-01    10.538  0.6539063E-04  0.2152893E-02  0.7875127E-03
   546.749  0.1510338E-02  0.1511507E-01  0.1430926E-01    10.538  0.6552147E-04  0.2152932E-02  0.7842117E-03
   546.753  0.1510162E-02  0.1511545E-01  0.1430625E-01    10.538  0.6565597E-04  0.2152719E-02  0.7816664E-03
   546.757  0.1509992E-02  0.1511542E-01  0.1430413E-01    10.538  0.6579039E-04  0.2152558E-02  0.7802772E-03
   546.761  0.1509834E-02  0.1511470E-01  0.1430286E-01    10.538  0.6592202E-04  0.2152902E-02  0.7794748E-03
   546.765  0.1509691E-02  0.1511329E-01  0.1430226E-01    10.538  0.6604548E-04  0.2153326E-02  0.7798983E-03
   546.769  0.1509571E-02  0.1511135E-01  0.1430201E-01    10.538  0.6615413E-04  0.2154228E-02  0.7819206E-03
   546.773  0.1509472E-02  0.1510818E-01  0.1430386E-01    10.538  0.6624554E-04  0.2155545E-02  0.7837152E-03
   546.777  0.1509399E-02  0.1510400E-01  0.1430679E-01    10.538  0.6631846E-04  0.2157494E-02  0.7857789E-03
   546.781  0.1509351E-02  0.1510021E-01  0.1431082E-01    10.538  0.6637110E-04  0.2158350E-02  0.7888549E-03
   546.785  0.1509330E-02  0.1509427E-01  0.1431573E-01    10.538  0.6640160E-04  0.2161650E-02  0.7924260E-03
   546.789  0.1509337E-02  0.1508748E-01  0.1432104E-01    10.538  0.6640990E-04  0.2165795E-02  0.7958985E-03
   546.794  0.1509372E-02  0.1508113E-01  0.1432830E-01    10.538  0.6639492E-04  0.2169707E-02  0.8025235E-03
   546.798  0.1509434E-02  0.1507380E-01  0.1433471E-01    10.538  0.6635861E-04  0.2173732E-02  0.8082409E-03
   546.802  0.1509521E-02  0.1506636E-01  0.1434122E-01    10.538  0.6630061E-04  0.2177879E-02  0.8141913E-03
   546.806  0.1509632E-02  0.1505885E-01  0.1434831E-01    10.538  0.6622362E-04  0.2182098E-02  0.8204409E-03
   546.810  0.1509764E-02  0.1505115E-01  0.1435524E-01    10.538  0.6612913E-04  0.2186475E-02  0.8268423E-03
   546.814  0.1509915E-02  0.1504381E-01  0.1436255E-01    10.538  0.6602033E-04  0.2190618E-02  0.8340731E-03
   546.818  0.1510080E-02  0.1503656E-01  0.1436847E-01    10.538  0.6589982E-04  0.2194703E-02  0.8393997E-03
   546.822  0.1510256E-02  0.1502899E-01  0.1437438E-01    10.538  0.6577075E-04  0.2198339E-02  0.8443255E-03
   546.826  0.1510439E-02  0.1502277E-01  0.1437977E-01    10.538  0.6563618E-04  0.2202493E-02  0.8484915E-03
   546.830  0.1510624E-02  0.1501771E-01  0.1438482E-01    10.538  0.6550037E-04  0.2205823E-02  0.8517032E-03
   546.834  0.1510809E-02  0.1501393E-01  0.1438993E-01    10.538  0.6536602E-04  0.2207413E-02  0.8532181E-03
   546.838  0.1510987E-02  0.1501037E-01  0.1439400E-01    10.538  0.6523619E-04  0.2208656E-02  0.8538920E-03
   546.843  0.1511156E-02  0.1500758E-01  0.1439684E-01    10.538  0.6511508E-04  0.2209348E-02  0.8540967E-03
   546.847  0.1511310E-02  0.1500524E-01  0.1439669E-01    10.538  0.6500443E-04  0.2209435E-02  0.8538277E-03
   546.851  0.1511448E-02  0.1500374E-01  0.1439730E-01    10.538  0.6490792E-04  0.2209664E-02  0.8523522E-03
   546.855  0.1511565E-02  0.1500278E-01  0.1439599E-01    10.538  0.6482626E-04  0.2209747E-02  0.8498808E-03
   546.859  0.1511659E-02  0.1500248E-01  0.1439394E-01    10.538  0.6476318E-04  0.2209513E-02  0.8467234E-03
   546.863  0.1511727E-02  0.1500261E-01  0.1438978E-01    10.538  0.6471826E-04  0.2208811E-02  0.8428220E-03
   546.867  0.1511769E-02  0.1500352E-01  0.1438437E-01    10.538  0.6469424E-04  0.2207873E-02  0.8388421E-03
   546.871  0.1511785E-02  0.1500520E-01  0.1437809E-01    10.538  0.6468896E-04  0.2206884E-02  0.8338644E-03
   546.875  0.1511797E-02  0.1500682E-01  0.1437400E-01    10.538  0.6468766E-04  0.2205521E-02  0.8286540E-03
   546.879  0.1511811E-02  0.1501014E-01  0.1437083E-01    10.538  0.6468526E-04  0.2205269E-02  0.8243236E-03
   546.883  0.1511820E-02  0.1501085E-01  0.1436725E-01    10.538  0.6468950E-04  0.2203090E-02  0.8220781E-03
   546.887  0.1511806E-02  0.1501070E-01  0.1436246E-01    10.538  0.6472650E-04  0.2201264E-02  0.8228793E-03
   546.892  0.1511769E-02  0.1501101E-01  0.1435598E-01    10.538  0.6479742E-04  0.2199992E-02  0.8262997E-03
   546.896  0.1511709E-02  0.1501098E-01  0.1434932E-01    10.538  0.6489999E-04  0.2198312E-02  0.8308949E-03
   546.900  0.1511630E-02  0.1501060E-01  0.1434069E-01    10.538  0.6503298E-04  0.2197041E-02  0.8387128E-03
   546.904  0.1511531E-02  0.1501047E-01  0.1433088E-01    10.538  0.6519197E-04  0.2195975E-02  0.8473055E-03
   546.908  0.1511416E-02  0.1501048E-01  0.1432144E-01    10.538  0.6537341E-04  0.2195017E-02  0.8563951E-03
   546.912  0.1511289E-02  0.1501074E-01  0.1431245E-01    10.538  0.6557136E-04  0.2194492E-02  0.8662534E-03
   546.916  0.1511154E-02  0.1501056E-01  0.1430395E-01    10.538  0.6578194E-04  0.2193947E-02  0.8757194E-03
   546.920  0.1511013E-02  0.1500991E-01  0.1429611E-01    10.538  0.6599856E-04  0.2194145E-02  0.8848984E-03
   546.924  0.1510870E-02  0.1501065E-01  0.1428971E-01    10.538  0.6621570E-04  0.2194097E-02  0.8926476E-03
   546.928  0.1510731E-02  0.1501148E-01  0.1428412E-01    10.538  0.6642792E-04  0.2193958E-02  0.8995504E-03
   546.932  0.1510598E-02  0.1501420E-01  0.1428180E-01    10.538  0.6662843E-04  0.2192412E-02  0.9037234E-03
   546.936  0.1510475E-02  0.1501695E-01  0.1428212E-01    10.538  0.6681278E-04  0.2190249E-02  0.9062979E-03
   546.940  0.1510366E-02  0.1501905E-01  0.1428339E-01    10.538  0.6697526E-04  0.2188456E-02  0.9073093E-03
   546.944  0.1510275E-02  0.1502018E-01  0.1428449E-01    10.538  0.6711082E-04  0.2187615E-02  0.9080383E-03
   546.949  0.1510202E-02  0.1502059E-01  0.1428607E-01    10.538  0.6721531E-04  0.2187338E-02  0.9075376E-03
   546.953  0.1510138E-02  0.1502058E-01  0.1428720E-01    10.538  0.6728732E-04  0.2187919E-02  0.9049710E-03
   546.957  0.1510082E-02  0.1502043E-01  0.1428788E-01    10.538  0.6732495E-04  0.2189173E-02  0.9004456E-03
   546.961  0.1510036E-02  0.1502159E-01  0.1429024E-01    10.538  0.6732694E-04  0.2189360E-02  0.8929848E-03
   546.965  0.1510000E-02  0.1502297E-01  0.1429402E-01    10.538  0.6729440E-04  0.2189216E-02  0.8839459E-03
   546.969  0.1509977E-02  0.1502469E-01  0.1429945E-01    10.538  0.6722774E-04  0.2190073E-02  0.8751840E-03
   546.973  0.1509964E-02  0.1502630E-01  0.1430366E-01    10.538  0.6713038E-04  0.2190395E-02  0.8638037E-03
   546.977  0.1509965E-02  0.1502765E-01  0.1430938E-01    10.538  0.6700457E-04  0.2190548E-02  0.8535419E-03
   546.981  0.1509977E-02  0.1502890E-01  0.1431398E-01    10.538  0.6685485E-04  0.2190464E-02  0.8428743E-03
   546.985  0.1510000E-02  0.1503039E-01  0.1431938E-01    10.538  0.6668556E-04  0.2189702E-02  0.8332422E-03
   546.989  0.1510034E-02  0.1503462E-01  0.1432911E-01    10.538  0.6650242E-04  0.2188020E-02  0.8295817E-03
   546.993  0.1510076E-02  0.1504086E-01  0.1433828E-01    10.538  0.6631036E-04  0.2185855E-02  0.8257504E-03
   546.998  0.1510125E-02  0.1504674E-01  0.1434703E-01    10.538  0.6611483E-04  0.2183728E-02  0.8230037E-03
   547.002  0.1510180E-02  0.1505173E-01  0.1435571E-01    10.538  0.6592193E-04  0.2181122E-02  0.8220203E-03
   547.006  0.1510239E-02  0.1505634E-01  0.1436433E-01    10.538  0.6573623E-04  0.2178167E-02  0.8227275E-03
   547.010  0.1510299E-02  0.1506065E-01  0.1437221E-01    10.538  0.6556400E-04  0.2175478E-02  0.8253066E-03
   547.014  0.1510360E-02  0.1506389E-01  0.1437980E-01    10.538  0.6540869E-04  0.2172219E-02  0.8300471E-03
   547.018  0.1510418E-02  0.1506682E-01  0.1438452E-01    10.538  0.6527542E-04  0.2169211E-02  0.8370777E-03
   547.022  0.1510473E-02  0.1506939E-01  0.1439030E-01    10.538  0.6516707E-04  0.2166027E-02  0.8451459E-03
   547.026  0.1510522E-02  0.1507183E-01  0.1439562E-01    10.538  0.6508635E-04  0.2162360E-02  0.8552617E-03
   547.030  0.1510565E-02  0.1507380E-01  0.1439960E-01    10.538  0.6503624E-04  0.2158150E-02  0.8672493E-03
   547.034  0.1510600E-02  0.1507511E-01  0.1440298E-01    10.538  0.6501725E-04  0.2154074E-02  0.8808085E-03
   547.038  0.1510631E-02  0.1507594E-01  0.1440585E-01    10.538  0.6502315E-04  0.2150078E-02  0.8952015E-03
   547.042  0.1510676E-02  0.1507499E-01  0.1440927E-01    10.538  0.6502789E-04  0.2145336E-02  0.9087467E-03
   547.046  0.1510735E-02  0.1507303E-01  0.1441484E-01    10.538  0.6502990E-04  0.2141601E-02  0.9231710E-03
   547.051  0.1510808E-02  0.1507173E-01  0.1441894E-01    10.538  0.6502901E-04  0.2138801E-02  0.9343020E-03
   547.055  0.1510893E-02  0.1506978E-01  0.1442382E-01    10.538  0.6502508E-04  0.2136557E-02  0.9452363E-03
   547.059  0.1510987E-02  0.1506763E-01  0.1442871E-01    10.538  0.6501868E-04  0.2134497E-02  0.9557235E-03
   547.063  0.1511089E-02  0.1506516E-01  0.1443346E-01    10.538  0.6501014E-04  0.2132364E-02  0.9648267E-03
   547.067  0.1511196E-02  0.1506292E-01  0.1443821E-01    10.538  0.6499881E-04  0.2130363E-02  0.9728780E-03
   547.071  0.1511306E-02  0.1506042E-01  0.1444416E-01    10.538  0.6498552E-04  0.2128855E-02  0.9799628E-03
   547.075  0.1511418E-02  0.1505788E-01  0.1444844E-01    10.538  0.6497072E-04  0.2127992E-02  0.9874828E-03
   547.079  0.1511527E-02  0.1505566E-01  0.1445254E-01    10.538  0.6495396E-04  0.2126665E-02  0.9940755E-03
   547.083  0.1511633E-02  0.1505343E-01  0.1445631E-01    10.538  0.6493592E-04  0.2125757E-02  0.9999578E-03
   547.087  0.1511731E-02  0.1505087E-01  0.1445883E-01    10.538  0.6491715E-04  0.2123585E-02  0.1004215E-02
   547.091  0.1511820E-02  0.1504980E-01  0.1446083E-01    10.538  0.6489763E-04  0.2123793E-02  0.1007445E-02
   547.095  0.1511891E-02  0.1504999E-01  0.1446093E-01    10.538  0.6486773E-04  0.2125321E-02  0.1008436E-02
   547.099  0.1511939E-02  0.1504975E-01  0.1445996E-01    10.538  0.6482537E-04  0.2125639E-02  0.1007500E-02
   547.103  0.1511962E-02  0.1504978E-01  0.1445735E-01    10.538  0.6477136E-04  0.2125844E-02  0.1004589E-02
   547.108  0.1511964E-02  0.1505013E-01  0.1445299E-01    10.538  0.6471041E-04  0.2126122E-02  0.9993010E-03
   547.112  0.1511946E-02  0.1505006E-01  0.1444779E-01    10.538  0.6464517E-04  0.2126714E-02  0.9931690E-03
   547.116  0.1511909E-02  0.1505044E-01  0.1444183E-01    10.538  0.6457761E-04  0.2127205E-02  0.9860959E-03
   547.120  0.1511854E-02  0.1505062E-01  0.1443566E-01    10.538  0.6450914E-04  0.2126977E-02  0.9780659E-03
   547.124  0.1511794E-02  0.1505022E-01  0.1443003E-01    10.538  0.6443653E-04  0.2127094E-02  0.9709669E-03
   547.128  0.1511731E-02  0.1504966E-01  0.1442481E-01    10.538  0.6436101E-04  0.2127100E-02  0.9643914E-03
   547.132  0.1511667E-02  0.1504704E-01  0.1442056E-01    10.538  0.6428452E-04  0.2124747E-02  0.9582058E-03
   547.136  0.1511604E-02  0.1504695E-01  0.1441675E-01    10.538  0.6420953E-04  0.2124132E-02  0.9524060E-03
   547.140  0.1511543E-02  0.1504672E-01  0.1441405E-01    10.538  0.6413727E-04  0.2123766E-02  0.9481316E-03
   547.144  0.1511487E-02  0.1504677E-01  0.1441201E-01    10.538  0.6407030E-04  0.2123276E-02  0.9448485E-03
   547.148  0.1511435E-02  0.1504617E-01  0.1441032E-01    10.538  0.6400973E-04  0.2122870E-02  0.9431138E-03
   547.152  0.1511391E-02  0.1504550E-01  0.1440970E-01    10.538  0.6395803E-04  0.2122777E-02  0.9422392E-03
   547.156  0.1511349E-02  0.1504507E-01  0.1440955E-01    10.538  0.6390885E-04  0.2122735E-02  0.9417687E-03
   547.161  0.1511308E-02  0.1504525E-01  0.1440952E-01    10.538  0.6386092E-04  0.2123426E-02  0.9414964E-03
   547.165  0.1511269E-02  0.1504578E-01  0.1440968E-01    10.538  0.6381576E-04  0.2125040E-02  0.9418175E-03
   547.169  0.1511233E-02  0.1504725E-01  0.1441019E-01    10.538  0.6377467E-04  0.2126456E-02  0.9421816E-03
   547.173  0.1511202E-02  0.1504889E-01  0.1441143E-01    10.538  0.6373882E-04  0.2127854E-02  0.9432306E-03
   547.177  0.1511175E-02  0.1504884E-01  0.1441274E-01    10.538  0.6370862E-04  0.2128525E-02  0.9452282E-03
   547.181  0.1511154E-02  0.1504992E-01  0.1441329E-01    10.538  0.6368582E-04  0.2130070E-02  0.9485765E-03
   547.185  0.1511140E-02  0.1505038E-01  0.1441603E-01    10.538  0.6367036E-04  0.2131692E-02  0.9508227E-03
   547.189  0.1511132E-02  0.1505079E-01  0.1441928E-01    10.538  0.6366251E-04  0.2133153E-02  0.9535846E-03
   547.193  0.1511131E-02  0.1505113E-01  0.1442305E-01    10.538  0.6366355E-04  0.2134927E-02  0.9569680E-03
   547.197  0.1511137E-02  0.1505096E-01  0.1442671E-01    10.538  0.6367213E-04  0.2135935E-02  0.9604461E-03
   547.201  0.1511150E-02  0.1505034E-01  0.1442983E-01    10.538  0.6368947E-04  0.2136289E-02  0.9642030E-03
   547.205  0.1511170E-02  0.1504956E-01  0.1443365E-01    10.538  0.6371409E-04  0.2135819E-02  0.9662585E-03
   547.209  0.1511195E-02  0.1504832E-01  0.1443630E-01    10.538  0.6374623E-04  0.2134476E-02  0.9687144E-03
   547.213  0.1511226E-02  0.1504647E-01  0.1443877E-01    10.538  0.6378525E-04  0.2132309E-02  0.9705483E-03
   547.217  0.1511262E-02  0.1504421E-01  0.1444033E-01    10.538  0.6382975E-04  0.2129416E-02  0.9719334E-03
   547.222  0.1511301E-02  0.1504160E-01  0.1444141E-01    10.538  0.6387883E-04  0.2125826E-02  0.9727922E-03
   547.226  0.1511344E-02  0.1503889E-01  0.1444195E-01    10.538  0.6393181E-04  0.2121850E-02  0.9731706E-03
   547.230  0.1511388E-02  0.1503630E-01  0.1444259E-01    10.538  0.6398687E-04  0.2118011E-02  0.9734078E-03
   547.234  0.1511433E-02  0.1503328E-01  0.1444294E-01    10.538  0.6404306E-04  0.2114239E-02  0.9732625E-03
   547.238  0.1511478E-02  0.1503002E-01  0.1444286E-01    10.538  0.6409873E-04  0.2110079E-02  0.9724296E-03
   547.242  0.1511521E-02  0.1502640E-01  0.1444262E-01    10.538  0.6415285E-04  0.2105314E-02  0.9713845E-03
   547.246  0.1511562E-02  0.1502256E-01  0.1444183E-01    10.538  0.6420398E-04  0.2100339E-02  0.9693322E-03
   547.250  0.1511599E-02  0.1501914E-01  0.1444337E-01    10.538  0.6425091E-04  0.2095566E-02  0.9700060E-03
   547.254  0.1511635E-02  0.1501742E-01  0.1444423E-01    10.538  0.6429720E-04  0.2093593E-02  0.9693736E-03
   547.258  0.1511677E-02  0.1501659E-01  0.1444638E-01    10.538  0.6434960E-04  0.2093526E-02  0.9704902E-03
   547.262  0.1511721E-02  0.1501563E-01  0.1444886E-01    10.538  0.6440518E-04  0.2093660E-02  0.9726146E-03
   547.266  0.1511749E-02  0.1501563E-01  0.1445112E-01    10.538  0.6444268E-04  0.2094793E-02  0.9749588E-03
   547.270  0.1511755E-02  0.1501711E-01  0.1445334E-01    10.538  0.6445729E-04  0.2096813E-02  0.9773908E-03
   547.274  0.1511741E-02  0.1501984E-01  0.1445539E-01    10.538  0.6444871E-04  0.2099821E-02  0.9798328E-03
   547.279  0.1511707E-02  0.1502328E-01  0.1445745E-01    10.538  0.6441809E-04  0.2103777E-02  0.9826921E-03
   547.283  0.1511653E-02  0.1502743E-01  0.1445966E-01    10.538  0.6436634E-04  0.2108221E-02  0.9854436E-03
   547.287  0.1511582E-02  0.1503304E-01  0.1446130E-01    10.538  0.6429542E-04  0.2112284E-02  0.9873262E-03
   547.291  0.1511495E-02  0.1503764E-01  0.1446249E-01    10.538  0.6420830E-04  0.2117600E-02  0.9892600E-03
   547.295  0.1511394E-02  0.1504396E-01  0.1446362E-01    10.538  0.6410789E-04  0.2124911E-02  0.9901615E-03
   547.299  0.1511284E-02  0.1504790E-01  0.1446479E-01    10.538  0.6399584E-04  0.2129453E-02  0.9897961E-03
   547.303  0.1511166E-02  0.1505165E-01  0.1446654E-01    10.538  0.6387618E-04  0.2133397E-02  0.9887393E-03
   547.307  0.1511044E-02  0.1505532E-01  0.1446870E-01    10.538  0.6375220E-04  0.2136953E-02  0.9868167E-03
   547.311  0.1510922E-02  0.1505823E-01  0.1447088E-01    10.538  0.6362676E-04  0.2140035E-02  0.9834422E-03
   547.315  0.1510803E-02  0.1506074E-01  0.1447363E-01    10.539  0.6350470E-04  0.2142997E-02  0.9793259E-03
   547.319  0.1510697E-02  0.1506268E-01  0.1447635E-01    10.539  0.6339607E-04  0.2145376E-02  0.9752416E-03
   547.323  0.1510608E-02  0.1506414E-01  0.1448096E-01    10.539  0.6330526E-04  0.2146780E-02  0.9706529E-03
   547.327  0.1510537E-02  0.1506465E-01  0.1448699E-01    10.539  0.6323511E-04  0.2147790E-02  0.9664980E-03
   547.331  0.1510485E-02  0.1506504E-01  0.1449394E-01    10.539  0.6318707E-04  0.2149416E-02  0.9625729E-03
   547.335  0.1510436E-02  0.1506467E-01  0.1450132E-01    10.539  0.6316670E-04  0.2150416E-02  0.9607012E-03
   547.340  0.1510390E-02  0.1506378E-01  0.1450790E-01    10.539  0.6317502E-04  0.2150686E-02  0.9597913E-03
   547.344  0.1510349E-02  0.1506271E-01  0.1451453E-01    10.539  0.6321247E-04  0.2149315E-02  0.9600190E-03
   547.348  0.1510312E-02  0.1506043E-01  0.1452058E-01    10.539  0.6327800E-04  0.2147566E-02  0.9606964E-03
   547.352  0.1510282E-02  0.1505809E-01  0.1452715E-01    10.539  0.6337055E-04  0.2145336E-02  0.9614386E-03
   547.356  0.1510258E-02  0.1505570E-01  0.1453348E-01    10.539  0.6348890E-04  0.2142757E-02  0.9619444E-03
   547.360  0.1510242E-02  0.1505508E-01  0.1454256E-01    10.539  0.6363003E-04  0.2137600E-02  0.9599206E-03
   547.364  0.1510234E-02  0.1505806E-01  0.1455624E-01    10.539  0.6379142E-04  0.2127830E-02  0.9525688E-03
   547.368  0.1510227E-02  0.1505950E-01  0.1456917E-01    10.539  0.6396354E-04  0.2120040E-02  0.9434890E-03
   547.372  0.1510219E-02  0.1506221E-01  0.1458216E-01    10.539  0.6413773E-04  0.2111377E-02  0.9343681E-03
   547.376  0.1510209E-02  0.1506411E-01  0.1459481E-01    10.539  0.6431016E-04  0.2103496E-02  0.9255944E-03
   547.380  0.1510190E-02  0.1506627E-01  0.1460699E-01    10.539  0.6447809E-04  0.2096009E-02  0.9157871E-03
   547.384  0.1510152E-02  0.1506941E-01  0.1462031E-01    10.539  0.6464183E-04  0.2088428E-02  0.9040408E-03
   547.388  0.1510095E-02  0.1507393E-01  0.1463522E-01    10.539  0.6479715E-04  0.2081057E-02  0.8905639E-03
   547.392  0.1510020E-02  0.1507926E-01  0.1465056E-01    10.539  0.6493915E-04  0.2074337E-02  0.8755524E-03
   547.397  0.1509929E-02  0.1508538E-01  0.1466546E-01    10.539  0.6506428E-04  0.2067889E-02  0.8593238E-03
   547.401  0.1509823E-02  0.1509150E-01  0.1468135E-01    10.539  0.6516875E-04  0.2061615E-02  0.8428664E-03
   547.405  0.1509706E-02  0.1509796E-01  0.1469693E-01    10.539  0.6525090E-04  0.2056267E-02  0.8259184E-03
   547.409  0.1509578E-02  0.1510431E-01  0.1471287E-01    10.539  0.6530798E-04  0.2052047E-02  0.8104077E-03
   547.413  0.1509445E-02  0.1511019E-01  0.1472972E-01    10.539  0.6533851E-04  0.2048987E-02  0.7965485E-03
   547.417  0.1509309E-02  0.1511750E-01  0.1474914E-01    10.539  0.6534129E-04  0.2046425E-02  0.7869935E-03
   547.421  0.1509187E-02  0.1512357E-01  0.1477046E-01    10.539  0.6533419E-04  0.2044590E-02  0.7801982E-03
   547.425  0.1509093E-02  0.1512824E-01  0.1479303E-01    10.539  0.6532698E-04  0.2043130E-02  0.7752010E-03
   547.429  0.1509028E-02  0.1513116E-01  0.1481736E-01    10.539  0.6531955E-04  0.2042029E-02  0.7724465E-03
   547.433  0.1508993E-02  0.1513146E-01  0.1484229E-01    10.539  0.6531298E-04  0.2039273E-02  0.7717486E-03
   547.437  0.1508989E-02  0.1513169E-01  0.1486759E-01    10.539  0.6530676E-04  0.2039471E-02  0.7730192E-03
   547.441  0.1509017E-02  0.1513234E-01  0.1489621E-01    10.539  0.6530328E-04  0.2038476E-02  0.7775905E-03
   547.445  0.1509075E-02  0.1513541E-01  0.1492663E-01    10.539  0.6530134E-04  0.2033919E-02  0.7849456E-03
   547.449  0.1509161E-02  0.1513675E-01  0.1495634E-01    10.539  0.6530234E-04  0.2029696E-02  0.7947932E-03
   547.453  0.1509274E-02  0.1513646E-01  0.1498650E-01    10.539  0.6530570E-04  0.2026307E-02  0.8074773E-03
   547.458  0.1509405E-02  0.1513605E-01  0.1501343E-01    10.539  0.6530584E-04  0.2024931E-02  0.8195292E-03
   547.462  0.1509548E-02  0.1513307E-01  0.1503667E-01    10.539  0.6529726E-04  0.2023206E-02  0.8302419E-03
   547.466  0.1509698E-02  0.1512918E-01  0.1505807E-01    10.539  0.6528057E-04  0.2021998E-02  0.8402652E-03
   547.470  0.1509851E-02  0.1512434E-01  0.1507505E-01    10.539  0.6525654E-04  0.2021528E-02  0.8479369E-03
   547.474  0.1510004E-02  0.1511897E-01  0.1508827E-01    10.539  0.6522536E-04  0.2021815E-02  0.8538027E-03
   547.478  0.1510153E-02  0.1511305E-01  0.1510042E-01    10.539  0.6518755E-04  0.2022747E-02  0.8583183E-03
   547.482  0.1510294E-02  0.1510618E-01  0.1510937E-01    10.539  0.6514432E-04  0.2024870E-02  0.8603124E-03
   547.486  0.1510423E-02  0.1509860E-01  0.1511417E-01    10.539  0.6509646E-04  0.2027558E-02  0.8591538E-03
   547.490  0.1510538E-02  0.1509063E-01  0.1511565E-01    10.539  0.6504487E-04  0.2030792E-02  0.8554206E-03
   547.494  0.1510652E-02  0.1508295E-01  0.1511655E-01    10.539  0.6498575E-04  0.2033824E-02  0.8518671E-03
   547.498  0.1510765E-02  0.1507516E-01  0.1511756E-01    10.539  0.6491954E-04  0.2037446E-02  0.8493180E-03
   547.502  0.1510877E-02  0.1506746E-01  0.1511704E-01    10.539  0.6484754E-04  0.2041519E-02  0.8469735E-03
   547.506  0.1510983E-02  0.1506024E-01  0.1511547E-01    10.539  0.6477252E-04  0.2045016E-02  0.8443249E-03
   547.510  0.1511080E-02  0.1505361E-01  0.1511375E-01    10.539  0.6469517E-04  0.2048250E-02  0.8427064E-03
   547.514  0.1511166E-02  0.1504929E-01  0.1511419E-01    10.539  0.6461776E-04  0.2050617E-02  0.8426395E-03
   547.519  0.1511238E-02  0.1504607E-01  0.1511319E-01    10.539  0.6454194E-04  0.2052629E-02  0.8416875E-03
   547.523  0.1511295E-02  0.1504335E-01  0.1511013E-01    10.539  0.6447593E-04  0.2054360E-02  0.8408150E-03
   547.527  0.1511320E-02  0.1503886E-01  0.1510558E-01    10.539  0.6446495E-04  0.2055390E-02  0.8436133E-03
   547.531  0.1511302E-02  0.1503803E-01  0.1509793E-01    10.539  0.6452903E-04  0.2055936E-02  0.8504912E-03
   547.535  0.1511239E-02  0.1503825E-01  0.1508691E-01    10.539  0.6466663E-04  0.2055737E-02  0.8614056E-03
   547.539  0.1511136E-02  0.1503900E-01  0.1507244E-01    10.539  0.6487452E-04  0.2054872E-02  0.8750995E-03
   547.543  0.1511001E-02  0.1504093E-01  0.1505775E-01    10.539  0.6514463E-04  0.2053310E-02  0.8927082E-03
   547.547  0.1510840E-02  0.1504250E-01  0.1504270E-01    10.539  0.6546949E-04  0.2049588E-02  0.9132833E-03
   547.551  0.1510663E-02  0.1504609E-01  0.1502849E-01    10.539  0.6583850E-04  0.2046489E-02  0.9360316E-03
   547.555  0.1510479E-02  0.1504830E-01  0.1501587E-01    10.539  0.6623851E-04  0.2041743E-02  0.9592389E-03
   547.559  0.1510294E-02  0.1505387E-01  0.1500448E-01    10.539  0.6665884E-04  0.2036197E-02  0.9823006E-03
   547.563  0.1510114E-02  0.1506271E-01  0.1499919E-01    10.539  0.6708840E-04  0.2027129E-02  0.9918164E-03
   547.567  0.1509943E-02  0.1507074E-01  0.1499629E-01    10.539  0.6751550E-04  0.2018297E-02  0.1001240E-02
   547.571  0.1509787E-02  0.1507780E-01  0.1499415E-01    10.539  0.6792870E-04  0.2010080E-02  0.1008421E-02
   547.575  0.1509649E-02  0.1508342E-01  0.1499293E-01    10.539  0.6831638E-04  0.2002714E-02  0.1013662E-02
   547.579  0.1509522E-02  0.1508790E-01  0.1499175E-01    10.539  0.6865593E-04  0.1996022E-02  0.1017414E-02
   547.584  0.1509409E-02  0.1509130E-01  0.1499014E-01    10.539  0.6893499E-04  0.1990613E-02  0.1019172E-02
   547.588  0.1509310E-02  0.1509301E-01  0.1498913E-01    10.539  0.6914589E-04  0.1986500E-02  0.1019824E-02
   547.592  0.1509229E-02  0.1509337E-01  0.1498796E-01    10.539  0.6928370E-04  0.1983944E-02  0.1015173E-02
   547.596  0.1509169E-02  0.1509347E-01  0.1498551E-01    10.539  0.6934355E-04  0.1981991E-02  0.1011690E-02
   547.600  0.1509107E-02  0.1509139E-01  0.1498367E-01    10.539  0.6933529E-04  0.1981648E-02  0.1005335E-02
   547.604  0.1509020E-02  0.1508882E-01  0.1497597E-01    10.539  0.6926863E-04  0.1982016E-02  0.9964141E-03
   547.608  0.1508912E-02  0.1508568E-01  0.1496581E-01    10.539  0.6914695E-04  0.1983450E-02  0.9849875E-03
   547.612  0.1508783E-02  0.1508236E-01  0.1495325E-01    10.539  0.6897539E-04  0.1985440E-02  0.9708918E-03
   547.616  0.1508637E-02  0.1507879E-01  0.1493979E-01    10.539  0.6876113E-04  0.1988242E-02  0.9558514E-03
   547.620  0.1508482E-02  0.1508572E-01  0.1493681E-01    10.539  0.6852017E-04  0.1988878E-02  0.9445414E-03
   547.624  0.1508325E-02  0.1509486E-01  0.1493757E-01    10.539  0.6826598E-04  0.1989782E-02  0.9337882E-03
   547.628  0.1508168E-02  0.1510395E-01  0.1493930E-01    10.539  0.6800899E-04  0.1991067E-02  0.9235769E-03
   547.632  0.1508014E-02  0.1511314E-01  0.1494383E-01    10.539  0.6775878E-04  0.1992487E-02  0.9160345E-03
   547.636  0.1507865E-02  0.1512215E-01  0.1494959E-01    10.539  0.6752576E-04  0.1993706E-02  0.9096173E-03
   547.640  0.1507724E-02  0.1513086E-01  0.1495642E-01    10.539  0.6731721E-04  0.1995515E-02  0.9045490E-03
   547.644  0.1507592E-02  0.1513890E-01  0.1496518E-01    10.539  0.6714058E-04  0.1996390E-02  0.9020810E-03
   547.649  0.1507471E-02  0.1514647E-01  0.1497568E-01    10.539  0.6700145E-04  0.1996627E-02  0.9012323E-03
   547.653  0.1507364E-02  0.1515351E-01  0.1498777E-01    10.539  0.6690267E-04  0.1995849E-02  0.9021857E-03
   547.657  0.1507271E-02  0.1515881E-01  0.1500085E-01    10.539  0.6684709E-04  0.1994782E-02  0.9075132E-03
   547.661  0.1507194E-02  0.1516262E-01  0.1501376E-01    10.539  0.6683324E-04  0.1993550E-02  0.9164285E-03
   547.665  0.1507133E-02  0.1516344E-01  0.1502749E-01    10.539  0.6686080E-04  0.1992005E-02  0.9301994E-03
   547.669  0.1507090E-02  0.1516498E-01  0.1504113E-01    10.539  0.6692646E-04  0.1989410E-02  0.9468772E-03
   547.673  0.1507065E-02  0.1516614E-01  0.1505643E-01    10.539  0.6702767E-04  0.1984989E-02  0.9659316E-03
   547.677  0.1507062E-02  0.1516596E-01  0.1507169E-01    10.539  0.6715399E-04  0.1980149E-02  0.9874369E-03
   547.681  0.1507104E-02  0.1516403E-01  0.1508883E-01    10.539  0.6726701E-04  0.1975879E-02  0.1010057E-02
   547.685  0.1507201E-02  0.1515974E-01  0.1510732E-01    10.539  0.6734976E-04  0.1972312E-02  0.1032675E-02
   547.689  0.1507328E-02  0.1515442E-01  0.1512594E-01    10.539  0.6741603E-04  0.1969181E-02  0.1054067E-02
   547.693  0.1507458E-02  0.1514902E-01  0.1514260E-01    10.539  0.6748188E-04  0.1966863E-02  0.1073102E-02
   547.697  0.1507585E-02  0.1514370E-01  0.1515601E-01    10.539  0.6754865E-04  0.1965184E-02  0.1088701E-02
   547.701  0.1507700E-02  0.1513886E-01  0.1516551E-01    10.539  0.6761799E-04  0.1963765E-02  0.1100078E-02
   547.705  0.1507795E-02  0.1513451E-01  0.1517110E-01    10.539  0.6769251E-04  0.1962425E-02  0.1107862E-02
   547.709  0.1507865E-02  0.1513013E-01  0.1517318E-01    10.539  0.6777199E-04  0.1961176E-02  0.1111861E-02
   547.714  0.1507902E-02  0.1512369E-01  0.1517162E-01    10.539  0.6785777E-04  0.1959991E-02  0.1112384E-02
   547.718  0.1507904E-02  0.1511995E-01  0.1516649E-01    10.539  0.6795018E-04  0.1959150E-02  0.1110132E-02
   547.722  0.1507859E-02  0.1511783E-01  0.1515701E-01    10.539  0.6804098E-04  0.1959924E-02  0.1104374E-02
   547.726  0.1507759E-02  0.1511422E-01  0.1514392E-01    10.539  0.6812096E-04  0.1959772E-02  0.1096401E-02
   547.730  0.1507604E-02  0.1511638E-01  0.1513570E-01    10.539  0.6818920E-04  0.1961666E-02  0.1095711E-02
   547.734  0.1507402E-02  0.1512031E-01  0.1512451E-01    10.539  0.6825302E-04  0.1961881E-02  0.1092651E-02
   547.738  0.1507167E-02  0.1512281E-01  0.1511132E-01    10.540  0.6832088E-04  0.1962163E-02  0.1087018E-02
   547.742  0.1506905E-02  0.1512312E-01  0.1509752E-01    10.540  0.6839171E-04  0.1962929E-02  0.1080447E-02
   547.746  0.1506616E-02  0.1512153E-01  0.1508266E-01    10.540  0.6845768E-04  0.1963865E-02  0.1072695E-02
   547.750  0.1506309E-02  0.1511793E-01  0.1506591E-01    10.540  0.6851456E-04  0.1967417E-02  0.1063069E-02
   547.754  0.1505993E-02  0.1511351E-01  0.1504904E-01    10.540  0.6856047E-04  0.1970415E-02  0.1053749E-02
   547.758  0.1505679E-02  0.1511076E-01  0.1503332E-01    10.540  0.6859188E-04  0.1977710E-02  0.1043615E-02
   547.762  0.1505377E-02  0.1510277E-01  0.1501928E-01    10.540  0.6860623E-04  0.1982469E-02  0.1033526E-02
   547.766  0.1505099E-02  0.1509147E-01  0.1500612E-01    10.540  0.6860008E-04  0.1986815E-02  0.1024441E-02
   547.770  0.1504855E-02  0.1509324E-01  0.1501085E-01    10.540  0.6856992E-04  0.1988476E-02  0.1027738E-02
   547.774  0.1504655E-02  0.1509498E-01  0.1501933E-01    10.540  0.6851294E-04  0.1989128E-02  0.1033717E-02
   547.779  0.1504504E-02  0.1509559E-01  0.1503044E-01    10.540  0.6843080E-04  0.1988713E-02  0.1041946E-02
   547.783  0.1504391E-02  0.1509530E-01  0.1504338E-01    10.540  0.6833936E-04  0.1987914E-02  0.1051463E-02
   547.787  0.1504324E-02  0.1509516E-01  0.1506080E-01    10.540  0.6823473E-04  0.1985083E-02  0.1061019E-02
   547.791  0.1504318E-02  0.1509135E-01  0.1507662E-01    10.540  0.6810925E-04  0.1981251E-02  0.1075426E-02
   547.795  0.1504374E-02  0.1508714E-01  0.1509545E-01    10.540  0.6796628E-04  0.1978054E-02  0.1089622E-02
   547.799  0.1504491E-02  0.1508415E-01  0.1511617E-01    10.540  0.6780878E-04  0.1974594E-02  0.1108325E-02
   547.803  0.1504666E-02  0.1507897E-01  0.1513689E-01    10.540  0.6764285E-04  0.1968749E-02  0.1129361E-02
   547.807  0.1504894E-02  0.1507498E-01  0.1515922E-01    10.540  0.6747198E-04  0.1963863E-02  0.1150274E-02
   547.811  0.1505171E-02  0.1507100E-01  0.1518210E-01    10.540  0.6730243E-04  0.1958674E-02  0.1171813E-02
   547.815  0.1505437E-02  0.1506651E-01  0.1519810E-01    10.540  0.6706746E-04  0.1953676E-02  0.1189497E-02
   547.819  0.1505649E-02  0.1506135E-01  0.1520632E-01    10.540  0.6672788E-04  0.1948951E-02  0.1203206E-02
   547.823  0.1505803E-02  0.1505640E-01  0.1520694E-01    10.540  0.6629349E-04  0.1945165E-02  0.1213806E-02
   547.827  0.1505894E-02  0.1505151E-01  0.1519994E-01    10.540  0.6577804E-04  0.1941564E-02  0.1222364E-02
   547.831  0.1505922E-02  0.1504714E-01  0.1518594E-01    10.540  0.6519724E-04  0.1938252E-02  0.1229827E-02
   547.835  0.1505886E-02  0.1504306E-01  0.1516781E-01    10.540  0.6456866E-04  0.1935163E-02  0.1236867E-02
   547.839  0.1505788E-02  0.1503904E-01  0.1514596E-01    10.540  0.6391060E-04  0.1932787E-02  0.1243298E-02
   547.844  0.1505630E-02  0.1503806E-01  0.1512536E-01    10.540  0.6324105E-04  0.1935628E-02  0.1249424E-02
   547.848  0.1505412E-02  0.1504899E-01  0.1511397E-01    10.540  0.6257931E-04  0.1956577E-02  0.1251211E-02
   547.852  0.1505133E-02  0.1507111E-01  0.1511160E-01    10.540  0.6194130E-04  0.1992657E-02  0.1247367E-02
   547.856  0.1504799E-02  0.1508988E-01  0.1510600E-01    10.540  0.6134207E-04  0.2023976E-02  0.1236993E-02
   547.860  0.1504420E-02  0.1510576E-01  0.1509805E-01    10.540  0.6079259E-04  0.2050312E-02  0.1223164E-02
   547.864  0.1504004E-02  0.1511962E-01  0.1508747E-01    10.540  0.6030279E-04  0.2071694E-02  0.1202775E-02
   547.868  0.1503564E-02  0.1512918E-01  0.1507516E-01    10.540  0.5987818E-04  0.2085695E-02  0.1181421E-02
   547.872  0.1503164E-02  0.1513035E-01  0.1506519E-01    10.540  0.5949293E-04  0.2089323E-02  0.1164829E-02
   547.876  0.1502831E-02  0.1512835E-01  0.1505783E-01    10.540  0.5914629E-04  0.2088778E-02  0.1154914E-02
   547.880  0.1502586E-02  0.1512133E-01  0.1505493E-01    10.540  0.5885803E-04  0.2081822E-02  0.1148250E-02
   547.884  0.1502436E-02  0.1510820E-01  0.1505613E-01    10.540  0.5863566E-04  0.2065348E-02  0.1145723E-02
   547.888  0.1502386E-02  0.1508911E-01  0.1506004E-01    10.540  0.5848109E-04  0.2042065E-02  0.1147368E-02
   547.892  0.1502436E-02  0.1506658E-01  0.1506618E-01    10.540  0.5839785E-04  0.2012664E-02  0.1153116E-02
   547.896  0.1502587E-02  0.1504428E-01  0.1507667E-01    10.540  0.5838708E-04  0.1985046E-02  0.1160427E-02
   547.900  0.1502838E-02  0.1502867E-01  0.1509971E-01    10.540  0.5845380E-04  0.1971618E-02  0.1167278E-02
   547.904  0.1503187E-02  0.1502126E-01  0.1513450E-01    10.540  0.5860382E-04  0.1973454E-02  0.1174609E-02
   547.909  0.1503627E-02  0.1501502E-01  0.1517331E-01    10.540  0.5883479E-04  0.1979707E-02  0.1184776E-02
   547.913  0.1504147E-02  0.1500742E-01  0.1521038E-01    10.540  0.5914377E-04  0.1986526E-02  0.1195584E-02
   547.917  0.1504735E-02  0.1499879E-01  0.1524791E-01    10.540  0.5952561E-04  0.1994124E-02  0.1208223E-02
   547.921  0.1505376E-02  0.1498942E-01  0.1528263E-01    10.540  0.5997303E-04  0.2002335E-02  0.1221856E-02
   547.925  0.1506056E-02  0.1497972E-01  0.1531422E-01    10.540  0.6047681E-04  0.2010563E-02  0.1235559E-02
   547.929  0.1506757E-02  0.1497667E-01  0.1534900E-01    10.540  0.6102577E-04  0.2010294E-02  0.1249806E-02
   547.933  0.1507464E-02  0.1497408E-01  0.1537927E-01    10.540  0.6160757E-04  0.2008827E-02  0.1262308E-02
   547.937  0.1508159E-02  0.1497152E-01  0.1540405E-01    10.540  0.6220682E-04  0.2007793E-02  0.1269953E-02
   547.941  0.1508825E-02  0.1496873E-01  0.1542277E-01    10.540  0.6280830E-04  0.2006783E-02  0.1276648E-02
   547.945  0.1509446E-02  0.1496628E-01  0.1543634E-01    10.540  0.6339515E-04  0.2005709E-02  0.1280242E-02
   547.949  0.1510007E-02  0.1496468E-01  0.1544247E-01    10.540  0.6395203E-04  0.2005189E-02  0.1278769E-02
   547.953  0.1510508E-02  0.1496276E-01  0.1544213E-01    10.540  0.6445484E-04  0.2004352E-02  0.1273125E-02
   547.957  0.1510950E-02  0.1496158E-01  0.1543694E-01    10.540  0.6488507E-04  0.2003697E-02  0.1264428E-02
   547.961  0.1511319E-02  0.1496097E-01  0.1542643E-01    10.540  0.6522815E-04  0.2003375E-02  0.1252086E-02
   547.965  0.1511607E-02  0.1496075E-01  0.1541152E-01    10.540  0.6547571E-04  0.2003606E-02  0.1237819E-02
   547.969  0.1511794E-02  0.1496080E-01  0.1539128E-01    10.540  0.6562512E-04  0.2003471E-02  0.1221144E-02
   547.973  0.1511878E-02  0.1496270E-01  0.1536486E-01    10.540  0.6567594E-04  0.2000542E-02  0.1200489E-02
   547.978  0.1511902E-02  0.1496181E-01  0.1533766E-01    10.540  0.6568055E-04  0.2001652E-02  0.1180455E-02
   547.982  0.1511908E-02  0.1496106E-01  0.1531440E-01    10.540  0.6569350E-04  0.2001445E-02  0.1164092E-02
   547.986  0.1511895E-02  0.1496226E-01  0.1529340E-01    10.540  0.6571453E-04  0.2003337E-02  0.1149830E-02
   547.990  0.1511864E-02  0.1496178E-01  0.1527428E-01    10.540  0.6574362E-04  0.2001937E-02  0.1136805E-02
   547.994  0.1511815E-02  0.1496300E-01  0.1525694E-01    10.540  0.6578005E-04  0.2002775E-02  0.1124699E-02
   547.998  0.1511749E-02  0.1496293E-01  0.1524260E-01    10.540  0.6582291E-04  0.2002065E-02  0.1114130E-02
   548.002  0.1511667E-02  0.1496312E-01  0.1522705E-01    10.540  0.6587183E-04  0.2001636E-02  0.1102295E-02
   548.006  0.1511574E-02  0.1496505E-01  0.1521634E-01    10.540  0.6592509E-04  0.2000736E-02  0.1094200E-02
   548.010  0.1511481E-02  0.1496623E-01  0.1520844E-01    10.540  0.6597873E-04  0.1999553E-02  0.1087748E-02
   548.014  0.1511385E-02  0.1496512E-01  0.1520110E-01    10.540  0.6602558E-04  0.1997001E-02  0.1081501E-02
   548.018  0.1511271E-02  0.1496547E-01  0.1519244E-01    10.540  0.6604372E-04  0.1996564E-02  0.1074501E-02
   548.022  0.1511143E-02  0.1496530E-01  0.1518235E-01    10.540  0.6603253E-04  0.1996604E-02  0.1067640E-02
   548.026  0.1511001E-02  0.1496406E-01  0.1517134E-01    10.540  0.6599166E-04  0.1996685E-02  0.1060670E-02
   548.030  0.1510851E-02  0.1496427E-01  0.1516040E-01    10.540  0.6592281E-04  0.1999486E-02  0.1054721E-02
   548.034  0.1510694E-02  0.1496069E-01  0.1514939E-01    10.540  0.6582770E-04  0.1999577E-02  0.1048521E-02
   548.038  0.1510536E-02  0.1495635E-01  0.1513850E-01    10.541  0.6570967E-04  0.1999856E-02  0.1043201E-02
   548.043  0.1510380E-02  0.1495148E-01  0.1512804E-01    10.541  0.6557094E-04  0.2000263E-02  0.1037864E-02
   548.047  0.1510228E-02  0.1494580E-01  0.1511824E-01    10.541  0.6541580E-04  0.2001173E-02  0.1032978E-02
   548.051  0.1510086E-02  0.1493937E-01  0.1510916E-01    10.541  0.6524772E-04  0.2001896E-02  0.1028702E-02
   548.055  0.1509957E-02  0.1493457E-01  0.1510284E-01    10.541  0.6507196E-04  0.2006169E-02  0.1025227E-02
   548.059  0.1509843E-02  0.1492892E-01  0.1509677E-01    10.541  0.6489191E-04  0.2010096E-02  0.1022436E-02
   548.063  0.1509747E-02  0.1492209E-01  0.1509171E-01    10.541  0.6471220E-04  0.2013228E-02  0.1019960E-02
   548.067  0.1509673E-02  0.1491483E-01  0.1508786E-01    10.541  0.6453766E-04  0.2015438E-02  0.1017747E-02
   548.071  0.1509622E-02  0.1491121E-01  0.1508950E-01    10.541  0.6437241E-04  0.2015851E-02  0.1019200E-02
   548.075  0.1509588E-02  0.1490891E-01  0.1509269E-01    10.541  0.6422173E-04  0.2015272E-02  0.1023464E-02
   548.079  0.1509555E-02  0.1490688E-01  0.1509479E-01    10.541  0.6409365E-04  0.2013149E-02  0.1026185E-02
   548.083  0.1509521E-02  0.1490270E-01  0.1509558E-01    10.541  0.6399206E-04  0.2008560E-02  0.1026886E-02
   548.087  0.1509489E-02  0.1490236E-01  0.1509654E-01    10.541  0.6391997E-04  0.2006997E-02  0.1025495E-02
   548.091  0.1509458E-02  0.1490358E-01  0.1509896E-01    10.541  0.6387859E-04  0.2006491E-02  0.1024041E-02
   548.095  0.1509431E-02  0.1490592E-01  0.1510322E-01    10.541  0.6386989E-04  0.2003301E-02  0.1023575E-02
   548.099  0.1509408E-02  0.1490841E-01  0.1510720E-01    10.541  0.6389461E-04  0.1999797E-02  0.1022883E-02
   548.103  0.1509386E-02  0.1491095E-01  0.1510996E-01    10.541  0.6396117E-04  0.1996499E-02  0.1023989E-02
   548.107  0.1509351E-02  0.1491327E-01  0.1511122E-01    10.541  0.6408774E-04  0.1994075E-02  0.1023443E-02
   548.111  0.1509306E-02  0.1491485E-01  0.1511057E-01    10.541  0.6427198E-04  0.1992179E-02  0.1023651E-02
   548.116  0.1509251E-02  0.1491593E-01  0.1510921E-01    10.541  0.6450829E-04  0.1990273E-02  0.1025232E-02
   548.120  0.1509181E-02  0.1491648E-01  0.1510611E-01    10.541  0.6478428E-04  0.1990282E-02  0.1027786E-02
   548.124  0.1509087E-02  0.1491841E-01  0.1510333E-01    10.541  0.6509593E-04  0.1989788E-02  0.1027679E-02
   548.128  0.1508969E-02  0.1492254E-01  0.1510086E-01    10.541  0.6543589E-04  0.1987980E-02  0.1026569E-02
   548.132  0.1508822E-02  0.1492691E-01  0.1509656E-01    10.541  0.6579936E-04  0.1987089E-02  0.1022929E-02
   548.136  0.1508642E-02  0.1492924E-01  0.1508947E-01    10.541  0.6617902E-04  0.1988031E-02  0.1016173E-02
   548.140  0.1508445E-02  0.1492969E-01  0.1508059E-01    10.541  0.6656060E-04  0.1991401E-02  0.1006258E-02
   548.144  0.1508239E-02  0.1492850E-01  0.1507129E-01    10.541  0.6693232E-04  0.1997679E-02  0.9967441E-03
   548.148  0.1508029E-02  0.1492580E-01  0.1506143E-01    10.541  0.6728444E-04  0.2004495E-02  0.9849580E-03
   548.152  0.1507822E-02  0.1492551E-01  0.1505704E-01    10.541  0.6760660E-04  0.2007589E-02  0.9759193E-03
   548.156  0.1507623E-02  0.1492432E-01  0.1505289E-01    10.541  0.6789099E-04  0.2012747E-02  0.9654861E-03
   548.160  0.1507436E-02  0.1492112E-01  0.1504985E-01    10.541  0.6813047E-04  0.2018305E-02  0.9551418E-03
   548.164  0.1507266E-02  0.1491822E-01  0.1504939E-01    10.541  0.6831909E-04  0.2022370E-02  0.9446687E-03
   548.168  0.1507117E-02  0.1491424E-01  0.1505105E-01    10.541  0.6845192E-04  0.2026545E-02  0.9354531E-03
   548.172  0.1506992E-02  0.1490865E-01  0.1505428E-01    10.541  0.6852613E-04  0.2031309E-02  0.9266436E-03
   548.176  0.1506897E-02  0.1490487E-01  0.1506112E-01    10.541  0.6854376E-04  0.2034020E-02  0.9128140E-03
   548.180  0.1506850E-02  0.1490123E-01  0.1507169E-01    10.541  0.6852495E-04  0.2036419E-02  0.8995997E-03
   548.185  0.1506856E-02  0.1489667E-01  0.1508520E-01    10.541  0.6847553E-04  0.2038913E-02  0.8879670E-03
   548.189  0.1506913E-02  0.1489335E-01  0.1510311E-01    10.541  0.6839710E-04  0.2040856E-02  0.8795475E-03
   548.193  0.1507020E-02  0.1489049E-01  0.1512388E-01    10.541  0.6829202E-04  0.2041396E-02  0.8725564E-03
   548.197  0.1507173E-02  0.1488689E-01  0.1514561E-01    10.541  0.6816409E-04  0.2043587E-02  0.8669770E-03
   548.201  0.1507367E-02  0.1488273E-01  0.1516737E-01    10.541  0.6801639E-04  0.2045251E-02  0.8613215E-03
   548.205  0.1507599E-02  0.1488075E-01  0.1519191E-01    10.541  0.6785293E-04  0.2043676E-02  0.8598350E-03
   548.209  0.1507857E-02  0.1487902E-01  0.1521616E-01    10.541  0.6767386E-04  0.2040781E-02  0.8600936E-03
   548.213  0.1508133E-02  0.1487701E-01  0.1523881E-01    10.541  0.6748217E-04  0.2037684E-02  0.8616799E-03
   548.217  0.1508421E-02  0.1487460E-01  0.1525937E-01    10.541  0.6728328E-04  0.2034899E-02  0.8638183E-03
   548.221  0.1508712E-02  0.1487037E-01  0.1527568E-01    10.541  0.6708228E-04  0.2031853E-02  0.8659714E-03
   548.225  0.1508999E-02  0.1486727E-01  0.1529031E-01    10.541  0.6688406E-04  0.2029138E-02  0.8691232E-03
   548.229  0.1509275E-02  0.1486382E-01  0.1530139E-01    10.541  0.6669411E-04  0.2026257E-02  0.8724839E-03
   548.233  0.1509535E-02  0.1486178E-01  0.1531126E-01    10.541  0.6651630E-04  0.2026585E-02  0.8769528E-03
   548.237  0.1509793E-02  0.1486014E-01  0.1531837E-01    10.541  0.6635039E-04  0.2027524E-02  0.8835142E-03
   548.241  0.1510042E-02  0.1485805E-01  0.1532397E-01    10.541  0.6620166E-04  0.2027255E-02  0.8928052E-03
   548.245  0.1510272E-02  0.1485618E-01  0.1532743E-01    10.541  0.6607578E-04  0.2026768E-02  0.9035843E-03
   548.249  0.1510479E-02  0.1485651E-01  0.1532876E-01    10.541  0.6597690E-04  0.2024359E-02  0.9159309E-03
   548.254  0.1510656E-02  0.1485577E-01  0.1532905E-01    10.541  0.6590722E-04  0.2022918E-02  0.9300628E-03
   548.258  0.1510807E-02  0.1485610E-01  0.1532861E-01    10.541  0.6585998E-04  0.2022301E-02  0.9417774E-03
   548.262  0.1510939E-02  0.1485842E-01  0.1532814E-01    10.541  0.6581676E-04  0.2021009E-02  0.9500885E-03
   548.266  0.1511050E-02  0.1486114E-01  0.1532664E-01    10.541  0.6577861E-04  0.2020633E-02  0.9542176E-03
   548.270  0.1511122E-02  0.1486543E-01  0.1532273E-01    10.541  0.6575079E-04  0.2022396E-02  0.9529944E-03
   548.274  0.1511144E-02  0.1486718E-01  0.1531541E-01    10.541  0.6573566E-04  0.2021784E-02  0.9461056E-03
   548.278  0.1511116E-02  0.1487010E-01  0.1530463E-01    10.542  0.6573502E-04  0.2023041E-02  0.9332746E-03
   548.282  0.1511053E-02  0.1487244E-01  0.1529289E-01    10.542  0.6575169E-04  0.2024533E-02  0.9188315E-03
   548.286  0.1510963E-02  0.1487467E-01  0.1528084E-01    10.542  0.6578695E-04  0.2025862E-02  0.9033439E-03
   548.290  0.1510850E-02  0.1487683E-01  0.1526758E-01    10.542  0.6583999E-04  0.2029192E-02  0.8889340E-03
   548.294  0.1510716E-02  0.1487812E-01  0.1525633E-01    10.542  0.6591013E-04  0.2028696E-02  0.8716704E-03
   548.298  0.1510565E-02  0.1488088E-01  0.1524783E-01    10.542  0.6599592E-04  0.2025163E-02  0.8563984E-03
   548.302  0.1510401E-02  0.1488283E-01  0.1523861E-01    10.542  0.6609449E-04  0.2023520E-02  0.8418304E-03
   548.306  0.1510242E-02  0.1488326E-01  0.1523068E-01    10.542  0.6619726E-04  0.2023301E-02  0.8291446E-03
   548.310  0.1510092E-02  0.1488165E-01  0.1522294E-01    10.542  0.6630097E-04  0.2023347E-02  0.8167927E-03
   548.314  0.1509957E-02  0.1487788E-01  0.1521591E-01    10.542  0.6640283E-04  0.2024421E-02  0.8057236E-03
   548.318  0.1509838E-02  0.1487277E-01  0.1521014E-01    10.542  0.6650072E-04  0.2025752E-02  0.7960476E-03
   548.322  0.1509738E-02  0.1486661E-01  0.1520492E-01    10.542  0.6659158E-04  0.2028673E-02  0.7879706E-03
   548.327  0.1509661E-02  0.1485908E-01  0.1520159E-01    10.542  0.6667277E-04  0.2032795E-02  0.7824942E-03
   548.331  0.1509607E-02  0.1484993E-01  0.1519712E-01    10.542  0.6674199E-04  0.2038110E-02  0.7768278E-03
   548.335  0.1509579E-02  0.1484031E-01  0.1519327E-01    10.542  0.6679717E-04  0.2044129E-02  0.7716116E-03
   548.339  0.1509577E-02  0.1483503E-01  0.1519419E-01    10.542  0.6683643E-04  0.2046174E-02  0.7706228E-03
   548.343  0.1509601E-02  0.1483121E-01  0.1519765E-01    10.542  0.6685932E-04  0.2046598E-02  0.7721468E-03
   548.347  0.1509651E-02  0.1482680E-01  0.1520207E-01    10.542  0.6686434E-04  0.2047683E-02  0.7748450E-03
   548.351  0.1509726E-02  0.1482406E-01  0.1520557E-01    10.542  0.6685185E-04  0.2051277E-02  0.7780821E-03
   548.355  0.1509822E-02  0.1482000E-01  0.1521147E-01    10.542  0.6682252E-04  0.2051287E-02  0.7836340E-03
   548.359  0.1509940E-02  0.1481345E-01  0.1521717E-01    10.542  0.6677668E-04  0.2052934E-02  0.7905025E-03
   548.363  0.1510080E-02  0.1480789E-01  0.1522308E-01    10.542  0.6672083E-04  0.2055276E-02  0.7983304E-03
   548.367  0.1510238E-02  0.1480283E-01  0.1522882E-01    10.542  0.6665807E-04  0.2056959E-02  0.8054385E-03
   548.371  0.1510412E-02  0.1480129E-01  0.1523483E-01    10.542  0.6658966E-04  0.2061029E-02  0.8123804E-03
   548.375  0.1510597E-02  0.1479619E-01  0.1524085E-01    10.542  0.6651852E-04  0.2061215E-02  0.8199087E-03
   548.379  0.1510789E-02  0.1479231E-01  0.1524706E-01    10.542  0.6644640E-04  0.2061184E-02  0.8272116E-03
   548.383  0.1510983E-02  0.1478952E-01  0.1525148E-01    10.542  0.6637524E-04  0.2061042E-02  0.8334887E-03
   548.387  0.1511174E-02  0.1478784E-01  0.1525718E-01    10.542  0.6630711E-04  0.2059533E-02  0.8397307E-03
   548.391  0.1511356E-02  0.1478734E-01  0.1526142E-01    10.542  0.6624357E-04  0.2057750E-02  0.8449253E-03
   548.395  0.1511527E-02  0.1478826E-01  0.1526567E-01    10.542  0.6618651E-04  0.2055210E-02  0.8496003E-03
   548.400  0.1511682E-02  0.1479007E-01  0.1526863E-01    10.542  0.6613717E-04  0.2050998E-02  0.8528319E-03
   548.404  0.1511815E-02  0.1479262E-01  0.1526877E-01    10.542  0.6609615E-04  0.2045713E-02  0.8535908E-03
   548.408  0.1511924E-02  0.1479685E-01  0.1526933E-01    10.542  0.6606376E-04  0.2040536E-02  0.8543910E-03
   548.412  0.1512006E-02  0.1480233E-01  0.1526811E-01    10.542  0.6603941E-04  0.2035121E-02  0.8534989E-03
   548.416  0.1512066E-02  0.1480856E-01  0.1526546E-01    10.542  0.6602082E-04  0.2029960E-02  0.8512026E-03
   548.420  0.1512102E-02  0.1481488E-01  0.1526167E-01    10.542  0.6600801E-04  0.2023840E-02  0.8474002E-03
   548.424  0.1512114E-02  0.1482032E-01  0.1525720E-01    10.542  0.6600166E-04  0.2017765E-02  0.8426073E-03
   548.428  0.1512108E-02  0.1482577E-01  0.1525267E-01    10.542  0.6599911E-04  0.2011749E-02  0.8376939E-03
   548.432  0.1512100E-02  0.1482948E-01  0.1524871E-01    10.542  0.6599620E-04  0.2005696E-02  0.8338154E-03
   548.436  0.1512093E-02  0.1483203E-01  0.1524744E-01    10.542  0.6599276E-04  0.2000383E-02  0.8333602E-03
   548.440  0.1512085E-02  0.1483410E-01  0.1524363E-01    10.542  0.6598900E-04  0.1996248E-02  0.8296633E-03
   548.444  0.1512078E-02  0.1483523E-01  0.1524149E-01    10.542  0.6598497E-04  0.1992577E-02  0.8272167E-03
   548.448  0.1512070E-02  0.1483679E-01  0.1524027E-01    10.542  0.6598093E-04  0.1989798E-02  0.8256736E-03
   548.452  0.1512053E-02  0.1483852E-01  0.1523844E-01    10.542  0.6598069E-04  0.1987557E-02  0.8231620E-03
   548.456  0.1512006E-02  0.1483902E-01  0.1523540E-01    10.542  0.6598696E-04  0.1981105E-02  0.8191772E-03
   548.460  0.1511921E-02  0.1484297E-01  0.1523002E-01    10.542  0.6598739E-04  0.1978880E-02  0.8151228E-03
   548.464  0.1511797E-02  0.1484803E-01  0.1522128E-01    10.542  0.6598124E-04  0.1975969E-02  0.8103390E-03
   548.468  0.1511637E-02  0.1485223E-01  0.1521284E-01    10.542  0.6596828E-04  0.1971830E-02  0.8078894E-03
   548.472  0.1511446E-02  0.1485683E-01  0.1520296E-01    10.542  0.6595006E-04  0.1968146E-02  0.8058088E-03
   548.477  0.1511229E-02  0.1486128E-01  0.1519181E-01    10.542  0.6592729E-04  0.1964955E-02  0.8042612E-03
   548.481  0.1510991E-02  0.1486626E-01  0.1517978E-01    10.542  0.6590165E-04  0.1961741E-02  0.8033749E-03
   548.485  0.1510736E-02  0.1487083E-01  0.1516811E-01    10.542  0.6587694E-04  0.1959197E-02  0.8029425E-03
   548.489  0.1510465E-02  0.1487694E-01  0.1515818E-01    10.542  0.6586253E-04  0.1959539E-02  0.8008105E-03
   548.493  0.1510185E-02  0.1488196E-01  0.1514838E-01    10.543  0.6585856E-04  0.1960558E-02  0.8003642E-03
   548.497  0.1509902E-02  0.1488523E-01  0.1513870E-01    10.543  0.6586616E-04  0.1962919E-02  0.8002021E-03
   548.501  0.1509625E-02  0.1489117E-01  0.1513246E-01    10.543  0.6588466E-04  0.1968348E-02  0.7980239E-03
   548.505  0.1509360E-02  0.1489575E-01  0.1512715E-01    10.543  0.6591358E-04  0.1974876E-02  0.7964953E-03
   548.509  0.1509114E-02  0.1489862E-01  0.1512251E-01    10.543  0.6595149E-04  0.1981647E-02  0.7960933E-03
   548.513  0.1508894E-02  0.1490019E-01  0.1511861E-01    10.543  0.6599777E-04  0.1989022E-02  0.7962528E-03
   548.517  0.1508705E-02  0.1489978E-01  0.1511489E-01    10.543  0.6605030E-04  0.1995732E-02  0.7973845E-03
   548.521  0.1508536E-02  0.1489849E-01  0.1511094E-01    10.543  0.6613041E-04  0.2001739E-02  0.7994034E-03
   548.525  0.1508384E-02  0.1489598E-01  0.1510731E-01    10.543  0.6624451E-04  0.2007338E-02  0.8030133E-03
   548.529  0.1508255E-02  0.1489173E-01  0.1510299E-01    10.543  0.6638969E-04  0.2012019E-02  0.8074457E-03
   548.533  0.1508152E-02  0.1488608E-01  0.1509911E-01    10.543  0.6656228E-04  0.2016284E-02  0.8136487E-03
   548.537  0.1508077E-02  0.1487943E-01  0.1509530E-01    10.543  0.6675779E-04  0.2020555E-02  0.8202048E-03
   548.541  0.1508033E-02  0.1487304E-01  0.1509153E-01    10.543  0.6697156E-04  0.2027185E-02  0.8264814E-03
   548.545  0.1508021E-02  0.1486365E-01  0.1508787E-01    10.543  0.6719795E-04  0.2031570E-02  0.8325199E-03
   548.549  0.1508039E-02  0.1485324E-01  0.1508529E-01    10.543  0.6743305E-04  0.2036849E-02  0.8386289E-03
   548.553  0.1508075E-02  0.1484276E-01  0.1508072E-01    10.543  0.6767545E-04  0.2043282E-02  0.8419418E-03
   548.558  0.1508126E-02  0.1483596E-01  0.1507995E-01    10.543  0.6791891E-04  0.2046335E-02  0.8483597E-03
   548.562  0.1508191E-02  0.1483151E-01  0.1508099E-01    10.543  0.6815679E-04  0.2047815E-02  0.8543278E-03
   548.566  0.1508270E-02  0.1482588E-01  0.1508128E-01    10.543  0.6838309E-04  0.2050121E-02  0.8581285E-03
   548.570  0.1508360E-02  0.1482064E-01  0.1508013E-01    10.543  0.6859175E-04  0.2054280E-02  0.8586418E-03
   548.574  0.1508460E-02  0.1481307E-01  0.1507861E-01    10.543  0.6877750E-04  0.2058503E-02  0.8577163E-03
   548.578  0.1508567E-02  0.1480607E-01  0.1507665E-01    10.543  0.6893460E-04  0.2064655E-02  0.8546470E-03
   548.582  0.1508678E-02  0.1479900E-01  0.1507414E-01    10.543  0.6905934E-04  0.2072311E-02  0.8486970E-03
   548.586  0.1508791E-02  0.1479189E-01  0.1507098E-01    10.543  0.6914762E-04  0.2081732E-02  0.8408810E-03
   548.590  0.1508904E-02  0.1478495E-01  0.1506734E-01    10.543  0.6919704E-04  0.2091618E-02  0.8321792E-03
   548.594  0.1509012E-02  0.1477816E-01  0.1506351E-01    10.543  0.6920659E-04  0.2103045E-02  0.8225576E-03
   548.598  0.1509110E-02  0.1477390E-01  0.1505908E-01    10.543  0.6918063E-04  0.2115359E-02  0.8114274E-03
   548.602  0.1509192E-02  0.1476792E-01  0.1505234E-01    10.543  0.6912635E-04  0.2128227E-02  0.7986416E-03
   548.606  0.1509254E-02  0.1476654E-01  0.1504894E-01    10.543  0.6904694E-04  0.2136120E-02  0.7794809E-03
   548.610  0.1509299E-02  0.1477071E-01  0.1505122E-01    10.543  0.6894351E-04  0.2138038E-02  0.7548576E-03
   548.614  0.1509353E-02  0.1477547E-01  0.1505536E-01    10.543  0.6881882E-04  0.2139160E-02  0.7338011E-03
   548.618  0.1509418E-02  0.1477924E-01  0.1506000E-01    10.543  0.6869702E-04  0.2139705E-02  0.7165517E-03
   548.622  0.1509473E-02  0.1478243E-01  0.1506390E-01    10.543  0.6860882E-04  0.2139582E-02  0.7063528E-03
   548.626  0.1509517E-02  0.1478504E-01  0.1506611E-01    10.543  0.6855568E-04  0.2139289E-02  0.7019996E-03
   548.630  0.1509550E-02  0.1478724E-01  0.1506680E-01    10.543  0.6853988E-04  0.2138689E-02  0.7033427E-03
   548.634  0.1509569E-02  0.1478953E-01  0.1506570E-01    10.543  0.6856145E-04  0.2138017E-02  0.7090737E-03
   548.638  0.1509578E-02  0.1479095E-01  0.1506491E-01    10.543  0.6861636E-04  0.2138198E-02  0.7181399E-03
   548.643  0.1509581E-02  0.1479211E-01  0.1506279E-01    10.543  0.6869651E-04  0.2137998E-02  0.7304820E-03
   548.647  0.1509579E-02  0.1479218E-01  0.1506080E-01    10.543  0.6880039E-04  0.2137109E-02  0.7435330E-03
   548.651  0.1509572E-02  0.1479296E-01  0.1505736E-01    10.543  0.6892489E-04  0.2137398E-02  0.7587633E-03
   548.655  0.1509560E-02  0.1479610E-01  0.1505619E-01    10.543  0.6906794E-04  0.2134690E-02  0.7710579E-03
   548.659  0.1509544E-02  0.1480165E-01  0.1505775E-01    10.543  0.6922533E-04  0.2128739E-02  0.7796256E-03
   548.663  0.1509525E-02  0.1480649E-01  0.1505795E-01    10.543  0.6939350E-04  0.2124584E-02  0.7876444E-03
   548.667  0.1509502E-02  0.1480956E-01  0.1505662E-01    10.543  0.6956738E-04  0.2121522E-02  0.7973883E-03
   548.671  0.1509478E-02  0.1481165E-01  0.1505624E-01    10.543  0.6974351E-04  0.2118574E-02  0.8044173E-03
   548.675  0.1509463E-02  0.1481544E-01  0.1505923E-01    10.543  0.6989511E-04  0.2114012E-02  0.8047232E-03
   548.679  0.1509460E-02  0.1481737E-01  0.1506141E-01    10.543  0.7000963E-04  0.2111435E-02  0.8022194E-03
   548.683  0.1509454E-02  0.1481904E-01  0.1506254E-01    10.544  0.7006500E-04  0.2111306E-02  0.7969883E-03
   548.687  0.1509426E-02  0.1482118E-01  0.1506246E-01    10.544  0.7003487E-04  0.2115069E-02  0.7892859E-03
   548.691  0.1509376E-02  0.1482355E-01  0.1506157E-01    10.544  0.6992039E-04  0.2122454E-02  0.7801731E-03
   548.695  0.1509305E-02  0.1482739E-01  0.1506136E-01    10.544  0.6972439E-04  0.2131678E-02  0.7673457E-03
   548.699  0.1509216E-02  0.1483159E-01  0.1506067E-01    10.544  0.6945269E-04  0.2142752E-02  0.7536645E-03
   548.703  0.1509109E-02  0.1483568E-01  0.1505955E-01    10.544  0.6911090E-04  0.2154974E-02  0.7398150E-03
   548.707  0.1508986E-02  0.1483919E-01  0.1505753E-01    10.544  0.6871072E-04  0.2168662E-02  0.7252873E-03
   548.711  0.1508861E-02  0.1484185E-01  0.1505542E-01    10.544  0.6825984E-04  0.2182303E-02  0.7119976E-03
   548.715  0.1508740E-02  0.1484394E-01  0.1505555E-01    10.544  0.6776890E-04  0.2195086E-02  0.7015038E-03
   548.719  0.1508625E-02  0.1484580E-01  0.1505671E-01    10.544  0.6725159E-04  0.2206692E-02  0.6935705E-03
   548.723  0.1508518E-02  0.1484968E-01  0.1505935E-01    10.544  0.6672145E-04  0.2217760E-02  0.6866165E-03
   548.727  0.1508421E-02  0.1485182E-01  0.1506469E-01    10.544  0.6619104E-04  0.2221210E-02  0.6793213E-03
   548.731  0.1508336E-02  0.1485269E-01  0.1507008E-01    10.544  0.6567408E-04  0.2222257E-02  0.6753887E-03
   548.736  0.1508263E-02  0.1485223E-01  0.1507508E-01    10.544  0.6518426E-04  0.2222180E-02  0.6744144E-03
   548.740  0.1508204E-02  0.1485040E-01  0.1507928E-01    10.544  0.6473368E-04  0.2219975E-02  0.6768191E-03
   548.744  0.1508159E-02  0.1484694E-01  0.1508332E-01    10.544  0.6433407E-04  0.2215424E-02  0.6826398E-03
   548.748  0.1508130E-02  0.1484256E-01  0.1508687E-01    10.544  0.6399579E-04  0.2209467E-02  0.6910523E-03
   548.752  0.1508120E-02  0.1483479E-01  0.1509040E-01    10.544  0.6371983E-04  0.2198718E-02  0.7026508E-03
   548.756  0.1508133E-02  0.1482745E-01  0.1509459E-01    10.544  0.6350869E-04  0.2187185E-02  0.7168163E-03
   548.760  0.1508168E-02  0.1481893E-01  0.1509916E-01    10.544  0.6336703E-04  0.2174130E-02  0.7328149E-03
   548.764  0.1508223E-02  0.1480937E-01  0.1510261E-01    10.544  0.6329978E-04  0.2159391E-02  0.7509446E-03
   548.768  0.1508297E-02  0.1479843E-01  0.1510486E-01    10.544  0.6330765E-04  0.2143961E-02  0.7706485E-03
   548.772  0.1508401E-02  0.1478636E-01  0.1510779E-01    10.544  0.6336998E-04  0.2126799E-02  0.7914677E-03
   548.776  0.1508545E-02  0.1477461E-01  0.1511267E-01    10.544  0.6346689E-04  0.2110171E-02  0.8101400E-03
   548.780  0.1508724E-02  0.1476292E-01  0.1511915E-01    10.544  0.6359679E-04  0.2093635E-02  0.8272011E-03
   548.784  0.1508930E-02  0.1475153E-01  0.1512602E-01    10.544  0.6375205E-04  0.2077031E-02  0.8437947E-03
   548.788  0.1509157E-02  0.1474045E-01  0.1513353E-01    10.544  0.6392643E-04  0.2061331E-02  0.8589386E-03
   548.792  0.1509399E-02  0.1472979E-01  0.1514085E-01    10.544  0.6411709E-04  0.2046369E-02  0.8726547E-03
   548.796  0.1509647E-02  0.1471970E-01  0.1514678E-01    10.544  0.6431681E-04  0.2032472E-02  0.8841613E-03
   548.800  0.1509896E-02  0.1471034E-01  0.1515363E-01    10.544  0.6452249E-04  0.2019255E-02  0.8911515E-03
   548.804  0.1510140E-02  0.1470551E-01  0.1515668E-01    10.544  0.6472972E-04  0.2013041E-02  0.8990413E-03
   548.808  0.1510374E-02  0.1469613E-01  0.1515809E-01    10.544  0.6493294E-04  0.1999173E-02  0.9042622E-03
   548.812  0.1510591E-02  0.1468944E-01  0.1515665E-01    10.544  0.6512827E-04  0.1989499E-02  0.9068451E-03
   548.816  0.1510778E-02  0.1468428E-01  0.1515394E-01    10.544  0.6530254E-04  0.1981821E-02  0.9073348E-03
   548.820  0.1510927E-02  0.1468036E-01  0.1514824E-01    10.544  0.6544357E-04  0.1975224E-02  0.9058557E-03
   548.824  0.1511034E-02  0.1467775E-01  0.1514075E-01    10.544  0.6554429E-04  0.1970953E-02  0.9023037E-03
   548.828  0.1511099E-02  0.1467639E-01  0.1513150E-01    10.544  0.6560147E-04  0.1967529E-02  0.8963072E-03
   548.832  0.1511122E-02  0.1467672E-01  0.1512163E-01    10.544  0.6561405E-04  0.1965545E-02  0.8906630E-03
   548.837  0.1511095E-02  0.1467877E-01  0.1510997E-01    10.544  0.6560429E-04  0.1965101E-02  0.8853093E-03
   548.841  0.1511002E-02  0.1468173E-01  0.1509665E-01    10.544  0.6559978E-04  0.1963415E-02  0.8805645E-03
   548.845  0.1510847E-02  0.1468545E-01  0.1507840E-01    10.544  0.6560161E-04  0.1960332E-02  0.8757437E-03
   548.849  0.1510659E-02  0.1468902E-01  0.1506046E-01    10.544  0.6564264E-04  0.1954785E-02  0.8728379E-03
   548.853  0.1510451E-02  0.1469082E-01  0.1504410E-01    10.544  0.6572994E-04  0.1947941E-02  0.8730950E-03
   548.857  0.1510227E-02  0.1469144E-01  0.1502842E-01    10.544  0.6586181E-04  0.1939256E-02  0.8757861E-03
   548.861  0.1509995E-02  0.1469122E-01  0.1501473E-01    10.544  0.6603481E-04  0.1931057E-02  0.8811705E-03
   548.865  0.1509761E-02  0.1468961E-01  0.1500265E-01    10.545  0.6624344E-04  0.1923109E-02  0.8886792E-03
   548.869  0.1509531E-02  0.1468637E-01  0.1499181E-01    10.545  0.6648300E-04  0.1914724E-02  0.8965158E-03
   548.873  0.1509309E-02  0.1468355E-01  0.1498459E-01    10.545  0.6674577E-04  0.1908891E-02  0.9017645E-03
   548.877  0.1509092E-02  0.1468183E-01  0.1497944E-01    10.545  0.6702857E-04  0.1905492E-02  0.9016673E-03
   548.881  0.1508882E-02  0.1468233E-01  0.1497851E-01    10.545  0.6732316E-04  0.1905618E-02  0.8986709E-03
   548.885  0.1508684E-02  0.1468156E-01  0.1497783E-01    10.545  0.6762190E-04  0.1905952E-02  0.8941757E-03
   548.889  0.1508505E-02  0.1467966E-01  0.1497737E-01    10.545  0.6791707E-04  0.1907331E-02  0.8880632E-03
   548.893  0.1508349E-02  0.1467657E-01  0.1497764E-01    10.545  0.6820068E-04  0.1910081E-02  0.8811114E-03
   548.897  0.1508222E-02  0.1467270E-01  0.1497875E-01    10.545  0.6846556E-04  0.1913551E-02  0.8734876E-03
   548.901  0.1508125E-02  0.1466775E-01  0.1498055E-01    10.545  0.6870479E-04  0.1919173E-02  0.8653736E-03
   548.905  0.1508063E-02  0.1466174E-01  0.1498322E-01    10.545  0.6891250E-04  0.1926429E-02  0.8564122E-03
   548.909  0.1508036E-02  0.1466003E-01  0.1499121E-01    10.545  0.6908367E-04  0.1927660E-02  0.8400586E-03
   548.913  0.1508044E-02  0.1466227E-01  0.1500412E-01    10.545  0.6921491E-04  0.1924641E-02  0.8175065E-03
   548.917  0.1508088E-02  0.1466456E-01  0.1501816E-01    10.545  0.6930258E-04  0.1922557E-02  0.7936548E-03
   548.921  0.1508166E-02  0.1466670E-01  0.1503306E-01    10.545  0.6934634E-04  0.1921076E-02  0.7693002E-03
   548.925  0.1508276E-02  0.1466890E-01  0.1504788E-01    10.545  0.6934508E-04  0.1920223E-02  0.7451474E-03
   548.929  0.1508414E-02  0.1467105E-01  0.1506288E-01    10.545  0.6930021E-04  0.1919595E-02  0.7219145E-03
   548.933  0.1508577E-02  0.1467323E-01  0.1507769E-01    10.545  0.6921251E-04  0.1919776E-02  0.7004094E-03
   548.937  0.1508760E-02  0.1467465E-01  0.1509195E-01    10.545  0.6908722E-04  0.1921182E-02  0.6804172E-03
   548.941  0.1508963E-02  0.1467523E-01  0.1510472E-01    10.545  0.6893139E-04  0.1922819E-02  0.6627415E-03
   548.946  0.1509182E-02  0.1467663E-01  0.1511662E-01    10.545  0.6875132E-04  0.1924089E-02  0.6474170E-03
   548.950  0.1509408E-02  0.1467779E-01  0.1512669E-01    10.545  0.6855222E-04  0.1925813E-02  0.6347176E-03
   548.954  0.1509639E-02  0.1467860E-01  0.1513478E-01    10.545  0.6833856E-04  0.1928489E-02  0.6245527E-03
   548.958  0.1509866E-02  0.1467953E-01  0.1513973E-01    10.545  0.6811879E-04  0.1931129E-02  0.6181603E-03
   548.962  0.1510086E-02  0.1467776E-01  0.1514355E-01    10.545  0.6789894E-04  0.1935015E-02  0.6149665E-03
   548.966  0.1510293E-02  0.1467840E-01  0.1514532E-01    10.545  0.6768520E-04  0.1938624E-02  0.6154262E-03
   548.970  0.1510480E-02  0.1467879E-01  0.1514440E-01    10.545  0.6748341E-04  0.1942347E-02  0.6189259E-03
   548.974  0.1510653E-02  0.1467934E-01  0.1514145E-01    10.545  0.6730863E-04  0.1946955E-02  0.6252536E-03
   548.978  0.1510810E-02  0.1468055E-01  0.1513964E-01    10.545  0.6717165E-04  0.1946674E-02  0.6313656E-03
   548.982  0.1510949E-02  0.1468471E-01  0.1513893E-01    10.545  0.6707606E-04  0.1942719E-02  0.6361750E-03
   548.986  0.1511065E-02  0.1468958E-01  0.1513656E-01    10.545  0.6702447E-04  0.1937159E-02  0.6422888E-03
   548.990  0.1511176E-02  0.1469399E-01  0.1513493E-01    10.545  0.6698595E-04  0.1932512E-02  0.6479843E-03
   548.994  0.1511290E-02  0.1469748E-01  0.1513323E-01    10.545  0.6694631E-04  0.1928593E-02  0.6525090E-03
   548.998  0.1511403E-02  0.1470021E-01  0.1513268E-01    10.545  0.6690715E-04  0.1925407E-02  0.6562662E-03
   549.002  0.1511513E-02  0.1470174E-01  0.1513201E-01    10.545  0.6686989E-04  0.1920798E-02  0.6591061E-03
   549.006  0.1511617E-02  0.1470382E-01  0.1513220E-01    10.545  0.6683489E-04  0.1918358E-02  0.6612772E-03
   549.010  0.1511712E-02  0.1470653E-01  0.1513470E-01    10.546  0.6680334E-04  0.1915806E-02  0.6645471E-03
   549.014  0.1511796E-02  0.1470853E-01  0.1513377E-01    10.546  0.6677541E-04  0.1913939E-02  0.6649639E-03
   549.018  0.1511867E-02  0.1471112E-01  0.1513313E-01    10.546  0.6675288E-04  0.1912373E-02  0.6645421E-03
   549.022  0.1511923E-02  0.1471415E-01  0.1513160E-01    10.546  0.6673539E-04  0.1910346E-02  0.6639129E-03
   549.026  0.1511964E-02  0.1471733E-01  0.1513008E-01    10.546  0.6672356E-04  0.1908856E-02  0.6628209E-03
   549.030  0.1511986E-02  0.1472029E-01  0.1512936E-01    10.546  0.6671797E-04  0.1906430E-02  0.6620779E-03
   549.034  0.1511995E-02  0.1472330E-01  0.1512844E-01    10.546  0.6671801E-04  0.1903547E-02  0.6613695E-03
   549.038  0.1511976E-02  0.1472569E-01  0.1512460E-01    10.546  0.6672658E-04  0.1901688E-02  0.6606498E-03
   549.042  0.1511879E-02  0.1472725E-01  0.1511507E-01    10.546  0.6676054E-04  0.1900560E-02  0.6597158E-03
   549.046  0.1511708E-02  0.1472875E-01  0.1510036E-01    10.546  0.6681872E-04  0.1899559E-02  0.6622470E-03
   549.050  0.1511466E-02  0.1473112E-01  0.1507983E-01    10.546  0.6689674E-04  0.1899604E-02  0.6650068E-03
   549.054  0.1511145E-02  0.1473132E-01  0.1505459E-01    10.546  0.6697975E-04  0.1898569E-02  0.6710711E-03
   549.058  0.1510753E-02  0.1473156E-01  0.1502668E-01    10.546  0.6706938E-04  0.1898417E-02  0.6807623E-03
   549.062  0.1510300E-02  0.1473346E-01  0.1499944E-01    10.546  0.6716640E-04  0.1900414E-02  0.6987207E-03
   549.066  0.1509798E-02  0.1474295E-01  0.1498056E-01    10.546  0.6727131E-04  0.1898327E-02  0.7143111E-03
   549.070  0.1509260E-02  0.1475453E-01  0.1496240E-01    10.546  0.6738416E-04  0.1895072E-02  0.7312329E-03
   549.075  0.1508697E-02  0.1476456E-01  0.1494769E-01    10.546  0.6750290E-04  0.1893414E-02  0.7463320E-03
   549.079  0.1508126E-02  0.1477280E-01  0.1493477E-01    10.546  0.6762579E-04  0.1892355E-02  0.7614834E-03
   549.083  0.1507560E-02  0.1477874E-01  0.1492419E-01    10.546  0.6774800E-04  0.1892013E-02  0.7760151E-03
   549.087  0.1507001E-02  0.1478348E-01  0.1491519E-01    10.546  0.6788227E-04  0.1891262E-02  0.7899498E-03
   549.091  0.1506428E-02  0.1478746E-01  0.1490774E-01    10.546  0.6807600E-04  0.1887772E-02  0.8030487E-03
   549.095  0.1505853E-02  0.1479076E-01  0.1490157E-01    10.546  0.6832138E-04  0.1882283E-02  0.8148960E-03
   549.099  0.1505291E-02  0.1479238E-01  0.1489741E-01    10.546  0.6860825E-04  0.1875420E-02  0.8253403E-03
   549.103  0.1504756E-02  0.1479242E-01  0.1489529E-01    10.546  0.6892596E-04  0.1868112E-02  0.8345142E-03
   549.107  0.1504263E-02  0.1479057E-01  0.1489560E-01    10.546  0.6926357E-04  0.1861845E-02  0.8417651E-03
   549.111  0.1503823E-02  0.1478668E-01  0.1489989E-01    10.546  0.6961121E-04  0.1855751E-02  0.8499985E-03
   549.115  0.1503450E-02  0.1479211E-01  0.1491730E-01    10.546  0.6996002E-04  0.1839295E-02  0.8406685E-03
   549.119  0.1503143E-02  0.1480069E-01  0.1494234E-01    10.546  0.7029087E-04  0.1821137E-02  0.8253933E-03
   549.123  0.1502907E-02  0.1480803E-01  0.1497022E-01    10.546  0.7059217E-04  0.1806332E-02  0.8101605E-03
   549.127  0.1502748E-02  0.1481361E-01  0.1500123E-01    10.546  0.7085823E-04  0.1794222E-02  0.7966815E-03
   549.131  0.1502672E-02  0.1481533E-01  0.1503429E-01    10.546  0.7108532E-04  0.1786975E-02  0.7860476E-03
   549.135  0.1502669E-02  0.1481413E-01  0.1506618E-01    10.546  0.7128864E-04  0.1784153E-02  0.7804036E-03
   549.139  0.1502731E-02  0.1481223E-01  0.1509920E-01    10.546  0.7147721E-04  0.1788066E-02  0.7866733E-03
   549.143  0.1502858E-02  0.1481007E-01  0.1513115E-01    10.546  0.7164875E-04  0.1799854E-02  0.8036122E-03
   549.147  0.1503048E-02  0.1480671E-01  0.1516243E-01    10.547  0.7180012E-04  0.1812136E-02  0.8252581E-03
   549.151  0.1503296E-02  0.1480490E-01  0.1519444E-01    10.547  0.7192802E-04  0.1821816E-02  0.8459244E-03
   549.155  0.1503596E-02  0.1480093E-01  0.1522342E-01    10.547  0.7202736E-04  0.1832087E-02  0.8679553E-03
   549.159  0.1503941E-02  0.1479557E-01  0.1524961E-01    10.547  0.7209292E-04  0.1844400E-02  0.8897601E-03
   549.163  0.1504315E-02  0.1478904E-01  0.1527038E-01    10.547  0.7211294E-04  0.1857984E-02  0.9096290E-03
   549.167  0.1504709E-02  0.1478102E-01  0.1528816E-01    10.547  0.7208092E-04  0.1872337E-02  0.9276129E-03
   549.171  0.1505111E-02  0.1477208E-01  0.1530274E-01    10.547  0.7199374E-04  0.1887066E-02  0.9413150E-03
   549.175  0.1505513E-02  0.1476093E-01  0.1531142E-01    10.547  0.7184990E-04  0.1902191E-02  0.9530841E-03
   549.179  0.1505904E-02  0.1474973E-01  0.1531249E-01    10.547  0.7164877E-04  0.1915749E-02  0.9626374E-03
   549.183  0.1506273E-02  0.1473762E-01  0.1531005E-01    10.547  0.7139278E-04  0.1928633E-02  0.9678286E-03
   549.187  0.1506612E-02  0.1472717E-01  0.1530500E-01    10.547  0.7108661E-04  0.1935794E-02  0.9674899E-03
   549.191  0.1506911E-02  0.1471558E-01  0.1529820E-01    10.547  0.7073791E-04  0.1940506E-02  0.9627790E-03
   549.195  0.1507165E-02  0.1470386E-01  0.1528232E-01    10.547  0.7035536E-04  0.1943216E-02  0.9612079E-03
   549.199  0.1507423E-02  0.1469441E-01  0.1527018E-01    10.547  0.6993901E-04  0.1939804E-02  0.9570503E-03
   549.203  0.1507694E-02  0.1468923E-01  0.1526418E-01    10.547  0.6949736E-04  0.1927121E-02  0.9471531E-03
   549.207  0.1507972E-02  0.1468257E-01  0.1525652E-01    10.547  0.6904360E-04  0.1913987E-02  0.9381794E-03
   549.211  0.1508248E-02  0.1467416E-01  0.1524760E-01    10.547  0.6859013E-04  0.1900753E-02  0.9293740E-03
   549.216  0.1508518E-02  0.1466556E-01  0.1523736E-01    10.547  0.6815451E-04  0.1886946E-02  0.9231520E-03
   549.220  0.1508787E-02  0.1465879E-01  0.1522991E-01    10.547  0.6776321E-04  0.1878593E-02  0.9274541E-03
   549.224  0.1509045E-02  0.1465054E-01  0.1522127E-01    10.547  0.6742815E-04  0.1868973E-02  0.9355642E-03
   549.228  0.1509284E-02  0.1464378E-01  0.1521249E-01    10.547  0.6715836E-04  0.1858425E-02  0.9453716E-03
   549.232  0.1509499E-02  0.1463652E-01  0.1520173E-01    10.547  0.6696104E-04  0.1847836E-02  0.9579150E-03
   549.236  0.1509683E-02  0.1462898E-01  0.1518869E-01    10.547  0.6684250E-04  0.1836619E-02  0.9738785E-03
   549.240  0.1509858E-02  0.1462223E-01  0.1517781E-01    10.547  0.6676301E-04  0.1826493E-02  0.9928644E-03
   549.244  0.1510042E-02  0.1461542E-01  0.1516910E-01    10.547  0.6668848E-04  0.1815375E-02  0.1009295E-02
   549.248  0.1510231E-02  0.1460916E-01  0.1516218E-01    10.547  0.6662148E-04  0.1803602E-02  0.1023220E-02
   549.252  0.1510418E-02  0.1460278E-01  0.1515534E-01    10.547  0.6656506E-04  0.1791598E-02  0.1033625E-02
   549.256  0.1510600E-02  0.1459672E-01  0.1514926E-01    10.547  0.6652122E-04  0.1778912E-02  0.1042027E-02
   549.260  0.1510772E-02  0.1459132E-01  0.1514468E-01    10.547  0.6649236E-04  0.1765296E-02  0.1048012E-02
   549.264  0.1510928E-02  0.1458828E-01  0.1514116E-01    10.547  0.6647855E-04  0.1749097E-02  0.1050143E-02
   549.268  0.1511066E-02  0.1458536E-01  0.1513854E-01    10.547  0.6648135E-04  0.1732996E-02  0.1050519E-02
   549.272  0.1511181E-02  0.1458363E-01  0.1513439E-01    10.548  0.6650089E-04  0.1717496E-02  0.1049797E-02
   549.276  0.1511270E-02  0.1458639E-01  0.1513562E-01    10.548  0.6653696E-04  0.1706523E-02  0.1056396E-02
   549.280  0.1511331E-02  0.1459259E-01  0.1513746E-01    10.548  0.6658877E-04  0.1698823E-02  0.1063521E-02
   549.284  0.1511375E-02  0.1459923E-01  0.1513879E-01    10.548  0.6666217E-04  0.1690477E-02  0.1069723E-02
   549.288  0.1511418E-02  0.1460574E-01  0.1514104E-01    10.548  0.6673649E-04  0.1682392E-02  0.1075594E-02
   549.292  0.1511461E-02  0.1460978E-01  0.1514309E-01    10.548  0.6680686E-04  0.1676481E-02  0.1081805E-02
   549.296  0.1511504E-02  0.1461304E-01  0.1514543E-01    10.548  0.6687223E-04  0.1672361E-02  0.1087157E-02
   549.300  0.1511545E-02  0.1461620E-01  0.1514741E-01    10.548  0.6693108E-04  0.1668942E-02  0.1092195E-02
   549.304  0.1511574E-02  0.1461913E-01  0.1514847E-01    10.548  0.6698391E-04  0.1666139E-02  0.1097025E-02
   549.308  0.1511590E-02  0.1462245E-01  0.1514900E-01    10.548  0.6703137E-04  0.1663799E-02  0.1101422E-02
   549.312  0.1511574E-02  0.1462564E-01  0.1514652E-01    10.548  0.6705883E-04  0.1662460E-02  0.1106373E-02
   549.316  0.1511507E-02  0.1462830E-01  0.1514041E-01    10.548  0.6706308E-04  0.1662710E-02  0.1109951E-02
   549.320  0.1511378E-02  0.1463203E-01  0.1513006E-01    10.548  0.6702825E-04  0.1663353E-02  0.1110776E-02
   549.324  0.1511189E-02  0.1463702E-01  0.1511881E-01    10.548  0.6695505E-04  0.1667726E-02  0.1107713E-02
   549.328  0.1510952E-02  0.1464334E-01  0.1510473E-01    10.548  0.6685279E-04  0.1674375E-02  0.1103166E-02
   549.332  0.1510671E-02  0.1465133E-01  0.1509278E-01    10.548  0.6672794E-04  0.1681238E-02  0.1099154E-02
   549.336  0.1510350E-02  0.1465919E-01  0.1508028E-01    10.548  0.6658363E-04  0.1688234E-02  0.1095268E-02
   549.340  0.1509997E-02  0.1466674E-01  0.1506815E-01    10.548  0.6642428E-04  0.1694521E-02  0.1089480E-02
   549.344  0.1509621E-02  0.1467358E-01  0.1505606E-01    10.548  0.6625301E-04  0.1700079E-02  0.1083532E-02
   549.348  0.1509231E-02  0.1468392E-01  0.1504554E-01    10.548  0.6607524E-04  0.1706025E-02  0.1074588E-02
   549.352  0.1508835E-02  0.1468938E-01  0.1503677E-01    10.548  0.6589474E-04  0.1707347E-02  0.1068385E-02
   549.356  0.1508443E-02  0.1469178E-01  0.1502831E-01    10.548  0.6571640E-04  0.1709298E-02  0.1060718E-02
   549.360  0.1508065E-02  0.1469199E-01  0.1502034E-01    10.548  0.6554435E-04  0.1710825E-02  0.1054094E-02
   549.364  0.1507698E-02  0.1468785E-01  0.1501092E-01    10.548  0.6536782E-04  0.1714731E-02  0.1047505E-02
   549.368  0.1507343E-02  0.1468363E-01  0.1500206E-01    10.548  0.6518433E-04  0.1714625E-02  0.1037004E-02
   549.372  0.1507011E-02  0.1467887E-01  0.1499428E-01    10.548  0.6499842E-04  0.1716197E-02  0.1023722E-02
   549.376  0.1506708E-02  0.1467125E-01  0.1498771E-01    10.548  0.6481499E-04  0.1712337E-02  0.1007875E-02
   549.380  0.1506442E-02  0.1466538E-01  0.1498326E-01    10.549  0.6463780E-04  0.1706270E-02  0.9911630E-03
   549.384  0.1506220E-02  0.1465398E-01  0.1497990E-01    10.549  0.6447245E-04  0.1700970E-02  0.9734042E-03
   549.388  0.1506047E-02  0.1464131E-01  0.1497763E-01    10.549  0.6432213E-04  0.1694675E-02  0.9557318E-03
   549.392  0.1505929E-02  0.1462910E-01  0.1497889E-01    10.549  0.6419025E-04  0.1690936E-02  0.9431309E-03
   549.397  0.1505868E-02  0.1461752E-01  0.1498411E-01    10.549  0.6407904E-04  0.1689621E-02  0.9367443E-03
   549.400  0.1505865E-02  0.1460649E-01  0.1499396E-01    10.549  0.6399236E-04  0.1694473E-02  0.9383574E-03
   549.404  0.1505922E-02  0.1459752E-01  0.1500487E-01    10.549  0.6393150E-04  0.1696271E-02  0.9425768E-03
   549.409  0.1506035E-02  0.1458893E-01  0.1501711E-01    10.549  0.6389773E-04  0.1699371E-02  0.9479423E-03
   549.413  0.1506202E-02  0.1458620E-01  0.1503698E-01    10.549  0.6389201E-04  0.1703174E-02  0.9495168E-03
   549.417  0.1506420E-02  0.1458639E-01  0.1505908E-01    10.549  0.6391413E-04  0.1706282E-02  0.9531971E-03
   549.421  0.1506681E-02  0.1458666E-01  0.1508329E-01    10.549  0.6396252E-04  0.1707491E-02  0.9600648E-03
   549.425  0.1506981E-02  0.1458701E-01  0.1510599E-01    10.549  0.6403653E-04  0.1708065E-02  0.9685237E-03
   549.429  0.1507312E-02  0.1458639E-01  0.1512735E-01    10.549  0.6413294E-04  0.1709356E-02  0.9779165E-03
   549.433  0.1507664E-02  0.1458571E-01  0.1514644E-01    10.549  0.6425135E-04  0.1709145E-02  0.9877072E-03
   549.437  0.1508028E-02  0.1458478E-01  0.1516218E-01    10.549  0.6438760E-04  0.1708466E-02  0.9984166E-03
   549.441  0.1508395E-02  0.1458328E-01  0.1517568E-01    10.549  0.6453931E-04  0.1707404E-02  0.1008327E-02
   549.445  0.1508757E-02  0.1458133E-01  0.1518550E-01    10.549  0.6470195E-04  0.1706064E-02  0.1018510E-02
   549.449  0.1509105E-02  0.1457930E-01  0.1519199E-01    10.549  0.6487230E-04  0.1704643E-02  0.1027650E-02
   549.453  0.1509431E-02  0.1457712E-01  0.1519454E-01    10.549  0.6504533E-04  0.1702705E-02  0.1036999E-02
   549.457  0.1509726E-02  0.1457490E-01  0.1519247E-01    10.549  0.6521794E-04  0.1700305E-02  0.1045111E-02
   549.461  0.1509988E-02  0.1457304E-01  0.1518742E-01    10.549  0.6538303E-04  0.1697268E-02  0.1052733E-02
   549.465  0.1510217E-02  0.1457218E-01  0.1518061E-01    10.549  0.6553578E-04  0.1695350E-02  0.1059761E-02
   549.469  0.1510414E-02  0.1457333E-01  0.1517393E-01    10.549  0.6568078E-04  0.1695154E-02  0.1067609E-02
   549.473  0.1510585E-02  0.1457458E-01  0.1516567E-01    10.549  0.6582642E-04  0.1694198E-02  0.1071358E-02
   549.477  0.1510722E-02  0.1457545E-01  0.1515732E-01    10.549  0.6596961E-04  0.1693499E-02  0.1071605E-02
   549.481  0.1510815E-02  0.1457715E-01  0.1514705E-01    10.549  0.6610092E-04  0.1692881E-02  0.1069059E-02
   549.485  0.1510882E-02  0.1457931E-01  0.1513785E-01    10.549  0.6622439E-04  0.1692532E-02  0.1065532E-02
   549.489  0.1510930E-02  0.1458207E-01  0.1512846E-01    10.550  0.6633844E-04  0.1692501E-02  0.1064052E-02
   549.493  0.1510964E-02  0.1458468E-01  0.1512177E-01    10.550  0.6643857E-04  0.1692633E-02  0.1060951E-02
   549.497  0.1510963E-02  0.1458748E-01  0.1511526E-01    10.550  0.6654858E-04  0.1691705E-02  0.1058238E-02
   549.501  0.1510891E-02  0.1459211E-01  0.1510560E-01    10.550  0.6667467E-04  0.1689075E-02  0.1051764E-02
   549.505  0.1510741E-02  0.1459676E-01  0.1509156E-01    10.550  0.6680166E-04  0.1685866E-02  0.1041093E-02
   549.509  0.1510516E-02  0.1460175E-01  0.1507420E-01    10.550  0.6692644E-04  0.1681901E-02  0.1025178E-02
   549.513  0.1510191E-02  0.1460827E-01  0.1505219E-01    10.550  0.6709638E-04  0.1675094E-02  0.1006796E-02
   549.517  0.1509746E-02  0.1461691E-01  0.1502543E-01    10.550  0.6735165E-04  0.1664082E-02  0.9873643E-03
   549.521  0.1509192E-02  0.1462743E-01  0.1499644E-01    10.550  0.6768666E-04  0.1649858E-02  0.9679264E-03
   549.525  0.1508543E-02  0.1463691E-01  0.1496560E-01    10.550  0.6809521E-04  0.1632089E-02  0.9489119E-03
   549.529  0.1507823E-02  0.1464784E-01  0.1493483E-01    10.550  0.6857612E-04  0.1615701E-02  0.9319408E-03
   549.533  0.1507061E-02  0.1466142E-01  0.1490679E-01    10.550  0.6912960E-04  0.1600827E-02  0.9213142E-03
   549.537  0.1506277E-02  0.1467775E-01  0.1488644E-01    10.550  0.6973908E-04  0.1582396E-02  0.9092252E-03
   549.541  0.1505490E-02  0.1469066E-01  0.1486844E-01    10.550  0.7038771E-04  0.1566522E-02  0.8985691E-03
   549.545  0.1504719E-02  0.1469975E-01  0.1485257E-01    10.550  0.7105609E-04  0.1553011E-02  0.8885431E-03
   549.549  0.1503977E-02  0.1470407E-01  0.1483779E-01    10.550  0.7172556E-04  0.1542615E-02  0.8785936E-03
   549.553  0.1503284E-02  0.1470326E-01  0.1482424E-01    10.550  0.7237344E-04  0.1535809E-02  0.8682952E-03
   549.557  0.1502657E-02  0.1469668E-01  0.1481288E-01    10.550  0.7297871E-04  0.1532669E-02  0.8584137E-03
   549.561  0.1502113E-02  0.1468461E-01  0.1480374E-01    10.550  0.7351999E-04  0.1534223E-02  0.8480611E-03
   549.565  0.1501666E-02  0.1466690E-01  0.1479753E-01    10.550  0.7397829E-04  0.1540193E-02  0.8373294E-03
   549.569  0.1501327E-02  0.1464811E-01  0.1479525E-01    10.550  0.7433929E-04  0.1551127E-02  0.8269239E-03
   549.573  0.1501107E-02  0.1463186E-01  0.1480144E-01    10.550  0.7459020E-04  0.1561775E-02  0.8102997E-03
   549.577  0.1501008E-02  0.1461221E-01  0.1481105E-01    10.550  0.7472358E-04  0.1575865E-02  0.7923943E-03
   549.581  0.1501027E-02  0.1459852E-01  0.1483108E-01    10.550  0.7473772E-04  0.1582772E-02  0.7636982E-03
   549.585  0.1501166E-02  0.1458468E-01  0.1485387E-01    10.550  0.7463286E-04  0.1589458E-02  0.7323994E-03
   549.589  0.1501419E-02  0.1456841E-01  0.1487817E-01    10.551  0.7441484E-04  0.1597875E-02  0.7050087E-03
   549.593  0.1501781E-02  0.1455162E-01  0.1490297E-01    10.551  0.7409289E-04  0.1608342E-02  0.6811166E-03
   549.597  0.1502241E-02  0.1453155E-01  0.1492761E-01    10.551  0.7368015E-04  0.1621822E-02  0.6623756E-03
   549.601  0.1502788E-02  0.1451362E-01  0.1495091E-01    10.551  0.7319259E-04  0.1634020E-02  0.6492194E-03
   549.605  0.1503409E-02  0.1449706E-01  0.1497381E-01    10.551  0.7264703E-04  0.1648753E-02  0.6430816E-03
   549.609  0.1504088E-02  0.1448077E-01  0.1499462E-01    10.551  0.7206397E-04  0.1664089E-02  0.6405801E-03
   549.613  0.1504808E-02  0.1446543E-01  0.1501143E-01    10.551  0.7146317E-04  0.1679177E-02  0.6414726E-03
   549.617  0.1505548E-02  0.1445262E-01  0.1502468E-01    10.551  0.7086534E-04  0.1693408E-02  0.6439241E-03
   549.621  0.1506291E-02  0.1444127E-01  0.1503613E-01    10.551  0.7028915E-04  0.1708250E-02  0.6490237E-03
   549.625  0.1507017E-02  0.1443216E-01  0.1504457E-01    10.551  0.6975315E-04  0.1722439E-02  0.6551444E-03
   549.629  0.1507708E-02  0.1443177E-01  0.1505378E-01    10.551  0.6927246E-04  0.1726244E-02  0.6615399E-03
   549.633  0.1508346E-02  0.1443400E-01  0.1506002E-01    10.551  0.6885931E-04  0.1728154E-02  0.6662314E-03
   549.637  0.1508914E-02  0.1443716E-01  0.1505927E-01    10.551  0.6852367E-04  0.1730478E-02  0.6686186E-03
   549.641  0.1509397E-02  0.1444156E-01  0.1505092E-01    10.551  0.6827211E-04  0.1733732E-02  0.6682957E-03
   549.645  0.1509788E-02  0.1444649E-01  0.1503631E-01    10.551  0.6810522E-04  0.1737219E-02  0.6674764E-03
   549.649  0.1510106E-02  0.1445193E-01  0.1501974E-01    10.551  0.6798047E-04  0.1741076E-02  0.6686447E-03
   549.653  0.1510354E-02  0.1445778E-01  0.1500136E-01    10.551  0.6789494E-04  0.1745674E-02  0.6701364E-03
   549.657  0.1510530E-02  0.1446332E-01  0.1498092E-01    10.551  0.6785879E-04  0.1749725E-02  0.6750612E-03
   549.661  0.1510636E-02  0.1446831E-01  0.1495912E-01    10.551  0.6786372E-04  0.1753516E-02  0.6824291E-03
   549.665  0.1510718E-02  0.1447296E-01  0.1493738E-01    10.551  0.6784685E-04  0.1756778E-02  0.6914910E-03
   549.669  0.1510798E-02  0.1447789E-01  0.1492068E-01    10.551  0.6781300E-04  0.1758155E-02  0.7012943E-03
   549.673  0.1510869E-02  0.1448239E-01  0.1490677E-01    10.551  0.6777362E-04  0.1758339E-02  0.7105329E-03
   549.677  0.1510928E-02  0.1448636E-01  0.1489577E-01    10.551  0.6773647E-04  0.1756626E-02  0.7205777E-03
   549.681  0.1510967E-02  0.1449037E-01  0.1488492E-01    10.551  0.6769158E-04  0.1754160E-02  0.7319614E-03
   549.685  0.1510975E-02  0.1449502E-01  0.1487374E-01    10.551  0.6762898E-04  0.1752013E-02  0.7430299E-03
   549.689  0.1510949E-02  0.1450197E-01  0.1486374E-01    10.551  0.6755219E-04  0.1748960E-02  0.7492157E-03
   549.693  0.1510870E-02  0.1450938E-01  0.1485167E-01    10.551  0.6746919E-04  0.1746891E-02  0.7575352E-03
   549.697  0.1510738E-02  0.1451681E-01  0.1483688E-01    10.552  0.6738327E-04  0.1745580E-02  0.7674661E-03
   549.701  0.1510556E-02  0.1452471E-01  0.1481882E-01    10.552  0.6729775E-04  0.1744136E-02  0.7791833E-03
   549.705  0.1510329E-02  0.1453296E-01  0.1479994E-01    10.552  0.6721554E-04  0.1742825E-02  0.7932957E-03
   549.709  0.1510063E-02  0.1454141E-01  0.1477846E-01    10.552  0.6713901E-04  0.1741859E-02  0.8086657E-03
   549.713  0.1509764E-02  0.1454931E-01  0.1475732E-01    10.552  0.6707013E-04  0.1740760E-02  0.8241228E-03
   549.717  0.1509447E-02  0.1455653E-01  0.1473587E-01    10.552  0.6700797E-04  0.1739306E-02  0.8392668E-03
   549.721  0.1509122E-02  0.1456700E-01  0.1472035E-01    10.552  0.6695261E-04  0.1743069E-02  0.8561995E-03
   549.725  0.1508797E-02  0.1457863E-01  0.1470709E-01    10.552  0.6690489E-04  0.1745771E-02  0.8720245E-03
   549.730  0.1508480E-02  0.1459364E-01  0.1469975E-01    10.552  0.6686610E-04  0.1745112E-02  0.8777735E-03
   549.734  0.1508178E-02  0.1460761E-01  0.1469414E-01    10.552  0.6683604E-04  0.1743915E-02  0.8804126E-03
   549.737  0.1507896E-02  0.1461807E-01  0.1468878E-01    10.552  0.6680980E-04  0.1743285E-02  0.8816216E-03
   549.742  0.1507639E-02  0.1462587E-01  0.1468295E-01    10.552  0.6678378E-04  0.1743847E-02  0.8805462E-03
   549.745  0.1507412E-02  0.1462993E-01  0.1467972E-01    10.552  0.6675926E-04  0.1740613E-02  0.8755891E-03
   549.750  0.1507228E-02  0.1463458E-01  0.1467778E-01    10.552  0.6673188E-04  0.1740695E-02  0.8684203E-03
   549.754  0.1507091E-02  0.1463721E-01  0.1467691E-01    10.552  0.6670200E-04  0.1740828E-02  0.8600770E-03
   549.758  0.1506997E-02  0.1463778E-01  0.1467700E-01    10.552  0.6668133E-04  0.1740839E-02  0.8507492E-03
   549.762  0.1506938E-02  0.1463376E-01  0.1467694E-01    10.552  0.6668636E-04  0.1736605E-02  0.8409819E-03
   549.766  0.1506915E-02  0.1463120E-01  0.1467594E-01    10.552  0.6671665E-04  0.1736513E-02  0.8315194E-03
   549.770  0.1506928E-02  0.1462803E-01  0.1467522E-01    10.552  0.6677231E-04  0.1735852E-02  0.8220361E-03
   549.774  0.1506976E-02  0.1462408E-01  0.1467497E-01    10.552  0.6684971E-04  0.1734285E-02  0.8138682E-03
   549.778  0.1507049E-02  0.1461794E-01  0.1467465E-01    10.552  0.6693914E-04  0.1732628E-02  0.8056175E-03
   549.782  0.1507145E-02  0.1461418E-01  0.1467583E-01    10.552  0.6703724E-04  0.1727896E-02  0.7958844E-03
   549.786  0.1507262E-02  0.1461143E-01  0.1467702E-01    10.552  0.6714302E-04  0.1720525E-02  0.7874007E-03
   549.790  0.1507397E-02  0.1460584E-01  0.1467600E-01    10.552  0.6725488E-04  0.1717234E-02  0.7763959E-03
   549.794  0.1507547E-02  0.1459991E-01  0.1467465E-01    10.552  0.6737077E-04  0.1714355E-02  0.7664748E-03
   549.798  0.1507708E-02  0.1459501E-01  0.1467303E-01    10.552  0.6748776E-04  0.1712313E-02  0.7578671E-03
   549.802  0.1507876E-02  0.1459038E-01  0.1467165E-01    10.552  0.6760248E-04  0.1710423E-02  0.7505752E-03
   549.806  0.1508049E-02  0.1458953E-01  0.1467302E-01    10.552  0.6771234E-04  0.1706538E-02  0.7396958E-03
   549.810  0.1508221E-02  0.1458922E-01  0.1467419E-01    10.552  0.6781323E-04  0.1702795E-02  0.7307592E-03
   549.814  0.1508389E-02  0.1458913E-01  0.1467450E-01    10.553  0.6790169E-04  0.1699881E-02  0.7243686E-03
   549.818  0.1508527E-02  0.1459049E-01  0.1467288E-01    10.553  0.6800684E-04  0.1696818E-02  0.7204321E-03
   549.822  0.1508626E-02  0.1459311E-01  0.1466989E-01    10.553  0.6813868E-04  0.1692254E-02  0.7189462E-03
   549.826  0.1508681E-02  0.1459723E-01  0.1466596E-01    10.553  0.6829311E-04  0.1687178E-02  0.7196729E-03
   549.830  0.1508696E-02  0.1460221E-01  0.1466127E-01    10.553  0.6846357E-04  0.1682124E-02  0.7228800E-03
   549.834  0.1508684E-02  0.1461121E-01  0.1465848E-01    10.553  0.6864173E-04  0.1673465E-02  0.7250274E-03
   549.838  0.1508643E-02  0.1462035E-01  0.1465497E-01    10.553  0.6882251E-04  0.1664050E-02  0.7277294E-03
   549.842  0.1508575E-02  0.1463228E-01  0.1465455E-01    10.553  0.6900068E-04  0.1652135E-02  0.7310529E-03
   549.846  0.1508488E-02  0.1464304E-01  0.1465367E-01    10.553  0.6917802E-04  0.1640815E-02  0.7370402E-03
   549.850  0.1508404E-02  0.1465181E-01  0.1465362E-01    10.553  0.6936590E-04  0.1629721E-02  0.7440881E-03
   549.854  0.1508338E-02  0.1465882E-01  0.1465465E-01    10.553  0.6955702E-04  0.1619340E-02  0.7501984E-03
   549.858  0.1508292E-02  0.1466373E-01  0.1465674E-01    10.553  0.6974667E-04  0.1610260E-02  0.7546331E-03
   549.862  0.1508267E-02  0.1466914E-01  0.1466141E-01    10.553  0.6993012E-04  0.1604735E-02  0.7577601E-03
   549.866  0.1508263E-02  0.1467253E-01  0.1466617E-01    10.553  0.7010313E-04  0.1601173E-02  0.7589239E-03
   549.870  0.1508281E-02  0.1467393E-01  0.1467085E-01    10.553  0.7026087E-04  0.1600263E-02  0.7595318E-03
   549.874  0.1508320E-02  0.1467313E-01  0.1467537E-01    10.553  0.7039964E-04  0.1601710E-02  0.7600594E-03
   549.878  0.1508381E-02  0.1467100E-01  0.1467896E-01    10.553  0.7051636E-04  0.1604823E-02  0.7604865E-03
   549.882  0.1508454E-02  0.1466766E-01  0.1468112E-01    10.553  0.7061118E-04  0.1610341E-02  0.7599443E-03
   549.886  0.1508534E-02  0.1466431E-01  0.1468162E-01    10.553  0.7068491E-04  0.1615741E-02  0.7581929E-03
   549.890  0.1508618E-02  0.1465662E-01  0.1467901E-01    10.553  0.7073614E-04  0.1626680E-02  0.7552016E-03
   549.894  0.1508705E-02  0.1465003E-01  0.1467749E-01    10.553  0.7076408E-04  0.1636716E-02  0.7516867E-03
   549.898  0.1508792E-02  0.1464393E-01  0.1467508E-01    10.553  0.7076868E-04  0.1646886E-02  0.7478803E-03
   549.902  0.1508878E-02  0.1463742E-01  0.1467144E-01    10.553  0.7075351E-04  0.1658164E-02  0.7443274E-03
   549.906  0.1508959E-02  0.1463185E-01  0.1466824E-01    10.553  0.7073271E-04  0.1668966E-02  0.7438245E-03
   549.910  0.1509043E-02  0.1462607E-01  0.1466480E-01    10.553  0.7069288E-04  0.1679751E-02  0.7432074E-03
   549.914  0.1509134E-02  0.1462041E-01  0.1466155E-01    10.553  0.7062431E-04  0.1690250E-02  0.7430591E-03
   549.918  0.1509230E-02  0.1461529E-01  0.1465857E-01    10.553  0.7052927E-04  0.1700500E-02  0.7423663E-03
   549.922  0.1509329E-02  0.1461017E-01  0.1465614E-01    10.553  0.7041124E-04  0.1709720E-02  0.7426650E-03
   549.926  0.1509426E-02  0.1460656E-01  0.1465398E-01    10.553  0.7027453E-04  0.1720782E-02  0.7430718E-03
   549.929  0.1509519E-02  0.1460084E-01  0.1465167E-01    10.553  0.7012248E-04  0.1729205E-02  0.7444573E-03
   549.933  0.1509606E-02  0.1460123E-01  0.1465396E-01    10.553  0.6996016E-04  0.1729321E-02  0.7458852E-03
   549.938  0.1509684E-02  0.1460204E-01  0.1465552E-01    10.553  0.6979160E-04  0.1729241E-02  0.7489098E-03
   549.941  0.1509756E-02  0.1460245E-01  0.1465647E-01    10.553  0.6962888E-04  0.1730080E-02  0.7540340E-03
   549.945  0.1509824E-02  0.1460234E-01  0.1465706E-01    10.553  0.6948235E-04  0.1731647E-02  0.7613308E-03
   549.949  0.1509887E-02  0.1460116E-01  0.1465734E-01    10.553  0.6935665E-04  0.1733755E-02  0.7699581E-03
   549.953  0.1509929E-02  0.1460051E-01  0.1465540E-01    10.553  0.6926211E-04  0.1736168E-02  0.7781862E-03
   549.957  0.1509947E-02  0.1459842E-01  0.1465191E-01    10.554  0.6920234E-04  0.1739440E-02  0.7838883E-03
   549.961  0.1509939E-02  0.1459641E-01  0.1464560E-01    10.554  0.6917709E-04  0.1743869E-02  0.7914048E-03
   549.965  0.1509903E-02  0.1460128E-01  0.1464425E-01    10.554  0.6918426E-04  0.1740462E-02  0.7971168E-03
   549.969  0.1509860E-02  0.1460616E-01  0.1464364E-01    10.554  0.6919034E-04  0.1738378E-02  0.8024162E-03
   549.973  0.1509819E-02  0.1460836E-01  0.1464331E-01    10.554  0.6918442E-04  0.1738797E-02  0.8074061E-03
   549.977  0.1509780E-02  0.1461021E-01  0.1464311E-01    10.554  0.6916702E-04  0.1741154E-02  0.8119767E-03
   549.981  0.1509744E-02  0.1461094E-01  0.1464232E-01    10.554  0.6913949E-04  0.1745176E-02  0.8163813E-03
   549.985  0.1509712E-02  0.1461283E-01  0.1464086E-01    10.554  0.6910187E-04  0.1748253E-02  0.8207088E-03
   549.989  0.1509674E-02  0.1461189E-01  0.1463933E-01    10.554  0.6904350E-04  0.1756739E-02  0.8249114E-03
   549.993  0.1509622E-02  0.1460963E-01  0.1463634E-01    10.554  0.6895730E-04  0.1765981E-02  0.8283652E-03
   549.997  0.1509560E-02  0.1460594E-01  0.1463300E-01    10.554  0.6884328E-04  0.1775541E-02  0.8316824E-03
   550.001  0.1509492E-02  0.1460211E-01  0.1462917E-01    10.554  0.6870061E-04  0.1785404E-02  0.8339795E-03
   550.005  0.1509419E-02  0.1459760E-01  0.1462507E-01    10.554  0.6853328E-04  0.1795192E-02  0.8356443E-03
   550.009  0.1509342E-02  0.1459222E-01  0.1462116E-01    10.554  0.6834593E-04  0.1804227E-02  0.8369606E-03
   550.013  0.1509264E-02  0.1458601E-01  0.1461805E-01    10.554  0.6814364E-04  0.1812428E-02  0.8377664E-03
   550.017  0.1509186E-02  0.1457881E-01  0.1461535E-01    10.554  0.6793230E-04  0.1819541E-02  0.8379284E-03
   550.021  0.1509111E-02  0.1457241E-01  0.1461392E-01    10.554  0.6771587E-04  0.1825692E-02  0.8394314E-03
   550.025  0.1509043E-02  0.1456493E-01  0.1461261E-01    10.554  0.6750030E-04  0.1829591E-02  0.8401241E-03
   550.029  0.1508982E-02  0.1455633E-01  0.1461137E-01    10.554  0.6729020E-04  0.1831685E-02  0.8392606E-03
   550.033  0.1508930E-02  0.1454681E-01  0.1461160E-01    10.554  0.6709154E-04  0.1832732E-02  0.8371648E-03
   550.037  0.1508890E-02  0.1453924E-01  0.1461397E-01    10.554  0.6690908E-04  0.1830413E-02  0.8397282E-03
   550.041  0.1508856E-02  0.1453594E-01  0.1462159E-01    10.554  0.6674968E-04  0.1823703E-02  0.8501809E-03
   550.045  0.1508826E-02  0.1453174E-01  0.1462862E-01    10.554  0.6662055E-04  0.1815012E-02  0.8584515E-03
   550.049  0.1508804E-02  0.1452672E-01  0.1463581E-01    10.554  0.6652187E-04  0.1804238E-02  0.8657958E-03
   550.053  0.1508799E-02  0.1452127E-01  0.1464586E-01    10.554  0.6645231E-04  0.1791175E-02  0.8750399E-03
   550.057  0.1508814E-02  0.1451489E-01  0.1465726E-01    10.554  0.6640537E-04  0.1776637E-02  0.8855247E-03
   550.061  0.1508853E-02  0.1451033E-01  0.1467198E-01    10.554  0.6637869E-04  0.1765945E-02  0.8962863E-03
   550.065  0.1508913E-02  0.1451193E-01  0.1469406E-01    10.554  0.6637396E-04  0.1765755E-02  0.9078772E-03
   550.069  0.1508995E-02  0.1451239E-01  0.1471567E-01    10.554  0.6639057E-04  0.1765391E-02  0.9202777E-03
   550.073  0.1509095E-02  0.1451143E-01  0.1473733E-01    10.554  0.6642825E-04  0.1765409E-02  0.9330998E-03
   550.077  0.1509212E-02  0.1450967E-01  0.1475820E-01    10.554  0.6648637E-04  0.1765408E-02  0.9462954E-03
   550.081  0.1509342E-02  0.1450721E-01  0.1477852E-01    10.554  0.6656395E-04  0.1765281E-02  0.9595150E-03
   550.085  0.1509482E-02  0.1450510E-01  0.1479762E-01    10.554  0.6665885E-04  0.1766607E-02  0.9725711E-03
   550.089  0.1509630E-02  0.1450194E-01  0.1481660E-01    10.554  0.6676902E-04  0.1766540E-02  0.9837997E-03
   550.093  0.1509781E-02  0.1450009E-01  0.1483484E-01    10.554  0.6689251E-04  0.1765137E-02  0.9994071E-03
   550.097  0.1509932E-02  0.1449830E-01  0.1485175E-01    10.554  0.6702557E-04  0.1764505E-02  0.1015065E-02
   550.101  0.1510080E-02  0.1449717E-01  0.1486690E-01    10.554  0.6716552E-04  0.1764671E-02  0.1029406E-02
   550.105  0.1510219E-02  0.1449710E-01  0.1488229E-01    10.554  0.6730957E-04  0.1765918E-02  0.1043272E-02
   550.109  0.1510343E-02  0.1449741E-01  0.1489463E-01    10.554  0.6746051E-04  0.1768953E-02  0.1055708E-02
   550.113  0.1510447E-02  0.1449638E-01  0.1490470E-01    10.554  0.6761551E-04  0.1770163E-02  0.1066886E-02
   550.117  0.1510529E-02  0.1449541E-01  0.1491300E-01    10.554  0.6777104E-04  0.1771682E-02  0.1072932E-02
   550.121  0.1510602E-02  0.1449383E-01  0.1491825E-01    10.554  0.6792040E-04  0.1772628E-02  0.1082445E-02
   550.125  0.1510668E-02  0.1449229E-01  0.1492231E-01    10.554  0.6805826E-04  0.1773015E-02  0.1091670E-02
   550.129  0.1510728E-02  0.1449122E-01  0.1492507E-01    10.554  0.6818111E-04  0.1773931E-02  0.1099782E-02
   550.133  0.1510778E-02  0.1449181E-01  0.1492806E-01    10.555  0.6828600E-04  0.1775924E-02  0.1106169E-02
   550.137  0.1510818E-02  0.1448941E-01  0.1492766E-01    10.555  0.6837018E-04  0.1776114E-02  0.1112797E-02
   550.141  0.1510848E-02  0.1448727E-01  0.1492519E-01    10.555  0.6843118E-04  0.1775597E-02  0.1117291E-02
   550.145  0.1510866E-02  0.1448451E-01  0.1492141E-01    10.555  0.6846796E-04  0.1775878E-02  0.1120591E-02
   550.149  0.1510885E-02  0.1448198E-01  0.1491726E-01    10.555  0.6849239E-04  0.1776650E-02  0.1123476E-02
   550.153  0.1510909E-02  0.1447929E-01  0.1491425E-01    10.555  0.6851188E-04  0.1777758E-02  0.1126961E-02
   550.157  0.1510940E-02  0.1447635E-01  0.1491242E-01    10.555  0.6852594E-04  0.1779583E-02  0.1131498E-02
   550.161  0.1510977E-02  0.1447404E-01  0.1491117E-01    10.555  0.6853407E-04  0.1780920E-02  0.1135914E-02
   550.165  0.1511018E-02  0.1447116E-01  0.1491013E-01    10.555  0.6853609E-04  0.1782674E-02  0.1140360E-02
   550.169  0.1511063E-02  0.1446852E-01  0.1490879E-01    10.555  0.6853217E-04  0.1785035E-02  0.1144291E-02
   550.173  0.1511111E-02  0.1446634E-01  0.1490767E-01    10.555  0.6852155E-04  0.1786782E-02  0.1147517E-02
   550.177  0.1511119E-02  0.1446352E-01  0.1490221E-01    10.555  0.6852647E-04  0.1789811E-02  0.1142356E-02
   550.181  0.1511073E-02  0.1445992E-01  0.1489254E-01    10.555  0.6855385E-04  0.1792330E-02  0.1129057E-02
   550.185  0.1510975E-02  0.1445774E-01  0.1487840E-01    10.555  0.6860362E-04  0.1794768E-02  0.1111734E-02
   550.189  0.1510825E-02  0.1445491E-01  0.1486066E-01    10.555  0.6867605E-04  0.1797375E-02  0.1089495E-02
   550.193  0.1510627E-02  0.1445310E-01  0.1484032E-01    10.555  0.6877128E-04  0.1800046E-02  0.1064059E-02
   550.197  0.1510386E-02  0.1445162E-01  0.1481866E-01    10.555  0.6888985E-04  0.1802377E-02  0.1037880E-02
   550.201  0.1510098E-02  0.1445254E-01  0.1479433E-01    10.555  0.6901994E-04  0.1808239E-02  0.1010014E-02
   550.205  0.1509728E-02  0.1445004E-01  0.1476610E-01    10.555  0.6911559E-04  0.1809784E-02  0.9771317E-03
   550.209  0.1509282E-02  0.1444774E-01  0.1473353E-01    10.555  0.6917084E-04  0.1812433E-02  0.9407674E-03
   550.213  0.1508777E-02  0.1444614E-01  0.1470039E-01    10.555  0.6918309E-04  0.1814356E-02  0.9051397E-03
   550.217  0.1508224E-02  0.1445548E-01  0.1467282E-01    10.555  0.6915313E-04  0.1820152E-02  0.8747596E-03
   550.221  0.1507638E-02  0.1447239E-01  0.1465841E-01    10.555  0.6908421E-04  0.1813080E-02  0.8615313E-03
   550.225  0.1507029E-02  0.1449077E-01  0.1464781E-01    10.555  0.6897923E-04  0.1811837E-02  0.8548464E-03
   550.229  0.1506414E-02  0.1450836E-01  0.1463903E-01    10.555  0.6884103E-04  0.1812669E-02  0.8529193E-03
   550.233  0.1505806E-02  0.1452424E-01  0.1463217E-01    10.555  0.6867417E-04  0.1813775E-02  0.8554932E-03
   550.237  0.1505218E-02  0.1453837E-01  0.1462815E-01    10.555  0.6848221E-04  0.1815264E-02  0.8642934E-03
   550.241  0.1504665E-02  0.1454927E-01  0.1462554E-01    10.555  0.6826893E-04  0.1816236E-02  0.8771454E-03
   550.245  0.1504160E-02  0.1455768E-01  0.1462468E-01    10.555  0.6803898E-04  0.1815869E-02  0.8947270E-03
   550.249  0.1503715E-02  0.1456592E-01  0.1462987E-01    10.555  0.6779650E-04  0.1819436E-02  0.9186843E-03
   550.253  0.1503339E-02  0.1458084E-01  0.1464676E-01    10.555  0.6754567E-04  0.1834967E-02  0.9494531E-03
   550.257  0.1503042E-02  0.1459195E-01  0.1466507E-01    10.555  0.6729208E-04  0.1846230E-02  0.9817978E-03
   550.261  0.1502836E-02  0.1460022E-01  0.1468607E-01    10.555  0.6703465E-04  0.1856321E-02  0.1015519E-02
   550.265  0.1502726E-02  0.1460896E-01  0.1471260E-01    10.555  0.6677675E-04  0.1870813E-02  0.1051915E-02
   550.268  0.1502716E-02  0.1461395E-01  0.1474028E-01    10.555  0.6652477E-04  0.1883614E-02  0.1088332E-02
   550.273  0.1502805E-02  0.1461542E-01  0.1476930E-01    10.555  0.6628462E-04  0.1894171E-02  0.1125409E-02
   550.276  0.1502989E-02  0.1461378E-01  0.1479894E-01    10.555  0.6606308E-04  0.1902426E-02  0.1162108E-02
   550.280  0.1503262E-02  0.1461038E-01  0.1482819E-01    10.555  0.6586764E-04  0.1907739E-02  0.1198160E-02
   550.284  0.1503616E-02  0.1460321E-01  0.1485722E-01    10.555  0.6570413E-04  0.1912033E-02  0.1232955E-02
   550.288  0.1504036E-02  0.1459495E-01  0.1488357E-01    10.555  0.6558882E-04  0.1914797E-02  0.1266026E-02
   550.292  0.1504513E-02  0.1458491E-01  0.1490719E-01    10.555  0.6553034E-04  0.1915818E-02  0.1296804E-02
   550.296  0.1505033E-02  0.1457336E-01  0.1492812E-01    10.555  0.6553163E-04  0.1915671E-02  0.1324977E-02
   550.300  0.1505587E-02  0.1456138E-01  0.1494661E-01    10.555  0.6559432E-04  0.1914233E-02  0.1351741E-02
   550.304  0.1506151E-02  0.1454983E-01  0.1496003E-01    10.555  0.6570769E-04  0.1911112E-02  0.1372566E-02
   550.308  0.1506702E-02  0.1453934E-01  0.1496741E-01    10.555  0.6587272E-04  0.1907838E-02  0.1387873E-02
   550.312  0.1507225E-02  0.1452917E-01  0.1496983E-01    10.555  0.6608764E-04  0.1903686E-02  0.1398299E-02
   550.316  0.1507710E-02  0.1452004E-01  0.1496687E-01    10.555  0.6634443E-04  0.1898242E-02  0.1402860E-02
   550.320  0.1508145E-02  0.1451269E-01  0.1495877E-01    10.555  0.6663421E-04  0.1892323E-02  0.1401351E-02
   550.324  0.1508520E-02  0.1450799E-01  0.1494671E-01    10.555  0.6694771E-04  0.1884090E-02  0.1391333E-02
   550.328  0.1508827E-02  0.1450508E-01  0.1493125E-01    10.555  0.6727334E-04  0.1876518E-02  0.1376110E-02
   550.332  0.1509059E-02  0.1450160E-01  0.1491112E-01    10.555  0.6760013E-04  0.1868482E-02  0.1354845E-02
   550.336  0.1509212E-02  0.1450168E-01  0.1488680E-01    10.555  0.6791664E-04  0.1862454E-02  0.1326894E-02
   550.340  0.1509280E-02  0.1450772E-01  0.1486502E-01    10.555  0.6821341E-04  0.1855569E-02  0.1292723E-02
   550.344  0.1509287E-02  0.1451443E-01  0.1484086E-01    10.555  0.6847050E-04  0.1849782E-02  0.1255739E-02
   550.348  0.1509265E-02  0.1452203E-01  0.1481957E-01    10.555  0.6866539E-04  0.1845892E-02  0.1222751E-02
   550.352  0.1509215E-02  0.1452884E-01  0.1479980E-01    10.555  0.6879248E-04  0.1844198E-02  0.1191445E-02
   550.356  0.1509138E-02  0.1453511E-01  0.1478127E-01    10.555  0.6884887E-04  0.1842873E-02  0.1162634E-02
   550.360  0.1509045E-02  0.1454020E-01  0.1476358E-01    10.555  0.6884152E-04  0.1841524E-02  0.1134941E-02
   550.364  0.1508971E-02  0.1454369E-01  0.1474917E-01    10.555  0.6880733E-04  0.1840091E-02  0.1111142E-02
   550.368  0.1508908E-02  0.1454672E-01  0.1473801E-01    10.555  0.6873291E-04  0.1837848E-02  0.1090631E-02
   550.372  0.1508858E-02  0.1454763E-01  0.1473016E-01    10.555  0.6862010E-04  0.1836393E-02  0.1072757E-02
   550.376  0.1508822E-02  0.1455079E-01  0.1472606E-01    10.555  0.6847154E-04  0.1835031E-02  0.1058477E-02
   550.380  0.1508800E-02  0.1455592E-01  0.1472577E-01    10.556  0.6829216E-04  0.1835203E-02  0.1045648E-02
   550.384  0.1508793E-02  0.1456154E-01  0.1472750E-01    10.556  0.6808541E-04  0.1835980E-02  0.1035153E-02
   550.388  0.1508802E-02  0.1456780E-01  0.1473153E-01    10.556  0.6785728E-04  0.1838938E-02  0.1026721E-02
   550.392  0.1508823E-02  0.1457379E-01  0.1473628E-01    10.556  0.6761383E-04  0.1842022E-02  0.1019240E-02
   550.396  0.1508850E-02  0.1458003E-01  0.1474163E-01    10.556  0.6737494E-04  0.1844313E-02  0.1013723E-02
   550.400  0.1508874E-02  0.1458650E-01  0.1474748E-01    10.556  0.6715790E-04  0.1845312E-02  0.1009913E-02
   550.404  0.1508894E-02  0.1459365E-01  0.1475301E-01    10.556  0.6696820E-04  0.1844589E-02  0.1007766E-02
   550.408  0.1508901E-02  0.1460177E-01  0.1475860E-01    10.556  0.6680151E-04  0.1843577E-02  0.1006734E-02
   550.412  0.1508886E-02  0.1461112E-01  0.1476316E-01    10.556  0.6665199E-04  0.1842563E-02  0.1007696E-02
   550.416  0.1508850E-02  0.1462122E-01  0.1476777E-01    10.556  0.6652293E-04  0.1842071E-02  0.1010607E-02
   550.420  0.1508792E-02  0.1463194E-01  0.1477133E-01    10.556  0.6641642E-04  0.1841628E-02  0.1013173E-02
   550.424  0.1508714E-02  0.1464331E-01  0.1477367E-01    10.556  0.6633516E-04  0.1841991E-02  0.1016816E-02
   550.428  0.1508618E-02  0.1465355E-01  0.1477596E-01    10.556  0.6627939E-04  0.1841735E-02  0.1021401E-02
   550.432  0.1508507E-02  0.1466382E-01  0.1477867E-01    10.556  0.6625060E-04  0.1841154E-02  0.1026737E-02
   550.436  0.1508388E-02  0.1467353E-01  0.1478093E-01    10.556  0.6624788E-04  0.1839786E-02  0.1031158E-02
   550.440  0.1508266E-02  0.1468207E-01  0.1478354E-01    10.556  0.6626931E-04  0.1838143E-02  0.1036099E-02
   550.444  0.1508144E-02  0.1468913E-01  0.1478592E-01    10.556  0.6631358E-04  0.1836770E-02  0.1039793E-02
   550.448  0.1508026E-02  0.1469511E-01  0.1478816E-01    10.556  0.6637933E-04  0.1834724E-02  0.1043356E-02
   550.452  0.1507913E-02  0.1470114E-01  0.1479063E-01    10.556  0.6646577E-04  0.1831239E-02  0.1046231E-02
   550.456  0.1507808E-02  0.1470435E-01  0.1479351E-01    10.556  0.6656786E-04  0.1828175E-02  0.1049317E-02
   550.460  0.1507715E-02  0.1470579E-01  0.1479683E-01    10.556  0.6667882E-04  0.1825037E-02  0.1053437E-02
   550.464  0.1507650E-02  0.1470615E-01  0.1480132E-01    10.556  0.6679774E-04  0.1822225E-02  0.1057459E-02
   550.467  0.1507620E-02  0.1471245E-01  0.1481495E-01    10.556  0.6692878E-04  0.1827628E-02  0.1066660E-02
   550.471  0.1507627E-02  0.1471997E-01  0.1483223E-01    10.556  0.6706896E-04  0.1828529E-02  0.1072298E-02
   550.475  0.1507671E-02  0.1472650E-01  0.1485089E-01    10.556  0.6721505E-04  0.1827783E-02  0.1076536E-02
   550.479  0.1507750E-02  0.1473118E-01  0.1486939E-01    10.556  0.6736328E-04  0.1825764E-02  0.1081069E-02
   550.483  0.1507865E-02  0.1473478E-01  0.1488751E-01    10.556  0.6751054E-04  0.1823649E-02  0.1085499E-02
   550.487  0.1508011E-02  0.1473700E-01  0.1490439E-01    10.556  0.6765315E-04  0.1820650E-02  0.1089577E-02
   550.491  0.1508184E-02  0.1473772E-01  0.1492128E-01    10.556  0.6778556E-04  0.1816722E-02  0.1092746E-02
   550.495  0.1508378E-02  0.1473752E-01  0.1493624E-01    10.556  0.6790290E-04  0.1813092E-02  0.1094744E-02
   550.499  0.1508587E-02  0.1473642E-01  0.1494959E-01    10.556  0.6800217E-04  0.1808868E-02  0.1096203E-02
   550.503  0.1508807E-02  0.1473513E-01  0.1496066E-01    10.556  0.6808185E-04  0.1805736E-02  0.1096497E-02
   550.507  0.1509033E-02  0.1473307E-01  0.1496873E-01    10.556  0.6813968E-04  0.1802256E-02  0.1095607E-02
   550.511  0.1509258E-02  0.1473023E-01  0.1497463E-01    10.556  0.6817547E-04  0.1798010E-02  0.1093424E-02
   550.515  0.1509477E-02  0.1472732E-01  0.1497840E-01    10.556  0.6818844E-04  0.1794127E-02  0.1090965E-02
   550.519  0.1509685E-02  0.1472378E-01  0.1497962E-01    10.556  0.6817984E-04  0.1790542E-02  0.1085979E-02
   550.523  0.1509877E-02  0.1472010E-01  0.1497740E-01    10.556  0.6814944E-04  0.1786849E-02  0.1081901E-02
   550.527  0.1510039E-02  0.1471654E-01  0.1497288E-01    10.556  0.6811279E-04  0.1783025E-02  0.1077170E-02
   550.531  0.1510168E-02  0.1471358E-01  0.1496696E-01    10.556  0.6809866E-04  0.1778288E-02  0.1072799E-02
   550.535  0.1510271E-02  0.1471201E-01  0.1496052E-01    10.556  0.6812157E-04  0.1773498E-02  0.1069240E-02
   550.539  0.1510346E-02  0.1471112E-01  0.1495435E-01    10.556  0.6818008E-04  0.1768301E-02  0.1066925E-02
   550.543  0.1510392E-02  0.1471041E-01  0.1494781E-01    10.556  0.6827260E-04  0.1763064E-02  0.1065045E-02
   550.547  0.1510408E-02  0.1471073E-01  0.1494171E-01    10.556  0.6839209E-04  0.1757815E-02  0.1064543E-02
   550.551  0.1510407E-02  0.1471112E-01  0.1493585E-01    10.556  0.6851782E-04  0.1752357E-02  0.1063376E-02
   550.555  0.1510388E-02  0.1471444E-01  0.1493191E-01    10.556  0.6864472E-04  0.1744529E-02  0.1057937E-02
   550.559  0.1510354E-02  0.1471698E-01  0.1492778E-01    10.556  0.6876946E-04  0.1737978E-02  0.1053051E-02
   550.563  0.1510303E-02  0.1471913E-01  0.1492329E-01    10.556  0.6889014E-04  0.1733425E-02  0.1047961E-02
   550.567  0.1510247E-02  0.1472054E-01  0.1491953E-01    10.556  0.6901500E-04  0.1729150E-02  0.1044148E-02
   550.571  0.1510193E-02  0.1472048E-01  0.1491722E-01    10.556  0.6914843E-04  0.1726352E-02  0.1041680E-02
   550.575  0.1510139E-02  0.1471974E-01  0.1491678E-01    10.556  0.6928824E-04  0.1724881E-02  0.1039520E-02
   550.579  0.1510085E-02  0.1471947E-01  0.1491529E-01    10.556  0.6943145E-04  0.1722364E-02  0.1037126E-02
   550.583  0.1510033E-02  0.1471897E-01  0.1491409E-01    10.556  0.6957398E-04  0.1720266E-02  0.1034555E-02
   550.587  0.1509985E-02  0.1471803E-01  0.1491389E-01    10.556  0.6971264E-04  0.1718133E-02  0.1033356E-02
   550.591  0.1509942E-02  0.1471665E-01  0.1491433E-01    10.556  0.6984347E-04  0.1716717E-02  0.1031547E-02
   550.595  0.1509911E-02  0.1471704E-01  0.1491504E-01    10.556  0.6995308E-04  0.1714743E-02  0.1027930E-02
   550.599  0.1509888E-02  0.1471454E-01  0.1491641E-01    10.556  0.7003810E-04  0.1714634E-02  0.1025612E-02
   550.603  0.1509864E-02  0.1471173E-01  0.1491734E-01    10.556  0.7009827E-04  0.1714956E-02  0.1024159E-02
   550.607  0.1509831E-02  0.1470920E-01  0.1491791E-01    10.556  0.7013385E-04  0.1715528E-02  0.1024934E-02
   550.611  0.1509782E-02  0.1470567E-01  0.1491683E-01    10.556  0.7014802E-04  0.1716319E-02  0.1027048E-02
   550.615  0.1509717E-02  0.1470168E-01  0.1491477E-01    10.556  0.7014147E-04  0.1715995E-02  0.1030168E-02
   550.619  0.1509638E-02  0.1470103E-01  0.1491332E-01    10.556  0.7011505E-04  0.1719370E-02  0.1034728E-02
   550.623  0.1509551E-02  0.1469938E-01  0.1491123E-01    10.556  0.7007432E-04  0.1722945E-02  0.1039715E-02
   550.627  0.1509457E-02  0.1469663E-01  0.1490857E-01    10.556  0.7002144E-04  0.1727034E-02  0.1045227E-02
   550.630  0.1509358E-02  0.1469687E-01  0.1490821E-01    10.556  0.6995960E-04  0.1728772E-02  0.1047485E-02
   550.634  0.1509252E-02  0.1469827E-01  0.1490821E-01    10.556  0.6989275E-04  0.1730215E-02  0.1047301E-02
   550.638  0.1509126E-02  0.1469832E-01  0.1490624E-01    10.556  0.6983108E-04  0.1731683E-02  0.1045494E-02
   550.642  0.1508983E-02  0.1469715E-01  0.1490295E-01    10.556  0.6977595E-04  0.1732600E-02  0.1040375E-02
   550.646  0.1508826E-02  0.1469641E-01  0.1489814E-01    10.556  0.6972898E-04  0.1733861E-02  0.1030532E-02
   550.650  0.1508660E-02  0.1469513E-01  0.1489286E-01    10.556  0.6969166E-04  0.1735022E-02  0.1018232E-02
   550.654  0.1508487E-02  0.1469220E-01  0.1488807E-01    10.556  0.6966345E-04  0.1737389E-02  0.1005045E-02
   550.658  0.1508314E-02  0.1468722E-01  0.1488192E-01    10.556  0.6964874E-04  0.1741376E-02  0.9917609E-03
   550.662  0.1508134E-02  0.1468098E-01  0.1487432E-01    10.556  0.6965485E-04  0.1746848E-02  0.9787445E-03
   550.666  0.1507937E-02  0.1467452E-01  0.1486522E-01    10.556  0.6968914E-04  0.1753306E-02  0.9655284E-03
   550.670  0.1507729E-02  0.1466746E-01  0.1485503E-01    10.556  0.6975122E-04  0.1760940E-02  0.9525812E-03
   550.674  0.1507514E-02  0.1466032E-01  0.1484470E-01    10.556  0.6984097E-04  0.1769034E-02  0.9389811E-03
   550.678  0.1507297E-02  0.1465435E-01  0.1483698E-01    10.556  0.6995406E-04  0.1775386E-02  0.9225969E-03
   550.682  0.1507099E-02  0.1464795E-01  0.1483200E-01    10.556  0.7007008E-04  0.1782583E-02  0.9061144E-03
   550.686  0.1506924E-02  0.1464194E-01  0.1482745E-01    10.556  0.7018388E-04  0.1791359E-02  0.8891032E-03
   550.690  0.1506774E-02  0.1463509E-01  0.1482552E-01    10.556  0.7029240E-04  0.1801419E-02  0.8730307E-03
   550.694  0.1506653E-02  0.1463361E-01  0.1483065E-01    10.556  0.7039523E-04  0.1806802E-02  0.8497643E-03
   550.698  0.1506563E-02  0.1463660E-01  0.1484178E-01    10.556  0.7048975E-04  0.1807771E-02  0.8202404E-03
   550.702  0.1506504E-02  0.1464082E-01  0.1485677E-01    10.556  0.7057515E-04  0.1807888E-02  0.7960389E-03
   550.706  0.1506478E-02  0.1464573E-01  0.1487412E-01    10.556  0.7064987E-04  0.1807624E-02  0.7766904E-03
   550.710  0.1506485E-02  0.1464876E-01  0.1489164E-01    10.556  0.7071092E-04  0.1808533E-02  0.7609890E-03
   550.714  0.1506517E-02  0.1465084E-01  0.1490773E-01    10.556  0.7076658E-04  0.1810156E-02  0.7502231E-03
   550.718  0.1506571E-02  0.1465160E-01  0.1492231E-01    10.556  0.7081728E-04  0.1812935E-02  0.7451463E-03
   550.722  0.1506643E-02  0.1465036E-01  0.1493509E-01    10.556  0.7086170E-04  0.1816114E-02  0.7457557E-03
   550.726  0.1506734E-02  0.1464768E-01  0.1494512E-01    10.556  0.7089649E-04  0.1820384E-02  0.7511467E-03
   550.730  0.1506844E-02  0.1464316E-01  0.1495343E-01    10.556  0.7091931E-04  0.1825888E-02  0.7600017E-03
   550.734  0.1506972E-02  0.1463729E-01  0.1495952E-01    10.556  0.7092840E-04  0.1832544E-02  0.7725925E-03
   550.738  0.1507115E-02  0.1463075E-01  0.1496325E-01    10.556  0.7092207E-04  0.1840658E-02  0.7873282E-03
   550.742  0.1507268E-02  0.1462239E-01  0.1496525E-01    10.556  0.7090116E-04  0.1848885E-02  0.8068497E-03
   550.746  0.1507429E-02  0.1461257E-01  0.1496433E-01    10.556  0.7086517E-04  0.1857528E-02  0.8278787E-03
   550.750  0.1507594E-02  0.1460149E-01  0.1496109E-01    10.556  0.7081595E-04  0.1867244E-02  0.8516061E-03
   550.754  0.1507761E-02  0.1458930E-01  0.1495520E-01    10.556  0.7075399E-04  0.1877701E-02  0.8759872E-03
   550.758  0.1507938E-02  0.1457606E-01  0.1494761E-01    10.556  0.7067907E-04  0.1889074E-02  0.8990389E-03
   550.762  0.1508123E-02  0.1456304E-01  0.1494023E-01    10.556  0.7059568E-04  0.1902215E-02  0.9209984E-03
   550.765  0.1508324E-02  0.1455245E-01  0.1493431E-01    10.556  0.7050449E-04  0.1914127E-02  0.9423850E-03
   550.769  0.1508538E-02  0.1454761E-01  0.1493563E-01    10.556  0.7040744E-04  0.1920210E-02  0.9653958E-03
   550.773  0.1508761E-02  0.1454695E-01  0.1493938E-01    10.556  0.7030639E-04  0.1923212E-02  0.9887320E-03
   550.777  0.1508989E-02  0.1454552E-01  0.1494263E-01    10.556  0.7020301E-04  0.1926293E-02  0.1008046E-02
   550.781  0.1509215E-02  0.1454312E-01  0.1494428E-01    10.556  0.7009922E-04  0.1928893E-02  0.1022263E-02
   550.785  0.1509435E-02  0.1454510E-01  0.1494767E-01    10.556  0.6999754E-04  0.1928541E-02  0.1026178E-02
   550.789  0.1509642E-02  0.1454778E-01  0.1494975E-01    10.556  0.6989979E-04  0.1927687E-02  0.1023719E-02
   550.793  0.1509832E-02  0.1454952E-01  0.1495029E-01    10.556  0.6980821E-04  0.1926069E-02  0.1017309E-02
   550.797  0.1510000E-02  0.1455159E-01  0.1494693E-01    10.556  0.6972416E-04  0.1925404E-02  0.1005187E-02
   550.801  0.1510154E-02  0.1455285E-01  0.1494453E-01    10.556  0.6964211E-04  0.1924867E-02  0.9940636E-03
   550.805  0.1510299E-02  0.1455614E-01  0.1494328E-01    10.556  0.6956013E-04  0.1923296E-02  0.9832393E-03
   550.809  0.1510428E-02  0.1456146E-01  0.1494209E-01    10.556  0.6948163E-04  0.1919737E-02  0.9731060E-03
   550.813  0.1510535E-02  0.1456907E-01  0.1494215E-01    10.556  0.6941071E-04  0.1914039E-02  0.9654861E-03
   550.817  0.1510616E-02  0.1457661E-01  0.1494134E-01    10.556  0.6934895E-04  0.1907716E-02  0.9572613E-03
   550.821  0.1510670E-02  0.1458493E-01  0.1493973E-01    10.556  0.6929853E-04  0.1900714E-02  0.9485845E-03
   550.825  0.1510695E-02  0.1459374E-01  0.1493761E-01    10.556  0.6926120E-04  0.1892971E-02  0.9387611E-03
   550.829  0.1510698E-02  0.1460207E-01  0.1493355E-01    10.556  0.6923373E-04  0.1885768E-02  0.9306639E-03
   550.833  0.1510697E-02  0.1460853E-01  0.1492945E-01    10.556  0.6920756E-04  0.1880095E-02  0.9236729E-03
   550.837  0.1510692E-02  0.1461349E-01  0.1492451E-01    10.556  0.6918264E-04  0.1875752E-02  0.9169452E-03
   550.841  0.1510655E-02  0.1461819E-01  0.1491821E-01    10.556  0.6914430E-04  0.1874286E-02  0.9112461E-03
   550.845  0.1510559E-02  0.1462329E-01  0.1490851E-01    10.556  0.6911279E-04  0.1876261E-02  0.9085569E-03
   550.849  0.1510408E-02  0.1462939E-01  0.1489486E-01    10.556  0.6909264E-04  0.1881534E-02  0.9090755E-03
   550.853  0.1510205E-02  0.1463575E-01  0.1487889E-01    10.556  0.6908412E-04  0.1888833E-02  0.9124295E-03
   550.857  0.1509932E-02  0.1464294E-01  0.1485804E-01    10.556  0.6910155E-04  0.1897336E-02  0.9152523E-03
   550.861  0.1509584E-02  0.1464966E-01  0.1483401E-01    10.556  0.6915136E-04  0.1907152E-02  0.9179563E-03
   550.865  0.1509170E-02  0.1465676E-01  0.1480715E-01    10.556  0.6923115E-04  0.1918289E-02  0.9207606E-03
   550.869  0.1508703E-02  0.1466397E-01  0.1477776E-01    10.556  0.6933777E-04  0.1929406E-02  0.9224413E-03
   550.873  0.1508200E-02  0.1467167E-01  0.1474887E-01    10.556  0.6945797E-04  0.1941053E-02  0.9232253E-03
   550.877  0.1507673E-02  0.1467708E-01  0.1472003E-01    10.556  0.6958913E-04  0.1950679E-02  0.9237620E-03
   550.881  0.1507136E-02  0.1468305E-01  0.1469411E-01    10.556  0.6972824E-04  0.1958372E-02  0.9255501E-03
   550.884  0.1506600E-02  0.1469840E-01  0.1468098E-01    10.556  0.6987203E-04  0.1956979E-02  0.9373688E-03
   550.888  0.1506079E-02  0.1471276E-01  0.1466957E-01    10.556  0.7001511E-04  0.1955159E-02  0.9479934E-03
   550.892  0.1505581E-02  0.1472490E-01  0.1466121E-01    10.556  0.7015131E-04  0.1952389E-02  0.9576020E-03
   550.896  0.1505119E-02  0.1473355E-01  0.1465524E-01    10.556  0.7027519E-04  0.1950145E-02  0.9654534E-03
   550.900  0.1504695E-02  0.1474143E-01  0.1465112E-01    10.556  0.7038533E-04  0.1945623E-02  0.9718093E-03
   550.904  0.1504289E-02  0.1474672E-01  0.1464622E-01    10.556  0.7048410E-04  0.1940222E-02  0.9814460E-03
   550.908  0.1503909E-02  0.1475249E-01  0.1464095E-01    10.556  0.7056841E-04  0.1931944E-02  0.9896181E-03
   550.912  0.1503528E-02  0.1475872E-01  0.1463795E-01    10.556  0.7060158E-04  0.1925670E-02  0.1005343E-02
   550.916  0.1503132E-02  0.1476461E-01  0.1463307E-01    10.556  0.7055806E-04  0.1924582E-02  0.1023211E-02
   550.920  0.1502732E-02  0.1477100E-01  0.1462656E-01    10.556  0.7043995E-04  0.1927064E-02  0.1042820E-02
   550.924  0.1502335E-02  0.1477425E-01  0.1461979E-01    10.556  0.7025173E-04  0.1934258E-02  0.1064500E-02
   550.928  0.1501956E-02  0.1477517E-01  0.1461231E-01    10.556  0.6999718E-04  0.1944183E-02  0.1086838E-02
   550.932  0.1501605E-02  0.1477630E-01  0.1460663E-01    10.556  0.6968293E-04  0.1954890E-02  0.1110187E-02
   550.936  0.1501290E-02  0.1477940E-01  0.1460915E-01    10.556  0.6931833E-04  0.1961588E-02  0.1140211E-02
   550.940  0.1501019E-02  0.1478930E-01  0.1462140E-01    10.556  0.6891396E-04  0.1960851E-02  0.1157459E-02
   550.944  0.1500799E-02  0.1479567E-01  0.1463565E-01    10.556  0.6848041E-04  0.1960262E-02  0.1173505E-02
   550.948  0.1500636E-02  0.1480185E-01  0.1465204E-01    10.556  0.6802905E-04  0.1958188E-02  0.1189169E-02
   550.952  0.1500536E-02  0.1480605E-01  0.1467060E-01    10.556  0.6756738E-04  0.1954266E-02  0.1201898E-02
   550.956  0.1500501E-02  0.1480737E-01  0.1469034E-01    10.556  0.6710662E-04  0.1949000E-02  0.1212962E-02
   550.960  0.1500533E-02  0.1480497E-01  0.1470883E-01    10.556  0.6665692E-04  0.1944078E-02  0.1224483E-02
   550.964  0.1500632E-02  0.1479724E-01  0.1472594E-01    10.556  0.6622797E-04  0.1940502E-02  0.1236812E-02
   550.968  0.1500794E-02  0.1478454E-01  0.1474232E-01    10.556  0.6582939E-04  0.1936719E-02  0.1250131E-02
   550.972  0.1501018E-02  0.1476910E-01  0.1475769E-01    10.556  0.6546863E-04  0.1932107E-02  0.1263442E-02
   550.976  0.1501300E-02  0.1475419E-01  0.1477435E-01    10.556  0.6515229E-04  0.1924198E-02  0.1271890E-02
   550.980  0.1501638E-02  0.1473836E-01  0.1479188E-01    10.556  0.6488431E-04  0.1914061E-02  0.1281042E-02
   550.984  0.1502025E-02  0.1472122E-01  0.1480842E-01    10.556  0.6467015E-04  0.1903006E-02  0.1289352E-02
   550.988  0.1502450E-02  0.1470353E-01  0.1482381E-01    10.556  0.6451457E-04  0.1890720E-02  0.1297582E-02
   550.991  0.1502905E-02  0.1468538E-01  0.1483863E-01    10.556  0.6442177E-04  0.1877199E-02  0.1306317E-02
   550.995  0.1503384E-02  0.1466698E-01  0.1485118E-01    10.556  0.6438486E-04  0.1862467E-02  0.1313888E-02
   550.999  0.1503905E-02  0.1464841E-01  0.1486250E-01    10.556  0.6438749E-04  0.1846438E-02  0.1320779E-02
   551.003  0.1504471E-02  0.1462884E-01  0.1487380E-01    10.556  0.6444938E-04  0.1830182E-02  0.1329185E-02
   551.007  0.1505070E-02  0.1460815E-01  0.1488402E-01    10.556  0.6457062E-04  0.1809828E-02  0.1339129E-02
   551.011  0.1505686E-02  0.1459714E-01  0.1490245E-01    10.556  0.6474929E-04  0.1792770E-02  0.1351908E-02
   551.015  0.1506305E-02  0.1459763E-01  0.1493066E-01    10.556  0.6498299E-04  0.1793977E-02  0.1382687E-02
   551.019  0.1506909E-02  0.1459875E-01  0.1495432E-01    10.556  0.6526883E-04  0.1793846E-02  0.1415876E-02
   551.023  0.1507509E-02  0.1459999E-01  0.1497620E-01    10.556  0.6558962E-04  0.1793627E-02  0.1453246E-02
   551.027  0.1508101E-02  0.1460130E-01  0.1499411E-01    10.556  0.6593274E-04  0.1793329E-02  0.1491343E-02
   551.031  0.1508670E-02  0.1460266E-01  0.1500785E-01    10.556  0.6629149E-04  0.1793135E-02  0.1527794E-02
   551.035  0.1509204E-02  0.1460403E-01  0.1501744E-01    10.556  0.6665512E-04  0.1793000E-02  0.1562036E-02
   551.039  0.1509688E-02  0.1460554E-01  0.1502145E-01    10.556  0.6701470E-04  0.1793176E-02  0.1592296E-02
   551.043  0.1510111E-02  0.1460708E-01  0.1501927E-01    10.556  0.6735997E-04  0.1793640E-02  0.1619090E-02
   551.047  0.1510462E-02  0.1460891E-01  0.1501199E-01    10.556  0.6768173E-04  0.1793754E-02  0.1640381E-02
   551.051  0.1510734E-02  0.1461147E-01  0.1500053E-01    10.556  0.6797139E-04  0.1793892E-02  0.1656268E-02
   551.055  0.1510919E-02  0.1461770E-01  0.1498613E-01    10.556  0.6822047E-04  0.1790092E-02  0.1663595E-02
   551.059  0.1511046E-02  0.1462571E-01  0.1497080E-01    10.556  0.6841753E-04  0.1783864E-02  0.1658752E-02
   551.063  0.1511123E-02  0.1463238E-01  0.1495226E-01    10.556  0.6855305E-04  0.1779081E-02  0.1644037E-02
   551.067  0.1511150E-02  0.1463783E-01  0.1493227E-01    10.556  0.6862179E-04  0.1775636E-02  0.1622284E-02
   551.071  0.1511135E-02  0.1464256E-01  0.1491005E-01    10.556  0.6863437E-04  0.1772445E-02  0.1594512E-02
   551.075  0.1511097E-02  0.1464712E-01  0.1489043E-01    10.556  0.6860988E-04  0.1771115E-02  0.1569426E-02
   551.079  0.1510985E-02  0.1465413E-01  0.1487062E-01    10.556  0.6848287E-04  0.1772466E-02  0.1546235E-02
   551.083  0.1510801E-02  0.1466422E-01  0.1485169E-01    10.556  0.6825850E-04  0.1774983E-02  0.1522828E-02
   551.087  0.1510550E-02  0.1467614E-01  0.1483334E-01    10.556  0.6794348E-04  0.1778955E-02  0.1500412E-02
   551.090  0.1510229E-02  0.1468878E-01  0.1481422E-01    10.556  0.6753926E-04  0.1784950E-02  0.1479481E-02
   551.094  0.1509821E-02  0.1470487E-01  0.1479482E-01    10.556  0.6702750E-04  0.1792177E-02  0.1460712E-02
   551.098  0.1509334E-02  0.1472004E-01  0.1477478E-01    10.556  0.6642392E-04  0.1803200E-02  0.1443318E-02
   551.102  0.1508777E-02  0.1473664E-01  0.1475569E-01    10.556  0.6574817E-04  0.1816348E-02  0.1428082E-02
   551.106  0.1508163E-02  0.1475120E-01  0.1473702E-01    10.556  0.6502197E-04  0.1828184E-02  0.1414894E-02
   551.110  0.1507507E-02  0.1476424E-01  0.1471919E-01    10.556  0.6426719E-04  0.1839176E-02  0.1403196E-02
   551.114  0.1506821E-02  0.1477537E-01  0.1470256E-01    10.556  0.6350604E-04  0.1848829E-02  0.1393211E-02
   551.118  0.1506122E-02  0.1478365E-01  0.1468768E-01    10.556  0.6275936E-04  0.1856150E-02  0.1385199E-02
   551.122  0.1505425E-02  0.1478838E-01  0.1467442E-01    10.556  0.6204503E-04  0.1860380E-02  0.1377556E-02
   551.126  0.1504744E-02  0.1479186E-01  0.1466697E-01    10.556  0.6138016E-04  0.1864169E-02  0.1370893E-02
   551.130  0.1504096E-02  0.1479411E-01  0.1466553E-01    10.556  0.6077535E-04  0.1866882E-02  0.1365630E-02
   551.134  0.1503494E-02  0.1478979E-01  0.1466404E-01    10.556  0.6024061E-04  0.1862652E-02  0.1360810E-02
   551.138  0.1502950E-02  0.1477885E-01  0.1466275E-01    10.556  0.5978183E-04  0.1850771E-02  0.1356972E-02
   551.142  0.1502458E-02  0.1476157E-01  0.1466135E-01    10.556  0.5940393E-04  0.1832139E-02  0.1354751E-02
   551.146  0.1502029E-02  0.1473845E-01  0.1465915E-01    10.556  0.5910833E-04  0.1807679E-02  0.1354741E-02
   551.150  0.1501669E-02  0.1470960E-01  0.1465684E-01    10.556  0.5889375E-04  0.1778034E-02  0.1356856E-02
   551.154  0.1501386E-02  0.1468145E-01  0.1466005E-01    10.556  0.5876324E-04  0.1750809E-02  0.1362797E-02
   551.158  0.1501188E-02  0.1466629E-01  0.1468081E-01    10.556  0.5871742E-04  0.1735088E-02  0.1373633E-02
   551.162  0.1501079E-02  0.1466223E-01  0.1471594E-01    10.556  0.5875649E-04  0.1727961E-02  0.1395933E-02
   551.166  0.1501063E-02  0.1465630E-01  0.1475515E-01    10.556  0.5887925E-04  0.1719921E-02  0.1426114E-02
   551.170  0.1501141E-02  0.1464845E-01  0.1479559E-01    10.556  0.5908682E-04  0.1711718E-02  0.1465280E-02
   551.174  0.1501310E-02  0.1463884E-01  0.1483633E-01    10.556  0.5938075E-04  0.1703424E-02  0.1513395E-02
   551.178  0.1501563E-02  0.1462889E-01  0.1487910E-01    10.556  0.5976778E-04  0.1695209E-02  0.1569576E-02
   551.182  0.1501896E-02  0.1461804E-01  0.1492139E-01    10.556  0.6024819E-04  0.1687544E-02  0.1631183E-02
   551.185  0.1502302E-02  0.1460727E-01  0.1496475E-01    10.556  0.6081719E-04  0.1679507E-02  0.1695012E-02
   551.189  0.1502774E-02  0.1459571E-01  0.1500673E-01    10.556  0.6146951E-04  0.1672477E-02  0.1759471E-02
   551.193  0.1503301E-02  0.1458501E-01  0.1504652E-01    10.556  0.6219508E-04  0.1665236E-02  0.1821329E-02
   551.197  0.1503873E-02  0.1457447E-01  0.1508223E-01    10.556  0.6298059E-04  0.1659230E-02  0.1879156E-02
   551.201  0.1504477E-02  0.1456363E-01  0.1511411E-01    10.556  0.6381014E-04  0.1654855E-02  0.1931630E-02
   551.205  0.1505101E-02  0.1455225E-01  0.1514116E-01    10.556  0.6466344E-04  0.1652271E-02  0.1976728E-02
   551.209  0.1505730E-02  0.1454237E-01  0.1516314E-01    10.556  0.6551750E-04  0.1649685E-02  0.2010933E-02
   551.213  0.1506346E-02  0.1454260E-01  0.1518866E-01    10.556  0.6634401E-04  0.1644225E-02  0.2033069E-02
   551.217  0.1506935E-02  0.1454467E-01  0.1521019E-01    10.556  0.6711750E-04  0.1640882E-02  0.2047002E-02
   551.221  0.1507485E-02  0.1454836E-01  0.1522785E-01    10.556  0.6781479E-04  0.1638922E-02  0.2054200E-02
   551.225  0.1507983E-02  0.1455282E-01  0.1523505E-01    10.556  0.6841393E-04  0.1637546E-02  0.2043054E-02
   551.229  0.1508419E-02  0.1455678E-01  0.1523653E-01    10.556  0.6889597E-04  0.1636091E-02  0.2021343E-02
   551.233  0.1508782E-02  0.1455942E-01  0.1522974E-01    10.556  0.6924541E-04  0.1635765E-02  0.1985580E-02
   551.237  0.1509064E-02  0.1456292E-01  0.1521389E-01    10.556  0.6945076E-04  0.1633968E-02  0.1937135E-02
   551.241  0.1509273E-02  0.1456719E-01  0.1519294E-01    10.556  0.6952252E-04  0.1632023E-02  0.1881663E-02
   551.245  0.1509465E-02  0.1457111E-01  0.1517399E-01    10.556  0.6953312E-04  0.1630179E-02  0.1830662E-02
   551.249  0.1509640E-02  0.1457525E-01  0.1515527E-01    10.556  0.6948895E-04  0.1628929E-02  0.1782956E-02
   551.253  0.1509794E-02  0.1457949E-01  0.1513730E-01    10.556  0.6939185E-04  0.1627967E-02  0.1739643E-02
   551.257  0.1509926E-02  0.1458324E-01  0.1511982E-01    10.556  0.6924922E-04  0.1627359E-02  0.1700502E-02
   551.261  0.1510054E-02  0.1458673E-01  0.1510527E-01    10.556  0.6909623E-04  0.1626641E-02  0.1668939E-02
   551.265  0.1510178E-02  0.1458945E-01  0.1509208E-01    10.556  0.6894218E-04  0.1626589E-02  0.1644019E-02
   551.269  0.1510294E-02  0.1459240E-01  0.1507958E-01    10.556  0.6878937E-04  0.1626962E-02  0.1624750E-02
   551.273  0.1510399E-02  0.1459500E-01  0.1506809E-01    10.556  0.6864293E-04  0.1627067E-02  0.1610565E-02
   551.277  0.1510477E-02  0.1459716E-01  0.1505541E-01    10.556  0.6851260E-04  0.1626717E-02  0.1599843E-02
   551.280  0.1510515E-02  0.1459954E-01  0.1504117E-01    10.556  0.6840851E-04  0.1627030E-02  0.1592847E-02
   551.284  0.1510510E-02  0.1460202E-01  0.1502458E-01    10.556  0.6833467E-04  0.1626651E-02  0.1590875E-02
   551.288  0.1510462E-02  0.1460417E-01  0.1500596E-01    10.556  0.6829396E-04  0.1626062E-02  0.1592450E-02
   551.292  0.1510373E-02  0.1460634E-01  0.1498705E-01    10.556  0.6828709E-04  0.1625320E-02  0.1597036E-02
   551.296  0.1510259E-02  0.1460872E-01  0.1496808E-01    10.556  0.6831072E-04  0.1624647E-02  0.1602729E-02
   551.300  0.1510128E-02  0.1461186E-01  0.1495234E-01    10.556  0.6836340E-04  0.1624370E-02  0.1609346E-02
   551.304  0.1509985E-02  0.1461531E-01  0.1493808E-01    10.556  0.6844316E-04  0.1624154E-02  0.1615691E-02
   551.308  0.1509837E-02  0.1461956E-01  0.1492719E-01    10.556  0.6854258E-04  0.1623038E-02  0.1621820E-02
   551.312  0.1509686E-02  0.1462326E-01  0.1491918E-01    10.556  0.6865926E-04  0.1620635E-02  0.1627795E-02
   551.316  0.1509534E-02  0.1462805E-01  0.1491159E-01    10.555  0.6878642E-04  0.1619223E-02  0.1631441E-02
   551.320  0.1509378E-02  0.1463204E-01  0.1490498E-01    10.555  0.6891561E-04  0.1618860E-02  0.1633492E-02
   551.324  0.1509222E-02  0.1463626E-01  0.1489880E-01    10.555  0.6904274E-04  0.1619558E-02  0.1634346E-02
   551.328  0.1509067E-02  0.1463998E-01  0.1489433E-01    10.555  0.6916759E-04  0.1620368E-02  0.1634068E-02
   551.332  0.1508917E-02  0.1464271E-01  0.1489010E-01    10.555  0.6928096E-04  0.1622095E-02  0.1634038E-02
   551.336  0.1508777E-02  0.1464297E-01  0.1488506E-01    10.555  0.6937965E-04  0.1624911E-02  0.1633813E-02
   551.340  0.1508651E-02  0.1464243E-01  0.1488069E-01    10.555  0.6946122E-04  0.1628041E-02  0.1632053E-02
   551.344  0.1508541E-02  0.1464419E-01  0.1487993E-01    10.555  0.6952324E-04  0.1628932E-02  0.1629315E-02
   551.348  0.1508450E-02  0.1464571E-01  0.1488040E-01    10.555  0.6956456E-04  0.1629257E-02  0.1626703E-02
   551.352  0.1508380E-02  0.1464679E-01  0.1488146E-01    10.555  0.6958364E-04  0.1629518E-02  0.1623093E-02
   551.356  0.1508331E-02  0.1464700E-01  0.1488470E-01    10.555  0.6957724E-04  0.1629507E-02  0.1620539E-02
   551.360  0.1508300E-02  0.1464705E-01  0.1488844E-01    10.555  0.6954833E-04  0.1628542E-02  0.1617226E-02
   551.364  0.1508282E-02  0.1464714E-01  0.1489233E-01    10.555  0.6950234E-04  0.1627439E-02  0.1613676E-02
   551.367  0.1508276E-02  0.1464719E-01  0.1489492E-01    10.555  0.6944037E-04  0.1626543E-02  0.1610868E-02
   551.371  0.1508283E-02  0.1464694E-01  0.1489709E-01    10.555  0.6936402E-04  0.1624646E-02  0.1605823E-02
   551.375  0.1508302E-02  0.1464636E-01  0.1489784E-01    10.555  0.6927578E-04  0.1622296E-02  0.1600369E-02
   551.379  0.1508339E-02  0.1464481E-01  0.1489940E-01    10.555  0.6918310E-04  0.1619211E-02  0.1595758E-02
   551.383  0.1508392E-02  0.1464327E-01  0.1490063E-01    10.555  0.6908952E-04  0.1614669E-02  0.1591095E-02
   551.387  0.1508462E-02  0.1464099E-01  0.1490226E-01    10.555  0.6899750E-04  0.1610716E-02  0.1587328E-02
   551.391  0.1508546E-02  0.1463793E-01  0.1490514E-01    10.555  0.6890847E-04  0.1607193E-02  0.1585197E-02
   551.395  0.1508643E-02  0.1463405E-01  0.1490697E-01    10.555  0.6882542E-04  0.1602465E-02  0.1581903E-02
   551.399  0.1508749E-02  0.1463240E-01  0.1491011E-01    10.555  0.6874989E-04  0.1596667E-02  0.1578560E-02
   551.403  0.1508863E-02  0.1463153E-01  0.1491274E-01    10.555  0.6868317E-04  0.1589959E-02  0.1576938E-02
   551.407  0.1508982E-02  0.1463153E-01  0.1491600E-01    10.555  0.6862766E-04  0.1583004E-02  0.1576108E-02
   551.411  0.1509103E-02  0.1463113E-01  0.1491857E-01    10.555  0.6858406E-04  0.1576205E-02  0.1574451E-02
   551.415  0.1509224E-02  0.1463054E-01  0.1491989E-01    10.555  0.6855333E-04  0.1569443E-02  0.1572098E-02
   551.419  0.1509341E-02  0.1463134E-01  0.1491942E-01    10.555  0.6853601E-04  0.1561187E-02  0.1568802E-02
   551.423  0.1509454E-02  0.1462940E-01  0.1491786E-01    10.555  0.6853389E-04  0.1555574E-02  0.1566233E-02
   551.427  0.1509563E-02  0.1462620E-01  0.1491544E-01    10.555  0.6854458E-04  0.1549448E-02  0.1563207E-02
   551.431  0.1509662E-02  0.1462364E-01  0.1491070E-01    10.555  0.6856903E-04  0.1545412E-02  0.1561520E-02
   551.435  0.1509747E-02  0.1462161E-01  0.1490569E-01    10.555  0.6860362E-04  0.1542355E-02  0.1561335E-02
   551.439  0.1509816E-02  0.1461916E-01  0.1489985E-01    10.555  0.6864870E-04  0.1538255E-02  0.1561878E-02
   551.443  0.1509881E-02  0.1461811E-01  0.1489408E-01    10.555  0.6869304E-04  0.1533995E-02  0.1562860E-02
   551.447  0.1509949E-02  0.1461739E-01  0.1488849E-01    10.555  0.6873111E-04  0.1530640E-02  0.1565211E-02
   551.451  0.1510017E-02  0.1461712E-01  0.1488298E-01    10.555  0.6876277E-04  0.1528009E-02  0.1568615E-02
   551.454  0.1510085E-02  0.1461692E-01  0.1487916E-01    10.555  0.6878701E-04  0.1525559E-02  0.1573601E-02
   551.458  0.1510150E-02  0.1461678E-01  0.1487519E-01    10.555  0.6880301E-04  0.1524247E-02  0.1578199E-02
   551.462  0.1510210E-02  0.1461712E-01  0.1487141E-01    10.555  0.6880780E-04  0.1524089E-02  0.1582358E-02
   551.466  0.1510261E-02  0.1461851E-01  0.1486742E-01    10.555  0.6880039E-04  0.1524493E-02  0.1586323E-02
   551.470  0.1510303E-02  0.1462053E-01  0.1486337E-01    10.555  0.6878121E-04  0.1525868E-02  0.1589440E-02
   551.474  0.1510337E-02  0.1462450E-01  0.1486002E-01    10.555  0.6875183E-04  0.1526972E-02  0.1590717E-02
   551.478  0.1510367E-02  0.1462765E-01  0.1485745E-01    10.555  0.6871970E-04  0.1528808E-02  0.1592574E-02
   551.482  0.1510395E-02  0.1463019E-01  0.1485482E-01    10.555  0.6868650E-04  0.1529790E-02  0.1593712E-02
   551.486  0.1510420E-02  0.1463302E-01  0.1485261E-01    10.555  0.6865338E-04  0.1527410E-02  0.1593340E-02
   551.490  0.1510443E-02  0.1463976E-01  0.1485188E-01    10.555  0.6862028E-04  0.1526388E-02  0.1591308E-02
   551.494  0.1510466E-02  0.1464548E-01  0.1485166E-01    10.555  0.6858509E-04  0.1525797E-02  0.1589877E-02
   551.498  0.1510492E-02  0.1464920E-01  0.1485042E-01    10.555  0.6854824E-04  0.1526010E-02  0.1587095E-02
   551.502  0.1510519E-02  0.1465257E-01  0.1484868E-01    10.555  0.6851022E-04  0.1525986E-02  0.1584056E-02
   551.506  0.1510546E-02  0.1465503E-01  0.1484591E-01    10.555  0.6847133E-04  0.1526017E-02  0.1580292E-02
   551.510  0.1510574E-02  0.1465671E-01  0.1484324E-01    10.555  0.6843347E-04  0.1527495E-02  0.1576852E-02
   551.514  0.1510601E-02  0.1465906E-01  0.1484022E-01    10.555  0.6839643E-04  0.1528057E-02  0.1572704E-02
   551.518  0.1510627E-02  0.1466113E-01  0.1483661E-01    10.554  0.6836170E-04  0.1528361E-02  0.1567816E-02
   551.522  0.1510650E-02  0.1466230E-01  0.1483266E-01    10.554  0.6833408E-04  0.1528919E-02  0.1562630E-02
   551.526  0.1510670E-02  0.1466308E-01  0.1482882E-01    10.554  0.6832522E-04  0.1528770E-02  0.1558192E-02
   551.530  0.1510687E-02  0.1466382E-01  0.1482465E-01    10.554  0.6833478E-04  0.1527853E-02  0.1553639E-02
   551.534  0.1510702E-02  0.1466383E-01  0.1482102E-01    10.554  0.6836373E-04  0.1527057E-02  0.1551106E-02
   551.538  0.1510715E-02  0.1466274E-01  0.1481802E-01    10.554  0.6840984E-04  0.1524270E-02  0.1549665E-02
   551.541  0.1510724E-02  0.1466229E-01  0.1481286E-01    10.554  0.6847309E-04  0.1522291E-02  0.1549663E-02
   551.545  0.1510731E-02  0.1466128E-01  0.1480907E-01    10.554  0.6855139E-04  0.1520538E-02  0.1548250E-02
   551.549  0.1510733E-02  0.1465945E-01  0.1480554E-01    10.554  0.6864292E-04  0.1518902E-02  0.1547728E-02
   551.553  0.1510733E-02  0.1465821E-01  0.1480150E-01    10.554  0.6874611E-04  0.1516688E-02  0.1547306E-02
   551.557  0.1510728E-02  0.1465817E-01  0.1479891E-01    10.554  0.6885682E-04  0.1515724E-02  0.1548598E-02
   551.561  0.1510720E-02  0.1465659E-01  0.1479688E-01    10.554  0.6897326E-04  0.1516482E-02  0.1549049E-02
   551.565  0.1510709E-02  0.1465805E-01  0.1479472E-01    10.554  0.6909191E-04  0.1516640E-02  0.1549912E-02
   551.569  0.1510695E-02  0.1466040E-01  0.1479338E-01    10.554  0.6921038E-04  0.1516840E-02  0.1550716E-02
   551.573  0.1510679E-02  0.1466335E-01  0.1479477E-01    10.554  0.6932467E-04  0.1517665E-02  0.1549514E-02
   551.577  0.1510660E-02  0.1466559E-01  0.1479594E-01    10.554  0.6943196E-04  0.1518619E-02  0.1547955E-02
   551.581  0.1510639E-02  0.1466776E-01  0.1479621E-01    10.554  0.6952961E-04  0.1519701E-02  0.1545793E-02
   551.585  0.1510617E-02  0.1467059E-01  0.1479692E-01    10.554  0.6960769E-04  0.1521882E-02  0.1543480E-02
   551.589  0.1510594E-02  0.1467404E-01  0.1479920E-01    10.554  0.6966003E-04  0.1525307E-02  0.1541262E-02
   551.593  0.1510572E-02  0.1467751E-01  0.1480084E-01    10.554  0.6968554E-04  0.1529913E-02  0.1537686E-02
   551.597  0.1510554E-02  0.1468156E-01  0.1480275E-01    10.554  0.6968298E-04  0.1536074E-02  0.1533821E-02
   551.601  0.1510537E-02  0.1468506E-01  0.1480427E-01    10.554  0.6965145E-04  0.1543435E-02  0.1529280E-02
   551.605  0.1510522E-02  0.1468881E-01  0.1480543E-01    10.554  0.6958987E-04  0.1551799E-02  0.1524185E-02
   551.609  0.1510509E-02  0.1469177E-01  0.1480770E-01    10.554  0.6950028E-04  0.1560416E-02  0.1519494E-02
   551.613  0.1510497E-02  0.1469509E-01  0.1480957E-01    10.554  0.6938424E-04  0.1568754E-02  0.1514106E-02
   551.617  0.1510488E-02  0.1469859E-01  0.1481099E-01    10.554  0.6924544E-04  0.1576267E-02  0.1508733E-02
   551.621  0.1510481E-02  0.1470156E-01  0.1481251E-01    10.554  0.6908795E-04  0.1583303E-02  0.1504492E-02
   551.625  0.1510477E-02  0.1470445E-01  0.1481288E-01    10.554  0.6892210E-04  0.1589293E-02  0.1499932E-02
   551.629  0.1510472E-02  0.1470735E-01  0.1481430E-01    10.554  0.6875887E-04  0.1594403E-02  0.1494647E-02
   551.632  0.1510466E-02  0.1471007E-01  0.1481362E-01    10.554  0.6860149E-04  0.1597801E-02  0.1490584E-02
   551.636  0.1510460E-02  0.1471227E-01  0.1481290E-01    10.554  0.6845362E-04  0.1599676E-02  0.1487179E-02
   551.640  0.1510451E-02  0.1471463E-01  0.1481226E-01    10.554  0.6831857E-04  0.1603856E-02  0.1484576E-02
   551.644  0.1510440E-02  0.1471705E-01  0.1481033E-01    10.554  0.6819820E-04  0.1605921E-02  0.1483753E-02
   551.648  0.1510422E-02  0.1471862E-01  0.1480765E-01    10.554  0.6809668E-04  0.1606634E-02  0.1485166E-02
   551.652  0.1510398E-02  0.1471987E-01  0.1480303E-01    10.554  0.6801641E-04  0.1606151E-02  0.1486925E-02
   551.656  0.1510369E-02  0.1472084E-01  0.1479688E-01    10.554  0.6795962E-04  0.1604090E-02  0.1490164E-02
   551.660  0.1510335E-02  0.1472231E-01  0.1478987E-01    10.554  0.6792665E-04  0.1598914E-02  0.1494833E-02
   551.664  0.1510298E-02  0.1472215E-01  0.1478279E-01    10.554  0.6791949E-04  0.1593989E-02  0.1499304E-02
   551.668  0.1510255E-02  0.1472244E-01  0.1477670E-01    10.554  0.6793820E-04  0.1587075E-02  0.1502611E-02
   551.672  0.1510200E-02  0.1472308E-01  0.1477025E-01    10.554  0.6798707E-04  0.1578226E-02  0.1506147E-02
   551.676  0.1510136E-02  0.1472393E-01  0.1476341E-01    10.553  0.6806459E-04  0.1567603E-02  0.1510331E-02
   551.680  0.1510070E-02  0.1472462E-01  0.1475662E-01    10.553  0.6815575E-04  0.1555902E-02  0.1513833E-02
   551.684  0.1510009E-02  0.1472494E-01  0.1475109E-01    10.553  0.6825324E-04  0.1543693E-02  0.1516462E-02
   551.688  0.1509953E-02  0.1472601E-01  0.1474626E-01    10.553  0.6835460E-04  0.1529827E-02  0.1517601E-02
   551.692  0.1509905E-02  0.1472762E-01  0.1474157E-01    10.553  0.6845780E-04  0.1516565E-02  0.1517632E-02
   551.696  0.1509865E-02  0.1472625E-01  0.1473794E-01    10.553  0.6856050E-04  0.1504486E-02  0.1517306E-02
   551.700  0.1509835E-02  0.1472562E-01  0.1473408E-01    10.553  0.6865963E-04  0.1491258E-02  0.1515124E-02
   551.704  0.1509812E-02  0.1472513E-01  0.1473064E-01    10.553  0.6875702E-04  0.1478566E-02  0.1512111E-02
   551.708  0.1509793E-02  0.1472430E-01  0.1472691E-01    10.553  0.6885865E-04  0.1467412E-02  0.1509492E-02
   551.712  0.1509776E-02  0.1472325E-01  0.1472323E-01    10.553  0.6896151E-04  0.1457637E-02  0.1507952E-02
   551.716  0.1509764E-02  0.1472224E-01  0.1471995E-01    10.553  0.6906406E-04  0.1449053E-02  0.1506304E-02
   551.720  0.1509757E-02  0.1472240E-01  0.1471819E-01    10.553  0.6916263E-04  0.1441822E-02  0.1505460E-02
   551.723  0.1509753E-02  0.1472267E-01  0.1471718E-01    10.553  0.6925539E-04  0.1435534E-02  0.1504126E-02
   551.727  0.1509754E-02  0.1472249E-01  0.1471526E-01    10.553  0.6934046E-04  0.1430714E-02  0.1502496E-02
   551.731  0.1509758E-02  0.1472242E-01  0.1471244E-01    10.553  0.6941408E-04  0.1426375E-02  0.1500171E-02
   551.735  0.1509758E-02  0.1472248E-01  0.1470882E-01    10.553  0.6946657E-04  0.1424508E-02  0.1498257E-02
   551.739  0.1509742E-02  0.1472390E-01  0.1470575E-01    10.553  0.6948049E-04  0.1428139E-02  0.1495760E-02
   551.743  0.1509708E-02  0.1472925E-01  0.1470427E-01    10.553  0.6945585E-04  0.1436666E-02  0.1491383E-02
   551.747  0.1509661E-02  0.1473485E-01  0.1470136E-01    10.553  0.6939586E-04  0.1446226E-02  0.1485735E-02
   551.751  0.1509600E-02  0.1474042E-01  0.1469715E-01    10.553  0.6929989E-04  0.1456377E-02  0.1479802E-02
   551.755  0.1509521E-02  0.1474617E-01  0.1469141E-01    10.553  0.6916556E-04  0.1467029E-02  0.1473149E-02
   551.759  0.1509427E-02  0.1475211E-01  0.1468468E-01    10.553  0.6899543E-04  0.1477444E-02  0.1465765E-02
   551.763  0.1509321E-02  0.1475725E-01  0.1467719E-01    10.553  0.6879560E-04  0.1487905E-02  0.1458465E-02
   551.767  0.1509207E-02  0.1476149E-01  0.1466927E-01    10.553  0.6857231E-04  0.1497688E-02  0.1450669E-02
   551.771  0.1509086E-02  0.1476543E-01  0.1466122E-01    10.553  0.6833069E-04  0.1507615E-02  0.1443545E-02
   551.775  0.1508962E-02  0.1477029E-01  0.1465719E-01    10.553  0.6807597E-04  0.1523291E-02  0.1439699E-02
   551.779  0.1508841E-02  0.1477626E-01  0.1465334E-01    10.553  0.6780900E-04  0.1534572E-02  0.1435659E-02
   551.783  0.1508729E-02  0.1477938E-01  0.1465002E-01    10.553  0.6753127E-04  0.1544785E-02  0.1432388E-02
   551.787  0.1508629E-02  0.1478094E-01  0.1464589E-01    10.553  0.6724939E-04  0.1552038E-02  0.1429351E-02
   551.791  0.1508541E-02  0.1478145E-01  0.1464128E-01    10.553  0.6696870E-04  0.1556394E-02  0.1426244E-02
   551.795  0.1508469E-02  0.1478052E-01  0.1463716E-01    10.553  0.6669649E-04  0.1558572E-02  0.1423129E-02
   551.799  0.1508417E-02  0.1477814E-01  0.1463332E-01    10.552  0.6643812E-04  0.1558097E-02  0.1419928E-02
   551.803  0.1508388E-02  0.1477434E-01  0.1462967E-01    10.552  0.6619990E-04  0.1555004E-02  0.1417407E-02
   551.807  0.1508384E-02  0.1476920E-01  0.1462720E-01    10.552  0.6598824E-04  0.1549708E-02  0.1415161E-02
   551.811  0.1508404E-02  0.1476299E-01  0.1462508E-01    10.552  0.6580728E-04  0.1542106E-02  0.1413593E-02
   551.815  0.1508446E-02  0.1475699E-01  0.1462542E-01    10.552  0.6566283E-04  0.1531506E-02  0.1411557E-02
   551.818  0.1508499E-02  0.1475004E-01  0.1462487E-01    10.552  0.6555459E-04  0.1519079E-02  0.1410768E-02
   551.822  0.1508560E-02  0.1474306E-01  0.1462412E-01    10.552  0.6548133E-04  0.1505396E-02  0.1410008E-02
   551.826  0.1508626E-02  0.1473603E-01  0.1462302E-01    10.552  0.6544574E-04  0.1490669E-02  0.1409534E-02
   551.830  0.1508695E-02  0.1473380E-01  0.1462652E-01    10.552  0.6544512E-04  0.1483390E-02  0.1412717E-02
   551.834  0.1508769E-02  0.1473112E-01  0.1463000E-01    10.552  0.6547718E-04  0.1476231E-02  0.1415369E-02
   551.838  0.1508851E-02  0.1472812E-01  0.1463341E-01    10.552  0.6553850E-04  0.1469059E-02  0.1418120E-02
   551.842  0.1508940E-02  0.1472521E-01  0.1463616E-01    10.552  0.6562835E-04  0.1461263E-02  0.1420906E-02
   551.846  0.1509032E-02  0.1472254E-01  0.1463805E-01    10.552  0.6574460E-04  0.1453142E-02  0.1423123E-02
   551.850  0.1509126E-02  0.1472167E-01  0.1464284E-01    10.552  0.6588538E-04  0.1446473E-02  0.1428731E-02
   551.854  0.1509218E-02  0.1472228E-01  0.1464992E-01    10.552  0.6604752E-04  0.1442222E-02  0.1435328E-02
   551.858  0.1509306E-02  0.1472321E-01  0.1465546E-01    10.552  0.6622737E-04  0.1437920E-02  0.1439395E-02
   551.862  0.1509379E-02  0.1472413E-01  0.1465997E-01    10.552  0.6643484E-04  0.1433560E-02  0.1443241E-02
   551.866  0.1509434E-02  0.1472674E-01  0.1466301E-01    10.552  0.6666883E-04  0.1428854E-02  0.1447323E-02
   551.870  0.1509470E-02  0.1472831E-01  0.1466462E-01    10.552  0.6692395E-04  0.1423390E-02  0.1450119E-02
   551.874  0.1509484E-02  0.1472965E-01  0.1466493E-01    10.552  0.6719321E-04  0.1416771E-02  0.1451962E-02
   551.878  0.1509479E-02  0.1473046E-01  0.1466382E-01    10.552  0.6747084E-04  0.1409837E-02  0.1453621E-02
   551.882  0.1509453E-02  0.1473113E-01  0.1466259E-01    10.552  0.6775014E-04  0.1402935E-02  0.1455180E-02
   551.886  0.1509407E-02  0.1473191E-01  0.1466168E-01    10.552  0.6802506E-04  0.1397443E-02  0.1457639E-02
   551.890  0.1509342E-02  0.1473181E-01  0.1465721E-01    10.552  0.6828876E-04  0.1391228E-02  0.1455981E-02
   551.894  0.1509258E-02  0.1473083E-01  0.1465119E-01    10.552  0.6853550E-04  0.1384116E-02  0.1453272E-02
   551.898  0.1509165E-02  0.1473157E-01  0.1464813E-01    10.552  0.6876672E-04  0.1382160E-02  0.1452029E-02
   551.902  0.1509080E-02  0.1473155E-01  0.1464571E-01    10.551  0.6899156E-04  0.1379633E-02  0.1451395E-02
   551.906  0.1509006E-02  0.1473086E-01  0.1464508E-01    10.551  0.6920866E-04  0.1377468E-02  0.1451526E-02
   551.910  0.1508950E-02  0.1473062E-01  0.1464711E-01    10.551  0.6941576E-04  0.1377931E-02  0.1452992E-02
   551.913  0.1508912E-02  0.1472902E-01  0.1465056E-01    10.551  0.6960769E-04  0.1377619E-02  0.1451752E-02
   551.917  0.1508895E-02  0.1472614E-01  0.1465259E-01    10.551  0.6977889E-04  0.1377081E-02  0.1452481E-02
   551.921  0.1508901E-02  0.1472222E-01  0.1465553E-01    10.551  0.6993071E-04  0.1375343E-02  0.1452654E-02
   551.925  0.1508934E-02  0.1471832E-01  0.1465930E-01    10.551  0.7006246E-04  0.1373794E-02  0.1452154E-02
   551.929  0.1508994E-02  0.1471338E-01  0.1466316E-01    10.551  0.7017028E-04  0.1372264E-02  0.1451866E-02
   551.933  0.1509078E-02  0.1470696E-01  0.1466637E-01    10.551  0.7025147E-04  0.1370134E-02  0.1452202E-02
   551.937  0.1509184E-02  0.1469966E-01  0.1466930E-01    10.551  0.7030401E-04  0.1368127E-02  0.1452554E-02
   551.941  0.1509308E-02  0.1469183E-01  0.1467195E-01    10.551  0.7032493E-04  0.1366476E-02  0.1452307E-02
   551.945  0.1509449E-02  0.1468367E-01  0.1467509E-01    10.551  0.7031392E-04  0.1365219E-02  0.1450512E-02
   551.949  0.1509602E-02  0.1467566E-01  0.1467465E-01    10.551  0.7027080E-04  0.1364959E-02  0.1448118E-02
   551.953  0.1509762E-02  0.1466752E-01  0.1467564E-01    10.551  0.7019693E-04  0.1364829E-02  0.1446460E-02
   551.957  0.1509928E-02  0.1465936E-01  0.1467613E-01    10.551  0.7009470E-04  0.1365159E-02  0.1443671E-02
   551.961  0.1510094E-02  0.1465157E-01  0.1467547E-01    10.551  0.6996698E-04  0.1366028E-02  0.1440165E-02
   551.965  0.1510257E-02  0.1464386E-01  0.1467414E-01    10.551  0.6981626E-04  0.1368721E-02  0.1435754E-02
   551.969  0.1510411E-02  0.1464074E-01  0.1467614E-01    10.551  0.6964668E-04  0.1368799E-02  0.1424476E-02
   551.973  0.1510555E-02  0.1464356E-01  0.1467901E-01    10.551  0.6946261E-04  0.1368709E-02  0.1409538E-02
   551.977  0.1510685E-02  0.1464729E-01  0.1468061E-01    10.551  0.6926788E-04  0.1369317E-02  0.1394806E-02
   551.981  0.1510808E-02  0.1465098E-01  0.1468191E-01    10.551  0.6907230E-04  0.1369510E-02  0.1381368E-02
   551.985  0.1510924E-02  0.1465417E-01  0.1468421E-01    10.551  0.6888290E-04  0.1370182E-02  0.1371838E-02
   551.989  0.1511029E-02  0.1465845E-01  0.1468484E-01    10.551  0.6870432E-04  0.1370755E-02  0.1363042E-02
   551.993  0.1511125E-02  0.1466302E-01  0.1468540E-01    10.551  0.6854400E-04  0.1371368E-02  0.1353348E-02
   551.997  0.1511208E-02  0.1466777E-01  0.1468564E-01    10.550  0.6840593E-04  0.1371579E-02  0.1344368E-02
   552.001  0.1511277E-02  0.1467289E-01  0.1468540E-01    10.550  0.6829358E-04  0.1371215E-02  0.1336818E-02
   552.005  0.1511329E-02  0.1467810E-01  0.1468515E-01    10.550  0.6820971E-04  0.1370484E-02  0.1330978E-02
   552.009  0.1511363E-02  0.1468355E-01  0.1468434E-01    10.550  0.6815618E-04  0.1369328E-02  0.1325913E-02
   552.013  0.1511379E-02  0.1468836E-01  0.1468319E-01    10.550  0.6813429E-04  0.1367996E-02  0.1322500E-02
   552.016  0.1511390E-02  0.1469290E-01  0.1468133E-01    10.550  0.6812532E-04  0.1366699E-02  0.1319468E-02
   552.020  0.1511401E-02  0.1469714E-01  0.1468020E-01    10.550  0.6811940E-04  0.1366320E-02  0.1316233E-02
   552.024  0.1511412E-02  0.1470036E-01  0.1467957E-01    10.550  0.6811599E-04  0.1365592E-02  0.1313485E-02
   552.028  0.1511424E-02  0.1470285E-01  0.1467805E-01    10.550  0.6811509E-04  0.1364405E-02  0.1310433E-02
   552.032  0.1511436E-02  0.1470480E-01  0.1467809E-01    10.550  0.6811733E-04  0.1363480E-02  0.1307522E-02
   552.036  0.1511447E-02  0.1470602E-01  0.1467813E-01    10.550  0.6812219E-04  0.1362583E-02  0.1303965E-02
   552.040  0.1511458E-02  0.1470715E-01  0.1467820E-01    10.550  0.6812907E-04  0.1361778E-02  0.1300296E-02
   552.044  0.1511467E-02  0.1470840E-01  0.1467767E-01    10.550  0.6813747E-04  0.1361395E-02  0.1296789E-02
   552.048  0.1511475E-02  0.1471148E-01  0.1467729E-01    10.550  0.6814684E-04  0.1360414E-02  0.1292838E-02
   552.052  0.1511483E-02  0.1471428E-01  0.1467657E-01    10.550  0.6815603E-04  0.1361183E-02  0.1289959E-02
   552.056  0.1511491E-02  0.1471430E-01  0.1467611E-01    10.550  0.6816510E-04  0.1362413E-02  0.1286556E-02
   552.060  0.1511499E-02  0.1471435E-01  0.1467603E-01    10.550  0.6817376E-04  0.1362672E-02  0.1284436E-02
   552.064  0.1511507E-02  0.1471366E-01  0.1467563E-01    10.550  0.6818185E-04  0.1362348E-02  0.1280865E-02
   552.068  0.1511513E-02  0.1471416E-01  0.1467542E-01    10.550  0.6818940E-04  0.1362049E-02  0.1277026E-02
   552.072  0.1511519E-02  0.1471464E-01  0.1467502E-01    10.550  0.6819505E-04  0.1361693E-02  0.1273754E-02
   552.076  0.1511521E-02  0.1471539E-01  0.1467491E-01    10.550  0.6819686E-04  0.1361189E-02  0.1270514E-02
   552.080  0.1511520E-02  0.1471632E-01  0.1467439E-01    10.549  0.6819498E-04  0.1360532E-02  0.1267279E-02
   552.084  0.1511515E-02  0.1471728E-01  0.1467395E-01    10.549  0.6818938E-04  0.1359662E-02  0.1264410E-02
   552.088  0.1511507E-02  0.1471823E-01  0.1467364E-01    10.549  0.6818002E-04  0.1359302E-02  0.1261559E-02
   552.092  0.1511495E-02  0.1471926E-01  0.1467323E-01    10.549  0.6816786E-04  0.1358569E-02  0.1258601E-02
   552.096  0.1511481E-02  0.1472075E-01  0.1467303E-01    10.549  0.6815186E-04  0.1358818E-02  0.1255360E-02
   552.100  0.1511464E-02  0.1472262E-01  0.1467297E-01    10.549  0.6813352E-04  0.1359138E-02  0.1251999E-02
   552.104  0.1511444E-02  0.1472435E-01  0.1467297E-01    10.549  0.6811314E-04  0.1359340E-02  0.1248542E-02
   552.108  0.1511425E-02  0.1472572E-01  0.1467242E-01    10.549  0.6809286E-04  0.1359237E-02  0.1245445E-02
   552.112  0.1511405E-02  0.1472638E-01  0.1467228E-01    10.549  0.6807317E-04  0.1360325E-02  0.1242178E-02
   552.115  0.1511387E-02  0.1472758E-01  0.1467216E-01    10.549  0.6805433E-04  0.1360016E-02  0.1239110E-02
   552.119  0.1511370E-02  0.1472843E-01  0.1467196E-01    10.549  0.6803710E-04  0.1359802E-02  0.1236688E-02
   552.123  0.1511354E-02  0.1472925E-01  0.1467157E-01    10.549  0.6802121E-04  0.1359356E-02  0.1233624E-02
   552.127  0.1511340E-02  0.1473000E-01  0.1467198E-01    10.549  0.6800783E-04  0.1359342E-02  0.1230910E-02
   552.131  0.1511326E-02  0.1473055E-01  0.1467242E-01    10.549  0.6799438E-04  0.1359498E-02  0.1227974E-02
   552.135  0.1511310E-02  0.1473086E-01  0.1467266E-01    10.549  0.6797793E-04  0.1359443E-02  0.1224326E-02
   552.139  0.1511292E-02  0.1473080E-01  0.1467250E-01    10.549  0.6795814E-04  0.1359354E-02  0.1219828E-02
   552.143  0.1511273E-02  0.1473072E-01  0.1467212E-01    10.549  0.6793638E-04  0.1359032E-02  0.1214987E-02
   552.147  0.1511252E-02  0.1473038E-01  0.1467129E-01    10.549  0.6791196E-04  0.1358939E-02  0.1209890E-02
   552.151  0.1511231E-02  0.1473007E-01  0.1466997E-01    10.549  0.6788617E-04  0.1359262E-02  0.1204851E-02
   552.155  0.1511209E-02  0.1472939E-01  0.1466882E-01    10.548  0.6785931E-04  0.1359878E-02  0.1199783E-02
   552.159  0.1511188E-02  0.1472908E-01  0.1466742E-01    10.548  0.6783243E-04  0.1360177E-02  0.1195260E-02
   552.163  0.1511167E-02  0.1472921E-01  0.1466613E-01    10.548  0.6780490E-04  0.1360822E-02  0.1190861E-02
   552.167  0.1511148E-02  0.1472898E-01  0.1466437E-01    10.548  0.6777897E-04  0.1360881E-02  0.1185038E-02
   552.171  0.1511131E-02  0.1472863E-01  0.1466311E-01    10.548  0.6775384E-04  0.1360655E-02  0.1180838E-02
   552.175  0.1511114E-02  0.1472804E-01  0.1466210E-01    10.548  0.6773072E-04  0.1360404E-02  0.1177004E-02
   552.179  0.1511101E-02  0.1472731E-01  0.1466104E-01    10.548  0.6770996E-04  0.1360008E-02  0.1173469E-02
   552.183  0.1511090E-02  0.1472661E-01  0.1466102E-01    10.548  0.6769194E-04  0.1359656E-02  0.1170097E-02
   552.187  0.1511082E-02  0.1472536E-01  0.1466123E-01    10.548  0.6767688E-04  0.1360009E-02  0.1167362E-02
   552.191  0.1511077E-02  0.1472476E-01  0.1466068E-01    10.548  0.6766550E-04  0.1359655E-02  0.1164545E-02
   552.195  0.1511075E-02  0.1472455E-01  0.1466145E-01    10.548  0.6765754E-04  0.1359561E-02  0.1162289E-02
   552.199  0.1511076E-02  0.1472454E-01  0.1466276E-01    10.548  0.6765393E-04  0.1359583E-02  0.1160781E-02
   552.203  0.1511080E-02  0.1472449E-01  0.1466396E-01    10.548  0.6765387E-04  0.1359394E-02  0.1159341E-02
   552.207  0.1511087E-02  0.1472421E-01  0.1466553E-01    10.548  0.6765737E-04  0.1358922E-02  0.1158450E-02
   552.211  0.1511093E-02  0.1472395E-01  0.1466722E-01    10.548  0.6766086E-04  0.1358267E-02  0.1158265E-02
   552.215  0.1511099E-02  0.1472567E-01  0.1466904E-01    10.548  0.6766457E-04  0.1357394E-02  0.1156871E-02
   552.219  0.1511104E-02  0.1472523E-01  0.1467061E-01    10.548  0.6766762E-04  0.1357062E-02  0.1155987E-02
   552.222  0.1511109E-02  0.1472502E-01  0.1467261E-01    10.548  0.6767080E-04  0.1356758E-02  0.1154560E-02
   552.226  0.1511112E-02  0.1472520E-01  0.1467448E-01    10.548  0.6767366E-04  0.1356331E-02  0.1153240E-02
   552.230  0.1511115E-02  0.1472544E-01  0.1467557E-01    10.547  0.6767561E-04  0.1355593E-02  0.1151262E-02
   552.234  0.1511116E-02  0.1472562E-01  0.1467763E-01    10.547  0.6767744E-04  0.1354978E-02  0.1149230E-02
   552.238  0.1511117E-02  0.1472568E-01  0.1467938E-01    10.547  0.6767885E-04  0.1354212E-02  0.1147703E-02
   552.242  0.1511117E-02  0.1472561E-01  0.1468096E-01    10.547  0.6768235E-04  0.1354004E-02  0.1146280E-02
   552.246  0.1511118E-02  0.1472591E-01  0.1468177E-01    10.547  0.6768812E-04  0.1352941E-02  0.1143762E-02
   552.250  0.1511118E-02  0.1472524E-01  0.1468200E-01    10.547  0.6769701E-04  0.1352483E-02  0.1141263E-02
   552.254  0.1511119E-02  0.1472426E-01  0.1468197E-01    10.547  0.6770759E-04  0.1352054E-02  0.1138719E-02
   552.258  0.1511120E-02  0.1472324E-01  0.1468158E-01    10.547  0.6772026E-04  0.1351897E-02  0.1136628E-02
   552.262  0.1511119E-02  0.1472211E-01  0.1468168E-01    10.547  0.6773298E-04  0.1351272E-02  0.1133754E-02
   552.266  0.1511114E-02  0.1472023E-01  0.1468149E-01    10.547  0.6774130E-04  0.1349688E-02  0.1130339E-02
   552.270  0.1511096E-02  0.1471898E-01  0.1468004E-01    10.547  0.6773539E-04  0.1349007E-02  0.1125668E-02
   552.274  0.1511063E-02  0.1471737E-01  0.1467775E-01    10.547  0.6771233E-04  0.1348648E-02  0.1120871E-02
   552.278  0.1511016E-02  0.1471621E-01  0.1467442E-01    10.547  0.6767251E-04  0.1348457E-02  0.1115817E-02
   552.282  0.1510954E-02  0.1471576E-01  0.1467038E-01    10.547  0.6761536E-04  0.1348710E-02  0.1112195E-02
   552.286  0.1510876E-02  0.1471507E-01  0.1466630E-01    10.547  0.6753859E-04  0.1348524E-02  0.1105563E-02
   552.290  0.1510784E-02  0.1471435E-01  0.1466136E-01    10.547  0.6744395E-04  0.1348438E-02  0.1098028E-02
   552.294  0.1510680E-02  0.1471260E-01  0.1465598E-01    10.547  0.6733415E-04  0.1347550E-02  0.1090035E-02
   552.298  0.1510567E-02  0.1471233E-01  0.1465008E-01    10.547  0.6721179E-04  0.1349486E-02  0.1082233E-02
   552.302  0.1510450E-02  0.1471331E-01  0.1464737E-01    10.546  0.6708336E-04  0.1353884E-02  0.1075988E-02
   552.306  0.1510324E-02  0.1471320E-01  0.1464414E-01    10.546  0.6695758E-04  0.1356969E-02  0.1070995E-02
   552.310  0.1510155E-02  0.1471229E-01  0.1463633E-01    10.546  0.6684276E-04  0.1358798E-02  0.1071188E-02
   552.314  0.1509945E-02  0.1471033E-01  0.1462499E-01    10.546  0.6673961E-04  0.1358949E-02  0.1075834E-02
   552.318  0.1509700E-02  0.1470579E-01  0.1461036E-01    10.546  0.6665076E-04  0.1357050E-02  0.1083783E-02
   552.322  0.1509424E-02  0.1470242E-01  0.1459300E-01    10.546  0.6657971E-04  0.1353946E-02  0.1096650E-02
   552.326  0.1509126E-02  0.1469798E-01  0.1457524E-01    10.546  0.6652846E-04  0.1348974E-02  0.1110306E-02
   552.330  0.1508813E-02  0.1469365E-01  0.1455628E-01    10.546  0.6649882E-04  0.1342349E-02  0.1125329E-02
   552.333  0.1508493E-02  0.1468877E-01  0.1453929E-01    10.546  0.6649263E-04  0.1332180E-02  0.1139693E-02
   552.337  0.1508175E-02  0.1469317E-01  0.1453399E-01    10.546  0.6651044E-04  0.1321067E-02  0.1148906E-02
   552.341  0.1507866E-02  0.1469674E-01  0.1452940E-01    10.546  0.6655183E-04  0.1309868E-02  0.1158295E-02
   552.345  0.1507576E-02  0.1469913E-01  0.1452532E-01    10.546  0.6661575E-04  0.1298482E-02  0.1166548E-02
   552.349  0.1507312E-02  0.1470579E-01  0.1452870E-01    10.546  0.6669949E-04  0.1284567E-02  0.1168373E-02
   552.353  0.1507081E-02  0.1471086E-01  0.1453365E-01    10.546  0.6680112E-04  0.1272125E-02  0.1169406E-02
   552.357  0.1506890E-02  0.1471222E-01  0.1453909E-01    10.546  0.6691653E-04  0.1261863E-02  0.1170754E-02
   552.361  0.1506743E-02  0.1471179E-01  0.1454536E-01    10.546  0.6704201E-04  0.1254234E-02  0.1172715E-02
   552.365  0.1506645E-02  0.1470860E-01  0.1455067E-01    10.545  0.6717252E-04  0.1248926E-02  0.1174361E-02
   552.369  0.1506600E-02  0.1470300E-01  0.1455588E-01    10.545  0.6730466E-04  0.1246355E-02  0.1176478E-02
   552.373  0.1506607E-02  0.1469531E-01  0.1456090E-01    10.545  0.6743347E-04  0.1247098E-02  0.1178850E-02
   552.377  0.1506670E-02  0.1468500E-01  0.1456585E-01    10.545  0.6755793E-04  0.1250053E-02  0.1181256E-02
   552.381  0.1506789E-02  0.1467257E-01  0.1457049E-01    10.545  0.6767707E-04  0.1254112E-02  0.1181369E-02
   552.385  0.1506962E-02  0.1466328E-01  0.1458014E-01    10.545  0.6778822E-04  0.1254331E-02  0.1174894E-02
   552.389  0.1507184E-02  0.1465149E-01  0.1459000E-01    10.545  0.6789004E-04  0.1256900E-02  0.1167358E-02
   552.393  0.1507450E-02  0.1464132E-01  0.1460006E-01    10.545  0.6798025E-04  0.1257657E-02  0.1158736E-02
   552.397  0.1507743E-02  0.1463768E-01  0.1461674E-01    10.545  0.6806343E-04  0.1254066E-02  0.1142698E-02
   552.401  0.1508041E-02  0.1463823E-01  0.1463459E-01    10.545  0.6814371E-04  0.1249400E-02  0.1126874E-02
   552.405  0.1508339E-02  0.1464124E-01  0.1465173E-01    10.545  0.6821972E-04  0.1241355E-02  0.1110627E-02
   552.409  0.1508630E-02  0.1464621E-01  0.1466701E-01    10.545  0.6828993E-04  0.1231559E-02  0.1094938E-02
   552.413  0.1508905E-02  0.1465166E-01  0.1468030E-01    10.545  0.6835284E-04  0.1221496E-02  0.1080258E-02
   552.417  0.1509158E-02  0.1465759E-01  0.1469092E-01    10.545  0.6840727E-04  0.1211075E-02  0.1067771E-02
   552.421  0.1509382E-02  0.1466405E-01  0.1469861E-01    10.545  0.6845172E-04  0.1201325E-02  0.1056439E-02
   552.425  0.1509573E-02  0.1467034E-01  0.1470371E-01    10.545  0.6848730E-04  0.1192548E-02  0.1046993E-02
   552.429  0.1509730E-02  0.1467625E-01  0.1470590E-01    10.544  0.6851645E-04  0.1185465E-02  0.1040458E-02
   552.433  0.1509854E-02  0.1468183E-01  0.1470599E-01    10.544  0.6854559E-04  0.1178873E-02  0.1036647E-02
   552.437  0.1509937E-02  0.1468717E-01  0.1470259E-01    10.544  0.6858482E-04  0.1176587E-02  0.1036060E-02
   552.441  0.1509947E-02  0.1469016E-01  0.1469329E-01    10.544  0.6864839E-04  0.1172927E-02  0.1036995E-02
   552.445  0.1509884E-02  0.1469331E-01  0.1467983E-01    10.544  0.6873602E-04  0.1169097E-02  0.1040833E-02
   552.449  0.1509730E-02  0.1469660E-01  0.1466126E-01    10.544  0.6882471E-04  0.1167849E-02  0.1046490E-02
   552.453  0.1509488E-02  0.1469807E-01  0.1463718E-01    10.544  0.6890964E-04  0.1170659E-02  0.1053820E-02
   552.457  0.1509171E-02  0.1469908E-01  0.1460968E-01    10.544  0.6898734E-04  0.1174866E-02  0.1061395E-02
   552.461  0.1508822E-02  0.1469884E-01  0.1458189E-01    10.544  0.6904411E-04  0.1182086E-02  0.1065734E-02
   552.465  0.1508451E-02  0.1469674E-01  0.1455444E-01    10.544  0.6907821E-04  0.1191928E-02  0.1066592E-02
   552.468  0.1508066E-02  0.1469558E-01  0.1453136E-01    10.544  0.6909085E-04  0.1200586E-02  0.1062507E-02
   552.472  0.1507677E-02  0.1469275E-01  0.1451024E-01    10.544  0.6909041E-04  0.1210508E-02  0.1056650E-02
   552.476  0.1507294E-02  0.1468841E-01  0.1449016E-01    10.544  0.6908073E-04  0.1222580E-02  0.1051043E-02
   552.480  0.1506927E-02  0.1468068E-01  0.1447135E-01    10.544  0.6906235E-04  0.1236580E-02  0.1045501E-02
   552.484  0.1506583E-02  0.1467118E-01  0.1445382E-01    10.544  0.6903644E-04  0.1251879E-02  0.1040438E-02
   552.488  0.1506271E-02  0.1466636E-01  0.1444558E-01    10.543  0.6900372E-04  0.1257736E-02  0.1025775E-02
   552.492  0.1505997E-02  0.1465976E-01  0.1443793E-01    10.543  0.6896525E-04  0.1262161E-02  0.1013581E-02
   552.496  0.1505767E-02  0.1465120E-01  0.1443108E-01    10.543  0.6892127E-04  0.1266129E-02  0.9997784E-03
   552.500  0.1505587E-02  0.1464576E-01  0.1443169E-01    10.543  0.6887265E-04  0.1266528E-02  0.9896328E-03
   552.504  0.1505459E-02  0.1463949E-01  0.1443486E-01    10.543  0.6881927E-04  0.1264985E-02  0.9801564E-03
   552.508  0.1505386E-02  0.1463085E-01  0.1443800E-01    10.543  0.6876148E-04  0.1263409E-02  0.9722011E-03
   552.512  0.1505370E-02  0.1462243E-01  0.1444108E-01    10.543  0.6869970E-04  0.1261973E-02  0.9652158E-03
   552.516  0.1505410E-02  0.1461220E-01  0.1444764E-01    10.543  0.6863405E-04  0.1258028E-02  0.9591278E-03
   552.520  0.1505499E-02  0.1460536E-01  0.1445767E-01    10.543  0.6856715E-04  0.1248487E-02  0.9544214E-03
   552.524  0.1505590E-02  0.1459783E-01  0.1446382E-01    10.543  0.6850898E-04  0.1237749E-02  0.9571444E-03
   552.528  0.1505671E-02  0.1458939E-01  0.1446498E-01    10.543  0.6846364E-04  0.1226282E-02  0.9687537E-03
   552.532  0.1505740E-02  0.1458040E-01  0.1446076E-01    10.543  0.6843375E-04  0.1214139E-02  0.9890521E-03
   552.536  0.1505794E-02  0.1457860E-01  0.1446193E-01    10.543  0.6842209E-04  0.1212500E-02  0.1020451E-02
   552.540  0.1505834E-02  0.1457730E-01  0.1446042E-01    10.542  0.6843357E-04  0.1210413E-02  0.1057866E-02
   552.544  0.1505860E-02  0.1457649E-01  0.1445573E-01    10.542  0.6847222E-04  0.1207903E-02  0.1100754E-02
   552.548  0.1505884E-02  0.1457559E-01  0.1445074E-01    10.542  0.6854038E-04  0.1205464E-02  0.1146175E-02
   552.552  0.1505920E-02  0.1457469E-01  0.1444670E-01    10.542  0.6863432E-04  0.1203375E-02  0.1189632E-02
   552.556  0.1505968E-02  0.1457380E-01  0.1444434E-01    10.542  0.6875437E-04  0.1202253E-02  0.1230586E-02
   552.560  0.1506029E-02  0.1457286E-01  0.1444150E-01    10.542  0.6889783E-04  0.1200980E-02  0.1265576E-02
   552.564  0.1506103E-02  0.1457280E-01  0.1444147E-01    10.542  0.6906043E-04  0.1198728E-02  0.1295095E-02
   552.568  0.1506191E-02  0.1457354E-01  0.1444104E-01    10.542  0.6923573E-04  0.1196302E-02  0.1316254E-02
   552.572  0.1506290E-02  0.1457405E-01  0.1444119E-01    10.542  0.6941648E-04  0.1193725E-02  0.1329897E-02
   552.576  0.1506379E-02  0.1457480E-01  0.1444026E-01    10.542  0.6962521E-04  0.1190901E-02  0.1335709E-02
   552.580  0.1506449E-02  0.1457461E-01  0.1443763E-01    10.542  0.6986490E-04  0.1188563E-02  0.1334346E-02
   552.584  0.1506498E-02  0.1457558E-01  0.1443349E-01    10.542  0.7012500E-04  0.1185746E-02  0.1325868E-02
   552.588  0.1506526E-02  0.1457898E-01  0.1442805E-01    10.542  0.7039458E-04  0.1181520E-02  0.1311012E-02
   552.592  0.1506532E-02  0.1458226E-01  0.1442205E-01    10.542  0.7066560E-04  0.1177539E-02  0.1290534E-02
   552.596  0.1506509E-02  0.1459014E-01  0.1441912E-01    10.541  0.7093403E-04  0.1167443E-02  0.1259800E-02
   552.600  0.1506462E-02  0.1459876E-01  0.1441619E-01    10.541  0.7119066E-04  0.1157242E-02  0.1227647E-02
   552.604  0.1506424E-02  0.1460545E-01  0.1441385E-01    10.541  0.7141639E-04  0.1148682E-02  0.1194857E-02
   552.608  0.1506398E-02  0.1461060E-01  0.1441125E-01    10.541  0.7160524E-04  0.1142571E-02  0.1160620E-02
   552.612  0.1506405E-02  0.1461422E-01  0.1441339E-01    10.541  0.7177610E-04  0.1137483E-02  0.1130218E-02
   552.616  0.1506449E-02  0.1461677E-01  0.1441797E-01    10.541  0.7193406E-04  0.1134163E-02  0.1103483E-02
   552.620  0.1506529E-02  0.1461778E-01  0.1442460E-01    10.541  0.7207820E-04  0.1131987E-02  0.1080184E-02
   552.624  0.1506643E-02  0.1461886E-01  0.1443357E-01    10.541  0.7220558E-04  0.1130672E-02  0.1059288E-02
   552.627  0.1506788E-02  0.1461962E-01  0.1444409E-01    10.541  0.7231142E-04  0.1129351E-02  0.1040170E-02
   552.631  0.1506953E-02  0.1462586E-01  0.1446038E-01    10.541  0.7240611E-04  0.1127375E-02  0.1016328E-02
   552.635  0.1507128E-02  0.1463133E-01  0.1447644E-01    10.541  0.7249458E-04  0.1126650E-02  0.9952870E-03
   552.639  0.1507306E-02  0.1463538E-01  0.1448973E-01    10.541  0.7257425E-04  0.1126687E-02  0.9779123E-03
   552.643  0.1507471E-02  0.1463800E-01  0.1449874E-01    10.541  0.7264611E-04  0.1126370E-02  0.9644895E-03
   552.647  0.1507615E-02  0.1463970E-01  0.1450325E-01    10.540  0.7270717E-04  0.1128640E-02  0.9555410E-03
   552.651  0.1507735E-02  0.1463985E-01  0.1450305E-01    10.540  0.7275350E-04  0.1131455E-02  0.9511259E-03
   552.655  0.1507814E-02  0.1464172E-01  0.1450125E-01    10.540  0.7276705E-04  0.1132835E-02  0.9485492E-03
   552.659  0.1507830E-02  0.1464591E-01  0.1449556E-01    10.540  0.7272320E-04  0.1137292E-02  0.9501443E-03
   552.663  0.1507782E-02  0.1465191E-01  0.1448714E-01    10.540  0.7262205E-04  0.1144450E-02  0.9546926E-03
   552.667  0.1507671E-02  0.1465939E-01  0.1447627E-01    10.540  0.7246552E-04  0.1153703E-02  0.9628729E-03
   552.671  0.1507517E-02  0.1466735E-01  0.1446604E-01    10.540  0.7225328E-04  0.1164878E-02  0.9747060E-03
   552.675  0.1507368E-02  0.1467439E-01  0.1445647E-01    10.540  0.7197742E-04  0.1179221E-02  0.9854092E-03
   552.679  0.1507217E-02  0.1468047E-01  0.1444838E-01    10.540  0.7162898E-04  0.1196771E-02  0.9917880E-03
   552.683  0.1507041E-02  0.1468988E-01  0.1444363E-01    10.540  0.7118729E-04  0.1211962E-02  0.9872986E-03
   552.687  0.1506846E-02  0.1470151E-01  0.1444149E-01    10.540  0.7066267E-04  0.1224421E-02  0.9718103E-03
   552.691  0.1506633E-02  0.1471151E-01  0.1443804E-01    10.540  0.7006317E-04  0.1237659E-02  0.9518105E-03
   552.695  0.1506403E-02  0.1472158E-01  0.1443488E-01    10.539  0.6939734E-04  0.1248603E-02  0.9253677E-03
   552.699  0.1506160E-02  0.1473198E-01  0.1443209E-01    10.539  0.6867951E-04  0.1257577E-02  0.8949998E-03
   552.703  0.1505909E-02  0.1474056E-01  0.1442860E-01    10.539  0.6792685E-04  0.1265355E-02  0.8649556E-03
   552.707  0.1505655E-02  0.1475078E-01  0.1442786E-01    10.539  0.6715759E-04  0.1272325E-02  0.8377509E-03
   552.711  0.1505403E-02  0.1476324E-01  0.1442949E-01    10.539  0.6638992E-04  0.1280015E-02  0.8126187E-03
   552.715  0.1505138E-02  0.1477304E-01  0.1443068E-01    10.539  0.6564739E-04  0.1282779E-02  0.7926852E-03
   552.719  0.1504864E-02  0.1478935E-01  0.1443877E-01    10.539  0.6494899E-04  0.1285033E-02  0.7886118E-03
   552.723  0.1504585E-02  0.1480486E-01  0.1444701E-01    10.539  0.6431162E-04  0.1284483E-02  0.7878290E-03
   552.727  0.1504308E-02  0.1481905E-01  0.1445566E-01    10.539  0.6374996E-04  0.1282248E-02  0.7930397E-03
   552.731  0.1504045E-02  0.1483088E-01  0.1446453E-01    10.539  0.6326658E-04  0.1278298E-02  0.8021710E-03
   552.735  0.1503825E-02  0.1484167E-01  0.1447500E-01    10.539  0.6283617E-04  0.1272624E-02  0.8109212E-03
   552.739  0.1503654E-02  0.1484898E-01  0.1448852E-01    10.539  0.6246786E-04  0.1266017E-02  0.8240711E-03
   552.743  0.1503537E-02  0.1485298E-01  0.1450287E-01    10.538  0.6217308E-04  0.1258984E-02  0.8394275E-03
   552.747  0.1503477E-02  0.1485353E-01  0.1451619E-01    10.538  0.6196345E-04  0.1251945E-02  0.8560128E-03
   552.751  0.1503476E-02  0.1485020E-01  0.1453047E-01    10.538  0.6184333E-04  0.1244844E-02  0.8755339E-03
   552.755  0.1503533E-02  0.1484476E-01  0.1454558E-01    10.538  0.6181543E-04  0.1236670E-02  0.8957224E-03
   552.759  0.1503648E-02  0.1483824E-01  0.1456270E-01    10.538  0.6188018E-04  0.1225859E-02  0.9137236E-03
   552.763  0.1503816E-02  0.1482935E-01  0.1457916E-01    10.538  0.6203461E-04  0.1214672E-02  0.9313861E-03
   552.767  0.1504036E-02  0.1481975E-01  0.1459541E-01    10.538  0.6227476E-04  0.1202711E-02  0.9488853E-03
   552.771  0.1504300E-02  0.1480897E-01  0.1461151E-01    10.538  0.6259385E-04  0.1190952E-02  0.9654873E-03
   552.775  0.1504604E-02  0.1479723E-01  0.1462607E-01    10.538  0.6298343E-04  0.1180192E-02  0.9812767E-03
   552.779  0.1504940E-02  0.1478610E-01  0.1463926E-01    10.538  0.6343468E-04  0.1168835E-02  0.9957871E-03
   552.783  0.1505301E-02  0.1477568E-01  0.1465281E-01    10.538  0.6393644E-04  0.1158724E-02  0.1007308E-02
   552.787  0.1505681E-02  0.1476772E-01  0.1466696E-01    10.537  0.6447295E-04  0.1150419E-02  0.1021160E-02
   552.791  0.1506088E-02  0.1476455E-01  0.1468449E-01    10.537  0.6501445E-04  0.1143975E-02  0.1036227E-02
   552.795  0.1506524E-02  0.1476157E-01  0.1470269E-01    10.537  0.6554428E-04  0.1138711E-02  0.1047957E-02
   552.799  0.1506978E-02  0.1475910E-01  0.1471983E-01    10.537  0.6605141E-04  0.1134334E-02  0.1056250E-02
   552.803  0.1507439E-02  0.1475730E-01  0.1473468E-01    10.537  0.6652460E-04  0.1131098E-02  0.1060731E-02
   552.807  0.1507897E-02  0.1475645E-01  0.1474738E-01    10.537  0.6695543E-04  0.1128818E-02  0.1059450E-02
   552.811  0.1508341E-02  0.1475549E-01  0.1475766E-01    10.537  0.6733431E-04  0.1127278E-02  0.1055525E-02
   552.815  0.1508761E-02  0.1475482E-01  0.1476357E-01    10.537  0.6765449E-04  0.1126476E-02  0.1046995E-02
   552.819  0.1509156E-02  0.1475427E-01  0.1476751E-01    10.537  0.6792100E-04  0.1126104E-02  0.1036669E-02
   552.823  0.1509540E-02  0.1475444E-01  0.1476995E-01    10.537  0.6815694E-04  0.1127107E-02  0.1025124E-02
   552.827  0.1509904E-02  0.1475360E-01  0.1476989E-01    10.537  0.6835680E-04  0.1126207E-02  0.1011611E-02
   552.831  0.1510238E-02  0.1475250E-01  0.1476715E-01    10.536  0.6851561E-04  0.1125423E-02  0.9967732E-03
   552.835  0.1510535E-02  0.1475172E-01  0.1476070E-01    10.536  0.6862981E-04  0.1125316E-02  0.9797188E-03
   552.839  0.1510788E-02  0.1475082E-01  0.1475172E-01    10.536  0.6869605E-04  0.1124537E-02  0.9616116E-03
   552.843  0.1510989E-02  0.1475025E-01  0.1473907E-01    10.536  0.6871264E-04  0.1123730E-02  0.9408455E-03
   552.847  0.1511134E-02  0.1474988E-01  0.1472312E-01    10.536  0.6867928E-04  0.1123012E-02  0.9186333E-03
   552.851  0.1511240E-02  0.1474974E-01  0.1470567E-01    10.536  0.6862681E-04  0.1122109E-02  0.8989809E-03
   552.855  0.1511317E-02  0.1474807E-01  0.1468835E-01    10.536  0.6857233E-04  0.1117850E-02  0.8836100E-03
   552.859  0.1511360E-02  0.1474867E-01  0.1467131E-01    10.536  0.6851745E-04  0.1117828E-02  0.8723724E-03
   552.863  0.1511385E-02  0.1474956E-01  0.1465523E-01    10.536  0.6846546E-04  0.1117731E-02  0.8650919E-03
   552.867  0.1511407E-02  0.1475021E-01  0.1464139E-01    10.536  0.6841780E-04  0.1117172E-02  0.8598974E-03
   552.871  0.1511423E-02  0.1474973E-01  0.1462928E-01    10.535  0.6837574E-04  0.1114944E-02  0.8561696E-03
   552.875  0.1511433E-02  0.1475060E-01  0.1461895E-01    10.535  0.6834054E-04  0.1114605E-02  0.8540795E-03
   552.879  0.1511438E-02  0.1475179E-01  0.1460953E-01    10.535  0.6831297E-04  0.1114145E-02  0.8523675E-03
   552.883  0.1511437E-02  0.1475278E-01  0.1460119E-01    10.535  0.6829328E-04  0.1114111E-02  0.8510932E-03
   552.886  0.1511429E-02  0.1475452E-01  0.1459378E-01    10.535  0.6828322E-04  0.1113949E-02  0.8508356E-03
   552.890  0.1511416E-02  0.1475599E-01  0.1458751E-01    10.535  0.6828160E-04  0.1113743E-02  0.8501131E-03
   552.894  0.1511398E-02  0.1475724E-01  0.1458062E-01    10.535  0.6828874E-04  0.1114155E-02  0.8500592E-03
   552.898  0.1511374E-02  0.1475806E-01  0.1457415E-01    10.535  0.6830481E-04  0.1114167E-02  0.8502416E-03
   552.902  0.1511352E-02  0.1475873E-01  0.1456864E-01    10.535  0.6832168E-04  0.1113976E-02  0.8501711E-03
   552.906  0.1511329E-02  0.1475971E-01  0.1456489E-01    10.535  0.6833686E-04  0.1113786E-02  0.8524196E-03
   552.910  0.1511301E-02  0.1476036E-01  0.1455844E-01    10.535  0.6835369E-04  0.1113145E-02  0.8505712E-03
   552.914  0.1511263E-02  0.1476085E-01  0.1455294E-01    10.534  0.6837521E-04  0.1112410E-02  0.8507175E-03
   552.918  0.1511218E-02  0.1476180E-01  0.1454767E-01    10.534  0.6840133E-04  0.1111888E-02  0.8511633E-03
   552.922  0.1511166E-02  0.1476247E-01  0.1454250E-01    10.534  0.6843150E-04  0.1111161E-02  0.8514119E-03
   552.926  0.1511109E-02  0.1476295E-01  0.1453842E-01    10.534  0.6846494E-04  0.1111249E-02  0.8516762E-03
   552.930  0.1511049E-02  0.1476381E-01  0.1453382E-01    10.534  0.6850032E-04  0.1111296E-02  0.8518398E-03
   552.934  0.1510987E-02  0.1476387E-01  0.1452978E-01    10.534  0.6853787E-04  0.1111442E-02  0.8516707E-03
   552.938  0.1510925E-02  0.1476395E-01  0.1452614E-01    10.534  0.6857611E-04  0.1111219E-02  0.8509328E-03
   552.942  0.1510866E-02  0.1476401E-01  0.1452262E-01    10.534  0.6861455E-04  0.1111227E-02  0.8503538E-03
   552.946  0.1510810E-02  0.1476415E-01  0.1451998E-01    10.534  0.6865191E-04  0.1111628E-02  0.8498826E-03
   552.950  0.1510760E-02  0.1476429E-01  0.1451771E-01    10.534  0.6868672E-04  0.1111844E-02  0.8493759E-03
   552.954  0.1510717E-02  0.1476501E-01  0.1451705E-01    10.533  0.6871848E-04  0.1110475E-02  0.8471576E-03
   552.958  0.1510682E-02  0.1476585E-01  0.1451690E-01    10.533  0.6874656E-04  0.1108521E-02  0.8443528E-03
   552.962  0.1510656E-02  0.1476607E-01  0.1451702E-01    10.533  0.6876923E-04  0.1107123E-02  0.8418374E-03
   552.966  0.1510640E-02  0.1476563E-01  0.1451758E-01    10.533  0.6878679E-04  0.1105965E-02  0.8387995E-03
   552.970  0.1510636E-02  0.1476505E-01  0.1451875E-01    10.533  0.6879785E-04  0.1104783E-02  0.8361077E-03
   552.974  0.1510642E-02  0.1476431E-01  0.1451960E-01    10.533  0.6880251E-04  0.1103841E-02  0.8324140E-03
   552.978  0.1510659E-02  0.1476301E-01  0.1452095E-01    10.533  0.6880039E-04  0.1102932E-02  0.8285426E-03
   552.982  0.1510687E-02  0.1476122E-01  0.1452244E-01    10.533  0.6879159E-04  0.1102549E-02  0.8244169E-03
   552.986  0.1510724E-02  0.1475927E-01  0.1452352E-01    10.533  0.6877608E-04  0.1102459E-02  0.8206510E-03
   552.990  0.1510771E-02  0.1475694E-01  0.1452491E-01    10.532  0.6875458E-04  0.1102721E-02  0.8175468E-03
   552.994  0.1510825E-02  0.1475457E-01  0.1452590E-01    10.532  0.6872737E-04  0.1103160E-02  0.8146727E-03
   552.998  0.1510886E-02  0.1475269E-01  0.1452691E-01    10.532  0.6869480E-04  0.1103209E-02  0.8125128E-03
   553.002  0.1510951E-02  0.1474922E-01  0.1452797E-01    10.532  0.6865869E-04  0.1104177E-02  0.8104749E-03
   553.006  0.1511019E-02  0.1474592E-01  0.1452889E-01    10.532  0.6861933E-04  0.1104747E-02  0.8088944E-03
   553.010  0.1511087E-02  0.1474216E-01  0.1452898E-01    10.532  0.6857836E-04  0.1105580E-02  0.8076338E-03
   553.014  0.1511150E-02  0.1474131E-01  0.1452839E-01    10.532  0.6853857E-04  0.1105517E-02  0.8068443E-03
   553.018  0.1511208E-02  0.1473959E-01  0.1452712E-01    10.532  0.6850091E-04  0.1105162E-02  0.8066732E-03
   553.022  0.1511260E-02  0.1473850E-01  0.1452544E-01    10.532  0.6846500E-04  0.1104292E-02  0.8067714E-03
   553.026  0.1511300E-02  0.1473728E-01  0.1452343E-01    10.531  0.6843379E-04  0.1103497E-02  0.8071930E-03
   553.030  0.1511325E-02  0.1473722E-01  0.1452080E-01    10.531  0.6840876E-04  0.1101621E-02  0.8085565E-03
   553.034  0.1511335E-02  0.1473889E-01  0.1451818E-01    10.531  0.6839046E-04  0.1096847E-02  0.8097748E-03
   553.038  0.1511328E-02  0.1474013E-01  0.1451573E-01    10.531  0.6837919E-04  0.1093568E-02  0.8104225E-03
   553.042  0.1511305E-02  0.1474167E-01  0.1451193E-01    10.531  0.6837568E-04  0.1089597E-02  0.8128779E-03
   553.046  0.1511267E-02  0.1474311E-01  0.1450778E-01    10.531  0.6837930E-04  0.1085112E-02  0.8159851E-03
   553.050  0.1511214E-02  0.1474513E-01  0.1450445E-01    10.531  0.6839108E-04  0.1080803E-02  0.8205942E-03
   553.054  0.1511150E-02  0.1474713E-01  0.1449989E-01    10.531  0.6840906E-04  0.1076214E-02  0.8234980E-03
   553.058  0.1511083E-02  0.1474917E-01  0.1449547E-01    10.531  0.6843121E-04  0.1072216E-02  0.8259365E-03
   553.062  0.1511013E-02  0.1475059E-01  0.1449163E-01    10.531  0.6846029E-04  0.1068778E-02  0.8282340E-03
   553.066  0.1510915E-02  0.1475312E-01  0.1448718E-01    10.530  0.6853844E-04  0.1065485E-02  0.8315971E-03
   553.070  0.1510785E-02  0.1475474E-01  0.1448129E-01    10.530  0.6867106E-04  0.1063572E-02  0.8363285E-03
   553.074  0.1510627E-02  0.1475688E-01  0.1447271E-01    10.530  0.6885315E-04  0.1062084E-02  0.8435461E-03
   553.078  0.1510448E-02  0.1475840E-01  0.1446454E-01    10.530  0.6907947E-04  0.1061677E-02  0.8506476E-03
   553.082  0.1510250E-02  0.1475952E-01  0.1445551E-01    10.530  0.6934560E-04  0.1061900E-02  0.8593130E-03
   553.086  0.1510039E-02  0.1476101E-01  0.1444344E-01    10.530  0.6964505E-04  0.1062867E-02  0.8655927E-03
   553.090  0.1509821E-02  0.1475973E-01  0.1443392E-01    10.530  0.6997035E-04  0.1064640E-02  0.8743634E-03
   553.094  0.1509601E-02  0.1475642E-01  0.1442515E-01    10.530  0.7031393E-04  0.1067187E-02  0.8834845E-03
   553.098  0.1509380E-02  0.1475326E-01  0.1441719E-01    10.530  0.7067237E-04  0.1069686E-02  0.8923469E-03
   553.102  0.1509159E-02  0.1475055E-01  0.1441051E-01    10.529  0.7104920E-04  0.1070392E-02  0.9008022E-03
   553.106  0.1508941E-02  0.1475253E-01  0.1440938E-01    10.529  0.7143564E-04  0.1073097E-02  0.9023821E-03
   553.110  0.1508732E-02  0.1475366E-01  0.1440841E-01    10.529  0.7182201E-04  0.1075441E-02  0.9036944E-03
   553.114  0.1508537E-02  0.1475193E-01  0.1440473E-01    10.529  0.7219945E-04  0.1077526E-02  0.9078054E-03
   553.118  0.1508362E-02  0.1474846E-01  0.1440307E-01    10.529  0.7255778E-04  0.1078632E-02  0.9112343E-03
   553.122  0.1508210E-02  0.1474323E-01  0.1440190E-01    10.529  0.7288856E-04  0.1080372E-02  0.9130186E-03
   553.126  0.1508085E-02  0.1474336E-01  0.1440745E-01    10.529  0.7318255E-04  0.1081304E-02  0.9079486E-03
   553.130  0.1507991E-02  0.1474258E-01  0.1441371E-01    10.529  0.7343174E-04  0.1081911E-02  0.9016520E-03
   553.134  0.1507930E-02  0.1474171E-01  0.1442065E-01    10.529  0.7362932E-04  0.1080831E-02  0.8945475E-03
   553.138  0.1507902E-02  0.1473832E-01  0.1442867E-01    10.528  0.7377036E-04  0.1080260E-02  0.8869769E-03
   553.142  0.1507909E-02  0.1473407E-01  0.1443686E-01    10.528  0.7385055E-04  0.1079314E-02  0.8778899E-03
   553.146  0.1507951E-02  0.1472911E-01  0.1444574E-01    10.528  0.7386666E-04  0.1077325E-02  0.8687324E-03
   553.150  0.1508026E-02  0.1472301E-01  0.1445319E-01    10.528  0.7381917E-04  0.1074977E-02  0.8577379E-03
   553.154  0.1508132E-02  0.1472296E-01  0.1446921E-01    10.528  0.7370844E-04  0.1073395E-02  0.8414846E-03
   553.158  0.1508268E-02  0.1472629E-01  0.1448889E-01    10.528  0.7353718E-04  0.1071723E-02  0.8222821E-03
   553.162  0.1508428E-02  0.1472917E-01  0.1451002E-01    10.528  0.7331056E-04  0.1069845E-02  0.8036976E-03
   553.166  0.1508610E-02  0.1473329E-01  0.1452907E-01    10.528  0.7303387E-04  0.1065193E-02  0.7899305E-03
   553.170  0.1508809E-02  0.1473525E-01  0.1454537E-01    10.528  0.7271513E-04  0.1062114E-02  0.7764546E-03
   553.174  0.1509027E-02  0.1473661E-01  0.1456210E-01    10.527  0.7235974E-04  0.1059364E-02  0.7666446E-03
   553.178  0.1509265E-02  0.1473709E-01  0.1457818E-01    10.527  0.7197487E-04  0.1057292E-02  0.7585717E-03
   553.182  0.1509516E-02  0.1473620E-01  0.1459208E-01    10.527  0.7157085E-04  0.1055565E-02  0.7520873E-03
   553.186  0.1509772E-02  0.1473558E-01  0.1460335E-01    10.527  0.7115786E-04  0.1053284E-02  0.7477644E-03
   553.190  0.1510023E-02  0.1473342E-01  0.1461122E-01    10.527  0.7074966E-04  0.1051456E-02  0.7440058E-03
   553.194  0.1510261E-02  0.1473154E-01  0.1461603E-01    10.527  0.7035671E-04  0.1050101E-02  0.7431365E-03
   553.198  0.1510479E-02  0.1473026E-01  0.1461781E-01    10.527  0.6998971E-04  0.1048388E-02  0.7432986E-03
   553.202  0.1510672E-02  0.1472806E-01  0.1461678E-01    10.527  0.6965673E-04  0.1047399E-02  0.7443544E-03
   553.206  0.1510836E-02  0.1472653E-01  0.1461288E-01    10.527  0.6936627E-04  0.1045901E-02  0.7461078E-03
   553.210  0.1510965E-02  0.1472482E-01  0.1460698E-01    10.526  0.6912522E-04  0.1044819E-02  0.7488272E-03
   553.214  0.1511057E-02  0.1472399E-01  0.1460026E-01    10.526  0.6893913E-04  0.1043655E-02  0.7522652E-03
   553.218  0.1511110E-02  0.1472382E-01  0.1459147E-01    10.526  0.6881190E-04  0.1042478E-02  0.7550652E-03
   553.222  0.1511131E-02  0.1472370E-01  0.1458039E-01    10.526  0.6873336E-04  0.1041457E-02  0.7621590E-03
   553.226  0.1511146E-02  0.1472388E-01  0.1456905E-01    10.526  0.6866227E-04  0.1040686E-02  0.7670816E-03
   553.230  0.1511157E-02  0.1472359E-01  0.1455958E-01    10.526  0.6859892E-04  0.1039817E-02  0.7712521E-03
   553.234  0.1511162E-02  0.1472450E-01  0.1455286E-01    10.526  0.6854539E-04  0.1039113E-02  0.7746440E-03
   553.238  0.1511163E-02  0.1472611E-01  0.1454786E-01    10.526  0.6850256E-04  0.1038567E-02  0.7772445E-03
   553.242  0.1511157E-02  0.1472799E-01  0.1454454E-01    10.526  0.6847064E-04  0.1038257E-02  0.7787708E-03
   553.246  0.1511140E-02  0.1473004E-01  0.1454237E-01    10.526  0.6844360E-04  0.1038402E-02  0.7792665E-03
   553.250  0.1511108E-02  0.1473239E-01  0.1454018E-01    10.525  0.6841794E-04  0.1038997E-02  0.7781539E-03
   553.254  0.1511063E-02  0.1473534E-01  0.1453762E-01    10.525  0.6839392E-04  0.1038928E-02  0.7748770E-03
   553.258  0.1511001E-02  0.1473918E-01  0.1453499E-01    10.525  0.6835158E-04  0.1039579E-02  0.7698736E-03
   553.262  0.1510922E-02  0.1474298E-01  0.1453319E-01    10.525  0.6827799E-04  0.1042069E-02  0.7627008E-03
   553.266  0.1510830E-02  0.1474726E-01  0.1452920E-01    10.525  0.6817392E-04  0.1045630E-02  0.7542889E-03
   553.270  0.1510725E-02  0.1475136E-01  0.1452514E-01    10.525  0.6804295E-04  0.1049988E-02  0.7454063E-03
   553.274  0.1510611E-02  0.1475554E-01  0.1452130E-01    10.525  0.6788802E-04  0.1055245E-02  0.7362498E-03
   553.278  0.1510490E-02  0.1475974E-01  0.1451746E-01    10.525  0.6771285E-04  0.1060842E-02  0.7263767E-03
   553.282  0.1510364E-02  0.1476473E-01  0.1451443E-01    10.525  0.6752179E-04  0.1066874E-02  0.7173235E-03
   553.286  0.1510238E-02  0.1476813E-01  0.1451128E-01    10.524  0.6731970E-04  0.1072924E-02  0.7082705E-03
   553.290  0.1510113E-02  0.1477125E-01  0.1450888E-01    10.524  0.6711129E-04  0.1078749E-02  0.6999811E-03
   553.294  0.1509993E-02  0.1477447E-01  0.1450688E-01    10.524  0.6690123E-04  0.1083882E-02  0.6929476E-03
   553.298  0.1509880E-02  0.1477735E-01  0.1450573E-01    10.524  0.6669448E-04  0.1088148E-02  0.6864641E-03
   553.302  0.1509774E-02  0.1477875E-01  0.1450528E-01    10.524  0.6649344E-04  0.1090306E-02  0.6810879E-03
   553.306  0.1509679E-02  0.1478140E-01  0.1450597E-01    10.524  0.6630200E-04  0.1094300E-02  0.6767172E-03
   553.310  0.1509596E-02  0.1478389E-01  0.1450665E-01    10.524  0.6612581E-04  0.1097667E-02  0.6733345E-03
   553.314  0.1509527E-02  0.1478550E-01  0.1450746E-01    10.524  0.6596759E-04  0.1100331E-02  0.6708355E-03
   553.318  0.1509473E-02  0.1478565E-01  0.1450978E-01    10.524  0.6583097E-04  0.1102032E-02  0.6693663E-03
   553.322  0.1509437E-02  0.1478599E-01  0.1451228E-01    10.524  0.6571930E-04  0.1102659E-02  0.6689238E-03
   553.326  0.1509418E-02  0.1478556E-01  0.1451500E-01    10.523  0.6563435E-04  0.1102271E-02  0.6694119E-03
   553.330  0.1509418E-02  0.1478545E-01  0.1451937E-01    10.523  0.6557840E-04  0.1101775E-02  0.6732285E-03
   553.334  0.1509436E-02  0.1478502E-01  0.1452261E-01    10.523  0.6555206E-04  0.1100367E-02  0.6771686E-03
   553.338  0.1509471E-02  0.1478393E-01  0.1452595E-01    10.523  0.6555584E-04  0.1098238E-02  0.6819243E-03
   553.342  0.1509524E-02  0.1478237E-01  0.1453083E-01    10.523  0.6559018E-04  0.1095328E-02  0.6871645E-03
   553.346  0.1509592E-02  0.1478061E-01  0.1453462E-01    10.523  0.6565402E-04  0.1092304E-02  0.6936301E-03
   553.350  0.1509676E-02  0.1477820E-01  0.1453893E-01    10.523  0.6574575E-04  0.1088197E-02  0.7002964E-03
   553.354  0.1509778E-02  0.1477555E-01  0.1454361E-01    10.523  0.6585973E-04  0.1083455E-02  0.7071346E-03
   553.358  0.1509875E-02  0.1477337E-01  0.1454689E-01    10.523  0.6596439E-04  0.1078117E-02  0.7114107E-03
   553.362  0.1509956E-02  0.1477136E-01  0.1454882E-01    10.522  0.6604664E-04  0.1072431E-02  0.7122900E-03
   553.366  0.1510018E-02  0.1476986E-01  0.1454808E-01    10.522  0.6610580E-04  0.1066861E-02  0.7107017E-03
   553.370  0.1510061E-02  0.1476859E-01  0.1454655E-01    10.522  0.6614114E-04  0.1061153E-02  0.7072784E-03
   553.374  0.1510083E-02  0.1476762E-01  0.1454365E-01    10.522  0.6615238E-04  0.1056123E-02  0.7021993E-03
   553.378  0.1510083E-02  0.1476691E-01  0.1453970E-01    10.522  0.6614068E-04  0.1051290E-02  0.6953020E-03
   553.382  0.1510062E-02  0.1476566E-01  0.1453368E-01    10.522  0.6610654E-04  0.1046745E-02  0.6860504E-03
   553.386  0.1510018E-02  0.1476381E-01  0.1452640E-01    10.522  0.6605099E-04  0.1042066E-02  0.6781663E-03
   553.390  0.1509953E-02  0.1476227E-01  0.1452025E-01    10.522  0.6597541E-04  0.1038636E-02  0.6689093E-03
   553.394  0.1509869E-02  0.1476057E-01  0.1451325E-01    10.522  0.6588138E-04  0.1036167E-02  0.6578956E-03
   553.398  0.1509766E-02  0.1475843E-01  0.1450564E-01    10.522  0.6577005E-04  0.1034661E-02  0.6466132E-03
   553.402  0.1509647E-02  0.1475482E-01  0.1449724E-01    10.521  0.6564324E-04  0.1032203E-02  0.6341179E-03
   553.406  0.1509504E-02  0.1475198E-01  0.1448788E-01    10.521  0.6549089E-04  0.1033656E-02  0.6194585E-03
   553.410  0.1509335E-02  0.1474843E-01  0.1447638E-01    10.521  0.6530642E-04  0.1035183E-02  0.6026571E-03
   553.414  0.1509149E-02  0.1474737E-01  0.1446750E-01    10.521  0.6510054E-04  0.1037410E-02  0.5882592E-03
   553.418  0.1508950E-02  0.1474577E-01  0.1445947E-01    10.521  0.6487745E-04  0.1040095E-02  0.5744805E-03
   553.422  0.1508744E-02  0.1474283E-01  0.1445067E-01    10.521  0.6465485E-04  0.1042060E-02  0.5607306E-03
   553.426  0.1508540E-02  0.1473793E-01  0.1444187E-01    10.521  0.6444872E-04  0.1043775E-02  0.5484576E-03
   553.430  0.1508344E-02  0.1473141E-01  0.1443311E-01    10.521  0.6426341E-04  0.1044818E-02  0.5363900E-03
   553.434  0.1508159E-02  0.1472314E-01  0.1442480E-01    10.521  0.6410228E-04  0.1046619E-02  0.5255349E-03
   553.438  0.1507989E-02  0.1471369E-01  0.1441462E-01    10.521  0.6397008E-04  0.1049343E-02  0.5164718E-03
   553.442  0.1507839E-02  0.1470328E-01  0.1440692E-01    10.520  0.6386994E-04  0.1052890E-02  0.5109843E-03
   553.446  0.1507713E-02  0.1469317E-01  0.1440103E-01    10.520  0.6380471E-04  0.1059899E-02  0.5072353E-03
   553.450  0.1507612E-02  0.1468243E-01  0.1439620E-01    10.520  0.6377684E-04  0.1068423E-02  0.5047294E-03
   553.454  0.1507540E-02  0.1467052E-01  0.1439272E-01    10.520  0.6378796E-04  0.1077033E-02  0.5025965E-03
   553.458  0.1507499E-02  0.1465749E-01  0.1438965E-01    10.520  0.6383829E-04  0.1085549E-02  0.5003969E-03
   553.462  0.1507489E-02  0.1464368E-01  0.1438738E-01    10.520  0.6392789E-04  0.1093182E-02  0.4978923E-03
   553.466  0.1507513E-02  0.1463672E-01  0.1439281E-01    10.520  0.6405729E-04  0.1095994E-02  0.5033027E-03
   553.470  0.1507571E-02  0.1463694E-01  0.1440689E-01    10.520  0.6422531E-04  0.1094270E-02  0.5225997E-03
   553.474  0.1507663E-02  0.1463817E-01  0.1442255E-01    10.520  0.6442766E-04  0.1095917E-02  0.5426631E-03
   553.478  0.1507785E-02  0.1463946E-01  0.1443836E-01    10.519  0.6466019E-04  0.1096492E-02  0.5621598E-03
   553.482  0.1507936E-02  0.1463815E-01  0.1445320E-01    10.519  0.6491779E-04  0.1097605E-02  0.5805926E-03
   553.486  0.1508108E-02  0.1463628E-01  0.1446705E-01    10.519  0.6519567E-04  0.1098758E-02  0.5978979E-03
   553.490  0.1508290E-02  0.1463387E-01  0.1447800E-01    10.519  0.6549171E-04  0.1099906E-02  0.6138158E-03
   553.494  0.1508480E-02  0.1463109E-01  0.1448720E-01    10.519  0.6579889E-04  0.1101495E-02  0.6274339E-03
   553.498  0.1508672E-02  0.1462805E-01  0.1449350E-01    10.519  0.6610961E-04  0.1103608E-02  0.6388924E-03
   553.502  0.1508863E-02  0.1462468E-01  0.1449709E-01    10.519  0.6641670E-04  0.1106120E-02  0.6484132E-03
   553.506  0.1509048E-02  0.1462115E-01  0.1449706E-01    10.519  0.6671274E-04  0.1108769E-02  0.6538385E-03
   553.510  0.1509224E-02  0.1461908E-01  0.1449710E-01    10.519  0.6699079E-04  0.1110463E-02  0.6552886E-03
   553.514  0.1509386E-02  0.1461778E-01  0.1449761E-01    10.519  0.6724440E-04  0.1111117E-02  0.6542172E-03
   553.518  0.1509531E-02  0.1461796E-01  0.1449900E-01    10.518  0.6746831E-04  0.1110599E-02  0.6487739E-03
   553.522  0.1509656E-02  0.1461816E-01  0.1449706E-01    10.518  0.6765725E-04  0.1110699E-02  0.6395888E-03
   553.526  0.1509763E-02  0.1462341E-01  0.1449738E-01    10.518  0.6781484E-04  0.1108209E-02  0.6343452E-03
   553.530  0.1509875E-02  0.1462805E-01  0.1449897E-01    10.518  0.6796698E-04  0.1105792E-02  0.6318270E-03
   553.534  0.1509991E-02  0.1463171E-01  0.1449775E-01    10.518  0.6811227E-04  0.1104576E-02  0.6301445E-03
   553.538  0.1510107E-02  0.1463415E-01  0.1449786E-01    10.518  0.6824810E-04  0.1103554E-02  0.6276891E-03
   553.542  0.1510221E-02  0.1463613E-01  0.1449916E-01    10.518  0.6837051E-04  0.1102932E-02  0.6226335E-03
   553.546  0.1510307E-02  0.1463854E-01  0.1449981E-01    10.518  0.6848302E-04  0.1100646E-02  0.6165225E-03
   553.549  0.1510359E-02  0.1464237E-01  0.1449953E-01    10.518  0.6858556E-04  0.1097246E-02  0.6101884E-03
   553.553  0.1510374E-02  0.1464690E-01  0.1449825E-01    10.518  0.6867444E-04  0.1092585E-02  0.6032300E-03
   553.557  0.1510353E-02  0.1465178E-01  0.1449618E-01    10.517  0.6874915E-04  0.1086888E-02  0.5957974E-03
   553.562  0.1510297E-02  0.1465745E-01  0.1449504E-01    10.517  0.6880798E-04  0.1081094E-02  0.5913777E-03
   553.565  0.1510208E-02  0.1466280E-01  0.1448800E-01    10.517  0.6884918E-04  0.1075325E-02  0.5835671E-03
   553.569  0.1510093E-02  0.1466796E-01  0.1448311E-01    10.517  0.6887721E-04  0.1070102E-02  0.5731882E-03
   553.573  0.1509969E-02  0.1467265E-01  0.1447669E-01    10.517  0.6890853E-04  0.1065275E-02  0.5652040E-03
   553.577  0.1509835E-02  0.1467823E-01  0.1447689E-01    10.517  0.6894498E-04  0.1064185E-02  0.5586841E-03
   553.581  0.1509688E-02  0.1468354E-01  0.1447825E-01    10.517  0.6898878E-04  0.1064722E-02  0.5540725E-03
   553.585  0.1509539E-02  0.1468745E-01  0.1447989E-01    10.517  0.6903457E-04  0.1065717E-02  0.5488707E-03
   553.589  0.1509396E-02  0.1469087E-01  0.1448343E-01    10.517  0.6908026E-04  0.1065787E-02  0.5428839E-03
   553.593  0.1509260E-02  0.1469346E-01  0.1449014E-01    10.517  0.6912491E-04  0.1065367E-02  0.5338356E-03
   553.597  0.1509139E-02  0.1469712E-01  0.1449783E-01    10.516  0.6916634E-04  0.1063806E-02  0.5235446E-03
   553.601  0.1509034E-02  0.1469937E-01  0.1450553E-01    10.516  0.6920364E-04  0.1063026E-02  0.5125471E-03
   553.605  0.1508950E-02  0.1469992E-01  0.1451640E-01    10.516  0.6923384E-04  0.1063159E-02  0.5034830E-03
   553.609  0.1508889E-02  0.1469951E-01  0.1452856E-01    10.516  0.6925609E-04  0.1064010E-02  0.4942120E-03
   553.613  0.1508853E-02  0.1469812E-01  0.1454182E-01    10.516  0.6926882E-04  0.1065846E-02  0.4858558E-03
   553.617  0.1508844E-02  0.1469533E-01  0.1455533E-01    10.516  0.6927012E-04  0.1068768E-02  0.4791808E-03
   553.621  0.1508862E-02  0.1469223E-01  0.1456909E-01    10.516  0.6925974E-04  0.1074054E-02  0.4739046E-03
   553.625  0.1508906E-02  0.1468652E-01  0.1458399E-01    10.516  0.6923650E-04  0.1079734E-02  0.4707238E-03
   553.629  0.1508977E-02  0.1468170E-01  0.1459836E-01    10.516  0.6920187E-04  0.1085116E-02  0.4700302E-03
   553.633  0.1509072E-02  0.1467631E-01  0.1461230E-01    10.516  0.6915623E-04  0.1091545E-02  0.4721176E-03
   553.637  0.1509189E-02  0.1466993E-01  0.1462580E-01    10.515  0.6910027E-04  0.1098835E-02  0.4764291E-03
   553.641  0.1509325E-02  0.1466320E-01  0.1463881E-01    10.515  0.6903660E-04  0.1106981E-02  0.4826033E-03
   553.645  0.1509477E-02  0.1465602E-01  0.1465041E-01    10.515  0.6896680E-04  0.1115596E-02  0.4909128E-03
   553.649  0.1509643E-02  0.1464872E-01  0.1466107E-01    10.515  0.6889244E-04  0.1124396E-02  0.5004548E-03
   553.653  0.1509827E-02  0.1464215E-01  0.1467090E-01    10.515  0.6881227E-04  0.1135714E-02  0.5097639E-03
   553.657  0.1510023E-02  0.1463458E-01  0.1467963E-01    10.515  0.6872891E-04  0.1144622E-02  0.5192350E-03
   553.661  0.1510223E-02  0.1462741E-01  0.1468732E-01    10.515  0.6864642E-04  0.1153267E-02  0.5274838E-03
   553.665  0.1510418E-02  0.1462115E-01  0.1469315E-01    10.515  0.6857011E-04  0.1160974E-02  0.5338729E-03
   553.669  0.1510600E-02  0.1461616E-01  0.1469846E-01    10.515  0.6850168E-04  0.1167382E-02  0.5391406E-03
   553.673  0.1510764E-02  0.1461542E-01  0.1470507E-01    10.515  0.6844335E-04  0.1169045E-02  0.5452365E-03
   553.677  0.1510905E-02  0.1461483E-01  0.1470868E-01    10.514  0.6839668E-04  0.1170730E-02  0.5486069E-03
   553.681  0.1511019E-02  0.1461415E-01  0.1471071E-01    10.514  0.6836170E-04  0.1172242E-02  0.5493117E-03
   553.685  0.1511102E-02  0.1461377E-01  0.1470883E-01    10.514  0.6833944E-04  0.1173540E-02  0.5466670E-03
   553.689  0.1511153E-02  0.1461378E-01  0.1470443E-01    10.514  0.6832990E-04  0.1175628E-02  0.5411798E-03
   553.693  0.1511185E-02  0.1461337E-01  0.1469917E-01    10.514  0.6832815E-04  0.1177081E-02  0.5347303E-03
   553.697  0.1511210E-02  0.1461340E-01  0.1469474E-01    10.514  0.6832884E-04  0.1179338E-02  0.5285921E-03
   553.701  0.1511227E-02  0.1461246E-01  0.1469094E-01    10.514  0.6833284E-04  0.1179979E-02  0.5231191E-03
   553.705  0.1511236E-02  0.1461093E-01  0.1468801E-01    10.514  0.6834008E-04  0.1180301E-02  0.5180122E-03
   553.709  0.1511236E-02  0.1460899E-01  0.1468575E-01    10.514  0.6835018E-04  0.1180601E-02  0.5122622E-03
   553.713  0.1511226E-02  0.1460678E-01  0.1468222E-01    10.514  0.6836275E-04  0.1180727E-02  0.5075995E-03
   553.717  0.1511207E-02  0.1460467E-01  0.1467848E-01    10.513  0.6837708E-04  0.1180818E-02  0.5038955E-03
   553.721  0.1511180E-02  0.1460251E-01  0.1467652E-01    10.513  0.6839311E-04  0.1181289E-02  0.4997244E-03
   553.725  0.1511147E-02  0.1459960E-01  0.1467300E-01    10.513  0.6840981E-04  0.1181730E-02  0.4964064E-03
   553.729  0.1511115E-02  0.1459621E-01  0.1466991E-01    10.513  0.6841722E-04  0.1182902E-02  0.4931950E-03
   553.733  0.1511064E-02  0.1459232E-01  0.1466509E-01    10.513  0.6838872E-04  0.1184975E-02  0.4889868E-03
   553.737  0.1510992E-02  0.1458769E-01  0.1466111E-01    10.513  0.6832262E-04  0.1187270E-02  0.4856430E-03
   553.741  0.1510901E-02  0.1458268E-01  0.1465409E-01    10.513  0.6821996E-04  0.1190307E-02  0.4823441E-03
   553.745  0.1510792E-02  0.1457710E-01  0.1464552E-01    10.513  0.6808415E-04  0.1193711E-02  0.4805287E-03
   553.749  0.1510668E-02  0.1457065E-01  0.1463825E-01    10.513  0.6791815E-04  0.1196463E-02  0.4779382E-03
   553.753  0.1510533E-02  0.1456348E-01  0.1463124E-01    10.513  0.6772706E-04  0.1198572E-02  0.4767951E-03
   553.757  0.1510388E-02  0.1455682E-01  0.1462545E-01    10.513  0.6751476E-04  0.1198450E-02  0.4738462E-03
   553.761  0.1510238E-02  0.1455215E-01  0.1462248E-01    10.512  0.6728674E-04  0.1200590E-02  0.4734584E-03
   553.765  0.1510086E-02  0.1454785E-01  0.1462014E-01    10.512  0.6704888E-04  0.1204326E-02  0.4707430E-03
   553.769  0.1509936E-02  0.1454383E-01  0.1461847E-01    10.512  0.6680662E-04  0.1208614E-02  0.4681322E-03
   553.773  0.1509790E-02  0.1453803E-01  0.1461854E-01    10.512  0.6656638E-04  0.1214281E-02  0.4661912E-03
   553.777  0.1509653E-02  0.1453473E-01  0.1462041E-01    10.512  0.6633307E-04  0.1218140E-02  0.4641984E-03
   553.781  0.1509526E-02  0.1453183E-01  0.1462420E-01    10.512  0.6611277E-04  0.1221572E-02  0.4624708E-03
   553.785  0.1509413E-02  0.1452867E-01  0.1462997E-01    10.512  0.6590998E-04  0.1225108E-02  0.4607458E-03
   553.788  0.1509316E-02  0.1452568E-01  0.1463728E-01    10.512  0.6572972E-04  0.1228674E-02  0.4583222E-03
   553.792  0.1509236E-02  0.1452384E-01  0.1464838E-01    10.512  0.6557393E-04  0.1233939E-02  0.4574468E-03
   553.796  0.1509175E-02  0.1452413E-01  0.1466169E-01    10.511  0.6544491E-04  0.1242051E-02  0.4552929E-03
   553.800  0.1509134E-02  0.1452416E-01  0.1467567E-01    10.511  0.6534588E-04  0.1248068E-02  0.4552508E-03
   553.804  0.1509114E-02  0.1452347E-01  0.1469043E-01    10.511  0.6527775E-04  0.1252223E-02  0.4577714E-03
   553.808  0.1509114E-02  0.1452242E-01  0.1470547E-01    10.511  0.6524232E-04  0.1254155E-02  0.4629108E-03
   553.812  0.1509136E-02  0.1452059E-01  0.1472022E-01    10.511  0.6524021E-04  0.1254407E-02  0.4710842E-03
   553.816  0.1509179E-02  0.1452034E-01  0.1473465E-01    10.511  0.6527162E-04  0.1256408E-02  0.4814329E-03
   553.820  0.1509241E-02  0.1451832E-01  0.1474968E-01    10.511  0.6533595E-04  0.1254495E-02  0.4947527E-03
   553.824  0.1509322E-02  0.1451814E-01  0.1476691E-01    10.511  0.6543076E-04  0.1255537E-02  0.5116221E-03
   553.828  0.1509426E-02  0.1451811E-01  0.1478464E-01    10.511  0.6555158E-04  0.1256540E-02  0.5310202E-03
   553.832  0.1509552E-02  0.1451798E-01  0.1480219E-01    10.511  0.6569584E-04  0.1257710E-02  0.5514781E-03
   553.836  0.1509696E-02  0.1451741E-01  0.1481985E-01    10.511  0.6586069E-04  0.1258584E-02  0.5724557E-03
   553.840  0.1509856E-02  0.1451757E-01  0.1483790E-01    10.510  0.6604253E-04  0.1258452E-02  0.5915491E-03
   553.844  0.1510028E-02  0.1451756E-01  0.1485664E-01    10.510  0.6623847E-04  0.1258496E-02  0.6124237E-03
   553.848  0.1510208E-02  0.1451885E-01  0.1487226E-01    10.510  0.6644312E-04  0.1257956E-02  0.6307105E-03
   553.852  0.1510392E-02  0.1451752E-01  0.1488613E-01    10.510  0.6665242E-04  0.1257403E-02  0.6465028E-03
   553.856  0.1510574E-02  0.1451608E-01  0.1489845E-01    10.510  0.6686151E-04  0.1256696E-02  0.6599011E-03
   553.860  0.1510753E-02  0.1451446E-01  0.1490922E-01    10.510  0.6706574E-04  0.1255565E-02  0.6707571E-03
   553.864  0.1510923E-02  0.1451272E-01  0.1491749E-01    10.510  0.6726007E-04  0.1254343E-02  0.6788779E-03
   553.868  0.1511080E-02  0.1451059E-01  0.1492401E-01    10.510  0.6743968E-04  0.1252682E-02  0.6840375E-03
   553.872  0.1511220E-02  0.1450848E-01  0.1492863E-01    10.510  0.6760079E-04  0.1251043E-02  0.6860480E-03
   553.876  0.1511341E-02  0.1450624E-01  0.1492946E-01    10.510  0.6773815E-04  0.1249126E-02  0.6828978E-03
   553.880  0.1511440E-02  0.1450392E-01  0.1492858E-01    10.509  0.6784931E-04  0.1247167E-02  0.6776945E-03
   553.884  0.1511514E-02  0.1450165E-01  0.1492597E-01    10.509  0.6793076E-04  0.1245036E-02  0.6696005E-03
   553.888  0.1511562E-02  0.1449932E-01  0.1492036E-01    10.509  0.6798086E-04  0.1242647E-02  0.6578118E-03
   553.892  0.1511582E-02  0.1449693E-01  0.1491296E-01    10.509  0.6799793E-04  0.1240185E-02  0.6437370E-03
   553.896  0.1511593E-02  0.1449460E-01  0.1490605E-01    10.509  0.6800435E-04  0.1237698E-02  0.6305080E-03
   553.900  0.1511605E-02  0.1449209E-01  0.1490099E-01    10.509  0.6801213E-04  0.1235280E-02  0.6198822E-03
   553.904  0.1511618E-02  0.1448989E-01  0.1489731E-01    10.509  0.6802072E-04  0.1232785E-02  0.6114913E-03
   553.908  0.1511631E-02  0.1448783E-01  0.1489432E-01    10.509  0.6803050E-04  0.1230607E-02  0.6046722E-03
   553.912  0.1511643E-02  0.1448590E-01  0.1489310E-01    10.509  0.6804090E-04  0.1228764E-02  0.5990688E-03
   553.916  0.1511655E-02  0.1448437E-01  0.1489199E-01    10.509  0.6805228E-04  0.1227121E-02  0.5943466E-03
   553.920  0.1511667E-02  0.1448232E-01  0.1489156E-01    10.508  0.6806364E-04  0.1226145E-02  0.5905915E-03
   553.924  0.1511677E-02  0.1448059E-01  0.1488978E-01    10.508  0.6807501E-04  0.1225257E-02  0.5902436E-03
   553.928  0.1511686E-02  0.1447874E-01  0.1489065E-01    10.508  0.6808612E-04  0.1224687E-02  0.5867885E-03
   553.932  0.1511692E-02  0.1447737E-01  0.1489140E-01    10.508  0.6809789E-04  0.1224061E-02  0.5842654E-03
   553.936  0.1511684E-02  0.1447684E-01  0.1489124E-01    10.508  0.6811558E-04  0.1223671E-02  0.5843115E-03
   553.940  0.1511661E-02  0.1447703E-01  0.1489039E-01    10.508  0.6813895E-04  0.1223291E-02  0.5862165E-03
   553.944  0.1511623E-02  0.1447823E-01  0.1489190E-01    10.508  0.6816764E-04  0.1222690E-02  0.5904625E-03
   553.947  0.1511573E-02  0.1447957E-01  0.1488977E-01    10.508  0.6820165E-04  0.1221927E-02  0.5958937E-03
   553.951  0.1511509E-02  0.1448101E-01  0.1488757E-01    10.508  0.6823923E-04  0.1221086E-02  0.6026282E-03
   553.955  0.1511436E-02  0.1448248E-01  0.1488461E-01    10.508  0.6828075E-04  0.1220328E-02  0.6097531E-03
   553.959  0.1511355E-02  0.1448361E-01  0.1488161E-01    10.508  0.6832685E-04  0.1219733E-02  0.6174890E-03
   553.963  0.1511268E-02  0.1448518E-01  0.1487885E-01    10.507  0.6837665E-04  0.1218841E-02  0.6251849E-03
   553.967  0.1511178E-02  0.1448683E-01  0.1487633E-01    10.507  0.6842918E-04  0.1218047E-02  0.6326621E-03
   553.971  0.1511086E-02  0.1448823E-01  0.1487426E-01    10.507  0.6848266E-04  0.1217177E-02  0.6401004E-03
   553.975  0.1510995E-02  0.1448944E-01  0.1487099E-01    10.507  0.6853665E-04  0.1216791E-02  0.6465966E-03
   553.979  0.1510907E-02  0.1449044E-01  0.1486911E-01    10.507  0.6858896E-04  0.1216200E-02  0.6531846E-03
   553.983  0.1510823E-02  0.1449078E-01  0.1486800E-01    10.507  0.6863905E-04  0.1215848E-02  0.6596026E-03
   553.987  0.1510746E-02  0.1449149E-01  0.1486780E-01    10.507  0.6868583E-04  0.1215325E-02  0.6628192E-03
   553.991  0.1510678E-02  0.1449370E-01  0.1486868E-01    10.507  0.6872759E-04  0.1212995E-02  0.6625972E-03
   553.995  0.1510620E-02  0.1449461E-01  0.1486969E-01    10.507  0.6876331E-04  0.1212205E-02  0.6623917E-03
   553.999  0.1510573E-02  0.1449483E-01  0.1487094E-01    10.507  0.6879219E-04  0.1211956E-02  0.6616080E-03
   554.003  0.1510538E-02  0.1449378E-01  0.1487263E-01    10.506  0.6881328E-04  0.1212009E-02  0.6613945E-03
   554.007  0.1510516E-02  0.1449199E-01  0.1487406E-01    10.506  0.6882672E-04  0.1212865E-02  0.6614680E-03
   554.011  0.1510509E-02  0.1449006E-01  0.1487813E-01    10.506  0.6883113E-04  0.1214199E-02  0.6617114E-03
   554.015  0.1510515E-02  0.1448720E-01  0.1487850E-01    10.506  0.6882758E-04  0.1215740E-02  0.6631208E-03
   554.019  0.1510534E-02  0.1448345E-01  0.1487947E-01    10.506  0.6881501E-04  0.1217957E-02  0.6620876E-03
   554.023  0.1510567E-02  0.1447951E-01  0.1488156E-01    10.506  0.6879431E-04  0.1220343E-02  0.6614924E-03
   554.027  0.1510612E-02  0.1447517E-01  0.1488287E-01    10.506  0.6876606E-04  0.1222853E-02  0.6604292E-03
   554.031  0.1510668E-02  0.1447079E-01  0.1488392E-01    10.506  0.6873123E-04  0.1225176E-02  0.6592386E-03
   554.035  0.1510734E-02  0.1446646E-01  0.1488558E-01    10.506  0.6869049E-04  0.1227488E-02  0.6578928E-03
   554.039  0.1510809E-02  0.1446225E-01  0.1488734E-01    10.506  0.6864462E-04  0.1229812E-02  0.6557841E-03
   554.043  0.1510890E-02  0.1446017E-01  0.1489182E-01    10.506  0.6859556E-04  0.1230464E-02  0.6506778E-03
   554.047  0.1510976E-02  0.1445979E-01  0.1489749E-01    10.505  0.6854375E-04  0.1230401E-02  0.6432453E-03
   554.051  0.1511065E-02  0.1445897E-01  0.1490298E-01    10.505  0.6849130E-04  0.1230752E-02  0.6374646E-03
   554.055  0.1511153E-02  0.1445801E-01  0.1490795E-01    10.505  0.6844004E-04  0.1231178E-02  0.6325627E-03
   554.059  0.1511235E-02  0.1445726E-01  0.1491224E-01    10.505  0.6839738E-04  0.1231753E-02  0.6282772E-03
   554.063  0.1511308E-02  0.1445729E-01  0.1491528E-01    10.505  0.6836527E-04  0.1232510E-02  0.6250798E-03
   554.067  0.1511372E-02  0.1445834E-01  0.1491736E-01    10.505  0.6834380E-04  0.1232848E-02  0.6236540E-03
   554.071  0.1511423E-02  0.1445858E-01  0.1491866E-01    10.505  0.6833374E-04  0.1233511E-02  0.6231928E-03
   554.074  0.1511462E-02  0.1445917E-01  0.1491902E-01    10.505  0.6833499E-04  0.1234988E-02  0.6242912E-03
   554.078  0.1511487E-02  0.1445951E-01  0.1491778E-01    10.505  0.6834741E-04  0.1235616E-02  0.6275904E-03
   554.082  0.1511498E-02  0.1445994E-01  0.1491637E-01    10.505  0.6837052E-04  0.1236204E-02  0.6319422E-03
   554.086  0.1511494E-02  0.1446073E-01  0.1491461E-01    10.504  0.6840332E-04  0.1236297E-02  0.6366569E-03
   554.090  0.1511476E-02  0.1446344E-01  0.1491458E-01    10.504  0.6844569E-04  0.1234334E-02  0.6377305E-03
   554.094  0.1511445E-02  0.1446705E-01  0.1491393E-01    10.504  0.6849492E-04  0.1232043E-02  0.6393734E-03
   554.098  0.1511378E-02  0.1447114E-01  0.1491166E-01    10.504  0.6859628E-04  0.1230570E-02  0.6405282E-03
   554.102  0.1511266E-02  0.1447594E-01  0.1490705E-01    10.504  0.6876873E-04  0.1230172E-02  0.6403002E-03
   554.106  0.1511112E-02  0.1448152E-01  0.1490174E-01    10.504  0.6900845E-04  0.1230711E-02  0.6397757E-03
   554.110  0.1510918E-02  0.1448693E-01  0.1489523E-01    10.504  0.6930959E-04  0.1231586E-02  0.6389214E-03
   554.114  0.1510690E-02  0.1449231E-01  0.1488710E-01    10.504  0.6966589E-04  0.1233206E-02  0.6381168E-03
   554.118  0.1510434E-02  0.1450199E-01  0.1488399E-01    10.504  0.7006856E-04  0.1237196E-02  0.6382171E-03
   554.122  0.1510155E-02  0.1451532E-01  0.1488702E-01    10.504  0.7050841E-04  0.1243366E-02  0.6390354E-03
   554.126  0.1509861E-02  0.1452725E-01  0.1488812E-01    10.504  0.7097508E-04  0.1249746E-02  0.6380491E-03
   554.130  0.1509559E-02  0.1453700E-01  0.1488850E-01    10.503  0.7145687E-04  0.1255699E-02  0.6370644E-03
   554.134  0.1509256E-02  0.1454458E-01  0.1488971E-01    10.503  0.7194213E-04  0.1260375E-02  0.6357664E-03
   554.138  0.1508960E-02  0.1454959E-01  0.1489161E-01    10.503  0.7241835E-04  0.1263641E-02  0.6344910E-03
   554.142  0.1508678E-02  0.1455040E-01  0.1489277E-01    10.503  0.7287389E-04  0.1266096E-02  0.6341183E-03
   554.146  0.1508418E-02  0.1455006E-01  0.1489401E-01    10.503  0.7329719E-04  0.1265840E-02  0.6335112E-03
   554.150  0.1508185E-02  0.1454649E-01  0.1489552E-01    10.503  0.7367731E-04  0.1263771E-02  0.6320231E-03
   554.154  0.1507985E-02  0.1453948E-01  0.1489854E-01    10.503  0.7400372E-04  0.1260103E-02  0.6318669E-03
   554.158  0.1507823E-02  0.1452919E-01  0.1490162E-01    10.503  0.7426844E-04  0.1254580E-02  0.6318980E-03
   554.162  0.1507704E-02  0.1451888E-01  0.1490435E-01    10.503  0.7446405E-04  0.1244863E-02  0.6307844E-03
   554.166  0.1507629E-02  0.1450111E-01  0.1490724E-01    10.503  0.7458562E-04  0.1237688E-02  0.6300263E-03
   554.170  0.1507602E-02  0.1448083E-01  0.1490936E-01    10.503  0.7462993E-04  0.1230648E-02  0.6288367E-03
   554.174  0.1507621E-02  0.1445878E-01  0.1490915E-01    10.502  0.7459575E-04  0.1223583E-02  0.6315455E-03
   554.178  0.1507688E-02  0.1443509E-01  0.1491137E-01    10.502  0.7448368E-04  0.1217287E-02  0.6304957E-03
   554.182  0.1507789E-02  0.1441189E-01  0.1491419E-01    10.502  0.7429995E-04  0.1212772E-02  0.6292269E-03
   554.186  0.1507901E-02  0.1440130E-01  0.1492790E-01    10.502  0.7405553E-04  0.1210753E-02  0.6309208E-03
   554.189  0.1508010E-02  0.1439647E-01  0.1494317E-01    10.502  0.7376328E-04  0.1209054E-02  0.6388947E-03
   554.193  0.1508111E-02  0.1439743E-01  0.1496088E-01    10.502  0.7343205E-04  0.1207459E-02  0.6554146E-03
   554.197  0.1508203E-02  0.1439884E-01  0.1497605E-01    10.502  0.7307189E-04  0.1205669E-02  0.6782293E-03
   554.201  0.1508284E-02  0.1440025E-01  0.1498724E-01    10.502  0.7269340E-04  0.1203612E-02  0.7059879E-03
   554.205  0.1508352E-02  0.1440103E-01  0.1499688E-01    10.502  0.7230811E-04  0.1201979E-02  0.7378231E-03
   554.209  0.1508403E-02  0.1440271E-01  0.1500422E-01    10.502  0.7192753E-04  0.1201360E-02  0.7715113E-03
   554.213  0.1508436E-02  0.1440380E-01  0.1500958E-01    10.501  0.7156011E-04  0.1201322E-02  0.8058015E-03
   554.217  0.1508433E-02  0.1440425E-01  0.1501008E-01    10.501  0.7118452E-04  0.1202467E-02  0.8368938E-03
   554.221  0.1508343E-02  0.1440421E-01  0.1500192E-01    10.501  0.7074796E-04  0.1204456E-02  0.8614140E-03
   554.225  0.1508165E-02  0.1440251E-01  0.1498638E-01    10.501  0.7025516E-04  0.1208823E-02  0.8801698E-03
   554.229  0.1507905E-02  0.1440427E-01  0.1496645E-01    10.501  0.6971615E-04  0.1217680E-02  0.8932881E-03
   554.233  0.1507567E-02  0.1441210E-01  0.1495234E-01    10.501  0.6914167E-04  0.1235445E-02  0.9043977E-03
   554.237  0.1507159E-02  0.1441959E-01  0.1493561E-01    10.501  0.6854225E-04  0.1255553E-02  0.9085536E-03
   554.241  0.1506692E-02  0.1442506E-01  0.1491433E-01    10.501  0.6793085E-04  0.1276489E-02  0.9040713E-03
   554.245  0.1506175E-02  0.1442779E-01  0.1489051E-01    10.501  0.6731951E-04  0.1298409E-02  0.8944301E-03
   554.249  0.1505620E-02  0.1442786E-01  0.1486575E-01    10.501  0.6672018E-04  0.1319926E-02  0.8792164E-03
   554.253  0.1505038E-02  0.1442522E-01  0.1483985E-01    10.501  0.6615022E-04  0.1340654E-02  0.8582779E-03
   554.257  0.1504470E-02  0.1442110E-01  0.1481667E-01    10.500  0.6558046E-04  0.1359976E-02  0.8389274E-03
   554.261  0.1503938E-02  0.1441855E-01  0.1480296E-01    10.500  0.6500942E-04  0.1373998E-02  0.8123493E-03
   554.265  0.1503455E-02  0.1441758E-01  0.1479840E-01    10.500  0.6444921E-04  0.1381617E-02  0.7860497E-03
   554.269  0.1503031E-02  0.1442042E-01  0.1480449E-01    10.500  0.6391380E-04  0.1381574E-02  0.7607984E-03
   554.273  0.1502675E-02  0.1441964E-01  0.1481489E-01    10.500  0.6341586E-04  0.1380714E-02  0.7366715E-03
   554.277  0.1502394E-02  0.1441971E-01  0.1483257E-01    10.500  0.6296757E-04  0.1386303E-02  0.7171760E-03
   554.281  0.1502193E-02  0.1441591E-01  0.1485221E-01    10.500  0.6257892E-04  0.1390423E-02  0.6988954E-03
   554.284  0.1502078E-02  0.1440834E-01  0.1487125E-01    10.500  0.6225876E-04  0.1392896E-02  0.6829625E-03
   554.288  0.1502048E-02  0.1439620E-01  0.1489185E-01    10.500  0.6201484E-04  0.1393616E-02  0.6684810E-03
   554.292  0.1502105E-02  0.1437989E-01  0.1491229E-01    10.500  0.6185151E-04  0.1393109E-02  0.6571620E-03
   554.296  0.1502245E-02  0.1435988E-01  0.1493247E-01    10.499  0.6177186E-04  0.1391672E-02  0.6483332E-03
   554.300  0.1502465E-02  0.1433762E-01  0.1495316E-01    10.499  0.6177706E-04  0.1389401E-02  0.6437200E-03
   554.304  0.1502760E-02  0.1432715E-01  0.1498649E-01    10.499  0.6186570E-04  0.1383762E-02  0.6407875E-03
   554.308  0.1503120E-02  0.1431785E-01  0.1502055E-01    10.499  0.6203529E-04  0.1376188E-02  0.6413416E-03
   554.312  0.1503539E-02  0.1430807E-01  0.1505347E-01    10.499  0.6228044E-04  0.1368164E-02  0.6475710E-03
   554.316  0.1504006E-02  0.1429760E-01  0.1508427E-01    10.499  0.6259534E-04  0.1357626E-02  0.6596875E-03
   554.320  0.1504510E-02  0.1429314E-01  0.1511910E-01    10.499  0.6297309E-04  0.1358927E-02  0.6854713E-03
   554.324  0.1505038E-02  0.1429041E-01  0.1515302E-01    10.499  0.6340366E-04  0.1362909E-02  0.7193468E-03
   554.328  0.1505574E-02  0.1428768E-01  0.1518412E-01    10.499  0.6387345E-04  0.1365654E-02  0.7572160E-03
   554.332  0.1506126E-02  0.1428480E-01  0.1521181E-01    10.499  0.6436768E-04  0.1367624E-02  0.7956600E-03
   554.336  0.1506680E-02  0.1428372E-01  0.1523713E-01    10.499  0.6487700E-04  0.1366122E-02  0.8316480E-03
   554.340  0.1507211E-02  0.1428698E-01  0.1526107E-01    10.498  0.6539355E-04  0.1357797E-02  0.8647397E-03
   554.344  0.1507706E-02  0.1428879E-01  0.1527892E-01    10.498  0.6590782E-04  0.1350545E-02  0.8967859E-03
   554.348  0.1508157E-02  0.1429023E-01  0.1529077E-01    10.498  0.6640745E-04  0.1342927E-02  0.9276604E-03
   554.352  0.1508568E-02  0.1429169E-01  0.1529834E-01    10.498  0.6687576E-04  0.1335401E-02  0.9515493E-03
   554.356  0.1508935E-02  0.1429348E-01  0.1530030E-01    10.498  0.6730122E-04  0.1328097E-02  0.9680497E-03
   554.360  0.1509252E-02  0.1429452E-01  0.1529861E-01    10.498  0.6767388E-04  0.1321491E-02  0.9786081E-03
   554.364  0.1509514E-02  0.1429473E-01  0.1529316E-01    10.498  0.6798444E-04  0.1315923E-02  0.9837072E-03
   554.367  0.1509714E-02  0.1429482E-01  0.1528143E-01    10.498  0.6822714E-04  0.1311961E-02  0.9824712E-03
   554.371  0.1509849E-02  0.1429431E-01  0.1526703E-01    10.498  0.6839457E-04  0.1309129E-02  0.9745717E-03
   554.375  0.1509917E-02  0.1429280E-01  0.1524895E-01    10.498  0.6848378E-04  0.1307837E-02  0.9614273E-03
   554.379  0.1509916E-02  0.1429190E-01  0.1522744E-01    10.497  0.6849117E-04  0.1307128E-02  0.9437210E-03
   554.383  0.1509868E-02  0.1429079E-01  0.1520455E-01    10.497  0.6844096E-04  0.1307496E-02  0.9245203E-03
   554.387  0.1509806E-02  0.1428941E-01  0.1518423E-01    10.497  0.6837183E-04  0.1308969E-02  0.9074218E-03
   554.391  0.1509754E-02  0.1428735E-01  0.1516923E-01    10.497  0.6831346E-04  0.1311121E-02  0.8934732E-03
   554.395  0.1509714E-02  0.1428525E-01  0.1515946E-01    10.497  0.6826640E-04  0.1314656E-02  0.8819044E-03
   554.399  0.1509686E-02  0.1428294E-01  0.1515032E-01    10.497  0.6823134E-04  0.1319327E-02  0.8714164E-03
   554.403  0.1509673E-02  0.1428091E-01  0.1514362E-01    10.497  0.6820897E-04  0.1324884E-02  0.8629288E-03
   554.407  0.1509674E-02  0.1427858E-01  0.1513926E-01    10.497  0.6819998E-04  0.1331498E-02  0.8548428E-03
   554.411  0.1509690E-02  0.1427582E-01  0.1513663E-01    10.497  0.6820244E-04  0.1338837E-02  0.8495753E-03
   554.415  0.1509727E-02  0.1427224E-01  0.1513580E-01    10.496  0.6820577E-04  0.1347150E-02  0.8443399E-03
   554.419  0.1509787E-02  0.1426832E-01  0.1513682E-01    10.496  0.6820754E-04  0.1355477E-02  0.8400825E-03
   554.423  0.1509869E-02  0.1426415E-01  0.1513922E-01    10.496  0.6820729E-04  0.1364714E-02  0.8364818E-03
   554.427  0.1509970E-02  0.1426067E-01  0.1514284E-01    10.496  0.6820611E-04  0.1376159E-02  0.8338360E-03
   554.431  0.1510088E-02  0.1425678E-01  0.1514733E-01    10.496  0.6820301E-04  0.1387020E-02  0.8314261E-03
   554.434  0.1510219E-02  0.1425196E-01  0.1515106E-01    10.496  0.6819990E-04  0.1395464E-02  0.8290227E-03
   554.438  0.1510359E-02  0.1424808E-01  0.1515609E-01    10.496  0.6819637E-04  0.1404906E-02  0.8275918E-03
   554.442  0.1510507E-02  0.1424559E-01  0.1516081E-01    10.496  0.6819340E-04  0.1411864E-02  0.8255420E-03
   554.446  0.1510656E-02  0.1424576E-01  0.1516781E-01    10.496  0.6819082E-04  0.1412950E-02  0.8200545E-03
   554.450  0.1510803E-02  0.1424655E-01  0.1517420E-01    10.496  0.6818929E-04  0.1413425E-02  0.8160219E-03
   554.454  0.1510944E-02  0.1424713E-01  0.1517878E-01    10.495  0.6818869E-04  0.1413535E-02  0.8117465E-03
   554.458  0.1511076E-02  0.1424760E-01  0.1518303E-01    10.495  0.6818966E-04  0.1413744E-02  0.8089079E-03
   554.462  0.1511195E-02  0.1424785E-01  0.1518530E-01    10.495  0.6819178E-04  0.1413968E-02  0.8065257E-03
   554.466  0.1511297E-02  0.1424791E-01  0.1518481E-01    10.495  0.6819480E-04  0.1414504E-02  0.8042817E-03
   554.470  0.1511380E-02  0.1424793E-01  0.1518454E-01    10.495  0.6819877E-04  0.1414820E-02  0.8039469E-03
   554.474  0.1511442E-02  0.1424799E-01  0.1518164E-01    10.495  0.6820391E-04  0.1415378E-02  0.8043707E-03
   554.478  0.1511481E-02  0.1424797E-01  0.1517710E-01    10.495  0.6820966E-04  0.1415485E-02  0.8061564E-03
   554.482  0.1511496E-02  0.1424739E-01  0.1517122E-01    10.495  0.6821544E-04  0.1415203E-02  0.8084319E-03
   554.486  0.1511495E-02  0.1424693E-01  0.1516389E-01    10.495  0.6821879E-04  0.1414866E-02  0.8119663E-03
   554.490  0.1511493E-02  0.1424638E-01  0.1515913E-01    10.495  0.6821948E-04  0.1414253E-02  0.8133746E-03
   554.494  0.1511490E-02  0.1424584E-01  0.1515476E-01    10.494  0.6822042E-04  0.1413485E-02  0.8145052E-03
   554.498  0.1511488E-02  0.1424542E-01  0.1515218E-01    10.494  0.6822080E-04  0.1412666E-02  0.8151059E-03
   554.501  0.1511485E-02  0.1424511E-01  0.1515097E-01    10.494  0.6822174E-04  0.1412523E-02  0.8151732E-03
   554.505  0.1511483E-02  0.1424499E-01  0.1514924E-01    10.494  0.6822267E-04  0.1411920E-02  0.8146976E-03
   554.509  0.1511480E-02  0.1424470E-01  0.1514917E-01    10.494  0.6822289E-04  0.1410346E-02  0.8141494E-03
   554.513  0.1511476E-02  0.1424453E-01  0.1514951E-01    10.494  0.6822159E-04  0.1408701E-02  0.8132797E-03
   554.517  0.1511471E-02  0.1424452E-01  0.1515003E-01    10.494  0.6821940E-04  0.1407217E-02  0.8123721E-03
   554.521  0.1511465E-02  0.1424459E-01  0.1515035E-01    10.494  0.6821569E-04  0.1406233E-02  0.8109216E-03
   554.525  0.1511459E-02  0.1424421E-01  0.1515111E-01    10.494  0.6821157E-04  0.1405052E-02  0.8092039E-03
   554.529  0.1511451E-02  0.1424268E-01  0.1515214E-01    10.493  0.6820618E-04  0.1402202E-02  0.8083943E-03
   554.533  0.1511443E-02  0.1424068E-01  0.1515307E-01    10.493  0.6820014E-04  0.1402708E-02  0.8064748E-03
   554.537  0.1511435E-02  0.1424064E-01  0.1515407E-01    10.493  0.6819409E-04  0.1401740E-02  0.8055613E-03
   554.541  0.1511426E-02  0.1424023E-01  0.1515518E-01    10.493  0.6818709E-04  0.1400946E-02  0.8045945E-03
   554.545  0.1511417E-02  0.1423987E-01  0.1515507E-01    10.493  0.6818026E-04  0.1400038E-02  0.8037773E-03
   554.549  0.1511408E-02  0.1423913E-01  0.1515587E-01    10.493  0.6817302E-04  0.1398809E-02  0.8031886E-03
   554.553  0.1511399E-02  0.1423814E-01  0.1515679E-01    10.493  0.6816650E-04  0.1397828E-02  0.8023827E-03
   554.557  0.1511391E-02  0.1423675E-01  0.1515807E-01    10.493  0.6815974E-04  0.1396745E-02  0.8021885E-03
   554.560  0.1511383E-02  0.1423525E-01  0.1515992E-01    10.493  0.6815388E-04  0.1395422E-02  0.8019659E-03
   554.564  0.1511375E-02  0.1423403E-01  0.1516119E-01    10.493  0.6814832E-04  0.1394056E-02  0.8020655E-03
   554.568  0.1511368E-02  0.1423299E-01  0.1516291E-01    10.492  0.6814397E-04  0.1392998E-02  0.8014961E-03
   554.572  0.1511362E-02  0.1423193E-01  0.1516422E-01    10.492  0.6814045E-04  0.1392442E-02  0.8009263E-03
   554.576  0.1511357E-02  0.1423054E-01  0.1516646E-01    10.492  0.6813772E-04  0.1391699E-02  0.8026913E-03
   554.580  0.1511352E-02  0.1422975E-01  0.1516886E-01    10.492  0.6813625E-04  0.1391334E-02  0.8032253E-03
   554.584  0.1511349E-02  0.1422869E-01  0.1517050E-01    10.492  0.6813598E-04  0.1390373E-02  0.8035287E-03
   554.588  0.1511346E-02  0.1422645E-01  0.1517215E-01    10.492  0.6813667E-04  0.1389799E-02  0.8038302E-03
   554.592  0.1511345E-02  0.1422583E-01  0.1517509E-01    10.492  0.6813881E-04  0.1389266E-02  0.8048100E-03
   554.596  0.1511344E-02  0.1422425E-01  0.1517701E-01    10.492  0.6814195E-04  0.1388133E-02  0.8048233E-03
   554.600  0.1511344E-02  0.1422361E-01  0.1517822E-01    10.491  0.6814600E-04  0.1387549E-02  0.8051961E-03
   554.604  0.1511346E-02  0.1422307E-01  0.1518003E-01    10.491  0.6815150E-04  0.1386808E-02  0.8055459E-03
   554.608  0.1511348E-02  0.1422243E-01  0.1518195E-01    10.491  0.6815748E-04  0.1386012E-02  0.8065562E-03
   554.612  0.1511351E-02  0.1422150E-01  0.1518403E-01    10.491  0.6816461E-04  0.1385200E-02  0.8067894E-03
   554.615  0.1511353E-02  0.1422168E-01  0.1518598E-01    10.491  0.6817214E-04  0.1384315E-02  0.8066793E-03
   554.619  0.1511357E-02  0.1422238E-01  0.1518802E-01    10.491  0.6818054E-04  0.1383629E-02  0.8073176E-03
   554.623  0.1511361E-02  0.1422097E-01  0.1518996E-01    10.491  0.6818924E-04  0.1383338E-02  0.8075297E-03
   554.627  0.1511365E-02  0.1421959E-01  0.1519229E-01    10.491  0.6819788E-04  0.1382775E-02  0.8088037E-03
   554.631  0.1511362E-02  0.1421811E-01  0.1519383E-01    10.491  0.6821785E-04  0.1381956E-02  0.8079945E-03
   554.635  0.1511300E-02  0.1421690E-01  0.1518920E-01    10.491  0.6832689E-04  0.1381138E-02  0.8022063E-03
   554.639  0.1511173E-02  0.1421656E-01  0.1517757E-01    10.490  0.6853688E-04  0.1380044E-02  0.7903250E-03
   554.643  0.1510983E-02  0.1421535E-01  0.1515944E-01    10.490  0.6884400E-04  0.1379622E-02  0.7731525E-03
   554.647  0.1510734E-02  0.1421429E-01  0.1513841E-01    10.490  0.6924154E-04  0.1379230E-02  0.7551621E-03
   554.651  0.1510433E-02  0.1421355E-01  0.1511153E-01    10.490  0.6972117E-04  0.1378939E-02  0.7363702E-03
   554.655  0.1510087E-02  0.1421273E-01  0.1508162E-01    10.490  0.7027341E-04  0.1378865E-02  0.7207488E-03
   554.659  0.1509703E-02  0.1421193E-01  0.1505084E-01    10.490  0.7088576E-04  0.1378260E-02  0.7103326E-03
   554.663  0.1509290E-02  0.1421133E-01  0.1502036E-01    10.490  0.7154543E-04  0.1377778E-02  0.7057889E-03
   554.666  0.1508859E-02  0.1421095E-01  0.1499031E-01    10.490  0.7223730E-04  0.1377252E-02  0.7072527E-03
   554.670  0.1508420E-02  0.1421105E-01  0.1496192E-01    10.490  0.7294618E-04  0.1376854E-02  0.7139330E-03
   554.674  0.1507983E-02  0.1421292E-01  0.1493655E-01    10.489  0.7365577E-04  0.1377203E-02  0.7238060E-03
   554.678  0.1507558E-02  0.1421654E-01  0.1491564E-01    10.489  0.7434905E-04  0.1378052E-02  0.7343590E-03
   554.682  0.1507156E-02  0.1421824E-01  0.1489680E-01    10.489  0.7501001E-04  0.1378441E-02  0.7455580E-03
   554.686  0.1506786E-02  0.1421807E-01  0.1488006E-01    10.489  0.7562190E-04  0.1377842E-02  0.7581688E-03
   554.690  0.1506455E-02  0.1421562E-01  0.1486571E-01    10.489  0.7616957E-04  0.1376255E-02  0.7706478E-03
   554.694  0.1506173E-02  0.1421425E-01  0.1485595E-01    10.489  0.7663953E-04  0.1375096E-02  0.7778726E-03
   554.698  0.1505945E-02  0.1422036E-01  0.1485819E-01    10.489  0.7701942E-04  0.1377127E-02  0.7754105E-03
   554.702  0.1505777E-02  0.1422877E-01  0.1486775E-01    10.489  0.7729969E-04  0.1380610E-02  0.7681464E-03
   554.706  0.1505672E-02  0.1423546E-01  0.1487723E-01    10.489  0.7747390E-04  0.1383323E-02  0.7576502E-03
   554.710  0.1505632E-02  0.1424105E-01  0.1488812E-01    10.488  0.7753719E-04  0.1386777E-02  0.7460268E-03
   554.714  0.1505653E-02  0.1424437E-01  0.1490052E-01    10.488  0.7748274E-04  0.1387800E-02  0.7342196E-03
   554.717  0.1505723E-02  0.1424695E-01  0.1491349E-01    10.488  0.7729866E-04  0.1387851E-02  0.7202861E-03
   554.721  0.1505835E-02  0.1424867E-01  0.1492713E-01    10.488  0.7698293E-04  0.1387010E-02  0.7044437E-03
   554.725  0.1505985E-02  0.1424986E-01  0.1493862E-01    10.488  0.7654362E-04  0.1385084E-02  0.6889084E-03
   554.729  0.1506171E-02  0.1425057E-01  0.1494951E-01    10.488  0.7599178E-04  0.1382800E-02  0.6732662E-03
   554.733  0.1506387E-02  0.1425127E-01  0.1495871E-01    10.488  0.7534041E-04  0.1381436E-02  0.6584860E-03
   554.737  0.1506629E-02  0.1425078E-01  0.1496687E-01    10.488  0.7460588E-04  0.1378148E-02  0.6444565E-03
   554.741  0.1506891E-02  0.1424969E-01  0.1497308E-01    10.488  0.7380516E-04  0.1374331E-02  0.6322952E-03
   554.745  0.1507164E-02  0.1424851E-01  0.1497942E-01    10.487  0.7295532E-04  0.1370318E-02  0.6200929E-03
   554.749  0.1507442E-02  0.1424788E-01  0.1498355E-01    10.487  0.7207499E-04  0.1366332E-02  0.6093312E-03
   554.753  0.1507717E-02  0.1424703E-01  0.1498615E-01    10.487  0.7118517E-04  0.1362640E-02  0.5986950E-03
   554.757  0.1507982E-02  0.1424639E-01  0.1498662E-01    10.487  0.7030480E-04  0.1358701E-02  0.5894095E-03
   554.761  0.1508232E-02  0.1424563E-01  0.1498568E-01    10.487  0.6945470E-04  0.1354904E-02  0.5802715E-03
   554.764  0.1508461E-02  0.1424506E-01  0.1498372E-01    10.487  0.6865386E-04  0.1351260E-02  0.5713485E-03
   554.768  0.1508663E-02  0.1424505E-01  0.1497794E-01    10.487  0.6791933E-04  0.1347339E-02  0.5641234E-03
   554.772  0.1508833E-02  0.1424517E-01  0.1497111E-01    10.487  0.6726762E-04  0.1343656E-02  0.5564244E-03
   554.776  0.1508968E-02  0.1424479E-01  0.1496397E-01    10.486  0.6671199E-04  0.1339339E-02  0.5493874E-03
   554.780  0.1509064E-02  0.1424568E-01  0.1495452E-01    10.486  0.6626473E-04  0.1336961E-02  0.5438285E-03
   554.784  0.1509119E-02  0.1424906E-01  0.1494669E-01    10.486  0.6593469E-04  0.1338512E-02  0.5433088E-03
   554.788  0.1509131E-02  0.1425322E-01  0.1493752E-01    10.486  0.6572866E-04  0.1341701E-02  0.5459651E-03
   554.792  0.1509101E-02  0.1426061E-01  0.1493087E-01    10.486  0.6565054E-04  0.1349947E-02  0.5546023E-03
   554.796  0.1509076E-02  0.1426669E-01  0.1492470E-01    10.486  0.6562926E-04  0.1357308E-02  0.5653592E-03
   554.800  0.1509068E-02  0.1427103E-01  0.1492186E-01    10.486  0.6564668E-04  0.1363352E-02  0.5761440E-03
   554.804  0.1509078E-02  0.1427629E-01  0.1492067E-01    10.486  0.6570186E-04  0.1367205E-02  0.5869189E-03
   554.808  0.1509105E-02  0.1427759E-01  0.1491853E-01    10.485  0.6579408E-04  0.1371986E-02  0.5990322E-03
   554.811  0.1509149E-02  0.1427766E-01  0.1492122E-01    10.485  0.6592062E-04  0.1375413E-02  0.6084059E-03
   554.815  0.1509209E-02  0.1427658E-01  0.1492466E-01    10.485  0.6607919E-04  0.1377840E-02  0.6170152E-03
   554.819  0.1509283E-02  0.1427524E-01  0.1492820E-01    10.485  0.6626594E-04  0.1379044E-02  0.6249256E-03
   554.823  0.1509371E-02  0.1427296E-01  0.1493198E-01    10.485  0.6647657E-04  0.1379808E-02  0.6309274E-03
   554.827  0.1509469E-02  0.1427024E-01  0.1493590E-01    10.485  0.6670709E-04  0.1380065E-02  0.6357982E-03
   554.831  0.1509575E-02  0.1426669E-01  0.1493900E-01    10.485  0.6695140E-04  0.1379757E-02  0.6400589E-03
   554.835  0.1509689E-02  0.1426212E-01  0.1494281E-01    10.485  0.6720484E-04  0.1378407E-02  0.6429868E-03
   554.839  0.1509806E-02  0.1425719E-01  0.1494543E-01    10.485  0.6746119E-04  0.1376257E-02  0.6447263E-03
   554.843  0.1509917E-02  0.1425230E-01  0.1494769E-01    10.484  0.6771840E-04  0.1374032E-02  0.6450479E-03
   554.847  0.1510001E-02  0.1424723E-01  0.1494801E-01    10.484  0.6797978E-04  0.1371499E-02  0.6461693E-03
   554.851  0.1510059E-02  0.1424062E-01  0.1494491E-01    10.484  0.6824009E-04  0.1368690E-02  0.6464412E-03
   554.854  0.1510064E-02  0.1423524E-01  0.1493891E-01    10.484  0.6850497E-04  0.1364868E-02  0.6524503E-03
   554.858  0.1510007E-02  0.1422956E-01  0.1492754E-01    10.484  0.6877641E-04  0.1360768E-02  0.6629385E-03
   554.862  0.1509890E-02  0.1422350E-01  0.1491226E-01    10.484  0.6904818E-04  0.1354060E-02  0.6771642E-03
   554.866  0.1509714E-02  0.1421833E-01  0.1489363E-01    10.484  0.6931666E-04  0.1350015E-02  0.6954484E-03
   554.870  0.1509485E-02  0.1421338E-01  0.1487343E-01    10.484  0.6957794E-04  0.1346092E-02  0.7152154E-03
   554.874  0.1509208E-02  0.1420818E-01  0.1485126E-01    10.483  0.6982653E-04  0.1341450E-02  0.7354392E-03
   554.878  0.1508886E-02  0.1420380E-01  0.1482911E-01    10.483  0.7005818E-04  0.1336630E-02  0.7546569E-03
   554.882  0.1508530E-02  0.1419916E-01  0.1480695E-01    10.483  0.7026968E-04  0.1331704E-02  0.7725616E-03
   554.886  0.1508151E-02  0.1419926E-01  0.1479096E-01    10.483  0.7046107E-04  0.1323242E-02  0.7795329E-03
   554.890  0.1507756E-02  0.1419970E-01  0.1477813E-01    10.483  0.7062815E-04  0.1315945E-02  0.7809986E-03
   554.894  0.1507355E-02  0.1419936E-01  0.1476699E-01    10.483  0.7076737E-04  0.1309109E-02  0.7788689E-03
   554.897  0.1506956E-02  0.1419918E-01  0.1475878E-01    10.483  0.7087519E-04  0.1302573E-02  0.7715216E-03
   554.901  0.1506570E-02  0.1420448E-01  0.1475894E-01    10.483  0.7094699E-04  0.1292909E-02  0.7477239E-03
   554.905  0.1506204E-02  0.1420829E-01  0.1476114E-01    10.482  0.7098050E-04  0.1285482E-02  0.7210772E-03
   554.909  0.1505869E-02  0.1421087E-01  0.1476498E-01    10.482  0.7097582E-04  0.1279432E-02  0.6916197E-03
   554.913  0.1505573E-02  0.1421166E-01  0.1477043E-01    10.482  0.7093276E-04  0.1274639E-02  0.6601647E-03
   554.917  0.1505323E-02  0.1421045E-01  0.1477752E-01    10.482  0.7084936E-04  0.1271162E-02  0.6265585E-03
   554.921  0.1505123E-02  0.1421004E-01  0.1479011E-01    10.482  0.7072649E-04  0.1269600E-02  0.5927213E-03
   554.925  0.1504974E-02  0.1421310E-01  0.1480945E-01    10.482  0.7056700E-04  0.1267708E-02  0.5599924E-03
   554.929  0.1504867E-02  0.1421490E-01  0.1482878E-01    10.482  0.7036685E-04  0.1265431E-02  0.5260487E-03
   554.933  0.1504802E-02  0.1421524E-01  0.1484817E-01    10.482  0.7012773E-04  0.1263604E-02  0.4925264E-03
   554.936  0.1504781E-02  0.1421396E-01  0.1486571E-01    10.482  0.6985439E-04  0.1261699E-02  0.4590068E-03
   554.940  0.1504803E-02  0.1421169E-01  0.1488333E-01    10.481  0.6955554E-04  0.1259121E-02  0.4265270E-03
   554.944  0.1504870E-02  0.1420876E-01  0.1490122E-01    10.481  0.6923852E-04  0.1255977E-02  0.3955135E-03
   554.948  0.1504978E-02  0.1420498E-01  0.1491706E-01    10.481  0.6891156E-04  0.1254227E-02  0.3660419E-03
   554.952  0.1505126E-02  0.1420005E-01  0.1493182E-01    10.481  0.6858508E-04  0.1252409E-02  0.3406406E-03
   554.956  0.1505311E-02  0.1419494E-01  0.1494677E-01    10.481  0.6826746E-04  0.1250883E-02  0.3193619E-03
   554.960  0.1505534E-02  0.1419109E-01  0.1496111E-01    10.481  0.6795928E-04  0.1249983E-02  0.3036240E-03
   554.964  0.1505791E-02  0.1418962E-01  0.1497789E-01    10.481  0.6766797E-04  0.1248024E-02  0.2898273E-03
   554.968  0.1506077E-02  0.1418792E-01  0.1499392E-01    10.480  0.6740088E-04  0.1246362E-02  0.2802239E-03
   554.972  0.1506384E-02  0.1418830E-01  0.1501220E-01    10.480  0.6716372E-04  0.1242877E-02  0.2734038E-03
   554.975  0.1506707E-02  0.1418620E-01  0.1502803E-01    10.480  0.6696082E-04  0.1236598E-02  0.2708469E-03
   554.979  0.1507039E-02  0.1418583E-01  0.1504134E-01    10.480  0.6679667E-04  0.1235867E-02  0.2715455E-03
   554.983  0.1507371E-02  0.1418526E-01  0.1505101E-01    10.480  0.6667301E-04  0.1236249E-02  0.2739364E-03
   554.987  0.1507697E-02  0.1418402E-01  0.1505676E-01    10.480  0.6658973E-04  0.1236303E-02  0.2754428E-03
   554.991  0.1508008E-02  0.1418206E-01  0.1506031E-01    10.480  0.6654813E-04  0.1236903E-02  0.2814098E-03
   554.995  0.1508299E-02  0.1418107E-01  0.1506227E-01    10.480  0.6654685E-04  0.1237568E-02  0.2907703E-03
   554.999  0.1508561E-02  0.1418121E-01  0.1506237E-01    10.479  0.6658087E-04  0.1237882E-02  0.3041915E-03
   555.003  0.1508752E-02  0.1418147E-01  0.1505677E-01    10.479  0.6660494E-04  0.1240932E-02  0.3198978E-03
   555.007  0.1508874E-02  0.1418296E-01  0.1504662E-01    10.479  0.6660171E-04  0.1246781E-02  0.3349627E-03
   555.011  0.1508925E-02  0.1418532E-01  0.1503278E-01    10.479  0.6657844E-04  0.1254118E-02  0.3515516E-03
   555.014  0.1508910E-02  0.1418824E-01  0.1501570E-01    10.479  0.6653536E-04  0.1262348E-02  0.3696083E-03
   555.018  0.1508851E-02  0.1419187E-01  0.1499923E-01    10.479  0.6646294E-04  0.1270961E-02  0.3850750E-03
   555.022  0.1508753E-02  0.1419642E-01  0.1498491E-01    10.479  0.6636407E-04  0.1278873E-02  0.3979791E-03
   555.026  0.1508615E-02  0.1420062E-01  0.1496894E-01    10.479  0.6624182E-04  0.1285788E-02  0.4064570E-03
   555.030  0.1508442E-02  0.1420466E-01  0.1495294E-01    10.478  0.6610129E-04  0.1291490E-02  0.4124407E-03
   555.034  0.1508238E-02  0.1420788E-01  0.1493641E-01    10.478  0.6594599E-04  0.1295345E-02  0.4162969E-03
   555.038  0.1508005E-02  0.1420941E-01  0.1492058E-01    10.478  0.6577961E-04  0.1297308E-02  0.4174312E-03
   555.042  0.1507750E-02  0.1420961E-01  0.1490466E-01    10.478  0.6560613E-04  0.1296572E-02  0.4163987E-03
   555.046  0.1507485E-02  0.1420875E-01  0.1489020E-01    10.478  0.6544155E-04  0.1292708E-02  0.4146372E-03
   555.050  0.1507226E-02  0.1420601E-01  0.1487755E-01    10.478  0.6530297E-04  0.1285801E-02  0.4150210E-03
   555.053  0.1506978E-02  0.1420168E-01  0.1486736E-01    10.478  0.6519325E-04  0.1275221E-02  0.4161843E-03
   555.057  0.1506747E-02  0.1419635E-01  0.1486074E-01    10.478  0.6511326E-04  0.1261842E-02  0.4181314E-03
   555.061  0.1506538E-02  0.1419057E-01  0.1485601E-01    10.477  0.6506346E-04  0.1245921E-02  0.4187578E-03
   555.065  0.1506355E-02  0.1418264E-01  0.1485232E-01    10.477  0.6504412E-04  0.1227024E-02  0.4195425E-03
   555.069  0.1506204E-02  0.1417229E-01  0.1485037E-01    10.477  0.6505287E-04  0.1205336E-02  0.4198279E-03
   555.073  0.1506090E-02  0.1415989E-01  0.1485037E-01    10.477  0.6508790E-04  0.1181031E-02  0.4200602E-03
   555.077  0.1506023E-02  0.1414516E-01  0.1485151E-01    10.477  0.6514605E-04  0.1154778E-02  0.4200552E-03
   555.081  0.1505996E-02  0.1412920E-01  0.1485416E-01    10.477  0.6523735E-04  0.1127631E-02  0.4219011E-03
   555.085  0.1505988E-02  0.1411470E-01  0.1485494E-01    10.477  0.6537762E-04  0.1105010E-02  0.4253480E-03
   555.089  0.1505983E-02  0.1411461E-01  0.1486757E-01    10.477  0.6557069E-04  0.1103052E-02  0.4370739E-03
   555.092  0.1505986E-02  0.1411385E-01  0.1487877E-01    10.476  0.6581622E-04  0.1101436E-02  0.4579000E-03
   555.096  0.1506002E-02  0.1411347E-01  0.1488998E-01    10.476  0.6611928E-04  0.1099743E-02  0.4865716E-03
   555.100  0.1506022E-02  0.1411843E-01  0.1490338E-01    10.476  0.6646594E-04  0.1094727E-02  0.5153683E-03
   555.104  0.1506009E-02  0.1412428E-01  0.1491276E-01    10.476  0.6683705E-04  0.1091795E-02  0.5464363E-03
   555.108  0.1505949E-02  0.1413121E-01  0.1491793E-01    10.476  0.6721765E-04  0.1091948E-02  0.5774514E-03
   555.112  0.1505845E-02  0.1413898E-01  0.1491906E-01    10.476  0.6759926E-04  0.1094283E-02  0.6071525E-03
   555.116  0.1505700E-02  0.1414673E-01  0.1491668E-01    10.476  0.6797376E-04  0.1099362E-02  0.6338015E-03
   555.120  0.1505516E-02  0.1415505E-01  0.1491183E-01    10.475  0.6833216E-04  0.1105421E-02  0.6575268E-03
   555.124  0.1505299E-02  0.1416427E-01  0.1490573E-01    10.475  0.6866613E-04  0.1114203E-02  0.6779868E-03
   555.127  0.1505053E-02  0.1417303E-01  0.1489757E-01    10.475  0.6896789E-04  0.1124200E-02  0.6924656E-03
   555.131  0.1504786E-02  0.1418297E-01  0.1488958E-01    10.475  0.6923013E-04  0.1132541E-02  0.7020885E-03
   555.135  0.1504504E-02  0.1419216E-01  0.1488099E-01    10.475  0.6944564E-04  0.1139769E-02  0.7061202E-03
   555.139  0.1504213E-02  0.1419975E-01  0.1487074E-01    10.475  0.6960940E-04  0.1146887E-02  0.7044732E-03
   555.143  0.1503921E-02  0.1420665E-01  0.1486086E-01    10.475  0.6971685E-04  0.1156750E-02  0.7000097E-03
   555.147  0.1503636E-02  0.1421154E-01  0.1485048E-01    10.475  0.6976527E-04  0.1167358E-02  0.6918487E-03
   555.151  0.1503364E-02  0.1421354E-01  0.1483842E-01    10.474  0.6975214E-04  0.1177334E-02  0.6785569E-03
   555.155  0.1503111E-02  0.1421275E-01  0.1482536E-01    10.474  0.6967809E-04  0.1186575E-02  0.6613349E-03
   555.159  0.1502885E-02  0.1421005E-01  0.1481452E-01    10.474  0.6954445E-04  0.1196541E-02  0.6426107E-03
   555.162  0.1502695E-02  0.1420511E-01  0.1480333E-01    10.474  0.6935993E-04  0.1208934E-02  0.6223811E-03
   555.166  0.1502582E-02  0.1419928E-01  0.1479544E-01    10.474  0.6916746E-04  0.1217999E-02  0.6048828E-03
   555.170  0.1502555E-02  0.1419185E-01  0.1479223E-01    10.474  0.6897451E-04  0.1222508E-02  0.5896074E-03
   555.174  0.1502622E-02  0.1418383E-01  0.1479495E-01    10.474  0.6877489E-04  0.1221805E-02  0.5760671E-03
   555.178  0.1502781E-02  0.1417329E-01  0.1480012E-01    10.474  0.6857150E-04  0.1218083E-02  0.5637198E-03
   555.182  0.1503032E-02  0.1416187E-01  0.1480881E-01    10.473  0.6836764E-04  0.1210455E-02  0.5531303E-03
   555.186  0.1503369E-02  0.1414964E-01  0.1482051E-01    10.473  0.6816818E-04  0.1200511E-02  0.5409643E-03
   555.190  0.1503784E-02  0.1414387E-01  0.1484206E-01    10.473  0.6797746E-04  0.1190017E-02  0.5259656E-03
   555.194  0.1504266E-02  0.1413697E-01  0.1486174E-01    10.473  0.6780092E-04  0.1177896E-02  0.5122902E-03
   555.197  0.1504805E-02  0.1412919E-01  0.1488043E-01    10.473  0.6764246E-04  0.1164144E-02  0.5003809E-03
   555.201  0.1505388E-02  0.1412051E-01  0.1489779E-01    10.473  0.6750608E-04  0.1149750E-02  0.4907721E-03
   555.205  0.1506001E-02  0.1411231E-01  0.1491328E-01    10.473  0.6739664E-04  0.1135687E-02  0.4847897E-03
   555.209  0.1506632E-02  0.1410473E-01  0.1492612E-01    10.472  0.6731417E-04  0.1122335E-02  0.4814034E-03
   555.213  0.1507265E-02  0.1409726E-01  0.1493513E-01    10.472  0.6726091E-04  0.1108952E-02  0.4798870E-03
   555.217  0.1507885E-02  0.1409007E-01  0.1494054E-01    10.472  0.6723841E-04  0.1095520E-02  0.4801512E-03
   555.221  0.1508479E-02  0.1408250E-01  0.1494208E-01    10.472  0.6724696E-04  0.1082622E-02  0.4835485E-03
   555.225  0.1509032E-02  0.1407545E-01  0.1493799E-01    10.472  0.6728691E-04  0.1070235E-02  0.4883295E-03
   555.229  0.1509531E-02  0.1406863E-01  0.1492948E-01    10.472  0.6735692E-04  0.1058969E-02  0.4941247E-03
   555.232  0.1509965E-02  0.1406455E-01  0.1491620E-01    10.472  0.6745556E-04  0.1048836E-02  0.5028182E-03
   555.236  0.1510322E-02  0.1405900E-01  0.1489774E-01    10.472  0.6758061E-04  0.1040667E-02  0.5119195E-03
   555.240  0.1510595E-02  0.1405626E-01  0.1487676E-01    10.471  0.6772759E-04  0.1037675E-02  0.5239604E-03
   555.244  0.1510784E-02  0.1405286E-01  0.1485188E-01    10.471  0.6788544E-04  0.1033623E-02  0.5368958E-03
   555.248  0.1510913E-02  0.1405097E-01  0.1482579E-01    10.471  0.6802549E-04  0.1031634E-02  0.5480187E-03
   555.252  0.1510998E-02  0.1404944E-01  0.1480122E-01    10.471  0.6813664E-04  0.1030965E-02  0.5557578E-03
   555.256  0.1511052E-02  0.1405545E-01  0.1478437E-01    10.471  0.6821201E-04  0.1043154E-02  0.5646130E-03
   555.260  0.1511074E-02  0.1406295E-01  0.1477160E-01    10.471  0.6824905E-04  0.1057809E-02  0.5748358E-03
   555.264  0.1511072E-02  0.1407186E-01  0.1476107E-01    10.471  0.6825898E-04  0.1073751E-02  0.5836815E-03
   555.267  0.1511063E-02  0.1408070E-01  0.1475353E-01    10.471  0.6826279E-04  0.1087239E-02  0.5886733E-03
   555.271  0.1511054E-02  0.1408823E-01  0.1474680E-01    10.470  0.6826683E-04  0.1098245E-02  0.5929231E-03
   555.275  0.1511044E-02  0.1409428E-01  0.1473981E-01    10.470  0.6827115E-04  0.1107485E-02  0.5977874E-03
   555.279  0.1511035E-02  0.1409901E-01  0.1473485E-01    10.470  0.6827509E-04  0.1115364E-02  0.6021084E-03
   555.283  0.1511025E-02  0.1410246E-01  0.1473063E-01    10.470  0.6827982E-04  0.1121790E-02  0.6062695E-03
   555.287  0.1511015E-02  0.1410450E-01  0.1472680E-01    10.470  0.6828420E-04  0.1127075E-02  0.6101844E-03
   555.291  0.1511006E-02  0.1410623E-01  0.1472371E-01    10.470  0.6828812E-04  0.1133004E-02  0.6136085E-03
   555.295  0.1510997E-02  0.1410582E-01  0.1472079E-01    10.470  0.6829183E-04  0.1135228E-02  0.6169883E-03
   555.299  0.1510989E-02  0.1410549E-01  0.1471772E-01    10.469  0.6829569E-04  0.1137589E-02  0.6200407E-03
   555.302  0.1510982E-02  0.1410613E-01  0.1471441E-01    10.469  0.6829876E-04  0.1139488E-02  0.6239203E-03
   555.306  0.1510976E-02  0.1410737E-01  0.1471130E-01    10.469  0.6830139E-04  0.1141940E-02  0.6274989E-03
   555.310  0.1510969E-02  0.1410729E-01  0.1470943E-01    10.469  0.6830591E-04  0.1143719E-02  0.6297693E-03
   555.314  0.1510961E-02  0.1410800E-01  0.1470688E-01    10.469  0.6831167E-04  0.1145582E-02  0.6328824E-03
   555.318  0.1510954E-02  0.1411069E-01  0.1470462E-01    10.469  0.6831896E-04  0.1148960E-02  0.6358247E-03
   555.322  0.1510946E-02  0.1411092E-01  0.1470249E-01    10.469  0.6832781E-04  0.1151239E-02  0.6386844E-03
   555.326  0.1510934E-02  0.1411134E-01  0.1469999E-01    10.468  0.6833916E-04  0.1152908E-02  0.6410185E-03
   555.330  0.1510918E-02  0.1411115E-01  0.1469747E-01    10.468  0.6835253E-04  0.1154247E-02  0.6435548E-03
   555.333  0.1510898E-02  0.1411294E-01  0.1469584E-01    10.468  0.6836846E-04  0.1154747E-02  0.6458506E-03
   555.337  0.1510875E-02  0.1411542E-01  0.1469559E-01    10.468  0.6838561E-04  0.1155206E-02  0.6478034E-03
   555.341  0.1510850E-02  0.1411862E-01  0.1469412E-01    10.468  0.6840392E-04  0.1155274E-02  0.6487540E-03
   555.345  0.1510822E-02  0.1412149E-01  0.1469314E-01    10.468  0.6842311E-04  0.1155144E-02  0.6491521E-03
   555.349  0.1510793E-02  0.1412496E-01  0.1469259E-01    10.468  0.6844277E-04  0.1154643E-02  0.6490490E-03
   555.353  0.1510763E-02  0.1412837E-01  0.1469248E-01    10.468  0.6846249E-04  0.1154356E-02  0.6498805E-03
   555.357  0.1510733E-02  0.1413099E-01  0.1469161E-01    10.467  0.6848140E-04  0.1154095E-02  0.6504742E-03
   555.361  0.1510705E-02  0.1413366E-01  0.1469138E-01    10.467  0.6849958E-04  0.1154047E-02  0.6508566E-03
   555.365  0.1510677E-02  0.1413700E-01  0.1469260E-01    10.467  0.6851615E-04  0.1156383E-02  0.6528922E-03
   555.368  0.1510650E-02  0.1413823E-01  0.1469248E-01    10.467  0.6853324E-04  0.1155778E-02  0.6533542E-03
   555.372  0.1510619E-02  0.1413956E-01  0.1469173E-01    10.467  0.6855878E-04  0.1154751E-02  0.6537665E-03
   555.376  0.1510585E-02  0.1414033E-01  0.1468987E-01    10.467  0.6859225E-04  0.1154280E-02  0.6546562E-03
   555.380  0.1510548E-02  0.1414043E-01  0.1468735E-01    10.467  0.6863293E-04  0.1154169E-02  0.6553044E-03
   555.384  0.1510509E-02  0.1414015E-01  0.1468483E-01    10.466  0.6867996E-04  0.1153868E-02  0.6566099E-03
   555.388  0.1510469E-02  0.1413991E-01  0.1468209E-01    10.466  0.6873220E-04  0.1153716E-02  0.6580926E-03
   555.392  0.1510425E-02  0.1414117E-01  0.1467962E-01    10.466  0.6878399E-04  0.1155885E-02  0.6596704E-03
   555.396  0.1510371E-02  0.1414223E-01  0.1467745E-01    10.466  0.6883180E-04  0.1156098E-02  0.6617506E-03
   555.399  0.1510307E-02  0.1414370E-01  0.1467483E-01    10.466  0.6887648E-04  0.1157913E-02  0.6635575E-03
   555.403  0.1510235E-02  0.1414675E-01  0.1467254E-01    10.466  0.6891637E-04  0.1161703E-02  0.6651310E-03
   555.407  0.1510158E-02  0.1415009E-01  0.1467025E-01    10.466  0.6895040E-04  0.1167244E-02  0.6670410E-03
   555.411  0.1510076E-02  0.1415322E-01  0.1466886E-01    10.466  0.6897821E-04  0.1173986E-02  0.6686544E-03
   555.415  0.1509992E-02  0.1415646E-01  0.1466721E-01    10.465  0.6899885E-04  0.1181295E-02  0.6707550E-03
   555.419  0.1509907E-02  0.1416017E-01  0.1466576E-01    10.465  0.6901229E-04  0.1189295E-02  0.6732713E-03
   555.423  0.1509824E-02  0.1416365E-01  0.1466459E-01    10.465  0.6901843E-04  0.1197451E-02  0.6757405E-03
   555.427  0.1509744E-02  0.1416663E-01  0.1466452E-01    10.465  0.6901706E-04  0.1205974E-02  0.6781469E-03
   555.430  0.1509667E-02  0.1416987E-01  0.1466551E-01    10.465  0.6900730E-04  0.1214587E-02  0.6816050E-03
   555.434  0.1509594E-02  0.1417316E-01  0.1466535E-01    10.465  0.6898755E-04  0.1223505E-02  0.6833486E-03
   555.438  0.1509519E-02  0.1417701E-01  0.1466501E-01    10.465  0.6894922E-04  0.1232496E-02  0.6843069E-03
   555.442  0.1509415E-02  0.1418238E-01  0.1466332E-01    10.464  0.6885906E-04  0.1240505E-02  0.6839690E-03
   555.446  0.1509281E-02  0.1418954E-01  0.1466049E-01    10.464  0.6871597E-04  0.1248073E-02  0.6825342E-03
   555.450  0.1509122E-02  0.1419775E-01  0.1465718E-01    10.464  0.6852402E-04  0.1255289E-02  0.6785373E-03
   555.454  0.1508939E-02  0.1420618E-01  0.1465345E-01    10.464  0.6828742E-04  0.1262170E-02  0.6730950E-03
   555.458  0.1508738E-02  0.1421531E-01  0.1464881E-01    10.464  0.6801230E-04  0.1268483E-02  0.6669374E-03
   555.462  0.1508522E-02  0.1422450E-01  0.1464537E-01    10.464  0.6770481E-04  0.1274062E-02  0.6620640E-03
   555.465  0.1508297E-02  0.1423326E-01  0.1464049E-01    10.464  0.6737250E-04  0.1279034E-02  0.6557953E-03
   555.469  0.1508066E-02  0.1424141E-01  0.1463575E-01    10.463  0.6702367E-04  0.1283614E-02  0.6490615E-03
   555.473  0.1507839E-02  0.1424872E-01  0.1463163E-01    10.463  0.6666372E-04  0.1287803E-02  0.6434679E-03
   555.477  0.1507620E-02  0.1425521E-01  0.1462869E-01    10.463  0.6630454E-04  0.1291224E-02  0.6391460E-03
   555.481  0.1507413E-02  0.1426431E-01  0.1463034E-01    10.463  0.6595586E-04  0.1294713E-02  0.6369787E-03
   555.485  0.1507221E-02  0.1427323E-01  0.1463402E-01    10.463  0.6562558E-04  0.1297538E-02  0.6368258E-03
   555.489  0.1507051E-02  0.1427987E-01  0.1463709E-01    10.463  0.6532037E-04  0.1299647E-02  0.6370812E-03
   555.493  0.1506904E-02  0.1428358E-01  0.1463974E-01    10.463  0.6504752E-04  0.1301303E-02  0.6376842E-03
   555.496  0.1506785E-02  0.1428617E-01  0.1464250E-01    10.462  0.6481113E-04  0.1300975E-02  0.6379264E-03
   555.500  0.1506695E-02  0.1428449E-01  0.1464398E-01    10.462  0.6461715E-04  0.1301555E-02  0.6385077E-03
   555.504  0.1506638E-02  0.1427960E-01  0.1464445E-01    10.462  0.6446833E-04  0.1301853E-02  0.6389131E-03
   555.508  0.1506613E-02  0.1427077E-01  0.1464325E-01    10.462  0.6436719E-04  0.1300314E-02  0.6393235E-03
   555.512  0.1506621E-02  0.1426420E-01  0.1464318E-01    10.462  0.6431513E-04  0.1306473E-02  0.6405825E-03
   555.516  0.1506663E-02  0.1425157E-01  0.1464198E-01    10.462  0.6431216E-04  0.1304903E-02  0.6416941E-03
   555.520  0.1506737E-02  0.1423831E-01  0.1464011E-01    10.462  0.6435871E-04  0.1306295E-02  0.6419165E-03
   555.524  0.1506842E-02  0.1422863E-01  0.1464217E-01    10.462  0.6445249E-04  0.1307254E-02  0.6460403E-03
   555.527  0.1506974E-02  0.1421822E-01  0.1464356E-01    10.461  0.6459196E-04  0.1309186E-02  0.6505711E-03
   555.531  0.1507132E-02  0.1420737E-01  0.1464404E-01    10.461  0.6477398E-04  0.1311873E-02  0.6550983E-03
   555.535  0.1507316E-02  0.1419639E-01  0.1464499E-01    10.461  0.6498782E-04  0.1314450E-02  0.6593028E-03
   555.539  0.1507525E-02  0.1418613E-01  0.1464764E-01    10.461  0.6522522E-04  0.1317405E-02  0.6645116E-03
   555.543  0.1507754E-02  0.1418645E-01  0.1466074E-01    10.461  0.6548213E-04  0.1316500E-02  0.6807919E-03
   555.547  0.1507998E-02  0.1418669E-01  0.1467303E-01    10.461  0.6575322E-04  0.1315683E-02  0.6974000E-03
   555.551  0.1508252E-02  0.1418682E-01  0.1468469E-01    10.460  0.6603282E-04  0.1315335E-02  0.7146829E-03
   555.555  0.1508514E-02  0.1418713E-01  0.1469529E-01    10.460  0.6632306E-04  0.1315223E-02  0.7322100E-03
   555.558  0.1508784E-02  0.1418721E-01  0.1470503E-01    10.460  0.6662085E-04  0.1315425E-02  0.7494943E-03
   555.562  0.1509059E-02  0.1418764E-01  0.1471301E-01    10.460  0.6691544E-04  0.1316081E-02  0.7639485E-03
   555.566  0.1509332E-02  0.1418801E-01  0.1472036E-01    10.460  0.6720145E-04  0.1316609E-02  0.7773059E-03
   555.570  0.1509596E-02  0.1418848E-01  0.1472617E-01    10.460  0.6747166E-04  0.1316949E-02  0.7875308E-03
   555.574  0.1509847E-02  0.1418979E-01  0.1473004E-01    10.460  0.6772037E-04  0.1318052E-02  0.7946834E-03
   555.578  0.1510079E-02  0.1419024E-01  0.1473175E-01    10.460  0.6794136E-04  0.1318553E-02  0.7982530E-03
   555.582  0.1510286E-02  0.1418970E-01  0.1473174E-01    10.459  0.6812952E-04  0.1320105E-02  0.7983019E-03
   555.585  0.1510464E-02  0.1419063E-01  0.1472905E-01    10.459  0.6828001E-04  0.1321720E-02  0.7950749E-03
   555.589  0.1510609E-02  0.1419174E-01  0.1472369E-01    10.459  0.6838943E-04  0.1323824E-02  0.7887831E-03
   555.593  0.1510715E-02  0.1419209E-01  0.1471633E-01    10.459  0.6845854E-04  0.1326100E-02  0.7808104E-03
   555.597  0.1510780E-02  0.1419201E-01  0.1470484E-01    10.459  0.6848594E-04  0.1328417E-02  0.7704583E-03
   555.601  0.1510800E-02  0.1419152E-01  0.1469057E-01    10.459  0.6847142E-04  0.1331613E-02  0.7594374E-03
   555.605  0.1510796E-02  0.1419159E-01  0.1467809E-01    10.459  0.6844971E-04  0.1335387E-02  0.7519300E-03
   555.609  0.1510782E-02  0.1419150E-01  0.1466525E-01    10.458  0.6843793E-04  0.1339833E-02  0.7469778E-03
   555.613  0.1510758E-02  0.1419136E-01  0.1465360E-01    10.458  0.6843577E-04  0.1344831E-02  0.7454016E-03
   555.616  0.1510724E-02  0.1419187E-01  0.1464482E-01    10.458  0.6844403E-04  0.1349762E-02  0.7451608E-03
   555.620  0.1510681E-02  0.1419458E-01  0.1463881E-01    10.458  0.6846247E-04  0.1353144E-02  0.7449727E-03
   555.624  0.1510623E-02  0.1419970E-01  0.1463524E-01    10.458  0.6850214E-04  0.1356080E-02  0.7488829E-03
   555.628  0.1510549E-02  0.1420862E-01  0.1463536E-01    10.458  0.6856523E-04  0.1355216E-02  0.7449839E-03
   555.632  0.1510461E-02  0.1421710E-01  0.1463651E-01    10.458  0.6864956E-04  0.1354956E-02  0.7423823E-03
   555.636  0.1510360E-02  0.1422508E-01  0.1463559E-01    10.457  0.6875406E-04  0.1355289E-02  0.7378803E-03
   555.640  0.1510250E-02  0.1423201E-01  0.1463518E-01    10.457  0.6887443E-04  0.1356575E-02  0.7344657E-03
   555.643  0.1510136E-02  0.1423919E-01  0.1463498E-01    10.457  0.6900433E-04  0.1356642E-02  0.7311877E-03
   555.647  0.1510020E-02  0.1424667E-01  0.1463510E-01    10.457  0.6914125E-04  0.1356362E-02  0.7278095E-03
   555.651  0.1509904E-02  0.1425109E-01  0.1463595E-01    10.457  0.6928129E-04  0.1357032E-02  0.7232299E-03
   555.655  0.1509792E-02  0.1425471E-01  0.1463594E-01    10.457  0.6942200E-04  0.1357234E-02  0.7196076E-03
   555.659  0.1509687E-02  0.1425706E-01  0.1463627E-01    10.457  0.6955987E-04  0.1357624E-02  0.7164300E-03
   555.663  0.1509588E-02  0.1425848E-01  0.1463671E-01    10.456  0.6969270E-04  0.1358077E-02  0.7131954E-03
   555.667  0.1509500E-02  0.1425761E-01  0.1463857E-01    10.456  0.6981692E-04  0.1356167E-02  0.7098099E-03
   555.671  0.1509424E-02  0.1425806E-01  0.1464155E-01    10.456  0.6993019E-04  0.1356931E-02  0.7073385E-03
   555.674  0.1509359E-02  0.1425839E-01  0.1464232E-01    10.456  0.7003103E-04  0.1357529E-02  0.7029798E-03
   555.678  0.1509286E-02  0.1425861E-01  0.1464262E-01    10.456  0.7012291E-04  0.1355636E-02  0.6982315E-03
   555.682  0.1509203E-02  0.1425981E-01  0.1464231E-01    10.456  0.7020727E-04  0.1351981E-02  0.6930182E-03
   555.686  0.1509107E-02  0.1426145E-01  0.1464112E-01    10.456  0.7028899E-04  0.1347523E-02  0.6878666E-03
   555.690  0.1509000E-02  0.1426344E-01  0.1464026E-01    10.455  0.7036741E-04  0.1341882E-02  0.6829584E-03
   555.694  0.1508884E-02  0.1426635E-01  0.1463891E-01    10.455  0.7044085E-04  0.1336414E-02  0.6777023E-03
   555.698  0.1508763E-02  0.1426942E-01  0.1463691E-01    10.455  0.7050851E-04  0.1330704E-02  0.6732935E-03
   555.701  0.1508641E-02  0.1427410E-01  0.1463567E-01    10.455  0.7056841E-04  0.1326175E-02  0.6685077E-03
   555.705  0.1508519E-02  0.1427905E-01  0.1463454E-01    10.455  0.7062015E-04  0.1322066E-02  0.6643541E-03
   555.709  0.1508403E-02  0.1428244E-01  0.1463305E-01    10.455  0.7066202E-04  0.1319024E-02  0.6612336E-03
   555.713  0.1508294E-02  0.1428613E-01  0.1463059E-01    10.455  0.7069340E-04  0.1315203E-02  0.6592025E-03
   555.717  0.1508197E-02  0.1428903E-01  0.1462860E-01    10.454  0.7071292E-04  0.1312251E-02  0.6576872E-03
   555.721  0.1508114E-02  0.1429092E-01  0.1462653E-01    10.454  0.7072030E-04  0.1310024E-02  0.6572043E-03
   555.725  0.1508046E-02  0.1429150E-01  0.1462490E-01    10.454  0.7071412E-04  0.1309005E-02  0.6573700E-03
   555.728  0.1507997E-02  0.1429096E-01  0.1462362E-01    10.454  0.7069503E-04  0.1308479E-02  0.6587559E-03
   555.732  0.1507966E-02  0.1429001E-01  0.1462225E-01    10.454  0.7066251E-04  0.1308242E-02  0.6613040E-03
   555.736  0.1507954E-02  0.1428851E-01  0.1462119E-01    10.454  0.7061753E-04  0.1309030E-02  0.6643366E-03
   555.740  0.1507959E-02  0.1428627E-01  0.1461985E-01    10.453  0.7056223E-04  0.1310531E-02  0.6683417E-03
   555.744  0.1507979E-02  0.1428345E-01  0.1461770E-01    10.453  0.7050469E-04  0.1312932E-02  0.6730963E-03
   555.748  0.1508011E-02  0.1427974E-01  0.1461527E-01    10.453  0.7044552E-04  0.1316144E-02  0.6791828E-03
   555.752  0.1508058E-02  0.1427540E-01  0.1461310E-01    10.453  0.7038540E-04  0.1320251E-02  0.6865006E-03
   555.756  0.1508113E-02  0.1427134E-01  0.1461075E-01    10.453  0.7033180E-04  0.1324929E-02  0.6930933E-03
   555.759  0.1508169E-02  0.1426858E-01  0.1460938E-01    10.453  0.7029298E-04  0.1330392E-02  0.6987543E-03
   555.763  0.1508221E-02  0.1426823E-01  0.1460894E-01    10.453  0.7027359E-04  0.1335700E-02  0.7030286E-03
   555.767  0.1508253E-02  0.1426861E-01  0.1460631E-01    10.452  0.7029162E-04  0.1340682E-02  0.7072676E-03
   555.771  0.1508260E-02  0.1427044E-01  0.1460269E-01    10.452  0.7034343E-04  0.1344762E-02  0.7108283E-03
   555.775  0.1508239E-02  0.1427298E-01  0.1459774E-01    10.452  0.7042813E-04  0.1348302E-02  0.7143500E-03
   555.779  0.1508191E-02  0.1427576E-01  0.1459189E-01    10.452  0.7054487E-04  0.1351977E-02  0.7174121E-03
   555.783  0.1508115E-02  0.1428151E-01  0.1458786E-01    10.452  0.7069230E-04  0.1357261E-02  0.7198074E-03
   555.786  0.1508014E-02  0.1429013E-01  0.1458636E-01    10.452  0.7086646E-04  0.1364581E-02  0.7207228E-03
   555.790  0.1507896E-02  0.1429780E-01  0.1458572E-01    10.452  0.7105312E-04  0.1371525E-02  0.7211705E-03
   555.794  0.1507765E-02  0.1430431E-01  0.1458529E-01    10.451  0.7124743E-04  0.1377864E-02  0.7214911E-03
   555.798  0.1507622E-02  0.1430945E-01  0.1458394E-01    10.451  0.7144473E-04  0.1383552E-02  0.7219732E-03
   555.802  0.1507470E-02  0.1431347E-01  0.1458227E-01    10.451  0.7164060E-04  0.1388261E-02  0.7223554E-03
   555.806  0.1507311E-02  0.1432053E-01  0.1458466E-01    10.451  0.7183009E-04  0.1387874E-02  0.7223389E-03
   555.810  0.1507149E-02  0.1432665E-01  0.1458752E-01    10.451  0.7200920E-04  0.1385651E-02  0.7225990E-03
   555.813  0.1506987E-02  0.1433049E-01  0.1459078E-01    10.451  0.7217300E-04  0.1382536E-02  0.7224048E-03
   555.817  0.1506827E-02  0.1433305E-01  0.1459447E-01    10.451  0.7231761E-04  0.1377920E-02  0.7216835E-03
   555.821  0.1506665E-02  0.1433391E-01  0.1459954E-01    10.450  0.7242818E-04  0.1372020E-02  0.7226088E-03
   555.825  0.1506511E-02  0.1433204E-01  0.1460073E-01    10.450  0.7249257E-04  0.1366880E-02  0.7194341E-03
   555.829  0.1506382E-02  0.1432403E-01  0.1460129E-01    10.450  0.7250569E-04  0.1360477E-02  0.7162528E-03
   555.833  0.1506280E-02  0.1431613E-01  0.1460099E-01    10.450  0.7246755E-04  0.1357931E-02  0.7124711E-03
   555.837  0.1506208E-02  0.1430810E-01  0.1460274E-01    10.450  0.7237938E-04  0.1359687E-02  0.7082893E-03
   555.840  0.1506166E-02  0.1430090E-01  0.1460691E-01    10.450  0.7224236E-04  0.1358602E-02  0.7002092E-03
   555.844  0.1506156E-02  0.1429181E-01  0.1461328E-01    10.450  0.7206032E-04  0.1354320E-02  0.6905213E-03
   555.848  0.1506179E-02  0.1428951E-01  0.1462468E-01    10.449  0.7183446E-04  0.1355493E-02  0.6788288E-03
   555.852  0.1506239E-02  0.1428674E-01  0.1463702E-01    10.449  0.7156288E-04  0.1355952E-02  0.6676710E-03
   555.856  0.1506335E-02  0.1428310E-01  0.1465033E-01    10.449  0.7125135E-04  0.1356232E-02  0.6584186E-03
   555.860  0.1506465E-02  0.1427960E-01  0.1466420E-01    10.449  0.7090689E-04  0.1356216E-02  0.6512047E-03
   555.864  0.1506625E-02  0.1427645E-01  0.1467867E-01    10.449  0.7053760E-04  0.1356376E-02  0.6466004E-03
   555.867  0.1506813E-02  0.1427525E-01  0.1469482E-01    10.449  0.7015058E-04  0.1357417E-02  0.6453492E-03
   555.871  0.1507025E-02  0.1427404E-01  0.1471177E-01    10.449  0.6975532E-04  0.1358766E-02  0.6476571E-03
   555.875  0.1507255E-02  0.1427312E-01  0.1472616E-01    10.448  0.6936005E-04  0.1359746E-02  0.6510881E-03
   555.879  0.1507501E-02  0.1427214E-01  0.1474031E-01    10.448  0.6897289E-04  0.1360867E-02  0.6550416E-03
   555.883  0.1507758E-02  0.1427072E-01  0.1475172E-01    10.448  0.6860219E-04  0.1362317E-02  0.6600144E-03
   555.887  0.1508020E-02  0.1426954E-01  0.1476078E-01    10.448  0.6825589E-04  0.1363200E-02  0.6655200E-03
   555.891  0.1508282E-02  0.1426883E-01  0.1476868E-01    10.448  0.6794103E-04  0.1363441E-02  0.6705940E-03
   555.894  0.1508538E-02  0.1426797E-01  0.1477496E-01    10.448  0.6766407E-04  0.1363648E-02  0.6760238E-03
   555.898  0.1508782E-02  0.1426753E-01  0.1477883E-01    10.447  0.6743107E-04  0.1363948E-02  0.6797342E-03
   555.902  0.1509010E-02  0.1426745E-01  0.1478020E-01    10.447  0.6724661E-04  0.1364211E-02  0.6823437E-03
   555.906  0.1509218E-02  0.1426798E-01  0.1477965E-01    10.447  0.6711086E-04  0.1364587E-02  0.6840761E-03
   555.910  0.1509407E-02  0.1426933E-01  0.1477691E-01    10.447  0.6702049E-04  0.1364374E-02  0.6850535E-03
   555.914  0.1509572E-02  0.1427106E-01  0.1477216E-01    10.447  0.6697763E-04  0.1364035E-02  0.6865112E-03
   555.917  0.1509711E-02  0.1427334E-01  0.1476582E-01    10.447  0.6698156E-04  0.1363643E-02  0.6875137E-03
   555.921  0.1509833E-02  0.1427574E-01  0.1475905E-01    10.447  0.6702196E-04  0.1363521E-02  0.6871217E-03
   555.925  0.1509937E-02  0.1427812E-01  0.1475230E-01    10.446  0.6709310E-04  0.1363169E-02  0.6858632E-03
   555.929  0.1510026E-02  0.1428081E-01  0.1474535E-01    10.446  0.6719159E-04  0.1363234E-02  0.6834989E-03
   555.933  0.1510114E-02  0.1428232E-01  0.1473915E-01    10.446  0.6729786E-04  0.1364296E-02  0.6817078E-03
   555.937  0.1510205E-02  0.1428449E-01  0.1473423E-01    10.446  0.6740803E-04  0.1364869E-02  0.6805616E-03
   555.941  0.1510296E-02  0.1428618E-01  0.1473036E-01    10.446  0.6751987E-04  0.1364874E-02  0.6797143E-03
   555.944  0.1510388E-02  0.1428760E-01  0.1472726E-01    10.446  0.6763134E-04  0.1365308E-02  0.6792496E-03
   555.948  0.1510476E-02  0.1428805E-01  0.1472420E-01    10.446  0.6773934E-04  0.1366764E-02  0.6787278E-03
   555.952  0.1510559E-02  0.1428938E-01  0.1472099E-01    10.445  0.6784208E-04  0.1367631E-02  0.6783590E-03
   555.956  0.1510636E-02  0.1429025E-01  0.1471837E-01    10.445  0.6793670E-04  0.1367595E-02  0.6784281E-03
   555.960  0.1510703E-02  0.1429102E-01  0.1471536E-01    10.445  0.6802064E-04  0.1367466E-02  0.6784558E-03
   555.964  0.1510759E-02  0.1429182E-01  0.1471158E-01    10.445  0.6809094E-04  0.1367632E-02  0.6782184E-03
   555.968  0.1510803E-02  0.1429308E-01  0.1470684E-01    10.445  0.6814591E-04  0.1368104E-02  0.6773487E-03
   555.971  0.1510833E-02  0.1429404E-01  0.1470252E-01    10.445  0.6818480E-04  0.1368290E-02  0.6767800E-03
   555.975  0.1510849E-02  0.1429469E-01  0.1469795E-01    10.445  0.6820633E-04  0.1368307E-02  0.6764233E-03
   555.979  0.1510851E-02  0.1429564E-01  0.1469350E-01    10.444  0.6821027E-04  0.1369699E-02  0.6764179E-03
   555.983  0.1510843E-02  0.1429965E-01  0.1469104E-01    10.444  0.6820208E-04  0.1376341E-02  0.6767123E-03
   555.987  0.1510835E-02  0.1430173E-01  0.1468813E-01    10.444  0.6819346E-04  0.1380272E-02  0.6762414E-03
   555.991  0.1510826E-02  0.1430267E-01  0.1468735E-01    10.444  0.6818442E-04  0.1386125E-02  0.6768908E-03
   555.995  0.1510817E-02  0.1430517E-01  0.1468682E-01    10.444  0.6817555E-04  0.1390254E-02  0.6777775E-03
   555.998  0.1510808E-02  0.1430766E-01  0.1468650E-01    10.444  0.6816620E-04  0.1393722E-02  0.6781084E-03
   556.002  0.1510799E-02  0.1430938E-01  0.1468681E-01    10.444  0.6815693E-04  0.1396154E-02  0.6786635E-03
   556.006  0.1510791E-02  0.1431063E-01  0.1468694E-01    10.443  0.6814831E-04  0.1398564E-02  0.6791491E-03
   556.010  0.1510783E-02  0.1431134E-01  0.1468695E-01    10.443  0.6814013E-04  0.1400102E-02  0.6794817E-03
   556.014  0.1510776E-02  0.1431124E-01  0.1468817E-01    10.443  0.6813281E-04  0.1399374E-02  0.6800265E-03
   556.018  0.1510769E-02  0.1431213E-01  0.1468794E-01    10.443  0.6812665E-04  0.1401104E-02  0.6808509E-03
   556.021  0.1510763E-02  0.1431202E-01  0.1468744E-01    10.443  0.6812133E-04  0.1400756E-02  0.6813627E-03
   556.025  0.1510758E-02  0.1431273E-01  0.1468699E-01    10.443  0.6811744E-04  0.1401974E-02  0.6819904E-03
   556.029  0.1510755E-02  0.1431347E-01  0.1468658E-01    10.442  0.6811519E-04  0.1403827E-02  0.6824341E-03
   556.033  0.1510753E-02  0.1431412E-01  0.1468525E-01    10.442  0.6811362E-04  0.1405252E-02  0.6833372E-03
   556.037  0.1510752E-02  0.1431445E-01  0.1468484E-01    10.442  0.6811407E-04  0.1405893E-02  0.6855177E-03
   556.041  0.1510752E-02  0.1431544E-01  0.1468579E-01    10.442  0.6811581E-04  0.1406372E-02  0.6862069E-03
   556.045  0.1510753E-02  0.1431510E-01  0.1468591E-01    10.442  0.6811918E-04  0.1407407E-02  0.6867111E-03
   556.048  0.1510756E-02  0.1431462E-01  0.1468608E-01    10.442  0.6812379E-04  0.1408628E-02  0.6871033E-03
   556.052  0.1510759E-02  0.1431354E-01  0.1468590E-01    10.442  0.6812969E-04  0.1408532E-02  0.6877784E-03
   556.056  0.1510763E-02  0.1431393E-01  0.1468711E-01    10.441  0.6813620E-04  0.1408733E-02  0.6868133E-03
   556.060  0.1510767E-02  0.1431405E-01  0.1468679E-01    10.441  0.6814284E-04  0.1409268E-02  0.6875156E-03
   556.064  0.1510765E-02  0.1431449E-01  0.1468638E-01    10.441  0.6814157E-04  0.1410565E-02  0.6884226E-03
   556.068  0.1510756E-02  0.1431576E-01  0.1468588E-01    10.441  0.6813271E-04  0.1413933E-02  0.6889504E-03
   556.072  0.1510741E-02  0.1431398E-01  0.1468495E-01    10.441  0.6811658E-04  0.1412574E-02  0.6892984E-03
   556.075  0.1510721E-02  0.1431587E-01  0.1468401E-01    10.441  0.6809353E-04  0.1416017E-02  0.6895907E-03
   556.079  0.1510695E-02  0.1431716E-01  0.1468294E-01    10.441  0.6806335E-04  0.1419505E-02  0.6898201E-03
   556.083  0.1510665E-02  0.1431855E-01  0.1468210E-01    10.440  0.6802770E-04  0.1422575E-02  0.6901364E-03
   556.087  0.1510630E-02  0.1432013E-01  0.1468046E-01    10.440  0.6798690E-04  0.1425576E-02  0.6902096E-03
   556.091  0.1510592E-02  0.1432104E-01  0.1467831E-01    10.440  0.6794224E-04  0.1428115E-02  0.6908951E-03
   556.095  0.1510551E-02  0.1432173E-01  0.1467770E-01    10.440  0.6789431E-04  0.1431174E-02  0.6915426E-03
   556.098  0.1510508E-02  0.1432333E-01  0.1467679E-01    10.440  0.6784443E-04  0.1433061E-02  0.6921402E-03
   556.102  0.1510465E-02  0.1432428E-01  0.1467488E-01    10.440  0.6779341E-04  0.1435154E-02  0.6938535E-03
   556.106  0.1510420E-02  0.1432471E-01  0.1467344E-01    10.439  0.6774113E-04  0.1436569E-02  0.6936893E-03
   556.110  0.1510375E-02  0.1432464E-01  0.1467205E-01    10.439  0.6768832E-04  0.1437652E-02  0.6937259E-03
   556.114  0.1510330E-02  0.1432434E-01  0.1467039E-01    10.439  0.6763591E-04  0.1438734E-02  0.6940847E-03
   556.118  0.1510287E-02  0.1432586E-01  0.1466852E-01    10.439  0.6758569E-04  0.1442435E-02  0.6943732E-03
   556.121  0.1510247E-02  0.1432452E-01  0.1466654E-01    10.439  0.6753945E-04  0.1441035E-02  0.6950020E-03
   556.125  0.1510207E-02  0.1432312E-01  0.1466361E-01    10.439  0.6749297E-04  0.1439295E-02  0.6956460E-03
   556.129  0.1510158E-02  0.1432143E-01  0.1466029E-01    10.439  0.6743552E-04  0.1436982E-02  0.6963951E-03
   556.133  0.1510101E-02  0.1431990E-01  0.1465538E-01    10.438  0.6736811E-04  0.1434784E-02  0.6972058E-03
   556.137  0.1510035E-02  0.1431816E-01  0.1464921E-01    10.438  0.6729125E-04  0.1432302E-02  0.6979628E-03
   556.141  0.1509962E-02  0.1431716E-01  0.1464228E-01    10.438  0.6720551E-04  0.1430896E-02  0.6987527E-03
   556.145  0.1509883E-02  0.1431568E-01  0.1463513E-01    10.438  0.6711342E-04  0.1428900E-02  0.6999688E-03
   556.148  0.1509789E-02  0.1431474E-01  0.1462694E-01    10.438  0.6701600E-04  0.1425508E-02  0.7014211E-03
   556.152  0.1509661E-02  0.1431563E-01  0.1461857E-01    10.438  0.6692186E-04  0.1419099E-02  0.7036663E-03
   556.156  0.1509503E-02  0.1431804E-01  0.1460970E-01    10.438  0.6683323E-04  0.1409560E-02  0.7060643E-03
   556.160  0.1509316E-02  0.1432143E-01  0.1460081E-01    10.437  0.6675315E-04  0.1397307E-02  0.7095708E-03
   556.164  0.1509093E-02  0.1432590E-01  0.1458970E-01    10.437  0.6668925E-04  0.1382284E-02  0.7155964E-03
   556.168  0.1508839E-02  0.1433655E-01  0.1458487E-01    10.437  0.6664484E-04  0.1375605E-02  0.7191950E-03
   556.171  0.1508557E-02  0.1434757E-01  0.1457980E-01    10.437  0.6662108E-04  0.1368641E-02  0.7241108E-03
   556.175  0.1508256E-02  0.1435782E-01  0.1457445E-01    10.437  0.6662009E-04  0.1360302E-02  0.7304014E-03
   556.179  0.1507941E-02  0.1436935E-01  0.1456990E-01    10.437  0.6664209E-04  0.1354744E-02  0.7370244E-03
   556.183  0.1507619E-02  0.1438040E-01  0.1456623E-01    10.437  0.6668738E-04  0.1350403E-02  0.7437773E-03
   556.187  0.1507296E-02  0.1439349E-01  0.1456690E-01    10.436  0.6675736E-04  0.1352825E-02  0.7491901E-03
   556.191  0.1506975E-02  0.1440412E-01  0.1456674E-01    10.436  0.6685569E-04  0.1355634E-02  0.7545708E-03
   556.195  0.1506665E-02  0.1441512E-01  0.1456864E-01    10.436  0.6698061E-04  0.1355310E-02  0.7537064E-03
   556.198  0.1506370E-02  0.1442430E-01  0.1457090E-01    10.436  0.6712865E-04  0.1354385E-02  0.7512801E-03
   556.202  0.1506098E-02  0.1443050E-01  0.1457270E-01    10.436  0.6729679E-04  0.1354429E-02  0.7487422E-03
   556.206  0.1505855E-02  0.1443308E-01  0.1457458E-01    10.436  0.6747994E-04  0.1355213E-02  0.7463674E-03
   556.210  0.1505646E-02  0.1443219E-01  0.1457567E-01    10.436  0.6767359E-04  0.1356756E-02  0.7439068E-03
   556.214  0.1505475E-02  0.1442802E-01  0.1457658E-01    10.435  0.6787331E-04  0.1359507E-02  0.7418096E-03
   556.218  0.1505346E-02  0.1442325E-01  0.1457927E-01    10.435  0.6807289E-04  0.1368033E-02  0.7395566E-03
   556.221  0.1505263E-02  0.1441738E-01  0.1458261E-01    10.435  0.6826894E-04  0.1379154E-02  0.7375158E-03
   556.225  0.1505232E-02  0.1441274E-01  0.1459070E-01    10.435  0.6846275E-04  0.1386727E-02  0.7271336E-03
   556.229  0.1505256E-02  0.1441065E-01  0.1460403E-01    10.435  0.6865111E-04  0.1391029E-02  0.7096630E-03
   556.233  0.1505334E-02  0.1440990E-01  0.1462030E-01    10.435  0.6882956E-04  0.1396668E-02  0.6931623E-03
   556.237  0.1505464E-02  0.1440709E-01  0.1463651E-01    10.435  0.6899487E-04  0.1402457E-02  0.6757739E-03
   556.241  0.1505643E-02  0.1440247E-01  0.1465285E-01    10.434  0.6914392E-04  0.1408927E-02  0.6564182E-03
   556.244  0.1505867E-02  0.1439677E-01  0.1466867E-01    10.434  0.6927448E-04  0.1415825E-02  0.6385637E-03
   556.248  0.1506132E-02  0.1439009E-01  0.1468347E-01    10.434  0.6938341E-04  0.1422714E-02  0.6209811E-03
   556.252  0.1506431E-02  0.1438256E-01  0.1469674E-01    10.434  0.6946969E-04  0.1429310E-02  0.6032318E-03
   556.256  0.1506757E-02  0.1437383E-01  0.1470777E-01    10.434  0.6953187E-04  0.1435896E-02  0.5860181E-03
   556.260  0.1507101E-02  0.1436454E-01  0.1471779E-01    10.434  0.6956537E-04  0.1442503E-02  0.5694209E-03
   556.264  0.1507456E-02  0.1435555E-01  0.1472671E-01    10.433  0.6957235E-04  0.1448909E-02  0.5534536E-03
   556.268  0.1507815E-02  0.1434648E-01  0.1473187E-01    10.433  0.6955337E-04  0.1454657E-02  0.5382131E-03
   556.271  0.1508170E-02  0.1433890E-01  0.1473491E-01    10.433  0.6950934E-04  0.1461205E-02  0.5242559E-03
   556.275  0.1508513E-02  0.1432999E-01  0.1473537E-01    10.433  0.6944119E-04  0.1465309E-02  0.5120487E-03
   556.279  0.1508836E-02  0.1432156E-01  0.1473378E-01    10.433  0.6934962E-04  0.1468417E-02  0.5019952E-03
   556.283  0.1509126E-02  0.1431849E-01  0.1473341E-01    10.433  0.6922704E-04  0.1478191E-02  0.4941704E-03
   556.287  0.1509374E-02  0.1431773E-01  0.1473083E-01    10.433  0.6907536E-04  0.1488137E-02  0.4884326E-03
   556.291  0.1509587E-02  0.1431919E-01  0.1472767E-01    10.432  0.6891016E-04  0.1493057E-02  0.4831663E-03
   556.294  0.1509762E-02  0.1432165E-01  0.1472253E-01    10.432  0.6873786E-04  0.1495995E-02  0.4833991E-03
   556.298  0.1509897E-02  0.1432346E-01  0.1471525E-01    10.432  0.6856142E-04  0.1496899E-02  0.4876911E-03
   556.302  0.1509988E-02  0.1432411E-01  0.1470454E-01    10.432  0.6838572E-04  0.1496186E-02  0.4974033E-03
   556.306  0.1510021E-02  0.1432408E-01  0.1468958E-01    10.432  0.6823632E-04  0.1495783E-02  0.5088812E-03
   556.310  0.1509979E-02  0.1432505E-01  0.1466960E-01    10.432  0.6814343E-04  0.1492600E-02  0.5219049E-03
   556.314  0.1509885E-02  0.1432639E-01  0.1464734E-01    10.432  0.6811022E-04  0.1489597E-02  0.5322832E-03
   556.317  0.1509743E-02  0.1432818E-01  0.1462401E-01    10.431  0.6813879E-04  0.1486728E-02  0.5397058E-03
   556.321  0.1509556E-02  0.1433082E-01  0.1460034E-01    10.431  0.6822891E-04  0.1483709E-02  0.5452714E-03
   556.325  0.1509338E-02  0.1433621E-01  0.1457986E-01    10.431  0.6837479E-04  0.1478036E-02  0.5441536E-03
   556.329  0.1509097E-02  0.1434061E-01  0.1456001E-01    10.431  0.6857059E-04  0.1473251E-02  0.5435006E-03
   556.333  0.1508838E-02  0.1434398E-01  0.1454079E-01    10.431  0.6881315E-04  0.1469845E-02  0.5437655E-03
   556.337  0.1508567E-02  0.1434714E-01  0.1452396E-01    10.431  0.6909749E-04  0.1467917E-02  0.5453555E-03
   556.340  0.1508290E-02  0.1434988E-01  0.1450768E-01    10.430  0.6941827E-04  0.1466697E-02  0.5484997E-03
   556.344  0.1508012E-02  0.1435190E-01  0.1449293E-01    10.430  0.6976880E-04  0.1465625E-02  0.5530635E-03
   556.348  0.1507739E-02  0.1435386E-01  0.1448086E-01    10.430  0.7014232E-04  0.1465591E-02  0.5586991E-03
   556.352  0.1507471E-02  0.1435566E-01  0.1447043E-01    10.430  0.7053081E-04  0.1465770E-02  0.5644724E-03
   556.356  0.1507216E-02  0.1435735E-01  0.1446185E-01    10.430  0.7092030E-04  0.1466265E-02  0.5699904E-03
   556.360  0.1506981E-02  0.1435957E-01  0.1445611E-01    10.430  0.7130195E-04  0.1467239E-02  0.5738774E-03
   556.363  0.1506770E-02  0.1436340E-01  0.1445119E-01    10.430  0.7166771E-04  0.1471293E-02  0.5755482E-03
   556.367  0.1506588E-02  0.1436574E-01  0.1445169E-01    10.429  0.7200887E-04  0.1471154E-02  0.5766626E-03
   556.371  0.1506439E-02  0.1436902E-01  0.1445554E-01    10.429  0.7231833E-04  0.1472139E-02  0.5757159E-03
   556.375  0.1506326E-02  0.1437592E-01  0.1446531E-01    10.429  0.7258826E-04  0.1470023E-02  0.5744398E-03
   556.379  0.1506251E-02  0.1438274E-01  0.1447602E-01    10.429  0.7281391E-04  0.1468143E-02  0.5742947E-03
   556.383  0.1506214E-02  0.1438892E-01  0.1448894E-01    10.429  0.7299013E-04  0.1465709E-02  0.5719992E-03
   556.386  0.1506215E-02  0.1439310E-01  0.1450283E-01    10.429  0.7311469E-04  0.1462046E-02  0.5699246E-03
   556.390  0.1506252E-02  0.1439700E-01  0.1451717E-01    10.429  0.7318385E-04  0.1458272E-02  0.5678759E-03
   556.394  0.1506325E-02  0.1439980E-01  0.1453162E-01    10.428  0.7319782E-04  0.1453740E-02  0.5659341E-03
   556.398  0.1506434E-02  0.1440439E-01  0.1454901E-01    10.428  0.7315586E-04  0.1450940E-02  0.5640511E-03
   556.402  0.1506575E-02  0.1440943E-01  0.1456800E-01    10.428  0.7305906E-04  0.1448815E-02  0.5628699E-03
   556.406  0.1506747E-02  0.1441418E-01  0.1458736E-01    10.428  0.7291006E-04  0.1446634E-02  0.5631707E-03
   556.410  0.1506945E-02  0.1441840E-01  0.1460612E-01    10.428  0.7271257E-04  0.1444768E-02  0.5647676E-03
   556.413  0.1507166E-02  0.1442163E-01  0.1462374E-01    10.428  0.7247028E-04  0.1442790E-02  0.5677877E-03
   556.417  0.1507406E-02  0.1442451E-01  0.1463987E-01    10.427  0.7218916E-04  0.1441316E-02  0.5724600E-03
   556.421  0.1507661E-02  0.1442687E-01  0.1465557E-01    10.427  0.7187707E-04  0.1439679E-02  0.5783588E-03
   556.425  0.1507926E-02  0.1442853E-01  0.1467088E-01    10.427  0.7154260E-04  0.1438722E-02  0.5853734E-03
   556.429  0.1508190E-02  0.1443095E-01  0.1468262E-01    10.427  0.7119382E-04  0.1436938E-02  0.5920964E-03
   556.433  0.1508450E-02  0.1443264E-01  0.1469253E-01    10.427  0.7083728E-04  0.1437195E-02  0.5982078E-03
   556.436  0.1508700E-02  0.1443478E-01  0.1470174E-01    10.427  0.7048065E-04  0.1438842E-02  0.6039788E-03
   556.440  0.1508934E-02  0.1443656E-01  0.1470846E-01    10.427  0.7013068E-04  0.1440308E-02  0.6085754E-03
   556.444  0.1509150E-02  0.1443820E-01  0.1471235E-01    10.426  0.6979825E-04  0.1441867E-02  0.6124832E-03
   556.448  0.1509350E-02  0.1443986E-01  0.1471432E-01    10.426  0.6949747E-04  0.1443127E-02  0.6147435E-03
   556.452  0.1509530E-02  0.1444068E-01  0.1471452E-01    10.426  0.6923415E-04  0.1444543E-02  0.6161117E-03
   556.456  0.1509686E-02  0.1444064E-01  0.1471311E-01    10.426  0.6901339E-04  0.1445401E-02  0.6159631E-03
   556.459  0.1509815E-02  0.1443983E-01  0.1470997E-01    10.426  0.6883942E-04  0.1446188E-02  0.6149722E-03
   556.463  0.1509913E-02  0.1443859E-01  0.1470417E-01    10.426  0.6871576E-04  0.1447071E-02  0.6130584E-03
   556.467  0.1509980E-02  0.1443707E-01  0.1469655E-01    10.426  0.6864452E-04  0.1447950E-02  0.6107151E-03
   556.471  0.1510019E-02  0.1443516E-01  0.1468720E-01    10.425  0.6861732E-04  0.1450326E-02  0.6084360E-03
   556.475  0.1510055E-02  0.1443322E-01  0.1467807E-01    10.425  0.6859877E-04  0.1452408E-02  0.6073558E-03
   556.479  0.1510085E-02  0.1443138E-01  0.1467022E-01    10.425  0.6857963E-04  0.1454754E-02  0.6070270E-03
   556.482  0.1510067E-02  0.1443160E-01  0.1466203E-01    10.425  0.6849997E-04  0.1460669E-02  0.6073555E-03
   556.486  0.1509990E-02  0.1443438E-01  0.1465303E-01    10.425  0.6834801E-04  0.1471382E-02  0.6080025E-03
   556.490  0.1509853E-02  0.1443909E-01  0.1464386E-01    10.425  0.6812646E-04  0.1485876E-02  0.6087940E-03
   556.494  0.1509662E-02  0.1444519E-01  0.1463454E-01    10.425  0.6784242E-04  0.1503410E-02  0.6092345E-03
   556.498  0.1509420E-02  0.1445654E-01  0.1463042E-01    10.424  0.6750285E-04  0.1531107E-02  0.6084612E-03
   556.502  0.1509141E-02  0.1446901E-01  0.1462780E-01    10.424  0.6711415E-04  0.1560666E-02  0.6077042E-03
   556.505  0.1508827E-02  0.1448117E-01  0.1462615E-01    10.424  0.6668791E-04  0.1589712E-02  0.6071678E-03
   556.509  0.1508487E-02  0.1449232E-01  0.1462483E-01    10.424  0.6623379E-04  0.1616596E-02  0.6068903E-03
   556.513  0.1508127E-02  0.1450224E-01  0.1462360E-01    10.424  0.6576477E-04  0.1640260E-02  0.6066806E-03
   556.517  0.1507756E-02  0.1450942E-01  0.1462268E-01    10.424  0.6529069E-04  0.1658382E-02  0.6066181E-03
   556.521  0.1507381E-02  0.1451379E-01  0.1462305E-01    10.423  0.6482373E-04  0.1670313E-02  0.6063751E-03
   556.525  0.1507009E-02  0.1451436E-01  0.1462241E-01    10.423  0.6437237E-04  0.1675442E-02  0.6063345E-03
   556.528  0.1506650E-02  0.1451127E-01  0.1462055E-01    10.423  0.6394719E-04  0.1673714E-02  0.6058199E-03
   556.532  0.1506314E-02  0.1450516E-01  0.1461964E-01    10.423  0.6355450E-04  0.1663940E-02  0.6057269E-03
   556.536  0.1506003E-02  0.1449545E-01  0.1461909E-01    10.423  0.6320955E-04  0.1646645E-02  0.6057572E-03
   556.540  0.1505718E-02  0.1448240E-01  0.1461787E-01    10.423  0.6292986E-04  0.1622025E-02  0.6062392E-03
   556.544  0.1505464E-02  0.1446594E-01  0.1461699E-01    10.423  0.6271846E-04  0.1591805E-02  0.6067476E-03
   556.548  0.1505247E-02  0.1445640E-01  0.1462651E-01    10.422  0.6257882E-04  0.1573199E-02  0.6072253E-03
   556.551  0.1505071E-02  0.1444504E-01  0.1463729E-01    10.422  0.6251169E-04  0.1551559E-02  0.6091741E-03
   556.555  0.1504926E-02  0.1443210E-01  0.1464727E-01    10.422  0.6253899E-04  0.1526676E-02  0.6132130E-03
   556.559  0.1504802E-02  0.1441770E-01  0.1465527E-01    10.422  0.6267917E-04  0.1498566E-02  0.6208807E-03
   556.563  0.1504702E-02  0.1440192E-01  0.1466216E-01    10.422  0.6292997E-04  0.1468549E-02  0.6322860E-03
   556.567  0.1504628E-02  0.1438462E-01  0.1466750E-01    10.422  0.6328561E-04  0.1436626E-02  0.6482767E-03
   556.571  0.1504581E-02  0.1436617E-01  0.1467196E-01    10.422  0.6374016E-04  0.1403825E-02  0.6688400E-03
   556.574  0.1504564E-02  0.1434705E-01  0.1467553E-01    10.421  0.6428490E-04  0.1370950E-02  0.6940173E-03
   556.578  0.1504580E-02  0.1434078E-01  0.1469227E-01    10.421  0.6491026E-04  0.1359127E-02  0.7363889E-03
   556.582  0.1504627E-02  0.1434154E-01  0.1471570E-01    10.421  0.6560366E-04  0.1359649E-02  0.7934888E-03
   556.586  0.1504705E-02  0.1434217E-01  0.1473840E-01    10.421  0.6635347E-04  0.1360624E-02  0.8565737E-03
   556.590  0.1504811E-02  0.1434177E-01  0.1475993E-01    10.421  0.6714385E-04  0.1360931E-02  0.9215581E-03
   556.594  0.1504943E-02  0.1434091E-01  0.1478023E-01    10.421  0.6796002E-04  0.1360811E-02  0.9861826E-03
   556.597  0.1505099E-02  0.1433922E-01  0.1479867E-01    10.420  0.6878469E-04  0.1359859E-02  0.1047644E-02
   556.601  0.1505275E-02  0.1433708E-01  0.1481515E-01    10.420  0.6960104E-04  0.1359098E-02  0.1104142E-02
   556.605  0.1505466E-02  0.1433393E-01  0.1482928E-01    10.420  0.7039046E-04  0.1357584E-02  0.1154478E-02
   556.609  0.1505668E-02  0.1433044E-01  0.1484179E-01    10.420  0.7113654E-04  0.1355010E-02  0.1196547E-02
   556.613  0.1505878E-02  0.1432763E-01  0.1485271E-01    10.420  0.7182138E-04  0.1353040E-02  0.1227545E-02
   556.617  0.1506090E-02  0.1432847E-01  0.1486558E-01    10.420  0.7242948E-04  0.1353793E-02  0.1246393E-02
   556.620  0.1506295E-02  0.1432785E-01  0.1487404E-01    10.420  0.7294094E-04  0.1353970E-02  0.1254829E-02
   556.624  0.1506472E-02  0.1432607E-01  0.1487653E-01    10.419  0.7332342E-04  0.1353518E-02  0.1251142E-02
   556.628  0.1506614E-02  0.1432369E-01  0.1487409E-01    10.419  0.7356426E-04  0.1352372E-02  0.1236890E-02
   556.632  0.1506720E-02  0.1432053E-01  0.1486613E-01    10.419  0.7365676E-04  0.1350668E-02  0.1211165E-02
   556.636  0.1506784E-02  0.1431700E-01  0.1485306E-01    10.419  0.7359865E-04  0.1348362E-02  0.1175866E-02
   556.639  0.1506804E-02  0.1431103E-01  0.1483619E-01    10.419  0.7339142E-04  0.1344318E-02  0.1132613E-02
   556.643  0.1506791E-02  0.1430546E-01  0.1481634E-01    10.419  0.7305384E-04  0.1341711E-02  0.1085691E-02
   556.647  0.1506791E-02  0.1430213E-01  0.1479992E-01    10.418  0.7264757E-04  0.1342757E-02  0.1045092E-02
   556.651  0.1506807E-02  0.1429570E-01  0.1478737E-01    10.418  0.7218505E-04  0.1338654E-02  0.1011264E-02
   556.655  0.1506840E-02  0.1428956E-01  0.1477854E-01    10.418  0.7167691E-04  0.1334760E-02  0.9834156E-03
   556.659  0.1506888E-02  0.1428317E-01  0.1477281E-01    10.418  0.7113519E-04  0.1330872E-02  0.9605520E-03
   556.663  0.1506951E-02  0.1427923E-01  0.1477199E-01    10.418  0.7057012E-04  0.1328422E-02  0.9408767E-03
   556.666  0.1507028E-02  0.1427715E-01  0.1477495E-01    10.418  0.6999499E-04  0.1327527E-02  0.9247341E-03
   556.670  0.1507117E-02  0.1427536E-01  0.1477935E-01    10.418  0.6942105E-04  0.1327133E-02  0.9138157E-03
   556.674  0.1507217E-02  0.1427371E-01  0.1478470E-01    10.417  0.6886156E-04  0.1326654E-02  0.9078587E-03
   556.678  0.1507325E-02  0.1427322E-01  0.1479115E-01    10.417  0.6832741E-04  0.1324584E-02  0.9066823E-03
   556.682  0.1507440E-02  0.1427197E-01  0.1479814E-01    10.417  0.6782958E-04  0.1324760E-02  0.9100975E-03
   556.685  0.1507559E-02  0.1427093E-01  0.1480573E-01    10.417  0.6737863E-04  0.1324669E-02  0.9176329E-03
   556.689  0.1507679E-02  0.1427075E-01  0.1481370E-01    10.417  0.6698345E-04  0.1324874E-02  0.9304376E-03
   556.693  0.1507798E-02  0.1427110E-01  0.1482140E-01    10.417  0.6665219E-04  0.1325433E-02  0.9462977E-03
   556.697  0.1507914E-02  0.1427281E-01  0.1482992E-01    10.417  0.6639060E-04  0.1324789E-02  0.9654420E-03
   556.701  0.1508026E-02  0.1427344E-01  0.1483961E-01    10.416  0.6620055E-04  0.1325346E-02  0.9922044E-03
   556.705  0.1508142E-02  0.1427343E-01  0.1484709E-01    10.416  0.6607208E-04  0.1324491E-02  0.1017385E-02
   556.708  0.1508260E-02  0.1427546E-01  0.1485401E-01    10.416  0.6600498E-04  0.1325808E-02  0.1045190E-02
   556.712  0.1508377E-02  0.1427746E-01  0.1486323E-01    10.416  0.6600066E-04  0.1327369E-02  0.1074052E-02
   556.716  0.1508488E-02  0.1427970E-01  0.1487329E-01    10.416  0.6606573E-04  0.1328649E-02  0.1105968E-02
   556.720  0.1508579E-02  0.1428166E-01  0.1488018E-01    10.416  0.6621217E-04  0.1329259E-02  0.1139664E-02
   556.724  0.1508669E-02  0.1428369E-01  0.1488574E-01    10.415  0.6640929E-04  0.1330012E-02  0.1173822E-02
   556.728  0.1508756E-02  0.1428501E-01  0.1489027E-01    10.415  0.6665111E-04  0.1329805E-02  0.1208969E-02
   556.731  0.1508838E-02  0.1428607E-01  0.1489330E-01    10.415  0.6693295E-04  0.1328889E-02  0.1243717E-02
   556.735  0.1508913E-02  0.1428639E-01  0.1489537E-01    10.415  0.6724873E-04  0.1328223E-02  0.1276155E-02
   556.739  0.1508975E-02  0.1428676E-01  0.1489609E-01    10.415  0.6758467E-04  0.1327531E-02  0.1306856E-02
   556.743  0.1509001E-02  0.1428734E-01  0.1489344E-01    10.415  0.6790979E-04  0.1327408E-02  0.1332794E-02
   556.747  0.1508992E-02  0.1428776E-01  0.1488876E-01    10.415  0.6821680E-04  0.1327577E-02  0.1353446E-02
   556.751  0.1508932E-02  0.1428818E-01  0.1488037E-01    10.414  0.6852536E-04  0.1328647E-02  0.1370428E-02
   556.754  0.1508811E-02  0.1429236E-01  0.1487177E-01    10.414  0.6884175E-04  0.1332056E-02  0.1380500E-02
   556.758  0.1508633E-02  0.1429738E-01  0.1486082E-01    10.414  0.6916005E-04  0.1336363E-02  0.1386726E-02
   556.762  0.1508401E-02  0.1430199E-01  0.1484650E-01    10.414  0.6947396E-04  0.1340419E-02  0.1390280E-02
   556.766  0.1508119E-02  0.1430595E-01  0.1482897E-01    10.414  0.6977763E-04  0.1343051E-02  0.1392793E-02
   556.770  0.1507795E-02  0.1430877E-01  0.1480890E-01    10.414  0.7006534E-04  0.1344059E-02  0.1392676E-02
   556.774  0.1507434E-02  0.1431002E-01  0.1478796E-01    10.414  0.7033165E-04  0.1344671E-02  0.1391158E-02
   556.777  0.1507044E-02  0.1431447E-01  0.1477032E-01    10.413  0.7057192E-04  0.1350873E-02  0.1394876E-02
   556.781  0.1506634E-02  0.1431898E-01  0.1475301E-01    10.413  0.7078054E-04  0.1356953E-02  0.1399858E-02
   556.785  0.1506227E-02  0.1432253E-01  0.1473929E-01    10.413  0.7096724E-04  0.1365213E-02  0.1407243E-02
   556.789  0.1505834E-02  0.1432567E-01  0.1472779E-01    10.413  0.7114447E-04  0.1371888E-02  0.1417417E-02
   556.793  0.1505464E-02  0.1432702E-01  0.1471885E-01    10.413  0.7130869E-04  0.1377224E-02  0.1429164E-02
   556.797  0.1505125E-02  0.1432861E-01  0.1471569E-01    10.413  0.7145455E-04  0.1381627E-02  0.1439013E-02
   556.800  0.1504822E-02  0.1433161E-01  0.1471804E-01    10.412  0.7157826E-04  0.1386710E-02  0.1443865E-02
   556.804  0.1504564E-02  0.1433251E-01  0.1472379E-01    10.412  0.7167664E-04  0.1387320E-02  0.1450222E-02
   556.808  0.1504355E-02  0.1433574E-01  0.1473509E-01    10.412  0.7174716E-04  0.1383999E-02  0.1453437E-02
   556.812  0.1504200E-02  0.1433806E-01  0.1475021E-01    10.412  0.7178712E-04  0.1378956E-02  0.1453372E-02
   556.816  0.1504101E-02  0.1433879E-01  0.1476667E-01    10.412  0.7179619E-04  0.1372217E-02  0.1453923E-02
   556.819  0.1504062E-02  0.1433741E-01  0.1478522E-01    10.412  0.7177396E-04  0.1363640E-02  0.1455382E-02
   556.823  0.1504084E-02  0.1433629E-01  0.1480724E-01    10.412  0.7172068E-04  0.1354435E-02  0.1455410E-02
   556.827  0.1504163E-02  0.1433590E-01  0.1483007E-01    10.411  0.7163678E-04  0.1345235E-02  0.1451949E-02
   556.831  0.1504300E-02  0.1433615E-01  0.1485317E-01    10.411  0.7152487E-04  0.1337961E-02  0.1449490E-02
   556.835  0.1504490E-02  0.1433231E-01  0.1487594E-01    10.411  0.7138790E-04  0.1326069E-02  0.1448459E-02
   556.839  0.1504730E-02  0.1432754E-01  0.1489896E-01    10.411  0.7122947E-04  0.1313505E-02  0.1446635E-02
   556.842  0.1505016E-02  0.1432142E-01  0.1492062E-01    10.411  0.7105339E-04  0.1301304E-02  0.1445428E-02
   556.846  0.1505340E-02  0.1431513E-01  0.1494197E-01    10.411  0.7086424E-04  0.1289192E-02  0.1443853E-02
   556.850  0.1505697E-02  0.1430938E-01  0.1496159E-01    10.410  0.7066606E-04  0.1277111E-02  0.1443527E-02
   556.854  0.1506079E-02  0.1430425E-01  0.1498310E-01    10.410  0.7046377E-04  0.1273775E-02  0.1449748E-02
   556.858  0.1506477E-02  0.1429988E-01  0.1500213E-01    10.410  0.7026173E-04  0.1271001E-02  0.1456953E-02
   556.862  0.1506884E-02  0.1429762E-01  0.1502048E-01    10.410  0.7006390E-04  0.1269695E-02  0.1462679E-02
   556.865  0.1507290E-02  0.1429728E-01  0.1503748E-01    10.410  0.6987317E-04  0.1269499E-02  0.1464645E-02
   556.869  0.1507687E-02  0.1429743E-01  0.1505055E-01    10.410  0.6969385E-04  0.1270457E-02  0.1466773E-02
   556.873  0.1508066E-02  0.1429660E-01  0.1506202E-01    10.410  0.6952855E-04  0.1271597E-02  0.1466673E-02
   556.877  0.1508419E-02  0.1429585E-01  0.1506942E-01    10.409  0.6937934E-04  0.1273290E-02  0.1466312E-02
   556.881  0.1508740E-02  0.1429499E-01  0.1507224E-01    10.409  0.6924772E-04  0.1275548E-02  0.1466198E-02
   556.885  0.1509036E-02  0.1429406E-01  0.1507063E-01    10.409  0.6911315E-04  0.1278034E-02  0.1463108E-02
   556.888  0.1509306E-02  0.1429282E-01  0.1506710E-01    10.409  0.6897101E-04  0.1279996E-02  0.1457568E-02
   556.892  0.1509538E-02  0.1429364E-01  0.1506361E-01    10.409  0.6883019E-04  0.1283785E-02  0.1448451E-02
   556.896  0.1509706E-02  0.1429653E-01  0.1505678E-01    10.409  0.6872580E-04  0.1288715E-02  0.1437743E-02
   556.900  0.1509805E-02  0.1430072E-01  0.1504768E-01    10.409  0.6866365E-04  0.1295222E-02  0.1426710E-02
   556.904  0.1509843E-02  0.1430629E-01  0.1503529E-01    10.408  0.6865842E-04  0.1302715E-02  0.1417955E-02
   556.908  0.1509834E-02  0.1431295E-01  0.1502248E-01    10.408  0.6872851E-04  0.1310402E-02  0.1414183E-02
   556.911  0.1509777E-02  0.1432043E-01  0.1500899E-01    10.408  0.6887329E-04  0.1318588E-02  0.1413009E-02
   556.915  0.1509678E-02  0.1432823E-01  0.1499744E-01    10.408  0.6906219E-04  0.1328105E-02  0.1415477E-02
   556.919  0.1509548E-02  0.1433665E-01  0.1498725E-01    10.408  0.6926788E-04  0.1336960E-02  0.1415081E-02
   556.923  0.1509391E-02  0.1434448E-01  0.1497830E-01    10.408  0.6948565E-04  0.1345178E-02  0.1413883E-02
   556.927  0.1509209E-02  0.1435403E-01  0.1497091E-01    10.407  0.6971117E-04  0.1355374E-02  0.1413245E-02
   556.930  0.1509008E-02  0.1436543E-01  0.1496690E-01    10.407  0.6994013E-04  0.1368342E-02  0.1412832E-02
   556.934  0.1508791E-02  0.1437667E-01  0.1496402E-01    10.407  0.7016736E-04  0.1380845E-02  0.1411373E-02
   556.938  0.1508561E-02  0.1438746E-01  0.1496247E-01    10.407  0.7038880E-04  0.1393039E-02  0.1408701E-02
   556.942  0.1508325E-02  0.1439807E-01  0.1496206E-01    10.407  0.7059866E-04  0.1404823E-02  0.1405533E-02
   556.946  0.1508087E-02  0.1440763E-01  0.1496207E-01    10.407  0.7079282E-04  0.1415571E-02  0.1401984E-02
   556.950  0.1507859E-02  0.1441566E-01  0.1496459E-01    10.407  0.7096413E-04  0.1425128E-02  0.1397030E-02
   556.953  0.1507647E-02  0.1442226E-01  0.1496869E-01    10.406  0.7110648E-04  0.1433777E-02  0.1391876E-02
   556.957  0.1507457E-02  0.1442771E-01  0.1497451E-01    10.406  0.7121716E-04  0.1440955E-02  0.1384928E-02
   556.961  0.1507293E-02  0.1443172E-01  0.1498089E-01    10.406  0.7129316E-04  0.1446277E-02  0.1376382E-02
   556.965  0.1507158E-02  0.1443426E-01  0.1498924E-01    10.406  0.7133244E-04  0.1450552E-02  0.1367713E-02
   556.969  0.1507055E-02  0.1443549E-01  0.1499876E-01    10.406  0.7133433E-04  0.1453561E-02  0.1358019E-02
   556.973  0.1506987E-02  0.1443527E-01  0.1500879E-01    10.406  0.7129816E-04  0.1455192E-02  0.1348044E-02
   556.976  0.1506954E-02  0.1443346E-01  0.1501951E-01    10.405  0.7122530E-04  0.1455410E-02  0.1338256E-02
   556.980  0.1506958E-02  0.1443054E-01  0.1503145E-01    10.405  0.7111603E-04  0.1454708E-02  0.1328262E-02
   556.984  0.1506997E-02  0.1442673E-01  0.1504372E-01    10.405  0.7097341E-04  0.1453028E-02  0.1319420E-02
   556.988  0.1507073E-02  0.1442159E-01  0.1505597E-01    10.405  0.7080067E-04  0.1449355E-02  0.1310477E-02
   556.992  0.1507183E-02  0.1441525E-01  0.1506805E-01    10.405  0.7060272E-04  0.1444982E-02  0.1301953E-02
   556.995  0.1507326E-02  0.1440804E-01  0.1508004E-01    10.405  0.7038318E-04  0.1440004E-02  0.1295033E-02
   556.999  0.1507499E-02  0.1439942E-01  0.1509165E-01    10.405  0.7014840E-04  0.1432610E-02  0.1289162E-02
   557.003  0.1507697E-02  0.1439165E-01  0.1510226E-01    10.404  0.6990248E-04  0.1427064E-02  0.1284914E-02
   557.007  0.1507917E-02  0.1438367E-01  0.1511204E-01    10.404  0.6965107E-04  0.1420767E-02  0.1281480E-02
   557.011  0.1508155E-02  0.1437546E-01  0.1512010E-01    10.404  0.6940013E-04  0.1413943E-02  0.1278659E-02
   557.015  0.1508388E-02  0.1436792E-01  0.1512703E-01    10.404  0.6913530E-04  0.1407586E-02  0.1275648E-02
   557.018  0.1508587E-02  0.1436312E-01  0.1513482E-01    10.404  0.6883191E-04  0.1405742E-02  0.1273083E-02
   557.022  0.1508746E-02  0.1436049E-01  0.1513886E-01    10.404  0.6849579E-04  0.1407357E-02  0.1272686E-02
   557.026  0.1508864E-02  0.1435997E-01  0.1514080E-01    10.403  0.6813395E-04  0.1411229E-02  0.1272893E-02
   557.030  0.1508937E-02  0.1436097E-01  0.1514067E-01    10.403  0.6775374E-04  0.1417133E-02  0.1274890E-02
   557.034  0.1508963E-02  0.1436195E-01  0.1514025E-01    10.403  0.6736308E-04  0.1423376E-02  0.1278176E-02
   557.038  0.1508943E-02  0.1436307E-01  0.1513884E-01    10.403  0.6697074E-04  0.1429781E-02  0.1281829E-02
   557.041  0.1508876E-02  0.1436374E-01  0.1513431E-01    10.403  0.6658541E-04  0.1434574E-02  0.1285845E-02
   557.045  0.1508765E-02  0.1436361E-01  0.1512802E-01    10.403  0.6621513E-04  0.1437410E-02  0.1290344E-02
   557.049  0.1508611E-02  0.1436175E-01  0.1512031E-01    10.403  0.6586790E-04  0.1437608E-02  0.1296839E-02
   557.053  0.1508417E-02  0.1435772E-01  0.1511073E-01    10.402  0.6555221E-04  0.1434195E-02  0.1303384E-02
   557.057  0.1508177E-02  0.1435305E-01  0.1509811E-01    10.402  0.6529227E-04  0.1426589E-02  0.1312283E-02
   557.060  0.1507896E-02  0.1434626E-01  0.1508248E-01    10.402  0.6509282E-04  0.1414650E-02  0.1321887E-02
   557.064  0.1507588E-02  0.1433706E-01  0.1506507E-01    10.402  0.6494673E-04  0.1398248E-02  0.1332829E-02
   557.068  0.1507258E-02  0.1432488E-01  0.1504652E-01    10.402  0.6485856E-04  0.1377476E-02  0.1345812E-02
   557.072  0.1506912E-02  0.1431038E-01  0.1502522E-01    10.402  0.6482977E-04  0.1352305E-02  0.1360616E-02
   557.076  0.1506557E-02  0.1429349E-01  0.1500571E-01    10.402  0.6486379E-04  0.1324126E-02  0.1373187E-02
   557.080  0.1506208E-02  0.1427324E-01  0.1498743E-01    10.401  0.6496812E-04  0.1293744E-02  0.1386864E-02
   557.083  0.1505875E-02  0.1425594E-01  0.1497394E-01    10.401  0.6514145E-04  0.1265037E-02  0.1407352E-02
   557.087  0.1505563E-02  0.1425711E-01  0.1498326E-01    10.401  0.6537936E-04  0.1262533E-02  0.1444615E-02
   557.091  0.1505280E-02  0.1425666E-01  0.1499418E-01    10.401  0.6567527E-04  0.1258396E-02  0.1483932E-02
   557.095  0.1505032E-02  0.1425512E-01  0.1500646E-01    10.401  0.6602339E-04  0.1253617E-02  0.1523870E-02
   557.099  0.1504823E-02  0.1425174E-01  0.1501966E-01    10.401  0.6641597E-04  0.1247668E-02  0.1567073E-02
   557.103  0.1504659E-02  0.1424703E-01  0.1503606E-01    10.400  0.6684407E-04  0.1240113E-02  0.1610786E-02
   557.106  0.1504543E-02  0.1424036E-01  0.1505328E-01    10.400  0.6729923E-04  0.1231023E-02  0.1654481E-02
   557.110  0.1504477E-02  0.1423277E-01  0.1507149E-01    10.400  0.6777206E-04  0.1221943E-02  0.1697602E-02
   557.114  0.1504463E-02  0.1422415E-01  0.1509084E-01    10.400  0.6825234E-04  0.1212712E-02  0.1740402E-02
   557.118  0.1504501E-02  0.1421396E-01  0.1511023E-01    10.400  0.6873125E-04  0.1201653E-02  0.1781320E-02
   557.122  0.1504589E-02  0.1420389E-01  0.1512876E-01    10.400  0.6920122E-04  0.1189263E-02  0.1819598E-02
   557.125  0.1504719E-02  0.1419673E-01  0.1515119E-01    10.400  0.6966170E-04  0.1182978E-02  0.1863873E-02
   557.129  0.1504889E-02  0.1419591E-01  0.1517957E-01    10.399  0.7010460E-04  0.1183587E-02  0.1917747E-02
   557.133  0.1505094E-02  0.1419337E-01  0.1520712E-01    10.399  0.7052015E-04  0.1181788E-02  0.1968597E-02
   557.137  0.1505330E-02  0.1419148E-01  0.1523188E-01    10.399  0.7089992E-04  0.1180453E-02  0.2013901E-02
   557.141  0.1505593E-02  0.1418902E-01  0.1525405E-01    10.399  0.7123607E-04  0.1177315E-02  0.2053367E-02
   557.145  0.1505877E-02  0.1418717E-01  0.1527558E-01    10.399  0.7152082E-04  0.1175433E-02  0.2083501E-02
   557.148  0.1506174E-02  0.1418489E-01  0.1529315E-01    10.399  0.7174775E-04  0.1173099E-02  0.2107376E-02
   557.152  0.1506481E-02  0.1418253E-01  0.1530736E-01    10.398  0.7191166E-04  0.1170726E-02  0.2123964E-02
   557.156  0.1506788E-02  0.1418042E-01  0.1531984E-01    10.398  0.7200902E-04  0.1169859E-02  0.2133149E-02
   557.160  0.1507091E-02  0.1417771E-01  0.1532870E-01    10.398  0.7203600E-04  0.1169449E-02  0.2133600E-02
   557.164  0.1507383E-02  0.1417632E-01  0.1533324E-01    10.398  0.7199230E-04  0.1168291E-02  0.2125726E-02
   557.168  0.1507657E-02  0.1417520E-01  0.1533378E-01    10.398  0.7187860E-04  0.1166342E-02  0.2111212E-02
   557.171  0.1507906E-02  0.1417416E-01  0.1533025E-01    10.398  0.7169741E-04  0.1164608E-02  0.2091091E-02
   557.175  0.1508125E-02  0.1417300E-01  0.1532230E-01    10.398  0.7145268E-04  0.1162679E-02  0.2063374E-02
   557.179  0.1508321E-02  0.1417196E-01  0.1531116E-01    10.397  0.7116509E-04  0.1161059E-02  0.2032649E-02
   557.183  0.1508520E-02  0.1417320E-01  0.1530203E-01    10.397  0.7087439E-04  0.1160811E-02  0.2008800E-02
   557.187  0.1508717E-02  0.1417262E-01  0.1529326E-01    10.397  0.7058749E-04  0.1159768E-02  0.1989808E-02
   557.190  0.1508907E-02  0.1417204E-01  0.1528453E-01    10.397  0.7031022E-04  0.1159183E-02  0.1974813E-02
   557.194  0.1509086E-02  0.1417308E-01  0.1527593E-01    10.397  0.7004820E-04  0.1156607E-02  0.1963848E-02
   557.198  0.1509251E-02  0.1417258E-01  0.1526818E-01    10.397  0.6980690E-04  0.1157076E-02  0.1957026E-02
   557.202  0.1509397E-02  0.1417284E-01  0.1526032E-01    10.396  0.6959074E-04  0.1158455E-02  0.1952849E-02
   557.206  0.1509522E-02  0.1417350E-01  0.1525197E-01    10.396  0.6940487E-04  0.1159871E-02  0.1951339E-02
   557.209  0.1509622E-02  0.1417484E-01  0.1524262E-01    10.396  0.6925223E-04  0.1162201E-02  0.1952134E-02
   557.213  0.1509696E-02  0.1417615E-01  0.1523255E-01    10.396  0.6913612E-04  0.1165272E-02  0.1955547E-02
   557.217  0.1509742E-02  0.1417887E-01  0.1522286E-01    10.396  0.6905889E-04  0.1168432E-02  0.1959759E-02
   557.221  0.1509767E-02  0.1418220E-01  0.1521402E-01    10.396  0.6901088E-04  0.1170472E-02  0.1963105E-02
   557.225  0.1509797E-02  0.1418437E-01  0.1520594E-01    10.396  0.6895797E-04  0.1172200E-02  0.1968446E-02
   557.229  0.1509831E-02  0.1418586E-01  0.1519943E-01    10.395  0.6889619E-04  0.1173081E-02  0.1972820E-02
   557.232  0.1509864E-02  0.1418633E-01  0.1519243E-01    10.395  0.6882069E-04  0.1172826E-02  0.1975327E-02
   557.236  0.1509890E-02  0.1418852E-01  0.1518624E-01    10.395  0.6872641E-04  0.1175324E-02  0.1974441E-02
   557.240  0.1509908E-02  0.1419132E-01  0.1518080E-01    10.395  0.6861517E-04  0.1178786E-02  0.1969828E-02
   557.244  0.1509914E-02  0.1419400E-01  0.1517558E-01    10.395  0.6849146E-04  0.1182634E-02  0.1962961E-02
   557.248  0.1509863E-02  0.1419888E-01  0.1516669E-01    10.395  0.6838269E-04  0.1182020E-02  0.1957295E-02
   557.252  0.1509745E-02  0.1420491E-01  0.1515438E-01    10.395  0.6829894E-04  0.1178106E-02  0.1953463E-02
   557.255  0.1509560E-02  0.1421229E-01  0.1513916E-01    10.394  0.6824214E-04  0.1170987E-02  0.1951199E-02
   557.259  0.1509315E-02  0.1422102E-01  0.1512245E-01    10.394  0.6821663E-04  0.1162109E-02  0.1950118E-02
   557.263  0.1509014E-02  0.1423077E-01  0.1510422E-01    10.394  0.6822431E-04  0.1152589E-02  0.1951788E-02
   557.267  0.1508663E-02  0.1424138E-01  0.1508591E-01    10.394  0.6826727E-04  0.1142789E-02  0.1954062E-02
   557.271  0.1508270E-02  0.1425145E-01  0.1506783E-01    10.394  0.6834670E-04  0.1134188E-02  0.1958179E-02
   557.274  0.1507842E-02  0.1426206E-01  0.1505027E-01    10.394  0.6846057E-04  0.1126211E-02  0.1965044E-02
   557.278  0.1507378E-02  0.1427127E-01  0.1503285E-01    10.393  0.6859464E-04  0.1120896E-02  0.1970808E-02
   557.282  0.1506884E-02  0.1428042E-01  0.1501554E-01    10.393  0.6874427E-04  0.1115785E-02  0.1976798E-02
   557.286  0.1506373E-02  0.1429450E-01  0.1500385E-01    10.393  0.6890459E-04  0.1106197E-02  0.1976782E-02
   557.290  0.1505862E-02  0.1430961E-01  0.1499774E-01    10.393  0.6906356E-04  0.1095355E-02  0.1972455E-02
   557.293  0.1505363E-02  0.1432366E-01  0.1499433E-01    10.393  0.6921569E-04  0.1088493E-02  0.1970611E-02
   557.297  0.1504886E-02  0.1433430E-01  0.1499141E-01    10.393  0.6935619E-04  0.1085531E-02  0.1970243E-02
   557.301  0.1504441E-02  0.1434214E-01  0.1498993E-01    10.393  0.6948036E-04  0.1087087E-02  0.1971776E-02
   557.305  0.1504038E-02  0.1434682E-01  0.1499021E-01    10.392  0.6958337E-04  0.1093155E-02  0.1975305E-02
   557.309  0.1503686E-02  0.1434728E-01  0.1499132E-01    10.392  0.6966027E-04  0.1104345E-02  0.1979668E-02
   557.313  0.1503392E-02  0.1434226E-01  0.1499210E-01    10.392  0.6970864E-04  0.1121658E-02  0.1985800E-02
   557.316  0.1503154E-02  0.1433576E-01  0.1499405E-01    10.392  0.6972714E-04  0.1142015E-02  0.1990993E-02
   557.320  0.1502950E-02  0.1432533E-01  0.1499376E-01    10.392  0.6971977E-04  0.1167890E-02  0.1997242E-02
   557.324  0.1502782E-02  0.1431219E-01  0.1499144E-01    10.392  0.6968721E-04  0.1199000E-02  0.2004022E-02
   557.328  0.1502653E-02  0.1429591E-01  0.1498770E-01    10.391  0.6963044E-04  0.1234436E-02  0.2011505E-02
   557.332  0.1502568E-02  0.1428479E-01  0.1499124E-01    10.391  0.6955111E-04  0.1259754E-02  0.2012606E-02
   557.335  0.1502530E-02  0.1427753E-01  0.1500188E-01    10.391  0.6945284E-04  0.1276834E-02  0.2007198E-02
   557.339  0.1502540E-02  0.1427933E-01  0.1502308E-01    10.391  0.6933979E-04  0.1277328E-02  0.1992212E-02
   557.343  0.1502598E-02  0.1427956E-01  0.1504214E-01    10.391  0.6921801E-04  0.1277795E-02  0.1975686E-02
   557.347  0.1502706E-02  0.1427820E-01  0.1506337E-01    10.391  0.6909331E-04  0.1278765E-02  0.1964578E-02
   557.351  0.1502861E-02  0.1427543E-01  0.1508374E-01    10.391  0.6897036E-04  0.1280265E-02  0.1954717E-02
   557.355  0.1503061E-02  0.1427200E-01  0.1510345E-01    10.390  0.6885457E-04  0.1281878E-02  0.1945689E-02
   557.358  0.1503303E-02  0.1426870E-01  0.1512513E-01    10.390  0.6874921E-04  0.1284118E-02  0.1939076E-02
   557.362  0.1503579E-02  0.1426388E-01  0.1514428E-01    10.390  0.6865367E-04  0.1286812E-02  0.1932643E-02
   557.366  0.1503883E-02  0.1425800E-01  0.1516053E-01    10.390  0.6856495E-04  0.1290593E-02  0.1926082E-02
   557.370  0.1504207E-02  0.1425418E-01  0.1517751E-01    10.390  0.6848339E-04  0.1292961E-02  0.1917935E-02
   557.374  0.1504547E-02  0.1425223E-01  0.1519420E-01    10.390  0.6840795E-04  0.1294235E-02  0.1907780E-02
   557.377  0.1504894E-02  0.1425004E-01  0.1520886E-01    10.389  0.6833716E-04  0.1295191E-02  0.1896941E-02
   557.381  0.1505243E-02  0.1424763E-01  0.1522053E-01    10.389  0.6826910E-04  0.1296522E-02  0.1885826E-02
   557.385  0.1505586E-02  0.1424523E-01  0.1522974E-01    10.389  0.6820110E-04  0.1297681E-02  0.1873878E-02
   557.389  0.1505917E-02  0.1424401E-01  0.1523725E-01    10.389  0.6813186E-04  0.1298981E-02  0.1863669E-02
   557.393  0.1506227E-02  0.1424452E-01  0.1524369E-01    10.389  0.6805973E-04  0.1299984E-02  0.1856402E-02
   557.397  0.1506519E-02  0.1424494E-01  0.1524811E-01    10.389  0.6799428E-04  0.1300664E-02  0.1851616E-02
   557.400  0.1506788E-02  0.1424538E-01  0.1524842E-01    10.389  0.6793990E-04  0.1301480E-02  0.1851029E-02
   557.404  0.1507027E-02  0.1424762E-01  0.1524631E-01    10.388  0.6789670E-04  0.1304722E-02  0.1854416E-02
   557.408  0.1507243E-02  0.1424759E-01  0.1524362E-01    10.388  0.6786098E-04  0.1304554E-02  0.1860761E-02
   557.412  0.1507475E-02  0.1424725E-01  0.1524291E-01    10.388  0.6781251E-04  0.1304414E-02  0.1867503E-02
   557.416  0.1507721E-02  0.1424731E-01  0.1524584E-01    10.388  0.6774989E-04  0.1304752E-02  0.1876920E-02
   557.419  0.1507975E-02  0.1424757E-01  0.1524788E-01    10.388  0.6767712E-04  0.1305479E-02  0.1882216E-02
   557.423  0.1508229E-02  0.1424775E-01  0.1524991E-01    10.388  0.6759472E-04  0.1306221E-02  0.1887190E-02
   557.427  0.1508477E-02  0.1424790E-01  0.1525214E-01    10.387  0.6750666E-04  0.1307065E-02  0.1893016E-02
   557.431  0.1508714E-02  0.1424785E-01  0.1525447E-01    10.387  0.6741375E-04  0.1307168E-02  0.1897593E-02
   557.435  0.1508931E-02  0.1424819E-01  0.1525468E-01    10.387  0.6731860E-04  0.1307680E-02  0.1902507E-02
   557.438  0.1509127E-02  0.1424812E-01  0.1525267E-01    10.387  0.6722673E-04  0.1307993E-02  0.1908768E-02
   557.442  0.1509307E-02  0.1424827E-01  0.1524967E-01    10.387  0.6715199E-04  0.1307832E-02  0.1914333E-02
   557.446  0.1509464E-02  0.1424871E-01  0.1524434E-01    10.387  0.6709791E-04  0.1308108E-02  0.1919716E-02
   557.450  0.1509593E-02  0.1424959E-01  0.1523806E-01    10.387  0.6706540E-04  0.1308119E-02  0.1923947E-02
   557.454  0.1509690E-02  0.1425050E-01  0.1522977E-01    10.386  0.6705525E-04  0.1307868E-02  0.1927957E-02
   557.458  0.1509751E-02  0.1425187E-01  0.1522146E-01    10.386  0.6706685E-04  0.1307588E-02  0.1931608E-02
   557.461  0.1509776E-02  0.1425334E-01  0.1521061E-01    10.386  0.6709922E-04  0.1306895E-02  0.1935045E-02
   557.465  0.1509785E-02  0.1425492E-01  0.1520010E-01    10.386  0.6714514E-04  0.1306187E-02  0.1938937E-02
   557.469  0.1509794E-02  0.1425635E-01  0.1519137E-01    10.386  0.6719655E-04  0.1305356E-02  0.1943026E-02
   557.473  0.1509804E-02  0.1425748E-01  0.1518446E-01    10.386  0.6725237E-04  0.1304326E-02  0.1947580E-02
   557.477  0.1509815E-02  0.1425855E-01  0.1517854E-01    10.385  0.6731169E-04  0.1303536E-02  0.1951976E-02
   557.480  0.1509825E-02  0.1425945E-01  0.1517350E-01    10.385  0.6737293E-04  0.1302741E-02  0.1956161E-02
   557.484  0.1509828E-02  0.1426046E-01  0.1516884E-01    10.385  0.6743732E-04  0.1302422E-02  0.1960178E-02
   557.488  0.1509820E-02  0.1426146E-01  0.1516462E-01    10.385  0.6750519E-04  0.1302332E-02  0.1963059E-02
   557.492  0.1509804E-02  0.1426205E-01  0.1516024E-01    10.385  0.6757330E-04  0.1302096E-02  0.1965310E-02
   557.496  0.1509777E-02  0.1426224E-01  0.1515603E-01    10.385  0.6764176E-04  0.1301818E-02  0.1966285E-02
   557.500  0.1509738E-02  0.1426269E-01  0.1515173E-01    10.385  0.6770968E-04  0.1302187E-02  0.1967510E-02
   557.503  0.1509689E-02  0.1426316E-01  0.1514757E-01    10.384  0.6777441E-04  0.1302524E-02  0.1967792E-02
   557.507  0.1509630E-02  0.1426319E-01  0.1514313E-01    10.384  0.6783495E-04  0.1302841E-02  0.1968363E-02
   557.511  0.1509563E-02  0.1426322E-01  0.1513803E-01    10.384  0.6789019E-04  0.1303705E-02  0.1967467E-02
   557.515  0.1509489E-02  0.1426176E-01  0.1513239E-01    10.384  0.6793857E-04  0.1305948E-02  0.1964121E-02
   557.519  0.1509412E-02  0.1426076E-01  0.1512695E-01    10.384  0.6797880E-04  0.1306762E-02  0.1960039E-02
   557.522  0.1509333E-02  0.1425949E-01  0.1512118E-01    10.384  0.6801012E-04  0.1308201E-02  0.1956185E-02
   557.526  0.1509254E-02  0.1425729E-01  0.1511663E-01    10.383  0.6803329E-04  0.1309836E-02  0.1952720E-02
   557.530  0.1509184E-02  0.1425446E-01  0.1511275E-01    10.383  0.6805328E-04  0.1312345E-02  0.1949643E-02
   557.534  0.1509124E-02  0.1425116E-01  0.1510887E-01    10.383  0.6806886E-04  0.1315046E-02  0.1946756E-02
   557.538  0.1509074E-02  0.1424720E-01  0.1510519E-01    10.383  0.6807968E-04  0.1318627E-02  0.1944320E-02
   557.542  0.1509037E-02  0.1424559E-01  0.1510669E-01    10.383  0.6808519E-04  0.1320805E-02  0.1943107E-02
   557.545  0.1509013E-02  0.1424423E-01  0.1510821E-01    10.383  0.6808489E-04  0.1323038E-02  0.1940846E-02
   557.549  0.1509003E-02  0.1424267E-01  0.1511026E-01    10.382  0.6807860E-04  0.1325459E-02  0.1938958E-02
   557.553  0.1509007E-02  0.1424083E-01  0.1511294E-01    10.382  0.6806640E-04  0.1326922E-02  0.1938336E-02
   557.557  0.1509025E-02  0.1423893E-01  0.1511630E-01    10.382  0.6804874E-04  0.1329502E-02  0.1937686E-02
   557.561  0.1509057E-02  0.1423796E-01  0.1511980E-01    10.382  0.6802519E-04  0.1333900E-02  0.1936567E-02
   557.564  0.1509101E-02  0.1423529E-01  0.1512422E-01    10.382  0.6799628E-04  0.1335986E-02  0.1934395E-02
   557.568  0.1509157E-02  0.1423251E-01  0.1512720E-01    10.382  0.6796404E-04  0.1337934E-02  0.1934052E-02
   557.572  0.1509224E-02  0.1422918E-01  0.1513069E-01    10.382  0.6792708E-04  0.1340511E-02  0.1934431E-02
   557.576  0.1509298E-02  0.1422683E-01  0.1513364E-01    10.381  0.6788787E-04  0.1343055E-02  0.1935106E-02
   557.580  0.1509379E-02  0.1422374E-01  0.1513728E-01    10.381  0.6784703E-04  0.1344658E-02  0.1935638E-02
   557.583  0.1509464E-02  0.1422121E-01  0.1514059E-01    10.381  0.6780510E-04  0.1347409E-02  0.1937541E-02
   557.587  0.1509552E-02  0.1421879E-01  0.1514537E-01    10.381  0.6776364E-04  0.1349540E-02  0.1938435E-02
   557.591  0.1509640E-02  0.1421664E-01  0.1514790E-01    10.381  0.6772294E-04  0.1351529E-02  0.1938878E-02
   557.595  0.1509727E-02  0.1421539E-01  0.1515004E-01    10.381  0.6768364E-04  0.1352795E-02  0.1939665E-02
   557.599  0.1509812E-02  0.1421362E-01  0.1515061E-01    10.381  0.6764688E-04  0.1354625E-02  0.1940337E-02
   557.603  0.1509891E-02  0.1421203E-01  0.1515116E-01    10.380  0.6761312E-04  0.1355954E-02  0.1942281E-02
   557.606  0.1509963E-02  0.1421097E-01  0.1515045E-01    10.380  0.6758300E-04  0.1356806E-02  0.1943928E-02
   557.610  0.1510027E-02  0.1421000E-01  0.1514926E-01    10.380  0.6755734E-04  0.1357377E-02  0.1944178E-02
   557.614  0.1510081E-02  0.1420972E-01  0.1514692E-01    10.380  0.6753554E-04  0.1358208E-02  0.1944923E-02
   557.618  0.1510127E-02  0.1420929E-01  0.1514489E-01    10.380  0.6751712E-04  0.1358340E-02  0.1946223E-02
   557.622  0.1510161E-02  0.1420932E-01  0.1514119E-01    10.380  0.6750311E-04  0.1358594E-02  0.1945382E-02
   557.625  0.1510183E-02  0.1420973E-01  0.1513717E-01    10.379  0.6749391E-04  0.1358646E-02  0.1944974E-02
   557.629  0.1510194E-02  0.1421020E-01  0.1513321E-01    10.379  0.6748845E-04  0.1358505E-02  0.1945773E-02
   557.633  0.1510199E-02  0.1421105E-01  0.1512979E-01    10.379  0.6748040E-04  0.1358462E-02  0.1946887E-02
   557.637  0.1510191E-02  0.1421190E-01  0.1512696E-01    10.379  0.6746118E-04  0.1358169E-02  0.1948347E-02
   557.641  0.1510170E-02  0.1421352E-01  0.1512292E-01    10.379  0.6743146E-04  0.1357121E-02  0.1946771E-02
   557.645  0.1510138E-02  0.1421386E-01  0.1511906E-01    10.379  0.6739119E-04  0.1356206E-02  0.1945207E-02
   557.648  0.1510097E-02  0.1421418E-01  0.1511442E-01    10.378  0.6733863E-04  0.1355723E-02  0.1941516E-02
   557.652  0.1510037E-02  0.1421373E-01  0.1511038E-01    10.378  0.6726243E-04  0.1354880E-02  0.1934922E-02
   557.656  0.1509956E-02  0.1421358E-01  0.1510330E-01    10.378  0.6716098E-04  0.1354339E-02  0.1927460E-02
   557.660  0.1509856E-02  0.1421252E-01  0.1509477E-01    10.378  0.6703636E-04  0.1352590E-02  0.1917832E-02
   557.664  0.1509738E-02  0.1421084E-01  0.1508619E-01    10.378  0.6689091E-04  0.1350643E-02  0.1907149E-02
   557.667  0.1509607E-02  0.1420744E-01  0.1507677E-01    10.378  0.6672839E-04  0.1346758E-02  0.1895124E-02
   557.671  0.1509464E-02  0.1420582E-01  0.1506696E-01    10.378  0.6655256E-04  0.1345540E-02  0.1882173E-02
   557.675  0.1509312E-02  0.1420366E-01  0.1505717E-01    10.377  0.6636739E-04  0.1343947E-02  0.1870932E-02
   557.679  0.1509154E-02  0.1420385E-01  0.1505185E-01    10.377  0.6617699E-04  0.1344289E-02  0.1863189E-02
   557.683  0.1508994E-02  0.1420622E-01  0.1504939E-01    10.377  0.6598461E-04  0.1346814E-02  0.1861241E-02
   557.687  0.1508835E-02  0.1420822E-01  0.1504764E-01    10.377  0.6579439E-04  0.1349160E-02  0.1860496E-02
   557.690  0.1508681E-02  0.1420966E-01  0.1504608E-01    10.377  0.6561064E-04  0.1350959E-02  0.1861350E-02
   557.694  0.1508534E-02  0.1420993E-01  0.1504584E-01    10.377  0.6543672E-04  0.1351943E-02  0.1863388E-02
   557.698  0.1508398E-02  0.1420938E-01  0.1504655E-01    10.377  0.6527618E-04  0.1352182E-02  0.1866653E-02
   557.702  0.1508274E-02  0.1420832E-01  0.1504785E-01    10.376  0.6513143E-04  0.1351710E-02  0.1870745E-02
   557.706  0.1508164E-02  0.1420670E-01  0.1505006E-01    10.376  0.6500731E-04  0.1350062E-02  0.1874695E-02
   557.709  0.1508056E-02  0.1420573E-01  0.1505258E-01    10.376  0.6490901E-04  0.1346935E-02  0.1880543E-02
   557.713  0.1507948E-02  0.1420718E-01  0.1505776E-01    10.376  0.6483187E-04  0.1346047E-02  0.1890280E-02
   557.717  0.1507833E-02  0.1421091E-01  0.1506451E-01    10.376  0.6476591E-04  0.1346847E-02  0.1902431E-02
   557.721  0.1507713E-02  0.1421425E-01  0.1507085E-01    10.376  0.6471316E-04  0.1346991E-02  0.1914799E-02
   557.725  0.1507592E-02  0.1421722E-01  0.1507629E-01    10.375  0.6467439E-04  0.1346969E-02  0.1926728E-02
   557.728  0.1507472E-02  0.1422250E-01  0.1508519E-01    10.375  0.6464998E-04  0.1349236E-02  0.1944342E-02
   557.732  0.1507356E-02  0.1422788E-01  0.1509735E-01    10.375  0.6464101E-04  0.1350424E-02  0.1962524E-02
   557.736  0.1507247E-02  0.1423414E-01  0.1510911E-01    10.375  0.6464674E-04  0.1352999E-02  0.1982036E-02
   557.740  0.1507148E-02  0.1423987E-01  0.1512028E-01    10.375  0.6466710E-04  0.1355672E-02  0.2001161E-02
   557.744  0.1507060E-02  0.1424439E-01  0.1513054E-01    10.375  0.6470141E-04  0.1358010E-02  0.2021559E-02
   557.748  0.1506988E-02  0.1424707E-01  0.1514191E-01    10.375  0.6474853E-04  0.1360170E-02  0.2039626E-02
   557.751  0.1506932E-02  0.1424890E-01  0.1515200E-01    10.374  0.6480785E-04  0.1362081E-02  0.2057585E-02
   557.755  0.1506894E-02  0.1424876E-01  0.1516129E-01    10.374  0.6487680E-04  0.1363714E-02  0.2073803E-02
   557.759  0.1506875E-02  0.1424659E-01  0.1516929E-01    10.374  0.6495441E-04  0.1364505E-02  0.2088231E-02
   557.763  0.1506876E-02  0.1424270E-01  0.1517658E-01    10.374  0.6503833E-04  0.1364966E-02  0.2100400E-02
   557.767  0.1506898E-02  0.1423703E-01  0.1518153E-01    10.374  0.6512678E-04  0.1364708E-02  0.2110008E-02
   557.770  0.1506939E-02  0.1422903E-01  0.1518582E-01    10.374  0.6521765E-04  0.1364024E-02  0.2118760E-02
   557.774  0.1506999E-02  0.1422029E-01  0.1518979E-01    10.373  0.6530885E-04  0.1362901E-02  0.2125492E-02
   557.778  0.1507078E-02  0.1421187E-01  0.1519368E-01    10.373  0.6539824E-04  0.1359800E-02  0.2129475E-02
   557.782  0.1507173E-02  0.1420166E-01  0.1519631E-01    10.373  0.6548379E-04  0.1357589E-02  0.2131200E-02
   557.786  0.1507281E-02  0.1419021E-01  0.1519735E-01    10.373  0.6556360E-04  0.1355896E-02  0.2129998E-02
   557.790  0.1507402E-02  0.1418225E-01  0.1520003E-01    10.373  0.6563640E-04  0.1354074E-02  0.2130206E-02
   557.793  0.1507531E-02  0.1417449E-01  0.1520407E-01    10.373  0.6570028E-04  0.1356074E-02  0.2134070E-02
   557.797  0.1507667E-02  0.1416648E-01  0.1520657E-01    10.372  0.6575561E-04  0.1358056E-02  0.2135894E-02
   557.801  0.1507814E-02  0.1415853E-01  0.1520911E-01    10.372  0.6580999E-04  0.1359620E-02  0.2137736E-02
   557.805  0.1507967E-02  0.1415068E-01  0.1521098E-01    10.372  0.6586745E-04  0.1361086E-02  0.2139285E-02
   557.809  0.1508117E-02  0.1414493E-01  0.1521188E-01    10.372  0.6593495E-04  0.1364494E-02  0.2139783E-02
   557.812  0.1508262E-02  0.1413828E-01  0.1521154E-01    10.372  0.6601039E-04  0.1366628E-02  0.2139909E-02
   557.816  0.1508397E-02  0.1413263E-01  0.1521141E-01    10.372  0.6610636E-04  0.1369787E-02  0.2139993E-02
   557.820  0.1508518E-02  0.1412889E-01  0.1521143E-01    10.372  0.6624971E-04  0.1374671E-02  0.2142367E-02
   557.824  0.1508619E-02  0.1412685E-01  0.1521078E-01    10.371  0.6643768E-04  0.1381392E-02  0.2146367E-02
   557.828  0.1508696E-02  0.1412636E-01  0.1520955E-01    10.371  0.6666309E-04  0.1389131E-02  0.2150632E-02
   557.832  0.1508744E-02  0.1412665E-01  0.1520671E-01    10.371  0.6691811E-04  0.1397459E-02  0.2155793E-02
   557.835  0.1508763E-02  0.1412989E-01  0.1520371E-01    10.371  0.6719801E-04  0.1407621E-02  0.2163683E-02
   557.839  0.1508750E-02  0.1413576E-01  0.1520046E-01    10.371  0.6749632E-04  0.1420006E-02  0.2170260E-02
   557.843  0.1508706E-02  0.1414307E-01  0.1519744E-01    10.371  0.6780734E-04  0.1433289E-02  0.2173353E-02
   557.847  0.1508632E-02  0.1415046E-01  0.1519178E-01    10.370  0.6812441E-04  0.1445841E-02  0.2174324E-02
   557.851  0.1508529E-02  0.1415778E-01  0.1518418E-01    10.370  0.6844065E-04  0.1456717E-02  0.2173302E-02
   557.854  0.1508409E-02  0.1416361E-01  0.1517551E-01    10.370  0.6874513E-04  0.1466452E-02  0.2170960E-02
   557.858  0.1508280E-02  0.1417236E-01  0.1516968E-01    10.370  0.6903043E-04  0.1472771E-02  0.2166782E-02
   557.862  0.1508137E-02  0.1417979E-01  0.1516336E-01    10.370  0.6929316E-04  0.1476290E-02  0.2161458E-02
   557.866  0.1507981E-02  0.1418618E-01  0.1515560E-01    10.370  0.6952937E-04  0.1477005E-02  0.2154293E-02
   557.870  0.1507815E-02  0.1419181E-01  0.1514760E-01    10.370  0.6973248E-04  0.1474598E-02  0.2144756E-02
   557.873  0.1507639E-02  0.1419676E-01  0.1513906E-01    10.369  0.6990109E-04  0.1469769E-02  0.2133882E-02
   557.877  0.1507448E-02  0.1420130E-01  0.1512973E-01    10.369  0.7003649E-04  0.1461072E-02  0.2121861E-02
   557.881  0.1507256E-02  0.1420509E-01  0.1512263E-01    10.369  0.7015032E-04  0.1449223E-02  0.2114077E-02
   557.885  0.1507066E-02  0.1420804E-01  0.1511309E-01    10.369  0.7024246E-04  0.1435079E-02  0.2103372E-02
   557.889  0.1506882E-02  0.1420997E-01  0.1510388E-01    10.369  0.7030933E-04  0.1417577E-02  0.2093912E-02
   557.893  0.1506709E-02  0.1421330E-01  0.1509742E-01    10.369  0.7034979E-04  0.1397715E-02  0.2086027E-02
   557.896  0.1506550E-02  0.1421627E-01  0.1509271E-01    10.368  0.7036306E-04  0.1376641E-02  0.2078370E-02
   557.900  0.1506405E-02  0.1421801E-01  0.1508849E-01    10.368  0.7035119E-04  0.1354742E-02  0.2072634E-02
   557.904  0.1506268E-02  0.1421869E-01  0.1508350E-01    10.368  0.7032015E-04  0.1332608E-02  0.2068991E-02
   557.908  0.1506140E-02  0.1421814E-01  0.1507821E-01    10.368  0.7027234E-04  0.1310381E-02  0.2066790E-02
   557.912  0.1506026E-02  0.1421943E-01  0.1507339E-01    10.368  0.7020808E-04  0.1289986E-02  0.2065269E-02
   557.915  0.1505926E-02  0.1421985E-01  0.1506982E-01    10.368  0.7013081E-04  0.1271158E-02  0.2061744E-02
   557.919  0.1505841E-02  0.1421892E-01  0.1506550E-01    10.367  0.7003688E-04  0.1253585E-02  0.2058693E-02
   557.923  0.1505759E-02  0.1421712E-01  0.1506039E-01    10.367  0.6991131E-04  0.1239559E-02  0.2055654E-02
   557.927  0.1505680E-02  0.1421637E-01  0.1505539E-01    10.367  0.6975594E-04  0.1228470E-02  0.2054153E-02
   557.931  0.1505606E-02  0.1421741E-01  0.1505069E-01    10.367  0.6957354E-04  0.1221470E-02  0.2053806E-02
   557.935  0.1505540E-02  0.1421725E-01  0.1504681E-01    10.367  0.6936835E-04  0.1217799E-02  0.2053705E-02
   557.938  0.1505482E-02  0.1421649E-01  0.1504214E-01    10.367  0.6914389E-04  0.1217477E-02  0.2054223E-02
   557.942  0.1505435E-02  0.1421523E-01  0.1503781E-01    10.367  0.6890427E-04  0.1220201E-02  0.2054289E-02
   557.946  0.1505398E-02  0.1421379E-01  0.1503393E-01    10.366  0.6865421E-04  0.1225341E-02  0.2055178E-02
   557.950  0.1505374E-02  0.1421218E-01  0.1503044E-01    10.366  0.6839794E-04  0.1232139E-02  0.2056213E-02
   557.954  0.1505361E-02  0.1420973E-01  0.1502713E-01    10.366  0.6814031E-04  0.1240415E-02  0.2058382E-02
   557.957  0.1505356E-02  0.1420686E-01  0.1502311E-01    10.366  0.6788830E-04  0.1250611E-02  0.2059581E-02
   557.961  0.1505343E-02  0.1420482E-01  0.1501901E-01    10.366  0.6765887E-04  0.1258738E-02  0.2065054E-02
   557.965  0.1505319E-02  0.1420475E-01  0.1501540E-01    10.366  0.6745795E-04  0.1263262E-02  0.2070310E-02
   557.969  0.1505287E-02  0.1420570E-01  0.1501182E-01    10.365  0.6728563E-04  0.1267879E-02  0.2077842E-02
   557.973  0.1505251E-02  0.1420734E-01  0.1500919E-01    10.365  0.6713897E-04  0.1275357E-02  0.2082667E-02
   557.977  0.1505212E-02  0.1421093E-01  0.1500815E-01    10.365  0.6702047E-04  0.1286192E-02  0.2083155E-02
   557.980  0.1505177E-02  0.1421453E-01  0.1500738E-01    10.365  0.6692407E-04  0.1294801E-02  0.2083386E-02
   557.984  0.1505156E-02  0.1421577E-01  0.1500730E-01    10.365  0.6683670E-04  0.1300524E-02  0.2082928E-02
   557.988  0.1505150E-02  0.1421538E-01  0.1500663E-01    10.365  0.6675886E-04  0.1302903E-02  0.2082437E-02
   557.992  0.1505162E-02  0.1421388E-01  0.1500635E-01    10.365  0.6669763E-04  0.1301974E-02  0.2080724E-02
   557.996  0.1505195E-02  0.1421416E-01  0.1500970E-01    10.364  0.6665544E-04  0.1294211E-02  0.2076584E-02
   557.999  0.1505246E-02  0.1421340E-01  0.1501324E-01    10.364  0.6663333E-04  0.1284841E-02  0.2072159E-02
   558.003  0.1505315E-02  0.1421012E-01  0.1501598E-01    10.364  0.6663106E-04  0.1275396E-02  0.2068046E-02
   558.007  0.1505395E-02  0.1420808E-01  0.1502043E-01    10.364  0.6665040E-04  0.1262613E-02  0.2061972E-02
   558.011  0.1505483E-02  0.1420611E-01  0.1502623E-01    10.364  0.6669180E-04  0.1249374E-02  0.2059868E-02
   558.015  0.1505576E-02  0.1420773E-01  0.1503422E-01    10.364  0.6675401E-04  0.1238962E-02  0.2062612E-02
   558.019  0.1505672E-02  0.1421004E-01  0.1504202E-01    10.363  0.6683594E-04  0.1228102E-02  0.2065183E-02
   558.022  0.1505773E-02  0.1421194E-01  0.1504958E-01    10.363  0.6693488E-04  0.1217417E-02  0.2068092E-02
   558.026  0.1505892E-02  0.1421163E-01  0.1505581E-01    10.363  0.6704084E-04  0.1210136E-02  0.2071003E-02
   558.030  0.1506013E-02  0.1421023E-01  0.1506135E-01    10.363  0.6715678E-04  0.1205053E-02  0.2073974E-02
   558.034  0.1506128E-02  0.1420923E-01  0.1506425E-01    10.363  0.6728177E-04  0.1200959E-02  0.2077765E-02
   558.038  0.1506236E-02  0.1421160E-01  0.1507000E-01    10.363  0.6741143E-04  0.1192833E-02  0.2078093E-02
   558.041  0.1506331E-02  0.1421461E-01  0.1507435E-01    10.363  0.6754536E-04  0.1185557E-02  0.2078468E-02
   558.045  0.1506411E-02  0.1421887E-01  0.1507962E-01    10.362  0.6768128E-04  0.1178351E-02  0.2078585E-02
   558.049  0.1506474E-02  0.1422325E-01  0.1508396E-01    10.362  0.6781727E-04  0.1171098E-02  0.2078343E-02
   558.053  0.1506520E-02  0.1422787E-01  0.1508750E-01    10.362  0.6795344E-04  0.1164917E-02  0.2076758E-02
   558.057  0.1506551E-02  0.1423295E-01  0.1509032E-01    10.362  0.6808711E-04  0.1159161E-02  0.2074416E-02
   558.061  0.1506564E-02  0.1423969E-01  0.1509430E-01    10.362  0.6821533E-04  0.1152357E-02  0.2070136E-02
   558.064  0.1506570E-02  0.1424534E-01  0.1509727E-01    10.362  0.6833080E-04  0.1145854E-02  0.2065376E-02
   558.068  0.1506576E-02  0.1425227E-01  0.1510138E-01    10.361  0.6842482E-04  0.1141937E-02  0.2058870E-02
   558.072  0.1506583E-02  0.1425865E-01  0.1510569E-01    10.361  0.6849580E-04  0.1139354E-02  0.2051786E-02
   558.076  0.1506594E-02  0.1426510E-01  0.1511088E-01    10.361  0.6854031E-04  0.1140160E-02  0.2042599E-02
   558.080  0.1506606E-02  0.1426900E-01  0.1511377E-01    10.361  0.6855630E-04  0.1140063E-02  0.2034751E-02
   558.083  0.1506623E-02  0.1427141E-01  0.1511600E-01    10.361  0.6854223E-04  0.1141303E-02  0.2027192E-02
   558.087  0.1506656E-02  0.1427238E-01  0.1511861E-01    10.361  0.6851264E-04  0.1143508E-02  0.2020146E-02
   558.091  0.1506711E-02  0.1427207E-01  0.1512303E-01    10.360  0.6847450E-04  0.1145188E-02  0.2016085E-02
   558.095  0.1506788E-02  0.1427258E-01  0.1512928E-01    10.360  0.6842648E-04  0.1146221E-02  0.2012760E-02
   558.099  0.1506884E-02  0.1427303E-01  0.1513681E-01    10.360  0.6836921E-04  0.1147119E-02  0.2011896E-02
   558.103  0.1506993E-02  0.1427092E-01  0.1514268E-01    10.360  0.6829542E-04  0.1149569E-02  0.2012276E-02
   558.106  0.1507101E-02  0.1426837E-01  0.1514746E-01    10.360  0.6819449E-04  0.1152331E-02  0.2013546E-02
   558.110  0.1507206E-02  0.1426581E-01  0.1515102E-01    10.360  0.6806866E-04  0.1154967E-02  0.2016960E-02
   558.114  0.1507306E-02  0.1426585E-01  0.1515527E-01    10.360  0.6792093E-04  0.1154508E-02  0.2020401E-02
   558.118  0.1507397E-02  0.1426676E-01  0.1516242E-01    10.359  0.6775543E-04  0.1153650E-02  0.2023099E-02
   558.122  0.1507477E-02  0.1427013E-01  0.1516861E-01    10.359  0.6758335E-04  0.1148519E-02  0.2026627E-02
   558.126  0.1507546E-02  0.1427477E-01  0.1517537E-01    10.359  0.6741942E-04  0.1147801E-02  0.2031196E-02
   558.129  0.1507584E-02  0.1427941E-01  0.1517871E-01    10.359  0.6724459E-04  0.1148973E-02  0.2032319E-02
   558.133  0.1507570E-02  0.1428696E-01  0.1518004E-01    10.359  0.6704077E-04  0.1148702E-02  0.2026939E-02
   558.137  0.1507503E-02  0.1429380E-01  0.1517776E-01    10.359  0.6681335E-04  0.1150419E-02  0.2016526E-02
   558.141  0.1507383E-02  0.1430071E-01  0.1517274E-01    10.358  0.6656923E-04  0.1151905E-02  0.2000372E-02
   558.145  0.1507204E-02  0.1430684E-01  0.1516395E-01    10.358  0.6632753E-04  0.1153711E-02  0.1982841E-02
   558.148  0.1506963E-02  0.1431348E-01  0.1515178E-01    10.358  0.6610006E-04  0.1155734E-02  0.1965948E-02
   558.152  0.1506666E-02  0.1431894E-01  0.1513732E-01    10.358  0.6589280E-04  0.1156423E-02  0.1948545E-02
   558.156  0.1506324E-02  0.1432312E-01  0.1512170E-01    10.358  0.6570864E-04  0.1155572E-02  0.1931690E-02
   558.160  0.1505942E-02  0.1432627E-01  0.1510311E-01    10.358  0.6555121E-04  0.1153105E-02  0.1914766E-02
   558.164  0.1505528E-02  0.1432877E-01  0.1508429E-01    10.357  0.6542442E-04  0.1148828E-02  0.1900211E-02
   558.168  0.1505078E-02  0.1433446E-01  0.1506924E-01    10.357  0.6531549E-04  0.1146135E-02  0.1893296E-02
   558.171  0.1504594E-02  0.1433723E-01  0.1505189E-01    10.357  0.6521737E-04  0.1140450E-02  0.1886354E-02
   558.175  0.1504090E-02  0.1433734E-01  0.1503332E-01    10.357  0.6512898E-04  0.1132388E-02  0.1879665E-02
   558.179  0.1503580E-02  0.1433347E-01  0.1501401E-01    10.357  0.6504913E-04  0.1121319E-02  0.1873245E-02
   558.183  0.1503074E-02  0.1432732E-01  0.1499442E-01    10.357  0.6497934E-04  0.1108594E-02  0.1866710E-02
   558.187  0.1502589E-02  0.1431769E-01  0.1497709E-01    10.357  0.6491686E-04  0.1091586E-02  0.1860650E-02
   558.190  0.1502138E-02  0.1431390E-01  0.1497071E-01    10.356  0.6486121E-04  0.1080197E-02  0.1846290E-02
   558.194  0.1501733E-02  0.1431778E-01  0.1497739E-01    10.356  0.6481138E-04  0.1072567E-02  0.1826292E-02
   558.198  0.1501382E-02  0.1431982E-01  0.1498767E-01    10.356  0.6476732E-04  0.1061563E-02  0.1808922E-02
   558.202  0.1501090E-02  0.1431892E-01  0.1499941E-01    10.356  0.6473107E-04  0.1048032E-02  0.1792239E-02
   558.206  0.1500861E-02  0.1431670E-01  0.1501533E-01    10.356  0.6470248E-04  0.1031173E-02  0.1778201E-02
   558.210  0.1500702E-02  0.1431461E-01  0.1503336E-01    10.356  0.6468178E-04  0.1010138E-02  0.1765759E-02
   558.213  0.1500615E-02  0.1430948E-01  0.1505248E-01    10.355  0.6467006E-04  0.9885931E-03  0.1754689E-02
   558.217  0.1500604E-02  0.1430484E-01  0.1507624E-01    10.355  0.6466800E-04  0.9696266E-03  0.1750157E-02
   558.221  0.1500670E-02  0.1430110E-01  0.1510282E-01    10.355  0.6467635E-04  0.9534022E-03  0.1750412E-02
   558.225  0.1500810E-02  0.1429526E-01  0.1512978E-01    10.355  0.6469544E-04  0.9370740E-03  0.1752276E-02
   558.229  0.1501023E-02  0.1428720E-01  0.1515680E-01    10.355  0.6472690E-04  0.9209779E-03  0.1756016E-02
   558.232  0.1501306E-02  0.1427746E-01  0.1518254E-01    10.355  0.6477033E-04  0.9055224E-03  0.1760693E-02
   558.236  0.1501651E-02  0.1426576E-01  0.1520701E-01    10.354  0.6482512E-04  0.8909715E-03  0.1766134E-02
   558.240  0.1502054E-02  0.1425301E-01  0.1523003E-01    10.354  0.6489198E-04  0.8783140E-03  0.1771543E-02
   558.244  0.1502504E-02  0.1424469E-01  0.1525472E-01    10.354  0.6496875E-04  0.8716400E-03  0.1770687E-02
   558.248  0.1502994E-02  0.1423906E-01  0.1527932E-01    10.354  0.6505405E-04  0.8697427E-03  0.1763559E-02
   558.252  0.1503510E-02  0.1423293E-01  0.1530280E-01    10.354  0.6514343E-04  0.8690698E-03  0.1756285E-02
   558.255  0.1504040E-02  0.1422581E-01  0.1532332E-01    10.354  0.6523142E-04  0.8695095E-03  0.1750476E-02
   558.259  0.1504572E-02  0.1421848E-01  0.1533929E-01    10.353  0.6531601E-04  0.8702916E-03  0.1743802E-02
   558.263  0.1505096E-02  0.1421126E-01  0.1535134E-01    10.353  0.6539441E-04  0.8713626E-03  0.1737443E-02
   558.267  0.1505609E-02  0.1420805E-01  0.1536320E-01    10.353  0.6547854E-04  0.8720199E-03  0.1734587E-02
   558.271  0.1506102E-02  0.1420533E-01  0.1537087E-01    10.353  0.6557568E-04  0.8731619E-03  0.1733802E-02
   558.275  0.1506565E-02  0.1420314E-01  0.1537378E-01    10.353  0.6568252E-04  0.8746235E-03  0.1734341E-02
   558.278  0.1506989E-02  0.1420166E-01  0.1537281E-01    10.353  0.6579550E-04  0.8762856E-03  0.1734925E-02
   558.282  0.1507362E-02  0.1420067E-01  0.1536927E-01    10.353  0.6591195E-04  0.8782359E-03  0.1737075E-02
   558.286  0.1507685E-02  0.1419987E-01  0.1536132E-01    10.352  0.6601827E-04  0.8799542E-03  0.1736810E-02
   558.290  0.1507960E-02  0.1419981E-01  0.1535166E-01    10.352  0.6609466E-04  0.8811245E-03  0.1735249E-02
   558.294  0.1508183E-02  0.1420134E-01  0.1534037E-01    10.352  0.6614087E-04  0.8811005E-03  0.1730264E-02
   558.297  0.1508374E-02  0.1420392E-01  0.1533005E-01    10.352  0.6619074E-04  0.8803373E-03  0.1726855E-02
   558.301  0.1508537E-02  0.1420771E-01  0.1532237E-01    10.352  0.6625279E-04  0.8796323E-03  0.1723312E-02
   558.305  0.1508667E-02  0.1421234E-01  0.1531294E-01    10.352  0.6632569E-04  0.8791789E-03  0.1721124E-02
   558.309  0.1508772E-02  0.1421684E-01  0.1530469E-01    10.351  0.6639314E-04  0.8774741E-03  0.1719531E-02
   558.313  0.1508851E-02  0.1422128E-01  0.1529686E-01    10.351  0.6644810E-04  0.8744092E-03  0.1717036E-02
   558.317  0.1508902E-02  0.1422470E-01  0.1528909E-01    10.351  0.6648960E-04  0.8710407E-03  0.1713402E-02
   558.320  0.1508925E-02  0.1422838E-01  0.1528077E-01    10.351  0.6651606E-04  0.8661503E-03  0.1709008E-02
   558.324  0.1508925E-02  0.1423138E-01  0.1527136E-01    10.351  0.6652335E-04  0.8608598E-03  0.1704239E-02
   558.328  0.1508909E-02  0.1423320E-01  0.1526192E-01    10.351  0.6651050E-04  0.8555747E-03  0.1698392E-02
   558.332  0.1508892E-02  0.1423436E-01  0.1525353E-01    10.350  0.6649534E-04  0.8500883E-03  0.1693552E-02
   558.336  0.1508878E-02  0.1423505E-01  0.1524700E-01    10.350  0.6648223E-04  0.8434892E-03  0.1688687E-02
   558.339  0.1508866E-02  0.1423511E-01  0.1524038E-01    10.350  0.6647214E-04  0.8370598E-03  0.1683316E-02
   558.343  0.1508855E-02  0.1423238E-01  0.1523606E-01    10.350  0.6646716E-04  0.8366371E-03  0.1678097E-02
   558.347  0.1508844E-02  0.1423507E-01  0.1523434E-01    10.350  0.6646724E-04  0.8327666E-03  0.1676171E-02
   558.351  0.1508831E-02  0.1423732E-01  0.1523314E-01    10.350  0.6647382E-04  0.8290492E-03  0.1675983E-02
   558.355  0.1508797E-02  0.1423918E-01  0.1523056E-01    10.349  0.6649338E-04  0.8256225E-03  0.1676557E-02
   558.359  0.1508739E-02  0.1424110E-01  0.1522643E-01    10.349  0.6652538E-04  0.8210509E-03  0.1677356E-02
   558.362  0.1508659E-02  0.1424206E-01  0.1522021E-01    10.349  0.6656797E-04  0.8184248E-03  0.1677291E-02
   558.366  0.1508558E-02  0.1424368E-01  0.1521324E-01    10.349  0.6662019E-04  0.8155722E-03  0.1676112E-02
   558.370  0.1508438E-02  0.1424438E-01  0.1520445E-01    10.349  0.6668068E-04  0.8137393E-03  0.1676068E-02
   558.374  0.1508304E-02  0.1424391E-01  0.1519546E-01    10.349  0.6674945E-04  0.8114425E-03  0.1675598E-02
   558.378  0.1508157E-02  0.1424326E-01  0.1518574E-01    10.349  0.6682394E-04  0.8096273E-03  0.1674836E-02
   558.382  0.1508003E-02  0.1424196E-01  0.1517582E-01    10.348  0.6690313E-04  0.8085905E-03  0.1673714E-02
   558.385  0.1507845E-02  0.1424018E-01  0.1516561E-01    10.348  0.6698531E-04  0.8081797E-03  0.1674960E-02
   558.389  0.1507688E-02  0.1423787E-01  0.1515659E-01    10.348  0.6706832E-04  0.8083255E-03  0.1674872E-02
   558.393  0.1507535E-02  0.1423634E-01  0.1514894E-01    10.348  0.6714920E-04  0.8097834E-03  0.1675807E-02
   558.397  0.1507391E-02  0.1423413E-01  0.1514217E-01    10.348  0.6722659E-04  0.8114229E-03  0.1676599E-02
   558.401  0.1507259E-02  0.1423139E-01  0.1513577E-01    10.348  0.6729815E-04  0.8133333E-03  0.1677190E-02
   558.404  0.1507143E-02  0.1422835E-01  0.1513151E-01    10.347  0.6736071E-04  0.8157134E-03  0.1679370E-02
   558.408  0.1507046E-02  0.1422378E-01  0.1512591E-01    10.347  0.6741302E-04  0.8185828E-03  0.1679192E-02
   558.412  0.1506971E-02  0.1421838E-01  0.1512123E-01    10.347  0.6745301E-04  0.8225165E-03  0.1678647E-02
   558.416  0.1506921E-02  0.1421307E-01  0.1511759E-01    10.347  0.6748197E-04  0.8242001E-03  0.1679832E-02
   558.420  0.1506900E-02  0.1420546E-01  0.1511515E-01    10.347  0.6750078E-04  0.8291023E-03  0.1681150E-02
   558.424  0.1506905E-02  0.1419913E-01  0.1511606E-01    10.347  0.6751110E-04  0.8343278E-03  0.1684259E-02
   558.427  0.1506936E-02  0.1419644E-01  0.1512072E-01    10.346  0.6751140E-04  0.8383974E-03  0.1689206E-02
   558.431  0.1506993E-02  0.1419438E-01  0.1512616E-01    10.346  0.6749906E-04  0.8424990E-03  0.1694277E-02
   558.435  0.1507074E-02  0.1419216E-01  0.1513285E-01    10.346  0.6747446E-04  0.8452397E-03  0.1699524E-02
   558.439  0.1507178E-02  0.1418993E-01  0.1513961E-01    10.346  0.6743959E-04  0.8479204E-03  0.1701963E-02
   558.443  0.1507301E-02  0.1418766E-01  0.1514780E-01    10.346  0.6739532E-04  0.8510099E-03  0.1707182E-02
   558.447  0.1507442E-02  0.1418626E-01  0.1515738E-01    10.346  0.6734374E-04  0.8512546E-03  0.1710559E-02
   558.450  0.1507595E-02  0.1418576E-01  0.1516703E-01    10.345  0.6728641E-04  0.8498784E-03  0.1713307E-02
   558.454  0.1507745E-02  0.1418501E-01  0.1517500E-01    10.345  0.6723027E-04  0.8491842E-03  0.1714669E-02
   558.458  0.1507872E-02  0.1418365E-01  0.1517873E-01    10.345  0.6718589E-04  0.8492388E-03  0.1714301E-02
   558.462  0.1507975E-02  0.1418201E-01  0.1517890E-01    10.345  0.6715465E-04  0.8498854E-03  0.1712961E-02
   558.466  0.1508051E-02  0.1417988E-01  0.1517692E-01    10.345  0.6713748E-04  0.8514790E-03  0.1710449E-02
   558.469  0.1508076E-02  0.1417878E-01  0.1517046E-01    10.345  0.6716591E-04  0.8550912E-03  0.1706514E-02
   558.473  0.1508035E-02  0.1417929E-01  0.1515769E-01    10.344  0.6725992E-04  0.8578721E-03  0.1707016E-02
   558.477  0.1507930E-02  0.1417848E-01  0.1514100E-01    10.344  0.6741650E-04  0.8653467E-03  0.1709144E-02
   558.481  0.1507762E-02  0.1417895E-01  0.1512225E-01    10.344  0.6763302E-04  0.8717407E-03  0.1711878E-02
   558.485  0.1507536E-02  0.1417969E-01  0.1510103E-01    10.344  0.6790403E-04  0.8785954E-03  0.1716873E-02
   558.489  0.1507256E-02  0.1418062E-01  0.1507838E-01    10.344  0.6822421E-04  0.8856783E-03  0.1723182E-02
   558.492  0.1506930E-02  0.1418104E-01  0.1505406E-01    10.344  0.6858654E-04  0.8938013E-03  0.1731337E-02
   558.496  0.1506564E-02  0.1418044E-01  0.1502928E-01    10.344  0.6898312E-04  0.9015621E-03  0.1740639E-02
   558.500  0.1506186E-02  0.1417816E-01  0.1500682E-01    10.343  0.6939806E-04  0.9081001E-03  0.1751134E-02
   558.504  0.1505812E-02  0.1417847E-01  0.1498777E-01    10.343  0.6981799E-04  0.9124657E-03  0.1761225E-02
   558.508  0.1505456E-02  0.1417593E-01  0.1497169E-01    10.343  0.7023101E-04  0.9136060E-03  0.1770674E-02
   558.512  0.1505129E-02  0.1417653E-01  0.1496328E-01    10.343  0.7062571E-04  0.9097233E-03  0.1779399E-02
   558.515  0.1504837E-02  0.1417553E-01  0.1495792E-01    10.343  0.7099502E-04  0.9048116E-03  0.1788120E-02
   558.519  0.1504587E-02  0.1417208E-01  0.1495447E-01    10.343  0.7133016E-04  0.8991328E-03  0.1796558E-02
   558.523  0.1504388E-02  0.1416605E-01  0.1495280E-01    10.342  0.7162620E-04  0.8927116E-03  0.1804490E-02
   558.527  0.1504243E-02  0.1415785E-01  0.1495294E-01    10.342  0.7187692E-04  0.8852860E-03  0.1811849E-02
   558.531  0.1504156E-02  0.1414774E-01  0.1495532E-01    10.342  0.7207641E-04  0.8771741E-03  0.1818066E-02
   558.534  0.1504127E-02  0.1414149E-01  0.1496394E-01    10.342  0.7222043E-04  0.8742159E-03  0.1813933E-02
   558.538  0.1504158E-02  0.1413326E-01  0.1497216E-01    10.342  0.7230547E-04  0.8693324E-03  0.1810324E-02
   558.542  0.1504246E-02  0.1412244E-01  0.1498058E-01    10.342  0.7233087E-04  0.8615457E-03  0.1807116E-02
   558.546  0.1504391E-02  0.1412009E-01  0.1499797E-01    10.341  0.7229479E-04  0.8627694E-03  0.1787849E-02
   558.550  0.1504586E-02  0.1412099E-01  0.1502068E-01    10.341  0.7219916E-04  0.8665144E-03  0.1762627E-02
   558.554  0.1504829E-02  0.1412288E-01  0.1504508E-01    10.341  0.7204587E-04  0.8682955E-03  0.1737323E-02
   558.557  0.1505112E-02  0.1412505E-01  0.1506935E-01    10.341  0.7183775E-04  0.8664025E-03  0.1710639E-02
   558.561  0.1505428E-02  0.1412658E-01  0.1509203E-01    10.341  0.7157995E-04  0.8639906E-03  0.1683887E-02
   558.565  0.1505770E-02  0.1412781E-01  0.1511300E-01    10.341  0.7127900E-04  0.8601199E-03  0.1657800E-02
   558.569  0.1506129E-02  0.1412822E-01  0.1513196E-01    10.340  0.7093965E-04  0.8561906E-03  0.1632023E-02
   558.573  0.1506497E-02  0.1412875E-01  0.1514878E-01    10.340  0.7057109E-04  0.8514191E-03  0.1607271E-02
   558.577  0.1506865E-02  0.1412898E-01  0.1516124E-01    10.340  0.7018068E-04  0.8470295E-03  0.1582816E-02
   558.580  0.1507224E-02  0.1412900E-01  0.1517300E-01    10.340  0.6977785E-04  0.8425820E-03  0.1561472E-02
   558.584  0.1507564E-02  0.1412897E-01  0.1518054E-01    10.340  0.6937312E-04  0.8386717E-03  0.1542047E-02
   558.588  0.1507873E-02  0.1412927E-01  0.1518541E-01    10.340  0.6898442E-04  0.8349389E-03  0.1525337E-02
   558.592  0.1508147E-02  0.1413018E-01  0.1518638E-01    10.339  0.6862145E-04  0.8324625E-03  0.1511379E-02
   558.596  0.1508379E-02  0.1413114E-01  0.1518559E-01    10.339  0.6829137E-04  0.8309717E-03  0.1498923E-02
   558.600  0.1508569E-02  0.1413265E-01  0.1518068E-01    10.339  0.6799870E-04  0.8304363E-03  0.1491564E-02
   558.603  0.1508736E-02  0.1413407E-01  0.1517505E-01    10.339  0.6774261E-04  0.8311359E-03  0.1487374E-02
   558.607  0.1508876E-02  0.1413844E-01  0.1516992E-01    10.339  0.6752786E-04  0.8315689E-03  0.1486772E-02
   558.611  0.1508986E-02  0.1414301E-01  0.1516371E-01    10.339  0.6735780E-04  0.8328342E-03  0.1489462E-02
   558.615  0.1509065E-02  0.1414775E-01  0.1515651E-01    10.338  0.6723599E-04  0.8348641E-03  0.1495357E-02
   558.619  0.1509110E-02  0.1415238E-01  0.1514780E-01    10.338  0.6716475E-04  0.8376463E-03  0.1503309E-02
   558.622  0.1509118E-02  0.1415691E-01  0.1513810E-01    10.338  0.6714316E-04  0.8403044E-03  0.1513907E-02
   558.626  0.1509087E-02  0.1416176E-01  0.1512635E-01    10.338  0.6716768E-04  0.8438823E-03  0.1526910E-02
   558.630  0.1509018E-02  0.1416638E-01  0.1511424E-01    10.338  0.6723642E-04  0.8471655E-03  0.1542008E-02
   558.634  0.1508938E-02  0.1417022E-01  0.1510240E-01    10.338  0.6730895E-04  0.8498567E-03  0.1556187E-02
   558.638  0.1508849E-02  0.1417286E-01  0.1509113E-01    10.337  0.6737070E-04  0.8485909E-03  0.1568968E-02
   558.642  0.1508751E-02  0.1417601E-01  0.1508110E-01    10.337  0.6741688E-04  0.8488507E-03  0.1580022E-02
   558.645  0.1508645E-02  0.1417930E-01  0.1507261E-01    10.337  0.6744613E-04  0.8493358E-03  0.1588422E-02
   558.649  0.1508533E-02  0.1418115E-01  0.1506475E-01    10.337  0.6745888E-04  0.8489037E-03  0.1594987E-02
   558.653  0.1508420E-02  0.1418270E-01  0.1505757E-01    10.337  0.6745421E-04  0.8478018E-03  0.1600951E-02
   558.657  0.1508306E-02  0.1418356E-01  0.1505123E-01    10.337  0.6743293E-04  0.8466254E-03  0.1605991E-02
   558.661  0.1508190E-02  0.1418383E-01  0.1504543E-01    10.336  0.6739027E-04  0.8447192E-03  0.1609611E-02
   558.665  0.1508060E-02  0.1418446E-01  0.1503968E-01    10.336  0.6730885E-04  0.8436924E-03  0.1611484E-02
   558.668  0.1507908E-02  0.1418540E-01  0.1503257E-01    10.336  0.6720469E-04  0.8431311E-03  0.1613514E-02
   558.672  0.1507731E-02  0.1418644E-01  0.1502473E-01    10.336  0.6708662E-04  0.8432679E-03  0.1616008E-02
   558.676  0.1507532E-02  0.1418662E-01  0.1501470E-01    10.336  0.6696074E-04  0.8434173E-03  0.1621254E-02
   558.680  0.1507305E-02  0.1418601E-01  0.1500278E-01    10.336  0.6684492E-04  0.8436132E-03  0.1629114E-02
   558.684  0.1507054E-02  0.1418643E-01  0.1499061E-01    10.335  0.6674215E-04  0.8435999E-03  0.1642318E-02
   558.688  0.1506784E-02  0.1418664E-01  0.1497763E-01    10.335  0.6665459E-04  0.8430419E-03  0.1658381E-02
   558.691  0.1506502E-02  0.1418579E-01  0.1496399E-01    10.335  0.6658431E-04  0.8418830E-03  0.1676459E-02
   558.695  0.1506213E-02  0.1418570E-01  0.1495566E-01    10.335  0.6653337E-04  0.8447758E-03  0.1692441E-02
   558.699  0.1505923E-02  0.1418638E-01  0.1494461E-01    10.335  0.6650175E-04  0.8462322E-03  0.1707854E-02
   558.703  0.1505639E-02  0.1418562E-01  0.1493353E-01    10.335  0.6649066E-04  0.8466402E-03  0.1724287E-02
   558.707  0.1505365E-02  0.1418800E-01  0.1492905E-01    10.334  0.6650058E-04  0.8513663E-03  0.1734185E-02
   558.710  0.1505109E-02  0.1419106E-01  0.1492729E-01    10.334  0.6653050E-04  0.8571629E-03  0.1741358E-02
   558.714  0.1504875E-02  0.1419245E-01  0.1492697E-01    10.334  0.6657971E-04  0.8620661E-03  0.1749389E-02
   558.718  0.1504669E-02  0.1419430E-01  0.1492899E-01    10.334  0.6664673E-04  0.8643270E-03  0.1759326E-02
   558.722  0.1504494E-02  0.1419481E-01  0.1493113E-01    10.334  0.6672977E-04  0.8629816E-03  0.1769168E-02
   558.726  0.1504354E-02  0.1418951E-01  0.1493306E-01    10.334  0.6682597E-04  0.8657155E-03  0.1779170E-02
   558.730  0.1504251E-02  0.1418463E-01  0.1493672E-01    10.333  0.6693373E-04  0.8684237E-03  0.1784782E-02
   558.733  0.1504178E-02  0.1417943E-01  0.1494098E-01    10.333  0.6705272E-04  0.8700553E-03  0.1787048E-02
   558.737  0.1504132E-02  0.1417437E-01  0.1494677E-01    10.333  0.6718082E-04  0.8716503E-03  0.1785186E-02
   558.741  0.1504115E-02  0.1416679E-01  0.1495226E-01    10.333  0.6731483E-04  0.8706215E-03  0.1782727E-02
   558.745  0.1504128E-02  0.1415879E-01  0.1495804E-01    10.333  0.6745224E-04  0.8683774E-03  0.1779191E-02
   558.749  0.1504172E-02  0.1415296E-01  0.1496533E-01    10.333  0.6758489E-04  0.8650085E-03  0.1776285E-02
   558.753  0.1504246E-02  0.1414409E-01  0.1497358E-01    10.332  0.6770262E-04  0.8601249E-03  0.1772816E-02
   558.756  0.1504335E-02  0.1413765E-01  0.1498220E-01    10.332  0.6780631E-04  0.8548768E-03  0.1767617E-02
   558.760  0.1504440E-02  0.1413579E-01  0.1499518E-01    10.332  0.6789548E-04  0.8523497E-03  0.1764973E-02
   558.764  0.1504552E-02  0.1413716E-01  0.1501121E-01    10.332  0.6796220E-04  0.8524835E-03  0.1764227E-02
   558.768  0.1504665E-02  0.1413895E-01  0.1502599E-01    10.332  0.6799995E-04  0.8496174E-03  0.1761532E-02
   558.772  0.1504776E-02  0.1413910E-01  0.1503946E-01    10.332  0.6800916E-04  0.8484950E-03  0.1758087E-02
   558.776  0.1504885E-02  0.1413884E-01  0.1505218E-01    10.331  0.6799025E-04  0.8469069E-03  0.1754055E-02
   558.779  0.1504990E-02  0.1413733E-01  0.1506319E-01    10.331  0.6794352E-04  0.8443320E-03  0.1749296E-02
   558.783  0.1505090E-02  0.1413414E-01  0.1507248E-01    10.331  0.6787135E-04  0.8418639E-03  0.1744858E-02
   558.787  0.1505189E-02  0.1413182E-01  0.1508154E-01    10.331  0.6777831E-04  0.8390773E-03  0.1741975E-02
   558.791  0.1505284E-02  0.1412857E-01  0.1508941E-01    10.331  0.6766618E-04  0.8362861E-03  0.1739745E-02
   558.795  0.1505377E-02  0.1412328E-01  0.1509584E-01    10.331  0.6753711E-04  0.8325912E-03  0.1738935E-02
   558.799  0.1505467E-02  0.1411613E-01  0.1510108E-01    10.330  0.6738963E-04  0.8286816E-03  0.1739711E-02
   558.802  0.1505561E-02  0.1410763E-01  0.1510429E-01    10.330  0.6723032E-04  0.8248087E-03  0.1741761E-02
   558.806  0.1505660E-02  0.1409654E-01  0.1510702E-01    10.330  0.6706208E-04  0.8211432E-03  0.1745446E-02
   558.810  0.1505760E-02  0.1408362E-01  0.1510821E-01    10.330  0.6688687E-04  0.8178671E-03  0.1750729E-02
   558.814  0.1505859E-02  0.1407040E-01  0.1510965E-01    10.330  0.6670775E-04  0.8170647E-03  0.1760115E-02
   558.818  0.1505956E-02  0.1405714E-01  0.1511227E-01    10.330  0.6652750E-04  0.8215599E-03  0.1773321E-02
   558.822  0.1506047E-02  0.1405278E-01  0.1512168E-01    10.329  0.6634987E-04  0.8236896E-03  0.1793189E-02
   558.825  0.1506132E-02  0.1404963E-01  0.1513137E-01    10.329  0.6617822E-04  0.8284833E-03  0.1816596E-02
   558.829  0.1506215E-02  0.1404669E-01  0.1514066E-01    10.329  0.6601945E-04  0.8339893E-03  0.1842995E-02
   558.833  0.1506320E-02  0.1404229E-01  0.1515088E-01    10.329  0.6587877E-04  0.8400569E-03  0.1870541E-02
   558.837  0.1506445E-02  0.1404357E-01  0.1516822E-01    10.329  0.6575924E-04  0.8430548E-03  0.1900654E-02
   558.841  0.1506590E-02  0.1404696E-01  0.1518717E-01    10.329  0.6565557E-04  0.8480756E-03  0.1927781E-02
   558.844  0.1506759E-02  0.1404975E-01  0.1520741E-01    10.328  0.6556154E-04  0.8523839E-03  0.1954449E-02
   558.848  0.1506948E-02  0.1405136E-01  0.1522813E-01    10.328  0.6547911E-04  0.8556914E-03  0.1980053E-02
   558.852  0.1507151E-02  0.1405167E-01  0.1524757E-01    10.328  0.6541058E-04  0.8579338E-03  0.2003312E-02
   558.856  0.1507363E-02  0.1405231E-01  0.1526633E-01    10.328  0.6535851E-04  0.8596412E-03  0.2024870E-02
   558.860  0.1507578E-02  0.1405223E-01  0.1528323E-01    10.328  0.6532364E-04  0.8620645E-03  0.2043711E-02
   558.864  0.1507790E-02  0.1405233E-01  0.1529782E-01    10.328  0.6530702E-04  0.8626470E-03  0.2059719E-02
   558.867  0.1507988E-02  0.1405522E-01  0.1530987E-01    10.327  0.6530005E-04  0.8607161E-03  0.2072622E-02
   558.871  0.1508161E-02  0.1405607E-01  0.1531792E-01    10.327  0.6529827E-04  0.8629529E-03  0.2081447E-02
   558.875  0.1508304E-02  0.1405707E-01  0.1532245E-01    10.327  0.6530105E-04  0.8657492E-03  0.2086672E-02
   558.879  0.1508423E-02  0.1405839E-01  0.1532423E-01    10.327  0.6530524E-04  0.8685466E-03  0.2089964E-02
   558.883  0.1508519E-02  0.1405991E-01  0.1532430E-01    10.327  0.6530880E-04  0.8706221E-03  0.2091730E-02
   558.887  0.1508580E-02  0.1406222E-01  0.1532276E-01    10.327  0.6531644E-04  0.8714276E-03  0.2091936E-02
   558.890  0.1508601E-02  0.1406489E-01  0.1531807E-01    10.326  0.6533026E-04  0.8709472E-03  0.2089265E-02
   558.894  0.1508579E-02  0.1406827E-01  0.1531058E-01    10.326  0.6535367E-04  0.8694399E-03  0.2085174E-02
   558.898  0.1508504E-02  0.1407327E-01  0.1530170E-01    10.326  0.6540943E-04  0.8691508E-03  0.2079440E-02
   558.902  0.1508389E-02  0.1407972E-01  0.1529337E-01    10.326  0.6549320E-04  0.8718536E-03  0.2074425E-02
   558.906  0.1508238E-02  0.1408867E-01  0.1528573E-01    10.326  0.6560263E-04  0.8732823E-03  0.2069307E-02
   558.910  0.1508054E-02  0.1409920E-01  0.1527912E-01    10.326  0.6573527E-04  0.8739364E-03  0.2063591E-02
   558.913  0.1507841E-02  0.1411023E-01  0.1527242E-01    10.325  0.6588801E-04  0.8748315E-03  0.2058143E-02
   558.917  0.1507604E-02  0.1411963E-01  0.1526632E-01    10.325  0.6605770E-04  0.8769316E-03  0.2052104E-02
   558.921  0.1507348E-02  0.1412857E-01  0.1526033E-01    10.325  0.6624063E-04  0.8798837E-03  0.2046113E-02
   558.925  0.1507077E-02  0.1413553E-01  0.1525464E-01    10.325  0.6643261E-04  0.8814214E-03  0.2039831E-02
   558.929  0.1506800E-02  0.1414061E-01  0.1524944E-01    10.325  0.6662973E-04  0.8830882E-03  0.2033655E-02
   558.933  0.1506526E-02  0.1414411E-01  0.1524397E-01    10.325  0.6683465E-04  0.8845974E-03  0.2027707E-02
   558.936  0.1506267E-02  0.1414574E-01  0.1523944E-01    10.324  0.6704859E-04  0.8848885E-03  0.2022439E-02
   558.940  0.1506029E-02  0.1414393E-01  0.1523582E-01    10.324  0.6726734E-04  0.8819436E-03  0.2018590E-02
   558.944  0.1505816E-02  0.1414045E-01  0.1523309E-01    10.324  0.6748503E-04  0.8804809E-03  0.2015221E-02
   558.948  0.1505633E-02  0.1413495E-01  0.1523064E-01    10.324  0.6769756E-04  0.8771941E-03  0.2013078E-02
   558.952  0.1505484E-02  0.1412693E-01  0.1522924E-01    10.324  0.6789939E-04  0.8722388E-03  0.2011801E-02
   558.956  0.1505372E-02  0.1411625E-01  0.1522812E-01    10.324  0.6808677E-04  0.8653785E-03  0.2011258E-02
   558.959  0.1505300E-02  0.1410337E-01  0.1522784E-01    10.323  0.6825487E-04  0.8572300E-03  0.2011030E-02
   558.963  0.1505268E-02  0.1408820E-01  0.1522724E-01    10.323  0.6839910E-04  0.8474634E-03  0.2010592E-02
   558.967  0.1505270E-02  0.1407217E-01  0.1522724E-01    10.323  0.6850826E-04  0.8367846E-03  0.2009976E-02
   558.971  0.1505305E-02  0.1406066E-01  0.1523214E-01    10.323  0.6857750E-04  0.8313228E-03  0.2013214E-02
   558.975  0.1505373E-02  0.1404672E-01  0.1523567E-01    10.323  0.6860613E-04  0.8231312E-03  0.2016184E-02
   558.979  0.1505471E-02  0.1403207E-01  0.1523927E-01    10.323  0.6859313E-04  0.8140187E-03  0.2019489E-02
   558.982  0.1505598E-02  0.1401739E-01  0.1524369E-01    10.322  0.6853973E-04  0.8029304E-03  0.2021549E-02
   558.986  0.1505751E-02  0.1400214E-01  0.1524771E-01    10.322  0.6844643E-04  0.7918878E-03  0.2023529E-02
   558.990  0.1505926E-02  0.1398703E-01  0.1525039E-01    10.322  0.6831605E-04  0.7809734E-03  0.2024820E-02
   558.994  0.1506121E-02  0.1397378E-01  0.1525439E-01    10.322  0.6815161E-04  0.7731249E-03  0.2022165E-02
   558.998  0.1506329E-02  0.1397044E-01  0.1526801E-01    10.322  0.6795635E-04  0.7779562E-03  0.2001077E-02
   559.002  0.1506548E-02  0.1397092E-01  0.1528387E-01    10.322  0.6773539E-04  0.7781505E-03  0.1977374E-02
   559.005  0.1506773E-02  0.1397142E-01  0.1529917E-01    10.321  0.6749333E-04  0.7779368E-03  0.1954449E-02
   559.009  0.1506997E-02  0.1397170E-01  0.1531278E-01    10.321  0.6723519E-04  0.7776805E-03  0.1932579E-02
   559.013  0.1507218E-02  0.1397148E-01  0.1532353E-01    10.321  0.6696674E-04  0.7772894E-03  0.1912251E-02
   559.017  0.1507430E-02  0.1397008E-01  0.1533209E-01    10.321  0.6669380E-04  0.7780645E-03  0.1893588E-02
   559.021  0.1507628E-02  0.1396944E-01  0.1533898E-01    10.321  0.6642093E-04  0.7769800E-03  0.1877530E-02
   559.025  0.1507807E-02  0.1396865E-01  0.1534252E-01    10.321  0.6615621E-04  0.7766035E-03  0.1864238E-02
   559.028  0.1507961E-02  0.1396790E-01  0.1534350E-01    10.320  0.6590508E-04  0.7752891E-03  0.1852861E-02
   559.032  0.1508085E-02  0.1396904E-01  0.1534368E-01    10.320  0.6567303E-04  0.7707745E-03  0.1841909E-02
   559.036  0.1508185E-02  0.1397083E-01  0.1534202E-01    10.320  0.6547391E-04  0.7662640E-03  0.1835064E-02
   559.040  0.1508261E-02  0.1397356E-01  0.1534109E-01    10.320  0.6531708E-04  0.7627152E-03  0.1831962E-02
   559.044  0.1508313E-02  0.1397579E-01  0.1533705E-01    10.320  0.6520527E-04  0.7587102E-03  0.1835153E-02
   559.048  0.1508342E-02  0.1397785E-01  0.1533103E-01    10.320  0.6514016E-04  0.7545251E-03  0.1841672E-02
   559.051  0.1508355E-02  0.1397946E-01  0.1532404E-01    10.319  0.6511735E-04  0.7504266E-03  0.1851268E-02
   559.055  0.1508355E-02  0.1398229E-01  0.1531775E-01    10.319  0.6513670E-04  0.7463193E-03  0.1864027E-02
   559.059  0.1508352E-02  0.1398380E-01  0.1531255E-01    10.319  0.6518157E-04  0.7427186E-03  0.1877223E-02
   559.063  0.1508355E-02  0.1398530E-01  0.1530833E-01    10.319  0.6523465E-04  0.7406461E-03  0.1888608E-02
   559.067  0.1508368E-02  0.1398615E-01  0.1530504E-01    10.319  0.6529484E-04  0.7381278E-03  0.1898116E-02
   559.071  0.1508387E-02  0.1398697E-01  0.1530302E-01    10.319  0.6536067E-04  0.7366572E-03  0.1906139E-02
   559.074  0.1508413E-02  0.1398820E-01  0.1530247E-01    10.318  0.6543065E-04  0.7352996E-03  0.1913389E-02
   559.078  0.1508446E-02  0.1398894E-01  0.1530381E-01    10.318  0.6550312E-04  0.7346049E-03  0.1920230E-02
   559.082  0.1508485E-02  0.1398908E-01  0.1530269E-01    10.318  0.6557618E-04  0.7340384E-03  0.1924191E-02
   559.086  0.1508530E-02  0.1398924E-01  0.1530169E-01    10.318  0.6564839E-04  0.7336640E-03  0.1927214E-02
   559.090  0.1508578E-02  0.1399004E-01  0.1530113E-01    10.318  0.6571746E-04  0.7346836E-03  0.1928615E-02
   559.094  0.1508630E-02  0.1399037E-01  0.1530083E-01    10.318  0.6578222E-04  0.7356719E-03  0.1929487E-02
   559.098  0.1508683E-02  0.1399044E-01  0.1530002E-01    10.317  0.6584127E-04  0.7358778E-03  0.1929692E-02
   559.101  0.1508737E-02  0.1399030E-01  0.1529887E-01    10.317  0.6589282E-04  0.7362522E-03  0.1929125E-02
   559.105  0.1508790E-02  0.1399022E-01  0.1529734E-01    10.317  0.6593594E-04  0.7366765E-03  0.1927727E-02
   559.109  0.1508841E-02  0.1399008E-01  0.1529543E-01    10.317  0.6596916E-04  0.7369228E-03  0.1926062E-02
   559.113  0.1508889E-02  0.1398974E-01  0.1529265E-01    10.317  0.6599191E-04  0.7369172E-03  0.1924279E-02
   559.117  0.1508920E-02  0.1398939E-01  0.1528827E-01    10.317  0.6598724E-04  0.7370322E-03  0.1920449E-02
   559.121  0.1508924E-02  0.1398917E-01  0.1528174E-01    10.316  0.6594569E-04  0.7367208E-03  0.1914004E-02
   559.124  0.1508902E-02  0.1398911E-01  0.1527286E-01    10.316  0.6586851E-04  0.7367855E-03  0.1905879E-02
   559.128  0.1508858E-02  0.1398935E-01  0.1526230E-01    10.316  0.6576206E-04  0.7369213E-03  0.1896815E-02
   559.132  0.1508797E-02  0.1399009E-01  0.1525123E-01    10.316  0.6563445E-04  0.7366935E-03  0.1887515E-02
   559.136  0.1508721E-02  0.1398993E-01  0.1524040E-01    10.316  0.6548897E-04  0.7369142E-03  0.1878343E-02
   559.140  0.1508630E-02  0.1399052E-01  0.1522951E-01    10.316  0.6532860E-04  0.7372264E-03  0.1869571E-02
   559.144  0.1508527E-02  0.1399159E-01  0.1521922E-01    10.315  0.6515607E-04  0.7376462E-03  0.1861282E-02
   559.147  0.1508413E-02  0.1399294E-01  0.1520922E-01    10.315  0.6497613E-04  0.7378256E-03  0.1853184E-02
   559.151  0.1508290E-02  0.1399442E-01  0.1520135E-01    10.315  0.6479198E-04  0.7379759E-03  0.1846809E-02
   559.155  0.1508160E-02  0.1399653E-01  0.1519495E-01    10.315  0.6460744E-04  0.7377355E-03  0.1841005E-02
   559.159  0.1508022E-02  0.1399868E-01  0.1518832E-01    10.315  0.6442897E-04  0.7376688E-03  0.1836122E-02
   559.163  0.1507868E-02  0.1400483E-01  0.1518560E-01    10.314  0.6426534E-04  0.7417088E-03  0.1835849E-02
   559.167  0.1507703E-02  0.1401074E-01  0.1518239E-01    10.314  0.6411933E-04  0.7451528E-03  0.1836682E-02
   559.170  0.1507532E-02  0.1401594E-01  0.1517925E-01    10.314  0.6399303E-04  0.7481987E-03  0.1838976E-02
   559.174  0.1507360E-02  0.1402000E-01  0.1517628E-01    10.314  0.6388740E-04  0.7498756E-03  0.1841489E-02
   559.178  0.1507192E-02  0.1402327E-01  0.1517340E-01    10.314  0.6380484E-04  0.7511850E-03  0.1845171E-02
   559.182  0.1507031E-02  0.1402581E-01  0.1517101E-01    10.314  0.6374655E-04  0.7518941E-03  0.1850136E-02
   559.186  0.1506870E-02  0.1402745E-01  0.1516987E-01    10.313  0.6372015E-04  0.7512329E-03  0.1856376E-02
   559.190  0.1506691E-02  0.1402845E-01  0.1516524E-01    10.313  0.6373694E-04  0.7491125E-03  0.1863690E-02
   559.194  0.1506481E-02  0.1402998E-01  0.1515741E-01    10.313  0.6380970E-04  0.7451932E-03  0.1872552E-02
   559.197  0.1506243E-02  0.1403198E-01  0.1514867E-01    10.313  0.6393824E-04  0.7391783E-03  0.1885266E-02
   559.201  0.1505982E-02  0.1403433E-01  0.1513940E-01    10.313  0.6412155E-04  0.7317124E-03  0.1901115E-02
   559.205  0.1505705E-02  0.1403956E-01  0.1513249E-01    10.313  0.6435749E-04  0.7184044E-03  0.1915436E-02
   559.209  0.1505417E-02  0.1404486E-01  0.1512543E-01    10.312  0.6464370E-04  0.7047510E-03  0.1930216E-02
   559.213  0.1505116E-02  0.1404945E-01  0.1511784E-01    10.312  0.6497827E-04  0.6912350E-03  0.1944923E-02
   559.217  0.1504803E-02  0.1405569E-01  0.1511155E-01    10.312  0.6535681E-04  0.6829217E-03  0.1961229E-02
   559.220  0.1504486E-02  0.1406162E-01  0.1510649E-01    10.312  0.6577135E-04  0.6764379E-03  0.1977679E-02
   559.224  0.1504172E-02  0.1406599E-01  0.1510162E-01    10.312  0.6621415E-04  0.6712764E-03  0.1992958E-02
   559.228  0.1503868E-02  0.1406878E-01  0.1509700E-01    10.312  0.6667472E-04  0.6675018E-03  0.2006934E-02
   559.232  0.1503581E-02  0.1406999E-01  0.1509363E-01    10.311  0.6714216E-04  0.6655418E-03  0.2018730E-02
   559.236  0.1503318E-02  0.1406898E-01  0.1508879E-01    10.311  0.6760477E-04  0.6659692E-03  0.2026632E-02
   559.240  0.1503084E-02  0.1406595E-01  0.1508677E-01    10.311  0.6805166E-04  0.6689053E-03  0.2034047E-02
   559.243  0.1502887E-02  0.1406307E-01  0.1508897E-01    10.311  0.6847079E-04  0.6703758E-03  0.2035780E-02
   559.247  0.1502729E-02  0.1405908E-01  0.1509234E-01    10.311  0.6885181E-04  0.6729297E-03  0.2034039E-02
   559.251  0.1502616E-02  0.1405257E-01  0.1509537E-01    10.311  0.6918458E-04  0.6788604E-03  0.2029498E-02
   559.255  0.1502550E-02  0.1404615E-01  0.1510066E-01    10.310  0.6946091E-04  0.6842755E-03  0.2019875E-02
   559.259  0.1502534E-02  0.1403621E-01  0.1510620E-01    10.310  0.6967335E-04  0.6925722E-03  0.2008047E-02
   559.263  0.1502568E-02  0.1402391E-01  0.1511131E-01    10.310  0.6981684E-04  0.7034758E-03  0.1995719E-02
   559.266  0.1502652E-02  0.1400911E-01  0.1511465E-01    10.310  0.6988812E-04  0.7179824E-03  0.1981900E-02
   559.270  0.1502784E-02  0.1399037E-01  0.1511776E-01    10.310  0.6988602E-04  0.7342803E-03  0.1967379E-02
   559.274  0.1502962E-02  0.1397010E-01  0.1511965E-01    10.310  0.6981128E-04  0.7548313E-03  0.1952329E-02
   559.278  0.1503182E-02  0.1395046E-01  0.1512228E-01    10.309  0.6966623E-04  0.7751905E-03  0.1935168E-02
   559.282  0.1503439E-02  0.1392930E-01  0.1512288E-01    10.309  0.6945564E-04  0.7973510E-03  0.1918094E-02
   559.286  0.1503742E-02  0.1390711E-01  0.1512316E-01    10.309  0.6920206E-04  0.8209654E-03  0.1902559E-02
   559.290  0.1504089E-02  0.1388751E-01  0.1512717E-01    10.309  0.6892197E-04  0.8418393E-03  0.1887084E-02
   559.293  0.1504475E-02  0.1387913E-01  0.1514075E-01    10.309  0.6862289E-04  0.8535437E-03  0.1867546E-02
   559.297  0.1504890E-02  0.1387003E-01  0.1515437E-01    10.309  0.6831254E-04  0.8593541E-03  0.1850970E-02
   559.301  0.1505326E-02  0.1386131E-01  0.1516674E-01    10.308  0.6799847E-04  0.8655701E-03  0.1836304E-02
   559.305  0.1505771E-02  0.1385776E-01  0.1518265E-01    10.308  0.6768762E-04  0.8678134E-03  0.1826717E-02
   559.309  0.1506209E-02  0.1385860E-01  0.1519933E-01    10.308  0.6739001E-04  0.8673599E-03  0.1820993E-02
   559.313  0.1506624E-02  0.1385859E-01  0.1521188E-01    10.308  0.6711497E-04  0.8674816E-03  0.1817054E-02
   559.317  0.1507007E-02  0.1385927E-01  0.1521962E-01    10.308  0.6686871E-04  0.8669050E-03  0.1814743E-02
   559.320  0.1507348E-02  0.1386165E-01  0.1522493E-01    10.307  0.6665494E-04  0.8635139E-03  0.1814967E-02
   559.324  0.1507650E-02  0.1386586E-01  0.1522729E-01    10.307  0.6647166E-04  0.8602831E-03  0.1816547E-02
   559.328  0.1507909E-02  0.1387075E-01  0.1522697E-01    10.307  0.6631847E-04  0.8560974E-03  0.1818862E-02
   559.332  0.1508121E-02  0.1387627E-01  0.1522355E-01    10.307  0.6619703E-04  0.8517966E-03  0.1821757E-02
   559.336  0.1508280E-02  0.1388281E-01  0.1521758E-01    10.307  0.6610889E-04  0.8449198E-03  0.1826722E-02
   559.340  0.1508383E-02  0.1388914E-01  0.1520897E-01    10.307  0.6605409E-04  0.8374610E-03  0.1832414E-02
   559.343  0.1508427E-02  0.1389644E-01  0.1519779E-01    10.306  0.6603367E-04  0.8288462E-03  0.1839122E-02
   559.347  0.1508416E-02  0.1390691E-01  0.1518797E-01    10.306  0.6604378E-04  0.8155346E-03  0.1844731E-02
   559.351  0.1508364E-02  0.1391717E-01  0.1517860E-01    10.306  0.6607646E-04  0.8023060E-03  0.1851702E-02
   559.355  0.1508292E-02  0.1392591E-01  0.1516786E-01    10.306  0.6611903E-04  0.7897123E-03  0.1856684E-02
   559.359  0.1508224E-02  0.1393238E-01  0.1515868E-01    10.306  0.6615942E-04  0.7787668E-03  0.1860726E-02
   559.363  0.1508165E-02  0.1393835E-01  0.1515207E-01    10.306  0.6619567E-04  0.7711542E-03  0.1862547E-02
   559.367  0.1508116E-02  0.1394463E-01  0.1514720E-01    10.305  0.6622589E-04  0.7664660E-03  0.1861098E-02
   559.370  0.1508078E-02  0.1394851E-01  0.1514583E-01    10.305  0.6624972E-04  0.7617783E-03  0.1860474E-02
   559.374  0.1508053E-02  0.1395122E-01  0.1514553E-01    10.305  0.6626614E-04  0.7576898E-03  0.1858782E-02
   559.378  0.1508040E-02  0.1395289E-01  0.1514603E-01    10.305  0.6627504E-04  0.7541002E-03  0.1856403E-02
   559.382  0.1508039E-02  0.1395468E-01  0.1514684E-01    10.305  0.6627614E-04  0.7506759E-03  0.1853687E-02
   559.386  0.1508044E-02  0.1395563E-01  0.1514745E-01    10.305  0.6626648E-04  0.7485133E-03  0.1850490E-02
   559.390  0.1508045E-02  0.1395729E-01  0.1514761E-01    10.304  0.6623745E-04  0.7469555E-03  0.1845960E-02
   559.393  0.1508043E-02  0.1395761E-01  0.1514778E-01    10.304  0.6618928E-04  0.7467749E-03  0.1841611E-02
   559.397  0.1508039E-02  0.1395827E-01  0.1514550E-01    10.304  0.6612322E-04  0.7477529E-03  0.1835920E-02
   559.401  0.1508030E-02  0.1395861E-01  0.1514280E-01    10.304  0.6604098E-04  0.7487647E-03  0.1828906E-02
   559.405  0.1508019E-02  0.1395932E-01  0.1513922E-01    10.304  0.6594397E-04  0.7497406E-03  0.1821811E-02
   559.409  0.1508003E-02  0.1395960E-01  0.1513552E-01    10.303  0.6583411E-04  0.7508960E-03  0.1814108E-02
   559.413  0.1507984E-02  0.1396165E-01  0.1513123E-01    10.303  0.6571455E-04  0.7502872E-03  0.1806522E-02
   559.417  0.1507961E-02  0.1396111E-01  0.1512626E-01    10.303  0.6558720E-04  0.7514072E-03  0.1798859E-02
   559.420  0.1507934E-02  0.1396052E-01  0.1512079E-01    10.303  0.6545448E-04  0.7513193E-03  0.1791447E-02
   559.424  0.1507904E-02  0.1396070E-01  0.1511472E-01    10.303  0.6531961E-04  0.7513608E-03  0.1784419E-02
   559.428  0.1507871E-02  0.1396059E-01  0.1510850E-01    10.303  0.6518552E-04  0.7508177E-03  0.1777590E-02
   559.432  0.1507835E-02  0.1396087E-01  0.1510267E-01    10.302  0.6505485E-04  0.7476359E-03  0.1771716E-02
   559.436  0.1507796E-02  0.1396040E-01  0.1509619E-01    10.302  0.6492996E-04  0.7466663E-03  0.1765522E-02
   559.440  0.1507756E-02  0.1396225E-01  0.1509270E-01    10.302  0.6481340E-04  0.7491543E-03  0.1761679E-02
   559.443  0.1507714E-02  0.1396435E-01  0.1508926E-01    10.302  0.6470787E-04  0.7511434E-03  0.1758302E-02
   559.447  0.1507672E-02  0.1396553E-01  0.1508586E-01    10.302  0.6461521E-04  0.7516777E-03  0.1756687E-02
   559.451  0.1507631E-02  0.1396624E-01  0.1508153E-01    10.302  0.6453640E-04  0.7517175E-03  0.1754272E-02
   559.455  0.1507601E-02  0.1396647E-01  0.1507750E-01    10.301  0.6446826E-04  0.7504164E-03  0.1752102E-02
   559.459  0.1507579E-02  0.1396600E-01  0.1507414E-01    10.301  0.6440848E-04  0.7484159E-03  0.1750282E-02
   559.463  0.1507567E-02  0.1396667E-01  0.1507327E-01    10.301  0.6435940E-04  0.7443245E-03  0.1750786E-02
   559.467  0.1507565E-02  0.1396696E-01  0.1507310E-01    10.301  0.6432102E-04  0.7397563E-03  0.1752375E-02
   559.470  0.1507572E-02  0.1396631E-01  0.1507271E-01    10.301  0.6429451E-04  0.7345575E-03  0.1754104E-02
   559.474  0.1507589E-02  0.1396472E-01  0.1507270E-01    10.301  0.6427966E-04  0.7284436E-03  0.1755880E-02
   559.478  0.1507617E-02  0.1396260E-01  0.1507287E-01    10.300  0.6427408E-04  0.7219043E-03  0.1757290E-02
   559.482  0.1507655E-02  0.1395844E-01  0.1507279E-01    10.300  0.6427765E-04  0.7160273E-03  0.1758670E-02
   559.486  0.1507702E-02  0.1395546E-01  0.1507258E-01    10.300  0.6428996E-04  0.7083455E-03  0.1759747E-02
   559.490  0.1507756E-02  0.1395176E-01  0.1507259E-01    10.300  0.6431210E-04  0.7005224E-03  0.1760038E-02
   559.494  0.1507811E-02  0.1394756E-01  0.1507190E-01    10.300  0.6434467E-04  0.6918833E-03  0.1759797E-02
   559.497  0.1507862E-02  0.1394402E-01  0.1507024E-01    10.299  0.6438895E-04  0.6828259E-03  0.1758957E-02
   559.501  0.1507906E-02  0.1394065E-01  0.1506836E-01    10.299  0.6444465E-04  0.6741216E-03  0.1758011E-02
   559.505  0.1507943E-02  0.1393767E-01  0.1506608E-01    10.299  0.6451041E-04  0.6653332E-03  0.1756954E-02
   559.509  0.1507971E-02  0.1393473E-01  0.1506373E-01    10.299  0.6458474E-04  0.6558548E-03  0.1755631E-02
   559.513  0.1507990E-02  0.1393143E-01  0.1506028E-01    10.299  0.6466620E-04  0.6467191E-03  0.1754022E-02
   559.517  0.1508001E-02  0.1392926E-01  0.1505749E-01    10.299  0.6475327E-04  0.6389202E-03  0.1753148E-02
   559.521  0.1508002E-02  0.1392686E-01  0.1505525E-01    10.298  0.6484429E-04  0.6318634E-03  0.1752367E-02
   559.524  0.1507995E-02  0.1392464E-01  0.1505439E-01    10.298  0.6493663E-04  0.6262680E-03  0.1748240E-02
   559.528  0.1507982E-02  0.1392341E-01  0.1505138E-01    10.298  0.6502788E-04  0.6201895E-03  0.1747726E-02
   559.532  0.1507966E-02  0.1392155E-01  0.1504883E-01    10.298  0.6511442E-04  0.6165107E-03  0.1747503E-02
   559.536  0.1507948E-02  0.1391936E-01  0.1504678E-01    10.298  0.6519445E-04  0.6142519E-03  0.1746870E-02
   559.540  0.1507929E-02  0.1391666E-01  0.1504498E-01    10.297  0.6526606E-04  0.6122012E-03  0.1746363E-02
   559.544  0.1507910E-02  0.1391417E-01  0.1504357E-01    10.297  0.6532723E-04  0.6113570E-03  0.1745652E-02
   559.547  0.1507890E-02  0.1390920E-01  0.1504261E-01    10.297  0.6537576E-04  0.6115988E-03  0.1745533E-02
   559.551  0.1507872E-02  0.1390599E-01  0.1504188E-01    10.297  0.6541172E-04  0.6121036E-03  0.1745261E-02
   559.555  0.1507857E-02  0.1390344E-01  0.1504174E-01    10.297  0.6543593E-04  0.6132217E-03  0.1745058E-02
   559.559  0.1507854E-02  0.1389963E-01  0.1504187E-01    10.297  0.6545818E-04  0.6137178E-03  0.1745119E-02
   559.563  0.1507864E-02  0.1389480E-01  0.1504257E-01    10.296  0.6547809E-04  0.6140680E-03  0.1745146E-02
   559.567  0.1507887E-02  0.1388972E-01  0.1504277E-01    10.296  0.6549536E-04  0.6141203E-03  0.1745154E-02
   559.571  0.1507919E-02  0.1388393E-01  0.1504302E-01    10.296  0.6550622E-04  0.6142213E-03  0.1745196E-02
   559.574  0.1507958E-02  0.1387773E-01  0.1504256E-01    10.296  0.6550972E-04  0.6145477E-03  0.1744757E-02
   559.578  0.1508004E-02  0.1387125E-01  0.1504158E-01    10.296  0.6550564E-04  0.6150409E-03  0.1743838E-02
   559.582  0.1508022E-02  0.1386615E-01  0.1503883E-01    10.296  0.6550919E-04  0.6142413E-03  0.1742108E-02
   559.586  0.1508000E-02  0.1386230E-01  0.1503417E-01    10.295  0.6552560E-04  0.6130111E-03  0.1739913E-02
   559.590  0.1507938E-02  0.1385875E-01  0.1502787E-01    10.295  0.6555330E-04  0.6112964E-03  0.1736792E-02
   559.594  0.1507837E-02  0.1385637E-01  0.1502031E-01    10.295  0.6559220E-04  0.6085440E-03  0.1733160E-02
   559.598  0.1507701E-02  0.1385513E-01  0.1501175E-01    10.295  0.6564109E-04  0.6055263E-03  0.1729688E-02
   559.601  0.1507532E-02  0.1385452E-01  0.1500305E-01    10.295  0.6569964E-04  0.6024039E-03  0.1725824E-02
   559.605  0.1507336E-02  0.1385714E-01  0.1499641E-01    10.294  0.6576655E-04  0.5966043E-03  0.1722637E-02
   559.609  0.1507117E-02  0.1386427E-01  0.1499472E-01    10.294  0.6584099E-04  0.5873201E-03  0.1720154E-02
   559.613  0.1506883E-02  0.1387087E-01  0.1499358E-01    10.294  0.6592078E-04  0.5793399E-03  0.1717918E-02
   559.617  0.1506638E-02  0.1387623E-01  0.1499171E-01    10.294  0.6600421E-04  0.5734721E-03  0.1715513E-02
   559.621  0.1506389E-02  0.1388128E-01  0.1499113E-01    10.294  0.6608835E-04  0.5676845E-03  0.1713284E-02
   559.625  0.1506144E-02  0.1388426E-01  0.1499058E-01    10.294  0.6617149E-04  0.5642032E-03  0.1711098E-02
   559.628  0.1505911E-02  0.1388494E-01  0.1499142E-01    10.293  0.6625371E-04  0.5627617E-03  0.1709509E-02
   559.632  0.1505698E-02  0.1388252E-01  0.1499040E-01    10.293  0.6633192E-04  0.5641329E-03  0.1707654E-02
   559.636  0.1505511E-02  0.1387789E-01  0.1499010E-01    10.293  0.6640143E-04  0.5683282E-03  0.1706511E-02
   559.640  0.1505361E-02  0.1386993E-01  0.1498992E-01    10.293  0.6645776E-04  0.5754649E-03  0.1705492E-02
   559.644  0.1505254E-02  0.1385900E-01  0.1499043E-01    10.293  0.6649511E-04  0.5856557E-03  0.1704365E-02
   559.648  0.1505195E-02  0.1384526E-01  0.1499124E-01    10.293  0.6651120E-04  0.5992705E-03  0.1703594E-02
   559.652  0.1505184E-02  0.1382892E-01  0.1499260E-01    10.292  0.6650541E-04  0.6169235E-03  0.1703153E-02
   559.655  0.1505222E-02  0.1381018E-01  0.1499392E-01    10.292  0.6647758E-04  0.6380812E-03  0.1702473E-02
   559.659  0.1505308E-02  0.1379751E-01  0.1500269E-01    10.292  0.6642827E-04  0.6529211E-03  0.1703694E-02
   559.663  0.1505440E-02  0.1379202E-01  0.1502043E-01    10.292  0.6636030E-04  0.6582612E-03  0.1707594E-02
   559.667  0.1505610E-02  0.1379069E-01  0.1504239E-01    10.292  0.6627726E-04  0.6574658E-03  0.1713661E-02
   559.671  0.1505806E-02  0.1378973E-01  0.1506318E-01    10.291  0.6618697E-04  0.6568780E-03  0.1721861E-02
   559.675  0.1506022E-02  0.1378862E-01  0.1508260E-01    10.291  0.6609419E-04  0.6558888E-03  0.1731890E-02
   559.679  0.1506251E-02  0.1378738E-01  0.1510031E-01    10.291  0.6600251E-04  0.6547245E-03  0.1742818E-02
   559.682  0.1506487E-02  0.1378651E-01  0.1511556E-01    10.291  0.6591590E-04  0.6536722E-03  0.1754635E-02
   559.686  0.1506724E-02  0.1378571E-01  0.1512849E-01    10.291  0.6583838E-04  0.6526940E-03  0.1766560E-02
   559.690  0.1506954E-02  0.1378513E-01  0.1513953E-01    10.291  0.6577218E-04  0.6520144E-03  0.1778081E-02
   559.694  0.1507171E-02  0.1378655E-01  0.1514897E-01    10.290  0.6571984E-04  0.6500863E-03  0.1786683E-02
   559.698  0.1507368E-02  0.1378889E-01  0.1515573E-01    10.290  0.6568345E-04  0.6475858E-03  0.1792597E-02
   559.702  0.1507539E-02  0.1379102E-01  0.1516027E-01    10.290  0.6566250E-04  0.6450495E-03  0.1797032E-02
   559.706  0.1507681E-02  0.1379246E-01  0.1516113E-01    10.290  0.6565746E-04  0.6433579E-03  0.1798794E-02
   559.709  0.1507787E-02  0.1379400E-01  0.1516007E-01    10.290  0.6566797E-04  0.6417946E-03  0.1800013E-02
   559.713  0.1507856E-02  0.1379594E-01  0.1515489E-01    10.289  0.6569170E-04  0.6400533E-03  0.1794386E-02
   559.717  0.1507884E-02  0.1379742E-01  0.1514599E-01    10.289  0.6572872E-04  0.6382120E-03  0.1787023E-02
   559.721  0.1507870E-02  0.1379839E-01  0.1513463E-01    10.289  0.6577625E-04  0.6367443E-03  0.1778829E-02
   559.725  0.1507822E-02  0.1379889E-01  0.1512160E-01    10.289  0.6583026E-04  0.6356750E-03  0.1769903E-02
   559.729  0.1507775E-02  0.1379860E-01  0.1511052E-01    10.289  0.6587588E-04  0.6347473E-03  0.1761826E-02
   559.733  0.1507733E-02  0.1379802E-01  0.1510172E-01    10.289  0.6591099E-04  0.6351359E-03  0.1754907E-02
   559.737  0.1507697E-02  0.1379762E-01  0.1509237E-01    10.288  0.6593440E-04  0.6361836E-03  0.1747873E-02
   559.740  0.1507670E-02  0.1379639E-01  0.1508715E-01    10.288  0.6594900E-04  0.6374488E-03  0.1743245E-02
   559.744  0.1507654E-02  0.1379445E-01  0.1508275E-01    10.288  0.6595478E-04  0.6386423E-03  0.1739850E-02
   559.748  0.1507650E-02  0.1379208E-01  0.1507965E-01    10.288  0.6595208E-04  0.6401573E-03  0.1736748E-02
   559.752  0.1507657E-02  0.1378880E-01  0.1507766E-01    10.288  0.6594180E-04  0.6421527E-03  0.1734468E-02
   559.756  0.1507676E-02  0.1378525E-01  0.1507588E-01    10.288  0.6592369E-04  0.6443023E-03  0.1731989E-02
   559.760  0.1507706E-02  0.1378242E-01  0.1507566E-01    10.287  0.6589888E-04  0.6457401E-03  0.1728888E-02
   559.764  0.1507745E-02  0.1377978E-01  0.1507602E-01    10.287  0.6586552E-04  0.6475345E-03  0.1726197E-02
   559.767  0.1507786E-02  0.1377948E-01  0.1507844E-01    10.287  0.6581667E-04  0.6468660E-03  0.1721489E-02
   559.771  0.1507828E-02  0.1377981E-01  0.1507952E-01    10.287  0.6575393E-04  0.6468790E-03  0.1715808E-02
   559.775  0.1507867E-02  0.1378046E-01  0.1508026E-01    10.287  0.6568004E-04  0.6470715E-03  0.1710136E-02
   559.779  0.1507903E-02  0.1378277E-01  0.1508069E-01    10.286  0.6559700E-04  0.6459201E-03  0.1705880E-02
   559.783  0.1507935E-02  0.1378279E-01  0.1507954E-01    10.286  0.6550617E-04  0.6465808E-03  0.1700022E-02
   559.787  0.1507963E-02  0.1378196E-01  0.1507791E-01    10.286  0.6540972E-04  0.6491628E-03  0.1694416E-02
   559.791  0.1507985E-02  0.1378268E-01  0.1507559E-01    10.286  0.6530937E-04  0.6499096E-03  0.1689637E-02
   559.794  0.1508001E-02  0.1378375E-01  0.1507239E-01    10.286  0.6520762E-04  0.6503420E-03  0.1685267E-02
   559.798  0.1508010E-02  0.1378511E-01  0.1506839E-01    10.285  0.6510626E-04  0.6510230E-03  0.1681070E-02
   559.802  0.1508012E-02  0.1378620E-01  0.1506378E-01    10.285  0.6500749E-04  0.6515147E-03  0.1677746E-02
   559.806  0.1508006E-02  0.1378624E-01  0.1505896E-01    10.285  0.6491354E-04  0.6508155E-03  0.1674589E-02
   559.810  0.1507991E-02  0.1378746E-01  0.1505375E-01    10.285  0.6482605E-04  0.6511556E-03  0.1671683E-02
   559.814  0.1507968E-02  0.1378855E-01  0.1504734E-01    10.285  0.6474652E-04  0.6510295E-03  0.1668614E-02
   559.818  0.1507938E-02  0.1378945E-01  0.1504103E-01    10.285  0.6467656E-04  0.6508640E-03  0.1666280E-02
   559.822  0.1507901E-02  0.1379037E-01  0.1503445E-01    10.284  0.6461755E-04  0.6501100E-03  0.1664911E-02
   559.825  0.1507857E-02  0.1379129E-01  0.1502812E-01    10.284  0.6456998E-04  0.6487752E-03  0.1663360E-02
   559.829  0.1507807E-02  0.1379391E-01  0.1502274E-01    10.284  0.6453539E-04  0.6457512E-03  0.1658797E-02
   559.833  0.1507761E-02  0.1379599E-01  0.1502003E-01    10.284  0.6450890E-04  0.6424325E-03  0.1656528E-02
   559.837  0.1507722E-02  0.1379743E-01  0.1501749E-01    10.284  0.6448919E-04  0.6395029E-03  0.1653794E-02
   559.841  0.1507693E-02  0.1379851E-01  0.1501560E-01    10.284  0.6447645E-04  0.6369435E-03  0.1651359E-02
   559.845  0.1507673E-02  0.1379845E-01  0.1501415E-01    10.283  0.6447021E-04  0.6353307E-03  0.1648680E-02
   559.849  0.1507658E-02  0.1379890E-01  0.1501341E-01    10.283  0.6447488E-04  0.6328013E-03  0.1645953E-02
   559.852  0.1507645E-02  0.1379963E-01  0.1501443E-01    10.283  0.6449056E-04  0.6296406E-03  0.1645381E-02
   559.856  0.1507635E-02  0.1380084E-01  0.1501514E-01    10.283  0.6451696E-04  0.6264384E-03  0.1644246E-02
   559.860  0.1507628E-02  0.1380125E-01  0.1501564E-01    10.283  0.6455391E-04  0.6221247E-03  0.1640813E-02
   559.864  0.1507623E-02  0.1380289E-01  0.1501639E-01    10.282  0.6460057E-04  0.6195427E-03  0.1637592E-02
   559.868  0.1507623E-02  0.1380434E-01  0.1501769E-01    10.282  0.6465548E-04  0.6168584E-03  0.1634752E-02
   559.872  0.1507625E-02  0.1380599E-01  0.1501885E-01    10.282  0.6471821E-04  0.6141031E-03  0.1632292E-02
   559.876  0.1507630E-02  0.1380759E-01  0.1501979E-01    10.282  0.6478647E-04  0.6116494E-03  0.1630238E-02
   559.879  0.1507639E-02  0.1380906E-01  0.1502082E-01    10.282  0.6486052E-04  0.6097615E-03  0.1628409E-02
   559.883  0.1507650E-02  0.1381074E-01  0.1502173E-01    10.282  0.6493715E-04  0.6083218E-03  0.1626302E-02
   559.887  0.1507664E-02  0.1381258E-01  0.1502320E-01    10.281  0.6501568E-04  0.6073684E-03  0.1624426E-02
   559.891  0.1507680E-02  0.1381447E-01  0.1502490E-01    10.281  0.6509470E-04  0.6064748E-03  0.1623033E-02
   559.895  0.1507699E-02  0.1381649E-01  0.1502705E-01    10.281  0.6517177E-04  0.6060876E-03  0.1621669E-02
   559.899  0.1507719E-02  0.1381859E-01  0.1502942E-01    10.281  0.6524560E-04  0.6062534E-03  0.1619911E-02
   559.903  0.1507739E-02  0.1382030E-01  0.1503161E-01    10.281  0.6531464E-04  0.6070916E-03  0.1618185E-02
   559.907  0.1507760E-02  0.1382164E-01  0.1503428E-01    10.280  0.6537706E-04  0.6083284E-03  0.1616467E-02
   559.910  0.1507781E-02  0.1382358E-01  0.1503705E-01    10.280  0.6543192E-04  0.6099598E-03  0.1615153E-02
   559.914  0.1507795E-02  0.1382551E-01  0.1503895E-01    10.280  0.6547814E-04  0.6117678E-03  0.1613353E-02
   559.918  0.1507788E-02  0.1382779E-01  0.1503962E-01    10.280  0.6550090E-04  0.6133931E-03  0.1610496E-02
   559.922  0.1507757E-02  0.1383063E-01  0.1503899E-01    10.280  0.6549602E-04  0.6154943E-03  0.1606200E-02
   559.926  0.1507702E-02  0.1383401E-01  0.1503702E-01    10.279  0.6546351E-04  0.6177016E-03  0.1600273E-02
   559.930  0.1507625E-02  0.1383804E-01  0.1503442E-01    10.279  0.6540563E-04  0.6200510E-03  0.1593917E-02
   559.934  0.1507522E-02  0.1384249E-01  0.1503040E-01    10.279  0.6532756E-04  0.6222043E-03  0.1586688E-02
   559.937  0.1507400E-02  0.1384573E-01  0.1502553E-01    10.279  0.6524157E-04  0.6240039E-03  0.1579944E-02
   559.941  0.1507260E-02  0.1384966E-01  0.1501957E-01    10.279  0.6515255E-04  0.6242640E-03  0.1573795E-02
   559.945  0.1507105E-02  0.1385315E-01  0.1501263E-01    10.279  0.6506543E-04  0.6238852E-03  0.1568895E-02
   559.949  0.1506935E-02  0.1385588E-01  0.1500476E-01    10.278  0.6498223E-04  0.6232709E-03  0.1564964E-02
   559.953  0.1506756E-02  0.1385749E-01  0.1499399E-01    10.278  0.6490469E-04  0.6228659E-03  0.1567313E-02
   559.957  0.1506571E-02  0.1385819E-01  0.1498633E-01    10.278  0.6483490E-04  0.6226684E-03  0.1565228E-02
   559.961  0.1506384E-02  0.1385835E-01  0.1497821E-01    10.278  0.6477261E-04  0.6225141E-03  0.1563685E-02
   559.965  0.1506196E-02  0.1385896E-01  0.1497031E-01    10.278  0.6471603E-04  0.6231000E-03  0.1563581E-02
   559.968  0.1506011E-02  0.1385858E-01  0.1496235E-01    10.278  0.6466616E-04  0.6230101E-03  0.1564254E-02
   559.972  0.1505835E-02  0.1385765E-01  0.1495455E-01    10.277  0.6462454E-04  0.6234603E-03  0.1565521E-02
   559.976  0.1505670E-02  0.1385565E-01  0.1494724E-01    10.277  0.6459137E-04  0.6240416E-03  0.1566995E-02
   559.980  0.1505521E-02  0.1385349E-01  0.1494071E-01    10.277  0.6456788E-04  0.6252450E-03  0.1569214E-02
   559.984  0.1505391E-02  0.1385073E-01  0.1493648E-01    10.277  0.6455392E-04  0.6258292E-03  0.1572068E-02
   559.988  0.1505283E-02  0.1384728E-01  0.1493318E-01    10.277  0.6455027E-04  0.6271416E-03  0.1575029E-02
   559.992  0.1505198E-02  0.1384580E-01  0.1493286E-01    10.276  0.6455615E-04  0.6275162E-03  0.1577534E-02
   559.995  0.1505140E-02  0.1384454E-01  0.1493505E-01    10.276  0.6457224E-04  0.6285459E-03  0.1582483E-02
   559.999  0.1505108E-02  0.1384206E-01  0.1493671E-01    10.276  0.6459779E-04  0.6298037E-03  0.1585822E-02
   560.003  0.1505104E-02  0.1383910E-01  0.1493935E-01    10.276  0.6463227E-04  0.6312309E-03  0.1589487E-02
   560.007  0.1505127E-02  0.1383604E-01  0.1494298E-01    10.276  0.6467464E-04  0.6332427E-03  0.1593337E-02
   560.011  0.1505178E-02  0.1383253E-01  0.1494725E-01    10.276  0.6472303E-04  0.6352315E-03  0.1598007E-02
   560.015  0.1505263E-02  0.1382915E-01  0.1495259E-01    10.275  0.6477295E-04  0.6370707E-03  0.1603014E-02
   560.019  0.1505377E-02  0.1382611E-01  0.1495906E-01    10.275  0.6482282E-04  0.6391930E-03  0.1607872E-02
   560.022  0.1505520E-02  0.1382310E-01  0.1496625E-01    10.275  0.6487242E-04  0.6410700E-03  0.1612279E-02
   560.026  0.1505684E-02  0.1382041E-01  0.1497438E-01    10.275  0.6491737E-04  0.6427009E-03  0.1615874E-02
   560.030  0.1505864E-02  0.1381858E-01  0.1498330E-01    10.275  0.6495195E-04  0.6444367E-03  0.1618990E-02
   560.034  0.1506053E-02  0.1381821E-01  0.1499215E-01    10.275  0.6497569E-04  0.6470330E-03  0.1621852E-02
   560.038  0.1506248E-02  0.1381939E-01  0.1500214E-01    10.274  0.6498801E-04  0.6497010E-03  0.1624175E-02
   560.042  0.1506445E-02  0.1382199E-01  0.1501178E-01    10.274  0.6498853E-04  0.6509548E-03  0.1626713E-02
   560.046  0.1506638E-02  0.1382332E-01  0.1502134E-01    10.274  0.6497715E-04  0.6543476E-03  0.1629235E-02
   560.049  0.1506822E-02  0.1382556E-01  0.1503005E-01    10.274  0.6495424E-04  0.6576050E-03  0.1631514E-02
   560.053  0.1506994E-02  0.1382911E-01  0.1503873E-01    10.274  0.6492015E-04  0.6604364E-03  0.1633108E-02
   560.057  0.1507152E-02  0.1383371E-01  0.1504583E-01    10.274  0.6487374E-04  0.6622743E-03  0.1634286E-02
   560.061  0.1507297E-02  0.1383788E-01  0.1505242E-01    10.273  0.6481460E-04  0.6635410E-03  0.1637693E-02
   560.065  0.1507423E-02  0.1384280E-01  0.1505804E-01    10.273  0.6474352E-04  0.6646422E-03  0.1641190E-02
   560.069  0.1507531E-02  0.1384787E-01  0.1506237E-01    10.273  0.6466123E-04  0.6651744E-03  0.1644678E-02
   560.073  0.1507615E-02  0.1385378E-01  0.1506602E-01    10.273  0.6456912E-04  0.6657294E-03  0.1646332E-02
   560.077  0.1507684E-02  0.1385860E-01  0.1506809E-01    10.273  0.6447969E-04  0.6654710E-03  0.1649862E-02
   560.080  0.1507742E-02  0.1386277E-01  0.1506948E-01    10.273  0.6440319E-04  0.6654854E-03  0.1653425E-02
   560.084  0.1507789E-02  0.1386640E-01  0.1507176E-01    10.272  0.6434194E-04  0.6653839E-03  0.1657412E-02
   560.088  0.1507824E-02  0.1387193E-01  0.1507308E-01    10.272  0.6429580E-04  0.6625317E-03  0.1661207E-02
   560.092  0.1507845E-02  0.1387563E-01  0.1507457E-01    10.272  0.6426612E-04  0.6610863E-03  0.1665363E-02
   560.096  0.1507857E-02  0.1387776E-01  0.1507616E-01    10.272  0.6425069E-04  0.6606470E-03  0.1669838E-02
   560.100  0.1507864E-02  0.1387860E-01  0.1507693E-01    10.272  0.6424395E-04  0.6604375E-03  0.1673203E-02
   560.104  0.1507869E-02  0.1388075E-01  0.1507792E-01    10.272  0.6424265E-04  0.6577869E-03  0.1675962E-02
   560.107  0.1507873E-02  0.1388066E-01  0.1507881E-01    10.271  0.6424614E-04  0.6562787E-03  0.1677789E-02
   560.111  0.1507877E-02  0.1387991E-01  0.1508029E-01    10.271  0.6425205E-04  0.6545183E-03  0.1678740E-02
   560.115  0.1507884E-02  0.1387878E-01  0.1508149E-01    10.271  0.6426023E-04  0.6518638E-03  0.1679034E-02
   560.119  0.1507892E-02  0.1387774E-01  0.1508190E-01    10.271  0.6427043E-04  0.6493454E-03  0.1679398E-02
   560.123  0.1507888E-02  0.1387671E-01  0.1508162E-01    10.271  0.6426645E-04  0.6464126E-03  0.1677555E-02
   560.127  0.1507856E-02  0.1387533E-01  0.1507946E-01    10.271  0.6422872E-04  0.6443353E-03  0.1673615E-02
   560.131  0.1507799E-02  0.1387472E-01  0.1507512E-01    10.270  0.6415863E-04  0.6426158E-03  0.1668783E-02
   560.134  0.1507717E-02  0.1387436E-01  0.1506999E-01    10.270  0.6405804E-04  0.6405143E-03  0.1661901E-02
   560.138  0.1507610E-02  0.1387363E-01  0.1506333E-01    10.270  0.6392860E-04  0.6381231E-03  0.1653940E-02
   560.142  0.1507484E-02  0.1387309E-01  0.1505583E-01    10.270  0.6377318E-04  0.6362651E-03  0.1645353E-02
   560.146  0.1507338E-02  0.1387257E-01  0.1504988E-01    10.270  0.6359564E-04  0.6342357E-03  0.1636248E-02
   560.150  0.1507177E-02  0.1387178E-01  0.1504169E-01    10.270  0.6339884E-04  0.6314847E-03  0.1626687E-02
   560.154  0.1507004E-02  0.1387040E-01  0.1503368E-01    10.270  0.6318745E-04  0.6288096E-03  0.1617447E-02
   560.158  0.1506824E-02  0.1386866E-01  0.1502561E-01    10.269  0.6296560E-04  0.6252468E-03  0.1608040E-02
   560.161  0.1506638E-02  0.1387009E-01  0.1502149E-01    10.269  0.6273840E-04  0.6274421E-03  0.1601934E-02
   560.165  0.1506452E-02  0.1387371E-01  0.1502122E-01    10.269  0.6251083E-04  0.6266472E-03  0.1600324E-02
   560.169  0.1506269E-02  0.1387638E-01  0.1502214E-01    10.269  0.6228729E-04  0.6247445E-03  0.1598718E-02
   560.173  0.1506093E-02  0.1387799E-01  0.1502288E-01    10.269  0.6207242E-04  0.6213196E-03  0.1598166E-02
   560.177  0.1505929E-02  0.1387804E-01  0.1502416E-01    10.269  0.6187111E-04  0.6162231E-03  0.1597529E-02
   560.181  0.1505777E-02  0.1387668E-01  0.1502480E-01    10.268  0.6168838E-04  0.6098345E-03  0.1597878E-02
   560.185  0.1505634E-02  0.1387371E-01  0.1502507E-01    10.268  0.6153128E-04  0.6022700E-03  0.1599360E-02
   560.188  0.1505504E-02  0.1386951E-01  0.1502502E-01    10.268  0.6140288E-04  0.5930888E-03  0.1601788E-02
   560.192  0.1505390E-02  0.1386384E-01  0.1502435E-01    10.268  0.6130613E-04  0.5822863E-03  0.1605018E-02
   560.196  0.1505293E-02  0.1385704E-01  0.1502293E-01    10.268  0.6124344E-04  0.5701158E-03  0.1608762E-02
   560.200  0.1505222E-02  0.1384940E-01  0.1502189E-01    10.268  0.6122132E-04  0.5571977E-03  0.1612909E-02
   560.204  0.1505177E-02  0.1384030E-01  0.1502144E-01    10.267  0.6124084E-04  0.5430595E-03  0.1617500E-02
   560.208  0.1505160E-02  0.1383051E-01  0.1502087E-01    10.267  0.6130236E-04  0.5285033E-03  0.1623819E-02
   560.212  0.1505171E-02  0.1382149E-01  0.1502255E-01    10.267  0.6140323E-04  0.5165641E-03  0.1631423E-02
   560.215  0.1505209E-02  0.1381785E-01  0.1503054E-01    10.267  0.6154248E-04  0.5136083E-03  0.1641856E-02
   560.219  0.1505274E-02  0.1381303E-01  0.1503883E-01    10.267  0.6171636E-04  0.5106828E-03  0.1651903E-02
   560.223  0.1505364E-02  0.1381038E-01  0.1504849E-01    10.267  0.6192129E-04  0.5051559E-03  0.1664608E-02
   560.227  0.1505478E-02  0.1380746E-01  0.1505903E-01    10.267  0.6215269E-04  0.5003252E-03  0.1677016E-02
   560.231  0.1505613E-02  0.1380394E-01  0.1506985E-01    10.266  0.6240638E-04  0.4953474E-03  0.1688869E-02
   560.235  0.1505765E-02  0.1380079E-01  0.1508051E-01    10.266  0.6267554E-04  0.4910179E-03  0.1699968E-02
   560.239  0.1505932E-02  0.1379969E-01  0.1509286E-01    10.266  0.6295532E-04  0.4904979E-03  0.1711136E-02
   560.243  0.1506110E-02  0.1379817E-01  0.1510433E-01    10.266  0.6323895E-04  0.4901655E-03  0.1721233E-02
   560.246  0.1506296E-02  0.1379705E-01  0.1511478E-01    10.266  0.6352073E-04  0.4896791E-03  0.1730374E-02
   560.250  0.1506484E-02  0.1379682E-01  0.1512305E-01    10.266  0.6379446E-04  0.4904597E-03  0.1737744E-02
   560.254  0.1506672E-02  0.1379545E-01  0.1513002E-01    10.266  0.6405455E-04  0.4907204E-03  0.1742848E-02
   560.258  0.1506855E-02  0.1379420E-01  0.1513469E-01    10.265  0.6429532E-04  0.4911317E-03  0.1745771E-02
   560.262  0.1507029E-02  0.1379321E-01  0.1513775E-01    10.265  0.6451161E-04  0.4919894E-03  0.1745365E-02
   560.266  0.1507192E-02  0.1379202E-01  0.1513969E-01    10.265  0.6469851E-04  0.4927117E-03  0.1743557E-02
   560.269  0.1507338E-02  0.1379019E-01  0.1513901E-01    10.265  0.6485243E-04  0.4941750E-03  0.1740123E-02
   560.273  0.1507466E-02  0.1378898E-01  0.1513692E-01    10.265  0.6497026E-04  0.4948721E-03  0.1733352E-02
   560.277  0.1507572E-02  0.1378801E-01  0.1513297E-01    10.265  0.6504926E-04  0.4955503E-03  0.1725035E-02
   560.281  0.1507630E-02  0.1378800E-01  0.1512708E-01    10.264  0.6510291E-04  0.4945600E-03  0.1714877E-02
   560.285  0.1507628E-02  0.1379008E-01  0.1511793E-01    10.264  0.6515150E-04  0.4916575E-03  0.1704530E-02
   560.289  0.1507566E-02  0.1379420E-01  0.1510677E-01    10.264  0.6519496E-04  0.4859769E-03  0.1694033E-02
   560.293  0.1507448E-02  0.1379930E-01  0.1509452E-01    10.264  0.6523596E-04  0.4814003E-03  0.1683790E-02
   560.297  0.1507292E-02  0.1380430E-01  0.1508266E-01    10.264  0.6529173E-04  0.4749517E-03  0.1674694E-02
   560.300  0.1507105E-02  0.1381015E-01  0.1507214E-01    10.264  0.6536582E-04  0.4688446E-03  0.1666930E-02
   560.304  0.1506890E-02  0.1381544E-01  0.1506164E-01    10.264  0.6545726E-04  0.4636986E-03  0.1659929E-02
   560.308  0.1506655E-02  0.1382159E-01  0.1505323E-01    10.263  0.6556460E-04  0.4586139E-03  0.1654369E-02
   560.312  0.1506406E-02  0.1382764E-01  0.1504630E-01    10.263  0.6568515E-04  0.4554836E-03  0.1650262E-02
   560.316  0.1506149E-02  0.1383354E-01  0.1504080E-01    10.263  0.6581650E-04  0.4530218E-03  0.1647235E-02
   560.320  0.1505892E-02  0.1383813E-01  0.1503534E-01    10.263  0.6595445E-04  0.4516217E-03  0.1643318E-02
   560.324  0.1505642E-02  0.1384142E-01  0.1503231E-01    10.263  0.6609425E-04  0.4512589E-03  0.1640899E-02
   560.327  0.1505405E-02  0.1384314E-01  0.1503089E-01    10.263  0.6623170E-04  0.4518938E-03  0.1638922E-02
   560.331  0.1505188E-02  0.1384276E-01  0.1503053E-01    10.262  0.6636077E-04  0.4538857E-03  0.1636579E-02
   560.335  0.1504996E-02  0.1384006E-01  0.1503156E-01    10.262  0.6647667E-04  0.4574466E-03  0.1634977E-02
   560.339  0.1504835E-02  0.1383685E-01  0.1503365E-01    10.262  0.6657476E-04  0.4624994E-03  0.1633838E-02
   560.343  0.1504710E-02  0.1383192E-01  0.1503774E-01    10.262  0.6665018E-04  0.4687787E-03  0.1632822E-02
   560.347  0.1504628E-02  0.1382498E-01  0.1504354E-01    10.262  0.6669789E-04  0.4775283E-03  0.1632104E-02
   560.351  0.1504594E-02  0.1381663E-01  0.1505027E-01    10.262  0.6671447E-04  0.4887371E-03  0.1631480E-02
   560.354  0.1504607E-02  0.1380971E-01  0.1505955E-01    10.262  0.6669989E-04  0.5028833E-03  0.1630876E-02
   560.358  0.1504667E-02  0.1381111E-01  0.1508136E-01    10.261  0.6665487E-04  0.5025099E-03  0.1632563E-02
   560.362  0.1504771E-02  0.1381221E-01  0.1510338E-01    10.261  0.6658124E-04  0.5019919E-03  0.1636706E-02
   560.366  0.1504917E-02  0.1381342E-01  0.1512592E-01    10.261  0.6648154E-04  0.5018456E-03  0.1641296E-02
   560.370  0.1505100E-02  0.1381417E-01  0.1514942E-01    10.261  0.6636007E-04  0.5016355E-03  0.1647548E-02
   560.374  0.1505316E-02  0.1381494E-01  0.1517252E-01    10.261  0.6622056E-04  0.5011809E-03  0.1655734E-02
   560.378  0.1505559E-02  0.1381609E-01  0.1519442E-01    10.261  0.6606918E-04  0.5020343E-03  0.1664175E-02
   560.381  0.1505822E-02  0.1381740E-01  0.1521434E-01    10.261  0.6591038E-04  0.5025734E-03  0.1675062E-02
   560.385  0.1506097E-02  0.1381845E-01  0.1523299E-01    10.260  0.6574937E-04  0.5034826E-03  0.1684336E-02
   560.389  0.1506374E-02  0.1381888E-01  0.1524930E-01    10.260  0.6559391E-04  0.5043105E-03  0.1693000E-02
   560.393  0.1506641E-02  0.1381926E-01  0.1526259E-01    10.260  0.6544840E-04  0.5049879E-03  0.1699474E-02
   560.397  0.1506893E-02  0.1381941E-01  0.1527244E-01    10.260  0.6531620E-04  0.5054194E-03  0.1703789E-02
   560.401  0.1507122E-02  0.1381947E-01  0.1527851E-01    10.260  0.6519949E-04  0.5058244E-03  0.1705932E-02
   560.405  0.1507323E-02  0.1381924E-01  0.1528108E-01    10.260  0.6510007E-04  0.5067925E-03  0.1705983E-02
   560.408  0.1507489E-02  0.1381851E-01  0.1528048E-01    10.260  0.6501947E-04  0.5075857E-03  0.1702041E-02
   560.412  0.1507617E-02  0.1381675E-01  0.1527494E-01    10.259  0.6495817E-04  0.5081673E-03  0.1697219E-02
   560.416  0.1507700E-02  0.1381647E-01  0.1526518E-01    10.259  0.6491947E-04  0.5096760E-03  0.1689819E-02
   560.420  0.1507727E-02  0.1381635E-01  0.1525239E-01    10.259  0.6491695E-04  0.5115036E-03  0.1681117E-02
   560.424  0.1507698E-02  0.1381664E-01  0.1523593E-01    10.259  0.6494914E-04  0.5134734E-03  0.1671550E-02
   560.428  0.1507621E-02  0.1381704E-01  0.1521788E-01    10.259  0.6501232E-04  0.5160209E-03  0.1661904E-02
   560.432  0.1507532E-02  0.1381777E-01  0.1520167E-01    10.259  0.6508887E-04  0.5190776E-03  0.1654776E-02
   560.435  0.1507428E-02  0.1381893E-01  0.1518768E-01    10.259  0.6516544E-04  0.5215190E-03  0.1648762E-02
   560.439  0.1507310E-02  0.1382024E-01  0.1517565E-01    10.258  0.6523707E-04  0.5234905E-03  0.1643930E-02
   560.443  0.1507179E-02  0.1382129E-01  0.1516469E-01    10.258  0.6530251E-04  0.5256017E-03  0.1640424E-02
   560.447  0.1507040E-02  0.1382235E-01  0.1515455E-01    10.258  0.6535962E-04  0.5264116E-03  0.1636948E-02
   560.451  0.1506894E-02  0.1382285E-01  0.1514528E-01    10.258  0.6540710E-04  0.5273000E-03  0.1633570E-02
   560.455  0.1506746E-02  0.1382283E-01  0.1513689E-01    10.258  0.6544374E-04  0.5279286E-03  0.1630213E-02
   560.459  0.1506598E-02  0.1382216E-01  0.1512913E-01    10.258  0.6546878E-04  0.5280861E-03  0.1626799E-02
   560.462  0.1506447E-02  0.1382132E-01  0.1512402E-01    10.258  0.6547236E-04  0.5272294E-03  0.1623387E-02
   560.466  0.1506281E-02  0.1382158E-01  0.1512058E-01    10.257  0.6543712E-04  0.5272904E-03  0.1619541E-02
   560.470  0.1506104E-02  0.1382233E-01  0.1511841E-01    10.257  0.6536369E-04  0.5275353E-03  0.1614751E-02
   560.474  0.1505920E-02  0.1382320E-01  0.1511710E-01    10.257  0.6525344E-04  0.5280066E-03  0.1608867E-02
   560.478  0.1505730E-02  0.1382626E-01  0.1511752E-01    10.257  0.6511007E-04  0.5324060E-03  0.1602429E-02
   560.482  0.1505539E-02  0.1383067E-01  0.1512127E-01    10.257  0.6493623E-04  0.5387034E-03  0.1598076E-02
   560.486  0.1505350E-02  0.1383573E-01  0.1512619E-01    10.257  0.6473531E-04  0.5448230E-03  0.1593260E-02
   560.489  0.1505163E-02  0.1384115E-01  0.1513291E-01    10.257  0.6451633E-04  0.5510680E-03  0.1587632E-02
   560.493  0.1504972E-02  0.1384628E-01  0.1513913E-01    10.256  0.6430091E-04  0.5575551E-03  0.1583218E-02
   560.497  0.1504779E-02  0.1385083E-01  0.1514552E-01    10.256  0.6409335E-04  0.5634352E-03  0.1580481E-02
   560.501  0.1504587E-02  0.1385484E-01  0.1515210E-01    10.256  0.6389788E-04  0.5678966E-03  0.1579648E-02
   560.505  0.1504401E-02  0.1385765E-01  0.1515903E-01    10.256  0.6371862E-04  0.5715088E-03  0.1580122E-02
   560.509  0.1504206E-02  0.1386020E-01  0.1516517E-01    10.256  0.6353648E-04  0.5752541E-03  0.1580116E-02
   560.513  0.1503993E-02  0.1386203E-01  0.1516848E-01    10.256  0.6335169E-04  0.5788482E-03  0.1578180E-02
   560.516  0.1503766E-02  0.1386309E-01  0.1517052E-01    10.256  0.6317033E-04  0.5799293E-03  0.1576775E-02
   560.520  0.1503529E-02  0.1386258E-01  0.1517044E-01    10.255  0.6299507E-04  0.5787395E-03  0.1574756E-02
   560.524  0.1503288E-02  0.1386229E-01  0.1517136E-01    10.255  0.6282913E-04  0.5727606E-03  0.1576397E-02
   560.528  0.1503047E-02  0.1386333E-01  0.1517273E-01    10.255  0.6267687E-04  0.5617685E-03  0.1580019E-02
   560.532  0.1502813E-02  0.1386228E-01  0.1517579E-01    10.255  0.6254126E-04  0.5487995E-03  0.1586790E-02
   560.536  0.1502591E-02  0.1385986E-01  0.1517922E-01    10.255  0.6242563E-04  0.5334163E-03  0.1595048E-02
   560.540  0.1502391E-02  0.1385616E-01  0.1518328E-01    10.255  0.6233189E-04  0.5173049E-03  0.1605189E-02
   560.543  0.1502219E-02  0.1385192E-01  0.1518929E-01    10.255  0.6226267E-04  0.5021040E-03  0.1617070E-02
   560.547  0.1502077E-02  0.1384611E-01  0.1519577E-01    10.255  0.6222065E-04  0.4861776E-03  0.1630277E-02
   560.551  0.1501970E-02  0.1383797E-01  0.1520199E-01    10.254  0.6220767E-04  0.4698586E-03  0.1644644E-02
   560.555  0.1501899E-02  0.1382825E-01  0.1520915E-01    10.254  0.6222491E-04  0.4536022E-03  0.1659612E-02
   560.559  0.1501868E-02  0.1381664E-01  0.1521594E-01    10.254  0.6227340E-04  0.4374598E-03  0.1675316E-02
   560.563  0.1501876E-02  0.1380348E-01  0.1522252E-01    10.254  0.6235193E-04  0.4217697E-03  0.1691175E-02
   560.567  0.1501925E-02  0.1378915E-01  0.1522896E-01    10.254  0.6246020E-04  0.4072088E-03  0.1707642E-02
   560.570  0.1502013E-02  0.1377919E-01  0.1524113E-01    10.254  0.6259547E-04  0.3937104E-03  0.1713561E-02
   560.574  0.1502140E-02  0.1376980E-01  0.1525303E-01    10.254  0.6275482E-04  0.3811224E-03  0.1717807E-02
   560.578  0.1502306E-02  0.1375935E-01  0.1526489E-01    10.253  0.6292815E-04  0.3697185E-03  0.1721368E-02
   560.582  0.1502516E-02  0.1375002E-01  0.1527950E-01    10.253  0.6310113E-04  0.3629789E-03  0.1724659E-02
   560.586  0.1502765E-02  0.1374545E-01  0.1529839E-01    10.253  0.6326997E-04  0.3658728E-03  0.1730658E-02
   560.590  0.1503051E-02  0.1373997E-01  0.1531696E-01    10.253  0.6342967E-04  0.3696010E-03  0.1734266E-02
   560.594  0.1503367E-02  0.1373401E-01  0.1533451E-01    10.253  0.6357594E-04  0.3742746E-03  0.1736263E-02
   560.597  0.1503703E-02  0.1372813E-01  0.1534970E-01    10.253  0.6370239E-04  0.3802307E-03  0.1736098E-02
   560.601  0.1504054E-02  0.1372237E-01  0.1536269E-01    10.253  0.6380730E-04  0.3869397E-03  0.1734851E-02
   560.605  0.1504415E-02  0.1371633E-01  0.1537494E-01    10.252  0.6389421E-04  0.3952158E-03  0.1732095E-02
   560.609  0.1504784E-02  0.1371060E-01  0.1538551E-01    10.252  0.6396978E-04  0.4043951E-03  0.1729869E-02
   560.613  0.1505155E-02  0.1370812E-01  0.1539663E-01    10.252  0.6403297E-04  0.4107737E-03  0.1732291E-02
   560.617  0.1505515E-02  0.1370742E-01  0.1540677E-01    10.252  0.6408770E-04  0.4153608E-03  0.1736117E-02
   560.621  0.1505849E-02  0.1370765E-01  0.1541376E-01    10.252  0.6414154E-04  0.4203309E-03  0.1739187E-02
   560.624  0.1506151E-02  0.1370821E-01  0.1541719E-01    10.252  0.6419399E-04  0.4254856E-03  0.1741957E-02
   560.628  0.1506413E-02  0.1370959E-01  0.1541623E-01    10.252  0.6424303E-04  0.4303828E-03  0.1744498E-02
   560.632  0.1506631E-02  0.1371534E-01  0.1541472E-01    10.252  0.6428938E-04  0.4423670E-03  0.1747751E-02
   560.636  0.1506815E-02  0.1372230E-01  0.1541399E-01    10.251  0.6435178E-04  0.4559036E-03  0.1751840E-02
   560.640  0.1506965E-02  0.1372988E-01  0.1541329E-01    10.251  0.6443185E-04  0.4668669E-03  0.1752758E-02
   560.644  0.1507078E-02  0.1373695E-01  0.1541022E-01    10.251  0.6452772E-04  0.4762048E-03  0.1752876E-02
   560.647  0.1507152E-02  0.1374274E-01  0.1540486E-01    10.251  0.6463620E-04  0.4844503E-03  0.1752366E-02
   560.651  0.1507187E-02  0.1374766E-01  0.1539743E-01    10.251  0.6474968E-04  0.4921008E-03  0.1751599E-02
   560.655  0.1507193E-02  0.1375152E-01  0.1538927E-01    10.251  0.6484901E-04  0.4992605E-03  0.1747091E-02
   560.659  0.1507170E-02  0.1375443E-01  0.1537929E-01    10.251  0.6493042E-04  0.5055072E-03  0.1740798E-02
   560.663  0.1507116E-02  0.1375629E-01  0.1536759E-01    10.251  0.6499390E-04  0.5113872E-03  0.1732641E-02
   560.667  0.1507045E-02  0.1375621E-01  0.1535637E-01    10.250  0.6505959E-04  0.5164673E-03  0.1725159E-02
   560.671  0.1506948E-02  0.1375679E-01  0.1534377E-01    10.250  0.6516761E-04  0.5221689E-03  0.1722711E-02
   560.674  0.1506815E-02  0.1375602E-01  0.1532938E-01    10.250  0.6533131E-04  0.5279360E-03  0.1727146E-02
   560.678  0.1506651E-02  0.1375473E-01  0.1531340E-01    10.250  0.6554452E-04  0.5339222E-03  0.1737365E-02
   560.682  0.1506459E-02  0.1375209E-01  0.1529694E-01    10.250  0.6580233E-04  0.5395059E-03  0.1752788E-02
   560.686  0.1506245E-02  0.1374975E-01  0.1528064E-01    10.250  0.6609907E-04  0.5443486E-03  0.1771010E-02
   560.690  0.1506012E-02  0.1375053E-01  0.1526926E-01    10.250  0.6642853E-04  0.5475542E-03  0.1783482E-02
   560.694  0.1505766E-02  0.1375081E-01  0.1525817E-01    10.249  0.6678401E-04  0.5517443E-03  0.1796362E-02
   560.698  0.1505513E-02  0.1375018E-01  0.1524713E-01    10.249  0.6715595E-04  0.5555939E-03  0.1808885E-02
   560.701  0.1505257E-02  0.1374858E-01  0.1523655E-01    10.249  0.6753724E-04  0.5602510E-03  0.1821244E-02
   560.705  0.1505004E-02  0.1374598E-01  0.1522751E-01    10.249  0.6792107E-04  0.5653218E-03  0.1831794E-02
   560.709  0.1504727E-02  0.1374818E-01  0.1522196E-01    10.249  0.6834723E-04  0.5667950E-03  0.1837031E-02
   560.713  0.1504424E-02  0.1375048E-01  0.1521471E-01    10.249  0.6882061E-04  0.5689513E-03  0.1844954E-02
   560.717  0.1504100E-02  0.1375414E-01  0.1520798E-01    10.249  0.6933165E-04  0.5698174E-03  0.1851267E-02
   560.721  0.1503763E-02  0.1375706E-01  0.1520215E-01    10.249  0.6986928E-04  0.5701718E-03  0.1856713E-02
   560.725  0.1503418E-02  0.1375888E-01  0.1519539E-01    10.248  0.7042375E-04  0.5715537E-03  0.1863337E-02
   560.728  0.1503070E-02  0.1375940E-01  0.1518820E-01    10.248  0.7098251E-04  0.5740996E-03  0.1871393E-02
   560.732  0.1502729E-02  0.1375696E-01  0.1518183E-01    10.248  0.7153284E-04  0.5782763E-03  0.1879045E-02
   560.736  0.1502401E-02  0.1375222E-01  0.1517403E-01    10.248  0.7206197E-04  0.5845220E-03  0.1887876E-02
   560.740  0.1502094E-02  0.1374966E-01  0.1517127E-01    10.248  0.7255776E-04  0.5887562E-03  0.1888511E-02
   560.744  0.1501815E-02  0.1374569E-01  0.1517068E-01    10.248  0.7300864E-04  0.5938805E-03  0.1887033E-02
   560.748  0.1501570E-02  0.1374031E-01  0.1517192E-01    10.248  0.7340389E-04  0.6002993E-03  0.1884137E-02
   560.751  0.1501365E-02  0.1373518E-01  0.1517710E-01    10.248  0.7373377E-04  0.6067863E-03  0.1875151E-02
   560.755  0.1501203E-02  0.1373369E-01  0.1518874E-01    10.247  0.7399029E-04  0.6101664E-03  0.1855282E-02
   560.759  0.1501089E-02  0.1373060E-01  0.1520188E-01    10.247  0.7416757E-04  0.6145628E-03  0.1833562E-02
   560.763  0.1501025E-02  0.1372635E-01  0.1521605E-01    10.247  0.7426134E-04  0.6200281E-03  0.1810140E-02
   560.767  0.1501015E-02  0.1372020E-01  0.1523130E-01    10.247  0.7427180E-04  0.6266486E-03  0.1785298E-02
   560.771  0.1501059E-02  0.1371231E-01  0.1524730E-01    10.247  0.7419916E-04  0.6335075E-03  0.1760264E-02
   560.775  0.1501154E-02  0.1370302E-01  0.1526206E-01    10.247  0.7404735E-04  0.6422763E-03  0.1735118E-02
   560.778  0.1501296E-02  0.1369217E-01  0.1527773E-01    10.247  0.7382527E-04  0.6521437E-03  0.1711689E-02
   560.782  0.1501487E-02  0.1368213E-01  0.1529500E-01    10.247  0.7352699E-04  0.6626918E-03  0.1687101E-02
   560.786  0.1501723E-02  0.1367377E-01  0.1531489E-01    10.246  0.7316000E-04  0.6742953E-03  0.1660322E-02
   560.790  0.1501998E-02  0.1366359E-01  0.1533312E-01    10.246  0.7273309E-04  0.6875241E-03  0.1636749E-02
   560.794  0.1502308E-02  0.1365245E-01  0.1534930E-01    10.246  0.7225606E-04  0.7028617E-03  0.1615659E-02
   560.798  0.1502643E-02  0.1364020E-01  0.1536333E-01    10.246  0.7174047E-04  0.7197625E-03  0.1597146E-02
   560.801  0.1502998E-02  0.1362741E-01  0.1537483E-01    10.246  0.7119822E-04  0.7380543E-03  0.1582781E-02
   560.805  0.1503361E-02  0.1361690E-01  0.1538617E-01    10.246  0.7063999E-04  0.7543911E-03  0.1567960E-02
   560.809  0.1503717E-02  0.1361746E-01  0.1540601E-01    10.246  0.7006880E-04  0.7565746E-03  0.1540866E-02
   560.813  0.1504054E-02  0.1361901E-01  0.1542223E-01    10.246  0.6949780E-04  0.7593750E-03  0.1517665E-02
   560.817  0.1504366E-02  0.1362118E-01  0.1543468E-01    10.245  0.6893874E-04  0.7626867E-03  0.1498596E-02
   560.821  0.1504645E-02  0.1362354E-01  0.1544436E-01    10.245  0.6840499E-04  0.7666118E-03  0.1484597E-02
   560.825  0.1504886E-02  0.1362731E-01  0.1545218E-01    10.245  0.6790558E-04  0.7683450E-03  0.1473279E-02
   560.828  0.1505088E-02  0.1363157E-01  0.1545669E-01    10.245  0.6744909E-04  0.7691971E-03  0.1466183E-02
   560.832  0.1505273E-02  0.1363654E-01  0.1546168E-01    10.245  0.6700292E-04  0.7705502E-03  0.1460310E-02
   560.836  0.1505448E-02  0.1364073E-01  0.1546595E-01    10.245  0.6656120E-04  0.7716565E-03  0.1454643E-02
   560.840  0.1505607E-02  0.1364461E-01  0.1546877E-01    10.245  0.6613376E-04  0.7727863E-03  0.1450750E-02
   560.844  0.1505748E-02  0.1364786E-01  0.1547063E-01    10.245  0.6572983E-04  0.7735488E-03  0.1448245E-02
   560.848  0.1505866E-02  0.1365048E-01  0.1547017E-01    10.244  0.6535808E-04  0.7739949E-03  0.1449772E-02
   560.851  0.1505959E-02  0.1365296E-01  0.1546849E-01    10.244  0.6502538E-04  0.7751061E-03  0.1454309E-02
   560.855  0.1506019E-02  0.1365285E-01  0.1546446E-01    10.244  0.6473388E-04  0.7733410E-03  0.1461381E-02
   560.859  0.1506022E-02  0.1365368E-01  0.1545503E-01    10.244  0.6446057E-04  0.7727211E-03  0.1470644E-02
   560.863  0.1505964E-02  0.1365291E-01  0.1544086E-01    10.244  0.6420713E-04  0.7698513E-03  0.1481860E-02
   560.867  0.1505848E-02  0.1365376E-01  0.1542250E-01    10.244  0.6397397E-04  0.7693944E-03  0.1495951E-02
   560.871  0.1505705E-02  0.1365458E-01  0.1540411E-01    10.244  0.6372236E-04  0.7694406E-03  0.1507877E-02
   560.875  0.1505539E-02  0.1365502E-01  0.1538640E-01    10.244  0.6344829E-04  0.7690717E-03  0.1516395E-02
   560.878  0.1505356E-02  0.1365530E-01  0.1536920E-01    10.243  0.6315828E-04  0.7684246E-03  0.1522907E-02
   560.882  0.1505159E-02  0.1366192E-01  0.1535967E-01    10.243  0.6285785E-04  0.7796374E-03  0.1531321E-02
   560.886  0.1504952E-02  0.1367265E-01  0.1535581E-01    10.243  0.6255329E-04  0.7979415E-03  0.1539665E-02
   560.890  0.1504744E-02  0.1368271E-01  0.1535319E-01    10.243  0.6224820E-04  0.8150284E-03  0.1546648E-02
   560.894  0.1504537E-02  0.1369167E-01  0.1535149E-01    10.243  0.6194968E-04  0.8296823E-03  0.1553193E-02
   560.898  0.1504335E-02  0.1369860E-01  0.1535119E-01    10.243  0.6166368E-04  0.8413473E-03  0.1558572E-02
   560.901  0.1504144E-02  0.1370795E-01  0.1535493E-01    10.243  0.6139514E-04  0.8570391E-03  0.1565756E-02
   560.905  0.1503966E-02  0.1371761E-01  0.1536103E-01    10.243  0.6114968E-04  0.8725724E-03  0.1573293E-02
   560.909  0.1503804E-02  0.1372862E-01  0.1537061E-01    10.242  0.6093205E-04  0.8907493E-03  0.1582711E-02
   560.913  0.1503662E-02  0.1373866E-01  0.1538041E-01    10.242  0.6074577E-04  0.9068749E-03  0.1592923E-02
   560.917  0.1503543E-02  0.1374802E-01  0.1539179E-01    10.242  0.6059383E-04  0.9205190E-03  0.1604045E-02
   560.921  0.1503449E-02  0.1375584E-01  0.1540398E-01    10.242  0.6047971E-04  0.9321107E-03  0.1615651E-02
   560.925  0.1503382E-02  0.1376278E-01  0.1541654E-01    10.242  0.6040446E-04  0.9412162E-03  0.1628883E-02
   560.928  0.1503342E-02  0.1376867E-01  0.1542963E-01    10.242  0.6037006E-04  0.9479654E-03  0.1642012E-02
   560.932  0.1503331E-02  0.1377488E-01  0.1544276E-01    10.242  0.6037642E-04  0.9516011E-03  0.1656281E-02
   560.936  0.1503350E-02  0.1377721E-01  0.1545633E-01    10.242  0.6042133E-04  0.9549679E-03  0.1670226E-02
   560.940  0.1503405E-02  0.1377907E-01  0.1546965E-01    10.241  0.6049588E-04  0.9562767E-03  0.1684524E-02
   560.944  0.1503494E-02  0.1378029E-01  0.1548339E-01    10.241  0.6059847E-04  0.9546649E-03  0.1697389E-02
   560.948  0.1503617E-02  0.1377962E-01  0.1549685E-01    10.241  0.6072709E-04  0.9528629E-03  0.1710467E-02
   560.951  0.1503769E-02  0.1377830E-01  0.1550891E-01    10.241  0.6087975E-04  0.9489775E-03  0.1722987E-02
   560.955  0.1503948E-02  0.1377650E-01  0.1552127E-01    10.241  0.6105403E-04  0.9433052E-03  0.1733803E-02
   560.959  0.1504151E-02  0.1377390E-01  0.1553222E-01    10.241  0.6124690E-04  0.9365892E-03  0.1744349E-02
   560.963  0.1504373E-02  0.1377090E-01  0.1554210E-01    10.241  0.6145467E-04  0.9293633E-03  0.1753910E-02
   560.967  0.1504609E-02  0.1376768E-01  0.1555063E-01    10.241  0.6167382E-04  0.9213132E-03  0.1762741E-02
   560.971  0.1504857E-02  0.1376404E-01  0.1555615E-01    10.241  0.6189872E-04  0.9128321E-03  0.1769950E-02
   560.974  0.1505110E-02  0.1376023E-01  0.1556323E-01    10.240  0.6212458E-04  0.9043297E-03  0.1774370E-02
   560.978  0.1505370E-02  0.1375679E-01  0.1556896E-01    10.240  0.6235224E-04  0.8958537E-03  0.1776948E-02
   560.982  0.1505629E-02  0.1375376E-01  0.1557308E-01    10.240  0.6259424E-04  0.8879932E-03  0.1780892E-02
   560.986  0.1505876E-02  0.1375115E-01  0.1557463E-01    10.240  0.6285653E-04  0.8809694E-03  0.1785831E-02
   560.990  0.1506106E-02  0.1374922E-01  0.1557449E-01    10.240  0.6313343E-04  0.8746021E-03  0.1791919E-02
   560.994  0.1506313E-02  0.1374790E-01  0.1557311E-01    10.240  0.6341891E-04  0.8690078E-03  0.1798417E-02
   560.997  0.1506493E-02  0.1374750E-01  0.1556859E-01    10.240  0.6370752E-04  0.8645336E-03  0.1804342E-02
   561.001  0.1506644E-02  0.1374742E-01  0.1556204E-01    10.240  0.6399192E-04  0.8615184E-03  0.1809685E-02
   561.005  0.1506761E-02  0.1374812E-01  0.1555386E-01    10.239  0.6426684E-04  0.8593450E-03  0.1814368E-02
   561.009  0.1506844E-02  0.1374963E-01  0.1554447E-01    10.239  0.6452512E-04  0.8584891E-03  0.1817432E-02
   561.013  0.1506889E-02  0.1375184E-01  0.1553434E-01    10.239  0.6476188E-04  0.8581053E-03  0.1819587E-02
   561.017  0.1506896E-02  0.1375463E-01  0.1552241E-01    10.239  0.6497080E-04  0.8586503E-03  0.1820654E-02
   561.020  0.1506866E-02  0.1375765E-01  0.1550967E-01    10.239  0.6514798E-04  0.8603660E-03  0.1820054E-02
   561.024  0.1506798E-02  0.1376189E-01  0.1549579E-01    10.239  0.6528850E-04  0.8630198E-03  0.1817139E-02
   561.028  0.1506712E-02  0.1376606E-01  0.1548295E-01    10.239  0.6541163E-04  0.8652440E-03  0.1813992E-02
   561.032  0.1506626E-02  0.1376997E-01  0.1547226E-01    10.239  0.6553083E-04  0.8674685E-03  0.1811470E-02
   561.036  0.1506546E-02  0.1377310E-01  0.1546418E-01    10.239  0.6564032E-04  0.8693279E-03  0.1808771E-02
   561.040  0.1506475E-02  0.1377504E-01  0.1545831E-01    10.239  0.6573664E-04  0.8715154E-03  0.1805402E-02
   561.043  0.1506414E-02  0.1377740E-01  0.1545424E-01    10.238  0.6581839E-04  0.8724468E-03  0.1801669E-02
   561.047  0.1506365E-02  0.1377961E-01  0.1545172E-01    10.238  0.6588369E-04  0.8732847E-03  0.1796794E-02
   561.051  0.1506328E-02  0.1378163E-01  0.1545137E-01    10.238  0.6592994E-04  0.8740504E-03  0.1790997E-02
   561.055  0.1506303E-02  0.1378323E-01  0.1545204E-01    10.238  0.6595697E-04  0.8742637E-03  0.1784152E-02
   561.059  0.1506293E-02  0.1378473E-01  0.1545369E-01    10.238  0.6596351E-04  0.8746632E-03  0.1776767E-02
   561.063  0.1506296E-02  0.1378605E-01  0.1545664E-01    10.238  0.6594993E-04  0.8751241E-03  0.1767852E-02
   561.066  0.1506312E-02  0.1378748E-01  0.1545981E-01    10.238  0.6591574E-04  0.8760985E-03  0.1758438E-02
   561.070  0.1506341E-02  0.1378911E-01  0.1546365E-01    10.238  0.6586234E-04  0.8768008E-03  0.1748578E-02
   561.074  0.1506383E-02  0.1379060E-01  0.1546801E-01    10.238  0.6579065E-04  0.8777384E-03  0.1738365E-02
   561.078  0.1506436E-02  0.1379210E-01  0.1547308E-01    10.237  0.6570228E-04  0.8785401E-03  0.1727652E-02
   561.082  0.1506499E-02  0.1379345E-01  0.1547789E-01    10.237  0.6559883E-04  0.8796502E-03  0.1717609E-02
   561.086  0.1506570E-02  0.1379536E-01  0.1548343E-01    10.237  0.6548324E-04  0.8797916E-03  0.1706116E-02
   561.089  0.1506648E-02  0.1379757E-01  0.1548953E-01    10.237  0.6535810E-04  0.8794788E-03  0.1694326E-02
   561.093  0.1506731E-02  0.1379943E-01  0.1549522E-01    10.237  0.6522570E-04  0.8786334E-03  0.1683236E-02
   561.097  0.1506817E-02  0.1380089E-01  0.1550017E-01    10.237  0.6508892E-04  0.8784634E-03  0.1673330E-02
   561.101  0.1506904E-02  0.1380289E-01  0.1550391E-01    10.237  0.6495153E-04  0.8781899E-03  0.1664644E-02
   561.105  0.1506989E-02  0.1380461E-01  0.1550732E-01    10.237  0.6481616E-04  0.8780625E-03  0.1657502E-02
   561.109  0.1507070E-02  0.1380598E-01  0.1550972E-01    10.236  0.6468442E-04  0.8782651E-03  0.1652420E-02
   561.112  0.1507138E-02  0.1380740E-01  0.1551025E-01    10.236  0.6454989E-04  0.8787827E-03  0.1646969E-02
   561.116  0.1507188E-02  0.1380829E-01  0.1550863E-01    10.236  0.6441385E-04  0.8794235E-03  0.1641304E-02
   561.120  0.1507220E-02  0.1380975E-01  0.1550709E-01    10.236  0.6428084E-04  0.8794346E-03  0.1634958E-02
   561.124  0.1507226E-02  0.1381057E-01  0.1550213E-01    10.236  0.6416354E-04  0.8795947E-03  0.1630518E-02
   561.128  0.1507184E-02  0.1381181E-01  0.1549407E-01    10.236  0.6407521E-04  0.8791568E-03  0.1627417E-02
   561.132  0.1507077E-02  0.1381356E-01  0.1548329E-01    10.236  0.6402613E-04  0.8779241E-03  0.1625033E-02
   561.135  0.1506908E-02  0.1381526E-01  0.1547013E-01    10.236  0.6401786E-04  0.8766672E-03  0.1625293E-02
   561.139  0.1506680E-02  0.1381669E-01  0.1545540E-01    10.236  0.6405075E-04  0.8751223E-03  0.1627109E-02
   561.143  0.1506406E-02  0.1381843E-01  0.1544028E-01    10.236  0.6411329E-04  0.8742802E-03  0.1629307E-02
   561.147  0.1506099E-02  0.1381923E-01  0.1542679E-01    10.235  0.6419571E-04  0.8736347E-03  0.1629973E-02
   561.151  0.1505766E-02  0.1381950E-01  0.1541408E-01    10.235  0.6429688E-04  0.8738399E-03  0.1630178E-02
   561.155  0.1505415E-02  0.1381881E-01  0.1540367E-01    10.235  0.6441503E-04  0.8748770E-03  0.1629508E-02
   561.158  0.1505056E-02  0.1381728E-01  0.1539517E-01    10.235  0.6454749E-04  0.8769074E-03  0.1628948E-02
   561.162  0.1504695E-02  0.1381970E-01  0.1539363E-01    10.235  0.6469161E-04  0.8768332E-03  0.1630518E-02
   561.166  0.1504342E-02  0.1381998E-01  0.1539356E-01    10.235  0.6484354E-04  0.8784863E-03  0.1630761E-02
   561.170  0.1504006E-02  0.1381708E-01  0.1539428E-01    10.235  0.6499949E-04  0.8826279E-03  0.1630929E-02
   561.174  0.1503694E-02  0.1380986E-01  0.1539593E-01    10.235  0.6515503E-04  0.8887643E-03  0.1630771E-02
   561.178  0.1503414E-02  0.1380012E-01  0.1539893E-01    10.235  0.6530702E-04  0.9004986E-03  0.1629550E-02
   561.181  0.1503173E-02  0.1378721E-01  0.1540209E-01    10.234  0.6544979E-04  0.9157968E-03  0.1627995E-02
   561.185  0.1502975E-02  0.1377041E-01  0.1540582E-01    10.234  0.6558009E-04  0.9355171E-03  0.1626080E-02
   561.189  0.1502822E-02  0.1375301E-01  0.1541279E-01    10.234  0.6568839E-04  0.9571987E-03  0.1621693E-02
   561.193  0.1502696E-02  0.1373813E-01  0.1542331E-01    10.234  0.6574644E-04  0.9771129E-03  0.1616349E-02
   561.197  0.1502596E-02  0.1373541E-01  0.1544557E-01    10.234  0.6575022E-04  0.9844536E-03  0.1607742E-02
   561.201  0.1502525E-02  0.1373761E-01  0.1547378E-01    10.234  0.6569868E-04  0.9872511E-03  0.1597339E-02
   561.204  0.1502484E-02  0.1374045E-01  0.1550279E-01    10.234  0.6559287E-04  0.9901095E-03  0.1587883E-02
   561.208  0.1502475E-02  0.1374348E-01  0.1553308E-01    10.234  0.6543650E-04  0.9928547E-03  0.1579636E-02
   561.212  0.1502497E-02  0.1374887E-01  0.1556515E-01    10.234  0.6523327E-04  0.9938745E-03  0.1570446E-02
   561.216  0.1502550E-02  0.1375489E-01  0.1559788E-01    10.233  0.6498800E-04  0.9949316E-03  0.1562903E-02
   561.220  0.1502632E-02  0.1376053E-01  0.1563041E-01    10.233  0.6470885E-04  0.9954363E-03  0.1557746E-02
   561.223  0.1502741E-02  0.1376744E-01  0.1566225E-01    10.233  0.6440177E-04  0.9977393E-03  0.1555389E-02
   561.227  0.1502873E-02  0.1377229E-01  0.1569336E-01    10.233  0.6407542E-04  0.9979854E-03  0.1555007E-02
   561.231  0.1503022E-02  0.1377707E-01  0.1572271E-01    10.233  0.6374038E-04  0.9982145E-03  0.1556923E-02
   561.235  0.1503167E-02  0.1378231E-01  0.1574822E-01    10.233  0.6341374E-04  0.9988791E-03  0.1561888E-02
   561.239  0.1503301E-02  0.1378790E-01  0.1577091E-01    10.233  0.6310459E-04  0.1000104E-02  0.1567891E-02
   561.243  0.1503421E-02  0.1379589E-01  0.1579163E-01    10.233  0.6282064E-04  0.1002609E-02  0.1573589E-02
   561.246  0.1503524E-02  0.1380622E-01  0.1581041E-01    10.233  0.6256998E-04  0.1006926E-02  0.1578785E-02
   561.250  0.1503606E-02  0.1381648E-01  0.1582603E-01    10.233  0.6235770E-04  0.1011059E-02  0.1583570E-02
   561.254  0.1503666E-02  0.1382706E-01  0.1583824E-01    10.232  0.6218879E-04  0.1016898E-02  0.1587605E-02
   561.258  0.1503699E-02  0.1383740E-01  0.1584585E-01    10.232  0.6206659E-04  0.1022838E-02  0.1589973E-02
   561.262  0.1503708E-02  0.1384727E-01  0.1584977E-01    10.232  0.6199409E-04  0.1028330E-02  0.1592006E-02
   561.266  0.1503689E-02  0.1385557E-01  0.1584830E-01    10.232  0.6197234E-04  0.1034109E-02  0.1590659E-02
   561.269  0.1503652E-02  0.1386207E-01  0.1584408E-01    10.232  0.6200904E-04  0.1040143E-02  0.1589713E-02
   561.273  0.1503598E-02  0.1386650E-01  0.1583619E-01    10.232  0.6210547E-04  0.1045670E-02  0.1588337E-02
   561.277  0.1503530E-02  0.1386932E-01  0.1582483E-01    10.232  0.6225702E-04  0.1050909E-02  0.1587676E-02
   561.281  0.1503478E-02  0.1387068E-01  0.1581553E-01    10.232  0.6244933E-04  0.1055686E-02  0.1588208E-02
   561.285  0.1503458E-02  0.1386989E-01  0.1580811E-01    10.232  0.6266562E-04  0.1059843E-02  0.1590606E-02
   561.288  0.1503470E-02  0.1386737E-01  0.1580257E-01    10.232  0.6289799E-04  0.1063489E-02  0.1593887E-02
   561.292  0.1503515E-02  0.1386314E-01  0.1579935E-01    10.231  0.6314148E-04  0.1066598E-02  0.1596401E-02
   561.296  0.1503590E-02  0.1385870E-01  0.1579861E-01    10.231  0.6339040E-04  0.1068220E-02  0.1597118E-02
   561.300  0.1503695E-02  0.1385931E-01  0.1580463E-01    10.231  0.6363874E-04  0.1066692E-02  0.1606668E-02
   561.304  0.1503823E-02  0.1385876E-01  0.1581100E-01    10.231  0.6388605E-04  0.1064171E-02  0.1617788E-02
   561.308  0.1503950E-02  0.1385733E-01  0.1581520E-01    10.231  0.6415313E-04  0.1060129E-02  0.1630221E-02
   561.311  0.1504071E-02  0.1385497E-01  0.1581611E-01    10.231  0.6443879E-04  0.1054630E-02  0.1643807E-02
   561.315  0.1504183E-02  0.1385200E-01  0.1581498E-01    10.231  0.6473553E-04  0.1048343E-02  0.1656943E-02
   561.319  0.1504283E-02  0.1384802E-01  0.1581178E-01    10.231  0.6503687E-04  0.1041293E-02  0.1670965E-02
   561.323  0.1504368E-02  0.1384368E-01  0.1580581E-01    10.231  0.6533596E-04  0.1033854E-02  0.1684227E-02
   561.327  0.1504437E-02  0.1383789E-01  0.1579749E-01    10.230  0.6562599E-04  0.1027285E-02  0.1695608E-02
   561.331  0.1504488E-02  0.1383154E-01  0.1578725E-01    10.230  0.6590134E-04  0.1021500E-02  0.1706468E-02
   561.334  0.1504520E-02  0.1382475E-01  0.1577573E-01    10.230  0.6615602E-04  0.1015892E-02  0.1716074E-02
   561.338  0.1504531E-02  0.1381749E-01  0.1576216E-01    10.230  0.6638433E-04  0.1010561E-02  0.1722037E-02
   561.342  0.1504523E-02  0.1381037E-01  0.1574745E-01    10.230  0.6658177E-04  0.1006092E-02  0.1726022E-02
   561.346  0.1504497E-02  0.1380364E-01  0.1573172E-01    10.230  0.6674704E-04  0.1003030E-02  0.1728883E-02
   561.350  0.1504476E-02  0.1379637E-01  0.1571902E-01    10.230  0.6690214E-04  0.1001642E-02  0.1730756E-02
   561.353  0.1504464E-02  0.1379245E-01  0.1571046E-01    10.230  0.6704857E-04  0.1003676E-02  0.1732481E-02
   561.357  0.1504461E-02  0.1378957E-01  0.1570329E-01    10.230  0.6718347E-04  0.1007157E-02  0.1734903E-02
   561.361  0.1504458E-02  0.1378582E-01  0.1569741E-01    10.230  0.6730792E-04  0.1011855E-02  0.1737853E-02
   561.365  0.1504454E-02  0.1378224E-01  0.1569093E-01    10.229  0.6741900E-04  0.1019290E-02  0.1740248E-02
   561.369  0.1504448E-02  0.1377664E-01  0.1568485E-01    10.229  0.6751322E-04  0.1025252E-02  0.1743381E-02
   561.373  0.1504440E-02  0.1377601E-01  0.1568303E-01    10.229  0.6758721E-04  0.1026577E-02  0.1734750E-02
   561.376  0.1504431E-02  0.1377704E-01  0.1568234E-01    10.229  0.6763810E-04  0.1027183E-02  0.1723827E-02
   561.380  0.1504421E-02  0.1377638E-01  0.1568195E-01    10.229  0.6766474E-04  0.1028535E-02  0.1711541E-02
   561.384  0.1504408E-02  0.1377558E-01  0.1568184E-01    10.229  0.6766415E-04  0.1029558E-02  0.1698024E-02
   561.388  0.1504386E-02  0.1377475E-01  0.1568122E-01    10.229  0.6762812E-04  0.1030371E-02  0.1683276E-02
   561.392  0.1504357E-02  0.1377401E-01  0.1568015E-01    10.229  0.6755811E-04  0.1030958E-02  0.1667736E-02
   561.395  0.1504324E-02  0.1377588E-01  0.1568096E-01    10.229  0.6745417E-04  0.1032646E-02  0.1650075E-02
   561.399  0.1504306E-02  0.1377765E-01  0.1568415E-01    10.229  0.6730912E-04  0.1034005E-02  0.1630681E-02
   561.403  0.1504303E-02  0.1377846E-01  0.1568693E-01    10.228  0.6712685E-04  0.1034515E-02  0.1610787E-02
   561.407  0.1504316E-02  0.1377800E-01  0.1568969E-01    10.228  0.6691106E-04  0.1034400E-02  0.1591416E-02
   561.411  0.1504343E-02  0.1377586E-01  0.1569294E-01    10.228  0.6666644E-04  0.1033671E-02  0.1573099E-02
   561.414  0.1504384E-02  0.1377405E-01  0.1569840E-01    10.228  0.6639910E-04  0.1033289E-02  0.1553579E-02
   561.418  0.1504438E-02  0.1377779E-01  0.1570849E-01    10.228  0.6611399E-04  0.1035425E-02  0.1531018E-02
   561.422  0.1504502E-02  0.1378062E-01  0.1571882E-01    10.228  0.6581830E-04  0.1037364E-02  0.1510030E-02
   561.426  0.1504577E-02  0.1378338E-01  0.1572935E-01    10.228  0.6551782E-04  0.1039124E-02  0.1490527E-02
   561.430  0.1504658E-02  0.1378566E-01  0.1573915E-01    10.228  0.6521805E-04  0.1040875E-02  0.1473179E-02
   561.434  0.1504745E-02  0.1378732E-01  0.1574871E-01    10.228  0.6492628E-04  0.1042280E-02  0.1457700E-02
   561.437  0.1504836E-02  0.1378865E-01  0.1575771E-01    10.228  0.6464777E-04  0.1043492E-02  0.1444661E-02
   561.441  0.1504927E-02  0.1379041E-01  0.1576602E-01    10.227  0.6438859E-04  0.1044644E-02  0.1435049E-02
   561.445  0.1505016E-02  0.1379039E-01  0.1577462E-01    10.227  0.6415380E-04  0.1044824E-02  0.1427248E-02
   561.449  0.1505103E-02  0.1379088E-01  0.1578097E-01    10.227  0.6394812E-04  0.1045823E-02  0.1423538E-02
   561.453  0.1505184E-02  0.1379163E-01  0.1578645E-01    10.227  0.6377538E-04  0.1046552E-02  0.1423941E-02
   561.456  0.1505257E-02  0.1379187E-01  0.1579041E-01    10.227  0.6363978E-04  0.1047286E-02  0.1427600E-02
   561.460  0.1505321E-02  0.1379223E-01  0.1579336E-01    10.227  0.6354408E-04  0.1047354E-02  0.1434356E-02
   561.464  0.1505377E-02  0.1379164E-01  0.1579507E-01    10.227  0.6348597E-04  0.1047343E-02  0.1444005E-02
   561.468  0.1505443E-02  0.1379097E-01  0.1579828E-01    10.227  0.6343922E-04  0.1046843E-02  0.1453077E-02
   561.472  0.1505520E-02  0.1379017E-01  0.1580215E-01    10.227  0.6339703E-04  0.1045731E-02  0.1460424E-02
   561.476  0.1505606E-02  0.1379051E-01  0.1580669E-01    10.227  0.6336038E-04  0.1045687E-02  0.1466764E-02
   561.479  0.1505698E-02  0.1379134E-01  0.1581176E-01    10.226  0.6332938E-04  0.1045869E-02  0.1471775E-02
   561.483  0.1505788E-02  0.1379176E-01  0.1581739E-01    10.226  0.6329736E-04  0.1045817E-02  0.1475620E-02
   561.487  0.1505874E-02  0.1379149E-01  0.1582240E-01    10.226  0.6326308E-04  0.1046535E-02  0.1477488E-02
   561.491  0.1505951E-02  0.1379193E-01  0.1582499E-01    10.226  0.6322727E-04  0.1047191E-02  0.1478313E-02
   561.495  0.1506021E-02  0.1379270E-01  0.1582708E-01    10.226  0.6319120E-04  0.1048135E-02  0.1478579E-02
   561.498  0.1506079E-02  0.1379406E-01  0.1582802E-01    10.226  0.6315540E-04  0.1049684E-02  0.1478765E-02
   561.502  0.1506120E-02  0.1379553E-01  0.1582799E-01    10.226  0.6312288E-04  0.1051005E-02  0.1478827E-02
   561.506  0.1506137E-02  0.1379751E-01  0.1582625E-01    10.226  0.6309889E-04  0.1051632E-02  0.1479198E-02
   561.510  0.1506120E-02  0.1379874E-01  0.1582122E-01    10.226  0.6308842E-04  0.1051868E-02  0.1480229E-02
   561.514  0.1506071E-02  0.1379934E-01  0.1581355E-01    10.226  0.6309157E-04  0.1051979E-02  0.1481978E-02
   561.517  0.1505990E-02  0.1380084E-01  0.1580403E-01    10.225  0.6310863E-04  0.1054525E-02  0.1484904E-02
   561.521  0.1505881E-02  0.1380003E-01  0.1579240E-01    10.225  0.6313888E-04  0.1054047E-02  0.1489446E-02
   561.525  0.1505754E-02  0.1379825E-01  0.1578074E-01    10.225  0.6317653E-04  0.1053519E-02  0.1494618E-02
   561.529  0.1505616E-02  0.1379623E-01  0.1576914E-01    10.225  0.6322000E-04  0.1053501E-02  0.1500343E-02
   561.533  0.1505467E-02  0.1379391E-01  0.1575720E-01    10.225  0.6326872E-04  0.1054077E-02  0.1506542E-02
   561.536  0.1505314E-02  0.1379176E-01  0.1574619E-01    10.225  0.6332138E-04  0.1056003E-02  0.1512960E-02
   561.540  0.1505157E-02  0.1380394E-01  0.1575254E-01    10.225  0.6337745E-04  0.1066652E-02  0.1513835E-02
   561.544  0.1505001E-02  0.1381731E-01  0.1576118E-01    10.225  0.6343494E-04  0.1079857E-02  0.1513492E-02
   561.548  0.1504850E-02  0.1383093E-01  0.1577053E-01    10.225  0.6349292E-04  0.1094975E-02  0.1514004E-02
   561.552  0.1504706E-02  0.1384327E-01  0.1578128E-01    10.225  0.6354976E-04  0.1110170E-02  0.1515108E-02
   561.556  0.1504578E-02  0.1385473E-01  0.1579240E-01    10.225  0.6361140E-04  0.1125848E-02  0.1516533E-02
   561.559  0.1504469E-02  0.1386432E-01  0.1580434E-01    10.224  0.6368005E-04  0.1140645E-02  0.1517842E-02
   561.563  0.1504376E-02  0.1387310E-01  0.1581732E-01    10.224  0.6376526E-04  0.1153893E-02  0.1519789E-02
   561.567  0.1504299E-02  0.1388123E-01  0.1583019E-01    10.224  0.6386661E-04  0.1166492E-02  0.1521731E-02
   561.571  0.1504239E-02  0.1388884E-01  0.1584380E-01    10.224  0.6398178E-04  0.1177905E-02  0.1523731E-02
   561.575  0.1504197E-02  0.1389887E-01  0.1585949E-01    10.224  0.6410829E-04  0.1187306E-02  0.1528859E-02
   561.578  0.1504171E-02  0.1390844E-01  0.1587540E-01    10.224  0.6424556E-04  0.1196176E-02  0.1538367E-02
   561.582  0.1504137E-02  0.1391773E-01  0.1589094E-01    10.224  0.6440500E-04  0.1204537E-02  0.1544604E-02
   561.586  0.1504093E-02  0.1392678E-01  0.1590427E-01    10.224  0.6458621E-04  0.1212749E-02  0.1550922E-02
   561.590  0.1504039E-02  0.1393451E-01  0.1591572E-01    10.224  0.6478509E-04  0.1220864E-02  0.1557794E-02
   561.594  0.1503973E-02  0.1394231E-01  0.1592412E-01    10.224  0.6499375E-04  0.1228983E-02  0.1563934E-02
   561.597  0.1503895E-02  0.1394876E-01  0.1593045E-01    10.223  0.6520680E-04  0.1236637E-02  0.1569616E-02
   561.601  0.1503802E-02  0.1395477E-01  0.1593324E-01    10.223  0.6541440E-04  0.1244332E-02  0.1573691E-02
   561.605  0.1503680E-02  0.1395950E-01  0.1593296E-01    10.223  0.6559177E-04  0.1252470E-02  0.1575307E-02
   561.609  0.1503527E-02  0.1396270E-01  0.1592875E-01    10.223  0.6573157E-04  0.1260479E-02  0.1573275E-02
   561.613  0.1503346E-02  0.1396453E-01  0.1592045E-01    10.223  0.6582992E-04  0.1267888E-02  0.1567928E-02
   561.616  0.1503141E-02  0.1396515E-01  0.1590878E-01    10.223  0.6588621E-04  0.1275132E-02  0.1560776E-02
   561.620  0.1502917E-02  0.1396493E-01  0.1589461E-01    10.223  0.6589803E-04  0.1281438E-02  0.1550929E-02
   561.624  0.1502677E-02  0.1396196E-01  0.1587784E-01    10.223  0.6586577E-04  0.1287440E-02  0.1539063E-02
   561.628  0.1502428E-02  0.1395757E-01  0.1586041E-01    10.223  0.6579037E-04  0.1292362E-02  0.1527004E-02
   561.632  0.1502175E-02  0.1395176E-01  0.1584160E-01    10.223  0.6567386E-04  0.1296390E-02  0.1514241E-02
   561.635  0.1501922E-02  0.1394362E-01  0.1582195E-01    10.222  0.6551864E-04  0.1298644E-02  0.1501291E-02
   561.639  0.1501681E-02  0.1393610E-01  0.1580458E-01    10.222  0.6533490E-04  0.1300232E-02  0.1490105E-02
   561.643  0.1501452E-02  0.1393059E-01  0.1579017E-01    10.222  0.6513491E-04  0.1298537E-02  0.1481975E-02
   561.647  0.1501235E-02  0.1392534E-01  0.1577704E-01    10.222  0.6492475E-04  0.1294988E-02  0.1475930E-02
   561.651  0.1501035E-02  0.1391969E-01  0.1576502E-01    10.222  0.6470862E-04  0.1289047E-02  0.1471197E-02
   561.654  0.1500861E-02  0.1391359E-01  0.1575514E-01    10.222  0.6448980E-04  0.1283325E-02  0.1468085E-02
   561.658  0.1500720E-02  0.1390570E-01  0.1574587E-01    10.222  0.6427289E-04  0.1277718E-02  0.1465442E-02
   561.662  0.1500612E-02  0.1390396E-01  0.1574525E-01    10.222  0.6406246E-04  0.1277026E-02  0.1460702E-02
   561.666  0.1500542E-02  0.1390094E-01  0.1574515E-01    10.222  0.6386389E-04  0.1276578E-02  0.1455861E-02
   561.670  0.1500516E-02  0.1389664E-01  0.1574656E-01    10.222  0.6367658E-04  0.1275348E-02  0.1451571E-02
   561.673  0.1500544E-02  0.1389415E-01  0.1575268E-01    10.221  0.6349978E-04  0.1271779E-02  0.1447499E-02
   561.677  0.1500626E-02  0.1389149E-01  0.1576178E-01    10.221  0.6333746E-04  0.1268332E-02  0.1444979E-02
   561.681  0.1500759E-02  0.1388815E-01  0.1577136E-01    10.221  0.6319388E-04  0.1266103E-02  0.1442598E-02
   561.685  0.1500942E-02  0.1388386E-01  0.1578126E-01    10.221  0.6307266E-04  0.1264998E-02  0.1441349E-02
   561.689  0.1501170E-02  0.1387918E-01  0.1579169E-01    10.221  0.6297698E-04  0.1263910E-02  0.1441402E-02
   561.693  0.1501433E-02  0.1387460E-01  0.1580148E-01    10.221  0.6291089E-04  0.1263488E-02  0.1440073E-02
   561.696  0.1501712E-02  0.1387144E-01  0.1581068E-01    10.221  0.6288307E-04  0.1263211E-02  0.1439407E-02
   561.700  0.1502000E-02  0.1386752E-01  0.1581838E-01    10.221  0.6289490E-04  0.1264000E-02  0.1439034E-02
   561.704  0.1502284E-02  0.1386440E-01  0.1582265E-01    10.221  0.6294908E-04  0.1264397E-02  0.1437353E-02
   561.708  0.1502557E-02  0.1386088E-01  0.1582345E-01    10.221  0.6304599E-04  0.1265171E-02  0.1434458E-02
   561.712  0.1502813E-02  0.1385765E-01  0.1582124E-01    10.221  0.6318351E-04  0.1267227E-02  0.1430762E-02
   561.715  0.1503046E-02  0.1385297E-01  0.1581575E-01    10.220  0.6335777E-04  0.1266735E-02  0.1426355E-02
   561.719  0.1503253E-02  0.1385024E-01  0.1580731E-01    10.220  0.6356247E-04  0.1270560E-02  0.1421838E-02
   561.723  0.1503437E-02  0.1384665E-01  0.1579542E-01    10.220  0.6378156E-04  0.1276125E-02  0.1417013E-02
   561.727  0.1503595E-02  0.1384247E-01  0.1578070E-01    10.220  0.6400723E-04  0.1283256E-02  0.1412205E-02
   561.731  0.1503724E-02  0.1383810E-01  0.1576513E-01    10.220  0.6423346E-04  0.1290733E-02  0.1407947E-02
   561.734  0.1503819E-02  0.1383525E-01  0.1574901E-01    10.220  0.6445499E-04  0.1297388E-02  0.1404003E-02
   561.738  0.1503867E-02  0.1383224E-01  0.1573040E-01    10.220  0.6467119E-04  0.1305412E-02  0.1399737E-02
   561.742  0.1503868E-02  0.1383439E-01  0.1571431E-01    10.220  0.6487527E-04  0.1308184E-02  0.1396766E-02
   561.746  0.1503845E-02  0.1383937E-01  0.1570288E-01    10.220  0.6505131E-04  0.1307623E-02  0.1394634E-02
   561.750  0.1503806E-02  0.1384505E-01  0.1569280E-01    10.220  0.6519485E-04  0.1308026E-02  0.1392648E-02
   561.753  0.1503754E-02  0.1385011E-01  0.1568414E-01    10.219  0.6530440E-04  0.1308235E-02  0.1390744E-02
   561.757  0.1503688E-02  0.1385532E-01  0.1567711E-01    10.219  0.6537673E-04  0.1308708E-02  0.1388582E-02
   561.761  0.1503620E-02  0.1386184E-01  0.1567447E-01    10.219  0.6542333E-04  0.1309416E-02  0.1390003E-02
   561.765  0.1503560E-02  0.1386925E-01  0.1567406E-01    10.219  0.6545253E-04  0.1308860E-02  0.1392484E-02
   561.769  0.1503510E-02  0.1387647E-01  0.1567474E-01    10.219  0.6546558E-04  0.1307582E-02  0.1399189E-02
   561.772  0.1503472E-02  0.1388245E-01  0.1567704E-01    10.219  0.6546708E-04  0.1307017E-02  0.1402277E-02
   561.776  0.1503451E-02  0.1388685E-01  0.1567981E-01    10.219  0.6545887E-04  0.1306600E-02  0.1405645E-02
   561.780  0.1503444E-02  0.1388984E-01  0.1568171E-01    10.219  0.6544218E-04  0.1305904E-02  0.1408351E-02
   561.784  0.1503452E-02  0.1389163E-01  0.1568453E-01    10.219  0.6541741E-04  0.1305220E-02  0.1411893E-02
   561.788  0.1503475E-02  0.1389249E-01  0.1568885E-01    10.219  0.6538553E-04  0.1304369E-02  0.1416322E-02
   561.791  0.1503510E-02  0.1389280E-01  0.1569294E-01    10.219  0.6534797E-04  0.1303219E-02  0.1420556E-02
   561.795  0.1503566E-02  0.1389195E-01  0.1569771E-01    10.219  0.6529974E-04  0.1302746E-02  0.1424065E-02
   561.799  0.1503640E-02  0.1389078E-01  0.1570261E-01    10.218  0.6522994E-04  0.1302654E-02  0.1427355E-02
   561.803  0.1503725E-02  0.1388665E-01  0.1570759E-01    10.218  0.6513832E-04  0.1297748E-02  0.1430977E-02
   561.807  0.1503820E-02  0.1388441E-01  0.1571155E-01    10.218  0.6502563E-04  0.1299286E-02  0.1432894E-02
   561.810  0.1503922E-02  0.1388336E-01  0.1571709E-01    10.218  0.6489557E-04  0.1302213E-02  0.1434264E-02
   561.814  0.1504028E-02  0.1388648E-01  0.1572705E-01    10.218  0.6475089E-04  0.1306582E-02  0.1434068E-02
   561.818  0.1504135E-02  0.1388889E-01  0.1573544E-01    10.218  0.6459354E-04  0.1311494E-02  0.1432546E-02
   561.822  0.1504241E-02  0.1389057E-01  0.1574280E-01    10.218  0.6442787E-04  0.1316457E-02  0.1429485E-02
   561.826  0.1504342E-02  0.1389192E-01  0.1574903E-01    10.218  0.6425616E-04  0.1320848E-02  0.1425620E-02
   561.829  0.1504436E-02  0.1389301E-01  0.1575382E-01    10.218  0.6408157E-04  0.1324517E-02  0.1420931E-02
   561.833  0.1504520E-02  0.1389342E-01  0.1575777E-01    10.218  0.6390806E-04  0.1327893E-02  0.1416048E-02
   561.837  0.1504592E-02  0.1389358E-01  0.1575996E-01    10.217  0.6373891E-04  0.1330898E-02  0.1410752E-02
   561.841  0.1504650E-02  0.1389314E-01  0.1576008E-01    10.217  0.6357706E-04  0.1333372E-02  0.1405000E-02
   561.845  0.1504694E-02  0.1389366E-01  0.1576033E-01    10.217  0.6342560E-04  0.1334125E-02  0.1400099E-02
   561.848  0.1504736E-02  0.1389367E-01  0.1576135E-01    10.217  0.6328178E-04  0.1334057E-02  0.1396254E-02
   561.852  0.1504778E-02  0.1389347E-01  0.1576248E-01    10.217  0.6314749E-04  0.1333207E-02  0.1393035E-02
   561.856  0.1504823E-02  0.1389320E-01  0.1576390E-01    10.217  0.6302351E-04  0.1331166E-02  0.1390479E-02
   561.860  0.1504874E-02  0.1389060E-01  0.1576693E-01    10.217  0.6291109E-04  0.1326101E-02  0.1389190E-02
   561.864  0.1504925E-02  0.1388976E-01  0.1576861E-01    10.217  0.6281669E-04  0.1323812E-02  0.1388166E-02
   561.867  0.1504972E-02  0.1388888E-01  0.1576963E-01    10.217  0.6274900E-04  0.1321020E-02  0.1389101E-02
   561.871  0.1505013E-02  0.1388788E-01  0.1577035E-01    10.217  0.6270974E-04  0.1317312E-02  0.1391251E-02
   561.875  0.1505046E-02  0.1388682E-01  0.1577009E-01    10.217  0.6269966E-04  0.1311990E-02  0.1393893E-02
   561.879  0.1505072E-02  0.1388573E-01  0.1576939E-01    10.216  0.6271829E-04  0.1306359E-02  0.1397448E-02
   561.882  0.1505089E-02  0.1388394E-01  0.1576800E-01    10.216  0.6276490E-04  0.1300502E-02  0.1400901E-02
   561.886  0.1505098E-02  0.1388181E-01  0.1576613E-01    10.216  0.6283883E-04  0.1294286E-02  0.1404828E-02
   561.890  0.1505097E-02  0.1387966E-01  0.1576367E-01    10.216  0.6293769E-04  0.1288032E-02  0.1408485E-02
   561.894  0.1505088E-02  0.1387694E-01  0.1576048E-01    10.216  0.6305971E-04  0.1281960E-02  0.1411299E-02
   561.898  0.1505071E-02  0.1387439E-01  0.1575691E-01    10.216  0.6320113E-04  0.1276279E-02  0.1412774E-02
   561.901  0.1505058E-02  0.1387178E-01  0.1575426E-01    10.216  0.6335261E-04  0.1270909E-02  0.1414103E-02
   561.905  0.1505052E-02  0.1386959E-01  0.1575361E-01    10.216  0.6351106E-04  0.1267183E-02  0.1414686E-02
   561.909  0.1505052E-02  0.1387006E-01  0.1575646E-01    10.216  0.6367447E-04  0.1267786E-02  0.1416819E-02
   561.913  0.1505058E-02  0.1387158E-01  0.1575957E-01    10.216  0.6383848E-04  0.1267747E-02  0.1418045E-02
   561.917  0.1505070E-02  0.1387178E-01  0.1576347E-01    10.216  0.6400075E-04  0.1269118E-02  0.1417634E-02
   561.920  0.1505089E-02  0.1387125E-01  0.1576746E-01    10.216  0.6415819E-04  0.1270234E-02  0.1415994E-02
   561.924  0.1505115E-02  0.1387095E-01  0.1577143E-01    10.215  0.6430833E-04  0.1271998E-02  0.1413332E-02
   561.928  0.1505147E-02  0.1387119E-01  0.1577618E-01    10.215  0.6444883E-04  0.1274591E-02  0.1409495E-02
   561.932  0.1505185E-02  0.1387096E-01  0.1578067E-01    10.215  0.6457612E-04  0.1277734E-02  0.1404345E-02
   561.936  0.1505229E-02  0.1386932E-01  0.1578625E-01    10.215  0.6468724E-04  0.1278250E-02  0.1397909E-02
   561.939  0.1505276E-02  0.1386800E-01  0.1579163E-01    10.215  0.6478105E-04  0.1278968E-02  0.1389851E-02
   561.943  0.1505327E-02  0.1386747E-01  0.1579732E-01    10.215  0.6485426E-04  0.1280174E-02  0.1380252E-02
   561.947  0.1505380E-02  0.1386701E-01  0.1580250E-01    10.215  0.6490611E-04  0.1281118E-02  0.1369841E-02
   561.951  0.1505433E-02  0.1386642E-01  0.1580695E-01    10.215  0.6493595E-04  0.1281882E-02  0.1358291E-02
   561.955  0.1505486E-02  0.1386578E-01  0.1581146E-01    10.215  0.6494234E-04  0.1282822E-02  0.1346214E-02
   561.958  0.1505537E-02  0.1386492E-01  0.1581539E-01    10.215  0.6492529E-04  0.1283916E-02  0.1333673E-02
   561.962  0.1505585E-02  0.1386367E-01  0.1581868E-01    10.215  0.6488590E-04  0.1284567E-02  0.1321007E-02
   561.966  0.1505624E-02  0.1386303E-01  0.1582088E-01    10.214  0.6483006E-04  0.1285608E-02  0.1308355E-02
   561.970  0.1505659E-02  0.1386342E-01  0.1582314E-01    10.214  0.6477051E-04  0.1286836E-02  0.1296492E-02
   561.974  0.1505688E-02  0.1386426E-01  0.1582465E-01    10.214  0.6470970E-04  0.1288281E-02  0.1285008E-02
   561.977  0.1505711E-02  0.1386536E-01  0.1582571E-01    10.214  0.6464888E-04  0.1289779E-02  0.1275376E-02
   561.981  0.1505727E-02  0.1386581E-01  0.1582586E-01    10.214  0.6458977E-04  0.1291013E-02  0.1266511E-02
   561.985  0.1505735E-02  0.1386773E-01  0.1582601E-01    10.214  0.6453383E-04  0.1292721E-02  0.1258291E-02
   561.989  0.1505735E-02  0.1387067E-01  0.1582647E-01    10.214  0.6448298E-04  0.1293132E-02  0.1249268E-02
   561.993  0.1505726E-02  0.1387367E-01  0.1582610E-01    10.214  0.6443858E-04  0.1293233E-02  0.1241357E-02
   561.996  0.1505705E-02  0.1387879E-01  0.1582686E-01    10.214  0.6439808E-04  0.1293731E-02  0.1234438E-02
   562.000  0.1505673E-02  0.1388410E-01  0.1582785E-01    10.214  0.6435934E-04  0.1295655E-02  0.1228437E-02
   562.004  0.1505629E-02  0.1388964E-01  0.1582761E-01    10.214  0.6432321E-04  0.1297888E-02  0.1223464E-02
   562.008  0.1505572E-02  0.1389497E-01  0.1582597E-01    10.214  0.6428808E-04  0.1300381E-02  0.1218795E-02
   562.011  0.1505504E-02  0.1390017E-01  0.1582402E-01    10.213  0.6425342E-04  0.1302594E-02  0.1215958E-02
   562.015  0.1505425E-02  0.1390499E-01  0.1582105E-01    10.213  0.6422037E-04  0.1304750E-02  0.1214459E-02
   562.019  0.1505337E-02  0.1390894E-01  0.1581729E-01    10.213  0.6419016E-04  0.1306991E-02  0.1213777E-02
   562.023  0.1505243E-02  0.1391245E-01  0.1581337E-01    10.213  0.6416080E-04  0.1308872E-02  0.1213805E-02
   562.027  0.1505151E-02  0.1391619E-01  0.1581004E-01    10.213  0.6412426E-04  0.1310024E-02  0.1213780E-02
   562.030  0.1505059E-02  0.1392002E-01  0.1580683E-01    10.213  0.6408302E-04  0.1311630E-02  0.1214522E-02
   562.034  0.1504936E-02  0.1392331E-01  0.1579969E-01    10.213  0.6405229E-04  0.1312803E-02  0.1212112E-02
   562.038  0.1504778E-02  0.1392599E-01  0.1578953E-01    10.213  0.6403539E-04  0.1313988E-02  0.1209015E-02
   562.042  0.1504591E-02  0.1392841E-01  0.1577632E-01    10.213  0.6403312E-04  0.1314817E-02  0.1205206E-02
   562.046  0.1504377E-02  0.1392981E-01  0.1576021E-01    10.213  0.6404676E-04  0.1315293E-02  0.1201748E-02
   562.049  0.1504142E-02  0.1393053E-01  0.1574206E-01    10.213  0.6407628E-04  0.1315516E-02  0.1198581E-02
   562.053  0.1503892E-02  0.1393069E-01  0.1572282E-01    10.212  0.6412266E-04  0.1315469E-02  0.1196199E-02
   562.057  0.1503633E-02  0.1393051E-01  0.1570321E-01    10.212  0.6418648E-04  0.1315495E-02  0.1194959E-02
   562.061  0.1503370E-02  0.1392989E-01  0.1568397E-01    10.212  0.6426625E-04  0.1315418E-02  0.1194920E-02
   562.065  0.1503111E-02  0.1392850E-01  0.1566466E-01    10.212  0.6436034E-04  0.1315556E-02  0.1195991E-02
   562.068  0.1502863E-02  0.1392647E-01  0.1564723E-01    10.212  0.6446591E-04  0.1315385E-02  0.1198670E-02
   562.072  0.1502631E-02  0.1392412E-01  0.1563172E-01    10.212  0.6458014E-04  0.1315568E-02  0.1202054E-02
   562.076  0.1502422E-02  0.1392211E-01  0.1561906E-01    10.212  0.6470020E-04  0.1315260E-02  0.1204986E-02
   562.080  0.1502241E-02  0.1392026E-01  0.1560892E-01    10.212  0.6482264E-04  0.1314776E-02  0.1207547E-02
   562.084  0.1502093E-02  0.1391841E-01  0.1560093E-01    10.212  0.6494310E-04  0.1313984E-02  0.1209894E-02
   562.087  0.1501980E-02  0.1391649E-01  0.1559567E-01    10.212  0.6505800E-04  0.1313691E-02  0.1211201E-02
   562.091  0.1501905E-02  0.1391550E-01  0.1559421E-01    10.212  0.6516270E-04  0.1313036E-02  0.1212059E-02
   562.095  0.1501871E-02  0.1391784E-01  0.1559769E-01    10.212  0.6525378E-04  0.1309825E-02  0.1210913E-02
   562.099  0.1501879E-02  0.1391901E-01  0.1560219E-01    10.211  0.6532802E-04  0.1308618E-02  0.1209801E-02
   562.103  0.1501928E-02  0.1391948E-01  0.1560759E-01    10.211  0.6538171E-04  0.1309276E-02  0.1208139E-02
   562.106  0.1502017E-02  0.1391931E-01  0.1561455E-01    10.211  0.6541389E-04  0.1311577E-02  0.1204780E-02
   562.110  0.1502145E-02  0.1391836E-01  0.1562193E-01    10.211  0.6542261E-04  0.1315460E-02  0.1203184E-02
   562.114  0.1502309E-02  0.1391947E-01  0.1563134E-01    10.211  0.6540863E-04  0.1317953E-02  0.1200932E-02
   562.118  0.1502504E-02  0.1392183E-01  0.1564332E-01    10.211  0.6537191E-04  0.1319431E-02  0.1198519E-02
   562.121  0.1502725E-02  0.1392525E-01  0.1565619E-01    10.211  0.6531459E-04  0.1321719E-02  0.1196604E-02
   562.125  0.1502968E-02  0.1392925E-01  0.1566950E-01    10.211  0.6523938E-04  0.1323787E-02  0.1195381E-02
   562.129  0.1503228E-02  0.1393327E-01  0.1568279E-01    10.211  0.6514118E-04  0.1326310E-02  0.1194315E-02
   562.133  0.1503477E-02  0.1393657E-01  0.1569229E-01    10.211  0.6498806E-04  0.1325708E-02  0.1191902E-02
   562.137  0.1503704E-02  0.1394028E-01  0.1569765E-01    10.211  0.6477674E-04  0.1328825E-02  0.1187570E-02
   562.140  0.1503902E-02  0.1394404E-01  0.1569872E-01    10.211  0.6451396E-04  0.1331800E-02  0.1182459E-02
   562.144  0.1504067E-02  0.1394767E-01  0.1569588E-01    10.210  0.6420705E-04  0.1334350E-02  0.1176278E-02
   562.148  0.1504193E-02  0.1395154E-01  0.1568903E-01    10.210  0.6386220E-04  0.1336847E-02  0.1169794E-02
   562.152  0.1504278E-02  0.1396282E-01  0.1568429E-01    10.210  0.6348774E-04  0.1350556E-02  0.1166561E-02
   562.156  0.1504323E-02  0.1397513E-01  0.1567910E-01    10.210  0.6309568E-04  0.1366511E-02  0.1163958E-02
   562.159  0.1504326E-02  0.1398641E-01  0.1567017E-01    10.210  0.6269404E-04  0.1382892E-02  0.1159840E-02
   562.163  0.1504288E-02  0.1399710E-01  0.1565985E-01    10.210  0.6229274E-04  0.1398740E-02  0.1156454E-02
   562.167  0.1504209E-02  0.1400997E-01  0.1565001E-01    10.210  0.6190056E-04  0.1418747E-02  0.1153747E-02
   562.171  0.1504090E-02  0.1402458E-01  0.1564002E-01    10.210  0.6152533E-04  0.1442753E-02  0.1151721E-02
   562.174  0.1503933E-02  0.1403753E-01  0.1562828E-01    10.210  0.6117257E-04  0.1464347E-02  0.1149766E-02
   562.178  0.1503740E-02  0.1404874E-01  0.1561475E-01    10.210  0.6084913E-04  0.1483469E-02  0.1147581E-02
   562.182  0.1503515E-02  0.1405840E-01  0.1559856E-01    10.210  0.6056007E-04  0.1499814E-02  0.1145719E-02
   562.186  0.1503289E-02  0.1406592E-01  0.1558313E-01    10.209  0.6029813E-04  0.1513053E-02  0.1144908E-02
   562.190  0.1503082E-02  0.1407169E-01  0.1557049E-01    10.209  0.6006132E-04  0.1523042E-02  0.1143871E-02
   562.193  0.1502900E-02  0.1407567E-01  0.1555966E-01    10.209  0.5985353E-04  0.1529641E-02  0.1143460E-02
   562.197  0.1502743E-02  0.1407721E-01  0.1555080E-01    10.209  0.5967752E-04  0.1532694E-02  0.1143242E-02
   562.201  0.1502613E-02  0.1407658E-01  0.1554285E-01    10.209  0.5953320E-04  0.1532110E-02  0.1143046E-02
   562.205  0.1502513E-02  0.1407404E-01  0.1553676E-01    10.209  0.5942250E-04  0.1527994E-02  0.1142972E-02
   562.209  0.1502444E-02  0.1407073E-01  0.1553127E-01    10.209  0.5934683E-04  0.1520629E-02  0.1141826E-02
   562.212  0.1502407E-02  0.1406370E-01  0.1552641E-01    10.209  0.5930733E-04  0.1508877E-02  0.1139978E-02
   562.216  0.1502400E-02  0.1405758E-01  0.1552184E-01    10.209  0.5930123E-04  0.1495871E-02  0.1137994E-02
   562.220  0.1502419E-02  0.1405015E-01  0.1551679E-01    10.209  0.5932438E-04  0.1480839E-02  0.1135515E-02
   562.224  0.1502463E-02  0.1404150E-01  0.1551152E-01    10.209  0.5937588E-04  0.1464422E-02  0.1133168E-02
   562.228  0.1502531E-02  0.1403184E-01  0.1550629E-01    10.209  0.5945560E-04  0.1447131E-02  0.1130904E-02
   562.231  0.1502621E-02  0.1402148E-01  0.1549999E-01    10.208  0.5956354E-04  0.1428496E-02  0.1128960E-02
   562.235  0.1502728E-02  0.1401119E-01  0.1549357E-01    10.208  0.5969952E-04  0.1410223E-02  0.1126785E-02
   562.239  0.1502850E-02  0.1400583E-01  0.1549182E-01    10.208  0.5986089E-04  0.1400492E-02  0.1126199E-02
   562.243  0.1502986E-02  0.1400553E-01  0.1549428E-01    10.208  0.6004610E-04  0.1397599E-02  0.1126575E-02
   562.246  0.1503132E-02  0.1400388E-01  0.1549586E-01    10.208  0.6025084E-04  0.1394210E-02  0.1127262E-02
   562.250  0.1503287E-02  0.1400225E-01  0.1549712E-01    10.208  0.6047213E-04  0.1392114E-02  0.1127789E-02
   562.254  0.1503448E-02  0.1400192E-01  0.1549899E-01    10.208  0.6070652E-04  0.1392136E-02  0.1128674E-02
   562.258  0.1503610E-02  0.1400355E-01  0.1550276E-01    10.208  0.6094894E-04  0.1395498E-02  0.1130405E-02
   562.262  0.1503771E-02  0.1400544E-01  0.1550702E-01    10.208  0.6119473E-04  0.1399280E-02  0.1130361E-02
   562.265  0.1503929E-02  0.1400664E-01  0.1550949E-01    10.208  0.6143892E-04  0.1403693E-02  0.1133266E-02
   562.269  0.1504079E-02  0.1400978E-01  0.1551119E-01    10.208  0.6167624E-04  0.1410113E-02  0.1136473E-02
   562.273  0.1504221E-02  0.1401369E-01  0.1551253E-01    10.208  0.6190178E-04  0.1416540E-02  0.1139001E-02
   562.277  0.1504349E-02  0.1401757E-01  0.1551311E-01    10.207  0.6211025E-04  0.1424732E-02  0.1142028E-02
   562.281  0.1504462E-02  0.1402248E-01  0.1551271E-01    10.207  0.6229737E-04  0.1435112E-02  0.1144822E-02
   562.284  0.1504558E-02  0.1402762E-01  0.1551349E-01    10.207  0.6245865E-04  0.1446570E-02  0.1147574E-02
   562.288  0.1504634E-02  0.1403279E-01  0.1551170E-01    10.207  0.6259023E-04  0.1458768E-02  0.1149053E-02
   562.292  0.1504690E-02  0.1403839E-01  0.1550953E-01    10.207  0.6268940E-04  0.1472213E-02  0.1150275E-02
   562.296  0.1504723E-02  0.1404379E-01  0.1550681E-01    10.207  0.6275326E-04  0.1486590E-02  0.1151296E-02
   562.299  0.1504739E-02  0.1405007E-01  0.1550458E-01    10.207  0.6278771E-04  0.1501023E-02  0.1151580E-02
   562.303  0.1504763E-02  0.1405618E-01  0.1550412E-01    10.207  0.6282609E-04  0.1511779E-02  0.1151670E-02
   562.307  0.1504798E-02  0.1406080E-01  0.1550442E-01    10.207  0.6287122E-04  0.1519869E-02  0.1152078E-02
   562.311  0.1504844E-02  0.1406800E-01  0.1550562E-01    10.207  0.6292341E-04  0.1530959E-02  0.1153166E-02
   562.315  0.1504900E-02  0.1407027E-01  0.1550694E-01    10.207  0.6298214E-04  0.1533560E-02  0.1154070E-02
   562.318  0.1504958E-02  0.1407115E-01  0.1550735E-01    10.207  0.6305494E-04  0.1535777E-02  0.1156573E-02
   562.322  0.1505015E-02  0.1407213E-01  0.1550791E-01    10.206  0.6314373E-04  0.1537396E-02  0.1160419E-02
   562.326  0.1505070E-02  0.1407404E-01  0.1550833E-01    10.206  0.6324619E-04  0.1539987E-02  0.1166028E-02
   562.330  0.1505107E-02  0.1407661E-01  0.1550809E-01    10.206  0.6334222E-04  0.1543621E-02  0.1171773E-02
   562.333  0.1505116E-02  0.1408060E-01  0.1550439E-01    10.206  0.6341665E-04  0.1548923E-02  0.1175881E-02
   562.337  0.1505096E-02  0.1408584E-01  0.1549999E-01    10.206  0.6346853E-04  0.1555165E-02  0.1182031E-02
   562.341  0.1505047E-02  0.1409166E-01  0.1549380E-01    10.206  0.6349682E-04  0.1562859E-02  0.1187139E-02
   562.345  0.1504971E-02  0.1409768E-01  0.1548591E-01    10.206  0.6350078E-04  0.1571385E-02  0.1192272E-02
   562.349  0.1504868E-02  0.1410392E-01  0.1547775E-01    10.206  0.6348040E-04  0.1580647E-02  0.1196920E-02
   562.352  0.1504741E-02  0.1411030E-01  0.1546864E-01    10.206  0.6343691E-04  0.1590224E-02  0.1200930E-02
   562.356  0.1504595E-02  0.1411923E-01  0.1546164E-01    10.206  0.6337214E-04  0.1597539E-02  0.1199599E-02
   562.360  0.1504432E-02  0.1412737E-01  0.1545542E-01    10.206  0.6329020E-04  0.1604038E-02  0.1196044E-02
   562.364  0.1504257E-02  0.1413613E-01  0.1544870E-01    10.206  0.6319166E-04  0.1609597E-02  0.1192259E-02
   562.368  0.1504072E-02  0.1414405E-01  0.1544195E-01    10.205  0.6307978E-04  0.1614640E-02  0.1188346E-02
   562.371  0.1503881E-02  0.1415051E-01  0.1543497E-01    10.205  0.6295562E-04  0.1619201E-02  0.1184710E-02
   562.375  0.1503687E-02  0.1415555E-01  0.1542758E-01    10.205  0.6282035E-04  0.1622967E-02  0.1180779E-02
   562.379  0.1503494E-02  0.1416316E-01  0.1542489E-01    10.205  0.6267723E-04  0.1632008E-02  0.1177516E-02
   562.383  0.1503309E-02  0.1417083E-01  0.1542380E-01    10.205  0.6253067E-04  0.1641759E-02  0.1174275E-02
   562.386  0.1503142E-02  0.1417656E-01  0.1542316E-01    10.205  0.6238782E-04  0.1649325E-02  0.1170886E-02
   562.390  0.1502990E-02  0.1418214E-01  0.1542304E-01    10.205  0.6224128E-04  0.1653308E-02  0.1165862E-02
   562.394  0.1502849E-02  0.1418523E-01  0.1542296E-01    10.205  0.6208614E-04  0.1657022E-02  0.1159056E-02
   562.398  0.1502722E-02  0.1418572E-01  0.1542209E-01    10.205  0.6192473E-04  0.1659144E-02  0.1150864E-02
   562.402  0.1502611E-02  0.1418386E-01  0.1542047E-01    10.205  0.6176012E-04  0.1659222E-02  0.1142645E-02
   562.405  0.1502520E-02  0.1418217E-01  0.1542054E-01    10.205  0.6159613E-04  0.1657738E-02  0.1133017E-02
   562.409  0.1502449E-02  0.1417874E-01  0.1542013E-01    10.205  0.6143605E-04  0.1654581E-02  0.1122834E-02
   562.413  0.1502401E-02  0.1417378E-01  0.1541932E-01    10.204  0.6128388E-04  0.1649230E-02  0.1112206E-02
   562.417  0.1502376E-02  0.1416784E-01  0.1541808E-01    10.204  0.6114347E-04  0.1642865E-02  0.1101792E-02
   562.420  0.1502375E-02  0.1416100E-01  0.1541637E-01    10.204  0.6101857E-04  0.1635170E-02  0.1091723E-02
   562.424  0.1502398E-02  0.1415301E-01  0.1541487E-01    10.204  0.6091232E-04  0.1626388E-02  0.1082339E-02
   562.428  0.1502446E-02  0.1414424E-01  0.1541372E-01    10.204  0.6082911E-04  0.1617063E-02  0.1073514E-02
   562.432  0.1502517E-02  0.1414084E-01  0.1541759E-01    10.204  0.6077030E-04  0.1616977E-02  0.1066666E-02
   562.436  0.1502610E-02  0.1413781E-01  0.1542216E-01    10.204  0.6073945E-04  0.1617821E-02  0.1062164E-02
   562.439  0.1502723E-02  0.1413522E-01  0.1542774E-01    10.204  0.6073672E-04  0.1618444E-02  0.1057823E-02
   562.443  0.1502854E-02  0.1413168E-01  0.1543163E-01    10.204  0.6076403E-04  0.1618763E-02  0.1055287E-02
   562.447  0.1503000E-02  0.1413064E-01  0.1543812E-01    10.204  0.6082062E-04  0.1620419E-02  0.1053883E-02
   562.451  0.1503159E-02  0.1413078E-01  0.1544588E-01    10.204  0.6090685E-04  0.1622660E-02  0.1053608E-02
   562.455  0.1503325E-02  0.1413100E-01  0.1545162E-01    10.204  0.6102101E-04  0.1624816E-02  0.1053129E-02
   562.458  0.1503495E-02  0.1413112E-01  0.1545738E-01    10.203  0.6116082E-04  0.1626293E-02  0.1055861E-02
   562.462  0.1503665E-02  0.1413125E-01  0.1546240E-01    10.203  0.6132397E-04  0.1627281E-02  0.1060180E-02
   562.466  0.1503833E-02  0.1413107E-01  0.1546621E-01    10.203  0.6150610E-04  0.1627715E-02  0.1065884E-02
   562.470  0.1503996E-02  0.1413064E-01  0.1546789E-01    10.203  0.6170303E-04  0.1626701E-02  0.1072681E-02
   562.473  0.1504148E-02  0.1413020E-01  0.1546836E-01    10.203  0.6191080E-04  0.1626440E-02  0.1079546E-02
   562.477  0.1504291E-02  0.1412974E-01  0.1546657E-01    10.203  0.6212230E-04  0.1626116E-02  0.1087445E-02
   562.481  0.1504426E-02  0.1412919E-01  0.1546456E-01    10.203  0.6232252E-04  0.1625470E-02  0.1093126E-02
   562.485  0.1504551E-02  0.1412871E-01  0.1546302E-01    10.203  0.6250743E-04  0.1624856E-02  0.1093987E-02
   562.489  0.1504664E-02  0.1413033E-01  0.1546097E-01    10.203  0.6267343E-04  0.1626811E-02  0.1099843E-02
   562.492  0.1504761E-02  0.1413283E-01  0.1545779E-01    10.203  0.6281657E-04  0.1631007E-02  0.1104377E-02
   562.496  0.1504843E-02  0.1413589E-01  0.1545500E-01    10.203  0.6293632E-04  0.1635974E-02  0.1107848E-02
   562.500  0.1504925E-02  0.1413902E-01  0.1545311E-01    10.203  0.6305405E-04  0.1639726E-02  0.1111672E-02
   562.504  0.1505009E-02  0.1414179E-01  0.1545147E-01    10.203  0.6317226E-04  0.1643012E-02  0.1115169E-02
   562.507  0.1505093E-02  0.1414427E-01  0.1545051E-01    10.202  0.6328869E-04  0.1645539E-02  0.1118981E-02
   562.511  0.1505174E-02  0.1414714E-01  0.1545068E-01    10.202  0.6340001E-04  0.1648228E-02  0.1122898E-02
   562.515  0.1505252E-02  0.1415097E-01  0.1545290E-01    10.202  0.6350353E-04  0.1650377E-02  0.1128786E-02
   562.519  0.1505323E-02  0.1415392E-01  0.1545279E-01    10.202  0.6359717E-04  0.1652604E-02  0.1132054E-02
   562.523  0.1505387E-02  0.1415704E-01  0.1545307E-01    10.202  0.6367884E-04  0.1654939E-02  0.1134247E-02
   562.526  0.1505442E-02  0.1415984E-01  0.1545392E-01    10.202  0.6374583E-04  0.1656999E-02  0.1136256E-02
   562.530  0.1505485E-02  0.1416305E-01  0.1545461E-01    10.202  0.6379721E-04  0.1659397E-02  0.1137284E-02
   562.534  0.1505518E-02  0.1416639E-01  0.1545603E-01    10.202  0.6383134E-04  0.1662082E-02  0.1138590E-02
   562.538  0.1505537E-02  0.1417062E-01  0.1545665E-01    10.202  0.6384794E-04  0.1665315E-02  0.1140301E-02
   562.542  0.1505542E-02  0.1417528E-01  0.1545647E-01    10.202  0.6384969E-04  0.1668412E-02  0.1141363E-02
   562.545  0.1505538E-02  0.1417983E-01  0.1545670E-01    10.202  0.6384347E-04  0.1671348E-02  0.1142958E-02
   562.549  0.1505535E-02  0.1418285E-01  0.1545692E-01    10.202  0.6383944E-04  0.1673706E-02  0.1145015E-02
   562.553  0.1505531E-02  0.1418565E-01  0.1545838E-01    10.201  0.6383784E-04  0.1676354E-02  0.1147590E-02
   562.557  0.1505526E-02  0.1418652E-01  0.1545925E-01    10.201  0.6383981E-04  0.1680479E-02  0.1149995E-02
   562.560  0.1505520E-02  0.1418901E-01  0.1545992E-01    10.201  0.6384468E-04  0.1682993E-02  0.1152587E-02
   562.564  0.1505512E-02  0.1419134E-01  0.1545881E-01    10.201  0.6385312E-04  0.1685110E-02  0.1153738E-02
   562.568  0.1505504E-02  0.1419303E-01  0.1545862E-01    10.201  0.6386412E-04  0.1687145E-02  0.1156739E-02
   562.572  0.1505492E-02  0.1419497E-01  0.1545739E-01    10.201  0.6387962E-04  0.1688237E-02  0.1157623E-02
   562.576  0.1505466E-02  0.1419757E-01  0.1545808E-01    10.201  0.6390349E-04  0.1688717E-02  0.1160460E-02
   562.579  0.1505426E-02  0.1420076E-01  0.1545888E-01    10.201  0.6393562E-04  0.1687568E-02  0.1163524E-02
   562.583  0.1505371E-02  0.1420484E-01  0.1546009E-01    10.201  0.6397605E-04  0.1684716E-02  0.1166469E-02
   562.587  0.1505304E-02  0.1420958E-01  0.1546143E-01    10.201  0.6402354E-04  0.1680962E-02  0.1168638E-02
   562.591  0.1505225E-02  0.1421485E-01  0.1546283E-01    10.201  0.6407560E-04  0.1676591E-02  0.1170581E-02
   562.594  0.1505129E-02  0.1422033E-01  0.1546385E-01    10.201  0.6412269E-04  0.1672465E-02  0.1171986E-02
   562.598  0.1505017E-02  0.1422629E-01  0.1546485E-01    10.201  0.6416290E-04  0.1668418E-02  0.1173263E-02
   562.602  0.1504893E-02  0.1423246E-01  0.1546596E-01    10.200  0.6419584E-04  0.1665144E-02  0.1173525E-02
   562.606  0.1504760E-02  0.1423749E-01  0.1546717E-01    10.200  0.6421956E-04  0.1663005E-02  0.1175133E-02
   562.610  0.1504622E-02  0.1424152E-01  0.1546827E-01    10.200  0.6423220E-04  0.1662090E-02  0.1175859E-02
   562.613  0.1504478E-02  0.1424494E-01  0.1546883E-01    10.200  0.6423028E-04  0.1662382E-02  0.1175995E-02
   562.617  0.1504332E-02  0.1424777E-01  0.1546946E-01    10.200  0.6421406E-04  0.1664168E-02  0.1175100E-02
   562.621  0.1504187E-02  0.1424938E-01  0.1546976E-01    10.200  0.6418352E-04  0.1666857E-02  0.1173092E-02
   562.625  0.1504047E-02  0.1425017E-01  0.1546988E-01    10.200  0.6413856E-04  0.1670309E-02  0.1169938E-02
   562.628  0.1503913E-02  0.1424977E-01  0.1547000E-01    10.200  0.6408053E-04  0.1674941E-02  0.1167540E-02
   562.632  0.1503790E-02  0.1424834E-01  0.1547071E-01    10.200  0.6400963E-04  0.1680943E-02  0.1164445E-02
   562.636  0.1503679E-02  0.1424711E-01  0.1547352E-01    10.200  0.6392773E-04  0.1692153E-02  0.1161567E-02
   562.640  0.1503584E-02  0.1424596E-01  0.1547577E-01    10.200  0.6383596E-04  0.1703225E-02  0.1157909E-02
   562.644  0.1503505E-02  0.1424329E-01  0.1547777E-01    10.200  0.6373619E-04  0.1714095E-02  0.1154637E-02
   562.647  0.1503445E-02  0.1423951E-01  0.1547979E-01    10.200  0.6363078E-04  0.1725079E-02  0.1151601E-02
   562.651  0.1503405E-02  0.1423460E-01  0.1548131E-01    10.199  0.6352051E-04  0.1736101E-02  0.1148626E-02
   562.655  0.1503385E-02  0.1422793E-01  0.1548269E-01    10.199  0.6341029E-04  0.1746843E-02  0.1147030E-02
   562.659  0.1503387E-02  0.1421992E-01  0.1548535E-01    10.199  0.6330157E-04  0.1756884E-02  0.1145193E-02
   562.662  0.1503410E-02  0.1421185E-01  0.1548778E-01    10.199  0.6319718E-04  0.1766549E-02  0.1144175E-02
   562.666  0.1503454E-02  0.1420294E-01  0.1549036E-01    10.199  0.6309928E-04  0.1774977E-02  0.1143163E-02
   562.670  0.1503513E-02  0.1419419E-01  0.1549487E-01    10.199  0.6300560E-04  0.1780710E-02  0.1142192E-02
   562.674  0.1503587E-02  0.1418842E-01  0.1550081E-01    10.199  0.6291919E-04  0.1782345E-02  0.1140314E-02
   562.678  0.1503673E-02  0.1418234E-01  0.1550711E-01    10.199  0.6284110E-04  0.1782906E-02  0.1139549E-02
   562.681  0.1503769E-02  0.1417607E-01  0.1551141E-01    10.199  0.6277393E-04  0.1782300E-02  0.1139842E-02
   562.685  0.1503874E-02  0.1417048E-01  0.1551434E-01    10.199  0.6271885E-04  0.1779539E-02  0.1140352E-02
   562.689  0.1503984E-02  0.1416344E-01  0.1551652E-01    10.199  0.6267753E-04  0.1776848E-02  0.1142083E-02
   562.693  0.1504096E-02  0.1415518E-01  0.1551756E-01    10.199  0.6265086E-04  0.1774447E-02  0.1144141E-02
   562.696  0.1504209E-02  0.1414838E-01  0.1551789E-01    10.198  0.6263947E-04  0.1769203E-02  0.1147284E-02
   562.700  0.1504320E-02  0.1414189E-01  0.1551730E-01    10.198  0.6264142E-04  0.1762827E-02  0.1150375E-02
   562.704  0.1504427E-02  0.1413561E-01  0.1551542E-01    10.198  0.6265705E-04  0.1755991E-02  0.1153819E-02
   562.708  0.1504529E-02  0.1412983E-01  0.1551284E-01    10.198  0.6268516E-04  0.1748278E-02  0.1157168E-02
   562.712  0.1504617E-02  0.1412507E-01  0.1550890E-01    10.198  0.6272928E-04  0.1739941E-02  0.1160250E-02
   562.715  0.1504685E-02  0.1412120E-01  0.1550375E-01    10.198  0.6279008E-04  0.1731217E-02  0.1162930E-02
   562.719  0.1504730E-02  0.1411765E-01  0.1549756E-01    10.198  0.6287033E-04  0.1722202E-02  0.1166115E-02
   562.723  0.1504751E-02  0.1411508E-01  0.1548980E-01    10.198  0.6296793E-04  0.1713297E-02  0.1169589E-02
   562.727  0.1504755E-02  0.1411256E-01  0.1548244E-01    10.198  0.6307760E-04  0.1704700E-02  0.1174141E-02
   562.730  0.1504749E-02  0.1411019E-01  0.1547398E-01    10.198  0.6319437E-04  0.1696865E-02  0.1177153E-02
   562.734  0.1504733E-02  0.1410858E-01  0.1546589E-01    10.198  0.6331555E-04  0.1689149E-02  0.1178296E-02
   562.738  0.1504707E-02  0.1411020E-01  0.1545808E-01    10.198  0.6343787E-04  0.1683635E-02  0.1179740E-02
   562.742  0.1504671E-02  0.1410862E-01  0.1545055E-01    10.198  0.6356021E-04  0.1677387E-02  0.1181118E-02
   562.746  0.1504627E-02  0.1410722E-01  0.1544288E-01    10.197  0.6367920E-04  0.1672029E-02  0.1181435E-02
   562.749  0.1504576E-02  0.1410599E-01  0.1543505E-01    10.197  0.6379209E-04  0.1667381E-02  0.1182223E-02
   562.753  0.1504517E-02  0.1410507E-01  0.1542683E-01    10.197  0.6389721E-04  0.1663313E-02  0.1182219E-02
   562.757  0.1504454E-02  0.1410645E-01  0.1542085E-01    10.197  0.6399215E-04  0.1663122E-02  0.1182145E-02
   562.761  0.1504383E-02  0.1410784E-01  0.1541504E-01    10.197  0.6407871E-04  0.1663649E-02  0.1180480E-02
   562.764  0.1504305E-02  0.1410967E-01  0.1541028E-01    10.197  0.6416696E-04  0.1662284E-02  0.1179420E-02
   562.768  0.1504223E-02  0.1411209E-01  0.1540670E-01    10.197  0.6425733E-04  0.1660377E-02  0.1178178E-02
   562.772  0.1504140E-02  0.1411520E-01  0.1540591E-01    10.197  0.6434992E-04  0.1658934E-02  0.1178152E-02
   562.776  0.1504059E-02  0.1412128E-01  0.1540778E-01    10.197  0.6444279E-04  0.1661132E-02  0.1178686E-02
   562.780  0.1503982E-02  0.1412643E-01  0.1541048E-01    10.197  0.6453415E-04  0.1662381E-02  0.1180116E-02
   562.783  0.1503910E-02  0.1413135E-01  0.1541394E-01    10.197  0.6462199E-04  0.1663809E-02  0.1180945E-02
   562.787  0.1503845E-02  0.1413614E-01  0.1541816E-01    10.197  0.6470445E-04  0.1665318E-02  0.1181411E-02
   562.791  0.1503788E-02  0.1414054E-01  0.1542326E-01    10.197  0.6477985E-04  0.1667442E-02  0.1181909E-02
   562.795  0.1503742E-02  0.1414484E-01  0.1542910E-01    10.196  0.6484724E-04  0.1669830E-02  0.1181980E-02
   562.798  0.1503706E-02  0.1414934E-01  0.1543588E-01    10.196  0.6490506E-04  0.1671260E-02  0.1182694E-02
   562.802  0.1503683E-02  0.1415308E-01  0.1544291E-01    10.196  0.6495190E-04  0.1673241E-02  0.1183356E-02
   562.806  0.1503671E-02  0.1415611E-01  0.1544988E-01    10.196  0.6498702E-04  0.1675309E-02  0.1183773E-02
   562.810  0.1503673E-02  0.1415731E-01  0.1545676E-01    10.196  0.6500970E-04  0.1679026E-02  0.1184102E-02
   562.814  0.1503688E-02  0.1415906E-01  0.1546198E-01    10.196  0.6501902E-04  0.1682671E-02  0.1185059E-02
   562.817  0.1503716E-02  0.1415985E-01  0.1546835E-01    10.196  0.6501491E-04  0.1687174E-02  0.1185875E-02
   562.821  0.1503756E-02  0.1416161E-01  0.1547442E-01    10.196  0.6499796E-04  0.1691796E-02  0.1186285E-02
   562.825  0.1503808E-02  0.1416275E-01  0.1548158E-01    10.196  0.6496725E-04  0.1696714E-02  0.1186135E-02
   562.829  0.1503870E-02  0.1416348E-01  0.1548712E-01    10.196  0.6492454E-04  0.1701862E-02  0.1187406E-02
   562.832  0.1503941E-02  0.1416366E-01  0.1549268E-01    10.196  0.6486979E-04  0.1707269E-02  0.1187307E-02
   562.836  0.1504021E-02  0.1416195E-01  0.1549791E-01    10.196  0.6480580E-04  0.1712676E-02  0.1187255E-02
   562.840  0.1504105E-02  0.1416165E-01  0.1550195E-01    10.196  0.6474549E-04  0.1718605E-02  0.1188119E-02
   562.844  0.1504182E-02  0.1416096E-01  0.1550564E-01    10.195  0.6470112E-04  0.1724149E-02  0.1189595E-02
   562.848  0.1504252E-02  0.1415996E-01  0.1550816E-01    10.195  0.6467472E-04  0.1729532E-02  0.1191503E-02
   562.851  0.1504310E-02  0.1415940E-01  0.1550865E-01    10.195  0.6466692E-04  0.1735350E-02  0.1194263E-02
   562.855  0.1504358E-02  0.1415603E-01  0.1550693E-01    10.195  0.6467820E-04  0.1738133E-02  0.1200627E-02
   562.859  0.1504392E-02  0.1415483E-01  0.1550558E-01    10.195  0.6470847E-04  0.1743821E-02  0.1203872E-02
   562.863  0.1504412E-02  0.1415384E-01  0.1550333E-01    10.195  0.6475748E-04  0.1749513E-02  0.1208076E-02
   562.866  0.1504407E-02  0.1415295E-01  0.1549809E-01    10.195  0.6482964E-04  0.1754248E-02  0.1213232E-02
   562.870  0.1504342E-02  0.1415341E-01  0.1549096E-01    10.195  0.6494153E-04  0.1756070E-02  0.1219133E-02
   562.874  0.1504220E-02  0.1415525E-01  0.1548197E-01    10.195  0.6508827E-04  0.1754920E-02  0.1225734E-02
   562.878  0.1504048E-02  0.1415806E-01  0.1547128E-01    10.195  0.6526265E-04  0.1752291E-02  0.1232306E-02
   562.882  0.1503831E-02  0.1416465E-01  0.1546220E-01    10.195  0.6545928E-04  0.1744422E-02  0.1237741E-02
   562.885  0.1503574E-02  0.1417532E-01  0.1545399E-01    10.195  0.6567463E-04  0.1734565E-02  0.1240058E-02
   562.889  0.1503284E-02  0.1418325E-01  0.1544533E-01    10.195  0.6590498E-04  0.1724675E-02  0.1242059E-02
   562.893  0.1502965E-02  0.1419023E-01  0.1543582E-01    10.194  0.6614649E-04  0.1715413E-02  0.1244363E-02
   562.897  0.1502627E-02  0.1419649E-01  0.1542515E-01    10.194  0.6639435E-04  0.1707948E-02  0.1248176E-02
   562.900  0.1502277E-02  0.1420381E-01  0.1541772E-01    10.194  0.6664447E-04  0.1700123E-02  0.1246572E-02
   562.904  0.1501922E-02  0.1421073E-01  0.1541189E-01    10.194  0.6689198E-04  0.1693203E-02  0.1242609E-02
   562.908  0.1501571E-02  0.1421637E-01  0.1540813E-01    10.194  0.6713185E-04  0.1688035E-02  0.1238295E-02
   562.912  0.1501233E-02  0.1421990E-01  0.1540578E-01    10.194  0.6735961E-04  0.1684747E-02  0.1233076E-02
   562.916  0.1500920E-02  0.1422228E-01  0.1540615E-01    10.194  0.6756619E-04  0.1684268E-02  0.1226999E-02
   562.919  0.1500638E-02  0.1422451E-01  0.1540857E-01    10.194  0.6773766E-04  0.1685446E-02  0.1219367E-02
   562.923  0.1500382E-02  0.1422441E-01  0.1541199E-01    10.194  0.6785266E-04  0.1691021E-02  0.1209187E-02
   562.927  0.1500158E-02  0.1422189E-01  0.1541554E-01    10.194  0.6790786E-04  0.1702854E-02  0.1200895E-02
   562.931  0.1499971E-02  0.1421767E-01  0.1541995E-01    10.194  0.6789990E-04  0.1718412E-02  0.1189763E-02
   562.934  0.1499826E-02  0.1421396E-01  0.1542644E-01    10.194  0.6782757E-04  0.1736003E-02  0.1177593E-02
   562.938  0.1499725E-02  0.1420860E-01  0.1543429E-01    10.194  0.6769182E-04  0.1756096E-02  0.1164188E-02
   562.942  0.1499669E-02  0.1420178E-01  0.1544350E-01    10.193  0.6749535E-04  0.1777883E-02  0.1150492E-02
   562.946  0.1499661E-02  0.1419384E-01  0.1545253E-01    10.193  0.6724175E-04  0.1801082E-02  0.1137834E-02
   562.950  0.1499699E-02  0.1419417E-01  0.1547121E-01    10.193  0.6693636E-04  0.1811222E-02  0.1122378E-02
   562.953  0.1499782E-02  0.1419804E-01  0.1549392E-01    10.193  0.6658715E-04  0.1817982E-02  0.1106841E-02
   562.957  0.1499909E-02  0.1420369E-01  0.1552083E-01    10.193  0.6620171E-04  0.1828000E-02  0.1093722E-02
   562.961  0.1500075E-02  0.1421033E-01  0.1554710E-01    10.193  0.6579046E-04  0.1836575E-02  0.1083751E-02
   562.965  0.1500276E-02  0.1421308E-01  0.1557189E-01    10.193  0.6536231E-04  0.1846179E-02  0.1076891E-02
   562.968  0.1500507E-02  0.1421726E-01  0.1559447E-01    10.193  0.6492914E-04  0.1850777E-02  0.1071314E-02
   562.972  0.1500762E-02  0.1422209E-01  0.1561564E-01    10.193  0.6450192E-04  0.1856346E-02  0.1069877E-02
   562.976  0.1501034E-02  0.1422396E-01  0.1563514E-01    10.193  0.6408990E-04  0.1856613E-02  0.1071135E-02
   562.980  0.1501318E-02  0.1422519E-01  0.1565248E-01    10.193  0.6370372E-04  0.1856229E-02  0.1074821E-02
   562.983  0.1501604E-02  0.1422575E-01  0.1566574E-01    10.193  0.6335128E-04  0.1853916E-02  0.1078725E-02
   562.987  0.1501888E-02  0.1422558E-01  0.1567595E-01    10.193  0.6304140E-04  0.1850585E-02  0.1084255E-02
   562.991  0.1502161E-02  0.1422504E-01  0.1568273E-01    10.192  0.6278011E-04  0.1845498E-02  0.1090354E-02
   562.995  0.1502417E-02  0.1422326E-01  0.1568585E-01    10.192  0.6257197E-04  0.1838476E-02  0.1096112E-02
   562.999  0.1502651E-02  0.1421954E-01  0.1568570E-01    10.192  0.6241825E-04  0.1828204E-02  0.1100723E-02
   563.002  0.1502869E-02  0.1421661E-01  0.1568138E-01    10.192  0.6230713E-04  0.1819025E-02  0.1103066E-02
   563.006  0.1503066E-02  0.1421204E-01  0.1567464E-01    10.192  0.6223478E-04  0.1808436E-02  0.1103163E-02
   563.010  0.1503236E-02  0.1420760E-01  0.1566505E-01    10.192  0.6219948E-04  0.1798254E-02  0.1101723E-02
   563.014  0.1503373E-02  0.1420283E-01  0.1565275E-01    10.192  0.6219852E-04  0.1788281E-02  0.1098270E-02
   563.017  0.1503477E-02  0.1419788E-01  0.1563851E-01    10.192  0.6223302E-04  0.1778161E-02  0.1094166E-02
   563.021  0.1503562E-02  0.1419260E-01  0.1562365E-01    10.192  0.6229281E-04  0.1768083E-02  0.1090914E-02
   563.025  0.1503658E-02  0.1418729E-01  0.1561099E-01    10.192  0.6236265E-04  0.1758329E-02  0.1088291E-02
   563.029  0.1503762E-02  0.1418162E-01  0.1560081E-01    10.192  0.6244183E-04  0.1748960E-02  0.1087116E-02
   563.033  0.1503874E-02  0.1417640E-01  0.1559244E-01    10.192  0.6252822E-04  0.1740070E-02  0.1086997E-02
   563.036  0.1503991E-02  0.1417135E-01  0.1558626E-01    10.192  0.6262084E-04  0.1731703E-02  0.1086666E-02
   563.040  0.1504109E-02  0.1416632E-01  0.1558046E-01    10.192  0.6271799E-04  0.1723080E-02  0.1087813E-02
   563.044  0.1504226E-02  0.1416208E-01  0.1557640E-01    10.191  0.6281582E-04  0.1716110E-02  0.1087638E-02
   563.048  0.1504314E-02  0.1415825E-01  0.1557036E-01    10.191  0.6288069E-04  0.1710333E-02  0.1089047E-02
   563.051  0.1504323E-02  0.1415536E-01  0.1555775E-01    10.191  0.6285364E-04  0.1705926E-02  0.1085634E-02
   563.055  0.1504237E-02  0.1415211E-01  0.1553751E-01    10.191  0.6271333E-04  0.1701797E-02  0.1078334E-02
   563.059  0.1504057E-02  0.1415130E-01  0.1551123E-01    10.191  0.6246439E-04  0.1699413E-02  0.1066953E-02
   563.063  0.1503787E-02  0.1415108E-01  0.1548075E-01    10.191  0.6211247E-04  0.1698133E-02  0.1052543E-02
   563.066  0.1503432E-02  0.1415144E-01  0.1544524E-01    10.191  0.6166389E-04  0.1697765E-02  0.1038315E-02
   563.070  0.1503000E-02  0.1415293E-01  0.1540805E-01    10.191  0.6112947E-04  0.1698810E-02  0.1024898E-02
   563.074  0.1502502E-02  0.1415595E-01  0.1537192E-01    10.191  0.6051937E-04  0.1703109E-02  0.1012349E-02
   563.078  0.1501951E-02  0.1416056E-01  0.1533741E-01    10.191  0.5984477E-04  0.1709973E-02  0.1000343E-02
   563.082  0.1501358E-02  0.1416590E-01  0.1530382E-01    10.191  0.5912027E-04  0.1717623E-02  0.9926127E-03
   563.085  0.1500736E-02  0.1417970E-01  0.1528256E-01    10.191  0.5836151E-04  0.1732232E-02  0.9914476E-03
   563.089  0.1500105E-02  0.1419509E-01  0.1526514E-01    10.191  0.5759395E-04  0.1747583E-02  0.9919794E-03
   563.093  0.1499485E-02  0.1420699E-01  0.1525047E-01    10.191  0.5684770E-04  0.1760597E-02  0.9932949E-03
   563.097  0.1498867E-02  0.1421687E-01  0.1523610E-01    10.190  0.5617256E-04  0.1771583E-02  0.9988775E-03
   563.100  0.1498257E-02  0.1422405E-01  0.1522178E-01    10.190  0.5559209E-04  0.1779907E-02  0.1008520E-02
   563.104  0.1497669E-02  0.1422868E-01  0.1520904E-01    10.190  0.5511893E-04  0.1785907E-02  0.1021519E-02
   563.108  0.1497113E-02  0.1423262E-01  0.1519868E-01    10.190  0.5476234E-04  0.1792513E-02  0.1034370E-02
   563.112  0.1496601E-02  0.1423423E-01  0.1519135E-01    10.190  0.5453177E-04  0.1797632E-02  0.1050183E-02
   563.116  0.1496141E-02  0.1423286E-01  0.1518515E-01    10.190  0.5443206E-04  0.1798886E-02  0.1068369E-02
   563.119  0.1495740E-02  0.1422944E-01  0.1518059E-01    10.190  0.5446636E-04  0.1797680E-02  0.1088089E-02
   563.123  0.1495399E-02  0.1422847E-01  0.1518222E-01    10.190  0.5463570E-04  0.1789862E-02  0.1101905E-02
   563.127  0.1495126E-02  0.1422665E-01  0.1518606E-01    10.190  0.5493592E-04  0.1779960E-02  0.1114508E-02
   563.131  0.1494928E-02  0.1422955E-01  0.1519877E-01    10.190  0.5535945E-04  0.1772159E-02  0.1135441E-02
   563.134  0.1494808E-02  0.1423565E-01  0.1521784E-01    10.190  0.5589686E-04  0.1766238E-02  0.1160162E-02
   563.138  0.1494759E-02  0.1424331E-01  0.1524076E-01    10.190  0.5652681E-04  0.1764125E-02  0.1183079E-02
   563.142  0.1494760E-02  0.1425048E-01  0.1526391E-01    10.190  0.5720765E-04  0.1763795E-02  0.1201317E-02
   563.146  0.1494810E-02  0.1425709E-01  0.1528616E-01    10.190  0.5792469E-04  0.1764429E-02  0.1215215E-02
   563.149  0.1494908E-02  0.1426235E-01  0.1530764E-01    10.190  0.5866428E-04  0.1765715E-02  0.1225081E-02
   563.153  0.1495052E-02  0.1426673E-01  0.1532760E-01    10.190  0.5941073E-04  0.1767997E-02  0.1230630E-02
   563.157  0.1495240E-02  0.1426893E-01  0.1534620E-01    10.189  0.6014981E-04  0.1771545E-02  0.1232634E-02
   563.161  0.1495469E-02  0.1426997E-01  0.1536244E-01    10.189  0.6086642E-04  0.1775785E-02  0.1230012E-02
   563.165  0.1495732E-02  0.1427039E-01  0.1537720E-01    10.189  0.6154740E-04  0.1780499E-02  0.1221974E-02
   563.168  0.1496027E-02  0.1426652E-01  0.1538852E-01    10.189  0.6217926E-04  0.1785291E-02  0.1210825E-02
   563.172  0.1496346E-02  0.1426080E-01  0.1539673E-01    10.189  0.6275002E-04  0.1790750E-02  0.1195790E-02
   563.176  0.1496685E-02  0.1425252E-01  0.1540248E-01    10.189  0.6324987E-04  0.1796016E-02  0.1176818E-02
   563.180  0.1497034E-02  0.1424194E-01  0.1540500E-01    10.189  0.6367467E-04  0.1801519E-02  0.1154530E-02
   563.183  0.1497378E-02  0.1423819E-01  0.1540959E-01    10.189  0.6401697E-04  0.1809680E-02  0.1139063E-02
   563.187  0.1497710E-02  0.1424178E-01  0.1541889E-01    10.189  0.6426878E-04  0.1816200E-02  0.1119219E-02
   563.191  0.1498024E-02  0.1424458E-01  0.1542433E-01    10.189  0.6442791E-04  0.1821420E-02  0.1092314E-02
   563.195  0.1498312E-02  0.1425328E-01  0.1543288E-01    10.189  0.6448953E-04  0.1828874E-02  0.1073243E-02
   563.198  0.1498570E-02  0.1426512E-01  0.1544142E-01    10.189  0.6445409E-04  0.1837337E-02  0.1057778E-02
   563.202  0.1498791E-02  0.1427826E-01  0.1544621E-01    10.189  0.6432176E-04  0.1846923E-02  0.1043578E-02
   563.206  0.1498972E-02  0.1428717E-01  0.1544618E-01    10.189  0.6409499E-04  0.1854907E-02  0.1028170E-02
   563.210  0.1499140E-02  0.1429473E-01  0.1544479E-01    10.189  0.6380923E-04  0.1863273E-02  0.1019704E-02
   563.214  0.1499308E-02  0.1430154E-01  0.1544470E-01    10.188  0.6348766E-04  0.1871150E-02  0.1020614E-02
   563.217  0.1499497E-02  0.1430739E-01  0.1544698E-01    10.188  0.6317229E-04  0.1879231E-02  0.1029071E-02
   563.221  0.1499717E-02  0.1431204E-01  0.1545222E-01    10.188  0.6288927E-04  0.1886501E-02  0.1042472E-02
   563.225  0.1499966E-02  0.1431499E-01  0.1545932E-01    10.188  0.6265091E-04  0.1892969E-02  0.1060734E-02
   563.229  0.1500240E-02  0.1431675E-01  0.1546761E-01    10.188  0.6246165E-04  0.1898159E-02  0.1082786E-02
   563.232  0.1500532E-02  0.1431758E-01  0.1547686E-01    10.188  0.6232615E-04  0.1903135E-02  0.1107603E-02
   563.236  0.1500835E-02  0.1431804E-01  0.1548540E-01    10.188  0.6224791E-04  0.1907621E-02  0.1135486E-02
   563.240  0.1501144E-02  0.1431819E-01  0.1549311E-01    10.188  0.6222810E-04  0.1911183E-02  0.1165320E-02
   563.244  0.1501450E-02  0.1431812E-01  0.1549997E-01    10.188  0.6226712E-04  0.1913962E-02  0.1195512E-02
   563.248  0.1501747E-02  0.1431709E-01  0.1550454E-01    10.188  0.6236515E-04  0.1916595E-02  0.1226802E-02
   563.251  0.1502029E-02  0.1431578E-01  0.1550673E-01    10.188  0.6251920E-04  0.1918041E-02  0.1258039E-02
   563.255  0.1502296E-02  0.1431441E-01  0.1550768E-01    10.188  0.6271607E-04  0.1919544E-02  0.1287482E-02
   563.259  0.1502565E-02  0.1431377E-01  0.1550874E-01    10.188  0.6291869E-04  0.1920792E-02  0.1311524E-02
   563.263  0.1502831E-02  0.1431323E-01  0.1550985E-01    10.188  0.6312159E-04  0.1922099E-02  0.1329170E-02
   563.266  0.1503088E-02  0.1431329E-01  0.1550963E-01    10.188  0.6331968E-04  0.1922986E-02  0.1343156E-02
   563.270  0.1503332E-02  0.1431352E-01  0.1550900E-01    10.187  0.6350727E-04  0.1924132E-02  0.1352846E-02
   563.274  0.1503557E-02  0.1431422E-01  0.1550711E-01    10.187  0.6367912E-04  0.1925257E-02  0.1358945E-02
   563.278  0.1503761E-02  0.1431605E-01  0.1550592E-01    10.187  0.6383018E-04  0.1926675E-02  0.1359832E-02
   563.281  0.1503945E-02  0.1431752E-01  0.1550332E-01    10.187  0.6395208E-04  0.1927446E-02  0.1357272E-02
   563.285  0.1504108E-02  0.1431879E-01  0.1549889E-01    10.187  0.6404087E-04  0.1928039E-02  0.1351679E-02
   563.289  0.1504246E-02  0.1431964E-01  0.1549379E-01    10.187  0.6409380E-04  0.1928189E-02  0.1344927E-02
   563.293  0.1504356E-02  0.1432020E-01  0.1548576E-01    10.187  0.6411003E-04  0.1928312E-02  0.1332144E-02
   563.297  0.1504444E-02  0.1432100E-01  0.1547751E-01    10.187  0.6409918E-04  0.1929001E-02  0.1318847E-02
   563.300  0.1504533E-02  0.1432103E-01  0.1546832E-01    10.187  0.6409010E-04  0.1929215E-02  0.1307239E-02
   563.304  0.1504621E-02  0.1432050E-01  0.1545983E-01    10.187  0.6408216E-04  0.1929311E-02  0.1296875E-02
   563.308  0.1504706E-02  0.1432073E-01  0.1545388E-01    10.187  0.6407684E-04  0.1929028E-02  0.1288466E-02
   563.312  0.1504786E-02  0.1432117E-01  0.1544821E-01    10.187  0.6407397E-04  0.1929632E-02  0.1280673E-02
   563.315  0.1504860E-02  0.1432152E-01  0.1544326E-01    10.187  0.6407287E-04  0.1930266E-02  0.1274909E-02
   563.319  0.1504924E-02  0.1432238E-01  0.1543868E-01    10.187  0.6407445E-04  0.1931273E-02  0.1270251E-02
   563.323  0.1504980E-02  0.1432325E-01  0.1543356E-01    10.187  0.6407795E-04  0.1933121E-02  0.1265043E-02
   563.327  0.1505021E-02  0.1432481E-01  0.1542792E-01    10.186  0.6408577E-04  0.1935169E-02  0.1259083E-02
   563.330  0.1505045E-02  0.1432644E-01  0.1542243E-01    10.186  0.6409765E-04  0.1937109E-02  0.1254246E-02
   563.334  0.1505053E-02  0.1432767E-01  0.1541613E-01    10.186  0.6411361E-04  0.1939142E-02  0.1249098E-02
   563.338  0.1505044E-02  0.1433044E-01  0.1540900E-01    10.186  0.6413357E-04  0.1941761E-02  0.1244793E-02
   563.342  0.1505026E-02  0.1433284E-01  0.1540233E-01    10.186  0.6415161E-04  0.1944637E-02  0.1241595E-02
   563.346  0.1505001E-02  0.1433541E-01  0.1539593E-01    10.186  0.6416721E-04  0.1946749E-02  0.1238436E-02
   563.349  0.1504973E-02  0.1433793E-01  0.1539056E-01    10.186  0.6418206E-04  0.1949272E-02  0.1236623E-02
   563.353  0.1504941E-02  0.1433974E-01  0.1538448E-01    10.186  0.6419826E-04  0.1951917E-02  0.1234475E-02
   563.357  0.1504907E-02  0.1434268E-01  0.1538013E-01    10.186  0.6421539E-04  0.1953254E-02  0.1231213E-02
   563.361  0.1504872E-02  0.1434502E-01  0.1537455E-01    10.186  0.6423314E-04  0.1954028E-02  0.1229116E-02
   563.364  0.1504837E-02  0.1434738E-01  0.1536975E-01    10.186  0.6425144E-04  0.1954702E-02  0.1227752E-02
   563.368  0.1504802E-02  0.1434975E-01  0.1536479E-01    10.186  0.6426934E-04  0.1955099E-02  0.1226241E-02
   563.372  0.1504768E-02  0.1435172E-01  0.1536082E-01    10.186  0.6428709E-04  0.1955434E-02  0.1225706E-02
   563.376  0.1504736E-02  0.1435381E-01  0.1535805E-01    10.186  0.6430372E-04  0.1955868E-02  0.1226660E-02
   563.379  0.1504706E-02  0.1435703E-01  0.1535468E-01    10.186  0.6431937E-04  0.1954203E-02  0.1226043E-02
   563.383  0.1504680E-02  0.1436232E-01  0.1535455E-01    10.186  0.6433282E-04  0.1956946E-02  0.1222001E-02
   563.387  0.1504658E-02  0.1436506E-01  0.1535272E-01    10.186  0.6434537E-04  0.1953421E-02  0.1222140E-02
   563.391  0.1504639E-02  0.1436796E-01  0.1535064E-01    10.185  0.6435542E-04  0.1950415E-02  0.1221910E-02
   563.395  0.1504625E-02  0.1437100E-01  0.1534956E-01    10.185  0.6436294E-04  0.1948096E-02  0.1221789E-02
   563.398  0.1504616E-02  0.1437428E-01  0.1534970E-01    10.185  0.6436830E-04  0.1946088E-02  0.1221545E-02
   563.402  0.1504610E-02  0.1437695E-01  0.1534810E-01    10.185  0.6437179E-04  0.1944507E-02  0.1221556E-02
   563.406  0.1504608E-02  0.1437929E-01  0.1534736E-01    10.185  0.6437438E-04  0.1943563E-02  0.1220865E-02
   563.410  0.1504605E-02  0.1438159E-01  0.1534552E-01    10.185  0.6437198E-04  0.1943340E-02  0.1218965E-02
   563.413  0.1504597E-02  0.1438348E-01  0.1534246E-01    10.185  0.6435850E-04  0.1943218E-02  0.1215756E-02
   563.417  0.1504582E-02  0.1438456E-01  0.1533778E-01    10.185  0.6433349E-04  0.1942447E-02  0.1209223E-02
   563.421  0.1504535E-02  0.1438671E-01  0.1532930E-01    10.185  0.6433649E-04  0.1943397E-02  0.1204970E-02
   563.425  0.1504445E-02  0.1438932E-01  0.1531729E-01    10.185  0.6438456E-04  0.1944664E-02  0.1205270E-02
   563.428  0.1504311E-02  0.1439216E-01  0.1530273E-01    10.185  0.6447784E-04  0.1946005E-02  0.1208174E-02
   563.432  0.1504137E-02  0.1439457E-01  0.1528375E-01    10.185  0.6461802E-04  0.1947279E-02  0.1215468E-02
   563.436  0.1503907E-02  0.1439658E-01  0.1526102E-01    10.185  0.6482896E-04  0.1947879E-02  0.1228760E-02
   563.440  0.1503623E-02  0.1439787E-01  0.1523586E-01    10.185  0.6511108E-04  0.1948627E-02  0.1246667E-02
   563.444  0.1503291E-02  0.1440277E-01  0.1521151E-01    10.185  0.6546034E-04  0.1946891E-02  0.1263331E-02
   563.447  0.1502919E-02  0.1441633E-01  0.1519407E-01    10.184  0.6587150E-04  0.1939966E-02  0.1271851E-02
   563.451  0.1502514E-02  0.1443157E-01  0.1517836E-01    10.184  0.6633510E-04  0.1933745E-02  0.1284645E-02
   563.455  0.1502082E-02  0.1444644E-01  0.1516274E-01    10.184  0.6684046E-04  0.1928202E-02  0.1297340E-02
   563.459  0.1501632E-02  0.1446307E-01  0.1514988E-01    10.184  0.6737508E-04  0.1921575E-02  0.1305985E-02
   563.462  0.1501172E-02  0.1448401E-01  0.1514402E-01    10.184  0.6792770E-04  0.1911982E-02  0.1304204E-02
   563.466  0.1500713E-02  0.1450356E-01  0.1513949E-01    10.184  0.6848655E-04  0.1903580E-02  0.1300535E-02
   563.470  0.1500264E-02  0.1452164E-01  0.1513672E-01    10.184  0.6903896E-04  0.1896577E-02  0.1293790E-02
   563.474  0.1499836E-02  0.1453746E-01  0.1513579E-01    10.184  0.6957172E-04  0.1890087E-02  0.1284373E-02
   563.478  0.1499438E-02  0.1455117E-01  0.1513711E-01    10.184  0.7007298E-04  0.1884432E-02  0.1272499E-02
   563.481  0.1499080E-02  0.1456250E-01  0.1514005E-01    10.184  0.7052812E-04  0.1880933E-02  0.1257343E-02
   563.485  0.1498768E-02  0.1457106E-01  0.1514506E-01    10.184  0.7092135E-04  0.1879008E-02  0.1239832E-02
   563.489  0.1498500E-02  0.1457924E-01  0.1515018E-01    10.184  0.7124049E-04  0.1877388E-02  0.1218853E-02
   563.493  0.1498273E-02  0.1458289E-01  0.1515556E-01    10.184  0.7146928E-04  0.1877591E-02  0.1195935E-02
   563.496  0.1498088E-02  0.1458365E-01  0.1516171E-01    10.184  0.7160096E-04  0.1879764E-02  0.1171531E-02
   563.500  0.1497950E-02  0.1458401E-01  0.1516801E-01    10.184  0.7163252E-04  0.1881681E-02  0.1146518E-02
   563.504  0.1497864E-02  0.1458556E-01  0.1517650E-01    10.184  0.7156234E-04  0.1881515E-02  0.1122565E-02
   563.508  0.1497829E-02  0.1458744E-01  0.1518720E-01    10.184  0.7139246E-04  0.1883407E-02  0.1098099E-02
   563.511  0.1497848E-02  0.1458700E-01  0.1519961E-01    10.183  0.7112695E-04  0.1887642E-02  0.1074277E-02
   563.515  0.1497921E-02  0.1458546E-01  0.1521057E-01    10.183  0.7077270E-04  0.1893210E-02  0.1051310E-02
   563.519  0.1498042E-02  0.1458271E-01  0.1522170E-01    10.183  0.7034290E-04  0.1900007E-02  0.1030550E-02
   563.523  0.1498205E-02  0.1457859E-01  0.1523207E-01    10.183  0.6985494E-04  0.1907815E-02  0.1012393E-02
   563.527  0.1498406E-02  0.1457302E-01  0.1524171E-01    10.183  0.6932052E-04  0.1916798E-02  0.9977941E-03
   563.530  0.1498642E-02  0.1456792E-01  0.1525058E-01    10.183  0.6875205E-04  0.1924730E-02  0.9847284E-03
   563.534  0.1498902E-02  0.1456593E-01  0.1526176E-01    10.183  0.6816924E-04  0.1929753E-02  0.9702025E-03
   563.538  0.1499177E-02  0.1456747E-01  0.1527431E-01    10.183  0.6759417E-04  0.1931636E-02  0.9556506E-03
   563.542  0.1499458E-02  0.1456774E-01  0.1528475E-01    10.183  0.6703793E-04  0.1933986E-02  0.9468265E-03
   563.545  0.1499742E-02  0.1456733E-01  0.1529123E-01    10.183  0.6651321E-04  0.1935003E-02  0.9399996E-03
   563.549  0.1500021E-02  0.1457063E-01  0.1529796E-01    10.183  0.6603011E-04  0.1932799E-02  0.9328238E-03
   563.553  0.1500290E-02  0.1457301E-01  0.1530188E-01    10.183  0.6559831E-04  0.1931487E-02  0.9307896E-03
   563.557  0.1500542E-02  0.1457389E-01  0.1530197E-01    10.183  0.6522705E-04  0.1930073E-02  0.9320579E-03
   563.560  0.1500772E-02  0.1457430E-01  0.1529887E-01    10.183  0.6492124E-04  0.1928083E-02  0.9373692E-03
   563.564  0.1500976E-02  0.1457458E-01  0.1529219E-01    10.183  0.6468512E-04  0.1925858E-02  0.9454518E-03
   563.568  0.1501142E-02  0.1457359E-01  0.1528088E-01    10.183  0.6451387E-04  0.1924547E-02  0.9600783E-03
   563.572  0.1501271E-02  0.1457098E-01  0.1526546E-01    10.182  0.6441464E-04  0.1924054E-02  0.9795232E-03
   563.576  0.1501361E-02  0.1456901E-01  0.1524750E-01    10.182  0.6438988E-04  0.1924208E-02  0.1006457E-02
   563.579  0.1501417E-02  0.1456736E-01  0.1522776E-01    10.182  0.6443001E-04  0.1923224E-02  0.1037551E-02
   563.583  0.1501465E-02  0.1456625E-01  0.1520985E-01    10.182  0.6449066E-04  0.1920153E-02  0.1068247E-02
   563.587  0.1501508E-02  0.1456457E-01  0.1519243E-01    10.182  0.6456590E-04  0.1917565E-02  0.1098198E-02
   563.591  0.1501544E-02  0.1456276E-01  0.1517628E-01    10.182  0.6465370E-04  0.1915319E-02  0.1127422E-02
   563.594  0.1501582E-02  0.1456137E-01  0.1516303E-01    10.182  0.6473974E-04  0.1913328E-02  0.1155945E-02
   563.598  0.1501633E-02  0.1455932E-01  0.1515210E-01    10.182  0.6479990E-04  0.1911969E-02  0.1179821E-02
   563.602  0.1501698E-02  0.1455745E-01  0.1514443E-01    10.182  0.6483280E-04  0.1912724E-02  0.1198995E-02
   563.606  0.1501776E-02  0.1455626E-01  0.1513881E-01    10.182  0.6484034E-04  0.1914342E-02  0.1214731E-02
   563.609  0.1501869E-02  0.1455744E-01  0.1513655E-01    10.182  0.6482580E-04  0.1914628E-02  0.1223761E-02
   563.613  0.1501975E-02  0.1455753E-01  0.1513508E-01    10.182  0.6478828E-04  0.1915736E-02  0.1230124E-02
   563.617  0.1502090E-02  0.1455812E-01  0.1513432E-01    10.182  0.6472929E-04  0.1916197E-02  0.1233991E-02
   563.621  0.1502212E-02  0.1455856E-01  0.1513359E-01    10.182  0.6465037E-04  0.1917154E-02  0.1236222E-02
   563.625  0.1502319E-02  0.1455890E-01  0.1513065E-01    10.182  0.6452958E-04  0.1917906E-02  0.1235026E-02
   563.628  0.1502398E-02  0.1455897E-01  0.1512538E-01    10.182  0.6435956E-04  0.1918999E-02  0.1229951E-02
   563.632  0.1502451E-02  0.1455923E-01  0.1511769E-01    10.182  0.6414510E-04  0.1920047E-02  0.1221323E-02
   563.636  0.1502475E-02  0.1455949E-01  0.1510846E-01    10.181  0.6389332E-04  0.1920691E-02  0.1210424E-02
   563.640  0.1502469E-02  0.1456008E-01  0.1509666E-01    10.181  0.6361589E-04  0.1920783E-02  0.1196017E-02
   563.643  0.1502430E-02  0.1456354E-01  0.1508702E-01    10.181  0.6333695E-04  0.1920301E-02  0.1183349E-02
   563.647  0.1502364E-02  0.1456901E-01  0.1507923E-01    10.181  0.6306133E-04  0.1919205E-02  0.1171806E-02
   563.651  0.1502274E-02  0.1457388E-01  0.1507123E-01    10.181  0.6279533E-04  0.1918070E-02  0.1162493E-02
   563.655  0.1502161E-02  0.1457851E-01  0.1506353E-01    10.181  0.6254630E-04  0.1916641E-02  0.1154812E-02
   563.658  0.1502028E-02  0.1458494E-01  0.1505721E-01    10.181  0.6232302E-04  0.1918597E-02  0.1146886E-02
   563.662  0.1501883E-02  0.1459045E-01  0.1505170E-01    10.181  0.6214052E-04  0.1918298E-02  0.1140287E-02
   563.666  0.1501724E-02  0.1459584E-01  0.1504610E-01    10.181  0.6200665E-04  0.1916807E-02  0.1135798E-02
   563.670  0.1501556E-02  0.1460130E-01  0.1504389E-01    10.181  0.6192423E-04  0.1913673E-02  0.1129936E-02
   563.673  0.1501380E-02  0.1460672E-01  0.1504345E-01    10.181  0.6189642E-04  0.1909030E-02  0.1124593E-02
   563.677  0.1501196E-02  0.1461185E-01  0.1504474E-01    10.181  0.6192538E-04  0.1903528E-02  0.1118702E-02
   563.681  0.1501014E-02  0.1461551E-01  0.1504612E-01    10.181  0.6200245E-04  0.1897760E-02  0.1113617E-02
   563.685  0.1500837E-02  0.1462121E-01  0.1504927E-01    10.181  0.6212436E-04  0.1891221E-02  0.1111312E-02
   563.689  0.1500672E-02  0.1462894E-01  0.1505593E-01    10.181  0.6228885E-04  0.1885362E-02  0.1113182E-02
   563.692  0.1500524E-02  0.1463619E-01  0.1506419E-01    10.181  0.6248613E-04  0.1880292E-02  0.1117080E-02
   563.696  0.1500405E-02  0.1464101E-01  0.1507303E-01    10.180  0.6270221E-04  0.1876692E-02  0.1121121E-02
   563.700  0.1500316E-02  0.1464428E-01  0.1508423E-01    10.180  0.6293183E-04  0.1873799E-02  0.1128028E-02
   563.704  0.1500261E-02  0.1464529E-01  0.1509616E-01    10.180  0.6316996E-04  0.1873188E-02  0.1137040E-02
   563.707  0.1500241E-02  0.1464589E-01  0.1510941E-01    10.180  0.6341185E-04  0.1872674E-02  0.1146420E-02
   563.711  0.1500256E-02  0.1464952E-01  0.1512745E-01    10.180  0.6365227E-04  0.1869876E-02  0.1152831E-02
   563.715  0.1500307E-02  0.1465251E-01  0.1514703E-01    10.180  0.6388615E-04  0.1868075E-02  0.1158774E-02
   563.719  0.1500392E-02  0.1465470E-01  0.1516669E-01    10.180  0.6410905E-04  0.1867410E-02  0.1165420E-02
   563.723  0.1500510E-02  0.1465616E-01  0.1518766E-01    10.180  0.6431693E-04  0.1868308E-02  0.1171926E-02
   563.726  0.1500659E-02  0.1465677E-01  0.1520683E-01    10.180  0.6450560E-04  0.1870374E-02  0.1179413E-02
   563.730  0.1500835E-02  0.1465507E-01  0.1522554E-01    10.180  0.6467147E-04  0.1873659E-02  0.1187379E-02
   563.734  0.1501035E-02  0.1465338E-01  0.1524376E-01    10.180  0.6481362E-04  0.1877847E-02  0.1196180E-02
   563.738  0.1501265E-02  0.1465087E-01  0.1526169E-01    10.180  0.6494107E-04  0.1882754E-02  0.1202055E-02
   563.741  0.1501519E-02  0.1464759E-01  0.1527768E-01    10.180  0.6505249E-04  0.1888857E-02  0.1205944E-02
   563.745  0.1501793E-02  0.1464379E-01  0.1529278E-01    10.180  0.6514604E-04  0.1896276E-02  0.1209065E-02
   563.749  0.1502080E-02  0.1464003E-01  0.1530657E-01    10.180  0.6521900E-04  0.1903364E-02  0.1210017E-02
   563.753  0.1502372E-02  0.1463529E-01  0.1531952E-01    10.180  0.6526683E-04  0.1910778E-02  0.1209942E-02
   563.756  0.1502661E-02  0.1463167E-01  0.1532868E-01    10.180  0.6528565E-04  0.1916352E-02  0.1209481E-02
   563.760  0.1502940E-02  0.1462789E-01  0.1533705E-01    10.179  0.6527472E-04  0.1922345E-02  0.1206755E-02
   563.764  0.1503202E-02  0.1462506E-01  0.1534197E-01    10.179  0.6523343E-04  0.1928641E-02  0.1203230E-02
   563.768  0.1503443E-02  0.1462171E-01  0.1534355E-01    10.179  0.6516354E-04  0.1934482E-02  0.1197203E-02
   563.772  0.1503655E-02  0.1461849E-01  0.1534187E-01    10.179  0.6506504E-04  0.1939258E-02  0.1190722E-02
   563.775  0.1503836E-02  0.1461562E-01  0.1533749E-01    10.179  0.6494089E-04  0.1943288E-02  0.1184467E-02
   563.779  0.1503979E-02  0.1461284E-01  0.1533030E-01    10.179  0.6479303E-04  0.1947111E-02  0.1177073E-02
   563.783  0.1504090E-02  0.1461133E-01  0.1532087E-01    10.179  0.6463453E-04  0.1949760E-02  0.1170150E-02
   563.787  0.1504188E-02  0.1460995E-01  0.1531201E-01    10.179  0.6449207E-04  0.1951498E-02  0.1165893E-02
   563.790  0.1504269E-02  0.1460910E-01  0.1530297E-01    10.179  0.6436820E-04  0.1952233E-02  0.1164506E-02
   563.794  0.1504331E-02  0.1460893E-01  0.1529433E-01    10.179  0.6426685E-04  0.1952100E-02  0.1166242E-02
   563.798  0.1504376E-02  0.1460934E-01  0.1528374E-01    10.179  0.6418432E-04  0.1950876E-02  0.1168839E-02
   563.802  0.1504412E-02  0.1461068E-01  0.1527651E-01    10.179  0.6411099E-04  0.1948655E-02  0.1172082E-02
   563.805  0.1504424E-02  0.1461448E-01  0.1526567E-01    10.179  0.6405490E-04  0.1948855E-02  0.1175893E-02
   563.809  0.1504402E-02  0.1461641E-01  0.1525718E-01    10.179  0.6400925E-04  0.1944413E-02  0.1174175E-02
   563.813  0.1504307E-02  0.1461956E-01  0.1524560E-01    10.179  0.6393139E-04  0.1938687E-02  0.1166735E-02
   563.817  0.1504144E-02  0.1462383E-01  0.1523040E-01    10.178  0.6381363E-04  0.1933159E-02  0.1154128E-02
   563.821  0.1503917E-02  0.1462904E-01  0.1521191E-01    10.178  0.6365852E-04  0.1928876E-02  0.1137269E-02
   563.824  0.1503631E-02  0.1463380E-01  0.1519123E-01    10.178  0.6347014E-04  0.1924484E-02  0.1117030E-02
   563.828  0.1503296E-02  0.1463757E-01  0.1516957E-01    10.178  0.6325210E-04  0.1920904E-02  0.1094307E-02
   563.832  0.1502919E-02  0.1464048E-01  0.1514676E-01    10.178  0.6300455E-04  0.1918235E-02  0.1069868E-02
   563.836  0.1502505E-02  0.1464194E-01  0.1512340E-01    10.178  0.6273044E-04  0.1915523E-02  0.1043995E-02
   563.839  0.1502062E-02  0.1464210E-01  0.1509938E-01    10.178  0.6243941E-04  0.1913284E-02  0.1017877E-02
   563.843  0.1501601E-02  0.1464107E-01  0.1507538E-01    10.178  0.6213894E-04  0.1910754E-02  0.9923830E-03
   563.847  0.1501125E-02  0.1463808E-01  0.1505262E-01    10.178  0.6184040E-04  0.1909086E-02  0.9681438E-03
   563.851  0.1500645E-02  0.1464593E-01  0.1504109E-01    10.178  0.6155155E-04  0.1907830E-02  0.9563485E-03
   563.854  0.1500171E-02  0.1465863E-01  0.1504068E-01    10.178  0.6127990E-04  0.1911554E-02  0.9531104E-03
   563.858  0.1499711E-02  0.1466950E-01  0.1504133E-01    10.178  0.6103205E-04  0.1914019E-02  0.9516419E-03
   563.862  0.1499276E-02  0.1467947E-01  0.1504487E-01    10.178  0.6081241E-04  0.1916846E-02  0.9548603E-03
   563.866  0.1498869E-02  0.1469036E-01  0.1505412E-01    10.178  0.6061945E-04  0.1920470E-02  0.9624062E-03
   563.870  0.1498500E-02  0.1469570E-01  0.1506119E-01    10.178  0.6045345E-04  0.1922521E-02  0.9741766E-03
   563.873  0.1498177E-02  0.1469811E-01  0.1506856E-01    10.178  0.6031637E-04  0.1923016E-02  0.9881127E-03
   563.877  0.1497906E-02  0.1470586E-01  0.1508534E-01    10.178  0.6020927E-04  0.1925255E-02  0.1009536E-02
   563.881  0.1497694E-02  0.1471285E-01  0.1510473E-01    10.177  0.6013236E-04  0.1927200E-02  0.1035146E-02
   563.885  0.1497545E-02  0.1471658E-01  0.1512703E-01    10.177  0.6008593E-04  0.1927618E-02  0.1062822E-02
   563.888  0.1497463E-02  0.1471862E-01  0.1514943E-01    10.177  0.6006988E-04  0.1927553E-02  0.1091381E-02
   563.892  0.1497449E-02  0.1471902E-01  0.1517243E-01    10.177  0.6008425E-04  0.1927096E-02  0.1121931E-02
   563.896  0.1497504E-02  0.1471599E-01  0.1519538E-01    10.177  0.6012878E-04  0.1924905E-02  0.1153411E-02
   563.900  0.1497626E-02  0.1471107E-01  0.1521907E-01    10.177  0.6020279E-04  0.1922476E-02  0.1185618E-02
   563.904  0.1497813E-02  0.1470400E-01  0.1524263E-01    10.177  0.6030711E-04  0.1919130E-02  0.1218406E-02
   563.907  0.1498060E-02  0.1469579E-01  0.1526619E-01    10.177  0.6044067E-04  0.1916378E-02  0.1250557E-02
   563.911  0.1498362E-02  0.1468804E-01  0.1528884E-01    10.177  0.6060226E-04  0.1915077E-02  0.1281119E-02
   563.915  0.1498712E-02  0.1467951E-01  0.1531168E-01    10.177  0.6079069E-04  0.1913880E-02  0.1310454E-02
   563.919  0.1499103E-02  0.1467045E-01  0.1533341E-01    10.177  0.6100421E-04  0.1912481E-02  0.1338821E-02
   563.922  0.1499527E-02  0.1466234E-01  0.1535542E-01    10.177  0.6124270E-04  0.1911502E-02  0.1366745E-02
   563.926  0.1499979E-02  0.1466079E-01  0.1538141E-01    10.177  0.6150475E-04  0.1911278E-02  0.1397201E-02
   563.930  0.1500447E-02  0.1465860E-01  0.1540482E-01    10.177  0.6178586E-04  0.1911342E-02  0.1424404E-02
   563.934  0.1500921E-02  0.1465615E-01  0.1542449E-01    10.177  0.6207944E-04  0.1911205E-02  0.1447000E-02
   563.937  0.1501391E-02  0.1465334E-01  0.1544153E-01    10.176  0.6237797E-04  0.1911211E-02  0.1464059E-02
   563.941  0.1501847E-02  0.1464948E-01  0.1545432E-01    10.176  0.6267503E-04  0.1910471E-02  0.1474875E-02
   563.945  0.1502278E-02  0.1464669E-01  0.1546184E-01    10.176  0.6296148E-04  0.1910425E-02  0.1479960E-02
   563.949  0.1502675E-02  0.1464386E-01  0.1546509E-01    10.176  0.6323011E-04  0.1910585E-02  0.1479828E-02
   563.953  0.1503029E-02  0.1464079E-01  0.1546381E-01    10.176  0.6347286E-04  0.1910228E-02  0.1473338E-02
   563.956  0.1503333E-02  0.1463727E-01  0.1545773E-01    10.176  0.6368265E-04  0.1909905E-02  0.1460682E-02
   563.960  0.1503580E-02  0.1463405E-01  0.1544769E-01    10.176  0.6385368E-04  0.1909912E-02  0.1442475E-02
   563.964  0.1503770E-02  0.1463089E-01  0.1543356E-01    10.176  0.6397723E-04  0.1910186E-02  0.1419089E-02
   563.968  0.1503904E-02  0.1462826E-01  0.1541615E-01    10.176  0.6405254E-04  0.1909913E-02  0.1392936E-02
   563.971  0.1503987E-02  0.1462794E-01  0.1539839E-01    10.176  0.6414566E-04  0.1910511E-02  0.1370414E-02
   563.975  0.1504036E-02  0.1462805E-01  0.1538201E-01    10.176  0.6427880E-04  0.1908226E-02  0.1353166E-02
   563.979  0.1504049E-02  0.1462980E-01  0.1536705E-01    10.176  0.6444976E-04  0.1905782E-02  0.1340898E-02
   563.983  0.1504026E-02  0.1463328E-01  0.1535316E-01    10.176  0.6465480E-04  0.1903196E-02  0.1332551E-02
   563.986  0.1503967E-02  0.1463773E-01  0.1533993E-01    10.176  0.6489048E-04  0.1900317E-02  0.1327658E-02
   563.990  0.1503876E-02  0.1464299E-01  0.1532679E-01    10.176  0.6515382E-04  0.1897776E-02  0.1324667E-02
   563.994  0.1503760E-02  0.1464898E-01  0.1531528E-01    10.176  0.6544558E-04  0.1895416E-02  0.1323044E-02
   563.998  0.1503621E-02  0.1465421E-01  0.1530408E-01    10.176  0.6576078E-04  0.1892804E-02  0.1323167E-02
   564.002  0.1503463E-02  0.1465985E-01  0.1529411E-01    10.175  0.6609209E-04  0.1891012E-02  0.1323776E-02
   564.005  0.1503280E-02  0.1466466E-01  0.1528364E-01    10.175  0.6644789E-04  0.1889441E-02  0.1327063E-02
   564.009  0.1503038E-02  0.1466950E-01  0.1526987E-01    10.175  0.6684414E-04  0.1886732E-02  0.1335328E-02
   564.013  0.1502734E-02  0.1467454E-01  0.1525230E-01    10.175  0.6727337E-04  0.1883442E-02  0.1346428E-02
   564.017  0.1502379E-02  0.1468197E-01  0.1523532E-01    10.175  0.6772616E-04  0.1875792E-02  0.1361508E-02
   564.020  0.1501981E-02  0.1468904E-01  0.1521601E-01    10.175  0.6819149E-04  0.1867634E-02  0.1377434E-02
   564.024  0.1501547E-02  0.1469597E-01  0.1519832E-01    10.175  0.6865962E-04  0.1858207E-02  0.1391689E-02
   564.028  0.1501089E-02  0.1470528E-01  0.1518221E-01    10.175  0.6911987E-04  0.1848335E-02  0.1403803E-02
   564.032  0.1500616E-02  0.1471356E-01  0.1516616E-01    10.175  0.6956338E-04  0.1839126E-02  0.1415299E-02
   564.035  0.1500144E-02  0.1471970E-01  0.1515152E-01    10.175  0.6998420E-04  0.1831806E-02  0.1425532E-02
   564.039  0.1499683E-02  0.1472383E-01  0.1513819E-01    10.175  0.7037450E-04  0.1827009E-02  0.1434031E-02
   564.043  0.1499240E-02  0.1472726E-01  0.1512776E-01    10.175  0.7072724E-04  0.1825681E-02  0.1441502E-02
   564.047  0.1498817E-02  0.1473012E-01  0.1512036E-01    10.175  0.7103728E-04  0.1829713E-02  0.1445112E-02
   564.051  0.1498425E-02  0.1473082E-01  0.1511390E-01    10.175  0.7129665E-04  0.1836810E-02  0.1445332E-02
   564.054  0.1498071E-02  0.1472964E-01  0.1511037E-01    10.175  0.7149971E-04  0.1846244E-02  0.1441529E-02
   564.058  0.1497765E-02  0.1472731E-01  0.1510809E-01    10.175  0.7164207E-04  0.1859260E-02  0.1435838E-02
   564.062  0.1497512E-02  0.1471955E-01  0.1510612E-01    10.174  0.7171986E-04  0.1875419E-02  0.1428061E-02
   564.066  0.1497319E-02  0.1471075E-01  0.1510523E-01    10.174  0.7173177E-04  0.1893307E-02  0.1416594E-02
   564.069  0.1497189E-02  0.1470502E-01  0.1511296E-01    10.174  0.7167795E-04  0.1909769E-02  0.1394961E-02
   564.073  0.1497127E-02  0.1469715E-01  0.1512213E-01    10.174  0.7155920E-04  0.1928167E-02  0.1372014E-02
   564.077  0.1497132E-02  0.1468595E-01  0.1513078E-01    10.174  0.7137909E-04  0.1949481E-02  0.1350835E-02
   564.081  0.1497205E-02  0.1467107E-01  0.1513870E-01    10.174  0.7114117E-04  0.1973089E-02  0.1331049E-02
   564.085  0.1497344E-02  0.1465463E-01  0.1514509E-01    10.174  0.7085193E-04  0.1999349E-02  0.1312501E-02
   564.088  0.1497546E-02  0.1463551E-01  0.1514926E-01    10.174  0.7051847E-04  0.2026966E-02  0.1296029E-02
   564.092  0.1497807E-02  0.1461826E-01  0.1515785E-01    10.174  0.7014760E-04  0.2049938E-02  0.1283933E-02
   564.096  0.1498109E-02  0.1460966E-01  0.1517517E-01    10.174  0.6973963E-04  0.2062189E-02  0.1278154E-02
   564.100  0.1498432E-02  0.1460234E-01  0.1519059E-01    10.174  0.6930306E-04  0.2073482E-02  0.1274384E-02
   564.103  0.1498765E-02  0.1459784E-01  0.1520613E-01    10.174  0.6884892E-04  0.2082118E-02  0.1270195E-02
   564.107  0.1499103E-02  0.1459567E-01  0.1522017E-01    10.174  0.6838645E-04  0.2093309E-02  0.1269462E-02
   564.111  0.1499437E-02  0.1459467E-01  0.1523421E-01    10.174  0.6792665E-04  0.2093571E-02  0.1274792E-02
   564.115  0.1499761E-02  0.1459337E-01  0.1524406E-01    10.174  0.6747944E-04  0.2093692E-02  0.1283561E-02
   564.118  0.1500066E-02  0.1459165E-01  0.1524951E-01    10.174  0.6705440E-04  0.2094043E-02  0.1295753E-02
   564.122  0.1500345E-02  0.1458955E-01  0.1525136E-01    10.173  0.6666159E-04  0.2094623E-02  0.1310659E-02
   564.126  0.1500593E-02  0.1458675E-01  0.1524929E-01    10.173  0.6630953E-04  0.2095062E-02  0.1330284E-02
   564.130  0.1500821E-02  0.1458350E-01  0.1524479E-01    10.173  0.6598051E-04  0.2094953E-02  0.1349646E-02
   564.134  0.1501037E-02  0.1458047E-01  0.1523959E-01    10.173  0.6566577E-04  0.2094769E-02  0.1367669E-02
   564.137  0.1501235E-02  0.1457795E-01  0.1523469E-01    10.173  0.6537206E-04  0.2094016E-02  0.1382728E-02
   564.141  0.1501410E-02  0.1457825E-01  0.1523166E-01    10.173  0.6510589E-04  0.2092301E-02  0.1395376E-02
   564.145  0.1501558E-02  0.1457805E-01  0.1522758E-01    10.173  0.6487287E-04  0.2090298E-02  0.1406762E-02
   564.149  0.1501677E-02  0.1457759E-01  0.1522175E-01    10.173  0.6467849E-04  0.2088692E-02  0.1417295E-02
   564.152  0.1501763E-02  0.1457734E-01  0.1521504E-01    10.173  0.6452652E-04  0.2087085E-02  0.1428111E-02
   564.156  0.1501814E-02  0.1457620E-01  0.1520564E-01    10.173  0.6442037E-04  0.2086121E-02  0.1438626E-02
   564.160  0.1501833E-02  0.1458279E-01  0.1520353E-01    10.173  0.6436077E-04  0.2077375E-02  0.1450226E-02
   564.164  0.1501846E-02  0.1458942E-01  0.1520434E-01    10.173  0.6433081E-04  0.2068353E-02  0.1460645E-02
   564.168  0.1501872E-02  0.1459413E-01  0.1520681E-01    10.173  0.6430679E-04  0.2060832E-02  0.1468912E-02
   564.171  0.1501915E-02  0.1459647E-01  0.1521057E-01    10.173  0.6428274E-04  0.2055365E-02  0.1475170E-02
   564.175  0.1501974E-02  0.1459813E-01  0.1521619E-01    10.173  0.6426126E-04  0.2050976E-02  0.1477866E-02
   564.179  0.1502052E-02  0.1459790E-01  0.1522252E-01    10.173  0.6424855E-04  0.2047363E-02  0.1479814E-02
   564.183  0.1502148E-02  0.1459567E-01  0.1522777E-01    10.172  0.6424563E-04  0.2044996E-02  0.1479734E-02
   564.186  0.1502261E-02  0.1459215E-01  0.1523510E-01    10.172  0.6425253E-04  0.2043069E-02  0.1480980E-02
   564.190  0.1502386E-02  0.1458775E-01  0.1524067E-01    10.172  0.6426912E-04  0.2041887E-02  0.1481193E-02
   564.194  0.1502522E-02  0.1458252E-01  0.1524623E-01    10.172  0.6429588E-04  0.2041572E-02  0.1480175E-02
   564.198  0.1502666E-02  0.1457663E-01  0.1525112E-01    10.172  0.6433145E-04  0.2040973E-02  0.1478576E-02
   564.201  0.1502817E-02  0.1457185E-01  0.1525673E-01    10.172  0.6437526E-04  0.2041404E-02  0.1478105E-02
   564.205  0.1502979E-02  0.1456736E-01  0.1526249E-01    10.172  0.6442180E-04  0.2042274E-02  0.1478014E-02
   564.209  0.1503149E-02  0.1456273E-01  0.1526773E-01    10.172  0.6447056E-04  0.2043122E-02  0.1477220E-02
   564.213  0.1503325E-02  0.1455817E-01  0.1527263E-01    10.172  0.6451972E-04  0.2044061E-02  0.1477560E-02
   564.217  0.1503501E-02  0.1455377E-01  0.1527662E-01    10.172  0.6456873E-04  0.2045112E-02  0.1477486E-02
   564.220  0.1503674E-02  0.1454900E-01  0.1527994E-01    10.172  0.6461694E-04  0.2046358E-02  0.1476837E-02
   564.224  0.1503841E-02  0.1454502E-01  0.1528266E-01    10.172  0.6466263E-04  0.2047793E-02  0.1475963E-02
   564.228  0.1503997E-02  0.1454244E-01  0.1528386E-01    10.172  0.6470504E-04  0.2048821E-02  0.1475067E-02
   564.232  0.1504137E-02  0.1454189E-01  0.1528581E-01    10.172  0.6474433E-04  0.2049677E-02  0.1475583E-02
   564.235  0.1504258E-02  0.1454372E-01  0.1528671E-01    10.172  0.6478043E-04  0.2051799E-02  0.1476297E-02
   564.239  0.1504347E-02  0.1454456E-01  0.1528409E-01    10.171  0.6479989E-04  0.2052128E-02  0.1476745E-02
   564.243  0.1504386E-02  0.1454739E-01  0.1527811E-01    10.171  0.6478122E-04  0.2049954E-02  0.1478493E-02
   564.247  0.1504375E-02  0.1454803E-01  0.1526820E-01    10.171  0.6472430E-04  0.2050744E-02  0.1481742E-02
   564.251  0.1504314E-02  0.1454953E-01  0.1525566E-01    10.171  0.6463050E-04  0.2053201E-02  0.1484572E-02
   564.254  0.1504205E-02  0.1455274E-01  0.1524208E-01    10.171  0.6450304E-04  0.2058877E-02  0.1485593E-02
   564.258  0.1504069E-02  0.1455532E-01  0.1522842E-01    10.171  0.6435255E-04  0.2063132E-02  0.1488546E-02
   564.262  0.1503916E-02  0.1455887E-01  0.1521434E-01    10.171  0.6418049E-04  0.2069563E-02  0.1492210E-02
   564.266  0.1503738E-02  0.1456297E-01  0.1520144E-01    10.171  0.6400396E-04  0.2075569E-02  0.1497596E-02
   564.269  0.1503525E-02  0.1456702E-01  0.1518906E-01    10.171  0.6384742E-04  0.2080273E-02  0.1504913E-02
   564.273  0.1503282E-02  0.1457145E-01  0.1517718E-01    10.171  0.6371370E-04  0.2084011E-02  0.1512504E-02
   564.277  0.1503012E-02  0.1457582E-01  0.1516589E-01    10.171  0.6360611E-04  0.2086467E-02  0.1520887E-02
   564.281  0.1502722E-02  0.1457983E-01  0.1515491E-01    10.171  0.6352649E-04  0.2087839E-02  0.1528651E-02
   564.285  0.1502417E-02  0.1458467E-01  0.1514798E-01    10.171  0.6347631E-04  0.2089702E-02  0.1531934E-02
   564.288  0.1502103E-02  0.1459056E-01  0.1514145E-01    10.171  0.6345652E-04  0.2094791E-02  0.1535360E-02
   564.292  0.1501787E-02  0.1459448E-01  0.1513526E-01    10.171  0.6346698E-04  0.2097191E-02  0.1538214E-02
   564.296  0.1501473E-02  0.1459600E-01  0.1512979E-01    10.171  0.6350810E-04  0.2096579E-02  0.1540505E-02
   564.300  0.1501161E-02  0.1459763E-01  0.1512463E-01    10.170  0.6358415E-04  0.2092456E-02  0.1542722E-02
   564.303  0.1500853E-02  0.1459573E-01  0.1511944E-01    10.170  0.6369831E-04  0.2086049E-02  0.1544320E-02
   564.307  0.1500556E-02  0.1459450E-01  0.1511705E-01    10.170  0.6384595E-04  0.2077273E-02  0.1547995E-02
   564.311  0.1500272E-02  0.1459305E-01  0.1511598E-01    10.170  0.6401821E-04  0.2066849E-02  0.1552149E-02
   564.315  0.1500009E-02  0.1459229E-01  0.1511819E-01    10.170  0.6421060E-04  0.2060441E-02  0.1552336E-02
   564.318  0.1499770E-02  0.1459293E-01  0.1512301E-01    10.170  0.6441844E-04  0.2057918E-02  0.1547959E-02
   564.322  0.1499562E-02  0.1459286E-01  0.1512912E-01    10.170  0.6463578E-04  0.2054501E-02  0.1542766E-02
   564.326  0.1499390E-02  0.1459154E-01  0.1513653E-01    10.170  0.6485909E-04  0.2052897E-02  0.1537400E-02
   564.330  0.1499255E-02  0.1458827E-01  0.1514590E-01    10.170  0.6508227E-04  0.2049472E-02  0.1531922E-02
   564.334  0.1499161E-02  0.1458749E-01  0.1515985E-01    10.170  0.6530111E-04  0.2053072E-02  0.1520710E-02
   564.337  0.1499111E-02  0.1458586E-01  0.1517486E-01    10.170  0.6551045E-04  0.2057447E-02  0.1508567E-02
   564.341  0.1499105E-02  0.1458322E-01  0.1518968E-01    10.170  0.6570657E-04  0.2062548E-02  0.1494825E-02
   564.345  0.1499144E-02  0.1457944E-01  0.1520465E-01    10.170  0.6588511E-04  0.2068761E-02  0.1480816E-02
   564.349  0.1499219E-02  0.1457399E-01  0.1521890E-01    10.170  0.6604640E-04  0.2075518E-02  0.1464865E-02
   564.352  0.1499309E-02  0.1456732E-01  0.1523074E-01    10.170  0.6619781E-04  0.2082857E-02  0.1445787E-02
   564.356  0.1499412E-02  0.1456244E-01  0.1524215E-01    10.170  0.6633618E-04  0.2089711E-02  0.1420300E-02
   564.360  0.1499527E-02  0.1456453E-01  0.1525843E-01    10.169  0.6645984E-04  0.2093567E-02  0.1383086E-02
   564.364  0.1499652E-02  0.1456576E-01  0.1527238E-01    10.169  0.6656796E-04  0.2097706E-02  0.1345481E-02
   564.368  0.1499784E-02  0.1456621E-01  0.1528552E-01    10.169  0.6665998E-04  0.2101638E-02  0.1308777E-02
   564.371  0.1499921E-02  0.1456602E-01  0.1529385E-01    10.169  0.6673583E-04  0.2105631E-02  0.1271482E-02
   564.375  0.1500060E-02  0.1456518E-01  0.1529933E-01    10.169  0.6679528E-04  0.2109665E-02  0.1236943E-02
   564.379  0.1500198E-02  0.1456376E-01  0.1530148E-01    10.169  0.6683833E-04  0.2113668E-02  0.1205090E-02
   564.383  0.1500333E-02  0.1456195E-01  0.1530337E-01    10.169  0.6686578E-04  0.2117388E-02  0.1178535E-02
   564.386  0.1500463E-02  0.1455952E-01  0.1530323E-01    10.169  0.6687793E-04  0.2120950E-02  0.1156284E-02
   564.390  0.1500585E-02  0.1455635E-01  0.1530030E-01    10.169  0.6687423E-04  0.2124126E-02  0.1139979E-02
   564.394  0.1500700E-02  0.1455308E-01  0.1529547E-01    10.169  0.6685291E-04  0.2126851E-02  0.1130004E-02
   564.398  0.1500805E-02  0.1454958E-01  0.1528971E-01    10.169  0.6681463E-04  0.2129531E-02  0.1126362E-02
   564.401  0.1500899E-02  0.1454609E-01  0.1528329E-01    10.169  0.6675869E-04  0.2131759E-02  0.1128815E-02
   564.405  0.1500979E-02  0.1454302E-01  0.1527502E-01    10.169  0.6668608E-04  0.2133514E-02  0.1137819E-02
   564.409  0.1501050E-02  0.1454219E-01  0.1526787E-01    10.169  0.6660354E-04  0.2133496E-02  0.1153290E-02
   564.413  0.1501127E-02  0.1454936E-01  0.1526738E-01    10.169  0.6653764E-04  0.2134381E-02  0.1176939E-02
   564.417  0.1501211E-02  0.1455299E-01  0.1526678E-01    10.169  0.6648912E-04  0.2135900E-02  0.1200760E-02
   564.420  0.1501298E-02  0.1455601E-01  0.1526567E-01    10.168  0.6645863E-04  0.2137079E-02  0.1225294E-02
   564.424  0.1501389E-02  0.1455847E-01  0.1526429E-01    10.168  0.6644332E-04  0.2138275E-02  0.1250348E-02
   564.428  0.1501501E-02  0.1456052E-01  0.1526394E-01    10.168  0.6641934E-04  0.2139041E-02  0.1273919E-02
   564.432  0.1501634E-02  0.1456233E-01  0.1526510E-01    10.168  0.6638260E-04  0.2139368E-02  0.1295591E-02
   564.435  0.1501785E-02  0.1456358E-01  0.1526698E-01    10.168  0.6633308E-04  0.2139345E-02  0.1314790E-02
   564.439  0.1501951E-02  0.1456462E-01  0.1526965E-01    10.168  0.6627319E-04  0.2138848E-02  0.1333335E-02
   564.443  0.1502129E-02  0.1456552E-01  0.1527379E-01    10.168  0.6620428E-04  0.2138090E-02  0.1350629E-02
   564.447  0.1502314E-02  0.1456757E-01  0.1528029E-01    10.168  0.6612893E-04  0.2135400E-02  0.1366081E-02
   564.451  0.1502507E-02  0.1456859E-01  0.1528544E-01    10.168  0.6604733E-04  0.2133930E-02  0.1382397E-02
   564.454  0.1502706E-02  0.1457178E-01  0.1529097E-01    10.168  0.6596168E-04  0.2131925E-02  0.1396423E-02
   564.458  0.1502907E-02  0.1457454E-01  0.1529578E-01    10.168  0.6587248E-04  0.2130794E-02  0.1408696E-02
   564.462  0.1503110E-02  0.1457608E-01  0.1529939E-01    10.168  0.6577615E-04  0.2131584E-02  0.1418928E-02
   564.466  0.1503312E-02  0.1457805E-01  0.1530225E-01    10.168  0.6567458E-04  0.2131303E-02  0.1427621E-02
   564.469  0.1503508E-02  0.1457980E-01  0.1530512E-01    10.168  0.6557004E-04  0.2131363E-02  0.1435092E-02
   564.473  0.1503694E-02  0.1458093E-01  0.1530591E-01    10.168  0.6546465E-04  0.2132338E-02  0.1440195E-02
   564.477  0.1503866E-02  0.1458233E-01  0.1530516E-01    10.168  0.6536207E-04  0.2133693E-02  0.1443154E-02
   564.481  0.1504024E-02  0.1458353E-01  0.1530401E-01    10.167  0.6526863E-04  0.2135329E-02  0.1444466E-02
   564.484  0.1504166E-02  0.1458408E-01  0.1530061E-01    10.167  0.6518694E-04  0.2136872E-02  0.1443067E-02
   564.488  0.1504287E-02  0.1458477E-01  0.1529577E-01    10.167  0.6511782E-04  0.2137740E-02  0.1439984E-02
   564.492  0.1504387E-02  0.1458605E-01  0.1529011E-01    10.167  0.6506242E-04  0.2138695E-02  0.1436107E-02
   564.496  0.1504462E-02  0.1458820E-01  0.1528392E-01    10.167  0.6502164E-04  0.2139494E-02  0.1430961E-02
   564.500  0.1504511E-02  0.1458969E-01  0.1527642E-01    10.167  0.6499572E-04  0.2140581E-02  0.1423966E-02
   564.503  0.1504534E-02  0.1459098E-01  0.1526777E-01    10.167  0.6498562E-04  0.2141144E-02  0.1415465E-02
   564.507  0.1504533E-02  0.1459212E-01  0.1525844E-01    10.167  0.6498784E-04  0.2141375E-02  0.1405819E-02
   564.511  0.1504531E-02  0.1459321E-01  0.1525109E-01    10.167  0.6499106E-04  0.2141723E-02  0.1398414E-02
   564.515  0.1504530E-02  0.1459468E-01  0.1524543E-01    10.167  0.6499418E-04  0.2141758E-02  0.1393054E-02
   564.518  0.1504528E-02  0.1459550E-01  0.1524032E-01    10.167  0.6499730E-04  0.2141584E-02  0.1388897E-02
   564.522  0.1504526E-02  0.1459648E-01  0.1523558E-01    10.167  0.6500025E-04  0.2141354E-02  0.1386192E-02
   564.526  0.1504524E-02  0.1459757E-01  0.1523183E-01    10.167  0.6500337E-04  0.2141293E-02  0.1384300E-02
   564.530  0.1504523E-02  0.1459900E-01  0.1522879E-01    10.167  0.6500672E-04  0.2140286E-02  0.1383088E-02
   564.534  0.1504521E-02  0.1459998E-01  0.1522624E-01    10.167  0.6500984E-04  0.2140377E-02  0.1382482E-02
   564.537  0.1504519E-02  0.1460092E-01  0.1522464E-01    10.167  0.6501307E-04  0.2140501E-02  0.1382223E-02
   564.541  0.1504517E-02  0.1460215E-01  0.1522378E-01    10.166  0.6501620E-04  0.2140767E-02  0.1382808E-02
   564.545  0.1504515E-02  0.1460330E-01  0.1522289E-01    10.166  0.6501904E-04  0.2141357E-02  0.1383441E-02
   564.549  0.1504513E-02  0.1460511E-01  0.1522196E-01    10.166  0.6502227E-04  0.2141701E-02  0.1384250E-02
   564.552  0.1504512E-02  0.1460581E-01  0.1522034E-01    10.166  0.6502540E-04  0.2141822E-02  0.1384708E-02
   564.556  0.1504510E-02  0.1460662E-01  0.1521896E-01    10.166  0.6502875E-04  0.2141969E-02  0.1385343E-02
   564.560  0.1504508E-02  0.1460617E-01  0.1521800E-01    10.166  0.6503170E-04  0.2142721E-02  0.1385344E-02
   564.564  0.1504486E-02  0.1460793E-01  0.1521624E-01    10.166  0.6504658E-04  0.2142828E-02  0.1384330E-02
   564.567  0.1504417E-02  0.1461132E-01  0.1521258E-01    10.166  0.6508763E-04  0.2142998E-02  0.1380514E-02
   564.571  0.1504305E-02  0.1461553E-01  0.1520791E-01    10.166  0.6515401E-04  0.2143894E-02  0.1376316E-02
   564.575  0.1504150E-02  0.1461955E-01  0.1520232E-01    10.166  0.6524583E-04  0.2145241E-02  0.1370496E-02
   564.579  0.1503958E-02  0.1462432E-01  0.1519461E-01    10.166  0.6536214E-04  0.2146264E-02  0.1362704E-02
   564.583  0.1503732E-02  0.1462912E-01  0.1518745E-01    10.166  0.6550137E-04  0.2147348E-02  0.1355725E-02
   564.586  0.1503477E-02  0.1463354E-01  0.1518025E-01    10.166  0.6566187E-04  0.2148290E-02  0.1348882E-02
   564.590  0.1503199E-02  0.1463565E-01  0.1517331E-01    10.166  0.6584123E-04  0.2148405E-02  0.1342397E-02
   564.594  0.1502903E-02  0.1463821E-01  0.1516677E-01    10.166  0.6603562E-04  0.2148976E-02  0.1336766E-02
   564.598  0.1502594E-02  0.1463911E-01  0.1516138E-01    10.166  0.6623998E-04  0.2148883E-02  0.1332086E-02
   564.601  0.1502280E-02  0.1463906E-01  0.1515627E-01    10.165  0.6644933E-04  0.2148557E-02  0.1328592E-02
   564.605  0.1501967E-02  0.1463706E-01  0.1515231E-01    10.165  0.6666033E-04  0.2147638E-02  0.1327090E-02
   564.609  0.1501662E-02  0.1463370E-01  0.1514930E-01    10.165  0.6686668E-04  0.2145632E-02  0.1327144E-02
   564.613  0.1501371E-02  0.1462869E-01  0.1514742E-01    10.165  0.6706272E-04  0.2143421E-02  0.1328837E-02
   564.617  0.1501094E-02  0.1462213E-01  0.1514664E-01    10.165  0.6723603E-04  0.2141880E-02  0.1331887E-02
   564.620  0.1500825E-02  0.1461372E-01  0.1514881E-01    10.165  0.6738966E-04  0.2141611E-02  0.1337089E-02
   564.624  0.1500567E-02  0.1460932E-01  0.1515303E-01    10.165  0.6752194E-04  0.2141942E-02  0.1346026E-02
   564.628  0.1500324E-02  0.1460204E-01  0.1515734E-01    10.165  0.6762933E-04  0.2142420E-02  0.1353701E-02
   564.632  0.1500102E-02  0.1459202E-01  0.1516164E-01    10.165  0.6770786E-04  0.2142036E-02  0.1361984E-02
   564.635  0.1499905E-02  0.1458348E-01  0.1517002E-01    10.165  0.6775567E-04  0.2142755E-02  0.1374129E-02
   564.639  0.1499739E-02  0.1457673E-01  0.1518378E-01    10.165  0.6777006E-04  0.2144742E-02  0.1392768E-02
   564.643  0.1499606E-02  0.1456888E-01  0.1519833E-01    10.165  0.6775063E-04  0.2146304E-02  0.1412349E-02
   564.647  0.1499509E-02  0.1455909E-01  0.1521398E-01    10.165  0.6769666E-04  0.2147735E-02  0.1432714E-02
   564.650  0.1499450E-02  0.1455574E-01  0.1523856E-01    10.165  0.6760929E-04  0.2149757E-02  0.1463470E-02
   564.654  0.1499431E-02  0.1455230E-01  0.1526374E-01    10.165  0.6748986E-04  0.2152204E-02  0.1499161E-02
   564.658  0.1499450E-02  0.1454875E-01  0.1528999E-01    10.164  0.6734162E-04  0.2154115E-02  0.1537341E-02
   564.662  0.1499508E-02  0.1454569E-01  0.1531816E-01    10.164  0.6716841E-04  0.2155144E-02  0.1578856E-02
   564.666  0.1499603E-02  0.1454654E-01  0.1535086E-01    10.164  0.6697388E-04  0.2156819E-02  0.1627019E-02
   564.669  0.1499732E-02  0.1454795E-01  0.1538579E-01    10.164  0.6676566E-04  0.2156459E-02  0.1677940E-02
   564.673  0.1499889E-02  0.1455023E-01  0.1542094E-01    10.164  0.6654828E-04  0.2156117E-02  0.1732539E-02
   564.677  0.1500072E-02  0.1455165E-01  0.1545425E-01    10.164  0.6632771E-04  0.2154192E-02  0.1785593E-02
   564.681  0.1500276E-02  0.1455178E-01  0.1548537E-01    10.164  0.6610974E-04  0.2151634E-02  0.1836400E-02
   564.684  0.1500497E-02  0.1455084E-01  0.1551417E-01    10.164  0.6589955E-04  0.2148235E-02  0.1883328E-02
   564.688  0.1500729E-02  0.1454876E-01  0.1553997E-01    10.164  0.6570178E-04  0.2144181E-02  0.1926440E-02
   564.692  0.1500967E-02  0.1454554E-01  0.1556251E-01    10.164  0.6552166E-04  0.2139642E-02  0.1963777E-02
   564.696  0.1501195E-02  0.1454151E-01  0.1558009E-01    10.164  0.6537015E-04  0.2134829E-02  0.1992878E-02
   564.699  0.1501404E-02  0.1453651E-01  0.1559259E-01    10.164  0.6525181E-04  0.2129345E-02  0.2013882E-02
   564.703  0.1501590E-02  0.1453521E-01  0.1560430E-01    10.164  0.6516929E-04  0.2123297E-02  0.2034198E-02
   564.707  0.1501749E-02  0.1453358E-01  0.1561281E-01    10.164  0.6512293E-04  0.2117566E-02  0.2048271E-02
   564.711  0.1501876E-02  0.1453118E-01  0.1561670E-01    10.164  0.6511344E-04  0.2114692E-02  0.2055087E-02
   564.715  0.1501971E-02  0.1453113E-01  0.1561690E-01    10.164  0.6514049E-04  0.2107767E-02  0.2054986E-02
   564.718  0.1502029E-02  0.1453100E-01  0.1561327E-01    10.164  0.6520317E-04  0.2100671E-02  0.2048080E-02
   564.722  0.1502069E-02  0.1453111E-01  0.1560794E-01    10.163  0.6528860E-04  0.2095423E-02  0.2038456E-02
   564.726  0.1502116E-02  0.1452973E-01  0.1560504E-01    10.163  0.6537666E-04  0.2089492E-02  0.2032086E-02
   564.730  0.1502171E-02  0.1452925E-01  0.1560485E-01    10.163  0.6546512E-04  0.2083972E-02  0.2031204E-02
   564.733  0.1502232E-02  0.1453494E-01  0.1561423E-01    10.163  0.6555309E-04  0.2083427E-02  0.2036370E-02
   564.737  0.1502298E-02  0.1454042E-01  0.1562160E-01    10.163  0.6563833E-04  0.2083494E-02  0.2043712E-02
   564.741  0.1502368E-02  0.1454561E-01  0.1562884E-01    10.163  0.6571974E-04  0.2083598E-02  0.2051985E-02
   564.745  0.1502439E-02  0.1455007E-01  0.1563588E-01    10.163  0.6579552E-04  0.2084014E-02  0.2060862E-02
   564.749  0.1502512E-02  0.1455375E-01  0.1564184E-01    10.163  0.6586428E-04  0.2084865E-02  0.2069248E-02
   564.752  0.1502583E-02  0.1455657E-01  0.1564629E-01    10.163  0.6592520E-04  0.2085524E-02  0.2076626E-02
   564.756  0.1502653E-02  0.1455857E-01  0.1564954E-01    10.163  0.6597670E-04  0.2086365E-02  0.2082019E-02
   564.760  0.1502718E-02  0.1455971E-01  0.1565136E-01    10.163  0.6601823E-04  0.2087334E-02  0.2086303E-02
   564.764  0.1502779E-02  0.1456030E-01  0.1565363E-01    10.163  0.6604970E-04  0.2087617E-02  0.2092335E-02
   564.767  0.1502835E-02  0.1456352E-01  0.1565541E-01    10.163  0.6607280E-04  0.2090003E-02  0.2096736E-02
   564.771  0.1502885E-02  0.1456645E-01  0.1565509E-01    10.163  0.6608791E-04  0.2092715E-02  0.2098274E-02
   564.775  0.1502921E-02  0.1456826E-01  0.1565277E-01    10.162  0.6609762E-04  0.2094877E-02  0.2097991E-02
   564.779  0.1502950E-02  0.1457041E-01  0.1564894E-01    10.162  0.6609597E-04  0.2097207E-02  0.2098246E-02
   564.782  0.1502980E-02  0.1457213E-01  0.1564533E-01    10.162  0.6607877E-04  0.2099408E-02  0.2100508E-02
   564.786  0.1503014E-02  0.1457320E-01  0.1564150E-01    10.162  0.6605407E-04  0.2101766E-02  0.2103528E-02
   564.790  0.1503054E-02  0.1457439E-01  0.1563748E-01    10.162  0.6602541E-04  0.2103353E-02  0.2107719E-02
   564.794  0.1503097E-02  0.1457559E-01  0.1563396E-01    10.162  0.6599401E-04  0.2104523E-02  0.2112539E-02
   564.797  0.1503145E-02  0.1457635E-01  0.1563126E-01    10.162  0.6596029E-04  0.2105761E-02  0.2114698E-02
   564.801  0.1503181E-02  0.1457678E-01  0.1562546E-01    10.162  0.6594582E-04  0.2107013E-02  0.2120872E-02
   564.805  0.1503200E-02  0.1457758E-01  0.1561850E-01    10.162  0.6595704E-04  0.2106582E-02  0.2127224E-02
   564.809  0.1503200E-02  0.1458018E-01  0.1561196E-01    10.162  0.6599400E-04  0.2103315E-02  0.2132986E-02
   564.813  0.1503183E-02  0.1458348E-01  0.1560531E-01    10.162  0.6605578E-04  0.2098255E-02  0.2138281E-02
   564.816  0.1503149E-02  0.1459042E-01  0.1559930E-01    10.162  0.6614122E-04  0.2090327E-02  0.2142956E-02
   564.820  0.1503096E-02  0.1459510E-01  0.1559231E-01    10.162  0.6624749E-04  0.2083160E-02  0.2146216E-02
   564.824  0.1503028E-02  0.1460494E-01  0.1558946E-01    10.162  0.6637220E-04  0.2075407E-02  0.2144125E-02
   564.828  0.1502941E-02  0.1461624E-01  0.1558820E-01    10.162  0.6650530E-04  0.2068158E-02  0.2139228E-02
   564.831  0.1502827E-02  0.1462896E-01  0.1558572E-01    10.162  0.6662459E-04  0.2062406E-02  0.2133782E-02
   564.835  0.1502686E-02  0.1464214E-01  0.1558340E-01    10.161  0.6672808E-04  0.2058450E-02  0.2129526E-02
   564.839  0.1502523E-02  0.1465528E-01  0.1558036E-01    10.161  0.6681282E-04  0.2056634E-02  0.2124653E-02
   564.843  0.1502340E-02  0.1466819E-01  0.1557702E-01    10.161  0.6687698E-04  0.2056239E-02  0.2119428E-02
   564.846  0.1502142E-02  0.1468039E-01  0.1557350E-01    10.161  0.6691875E-04  0.2057314E-02  0.2113183E-02
   564.850  0.1501932E-02  0.1469176E-01  0.1557043E-01    10.161  0.6693707E-04  0.2058646E-02  0.2106884E-02
   564.854  0.1501723E-02  0.1470189E-01  0.1556778E-01    10.161  0.6692750E-04  0.2060334E-02  0.2100537E-02
   564.858  0.1501525E-02  0.1471031E-01  0.1556498E-01    10.161  0.6688594E-04  0.2061621E-02  0.2096359E-02
   564.862  0.1501342E-02  0.1471801E-01  0.1556617E-01    10.161  0.6681355E-04  0.2063893E-02  0.2091483E-02
   564.865  0.1501177E-02  0.1472480E-01  0.1556652E-01    10.161  0.6671198E-04  0.2065717E-02  0.2086893E-02
   564.869  0.1501030E-02  0.1473012E-01  0.1556790E-01    10.161  0.6659022E-04  0.2067179E-02  0.2082215E-02
   564.873  0.1500900E-02  0.1473445E-01  0.1557018E-01    10.161  0.6645150E-04  0.2067240E-02  0.2077460E-02
   564.877  0.1500792E-02  0.1473774E-01  0.1557374E-01    10.161  0.6629850E-04  0.2066358E-02  0.2072235E-02
   564.880  0.1500707E-02  0.1473963E-01  0.1557817E-01    10.161  0.6613339E-04  0.2063958E-02  0.2066774E-02
   564.884  0.1500646E-02  0.1474076E-01  0.1558335E-01    10.161  0.6596053E-04  0.2060267E-02  0.2061358E-02
   564.888  0.1500610E-02  0.1474075E-01  0.1558956E-01    10.161  0.6578261E-04  0.2055682E-02  0.2054367E-02
   564.892  0.1500600E-02  0.1473979E-01  0.1559579E-01    10.161  0.6560311E-04  0.2049639E-02  0.2046916E-02
   564.895  0.1500615E-02  0.1473870E-01  0.1560335E-01    10.160  0.6542524E-04  0.2042150E-02  0.2039616E-02
   564.899  0.1500654E-02  0.1473488E-01  0.1561141E-01    10.160  0.6525321E-04  0.2034906E-02  0.2031910E-02
   564.903  0.1500718E-02  0.1473137E-01  0.1561918E-01    10.160  0.6509061E-04  0.2025007E-02  0.2023983E-02
   564.907  0.1500803E-02  0.1472732E-01  0.1562696E-01    10.160  0.6494086E-04  0.2013921E-02  0.2015703E-02
   564.911  0.1500902E-02  0.1472677E-01  0.1563811E-01    10.160  0.6479999E-04  0.2008551E-02  0.2002818E-02
   564.914  0.1501009E-02  0.1472776E-01  0.1565016E-01    10.160  0.6466599E-04  0.2006106E-02  0.1987994E-02
   564.918  0.1501121E-02  0.1472878E-01  0.1566177E-01    10.160  0.6454179E-04  0.2003519E-02  0.1973998E-02
   564.922  0.1501236E-02  0.1472934E-01  0.1567166E-01    10.160  0.6443061E-04  0.2000916E-02  0.1960508E-02
   564.926  0.1501357E-02  0.1472957E-01  0.1568112E-01    10.160  0.6433271E-04  0.1998651E-02  0.1948719E-02
   564.929  0.1501483E-02  0.1472927E-01  0.1569000E-01    10.160  0.6424881E-04  0.1997791E-02  0.1937466E-02
   564.933  0.1501611E-02  0.1473071E-01  0.1569938E-01    10.160  0.6418115E-04  0.2000449E-02  0.1924720E-02
   564.937  0.1501740E-02  0.1473268E-01  0.1570806E-01    10.160  0.6413156E-04  0.2003095E-02  0.1913606E-02
   564.941  0.1501866E-02  0.1473391E-01  0.1571527E-01    10.160  0.6410151E-04  0.2005929E-02  0.1902728E-02
   564.944  0.1501985E-02  0.1473458E-01  0.1572112E-01    10.160  0.6409113E-04  0.2008677E-02  0.1893939E-02
   564.948  0.1502097E-02  0.1473557E-01  0.1572533E-01    10.160  0.6410132E-04  0.2011103E-02  0.1886517E-02
   564.952  0.1502198E-02  0.1473553E-01  0.1572858E-01    10.160  0.6413191E-04  0.2013077E-02  0.1881468E-02
   564.956  0.1502287E-02  0.1473547E-01  0.1573024E-01    10.159  0.6418294E-04  0.2015180E-02  0.1878243E-02
   564.960  0.1502371E-02  0.1473653E-01  0.1573231E-01    10.159  0.6423984E-04  0.2020054E-02  0.1873098E-02
   564.963  0.1502457E-02  0.1473733E-01  0.1573432E-01    10.159  0.6428720E-04  0.2023602E-02  0.1868456E-02
   564.967  0.1502545E-02  0.1473755E-01  0.1573594E-01    10.159  0.6432483E-04  0.2025969E-02  0.1864807E-02
   564.971  0.1502632E-02  0.1473674E-01  0.1573683E-01    10.159  0.6435195E-04  0.2027418E-02  0.1862728E-02
   564.975  0.1502717E-02  0.1473558E-01  0.1573667E-01    10.159  0.6436811E-04  0.2027702E-02  0.1862008E-02
   564.978  0.1502797E-02  0.1473363E-01  0.1573620E-01    10.159  0.6437454E-04  0.2026659E-02  0.1862847E-02
   564.982  0.1502853E-02  0.1473234E-01  0.1573331E-01    10.159  0.6438122E-04  0.2022935E-02  0.1864644E-02
   564.986  0.1502878E-02  0.1473090E-01  0.1572811E-01    10.159  0.6439700E-04  0.2016091E-02  0.1867919E-02
   564.990  0.1502867E-02  0.1473068E-01  0.1572068E-01    10.159  0.6442195E-04  0.2006844E-02  0.1873693E-02
   564.993  0.1502821E-02  0.1473060E-01  0.1571111E-01    10.159  0.6445434E-04  0.1995691E-02  0.1881288E-02
   564.997  0.1502744E-02  0.1473134E-01  0.1570049E-01    10.159  0.6449791E-04  0.1983094E-02  0.1890289E-02
   565.001  0.1502650E-02  0.1473266E-01  0.1569040E-01    10.159  0.6457068E-04  0.1969600E-02  0.1898650E-02
   565.005  0.1502542E-02  0.1473457E-01  0.1568111E-01    10.159  0.6467318E-04  0.1956153E-02  0.1906746E-02
   565.008  0.1502424E-02  0.1473579E-01  0.1567217E-01    10.159  0.6480335E-04  0.1942376E-02  0.1914224E-02
   565.012  0.1502298E-02  0.1473852E-01  0.1566500E-01    10.158  0.6495882E-04  0.1932207E-02  0.1919434E-02
   565.016  0.1502167E-02  0.1474132E-01  0.1565924E-01    10.158  0.6513618E-04  0.1924248E-02  0.1924276E-02
   565.020  0.1502035E-02  0.1474295E-01  0.1565265E-01    10.158  0.6533120E-04  0.1918042E-02  0.1931545E-02
   565.024  0.1501904E-02  0.1474446E-01  0.1564729E-01    10.158  0.6554004E-04  0.1912552E-02  0.1936688E-02
   565.027  0.1501780E-02  0.1474560E-01  0.1564323E-01    10.158  0.6575404E-04  0.1908178E-02  0.1940348E-02
   565.031  0.1501662E-02  0.1474644E-01  0.1564007E-01    10.158  0.6596820E-04  0.1904986E-02  0.1943454E-02
   565.035  0.1501555E-02  0.1474690E-01  0.1563848E-01    10.158  0.6617819E-04  0.1903720E-02  0.1945808E-02
   565.039  0.1501460E-02  0.1474947E-01  0.1563861E-01    10.158  0.6637860E-04  0.1903596E-02  0.1947612E-02
   565.042  0.1501381E-02  0.1474767E-01  0.1563880E-01    10.158  0.6656611E-04  0.1905334E-02  0.1950160E-02
   565.046  0.1501316E-02  0.1474491E-01  0.1563841E-01    10.158  0.6673663E-04  0.1908390E-02  0.1952223E-02
   565.050  0.1501255E-02  0.1474171E-01  0.1563632E-01    10.158  0.6689411E-04  0.1910923E-02  0.1952002E-02
   565.054  0.1501197E-02  0.1473825E-01  0.1563312E-01    10.158  0.6703519E-04  0.1915638E-02  0.1949158E-02
   565.057  0.1501146E-02  0.1473475E-01  0.1562998E-01    10.158  0.6715719E-04  0.1922296E-02  0.1944014E-02
   565.061  0.1501100E-02  0.1473053E-01  0.1562690E-01    10.158  0.6725784E-04  0.1931074E-02  0.1936965E-02
   565.065  0.1501062E-02  0.1472583E-01  0.1562288E-01    10.158  0.6733530E-04  0.1941753E-02  0.1928444E-02
   565.069  0.1501032E-02  0.1472055E-01  0.1561827E-01    10.157  0.6738860E-04  0.1953844E-02  0.1918913E-02
   565.072  0.1501011E-02  0.1471488E-01  0.1561377E-01    10.157  0.6741679E-04  0.1966837E-02  0.1909200E-02
   565.076  0.1501000E-02  0.1470891E-01  0.1560934E-01    10.157  0.6741940E-04  0.1980688E-02  0.1899808E-02
   565.080  0.1501001E-02  0.1470244E-01  0.1560448E-01    10.157  0.6740187E-04  0.1995408E-02  0.1890715E-02
   565.084  0.1501020E-02  0.1469498E-01  0.1560071E-01    10.157  0.6737419E-04  0.2009668E-02  0.1882215E-02
   565.088  0.1501058E-02  0.1468780E-01  0.1559675E-01    10.157  0.6733741E-04  0.2023822E-02  0.1873768E-02
   565.091  0.1501113E-02  0.1468175E-01  0.1559494E-01    10.157  0.6729277E-04  0.2039660E-02  0.1864228E-02
   565.095  0.1501184E-02  0.1467666E-01  0.1559432E-01    10.157  0.6724178E-04  0.2053350E-02  0.1855706E-02
   565.099  0.1501268E-02  0.1467793E-01  0.1559802E-01    10.157  0.6718599E-04  0.2060821E-02  0.1849749E-02
   565.103  0.1501363E-02  0.1467553E-01  0.1560063E-01    10.157  0.6712615E-04  0.2067709E-02  0.1845122E-02
   565.106  0.1501468E-02  0.1467272E-01  0.1560198E-01    10.157  0.6706385E-04  0.2074485E-02  0.1841412E-02
   565.110  0.1501580E-02  0.1466982E-01  0.1560306E-01    10.157  0.6700030E-04  0.2081682E-02  0.1839721E-02
   565.114  0.1501696E-02  0.1466658E-01  0.1560303E-01    10.157  0.6693634E-04  0.2089518E-02  0.1838894E-02
   565.118  0.1501813E-02  0.1466298E-01  0.1560192E-01    10.157  0.6687360E-04  0.2097271E-02  0.1839602E-02
   565.121  0.1501928E-02  0.1465941E-01  0.1559908E-01    10.157  0.6681319E-04  0.2105251E-02  0.1841139E-02
   565.125  0.1502038E-02  0.1465565E-01  0.1559532E-01    10.156  0.6675651E-04  0.2113066E-02  0.1843454E-02
   565.129  0.1502141E-02  0.1465282E-01  0.1559165E-01    10.156  0.6670387E-04  0.2121010E-02  0.1848690E-02
   565.133  0.1502244E-02  0.1464997E-01  0.1558749E-01    10.156  0.6665260E-04  0.2128713E-02  0.1853633E-02
   565.137  0.1502356E-02  0.1464809E-01  0.1558465E-01    10.156  0.6659730E-04  0.2135340E-02  0.1858870E-02
   565.140  0.1502475E-02  0.1464693E-01  0.1558310E-01    10.156  0.6653939E-04  0.2141262E-02  0.1862852E-02
   565.144  0.1502603E-02  0.1464562E-01  0.1558189E-01    10.156  0.6647508E-04  0.2146301E-02  0.1866838E-02
   565.148  0.1502737E-02  0.1464436E-01  0.1558144E-01    10.156  0.6640353E-04  0.2150741E-02  0.1871003E-02
   565.152  0.1502876E-02  0.1464286E-01  0.1558122E-01    10.156  0.6632586E-04  0.2153913E-02  0.1875404E-02
   565.155  0.1503016E-02  0.1464193E-01  0.1558017E-01    10.156  0.6624517E-04  0.2157248E-02  0.1878363E-02
   565.159  0.1503155E-02  0.1464175E-01  0.1558106E-01    10.156  0.6616182E-04  0.2159799E-02  0.1883390E-02
   565.163  0.1503292E-02  0.1464185E-01  0.1558027E-01    10.156  0.6608107E-04  0.2161440E-02  0.1886785E-02
   565.167  0.1503422E-02  0.1464227E-01  0.1557926E-01    10.156  0.6600370E-04  0.2162078E-02  0.1888809E-02
   565.170  0.1503544E-02  0.1464319E-01  0.1557849E-01    10.156  0.6593166E-04  0.2162100E-02  0.1891715E-02
   565.174  0.1503655E-02  0.1464499E-01  0.1557658E-01    10.156  0.6586673E-04  0.2160122E-02  0.1891895E-02
   565.178  0.1503748E-02  0.1464820E-01  0.1557446E-01    10.156  0.6581712E-04  0.2156329E-02  0.1891096E-02
   565.182  0.1503811E-02  0.1465096E-01  0.1557086E-01    10.155  0.6580126E-04  0.2152825E-02  0.1890959E-02
   565.185  0.1503843E-02  0.1465343E-01  0.1556469E-01    10.155  0.6581935E-04  0.2150033E-02  0.1890370E-02
   565.189  0.1503844E-02  0.1465719E-01  0.1555683E-01    10.155  0.6587126E-04  0.2150319E-02  0.1889329E-02
   565.193  0.1503814E-02  0.1466176E-01  0.1555057E-01    10.155  0.6595566E-04  0.2148120E-02  0.1885755E-02
   565.197  0.1503753E-02  0.1466674E-01  0.1554322E-01    10.155  0.6607085E-04  0.2146292E-02  0.1881742E-02
   565.201  0.1503663E-02  0.1467395E-01  0.1553674E-01    10.155  0.6621416E-04  0.2145319E-02  0.1876177E-02
   565.204  0.1503545E-02  0.1468402E-01  0.1553175E-01    10.155  0.6638283E-04  0.2144213E-02  0.1868542E-02
   565.208  0.1503414E-02  0.1469199E-01  0.1552712E-01    10.155  0.6656565E-04  0.2143760E-02  0.1860571E-02
   565.212  0.1503278E-02  0.1469913E-01  0.1552325E-01    10.155  0.6675637E-04  0.2143489E-02  0.1854262E-02
   565.216  0.1503140E-02  0.1470506E-01  0.1552024E-01    10.155  0.6695147E-04  0.2143163E-02  0.1849558E-02
   565.219  0.1503003E-02  0.1471105E-01  0.1551778E-01    10.155  0.6714633E-04  0.2143316E-02  0.1845629E-02
   565.223  0.1502869E-02  0.1471491E-01  0.1551530E-01    10.155  0.6733663E-04  0.2142880E-02  0.1842507E-02
   565.227  0.1502742E-02  0.1471759E-01  0.1551417E-01    10.155  0.6751844E-04  0.2142321E-02  0.1840428E-02
   565.231  0.1502624E-02  0.1471909E-01  0.1551272E-01    10.155  0.6768751E-04  0.2141533E-02  0.1838670E-02
   565.234  0.1502517E-02  0.1471907E-01  0.1551139E-01    10.155  0.6784033E-04  0.2141083E-02  0.1836807E-02
   565.238  0.1502425E-02  0.1471767E-01  0.1551035E-01    10.154  0.6797309E-04  0.2140998E-02  0.1835621E-02
   565.242  0.1502343E-02  0.1471612E-01  0.1550975E-01    10.154  0.6808555E-04  0.2141860E-02  0.1834473E-02
   565.246  0.1502272E-02  0.1471292E-01  0.1550898E-01    10.154  0.6817645E-04  0.2142312E-02  0.1832826E-02
   565.250  0.1502214E-02  0.1470916E-01  0.1550851E-01    10.154  0.6824380E-04  0.2142633E-02  0.1830748E-02
   565.253  0.1502168E-02  0.1470451E-01  0.1550775E-01    10.154  0.6828566E-04  0.2142804E-02  0.1828327E-02
   565.257  0.1502137E-02  0.1470247E-01  0.1551070E-01    10.154  0.6830151E-04  0.2143238E-02  0.1821625E-02
   565.261  0.1502120E-02  0.1470084E-01  0.1551463E-01    10.154  0.6829116E-04  0.2144569E-02  0.1812559E-02
   565.265  0.1502119E-02  0.1470227E-01  0.1552064E-01    10.154  0.6825547E-04  0.2145044E-02  0.1800780E-02
   565.268  0.1502133E-02  0.1470532E-01  0.1552901E-01    10.154  0.6819491E-04  0.2145652E-02  0.1787332E-02
   565.272  0.1502162E-02  0.1470945E-01  0.1553798E-01    10.154  0.6811106E-04  0.2144257E-02  0.1773723E-02
   565.276  0.1502205E-02  0.1471210E-01  0.1554668E-01    10.154  0.6800494E-04  0.2145266E-02  0.1760327E-02
   565.280  0.1502254E-02  0.1471406E-01  0.1555482E-01    10.154  0.6787396E-04  0.2146300E-02  0.1747059E-02
   565.283  0.1502308E-02  0.1471505E-01  0.1556246E-01    10.154  0.6771937E-04  0.2147061E-02  0.1734774E-02
   565.287  0.1502365E-02  0.1471736E-01  0.1557018E-01    10.154  0.6754444E-04  0.2147986E-02  0.1724081E-02
   565.291  0.1502424E-02  0.1471948E-01  0.1557666E-01    10.154  0.6735386E-04  0.2148894E-02  0.1713794E-02
   565.295  0.1502484E-02  0.1472163E-01  0.1558128E-01    10.153  0.6715235E-04  0.2149789E-02  0.1705729E-02
   565.298  0.1502541E-02  0.1472313E-01  0.1558617E-01    10.153  0.6694548E-04  0.2150296E-02  0.1697958E-02
   565.302  0.1502594E-02  0.1472441E-01  0.1558954E-01    10.153  0.6673717E-04  0.2150184E-02  0.1691577E-02
   565.306  0.1502643E-02  0.1472621E-01  0.1559205E-01    10.153  0.6653279E-04  0.2151193E-02  0.1687046E-02
   565.310  0.1502687E-02  0.1472661E-01  0.1559201E-01    10.153  0.6633550E-04  0.2150424E-02  0.1683544E-02
   565.314  0.1502723E-02  0.1472686E-01  0.1559227E-01    10.153  0.6614998E-04  0.2149307E-02  0.1684246E-02
   565.317  0.1502751E-02  0.1472660E-01  0.1559137E-01    10.153  0.6597996E-04  0.2148610E-02  0.1686860E-02
   565.321  0.1502771E-02  0.1472622E-01  0.1558980E-01    10.153  0.6582927E-04  0.2148086E-02  0.1691345E-02
   565.325  0.1502782E-02  0.1472580E-01  0.1558711E-01    10.153  0.6570053E-04  0.2147307E-02  0.1696873E-02
   565.329  0.1502779E-02  0.1472528E-01  0.1558285E-01    10.153  0.6559893E-04  0.2146307E-02  0.1703167E-02
   565.332  0.1502752E-02  0.1472432E-01  0.1557675E-01    10.153  0.6553364E-04  0.2144994E-02  0.1709087E-02
   565.336  0.1502703E-02  0.1472325E-01  0.1556904E-01    10.153  0.6550418E-04  0.2143842E-02  0.1714026E-02
   565.340  0.1502645E-02  0.1472173E-01  0.1556183E-01    10.153  0.6549028E-04  0.2142391E-02  0.1717235E-02
   565.344  0.1502586E-02  0.1471998E-01  0.1555559E-01    10.153  0.6548811E-04  0.2140906E-02  0.1718985E-02
   565.347  0.1502523E-02  0.1471841E-01  0.1554958E-01    10.152  0.6549574E-04  0.2139565E-02  0.1718643E-02
   565.351  0.1502457E-02  0.1471838E-01  0.1554568E-01    10.152  0.6551145E-04  0.2138057E-02  0.1718973E-02
   565.355  0.1502390E-02  0.1471953E-01  0.1554501E-01    10.152  0.6553489E-04  0.2136675E-02  0.1721034E-02
   565.359  0.1502322E-02  0.1472059E-01  0.1554436E-01    10.152  0.6556686E-04  0.2135280E-02  0.1722514E-02
   565.362  0.1502254E-02  0.1472227E-01  0.1554421E-01    10.152  0.6560659E-04  0.2134792E-02  0.1724083E-02
   565.366  0.1502187E-02  0.1472343E-01  0.1554369E-01    10.152  0.6565358E-04  0.2134019E-02  0.1724828E-02
   565.370  0.1502123E-02  0.1472452E-01  0.1554506E-01    10.152  0.6570698E-04  0.2132456E-02  0.1726977E-02
   565.374  0.1502062E-02  0.1472535E-01  0.1554721E-01    10.152  0.6576524E-04  0.2130627E-02  0.1729849E-02
   565.378  0.1502007E-02  0.1472477E-01  0.1555044E-01    10.152  0.6582802E-04  0.2130827E-02  0.1733901E-02
   565.381  0.1501959E-02  0.1472581E-01  0.1555417E-01    10.152  0.6589379E-04  0.2128760E-02  0.1738771E-02
   565.385  0.1501917E-02  0.1472702E-01  0.1555909E-01    10.152  0.6596105E-04  0.2126874E-02  0.1744215E-02
   565.389  0.1501884E-02  0.1472801E-01  0.1556345E-01    10.152  0.6602804E-04  0.2125598E-02  0.1751117E-02
   565.393  0.1501861E-02  0.1472899E-01  0.1556844E-01    10.152  0.6609382E-04  0.2124219E-02  0.1758908E-02
   565.396  0.1501846E-02  0.1473096E-01  0.1557591E-01    10.152  0.6615671E-04  0.2123136E-02  0.1769572E-02
   565.400  0.1501846E-02  0.1473223E-01  0.1558306E-01    10.152  0.6621279E-04  0.2122000E-02  0.1780519E-02
   565.404  0.1501862E-02  0.1473240E-01  0.1558984E-01    10.151  0.6625831E-04  0.2119875E-02  0.1791301E-02
   565.408  0.1501895E-02  0.1473130E-01  0.1559666E-01    10.151  0.6629283E-04  0.2117041E-02  0.1802028E-02
   565.411  0.1501944E-02  0.1472960E-01  0.1560339E-01    10.151  0.6631481E-04  0.2114012E-02  0.1813327E-02
   565.415  0.1502007E-02  0.1472724E-01  0.1560978E-01    10.151  0.6632403E-04  0.2111094E-02  0.1824181E-02
   565.419  0.1502084E-02  0.1472400E-01  0.1561545E-01    10.151  0.6632093E-04  0.2107512E-02  0.1834781E-02
   565.423  0.1502172E-02  0.1472122E-01  0.1562192E-01    10.151  0.6630551E-04  0.2103835E-02  0.1845615E-02
   565.427  0.1502270E-02  0.1471911E-01  0.1562894E-01    10.151  0.6627783E-04  0.2100467E-02  0.1857001E-02
   565.430  0.1502375E-02  0.1471651E-01  0.1563650E-01    10.151  0.6623942E-04  0.2097146E-02  0.1867469E-02
   565.434  0.1502485E-02  0.1471371E-01  0.1564186E-01    10.151  0.6619072E-04  0.2093783E-02  0.1878144E-02
   565.438  0.1502598E-02  0.1471094E-01  0.1564653E-01    10.151  0.6613314E-04  0.2090292E-02  0.1887871E-02
   565.442  0.1502715E-02  0.1470793E-01  0.1565050E-01    10.151  0.6607264E-04  0.2086720E-02  0.1896813E-02
   565.445  0.1502835E-02  0.1470484E-01  0.1565405E-01    10.151  0.6601470E-04  0.2082816E-02  0.1905063E-02
   565.449  0.1502958E-02  0.1470169E-01  0.1565691E-01    10.151  0.6596099E-04  0.2078845E-02  0.1912489E-02
   565.453  0.1503081E-02  0.1469868E-01  0.1565945E-01    10.151  0.6591242E-04  0.2074774E-02  0.1918525E-02
   565.457  0.1503202E-02  0.1469571E-01  0.1566142E-01    10.151  0.6586897E-04  0.2070966E-02  0.1923197E-02
   565.460  0.1503319E-02  0.1469309E-01  0.1566240E-01    10.150  0.6583178E-04  0.2067113E-02  0.1925705E-02
   565.464  0.1503428E-02  0.1469057E-01  0.1566320E-01    10.150  0.6580125E-04  0.2063640E-02  0.1926855E-02
   565.468  0.1503523E-02  0.1468858E-01  0.1566316E-01    10.150  0.6578057E-04  0.2060657E-02  0.1926926E-02
   565.472  0.1503595E-02  0.1468696E-01  0.1566061E-01    10.150  0.6577421E-04  0.2057319E-02  0.1924682E-02
   565.476  0.1503641E-02  0.1468373E-01  0.1565606E-01    10.150  0.6578262E-04  0.2054358E-02  0.1920199E-02
   565.479  0.1503661E-02  0.1468275E-01  0.1565011E-01    10.150  0.6580534E-04  0.2052030E-02  0.1914319E-02
   565.483  0.1503654E-02  0.1468165E-01  0.1564284E-01    10.150  0.6584215E-04  0.2050259E-02  0.1907406E-02
   565.487  0.1503621E-02  0.1468102E-01  0.1563430E-01    10.150  0.6589199E-04  0.2049330E-02  0.1898868E-02
   565.491  0.1503559E-02  0.1468069E-01  0.1562472E-01    10.150  0.6595601E-04  0.2048848E-02  0.1891686E-02
   565.494  0.1503469E-02  0.1468066E-01  0.1561434E-01    10.150  0.6603312E-04  0.2048542E-02  0.1885450E-02
   565.498  0.1503353E-02  0.1468140E-01  0.1560329E-01    10.150  0.6612269E-04  0.2047601E-02  0.1880329E-02
   565.502  0.1503214E-02  0.1468250E-01  0.1559200E-01    10.150  0.6622204E-04  0.2047646E-02  0.1875722E-02
   565.506  0.1503055E-02  0.1468320E-01  0.1558125E-01    10.150  0.6633095E-04  0.2048029E-02  0.1872445E-02
   565.509  0.1502877E-02  0.1468455E-01  0.1557072E-01    10.150  0.6644745E-04  0.2049041E-02  0.1869930E-02
   565.513  0.1502687E-02  0.1468780E-01  0.1556249E-01    10.149  0.6656931E-04  0.2047563E-02  0.1867572E-02
   565.517  0.1502490E-02  0.1469155E-01  0.1555523E-01    10.149  0.6669478E-04  0.2045346E-02  0.1865861E-02
   565.521  0.1502292E-02  0.1469472E-01  0.1554890E-01    10.149  0.6682267E-04  0.2043011E-02  0.1864517E-02
   565.525  0.1502099E-02  0.1469851E-01  0.1554348E-01    10.149  0.6694966E-04  0.2039235E-02  0.1863845E-02
   565.528  0.1501915E-02  0.1470272E-01  0.1554367E-01    10.149  0.6707263E-04  0.2035279E-02  0.1859124E-02
   565.532  0.1501746E-02  0.1470586E-01  0.1554210E-01    10.149  0.6718839E-04  0.2032520E-02  0.1858700E-02
   565.536  0.1501594E-02  0.1470716E-01  0.1554072E-01    10.149  0.6729307E-04  0.2030989E-02  0.1857423E-02
   565.540  0.1501464E-02  0.1470848E-01  0.1554076E-01    10.149  0.6738447E-04  0.2030981E-02  0.1856313E-02
   565.543  0.1501359E-02  0.1470873E-01  0.1554224E-01    10.149  0.6745939E-04  0.2032381E-02  0.1855051E-02
   565.547  0.1501281E-02  0.1470785E-01  0.1554470E-01    10.149  0.6751573E-04  0.2035519E-02  0.1854827E-02
   565.551  0.1501232E-02  0.1470619E-01  0.1554813E-01    10.149  0.6755169E-04  0.2040854E-02  0.1854411E-02
   565.555  0.1501213E-02  0.1470495E-01  0.1555433E-01    10.149  0.6756597E-04  0.2043707E-02  0.1853029E-02
   565.558  0.1501225E-02  0.1470579E-01  0.1556208E-01    10.149  0.6755890E-04  0.2042207E-02  0.1850893E-02
   565.562  0.1501267E-02  0.1470628E-01  0.1557249E-01    10.149  0.6753015E-04  0.2040446E-02  0.1849504E-02
   565.566  0.1501338E-02  0.1470748E-01  0.1558321E-01    10.148  0.6748119E-04  0.2039668E-02  0.1848698E-02
   565.570  0.1501437E-02  0.1470843E-01  0.1559493E-01    10.148  0.6741301E-04  0.2039180E-02  0.1848989E-02
   565.573  0.1501560E-02  0.1470909E-01  0.1560595E-01    10.148  0.6732836E-04  0.2038852E-02  0.1847864E-02
   565.577  0.1501705E-02  0.1471003E-01  0.1561706E-01    10.148  0.6722978E-04  0.2038538E-02  0.1847312E-02
   565.581  0.1501868E-02  0.1471097E-01  0.1562736E-01    10.148  0.6712065E-04  0.2038218E-02  0.1847176E-02
   565.585  0.1502045E-02  0.1471197E-01  0.1563716E-01    10.148  0.6700385E-04  0.2038417E-02  0.1847095E-02
   565.589  0.1502231E-02  0.1471278E-01  0.1564661E-01    10.148  0.6688295E-04  0.2038873E-02  0.1847154E-02
   565.592  0.1502421E-02  0.1471357E-01  0.1565444E-01    10.148  0.6676140E-04  0.2039325E-02  0.1847275E-02
   565.596  0.1502612E-02  0.1471559E-01  0.1566036E-01    10.148  0.6664210E-04  0.2039750E-02  0.1847786E-02
   565.600  0.1502797E-02  0.1471658E-01  0.1566554E-01    10.148  0.6652833E-04  0.2040183E-02  0.1848581E-02
   565.604  0.1502973E-02  0.1471764E-01  0.1567012E-01    10.148  0.6642243E-04  0.2038823E-02  0.1848219E-02
   565.607  0.1503135E-02  0.1471903E-01  0.1567291E-01    10.148  0.6632698E-04  0.2037373E-02  0.1847673E-02
   565.611  0.1503279E-02  0.1472059E-01  0.1567326E-01    10.148  0.6624350E-04  0.2035882E-02  0.1845825E-02
   565.615  0.1503401E-02  0.1472178E-01  0.1567202E-01    10.148  0.6617382E-04  0.2035190E-02  0.1844280E-02
   565.619  0.1503504E-02  0.1472369E-01  0.1566986E-01    10.148  0.6611656E-04  0.2033388E-02  0.1843087E-02
   565.622  0.1503591E-02  0.1472554E-01  0.1566708E-01    10.147  0.6606745E-04  0.2031451E-02  0.1841273E-02
   565.626  0.1503654E-02  0.1472734E-01  0.1566324E-01    10.147  0.6602034E-04  0.2029331E-02  0.1840422E-02
   565.630  0.1503692E-02  0.1472917E-01  0.1565756E-01    10.147  0.6597359E-04  0.2026970E-02  0.1839518E-02
   565.634  0.1503701E-02  0.1473097E-01  0.1565049E-01    10.147  0.6592903E-04  0.2024536E-02  0.1838994E-02
   565.638  0.1503684E-02  0.1473284E-01  0.1564250E-01    10.147  0.6588623E-04  0.2021962E-02  0.1839433E-02
   565.641  0.1503654E-02  0.1473423E-01  0.1563465E-01    10.147  0.6583903E-04  0.2019567E-02  0.1840543E-02
   565.645  0.1503616E-02  0.1473525E-01  0.1562886E-01    10.147  0.6578527E-04  0.2017226E-02  0.1842260E-02
   565.649  0.1503573E-02  0.1473599E-01  0.1562331E-01    10.147  0.6572542E-04  0.2014805E-02  0.1844335E-02
   565.653  0.1503524E-02  0.1473660E-01  0.1561839E-01    10.147  0.6566119E-04  0.2011998E-02  0.1846287E-02
   565.656  0.1503472E-02  0.1473717E-01  0.1561404E-01    10.147  0.6559357E-04  0.2009155E-02  0.1848069E-02
   565.660  0.1503415E-02  0.1473724E-01  0.1560984E-01    10.147  0.6552445E-04  0.2006610E-02  0.1849660E-02
   565.664  0.1503345E-02  0.1473709E-01  0.1560488E-01    10.147  0.6546100E-04  0.2003772E-02  0.1849979E-02
   565.668  0.1503264E-02  0.1473637E-01  0.1559950E-01    10.147  0.6540411E-04  0.2000431E-02  0.1848696E-02
   565.671  0.1503173E-02  0.1473544E-01  0.1559431E-01    10.147  0.6535552E-04  0.1997061E-02  0.1846165E-02
   565.675  0.1503074E-02  0.1473423E-01  0.1558847E-01    10.146  0.6531564E-04  0.1993007E-02  0.1842429E-02
   565.679  0.1502970E-02  0.1473278E-01  0.1558262E-01    10.146  0.6528499E-04  0.1988681E-02  0.1837998E-02
   565.683  0.1502861E-02  0.1473106E-01  0.1557932E-01    10.146  0.6526499E-04  0.1984083E-02  0.1834697E-02
   565.687  0.1502751E-02  0.1472890E-01  0.1557386E-01    10.146  0.6525529E-04  0.1979326E-02  0.1829121E-02
   565.690  0.1502640E-02  0.1472650E-01  0.1556902E-01    10.146  0.6525448E-04  0.1974376E-02  0.1824223E-02
   565.694  0.1502526E-02  0.1472388E-01  0.1556409E-01    10.146  0.6525751E-04  0.1968949E-02  0.1818955E-02
   565.698  0.1502410E-02  0.1472108E-01  0.1555984E-01    10.146  0.6526275E-04  0.1963012E-02  0.1813329E-02
   565.702  0.1502295E-02  0.1471840E-01  0.1555635E-01    10.146  0.6527122E-04  0.1957089E-02  0.1807947E-02
   565.705  0.1502184E-02  0.1471565E-01  0.1555342E-01    10.146  0.6528269E-04  0.1951360E-02  0.1803072E-02
   565.709  0.1502078E-02  0.1471270E-01  0.1555103E-01    10.146  0.6529581E-04  0.1945244E-02  0.1798872E-02
   565.713  0.1501981E-02  0.1470868E-01  0.1554952E-01    10.146  0.6531138E-04  0.1939034E-02  0.1796213E-02
   565.717  0.1501894E-02  0.1470602E-01  0.1554989E-01    10.146  0.6532818E-04  0.1932926E-02  0.1794352E-02
   565.720  0.1501819E-02  0.1470333E-01  0.1555053E-01    10.146  0.6534702E-04  0.1926986E-02  0.1793736E-02
   565.724  0.1501758E-02  0.1470029E-01  0.1555222E-01    10.146  0.6536659E-04  0.1921010E-02  0.1794387E-02
   565.728  0.1501712E-02  0.1469783E-01  0.1555504E-01    10.145  0.6538682E-04  0.1915098E-02  0.1796665E-02
   565.732  0.1501682E-02  0.1469533E-01  0.1555933E-01    10.145  0.6540780E-04  0.1909230E-02  0.1799694E-02
   565.736  0.1501662E-02  0.1469290E-01  0.1556375E-01    10.145  0.6543854E-04  0.1903683E-02  0.1804555E-02
   565.739  0.1501648E-02  0.1469089E-01  0.1556843E-01    10.145  0.6548211E-04  0.1898703E-02  0.1811452E-02
   565.743  0.1501643E-02  0.1468900E-01  0.1557365E-01    10.145  0.6553835E-04  0.1894160E-02  0.1820403E-02
   565.747  0.1501645E-02  0.1468738E-01  0.1557914E-01    10.145  0.6560649E-04  0.1890156E-02  0.1830742E-02
   565.751  0.1501655E-02  0.1468609E-01  0.1558484E-01    10.145  0.6568459E-04  0.1886551E-02  0.1842526E-02
   565.754  0.1501674E-02  0.1468693E-01  0.1559241E-01    10.145  0.6577146E-04  0.1885823E-02  0.1852858E-02
   565.758  0.1501699E-02  0.1468787E-01  0.1560158E-01    10.145  0.6586585E-04  0.1885148E-02  0.1861876E-02
   565.762  0.1501732E-02  0.1468911E-01  0.1560909E-01    10.145  0.6596601E-04  0.1881438E-02  0.1874107E-02
   565.766  0.1501771E-02  0.1469022E-01  0.1561601E-01    10.145  0.6607032E-04  0.1881988E-02  0.1886098E-02
   565.769  0.1501815E-02  0.1469018E-01  0.1562213E-01    10.145  0.6617611E-04  0.1882763E-02  0.1898123E-02
   565.773  0.1501864E-02  0.1469080E-01  0.1562811E-01    10.145  0.6628207E-04  0.1882770E-02  0.1910294E-02
   565.777  0.1501916E-02  0.1469113E-01  0.1563429E-01    10.144  0.6638520E-04  0.1882823E-02  0.1921144E-02
   565.781  0.1501971E-02  0.1469224E-01  0.1563969E-01    10.144  0.6648448E-04  0.1882598E-02  0.1931248E-02
   565.785  0.1502024E-02  0.1469297E-01  0.1564462E-01    10.144  0.6658039E-04  0.1882603E-02  0.1940735E-02
   565.788  0.1502065E-02  0.1469671E-01  0.1564937E-01    10.144  0.6668552E-04  0.1884537E-02  0.1948085E-02
   565.792  0.1502091E-02  0.1469972E-01  0.1565395E-01    10.144  0.6679857E-04  0.1888192E-02  0.1953341E-02
   565.796  0.1502105E-02  0.1470316E-01  0.1565733E-01    10.144  0.6692105E-04  0.1891818E-02  0.1957612E-02
   565.800  0.1502111E-02  0.1470642E-01  0.1565967E-01    10.144  0.6705618E-04  0.1894689E-02  0.1961422E-02
   565.803  0.1502109E-02  0.1470917E-01  0.1566098E-01    10.144  0.6720188E-04  0.1897013E-02  0.1961873E-02
   565.807  0.1502099E-02  0.1471176E-01  0.1566210E-01    10.144  0.6735470E-04  0.1898662E-02  0.1961482E-02
   565.811  0.1502081E-02  0.1471389E-01  0.1566139E-01    10.144  0.6751113E-04  0.1900239E-02  0.1958518E-02
   565.815  0.1502055E-02  0.1471494E-01  0.1566032E-01    10.144  0.6766780E-04  0.1901456E-02  0.1955088E-02
   565.818  0.1502026E-02  0.1471603E-01  0.1565914E-01    10.144  0.6781944E-04  0.1902559E-02  0.1949678E-02
   565.822  0.1502003E-02  0.1471648E-01  0.1565820E-01    10.144  0.6795802E-04  0.1902957E-02  0.1944559E-02
   565.826  0.1501986E-02  0.1471656E-01  0.1565823E-01    10.144  0.6807981E-04  0.1903449E-02  0.1939241E-02
   565.830  0.1501976E-02  0.1471811E-01  0.1566025E-01    10.143  0.6818246E-04  0.1903875E-02  0.1931704E-02
   565.834  0.1501974E-02  0.1472196E-01  0.1566518E-01    10.143  0.6826392E-04  0.1904303E-02  0.1921505E-02
   565.837  0.1501979E-02  0.1472555E-01  0.1567073E-01    10.143  0.6832238E-04  0.1904679E-02  0.1910881E-02
   565.841  0.1501991E-02  0.1472815E-01  0.1567550E-01    10.143  0.6835658E-04  0.1905177E-02  0.1900839E-02
   565.845  0.1502010E-02  0.1472947E-01  0.1567964E-01    10.143  0.6836581E-04  0.1905181E-02  0.1891369E-02
   565.849  0.1502035E-02  0.1472989E-01  0.1568217E-01    10.143  0.6834965E-04  0.1904893E-02  0.1882138E-02
   565.852  0.1502066E-02  0.1472925E-01  0.1568393E-01    10.143  0.6830875E-04  0.1904499E-02  0.1873570E-02
   565.856  0.1502107E-02  0.1472781E-01  0.1568602E-01    10.143  0.6824863E-04  0.1904638E-02  0.1866194E-02
   565.860  0.1502159E-02  0.1472579E-01  0.1568973E-01    10.143  0.6817374E-04  0.1904565E-02  0.1861788E-02
   565.864  0.1502220E-02  0.1472306E-01  0.1569066E-01    10.143  0.6808544E-04  0.1904532E-02  0.1856724E-02
   565.868  0.1502290E-02  0.1471983E-01  0.1569189E-01    10.143  0.6798542E-04  0.1904316E-02  0.1852867E-02
   565.871  0.1502365E-02  0.1471630E-01  0.1569222E-01    10.143  0.6787641E-04  0.1904275E-02  0.1850311E-02
   565.875  0.1502446E-02  0.1471314E-01  0.1569185E-01    10.143  0.6776113E-04  0.1903777E-02  0.1848257E-02
   565.879  0.1502530E-02  0.1471179E-01  0.1569324E-01    10.142  0.6764133E-04  0.1903637E-02  0.1844779E-02
   565.883  0.1502615E-02  0.1471243E-01  0.1569548E-01    10.142  0.6752073E-04  0.1902671E-02  0.1840322E-02
   565.886  0.1502699E-02  0.1471245E-01  0.1569732E-01    10.142  0.6740053E-04  0.1902861E-02  0.1837301E-02
   565.890  0.1502777E-02  0.1471258E-01  0.1569809E-01    10.142  0.6728181E-04  0.1903026E-02  0.1835184E-02
   565.894  0.1502853E-02  0.1471297E-01  0.1569824E-01    10.142  0.6716116E-04  0.1903305E-02  0.1833726E-02
   565.898  0.1502930E-02  0.1471319E-01  0.1569848E-01    10.142  0.6703296E-04  0.1903640E-02  0.1832102E-02
   565.901  0.1503008E-02  0.1471317E-01  0.1569876E-01    10.142  0.6690064E-04  0.1903348E-02  0.1830280E-02
   565.905  0.1503084E-02  0.1471329E-01  0.1569923E-01    10.142  0.6676646E-04  0.1903194E-02  0.1829403E-02
   565.909  0.1503156E-02  0.1471345E-01  0.1569961E-01    10.142  0.6663406E-04  0.1902924E-02  0.1828029E-02
   565.913  0.1503222E-02  0.1471346E-01  0.1569935E-01    10.142  0.6650618E-04  0.1903225E-02  0.1827297E-02
   565.917  0.1503283E-02  0.1471336E-01  0.1569840E-01    10.142  0.6638508E-04  0.1903510E-02  0.1827945E-02
   565.920  0.1503334E-02  0.1471327E-01  0.1569700E-01    10.142  0.6627426E-04  0.1903675E-02  0.1828580E-02
   565.924  0.1503377E-02  0.1471305E-01  0.1569483E-01    10.142  0.6617560E-04  0.1903331E-02  0.1829472E-02
   565.928  0.1503409E-02  0.1471319E-01  0.1569236E-01    10.142  0.6609115E-04  0.1903161E-02  0.1830855E-02
   565.932  0.1503427E-02  0.1471370E-01  0.1568947E-01    10.141  0.6602032E-04  0.1903213E-02  0.1832568E-02
   565.935  0.1503427E-02  0.1471394E-01  0.1568631E-01    10.141  0.6595641E-04  0.1903562E-02  0.1835038E-02
   565.939  0.1503406E-02  0.1471567E-01  0.1568221E-01    10.141  0.6590243E-04  0.1905316E-02  0.1838742E-02
   565.943  0.1503344E-02  0.1471861E-01  0.1567637E-01    10.141  0.6586965E-04  0.1906319E-02  0.1842931E-02
   565.947  0.1503246E-02  0.1472225E-01  0.1566884E-01    10.141  0.6584896E-04  0.1906224E-02  0.1846743E-02
   565.950  0.1503115E-02  0.1472648E-01  0.1566094E-01    10.141  0.6583889E-04  0.1905447E-02  0.1849535E-02
   565.954  0.1502955E-02  0.1472945E-01  0.1565237E-01    10.141  0.6583972E-04  0.1904907E-02  0.1851614E-02
   565.958  0.1502769E-02  0.1473318E-01  0.1564310E-01    10.141  0.6585198E-04  0.1904398E-02  0.1852811E-02
   565.962  0.1502561E-02  0.1473785E-01  0.1563422E-01    10.141  0.6587522E-04  0.1904017E-02  0.1851899E-02
   565.966  0.1502335E-02  0.1474224E-01  0.1562561E-01    10.141  0.6590883E-04  0.1904192E-02  0.1851123E-02
   565.969  0.1502099E-02  0.1474572E-01  0.1561720E-01    10.141  0.6595289E-04  0.1906495E-02  0.1850714E-02
   565.973  0.1501856E-02  0.1474811E-01  0.1560874E-01    10.141  0.6600578E-04  0.1907915E-02  0.1850200E-02
   565.977  0.1501613E-02  0.1474934E-01  0.1560007E-01    10.140  0.6606627E-04  0.1910204E-02  0.1850101E-02
   565.981  0.1501374E-02  0.1474963E-01  0.1559275E-01    10.140  0.6613252E-04  0.1914013E-02  0.1849855E-02
   565.984  0.1501147E-02  0.1474842E-01  0.1558642E-01    10.140  0.6620228E-04  0.1919435E-02  0.1849438E-02
   565.988  0.1500936E-02  0.1474584E-01  0.1558119E-01    10.140  0.6627369E-04  0.1925737E-02  0.1848431E-02
   565.992  0.1500746E-02  0.1474205E-01  0.1557689E-01    10.140  0.6634332E-04  0.1933831E-02  0.1847912E-02
   565.996  0.1500581E-02  0.1473698E-01  0.1557381E-01    10.140  0.6640948E-04  0.1943719E-02  0.1846920E-02
   565.999  0.1500445E-02  0.1473099E-01  0.1557198E-01    10.140  0.6646832E-04  0.1955190E-02  0.1845336E-02
   566.003  0.1500331E-02  0.1472582E-01  0.1557188E-01    10.140  0.6650718E-04  0.1968706E-02  0.1845191E-02
   566.007  0.1500242E-02  0.1472040E-01  0.1557284E-01    10.140  0.6652286E-04  0.1984830E-02  0.1844726E-02
   566.011  0.1500179E-02  0.1472123E-01  0.1558065E-01    10.140  0.6651441E-04  0.1992060E-02  0.1843468E-02
   566.015  0.1500144E-02  0.1472470E-01  0.1559369E-01    10.140  0.6648200E-04  0.1996340E-02  0.1843326E-02
   566.018  0.1500138E-02  0.1472778E-01  0.1560660E-01    10.140  0.6642625E-04  0.2000973E-02  0.1841717E-02
   566.022  0.1500160E-02  0.1473169E-01  0.1561955E-01    10.140  0.6634790E-04  0.2005830E-02  0.1840820E-02
   566.026  0.1500210E-02  0.1473544E-01  0.1563348E-01    10.139  0.6624908E-04  0.2010326E-02  0.1838825E-02
   566.030  0.1500286E-02  0.1473881E-01  0.1564698E-01    10.139  0.6613286E-04  0.2014867E-02  0.1837253E-02
   566.033  0.1500383E-02  0.1474089E-01  0.1566039E-01    10.139  0.6599857E-04  0.2016416E-02  0.1835936E-02
   566.037  0.1500488E-02  0.1474427E-01  0.1567203E-01    10.139  0.6583802E-04  0.2020325E-02  0.1833347E-02
   566.041  0.1500598E-02  0.1474722E-01  0.1568123E-01    10.139  0.6565563E-04  0.2024050E-02  0.1829994E-02
   566.045  0.1500709E-02  0.1474974E-01  0.1568971E-01    10.139  0.6545585E-04  0.2027303E-02  0.1828101E-02
   566.049  0.1500820E-02  0.1475234E-01  0.1569496E-01    10.139  0.6524418E-04  0.2031251E-02  0.1824098E-02
   566.052  0.1500928E-02  0.1475307E-01  0.1569825E-01    10.139  0.6502759E-04  0.2032436E-02  0.1819621E-02
   566.056  0.1501031E-02  0.1475340E-01  0.1569959E-01    10.139  0.6481138E-04  0.2033031E-02  0.1815985E-02
   566.060  0.1501125E-02  0.1475251E-01  0.1569950E-01    10.139  0.6460119E-04  0.2032025E-02  0.1812388E-02
   566.064  0.1501208E-02  0.1475196E-01  0.1569796E-01    10.139  0.6440132E-04  0.2031719E-02  0.1809091E-02
   566.067  0.1501278E-02  0.1475101E-01  0.1569381E-01    10.139  0.6421631E-04  0.2030667E-02  0.1805705E-02
   566.071  0.1501332E-02  0.1474993E-01  0.1568803E-01    10.138  0.6404958E-04  0.2028634E-02  0.1801832E-02
   566.075  0.1501368E-02  0.1474798E-01  0.1568083E-01    10.138  0.6390489E-04  0.2025409E-02  0.1797982E-02
   566.079  0.1501384E-02  0.1474660E-01  0.1567230E-01    10.138  0.6378489E-04  0.2021400E-02  0.1794846E-02
   566.083  0.1501382E-02  0.1474444E-01  0.1566344E-01    10.138  0.6369207E-04  0.2016203E-02  0.1791433E-02
   566.086  0.1501359E-02  0.1474289E-01  0.1565280E-01    10.138  0.6362765E-04  0.2010317E-02  0.1788083E-02
   566.090  0.1501313E-02  0.1474070E-01  0.1564017E-01    10.138  0.6359598E-04  0.2004282E-02  0.1784832E-02
   566.094  0.1501233E-02  0.1473975E-01  0.1562714E-01    10.138  0.6360310E-04  0.1997070E-02  0.1782532E-02
   566.098  0.1501122E-02  0.1473798E-01  0.1561226E-01    10.138  0.6364886E-04  0.1989891E-02  0.1780448E-02
   566.101  0.1500984E-02  0.1473548E-01  0.1559583E-01    10.138  0.6373151E-04  0.1983117E-02  0.1778328E-02
   566.105  0.1500828E-02  0.1473474E-01  0.1558155E-01    10.138  0.6385960E-04  0.1974400E-02  0.1777663E-02
   566.109  0.1500658E-02  0.1473843E-01  0.1557209E-01    10.138  0.6403286E-04  0.1958274E-02  0.1778314E-02
   566.113  0.1500479E-02  0.1474654E-01  0.1556786E-01    10.138  0.6424857E-04  0.1934504E-02  0.1779892E-02
   566.116  0.1500297E-02  0.1475370E-01  0.1556423E-01    10.138  0.6450337E-04  0.1911294E-02  0.1781264E-02
   566.120  0.1500112E-02  0.1476000E-01  0.1556126E-01    10.137  0.6479375E-04  0.1889658E-02  0.1782748E-02
   566.124  0.1499917E-02  0.1476545E-01  0.1555791E-01    10.137  0.6512335E-04  0.1869604E-02  0.1784199E-02
   566.128  0.1499708E-02  0.1477308E-01  0.1555470E-01    10.137  0.6549304E-04  0.1851587E-02  0.1785764E-02
   566.132  0.1499490E-02  0.1477868E-01  0.1555203E-01    10.137  0.6589469E-04  0.1833962E-02  0.1787419E-02
   566.135  0.1499269E-02  0.1478306E-01  0.1555052E-01    10.137  0.6632127E-04  0.1816854E-02  0.1789672E-02
   566.139  0.1499052E-02  0.1478828E-01  0.1554874E-01    10.137  0.6676272E-04  0.1804076E-02  0.1791812E-02
   566.143  0.1498844E-02  0.1479267E-01  0.1554798E-01    10.137  0.6720925E-04  0.1794445E-02  0.1794133E-02
   566.147  0.1498652E-02  0.1479443E-01  0.1554801E-01    10.137  0.6764959E-04  0.1788474E-02  0.1795684E-02
   566.150  0.1498482E-02  0.1479625E-01  0.1554844E-01    10.137  0.6807233E-04  0.1786668E-02  0.1796208E-02
   566.154  0.1498339E-02  0.1479739E-01  0.1554981E-01    10.137  0.6846537E-04  0.1790272E-02  0.1798068E-02
   566.158  0.1498227E-02  0.1479666E-01  0.1555207E-01    10.137  0.6881905E-04  0.1798732E-02  0.1799580E-02
   566.162  0.1498149E-02  0.1479443E-01  0.1555501E-01    10.137  0.6912273E-04  0.1811517E-02  0.1800438E-02
   566.166  0.1498109E-02  0.1479020E-01  0.1555847E-01    10.136  0.6936865E-04  0.1829538E-02  0.1801170E-02
   566.169  0.1498108E-02  0.1478435E-01  0.1556253E-01    10.136  0.6954938E-04  0.1852013E-02  0.1801916E-02
   566.173  0.1498147E-02  0.1477760E-01  0.1556695E-01    10.136  0.6966410E-04  0.1877724E-02  0.1802227E-02
   566.177  0.1498235E-02  0.1477185E-01  0.1557532E-01    10.136  0.6972016E-04  0.1899112E-02  0.1801651E-02
   566.181  0.1498369E-02  0.1477348E-01  0.1559367E-01    10.136  0.6971716E-04  0.1905502E-02  0.1801711E-02
   566.184  0.1498541E-02  0.1477482E-01  0.1561299E-01    10.136  0.6965018E-04  0.1910877E-02  0.1801968E-02
   566.188  0.1498737E-02  0.1477555E-01  0.1563139E-01    10.136  0.6951226E-04  0.1917117E-02  0.1802221E-02
   566.192  0.1498954E-02  0.1477769E-01  0.1564961E-01    10.136  0.6930945E-04  0.1921566E-02  0.1803700E-02
   566.196  0.1499185E-02  0.1478282E-01  0.1566994E-01    10.136  0.6904779E-04  0.1920743E-02  0.1806507E-02
   566.200  0.1499431E-02  0.1478684E-01  0.1568826E-01    10.136  0.6874273E-04  0.1920982E-02  0.1809531E-02
   566.203  0.1499692E-02  0.1479006E-01  0.1570446E-01    10.136  0.6841143E-04  0.1923447E-02  0.1814339E-02
   566.207  0.1499962E-02  0.1479205E-01  0.1571847E-01    10.136  0.6806277E-04  0.1926926E-02  0.1818721E-02
   566.211  0.1500234E-02  0.1479332E-01  0.1572962E-01    10.135  0.6770752E-04  0.1931191E-02  0.1823264E-02
   566.215  0.1500500E-02  0.1479351E-01  0.1573889E-01    10.135  0.6735435E-04  0.1935986E-02  0.1826823E-02
   566.218  0.1500753E-02  0.1479330E-01  0.1574387E-01    10.135  0.6701108E-04  0.1941731E-02  0.1829065E-02
   566.222  0.1500986E-02  0.1479174E-01  0.1574697E-01    10.135  0.6668572E-04  0.1947118E-02  0.1829800E-02
   566.226  0.1501194E-02  0.1478924E-01  0.1574687E-01    10.135  0.6638532E-04  0.1952345E-02  0.1828233E-02
   566.230  0.1501369E-02  0.1478595E-01  0.1574317E-01    10.135  0.6611470E-04  0.1957073E-02  0.1824877E-02
   566.234  0.1501508E-02  0.1478424E-01  0.1573771E-01    10.135  0.6587847E-04  0.1958104E-02  0.1820796E-02
   566.237  0.1501605E-02  0.1478225E-01  0.1572972E-01    10.135  0.6568070E-04  0.1959023E-02  0.1815059E-02
   566.241  0.1501681E-02  0.1477984E-01  0.1572016E-01    10.135  0.6551123E-04  0.1960850E-02  0.1808677E-02
   566.245  0.1501756E-02  0.1477664E-01  0.1571201E-01    10.135  0.6535837E-04  0.1962392E-02  0.1802760E-02
   566.249  0.1501827E-02  0.1477267E-01  0.1570463E-01    10.135  0.6522574E-04  0.1964378E-02  0.1797353E-02
   566.252  0.1501887E-02  0.1476862E-01  0.1569662E-01    10.134  0.6511889E-04  0.1966446E-02  0.1791406E-02
   566.256  0.1501926E-02  0.1476422E-01  0.1568740E-01    10.134  0.6504430E-04  0.1969010E-02  0.1784566E-02
   566.260  0.1501945E-02  0.1475931E-01  0.1567734E-01    10.134  0.6500315E-04  0.1971123E-02  0.1776206E-02
   566.264  0.1501942E-02  0.1475380E-01  0.1566553E-01    10.134  0.6499633E-04  0.1973271E-02  0.1766391E-02
   566.268  0.1501916E-02  0.1474819E-01  0.1565219E-01    10.134  0.6502330E-04  0.1975963E-02  0.1756748E-02
   566.271  0.1501876E-02  0.1474380E-01  0.1564100E-01    10.134  0.6508041E-04  0.1977235E-02  0.1747745E-02
   566.275  0.1501838E-02  0.1474401E-01  0.1563303E-01    10.134  0.6515755E-04  0.1970935E-02  0.1740645E-02
   566.279  0.1501806E-02  0.1474300E-01  0.1562630E-01    10.134  0.6525158E-04  0.1966493E-02  0.1732782E-02
   566.283  0.1501780E-02  0.1474088E-01  0.1561940E-01    10.134  0.6536000E-04  0.1963812E-02  0.1727053E-02
   566.286  0.1501762E-02  0.1473852E-01  0.1561372E-01    10.134  0.6548166E-04  0.1962515E-02  0.1719974E-02
   566.290  0.1501753E-02  0.1473795E-01  0.1561165E-01    10.134  0.6561342E-04  0.1961031E-02  0.1714941E-02
   566.294  0.1501742E-02  0.1474186E-01  0.1561324E-01    10.134  0.6576523E-04  0.1957940E-02  0.1712884E-02
   566.298  0.1501724E-02  0.1474604E-01  0.1561602E-01    10.133  0.6594269E-04  0.1955800E-02  0.1713541E-02
   566.302  0.1501701E-02  0.1475058E-01  0.1561884E-01    10.133  0.6614135E-04  0.1954187E-02  0.1714910E-02
   566.305  0.1501671E-02  0.1475521E-01  0.1562099E-01    10.133  0.6635674E-04  0.1953097E-02  0.1717030E-02
   566.309  0.1501637E-02  0.1476018E-01  0.1562326E-01    10.133  0.6658453E-04  0.1952457E-02  0.1719318E-02
   566.313  0.1501596E-02  0.1476485E-01  0.1562483E-01    10.133  0.6682053E-04  0.1951459E-02  0.1720649E-02
   566.317  0.1501550E-02  0.1476977E-01  0.1562674E-01    10.133  0.6706103E-04  0.1950858E-02  0.1721657E-02
   566.320  0.1501496E-02  0.1477508E-01  0.1562812E-01    10.133  0.6729747E-04  0.1951107E-02  0.1722118E-02
   566.324  0.1501434E-02  0.1478074E-01  0.1562871E-01    10.133  0.6752142E-04  0.1950252E-02  0.1721556E-02
   566.328  0.1501364E-02  0.1478613E-01  0.1562744E-01    10.133  0.6772838E-04  0.1948623E-02  0.1719909E-02
   566.332  0.1501289E-02  0.1479140E-01  0.1562766E-01    10.133  0.6791388E-04  0.1949957E-02  0.1718400E-02
   566.336  0.1501209E-02  0.1479623E-01  0.1562703E-01    10.133  0.6807321E-04  0.1948346E-02  0.1715494E-02
   566.339  0.1501126E-02  0.1479983E-01  0.1562517E-01    10.132  0.6820376E-04  0.1946309E-02  0.1711394E-02
   566.343  0.1501043E-02  0.1480284E-01  0.1562258E-01    10.132  0.6830209E-04  0.1944623E-02  0.1705837E-02
   566.347  0.1500961E-02  0.1480521E-01  0.1561964E-01    10.132  0.6836705E-04  0.1943362E-02  0.1698175E-02
   566.351  0.1500891E-02  0.1480624E-01  0.1561707E-01    10.132  0.6840575E-04  0.1941956E-02  0.1690420E-02
   566.354  0.1500838E-02  0.1480642E-01  0.1561481E-01    10.132  0.6842284E-04  0.1940505E-02  0.1683853E-02
   566.358  0.1500804E-02  0.1480563E-01  0.1561384E-01    10.132  0.6841785E-04  0.1938900E-02  0.1677178E-02
   566.362  0.1500789E-02  0.1480420E-01  0.1561403E-01    10.132  0.6838964E-04  0.1937115E-02  0.1669371E-02
   566.366  0.1500791E-02  0.1480308E-01  0.1561464E-01    10.132  0.6833685E-04  0.1935602E-02  0.1661706E-02
   566.370  0.1500810E-02  0.1480015E-01  0.1561584E-01    10.132  0.6826016E-04  0.1932856E-02  0.1654280E-02
   566.373  0.1500845E-02  0.1479669E-01  0.1561585E-01    10.132  0.6816125E-04  0.1929680E-02  0.1647519E-02
   566.377  0.1500896E-02  0.1479277E-01  0.1561575E-01    10.132  0.6804175E-04  0.1926692E-02  0.1640530E-02
   566.381  0.1500961E-02  0.1478832E-01  0.1561598E-01    10.131  0.6790461E-04  0.1924048E-02  0.1633346E-02
   566.385  0.1501039E-02  0.1478361E-01  0.1561672E-01    10.131  0.6775253E-04  0.1921472E-02  0.1626267E-02
   566.388  0.1501127E-02  0.1477891E-01  0.1561711E-01    10.131  0.6758875E-04  0.1918593E-02  0.1619353E-02
   566.392  0.1501221E-02  0.1477375E-01  0.1561760E-01    10.131  0.6741839E-04  0.1915951E-02  0.1612338E-02
   566.396  0.1501312E-02  0.1476875E-01  0.1561604E-01    10.131  0.6724897E-04  0.1913088E-02  0.1605527E-02
   566.400  0.1501396E-02  0.1476408E-01  0.1561368E-01    10.131  0.6708466E-04  0.1910021E-02  0.1597656E-02
   566.404  0.1501473E-02  0.1475887E-01  0.1560954E-01    10.131  0.6692864E-04  0.1907333E-02  0.1589874E-02
   566.407  0.1501540E-02  0.1475504E-01  0.1560378E-01    10.131  0.6678491E-04  0.1903290E-02  0.1583105E-02
   566.411  0.1501607E-02  0.1475100E-01  0.1559787E-01    10.131  0.6665072E-04  0.1898960E-02  0.1576887E-02
   566.415  0.1501674E-02  0.1474839E-01  0.1559287E-01    10.131  0.6652795E-04  0.1894911E-02  0.1571930E-02
   566.419  0.1501740E-02  0.1474529E-01  0.1558785E-01    10.131  0.6641866E-04  0.1890380E-02  0.1568770E-02
   566.423  0.1501804E-02  0.1474741E-01  0.1558752E-01    10.130  0.6632612E-04  0.1883625E-02  0.1562710E-02
   566.426  0.1501864E-02  0.1475079E-01  0.1558829E-01    10.130  0.6625132E-04  0.1876348E-02  0.1558880E-02
   566.430  0.1501920E-02  0.1475525E-01  0.1558928E-01    10.130  0.6619611E-04  0.1867738E-02  0.1555390E-02
   566.434  0.1501970E-02  0.1475812E-01  0.1558887E-01    10.130  0.6616120E-04  0.1861658E-02  0.1553814E-02
   566.438  0.1502014E-02  0.1476058E-01  0.1558770E-01    10.130  0.6614781E-04  0.1856272E-02  0.1553608E-02
   566.441  0.1502050E-02  0.1476296E-01  0.1558557E-01    10.130  0.6615493E-04  0.1851304E-02  0.1555098E-02
   566.445  0.1502079E-02  0.1476519E-01  0.1558249E-01    10.130  0.6618353E-04  0.1846873E-02  0.1556899E-02
   566.449  0.1502098E-02  0.1476646E-01  0.1557899E-01    10.130  0.6623142E-04  0.1843129E-02  0.1559647E-02
   566.453  0.1502114E-02  0.1476793E-01  0.1557463E-01    10.130  0.6629150E-04  0.1839619E-02  0.1563598E-02
   566.457  0.1502137E-02  0.1476873E-01  0.1557095E-01    10.130  0.6634866E-04  0.1837440E-02  0.1565637E-02
   566.460  0.1502156E-02  0.1476940E-01  0.1556704E-01    10.130  0.6640679E-04  0.1835485E-02  0.1566934E-02
   566.464  0.1502159E-02  0.1477045E-01  0.1556108E-01    10.129  0.6647318E-04  0.1834056E-02  0.1565669E-02
   566.468  0.1502148E-02  0.1477048E-01  0.1555627E-01    10.129  0.6654552E-04  0.1834150E-02  0.1563829E-02
   566.472  0.1502124E-02  0.1477034E-01  0.1555072E-01    10.129  0.6662110E-04  0.1834505E-02  0.1561273E-02
   566.475  0.1502088E-02  0.1477052E-01  0.1554486E-01    10.129  0.6669888E-04  0.1836563E-02  0.1557490E-02
   566.479  0.1502042E-02  0.1476886E-01  0.1553842E-01    10.129  0.6677625E-04  0.1837991E-02  0.1553782E-02
   566.483  0.1501986E-02  0.1476710E-01  0.1553204E-01    10.129  0.6685259E-04  0.1840827E-02  0.1549411E-02
   566.487  0.1501927E-02  0.1476694E-01  0.1552646E-01    10.129  0.6693047E-04  0.1841612E-02  0.1545372E-02
   566.491  0.1501867E-02  0.1476567E-01  0.1552249E-01    10.129  0.6700901E-04  0.1844894E-02  0.1542290E-02
   566.494  0.1501808E-02  0.1476288E-01  0.1551858E-01    10.129  0.6708715E-04  0.1849509E-02  0.1539791E-02
   566.498  0.1501752E-02  0.1476335E-01  0.1551844E-01    10.129  0.6716289E-04  0.1849288E-02  0.1538040E-02
   566.502  0.1501699E-02  0.1476440E-01  0.1552001E-01    10.128  0.6723449E-04  0.1846822E-02  0.1537171E-02
   566.506  0.1501652E-02  0.1476464E-01  0.1552166E-01    10.128  0.6730024E-04  0.1846917E-02  0.1535922E-02
   566.510  0.1501611E-02  0.1476847E-01  0.1552809E-01    10.128  0.6735875E-04  0.1841651E-02  0.1536573E-02
   566.513  0.1501576E-02  0.1477185E-01  0.1553449E-01    10.128  0.6741163E-04  0.1836915E-02  0.1538649E-02
   566.517  0.1501526E-02  0.1477444E-01  0.1553882E-01    10.128  0.6748449E-04  0.1833936E-02  0.1543208E-02
   566.521  0.1501459E-02  0.1477645E-01  0.1553986E-01    10.128  0.6758002E-04  0.1831912E-02  0.1550160E-02
   566.525  0.1501376E-02  0.1477811E-01  0.1554007E-01    10.128  0.6769672E-04  0.1831315E-02  0.1560678E-02
   566.528  0.1501280E-02  0.1477865E-01  0.1553918E-01    10.128  0.6783186E-04  0.1831740E-02  0.1573430E-02
   566.532  0.1501171E-02  0.1477978E-01  0.1553660E-01    10.128  0.6798296E-04  0.1833455E-02  0.1587589E-02
   566.536  0.1501050E-02  0.1477898E-01  0.1553369E-01    10.128  0.6814392E-04  0.1837053E-02  0.1602448E-02
   566.540  0.1500922E-02  0.1477784E-01  0.1553063E-01    10.128  0.6831046E-04  0.1842264E-02  0.1617199E-02
   566.544  0.1500797E-02  0.1477640E-01  0.1552898E-01    10.127  0.6847514E-04  0.1848695E-02  0.1631656E-02
   566.547  0.1500678E-02  0.1477504E-01  0.1552808E-01    10.127  0.6863400E-04  0.1855624E-02  0.1645753E-02
   566.551  0.1500566E-02  0.1477362E-01  0.1552874E-01    10.127  0.6878568E-04  0.1862730E-02  0.1658571E-02
   566.555  0.1500465E-02  0.1477333E-01  0.1553144E-01    10.127  0.6892647E-04  0.1870678E-02  0.1668437E-02
   566.559  0.1500375E-02  0.1477444E-01  0.1553622E-01    10.127  0.6905456E-04  0.1878844E-02  0.1674720E-02
   566.562  0.1500299E-02  0.1477455E-01  0.1554156E-01    10.127  0.6916697E-04  0.1886992E-02  0.1679183E-02
   566.566  0.1500233E-02  0.1477412E-01  0.1554654E-01    10.127  0.6926330E-04  0.1894628E-02  0.1681551E-02
   566.570  0.1500177E-02  0.1477383E-01  0.1555250E-01    10.127  0.6934217E-04  0.1898837E-02  0.1682140E-02
   566.574  0.1500131E-02  0.1477414E-01  0.1555974E-01    10.127  0.6940190E-04  0.1900634E-02  0.1680101E-02
   566.578  0.1500095E-02  0.1477359E-01  0.1556495E-01    10.127  0.6944072E-04  0.1901399E-02  0.1675817E-02
   566.581  0.1500070E-02  0.1477086E-01  0.1556906E-01    10.127  0.6945666E-04  0.1901752E-02  0.1670219E-02
   566.585  0.1500055E-02  0.1476931E-01  0.1557419E-01    10.126  0.6944938E-04  0.1901124E-02  0.1658388E-02
   566.589  0.1500051E-02  0.1476876E-01  0.1558001E-01    10.126  0.6941830E-04  0.1900561E-02  0.1641043E-02
   566.593  0.1500057E-02  0.1476713E-01  0.1558650E-01    10.126  0.6936323E-04  0.1899000E-02  0.1620819E-02
   566.596  0.1500073E-02  0.1476446E-01  0.1559134E-01    10.126  0.6928514E-04  0.1896595E-02  0.1597519E-02
   566.600  0.1500086E-02  0.1476215E-01  0.1559510E-01    10.126  0.6919171E-04  0.1894255E-02  0.1571907E-02
   566.604  0.1500085E-02  0.1476107E-01  0.1560003E-01    10.126  0.6909106E-04  0.1891618E-02  0.1545114E-02
   566.608  0.1500074E-02  0.1476065E-01  0.1560456E-01    10.126  0.6898384E-04  0.1889709E-02  0.1517253E-02
   566.612  0.1500065E-02  0.1476097E-01  0.1560948E-01    10.126  0.6886817E-04  0.1887678E-02  0.1489720E-02
   566.615  0.1500048E-02  0.1476316E-01  0.1561567E-01    10.126  0.6875265E-04  0.1886398E-02  0.1464283E-02
   566.619  0.1500017E-02  0.1476689E-01  0.1562239E-01    10.126  0.6864392E-04  0.1886380E-02  0.1440527E-02
   566.623  0.1499971E-02  0.1477126E-01  0.1562713E-01    10.126  0.6853896E-04  0.1885263E-02  0.1416838E-02
   566.627  0.1499892E-02  0.1477574E-01  0.1562982E-01    10.125  0.6842323E-04  0.1883273E-02  0.1393580E-02
   566.630  0.1499782E-02  0.1477973E-01  0.1563032E-01    10.125  0.6830055E-04  0.1880341E-02  0.1371212E-02
   566.634  0.1499642E-02  0.1478310E-01  0.1562799E-01    10.125  0.6817505E-04  0.1875731E-02  0.1350269E-02
   566.638  0.1499475E-02  0.1478538E-01  0.1562465E-01    10.125  0.6804983E-04  0.1869763E-02  0.1331133E-02
   566.642  0.1499285E-02  0.1478631E-01  0.1561886E-01    10.125  0.6792719E-04  0.1862632E-02  0.1314238E-02
   566.646  0.1499076E-02  0.1478573E-01  0.1561242E-01    10.125  0.6780983E-04  0.1854359E-02  0.1301073E-02
   566.649  0.1498854E-02  0.1478335E-01  0.1560444E-01    10.125  0.6769860E-04  0.1845117E-02  0.1291307E-02
   566.653  0.1498623E-02  0.1477920E-01  0.1559533E-01    10.125  0.6759507E-04  0.1834923E-02  0.1284594E-02
   566.657  0.1498389E-02  0.1477292E-01  0.1558498E-01    10.125  0.6750028E-04  0.1823804E-02  0.1281457E-02
   566.661  0.1498158E-02  0.1476459E-01  0.1557411E-01    10.125  0.6741425E-04  0.1812162E-02  0.1282172E-02
   566.665  0.1497935E-02  0.1475390E-01  0.1556272E-01    10.125  0.6733807E-04  0.1800221E-02  0.1286684E-02
   566.668  0.1497725E-02  0.1474054E-01  0.1555078E-01    10.125  0.6727159E-04  0.1788720E-02  0.1295156E-02
   566.672  0.1497532E-02  0.1472660E-01  0.1553929E-01    10.124  0.6721520E-04  0.1776330E-02  0.1307580E-02
   566.676  0.1497379E-02  0.1471194E-01  0.1553126E-01    10.124  0.6714819E-04  0.1763909E-02  0.1321911E-02
   566.680  0.1497277E-02  0.1469503E-01  0.1552543E-01    10.124  0.6706017E-04  0.1752719E-02  0.1334505E-02
   566.683  0.1497230E-02  0.1467525E-01  0.1551961E-01    10.124  0.6695328E-04  0.1742567E-02  0.1344224E-02
   566.687  0.1497215E-02  0.1465733E-01  0.1551748E-01    10.124  0.6681775E-04  0.1734732E-02  0.1358759E-02
   566.691  0.1497186E-02  0.1464346E-01  0.1551585E-01    10.124  0.6658986E-04  0.1729682E-02  0.1383201E-02
   566.695  0.1497139E-02  0.1462882E-01  0.1551013E-01    10.124  0.6626977E-04  0.1724981E-02  0.1410808E-02
   566.699  0.1497075E-02  0.1461502E-01  0.1550305E-01    10.124  0.6586491E-04  0.1720104E-02  0.1441615E-02
   566.702  0.1496995E-02  0.1460034E-01  0.1549160E-01    10.124  0.6538436E-04  0.1715533E-02  0.1476919E-02
   566.706  0.1496899E-02  0.1459190E-01  0.1548400E-01    10.124  0.6483994E-04  0.1721588E-02  0.1509303E-02
   566.710  0.1496791E-02  0.1458647E-01  0.1547859E-01    10.123  0.6425091E-04  0.1733357E-02  0.1538491E-02
   566.714  0.1496675E-02  0.1458578E-01  0.1547694E-01    10.123  0.6363193E-04  0.1743590E-02  0.1570632E-02
   566.717  0.1496550E-02  0.1458795E-01  0.1547822E-01    10.123  0.6299884E-04  0.1752646E-02  0.1604369E-02
   566.721  0.1496419E-02  0.1458934E-01  0.1547951E-01    10.123  0.6236485E-04  0.1761430E-02  0.1636478E-02
   566.725  0.1496288E-02  0.1459005E-01  0.1548062E-01    10.123  0.6174252E-04  0.1768916E-02  0.1667479E-02
   566.729  0.1496157E-02  0.1458919E-01  0.1548200E-01    10.123  0.6114548E-04  0.1774440E-02  0.1696022E-02
   566.733  0.1496025E-02  0.1459051E-01  0.1548537E-01    10.123  0.6059096E-04  0.1781793E-02  0.1718939E-02
   566.736  0.1495873E-02  0.1459929E-01  0.1549506E-01    10.123  0.6009955E-04  0.1795605E-02  0.1731505E-02
   566.740  0.1495704E-02  0.1460669E-01  0.1550242E-01    10.123  0.5968229E-04  0.1802113E-02  0.1742575E-02
   566.744  0.1495518E-02  0.1461225E-01  0.1550723E-01    10.123  0.5934572E-04  0.1801268E-02  0.1751407E-02
   566.748  0.1495318E-02  0.1461590E-01  0.1550947E-01    10.123  0.5909432E-04  0.1793315E-02  0.1758015E-02
   566.752  0.1495105E-02  0.1461631E-01  0.1550933E-01    10.122  0.5893005E-04  0.1779071E-02  0.1762639E-02
   566.755  0.1494891E-02  0.1461215E-01  0.1550657E-01    10.122  0.5885009E-04  0.1757526E-02  0.1765342E-02
   566.759  0.1494695E-02  0.1460711E-01  0.1550219E-01    10.122  0.5884088E-04  0.1733170E-02  0.1766980E-02
   566.763  0.1494523E-02  0.1459577E-01  0.1549635E-01    10.122  0.5889122E-04  0.1699310E-02  0.1767402E-02
   566.767  0.1494384E-02  0.1458069E-01  0.1549003E-01    10.122  0.5898058E-04  0.1660891E-02  0.1766997E-02
   566.770  0.1494283E-02  0.1456247E-01  0.1548379E-01    10.122  0.5909931E-04  0.1619275E-02  0.1765876E-02
   566.774  0.1494222E-02  0.1455202E-01  0.1548769E-01    10.122  0.5924415E-04  0.1594306E-02  0.1751040E-02
   566.778  0.1494202E-02  0.1454965E-01  0.1550215E-01    10.122  0.5941050E-04  0.1583943E-02  0.1724197E-02
   566.782  0.1494225E-02  0.1454987E-01  0.1552083E-01    10.122  0.5959467E-04  0.1581131E-02  0.1691592E-02
   566.786  0.1494288E-02  0.1455032E-01  0.1553990E-01    10.122  0.5979765E-04  0.1579897E-02  0.1658971E-02
   566.789  0.1494394E-02  0.1454804E-01  0.1555880E-01    10.122  0.6002482E-04  0.1579802E-02  0.1627853E-02
   566.793  0.1494559E-02  0.1454446E-01  0.1557895E-01    10.121  0.6029471E-04  0.1582128E-02  0.1601518E-02
   566.797  0.1494780E-02  0.1453949E-01  0.1560024E-01    10.121  0.6060684E-04  0.1585548E-02  0.1578929E-02
   566.801  0.1495052E-02  0.1453390E-01  0.1562132E-01    10.121  0.6095715E-04  0.1590696E-02  0.1560920E-02
   566.804  0.1495370E-02  0.1453049E-01  0.1564424E-01    10.121  0.6134148E-04  0.1598920E-02  0.1549877E-02
   566.808  0.1495727E-02  0.1452538E-01  0.1566489E-01    10.121  0.6175337E-04  0.1608120E-02  0.1542581E-02
   566.812  0.1496116E-02  0.1451896E-01  0.1568294E-01    10.121  0.6218624E-04  0.1617696E-02  0.1539232E-02
   566.816  0.1496530E-02  0.1451144E-01  0.1569802E-01    10.121  0.6263297E-04  0.1627664E-02  0.1538113E-02
   566.820  0.1496961E-02  0.1450301E-01  0.1570941E-01    10.121  0.6308540E-04  0.1638515E-02  0.1538965E-02
   566.823  0.1497400E-02  0.1449379E-01  0.1571739E-01    10.121  0.6353534E-04  0.1648916E-02  0.1541404E-02
   566.827  0.1497839E-02  0.1448410E-01  0.1572274E-01    10.121  0.6397362E-04  0.1657524E-02  0.1544233E-02
   566.831  0.1498268E-02  0.1447494E-01  0.1572330E-01    10.120  0.6439167E-04  0.1663543E-02  0.1547194E-02
   566.835  0.1498681E-02  0.1446400E-01  0.1572043E-01    10.120  0.6477896E-04  0.1666525E-02  0.1550642E-02
   566.838  0.1499072E-02  0.1445413E-01  0.1571255E-01    10.120  0.6512748E-04  0.1671353E-02  0.1553499E-02
   566.842  0.1499434E-02  0.1444471E-01  0.1569936E-01    10.120  0.6542801E-04  0.1674261E-02  0.1556308E-02
   566.846  0.1499767E-02  0.1443604E-01  0.1568300E-01    10.120  0.6566995E-04  0.1675237E-02  0.1560302E-02
   566.850  0.1500064E-02  0.1442953E-01  0.1566503E-01    10.120  0.6584832E-04  0.1675050E-02  0.1567054E-02
   566.854  0.1500319E-02  0.1442329E-01  0.1564326E-01    10.120  0.6595936E-04  0.1673210E-02  0.1573479E-02
   566.857  0.1500525E-02  0.1441740E-01  0.1561872E-01    10.120  0.6600095E-04  0.1669554E-02  0.1581987E-02
   566.861  0.1500689E-02  0.1441227E-01  0.1559266E-01    10.120  0.6598880E-04  0.1664300E-02  0.1591814E-02
   566.865  0.1500852E-02  0.1440737E-01  0.1557017E-01    10.120  0.6598815E-04  0.1659107E-02  0.1601688E-02
   566.869  0.1501013E-02  0.1440720E-01  0.1555450E-01    10.119  0.6600273E-04  0.1649228E-02  0.1607701E-02
   566.873  0.1501162E-02  0.1441142E-01  0.1554224E-01    10.119  0.6602618E-04  0.1638103E-02  0.1611654E-02
   566.876  0.1501296E-02  0.1441459E-01  0.1553179E-01    10.119  0.6605579E-04  0.1625214E-02  0.1614824E-02
   566.880  0.1501413E-02  0.1441878E-01  0.1552302E-01    10.119  0.6609133E-04  0.1611609E-02  0.1617138E-02
   566.884  0.1501527E-02  0.1442166E-01  0.1551587E-01    10.119  0.6612280E-04  0.1599246E-02  0.1619448E-02
   566.888  0.1501639E-02  0.1442586E-01  0.1550892E-01    10.119  0.6614626E-04  0.1589888E-02  0.1621280E-02
   566.891  0.1501740E-02  0.1442983E-01  0.1550247E-01    10.119  0.6615424E-04  0.1582244E-02  0.1621888E-02
   566.895  0.1501830E-02  0.1443333E-01  0.1549649E-01    10.119  0.6614046E-04  0.1575684E-02  0.1621565E-02
   566.899  0.1501906E-02  0.1443684E-01  0.1549031E-01    10.119  0.6610597E-04  0.1570530E-02  0.1619184E-02
   566.903  0.1501967E-02  0.1443979E-01  0.1548302E-01    10.119  0.6605102E-04  0.1566241E-02  0.1617374E-02
   566.907  0.1502012E-02  0.1444375E-01  0.1547569E-01    10.118  0.6597730E-04  0.1562607E-02  0.1614991E-02
   566.910  0.1502038E-02  0.1444827E-01  0.1546882E-01    10.118  0.6588592E-04  0.1561933E-02  0.1611124E-02
   566.914  0.1502046E-02  0.1445302E-01  0.1546158E-01    10.118  0.6577941E-04  0.1561588E-02  0.1605532E-02
   566.918  0.1502035E-02  0.1445745E-01  0.1545453E-01    10.118  0.6565940E-04  0.1561505E-02  0.1600737E-02
   566.922  0.1502005E-02  0.1446146E-01  0.1544780E-01    10.118  0.6552915E-04  0.1562070E-02  0.1596965E-02
   566.926  0.1501956E-02  0.1446578E-01  0.1543925E-01    10.118  0.6539076E-04  0.1561761E-02  0.1593392E-02
   566.929  0.1501880E-02  0.1446997E-01  0.1542967E-01    10.118  0.6525994E-04  0.1561893E-02  0.1591444E-02
   566.933  0.1501779E-02  0.1447439E-01  0.1541986E-01    10.118  0.6515073E-04  0.1562156E-02  0.1591596E-02
   566.937  0.1501662E-02  0.1447784E-01  0.1540918E-01    10.118  0.6507381E-04  0.1561935E-02  0.1594191E-02
   566.941  0.1501533E-02  0.1448065E-01  0.1539920E-01    10.117  0.6503389E-04  0.1560302E-02  0.1599664E-02
   566.945  0.1501396E-02  0.1448401E-01  0.1538952E-01    10.117  0.6502780E-04  0.1558021E-02  0.1606893E-02
   566.948  0.1501260E-02  0.1448497E-01  0.1537954E-01    10.117  0.6504959E-04  0.1554405E-02  0.1616068E-02
   566.952  0.1501129E-02  0.1448502E-01  0.1537225E-01    10.117  0.6509899E-04  0.1549621E-02  0.1622991E-02
   566.956  0.1501004E-02  0.1448441E-01  0.1536541E-01    10.117  0.6517347E-04  0.1544627E-02  0.1629502E-02
   566.960  0.1500886E-02  0.1448272E-01  0.1535954E-01    10.117  0.6527081E-04  0.1539953E-02  0.1635787E-02
   566.963  0.1500780E-02  0.1447933E-01  0.1535393E-01    10.117  0.6538807E-04  0.1533620E-02  0.1641907E-02
   566.967  0.1500687E-02  0.1447589E-01  0.1534926E-01    10.117  0.6552328E-04  0.1529403E-02  0.1647165E-02
   566.971  0.1500609E-02  0.1447136E-01  0.1534524E-01    10.117  0.6567330E-04  0.1525269E-02  0.1651497E-02
   566.975  0.1500548E-02  0.1446572E-01  0.1534199E-01    10.116  0.6583510E-04  0.1520971E-02  0.1655633E-02
   566.979  0.1500505E-02  0.1446039E-01  0.1533947E-01    10.116  0.6600453E-04  0.1517092E-02  0.1658226E-02
   566.982  0.1500481E-02  0.1445686E-01  0.1533996E-01    10.116  0.6617875E-04  0.1513219E-02  0.1658636E-02
   566.986  0.1500477E-02  0.1445182E-01  0.1534083E-01    10.116  0.6635325E-04  0.1508958E-02  0.1659495E-02
   566.990  0.1500493E-02  0.1444615E-01  0.1534121E-01    10.116  0.6652518E-04  0.1504576E-02  0.1660795E-02
   566.994  0.1500528E-02  0.1444010E-01  0.1534213E-01    10.116  0.6669042E-04  0.1500680E-02  0.1662407E-02
   566.998  0.1500583E-02  0.1443319E-01  0.1534268E-01    10.116  0.6684559E-04  0.1496563E-02  0.1663342E-02
   567.001  0.1500656E-02  0.1442608E-01  0.1534296E-01    10.116  0.6698800E-04  0.1492533E-02  0.1665043E-02
   567.005  0.1500745E-02  0.1441882E-01  0.1534286E-01    10.116  0.6711431E-04  0.1488599E-02  0.1666147E-02
   567.009  0.1500850E-02  0.1441112E-01  0.1534218E-01    10.115  0.6722240E-04  0.1485043E-02  0.1667337E-02
   567.013  0.1500964E-02  0.1440312E-01  0.1534167E-01    10.115  0.6731197E-04  0.1482200E-02  0.1668187E-02
   567.017  0.1501077E-02  0.1439553E-01  0.1534116E-01    10.115  0.6738582E-04  0.1480225E-02  0.1668398E-02
   567.020  0.1501182E-02  0.1439093E-01  0.1533990E-01    10.115  0.6744526E-04  0.1478611E-02  0.1666372E-02
   567.024  0.1501278E-02  0.1438736E-01  0.1533867E-01    10.115  0.6748976E-04  0.1477338E-02  0.1662596E-02
   567.028  0.1501361E-02  0.1438430E-01  0.1533676E-01    10.115  0.6751897E-04  0.1476485E-02  0.1657849E-02
   567.032  0.1501423E-02  0.1438219E-01  0.1533317E-01    10.115  0.6753676E-04  0.1476245E-02  0.1651863E-02
   567.035  0.1501453E-02  0.1438076E-01  0.1532775E-01    10.115  0.6754924E-04  0.1476357E-02  0.1644140E-02
   567.039  0.1501448E-02  0.1438078E-01  0.1532094E-01    10.115  0.6755764E-04  0.1477256E-02  0.1634180E-02
   567.043  0.1501410E-02  0.1438172E-01  0.1531213E-01    10.114  0.6756299E-04  0.1478220E-02  0.1623505E-02
   567.047  0.1501344E-02  0.1438330E-01  0.1530215E-01    10.114  0.6757387E-04  0.1478756E-02  0.1612966E-02
   567.051  0.1501248E-02  0.1438754E-01  0.1529303E-01    10.114  0.6759367E-04  0.1479410E-02  0.1602495E-02
   567.054  0.1501126E-02  0.1439486E-01  0.1528627E-01    10.114  0.6762219E-04  0.1478992E-02  0.1591170E-02
   567.058  0.1500987E-02  0.1440201E-01  0.1527881E-01    10.114  0.6766485E-04  0.1478500E-02  0.1581537E-02
   567.062  0.1500837E-02  0.1440826E-01  0.1527181E-01    10.114  0.6772430E-04  0.1477753E-02  0.1574189E-02
   567.066  0.1500681E-02  0.1441342E-01  0.1526401E-01    10.114  0.6779899E-04  0.1477177E-02  0.1568701E-02
   567.070  0.1500521E-02  0.1441815E-01  0.1525783E-01    10.114  0.6788686E-04  0.1476624E-02  0.1566070E-02
   567.073  0.1500362E-02  0.1442230E-01  0.1525227E-01    10.113  0.6798516E-04  0.1476278E-02  0.1566721E-02
   567.077  0.1500208E-02  0.1442509E-01  0.1524631E-01    10.113  0.6809102E-04  0.1475365E-02  0.1569372E-02
   567.081  0.1500062E-02  0.1442747E-01  0.1524161E-01    10.113  0.6820035E-04  0.1474060E-02  0.1571731E-02
   567.085  0.1499929E-02  0.1443014E-01  0.1523828E-01    10.113  0.6831093E-04  0.1471979E-02  0.1572978E-02
   567.089  0.1499814E-02  0.1443309E-01  0.1523775E-01    10.113  0.6841396E-04  0.1470845E-02  0.1577956E-02
   567.092  0.1499731E-02  0.1443479E-01  0.1523881E-01    10.113  0.6849462E-04  0.1468991E-02  0.1582431E-02
   567.096  0.1499680E-02  0.1443541E-01  0.1523865E-01    10.113  0.6855019E-04  0.1466117E-02  0.1585620E-02
   567.100  0.1499664E-02  0.1443403E-01  0.1523943E-01    10.113  0.6857978E-04  0.1462877E-02  0.1589449E-02
   567.104  0.1499683E-02  0.1443121E-01  0.1524127E-01    10.113  0.6858280E-04  0.1459452E-02  0.1593446E-02
   567.108  0.1499737E-02  0.1442749E-01  0.1524374E-01    10.112  0.6855833E-04  0.1455640E-02  0.1597534E-02
   567.111  0.1499822E-02  0.1442138E-01  0.1524651E-01    10.112  0.6850744E-04  0.1453971E-02  0.1601970E-02
   567.115  0.1499939E-02  0.1441764E-01  0.1525015E-01    10.112  0.6843193E-04  0.1449456E-02  0.1606382E-02
   567.119  0.1500084E-02  0.1441466E-01  0.1525525E-01    10.112  0.6833392E-04  0.1445893E-02  0.1611910E-02
   567.123  0.1500253E-02  0.1441123E-01  0.1526084E-01    10.112  0.6821598E-04  0.1442480E-02  0.1617204E-02
   567.127  0.1500442E-02  0.1440669E-01  0.1526607E-01    10.112  0.6808178E-04  0.1438904E-02  0.1622371E-02
   567.130  0.1500647E-02  0.1440316E-01  0.1527014E-01    10.112  0.6793601E-04  0.1435652E-02  0.1624894E-02
   567.134  0.1500865E-02  0.1440028E-01  0.1527446E-01    10.112  0.6778309E-04  0.1432628E-02  0.1629394E-02
   567.138  0.1501089E-02  0.1440101E-01  0.1528108E-01    10.111  0.6762729E-04  0.1430602E-02  0.1635101E-02
   567.142  0.1501315E-02  0.1440095E-01  0.1528658E-01    10.111  0.6747217E-04  0.1428041E-02  0.1639981E-02
   567.146  0.1501536E-02  0.1440139E-01  0.1529065E-01    10.111  0.6732202E-04  0.1425570E-02  0.1643563E-02
   567.149  0.1501746E-02  0.1440237E-01  0.1529294E-01    10.111  0.6717776E-04  0.1423327E-02  0.1646648E-02
   567.153  0.1501940E-02  0.1440367E-01  0.1529383E-01    10.111  0.6704053E-04  0.1421081E-02  0.1648558E-02
   567.157  0.1502111E-02  0.1440558E-01  0.1529405E-01    10.111  0.6691338E-04  0.1418780E-02  0.1649857E-02
   567.161  0.1502257E-02  0.1440776E-01  0.1529299E-01    10.111  0.6679882E-04  0.1416447E-02  0.1650327E-02
   567.165  0.1502377E-02  0.1441034E-01  0.1529164E-01    10.111  0.6669706E-04  0.1414794E-02  0.1648497E-02
   567.168  0.1502471E-02  0.1441309E-01  0.1528726E-01    10.110  0.6660673E-04  0.1413889E-02  0.1645519E-02
   567.172  0.1502548E-02  0.1441523E-01  0.1528213E-01    10.110  0.6652509E-04  0.1413246E-02  0.1641832E-02
   567.176  0.1502604E-02  0.1441756E-01  0.1527579E-01    10.110  0.6645318E-04  0.1412631E-02  0.1637436E-02
   567.180  0.1502637E-02  0.1441966E-01  0.1526938E-01    10.110  0.6639212E-04  0.1412277E-02  0.1632432E-02
   567.184  0.1502649E-02  0.1442159E-01  0.1526262E-01    10.110  0.6634230E-04  0.1412473E-02  0.1626275E-02
   567.187  0.1502644E-02  0.1442364E-01  0.1525562E-01    10.110  0.6630200E-04  0.1412751E-02  0.1621363E-02
   567.191  0.1502633E-02  0.1442812E-01  0.1525215E-01    10.110  0.6626445E-04  0.1414354E-02  0.1621056E-02
   567.195  0.1502619E-02  0.1443211E-01  0.1524982E-01    10.109  0.6623010E-04  0.1415719E-02  0.1619617E-02
   567.199  0.1502600E-02  0.1443576E-01  0.1525074E-01    10.109  0.6619890E-04  0.1417209E-02  0.1620796E-02
   567.203  0.1502580E-02  0.1443910E-01  0.1524926E-01    10.109  0.6617116E-04  0.1418521E-02  0.1619163E-02
   567.206  0.1502560E-02  0.1444176E-01  0.1524810E-01    10.109  0.6614547E-04  0.1419866E-02  0.1617710E-02
   567.210  0.1502542E-02  0.1444425E-01  0.1524655E-01    10.109  0.6612204E-04  0.1420481E-02  0.1616409E-02
   567.214  0.1502527E-02  0.1444625E-01  0.1524607E-01    10.109  0.6610151E-04  0.1420732E-02  0.1616236E-02
   567.218  0.1502513E-02  0.1444801E-01  0.1524509E-01    10.109  0.6608420E-04  0.1421991E-02  0.1616279E-02
   567.222  0.1502502E-02  0.1444996E-01  0.1524466E-01    10.109  0.6607041E-04  0.1422207E-02  0.1616524E-02
   567.225  0.1502493E-02  0.1445155E-01  0.1524450E-01    10.108  0.6606016E-04  0.1421938E-02  0.1616763E-02
   567.229  0.1502487E-02  0.1445314E-01  0.1524507E-01    10.108  0.6605368E-04  0.1421831E-02  0.1616475E-02
   567.233  0.1502484E-02  0.1445393E-01  0.1524515E-01    10.108  0.6605171E-04  0.1422423E-02  0.1616957E-02
   567.237  0.1502483E-02  0.1445520E-01  0.1524539E-01    10.108  0.6605360E-04  0.1422284E-02  0.1617180E-02
   567.241  0.1502486E-02  0.1445777E-01  0.1524576E-01    10.108  0.6605953E-04  0.1422349E-02  0.1617702E-02
   567.244  0.1502491E-02  0.1445906E-01  0.1524686E-01    10.108  0.6606906E-04  0.1422657E-02  0.1617983E-02
   567.248  0.1502498E-02  0.1445979E-01  0.1524745E-01    10.108  0.6608249E-04  0.1422917E-02  0.1617930E-02
   567.252  0.1502508E-02  0.1446037E-01  0.1524869E-01    10.107  0.6609947E-04  0.1423085E-02  0.1618044E-02
   567.256  0.1502520E-02  0.1446106E-01  0.1524927E-01    10.107  0.6611936E-04  0.1423466E-02  0.1618453E-02
   567.260  0.1502534E-02  0.1446173E-01  0.1525076E-01    10.107  0.6614237E-04  0.1423210E-02  0.1619571E-02
   567.263  0.1502549E-02  0.1446313E-01  0.1525150E-01    10.107  0.6616738E-04  0.1423415E-02  0.1619317E-02
   567.267  0.1502565E-02  0.1446365E-01  0.1525279E-01    10.107  0.6619558E-04  0.1423436E-02  0.1618628E-02
   567.271  0.1502565E-02  0.1446560E-01  0.1525289E-01    10.107  0.6624739E-04  0.1423851E-02  0.1619564E-02
   567.275  0.1502543E-02  0.1446869E-01  0.1525215E-01    10.107  0.6632745E-04  0.1424536E-02  0.1621226E-02
   567.279  0.1502500E-02  0.1447435E-01  0.1525313E-01    10.106  0.6643769E-04  0.1425653E-02  0.1620670E-02
   567.282  0.1502435E-02  0.1448165E-01  0.1525391E-01    10.106  0.6657632E-04  0.1426538E-02  0.1619290E-02
   567.286  0.1502349E-02  0.1448969E-01  0.1525450E-01    10.106  0.6674049E-04  0.1427584E-02  0.1618478E-02
   567.290  0.1502245E-02  0.1449798E-01  0.1525570E-01    10.106  0.6692787E-04  0.1428626E-02  0.1617817E-02
   567.294  0.1502124E-02  0.1450625E-01  0.1525672E-01    10.106  0.6713328E-04  0.1429673E-02  0.1617928E-02
   567.298  0.1501990E-02  0.1451446E-01  0.1525873E-01    10.106  0.6735305E-04  0.1431207E-02  0.1616785E-02
   567.301  0.1501845E-02  0.1452209E-01  0.1525989E-01    10.105  0.6758183E-04  0.1432948E-02  0.1615505E-02
   567.305  0.1501690E-02  0.1452920E-01  0.1526060E-01    10.105  0.6781360E-04  0.1434513E-02  0.1614609E-02
   567.309  0.1501529E-02  0.1453560E-01  0.1526051E-01    10.105  0.6804320E-04  0.1436071E-02  0.1612808E-02
   567.313  0.1501366E-02  0.1454067E-01  0.1526107E-01    10.105  0.6826505E-04  0.1436906E-02  0.1610512E-02
   567.317  0.1501204E-02  0.1454474E-01  0.1526180E-01    10.105  0.6847453E-04  0.1437749E-02  0.1607998E-02
   567.320  0.1501045E-02  0.1454763E-01  0.1526228E-01    10.105  0.6866698E-04  0.1437726E-02  0.1605994E-02
   567.324  0.1500896E-02  0.1454887E-01  0.1526389E-01    10.105  0.6884023E-04  0.1437726E-02  0.1603204E-02
   567.328  0.1500761E-02  0.1454852E-01  0.1526645E-01    10.104  0.6899240E-04  0.1437419E-02  0.1600014E-02
   567.332  0.1500643E-02  0.1454641E-01  0.1526988E-01    10.104  0.6911876E-04  0.1435181E-02  0.1596249E-02
   567.336  0.1500544E-02  0.1454383E-01  0.1527409E-01    10.104  0.6921739E-04  0.1435498E-02  0.1591905E-02
   567.339  0.1500466E-02  0.1453901E-01  0.1527629E-01    10.104  0.6928542E-04  0.1434511E-02  0.1588788E-02
   567.343  0.1500412E-02  0.1453287E-01  0.1528051E-01    10.104  0.6932148E-04  0.1433144E-02  0.1584277E-02
   567.347  0.1500381E-02  0.1452569E-01  0.1528465E-01    10.104  0.6932423E-04  0.1431608E-02  0.1579728E-02
   567.351  0.1500375E-02  0.1451912E-01  0.1528949E-01    10.104  0.6929396E-04  0.1430524E-02  0.1572756E-02
   567.355  0.1500393E-02  0.1451409E-01  0.1529765E-01    10.103  0.6923122E-04  0.1429973E-02  0.1560360E-02
   567.358  0.1500436E-02  0.1450832E-01  0.1530542E-01    10.103  0.6913680E-04  0.1429005E-02  0.1548343E-02
   567.362  0.1500502E-02  0.1450171E-01  0.1531447E-01    10.103  0.6901402E-04  0.1428597E-02  0.1535670E-02
   567.366  0.1500590E-02  0.1449533E-01  0.1532277E-01    10.103  0.6886479E-04  0.1428925E-02  0.1523344E-02
   567.370  0.1500697E-02  0.1448828E-01  0.1533014E-01    10.103  0.6869349E-04  0.1429695E-02  0.1511939E-02
   567.374  0.1500822E-02  0.1448114E-01  0.1533757E-01    10.103  0.6850276E-04  0.1430017E-02  0.1501421E-02
   567.377  0.1500961E-02  0.1447412E-01  0.1534428E-01    10.102  0.6829844E-04  0.1430434E-02  0.1491481E-02
   567.381  0.1501112E-02  0.1446708E-01  0.1535076E-01    10.102  0.6808367E-04  0.1430883E-02  0.1483124E-02
   567.385  0.1501270E-02  0.1446061E-01  0.1535607E-01    10.102  0.6786483E-04  0.1431734E-02  0.1475483E-02
   567.389  0.1501433E-02  0.1445449E-01  0.1536092E-01    10.102  0.6764728E-04  0.1432573E-02  0.1469506E-02
   567.393  0.1501593E-02  0.1444847E-01  0.1536574E-01    10.102  0.6743815E-04  0.1433390E-02  0.1464892E-02
   567.397  0.1501747E-02  0.1444505E-01  0.1537006E-01    10.102  0.6724083E-04  0.1433749E-02  0.1462659E-02
   567.400  0.1501888E-02  0.1444401E-01  0.1537474E-01    10.102  0.6705417E-04  0.1433160E-02  0.1460715E-02
   567.404  0.1502014E-02  0.1444371E-01  0.1537732E-01    10.101  0.6688307E-04  0.1432695E-02  0.1462745E-02
   567.408  0.1502121E-02  0.1444403E-01  0.1537841E-01    10.101  0.6672986E-04  0.1432432E-02  0.1466589E-02
   567.412  0.1502207E-02  0.1444555E-01  0.1537910E-01    10.101  0.6659894E-04  0.1432238E-02  0.1470809E-02
   567.416  0.1502269E-02  0.1444680E-01  0.1537772E-01    10.101  0.6649189E-04  0.1431987E-02  0.1477971E-02
   567.419  0.1502308E-02  0.1444879E-01  0.1537291E-01    10.101  0.6641164E-04  0.1431262E-02  0.1487265E-02
   567.423  0.1502320E-02  0.1445015E-01  0.1536792E-01    10.100  0.6635905E-04  0.1429770E-02  0.1499580E-02
   567.427  0.1502307E-02  0.1445394E-01  0.1536179E-01    10.100  0.6633587E-04  0.1428150E-02  0.1512862E-02
   567.431  0.1502281E-02  0.1445779E-01  0.1535577E-01    10.100  0.6632573E-04  0.1427373E-02  0.1525898E-02
   567.435  0.1502250E-02  0.1446215E-01  0.1535172E-01    10.100  0.6631758E-04  0.1425522E-02  0.1537007E-02
   567.438  0.1502216E-02  0.1446391E-01  0.1534695E-01    10.100  0.6631065E-04  0.1425083E-02  0.1547942E-02
   567.442  0.1502181E-02  0.1446567E-01  0.1534327E-01    10.100  0.6630189E-04  0.1424056E-02  0.1557127E-02
   567.446  0.1502147E-02  0.1446737E-01  0.1534095E-01    10.100  0.6629058E-04  0.1422922E-02  0.1563074E-02
   567.450  0.1502115E-02  0.1447172E-01  0.1534068E-01    10.099  0.6627751E-04  0.1424262E-02  0.1565526E-02
   567.454  0.1502084E-02  0.1447307E-01  0.1534125E-01    10.099  0.6626237E-04  0.1422841E-02  0.1567250E-02
   567.457  0.1502055E-02  0.1447427E-01  0.1534061E-01    10.099  0.6624596E-04  0.1421386E-02  0.1569557E-02
   567.461  0.1502029E-02  0.1447537E-01  0.1534027E-01    10.099  0.6622787E-04  0.1420735E-02  0.1571219E-02
   567.465  0.1502007E-02  0.1447636E-01  0.1534077E-01    10.099  0.6620846E-04  0.1419955E-02  0.1573628E-02
   567.469  0.1501989E-02  0.1447755E-01  0.1534036E-01    10.099  0.6618911E-04  0.1419002E-02  0.1574284E-02
   567.473  0.1501977E-02  0.1447852E-01  0.1534071E-01    10.098  0.6617103E-04  0.1418291E-02  0.1574665E-02
   567.476  0.1501971E-02  0.1447886E-01  0.1534080E-01    10.098  0.6615520E-04  0.1417291E-02  0.1574949E-02
   567.480  0.1501972E-02  0.1448095E-01  0.1534296E-01    10.098  0.6614212E-04  0.1415478E-02  0.1576963E-02
   567.484  0.1501979E-02  0.1448167E-01  0.1534475E-01    10.098  0.6613121E-04  0.1418154E-02  0.1576721E-02
   567.488  0.1501993E-02  0.1448102E-01  0.1534695E-01    10.098  0.6612340E-04  0.1420131E-02  0.1577054E-02
   567.492  0.1502013E-02  0.1448365E-01  0.1535021E-01    10.098  0.6611853E-04  0.1420680E-02  0.1576910E-02
   567.495  0.1502038E-02  0.1448547E-01  0.1535338E-01    10.097  0.6611705E-04  0.1422407E-02  0.1577131E-02
   567.499  0.1502065E-02  0.1448718E-01  0.1535588E-01    10.097  0.6611480E-04  0.1424027E-02  0.1577447E-02
   567.503  0.1502084E-02  0.1448875E-01  0.1535705E-01    10.097  0.6609742E-04  0.1425511E-02  0.1578393E-02
   567.507  0.1502094E-02  0.1449083E-01  0.1535811E-01    10.097  0.6606463E-04  0.1426633E-02  0.1580980E-02
   567.511  0.1502094E-02  0.1449234E-01  0.1535737E-01    10.097  0.6601715E-04  0.1427581E-02  0.1582117E-02
   567.515  0.1502085E-02  0.1449381E-01  0.1535564E-01    10.096  0.6595563E-04  0.1429098E-02  0.1583972E-02
   567.518  0.1502061E-02  0.1449512E-01  0.1535243E-01    10.096  0.6588660E-04  0.1431087E-02  0.1587547E-02
   567.522  0.1502024E-02  0.1449690E-01  0.1534829E-01    10.096  0.6581258E-04  0.1432619E-02  0.1592312E-02
   567.526  0.1501973E-02  0.1449859E-01  0.1534304E-01    10.096  0.6573498E-04  0.1434632E-02  0.1597985E-02
   567.530  0.1501909E-02  0.1450041E-01  0.1533706E-01    10.096  0.6565481E-04  0.1436358E-02  0.1604778E-02
   567.534  0.1501834E-02  0.1450255E-01  0.1533171E-01    10.096  0.6557416E-04  0.1437895E-02  0.1611827E-02
   567.537  0.1501749E-02  0.1450546E-01  0.1532539E-01    10.095  0.6549448E-04  0.1439147E-02  0.1618436E-02
   567.541  0.1501655E-02  0.1450849E-01  0.1531939E-01    10.095  0.6541659E-04  0.1440605E-02  0.1625225E-02
   567.545  0.1501554E-02  0.1451171E-01  0.1531463E-01    10.095  0.6534256E-04  0.1441986E-02  0.1632262E-02
   567.549  0.1501448E-02  0.1451484E-01  0.1530959E-01    10.095  0.6527305E-04  0.1443422E-02  0.1638388E-02
   567.553  0.1501342E-02  0.1451746E-01  0.1530483E-01    10.095  0.6520596E-04  0.1444960E-02  0.1644642E-02
   567.556  0.1501237E-02  0.1451948E-01  0.1530088E-01    10.095  0.6514288E-04  0.1446777E-02  0.1650028E-02
   567.560  0.1501136E-02  0.1452147E-01  0.1529527E-01    10.094  0.6508426E-04  0.1449057E-02  0.1652690E-02
   567.564  0.1501039E-02  0.1452362E-01  0.1529411E-01    10.094  0.6503144E-04  0.1451880E-02  0.1657538E-02
   567.568  0.1500951E-02  0.1452513E-01  0.1529335E-01    10.094  0.6498483E-04  0.1454587E-02  0.1661215E-02
   567.572  0.1500873E-02  0.1452647E-01  0.1529370E-01    10.094  0.6494831E-04  0.1457051E-02  0.1664226E-02
   567.576  0.1500810E-02  0.1452759E-01  0.1529521E-01    10.094  0.6492421E-04  0.1458725E-02  0.1665444E-02
   567.579  0.1500762E-02  0.1452992E-01  0.1529804E-01    10.093  0.6491363E-04  0.1459544E-02  0.1665563E-02
   567.583  0.1500733E-02  0.1453100E-01  0.1530141E-01    10.093  0.6491572E-04  0.1461385E-02  0.1664796E-02
   567.587  0.1500720E-02  0.1453230E-01  0.1530672E-01    10.093  0.6493127E-04  0.1462714E-02  0.1663674E-02
   567.591  0.1500725E-02  0.1453395E-01  0.1531268E-01    10.093  0.6495888E-04  0.1463254E-02  0.1661518E-02
   567.595  0.1500747E-02  0.1453507E-01  0.1531979E-01    10.093  0.6499900E-04  0.1464345E-02  0.1658448E-02
   567.598  0.1500787E-02  0.1453627E-01  0.1532735E-01    10.092  0.6505049E-04  0.1464191E-02  0.1655393E-02
   567.602  0.1500843E-02  0.1453762E-01  0.1533568E-01    10.092  0.6511234E-04  0.1464683E-02  0.1652024E-02
   567.606  0.1500914E-02  0.1453813E-01  0.1534428E-01    10.092  0.6518316E-04  0.1466142E-02  0.1648014E-02
   567.610  0.1500999E-02  0.1453952E-01  0.1535327E-01    10.092  0.6526315E-04  0.1466667E-02  0.1644058E-02
   567.614  0.1501097E-02  0.1454073E-01  0.1536266E-01    10.092  0.6534939E-04  0.1467318E-02  0.1640439E-02
   567.617  0.1501204E-02  0.1454151E-01  0.1537180E-01    10.092  0.6544145E-04  0.1468128E-02  0.1637268E-02
   567.621  0.1501320E-02  0.1454218E-01  0.1538079E-01    10.091  0.6553725E-04  0.1468528E-02  0.1633792E-02
   567.625  0.1501442E-02  0.1454275E-01  0.1538869E-01    10.091  0.6563600E-04  0.1468883E-02  0.1630798E-02
   567.629  0.1501567E-02  0.1454314E-01  0.1539584E-01    10.091  0.6573526E-04  0.1469367E-02  0.1627992E-02
   567.633  0.1501693E-02  0.1454372E-01  0.1540283E-01    10.091  0.6583324E-04  0.1469674E-02  0.1625748E-02
   567.637  0.1501818E-02  0.1454389E-01  0.1540905E-01    10.091  0.6592908E-04  0.1470298E-02  0.1623427E-02
   567.640  0.1501939E-02  0.1454503E-01  0.1541424E-01    10.090  0.6602008E-04  0.1471823E-02  0.1621425E-02
   567.644  0.1502051E-02  0.1454506E-01  0.1541824E-01    10.090  0.6610286E-04  0.1472369E-02  0.1619968E-02
   567.648  0.1502149E-02  0.1454524E-01  0.1542127E-01    10.090  0.6617713E-04  0.1472480E-02  0.1618779E-02
   567.652  0.1502233E-02  0.1454558E-01  0.1542255E-01    10.090  0.6624186E-04  0.1472503E-02  0.1618192E-02
   567.656  0.1502300E-02  0.1454615E-01  0.1542268E-01    10.090  0.6629587E-04  0.1472495E-02  0.1618095E-02
   567.659  0.1502349E-02  0.1454538E-01  0.1542134E-01    10.089  0.6633805E-04  0.1472231E-02  0.1617529E-02
   567.663  0.1502380E-02  0.1454607E-01  0.1541833E-01    10.089  0.6636762E-04  0.1471536E-02  0.1618404E-02
   567.667  0.1502390E-02  0.1454653E-01  0.1541464E-01    10.089  0.6638376E-04  0.1471240E-02  0.1618934E-02
   567.671  0.1502381E-02  0.1454640E-01  0.1540893E-01    10.089  0.6638666E-04  0.1469914E-02  0.1619727E-02
   567.675  0.1502354E-02  0.1454676E-01  0.1540389E-01    10.089  0.6637772E-04  0.1469586E-02  0.1622163E-02
   567.679  0.1502320E-02  0.1454984E-01  0.1540013E-01    10.088  0.6636981E-04  0.1466260E-02  0.1622153E-02
   567.682  0.1502285E-02  0.1455033E-01  0.1539703E-01    10.088  0.6636322E-04  0.1467184E-02  0.1622861E-02
   567.686  0.1502241E-02  0.1455134E-01  0.1539406E-01    10.088  0.6635643E-04  0.1468063E-02  0.1623938E-02
   567.690  0.1502157E-02  0.1455276E-01  0.1538880E-01    10.088  0.6634823E-04  0.1468077E-02  0.1625394E-02
   567.694  0.1502030E-02  0.1455606E-01  0.1538264E-01    10.088  0.6633978E-04  0.1466174E-02  0.1627505E-02
   567.698  0.1501864E-02  0.1456003E-01  0.1537499E-01    10.087  0.6633071E-04  0.1463390E-02  0.1628821E-02
   567.701  0.1501662E-02  0.1456542E-01  0.1536684E-01    10.087  0.6632172E-04  0.1459878E-02  0.1630716E-02
   567.705  0.1501429E-02  0.1457014E-01  0.1535824E-01    10.087  0.6631179E-04  0.1455241E-02  0.1632806E-02
   567.709  0.1501172E-02  0.1457490E-01  0.1534951E-01    10.087  0.6630103E-04  0.1451126E-02  0.1635807E-02
   567.713  0.1500896E-02  0.1457869E-01  0.1534211E-01    10.087  0.6628896E-04  0.1446283E-02  0.1638425E-02
   567.717  0.1500609E-02  0.1458408E-01  0.1533700E-01    10.086  0.6627506E-04  0.1446330E-02  0.1640586E-02
   567.721  0.1500318E-02  0.1458973E-01  0.1533480E-01    10.086  0.6625851E-04  0.1451508E-02  0.1641600E-02
   567.724  0.1500031E-02  0.1459417E-01  0.1533322E-01    10.086  0.6623834E-04  0.1456934E-02  0.1642510E-02
   567.728  0.1499753E-02  0.1459889E-01  0.1533301E-01    10.086  0.6621350E-04  0.1464139E-02  0.1643404E-02
   567.732  0.1499493E-02  0.1460171E-01  0.1533362E-01    10.085  0.6618277E-04  0.1471894E-02  0.1644398E-02
   567.736  0.1499248E-02  0.1460317E-01  0.1533655E-01    10.085  0.6615170E-04  0.1480280E-02  0.1645738E-02
   567.740  0.1499021E-02  0.1460350E-01  0.1534041E-01    10.085  0.6612185E-04  0.1488438E-02  0.1647020E-02
   567.743  0.1498817E-02  0.1460240E-01  0.1534650E-01    10.085  0.6609226E-04  0.1497068E-02  0.1648922E-02
   567.747  0.1498640E-02  0.1460080E-01  0.1535659E-01    10.085  0.6606214E-04  0.1505982E-02  0.1649128E-02
   567.751  0.1498497E-02  0.1459776E-01  0.1536707E-01    10.084  0.6603053E-04  0.1515284E-02  0.1647865E-02
   567.755  0.1498373E-02  0.1459301E-01  0.1537710E-01    10.084  0.6601061E-04  0.1524920E-02  0.1646580E-02
   567.759  0.1498256E-02  0.1458715E-01  0.1538515E-01    10.084  0.6601194E-04  0.1534740E-02  0.1645498E-02
   567.763  0.1498149E-02  0.1457952E-01  0.1539093E-01    10.084  0.6603372E-04  0.1544584E-02  0.1643753E-02
   567.766  0.1498056E-02  0.1457095E-01  0.1539645E-01    10.084  0.6607485E-04  0.1554884E-02  0.1643123E-02
   567.770  0.1497980E-02  0.1456165E-01  0.1540106E-01    10.083  0.6613372E-04  0.1565113E-02  0.1643309E-02
   567.774  0.1497923E-02  0.1455965E-01  0.1541187E-01    10.083  0.6620774E-04  0.1564639E-02  0.1641264E-02
   567.778  0.1497884E-02  0.1455740E-01  0.1542456E-01    10.083  0.6629594E-04  0.1562584E-02  0.1639897E-02
   567.782  0.1497864E-02  0.1455570E-01  0.1543663E-01    10.083  0.6639668E-04  0.1560584E-02  0.1639376E-02
   567.786  0.1497866E-02  0.1455348E-01  0.1544839E-01    10.082  0.6650742E-04  0.1559050E-02  0.1638436E-02
   567.789  0.1497887E-02  0.1455047E-01  0.1546012E-01    10.082  0.6662481E-04  0.1557429E-02  0.1637432E-02
   567.793  0.1497930E-02  0.1454737E-01  0.1547193E-01    10.082  0.6674589E-04  0.1556674E-02  0.1636997E-02
   567.797  0.1497994E-02  0.1454826E-01  0.1548686E-01    10.082  0.6686958E-04  0.1549039E-02  0.1637024E-02
   567.801  0.1498077E-02  0.1454903E-01  0.1549976E-01    10.082  0.6699190E-04  0.1541865E-02  0.1636714E-02
   567.805  0.1498175E-02  0.1454863E-01  0.1551148E-01    10.081  0.6711325E-04  0.1536260E-02  0.1635213E-02
   567.808  0.1498281E-02  0.1454721E-01  0.1551872E-01    10.081  0.6723369E-04  0.1532010E-02  0.1635173E-02
   567.812  0.1498395E-02  0.1454511E-01  0.1552580E-01    10.081  0.6735273E-04  0.1529095E-02  0.1633827E-02
   567.816  0.1498515E-02  0.1454374E-01  0.1553205E-01    10.081  0.6746946E-04  0.1531576E-02  0.1632998E-02
   567.820  0.1498639E-02  0.1454224E-01  0.1553666E-01    10.081  0.6758375E-04  0.1536233E-02  0.1632774E-02
   567.824  0.1498764E-02  0.1453967E-01  0.1553978E-01    10.080  0.6769357E-04  0.1541842E-02  0.1632588E-02
   567.828  0.1498906E-02  0.1453590E-01  0.1554184E-01    10.080  0.6778275E-04  0.1548188E-02  0.1632959E-02
   567.831  0.1499073E-02  0.1453177E-01  0.1554451E-01    10.080  0.6784258E-04  0.1554813E-02  0.1634468E-02
   567.835  0.1499261E-02  0.1452696E-01  0.1554691E-01    10.080  0.6787391E-04  0.1561389E-02  0.1634955E-02
   567.839  0.1499463E-02  0.1452194E-01  0.1554746E-01    10.079  0.6787833E-04  0.1567741E-02  0.1634333E-02
   567.843  0.1499676E-02  0.1451663E-01  0.1554778E-01    10.079  0.6785759E-04  0.1573430E-02  0.1635685E-02
   567.847  0.1499894E-02  0.1451143E-01  0.1554602E-01    10.079  0.6781294E-04  0.1578256E-02  0.1635086E-02
   567.851  0.1500110E-02  0.1450773E-01  0.1554678E-01    10.079  0.6774761E-04  0.1579571E-02  0.1637146E-02
   567.854  0.1500318E-02  0.1450426E-01  0.1554396E-01    10.079  0.6766361E-04  0.1580230E-02  0.1635899E-02
   567.858  0.1500511E-02  0.1450066E-01  0.1553886E-01    10.078  0.6756476E-04  0.1579822E-02  0.1634383E-02
   567.862  0.1500685E-02  0.1449713E-01  0.1553253E-01    10.078  0.6745443E-04  0.1578265E-02  0.1634045E-02
   567.866  0.1500844E-02  0.1449338E-01  0.1552545E-01    10.078  0.6735083E-04  0.1575775E-02  0.1634163E-02
   567.870  0.1500986E-02  0.1449013E-01  0.1551799E-01    10.078  0.6725985E-04  0.1572399E-02  0.1634259E-02
   567.873  0.1501110E-02  0.1448758E-01  0.1551000E-01    10.077  0.6718156E-04  0.1567913E-02  0.1635248E-02
   567.877  0.1501221E-02  0.1448662E-01  0.1550262E-01    10.077  0.6711097E-04  0.1563326E-02  0.1635026E-02
   567.881  0.1501315E-02  0.1448456E-01  0.1549458E-01    10.077  0.6705048E-04  0.1557119E-02  0.1635667E-02
   567.885  0.1501391E-02  0.1448261E-01  0.1548842E-01    10.077  0.6700145E-04  0.1550224E-02  0.1636853E-02
   567.889  0.1501445E-02  0.1448126E-01  0.1548069E-01    10.077  0.6696398E-04  0.1542855E-02  0.1637620E-02
   567.893  0.1501485E-02  0.1448042E-01  0.1547450E-01    10.076  0.6693437E-04  0.1535259E-02  0.1637965E-02
   567.896  0.1501534E-02  0.1447882E-01  0.1546968E-01    10.076  0.6689961E-04  0.1528271E-02  0.1638460E-02
   567.900  0.1501590E-02  0.1447993E-01  0.1546855E-01    10.076  0.6686061E-04  0.1523746E-02  0.1639547E-02
   567.904  0.1501652E-02  0.1448193E-01  0.1547063E-01    10.076  0.6681745E-04  0.1521227E-02  0.1641570E-02
   567.908  0.1501717E-02  0.1448383E-01  0.1547283E-01    10.075  0.6677288E-04  0.1519498E-02  0.1643258E-02
   567.912  0.1501785E-02  0.1448524E-01  0.1547549E-01    10.075  0.6672674E-04  0.1518214E-02  0.1645090E-02
   567.915  0.1501855E-02  0.1448637E-01  0.1547884E-01    10.075  0.6668062E-04  0.1517122E-02  0.1646944E-02
   567.919  0.1501922E-02  0.1448701E-01  0.1548236E-01    10.075  0.6663624E-04  0.1515565E-02  0.1649776E-02
   567.923  0.1501982E-02  0.1448852E-01  0.1548435E-01    10.075  0.6659971E-04  0.1514799E-02  0.1652281E-02
   567.927  0.1502035E-02  0.1449005E-01  0.1548469E-01    10.074  0.6657098E-04  0.1514299E-02  0.1656282E-02
   567.931  0.1502079E-02  0.1449116E-01  0.1548532E-01    10.074  0.6655045E-04  0.1513855E-02  0.1660550E-02
   567.935  0.1502113E-02  0.1449245E-01  0.1548515E-01    10.074  0.6653865E-04  0.1513479E-02  0.1665396E-02
   567.938  0.1502139E-02  0.1449363E-01  0.1548376E-01    10.074  0.6653411E-04  0.1512983E-02  0.1671534E-02
   567.942  0.1502156E-02  0.1449452E-01  0.1548187E-01    10.074  0.6653748E-04  0.1512474E-02  0.1677271E-02
   567.946  0.1502164E-02  0.1449545E-01  0.1547868E-01    10.073  0.6654738E-04  0.1512025E-02  0.1681269E-02
   567.950  0.1502163E-02  0.1449735E-01  0.1547546E-01    10.073  0.6656402E-04  0.1510495E-02  0.1686181E-02
   567.954  0.1502152E-02  0.1449769E-01  0.1547038E-01    10.073  0.6658769E-04  0.1510118E-02  0.1689534E-02
   567.957  0.1502130E-02  0.1449777E-01  0.1546502E-01    10.073  0.6661833E-04  0.1509953E-02  0.1693540E-02
   567.961  0.1502096E-02  0.1449774E-01  0.1545796E-01    10.072  0.6665615E-04  0.1509611E-02  0.1696426E-02
   567.965  0.1502058E-02  0.1449895E-01  0.1545414E-01    10.072  0.6669532E-04  0.1509383E-02  0.1697906E-02
   567.969  0.1502020E-02  0.1450179E-01  0.1545146E-01    10.072  0.6673467E-04  0.1509807E-02  0.1696784E-02
   567.973  0.1501981E-02  0.1450311E-01  0.1544969E-01    10.072  0.6677245E-04  0.1509068E-02  0.1696652E-02
   567.977  0.1501943E-02  0.1450514E-01  0.1544720E-01    10.072  0.6680784E-04  0.1508655E-02  0.1695753E-02
   567.980  0.1501907E-02  0.1450719E-01  0.1544528E-01    10.071  0.6684034E-04  0.1508232E-02  0.1695421E-02
   567.984  0.1501873E-02  0.1450896E-01  0.1544409E-01    10.071  0.6686887E-04  0.1507746E-02  0.1695719E-02
   567.988  0.1501843E-02  0.1451071E-01  0.1544357E-01    10.071  0.6689259E-04  0.1507375E-02  0.1696590E-02
   567.992  0.1501816E-02  0.1451210E-01  0.1544353E-01    10.071  0.6691162E-04  0.1506965E-02  0.1697905E-02
   567.996  0.1501758E-02  0.1451505E-01  0.1544348E-01    10.070  0.6694750E-04  0.1504355E-02  0.1699385E-02
   568.000  0.1501657E-02  0.1451929E-01  0.1544236E-01    10.070  0.6700663E-04  0.1499177E-02  0.1700417E-02
   568.003  0.1501519E-02  0.1452499E-01  0.1543959E-01    10.070  0.6708799E-04  0.1492446E-02  0.1702230E-02
   568.007  0.1501345E-02  0.1453082E-01  0.1543630E-01    10.070  0.6719009E-04  0.1484695E-02  0.1702803E-02
   568.011  0.1501143E-02  0.1453734E-01  0.1543291E-01    10.070  0.6731122E-04  0.1476565E-02  0.1704218E-02
   568.015  0.1500916E-02  0.1454357E-01  0.1542928E-01    10.069  0.6744901E-04  0.1468486E-02  0.1704950E-02
   568.019  0.1500674E-02  0.1454927E-01  0.1542525E-01    10.069  0.6759967E-04  0.1461343E-02  0.1705917E-02
   568.022  0.1500422E-02  0.1455436E-01  0.1542241E-01    10.069  0.6775940E-04  0.1455310E-02  0.1707389E-02
   568.026  0.1500169E-02  0.1455832E-01  0.1542040E-01    10.069  0.6792478E-04  0.1450478E-02  0.1709037E-02
   568.030  0.1499913E-02  0.1456061E-01  0.1541874E-01    10.068  0.6809587E-04  0.1447562E-02  0.1710376E-02
   568.034  0.1499635E-02  0.1456322E-01  0.1541679E-01    10.068  0.6828812E-04  0.1446227E-02  0.1712357E-02
   568.038  0.1499338E-02  0.1456379E-01  0.1541324E-01    10.068  0.6850030E-04  0.1445587E-02  0.1714450E-02
   568.042  0.1499028E-02  0.1456286E-01  0.1540746E-01    10.068  0.6872210E-04  0.1446794E-02  0.1716136E-02
   568.045  0.1498698E-02  0.1456126E-01  0.1539981E-01    10.068  0.6892629E-04  0.1449106E-02  0.1717894E-02
   568.049  0.1498357E-02  0.1455834E-01  0.1539032E-01    10.067  0.6910303E-04  0.1453286E-02  0.1718407E-02
   568.053  0.1498008E-02  0.1455502E-01  0.1537956E-01    10.067  0.6923475E-04  0.1461152E-02  0.1718109E-02
   568.057  0.1497658E-02  0.1455245E-01  0.1536783E-01    10.067  0.6931155E-04  0.1476140E-02  0.1716125E-02
   568.061  0.1497316E-02  0.1454734E-01  0.1535623E-01    10.067  0.6932752E-04  0.1492218E-02  0.1713247E-02
   568.064  0.1496991E-02  0.1454227E-01  0.1534507E-01    10.066  0.6927843E-04  0.1510696E-02  0.1709042E-02
   568.068  0.1496693E-02  0.1453687E-01  0.1533537E-01    10.066  0.6916200E-04  0.1531277E-02  0.1704229E-02
   568.072  0.1496426E-02  0.1452966E-01  0.1532598E-01    10.066  0.6897739E-04  0.1555358E-02  0.1698210E-02
   568.076  0.1496199E-02  0.1452261E-01  0.1531936E-01    10.066  0.6872680E-04  0.1581048E-02  0.1693187E-02
   568.080  0.1496015E-02  0.1451830E-01  0.1531855E-01    10.066  0.6841365E-04  0.1614741E-02  0.1688403E-02
   568.083  0.1495879E-02  0.1451323E-01  0.1531766E-01    10.065  0.6804210E-04  0.1650836E-02  0.1683222E-02
   568.087  0.1495796E-02  0.1450616E-01  0.1531681E-01    10.065  0.6761837E-04  0.1687635E-02  0.1678483E-02
   568.091  0.1495764E-02  0.1449687E-01  0.1531712E-01    10.065  0.6715356E-04  0.1725060E-02  0.1674854E-02
   568.095  0.1495786E-02  0.1448816E-01  0.1531724E-01    10.065  0.6665642E-04  0.1761528E-02  0.1671802E-02
   568.099  0.1495857E-02  0.1447807E-01  0.1531724E-01    10.064  0.6614082E-04  0.1797506E-02  0.1669460E-02
   568.103  0.1495975E-02  0.1446721E-01  0.1531688E-01    10.064  0.6562002E-04  0.1831321E-02  0.1668250E-02
   568.106  0.1496133E-02  0.1445631E-01  0.1531651E-01    10.064  0.6510827E-04  0.1862294E-02  0.1666875E-02
   568.110  0.1496324E-02  0.1444689E-01  0.1531650E-01    10.064  0.6461932E-04  0.1888468E-02  0.1666521E-02
   568.114  0.1496542E-02  0.1443888E-01  0.1531671E-01    10.064  0.6416599E-04  0.1908185E-02  0.1665814E-02
   568.118  0.1496779E-02  0.1443434E-01  0.1531840E-01    10.063  0.6375999E-04  0.1919346E-02  0.1665123E-02
   568.122  0.1497025E-02  0.1442925E-01  0.1531785E-01    10.063  0.6341016E-04  0.1928147E-02  0.1666637E-02
   568.125  0.1497274E-02  0.1442426E-01  0.1531501E-01    10.063  0.6312539E-04  0.1933217E-02  0.1669243E-02
   568.129  0.1497516E-02  0.1441966E-01  0.1530916E-01    10.063  0.6291052E-04  0.1935635E-02  0.1672779E-02
   568.133  0.1497762E-02  0.1441443E-01  0.1530151E-01    10.063  0.6275852E-04  0.1935853E-02  0.1678297E-02
   568.137  0.1498036E-02  0.1440843E-01  0.1529548E-01    10.062  0.6265111E-04  0.1933823E-02  0.1683214E-02
   568.141  0.1498329E-02  0.1440267E-01  0.1529055E-01    10.062  0.6259230E-04  0.1929490E-02  0.1688698E-02
   568.144  0.1498633E-02  0.1439917E-01  0.1528836E-01    10.062  0.6258402E-04  0.1920041E-02  0.1693012E-02
   568.148  0.1498940E-02  0.1439737E-01  0.1528692E-01    10.062  0.6262758E-04  0.1909573E-02  0.1696463E-02
   568.152  0.1499232E-02  0.1439892E-01  0.1528831E-01    10.061  0.6272845E-04  0.1901673E-02  0.1702676E-02
   568.156  0.1499498E-02  0.1440180E-01  0.1528806E-01    10.061  0.6288782E-04  0.1892132E-02  0.1711051E-02
   568.160  0.1499732E-02  0.1440571E-01  0.1528697E-01    10.061  0.6310231E-04  0.1881546E-02  0.1718027E-02
   568.164  0.1499928E-02  0.1441023E-01  0.1528485E-01    10.061  0.6336868E-04  0.1869229E-02  0.1725329E-02
   568.167  0.1500086E-02  0.1441619E-01  0.1528175E-01    10.061  0.6367924E-04  0.1855870E-02  0.1733143E-02
   568.171  0.1500227E-02  0.1442443E-01  0.1527971E-01    10.060  0.6401416E-04  0.1839498E-02  0.1738458E-02
   568.175  0.1500360E-02  0.1443171E-01  0.1527769E-01    10.060  0.6436258E-04  0.1825210E-02  0.1743410E-02
   568.179  0.1500480E-02  0.1443810E-01  0.1527462E-01    10.060  0.6472115E-04  0.1814013E-02  0.1748380E-02
   568.183  0.1500586E-02  0.1444327E-01  0.1527050E-01    10.060  0.6508189E-04  0.1805298E-02  0.1752491E-02
   568.186  0.1500675E-02  0.1444773E-01  0.1526534E-01    10.059  0.6543346E-04  0.1799208E-02  0.1755465E-02
   568.190  0.1500732E-02  0.1445173E-01  0.1525835E-01    10.059  0.6575073E-04  0.1795050E-02  0.1757755E-02
   568.194  0.1500758E-02  0.1445531E-01  0.1525050E-01    10.059  0.6602489E-04  0.1792489E-02  0.1759441E-02
   568.198  0.1500752E-02  0.1445841E-01  0.1524082E-01    10.059  0.6624896E-04  0.1791284E-02  0.1760488E-02
   568.202  0.1500705E-02  0.1446185E-01  0.1522869E-01    10.059  0.6643102E-04  0.1791646E-02  0.1760823E-02
   568.206  0.1500612E-02  0.1446629E-01  0.1521452E-01    10.058  0.6657386E-04  0.1793371E-02  0.1760839E-02
   568.209  0.1500472E-02  0.1447110E-01  0.1519913E-01    10.058  0.6667595E-04  0.1796034E-02  0.1760676E-02
   568.213  0.1500291E-02  0.1447700E-01  0.1518330E-01    10.058  0.6674012E-04  0.1800126E-02  0.1761900E-02
   568.217  0.1500078E-02  0.1448340E-01  0.1516732E-01    10.058  0.6676751E-04  0.1805012E-02  0.1764228E-02
   568.221  0.1499828E-02  0.1449064E-01  0.1515162E-01    10.057  0.6679725E-04  0.1809970E-02  0.1769666E-02
   568.225  0.1499531E-02  0.1449915E-01  0.1513548E-01    10.057  0.6685526E-04  0.1814838E-02  0.1778610E-02
   568.228  0.1499188E-02  0.1450870E-01  0.1511888E-01    10.057  0.6696122E-04  0.1821833E-02  0.1792252E-02
   568.232  0.1498800E-02  0.1451681E-01  0.1510049E-01    10.057  0.6713295E-04  0.1828192E-02  0.1808936E-02
   568.236  0.1498372E-02  0.1452737E-01  0.1508589E-01    10.057  0.6737398E-04  0.1834945E-02  0.1827772E-02
   568.240  0.1497901E-02  0.1453792E-01  0.1506988E-01    10.056  0.6769300E-04  0.1840947E-02  0.1850403E-02
   568.244  0.1497399E-02  0.1454757E-01  0.1505412E-01    10.056  0.6808471E-04  0.1844803E-02  0.1873974E-02
   568.247  0.1496874E-02  0.1455505E-01  0.1503826E-01    10.056  0.6854307E-04  0.1849211E-02  0.1898389E-02
   568.251  0.1496337E-02  0.1455952E-01  0.1502341E-01    10.056  0.6905845E-04  0.1851129E-02  0.1922681E-02
   568.255  0.1495800E-02  0.1456746E-01  0.1501654E-01    10.055  0.6962043E-04  0.1852792E-02  0.1935533E-02
   568.259  0.1495272E-02  0.1457312E-01  0.1501139E-01    10.055  0.7021695E-04  0.1849782E-02  0.1942625E-02
   568.263  0.1494765E-02  0.1457794E-01  0.1500746E-01    10.055  0.7083418E-04  0.1849084E-02  0.1947583E-02
   568.266  0.1494280E-02  0.1458108E-01  0.1500675E-01    10.055  0.7144851E-04  0.1847730E-02  0.1948413E-02
   568.270  0.1493775E-02  0.1458141E-01  0.1500290E-01    10.055  0.7199000E-04  0.1846535E-02  0.1936464E-02
   568.274  0.1493251E-02  0.1457854E-01  0.1499556E-01    10.054  0.7243650E-04  0.1844005E-02  0.1912106E-02
   568.278  0.1492718E-02  0.1457193E-01  0.1498525E-01    10.054  0.7277783E-04  0.1840838E-02  0.1877899E-02
   568.282  0.1492188E-02  0.1456226E-01  0.1497266E-01    10.054  0.7300744E-04  0.1838512E-02  0.1834827E-02
   568.286  0.1491672E-02  0.1454839E-01  0.1495845E-01    10.054  0.7312150E-04  0.1834215E-02  0.1784686E-02
   568.289  0.1491186E-02  0.1453178E-01  0.1494465E-01    10.053  0.7311545E-04  0.1829890E-02  0.1729351E-02
   568.293  0.1490748E-02  0.1452072E-01  0.1494072E-01    10.053  0.7298861E-04  0.1822153E-02  0.1678650E-02
   568.297  0.1490369E-02  0.1451015E-01  0.1494238E-01    10.053  0.7274598E-04  0.1813135E-02  0.1629260E-02
   568.301  0.1490050E-02  0.1450503E-01  0.1495455E-01    10.053  0.7240052E-04  0.1807577E-02  0.1564175E-02
   568.305  0.1489789E-02  0.1450612E-01  0.1497610E-01    10.053  0.7197905E-04  0.1799566E-02  0.1508861E-02
   568.308  0.1489568E-02  0.1451694E-01  0.1500914E-01    10.052  0.7152236E-04  0.1784265E-02  0.1477439E-02
   568.312  0.1489337E-02  0.1452710E-01  0.1503683E-01    10.052  0.7106699E-04  0.1772326E-02  0.1452604E-02
   568.316  0.1489088E-02  0.1453636E-01  0.1506066E-01    10.052  0.7062013E-04  0.1763469E-02  0.1430730E-02
   568.320  0.1488827E-02  0.1454989E-01  0.1508483E-01    10.052  0.7018856E-04  0.1757687E-02  0.1403410E-02
   568.324  0.1488559E-02  0.1456479E-01  0.1510790E-01    10.051  0.6977830E-04  0.1754717E-02  0.1374877E-02
   568.327  0.1488287E-02  0.1457733E-01  0.1512672E-01    10.051  0.6939147E-04  0.1754243E-02  0.1349666E-02
   568.331  0.1488012E-02  0.1459533E-01  0.1514957E-01    10.051  0.6903274E-04  0.1751100E-02  0.1340426E-02
   568.335  0.1487740E-02  0.1461316E-01  0.1517167E-01    10.051  0.6870702E-04  0.1748709E-02  0.1340362E-02
   568.339  0.1487480E-02  0.1462963E-01  0.1519233E-01    10.051  0.6841075E-04  0.1747699E-02  0.1345749E-02
   568.343  0.1487240E-02  0.1464448E-01  0.1521348E-01    10.050  0.6814527E-04  0.1748407E-02  0.1353523E-02
   568.346  0.1487026E-02  0.1465653E-01  0.1523442E-01    10.050  0.6791271E-04  0.1751899E-02  0.1366294E-02
   568.350  0.1486843E-02  0.1466813E-01  0.1525529E-01    10.050  0.6771608E-04  0.1752358E-02  0.1383306E-02
   568.354  0.1486697E-02  0.1467653E-01  0.1527536E-01    10.050  0.6755722E-04  0.1753059E-02  0.1404043E-02
   568.358  0.1486591E-02  0.1467999E-01  0.1529124E-01    10.049  0.6743799E-04  0.1756699E-02  0.1430524E-02
   568.362  0.1486529E-02  0.1467963E-01  0.1530537E-01    10.049  0.6736296E-04  0.1763310E-02  0.1460829E-02
   568.366  0.1486542E-02  0.1467464E-01  0.1531904E-01    10.049  0.6733874E-04  0.1772197E-02  0.1494619E-02
   568.369  0.1486640E-02  0.1466332E-01  0.1533304E-01    10.049  0.6736490E-04  0.1782523E-02  0.1531690E-02
   568.373  0.1486819E-02  0.1464561E-01  0.1534445E-01    10.048  0.6744642E-04  0.1792541E-02  0.1570541E-02
   568.377  0.1487071E-02  0.1462140E-01  0.1535024E-01    10.048  0.6759233E-04  0.1803490E-02  0.1614945E-02
   568.381  0.1487385E-02  0.1459191E-01  0.1535107E-01    10.048  0.6779706E-04  0.1815261E-02  0.1661096E-02
   568.385  0.1487754E-02  0.1456500E-01  0.1535563E-01    10.048  0.6800313E-04  0.1821356E-02  0.1713616E-02
   568.388  0.1488180E-02  0.1454085E-01  0.1536355E-01    10.048  0.6818684E-04  0.1820248E-02  0.1761549E-02
   568.392  0.1488665E-02  0.1451682E-01  0.1537109E-01    10.047  0.6832772E-04  0.1819163E-02  0.1795310E-02
   568.396  0.1489205E-02  0.1449223E-01  0.1537803E-01    10.047  0.6841409E-04  0.1818000E-02  0.1813734E-02
   568.400  0.1489796E-02  0.1446874E-01  0.1538557E-01    10.047  0.6842846E-04  0.1814543E-02  0.1820076E-02
   568.404  0.1490429E-02  0.1445203E-01  0.1539636E-01    10.047  0.6836661E-04  0.1802135E-02  0.1816782E-02
   568.407  0.1491089E-02  0.1443839E-01  0.1541241E-01    10.046  0.6822923E-04  0.1789848E-02  0.1799343E-02
   568.411  0.1491760E-02  0.1442926E-01  0.1542959E-01    10.046  0.6801953E-04  0.1778223E-02  0.1765382E-02
   568.415  0.1492421E-02  0.1441909E-01  0.1544165E-01    10.046  0.6773706E-04  0.1766672E-02  0.1723747E-02
   568.419  0.1493029E-02  0.1440796E-01  0.1544225E-01    10.046  0.6736555E-04  0.1756356E-02  0.1664184E-02
   568.423  0.1493570E-02  0.1439629E-01  0.1543479E-01    10.046  0.6691556E-04  0.1747084E-02  0.1596652E-02
   568.426  0.1494031E-02  0.1438509E-01  0.1541840E-01    10.045  0.6639991E-04  0.1738836E-02  0.1518120E-02
   568.430  0.1494400E-02  0.1438099E-01  0.1540044E-01    10.045  0.6583392E-04  0.1734043E-02  0.1437762E-02
   568.434  0.1494668E-02  0.1438332E-01  0.1538037E-01    10.045  0.6523455E-04  0.1733113E-02  0.1359766E-02
   568.438  0.1494845E-02  0.1438337E-01  0.1535326E-01    10.045  0.6463491E-04  0.1733929E-02  0.1281152E-02
   568.442  0.1494967E-02  0.1438716E-01  0.1532764E-01    10.045  0.6410811E-04  0.1732128E-02  0.1225397E-02
   568.445  0.1495024E-02  0.1439143E-01  0.1530167E-01    10.044  0.6367275E-04  0.1730519E-02  0.1185588E-02
   568.449  0.1495029E-02  0.1439529E-01  0.1527467E-01    10.044  0.6332807E-04  0.1730025E-02  0.1160845E-02
   568.453  0.1494999E-02  0.1440015E-01  0.1524919E-01    10.044  0.6306914E-04  0.1728991E-02  0.1147304E-02
   568.457  0.1494936E-02  0.1440440E-01  0.1522477E-01    10.044  0.6289830E-04  0.1728854E-02  0.1145468E-02
   568.461  0.1494839E-02  0.1441140E-01  0.1520374E-01    10.043  0.6281638E-04  0.1726233E-02  0.1156483E-02
   568.464  0.1494716E-02  0.1442216E-01  0.1518813E-01    10.043  0.6281591E-04  0.1720240E-02  0.1181037E-02
   568.468  0.1494577E-02  0.1443156E-01  0.1517223E-01    10.043  0.6288264E-04  0.1715407E-02  0.1212173E-02
   568.472  0.1494450E-02  0.1444004E-01  0.1515996E-01    10.043  0.6298136E-04  0.1712008E-02  0.1244297E-02
   568.476  0.1494359E-02  0.1444856E-01  0.1515206E-01    10.043  0.6308333E-04  0.1709749E-02  0.1273572E-02
   568.480  0.1494305E-02  0.1445463E-01  0.1514914E-01    10.042  0.6318610E-04  0.1708478E-02  0.1300970E-02
   568.483  0.1494291E-02  0.1446019E-01  0.1514929E-01    10.042  0.6328674E-04  0.1708015E-02  0.1324683E-02
   568.487  0.1494324E-02  0.1446701E-01  0.1515360E-01    10.042  0.6340035E-04  0.1708537E-02  0.1343618E-02
   568.491  0.1494410E-02  0.1447139E-01  0.1516001E-01    10.042  0.6353357E-04  0.1710116E-02  0.1363063E-02
   568.495  0.1494549E-02  0.1447296E-01  0.1516810E-01    10.041  0.6368552E-04  0.1712601E-02  0.1383343E-02
   568.499  0.1494741E-02  0.1447286E-01  0.1517742E-01    10.041  0.6385762E-04  0.1715829E-02  0.1404403E-02
   568.502  0.1494984E-02  0.1447058E-01  0.1518708E-01    10.041  0.6404871E-04  0.1719636E-02  0.1426485E-02
   568.506  0.1495272E-02  0.1446651E-01  0.1519576E-01    10.041  0.6425621E-04  0.1724128E-02  0.1447604E-02
   568.510  0.1495601E-02  0.1446075E-01  0.1520366E-01    10.040  0.6447826E-04  0.1729381E-02  0.1467500E-02
   568.514  0.1495963E-02  0.1445422E-01  0.1521063E-01    10.040  0.6471190E-04  0.1734508E-02  0.1485883E-02
   568.518  0.1496351E-02  0.1445280E-01  0.1522172E-01    10.040  0.6495405E-04  0.1735545E-02  0.1509366E-02
   568.522  0.1496758E-02  0.1445332E-01  0.1523375E-01    10.040  0.6520065E-04  0.1734391E-02  0.1535181E-02
   568.525  0.1497176E-02  0.1445420E-01  0.1524427E-01    10.040  0.6544809E-04  0.1731770E-02  0.1560007E-02
   568.529  0.1497598E-02  0.1445529E-01  0.1525276E-01    10.039  0.6569215E-04  0.1729124E-02  0.1582381E-02
   568.533  0.1498016E-02  0.1445666E-01  0.1525860E-01    10.039  0.6592820E-04  0.1725320E-02  0.1601472E-02
   568.537  0.1498425E-02  0.1445791E-01  0.1526228E-01    10.039  0.6614521E-04  0.1721512E-02  0.1615963E-02
   568.540  0.1498824E-02  0.1445927E-01  0.1526411E-01    10.039  0.6632961E-04  0.1717380E-02  0.1625017E-02
   568.544  0.1499202E-02  0.1446060E-01  0.1526326E-01    10.038  0.6647798E-04  0.1712748E-02  0.1629034E-02
   568.548  0.1499537E-02  0.1446215E-01  0.1525806E-01    10.038  0.6659364E-04  0.1708075E-02  0.1626410E-02
   568.552  0.1499831E-02  0.1446408E-01  0.1524978E-01    10.038  0.6668187E-04  0.1703137E-02  0.1621253E-02
   568.556  0.1500100E-02  0.1446534E-01  0.1523988E-01    10.038  0.6676285E-04  0.1698941E-02  0.1612284E-02
   568.560  0.1500340E-02  0.1446611E-01  0.1522608E-01    10.038  0.6683507E-04  0.1695500E-02  0.1599667E-02
   568.563  0.1500546E-02  0.1446590E-01  0.1521170E-01    10.037  0.6689701E-04  0.1693004E-02  0.1587126E-02
   568.567  0.1500713E-02  0.1446549E-01  0.1519601E-01    10.037  0.6694686E-04  0.1690604E-02  0.1573720E-02
   568.571  0.1500840E-02  0.1446505E-01  0.1517795E-01    10.037  0.6698378E-04  0.1688365E-02  0.1558766E-02
   568.575  0.1500922E-02  0.1446449E-01  0.1515736E-01    10.037  0.6700616E-04  0.1686226E-02  0.1540807E-02
   568.579  0.1500959E-02  0.1446463E-01  0.1513573E-01    10.036  0.6701311E-04  0.1684206E-02  0.1521665E-02
   568.582  0.1500949E-02  0.1446448E-01  0.1511215E-01    10.036  0.6700431E-04  0.1682535E-02  0.1501574E-02
   568.586  0.1500907E-02  0.1446511E-01  0.1508970E-01    10.036  0.6699102E-04  0.1681175E-02  0.1482375E-02
   568.590  0.1500852E-02  0.1446574E-01  0.1506984E-01    10.036  0.6699570E-04  0.1679949E-02  0.1469649E-02
   568.594  0.1500788E-02  0.1446686E-01  0.1505239E-01    10.036  0.6701619E-04  0.1678679E-02  0.1459622E-02
   568.598  0.1500714E-02  0.1446828E-01  0.1503715E-01    10.035  0.6705274E-04  0.1677444E-02  0.1453978E-02
   568.601  0.1500634E-02  0.1447338E-01  0.1502869E-01    10.035  0.6710377E-04  0.1676641E-02  0.1447735E-02
   568.605  0.1500560E-02  0.1447956E-01  0.1502201E-01    10.035  0.6715365E-04  0.1675854E-02  0.1439136E-02
   568.609  0.1500498E-02  0.1448463E-01  0.1501703E-01    10.035  0.6719508E-04  0.1674669E-02  0.1432304E-02
   568.613  0.1500450E-02  0.1448880E-01  0.1501392E-01    10.034  0.6722712E-04  0.1673901E-02  0.1427347E-02
   568.617  0.1500416E-02  0.1449249E-01  0.1501262E-01    10.034  0.6724866E-04  0.1673024E-02  0.1424182E-02
   568.620  0.1500397E-02  0.1449560E-01  0.1501204E-01    10.034  0.6726109E-04  0.1672320E-02  0.1421602E-02
   568.624  0.1500391E-02  0.1449829E-01  0.1501221E-01    10.034  0.6726407E-04  0.1671666E-02  0.1420253E-02
   568.628  0.1500391E-02  0.1450093E-01  0.1501224E-01    10.034  0.6726703E-04  0.1671103E-02  0.1421116E-02
   568.632  0.1500390E-02  0.1450401E-01  0.1501192E-01    10.033  0.6727787E-04  0.1671030E-02  0.1424634E-02
   568.635  0.1500390E-02  0.1450682E-01  0.1501193E-01    10.033  0.6729606E-04  0.1670634E-02  0.1430240E-02
   568.639  0.1500389E-02  0.1450940E-01  0.1501095E-01    10.033  0.6732173E-04  0.1670608E-02  0.1437099E-02
   568.643  0.1500387E-02  0.1451173E-01  0.1500941E-01    10.033  0.6735453E-04  0.1670505E-02  0.1444810E-02
   568.647  0.1500385E-02  0.1451340E-01  0.1500691E-01    10.032  0.6739386E-04  0.1670847E-02  0.1451104E-02
   568.651  0.1500382E-02  0.1451950E-01  0.1500909E-01    10.032  0.6743993E-04  0.1671419E-02  0.1454436E-02
   568.655  0.1500379E-02  0.1452721E-01  0.1501139E-01    10.032  0.6749156E-04  0.1670001E-02  0.1456629E-02
   568.658  0.1500376E-02  0.1453299E-01  0.1501271E-01    10.032  0.6754772E-04  0.1670055E-02  0.1459075E-02
   568.662  0.1500371E-02  0.1453992E-01  0.1501596E-01    10.031  0.6760769E-04  0.1670322E-02  0.1463556E-02
   568.666  0.1500366E-02  0.1454663E-01  0.1501973E-01    10.031  0.6767100E-04  0.1670799E-02  0.1468049E-02
   568.670  0.1500361E-02  0.1455342E-01  0.1502209E-01    10.031  0.6773547E-04  0.1671292E-02  0.1472557E-02
   568.673  0.1500355E-02  0.1455879E-01  0.1502395E-01    10.031  0.6779961E-04  0.1671352E-02  0.1476550E-02
   568.677  0.1500348E-02  0.1456338E-01  0.1502251E-01    10.031  0.6786286E-04  0.1671268E-02  0.1478851E-02
   568.681  0.1500341E-02  0.1456676E-01  0.1502281E-01    10.030  0.6792227E-04  0.1671348E-02  0.1481626E-02
   568.685  0.1500333E-02  0.1456961E-01  0.1502265E-01    10.030  0.6797755E-04  0.1670428E-02  0.1483905E-02
   568.689  0.1500324E-02  0.1457013E-01  0.1502126E-01    10.030  0.6802728E-04  0.1670704E-02  0.1485107E-02
   568.692  0.1500316E-02  0.1456948E-01  0.1501915E-01    10.030  0.6806918E-04  0.1670889E-02  0.1485810E-02
   568.696  0.1500307E-02  0.1456778E-01  0.1501678E-01    10.029  0.6810278E-04  0.1670918E-02  0.1486115E-02
   568.700  0.1500297E-02  0.1456528E-01  0.1501470E-01    10.029  0.6812682E-04  0.1671228E-02  0.1485583E-02
   568.704  0.1500290E-02  0.1456666E-01  0.1501515E-01    10.029  0.6814033E-04  0.1671449E-02  0.1477290E-02
   568.708  0.1500298E-02  0.1456755E-01  0.1501660E-01    10.029  0.6813453E-04  0.1671596E-02  0.1467717E-02
   568.711  0.1500318E-02  0.1456816E-01  0.1501848E-01    10.029  0.6810357E-04  0.1672014E-02  0.1457944E-02
   568.715  0.1500349E-02  0.1456881E-01  0.1502031E-01    10.028  0.6804644E-04  0.1671959E-02  0.1447159E-02
   568.719  0.1500390E-02  0.1456899E-01  0.1502247E-01    10.028  0.6796368E-04  0.1671772E-02  0.1436420E-02
   568.723  0.1500438E-02  0.1456844E-01  0.1502505E-01    10.028  0.6785769E-04  0.1672110E-02  0.1424661E-02
   568.727  0.1500495E-02  0.1456768E-01  0.1502743E-01    10.028  0.6773090E-04  0.1672228E-02  0.1412231E-02
   568.730  0.1500558E-02  0.1456609E-01  0.1502983E-01    10.027  0.6758508E-04  0.1671267E-02  0.1399680E-02
   568.734  0.1500626E-02  0.1456554E-01  0.1503130E-01    10.027  0.6742446E-04  0.1670368E-02  0.1386960E-02
   568.738  0.1500696E-02  0.1456523E-01  0.1503187E-01    10.027  0.6725244E-04  0.1670044E-02  0.1374472E-02
   568.742  0.1500768E-02  0.1456468E-01  0.1503244E-01    10.027  0.6707265E-04  0.1669399E-02  0.1362437E-02
   568.746  0.1500833E-02  0.1456386E-01  0.1503260E-01    10.027  0.6689169E-04  0.1669225E-02  0.1351555E-02
   568.749  0.1500891E-02  0.1456468E-01  0.1503174E-01    10.026  0.6671467E-04  0.1672212E-02  0.1340242E-02
   568.753  0.1500940E-02  0.1456293E-01  0.1502957E-01    10.026  0.6654407E-04  0.1670537E-02  0.1329603E-02
   568.757  0.1500977E-02  0.1456189E-01  0.1502672E-01    10.026  0.6638501E-04  0.1669184E-02  0.1319910E-02
   568.761  0.1500998E-02  0.1456139E-01  0.1502216E-01    10.026  0.6624256E-04  0.1668254E-02  0.1311646E-02
   568.765  0.1501003E-02  0.1456141E-01  0.1501618E-01    10.025  0.6611934E-04  0.1667835E-02  0.1304739E-02
   568.768  0.1500992E-02  0.1456129E-01  0.1500953E-01    10.025  0.6601822E-04  0.1666806E-02  0.1299207E-02
   568.772  0.1500965E-02  0.1456257E-01  0.1500199E-01    10.025  0.6594127E-04  0.1666401E-02  0.1295262E-02
   568.776  0.1500922E-02  0.1456387E-01  0.1499455E-01    10.025  0.6588940E-04  0.1666173E-02  0.1293503E-02
   568.780  0.1500866E-02  0.1456537E-01  0.1498590E-01    10.025  0.6586323E-04  0.1665303E-02  0.1292361E-02
   568.784  0.1500801E-02  0.1456727E-01  0.1497911E-01    10.024  0.6586143E-04  0.1665307E-02  0.1294504E-02
   568.787  0.1500728E-02  0.1457019E-01  0.1497488E-01    10.024  0.6588291E-04  0.1663270E-02  0.1297923E-02
   568.791  0.1500655E-02  0.1457372E-01  0.1497214E-01    10.024  0.6591979E-04  0.1660673E-02  0.1301596E-02
   568.795  0.1500593E-02  0.1457727E-01  0.1497011E-01    10.024  0.6596112E-04  0.1658051E-02  0.1304908E-02
   568.799  0.1500541E-02  0.1458059E-01  0.1496925E-01    10.023  0.6600591E-04  0.1655425E-02  0.1308298E-02
   568.803  0.1500501E-02  0.1458313E-01  0.1496939E-01    10.023  0.6605384E-04  0.1653756E-02  0.1312573E-02
   568.806  0.1500474E-02  0.1458648E-01  0.1497028E-01    10.023  0.6610351E-04  0.1651444E-02  0.1317753E-02
   568.810  0.1500461E-02  0.1458951E-01  0.1497198E-01    10.023  0.6615424E-04  0.1648721E-02  0.1322728E-02
   568.814  0.1500461E-02  0.1459165E-01  0.1497463E-01    10.022  0.6620419E-04  0.1646756E-02  0.1328129E-02
   568.818  0.1500476E-02  0.1459334E-01  0.1497796E-01    10.022  0.6625272E-04  0.1645258E-02  0.1334253E-02
   568.821  0.1500505E-02  0.1459505E-01  0.1498150E-01    10.022  0.6629894E-04  0.1644155E-02  0.1339561E-02
   568.825  0.1500547E-02  0.1459691E-01  0.1498547E-01    10.022  0.6634139E-04  0.1643531E-02  0.1345322E-02
   568.829  0.1500602E-02  0.1459810E-01  0.1499058E-01    10.022  0.6637938E-04  0.1643561E-02  0.1352446E-02
   568.833  0.1500669E-02  0.1459966E-01  0.1499466E-01    10.021  0.6641300E-04  0.1643344E-02  0.1357295E-02
   568.837  0.1500746E-02  0.1460088E-01  0.1499821E-01    10.021  0.6644041E-04  0.1643414E-02  0.1361650E-02
   568.840  0.1500831E-02  0.1460240E-01  0.1500068E-01    10.021  0.6646199E-04  0.1643743E-02  0.1364996E-02
   568.844  0.1500922E-02  0.1460380E-01  0.1500313E-01    10.021  0.6647788E-04  0.1643802E-02  0.1367535E-02
   568.848  0.1501018E-02  0.1460459E-01  0.1500652E-01    10.020  0.6648662E-04  0.1644011E-02  0.1371459E-02
   568.852  0.1501117E-02  0.1460576E-01  0.1500864E-01    10.020  0.6648901E-04  0.1644042E-02  0.1374008E-02
   568.856  0.1501215E-02  0.1460703E-01  0.1501020E-01    10.020  0.6648567E-04  0.1643934E-02  0.1375826E-02
   568.859  0.1501310E-02  0.1460768E-01  0.1501186E-01    10.020  0.6647630E-04  0.1643763E-02  0.1376055E-02
   568.863  0.1501401E-02  0.1460914E-01  0.1501286E-01    10.020  0.6646122E-04  0.1642952E-02  0.1375871E-02
   568.867  0.1501485E-02  0.1461047E-01  0.1501393E-01    10.019  0.6644127E-04  0.1642590E-02  0.1375657E-02
   568.871  0.1501561E-02  0.1461188E-01  0.1501426E-01    10.019  0.6641724E-04  0.1642243E-02  0.1375311E-02
   568.875  0.1501625E-02  0.1461313E-01  0.1501349E-01    10.019  0.6638871E-04  0.1641661E-02  0.1373916E-02
   568.878  0.1501678E-02  0.1461380E-01  0.1501282E-01    10.019  0.6635783E-04  0.1641056E-02  0.1371873E-02
   568.882  0.1501722E-02  0.1461546E-01  0.1501129E-01    10.018  0.6632997E-04  0.1639662E-02  0.1369074E-02
   568.886  0.1501758E-02  0.1461755E-01  0.1500878E-01    10.018  0.6630695E-04  0.1637877E-02  0.1366075E-02
   568.890  0.1501781E-02  0.1461930E-01  0.1500735E-01    10.018  0.6628558E-04  0.1636209E-02  0.1364404E-02
   568.893  0.1501790E-02  0.1462147E-01  0.1500465E-01    10.018  0.6626558E-04  0.1633583E-02  0.1361659E-02
   568.897  0.1501788E-02  0.1462353E-01  0.1500226E-01    10.017  0.6624464E-04  0.1631578E-02  0.1359016E-02
   568.901  0.1501777E-02  0.1462581E-01  0.1499790E-01    10.017  0.6622269E-04  0.1629795E-02  0.1355726E-02
   568.905  0.1501761E-02  0.1462949E-01  0.1499543E-01    10.017  0.6619764E-04  0.1628896E-02  0.1352726E-02
   568.909  0.1501742E-02  0.1463207E-01  0.1499354E-01    10.017  0.6616855E-04  0.1627004E-02  0.1349538E-02
   568.912  0.1501719E-02  0.1463454E-01  0.1499121E-01    10.017  0.6613633E-04  0.1624759E-02  0.1346610E-02
   568.916  0.1501695E-02  0.1463649E-01  0.1498940E-01    10.016  0.6610176E-04  0.1622671E-02  0.1343650E-02
   568.920  0.1501668E-02  0.1463821E-01  0.1498766E-01    10.016  0.6606531E-04  0.1620793E-02  0.1341111E-02
   568.924  0.1501639E-02  0.1463992E-01  0.1498648E-01    10.016  0.6602814E-04  0.1619475E-02  0.1339147E-02
   568.928  0.1501610E-02  0.1464102E-01  0.1498524E-01    10.016  0.6599002E-04  0.1618001E-02  0.1337802E-02
   568.931  0.1501580E-02  0.1464187E-01  0.1498407E-01    10.015  0.6595321E-04  0.1617396E-02  0.1337088E-02
   568.935  0.1501550E-02  0.1464363E-01  0.1498361E-01    10.015  0.6591680E-04  0.1615708E-02  0.1336497E-02
   568.939  0.1501521E-02  0.1464457E-01  0.1498299E-01    10.015  0.6588235E-04  0.1613922E-02  0.1337057E-02
   568.943  0.1501493E-02  0.1464552E-01  0.1498230E-01    10.015  0.6585074E-04  0.1612416E-02  0.1337141E-02
   568.946  0.1501466E-02  0.1464600E-01  0.1498314E-01    10.014  0.6582217E-04  0.1611632E-02  0.1337812E-02
   568.950  0.1501442E-02  0.1464701E-01  0.1498355E-01    10.014  0.6579725E-04  0.1610794E-02  0.1338533E-02
   568.954  0.1501420E-02  0.1464818E-01  0.1498434E-01    10.014  0.6577646E-04  0.1610264E-02  0.1339057E-02
   568.958  0.1501401E-02  0.1464931E-01  0.1498484E-01    10.014  0.6575970E-04  0.1609669E-02  0.1339767E-02
   568.962  0.1501386E-02  0.1464979E-01  0.1498542E-01    10.014  0.6574818E-04  0.1609182E-02  0.1340570E-02
   568.965  0.1501373E-02  0.1465022E-01  0.1498605E-01    10.013  0.6574262E-04  0.1609574E-02  0.1341360E-02
   568.969  0.1501349E-02  0.1465111E-01  0.1498664E-01    10.013  0.6573357E-04  0.1609362E-02  0.1342303E-02
   568.973  0.1501309E-02  0.1465226E-01  0.1498629E-01    10.013  0.6572332E-04  0.1608593E-02  0.1344174E-02
   568.977  0.1501251E-02  0.1465411E-01  0.1498539E-01    10.013  0.6571202E-04  0.1607416E-02  0.1347030E-02
   568.981  0.1501179E-02  0.1465635E-01  0.1498432E-01    10.012  0.6569898E-04  0.1606084E-02  0.1349968E-02
   568.984  0.1501093E-02  0.1465862E-01  0.1498403E-01    10.012  0.6568486E-04  0.1603999E-02  0.1353139E-02
   568.988  0.1500996E-02  0.1466085E-01  0.1498244E-01    10.012  0.6566976E-04  0.1602120E-02  0.1356687E-02
   568.992  0.1500890E-02  0.1466349E-01  0.1498089E-01    10.012  0.6565376E-04  0.1600230E-02  0.1360606E-02
   568.996  0.1500777E-02  0.1466630E-01  0.1497966E-01    10.012  0.6563648E-04  0.1598457E-02  0.1362911E-02
   568.999  0.1500660E-02  0.1466991E-01  0.1497814E-01    10.011  0.6561788E-04  0.1595821E-02  0.1365567E-02
   569.003  0.1500543E-02  0.1467186E-01  0.1497712E-01    10.011  0.6559844E-04  0.1594381E-02  0.1367945E-02
   569.007  0.1500427E-02  0.1467258E-01  0.1497579E-01    10.011  0.6557740E-04  0.1592304E-02  0.1370169E-02
   569.011  0.1500316E-02  0.1467218E-01  0.1497547E-01    10.011  0.6555466E-04  0.1590789E-02  0.1371623E-02
   569.015  0.1500207E-02  0.1467095E-01  0.1497514E-01    10.010  0.6552580E-04  0.1589183E-02  0.1372619E-02
   569.018  0.1500104E-02  0.1466913E-01  0.1497442E-01    10.010  0.6549131E-04  0.1586939E-02  0.1373088E-02
   569.022  0.1500008E-02  0.1466516E-01  0.1497339E-01    10.010  0.6544995E-04  0.1586144E-02  0.1372841E-02
   569.026  0.1499921E-02  0.1466274E-01  0.1497244E-01    10.010  0.6540255E-04  0.1583732E-02  0.1371655E-02
   569.030  0.1499846E-02  0.1465940E-01  0.1497104E-01    10.009  0.6534973E-04  0.1581633E-02  0.1369877E-02
   569.034  0.1499784E-02  0.1465527E-01  0.1496985E-01    10.009  0.6529185E-04  0.1578834E-02  0.1367726E-02
   569.037  0.1499736E-02  0.1465093E-01  0.1496934E-01    10.009  0.6522982E-04  0.1577810E-02  0.1364940E-02
   569.041  0.1499704E-02  0.1464511E-01  0.1496830E-01    10.009  0.6516518E-04  0.1576750E-02  0.1361616E-02
   569.045  0.1499687E-02  0.1463935E-01  0.1496679E-01    10.009  0.6509906E-04  0.1573565E-02  0.1357415E-02
   569.049  0.1499685E-02  0.1463284E-01  0.1496524E-01    10.008  0.6503267E-04  0.1569380E-02  0.1352556E-02
   569.052  0.1499699E-02  0.1462555E-01  0.1496294E-01    10.008  0.6496774E-04  0.1564862E-02  0.1346913E-02
   569.056  0.1499728E-02  0.1461930E-01  0.1496253E-01    10.008  0.6490559E-04  0.1559199E-02  0.1341078E-02
   569.060  0.1499773E-02  0.1461471E-01  0.1496410E-01    10.008  0.6485162E-04  0.1553752E-02  0.1334654E-02
   569.064  0.1499832E-02  0.1460949E-01  0.1496559E-01    10.007  0.6481011E-04  0.1548448E-02  0.1329264E-02
   569.067  0.1499902E-02  0.1460394E-01  0.1496641E-01    10.007  0.6478353E-04  0.1542860E-02  0.1323617E-02
   569.071  0.1499983E-02  0.1459883E-01  0.1496866E-01    10.007  0.6477242E-04  0.1537406E-02  0.1319591E-02
   569.075  0.1500072E-02  0.1459380E-01  0.1496855E-01    10.007  0.6477752E-04  0.1531205E-02  0.1314682E-02
   569.079  0.1500165E-02  0.1459000E-01  0.1496836E-01    10.006  0.6479945E-04  0.1527349E-02  0.1309607E-02
   569.083  0.1500262E-02  0.1458901E-01  0.1496965E-01    10.006  0.6483822E-04  0.1523947E-02  0.1305102E-02
   569.086  0.1500360E-02  0.1458788E-01  0.1497132E-01    10.006  0.6489306E-04  0.1520807E-02  0.1300418E-02
   569.090  0.1500456E-02  0.1458848E-01  0.1497241E-01    10.006  0.6496361E-04  0.1517197E-02  0.1297747E-02
   569.094  0.1500549E-02  0.1458934E-01  0.1497342E-01    10.006  0.6504832E-04  0.1514047E-02  0.1296294E-02
   569.098  0.1500632E-02  0.1459087E-01  0.1497356E-01    10.005  0.6515048E-04  0.1511039E-02  0.1296037E-02
   569.102  0.1500703E-02  0.1459288E-01  0.1497274E-01    10.005  0.6527026E-04  0.1508900E-02  0.1296559E-02
   569.105  0.1500760E-02  0.1459466E-01  0.1497098E-01    10.005  0.6540561E-04  0.1506712E-02  0.1298544E-02
   569.109  0.1500810E-02  0.1459646E-01  0.1496858E-01    10.005  0.6554870E-04  0.1504598E-02  0.1299807E-02
   569.113  0.1500854E-02  0.1459853E-01  0.1496689E-01    10.004  0.6569588E-04  0.1505065E-02  0.1302010E-02
   569.117  0.1500892E-02  0.1460098E-01  0.1496536E-01    10.004  0.6584301E-04  0.1506341E-02  0.1304218E-02
   569.120  0.1500923E-02  0.1460495E-01  0.1496642E-01    10.004  0.6598866E-04  0.1507239E-02  0.1308325E-02
   569.124  0.1500947E-02  0.1460939E-01  0.1496708E-01    10.004  0.6612858E-04  0.1509302E-02  0.1312617E-02
   569.128  0.1500965E-02  0.1461498E-01  0.1496783E-01    10.004  0.6625878E-04  0.1512737E-02  0.1316873E-02
   569.132  0.1500977E-02  0.1462038E-01  0.1496932E-01    10.003  0.6637596E-04  0.1515411E-02  0.1320216E-02
   569.136  0.1500983E-02  0.1462618E-01  0.1497128E-01    10.003  0.6647775E-04  0.1519151E-02  0.1322505E-02
   569.139  0.1500983E-02  0.1463219E-01  0.1497340E-01    10.003  0.6656194E-04  0.1523530E-02  0.1323593E-02
   569.143  0.1500984E-02  0.1463725E-01  0.1497524E-01    10.003  0.6663829E-04  0.1527424E-02  0.1322864E-02
   569.147  0.1500989E-02  0.1464145E-01  0.1497835E-01    10.002  0.6670922E-04  0.1530340E-02  0.1322415E-02
   569.151  0.1500999E-02  0.1464537E-01  0.1498142E-01    10.002  0.6677369E-04  0.1532524E-02  0.1318159E-02
   569.154  0.1501012E-02  0.1464953E-01  0.1498520E-01    10.002  0.6683027E-04  0.1534054E-02  0.1315107E-02
   569.158  0.1501028E-02  0.1465293E-01  0.1498929E-01    10.002  0.6687773E-04  0.1534119E-02  0.1310805E-02
   569.162  0.1501048E-02  0.1465468E-01  0.1499134E-01    10.001  0.6691514E-04  0.1530792E-02  0.1305660E-02
   569.166  0.1501070E-02  0.1465858E-01  0.1499675E-01    10.001  0.6694194E-04  0.1531206E-02  0.1299469E-02
   569.169  0.1501095E-02  0.1466209E-01  0.1500144E-01    10.001  0.6695735E-04  0.1532017E-02  0.1291138E-02
   569.173  0.1501121E-02  0.1466565E-01  0.1500604E-01    10.001  0.6696143E-04  0.1532284E-02  0.1282182E-02
   569.177  0.1501149E-02  0.1466869E-01  0.1501043E-01    10.001  0.6695348E-04  0.1531863E-02  0.1272315E-02
   569.181  0.1501177E-02  0.1467178E-01  0.1501528E-01    10.000  0.6693453E-04  0.1530899E-02  0.1262179E-02
   569.185  0.1501210E-02  0.1467438E-01  0.1502024E-01    10.000  0.6690852E-04  0.1529394E-02  0.1252308E-02
   569.188  0.1501246E-02  0.1467677E-01  0.1502546E-01    10.000  0.6687622E-04  0.1528244E-02  0.1241371E-02
   569.192  0.1501285E-02  0.1467939E-01  0.1503039E-01    10.000  0.6683932E-04  0.1527106E-02  0.1230634E-02
   569.196  0.1501324E-02  0.1468139E-01  0.1503577E-01     9.999  0.6679901E-04  0.1526373E-02  0.1219888E-02
   569.200  0.1501365E-02  0.1468334E-01  0.1504089E-01     9.999  0.6675595E-04  0.1525695E-02  0.1209750E-02
   569.203  0.1501404E-02  0.1468506E-01  0.1504590E-01     9.999  0.6671134E-04  0.1524555E-02  0.1200173E-02
   569.207  0.1501441E-02  0.1468684E-01  0.1505061E-01     9.999  0.6666612E-04  0.1524141E-02  0.1191733E-02
   569.211  0.1501477E-02  0.1468834E-01  0.1505514E-01     9.998  0.6662097E-04  0.1524280E-02  0.1184451E-02
   569.215  0.1501508E-02  0.1469054E-01  0.1505935E-01     9.998  0.6657691E-04  0.1523683E-02  0.1176672E-02
   569.219  0.1501536E-02  0.1469275E-01  0.1506170E-01     9.998  0.6653464E-04  0.1522938E-02  0.1169132E-02
   569.222  0.1501561E-02  0.1469435E-01  0.1506444E-01     9.998  0.6649322E-04  0.1521800E-02  0.1162738E-02
   569.226  0.1501575E-02  0.1469631E-01  0.1506619E-01     9.998  0.6646352E-04  0.1520758E-02  0.1157160E-02
   569.230  0.1501570E-02  0.1469865E-01  0.1506677E-01     9.997  0.6644638E-04  0.1520098E-02  0.1152652E-02
   569.234  0.1501532E-02  0.1470268E-01  0.1506397E-01     9.997  0.6642735E-04  0.1519808E-02  0.1146721E-02
   569.237  0.1501461E-02  0.1470487E-01  0.1505887E-01     9.997  0.6640703E-04  0.1518667E-02  0.1139734E-02
   569.241  0.1501359E-02  0.1470685E-01  0.1505146E-01     9.997  0.6638582E-04  0.1516779E-02  0.1131880E-02
   569.245  0.1501228E-02  0.1470893E-01  0.1504208E-01     9.996  0.6636370E-04  0.1516820E-02  0.1123809E-02
   569.249  0.1501069E-02  0.1471238E-01  0.1503207E-01     9.996  0.6634215E-04  0.1514929E-02  0.1115803E-02
   569.252  0.1500887E-02  0.1471593E-01  0.1502060E-01     9.996  0.6632124E-04  0.1513430E-02  0.1108411E-02
   569.256  0.1500684E-02  0.1472003E-01  0.1500958E-01     9.996  0.6630159E-04  0.1510677E-02  0.1099969E-02
   569.260  0.1500459E-02  0.1472510E-01  0.1499872E-01     9.995  0.6628715E-04  0.1507771E-02  0.1092010E-02
   569.264  0.1500214E-02  0.1473045E-01  0.1498769E-01     9.995  0.6627673E-04  0.1505050E-02  0.1084771E-02
   569.268  0.1499941E-02  0.1473546E-01  0.1497652E-01     9.995  0.6627880E-04  0.1501772E-02  0.1077507E-02
   569.271  0.1499642E-02  0.1473994E-01  0.1496533E-01     9.995  0.6629422E-04  0.1498496E-02  0.1071056E-02
   569.275  0.1499323E-02  0.1474543E-01  0.1495642E-01     9.995  0.6632206E-04  0.1493188E-02  0.1068919E-02
   569.279  0.1498994E-02  0.1475293E-01  0.1495185E-01     9.994  0.6636179E-04  0.1484883E-02  0.1070958E-02
   569.283  0.1498661E-02  0.1475844E-01  0.1494738E-01     9.994  0.6641116E-04  0.1478278E-02  0.1073955E-02
   569.286  0.1498331E-02  0.1476182E-01  0.1494341E-01     9.994  0.6646867E-04  0.1472582E-02  0.1077863E-02
   569.290  0.1498014E-02  0.1476237E-01  0.1493984E-01     9.994  0.6653289E-04  0.1469172E-02  0.1082730E-02
   569.294  0.1497716E-02  0.1476091E-01  0.1493756E-01     9.993  0.6660104E-04  0.1466671E-02  0.1088239E-02
   569.298  0.1497445E-02  0.1475784E-01  0.1493681E-01     9.993  0.6667056E-04  0.1466496E-02  0.1093818E-02
   569.302  0.1497209E-02  0.1475614E-01  0.1494153E-01     9.993  0.6673912E-04  0.1464009E-02  0.1097303E-02
   569.305  0.1497013E-02  0.1475147E-01  0.1494702E-01     9.993  0.6680399E-04  0.1463844E-02  0.1100724E-02
   569.309  0.1496863E-02  0.1474383E-01  0.1495278E-01     9.992  0.6686255E-04  0.1466209E-02  0.1104869E-02
   569.313  0.1496762E-02  0.1473298E-01  0.1495964E-01     9.992  0.6691245E-04  0.1471476E-02  0.1108944E-02
   569.317  0.1496714E-02  0.1472052E-01  0.1496620E-01     9.992  0.6695204E-04  0.1481037E-02  0.1113771E-02
   569.320  0.1496721E-02  0.1470539E-01  0.1497292E-01     9.992  0.6697901E-04  0.1492373E-02  0.1118764E-02
   569.324  0.1496784E-02  0.1468807E-01  0.1497997E-01     9.991  0.6699222E-04  0.1506313E-02  0.1123667E-02
   569.328  0.1496901E-02  0.1467106E-01  0.1498855E-01     9.991  0.6699149E-04  0.1522966E-02  0.1127122E-02
   569.332  0.1497070E-02  0.1465478E-01  0.1500012E-01     9.991  0.6697585E-04  0.1541441E-02  0.1125130E-02
   569.335  0.1497288E-02  0.1464046E-01  0.1501529E-01     9.991  0.6694642E-04  0.1556930E-02  0.1122811E-02
   569.339  0.1497550E-02  0.1463181E-01  0.1503540E-01     9.991  0.6690412E-04  0.1566652E-02  0.1119963E-02
   569.343  0.1497851E-02  0.1462929E-01  0.1506007E-01     9.990  0.6685084E-04  0.1568987E-02  0.1116332E-02
   569.347  0.1498183E-02  0.1462544E-01  0.1508420E-01     9.990  0.6678839E-04  0.1572875E-02  0.1113822E-02
   569.351  0.1498532E-02  0.1462274E-01  0.1510707E-01     9.990  0.6671439E-04  0.1576740E-02  0.1112834E-02
   569.354  0.1498887E-02  0.1462122E-01  0.1512870E-01     9.990  0.6662472E-04  0.1579053E-02  0.1113670E-02
   569.358  0.1499237E-02  0.1462295E-01  0.1515070E-01     9.989  0.6652203E-04  0.1578308E-02  0.1118709E-02
   569.362  0.1499575E-02  0.1462568E-01  0.1516941E-01     9.989  0.6641033E-04  0.1576561E-02  0.1124365E-02
   569.366  0.1499892E-02  0.1462895E-01  0.1518558E-01     9.989  0.6629305E-04  0.1574040E-02  0.1129702E-02
   569.369  0.1500181E-02  0.1463324E-01  0.1519842E-01     9.989  0.6617313E-04  0.1571204E-02  0.1135367E-02
   569.373  0.1500434E-02  0.1463815E-01  0.1520725E-01     9.988  0.6605416E-04  0.1568662E-02  0.1141256E-02
   569.377  0.1500645E-02  0.1464350E-01  0.1521210E-01     9.988  0.6593975E-04  0.1565880E-02  0.1146279E-02
   569.381  0.1500808E-02  0.1464890E-01  0.1521249E-01     9.988  0.6583252E-04  0.1561911E-02  0.1150062E-02
   569.384  0.1500918E-02  0.1465427E-01  0.1520940E-01     9.988  0.6573525E-04  0.1558476E-02  0.1153031E-02
   569.388  0.1500975E-02  0.1466058E-01  0.1520499E-01     9.988  0.6564918E-04  0.1555043E-02  0.1153651E-02
   569.392  0.1500985E-02  0.1466836E-01  0.1519851E-01     9.987  0.6556562E-04  0.1551741E-02  0.1146090E-02
   569.396  0.1500951E-02  0.1467452E-01  0.1518895E-01     9.987  0.6548283E-04  0.1548082E-02  0.1137066E-02
   569.399  0.1500881E-02  0.1467933E-01  0.1517777E-01     9.987  0.6540021E-04  0.1545236E-02  0.1126648E-02
   569.403  0.1500790E-02  0.1468292E-01  0.1516582E-01     9.987  0.6533243E-04  0.1543201E-02  0.1117287E-02
   569.407  0.1500699E-02  0.1468558E-01  0.1515621E-01     9.986  0.6527530E-04  0.1542137E-02  0.1109889E-02
   569.411  0.1500609E-02  0.1468795E-01  0.1514913E-01     9.986  0.6522922E-04  0.1541347E-02  0.1105366E-02
   569.415  0.1500521E-02  0.1468932E-01  0.1514347E-01     9.986  0.6519476E-04  0.1541471E-02  0.1102346E-02
   569.418  0.1500438E-02  0.1468955E-01  0.1513844E-01     9.986  0.6517248E-04  0.1542674E-02  0.1099949E-02
   569.422  0.1500362E-02  0.1468853E-01  0.1513455E-01     9.985  0.6516306E-04  0.1544341E-02  0.1098009E-02
   569.426  0.1500293E-02  0.1468696E-01  0.1513063E-01     9.985  0.6516582E-04  0.1546928E-02  0.1096770E-02
   569.430  0.1500234E-02  0.1468506E-01  0.1512789E-01     9.985  0.6518188E-04  0.1550341E-02  0.1096187E-02
   569.433  0.1500184E-02  0.1468344E-01  0.1512732E-01     9.985  0.6521026E-04  0.1554719E-02  0.1095407E-02
   569.437  0.1500147E-02  0.1468152E-01  0.1512681E-01     9.985  0.6524997E-04  0.1559502E-02  0.1094774E-02
   569.441  0.1500121E-02  0.1468040E-01  0.1512804E-01     9.984  0.6530082E-04  0.1563710E-02  0.1096916E-02
   569.445  0.1500109E-02  0.1467972E-01  0.1513043E-01     9.984  0.6536141E-04  0.1566886E-02  0.1101113E-02
   569.448  0.1500109E-02  0.1467841E-01  0.1513281E-01     9.984  0.6543044E-04  0.1570208E-02  0.1105082E-02
   569.452  0.1500118E-02  0.1467655E-01  0.1513477E-01     9.984  0.6550252E-04  0.1573803E-02  0.1108569E-02
   569.456  0.1500129E-02  0.1467516E-01  0.1513482E-01     9.983  0.6557054E-04  0.1576187E-02  0.1112372E-02
   569.460  0.1500142E-02  0.1467428E-01  0.1513547E-01     9.983  0.6563356E-04  0.1578363E-02  0.1113949E-02
   569.463  0.1500157E-02  0.1467312E-01  0.1513488E-01     9.983  0.6568931E-04  0.1579958E-02  0.1114758E-02
   569.467  0.1500174E-02  0.1467148E-01  0.1513498E-01     9.983  0.6573734E-04  0.1581425E-02  0.1114415E-02
   569.471  0.1500192E-02  0.1466970E-01  0.1513421E-01     9.982  0.6577679E-04  0.1582442E-02  0.1113191E-02
   569.475  0.1500212E-02  0.1466751E-01  0.1513280E-01     9.982  0.6580632E-04  0.1583016E-02  0.1110943E-02
   569.479  0.1500232E-02  0.1466652E-01  0.1513297E-01     9.982  0.6582568E-04  0.1581438E-02  0.1111008E-02
   569.482  0.1500252E-02  0.1466630E-01  0.1513358E-01     9.982  0.6583420E-04  0.1579401E-02  0.1111386E-02
   569.486  0.1500272E-02  0.1466585E-01  0.1513347E-01     9.982  0.6583222E-04  0.1577793E-02  0.1111174E-02
   569.490  0.1500291E-02  0.1466469E-01  0.1513246E-01     9.981  0.6581935E-04  0.1576397E-02  0.1109922E-02
   569.494  0.1500310E-02  0.1466385E-01  0.1513212E-01     9.981  0.6579598E-04  0.1575969E-02  0.1108242E-02
   569.497  0.1500327E-02  0.1466311E-01  0.1513227E-01     9.981  0.6576249E-04  0.1575766E-02  0.1105313E-02
   569.501  0.1500341E-02  0.1466187E-01  0.1513157E-01     9.981  0.6572005E-04  0.1575987E-02  0.1101310E-02
   569.505  0.1500354E-02  0.1466022E-01  0.1512987E-01     9.980  0.6566942E-04  0.1576593E-02  0.1096345E-02
   569.509  0.1500363E-02  0.1465800E-01  0.1512724E-01     9.980  0.6561172E-04  0.1578116E-02  0.1090854E-02
   569.512  0.1500370E-02  0.1465637E-01  0.1512566E-01     9.980  0.6554774E-04  0.1579644E-02  0.1086026E-02
   569.516  0.1500373E-02  0.1465477E-01  0.1512069E-01     9.980  0.6547978E-04  0.1582923E-02  0.1079629E-02
   569.520  0.1500377E-02  0.1465172E-01  0.1511587E-01     9.979  0.6541200E-04  0.1586686E-02  0.1072928E-02
   569.524  0.1500388E-02  0.1464814E-01  0.1511193E-01     9.979  0.6535345E-04  0.1589826E-02  0.1066923E-02
   569.527  0.1500408E-02  0.1464478E-01  0.1510895E-01     9.979  0.6530531E-04  0.1593862E-02  0.1062101E-02
   569.531  0.1500435E-02  0.1464124E-01  0.1510683E-01     9.979  0.6526885E-04  0.1598534E-02  0.1058708E-02
   569.535  0.1500469E-02  0.1463735E-01  0.1510516E-01     9.978  0.6524450E-04  0.1603570E-02  0.1056403E-02
   569.539  0.1500510E-02  0.1463625E-01  0.1510693E-01     9.978  0.6523278E-04  0.1605528E-02  0.1058481E-02
   569.542  0.1500555E-02  0.1463840E-01  0.1511283E-01     9.978  0.6523480E-04  0.1604554E-02  0.1066292E-02
   569.546  0.1500599E-02  0.1464260E-01  0.1511774E-01     9.978  0.6525533E-04  0.1600809E-02  0.1076028E-02
   569.550  0.1500643E-02  0.1464338E-01  0.1512241E-01     9.978  0.6529415E-04  0.1600653E-02  0.1086836E-02
   569.554  0.1500684E-02  0.1464431E-01  0.1512792E-01     9.977  0.6535090E-04  0.1600853E-02  0.1099463E-02
   569.558  0.1500717E-02  0.1464546E-01  0.1513055E-01     9.977  0.6543189E-04  0.1600756E-02  0.1112888E-02
   569.561  0.1500742E-02  0.1464648E-01  0.1513211E-01     9.977  0.6553701E-04  0.1600327E-02  0.1127762E-02
   569.565  0.1500760E-02  0.1464749E-01  0.1513248E-01     9.977  0.6566372E-04  0.1599959E-02  0.1144776E-02
   569.569  0.1500770E-02  0.1464807E-01  0.1513167E-01     9.976  0.6580960E-04  0.1599397E-02  0.1162127E-02
   569.573  0.1500771E-02  0.1464901E-01  0.1513026E-01     9.976  0.6597269E-04  0.1597849E-02  0.1180091E-02
   569.576  0.1500755E-02  0.1464984E-01  0.1512759E-01     9.976  0.6614457E-04  0.1597828E-02  0.1197056E-02
   569.580  0.1500711E-02  0.1464970E-01  0.1512310E-01     9.976  0.6630394E-04  0.1598269E-02  0.1212739E-02
   569.584  0.1500632E-02  0.1465050E-01  0.1511770E-01     9.975  0.6643913E-04  0.1600211E-02  0.1228546E-02
   569.588  0.1500519E-02  0.1465331E-01  0.1511099E-01     9.975  0.6654864E-04  0.1605827E-02  0.1240042E-02
   569.591  0.1500373E-02  0.1465794E-01  0.1510367E-01     9.975  0.6663199E-04  0.1614495E-02  0.1249611E-02
   569.595  0.1500196E-02  0.1466361E-01  0.1509624E-01     9.975  0.6668865E-04  0.1624425E-02  0.1256223E-02
   569.599  0.1499991E-02  0.1467217E-01  0.1508997E-01     9.975  0.6671809E-04  0.1635210E-02  0.1257080E-02
   569.603  0.1499760E-02  0.1468056E-01  0.1508363E-01     9.974  0.6672185E-04  0.1646362E-02  0.1256602E-02
   569.606  0.1499507E-02  0.1468794E-01  0.1507749E-01     9.974  0.6670096E-04  0.1658434E-02  0.1253738E-02
   569.610  0.1499236E-02  0.1469949E-01  0.1507403E-01     9.974  0.6665583E-04  0.1667100E-02  0.1251318E-02
   569.614  0.1498952E-02  0.1471151E-01  0.1507076E-01     9.974  0.6658972E-04  0.1674746E-02  0.1246959E-02
   569.618  0.1498657E-02  0.1472224E-01  0.1506633E-01     9.973  0.6650411E-04  0.1680671E-02  0.1241751E-02
   569.621  0.1498361E-02  0.1473255E-01  0.1506384E-01     9.973  0.6640326E-04  0.1684147E-02  0.1238270E-02
   569.625  0.1498069E-02  0.1474232E-01  0.1506336E-01     9.973  0.6630114E-04  0.1684472E-02  0.1237929E-02
   569.629  0.1497767E-02  0.1475123E-01  0.1506156E-01     9.973  0.6621126E-04  0.1683439E-02  0.1236462E-02
   569.633  0.1497462E-02  0.1475796E-01  0.1505857E-01     9.972  0.6613588E-04  0.1680838E-02  0.1234806E-02
   569.636  0.1497157E-02  0.1476254E-01  0.1505471E-01     9.972  0.6607755E-04  0.1676292E-02  0.1232886E-02
   569.640  0.1496859E-02  0.1476462E-01  0.1505007E-01     9.972  0.6603782E-04  0.1670293E-02  0.1230865E-02
   569.644  0.1496572E-02  0.1476457E-01  0.1504522E-01     9.972  0.6601765E-04  0.1662652E-02  0.1229124E-02
   569.648  0.1496302E-02  0.1476265E-01  0.1504061E-01     9.971  0.6601812E-04  0.1653709E-02  0.1227846E-02
   569.651  0.1496055E-02  0.1475894E-01  0.1503601E-01     9.971  0.6603946E-04  0.1642980E-02  0.1227311E-02
   569.655  0.1495835E-02  0.1475345E-01  0.1503200E-01     9.971  0.6608239E-04  0.1630696E-02  0.1227170E-02
   569.659  0.1495646E-02  0.1474626E-01  0.1502850E-01     9.971  0.6614573E-04  0.1616876E-02  0.1227633E-02
   569.663  0.1495493E-02  0.1473774E-01  0.1502602E-01     9.971  0.6622821E-04  0.1601825E-02  0.1228643E-02
   569.667  0.1495378E-02  0.1472790E-01  0.1502431E-01     9.970  0.6632806E-04  0.1585659E-02  0.1229943E-02
   569.670  0.1495305E-02  0.1471691E-01  0.1502437E-01     9.970  0.6644271E-04  0.1568657E-02  0.1231531E-02
   569.674  0.1495275E-02  0.1470807E-01  0.1502707E-01     9.970  0.6656989E-04  0.1555897E-02  0.1232837E-02
   569.678  0.1495290E-02  0.1470291E-01  0.1503391E-01     9.970  0.6670611E-04  0.1550473E-02  0.1233901E-02
   569.681  0.1495350E-02  0.1469987E-01  0.1504780E-01     9.969  0.6684777E-04  0.1544673E-02  0.1230137E-02
   569.685  0.1495456E-02  0.1470212E-01  0.1506522E-01     9.969  0.6699192E-04  0.1540261E-02  0.1225962E-02
   569.689  0.1495605E-02  0.1470118E-01  0.1508376E-01     9.969  0.6713376E-04  0.1539779E-02  0.1221853E-02
   569.693  0.1495796E-02  0.1470027E-01  0.1510330E-01     9.969  0.6726992E-04  0.1540007E-02  0.1217852E-02
   569.697  0.1496026E-02  0.1469971E-01  0.1512308E-01     9.968  0.6739720E-04  0.1540257E-02  0.1213689E-02
   569.700  0.1496291E-02  0.1469964E-01  0.1514241E-01     9.968  0.6751204E-04  0.1540602E-02  0.1209430E-02
   569.704  0.1496578E-02  0.1469979E-01  0.1516102E-01     9.968  0.6762250E-04  0.1540415E-02  0.1207376E-02
   569.708  0.1496871E-02  0.1470295E-01  0.1517930E-01     9.968  0.6773767E-04  0.1540586E-02  0.1209602E-02
   569.712  0.1497160E-02  0.1470618E-01  0.1519432E-01     9.967  0.6786287E-04  0.1540744E-02  0.1215730E-02
   569.715  0.1497440E-02  0.1471075E-01  0.1520572E-01     9.967  0.6799459E-04  0.1540093E-02  0.1225559E-02
   569.719  0.1497706E-02  0.1471391E-01  0.1521257E-01     9.967  0.6812890E-04  0.1540540E-02  0.1238965E-02
   569.723  0.1497953E-02  0.1471710E-01  0.1521679E-01     9.967  0.6826369E-04  0.1540505E-02  0.1255399E-02
   569.727  0.1498169E-02  0.1472061E-01  0.1521740E-01     9.967  0.6839982E-04  0.1539965E-02  0.1274197E-02
   569.730  0.1498304E-02  0.1472518E-01  0.1521134E-01     9.966  0.6856215E-04  0.1537751E-02  0.1293665E-02
   569.734  0.1498349E-02  0.1473073E-01  0.1520125E-01     9.966  0.6875226E-04  0.1534426E-02  0.1314111E-02
   569.738  0.1498305E-02  0.1473855E-01  0.1518697E-01     9.966  0.6896651E-04  0.1534056E-02  0.1334074E-02
   569.742  0.1498176E-02  0.1474531E-01  0.1516992E-01     9.966  0.6920192E-04  0.1529675E-02  0.1351310E-02
   569.745  0.1497972E-02  0.1475172E-01  0.1515023E-01     9.965  0.6945799E-04  0.1525350E-02  0.1367595E-02
   569.749  0.1497703E-02  0.1475715E-01  0.1512817E-01     9.965  0.6973316E-04  0.1522068E-02  0.1384468E-02
   569.753  0.1497389E-02  0.1476059E-01  0.1510648E-01     9.965  0.7003967E-04  0.1520118E-02  0.1400424E-02
   569.757  0.1497045E-02  0.1476234E-01  0.1508583E-01     9.965  0.7037805E-04  0.1519856E-02  0.1416297E-02
   569.760  0.1496682E-02  0.1476479E-01  0.1506929E-01     9.964  0.7073791E-04  0.1518772E-02  0.1432025E-02
   569.764  0.1496318E-02  0.1476645E-01  0.1505694E-01     9.964  0.7109981E-04  0.1518601E-02  0.1445109E-02
   569.768  0.1495964E-02  0.1476359E-01  0.1504479E-01     9.964  0.7145230E-04  0.1523041E-02  0.1453609E-02
   569.772  0.1495629E-02  0.1475917E-01  0.1503733E-01     9.964  0.7178384E-04  0.1532898E-02  0.1454962E-02
   569.775  0.1495324E-02  0.1475033E-01  0.1503043E-01     9.963  0.7208356E-04  0.1548533E-02  0.1452512E-02
   569.779  0.1495060E-02  0.1473829E-01  0.1502325E-01     9.963  0.7233631E-04  0.1569886E-02  0.1446957E-02
   569.783  0.1494844E-02  0.1472266E-01  0.1501997E-01     9.963  0.7252945E-04  0.1593290E-02  0.1439388E-02
   569.787  0.1494698E-02  0.1472453E-01  0.1503984E-01     9.963  0.7264874E-04  0.1593621E-02  0.1436098E-02
   569.790  0.1494635E-02  0.1472641E-01  0.1506544E-01     9.962  0.7268439E-04  0.1593324E-02  0.1435520E-02
   569.794  0.1494659E-02  0.1472787E-01  0.1509638E-01     9.962  0.7263579E-04  0.1592904E-02  0.1438514E-02
   569.798  0.1494767E-02  0.1472784E-01  0.1513103E-01     9.962  0.7250197E-04  0.1592091E-02  0.1445874E-02
   569.802  0.1494959E-02  0.1472944E-01  0.1517078E-01     9.962  0.7228702E-04  0.1591193E-02  0.1454758E-02
   569.805  0.1495224E-02  0.1473257E-01  0.1521268E-01     9.962  0.7200263E-04  0.1589189E-02  0.1468855E-02
   569.809  0.1495550E-02  0.1473521E-01  0.1525513E-01     9.961  0.7166153E-04  0.1588743E-02  0.1487948E-02
   569.813  0.1495931E-02  0.1473850E-01  0.1529725E-01     9.961  0.7127337E-04  0.1588349E-02  0.1511102E-02
   569.817  0.1496355E-02  0.1474208E-01  0.1533872E-01     9.961  0.7084835E-04  0.1588082E-02  0.1536805E-02
   569.820  0.1496812E-02  0.1474609E-01  0.1537813E-01     9.961  0.7039907E-04  0.1587932E-02  0.1565736E-02
   569.824  0.1497289E-02  0.1475072E-01  0.1541426E-01     9.960  0.6993749E-04  0.1586908E-02  0.1595240E-02
   569.828  0.1497774E-02  0.1475505E-01  0.1544720E-01     9.960  0.6947635E-04  0.1586606E-02  0.1625423E-02
   569.832  0.1498243E-02  0.1475894E-01  0.1547443E-01     9.960  0.6902060E-04  0.1586896E-02  0.1652830E-02
   569.835  0.1498666E-02  0.1476241E-01  0.1549426E-01     9.960  0.6857898E-04  0.1586573E-02  0.1675848E-02
   569.839  0.1499034E-02  0.1476589E-01  0.1550614E-01     9.959  0.6816313E-04  0.1586254E-02  0.1694280E-02
   569.843  0.1499336E-02  0.1476893E-01  0.1551066E-01     9.959  0.6778289E-04  0.1585873E-02  0.1707293E-02
   569.847  0.1499562E-02  0.1477222E-01  0.1550745E-01     9.959  0.6744618E-04  0.1585822E-02  0.1713825E-02
   569.850  0.1499707E-02  0.1477567E-01  0.1549790E-01     9.959  0.6716036E-04  0.1584100E-02  0.1714937E-02
   569.854  0.1499764E-02  0.1477908E-01  0.1548096E-01     9.958  0.6693055E-04  0.1582132E-02  0.1709743E-02
   569.858  0.1499731E-02  0.1478203E-01  0.1545922E-01     9.958  0.6676123E-04  0.1581091E-02  0.1700858E-02
   569.862  0.1499609E-02  0.1478406E-01  0.1543092E-01     9.958  0.6665411E-04  0.1579480E-02  0.1684288E-02
   569.865  0.1499408E-02  0.1478539E-01  0.1539849E-01     9.958  0.6660512E-04  0.1578073E-02  0.1665558E-02
   569.869  0.1499154E-02  0.1478712E-01  0.1536767E-01     9.958  0.6659813E-04  0.1576034E-02  0.1649512E-02
   569.873  0.1498862E-02  0.1478829E-01  0.1533927E-01     9.957  0.6661832E-04  0.1572253E-02  0.1632481E-02
   569.877  0.1498549E-02  0.1478967E-01  0.1531500E-01     9.957  0.6665346E-04  0.1567920E-02  0.1615796E-02
   569.880  0.1498221E-02  0.1479163E-01  0.1529393E-01     9.957  0.6670214E-04  0.1563120E-02  0.1596918E-02
   569.884  0.1497888E-02  0.1479311E-01  0.1527755E-01     9.957  0.6676282E-04  0.1559107E-02  0.1575919E-02
   569.888  0.1497556E-02  0.1479612E-01  0.1526568E-01     9.956  0.6683388E-04  0.1553476E-02  0.1557730E-02
   569.892  0.1497234E-02  0.1479817E-01  0.1525737E-01     9.956  0.6691315E-04  0.1548173E-02  0.1540666E-02
   569.895  0.1496931E-02  0.1479940E-01  0.1525229E-01     9.956  0.6699830E-04  0.1543612E-02  0.1525205E-02
   569.899  0.1496656E-02  0.1479951E-01  0.1525009E-01     9.956  0.6708700E-04  0.1540058E-02  0.1511481E-02
   569.903  0.1496409E-02  0.1480403E-01  0.1525560E-01     9.955  0.6717940E-04  0.1530774E-02  0.1507119E-02
   569.907  0.1496177E-02  0.1480689E-01  0.1526109E-01     9.955  0.6728402E-04  0.1523392E-02  0.1504797E-02
   569.910  0.1495966E-02  0.1480819E-01  0.1526636E-01     9.955  0.6739833E-04  0.1519250E-02  0.1503607E-02
   569.914  0.1495781E-02  0.1480835E-01  0.1527203E-01     9.955  0.6751784E-04  0.1518423E-02  0.1503604E-02
   569.918  0.1495628E-02  0.1480676E-01  0.1527805E-01     9.954  0.6763908E-04  0.1520656E-02  0.1505203E-02
   569.922  0.1495509E-02  0.1480328E-01  0.1528362E-01     9.954  0.6775886E-04  0.1525431E-02  0.1507860E-02
   569.925  0.1495424E-02  0.1480344E-01  0.1529469E-01     9.954  0.6787648E-04  0.1534952E-02  0.1510916E-02
   569.929  0.1495376E-02  0.1480291E-01  0.1530638E-01     9.954  0.6798878E-04  0.1548069E-02  0.1515072E-02
   569.933  0.1495365E-02  0.1480888E-01  0.1532594E-01     9.954  0.6809335E-04  0.1553347E-02  0.1530595E-02
   569.937  0.1495394E-02  0.1481422E-01  0.1534529E-01     9.953  0.6818880E-04  0.1560411E-02  0.1547524E-02
   569.940  0.1495458E-02  0.1482079E-01  0.1536661E-01     9.953  0.6826878E-04  0.1569277E-02  0.1563045E-02
   569.944  0.1495545E-02  0.1482690E-01  0.1538701E-01     9.953  0.6831699E-04  0.1579576E-02  0.1579696E-02
   569.948  0.1495653E-02  0.1483400E-01  0.1540686E-01     9.953  0.6833028E-04  0.1588376E-02  0.1599620E-02
   569.952  0.1495778E-02  0.1484321E-01  0.1542729E-01     9.952  0.6831204E-04  0.1593465E-02  0.1625135E-02
   569.955  0.1495919E-02  0.1485063E-01  0.1544588E-01     9.952  0.6826548E-04  0.1598071E-02  0.1652393E-02
   569.959  0.1496072E-02  0.1485614E-01  0.1546112E-01     9.952  0.6819236E-04  0.1602575E-02  0.1679253E-02
   569.963  0.1496230E-02  0.1485976E-01  0.1547321E-01     9.952  0.6809686E-04  0.1606112E-02  0.1705391E-02
   569.967  0.1496391E-02  0.1486112E-01  0.1548097E-01     9.951  0.6798138E-04  0.1608951E-02  0.1730288E-02
   569.970  0.1496553E-02  0.1486051E-01  0.1548513E-01     9.951  0.6784306E-04  0.1610992E-02  0.1752103E-02
   569.974  0.1496717E-02  0.1485802E-01  0.1548647E-01     9.951  0.6768123E-04  0.1612094E-02  0.1769794E-02
   569.978  0.1496875E-02  0.1485326E-01  0.1548463E-01     9.951  0.6749867E-04  0.1612265E-02  0.1782768E-02
   569.982  0.1497024E-02  0.1484718E-01  0.1547911E-01     9.950  0.6729929E-04  0.1612249E-02  0.1790648E-02
   569.985  0.1497158E-02  0.1484418E-01  0.1547547E-01     9.950  0.6708661E-04  0.1612304E-02  0.1793100E-02
   569.989  0.1497271E-02  0.1483954E-01  0.1546907E-01     9.950  0.6686184E-04  0.1611775E-02  0.1790759E-02
   569.993  0.1497362E-02  0.1483349E-01  0.1545874E-01     9.950  0.6661802E-04  0.1610503E-02  0.1783425E-02
   569.997  0.1497431E-02  0.1482585E-01  0.1544562E-01     9.949  0.6635617E-04  0.1607883E-02  0.1772376E-02
   570.000  0.1497478E-02  0.1481758E-01  0.1543089E-01     9.949  0.6608377E-04  0.1604909E-02  0.1758314E-02
   570.004  0.1497521E-02  0.1480870E-01  0.1541511E-01     9.949  0.6581584E-04  0.1600845E-02  0.1742768E-02
   570.008  0.1497588E-02  0.1480049E-01  0.1540317E-01     9.949  0.6554373E-04  0.1594463E-02  0.1731035E-02
   570.012  0.1497682E-02  0.1479157E-01  0.1539359E-01     9.948  0.6527029E-04  0.1587314E-02  0.1721704E-02
   570.015  0.1497800E-02  0.1478250E-01  0.1538594E-01     9.948  0.6500262E-04  0.1579476E-02  0.1714353E-02
   570.019  0.1497939E-02  0.1477346E-01  0.1537901E-01     9.948  0.6474603E-04  0.1571973E-02  0.1708466E-02
   570.023  0.1498095E-02  0.1476308E-01  0.1537313E-01     9.948  0.6450622E-04  0.1563567E-02  0.1704074E-02
   570.027  0.1498265E-02  0.1475355E-01  0.1536819E-01     9.947  0.6428837E-04  0.1554263E-02  0.1701223E-02
   570.030  0.1498444E-02  0.1474774E-01  0.1536598E-01     9.947  0.6409812E-04  0.1545841E-02  0.1699275E-02
   570.034  0.1498628E-02  0.1474110E-01  0.1536305E-01     9.947  0.6393949E-04  0.1536436E-02  0.1698428E-02
   570.038  0.1498812E-02  0.1473740E-01  0.1536186E-01     9.947  0.6381650E-04  0.1531628E-02  0.1697396E-02
   570.041  0.1498993E-02  0.1473654E-01  0.1536280E-01     9.947  0.6373019E-04  0.1530996E-02  0.1696195E-02
   570.045  0.1499164E-02  0.1473637E-01  0.1536180E-01     9.946  0.6368607E-04  0.1530362E-02  0.1694378E-02
   570.049  0.1499313E-02  0.1473664E-01  0.1535959E-01     9.946  0.6368335E-04  0.1530068E-02  0.1694735E-02
   570.053  0.1499418E-02  0.1473793E-01  0.1535334E-01     9.946  0.6369071E-04  0.1530107E-02  0.1695787E-02
   570.056  0.1499472E-02  0.1473918E-01  0.1534335E-01     9.946  0.6370119E-04  0.1530512E-02  0.1698085E-02
   570.060  0.1499474E-02  0.1474150E-01  0.1532983E-01     9.945  0.6371548E-04  0.1530847E-02  0.1701548E-02
   570.064  0.1499434E-02  0.1474195E-01  0.1531526E-01     9.945  0.6372631E-04  0.1531072E-02  0.1706386E-02
   570.068  0.1499369E-02  0.1474583E-01  0.1530182E-01     9.945  0.6372421E-04  0.1531759E-02  0.1710886E-02
   570.071  0.1499279E-02  0.1475100E-01  0.1529015E-01     9.945  0.6371100E-04  0.1533376E-02  0.1715847E-02
   570.075  0.1499161E-02  0.1476211E-01  0.1528424E-01     9.944  0.6368471E-04  0.1544579E-02  0.1718891E-02
   570.079  0.1499017E-02  0.1477249E-01  0.1527848E-01     9.944  0.6364421E-04  0.1556311E-02  0.1722667E-02
   570.083  0.1498852E-02  0.1478334E-01  0.1527334E-01     9.944  0.6358912E-04  0.1565776E-02  0.1727177E-02
   570.086  0.1498672E-02  0.1479298E-01  0.1526810E-01     9.944  0.6351891E-04  0.1573755E-02  0.1732381E-02
   570.090  0.1498482E-02  0.1480125E-01  0.1526257E-01     9.943  0.6343400E-04  0.1579931E-02  0.1737039E-02
   570.094  0.1498283E-02  0.1480810E-01  0.1525760E-01     9.943  0.6333618E-04  0.1584721E-02  0.1741745E-02
   570.098  0.1498082E-02  0.1481463E-01  0.1525332E-01     9.943  0.6322748E-04  0.1589824E-02  0.1746396E-02
   570.101  0.1497880E-02  0.1481824E-01  0.1524929E-01     9.943  0.6310953E-04  0.1591106E-02  0.1751165E-02
   570.105  0.1497683E-02  0.1482011E-01  0.1524561E-01     9.942  0.6298468E-04  0.1590340E-02  0.1755817E-02
   570.109  0.1497493E-02  0.1482026E-01  0.1524173E-01     9.942  0.6285479E-04  0.1588431E-02  0.1759208E-02
   570.113  0.1497316E-02  0.1481913E-01  0.1523856E-01     9.942  0.6272425E-04  0.1585308E-02  0.1762405E-02
   570.116  0.1497166E-02  0.1481632E-01  0.1523683E-01     9.942  0.6261098E-04  0.1580495E-02  0.1764841E-02
   570.120  0.1497047E-02  0.1481208E-01  0.1523797E-01     9.941  0.6252062E-04  0.1574065E-02  0.1764820E-02
   570.124  0.1496961E-02  0.1480728E-01  0.1523807E-01     9.941  0.6245370E-04  0.1565751E-02  0.1765814E-02
   570.127  0.1496886E-02  0.1480172E-01  0.1523880E-01     9.941  0.6240880E-04  0.1558884E-02  0.1764831E-02
   570.131  0.1496819E-02  0.1479582E-01  0.1524048E-01     9.941  0.6238512E-04  0.1552012E-02  0.1762097E-02
   570.135  0.1496761E-02  0.1478958E-01  0.1524217E-01     9.940  0.6238282E-04  0.1545434E-02  0.1757595E-02
   570.139  0.1496715E-02  0.1478262E-01  0.1524391E-01     9.940  0.6240238E-04  0.1539010E-02  0.1751852E-02
   570.142  0.1496681E-02  0.1477490E-01  0.1524516E-01     9.940  0.6244335E-04  0.1532873E-02  0.1745277E-02
   570.146  0.1496662E-02  0.1476738E-01  0.1524770E-01     9.940  0.6250490E-04  0.1528364E-02  0.1737932E-02
   570.150  0.1496658E-02  0.1476563E-01  0.1525745E-01     9.940  0.6258592E-04  0.1536912E-02  0.1729599E-02
   570.154  0.1496671E-02  0.1476330E-01  0.1526708E-01     9.939  0.6268415E-04  0.1543723E-02  0.1721111E-02
   570.157  0.1496700E-02  0.1476081E-01  0.1527621E-01     9.939  0.6279791E-04  0.1551420E-02  0.1712553E-02
   570.161  0.1496746E-02  0.1475903E-01  0.1528698E-01     9.939  0.6292889E-04  0.1556728E-02  0.1705714E-02
   570.165  0.1496814E-02  0.1475862E-01  0.1530026E-01     9.939  0.6308239E-04  0.1559828E-02  0.1702719E-02
   570.169  0.1496901E-02  0.1475742E-01  0.1531306E-01     9.938  0.6325467E-04  0.1563677E-02  0.1699379E-02
   570.172  0.1497009E-02  0.1475651E-01  0.1532779E-01     9.938  0.6344237E-04  0.1565973E-02  0.1699666E-02
   570.176  0.1497136E-02  0.1475755E-01  0.1534494E-01     9.938  0.6364136E-04  0.1564047E-02  0.1704937E-02
   570.180  0.1497280E-02  0.1475638E-01  0.1536040E-01     9.938  0.6384644E-04  0.1561316E-02  0.1708914E-02
   570.184  0.1497438E-02  0.1475645E-01  0.1537418E-01     9.937  0.6405459E-04  0.1557865E-02  0.1713660E-02
   570.187  0.1497596E-02  0.1475630E-01  0.1538605E-01     9.937  0.6427407E-04  0.1553599E-02  0.1720069E-02
   570.191  0.1497741E-02  0.1475636E-01  0.1539577E-01     9.937  0.6451463E-04  0.1547599E-02  0.1729877E-02
   570.195  0.1497870E-02  0.1475565E-01  0.1540246E-01     9.937  0.6477035E-04  0.1541253E-02  0.1742433E-02
   570.198  0.1497983E-02  0.1475678E-01  0.1540922E-01     9.936  0.6503540E-04  0.1538334E-02  0.1757193E-02
   570.202  0.1498075E-02  0.1475996E-01  0.1541529E-01     9.936  0.6530605E-04  0.1538679E-02  0.1773084E-02
   570.206  0.1498136E-02  0.1476834E-01  0.1542224E-01     9.936  0.6558573E-04  0.1536994E-02  0.1783408E-02
   570.210  0.1498161E-02  0.1477750E-01  0.1542637E-01     9.936  0.6587404E-04  0.1536049E-02  0.1793777E-02
   570.213  0.1498154E-02  0.1478569E-01  0.1542753E-01     9.935  0.6616025E-04  0.1535046E-02  0.1805629E-02
   570.217  0.1498116E-02  0.1479302E-01  0.1542603E-01     9.935  0.6643916E-04  0.1533789E-02  0.1818219E-02
   570.221  0.1498048E-02  0.1479926E-01  0.1542231E-01     9.935  0.6671006E-04  0.1532835E-02  0.1831029E-02
   570.225  0.1497974E-02  0.1480444E-01  0.1541803E-01     9.935  0.6700066E-04  0.1531228E-02  0.1843440E-02
   570.228  0.1497895E-02  0.1480931E-01  0.1541483E-01     9.934  0.6731423E-04  0.1528972E-02  0.1854502E-02
   570.232  0.1497801E-02  0.1481340E-01  0.1541241E-01     9.934  0.6765349E-04  0.1525383E-02  0.1861993E-02
   570.236  0.1497692E-02  0.1481614E-01  0.1540942E-01     9.934  0.6801119E-04  0.1521483E-02  0.1867015E-02
   570.239  0.1497569E-02  0.1481740E-01  0.1540563E-01     9.934  0.6837836E-04  0.1516797E-02  0.1869509E-02
   570.243  0.1497439E-02  0.1481662E-01  0.1540076E-01     9.933  0.6874916E-04  0.1510996E-02  0.1869271E-02
   570.247  0.1497301E-02  0.1481525E-01  0.1539611E-01     9.933  0.6911283E-04  0.1507138E-02  0.1865048E-02
   570.251  0.1497159E-02  0.1481296E-01  0.1539105E-01     9.933  0.6946076E-04  0.1504101E-02  0.1857780E-02
   570.254  0.1497015E-02  0.1480874E-01  0.1538504E-01     9.933  0.6978536E-04  0.1501719E-02  0.1849238E-02
   570.258  0.1496872E-02  0.1480237E-01  0.1537879E-01     9.932  0.7007990E-04  0.1499910E-02  0.1840123E-02
   570.262  0.1496736E-02  0.1479485E-01  0.1537174E-01     9.932  0.7033599E-04  0.1497944E-02  0.1830883E-02
   570.266  0.1496622E-02  0.1478745E-01  0.1536742E-01     9.932  0.7053834E-04  0.1494296E-02  0.1826095E-02
   570.269  0.1496535E-02  0.1477843E-01  0.1536518E-01     9.932  0.7068232E-04  0.1491227E-02  0.1823742E-02
   570.273  0.1496479E-02  0.1477111E-01  0.1536786E-01     9.931  0.7076381E-04  0.1485368E-02  0.1827441E-02
   570.277  0.1496454E-02  0.1476167E-01  0.1536999E-01     9.931  0.7078130E-04  0.1480235E-02  0.1832367E-02
   570.281  0.1496463E-02  0.1475139E-01  0.1537295E-01     9.931  0.7073427E-04  0.1478352E-02  0.1838329E-02
   570.284  0.1496505E-02  0.1474467E-01  0.1538115E-01     9.931  0.7062345E-04  0.1477037E-02  0.1836789E-02
   570.288  0.1496580E-02  0.1473686E-01  0.1539009E-01     9.931  0.7045101E-04  0.1476399E-02  0.1835625E-02
   570.292  0.1496688E-02  0.1472794E-01  0.1539880E-01     9.930  0.7022010E-04  0.1476062E-02  0.1836168E-02
   570.295  0.1496825E-02  0.1472226E-01  0.1541154E-01     9.930  0.6993541E-04  0.1476433E-02  0.1829951E-02
   570.299  0.1496997E-02  0.1471900E-01  0.1542747E-01     9.930  0.6961453E-04  0.1476038E-02  0.1821266E-02
   570.303  0.1497204E-02  0.1471459E-01  0.1544421E-01     9.930  0.6926951E-04  0.1477298E-02  0.1813389E-02
   570.307  0.1497441E-02  0.1471196E-01  0.1546017E-01     9.929  0.6890547E-04  0.1476473E-02  0.1807822E-02
   570.310  0.1497703E-02  0.1470984E-01  0.1547650E-01     9.929  0.6853136E-04  0.1474452E-02  0.1805102E-02
   570.314  0.1497984E-02  0.1470726E-01  0.1549162E-01     9.929  0.6815360E-04  0.1472619E-02  0.1805330E-02
   570.318  0.1498278E-02  0.1470510E-01  0.1550645E-01     9.929  0.6778063E-04  0.1470289E-02  0.1806449E-02
   570.322  0.1498576E-02  0.1470273E-01  0.1551898E-01     9.928  0.6742105E-04  0.1467777E-02  0.1809405E-02
   570.325  0.1498873E-02  0.1470053E-01  0.1553102E-01     9.928  0.6708134E-04  0.1464596E-02  0.1814026E-02
   570.329  0.1499164E-02  0.1469941E-01  0.1554020E-01     9.928  0.6676646E-04  0.1458829E-02  0.1823328E-02
   570.333  0.1499443E-02  0.1469804E-01  0.1554562E-01     9.928  0.6648241E-04  0.1453247E-02  0.1833784E-02
   570.336  0.1499702E-02  0.1469637E-01  0.1554840E-01     9.927  0.6623523E-04  0.1448132E-02  0.1844024E-02
   570.340  0.1499936E-02  0.1469423E-01  0.1554767E-01     9.927  0.6603074E-04  0.1443703E-02  0.1855106E-02
   570.344  0.1500140E-02  0.1469125E-01  0.1554288E-01     9.927  0.6587226E-04  0.1438702E-02  0.1867365E-02
   570.348  0.1500309E-02  0.1468985E-01  0.1553205E-01     9.927  0.6576442E-04  0.1434969E-02  0.1880191E-02
   570.351  0.1500439E-02  0.1468846E-01  0.1552130E-01     9.926  0.6570850E-04  0.1431201E-02  0.1892996E-02
   570.355  0.1500542E-02  0.1468631E-01  0.1550889E-01     9.926  0.6568899E-04  0.1428775E-02  0.1904125E-02
   570.359  0.1500623E-02  0.1468332E-01  0.1549593E-01     9.926  0.6569662E-04  0.1426465E-02  0.1911530E-02
   570.363  0.1500680E-02  0.1468061E-01  0.1548185E-01     9.926  0.6573064E-04  0.1424709E-02  0.1915910E-02
   570.366  0.1500716E-02  0.1467762E-01  0.1546757E-01     9.925  0.6579034E-04  0.1423594E-02  0.1917584E-02
   570.370  0.1500740E-02  0.1467477E-01  0.1545434E-01     9.925  0.6586507E-04  0.1422979E-02  0.1918105E-02
   570.374  0.1500760E-02  0.1467211E-01  0.1544199E-01     9.925  0.6594435E-04  0.1422708E-02  0.1916133E-02
   570.377  0.1500778E-02  0.1467047E-01  0.1543165E-01     9.925  0.6602617E-04  0.1422583E-02  0.1911800E-02
   570.381  0.1500792E-02  0.1466859E-01  0.1542205E-01     9.924  0.6610874E-04  0.1422706E-02  0.1907232E-02
   570.385  0.1500804E-02  0.1466679E-01  0.1541412E-01     9.924  0.6619025E-04  0.1423390E-02  0.1903063E-02
   570.389  0.1500813E-02  0.1466589E-01  0.1540764E-01     9.924  0.6626922E-04  0.1423591E-02  0.1900008E-02
   570.392  0.1500819E-02  0.1466631E-01  0.1540333E-01     9.924  0.6634328E-04  0.1421644E-02  0.1899636E-02
   570.396  0.1500822E-02  0.1466686E-01  0.1539973E-01     9.923  0.6641183E-04  0.1421548E-02  0.1899361E-02
   570.400  0.1500823E-02  0.1466858E-01  0.1539712E-01     9.923  0.6647177E-04  0.1422073E-02  0.1899339E-02
   570.403  0.1500821E-02  0.1467062E-01  0.1539489E-01     9.923  0.6652369E-04  0.1423417E-02  0.1899116E-02
   570.407  0.1500817E-02  0.1467145E-01  0.1539289E-01     9.923  0.6656447E-04  0.1423500E-02  0.1898724E-02
   570.411  0.1500812E-02  0.1467486E-01  0.1539162E-01     9.922  0.6659489E-04  0.1425882E-02  0.1898003E-02
   570.415  0.1500806E-02  0.1467814E-01  0.1539053E-01     9.922  0.6661439E-04  0.1428232E-02  0.1897313E-02
   570.418  0.1500802E-02  0.1468087E-01  0.1538998E-01     9.922  0.6662781E-04  0.1429872E-02  0.1896837E-02
   570.422  0.1500802E-02  0.1468327E-01  0.1538968E-01     9.922  0.6663499E-04  0.1431242E-02  0.1897410E-02
   570.426  0.1500804E-02  0.1468524E-01  0.1538942E-01     9.921  0.6663612E-04  0.1431956E-02  0.1898153E-02
   570.430  0.1500810E-02  0.1468704E-01  0.1538889E-01     9.921  0.6663137E-04  0.1432222E-02  0.1898711E-02
   570.433  0.1500820E-02  0.1468809E-01  0.1538885E-01     9.921  0.6662266E-04  0.1431775E-02  0.1900032E-02
   570.437  0.1500836E-02  0.1468944E-01  0.1538889E-01     9.921  0.6661028E-04  0.1431947E-02  0.1901189E-02
   570.441  0.1500855E-02  0.1469078E-01  0.1538893E-01     9.920  0.6659416E-04  0.1432095E-02  0.1902537E-02
   570.444  0.1500877E-02  0.1469173E-01  0.1538884E-01     9.920  0.6657479E-04  0.1431962E-02  0.1903397E-02
   570.448  0.1500902E-02  0.1469208E-01  0.1538833E-01     9.920  0.6655185E-04  0.1430946E-02  0.1905005E-02
   570.452  0.1500928E-02  0.1469296E-01  0.1538726E-01     9.920  0.6652644E-04  0.1431151E-02  0.1906060E-02
   570.456  0.1500955E-02  0.1469412E-01  0.1538619E-01     9.920  0.6649867E-04  0.1431143E-02  0.1906982E-02
   570.459  0.1500985E-02  0.1469493E-01  0.1538548E-01     9.919  0.6646894E-04  0.1431077E-02  0.1908352E-02
   570.463  0.1501015E-02  0.1469537E-01  0.1538468E-01     9.919  0.6643615E-04  0.1431190E-02  0.1909180E-02
   570.467  0.1501047E-02  0.1469607E-01  0.1538438E-01     9.919  0.6640263E-04  0.1430657E-02  0.1910743E-02
   570.471  0.1501078E-02  0.1469695E-01  0.1538332E-01     9.919  0.6636878E-04  0.1430156E-02  0.1911835E-02
   570.474  0.1501107E-02  0.1469746E-01  0.1538202E-01     9.918  0.6633486E-04  0.1430041E-02  0.1912473E-02
   570.478  0.1501130E-02  0.1469758E-01  0.1537966E-01     9.918  0.6629845E-04  0.1430807E-02  0.1912183E-02
   570.482  0.1501145E-02  0.1469812E-01  0.1537662E-01     9.918  0.6626012E-04  0.1430764E-02  0.1910904E-02
   570.485  0.1501152E-02  0.1469835E-01  0.1537291E-01     9.918  0.6622167E-04  0.1430207E-02  0.1908972E-02
   570.489  0.1501152E-02  0.1470085E-01  0.1536844E-01     9.917  0.6618357E-04  0.1430075E-02  0.1905551E-02
   570.493  0.1501142E-02  0.1470011E-01  0.1536330E-01     9.917  0.6614606E-04  0.1429889E-02  0.1901669E-02
   570.497  0.1501124E-02  0.1469953E-01  0.1535757E-01     9.917  0.6611095E-04  0.1430113E-02  0.1896923E-02
   570.500  0.1501097E-02  0.1469974E-01  0.1535172E-01     9.917  0.6607828E-04  0.1430414E-02  0.1892283E-02
   570.504  0.1501064E-02  0.1470020E-01  0.1534618E-01     9.916  0.6604750E-04  0.1430387E-02  0.1887833E-02
   570.508  0.1501030E-02  0.1469964E-01  0.1534183E-01     9.916  0.6601633E-04  0.1430030E-02  0.1883966E-02
   570.511  0.1500992E-02  0.1470116E-01  0.1533641E-01     9.916  0.6598813E-04  0.1429675E-02  0.1878742E-02
   570.515  0.1500934E-02  0.1470405E-01  0.1533337E-01     9.916  0.6597475E-04  0.1427419E-02  0.1876661E-02
   570.519  0.1500856E-02  0.1470761E-01  0.1533095E-01     9.915  0.6597680E-04  0.1423271E-02  0.1874991E-02
   570.523  0.1500761E-02  0.1471193E-01  0.1532821E-01     9.915  0.6599335E-04  0.1418405E-02  0.1873531E-02
   570.526  0.1500650E-02  0.1471665E-01  0.1532620E-01     9.915  0.6602459E-04  0.1413114E-02  0.1872304E-02
   570.530  0.1500528E-02  0.1472164E-01  0.1532531E-01     9.915  0.6606921E-04  0.1407393E-02  0.1868352E-02
   570.534  0.1500396E-02  0.1472681E-01  0.1532274E-01     9.914  0.6612685E-04  0.1402229E-02  0.1867248E-02
   570.537  0.1500259E-02  0.1473161E-01  0.1532123E-01     9.914  0.6619481E-04  0.1397772E-02  0.1866072E-02
   570.541  0.1500119E-02  0.1473543E-01  0.1531965E-01     9.914  0.6627172E-04  0.1394434E-02  0.1865089E-02
   570.545  0.1499979E-02  0.1473829E-01  0.1531838E-01     9.914  0.6635654E-04  0.1391778E-02  0.1863902E-02
   570.549  0.1499843E-02  0.1473972E-01  0.1531691E-01     9.913  0.6644670E-04  0.1390265E-02  0.1864539E-02
   570.552  0.1499714E-02  0.1473995E-01  0.1531542E-01     9.913  0.6653962E-04  0.1390924E-02  0.1864708E-02
   570.556  0.1499596E-02  0.1473884E-01  0.1531413E-01     9.913  0.6663203E-04  0.1393478E-02  0.1864933E-02
   570.560  0.1499493E-02  0.1473600E-01  0.1531274E-01     9.913  0.6672171E-04  0.1398148E-02  0.1865568E-02
   570.564  0.1499406E-02  0.1473101E-01  0.1531144E-01     9.912  0.6680606E-04  0.1405714E-02  0.1866433E-02
   570.567  0.1499339E-02  0.1472573E-01  0.1530989E-01     9.912  0.6688213E-04  0.1413596E-02  0.1867184E-02
   570.571  0.1499293E-02  0.1471908E-01  0.1530894E-01     9.912  0.6694847E-04  0.1423447E-02  0.1868397E-02
   570.575  0.1499270E-02  0.1471112E-01  0.1530965E-01     9.912  0.6700237E-04  0.1435432E-02  0.1869175E-02
   570.578  0.1499271E-02  0.1470507E-01  0.1530982E-01     9.911  0.6704366E-04  0.1444611E-02  0.1877713E-02
   570.582  0.1499295E-02  0.1470199E-01  0.1531595E-01     9.911  0.6707042E-04  0.1450505E-02  0.1888210E-02
   570.586  0.1499342E-02  0.1469790E-01  0.1532262E-01     9.911  0.6708331E-04  0.1457235E-02  0.1898962E-02
   570.590  0.1499410E-02  0.1469345E-01  0.1532899E-01     9.911  0.6708155E-04  0.1465245E-02  0.1909739E-02
   570.593  0.1499499E-02  0.1468863E-01  0.1533477E-01     9.910  0.6706627E-04  0.1474282E-02  0.1920778E-02
   570.597  0.1499605E-02  0.1468334E-01  0.1534153E-01     9.910  0.6703807E-04  0.1483903E-02  0.1932012E-02
   570.601  0.1499725E-02  0.1467804E-01  0.1534745E-01     9.910  0.6699854E-04  0.1493650E-02  0.1941461E-02
   570.604  0.1499857E-02  0.1467291E-01  0.1535236E-01     9.910  0.6694998E-04  0.1503506E-02  0.1950294E-02
   570.608  0.1499997E-02  0.1466749E-01  0.1535598E-01     9.909  0.6689279E-04  0.1513167E-02  0.1957547E-02
   570.612  0.1500142E-02  0.1466248E-01  0.1535866E-01     9.909  0.6683111E-04  0.1522625E-02  0.1963296E-02
   570.616  0.1500287E-02  0.1465730E-01  0.1536065E-01     9.909  0.6676706E-04  0.1530722E-02  0.1968183E-02
   570.619  0.1500430E-02  0.1465241E-01  0.1536141E-01     9.909  0.6670218E-04  0.1538330E-02  0.1970266E-02
   570.623  0.1500564E-02  0.1464744E-01  0.1536086E-01     9.909  0.6663911E-04  0.1545479E-02  0.1970572E-02
   570.627  0.1500689E-02  0.1464302E-01  0.1535934E-01     9.908  0.6657898E-04  0.1552256E-02  0.1968957E-02
   570.630  0.1500799E-02  0.1463796E-01  0.1535637E-01     9.908  0.6652407E-04  0.1559472E-02  0.1965765E-02
   570.634  0.1500893E-02  0.1463515E-01  0.1535200E-01     9.908  0.6647514E-04  0.1564282E-02  0.1960340E-02
   570.638  0.1500966E-02  0.1463320E-01  0.1534712E-01     9.908  0.6643440E-04  0.1568210E-02  0.1953547E-02
   570.642  0.1501018E-02  0.1463120E-01  0.1534070E-01     9.907  0.6640247E-04  0.1571607E-02  0.1944994E-02
   570.645  0.1501049E-02  0.1462965E-01  0.1533310E-01     9.907  0.6638107E-04  0.1574235E-02  0.1934556E-02
   570.649  0.1501062E-02  0.1462897E-01  0.1532632E-01     9.907  0.6637195E-04  0.1575824E-02  0.1924423E-02
   570.653  0.1501069E-02  0.1462862E-01  0.1531937E-01     9.907  0.6636690E-04  0.1577685E-02  0.1915060E-02
   570.656  0.1501072E-02  0.1462853E-01  0.1531732E-01     9.906  0.6636436E-04  0.1579566E-02  0.1910194E-02
   570.660  0.1501069E-02  0.1462829E-01  0.1531152E-01     9.906  0.6636456E-04  0.1581099E-02  0.1904277E-02
   570.664  0.1501062E-02  0.1462786E-01  0.1530649E-01     9.906  0.6636824E-04  0.1582416E-02  0.1899714E-02
   570.668  0.1501049E-02  0.1462763E-01  0.1530263E-01     9.906  0.6637491E-04  0.1582615E-02  0.1896508E-02
   570.671  0.1501032E-02  0.1462748E-01  0.1529907E-01     9.905  0.6638439E-04  0.1583308E-02  0.1894206E-02
   570.675  0.1501009E-02  0.1462767E-01  0.1529560E-01     9.905  0.6639677E-04  0.1583498E-02  0.1892227E-02
   570.679  0.1500983E-02  0.1462679E-01  0.1529248E-01     9.905  0.6641187E-04  0.1582442E-02  0.1890897E-02
   570.682  0.1500950E-02  0.1462662E-01  0.1529007E-01     9.905  0.6642637E-04  0.1582433E-02  0.1890131E-02
   570.686  0.1500907E-02  0.1462597E-01  0.1528714E-01     9.904  0.6643325E-04  0.1582179E-02  0.1888485E-02
   570.690  0.1500853E-02  0.1462538E-01  0.1528328E-01     9.904  0.6643210E-04  0.1581646E-02  0.1888502E-02
   570.694  0.1500790E-02  0.1462471E-01  0.1528070E-01     9.904  0.6642254E-04  0.1580270E-02  0.1887131E-02
   570.697  0.1500719E-02  0.1462298E-01  0.1527778E-01     9.904  0.6640531E-04  0.1577458E-02  0.1885858E-02
   570.701  0.1500642E-02  0.1462274E-01  0.1527508E-01     9.903  0.6637987E-04  0.1576434E-02  0.1884172E-02
   570.705  0.1500561E-02  0.1462135E-01  0.1527228E-01     9.903  0.6634564E-04  0.1574862E-02  0.1882515E-02
   570.708  0.1500478E-02  0.1462020E-01  0.1527092E-01     9.903  0.6630441E-04  0.1573344E-02  0.1880090E-02
   570.712  0.1500395E-02  0.1462078E-01  0.1527219E-01     9.903  0.6625676E-04  0.1572983E-02  0.1876306E-02
   570.716  0.1500312E-02  0.1462101E-01  0.1527397E-01     9.902  0.6620274E-04  0.1572355E-02  0.1872447E-02
   570.720  0.1500233E-02  0.1462089E-01  0.1527593E-01     9.902  0.6614412E-04  0.1571299E-02  0.1869140E-02
   570.723  0.1500157E-02  0.1462042E-01  0.1527844E-01     9.902  0.6608165E-04  0.1569624E-02  0.1866453E-02
   570.727  0.1500087E-02  0.1461886E-01  0.1528201E-01     9.902  0.6601657E-04  0.1567816E-02  0.1863432E-02
   570.731  0.1500024E-02  0.1461557E-01  0.1528604E-01     9.901  0.6595039E-04  0.1567101E-02  0.1860735E-02
   570.734  0.1499969E-02  0.1461492E-01  0.1528997E-01     9.901  0.6588370E-04  0.1564576E-02  0.1857945E-02
   570.738  0.1499923E-02  0.1461294E-01  0.1529406E-01     9.901  0.6581801E-04  0.1562455E-02  0.1855114E-02
   570.742  0.1499887E-02  0.1461159E-01  0.1529842E-01     9.901  0.6575491E-04  0.1559412E-02  0.1852794E-02
   570.746  0.1499861E-02  0.1461003E-01  0.1530404E-01     9.900  0.6569549E-04  0.1556245E-02  0.1850952E-02
   570.749  0.1499846E-02  0.1460834E-01  0.1530861E-01     9.900  0.6564075E-04  0.1552753E-02  0.1849330E-02
   570.753  0.1499842E-02  0.1460649E-01  0.1531347E-01     9.900  0.6559181E-04  0.1549580E-02  0.1847846E-02
   570.757  0.1499848E-02  0.1460459E-01  0.1531873E-01     9.900  0.6554978E-04  0.1545964E-02  0.1846993E-02
   570.760  0.1499866E-02  0.1460248E-01  0.1532397E-01     9.899  0.6551506E-04  0.1542074E-02  0.1846050E-02
   570.764  0.1499894E-02  0.1460014E-01  0.1533004E-01     9.899  0.6548910E-04  0.1538397E-02  0.1845552E-02
   570.768  0.1499931E-02  0.1459780E-01  0.1533575E-01     9.899  0.6547219E-04  0.1534571E-02  0.1845678E-02
   570.772  0.1499978E-02  0.1459528E-01  0.1534080E-01     9.899  0.6546412E-04  0.1530413E-02  0.1846005E-02
   570.775  0.1500032E-02  0.1459256E-01  0.1534586E-01     9.898  0.6546577E-04  0.1526294E-02  0.1846790E-02
   570.779  0.1500092E-02  0.1459038E-01  0.1535226E-01     9.898  0.6547694E-04  0.1522622E-02  0.1848391E-02
   570.783  0.1500159E-02  0.1458867E-01  0.1535768E-01     9.898  0.6549755E-04  0.1519042E-02  0.1848903E-02
   570.786  0.1500229E-02  0.1458656E-01  0.1536242E-01     9.898  0.6552693E-04  0.1515018E-02  0.1849229E-02
   570.790  0.1500302E-02  0.1458469E-01  0.1536685E-01     9.897  0.6556466E-04  0.1511619E-02  0.1849736E-02
   570.794  0.1500376E-02  0.1458285E-01  0.1537014E-01     9.897  0.6561028E-04  0.1508313E-02  0.1850886E-02
   570.798  0.1500450E-02  0.1458111E-01  0.1537390E-01     9.897  0.6566281E-04  0.1505063E-02  0.1851933E-02
   570.801  0.1500522E-02  0.1457996E-01  0.1537658E-01     9.897  0.6572149E-04  0.1502197E-02  0.1853362E-02
   570.805  0.1500591E-02  0.1457865E-01  0.1537859E-01     9.896  0.6578440E-04  0.1499416E-02  0.1854481E-02
   570.809  0.1500655E-02  0.1457741E-01  0.1538027E-01     9.896  0.6585173E-04  0.1497450E-02  0.1855778E-02
   570.812  0.1500715E-02  0.1457653E-01  0.1538135E-01     9.896  0.6592016E-04  0.1496596E-02  0.1857473E-02
   570.816  0.1500773E-02  0.1457721E-01  0.1538302E-01     9.896  0.6598709E-04  0.1497501E-02  0.1858442E-02
   570.820  0.1500827E-02  0.1457750E-01  0.1538452E-01     9.895  0.6605107E-04  0.1498524E-02  0.1859177E-02
   570.824  0.1500879E-02  0.1457897E-01  0.1538608E-01     9.895  0.6611011E-04  0.1499011E-02  0.1860145E-02
   570.827  0.1500926E-02  0.1458123E-01  0.1538714E-01     9.895  0.6616347E-04  0.1497737E-02  0.1860976E-02
   570.831  0.1500967E-02  0.1458145E-01  0.1538801E-01     9.895  0.6620999E-04  0.1498941E-02  0.1861077E-02
   570.835  0.1501002E-02  0.1458166E-01  0.1538789E-01     9.894  0.6624921E-04  0.1499951E-02  0.1860766E-02
   570.838  0.1501031E-02  0.1458199E-01  0.1538698E-01     9.894  0.6628015E-04  0.1500753E-02  0.1861341E-02
   570.842  0.1501052E-02  0.1458207E-01  0.1538529E-01     9.894  0.6630199E-04  0.1501170E-02  0.1861443E-02
   570.846  0.1501064E-02  0.1458223E-01  0.1538375E-01     9.894  0.6631443E-04  0.1501788E-02  0.1861079E-02
   570.850  0.1501069E-02  0.1458229E-01  0.1538198E-01     9.894  0.6631775E-04  0.1502676E-02  0.1860490E-02
   570.853  0.1501069E-02  0.1458267E-01  0.1538051E-01     9.893  0.6631559E-04  0.1503213E-02  0.1859748E-02
   570.857  0.1501069E-02  0.1458426E-01  0.1537943E-01     9.893  0.6631360E-04  0.1501925E-02  0.1859184E-02
   570.861  0.1501068E-02  0.1458418E-01  0.1537964E-01     9.893  0.6631197E-04  0.1502923E-02  0.1857034E-02
   570.864  0.1501066E-02  0.1458341E-01  0.1537935E-01     9.893  0.6631174E-04  0.1505946E-02  0.1857056E-02
   570.868  0.1501060E-02  0.1458422E-01  0.1538218E-01     9.892  0.6631630E-04  0.1507273E-02  0.1856738E-02
   570.872  0.1501050E-02  0.1458469E-01  0.1538097E-01     9.892  0.6632532E-04  0.1508219E-02  0.1857447E-02
   570.876  0.1501034E-02  0.1458472E-01  0.1538028E-01     9.892  0.6633537E-04  0.1508660E-02  0.1858336E-02
   570.879  0.1501007E-02  0.1458519E-01  0.1537778E-01     9.892  0.6634129E-04  0.1509075E-02  0.1859163E-02
   570.883  0.1500969E-02  0.1458580E-01  0.1537444E-01     9.891  0.6634352E-04  0.1509170E-02  0.1859167E-02
   570.887  0.1500922E-02  0.1458594E-01  0.1537038E-01     9.891  0.6634161E-04  0.1509118E-02  0.1859275E-02
   570.890  0.1500866E-02  0.1458580E-01  0.1536622E-01     9.891  0.6633598E-04  0.1509345E-02  0.1858916E-02
   570.894  0.1500802E-02  0.1458564E-01  0.1536157E-01     9.891  0.6632674E-04  0.1509378E-02  0.1857971E-02
   570.898  0.1500731E-02  0.1458548E-01  0.1535666E-01     9.890  0.6631366E-04  0.1509336E-02  0.1857889E-02
   570.902  0.1500649E-02  0.1458516E-01  0.1535140E-01     9.890  0.6630142E-04  0.1509094E-02  0.1858424E-02
   570.905  0.1500543E-02  0.1458455E-01  0.1534386E-01     9.890  0.6629751E-04  0.1508649E-02  0.1860063E-02
   570.909  0.1500415E-02  0.1458384E-01  0.1533459E-01     9.890  0.6630213E-04  0.1508246E-02  0.1862416E-02
   570.913  0.1500269E-02  0.1458324E-01  0.1532436E-01     9.889  0.6631555E-04  0.1507433E-02  0.1865358E-02
   570.916  0.1500105E-02  0.1458166E-01  0.1531368E-01     9.889  0.6633735E-04  0.1507237E-02  0.1868832E-02
   570.920  0.1499929E-02  0.1458080E-01  0.1530328E-01     9.889  0.6636730E-04  0.1506558E-02  0.1873200E-02
   570.924  0.1499743E-02  0.1458036E-01  0.1529292E-01     9.889  0.6640517E-04  0.1505458E-02  0.1878534E-02
   570.928  0.1499551E-02  0.1457846E-01  0.1528216E-01     9.888  0.6644963E-04  0.1504932E-02  0.1884198E-02
   570.931  0.1499357E-02  0.1457823E-01  0.1527369E-01     9.888  0.6650057E-04  0.1505697E-02  0.1888636E-02
   570.935  0.1499165E-02  0.1457751E-01  0.1526609E-01     9.888  0.6655646E-04  0.1506615E-02  0.1892994E-02
   570.939  0.1498978E-02  0.1457590E-01  0.1525925E-01     9.888  0.6661675E-04  0.1507281E-02  0.1897280E-02
   570.942  0.1498801E-02  0.1457328E-01  0.1525359E-01     9.887  0.6667989E-04  0.1507897E-02  0.1901887E-02
   570.946  0.1498635E-02  0.1457009E-01  0.1524858E-01     9.887  0.6674233E-04  0.1508177E-02  0.1906425E-02
   570.950  0.1498463E-02  0.1456648E-01  0.1524365E-01     9.887  0.6679808E-04  0.1508650E-02  0.1908486E-02
   570.953  0.1498278E-02  0.1456490E-01  0.1523926E-01     9.887  0.6684791E-04  0.1509291E-02  0.1906480E-02
   570.957  0.1498076E-02  0.1456510E-01  0.1523573E-01     9.886  0.6688230E-04  0.1508336E-02  0.1898891E-02
   570.961  0.1497860E-02  0.1456822E-01  0.1523475E-01     9.886  0.6689929E-04  0.1508223E-02  0.1887959E-02
   570.965  0.1497636E-02  0.1457243E-01  0.1523487E-01     9.886  0.6689816E-04  0.1508786E-02  0.1875780E-02
   570.968  0.1497407E-02  0.1457930E-01  0.1523628E-01     9.886  0.6687421E-04  0.1509046E-02  0.1862420E-02
   570.972  0.1497167E-02  0.1458518E-01  0.1523783E-01     9.885  0.6681292E-04  0.1508875E-02  0.1848758E-02
   570.976  0.1496923E-02  0.1459057E-01  0.1523931E-01     9.885  0.6671219E-04  0.1507456E-02  0.1835879E-02
   570.979  0.1496679E-02  0.1459658E-01  0.1524194E-01     9.885  0.6657352E-04  0.1503256E-02  0.1824862E-02
   570.983  0.1496441E-02  0.1460206E-01  0.1524670E-01     9.885  0.6639901E-04  0.1499631E-02  0.1816452E-02
   570.987  0.1496216E-02  0.1460680E-01  0.1525253E-01     9.884  0.6619136E-04  0.1497766E-02  0.1807375E-02
   570.991  0.1496007E-02  0.1461277E-01  0.1526194E-01     9.884  0.6595410E-04  0.1499890E-02  0.1798404E-02
   570.994  0.1495820E-02  0.1461696E-01  0.1527233E-01     9.884  0.6569103E-04  0.1501897E-02  0.1789490E-02
   570.998  0.1495659E-02  0.1461932E-01  0.1528293E-01     9.884  0.6540662E-04  0.1504337E-02  0.1781193E-02
   571.002  0.1495527E-02  0.1461941E-01  0.1529348E-01     9.883  0.6510543E-04  0.1506886E-02  0.1774184E-02
   571.005  0.1495429E-02  0.1461864E-01  0.1530486E-01     9.883  0.6479320E-04  0.1508377E-02  0.1769100E-02
   571.009  0.1495364E-02  0.1461925E-01  0.1532071E-01     9.883  0.6447533E-04  0.1507939E-02  0.1767731E-02
   571.013  0.1495336E-02  0.1461772E-01  0.1533564E-01     9.883  0.6415750E-04  0.1506737E-02  0.1768157E-02
   571.017  0.1495344E-02  0.1461469E-01  0.1535124E-01     9.882  0.6384549E-04  0.1504601E-02  0.1770124E-02
   571.020  0.1495388E-02  0.1461021E-01  0.1536642E-01     9.882  0.6354559E-04  0.1502190E-02  0.1773411E-02
   571.024  0.1495466E-02  0.1460428E-01  0.1538183E-01     9.882  0.6326268E-04  0.1498997E-02  0.1777884E-02
   571.028  0.1495576E-02  0.1459731E-01  0.1539637E-01     9.882  0.6300319E-04  0.1495362E-02  0.1783455E-02
   571.031  0.1495716E-02  0.1458904E-01  0.1540997E-01     9.881  0.6277051E-04  0.1490943E-02  0.1789377E-02
   571.035  0.1495882E-02  0.1457932E-01  0.1542288E-01     9.881  0.6256573E-04  0.1485466E-02  0.1795738E-02
   571.039  0.1496071E-02  0.1456848E-01  0.1543438E-01     9.881  0.6239209E-04  0.1479390E-02  0.1801630E-02
   571.043  0.1496280E-02  0.1455636E-01  0.1544508E-01     9.881  0.6225427E-04  0.1473120E-02  0.1806590E-02
   571.046  0.1496507E-02  0.1454409E-01  0.1545477E-01     9.880  0.6216130E-04  0.1466688E-02  0.1811380E-02
   571.050  0.1496749E-02  0.1453133E-01  0.1546548E-01     9.880  0.6211742E-04  0.1459575E-02  0.1819748E-02
   571.054  0.1497002E-02  0.1452137E-01  0.1547446E-01     9.880  0.6212411E-04  0.1450261E-02  0.1825782E-02
   571.057  0.1497257E-02  0.1451188E-01  0.1548217E-01     9.880  0.6218244E-04  0.1440645E-02  0.1831534E-02
   571.061  0.1497511E-02  0.1450201E-01  0.1548803E-01     9.879  0.6229177E-04  0.1430782E-02  0.1837169E-02
   571.065  0.1497773E-02  0.1449232E-01  0.1549346E-01     9.879  0.6244237E-04  0.1420814E-02  0.1840812E-02
   571.068  0.1498040E-02  0.1448278E-01  0.1549828E-01     9.879  0.6262919E-04  0.1410905E-02  0.1841976E-02
   571.072  0.1498307E-02  0.1447411E-01  0.1550288E-01     9.879  0.6284979E-04  0.1402043E-02  0.1841792E-02
   571.076  0.1498568E-02  0.1447060E-01  0.1551124E-01     9.878  0.6310044E-04  0.1398285E-02  0.1838649E-02
   571.080  0.1498818E-02  0.1446760E-01  0.1551928E-01     9.878  0.6337599E-04  0.1394444E-02  0.1834963E-02
   571.083  0.1499051E-02  0.1446538E-01  0.1552461E-01     9.878  0.6367190E-04  0.1390710E-02  0.1828932E-02
   571.087  0.1499274E-02  0.1446405E-01  0.1552885E-01     9.878  0.6397595E-04  0.1387692E-02  0.1823296E-02
   571.091  0.1499491E-02  0.1446517E-01  0.1553482E-01     9.877  0.6427432E-04  0.1387510E-02  0.1818968E-02
   571.094  0.1499700E-02  0.1446661E-01  0.1554003E-01     9.877  0.6456188E-04  0.1387476E-02  0.1815708E-02
   571.098  0.1499897E-02  0.1446794E-01  0.1554442E-01     9.877  0.6483315E-04  0.1387297E-02  0.1812846E-02
   571.102  0.1500076E-02  0.1447030E-01  0.1554720E-01     9.877  0.6508323E-04  0.1385906E-02  0.1810592E-02
   571.106  0.1500235E-02  0.1447298E-01  0.1554935E-01     9.876  0.6530726E-04  0.1384123E-02  0.1809972E-02
   571.109  0.1500372E-02  0.1447582E-01  0.1554999E-01     9.876  0.6550116E-04  0.1382369E-02  0.1808546E-02
   571.113  0.1500482E-02  0.1447875E-01  0.1554764E-01     9.876  0.6566107E-04  0.1380809E-02  0.1805357E-02
   571.117  0.1500567E-02  0.1448155E-01  0.1554492E-01     9.876  0.6578637E-04  0.1379755E-02  0.1803132E-02
   571.120  0.1500631E-02  0.1448324E-01  0.1554054E-01     9.875  0.6588747E-04  0.1379647E-02  0.1801438E-02
   571.124  0.1500677E-02  0.1448702E-01  0.1553433E-01     9.875  0.6596967E-04  0.1378066E-02  0.1797578E-02
   571.128  0.1500707E-02  0.1449087E-01  0.1552952E-01     9.875  0.6604008E-04  0.1375847E-02  0.1796774E-02
   571.132  0.1500721E-02  0.1449520E-01  0.1552519E-01     9.875  0.6609696E-04  0.1373287E-02  0.1794125E-02
   571.135  0.1500719E-02  0.1449955E-01  0.1551993E-01     9.874  0.6613977E-04  0.1370299E-02  0.1791334E-02
   571.139  0.1500702E-02  0.1450408E-01  0.1551478E-01     9.874  0.6617044E-04  0.1367057E-02  0.1789268E-02
   571.143  0.1500678E-02  0.1450861E-01  0.1551087E-01     9.874  0.6620657E-04  0.1363349E-02  0.1786966E-02
   571.146  0.1500636E-02  0.1451331E-01  0.1550597E-01     9.874  0.6625745E-04  0.1359038E-02  0.1782787E-02
   571.150  0.1500576E-02  0.1451815E-01  0.1550034E-01     9.873  0.6632248E-04  0.1354257E-02  0.1777291E-02
   571.154  0.1500500E-02  0.1452250E-01  0.1549475E-01     9.873  0.6640022E-04  0.1348611E-02  0.1770451E-02
   571.157  0.1500410E-02  0.1452719E-01  0.1548852E-01     9.873  0.6648954E-04  0.1343236E-02  0.1762297E-02
   571.161  0.1500304E-02  0.1453111E-01  0.1548139E-01     9.873  0.6659100E-04  0.1338106E-02  0.1752238E-02
   571.165  0.1500185E-02  0.1453499E-01  0.1547237E-01     9.872  0.6670294E-04  0.1333193E-02  0.1741259E-02
   571.169  0.1500055E-02  0.1453830E-01  0.1546444E-01     9.872  0.6682251E-04  0.1328752E-02  0.1729174E-02
   571.172  0.1499919E-02  0.1454058E-01  0.1545625E-01     9.872  0.6694686E-04  0.1325196E-02  0.1717085E-02
   571.176  0.1499780E-02  0.1454261E-01  0.1544809E-01     9.872  0.6707251E-04  0.1322599E-02  0.1704814E-02
   571.180  0.1499642E-02  0.1454423E-01  0.1543929E-01     9.871  0.6719676E-04  0.1320651E-02  0.1692485E-02
   571.183  0.1499509E-02  0.1454520E-01  0.1543016E-01     9.871  0.6731469E-04  0.1319500E-02  0.1680323E-02
   571.187  0.1499385E-02  0.1454561E-01  0.1542170E-01     9.871  0.6742390E-04  0.1319514E-02  0.1668764E-02
   571.191  0.1499273E-02  0.1454574E-01  0.1541394E-01     9.871  0.6752052E-04  0.1320804E-02  0.1658477E-02
   571.195  0.1499177E-02  0.1454531E-01  0.1540681E-01     9.870  0.6760185E-04  0.1322675E-02  0.1648613E-02
   571.198  0.1499099E-02  0.1454395E-01  0.1540021E-01     9.870  0.6766500E-04  0.1325640E-02  0.1639530E-02
   571.202  0.1499042E-02  0.1454178E-01  0.1539507E-01     9.870  0.6771013E-04  0.1329577E-02  0.1631004E-02
   571.206  0.1499008E-02  0.1454029E-01  0.1539210E-01     9.870  0.6773572E-04  0.1331581E-02  0.1626169E-02
   571.209  0.1498999E-02  0.1453969E-01  0.1539123E-01     9.869  0.6774119E-04  0.1332550E-02  0.1624062E-02
   571.213  0.1499011E-02  0.1453863E-01  0.1539150E-01     9.869  0.6772876E-04  0.1333827E-02  0.1622343E-02
   571.217  0.1499042E-02  0.1453836E-01  0.1539134E-01     9.869  0.6770069E-04  0.1334908E-02  0.1621802E-02
   571.221  0.1499091E-02  0.1453813E-01  0.1539119E-01     9.869  0.6765721E-04  0.1336043E-02  0.1621987E-02
   571.224  0.1499158E-02  0.1453760E-01  0.1539281E-01     9.868  0.6759968E-04  0.1337584E-02  0.1622904E-02
   571.228  0.1499239E-02  0.1453671E-01  0.1539341E-01     9.868  0.6753004E-04  0.1339103E-02  0.1623478E-02
   571.232  0.1499334E-02  0.1453597E-01  0.1539416E-01     9.868  0.6745034E-04  0.1341319E-02  0.1623601E-02
   571.235  0.1499439E-02  0.1453609E-01  0.1539551E-01     9.868  0.6736270E-04  0.1342444E-02  0.1624270E-02
   571.239  0.1499551E-02  0.1453464E-01  0.1539637E-01     9.867  0.6726909E-04  0.1344599E-02  0.1624269E-02
   571.243  0.1499667E-02  0.1453315E-01  0.1539651E-01     9.867  0.6717401E-04  0.1346809E-02  0.1623579E-02
   571.246  0.1499784E-02  0.1453160E-01  0.1539647E-01     9.867  0.6707920E-04  0.1348899E-02  0.1622642E-02
   571.250  0.1499898E-02  0.1453065E-01  0.1539537E-01     9.867  0.6698757E-04  0.1350835E-02  0.1621293E-02
   571.254  0.1500004E-02  0.1452939E-01  0.1539309E-01     9.866  0.6690130E-04  0.1352866E-02  0.1618143E-02
   571.258  0.1500102E-02  0.1452841E-01  0.1539079E-01     9.866  0.6682343E-04  0.1354574E-02  0.1615385E-02
   571.261  0.1500190E-02  0.1452787E-01  0.1538817E-01     9.866  0.6675335E-04  0.1355887E-02  0.1611442E-02
   571.265  0.1500269E-02  0.1452740E-01  0.1538507E-01     9.866  0.6669007E-04  0.1356879E-02  0.1607463E-02
   571.269  0.1500337E-02  0.1452693E-01  0.1538182E-01     9.865  0.6663630E-04  0.1357625E-02  0.1603804E-02
   571.272  0.1500392E-02  0.1452667E-01  0.1537836E-01     9.865  0.6659245E-04  0.1358065E-02  0.1599086E-02
   571.276  0.1500432E-02  0.1452664E-01  0.1537484E-01     9.865  0.6656017E-04  0.1358263E-02  0.1594269E-02
   571.280  0.1500456E-02  0.1452710E-01  0.1537202E-01     9.865  0.6653925E-04  0.1358105E-02  0.1589713E-02
   571.284  0.1500472E-02  0.1452774E-01  0.1536957E-01     9.864  0.6652479E-04  0.1357448E-02  0.1584903E-02
   571.287  0.1500480E-02  0.1452834E-01  0.1536571E-01     9.864  0.6651605E-04  0.1356203E-02  0.1579164E-02
   571.291  0.1500481E-02  0.1453047E-01  0.1536562E-01     9.864  0.6651348E-04  0.1352498E-02  0.1577354E-02
   571.295  0.1500474E-02  0.1453312E-01  0.1536625E-01     9.864  0.6651614E-04  0.1347457E-02  0.1576025E-02
   571.298  0.1500462E-02  0.1453570E-01  0.1536637E-01     9.863  0.6652254E-04  0.1343301E-02  0.1575251E-02
   571.302  0.1500449E-02  0.1453771E-01  0.1536680E-01     9.863  0.6653000E-04  0.1340510E-02  0.1573884E-02
   571.306  0.1500434E-02  0.1453893E-01  0.1536565E-01     9.863  0.6653886E-04  0.1337942E-02  0.1571699E-02
   571.309  0.1500418E-02  0.1454010E-01  0.1536636E-01     9.863  0.6654783E-04  0.1338247E-02  0.1569775E-02
   571.313  0.1500401E-02  0.1454113E-01  0.1536663E-01     9.862  0.6655854E-04  0.1335969E-02  0.1567424E-02
   571.317  0.1500365E-02  0.1454177E-01  0.1536508E-01     9.862  0.6658283E-04  0.1333942E-02  0.1563676E-02
   571.321  0.1500309E-02  0.1454197E-01  0.1536173E-01     9.862  0.6662300E-04  0.1332658E-02  0.1558620E-02
   571.324  0.1500233E-02  0.1454414E-01  0.1535651E-01     9.862  0.6667848E-04  0.1330960E-02  0.1551711E-02
   571.328  0.1500140E-02  0.1454489E-01  0.1535042E-01     9.861  0.6674738E-04  0.1328988E-02  0.1544304E-02
   571.332  0.1500032E-02  0.1454591E-01  0.1534401E-01     9.861  0.6682801E-04  0.1327170E-02  0.1536314E-02
   571.335  0.1499912E-02  0.1454686E-01  0.1533753E-01     9.861  0.6691918E-04  0.1325572E-02  0.1528498E-02
   571.339  0.1499784E-02  0.1454807E-01  0.1533142E-01     9.861  0.6701767E-04  0.1323350E-02  0.1520864E-02
   571.343  0.1499651E-02  0.1454942E-01  0.1532593E-01     9.860  0.6712080E-04  0.1320870E-02  0.1513597E-02
   571.347  0.1499517E-02  0.1455050E-01  0.1532048E-01     9.860  0.6722566E-04  0.1317908E-02  0.1507320E-02
   571.350  0.1499390E-02  0.1455209E-01  0.1531626E-01     9.860  0.6732681E-04  0.1315443E-02  0.1501829E-02
   571.354  0.1499272E-02  0.1455369E-01  0.1531299E-01     9.859  0.6741987E-04  0.1313756E-02  0.1497954E-02
   571.358  0.1499169E-02  0.1455448E-01  0.1531098E-01     9.859  0.6750280E-04  0.1311738E-02  0.1494863E-02
   571.361  0.1499082E-02  0.1455532E-01  0.1531018E-01     9.859  0.6757253E-04  0.1309753E-02  0.1492425E-02
   571.365  0.1499013E-02  0.1455596E-01  0.1531122E-01     9.859  0.6762672E-04  0.1307693E-02  0.1491543E-02
   571.369  0.1498966E-02  0.1455646E-01  0.1531215E-01     9.858  0.6766416E-04  0.1305680E-02  0.1490928E-02
   571.373  0.1498940E-02  0.1455729E-01  0.1531477E-01     9.858  0.6768340E-04  0.1303223E-02  0.1491875E-02
   571.376  0.1498937E-02  0.1456002E-01  0.1531988E-01     9.858  0.6768339E-04  0.1298516E-02  0.1495640E-02
   571.380  0.1498957E-02  0.1456205E-01  0.1532547E-01     9.858  0.6766465E-04  0.1295094E-02  0.1499823E-02
   571.384  0.1498988E-02  0.1456380E-01  0.1533072E-01     9.857  0.6763091E-04  0.1293217E-02  0.1504302E-02
   571.387  0.1499008E-02  0.1456585E-01  0.1533405E-01     9.857  0.6758909E-04  0.1293845E-02  0.1508941E-02
   571.391  0.1499015E-02  0.1456829E-01  0.1533578E-01     9.857  0.6754028E-04  0.1296216E-02  0.1513714E-02
   571.395  0.1499007E-02  0.1457126E-01  0.1533580E-01     9.857  0.6748860E-04  0.1300277E-02  0.1518525E-02
   571.398  0.1498978E-02  0.1457493E-01  0.1533497E-01     9.856  0.6744179E-04  0.1305833E-02  0.1523278E-02
   571.402  0.1498929E-02  0.1457893E-01  0.1533252E-01     9.856  0.6740250E-04  0.1312571E-02  0.1527659E-02
   571.406  0.1498855E-02  0.1458430E-01  0.1532988E-01     9.856  0.6737622E-04  0.1318136E-02  0.1532127E-02
   571.410  0.1498747E-02  0.1459019E-01  0.1532535E-01     9.856  0.6736494E-04  0.1322483E-02  0.1538996E-02
   571.413  0.1498606E-02  0.1459574E-01  0.1531881E-01     9.855  0.6736996E-04  0.1326322E-02  0.1545769E-02
   571.417  0.1498432E-02  0.1460386E-01  0.1531384E-01     9.855  0.6739208E-04  0.1333103E-02  0.1548569E-02
   571.421  0.1498235E-02  0.1461190E-01  0.1530943E-01     9.855  0.6742853E-04  0.1340313E-02  0.1550508E-02
   571.424  0.1498018E-02  0.1461869E-01  0.1530395E-01     9.855  0.6747848E-04  0.1345679E-02  0.1551925E-02
   571.428  0.1497785E-02  0.1462315E-01  0.1529755E-01     9.854  0.6754189E-04  0.1349391E-02  0.1553276E-02
   571.432  0.1497538E-02  0.1462566E-01  0.1529050E-01     9.854  0.6761724E-04  0.1350732E-02  0.1553601E-02
   571.436  0.1497283E-02  0.1462545E-01  0.1528210E-01     9.854  0.6770276E-04  0.1349263E-02  0.1552242E-02
   571.439  0.1497024E-02  0.1462230E-01  0.1527421E-01     9.854  0.6779627E-04  0.1345088E-02  0.1551454E-02
   571.443  0.1496765E-02  0.1461686E-01  0.1526565E-01     9.853  0.6789447E-04  0.1338356E-02  0.1549778E-02
   571.447  0.1496512E-02  0.1460911E-01  0.1525695E-01     9.853  0.6799444E-04  0.1328914E-02  0.1547016E-02
   571.450  0.1496268E-02  0.1459911E-01  0.1524795E-01     9.853  0.6809267E-04  0.1316715E-02  0.1543586E-02
   571.454  0.1496052E-02  0.1458658E-01  0.1524035E-01     9.853  0.6817823E-04  0.1302489E-02  0.1540530E-02
   571.458  0.1495875E-02  0.1457315E-01  0.1523539E-01     9.852  0.6824299E-04  0.1286627E-02  0.1534889E-02
   571.461  0.1495743E-02  0.1456587E-01  0.1523833E-01     9.852  0.6828449E-04  0.1276228E-02  0.1524184E-02
   571.465  0.1495657E-02  0.1455579E-01  0.1524469E-01     9.852  0.6830228E-04  0.1265580E-02  0.1512404E-02
   571.469  0.1495618E-02  0.1455297E-01  0.1526128E-01     9.852  0.6829533E-04  0.1263165E-02  0.1494703E-02
   571.473  0.1495629E-02  0.1454918E-01  0.1527928E-01     9.851  0.6826351E-04  0.1260426E-02  0.1476527E-02
   571.476  0.1495688E-02  0.1454478E-01  0.1529952E-01     9.851  0.6820797E-04  0.1257103E-02  0.1460850E-02
   571.480  0.1495793E-02  0.1453936E-01  0.1532094E-01     9.851  0.6813008E-04  0.1253267E-02  0.1445924E-02
   571.484  0.1495944E-02  0.1453356E-01  0.1534216E-01     9.850  0.6803216E-04  0.1248780E-02  0.1431330E-02
   571.487  0.1496137E-02  0.1452731E-01  0.1536284E-01     9.850  0.6791666E-04  0.1243579E-02  0.1417870E-02
   571.491  0.1496367E-02  0.1452052E-01  0.1538328E-01     9.850  0.6778686E-04  0.1237841E-02  0.1403906E-02
   571.495  0.1496631E-02  0.1451340E-01  0.1540360E-01     9.850  0.6764557E-04  0.1231902E-02  0.1391757E-02
   571.499  0.1496921E-02  0.1450598E-01  0.1542184E-01     9.849  0.6749797E-04  0.1225762E-02  0.1380387E-02
   571.502  0.1497234E-02  0.1449989E-01  0.1543825E-01     9.849  0.6734643E-04  0.1217897E-02  0.1370366E-02
   571.506  0.1497561E-02  0.1449227E-01  0.1545486E-01     9.849  0.6719475E-04  0.1212010E-02  0.1361450E-02
   571.510  0.1497897E-02  0.1448474E-01  0.1546963E-01     9.849  0.6704664E-04  0.1206460E-02  0.1354101E-02
   571.513  0.1498235E-02  0.1448062E-01  0.1548485E-01     9.848  0.6690486E-04  0.1204061E-02  0.1346577E-02
   571.517  0.1498567E-02  0.1447661E-01  0.1549692E-01     9.848  0.6677265E-04  0.1201766E-02  0.1341189E-02
   571.521  0.1498887E-02  0.1447247E-01  0.1550633E-01     9.848  0.6665177E-04  0.1199199E-02  0.1336672E-02
   571.525  0.1499188E-02  0.1447147E-01  0.1551299E-01     9.848  0.6654485E-04  0.1197830E-02  0.1333007E-02
   571.528  0.1499465E-02  0.1446907E-01  0.1551755E-01     9.847  0.6645300E-04  0.1196272E-02  0.1330385E-02
   571.532  0.1499708E-02  0.1446735E-01  0.1551856E-01     9.847  0.6637441E-04  0.1194586E-02  0.1328991E-02
   571.536  0.1499908E-02  0.1446491E-01  0.1551523E-01     9.847  0.6630688E-04  0.1193818E-02  0.1327520E-02
   571.539  0.1500061E-02  0.1446293E-01  0.1550782E-01     9.847  0.6624857E-04  0.1192823E-02  0.1327131E-02
   571.543  0.1500164E-02  0.1446159E-01  0.1549672E-01     9.846  0.6619979E-04  0.1191675E-02  0.1327703E-02
   571.547  0.1500231E-02  0.1446072E-01  0.1548556E-01     9.846  0.6614232E-04  0.1190284E-02  0.1328339E-02
   571.550  0.1500256E-02  0.1446108E-01  0.1547404E-01     9.846  0.6606488E-04  0.1188634E-02  0.1328793E-02
   571.554  0.1500240E-02  0.1446457E-01  0.1546429E-01     9.845  0.6597185E-04  0.1184420E-02  0.1334641E-02
   571.558  0.1500185E-02  0.1446806E-01  0.1545613E-01     9.845  0.6586933E-04  0.1179834E-02  0.1338983E-02
   571.562  0.1500094E-02  0.1447265E-01  0.1544821E-01     9.845  0.6576028E-04  0.1174993E-02  0.1344245E-02
   571.565  0.1499971E-02  0.1447830E-01  0.1544071E-01     9.845  0.6564306E-04  0.1171476E-02  0.1349319E-02
   571.569  0.1499818E-02  0.1448597E-01  0.1543649E-01     9.844  0.6551907E-04  0.1170742E-02  0.1351983E-02
   571.573  0.1499632E-02  0.1449291E-01  0.1543137E-01     9.844  0.6539468E-04  0.1170369E-02  0.1353866E-02
   571.576  0.1499417E-02  0.1449878E-01  0.1542609E-01     9.844  0.6527284E-04  0.1170853E-02  0.1354902E-02
   571.580  0.1499178E-02  0.1450378E-01  0.1542143E-01     9.844  0.6516030E-04  0.1171756E-02  0.1354990E-02
   571.584  0.1498923E-02  0.1450849E-01  0.1541930E-01     9.843  0.6505899E-04  0.1171719E-02  0.1357043E-02
   571.588  0.1498655E-02  0.1451258E-01  0.1541878E-01     9.843  0.6497097E-04  0.1171488E-02  0.1360557E-02
   571.591  0.1498380E-02  0.1451550E-01  0.1541894E-01     9.843  0.6489724E-04  0.1171168E-02  0.1364131E-02
   571.595  0.1498104E-02  0.1451489E-01  0.1541893E-01     9.843  0.6483935E-04  0.1171787E-02  0.1367810E-02
   571.599  0.1497833E-02  0.1451268E-01  0.1541891E-01     9.842  0.6479706E-04  0.1174178E-02  0.1371531E-02
   571.602  0.1497573E-02  0.1450843E-01  0.1541976E-01     9.842  0.6477066E-04  0.1177232E-02  0.1375474E-02
   571.606  0.1497330E-02  0.1450130E-01  0.1542163E-01     9.842  0.6476004E-04  0.1181742E-02  0.1379859E-02
   571.610  0.1497107E-02  0.1449101E-01  0.1542375E-01     9.841  0.6476496E-04  0.1186781E-02  0.1384928E-02
   571.614  0.1496911E-02  0.1447730E-01  0.1542681E-01     9.841  0.6478387E-04  0.1192046E-02  0.1389876E-02
   571.617  0.1496746E-02  0.1446189E-01  0.1542974E-01     9.841  0.6481666E-04  0.1199068E-02  0.1395590E-02
   571.621  0.1496616E-02  0.1444877E-01  0.1543751E-01     9.841  0.6486097E-04  0.1200905E-02  0.1406314E-02
   571.625  0.1496516E-02  0.1443668E-01  0.1544877E-01     9.840  0.6492366E-04  0.1199807E-02  0.1423913E-02
   571.628  0.1496436E-02  0.1442309E-01  0.1545933E-01     9.840  0.6502031E-04  0.1199139E-02  0.1444439E-02
   571.632  0.1496375E-02  0.1440785E-01  0.1546875E-01     9.840  0.6514866E-04  0.1199251E-02  0.1466165E-02
   571.636  0.1496335E-02  0.1439275E-01  0.1547897E-01     9.840  0.6530661E-04  0.1201164E-02  0.1488899E-02
   571.640  0.1496318E-02  0.1437628E-01  0.1548970E-01     9.839  0.6549103E-04  0.1203709E-02  0.1511299E-02
   571.643  0.1496322E-02  0.1436122E-01  0.1550074E-01     9.839  0.6569977E-04  0.1206019E-02  0.1533867E-02
   571.647  0.1496349E-02  0.1434586E-01  0.1551181E-01     9.839  0.6592910E-04  0.1207953E-02  0.1557047E-02
   571.651  0.1496397E-02  0.1433199E-01  0.1552413E-01     9.839  0.6617535E-04  0.1210630E-02  0.1576733E-02
   571.654  0.1496465E-02  0.1431985E-01  0.1553881E-01     9.838  0.6643501E-04  0.1214243E-02  0.1590729E-02
   571.658  0.1496550E-02  0.1431306E-01  0.1555706E-01     9.838  0.6670452E-04  0.1210212E-02  0.1614334E-02
   571.662  0.1496645E-02  0.1430639E-01  0.1557585E-01     9.838  0.6698771E-04  0.1205360E-02  0.1638937E-02
   571.665  0.1496736E-02  0.1429679E-01  0.1559136E-01     9.837  0.6729039E-04  0.1202693E-02  0.1664754E-02
   571.669  0.1496823E-02  0.1429000E-01  0.1560413E-01     9.837  0.6760830E-04  0.1197892E-02  0.1691256E-02
   571.673  0.1496902E-02  0.1428102E-01  0.1561447E-01     9.837  0.6793684E-04  0.1190169E-02  0.1716724E-02
   571.677  0.1496972E-02  0.1427027E-01  0.1561740E-01     9.837  0.6826958E-04  0.1182840E-02  0.1741898E-02
   571.680  0.1497030E-02  0.1425848E-01  0.1561858E-01     9.836  0.6860111E-04  0.1175370E-02  0.1764977E-02
   571.684  0.1497075E-02  0.1425009E-01  0.1562153E-01     9.836  0.6892543E-04  0.1169425E-02  0.1783554E-02
   571.688  0.1497104E-02  0.1424437E-01  0.1562402E-01     9.836  0.6923629E-04  0.1166220E-02  0.1799534E-02
   571.691  0.1497117E-02  0.1423658E-01  0.1562326E-01     9.836  0.6952809E-04  0.1161945E-02  0.1813520E-02
   571.695  0.1497113E-02  0.1422851E-01  0.1561849E-01     9.835  0.6979380E-04  0.1157360E-02  0.1824493E-02
   571.699  0.1497093E-02  0.1421880E-01  0.1561012E-01     9.835  0.7002882E-04  0.1152593E-02  0.1832328E-02
   571.703  0.1497061E-02  0.1420781E-01  0.1559908E-01     9.835  0.7023314E-04  0.1148158E-02  0.1837691E-02
   571.706  0.1497026E-02  0.1419494E-01  0.1558648E-01     9.834  0.7039952E-04  0.1143957E-02  0.1842454E-02
   571.710  0.1496988E-02  0.1418161E-01  0.1557231E-01     9.834  0.7051881E-04  0.1140614E-02  0.1845806E-02
   571.714  0.1496925E-02  0.1417670E-01  0.1556445E-01     9.834  0.7055241E-04  0.1141016E-02  0.1833507E-02
   571.717  0.1496847E-02  0.1417320E-01  0.1555649E-01     9.834  0.7050363E-04  0.1143888E-02  0.1819067E-02
   571.721  0.1496757E-02  0.1417755E-01  0.1555560E-01     9.833  0.7037538E-04  0.1149390E-02  0.1793055E-02
   571.725  0.1496657E-02  0.1418472E-01  0.1555845E-01     9.833  0.7017016E-04  0.1156032E-02  0.1763292E-02
   571.729  0.1496548E-02  0.1419251E-01  0.1555974E-01     9.833  0.6989234E-04  0.1163187E-02  0.1735537E-02
   571.732  0.1496441E-02  0.1419917E-01  0.1556138E-01     9.833  0.6954225E-04  0.1170841E-02  0.1709975E-02
   571.736  0.1496341E-02  0.1420553E-01  0.1556304E-01     9.832  0.6912666E-04  0.1178732E-02  0.1685712E-02
   571.740  0.1496250E-02  0.1421112E-01  0.1556512E-01     9.832  0.6865254E-04  0.1186302E-02  0.1663986E-02
   571.743  0.1496170E-02  0.1421574E-01  0.1556719E-01     9.832  0.6813030E-04  0.1193480E-02  0.1644861E-02
   571.747  0.1496102E-02  0.1422184E-01  0.1557180E-01     9.832  0.6756903E-04  0.1200178E-02  0.1623819E-02
   571.751  0.1496046E-02  0.1422785E-01  0.1557736E-01     9.831  0.6698014E-04  0.1205984E-02  0.1604744E-02
   571.755  0.1496005E-02  0.1423383E-01  0.1558514E-01     9.831  0.6637495E-04  0.1212853E-02  0.1587377E-02
   571.758  0.1495979E-02  0.1424195E-01  0.1559543E-01     9.831  0.6576439E-04  0.1223615E-02  0.1571366E-02
   571.762  0.1495968E-02  0.1424782E-01  0.1560400E-01     9.830  0.6516082E-04  0.1231879E-02  0.1557817E-02
   571.766  0.1495973E-02  0.1425124E-01  0.1561149E-01     9.830  0.6457484E-04  0.1237956E-02  0.1546608E-02
   571.769  0.1495993E-02  0.1425235E-01  0.1561883E-01     9.830  0.6401765E-04  0.1240871E-02  0.1538562E-02
   571.773  0.1496028E-02  0.1425191E-01  0.1562155E-01     9.830  0.6349923E-04  0.1241005E-02  0.1533387E-02
   571.777  0.1496077E-02  0.1424926E-01  0.1562266E-01     9.829  0.6302883E-04  0.1238232E-02  0.1531712E-02
   571.781  0.1496140E-02  0.1424467E-01  0.1562204E-01     9.829  0.6261505E-04  0.1232381E-02  0.1532357E-02
   571.784  0.1496215E-02  0.1423970E-01  0.1561913E-01     9.829  0.6226544E-04  0.1223474E-02  0.1535539E-02
   571.788  0.1496301E-02  0.1423057E-01  0.1561486E-01     9.828  0.6198499E-04  0.1212358E-02  0.1542089E-02
   571.792  0.1496395E-02  0.1421996E-01  0.1560832E-01     9.828  0.6177974E-04  0.1198992E-02  0.1551035E-02
   571.795  0.1496505E-02  0.1420861E-01  0.1560058E-01     9.828  0.6164345E-04  0.1183581E-02  0.1562508E-02
   571.799  0.1496640E-02  0.1419679E-01  0.1559443E-01     9.828  0.6156117E-04  0.1167571E-02  0.1571997E-02
   571.803  0.1496799E-02  0.1418818E-01  0.1559369E-01     9.827  0.6153459E-04  0.1154903E-02  0.1578884E-02
   571.807  0.1496978E-02  0.1417961E-01  0.1559445E-01     9.827  0.6156470E-04  0.1144792E-02  0.1586009E-02
   571.810  0.1497175E-02  0.1417066E-01  0.1559402E-01     9.827  0.6165028E-04  0.1134138E-02  0.1592909E-02
   571.814  0.1497385E-02  0.1416191E-01  0.1559340E-01     9.827  0.6179067E-04  0.1123199E-02  0.1600975E-02
   571.818  0.1497604E-02  0.1415297E-01  0.1559242E-01     9.826  0.6198294E-04  0.1112647E-02  0.1609167E-02
   571.821  0.1497829E-02  0.1415166E-01  0.1559920E-01     9.826  0.6222404E-04  0.1108843E-02  0.1613111E-02
   571.825  0.1498055E-02  0.1415621E-01  0.1561095E-01     9.826  0.6250953E-04  0.1108720E-02  0.1612921E-02
   571.829  0.1498277E-02  0.1416221E-01  0.1562374E-01     9.825  0.6283423E-04  0.1108833E-02  0.1611968E-02
   571.833  0.1498500E-02  0.1416816E-01  0.1563587E-01     9.825  0.6318160E-04  0.1109203E-02  0.1609649E-02
   571.836  0.1498726E-02  0.1417305E-01  0.1564497E-01     9.825  0.6353803E-04  0.1109531E-02  0.1608634E-02
   571.840  0.1498949E-02  0.1417715E-01  0.1565325E-01     9.825  0.6389642E-04  0.1110298E-02  0.1608289E-02
   571.844  0.1499166E-02  0.1418063E-01  0.1565917E-01     9.824  0.6425021E-04  0.1110863E-02  0.1608521E-02
   571.847  0.1499372E-02  0.1418299E-01  0.1566311E-01     9.824  0.6459273E-04  0.1111529E-02  0.1608689E-02
   571.851  0.1499563E-02  0.1418502E-01  0.1566613E-01     9.824  0.6491820E-04  0.1111954E-02  0.1609167E-02
   571.855  0.1499718E-02  0.1418760E-01  0.1566487E-01     9.824  0.6523981E-04  0.1112308E-02  0.1610608E-02
   571.859  0.1499830E-02  0.1419012E-01  0.1566188E-01     9.823  0.6555571E-04  0.1112925E-02  0.1613401E-02
   571.862  0.1499895E-02  0.1419334E-01  0.1565573E-01     9.823  0.6585634E-04  0.1113476E-02  0.1616987E-02
   571.866  0.1499908E-02  0.1419690E-01  0.1564711E-01     9.823  0.6613416E-04  0.1114188E-02  0.1621137E-02
   571.870  0.1499869E-02  0.1420056E-01  0.1563633E-01     9.822  0.6638363E-04  0.1114795E-02  0.1626358E-02
   571.873  0.1499780E-02  0.1420477E-01  0.1562337E-01     9.822  0.6659913E-04  0.1114956E-02  0.1631627E-02
   571.877  0.1499641E-02  0.1420874E-01  0.1560884E-01     9.822  0.6677782E-04  0.1115082E-02  0.1637294E-02
   571.881  0.1499463E-02  0.1421269E-01  0.1559314E-01     9.822  0.6692677E-04  0.1115584E-02  0.1643159E-02
   571.885  0.1499272E-02  0.1421589E-01  0.1558020E-01     9.821  0.6708170E-04  0.1116356E-02  0.1648283E-02
   571.888  0.1499073E-02  0.1421863E-01  0.1556859E-01     9.821  0.6724125E-04  0.1117905E-02  0.1653041E-02
   571.892  0.1498865E-02  0.1422065E-01  0.1555831E-01     9.821  0.6739518E-04  0.1118643E-02  0.1656729E-02
   571.896  0.1498648E-02  0.1422232E-01  0.1554877E-01     9.820  0.6753374E-04  0.1119330E-02  0.1660259E-02
   571.899  0.1498422E-02  0.1422469E-01  0.1554141E-01     9.820  0.6765361E-04  0.1122511E-02  0.1662993E-02
   571.903  0.1498189E-02  0.1422657E-01  0.1553360E-01     9.820  0.6775274E-04  0.1126289E-02  0.1665010E-02
   571.907  0.1497939E-02  0.1422861E-01  0.1552684E-01     9.820  0.6781809E-04  0.1128648E-02  0.1661807E-02
   571.911  0.1497676E-02  0.1423008E-01  0.1551888E-01     9.819  0.6784585E-04  0.1130067E-02  0.1655969E-02
   571.914  0.1497403E-02  0.1423000E-01  0.1551046E-01     9.819  0.6783456E-04  0.1131596E-02  0.1647838E-02
   571.918  0.1497123E-02  0.1422628E-01  0.1549969E-01     9.819  0.6778354E-04  0.1131324E-02  0.1637883E-02
   571.922  0.1496841E-02  0.1422310E-01  0.1548782E-01     9.818  0.6769323E-04  0.1131659E-02  0.1626872E-02
   571.925  0.1496562E-02  0.1421840E-01  0.1547535E-01     9.818  0.6756348E-04  0.1131707E-02  0.1614548E-02
   571.929  0.1496290E-02  0.1421211E-01  0.1546235E-01     9.818  0.6739682E-04  0.1131358E-02  0.1600706E-02
   571.933  0.1496027E-02  0.1420436E-01  0.1544852E-01     9.818  0.6719464E-04  0.1130782E-02  0.1586574E-02
   571.937  0.1495779E-02  0.1419708E-01  0.1543673E-01     9.817  0.6696023E-04  0.1130204E-02  0.1568199E-02
   571.940  0.1495547E-02  0.1419323E-01  0.1542985E-01     9.817  0.6669540E-04  0.1130842E-02  0.1542588E-02
   571.944  0.1495335E-02  0.1419243E-01  0.1542943E-01     9.817  0.6640469E-04  0.1132246E-02  0.1511897E-02
   571.948  0.1495145E-02  0.1419374E-01  0.1542966E-01     9.816  0.6609297E-04  0.1136618E-02  0.1479690E-02
   571.951  0.1494981E-02  0.1419441E-01  0.1542951E-01     9.816  0.6576544E-04  0.1140180E-02  0.1447830E-02
   571.955  0.1494844E-02  0.1419451E-01  0.1543147E-01     9.816  0.6542786E-04  0.1143315E-02  0.1416675E-02
   571.959  0.1494736E-02  0.1419368E-01  0.1543419E-01     9.816  0.6508572E-04  0.1146095E-02  0.1387065E-02
   571.963  0.1494658E-02  0.1419181E-01  0.1543772E-01     9.815  0.6474586E-04  0.1148074E-02  0.1359013E-02
   571.966  0.1494611E-02  0.1418938E-01  0.1544131E-01     9.815  0.6441363E-04  0.1149580E-02  0.1332940E-02
   571.970  0.1494596E-02  0.1418703E-01  0.1544620E-01     9.815  0.6409467E-04  0.1149794E-02  0.1310801E-02
   571.974  0.1494614E-02  0.1418703E-01  0.1545314E-01     9.814  0.6379422E-04  0.1145673E-02  0.1294126E-02
   571.977  0.1494664E-02  0.1418657E-01  0.1546116E-01     9.814  0.6351659E-04  0.1140898E-02  0.1281615E-02
   571.981  0.1494744E-02  0.1418393E-01  0.1546743E-01     9.814  0.6326740E-04  0.1137559E-02  0.1271788E-02
   571.985  0.1494854E-02  0.1418125E-01  0.1547387E-01     9.814  0.6305069E-04  0.1133985E-02  0.1265560E-02
   571.989  0.1494987E-02  0.1418140E-01  0.1548256E-01     9.813  0.6287183E-04  0.1133530E-02  0.1262112E-02
   571.992  0.1495128E-02  0.1418322E-01  0.1548997E-01     9.813  0.6274102E-04  0.1134479E-02  0.1262528E-02
   571.996  0.1495270E-02  0.1418534E-01  0.1549518E-01     9.813  0.6266170E-04  0.1135568E-02  0.1267418E-02
   572.000  0.1495413E-02  0.1418775E-01  0.1549959E-01     9.812  0.6263608E-04  0.1136708E-02  0.1276505E-02
   572.003  0.1495552E-02  0.1419112E-01  0.1550176E-01     9.812  0.6266409E-04  0.1138203E-02  0.1288658E-02
   572.007  0.1495686E-02  0.1419409E-01  0.1550281E-01     9.812  0.6274554E-04  0.1139710E-02  0.1304545E-02
   572.011  0.1495813E-02  0.1419695E-01  0.1550279E-01     9.812  0.6287872E-04  0.1141283E-02  0.1323529E-02
   572.015  0.1495931E-02  0.1419773E-01  0.1549848E-01     9.811  0.6306174E-04  0.1141198E-02  0.1346540E-02
   572.018  0.1496037E-02  0.1420064E-01  0.1549213E-01     9.811  0.6328961E-04  0.1143575E-02  0.1372330E-02
   572.022  0.1496129E-02  0.1420281E-01  0.1548489E-01     9.811  0.6355857E-04  0.1145902E-02  0.1399240E-02
   572.026  0.1496223E-02  0.1420338E-01  0.1547780E-01     9.810  0.6384371E-04  0.1146969E-02  0.1425384E-02
   572.029  0.1496323E-02  0.1420562E-01  0.1547064E-01     9.810  0.6413635E-04  0.1148594E-02  0.1449297E-02
   572.033  0.1496427E-02  0.1420737E-01  0.1546242E-01     9.810  0.6443062E-04  0.1150088E-02  0.1469890E-02
   572.037  0.1496536E-02  0.1420795E-01  0.1545651E-01     9.810  0.6472200E-04  0.1150859E-02  0.1488985E-02
   572.041  0.1496646E-02  0.1420887E-01  0.1545092E-01     9.809  0.6500588E-04  0.1149811E-02  0.1507449E-02
   572.044  0.1496759E-02  0.1421363E-01  0.1544968E-01     9.809  0.6527688E-04  0.1152593E-02  0.1520498E-02
   572.048  0.1496871E-02  0.1421749E-01  0.1544851E-01     9.809  0.6553160E-04  0.1154615E-02  0.1531654E-02
   572.052  0.1496983E-02  0.1422073E-01  0.1544686E-01     9.808  0.6576401E-04  0.1156063E-02  0.1540818E-02
   572.056  0.1497093E-02  0.1422283E-01  0.1544390E-01     9.808  0.6597136E-04  0.1155914E-02  0.1549099E-02
   572.059  0.1497198E-02  0.1422571E-01  0.1544217E-01     9.808  0.6615510E-04  0.1156297E-02  0.1554893E-02
   572.063  0.1497291E-02  0.1422853E-01  0.1543894E-01     9.808  0.6633470E-04  0.1156288E-02  0.1559401E-02
   572.067  0.1497375E-02  0.1423131E-01  0.1543334E-01     9.807  0.6651472E-04  0.1155045E-02  0.1563668E-02
   572.070  0.1497439E-02  0.1423279E-01  0.1542568E-01     9.807  0.6670089E-04  0.1152745E-02  0.1567658E-02
   572.074  0.1497465E-02  0.1423310E-01  0.1541442E-01     9.807  0.6690276E-04  0.1149228E-02  0.1572245E-02
   572.078  0.1497446E-02  0.1423277E-01  0.1539807E-01     9.806  0.6712379E-04  0.1145413E-02  0.1575202E-02
   572.082  0.1497383E-02  0.1423157E-01  0.1537797E-01     9.806  0.6735988E-04  0.1140988E-02  0.1578063E-02
   572.085  0.1497278E-02  0.1422920E-01  0.1535511E-01     9.806  0.6760783E-04  0.1136301E-02  0.1579636E-02
   572.089  0.1497134E-02  0.1422519E-01  0.1532963E-01     9.806  0.6786270E-04  0.1132388E-02  0.1579761E-02
   572.093  0.1496956E-02  0.1422224E-01  0.1530247E-01     9.805  0.6812032E-04  0.1125592E-02  0.1579666E-02
   572.096  0.1496755E-02  0.1421783E-01  0.1527481E-01     9.805  0.6838382E-04  0.1120568E-02  0.1579439E-02
   572.100  0.1496546E-02  0.1421228E-01  0.1524835E-01     9.805  0.6865703E-04  0.1115193E-02  0.1581442E-02
   572.104  0.1496336E-02  0.1420648E-01  0.1522302E-01     9.804  0.6893464E-04  0.1109372E-02  0.1584546E-02
   572.108  0.1496129E-02  0.1420005E-01  0.1519873E-01     9.804  0.6921211E-04  0.1103516E-02  0.1589104E-02
   572.111  0.1495931E-02  0.1419633E-01  0.1517590E-01     9.804  0.6948347E-04  0.1094313E-02  0.1594912E-02
   572.115  0.1495746E-02  0.1418993E-01  0.1515559E-01     9.803  0.6974250E-04  0.1088580E-02  0.1602045E-02
   572.119  0.1495578E-02  0.1418502E-01  0.1513940E-01     9.803  0.6998361E-04  0.1084962E-02  0.1607027E-02
   572.122  0.1495432E-02  0.1418078E-01  0.1512473E-01     9.803  0.7020078E-04  0.1081193E-02  0.1611701E-02
   572.126  0.1495312E-02  0.1417590E-01  0.1511306E-01     9.803  0.7039106E-04  0.1079155E-02  0.1615741E-02
   572.130  0.1495221E-02  0.1417228E-01  0.1510490E-01     9.802  0.7054998E-04  0.1076680E-02  0.1619678E-02
   572.134  0.1495163E-02  0.1416891E-01  0.1509953E-01     9.802  0.7067391E-04  0.1075268E-02  0.1623168E-02
   572.137  0.1495139E-02  0.1416515E-01  0.1509616E-01     9.802  0.7075961E-04  0.1074868E-02  0.1625727E-02
   572.141  0.1495147E-02  0.1416164E-01  0.1509439E-01     9.801  0.7080588E-04  0.1075908E-02  0.1625792E-02
   572.145  0.1495190E-02  0.1415807E-01  0.1509374E-01     9.801  0.7081059E-04  0.1078631E-02  0.1626308E-02
   572.149  0.1495264E-02  0.1415490E-01  0.1509494E-01     9.801  0.7077415E-04  0.1083490E-02  0.1625868E-02
   572.152  0.1495381E-02  0.1415063E-01  0.1509690E-01     9.801  0.7069180E-04  0.1088815E-02  0.1624473E-02
   572.156  0.1495544E-02  0.1414495E-01  0.1509987E-01     9.800  0.7056165E-04  0.1094075E-02  0.1621939E-02
   572.160  0.1495740E-02  0.1414069E-01  0.1510482E-01     9.800  0.7037766E-04  0.1098089E-02  0.1615082E-02
   572.163  0.1495948E-02  0.1413776E-01  0.1511149E-01     9.800  0.7013023E-04  0.1099014E-02  0.1598277E-02
   572.167  0.1496164E-02  0.1413659E-01  0.1511625E-01     9.799  0.6982488E-04  0.1102436E-02  0.1577051E-02
   572.171  0.1496376E-02  0.1413496E-01  0.1511835E-01     9.799  0.6947234E-04  0.1105376E-02  0.1552653E-02
   572.175  0.1496557E-02  0.1413289E-01  0.1511501E-01     9.799  0.6909722E-04  0.1108208E-02  0.1529098E-02
   572.178  0.1496691E-02  0.1413124E-01  0.1510633E-01     9.798  0.6870466E-04  0.1110269E-02  0.1506502E-02
   572.182  0.1496765E-02  0.1412992E-01  0.1509269E-01     9.798  0.6829401E-04  0.1111698E-02  0.1484142E-02
   572.186  0.1496775E-02  0.1413152E-01  0.1507624E-01     9.798  0.6787956E-04  0.1110722E-02  0.1465292E-02
   572.189  0.1496721E-02  0.1413895E-01  0.1506122E-01     9.798  0.6747067E-04  0.1108568E-02  0.1451173E-02
   572.193  0.1496603E-02  0.1414833E-01  0.1504456E-01     9.797  0.6707717E-04  0.1107719E-02  0.1437393E-02
   572.197  0.1496422E-02  0.1415873E-01  0.1502584E-01     9.797  0.6670795E-04  0.1107274E-02  0.1425225E-02
   572.201  0.1496183E-02  0.1417056E-01  0.1500705E-01     9.797  0.6637093E-04  0.1105473E-02  0.1416194E-02
   572.204  0.1495888E-02  0.1418290E-01  0.1498763E-01     9.796  0.6607256E-04  0.1103642E-02  0.1409376E-02
   572.208  0.1495548E-02  0.1419507E-01  0.1496666E-01     9.796  0.6581534E-04  0.1102658E-02  0.1404532E-02
   572.212  0.1495185E-02  0.1420588E-01  0.1494602E-01     9.796  0.6559370E-04  0.1102325E-02  0.1401795E-02
   572.216  0.1494807E-02  0.1421793E-01  0.1492873E-01     9.795  0.6541080E-04  0.1100128E-02  0.1406890E-02
   572.219  0.1494420E-02  0.1422761E-01  0.1491156E-01     9.795  0.6526908E-04  0.1099508E-02  0.1413658E-02
   572.223  0.1494033E-02  0.1423597E-01  0.1489493E-01     9.795  0.6516971E-04  0.1099576E-02  0.1421683E-02
   572.227  0.1493652E-02  0.1424096E-01  0.1487939E-01     9.795  0.6511364E-04  0.1102206E-02  0.1430897E-02
   572.230  0.1493289E-02  0.1424376E-01  0.1486459E-01     9.794  0.6509757E-04  0.1106290E-02  0.1440815E-02
   572.234  0.1492969E-02  0.1424487E-01  0.1485418E-01     9.794  0.6510161E-04  0.1111571E-02  0.1447221E-02
   572.238  0.1492701E-02  0.1424531E-01  0.1484852E-01     9.794  0.6512129E-04  0.1117878E-02  0.1449277E-02
   572.242  0.1492498E-02  0.1424728E-01  0.1485038E-01     9.793  0.6514706E-04  0.1120818E-02  0.1457587E-02
   572.245  0.1492365E-02  0.1424678E-01  0.1485588E-01     9.793  0.6517610E-04  0.1124377E-02  0.1465786E-02
   572.249  0.1492304E-02  0.1424594E-01  0.1486655E-01     9.793  0.6520665E-04  0.1125918E-02  0.1475735E-02
   572.253  0.1492316E-02  0.1424543E-01  0.1488168E-01     9.792  0.6523919E-04  0.1127223E-02  0.1487170E-02
   572.257  0.1492397E-02  0.1424323E-01  0.1489851E-01     9.792  0.6527813E-04  0.1128735E-02  0.1498875E-02
   572.260  0.1492544E-02  0.1424005E-01  0.1491665E-01     9.792  0.6532332E-04  0.1131041E-02  0.1510949E-02
   572.264  0.1492755E-02  0.1423581E-01  0.1493539E-01     9.791  0.6537506E-04  0.1134350E-02  0.1523957E-02
   572.268  0.1493025E-02  0.1423040E-01  0.1495417E-01     9.791  0.6543344E-04  0.1137962E-02  0.1537615E-02
   572.271  0.1493350E-02  0.1422408E-01  0.1497224E-01     9.791  0.6549821E-04  0.1141821E-02  0.1551107E-02
   572.275  0.1493723E-02  0.1421697E-01  0.1498925E-01     9.791  0.6556953E-04  0.1146053E-02  0.1564041E-02
   572.279  0.1494135E-02  0.1421007E-01  0.1500536E-01     9.790  0.6564718E-04  0.1150914E-02  0.1576752E-02
   572.283  0.1494581E-02  0.1420554E-01  0.1502333E-01     9.790  0.6573070E-04  0.1159593E-02  0.1585858E-02
   572.286  0.1495049E-02  0.1420114E-01  0.1503948E-01     9.790  0.6581909E-04  0.1168734E-02  0.1593441E-02
   572.290  0.1495532E-02  0.1420036E-01  0.1505403E-01     9.789  0.6591192E-04  0.1172449E-02  0.1604360E-02
   572.294  0.1496020E-02  0.1420127E-01  0.1507172E-01     9.789  0.6600673E-04  0.1172283E-02  0.1620363E-02
   572.298  0.1496503E-02  0.1420270E-01  0.1508626E-01     9.789  0.6610252E-04  0.1172963E-02  0.1633103E-02
   572.301  0.1496972E-02  0.1420375E-01  0.1509576E-01     9.788  0.6619642E-04  0.1173122E-02  0.1643481E-02
   572.305  0.1497418E-02  0.1420455E-01  0.1510333E-01     9.788  0.6628637E-04  0.1173467E-02  0.1651845E-02
   572.309  0.1497832E-02  0.1420537E-01  0.1510665E-01     9.788  0.6636980E-04  0.1173687E-02  0.1656516E-02
   572.312  0.1498205E-02  0.1420647E-01  0.1510585E-01     9.788  0.6644406E-04  0.1173952E-02  0.1657980E-02
   572.316  0.1498528E-02  0.1420738E-01  0.1509999E-01     9.787  0.6650818E-04  0.1173887E-02  0.1656299E-02
   572.320  0.1498794E-02  0.1420664E-01  0.1509038E-01     9.787  0.6656004E-04  0.1175711E-02  0.1650714E-02
   572.324  0.1498997E-02  0.1420826E-01  0.1507664E-01     9.787  0.6659862E-04  0.1175411E-02  0.1642466E-02
   572.327  0.1499135E-02  0.1421029E-01  0.1506035E-01     9.786  0.6662429E-04  0.1175282E-02  0.1631894E-02
   572.331  0.1499228E-02  0.1421497E-01  0.1504620E-01     9.786  0.6665269E-04  0.1178267E-02  0.1620220E-02
   572.335  0.1499291E-02  0.1421914E-01  0.1503413E-01     9.786  0.6667713E-04  0.1180786E-02  0.1607026E-02
   572.339  0.1499327E-02  0.1422189E-01  0.1502065E-01     9.785  0.6669563E-04  0.1184072E-02  0.1594879E-02
   572.342  0.1499325E-02  0.1422608E-01  0.1500496E-01     9.785  0.6671476E-04  0.1185260E-02  0.1583994E-02
   572.346  0.1499270E-02  0.1422990E-01  0.1498810E-01     9.785  0.6674453E-04  0.1186245E-02  0.1571270E-02
   572.350  0.1499182E-02  0.1423189E-01  0.1497174E-01     9.784  0.6679399E-04  0.1186859E-02  0.1559721E-02
   572.353  0.1499066E-02  0.1423496E-01  0.1495560E-01     9.784  0.6686459E-04  0.1188413E-02  0.1548457E-02
   572.357  0.1498926E-02  0.1423742E-01  0.1493994E-01     9.784  0.6695233E-04  0.1189958E-02  0.1538268E-02
   572.361  0.1498767E-02  0.1423992E-01  0.1492503E-01     9.784  0.6705509E-04  0.1191402E-02  0.1528835E-02
   572.365  0.1498594E-02  0.1424189E-01  0.1491152E-01     9.783  0.6716959E-04  0.1193190E-02  0.1520392E-02
   572.368  0.1498409E-02  0.1424344E-01  0.1489889E-01     9.783  0.6729574E-04  0.1194650E-02  0.1512859E-02
   572.372  0.1498200E-02  0.1424575E-01  0.1488784E-01     9.783  0.6745023E-04  0.1193101E-02  0.1506563E-02
   572.376  0.1497970E-02  0.1424844E-01  0.1487797E-01     9.782  0.6763153E-04  0.1194228E-02  0.1502999E-02
   572.380  0.1497712E-02  0.1425471E-01  0.1487024E-01     9.782  0.6782247E-04  0.1193181E-02  0.1499127E-02
   572.383  0.1497418E-02  0.1426135E-01  0.1486208E-01     9.782  0.6800288E-04  0.1191668E-02  0.1491468E-02
   572.387  0.1497090E-02  0.1426988E-01  0.1485266E-01     9.781  0.6816309E-04  0.1193773E-02  0.1480298E-02
   572.391  0.1496733E-02  0.1427563E-01  0.1484157E-01     9.781  0.6829558E-04  0.1194344E-02  0.1466189E-02
   572.394  0.1496356E-02  0.1428118E-01  0.1482979E-01     9.781  0.6839618E-04  0.1195548E-02  0.1449341E-02
   572.398  0.1495966E-02  0.1428649E-01  0.1481736E-01     9.780  0.6846226E-04  0.1198147E-02  0.1431225E-02
   572.402  0.1495572E-02  0.1429069E-01  0.1480543E-01     9.780  0.6849306E-04  0.1201912E-02  0.1411299E-02
   572.406  0.1495183E-02  0.1429713E-01  0.1479711E-01     9.780  0.6848849E-04  0.1203795E-02  0.1392555E-02
   572.409  0.1494805E-02  0.1430403E-01  0.1479209E-01     9.780  0.6844990E-04  0.1204213E-02  0.1375017E-02
   572.413  0.1494446E-02  0.1431297E-01  0.1479093E-01     9.779  0.6837890E-04  0.1201789E-02  0.1362605E-02
   572.417  0.1494111E-02  0.1432348E-01  0.1479530E-01     9.779  0.6827970E-04  0.1196151E-02  0.1357792E-02
   572.421  0.1493807E-02  0.1433250E-01  0.1480092E-01     9.779  0.6815601E-04  0.1191023E-02  0.1353210E-02
   572.424  0.1493539E-02  0.1434013E-01  0.1480924E-01     9.778  0.6801120E-04  0.1186819E-02  0.1351709E-02
   572.428  0.1493314E-02  0.1434569E-01  0.1481894E-01     9.778  0.6784611E-04  0.1183797E-02  0.1351768E-02
   572.432  0.1493135E-02  0.1434874E-01  0.1482867E-01     9.778  0.6766446E-04  0.1181538E-02  0.1354459E-02
   572.435  0.1493003E-02  0.1435113E-01  0.1484252E-01     9.777  0.6747064E-04  0.1178334E-02  0.1359281E-02
   572.439  0.1492919E-02  0.1435090E-01  0.1485651E-01     9.777  0.6727031E-04  0.1176682E-02  0.1364084E-02
   572.443  0.1492883E-02  0.1434766E-01  0.1486963E-01     9.777  0.6706671E-04  0.1177328E-02  0.1367784E-02
   572.447  0.1492892E-02  0.1434169E-01  0.1488164E-01     9.776  0.6686459E-04  0.1180712E-02  0.1369939E-02
   572.450  0.1492945E-02  0.1433297E-01  0.1489140E-01     9.776  0.6666752E-04  0.1185932E-02  0.1370820E-02
   572.454  0.1493037E-02  0.1432182E-01  0.1490173E-01     9.776  0.6647844E-04  0.1191176E-02  0.1372864E-02
   572.458  0.1493166E-02  0.1430989E-01  0.1491161E-01     9.776  0.6630097E-04  0.1196406E-02  0.1375716E-02
   572.462  0.1493327E-02  0.1429717E-01  0.1491959E-01     9.775  0.6613830E-04  0.1204054E-02  0.1378395E-02
   572.465  0.1493509E-02  0.1428953E-01  0.1493187E-01     9.775  0.6599557E-04  0.1214262E-02  0.1372632E-02
   572.469  0.1493709E-02  0.1428183E-01  0.1494437E-01     9.775  0.6587622E-04  0.1225710E-02  0.1364870E-02
   572.473  0.1493921E-02  0.1427763E-01  0.1495773E-01     9.774  0.6578265E-04  0.1233484E-02  0.1364585E-02
   572.476  0.1494145E-02  0.1427494E-01  0.1497157E-01     9.774  0.6571585E-04  0.1239448E-02  0.1369186E-02
   572.480  0.1494405E-02  0.1427182E-01  0.1498704E-01     9.774  0.6566019E-04  0.1245515E-02  0.1376137E-02
   572.484  0.1494702E-02  0.1426883E-01  0.1500386E-01     9.773  0.6561295E-04  0.1251882E-02  0.1385004E-02
   572.488  0.1495030E-02  0.1426615E-01  0.1502154E-01     9.773  0.6557616E-04  0.1257937E-02  0.1395210E-02
   572.491  0.1495385E-02  0.1426255E-01  0.1503905E-01     9.773  0.6555094E-04  0.1263200E-02  0.1406416E-02
   572.495  0.1495759E-02  0.1425836E-01  0.1505673E-01     9.772  0.6553919E-04  0.1268337E-02  0.1418319E-02
   572.499  0.1496140E-02  0.1425504E-01  0.1507140E-01     9.772  0.6554597E-04  0.1274111E-02  0.1429504E-02
   572.503  0.1496519E-02  0.1425209E-01  0.1508465E-01     9.772  0.6557616E-04  0.1280253E-02  0.1441150E-02
   572.506  0.1496889E-02  0.1424925E-01  0.1509550E-01     9.772  0.6562873E-04  0.1286282E-02  0.1452440E-02
   572.510  0.1497242E-02  0.1424648E-01  0.1510277E-01     9.771  0.6570250E-04  0.1292337E-02  0.1462807E-02
   572.514  0.1497571E-02  0.1424383E-01  0.1510660E-01     9.771  0.6579521E-04  0.1297982E-02  0.1473200E-02
   572.517  0.1497871E-02  0.1424099E-01  0.1510762E-01     9.771  0.6590406E-04  0.1303211E-02  0.1481170E-02
   572.521  0.1498136E-02  0.1423840E-01  0.1510491E-01     9.770  0.6602528E-04  0.1307887E-02  0.1487804E-02
   572.525  0.1498360E-02  0.1423649E-01  0.1509905E-01     9.770  0.6615597E-04  0.1312223E-02  0.1492182E-02
   572.529  0.1498541E-02  0.1423745E-01  0.1509007E-01     9.770  0.6629209E-04  0.1316995E-02  0.1494694E-02
   572.532  0.1498676E-02  0.1423447E-01  0.1507811E-01     9.769  0.6642922E-04  0.1319172E-02  0.1494726E-02
   572.536  0.1498762E-02  0.1423190E-01  0.1506320E-01     9.769  0.6656415E-04  0.1321248E-02  0.1492239E-02
   572.540  0.1498797E-02  0.1423025E-01  0.1504570E-01     9.769  0.6669301E-04  0.1323004E-02  0.1489444E-02
   572.544  0.1498792E-02  0.1422951E-01  0.1502649E-01     9.769  0.6680033E-04  0.1323856E-02  0.1483306E-02
   572.547  0.1498763E-02  0.1422937E-01  0.1500722E-01     9.768  0.6687461E-04  0.1324462E-02  0.1472543E-02
   572.551  0.1498732E-02  0.1422884E-01  0.1499140E-01     9.768  0.6693312E-04  0.1324547E-02  0.1464257E-02
   572.555  0.1498703E-02  0.1422923E-01  0.1497845E-01     9.768  0.6697852E-04  0.1324620E-02  0.1456071E-02
   572.558  0.1498682E-02  0.1422961E-01  0.1496837E-01     9.767  0.6701489E-04  0.1324927E-02  0.1449017E-02
   572.562  0.1498672E-02  0.1422752E-01  0.1495977E-01     9.767  0.6704294E-04  0.1326752E-02  0.1445305E-02
   572.566  0.1498671E-02  0.1422800E-01  0.1495486E-01     9.767  0.6706189E-04  0.1325828E-02  0.1441161E-02
   572.570  0.1498680E-02  0.1422800E-01  0.1495152E-01     9.766  0.6707139E-04  0.1324625E-02  0.1436583E-02
   572.573  0.1498699E-02  0.1422747E-01  0.1494912E-01     9.766  0.6707155E-04  0.1323616E-02  0.1432585E-02
   572.577  0.1498726E-02  0.1422751E-01  0.1494722E-01     9.766  0.6706169E-04  0.1322950E-02  0.1429055E-02
   572.581  0.1498762E-02  0.1422845E-01  0.1494699E-01     9.765  0.6704271E-04  0.1321721E-02  0.1426921E-02
   572.585  0.1498806E-02  0.1423139E-01  0.1494717E-01     9.765  0.6701484E-04  0.1322297E-02  0.1425484E-02
   572.588  0.1498855E-02  0.1423259E-01  0.1494685E-01     9.765  0.6697811E-04  0.1321306E-02  0.1423932E-02
   572.592  0.1498910E-02  0.1423345E-01  0.1494614E-01     9.765  0.6693389E-04  0.1320538E-02  0.1422437E-02
   572.596  0.1498970E-02  0.1423602E-01  0.1494590E-01     9.764  0.6688243E-04  0.1321630E-02  0.1421637E-02
   572.599  0.1499033E-02  0.1423700E-01  0.1494792E-01     9.764  0.6682492E-04  0.1320744E-02  0.1421508E-02
   572.603  0.1499096E-02  0.1423809E-01  0.1494736E-01     9.764  0.6676076E-04  0.1320207E-02  0.1420576E-02
   572.607  0.1499156E-02  0.1423901E-01  0.1494637E-01     9.763  0.6668529E-04  0.1318955E-02  0.1419745E-02
   572.611  0.1499210E-02  0.1424008E-01  0.1494490E-01     9.763  0.6660011E-04  0.1318480E-02  0.1419815E-02
   572.614  0.1499257E-02  0.1424059E-01  0.1494269E-01     9.763  0.6650611E-04  0.1319615E-02  0.1419430E-02
   572.618  0.1499298E-02  0.1424193E-01  0.1493871E-01     9.762  0.6640591E-04  0.1319736E-02  0.1419444E-02
   572.622  0.1499330E-02  0.1424382E-01  0.1493457E-01     9.762  0.6630059E-04  0.1319318E-02  0.1421099E-02
   572.625  0.1499359E-02  0.1424634E-01  0.1493071E-01     9.762  0.6618908E-04  0.1318945E-02  0.1421857E-02
   572.629  0.1499385E-02  0.1424864E-01  0.1492582E-01     9.762  0.6607401E-04  0.1319016E-02  0.1422690E-02
   572.633  0.1499404E-02  0.1425065E-01  0.1492082E-01     9.761  0.6594951E-04  0.1319209E-02  0.1424132E-02
   572.637  0.1499410E-02  0.1425258E-01  0.1491524E-01     9.761  0.6581314E-04  0.1319114E-02  0.1425529E-02
   572.640  0.1499405E-02  0.1425460E-01  0.1490901E-01     9.761  0.6566670E-04  0.1318976E-02  0.1427281E-02
   572.644  0.1499388E-02  0.1425636E-01  0.1490273E-01     9.760  0.6551227E-04  0.1318946E-02  0.1429346E-02
   572.648  0.1499359E-02  0.1425826E-01  0.1489565E-01     9.760  0.6535396E-04  0.1318802E-02  0.1432198E-02
   572.652  0.1499320E-02  0.1426043E-01  0.1488848E-01     9.760  0.6519374E-04  0.1318055E-02  0.1434638E-02
   572.655  0.1499270E-02  0.1426228E-01  0.1488013E-01     9.759  0.6503462E-04  0.1317369E-02  0.1435585E-02
   572.659  0.1499211E-02  0.1426399E-01  0.1487294E-01     9.759  0.6488068E-04  0.1316387E-02  0.1438478E-02
   572.663  0.1499144E-02  0.1426502E-01  0.1486529E-01     9.759  0.6473378E-04  0.1315779E-02  0.1442273E-02
   572.667  0.1499065E-02  0.1426599E-01  0.1485751E-01     9.759  0.6459186E-04  0.1314580E-02  0.1445746E-02
   572.670  0.1498975E-02  0.1426807E-01  0.1484997E-01     9.758  0.6445508E-04  0.1312771E-02  0.1448650E-02
   572.674  0.1498880E-02  0.1427070E-01  0.1484314E-01     9.758  0.6431793E-04  0.1310350E-02  0.1450166E-02
   572.678  0.1498781E-02  0.1427331E-01  0.1483658E-01     9.758  0.6418372E-04  0.1306764E-02  0.1449906E-02
   572.681  0.1498660E-02  0.1427591E-01  0.1482808E-01     9.757  0.6405927E-04  0.1302729E-02  0.1450109E-02
   572.685  0.1498512E-02  0.1427859E-01  0.1481814E-01     9.757  0.6394625E-04  0.1298550E-02  0.1450361E-02
   572.689  0.1498341E-02  0.1428383E-01  0.1480778E-01     9.757  0.6384605E-04  0.1291936E-02  0.1451193E-02
   572.693  0.1498150E-02  0.1428577E-01  0.1479593E-01     9.756  0.6376120E-04  0.1289029E-02  0.1451397E-02
   572.696  0.1497942E-02  0.1428866E-01  0.1478334E-01     9.756  0.6369310E-04  0.1285292E-02  0.1452108E-02
   572.700  0.1497723E-02  0.1429107E-01  0.1477114E-01     9.756  0.6364303E-04  0.1282725E-02  0.1453058E-02
   572.704  0.1497495E-02  0.1429556E-01  0.1476071E-01     9.755  0.6361192E-04  0.1282163E-02  0.1453885E-02
   572.708  0.1497261E-02  0.1430018E-01  0.1475096E-01     9.755  0.6359996E-04  0.1281654E-02  0.1455029E-02
   572.711  0.1497027E-02  0.1430404E-01  0.1474125E-01     9.755  0.6360758E-04  0.1282386E-02  0.1456464E-02
   572.715  0.1496796E-02  0.1430878E-01  0.1473199E-01     9.755  0.6363428E-04  0.1281732E-02  0.1457869E-02
   572.719  0.1496574E-02  0.1431261E-01  0.1472281E-01     9.754  0.6368006E-04  0.1281288E-02  0.1458172E-02
   572.722  0.1496365E-02  0.1431559E-01  0.1471556E-01     9.754  0.6374371E-04  0.1280448E-02  0.1459154E-02
   572.726  0.1496174E-02  0.1431779E-01  0.1470896E-01     9.754  0.6382316E-04  0.1278714E-02  0.1459047E-02
   572.730  0.1496000E-02  0.1431953E-01  0.1470358E-01     9.753  0.6392191E-04  0.1277107E-02  0.1458902E-02
   572.734  0.1495842E-02  0.1432106E-01  0.1469923E-01     9.753  0.6404295E-04  0.1275519E-02  0.1458212E-02
   572.737  0.1495705E-02  0.1432217E-01  0.1469624E-01     9.753  0.6418154E-04  0.1273483E-02  0.1457042E-02
   572.741  0.1495591E-02  0.1432308E-01  0.1469449E-01     9.752  0.6433588E-04  0.1271814E-02  0.1456016E-02
   572.745  0.1495501E-02  0.1432375E-01  0.1469357E-01     9.752  0.6450219E-04  0.1270414E-02  0.1454027E-02
   572.748  0.1495439E-02  0.1432433E-01  0.1469387E-01     9.752  0.6467685E-04  0.1269007E-02  0.1452288E-02
   572.752  0.1495406E-02  0.1432448E-01  0.1469481E-01     9.752  0.6485600E-04  0.1267684E-02  0.1449386E-02
   572.756  0.1495401E-02  0.1432576E-01  0.1469750E-01     9.751  0.6503611E-04  0.1267971E-02  0.1446615E-02
   572.760  0.1495425E-02  0.1432696E-01  0.1470097E-01     9.751  0.6521397E-04  0.1268398E-02  0.1443861E-02
   572.763  0.1495478E-02  0.1432731E-01  0.1470544E-01     9.751  0.6538601E-04  0.1268390E-02  0.1440055E-02
   572.767  0.1495558E-02  0.1432756E-01  0.1471055E-01     9.750  0.6554936E-04  0.1268992E-02  0.1436011E-02
   572.771  0.1495664E-02  0.1432709E-01  0.1471608E-01     9.750  0.6570126E-04  0.1269732E-02  0.1431774E-02
   572.775  0.1495797E-02  0.1432722E-01  0.1472323E-01     9.750  0.6584533E-04  0.1271021E-02  0.1427800E-02
   572.778  0.1495955E-02  0.1432727E-01  0.1473030E-01     9.749  0.6598092E-04  0.1272103E-02  0.1423686E-02
   572.782  0.1496135E-02  0.1432647E-01  0.1473723E-01     9.749  0.6610651E-04  0.1272762E-02  0.1419430E-02
   572.786  0.1496333E-02  0.1432513E-01  0.1474416E-01     9.749  0.6621935E-04  0.1273074E-02  0.1415521E-02
   572.790  0.1496545E-02  0.1432307E-01  0.1474897E-01     9.748  0.6631856E-04  0.1272907E-02  0.1411805E-02
   572.793  0.1496766E-02  0.1432030E-01  0.1475296E-01     9.748  0.6640234E-04  0.1272427E-02  0.1408377E-02
   572.797  0.1496992E-02  0.1431711E-01  0.1475535E-01     9.748  0.6646934E-04  0.1272054E-02  0.1405597E-02
   572.801  0.1497220E-02  0.1431339E-01  0.1475652E-01     9.748  0.6652004E-04  0.1271083E-02  0.1403552E-02
   572.804  0.1497449E-02  0.1430929E-01  0.1475727E-01     9.747  0.6656332E-04  0.1269482E-02  0.1402458E-02
   572.808  0.1497676E-02  0.1430513E-01  0.1475648E-01     9.747  0.6659994E-04  0.1267989E-02  0.1401791E-02
   572.812  0.1497898E-02  0.1430056E-01  0.1475565E-01     9.747  0.6662874E-04  0.1265794E-02  0.1399995E-02
   572.816  0.1498108E-02  0.1429879E-01  0.1475557E-01     9.746  0.6664883E-04  0.1265597E-02  0.1395451E-02
   572.819  0.1498303E-02  0.1429742E-01  0.1475438E-01     9.746  0.6665993E-04  0.1265282E-02  0.1391692E-02
   572.823  0.1498475E-02  0.1429718E-01  0.1475286E-01     9.746  0.6665789E-04  0.1265930E-02  0.1387521E-02
   572.827  0.1498617E-02  0.1429915E-01  0.1475115E-01     9.745  0.6664022E-04  0.1267709E-02  0.1382405E-02
   572.831  0.1498727E-02  0.1430187E-01  0.1474796E-01     9.745  0.6660735E-04  0.1269108E-02  0.1376937E-02
   572.834  0.1498808E-02  0.1430517E-01  0.1474384E-01     9.745  0.6656519E-04  0.1270955E-02  0.1371810E-02
   572.838  0.1498863E-02  0.1430948E-01  0.1473849E-01     9.745  0.6651411E-04  0.1272962E-02  0.1367296E-02
   572.842  0.1498907E-02  0.1431360E-01  0.1473362E-01     9.744  0.6644597E-04  0.1274113E-02  0.1362324E-02
   572.845  0.1498944E-02  0.1431735E-01  0.1472951E-01     9.744  0.6636044E-04  0.1274988E-02  0.1357201E-02
   572.849  0.1498974E-02  0.1432097E-01  0.1472551E-01     9.744  0.6626007E-04  0.1275910E-02  0.1351992E-02
   572.853  0.1499001E-02  0.1432365E-01  0.1472212E-01     9.743  0.6615364E-04  0.1275564E-02  0.1346297E-02
   572.857  0.1499026E-02  0.1432670E-01  0.1471996E-01     9.743  0.6604330E-04  0.1276347E-02  0.1341044E-02
   572.860  0.1499046E-02  0.1432973E-01  0.1471808E-01     9.743  0.6593181E-04  0.1276963E-02  0.1336829E-02
   572.864  0.1499062E-02  0.1433247E-01  0.1471612E-01     9.742  0.6582111E-04  0.1277419E-02  0.1332565E-02
   572.868  0.1499076E-02  0.1433535E-01  0.1471528E-01     9.742  0.6571186E-04  0.1278147E-02  0.1328536E-02
   572.872  0.1499086E-02  0.1433873E-01  0.1471446E-01     9.742  0.6560755E-04  0.1278547E-02  0.1323084E-02
   572.875  0.1499094E-02  0.1434146E-01  0.1471408E-01     9.741  0.6551096E-04  0.1278902E-02  0.1319267E-02
   572.879  0.1499100E-02  0.1434416E-01  0.1471339E-01     9.741  0.6542271E-04  0.1279423E-02  0.1316801E-02
   572.883  0.1499105E-02  0.1434649E-01  0.1471255E-01     9.741  0.6534559E-04  0.1280055E-02  0.1315465E-02
   572.886  0.1499108E-02  0.1434808E-01  0.1471154E-01     9.741  0.6528046E-04  0.1280941E-02  0.1315766E-02
   572.890  0.1499108E-02  0.1434933E-01  0.1470988E-01     9.740  0.6522872E-04  0.1282209E-02  0.1317354E-02
   572.894  0.1499107E-02  0.1434990E-01  0.1470828E-01     9.740  0.6519062E-04  0.1283460E-02  0.1319731E-02
   572.898  0.1499104E-02  0.1435064E-01  0.1470599E-01     9.740  0.6516720E-04  0.1284552E-02  0.1323594E-02
   572.901  0.1499099E-02  0.1435087E-01  0.1470406E-01     9.739  0.6515904E-04  0.1285751E-02  0.1327878E-02
   572.905  0.1499099E-02  0.1435118E-01  0.1470373E-01     9.739  0.6515767E-04  0.1286769E-02  0.1333786E-02
   572.909  0.1499105E-02  0.1434956E-01  0.1470238E-01     9.739  0.6516228E-04  0.1290773E-02  0.1337081E-02
   572.913  0.1499118E-02  0.1434954E-01  0.1470059E-01     9.738  0.6517216E-04  0.1292974E-02  0.1340440E-02
   572.916  0.1499136E-02  0.1434944E-01  0.1469943E-01     9.738  0.6518732E-04  0.1294252E-02  0.1343515E-02
   572.920  0.1499161E-02  0.1434922E-01  0.1469967E-01     9.738  0.6520663E-04  0.1295928E-02  0.1346836E-02
   572.924  0.1499190E-02  0.1434897E-01  0.1470008E-01     9.738  0.6523065E-04  0.1298230E-02  0.1349229E-02
   572.927  0.1499225E-02  0.1434824E-01  0.1470050E-01     9.737  0.6525873E-04  0.1300646E-02  0.1351609E-02
   572.931  0.1499263E-02  0.1434745E-01  0.1470082E-01     9.737  0.6528976E-04  0.1303133E-02  0.1354442E-02
   572.935  0.1499304E-02  0.1434680E-01  0.1470181E-01     9.737  0.6532372E-04  0.1305654E-02  0.1357091E-02
   572.939  0.1499348E-02  0.1434612E-01  0.1470254E-01     9.736  0.6535973E-04  0.1308404E-02  0.1359662E-02
   572.942  0.1499393E-02  0.1434562E-01  0.1470320E-01     9.736  0.6539729E-04  0.1310972E-02  0.1361829E-02
   572.946  0.1499439E-02  0.1434518E-01  0.1470420E-01     9.736  0.6543486E-04  0.1313501E-02  0.1363662E-02
   572.950  0.1499485E-02  0.1434504E-01  0.1470412E-01     9.735  0.6547265E-04  0.1315602E-02  0.1366855E-02
   572.954  0.1499529E-02  0.1434484E-01  0.1470498E-01     9.735  0.6550968E-04  0.1317513E-02  0.1368527E-02
   572.957  0.1499566E-02  0.1434484E-01  0.1470530E-01     9.735  0.6553743E-04  0.1319153E-02  0.1369598E-02
   572.961  0.1499594E-02  0.1434495E-01  0.1470374E-01     9.735  0.6555129E-04  0.1320382E-02  0.1371246E-02
   572.965  0.1499610E-02  0.1434584E-01  0.1470206E-01     9.734  0.6555040E-04  0.1321704E-02  0.1370471E-02
   572.968  0.1499616E-02  0.1434520E-01  0.1470028E-01     9.734  0.6553508E-04  0.1324280E-02  0.1369786E-02
   572.972  0.1499610E-02  0.1434706E-01  0.1469863E-01     9.734  0.6550546E-04  0.1325674E-02  0.1368570E-02
   572.976  0.1499593E-02  0.1435042E-01  0.1469868E-01     9.733  0.6546247E-04  0.1329238E-02  0.1367878E-02
   572.980  0.1499566E-02  0.1435396E-01  0.1469832E-01     9.733  0.6540640E-04  0.1332978E-02  0.1367010E-02
   572.983  0.1499528E-02  0.1435862E-01  0.1469850E-01     9.733  0.6533834E-04  0.1335334E-02  0.1366183E-02
   572.987  0.1499480E-02  0.1436302E-01  0.1469816E-01     9.732  0.6526025E-04  0.1339605E-02  0.1365113E-02
   572.991  0.1499427E-02  0.1436690E-01  0.1470018E-01     9.732  0.6517728E-04  0.1342924E-02  0.1364349E-02
   572.995  0.1499372E-02  0.1437085E-01  0.1469980E-01     9.732  0.6509322E-04  0.1345971E-02  0.1363807E-02
   572.998  0.1499316E-02  0.1437471E-01  0.1469957E-01     9.732  0.6500971E-04  0.1348953E-02  0.1363889E-02
   573.002  0.1499260E-02  0.1437833E-01  0.1470065E-01     9.731  0.6492811E-04  0.1351940E-02  0.1364852E-02
   573.006  0.1499206E-02  0.1438194E-01  0.1470071E-01     9.731  0.6484996E-04  0.1354204E-02  0.1365852E-02
   573.009  0.1499154E-02  0.1438545E-01  0.1470103E-01     9.731  0.6477671E-04  0.1356741E-02  0.1367098E-02
   573.013  0.1499105E-02  0.1438855E-01  0.1470144E-01     9.730  0.6470962E-04  0.1359152E-02  0.1368096E-02
   573.017  0.1499061E-02  0.1439130E-01  0.1470228E-01     9.730  0.6465057E-04  0.1361457E-02  0.1369646E-02
   573.021  0.1499020E-02  0.1439395E-01  0.1470352E-01     9.730  0.6460033E-04  0.1363713E-02  0.1370931E-02
   573.024  0.1498984E-02  0.1439572E-01  0.1470550E-01     9.729  0.6456129E-04  0.1366371E-02  0.1373322E-02
   573.028  0.1498951E-02  0.1439755E-01  0.1470706E-01     9.729  0.6453388E-04  0.1368405E-02  0.1374901E-02
   573.032  0.1498924E-02  0.1439885E-01  0.1470868E-01     9.729  0.6451890E-04  0.1370271E-02  0.1375804E-02
   573.036  0.1498903E-02  0.1439989E-01  0.1471089E-01     9.729  0.6451597E-04  0.1372177E-02  0.1377307E-02
   573.039  0.1498888E-02  0.1440030E-01  0.1471350E-01     9.728  0.6452521E-04  0.1373585E-02  0.1378609E-02
   573.043  0.1498880E-02  0.1440096E-01  0.1471580E-01     9.728  0.6454623E-04  0.1374868E-02  0.1380211E-02
   573.047  0.1498879E-02  0.1440138E-01  0.1471790E-01     9.728  0.6457917E-04  0.1376090E-02  0.1382156E-02
   573.050  0.1498884E-02  0.1440174E-01  0.1471994E-01     9.727  0.6462265E-04  0.1377194E-02  0.1383657E-02
   573.054  0.1498890E-02  0.1440188E-01  0.1471963E-01     9.727  0.6466920E-04  0.1378333E-02  0.1383596E-02
   573.058  0.1498889E-02  0.1440110E-01  0.1472081E-01     9.727  0.6471372E-04  0.1378963E-02  0.1382597E-02
   573.062  0.1498885E-02  0.1440002E-01  0.1472126E-01     9.726  0.6475552E-04  0.1380395E-02  0.1380127E-02
   573.065  0.1498875E-02  0.1439970E-01  0.1472203E-01     9.726  0.6479281E-04  0.1381567E-02  0.1376766E-02
   573.069  0.1498851E-02  0.1440242E-01  0.1472142E-01     9.726  0.6481161E-04  0.1382560E-02  0.1373245E-02
   573.073  0.1498812E-02  0.1440372E-01  0.1472043E-01     9.726  0.6480693E-04  0.1384321E-02  0.1369134E-02
   573.077  0.1498759E-02  0.1440560E-01  0.1471888E-01     9.725  0.6477960E-04  0.1386676E-02  0.1365272E-02
   573.080  0.1498692E-02  0.1440786E-01  0.1471735E-01     9.725  0.6472977E-04  0.1389418E-02  0.1361005E-02
   573.084  0.1498613E-02  0.1441078E-01  0.1471549E-01     9.725  0.6465853E-04  0.1392536E-02  0.1357816E-02
   573.088  0.1498524E-02  0.1441385E-01  0.1471432E-01     9.724  0.6456752E-04  0.1396151E-02  0.1353837E-02
   573.091  0.1498426E-02  0.1441787E-01  0.1471375E-01     9.724  0.6445818E-04  0.1398792E-02  0.1350447E-02
   573.095  0.1498321E-02  0.1442222E-01  0.1471316E-01     9.724  0.6433208E-04  0.1403609E-02  0.1347306E-02
   573.099  0.1498212E-02  0.1442510E-01  0.1471297E-01     9.723  0.6419252E-04  0.1406361E-02  0.1345377E-02
   573.103  0.1498100E-02  0.1442707E-01  0.1471271E-01     9.723  0.6404172E-04  0.1409008E-02  0.1343930E-02
   573.106  0.1497987E-02  0.1442874E-01  0.1471340E-01     9.723  0.6388218E-04  0.1411313E-02  0.1343796E-02
   573.110  0.1497876E-02  0.1443000E-01  0.1471406E-01     9.722  0.6371766E-04  0.1412852E-02  0.1344215E-02
   573.114  0.1497768E-02  0.1443080E-01  0.1471487E-01     9.722  0.6355094E-04  0.1414069E-02  0.1346499E-02
   573.118  0.1497665E-02  0.1443146E-01  0.1471625E-01     9.722  0.6338501E-04  0.1414228E-02  0.1349070E-02
   573.121  0.1497571E-02  0.1443152E-01  0.1471817E-01     9.722  0.6322392E-04  0.1413513E-02  0.1352645E-02
   573.125  0.1497486E-02  0.1443085E-01  0.1472173E-01     9.721  0.6307281E-04  0.1411958E-02  0.1357254E-02
   573.129  0.1497419E-02  0.1442949E-01  0.1472520E-01     9.721  0.6294353E-04  0.1409880E-02  0.1362853E-02
   573.133  0.1497369E-02  0.1442725E-01  0.1472913E-01     9.721  0.6283747E-04  0.1406551E-02  0.1369377E-02
   573.136  0.1497337E-02  0.1442356E-01  0.1473386E-01     9.720  0.6275714E-04  0.1403288E-02  0.1376375E-02
   573.140  0.1497324E-02  0.1441978E-01  0.1473925E-01     9.720  0.6270416E-04  0.1398562E-02  0.1384115E-02
   573.144  0.1497330E-02  0.1441425E-01  0.1474537E-01     9.720  0.6267900E-04  0.1394763E-02  0.1392810E-02
   573.147  0.1497354E-02  0.1440954E-01  0.1475116E-01     9.720  0.6268264E-04  0.1388863E-02  0.1402048E-02
   573.151  0.1497396E-02  0.1440390E-01  0.1475767E-01     9.719  0.6271508E-04  0.1382473E-02  0.1410965E-02
   573.155  0.1497456E-02  0.1439786E-01  0.1476397E-01     9.719  0.6277526E-04  0.1375802E-02  0.1420221E-02
   573.159  0.1497534E-02  0.1439135E-01  0.1477029E-01     9.719  0.6286031E-04  0.1369436E-02  0.1429735E-02
   573.162  0.1497629E-02  0.1438432E-01  0.1477699E-01     9.718  0.6296801E-04  0.1362714E-02  0.1438786E-02
   573.166  0.1497739E-02  0.1437885E-01  0.1478336E-01     9.718  0.6309651E-04  0.1356502E-02  0.1447802E-02
   573.170  0.1497862E-02  0.1437136E-01  0.1478946E-01     9.718  0.6324331E-04  0.1350363E-02  0.1456235E-02
   573.174  0.1497996E-02  0.1436610E-01  0.1479786E-01     9.717  0.6340525E-04  0.1346672E-02  0.1464913E-02
   573.177  0.1498137E-02  0.1436591E-01  0.1481061E-01     9.717  0.6357925E-04  0.1347171E-02  0.1474251E-02
   573.181  0.1498283E-02  0.1436458E-01  0.1482289E-01     9.717  0.6376218E-04  0.1349840E-02  0.1483548E-02
   573.185  0.1498432E-02  0.1436505E-01  0.1483429E-01     9.717  0.6394970E-04  0.1350669E-02  0.1491951E-02
   573.188  0.1498580E-02  0.1436566E-01  0.1484487E-01     9.716  0.6413877E-04  0.1351415E-02  0.1499626E-02
   573.192  0.1498725E-02  0.1436589E-01  0.1485400E-01     9.716  0.6432595E-04  0.1352043E-02  0.1505533E-02
   573.196  0.1498863E-02  0.1436633E-01  0.1486159E-01     9.716  0.6450675E-04  0.1353064E-02  0.1510804E-02
   573.200  0.1498992E-02  0.1436679E-01  0.1486653E-01     9.715  0.6467800E-04  0.1354057E-02  0.1513633E-02
   573.203  0.1499109E-02  0.1436708E-01  0.1486920E-01     9.715  0.6483643E-04  0.1355431E-02  0.1514136E-02
   573.207  0.1499210E-02  0.1436726E-01  0.1487127E-01     9.715  0.6498039E-04  0.1356278E-02  0.1513339E-02
   573.211  0.1499291E-02  0.1436814E-01  0.1487188E-01     9.714  0.6510791E-04  0.1356550E-02  0.1511283E-02
   573.215  0.1499353E-02  0.1436817E-01  0.1487040E-01     9.714  0.6521669E-04  0.1356127E-02  0.1508370E-02
   573.218  0.1499393E-02  0.1436945E-01  0.1486812E-01     9.714  0.6530448E-04  0.1356282E-02  0.1504226E-02
   573.222  0.1499421E-02  0.1437005E-01  0.1486620E-01     9.713  0.6537837E-04  0.1357861E-02  0.1500974E-02
   573.226  0.1499438E-02  0.1437179E-01  0.1486404E-01     9.713  0.6543755E-04  0.1358143E-02  0.1498308E-02
   573.230  0.1499445E-02  0.1437363E-01  0.1486159E-01     9.713  0.6548086E-04  0.1358351E-02  0.1496405E-02
   573.233  0.1499439E-02  0.1437592E-01  0.1485889E-01     9.713  0.6550878E-04  0.1358585E-02  0.1494884E-02
   573.237  0.1499421E-02  0.1437733E-01  0.1485664E-01     9.712  0.6553888E-04  0.1359169E-02  0.1495041E-02
   573.241  0.1499396E-02  0.1438048E-01  0.1485586E-01     9.712  0.6558028E-04  0.1360814E-02  0.1497341E-02
   573.244  0.1499364E-02  0.1438304E-01  0.1485478E-01     9.712  0.6563116E-04  0.1362269E-02  0.1500828E-02
   573.248  0.1499326E-02  0.1438483E-01  0.1485277E-01     9.711  0.6569085E-04  0.1363258E-02  0.1505153E-02
   573.252  0.1499283E-02  0.1438657E-01  0.1485208E-01     9.711  0.6575817E-04  0.1364330E-02  0.1511241E-02
   573.256  0.1499235E-02  0.1438854E-01  0.1485183E-01     9.711  0.6583122E-04  0.1365806E-02  0.1518268E-02
   573.259  0.1499181E-02  0.1438951E-01  0.1485150E-01     9.710  0.6591014E-04  0.1366734E-02  0.1525352E-02
   573.263  0.1499117E-02  0.1439065E-01  0.1484980E-01     9.710  0.6599634E-04  0.1368045E-02  0.1532390E-02
   573.267  0.1499041E-02  0.1439229E-01  0.1484895E-01     9.710  0.6608897E-04  0.1370078E-02  0.1537824E-02
   573.271  0.1498955E-02  0.1439601E-01  0.1485013E-01     9.710  0.6618659E-04  0.1374178E-02  0.1541289E-02
   573.274  0.1498862E-02  0.1439969E-01  0.1485143E-01     9.709  0.6628665E-04  0.1378973E-02  0.1544268E-02
   573.278  0.1498762E-02  0.1440325E-01  0.1485297E-01     9.709  0.6638803E-04  0.1384176E-02  0.1547642E-02
   573.282  0.1498658E-02  0.1440682E-01  0.1485426E-01     9.709  0.6648849E-04  0.1389613E-02  0.1549647E-02
   573.286  0.1498552E-02  0.1441017E-01  0.1485538E-01     9.708  0.6658619E-04  0.1395002E-02  0.1551296E-02
   573.289  0.1498445E-02  0.1441306E-01  0.1485616E-01     9.708  0.6667927E-04  0.1400077E-02  0.1552821E-02
   573.293  0.1498339E-02  0.1441552E-01  0.1485795E-01     9.708  0.6676630E-04  0.1404830E-02  0.1553731E-02
   573.297  0.1498238E-02  0.1441697E-01  0.1485939E-01     9.707  0.6684594E-04  0.1408687E-02  0.1554430E-02
   573.301  0.1498144E-02  0.1441763E-01  0.1486070E-01     9.707  0.6691780E-04  0.1411404E-02  0.1554052E-02
   573.304  0.1498059E-02  0.1441743E-01  0.1486189E-01     9.707  0.6698094E-04  0.1413509E-02  0.1553473E-02
   573.308  0.1497973E-02  0.1441678E-01  0.1486230E-01     9.706  0.6703950E-04  0.1415433E-02  0.1553241E-02
   573.312  0.1497852E-02  0.1441610E-01  0.1485986E-01     9.706  0.6711187E-04  0.1417691E-02  0.1555194E-02
   573.315  0.1497694E-02  0.1441520E-01  0.1485422E-01     9.706  0.6719349E-04  0.1420032E-02  0.1559063E-02
   573.319  0.1497502E-02  0.1441479E-01  0.1484596E-01     9.706  0.6728271E-04  0.1422346E-02  0.1564372E-02
   573.323  0.1497269E-02  0.1441532E-01  0.1483706E-01     9.705  0.6736943E-04  0.1424409E-02  0.1565774E-02
   573.327  0.1496993E-02  0.1441475E-01  0.1482510E-01     9.705  0.6744852E-04  0.1424597E-02  0.1566171E-02
   573.330  0.1496682E-02  0.1441375E-01  0.1481064E-01     9.705  0.6752014E-04  0.1424564E-02  0.1565407E-02
   573.334  0.1496341E-02  0.1441183E-01  0.1479487E-01     9.704  0.6758122E-04  0.1422212E-02  0.1563390E-02
   573.338  0.1495975E-02  0.1440839E-01  0.1477787E-01     9.704  0.6763240E-04  0.1417950E-02  0.1561059E-02
   573.342  0.1495595E-02  0.1440315E-01  0.1476057E-01     9.704  0.6767114E-04  0.1411503E-02  0.1558504E-02
   573.345  0.1495209E-02  0.1439633E-01  0.1474253E-01     9.703  0.6769592E-04  0.1402749E-02  0.1555568E-02
   573.349  0.1494826E-02  0.1438759E-01  0.1472670E-01     9.703  0.6770515E-04  0.1390875E-02  0.1553016E-02
   573.353  0.1494456E-02  0.1437752E-01  0.1471238E-01     9.703  0.6769759E-04  0.1376165E-02  0.1550840E-02
   573.357  0.1494105E-02  0.1436579E-01  0.1469916E-01     9.703  0.6767150E-04  0.1359827E-02  0.1549438E-02
   573.360  0.1493780E-02  0.1435311E-01  0.1468811E-01     9.702  0.6762650E-04  0.1340694E-02  0.1548732E-02
   573.364  0.1493489E-02  0.1434897E-01  0.1468930E-01     9.702  0.6756114E-04  0.1318723E-02  0.1549835E-02
   573.368  0.1493239E-02  0.1434596E-01  0.1469533E-01     9.702  0.6747587E-04  0.1298836E-02  0.1547195E-02
   573.371  0.1493033E-02  0.1433936E-01  0.1470190E-01     9.701  0.6736967E-04  0.1276205E-02  0.1546112E-02
   573.375  0.1492877E-02  0.1433293E-01  0.1471216E-01     9.701  0.6724388E-04  0.1255356E-02  0.1542892E-02
   573.379  0.1492774E-02  0.1433790E-01  0.1473641E-01     9.701  0.6709895E-04  0.1249333E-02  0.1524029E-02
   573.383  0.1492726E-02  0.1434133E-01  0.1476233E-01     9.700  0.6693790E-04  0.1242431E-02  0.1506508E-02
   573.386  0.1492734E-02  0.1434322E-01  0.1478873E-01     9.700  0.6676297E-04  0.1234624E-02  0.1491734E-02
   573.390  0.1492797E-02  0.1434402E-01  0.1481670E-01     9.700  0.6657728E-04  0.1226567E-02  0.1477917E-02
   573.394  0.1492915E-02  0.1434414E-01  0.1484470E-01     9.699  0.6638618E-04  0.1218661E-02  0.1466607E-02
   573.398  0.1493084E-02  0.1434359E-01  0.1487377E-01     9.699  0.6619321E-04  0.1211304E-02  0.1458197E-02
   573.401  0.1493302E-02  0.1434201E-01  0.1490289E-01     9.699  0.6600399E-04  0.1204582E-02  0.1452926E-02
   573.405  0.1493561E-02  0.1434502E-01  0.1493581E-01     9.699  0.6581951E-04  0.1203949E-02  0.1446960E-02
   573.409  0.1493852E-02  0.1434830E-01  0.1496920E-01     9.698  0.6563603E-04  0.1204813E-02  0.1442527E-02
   573.413  0.1494177E-02  0.1435120E-01  0.1500072E-01     9.698  0.6545090E-04  0.1206313E-02  0.1441024E-02
   573.416  0.1494529E-02  0.1435415E-01  0.1502997E-01     9.698  0.6526925E-04  0.1208513E-02  0.1440919E-02
   573.420  0.1494902E-02  0.1435699E-01  0.1505731E-01     9.697  0.6509449E-04  0.1211559E-02  0.1443286E-02
   573.424  0.1495295E-02  0.1435912E-01  0.1508293E-01     9.697  0.6492515E-04  0.1214358E-02  0.1447281E-02
   573.428  0.1495702E-02  0.1436083E-01  0.1510570E-01     9.697  0.6476571E-04  0.1216614E-02  0.1452910E-02
   573.431  0.1496113E-02  0.1436316E-01  0.1512556E-01     9.696  0.6461944E-04  0.1218913E-02  0.1459039E-02
   573.435  0.1496519E-02  0.1436381E-01  0.1514130E-01     9.696  0.6449002E-04  0.1220351E-02  0.1466740E-02
   573.439  0.1496912E-02  0.1436427E-01  0.1515476E-01     9.696  0.6437917E-04  0.1221691E-02  0.1474017E-02
   573.442  0.1497281E-02  0.1436432E-01  0.1516325E-01     9.696  0.6429045E-04  0.1222523E-02  0.1481460E-02
   573.446  0.1497613E-02  0.1436458E-01  0.1516725E-01     9.695  0.6422844E-04  0.1223110E-02  0.1488606E-02
   573.450  0.1497902E-02  0.1436386E-01  0.1516640E-01     9.695  0.6419302E-04  0.1224964E-02  0.1494899E-02
   573.454  0.1498142E-02  0.1436471E-01  0.1516095E-01     9.695  0.6418452E-04  0.1225073E-02  0.1500756E-02
   573.457  0.1498327E-02  0.1436622E-01  0.1515132E-01     9.694  0.6420066E-04  0.1224811E-02  0.1506277E-02
   573.461  0.1498455E-02  0.1436772E-01  0.1513821E-01     9.694  0.6424047E-04  0.1224423E-02  0.1511647E-02
   573.465  0.1498522E-02  0.1437246E-01  0.1512142E-01     9.694  0.6430195E-04  0.1226284E-02  0.1515243E-02
   573.469  0.1498545E-02  0.1437677E-01  0.1510642E-01     9.693  0.6437500E-04  0.1228806E-02  0.1519383E-02
   573.472  0.1498554E-02  0.1438203E-01  0.1509286E-01     9.693  0.6444087E-04  0.1230803E-02  0.1521792E-02
   573.476  0.1498549E-02  0.1438732E-01  0.1508114E-01     9.693  0.6449749E-04  0.1232498E-02  0.1522387E-02
   573.480  0.1498532E-02  0.1439222E-01  0.1506997E-01     9.693  0.6454349E-04  0.1233300E-02  0.1521691E-02
   573.484  0.1498505E-02  0.1439772E-01  0.1506060E-01     9.692  0.6458193E-04  0.1234255E-02  0.1519570E-02
   573.487  0.1498473E-02  0.1440418E-01  0.1505444E-01     9.692  0.6461480E-04  0.1236927E-02  0.1515166E-02
   573.491  0.1498446E-02  0.1441012E-01  0.1505014E-01     9.692  0.6465071E-04  0.1238933E-02  0.1511106E-02
   573.495  0.1498430E-02  0.1441529E-01  0.1504724E-01     9.691  0.6469124E-04  0.1240523E-02  0.1507945E-02
   573.498  0.1498425E-02  0.1441965E-01  0.1504630E-01     9.691  0.6473706E-04  0.1241711E-02  0.1505819E-02
   573.502  0.1498430E-02  0.1442348E-01  0.1504614E-01     9.691  0.6478356E-04  0.1243234E-02  0.1503756E-02
   573.506  0.1498435E-02  0.1442872E-01  0.1504625E-01     9.690  0.6482289E-04  0.1245605E-02  0.1500603E-02
   573.510  0.1498441E-02  0.1443138E-01  0.1504550E-01     9.690  0.6485446E-04  0.1246978E-02  0.1496362E-02
   573.513  0.1498449E-02  0.1443463E-01  0.1504406E-01     9.690  0.6487728E-04  0.1247302E-02  0.1490947E-02
   573.517  0.1498456E-02  0.1443587E-01  0.1504270E-01     9.690  0.6489208E-04  0.1250106E-02  0.1484371E-02
   573.521  0.1498464E-02  0.1443917E-01  0.1504128E-01     9.689  0.6489792E-04  0.1251805E-02  0.1478928E-02
   573.525  0.1498471E-02  0.1444150E-01  0.1503856E-01     9.689  0.6489581E-04  0.1253188E-02  0.1471537E-02
   573.528  0.1498478E-02  0.1444386E-01  0.1503529E-01     9.689  0.6488601E-04  0.1254586E-02  0.1463842E-02
   573.532  0.1498484E-02  0.1444629E-01  0.1503196E-01     9.688  0.6486853E-04  0.1256197E-02  0.1456439E-02
   573.536  0.1498488E-02  0.1444903E-01  0.1502837E-01     9.688  0.6484487E-04  0.1257435E-02  0.1450016E-02
   573.540  0.1498491E-02  0.1445169E-01  0.1502528E-01     9.688  0.6481505E-04  0.1258456E-02  0.1443167E-02
   573.543  0.1498491E-02  0.1445409E-01  0.1502204E-01     9.687  0.6478089E-04  0.1259411E-02  0.1436078E-02
   573.547  0.1498488E-02  0.1445617E-01  0.1501873E-01     9.687  0.6474282E-04  0.1260463E-02  0.1429463E-02
   573.551  0.1498482E-02  0.1445829E-01  0.1501532E-01     9.687  0.6470218E-04  0.1261767E-02  0.1422978E-02
   573.555  0.1498472E-02  0.1446053E-01  0.1501132E-01     9.687  0.6465950E-04  0.1263167E-02  0.1416758E-02
   573.558  0.1498458E-02  0.1446300E-01  0.1500748E-01     9.686  0.6461579E-04  0.1264978E-02  0.1411677E-02
   573.562  0.1498441E-02  0.1446687E-01  0.1500504E-01     9.686  0.6457240E-04  0.1268166E-02  0.1408172E-02
   573.566  0.1498420E-02  0.1447061E-01  0.1500304E-01     9.686  0.6452943E-04  0.1271424E-02  0.1405030E-02
   573.569  0.1498395E-02  0.1447457E-01  0.1500106E-01     9.685  0.6448804E-04  0.1274826E-02  0.1403495E-02
   573.573  0.1498368E-02  0.1447796E-01  0.1499925E-01     9.685  0.6445217E-04  0.1277654E-02  0.1402242E-02
   573.577  0.1498346E-02  0.1448127E-01  0.1499796E-01     9.685  0.6443049E-04  0.1280376E-02  0.1401456E-02
   573.581  0.1498332E-02  0.1448418E-01  0.1499698E-01     9.684  0.6441985E-04  0.1283009E-02  0.1401975E-02
   573.584  0.1498330E-02  0.1448658E-01  0.1499745E-01     9.684  0.6441844E-04  0.1285371E-02  0.1403042E-02
   573.588  0.1498340E-02  0.1448879E-01  0.1499850E-01     9.684  0.6442618E-04  0.1287648E-02  0.1405021E-02
   573.592  0.1498362E-02  0.1449080E-01  0.1500016E-01     9.684  0.6444308E-04  0.1289558E-02  0.1407908E-02
   573.596  0.1498393E-02  0.1449294E-01  0.1500246E-01     9.683  0.6446829E-04  0.1291636E-02  0.1411734E-02
   573.599  0.1498425E-02  0.1449484E-01  0.1500441E-01     9.683  0.6449331E-04  0.1293348E-02  0.1413524E-02
   573.603  0.1498452E-02  0.1449637E-01  0.1500462E-01     9.683  0.6451687E-04  0.1294211E-02  0.1414077E-02
   573.607  0.1498453E-02  0.1449793E-01  0.1500193E-01     9.682  0.6454839E-04  0.1294880E-02  0.1414095E-02
   573.611  0.1498421E-02  0.1450017E-01  0.1499602E-01     9.682  0.6459338E-04  0.1296712E-02  0.1413003E-02
   573.614  0.1498355E-02  0.1450192E-01  0.1498705E-01     9.682  0.6465106E-04  0.1298090E-02  0.1411940E-02
   573.618  0.1498258E-02  0.1450497E-01  0.1497647E-01     9.681  0.6472048E-04  0.1300935E-02  0.1410027E-02
   573.622  0.1498131E-02  0.1450808E-01  0.1496329E-01     9.681  0.6479918E-04  0.1304330E-02  0.1407695E-02
   573.626  0.1497972E-02  0.1451163E-01  0.1494691E-01     9.681  0.6487758E-04  0.1307995E-02  0.1405469E-02
   573.629  0.1497785E-02  0.1451455E-01  0.1492834E-01     9.681  0.6495259E-04  0.1311261E-02  0.1401777E-02
   573.633  0.1497574E-02  0.1451829E-01  0.1490988E-01     9.680  0.6502402E-04  0.1313593E-02  0.1399159E-02
   573.637  0.1497344E-02  0.1452069E-01  0.1489077E-01     9.680  0.6508886E-04  0.1316797E-02  0.1397819E-02
   573.641  0.1497099E-02  0.1452263E-01  0.1487145E-01     9.680  0.6514637E-04  0.1318926E-02  0.1395555E-02
   573.644  0.1496845E-02  0.1452475E-01  0.1485351E-01     9.679  0.6519477E-04  0.1319109E-02  0.1394516E-02
   573.648  0.1496589E-02  0.1452541E-01  0.1483571E-01     9.679  0.6523193E-04  0.1318085E-02  0.1392946E-02
   573.652  0.1496336E-02  0.1452583E-01  0.1481851E-01     9.679  0.6525707E-04  0.1317214E-02  0.1391329E-02
   573.655  0.1496091E-02  0.1452540E-01  0.1480224E-01     9.678  0.6526865E-04  0.1316340E-02  0.1390165E-02
   573.659  0.1495859E-02  0.1452650E-01  0.1478915E-01     9.678  0.6526639E-04  0.1317258E-02  0.1387656E-02
   573.663  0.1495647E-02  0.1452660E-01  0.1477908E-01     9.678  0.6524832E-04  0.1321658E-02  0.1382253E-02
   573.667  0.1495457E-02  0.1452842E-01  0.1477280E-01     9.678  0.6521560E-04  0.1323960E-02  0.1374032E-02
   573.670  0.1495303E-02  0.1452983E-01  0.1476761E-01     9.677  0.6517383E-04  0.1325801E-02  0.1368467E-02
   573.674  0.1495190E-02  0.1453195E-01  0.1476634E-01     9.677  0.6512688E-04  0.1326970E-02  0.1365483E-02
   573.678  0.1495122E-02  0.1453394E-01  0.1476881E-01     9.677  0.6507540E-04  0.1328297E-02  0.1363081E-02
   573.682  0.1495100E-02  0.1453693E-01  0.1477470E-01     9.676  0.6502115E-04  0.1330870E-02  0.1361369E-02
   573.685  0.1495124E-02  0.1454179E-01  0.1478369E-01     9.676  0.6496448E-04  0.1334769E-02  0.1361040E-02
   573.689  0.1495193E-02  0.1454596E-01  0.1479551E-01     9.676  0.6490721E-04  0.1338302E-02  0.1359572E-02
   573.693  0.1495305E-02  0.1454932E-01  0.1480897E-01     9.675  0.6485041E-04  0.1341570E-02  0.1358875E-02
   573.697  0.1495459E-02  0.1455229E-01  0.1482334E-01     9.675  0.6479607E-04  0.1344784E-02  0.1357973E-02
   573.700  0.1495650E-02  0.1455491E-01  0.1483783E-01     9.675  0.6474557E-04  0.1347605E-02  0.1358256E-02
   573.704  0.1495874E-02  0.1455750E-01  0.1485270E-01     9.675  0.6470058E-04  0.1350765E-02  0.1358356E-02
   573.708  0.1496126E-02  0.1455978E-01  0.1486748E-01     9.674  0.6466256E-04  0.1353628E-02  0.1358755E-02
   573.712  0.1496392E-02  0.1456261E-01  0.1488052E-01     9.674  0.6463844E-04  0.1357499E-02  0.1359430E-02
   573.715  0.1496662E-02  0.1456644E-01  0.1489314E-01     9.674  0.6463069E-04  0.1361845E-02  0.1360022E-02
   573.719  0.1496933E-02  0.1457009E-01  0.1490422E-01     9.673  0.6463948E-04  0.1366848E-02  0.1360018E-02
   573.723  0.1497196E-02  0.1457345E-01  0.1491368E-01     9.673  0.6466491E-04  0.1371650E-02  0.1359748E-02
   573.726  0.1497446E-02  0.1457679E-01  0.1492181E-01     9.673  0.6470672E-04  0.1376439E-02  0.1359088E-02
   573.730  0.1497679E-02  0.1457998E-01  0.1492805E-01     9.673  0.6476410E-04  0.1381299E-02  0.1358582E-02
   573.734  0.1497888E-02  0.1458315E-01  0.1493107E-01     9.672  0.6483510E-04  0.1385863E-02  0.1357501E-02
   573.738  0.1498060E-02  0.1458573E-01  0.1493111E-01     9.672  0.6491626E-04  0.1390299E-02  0.1355757E-02
   573.741  0.1498185E-02  0.1458823E-01  0.1492744E-01     9.672  0.6501184E-04  0.1393882E-02  0.1353921E-02
   573.745  0.1498260E-02  0.1459016E-01  0.1491978E-01     9.671  0.6511858E-04  0.1396944E-02  0.1352840E-02
   573.749  0.1498288E-02  0.1459291E-01  0.1490888E-01     9.671  0.6523123E-04  0.1399812E-02  0.1351538E-02
   573.753  0.1498270E-02  0.1459375E-01  0.1489539E-01     9.671  0.6534727E-04  0.1400580E-02  0.1350798E-02
   573.756  0.1498206E-02  0.1459419E-01  0.1487980E-01     9.670  0.6546393E-04  0.1401118E-02  0.1350913E-02
   573.760  0.1498097E-02  0.1459391E-01  0.1486202E-01     9.670  0.6558009E-04  0.1400968E-02  0.1351931E-02
   573.764  0.1497963E-02  0.1459264E-01  0.1484432E-01     9.670  0.6569022E-04  0.1399938E-02  0.1352599E-02
   573.768  0.1497826E-02  0.1459478E-01  0.1483175E-01     9.670  0.6579369E-04  0.1396680E-02  0.1352505E-02
   573.771  0.1497688E-02  0.1460006E-01  0.1482552E-01     9.669  0.6588769E-04  0.1394417E-02  0.1346630E-02
   573.775  0.1497552E-02  0.1460521E-01  0.1482027E-01     9.669  0.6597124E-04  0.1392963E-02  0.1339756E-02
   573.779  0.1497421E-02  0.1460853E-01  0.1481516E-01     9.669  0.6604182E-04  0.1390517E-02  0.1332520E-02
   573.783  0.1497297E-02  0.1461049E-01  0.1481091E-01     9.668  0.6609889E-04  0.1388040E-02  0.1324738E-02
   573.786  0.1497182E-02  0.1461142E-01  0.1480667E-01     9.668  0.6614166E-04  0.1385332E-02  0.1316893E-02
   573.790  0.1497079E-02  0.1461138E-01  0.1480310E-01     9.668  0.6616870E-04  0.1382685E-02  0.1308471E-02
   573.794  0.1496994E-02  0.1461062E-01  0.1480145E-01     9.668  0.6618853E-04  0.1379714E-02  0.1299968E-02
   573.797  0.1496930E-02  0.1460892E-01  0.1479962E-01     9.667  0.6620166E-04  0.1376515E-02  0.1292486E-02
   573.801  0.1496887E-02  0.1460674E-01  0.1479863E-01     9.667  0.6620822E-04  0.1372763E-02  0.1285492E-02
   573.805  0.1496868E-02  0.1460349E-01  0.1479871E-01     9.667  0.6620892E-04  0.1369934E-02  0.1279167E-02
   573.809  0.1496870E-02  0.1459999E-01  0.1479946E-01     9.666  0.6620296E-04  0.1367435E-02  0.1273286E-02
   573.812  0.1496895E-02  0.1459419E-01  0.1480080E-01     9.666  0.6619144E-04  0.1367152E-02  0.1268126E-02
   573.816  0.1496942E-02  0.1458967E-01  0.1480149E-01     9.666  0.6617367E-04  0.1364274E-02  0.1263752E-02
   573.820  0.1497011E-02  0.1458514E-01  0.1480318E-01     9.665  0.6615037E-04  0.1361438E-02  0.1259959E-02
   573.824  0.1497099E-02  0.1457956E-01  0.1480409E-01     9.665  0.6612233E-04  0.1358311E-02  0.1256673E-02
   573.827  0.1497204E-02  0.1457500E-01  0.1480485E-01     9.665  0.6608946E-04  0.1354193E-02  0.1254263E-02
   573.831  0.1497324E-02  0.1456881E-01  0.1480550E-01     9.665  0.6605170E-04  0.1351932E-02  0.1252422E-02
   573.835  0.1497455E-02  0.1456296E-01  0.1480569E-01     9.664  0.6600609E-04  0.1349619E-02  0.1251610E-02
   573.839  0.1497592E-02  0.1455898E-01  0.1480836E-01     9.664  0.6595417E-04  0.1345729E-02  0.1256062E-02
   573.842  0.1497735E-02  0.1455539E-01  0.1480811E-01     9.664  0.6589653E-04  0.1342193E-02  0.1257220E-02
   573.846  0.1497879E-02  0.1455264E-01  0.1480761E-01     9.663  0.6583438E-04  0.1339352E-02  0.1258023E-02
   573.850  0.1498021E-02  0.1454988E-01  0.1480642E-01     9.663  0.6576853E-04  0.1336622E-02  0.1260065E-02
   573.854  0.1498160E-02  0.1454735E-01  0.1480469E-01     9.663  0.6570048E-04  0.1334536E-02  0.1262239E-02
   573.857  0.1498293E-02  0.1454544E-01  0.1480265E-01     9.663  0.6563111E-04  0.1332869E-02  0.1265135E-02
   573.861  0.1498415E-02  0.1454381E-01  0.1479994E-01     9.662  0.6556225E-04  0.1331595E-02  0.1268062E-02
   573.865  0.1498527E-02  0.1454282E-01  0.1479634E-01     9.662  0.6549493E-04  0.1330410E-02  0.1271044E-02
   573.869  0.1498627E-02  0.1454255E-01  0.1479286E-01     9.662  0.6542876E-04  0.1329958E-02  0.1274183E-02
   573.872  0.1498722E-02  0.1454269E-01  0.1478902E-01     9.661  0.6536046E-04  0.1329649E-02  0.1276539E-02
   573.876  0.1498812E-02  0.1454307E-01  0.1478616E-01     9.661  0.6529067E-04  0.1329957E-02  0.1278014E-02
   573.880  0.1498894E-02  0.1454188E-01  0.1478362E-01     9.661  0.6522174E-04  0.1328645E-02  0.1278365E-02
   573.884  0.1498967E-02  0.1454381E-01  0.1478151E-01     9.660  0.6515344E-04  0.1330132E-02  0.1278118E-02
   573.887  0.1499029E-02  0.1454703E-01  0.1477969E-01     9.660  0.6508775E-04  0.1330840E-02  0.1280092E-02
   573.891  0.1499080E-02  0.1455190E-01  0.1478039E-01     9.660  0.6502484E-04  0.1330277E-02  0.1280625E-02
   573.895  0.1499118E-02  0.1455719E-01  0.1478219E-01     9.660  0.6496631E-04  0.1329899E-02  0.1281857E-02
   573.898  0.1499142E-02  0.1456327E-01  0.1478417E-01     9.659  0.6491321E-04  0.1329170E-02  0.1282978E-02
   573.902  0.1499157E-02  0.1457029E-01  0.1478646E-01     9.659  0.6486990E-04  0.1327419E-02  0.1284281E-02
   573.906  0.1499167E-02  0.1457583E-01  0.1478928E-01     9.659  0.6484046E-04  0.1328138E-02  0.1285966E-02
   573.910  0.1499170E-02  0.1458117E-01  0.1479220E-01     9.658  0.6482475E-04  0.1329533E-02  0.1287292E-02
   573.913  0.1499168E-02  0.1458667E-01  0.1479562E-01     9.658  0.6482174E-04  0.1331092E-02  0.1288450E-02
   573.917  0.1499170E-02  0.1459077E-01  0.1479852E-01     9.658  0.6482362E-04  0.1332820E-02  0.1290000E-02
   573.921  0.1499173E-02  0.1459403E-01  0.1480149E-01     9.658  0.6482936E-04  0.1335110E-02  0.1291440E-02
   573.925  0.1499180E-02  0.1459731E-01  0.1480417E-01     9.657  0.6483959E-04  0.1335945E-02  0.1292455E-02
   573.928  0.1499188E-02  0.1460004E-01  0.1480626E-01     9.657  0.6485387E-04  0.1336861E-02  0.1292496E-02
   573.932  0.1499199E-02  0.1460207E-01  0.1480959E-01     9.657  0.6487175E-04  0.1337715E-02  0.1294499E-02
   573.936  0.1499212E-02  0.1460375E-01  0.1481258E-01     9.656  0.6489258E-04  0.1338582E-02  0.1296727E-02
   573.940  0.1499227E-02  0.1460512E-01  0.1481566E-01     9.656  0.6491645E-04  0.1339703E-02  0.1298183E-02
   573.943  0.1499243E-02  0.1460643E-01  0.1481850E-01     9.656  0.6494255E-04  0.1340640E-02  0.1299361E-02
   573.947  0.1499260E-02  0.1460787E-01  0.1482133E-01     9.656  0.6497070E-04  0.1341484E-02  0.1300264E-02
   573.951  0.1499278E-02  0.1460899E-01  0.1482399E-01     9.655  0.6499978E-04  0.1342593E-02  0.1301026E-02
   573.955  0.1499296E-02  0.1461012E-01  0.1482651E-01     9.655  0.6502975E-04  0.1343250E-02  0.1301784E-02
   573.958  0.1499315E-02  0.1461117E-01  0.1482903E-01     9.655  0.6505935E-04  0.1343738E-02  0.1302725E-02
   573.962  0.1499332E-02  0.1461191E-01  0.1483229E-01     9.654  0.6508886E-04  0.1344497E-02  0.1303643E-02
   573.966  0.1499350E-02  0.1461287E-01  0.1483467E-01     9.654  0.6511717E-04  0.1345448E-02  0.1304511E-02
   573.970  0.1499366E-02  0.1461457E-01  0.1483664E-01     9.654  0.6514358E-04  0.1347357E-02  0.1305329E-02
   573.973  0.1499381E-02  0.1461498E-01  0.1483842E-01     9.653  0.6516753E-04  0.1348186E-02  0.1305443E-02
   573.977  0.1499394E-02  0.1461576E-01  0.1483904E-01     9.653  0.6518903E-04  0.1348987E-02  0.1305994E-02
   573.981  0.1499405E-02  0.1461639E-01  0.1484035E-01     9.653  0.6520717E-04  0.1349810E-02  0.1306023E-02
   573.984  0.1499414E-02  0.1461878E-01  0.1484179E-01     9.653  0.6522193E-04  0.1349317E-02  0.1306154E-02
   573.988  0.1499421E-02  0.1461970E-01  0.1484426E-01     9.652  0.6523235E-04  0.1350142E-02  0.1306917E-02
   573.992  0.1499425E-02  0.1462096E-01  0.1484743E-01     9.652  0.6523888E-04  0.1351064E-02  0.1307668E-02
   573.996  0.1499426E-02  0.1462106E-01  0.1484788E-01     9.652  0.6524090E-04  0.1350886E-02  0.1306767E-02
   573.999  0.1499425E-02  0.1462230E-01  0.1484805E-01     9.651  0.6523986E-04  0.1351661E-02  0.1305838E-02
   574.003  0.1499424E-02  0.1462354E-01  0.1484856E-01     9.651  0.6523809E-04  0.1352480E-02  0.1305127E-02
   574.007  0.1499423E-02  0.1462463E-01  0.1484933E-01     9.651  0.6523689E-04  0.1353125E-02  0.1304059E-02
   574.011  0.1499423E-02  0.1462573E-01  0.1485049E-01     9.651  0.6523512E-04  0.1354007E-02  0.1303478E-02
   574.014  0.1499422E-02  0.1462681E-01  0.1485168E-01     9.650  0.6523392E-04  0.1354550E-02  0.1303097E-02
   574.018  0.1499421E-02  0.1462784E-01  0.1485331E-01     9.650  0.6523249E-04  0.1355166E-02  0.1302898E-02
   574.022  0.1499420E-02  0.1462868E-01  0.1485440E-01     9.650  0.6523085E-04  0.1355586E-02  0.1303162E-02
   574.026  0.1499419E-02  0.1462997E-01  0.1485539E-01     9.649  0.6522965E-04  0.1355890E-02  0.1303503E-02
   574.029  0.1499418E-02  0.1463100E-01  0.1485625E-01     9.649  0.6522789E-04  0.1356096E-02  0.1303709E-02
   574.033  0.1499418E-02  0.1463045E-01  0.1485759E-01     9.649  0.6522685E-04  0.1355535E-02  0.1303344E-02
   574.037  0.1499417E-02  0.1463178E-01  0.1485845E-01     9.649  0.6522526E-04  0.1356193E-02  0.1302959E-02
   574.041  0.1499416E-02  0.1463234E-01  0.1485946E-01     9.648  0.6522356E-04  0.1356965E-02  0.1302591E-02
   574.044  0.1499401E-02  0.1463468E-01  0.1486102E-01     9.648  0.6521039E-04  0.1356894E-02  0.1301003E-02
   574.048  0.1499357E-02  0.1463777E-01  0.1485941E-01     9.648  0.6517324E-04  0.1355341E-02  0.1299579E-02
   574.052  0.1499285E-02  0.1464226E-01  0.1485741E-01     9.647  0.6511350E-04  0.1352665E-02  0.1296168E-02
   574.056  0.1499179E-02  0.1464763E-01  0.1485469E-01     9.647  0.6503937E-04  0.1349126E-02  0.1290743E-02
   574.059  0.1499038E-02  0.1465357E-01  0.1485107E-01     9.647  0.6495288E-04  0.1344528E-02  0.1284620E-02
   574.063  0.1498857E-02  0.1466013E-01  0.1484584E-01     9.646  0.6486505E-04  0.1338817E-02  0.1277217E-02
   574.067  0.1498634E-02  0.1466690E-01  0.1483900E-01     9.646  0.6478082E-04  0.1332725E-02  0.1268709E-02
   574.071  0.1498376E-02  0.1467322E-01  0.1483087E-01     9.646  0.6470224E-04  0.1326247E-02  0.1259404E-02
   574.074  0.1498088E-02  0.1467969E-01  0.1482165E-01     9.646  0.6463053E-04  0.1320806E-02  0.1249426E-02
   574.078  0.1497776E-02  0.1468550E-01  0.1481226E-01     9.645  0.6456804E-04  0.1315719E-02  0.1239201E-02
   574.082  0.1497449E-02  0.1469040E-01  0.1480274E-01     9.645  0.6451417E-04  0.1311323E-02  0.1229737E-02
   574.086  0.1497113E-02  0.1469390E-01  0.1479349E-01     9.645  0.6447007E-04  0.1308951E-02  0.1220617E-02
   574.089  0.1496776E-02  0.1469548E-01  0.1478521E-01     9.644  0.6443589E-04  0.1308215E-02  0.1211591E-02
   574.093  0.1496446E-02  0.1469569E-01  0.1477857E-01     9.644  0.6441069E-04  0.1309382E-02  0.1203062E-02
   574.097  0.1496131E-02  0.1469408E-01  0.1477170E-01     9.644  0.6439408E-04  0.1312743E-02  0.1195988E-02
   574.101  0.1495837E-02  0.1469028E-01  0.1476585E-01     9.644  0.6438345E-04  0.1318559E-02  0.1190042E-02
   574.104  0.1495569E-02  0.1468432E-01  0.1476123E-01     9.643  0.6437654E-04  0.1327278E-02  0.1184632E-02
   574.108  0.1495333E-02  0.1467777E-01  0.1475866E-01     9.643  0.6437093E-04  0.1337516E-02  0.1180840E-02
   574.112  0.1495133E-02  0.1467094E-01  0.1475878E-01     9.643  0.6436595E-04  0.1347553E-02  0.1179409E-02
   574.115  0.1494976E-02  0.1466362E-01  0.1476166E-01     9.642  0.6436020E-04  0.1356582E-02  0.1180627E-02
   574.119  0.1494864E-02  0.1465612E-01  0.1476576E-01     9.642  0.6435285E-04  0.1366280E-02  0.1182619E-02
   574.123  0.1494801E-02  0.1464461E-01  0.1477016E-01     9.642  0.6434308E-04  0.1379848E-02  0.1184851E-02
   574.127  0.1494788E-02  0.1463149E-01  0.1477528E-01     9.642  0.6433108E-04  0.1395288E-02  0.1187633E-02
   574.130  0.1494824E-02  0.1461683E-01  0.1478054E-01     9.641  0.6431657E-04  0.1412559E-02  0.1191020E-02
   574.134  0.1494910E-02  0.1460144E-01  0.1478714E-01     9.641  0.6430007E-04  0.1430615E-02  0.1196190E-02
   574.138  0.1495042E-02  0.1459235E-01  0.1480206E-01     9.641  0.6428357E-04  0.1442288E-02  0.1208646E-02
   574.142  0.1495219E-02  0.1458409E-01  0.1482013E-01     9.640  0.6426675E-04  0.1453595E-02  0.1223915E-02
   574.145  0.1495434E-02  0.1457598E-01  0.1483590E-01     9.640  0.6425241E-04  0.1464664E-02  0.1236673E-02
   574.149  0.1495684E-02  0.1457008E-01  0.1485428E-01     9.640  0.6424145E-04  0.1473309E-02  0.1251928E-02
   574.153  0.1495962E-02  0.1456509E-01  0.1487258E-01     9.640  0.6423620E-04  0.1481484E-02  0.1267539E-02
   574.157  0.1496261E-02  0.1456043E-01  0.1488993E-01     9.639  0.6423777E-04  0.1489993E-02  0.1282601E-02
   574.160  0.1496575E-02  0.1455599E-01  0.1490520E-01     9.639  0.6424747E-04  0.1498124E-02  0.1296319E-02
   574.164  0.1496895E-02  0.1455219E-01  0.1491887E-01     9.639  0.6426696E-04  0.1506772E-02  0.1308940E-02
   574.168  0.1497215E-02  0.1454790E-01  0.1493008E-01     9.638  0.6429632E-04  0.1513664E-02  0.1319592E-02
   574.172  0.1497526E-02  0.1454374E-01  0.1493952E-01     9.638  0.6433622E-04  0.1519560E-02  0.1328444E-02
   574.175  0.1497822E-02  0.1454021E-01  0.1494663E-01     9.638  0.6438622E-04  0.1525038E-02  0.1334599E-02
   574.179  0.1498096E-02  0.1453681E-01  0.1495075E-01     9.638  0.6444610E-04  0.1530274E-02  0.1337825E-02
   574.183  0.1498340E-02  0.1453385E-01  0.1495157E-01     9.637  0.6451442E-04  0.1534895E-02  0.1337781E-02
   574.187  0.1498550E-02  0.1453159E-01  0.1494950E-01     9.637  0.6458928E-04  0.1539274E-02  0.1335109E-02
   574.190  0.1498722E-02  0.1452995E-01  0.1494470E-01     9.637  0.6466978E-04  0.1542656E-02  0.1329323E-02
   574.194  0.1498858E-02  0.1452906E-01  0.1493718E-01     9.636  0.6474717E-04  0.1545240E-02  0.1320967E-02
   574.198  0.1498958E-02  0.1452829E-01  0.1492803E-01     9.636  0.6481861E-04  0.1547582E-02  0.1311415E-02
   574.202  0.1499027E-02  0.1452786E-01  0.1491907E-01     9.636  0.6487488E-04  0.1549497E-02  0.1300704E-02
   574.205  0.1499071E-02  0.1452804E-01  0.1490926E-01     9.636  0.6491004E-04  0.1550695E-02  0.1289918E-02
   574.209  0.1499095E-02  0.1452940E-01  0.1490183E-01     9.635  0.6492982E-04  0.1550692E-02  0.1280302E-02
   574.213  0.1499119E-02  0.1453030E-01  0.1489671E-01     9.635  0.6494908E-04  0.1550523E-02  0.1272474E-02
   574.217  0.1499145E-02  0.1453078E-01  0.1489416E-01     9.635  0.6496949E-04  0.1550595E-02  0.1265283E-02
   574.220  0.1499171E-02  0.1453114E-01  0.1488984E-01     9.634  0.6499069E-04  0.1550401E-02  0.1260757E-02
   574.224  0.1499197E-02  0.1453263E-01  0.1488787E-01     9.634  0.6501171E-04  0.1550970E-02  0.1257917E-02
   574.228  0.1499223E-02  0.1453406E-01  0.1488651E-01     9.634  0.6503289E-04  0.1551767E-02  0.1255786E-02
   574.232  0.1499248E-02  0.1453448E-01  0.1488666E-01     9.633  0.6505300E-04  0.1552354E-02  0.1254365E-02
   574.235  0.1499272E-02  0.1453556E-01  0.1488680E-01     9.633  0.6507204E-04  0.1553584E-02  0.1250850E-02
   574.239  0.1499293E-02  0.1453501E-01  0.1488608E-01     9.633  0.6508969E-04  0.1553164E-02  0.1249333E-02
   574.243  0.1499313E-02  0.1453582E-01  0.1488539E-01     9.633  0.6510507E-04  0.1554282E-02  0.1248420E-02
   574.247  0.1499329E-02  0.1453652E-01  0.1488471E-01     9.632  0.6511871E-04  0.1555006E-02  0.1247360E-02
   574.250  0.1499343E-02  0.1453724E-01  0.1488339E-01     9.632  0.6512926E-04  0.1555592E-02  0.1245505E-02
   574.254  0.1499352E-02  0.1453788E-01  0.1488282E-01     9.632  0.6513736E-04  0.1555688E-02  0.1243645E-02
   574.258  0.1499350E-02  0.1453804E-01  0.1488192E-01     9.631  0.6514673E-04  0.1554663E-02  0.1241879E-02
   574.262  0.1499336E-02  0.1454014E-01  0.1488063E-01     9.631  0.6515826E-04  0.1554052E-02  0.1240406E-02
   574.265  0.1499305E-02  0.1454279E-01  0.1488003E-01     9.631  0.6516652E-04  0.1553630E-02  0.1239092E-02
   574.269  0.1499261E-02  0.1454613E-01  0.1487910E-01     9.631  0.6517280E-04  0.1553138E-02  0.1238268E-02
   574.273  0.1499206E-02  0.1454982E-01  0.1487866E-01     9.630  0.6517643E-04  0.1552464E-02  0.1237938E-02
   574.277  0.1499139E-02  0.1455389E-01  0.1487880E-01     9.630  0.6517751E-04  0.1552036E-02  0.1238604E-02
   574.280  0.1499065E-02  0.1455751E-01  0.1488047E-01     9.630  0.6517623E-04  0.1551018E-02  0.1237961E-02
   574.284  0.1498982E-02  0.1456100E-01  0.1488127E-01     9.629  0.6517175E-04  0.1549897E-02  0.1238142E-02
   574.288  0.1498885E-02  0.1456448E-01  0.1488184E-01     9.629  0.6515667E-04  0.1548115E-02  0.1238173E-02
   574.292  0.1498772E-02  0.1456795E-01  0.1488147E-01     9.629  0.6512844E-04  0.1545781E-02  0.1237698E-02
   574.295  0.1498646E-02  0.1457231E-01  0.1488085E-01     9.629  0.6508673E-04  0.1541841E-02  0.1236879E-02
   574.299  0.1498507E-02  0.1457529E-01  0.1488072E-01     9.628  0.6503220E-04  0.1538506E-02  0.1235938E-02
   574.303  0.1498361E-02  0.1457722E-01  0.1487996E-01     9.628  0.6496551E-04  0.1533712E-02  0.1234542E-02
   574.307  0.1498209E-02  0.1458286E-01  0.1488138E-01     9.628  0.6488821E-04  0.1524877E-02  0.1234610E-02
   574.310  0.1498055E-02  0.1458442E-01  0.1488058E-01     9.627  0.6480185E-04  0.1521555E-02  0.1232943E-02
   574.314  0.1497902E-02  0.1458503E-01  0.1488024E-01     9.627  0.6470750E-04  0.1517773E-02  0.1230968E-02
   574.318  0.1497751E-02  0.1458556E-01  0.1488003E-01     9.627  0.6461165E-04  0.1513435E-02  0.1229748E-02
   574.322  0.1497583E-02  0.1458554E-01  0.1487817E-01     9.627  0.6453818E-04  0.1508809E-02  0.1232143E-02
   574.325  0.1497399E-02  0.1458543E-01  0.1487449E-01     9.626  0.6449372E-04  0.1504628E-02  0.1238594E-02
   574.329  0.1497202E-02  0.1458804E-01  0.1486977E-01     9.626  0.6447934E-04  0.1503114E-02  0.1248400E-02
   574.333  0.1496996E-02  0.1458635E-01  0.1486341E-01     9.626  0.6449562E-04  0.1498802E-02  0.1259642E-02
   574.337  0.1496785E-02  0.1458401E-01  0.1485743E-01     9.625  0.6454307E-04  0.1494968E-02  0.1274570E-02
   574.340  0.1496570E-02  0.1458132E-01  0.1485014E-01     9.625  0.6462429E-04  0.1491795E-02  0.1292324E-02
   574.344  0.1496342E-02  0.1457831E-01  0.1484120E-01     9.625  0.6475367E-04  0.1489385E-02  0.1313750E-02
   574.348  0.1496101E-02  0.1457502E-01  0.1483018E-01     9.625  0.6493297E-04  0.1487725E-02  0.1338460E-02
   574.352  0.1495840E-02  0.1457111E-01  0.1481615E-01     9.624  0.6515097E-04  0.1486793E-02  0.1365454E-02
   574.355  0.1495559E-02  0.1456639E-01  0.1480068E-01     9.624  0.6540373E-04  0.1486678E-02  0.1393474E-02
   574.359  0.1495265E-02  0.1456089E-01  0.1478317E-01     9.624  0.6568936E-04  0.1486477E-02  0.1422029E-02
   574.363  0.1494957E-02  0.1455396E-01  0.1476420E-01     9.623  0.6600412E-04  0.1486587E-02  0.1452525E-02
   574.367  0.1494641E-02  0.1454578E-01  0.1474366E-01     9.623  0.6634502E-04  0.1486616E-02  0.1483204E-02
   574.370  0.1494323E-02  0.1453678E-01  0.1472288E-01     9.623  0.6670511E-04  0.1486465E-02  0.1514052E-02
   574.374  0.1494007E-02  0.1452694E-01  0.1470215E-01     9.623  0.6707892E-04  0.1485794E-02  0.1544097E-02
   574.378  0.1493700E-02  0.1452236E-01  0.1468692E-01     9.622  0.6745848E-04  0.1490622E-02  0.1561087E-02
   574.382  0.1493393E-02  0.1451735E-01  0.1467248E-01     9.622  0.6784620E-04  0.1495635E-02  0.1574931E-02
   574.385  0.1493084E-02  0.1451258E-01  0.1465842E-01     9.622  0.6823971E-04  0.1499302E-02  0.1586189E-02
   574.389  0.1492779E-02  0.1450985E-01  0.1464582E-01     9.621  0.6863107E-04  0.1499405E-02  0.1596395E-02
   574.393  0.1492482E-02  0.1450485E-01  0.1463247E-01     9.621  0.6901119E-04  0.1499463E-02  0.1604968E-02
   574.397  0.1492203E-02  0.1450071E-01  0.1462007E-01     9.621  0.6937097E-04  0.1498426E-02  0.1608584E-02
   574.400  0.1491947E-02  0.1449952E-01  0.1461361E-01     9.621  0.6970169E-04  0.1499873E-02  0.1601417E-02
   574.404  0.1491720E-02  0.1449927E-01  0.1460916E-01     9.620  0.6999719E-04  0.1501329E-02  0.1593641E-02
   574.408  0.1491528E-02  0.1449916E-01  0.1460546E-01     9.620  0.7025083E-04  0.1499679E-02  0.1584836E-02
   574.412  0.1491375E-02  0.1449938E-01  0.1460447E-01     9.620  0.7045673E-04  0.1494359E-02  0.1577307E-02
   574.415  0.1491271E-02  0.1450033E-01  0.1460666E-01     9.619  0.7060879E-04  0.1484581E-02  0.1569645E-02
   574.419  0.1491220E-02  0.1449949E-01  0.1461086E-01     9.619  0.7070352E-04  0.1474818E-02  0.1560705E-02
   574.423  0.1491226E-02  0.1449672E-01  0.1461676E-01     9.619  0.7073830E-04  0.1465615E-02  0.1550764E-02
   574.427  0.1491289E-02  0.1449225E-01  0.1462375E-01     9.619  0.7071244E-04  0.1456925E-02  0.1539671E-02
   574.430  0.1491410E-02  0.1448892E-01  0.1463396E-01     9.618  0.7062901E-04  0.1451568E-02  0.1523709E-02
   574.434  0.1491591E-02  0.1448479E-01  0.1464588E-01     9.618  0.7049293E-04  0.1447848E-02  0.1505573E-02
   574.438  0.1491830E-02  0.1447989E-01  0.1465900E-01     9.618  0.7030682E-04  0.1444975E-02  0.1486812E-02
   574.442  0.1492122E-02  0.1447454E-01  0.1467241E-01     9.617  0.7007356E-04  0.1441708E-02  0.1469680E-02
   574.445  0.1492463E-02  0.1447197E-01  0.1468745E-01     9.617  0.6979641E-04  0.1435797E-02  0.1454607E-02
   574.449  0.1492847E-02  0.1446689E-01  0.1470213E-01     9.617  0.6948069E-04  0.1433103E-02  0.1441357E-02
   574.453  0.1493277E-02  0.1446160E-01  0.1471686E-01     9.617  0.6913902E-04  0.1432424E-02  0.1430289E-02
   574.457  0.1493746E-02  0.1445854E-01  0.1473248E-01     9.616  0.6877927E-04  0.1434623E-02  0.1419256E-02
   574.460  0.1494248E-02  0.1445488E-01  0.1474734E-01     9.616  0.6840809E-04  0.1437938E-02  0.1410659E-02
   574.464  0.1494771E-02  0.1445087E-01  0.1476064E-01     9.616  0.6803190E-04  0.1442122E-02  0.1404418E-02
   574.468  0.1495305E-02  0.1444706E-01  0.1477272E-01     9.615  0.6765780E-04  0.1447106E-02  0.1401773E-02
   574.472  0.1495840E-02  0.1444562E-01  0.1478309E-01     9.615  0.6729191E-04  0.1450024E-02  0.1402618E-02
   574.476  0.1496364E-02  0.1444686E-01  0.1479353E-01     9.615  0.6694126E-04  0.1450092E-02  0.1407869E-02
   574.479  0.1496858E-02  0.1444911E-01  0.1479986E-01     9.615  0.6661562E-04  0.1450338E-02  0.1416459E-02
   574.483  0.1497296E-02  0.1445203E-01  0.1480121E-01     9.614  0.6632623E-04  0.1450483E-02  0.1428658E-02
   574.487  0.1497666E-02  0.1445573E-01  0.1479750E-01     9.614  0.6607611E-04  0.1450846E-02  0.1444798E-02
   574.491  0.1497960E-02  0.1446024E-01  0.1478821E-01     9.614  0.6587132E-04  0.1451110E-02  0.1464525E-02
   574.494  0.1498170E-02  0.1446550E-01  0.1477411E-01     9.613  0.6571528E-04  0.1451293E-02  0.1487016E-02
   574.498  0.1498311E-02  0.1447137E-01  0.1475694E-01     9.613  0.6559303E-04  0.1450887E-02  0.1509544E-02
   574.502  0.1498387E-02  0.1447774E-01  0.1473840E-01     9.613  0.6549540E-04  0.1449991E-02  0.1530085E-02
   574.506  0.1498398E-02  0.1448401E-01  0.1471862E-01     9.613  0.6542550E-04  0.1449527E-02  0.1548047E-02
   574.509  0.1498342E-02  0.1449032E-01  0.1469672E-01     9.612  0.6538343E-04  0.1448246E-02  0.1565373E-02
   574.513  0.1498228E-02  0.1449664E-01  0.1467437E-01     9.612  0.6537538E-04  0.1447304E-02  0.1581191E-02
   574.517  0.1498072E-02  0.1450293E-01  0.1465353E-01     9.612  0.6540532E-04  0.1447776E-02  0.1594099E-02
   574.521  0.1497894E-02  0.1450854E-01  0.1463504E-01     9.611  0.6545554E-04  0.1448689E-02  0.1604258E-02
   574.524  0.1497714E-02  0.1451455E-01  0.1462107E-01     9.611  0.6550841E-04  0.1451183E-02  0.1610717E-02
   574.528  0.1497535E-02  0.1452094E-01  0.1461130E-01     9.611  0.6556332E-04  0.1451882E-02  0.1617109E-02
   574.532  0.1497358E-02  0.1452961E-01  0.1460563E-01     9.611  0.6561998E-04  0.1452975E-02  0.1622268E-02
   574.536  0.1497188E-02  0.1453600E-01  0.1460194E-01     9.610  0.6567599E-04  0.1453891E-02  0.1625031E-02
   574.539  0.1497030E-02  0.1454230E-01  0.1460017E-01     9.610  0.6573044E-04  0.1456907E-02  0.1626406E-02
   574.543  0.1496837E-02  0.1454799E-01  0.1459755E-01     9.610  0.6581998E-04  0.1457166E-02  0.1624646E-02
   574.547  0.1496596E-02  0.1455538E-01  0.1459366E-01     9.609  0.6595824E-04  0.1455075E-02  0.1618814E-02
   574.551  0.1496311E-02  0.1456438E-01  0.1458880E-01     9.609  0.6614114E-04  0.1451461E-02  0.1610588E-02
   574.554  0.1495991E-02  0.1457315E-01  0.1458384E-01     9.609  0.6636553E-04  0.1445745E-02  0.1600074E-02
   574.558  0.1495643E-02  0.1458206E-01  0.1457828E-01     9.609  0.6662759E-04  0.1439503E-02  0.1588498E-02
   574.562  0.1495279E-02  0.1459001E-01  0.1457301E-01     9.608  0.6692188E-04  0.1433508E-02  0.1575599E-02
   574.566  0.1494906E-02  0.1459682E-01  0.1456742E-01     9.608  0.6724285E-04  0.1428052E-02  0.1562395E-02
   574.569  0.1494537E-02  0.1460390E-01  0.1456485E-01     9.608  0.6758415E-04  0.1421477E-02  0.1551071E-02
   574.573  0.1494182E-02  0.1461931E-01  0.1457325E-01     9.607  0.6793694E-04  0.1401064E-02  0.1546322E-02
   574.577  0.1493851E-02  0.1463143E-01  0.1458144E-01     9.607  0.6829290E-04  0.1384928E-02  0.1542362E-02
   574.581  0.1493551E-02  0.1463915E-01  0.1458946E-01     9.607  0.6863760E-04  0.1373934E-02  0.1537962E-02
   574.585  0.1493287E-02  0.1464247E-01  0.1459690E-01     9.607  0.6895357E-04  0.1368160E-02  0.1534006E-02
   574.588  0.1493066E-02  0.1464128E-01  0.1460333E-01     9.606  0.6922895E-04  0.1367876E-02  0.1529695E-02
   574.592  0.1492896E-02  0.1463511E-01  0.1460829E-01     9.606  0.6945511E-04  0.1372760E-02  0.1525200E-02
   574.596  0.1492783E-02  0.1462465E-01  0.1461203E-01     9.606  0.6962333E-04  0.1382944E-02  0.1521429E-02
   574.600  0.1492729E-02  0.1460966E-01  0.1461479E-01     9.605  0.6972501E-04  0.1398449E-02  0.1517843E-02
   574.603  0.1492737E-02  0.1459039E-01  0.1461641E-01     9.605  0.6975544E-04  0.1419459E-02  0.1514831E-02
   574.607  0.1492809E-02  0.1456837E-01  0.1461729E-01     9.605  0.6971083E-04  0.1443787E-02  0.1512414E-02
   574.611  0.1492942E-02  0.1454772E-01  0.1462182E-01     9.605  0.6959002E-04  0.1468905E-02  0.1512226E-02
   574.615  0.1493133E-02  0.1453782E-01  0.1463801E-01     9.604  0.6939544E-04  0.1477804E-02  0.1520352E-02
   574.618  0.1493378E-02  0.1452666E-01  0.1465308E-01     9.604  0.6913123E-04  0.1487751E-02  0.1529783E-02
   574.622  0.1493670E-02  0.1451377E-01  0.1466646E-01     9.604  0.6880389E-04  0.1499405E-02  0.1541472E-02
   574.626  0.1494001E-02  0.1449993E-01  0.1467798E-01     9.604  0.6842364E-04  0.1511821E-02  0.1554471E-02
   574.630  0.1494363E-02  0.1449272E-01  0.1469423E-01     9.603  0.6800152E-04  0.1512974E-02  0.1574280E-02
   574.633  0.1494741E-02  0.1448790E-01  0.1471044E-01     9.603  0.6754446E-04  0.1509106E-02  0.1596623E-02
   574.637  0.1495132E-02  0.1448295E-01  0.1472427E-01     9.603  0.6705315E-04  0.1504819E-02  0.1619207E-02
   574.641  0.1495535E-02  0.1447821E-01  0.1473579E-01     9.602  0.6653736E-04  0.1500549E-02  0.1640230E-02
   574.645  0.1495937E-02  0.1447356E-01  0.1474487E-01     9.602  0.6601165E-04  0.1495996E-02  0.1659080E-02
   574.648  0.1496328E-02  0.1446854E-01  0.1474977E-01     9.602  0.6549593E-04  0.1491603E-02  0.1674619E-02
   574.652  0.1496690E-02  0.1446440E-01  0.1475089E-01     9.602  0.6501535E-04  0.1486313E-02  0.1689056E-02
   574.656  0.1497009E-02  0.1445923E-01  0.1474748E-01     9.601  0.6458384E-04  0.1482224E-02  0.1702237E-02
   574.660  0.1497272E-02  0.1445393E-01  0.1473940E-01     9.601  0.6421649E-04  0.1477842E-02  0.1712418E-02
   574.664  0.1497460E-02  0.1444918E-01  0.1472733E-01     9.601  0.6392921E-04  0.1472869E-02  0.1720447E-02
   574.667  0.1497569E-02  0.1444517E-01  0.1470878E-01     9.600  0.6372792E-04  0.1467459E-02  0.1722998E-02
   574.671  0.1497593E-02  0.1444182E-01  0.1468560E-01     9.600  0.6361486E-04  0.1462095E-02  0.1721261E-02
   574.675  0.1497532E-02  0.1443895E-01  0.1465858E-01     9.600  0.6359283E-04  0.1456733E-02  0.1716265E-02
   574.679  0.1497387E-02  0.1443709E-01  0.1462839E-01     9.600  0.6365994E-04  0.1452185E-02  0.1707461E-02
   574.682  0.1497192E-02  0.1443629E-01  0.1459914E-01     9.599  0.6379034E-04  0.1448839E-02  0.1696523E-02
   574.686  0.1496996E-02  0.1443648E-01  0.1457435E-01     9.599  0.6394447E-04  0.1447485E-02  0.1690219E-02
   574.690  0.1496803E-02  0.1443338E-01  0.1455362E-01     9.599  0.6411933E-04  0.1444752E-02  0.1686857E-02
   574.694  0.1496594E-02  0.1443043E-01  0.1453700E-01     9.598  0.6432233E-04  0.1444044E-02  0.1688706E-02
   574.697  0.1496350E-02  0.1442923E-01  0.1451943E-01     9.598  0.6456048E-04  0.1446683E-02  0.1692652E-02
   574.701  0.1496075E-02  0.1442949E-01  0.1450385E-01     9.598  0.6482911E-04  0.1452196E-02  0.1698894E-02
   574.705  0.1495775E-02  0.1443109E-01  0.1449010E-01     9.598  0.6512177E-04  0.1460668E-02  0.1706511E-02
   574.709  0.1495457E-02  0.1443743E-01  0.1448186E-01     9.597  0.6543410E-04  0.1474388E-02  0.1710553E-02
   574.712  0.1495129E-02  0.1444915E-01  0.1448075E-01     9.597  0.6575941E-04  0.1493165E-02  0.1715762E-02
   574.716  0.1494798E-02  0.1446375E-01  0.1448436E-01     9.597  0.6609196E-04  0.1515495E-02  0.1719303E-02
   574.720  0.1494471E-02  0.1447760E-01  0.1448929E-01     9.596  0.6642648E-04  0.1537312E-02  0.1723322E-02
   574.724  0.1494156E-02  0.1448886E-01  0.1449532E-01     9.596  0.6675691E-04  0.1559005E-02  0.1727582E-02
   574.728  0.1493860E-02  0.1449612E-01  0.1450149E-01     9.596  0.6707743E-04  0.1578915E-02  0.1731474E-02
   574.731  0.1493589E-02  0.1450261E-01  0.1450805E-01     9.596  0.6738145E-04  0.1597968E-02  0.1734448E-02
   574.735  0.1493351E-02  0.1450604E-01  0.1451556E-01     9.595  0.6766411E-04  0.1614998E-02  0.1736310E-02
   574.739  0.1493149E-02  0.1450659E-01  0.1452245E-01     9.595  0.6791899E-04  0.1629347E-02  0.1736712E-02
   574.743  0.1492989E-02  0.1450302E-01  0.1452975E-01     9.595  0.6814090E-04  0.1639915E-02  0.1736783E-02
   574.746  0.1492869E-02  0.1449667E-01  0.1453598E-01     9.594  0.6832868E-04  0.1647857E-02  0.1735687E-02
   574.750  0.1492791E-02  0.1448732E-01  0.1454264E-01     9.594  0.6849208E-04  0.1651907E-02  0.1734112E-02
   574.754  0.1492760E-02  0.1447874E-01  0.1455198E-01     9.594  0.6862823E-04  0.1647004E-02  0.1735102E-02
   574.758  0.1492775E-02  0.1446696E-01  0.1456325E-01     9.594  0.6873309E-04  0.1634516E-02  0.1737200E-02
   574.761  0.1492836E-02  0.1445481E-01  0.1457295E-01     9.593  0.6880289E-04  0.1620281E-02  0.1737368E-02
   574.765  0.1492942E-02  0.1444398E-01  0.1458610E-01     9.593  0.6883576E-04  0.1608643E-02  0.1734375E-02
   574.769  0.1493092E-02  0.1443571E-01  0.1460275E-01     9.593  0.6882888E-04  0.1600775E-02  0.1727132E-02
   574.773  0.1493281E-02  0.1442598E-01  0.1461920E-01     9.592  0.6878296E-04  0.1592184E-02  0.1718232E-02
   574.777  0.1493508E-02  0.1441486E-01  0.1463415E-01     9.592  0.6869820E-04  0.1583439E-02  0.1707570E-02
   574.780  0.1493765E-02  0.1440230E-01  0.1464746E-01     9.592  0.6857618E-04  0.1575456E-02  0.1695616E-02
   574.784  0.1494050E-02  0.1438870E-01  0.1466046E-01     9.592  0.6842084E-04  0.1568037E-02  0.1683937E-02
   574.788  0.1494355E-02  0.1437760E-01  0.1467332E-01     9.591  0.6823546E-04  0.1556884E-02  0.1674033E-02
   574.792  0.1494668E-02  0.1436635E-01  0.1468571E-01     9.591  0.6801886E-04  0.1546496E-02  0.1665436E-02
   574.795  0.1494978E-02  0.1435966E-01  0.1469911E-01     9.591  0.6777430E-04  0.1539849E-02  0.1654130E-02
   574.799  0.1495283E-02  0.1436081E-01  0.1471791E-01     9.591  0.6750711E-04  0.1539927E-02  0.1641184E-02
   574.803  0.1495593E-02  0.1436237E-01  0.1473660E-01     9.590  0.6722336E-04  0.1539989E-02  0.1628997E-02
   574.807  0.1495892E-02  0.1436192E-01  0.1475187E-01     9.590  0.6691497E-04  0.1538068E-02  0.1622427E-02
   574.810  0.1496175E-02  0.1436418E-01  0.1476510E-01     9.590  0.6658379E-04  0.1539670E-02  0.1619547E-02
   574.814  0.1496434E-02  0.1436722E-01  0.1477532E-01     9.589  0.6623758E-04  0.1541609E-02  0.1619519E-02
   574.818  0.1496657E-02  0.1437007E-01  0.1478256E-01     9.589  0.6588817E-04  0.1543735E-02  0.1622961E-02
   574.822  0.1496839E-02  0.1437347E-01  0.1478775E-01     9.589  0.6554548E-04  0.1546405E-02  0.1628758E-02
   574.826  0.1496973E-02  0.1437731E-01  0.1478846E-01     9.589  0.6521541E-04  0.1548919E-02  0.1640572E-02
   574.829  0.1497066E-02  0.1438239E-01  0.1478766E-01     9.588  0.6489490E-04  0.1550630E-02  0.1654157E-02
   574.833  0.1497120E-02  0.1438667E-01  0.1478353E-01     9.588  0.6458480E-04  0.1552356E-02  0.1668288E-02
   574.837  0.1497132E-02  0.1438871E-01  0.1477639E-01     9.588  0.6429017E-04  0.1556576E-02  0.1682525E-02
   574.841  0.1497101E-02  0.1439206E-01  0.1476783E-01     9.587  0.6401710E-04  0.1557803E-02  0.1697535E-02
   574.844  0.1497027E-02  0.1439515E-01  0.1475764E-01     9.587  0.6377062E-04  0.1559025E-02  0.1712714E-02
   574.848  0.1496912E-02  0.1439760E-01  0.1474347E-01     9.587  0.6355485E-04  0.1560378E-02  0.1729622E-02
   574.852  0.1496793E-02  0.1440071E-01  0.1473278E-01     9.587  0.6335908E-04  0.1563328E-02  0.1743508E-02
   574.856  0.1496682E-02  0.1440423E-01  0.1472662E-01     9.586  0.6318314E-04  0.1568266E-02  0.1754325E-02
   574.859  0.1496579E-02  0.1441016E-01  0.1472636E-01     9.586  0.6303047E-04  0.1573855E-02  0.1766203E-02
   574.863  0.1496486E-02  0.1441632E-01  0.1472823E-01     9.586  0.6290596E-04  0.1579630E-02  0.1776031E-02
   574.867  0.1496405E-02  0.1442118E-01  0.1473106E-01     9.585  0.6281141E-04  0.1584933E-02  0.1783739E-02
   574.871  0.1496337E-02  0.1442378E-01  0.1473451E-01     9.585  0.6274839E-04  0.1589312E-02  0.1790790E-02
   574.875  0.1496284E-02  0.1442617E-01  0.1473886E-01     9.585  0.6271715E-04  0.1593837E-02  0.1796854E-02
   574.878  0.1496247E-02  0.1442900E-01  0.1474497E-01     9.585  0.6271860E-04  0.1595841E-02  0.1803008E-02
   574.882  0.1496226E-02  0.1443101E-01  0.1475110E-01     9.584  0.6275275E-04  0.1597196E-02  0.1808119E-02
   574.886  0.1496224E-02  0.1443220E-01  0.1475672E-01     9.584  0.6281697E-04  0.1597465E-02  0.1812157E-02
   574.890  0.1496249E-02  0.1443254E-01  0.1476299E-01     9.584  0.6290291E-04  0.1596599E-02  0.1816928E-02
   574.893  0.1496301E-02  0.1443229E-01  0.1477054E-01     9.583  0.6300913E-04  0.1594894E-02  0.1822557E-02
   574.897  0.1496378E-02  0.1443063E-01  0.1477800E-01     9.583  0.6313190E-04  0.1592809E-02  0.1828497E-02
   574.901  0.1496480E-02  0.1442879E-01  0.1478556E-01     9.583  0.6327023E-04  0.1589534E-02  0.1835160E-02
   574.905  0.1496603E-02  0.1442597E-01  0.1479351E-01     9.583  0.6342005E-04  0.1586618E-02  0.1840821E-02
   574.909  0.1496745E-02  0.1442310E-01  0.1480115E-01     9.582  0.6357913E-04  0.1582855E-02  0.1847227E-02
   574.912  0.1496904E-02  0.1441987E-01  0.1480811E-01     9.582  0.6374296E-04  0.1578898E-02  0.1853758E-02
   574.916  0.1497075E-02  0.1441609E-01  0.1481616E-01     9.582  0.6390744E-04  0.1575053E-02  0.1858986E-02
   574.920  0.1497255E-02  0.1441254E-01  0.1482232E-01     9.582  0.6406976E-04  0.1571003E-02  0.1865265E-02
   574.924  0.1497440E-02  0.1440936E-01  0.1482654E-01     9.581  0.6422659E-04  0.1566977E-02  0.1870696E-02
   574.927  0.1497627E-02  0.1440625E-01  0.1483008E-01     9.581  0.6437406E-04  0.1562854E-02  0.1875304E-02
   574.931  0.1497812E-02  0.1440326E-01  0.1483202E-01     9.581  0.6450994E-04  0.1558663E-02  0.1878441E-02
   574.935  0.1497991E-02  0.1440023E-01  0.1483268E-01     9.580  0.6463037E-04  0.1555140E-02  0.1880534E-02
   574.939  0.1498153E-02  0.1439806E-01  0.1483271E-01     9.580  0.6472122E-04  0.1551787E-02  0.1881641E-02
   574.943  0.1498294E-02  0.1439679E-01  0.1483085E-01     9.580  0.6477766E-04  0.1549112E-02  0.1881388E-02
   574.946  0.1498411E-02  0.1439621E-01  0.1482790E-01     9.580  0.6479790E-04  0.1547291E-02  0.1880540E-02
   574.950  0.1498501E-02  0.1439638E-01  0.1482354E-01     9.579  0.6478170E-04  0.1546207E-02  0.1878108E-02
   574.954  0.1498568E-02  0.1439775E-01  0.1481852E-01     9.579  0.6473353E-04  0.1545780E-02  0.1875619E-02
   574.958  0.1498616E-02  0.1440050E-01  0.1481400E-01     9.579  0.6465763E-04  0.1546482E-02  0.1871921E-02
   574.961  0.1498643E-02  0.1440367E-01  0.1480997E-01     9.578  0.6455545E-04  0.1548629E-02  0.1867104E-02
   574.965  0.1498649E-02  0.1440780E-01  0.1480569E-01     9.578  0.6442911E-04  0.1550489E-02  0.1861795E-02
   574.969  0.1498635E-02  0.1441007E-01  0.1480075E-01     9.578  0.6428081E-04  0.1553862E-02  0.1856699E-02
   574.973  0.1498607E-02  0.1441357E-01  0.1479481E-01     9.578  0.6412298E-04  0.1556096E-02  0.1852933E-02
   574.977  0.1498571E-02  0.1441629E-01  0.1478880E-01     9.577  0.6397094E-04  0.1558019E-02  0.1851503E-02
   574.980  0.1498531E-02  0.1441867E-01  0.1478520E-01     9.577  0.6382829E-04  0.1560379E-02  0.1849687E-02
   574.984  0.1498487E-02  0.1442055E-01  0.1478254E-01     9.577  0.6369682E-04  0.1563200E-02  0.1848236E-02
   574.988  0.1498438E-02  0.1442225E-01  0.1478031E-01     9.576  0.6357999E-04  0.1565460E-02  0.1847256E-02
   574.992  0.1498381E-02  0.1442307E-01  0.1477759E-01     9.576  0.6348199E-04  0.1567325E-02  0.1847433E-02
   574.995  0.1498314E-02  0.1442306E-01  0.1477511E-01     9.576  0.6340561E-04  0.1568716E-02  0.1848110E-02
   574.999  0.1498244E-02  0.1442231E-01  0.1477242E-01     9.576  0.6334578E-04  0.1569179E-02  0.1848594E-02
   575.003  0.1498171E-02  0.1442021E-01  0.1476961E-01     9.575  0.6330341E-04  0.1568870E-02  0.1849177E-02
   575.007  0.1498100E-02  0.1442010E-01  0.1476790E-01     9.575  0.6327901E-04  0.1569164E-02  0.1851409E-02
   575.011  0.1498029E-02  0.1442158E-01  0.1476993E-01     9.575  0.6327346E-04  0.1570086E-02  0.1856298E-02
   575.014  0.1497962E-02  0.1442277E-01  0.1477315E-01     9.574  0.6328619E-04  0.1571244E-02  0.1861541E-02
   575.018  0.1497899E-02  0.1442486E-01  0.1477810E-01     9.574  0.6331737E-04  0.1572931E-02  0.1866355E-02
   575.022  0.1497843E-02  0.1442604E-01  0.1478307E-01     9.574  0.6336643E-04  0.1574312E-02  0.1871257E-02
   575.026  0.1497793E-02  0.1442695E-01  0.1478807E-01     9.574  0.6343185E-04  0.1575307E-02  0.1875704E-02
   575.029  0.1497752E-02  0.1442703E-01  0.1479340E-01     9.573  0.6351305E-04  0.1575811E-02  0.1880454E-02
   575.033  0.1497718E-02  0.1442694E-01  0.1479873E-01     9.573  0.6360904E-04  0.1576323E-02  0.1885135E-02
   575.037  0.1497694E-02  0.1442641E-01  0.1480391E-01     9.573  0.6371771E-04  0.1576720E-02  0.1890306E-02
   575.041  0.1497680E-02  0.1442670E-01  0.1481075E-01     9.572  0.6383684E-04  0.1577625E-02  0.1896638E-02
   575.045  0.1497675E-02  0.1442791E-01  0.1481880E-01     9.572  0.6396437E-04  0.1578533E-02  0.1903696E-02
   575.048  0.1497637E-02  0.1442871E-01  0.1482400E-01     9.572  0.6413367E-04  0.1579567E-02  0.1908034E-02
   575.052  0.1497547E-02  0.1442875E-01  0.1482351E-01     9.572  0.6435894E-04  0.1579659E-02  0.1906717E-02
   575.056  0.1497407E-02  0.1443276E-01  0.1482477E-01     9.571  0.6463547E-04  0.1576321E-02  0.1903518E-02
   575.060  0.1497223E-02  0.1444198E-01  0.1482876E-01     9.571  0.6495820E-04  0.1565465E-02  0.1901422E-02
   575.063  0.1496998E-02  0.1445270E-01  0.1483191E-01     9.571  0.6532039E-04  0.1552762E-02  0.1897793E-02
   575.067  0.1496739E-02  0.1446296E-01  0.1483349E-01     9.571  0.6571747E-04  0.1539707E-02  0.1892848E-02
   575.071  0.1496450E-02  0.1447332E-01  0.1483492E-01     9.570  0.6614192E-04  0.1527125E-02  0.1887878E-02
   575.075  0.1496143E-02  0.1448290E-01  0.1483599E-01     9.570  0.6658444E-04  0.1516309E-02  0.1882710E-02
   575.079  0.1495825E-02  0.1449125E-01  0.1483773E-01     9.570  0.6703513E-04  0.1507392E-02  0.1877958E-02
   575.082  0.1495506E-02  0.1449716E-01  0.1483943E-01     9.569  0.6748394E-04  0.1501474E-02  0.1873309E-02
   575.086  0.1495196E-02  0.1450019E-01  0.1484087E-01     9.569  0.6791851E-04  0.1497530E-02  0.1868448E-02
   575.090  0.1494903E-02  0.1450216E-01  0.1484320E-01     9.569  0.6832572E-04  0.1497634E-02  0.1864287E-02
   575.094  0.1494637E-02  0.1450161E-01  0.1484606E-01     9.569  0.6869473E-04  0.1502421E-02  0.1860398E-02
   575.098  0.1494406E-02  0.1449842E-01  0.1484954E-01     9.568  0.6901255E-04  0.1510902E-02  0.1856851E-02
   575.101  0.1494215E-02  0.1449410E-01  0.1485636E-01     9.568  0.6926976E-04  0.1519613E-02  0.1855479E-02
   575.105  0.1494075E-02  0.1448807E-01  0.1486427E-01     9.568  0.6946311E-04  0.1531771E-02  0.1856234E-02
   575.109  0.1493995E-02  0.1447971E-01  0.1487498E-01     9.567  0.6959388E-04  0.1547808E-02  0.1859414E-02
   575.113  0.1493978E-02  0.1447021E-01  0.1488684E-01     9.567  0.6965633E-04  0.1567023E-02  0.1865452E-02
   575.116  0.1494023E-02  0.1445840E-01  0.1489953E-01     9.567  0.6964757E-04  0.1588381E-02  0.1874175E-02
   575.120  0.1494131E-02  0.1444484E-01  0.1491326E-01     9.567  0.6956726E-04  0.1612230E-02  0.1884986E-02
   575.124  0.1494297E-02  0.1443638E-01  0.1493263E-01     9.566  0.6941771E-04  0.1627587E-02  0.1903256E-02
   575.128  0.1494519E-02  0.1443660E-01  0.1496248E-01     9.566  0.6920398E-04  0.1628449E-02  0.1932518E-02
   575.132  0.1494789E-02  0.1443818E-01  0.1499210E-01     9.566  0.6893227E-04  0.1631303E-02  0.1965307E-02
   575.135  0.1495100E-02  0.1443810E-01  0.1502062E-01     9.566  0.6861255E-04  0.1631329E-02  0.2000168E-02
   575.139  0.1495430E-02  0.1443809E-01  0.1504690E-01     9.565  0.6827073E-04  0.1631628E-02  0.2034439E-02
   575.143  0.1495738E-02  0.1443830E-01  0.1506742E-01     9.565  0.6794828E-04  0.1631879E-02  0.2065900E-02
   575.147  0.1496008E-02  0.1443834E-01  0.1508226E-01     9.565  0.6766517E-04  0.1632772E-02  0.2091329E-02
   575.151  0.1496240E-02  0.1443819E-01  0.1509242E-01     9.564  0.6742570E-04  0.1633856E-02  0.2110308E-02
   575.154  0.1496425E-02  0.1443763E-01  0.1509798E-01     9.564  0.6723398E-04  0.1635655E-02  0.2120817E-02
   575.158  0.1496561E-02  0.1443674E-01  0.1509905E-01     9.564  0.6709477E-04  0.1638804E-02  0.2125693E-02
   575.162  0.1496642E-02  0.1443571E-01  0.1509552E-01     9.564  0.6701051E-04  0.1642693E-02  0.2124224E-02
   575.166  0.1496667E-02  0.1443436E-01  0.1508940E-01     9.563  0.6698287E-04  0.1643667E-02  0.2118744E-02
   575.169  0.1496635E-02  0.1443840E-01  0.1508461E-01     9.563  0.6701247E-04  0.1639636E-02  0.2113809E-02
   575.173  0.1496547E-02  0.1444143E-01  0.1507879E-01     9.563  0.6709883E-04  0.1637628E-02  0.2104343E-02
   575.177  0.1496406E-02  0.1444250E-01  0.1506729E-01     9.562  0.6723985E-04  0.1639021E-02  0.2091273E-02
   575.181  0.1496215E-02  0.1444370E-01  0.1505539E-01     9.562  0.6743313E-04  0.1638934E-02  0.2076956E-02
   575.185  0.1495980E-02  0.1444636E-01  0.1504372E-01     9.562  0.6767478E-04  0.1636929E-02  0.2063429E-02
   575.188  0.1495722E-02  0.1444719E-01  0.1503118E-01     9.562  0.6794341E-04  0.1638184E-02  0.2047853E-02
   575.192  0.1495496E-02  0.1444970E-01  0.1502618E-01     9.561  0.6818201E-04  0.1636138E-02  0.2041872E-02
   575.196  0.1495308E-02  0.1445439E-01  0.1502899E-01     9.561  0.6838129E-04  0.1630921E-02  0.2044918E-02
   575.200  0.1495165E-02  0.1445626E-01  0.1503502E-01     9.561  0.6853354E-04  0.1629215E-02  0.2051890E-02
   575.204  0.1495070E-02  0.1445719E-01  0.1504340E-01     9.561  0.6863445E-04  0.1630253E-02  0.2063093E-02
   575.207  0.1495028E-02  0.1445686E-01  0.1505506E-01     9.560  0.6867792E-04  0.1634028E-02  0.2077576E-02
   575.211  0.1495041E-02  0.1445506E-01  0.1506922E-01     9.560  0.6865982E-04  0.1640291E-02  0.2095502E-02
   575.215  0.1495111E-02  0.1445477E-01  0.1508566E-01     9.560  0.6858113E-04  0.1651266E-02  0.2116109E-02
   575.219  0.1495235E-02  0.1444983E-01  0.1510396E-01     9.559  0.6844313E-04  0.1660661E-02  0.2137861E-02
   575.222  0.1495407E-02  0.1444975E-01  0.1512691E-01     9.559  0.6825336E-04  0.1663205E-02  0.2168109E-02
   575.226  0.1495621E-02  0.1444937E-01  0.1515045E-01     9.559  0.6802105E-04  0.1665348E-02  0.2199600E-02
   575.230  0.1495871E-02  0.1444931E-01  0.1517363E-01     9.559  0.6775321E-04  0.1667330E-02  0.2230918E-02
   575.234  0.1496148E-02  0.1444943E-01  0.1519646E-01     9.558  0.6745934E-04  0.1669533E-02  0.2260972E-02
   575.238  0.1496447E-02  0.1445005E-01  0.1521684E-01     9.558  0.6714810E-04  0.1671459E-02  0.2289373E-02
   575.241  0.1496757E-02  0.1445098E-01  0.1523581E-01     9.558  0.6682917E-04  0.1672695E-02  0.2314214E-02
   575.245  0.1497070E-02  0.1445207E-01  0.1525179E-01     9.558  0.6651228E-04  0.1673523E-02  0.2336810E-02
   575.249  0.1497378E-02  0.1445384E-01  0.1526539E-01     9.557  0.6620526E-04  0.1674101E-02  0.2355791E-02
   575.253  0.1497673E-02  0.1445587E-01  0.1527569E-01     9.557  0.6591723E-04  0.1673724E-02  0.2369980E-02
   575.257  0.1497945E-02  0.1445902E-01  0.1528278E-01     9.557  0.6565486E-04  0.1671830E-02  0.2379479E-02
   575.260  0.1498187E-02  0.1446117E-01  0.1528602E-01     9.556  0.6542400E-04  0.1669928E-02  0.2383267E-02
   575.264  0.1498393E-02  0.1446508E-01  0.1528331E-01     9.556  0.6523047E-04  0.1667107E-02  0.2383009E-02
   575.268  0.1498555E-02  0.1446875E-01  0.1527999E-01     9.556  0.6507754E-04  0.1665169E-02  0.2376153E-02
   575.272  0.1498671E-02  0.1447454E-01  0.1527281E-01     9.556  0.6496886E-04  0.1659027E-02  0.2363510E-02
   575.276  0.1498737E-02  0.1447803E-01  0.1526250E-01     9.555  0.6490635E-04  0.1656783E-02  0.2346300E-02
   575.279  0.1498755E-02  0.1448166E-01  0.1524995E-01     9.555  0.6488661E-04  0.1654319E-02  0.2325664E-02
   575.283  0.1498745E-02  0.1448524E-01  0.1523570E-01     9.555  0.6489189E-04  0.1651725E-02  0.2302720E-02
   575.287  0.1498737E-02  0.1448993E-01  0.1522425E-01     9.555  0.6489572E-04  0.1650795E-02  0.2283464E-02
   575.291  0.1498732E-02  0.1449287E-01  0.1521421E-01     9.554  0.6489631E-04  0.1648906E-02  0.2268447E-02
   575.294  0.1498732E-02  0.1449511E-01  0.1520704E-01     9.554  0.6489321E-04  0.1647299E-02  0.2257180E-02
   575.298  0.1498736E-02  0.1449728E-01  0.1520209E-01     9.554  0.6488608E-04  0.1646272E-02  0.2248188E-02
   575.302  0.1498744E-02  0.1449923E-01  0.1519853E-01     9.553  0.6487551E-04  0.1645343E-02  0.2240999E-02
   575.306  0.1498755E-02  0.1450104E-01  0.1519568E-01     9.553  0.6486134E-04  0.1644914E-02  0.2235522E-02
   575.310  0.1498771E-02  0.1450289E-01  0.1519345E-01     9.553  0.6484441E-04  0.1644324E-02  0.2231622E-02
   575.313  0.1498788E-02  0.1450490E-01  0.1519261E-01     9.553  0.6482520E-04  0.1644081E-02  0.2228443E-02
   575.317  0.1498808E-02  0.1450701E-01  0.1519114E-01     9.552  0.6480368E-04  0.1644154E-02  0.2226285E-02
   575.321  0.1498830E-02  0.1450857E-01  0.1518956E-01     9.552  0.6478118E-04  0.1643783E-02  0.2224482E-02
   575.325  0.1498852E-02  0.1451008E-01  0.1518938E-01     9.552  0.6475721E-04  0.1643702E-02  0.2223440E-02
   575.329  0.1498875E-02  0.1451120E-01  0.1518938E-01     9.552  0.6473358E-04  0.1642536E-02  0.2222337E-02
   575.332  0.1498896E-02  0.1451348E-01  0.1518908E-01     9.551  0.6470900E-04  0.1642141E-02  0.2221692E-02
   575.336  0.1498899E-02  0.1451550E-01  0.1518789E-01     9.551  0.6467193E-04  0.1641341E-02  0.2220356E-02
   575.340  0.1498882E-02  0.1451779E-01  0.1518424E-01     9.551  0.6462062E-04  0.1640331E-02  0.2218748E-02
   575.344  0.1498843E-02  0.1452046E-01  0.1517858E-01     9.551  0.6455634E-04  0.1638744E-02  0.2215557E-02
   575.348  0.1498784E-02  0.1452316E-01  0.1517209E-01     9.550  0.6448104E-04  0.1637228E-02  0.2212613E-02
   575.351  0.1498706E-02  0.1452623E-01  0.1516431E-01     9.550  0.6439594E-04  0.1635626E-02  0.2209143E-02
   575.355  0.1498610E-02  0.1452935E-01  0.1515613E-01     9.550  0.6430389E-04  0.1634199E-02  0.2206416E-02
   575.359  0.1498499E-02  0.1453232E-01  0.1514781E-01     9.549  0.6420675E-04  0.1632564E-02  0.2203332E-02
   575.363  0.1498374E-02  0.1453486E-01  0.1513929E-01     9.549  0.6410644E-04  0.1630676E-02  0.2199918E-02
   575.367  0.1498241E-02  0.1453763E-01  0.1513125E-01     9.549  0.6400374E-04  0.1629029E-02  0.2197346E-02
   575.370  0.1498105E-02  0.1454023E-01  0.1512333E-01     9.549  0.6389869E-04  0.1627519E-02  0.2194995E-02
   575.374  0.1497966E-02  0.1454281E-01  0.1511610E-01     9.548  0.6379306E-04  0.1626236E-02  0.2192962E-02
   575.378  0.1497827E-02  0.1454573E-01  0.1511052E-01     9.548  0.6368805E-04  0.1624609E-02  0.2191017E-02
   575.382  0.1497690E-02  0.1454760E-01  0.1510515E-01     9.548  0.6358648E-04  0.1622070E-02  0.2189558E-02
   575.386  0.1497558E-02  0.1454964E-01  0.1510039E-01     9.548  0.6348983E-04  0.1621174E-02  0.2187606E-02
   575.389  0.1497434E-02  0.1455067E-01  0.1509633E-01     9.547  0.6340124E-04  0.1622851E-02  0.2186270E-02
   575.393  0.1497311E-02  0.1455230E-01  0.1509265E-01     9.547  0.6332510E-04  0.1623462E-02  0.2185928E-02
   575.397  0.1497193E-02  0.1455353E-01  0.1508902E-01     9.547  0.6326381E-04  0.1623820E-02  0.2186038E-02
   575.401  0.1497082E-02  0.1455443E-01  0.1508585E-01     9.546  0.6321769E-04  0.1624171E-02  0.2186555E-02
   575.405  0.1496979E-02  0.1455557E-01  0.1508256E-01     9.546  0.6318797E-04  0.1624842E-02  0.2187568E-02
   575.408  0.1496888E-02  0.1455629E-01  0.1507998E-01     9.546  0.6317477E-04  0.1625483E-02  0.2189174E-02
   575.412  0.1496811E-02  0.1455688E-01  0.1507820E-01     9.546  0.6317886E-04  0.1625918E-02  0.2191650E-02
   575.416  0.1496748E-02  0.1455777E-01  0.1507723E-01     9.545  0.6319887E-04  0.1626609E-02  0.2193828E-02
   575.420  0.1496701E-02  0.1455903E-01  0.1507693E-01     9.545  0.6323635E-04  0.1627446E-02  0.2196253E-02
   575.423  0.1496669E-02  0.1456008E-01  0.1507723E-01     9.545  0.6328977E-04  0.1628250E-02  0.2198866E-02
   575.427  0.1496655E-02  0.1456131E-01  0.1507794E-01     9.545  0.6335877E-04  0.1628950E-02  0.2201592E-02
   575.431  0.1496657E-02  0.1456208E-01  0.1507887E-01     9.544  0.6344135E-04  0.1629848E-02  0.2204194E-02
   575.435  0.1496676E-02  0.1456295E-01  0.1508128E-01     9.544  0.6353758E-04  0.1630864E-02  0.2205712E-02
   575.439  0.1496710E-02  0.1456397E-01  0.1508267E-01     9.544  0.6364552E-04  0.1631802E-02  0.2208016E-02
   575.443  0.1496758E-02  0.1456436E-01  0.1508481E-01     9.544  0.6376390E-04  0.1632951E-02  0.2211103E-02
   575.446  0.1496819E-02  0.1456465E-01  0.1508637E-01     9.543  0.6388967E-04  0.1634413E-02  0.2213021E-02
   575.450  0.1496877E-02  0.1456565E-01  0.1508702E-01     9.543  0.6403784E-04  0.1636104E-02  0.2216057E-02
   575.454  0.1496923E-02  0.1456718E-01  0.1508651E-01     9.543  0.6421049E-04  0.1638397E-02  0.2221196E-02
   575.458  0.1496958E-02  0.1456939E-01  0.1508453E-01     9.542  0.6440399E-04  0.1641457E-02  0.2228263E-02
   575.462  0.1496981E-02  0.1457355E-01  0.1508084E-01     9.542  0.6461488E-04  0.1645425E-02  0.2236150E-02
   575.465  0.1496991E-02  0.1457577E-01  0.1507666E-01     9.542  0.6483772E-04  0.1648968E-02  0.2245121E-02
   575.469  0.1496987E-02  0.1457788E-01  0.1507167E-01     9.542  0.6506925E-04  0.1652457E-02  0.2254548E-02
   575.473  0.1496969E-02  0.1458041E-01  0.1506525E-01     9.541  0.6530395E-04  0.1656029E-02  0.2264413E-02
   575.477  0.1496936E-02  0.1458301E-01  0.1505759E-01     9.541  0.6553841E-04  0.1659413E-02  0.2274915E-02
   575.481  0.1496890E-02  0.1458624E-01  0.1504987E-01     9.541  0.6576710E-04  0.1661639E-02  0.2285443E-02
   575.484  0.1496829E-02  0.1458913E-01  0.1504089E-01     9.541  0.6598613E-04  0.1663619E-02  0.2295271E-02
   575.488  0.1496755E-02  0.1459158E-01  0.1503131E-01     9.540  0.6619304E-04  0.1665119E-02  0.2304590E-02
   575.492  0.1496665E-02  0.1459356E-01  0.1502104E-01     9.540  0.6638442E-04  0.1666411E-02  0.2313452E-02
   575.496  0.1496568E-02  0.1459475E-01  0.1501069E-01     9.540  0.6656185E-04  0.1666699E-02  0.2321721E-02
   575.500  0.1496478E-02  0.1459843E-01  0.1500228E-01     9.540  0.6673383E-04  0.1669813E-02  0.2330117E-02
   575.503  0.1496390E-02  0.1459802E-01  0.1499437E-01     9.539  0.6690626E-04  0.1667271E-02  0.2340361E-02
   575.507  0.1496296E-02  0.1459612E-01  0.1498660E-01     9.539  0.6708600E-04  0.1664547E-02  0.2352630E-02
   575.511  0.1496198E-02  0.1459456E-01  0.1497816E-01     9.539  0.6726920E-04  0.1660487E-02  0.2366983E-02
   575.515  0.1496097E-02  0.1459282E-01  0.1496900E-01     9.539  0.6745396E-04  0.1656157E-02  0.2382325E-02
   575.518  0.1495994E-02  0.1459091E-01  0.1496033E-01     9.538  0.6763546E-04  0.1650784E-02  0.2398622E-02
   575.522  0.1495891E-02  0.1458878E-01  0.1495169E-01     9.538  0.6781169E-04  0.1643984E-02  0.2415689E-02
   575.526  0.1495789E-02  0.1458599E-01  0.1494313E-01     9.538  0.6797906E-04  0.1637053E-02  0.2432556E-02
   575.530  0.1495689E-02  0.1458265E-01  0.1493506E-01     9.537  0.6813365E-04  0.1630054E-02  0.2449643E-02
   575.534  0.1495595E-02  0.1457876E-01  0.1492717E-01     9.537  0.6827418E-04  0.1622881E-02  0.2466325E-02
   575.538  0.1495509E-02  0.1457449E-01  0.1492018E-01     9.537  0.6839901E-04  0.1615960E-02  0.2481951E-02
   575.541  0.1495432E-02  0.1457319E-01  0.1491738E-01     9.537  0.6850447E-04  0.1612273E-02  0.2490055E-02
   575.545  0.1495371E-02  0.1457545E-01  0.1492005E-01     9.536  0.6858812E-04  0.1612307E-02  0.2490008E-02
   575.549  0.1495330E-02  0.1458118E-01  0.1492704E-01     9.536  0.6864531E-04  0.1616266E-02  0.2481000E-02
   575.553  0.1495304E-02  0.1458672E-01  0.1493526E-01     9.536  0.6867005E-04  0.1619333E-02  0.2470376E-02
   575.557  0.1495291E-02  0.1459237E-01  0.1494400E-01     9.536  0.6865990E-04  0.1621266E-02  0.2458418E-02
   575.560  0.1495290E-02  0.1459821E-01  0.1495316E-01     9.535  0.6861460E-04  0.1622541E-02  0.2445514E-02
   575.564  0.1495303E-02  0.1460427E-01  0.1496210E-01     9.535  0.6853511E-04  0.1623082E-02  0.2432618E-02
   575.568  0.1495328E-02  0.1460986E-01  0.1497159E-01     9.535  0.6842384E-04  0.1623188E-02  0.2419163E-02
   575.572  0.1495365E-02  0.1461612E-01  0.1498074E-01     9.535  0.6828177E-04  0.1621372E-02  0.2405722E-02
   575.576  0.1495416E-02  0.1462050E-01  0.1499042E-01     9.534  0.6811214E-04  0.1620576E-02  0.2392362E-02
   575.579  0.1495482E-02  0.1462452E-01  0.1499981E-01     9.534  0.6791671E-04  0.1619210E-02  0.2380231E-02
   575.583  0.1495557E-02  0.1462834E-01  0.1501000E-01     9.534  0.6770366E-04  0.1617257E-02  0.2371839E-02
   575.587  0.1495635E-02  0.1463186E-01  0.1501711E-01     9.534  0.6748390E-04  0.1615232E-02  0.2363918E-02
   575.591  0.1495716E-02  0.1463480E-01  0.1502257E-01     9.533  0.6726118E-04  0.1612891E-02  0.2358573E-02
   575.595  0.1495798E-02  0.1463704E-01  0.1502642E-01     9.533  0.6704057E-04  0.1610240E-02  0.2356315E-02
   575.598  0.1495879E-02  0.1463823E-01  0.1502938E-01     9.533  0.6682549E-04  0.1607279E-02  0.2356057E-02
   575.602  0.1495959E-02  0.1463883E-01  0.1502976E-01     9.533  0.6661990E-04  0.1604424E-02  0.2359240E-02
   575.606  0.1496035E-02  0.1463720E-01  0.1502918E-01     9.532  0.6642803E-04  0.1602359E-02  0.2363399E-02
   575.610  0.1496108E-02  0.1463799E-01  0.1502858E-01     9.532  0.6625265E-04  0.1600265E-02  0.2367948E-02
   575.614  0.1496175E-02  0.1464030E-01  0.1502826E-01     9.532  0.6609709E-04  0.1599881E-02  0.2370824E-02
   575.617  0.1496235E-02  0.1464522E-01  0.1503054E-01     9.532  0.6596417E-04  0.1602579E-02  0.2372490E-02
   575.621  0.1496288E-02  0.1464936E-01  0.1503261E-01     9.531  0.6585633E-04  0.1605594E-02  0.2372972E-02
   575.625  0.1496332E-02  0.1465599E-01  0.1503346E-01     9.531  0.6577463E-04  0.1608916E-02  0.2374113E-02
   575.629  0.1496372E-02  0.1465970E-01  0.1503364E-01     9.531  0.6571618E-04  0.1614134E-02  0.2375751E-02
   575.633  0.1496422E-02  0.1466263E-01  0.1503393E-01     9.530  0.6565840E-04  0.1618474E-02  0.2376534E-02
   575.636  0.1496479E-02  0.1466477E-01  0.1503437E-01     9.530  0.6559312E-04  0.1622292E-02  0.2375738E-02
   575.640  0.1496541E-02  0.1466604E-01  0.1503479E-01     9.530  0.6552083E-04  0.1625660E-02  0.2374646E-02
   575.644  0.1496607E-02  0.1466493E-01  0.1503659E-01     9.530  0.6544348E-04  0.1629577E-02  0.2374638E-02
   575.648  0.1496677E-02  0.1466491E-01  0.1503616E-01     9.529  0.6536163E-04  0.1632248E-02  0.2372418E-02
   575.652  0.1496749E-02  0.1466452E-01  0.1503480E-01     9.529  0.6527762E-04  0.1635142E-02  0.2370311E-02
   575.655  0.1496821E-02  0.1466612E-01  0.1503360E-01     9.529  0.6519214E-04  0.1638791E-02  0.2368469E-02
   575.659  0.1496891E-02  0.1466412E-01  0.1503140E-01     9.529  0.6510780E-04  0.1641145E-02  0.2366569E-02
   575.663  0.1496960E-02  0.1466246E-01  0.1502900E-01     9.528  0.6502472E-04  0.1643054E-02  0.2365585E-02
   575.667  0.1497024E-02  0.1466028E-01  0.1502579E-01     9.528  0.6494553E-04  0.1645179E-02  0.2364604E-02
   575.671  0.1497084E-02  0.1465818E-01  0.1502245E-01     9.528  0.6487084E-04  0.1647454E-02  0.2365044E-02
   575.675  0.1497138E-02  0.1465931E-01  0.1502224E-01     9.528  0.6480238E-04  0.1651016E-02  0.2368941E-02
   575.678  0.1497183E-02  0.1466056E-01  0.1502142E-01     9.527  0.6474085E-04  0.1654448E-02  0.2373211E-02
   575.682  0.1497222E-02  0.1466094E-01  0.1501928E-01     9.527  0.6468638E-04  0.1658081E-02  0.2377432E-02
   575.686  0.1497264E-02  0.1466313E-01  0.1501848E-01     9.527  0.6462643E-04  0.1661442E-02  0.2381010E-02
   575.690  0.1497311E-02  0.1466477E-01  0.1501811E-01     9.527  0.6455860E-04  0.1663939E-02  0.2382147E-02
   575.694  0.1497357E-02  0.1466749E-01  0.1501843E-01     9.526  0.6448140E-04  0.1667003E-02  0.2382261E-02
   575.697  0.1497400E-02  0.1467059E-01  0.1501872E-01     9.526  0.6439534E-04  0.1669574E-02  0.2381393E-02
   575.701  0.1497440E-02  0.1467344E-01  0.1501933E-01     9.526  0.6430334E-04  0.1673206E-02  0.2380268E-02
   575.705  0.1497476E-02  0.1467694E-01  0.1502128E-01     9.526  0.6420566E-04  0.1674442E-02  0.2379862E-02
   575.709  0.1497507E-02  0.1468078E-01  0.1502235E-01     9.525  0.6410511E-04  0.1674328E-02  0.2378025E-02
   575.713  0.1497537E-02  0.1468358E-01  0.1502349E-01     9.525  0.6400587E-04  0.1675636E-02  0.2376158E-02
   575.716  0.1497570E-02  0.1468854E-01  0.1502620E-01     9.525  0.6391481E-04  0.1673810E-02  0.2374948E-02
   575.720  0.1497602E-02  0.1469435E-01  0.1503057E-01     9.525  0.6382919E-04  0.1671183E-02  0.2374997E-02
   575.724  0.1497625E-02  0.1470009E-01  0.1503368E-01     9.524  0.6374544E-04  0.1668888E-02  0.2374797E-02
   575.728  0.1497638E-02  0.1470543E-01  0.1503590E-01     9.524  0.6366452E-04  0.1666837E-02  0.2375272E-02
   575.732  0.1497643E-02  0.1471053E-01  0.1503749E-01     9.524  0.6358789E-04  0.1665019E-02  0.2376191E-02
   575.736  0.1497639E-02  0.1471534E-01  0.1503806E-01     9.524  0.6351800E-04  0.1663443E-02  0.2377131E-02
   575.739  0.1497627E-02  0.1471957E-01  0.1503776E-01     9.523  0.6345529E-04  0.1662339E-02  0.2379128E-02
   575.743  0.1497607E-02  0.1472330E-01  0.1503656E-01     9.523  0.6340181E-04  0.1661803E-02  0.2382101E-02
   575.747  0.1497580E-02  0.1472641E-01  0.1503462E-01     9.523  0.6335783E-04  0.1661545E-02  0.2385770E-02
   575.751  0.1497547E-02  0.1472883E-01  0.1503239E-01     9.523  0.6332550E-04  0.1661587E-02  0.2389654E-02
   575.755  0.1497509E-02  0.1473051E-01  0.1502940E-01     9.522  0.6330385E-04  0.1662292E-02  0.2395062E-02
   575.758  0.1497466E-02  0.1473117E-01  0.1502600E-01     9.522  0.6329415E-04  0.1663225E-02  0.2400766E-02
   575.762  0.1497420E-02  0.1473077E-01  0.1502209E-01     9.522  0.6329590E-04  0.1664720E-02  0.2407090E-02
   575.766  0.1497359E-02  0.1472996E-01  0.1501621E-01     9.522  0.6328780E-04  0.1666578E-02  0.2412203E-02
   575.770  0.1497284E-02  0.1472821E-01  0.1500973E-01     9.521  0.6326482E-04  0.1669306E-02  0.2417040E-02
   575.774  0.1497196E-02  0.1472553E-01  0.1500160E-01     9.521  0.6322799E-04  0.1672704E-02  0.2420077E-02
   575.777  0.1497097E-02  0.1472194E-01  0.1499275E-01     9.521  0.6317914E-04  0.1676621E-02  0.2422343E-02
   575.781  0.1496989E-02  0.1471728E-01  0.1498395E-01     9.521  0.6311824E-04  0.1680925E-02  0.2424470E-02
   575.785  0.1496875E-02  0.1471229E-01  0.1497474E-01     9.520  0.6304755E-04  0.1685889E-02  0.2426169E-02
   575.789  0.1496757E-02  0.1470685E-01  0.1496470E-01     9.520  0.6296850E-04  0.1691311E-02  0.2428773E-02
   575.793  0.1496638E-02  0.1470099E-01  0.1495590E-01     9.520  0.6288293E-04  0.1697322E-02  0.2428110E-02
   575.797  0.1496521E-02  0.1469468E-01  0.1494845E-01     9.519  0.6279195E-04  0.1703279E-02  0.2427405E-02
   575.800  0.1496410E-02  0.1468674E-01  0.1494175E-01     9.519  0.6270229E-04  0.1708205E-02  0.2427517E-02
   575.804  0.1496312E-02  0.1468064E-01  0.1493641E-01     9.519  0.6262257E-04  0.1714903E-02  0.2427599E-02
   575.808  0.1496228E-02  0.1467474E-01  0.1493290E-01     9.519  0.6255356E-04  0.1721669E-02  0.2428472E-02
   575.812  0.1496161E-02  0.1466853E-01  0.1493038E-01     9.518  0.6249744E-04  0.1728695E-02  0.2429389E-02
   575.816  0.1496109E-02  0.1466236E-01  0.1492895E-01     9.518  0.6245563E-04  0.1735184E-02  0.2430256E-02
   575.819  0.1496072E-02  0.1465693E-01  0.1493043E-01     9.518  0.6242956E-04  0.1740963E-02  0.2432449E-02
   575.823  0.1496051E-02  0.1465189E-01  0.1493171E-01     9.518  0.6241967E-04  0.1746592E-02  0.2434120E-02
   575.827  0.1496048E-02  0.1465059E-01  0.1493737E-01     9.517  0.6242587E-04  0.1749332E-02  0.2435737E-02
   575.831  0.1496061E-02  0.1465102E-01  0.1494406E-01     9.517  0.6244796E-04  0.1750497E-02  0.2437364E-02
   575.835  0.1496091E-02  0.1465172E-01  0.1495200E-01     9.517  0.6248576E-04  0.1751057E-02  0.2439006E-02
   575.839  0.1496138E-02  0.1465344E-01  0.1496079E-01     9.517  0.6253800E-04  0.1751006E-02  0.2440768E-02
   575.842  0.1496201E-02  0.1465570E-01  0.1496996E-01     9.517  0.6260262E-04  0.1750743E-02  0.2442911E-02
   575.846  0.1496280E-02  0.1465893E-01  0.1497928E-01     9.516  0.6267826E-04  0.1751052E-02  0.2445466E-02
   575.850  0.1496372E-02  0.1466357E-01  0.1498964E-01     9.516  0.6276485E-04  0.1752965E-02  0.2447165E-02
   575.854  0.1496479E-02  0.1466798E-01  0.1500012E-01     9.516  0.6286156E-04  0.1754840E-02  0.2449024E-02
   575.858  0.1496597E-02  0.1467207E-01  0.1500993E-01     9.515  0.6296415E-04  0.1756964E-02  0.2451109E-02
   575.861  0.1496724E-02  0.1467605E-01  0.1501915E-01     9.515  0.6306956E-04  0.1759416E-02  0.2452857E-02
   575.865  0.1496856E-02  0.1467905E-01  0.1502740E-01     9.515  0.6317554E-04  0.1763800E-02  0.2454598E-02
   575.869  0.1496991E-02  0.1468300E-01  0.1503423E-01     9.515  0.6327991E-04  0.1766297E-02  0.2456401E-02
   575.873  0.1497125E-02  0.1468642E-01  0.1504042E-01     9.514  0.6337981E-04  0.1768573E-02  0.2458342E-02
   575.877  0.1497255E-02  0.1468977E-01  0.1504533E-01     9.514  0.6347321E-04  0.1770814E-02  0.2460257E-02
   575.881  0.1497385E-02  0.1469335E-01  0.1504795E-01     9.514  0.6356233E-04  0.1772559E-02  0.2460718E-02
   575.884  0.1497518E-02  0.1469856E-01  0.1505365E-01     9.514  0.6364965E-04  0.1772320E-02  0.2462309E-02
   575.888  0.1497638E-02  0.1470362E-01  0.1505806E-01     9.513  0.6371365E-04  0.1772336E-02  0.2463674E-02
   575.892  0.1497731E-02  0.1470910E-01  0.1506118E-01     9.513  0.6373082E-04  0.1773281E-02  0.2463841E-02
   575.896  0.1497792E-02  0.1471699E-01  0.1506198E-01     9.513  0.6370105E-04  0.1776267E-02  0.2464807E-02
   575.900  0.1497819E-02  0.1472398E-01  0.1506168E-01     9.513  0.6362564E-04  0.1778551E-02  0.2466020E-02
   575.903  0.1497796E-02  0.1473203E-01  0.1505966E-01     9.512  0.6351916E-04  0.1781330E-02  0.2465693E-02
   575.907  0.1497695E-02  0.1474212E-01  0.1505427E-01     9.512  0.6341010E-04  0.1783910E-02  0.2462071E-02
   575.911  0.1497519E-02  0.1475293E-01  0.1504623E-01     9.512  0.6330067E-04  0.1785969E-02  0.2455747E-02
   575.915  0.1497270E-02  0.1476450E-01  0.1503573E-01     9.512  0.6319388E-04  0.1787142E-02  0.2445320E-02
   575.919  0.1496956E-02  0.1477513E-01  0.1502254E-01     9.512  0.6309087E-04  0.1789291E-02  0.2435758E-02
   575.923  0.1496585E-02  0.1478543E-01  0.1500824E-01     9.511  0.6299508E-04  0.1792232E-02  0.2426017E-02
   575.926  0.1496184E-02  0.1479379E-01  0.1499686E-01     9.511  0.6292366E-04  0.1795108E-02  0.2415482E-02
   575.930  0.1495767E-02  0.1480029E-01  0.1498626E-01     9.511  0.6288030E-04  0.1798506E-02  0.2407718E-02
   575.934  0.1495343E-02  0.1481139E-01  0.1498448E-01     9.511  0.6286542E-04  0.1793695E-02  0.2409917E-02
   575.938  0.1494923E-02  0.1482078E-01  0.1498669E-01     9.510  0.6287776E-04  0.1786311E-02  0.2415014E-02
   575.942  0.1494517E-02  0.1482927E-01  0.1499013E-01     9.510  0.6291478E-04  0.1785111E-02  0.2421070E-02
   575.946  0.1494135E-02  0.1483239E-01  0.1499567E-01     9.510  0.6297424E-04  0.1785500E-02  0.2427903E-02
   575.949  0.1493785E-02  0.1483183E-01  0.1500301E-01     9.510  0.6304944E-04  0.1790233E-02  0.2435941E-02
   575.953  0.1493473E-02  0.1482755E-01  0.1501103E-01     9.509  0.6313205E-04  0.1799039E-02  0.2444402E-02
   575.957  0.1493207E-02  0.1481956E-01  0.1501889E-01     9.509  0.6321668E-04  0.1812304E-02  0.2452496E-02
   575.961  0.1492992E-02  0.1480969E-01  0.1502877E-01     9.509  0.6329927E-04  0.1826909E-02  0.2463177E-02
   575.965  0.1492836E-02  0.1480658E-01  0.1504872E-01     9.509  0.6337577E-04  0.1828990E-02  0.2487408E-02
   575.968  0.1492744E-02  0.1480024E-01  0.1507062E-01     9.508  0.6344174E-04  0.1832121E-02  0.2512649E-02
   575.972  0.1492720E-02  0.1479338E-01  0.1509405E-01     9.508  0.6349483E-04  0.1838751E-02  0.2539891E-02
   575.976  0.1492763E-02  0.1478332E-01  0.1511760E-01     9.508  0.6353300E-04  0.1844837E-02  0.2568193E-02
   575.980  0.1492868E-02  0.1477205E-01  0.1514153E-01     9.508  0.6355800E-04  0.1852655E-02  0.2597336E-02
   575.984  0.1493028E-02  0.1476033E-01  0.1516563E-01     9.507  0.6357137E-04  0.1862675E-02  0.2627092E-02
   575.988  0.1493240E-02  0.1474790E-01  0.1519018E-01     9.507  0.6357448E-04  0.1874502E-02  0.2657346E-02
   575.991  0.1493498E-02  0.1473472E-01  0.1521508E-01     9.507  0.6356931E-04  0.1888157E-02  0.2686729E-02
   575.995  0.1493796E-02  0.1472753E-01  0.1524241E-01     9.507  0.6355795E-04  0.1893126E-02  0.2721766E-02
   575.999  0.1494127E-02  0.1472244E-01  0.1527055E-01     9.506  0.6354335E-04  0.1895079E-02  0.2758236E-02
   576.003  0.1494473E-02  0.1471879E-01  0.1529559E-01     9.506  0.6352073E-04  0.1898378E-02  0.2792362E-02
   576.007  0.1494811E-02  0.1472086E-01  0.1532288E-01     9.506  0.6347948E-04  0.1902428E-02  0.2829482E-02
   576.011  0.1495133E-02  0.1472533E-01  0.1534793E-01     9.506  0.6342346E-04  0.1904845E-02  0.2864992E-02
   576.014  0.1495430E-02  0.1473119E-01  0.1536807E-01     9.505  0.6335617E-04  0.1907439E-02  0.2896053E-02
   576.018  0.1495696E-02  0.1473618E-01  0.1538444E-01     9.505  0.6328152E-04  0.1907938E-02  0.2923156E-02
   576.022  0.1495925E-02  0.1474116E-01  0.1539626E-01     9.505  0.6320471E-04  0.1908083E-02  0.2945073E-02
   576.026  0.1496107E-02  0.1474553E-01  0.1540206E-01     9.505  0.6312372E-04  0.1907381E-02  0.2960088E-02
   576.030  0.1496219E-02  0.1474985E-01  0.1540067E-01     9.504  0.6300715E-04  0.1906204E-02  0.2966918E-02
   576.034  0.1496256E-02  0.1475336E-01  0.1539236E-01     9.504  0.6285461E-04  0.1904609E-02  0.2965684E-02
   576.037  0.1496215E-02  0.1475555E-01  0.1537787E-01     9.504  0.6266752E-04  0.1902817E-02  0.2956861E-02
   576.041  0.1496099E-02  0.1475654E-01  0.1535784E-01     9.504  0.6244922E-04  0.1901059E-02  0.2941447E-02
   576.045  0.1495908E-02  0.1475623E-01  0.1533195E-01     9.503  0.6220373E-04  0.1898743E-02  0.2918597E-02
   576.049  0.1495656E-02  0.1475557E-01  0.1530351E-01     9.503  0.6192896E-04  0.1897641E-02  0.2889577E-02
   576.053  0.1495380E-02  0.1475352E-01  0.1527519E-01     9.503  0.6160069E-04  0.1896821E-02  0.2860279E-02
   576.056  0.1495110E-02  0.1474958E-01  0.1524963E-01     9.503  0.6125270E-04  0.1895864E-02  0.2834579E-02
   576.060  0.1494858E-02  0.1474366E-01  0.1522815E-01     9.502  0.6090163E-04  0.1894975E-02  0.2813047E-02
   576.064  0.1494629E-02  0.1473969E-01  0.1521429E-01     9.502  0.6055570E-04  0.1890947E-02  0.2793656E-02
   576.068  0.1494428E-02  0.1473487E-01  0.1520469E-01     9.502  0.6022145E-04  0.1886228E-02  0.2776669E-02
   576.072  0.1494260E-02  0.1472878E-01  0.1519854E-01     9.502  0.5990625E-04  0.1880968E-02  0.2762140E-02
   576.076  0.1494123E-02  0.1472193E-01  0.1519586E-01     9.501  0.5962041E-04  0.1875536E-02  0.2749816E-02
   576.079  0.1494016E-02  0.1471489E-01  0.1519556E-01     9.501  0.5937584E-04  0.1870559E-02  0.2739413E-02
   576.083  0.1493941E-02  0.1470760E-01  0.1519797E-01     9.501  0.5917732E-04  0.1865886E-02  0.2731039E-02
   576.087  0.1493900E-02  0.1470028E-01  0.1520244E-01     9.501  0.5903015E-04  0.1861656E-02  0.2724790E-02
   576.091  0.1493892E-02  0.1469233E-01  0.1520886E-01     9.501  0.5893713E-04  0.1858128E-02  0.2720587E-02
   576.095  0.1493918E-02  0.1468398E-01  0.1521581E-01     9.500  0.5890060E-04  0.1854913E-02  0.2716695E-02
   576.099  0.1493971E-02  0.1467519E-01  0.1522402E-01     9.500  0.5892598E-04  0.1852358E-02  0.2713916E-02
   576.102  0.1494040E-02  0.1466653E-01  0.1523127E-01     9.500  0.5902265E-04  0.1849607E-02  0.2711157E-02
   576.106  0.1494122E-02  0.1465781E-01  0.1523746E-01     9.500  0.5918856E-04  0.1847084E-02  0.2708076E-02
   576.110  0.1494216E-02  0.1464899E-01  0.1524242E-01     9.499  0.5941983E-04  0.1844965E-02  0.2704493E-02
   576.114  0.1494319E-02  0.1463984E-01  0.1524674E-01     9.499  0.5971147E-04  0.1843416E-02  0.2701168E-02
   576.118  0.1494432E-02  0.1463224E-01  0.1525184E-01     9.499  0.6006024E-04  0.1842447E-02  0.2699889E-02
   576.122  0.1494552E-02  0.1463560E-01  0.1526719E-01     9.499  0.6046230E-04  0.1842254E-02  0.2709321E-02
   576.125  0.1494678E-02  0.1464100E-01  0.1528105E-01     9.498  0.6090614E-04  0.1841450E-02  0.2719192E-02
   576.129  0.1494805E-02  0.1464564E-01  0.1529605E-01     9.498  0.6138190E-04  0.1846483E-02  0.2727793E-02
   576.133  0.1494939E-02  0.1464924E-01  0.1530938E-01     9.498  0.6187578E-04  0.1851259E-02  0.2736637E-02
   576.137  0.1495079E-02  0.1465169E-01  0.1532110E-01     9.498  0.6237669E-04  0.1855594E-02  0.2746008E-02
   576.141  0.1495221E-02  0.1465293E-01  0.1533036E-01     9.497  0.6287217E-04  0.1859914E-02  0.2754749E-02
   576.145  0.1495363E-02  0.1465251E-01  0.1533753E-01     9.497  0.6335263E-04  0.1865214E-02  0.2763154E-02
   576.148  0.1495502E-02  0.1465215E-01  0.1534267E-01     9.497  0.6380715E-04  0.1869097E-02  0.2771208E-02
   576.152  0.1495636E-02  0.1465058E-01  0.1534525E-01     9.497  0.6422589E-04  0.1872815E-02  0.2778568E-02
   576.156  0.1495760E-02  0.1464763E-01  0.1534548E-01     9.496  0.6459940E-04  0.1876742E-02  0.2785385E-02
   576.160  0.1495874E-02  0.1464370E-01  0.1534316E-01     9.496  0.6492374E-04  0.1880851E-02  0.2790645E-02
   576.164  0.1495992E-02  0.1463915E-01  0.1534025E-01     9.496  0.6520851E-04  0.1885247E-02  0.2794741E-02
   576.168  0.1496115E-02  0.1463831E-01  0.1534127E-01     9.496  0.6545060E-04  0.1883102E-02  0.2801941E-02
   576.171  0.1496229E-02  0.1463722E-01  0.1534084E-01     9.496  0.6562380E-04  0.1881034E-02  0.2805864E-02
   576.175  0.1496325E-02  0.1463595E-01  0.1533736E-01     9.495  0.6571776E-04  0.1879100E-02  0.2805998E-02
   576.179  0.1496403E-02  0.1463408E-01  0.1533055E-01     9.495  0.6572992E-04  0.1877565E-02  0.2801278E-02
   576.183  0.1496459E-02  0.1463306E-01  0.1532250E-01     9.495  0.6566050E-04  0.1875041E-02  0.2794480E-02
   576.187  0.1496492E-02  0.1463116E-01  0.1531198E-01     9.495  0.6550903E-04  0.1873207E-02  0.2784812E-02
   576.191  0.1496491E-02  0.1462949E-01  0.1529857E-01     9.494  0.6527275E-04  0.1870943E-02  0.2772579E-02
   576.194  0.1496465E-02  0.1462858E-01  0.1528457E-01     9.494  0.6497465E-04  0.1868548E-02  0.2760499E-02
   576.198  0.1496431E-02  0.1463449E-01  0.1527738E-01     9.494  0.6464538E-04  0.1866328E-02  0.2756515E-02
   576.202  0.1496386E-02  0.1464389E-01  0.1527361E-01     9.494  0.6429187E-04  0.1863505E-02  0.2755812E-02
   576.206  0.1496334E-02  0.1465332E-01  0.1527121E-01     9.493  0.6392212E-04  0.1860616E-02  0.2756488E-02
   576.210  0.1496273E-02  0.1466261E-01  0.1526781E-01     9.493  0.6354403E-04  0.1857874E-02  0.2756839E-02
   576.214  0.1496205E-02  0.1467439E-01  0.1526829E-01     9.493  0.6316620E-04  0.1855316E-02  0.2760772E-02
   576.217  0.1496127E-02  0.1468649E-01  0.1526875E-01     9.493  0.6279856E-04  0.1853095E-02  0.2764112E-02
   576.221  0.1496039E-02  0.1469848E-01  0.1526894E-01     9.492  0.6245104E-04  0.1851146E-02  0.2767299E-02
   576.225  0.1495941E-02  0.1471019E-01  0.1526965E-01     9.492  0.6213322E-04  0.1849248E-02  0.2771068E-02
   576.229  0.1495832E-02  0.1472193E-01  0.1527132E-01     9.492  0.6184720E-04  0.1847582E-02  0.2775124E-02
   576.233  0.1495711E-02  0.1473426E-01  0.1527193E-01     9.492  0.6159317E-04  0.1846254E-02  0.2777083E-02
   576.237  0.1495581E-02  0.1474651E-01  0.1527270E-01     9.491  0.6137556E-04  0.1845226E-02  0.2778660E-02
   576.240  0.1495445E-02  0.1475822E-01  0.1527358E-01     9.491  0.6119967E-04  0.1844873E-02  0.2779559E-02
   576.244  0.1495306E-02  0.1476949E-01  0.1527472E-01     9.491  0.6106759E-04  0.1845103E-02  0.2779784E-02
   576.248  0.1495180E-02  0.1477994E-01  0.1527724E-01     9.491  0.6097217E-04  0.1846440E-02  0.2780778E-02
   576.252  0.1495069E-02  0.1478972E-01  0.1528082E-01     9.491  0.6091079E-04  0.1848618E-02  0.2782387E-02
   576.256  0.1494970E-02  0.1479855E-01  0.1528440E-01     9.490  0.6087794E-04  0.1851450E-02  0.2784814E-02
   576.260  0.1494887E-02  0.1480553E-01  0.1528943E-01     9.490  0.6086512E-04  0.1854157E-02  0.2787295E-02
   576.263  0.1494819E-02  0.1481101E-01  0.1529440E-01     9.490  0.6086581E-04  0.1857174E-02  0.2790637E-02
   576.267  0.1494769E-02  0.1481484E-01  0.1529841E-01     9.490  0.6088022E-04  0.1860214E-02  0.2793952E-02
   576.271  0.1494737E-02  0.1481658E-01  0.1530214E-01     9.489  0.6090853E-04  0.1862949E-02  0.2797341E-02
   576.275  0.1494725E-02  0.1481672E-01  0.1530509E-01     9.489  0.6094939E-04  0.1866198E-02  0.2801054E-02
   576.279  0.1494733E-02  0.1481533E-01  0.1530748E-01     9.489  0.6100217E-04  0.1869732E-02  0.2804005E-02
   576.283  0.1494761E-02  0.1481262E-01  0.1530969E-01     9.489  0.6106569E-04  0.1873793E-02  0.2806921E-02
   576.286  0.1494806E-02  0.1480957E-01  0.1531194E-01     9.488  0.6113241E-04  0.1878347E-02  0.2809511E-02
   576.290  0.1494862E-02  0.1480567E-01  0.1531358E-01     9.488  0.6119569E-04  0.1883679E-02  0.2812004E-02
   576.294  0.1494930E-02  0.1480107E-01  0.1531335E-01     9.488  0.6125440E-04  0.1889269E-02  0.2812156E-02
   576.298  0.1495007E-02  0.1479728E-01  0.1531436E-01     9.488  0.6130751E-04  0.1892338E-02  0.2815506E-02
   576.302  0.1495094E-02  0.1479336E-01  0.1531554E-01     9.488  0.6135303E-04  0.1895274E-02  0.2817894E-02
   576.306  0.1495183E-02  0.1478916E-01  0.1531590E-01     9.487  0.6139242E-04  0.1899043E-02  0.2819699E-02
   576.309  0.1495269E-02  0.1478490E-01  0.1531535E-01     9.487  0.6142557E-04  0.1903983E-02  0.2820218E-02
   576.313  0.1495352E-02  0.1478051E-01  0.1531288E-01     9.487  0.6145233E-04  0.1909279E-02  0.2820456E-02
   576.317  0.1495418E-02  0.1477667E-01  0.1530972E-01     9.487  0.6145687E-04  0.1914828E-02  0.2818086E-02
   576.321  0.1495454E-02  0.1477440E-01  0.1530388E-01     9.486  0.6141389E-04  0.1920244E-02  0.2812926E-02
   576.325  0.1495457E-02  0.1477332E-01  0.1529710E-01     9.486  0.6132371E-04  0.1926370E-02  0.2806031E-02
   576.329  0.1495427E-02  0.1477416E-01  0.1528983E-01     9.486  0.6118883E-04  0.1933394E-02  0.2799324E-02
   576.333  0.1495366E-02  0.1477400E-01  0.1528197E-01     9.486  0.6101314E-04  0.1940448E-02  0.2791809E-02
   576.336  0.1495279E-02  0.1477548E-01  0.1527321E-01     9.485  0.6080795E-04  0.1948149E-02  0.2784508E-02
   576.340  0.1495181E-02  0.1477689E-01  0.1526554E-01     9.485  0.6059812E-04  0.1956007E-02  0.2778856E-02
   576.344  0.1495078E-02  0.1477991E-01  0.1526129E-01     9.485  0.6038862E-04  0.1963885E-02  0.2777117E-02
   576.348  0.1494981E-02  0.1478295E-01  0.1525898E-01     9.485  0.6018949E-04  0.1971698E-02  0.2777025E-02
   576.352  0.1494895E-02  0.1478459E-01  0.1525812E-01     9.485  0.6000790E-04  0.1978956E-02  0.2777311E-02
   576.356  0.1494819E-02  0.1478531E-01  0.1525836E-01     9.484  0.5984815E-04  0.1985416E-02  0.2778076E-02
   576.359  0.1494742E-02  0.1478576E-01  0.1525855E-01     9.484  0.5972249E-04  0.1991942E-02  0.2778769E-02
   576.363  0.1494666E-02  0.1478587E-01  0.1525793E-01     9.484  0.5963450E-04  0.1998827E-02  0.2778288E-02
   576.367  0.1494592E-02  0.1478531E-01  0.1525754E-01     9.484  0.5958574E-04  0.2005175E-02  0.2777685E-02
   576.371  0.1494524E-02  0.1478410E-01  0.1525740E-01     9.483  0.5957466E-04  0.2010427E-02  0.2777588E-02
   576.375  0.1494464E-02  0.1478220E-01  0.1525732E-01     9.483  0.5959967E-04  0.2014863E-02  0.2777922E-02
   576.379  0.1494414E-02  0.1477922E-01  0.1525734E-01     9.483  0.5965987E-04  0.2018210E-02  0.2778879E-02
   576.382  0.1494374E-02  0.1477556E-01  0.1525796E-01     9.483  0.5975278E-04  0.2020202E-02  0.2780683E-02
   576.386  0.1494345E-02  0.1477166E-01  0.1526118E-01     9.482  0.5987525E-04  0.2020512E-02  0.2786336E-02
   576.390  0.1494329E-02  0.1476853E-01  0.1526298E-01     9.482  0.6002291E-04  0.2020139E-02  0.2791149E-02
   576.394  0.1494326E-02  0.1476745E-01  0.1526788E-01     9.482  0.6019360E-04  0.2018761E-02  0.2799960E-02
   576.398  0.1494340E-02  0.1476575E-01  0.1527290E-01     9.482  0.6038977E-04  0.2015642E-02  0.2809266E-02
   576.402  0.1494370E-02  0.1476339E-01  0.1527661E-01     9.482  0.6061255E-04  0.2010877E-02  0.2821429E-02
   576.406  0.1494411E-02  0.1476770E-01  0.1528946E-01     9.481  0.6085779E-04  0.2005944E-02  0.2839434E-02
   576.409  0.1494466E-02  0.1477022E-01  0.1530280E-01     9.481  0.6112123E-04  0.2000949E-02  0.2858715E-02
   576.413  0.1494538E-02  0.1477564E-01  0.1531624E-01     9.481  0.6139917E-04  0.1991801E-02  0.2879153E-02
   576.417  0.1494627E-02  0.1477890E-01  0.1533017E-01     9.481  0.6168661E-04  0.1984040E-02  0.2898916E-02
   576.421  0.1494736E-02  0.1478059E-01  0.1534315E-01     9.480  0.6198111E-04  0.1976601E-02  0.2919319E-02
   576.425  0.1494863E-02  0.1478101E-01  0.1535533E-01     9.480  0.6227679E-04  0.1969131E-02  0.2938912E-02
   576.429  0.1495005E-02  0.1478020E-01  0.1536615E-01     9.480  0.6256702E-04  0.1961408E-02  0.2957332E-02
   576.432  0.1495159E-02  0.1477859E-01  0.1537558E-01     9.480  0.6284625E-04  0.1953733E-02  0.2974559E-02
   576.436  0.1495322E-02  0.1477594E-01  0.1538390E-01     9.479  0.6310854E-04  0.1946138E-02  0.2991101E-02
   576.440  0.1495491E-02  0.1477243E-01  0.1539016E-01     9.479  0.6334911E-04  0.1938748E-02  0.3005295E-02
   576.444  0.1495654E-02  0.1476779E-01  0.1539238E-01     9.479  0.6356889E-04  0.1933570E-02  0.3018672E-02
   576.448  0.1495808E-02  0.1476362E-01  0.1539303E-01     9.479  0.6376497E-04  0.1926824E-02  0.3026751E-02
   576.452  0.1495951E-02  0.1475961E-01  0.1539428E-01     9.479  0.6393949E-04  0.1920914E-02  0.3035910E-02
   576.456  0.1496081E-02  0.1475585E-01  0.1539073E-01     9.478  0.6409713E-04  0.1915530E-02  0.3040042E-02
   576.459  0.1496199E-02  0.1475173E-01  0.1538626E-01     9.478  0.6423137E-04  0.1911248E-02  0.3041955E-02
   576.463  0.1496304E-02  0.1474747E-01  0.1538067E-01     9.478  0.6434012E-04  0.1907902E-02  0.3042560E-02
   576.467  0.1496392E-02  0.1474312E-01  0.1537321E-01     9.478  0.6442057E-04  0.1905354E-02  0.3040636E-02
   576.471  0.1496462E-02  0.1473852E-01  0.1536438E-01     9.477  0.6447115E-04  0.1903699E-02  0.3036537E-02
   576.475  0.1496508E-02  0.1473418E-01  0.1535497E-01     9.477  0.6449334E-04  0.1902868E-02  0.3031563E-02
   576.479  0.1496516E-02  0.1472990E-01  0.1534205E-01     9.477  0.6450158E-04  0.1902764E-02  0.3022403E-02
   576.483  0.1496484E-02  0.1472683E-01  0.1532655E-01     9.477  0.6450244E-04  0.1904451E-02  0.3009679E-02
   576.486  0.1496432E-02  0.1472499E-01  0.1531286E-01     9.477  0.6452434E-04  0.1902393E-02  0.2998972E-02
   576.490  0.1496364E-02  0.1472354E-01  0.1529973E-01     9.476  0.6457306E-04  0.1901292E-02  0.2988532E-02
   576.494  0.1496282E-02  0.1472414E-01  0.1528843E-01     9.476  0.6464641E-04  0.1900538E-02  0.2977933E-02
   576.498  0.1496188E-02  0.1472434E-01  0.1527874E-01     9.476  0.6474282E-04  0.1903345E-02  0.2967901E-02
   576.502  0.1496086E-02  0.1472424E-01  0.1526907E-01     9.476  0.6485977E-04  0.1907148E-02  0.2958271E-02
   576.506  0.1495979E-02  0.1472414E-01  0.1526081E-01     9.475  0.6499157E-04  0.1912029E-02  0.2949726E-02
   576.509  0.1495882E-02  0.1472323E-01  0.1525429E-01     9.475  0.6512763E-04  0.1917106E-02  0.2941654E-02
   576.513  0.1495802E-02  0.1472259E-01  0.1524890E-01     9.475  0.6526214E-04  0.1919785E-02  0.2935795E-02
   576.517  0.1495739E-02  0.1472121E-01  0.1524479E-01     9.475  0.6539193E-04  0.1922107E-02  0.2932068E-02
   576.521  0.1495697E-02  0.1472267E-01  0.1524607E-01     9.475  0.6551345E-04  0.1916513E-02  0.2934098E-02
   576.525  0.1495677E-02  0.1472390E-01  0.1524826E-01     9.474  0.6562274E-04  0.1910856E-02  0.2937078E-02
   576.529  0.1495680E-02  0.1472793E-01  0.1525466E-01     9.474  0.6571799E-04  0.1903235E-02  0.2942377E-02
   576.533  0.1495704E-02  0.1473228E-01  0.1526219E-01     9.474  0.6579577E-04  0.1895821E-02  0.2948538E-02
   576.536  0.1495752E-02  0.1473642E-01  0.1527255E-01     9.474  0.6585430E-04  0.1891745E-02  0.2958033E-02
   576.540  0.1495816E-02  0.1474334E-01  0.1528422E-01     9.473  0.6588583E-04  0.1887480E-02  0.2967884E-02
   576.544  0.1495893E-02  0.1474928E-01  0.1529482E-01     9.473  0.6588543E-04  0.1883188E-02  0.2977717E-02
   576.548  0.1495984E-02  0.1475515E-01  0.1530387E-01     9.473  0.6584989E-04  0.1880263E-02  0.2985949E-02
   576.552  0.1496090E-02  0.1476085E-01  0.1531367E-01     9.473  0.6577510E-04  0.1878373E-02  0.2994842E-02
   576.556  0.1496210E-02  0.1476701E-01  0.1532291E-01     9.473  0.6566265E-04  0.1877993E-02  0.3002754E-02
   576.560  0.1496340E-02  0.1477354E-01  0.1533208E-01     9.472  0.6551499E-04  0.1878923E-02  0.3009897E-02
   576.563  0.1496471E-02  0.1478046E-01  0.1534039E-01     9.472  0.6533253E-04  0.1880785E-02  0.3016706E-02
   576.567  0.1496602E-02  0.1478727E-01  0.1534671E-01     9.472  0.6512054E-04  0.1882587E-02  0.3021468E-02
   576.571  0.1496727E-02  0.1479417E-01  0.1535096E-01     9.472  0.6488342E-04  0.1884694E-02  0.3024957E-02
   576.575  0.1496843E-02  0.1480091E-01  0.1535416E-01     9.471  0.6462785E-04  0.1886922E-02  0.3027313E-02
   576.579  0.1496950E-02  0.1480734E-01  0.1535553E-01     9.471  0.6436279E-04  0.1889247E-02  0.3029359E-02
   576.583  0.1497046E-02  0.1481347E-01  0.1535530E-01     9.471  0.6410137E-04  0.1891545E-02  0.3030731E-02
   576.587  0.1497131E-02  0.1481994E-01  0.1535393E-01     9.471  0.6384863E-04  0.1893517E-02  0.3031314E-02
   576.590  0.1497201E-02  0.1482552E-01  0.1535186E-01     9.471  0.6361015E-04  0.1895013E-02  0.3031106E-02
   576.594  0.1497262E-02  0.1483085E-01  0.1534930E-01     9.470  0.6338516E-04  0.1897190E-02  0.3029485E-02
   576.598  0.1497312E-02  0.1483559E-01  0.1534554E-01     9.470  0.6317764E-04  0.1898683E-02  0.3027577E-02
   576.602  0.1497350E-02  0.1483968E-01  0.1534170E-01     9.470  0.6299332E-04  0.1899571E-02  0.3025664E-02
   576.606  0.1497379E-02  0.1484310E-01  0.1533682E-01     9.470  0.6283393E-04  0.1900300E-02  0.3022388E-02
   576.610  0.1497401E-02  0.1484591E-01  0.1533152E-01     9.469  0.6270226E-04  0.1900468E-02  0.3018985E-02
   576.614  0.1497414E-02  0.1484817E-01  0.1532631E-01     9.469  0.6260145E-04  0.1900326E-02  0.3014050E-02
   576.617  0.1497417E-02  0.1485021E-01  0.1532011E-01     9.469  0.6253413E-04  0.1900087E-02  0.3008962E-02
   576.621  0.1497411E-02  0.1485182E-01  0.1531451E-01     9.469  0.6250172E-04  0.1899842E-02  0.3002457E-02
   576.625  0.1497402E-02  0.1485294E-01  0.1530916E-01     9.469  0.6249804E-04  0.1899515E-02  0.2995622E-02
   576.629  0.1497404E-02  0.1485336E-01  0.1530495E-01     9.468  0.6250986E-04  0.1899368E-02  0.2990491E-02
   576.633  0.1497417E-02  0.1485294E-01  0.1530195E-01     9.468  0.6253638E-04  0.1899754E-02  0.2985684E-02
   576.637  0.1497441E-02  0.1485119E-01  0.1529928E-01     9.468  0.6257715E-04  0.1899671E-02  0.2980789E-02
   576.641  0.1497476E-02  0.1484789E-01  0.1529679E-01     9.468  0.6263087E-04  0.1901475E-02  0.2977330E-02
   576.644  0.1497509E-02  0.1484643E-01  0.1529391E-01     9.467  0.6270222E-04  0.1903499E-02  0.2975143E-02
   576.648  0.1497533E-02  0.1484460E-01  0.1529072E-01     9.467  0.6279127E-04  0.1905382E-02  0.2973068E-02
   576.652  0.1497549E-02  0.1484255E-01  0.1528725E-01     9.467  0.6289600E-04  0.1907558E-02  0.2971703E-02
   576.656  0.1497555E-02  0.1484045E-01  0.1528329E-01     9.467  0.6301484E-04  0.1909377E-02  0.2971209E-02
   576.660  0.1497553E-02  0.1483808E-01  0.1527943E-01     9.467  0.6314461E-04  0.1911149E-02  0.2971164E-02
   576.664  0.1497542E-02  0.1483599E-01  0.1527656E-01     9.466  0.6328299E-04  0.1912848E-02  0.2971303E-02
   576.668  0.1497523E-02  0.1483618E-01  0.1527633E-01     9.466  0.6342661E-04  0.1915210E-02  0.2973274E-02
   576.672  0.1497496E-02  0.1484353E-01  0.1528387E-01     9.466  0.6357308E-04  0.1927741E-02  0.2969505E-02
   576.675  0.1497461E-02  0.1485068E-01  0.1529196E-01     9.466  0.6372003E-04  0.1940161E-02  0.2965152E-02
   576.679  0.1497419E-02  0.1485987E-01  0.1530112E-01     9.466  0.6386360E-04  0.1952863E-02  0.2960799E-02
   576.683  0.1497373E-02  0.1486835E-01  0.1531056E-01     9.465  0.6400054E-04  0.1964549E-02  0.2955045E-02
   576.687  0.1497319E-02  0.1487735E-01  0.1532102E-01     9.465  0.6413068E-04  0.1976257E-02  0.2949196E-02
   576.691  0.1497256E-02  0.1488687E-01  0.1533229E-01     9.465  0.6425324E-04  0.1987314E-02  0.2944179E-02
   576.695  0.1497188E-02  0.1489580E-01  0.1534261E-01     9.465  0.6436532E-04  0.1997538E-02  0.2937756E-02
   576.699  0.1497114E-02  0.1490456E-01  0.1535259E-01     9.464  0.6446384E-04  0.2006801E-02  0.2931948E-02
   576.702  0.1497038E-02  0.1491307E-01  0.1536292E-01     9.464  0.6454688E-04  0.2014960E-02  0.2925493E-02
   576.706  0.1496963E-02  0.1492100E-01  0.1537341E-01     9.464  0.6461739E-04  0.2022117E-02  0.2918756E-02
   576.710  0.1496895E-02  0.1492806E-01  0.1538472E-01     9.464  0.6467946E-04  0.2027742E-02  0.2912943E-02
   576.714  0.1496836E-02  0.1493383E-01  0.1539597E-01     9.464  0.6473256E-04  0.2032585E-02  0.2907993E-02
   576.718  0.1496790E-02  0.1493956E-01  0.1540754E-01     9.463  0.6477807E-04  0.2035611E-02  0.2903673E-02
   576.722  0.1496758E-02  0.1494403E-01  0.1541903E-01     9.463  0.6481665E-04  0.2037611E-02  0.2900122E-02
   576.726  0.1496743E-02  0.1494756E-01  0.1543041E-01     9.463  0.6484813E-04  0.2038450E-02  0.2898072E-02
   576.730  0.1496744E-02  0.1495003E-01  0.1544150E-01     9.463  0.6487199E-04  0.2038646E-02  0.2895521E-02
   576.733  0.1496759E-02  0.1495036E-01  0.1545237E-01     9.463  0.6488862E-04  0.2036815E-02  0.2894177E-02
   576.737  0.1496789E-02  0.1495148E-01  0.1546234E-01     9.462  0.6489830E-04  0.2036177E-02  0.2893612E-02
   576.741  0.1496832E-02  0.1494923E-01  0.1547181E-01     9.462  0.6490024E-04  0.2031419E-02  0.2892555E-02
   576.745  0.1496887E-02  0.1494936E-01  0.1548094E-01     9.462  0.6489626E-04  0.2030412E-02  0.2891692E-02
   576.749  0.1496951E-02  0.1494942E-01  0.1548997E-01     9.462  0.6488606E-04  0.2029040E-02  0.2890851E-02
   576.753  0.1497022E-02  0.1494949E-01  0.1549782E-01     9.461  0.6487097E-04  0.2027368E-02  0.2888811E-02
   576.757  0.1497099E-02  0.1494915E-01  0.1550450E-01     9.461  0.6485079E-04  0.2025390E-02  0.2887245E-02
   576.761  0.1497179E-02  0.1494818E-01  0.1550977E-01     9.461  0.6482700E-04  0.2023086E-02  0.2885743E-02
   576.764  0.1497259E-02  0.1494682E-01  0.1551356E-01     9.461  0.6479957E-04  0.2020177E-02  0.2884363E-02
   576.768  0.1497338E-02  0.1494502E-01  0.1551524E-01     9.461  0.6476921E-04  0.2016972E-02  0.2883249E-02
   576.772  0.1497412E-02  0.1494287E-01  0.1551609E-01     9.460  0.6473647E-04  0.2013442E-02  0.2882549E-02
   576.776  0.1497481E-02  0.1494084E-01  0.1551522E-01     9.460  0.6470268E-04  0.2009885E-02  0.2882624E-02
   576.780  0.1497542E-02  0.1493863E-01  0.1551324E-01     9.460  0.6466749E-04  0.2006194E-02  0.2883102E-02
   576.784  0.1497594E-02  0.1493629E-01  0.1550915E-01     9.460  0.6463218E-04  0.2002799E-02  0.2883967E-02
   576.788  0.1497632E-02  0.1493386E-01  0.1550364E-01     9.460  0.6459053E-04  0.1999795E-02  0.2884307E-02
   576.791  0.1497647E-02  0.1493113E-01  0.1549519E-01     9.459  0.6453002E-04  0.1996816E-02  0.2883575E-02
   576.795  0.1497652E-02  0.1492815E-01  0.1548674E-01     9.459  0.6444676E-04  0.1994279E-02  0.2882578E-02
   576.799  0.1497646E-02  0.1492509E-01  0.1547823E-01     9.459  0.6434642E-04  0.1991612E-02  0.2879305E-02
   576.803  0.1497613E-02  0.1492231E-01  0.1546787E-01     9.459  0.6424629E-04  0.1989156E-02  0.2872947E-02
   576.807  0.1497551E-02  0.1491963E-01  0.1545576E-01     9.458  0.6414672E-04  0.1987087E-02  0.2863505E-02
   576.811  0.1497447E-02  0.1491892E-01  0.1544311E-01     9.458  0.6402437E-04  0.1985135E-02  0.2852574E-02
   576.815  0.1497302E-02  0.1492038E-01  0.1543022E-01     9.458  0.6387791E-04  0.1983984E-02  0.2840631E-02
   576.819  0.1497119E-02  0.1492522E-01  0.1541963E-01     9.458  0.6370960E-04  0.1984917E-02  0.2824283E-02
   576.822  0.1496888E-02  0.1493149E-01  0.1540815E-01     9.458  0.6352940E-04  0.1986300E-02  0.2807570E-02
   576.826  0.1496610E-02  0.1494036E-01  0.1539761E-01     9.457  0.6334173E-04  0.1984647E-02  0.2794292E-02
   576.830  0.1496294E-02  0.1495144E-01  0.1538847E-01     9.457  0.6315165E-04  0.1980120E-02  0.2784930E-02
   576.834  0.1495945E-02  0.1496276E-01  0.1537920E-01     9.457  0.6296155E-04  0.1976008E-02  0.2777232E-02
   576.838  0.1495572E-02  0.1497336E-01  0.1537006E-01     9.457  0.6277523E-04  0.1972215E-02  0.2772177E-02
   576.842  0.1495185E-02  0.1498317E-01  0.1536194E-01     9.457  0.6259276E-04  0.1968825E-02  0.2768980E-02
   576.846  0.1494790E-02  0.1499418E-01  0.1535668E-01     9.456  0.6241558E-04  0.1964679E-02  0.2769642E-02
   576.850  0.1494398E-02  0.1500103E-01  0.1535105E-01     9.456  0.6224649E-04  0.1963081E-02  0.2771238E-02
   576.853  0.1494019E-02  0.1500660E-01  0.1534692E-01     9.456  0.6208743E-04  0.1961485E-02  0.2775305E-02
   576.857  0.1493663E-02  0.1501068E-01  0.1534463E-01     9.456  0.6193987E-04  0.1959807E-02  0.2781130E-02
   576.861  0.1493338E-02  0.1501329E-01  0.1534404E-01     9.456  0.6180528E-04  0.1958111E-02  0.2789251E-02
   576.865  0.1493052E-02  0.1501409E-01  0.1534572E-01     9.455  0.6168575E-04  0.1956223E-02  0.2799748E-02
   576.869  0.1492813E-02  0.1501303E-01  0.1535024E-01     9.455  0.6158238E-04  0.1954327E-02  0.2813067E-02
   576.873  0.1492631E-02  0.1501124E-01  0.1535660E-01     9.455  0.6149254E-04  0.1949845E-02  0.2827766E-02
   576.877  0.1492509E-02  0.1500708E-01  0.1536641E-01     9.455  0.6141809E-04  0.1949843E-02  0.2843407E-02
   576.881  0.1492449E-02  0.1500361E-01  0.1538058E-01     9.455  0.6136273E-04  0.1952710E-02  0.2859937E-02
   576.885  0.1492452E-02  0.1500263E-01  0.1539997E-01     9.454  0.6132706E-04  0.1959949E-02  0.2875166E-02
   576.888  0.1492518E-02  0.1500194E-01  0.1541970E-01     9.454  0.6131258E-04  0.1967685E-02  0.2890153E-02
   576.892  0.1492645E-02  0.1499708E-01  0.1543948E-01     9.454  0.6132026E-04  0.1974031E-02  0.2905235E-02
   576.896  0.1492830E-02  0.1499191E-01  0.1545852E-01     9.454  0.6134920E-04  0.1977813E-02  0.2919500E-02
   576.900  0.1493069E-02  0.1498577E-01  0.1547816E-01     9.453  0.6140064E-04  0.1980839E-02  0.2934049E-02
   576.904  0.1493356E-02  0.1497888E-01  0.1549741E-01     9.453  0.6147404E-04  0.1982865E-02  0.2947892E-02
   576.908  0.1493684E-02  0.1497286E-01  0.1551691E-01     9.453  0.6156864E-04  0.1980988E-02  0.2961708E-02
   576.912  0.1494046E-02  0.1496639E-01  0.1553421E-01     9.453  0.6168310E-04  0.1978481E-02  0.2973168E-02
   576.916  0.1494428E-02  0.1495957E-01  0.1554895E-01     9.453  0.6182059E-04  0.1975797E-02  0.2982292E-02
   576.919  0.1494808E-02  0.1495284E-01  0.1556030E-01     9.452  0.6199200E-04  0.1972987E-02  0.2988272E-02
   576.923  0.1495177E-02  0.1494606E-01  0.1556711E-01     9.452  0.6219460E-04  0.1970073E-02  0.2990512E-02
   576.927  0.1495527E-02  0.1494019E-01  0.1557023E-01     9.452  0.6242444E-04  0.1968119E-02  0.2989775E-02
   576.931  0.1495848E-02  0.1493394E-01  0.1557089E-01     9.452  0.6267630E-04  0.1965733E-02  0.2984104E-02
   576.935  0.1496133E-02  0.1493284E-01  0.1557216E-01     9.452  0.6294520E-04  0.1958519E-02  0.2979478E-02
   576.939  0.1496376E-02  0.1493425E-01  0.1557229E-01     9.451  0.6322577E-04  0.1948120E-02  0.2974296E-02
   576.943  0.1496571E-02  0.1494036E-01  0.1557368E-01     9.451  0.6351115E-04  0.1938336E-02  0.2972147E-02
   576.947  0.1496713E-02  0.1494659E-01  0.1557215E-01     9.451  0.6379527E-04  0.1927798E-02  0.2966925E-02
   576.951  0.1496805E-02  0.1495261E-01  0.1556634E-01     9.451  0.6406549E-04  0.1917745E-02  0.2958405E-02
   576.954  0.1496868E-02  0.1495773E-01  0.1555991E-01     9.451  0.6430983E-04  0.1909895E-02  0.2950196E-02
   576.958  0.1496905E-02  0.1496178E-01  0.1555304E-01     9.450  0.6453043E-04  0.1904261E-02  0.2942346E-02
   576.962  0.1496916E-02  0.1496487E-01  0.1554518E-01     9.450  0.6472057E-04  0.1900237E-02  0.2934225E-02
   576.966  0.1496900E-02  0.1496724E-01  0.1553663E-01     9.450  0.6487540E-04  0.1898002E-02  0.2926109E-02
   576.970  0.1496863E-02  0.1496844E-01  0.1552774E-01     9.450  0.6498939E-04  0.1897236E-02  0.2916724E-02
   576.974  0.1496827E-02  0.1496717E-01  0.1551990E-01     9.450  0.6506630E-04  0.1898571E-02  0.2908530E-02
   576.978  0.1496806E-02  0.1496689E-01  0.1551558E-01     9.449  0.6512377E-04  0.1901484E-02  0.2903473E-02
   576.982  0.1496801E-02  0.1496487E-01  0.1551312E-01     9.449  0.6516097E-04  0.1906234E-02  0.2900649E-02
   576.986  0.1496810E-02  0.1496370E-01  0.1551312E-01     9.449  0.6517650E-04  0.1911675E-02  0.2900394E-02
   576.989  0.1496835E-02  0.1496212E-01  0.1551401E-01     9.449  0.6517001E-04  0.1918171E-02  0.2901306E-02
   576.993  0.1496875E-02  0.1496006E-01  0.1551642E-01     9.449  0.6514136E-04  0.1925650E-02  0.2904430E-02
   576.997  0.1496927E-02  0.1495718E-01  0.1552062E-01     9.448  0.6509180E-04  0.1933971E-02  0.2908487E-02
   577.001  0.1496992E-02  0.1495965E-01  0.1552947E-01     9.448  0.6502241E-04  0.1933766E-02  0.2917101E-02
   577.005  0.1497067E-02  0.1496240E-01  0.1553841E-01     9.448  0.6493598E-04  0.1933182E-02  0.2925443E-02
   577.009  0.1497152E-02  0.1496409E-01  0.1554832E-01     9.448  0.6483880E-04  0.1933313E-02  0.2934508E-02
   577.013  0.1497242E-02  0.1496540E-01  0.1555767E-01     9.448  0.6473391E-04  0.1934035E-02  0.2944253E-02
   577.017  0.1497334E-02  0.1496596E-01  0.1556635E-01     9.447  0.6462448E-04  0.1935477E-02  0.2953937E-02
   577.021  0.1497426E-02  0.1496727E-01  0.1557420E-01     9.447  0.6451342E-04  0.1936604E-02  0.2963050E-02
   577.024  0.1497515E-02  0.1496852E-01  0.1558071E-01     9.447  0.6440366E-04  0.1937892E-02  0.2970806E-02
   577.028  0.1497602E-02  0.1496947E-01  0.1558598E-01     9.447  0.6429576E-04  0.1939109E-02  0.2977648E-02
   577.032  0.1497686E-02  0.1497121E-01  0.1558975E-01     9.447  0.6419051E-04  0.1940133E-02  0.2984072E-02
   577.036  0.1497764E-02  0.1497126E-01  0.1559305E-01     9.446  0.6409047E-04  0.1942846E-02  0.2988927E-02
   577.040  0.1497835E-02  0.1497223E-01  0.1559493E-01     9.446  0.6399909E-04  0.1944980E-02  0.2992321E-02
   577.044  0.1497896E-02  0.1497378E-01  0.1559545E-01     9.446  0.6391683E-04  0.1947056E-02  0.2994259E-02
   577.048  0.1497946E-02  0.1497515E-01  0.1559619E-01     9.446  0.6384664E-04  0.1949347E-02  0.2994976E-02
   577.052  0.1497984E-02  0.1497491E-01  0.1559454E-01     9.446  0.6378975E-04  0.1952246E-02  0.2995204E-02
   577.056  0.1498009E-02  0.1497659E-01  0.1559063E-01     9.445  0.6374762E-04  0.1953931E-02  0.2992386E-02
   577.059  0.1498020E-02  0.1497806E-01  0.1558614E-01     9.445  0.6372094E-04  0.1955530E-02  0.2988148E-02
   577.063  0.1498017E-02  0.1497888E-01  0.1558048E-01     9.445  0.6371039E-04  0.1957549E-02  0.2982894E-02
   577.067  0.1498003E-02  0.1497998E-01  0.1557442E-01     9.445  0.6371233E-04  0.1959095E-02  0.2976112E-02
   577.071  0.1497991E-02  0.1498090E-01  0.1556915E-01     9.445  0.6371394E-04  0.1960643E-02  0.2970217E-02
   577.075  0.1497983E-02  0.1498204E-01  0.1556501E-01     9.444  0.6371378E-04  0.1962292E-02  0.2965237E-02
   577.079  0.1497979E-02  0.1498308E-01  0.1556092E-01     9.444  0.6371213E-04  0.1963714E-02  0.2960596E-02
   577.083  0.1497978E-02  0.1498371E-01  0.1555853E-01     9.444  0.6370919E-04  0.1964977E-02  0.2957108E-02
   577.087  0.1497981E-02  0.1498773E-01  0.1555718E-01     9.444  0.6370432E-04  0.1970419E-02  0.2954046E-02
   577.091  0.1497988E-02  0.1498788E-01  0.1555593E-01     9.444  0.6369763E-04  0.1970462E-02  0.2951396E-02
   577.095  0.1497998E-02  0.1498831E-01  0.1555502E-01     9.444  0.6368964E-04  0.1970251E-02  0.2949502E-02
   577.098  0.1498011E-02  0.1498983E-01  0.1555511E-01     9.443  0.6368041E-04  0.1971407E-02  0.2948369E-02
   577.102  0.1498027E-02  0.1499012E-01  0.1555549E-01     9.443  0.6367021E-04  0.1972436E-02  0.2946938E-02
   577.106  0.1498046E-02  0.1499091E-01  0.1555603E-01     9.443  0.6365863E-04  0.1973568E-02  0.2945614E-02
   577.110  0.1498065E-02  0.1499192E-01  0.1555680E-01     9.443  0.6364673E-04  0.1974782E-02  0.2944266E-02
   577.114  0.1498086E-02  0.1499319E-01  0.1555765E-01     9.443  0.6363432E-04  0.1976149E-02  0.2942907E-02
   577.118  0.1498105E-02  0.1499443E-01  0.1555825E-01     9.442  0.6362491E-04  0.1977202E-02  0.2941345E-02
   577.122  0.1498116E-02  0.1499614E-01  0.1555812E-01     9.442  0.6362261E-04  0.1978042E-02  0.2939072E-02
   577.126  0.1498120E-02  0.1499867E-01  0.1555771E-01     9.442  0.6362767E-04  0.1978895E-02  0.2936714E-02
   577.130  0.1498115E-02  0.1500146E-01  0.1555694E-01     9.442  0.6363983E-04  0.1979518E-02  0.2933870E-02
   577.134  0.1498103E-02  0.1500552E-01  0.1555609E-01     9.442  0.6365971E-04  0.1977854E-02  0.2930935E-02
   577.137  0.1498084E-02  0.1500837E-01  0.1555538E-01     9.441  0.6368497E-04  0.1978578E-02  0.2928041E-02
   577.141  0.1498058E-02  0.1501079E-01  0.1555487E-01     9.441  0.6371606E-04  0.1979111E-02  0.2925563E-02
   577.145  0.1498025E-02  0.1501311E-01  0.1555425E-01     9.441  0.6375205E-04  0.1979437E-02  0.2922682E-02
   577.149  0.1497986E-02  0.1501568E-01  0.1555311E-01     9.441  0.6379184E-04  0.1979623E-02  0.2919967E-02
   577.153  0.1497943E-02  0.1501853E-01  0.1555278E-01     9.441  0.6383457E-04  0.1979578E-02  0.2916828E-02
   577.157  0.1497897E-02  0.1502111E-01  0.1555181E-01     9.440  0.6387813E-04  0.1979370E-02  0.2914941E-02
   577.161  0.1497852E-02  0.1502329E-01  0.1555127E-01     9.440  0.6392052E-04  0.1978992E-02  0.2913137E-02
   577.165  0.1497810E-02  0.1502534E-01  0.1555099E-01     9.440  0.6396055E-04  0.1978414E-02  0.2911738E-02
   577.169  0.1497771E-02  0.1502699E-01  0.1555052E-01     9.440  0.6399725E-04  0.1977455E-02  0.2909690E-02
   577.173  0.1497737E-02  0.1502793E-01  0.1555038E-01     9.440  0.6402924E-04  0.1976586E-02  0.2908151E-02
   577.177  0.1497707E-02  0.1502918E-01  0.1555057E-01     9.439  0.6405578E-04  0.1975526E-02  0.2906746E-02
   577.180  0.1497684E-02  0.1503029E-01  0.1555114E-01     9.439  0.6407640E-04  0.1974693E-02  0.2905603E-02
   577.184  0.1497667E-02  0.1503125E-01  0.1555160E-01     9.439  0.6409040E-04  0.1974002E-02  0.2905066E-02
   577.188  0.1497657E-02  0.1503193E-01  0.1555127E-01     9.439  0.6409690E-04  0.1973714E-02  0.2903010E-02
   577.192  0.1497653E-02  0.1503080E-01  0.1555147E-01     9.439  0.6409612E-04  0.1971131E-02  0.2903566E-02
   577.196  0.1497657E-02  0.1503193E-01  0.1555303E-01     9.438  0.6408748E-04  0.1971670E-02  0.2904022E-02
   577.200  0.1497668E-02  0.1503265E-01  0.1555523E-01     9.438  0.6407188E-04  0.1972414E-02  0.2904970E-02
   577.204  0.1497685E-02  0.1503359E-01  0.1555612E-01     9.438  0.6404919E-04  0.1973007E-02  0.2906582E-02
   577.208  0.1497709E-02  0.1503420E-01  0.1555811E-01     9.438  0.6401995E-04  0.1973678E-02  0.2907573E-02
   577.212  0.1497734E-02  0.1503452E-01  0.1555998E-01     9.438  0.6397938E-04  0.1974270E-02  0.2907832E-02
   577.216  0.1497744E-02  0.1503455E-01  0.1555998E-01     9.438  0.6390130E-04  0.1974925E-02  0.2905563E-02
   577.219  0.1497736E-02  0.1503507E-01  0.1555838E-01     9.437  0.6378441E-04  0.1975302E-02  0.2900684E-02
   577.223  0.1497710E-02  0.1503427E-01  0.1555433E-01     9.437  0.6363107E-04  0.1974646E-02  0.2892496E-02
   577.227  0.1497657E-02  0.1503571E-01  0.1554954E-01     9.437  0.6343764E-04  0.1974655E-02  0.2884714E-02
   577.231  0.1497573E-02  0.1503722E-01  0.1554313E-01     9.437  0.6320397E-04  0.1974491E-02  0.2876329E-02
   577.235  0.1497461E-02  0.1503939E-01  0.1553547E-01     9.437  0.6293580E-04  0.1973829E-02  0.2867554E-02
   577.239  0.1497322E-02  0.1504210E-01  0.1552640E-01     9.436  0.6263907E-04  0.1973178E-02  0.2859049E-02
   577.243  0.1497159E-02  0.1504481E-01  0.1551733E-01     9.436  0.6232064E-04  0.1971940E-02  0.2850949E-02
   577.247  0.1496977E-02  0.1504734E-01  0.1550812E-01     9.436  0.6198798E-04  0.1970621E-02  0.2844525E-02
   577.251  0.1496777E-02  0.1505022E-01  0.1549969E-01     9.436  0.6164635E-04  0.1969092E-02  0.2838475E-02
   577.255  0.1496558E-02  0.1505284E-01  0.1549168E-01     9.436  0.6129945E-04  0.1967095E-02  0.2833903E-02
   577.258  0.1496327E-02  0.1505630E-01  0.1548393E-01     9.435  0.6095647E-04  0.1964482E-02  0.2831333E-02
   577.262  0.1496088E-02  0.1505942E-01  0.1547626E-01     9.435  0.6062467E-04  0.1961786E-02  0.2830331E-02
   577.266  0.1495845E-02  0.1506281E-01  0.1546974E-01     9.435  0.6030664E-04  0.1958775E-02  0.2830950E-02
   577.270  0.1495593E-02  0.1506704E-01  0.1546456E-01     9.435  0.5999267E-04  0.1955681E-02  0.2833070E-02
   577.274  0.1495345E-02  0.1507480E-01  0.1546230E-01     9.435  0.5968355E-04  0.1951938E-02  0.2836054E-02
   577.278  0.1495105E-02  0.1508171E-01  0.1546191E-01     9.434  0.5938526E-04  0.1949668E-02  0.2840812E-02
   577.282  0.1494880E-02  0.1508806E-01  0.1546305E-01     9.434  0.5910574E-04  0.1948196E-02  0.2847858E-02
   577.286  0.1494676E-02  0.1509322E-01  0.1546598E-01     9.434  0.5885105E-04  0.1947625E-02  0.2856543E-02
   577.290  0.1494496E-02  0.1509828E-01  0.1547057E-01     9.434  0.5862679E-04  0.1947652E-02  0.2867258E-02
   577.294  0.1494347E-02  0.1510282E-01  0.1547662E-01     9.434  0.5843856E-04  0.1948473E-02  0.2879485E-02
   577.298  0.1494230E-02  0.1510492E-01  0.1548393E-01     9.433  0.5829033E-04  0.1951993E-02  0.2893256E-02
   577.301  0.1494148E-02  0.1510783E-01  0.1549246E-01     9.433  0.5818607E-04  0.1953439E-02  0.2908350E-02
   577.305  0.1494104E-02  0.1510988E-01  0.1550196E-01     9.433  0.5812737E-04  0.1954745E-02  0.2924554E-02
   577.309  0.1494099E-02  0.1511134E-01  0.1551260E-01     9.433  0.5811624E-04  0.1956518E-02  0.2941414E-02
   577.313  0.1494132E-02  0.1511622E-01  0.1552809E-01     9.433  0.5815230E-04  0.1956375E-02  0.2955847E-02
   577.317  0.1494204E-02  0.1512091E-01  0.1554453E-01     9.433  0.5823523E-04  0.1956221E-02  0.2970811E-02
   577.321  0.1494311E-02  0.1512445E-01  0.1556144E-01     9.432  0.5836297E-04  0.1955952E-02  0.2985852E-02
   577.325  0.1494451E-02  0.1512734E-01  0.1557875E-01     9.432  0.5853086E-04  0.1955862E-02  0.3001547E-02
   577.329  0.1494620E-02  0.1512970E-01  0.1559546E-01     9.432  0.5873600E-04  0.1955680E-02  0.3016549E-02
   577.333  0.1494813E-02  0.1513113E-01  0.1561048E-01     9.432  0.5897295E-04  0.1956325E-02  0.3029516E-02
   577.337  0.1495028E-02  0.1513287E-01  0.1562456E-01     9.432  0.5923608E-04  0.1955591E-02  0.3041507E-02
   577.341  0.1495256E-02  0.1513425E-01  0.1563804E-01     9.431  0.5951896E-04  0.1954779E-02  0.3052041E-02
   577.344  0.1495495E-02  0.1513533E-01  0.1564957E-01     9.431  0.5981563E-04  0.1953957E-02  0.3060969E-02
   577.348  0.1495734E-02  0.1513638E-01  0.1565871E-01     9.431  0.6011406E-04  0.1953824E-02  0.3067451E-02
   577.352  0.1495947E-02  0.1513658E-01  0.1566289E-01     9.431  0.6037105E-04  0.1952366E-02  0.3069779E-02
   577.356  0.1496122E-02  0.1513753E-01  0.1566323E-01     9.431  0.6057376E-04  0.1950359E-02  0.3066007E-02
   577.360  0.1496251E-02  0.1513877E-01  0.1565935E-01     9.430  0.6071829E-04  0.1949002E-02  0.3057375E-02
   577.364  0.1496333E-02  0.1513959E-01  0.1565164E-01     9.430  0.6080189E-04  0.1947176E-02  0.3043843E-02
   577.368  0.1496364E-02  0.1514241E-01  0.1564193E-01     9.430  0.6082212E-04  0.1946437E-02  0.3027374E-02
   577.372  0.1496344E-02  0.1514579E-01  0.1562968E-01     9.430  0.6077871E-04  0.1945991E-02  0.3008182E-02
   577.376  0.1496274E-02  0.1515181E-01  0.1561757E-01     9.430  0.6068203E-04  0.1946746E-02  0.2989886E-02
   577.380  0.1496171E-02  0.1516595E-01  0.1561324E-01     9.429  0.6056518E-04  0.1949789E-02  0.2983637E-02
   577.384  0.1496049E-02  0.1518009E-01  0.1561017E-01     9.429  0.6044031E-04  0.1954016E-02  0.2979237E-02
   577.387  0.1495911E-02  0.1519425E-01  0.1560846E-01     9.429  0.6031032E-04  0.1959215E-02  0.2976667E-02
   577.391  0.1495760E-02  0.1520714E-01  0.1560716E-01     9.429  0.6017861E-04  0.1964819E-02  0.2974500E-02
   577.395  0.1495599E-02  0.1521921E-01  0.1560498E-01     9.429  0.6004778E-04  0.1970286E-02  0.2971123E-02
   577.399  0.1495433E-02  0.1523035E-01  0.1560524E-01     9.429  0.5992021E-04  0.1975468E-02  0.2971426E-02
   577.403  0.1495267E-02  0.1524032E-01  0.1560645E-01     9.428  0.5979952E-04  0.1980874E-02  0.2972439E-02
   577.407  0.1495110E-02  0.1524892E-01  0.1560838E-01     9.428  0.5969312E-04  0.1985368E-02  0.2974397E-02
   577.411  0.1494966E-02  0.1525593E-01  0.1561089E-01     9.428  0.5960370E-04  0.1989689E-02  0.2977343E-02
   577.415  0.1494839E-02  0.1526132E-01  0.1561345E-01     9.428  0.5953321E-04  0.1993219E-02  0.2979933E-02
   577.419  0.1494730E-02  0.1526431E-01  0.1561550E-01     9.428  0.5948470E-04  0.1997020E-02  0.2982762E-02
   577.423  0.1494632E-02  0.1526640E-01  0.1561671E-01     9.427  0.5946892E-04  0.1998076E-02  0.2984814E-02
   577.426  0.1494548E-02  0.1526670E-01  0.1561741E-01     9.427  0.5948607E-04  0.1998188E-02  0.2985834E-02
   577.430  0.1494486E-02  0.1526696E-01  0.1561971E-01     9.427  0.5954415E-04  0.1994726E-02  0.2987811E-02
   577.434  0.1494456E-02  0.1526624E-01  0.1562284E-01     9.427  0.5965394E-04  0.1988373E-02  0.2992183E-02
   577.438  0.1494457E-02  0.1526387E-01  0.1562697E-01     9.427  0.5981292E-04  0.1980950E-02  0.2997977E-02
   577.442  0.1494490E-02  0.1526195E-01  0.1563276E-01     9.426  0.6001691E-04  0.1973273E-02  0.3004612E-02
   577.446  0.1494555E-02  0.1526007E-01  0.1564024E-01     9.426  0.6026236E-04  0.1965929E-02  0.3011589E-02
   577.450  0.1494650E-02  0.1525822E-01  0.1564802E-01     9.426  0.6054258E-04  0.1961148E-02  0.3018535E-02
   577.454  0.1494772E-02  0.1525580E-01  0.1565518E-01     9.426  0.6085283E-04  0.1953830E-02  0.3023390E-02
   577.458  0.1494918E-02  0.1525337E-01  0.1566393E-01     9.426  0.6118637E-04  0.1946724E-02  0.3030631E-02
   577.462  0.1495086E-02  0.1525112E-01  0.1567090E-01     9.425  0.6153547E-04  0.1940440E-02  0.3037966E-02
   577.466  0.1495270E-02  0.1525087E-01  0.1567845E-01     9.425  0.6189234E-04  0.1930674E-02  0.3043621E-02
   577.469  0.1495466E-02  0.1524717E-01  0.1568482E-01     9.425  0.6224850E-04  0.1926725E-02  0.3048583E-02
   577.473  0.1495671E-02  0.1524339E-01  0.1569061E-01     9.425  0.6259708E-04  0.1923481E-02  0.3053103E-02
   577.477  0.1495879E-02  0.1524229E-01  0.1569703E-01     9.425  0.6292975E-04  0.1920770E-02  0.3059058E-02
   577.481  0.1496087E-02  0.1524292E-01  0.1570378E-01     9.425  0.6323950E-04  0.1918721E-02  0.3066821E-02
   577.485  0.1496277E-02  0.1524339E-01  0.1570710E-01     9.424  0.6352948E-04  0.1917149E-02  0.3073828E-02
   577.489  0.1496440E-02  0.1524379E-01  0.1570648E-01     9.424  0.6379758E-04  0.1916218E-02  0.3080620E-02
   577.493  0.1496570E-02  0.1524398E-01  0.1570241E-01     9.424  0.6403826E-04  0.1915890E-02  0.3086874E-02
   577.497  0.1496664E-02  0.1524415E-01  0.1569486E-01     9.424  0.6424691E-04  0.1916617E-02  0.3092132E-02
   577.501  0.1496720E-02  0.1524434E-01  0.1568395E-01     9.424  0.6441818E-04  0.1918337E-02  0.3096283E-02
   577.505  0.1496736E-02  0.1524469E-01  0.1567010E-01     9.423  0.6454914E-04  0.1920482E-02  0.3099166E-02
   577.509  0.1496712E-02  0.1524489E-01  0.1565432E-01     9.423  0.6463701E-04  0.1923218E-02  0.3100579E-02
   577.512  0.1496656E-02  0.1524517E-01  0.1563695E-01     9.423  0.6468911E-04  0.1926540E-02  0.3100671E-02
   577.516  0.1496586E-02  0.1524573E-01  0.1562029E-01     9.423  0.6474251E-04  0.1930814E-02  0.3100951E-02
   577.520  0.1496503E-02  0.1524738E-01  0.1560655E-01     9.423  0.6480098E-04  0.1936332E-02  0.3104956E-02
   577.524  0.1496410E-02  0.1524963E-01  0.1559471E-01     9.422  0.6486377E-04  0.1942942E-02  0.3109747E-02
   577.528  0.1496312E-02  0.1525202E-01  0.1558477E-01     9.422  0.6492869E-04  0.1949878E-02  0.3114862E-02
   577.532  0.1496198E-02  0.1525533E-01  0.1557566E-01     9.422  0.6498407E-04  0.1956669E-02  0.3119847E-02
   577.536  0.1496065E-02  0.1525881E-01  0.1556541E-01     9.422  0.6502550E-04  0.1964057E-02  0.3121914E-02
   577.540  0.1495915E-02  0.1526656E-01  0.1555882E-01     9.422  0.6505328E-04  0.1973610E-02  0.3115766E-02
   577.544  0.1495751E-02  0.1527410E-01  0.1555156E-01     9.422  0.6506743E-04  0.1982421E-02  0.3107998E-02
   577.548  0.1495575E-02  0.1528151E-01  0.1554453E-01     9.421  0.6506684E-04  0.1990485E-02  0.3099376E-02
   577.551  0.1495390E-02  0.1528835E-01  0.1553729E-01     9.421  0.6505198E-04  0.1997803E-02  0.3089343E-02
   577.555  0.1495199E-02  0.1529433E-01  0.1553035E-01     9.421  0.6502361E-04  0.2003824E-02  0.3078525E-02
   577.559  0.1495006E-02  0.1529999E-01  0.1552354E-01     9.421  0.6498276E-04  0.2008776E-02  0.3066781E-02
   577.563  0.1494814E-02  0.1530446E-01  0.1551558E-01     9.421  0.6493058E-04  0.2012157E-02  0.3054705E-02
   577.567  0.1494626E-02  0.1530793E-01  0.1550973E-01     9.420  0.6486411E-04  0.2014193E-02  0.3040990E-02
   577.571  0.1494437E-02  0.1531172E-01  0.1550429E-01     9.420  0.6477279E-04  0.2015659E-02  0.3024819E-02
   577.575  0.1494257E-02  0.1531615E-01  0.1550221E-01     9.420  0.6465307E-04  0.2016562E-02  0.3008398E-02
   577.579  0.1494095E-02  0.1532106E-01  0.1550092E-01     9.420  0.6450229E-04  0.2017830E-02  0.2992264E-02
   577.583  0.1493955E-02  0.1532477E-01  0.1550099E-01     9.420  0.6432397E-04  0.2018395E-02  0.2976670E-02
   577.587  0.1493840E-02  0.1532703E-01  0.1550168E-01     9.419  0.6412229E-04  0.2017660E-02  0.2961356E-02
   577.591  0.1493751E-02  0.1532794E-01  0.1550284E-01     9.419  0.6390231E-04  0.2016553E-02  0.2947058E-02
   577.594  0.1493691E-02  0.1532726E-01  0.1550426E-01     9.419  0.6366801E-04  0.2014369E-02  0.2933091E-02
   577.598  0.1493661E-02  0.1532494E-01  0.1550675E-01     9.419  0.6342487E-04  0.2011126E-02  0.2919776E-02
   577.602  0.1493663E-02  0.1532232E-01  0.1550975E-01     9.419  0.6317842E-04  0.2008173E-02  0.2907128E-02
   577.606  0.1493695E-02  0.1531833E-01  0.1551289E-01     9.419  0.6293317E-04  0.2004888E-02  0.2895920E-02
   577.610  0.1493759E-02  0.1531531E-01  0.1551846E-01     9.418  0.6269499E-04  0.2002730E-02  0.2882589E-02
   577.614  0.1493853E-02  0.1531203E-01  0.1552550E-01     9.418  0.6246824E-04  0.2001123E-02  0.2869172E-02
   577.618  0.1493975E-02  0.1531057E-01  0.1553401E-01     9.418  0.6225768E-04  0.2000779E-02  0.2857819E-02
   577.622  0.1494121E-02  0.1530971E-01  0.1554349E-01     9.418  0.6207018E-04  0.2000843E-02  0.2848325E-02
   577.626  0.1494289E-02  0.1531056E-01  0.1555348E-01     9.418  0.6190814E-04  0.2001568E-02  0.2840237E-02
   577.630  0.1494475E-02  0.1530869E-01  0.1556215E-01     9.417  0.6177545E-04  0.2002870E-02  0.2832776E-02
   577.633  0.1494676E-02  0.1530692E-01  0.1557215E-01     9.417  0.6167377E-04  0.2004439E-02  0.2826529E-02
   577.637  0.1494888E-02  0.1530578E-01  0.1558089E-01     9.417  0.6160420E-04  0.2006811E-02  0.2821101E-02
   577.641  0.1495107E-02  0.1530477E-01  0.1558890E-01     9.417  0.6156757E-04  0.2009577E-02  0.2816615E-02
   577.645  0.1495330E-02  0.1530482E-01  0.1559664E-01     9.417  0.6156337E-04  0.2012391E-02  0.2814519E-02
   577.649  0.1495550E-02  0.1530808E-01  0.1560637E-01     9.416  0.6159143E-04  0.2016397E-02  0.2817931E-02
   577.653  0.1495764E-02  0.1531297E-01  0.1561536E-01     9.416  0.6165017E-04  0.2020459E-02  0.2822545E-02
   577.657  0.1495968E-02  0.1531820E-01  0.1562329E-01     9.416  0.6173704E-04  0.2024836E-02  0.2827539E-02
   577.661  0.1496158E-02  0.1532413E-01  0.1563039E-01     9.416  0.6184965E-04  0.2029815E-02  0.2833875E-02
   577.665  0.1496332E-02  0.1532926E-01  0.1563587E-01     9.416  0.6198394E-04  0.2035278E-02  0.2840798E-02
   577.669  0.1496494E-02  0.1533330E-01  0.1564037E-01     9.416  0.6213133E-04  0.2042025E-02  0.2847956E-02
   577.673  0.1496653E-02  0.1533769E-01  0.1564460E-01     9.415  0.6227407E-04  0.2045971E-02  0.2854007E-02
   577.676  0.1496807E-02  0.1534131E-01  0.1564826E-01     9.415  0.6240834E-04  0.2048758E-02  0.2858091E-02
   577.680  0.1496953E-02  0.1534325E-01  0.1565147E-01     9.415  0.6253063E-04  0.2049589E-02  0.2860834E-02
   577.684  0.1497088E-02  0.1534503E-01  0.1565204E-01     9.415  0.6263754E-04  0.2051912E-02  0.2861193E-02
   577.688  0.1497205E-02  0.1534705E-01  0.1565222E-01     9.415  0.6272141E-04  0.2053955E-02  0.2861634E-02
   577.692  0.1497299E-02  0.1534909E-01  0.1565012E-01     9.414  0.6277477E-04  0.2055619E-02  0.2859441E-02
   577.696  0.1497367E-02  0.1535152E-01  0.1564692E-01     9.414  0.6281538E-04  0.2058174E-02  0.2856224E-02
   577.700  0.1497407E-02  0.1535430E-01  0.1564208E-01     9.414  0.6284712E-04  0.2061828E-02  0.2852510E-02
   577.704  0.1497419E-02  0.1535811E-01  0.1563597E-01     9.414  0.6287001E-04  0.2066452E-02  0.2849510E-02
   577.708  0.1497401E-02  0.1536300E-01  0.1562965E-01     9.414  0.6288253E-04  0.2071813E-02  0.2846386E-02
   577.712  0.1497356E-02  0.1537014E-01  0.1562164E-01     9.414  0.6288515E-04  0.2073443E-02  0.2842445E-02
   577.716  0.1497286E-02  0.1537449E-01  0.1561241E-01     9.413  0.6287511E-04  0.2080629E-02  0.2837227E-02
   577.719  0.1497198E-02  0.1537899E-01  0.1560264E-01     9.413  0.6284891E-04  0.2087665E-02  0.2830313E-02
   577.723  0.1497094E-02  0.1538367E-01  0.1559263E-01     9.413  0.6280644E-04  0.2094253E-02  0.2822553E-02
   577.727  0.1496976E-02  0.1538799E-01  0.1558437E-01     9.413  0.6274917E-04  0.2099886E-02  0.2815494E-02
   577.731  0.1496852E-02  0.1539192E-01  0.1557513E-01     9.413  0.6268602E-04  0.2103373E-02  0.2807269E-02
   577.735  0.1496731E-02  0.1539538E-01  0.1556693E-01     9.412  0.6262736E-04  0.2106106E-02  0.2798224E-02
   577.739  0.1496618E-02  0.1539815E-01  0.1556017E-01     9.412  0.6257400E-04  0.2108583E-02  0.2790135E-02
   577.743  0.1496513E-02  0.1539875E-01  0.1555437E-01     9.412  0.6252568E-04  0.2112726E-02  0.2783145E-02
   577.747  0.1496413E-02  0.1540238E-01  0.1554918E-01     9.412  0.6247693E-04  0.2112330E-02  0.2776830E-02
   577.751  0.1496317E-02  0.1540370E-01  0.1554322E-01     9.412  0.6242582E-04  0.2112186E-02  0.2771323E-02
   577.755  0.1496227E-02  0.1540456E-01  0.1553756E-01     9.411  0.6237386E-04  0.2111426E-02  0.2766423E-02
   577.758  0.1496131E-02  0.1540480E-01  0.1553231E-01     9.411  0.6233596E-04  0.2110987E-02  0.2763465E-02
   577.762  0.1496015E-02  0.1540643E-01  0.1552639E-01     9.411  0.6232977E-04  0.2110349E-02  0.2763814E-02
   577.766  0.1495881E-02  0.1540938E-01  0.1552073E-01     9.411  0.6235651E-04  0.2109259E-02  0.2765463E-02
   577.770  0.1495731E-02  0.1541415E-01  0.1551616E-01     9.411  0.6241514E-04  0.2107581E-02  0.2767964E-02
   577.774  0.1495571E-02  0.1541921E-01  0.1551027E-01     9.411  0.6250576E-04  0.2105852E-02  0.2771402E-02
   577.778  0.1495404E-02  0.1542604E-01  0.1550490E-01     9.410  0.6262651E-04  0.2107942E-02  0.2777171E-02
   577.782  0.1495233E-02  0.1542898E-01  0.1549919E-01     9.410  0.6277729E-04  0.2105201E-02  0.2783375E-02
   577.786  0.1495059E-02  0.1543176E-01  0.1549234E-01     9.410  0.6295698E-04  0.2103486E-02  0.2790460E-02
   577.790  0.1494887E-02  0.1543263E-01  0.1548616E-01     9.410  0.6316335E-04  0.2100912E-02  0.2798785E-02
   577.794  0.1494721E-02  0.1543248E-01  0.1548035E-01     9.410  0.6339529E-04  0.2098576E-02  0.2807833E-02
   577.797  0.1494562E-02  0.1543108E-01  0.1547509E-01     9.409  0.6364919E-04  0.2095863E-02  0.2816835E-02
   577.801  0.1494413E-02  0.1542838E-01  0.1547024E-01     9.409  0.6392134E-04  0.2093256E-02  0.2825827E-02
   577.805  0.1494275E-02  0.1542424E-01  0.1546531E-01     9.409  0.6420737E-04  0.2090395E-02  0.2834072E-02
   577.809  0.1494146E-02  0.1541948E-01  0.1546014E-01     9.409  0.6450391E-04  0.2088463E-02  0.2840551E-02
   577.813  0.1494022E-02  0.1541401E-01  0.1545522E-01     9.409  0.6480640E-04  0.2086976E-02  0.2846450E-02
   577.817  0.1493906E-02  0.1540919E-01  0.1545060E-01     9.409  0.6510845E-04  0.2085587E-02  0.2852047E-02
   577.821  0.1493798E-02  0.1540152E-01  0.1544638E-01     9.408  0.6540336E-04  0.2085016E-02  0.2856464E-02
   577.825  0.1493699E-02  0.1539457E-01  0.1544257E-01     9.408  0.6568525E-04  0.2084926E-02  0.2858230E-02
   577.829  0.1493611E-02  0.1538971E-01  0.1544274E-01     9.408  0.6594721E-04  0.2083114E-02  0.2858584E-02
   577.833  0.1493535E-02  0.1538439E-01  0.1544322E-01     9.408  0.6618362E-04  0.2081386E-02  0.2857362E-02
   577.837  0.1493472E-02  0.1537844E-01  0.1544429E-01     9.408  0.6639029E-04  0.2079295E-02  0.2854771E-02
   577.840  0.1493422E-02  0.1537229E-01  0.1544694E-01     9.407  0.6656142E-04  0.2076451E-02  0.2851692E-02
   577.844  0.1493390E-02  0.1536567E-01  0.1544951E-01     9.407  0.6669282E-04  0.2072783E-02  0.2847293E-02
   577.848  0.1493386E-02  0.1535773E-01  0.1545391E-01     9.407  0.6677805E-04  0.2067821E-02  0.2842029E-02
   577.852  0.1493417E-02  0.1534849E-01  0.1545941E-01     9.407  0.6682494E-04  0.2061345E-02  0.2835417E-02
   577.856  0.1493485E-02  0.1533816E-01  0.1546405E-01     9.407  0.6683615E-04  0.2053782E-02  0.2829129E-02
   577.860  0.1493588E-02  0.1533053E-01  0.1547508E-01     9.407  0.6680995E-04  0.2047314E-02  0.2815937E-02
   577.864  0.1493724E-02  0.1533150E-01  0.1549574E-01     9.406  0.6674774E-04  0.2045575E-02  0.2787158E-02
   577.868  0.1493889E-02  0.1533202E-01  0.1551636E-01     9.406  0.6665051E-04  0.2042941E-02  0.2758412E-02
   577.872  0.1494072E-02  0.1533208E-01  0.1553588E-01     9.406  0.6652781E-04  0.2039303E-02  0.2727690E-02
   577.876  0.1494268E-02  0.1533159E-01  0.1555375E-01     9.406  0.6638318E-04  0.2035016E-02  0.2696717E-02
   577.879  0.1494475E-02  0.1533188E-01  0.1557082E-01     9.406  0.6621785E-04  0.2030155E-02  0.2666347E-02
   577.883  0.1494686E-02  0.1533045E-01  0.1558632E-01     9.405  0.6603679E-04  0.2025102E-02  0.2637601E-02
   577.887  0.1494898E-02  0.1532886E-01  0.1560036E-01     9.405  0.6584249E-04  0.2020193E-02  0.2610448E-02
   577.891  0.1495107E-02  0.1532698E-01  0.1561209E-01     9.405  0.6563859E-04  0.2015314E-02  0.2585193E-02
   577.895  0.1495310E-02  0.1532512E-01  0.1562171E-01     9.405  0.6542973E-04  0.2010795E-02  0.2562282E-02
   577.899  0.1495515E-02  0.1532224E-01  0.1562947E-01     9.405  0.6522689E-04  0.2007010E-02  0.2541446E-02
   577.903  0.1495717E-02  0.1531910E-01  0.1563529E-01     9.404  0.6503367E-04  0.2004182E-02  0.2523297E-02
   577.907  0.1495914E-02  0.1531639E-01  0.1564298E-01     9.404  0.6485263E-04  0.1998225E-02  0.2513410E-02
   577.911  0.1496102E-02  0.1531466E-01  0.1564705E-01     9.404  0.6468676E-04  0.1992083E-02  0.2505749E-02
   577.915  0.1496278E-02  0.1531305E-01  0.1564938E-01     9.404  0.6453690E-04  0.1986742E-02  0.2503070E-02
   577.919  0.1496440E-02  0.1531122E-01  0.1565131E-01     9.404  0.6440579E-04  0.1981604E-02  0.2502974E-02
   577.922  0.1496584E-02  0.1530975E-01  0.1565165E-01     9.404  0.6429356E-04  0.1977311E-02  0.2507699E-02
   577.926  0.1496708E-02  0.1530971E-01  0.1565179E-01     9.403  0.6420115E-04  0.1974821E-02  0.2515355E-02
   577.930  0.1496809E-02  0.1531170E-01  0.1565218E-01     9.403  0.6412939E-04  0.1975564E-02  0.2526051E-02
   577.934  0.1496886E-02  0.1531514E-01  0.1565245E-01     9.403  0.6407844E-04  0.1974014E-02  0.2542029E-02
   577.938  0.1496938E-02  0.1531831E-01  0.1565137E-01     9.403  0.6404865E-04  0.1973366E-02  0.2562036E-02
   577.942  0.1496963E-02  0.1532141E-01  0.1564728E-01     9.403  0.6404032E-04  0.1973715E-02  0.2585028E-02
   577.946  0.1496984E-02  0.1532400E-01  0.1564466E-01     9.403  0.6403023E-04  0.1974686E-02  0.2606849E-02
   577.950  0.1497008E-02  0.1532605E-01  0.1564371E-01     9.402  0.6401195E-04  0.1975876E-02  0.2626430E-02
   577.954  0.1497035E-02  0.1532814E-01  0.1564527E-01     9.402  0.6398440E-04  0.1977507E-02  0.2648120E-02
   577.958  0.1497067E-02  0.1532912E-01  0.1564466E-01     9.402  0.6394869E-04  0.1978938E-02  0.2663403E-02
   577.962  0.1497107E-02  0.1533019E-01  0.1564509E-01     9.402  0.6390287E-04  0.1981443E-02  0.2676652E-02
   577.965  0.1497158E-02  0.1533289E-01  0.1564903E-01     9.402  0.6384751E-04  0.1985322E-02  0.2685038E-02
   577.969  0.1497214E-02  0.1533493E-01  0.1565295E-01     9.401  0.6378185E-04  0.1988891E-02  0.2692742E-02
   577.973  0.1497271E-02  0.1533609E-01  0.1565591E-01     9.401  0.6370558E-04  0.1991943E-02  0.2699935E-02
   577.977  0.1497330E-02  0.1533666E-01  0.1565964E-01     9.401  0.6362062E-04  0.1993594E-02  0.2707428E-02
   577.981  0.1497388E-02  0.1533733E-01  0.1566362E-01     9.401  0.6352874E-04  0.1994191E-02  0.2715096E-02
   577.985  0.1497443E-02  0.1533878E-01  0.1566800E-01     9.401  0.6343219E-04  0.1995721E-02  0.2723246E-02
   577.989  0.1497494E-02  0.1533853E-01  0.1566992E-01     9.400  0.6333433E-04  0.1996004E-02  0.2728588E-02
   577.993  0.1497540E-02  0.1533864E-01  0.1567148E-01     9.400  0.6323633E-04  0.1996667E-02  0.2733250E-02
   577.997  0.1497581E-02  0.1533864E-01  0.1567253E-01     9.400  0.6314124E-04  0.1997336E-02  0.2737414E-02
   578.001  0.1497614E-02  0.1533839E-01  0.1567264E-01     9.400  0.6305155E-04  0.1998095E-02  0.2740769E-02
   578.004  0.1497639E-02  0.1533840E-01  0.1567179E-01     9.400  0.6296879E-04  0.1999267E-02  0.2743031E-02
   578.008  0.1497656E-02  0.1533794E-01  0.1567014E-01     9.400  0.6289581E-04  0.2000539E-02  0.2743979E-02
   578.012  0.1497664E-02  0.1533732E-01  0.1566738E-01     9.399  0.6283363E-04  0.2002049E-02  0.2743741E-02
   578.016  0.1497664E-02  0.1533632E-01  0.1566511E-01     9.399  0.6278425E-04  0.2003853E-02  0.2743255E-02
   578.020  0.1497654E-02  0.1533521E-01  0.1566238E-01     9.399  0.6274818E-04  0.2006143E-02  0.2741969E-02
   578.024  0.1497636E-02  0.1533383E-01  0.1565864E-01     9.399  0.6272635E-04  0.2008533E-02  0.2739025E-02
   578.028  0.1497619E-02  0.1533248E-01  0.1565483E-01     9.399  0.6271016E-04  0.2011542E-02  0.2736422E-02
   578.032  0.1497605E-02  0.1533094E-01  0.1565147E-01     9.399  0.6269784E-04  0.2014450E-02  0.2734646E-02
   578.036  0.1497596E-02  0.1533072E-01  0.1565022E-01     9.398  0.6268956E-04  0.2016639E-02  0.2732407E-02
   578.040  0.1497592E-02  0.1533160E-01  0.1565155E-01     9.398  0.6268496E-04  0.2018443E-02  0.2729538E-02
   578.043  0.1497593E-02  0.1533290E-01  0.1565319E-01     9.398  0.6268523E-04  0.2019620E-02  0.2726794E-02
   578.047  0.1497599E-02  0.1533317E-01  0.1565572E-01     9.398  0.6268903E-04  0.2019463E-02  0.2724567E-02
   578.051  0.1497610E-02  0.1533443E-01  0.1565905E-01     9.398  0.6269692E-04  0.2020715E-02  0.2723144E-02
   578.055  0.1497625E-02  0.1533537E-01  0.1566239E-01     9.397  0.6270897E-04  0.2021724E-02  0.2720937E-02
   578.059  0.1497644E-02  0.1533594E-01  0.1566523E-01     9.397  0.6272361E-04  0.2022491E-02  0.2719504E-02
   578.063  0.1497667E-02  0.1533696E-01  0.1566850E-01     9.397  0.6274160E-04  0.2023119E-02  0.2717264E-02
   578.067  0.1497664E-02  0.1533897E-01  0.1567078E-01     9.397  0.6275306E-04  0.2024641E-02  0.2715127E-02
   578.071  0.1497627E-02  0.1534256E-01  0.1567080E-01     9.397  0.6275618E-04  0.2026986E-02  0.2712816E-02
   578.075  0.1497556E-02  0.1534686E-01  0.1567028E-01     9.397  0.6275055E-04  0.2030921E-02  0.2709842E-02
   578.079  0.1497452E-02  0.1535388E-01  0.1566908E-01     9.396  0.6273711E-04  0.2036046E-02  0.2705389E-02
   578.083  0.1497317E-02  0.1536115E-01  0.1566760E-01     9.396  0.6271713E-04  0.2041883E-02  0.2698097E-02
   578.086  0.1497154E-02  0.1537171E-01  0.1566820E-01     9.396  0.6269157E-04  0.2048077E-02  0.2697033E-02
   578.090  0.1496965E-02  0.1538300E-01  0.1566827E-01     9.396  0.6266165E-04  0.2054552E-02  0.2697289E-02
   578.094  0.1496754E-02  0.1539428E-01  0.1566835E-01     9.396  0.6262886E-04  0.2061276E-02  0.2698124E-02
   578.098  0.1496525E-02  0.1540412E-01  0.1566749E-01     9.395  0.6259538E-04  0.2068201E-02  0.2698860E-02
   578.102  0.1496283E-02  0.1541181E-01  0.1566647E-01     9.395  0.6256195E-04  0.2074282E-02  0.2699854E-02
   578.106  0.1496033E-02  0.1541895E-01  0.1566500E-01     9.395  0.6253021E-04  0.2080112E-02  0.2701434E-02
   578.110  0.1495778E-02  0.1542412E-01  0.1566245E-01     9.395  0.6250212E-04  0.2085482E-02  0.2703627E-02
   578.114  0.1495524E-02  0.1542730E-01  0.1566040E-01     9.395  0.6247872E-04  0.2089846E-02  0.2705440E-02
   578.118  0.1495278E-02  0.1542853E-01  0.1565726E-01     9.395  0.6246181E-04  0.2093630E-02  0.2707208E-02
   578.122  0.1495047E-02  0.1542829E-01  0.1565604E-01     9.394  0.6245547E-04  0.2096208E-02  0.2711026E-02
   578.126  0.1494837E-02  0.1542862E-01  0.1565929E-01     9.394  0.6246130E-04  0.2097942E-02  0.2720368E-02
   578.129  0.1494652E-02  0.1542666E-01  0.1566059E-01     9.394  0.6247863E-04  0.2098533E-02  0.2727041E-02
   578.133  0.1494495E-02  0.1542290E-01  0.1566387E-01     9.394  0.6250741E-04  0.2097555E-02  0.2735742E-02
   578.137  0.1494369E-02  0.1541718E-01  0.1566837E-01     9.394  0.6254768E-04  0.2095184E-02  0.2744628E-02
   578.141  0.1494276E-02  0.1541024E-01  0.1567374E-01     9.393  0.6259774E-04  0.2091569E-02  0.2753986E-02
   578.145  0.1494219E-02  0.1540133E-01  0.1567943E-01     9.393  0.6265748E-04  0.2086839E-02  0.2763760E-02
   578.149  0.1494197E-02  0.1539075E-01  0.1568559E-01     9.393  0.6272490E-04  0.2081467E-02  0.2774035E-02
   578.153  0.1494212E-02  0.1538054E-01  0.1569378E-01     9.393  0.6279895E-04  0.2075272E-02  0.2786516E-02
   578.157  0.1494263E-02  0.1537307E-01  0.1570445E-01     9.393  0.6287801E-04  0.2068239E-02  0.2802713E-02
   578.161  0.1494349E-02  0.1536761E-01  0.1571921E-01     9.393  0.6296044E-04  0.2064100E-02  0.2813045E-02
   578.165  0.1494468E-02  0.1536215E-01  0.1573455E-01     9.392  0.6304450E-04  0.2059721E-02  0.2822713E-02
   578.168  0.1494617E-02  0.1535681E-01  0.1575022E-01     9.392  0.6312769E-04  0.2055451E-02  0.2831944E-02
   578.172  0.1494793E-02  0.1535052E-01  0.1576531E-01     9.392  0.6320852E-04  0.2050229E-02  0.2840700E-02
   578.176  0.1494993E-02  0.1534431E-01  0.1577991E-01     9.392  0.6328481E-04  0.2045207E-02  0.2848823E-02
   578.180  0.1495210E-02  0.1533837E-01  0.1579364E-01     9.392  0.6335274E-04  0.2040185E-02  0.2856359E-02
   578.184  0.1495399E-02  0.1533200E-01  0.1580232E-01     9.392  0.6337548E-04  0.2035744E-02  0.2864818E-02
   578.188  0.1495537E-02  0.1532695E-01  0.1580383E-01     9.391  0.6335276E-04  0.2030128E-02  0.2874294E-02
   578.192  0.1495621E-02  0.1532238E-01  0.1579959E-01     9.391  0.6328967E-04  0.2024486E-02  0.2883136E-02
   578.196  0.1495647E-02  0.1531798E-01  0.1578997E-01     9.391  0.6318957E-04  0.2018501E-02  0.2891988E-02
   578.200  0.1495619E-02  0.1532262E-01  0.1578345E-01     9.391  0.6305624E-04  0.2014426E-02  0.2890781E-02
   578.204  0.1495537E-02  0.1532981E-01  0.1577629E-01     9.391  0.6289586E-04  0.2010452E-02  0.2888263E-02
   578.208  0.1495401E-02  0.1533724E-01  0.1576536E-01     9.390  0.6271799E-04  0.2006630E-02  0.2884541E-02
   578.211  0.1495216E-02  0.1534333E-01  0.1575216E-01     9.390  0.6252731E-04  0.2003306E-02  0.2880973E-02
   578.215  0.1494988E-02  0.1535062E-01  0.1573760E-01     9.390  0.6232875E-04  0.2000886E-02  0.2877709E-02
   578.219  0.1494725E-02  0.1535665E-01  0.1572033E-01     9.390  0.6212666E-04  0.1999141E-02  0.2872438E-02
   578.223  0.1494434E-02  0.1536148E-01  0.1570213E-01     9.390  0.6192449E-04  0.1998458E-02  0.2867843E-02
   578.227  0.1494127E-02  0.1536477E-01  0.1568451E-01     9.390  0.6173169E-04  0.1998340E-02  0.2862131E-02
   578.231  0.1493828E-02  0.1536906E-01  0.1566915E-01     9.389  0.6157522E-04  0.1994629E-02  0.2862898E-02
   578.235  0.1493544E-02  0.1537115E-01  0.1565562E-01     9.389  0.6145794E-04  0.1991229E-02  0.2864861E-02
   578.239  0.1493285E-02  0.1537127E-01  0.1564339E-01     9.389  0.6138033E-04  0.1989483E-02  0.2868924E-02
   578.243  0.1493055E-02  0.1536905E-01  0.1563219E-01     9.389  0.6134293E-04  0.1989611E-02  0.2874262E-02
   578.247  0.1492863E-02  0.1536419E-01  0.1562242E-01     9.389  0.6134500E-04  0.1991212E-02  0.2879432E-02
   578.250  0.1492717E-02  0.1536229E-01  0.1561912E-01     9.389  0.6138058E-04  0.1992080E-02  0.2881892E-02
   578.254  0.1492634E-02  0.1536288E-01  0.1562425E-01     9.388  0.6143569E-04  0.1991786E-02  0.2878422E-02
   578.258  0.1492613E-02  0.1536261E-01  0.1563189E-01     9.388  0.6150718E-04  0.1992281E-02  0.2872750E-02
   578.262  0.1492647E-02  0.1536139E-01  0.1564195E-01     9.388  0.6158896E-04  0.1993016E-02  0.2865283E-02
   578.266  0.1492734E-02  0.1535885E-01  0.1565364E-01     9.388  0.6167965E-04  0.1993112E-02  0.2857176E-02
   578.270  0.1492872E-02  0.1535656E-01  0.1566652E-01     9.388  0.6177839E-04  0.1994811E-02  0.2848558E-02
   578.274  0.1493057E-02  0.1535362E-01  0.1567943E-01     9.387  0.6188329E-04  0.1996587E-02  0.2840081E-02
   578.278  0.1493284E-02  0.1535217E-01  0.1569615E-01     9.387  0.6199310E-04  0.1997686E-02  0.2829860E-02
   578.282  0.1493546E-02  0.1535243E-01  0.1571421E-01     9.387  0.6210608E-04  0.1999140E-02  0.2818444E-02
   578.286  0.1493837E-02  0.1535234E-01  0.1573172E-01     9.387  0.6221920E-04  0.2000940E-02  0.2808353E-02
   578.290  0.1494148E-02  0.1535245E-01  0.1574689E-01     9.387  0.6233022E-04  0.2003154E-02  0.2796240E-02
   578.293  0.1494453E-02  0.1535237E-01  0.1575982E-01     9.387  0.6240564E-04  0.2005384E-02  0.2782980E-02
   578.297  0.1494697E-02  0.1535143E-01  0.1576410E-01     9.386  0.6236524E-04  0.2007574E-02  0.2763314E-02
   578.301  0.1494876E-02  0.1534964E-01  0.1575916E-01     9.386  0.6221197E-04  0.2009661E-02  0.2735666E-02
   578.305  0.1494982E-02  0.1534679E-01  0.1574660E-01     9.386  0.6194965E-04  0.2011697E-02  0.2703013E-02
   578.309  0.1495013E-02  0.1534418E-01  0.1572733E-01     9.386  0.6158382E-04  0.2013529E-02  0.2667947E-02
   578.313  0.1494966E-02  0.1534096E-01  0.1570228E-01     9.386  0.6112311E-04  0.2015132E-02  0.2629788E-02
   578.317  0.1494844E-02  0.1533728E-01  0.1567170E-01     9.386  0.6057702E-04  0.2016712E-02  0.2591742E-02
   578.321  0.1494643E-02  0.1533521E-01  0.1563737E-01     9.385  0.5995881E-04  0.2019601E-02  0.2555306E-02
   578.325  0.1494363E-02  0.1533192E-01  0.1560098E-01     9.385  0.5928236E-04  0.2022152E-02  0.2521127E-02
   578.329  0.1494011E-02  0.1532615E-01  0.1556372E-01     9.385  0.5856094E-04  0.2026620E-02  0.2490639E-02
   578.332  0.1493628E-02  0.1532659E-01  0.1552902E-01     9.385  0.5783929E-04  0.2030037E-02  0.2464660E-02
   578.336  0.1493243E-02  0.1533281E-01  0.1550780E-01     9.385  0.5715253E-04  0.2028459E-02  0.2449089E-02
   578.340  0.1492861E-02  0.1533807E-01  0.1548961E-01     9.384  0.5651057E-04  0.2027190E-02  0.2433939E-02
   578.344  0.1492494E-02  0.1534190E-01  0.1547409E-01     9.384  0.5592144E-04  0.2026174E-02  0.2419687E-02
   578.348  0.1492160E-02  0.1534252E-01  0.1546100E-01     9.384  0.5539056E-04  0.2026245E-02  0.2406917E-02
   578.352  0.1491864E-02  0.1534114E-01  0.1545198E-01     9.384  0.5492832E-04  0.2026717E-02  0.2395744E-02
   578.356  0.1491614E-02  0.1534206E-01  0.1544856E-01     9.384  0.5454357E-04  0.2026528E-02  0.2384847E-02
   578.360  0.1491416E-02  0.1534081E-01  0.1544920E-01     9.384  0.5424316E-04  0.2026458E-02  0.2376562E-02
   578.364  0.1491274E-02  0.1533723E-01  0.1544812E-01     9.383  0.5403125E-04  0.2026495E-02  0.2370334E-02
   578.368  0.1491192E-02  0.1533765E-01  0.1545617E-01     9.383  0.5391076E-04  0.2026637E-02  0.2373159E-02
   578.372  0.1491172E-02  0.1533892E-01  0.1546663E-01     9.383  0.5388219E-04  0.2026079E-02  0.2382297E-02
   578.375  0.1491213E-02  0.1533973E-01  0.1547934E-01     9.383  0.5394495E-04  0.2024673E-02  0.2395345E-02
   578.379  0.1491315E-02  0.1534022E-01  0.1549387E-01     9.383  0.5409588E-04  0.2022922E-02  0.2411827E-02
   578.383  0.1491475E-02  0.1534047E-01  0.1550975E-01     9.383  0.5433182E-04  0.2020965E-02  0.2431902E-02
   578.387  0.1491690E-02  0.1534045E-01  0.1552605E-01     9.382  0.5464688E-04  0.2018412E-02  0.2454460E-02
   578.391  0.1491957E-02  0.1533976E-01  0.1554339E-01     9.382  0.5503208E-04  0.2015923E-02  0.2479910E-02
   578.395  0.1492272E-02  0.1533842E-01  0.1555984E-01     9.382  0.5547727E-04  0.2012916E-02  0.2505118E-02
   578.399  0.1492628E-02  0.1533616E-01  0.1557548E-01     9.382  0.5597436E-04  0.2009463E-02  0.2530430E-02
   578.403  0.1493018E-02  0.1533345E-01  0.1558924E-01     9.382  0.5651349E-04  0.2005855E-02  0.2554996E-02
   578.407  0.1493433E-02  0.1533017E-01  0.1560130E-01     9.381  0.5708685E-04  0.2002016E-02  0.2577357E-02
   578.411  0.1493872E-02  0.1532650E-01  0.1561334E-01     9.381  0.5768983E-04  0.1998021E-02  0.2596544E-02
   578.415  0.1494328E-02  0.1532347E-01  0.1562263E-01     9.381  0.5831061E-04  0.1993222E-02  0.2613475E-02
   578.418  0.1494787E-02  0.1531876E-01  0.1563015E-01     9.381  0.5893516E-04  0.1989348E-02  0.2626847E-02
   578.422  0.1495241E-02  0.1531416E-01  0.1563483E-01     9.381  0.5954801E-04  0.1985480E-02  0.2635304E-02
   578.426  0.1495677E-02  0.1531027E-01  0.1563636E-01     9.381  0.6013589E-04  0.1981266E-02  0.2639451E-02
   578.430  0.1496081E-02  0.1530725E-01  0.1563374E-01     9.380  0.6068772E-04  0.1977629E-02  0.2640232E-02
   578.434  0.1496442E-02  0.1530405E-01  0.1562870E-01     9.380  0.6119167E-04  0.1973841E-02  0.2640228E-02
   578.438  0.1496752E-02  0.1530155E-01  0.1561958E-01     9.380  0.6163481E-04  0.1970663E-02  0.2635307E-02
   578.442  0.1497003E-02  0.1529970E-01  0.1560452E-01     9.380  0.6200578E-04  0.1968189E-02  0.2622679E-02
   578.446  0.1497189E-02  0.1529775E-01  0.1558750E-01     9.380  0.6229538E-04  0.1965836E-02  0.2611104E-02
   578.450  0.1497306E-02  0.1529629E-01  0.1556703E-01     9.380  0.6249540E-04  0.1963983E-02  0.2594748E-02
   578.454  0.1497351E-02  0.1529844E-01  0.1554649E-01     9.379  0.6260205E-04  0.1965536E-02  0.2572545E-02
   578.458  0.1497371E-02  0.1530155E-01  0.1552781E-01     9.379  0.6269039E-04  0.1968518E-02  0.2552414E-02
   578.461  0.1497380E-02  0.1530441E-01  0.1551197E-01     9.379  0.6278313E-04  0.1971013E-02  0.2536038E-02
   578.465  0.1497378E-02  0.1530759E-01  0.1549840E-01     9.379  0.6287933E-04  0.1973736E-02  0.2523076E-02
   578.469  0.1497365E-02  0.1531300E-01  0.1548858E-01     9.379  0.6297621E-04  0.1978805E-02  0.2511531E-02
   578.473  0.1497341E-02  0.1532005E-01  0.1547916E-01     9.379  0.6306461E-04  0.1983991E-02  0.2497957E-02
   578.477  0.1497310E-02  0.1532536E-01  0.1547362E-01     9.378  0.6314060E-04  0.1989689E-02  0.2489053E-02
   578.481  0.1497273E-02  0.1533040E-01  0.1546941E-01     9.378  0.6320354E-04  0.1994647E-02  0.2481810E-02
   578.485  0.1497226E-02  0.1533481E-01  0.1546480E-01     9.378  0.6325484E-04  0.1999157E-02  0.2474673E-02
   578.489  0.1497170E-02  0.1533933E-01  0.1545920E-01     9.378  0.6329459E-04  0.2002834E-02  0.2467709E-02
   578.493  0.1497106E-02  0.1534378E-01  0.1545409E-01     9.378  0.6332140E-04  0.2005866E-02  0.2462107E-02
   578.497  0.1497036E-02  0.1534794E-01  0.1544867E-01     9.377  0.6333511E-04  0.2008762E-02  0.2456159E-02
   578.500  0.1496962E-02  0.1535252E-01  0.1544387E-01     9.377  0.6334076E-04  0.2011201E-02  0.2451195E-02
   578.504  0.1496886E-02  0.1535643E-01  0.1543857E-01     9.377  0.6334513E-04  0.2013073E-02  0.2448467E-02
   578.508  0.1496804E-02  0.1536029E-01  0.1543282E-01     9.377  0.6335599E-04  0.2014107E-02  0.2444205E-02
   578.512  0.1496716E-02  0.1536367E-01  0.1542760E-01     9.377  0.6337326E-04  0.2013889E-02  0.2441725E-02
   578.516  0.1496624E-02  0.1536665E-01  0.1541996E-01     9.377  0.6339676E-04  0.2012957E-02  0.2437030E-02
   578.520  0.1496531E-02  0.1536956E-01  0.1541341E-01     9.376  0.6342668E-04  0.2011513E-02  0.2435815E-02
   578.524  0.1496438E-02  0.1537317E-01  0.1540732E-01     9.376  0.6346189E-04  0.2008154E-02  0.2435104E-02
   578.528  0.1496346E-02  0.1537604E-01  0.1540118E-01     9.376  0.6350187E-04  0.2005674E-02  0.2434372E-02
   578.532  0.1496259E-02  0.1537818E-01  0.1539541E-01     9.376  0.6354622E-04  0.2002953E-02  0.2434139E-02
   578.536  0.1496178E-02  0.1538070E-01  0.1538935E-01     9.376  0.6359345E-04  0.1999781E-02  0.2434152E-02
   578.540  0.1496104E-02  0.1538187E-01  0.1538378E-01     9.376  0.6364310E-04  0.1996773E-02  0.2434134E-02
   578.543  0.1496039E-02  0.1538253E-01  0.1537811E-01     9.375  0.6369409E-04  0.1993685E-02  0.2434075E-02
   578.547  0.1495985E-02  0.1538213E-01  0.1537289E-01     9.375  0.6374483E-04  0.1990778E-02  0.2434167E-02
   578.551  0.1495942E-02  0.1538281E-01  0.1536966E-01     9.375  0.6379421E-04  0.1987922E-02  0.2435683E-02
   578.555  0.1495913E-02  0.1538399E-01  0.1536603E-01     9.375  0.6384125E-04  0.1985059E-02  0.2438074E-02
   578.559  0.1495897E-02  0.1538462E-01  0.1536225E-01     9.375  0.6388470E-04  0.1982393E-02  0.2440875E-02
   578.563  0.1495895E-02  0.1538498E-01  0.1535888E-01     9.375  0.6392376E-04  0.1980285E-02  0.2443774E-02
   578.567  0.1495908E-02  0.1538479E-01  0.1535584E-01     9.374  0.6395638E-04  0.1977972E-02  0.2447121E-02
   578.571  0.1495934E-02  0.1538421E-01  0.1535462E-01     9.374  0.6398263E-04  0.1975664E-02  0.2453401E-02
   578.575  0.1495974E-02  0.1538304E-01  0.1535223E-01     9.374  0.6400155E-04  0.1973924E-02  0.2455904E-02
   578.579  0.1496026E-02  0.1538187E-01  0.1535016E-01     9.374  0.6401296E-04  0.1972446E-02  0.2458462E-02
   578.583  0.1496090E-02  0.1538041E-01  0.1534798E-01     9.374  0.6401695E-04  0.1971425E-02  0.2461636E-02
   578.587  0.1496163E-02  0.1537937E-01  0.1534596E-01     9.373  0.6401234E-04  0.1970706E-02  0.2465149E-02
   578.590  0.1496241E-02  0.1537822E-01  0.1534471E-01     9.373  0.6399709E-04  0.1970460E-02  0.2469154E-02
   578.594  0.1496322E-02  0.1537692E-01  0.1534344E-01     9.373  0.6396945E-04  0.1970644E-02  0.2473796E-02
   578.598  0.1496403E-02  0.1537495E-01  0.1534232E-01     9.373  0.6393048E-04  0.1971486E-02  0.2478350E-02
   578.602  0.1496483E-02  0.1537403E-01  0.1534109E-01     9.373  0.6387983E-04  0.1971862E-02  0.2482737E-02
   578.606  0.1496560E-02  0.1537496E-01  0.1533908E-01     9.373  0.6381976E-04  0.1970531E-02  0.2488185E-02
   578.610  0.1496634E-02  0.1537493E-01  0.1533645E-01     9.372  0.6375086E-04  0.1971870E-02  0.2491871E-02
   578.614  0.1496704E-02  0.1537447E-01  0.1533464E-01     9.372  0.6367182E-04  0.1973720E-02  0.2496425E-02
   578.618  0.1496774E-02  0.1537440E-01  0.1533343E-01     9.372  0.6358118E-04  0.1975519E-02  0.2499104E-02
   578.622  0.1496843E-02  0.1537460E-01  0.1533207E-01     9.372  0.6348045E-04  0.1977423E-02  0.2500874E-02
   578.626  0.1496908E-02  0.1537490E-01  0.1533185E-01     9.372  0.6337168E-04  0.1979366E-02  0.2501815E-02
   578.629  0.1496969E-02  0.1537586E-01  0.1533218E-01     9.372  0.6325787E-04  0.1981691E-02  0.2501633E-02
   578.633  0.1497026E-02  0.1537843E-01  0.1533196E-01     9.371  0.6314591E-04  0.1982512E-02  0.2502716E-02
   578.637  0.1497082E-02  0.1538015E-01  0.1533356E-01     9.371  0.6304076E-04  0.1984209E-02  0.2501144E-02
   578.641  0.1497131E-02  0.1538241E-01  0.1533610E-01     9.371  0.6294447E-04  0.1984696E-02  0.2499240E-02
   578.645  0.1497170E-02  0.1538542E-01  0.1533849E-01     9.371  0.6286250E-04  0.1985412E-02  0.2497726E-02
   578.649  0.1497193E-02  0.1538940E-01  0.1534042E-01     9.371  0.6280118E-04  0.1984720E-02  0.2496837E-02
   578.653  0.1497198E-02  0.1539428E-01  0.1534209E-01     9.371  0.6276327E-04  0.1984978E-02  0.2495490E-02
   578.657  0.1497185E-02  0.1540032E-01  0.1534452E-01     9.370  0.6274822E-04  0.1984447E-02  0.2494406E-02
   578.661  0.1497156E-02  0.1540633E-01  0.1534683E-01     9.370  0.6275736E-04  0.1983697E-02  0.2493868E-02
   578.665  0.1497109E-02  0.1541256E-01  0.1534772E-01     9.370  0.6278891E-04  0.1982823E-02  0.2492775E-02
   578.669  0.1497031E-02  0.1541840E-01  0.1534821E-01     9.370  0.6284211E-04  0.1982985E-02  0.2493914E-02
   578.673  0.1496922E-02  0.1542294E-01  0.1534683E-01     9.370  0.6291618E-04  0.1983784E-02  0.2496259E-02
   578.676  0.1496786E-02  0.1542763E-01  0.1534460E-01     9.370  0.6300991E-04  0.1985022E-02  0.2498892E-02
   578.680  0.1496625E-02  0.1543273E-01  0.1534203E-01     9.369  0.6312112E-04  0.1987229E-02  0.2501958E-02
   578.684  0.1496443E-02  0.1543658E-01  0.1533779E-01     9.369  0.6324856E-04  0.1989113E-02  0.2505725E-02
   578.688  0.1496245E-02  0.1543823E-01  0.1533428E-01     9.369  0.6338773E-04  0.1992624E-02  0.2508377E-02
   578.692  0.1496039E-02  0.1544060E-01  0.1533067E-01     9.369  0.6353361E-04  0.1991988E-02  0.2510964E-02
   578.696  0.1495829E-02  0.1544446E-01  0.1532914E-01     9.369  0.6368353E-04  0.1993832E-02  0.2511678E-02
   578.700  0.1495614E-02  0.1545050E-01  0.1533186E-01     9.369  0.6382329E-04  0.1999388E-02  0.2510189E-02
   578.704  0.1495394E-02  0.1545589E-01  0.1533344E-01     9.368  0.6394179E-04  0.2003538E-02  0.2507631E-02
   578.708  0.1495174E-02  0.1545880E-01  0.1533535E-01     9.368  0.6403741E-04  0.2005041E-02  0.2505278E-02
   578.712  0.1494961E-02  0.1545987E-01  0.1533769E-01     9.368  0.6410682E-04  0.2003999E-02  0.2502934E-02
   578.715  0.1494747E-02  0.1545911E-01  0.1533939E-01     9.368  0.6415281E-04  0.2000931E-02  0.2500502E-02
   578.719  0.1494526E-02  0.1545671E-01  0.1533911E-01     9.368  0.6418088E-04  0.1995628E-02  0.2498865E-02
   578.723  0.1494302E-02  0.1545834E-01  0.1534184E-01     9.367  0.6418899E-04  0.1995271E-02  0.2495986E-02
   578.727  0.1494082E-02  0.1545885E-01  0.1534506E-01     9.367  0.6417780E-04  0.1994641E-02  0.2492460E-02
   578.731  0.1493870E-02  0.1545786E-01  0.1534849E-01     9.367  0.6414653E-04  0.1992448E-02  0.2488951E-02
   578.735  0.1493673E-02  0.1545580E-01  0.1535102E-01     9.367  0.6409682E-04  0.1988201E-02  0.2486046E-02
   578.739  0.1493500E-02  0.1545203E-01  0.1535368E-01     9.367  0.6403260E-04  0.1982105E-02  0.2483297E-02
   578.743  0.1493353E-02  0.1544616E-01  0.1535675E-01     9.367  0.6395489E-04  0.1974363E-02  0.2480368E-02
   578.747  0.1493238E-02  0.1543840E-01  0.1536026E-01     9.366  0.6386530E-04  0.1964283E-02  0.2478071E-02
   578.751  0.1493147E-02  0.1542963E-01  0.1536226E-01     9.366  0.6377459E-04  0.1952779E-02  0.2474407E-02
   578.755  0.1493079E-02  0.1541903E-01  0.1536396E-01     9.366  0.6368492E-04  0.1940009E-02  0.2468960E-02
   578.759  0.1493019E-02  0.1540724E-01  0.1536342E-01     9.366  0.6358312E-04  0.1925827E-02  0.2462850E-02
   578.762  0.1492968E-02  0.1539411E-01  0.1536099E-01     9.366  0.6346977E-04  0.1910853E-02  0.2456476E-02
   578.766  0.1492928E-02  0.1538176E-01  0.1535760E-01     9.366  0.6334707E-04  0.1897430E-02  0.2448786E-02
   578.770  0.1492884E-02  0.1537394E-01  0.1535672E-01     9.365  0.6319363E-04  0.1890759E-02  0.2436776E-02
   578.774  0.1492822E-02  0.1536821E-01  0.1535495E-01     9.365  0.6298692E-04  0.1885916E-02  0.2421944E-02
   578.778  0.1492743E-02  0.1536372E-01  0.1535170E-01     9.365  0.6273297E-04  0.1882873E-02  0.2405668E-02
   578.782  0.1492651E-02  0.1536149E-01  0.1534986E-01     9.365  0.6243801E-04  0.1883513E-02  0.2388802E-02
   578.786  0.1492550E-02  0.1536042E-01  0.1534721E-01     9.365  0.6210993E-04  0.1883813E-02  0.2371237E-02
   578.790  0.1492440E-02  0.1536492E-01  0.1534939E-01     9.365  0.6175687E-04  0.1880597E-02  0.2348836E-02
   578.794  0.1492328E-02  0.1536865E-01  0.1534885E-01     9.364  0.6138692E-04  0.1878288E-02  0.2329027E-02
   578.798  0.1492218E-02  0.1537148E-01  0.1534765E-01     9.364  0.6100847E-04  0.1876779E-02  0.2309709E-02
   578.802  0.1492115E-02  0.1537324E-01  0.1534578E-01     9.364  0.6062963E-04  0.1875823E-02  0.2291534E-02
   578.805  0.1492020E-02  0.1537362E-01  0.1534270E-01     9.364  0.6026032E-04  0.1875664E-02  0.2274625E-02
   578.809  0.1491937E-02  0.1537183E-01  0.1533910E-01     9.364  0.5990768E-04  0.1875872E-02  0.2259269E-02
   578.813  0.1491867E-02  0.1536857E-01  0.1533413E-01     9.364  0.5957995E-04  0.1877093E-02  0.2245949E-02
   578.817  0.1491813E-02  0.1536581E-01  0.1533162E-01     9.363  0.5928199E-04  0.1878878E-02  0.2237434E-02
   578.821  0.1491795E-02  0.1536407E-01  0.1533172E-01     9.363  0.5901187E-04  0.1881537E-02  0.2231662E-02
   578.825  0.1491792E-02  0.1536146E-01  0.1533108E-01     9.363  0.5879720E-04  0.1883229E-02  0.2224645E-02
   578.829  0.1491799E-02  0.1535913E-01  0.1532823E-01     9.363  0.5865079E-04  0.1884111E-02  0.2217006E-02
   578.833  0.1491819E-02  0.1535661E-01  0.1532724E-01     9.363  0.5857273E-04  0.1883599E-02  0.2208079E-02
   578.837  0.1491855E-02  0.1535870E-01  0.1533099E-01     9.363  0.5856212E-04  0.1881727E-02  0.2203870E-02
   578.841  0.1491906E-02  0.1535979E-01  0.1533462E-01     9.362  0.5861795E-04  0.1878659E-02  0.2199545E-02
   578.845  0.1491970E-02  0.1536000E-01  0.1533821E-01     9.362  0.5873931E-04  0.1873847E-02  0.2196125E-02
   578.848  0.1492044E-02  0.1536113E-01  0.1533965E-01     9.362  0.5892244E-04  0.1870452E-02  0.2193999E-02
   578.852  0.1492127E-02  0.1536165E-01  0.1534247E-01     9.362  0.5916122E-04  0.1866837E-02  0.2192642E-02
   578.856  0.1492216E-02  0.1536206E-01  0.1534487E-01     9.362  0.5945054E-04  0.1862863E-02  0.2191910E-02
   578.860  0.1492311E-02  0.1536077E-01  0.1534583E-01     9.362  0.5978649E-04  0.1857524E-02  0.2195340E-02
   578.864  0.1492418E-02  0.1536578E-01  0.1535081E-01     9.361  0.6017251E-04  0.1856418E-02  0.2204572E-02
   578.868  0.1492541E-02  0.1536656E-01  0.1535703E-01     9.361  0.6059693E-04  0.1855049E-02  0.2215702E-02
   578.872  0.1492688E-02  0.1536924E-01  0.1536316E-01     9.361  0.6104212E-04  0.1852211E-02  0.2229284E-02
   578.876  0.1492856E-02  0.1537151E-01  0.1537020E-01     9.361  0.6149630E-04  0.1849817E-02  0.2243702E-02
   578.880  0.1493038E-02  0.1537342E-01  0.1537651E-01     9.361  0.6194915E-04  0.1848179E-02  0.2260892E-02
   578.884  0.1493230E-02  0.1537509E-01  0.1538232E-01     9.361  0.6239113E-04  0.1848104E-02  0.2278239E-02
   578.888  0.1493426E-02  0.1537673E-01  0.1538794E-01     9.360  0.6281203E-04  0.1848286E-02  0.2295044E-02
   578.892  0.1493622E-02  0.1537799E-01  0.1539243E-01     9.360  0.6320212E-04  0.1849532E-02  0.2311091E-02
   578.895  0.1493813E-02  0.1537733E-01  0.1539621E-01     9.360  0.6355318E-04  0.1851897E-02  0.2326563E-02
   578.899  0.1493995E-02  0.1537963E-01  0.1539716E-01     9.360  0.6385733E-04  0.1854000E-02  0.2340135E-02
   578.903  0.1494175E-02  0.1538011E-01  0.1539763E-01     9.360  0.6411835E-04  0.1857445E-02  0.2351361E-02
   578.907  0.1494360E-02  0.1538005E-01  0.1539679E-01     9.360  0.6433474E-04  0.1862354E-02  0.2360583E-02
   578.911  0.1494555E-02  0.1537777E-01  0.1539545E-01     9.359  0.6449017E-04  0.1867633E-02  0.2366245E-02
   578.915  0.1494756E-02  0.1537261E-01  0.1539235E-01     9.359  0.6458104E-04  0.1877253E-02  0.2370098E-02
   578.919  0.1494957E-02  0.1536860E-01  0.1538838E-01     9.359  0.6460483E-04  0.1886481E-02  0.2371912E-02
   578.923  0.1495154E-02  0.1536360E-01  0.1538182E-01     9.359  0.6456134E-04  0.1896699E-02  0.2370922E-02
   578.927  0.1495326E-02  0.1535790E-01  0.1537323E-01     9.359  0.6443715E-04  0.1907252E-02  0.2367605E-02
   578.931  0.1495451E-02  0.1535545E-01  0.1536328E-01     9.359  0.6422495E-04  0.1912217E-02  0.2367863E-02
   578.935  0.1495550E-02  0.1535583E-01  0.1535423E-01     9.358  0.6396907E-04  0.1913702E-02  0.2376547E-02
   578.939  0.1495626E-02  0.1535379E-01  0.1534356E-01     9.358  0.6368305E-04  0.1915694E-02  0.2387528E-02
   578.942  0.1495677E-02  0.1535143E-01  0.1533296E-01     9.358  0.6337526E-04  0.1917769E-02  0.2401695E-02
   578.946  0.1495703E-02  0.1534908E-01  0.1531959E-01     9.358  0.6305350E-04  0.1920451E-02  0.2415649E-02
   578.950  0.1495704E-02  0.1534619E-01  0.1530483E-01     9.358  0.6272755E-04  0.1923790E-02  0.2429178E-02
   578.954  0.1495680E-02  0.1534259E-01  0.1528990E-01     9.358  0.6240464E-04  0.1926958E-02  0.2443538E-02
   578.958  0.1495634E-02  0.1534913E-01  0.1528778E-01     9.357  0.6209425E-04  0.1923946E-02  0.2450239E-02
   578.962  0.1495566E-02  0.1535744E-01  0.1528313E-01     9.357  0.6180425E-04  0.1919693E-02  0.2446603E-02
   578.966  0.1495480E-02  0.1536416E-01  0.1527725E-01     9.357  0.6154068E-04  0.1916521E-02  0.2441024E-02
   578.970  0.1495381E-02  0.1537225E-01  0.1527295E-01     9.357  0.6131273E-04  0.1912534E-02  0.2431043E-02
   578.974  0.1495274E-02  0.1538154E-01  0.1527202E-01     9.357  0.6112598E-04  0.1907848E-02  0.2416484E-02
   578.978  0.1495162E-02  0.1539094E-01  0.1527295E-01     9.357  0.6098431E-04  0.1903133E-02  0.2399548E-02
   578.982  0.1495052E-02  0.1539926E-01  0.1527111E-01     9.356  0.6089132E-04  0.1898717E-02  0.2376719E-02
   578.986  0.1494969E-02  0.1540590E-01  0.1527208E-01     9.356  0.6082380E-04  0.1894940E-02  0.2354874E-02
   578.989  0.1494919E-02  0.1541100E-01  0.1527561E-01     9.356  0.6077701E-04  0.1891853E-02  0.2334691E-02
   578.993  0.1494905E-02  0.1541517E-01  0.1528090E-01     9.356  0.6075205E-04  0.1889284E-02  0.2315984E-02
   578.997  0.1494927E-02  0.1541745E-01  0.1528787E-01     9.356  0.6074955E-04  0.1887404E-02  0.2298862E-02
   579.001  0.1494985E-02  0.1541970E-01  0.1529570E-01     9.356  0.6076892E-04  0.1885586E-02  0.2282502E-02
   579.005  0.1495076E-02  0.1542017E-01  0.1530437E-01     9.355  0.6081006E-04  0.1884251E-02  0.2267030E-02
   579.009  0.1495200E-02  0.1541957E-01  0.1531293E-01     9.355  0.6087247E-04  0.1883385E-02  0.2252427E-02
   579.013  0.1495351E-02  0.1541820E-01  0.1532139E-01     9.355  0.6095443E-04  0.1882667E-02  0.2239411E-02
   579.017  0.1495529E-02  0.1541613E-01  0.1532889E-01     9.355  0.6105550E-04  0.1882277E-02  0.2227108E-02
   579.021  0.1495727E-02  0.1541347E-01  0.1533586E-01     9.355  0.6117956E-04  0.1882135E-02  0.2216580E-02
   579.025  0.1495939E-02  0.1540997E-01  0.1534184E-01     9.355  0.6132467E-04  0.1882888E-02  0.2208378E-02
   579.029  0.1496158E-02  0.1540667E-01  0.1534693E-01     9.354  0.6148761E-04  0.1884030E-02  0.2201762E-02
   579.033  0.1496379E-02  0.1540348E-01  0.1535016E-01     9.354  0.6166362E-04  0.1884674E-02  0.2198051E-02
   579.036  0.1496592E-02  0.1540059E-01  0.1535125E-01     9.354  0.6184898E-04  0.1885094E-02  0.2195990E-02
   579.040  0.1496778E-02  0.1539797E-01  0.1534963E-01     9.354  0.6203838E-04  0.1885734E-02  0.2196080E-02
   579.044  0.1496922E-02  0.1539699E-01  0.1534437E-01     9.354  0.6221418E-04  0.1886209E-02  0.2198193E-02
   579.048  0.1497018E-02  0.1539704E-01  0.1533535E-01     9.354  0.6237024E-04  0.1886910E-02  0.2202846E-02
   579.052  0.1497063E-02  0.1539743E-01  0.1532367E-01     9.353  0.6250236E-04  0.1887081E-02  0.2209452E-02
   579.056  0.1497056E-02  0.1539850E-01  0.1530834E-01     9.353  0.6260537E-04  0.1887034E-02  0.2217776E-02
   579.060  0.1496995E-02  0.1540056E-01  0.1529076E-01     9.353  0.6267638E-04  0.1886178E-02  0.2227718E-02
   579.064  0.1496881E-02  0.1540006E-01  0.1527102E-01     9.353  0.6271208E-04  0.1884553E-02  0.2238919E-02
   579.068  0.1496719E-02  0.1540268E-01  0.1525000E-01     9.353  0.6271050E-04  0.1882517E-02  0.2251361E-02
   579.072  0.1496519E-02  0.1540479E-01  0.1522771E-01     9.353  0.6267606E-04  0.1880129E-02  0.2263875E-02
   579.076  0.1496315E-02  0.1540703E-01  0.1520855E-01     9.352  0.6263496E-04  0.1877911E-02  0.2273756E-02
   579.080  0.1496108E-02  0.1540914E-01  0.1519169E-01     9.352  0.6258481E-04  0.1875076E-02  0.2281650E-02
   579.083  0.1495895E-02  0.1541081E-01  0.1517697E-01     9.352  0.6251910E-04  0.1870138E-02  0.2288313E-02
   579.087  0.1495680E-02  0.1541229E-01  0.1516401E-01     9.352  0.6243915E-04  0.1863761E-02  0.2293976E-02
   579.091  0.1495469E-02  0.1541450E-01  0.1515363E-01     9.352  0.6234796E-04  0.1857539E-02  0.2298219E-02
   579.095  0.1495267E-02  0.1541775E-01  0.1514633E-01     9.352  0.6224667E-04  0.1852629E-02  0.2300452E-02
   579.099  0.1495079E-02  0.1542061E-01  0.1514133E-01     9.351  0.6213844E-04  0.1847558E-02  0.2302324E-02
   579.103  0.1494911E-02  0.1542248E-01  0.1513733E-01     9.351  0.6202608E-04  0.1841813E-02  0.2303555E-02
   579.107  0.1494765E-02  0.1542387E-01  0.1513475E-01     9.351  0.6191182E-04  0.1835885E-02  0.2303667E-02
   579.111  0.1494646E-02  0.1542326E-01  0.1513308E-01     9.351  0.6179949E-04  0.1829773E-02  0.2303349E-02
   579.115  0.1494557E-02  0.1542221E-01  0.1513372E-01     9.351  0.6169214E-04  0.1823959E-02  0.2301875E-02
   579.119  0.1494498E-02  0.1542017E-01  0.1513295E-01     9.351  0.6159573E-04  0.1818295E-02  0.2301117E-02
   579.123  0.1494468E-02  0.1541674E-01  0.1513036E-01     9.350  0.6151468E-04  0.1812714E-02  0.2298448E-02
   579.127  0.1494470E-02  0.1541184E-01  0.1513063E-01     9.350  0.6145107E-04  0.1807972E-02  0.2299397E-02
   579.130  0.1494492E-02  0.1540619E-01  0.1513103E-01     9.350  0.6139204E-04  0.1803480E-02  0.2301364E-02
   579.134  0.1494500E-02  0.1539965E-01  0.1512716E-01     9.350  0.6133815E-04  0.1800881E-02  0.2302016E-02
   579.138  0.1494464E-02  0.1539563E-01  0.1512066E-01     9.350  0.6130069E-04  0.1799019E-02  0.2301410E-02
   579.142  0.1494387E-02  0.1539116E-01  0.1510916E-01     9.350  0.6128004E-04  0.1797905E-02  0.2302673E-02
   579.146  0.1494270E-02  0.1538618E-01  0.1509435E-01     9.349  0.6127711E-04  0.1797076E-02  0.2305900E-02
   579.150  0.1494116E-02  0.1538183E-01  0.1507688E-01     9.349  0.6129287E-04  0.1796335E-02  0.2311087E-02
   579.154  0.1493920E-02  0.1538129E-01  0.1506299E-01     9.349  0.6131134E-04  0.1802251E-02  0.2317586E-02
   579.158  0.1493681E-02  0.1538310E-01  0.1504743E-01     9.349  0.6132713E-04  0.1807318E-02  0.2322436E-02
   579.162  0.1493407E-02  0.1538390E-01  0.1503082E-01     9.349  0.6134061E-04  0.1811283E-02  0.2326181E-02
   579.166  0.1493103E-02  0.1538351E-01  0.1501200E-01     9.349  0.6135360E-04  0.1814749E-02  0.2329981E-02
   579.170  0.1492778E-02  0.1538208E-01  0.1499330E-01     9.348  0.6136631E-04  0.1817074E-02  0.2334074E-02
   579.174  0.1492439E-02  0.1537901E-01  0.1497462E-01     9.348  0.6137921E-04  0.1817596E-02  0.2337428E-02
   579.178  0.1492093E-02  0.1538183E-01  0.1496375E-01     9.348  0.6139243E-04  0.1825945E-02  0.2335421E-02
   579.181  0.1491751E-02  0.1538249E-01  0.1495359E-01     9.348  0.6140457E-04  0.1831961E-02  0.2332331E-02
   579.185  0.1491419E-02  0.1537968E-01  0.1494374E-01     9.348  0.6141441E-04  0.1833735E-02  0.2330271E-02
   579.189  0.1491106E-02  0.1537504E-01  0.1493409E-01     9.348  0.6142034E-04  0.1831522E-02  0.2328360E-02
   579.193  0.1490830E-02  0.1537371E-01  0.1493367E-01     9.347  0.6141323E-04  0.1834366E-02  0.2322076E-02
   579.197  0.1490602E-02  0.1537206E-01  0.1493716E-01     9.347  0.6138785E-04  0.1835624E-02  0.2315919E-02
   579.201  0.1490418E-02  0.1537028E-01  0.1494301E-01     9.347  0.6132838E-04  0.1834675E-02  0.2308668E-02
   579.205  0.1490287E-02  0.1536714E-01  0.1495114E-01     9.347  0.6123678E-04  0.1831347E-02  0.2299965E-02
   579.209  0.1490217E-02  0.1536217E-01  0.1496130E-01     9.347  0.6111455E-04  0.1825180E-02  0.2290324E-02
   579.213  0.1490210E-02  0.1535578E-01  0.1497348E-01     9.347  0.6096348E-04  0.1817286E-02  0.2281275E-02
   579.217  0.1490265E-02  0.1534843E-01  0.1498728E-01     9.346  0.6078749E-04  0.1807095E-02  0.2273108E-02
   579.221  0.1490383E-02  0.1534132E-01  0.1500346E-01     9.346  0.6059027E-04  0.1797429E-02  0.2265161E-02
   579.225  0.1490562E-02  0.1533955E-01  0.1502813E-01     9.346  0.6038348E-04  0.1795123E-02  0.2254867E-02
   579.228  0.1490807E-02  0.1533886E-01  0.1505548E-01     9.346  0.6018635E-04  0.1793934E-02  0.2248181E-02
   579.232  0.1491106E-02  0.1534289E-01  0.1508841E-01     9.346  0.6000804E-04  0.1792513E-02  0.2249364E-02
   579.236  0.1491454E-02  0.1534719E-01  0.1512067E-01     9.346  0.5985508E-04  0.1791569E-02  0.2252657E-02
   579.240  0.1491841E-02  0.1535007E-01  0.1515135E-01     9.345  0.5973334E-04  0.1793015E-02  0.2258006E-02
   579.244  0.1492258E-02  0.1535394E-01  0.1517985E-01     9.345  0.5964679E-04  0.1792720E-02  0.2265287E-02
   579.248  0.1492694E-02  0.1535624E-01  0.1520506E-01     9.345  0.5959843E-04  0.1791602E-02  0.2274546E-02
   579.252  0.1493139E-02  0.1535968E-01  0.1522795E-01     9.345  0.5959037E-04  0.1792374E-02  0.2284419E-02
   579.256  0.1493581E-02  0.1536289E-01  0.1524706E-01     9.345  0.5962204E-04  0.1793424E-02  0.2294682E-02
   579.260  0.1494009E-02  0.1536599E-01  0.1526241E-01     9.345  0.5969187E-04  0.1794563E-02  0.2306185E-02
   579.264  0.1494412E-02  0.1536826E-01  0.1527320E-01     9.344  0.5979734E-04  0.1795839E-02  0.2317619E-02
   579.268  0.1494782E-02  0.1537089E-01  0.1527820E-01     9.344  0.5993416E-04  0.1796576E-02  0.2328214E-02
   579.272  0.1495108E-02  0.1537288E-01  0.1527788E-01     9.344  0.6009716E-04  0.1797521E-02  0.2338681E-02
   579.276  0.1495381E-02  0.1537457E-01  0.1527328E-01     9.344  0.6028074E-04  0.1798409E-02  0.2348898E-02
   579.279  0.1495598E-02  0.1537706E-01  0.1526366E-01     9.344  0.6047991E-04  0.1798390E-02  0.2357354E-02
   579.283  0.1495749E-02  0.1537783E-01  0.1524946E-01     9.344  0.6068890E-04  0.1798810E-02  0.2364120E-02
   579.287  0.1495847E-02  0.1537900E-01  0.1523056E-01     9.343  0.6089840E-04  0.1798991E-02  0.2371426E-02
   579.291  0.1495935E-02  0.1537930E-01  0.1521462E-01     9.343  0.6109583E-04  0.1798271E-02  0.2376498E-02
   579.295  0.1496023E-02  0.1537952E-01  0.1520120E-01     9.343  0.6129633E-04  0.1797490E-02  0.2381890E-02
   579.299  0.1496111E-02  0.1538119E-01  0.1518984E-01     9.343  0.6149680E-04  0.1797806E-02  0.2386823E-02
   579.303  0.1496197E-02  0.1538116E-01  0.1518065E-01     9.343  0.6169103E-04  0.1796391E-02  0.2390757E-02
   579.307  0.1496282E-02  0.1538163E-01  0.1517454E-01     9.343  0.6187170E-04  0.1794283E-02  0.2394026E-02
   579.311  0.1496365E-02  0.1538170E-01  0.1516893E-01     9.342  0.6203410E-04  0.1791983E-02  0.2397765E-02
   579.315  0.1496451E-02  0.1538212E-01  0.1516523E-01     9.342  0.6218621E-04  0.1789507E-02  0.2399901E-02
   579.319  0.1496546E-02  0.1538227E-01  0.1516183E-01     9.342  0.6233541E-04  0.1786438E-02  0.2401168E-02
   579.323  0.1496645E-02  0.1538177E-01  0.1515892E-01     9.342  0.6247729E-04  0.1783053E-02  0.2401520E-02
   579.327  0.1496746E-02  0.1538075E-01  0.1515681E-01     9.342  0.6260751E-04  0.1779432E-02  0.2401279E-02
   579.330  0.1496846E-02  0.1537833E-01  0.1515502E-01     9.342  0.6272277E-04  0.1776724E-02  0.2400342E-02
   579.334  0.1496942E-02  0.1537697E-01  0.1515201E-01     9.341  0.6282033E-04  0.1774028E-02  0.2399715E-02
   579.338  0.1497033E-02  0.1537626E-01  0.1514867E-01     9.341  0.6289789E-04  0.1771425E-02  0.2398879E-02
   579.342  0.1497117E-02  0.1537400E-01  0.1514414E-01     9.341  0.6295367E-04  0.1768185E-02  0.2396769E-02
   579.346  0.1497192E-02  0.1537276E-01  0.1513944E-01     9.341  0.6298587E-04  0.1764619E-02  0.2393930E-02
   579.350  0.1497258E-02  0.1537106E-01  0.1513399E-01     9.341  0.6299393E-04  0.1761414E-02  0.2390697E-02
   579.354  0.1497311E-02  0.1536937E-01  0.1512909E-01     9.341  0.6297697E-04  0.1759142E-02  0.2385234E-02
   579.358  0.1497352E-02  0.1537030E-01  0.1512486E-01     9.341  0.6293490E-04  0.1758918E-02  0.2376623E-02
   579.362  0.1497386E-02  0.1537118E-01  0.1512055E-01     9.340  0.6287806E-04  0.1758782E-02  0.2368071E-02
   579.366  0.1497420E-02  0.1537171E-01  0.1511533E-01     9.340  0.6282145E-04  0.1758928E-02  0.2361671E-02
   579.370  0.1497456E-02  0.1537222E-01  0.1511214E-01     9.340  0.6276664E-04  0.1759101E-02  0.2355460E-02
   579.374  0.1497491E-02  0.1537267E-01  0.1510927E-01     9.340  0.6271406E-04  0.1759353E-02  0.2350198E-02
   579.378  0.1497527E-02  0.1537264E-01  0.1510633E-01     9.340  0.6266503E-04  0.1759193E-02  0.2345846E-02
   579.381  0.1497561E-02  0.1537273E-01  0.1510351E-01     9.340  0.6262047E-04  0.1759075E-02  0.2342842E-02
   579.385  0.1497594E-02  0.1537238E-01  0.1510030E-01     9.339  0.6258142E-04  0.1759270E-02  0.2341072E-02
   579.389  0.1497625E-02  0.1537231E-01  0.1509846E-01     9.339  0.6254818E-04  0.1758907E-02  0.2338962E-02
   579.393  0.1497645E-02  0.1537220E-01  0.1509526E-01     9.339  0.6252416E-04  0.1758539E-02  0.2338160E-02
   579.397  0.1497648E-02  0.1537184E-01  0.1509055E-01     9.339  0.6250460E-04  0.1758313E-02  0.2338813E-02
   579.401  0.1497590E-02  0.1537413E-01  0.1508254E-01     9.339  0.6242133E-04  0.1757974E-02  0.2338049E-02
   579.405  0.1497465E-02  0.1537831E-01  0.1507136E-01     9.339  0.6225858E-04  0.1757665E-02  0.2335039E-02
   579.409  0.1497273E-02  0.1538577E-01  0.1505965E-01     9.338  0.6202170E-04  0.1759407E-02  0.2329391E-02
   579.413  0.1497021E-02  0.1539541E-01  0.1504566E-01     9.338  0.6171498E-04  0.1760587E-02  0.2322689E-02
   579.417  0.1496717E-02  0.1540570E-01  0.1503068E-01     9.338  0.6134474E-04  0.1761763E-02  0.2314935E-02
   579.421  0.1496369E-02  0.1541617E-01  0.1501440E-01     9.338  0.6092049E-04  0.1762637E-02  0.2307005E-02
   579.425  0.1495985E-02  0.1542738E-01  0.1499857E-01     9.338  0.6045331E-04  0.1764682E-02  0.2297899E-02
   579.428  0.1495573E-02  0.1543854E-01  0.1498280E-01     9.338  0.5995491E-04  0.1766322E-02  0.2289014E-02
   579.432  0.1495143E-02  0.1544914E-01  0.1496783E-01     9.337  0.5943833E-04  0.1768198E-02  0.2280653E-02
   579.436  0.1494705E-02  0.1545852E-01  0.1495422E-01     9.337  0.5891519E-04  0.1769943E-02  0.2273126E-02
   579.440  0.1494270E-02  0.1546602E-01  0.1494225E-01     9.337  0.5839755E-04  0.1771167E-02  0.2266974E-02
   579.444  0.1493846E-02  0.1547407E-01  0.1493176E-01     9.337  0.5789835E-04  0.1768986E-02  0.2262297E-02
   579.448  0.1493445E-02  0.1547736E-01  0.1492323E-01     9.337  0.5742756E-04  0.1770786E-02  0.2259091E-02
   579.452  0.1493076E-02  0.1547937E-01  0.1491818E-01     9.337  0.5699600E-04  0.1772902E-02  0.2256610E-02
   579.456  0.1492746E-02  0.1547941E-01  0.1491619E-01     9.337  0.5661213E-04  0.1774446E-02  0.2255468E-02
   579.460  0.1492464E-02  0.1547805E-01  0.1491648E-01     9.336  0.5628325E-04  0.1775597E-02  0.2255944E-02
   579.464  0.1492235E-02  0.1547470E-01  0.1491905E-01     9.336  0.5601635E-04  0.1776182E-02  0.2257767E-02
   579.468  0.1492067E-02  0.1546941E-01  0.1492404E-01     9.336  0.5581739E-04  0.1776981E-02  0.2261368E-02
   579.472  0.1491965E-02  0.1546239E-01  0.1493075E-01     9.336  0.5569169E-04  0.1777879E-02  0.2266216E-02
   579.476  0.1491930E-02  0.1545700E-01  0.1493965E-01     9.336  0.5564089E-04  0.1778714E-02  0.2272687E-02
   579.479  0.1491964E-02  0.1544578E-01  0.1494991E-01     9.336  0.5566634E-04  0.1779938E-02  0.2280035E-02
   579.483  0.1492065E-02  0.1543359E-01  0.1496182E-01     9.335  0.5576768E-04  0.1782625E-02  0.2288196E-02
   579.487  0.1492231E-02  0.1541962E-01  0.1497489E-01     9.335  0.5594304E-04  0.1784801E-02  0.2297239E-02
   579.491  0.1492458E-02  0.1540499E-01  0.1498823E-01     9.335  0.5618942E-04  0.1787443E-02  0.2307101E-02
   579.495  0.1492740E-02  0.1539048E-01  0.1500231E-01     9.335  0.5650231E-04  0.1790217E-02  0.2317274E-02
   579.499  0.1493071E-02  0.1537557E-01  0.1501595E-01     9.335  0.5687561E-04  0.1793594E-02  0.2327648E-02
   579.503  0.1493444E-02  0.1537046E-01  0.1503956E-01     9.335  0.5730218E-04  0.1794400E-02  0.2348641E-02
   579.507  0.1493848E-02  0.1537101E-01  0.1506722E-01     9.334  0.5777277E-04  0.1793520E-02  0.2375831E-02
   579.511  0.1494275E-02  0.1537151E-01  0.1509260E-01     9.334  0.5827810E-04  0.1792723E-02  0.2402557E-02
   579.515  0.1494715E-02  0.1537018E-01  0.1511639E-01     9.334  0.5880689E-04  0.1792206E-02  0.2426728E-02
   579.519  0.1495140E-02  0.1537129E-01  0.1513496E-01     9.334  0.5935186E-04  0.1791325E-02  0.2449708E-02
   579.523  0.1495531E-02  0.1537258E-01  0.1514872E-01     9.334  0.5990422E-04  0.1790769E-02  0.2470879E-02
   579.527  0.1495877E-02  0.1537460E-01  0.1515745E-01     9.334  0.6045013E-04  0.1790251E-02  0.2488387E-02
   579.530  0.1496166E-02  0.1537575E-01  0.1516103E-01     9.334  0.6098373E-04  0.1790530E-02  0.2502740E-02
   579.534  0.1496382E-02  0.1537697E-01  0.1515852E-01     9.333  0.6149904E-04  0.1790395E-02  0.2515335E-02
   579.538  0.1496521E-02  0.1537865E-01  0.1515081E-01     9.333  0.6198378E-04  0.1789713E-02  0.2525123E-02
   579.542  0.1496579E-02  0.1537911E-01  0.1513795E-01     9.333  0.6242569E-04  0.1788705E-02  0.2530052E-02
   579.546  0.1496560E-02  0.1537884E-01  0.1512101E-01     9.333  0.6281253E-04  0.1787216E-02  0.2531171E-02
   579.550  0.1496472E-02  0.1537895E-01  0.1510164E-01     9.333  0.6313187E-04  0.1786190E-02  0.2526145E-02
   579.554  0.1496315E-02  0.1538121E-01  0.1508155E-01     9.333  0.6337602E-04  0.1786861E-02  0.2514607E-02
   579.558  0.1496093E-02  0.1538312E-01  0.1505993E-01     9.332  0.6353887E-04  0.1787845E-02  0.2498797E-02
   579.562  0.1495850E-02  0.1538477E-01  0.1504094E-01     9.332  0.6367799E-04  0.1787724E-02  0.2481895E-02
   579.566  0.1495611E-02  0.1538956E-01  0.1502887E-01     9.332  0.6382054E-04  0.1788845E-02  0.2465150E-02
   579.570  0.1495380E-02  0.1538975E-01  0.1501900E-01     9.332  0.6396294E-04  0.1788273E-02  0.2451657E-02
   579.574  0.1495163E-02  0.1538713E-01  0.1501061E-01     9.332  0.6410235E-04  0.1785281E-02  0.2440184E-02
   579.577  0.1494966E-02  0.1538289E-01  0.1500458E-01     9.332  0.6423567E-04  0.1779503E-02  0.2430646E-02
   579.581  0.1494791E-02  0.1537776E-01  0.1500179E-01     9.331  0.6435900E-04  0.1773004E-02  0.2421860E-02
   579.585  0.1494635E-02  0.1537820E-01  0.1500641E-01     9.331  0.6446418E-04  0.1771221E-02  0.2410368E-02
   579.589  0.1494477E-02  0.1538276E-01  0.1501621E-01     9.331  0.6452556E-04  0.1771985E-02  0.2398605E-02
   579.593  0.1494319E-02  0.1538846E-01  0.1502806E-01     9.331  0.6454290E-04  0.1771454E-02  0.2387896E-02
   579.597  0.1494162E-02  0.1539473E-01  0.1503950E-01     9.331  0.6451309E-04  0.1770464E-02  0.2376524E-02
   579.601  0.1494007E-02  0.1540214E-01  0.1505137E-01     9.331  0.6442745E-04  0.1768282E-02  0.2364936E-02
   579.605  0.1493859E-02  0.1541022E-01  0.1506394E-01     9.331  0.6429026E-04  0.1765181E-02  0.2353856E-02
   579.609  0.1493722E-02  0.1541843E-01  0.1507614E-01     9.330  0.6410608E-04  0.1762479E-02  0.2342496E-02
   579.613  0.1493598E-02  0.1542483E-01  0.1508822E-01     9.330  0.6388192E-04  0.1757896E-02  0.2330773E-02
   579.617  0.1493492E-02  0.1543061E-01  0.1510045E-01     9.330  0.6362426E-04  0.1752867E-02  0.2319513E-02
   579.621  0.1493406E-02  0.1543553E-01  0.1511240E-01     9.330  0.6334108E-04  0.1747857E-02  0.2308283E-02
   579.625  0.1493336E-02  0.1543942E-01  0.1512387E-01     9.330  0.6304591E-04  0.1743064E-02  0.2297073E-02
   579.628  0.1493284E-02  0.1544249E-01  0.1513552E-01     9.330  0.6274770E-04  0.1738867E-02  0.2286874E-02
   579.632  0.1493241E-02  0.1544387E-01  0.1514420E-01     9.329  0.6246561E-04  0.1734754E-02  0.2275342E-02
   579.636  0.1493188E-02  0.1544484E-01  0.1515068E-01     9.329  0.6222972E-04  0.1730972E-02  0.2259591E-02
   579.640  0.1493126E-02  0.1544405E-01  0.1515304E-01     9.329  0.6204639E-04  0.1727724E-02  0.2242638E-02
   579.644  0.1493056E-02  0.1544124E-01  0.1515120E-01     9.329  0.6191960E-04  0.1724796E-02  0.2224827E-02
   579.648  0.1492982E-02  0.1543605E-01  0.1514672E-01     9.329  0.6185250E-04  0.1722518E-02  0.2207514E-02
   579.652  0.1492905E-02  0.1543131E-01  0.1514190E-01     9.329  0.6184573E-04  0.1722742E-02  0.2187273E-02
   579.656  0.1492827E-02  0.1542885E-01  0.1513890E-01     9.329  0.6190036E-04  0.1726577E-02  0.2162149E-02
   579.660  0.1492749E-02  0.1542474E-01  0.1513410E-01     9.328  0.6201386E-04  0.1729958E-02  0.2137431E-02
   579.664  0.1492673E-02  0.1542029E-01  0.1512767E-01     9.328  0.6218327E-04  0.1732097E-02  0.2116678E-02
   579.668  0.1492599E-02  0.1541570E-01  0.1512308E-01     9.328  0.6240470E-04  0.1732541E-02  0.2098154E-02
   579.672  0.1492534E-02  0.1541003E-01  0.1511754E-01     9.328  0.6266689E-04  0.1731799E-02  0.2083164E-02
   579.676  0.1492497E-02  0.1540270E-01  0.1511334E-01     9.328  0.6296058E-04  0.1729748E-02  0.2071208E-02
   579.679  0.1492488E-02  0.1539417E-01  0.1511018E-01     9.328  0.6327844E-04  0.1726524E-02  0.2062764E-02
   579.683  0.1492501E-02  0.1538475E-01  0.1510815E-01     9.327  0.6361325E-04  0.1722016E-02  0.2058534E-02
   579.687  0.1492536E-02  0.1537577E-01  0.1510812E-01     9.327  0.6395641E-04  0.1716860E-02  0.2057006E-02
   579.691  0.1492591E-02  0.1536762E-01  0.1511018E-01     9.327  0.6429926E-04  0.1712633E-02  0.2058066E-02
   579.695  0.1492663E-02  0.1536018E-01  0.1511411E-01     9.327  0.6463239E-04  0.1708747E-02  0.2061916E-02
   579.699  0.1492749E-02  0.1535272E-01  0.1512030E-01     9.327  0.6494708E-04  0.1703932E-02  0.2069246E-02
   579.703  0.1492848E-02  0.1534522E-01  0.1512755E-01     9.327  0.6523522E-04  0.1698421E-02  0.2078745E-02
   579.707  0.1492953E-02  0.1533786E-01  0.1513339E-01     9.327  0.6548971E-04  0.1691595E-02  0.2092231E-02
   579.711  0.1493061E-02  0.1532994E-01  0.1513918E-01     9.326  0.6570477E-04  0.1683119E-02  0.2109247E-02
   579.715  0.1493174E-02  0.1532241E-01  0.1514589E-01     9.326  0.6587040E-04  0.1674623E-02  0.2127698E-02
   579.719  0.1493298E-02  0.1531483E-01  0.1515257E-01     9.326  0.6597195E-04  0.1664599E-02  0.2148230E-02
   579.723  0.1493431E-02  0.1530689E-01  0.1515751E-01     9.326  0.6600751E-04  0.1653846E-02  0.2167577E-02
   579.726  0.1493569E-02  0.1529908E-01  0.1516501E-01     9.326  0.6597562E-04  0.1642862E-02  0.2187592E-02
   579.730  0.1493720E-02  0.1529199E-01  0.1517413E-01     9.326  0.6588641E-04  0.1630169E-02  0.2205481E-02
   579.734  0.1493903E-02  0.1528836E-01  0.1518882E-01     9.325  0.6576173E-04  0.1615783E-02  0.2217422E-02
   579.738  0.1494114E-02  0.1528401E-01  0.1520406E-01     9.325  0.6560397E-04  0.1601082E-02  0.2228141E-02
   579.742  0.1494349E-02  0.1527714E-01  0.1521776E-01     9.325  0.6541722E-04  0.1588238E-02  0.2237927E-02
   579.746  0.1494603E-02  0.1527133E-01  0.1523089E-01     9.325  0.6520377E-04  0.1577918E-02  0.2246588E-02
   579.750  0.1494870E-02  0.1526314E-01  0.1524342E-01     9.325  0.6496979E-04  0.1565651E-02  0.2252702E-02
   579.754  0.1495144E-02  0.1526000E-01  0.1526015E-01     9.325  0.6471890E-04  0.1558733E-02  0.2251836E-02
   579.758  0.1495421E-02  0.1525643E-01  0.1527469E-01     9.325  0.6445855E-04  0.1552066E-02  0.2249922E-02
   579.762  0.1495698E-02  0.1525271E-01  0.1528779E-01     9.324  0.6419903E-04  0.1545669E-02  0.2246024E-02
   579.766  0.1495967E-02  0.1524896E-01  0.1529771E-01     9.324  0.6394123E-04  0.1539842E-02  0.2240630E-02
   579.770  0.1496213E-02  0.1524568E-01  0.1530461E-01     9.324  0.6369255E-04  0.1535329E-02  0.2233151E-02
   579.774  0.1496429E-02  0.1524453E-01  0.1530991E-01     9.324  0.6345926E-04  0.1533305E-02  0.2223573E-02
   579.777  0.1496608E-02  0.1524503E-01  0.1531225E-01     9.324  0.6324655E-04  0.1533604E-02  0.2211079E-02
   579.781  0.1496747E-02  0.1524761E-01  0.1531306E-01     9.324  0.6305938E-04  0.1534770E-02  0.2197374E-02
   579.785  0.1496844E-02  0.1525004E-01  0.1531048E-01     9.323  0.6290188E-04  0.1537284E-02  0.2183343E-02
   579.789  0.1496895E-02  0.1525257E-01  0.1530445E-01     9.323  0.6277746E-04  0.1540200E-02  0.2167674E-02
   579.793  0.1496904E-02  0.1525560E-01  0.1529549E-01     9.323  0.6268483E-04  0.1543290E-02  0.2150794E-02
   579.797  0.1496887E-02  0.1525930E-01  0.1528461E-01     9.323  0.6260443E-04  0.1546845E-02  0.2138067E-02
   579.801  0.1496843E-02  0.1526365E-01  0.1527558E-01     9.323  0.6252232E-04  0.1550356E-02  0.2126612E-02
   579.805  0.1496765E-02  0.1526931E-01  0.1526496E-01     9.323  0.6242846E-04  0.1554101E-02  0.2118089E-02
   579.809  0.1496659E-02  0.1527609E-01  0.1525664E-01     9.323  0.6232003E-04  0.1556517E-02  0.2112121E-02
   579.813  0.1496531E-02  0.1528350E-01  0.1524719E-01     9.322  0.6219903E-04  0.1557572E-02  0.2108845E-02
   579.817  0.1496390E-02  0.1529089E-01  0.1523642E-01     9.322  0.6206918E-04  0.1558126E-02  0.2105681E-02
   579.821  0.1496244E-02  0.1529877E-01  0.1522936E-01     9.322  0.6192804E-04  0.1558891E-02  0.2104283E-02
   579.824  0.1496097E-02  0.1530539E-01  0.1522365E-01     9.322  0.6177964E-04  0.1558356E-02  0.2102819E-02
   579.828  0.1495952E-02  0.1531025E-01  0.1521827E-01     9.322  0.6162674E-04  0.1556590E-02  0.2101784E-02
   579.832  0.1495814E-02  0.1531366E-01  0.1521320E-01     9.322  0.6147348E-04  0.1553841E-02  0.2101015E-02
   579.836  0.1495688E-02  0.1531554E-01  0.1520898E-01     9.321  0.6132111E-04  0.1550563E-02  0.2100709E-02
   579.840  0.1495580E-02  0.1531578E-01  0.1520539E-01     9.321  0.6117343E-04  0.1546510E-02  0.2099992E-02
   579.844  0.1495485E-02  0.1531747E-01  0.1520386E-01     9.321  0.6102359E-04  0.1543843E-02  0.2098126E-02
   579.848  0.1495402E-02  0.1531591E-01  0.1520333E-01     9.321  0.6086814E-04  0.1538468E-02  0.2095498E-02
   579.852  0.1495332E-02  0.1531314E-01  0.1520203E-01     9.321  0.6071047E-04  0.1532662E-02  0.2093004E-02
   579.856  0.1495277E-02  0.1530948E-01  0.1520057E-01     9.321  0.6055525E-04  0.1526629E-02  0.2090478E-02
   579.860  0.1495239E-02  0.1530546E-01  0.1519970E-01     9.321  0.6040489E-04  0.1520906E-02  0.2087708E-02
   579.864  0.1495218E-02  0.1530192E-01  0.1519810E-01     9.320  0.6026348E-04  0.1512282E-02  0.2084636E-02
   579.868  0.1495212E-02  0.1529456E-01  0.1519566E-01     9.320  0.6013235E-04  0.1508049E-02  0.2082161E-02
   579.872  0.1495221E-02  0.1528651E-01  0.1519247E-01     9.320  0.6001409E-04  0.1503896E-02  0.2080139E-02
   579.875  0.1495244E-02  0.1527757E-01  0.1518915E-01     9.320  0.5991101E-04  0.1499154E-02  0.2079192E-02
   579.879  0.1495282E-02  0.1526747E-01  0.1518481E-01     9.320  0.5982605E-04  0.1494672E-02  0.2078435E-02
   579.883  0.1495333E-02  0.1525861E-01  0.1518218E-01     9.320  0.5976096E-04  0.1490016E-02  0.2079557E-02
   579.887  0.1495395E-02  0.1524812E-01  0.1517926E-01     9.320  0.5971818E-04  0.1484650E-02  0.2081181E-02
   579.891  0.1495470E-02  0.1523774E-01  0.1517573E-01     9.319  0.5969624E-04  0.1480864E-02  0.2083033E-02
   579.895  0.1495555E-02  0.1522787E-01  0.1517194E-01     9.319  0.5969613E-04  0.1478323E-02  0.2084874E-02
   579.899  0.1495649E-02  0.1521871E-01  0.1516862E-01     9.319  0.5971845E-04  0.1475997E-02  0.2086933E-02
   579.903  0.1495748E-02  0.1521347E-01  0.1516883E-01     9.319  0.5976267E-04  0.1475240E-02  0.2090910E-02
   579.907  0.1495848E-02  0.1520861E-01  0.1516976E-01     9.319  0.5982380E-04  0.1475627E-02  0.2095023E-02
   579.911  0.1495942E-02  0.1520451E-01  0.1516952E-01     9.319  0.5989819E-04  0.1477177E-02  0.2098053E-02
   579.915  0.1496028E-02  0.1520324E-01  0.1516905E-01     9.319  0.5998461E-04  0.1481311E-02  0.2100545E-02
   579.919  0.1496105E-02  0.1520140E-01  0.1516810E-01     9.318  0.6008092E-04  0.1483988E-02  0.2103814E-02
   579.923  0.1496175E-02  0.1519984E-01  0.1516682E-01     9.318  0.6018681E-04  0.1487358E-02  0.2105960E-02
   579.927  0.1496249E-02  0.1519784E-01  0.1516505E-01     9.318  0.6030243E-04  0.1490668E-02  0.2107873E-02
   579.930  0.1496319E-02  0.1519577E-01  0.1516367E-01     9.318  0.6041627E-04  0.1490920E-02  0.2108888E-02
   579.934  0.1496384E-02  0.1519566E-01  0.1516219E-01     9.318  0.6052502E-04  0.1493170E-02  0.2110551E-02
   579.938  0.1496437E-02  0.1519683E-01  0.1515934E-01     9.318  0.6062069E-04  0.1494559E-02  0.2110437E-02
   579.942  0.1496466E-02  0.1519880E-01  0.1515450E-01     9.317  0.6069231E-04  0.1495599E-02  0.2111259E-02
   579.946  0.1496468E-02  0.1520171E-01  0.1514808E-01     9.317  0.6073602E-04  0.1496805E-02  0.2114354E-02
   579.950  0.1496444E-02  0.1520706E-01  0.1514270E-01     9.317  0.6075310E-04  0.1496576E-02  0.2120080E-02
   579.954  0.1496394E-02  0.1521374E-01  0.1513729E-01     9.317  0.6074351E-04  0.1495280E-02  0.2127635E-02
   579.958  0.1496320E-02  0.1522124E-01  0.1513110E-01     9.317  0.6070807E-04  0.1493790E-02  0.2135601E-02
   579.962  0.1496233E-02  0.1522852E-01  0.1512451E-01     9.317  0.6066021E-04  0.1492471E-02  0.2143805E-02
   579.966  0.1496142E-02  0.1523528E-01  0.1511852E-01     9.317  0.6061062E-04  0.1490687E-02  0.2151986E-02
   579.970  0.1496051E-02  0.1524088E-01  0.1511302E-01     9.316  0.6056162E-04  0.1489546E-02  0.2159892E-02
   579.974  0.1495961E-02  0.1524585E-01  0.1510780E-01     9.316  0.6051426E-04  0.1488790E-02  0.2167168E-02
   579.977  0.1495876E-02  0.1525085E-01  0.1510307E-01     9.316  0.6046993E-04  0.1488051E-02  0.2175099E-02
   579.981  0.1495798E-02  0.1525498E-01  0.1509947E-01     9.316  0.6043002E-04  0.1487522E-02  0.2180893E-02
   579.985  0.1495728E-02  0.1525850E-01  0.1509704E-01     9.316  0.6039535E-04  0.1487322E-02  0.2185045E-02
   579.989  0.1495670E-02  0.1526170E-01  0.1509505E-01     9.316  0.6036711E-04  0.1487667E-02  0.2188377E-02
   579.993  0.1495624E-02  0.1526378E-01  0.1509501E-01     9.316  0.6034589E-04  0.1486939E-02  0.2190018E-02
   579.997  0.1495593E-02  0.1526639E-01  0.1509456E-01     9.315  0.6033228E-04  0.1487787E-02  0.2191086E-02
   580.001  0.1495576E-02  0.1526836E-01  0.1509526E-01     9.315  0.6032624E-04  0.1489278E-02  0.2191289E-02
   580.005  0.1495581E-02  0.1526962E-01  0.1509643E-01     9.315  0.6033975E-04  0.1490692E-02  0.2190120E-02
   580.009  0.1495612E-02  0.1527036E-01  0.1509941E-01     9.315  0.6037806E-04  0.1492422E-02  0.2188766E-02
   580.013  0.1495671E-02  0.1527042E-01  0.1510292E-01     9.315  0.6044258E-04  0.1494327E-02  0.2187474E-02
   580.017  0.1495756E-02  0.1527001E-01  0.1510789E-01     9.315  0.6053277E-04  0.1496327E-02  0.2185246E-02
   580.021  0.1495865E-02  0.1526889E-01  0.1511271E-01     9.315  0.6064585E-04  0.1498717E-02  0.2182959E-02
   580.025  0.1495995E-02  0.1526619E-01  0.1511726E-01     9.314  0.6077979E-04  0.1501390E-02  0.2181340E-02
   580.029  0.1496143E-02  0.1526451E-01  0.1512398E-01     9.314  0.6092988E-04  0.1504952E-02  0.2179410E-02
   580.032  0.1496305E-02  0.1526239E-01  0.1513073E-01     9.314  0.6109313E-04  0.1507447E-02  0.2177934E-02
   580.036  0.1496476E-02  0.1526025E-01  0.1513698E-01     9.314  0.6126545E-04  0.1509738E-02  0.2176092E-02
   580.040  0.1496651E-02  0.1525841E-01  0.1514285E-01     9.314  0.6144186E-04  0.1512550E-02  0.2174928E-02
   580.044  0.1496827E-02  0.1525747E-01  0.1514787E-01     9.314  0.6161800E-04  0.1515923E-02  0.2173638E-02
   580.048  0.1496997E-02  0.1525754E-01  0.1515249E-01     9.314  0.6178900E-04  0.1519356E-02  0.2172925E-02
   580.052  0.1497161E-02  0.1525705E-01  0.1515441E-01     9.313  0.6195316E-04  0.1521715E-02  0.2171542E-02
   580.056  0.1497318E-02  0.1525782E-01  0.1515585E-01     9.313  0.6210879E-04  0.1525112E-02  0.2171547E-02
   580.060  0.1497463E-02  0.1525810E-01  0.1515660E-01     9.313  0.6225225E-04  0.1527879E-02  0.2172747E-02
   580.064  0.1497594E-02  0.1525808E-01  0.1515555E-01     9.313  0.6237927E-04  0.1530250E-02  0.2173988E-02
   580.068  0.1497704E-02  0.1525717E-01  0.1515339E-01     9.313  0.6248574E-04  0.1531978E-02  0.2176438E-02
   580.072  0.1497793E-02  0.1525798E-01  0.1514996E-01     9.313  0.6256864E-04  0.1533550E-02  0.2178836E-02
   580.076  0.1497857E-02  0.1525894E-01  0.1514593E-01     9.313  0.6262642E-04  0.1534817E-02  0.2182316E-02
   580.080  0.1497892E-02  0.1526011E-01  0.1514050E-01     9.312  0.6265337E-04  0.1536018E-02  0.2186081E-02
   580.083  0.1497893E-02  0.1526226E-01  0.1513353E-01     9.312  0.6263898E-04  0.1536573E-02  0.2189422E-02
   580.087  0.1497873E-02  0.1526469E-01  0.1512666E-01     9.312  0.6259439E-04  0.1536905E-02  0.2190865E-02
   580.091  0.1497839E-02  0.1526798E-01  0.1512110E-01     9.312  0.6253136E-04  0.1536371E-02  0.2191657E-02
   580.095  0.1497793E-02  0.1527213E-01  0.1511629E-01     9.312  0.6245263E-04  0.1535827E-02  0.2190087E-02
   580.099  0.1497736E-02  0.1527661E-01  0.1511353E-01     9.312  0.6235927E-04  0.1535127E-02  0.2185850E-02
   580.103  0.1497668E-02  0.1528113E-01  0.1510840E-01     9.312  0.6225364E-04  0.1534276E-02  0.2183884E-02
   580.107  0.1497594E-02  0.1528484E-01  0.1510381E-01     9.311  0.6213927E-04  0.1533395E-02  0.2181274E-02
   580.111  0.1497513E-02  0.1528771E-01  0.1509962E-01     9.311  0.6201798E-04  0.1532715E-02  0.2178091E-02
   580.115  0.1497430E-02  0.1529096E-01  0.1509635E-01     9.311  0.6189255E-04  0.1532490E-02  0.2174597E-02
   580.119  0.1497347E-02  0.1529320E-01  0.1509400E-01     9.311  0.6176599E-04  0.1531677E-02  0.2171475E-02
   580.123  0.1497266E-02  0.1529548E-01  0.1509148E-01     9.311  0.6164174E-04  0.1531208E-02  0.2168500E-02
   580.127  0.1497187E-02  0.1529753E-01  0.1508954E-01     9.311  0.6152240E-04  0.1530674E-02  0.2165604E-02
   580.131  0.1497114E-02  0.1529866E-01  0.1508713E-01     9.311  0.6141082E-04  0.1530528E-02  0.2162568E-02
   580.134  0.1497048E-02  0.1529912E-01  0.1508579E-01     9.310  0.6130999E-04  0.1530525E-02  0.2159005E-02
   580.138  0.1496991E-02  0.1529912E-01  0.1508438E-01     9.310  0.6122186E-04  0.1530895E-02  0.2156509E-02
   580.142  0.1496944E-02  0.1529826E-01  0.1508364E-01     9.310  0.6114917E-04  0.1531464E-02  0.2154604E-02
   580.146  0.1496907E-02  0.1529691E-01  0.1508337E-01     9.310  0.6109255E-04  0.1532367E-02  0.2152645E-02
   580.150  0.1496883E-02  0.1529508E-01  0.1508342E-01     9.310  0.6105436E-04  0.1533562E-02  0.2150910E-02
   580.154  0.1496871E-02  0.1529634E-01  0.1508741E-01     9.310  0.6103486E-04  0.1532993E-02  0.2152944E-02
   580.158  0.1496873E-02  0.1529814E-01  0.1509247E-01     9.310  0.6103540E-04  0.1532269E-02  0.2155907E-02
   580.162  0.1496886E-02  0.1529969E-01  0.1509771E-01     9.309  0.6105484E-04  0.1531659E-02  0.2158989E-02
   580.166  0.1496913E-02  0.1530155E-01  0.1510322E-01     9.309  0.6109330E-04  0.1531028E-02  0.2162610E-02
   580.170  0.1496951E-02  0.1530351E-01  0.1510903E-01     9.309  0.6114977E-04  0.1530185E-02  0.2166321E-02
   580.174  0.1497000E-02  0.1530521E-01  0.1511426E-01     9.309  0.6122327E-04  0.1529278E-02  0.2170877E-02
   580.178  0.1497054E-02  0.1530719E-01  0.1512007E-01     9.309  0.6131841E-04  0.1527786E-02  0.2174145E-02
   580.182  0.1497103E-02  0.1530911E-01  0.1512481E-01     9.309  0.6144208E-04  0.1525591E-02  0.2174996E-02
   580.185  0.1497146E-02  0.1531056E-01  0.1512692E-01     9.309  0.6159395E-04  0.1523273E-02  0.2172493E-02
   580.189  0.1497180E-02  0.1531297E-01  0.1512948E-01     9.308  0.6177013E-04  0.1521268E-02  0.2169591E-02
   580.193  0.1497207E-02  0.1531561E-01  0.1512965E-01     9.308  0.6196648E-04  0.1519106E-02  0.2165652E-02
   580.197  0.1497223E-02  0.1531812E-01  0.1512938E-01     9.308  0.6217814E-04  0.1517017E-02  0.2160187E-02
   580.201  0.1497230E-02  0.1532021E-01  0.1512740E-01     9.308  0.6240108E-04  0.1515080E-02  0.2153244E-02
   580.205  0.1497214E-02  0.1532326E-01  0.1512381E-01     9.308  0.6263300E-04  0.1514025E-02  0.2145408E-02
   580.209  0.1497164E-02  0.1532737E-01  0.1511914E-01     9.308  0.6287219E-04  0.1515060E-02  0.2136963E-02
   580.213  0.1497083E-02  0.1533215E-01  0.1511276E-01     9.308  0.6311352E-04  0.1517271E-02  0.2127683E-02
   580.217  0.1496972E-02  0.1533710E-01  0.1510516E-01     9.307  0.6335190E-04  0.1520674E-02  0.2117910E-02
   580.221  0.1496835E-02  0.1534196E-01  0.1509651E-01     9.307  0.6358177E-04  0.1525238E-02  0.2107615E-02
   580.225  0.1496674E-02  0.1534799E-01  0.1508754E-01     9.307  0.6379760E-04  0.1531031E-02  0.2096790E-02
   580.229  0.1496490E-02  0.1535296E-01  0.1507715E-01     9.307  0.6398768E-04  0.1537379E-02  0.2085427E-02
   580.233  0.1496281E-02  0.1535858E-01  0.1506398E-01     9.307  0.6413897E-04  0.1544408E-02  0.2073658E-02
   580.237  0.1496052E-02  0.1536369E-01  0.1505237E-01     9.307  0.6424731E-04  0.1552049E-02  0.2060737E-02
   580.240  0.1495812E-02  0.1537011E-01  0.1504245E-01     9.307  0.6431744E-04  0.1558604E-02  0.2048627E-02
   580.244  0.1495576E-02  0.1537877E-01  0.1503612E-01     9.306  0.6436023E-04  0.1562813E-02  0.2040582E-02
   580.248  0.1495351E-02  0.1538847E-01  0.1503274E-01     9.306  0.6437416E-04  0.1562754E-02  0.2036700E-02
   580.252  0.1495140E-02  0.1539736E-01  0.1503086E-01     9.306  0.6435921E-04  0.1562022E-02  0.2033240E-02
   580.256  0.1494950E-02  0.1540608E-01  0.1503069E-01     9.306  0.6431564E-04  0.1560244E-02  0.2031935E-02
   580.260  0.1494785E-02  0.1541457E-01  0.1503363E-01     9.306  0.6424392E-04  0.1557758E-02  0.2031927E-02
   580.264  0.1494650E-02  0.1542160E-01  0.1503791E-01     9.306  0.6414586E-04  0.1554485E-02  0.2031990E-02
   580.268  0.1494547E-02  0.1542778E-01  0.1504292E-01     9.306  0.6402286E-04  0.1550875E-02  0.2033118E-02
   580.272  0.1494479E-02  0.1543294E-01  0.1504841E-01     9.306  0.6387863E-04  0.1545856E-02  0.2035931E-02
   580.276  0.1494449E-02  0.1543658E-01  0.1505585E-01     9.305  0.6371489E-04  0.1539476E-02  0.2038690E-02
   580.280  0.1494457E-02  0.1543852E-01  0.1506362E-01     9.305  0.6353669E-04  0.1532888E-02  0.2041738E-02
   580.284  0.1494502E-02  0.1543896E-01  0.1507175E-01     9.305  0.6334735E-04  0.1525974E-02  0.2043957E-02
   580.288  0.1494584E-02  0.1543815E-01  0.1508026E-01     9.305  0.6315192E-04  0.1518878E-02  0.2046213E-02
   580.292  0.1494701E-02  0.1543678E-01  0.1508832E-01     9.305  0.6295492E-04  0.1511746E-02  0.2047528E-02
   580.296  0.1494847E-02  0.1543451E-01  0.1509595E-01     9.305  0.6275591E-04  0.1504264E-02  0.2048124E-02
   580.299  0.1495014E-02  0.1543186E-01  0.1510349E-01     9.305  0.6255420E-04  0.1496559E-02  0.2047968E-02
   580.303  0.1495199E-02  0.1542861E-01  0.1510980E-01     9.304  0.6235614E-04  0.1488791E-02  0.2047255E-02
   580.307  0.1495396E-02  0.1542532E-01  0.1511466E-01     9.304  0.6216632E-04  0.1480929E-02  0.2045890E-02
   580.311  0.1495599E-02  0.1542244E-01  0.1511801E-01     9.304  0.6199231E-04  0.1472623E-02  0.2043958E-02
   580.315  0.1495803E-02  0.1541874E-01  0.1512064E-01     9.304  0.6183908E-04  0.1464639E-02  0.2040764E-02
   580.319  0.1496003E-02  0.1541615E-01  0.1512164E-01     9.304  0.6171003E-04  0.1457376E-02  0.2037375E-02
   580.323  0.1496187E-02  0.1541435E-01  0.1512039E-01     9.304  0.6161669E-04  0.1449722E-02  0.2032971E-02
   580.327  0.1496346E-02  0.1541272E-01  0.1511799E-01     9.304  0.6156675E-04  0.1442713E-02  0.2027296E-02
   580.331  0.1496476E-02  0.1541217E-01  0.1511406E-01     9.303  0.6156084E-04  0.1434977E-02  0.2020318E-02
   580.335  0.1496574E-02  0.1541364E-01  0.1510693E-01     9.303  0.6160020E-04  0.1428727E-02  0.2013331E-02
   580.339  0.1496629E-02  0.1541552E-01  0.1509929E-01     9.303  0.6167270E-04  0.1423155E-02  0.2006281E-02
   580.343  0.1496621E-02  0.1541944E-01  0.1509040E-01     9.303  0.6173919E-04  0.1417982E-02  0.2004195E-02
   580.347  0.1496548E-02  0.1542275E-01  0.1507797E-01     9.303  0.6179279E-04  0.1414343E-02  0.2006518E-02
   580.351  0.1496414E-02  0.1542852E-01  0.1506557E-01     9.303  0.6183375E-04  0.1412638E-02  0.2009962E-02
   580.354  0.1496224E-02  0.1543389E-01  0.1505194E-01     9.303  0.6186210E-04  0.1413047E-02  0.2015878E-02
   580.358  0.1495986E-02  0.1544094E-01  0.1503938E-01     9.303  0.6187682E-04  0.1412220E-02  0.2025992E-02
   580.362  0.1495726E-02  0.1544719E-01  0.1502838E-01     9.302  0.6187486E-04  0.1411151E-02  0.2037614E-02
   580.366  0.1495451E-02  0.1545057E-01  0.1501755E-01     9.302  0.6185782E-04  0.1408807E-02  0.2049903E-02
   580.370  0.1495169E-02  0.1545332E-01  0.1500748E-01     9.302  0.6182764E-04  0.1409896E-02  0.2061962E-02
   580.374  0.1494887E-02  0.1545232E-01  0.1499808E-01     9.302  0.6178664E-04  0.1409496E-02  0.2074550E-02
   580.378  0.1494614E-02  0.1545165E-01  0.1498946E-01     9.302  0.6173590E-04  0.1412926E-02  0.2085913E-02
   580.382  0.1494342E-02  0.1544981E-01  0.1498241E-01     9.302  0.6166709E-04  0.1417138E-02  0.2095436E-02
   580.386  0.1494075E-02  0.1544643E-01  0.1497630E-01     9.302  0.6157928E-04  0.1422179E-02  0.2103151E-02
   580.390  0.1493828E-02  0.1544528E-01  0.1497686E-01     9.301  0.6148668E-04  0.1428722E-02  0.2104859E-02
   580.394  0.1493611E-02  0.1544703E-01  0.1498183E-01     9.301  0.6139819E-04  0.1436845E-02  0.2100557E-02
   580.398  0.1493430E-02  0.1544799E-01  0.1498995E-01     9.301  0.6131582E-04  0.1446499E-02  0.2092642E-02
   580.402  0.1493291E-02  0.1544928E-01  0.1500124E-01     9.301  0.6124196E-04  0.1455437E-02  0.2082487E-02
   580.406  0.1493198E-02  0.1545188E-01  0.1501703E-01     9.301  0.6117777E-04  0.1461411E-02  0.2072389E-02
   580.409  0.1493154E-02  0.1545532E-01  0.1503658E-01     9.301  0.6112427E-04  0.1464968E-02  0.2062298E-02
   580.413  0.1493160E-02  0.1545898E-01  0.1505857E-01     9.301  0.6108275E-04  0.1467969E-02  0.2050827E-02
   580.417  0.1493217E-02  0.1546137E-01  0.1508167E-01     9.300  0.6105287E-04  0.1470398E-02  0.2037436E-02
   580.421  0.1493324E-02  0.1546305E-01  0.1510572E-01     9.300  0.6103657E-04  0.1472628E-02  0.2023208E-02
   580.425  0.1493478E-02  0.1546503E-01  0.1513053E-01     9.300  0.6103211E-04  0.1472630E-02  0.2010573E-02
   580.429  0.1493676E-02  0.1546666E-01  0.1515516E-01     9.300  0.6104128E-04  0.1471635E-02  0.1998167E-02
   580.433  0.1493907E-02  0.1546706E-01  0.1517787E-01     9.300  0.6106383E-04  0.1470096E-02  0.1985657E-02
   580.437  0.1494129E-02  0.1546677E-01  0.1519482E-01     9.300  0.6110944E-04  0.1468623E-02  0.1975035E-02
   580.441  0.1494328E-02  0.1546573E-01  0.1520602E-01     9.300  0.6118007E-04  0.1467188E-02  0.1966509E-02
   580.445  0.1494500E-02  0.1546444E-01  0.1521080E-01     9.299  0.6127532E-04  0.1465594E-02  0.1960393E-02
   580.449  0.1494640E-02  0.1546223E-01  0.1520925E-01     9.299  0.6139544E-04  0.1464248E-02  0.1956699E-02
   580.453  0.1494744E-02  0.1545969E-01  0.1520234E-01     9.299  0.6154020E-04  0.1462873E-02  0.1956541E-02
   580.457  0.1494808E-02  0.1545699E-01  0.1518909E-01     9.299  0.6172642E-04  0.1460932E-02  0.1957995E-02
   580.461  0.1494824E-02  0.1545373E-01  0.1517040E-01     9.299  0.6195649E-04  0.1459077E-02  0.1960330E-02
   580.465  0.1494793E-02  0.1545057E-01  0.1514756E-01     9.299  0.6222406E-04  0.1457509E-02  0.1962338E-02
   580.468  0.1494716E-02  0.1544926E-01  0.1512328E-01     9.299  0.6252152E-04  0.1456615E-02  0.1963226E-02
   580.472  0.1494596E-02  0.1545011E-01  0.1509834E-01     9.299  0.6283768E-04  0.1456355E-02  0.1963116E-02
   580.476  0.1494435E-02  0.1545123E-01  0.1507149E-01     9.298  0.6316223E-04  0.1456274E-02  0.1962266E-02
   580.480  0.1494236E-02  0.1545384E-01  0.1504402E-01     9.298  0.6348433E-04  0.1456261E-02  0.1961237E-02
   580.484  0.1494012E-02  0.1545544E-01  0.1501591E-01     9.298  0.6379468E-04  0.1457263E-02  0.1959761E-02
   580.488  0.1493807E-02  0.1546279E-01  0.1499676E-01     9.298  0.6409896E-04  0.1463698E-02  0.1953145E-02
   580.492  0.1493633E-02  0.1546926E-01  0.1498138E-01     9.298  0.6439235E-04  0.1469348E-02  0.1945245E-02
   580.496  0.1493491E-02  0.1547472E-01  0.1496983E-01     9.298  0.6466466E-04  0.1473958E-02  0.1936763E-02
   580.500  0.1493386E-02  0.1547919E-01  0.1496016E-01     9.298  0.6490816E-04  0.1477369E-02  0.1928764E-02
   580.504  0.1493321E-02  0.1548263E-01  0.1495445E-01     9.297  0.6511567E-04  0.1479170E-02  0.1919697E-02
   580.508  0.1493295E-02  0.1548510E-01  0.1495080E-01     9.297  0.6528128E-04  0.1478507E-02  0.1911515E-02
   580.512  0.1493311E-02  0.1548760E-01  0.1494972E-01     9.297  0.6539936E-04  0.1476098E-02  0.1904634E-02
   580.516  0.1493365E-02  0.1548773E-01  0.1494947E-01     9.297  0.6546821E-04  0.1471786E-02  0.1898600E-02
   580.520  0.1493448E-02  0.1548871E-01  0.1494875E-01     9.297  0.6547849E-04  0.1468937E-02  0.1894055E-02
   580.524  0.1493548E-02  0.1548943E-01  0.1494600E-01     9.297  0.6542272E-04  0.1466361E-02  0.1892823E-02
   580.528  0.1493669E-02  0.1548864E-01  0.1494232E-01     9.297  0.6530517E-04  0.1463175E-02  0.1892873E-02
   580.531  0.1493811E-02  0.1548902E-01  0.1493993E-01     9.297  0.6513202E-04  0.1460846E-02  0.1890732E-02
   580.535  0.1493971E-02  0.1549293E-01  0.1494000E-01     9.296  0.6490907E-04  0.1461473E-02  0.1887169E-02
   580.539  0.1494145E-02  0.1550303E-01  0.1494521E-01     9.296  0.6464415E-04  0.1465345E-02  0.1877970E-02
   580.543  0.1494328E-02  0.1551301E-01  0.1494954E-01     9.296  0.6434495E-04  0.1468632E-02  0.1870217E-02
   580.547  0.1494516E-02  0.1552280E-01  0.1495284E-01     9.296  0.6402049E-04  0.1471709E-02  0.1864134E-02
   580.551  0.1494705E-02  0.1553262E-01  0.1495676E-01     9.296  0.6367878E-04  0.1474135E-02  0.1861532E-02
   580.555  0.1494889E-02  0.1554497E-01  0.1496108E-01     9.296  0.6332856E-04  0.1475282E-02  0.1861351E-02
   580.559  0.1495065E-02  0.1555668E-01  0.1496363E-01     9.296  0.6297845E-04  0.1475808E-02  0.1862099E-02
   580.563  0.1495228E-02  0.1556689E-01  0.1496442E-01     9.295  0.6263694E-04  0.1475586E-02  0.1865946E-02
   580.567  0.1495365E-02  0.1557605E-01  0.1496131E-01     9.295  0.6232188E-04  0.1475007E-02  0.1868160E-02
   580.571  0.1495470E-02  0.1558510E-01  0.1495613E-01     9.295  0.6204244E-04  0.1472068E-02  0.1870643E-02
   580.575  0.1495543E-02  0.1559145E-01  0.1494550E-01     9.295  0.6180402E-04  0.1471223E-02  0.1871557E-02
   580.579  0.1495580E-02  0.1559635E-01  0.1493191E-01     9.295  0.6161051E-04  0.1469376E-02  0.1870372E-02
   580.583  0.1495582E-02  0.1559975E-01  0.1491655E-01     9.295  0.6146569E-04  0.1467247E-02  0.1870612E-02
   580.587  0.1495548E-02  0.1560508E-01  0.1490200E-01     9.295  0.6137225E-04  0.1467407E-02  0.1869160E-02
   580.590  0.1495513E-02  0.1561146E-01  0.1489085E-01     9.295  0.6132439E-04  0.1469207E-02  0.1866076E-02
   580.594  0.1495494E-02  0.1561588E-01  0.1488243E-01     9.294  0.6131848E-04  0.1468844E-02  0.1862799E-02
   580.598  0.1495490E-02  0.1562057E-01  0.1487603E-01     9.294  0.6135574E-04  0.1465198E-02  0.1861057E-02
   580.602  0.1495492E-02  0.1562516E-01  0.1487063E-01     9.294  0.6142105E-04  0.1460651E-02  0.1858454E-02
   580.606  0.1495498E-02  0.1562793E-01  0.1486592E-01     9.294  0.6150653E-04  0.1454620E-02  0.1855514E-02
   580.610  0.1495505E-02  0.1563066E-01  0.1486183E-01     9.294  0.6161126E-04  0.1448093E-02  0.1851979E-02
   580.614  0.1495514E-02  0.1563456E-01  0.1485988E-01     9.294  0.6173191E-04  0.1441247E-02  0.1847727E-02
   580.618  0.1495528E-02  0.1563989E-01  0.1486097E-01     9.294  0.6186282E-04  0.1434908E-02  0.1840674E-02
   580.622  0.1495553E-02  0.1564692E-01  0.1486277E-01     9.294  0.6198877E-04  0.1430726E-02  0.1835230E-02
   580.626  0.1495589E-02  0.1565057E-01  0.1486520E-01     9.293  0.6210598E-04  0.1426701E-02  0.1830620E-02
   580.630  0.1495635E-02  0.1565203E-01  0.1486822E-01     9.293  0.6221246E-04  0.1422714E-02  0.1827405E-02
   580.634  0.1495690E-02  0.1565712E-01  0.1487449E-01     9.293  0.6230429E-04  0.1420295E-02  0.1827436E-02
   580.638  0.1495751E-02  0.1566300E-01  0.1488092E-01     9.293  0.6237946E-04  0.1418973E-02  0.1828432E-02
   580.642  0.1495816E-02  0.1566724E-01  0.1488721E-01     9.293  0.6243483E-04  0.1417666E-02  0.1831261E-02
   580.646  0.1495884E-02  0.1567050E-01  0.1489315E-01     9.293  0.6247013E-04  0.1416917E-02  0.1835312E-02
   580.649  0.1495950E-02  0.1567364E-01  0.1489920E-01     9.293  0.6248294E-04  0.1416789E-02  0.1839659E-02
   580.653  0.1496015E-02  0.1567655E-01  0.1490383E-01     9.292  0.6247287E-04  0.1417598E-02  0.1844631E-02
   580.657  0.1496074E-02  0.1568288E-01  0.1491051E-01     9.292  0.6244108E-04  0.1418536E-02  0.1853451E-02
   580.661  0.1496127E-02  0.1568846E-01  0.1491704E-01     9.292  0.6238676E-04  0.1419890E-02  0.1862968E-02
   580.665  0.1496178E-02  0.1569399E-01  0.1492473E-01     9.292  0.6231726E-04  0.1420799E-02  0.1871379E-02
   580.669  0.1496237E-02  0.1569847E-01  0.1493102E-01     9.292  0.6224439E-04  0.1421639E-02  0.1881912E-02
   580.673  0.1496293E-02  0.1570287E-01  0.1493642E-01     9.292  0.6217176E-04  0.1423117E-02  0.1892331E-02
   580.677  0.1496338E-02  0.1570774E-01  0.1494080E-01     9.292  0.6210403E-04  0.1425006E-02  0.1902451E-02
   580.681  0.1496370E-02  0.1571231E-01  0.1494420E-01     9.292  0.6204272E-04  0.1427567E-02  0.1912342E-02
   580.685  0.1496391E-02  0.1571664E-01  0.1494717E-01     9.291  0.6199560E-04  0.1430483E-02  0.1921589E-02
   580.689  0.1496410E-02  0.1572099E-01  0.1495064E-01     9.291  0.6197388E-04  0.1434125E-02  0.1930641E-02
   580.693  0.1496424E-02  0.1572526E-01  0.1495371E-01     9.291  0.6198011E-04  0.1437706E-02  0.1939867E-02
   580.697  0.1496432E-02  0.1573048E-01  0.1495613E-01     9.291  0.6201435E-04  0.1442352E-02  0.1948310E-02
   580.701  0.1496436E-02  0.1573443E-01  0.1495826E-01     9.291  0.6207570E-04  0.1445971E-02  0.1956016E-02
   580.705  0.1496436E-02  0.1573732E-01  0.1495963E-01     9.291  0.6216277E-04  0.1448194E-02  0.1962645E-02
   580.709  0.1496431E-02  0.1574000E-01  0.1496098E-01     9.291  0.6227287E-04  0.1449825E-02  0.1967647E-02
   580.712  0.1496422E-02  0.1574572E-01  0.1496202E-01     9.290  0.6240247E-04  0.1450471E-02  0.1970248E-02
   580.716  0.1496406E-02  0.1574885E-01  0.1496302E-01     9.290  0.6254607E-04  0.1450564E-02  0.1973971E-02
   580.720  0.1496385E-02  0.1575080E-01  0.1496362E-01     9.290  0.6269963E-04  0.1450196E-02  0.1975639E-02
   580.724  0.1496357E-02  0.1575228E-01  0.1496139E-01     9.290  0.6285867E-04  0.1449168E-02  0.1976977E-02
   580.728  0.1496335E-02  0.1575276E-01  0.1495888E-01     9.290  0.6300856E-04  0.1447087E-02  0.1977542E-02
   580.732  0.1496319E-02  0.1575130E-01  0.1495668E-01     9.290  0.6314220E-04  0.1444850E-02  0.1977489E-02
   580.736  0.1496313E-02  0.1575033E-01  0.1495459E-01     9.290  0.6325669E-04  0.1441945E-02  0.1976301E-02
   580.740  0.1496314E-02  0.1574882E-01  0.1495273E-01     9.290  0.6334881E-04  0.1437840E-02  0.1975123E-02
   580.744  0.1496324E-02  0.1574658E-01  0.1495155E-01     9.289  0.6341619E-04  0.1433277E-02  0.1974724E-02
   580.748  0.1496342E-02  0.1574453E-01  0.1494865E-01     9.289  0.6345736E-04  0.1429133E-02  0.1970906E-02
   580.752  0.1496369E-02  0.1574123E-01  0.1494572E-01     9.289  0.6347134E-04  0.1423935E-02  0.1967497E-02
   580.756  0.1496403E-02  0.1573789E-01  0.1494188E-01     9.289  0.6345845E-04  0.1418148E-02  0.1962933E-02
   580.760  0.1496448E-02  0.1573581E-01  0.1493933E-01     9.289  0.6342494E-04  0.1412176E-02  0.1959821E-02
   580.764  0.1496511E-02  0.1573299E-01  0.1493680E-01     9.289  0.6338543E-04  0.1406091E-02  0.1957559E-02
   580.768  0.1496591E-02  0.1573112E-01  0.1493538E-01     9.289  0.6334226E-04  0.1401125E-02  0.1955496E-02
   580.772  0.1496686E-02  0.1572802E-01  0.1493379E-01     9.289  0.6329657E-04  0.1395784E-02  0.1954219E-02
   580.776  0.1496794E-02  0.1572930E-01  0.1493672E-01     9.288  0.6324931E-04  0.1394335E-02  0.1950212E-02
   580.779  0.1496912E-02  0.1573082E-01  0.1493998E-01     9.288  0.6320221E-04  0.1393491E-02  0.1947151E-02
   580.783  0.1497036E-02  0.1573223E-01  0.1494290E-01     9.288  0.6315728E-04  0.1392823E-02  0.1944589E-02
   580.787  0.1497165E-02  0.1573347E-01  0.1494500E-01     9.288  0.6311426E-04  0.1391940E-02  0.1942952E-02
   580.791  0.1497295E-02  0.1573479E-01  0.1494718E-01     9.288  0.6307504E-04  0.1390898E-02  0.1941742E-02
   580.795  0.1497422E-02  0.1573646E-01  0.1494857E-01     9.288  0.6304031E-04  0.1390326E-02  0.1941154E-02
   580.799  0.1497545E-02  0.1573768E-01  0.1494920E-01     9.288  0.6301061E-04  0.1389831E-02  0.1941179E-02
   580.803  0.1497660E-02  0.1573797E-01  0.1494927E-01     9.287  0.6298591E-04  0.1387978E-02  0.1941728E-02
   580.807  0.1497766E-02  0.1574065E-01  0.1494839E-01     9.287  0.6296703E-04  0.1387904E-02  0.1942197E-02
   580.811  0.1497860E-02  0.1574319E-01  0.1494639E-01     9.287  0.6295395E-04  0.1387771E-02  0.1942962E-02
   580.815  0.1497940E-02  0.1574597E-01  0.1494354E-01     9.287  0.6294602E-04  0.1387641E-02  0.1944962E-02
   580.819  0.1498004E-02  0.1574824E-01  0.1493886E-01     9.287  0.6294412E-04  0.1387244E-02  0.1947497E-02
   580.823  0.1498050E-02  0.1574921E-01  0.1493309E-01     9.287  0.6294768E-04  0.1386477E-02  0.1949987E-02
   580.827  0.1498083E-02  0.1575207E-01  0.1492725E-01     9.287  0.6295597E-04  0.1386168E-02  0.1953695E-02
   580.831  0.1498112E-02  0.1575461E-01  0.1492164E-01     9.287  0.6296400E-04  0.1385585E-02  0.1956867E-02
   580.835  0.1498139E-02  0.1575708E-01  0.1491706E-01     9.286  0.6297273E-04  0.1385069E-02  0.1960037E-02
   580.839  0.1498163E-02  0.1575957E-01  0.1491245E-01     9.286  0.6298076E-04  0.1384602E-02  0.1962917E-02
   580.842  0.1498180E-02  0.1576215E-01  0.1490964E-01     9.286  0.6299194E-04  0.1383488E-02  0.1966264E-02
   580.846  0.1498187E-02  0.1576527E-01  0.1490551E-01     9.286  0.6300992E-04  0.1382827E-02  0.1966048E-02
   580.850  0.1498183E-02  0.1576877E-01  0.1490235E-01     9.286  0.6303365E-04  0.1381682E-02  0.1964062E-02
   580.854  0.1498170E-02  0.1577213E-01  0.1489897E-01     9.286  0.6306198E-04  0.1380822E-02  0.1961582E-02
   580.858  0.1498143E-02  0.1577529E-01  0.1489565E-01     9.286  0.6308286E-04  0.1380124E-02  0.1958485E-02
   580.862  0.1498101E-02  0.1578051E-01  0.1489238E-01     9.286  0.6309421E-04  0.1379523E-02  0.1955101E-02
   580.866  0.1498047E-02  0.1578566E-01  0.1488912E-01     9.285  0.6309659E-04  0.1378808E-02  0.1951133E-02
   580.870  0.1497980E-02  0.1579124E-01  0.1488612E-01     9.285  0.6309011E-04  0.1377971E-02  0.1948024E-02
   580.874  0.1497902E-02  0.1579734E-01  0.1488262E-01     9.285  0.6307532E-04  0.1377049E-02  0.1943981E-02
   580.878  0.1497816E-02  0.1580409E-01  0.1487949E-01     9.285  0.6305296E-04  0.1376537E-02  0.1939923E-02
   580.882  0.1497721E-02  0.1580980E-01  0.1487637E-01     9.285  0.6302577E-04  0.1375652E-02  0.1935853E-02
   580.886  0.1497606E-02  0.1581574E-01  0.1487273E-01     9.285  0.6299301E-04  0.1375342E-02  0.1933155E-02
   580.890  0.1497441E-02  0.1582212E-01  0.1486668E-01     9.285  0.6292480E-04  0.1375866E-02  0.1938508E-02
   580.894  0.1497225E-02  0.1582828E-01  0.1485495E-01     9.285  0.6281783E-04  0.1377276E-02  0.1946330E-02
   580.898  0.1496962E-02  0.1583403E-01  0.1484012E-01     9.284  0.6267664E-04  0.1379767E-02  0.1958579E-02
   580.902  0.1496659E-02  0.1583963E-01  0.1482255E-01     9.284  0.6250507E-04  0.1383198E-02  0.1975389E-02
   580.905  0.1496326E-02  0.1584511E-01  0.1480279E-01     9.284  0.6230982E-04  0.1387511E-02  0.1994902E-02
   580.909  0.1495969E-02  0.1585014E-01  0.1478291E-01     9.284  0.6209722E-04  0.1392814E-02  0.2018134E-02
   580.913  0.1495600E-02  0.1585455E-01  0.1476243E-01     9.284  0.6187509E-04  0.1398737E-02  0.2042323E-02
   580.917  0.1495226E-02  0.1586104E-01  0.1474590E-01     9.284  0.6165073E-04  0.1406515E-02  0.2061863E-02
   580.921  0.1494843E-02  0.1586878E-01  0.1473181E-01     9.284  0.6142976E-04  0.1416038E-02  0.2079550E-02
   580.925  0.1494447E-02  0.1587599E-01  0.1471737E-01     9.284  0.6120075E-04  0.1425840E-02  0.2095013E-02
   580.929  0.1494048E-02  0.1588898E-01  0.1471049E-01     9.283  0.6096942E-04  0.1439616E-02  0.2097666E-02
   580.933  0.1493657E-02  0.1590340E-01  0.1470680E-01     9.283  0.6074065E-04  0.1455092E-02  0.2092496E-02
   580.937  0.1493283E-02  0.1591350E-01  0.1470367E-01     9.283  0.6052147E-04  0.1468639E-02  0.2088356E-02
   580.941  0.1492937E-02  0.1592210E-01  0.1470032E-01     9.283  0.6031713E-04  0.1482069E-02  0.2084026E-02
   580.945  0.1492625E-02  0.1592718E-01  0.1469742E-01     9.283  0.6013545E-04  0.1493382E-02  0.2079216E-02
   580.949  0.1492350E-02  0.1592926E-01  0.1469605E-01     9.283  0.5998689E-04  0.1501439E-02  0.2072665E-02
   580.953  0.1492111E-02  0.1592689E-01  0.1469290E-01     9.283  0.5988456E-04  0.1507154E-02  0.2066876E-02
   580.957  0.1491903E-02  0.1592927E-01  0.1469414E-01     9.282  0.5983964E-04  0.1515649E-02  0.2052958E-02
   580.961  0.1491720E-02  0.1593251E-01  0.1469707E-01     9.282  0.5986445E-04  0.1524783E-02  0.2036887E-02
   580.965  0.1491563E-02  0.1593434E-01  0.1470093E-01     9.282  0.5996094E-04  0.1533073E-02  0.2020209E-02
   580.969  0.1491434E-02  0.1593564E-01  0.1470479E-01     9.282  0.6012717E-04  0.1540725E-02  0.2002600E-02
   580.972  0.1491335E-02  0.1593474E-01  0.1470956E-01     9.282  0.6036164E-04  0.1547846E-02  0.1984611E-02
   580.976  0.1491266E-02  0.1593416E-01  0.1471478E-01     9.282  0.6065985E-04  0.1553906E-02  0.1967770E-02
   580.980  0.1491229E-02  0.1593317E-01  0.1472139E-01     9.282  0.6101651E-04  0.1558778E-02  0.1952707E-02
   580.984  0.1491221E-02  0.1593558E-01  0.1473310E-01     9.282  0.6142464E-04  0.1560964E-02  0.1943501E-02
   580.988  0.1491241E-02  0.1593771E-01  0.1474538E-01     9.281  0.6187561E-04  0.1562456E-02  0.1936857E-02
   580.992  0.1491286E-02  0.1593940E-01  0.1475829E-01     9.281  0.6235808E-04  0.1562749E-02  0.1932368E-02
   580.996  0.1491353E-02  0.1594244E-01  0.1477561E-01     9.281  0.6286197E-04  0.1563500E-02  0.1927648E-02
   581.000  0.1491438E-02  0.1594496E-01  0.1479098E-01     9.281  0.6337386E-04  0.1563689E-02  0.1926814E-02
   581.004  0.1491539E-02  0.1594771E-01  0.1480635E-01     9.281  0.6387925E-04  0.1563691E-02  0.1928306E-02
   581.008  0.1491653E-02  0.1594959E-01  0.1482181E-01     9.281  0.6436033E-04  0.1563005E-02  0.1932508E-02
   581.012  0.1491774E-02  0.1595094E-01  0.1483572E-01     9.281  0.6480163E-04  0.1561647E-02  0.1939341E-02
   581.016  0.1491891E-02  0.1595044E-01  0.1484822E-01     9.281  0.6518474E-04  0.1558650E-02  0.1949646E-02
   581.020  0.1492003E-02  0.1594840E-01  0.1486033E-01     9.280  0.6550787E-04  0.1556438E-02  0.1963556E-02
   581.024  0.1492108E-02  0.1594504E-01  0.1486834E-01     9.280  0.6576253E-04  0.1554190E-02  0.1978271E-02
   581.028  0.1492202E-02  0.1594038E-01  0.1487485E-01     9.280  0.6594190E-04  0.1551152E-02  0.1994720E-02
   581.032  0.1492286E-02  0.1593316E-01  0.1487963E-01     9.280  0.6604555E-04  0.1547586E-02  0.2013335E-02
   581.036  0.1492391E-02  0.1592368E-01  0.1488453E-01     9.280  0.6610361E-04  0.1542873E-02  0.2030770E-02
   581.039  0.1492525E-02  0.1591217E-01  0.1489055E-01     9.280  0.6612388E-04  0.1537406E-02  0.2046143E-02
   581.043  0.1492681E-02  0.1589943E-01  0.1489570E-01     9.280  0.6610560E-04  0.1530672E-02  0.2058387E-02
   581.047  0.1492856E-02  0.1588569E-01  0.1490139E-01     9.280  0.6605201E-04  0.1523357E-02  0.2068384E-02
   581.051  0.1493045E-02  0.1587307E-01  0.1490916E-01     9.279  0.6596340E-04  0.1517504E-02  0.2075289E-02
   581.055  0.1493244E-02  0.1586005E-01  0.1491672E-01     9.279  0.6584180E-04  0.1510825E-02  0.2080130E-02
   581.059  0.1493450E-02  0.1584729E-01  0.1492305E-01     9.279  0.6568951E-04  0.1504472E-02  0.2082786E-02
   581.063  0.1493657E-02  0.1583640E-01  0.1493044E-01     9.279  0.6550960E-04  0.1498766E-02  0.2080571E-02
   581.067  0.1493869E-02  0.1582593E-01  0.1493892E-01     9.279  0.6530013E-04  0.1493603E-02  0.2077183E-02
   581.071  0.1494082E-02  0.1581567E-01  0.1494596E-01     9.279  0.6506246E-04  0.1488383E-02  0.2071145E-02
   581.075  0.1494304E-02  0.1580544E-01  0.1495295E-01     9.279  0.6480024E-04  0.1482984E-02  0.2063379E-02
   581.079  0.1494535E-02  0.1579560E-01  0.1496031E-01     9.279  0.6452085E-04  0.1477512E-02  0.2053101E-02
   581.083  0.1494785E-02  0.1578368E-01  0.1496920E-01     9.278  0.6424759E-04  0.1472393E-02  0.2043568E-02
   581.087  0.1495049E-02  0.1577665E-01  0.1497920E-01     9.278  0.6398997E-04  0.1467516E-02  0.2034904E-02
   581.091  0.1495324E-02  0.1576840E-01  0.1498968E-01     9.278  0.6375338E-04  0.1461572E-02  0.2027440E-02
   581.095  0.1495604E-02  0.1576112E-01  0.1500051E-01     9.278  0.6354176E-04  0.1455928E-02  0.2020694E-02
   581.099  0.1495884E-02  0.1575650E-01  0.1501381E-01     9.278  0.6335932E-04  0.1450679E-02  0.2014254E-02
   581.103  0.1496158E-02  0.1575699E-01  0.1502740E-01     9.278  0.6320883E-04  0.1449959E-02  0.2008889E-02
   581.107  0.1496421E-02  0.1575613E-01  0.1503921E-01     9.278  0.6309191E-04  0.1446340E-02  0.2005041E-02
   581.110  0.1496673E-02  0.1575437E-01  0.1504935E-01     9.277  0.6300388E-04  0.1442203E-02  0.2002372E-02
   581.114  0.1496913E-02  0.1575410E-01  0.1505823E-01     9.277  0.6294417E-04  0.1439791E-02  0.2000838E-02
   581.118  0.1497135E-02  0.1575413E-01  0.1506528E-01     9.277  0.6291277E-04  0.1437745E-02  0.2000371E-02
   581.122  0.1497334E-02  0.1575583E-01  0.1507041E-01     9.277  0.6290960E-04  0.1436227E-02  0.2000841E-02
   581.126  0.1497508E-02  0.1575569E-01  0.1507290E-01     9.277  0.6293254E-04  0.1435458E-02  0.2002013E-02
   581.130  0.1497651E-02  0.1576028E-01  0.1507760E-01     9.277  0.6298076E-04  0.1437533E-02  0.2003054E-02
   581.134  0.1497761E-02  0.1576562E-01  0.1508110E-01     9.277  0.6305085E-04  0.1439793E-02  0.2004314E-02
   581.138  0.1497849E-02  0.1576979E-01  0.1508225E-01     9.277  0.6312957E-04  0.1441477E-02  0.2006049E-02
   581.142  0.1497918E-02  0.1577291E-01  0.1508135E-01     9.276  0.6320694E-04  0.1442541E-02  0.2008455E-02
   581.146  0.1497960E-02  0.1577699E-01  0.1508015E-01     9.276  0.6325573E-04  0.1444701E-02  0.2011553E-02
   581.150  0.1497972E-02  0.1578033E-01  0.1507687E-01     9.276  0.6327122E-04  0.1446589E-02  0.2016171E-02
   581.154  0.1497953E-02  0.1578470E-01  0.1507278E-01     9.276  0.6325337E-04  0.1448669E-02  0.2021555E-02
   581.158  0.1497905E-02  0.1578846E-01  0.1506846E-01     9.276  0.6320497E-04  0.1450889E-02  0.2027991E-02
   581.162  0.1497836E-02  0.1579244E-01  0.1506211E-01     9.276  0.6313162E-04  0.1453407E-02  0.2032435E-02
   581.166  0.1497749E-02  0.1579813E-01  0.1505626E-01     9.276  0.6303733E-04  0.1457206E-02  0.2036000E-02
   581.170  0.1497645E-02  0.1580145E-01  0.1504993E-01     9.276  0.6292442E-04  0.1459924E-02  0.2039338E-02
   581.174  0.1497535E-02  0.1580444E-01  0.1504402E-01     9.275  0.6280399E-04  0.1462321E-02  0.2042045E-02
   581.177  0.1497416E-02  0.1580787E-01  0.1503823E-01     9.275  0.6268800E-04  0.1463189E-02  0.2044867E-02
   581.181  0.1497289E-02  0.1581084E-01  0.1503364E-01     9.275  0.6258526E-04  0.1462098E-02  0.2047874E-02
   581.185  0.1497158E-02  0.1581434E-01  0.1502921E-01     9.275  0.6249856E-04  0.1459582E-02  0.2050226E-02
   581.189  0.1497025E-02  0.1581771E-01  0.1502567E-01     9.275  0.6243053E-04  0.1455542E-02  0.2051887E-02
   581.193  0.1496888E-02  0.1582046E-01  0.1502256E-01     9.275  0.6238475E-04  0.1450684E-02  0.2052611E-02
   581.197  0.1496750E-02  0.1582359E-01  0.1502003E-01     9.275  0.6236319E-04  0.1445358E-02  0.2052558E-02
   581.201  0.1496600E-02  0.1582876E-01  0.1501818E-01     9.275  0.6235931E-04  0.1441078E-02  0.2051635E-02
   581.205  0.1496433E-02  0.1583364E-01  0.1501622E-01     9.274  0.6237136E-04  0.1437209E-02  0.2050676E-02
   581.209  0.1496255E-02  0.1583808E-01  0.1501516E-01     9.274  0.6239950E-04  0.1433969E-02  0.2049200E-02
   581.213  0.1496070E-02  0.1584284E-01  0.1501421E-01     9.274  0.6244245E-04  0.1431535E-02  0.2047079E-02
   581.217  0.1495882E-02  0.1584757E-01  0.1501384E-01     9.274  0.6249991E-04  0.1430620E-02  0.2044321E-02
   581.221  0.1495697E-02  0.1585191E-01  0.1501352E-01     9.274  0.6257117E-04  0.1430514E-02  0.2040887E-02
   581.225  0.1495514E-02  0.1585516E-01  0.1501264E-01     9.274  0.6265830E-04  0.1431180E-02  0.2036878E-02
   581.229  0.1495333E-02  0.1585720E-01  0.1501128E-01     9.274  0.6276490E-04  0.1432367E-02  0.2032414E-02
   581.233  0.1495158E-02  0.1585796E-01  0.1500952E-01     9.273  0.6288787E-04  0.1434368E-02  0.2027695E-02
   581.237  0.1494992E-02  0.1585689E-01  0.1500777E-01     9.273  0.6302476E-04  0.1436950E-02  0.2022545E-02
   581.240  0.1494841E-02  0.1585340E-01  0.1500595E-01     9.273  0.6317246E-04  0.1439175E-02  0.2017700E-02
   581.244  0.1494707E-02  0.1585045E-01  0.1500525E-01     9.273  0.6332818E-04  0.1443373E-02  0.2010969E-02
   581.248  0.1494593E-02  0.1584955E-01  0.1500776E-01     9.273  0.6348839E-04  0.1451408E-02  0.1999603E-02
   581.252  0.1494501E-02  0.1584821E-01  0.1501043E-01     9.273  0.6364902E-04  0.1460284E-02  0.1988459E-02
   581.256  0.1494433E-02  0.1584343E-01  0.1501381E-01     9.273  0.6380730E-04  0.1467488E-02  0.1980201E-02
   581.260  0.1494390E-02  0.1583765E-01  0.1501506E-01     9.273  0.6395966E-04  0.1474096E-02  0.1969856E-02
   581.264  0.1494371E-02  0.1582966E-01  0.1501573E-01     9.272  0.6410278E-04  0.1480275E-02  0.1960824E-02
   581.268  0.1494377E-02  0.1582044E-01  0.1501609E-01     9.272  0.6423332E-04  0.1486249E-02  0.1953444E-02
   581.272  0.1494406E-02  0.1581024E-01  0.1501490E-01     9.272  0.6434846E-04  0.1491556E-02  0.1945871E-02
   581.276  0.1494456E-02  0.1580349E-01  0.1501601E-01     9.272  0.6444518E-04  0.1496671E-02  0.1941136E-02
   581.280  0.1494524E-02  0.1578893E-01  0.1501740E-01     9.272  0.6451891E-04  0.1498565E-02  0.1937123E-02
   581.284  0.1494604E-02  0.1577956E-01  0.1501799E-01     9.272  0.6456761E-04  0.1504410E-02  0.1935202E-02
   581.288  0.1494696E-02  0.1576993E-01  0.1501775E-01     9.272  0.6459047E-04  0.1509370E-02  0.1934477E-02
   581.292  0.1494814E-02  0.1576040E-01  0.1501820E-01     9.272  0.6460212E-04  0.1513318E-02  0.1933423E-02
   581.296  0.1494954E-02  0.1575160E-01  0.1502022E-01     9.271  0.6460079E-04  0.1516587E-02  0.1929950E-02
   581.300  0.1495112E-02  0.1574404E-01  0.1502275E-01     9.271  0.6458231E-04  0.1519520E-02  0.1924928E-02
   581.304  0.1495284E-02  0.1573718E-01  0.1502572E-01     9.271  0.6454686E-04  0.1521504E-02  0.1918919E-02
   581.307  0.1495464E-02  0.1573093E-01  0.1502852E-01     9.271  0.6449545E-04  0.1522372E-02  0.1912289E-02
   581.311  0.1495640E-02  0.1572558E-01  0.1503065E-01     9.271  0.6441574E-04  0.1522131E-02  0.1904760E-02
   581.315  0.1495779E-02  0.1572210E-01  0.1503071E-01     9.271  0.6426692E-04  0.1520474E-02  0.1894785E-02
   581.319  0.1495876E-02  0.1572096E-01  0.1502690E-01     9.271  0.6404998E-04  0.1518098E-02  0.1884816E-02
   581.323  0.1495929E-02  0.1572156E-01  0.1502216E-01     9.270  0.6377019E-04  0.1515049E-02  0.1870409E-02
   581.327  0.1495936E-02  0.1573079E-01  0.1502302E-01     9.270  0.6343538E-04  0.1512228E-02  0.1863924E-02
   581.331  0.1495897E-02  0.1574376E-01  0.1502439E-01     9.270  0.6305323E-04  0.1508595E-02  0.1861040E-02
   581.335  0.1495813E-02  0.1576048E-01  0.1502766E-01     9.270  0.6263339E-04  0.1504183E-02  0.1858702E-02
   581.339  0.1495689E-02  0.1577871E-01  0.1502929E-01     9.270  0.6218414E-04  0.1502723E-02  0.1855746E-02
   581.343  0.1495534E-02  0.1579659E-01  0.1503095E-01     9.270  0.6170747E-04  0.1502917E-02  0.1856528E-02
   581.347  0.1495366E-02  0.1581237E-01  0.1503294E-01     9.270  0.6122159E-04  0.1503198E-02  0.1858040E-02
   581.351  0.1495200E-02  0.1582678E-01  0.1503542E-01     9.270  0.6074152E-04  0.1504619E-02  0.1858800E-02
   581.355  0.1495043E-02  0.1583784E-01  0.1503879E-01     9.269  0.6027750E-04  0.1506044E-02  0.1859157E-02
   581.359  0.1494907E-02  0.1584620E-01  0.1504276E-01     9.269  0.5983946E-04  0.1507336E-02  0.1859768E-02
   581.363  0.1494793E-02  0.1585101E-01  0.1504688E-01     9.269  0.5943674E-04  0.1508248E-02  0.1860296E-02
   581.367  0.1494707E-02  0.1585099E-01  0.1505234E-01     9.269  0.5907860E-04  0.1508212E-02  0.1859676E-02
   581.371  0.1494651E-02  0.1585058E-01  0.1505741E-01     9.269  0.5877175E-04  0.1509012E-02  0.1862663E-02
   581.374  0.1494617E-02  0.1584748E-01  0.1505948E-01     9.269  0.5852496E-04  0.1509759E-02  0.1864912E-02
   581.378  0.1494600E-02  0.1584241E-01  0.1506056E-01     9.269  0.5834378E-04  0.1510928E-02  0.1868191E-02
   581.382  0.1494601E-02  0.1583545E-01  0.1506055E-01     9.269  0.5823180E-04  0.1512650E-02  0.1871732E-02
   581.386  0.1494622E-02  0.1582662E-01  0.1505940E-01     9.268  0.5819104E-04  0.1514992E-02  0.1876115E-02
   581.390  0.1494661E-02  0.1581600E-01  0.1505698E-01     9.268  0.5822208E-04  0.1518161E-02  0.1881548E-02
   581.394  0.1494720E-02  0.1580438E-01  0.1505423E-01     9.268  0.5832386E-04  0.1522536E-02  0.1887075E-02
   581.398  0.1494795E-02  0.1579387E-01  0.1505255E-01     9.268  0.5849374E-04  0.1529477E-02  0.1892421E-02
   581.402  0.1494886E-02  0.1578219E-01  0.1504915E-01     9.268  0.5872862E-04  0.1537114E-02  0.1898071E-02
   581.406  0.1494991E-02  0.1578032E-01  0.1505452E-01     9.268  0.5902262E-04  0.1544308E-02  0.1915816E-02
   581.410  0.1495118E-02  0.1577677E-01  0.1505962E-01     9.268  0.5936098E-04  0.1550643E-02  0.1933091E-02
   581.414  0.1495266E-02  0.1577999E-01  0.1507279E-01     9.267  0.5973387E-04  0.1554149E-02  0.1961562E-02
   581.418  0.1495432E-02  0.1578420E-01  0.1508715E-01     9.267  0.6013191E-04  0.1556744E-02  0.1991153E-02
   581.422  0.1495613E-02  0.1578773E-01  0.1510016E-01     9.267  0.6054736E-04  0.1558752E-02  0.2018524E-02
   581.426  0.1495804E-02  0.1579082E-01  0.1511163E-01     9.267  0.6097452E-04  0.1560388E-02  0.2042530E-02
   581.430  0.1496002E-02  0.1579246E-01  0.1512121E-01     9.267  0.6140402E-04  0.1561558E-02  0.2062562E-02
   581.434  0.1496203E-02  0.1579416E-01  0.1512841E-01     9.267  0.6182393E-04  0.1562131E-02  0.2077470E-02
   581.438  0.1496401E-02  0.1579553E-01  0.1513345E-01     9.267  0.6222357E-04  0.1562320E-02  0.2087308E-02
   581.442  0.1496591E-02  0.1579625E-01  0.1513582E-01     9.267  0.6259286E-04  0.1562387E-02  0.2092160E-02
   581.445  0.1496769E-02  0.1579622E-01  0.1513505E-01     9.266  0.6292159E-04  0.1561858E-02  0.2091214E-02
   581.449  0.1496931E-02  0.1579550E-01  0.1513230E-01     9.266  0.6320165E-04  0.1561005E-02  0.2086086E-02
   581.453  0.1497078E-02  0.1579407E-01  0.1512885E-01     9.266  0.6343329E-04  0.1559920E-02  0.2078610E-02
   581.457  0.1497208E-02  0.1579277E-01  0.1512270E-01     9.266  0.6361162E-04  0.1558587E-02  0.2065903E-02
   581.461  0.1497316E-02  0.1579083E-01  0.1511416E-01     9.266  0.6373220E-04  0.1557120E-02  0.2049814E-02
   581.465  0.1497400E-02  0.1578919E-01  0.1510368E-01     9.266  0.6379220E-04  0.1556164E-02  0.2030112E-02
   581.469  0.1497463E-02  0.1578807E-01  0.1509180E-01     9.266  0.6379616E-04  0.1554804E-02  0.2008045E-02
   581.473  0.1497531E-02  0.1578668E-01  0.1508167E-01     9.265  0.6378853E-04  0.1553649E-02  0.1988793E-02
   581.477  0.1497608E-02  0.1578552E-01  0.1507379E-01     9.265  0.6377725E-04  0.1552769E-02  0.1973554E-02
   581.481  0.1497692E-02  0.1578453E-01  0.1506649E-01     9.265  0.6376296E-04  0.1552260E-02  0.1959305E-02
   581.485  0.1497781E-02  0.1578363E-01  0.1506179E-01     9.265  0.6374708E-04  0.1551916E-02  0.1950031E-02
   581.489  0.1497873E-02  0.1578436E-01  0.1505853E-01     9.265  0.6372870E-04  0.1553283E-02  0.1942743E-02
   581.493  0.1497964E-02  0.1578302E-01  0.1505435E-01     9.265  0.6370774E-04  0.1552373E-02  0.1937297E-02
   581.497  0.1498048E-02  0.1578027E-01  0.1505186E-01     9.265  0.6367892E-04  0.1549677E-02  0.1932238E-02
   581.501  0.1498123E-02  0.1578040E-01  0.1504999E-01     9.265  0.6364257E-04  0.1550030E-02  0.1928455E-02
   581.505  0.1498188E-02  0.1578176E-01  0.1504736E-01     9.264  0.6359969E-04  0.1551128E-02  0.1925112E-02
   581.509  0.1498241E-02  0.1578318E-01  0.1504455E-01     9.264  0.6355124E-04  0.1551945E-02  0.1922729E-02
   581.512  0.1498279E-02  0.1578526E-01  0.1504210E-01     9.264  0.6349836E-04  0.1553376E-02  0.1920432E-02
   581.516  0.1498304E-02  0.1578732E-01  0.1503920E-01     9.264  0.6344221E-04  0.1555217E-02  0.1918736E-02
   581.520  0.1498313E-02  0.1578904E-01  0.1503599E-01     9.264  0.6338430E-04  0.1556941E-02  0.1917541E-02
   581.524  0.1498307E-02  0.1579199E-01  0.1503375E-01     9.264  0.6332638E-04  0.1558346E-02  0.1917764E-02
   581.528  0.1498292E-02  0.1579438E-01  0.1503372E-01     9.264  0.6326735E-04  0.1560111E-02  0.1921292E-02
   581.532  0.1498277E-02  0.1579739E-01  0.1503289E-01     9.264  0.6320752E-04  0.1561900E-02  0.1921110E-02
   581.536  0.1498264E-02  0.1579955E-01  0.1503103E-01     9.263  0.6314757E-04  0.1563273E-02  0.1921449E-02
   581.540  0.1498252E-02  0.1580122E-01  0.1503012E-01     9.263  0.6308901E-04  0.1564766E-02  0.1921522E-02
   581.544  0.1498243E-02  0.1580186E-01  0.1502967E-01     9.263  0.6303373E-04  0.1565659E-02  0.1921591E-02
   581.548  0.1498236E-02  0.1580222E-01  0.1502970E-01     9.263  0.6298248E-04  0.1566569E-02  0.1921043E-02
   581.552  0.1498232E-02  0.1580194E-01  0.1502977E-01     9.263  0.6293764E-04  0.1567257E-02  0.1920121E-02
   581.556  0.1498231E-02  0.1580105E-01  0.1502990E-01     9.263  0.6289929E-04  0.1568287E-02  0.1918745E-02
   581.560  0.1498232E-02  0.1580014E-01  0.1503005E-01     9.263  0.6286881E-04  0.1570017E-02  0.1917544E-02
   581.564  0.1498237E-02  0.1579830E-01  0.1502957E-01     9.262  0.6284714E-04  0.1571814E-02  0.1916905E-02
   581.568  0.1498245E-02  0.1579660E-01  0.1502950E-01     9.262  0.6283410E-04  0.1574153E-02  0.1915333E-02
   581.572  0.1498256E-02  0.1579458E-01  0.1502899E-01     9.262  0.6283075E-04  0.1576164E-02  0.1913448E-02
   581.576  0.1498269E-02  0.1579253E-01  0.1502838E-01     9.262  0.6283720E-04  0.1578330E-02  0.1911721E-02
   581.580  0.1498285E-02  0.1579026E-01  0.1502779E-01     9.262  0.6285352E-04  0.1580802E-02  0.1909819E-02
   581.583  0.1498303E-02  0.1578853E-01  0.1502783E-01     9.262  0.6287844E-04  0.1582934E-02  0.1908838E-02
   581.587  0.1498316E-02  0.1578702E-01  0.1502711E-01     9.262  0.6291649E-04  0.1585134E-02  0.1907959E-02
   581.591  0.1498321E-02  0.1578596E-01  0.1502563E-01     9.262  0.6297027E-04  0.1587089E-02  0.1907970E-02
   581.595  0.1498317E-02  0.1578459E-01  0.1502342E-01     9.261  0.6303832E-04  0.1588612E-02  0.1908596E-02
   581.599  0.1498303E-02  0.1578374E-01  0.1502069E-01     9.261  0.6311953E-04  0.1590105E-02  0.1909621E-02
   581.603  0.1498280E-02  0.1578298E-01  0.1501722E-01     9.261  0.6321026E-04  0.1592138E-02  0.1910977E-02
   581.607  0.1498244E-02  0.1578298E-01  0.1501348E-01     9.261  0.6330322E-04  0.1593102E-02  0.1913016E-02
   581.611  0.1498193E-02  0.1578449E-01  0.1500956E-01     9.261  0.6339487E-04  0.1595239E-02  0.1915541E-02
   581.615  0.1498130E-02  0.1578490E-01  0.1500520E-01     9.261  0.6348378E-04  0.1595064E-02  0.1918329E-02
   581.619  0.1498055E-02  0.1578559E-01  0.1500081E-01     9.261  0.6356787E-04  0.1594796E-02  0.1920995E-02
   581.623  0.1497969E-02  0.1578724E-01  0.1499631E-01     9.260  0.6364629E-04  0.1594634E-02  0.1923906E-02
   581.627  0.1497874E-02  0.1578853E-01  0.1499126E-01     9.260  0.6371705E-04  0.1595338E-02  0.1926738E-02
   581.631  0.1497772E-02  0.1579270E-01  0.1498567E-01     9.260  0.6377936E-04  0.1595892E-02  0.1929354E-02
   581.635  0.1497665E-02  0.1579477E-01  0.1498045E-01     9.260  0.6383191E-04  0.1593899E-02  0.1932248E-02
   581.639  0.1497552E-02  0.1579517E-01  0.1497543E-01     9.260  0.6387617E-04  0.1592019E-02  0.1935273E-02
   581.643  0.1497428E-02  0.1579699E-01  0.1496990E-01     9.260  0.6391882E-04  0.1590527E-02  0.1938967E-02
   581.647  0.1497294E-02  0.1579859E-01  0.1496373E-01     9.260  0.6396094E-04  0.1589221E-02  0.1943127E-02
   581.651  0.1497154E-02  0.1580009E-01  0.1495677E-01     9.260  0.6400992E-04  0.1587627E-02  0.1945400E-02
   581.654  0.1496987E-02  0.1580256E-01  0.1494754E-01     9.259  0.6409023E-04  0.1586009E-02  0.1952110E-02
   581.658  0.1496792E-02  0.1580462E-01  0.1493912E-01     9.259  0.6420519E-04  0.1585792E-02  0.1959860E-02
   581.662  0.1496573E-02  0.1580958E-01  0.1493250E-01     9.259  0.6435370E-04  0.1588436E-02  0.1967382E-02
   581.666  0.1496330E-02  0.1581428E-01  0.1492492E-01     9.259  0.6452924E-04  0.1591019E-02  0.1975332E-02
   581.670  0.1496069E-02  0.1581929E-01  0.1491686E-01     9.259  0.6473027E-04  0.1593614E-02  0.1983863E-02
   581.674  0.1495793E-02  0.1582282E-01  0.1490821E-01     9.259  0.6495281E-04  0.1595377E-02  0.1993047E-02
   581.678  0.1495500E-02  0.1582629E-01  0.1489954E-01     9.259  0.6519622E-04  0.1597022E-02  0.2002770E-02
   581.682  0.1495193E-02  0.1582936E-01  0.1489091E-01     9.259  0.6545596E-04  0.1597843E-02  0.2012472E-02
   581.686  0.1494878E-02  0.1583139E-01  0.1488257E-01     9.258  0.6572818E-04  0.1598498E-02  0.2022194E-02
   581.690  0.1494561E-02  0.1583305E-01  0.1487583E-01     9.258  0.6600748E-04  0.1599594E-02  0.2030911E-02
   581.694  0.1494249E-02  0.1583449E-01  0.1487142E-01     9.258  0.6628868E-04  0.1601157E-02  0.2037994E-02
   581.698  0.1493947E-02  0.1583410E-01  0.1486510E-01     9.258  0.6656623E-04  0.1601831E-02  0.2045884E-02
   581.702  0.1493662E-02  0.1583227E-01  0.1486241E-01     9.258  0.6683380E-04  0.1601957E-02  0.2051222E-02
   581.706  0.1493398E-02  0.1582716E-01  0.1486042E-01     9.258  0.6708638E-04  0.1600475E-02  0.2055921E-02
   581.710  0.1493162E-02  0.1581944E-01  0.1485864E-01     9.258  0.6731829E-04  0.1598071E-02  0.2060781E-02
   581.714  0.1492958E-02  0.1580901E-01  0.1485734E-01     9.257  0.6752472E-04  0.1594955E-02  0.2064914E-02
   581.718  0.1492790E-02  0.1580048E-01  0.1486053E-01     9.257  0.6770098E-04  0.1591635E-02  0.2066757E-02
   581.722  0.1492662E-02  0.1579294E-01  0.1486638E-01     9.257  0.6784345E-04  0.1587077E-02  0.2065832E-02
   581.726  0.1492576E-02  0.1578819E-01  0.1487787E-01     9.257  0.6794834E-04  0.1586952E-02  0.2059940E-02
   581.730  0.1492534E-02  0.1577992E-01  0.1488982E-01     9.257  0.6801399E-04  0.1584842E-02  0.2054001E-02
   581.733  0.1492538E-02  0.1576954E-01  0.1490173E-01     9.257  0.6803833E-04  0.1581341E-02  0.2047342E-02
   581.737  0.1492587E-02  0.1575725E-01  0.1491368E-01     9.257  0.6802124E-04  0.1576939E-02  0.2040078E-02
   581.741  0.1492680E-02  0.1574324E-01  0.1492514E-01     9.257  0.6796317E-04  0.1571754E-02  0.2033481E-02
   581.745  0.1492817E-02  0.1573045E-01  0.1493909E-01     9.256  0.6786512E-04  0.1567226E-02  0.2024453E-02
   581.749  0.1492994E-02  0.1571874E-01  0.1495507E-01     9.256  0.6772903E-04  0.1562766E-02  0.2013429E-02
   581.753  0.1493208E-02  0.1570594E-01  0.1497016E-01     9.256  0.6755782E-04  0.1558411E-02  0.2002635E-02
   581.757  0.1493455E-02  0.1569680E-01  0.1498979E-01     9.256  0.6735485E-04  0.1555855E-02  0.1990443E-02
   581.761  0.1493730E-02  0.1568995E-01  0.1501022E-01     9.256  0.6712460E-04  0.1553965E-02  0.1976720E-02
   581.765  0.1494034E-02  0.1568421E-01  0.1503081E-01     9.256  0.6687877E-04  0.1552670E-02  0.1963477E-02
   581.769  0.1494362E-02  0.1567824E-01  0.1505087E-01     9.256  0.6662114E-04  0.1551448E-02  0.1951981E-02
   581.773  0.1494716E-02  0.1567220E-01  0.1507018E-01     9.255  0.6634794E-04  0.1550028E-02  0.1942042E-02
   581.777  0.1495086E-02  0.1566624E-01  0.1508811E-01     9.255  0.6606468E-04  0.1548501E-02  0.1933609E-02
   581.781  0.1495467E-02  0.1566091E-01  0.1510410E-01     9.255  0.6577653E-04  0.1546828E-02  0.1926642E-02
   581.785  0.1495850E-02  0.1565594E-01  0.1511840E-01     9.255  0.6548971E-04  0.1545406E-02  0.1921049E-02
   581.789  0.1496228E-02  0.1565120E-01  0.1512909E-01     9.255  0.6520912E-04  0.1544012E-02  0.1916755E-02
   581.793  0.1496594E-02  0.1564731E-01  0.1513588E-01     9.255  0.6493916E-04  0.1542660E-02  0.1914335E-02
   581.797  0.1496940E-02  0.1564387E-01  0.1514064E-01     9.255  0.6468545E-04  0.1541636E-02  0.1913778E-02
   581.801  0.1497261E-02  0.1564160E-01  0.1514285E-01     9.255  0.6445101E-04  0.1540728E-02  0.1913831E-02
   581.805  0.1497549E-02  0.1564120E-01  0.1514259E-01     9.254  0.6423922E-04  0.1540453E-02  0.1914717E-02
   581.808  0.1497801E-02  0.1564150E-01  0.1513952E-01     9.254  0.6405346E-04  0.1540429E-02  0.1916749E-02
   581.812  0.1498009E-02  0.1564179E-01  0.1513283E-01     9.254  0.6389583E-04  0.1541844E-02  0.1919655E-02
   581.816  0.1498172E-02  0.1564345E-01  0.1512201E-01     9.254  0.6376760E-04  0.1542124E-02  0.1924567E-02
   581.820  0.1498286E-02  0.1564617E-01  0.1510938E-01     9.254  0.6367214E-04  0.1543271E-02  0.1929464E-02
   581.824  0.1498360E-02  0.1565079E-01  0.1509684E-01     9.254  0.6360764E-04  0.1545254E-02  0.1933672E-02
   581.828  0.1498397E-02  0.1565804E-01  0.1508517E-01     9.254  0.6357224E-04  0.1547787E-02  0.1937257E-02
   581.832  0.1498399E-02  0.1566544E-01  0.1507309E-01     9.253  0.6356459E-04  0.1549681E-02  0.1941093E-02
   581.836  0.1498388E-02  0.1567252E-01  0.1506250E-01     9.253  0.6357206E-04  0.1552039E-02  0.1944065E-02
   581.840  0.1498382E-02  0.1567890E-01  0.1505393E-01     9.253  0.6357823E-04  0.1553974E-02  0.1946009E-02
   581.844  0.1498381E-02  0.1568300E-01  0.1504777E-01     9.253  0.6358345E-04  0.1555486E-02  0.1947607E-02
   581.848  0.1498385E-02  0.1568736E-01  0.1504343E-01     9.253  0.6358774E-04  0.1557044E-02  0.1948657E-02
   581.852  0.1498394E-02  0.1569129E-01  0.1504055E-01     9.253  0.6359083E-04  0.1558617E-02  0.1948950E-02
   581.856  0.1498408E-02  0.1569458E-01  0.1503772E-01     9.253  0.6359261E-04  0.1559998E-02  0.1949311E-02
   581.860  0.1498426E-02  0.1569629E-01  0.1503679E-01     9.253  0.6359319E-04  0.1560734E-02  0.1948859E-02
   581.864  0.1498448E-02  0.1569888E-01  0.1503595E-01     9.252  0.6359249E-04  0.1561462E-02  0.1948321E-02
   581.868  0.1498474E-02  0.1570097E-01  0.1503553E-01     9.252  0.6359107E-04  0.1562640E-02  0.1947871E-02
   581.872  0.1498503E-02  0.1570070E-01  0.1503587E-01     9.252  0.6358819E-04  0.1562520E-02  0.1947781E-02
   581.876  0.1498533E-02  0.1570502E-01  0.1503589E-01     9.252  0.6358445E-04  0.1565675E-02  0.1947521E-02
   581.880  0.1498564E-02  0.1570650E-01  0.1503572E-01     9.252  0.6358085E-04  0.1565765E-02  0.1947536E-02
   581.884  0.1498593E-02  0.1570793E-01  0.1503547E-01     9.252  0.6357973E-04  0.1565816E-02  0.1948281E-02
   581.888  0.1498618E-02  0.1570954E-01  0.1503445E-01     9.252  0.6358078E-04  0.1564809E-02  0.1949168E-02
   581.891  0.1498639E-02  0.1570985E-01  0.1503340E-01     9.251  0.6358429E-04  0.1564932E-02  0.1950127E-02
   581.895  0.1498655E-02  0.1571061E-01  0.1503184E-01     9.251  0.6359030E-04  0.1564908E-02  0.1951273E-02
   581.899  0.1498666E-02  0.1571124E-01  0.1503035E-01     9.251  0.6359960E-04  0.1564889E-02  0.1952760E-02
   581.903  0.1498673E-02  0.1571125E-01  0.1502859E-01     9.251  0.6361156E-04  0.1564788E-02  0.1953881E-02
   581.907  0.1498674E-02  0.1571097E-01  0.1502662E-01     9.251  0.6362581E-04  0.1564553E-02  0.1954937E-02
   581.911  0.1498670E-02  0.1571061E-01  0.1502394E-01     9.251  0.6364286E-04  0.1564030E-02  0.1956238E-02
   581.915  0.1498661E-02  0.1571067E-01  0.1502177E-01     9.251  0.6366234E-04  0.1564597E-02  0.1956264E-02
   581.919  0.1498645E-02  0.1571075E-01  0.1501942E-01     9.251  0.6368353E-04  0.1565219E-02  0.1957399E-02
   581.923  0.1498625E-02  0.1571034E-01  0.1501727E-01     9.250  0.6370594E-04  0.1565726E-02  0.1958783E-02
   581.927  0.1498597E-02  0.1571076E-01  0.1501517E-01     9.250  0.6373611E-04  0.1565667E-02  0.1959809E-02
   581.931  0.1498562E-02  0.1571154E-01  0.1501262E-01     9.250  0.6377509E-04  0.1565045E-02  0.1959583E-02
   581.935  0.1498521E-02  0.1571464E-01  0.1501031E-01     9.250  0.6382349E-04  0.1566389E-02  0.1959272E-02
   581.939  0.1498474E-02  0.1571497E-01  0.1500850E-01     9.250  0.6387931E-04  0.1563478E-02  0.1958254E-02
   581.943  0.1498423E-02  0.1571583E-01  0.1500689E-01     9.250  0.6394188E-04  0.1559956E-02  0.1956272E-02
   581.947  0.1498369E-02  0.1571704E-01  0.1500801E-01     9.250  0.6400999E-04  0.1556833E-02  0.1957233E-02
   581.951  0.1498312E-02  0.1571839E-01  0.1500681E-01     9.250  0.6408214E-04  0.1553347E-02  0.1953464E-02
   581.955  0.1498255E-02  0.1572124E-01  0.1500595E-01     9.249  0.6415594E-04  0.1549591E-02  0.1950154E-02
   581.959  0.1498199E-02  0.1572239E-01  0.1500508E-01     9.249  0.6423097E-04  0.1546708E-02  0.1946561E-02
   581.963  0.1498144E-02  0.1572353E-01  0.1500436E-01     9.249  0.6430505E-04  0.1543625E-02  0.1942472E-02
   581.967  0.1498092E-02  0.1572400E-01  0.1500388E-01     9.249  0.6437644E-04  0.1539120E-02  0.1938443E-02
   581.971  0.1498046E-02  0.1572570E-01  0.1500377E-01     9.249  0.6444312E-04  0.1536100E-02  0.1935015E-02
   581.975  0.1498004E-02  0.1572736E-01  0.1500498E-01     9.249  0.6450462E-04  0.1534296E-02  0.1932156E-02
   581.978  0.1497961E-02  0.1572876E-01  0.1500484E-01     9.249  0.6455110E-04  0.1532522E-02  0.1929961E-02
   581.982  0.1497910E-02  0.1573014E-01  0.1500351E-01     9.248  0.6457415E-04  0.1531223E-02  0.1930023E-02
   581.986  0.1497850E-02  0.1573142E-01  0.1500135E-01     9.248  0.6457253E-04  0.1530638E-02  0.1931996E-02
   581.990  0.1497785E-02  0.1573289E-01  0.1499891E-01     9.248  0.6454724E-04  0.1530595E-02  0.1935138E-02
   581.994  0.1497717E-02  0.1573419E-01  0.1499545E-01     9.248  0.6449942E-04  0.1531020E-02  0.1939117E-02
   581.998  0.1497639E-02  0.1573550E-01  0.1499187E-01     9.248  0.6444000E-04  0.1531650E-02  0.1943787E-02
   582.002  0.1497544E-02  0.1573680E-01  0.1498638E-01     9.248  0.6438527E-04  0.1531321E-02  0.1947494E-02
   582.006  0.1497426E-02  0.1573831E-01  0.1497951E-01     9.248  0.6432897E-04  0.1531234E-02  0.1951476E-02
   582.010  0.1497283E-02  0.1573967E-01  0.1497006E-01     9.248  0.6426914E-04  0.1531467E-02  0.1954908E-02
   582.014  0.1497119E-02  0.1574088E-01  0.1495994E-01     9.247  0.6420767E-04  0.1531596E-02  0.1958624E-02
   582.018  0.1496939E-02  0.1574216E-01  0.1494879E-01     9.247  0.6414691E-04  0.1532753E-02  0.1962072E-02
   582.022  0.1496749E-02  0.1574272E-01  0.1493749E-01     9.247  0.6408954E-04  0.1534065E-02  0.1965128E-02
   582.026  0.1496553E-02  0.1574318E-01  0.1492573E-01     9.247  0.6403735E-04  0.1535736E-02  0.1967375E-02
   582.030  0.1496358E-02  0.1574315E-01  0.1491451E-01     9.247  0.6399268E-04  0.1538063E-02  0.1968488E-02
   582.034  0.1496168E-02  0.1574415E-01  0.1490441E-01     9.247  0.6395671E-04  0.1542362E-02  0.1969033E-02
   582.038  0.1495990E-02  0.1574252E-01  0.1489555E-01     9.247  0.6393077E-04  0.1546082E-02  0.1967918E-02
   582.042  0.1495828E-02  0.1574020E-01  0.1488804E-01     9.246  0.6391586E-04  0.1550936E-02  0.1965108E-02
   582.046  0.1495686E-02  0.1573908E-01  0.1488372E-01     9.246  0.6391196E-04  0.1553433E-02  0.1961988E-02
   582.050  0.1495569E-02  0.1573957E-01  0.1488297E-01     9.246  0.6391924E-04  0.1554028E-02  0.1958809E-02
   582.054  0.1495478E-02  0.1574068E-01  0.1488435E-01     9.246  0.6393825E-04  0.1554135E-02  0.1954975E-02
   582.058  0.1495410E-02  0.1574189E-01  0.1488693E-01     9.246  0.6396944E-04  0.1553702E-02  0.1950651E-02
   582.062  0.1495368E-02  0.1574538E-01  0.1489387E-01     9.246  0.6401134E-04  0.1548539E-02  0.1947729E-02
   582.066  0.1495355E-02  0.1574986E-01  0.1490370E-01     9.246  0.6406087E-04  0.1541756E-02  0.1945323E-02
   582.070  0.1495372E-02  0.1575347E-01  0.1491435E-01     9.246  0.6411750E-04  0.1535325E-02  0.1942602E-02
   582.073  0.1495419E-02  0.1575720E-01  0.1492629E-01     9.245  0.6417898E-04  0.1529957E-02  0.1939891E-02
   582.077  0.1495491E-02  0.1576057E-01  0.1493847E-01     9.245  0.6424093E-04  0.1524833E-02  0.1936685E-02
   582.081  0.1495580E-02  0.1576421E-01  0.1495070E-01     9.245  0.6429104E-04  0.1519923E-02  0.1933101E-02
   582.085  0.1495683E-02  0.1576838E-01  0.1496313E-01     9.245  0.6432716E-04  0.1514796E-02  0.1929931E-02
   582.089  0.1495802E-02  0.1577287E-01  0.1497561E-01     9.245  0.6434156E-04  0.1510680E-02  0.1927220E-02
   582.093  0.1495935E-02  0.1578015E-01  0.1499040E-01     9.245  0.6433076E-04  0.1509072E-02  0.1923505E-02
   582.097  0.1496080E-02  0.1578704E-01  0.1500434E-01     9.245  0.6429484E-04  0.1507182E-02  0.1920593E-02
   582.101  0.1496233E-02  0.1579433E-01  0.1501673E-01     9.244  0.6423312E-04  0.1506947E-02  0.1919754E-02
   582.105  0.1496389E-02  0.1580046E-01  0.1502861E-01     9.244  0.6414799E-04  0.1506366E-02  0.1919217E-02
   582.109  0.1496543E-02  0.1580582E-01  0.1503923E-01     9.244  0.6403984E-04  0.1505314E-02  0.1920524E-02
   582.113  0.1496694E-02  0.1581081E-01  0.1504858E-01     9.244  0.6391066E-04  0.1504533E-02  0.1922925E-02
   582.117  0.1496834E-02  0.1581431E-01  0.1505569E-01     9.244  0.6376230E-04  0.1502702E-02  0.1926552E-02
   582.121  0.1496963E-02  0.1581816E-01  0.1506152E-01     9.244  0.6359725E-04  0.1502069E-02  0.1931756E-02
   582.125  0.1497083E-02  0.1582128E-01  0.1506595E-01     9.244  0.6342655E-04  0.1501269E-02  0.1937263E-02
   582.129  0.1497200E-02  0.1582428E-01  0.1506999E-01     9.244  0.6326159E-04  0.1500167E-02  0.1942444E-02
   582.133  0.1497313E-02  0.1582700E-01  0.1507301E-01     9.243  0.6310557E-04  0.1498383E-02  0.1947562E-02
   582.137  0.1497416E-02  0.1582939E-01  0.1507575E-01     9.243  0.6296140E-04  0.1496140E-02  0.1951135E-02
   582.141  0.1497510E-02  0.1583089E-01  0.1507762E-01     9.243  0.6283232E-04  0.1494168E-02  0.1955168E-02
   582.145  0.1497589E-02  0.1583236E-01  0.1507820E-01     9.243  0.6272120E-04  0.1491521E-02  0.1959696E-02
   582.149  0.1497655E-02  0.1583443E-01  0.1507677E-01     9.243  0.6263045E-04  0.1489187E-02  0.1964006E-02
   582.153  0.1497712E-02  0.1583556E-01  0.1507523E-01     9.243  0.6257076E-04  0.1485716E-02  0.1967574E-02
   582.157  0.1497766E-02  0.1583636E-01  0.1507321E-01     9.243  0.6254873E-04  0.1482132E-02  0.1969883E-02
   582.161  0.1497819E-02  0.1583744E-01  0.1507184E-01     9.242  0.6255684E-04  0.1478426E-02  0.1971634E-02
   582.165  0.1497869E-02  0.1583827E-01  0.1507273E-01     9.242  0.6256451E-04  0.1475363E-02  0.1976972E-02
   582.168  0.1497912E-02  0.1583871E-01  0.1507077E-01     9.242  0.6256789E-04  0.1473539E-02  0.1980806E-02
   582.172  0.1497942E-02  0.1583939E-01  0.1506789E-01     9.242  0.6256815E-04  0.1472458E-02  0.1985114E-02
   582.176  0.1497952E-02  0.1583965E-01  0.1506504E-01     9.242  0.6256754E-04  0.1471575E-02  0.1991282E-02
   582.180  0.1497940E-02  0.1584019E-01  0.1506061E-01     9.242  0.6256729E-04  0.1471305E-02  0.1998591E-02
   582.184  0.1497885E-02  0.1584030E-01  0.1505347E-01     9.242  0.6257380E-04  0.1470864E-02  0.2006536E-02
   582.188  0.1497775E-02  0.1583944E-01  0.1504355E-01     9.241  0.6259055E-04  0.1469925E-02  0.2016493E-02
   582.192  0.1497613E-02  0.1583831E-01  0.1503085E-01     9.241  0.6261842E-04  0.1468889E-02  0.2028061E-02
   582.196  0.1497404E-02  0.1583620E-01  0.1501692E-01     9.241  0.6265814E-04  0.1466985E-02  0.2040038E-02
   582.200  0.1497152E-02  0.1583333E-01  0.1500152E-01     9.241  0.6271158E-04  0.1463895E-02  0.2052791E-02
   582.204  0.1496866E-02  0.1582969E-01  0.1498578E-01     9.241  0.6277840E-04  0.1459473E-02  0.2065765E-02
   582.208  0.1496550E-02  0.1582531E-01  0.1496877E-01     9.241  0.6285520E-04  0.1454516E-02  0.2077831E-02
   582.212  0.1496216E-02  0.1582008E-01  0.1495290E-01     9.241  0.6293793E-04  0.1448125E-02  0.2088678E-02
   582.216  0.1495873E-02  0.1581653E-01  0.1494215E-01     9.241  0.6302559E-04  0.1442578E-02  0.2094929E-02
   582.220  0.1495530E-02  0.1581232E-01  0.1493255E-01     9.240  0.6311615E-04  0.1435314E-02  0.2099901E-02
   582.224  0.1495198E-02  0.1580633E-01  0.1492423E-01     9.240  0.6320745E-04  0.1426678E-02  0.2102789E-02
   582.228  0.1494883E-02  0.1579851E-01  0.1491768E-01     9.240  0.6329565E-04  0.1417070E-02  0.2103787E-02
   582.232  0.1494594E-02  0.1578870E-01  0.1491268E-01     9.240  0.6337865E-04  0.1405812E-02  0.2102594E-02
   582.236  0.1494341E-02  0.1577745E-01  0.1491061E-01     9.240  0.6345604E-04  0.1394880E-02  0.2098136E-02
   582.240  0.1494138E-02  0.1576583E-01  0.1491244E-01     9.240  0.6353585E-04  0.1384530E-02  0.2090293E-02
   582.244  0.1493986E-02  0.1576023E-01  0.1492395E-01     9.240  0.6362272E-04  0.1381002E-02  0.2071785E-02
   582.248  0.1493885E-02  0.1575678E-01  0.1494113E-01     9.239  0.6371523E-04  0.1377859E-02  0.2050561E-02
   582.252  0.1493839E-02  0.1575516E-01  0.1496250E-01     9.239  0.6381035E-04  0.1374128E-02  0.2026029E-02
   582.256  0.1493849E-02  0.1575390E-01  0.1498659E-01     9.239  0.6390491E-04  0.1371071E-02  0.2001058E-02
   582.260  0.1493915E-02  0.1575085E-01  0.1501229E-01     9.239  0.6399646E-04  0.1366604E-02  0.1975325E-02
   582.263  0.1494034E-02  0.1574730E-01  0.1503890E-01     9.239  0.6408352E-04  0.1361820E-02  0.1949788E-02
   582.267  0.1494203E-02  0.1574292E-01  0.1506648E-01     9.239  0.6416377E-04  0.1358000E-02  0.1925141E-02
   582.271  0.1494418E-02  0.1574087E-01  0.1509570E-01     9.239  0.6423687E-04  0.1353815E-02  0.1901045E-02
   582.275  0.1494672E-02  0.1574164E-01  0.1512816E-01     9.239  0.6430172E-04  0.1351449E-02  0.1875580E-02
   582.279  0.1494960E-02  0.1574036E-01  0.1515749E-01     9.238  0.6435822E-04  0.1347947E-02  0.1854460E-02
   582.283  0.1495273E-02  0.1574077E-01  0.1518449E-01     9.238  0.6440631E-04  0.1346328E-02  0.1836632E-02
   582.287  0.1495603E-02  0.1574262E-01  0.1521159E-01     9.238  0.6444568E-04  0.1343194E-02  0.1822778E-02
   582.291  0.1495942E-02  0.1574393E-01  0.1523556E-01     9.238  0.6447630E-04  0.1340449E-02  0.1812496E-02
   582.295  0.1496280E-02  0.1574476E-01  0.1525572E-01     9.238  0.6449695E-04  0.1338305E-02  0.1806431E-02
   582.299  0.1496609E-02  0.1574602E-01  0.1527144E-01     9.238  0.6450788E-04  0.1335616E-02  0.1805100E-02
   582.303  0.1496920E-02  0.1574686E-01  0.1528382E-01     9.238  0.6450764E-04  0.1335504E-02  0.1807658E-02
   582.307  0.1497204E-02  0.1574664E-01  0.1529163E-01     9.237  0.6449468E-04  0.1335706E-02  0.1813597E-02
   582.311  0.1497464E-02  0.1574650E-01  0.1529599E-01     9.237  0.6447575E-04  0.1336042E-02  0.1820439E-02
   582.315  0.1497685E-02  0.1574607E-01  0.1529567E-01     9.237  0.6443562E-04  0.1337241E-02  0.1824896E-02
   582.319  0.1497853E-02  0.1574567E-01  0.1529088E-01     9.237  0.6436182E-04  0.1339469E-02  0.1827057E-02
   582.323  0.1497965E-02  0.1574521E-01  0.1528160E-01     9.237  0.6425416E-04  0.1342308E-02  0.1826904E-02
   582.327  0.1498017E-02  0.1574485E-01  0.1526752E-01     9.237  0.6411524E-04  0.1345862E-02  0.1824315E-02
   582.331  0.1498015E-02  0.1574447E-01  0.1525126E-01     9.237  0.6394517E-04  0.1349820E-02  0.1821825E-02
   582.335  0.1497965E-02  0.1574459E-01  0.1523397E-01     9.236  0.6374730E-04  0.1355091E-02  0.1817505E-02
   582.339  0.1497874E-02  0.1574555E-01  0.1521636E-01     9.236  0.6352436E-04  0.1360576E-02  0.1814321E-02
   582.343  0.1497773E-02  0.1574807E-01  0.1520336E-01     9.236  0.6327615E-04  0.1366107E-02  0.1814732E-02
   582.347  0.1497663E-02  0.1575375E-01  0.1519438E-01     9.236  0.6300827E-04  0.1371024E-02  0.1817386E-02
   582.351  0.1497548E-02  0.1575898E-01  0.1518750E-01     9.236  0.6272906E-04  0.1376065E-02  0.1819531E-02
   582.355  0.1497433E-02  0.1576358E-01  0.1518180E-01     9.236  0.6244785E-04  0.1380616E-02  0.1821782E-02
   582.359  0.1497325E-02  0.1576694E-01  0.1517800E-01     9.236  0.6217364E-04  0.1385011E-02  0.1823360E-02
   582.363  0.1497225E-02  0.1576987E-01  0.1517600E-01     9.236  0.6191304E-04  0.1389019E-02  0.1824885E-02
   582.367  0.1497137E-02  0.1577211E-01  0.1517469E-01     9.235  0.6167272E-04  0.1392518E-02  0.1827750E-02
   582.370  0.1497057E-02  0.1577385E-01  0.1517374E-01     9.235  0.6146203E-04  0.1395804E-02  0.1829995E-02
   582.374  0.1496982E-02  0.1577563E-01  0.1517317E-01     9.235  0.6129151E-04  0.1399214E-02  0.1833216E-02
   582.378  0.1496914E-02  0.1577801E-01  0.1517395E-01     9.235  0.6116487E-04  0.1402548E-02  0.1836510E-02
   582.382  0.1496854E-02  0.1578037E-01  0.1517545E-01     9.235  0.6108554E-04  0.1406053E-02  0.1839891E-02
   582.386  0.1496803E-02  0.1578387E-01  0.1517907E-01     9.235  0.6105502E-04  0.1407465E-02  0.1842249E-02
   582.390  0.1496760E-02  0.1578556E-01  0.1518110E-01     9.235  0.6107049E-04  0.1411136E-02  0.1846013E-02
   582.394  0.1496721E-02  0.1578641E-01  0.1518285E-01     9.234  0.6112645E-04  0.1414673E-02  0.1849679E-02
   582.398  0.1496687E-02  0.1578733E-01  0.1518505E-01     9.234  0.6122158E-04  0.1417627E-02  0.1852366E-02
   582.402  0.1496659E-02  0.1578818E-01  0.1518747E-01     9.234  0.6135410E-04  0.1419755E-02  0.1854053E-02
   582.406  0.1496641E-02  0.1578972E-01  0.1518967E-01     9.234  0.6151366E-04  0.1423159E-02  0.1855122E-02
   582.410  0.1496637E-02  0.1579216E-01  0.1519565E-01     9.234  0.6169513E-04  0.1424219E-02  0.1860307E-02
   582.414  0.1496645E-02  0.1579578E-01  0.1520305E-01     9.234  0.6189456E-04  0.1424760E-02  0.1867083E-02
   582.418  0.1496665E-02  0.1579764E-01  0.1521080E-01     9.234  0.6210690E-04  0.1423927E-02  0.1873037E-02
   582.422  0.1496696E-02  0.1579956E-01  0.1521876E-01     9.234  0.6232860E-04  0.1423729E-02  0.1877686E-02
   582.426  0.1496736E-02  0.1580114E-01  0.1522647E-01     9.233  0.6255440E-04  0.1424408E-02  0.1881538E-02
   582.430  0.1496784E-02  0.1580205E-01  0.1523347E-01     9.233  0.6277904E-04  0.1424620E-02  0.1884447E-02
   582.434  0.1496840E-02  0.1580231E-01  0.1523984E-01     9.233  0.6299716E-04  0.1424603E-02  0.1886025E-02
   582.438  0.1496900E-02  0.1580196E-01  0.1524577E-01     9.233  0.6320358E-04  0.1423990E-02  0.1885406E-02
   582.442  0.1496963E-02  0.1580080E-01  0.1525122E-01     9.233  0.6339457E-04  0.1423556E-02  0.1882751E-02
   582.446  0.1497028E-02  0.1579815E-01  0.1525569E-01     9.233  0.6356426E-04  0.1427307E-02  0.1877909E-02
   582.450  0.1497093E-02  0.1579500E-01  0.1525882E-01     9.233  0.6370879E-04  0.1424499E-02  0.1871422E-02
   582.454  0.1497155E-02  0.1579070E-01  0.1526202E-01     9.232  0.6382506E-04  0.1421260E-02  0.1862393E-02
   582.458  0.1497210E-02  0.1578604E-01  0.1526325E-01     9.232  0.6390692E-04  0.1418890E-02  0.1851597E-02
   582.462  0.1497251E-02  0.1578124E-01  0.1526348E-01     9.232  0.6394637E-04  0.1417410E-02  0.1839744E-02
   582.466  0.1497278E-02  0.1577617E-01  0.1526302E-01     9.232  0.6394354E-04  0.1417130E-02  0.1825917E-02
   582.470  0.1497291E-02  0.1577105E-01  0.1526097E-01     9.232  0.6390148E-04  0.1416908E-02  0.1812128E-02
   582.474  0.1497307E-02  0.1576640E-01  0.1525971E-01     9.232  0.6384345E-04  0.1417178E-02  0.1799585E-02
   582.478  0.1497333E-02  0.1576128E-01  0.1526038E-01     9.232  0.6378155E-04  0.1417199E-02  0.1788869E-02
   582.482  0.1497368E-02  0.1575674E-01  0.1526198E-01     9.231  0.6371709E-04  0.1417293E-02  0.1780253E-02
   582.486  0.1497412E-02  0.1575498E-01  0.1526752E-01     9.231  0.6365245E-04  0.1416165E-02  0.1778337E-02
   582.490  0.1497465E-02  0.1575244E-01  0.1527361E-01     9.231  0.6358872E-04  0.1414233E-02  0.1777555E-02
   582.493  0.1497526E-02  0.1574941E-01  0.1527999E-01     9.231  0.6352798E-04  0.1411745E-02  0.1777831E-02
   582.497  0.1497594E-02  0.1574605E-01  0.1528608E-01     9.231  0.6347138E-04  0.1408875E-02  0.1779109E-02
   582.501  0.1497669E-02  0.1574262E-01  0.1529225E-01     9.231  0.6342035E-04  0.1405925E-02  0.1780257E-02
   582.505  0.1497749E-02  0.1573878E-01  0.1529774E-01     9.231  0.6337542E-04  0.1402669E-02  0.1782003E-02
   582.509  0.1497833E-02  0.1573493E-01  0.1530301E-01     9.231  0.6333703E-04  0.1398831E-02  0.1784184E-02
   582.513  0.1497915E-02  0.1573024E-01  0.1530713E-01     9.230  0.6330689E-04  0.1394164E-02  0.1785765E-02
   582.517  0.1497993E-02  0.1572525E-01  0.1531021E-01     9.230  0.6328521E-04  0.1388994E-02  0.1786768E-02
   582.521  0.1498064E-02  0.1572034E-01  0.1531190E-01     9.230  0.6327286E-04  0.1383677E-02  0.1787394E-02
   582.525  0.1498128E-02  0.1571745E-01  0.1531406E-01     9.230  0.6326945E-04  0.1380921E-02  0.1786173E-02
   582.529  0.1498184E-02  0.1571677E-01  0.1531480E-01     9.230  0.6327472E-04  0.1378449E-02  0.1783966E-02
   582.533  0.1498227E-02  0.1571298E-01  0.1531377E-01     9.230  0.6328642E-04  0.1374739E-02  0.1781545E-02
   582.537  0.1498244E-02  0.1570986E-01  0.1531285E-01     9.230  0.6332181E-04  0.1368067E-02  0.1777932E-02
   582.541  0.1498218E-02  0.1571260E-01  0.1531251E-01     9.229  0.6340299E-04  0.1361137E-02  0.1773915E-02
   582.545  0.1498148E-02  0.1571528E-01  0.1531115E-01     9.229  0.6352709E-04  0.1351877E-02  0.1769654E-02
   582.549  0.1498041E-02  0.1571882E-01  0.1530886E-01     9.229  0.6369658E-04  0.1341306E-02  0.1765678E-02
   582.553  0.1497906E-02  0.1572319E-01  0.1530656E-01     9.229  0.6390984E-04  0.1330471E-02  0.1762669E-02
   582.557  0.1497754E-02  0.1572698E-01  0.1530476E-01     9.229  0.6415647E-04  0.1319295E-02  0.1760154E-02
   582.561  0.1497587E-02  0.1573029E-01  0.1530460E-01     9.229  0.6443007E-04  0.1309664E-02  0.1757533E-02
   582.565  0.1497411E-02  0.1573303E-01  0.1530512E-01     9.229  0.6472501E-04  0.1302616E-02  0.1753734E-02
   582.569  0.1497228E-02  0.1573449E-01  0.1530664E-01     9.228  0.6503417E-04  0.1298827E-02  0.1750240E-02
   582.573  0.1497044E-02  0.1573407E-01  0.1530856E-01     9.228  0.6535029E-04  0.1298025E-02  0.1747103E-02
   582.577  0.1496862E-02  0.1573343E-01  0.1531242E-01     9.228  0.6566579E-04  0.1299896E-02  0.1744557E-02
   582.581  0.1496687E-02  0.1573427E-01  0.1532053E-01     9.228  0.6597312E-04  0.1298322E-02  0.1746849E-02
   582.585  0.1496522E-02  0.1573333E-01  0.1532942E-01     9.228  0.6626479E-04  0.1298879E-02  0.1750651E-02
   582.589  0.1496372E-02  0.1573101E-01  0.1533798E-01     9.228  0.6653323E-04  0.1301708E-02  0.1756789E-02
   582.593  0.1496239E-02  0.1572656E-01  0.1534722E-01     9.228  0.6677240E-04  0.1306763E-02  0.1764787E-02
   582.597  0.1496128E-02  0.1572049E-01  0.1535743E-01     9.228  0.6697547E-04  0.1314197E-02  0.1774760E-02
   582.601  0.1496040E-02  0.1571303E-01  0.1536800E-01     9.227  0.6713851E-04  0.1324411E-02  0.1786542E-02
   582.605  0.1495982E-02  0.1570531E-01  0.1538172E-01     9.227  0.6726102E-04  0.1338502E-02  0.1799833E-02
   582.609  0.1495960E-02  0.1569738E-01  0.1539457E-01     9.227  0.6734454E-04  0.1356129E-02  0.1811389E-02
   582.613  0.1495975E-02  0.1568654E-01  0.1540779E-01     9.227  0.6738629E-04  0.1373531E-02  0.1823939E-02
   582.617  0.1496025E-02  0.1567419E-01  0.1542067E-01     9.227  0.6738620E-04  0.1392561E-02  0.1837399E-02
   582.621  0.1496111E-02  0.1566104E-01  0.1543359E-01     9.227  0.6734381E-04  0.1413072E-02  0.1851305E-02
   582.625  0.1496225E-02  0.1564805E-01  0.1544770E-01     9.227  0.6726139E-04  0.1435600E-02  0.1865650E-02
   582.629  0.1496367E-02  0.1563625E-01  0.1546276E-01     9.226  0.6714317E-04  0.1459633E-02  0.1879567E-02
   582.633  0.1496529E-02  0.1562440E-01  0.1547724E-01     9.226  0.6699198E-04  0.1484320E-02  0.1893793E-02
   582.636  0.1496699E-02  0.1561239E-01  0.1548986E-01     9.226  0.6682673E-04  0.1509073E-02  0.1906772E-02
   582.640  0.1496837E-02  0.1560075E-01  0.1549785E-01     9.226  0.6670224E-04  0.1534330E-02  0.1914962E-02
   582.644  0.1496937E-02  0.1559043E-01  0.1550187E-01     9.226  0.6662386E-04  0.1557548E-02  0.1920107E-02
   582.648  0.1496996E-02  0.1559106E-01  0.1551272E-01     9.226  0.6659405E-04  0.1558112E-02  0.1935423E-02
   582.652  0.1497014E-02  0.1559173E-01  0.1551965E-01     9.226  0.6661218E-04  0.1558290E-02  0.1946800E-02
   582.656  0.1496989E-02  0.1559281E-01  0.1552261E-01     9.225  0.6667902E-04  0.1558694E-02  0.1954195E-02
   582.660  0.1496921E-02  0.1559279E-01  0.1552283E-01     9.225  0.6679217E-04  0.1558791E-02  0.1958095E-02
   582.664  0.1496813E-02  0.1559387E-01  0.1551964E-01     9.225  0.6695022E-04  0.1559020E-02  0.1959263E-02
   582.668  0.1496670E-02  0.1559422E-01  0.1551441E-01     9.225  0.6714768E-04  0.1558970E-02  0.1957780E-02
   582.672  0.1496498E-02  0.1559483E-01  0.1550873E-01     9.225  0.6738103E-04  0.1561291E-02  0.1954978E-02
   582.676  0.1496302E-02  0.1559522E-01  0.1550295E-01     9.225  0.6764507E-04  0.1560582E-02  0.1951540E-02
   582.680  0.1496088E-02  0.1559337E-01  0.1549638E-01     9.225  0.6793543E-04  0.1562827E-02  0.1946304E-02
   582.684  0.1495862E-02  0.1559404E-01  0.1549187E-01     9.225  0.6824682E-04  0.1558204E-02  0.1941854E-02
   582.688  0.1495628E-02  0.1559594E-01  0.1548927E-01     9.224  0.6857162E-04  0.1550959E-02  0.1939658E-02
   582.692  0.1495392E-02  0.1559707E-01  0.1548619E-01     9.224  0.6890300E-04  0.1546907E-02  0.1935274E-02
   582.696  0.1495160E-02  0.1559633E-01  0.1548198E-01     9.224  0.6923329E-04  0.1545424E-02  0.1931262E-02
   582.700  0.1494959E-02  0.1559368E-01  0.1547848E-01     9.224  0.6952230E-04  0.1546632E-02  0.1927751E-02
   582.704  0.1494802E-02  0.1558917E-01  0.1547904E-01     9.224  0.6974985E-04  0.1550713E-02  0.1929873E-02
   582.708  0.1494693E-02  0.1558661E-01  0.1548622E-01     9.224  0.6990947E-04  0.1550024E-02  0.1940281E-02
   582.712  0.1494635E-02  0.1558437E-01  0.1549778E-01     9.224  0.6999843E-04  0.1548154E-02  0.1956548E-02
   582.716  0.1494629E-02  0.1558118E-01  0.1551291E-01     9.223  0.7001306E-04  0.1545529E-02  0.1977448E-02
   582.720  0.1494675E-02  0.1557892E-01  0.1553090E-01     9.223  0.6995415E-04  0.1543651E-02  0.2001879E-02
   582.724  0.1494772E-02  0.1557630E-01  0.1555112E-01     9.223  0.6982231E-04  0.1541713E-02  0.2030098E-02
   582.728  0.1494908E-02  0.1557398E-01  0.1557353E-01     9.223  0.6961726E-04  0.1540116E-02  0.2060683E-02
   582.732  0.1495058E-02  0.1557176E-01  0.1559280E-01     9.223  0.6934174E-04  0.1538759E-02  0.2096142E-02
   582.736  0.1495217E-02  0.1556997E-01  0.1560951E-01     9.223  0.6900412E-04  0.1537481E-02  0.2135116E-02
   582.740  0.1495371E-02  0.1556800E-01  0.1562301E-01     9.223  0.6860091E-04  0.1535814E-02  0.2174709E-02
   582.744  0.1495510E-02  0.1556793E-01  0.1563250E-01     9.222  0.6813079E-04  0.1535800E-02  0.2211574E-02
   582.748  0.1495631E-02  0.1557145E-01  0.1564037E-01     9.222  0.6760622E-04  0.1539674E-02  0.2244683E-02
   582.752  0.1495728E-02  0.1557333E-01  0.1564517E-01     9.222  0.6704175E-04  0.1541852E-02  0.2274816E-02
   582.756  0.1495801E-02  0.1557556E-01  0.1564738E-01     9.222  0.6645139E-04  0.1544171E-02  0.2302326E-02
   582.760  0.1495848E-02  0.1557820E-01  0.1564592E-01     9.222  0.6585068E-04  0.1546806E-02  0.2324665E-02
   582.764  0.1495849E-02  0.1558372E-01  0.1564117E-01     9.222  0.6523546E-04  0.1552286E-02  0.2342360E-02
   582.768  0.1495799E-02  0.1558953E-01  0.1563564E-01     9.222  0.6461349E-04  0.1558608E-02  0.2353269E-02
   582.772  0.1495699E-02  0.1559605E-01  0.1562650E-01     9.221  0.6399990E-04  0.1565073E-02  0.2360680E-02
   582.776  0.1495553E-02  0.1560468E-01  0.1561612E-01     9.221  0.6340840E-04  0.1572809E-02  0.2362661E-02
   582.780  0.1495367E-02  0.1561811E-01  0.1560913E-01     9.221  0.6285278E-04  0.1579803E-02  0.2362126E-02
   582.784  0.1495144E-02  0.1562955E-01  0.1560163E-01     9.221  0.6234656E-04  0.1587700E-02  0.2356686E-02
   582.788  0.1494893E-02  0.1564083E-01  0.1559202E-01     9.221  0.6190088E-04  0.1592284E-02  0.2344799E-02
   582.792  0.1494620E-02  0.1564990E-01  0.1558166E-01     9.221  0.6152632E-04  0.1595172E-02  0.2327153E-02
   582.796  0.1494333E-02  0.1565640E-01  0.1556980E-01     9.221  0.6123195E-04  0.1595808E-02  0.2304137E-02
   582.800  0.1494062E-02  0.1566028E-01  0.1555868E-01     9.220  0.6099302E-04  0.1594078E-02  0.2279178E-02
   582.804  0.1493840E-02  0.1566117E-01  0.1555280E-01     9.220  0.6078319E-04  0.1590015E-02  0.2259845E-02
   582.808  0.1493675E-02  0.1565890E-01  0.1554899E-01     9.220  0.6060668E-04  0.1583317E-02  0.2245120E-02
   582.812  0.1493573E-02  0.1565379E-01  0.1555116E-01     9.220  0.6046762E-04  0.1573863E-02  0.2231536E-02
   582.816  0.1493537E-02  0.1564583E-01  0.1555646E-01     9.220  0.6036902E-04  0.1562440E-02  0.2220431E-02
   582.820  0.1493569E-02  0.1563500E-01  0.1556411E-01     9.220  0.6031395E-04  0.1549364E-02  0.2211806E-02
   582.824  0.1493668E-02  0.1562166E-01  0.1557285E-01     9.220  0.6030404E-04  0.1534491E-02  0.2204722E-02
   582.828  0.1493832E-02  0.1560558E-01  0.1558311E-01     9.220  0.6034021E-04  0.1518010E-02  0.2198967E-02
   582.832  0.1494056E-02  0.1558554E-01  0.1559305E-01     9.219  0.6042161E-04  0.1499828E-02  0.2194123E-02
   582.836  0.1494326E-02  0.1557061E-01  0.1560761E-01     9.219  0.6055747E-04  0.1486311E-02  0.2182518E-02
   582.840  0.1494630E-02  0.1555990E-01  0.1562532E-01     9.219  0.6075196E-04  0.1478417E-02  0.2161432E-02
   582.844  0.1494960E-02  0.1554974E-01  0.1564140E-01     9.219  0.6100093E-04  0.1469270E-02  0.2138693E-02
   582.848  0.1495307E-02  0.1554053E-01  0.1565529E-01     9.219  0.6129704E-04  0.1460720E-02  0.2114388E-02
   582.851  0.1495661E-02  0.1553000E-01  0.1566654E-01     9.219  0.6163342E-04  0.1452143E-02  0.2089130E-02
   582.855  0.1496014E-02  0.1552834E-01  0.1568202E-01     9.219  0.6200113E-04  0.1451698E-02  0.2054736E-02
   582.859  0.1496355E-02  0.1552785E-01  0.1569710E-01     9.218  0.6239076E-04  0.1452689E-02  0.2017838E-02
   582.863  0.1496676E-02  0.1552679E-01  0.1570819E-01     9.218  0.6279151E-04  0.1459244E-02  0.1982557E-02
   582.867  0.1496967E-02  0.1552685E-01  0.1571590E-01     9.218  0.6319332E-04  0.1460832E-02  0.1948838E-02
   582.871  0.1497221E-02  0.1552675E-01  0.1571905E-01     9.218  0.6358541E-04  0.1462911E-02  0.1917035E-02
   582.875  0.1497436E-02  0.1552606E-01  0.1571788E-01     9.218  0.6396242E-04  0.1466074E-02  0.1887968E-02
   582.879  0.1497608E-02  0.1552483E-01  0.1571242E-01     9.218  0.6432146E-04  0.1469979E-02  0.1861571E-02
   582.883  0.1497719E-02  0.1552329E-01  0.1570163E-01     9.218  0.6466445E-04  0.1474756E-02  0.1836414E-02
   582.887  0.1497773E-02  0.1552178E-01  0.1568636E-01     9.217  0.6498848E-04  0.1479539E-02  0.1813501E-02
   582.891  0.1497757E-02  0.1552117E-01  0.1566835E-01     9.217  0.6529606E-04  0.1481567E-02  0.1795354E-02
   582.895  0.1497670E-02  0.1552019E-01  0.1564619E-01     9.217  0.6557904E-04  0.1483572E-02  0.1781591E-02
   582.899  0.1497525E-02  0.1551848E-01  0.1561963E-01     9.217  0.6584762E-04  0.1485837E-02  0.1772796E-02
   582.903  0.1497332E-02  0.1551646E-01  0.1559233E-01     9.217  0.6610318E-04  0.1488003E-02  0.1768460E-02
   582.907  0.1497096E-02  0.1551415E-01  0.1556388E-01     9.217  0.6634060E-04  0.1491087E-02  0.1768269E-02
   582.911  0.1496842E-02  0.1551051E-01  0.1553676E-01     9.217  0.6657181E-04  0.1494095E-02  0.1769551E-02
   582.915  0.1496582E-02  0.1550509E-01  0.1551126E-01     9.217  0.6680031E-04  0.1497656E-02  0.1771541E-02
   582.919  0.1496324E-02  0.1550042E-01  0.1548967E-01     9.216  0.6702178E-04  0.1498266E-02  0.1775901E-02
   582.923  0.1496072E-02  0.1549777E-01  0.1547455E-01     9.216  0.6723185E-04  0.1492231E-02  0.1785198E-02
   582.927  0.1495830E-02  0.1549409E-01  0.1546141E-01     9.216  0.6742947E-04  0.1486201E-02  0.1794179E-02
   582.931  0.1495592E-02  0.1549039E-01  0.1544969E-01     9.216  0.6762579E-04  0.1481072E-02  0.1800103E-02
   582.935  0.1495362E-02  0.1549284E-01  0.1544626E-01     9.216  0.6781749E-04  0.1481688E-02  0.1797153E-02
   582.939  0.1495146E-02  0.1549771E-01  0.1544786E-01     9.216  0.6800072E-04  0.1485483E-02  0.1789518E-02
   582.943  0.1494948E-02  0.1550173E-01  0.1545044E-01     9.216  0.6817192E-04  0.1489950E-02  0.1778848E-02
   582.947  0.1494771E-02  0.1550472E-01  0.1545327E-01     9.215  0.6832824E-04  0.1494973E-02  0.1766540E-02
   582.951  0.1494620E-02  0.1550665E-01  0.1545680E-01     9.215  0.6846523E-04  0.1500037E-02  0.1752570E-02
   582.955  0.1494497E-02  0.1550738E-01  0.1546075E-01     9.215  0.6858220E-04  0.1505434E-02  0.1738156E-02
   582.959  0.1494406E-02  0.1550708E-01  0.1546554E-01     9.215  0.6867558E-04  0.1511205E-02  0.1722947E-02
   582.963  0.1494348E-02  0.1550525E-01  0.1547141E-01     9.215  0.6874455E-04  0.1516856E-02  0.1707295E-02
   582.967  0.1494321E-02  0.1550247E-01  0.1547701E-01     9.215  0.6878556E-04  0.1522241E-02  0.1691173E-02
   582.971  0.1494313E-02  0.1549993E-01  0.1548421E-01     9.215  0.6878408E-04  0.1527497E-02  0.1676064E-02
   582.975  0.1494301E-02  0.1550372E-01  0.1549344E-01     9.214  0.6871927E-04  0.1527291E-02  0.1664481E-02
   582.979  0.1494254E-02  0.1550766E-01  0.1549970E-01     9.214  0.6856249E-04  0.1527631E-02  0.1656450E-02
   582.983  0.1494175E-02  0.1551341E-01  0.1550622E-01     9.214  0.6831938E-04  0.1528829E-02  0.1649610E-02
   582.987  0.1494065E-02  0.1552022E-01  0.1551142E-01     9.214  0.6799738E-04  0.1530547E-02  0.1645375E-02
   582.991  0.1493929E-02  0.1552802E-01  0.1551518E-01     9.214  0.6760795E-04  0.1533809E-02  0.1643285E-02
   582.995  0.1493775E-02  0.1553508E-01  0.1551833E-01     9.214  0.6715871E-04  0.1536733E-02  0.1643633E-02
   582.999  0.1493620E-02  0.1554116E-01  0.1552089E-01     9.214  0.6664947E-04  0.1539577E-02  0.1645802E-02
   583.003  0.1493469E-02  0.1554566E-01  0.1552353E-01     9.213  0.6609574E-04  0.1541613E-02  0.1648783E-02
   583.007  0.1493328E-02  0.1554866E-01  0.1552520E-01     9.213  0.6551385E-04  0.1542428E-02  0.1652840E-02
   583.011  0.1493204E-02  0.1554915E-01  0.1552723E-01     9.213  0.6491921E-04  0.1541706E-02  0.1656854E-02
   583.015  0.1493102E-02  0.1555140E-01  0.1553170E-01     9.213  0.6432791E-04  0.1542991E-02  0.1654833E-02
   583.019  0.1493027E-02  0.1555145E-01  0.1553663E-01     9.213  0.6375374E-04  0.1542639E-02  0.1649005E-02
   583.023  0.1492984E-02  0.1554902E-01  0.1554213E-01     9.213  0.6321022E-04  0.1540370E-02  0.1640937E-02
   583.027  0.1492977E-02  0.1554451E-01  0.1554659E-01     9.213  0.6270964E-04  0.1536185E-02  0.1629773E-02
   583.031  0.1493011E-02  0.1553753E-01  0.1555113E-01     9.212  0.6226329E-04  0.1529832E-02  0.1615754E-02
   583.035  0.1493088E-02  0.1552800E-01  0.1555536E-01     9.212  0.6188040E-04  0.1521523E-02  0.1598732E-02
   583.039  0.1493208E-02  0.1551654E-01  0.1555886E-01     9.212  0.6156705E-04  0.1511858E-02  0.1578636E-02
   583.043  0.1493378E-02  0.1550346E-01  0.1556258E-01     9.212  0.6131650E-04  0.1500909E-02  0.1557634E-02
   583.047  0.1493602E-02  0.1548876E-01  0.1556737E-01     9.212  0.6112523E-04  0.1489282E-02  0.1534926E-02
   583.051  0.1493874E-02  0.1547269E-01  0.1557219E-01     9.212  0.6099658E-04  0.1477467E-02  0.1513079E-02
   583.055  0.1494188E-02  0.1545528E-01  0.1557592E-01     9.212  0.6093453E-04  0.1465723E-02  0.1491785E-02
   583.059  0.1494528E-02  0.1544157E-01  0.1558249E-01     9.211  0.6093606E-04  0.1457254E-02  0.1466458E-02
   583.063  0.1494872E-02  0.1544244E-01  0.1560219E-01     9.211  0.6099241E-04  0.1458608E-02  0.1426898E-02
   583.067  0.1495211E-02  0.1544439E-01  0.1561891E-01     9.211  0.6110310E-04  0.1460744E-02  0.1390278E-02
   583.071  0.1495550E-02  0.1544904E-01  0.1563471E-01     9.211  0.6125390E-04  0.1464902E-02  0.1357944E-02
   583.075  0.1495868E-02  0.1545086E-01  0.1564845E-01     9.211  0.6145293E-04  0.1467389E-02  0.1330575E-02
   583.079  0.1496144E-02  0.1545335E-01  0.1565818E-01     9.211  0.6170326E-04  0.1470078E-02  0.1308234E-02
   583.083  0.1496371E-02  0.1545602E-01  0.1566260E-01     9.211  0.6199886E-04  0.1472900E-02  0.1291395E-02
   583.087  0.1496542E-02  0.1545821E-01  0.1566304E-01     9.210  0.6233002E-04  0.1475478E-02  0.1279674E-02
   583.091  0.1496660E-02  0.1545997E-01  0.1565968E-01     9.210  0.6267435E-04  0.1476981E-02  0.1273786E-02
   583.095  0.1496724E-02  0.1546118E-01  0.1565327E-01     9.210  0.6301890E-04  0.1476332E-02  0.1272749E-02
   583.099  0.1496730E-02  0.1546159E-01  0.1564130E-01     9.210  0.6335327E-04  0.1475079E-02  0.1276371E-02
   583.103  0.1496677E-02  0.1545984E-01  0.1562564E-01     9.210  0.6366872E-04  0.1472356E-02  0.1284345E-02
   583.107  0.1496564E-02  0.1545725E-01  0.1560639E-01     9.210  0.6395686E-04  0.1470167E-02  0.1295816E-02
   583.111  0.1496392E-02  0.1545339E-01  0.1558382E-01     9.210  0.6421027E-04  0.1465447E-02  0.1309571E-02
   583.115  0.1496167E-02  0.1545022E-01  0.1556008E-01     9.209  0.6442566E-04  0.1461277E-02  0.1324946E-02
   583.119  0.1495907E-02  0.1544815E-01  0.1553755E-01     9.209  0.6461005E-04  0.1457621E-02  0.1340832E-02
   583.123  0.1495641E-02  0.1544441E-01  0.1551627E-01     9.209  0.6478315E-04  0.1453066E-02  0.1355802E-02
   583.127  0.1495404E-02  0.1543929E-01  0.1550018E-01     9.209  0.6496774E-04  0.1448015E-02  0.1367681E-02
   583.131  0.1495201E-02  0.1543261E-01  0.1548851E-01     9.209  0.6515972E-04  0.1442142E-02  0.1375647E-02
   583.135  0.1495032E-02  0.1542733E-01  0.1548290E-01     9.209  0.6535885E-04  0.1435865E-02  0.1379389E-02
   583.139  0.1494898E-02  0.1542620E-01  0.1548299E-01     9.209  0.6556428E-04  0.1423294E-02  0.1380213E-02
   583.143  0.1494800E-02  0.1542134E-01  0.1548526E-01     9.208  0.6576801E-04  0.1413797E-02  0.1380050E-02
   583.147  0.1494735E-02  0.1542001E-01  0.1549197E-01     9.208  0.6595672E-04  0.1406672E-02  0.1372481E-02
   583.151  0.1494701E-02  0.1541987E-01  0.1550176E-01     9.208  0.6612673E-04  0.1401697E-02  0.1359792E-02
   583.155  0.1494700E-02  0.1541967E-01  0.1551211E-01     9.208  0.6627334E-04  0.1394491E-02  0.1344665E-02
   583.159  0.1494728E-02  0.1541904E-01  0.1552270E-01     9.208  0.6639609E-04  0.1386814E-02  0.1327153E-02
   583.163  0.1494779E-02  0.1541837E-01  0.1553380E-01     9.208  0.6649635E-04  0.1378873E-02  0.1308579E-02
   583.167  0.1494851E-02  0.1542005E-01  0.1554431E-01     9.208  0.6657142E-04  0.1373271E-02  0.1287959E-02
   583.171  0.1494942E-02  0.1542242E-01  0.1555457E-01     9.207  0.6661890E-04  0.1368038E-02  0.1266663E-02
   583.175  0.1495048E-02  0.1542475E-01  0.1556432E-01     9.207  0.6663761E-04  0.1363525E-02  0.1244820E-02
   583.179  0.1495169E-02  0.1542747E-01  0.1557349E-01     9.207  0.6662630E-04  0.1359993E-02  0.1224594E-02
   583.183  0.1495300E-02  0.1543150E-01  0.1558269E-01     9.207  0.6658467E-04  0.1357901E-02  0.1205525E-02
   583.187  0.1495434E-02  0.1543455E-01  0.1559022E-01     9.207  0.6651907E-04  0.1356252E-02  0.1189055E-02
   583.191  0.1495558E-02  0.1543769E-01  0.1559591E-01     9.207  0.6642248E-04  0.1354954E-02  0.1174372E-02
   583.195  0.1495663E-02  0.1544116E-01  0.1559946E-01     9.207  0.6630140E-04  0.1352891E-02  0.1162180E-02
   583.199  0.1495742E-02  0.1544738E-01  0.1560234E-01     9.206  0.6616044E-04  0.1349653E-02  0.1153575E-02
   583.203  0.1495796E-02  0.1545432E-01  0.1560316E-01     9.206  0.6600286E-04  0.1346113E-02  0.1147713E-02
   583.207  0.1495831E-02  0.1546009E-01  0.1560008E-01     9.206  0.6584040E-04  0.1343967E-02  0.1139685E-02
   583.211  0.1495861E-02  0.1546643E-01  0.1560006E-01     9.206  0.6568924E-04  0.1338604E-02  0.1138361E-02
   583.215  0.1495886E-02  0.1547182E-01  0.1560036E-01     9.206  0.6555382E-04  0.1332815E-02  0.1138179E-02
   583.219  0.1495907E-02  0.1547791E-01  0.1560187E-01     9.206  0.6543629E-04  0.1328369E-02  0.1136459E-02
   583.223  0.1495923E-02  0.1548306E-01  0.1560283E-01     9.206  0.6533974E-04  0.1324598E-02  0.1134271E-02
   583.227  0.1495937E-02  0.1548597E-01  0.1560233E-01     9.205  0.6526584E-04  0.1319683E-02  0.1134575E-02
   583.231  0.1495947E-02  0.1548866E-01  0.1560295E-01     9.205  0.6521616E-04  0.1316653E-02  0.1133919E-02
   583.235  0.1495958E-02  0.1549073E-01  0.1560324E-01     9.205  0.6518773E-04  0.1314934E-02  0.1134235E-02
   583.239  0.1495971E-02  0.1549131E-01  0.1560435E-01     9.205  0.6517876E-04  0.1311798E-02  0.1136390E-02
   583.243  0.1495987E-02  0.1549019E-01  0.1560471E-01     9.205  0.6518862E-04  0.1309820E-02  0.1139157E-02
   583.247  0.1496004E-02  0.1548764E-01  0.1560357E-01     9.205  0.6521709E-04  0.1309112E-02  0.1142096E-02
   583.251  0.1496025E-02  0.1548348E-01  0.1560200E-01     9.205  0.6526206E-04  0.1310155E-02  0.1145069E-02
   583.255  0.1496056E-02  0.1547788E-01  0.1560022E-01     9.204  0.6531685E-04  0.1312226E-02  0.1148033E-02
   583.259  0.1496116E-02  0.1547097E-01  0.1559966E-01     9.204  0.6536245E-04  0.1315939E-02  0.1149709E-02
   583.263  0.1496205E-02  0.1546262E-01  0.1560204E-01     9.204  0.6539739E-04  0.1320782E-02  0.1148798E-02
   583.267  0.1496320E-02  0.1545406E-01  0.1560440E-01     9.204  0.6542151E-04  0.1326645E-02  0.1148809E-02
   583.271  0.1496459E-02  0.1544446E-01  0.1560731E-01     9.204  0.6543347E-04  0.1333604E-02  0.1147572E-02
   583.275  0.1496619E-02  0.1543414E-01  0.1561063E-01     9.204  0.6543261E-04  0.1341717E-02  0.1145202E-02
   583.279  0.1496794E-02  0.1542362E-01  0.1561484E-01     9.203  0.6541859E-04  0.1350278E-02  0.1142725E-02
   583.283  0.1496982E-02  0.1541426E-01  0.1561992E-01     9.203  0.6539168E-04  0.1359701E-02  0.1138038E-02
   583.287  0.1497177E-02  0.1540736E-01  0.1562580E-01     9.203  0.6535165E-04  0.1368070E-02  0.1131377E-02
   583.291  0.1497374E-02  0.1540225E-01  0.1563083E-01     9.203  0.6529959E-04  0.1373491E-02  0.1124988E-02
   583.295  0.1497572E-02  0.1539518E-01  0.1563737E-01     9.203  0.6523227E-04  0.1383099E-02  0.1119957E-02
   583.299  0.1497769E-02  0.1538798E-01  0.1564167E-01     9.203  0.6514731E-04  0.1392977E-02  0.1114191E-02
   583.303  0.1497964E-02  0.1538180E-01  0.1564613E-01     9.203  0.6505433E-04  0.1401741E-02  0.1110546E-02
   583.307  0.1498155E-02  0.1537521E-01  0.1565052E-01     9.202  0.6495806E-04  0.1409062E-02  0.1108479E-02
   583.311  0.1498337E-02  0.1537094E-01  0.1565299E-01     9.202  0.6485975E-04  0.1416179E-02  0.1107847E-02
   583.315  0.1498506E-02  0.1536701E-01  0.1565334E-01     9.202  0.6476223E-04  0.1422570E-02  0.1106342E-02
   583.319  0.1498658E-02  0.1536360E-01  0.1565208E-01     9.202  0.6466660E-04  0.1428049E-02  0.1106865E-02
   583.323  0.1498789E-02  0.1536036E-01  0.1564937E-01     9.202  0.6457592E-04  0.1432782E-02  0.1107943E-02
   583.327  0.1498895E-02  0.1535750E-01  0.1564507E-01     9.202  0.6449046E-04  0.1436752E-02  0.1109839E-02
   583.331  0.1498975E-02  0.1535560E-01  0.1563896E-01     9.202  0.6441342E-04  0.1439681E-02  0.1112361E-02
   583.335  0.1499027E-02  0.1535318E-01  0.1563218E-01     9.201  0.6434771E-04  0.1442070E-02  0.1116417E-02
   583.339  0.1499060E-02  0.1535266E-01  0.1562577E-01     9.201  0.6430291E-04  0.1443042E-02  0.1120503E-02
   583.343  0.1499079E-02  0.1535385E-01  0.1562062E-01     9.201  0.6427638E-04  0.1440325E-02  0.1123281E-02
   583.347  0.1499090E-02  0.1535608E-01  0.1561762E-01     9.201  0.6426188E-04  0.1435752E-02  0.1127182E-02
   583.351  0.1499093E-02  0.1535877E-01  0.1561492E-01     9.201  0.6425699E-04  0.1430076E-02  0.1129934E-02
   583.355  0.1499092E-02  0.1536133E-01  0.1561327E-01     9.201  0.6425829E-04  0.1424212E-02  0.1132585E-02
   583.359  0.1499091E-02  0.1536376E-01  0.1561244E-01     9.200  0.6425908E-04  0.1419507E-02  0.1135203E-02
   583.363  0.1499091E-02  0.1536578E-01  0.1561201E-01     9.200  0.6426002E-04  0.1415597E-02  0.1138246E-02
   583.367  0.1499090E-02  0.1536742E-01  0.1561220E-01     9.200  0.6426098E-04  0.1412783E-02  0.1140949E-02
   583.371  0.1499089E-02  0.1536894E-01  0.1561223E-01     9.200  0.6426183E-04  0.1410581E-02  0.1143557E-02
   583.375  0.1499089E-02  0.1537032E-01  0.1561260E-01     9.200  0.6426267E-04  0.1408749E-02  0.1145647E-02
   583.379  0.1499088E-02  0.1537344E-01  0.1561257E-01     9.200  0.6426373E-04  0.1408230E-02  0.1147481E-02
   583.383  0.1499087E-02  0.1537409E-01  0.1561259E-01     9.200  0.6426457E-04  0.1406681E-02  0.1150077E-02
   583.387  0.1499087E-02  0.1537435E-01  0.1561212E-01     9.199  0.6426538E-04  0.1405335E-02  0.1151929E-02
   583.391  0.1499086E-02  0.1537512E-01  0.1561147E-01     9.199  0.6426603E-04  0.1404012E-02  0.1153718E-02
   583.395  0.1499085E-02  0.1537752E-01  0.1561125E-01     9.199  0.6426732E-04  0.1400326E-02  0.1155121E-02
   583.399  0.1499085E-02  0.1537814E-01  0.1561170E-01     9.199  0.6426785E-04  0.1399749E-02  0.1156781E-02
   583.403  0.1499084E-02  0.1537852E-01  0.1561257E-01     9.199  0.6426869E-04  0.1398934E-02  0.1158216E-02
   583.407  0.1499083E-02  0.1537905E-01  0.1561303E-01     9.199  0.6426935E-04  0.1398016E-02  0.1160030E-02
   583.411  0.1499082E-02  0.1538055E-01  0.1561365E-01     9.198  0.6427020E-04  0.1397483E-02  0.1161169E-02
   583.415  0.1499082E-02  0.1538095E-01  0.1561390E-01     9.198  0.6427145E-04  0.1396738E-02  0.1162232E-02
   583.419  0.1499081E-02  0.1538144E-01  0.1561453E-01     9.198  0.6427202E-04  0.1395817E-02  0.1164093E-02
   583.423  0.1499080E-02  0.1538179E-01  0.1561557E-01     9.198  0.6427268E-04  0.1394801E-02  0.1165876E-02
   583.427  0.1499080E-02  0.1538292E-01  0.1561463E-01     9.198  0.6427349E-04  0.1393992E-02  0.1168603E-02
   583.431  0.1499079E-02  0.1538375E-01  0.1561547E-01     9.198  0.6427434E-04  0.1393147E-02  0.1170546E-02
   583.435  0.1499078E-02  0.1538430E-01  0.1561628E-01     9.198  0.6427471E-04  0.1392252E-02  0.1172335E-02
   583.439  0.1499078E-02  0.1538456E-01  0.1561692E-01     9.197  0.6427585E-04  0.1391978E-02  0.1173799E-02
   583.443  0.1499077E-02  0.1538507E-01  0.1561771E-01     9.197  0.6427670E-04  0.1391124E-02  0.1175345E-02
   583.447  0.1499077E-02  0.1538449E-01  0.1561851E-01     9.197  0.6427723E-04  0.1389341E-02  0.1176547E-02
   583.451  0.1499076E-02  0.1538520E-01  0.1561931E-01     9.197  0.6427817E-04  0.1388890E-02  0.1177680E-02
   583.455  0.1499075E-02  0.1538582E-01  0.1562095E-01     9.197  0.6427891E-04  0.1388381E-02  0.1180447E-02
   583.459  0.1499074E-02  0.1538649E-01  0.1562196E-01     9.197  0.6427976E-04  0.1387880E-02  0.1181384E-02
   583.463  0.1499074E-02  0.1538718E-01  0.1562266E-01     9.196  0.6428043E-04  0.1387395E-02  0.1182751E-02
   583.467  0.1499067E-02  0.1538783E-01  0.1562279E-01     9.196  0.6428959E-04  0.1386399E-02  0.1183615E-02
   583.471  0.1499042E-02  0.1538872E-01  0.1562075E-01     9.196  0.6432339E-04  0.1385434E-02  0.1184517E-02
   583.475  0.1499001E-02  0.1538958E-01  0.1561920E-01     9.196  0.6438066E-04  0.1384353E-02  0.1184421E-02
   583.479  0.1498943E-02  0.1538999E-01  0.1561739E-01     9.196  0.6446047E-04  0.1383276E-02  0.1184253E-02
   583.483  0.1498871E-02  0.1539040E-01  0.1561514E-01     9.196  0.6456103E-04  0.1382672E-02  0.1183857E-02
   583.487  0.1498786E-02  0.1539037E-01  0.1561304E-01     9.195  0.6467906E-04  0.1382563E-02  0.1183485E-02
   583.491  0.1498690E-02  0.1538995E-01  0.1561120E-01     9.195  0.6481318E-04  0.1382912E-02  0.1183150E-02
   583.495  0.1498586E-02  0.1539415E-01  0.1561237E-01     9.195  0.6495947E-04  0.1376637E-02  0.1183413E-02
   583.499  0.1498476E-02  0.1539641E-01  0.1561353E-01     9.195  0.6511420E-04  0.1371302E-02  0.1183649E-02
   583.503  0.1498362E-02  0.1539924E-01  0.1561472E-01     9.195  0.6527415E-04  0.1365058E-02  0.1185324E-02
   583.507  0.1498249E-02  0.1539943E-01  0.1561791E-01     9.195  0.6543490E-04  0.1364272E-02  0.1186155E-02
   583.511  0.1498133E-02  0.1539876E-01  0.1561880E-01     9.195  0.6558863E-04  0.1365620E-02  0.1189006E-02
   583.515  0.1498006E-02  0.1540115E-01  0.1562256E-01     9.194  0.6571970E-04  0.1360399E-02  0.1194157E-02
   583.519  0.1497871E-02  0.1540346E-01  0.1562594E-01     9.194  0.6582384E-04  0.1356013E-02  0.1199485E-02
   583.523  0.1497723E-02  0.1540490E-01  0.1562807E-01     9.194  0.6588763E-04  0.1352571E-02  0.1204196E-02
   583.527  0.1497564E-02  0.1540555E-01  0.1562939E-01     9.194  0.6590696E-04  0.1350136E-02  0.1208106E-02
   583.531  0.1497399E-02  0.1540588E-01  0.1563006E-01     9.194  0.6588131E-04  0.1349707E-02  0.1210448E-02
   583.535  0.1497232E-02  0.1540445E-01  0.1563090E-01     9.194  0.6581164E-04  0.1349757E-02  0.1212428E-02
   583.539  0.1497067E-02  0.1540158E-01  0.1563140E-01     9.193  0.6570075E-04  0.1351031E-02  0.1214185E-02
   583.543  0.1496907E-02  0.1539948E-01  0.1563203E-01     9.193  0.6555426E-04  0.1353351E-02  0.1215350E-02
   583.547  0.1496754E-02  0.1539607E-01  0.1563450E-01     9.193  0.6537757E-04  0.1354251E-02  0.1216029E-02
   583.551  0.1496614E-02  0.1539145E-01  0.1563753E-01     9.193  0.6517567E-04  0.1357622E-02  0.1216842E-02
   583.555  0.1496489E-02  0.1538646E-01  0.1564035E-01     9.193  0.6495316E-04  0.1361270E-02  0.1216426E-02
   583.559  0.1496385E-02  0.1538171E-01  0.1564316E-01     9.193  0.6471631E-04  0.1365289E-02  0.1215391E-02
   583.563  0.1496302E-02  0.1537662E-01  0.1564708E-01     9.192  0.6447152E-04  0.1369340E-02  0.1214666E-02
   583.567  0.1496244E-02  0.1537086E-01  0.1565191E-01     9.192  0.6422491E-04  0.1373353E-02  0.1212374E-02
   583.571  0.1496213E-02  0.1536491E-01  0.1565799E-01     9.192  0.6398321E-04  0.1377546E-02  0.1211315E-02
   583.575  0.1496209E-02  0.1536163E-01  0.1566773E-01     9.192  0.6375233E-04  0.1374848E-02  0.1211542E-02
   583.579  0.1496233E-02  0.1536114E-01  0.1568102E-01     9.192  0.6353814E-04  0.1372458E-02  0.1216044E-02
   583.583  0.1496283E-02  0.1536147E-01  0.1569558E-01     9.192  0.6334654E-04  0.1370664E-02  0.1222865E-02
   583.587  0.1496360E-02  0.1536180E-01  0.1571020E-01     9.192  0.6318252E-04  0.1369167E-02  0.1229786E-02
   583.591  0.1496460E-02  0.1536204E-01  0.1572452E-01     9.191  0.6304974E-04  0.1367985E-02  0.1236159E-02
   583.595  0.1496582E-02  0.1536227E-01  0.1573868E-01     9.191  0.6295187E-04  0.1366700E-02  0.1241737E-02
   583.599  0.1496721E-02  0.1536205E-01  0.1575249E-01     9.191  0.6289100E-04  0.1365673E-02  0.1246795E-02
   583.603  0.1496874E-02  0.1536289E-01  0.1576495E-01     9.191  0.6286903E-04  0.1365463E-02  0.1251430E-02
   583.607  0.1497038E-02  0.1536312E-01  0.1577616E-01     9.191  0.6288564E-04  0.1364867E-02  0.1255763E-02
   583.611  0.1497208E-02  0.1536298E-01  0.1578557E-01     9.191  0.6294024E-04  0.1364422E-02  0.1259275E-02
   583.615  0.1497378E-02  0.1536275E-01  0.1579311E-01     9.190  0.6303110E-04  0.1364151E-02  0.1261974E-02
   583.619  0.1497545E-02  0.1536235E-01  0.1579776E-01     9.190  0.6315565E-04  0.1364177E-02  0.1264541E-02
   583.623  0.1497704E-02  0.1536165E-01  0.1580054E-01     9.190  0.6331021E-04  0.1364402E-02  0.1266126E-02
   583.627  0.1497859E-02  0.1536116E-01  0.1580289E-01     9.190  0.6347815E-04  0.1365108E-02  0.1268364E-02
   583.631  0.1498015E-02  0.1536049E-01  0.1580440E-01     9.190  0.6364205E-04  0.1365898E-02  0.1271267E-02
   583.635  0.1498169E-02  0.1535962E-01  0.1580632E-01     9.190  0.6379669E-04  0.1366935E-02  0.1275967E-02
   583.639  0.1498315E-02  0.1535860E-01  0.1580564E-01     9.189  0.6393933E-04  0.1367611E-02  0.1279645E-02
   583.643  0.1498449E-02  0.1535897E-01  0.1580477E-01     9.189  0.6406540E-04  0.1369063E-02  0.1283936E-02
   583.647  0.1498569E-02  0.1535791E-01  0.1580257E-01     9.189  0.6417094E-04  0.1369755E-02  0.1288008E-02
   583.651  0.1498671E-02  0.1535769E-01  0.1579938E-01     9.189  0.6425445E-04  0.1369183E-02  0.1292289E-02
   583.655  0.1498752E-02  0.1535664E-01  0.1579513E-01     9.189  0.6431296E-04  0.1370513E-02  0.1295747E-02
   583.659  0.1498817E-02  0.1535588E-01  0.1579019E-01     9.189  0.6435200E-04  0.1371830E-02  0.1298754E-02
   583.663  0.1498875E-02  0.1535495E-01  0.1578538E-01     9.188  0.6438059E-04  0.1372731E-02  0.1299968E-02
   583.667  0.1498921E-02  0.1535426E-01  0.1578139E-01     9.188  0.6439615E-04  0.1373115E-02  0.1299310E-02
   583.671  0.1498957E-02  0.1535315E-01  0.1577808E-01     9.188  0.6439934E-04  0.1373335E-02  0.1297583E-02
   583.675  0.1498981E-02  0.1535248E-01  0.1577358E-01     9.188  0.6438984E-04  0.1373778E-02  0.1294011E-02
   583.679  0.1498991E-02  0.1535209E-01  0.1576949E-01     9.188  0.6437568E-04  0.1373990E-02  0.1289303E-02
   583.683  0.1498983E-02  0.1535182E-01  0.1576434E-01     9.188  0.6438652E-04  0.1373834E-02  0.1284422E-02
   583.687  0.1498955E-02  0.1535172E-01  0.1575786E-01     9.187  0.6442453E-04  0.1373738E-02  0.1278850E-02
   583.691  0.1498908E-02  0.1535201E-01  0.1575102E-01     9.187  0.6448872E-04  0.1373647E-02  0.1273665E-02
   583.695  0.1498844E-02  0.1535221E-01  0.1574399E-01     9.187  0.6457804E-04  0.1373573E-02  0.1267863E-02
   583.699  0.1498764E-02  0.1535229E-01  0.1573688E-01     9.187  0.6468918E-04  0.1374201E-02  0.1262716E-02
   583.703  0.1498674E-02  0.1535186E-01  0.1573095E-01     9.187  0.6481585E-04  0.1375650E-02  0.1257942E-02
   583.707  0.1498574E-02  0.1535099E-01  0.1572361E-01     9.187  0.6495548E-04  0.1377825E-02  0.1254671E-02
   583.711  0.1498469E-02  0.1535384E-01  0.1572128E-01     9.186  0.6510409E-04  0.1372322E-02  0.1254155E-02
   583.715  0.1498359E-02  0.1535810E-01  0.1572083E-01     9.186  0.6525866E-04  0.1364085E-02  0.1254587E-02
   583.719  0.1498249E-02  0.1536078E-01  0.1572134E-01     9.186  0.6541426E-04  0.1357191E-02  0.1254835E-02
   583.723  0.1498141E-02  0.1536251E-01  0.1572206E-01     9.186  0.6556780E-04  0.1352291E-02  0.1255839E-02
   583.727  0.1498038E-02  0.1536332E-01  0.1572242E-01     9.186  0.6571505E-04  0.1350005E-02  0.1256872E-02
   583.731  0.1497942E-02  0.1536453E-01  0.1572525E-01     9.186  0.6585269E-04  0.1345843E-02  0.1258859E-02
   583.735  0.1497855E-02  0.1536903E-01  0.1573132E-01     9.185  0.6597687E-04  0.1337649E-02  0.1263052E-02
   583.739  0.1497780E-02  0.1537238E-01  0.1573820E-01     9.185  0.6608409E-04  0.1330469E-02  0.1268070E-02
   583.743  0.1497718E-02  0.1537496E-01  0.1574523E-01     9.185  0.6617238E-04  0.1324595E-02  0.1272441E-02
   583.747  0.1497672E-02  0.1537655E-01  0.1575259E-01     9.185  0.6623892E-04  0.1319969E-02  0.1277750E-02
   583.751  0.1497642E-02  0.1537761E-01  0.1576080E-01     9.185  0.6628173E-04  0.1316833E-02  0.1283165E-02
   583.755  0.1497629E-02  0.1537821E-01  0.1576979E-01     9.185  0.6630004E-04  0.1315046E-02  0.1289732E-02
   583.759  0.1497633E-02  0.1537824E-01  0.1577757E-01     9.184  0.6629341E-04  0.1314425E-02  0.1295373E-02
   583.763  0.1497654E-02  0.1537775E-01  0.1578525E-01     9.184  0.6626189E-04  0.1315171E-02  0.1301290E-02
   583.767  0.1497692E-02  0.1537716E-01  0.1579305E-01     9.184  0.6620628E-04  0.1317142E-02  0.1307499E-02
   583.771  0.1497745E-02  0.1537577E-01  0.1580120E-01     9.184  0.6612814E-04  0.1319707E-02  0.1313726E-02
   583.775  0.1497812E-02  0.1537442E-01  0.1580881E-01     9.184  0.6602823E-04  0.1322978E-02  0.1319560E-02
   583.779  0.1497890E-02  0.1537274E-01  0.1581584E-01     9.184  0.6590804E-04  0.1326978E-02  0.1325532E-02
   583.783  0.1497977E-02  0.1537114E-01  0.1582370E-01     9.183  0.6577238E-04  0.1331040E-02  0.1333223E-02
   583.787  0.1498071E-02  0.1536945E-01  0.1582992E-01     9.183  0.6562287E-04  0.1335734E-02  0.1337931E-02
   583.791  0.1498170E-02  0.1536683E-01  0.1583441E-01     9.183  0.6546505E-04  0.1341767E-02  0.1340949E-02
   583.795  0.1498271E-02  0.1536546E-01  0.1583948E-01     9.183  0.6530225E-04  0.1345987E-02  0.1345459E-02
   583.799  0.1498368E-02  0.1536423E-01  0.1584355E-01     9.183  0.6513412E-04  0.1349735E-02  0.1349729E-02
   583.803  0.1498424E-02  0.1536301E-01  0.1584237E-01     9.183  0.6491369E-04  0.1353518E-02  0.1346152E-02
   583.807  0.1498425E-02  0.1536217E-01  0.1583567E-01     9.182  0.6463285E-04  0.1356995E-02  0.1334376E-02
   583.811  0.1498372E-02  0.1536175E-01  0.1582397E-01     9.182  0.6429722E-04  0.1360189E-02  0.1314251E-02
   583.815  0.1498265E-02  0.1536198E-01  0.1580694E-01     9.182  0.6391657E-04  0.1363450E-02  0.1288184E-02
   583.819  0.1498107E-02  0.1536229E-01  0.1578679E-01     9.182  0.6350140E-04  0.1365946E-02  0.1258568E-02
   583.824  0.1497903E-02  0.1536305E-01  0.1576315E-01     9.182  0.6306226E-04  0.1368223E-02  0.1226771E-02
   583.828  0.1497657E-02  0.1536664E-01  0.1574170E-01     9.182  0.6261142E-04  0.1370749E-02  0.1195413E-02
   583.832  0.1497376E-02  0.1537252E-01  0.1572107E-01     9.181  0.6216121E-04  0.1373202E-02  0.1165605E-02
   583.836  0.1497055E-02  0.1537824E-01  0.1569883E-01     9.181  0.6173234E-04  0.1375314E-02  0.1136364E-02
   583.840  0.1496708E-02  0.1538362E-01  0.1567598E-01     9.181  0.6132721E-04  0.1375076E-02  0.1109153E-02
   583.844  0.1496350E-02  0.1538597E-01  0.1565350E-01     9.181  0.6094502E-04  0.1376810E-02  0.1085010E-02
   583.848  0.1495990E-02  0.1538931E-01  0.1563194E-01     9.181  0.6059584E-04  0.1378983E-02  0.1064929E-02
   583.852  0.1495637E-02  0.1539129E-01  0.1561144E-01     9.180  0.6028828E-04  0.1380346E-02  0.1048132E-02
   583.856  0.1495300E-02  0.1539163E-01  0.1559262E-01     9.180  0.6003013E-04  0.1380899E-02  0.1034673E-02
   583.860  0.1494986E-02  0.1539236E-01  0.1557504E-01     9.180  0.5982755E-04  0.1382918E-02  0.1023995E-02
   583.864  0.1494696E-02  0.1538883E-01  0.1555942E-01     9.180  0.5968656E-04  0.1381251E-02  0.1016310E-02
   583.868  0.1494425E-02  0.1538504E-01  0.1554401E-01     9.180  0.5961233E-04  0.1379124E-02  0.1011677E-02
   583.872  0.1494181E-02  0.1538035E-01  0.1553116E-01     9.180  0.5960655E-04  0.1376409E-02  0.1009422E-02
   583.876  0.1493968E-02  0.1538403E-01  0.1552830E-01     9.179  0.5966901E-04  0.1378577E-02  0.1013278E-02
   583.880  0.1493791E-02  0.1538743E-01  0.1552775E-01     9.179  0.5979945E-04  0.1380147E-02  0.1021033E-02
   583.884  0.1493655E-02  0.1538971E-01  0.1552852E-01     9.179  0.5999520E-04  0.1380835E-02  0.1031404E-02
   583.888  0.1493561E-02  0.1539081E-01  0.1553063E-01     9.179  0.6025299E-04  0.1380386E-02  0.1044412E-02
   583.892  0.1493507E-02  0.1539042E-01  0.1553415E-01     9.179  0.6057334E-04  0.1378685E-02  0.1057740E-02
   583.896  0.1493469E-02  0.1538851E-01  0.1553619E-01     9.179  0.6098380E-04  0.1375831E-02  0.1069030E-02
   583.900  0.1493444E-02  0.1538521E-01  0.1553591E-01     9.178  0.6148005E-04  0.1371736E-02  0.1077195E-02
   583.904  0.1493431E-02  0.1537987E-01  0.1553465E-01     9.178  0.6205105E-04  0.1366095E-02  0.1082579E-02
   583.908  0.1493431E-02  0.1537297E-01  0.1553140E-01     9.178  0.6268237E-04  0.1359065E-02  0.1086407E-02
   583.912  0.1493443E-02  0.1536543E-01  0.1552848E-01     9.178  0.6335914E-04  0.1345501E-02  0.1090694E-02
   583.916  0.1493465E-02  0.1536475E-01  0.1553126E-01     9.178  0.6406423E-04  0.1336984E-02  0.1086279E-02
   583.920  0.1493498E-02  0.1536481E-01  0.1553466E-01     9.178  0.6478060E-04  0.1329704E-02  0.1078065E-02
   583.924  0.1493538E-02  0.1536730E-01  0.1554070E-01     9.177  0.6548662E-04  0.1326208E-02  0.1062538E-02
   583.928  0.1493582E-02  0.1536623E-01  0.1554648E-01     9.177  0.6616385E-04  0.1322651E-02  0.1045820E-02
   583.932  0.1493631E-02  0.1536366E-01  0.1554943E-01     9.177  0.6679501E-04  0.1319937E-02  0.1023862E-02
   583.936  0.1493683E-02  0.1535952E-01  0.1555063E-01     9.177  0.6736542E-04  0.1318976E-02  0.1000350E-02
   583.940  0.1493738E-02  0.1535339E-01  0.1555228E-01     9.177  0.6785980E-04  0.1318953E-02  0.9727887E-03
   583.944  0.1493795E-02  0.1534773E-01  0.1555253E-01     9.176  0.6826517E-04  0.1322697E-02  0.9426742E-03
   583.948  0.1493852E-02  0.1534024E-01  0.1555055E-01     9.176  0.6857058E-04  0.1328289E-02  0.9124536E-03
   583.952  0.1493911E-02  0.1533117E-01  0.1554909E-01     9.176  0.6876827E-04  0.1335322E-02  0.8778396E-03
   583.956  0.1493972E-02  0.1532391E-01  0.1555107E-01     9.176  0.6885464E-04  0.1336745E-02  0.8448269E-03
   583.960  0.1494050E-02  0.1531772E-01  0.1555495E-01     9.176  0.6884871E-04  0.1334849E-02  0.8146515E-03
   583.964  0.1494176E-02  0.1531269E-01  0.1556424E-01     9.176  0.6879559E-04  0.1330067E-02  0.7931182E-03
   583.968  0.1494348E-02  0.1530684E-01  0.1557435E-01     9.175  0.6869556E-04  0.1327142E-02  0.7775462E-03
   583.972  0.1494561E-02  0.1530016E-01  0.1558641E-01     9.175  0.6854996E-04  0.1326048E-02  0.7668581E-03
   583.976  0.1494809E-02  0.1529521E-01  0.1560168E-01     9.175  0.6835762E-04  0.1326806E-02  0.7577980E-03
   583.980  0.1495063E-02  0.1529185E-01  0.1561673E-01     9.175  0.6809071E-04  0.1327261E-02  0.7487993E-03
   583.984  0.1495315E-02  0.1528905E-01  0.1562959E-01     9.175  0.6775133E-04  0.1325873E-02  0.7422784E-03
   583.988  0.1495559E-02  0.1528625E-01  0.1563920E-01     9.175  0.6734665E-04  0.1324327E-02  0.7377310E-03
   583.992  0.1495790E-02  0.1528304E-01  0.1564502E-01     9.174  0.6688755E-04  0.1322831E-02  0.7359153E-03
   583.996  0.1495999E-02  0.1527953E-01  0.1564739E-01     9.174  0.6638244E-04  0.1321168E-02  0.7363257E-03
   584.000  0.1496181E-02  0.1527589E-01  0.1564608E-01     9.174  0.6584193E-04  0.1319513E-02  0.7385464E-03
   584.004  0.1496331E-02  0.1527238E-01  0.1564189E-01     9.174  0.6528062E-04  0.1317937E-02  0.7421606E-03
   584.008  0.1496446E-02  0.1526863E-01  0.1563260E-01     9.174  0.6471257E-04  0.1316180E-02  0.7478452E-03
   584.012  0.1496522E-02  0.1526520E-01  0.1562142E-01     9.174  0.6415319E-04  0.1314239E-02  0.7542538E-03
   584.016  0.1496568E-02  0.1526691E-01  0.1561210E-01     9.173  0.6360867E-04  0.1314921E-02  0.7641395E-03
   584.020  0.1496590E-02  0.1526888E-01  0.1560165E-01     9.173  0.6308840E-04  0.1315890E-02  0.7720053E-03
   584.024  0.1496590E-02  0.1527253E-01  0.1559250E-01     9.173  0.6260528E-04  0.1317888E-02  0.7794939E-03
   584.028  0.1496581E-02  0.1527528E-01  0.1558248E-01     9.173  0.6216854E-04  0.1319615E-02  0.7813235E-03
   584.032  0.1496563E-02  0.1527642E-01  0.1557199E-01     9.173  0.6178891E-04  0.1320609E-02  0.7785162E-03
   584.036  0.1496537E-02  0.1527607E-01  0.1555983E-01     9.172  0.6147559E-04  0.1320832E-02  0.7707181E-03
   584.040  0.1496502E-02  0.1527432E-01  0.1554706E-01     9.172  0.6123609E-04  0.1320372E-02  0.7593217E-03
   584.044  0.1496460E-02  0.1527554E-01  0.1553396E-01     9.172  0.6107572E-04  0.1322370E-02  0.7436575E-03
   584.048  0.1496412E-02  0.1527389E-01  0.1552108E-01     9.172  0.6099540E-04  0.1321083E-02  0.7258915E-03
   584.053  0.1496386E-02  0.1527254E-01  0.1550995E-01     9.172  0.6096132E-04  0.1319794E-02  0.7114141E-03
   584.057  0.1496388E-02  0.1527107E-01  0.1550185E-01     9.172  0.6096451E-04  0.1318589E-02  0.7006501E-03
   584.061  0.1496417E-02  0.1527111E-01  0.1549671E-01     9.171  0.6100528E-04  0.1315219E-02  0.6923696E-03
   584.065  0.1496474E-02  0.1526797E-01  0.1549254E-01     9.171  0.6108237E-04  0.1313920E-02  0.6867169E-03
   584.069  0.1496557E-02  0.1526558E-01  0.1549034E-01     9.171  0.6119563E-04  0.1311509E-02  0.6842350E-03
   584.073  0.1496665E-02  0.1526420E-01  0.1549099E-01     9.171  0.6134344E-04  0.1308384E-02  0.6844472E-03
   584.077  0.1496782E-02  0.1526657E-01  0.1549328E-01     9.171  0.6150837E-04  0.1307959E-02  0.6881148E-03
   584.081  0.1496902E-02  0.1526873E-01  0.1549616E-01     9.170  0.6168256E-04  0.1307448E-02  0.6935460E-03
   584.085  0.1497021E-02  0.1527305E-01  0.1549883E-01     9.170  0.6186353E-04  0.1308517E-02  0.7013442E-03
   584.089  0.1497137E-02  0.1527627E-01  0.1550064E-01     9.170  0.6204721E-04  0.1308905E-02  0.7094785E-03
   584.093  0.1497247E-02  0.1527960E-01  0.1550087E-01     9.170  0.6223093E-04  0.1309669E-02  0.7178108E-03
   584.097  0.1497349E-02  0.1528283E-01  0.1549876E-01     9.170  0.6241105E-04  0.1310329E-02  0.7259054E-03
   584.101  0.1497438E-02  0.1528609E-01  0.1549489E-01     9.170  0.6258580E-04  0.1310811E-02  0.7338370E-03
   584.105  0.1497509E-02  0.1528899E-01  0.1548997E-01     9.169  0.6274279E-04  0.1311679E-02  0.7407043E-03
   584.109  0.1497551E-02  0.1529220E-01  0.1548346E-01     9.169  0.6287021E-04  0.1312605E-02  0.7461791E-03
   584.113  0.1497562E-02  0.1529559E-01  0.1547586E-01     9.169  0.6296016E-04  0.1314554E-02  0.7504665E-03
   584.117  0.1497540E-02  0.1529950E-01  0.1546639E-01     9.169  0.6301125E-04  0.1316346E-02  0.7531214E-03
   584.121  0.1497488E-02  0.1530347E-01  0.1545505E-01     9.169  0.6302081E-04  0.1318410E-02  0.7524397E-03
   584.125  0.1497407E-02  0.1530784E-01  0.1544364E-01     9.168  0.6298954E-04  0.1320802E-02  0.7514484E-03
   584.129  0.1497300E-02  0.1531200E-01  0.1543244E-01     9.168  0.6291717E-04  0.1323137E-02  0.7487689E-03
   584.133  0.1497169E-02  0.1531539E-01  0.1542030E-01     9.168  0.6280588E-04  0.1325541E-02  0.7447476E-03
   584.137  0.1497028E-02  0.1531897E-01  0.1540844E-01     9.168  0.6267209E-04  0.1328489E-02  0.7397519E-03
   584.141  0.1496898E-02  0.1532031E-01  0.1539865E-01     9.168  0.6254719E-04  0.1329950E-02  0.7363678E-03
   584.145  0.1496785E-02  0.1532082E-01  0.1539124E-01     9.168  0.6243489E-04  0.1331065E-02  0.7333549E-03
   584.149  0.1496687E-02  0.1532380E-01  0.1538888E-01     9.167  0.6234126E-04  0.1332916E-02  0.7280098E-03
   584.153  0.1496595E-02  0.1532622E-01  0.1538654E-01     9.167  0.6227834E-04  0.1334850E-02  0.7241509E-03
   584.157  0.1496514E-02  0.1532784E-01  0.1538449E-01     9.167  0.6225307E-04  0.1336594E-02  0.7217555E-03
   584.161  0.1496445E-02  0.1532889E-01  0.1538224E-01     9.167  0.6226747E-04  0.1338292E-02  0.7204423E-03
   584.165  0.1496390E-02  0.1532918E-01  0.1537987E-01     9.167  0.6232098E-04  0.1339729E-02  0.7201202E-03
   584.169  0.1496349E-02  0.1532833E-01  0.1537718E-01     9.166  0.6241300E-04  0.1340636E-02  0.7208984E-03
   584.173  0.1496324E-02  0.1532680E-01  0.1537437E-01     9.166  0.6254256E-04  0.1341420E-02  0.7228790E-03
   584.177  0.1496313E-02  0.1532436E-01  0.1536965E-01     9.166  0.6270518E-04  0.1341769E-02  0.7263781E-03
   584.181  0.1496315E-02  0.1532129E-01  0.1536484E-01     9.166  0.6289825E-04  0.1341389E-02  0.7305133E-03
   584.185  0.1496331E-02  0.1531840E-01  0.1535915E-01     9.166  0.6311702E-04  0.1341079E-02  0.7358011E-03
   584.189  0.1496358E-02  0.1531343E-01  0.1535339E-01     9.166  0.6335553E-04  0.1340244E-02  0.7411842E-03
   584.193  0.1496396E-02  0.1530766E-01  0.1535016E-01     9.165  0.6360809E-04  0.1339127E-02  0.7458353E-03
   584.197  0.1496439E-02  0.1530151E-01  0.1534378E-01     9.165  0.6386866E-04  0.1337277E-02  0.7522480E-03
   584.201  0.1496485E-02  0.1529498E-01  0.1533613E-01     9.165  0.6413328E-04  0.1335503E-02  0.7593378E-03
   584.205  0.1496530E-02  0.1529041E-01  0.1532935E-01     9.165  0.6439553E-04  0.1334687E-02  0.7655510E-03
   584.209  0.1496572E-02  0.1528822E-01  0.1532359E-01     9.165  0.6464864E-04  0.1336542E-02  0.7693824E-03
   584.213  0.1496610E-02  0.1528624E-01  0.1531754E-01     9.164  0.6488590E-04  0.1337618E-02  0.7744570E-03
   584.217  0.1496641E-02  0.1528364E-01  0.1531075E-01     9.164  0.6510187E-04  0.1338757E-02  0.7797489E-03
   584.221  0.1496668E-02  0.1528063E-01  0.1530364E-01     9.164  0.6529473E-04  0.1339249E-02  0.7863887E-03
   584.225  0.1496704E-02  0.1527861E-01  0.1529736E-01     9.164  0.6547366E-04  0.1339330E-02  0.7928593E-03
   584.229  0.1496749E-02  0.1527672E-01  0.1529091E-01     9.164  0.6563606E-04  0.1338914E-02  0.7985811E-03
   584.233  0.1496801E-02  0.1527687E-01  0.1528571E-01     9.163  0.6577802E-04  0.1338533E-02  0.8034250E-03
   584.237  0.1496859E-02  0.1527495E-01  0.1528118E-01     9.163  0.6589579E-04  0.1336122E-02  0.8078646E-03
   584.241  0.1496922E-02  0.1527459E-01  0.1527691E-01     9.163  0.6598636E-04  0.1334100E-02  0.8115954E-03
   584.245  0.1496987E-02  0.1527420E-01  0.1527306E-01     9.163  0.6604740E-04  0.1331909E-02  0.8152685E-03
   584.249  0.1497053E-02  0.1527427E-01  0.1526984E-01     9.163  0.6607786E-04  0.1330020E-02  0.8192616E-03
   584.253  0.1497117E-02  0.1527560E-01  0.1526786E-01     9.163  0.6607515E-04  0.1327731E-02  0.8223089E-03
   584.257  0.1497170E-02  0.1527846E-01  0.1526532E-01     9.162  0.6603246E-04  0.1325972E-02  0.8249846E-03
   584.261  0.1497212E-02  0.1528146E-01  0.1526156E-01     9.162  0.6595071E-04  0.1324512E-02  0.8258651E-03
   584.265  0.1497250E-02  0.1528420E-01  0.1525884E-01     9.162  0.6584272E-04  0.1323130E-02  0.8288963E-03
   584.269  0.1497285E-02  0.1528598E-01  0.1525640E-01     9.162  0.6571506E-04  0.1321375E-02  0.8317988E-03
   584.273  0.1497317E-02  0.1528676E-01  0.1525379E-01     9.162  0.6557087E-04  0.1319505E-02  0.8347811E-03
   584.277  0.1497347E-02  0.1528748E-01  0.1525070E-01     9.161  0.6541216E-04  0.1317780E-02  0.8377827E-03
   584.281  0.1497377E-02  0.1528773E-01  0.1524770E-01     9.161  0.6524280E-04  0.1316518E-02  0.8402036E-03
   584.285  0.1497406E-02  0.1528740E-01  0.1524502E-01     9.161  0.6506758E-04  0.1315067E-02  0.8421683E-03
   584.289  0.1497431E-02  0.1528721E-01  0.1524269E-01     9.161  0.6489104E-04  0.1314628E-02  0.8439296E-03
   584.293  0.1497454E-02  0.1528660E-01  0.1524038E-01     9.161  0.6471697E-04  0.1315097E-02  0.8450511E-03
   584.297  0.1497474E-02  0.1528624E-01  0.1523897E-01     9.160  0.6455030E-04  0.1315926E-02  0.8457851E-03
   584.301  0.1497492E-02  0.1528580E-01  0.1523747E-01     9.160  0.6439512E-04  0.1317482E-02  0.8464286E-03
   584.305  0.1497508E-02  0.1528536E-01  0.1523696E-01     9.160  0.6425430E-04  0.1319815E-02  0.8467183E-03
   584.309  0.1497522E-02  0.1528500E-01  0.1523687E-01     9.160  0.6413105E-04  0.1323624E-02  0.8463136E-03
   584.313  0.1497536E-02  0.1528544E-01  0.1523876E-01     9.160  0.6402859E-04  0.1328106E-02  0.8450866E-03
   584.317  0.1497549E-02  0.1528564E-01  0.1524104E-01     9.160  0.6394837E-04  0.1333811E-02  0.8437654E-03
   584.321  0.1497561E-02  0.1528614E-01  0.1524341E-01     9.159  0.6389259E-04  0.1340487E-02  0.8420584E-03
   584.325  0.1497572E-02  0.1528630E-01  0.1524640E-01     9.159  0.6386267E-04  0.1348278E-02  0.8402927E-03
   584.329  0.1497591E-02  0.1528599E-01  0.1524982E-01     9.159  0.6385192E-04  0.1356619E-02  0.8378343E-03
   584.333  0.1497624E-02  0.1528426E-01  0.1525347E-01     9.159  0.6385449E-04  0.1364061E-02  0.8352908E-03
   584.337  0.1497660E-02  0.1528225E-01  0.1525701E-01     9.159  0.6388030E-04  0.1372220E-02  0.8335667E-03
   584.341  0.1497686E-02  0.1528098E-01  0.1526093E-01     9.158  0.6393545E-04  0.1381727E-02  0.8319641E-03
   584.345  0.1497703E-02  0.1528099E-01  0.1526436E-01     9.158  0.6401943E-04  0.1393188E-02  0.8305934E-03
   584.349  0.1497709E-02  0.1528012E-01  0.1526776E-01     9.158  0.6413022E-04  0.1406979E-02  0.8299830E-03
   584.353  0.1497703E-02  0.1528160E-01  0.1527114E-01     9.158  0.6426522E-04  0.1420338E-02  0.8294627E-03
   584.357  0.1497669E-02  0.1528653E-01  0.1527568E-01     9.158  0.6439679E-04  0.1434345E-02  0.8262324E-03
   584.361  0.1497600E-02  0.1529593E-01  0.1528377E-01     9.157  0.6451415E-04  0.1449509E-02  0.8181636E-03
   584.365  0.1497493E-02  0.1530622E-01  0.1528819E-01     9.157  0.6461587E-04  0.1462818E-02  0.8104297E-03
   584.369  0.1497350E-02  0.1531655E-01  0.1529094E-01     9.157  0.6470028E-04  0.1476375E-02  0.8013266E-03
   584.373  0.1497173E-02  0.1532554E-01  0.1529153E-01     9.157  0.6476598E-04  0.1489777E-02  0.7922088E-03
   584.377  0.1496968E-02  0.1533372E-01  0.1528997E-01     9.157  0.6481100E-04  0.1502673E-02  0.7829309E-03
   584.381  0.1496740E-02  0.1534062E-01  0.1528646E-01     9.157  0.6483263E-04  0.1514271E-02  0.7733351E-03
   584.385  0.1496494E-02  0.1534585E-01  0.1528195E-01     9.156  0.6483075E-04  0.1524594E-02  0.7636384E-03
   584.389  0.1496235E-02  0.1534911E-01  0.1527601E-01     9.156  0.6480564E-04  0.1533292E-02  0.7536470E-03
   584.393  0.1495969E-02  0.1535042E-01  0.1526807E-01     9.156  0.6475819E-04  0.1540105E-02  0.7431096E-03
   584.398  0.1495701E-02  0.1535030E-01  0.1526069E-01     9.156  0.6468862E-04  0.1545481E-02  0.7331972E-03
   584.402  0.1495402E-02  0.1534907E-01  0.1525061E-01     9.156  0.6460858E-04  0.1548912E-02  0.7235998E-03
   584.406  0.1495071E-02  0.1534573E-01  0.1523527E-01     9.155  0.6453417E-04  0.1550596E-02  0.7184293E-03
   584.409  0.1494718E-02  0.1534053E-01  0.1521964E-01     9.155  0.6446874E-04  0.1550757E-02  0.7122891E-03
   584.414  0.1494350E-02  0.1533368E-01  0.1520020E-01     9.155  0.6441550E-04  0.1549172E-02  0.7095250E-03
   584.418  0.1493978E-02  0.1532537E-01  0.1518162E-01     9.155  0.6437801E-04  0.1545768E-02  0.7097115E-03
   584.422  0.1493609E-02  0.1531500E-01  0.1516300E-01     9.155  0.6435881E-04  0.1540441E-02  0.7138934E-03
   584.426  0.1493250E-02  0.1530418E-01  0.1514604E-01     9.154  0.6435921E-04  0.1534199E-02  0.7210880E-03
   584.430  0.1492905E-02  0.1530259E-01  0.1513925E-01     9.154  0.6437194E-04  0.1530200E-02  0.7303722E-03
   584.434  0.1492579E-02  0.1530460E-01  0.1513906E-01     9.154  0.6439669E-04  0.1524798E-02  0.7359336E-03
   584.438  0.1492274E-02  0.1530647E-01  0.1513985E-01     9.154  0.6442601E-04  0.1519142E-02  0.7422483E-03
   584.442  0.1491986E-02  0.1530936E-01  0.1514259E-01     9.154  0.6444120E-04  0.1513411E-02  0.7462922E-03
   584.446  0.1491720E-02  0.1531660E-01  0.1515172E-01     9.154  0.6444187E-04  0.1507383E-02  0.7421713E-03
   584.450  0.1491485E-02  0.1532133E-01  0.1515990E-01     9.153  0.6442654E-04  0.1501970E-02  0.7384170E-03
   584.454  0.1491289E-02  0.1532309E-01  0.1516747E-01     9.153  0.6439392E-04  0.1496781E-02  0.7344041E-03
   584.458  0.1491134E-02  0.1532148E-01  0.1517536E-01     9.153  0.6434074E-04  0.1491529E-02  0.7291883E-03
   584.462  0.1491023E-02  0.1531628E-01  0.1518087E-01     9.153  0.6426048E-04  0.1486773E-02  0.7256718E-03
   584.466  0.1490957E-02  0.1530761E-01  0.1518457E-01     9.153  0.6415218E-04  0.1481699E-02  0.7223467E-03
   584.470  0.1490939E-02  0.1529538E-01  0.1518676E-01     9.152  0.6401593E-04  0.1476815E-02  0.7190287E-03
   584.474  0.1490970E-02  0.1527868E-01  0.1518768E-01     9.152  0.6385310E-04  0.1470877E-02  0.7160256E-03
   584.478  0.1491049E-02  0.1526050E-01  0.1518669E-01     9.152  0.6366600E-04  0.1467530E-02  0.7134751E-03
   584.482  0.1491176E-02  0.1524755E-01  0.1519299E-01     9.152  0.6345812E-04  0.1463755E-02  0.6989358E-03
   584.486  0.1491348E-02  0.1524105E-01  0.1520576E-01     9.152  0.6323286E-04  0.1459711E-02  0.6751217E-03
   584.490  0.1491562E-02  0.1523754E-01  0.1522034E-01     9.152  0.6299712E-04  0.1457948E-02  0.6492518E-03
   584.494  0.1491813E-02  0.1523316E-01  0.1523556E-01     9.151  0.6275642E-04  0.1454874E-02  0.6253597E-03
   584.498  0.1492095E-02  0.1523072E-01  0.1525246E-01     9.151  0.6251805E-04  0.1453449E-02  0.6045040E-03
   584.502  0.1492399E-02  0.1522857E-01  0.1526775E-01     9.151  0.6229073E-04  0.1452705E-02  0.5879529E-03
   584.506  0.1492713E-02  0.1522478E-01  0.1527943E-01     9.151  0.6208359E-04  0.1452772E-02  0.5748191E-03
   584.510  0.1493028E-02  0.1522091E-01  0.1528769E-01     9.151  0.6190342E-04  0.1452014E-02  0.5696790E-03
   584.514  0.1493341E-02  0.1521760E-01  0.1529365E-01     9.150  0.6175321E-04  0.1450729E-02  0.5685196E-03
   584.518  0.1493673E-02  0.1521361E-01  0.1529886E-01     9.150  0.6164299E-04  0.1448946E-02  0.5701781E-03
   584.522  0.1494029E-02  0.1520908E-01  0.1530417E-01     9.150  0.6158520E-04  0.1446274E-02  0.5728580E-03
   584.526  0.1494402E-02  0.1520407E-01  0.1530817E-01     9.150  0.6158037E-04  0.1444107E-02  0.5762271E-03
   584.530  0.1494786E-02  0.1519833E-01  0.1531014E-01     9.150  0.6162634E-04  0.1441231E-02  0.5793501E-03
   584.534  0.1495171E-02  0.1519215E-01  0.1530978E-01     9.149  0.6172120E-04  0.1438486E-02  0.5819792E-03
   584.538  0.1495548E-02  0.1519018E-01  0.1531154E-01     9.149  0.6186110E-04  0.1434713E-02  0.5829412E-03
   584.542  0.1495909E-02  0.1519029E-01  0.1531557E-01     9.149  0.6204086E-04  0.1435374E-02  0.5865665E-03
   584.546  0.1496245E-02  0.1518964E-01  0.1531452E-01     9.149  0.6225577E-04  0.1435943E-02  0.5880401E-03
   584.550  0.1496547E-02  0.1518933E-01  0.1531025E-01     9.149  0.6249936E-04  0.1436595E-02  0.5922353E-03
   584.554  0.1496808E-02  0.1518973E-01  0.1530406E-01     9.149  0.6276539E-04  0.1437657E-02  0.5990693E-03
   584.558  0.1497023E-02  0.1518982E-01  0.1529256E-01     9.148  0.6304730E-04  0.1437418E-02  0.6115140E-03
   584.562  0.1497192E-02  0.1519150E-01  0.1527846E-01     9.148  0.6333650E-04  0.1438913E-02  0.6272756E-03
   584.566  0.1497354E-02  0.1519244E-01  0.1526619E-01     9.148  0.6361657E-04  0.1438714E-02  0.6430771E-03
   584.570  0.1497510E-02  0.1519500E-01  0.1525596E-01     9.148  0.6387880E-04  0.1440568E-02  0.6581928E-03
   584.574  0.1497658E-02  0.1519747E-01  0.1524674E-01     9.148  0.6411627E-04  0.1442602E-02  0.6711446E-03
   584.578  0.1497793E-02  0.1520048E-01  0.1523821E-01     9.147  0.6432341E-04  0.1444606E-02  0.6821895E-03
   584.582  0.1497911E-02  0.1520402E-01  0.1523026E-01     9.147  0.6449382E-04  0.1446874E-02  0.6906397E-03
   584.586  0.1498011E-02  0.1520750E-01  0.1522256E-01     9.147  0.6462383E-04  0.1449366E-02  0.6966888E-03
   584.590  0.1498097E-02  0.1521131E-01  0.1521490E-01     9.147  0.6471975E-04  0.1452044E-02  0.7012001E-03
   584.594  0.1498169E-02  0.1521538E-01  0.1520791E-01     9.147  0.6478282E-04  0.1455087E-02  0.7044291E-03
   584.598  0.1498227E-02  0.1521955E-01  0.1520189E-01     9.147  0.6481454E-04  0.1458254E-02  0.7067875E-03
   584.602  0.1498286E-02  0.1522361E-01  0.1519703E-01     9.146  0.6483563E-04  0.1461159E-02  0.7086034E-03
   584.606  0.1498345E-02  0.1522759E-01  0.1519286E-01     9.146  0.6484836E-04  0.1463712E-02  0.7098144E-03
   584.610  0.1498404E-02  0.1523120E-01  0.1518908E-01     9.146  0.6485285E-04  0.1466178E-02  0.7107452E-03
   584.614  0.1498461E-02  0.1523496E-01  0.1518503E-01     9.146  0.6484892E-04  0.1468320E-02  0.7104585E-03
   584.618  0.1498516E-02  0.1523936E-01  0.1518252E-01     9.146  0.6483838E-04  0.1470563E-02  0.7117485E-03
   584.622  0.1498570E-02  0.1524306E-01  0.1518054E-01     9.145  0.6482714E-04  0.1472991E-02  0.7134913E-03
   584.626  0.1498625E-02  0.1524662E-01  0.1517782E-01     9.145  0.6481619E-04  0.1475395E-02  0.7154617E-03
   584.630  0.1498678E-02  0.1524986E-01  0.1517647E-01     9.145  0.6480587E-04  0.1477474E-02  0.7166654E-03
   584.634  0.1498727E-02  0.1525284E-01  0.1517510E-01     9.145  0.6479636E-04  0.1479075E-02  0.7173985E-03
   584.638  0.1498773E-02  0.1525532E-01  0.1517368E-01     9.145  0.6478799E-04  0.1480504E-02  0.7183427E-03
   584.642  0.1498813E-02  0.1525711E-01  0.1517155E-01     9.144  0.6478089E-04  0.1481594E-02  0.7192293E-03
   584.646  0.1498847E-02  0.1525900E-01  0.1517062E-01     9.144  0.6477506E-04  0.1483407E-02  0.7206655E-03
   584.650  0.1498874E-02  0.1526120E-01  0.1516869E-01     9.144  0.6477047E-04  0.1484809E-02  0.7215296E-03
   584.654  0.1498886E-02  0.1526311E-01  0.1516639E-01     9.144  0.6476120E-04  0.1485932E-02  0.7225904E-03
   584.658  0.1498880E-02  0.1526514E-01  0.1516358E-01     9.144  0.6474374E-04  0.1486931E-02  0.7239842E-03
   584.662  0.1498856E-02  0.1526737E-01  0.1516167E-01     9.144  0.6471827E-04  0.1487385E-02  0.7251574E-03
   584.666  0.1498820E-02  0.1527025E-01  0.1516055E-01     9.143  0.6468445E-04  0.1488979E-02  0.7262411E-03
   584.670  0.1498776E-02  0.1527377E-01  0.1515976E-01     9.143  0.6464298E-04  0.1489915E-02  0.7304719E-03
   584.674  0.1498725E-02  0.1527715E-01  0.1515798E-01     9.143  0.6459484E-04  0.1490758E-02  0.7310197E-03
   584.678  0.1498669E-02  0.1527962E-01  0.1515634E-01     9.143  0.6454171E-04  0.1491569E-02  0.7317444E-03
   584.682  0.1498609E-02  0.1528173E-01  0.1515459E-01     9.143  0.6448535E-04  0.1492412E-02  0.7321329E-03
   584.686  0.1498547E-02  0.1528363E-01  0.1515294E-01     9.142  0.6442752E-04  0.1493095E-02  0.7322779E-03
   584.690  0.1498486E-02  0.1528436E-01  0.1515189E-01     9.142  0.6436914E-04  0.1495336E-02  0.7320677E-03
   584.694  0.1498426E-02  0.1528600E-01  0.1515082E-01     9.142  0.6431318E-04  0.1496526E-02  0.7320826E-03
   584.698  0.1498369E-02  0.1528707E-01  0.1514982E-01     9.142  0.6426029E-04  0.1497422E-02  0.7320172E-03
   584.702  0.1498317E-02  0.1528749E-01  0.1515043E-01     9.142  0.6421303E-04  0.1498868E-02  0.7319222E-03
   584.706  0.1498273E-02  0.1528724E-01  0.1515138E-01     9.142  0.6417170E-04  0.1500583E-02  0.7323547E-03
   584.710  0.1498235E-02  0.1528668E-01  0.1515282E-01     9.141  0.6413791E-04  0.1502248E-02  0.7328554E-03
   584.714  0.1498207E-02  0.1528587E-01  0.1515449E-01     9.141  0.6411298E-04  0.1504022E-02  0.7333138E-03
   584.718  0.1498189E-02  0.1528410E-01  0.1515412E-01     9.141  0.6409705E-04  0.1506023E-02  0.7300415E-03
   584.722  0.1498180E-02  0.1528264E-01  0.1515615E-01     9.141  0.6409097E-04  0.1507961E-02  0.7314776E-03
   584.726  0.1498183E-02  0.1528057E-01  0.1515884E-01     9.141  0.6409452E-04  0.1509859E-02  0.7332010E-03
   584.730  0.1498196E-02  0.1527848E-01  0.1516172E-01     9.140  0.6410826E-04  0.1511746E-02  0.7346406E-03
   584.734  0.1498219E-02  0.1527578E-01  0.1516506E-01     9.140  0.6413129E-04  0.1513172E-02  0.7355389E-03
   584.738  0.1498251E-02  0.1527313E-01  0.1516871E-01     9.140  0.6416376E-04  0.1514781E-02  0.7365186E-03
   584.742  0.1498292E-02  0.1527015E-01  0.1517221E-01     9.140  0.6420391E-04  0.1516435E-02  0.7379016E-03
   584.746  0.1498340E-02  0.1526904E-01  0.1517688E-01     9.140  0.6425157E-04  0.1517882E-02  0.7390902E-03
   584.750  0.1498394E-02  0.1526829E-01  0.1518152E-01     9.139  0.6430437E-04  0.1519375E-02  0.7410218E-03
   584.754  0.1498453E-02  0.1526746E-01  0.1518639E-01     9.139  0.6436204E-04  0.1521243E-02  0.7432296E-03
   584.758  0.1498512E-02  0.1526702E-01  0.1519068E-01     9.139  0.6442452E-04  0.1522639E-02  0.7456983E-03
   584.762  0.1498567E-02  0.1526702E-01  0.1519327E-01     9.139  0.6449344E-04  0.1522987E-02  0.7452772E-03
   584.766  0.1498619E-02  0.1526742E-01  0.1519664E-01     9.139  0.6456694E-04  0.1522907E-02  0.7468639E-03
   584.770  0.1498664E-02  0.1526887E-01  0.1519967E-01     9.139  0.6464247E-04  0.1522438E-02  0.7479389E-03
   584.774  0.1498702E-02  0.1526940E-01  0.1520207E-01     9.138  0.6471831E-04  0.1520942E-02  0.7484607E-03
   584.778  0.1498731E-02  0.1527080E-01  0.1520390E-01     9.138  0.6479218E-04  0.1519041E-02  0.7489736E-03
   584.782  0.1498751E-02  0.1527204E-01  0.1520438E-01     9.138  0.6486205E-04  0.1516441E-02  0.7489708E-03
   584.786  0.1498760E-02  0.1527480E-01  0.1520440E-01     9.138  0.6492545E-04  0.1514204E-02  0.7481451E-03
   584.790  0.1498760E-02  0.1527739E-01  0.1520386E-01     9.138  0.6498172E-04  0.1511716E-02  0.7468271E-03
   584.794  0.1498748E-02  0.1528006E-01  0.1520297E-01     9.137  0.6502817E-04  0.1508896E-02  0.7451539E-03
   584.798  0.1498727E-02  0.1528241E-01  0.1520087E-01     9.137  0.6506530E-04  0.1506728E-02  0.7435296E-03
   584.802  0.1498705E-02  0.1528434E-01  0.1519957E-01     9.137  0.6509802E-04  0.1504684E-02  0.7418619E-03
   584.806  0.1498683E-02  0.1528601E-01  0.1519810E-01     9.137  0.6512873E-04  0.1502808E-02  0.7409907E-03
   584.810  0.1498664E-02  0.1528774E-01  0.1519717E-01     9.137  0.6515735E-04  0.1501478E-02  0.7404274E-03
   584.814  0.1498647E-02  0.1528991E-01  0.1519623E-01     9.136  0.6518201E-04  0.1501465E-02  0.7398038E-03
   584.818  0.1498634E-02  0.1529094E-01  0.1519636E-01     9.136  0.6520311E-04  0.1500610E-02  0.7389647E-03
   584.822  0.1498623E-02  0.1529164E-01  0.1519687E-01     9.136  0.6521909E-04  0.1500252E-02  0.7379695E-03
   584.826  0.1498617E-02  0.1529233E-01  0.1519771E-01     9.136  0.6523067E-04  0.1500120E-02  0.7378109E-03
   584.830  0.1498613E-02  0.1529296E-01  0.1519719E-01     9.136  0.6523690E-04  0.1500367E-02  0.7373749E-03
   584.834  0.1498614E-02  0.1529144E-01  0.1519714E-01     9.136  0.6523785E-04  0.1500935E-02  0.7374139E-03
   584.838  0.1498619E-02  0.1529192E-01  0.1519678E-01     9.135  0.6523320E-04  0.1502313E-02  0.7373112E-03
   584.842  0.1498628E-02  0.1529194E-01  0.1519644E-01     9.135  0.6522390E-04  0.1503761E-02  0.7375326E-03
   584.846  0.1498639E-02  0.1529158E-01  0.1519645E-01     9.135  0.6520895E-04  0.1505574E-02  0.7377077E-03
   584.850  0.1498655E-02  0.1529131E-01  0.1519658E-01     9.135  0.6519028E-04  0.1507622E-02  0.7376547E-03
   584.854  0.1498672E-02  0.1529086E-01  0.1519644E-01     9.135  0.6516720E-04  0.1509852E-02  0.7378373E-03
   584.858  0.1498693E-02  0.1529038E-01  0.1519772E-01     9.134  0.6514144E-04  0.1512031E-02  0.7385353E-03
   584.862  0.1498715E-02  0.1528960E-01  0.1519628E-01     9.134  0.6511260E-04  0.1513957E-02  0.7374067E-03
   584.866  0.1498738E-02  0.1528907E-01  0.1519653E-01     9.134  0.6508188E-04  0.1515921E-02  0.7376441E-03
   584.870  0.1498762E-02  0.1528865E-01  0.1519600E-01     9.134  0.6505052E-04  0.1517578E-02  0.7375464E-03
   584.874  0.1498786E-02  0.1528812E-01  0.1519759E-01     9.134  0.6501865E-04  0.1519213E-02  0.7379673E-03
   584.878  0.1498809E-02  0.1528740E-01  0.1519809E-01     9.134  0.6498799E-04  0.1520862E-02  0.7393642E-03
   584.882  0.1498830E-02  0.1528657E-01  0.1520005E-01     9.133  0.6495872E-04  0.1522012E-02  0.7404393E-03
   584.886  0.1498851E-02  0.1528623E-01  0.1520085E-01     9.133  0.6493185E-04  0.1522851E-02  0.7411748E-03
   584.890  0.1498868E-02  0.1528640E-01  0.1520191E-01     9.133  0.6490798E-04  0.1523411E-02  0.7417852E-03
   584.894  0.1498883E-02  0.1528692E-01  0.1520454E-01     9.133  0.6488841E-04  0.1523774E-02  0.7447866E-03
   584.898  0.1498895E-02  0.1528751E-01  0.1520548E-01     9.133  0.6487252E-04  0.1523810E-02  0.7450645E-03
   584.902  0.1498903E-02  0.1528810E-01  0.1520650E-01     9.132  0.6486219E-04  0.1523665E-02  0.7454800E-03
   584.906  0.1498908E-02  0.1528873E-01  0.1520690E-01     9.132  0.6485691E-04  0.1522993E-02  0.7462340E-03
   584.910  0.1498909E-02  0.1529006E-01  0.1520822E-01     9.132  0.6485674E-04  0.1522630E-02  0.7472754E-03
   584.914  0.1498909E-02  0.1529081E-01  0.1520943E-01     9.132  0.6485784E-04  0.1521814E-02  0.7479802E-03
   584.918  0.1498909E-02  0.1529114E-01  0.1521070E-01     9.132  0.6485914E-04  0.1521768E-02  0.7487107E-03
   584.922  0.1498909E-02  0.1529140E-01  0.1521243E-01     9.131  0.6486044E-04  0.1521870E-02  0.7494078E-03
   584.926  0.1498908E-02  0.1529143E-01  0.1521262E-01     9.131  0.6486166E-04  0.1521847E-02  0.7520235E-03
   584.930  0.1498903E-02  0.1529198E-01  0.1521297E-01     9.131  0.6485814E-04  0.1522468E-02  0.7532912E-03
   584.934  0.1498884E-02  0.1529260E-01  0.1521361E-01     9.131  0.6484080E-04  0.1522413E-02  0.7524622E-03
   584.938  0.1498851E-02  0.1529314E-01  0.1521342E-01     9.131  0.6480997E-04  0.1522625E-02  0.7516009E-03
   584.942  0.1498807E-02  0.1529400E-01  0.1521170E-01     9.131  0.6476705E-04  0.1523048E-02  0.7506387E-03
   584.946  0.1498750E-02  0.1529486E-01  0.1520951E-01     9.130  0.6471339E-04  0.1523459E-02  0.7496521E-03
   584.950  0.1498682E-02  0.1529610E-01  0.1520624E-01     9.130  0.6464717E-04  0.1523412E-02  0.7481779E-03
   584.954  0.1498586E-02  0.1529671E-01  0.1520101E-01     9.130  0.6454596E-04  0.1523471E-02  0.7465985E-03
   584.958  0.1498455E-02  0.1529767E-01  0.1519369E-01     9.130  0.6440239E-04  0.1523062E-02  0.7436646E-03
   584.962  0.1498258E-02  0.1530035E-01  0.1518330E-01     9.130  0.6417339E-04  0.1523801E-02  0.7405817E-03
   584.966  0.1497995E-02  0.1530434E-01  0.1516975E-01     9.129  0.6385801E-04  0.1525173E-02  0.7375090E-03
   584.970  0.1497673E-02  0.1530913E-01  0.1515542E-01     9.129  0.6346505E-04  0.1527386E-02  0.7341335E-03
   584.974  0.1497300E-02  0.1531439E-01  0.1513961E-01     9.129  0.6300498E-04  0.1530290E-02  0.7314335E-03
   584.978  0.1496886E-02  0.1531955E-01  0.1512373E-01     9.129  0.6249144E-04  0.1533511E-02  0.7295975E-03
   584.982  0.1496440E-02  0.1532434E-01  0.1510766E-01     9.129  0.6193732E-04  0.1536859E-02  0.7282623E-03
   584.986  0.1495974E-02  0.1532840E-01  0.1509344E-01     9.128  0.6135879E-04  0.1540875E-02  0.7268469E-03
   584.989  0.1495497E-02  0.1533171E-01  0.1508018E-01     9.128  0.6077232E-04  0.1545092E-02  0.7262534E-03
   584.993  0.1495019E-02  0.1533411E-01  0.1506933E-01     9.128  0.6019419E-04  0.1549705E-02  0.7258339E-03
   584.998  0.1494551E-02  0.1533688E-01  0.1506258E-01     9.128  0.5963835E-04  0.1553204E-02  0.7266184E-03
   585.001  0.1494098E-02  0.1534226E-01  0.1506173E-01     9.128  0.5911120E-04  0.1554599E-02  0.7288738E-03
   585.005  0.1493670E-02  0.1534790E-01  0.1506427E-01     9.127  0.5862429E-04  0.1557075E-02  0.7296800E-03
   585.009  0.1493274E-02  0.1535346E-01  0.1507042E-01     9.127  0.5819086E-04  0.1560077E-02  0.7282564E-03
   585.013  0.1492920E-02  0.1535661E-01  0.1507781E-01     9.127  0.5781975E-04  0.1561172E-02  0.7257305E-03
   585.017  0.1492616E-02  0.1535749E-01  0.1508652E-01     9.127  0.5751811E-04  0.1561591E-02  0.7224716E-03
   585.021  0.1492364E-02  0.1535552E-01  0.1509671E-01     9.127  0.5728465E-04  0.1560802E-02  0.7178974E-03
   585.025  0.1492168E-02  0.1535111E-01  0.1510802E-01     9.127  0.5712153E-04  0.1559092E-02  0.7128583E-03
   585.029  0.1492033E-02  0.1534657E-01  0.1512324E-01     9.126  0.5703068E-04  0.1555836E-02  0.7082878E-03
   585.033  0.1491962E-02  0.1533998E-01  0.1513690E-01     9.126  0.5701221E-04  0.1552217E-02  0.7051898E-03
   585.037  0.1491949E-02  0.1533216E-01  0.1515354E-01     9.126  0.5705808E-04  0.1548413E-02  0.7015067E-03
   585.041  0.1491985E-02  0.1532525E-01  0.1516946E-01     9.126  0.5715670E-04  0.1543842E-02  0.7007945E-03
   585.045  0.1492070E-02  0.1531887E-01  0.1518607E-01     9.126  0.5730702E-04  0.1539271E-02  0.7028401E-03
   585.049  0.1492201E-02  0.1531168E-01  0.1520222E-01     9.125  0.5750858E-04  0.1535413E-02  0.7062633E-03
   585.053  0.1492377E-02  0.1530285E-01  0.1521771E-01     9.125  0.5775917E-04  0.1531913E-02  0.7117897E-03
   585.057  0.1492593E-02  0.1530721E-01  0.1524493E-01     9.125  0.5805666E-04  0.1532577E-02  0.7257810E-03
   585.061  0.1492840E-02  0.1531442E-01  0.1527384E-01     9.125  0.5840412E-04  0.1533341E-02  0.7465076E-03
   585.065  0.1493110E-02  0.1532156E-01  0.1530193E-01     9.125  0.5879787E-04  0.1534249E-02  0.7706326E-03
   585.069  0.1493399E-02  0.1533025E-01  0.1532980E-01     9.124  0.5923099E-04  0.1534921E-02  0.7978484E-03
   585.073  0.1493698E-02  0.1533799E-01  0.1535478E-01     9.124  0.5969337E-04  0.1535435E-02  0.8266692E-03
   585.077  0.1493999E-02  0.1534443E-01  0.1537601E-01     9.124  0.6017366E-04  0.1535954E-02  0.8530598E-03
   585.081  0.1494304E-02  0.1534865E-01  0.1539197E-01     9.124  0.6066746E-04  0.1536714E-02  0.8789089E-03
   585.085  0.1494604E-02  0.1535267E-01  0.1540539E-01     9.124  0.6116174E-04  0.1535588E-02  0.9004556E-03
   585.089  0.1494894E-02  0.1535611E-01  0.1541625E-01     9.124  0.6164351E-04  0.1532636E-02  0.9181349E-03
   585.093  0.1495166E-02  0.1535767E-01  0.1541928E-01     9.123  0.6209925E-04  0.1529876E-02  0.9274560E-03
   585.097  0.1495417E-02  0.1535938E-01  0.1542052E-01     9.123  0.6251609E-04  0.1528211E-02  0.9323885E-03
   585.101  0.1495631E-02  0.1536093E-01  0.1541734E-01     9.123  0.6288312E-04  0.1527184E-02  0.9310907E-03
   585.105  0.1495787E-02  0.1536379E-01  0.1541103E-01     9.123  0.6319225E-04  0.1526263E-02  0.9224080E-03
   585.109  0.1495882E-02  0.1536811E-01  0.1540181E-01     9.123  0.6343432E-04  0.1526215E-02  0.9100559E-03
   585.113  0.1495915E-02  0.1537320E-01  0.1539019E-01     9.122  0.6360173E-04  0.1527280E-02  0.8935059E-03
   585.117  0.1495892E-02  0.1537897E-01  0.1537439E-01     9.122  0.6370592E-04  0.1528919E-02  0.8716522E-03
   585.121  0.1495822E-02  0.1538520E-01  0.1535767E-01     9.122  0.6375829E-04  0.1531350E-02  0.8485617E-03
   585.125  0.1495741E-02  0.1539378E-01  0.1534749E-01     9.122  0.6380756E-04  0.1533012E-02  0.8303163E-03
   585.129  0.1495653E-02  0.1540184E-01  0.1533854E-01     9.122  0.6385648E-04  0.1536174E-02  0.8161567E-03
   585.133  0.1495560E-02  0.1541126E-01  0.1533193E-01     9.121  0.6390470E-04  0.1537897E-02  0.8054441E-03
   585.137  0.1495464E-02  0.1542270E-01  0.1532873E-01     9.121  0.6395094E-04  0.1539278E-02  0.7964105E-03
   585.141  0.1495366E-02  0.1543599E-01  0.1533116E-01     9.121  0.6399341E-04  0.1539219E-02  0.7909691E-03
   585.145  0.1495273E-02  0.1545055E-01  0.1533781E-01     9.121  0.6403535E-04  0.1538035E-02  0.7894377E-03
   585.149  0.1495191E-02  0.1546363E-01  0.1534580E-01     9.121  0.6407916E-04  0.1536628E-02  0.7899631E-03
   585.153  0.1495122E-02  0.1547444E-01  0.1535493E-01     9.120  0.6412377E-04  0.1535740E-02  0.7909989E-03
   585.157  0.1495068E-02  0.1548346E-01  0.1536328E-01     9.120  0.6416760E-04  0.1534996E-02  0.7932718E-03
   585.161  0.1495030E-02  0.1549030E-01  0.1537176E-01     9.120  0.6420940E-04  0.1534361E-02  0.7958032E-03
   585.165  0.1495005E-02  0.1549517E-01  0.1537837E-01     9.120  0.6425182E-04  0.1534909E-02  0.8002606E-03
   585.169  0.1494994E-02  0.1550263E-01  0.1538965E-01     9.120  0.6430128E-04  0.1536444E-02  0.7978724E-03
   585.173  0.1494995E-02  0.1550889E-01  0.1540050E-01     9.120  0.6435578E-04  0.1538909E-02  0.7952742E-03
   585.177  0.1495009E-02  0.1551341E-01  0.1541067E-01     9.119  0.6441438E-04  0.1541976E-02  0.7931393E-03
   585.181  0.1495034E-02  0.1551627E-01  0.1541930E-01     9.119  0.6447540E-04  0.1544889E-02  0.7922281E-03
   585.185  0.1495078E-02  0.1551862E-01  0.1542854E-01     9.119  0.6454515E-04  0.1548693E-02  0.7898877E-03
   585.189  0.1495145E-02  0.1551840E-01  0.1543738E-01     9.119  0.6462752E-04  0.1552278E-02  0.7863990E-03
   585.193  0.1495231E-02  0.1551716E-01  0.1544545E-01     9.119  0.6472139E-04  0.1555798E-02  0.7838499E-03
   585.197  0.1495328E-02  0.1551418E-01  0.1545150E-01     9.118  0.6483013E-04  0.1558431E-02  0.7826770E-03
   585.201  0.1495428E-02  0.1551067E-01  0.1545790E-01     9.118  0.6495879E-04  0.1562015E-02  0.7819382E-03
   585.205  0.1495528E-02  0.1550701E-01  0.1546047E-01     9.118  0.6510669E-04  0.1567303E-02  0.7767179E-03
   585.209  0.1495620E-02  0.1550255E-01  0.1546385E-01     9.118  0.6527216E-04  0.1572128E-02  0.7750330E-03
   585.213  0.1495700E-02  0.1549890E-01  0.1546586E-01     9.118  0.6545000E-04  0.1577558E-02  0.7729872E-03
   585.217  0.1495771E-02  0.1549344E-01  0.1546546E-01     9.117  0.6563155E-04  0.1581540E-02  0.7719126E-03
   585.221  0.1495836E-02  0.1548637E-01  0.1546328E-01     9.117  0.6581603E-04  0.1584341E-02  0.7719458E-03
   585.225  0.1495896E-02  0.1548061E-01  0.1546188E-01     9.117  0.6600517E-04  0.1584744E-02  0.7723638E-03
   585.229  0.1495950E-02  0.1547826E-01  0.1546382E-01     9.117  0.6619306E-04  0.1581269E-02  0.7706039E-03
   585.233  0.1495997E-02  0.1547569E-01  0.1546461E-01     9.117  0.6637540E-04  0.1577099E-02  0.7684190E-03
   585.237  0.1496032E-02  0.1547414E-01  0.1546595E-01     9.116  0.6654706E-04  0.1573266E-02  0.7641735E-03
   585.241  0.1496055E-02  0.1547200E-01  0.1546911E-01     9.116  0.6670308E-04  0.1568544E-02  0.7619483E-03
   585.245  0.1496065E-02  0.1546900E-01  0.1546858E-01     9.116  0.6683937E-04  0.1561985E-02  0.7564907E-03
   585.249  0.1496061E-02  0.1546510E-01  0.1546570E-01     9.116  0.6695084E-04  0.1552683E-02  0.7516349E-03
   585.253  0.1496042E-02  0.1546044E-01  0.1546218E-01     9.116  0.6703561E-04  0.1540902E-02  0.7478643E-03
   585.257  0.1496008E-02  0.1545402E-01  0.1545724E-01     9.116  0.6709021E-04  0.1526943E-02  0.7450037E-03
   585.261  0.1495966E-02  0.1544675E-01  0.1545152E-01     9.115  0.6711938E-04  0.1511690E-02  0.7432176E-03
   585.265  0.1495931E-02  0.1543940E-01  0.1544771E-01     9.115  0.6713103E-04  0.1497363E-02  0.7419066E-03
   585.269  0.1495923E-02  0.1543204E-01  0.1544499E-01     9.115  0.6712047E-04  0.1481984E-02  0.7382989E-03
   585.273  0.1495943E-02  0.1542714E-01  0.1545051E-01     9.115  0.6708835E-04  0.1472280E-02  0.7315466E-03
   585.277  0.1495991E-02  0.1542223E-01  0.1545608E-01     9.115  0.6703603E-04  0.1462762E-02  0.7196054E-03
   585.281  0.1496063E-02  0.1541779E-01  0.1546362E-01     9.114  0.6696552E-04  0.1453458E-02  0.7077665E-03
   585.285  0.1496158E-02  0.1541344E-01  0.1547226E-01     9.114  0.6687808E-04  0.1444696E-02  0.6959853E-03
   585.289  0.1496275E-02  0.1540898E-01  0.1548148E-01     9.114  0.6677737E-04  0.1436529E-02  0.6836220E-03
   585.293  0.1496410E-02  0.1540484E-01  0.1549167E-01     9.114  0.6666448E-04  0.1428621E-02  0.6716887E-03
   585.297  0.1496562E-02  0.1540107E-01  0.1550138E-01     9.114  0.6654248E-04  0.1421570E-02  0.6605580E-03
   585.301  0.1496727E-02  0.1539795E-01  0.1551175E-01     9.113  0.6641281E-04  0.1416007E-02  0.6497988E-03
   585.305  0.1496902E-02  0.1539523E-01  0.1552185E-01     9.113  0.6628008E-04  0.1411267E-02  0.6394779E-03
   585.309  0.1497082E-02  0.1539360E-01  0.1553172E-01     9.113  0.6614656E-04  0.1407430E-02  0.6299283E-03
   585.313  0.1497261E-02  0.1539311E-01  0.1554066E-01     9.113  0.6601731E-04  0.1405344E-02  0.6214233E-03
   585.317  0.1497435E-02  0.1539447E-01  0.1554967E-01     9.113  0.6589573E-04  0.1406536E-02  0.6131940E-03
   585.321  0.1497600E-02  0.1539571E-01  0.1555676E-01     9.112  0.6578325E-04  0.1407872E-02  0.6070367E-03
   585.325  0.1497753E-02  0.1539608E-01  0.1556256E-01     9.112  0.6568247E-04  0.1409307E-02  0.6024997E-03
   585.329  0.1497890E-02  0.1539875E-01  0.1556663E-01     9.112  0.6559430E-04  0.1411309E-02  0.6002097E-03
   585.332  0.1498010E-02  0.1540012E-01  0.1556846E-01     9.112  0.6552158E-04  0.1413794E-02  0.5998243E-03
   585.337  0.1498103E-02  0.1540290E-01  0.1556811E-01     9.112  0.6545946E-04  0.1419975E-02  0.6006898E-03
   585.340  0.1498163E-02  0.1540689E-01  0.1556472E-01     9.111  0.6539851E-04  0.1425264E-02  0.6019952E-03
   585.344  0.1498200E-02  0.1540973E-01  0.1555947E-01     9.111  0.6533058E-04  0.1430312E-02  0.6031849E-03
   585.348  0.1498211E-02  0.1541233E-01  0.1555201E-01     9.111  0.6525817E-04  0.1434205E-02  0.6040562E-03
   585.352  0.1498183E-02  0.1541386E-01  0.1554114E-01     9.111  0.6518472E-04  0.1437230E-02  0.6076894E-03
   585.356  0.1498118E-02  0.1541494E-01  0.1552688E-01     9.111  0.6511213E-04  0.1439291E-02  0.6144179E-03
   585.360  0.1498017E-02  0.1541550E-01  0.1551019E-01     9.111  0.6504268E-04  0.1440606E-02  0.6233129E-03
   585.364  0.1497882E-02  0.1541563E-01  0.1549185E-01     9.110  0.6497801E-04  0.1441362E-02  0.6344187E-03
   585.368  0.1497718E-02  0.1541673E-01  0.1547241E-01     9.110  0.6492100E-04  0.1440642E-02  0.6476538E-03
   585.372  0.1497536E-02  0.1541553E-01  0.1545305E-01     9.110  0.6487054E-04  0.1440274E-02  0.6610509E-03
   585.376  0.1497348E-02  0.1541436E-01  0.1543449E-01     9.110  0.6482528E-04  0.1439183E-02  0.6741234E-03
   585.380  0.1497159E-02  0.1541297E-01  0.1541767E-01     9.110  0.6478670E-04  0.1436573E-02  0.6866496E-03
   585.384  0.1496971E-02  0.1541161E-01  0.1540174E-01     9.109  0.6475827E-04  0.1433782E-02  0.6985413E-03
   585.388  0.1496778E-02  0.1541003E-01  0.1538652E-01     9.109  0.6474977E-04  0.1430426E-02  0.7101348E-03
   585.392  0.1496584E-02  0.1540843E-01  0.1537216E-01     9.109  0.6476244E-04  0.1426137E-02  0.7218443E-03
   585.396  0.1496392E-02  0.1540656E-01  0.1535853E-01     9.109  0.6479597E-04  0.1421814E-02  0.7330700E-03
   585.400  0.1496209E-02  0.1540659E-01  0.1534616E-01     9.109  0.6485006E-04  0.1419708E-02  0.7438310E-03
   585.404  0.1496028E-02  0.1540345E-01  0.1533397E-01     9.108  0.6490761E-04  0.1414453E-02  0.7526702E-03
   585.408  0.1495836E-02  0.1540051E-01  0.1532083E-01     9.108  0.6494113E-04  0.1409269E-02  0.7584740E-03
   585.412  0.1495635E-02  0.1539596E-01  0.1530473E-01     9.108  0.6495033E-04  0.1404400E-02  0.7616786E-03
   585.416  0.1495432E-02  0.1539186E-01  0.1528948E-01     9.108  0.6493546E-04  0.1399857E-02  0.7652075E-03
   585.420  0.1495231E-02  0.1538744E-01  0.1527336E-01     9.108  0.6489700E-04  0.1395382E-02  0.7678652E-03
   585.424  0.1495035E-02  0.1538527E-01  0.1526092E-01     9.107  0.6483645E-04  0.1394483E-02  0.7669707E-03
   585.428  0.1494850E-02  0.1538403E-01  0.1524989E-01     9.107  0.6475599E-04  0.1395580E-02  0.7651804E-03
   585.432  0.1494678E-02  0.1538170E-01  0.1523964E-01     9.107  0.6465829E-04  0.1395651E-02  0.7627854E-03
   585.436  0.1494524E-02  0.1537847E-01  0.1523028E-01     9.107  0.6454609E-04  0.1395562E-02  0.7601940E-03
   585.440  0.1494389E-02  0.1537468E-01  0.1522232E-01     9.107  0.6442164E-04  0.1395379E-02  0.7575661E-03
   585.444  0.1494278E-02  0.1537069E-01  0.1521548E-01     9.106  0.6428900E-04  0.1395057E-02  0.7552556E-03
   585.448  0.1494190E-02  0.1536624E-01  0.1521059E-01     9.106  0.6415058E-04  0.1394477E-02  0.7543614E-03
   585.452  0.1494129E-02  0.1536147E-01  0.1520599E-01     9.106  0.6400875E-04  0.1393477E-02  0.7513899E-03
   585.456  0.1494096E-02  0.1535681E-01  0.1520283E-01     9.106  0.6386562E-04  0.1392054E-02  0.7488181E-03
   585.460  0.1494092E-02  0.1535367E-01  0.1520383E-01     9.106  0.6372345E-04  0.1394764E-02  0.7430718E-03
   585.464  0.1494115E-02  0.1535589E-01  0.1521194E-01     9.105  0.6358402E-04  0.1404634E-02  0.7331399E-03
   585.468  0.1494167E-02  0.1535897E-01  0.1522194E-01     9.105  0.6344952E-04  0.1413995E-02  0.7231429E-03
   585.472  0.1494244E-02  0.1535990E-01  0.1523142E-01     9.105  0.6332237E-04  0.1421775E-02  0.7139662E-03
   585.476  0.1494344E-02  0.1536202E-01  0.1524171E-01     9.105  0.6320405E-04  0.1425875E-02  0.7089061E-03
   585.480  0.1494466E-02  0.1536570E-01  0.1525396E-01     9.105  0.6309776E-04  0.1427037E-02  0.7064543E-03
   585.484  0.1494615E-02  0.1536927E-01  0.1526656E-01     9.104  0.6301317E-04  0.1427368E-02  0.7055472E-03
   585.488  0.1494795E-02  0.1537058E-01  0.1527991E-01     9.104  0.6295636E-04  0.1425630E-02  0.7047587E-03
   585.492  0.1495005E-02  0.1537132E-01  0.1529131E-01     9.104  0.6292801E-04  0.1424430E-02  0.7065916E-03
   585.496  0.1495234E-02  0.1537122E-01  0.1530082E-01     9.104  0.6292490E-04  0.1422356E-02  0.7095944E-03
   585.500  0.1495479E-02  0.1537334E-01  0.1531374E-01     9.104  0.6294621E-04  0.1420414E-02  0.7137231E-03
   585.504  0.1495732E-02  0.1537619E-01  0.1532541E-01     9.103  0.6299249E-04  0.1419039E-02  0.7184173E-03
   585.508  0.1495990E-02  0.1537993E-01  0.1533673E-01     9.103  0.6306314E-04  0.1418933E-02  0.7239389E-03
   585.512  0.1496247E-02  0.1538343E-01  0.1534661E-01     9.103  0.6315715E-04  0.1418706E-02  0.7304063E-03
   585.516  0.1496511E-02  0.1538662E-01  0.1535588E-01     9.103  0.6327032E-04  0.1418692E-02  0.7366718E-03
   585.520  0.1496776E-02  0.1538945E-01  0.1536455E-01     9.103  0.6340112E-04  0.1418578E-02  0.7420879E-03
   585.524  0.1497038E-02  0.1539206E-01  0.1537227E-01     9.102  0.6354569E-04  0.1418706E-02  0.7468339E-03
   585.528  0.1497289E-02  0.1539459E-01  0.1537769E-01     9.102  0.6370257E-04  0.1419060E-02  0.7506836E-03
   585.532  0.1497526E-02  0.1539657E-01  0.1538129E-01     9.102  0.6386653E-04  0.1419742E-02  0.7533585E-03
   585.536  0.1497743E-02  0.1539825E-01  0.1538349E-01     9.102  0.6403381E-04  0.1420697E-02  0.7553532E-03
   585.540  0.1497935E-02  0.1539967E-01  0.1538107E-01     9.102  0.6419921E-04  0.1421941E-02  0.7563696E-03
   585.544  0.1498099E-02  0.1540125E-01  0.1537616E-01     9.102  0.6435924E-04  0.1423154E-02  0.7570252E-03
   585.548  0.1498231E-02  0.1540228E-01  0.1536915E-01     9.101  0.6450868E-04  0.1424212E-02  0.7574622E-03
   585.552  0.1498328E-02  0.1540334E-01  0.1536040E-01     9.101  0.6464434E-04  0.1426046E-02  0.7579187E-03
   585.556  0.1498389E-02  0.1540531E-01  0.1534990E-01     9.101  0.6476207E-04  0.1428357E-02  0.7587790E-03
   585.560  0.1498412E-02  0.1540590E-01  0.1533735E-01     9.101  0.6485900E-04  0.1431104E-02  0.7595320E-03
   585.564  0.1498408E-02  0.1540771E-01  0.1532451E-01     9.101  0.6492408E-04  0.1432898E-02  0.7604000E-03
   585.568  0.1498388E-02  0.1540698E-01  0.1531222E-01     9.100  0.6496242E-04  0.1435239E-02  0.7618913E-03
   585.572  0.1498372E-02  0.1540649E-01  0.1530291E-01     9.100  0.6500407E-04  0.1437372E-02  0.7640781E-03
   585.576  0.1498363E-02  0.1540650E-01  0.1529635E-01     9.100  0.6504748E-04  0.1439386E-02  0.7666700E-03
   585.580  0.1498360E-02  0.1540557E-01  0.1529143E-01     9.100  0.6509214E-04  0.1440853E-02  0.7696323E-03
   585.584  0.1498363E-02  0.1540546E-01  0.1528851E-01     9.100  0.6513671E-04  0.1442049E-02  0.7728385E-03
   585.588  0.1498372E-02  0.1540537E-01  0.1528699E-01     9.099  0.6518012E-04  0.1443095E-02  0.7759462E-03
   585.592  0.1498382E-02  0.1540548E-01  0.1528574E-01     9.099  0.6521575E-04  0.1444084E-02  0.7790633E-03
   585.596  0.1498382E-02  0.1540538E-01  0.1528384E-01     9.099  0.6523397E-04  0.1445104E-02  0.7817851E-03
   585.600  0.1498373E-02  0.1540496E-01  0.1528174E-01     9.099  0.6523409E-04  0.1446069E-02  0.7841390E-03
   585.604  0.1498355E-02  0.1540472E-01  0.1527940E-01     9.098  0.6521620E-04  0.1447314E-02  0.7870601E-03
   585.607  0.1498329E-02  0.1540473E-01  0.1527740E-01     9.098  0.6518135E-04  0.1448636E-02  0.7894960E-03
   585.611  0.1498285E-02  0.1540466E-01  0.1527290E-01     9.098  0.6512005E-04  0.1450032E-02  0.7918982E-03
   585.615  0.1498190E-02  0.1540486E-01  0.1526513E-01     9.098  0.6500285E-04  0.1451158E-02  0.7941051E-03
   585.619  0.1498046E-02  0.1540592E-01  0.1525575E-01     9.098  0.6483252E-04  0.1452863E-02  0.7969195E-03
   585.623  0.1497859E-02  0.1541049E-01  0.1524727E-01     9.098  0.6461556E-04  0.1453376E-02  0.8012824E-03
   585.627  0.1497620E-02  0.1541468E-01  0.1523672E-01     9.097  0.6436820E-04  0.1454768E-02  0.8063573E-03
   585.631  0.1497333E-02  0.1541894E-01  0.1522346E-01     9.097  0.6410221E-04  0.1456222E-02  0.8125662E-03
   585.635  0.1497007E-02  0.1542358E-01  0.1521221E-01     9.097  0.6382740E-04  0.1457609E-02  0.8200645E-03
   585.639  0.1496651E-02  0.1543166E-01  0.1520397E-01     9.097  0.6355307E-04  0.1459181E-02  0.8285781E-03
   585.643  0.1496280E-02  0.1544315E-01  0.1520046E-01     9.097  0.6329239E-04  0.1461869E-02  0.8357547E-03
   585.647  0.1495877E-02  0.1545584E-01  0.1519878E-01     9.096  0.6309235E-04  0.1466967E-02  0.8389814E-03
   585.651  0.1495435E-02  0.1547043E-01  0.1519743E-01     9.096  0.6298000E-04  0.1473206E-02  0.8373080E-03
   585.655  0.1494960E-02  0.1548365E-01  0.1519511E-01     9.096  0.6294689E-04  0.1476867E-02  0.8330607E-03
   585.659  0.1494459E-02  0.1549596E-01  0.1519275E-01     9.096  0.6299235E-04  0.1478939E-02  0.8263587E-03
   585.663  0.1493946E-02  0.1550613E-01  0.1518991E-01     9.096  0.6311461E-04  0.1479618E-02  0.8173730E-03
   585.667  0.1493433E-02  0.1551333E-01  0.1518715E-01     9.095  0.6331028E-04  0.1479615E-02  0.8070324E-03
   585.671  0.1492935E-02  0.1552387E-01  0.1519022E-01     9.095  0.6357447E-04  0.1472525E-02  0.8052990E-03
   585.675  0.1492463E-02  0.1554135E-01  0.1520653E-01     9.095  0.6390033E-04  0.1466302E-02  0.8049908E-03
   585.679  0.1492029E-02  0.1555777E-01  0.1522602E-01     9.095  0.6427992E-04  0.1461698E-02  0.8057080E-03
   585.683  0.1491647E-02  0.1557175E-01  0.1524705E-01     9.095  0.6469999E-04  0.1459065E-02  0.8095621E-03
   585.687  0.1491327E-02  0.1558313E-01  0.1527091E-01     9.094  0.6515035E-04  0.1459635E-02  0.8169974E-03
   585.691  0.1491076E-02  0.1559069E-01  0.1529614E-01     9.094  0.6562004E-04  0.1463068E-02  0.8254661E-03
   585.695  0.1490896E-02  0.1559443E-01  0.1532323E-01     9.094  0.6609980E-04  0.1469324E-02  0.8361446E-03
   585.699  0.1490791E-02  0.1559405E-01  0.1534877E-01     9.094  0.6657970E-04  0.1479094E-02  0.8511807E-03
   585.703  0.1490761E-02  0.1558989E-01  0.1537409E-01     9.094  0.6704697E-04  0.1491660E-02  0.8678609E-03
   585.707  0.1490806E-02  0.1558182E-01  0.1539788E-01     9.093  0.6749057E-04  0.1507612E-02  0.8854654E-03
   585.711  0.1490924E-02  0.1557000E-01  0.1542162E-01     9.093  0.6789734E-04  0.1526604E-02  0.9018299E-03
   585.715  0.1491110E-02  0.1555475E-01  0.1544293E-01     9.093  0.6825687E-04  0.1548593E-02  0.9170155E-03
   585.719  0.1491358E-02  0.1553717E-01  0.1546339E-01     9.093  0.6855791E-04  0.1574388E-02  0.9301131E-03
   585.723  0.1491661E-02  0.1552418E-01  0.1548751E-01     9.093  0.6879091E-04  0.1595876E-02  0.9464096E-03
   585.727  0.1492009E-02  0.1551458E-01  0.1551421E-01     9.092  0.6894746E-04  0.1616958E-02  0.9656948E-03
   585.731  0.1492392E-02  0.1550481E-01  0.1553873E-01     9.092  0.6902067E-04  0.1636174E-02  0.9824169E-03
   585.735  0.1492801E-02  0.1549161E-01  0.1555973E-01     9.092  0.6900745E-04  0.1656413E-02  0.9957827E-03
   585.739  0.1493233E-02  0.1547749E-01  0.1557814E-01     9.092  0.6891528E-04  0.1676930E-02  0.1005127E-02
   585.743  0.1493683E-02  0.1546216E-01  0.1559073E-01     9.092  0.6874977E-04  0.1697438E-02  0.1012153E-02
   585.747  0.1494139E-02  0.1544601E-01  0.1560079E-01     9.091  0.6851440E-04  0.1717911E-02  0.1014727E-02
   585.751  0.1494585E-02  0.1543016E-01  0.1560649E-01     9.091  0.6820982E-04  0.1737803E-02  0.1014480E-02
   585.755  0.1494991E-02  0.1542634E-01  0.1561634E-01     9.091  0.6781787E-04  0.1742305E-02  0.1023989E-02
   585.759  0.1495333E-02  0.1542667E-01  0.1562464E-01     9.091  0.6733336E-04  0.1741288E-02  0.1035479E-02
   585.763  0.1495626E-02  0.1542749E-01  0.1562526E-01     9.090  0.6679189E-04  0.1740490E-02  0.1049830E-02
   585.767  0.1495862E-02  0.1542861E-01  0.1562154E-01     9.090  0.6620680E-04  0.1740052E-02  0.1062726E-02
   585.771  0.1496036E-02  0.1543027E-01  0.1561380E-01     9.090  0.6559306E-04  0.1740271E-02  0.1072353E-02
   585.775  0.1496133E-02  0.1543152E-01  0.1559983E-01     9.090  0.6495579E-04  0.1740507E-02  0.1079389E-02
   585.779  0.1496142E-02  0.1543289E-01  0.1557983E-01     9.090  0.6430402E-04  0.1741557E-02  0.1080979E-02
   585.783  0.1496059E-02  0.1543466E-01  0.1555496E-01     9.089  0.6365040E-04  0.1745528E-02  0.1075034E-02
   585.787  0.1495885E-02  0.1543669E-01  0.1552588E-01     9.089  0.6301325E-04  0.1750735E-02  0.1066711E-02
   585.791  0.1495627E-02  0.1543788E-01  0.1549258E-01     9.089  0.6240929E-04  0.1755988E-02  0.1054374E-02
   585.795  0.1495292E-02  0.1543793E-01  0.1545770E-01     9.089  0.6185652E-04  0.1761443E-02  0.1035903E-02
   585.799  0.1494894E-02  0.1543923E-01  0.1542080E-01     9.089  0.6136586E-04  0.1767424E-02  0.1011448E-02
   585.803  0.1494481E-02  0.1544632E-01  0.1539392E-01     9.088  0.6089775E-04  0.1774795E-02  0.9887130E-03
   585.807  0.1494083E-02  0.1545202E-01  0.1537257E-01     9.088  0.6044681E-04  0.1781174E-02  0.9709110E-03
   585.811  0.1493710E-02  0.1545407E-01  0.1535388E-01     9.088  0.6002439E-04  0.1786121E-02  0.9563774E-03
   585.815  0.1493375E-02  0.1545236E-01  0.1533805E-01     9.088  0.5964344E-04  0.1789710E-02  0.9450174E-03
   585.819  0.1493094E-02  0.1545076E-01  0.1532886E-01     9.088  0.5932311E-04  0.1792699E-02  0.9328315E-03
   585.823  0.1492877E-02  0.1544536E-01  0.1532336E-01     9.087  0.5907385E-04  0.1794462E-02  0.9224018E-03
   585.827  0.1492729E-02  0.1543563E-01  0.1532083E-01     9.087  0.5890081E-04  0.1795131E-02  0.9135438E-03
   585.831  0.1492656E-02  0.1542315E-01  0.1532084E-01     9.087  0.5880759E-04  0.1795264E-02  0.9062392E-03
   585.835  0.1492660E-02  0.1540810E-01  0.1532268E-01     9.087  0.5879510E-04  0.1794906E-02  0.9005928E-03
   585.839  0.1492743E-02  0.1539886E-01  0.1533423E-01     9.087  0.5886296E-04  0.1795442E-02  0.8972666E-03
   585.843  0.1492903E-02  0.1539055E-01  0.1535193E-01     9.086  0.5900932E-04  0.1795600E-02  0.8937953E-03
   585.847  0.1493135E-02  0.1538809E-01  0.1537597E-01     9.086  0.5923028E-04  0.1796068E-02  0.8956040E-03
   585.851  0.1493418E-02  0.1538577E-01  0.1540104E-01     9.086  0.5950017E-04  0.1796574E-02  0.9002603E-03
   585.854  0.1493736E-02  0.1538488E-01  0.1542591E-01     9.086  0.5980964E-04  0.1797597E-02  0.9082157E-03
   585.858  0.1494076E-02  0.1538485E-01  0.1544993E-01     9.086  0.6015382E-04  0.1799391E-02  0.9185897E-03
   585.862  0.1494429E-02  0.1538590E-01  0.1547270E-01     9.085  0.6052422E-04  0.1801480E-02  0.9312264E-03
   585.866  0.1494786E-02  0.1538773E-01  0.1549348E-01     9.085  0.6091338E-04  0.1803985E-02  0.9460507E-03
   585.870  0.1495137E-02  0.1539023E-01  0.1551095E-01     9.085  0.6131017E-04  0.1806604E-02  0.9611422E-03
   585.874  0.1495473E-02  0.1539293E-01  0.1552449E-01     9.085  0.6170327E-04  0.1809015E-02  0.9763030E-03
   585.878  0.1495786E-02  0.1539577E-01  0.1553515E-01     9.085  0.6208131E-04  0.1811228E-02  0.9892401E-03
   585.882  0.1496064E-02  0.1539880E-01  0.1554256E-01     9.084  0.6243401E-04  0.1813284E-02  0.9995079E-03
   585.886  0.1496299E-02  0.1540152E-01  0.1554505E-01     9.084  0.6275113E-04  0.1814839E-02  0.1007467E-02
   585.890  0.1496483E-02  0.1540367E-01  0.1554393E-01     9.084  0.6302243E-04  0.1815173E-02  0.1010729E-02
   585.894  0.1496609E-02  0.1540541E-01  0.1553908E-01     9.084  0.6323888E-04  0.1814782E-02  0.1010753E-02
   585.898  0.1496673E-02  0.1540640E-01  0.1552960E-01     9.083  0.6339309E-04  0.1813447E-02  0.1007636E-02
   585.902  0.1496681E-02  0.1540650E-01  0.1551739E-01     9.083  0.6348716E-04  0.1810916E-02  0.1001492E-02
   585.906  0.1496658E-02  0.1540596E-01  0.1550639E-01     9.083  0.6354509E-04  0.1807175E-02  0.9935053E-03
   585.910  0.1496607E-02  0.1540437E-01  0.1549325E-01     9.083  0.6356761E-04  0.1802303E-02  0.9883621E-03
   585.914  0.1496528E-02  0.1540231E-01  0.1547912E-01     9.083  0.6355295E-04  0.1796680E-02  0.9832048E-03
   585.918  0.1496441E-02  0.1539866E-01  0.1546659E-01     9.082  0.6352598E-04  0.1789730E-02  0.9770352E-03
   585.922  0.1496364E-02  0.1539372E-01  0.1545581E-01     9.082  0.6350641E-04  0.1781983E-02  0.9710074E-03
   585.926  0.1496310E-02  0.1538707E-01  0.1544885E-01     9.082  0.6350436E-04  0.1773186E-02  0.9646743E-03
   585.930  0.1496281E-02  0.1537897E-01  0.1544368E-01     9.082  0.6352324E-04  0.1763180E-02  0.9590885E-03
   585.934  0.1496280E-02  0.1536972E-01  0.1543950E-01     9.082  0.6356279E-04  0.1752324E-02  0.9544885E-03
   585.938  0.1496305E-02  0.1535941E-01  0.1543768E-01     9.081  0.6362214E-04  0.1740713E-02  0.9490735E-03
   585.942  0.1496356E-02  0.1534832E-01  0.1543659E-01     9.081  0.6370009E-04  0.1729033E-02  0.9444947E-03
   585.946  0.1496433E-02  0.1533668E-01  0.1543632E-01     9.081  0.6379522E-04  0.1716989E-02  0.9400392E-03
   585.950  0.1496532E-02  0.1532759E-01  0.1543860E-01     9.081  0.6390581E-04  0.1707888E-02  0.9353512E-03
   585.954  0.1496653E-02  0.1531957E-01  0.1544399E-01     9.081  0.6402816E-04  0.1701196E-02  0.9286948E-03
   585.958  0.1496793E-02  0.1531109E-01  0.1544742E-01     9.080  0.6415978E-04  0.1694297E-02  0.9237932E-03
   585.962  0.1496950E-02  0.1530257E-01  0.1544961E-01     9.080  0.6429751E-04  0.1687205E-02  0.9174971E-03
   585.966  0.1497117E-02  0.1529366E-01  0.1545253E-01     9.080  0.6444015E-04  0.1680561E-02  0.9132946E-03
   585.970  0.1497288E-02  0.1528576E-01  0.1545449E-01     9.080  0.6458714E-04  0.1674869E-02  0.9087241E-03
   585.974  0.1497456E-02  0.1527854E-01  0.1545817E-01     9.080  0.6473426E-04  0.1670491E-02  0.9053363E-03
   585.978  0.1497619E-02  0.1527243E-01  0.1545959E-01     9.079  0.6487934E-04  0.1666645E-02  0.9035031E-03
   585.982  0.1497772E-02  0.1526776E-01  0.1545980E-01     9.079  0.6501835E-04  0.1663348E-02  0.9027345E-03
   585.986  0.1497911E-02  0.1526346E-01  0.1545933E-01     9.079  0.6514763E-04  0.1659774E-02  0.9025035E-03
   585.990  0.1498032E-02  0.1526233E-01  0.1545943E-01     9.079  0.6526482E-04  0.1659784E-02  0.9020501E-03
   585.994  0.1498134E-02  0.1526399E-01  0.1546047E-01     9.078  0.6536703E-04  0.1663404E-02  0.9012142E-03
   585.998  0.1498213E-02  0.1526680E-01  0.1545979E-01     9.078  0.6545143E-04  0.1666478E-02  0.9022517E-03
   586.002  0.1498251E-02  0.1527035E-01  0.1545666E-01     9.078  0.6551937E-04  0.1669873E-02  0.9048092E-03
   586.006  0.1498234E-02  0.1527438E-01  0.1545074E-01     9.078  0.6557646E-04  0.1672808E-02  0.9089112E-03
   586.010  0.1498162E-02  0.1527852E-01  0.1544155E-01     9.078  0.6562423E-04  0.1675417E-02  0.9148617E-03
   586.014  0.1498044E-02  0.1528088E-01  0.1542994E-01     9.077  0.6567227E-04  0.1677609E-02  0.9209837E-03
   586.018  0.1497893E-02  0.1528446E-01  0.1541764E-01     9.077  0.6573707E-04  0.1679997E-02  0.9266294E-03
   586.022  0.1497715E-02  0.1528707E-01  0.1540507E-01     9.077  0.6581708E-04  0.1681680E-02  0.9318046E-03
   586.026  0.1497512E-02  0.1528834E-01  0.1539144E-01     9.077  0.6591080E-04  0.1683514E-02  0.9371383E-03
   586.030  0.1497292E-02  0.1528799E-01  0.1537803E-01     9.077  0.6601536E-04  0.1684763E-02  0.9417282E-03
   586.034  0.1497064E-02  0.1528642E-01  0.1536647E-01     9.076  0.6612454E-04  0.1686156E-02  0.9463523E-03
   586.038  0.1496835E-02  0.1528681E-01  0.1535795E-01     9.076  0.6623535E-04  0.1686537E-02  0.9465051E-03
   586.042  0.1496611E-02  0.1528806E-01  0.1535450E-01     9.076  0.6634487E-04  0.1685428E-02  0.9427036E-03
   586.046  0.1496396E-02  0.1528764E-01  0.1535137E-01     9.076  0.6645073E-04  0.1684436E-02  0.9393384E-03
   586.050  0.1496199E-02  0.1528463E-01  0.1534952E-01     9.076  0.6654912E-04  0.1684100E-02  0.9359161E-03
   586.054  0.1496023E-02  0.1527913E-01  0.1534766E-01     9.075  0.6663837E-04  0.1684135E-02  0.9336968E-03
   586.058  0.1495873E-02  0.1527218E-01  0.1534574E-01     9.075  0.6671554E-04  0.1686563E-02  0.9320281E-03
   586.062  0.1495752E-02  0.1526533E-01  0.1534711E-01     9.075  0.6677801E-04  0.1689436E-02  0.9288788E-03
   586.066  0.1495663E-02  0.1525537E-01  0.1534959E-01     9.075  0.6682417E-04  0.1696185E-02  0.9265560E-03
   586.070  0.1495609E-02  0.1524564E-01  0.1535411E-01     9.075  0.6685285E-04  0.1700767E-02  0.9274822E-03
   586.074  0.1495591E-02  0.1523452E-01  0.1535878E-01     9.074  0.6686231E-04  0.1707013E-02  0.9281768E-03
   586.078  0.1495609E-02  0.1522137E-01  0.1536339E-01     9.074  0.6685243E-04  0.1714578E-02  0.9299531E-03
   586.082  0.1495662E-02  0.1520803E-01  0.1536812E-01     9.074  0.6682405E-04  0.1723379E-02  0.9317761E-03
   586.086  0.1495751E-02  0.1519609E-01  0.1537488E-01     9.074  0.6677678E-04  0.1731575E-02  0.9318189E-03
   586.090  0.1495872E-02  0.1519529E-01  0.1539352E-01     9.073  0.6671303E-04  0.1733637E-02  0.9227293E-03
   586.093  0.1496015E-02  0.1519441E-01  0.1541098E-01     9.073  0.6663923E-04  0.1735615E-02  0.9148532E-03
   586.097  0.1496174E-02  0.1519300E-01  0.1542705E-01     9.073  0.6655947E-04  0.1738098E-02  0.9093010E-03
   586.101  0.1496346E-02  0.1519169E-01  0.1544175E-01     9.073  0.6647615E-04  0.1740676E-02  0.9052008E-03
   586.105  0.1496527E-02  0.1519072E-01  0.1545518E-01     9.073  0.6639148E-04  0.1742924E-02  0.9024178E-03
   586.109  0.1496713E-02  0.1518976E-01  0.1546723E-01     9.072  0.6630914E-04  0.1745041E-02  0.9012834E-03
   586.113  0.1496898E-02  0.1518944E-01  0.1547812E-01     9.072  0.6623079E-04  0.1747183E-02  0.9023845E-03
   586.117  0.1497079E-02  0.1518794E-01  0.1548655E-01     9.072  0.6615947E-04  0.1748552E-02  0.9039233E-03
   586.121  0.1497250E-02  0.1518964E-01  0.1549373E-01     9.072  0.6609716E-04  0.1751068E-02  0.9075873E-03
   586.125  0.1497408E-02  0.1519156E-01  0.1549921E-01     9.072  0.6604597E-04  0.1752945E-02  0.9124424E-03
   586.129  0.1497549E-02  0.1519546E-01  0.1550404E-01     9.071  0.6600744E-04  0.1753610E-02  0.9175870E-03
   586.133  0.1497656E-02  0.1519756E-01  0.1550556E-01     9.071  0.6596231E-04  0.1753537E-02  0.9250710E-03
   586.137  0.1497713E-02  0.1520170E-01  0.1550166E-01     9.071  0.6589607E-04  0.1753596E-02  0.9359189E-03
   586.141  0.1497721E-02  0.1520615E-01  0.1549388E-01     9.071  0.6580976E-04  0.1753498E-02  0.9491974E-03
   586.145  0.1497682E-02  0.1521178E-01  0.1548503E-01     9.070  0.6570380E-04  0.1754032E-02  0.9601787E-03
   586.149  0.1497598E-02  0.1521922E-01  0.1547398E-01     9.070  0.6558005E-04  0.1752702E-02  0.9714065E-03
   586.153  0.1497467E-02  0.1522791E-01  0.1546310E-01     9.070  0.6543776E-04  0.1750103E-02  0.9818019E-03
   586.157  0.1497290E-02  0.1523668E-01  0.1544963E-01     9.070  0.6527615E-04  0.1746205E-02  0.9920476E-03
   586.161  0.1497075E-02  0.1524481E-01  0.1543499E-01     9.070  0.6509178E-04  0.1742146E-02  0.1001702E-02
   586.165  0.1496839E-02  0.1525150E-01  0.1542022E-01     9.069  0.6488501E-04  0.1738075E-02  0.1010886E-02
   586.169  0.1496592E-02  0.1525711E-01  0.1540631E-01     9.069  0.6464796E-04  0.1734110E-02  0.1020340E-02
   586.173  0.1496340E-02  0.1526086E-01  0.1539326E-01     9.069  0.6438564E-04  0.1730903E-02  0.1031185E-02
   586.177  0.1496088E-02  0.1526263E-01  0.1538054E-01     9.069  0.6410439E-04  0.1728009E-02  0.1041797E-02
   586.181  0.1495842E-02  0.1526416E-01  0.1536770E-01     9.069  0.6380998E-04  0.1727147E-02  0.1050983E-02
   586.185  0.1495608E-02  0.1526793E-01  0.1536337E-01     9.068  0.6351123E-04  0.1725225E-02  0.1054015E-02
   586.189  0.1495388E-02  0.1526993E-01  0.1535846E-01     9.068  0.6322109E-04  0.1723714E-02  0.1055734E-02
   586.193  0.1495184E-02  0.1526858E-01  0.1535356E-01     9.068  0.6294838E-04  0.1721504E-02  0.1057017E-02
   586.197  0.1495003E-02  0.1526674E-01  0.1534891E-01     9.068  0.6270009E-04  0.1720293E-02  0.1057255E-02
   586.201  0.1494849E-02  0.1526428E-01  0.1534741E-01     9.068  0.6248086E-04  0.1719404E-02  0.1058271E-02
   586.205  0.1494726E-02  0.1526027E-01  0.1534687E-01     9.067  0.6229641E-04  0.1718536E-02  0.1059436E-02
   586.209  0.1494638E-02  0.1525821E-01  0.1535179E-01     9.067  0.6215046E-04  0.1719370E-02  0.1052923E-02
   586.213  0.1494586E-02  0.1525711E-01  0.1535885E-01     9.067  0.6204585E-04  0.1720463E-02  0.1042586E-02
   586.217  0.1494572E-02  0.1525417E-01  0.1536716E-01     9.067  0.6198489E-04  0.1721588E-02  0.1031419E-02
   586.221  0.1494596E-02  0.1525026E-01  0.1537620E-01     9.066  0.6197135E-04  0.1722497E-02  0.1018307E-02
   586.225  0.1494657E-02  0.1524546E-01  0.1538516E-01     9.066  0.6200647E-04  0.1724058E-02  0.1004057E-02
   586.229  0.1494752E-02  0.1524008E-01  0.1539401E-01     9.066  0.6208933E-04  0.1725777E-02  0.9880607E-03
   586.233  0.1494881E-02  0.1523483E-01  0.1540326E-01     9.066  0.6221766E-04  0.1728015E-02  0.9719389E-03
   586.237  0.1495033E-02  0.1522663E-01  0.1541213E-01     9.066  0.6238928E-04  0.1732225E-02  0.9565779E-03
   586.241  0.1495167E-02  0.1522173E-01  0.1541567E-01     9.065  0.6260535E-04  0.1734185E-02  0.9404513E-03
   586.245  0.1495272E-02  0.1521764E-01  0.1541585E-01     9.065  0.6286335E-04  0.1736492E-02  0.9293458E-03
   586.249  0.1495346E-02  0.1521400E-01  0.1541309E-01     9.065  0.6315820E-04  0.1740125E-02  0.9206187E-03
   586.253  0.1495388E-02  0.1521123E-01  0.1540820E-01     9.065  0.6348547E-04  0.1743107E-02  0.9140290E-03
   586.257  0.1495395E-02  0.1520979E-01  0.1540026E-01     9.065  0.6383908E-04  0.1746313E-02  0.9123461E-03
   586.261  0.1495369E-02  0.1520746E-01  0.1538954E-01     9.064  0.6421314E-04  0.1749577E-02  0.9157909E-03
   586.265  0.1495309E-02  0.1520541E-01  0.1537579E-01     9.064  0.6460128E-04  0.1753106E-02  0.9232595E-03
   586.269  0.1495220E-02  0.1520448E-01  0.1536277E-01     9.064  0.6499388E-04  0.1756845E-02  0.9356888E-03
   586.273  0.1495106E-02  0.1520405E-01  0.1535028E-01     9.064  0.6537224E-04  0.1760071E-02  0.9508680E-03
   586.277  0.1494960E-02  0.1520295E-01  0.1533594E-01     9.063  0.6572081E-04  0.1764252E-02  0.9693680E-03
   586.281  0.1494780E-02  0.1520227E-01  0.1531738E-01     9.063  0.6603279E-04  0.1769717E-02  0.9915479E-03
   586.285  0.1494569E-02  0.1520259E-01  0.1530131E-01     9.063  0.6630046E-04  0.1774887E-02  0.1012462E-02
   586.289  0.1494332E-02  0.1520561E-01  0.1528803E-01     9.063  0.6651612E-04  0.1780722E-02  0.1033145E-02
   586.293  0.1494076E-02  0.1521990E-01  0.1528484E-01     9.063  0.6667336E-04  0.1780251E-02  0.1043964E-02
   586.297  0.1493810E-02  0.1523672E-01  0.1528492E-01     9.062  0.6677843E-04  0.1778487E-02  0.1050934E-02
   586.301  0.1493564E-02  0.1525104E-01  0.1528528E-01     9.062  0.6685898E-04  0.1777000E-02  0.1056286E-02
   586.305  0.1493346E-02  0.1526297E-01  0.1528595E-01     9.062  0.6691532E-04  0.1775949E-02  0.1060202E-02
   586.309  0.1493162E-02  0.1527227E-01  0.1528767E-01     9.062  0.6694347E-04  0.1775085E-02  0.1063751E-02
   586.313  0.1493015E-02  0.1527921E-01  0.1528979E-01     9.062  0.6694201E-04  0.1775102E-02  0.1066981E-02
   586.317  0.1492909E-02  0.1528287E-01  0.1529248E-01     9.061  0.6690956E-04  0.1774950E-02  0.1070423E-02
   586.321  0.1492846E-02  0.1528530E-01  0.1529566E-01     9.061  0.6684531E-04  0.1774709E-02  0.1074659E-02
   586.325  0.1492827E-02  0.1528553E-01  0.1529880E-01     9.061  0.6675080E-04  0.1775510E-02  0.1079855E-02
   586.329  0.1492850E-02  0.1528345E-01  0.1530136E-01     9.061  0.6662562E-04  0.1776608E-02  0.1085305E-02
   586.333  0.1492903E-02  0.1528360E-01  0.1530669E-01     9.060  0.6646533E-04  0.1780308E-02  0.1083078E-02
   586.337  0.1492988E-02  0.1528348E-01  0.1531260E-01     9.060  0.6627659E-04  0.1785726E-02  0.1074991E-02
   586.341  0.1493103E-02  0.1528138E-01  0.1531676E-01     9.060  0.6606419E-04  0.1791901E-02  0.1064993E-02
   586.345  0.1493251E-02  0.1528067E-01  0.1532334E-01     9.060  0.6583056E-04  0.1797242E-02  0.1054340E-02
   586.349  0.1493429E-02  0.1528311E-01  0.1533271E-01     9.060  0.6558317E-04  0.1800456E-02  0.1043422E-02
   586.352  0.1493634E-02  0.1528461E-01  0.1534098E-01     9.059  0.6533097E-04  0.1803905E-02  0.1033561E-02
   586.356  0.1493861E-02  0.1528569E-01  0.1534740E-01     9.059  0.6508289E-04  0.1806821E-02  0.1025634E-02
   586.361  0.1494106E-02  0.1528965E-01  0.1535596E-01     9.059  0.6484688E-04  0.1809279E-02  0.1021850E-02
   586.365  0.1494365E-02  0.1529503E-01  0.1536447E-01     9.059  0.6463069E-04  0.1812033E-02  0.1019915E-02
   586.368  0.1494631E-02  0.1529985E-01  0.1537252E-01     9.059  0.6444035E-04  0.1813786E-02  0.1019657E-02
   586.372  0.1494901E-02  0.1530371E-01  0.1537822E-01     9.058  0.6427841E-04  0.1815485E-02  0.1018972E-02
   586.376  0.1495171E-02  0.1530616E-01  0.1538085E-01     9.058  0.6414575E-04  0.1817550E-02  0.1018420E-02
   586.380  0.1495435E-02  0.1530775E-01  0.1538114E-01     9.058  0.6404480E-04  0.1820193E-02  0.1017262E-02
   586.384  0.1495688E-02  0.1530836E-01  0.1537829E-01     9.058  0.6397546E-04  0.1822564E-02  0.1015600E-02
   586.388  0.1495920E-02  0.1530870E-01  0.1537285E-01     9.057  0.6393239E-04  0.1825288E-02  0.1014628E-02
   586.392  0.1496125E-02  0.1530881E-01  0.1536307E-01     9.057  0.6391408E-04  0.1828242E-02  0.1014293E-02
   586.396  0.1496300E-02  0.1530857E-01  0.1535131E-01     9.057  0.6391834E-04  0.1830977E-02  0.1013750E-02
   586.400  0.1496440E-02  0.1530789E-01  0.1533616E-01     9.057  0.6394400E-04  0.1833169E-02  0.1016427E-02
   586.404  0.1496581E-02  0.1530740E-01  0.1532332E-01     9.057  0.6398343E-04  0.1834896E-02  0.1018579E-02
   586.408  0.1496734E-02  0.1530694E-01  0.1531356E-01     9.056  0.6403241E-04  0.1836379E-02  0.1022084E-02
   586.412  0.1496894E-02  0.1530674E-01  0.1530593E-01     9.056  0.6408963E-04  0.1837637E-02  0.1027856E-02
   586.416  0.1497058E-02  0.1530685E-01  0.1529928E-01     9.056  0.6415369E-04  0.1838417E-02  0.1034610E-02
   586.420  0.1497220E-02  0.1530741E-01  0.1529354E-01     9.056  0.6422342E-04  0.1838812E-02  0.1042110E-02
   586.424  0.1497376E-02  0.1530715E-01  0.1528914E-01     9.055  0.6429736E-04  0.1839539E-02  0.1050496E-02
   586.428  0.1497523E-02  0.1530830E-01  0.1528458E-01     9.055  0.6437311E-04  0.1839376E-02  0.1058818E-02
   586.432  0.1497655E-02  0.1530961E-01  0.1527950E-01     9.055  0.6444887E-04  0.1839042E-02  0.1067498E-02
   586.436  0.1497771E-02  0.1531182E-01  0.1527460E-01     9.055  0.6452407E-04  0.1838393E-02  0.1076175E-02
   586.440  0.1497876E-02  0.1531462E-01  0.1526920E-01     9.055  0.6460517E-04  0.1838447E-02  0.1084445E-02
   586.444  0.1497971E-02  0.1531655E-01  0.1526483E-01     9.054  0.6468381E-04  0.1838378E-02  0.1090540E-02
   586.448  0.1498053E-02  0.1531803E-01  0.1526034E-01     9.054  0.6474965E-04  0.1838770E-02  0.1095768E-02
   586.452  0.1498120E-02  0.1532007E-01  0.1525573E-01     9.054  0.6480137E-04  0.1839272E-02  0.1100366E-02
   586.456  0.1498170E-02  0.1532055E-01  0.1525081E-01     9.054  0.6483646E-04  0.1837488E-02  0.1104632E-02
   586.460  0.1498202E-02  0.1532332E-01  0.1524648E-01     9.053  0.6485272E-04  0.1839190E-02  0.1108247E-02
   586.464  0.1498213E-02  0.1532599E-01  0.1524213E-01     9.053  0.6485039E-04  0.1841042E-02  0.1109701E-02
   586.468  0.1498203E-02  0.1532891E-01  0.1523684E-01     9.053  0.6482795E-04  0.1842459E-02  0.1111576E-02
   586.472  0.1498163E-02  0.1533204E-01  0.1522923E-01     9.053  0.6479349E-04  0.1844935E-02  0.1115607E-02
   586.476  0.1498101E-02  0.1533402E-01  0.1522287E-01     9.053  0.6475988E-04  0.1849060E-02  0.1117594E-02
   586.480  0.1498030E-02  0.1533707E-01  0.1521687E-01     9.052  0.6473952E-04  0.1851164E-02  0.1119230E-02
   586.484  0.1497952E-02  0.1533982E-01  0.1521219E-01     9.052  0.6473267E-04  0.1854830E-02  0.1120622E-02
   586.488  0.1497868E-02  0.1534223E-01  0.1520684E-01     9.052  0.6474047E-04  0.1859092E-02  0.1122327E-02
   586.492  0.1497781E-02  0.1534444E-01  0.1520204E-01     9.052  0.6476191E-04  0.1863174E-02  0.1124462E-02
   586.496  0.1497691E-02  0.1534575E-01  0.1519774E-01     9.052  0.6479788E-04  0.1867304E-02  0.1127265E-02
   586.500  0.1497600E-02  0.1534669E-01  0.1519321E-01     9.051  0.6484767E-04  0.1870622E-02  0.1130110E-02
   586.504  0.1497510E-02  0.1534674E-01  0.1518889E-01     9.051  0.6491090E-04  0.1873829E-02  0.1132934E-02
   586.508  0.1497423E-02  0.1534839E-01  0.1518420E-01     9.051  0.6498595E-04  0.1877834E-02  0.1136297E-02
   586.512  0.1497341E-02  0.1534900E-01  0.1518302E-01     9.051  0.6507224E-04  0.1885146E-02  0.1137290E-02
   586.516  0.1497265E-02  0.1534954E-01  0.1518213E-01     9.050  0.6516723E-04  0.1892299E-02  0.1138224E-02
   586.520  0.1497196E-02  0.1535060E-01  0.1518087E-01     9.050  0.6526986E-04  0.1897741E-02  0.1139963E-02
   586.524  0.1497136E-02  0.1535049E-01  0.1517968E-01     9.050  0.6537749E-04  0.1903306E-02  0.1141607E-02
   586.528  0.1497085E-02  0.1534955E-01  0.1517816E-01     9.050  0.6548808E-04  0.1907904E-02  0.1143121E-02
   586.532  0.1497046E-02  0.1534801E-01  0.1517645E-01     9.050  0.6559960E-04  0.1911186E-02  0.1145344E-02
   586.536  0.1497018E-02  0.1534568E-01  0.1517485E-01     9.049  0.6570940E-04  0.1913156E-02  0.1147765E-02
   586.540  0.1497002E-02  0.1534258E-01  0.1517367E-01     9.049  0.6581478E-04  0.1914574E-02  0.1150109E-02
   586.544  0.1496998E-02  0.1533828E-01  0.1517251E-01     9.049  0.6591431E-04  0.1915049E-02  0.1153039E-02
   586.548  0.1497006E-02  0.1533361E-01  0.1517101E-01     9.049  0.6600484E-04  0.1914106E-02  0.1156113E-02
   586.552  0.1497028E-02  0.1532853E-01  0.1517015E-01     9.048  0.6608819E-04  0.1911834E-02  0.1158603E-02
   586.556  0.1497066E-02  0.1532299E-01  0.1516906E-01     9.048  0.6616582E-04  0.1908760E-02  0.1161336E-02
   586.560  0.1497114E-02  0.1531631E-01  0.1516727E-01     9.048  0.6624312E-04  0.1904527E-02  0.1162832E-02
   586.564  0.1497153E-02  0.1531004E-01  0.1516383E-01     9.048  0.6634245E-04  0.1899953E-02  0.1160631E-02
   586.568  0.1497183E-02  0.1530394E-01  0.1515821E-01     9.048  0.6646359E-04  0.1894743E-02  0.1154506E-02
   586.572  0.1497203E-02  0.1529658E-01  0.1515072E-01     9.047  0.6660340E-04  0.1885726E-02  0.1145644E-02
   586.576  0.1497213E-02  0.1529515E-01  0.1514440E-01     9.047  0.6675844E-04  0.1875517E-02  0.1138518E-02
   586.580  0.1497212E-02  0.1529447E-01  0.1513952E-01     9.047  0.6692513E-04  0.1864824E-02  0.1130367E-02
   586.584  0.1497202E-02  0.1529690E-01  0.1513233E-01     9.047  0.6709946E-04  0.1854352E-02  0.1121803E-02
   586.588  0.1497184E-02  0.1529679E-01  0.1512518E-01     9.046  0.6727719E-04  0.1843142E-02  0.1112278E-02
   586.592  0.1497159E-02  0.1529720E-01  0.1511646E-01     9.046  0.6745380E-04  0.1832359E-02  0.1103046E-02
   586.596  0.1497128E-02  0.1529824E-01  0.1510939E-01     9.046  0.6762460E-04  0.1822570E-02  0.1093116E-02
   586.600  0.1497093E-02  0.1529962E-01  0.1510347E-01     9.046  0.6778459E-04  0.1814416E-02  0.1082016E-02
   586.604  0.1497054E-02  0.1530042E-01  0.1509627E-01     9.046  0.6792931E-04  0.1807763E-02  0.1074218E-02
   586.608  0.1497019E-02  0.1530363E-01  0.1508969E-01     9.045  0.6805934E-04  0.1803347E-02  0.1066457E-02
   586.612  0.1496992E-02  0.1530543E-01  0.1508347E-01     9.045  0.6817678E-04  0.1800665E-02  0.1059794E-02
   586.616  0.1496970E-02  0.1530691E-01  0.1507748E-01     9.045  0.6827051E-04  0.1799503E-02  0.1053564E-02
   586.620  0.1496948E-02  0.1530899E-01  0.1507216E-01     9.045  0.6832916E-04  0.1801305E-02  0.1048626E-02
   586.624  0.1496926E-02  0.1531202E-01  0.1506687E-01     9.044  0.6835006E-04  0.1805064E-02  0.1044882E-02
   586.628  0.1496900E-02  0.1531538E-01  0.1506203E-01     9.044  0.6834232E-04  0.1810823E-02  0.1042129E-02
   586.632  0.1496868E-02  0.1531934E-01  0.1505714E-01     9.044  0.6830858E-04  0.1818493E-02  0.1040001E-02
   586.636  0.1496831E-02  0.1532226E-01  0.1505240E-01     9.044  0.6824870E-04  0.1828392E-02  0.1038273E-02
   586.640  0.1496791E-02  0.1532702E-01  0.1504604E-01     9.044  0.6816411E-04  0.1838715E-02  0.1037343E-02
   586.644  0.1496749E-02  0.1533141E-01  0.1504197E-01     9.043  0.6805620E-04  0.1849990E-02  0.1036154E-02
   586.648  0.1496707E-02  0.1533751E-01  0.1503834E-01     9.043  0.6792567E-04  0.1863008E-02  0.1034887E-02
   586.652  0.1496678E-02  0.1533979E-01  0.1503468E-01     9.043  0.6776968E-04  0.1874255E-02  0.1034137E-02
   586.656  0.1496662E-02  0.1534098E-01  0.1503162E-01     9.043  0.6759215E-04  0.1884692E-02  0.1033559E-02
   586.660  0.1496657E-02  0.1534132E-01  0.1502878E-01     9.042  0.6739718E-04  0.1894253E-02  0.1032894E-02
   586.664  0.1496666E-02  0.1534073E-01  0.1502584E-01     9.042  0.6718992E-04  0.1903180E-02  0.1032044E-02
   586.668  0.1496687E-02  0.1534078E-01  0.1502496E-01     9.042  0.6697566E-04  0.1908960E-02  0.1033057E-02
   586.672  0.1496719E-02  0.1534128E-01  0.1502566E-01     9.042  0.6676004E-04  0.1912793E-02  0.1034329E-02
   586.676  0.1496757E-02  0.1534097E-01  0.1502562E-01     9.042  0.6654222E-04  0.1917231E-02  0.1034564E-02
   586.680  0.1496789E-02  0.1534039E-01  0.1502471E-01     9.041  0.6631177E-04  0.1922313E-02  0.1034430E-02
   586.684  0.1496814E-02  0.1533906E-01  0.1502299E-01     9.041  0.6607495E-04  0.1926685E-02  0.1033511E-02
   586.688  0.1496830E-02  0.1533830E-01  0.1501931E-01     9.041  0.6583793E-04  0.1933942E-02  0.1032581E-02
   586.692  0.1496837E-02  0.1533755E-01  0.1501673E-01     9.041  0.6560690E-04  0.1940242E-02  0.1030338E-02
   586.696  0.1496835E-02  0.1533675E-01  0.1501411E-01     9.040  0.6538749E-04  0.1946988E-02  0.1025314E-02
   586.700  0.1496823E-02  0.1533660E-01  0.1501217E-01     9.040  0.6518557E-04  0.1954601E-02  0.1016399E-02
   586.704  0.1496802E-02  0.1533549E-01  0.1500999E-01     9.040  0.6500560E-04  0.1961845E-02  0.1007122E-02
   586.708  0.1496771E-02  0.1533724E-01  0.1500992E-01     9.040  0.6485265E-04  0.1964245E-02  0.1001186E-02
   586.712  0.1496733E-02  0.1533884E-01  0.1500940E-01     9.040  0.6472842E-04  0.1965513E-02  0.9952415E-03
   586.716  0.1496705E-02  0.1533908E-01  0.1500981E-01     9.039  0.6460886E-04  0.1968233E-02  0.9895796E-03
   586.720  0.1496693E-02  0.1533811E-01  0.1501069E-01     9.039  0.6449099E-04  0.1971402E-02  0.9850616E-03
   586.724  0.1496697E-02  0.1533862E-01  0.1501432E-01     9.039  0.6437820E-04  0.1971000E-02  0.9834489E-03
   586.728  0.1496716E-02  0.1533849E-01  0.1501945E-01     9.039  0.6427311E-04  0.1968945E-02  0.9833561E-03
   586.732  0.1496750E-02  0.1533838E-01  0.1502510E-01     9.039  0.6417827E-04  0.1967844E-02  0.9829045E-03
   586.736  0.1496797E-02  0.1533758E-01  0.1503023E-01     9.038  0.6409671E-04  0.1967046E-02  0.9822161E-03
   586.740  0.1496857E-02  0.1533589E-01  0.1503512E-01     9.038  0.6403053E-04  0.1966134E-02  0.9816429E-03
   586.744  0.1496928E-02  0.1533238E-01  0.1503985E-01     9.038  0.6398165E-04  0.1965198E-02  0.9806898E-03
   586.748  0.1497008E-02  0.1533030E-01  0.1504438E-01     9.038  0.6395170E-04  0.1963989E-02  0.9805137E-03
   586.752  0.1497094E-02  0.1533002E-01  0.1504960E-01     9.037  0.6394202E-04  0.1963479E-02  0.9777582E-03
   586.756  0.1497186E-02  0.1532930E-01  0.1505413E-01     9.037  0.6395309E-04  0.1963153E-02  0.9738340E-03
   586.760  0.1497280E-02  0.1532768E-01  0.1505739E-01     9.037  0.6398495E-04  0.1962391E-02  0.9700051E-03
   586.764  0.1497374E-02  0.1532593E-01  0.1505963E-01     9.037  0.6403767E-04  0.1961528E-02  0.9660874E-03
   586.768  0.1497464E-02  0.1532409E-01  0.1506090E-01     9.037  0.6411015E-04  0.1960337E-02  0.9629525E-03
   586.772  0.1497548E-02  0.1532220E-01  0.1506090E-01     9.036  0.6420100E-04  0.1958810E-02  0.9603927E-03
   586.776  0.1497625E-02  0.1532241E-01  0.1506114E-01     9.036  0.6430873E-04  0.1956334E-02  0.9558165E-03
   586.780  0.1497683E-02  0.1532200E-01  0.1506139E-01     9.036  0.6441046E-04  0.1955567E-02  0.9513765E-03
   586.784  0.1497722E-02  0.1532239E-01  0.1506196E-01     9.036  0.6449666E-04  0.1955117E-02  0.9466576E-03
   586.788  0.1497732E-02  0.1532457E-01  0.1506281E-01     9.035  0.6457460E-04  0.1955573E-02  0.9430624E-03
   586.791  0.1497710E-02  0.1532842E-01  0.1506496E-01     9.035  0.6464701E-04  0.1956394E-02  0.9417127E-03
   586.795  0.1497658E-02  0.1533270E-01  0.1506396E-01     9.035  0.6471372E-04  0.1957210E-02  0.9406710E-03
   586.799  0.1497577E-02  0.1533683E-01  0.1506239E-01     9.035  0.6477450E-04  0.1957916E-02  0.9404714E-03
   586.803  0.1497461E-02  0.1534198E-01  0.1505957E-01     9.034  0.6484152E-04  0.1958600E-02  0.9413860E-03
   586.807  0.1497298E-02  0.1534667E-01  0.1505609E-01     9.034  0.6493882E-04  0.1955424E-02  0.9427890E-03
   586.811  0.1497092E-02  0.1535163E-01  0.1505184E-01     9.034  0.6506505E-04  0.1950048E-02  0.9448132E-03
   586.815  0.1496849E-02  0.1535640E-01  0.1504679E-01     9.034  0.6521806E-04  0.1942500E-02  0.9472441E-03
   586.819  0.1496577E-02  0.1535977E-01  0.1504095E-01     9.034  0.6539417E-04  0.1932117E-02  0.9503164E-03
   586.823  0.1496281E-02  0.1536299E-01  0.1503525E-01     9.033  0.6559011E-04  0.1921105E-02  0.9534061E-03
   586.827  0.1495971E-02  0.1536519E-01  0.1502989E-01     9.033  0.6580106E-04  0.1909026E-02  0.9569159E-03
   586.831  0.1495654E-02  0.1536969E-01  0.1502792E-01     9.033  0.6602169E-04  0.1897687E-02  0.9596073E-03
   586.835  0.1495339E-02  0.1537566E-01  0.1503012E-01     9.033  0.6624700E-04  0.1887883E-02  0.9653127E-03
   586.839  0.1495035E-02  0.1538033E-01  0.1503363E-01     9.032  0.6647214E-04  0.1878748E-02  0.9726121E-03
   586.843  0.1494761E-02  0.1538265E-01  0.1503948E-01     9.032  0.6670922E-04  0.1870168E-02  0.9808427E-03
   586.847  0.1494528E-02  0.1538207E-01  0.1504677E-01     9.032  0.6695680E-04  0.1862717E-02  0.9896000E-03
   586.851  0.1494341E-02  0.1537914E-01  0.1505571E-01     9.032  0.6720858E-04  0.1856448E-02  0.9993845E-03
   586.855  0.1494204E-02  0.1537365E-01  0.1506663E-01     9.032  0.6745863E-04  0.1851949E-02  0.1009804E-02
   586.859  0.1494122E-02  0.1537418E-01  0.1508648E-01     9.031  0.6769937E-04  0.1851102E-02  0.1029129E-02
   586.863  0.1494093E-02  0.1537591E-01  0.1510998E-01     9.031  0.6792602E-04  0.1853038E-02  0.1052510E-02
   586.867  0.1494102E-02  0.1537910E-01  0.1513507E-01     9.031  0.6813457E-04  0.1856369E-02  0.1075881E-02
   586.871  0.1494147E-02  0.1538066E-01  0.1515965E-01     9.031  0.6831942E-04  0.1861261E-02  0.1099464E-02
   586.875  0.1494228E-02  0.1538123E-01  0.1518348E-01     9.030  0.6847616E-04  0.1866528E-02  0.1123051E-02
   586.879  0.1494340E-02  0.1538114E-01  0.1520643E-01     9.030  0.6860105E-04  0.1871818E-02  0.1147141E-02
   586.883  0.1494482E-02  0.1538048E-01  0.1522691E-01     9.030  0.6869100E-04  0.1877414E-02  0.1168886E-02
   586.887  0.1494648E-02  0.1537935E-01  0.1524479E-01     9.030  0.6874334E-04  0.1883305E-02  0.1188307E-02
   586.891  0.1494834E-02  0.1537745E-01  0.1526021E-01     9.030  0.6875764E-04  0.1889620E-02  0.1205499E-02
   586.895  0.1495028E-02  0.1537575E-01  0.1527212E-01     9.029  0.6874191E-04  0.1897638E-02  0.1218857E-02
   586.899  0.1495209E-02  0.1537361E-01  0.1528033E-01     9.029  0.6871929E-04  0.1907253E-02  0.1224956E-02
   586.903  0.1495373E-02  0.1537153E-01  0.1528335E-01     9.029  0.6869048E-04  0.1917447E-02  0.1225499E-02
   586.907  0.1495513E-02  0.1536916E-01  0.1528144E-01     9.029  0.6865423E-04  0.1926856E-02  0.1221363E-02
   586.911  0.1495629E-02  0.1536755E-01  0.1527569E-01     9.028  0.6861172E-04  0.1937979E-02  0.1211362E-02
   586.915  0.1495714E-02  0.1536587E-01  0.1526391E-01     9.028  0.6856287E-04  0.1948831E-02  0.1197745E-02
   586.919  0.1495769E-02  0.1536297E-01  0.1524896E-01     9.028  0.6850668E-04  0.1959925E-02  0.1181091E-02
   586.923  0.1495794E-02  0.1536123E-01  0.1523135E-01     9.028  0.6844875E-04  0.1970191E-02  0.1159762E-02
   586.927  0.1495810E-02  0.1535921E-01  0.1521347E-01     9.028  0.6840845E-04  0.1979534E-02  0.1139571E-02
   586.931  0.1495821E-02  0.1535698E-01  0.1519657E-01     9.027  0.6838735E-04  0.1988031E-02  0.1120946E-02
   586.935  0.1495826E-02  0.1535521E-01  0.1517914E-01     9.027  0.6838592E-04  0.1995341E-02  0.1103909E-02
   586.939  0.1495826E-02  0.1535335E-01  0.1516180E-01     9.027  0.6840291E-04  0.2001551E-02  0.1089203E-02
   586.943  0.1495820E-02  0.1535248E-01  0.1514683E-01     9.027  0.6843773E-04  0.2004901E-02  0.1076882E-02
   586.947  0.1495810E-02  0.1535290E-01  0.1513095E-01     9.026  0.6848893E-04  0.2008211E-02  0.1067150E-02
   586.951  0.1495795E-02  0.1535160E-01  0.1511509E-01     9.026  0.6855520E-04  0.2010825E-02  0.1058424E-02
   586.955  0.1495783E-02  0.1534918E-01  0.1509927E-01     9.026  0.6862712E-04  0.2014978E-02  0.1052189E-02
   586.959  0.1495791E-02  0.1534825E-01  0.1508643E-01     9.026  0.6867435E-04  0.2016080E-02  0.1048505E-02
   586.963  0.1495823E-02  0.1535015E-01  0.1507785E-01     9.026  0.6869458E-04  0.2011005E-02  0.1048388E-02
   586.967  0.1495887E-02  0.1535203E-01  0.1507336E-01     9.025  0.6868000E-04  0.2005671E-02  0.1048593E-02
   586.971  0.1495983E-02  0.1535453E-01  0.1507266E-01     9.025  0.6863105E-04  0.1999302E-02  0.1050362E-02
   586.975  0.1496110E-02  0.1535553E-01  0.1507199E-01     9.025  0.6854784E-04  0.1994824E-02  0.1051433E-02
   586.979  0.1496263E-02  0.1535624E-01  0.1507196E-01     9.025  0.6843320E-04  0.1991934E-02  0.1052131E-02
   586.983  0.1496439E-02  0.1535627E-01  0.1507261E-01     9.024  0.6829077E-04  0.1990170E-02  0.1052672E-02
   586.987  0.1496628E-02  0.1535639E-01  0.1507353E-01     9.024  0.6812464E-04  0.1988528E-02  0.1053691E-02
   586.991  0.1496827E-02  0.1535535E-01  0.1507425E-01     9.024  0.6793922E-04  0.1986909E-02  0.1054590E-02
   586.995  0.1497029E-02  0.1535567E-01  0.1507500E-01     9.024  0.6773933E-04  0.1985906E-02  0.1055154E-02
   586.999  0.1497229E-02  0.1535750E-01  0.1507539E-01     9.024  0.6753008E-04  0.1984364E-02  0.1055444E-02
   587.003  0.1497424E-02  0.1535947E-01  0.1507520E-01     9.023  0.6731710E-04  0.1981607E-02  0.1055909E-02
   587.007  0.1497606E-02  0.1536204E-01  0.1507385E-01     9.023  0.6710636E-04  0.1978442E-02  0.1056147E-02
   587.011  0.1497773E-02  0.1536469E-01  0.1507140E-01     9.023  0.6690324E-04  0.1974503E-02  0.1056595E-02
   587.015  0.1497919E-02  0.1536831E-01  0.1506806E-01     9.023  0.6671398E-04  0.1970030E-02  0.1056523E-02
   587.019  0.1498041E-02  0.1537261E-01  0.1506415E-01     9.022  0.6654281E-04  0.1965044E-02  0.1055864E-02
   587.023  0.1498134E-02  0.1537778E-01  0.1505839E-01     9.022  0.6639550E-04  0.1959286E-02  0.1055433E-02
   587.027  0.1498203E-02  0.1538286E-01  0.1505196E-01     9.022  0.6627368E-04  0.1952986E-02  0.1054891E-02
   587.031  0.1498252E-02  0.1538786E-01  0.1504494E-01     9.022  0.6618105E-04  0.1946511E-02  0.1054290E-02
   587.035  0.1498282E-02  0.1539233E-01  0.1503720E-01     9.022  0.6611817E-04  0.1940159E-02  0.1053419E-02
   587.039  0.1498291E-02  0.1539710E-01  0.1502741E-01     9.021  0.6608773E-04  0.1933343E-02  0.1055077E-02
   587.043  0.1498278E-02  0.1540160E-01  0.1501961E-01     9.021  0.6609066E-04  0.1926693E-02  0.1054267E-02
   587.047  0.1498248E-02  0.1540670E-01  0.1501230E-01     9.021  0.6612085E-04  0.1918964E-02  0.1053892E-02
   587.051  0.1498217E-02  0.1541321E-01  0.1500788E-01     9.021  0.6615429E-04  0.1908210E-02  0.1054687E-02
   587.055  0.1498189E-02  0.1541824E-01  0.1500324E-01     9.020  0.6618694E-04  0.1900092E-02  0.1055655E-02
   587.059  0.1498163E-02  0.1542190E-01  0.1499808E-01     9.020  0.6621851E-04  0.1893475E-02  0.1056348E-02
   587.063  0.1498141E-02  0.1542462E-01  0.1499390E-01     9.020  0.6624788E-04  0.1888749E-02  0.1057839E-02
   587.067  0.1498123E-02  0.1542690E-01  0.1499009E-01     9.020  0.6627529E-04  0.1884743E-02  0.1059244E-02
   587.071  0.1498108E-02  0.1542776E-01  0.1498649E-01     9.020  0.6629758E-04  0.1883063E-02  0.1060055E-02
   587.075  0.1498085E-02  0.1542958E-01  0.1498155E-01     9.019  0.6629664E-04  0.1880425E-02  0.1063126E-02
   587.079  0.1498050E-02  0.1543081E-01  0.1497518E-01     9.019  0.6626777E-04  0.1878699E-02  0.1068384E-02
   587.083  0.1498005E-02  0.1543188E-01  0.1496793E-01     9.019  0.6621218E-04  0.1877569E-02  0.1076053E-02
   587.087  0.1497949E-02  0.1543278E-01  0.1495995E-01     9.019  0.6613104E-04  0.1877056E-02  0.1085128E-02
   587.091  0.1497886E-02  0.1543376E-01  0.1495164E-01     9.018  0.6602570E-04  0.1876717E-02  0.1094757E-02
   587.095  0.1497813E-02  0.1543432E-01  0.1494322E-01     9.018  0.6589831E-04  0.1876749E-02  0.1104538E-02
   587.099  0.1497735E-02  0.1543502E-01  0.1493448E-01     9.018  0.6575249E-04  0.1876794E-02  0.1114646E-02
   587.103  0.1497652E-02  0.1543584E-01  0.1492521E-01     9.018  0.6559300E-04  0.1876791E-02  0.1123896E-02
   587.107  0.1497566E-02  0.1543621E-01  0.1491621E-01     9.017  0.6542249E-04  0.1877114E-02  0.1132373E-02
   587.111  0.1497476E-02  0.1543597E-01  0.1490710E-01     9.017  0.6524153E-04  0.1877643E-02  0.1138949E-02
   587.116  0.1497378E-02  0.1543583E-01  0.1489724E-01     9.017  0.6504946E-04  0.1877815E-02  0.1143215E-02
   587.120  0.1497275E-02  0.1543531E-01  0.1488668E-01     9.017  0.6485096E-04  0.1877656E-02  0.1145113E-02
   587.124  0.1497170E-02  0.1543356E-01  0.1487729E-01     9.017  0.6465143E-04  0.1876079E-02  0.1144590E-02
   587.127  0.1497066E-02  0.1543270E-01  0.1486780E-01     9.016  0.6445560E-04  0.1875676E-02  0.1141843E-02
   587.132  0.1496965E-02  0.1543124E-01  0.1485940E-01     9.016  0.6426809E-04  0.1875595E-02  0.1137753E-02
   587.136  0.1496871E-02  0.1542897E-01  0.1485159E-01     9.016  0.6409354E-04  0.1875619E-02  0.1131871E-02
   587.139  0.1496784E-02  0.1542658E-01  0.1484488E-01     9.016  0.6393697E-04  0.1875338E-02  0.1124829E-02
   587.144  0.1496709E-02  0.1542358E-01  0.1483928E-01     9.015  0.6380187E-04  0.1874992E-02  0.1116615E-02
   587.148  0.1496651E-02  0.1542041E-01  0.1483515E-01     9.015  0.6369130E-04  0.1874613E-02  0.1106327E-02
   587.152  0.1496611E-02  0.1541693E-01  0.1483091E-01     9.015  0.6360549E-04  0.1873769E-02  0.1094914E-02
   587.156  0.1496582E-02  0.1541730E-01  0.1483215E-01     9.015  0.6353842E-04  0.1874371E-02  0.1088651E-02
   587.160  0.1496559E-02  0.1541997E-01  0.1483511E-01     9.015  0.6349575E-04  0.1874635E-02  0.1084216E-02
   587.164  0.1496545E-02  0.1542372E-01  0.1483830E-01     9.014  0.6347985E-04  0.1875032E-02  0.1081087E-02
   587.168  0.1496538E-02  0.1542818E-01  0.1484436E-01     9.014  0.6349230E-04  0.1875069E-02  0.1078576E-02
   587.172  0.1496540E-02  0.1543296E-01  0.1485100E-01     9.014  0.6353373E-04  0.1874577E-02  0.1075884E-02
   587.176  0.1496552E-02  0.1543979E-01  0.1485934E-01     9.014  0.6360313E-04  0.1874042E-02  0.1078127E-02
   587.180  0.1496573E-02  0.1544729E-01  0.1487106E-01     9.013  0.6369949E-04  0.1874223E-02  0.1082183E-02
   587.184  0.1496604E-02  0.1545475E-01  0.1488193E-01     9.013  0.6382130E-04  0.1873638E-02  0.1085921E-02
   587.188  0.1496645E-02  0.1546191E-01  0.1489245E-01     9.013  0.6396549E-04  0.1872305E-02  0.1089695E-02
   587.192  0.1496698E-02  0.1546644E-01  0.1490281E-01     9.013  0.6412858E-04  0.1869768E-02  0.1095337E-02
   587.196  0.1496765E-02  0.1547127E-01  0.1491197E-01     9.013  0.6430629E-04  0.1867720E-02  0.1100695E-02
   587.200  0.1496844E-02  0.1547472E-01  0.1492050E-01     9.012  0.6449430E-04  0.1865854E-02  0.1106252E-02
   587.204  0.1496934E-02  0.1547676E-01  0.1492788E-01     9.012  0.6468767E-04  0.1863505E-02  0.1112606E-02
   587.208  0.1497029E-02  0.1547774E-01  0.1493395E-01     9.012  0.6488826E-04  0.1860908E-02  0.1118827E-02
   587.212  0.1497125E-02  0.1547741E-01  0.1493822E-01     9.012  0.6509373E-04  0.1857465E-02  0.1124464E-02
   587.216  0.1497219E-02  0.1547378E-01  0.1494191E-01     9.011  0.6530022E-04  0.1855417E-02  0.1130470E-02
   587.220  0.1497308E-02  0.1547190E-01  0.1494330E-01     9.011  0.6550292E-04  0.1851396E-02  0.1136544E-02
   587.224  0.1497389E-02  0.1546892E-01  0.1494358E-01     9.011  0.6569791E-04  0.1847575E-02  0.1142417E-02
   587.228  0.1497460E-02  0.1546422E-01  0.1494220E-01     9.011  0.6588050E-04  0.1843225E-02  0.1148970E-02
   587.232  0.1497519E-02  0.1546346E-01  0.1494271E-01     9.011  0.6604578E-04  0.1841945E-02  0.1161319E-02
   587.236  0.1497565E-02  0.1546228E-01  0.1494348E-01     9.010  0.6618984E-04  0.1841329E-02  0.1171361E-02
   587.240  0.1497599E-02  0.1546027E-01  0.1494171E-01     9.010  0.6631125E-04  0.1841203E-02  0.1184174E-02
   587.244  0.1497626E-02  0.1545751E-01  0.1493863E-01     9.010  0.6641636E-04  0.1841562E-02  0.1195684E-02
   587.248  0.1497647E-02  0.1545411E-01  0.1493571E-01     9.010  0.6650268E-04  0.1842785E-02  0.1205984E-02
   587.252  0.1497660E-02  0.1545147E-01  0.1493364E-01     9.009  0.6656708E-04  0.1843684E-02  0.1213077E-02
   587.256  0.1497666E-02  0.1544978E-01  0.1493346E-01     9.009  0.6660856E-04  0.1843573E-02  0.1219211E-02
   587.260  0.1497669E-02  0.1544818E-01  0.1493391E-01     9.009  0.6663443E-04  0.1843172E-02  0.1228319E-02
   587.264  0.1497670E-02  0.1544699E-01  0.1493368E-01     9.009  0.6664505E-04  0.1843073E-02  0.1236136E-02
   587.268  0.1497668E-02  0.1544619E-01  0.1493459E-01     9.008  0.6663953E-04  0.1843235E-02  0.1244355E-02
   587.272  0.1497663E-02  0.1544580E-01  0.1493601E-01     9.008  0.6661865E-04  0.1843379E-02  0.1251511E-02
   587.276  0.1497656E-02  0.1544468E-01  0.1493820E-01     9.008  0.6658125E-04  0.1844898E-02  0.1258706E-02
   587.280  0.1497645E-02  0.1544668E-01  0.1494074E-01     9.008  0.6652878E-04  0.1842881E-02  0.1264737E-02
   587.284  0.1497630E-02  0.1544676E-01  0.1494342E-01     9.008  0.6646142E-04  0.1843761E-02  0.1269394E-02
   587.288  0.1497613E-02  0.1544697E-01  0.1494623E-01     9.007  0.6638070E-04  0.1844805E-02  0.1273264E-02
   587.292  0.1497592E-02  0.1544794E-01  0.1494989E-01     9.007  0.6628814E-04  0.1845487E-02  0.1276142E-02
   587.296  0.1497568E-02  0.1544899E-01  0.1495324E-01     9.007  0.6618572E-04  0.1846552E-02  0.1276798E-02
   587.300  0.1497550E-02  0.1545032E-01  0.1495779E-01     9.007  0.6608396E-04  0.1847537E-02  0.1276562E-02
   587.304  0.1497542E-02  0.1545352E-01  0.1496496E-01     9.006  0.6598950E-04  0.1849267E-02  0.1272222E-02
   587.308  0.1497544E-02  0.1545658E-01  0.1497254E-01     9.006  0.6590485E-04  0.1850321E-02  0.1267668E-02
   587.312  0.1497560E-02  0.1545940E-01  0.1497996E-01     9.006  0.6582765E-04  0.1851407E-02  0.1263876E-02
   587.316  0.1497586E-02  0.1546161E-01  0.1498709E-01     9.006  0.6575888E-04  0.1852263E-02  0.1259707E-02
   587.320  0.1497623E-02  0.1546355E-01  0.1499426E-01     9.006  0.6570152E-04  0.1852537E-02  0.1255506E-02
   587.324  0.1497668E-02  0.1546637E-01  0.1500102E-01     9.005  0.6565613E-04  0.1852079E-02  0.1251594E-02
   587.328  0.1497721E-02  0.1546673E-01  0.1500814E-01     9.005  0.6562431E-04  0.1852229E-02  0.1247658E-02
   587.332  0.1497781E-02  0.1546708E-01  0.1501435E-01     9.005  0.6560772E-04  0.1851749E-02  0.1243874E-02
   587.336  0.1497846E-02  0.1546744E-01  0.1502030E-01     9.005  0.6560661E-04  0.1850803E-02  0.1239829E-02
   587.340  0.1497914E-02  0.1546728E-01  0.1502558E-01     9.004  0.6562180E-04  0.1849716E-02  0.1235469E-02
   587.344  0.1497983E-02  0.1546913E-01  0.1502999E-01     9.004  0.6565296E-04  0.1851902E-02  0.1230910E-02
   587.348  0.1498052E-02  0.1546864E-01  0.1503370E-01     9.004  0.6570082E-04  0.1849982E-02  0.1227157E-02
   587.352  0.1498118E-02  0.1546796E-01  0.1503818E-01     9.004  0.6576397E-04  0.1847691E-02  0.1220785E-02
   587.356  0.1498178E-02  0.1546740E-01  0.1503924E-01     9.004  0.6584660E-04  0.1845611E-02  0.1216989E-02
   587.360  0.1498231E-02  0.1546688E-01  0.1503948E-01     9.003  0.6594118E-04  0.1844077E-02  0.1213952E-02
   587.364  0.1498281E-02  0.1546600E-01  0.1504018E-01     9.003  0.6604114E-04  0.1843408E-02  0.1210371E-02
   587.368  0.1498325E-02  0.1546507E-01  0.1503929E-01     9.003  0.6614333E-04  0.1843526E-02  0.1208451E-02
   587.372  0.1498366E-02  0.1546391E-01  0.1503761E-01     9.003  0.6624376E-04  0.1844037E-02  0.1207729E-02
   587.376  0.1498400E-02  0.1546252E-01  0.1503582E-01     9.002  0.6634030E-04  0.1845464E-02  0.1208026E-02
   587.380  0.1498428E-02  0.1546065E-01  0.1503337E-01     9.002  0.6643074E-04  0.1847299E-02  0.1209048E-02
   587.384  0.1498450E-02  0.1545859E-01  0.1502831E-01     9.002  0.6651310E-04  0.1849416E-02  0.1207898E-02
   587.388  0.1498463E-02  0.1545687E-01  0.1502472E-01     9.002  0.6658498E-04  0.1851446E-02  0.1210825E-02
   587.392  0.1498470E-02  0.1545546E-01  0.1502055E-01     9.002  0.6664483E-04  0.1853328E-02  0.1214140E-02
   587.396  0.1498468E-02  0.1545422E-01  0.1501648E-01     9.001  0.6669113E-04  0.1855318E-02  0.1218778E-02
   587.400  0.1498460E-02  0.1545300E-01  0.1501193E-01     9.001  0.6672322E-04  0.1857259E-02  0.1224439E-02
   587.404  0.1498448E-02  0.1545176E-01  0.1500784E-01     9.001  0.6674523E-04  0.1859296E-02  0.1230510E-02
   587.408  0.1498438E-02  0.1545062E-01  0.1500452E-01     9.001  0.6676495E-04  0.1860957E-02  0.1235480E-02
   587.412  0.1498429E-02  0.1544977E-01  0.1500170E-01     9.000  0.6677671E-04  0.1862791E-02  0.1239485E-02
   587.416  0.1498420E-02  0.1544929E-01  0.1500022E-01     9.000  0.6677812E-04  0.1864550E-02  0.1243834E-02
   587.420  0.1498409E-02  0.1544824E-01  0.1499832E-01     9.000  0.6676829E-04  0.1866176E-02  0.1249634E-02
   587.424  0.1498395E-02  0.1544955E-01  0.1499899E-01     9.000  0.6674374E-04  0.1866502E-02  0.1253406E-02
   587.428  0.1498376E-02  0.1545105E-01  0.1499913E-01     8.999  0.6670482E-04  0.1866685E-02  0.1255845E-02
   587.432  0.1498354E-02  0.1545287E-01  0.1499986E-01     8.999  0.6665318E-04  0.1867329E-02  0.1258419E-02
   587.436  0.1498330E-02  0.1545463E-01  0.1500070E-01     8.999  0.6659026E-04  0.1868000E-02  0.1261375E-02
   587.440  0.1498304E-02  0.1545662E-01  0.1500119E-01     8.999  0.6651848E-04  0.1868471E-02  0.1263730E-02
   587.444  0.1498276E-02  0.1545832E-01  0.1500205E-01     8.999  0.6643938E-04  0.1868800E-02  0.1265906E-02
   587.448  0.1498250E-02  0.1546005E-01  0.1500269E-01     8.998  0.6635574E-04  0.1868761E-02  0.1267805E-02
   587.452  0.1498221E-02  0.1546041E-01  0.1500317E-01     8.998  0.6627361E-04  0.1867914E-02  0.1269684E-02
   587.456  0.1498186E-02  0.1546188E-01  0.1500326E-01     8.998  0.6620561E-04  0.1867362E-02  0.1270297E-02
   587.460  0.1498145E-02  0.1546374E-01  0.1500181E-01     8.998  0.6615319E-04  0.1866707E-02  0.1270299E-02
   587.464  0.1498099E-02  0.1546638E-01  0.1500156E-01     8.997  0.6611892E-04  0.1863731E-02  0.1270613E-02
   587.468  0.1498050E-02  0.1546929E-01  0.1500115E-01     8.997  0.6610260E-04  0.1859196E-02  0.1271405E-02
   587.472  0.1497999E-02  0.1547218E-01  0.1500124E-01     8.997  0.6610582E-04  0.1853902E-02  0.1272432E-02
   587.476  0.1497949E-02  0.1547462E-01  0.1500096E-01     8.997  0.6612799E-04  0.1848397E-02  0.1272705E-02
   587.480  0.1497904E-02  0.1547653E-01  0.1500067E-01     8.997  0.6616787E-04  0.1842801E-02  0.1273218E-02
   587.484  0.1497864E-02  0.1547829E-01  0.1500027E-01     8.996  0.6622489E-04  0.1837113E-02  0.1273163E-02
   587.488  0.1497830E-02  0.1547923E-01  0.1499999E-01     8.996  0.6629806E-04  0.1831319E-02  0.1272984E-02
   587.492  0.1497804E-02  0.1547949E-01  0.1499925E-01     8.996  0.6638441E-04  0.1825844E-02  0.1272865E-02
   587.496  0.1497786E-02  0.1547949E-01  0.1499866E-01     8.996  0.6648254E-04  0.1820623E-02  0.1272526E-02
   587.500  0.1497778E-02  0.1547896E-01  0.1499797E-01     8.995  0.6658950E-04  0.1815633E-02  0.1272220E-02
   587.504  0.1497779E-02  0.1547816E-01  0.1499752E-01     8.995  0.6670100E-04  0.1811048E-02  0.1272560E-02
   587.508  0.1497793E-02  0.1547715E-01  0.1499719E-01     8.995  0.6680949E-04  0.1807228E-02  0.1272497E-02
   587.512  0.1497819E-02  0.1547584E-01  0.1499681E-01     8.995  0.6691217E-04  0.1803778E-02  0.1272024E-02
   587.516  0.1497856E-02  0.1547460E-01  0.1499757E-01     8.995  0.6700630E-04  0.1800346E-02  0.1272361E-02
   587.520  0.1497905E-02  0.1547368E-01  0.1499778E-01     8.994  0.6708920E-04  0.1797534E-02  0.1272435E-02
   587.524  0.1497963E-02  0.1547238E-01  0.1499773E-01     8.994  0.6715950E-04  0.1795564E-02  0.1272133E-02
   587.528  0.1498024E-02  0.1546987E-01  0.1499710E-01     8.994  0.6721111E-04  0.1793526E-02  0.1270858E-02
   587.532  0.1498075E-02  0.1546893E-01  0.1499431E-01     8.994  0.6723044E-04  0.1793378E-02  0.1266422E-02
   587.536  0.1498107E-02  0.1546717E-01  0.1498984E-01     8.993  0.6720825E-04  0.1793860E-02  0.1259893E-02
   587.540  0.1498112E-02  0.1546567E-01  0.1498353E-01     8.993  0.6713432E-04  0.1794578E-02  0.1251567E-02
   587.544  0.1498089E-02  0.1546639E-01  0.1497579E-01     8.993  0.6701050E-04  0.1796007E-02  0.1241617E-02
   587.548  0.1498040E-02  0.1546840E-01  0.1496698E-01     8.993  0.6683969E-04  0.1797509E-02  0.1230864E-02
   587.552  0.1497964E-02  0.1547064E-01  0.1495811E-01     8.993  0.6662675E-04  0.1799076E-02  0.1220408E-02
   587.556  0.1497866E-02  0.1547403E-01  0.1494891E-01     8.992  0.6637873E-04  0.1800943E-02  0.1208950E-02
   587.560  0.1497752E-02  0.1547795E-01  0.1494077E-01     8.992  0.6610624E-04  0.1802678E-02  0.1198171E-02
   587.564  0.1497626E-02  0.1548271E-01  0.1493321E-01     8.992  0.6581600E-04  0.1803968E-02  0.1188518E-02
   587.568  0.1497486E-02  0.1548776E-01  0.1492606E-01     8.992  0.6550904E-04  0.1804919E-02  0.1181448E-02
   587.572  0.1497337E-02  0.1549478E-01  0.1492207E-01     8.991  0.6519131E-04  0.1806003E-02  0.1180170E-02
   587.576  0.1497179E-02  0.1550347E-01  0.1491964E-01     8.991  0.6486868E-04  0.1806671E-02  0.1182781E-02
   587.580  0.1497014E-02  0.1551172E-01  0.1491726E-01     8.991  0.6454535E-04  0.1806721E-02  0.1186631E-02
   587.584  0.1496847E-02  0.1551927E-01  0.1491439E-01     8.991  0.6422936E-04  0.1805995E-02  0.1191153E-02
   587.588  0.1496680E-02  0.1552589E-01  0.1491181E-01     8.991  0.6392917E-04  0.1805429E-02  0.1195758E-02
   587.592  0.1496519E-02  0.1553234E-01  0.1490965E-01     8.990  0.6365252E-04  0.1803706E-02  0.1200941E-02
   587.596  0.1496368E-02  0.1553900E-01  0.1490906E-01     8.990  0.6340629E-04  0.1801242E-02  0.1207642E-02
   587.601  0.1496229E-02  0.1554500E-01  0.1490908E-01     8.990  0.6319650E-04  0.1798196E-02  0.1214516E-02
   587.605  0.1496110E-02  0.1555425E-01  0.1491423E-01     8.990  0.6302285E-04  0.1796540E-02  0.1214493E-02
   587.609  0.1496019E-02  0.1556325E-01  0.1492092E-01     8.989  0.6288163E-04  0.1795774E-02  0.1212563E-02
   587.613  0.1495957E-02  0.1557039E-01  0.1492841E-01     8.989  0.6277522E-04  0.1795540E-02  0.1210284E-02
   587.617  0.1495926E-02  0.1557625E-01  0.1493616E-01     8.989  0.6270689E-04  0.1795162E-02  0.1207767E-02
   587.621  0.1495927E-02  0.1558124E-01  0.1494425E-01     8.989  0.6267722E-04  0.1795087E-02  0.1204909E-02
   587.625  0.1495958E-02  0.1558477E-01  0.1495246E-01     8.988  0.6268688E-04  0.1794768E-02  0.1201547E-02
   587.629  0.1496020E-02  0.1558915E-01  0.1496060E-01     8.988  0.6273489E-04  0.1794570E-02  0.1197824E-02
   587.633  0.1496108E-02  0.1559030E-01  0.1496845E-01     8.988  0.6281936E-04  0.1794349E-02  0.1194303E-02
   587.637  0.1496222E-02  0.1559233E-01  0.1497626E-01     8.988  0.6293773E-04  0.1792189E-02  0.1190223E-02
   587.641  0.1496358E-02  0.1559148E-01  0.1498347E-01     8.988  0.6308687E-04  0.1791992E-02  0.1185917E-02
   587.645  0.1496512E-02  0.1559017E-01  0.1498962E-01     8.987  0.6326197E-04  0.1791207E-02  0.1181383E-02
   587.649  0.1496680E-02  0.1558842E-01  0.1499479E-01     8.987  0.6345844E-04  0.1790156E-02  0.1176498E-02
   587.653  0.1496858E-02  0.1558714E-01  0.1499904E-01     8.987  0.6367199E-04  0.1788923E-02  0.1171819E-02
   587.657  0.1497040E-02  0.1558757E-01  0.1500268E-01     8.987  0.6389610E-04  0.1788131E-02  0.1166916E-02
   587.661  0.1497215E-02  0.1558636E-01  0.1500506E-01     8.986  0.6411495E-04  0.1787195E-02  0.1163174E-02
   587.665  0.1497372E-02  0.1558585E-01  0.1500562E-01     8.986  0.6431462E-04  0.1786610E-02  0.1161044E-02
   587.669  0.1497508E-02  0.1558634E-01  0.1500487E-01     8.986  0.6449108E-04  0.1786152E-02  0.1159890E-02
   587.673  0.1497618E-02  0.1558760E-01  0.1500316E-01     8.986  0.6463959E-04  0.1785698E-02  0.1159783E-02
   587.677  0.1497707E-02  0.1558905E-01  0.1499924E-01     8.986  0.6476362E-04  0.1785538E-02  0.1161905E-02
   587.681  0.1497783E-02  0.1559250E-01  0.1499691E-01     8.985  0.6487101E-04  0.1786589E-02  0.1161743E-02
   587.685  0.1497846E-02  0.1559695E-01  0.1499661E-01     8.985  0.6495997E-04  0.1788658E-02  0.1162846E-02
   587.689  0.1497894E-02  0.1560171E-01  0.1499520E-01     8.985  0.6502759E-04  0.1790546E-02  0.1164939E-02
   587.693  0.1497919E-02  0.1560647E-01  0.1499322E-01     8.985  0.6506681E-04  0.1792150E-02  0.1167006E-02
   587.697  0.1497878E-02  0.1561120E-01  0.1498636E-01     8.984  0.6503300E-04  0.1793489E-02  0.1165224E-02
   587.701  0.1497765E-02  0.1561582E-01  0.1497523E-01     8.984  0.6492304E-04  0.1794801E-02  0.1158866E-02
   587.705  0.1497593E-02  0.1561981E-01  0.1495995E-01     8.984  0.6475616E-04  0.1795679E-02  0.1146866E-02
   587.709  0.1497368E-02  0.1562297E-01  0.1494288E-01     8.984  0.6453832E-04  0.1796777E-02  0.1131871E-02
   587.713  0.1497098E-02  0.1562538E-01  0.1492449E-01     8.984  0.6427859E-04  0.1797870E-02  0.1114777E-02
   587.717  0.1496789E-02  0.1562680E-01  0.1490572E-01     8.983  0.6398515E-04  0.1798614E-02  0.1097743E-02
   587.721  0.1496451E-02  0.1562771E-01  0.1488746E-01     8.983  0.6366858E-04  0.1798988E-02  0.1081494E-02
   587.725  0.1496093E-02  0.1562788E-01  0.1486974E-01     8.983  0.6333881E-04  0.1799561E-02  0.1067036E-02
   587.729  0.1495726E-02  0.1562771E-01  0.1485595E-01     8.983  0.6300647E-04  0.1799432E-02  0.1055958E-02
   587.733  0.1495365E-02  0.1562755E-01  0.1484493E-01     8.982  0.6268680E-04  0.1798779E-02  0.1047309E-02
   587.737  0.1495024E-02  0.1562605E-01  0.1483719E-01     8.982  0.6239780E-04  0.1797726E-02  0.1041360E-02
   587.741  0.1494711E-02  0.1562331E-01  0.1483302E-01     8.982  0.6215053E-04  0.1796330E-02  0.1038117E-02
   587.745  0.1494438E-02  0.1561993E-01  0.1483154E-01     8.982  0.6195660E-04  0.1794533E-02  0.1037831E-02
   587.749  0.1494214E-02  0.1561402E-01  0.1483353E-01     8.982  0.6182149E-04  0.1792126E-02  0.1040400E-02
   587.753  0.1494044E-02  0.1560946E-01  0.1483902E-01     8.981  0.6174762E-04  0.1789631E-02  0.1045868E-02
   587.757  0.1493934E-02  0.1560399E-01  0.1484761E-01     8.981  0.6173579E-04  0.1787091E-02  0.1054511E-02
   587.761  0.1493888E-02  0.1559781E-01  0.1485928E-01     8.981  0.6178605E-04  0.1783756E-02  0.1066325E-02
   587.765  0.1493906E-02  0.1559168E-01  0.1487409E-01     8.981  0.6189612E-04  0.1779755E-02  0.1081870E-02
   587.769  0.1493987E-02  0.1558499E-01  0.1489093E-01     8.980  0.6206338E-04  0.1776500E-02  0.1100703E-02
   587.773  0.1494114E-02  0.1558244E-01  0.1491290E-01     8.980  0.6228586E-04  0.1773771E-02  0.1117038E-02
   587.777  0.1494278E-02  0.1558204E-01  0.1493669E-01     8.980  0.6255968E-04  0.1770743E-02  0.1135034E-02
   587.781  0.1494476E-02  0.1558293E-01  0.1496111E-01     8.980  0.6287919E-04  0.1767093E-02  0.1157087E-02
   587.785  0.1494702E-02  0.1558569E-01  0.1498606E-01     8.980  0.6323860E-04  0.1763284E-02  0.1182350E-02
   587.789  0.1494949E-02  0.1558917E-01  0.1500939E-01     8.979  0.6362982E-04  0.1759029E-02  0.1207533E-02
   587.793  0.1495206E-02  0.1559221E-01  0.1503095E-01     8.979  0.6405236E-04  0.1752558E-02  0.1233649E-02
   587.797  0.1495450E-02  0.1559400E-01  0.1504769E-01     8.979  0.6451867E-04  0.1748839E-02  0.1257619E-02
   587.801  0.1495673E-02  0.1559769E-01  0.1506270E-01     8.979  0.6501890E-04  0.1741954E-02  0.1281253E-02
   587.805  0.1495868E-02  0.1560360E-01  0.1507599E-01     8.978  0.6554049E-04  0.1732007E-02  0.1301259E-02
   587.809  0.1496029E-02  0.1561265E-01  0.1508808E-01     8.978  0.6606920E-04  0.1723241E-02  0.1317175E-02
   587.813  0.1496151E-02  0.1562184E-01  0.1509673E-01     8.978  0.6659044E-04  0.1715408E-02  0.1329249E-02
   587.817  0.1496229E-02  0.1563093E-01  0.1510224E-01     8.978  0.6708839E-04  0.1708156E-02  0.1337944E-02
   587.821  0.1496258E-02  0.1564015E-01  0.1510477E-01     8.978  0.6754443E-04  0.1701906E-02  0.1344465E-02
   587.825  0.1496234E-02  0.1564879E-01  0.1510257E-01     8.977  0.6793871E-04  0.1697236E-02  0.1346669E-02
   587.829  0.1496167E-02  0.1565529E-01  0.1509679E-01     8.977  0.6827461E-04  0.1694613E-02  0.1344175E-02
   587.833  0.1496050E-02  0.1566010E-01  0.1508765E-01     8.977  0.6853815E-04  0.1694498E-02  0.1337216E-02
   587.837  0.1495883E-02  0.1566329E-01  0.1507414E-01     8.977  0.6871556E-04  0.1696641E-02  0.1324971E-02
   587.841  0.1495676E-02  0.1566513E-01  0.1505903E-01     8.976  0.6880883E-04  0.1699903E-02  0.1310032E-02
   587.846  0.1495479E-02  0.1566797E-01  0.1504946E-01     8.976  0.6885665E-04  0.1706554E-02  0.1292327E-02
   587.850  0.1495305E-02  0.1567024E-01  0.1504337E-01     8.976  0.6886438E-04  0.1711900E-02  0.1278078E-02
   587.854  0.1495157E-02  0.1567166E-01  0.1503940E-01     8.976  0.6883226E-04  0.1717600E-02  0.1266535E-02
   587.858  0.1495041E-02  0.1567610E-01  0.1504477E-01     8.975  0.6876024E-04  0.1719846E-02  0.1256775E-02
   587.862  0.1494960E-02  0.1568079E-01  0.1505241E-01     8.975  0.6864960E-04  0.1723712E-02  0.1250424E-02
   587.866  0.1494916E-02  0.1568173E-01  0.1506155E-01     8.975  0.6850395E-04  0.1727709E-02  0.1245888E-02
   587.870  0.1494910E-02  0.1567979E-01  0.1507199E-01     8.975  0.6832598E-04  0.1733670E-02  0.1244173E-02
   587.874  0.1494943E-02  0.1567892E-01  0.1508465E-01     8.975  0.6812054E-04  0.1739350E-02  0.1246008E-02
   587.878  0.1495014E-02  0.1567723E-01  0.1509845E-01     8.974  0.6789315E-04  0.1745698E-02  0.1250049E-02
   587.882  0.1495122E-02  0.1567377E-01  0.1511144E-01     8.974  0.6764971E-04  0.1752644E-02  0.1254386E-02
   587.886  0.1495264E-02  0.1566896E-01  0.1512381E-01     8.974  0.6739615E-04  0.1759941E-02  0.1259342E-02
   587.890  0.1495436E-02  0.1566254E-01  0.1513539E-01     8.974  0.6714017E-04  0.1767872E-02  0.1264360E-02
   587.894  0.1495634E-02  0.1565528E-01  0.1514518E-01     8.973  0.6688803E-04  0.1775671E-02  0.1269196E-02
   587.898  0.1495853E-02  0.1564674E-01  0.1515337E-01     8.973  0.6664709E-04  0.1783292E-02  0.1273679E-02
   587.902  0.1496084E-02  0.1564169E-01  0.1516504E-01     8.973  0.6642866E-04  0.1784759E-02  0.1282968E-02
   587.906  0.1496293E-02  0.1563620E-01  0.1516908E-01     8.973  0.6627988E-04  0.1784785E-02  0.1286360E-02
   587.910  0.1496470E-02  0.1562972E-01  0.1516641E-01     8.973  0.6621390E-04  0.1784340E-02  0.1284728E-02
   587.914  0.1496612E-02  0.1562375E-01  0.1515892E-01     8.972  0.6623231E-04  0.1783914E-02  0.1279180E-02
   587.918  0.1496714E-02  0.1561959E-01  0.1514747E-01     8.972  0.6633174E-04  0.1783600E-02  0.1274240E-02
   587.922  0.1496767E-02  0.1561524E-01  0.1513155E-01     8.972  0.6649330E-04  0.1783269E-02  0.1264499E-02
   587.926  0.1496767E-02  0.1561171E-01  0.1511053E-01     8.972  0.6671050E-04  0.1782963E-02  0.1254562E-02
   587.930  0.1496715E-02  0.1560938E-01  0.1508869E-01     8.971  0.6697761E-04  0.1783052E-02  0.1245819E-02
   587.934  0.1496625E-02  0.1560831E-01  0.1506589E-01     8.971  0.6728484E-04  0.1783749E-02  0.1235841E-02
   587.938  0.1496507E-02  0.1560865E-01  0.1504229E-01     8.971  0.6762268E-04  0.1786405E-02  0.1227484E-02
   587.942  0.1496366E-02  0.1560784E-01  0.1501864E-01     8.971  0.6798298E-04  0.1786380E-02  0.1221841E-02
   587.946  0.1496212E-02  0.1561341E-01  0.1500289E-01     8.971  0.6834102E-04  0.1777450E-02  0.1222286E-02
   587.950  0.1496057E-02  0.1562498E-01  0.1499369E-01     8.970  0.6866439E-04  0.1761936E-02  0.1225634E-02
   587.954  0.1495905E-02  0.1563484E-01  0.1498553E-01     8.970  0.6894370E-04  0.1751816E-02  0.1227019E-02
   587.958  0.1495759E-02  0.1564555E-01  0.1497786E-01     8.970  0.6917057E-04  0.1744349E-02  0.1226120E-02
   587.962  0.1495624E-02  0.1565206E-01  0.1497007E-01     8.970  0.6933858E-04  0.1738511E-02  0.1225158E-02
   587.966  0.1495503E-02  0.1565616E-01  0.1496191E-01     8.969  0.6944215E-04  0.1735715E-02  0.1223706E-02
   587.970  0.1495401E-02  0.1565790E-01  0.1495418E-01     8.969  0.6947828E-04  0.1735354E-02  0.1220605E-02
   587.974  0.1495318E-02  0.1565791E-01  0.1494676E-01     8.969  0.6944442E-04  0.1737466E-02  0.1218562E-02
   587.978  0.1495258E-02  0.1565762E-01  0.1494196E-01     8.969  0.6934246E-04  0.1743522E-02  0.1218057E-02
   587.982  0.1495227E-02  0.1565819E-01  0.1493923E-01     8.969  0.6917778E-04  0.1750522E-02  0.1214604E-02
   587.986  0.1495221E-02  0.1565779E-01  0.1493733E-01     8.968  0.6895879E-04  0.1759840E-02  0.1208368E-02
   587.990  0.1495245E-02  0.1565723E-01  0.1493650E-01     8.968  0.6870039E-04  0.1771001E-02  0.1197730E-02
   587.994  0.1495300E-02  0.1565572E-01  0.1493515E-01     8.968  0.6841188E-04  0.1783474E-02  0.1183419E-02
   587.998  0.1495385E-02  0.1565342E-01  0.1493369E-01     8.968  0.6810123E-04  0.1796028E-02  0.1167587E-02
   588.002  0.1495498E-02  0.1565671E-01  0.1493883E-01     8.967  0.6777849E-04  0.1803274E-02  0.1154337E-02
   588.006  0.1495635E-02  0.1566150E-01  0.1494530E-01     8.967  0.6745162E-04  0.1809174E-02  0.1141381E-02
   588.010  0.1495791E-02  0.1566894E-01  0.1495350E-01     8.967  0.6712908E-04  0.1812986E-02  0.1129522E-02
   588.014  0.1495962E-02  0.1567724E-01  0.1496206E-01     8.967  0.6682057E-04  0.1818523E-02  0.1117181E-02
   588.018  0.1496143E-02  0.1568518E-01  0.1497058E-01     8.967  0.6653620E-04  0.1823718E-02  0.1103463E-02
   588.022  0.1496331E-02  0.1569301E-01  0.1497722E-01     8.966  0.6628404E-04  0.1829981E-02  0.1089125E-02
   588.026  0.1496519E-02  0.1570033E-01  0.1498159E-01     8.966  0.6607130E-04  0.1836225E-02  0.1073349E-02
   588.030  0.1496702E-02  0.1570700E-01  0.1498501E-01     8.966  0.6590522E-04  0.1842041E-02  0.1058353E-02
   588.035  0.1496875E-02  0.1571271E-01  0.1498692E-01     8.966  0.6579048E-04  0.1847302E-02  0.1043222E-02
   588.039  0.1497034E-02  0.1572023E-01  0.1498806E-01     8.965  0.6573012E-04  0.1849701E-02  0.1028633E-02
   588.043  0.1497174E-02  0.1573020E-01  0.1498936E-01     8.965  0.6572642E-04  0.1848081E-02  0.1015973E-02
   588.047  0.1497291E-02  0.1573921E-01  0.1498930E-01     8.965  0.6577921E-04  0.1845660E-02  0.1004286E-02
   588.051  0.1497383E-02  0.1574834E-01  0.1498791E-01     8.965  0.6588794E-04  0.1841587E-02  0.9936460E-03
   588.055  0.1497459E-02  0.1575753E-01  0.1498565E-01     8.965  0.6603030E-04  0.1837402E-02  0.9851414E-03
   588.059  0.1497541E-02  0.1576560E-01  0.1498590E-01     8.964  0.6616831E-04  0.1834212E-02  0.9763000E-03
   588.063  0.1497626E-02  0.1577237E-01  0.1498396E-01     8.964  0.6629757E-04  0.1831819E-02  0.9694690E-03
   588.067  0.1497714E-02  0.1577867E-01  0.1498183E-01     8.964  0.6641618E-04  0.1828833E-02  0.9656357E-03
   588.071  0.1497801E-02  0.1578526E-01  0.1498042E-01     8.964  0.6651991E-04  0.1824636E-02  0.9645997E-03
   588.075  0.1497872E-02  0.1579044E-01  0.1497646E-01     8.963  0.6662227E-04  0.1821185E-02  0.9647743E-03
   588.079  0.1497913E-02  0.1579556E-01  0.1496989E-01     8.963  0.6673289E-04  0.1818943E-02  0.9659950E-03
   588.083  0.1497922E-02  0.1580085E-01  0.1496158E-01     8.963  0.6684902E-04  0.1817395E-02  0.9685621E-03
   588.087  0.1497909E-02  0.1580573E-01  0.1495161E-01     8.963  0.6698176E-04  0.1816439E-02  0.9690873E-03
   588.091  0.1497877E-02  0.1581010E-01  0.1494046E-01     8.962  0.6713260E-04  0.1815948E-02  0.9677335E-03
   588.095  0.1497829E-02  0.1581636E-01  0.1493160E-01     8.962  0.6729766E-04  0.1819329E-02  0.9648679E-03
   588.099  0.1497770E-02  0.1582310E-01  0.1492338E-01     8.962  0.6747840E-04  0.1824064E-02  0.9615076E-03
   588.103  0.1497701E-02  0.1582991E-01  0.1491700E-01     8.962  0.6766893E-04  0.1829438E-02  0.9576781E-03
   588.107  0.1497622E-02  0.1583594E-01  0.1491053E-01     8.962  0.6786259E-04  0.1833522E-02  0.9542470E-03
   588.111  0.1497526E-02  0.1584141E-01  0.1490356E-01     8.961  0.6804023E-04  0.1837075E-02  0.9533550E-03
   588.115  0.1497414E-02  0.1584829E-01  0.1489751E-01     8.961  0.6819582E-04  0.1837809E-02  0.9554773E-03
   588.119  0.1497288E-02  0.1585797E-01  0.1489365E-01     8.961  0.6832499E-04  0.1833252E-02  0.9612447E-03
   588.123  0.1497152E-02  0.1586676E-01  0.1488957E-01     8.961  0.6842495E-04  0.1828092E-02  0.9691526E-03
   588.127  0.1497008E-02  0.1587441E-01  0.1488544E-01     8.960  0.6849320E-04  0.1822193E-02  0.9780556E-03
   588.131  0.1496860E-02  0.1588177E-01  0.1488200E-01     8.960  0.6852790E-04  0.1816584E-02  0.9877793E-03
   588.135  0.1496708E-02  0.1588925E-01  0.1487999E-01     8.960  0.6852302E-04  0.1814089E-02  0.9986140E-03
   588.139  0.1496548E-02  0.1589770E-01  0.1487877E-01     8.960  0.6847378E-04  0.1810645E-02  0.1008896E-02
   588.143  0.1496386E-02  0.1590565E-01  0.1487840E-01     8.960  0.6838203E-04  0.1807407E-02  0.1019796E-02
   588.147  0.1496225E-02  0.1591303E-01  0.1487887E-01     8.959  0.6824959E-04  0.1803947E-02  0.1030593E-02
   588.151  0.1496059E-02  0.1591965E-01  0.1488033E-01     8.959  0.6808745E-04  0.1800425E-02  0.1039311E-02
   588.155  0.1495886E-02  0.1592880E-01  0.1488489E-01     8.959  0.6790495E-04  0.1798384E-02  0.1040920E-02
   588.159  0.1495709E-02  0.1593940E-01  0.1489206E-01     8.959  0.6770715E-04  0.1797476E-02  0.1036152E-02
   588.163  0.1495537E-02  0.1594859E-01  0.1489833E-01     8.958  0.6749766E-04  0.1796197E-02  0.1030763E-02
   588.167  0.1495375E-02  0.1595734E-01  0.1490897E-01     8.958  0.6728040E-04  0.1798051E-02  0.1025147E-02
   588.171  0.1495229E-02  0.1596693E-01  0.1491977E-01     8.958  0.6706365E-04  0.1800388E-02  0.1019705E-02
   588.175  0.1495104E-02  0.1597299E-01  0.1493106E-01     8.958  0.6685448E-04  0.1803156E-02  0.1013099E-02
   588.179  0.1495003E-02  0.1597679E-01  0.1494224E-01     8.958  0.6665940E-04  0.1804607E-02  0.1005419E-02
   588.184  0.1494927E-02  0.1597676E-01  0.1495401E-01     8.957  0.6648348E-04  0.1805689E-02  0.9973192E-03
   588.188  0.1494880E-02  0.1597596E-01  0.1496553E-01     8.957  0.6633276E-04  0.1803270E-02  0.9884138E-03
   588.192  0.1494861E-02  0.1597329E-01  0.1497744E-01     8.957  0.6621119E-04  0.1800437E-02  0.9791018E-03
   588.196  0.1494869E-02  0.1597163E-01  0.1499106E-01     8.957  0.6612396E-04  0.1800759E-02  0.9698401E-03
   588.200  0.1494893E-02  0.1597173E-01  0.1500836E-01     8.956  0.6608286E-04  0.1803115E-02  0.9632891E-03
   588.204  0.1494929E-02  0.1597266E-01  0.1502669E-01     8.956  0.6609024E-04  0.1805162E-02  0.9590526E-03
   588.208  0.1494978E-02  0.1597205E-01  0.1504341E-01     8.956  0.6614631E-04  0.1805885E-02  0.9557276E-03
   588.212  0.1495038E-02  0.1596978E-01  0.1505856E-01     8.956  0.6625054E-04  0.1805240E-02  0.9532114E-03
   588.216  0.1495107E-02  0.1596608E-01  0.1507216E-01     8.956  0.6640015E-04  0.1802922E-02  0.9513273E-03
   588.220  0.1495182E-02  0.1596427E-01  0.1508624E-01     8.955  0.6659270E-04  0.1801493E-02  0.9522946E-03
   588.224  0.1495265E-02  0.1596344E-01  0.1510163E-01     8.955  0.6681975E-04  0.1798237E-02  0.9564721E-03
   588.228  0.1495362E-02  0.1596189E-01  0.1511603E-01     8.955  0.6706228E-04  0.1794439E-02  0.9627418E-03
   588.232  0.1495470E-02  0.1596215E-01  0.1513114E-01     8.955  0.6731420E-04  0.1794317E-02  0.9711897E-03
   588.236  0.1495587E-02  0.1596149E-01  0.1514553E-01     8.954  0.6756954E-04  0.1792968E-02  0.9812770E-03
   588.240  0.1495709E-02  0.1596003E-01  0.1515849E-01     8.954  0.6782160E-04  0.1790319E-02  0.9926321E-03
   588.244  0.1495833E-02  0.1595674E-01  0.1517025E-01     8.954  0.6806458E-04  0.1787878E-02  0.1003205E-02
   588.248  0.1495954E-02  0.1595368E-01  0.1517977E-01     8.954  0.6829243E-04  0.1782884E-02  0.1014854E-02
   588.252  0.1496073E-02  0.1594983E-01  0.1518720E-01     8.954  0.6849733E-04  0.1776820E-02  0.1027541E-02
   588.256  0.1496197E-02  0.1594745E-01  0.1519362E-01     8.953  0.6866503E-04  0.1770939E-02  0.1040207E-02
   588.260  0.1496323E-02  0.1594153E-01  0.1519888E-01     8.953  0.6879129E-04  0.1763378E-02  0.1053113E-02
   588.264  0.1496448E-02  0.1593560E-01  0.1520287E-01     8.953  0.6887199E-04  0.1755251E-02  0.1066374E-02
   588.268  0.1496568E-02  0.1593007E-01  0.1520542E-01     8.953  0.6890572E-04  0.1746636E-02  0.1079259E-02
   588.272  0.1496683E-02  0.1592587E-01  0.1520772E-01     8.952  0.6889361E-04  0.1740279E-02  0.1093026E-02
   588.276  0.1496800E-02  0.1592456E-01  0.1521230E-01     8.952  0.6884990E-04  0.1738163E-02  0.1105306E-02
   588.280  0.1496916E-02  0.1592341E-01  0.1521629E-01     8.952  0.6877674E-04  0.1735882E-02  0.1115518E-02
   588.284  0.1497039E-02  0.1592248E-01  0.1522027E-01     8.952  0.6868510E-04  0.1732834E-02  0.1124219E-02
   588.288  0.1497175E-02  0.1592085E-01  0.1522554E-01     8.952  0.6858440E-04  0.1730264E-02  0.1132980E-02
   588.292  0.1497321E-02  0.1591902E-01  0.1523085E-01     8.951  0.6847787E-04  0.1727283E-02  0.1141079E-02
   588.296  0.1497474E-02  0.1591667E-01  0.1523644E-01     8.951  0.6836654E-04  0.1724002E-02  0.1148878E-02
   588.300  0.1497630E-02  0.1591447E-01  0.1524227E-01     8.951  0.6825380E-04  0.1721029E-02  0.1155663E-02
   588.304  0.1497788E-02  0.1591258E-01  0.1524684E-01     8.951  0.6814263E-04  0.1718489E-02  0.1161909E-02
   588.308  0.1497943E-02  0.1591033E-01  0.1524959E-01     8.950  0.6803397E-04  0.1715881E-02  0.1166002E-02
   588.312  0.1498092E-02  0.1590844E-01  0.1525190E-01     8.950  0.6793099E-04  0.1713356E-02  0.1169502E-02
   588.317  0.1498234E-02  0.1590673E-01  0.1525363E-01     8.950  0.6783526E-04  0.1711063E-02  0.1172312E-02
   588.321  0.1498364E-02  0.1590532E-01  0.1525331E-01     8.950  0.6774843E-04  0.1709024E-02  0.1173259E-02
   588.325  0.1498480E-02  0.1590468E-01  0.1525204E-01     8.950  0.6767259E-04  0.1708461E-02  0.1174037E-02
   588.329  0.1498586E-02  0.1590427E-01  0.1525007E-01     8.949  0.6760391E-04  0.1708543E-02  0.1173702E-02
   588.333  0.1498691E-02  0.1590422E-01  0.1524874E-01     8.949  0.6753688E-04  0.1708839E-02  0.1173780E-02
   588.337  0.1498793E-02  0.1590440E-01  0.1524757E-01     8.949  0.6747243E-04  0.1709337E-02  0.1174013E-02
   588.341  0.1498890E-02  0.1590464E-01  0.1524646E-01     8.949  0.6741175E-04  0.1709442E-02  0.1173974E-02
   588.345  0.1498980E-02  0.1590493E-01  0.1524474E-01     8.948  0.6735686E-04  0.1710074E-02  0.1173597E-02
   588.349  0.1499061E-02  0.1590557E-01  0.1524342E-01     8.948  0.6730755E-04  0.1713351E-02  0.1172921E-02
   588.353  0.1499132E-02  0.1590766E-01  0.1524272E-01     8.948  0.6726538E-04  0.1716447E-02  0.1172750E-02
   588.357  0.1499191E-02  0.1590946E-01  0.1524176E-01     8.948  0.6723197E-04  0.1720237E-02  0.1172528E-02
   588.361  0.1499237E-02  0.1591090E-01  0.1524020E-01     8.948  0.6720634E-04  0.1725658E-02  0.1172024E-02
   588.365  0.1499270E-02  0.1591443E-01  0.1523810E-01     8.947  0.6718992E-04  0.1730633E-02  0.1170984E-02
   588.369  0.1499288E-02  0.1591829E-01  0.1523601E-01     8.947  0.6718290E-04  0.1735906E-02  0.1169878E-02
   588.373  0.1499292E-02  0.1592232E-01  0.1523328E-01     8.947  0.6718478E-04  0.1741395E-02  0.1167857E-02
   588.377  0.1499293E-02  0.1592583E-01  0.1523148E-01     8.947  0.6718830E-04  0.1746332E-02  0.1166568E-02
   588.381  0.1499295E-02  0.1592890E-01  0.1523001E-01     8.946  0.6719172E-04  0.1750832E-02  0.1165532E-02
   588.385  0.1499297E-02  0.1593086E-01  0.1522901E-01     8.946  0.6719512E-04  0.1754112E-02  0.1163660E-02
   588.389  0.1499299E-02  0.1593261E-01  0.1522770E-01     8.946  0.6719885E-04  0.1756945E-02  0.1162435E-02
   588.393  0.1499300E-02  0.1593376E-01  0.1522663E-01     8.946  0.6720207E-04  0.1759043E-02  0.1161673E-02
   588.397  0.1499299E-02  0.1593461E-01  0.1522583E-01     8.945  0.6720541E-04  0.1760568E-02  0.1161440E-02
   588.401  0.1499276E-02  0.1593620E-01  0.1522316E-01     8.945  0.6720577E-04  0.1761324E-02  0.1160171E-02
   588.405  0.1499228E-02  0.1593777E-01  0.1521967E-01     8.945  0.6720381E-04  0.1761879E-02  0.1158512E-02
   588.409  0.1499156E-02  0.1593926E-01  0.1521537E-01     8.945  0.6719823E-04  0.1762240E-02  0.1156259E-02
   588.413  0.1499063E-02  0.1594074E-01  0.1520896E-01     8.945  0.6719044E-04  0.1762401E-02  0.1153123E-02
   588.417  0.1498949E-02  0.1594331E-01  0.1520304E-01     8.944  0.6717936E-04  0.1761088E-02  0.1150142E-02
   588.421  0.1498815E-02  0.1594542E-01  0.1519622E-01     8.944  0.6716009E-04  0.1760956E-02  0.1146566E-02
   588.425  0.1498663E-02  0.1594690E-01  0.1518997E-01     8.944  0.6713390E-04  0.1762203E-02  0.1143390E-02
   588.429  0.1498498E-02  0.1595091E-01  0.1518591E-01     8.944  0.6710134E-04  0.1764717E-02  0.1141875E-02
   588.434  0.1498324E-02  0.1595698E-01  0.1518456E-01     8.943  0.6706413E-04  0.1764389E-02  0.1141031E-02
   588.438  0.1498145E-02  0.1596311E-01  0.1518379E-01     8.943  0.6702247E-04  0.1764406E-02  0.1140361E-02
   588.442  0.1497967E-02  0.1596790E-01  0.1518254E-01     8.943  0.6697826E-04  0.1765520E-02  0.1139134E-02
   588.446  0.1497792E-02  0.1597090E-01  0.1518213E-01     8.943  0.6693284E-04  0.1767901E-02  0.1138569E-02
   588.450  0.1497620E-02  0.1597218E-01  0.1518124E-01     8.943  0.6689797E-04  0.1771482E-02  0.1137655E-02
   588.454  0.1497445E-02  0.1597236E-01  0.1517948E-01     8.942  0.6688860E-04  0.1775486E-02  0.1136383E-02
   588.458  0.1497270E-02  0.1597144E-01  0.1517747E-01     8.942  0.6690477E-04  0.1780746E-02  0.1135511E-02
   588.462  0.1497101E-02  0.1596918E-01  0.1517403E-01     8.942  0.6694654E-04  0.1786009E-02  0.1134334E-02
   588.466  0.1496931E-02  0.1596586E-01  0.1516963E-01     8.942  0.6702973E-04  0.1792263E-02  0.1132640E-02
   588.470  0.1496747E-02  0.1596119E-01  0.1516412E-01     8.941  0.6717558E-04  0.1799123E-02  0.1130524E-02
   588.474  0.1496556E-02  0.1595504E-01  0.1515754E-01     8.941  0.6738051E-04  0.1806167E-02  0.1128336E-02
   588.478  0.1496363E-02  0.1595150E-01  0.1515364E-01     8.941  0.6763925E-04  0.1809816E-02  0.1127997E-02
   588.482  0.1496172E-02  0.1595065E-01  0.1515422E-01     8.941  0.6794511E-04  0.1808000E-02  0.1130894E-02
   588.486  0.1495989E-02  0.1595151E-01  0.1515588E-01     8.941  0.6828979E-04  0.1803876E-02  0.1135660E-02
   588.490  0.1495821E-02  0.1595242E-01  0.1515754E-01     8.940  0.6866454E-04  0.1800015E-02  0.1141370E-02
   588.494  0.1495671E-02  0.1595095E-01  0.1516076E-01     8.940  0.6905908E-04  0.1796830E-02  0.1148693E-02
   588.498  0.1495543E-02  0.1595056E-01  0.1516726E-01     8.940  0.6946312E-04  0.1791778E-02  0.1156464E-02
   588.502  0.1495443E-02  0.1594833E-01  0.1517321E-01     8.940  0.6986498E-04  0.1788422E-02  0.1164851E-02
   588.506  0.1495373E-02  0.1594390E-01  0.1517934E-01     8.939  0.7025313E-04  0.1786336E-02  0.1173345E-02
   588.510  0.1495335E-02  0.1593811E-01  0.1518545E-01     8.939  0.7061654E-04  0.1785826E-02  0.1181256E-02
   588.514  0.1495331E-02  0.1593190E-01  0.1519284E-01     8.939  0.7094439E-04  0.1785684E-02  0.1188490E-02
   588.518  0.1495362E-02  0.1592348E-01  0.1519946E-01     8.939  0.7122738E-04  0.1788123E-02  0.1195473E-02
   588.522  0.1495428E-02  0.1591384E-01  0.1520665E-01     8.939  0.7145651E-04  0.1793636E-02  0.1199544E-02
   588.526  0.1495527E-02  0.1590253E-01  0.1521415E-01     8.938  0.7162485E-04  0.1801778E-02  0.1199602E-02
   588.530  0.1495656E-02  0.1588987E-01  0.1521887E-01     8.938  0.7172771E-04  0.1812436E-02  0.1201134E-02
   588.534  0.1495812E-02  0.1587888E-01  0.1522665E-01     8.938  0.7176175E-04  0.1820631E-02  0.1201060E-02
   588.538  0.1495993E-02  0.1587669E-01  0.1524178E-01     8.938  0.7172550E-04  0.1822752E-02  0.1198676E-02
   588.543  0.1496193E-02  0.1587441E-01  0.1525630E-01     8.938  0.7162122E-04  0.1825832E-02  0.1195549E-02
   588.547  0.1496406E-02  0.1587202E-01  0.1526970E-01     8.937  0.7145162E-04  0.1829868E-02  0.1191927E-02
   588.551  0.1496634E-02  0.1586902E-01  0.1528173E-01     8.937  0.7122736E-04  0.1834407E-02  0.1188372E-02
   588.555  0.1496871E-02  0.1586601E-01  0.1529196E-01     8.937  0.7095728E-04  0.1838882E-02  0.1184527E-02
   588.559  0.1497115E-02  0.1586247E-01  0.1530099E-01     8.937  0.7064966E-04  0.1843500E-02  0.1181076E-02
   588.563  0.1497371E-02  0.1585903E-01  0.1530952E-01     8.936  0.7031128E-04  0.1848207E-02  0.1179473E-02
   588.567  0.1497636E-02  0.1585568E-01  0.1531860E-01     8.936  0.6995214E-04  0.1852074E-02  0.1180391E-02
   588.571  0.1497900E-02  0.1585287E-01  0.1532721E-01     8.936  0.6958245E-04  0.1855869E-02  0.1182412E-02
   588.575  0.1498157E-02  0.1585085E-01  0.1533488E-01     8.936  0.6921297E-04  0.1858852E-02  0.1184804E-02
   588.579  0.1498399E-02  0.1585219E-01  0.1534152E-01     8.936  0.6885394E-04  0.1858592E-02  0.1188138E-02
   588.583  0.1498621E-02  0.1585145E-01  0.1534691E-01     8.935  0.6851789E-04  0.1860651E-02  0.1191441E-02
   588.587  0.1498820E-02  0.1585118E-01  0.1535097E-01     8.935  0.6821786E-04  0.1862022E-02  0.1194288E-02
   588.591  0.1498991E-02  0.1585217E-01  0.1535311E-01     8.935  0.6796276E-04  0.1862016E-02  0.1196504E-02
   588.595  0.1499129E-02  0.1585557E-01  0.1535509E-01     8.935  0.6775926E-04  0.1862440E-02  0.1198261E-02
   588.599  0.1499231E-02  0.1585762E-01  0.1535445E-01     8.934  0.6760838E-04  0.1860148E-02  0.1199007E-02
   588.603  0.1499307E-02  0.1586086E-01  0.1535335E-01     8.934  0.6749498E-04  0.1856861E-02  0.1198835E-02
   588.607  0.1499356E-02  0.1586460E-01  0.1535109E-01     8.934  0.6741816E-04  0.1853134E-02  0.1198837E-02
   588.611  0.1499376E-02  0.1586859E-01  0.1534795E-01     8.934  0.6738028E-04  0.1848967E-02  0.1198465E-02
   588.615  0.1499371E-02  0.1587368E-01  0.1534454E-01     8.933  0.6737204E-04  0.1844515E-02  0.1198636E-02
   588.619  0.1499358E-02  0.1587863E-01  0.1534128E-01     8.933  0.6735949E-04  0.1840879E-02  0.1198162E-02
   588.623  0.1499340E-02  0.1588300E-01  0.1533862E-01     8.933  0.6734125E-04  0.1838218E-02  0.1197989E-02
   588.627  0.1499315E-02  0.1588707E-01  0.1533570E-01     8.933  0.6731766E-04  0.1836075E-02  0.1197874E-02
   588.631  0.1499287E-02  0.1589016E-01  0.1533362E-01     8.933  0.6728983E-04  0.1834669E-02  0.1197757E-02
   588.635  0.1499254E-02  0.1589213E-01  0.1533146E-01     8.932  0.6725805E-04  0.1834692E-02  0.1197884E-02
   588.639  0.1499218E-02  0.1589547E-01  0.1532947E-01     8.932  0.6722325E-04  0.1834340E-02  0.1198203E-02
   588.643  0.1499181E-02  0.1589824E-01  0.1532793E-01     8.932  0.6718725E-04  0.1833693E-02  0.1198293E-02
   588.648  0.1499140E-02  0.1590075E-01  0.1532604E-01     8.932  0.6715362E-04  0.1833878E-02  0.1198570E-02
   588.652  0.1499095E-02  0.1590238E-01  0.1532390E-01     8.931  0.6712660E-04  0.1834024E-02  0.1198610E-02
   588.656  0.1499047E-02  0.1590384E-01  0.1532172E-01     8.931  0.6710717E-04  0.1834231E-02  0.1198597E-02
   588.660  0.1498998E-02  0.1590511E-01  0.1531826E-01     8.931  0.6709573E-04  0.1834291E-02  0.1202349E-02
   588.664  0.1498949E-02  0.1590622E-01  0.1531546E-01     8.931  0.6709265E-04  0.1834412E-02  0.1200735E-02
   588.668  0.1498901E-02  0.1590675E-01  0.1531354E-01     8.931  0.6709794E-04  0.1834590E-02  0.1199140E-02
   588.672  0.1498856E-02  0.1590715E-01  0.1531162E-01     8.930  0.6711195E-04  0.1834883E-02  0.1198231E-02
   588.676  0.1498815E-02  0.1590691E-01  0.1530980E-01     8.930  0.6713446E-04  0.1835521E-02  0.1197436E-02
   588.680  0.1498780E-02  0.1590615E-01  0.1530827E-01     8.930  0.6716443E-04  0.1836211E-02  0.1196418E-02
   588.684  0.1498750E-02  0.1590442E-01  0.1530646E-01     8.930  0.6720131E-04  0.1837446E-02  0.1195535E-02
   588.688  0.1498728E-02  0.1590230E-01  0.1530462E-01     8.929  0.6724435E-04  0.1838852E-02  0.1194622E-02
   588.692  0.1498714E-02  0.1589961E-01  0.1530264E-01     8.929  0.6729252E-04  0.1840980E-02  0.1193911E-02
   588.696  0.1498704E-02  0.1589629E-01  0.1530074E-01     8.929  0.6734963E-04  0.1842956E-02  0.1193330E-02
   588.700  0.1498698E-02  0.1589325E-01  0.1529832E-01     8.929  0.6741740E-04  0.1843813E-02  0.1192337E-02
   588.704  0.1498694E-02  0.1588868E-01  0.1529507E-01     8.929  0.6749419E-04  0.1846657E-02  0.1191841E-02
   588.708  0.1498695E-02  0.1588419E-01  0.1529194E-01     8.928  0.6757833E-04  0.1849556E-02  0.1191345E-02
   588.712  0.1498698E-02  0.1588167E-01  0.1529041E-01     8.928  0.6766757E-04  0.1851636E-02  0.1191352E-02
   588.716  0.1498704E-02  0.1587901E-01  0.1528843E-01     8.928  0.6775787E-04  0.1854030E-02  0.1191397E-02
   588.720  0.1498704E-02  0.1587623E-01  0.1528611E-01     8.928  0.6784059E-04  0.1856906E-02  0.1190999E-02
   588.724  0.1498700E-02  0.1587346E-01  0.1528334E-01     8.927  0.6791357E-04  0.1859772E-02  0.1190323E-02
   588.728  0.1498691E-02  0.1587213E-01  0.1528050E-01     8.927  0.6797495E-04  0.1860851E-02  0.1189626E-02
   588.732  0.1498677E-02  0.1587290E-01  0.1528086E-01     8.927  0.6802323E-04  0.1861283E-02  0.1190075E-02
   588.736  0.1498659E-02  0.1587400E-01  0.1528138E-01     8.927  0.6805681E-04  0.1861907E-02  0.1190705E-02
   588.741  0.1498638E-02  0.1587473E-01  0.1528410E-01     8.927  0.6807527E-04  0.1861339E-02  0.1191671E-02
   588.745  0.1498593E-02  0.1587688E-01  0.1528306E-01     8.926  0.6805975E-04  0.1861865E-02  0.1191687E-02
   588.749  0.1498507E-02  0.1588006E-01  0.1527997E-01     8.926  0.6799240E-04  0.1862736E-02  0.1191779E-02
   588.753  0.1498381E-02  0.1588558E-01  0.1527604E-01     8.926  0.6787602E-04  0.1864705E-02  0.1191775E-02
   588.757  0.1498219E-02  0.1589209E-01  0.1527180E-01     8.926  0.6771549E-04  0.1867166E-02  0.1192147E-02
   588.761  0.1498026E-02  0.1589982E-01  0.1526827E-01     8.925  0.6751608E-04  0.1869557E-02  0.1193527E-02
   588.765  0.1497810E-02  0.1590738E-01  0.1526349E-01     8.925  0.6728801E-04  0.1872544E-02  0.1194381E-02
   588.769  0.1497581E-02  0.1591448E-01  0.1525866E-01     8.925  0.6704169E-04  0.1875307E-02  0.1195299E-02
   588.773  0.1497336E-02  0.1592558E-01  0.1525814E-01     8.925  0.6680033E-04  0.1879172E-02  0.1195778E-02
   588.777  0.1497079E-02  0.1593991E-01  0.1526054E-01     8.925  0.6657592E-04  0.1884115E-02  0.1195752E-02
   588.781  0.1496817E-02  0.1595294E-01  0.1526358E-01     8.924  0.6637411E-04  0.1888674E-02  0.1195801E-02
   588.785  0.1496558E-02  0.1596571E-01  0.1526635E-01     8.924  0.6620150E-04  0.1890481E-02  0.1195379E-02
   588.789  0.1496310E-02  0.1597708E-01  0.1527145E-01     8.924  0.6606136E-04  0.1891343E-02  0.1195507E-02
   588.793  0.1496079E-02  0.1598650E-01  0.1527704E-01     8.924  0.6595767E-04  0.1889914E-02  0.1196075E-02
   588.797  0.1495873E-02  0.1599392E-01  0.1528228E-01     8.923  0.6589114E-04  0.1887400E-02  0.1196155E-02
   588.801  0.1495701E-02  0.1599873E-01  0.1528791E-01     8.923  0.6585792E-04  0.1883567E-02  0.1196423E-02
   588.805  0.1495568E-02  0.1600078E-01  0.1529372E-01     8.923  0.6585750E-04  0.1878472E-02  0.1196467E-02
   588.809  0.1495477E-02  0.1599972E-01  0.1529918E-01     8.923  0.6588991E-04  0.1872565E-02  0.1196751E-02
   588.813  0.1495433E-02  0.1599604E-01  0.1530371E-01     8.923  0.6595294E-04  0.1866599E-02  0.1196671E-02
   588.817  0.1495435E-02  0.1598906E-01  0.1530836E-01     8.922  0.6604624E-04  0.1859883E-02  0.1196913E-02
   588.821  0.1495483E-02  0.1598793E-01  0.1531915E-01     8.922  0.6616670E-04  0.1857320E-02  0.1197659E-02
   588.825  0.1495577E-02  0.1598543E-01  0.1533120E-01     8.922  0.6631136E-04  0.1855143E-02  0.1199064E-02
   588.830  0.1495714E-02  0.1598144E-01  0.1534265E-01     8.922  0.6647796E-04  0.1853593E-02  0.1201239E-02
   588.834  0.1495890E-02  0.1597634E-01  0.1535318E-01     8.921  0.6666226E-04  0.1852121E-02  0.1203809E-02
   588.838  0.1496100E-02  0.1597014E-01  0.1536271E-01     8.921  0.6686023E-04  0.1851154E-02  0.1206363E-02
   588.842  0.1496338E-02  0.1596339E-01  0.1537141E-01     8.921  0.6706782E-04  0.1850585E-02  0.1209063E-02
   588.846  0.1496598E-02  0.1595595E-01  0.1537932E-01     8.921  0.6727664E-04  0.1850699E-02  0.1210098E-02
   588.850  0.1496878E-02  0.1594856E-01  0.1538520E-01     8.921  0.6747612E-04  0.1852279E-02  0.1212915E-02
   588.854  0.1497171E-02  0.1594082E-01  0.1539025E-01     8.920  0.6766045E-04  0.1853290E-02  0.1215320E-02
   588.858  0.1497466E-02  0.1593630E-01  0.1539623E-01     8.920  0.6782380E-04  0.1852747E-02  0.1217299E-02
   588.862  0.1497757E-02  0.1593472E-01  0.1540326E-01     8.920  0.6796140E-04  0.1853777E-02  0.1219617E-02
   588.866  0.1498035E-02  0.1593271E-01  0.1540771E-01     8.920  0.6806984E-04  0.1854949E-02  0.1220968E-02
   588.870  0.1498300E-02  0.1593029E-01  0.1540930E-01     8.919  0.6815052E-04  0.1856474E-02  0.1221104E-02
   588.874  0.1498544E-02  0.1592790E-01  0.1540880E-01     8.919  0.6820158E-04  0.1857778E-02  0.1220129E-02
   588.878  0.1498761E-02  0.1592611E-01  0.1540594E-01     8.919  0.6822032E-04  0.1859194E-02  0.1218439E-02
   588.882  0.1498939E-02  0.1592498E-01  0.1540044E-01     8.919  0.6820049E-04  0.1860339E-02  0.1215963E-02
   588.886  0.1499073E-02  0.1592495E-01  0.1539381E-01     8.919  0.6814272E-04  0.1861519E-02  0.1213477E-02
   588.890  0.1499159E-02  0.1592857E-01  0.1538813E-01     8.918  0.6804773E-04  0.1863861E-02  0.1211529E-02
   588.894  0.1499205E-02  0.1593290E-01  0.1538186E-01     8.918  0.6792738E-04  0.1866474E-02  0.1209418E-02
   588.898  0.1499239E-02  0.1593704E-01  0.1537641E-01     8.918  0.6781214E-04  0.1868439E-02  0.1208084E-02
   588.902  0.1499257E-02  0.1594081E-01  0.1537141E-01     8.918  0.6770158E-04  0.1870088E-02  0.1206868E-02
   588.906  0.1499256E-02  0.1594486E-01  0.1536630E-01     8.917  0.6759431E-04  0.1871389E-02  0.1206313E-02
   588.910  0.1499237E-02  0.1594907E-01  0.1536191E-01     8.917  0.6749324E-04  0.1872775E-02  0.1205696E-02
   588.915  0.1499199E-02  0.1595320E-01  0.1535781E-01     8.917  0.6740155E-04  0.1874488E-02  0.1205034E-02
   588.919  0.1499143E-02  0.1595726E-01  0.1535433E-01     8.917  0.6732104E-04  0.1875922E-02  0.1204589E-02
   588.923  0.1499077E-02  0.1596089E-01  0.1535105E-01     8.917  0.6724620E-04  0.1877463E-02  0.1204142E-02
   588.927  0.1499010E-02  0.1596371E-01  0.1534847E-01     8.916  0.6716761E-04  0.1879030E-02  0.1203752E-02
   588.931  0.1498936E-02  0.1596615E-01  0.1534598E-01     8.916  0.6709885E-04  0.1880471E-02  0.1203500E-02
   588.935  0.1498855E-02  0.1596805E-01  0.1534287E-01     8.916  0.6704518E-04  0.1881582E-02  0.1203258E-02
   588.939  0.1498768E-02  0.1597110E-01  0.1534130E-01     8.916  0.6700914E-04  0.1882844E-02  0.1203029E-02
   588.943  0.1498678E-02  0.1597731E-01  0.1534315E-01     8.915  0.6699119E-04  0.1881863E-02  0.1203631E-02
   588.947  0.1498587E-02  0.1598391E-01  0.1534535E-01     8.915  0.6699198E-04  0.1879776E-02  0.1206307E-02
   588.951  0.1498498E-02  0.1599012E-01  0.1534900E-01     8.915  0.6701096E-04  0.1877579E-02  0.1206973E-02
   588.955  0.1498410E-02  0.1599584E-01  0.1535320E-01     8.915  0.6704456E-04  0.1875344E-02  0.1207220E-02
   588.959  0.1498306E-02  0.1600087E-01  0.1535744E-01     8.915  0.6707564E-04  0.1873212E-02  0.1207788E-02
   588.963  0.1498188E-02  0.1600807E-01  0.1536159E-01     8.914  0.6710009E-04  0.1871700E-02  0.1208002E-02
   588.967  0.1498058E-02  0.1601616E-01  0.1536547E-01     8.914  0.6711729E-04  0.1871191E-02  0.1208222E-02
   588.971  0.1497916E-02  0.1602389E-01  0.1536910E-01     8.914  0.6712813E-04  0.1870546E-02  0.1208213E-02
   588.975  0.1497761E-02  0.1603268E-01  0.1537401E-01     8.914  0.6713314E-04  0.1870394E-02  0.1205671E-02
   588.979  0.1497587E-02  0.1604116E-01  0.1537788E-01     8.914  0.6713432E-04  0.1870078E-02  0.1201133E-02
   588.983  0.1497394E-02  0.1604896E-01  0.1538009E-01     8.913  0.6713340E-04  0.1869472E-02  0.1195257E-02
   588.987  0.1497189E-02  0.1605572E-01  0.1538021E-01     8.913  0.6713029E-04  0.1868216E-02  0.1187708E-02
   588.991  0.1496976E-02  0.1606244E-01  0.1537952E-01     8.913  0.6712633E-04  0.1864815E-02  0.1179584E-02
   588.996  0.1496761E-02  0.1606581E-01  0.1537854E-01     8.913  0.6712109E-04  0.1863706E-02  0.1170311E-02
   589.000  0.1496550E-02  0.1606739E-01  0.1537610E-01     8.912  0.6711662E-04  0.1862224E-02  0.1160602E-02
   589.004  0.1496349E-02  0.1606669E-01  0.1537217E-01     8.912  0.6711361E-04  0.1860038E-02  0.1150457E-02
   589.008  0.1496164E-02  0.1606336E-01  0.1536895E-01     8.912  0.6711198E-04  0.1857401E-02  0.1141073E-02
   589.012  0.1495999E-02  0.1605812E-01  0.1536373E-01     8.912  0.6711342E-04  0.1854776E-02  0.1132050E-02
   589.016  0.1495858E-02  0.1605345E-01  0.1536083E-01     8.912  0.6711771E-04  0.1848848E-02  0.1127696E-02
   589.020  0.1495744E-02  0.1605029E-01  0.1536347E-01     8.911  0.6713052E-04  0.1838661E-02  0.1125644E-02
   589.024  0.1495647E-02  0.1604514E-01  0.1536447E-01     8.911  0.6716603E-04  0.1829546E-02  0.1123324E-02
   589.028  0.1495573E-02  0.1603792E-01  0.1536380E-01     8.911  0.6722501E-04  0.1821708E-02  0.1121577E-02
   589.032  0.1495527E-02  0.1602830E-01  0.1536224E-01     8.911  0.6731084E-04  0.1814909E-02  0.1121092E-02
   589.036  0.1495511E-02  0.1601705E-01  0.1535943E-01     8.910  0.6742057E-04  0.1809800E-02  0.1120454E-02
   589.040  0.1495525E-02  0.1600433E-01  0.1535622E-01     8.910  0.6755151E-04  0.1806050E-02  0.1121461E-02
   589.044  0.1495569E-02  0.1599055E-01  0.1535230E-01     8.910  0.6769957E-04  0.1804005E-02  0.1123282E-02
   589.048  0.1495642E-02  0.1597567E-01  0.1534809E-01     8.910  0.6786117E-04  0.1803689E-02  0.1126094E-02
   589.052  0.1495741E-02  0.1595869E-01  0.1534370E-01     8.910  0.6803169E-04  0.1803821E-02  0.1129791E-02
   589.056  0.1495864E-02  0.1594949E-01  0.1534464E-01     8.909  0.6820710E-04  0.1807728E-02  0.1135691E-02
   589.060  0.1496008E-02  0.1594279E-01  0.1534742E-01     8.909  0.6838255E-04  0.1812859E-02  0.1143005E-02
   589.064  0.1496170E-02  0.1593644E-01  0.1534980E-01     8.909  0.6855501E-04  0.1818555E-02  0.1150908E-02
   589.068  0.1496349E-02  0.1593053E-01  0.1535303E-01     8.909  0.6872695E-04  0.1823758E-02  0.1158150E-02
   589.072  0.1496543E-02  0.1592481E-01  0.1535580E-01     8.908  0.6889540E-04  0.1829496E-02  0.1164833E-02
   589.077  0.1496747E-02  0.1591858E-01  0.1535774E-01     8.908  0.6905519E-04  0.1836487E-02  0.1170667E-02
   589.081  0.1496957E-02  0.1591388E-01  0.1535906E-01     8.908  0.6919701E-04  0.1843183E-02  0.1175710E-02
   589.085  0.1497176E-02  0.1590929E-01  0.1535961E-01     8.908  0.6930655E-04  0.1850359E-02  0.1180062E-02
   589.089  0.1497398E-02  0.1590382E-01  0.1535967E-01     8.908  0.6938131E-04  0.1856412E-02  0.1184230E-02
   589.093  0.1497617E-02  0.1590212E-01  0.1535864E-01     8.907  0.6941835E-04  0.1862030E-02  0.1187739E-02
   589.097  0.1497826E-02  0.1590129E-01  0.1535597E-01     8.907  0.6941686E-04  0.1867583E-02  0.1189275E-02
   589.101  0.1498022E-02  0.1590078E-01  0.1535205E-01     8.907  0.6937591E-04  0.1873258E-02  0.1189306E-02
   589.105  0.1498199E-02  0.1590106E-01  0.1534647E-01     8.907  0.6929767E-04  0.1878822E-02  0.1188242E-02
   589.109  0.1498370E-02  0.1590264E-01  0.1534235E-01     8.907  0.6919983E-04  0.1882156E-02  0.1188519E-02
   589.113  0.1498536E-02  0.1590471E-01  0.1533837E-01     8.906  0.6909111E-04  0.1883966E-02  0.1188258E-02
   589.117  0.1498695E-02  0.1590741E-01  0.1533515E-01     8.906  0.6897348E-04  0.1884027E-02  0.1187939E-02
   589.121  0.1498840E-02  0.1591071E-01  0.1533247E-01     8.906  0.6885039E-04  0.1882630E-02  0.1187301E-02
   589.125  0.1498968E-02  0.1591602E-01  0.1533166E-01     8.906  0.6872575E-04  0.1878199E-02  0.1186155E-02
   589.129  0.1499077E-02  0.1592217E-01  0.1533029E-01     8.905  0.6860214E-04  0.1872440E-02  0.1184033E-02
   589.133  0.1499168E-02  0.1592842E-01  0.1532952E-01     8.905  0.6848243E-04  0.1865687E-02  0.1182537E-02
   589.137  0.1499246E-02  0.1593503E-01  0.1532987E-01     8.905  0.6836815E-04  0.1858477E-02  0.1181304E-02
   589.141  0.1499320E-02  0.1594066E-01  0.1532930E-01     8.905  0.6826084E-04  0.1852580E-02  0.1180266E-02
   589.145  0.1499387E-02  0.1594570E-01  0.1532916E-01     8.905  0.6816274E-04  0.1847173E-02  0.1179920E-02
   589.149  0.1499446E-02  0.1595009E-01  0.1532843E-01     8.904  0.6807754E-04  0.1843073E-02  0.1180280E-02
   589.154  0.1499495E-02  0.1595361E-01  0.1532731E-01     8.904  0.6800686E-04  0.1839485E-02  0.1180385E-02
   589.158  0.1499533E-02  0.1595804E-01  0.1532684E-01     8.904  0.6795316E-04  0.1835351E-02  0.1180615E-02
   589.162  0.1499558E-02  0.1596338E-01  0.1532689E-01     8.904  0.6791818E-04  0.1831190E-02  0.1180394E-02
   589.166  0.1499570E-02  0.1596861E-01  0.1532731E-01     8.903  0.6790312E-04  0.1826361E-02  0.1180248E-02
   589.170  0.1499571E-02  0.1597341E-01  0.1532799E-01     8.903  0.6790481E-04  0.1821842E-02  0.1180228E-02
   589.174  0.1499571E-02  0.1597760E-01  0.1532871E-01     8.903  0.6790877E-04  0.1818366E-02  0.1180265E-02
   589.178  0.1499571E-02  0.1598107E-01  0.1532932E-01     8.903  0.6791239E-04  0.1815751E-02  0.1180022E-02
   589.182  0.1499571E-02  0.1598379E-01  0.1533019E-01     8.903  0.6791579E-04  0.1813609E-02  0.1179942E-02
   589.186  0.1499571E-02  0.1598611E-01  0.1533133E-01     8.902  0.6791961E-04  0.1812128E-02  0.1178777E-02
   589.190  0.1499572E-02  0.1598792E-01  0.1533198E-01     8.902  0.6792284E-04  0.1811052E-02  0.1177340E-02
   589.194  0.1499573E-02  0.1599059E-01  0.1533332E-01     8.902  0.6792639E-04  0.1811214E-02  0.1177479E-02
   589.198  0.1499574E-02  0.1599199E-01  0.1533355E-01     8.902  0.6792947E-04  0.1810653E-02  0.1177011E-02
   589.202  0.1499564E-02  0.1599331E-01  0.1533242E-01     8.901  0.6791680E-04  0.1810447E-02  0.1178873E-02
   589.206  0.1499539E-02  0.1599351E-01  0.1532948E-01     8.901  0.6788156E-04  0.1811101E-02  0.1183510E-02
   589.210  0.1499495E-02  0.1599585E-01  0.1532471E-01     8.901  0.6782759E-04  0.1810192E-02  0.1189992E-02
   589.214  0.1499432E-02  0.1599867E-01  0.1532161E-01     8.901  0.6775697E-04  0.1810920E-02  0.1200339E-02
   589.218  0.1499350E-02  0.1600109E-01  0.1531606E-01     8.901  0.6767179E-04  0.1813011E-02  0.1210289E-02
   589.223  0.1499253E-02  0.1600382E-01  0.1531020E-01     8.900  0.6757376E-04  0.1815847E-02  0.1221943E-02


==> SM_code/Data/heating_cooling/DEN_1000.000/ReT_2/source_dissip_hist.txt <==
     0.010  0.6161165E-02  0.1405542E-03  0.1321270E-01     0.000  0.0000000E+00  0.6165281E-04  0.4633948E-03
     0.015  0.6161123E-02  0.3270761E-03  0.3099104E-01     0.000  0.1783759E-08  0.1433431E-03  0.1092475E-02
     0.020  0.6161023E-02  0.5319434E-03  0.5134898E-01     0.000  0.5518545E-08  0.2343123E-03  0.1814869E-02
     0.025  0.6160857E-02  0.7486008E-03  0.7305228E-01     0.000  0.1145342E-07  0.3310863E-03  0.2589325E-02
     0.030  0.6160622E-02  0.9792257E-03  0.9514144E-01     0.000  0.2048274E-07  0.4275343E-03  0.3362399E-02
     0.035  0.6160315E-02  0.1221910E-02  0.1167620E+00     0.000  0.3190601E-07  0.5307599E-03  0.4137894E-02
     0.040  0.6159939E-02  0.1481282E-02  0.1372402E+00     0.000  0.4608475E-07  0.6378857E-03  0.4904553E-02
     0.045  0.6159497E-02  0.1758331E-02  0.1559883E+00     0.000  0.6301277E-07  0.7487425E-03  0.5636253E-02
     0.050  0.6158995E-02  0.2059118E-02  0.1725766E+00     0.000  0.8268203E-07  0.8600569E-03  0.6322468E-02
     0.055  0.6158416E-02  0.2396342E-02  0.1866831E+00     0.000  0.1509188E-06  0.9690916E-03  0.6937406E-02
     0.060  0.6157640E-02  0.2779805E-02  0.1981406E+00     0.000  0.4551776E-06  0.1080269E-02  0.7438591E-02
     0.064  0.6156492E-02  0.3212607E-02  0.2068125E+00     0.000  0.1083864E-05  0.1180376E-02  0.7903378E-02
     0.069  0.6154978E-02  0.3697933E-02  0.2127417E+00     0.000  0.2177635E-05  0.1272795E-02  0.8305707E-02
     0.074  0.6153139E-02  0.4206361E-02  0.2159906E+00     0.000  0.3725136E-05  0.1353991E-02  0.8613306E-02
     0.079  0.6151027E-02  0.4762086E-02  0.2167784E+00     0.000  0.5666999E-05  0.1474970E-02  0.8820244E-02
     0.084  0.6148706E-02  0.5338295E-02  0.2153818E+00     0.000  0.7928872E-05  0.1566373E-02  0.8962901E-02
     0.089  0.6146244E-02  0.5928754E-02  0.2120453E+00     0.000  0.1042383E-04  0.1649803E-02  0.9012839E-02
     0.094  0.6143714E-02  0.6507826E-02  0.2071582E+00     0.000  0.1305696E-04  0.1705917E-02  0.9017045E-02
     0.099  0.6141192E-02  0.7097417E-02  0.2009843E+00     0.000  0.1572936E-04  0.1731234E-02  0.8993852E-02
     0.104  0.6138744E-02  0.7662564E-02  0.1938672E+00     0.000  0.1833223E-04  0.1727990E-02  0.8943673E-02
     0.109  0.6136432E-02  0.8245159E-02  0.1861447E+00     0.000  0.2076097E-04  0.1750623E-02  0.8884799E-02
     0.114  0.6134285E-02  0.8793469E-02  0.1780596E+00     0.000  0.2289482E-04  0.1806788E-02  0.8787275E-02
     0.119  0.6132243E-02  0.9279976E-02  0.1698332E+00     0.000  0.2455644E-04  0.1883661E-02  0.8658943E-02
     0.124  0.6130319E-02  0.9661341E-02  0.1616280E+00     0.000  0.2565649E-04  0.1937695E-02  0.8512390E-02
     0.129  0.6128532E-02  0.9919075E-02  0.1535980E+00     0.000  0.2614457E-04  0.1980759E-02  0.8336439E-02
     0.134  0.6126933E-02  0.1005971E-01  0.1458803E+00     0.000  0.2602561E-04  0.2020633E-02  0.8128566E-02
     0.139  0.6125556E-02  0.1009473E-01  0.1385743E+00     0.000  0.2533344E-04  0.2019121E-02  0.7882336E-02
     0.144  0.6124379E-02  0.1001218E-01  0.1317371E+00     0.000  0.2410005E-04  0.2000232E-02  0.7640135E-02
     0.149  0.6123391E-02  0.9825285E-02  0.1254036E+00     0.000  0.2236726E-04  0.1962477E-02  0.7402420E-02
     0.154  0.6122608E-02  0.9549588E-02  0.1195943E+00     0.000  0.2023075E-04  0.1915943E-02  0.7166968E-02
     0.159  0.6122031E-02  0.9207412E-02  0.1143229E+00     0.000  0.1782695E-04  0.1853754E-02  0.6929301E-02
     0.164  0.6121538E-02  0.8820031E-02  0.1095776E+00     0.000  0.1531685E-04  0.1779645E-02  0.6672202E-02
     0.169  0.6121106E-02  0.8402429E-02  0.1053264E+00     0.000  0.1285933E-04  0.1702126E-02  0.6402043E-02
     0.174  0.6120737E-02  0.7990515E-02  0.1015668E+00     0.000  0.1067131E-04  0.1632108E-02  0.6123384E-02
     0.179  0.6120432E-02  0.7611030E-02  0.9827098E-01     0.000  0.9056595E-05  0.1584790E-02  0.5832670E-02
     0.184  0.6120185E-02  0.7247786E-02  0.9537642E-01     0.000  0.8351046E-05  0.1535726E-02  0.5529384E-02
     0.189  0.6119956E-02  0.6907447E-02  0.9283984E-01     0.000  0.8683997E-05  0.1487584E-02  0.5225635E-02
     0.193  0.6119688E-02  0.6601209E-02  0.9061859E-01     0.000  0.9846950E-05  0.1433361E-02  0.4919397E-02
     0.198  0.6119367E-02  0.6322483E-02  0.8866606E-01     0.000  0.1150326E-04  0.1377893E-02  0.4610133E-02
     0.203  0.6118994E-02  0.6071999E-02  0.8694558E-01     0.000  0.1339755E-04  0.1321406E-02  0.4295012E-02
     0.208  0.6118571E-02  0.5853319E-02  0.8542844E-01     0.000  0.1538613E-04  0.1263781E-02  0.3980105E-02
     0.213  0.6118118E-02  0.5674730E-02  0.8408850E-01     0.000  0.1737212E-04  0.1199014E-02  0.3691879E-02
     0.218  0.6117724E-02  0.5550759E-02  0.8292466E-01     0.000  0.1916488E-04  0.1130989E-02  0.3455677E-02
     0.223  0.6117579E-02  0.5459851E-02  0.8190508E-01     0.000  0.2094453E-04  0.1085815E-02  0.3260105E-02
     0.228  0.6117723E-02  0.5391775E-02  0.8100157E-01     0.000  0.2267735E-04  0.1051782E-02  0.3118475E-02
     0.233  0.6118039E-02  0.5336668E-02  0.8018781E-01     0.000  0.2424929E-04  0.1028504E-02  0.3006128E-02
     0.238  0.6118466E-02  0.5290663E-02  0.7944876E-01     0.000  0.2563635E-04  0.1012605E-02  0.2934090E-02
     0.243  0.6118972E-02  0.5250830E-02  0.7875725E-01     0.000  0.2677691E-04  0.1001404E-02  0.2896146E-02
     0.248  0.6119520E-02  0.5217572E-02  0.7810357E-01     0.000  0.2760740E-04  0.9934808E-03  0.2900003E-02
     0.253  0.6120080E-02  0.5188234E-02  0.7749078E-01     0.000  0.2808019E-04  0.9880889E-03  0.2936830E-02
     0.258  0.6120662E-02  0.5087308E-02  0.7637445E-01     0.000  0.2816875E-04  0.1023321E-02  0.3124355E-02
     0.263  0.6120955E-02  0.5022354E-02  0.7558043E-01     0.001  0.2771675E-04  0.1024386E-02  0.3203782E-02
     0.269  0.6120872E-02  0.4965065E-02  0.7484800E-01     0.001  0.2682056E-04  0.1017914E-02  0.3286796E-02
     0.274  0.6120478E-02  0.4914708E-02  0.7415413E-01     0.001  0.2573676E-04  0.1008574E-02  0.3368866E-02
     0.279  0.6119921E-02  0.4873172E-02  0.7350463E-01     0.001  0.2486941E-04  0.1002263E-02  0.3445068E-02
     0.284  0.6119227E-02  0.4837424E-02  0.7289790E-01     0.001  0.2453118E-04  0.1001121E-02  0.3518884E-02
     0.289  0.6118437E-02  0.4817034E-02  0.7233731E-01     0.002  0.2496562E-04  0.9948742E-03  0.3609878E-02
     0.294  0.6117547E-02  0.4825824E-02  0.7183101E-01     0.002  0.2624546E-04  0.1026536E-02  0.3674826E-02
     0.300  0.6116599E-02  0.4842611E-02  0.7135841E-01     0.002  0.2824720E-04  0.1069439E-02  0.3715643E-02
     0.305  0.6115657E-02  0.4865521E-02  0.7091969E-01     0.002  0.3075384E-04  0.1129071E-02  0.3733133E-02
     0.310  0.6114765E-02  0.4894668E-02  0.7051331E-01     0.003  0.3350097E-04  0.1198629E-02  0.3724181E-02
     0.315  0.6113886E-02  0.4915679E-02  0.7011765E-01     0.003  0.3621041E-04  0.1247806E-02  0.3703710E-02
     0.320  0.6112613E-02  0.4924198E-02  0.6971191E-01     0.003  0.3835209E-04  0.1267372E-02  0.3695994E-02
     0.326  0.6111016E-02  0.4920750E-02  0.6929439E-01     0.003  0.3975523E-04  0.1261153E-02  0.3718743E-02
     0.331  0.6109155E-02  0.4906463E-02  0.6888266E-01     0.004  0.4048632E-04  0.1233811E-02  0.3758322E-02
     0.336  0.6107103E-02  0.4877020E-02  0.6846915E-01     0.004  0.4068768E-04  0.1185435E-02  0.3820665E-02
     0.341  0.6104945E-02  0.4871432E-02  0.6809131E-01     0.004  0.4055311E-04  0.1088362E-02  0.3845220E-02
     0.347  0.6102726E-02  0.4881461E-02  0.6774069E-01     0.004  0.4037618E-04  0.1023532E-02  0.3866130E-02
     0.352  0.6100390E-02  0.4949997E-02  0.6746026E-01     0.005  0.4033933E-04  0.9848040E-03  0.3817793E-02
     0.357  0.6098022E-02  0.5041472E-02  0.6721965E-01     0.005  0.4061614E-04  0.9958710E-03  0.3747359E-02
     0.362  0.6095552E-02  0.5133116E-02  0.6699842E-01     0.005  0.4144908E-04  0.9893162E-03  0.3702132E-02
     0.368  0.6093045E-02  0.5221970E-02  0.6679192E-01     0.005  0.4271638E-04  0.9722844E-03  0.3685258E-02
     0.373  0.6090612E-02  0.5287576E-02  0.6658791E-01     0.006  0.4419266E-04  0.9473217E-03  0.3662749E-02
     0.378  0.6088344E-02  0.5325258E-02  0.6638444E-01     0.006  0.4562679E-04  0.9195195E-03  0.3639695E-02
     0.383  0.6086295E-02  0.5331846E-02  0.6618452E-01     0.006  0.4681385E-04  0.9086616E-03  0.3608064E-02
     0.389  0.6084563E-02  0.5306609E-02  0.6598249E-01     0.006  0.4758480E-04  0.9362806E-03  0.3567786E-02
     0.394  0.6083278E-02  0.5276881E-02  0.6580563E-01     0.007  0.4780300E-04  0.1041668E-02  0.3558156E-02
     0.399  0.6082529E-02  0.5305176E-02  0.6572568E-01     0.007  0.4739530E-04  0.1118834E-02  0.3434264E-02
     0.404  0.6082401E-02  0.5336291E-02  0.6568276E-01     0.007  0.4636052E-04  0.1175464E-02  0.3277181E-02
     0.410  0.6082887E-02  0.5356542E-02  0.6566234E-01     0.007  0.4479891E-04  0.1220915E-02  0.3131097E-02
     0.415  0.6083919E-02  0.5363388E-02  0.6565477E-01     0.007  0.4289669E-04  0.1253159E-02  0.3003950E-02
     0.420  0.6085324E-02  0.5353612E-02  0.6563302E-01     0.008  0.4092488E-04  0.1287992E-02  0.2926093E-02
     0.425  0.6087017E-02  0.5332972E-02  0.6559738E-01     0.008  0.3902195E-04  0.1299576E-02  0.2908458E-02
     0.431  0.6088847E-02  0.5327588E-02  0.6556574E-01     0.008  0.3723445E-04  0.1280141E-02  0.2980558E-02
     0.436  0.6090812E-02  0.5316904E-02  0.6550996E-01     0.008  0.3548298E-04  0.1263633E-02  0.3107276E-02
     0.441  0.6092960E-02  0.5306975E-02  0.6545486E-01     0.009  0.3358921E-04  0.1237851E-02  0.3272169E-02
     0.446  0.6095186E-02  0.5304843E-02  0.6540222E-01     0.009  0.3149318E-04  0.1203062E-02  0.3459361E-02
     0.452  0.6097382E-02  0.5314016E-02  0.6534754E-01     0.009  0.2916326E-04  0.1191588E-02  0.3654543E-02
     0.457  0.6099447E-02  0.5335578E-02  0.6528341E-01     0.009  0.2662574E-04  0.1199046E-02  0.3846966E-02
     0.462  0.6101293E-02  0.5353171E-02  0.6519155E-01     0.010  0.2398481E-04  0.1208727E-02  0.4031559E-02
     0.468  0.6102856E-02  0.5364320E-02  0.6506900E-01     0.010  0.2147530E-04  0.1217156E-02  0.4204006E-02
     0.473  0.6104353E-02  0.5365893E-02  0.6492910E-01     0.010  0.1939279E-04  0.1224066E-02  0.4347724E-02
     0.478  0.6106052E-02  0.5358825E-02  0.6480708E-01     0.010  0.1778602E-04  0.1225925E-02  0.4473490E-02
     0.483  0.6107814E-02  0.5346614E-02  0.6468200E-01     0.010  0.1663322E-04  0.1230482E-02  0.4550276E-02
     0.489  0.6109499E-02  0.5330237E-02  0.6454744E-01     0.011  0.1588220E-04  0.1233321E-02  0.4591091E-02
     0.494  0.6111009E-02  0.5312791E-02  0.6440596E-01     0.011  0.1536115E-04  0.1235179E-02  0.4609509E-02
     0.499  0.6112281E-02  0.5290040E-02  0.6423789E-01     0.011  0.1490882E-04  0.1233346E-02  0.4565883E-02
     0.505  0.6113211E-02  0.5265803E-02  0.6404870E-01     0.011  0.1433714E-04  0.1230427E-02  0.4494207E-02
     0.510  0.6113894E-02  0.5250841E-02  0.6385285E-01     0.011  0.1376656E-04  0.1216349E-02  0.4411506E-02
     0.515  0.6114076E-02  0.5246956E-02  0.6363187E-01     0.012  0.1301180E-04  0.1192224E-02  0.4299228E-02
     0.520  0.6113551E-02  0.5243689E-02  0.6337593E-01     0.012  0.1245662E-04  0.1165004E-02  0.4166906E-02
     0.526  0.6112166E-02  0.5239310E-02  0.6307934E-01     0.012  0.1264712E-04  0.1141250E-02  0.4030199E-02
     0.531  0.6109961E-02  0.5250779E-02  0.6276286E-01     0.012  0.1352230E-04  0.1145736E-02  0.3885766E-02
     0.536  0.6107123E-02  0.5277223E-02  0.6244908E-01     0.013  0.1510388E-04  0.1159628E-02  0.3740466E-02
     0.542  0.6103780E-02  0.5316905E-02  0.6215629E-01     0.013  0.1718511E-04  0.1168981E-02  0.3607443E-02
     0.547  0.6100056E-02  0.5353491E-02  0.6187602E-01     0.013  0.1950704E-04  0.1182602E-02  0.3501430E-02
     0.552  0.6096081E-02  0.5414758E-02  0.6163982E-01     0.013  0.2183346E-04  0.1169441E-02  0.3391597E-02
     0.558  0.6092024E-02  0.5475507E-02  0.6143629E-01     0.013  0.2398925E-04  0.1153953E-02  0.3293096E-02
     0.563  0.6088066E-02  0.5524457E-02  0.6125647E-01     0.014  0.2583625E-04  0.1148627E-02  0.3220247E-02
     0.568  0.6084342E-02  0.5582331E-02  0.6113245E-01     0.014  0.2724141E-04  0.1128141E-02  0.3213236E-02
     0.574  0.6080987E-02  0.5623231E-02  0.6104316E-01     0.014  0.2786751E-04  0.1100903E-02  0.3189994E-02
     0.579  0.6078146E-02  0.5642118E-02  0.6097830E-01     0.014  0.2767803E-04  0.1088899E-02  0.3160721E-02
     0.584  0.6075926E-02  0.5630466E-02  0.6093877E-01     0.014  0.2671773E-04  0.1086941E-02  0.3135896E-02
     0.589  0.6074490E-02  0.5602025E-02  0.6093568E-01     0.014  0.2514066E-04  0.1099486E-02  0.3116041E-02
     0.595  0.6073932E-02  0.5560309E-02  0.6096088E-01     0.015  0.2311835E-04  0.1131984E-02  0.3103066E-02
     0.600  0.6074258E-02  0.5519614E-02  0.6103627E-01     0.015  0.2084345E-04  0.1178172E-02  0.3093577E-02
     0.605  0.6075438E-02  0.5504541E-02  0.6116979E-01     0.015  0.1856694E-04  0.1196926E-02  0.3062860E-02
     0.611  0.6077403E-02  0.5501150E-02  0.6134234E-01     0.015  0.1659574E-04  0.1203626E-02  0.3093825E-02
     0.616  0.6080049E-02  0.5508964E-02  0.6153773E-01     0.015  0.1524567E-04  0.1197965E-02  0.3153188E-02
     0.621  0.6083236E-02  0.5513151E-02  0.6172131E-01     0.016  0.1471594E-04  0.1188530E-02  0.3219790E-02
     0.627  0.6086801E-02  0.5527414E-02  0.6190575E-01     0.016  0.1497462E-04  0.1187164E-02  0.3278430E-02
     0.632  0.6090590E-02  0.5545121E-02  0.6207108E-01     0.016  0.1577830E-04  0.1185125E-02  0.3333464E-02
     0.637  0.6094511E-02  0.5563769E-02  0.6220921E-01     0.016  0.1683896E-04  0.1181776E-02  0.3373019E-02
     0.643  0.6098368E-02  0.5583586E-02  0.6230958E-01     0.016  0.1785010E-04  0.1180592E-02  0.3384025E-02
     0.648  0.6101758E-02  0.5601717E-02  0.6235050E-01     0.016  0.1859258E-04  0.1179278E-02  0.3334622E-02
     0.653  0.6104503E-02  0.5620850E-02  0.6232437E-01     0.017  0.1888703E-04  0.1179492E-02  0.3231510E-02
     0.659  0.6106505E-02  0.5640012E-02  0.6224282E-01     0.017  0.1878135E-04  0.1180873E-02  0.3090879E-02
     0.664  0.6107745E-02  0.5658856E-02  0.6210557E-01     0.017  0.1855295E-04  0.1183281E-02  0.2923154E-02
     0.669  0.6108214E-02  0.5676673E-02  0.6192176E-01     0.017  0.1862903E-04  0.1187146E-02  0.2758751E-02
     0.675  0.6108015E-02  0.5694504E-02  0.6171283E-01     0.017  0.1950265E-04  0.1194250E-02  0.2622838E-02
     0.680  0.6107553E-02  0.5712491E-02  0.6151080E-01     0.017  0.2126186E-04  0.1200971E-02  0.2538478E-02
     0.685  0.6106826E-02  0.5774255E-02  0.6137391E-01     0.017  0.2361779E-04  0.1180803E-02  0.2577605E-02
     0.690  0.6105860E-02  0.5842226E-02  0.6124823E-01     0.017  0.2623459E-04  0.1166648E-02  0.2646109E-02
     0.696  0.6104552E-02  0.5909604E-02  0.6113049E-01     0.018  0.2873322E-04  0.1178432E-02  0.2731814E-02
     0.701  0.6102915E-02  0.5974504E-02  0.6101765E-01     0.018  0.3087743E-04  0.1212052E-02  0.2834633E-02
     0.706  0.6101052E-02  0.6032550E-02  0.6090871E-01     0.018  0.3258075E-04  0.1262080E-02  0.2949337E-02
     0.712  0.6099034E-02  0.6082075E-02  0.6081192E-01     0.018  0.3377633E-04  0.1323362E-02  0.3076705E-02
     0.717  0.6096812E-02  0.6119398E-02  0.6071225E-01     0.018  0.3431531E-04  0.1390922E-02  0.3194350E-02
     0.722  0.6094467E-02  0.6143747E-02  0.6061323E-01     0.018  0.3413822E-04  0.1458115E-02  0.3291051E-02
     0.728  0.6092091E-02  0.6161255E-02  0.6052192E-01     0.018  0.3323990E-04  0.1518475E-02  0.3372681E-02
     0.733  0.6089802E-02  0.6155766E-02  0.6043417E-01     0.019  0.3166404E-04  0.1580686E-02  0.3459043E-02
     0.738  0.6087734E-02  0.6138268E-02  0.6035629E-01     0.019  0.2958353E-04  0.1634509E-02  0.3539067E-02
     0.743  0.6086004E-02  0.6130674E-02  0.6032576E-01     0.019  0.2723802E-04  0.1663121E-02  0.3670419E-02
     0.749  0.6084675E-02  0.6143125E-02  0.6033778E-01     0.019  0.2485244E-04  0.1651239E-02  0.3838615E-02
     0.754  0.6083798E-02  0.6135235E-02  0.6036480E-01     0.019  0.2266792E-04  0.1627127E-02  0.4006064E-02
     0.759  0.6083379E-02  0.6114553E-02  0.6039828E-01     0.019  0.2086421E-04  0.1585353E-02  0.4163085E-02
     0.765  0.6083338E-02  0.6118980E-02  0.6047355E-01     0.019  0.1941195E-04  0.1537108E-02  0.4298289E-02
     0.770  0.6083662E-02  0.6111984E-02  0.6054662E-01     0.019  0.1834261E-04  0.1482203E-02  0.4404006E-02
     0.775  0.6084331E-02  0.6094398E-02  0.6061512E-01     0.020  0.1760897E-04  0.1419319E-02  0.4473125E-02
     0.781  0.6085318E-02  0.6071568E-02  0.6068015E-01     0.020  0.1707617E-04  0.1347836E-02  0.4480669E-02
     0.786  0.6086575E-02  0.6038223E-02  0.6073895E-01     0.020  0.1658098E-04  0.1272987E-02  0.4446311E-02
     0.791  0.6088045E-02  0.6006228E-02  0.6079995E-01     0.020  0.1596579E-04  0.1204958E-02  0.4357154E-02
     0.796  0.6089659E-02  0.6022781E-02  0.6089743E-01     0.020  0.1512022E-04  0.1187912E-02  0.4191753E-02
     0.802  0.6091339E-02  0.6030208E-02  0.6096886E-01     0.020  0.1400029E-04  0.1171375E-02  0.3990396E-02
     0.807  0.6093070E-02  0.6031857E-02  0.6101873E-01     0.020  0.1278328E-04  0.1166563E-02  0.3764041E-02
     0.812  0.6094926E-02  0.6030788E-02  0.6106172E-01     0.020  0.1193424E-04  0.1162153E-02  0.3577446E-02
     0.817  0.6096564E-02  0.6024153E-02  0.6106640E-01     0.021  0.1155379E-04  0.1159997E-02  0.3425597E-02
     0.823  0.6097825E-02  0.6018604E-02  0.6104653E-01     0.021  0.1140836E-04  0.1169212E-02  0.3306385E-02
     0.828  0.6098549E-02  0.6032137E-02  0.6099684E-01     0.021  0.1114203E-04  0.1186264E-02  0.3215165E-02
     0.833  0.6098684E-02  0.6049584E-02  0.6091262E-01     0.021  0.1057129E-04  0.1197354E-02  0.3151124E-02
     0.839  0.6098208E-02  0.6088271E-02  0.6080753E-01     0.021  0.9830495E-05  0.1196344E-02  0.3127018E-02
     0.844  0.6097099E-02  0.6133362E-02  0.6067957E-01     0.021  0.9571776E-05  0.1208198E-02  0.3148377E-02
     0.849  0.6095414E-02  0.6167710E-02  0.6052166E-01     0.021  0.1074253E-04  0.1215872E-02  0.3218758E-02
     0.854  0.6093436E-02  0.6201070E-02  0.6036924E-01     0.021  0.1348646E-04  0.1220673E-02  0.3331040E-02
     0.860  0.6091321E-02  0.6226021E-02  0.6022005E-01     0.021  0.1731488E-04  0.1222535E-02  0.3456539E-02
     0.865  0.6089152E-02  0.6263270E-02  0.6010782E-01     0.022  0.2163381E-04  0.1260989E-02  0.3534359E-02
     0.870  0.6087014E-02  0.6290047E-02  0.6000611E-01     0.022  0.2602351E-04  0.1309246E-02  0.3581875E-02
     0.875  0.6084988E-02  0.6321707E-02  0.5993278E-01     0.022  0.3017350E-04  0.1378606E-02  0.3578958E-02
     0.881  0.6083280E-02  0.6350322E-02  0.5990137E-01     0.022  0.3381446E-04  0.1450288E-02  0.3549518E-02
     0.886  0.6082003E-02  0.6363182E-02  0.5989399E-01     0.022  0.3677107E-04  0.1509046E-02  0.3504485E-02
     0.891  0.6081125E-02  0.6361677E-02  0.5989662E-01     0.022  0.3907008E-04  0.1556438E-02  0.3444699E-02
     0.896  0.6080715E-02  0.6347623E-02  0.5991550E-01     0.022  0.4067035E-04  0.1592514E-02  0.3378117E-02
     0.902  0.6080813E-02  0.6329876E-02  0.5995889E-01     0.022  0.4152744E-04  0.1612488E-02  0.3324050E-02
     0.907  0.6081400E-02  0.6317907E-02  0.6002716E-01     0.023  0.4160103E-04  0.1626181E-02  0.3279544E-02
     0.912  0.6082438E-02  0.6306437E-02  0.6010288E-01     0.023  0.4088581E-04  0.1630989E-02  0.3236205E-02
     0.917  0.6083948E-02  0.6311029E-02  0.6020195E-01     0.023  0.3948289E-04  0.1614872E-02  0.3229375E-02
     0.923  0.6085907E-02  0.6310908E-02  0.6030500E-01     0.023  0.3749772E-04  0.1591543E-02  0.3225529E-02
     0.928  0.6088217E-02  0.6311064E-02  0.6040945E-01     0.023  0.3501190E-04  0.1561602E-02  0.3227079E-02
     0.933  0.6090773E-02  0.6308865E-02  0.6050032E-01     0.023  0.3213344E-04  0.1530659E-02  0.3224397E-02
     0.938  0.6093457E-02  0.6309550E-02  0.6057893E-01     0.023  0.2899195E-04  0.1504161E-02  0.3214516E-02
     0.944  0.6096151E-02  0.6313048E-02  0.6063877E-01     0.023  0.2573036E-04  0.1483433E-02  0.3209194E-02
     0.949  0.6098641E-02  0.6320301E-02  0.6067486E-01     0.024  0.2242278E-04  0.1470428E-02  0.3203283E-02
     0.954  0.6100781E-02  0.6328108E-02  0.6066947E-01     0.024  0.1920603E-04  0.1457966E-02  0.3200379E-02
     0.959  0.6102453E-02  0.6337431E-02  0.6062091E-01     0.024  0.1624111E-04  0.1448926E-02  0.3199008E-02
     0.965  0.6103413E-02  0.6348781E-02  0.6052198E-01     0.024  0.1356781E-04  0.1435707E-02  0.3196042E-02
     0.970  0.6103666E-02  0.6368410E-02  0.6038458E-01     0.024  0.1115267E-04  0.1427717E-02  0.3203863E-02
     0.975  0.6103323E-02  0.6395005E-02  0.6022879E-01     0.024  0.8830680E-05  0.1429449E-02  0.3217125E-02
     0.980  0.6102438E-02  0.6438206E-02  0.6007025E-01     0.024  0.6968947E-05  0.1459586E-02  0.3225564E-02
     0.986  0.6101241E-02  0.6478681E-02  0.5991497E-01     0.024  0.6248863E-05  0.1485957E-02  0.3236697E-02
     0.991  0.6099806E-02  0.6517684E-02  0.5976565E-01     0.025  0.7220211E-05  0.1511864E-02  0.3252114E-02
     0.996  0.6098297E-02  0.6552257E-02  0.5963999E-01     0.025  0.9390010E-05  0.1534936E-02  0.3259662E-02
     1.001  0.6096807E-02  0.6580117E-02  0.5953004E-01     0.025  0.1215184E-04  0.1553232E-02  0.3271374E-02
     1.006  0.6095380E-02  0.6600159E-02  0.5943774E-01     0.025  0.1510130E-04  0.1566132E-02  0.3282520E-02
     1.012  0.6094070E-02  0.6627379E-02  0.5938066E-01     0.025  0.1798267E-04  0.1580510E-02  0.3282472E-02
     1.017  0.6092923E-02  0.6659086E-02  0.5935237E-01     0.025  0.2062609E-04  0.1596249E-02  0.3274712E-02
     1.022  0.6091977E-02  0.6673050E-02  0.5933105E-01     0.025  0.2289787E-04  0.1604278E-02  0.3259987E-02
     1.027  0.6091259E-02  0.6671349E-02  0.5931300E-01     0.025  0.2469332E-04  0.1607040E-02  0.3243542E-02
     1.033  0.6090760E-02  0.6662141E-02  0.5930270E-01     0.026  0.2597285E-04  0.1608723E-02  0.3221139E-02
     1.038  0.6090371E-02  0.6679651E-02  0.5932905E-01     0.026  0.2680736E-04  0.1618588E-02  0.3192676E-02
     1.043  0.6090109E-02  0.6691874E-02  0.5935345E-01     0.026  0.2720251E-04  0.1625699E-02  0.3175030E-02
     1.048  0.6090030E-02  0.6696845E-02  0.5937103E-01     0.026  0.2721382E-04  0.1629751E-02  0.3167027E-02
     1.053  0.6090111E-02  0.6696344E-02  0.5939806E-01     0.026  0.2684683E-04  0.1633157E-02  0.3165701E-02
     1.059  0.6090341E-02  0.6691885E-02  0.5941753E-01     0.026  0.2613651E-04  0.1636056E-02  0.3174923E-02
     1.064  0.6090651E-02  0.6684776E-02  0.5943127E-01     0.026  0.2510014E-04  0.1638089E-02  0.3194691E-02
     1.069  0.6090956E-02  0.6691800E-02  0.5945018E-01     0.026  0.2377233E-04  0.1644635E-02  0.3233485E-02
     1.074  0.6091245E-02  0.6712127E-02  0.5947103E-01     0.027  0.2227871E-04  0.1657608E-02  0.3277561E-02
     1.079  0.6091504E-02  0.6729108E-02  0.5948033E-01     0.027  0.2076370E-04  0.1667065E-02  0.3340001E-02
     1.084  0.6091726E-02  0.6743252E-02  0.5947313E-01     0.027  0.1938180E-04  0.1675590E-02  0.3397991E-02
     1.090  0.6091828E-02  0.6755512E-02  0.5945660E-01     0.027  0.1820271E-04  0.1683130E-02  0.3470564E-02
     1.095  0.6091684E-02  0.6769839E-02  0.5941639E-01     0.027  0.1717107E-04  0.1689397E-02  0.3542472E-02
     1.100  0.6091290E-02  0.6787020E-02  0.5936466E-01     0.027  0.1631162E-04  0.1696506E-02  0.3613752E-02
     1.105  0.6090571E-02  0.6806291E-02  0.5929307E-01     0.027  0.1579385E-04  0.1711007E-02  0.3666417E-02
     1.110  0.6089471E-02  0.6831299E-02  0.5920639E-01     0.027  0.1580377E-04  0.1726107E-02  0.3698436E-02
     1.116  0.6088025E-02  0.6860792E-02  0.5911202E-01     0.028  0.1618558E-04  0.1739986E-02  0.3720639E-02
     1.121  0.6086286E-02  0.6904493E-02  0.5901837E-01     0.028  0.1684513E-04  0.1755186E-02  0.3725993E-02
     1.126  0.6084304E-02  0.6959583E-02  0.5893887E-01     0.028  0.1777968E-04  0.1767047E-02  0.3709717E-02
     1.131  0.6082230E-02  0.7044505E-02  0.5889508E-01     0.028  0.1874800E-04  0.1764173E-02  0.3670254E-02
     1.136  0.6080170E-02  0.7129009E-02  0.5886946E-01     0.028  0.1971169E-04  0.1765079E-02  0.3627255E-02
     1.141  0.6078177E-02  0.7213772E-02  0.5886489E-01     0.028  0.2068769E-04  0.1767805E-02  0.3590349E-02
     1.146  0.6076327E-02  0.7294607E-02  0.5887668E-01     0.028  0.2171448E-04  0.1776272E-02  0.3551442E-02
     1.152  0.6074687E-02  0.7374448E-02  0.5890968E-01     0.028  0.2280902E-04  0.1793848E-02  0.3510113E-02
     1.157  0.6073304E-02  0.7433283E-02  0.5894533E-01     0.029  0.2395564E-04  0.1814679E-02  0.3473271E-02
     1.162  0.6072201E-02  0.7470041E-02  0.5898922E-01     0.029  0.2510530E-04  0.1834580E-02  0.3436604E-02
     1.167  0.6071414E-02  0.7499983E-02  0.5904686E-01     0.029  0.2622072E-04  0.1844336E-02  0.3402626E-02
     1.172  0.6070965E-02  0.7535867E-02  0.5913789E-01     0.029  0.2720053E-04  0.1846623E-02  0.3371652E-02
     1.177  0.6070863E-02  0.7550509E-02  0.5921833E-01     0.029  0.2794167E-04  0.1850339E-02  0.3345846E-02
     1.183  0.6071059E-02  0.7542818E-02  0.5928802E-01     0.029  0.2829910E-04  0.1858253E-02  0.3330709E-02
     1.188  0.6071337E-02  0.7512760E-02  0.5932166E-01     0.029  0.2798856E-04  0.1870456E-02  0.3281676E-02
     1.193  0.6071674E-02  0.7473281E-02  0.5933153E-01     0.029  0.2700769E-04  0.1877873E-02  0.3202661E-02
     1.198  0.6072098E-02  0.7451124E-02  0.5934765E-01     0.029  0.2544294E-04  0.1861965E-02  0.3100686E-02
     1.203  0.6072668E-02  0.7418008E-02  0.5935748E-01     0.030  0.2329015E-04  0.1850684E-02  0.3001489E-02
     1.208  0.6073324E-02  0.7376704E-02  0.5935818E-01     0.030  0.2068894E-04  0.1844887E-02  0.2925351E-02
     1.213  0.6073886E-02  0.7334082E-02  0.5934182E-01     0.030  0.1794120E-04  0.1841995E-02  0.2885402E-02
     1.219  0.6074218E-02  0.7324072E-02  0.5933693E-01     0.030  0.1572858E-04  0.1867248E-02  0.2887419E-02
     1.224  0.6074159E-02  0.7331378E-02  0.5931576E-01     0.030  0.1449057E-04  0.1926699E-02  0.2893177E-02
     1.229  0.6073580E-02  0.7399949E-02  0.5933167E-01     0.030  0.1457869E-04  0.1988189E-02  0.2972267E-02
     1.234  0.6072499E-02  0.7498624E-02  0.5934257E-01     0.030  0.1587598E-04  0.2046616E-02  0.3099874E-02
     1.239  0.6070942E-02  0.7594710E-02  0.5932694E-01     0.030  0.1787990E-04  0.2111373E-02  0.3224397E-02
     1.244  0.6068925E-02  0.7690794E-02  0.5929198E-01     0.031  0.2001634E-04  0.2186475E-02  0.3335128E-02
     1.249  0.6066603E-02  0.7776108E-02  0.5924611E-01     0.031  0.2203171E-04  0.2242880E-02  0.3435431E-02
     1.254  0.6064158E-02  0.7849460E-02  0.5919962E-01     0.031  0.2383361E-04  0.2291117E-02  0.3525947E-02
     1.260  0.6061677E-02  0.7925410E-02  0.5916979E-01     0.031  0.2527859E-04  0.2346303E-02  0.3586660E-02
     1.265  0.6059254E-02  0.8017199E-02  0.5917806E-01     0.031  0.2629669E-04  0.2391932E-02  0.3619930E-02
     1.270  0.6057051E-02  0.8085071E-02  0.5919614E-01     0.031  0.2689552E-04  0.2414518E-02  0.3648569E-02
     1.275  0.6055341E-02  0.8116114E-02  0.5922330E-01     0.031  0.2713622E-04  0.2412490E-02  0.3681795E-02
     1.280  0.6054229E-02  0.8112046E-02  0.5926735E-01     0.031  0.2704997E-04  0.2388465E-02  0.3729330E-02
     1.285  0.6053853E-02  0.8072660E-02  0.5933090E-01     0.031  0.2667039E-04  0.2341027E-02  0.3782546E-02
     1.290  0.6054150E-02  0.8006704E-02  0.5939155E-01     0.032  0.2598611E-04  0.2281431E-02  0.3828626E-02
     1.295  0.6055088E-02  0.7926625E-02  0.5947460E-01     0.032  0.2503809E-04  0.2223746E-02  0.3862320E-02
     1.300  0.6056626E-02  0.7829408E-02  0.5955205E-01     0.032  0.2385446E-04  0.2158786E-02  0.3883635E-02
     1.306  0.6058683E-02  0.7762638E-02  0.5967853E-01     0.032  0.2245499E-04  0.2107968E-02  0.3852973E-02
     1.311  0.6061170E-02  0.7731152E-02  0.5983971E-01     0.032  0.2089533E-04  0.2026034E-02  0.3852527E-02
     1.316  0.6063966E-02  0.7700387E-02  0.5998918E-01     0.032  0.1922185E-04  0.1944260E-02  0.3830865E-02
     1.321  0.6066908E-02  0.7669172E-02  0.6011674E-01     0.032  0.1736842E-04  0.1867186E-02  0.3780870E-02
     1.326  0.6069856E-02  0.7688973E-02  0.6025949E-01     0.032  0.1536428E-04  0.1837577E-02  0.3674003E-02
     1.331  0.6072697E-02  0.7730494E-02  0.6039221E-01     0.032  0.1331556E-04  0.1834531E-02  0.3536883E-02
     1.336  0.6075276E-02  0.7769569E-02  0.6048406E-01     0.033  0.1142017E-04  0.1833181E-02  0.3390040E-02
     1.341  0.6077475E-02  0.7806614E-02  0.6053280E-01     0.033  0.1010806E-04  0.1832855E-02  0.3233275E-02
     1.346  0.6079342E-02  0.7850671E-02  0.6055390E-01     0.033  0.9995735E-05  0.1829289E-02  0.3086109E-02
     1.351  0.6080917E-02  0.7902948E-02  0.6056404E-01     0.033  0.1103199E-04  0.1832671E-02  0.2969242E-02
     1.357  0.6082089E-02  0.7958198E-02  0.6054537E-01     0.033  0.1264251E-04  0.1830038E-02  0.2870722E-02
     1.362  0.6082735E-02  0.8004808E-02  0.6048693E-01     0.033  0.1435708E-04  0.1828980E-02  0.2808601E-02
     1.367  0.6082832E-02  0.8042174E-02  0.6038368E-01     0.033  0.1580757E-04  0.1829946E-02  0.2783009E-02
     1.372  0.6082446E-02  0.8077587E-02  0.6026702E-01     0.033  0.1690612E-04  0.1826189E-02  0.2777900E-02
     1.377  0.6081586E-02  0.8104784E-02  0.6013250E-01     0.033  0.1752733E-04  0.1822997E-02  0.2785750E-02
     1.382  0.6080585E-02  0.8125143E-02  0.5999417E-01     0.034  0.1769026E-04  0.1820015E-02  0.2815876E-02
     1.387  0.6079627E-02  0.8139717E-02  0.5988162E-01     0.034  0.1755005E-04  0.1818269E-02  0.2870116E-02
     1.392  0.6078670E-02  0.8155263E-02  0.5979255E-01     0.034  0.1702518E-04  0.1816953E-02  0.2950895E-02
     1.397  0.6077726E-02  0.8165589E-02  0.5971422E-01     0.034  0.1614333E-04  0.1819782E-02  0.3048831E-02
     1.402  0.6076838E-02  0.8174792E-02  0.5964942E-01     0.034  0.1497357E-04  0.1829217E-02  0.3170887E-02
     1.407  0.6076043E-02  0.8171291E-02  0.5959038E-01     0.034  0.1360169E-04  0.1840849E-02  0.3291171E-02
     1.413  0.6075372E-02  0.8162405E-02  0.5954560E-01     0.034  0.1213974E-04  0.1848601E-02  0.3426161E-02
     1.418  0.6074848E-02  0.8148045E-02  0.5950509E-01     0.034  0.1072076E-04  0.1855030E-02  0.3568369E-02
     1.423  0.6074487E-02  0.8130290E-02  0.5946265E-01     0.035  0.9496662E-05  0.1857667E-02  0.3701324E-02
     1.428  0.6074300E-02  0.8138238E-02  0.5946628E-01     0.035  0.8611272E-05  0.1880196E-02  0.3803595E-02
     1.433  0.6074289E-02  0.8161646E-02  0.5949653E-01     0.035  0.8150744E-05  0.1930348E-02  0.3875052E-02
     1.438  0.6074450E-02  0.8181250E-02  0.5952236E-01     0.035  0.8083382E-05  0.1971607E-02  0.3942344E-02
     1.443  0.6074769E-02  0.8204204E-02  0.5955587E-01     0.035  0.8267030E-05  0.2003723E-02  0.4003335E-02
     1.448  0.6075205E-02  0.8225975E-02  0.5958589E-01     0.035  0.8515126E-05  0.2032438E-02  0.4051962E-02
     1.453  0.6075653E-02  0.8245297E-02  0.5960428E-01     0.035  0.8712637E-05  0.2057415E-02  0.4101384E-02
     1.458  0.6076212E-02  0.8258693E-02  0.5961817E-01     0.035  0.8922663E-05  0.2070399E-02  0.4158200E-02
     1.463  0.6076776E-02  0.8269344E-02  0.5962646E-01     0.035  0.9203410E-05  0.2085807E-02  0.4189999E-02
     1.468  0.6077279E-02  0.8288768E-02  0.5963336E-01     0.036  0.9589311E-05  0.2104842E-02  0.4188730E-02
     1.473  0.6077679E-02  0.8311291E-02  0.5963153E-01     0.036  0.1011852E-04  0.2130271E-02  0.4168958E-02
     1.478  0.6077969E-02  0.8351154E-02  0.5963388E-01     0.036  0.1088398E-04  0.2172007E-02  0.4111882E-02
     1.484  0.6078163E-02  0.8394104E-02  0.5963380E-01     0.036  0.1196232E-04  0.2222367E-02  0.4046334E-02
     1.489  0.6078260E-02  0.8429959E-02  0.5961990E-01     0.036  0.1324921E-04  0.2260387E-02  0.3982895E-02
     1.494  0.6078295E-02  0.8456868E-02  0.5959750E-01     0.036  0.1464043E-04  0.2283871E-02  0.3927281E-02
     1.499  0.6078267E-02  0.8484483E-02  0.5957371E-01     0.036  0.1600551E-04  0.2311251E-02  0.3856008E-02
     1.504  0.6078163E-02  0.8505862E-02  0.5953961E-01     0.036  0.1722175E-04  0.2330711E-02  0.3785699E-02
     1.509  0.6077948E-02  0.8521762E-02  0.5950464E-01     0.036  0.1816734E-04  0.2340725E-02  0.3719526E-02
     1.514  0.6077618E-02  0.8523181E-02  0.5945068E-01     0.036  0.1877880E-04  0.2331307E-02  0.3661920E-02
     1.519  0.6077111E-02  0.8508958E-02  0.5937096E-01     0.037  0.1895308E-04  0.2299612E-02  0.3610555E-02
     1.524  0.6076442E-02  0.8501004E-02  0.5929882E-01     0.037  0.1867545E-04  0.2281066E-02  0.3555627E-02
     1.529  0.6075609E-02  0.8493420E-02  0.5921960E-01     0.037  0.1799119E-04  0.2266568E-02  0.3503153E-02
     1.534  0.6074292E-02  0.8480696E-02  0.5910783E-01     0.037  0.1682518E-04  0.2238841E-02  0.3456823E-02
     1.539  0.6072531E-02  0.8462330E-02  0.5896560E-01     0.037  0.1543961E-04  0.2202318E-02  0.3421109E-02
     1.544  0.6070349E-02  0.8444892E-02  0.5880812E-01     0.037  0.1436947E-04  0.2161496E-02  0.3399711E-02
     1.549  0.6067695E-02  0.8424407E-02  0.5863451E-01     0.037  0.1430533E-04  0.2116226E-02  0.3377777E-02
     1.554  0.6064732E-02  0.8418864E-02  0.5846813E-01     0.037  0.1562779E-04  0.2107344E-02  0.3329825E-02
     1.559  0.6061569E-02  0.8418800E-02  0.5831448E-01     0.037  0.1837553E-04  0.2110615E-02  0.3272090E-02
     1.564  0.6058310E-02  0.8451701E-02  0.5820529E-01     0.037  0.2213813E-04  0.2127987E-02  0.3201946E-02
     1.569  0.6055025E-02  0.8485556E-02  0.5811754E-01     0.038  0.2639836E-04  0.2143666E-02  0.3141827E-02
     1.574  0.6051831E-02  0.8539756E-02  0.5806794E-01     0.038  0.3071911E-04  0.2135096E-02  0.3083448E-02
     1.579  0.6048849E-02  0.8603352E-02  0.5805673E-01     0.038  0.3477450E-04  0.2126169E-02  0.3018553E-02
     1.584  0.6046056E-02  0.8652665E-02  0.5806094E-01     0.038  0.3856351E-04  0.2136322E-02  0.2960790E-02
     1.589  0.6043429E-02  0.8686525E-02  0.5806133E-01     0.038  0.4211805E-04  0.2154794E-02  0.2932246E-02
     1.595  0.6041063E-02  0.8738829E-02  0.5810035E-01     0.038  0.4527883E-04  0.2167502E-02  0.2972718E-02
     1.600  0.6039022E-02  0.8769113E-02  0.5814163E-01     0.038  0.4791088E-04  0.2189213E-02  0.3018372E-02
     1.605  0.6037344E-02  0.8776426E-02  0.5818358E-01     0.038  0.4987631E-04  0.2218939E-02  0.3078544E-02
     1.610  0.6036099E-02  0.8775600E-02  0.5823437E-01     0.038  0.5111543E-04  0.2259698E-02  0.3149329E-02
     1.615  0.6035415E-02  0.8754280E-02  0.5829725E-01     0.038  0.5164748E-04  0.2307307E-02  0.3216068E-02
     1.620  0.6035250E-02  0.8754909E-02  0.5840317E-01     0.039  0.5155472E-04  0.2326005E-02  0.3269021E-02
     1.625  0.6035530E-02  0.8752249E-02  0.5852375E-01     0.039  0.5112808E-04  0.2334828E-02  0.3334716E-02
     1.630  0.6036264E-02  0.8771765E-02  0.5867050E-01     0.039  0.5040322E-04  0.2318661E-02  0.3414812E-02
     1.635  0.6037422E-02  0.8784522E-02  0.5882025E-01     0.039  0.4943815E-04  0.2301951E-02  0.3506592E-02
     1.640  0.6038965E-02  0.8789758E-02  0.5896311E-01     0.039  0.4830558E-04  0.2284145E-02  0.3608563E-02
     1.645  0.6040837E-02  0.8785140E-02  0.5909433E-01     0.039  0.4708523E-04  0.2267949E-02  0.3712135E-02
     1.650  0.6042915E-02  0.8779199E-02  0.5921300E-01     0.039  0.4581449E-04  0.2249729E-02  0.3856574E-02
     1.655  0.6045054E-02  0.8773921E-02  0.5930958E-01     0.039  0.4450845E-04  0.2222389E-02  0.3992880E-02
     1.660  0.6047131E-02  0.8766215E-02  0.5937361E-01     0.039  0.4320281E-04  0.2192299E-02  0.4124258E-02
     1.665  0.6049056E-02  0.8749073E-02  0.5941964E-01     0.039  0.4194794E-04  0.2168772E-02  0.4253945E-02
     1.670  0.6050717E-02  0.8739069E-02  0.5942864E-01     0.039  0.4076713E-04  0.2142479E-02  0.4367832E-02
     1.675  0.6052059E-02  0.8736595E-02  0.5941199E-01     0.040  0.3971106E-04  0.2151062E-02  0.4449959E-02
     1.680  0.6052929E-02  0.8729221E-02  0.5934843E-01     0.040  0.3873561E-04  0.2167470E-02  0.4511926E-02
     1.685  0.6053402E-02  0.8715107E-02  0.5925068E-01     0.040  0.3776103E-04  0.2190745E-02  0.4551948E-02
     1.690  0.6053875E-02  0.8715668E-02  0.5917404E-01     0.040  0.3612256E-04  0.2205287E-02  0.4568359E-02
     1.695  0.6054376E-02  0.8733214E-02  0.5912508E-01     0.040  0.3379112E-04  0.2215518E-02  0.4578154E-02
     1.700  0.6054886E-02  0.8745287E-02  0.5908106E-01     0.040  0.3090331E-04  0.2232733E-02  0.4564005E-02
     1.705  0.6055410E-02  0.8754224E-02  0.5904130E-01     0.040  0.2766762E-04  0.2255243E-02  0.4527887E-02
     1.710  0.6056063E-02  0.8787044E-02  0.5903896E-01     0.040  0.2450389E-04  0.2280729E-02  0.4495355E-02
     1.715  0.6056833E-02  0.8840383E-02  0.5907758E-01     0.040  0.2178336E-04  0.2305231E-02  0.4469055E-02
     1.720  0.6057703E-02  0.8890276E-02  0.5911937E-01     0.040  0.1985527E-04  0.2331549E-02  0.4440192E-02
     1.725  0.6058583E-02  0.8931277E-02  0.5915914E-01     0.040  0.1884036E-04  0.2359901E-02  0.4394788E-02
     1.730  0.6059309E-02  0.8976869E-02  0.5918676E-01     0.040  0.1868840E-04  0.2389492E-02  0.4314176E-02
     1.735  0.6059780E-02  0.9029396E-02  0.5920595E-01     0.041  0.1913023E-04  0.2428151E-02  0.4193650E-02
     1.740  0.6059977E-02  0.9076571E-02  0.5920363E-01     0.041  0.1979272E-04  0.2460958E-02  0.4047029E-02
     1.745  0.6060071E-02  0.9113491E-02  0.5919042E-01     0.041  0.2043959E-04  0.2485454E-02  0.3887135E-02
     1.750  0.6060090E-02  0.9144040E-02  0.5917472E-01     0.041  0.2098380E-04  0.2501132E-02  0.3725879E-02
     1.755  0.6060030E-02  0.9164908E-02  0.5914333E-01     0.041  0.2138149E-04  0.2511065E-02  0.3576553E-02
     1.760  0.6059931E-02  0.9174507E-02  0.5910961E-01     0.041  0.2164354E-04  0.2513022E-02  0.3445783E-02
     1.765  0.6059776E-02  0.9174861E-02  0.5907819E-01     0.041  0.2177360E-04  0.2504725E-02  0.3338724E-02
     1.770  0.6059507E-02  0.9187030E-02  0.5905246E-01     0.041  0.2184850E-04  0.2480872E-02  0.3312118E-02
     1.775  0.6059151E-02  0.9197077E-02  0.5902095E-01     0.041  0.2207806E-04  0.2464325E-02  0.3321886E-02
     1.780  0.6058874E-02  0.9212118E-02  0.5901134E-01     0.041  0.2256457E-04  0.2454181E-02  0.3360980E-02
     1.785  0.6058747E-02  0.9242586E-02  0.5903567E-01     0.041  0.2326923E-04  0.2445755E-02  0.3419464E-02
     1.790  0.6058771E-02  0.9261094E-02  0.5906052E-01     0.041  0.2409242E-04  0.2434501E-02  0.3499031E-02
     1.795  0.6058939E-02  0.9266634E-02  0.5908076E-01     0.042  0.2490973E-04  0.2426569E-02  0.3595796E-02
     1.800  0.6059132E-02  0.9259114E-02  0.5909225E-01     0.042  0.2559000E-04  0.2421958E-02  0.3702848E-02
     1.805  0.6059272E-02  0.9242608E-02  0.5909145E-01     0.042  0.2603269E-04  0.2422593E-02  0.3815285E-02
     1.809  0.6059385E-02  0.9238772E-02  0.5909481E-01     0.042  0.2614420E-04  0.2413497E-02  0.3922651E-02
     1.814  0.6059400E-02  0.9247062E-02  0.5909417E-01     0.042  0.2579155E-04  0.2393619E-02  0.4026538E-02
     1.819  0.6059227E-02  0.9250047E-02  0.5907528E-01     0.042  0.2487909E-04  0.2377051E-02  0.4147811E-02
     1.824  0.6058853E-02  0.9254082E-02  0.5904882E-01     0.042  0.2348157E-04  0.2362576E-02  0.4283502E-02
     1.829  0.6058314E-02  0.9250513E-02  0.5900302E-01     0.042  0.2181715E-04  0.2348080E-02  0.4430622E-02
     1.834  0.6057647E-02  0.9237871E-02  0.5894311E-01     0.042  0.2017250E-04  0.2328153E-02  0.4580676E-02
     1.839  0.6056883E-02  0.9250419E-02  0.5890377E-01     0.042  0.1886836E-04  0.2361313E-02  0.4691370E-02
     1.844  0.6056129E-02  0.9277163E-02  0.5889160E-01     0.042  0.1818280E-04  0.2411867E-02  0.4772887E-02
     1.849  0.6055428E-02  0.9306010E-02  0.5888549E-01     0.042  0.1823638E-04  0.2465787E-02  0.4822210E-02
     1.854  0.6054742E-02  0.9326414E-02  0.5887156E-01     0.042  0.1902324E-04  0.2504332E-02  0.4859283E-02
     1.859  0.6054067E-02  0.9345768E-02  0.5886036E-01     0.043  0.2042273E-04  0.2549549E-02  0.4857431E-02
     1.864  0.6053419E-02  0.9360031E-02  0.5884071E-01     0.043  0.2215454E-04  0.2582944E-02  0.4830746E-02
     1.869  0.6052811E-02  0.9353832E-02  0.5881106E-01     0.043  0.2391169E-04  0.2587196E-02  0.4797245E-02
     1.874  0.6052259E-02  0.9329238E-02  0.5876828E-01     0.043  0.2543977E-04  0.2557629E-02  0.4745093E-02
     1.879  0.6051797E-02  0.9289405E-02  0.5870912E-01     0.043  0.2655939E-04  0.2497157E-02  0.4680977E-02
     1.884  0.6051503E-02  0.9240033E-02  0.5866407E-01     0.043  0.2719119E-04  0.2408081E-02  0.4617142E-02
     1.889  0.6051421E-02  0.9181663E-02  0.5861806E-01     0.043  0.2726763E-04  0.2291002E-02  0.4556885E-02
     1.894  0.6051638E-02  0.9134638E-02  0.5859864E-01     0.043  0.2675802E-04  0.2173664E-02  0.4483131E-02
     1.899  0.6052202E-02  0.9107224E-02  0.5862624E-01     0.043  0.2567699E-04  0.2113824E-02  0.4355792E-02
     1.903  0.6053047E-02  0.9110816E-02  0.5869103E-01     0.043  0.2403052E-04  0.2111772E-02  0.4190347E-02
     1.908  0.6054062E-02  0.9116182E-02  0.5876119E-01     0.043  0.2183045E-04  0.2107134E-02  0.4022270E-02
     1.913  0.6055206E-02  0.9125981E-02  0.5883621E-01     0.043  0.1921320E-04  0.2102588E-02  0.3859824E-02
     1.918  0.6056433E-02  0.9128581E-02  0.5889851E-01     0.043  0.1638596E-04  0.2099335E-02  0.3713735E-02
     1.923  0.6057611E-02  0.9130218E-02  0.5894116E-01     0.043  0.1373560E-04  0.2104269E-02  0.3587225E-02
     1.928  0.6058636E-02  0.9124478E-02  0.5895746E-01     0.043  0.1198158E-04  0.2107813E-02  0.3490831E-02
     1.933  0.6059460E-02  0.9122415E-02  0.5895776E-01     0.044  0.1185375E-04  0.2103339E-02  0.3404611E-02
     1.938  0.6060064E-02  0.9123501E-02  0.5893827E-01     0.044  0.1347639E-04  0.2093033E-02  0.3334581E-02
     1.943  0.6060421E-02  0.9135824E-02  0.5891193E-01     0.044  0.1620803E-04  0.2097432E-02  0.3278641E-02
     1.948  0.6060485E-02  0.9145435E-02  0.5887463E-01     0.044  0.1937242E-04  0.2100164E-02  0.3247232E-02
     1.953  0.6060185E-02  0.9149606E-02  0.5880954E-01     0.044  0.2256322E-04  0.2102912E-02  0.3237293E-02
     1.958  0.6059544E-02  0.9177243E-02  0.5874953E-01     0.044  0.2550116E-04  0.2072420E-02  0.3238728E-02
     1.962  0.6058671E-02  0.9198949E-02  0.5868376E-01     0.044  0.2809638E-04  0.2040918E-02  0.3250529E-02
     1.967  0.6057663E-02  0.9215471E-02  0.5861717E-01     0.044  0.3029344E-04  0.2014588E-02  0.3290554E-02
     1.972  0.6056628E-02  0.9228763E-02  0.5856042E-01     0.044  0.3203877E-04  0.1993224E-02  0.3354967E-02
     1.977  0.6055720E-02  0.9234128E-02  0.5851731E-01     0.044  0.3338928E-04  0.1982650E-02  0.3440633E-02
     1.982  0.6055067E-02  0.9233469E-02  0.5849529E-01     0.044  0.3441103E-04  0.1979438E-02  0.3545643E-02
     1.987  0.6054653E-02  0.9244123E-02  0.5850714E-01     0.044  0.3512638E-04  0.1979555E-02  0.3700966E-02
     1.992  0.6054352E-02  0.9248492E-02  0.5852187E-01     0.044  0.3569112E-04  0.1986521E-02  0.3842880E-02
     1.997  0.6054134E-02  0.9247360E-02  0.5854156E-01     0.044  0.3613153E-04  0.1998473E-02  0.3972131E-02
     2.002  0.6053993E-02  0.9241437E-02  0.5855189E-01     0.044  0.3643508E-04  0.2013747E-02  0.4084361E-02
     2.007  0.6053989E-02  0.9227993E-02  0.5856542E-01     0.045  0.3648977E-04  0.2037105E-02  0.4175164E-02
     2.011  0.6054148E-02  0.9226976E-02  0.5860443E-01     0.045  0.3623821E-04  0.2047331E-02  0.4238974E-02
     2.016  0.6054465E-02  0.9236696E-02  0.5864550E-01     0.045  0.3569475E-04  0.2047873E-02  0.4285698E-02
     2.021  0.6054948E-02  0.9256720E-02  0.5870751E-01     0.045  0.3489689E-04  0.2036228E-02  0.4328544E-02
     2.026  0.6055478E-02  0.9274264E-02  0.5876036E-01     0.045  0.3378848E-04  0.2028032E-02  0.4365464E-02
     2.031  0.6055962E-02  0.9287561E-02  0.5879696E-01     0.045  0.3239293E-04  0.2023595E-02  0.4399050E-02
     2.036  0.6056372E-02  0.9298022E-02  0.5882447E-01     0.045  0.3081180E-04  0.2019740E-02  0.4430744E-02
     2.041  0.6056686E-02  0.9313116E-02  0.5884197E-01     0.045  0.2917287E-04  0.2014525E-02  0.4460877E-02
     2.046  0.6056865E-02  0.9328855E-02  0.5884771E-01     0.045  0.2758714E-04  0.2009233E-02  0.4494107E-02
     2.051  0.6056846E-02  0.9342869E-02  0.5883305E-01     0.045  0.2605775E-04  0.2005495E-02  0.4529992E-02
     2.055  0.6056580E-02  0.9355216E-02  0.5880197E-01     0.045  0.2480920E-04  0.2003796E-02  0.4574284E-02
     2.060  0.6056075E-02  0.9370568E-02  0.5875830E-01     0.045  0.2397519E-04  0.2006799E-02  0.4623912E-02
     2.065  0.6055428E-02  0.9386276E-02  0.5871137E-01     0.045  0.2346721E-04  0.2012054E-02  0.4672841E-02
     2.070  0.6054510E-02  0.9398900E-02  0.5864980E-01     0.045  0.2356747E-04  0.2020105E-02  0.4709764E-02
     2.075  0.6053289E-02  0.9409767E-02  0.5857800E-01     0.045  0.2427721E-04  0.2029836E-02  0.4717189E-02
     2.080  0.6051825E-02  0.9422044E-02  0.5850809E-01     0.045  0.2542283E-04  0.2037384E-02  0.4700374E-02
     2.085  0.6050270E-02  0.9442974E-02  0.5845551E-01     0.045  0.2681262E-04  0.2036540E-02  0.4670074E-02
     2.090  0.6048672E-02  0.9463002E-02  0.5841764E-01     0.046  0.2826750E-04  0.2033762E-02  0.4634570E-02
     2.094  0.6047068E-02  0.9506163E-02  0.5842149E-01     0.046  0.2965293E-04  0.2025235E-02  0.4629982E-02
     2.099  0.6045506E-02  0.9543578E-02  0.5843985E-01     0.046  0.3086410E-04  0.2018802E-02  0.4626986E-02
     2.104  0.6044068E-02  0.9575290E-02  0.5847004E-01     0.046  0.3185005E-04  0.2013526E-02  0.4619418E-02
     2.109  0.6042865E-02  0.9596806E-02  0.5851728E-01     0.046  0.3260732E-04  0.2009606E-02  0.4603710E-02
     2.114  0.6041934E-02  0.9624090E-02  0.5859483E-01     0.046  0.3310697E-04  0.2007566E-02  0.4605816E-02
     2.119  0.6041303E-02  0.9634920E-02  0.5867889E-01     0.046  0.3333664E-04  0.2008047E-02  0.4588643E-02
     2.124  0.6040864E-02  0.9628587E-02  0.5874828E-01     0.046  0.3315220E-04  0.2012999E-02  0.4553588E-02
     2.128  0.6040585E-02  0.9610117E-02  0.5881357E-01     0.046  0.3254442E-04  0.2034274E-02  0.4501948E-02
     2.133  0.6040471E-02  0.9580956E-02  0.5886971E-01     0.046  0.3158685E-04  0.2067027E-02  0.4435315E-02
     2.138  0.6040517E-02  0.9565243E-02  0.5894451E-01     0.046  0.3038119E-04  0.2096016E-02  0.4387607E-02
     2.143  0.6040715E-02  0.9566607E-02  0.5903745E-01     0.046  0.2905542E-04  0.2125654E-02  0.4399045E-02
     2.148  0.6041165E-02  0.9580217E-02  0.5914468E-01     0.046  0.2752333E-04  0.2149664E-02  0.4477334E-02
     2.153  0.6041935E-02  0.9581997E-02  0.5926198E-01     0.046  0.2581177E-04  0.2173903E-02  0.4592732E-02
     2.158  0.6042975E-02  0.9586855E-02  0.5938477E-01     0.046  0.2410432E-04  0.2185451E-02  0.4733953E-02
     2.162  0.6044183E-02  0.9591850E-02  0.5950240E-01     0.046  0.2265566E-04  0.2184685E-02  0.4876013E-02
     2.167  0.6045504E-02  0.9590862E-02  0.5960551E-01     0.046  0.2156748E-04  0.2180080E-02  0.5008922E-02
     2.172  0.6046879E-02  0.9585150E-02  0.5969511E-01     0.046  0.2087410E-04  0.2172015E-02  0.5128782E-02
     2.177  0.6048247E-02  0.9585928E-02  0.5977478E-01     0.046  0.2052590E-04  0.2163157E-02  0.5231038E-02
     2.182  0.6049593E-02  0.9573960E-02  0.5982941E-01     0.047  0.2045638E-04  0.2150116E-02  0.5312780E-02
     2.187  0.6050911E-02  0.9552206E-02  0.5985099E-01     0.047  0.2057743E-04  0.2132781E-02  0.5377108E-02
     2.191  0.6052170E-02  0.9522382E-02  0.5985413E-01     0.047  0.2076588E-04  0.2115414E-02  0.5409209E-02
     2.196  0.6053073E-02  0.9515387E-02  0.5984874E-01     0.047  0.2074578E-04  0.2107531E-02  0.5385387E-02
     2.201  0.6053452E-02  0.9518475E-02  0.5981122E-01     0.047  0.2039712E-04  0.2100812E-02  0.5311186E-02
     2.206  0.6053368E-02  0.9526710E-02  0.5974312E-01     0.047  0.1991204E-04  0.2087946E-02  0.5212423E-02
     2.211  0.6052846E-02  0.9536585E-02  0.5965612E-01     0.047  0.1954738E-04  0.2076896E-02  0.5103111E-02
     2.216  0.6051740E-02  0.9554135E-02  0.5954243E-01     0.047  0.1935370E-04  0.2066947E-02  0.5016464E-02
     2.220  0.6050057E-02  0.9583924E-02  0.5941144E-01     0.047  0.1966247E-04  0.2044305E-02  0.4943625E-02
     2.225  0.6047889E-02  0.9644961E-02  0.5929473E-01     0.047  0.2075304E-04  0.1993283E-02  0.4888611E-02
     2.230  0.6045468E-02  0.9716176E-02  0.5919645E-01     0.047  0.2267575E-04  0.1942586E-02  0.4884221E-02
     2.235  0.6042931E-02  0.9807574E-02  0.5913678E-01     0.047  0.2530269E-04  0.1879265E-02  0.4903018E-02
     2.240  0.6040414E-02  0.9882795E-02  0.5908635E-01     0.047  0.2832659E-04  0.1839930E-02  0.4953666E-02
     2.245  0.6038021E-02  0.9945978E-02  0.5905901E-01     0.047  0.3149051E-04  0.1829107E-02  0.5011601E-02
     2.249  0.6035827E-02  0.1001741E-01  0.5907166E-01     0.047  0.3450645E-04  0.1860558E-02  0.5051956E-02
     2.254  0.6033912E-02  0.1007030E-01  0.5909810E-01     0.047  0.3712699E-04  0.1891806E-02  0.5088607E-02
     2.259  0.6032355E-02  0.1010246E-01  0.5913621E-01     0.047  0.3916812E-04  0.1919473E-02  0.5119714E-02
     2.264  0.6031209E-02  0.1011505E-01  0.5918404E-01     0.047  0.4048706E-04  0.1941950E-02  0.5149602E-02
     2.269  0.6030480E-02  0.1010678E-01  0.5923550E-01     0.047  0.4095672E-04  0.1959262E-02  0.5170618E-02
     2.273  0.6030064E-02  0.1008146E-01  0.5927672E-01     0.048  0.4039120E-04  0.1972529E-02  0.5185102E-02
     2.278  0.6029954E-02  0.1004140E-01  0.5931353E-01     0.048  0.3877538E-04  0.1984689E-02  0.5187435E-02
     2.283  0.6030148E-02  0.9990234E-02  0.5935476E-01     0.048  0.3617342E-04  0.1998802E-02  0.5185055E-02
     2.288  0.6030735E-02  0.9924604E-02  0.5939402E-01     0.048  0.3281787E-04  0.2016888E-02  0.5176498E-02
     2.293  0.6031716E-02  0.9863423E-02  0.5944709E-01     0.048  0.2898232E-04  0.2065562E-02  0.5147270E-02
     2.298  0.6033041E-02  0.9828821E-02  0.5953378E-01     0.048  0.2489616E-04  0.2118843E-02  0.5102418E-02
     2.302  0.6034651E-02  0.9832608E-02  0.5965983E-01     0.048  0.2086286E-04  0.2117622E-02  0.5065887E-02
     2.307  0.6036476E-02  0.9833221E-02  0.5977417E-01     0.048  0.1730618E-04  0.2112852E-02  0.5026358E-02
     2.312  0.6038440E-02  0.9834826E-02  0.5988407E-01     0.048  0.1479331E-04  0.2105967E-02  0.4992957E-02
     2.317  0.6040498E-02  0.9855224E-02  0.5999721E-01     0.048  0.1394018E-04  0.2105757E-02  0.4929329E-02
     2.322  0.6042613E-02  0.9878690E-02  0.6010177E-01     0.048  0.1482479E-04  0.2106428E-02  0.4850008E-02
     2.326  0.6044698E-02  0.9894109E-02  0.6018172E-01     0.048  0.1676621E-04  0.2100533E-02  0.4762417E-02
     2.331  0.6046664E-02  0.9903826E-02  0.6023027E-01     0.048  0.1899792E-04  0.2079162E-02  0.4679068E-02
     2.336  0.6048384E-02  0.9917399E-02  0.6025135E-01     0.048  0.2099065E-04  0.2061583E-02  0.4571198E-02
     2.341  0.6049794E-02  0.9938995E-02  0.6025671E-01     0.048  0.2249225E-04  0.2048370E-02  0.4432248E-02
     2.346  0.6050827E-02  0.9950030E-02  0.6022952E-01     0.048  0.2337827E-04  0.2038779E-02  0.4294631E-02
     2.350  0.6051452E-02  0.9958345E-02  0.6016446E-01     0.048  0.2358450E-04  0.2026731E-02  0.4174509E-02
     2.355  0.6051899E-02  0.9961671E-02  0.6008927E-01     0.048  0.2319296E-04  0.2015519E-02  0.4089284E-02
     2.360  0.6052146E-02  0.9960673E-02  0.6000689E-01     0.048  0.2216595E-04  0.2005296E-02  0.4037674E-02
     2.365  0.6052168E-02  0.9956186E-02  0.5991596E-01     0.048  0.2052812E-04  0.1997614E-02  0.4032178E-02
     2.370  0.6052107E-02  0.9948121E-02  0.5982811E-01     0.049  0.1852870E-04  0.1991777E-02  0.4056399E-02
     2.374  0.6052023E-02  0.9946017E-02  0.5975428E-01     0.049  0.1635724E-04  0.1988857E-02  0.4118423E-02
     2.379  0.6051956E-02  0.9951336E-02  0.5969991E-01     0.049  0.1422771E-04  0.1988873E-02  0.4206798E-02
     2.384  0.6051899E-02  0.9965546E-02  0.5966625E-01     0.049  0.1237205E-04  0.2010639E-02  0.4283756E-02
     2.389  0.6051629E-02  0.1000110E-01  0.5964350E-01     0.049  0.1077009E-04  0.2044729E-02  0.4360853E-02
     2.394  0.6051112E-02  0.1006287E-01  0.5963508E-01     0.049  0.9648879E-05  0.2057376E-02  0.4426368E-02
     2.398  0.6050364E-02  0.1013499E-01  0.5961995E-01     0.049  0.9333049E-05  0.2060196E-02  0.4489198E-02
     2.403  0.6049408E-02  0.1021246E-01  0.5960860E-01     0.049  0.9997166E-05  0.2056495E-02  0.4542675E-02
     2.408  0.6048298E-02  0.1029962E-01  0.5960913E-01     0.049  0.1153596E-04  0.2045448E-02  0.4578998E-02
     2.413  0.6047099E-02  0.1037962E-01  0.5961052E-01     0.049  0.1370878E-04  0.2038114E-02  0.4609731E-02
     2.417  0.6045820E-02  0.1045185E-01  0.5960735E-01     0.049  0.1627006E-04  0.2034692E-02  0.4630402E-02
     2.422  0.6044492E-02  0.1051302E-01  0.5960455E-01     0.049  0.1899631E-04  0.2033678E-02  0.4647854E-02
     2.427  0.6043102E-02  0.1055671E-01  0.5959645E-01     0.049  0.2167449E-04  0.2031958E-02  0.4661028E-02
     2.432  0.6041649E-02  0.1058391E-01  0.5957378E-01     0.049  0.2421015E-04  0.2026140E-02  0.4674765E-02
     2.437  0.6040283E-02  0.1059196E-01  0.5954918E-01     0.049  0.2665794E-04  0.2015272E-02  0.4691608E-02
     2.441  0.6039089E-02  0.1059997E-01  0.5955180E-01     0.049  0.2902879E-04  0.2000225E-02  0.4693064E-02
     2.446  0.6038095E-02  0.1061528E-01  0.5958193E-01     0.049  0.3129415E-04  0.1984017E-02  0.4695082E-02
     2.451  0.6037326E-02  0.1062106E-01  0.5961783E-01     0.049  0.3336862E-04  0.1965315E-02  0.4693173E-02
     2.456  0.6036744E-02  0.1061694E-01  0.5966477E-01     0.049  0.3516678E-04  0.1943685E-02  0.4673655E-02
     2.460  0.6036348E-02  0.1060184E-01  0.5971022E-01     0.049  0.3661483E-04  0.1918955E-02  0.4635738E-02
     2.465  0.6036150E-02  0.1058140E-01  0.5975741E-01     0.050  0.3765562E-04  0.1893423E-02  0.4582075E-02
     2.470  0.6036147E-02  0.1055202E-01  0.5980331E-01     0.050  0.3824678E-04  0.1879111E-02  0.4519081E-02
     2.475  0.6036333E-02  0.1052153E-01  0.5985850E-01     0.050  0.3836608E-04  0.1877375E-02  0.4443880E-02
     2.479  0.6036700E-02  0.1048840E-01  0.5991723E-01     0.050  0.3801431E-04  0.1879271E-02  0.4364070E-02
     2.484  0.6037229E-02  0.1045215E-01  0.5997014E-01     0.050  0.3720894E-04  0.1884738E-02  0.4295534E-02
     2.489  0.6037842E-02  0.1041176E-01  0.6001166E-01     0.050  0.3604309E-04  0.1895163E-02  0.4237689E-02
     2.494  0.6038338E-02  0.1036908E-01  0.6003656E-01     0.050  0.3484314E-04  0.1912445E-02  0.4215336E-02
     2.499  0.6038685E-02  0.1032140E-01  0.6003303E-01     0.050  0.3363816E-04  0.1935281E-02  0.4222722E-02
     2.503  0.6038875E-02  0.1034797E-01  0.6008750E-01     0.050  0.3244734E-04  0.1911219E-02  0.4240607E-02
     2.508  0.6038952E-02  0.1037463E-01  0.6014284E-01     0.050  0.3134103E-04  0.1887458E-02  0.4286414E-02
     2.513  0.6038945E-02  0.1040078E-01  0.6018065E-01     0.050  0.3036982E-04  0.1864805E-02  0.4355066E-02
     2.518  0.6038874E-02  0.1042379E-01  0.6020858E-01     0.050  0.2957832E-04  0.1844209E-02  0.4435228E-02
     2.522  0.6038736E-02  0.1044284E-01  0.6023476E-01     0.050  0.2898872E-04  0.1826486E-02  0.4525055E-02
     2.527  0.6038533E-02  0.1046785E-01  0.6025971E-01     0.050  0.2862717E-04  0.1807151E-02  0.4615025E-02
     2.532  0.6038265E-02  0.1050522E-01  0.6029804E-01     0.050  0.2852193E-04  0.1784851E-02  0.4705630E-02
     2.537  0.6037938E-02  0.1053021E-01  0.6031824E-01     0.050  0.2870124E-04  0.1768821E-02  0.4791567E-02
     2.541  0.6037522E-02  0.1054278E-01  0.6032424E-01     0.050  0.2917074E-04  0.1761128E-02  0.4876162E-02
     2.546  0.6036967E-02  0.1054565E-01  0.6030826E-01     0.050  0.2990219E-04  0.1757165E-02  0.4954105E-02
     2.551  0.6036297E-02  0.1053650E-01  0.6028009E-01     0.050  0.3075339E-04  0.1752373E-02  0.5032654E-02
     2.556  0.6035738E-02  0.1051366E-01  0.6024545E-01     0.051  0.3128172E-04  0.1749484E-02  0.5103495E-02
     2.560  0.6035265E-02  0.1047605E-01  0.6020688E-01     0.051  0.3136752E-04  0.1760124E-02  0.5162833E-02
     2.565  0.6034854E-02  0.1042387E-01  0.6016834E-01     0.051  0.3097033E-04  0.1786050E-02  0.5211842E-02
     2.570  0.6034521E-02  0.1036461E-01  0.6012191E-01     0.051  0.3010299E-04  0.1826782E-02  0.5256062E-02
     2.575  0.6034301E-02  0.1033045E-01  0.6010570E-01     0.051  0.2880742E-04  0.1849979E-02  0.5285970E-02
     2.579  0.6034197E-02  0.1032243E-01  0.6012427E-01     0.051  0.2714200E-04  0.1851609E-02  0.5302703E-02
     2.584  0.6034255E-02  0.1033790E-01  0.6017066E-01     0.051  0.2518283E-04  0.1861775E-02  0.5288408E-02
     2.589  0.6034483E-02  0.1034639E-01  0.6021838E-01     0.051  0.2300252E-04  0.1873611E-02  0.5263532E-02
     2.593  0.6034847E-02  0.1035053E-01  0.6027764E-01     0.051  0.2064382E-04  0.1882939E-02  0.5229942E-02
     2.598  0.6035343E-02  0.1035173E-01  0.6033141E-01     0.051  0.1813554E-04  0.1888418E-02  0.5186475E-02
     2.603  0.6035939E-02  0.1034548E-01  0.6038163E-01     0.051  0.1560161E-04  0.1889585E-02  0.5136830E-02
     2.608  0.6036570E-02  0.1036290E-01  0.6044692E-01     0.051  0.1323043E-04  0.1885314E-02  0.5066824E-02
     2.612  0.6037258E-02  0.1040612E-01  0.6053342E-01     0.051  0.1114938E-04  0.1877581E-02  0.4987861E-02
     2.617  0.6038008E-02  0.1044537E-01  0.6061896E-01     0.051  0.9536434E-05  0.1865802E-02  0.4918186E-02
     2.622  0.6038791E-02  0.1047923E-01  0.6069158E-01     0.051  0.8493300E-05  0.1849279E-02  0.4859405E-02
     2.627  0.6039575E-02  0.1051112E-01  0.6075689E-01     0.051  0.8007877E-05  0.1825949E-02  0.4812107E-02
     2.631  0.6040329E-02  0.1053316E-01  0.6080215E-01     0.051  0.7930782E-05  0.1802780E-02  0.4777741E-02
     2.636  0.6041014E-02  0.1054826E-01  0.6082432E-01     0.051  0.8047088E-05  0.1776962E-02  0.4745843E-02
     2.641  0.6041602E-02  0.1055676E-01  0.6083203E-01     0.051  0.8183317E-05  0.1750378E-02  0.4739713E-02
     2.645  0.6042114E-02  0.1055878E-01  0.6082363E-01     0.052  0.8357281E-05  0.1722688E-02  0.4743083E-02
     2.650  0.6042527E-02  0.1055649E-01  0.6080671E-01     0.052  0.8643034E-05  0.1696316E-02  0.4747809E-02
     2.655  0.6042822E-02  0.1055738E-01  0.6077686E-01     0.052  0.9126122E-05  0.1683033E-02  0.4752555E-02
     2.660  0.6043181E-02  0.1055316E-01  0.6075096E-01     0.052  0.9783501E-05  0.1670611E-02  0.4764553E-02
     2.664  0.6043625E-02  0.1055019E-01  0.6073876E-01     0.052  0.1052742E-04  0.1660125E-02  0.4792194E-02
     2.669  0.6044132E-02  0.1054791E-01  0.6073265E-01     0.052  0.1128070E-04  0.1649495E-02  0.4826237E-02
     2.674  0.6044677E-02  0.1053812E-01  0.6072759E-01     0.052  0.1198183E-04  0.1641595E-02  0.4863278E-02
     2.678  0.6045237E-02  0.1053098E-01  0.6072528E-01     0.052  0.1258439E-04  0.1637822E-02  0.4900218E-02
     2.683  0.6045770E-02  0.1053436E-01  0.6072664E-01     0.052  0.1307846E-04  0.1632145E-02  0.4938963E-02
     2.688  0.6046100E-02  0.1053427E-01  0.6069775E-01     0.052  0.1357505E-04  0.1631709E-02  0.4957885E-02
     2.693  0.6046086E-02  0.1052967E-01  0.6064327E-01     0.052  0.1394618E-04  0.1636444E-02  0.4967202E-02
     2.697  0.6045723E-02  0.1052135E-01  0.6055799E-01     0.052  0.1420147E-04  0.1646147E-02  0.4967881E-02
     2.702  0.6045110E-02  0.1053155E-01  0.6048389E-01     0.052  0.1443188E-04  0.1639960E-02  0.4960303E-02
     2.707  0.6044302E-02  0.1055427E-01  0.6041293E-01     0.052  0.1476575E-04  0.1640817E-02  0.4974089E-02
     2.711  0.6043321E-02  0.1057108E-01  0.6033563E-01     0.052  0.1527452E-04  0.1641210E-02  0.4985277E-02
     2.716  0.6042198E-02  0.1058192E-01  0.6025853E-01     0.052  0.1600884E-04  0.1639166E-02  0.4990536E-02
     2.721  0.6040973E-02  0.1058878E-01  0.6017580E-01     0.052  0.1699051E-04  0.1643360E-02  0.4993209E-02
     2.725  0.6039742E-02  0.1059162E-01  0.6009789E-01     0.052  0.1826451E-04  0.1651023E-02  0.4990046E-02
     2.730  0.6038480E-02  0.1060726E-01  0.6004573E-01     0.052  0.1968268E-04  0.1695769E-02  0.4955175E-02
     2.735  0.6037210E-02  0.1061258E-01  0.5998918E-01     0.052  0.2114384E-04  0.1735963E-02  0.4921261E-02
     2.739  0.6035972E-02  0.1060597E-01  0.5992932E-01     0.053  0.2256447E-04  0.1771259E-02  0.4889274E-02
     2.744  0.6034805E-02  0.1060111E-01  0.5987803E-01     0.053  0.2386670E-04  0.1798046E-02  0.4877652E-02
     2.749  0.6033765E-02  0.1061641E-01  0.5986484E-01     0.053  0.2493767E-04  0.1811045E-02  0.4918238E-02
     2.754  0.6032902E-02  0.1062602E-01  0.5986075E-01     0.053  0.2568149E-04  0.1815331E-02  0.4965736E-02
     2.758  0.6032241E-02  0.1062770E-01  0.5986750E-01     0.053  0.2606021E-04  0.1810092E-02  0.5025145E-02
     2.763  0.6031793E-02  0.1062532E-01  0.5987226E-01     0.053  0.2605103E-04  0.1793278E-02  0.5093639E-02
     2.768  0.6031556E-02  0.1062571E-01  0.5989905E-01     0.053  0.2564263E-04  0.1770846E-02  0.5183498E-02
     2.772  0.6031589E-02  0.1064356E-01  0.5995660E-01     0.053  0.2490287E-04  0.1749815E-02  0.5281428E-02
     2.777  0.6031899E-02  0.1065613E-01  0.6002438E-01     0.053  0.2387971E-04  0.1725219E-02  0.5388579E-02
     2.782  0.6032463E-02  0.1066406E-01  0.6009900E-01     0.053  0.2263013E-04  0.1697269E-02  0.5495636E-02
     2.786  0.6033241E-02  0.1066710E-01  0.6017683E-01     0.053  0.2124127E-04  0.1669523E-02  0.5599717E-02
     2.791  0.6034193E-02  0.1067107E-01  0.6025237E-01     0.053  0.1977326E-04  0.1634459E-02  0.5698533E-02
     2.796  0.6035111E-02  0.1067855E-01  0.6031053E-01     0.053  0.1816238E-04  0.1604940E-02  0.5783002E-02
     2.800  0.6035890E-02  0.1069415E-01  0.6035771E-01     0.053  0.1653127E-04  0.1590536E-02  0.5845549E-02
     2.805  0.6036500E-02  0.1070647E-01  0.6038184E-01     0.053  0.1512630E-04  0.1575292E-02  0.5898350E-02
     2.810  0.6036950E-02  0.1071607E-01  0.6038243E-01     0.053  0.1425914E-04  0.1558484E-02  0.5939553E-02
     2.814  0.6037226E-02  0.1076264E-01  0.6040467E-01     0.053  0.1417383E-04  0.1506517E-02  0.5964057E-02
     2.819  0.6037308E-02  0.1081288E-01  0.6042354E-01     0.053  0.1494431E-04  0.1458954E-02  0.5969326E-02
     2.824  0.6037114E-02  0.1086373E-01  0.6042140E-01     0.053  0.1647154E-04  0.1417718E-02  0.5965829E-02
     2.828  0.6036627E-02  0.1091033E-01  0.6039565E-01     0.053  0.1846628E-04  0.1383705E-02  0.5947056E-02
     2.833  0.6035857E-02  0.1094998E-01  0.6035018E-01     0.053  0.2062734E-04  0.1357029E-02  0.5911828E-02
     2.838  0.6034829E-02  0.1098677E-01  0.6029574E-01     0.054  0.2272014E-04  0.1335297E-02  0.5878442E-02
     2.842  0.6033572E-02  0.1102125E-01  0.6023073E-01     0.054  0.2457930E-04  0.1321154E-02  0.5813793E-02
     2.847  0.6032323E-02  0.1105395E-01  0.6018182E-01     0.054  0.2620350E-04  0.1316156E-02  0.5751158E-02
     2.852  0.6031175E-02  0.1107472E-01  0.6014111E-01     0.054  0.2761051E-04  0.1318273E-02  0.5697457E-02
     2.856  0.6030156E-02  0.1108824E-01  0.6011072E-01     0.054  0.2874321E-04  0.1322584E-02  0.5655327E-02
     2.861  0.6029296E-02  0.1109870E-01  0.6010000E-01     0.054  0.2955275E-04  0.1329294E-02  0.5621680E-02
     2.866  0.6028608E-02  0.1110308E-01  0.6009337E-01     0.054  0.3001136E-04  0.1338934E-02  0.5596856E-02
     2.870  0.6028105E-02  0.1110126E-01  0.6009736E-01     0.054  0.3010780E-04  0.1353229E-02  0.5578456E-02
     2.875  0.6027800E-02  0.1109637E-01  0.6010699E-01     0.054  0.2984888E-04  0.1373978E-02  0.5561427E-02
     2.880  0.6027697E-02  0.1108336E-01  0.6011664E-01     0.054  0.2925935E-04  0.1396978E-02  0.5549213E-02
     2.884  0.6027794E-02  0.1106403E-01  0.6012971E-01     0.054  0.2838215E-04  0.1424681E-02  0.5540771E-02
     2.889  0.6028106E-02  0.1104802E-01  0.6015277E-01     0.054  0.2726551E-04  0.1449292E-02  0.5540141E-02
     2.894  0.6028694E-02  0.1106052E-01  0.6021463E-01     0.054  0.2593498E-04  0.1442603E-02  0.5548182E-02
     2.898  0.6029536E-02  0.1107020E-01  0.6028792E-01     0.054  0.2444701E-04  0.1437020E-02  0.5569133E-02
     2.903  0.6030597E-02  0.1107685E-01  0.6035797E-01     0.054  0.2286350E-04  0.1427630E-02  0.5583312E-02
     2.908  0.6031834E-02  0.1108650E-01  0.6042934E-01     0.054  0.2124719E-04  0.1422075E-02  0.5594647E-02
     2.912  0.6033203E-02  0.1109534E-01  0.6049772E-01     0.054  0.1965861E-04  0.1414429E-02  0.5608882E-02
     2.917  0.6034648E-02  0.1110197E-01  0.6055726E-01     0.054  0.1815016E-04  0.1408180E-02  0.5619407E-02
     2.922  0.6036128E-02  0.1110740E-01  0.6061025E-01     0.054  0.1675677E-04  0.1401491E-02  0.5622803E-02
     2.926  0.6037604E-02  0.1111160E-01  0.6064424E-01     0.054  0.1549711E-04  0.1394078E-02  0.5627302E-02
     2.931  0.6039021E-02  0.1111450E-01  0.6066792E-01     0.054  0.1439646E-04  0.1390644E-02  0.5630685E-02
     2.935  0.6040293E-02  0.1111472E-01  0.6067297E-01     0.055  0.1347884E-04  0.1383193E-02  0.5623081E-02
     2.940  0.6041349E-02  0.1111630E-01  0.6065326E-01     0.055  0.1272941E-04  0.1375424E-02  0.5611870E-02
     2.945  0.6042157E-02  0.1111906E-01  0.6061500E-01     0.055  0.1213324E-04  0.1368267E-02  0.5596632E-02
     2.949  0.6042715E-02  0.1112408E-01  0.6055484E-01     0.055  0.1171181E-04  0.1357603E-02  0.5581917E-02
     2.954  0.6043138E-02  0.1112739E-01  0.6049237E-01     0.055  0.1143647E-04  0.1350227E-02  0.5573948E-02
     2.959  0.6043439E-02  0.1113111E-01  0.6043528E-01     0.055  0.1130887E-04  0.1342515E-02  0.5567201E-02
     2.963  0.6043628E-02  0.1113423E-01  0.6038175E-01     0.055  0.1133565E-04  0.1334002E-02  0.5564473E-02
     2.968  0.6043694E-02  0.1114135E-01  0.6032836E-01     0.055  0.1150812E-04  0.1325430E-02  0.5558731E-02
     2.973  0.6043630E-02  0.1114928E-01  0.6027973E-01     0.055  0.1180254E-04  0.1317307E-02  0.5554971E-02
     2.977  0.6043430E-02  0.1115782E-01  0.6023341E-01     0.055  0.1218478E-04  0.1309199E-02  0.5555407E-02
     2.982  0.6043128E-02  0.1116826E-01  0.6019118E-01     0.055  0.1263210E-04  0.1300573E-02  0.5557880E-02
     2.986  0.6042800E-02  0.1117904E-01  0.6015538E-01     0.055  0.1314134E-04  0.1293612E-02  0.5559570E-02
     2.991  0.6042452E-02  0.1119144E-01  0.6012794E-01     0.055  0.1368059E-04  0.1286014E-02  0.5562017E-02
     2.996  0.6042054E-02  0.1120585E-01  0.6010529E-01     0.055  0.1428313E-04  0.1276834E-02  0.5562223E-02
     3.000  0.6041592E-02  0.1121959E-01  0.6008390E-01     0.055  0.1496324E-04  0.1268879E-02  0.5558801E-02
     3.005  0.6041105E-02  0.1123007E-01  0.6006425E-01     0.055  0.1566732E-04  0.1263590E-02  0.5562047E-02
     3.010  0.6040635E-02  0.1124196E-01  0.6005128E-01     0.055  0.1632100E-04  0.1261395E-02  0.5564944E-02
     3.014  0.6040195E-02  0.1125279E-01  0.6004370E-01     0.055  0.1689301E-04  0.1253887E-02  0.5567317E-02
     3.019  0.6039796E-02  0.1126246E-01  0.6004089E-01     0.055  0.1735892E-04  0.1248352E-02  0.5574045E-02
     3.023  0.6039442E-02  0.1127020E-01  0.6004046E-01     0.055  0.1771193E-04  0.1245955E-02  0.5581751E-02
     3.028  0.6039142E-02  0.1127867E-01  0.6004265E-01     0.055  0.1794590E-04  0.1242333E-02  0.5582444E-02
     3.033  0.6038900E-02  0.1128768E-01  0.6004837E-01     0.055  0.1805287E-04  0.1239816E-02  0.5579425E-02
     3.037  0.6038721E-02  0.1129591E-01  0.6005541E-01     0.055  0.1803044E-04  0.1235812E-02  0.5577313E-02
     3.042  0.6038605E-02  0.1130338E-01  0.6006103E-01     0.055  0.1788271E-04  0.1234903E-02  0.5577540E-02
     3.047  0.6038551E-02  0.1130570E-01  0.6007533E-01     0.055  0.1762030E-04  0.1236078E-02  0.5574421E-02
     3.051  0.6038558E-02  0.1131537E-01  0.6009094E-01     0.055  0.1725931E-04  0.1229951E-02  0.5572297E-02
     3.056  0.6038618E-02  0.1132566E-01  0.6011214E-01     0.056  0.1682052E-04  0.1220775E-02  0.5567918E-02
     3.060  0.6038726E-02  0.1133608E-01  0.6012842E-01     0.056  0.1632849E-04  0.1213670E-02  0.5559940E-02
     3.065  0.6038873E-02  0.1134894E-01  0.6014900E-01     0.056  0.1580891E-04  0.1205735E-02  0.5557852E-02
     3.070  0.6039048E-02  0.1136269E-01  0.6017255E-01     0.056  0.1528793E-04  0.1195448E-02  0.5558085E-02
     3.074  0.6039223E-02  0.1137589E-01  0.6019256E-01     0.056  0.1481364E-04  0.1186946E-02  0.5562474E-02
     3.079  0.6039367E-02  0.1139060E-01  0.6020454E-01     0.056  0.1442649E-04  0.1179624E-02  0.5569804E-02
     3.084  0.6039470E-02  0.1140335E-01  0.6020930E-01     0.056  0.1412847E-04  0.1171184E-02  0.5573031E-02
     3.088  0.6039524E-02  0.1141565E-01  0.6021040E-01     0.056  0.1391516E-04  0.1162339E-02  0.5572166E-02
     3.093  0.6039551E-02  0.1142661E-01  0.6020891E-01     0.056  0.1374584E-04  0.1154373E-02  0.5570723E-02
     3.097  0.6039585E-02  0.1143809E-01  0.6020876E-01     0.056  0.1357515E-04  0.1145782E-02  0.5570354E-02
     3.102  0.6039613E-02  0.1144728E-01  0.6021081E-01     0.056  0.1341195E-04  0.1138817E-02  0.5571553E-02
     3.107  0.6039631E-02  0.1145552E-01  0.6021136E-01     0.056  0.1325541E-04  0.1132043E-02  0.5576586E-02
     3.111  0.6039655E-02  0.1146195E-01  0.6021328E-01     0.056  0.1308784E-04  0.1126768E-02  0.5582252E-02
     3.116  0.6039682E-02  0.1146917E-01  0.6021449E-01     0.056  0.1290999E-04  0.1123782E-02  0.5588636E-02
     3.120  0.6039705E-02  0.1147501E-01  0.6021682E-01     0.056  0.1272859E-04  0.1120735E-02  0.5596335E-02
     3.125  0.6039720E-02  0.1147909E-01  0.6021501E-01     0.056  0.1254876E-04  0.1117758E-02  0.5603335E-02
     3.130  0.6039719E-02  0.1148074E-01  0.6021292E-01     0.056  0.1237758E-04  0.1115442E-02  0.5610571E-02
     3.134  0.6039700E-02  0.1148661E-01  0.6020502E-01     0.056  0.1222354E-04  0.1113980E-02  0.5613338E-02
     3.139  0.6039624E-02  0.1149390E-01  0.6019671E-01     0.056  0.1212749E-04  0.1112372E-02  0.5619594E-02
     3.143  0.6039388E-02  0.1149995E-01  0.6018067E-01     0.056  0.1220857E-04  0.1109277E-02  0.5621083E-02
     3.148  0.6038987E-02  0.1150714E-01  0.6015358E-01     0.056  0.1247385E-04  0.1106948E-02  0.5622349E-02
     3.153  0.6038458E-02  0.1151522E-01  0.6012305E-01     0.056  0.1286547E-04  0.1105341E-02  0.5629173E-02
     3.157  0.6037809E-02  0.1152535E-01  0.6009137E-01     0.056  0.1339222E-04  0.1101535E-02  0.5636396E-02
     3.162  0.6037048E-02  0.1153473E-01  0.6006455E-01     0.056  0.1404302E-04  0.1098388E-02  0.5642101E-02
     3.166  0.6036155E-02  0.1154625E-01  0.6003210E-01     0.056  0.1476458E-04  0.1093754E-02  0.5648955E-02
     3.171  0.6035136E-02  0.1155841E-01  0.5999756E-01     0.056  0.1552230E-04  0.1085528E-02  0.5657178E-02
     3.176  0.6034011E-02  0.1159009E-01  0.5998611E-01     0.056  0.1629532E-04  0.1070680E-02  0.5665918E-02
     3.180  0.6032777E-02  0.1162025E-01  0.5997272E-01     0.056  0.1711630E-04  0.1058336E-02  0.5673974E-02
     3.185  0.6031465E-02  0.1165012E-01  0.5996508E-01     0.056  0.1796179E-04  0.1057655E-02  0.5667795E-02
     3.189  0.6030113E-02  0.1167531E-01  0.5996065E-01     0.056  0.1879782E-04  0.1058304E-02  0.5661229E-02
     3.194  0.6028758E-02  0.1169332E-01  0.5995429E-01     0.056  0.1958748E-04  0.1060414E-02  0.5648825E-02
     3.199  0.6027439E-02  0.1170349E-01  0.5995238E-01     0.056  0.2029890E-04  0.1063305E-02  0.5637799E-02
     3.203  0.6026194E-02  0.1170627E-01  0.5995192E-01     0.057  0.2090606E-04  0.1065416E-02  0.5629019E-02
     3.208  0.6025024E-02  0.1170371E-01  0.5995640E-01     0.057  0.2135664E-04  0.1064122E-02  0.5617075E-02
     3.212  0.6023876E-02  0.1169815E-01  0.5995931E-01     0.057  0.2156299E-04  0.1056573E-02  0.5609229E-02
     3.217  0.6022770E-02  0.1168936E-01  0.5996243E-01     0.057  0.2151016E-04  0.1044338E-02  0.5602192E-02
     3.222  0.6021666E-02  0.1167844E-01  0.5995969E-01     0.057  0.2120397E-04  0.1033513E-02  0.5601063E-02
     3.226  0.6020580E-02  0.1166421E-01  0.5995286E-01     0.057  0.2068658E-04  0.1022085E-02  0.5600249E-02
     3.231  0.6019527E-02  0.1166384E-01  0.5995883E-01     0.057  0.2000588E-04  0.1007810E-02  0.5611149E-02
     3.235  0.6018563E-02  0.1166853E-01  0.5998017E-01     0.057  0.1918061E-04  0.9896513E-03  0.5627848E-02
     3.240  0.6017713E-02  0.1167647E-01  0.6000262E-01     0.057  0.1829375E-04  0.9773547E-03  0.5653098E-02
     3.245  0.6017000E-02  0.1168825E-01  0.6003106E-01     0.057  0.1744399E-04  0.9636526E-03  0.5682773E-02
     3.249  0.6016438E-02  0.1169962E-01  0.6006551E-01     0.057  0.1673536E-04  0.9520830E-03  0.5711955E-02
     3.254  0.6016038E-02  0.1170740E-01  0.6010492E-01     0.057  0.1625670E-04  0.9456708E-03  0.5747634E-02
     3.258  0.6015811E-02  0.1171181E-01  0.6014736E-01     0.057  0.1605940E-04  0.9465724E-03  0.5782326E-02
     3.263  0.6015739E-02  0.1171260E-01  0.6018841E-01     0.057  0.1616292E-04  0.9519041E-03  0.5815500E-02
     3.267  0.6015778E-02  0.1170968E-01  0.6022796E-01     0.057  0.1654862E-04  0.9656523E-03  0.5830802E-02
     3.272  0.6015822E-02  0.1170627E-01  0.6025074E-01     0.057  0.1715315E-04  0.9822134E-03  0.5832103E-02
     3.277  0.6015805E-02  0.1170535E-01  0.6026309E-01     0.057  0.1782864E-04  0.9991642E-03  0.5820004E-02
     3.281  0.6015723E-02  0.1171071E-01  0.6026919E-01     0.057  0.1844224E-04  0.1018043E-02  0.5795682E-02
     3.286  0.6015571E-02  0.1171552E-01  0.6026070E-01     0.057  0.1892476E-04  0.1045180E-02  0.5756782E-02
     3.290  0.6015349E-02  0.1172261E-01  0.6024690E-01     0.057  0.1926698E-04  0.1085954E-02  0.5709459E-02
     3.295  0.6015063E-02  0.1172545E-01  0.6021996E-01     0.057  0.1951263E-04  0.1134388E-02  0.5657124E-02
     3.299  0.6014814E-02  0.1175920E-01  0.6022167E-01     0.057  0.1970871E-04  0.1128236E-02  0.5599508E-02
     3.304  0.6014642E-02  0.1178475E-01  0.6021435E-01     0.057  0.1991199E-04  0.1122012E-02  0.5545963E-02
     3.309  0.6014575E-02  0.1180584E-01  0.6021874E-01     0.057  0.2021134E-04  0.1115958E-02  0.5500722E-02
     3.313  0.6014629E-02  0.1182867E-01  0.6022771E-01     0.057  0.2062549E-04  0.1115321E-02  0.5467179E-02
     3.318  0.6014791E-02  0.1184247E-01  0.6023785E-01     0.057  0.2115586E-04  0.1117672E-02  0.5443515E-02
     3.322  0.6015073E-02  0.1185271E-01  0.6025102E-01     0.057  0.2179502E-04  0.1118945E-02  0.5428325E-02
     3.327  0.6015445E-02  0.1186395E-01  0.6027076E-01     0.057  0.2257482E-04  0.1123280E-02  0.5421824E-02
     3.331  0.6015866E-02  0.1187097E-01  0.6028687E-01     0.057  0.2349787E-04  0.1130139E-02  0.5421959E-02
     3.336  0.6016325E-02  0.1186641E-01  0.6029521E-01     0.057  0.2438767E-04  0.1138786E-02  0.5439346E-02
     3.340  0.6016712E-02  0.1185506E-01  0.6028876E-01     0.057  0.2501101E-04  0.1150382E-02  0.5482483E-02
     3.345  0.6017015E-02  0.1183424E-01  0.6026652E-01     0.057  0.2535760E-04  0.1165407E-02  0.5542724E-02
     3.350  0.6017228E-02  0.1180846E-01  0.6023263E-01     0.057  0.2543241E-04  0.1187474E-02  0.5616634E-02
     3.354  0.6017304E-02  0.1180534E-01  0.6021066E-01     0.058  0.2519952E-04  0.1207003E-02  0.5699247E-02
     3.359  0.6017089E-02  0.1181581E-01  0.6018018E-01     0.058  0.2455998E-04  0.1218372E-02  0.5814518E-02
     3.363  0.6016576E-02  0.1182045E-01  0.6012884E-01     0.058  0.2364071E-04  0.1229034E-02  0.5955006E-02
     3.368  0.6015760E-02  0.1183296E-01  0.6007234E-01     0.058  0.2265902E-04  0.1233128E-02  0.6109652E-02
     3.372  0.6014637E-02  0.1184712E-01  0.6001058E-01     0.058  0.2187903E-04  0.1241120E-02  0.6259095E-02
     3.377  0.6013310E-02  0.1185937E-01  0.5993958E-01     0.058  0.2161390E-04  0.1253836E-02  0.6406079E-02
     3.381  0.6011889E-02  0.1187043E-01  0.5988081E-01     0.058  0.2215488E-04  0.1269654E-02  0.6535663E-02
     3.386  0.6010423E-02  0.1190025E-01  0.5985906E-01     0.058  0.2358206E-04  0.1291740E-02  0.6636336E-02
     3.391  0.6008966E-02  0.1193936E-01  0.5986476E-01     0.058  0.2578373E-04  0.1325044E-02  0.6688964E-02
     3.395  0.6007561E-02  0.1197292E-01  0.5988444E-01     0.058  0.2851480E-04  0.1354027E-02  0.6716558E-02
     3.400  0.6006248E-02  0.1200364E-01  0.5991476E-01     0.058  0.3149469E-04  0.1376603E-02  0.6714511E-02
     3.404  0.6005068E-02  0.1202867E-01  0.5995859E-01     0.058  0.3446105E-04  0.1394045E-02  0.6671718E-02
     3.409  0.6004052E-02  0.1203924E-01  0.6000873E-01     0.058  0.3719248E-04  0.1398734E-02  0.6607629E-02
     3.413  0.6003208E-02  0.1203148E-01  0.6005784E-01     0.058  0.3950388E-04  0.1387462E-02  0.6517849E-02
     3.418  0.6002482E-02  0.1201305E-01  0.6010575E-01     0.058  0.4123052E-04  0.1369201E-02  0.6379424E-02
     3.422  0.6001924E-02  0.1198084E-01  0.6015066E-01     0.058  0.4229630E-04  0.1340848E-02  0.6209563E-02
     3.427  0.6001568E-02  0.1195900E-01  0.6021165E-01     0.058  0.4265301E-04  0.1326134E-02  0.5982665E-02
     3.431  0.6001534E-02  0.1193458E-01  0.6029326E-01     0.058  0.4229178E-04  0.1313483E-02  0.5730597E-02
     3.436  0.6001843E-02  0.1190406E-01  0.6038485E-01     0.058  0.4124916E-04  0.1298201E-02  0.5464473E-02
     3.441  0.6002481E-02  0.1188540E-01  0.6050064E-01     0.058  0.3959602E-04  0.1294163E-02  0.5170903E-02
     3.445  0.6003422E-02  0.1187127E-01  0.6062759E-01     0.058  0.3743452E-04  0.1288536E-02  0.4883799E-02
     3.450  0.6004631E-02  0.1185896E-01  0.6075918E-01     0.058  0.3489915E-04  0.1280499E-02  0.4611815E-02
     3.454  0.6006064E-02  0.1184604E-01  0.6088575E-01     0.058  0.3215532E-04  0.1269841E-02  0.4362036E-02
     3.459  0.6007670E-02  0.1183917E-01  0.6101256E-01     0.058  0.2939728E-04  0.1263514E-02  0.4143511E-02
     3.463  0.6009391E-02  0.1182868E-01  0.6113678E-01     0.058  0.2683782E-04  0.1252260E-02  0.3966335E-02
     3.468  0.6011168E-02  0.1181856E-01  0.6123856E-01     0.058  0.2468900E-04  0.1240765E-02  0.3832912E-02
     3.472  0.6012941E-02  0.1180556E-01  0.6132476E-01     0.058  0.2312407E-04  0.1228685E-02  0.3739709E-02
     3.477  0.6014658E-02  0.1179471E-01  0.6139459E-01     0.058  0.2223798E-04  0.1220172E-02  0.3691745E-02
     3.481  0.6016233E-02  0.1178341E-01  0.6143803E-01     0.058  0.2202008E-04  0.1212486E-02  0.3673858E-02
     3.486  0.6017668E-02  0.1177306E-01  0.6145886E-01     0.058  0.2231012E-04  0.1205706E-02  0.3687240E-02
     3.490  0.6018929E-02  0.1176396E-01  0.6146199E-01     0.058  0.2285174E-04  0.1200138E-02  0.3724503E-02
     3.495  0.6020059E-02  0.1175745E-01  0.6144949E-01     0.059  0.2342875E-04  0.1195953E-02  0.3781950E-02
     3.499  0.6021080E-02  0.1175527E-01  0.6143169E-01     0.059  0.2391076E-04  0.1195794E-02  0.3847100E-02
     3.504  0.6021956E-02  0.1175288E-01  0.6140368E-01     0.059  0.2418597E-04  0.1190880E-02  0.3927621E-02
     3.509  0.6022652E-02  0.1174996E-01  0.6135936E-01     0.059  0.2417102E-04  0.1190824E-02  0.4023735E-02
     3.513  0.6023219E-02  0.1174936E-01  0.6131223E-01     0.059  0.2388477E-04  0.1190820E-02  0.4123007E-02
     3.518  0.6023739E-02  0.1175295E-01  0.6127002E-01     0.059  0.2341340E-04  0.1192696E-02  0.4211610E-02
     3.522  0.6024186E-02  0.1175817E-01  0.6122980E-01     0.059  0.2276265E-04  0.1195165E-02  0.4298783E-02
     3.527  0.6024522E-02  0.1176534E-01  0.6118534E-01     0.059  0.2191289E-04  0.1197948E-02  0.4380365E-02
     3.531  0.6024745E-02  0.1177491E-01  0.6113613E-01     0.059  0.2088019E-04  0.1201288E-02  0.4462095E-02
     3.536  0.6024887E-02  0.1178440E-01  0.6108850E-01     0.059  0.1973935E-04  0.1205389E-02  0.4537361E-02
     3.540  0.6024964E-02  0.1179315E-01  0.6103852E-01     0.059  0.1855414E-04  0.1209575E-02  0.4607454E-02
     3.545  0.6024915E-02  0.1180083E-01  0.6099191E-01     0.059  0.1736337E-04  0.1212738E-02  0.4660968E-02
     3.549  0.6024675E-02  0.1180759E-01  0.6092904E-01     0.059  0.1620448E-04  0.1216865E-02  0.4704282E-02
     3.554  0.6024215E-02  0.1181384E-01  0.6085347E-01     0.059  0.1511037E-04  0.1221052E-02  0.4735857E-02
     3.558  0.6023531E-02  0.1181966E-01  0.6076741E-01     0.059  0.1414392E-04  0.1224985E-02  0.4752997E-02
     3.563  0.6022638E-02  0.1182493E-01  0.6067831E-01     0.059  0.1338563E-04  0.1228444E-02  0.4754851E-02
     3.567  0.6021528E-02  0.1182950E-01  0.6057013E-01     0.059  0.1292360E-04  0.1231099E-02  0.4751160E-02
     3.572  0.6020262E-02  0.1184074E-01  0.6047196E-01     0.059  0.1274596E-04  0.1235238E-02  0.4744490E-02
     3.576  0.6018937E-02  0.1185773E-01  0.6038555E-01     0.059  0.1278652E-04  0.1242151E-02  0.4741001E-02
     3.581  0.6017570E-02  0.1187161E-01  0.6031025E-01     0.059  0.1308805E-04  0.1247833E-02  0.4743516E-02
     3.585  0.6016197E-02  0.1188356E-01  0.6024495E-01     0.059  0.1366079E-04  0.1253265E-02  0.4763590E-02
     3.590  0.6014853E-02  0.1189499E-01  0.6018402E-01     0.059  0.1447110E-04  0.1257867E-02  0.4776005E-02
     3.594  0.6013572E-02  0.1190036E-01  0.6013185E-01     0.059  0.1545307E-04  0.1260717E-02  0.4790080E-02
     3.599  0.6012386E-02  0.1190368E-01  0.6009480E-01     0.059  0.1652569E-04  0.1262389E-02  0.4796816E-02
     3.603  0.6011326E-02  0.1191144E-01  0.6007589E-01     0.059  0.1760696E-04  0.1249270E-02  0.4798511E-02
     3.608  0.6010416E-02  0.1191422E-01  0.6006567E-01     0.059  0.1862310E-04  0.1240971E-02  0.4788302E-02
     3.612  0.6009677E-02  0.1191688E-01  0.6007329E-01     0.059  0.1951242E-04  0.1243119E-02  0.4763088E-02
     3.617  0.6009126E-02  0.1191854E-01  0.6009785E-01     0.059  0.2022583E-04  0.1254149E-02  0.4721039E-02
     3.621  0.6008774E-02  0.1191692E-01  0.6012260E-01     0.059  0.2072755E-04  0.1270679E-02  0.4660845E-02
     3.626  0.6008539E-02  0.1192211E-01  0.6016932E-01     0.059  0.2093733E-04  0.1273214E-02  0.4592615E-02
     3.630  0.6008307E-02  0.1192725E-01  0.6021155E-01     0.059  0.2078354E-04  0.1275779E-02  0.4516178E-02
     3.635  0.6008089E-02  0.1193231E-01  0.6023860E-01     0.059  0.2031332E-04  0.1278667E-02  0.4440727E-02
     3.639  0.6007917E-02  0.1193557E-01  0.6027086E-01     0.059  0.1961733E-04  0.1280738E-02  0.4365157E-02
     3.644  0.6007795E-02  0.1193928E-01  0.6030190E-01     0.059  0.1882460E-04  0.1282909E-02  0.4301736E-02
     3.648  0.6007688E-02  0.1194492E-01  0.6033042E-01     0.059  0.1808066E-04  0.1285454E-02  0.4256566E-02
     3.652  0.6007511E-02  0.1195257E-01  0.6035193E-01     0.059  0.1754864E-04  0.1289025E-02  0.4223198E-02
     3.657  0.6007235E-02  0.1195777E-01  0.6035449E-01     0.059  0.1739050E-04  0.1292071E-02  0.4192322E-02
     3.661  0.6006849E-02  0.1196240E-01  0.6034799E-01     0.060  0.1772196E-04  0.1293564E-02  0.4160035E-02
     3.666  0.6006366E-02  0.1196632E-01  0.6033246E-01     0.060  0.1857071E-04  0.1294046E-02  0.4132953E-02
     3.670  0.6005788E-02  0.1196903E-01  0.6031124E-01     0.060  0.1985232E-04  0.1292680E-02  0.4106962E-02
     3.675  0.6005079E-02  0.1196814E-01  0.6027573E-01     0.060  0.2138286E-04  0.1289207E-02  0.4081936E-02
     3.679  0.6004137E-02  0.1196769E-01  0.6021884E-01     0.060  0.2304433E-04  0.1285792E-02  0.4048919E-02
     3.684  0.6002956E-02  0.1196968E-01  0.6014485E-01     0.060  0.2467624E-04  0.1282919E-02  0.3997249E-02
     3.688  0.6001574E-02  0.1198935E-01  0.6008224E-01     0.060  0.2613356E-04  0.1291013E-02  0.3952745E-02
     3.693  0.6000024E-02  0.1202212E-01  0.6002778E-01     0.060  0.2731297E-04  0.1309967E-02  0.3926423E-02
     3.697  0.5998312E-02  0.1204824E-01  0.5996106E-01     0.060  0.2813379E-04  0.1325246E-02  0.3895246E-02
     3.702  0.5996463E-02  0.1208881E-01  0.5990766E-01     0.060  0.2858902E-04  0.1341650E-02  0.3897862E-02
     3.706  0.5994491E-02  0.1214093E-01  0.5986658E-01     0.060  0.2874341E-04  0.1331726E-02  0.3916156E-02
     3.711  0.5992467E-02  0.1218687E-01  0.5982683E-01     0.060  0.2864225E-04  0.1320550E-02  0.3943224E-02
     3.715  0.5990546E-02  0.1223082E-01  0.5980932E-01     0.060  0.2840708E-04  0.1310912E-02  0.3975585E-02
     3.719  0.5988748E-02  0.1227267E-01  0.5981027E-01     0.060  0.2818641E-04  0.1309742E-02  0.4021499E-02
     3.724  0.5987103E-02  0.1231084E-01  0.5983380E-01     0.060  0.2807451E-04  0.1320922E-02  0.4084252E-02
     3.728  0.5985650E-02  0.1233657E-01  0.5985325E-01     0.060  0.2814437E-04  0.1334597E-02  0.4150919E-02
     3.733  0.5984404E-02  0.1234502E-01  0.5987028E-01     0.060  0.2842599E-04  0.1348923E-02  0.4218344E-02
     3.737  0.5983360E-02  0.1234246E-01  0.5989231E-01     0.060  0.2879473E-04  0.1350091E-02  0.4289262E-02
     3.742  0.5982522E-02  0.1233528E-01  0.5991650E-01     0.060  0.2919233E-04  0.1353192E-02  0.4359681E-02
     3.746  0.5981895E-02  0.1231679E-01  0.5993891E-01     0.060  0.2954992E-04  0.1361206E-02  0.4421416E-02
     3.751  0.5981477E-02  0.1228468E-01  0.5995681E-01     0.060  0.2980229E-04  0.1380313E-02  0.4488265E-02
     3.755  0.5981273E-02  0.1224151E-01  0.5997069E-01     0.060  0.2988885E-04  0.1401999E-02  0.4545453E-02
     3.759  0.5981281E-02  0.1219281E-01  0.5998186E-01     0.060  0.2975968E-04  0.1424374E-02  0.4597713E-02
     3.764  0.5981492E-02  0.1215396E-01  0.6001168E-01     0.060  0.2938065E-04  0.1429139E-02  0.4637906E-02
     3.768  0.5981886E-02  0.1212631E-01  0.6006177E-01     0.060  0.2872702E-04  0.1415266E-02  0.4671376E-02
     3.773  0.5982423E-02  0.1209560E-01  0.6009357E-01     0.060  0.2777746E-04  0.1403397E-02  0.4702207E-02
     3.777  0.5983032E-02  0.1207487E-01  0.6013148E-01     0.060  0.2661894E-04  0.1381796E-02  0.4734955E-02
     3.782  0.5983615E-02  0.1205714E-01  0.6015363E-01     0.060  0.2529167E-04  0.1368517E-02  0.4767640E-02
     3.786  0.5984274E-02  0.1204861E-01  0.6018093E-01     0.060  0.2391989E-04  0.1363255E-02  0.4807300E-02
     3.790  0.5984837E-02  0.1204340E-01  0.6019361E-01     0.060  0.2241188E-04  0.1362526E-02  0.4845949E-02
     3.795  0.5985240E-02  0.1203864E-01  0.6018747E-01     0.060  0.2078041E-04  0.1362167E-02  0.4889416E-02
     3.799  0.5985468E-02  0.1204263E-01  0.6016626E-01     0.060  0.1912996E-04  0.1351706E-02  0.4927336E-02
     3.804  0.5985526E-02  0.1204998E-01  0.6013065E-01     0.060  0.1761774E-04  0.1345180E-02  0.4965802E-02
     3.808  0.5985482E-02  0.1206113E-01  0.6008671E-01     0.060  0.1637963E-04  0.1341763E-02  0.5003232E-02
     3.813  0.5985406E-02  0.1209437E-01  0.6006199E-01     0.060  0.1548597E-04  0.1350146E-02  0.5011730E-02
     3.817  0.5985318E-02  0.1212594E-01  0.6003583E-01     0.060  0.1506727E-04  0.1360971E-02  0.5022540E-02
     3.821  0.5985221E-02  0.1215228E-01  0.6001171E-01     0.060  0.1522655E-04  0.1371332E-02  0.5036262E-02
     3.826  0.5985115E-02  0.1217398E-01  0.5998868E-01     0.060  0.1596450E-04  0.1380361E-02  0.5052030E-02
     3.830  0.5985023E-02  0.1219033E-01  0.5996312E-01     0.060  0.1717674E-04  0.1387352E-02  0.5061006E-02
     3.835  0.5985000E-02  0.1223098E-01  0.5996438E-01     0.060  0.1861972E-04  0.1397967E-02  0.5048743E-02
     3.839  0.5985077E-02  0.1226968E-01  0.5997697E-01     0.060  0.2005552E-04  0.1409011E-02  0.5023412E-02
     3.843  0.5985276E-02  0.1229382E-01  0.5998421E-01     0.060  0.2131594E-04  0.1417685E-02  0.4994020E-02
     3.848  0.5985687E-02  0.1229932E-01  0.5999202E-01     0.060  0.2239707E-04  0.1419930E-02  0.4969873E-02
     3.852  0.5986327E-02  0.1228764E-01  0.5999875E-01     0.060  0.2324817E-04  0.1416460E-02  0.4947187E-02
     3.857  0.5987176E-02  0.1227642E-01  0.6002181E-01     0.061  0.2380448E-04  0.1412284E-02  0.4920233E-02
     3.861  0.5988256E-02  0.1226008E-01  0.6005537E-01     0.061  0.2408044E-04  0.1406739E-02  0.4874772E-02
     3.865  0.5989561E-02  0.1224592E-01  0.6009835E-01     0.061  0.2411652E-04  0.1402665E-02  0.4820304E-02
     3.870  0.5991039E-02  0.1221938E-01  0.6014102E-01     0.061  0.2389377E-04  0.1396984E-02  0.4760447E-02
     3.874  0.5992651E-02  0.1221001E-01  0.6019289E-01     0.061  0.2340315E-04  0.1391701E-02  0.4676159E-02
     3.879  0.5994395E-02  0.1220043E-01  0.6025055E-01     0.061  0.2263693E-04  0.1392977E-02  0.4596908E-02
     3.883  0.5996230E-02  0.1219871E-01  0.6031423E-01     0.061  0.2162970E-04  0.1396754E-02  0.4512468E-02
     3.887  0.5998117E-02  0.1220550E-01  0.6037713E-01     0.061  0.2040935E-04  0.1399856E-02  0.4435397E-02
     3.892  0.6000001E-02  0.1221027E-01  0.6043596E-01     0.061  0.1902022E-04  0.1402372E-02  0.4368135E-02
     3.896  0.6001838E-02  0.1221403E-01  0.6047644E-01     0.061  0.1757475E-04  0.1406909E-02  0.4311715E-02
     3.901  0.6003589E-02  0.1221312E-01  0.6050510E-01     0.061  0.1623761E-04  0.1409328E-02  0.4264567E-02
     3.905  0.6005203E-02  0.1221265E-01  0.6052156E-01     0.061  0.1516882E-04  0.1412806E-02  0.4228912E-02
     3.909  0.6006630E-02  0.1221369E-01  0.6051930E-01     0.061  0.1451390E-04  0.1417648E-02  0.4197458E-02
     3.914  0.6007838E-02  0.1221344E-01  0.6049597E-01     0.061  0.1435782E-04  0.1421595E-02  0.4175435E-02
     3.918  0.6008744E-02  0.1221056E-01  0.6045157E-01     0.061  0.1473618E-04  0.1423107E-02  0.4155093E-02
     3.923  0.6009201E-02  0.1220794E-01  0.6037545E-01     0.061  0.1538202E-04  0.1420009E-02  0.4145346E-02
     3.927  0.6008970E-02  0.1220299E-01  0.6025015E-01     0.061  0.1581933E-04  0.1416473E-02  0.4166218E-02
     3.931  0.6008053E-02  0.1219731E-01  0.6008096E-01     0.061  0.1605847E-04  0.1413949E-02  0.4215740E-02
     3.936  0.6006528E-02  0.1218922E-01  0.5989002E-01     0.061  0.1608963E-04  0.1413047E-02  0.4305724E-02
     3.940  0.6004527E-02  0.1217910E-01  0.5967884E-01     0.061  0.1611165E-04  0.1410181E-02  0.4429355E-02
     3.944  0.6002087E-02  0.1217019E-01  0.5946560E-01     0.061  0.1631232E-04  0.1407019E-02  0.4565569E-02
     3.949  0.5999303E-02  0.1218301E-01  0.5927068E-01     0.061  0.1713348E-04  0.1411548E-02  0.4676038E-02
     3.953  0.5996297E-02  0.1222664E-01  0.5912257E-01     0.061  0.1871351E-04  0.1432294E-02  0.4722803E-02
     3.958  0.5993155E-02  0.1227240E-01  0.5899269E-01     0.061  0.2096354E-04  0.1456496E-02  0.4765363E-02
     3.962  0.5989970E-02  0.1231201E-01  0.5887787E-01     0.061  0.2369834E-04  0.1480132E-02  0.4795401E-02
     3.966  0.5986832E-02  0.1236449E-01  0.5880924E-01     0.061  0.2670982E-04  0.1515180E-02  0.4794077E-02
     3.971  0.5983830E-02  0.1241104E-01  0.5875849E-01     0.061  0.2980184E-04  0.1543286E-02  0.4779455E-02
     3.975  0.5981053E-02  0.1244830E-01  0.5872992E-01     0.061  0.3280513E-04  0.1556851E-02  0.4787209E-02
     3.979  0.5978577E-02  0.1246209E-01  0.5871370E-01     0.061  0.3557585E-04  0.1549184E-02  0.4798552E-02
     3.984  0.5976474E-02  0.1248318E-01  0.5873712E-01     0.061  0.3799501E-04  0.1537061E-02  0.4867725E-02
     3.988  0.5974801E-02  0.1248142E-01  0.5876928E-01     0.061  0.3996797E-04  0.1520259E-02  0.4934721E-02
     3.992  0.5973617E-02  0.1247346E-01  0.5883121E-01     0.061  0.4142544E-04  0.1514923E-02  0.4982454E-02
     3.997  0.5972940E-02  0.1246778E-01  0.5892117E-01     0.061  0.4233676E-04  0.1521722E-02  0.4987140E-02
     4.001  0.5972724E-02  0.1249308E-01  0.5906224E-01     0.061  0.4273457E-04  0.1540430E-02  0.4901283E-02
     4.006  0.5972966E-02  0.1251191E-01  0.5920962E-01     0.061  0.4263047E-04  0.1555629E-02  0.4792549E-02
     4.010  0.5973654E-02  0.1252193E-01  0.5936088E-01     0.061  0.4205860E-04  0.1564422E-02  0.4674838E-02
     4.014  0.5974765E-02  0.1252386E-01  0.5951059E-01     0.061  0.4107581E-04  0.1567927E-02  0.4550560E-02
     4.019  0.5976261E-02  0.1252059E-01  0.5966117E-01     0.061  0.3976243E-04  0.1566796E-02  0.4428959E-02
     4.023  0.5978114E-02  0.1251261E-01  0.5980803E-01     0.061  0.3818935E-04  0.1561186E-02  0.4311414E-02
     4.027  0.5980276E-02  0.1249874E-01  0.5995016E-01     0.061  0.3645484E-04  0.1551807E-02  0.4207986E-02
     4.032  0.5982681E-02  0.1248004E-01  0.6008445E-01     0.061  0.3467278E-04  0.1540054E-02  0.4123639E-02
     4.036  0.5985258E-02  0.1245700E-01  0.6020083E-01     0.061  0.3295937E-04  0.1525182E-02  0.4064723E-02
     4.040  0.5987928E-02  0.1245126E-01  0.6031122E-01     0.061  0.3141429E-04  0.1524288E-02  0.4056472E-02
     4.045  0.5990559E-02  0.1245679E-01  0.6040757E-01     0.061  0.3006619E-04  0.1525328E-02  0.4055498E-02
     4.049  0.5992950E-02  0.1245956E-01  0.6046623E-01     0.062  0.2886659E-04  0.1524232E-02  0.4083216E-02
     4.053  0.5995082E-02  0.1246078E-01  0.6048378E-01     0.062  0.2789768E-04  0.1521571E-02  0.4127196E-02
     4.058  0.5996919E-02  0.1246014E-01  0.6046547E-01     0.062  0.2718480E-04  0.1518562E-02  0.4184840E-02
     4.062  0.5998400E-02  0.1245944E-01  0.6041986E-01     0.062  0.2669640E-04  0.1516018E-02  0.4252511E-02
     4.066  0.5999463E-02  0.1246057E-01  0.6033930E-01     0.062  0.2636912E-04  0.1513832E-02  0.4330680E-02
     4.071  0.6000053E-02  0.1246939E-01  0.6023370E-01     0.062  0.2612722E-04  0.1515582E-02  0.4439189E-02
     4.075  0.6000151E-02  0.1248309E-01  0.6010794E-01     0.062  0.2580381E-04  0.1520616E-02  0.4563166E-02
     4.079  0.5999797E-02  0.1249263E-01  0.5996080E-01     0.062  0.2538099E-04  0.1528362E-02  0.4694971E-02
     4.084  0.5999237E-02  0.1250544E-01  0.5980894E-01     0.062  0.2515611E-04  0.1530076E-02  0.4816854E-02
     4.088  0.5998525E-02  0.1251662E-01  0.5967465E-01     0.062  0.2518376E-04  0.1530117E-02  0.4920635E-02
     4.092  0.5997698E-02  0.1252479E-01  0.5953852E-01     0.062  0.2546439E-04  0.1529763E-02  0.4992305E-02
     4.097  0.5996661E-02  0.1253792E-01  0.5941013E-01     0.062  0.2587414E-04  0.1534238E-02  0.5036156E-02
     4.101  0.5995371E-02  0.1255480E-01  0.5928438E-01     0.062  0.2632982E-04  0.1542081E-02  0.5050592E-02
     4.105  0.5993903E-02  0.1257605E-01  0.5916021E-01     0.062  0.2671195E-04  0.1555299E-02  0.5042751E-02
     4.110  0.5992282E-02  0.1259819E-01  0.5903847E-01     0.062  0.2699998E-04  0.1571596E-02  0.5002680E-02
     4.114  0.5990550E-02  0.1262097E-01  0.5892015E-01     0.062  0.2713291E-04  0.1591333E-02  0.4929110E-02
     4.118  0.5988745E-02  0.1264279E-01  0.5880561E-01     0.062  0.2707233E-04  0.1612208E-02  0.4826437E-02
     4.123  0.5986899E-02  0.1266387E-01  0.5869975E-01     0.062  0.2681985E-04  0.1634068E-02  0.4711809E-02
     4.127  0.5985053E-02  0.1268482E-01  0.5860317E-01     0.062  0.2640738E-04  0.1655137E-02  0.4583610E-02
     4.131  0.5983258E-02  0.1270744E-01  0.5851974E-01     0.062  0.2588755E-04  0.1672430E-02  0.4447400E-02
     4.136  0.5981564E-02  0.1272763E-01  0.5844582E-01     0.062  0.2533487E-04  0.1687033E-02  0.4307086E-02
     4.140  0.5980018E-02  0.1273980E-01  0.5838151E-01     0.062  0.2484240E-04  0.1696564E-02  0.4172773E-02
     4.144  0.5978664E-02  0.1274947E-01  0.5833827E-01     0.062  0.2451037E-04  0.1701870E-02  0.4061138E-02
     4.149  0.5977538E-02  0.1275478E-01  0.5830853E-01     0.062  0.2442920E-04  0.1701842E-02  0.3974002E-02
     4.153  0.5976668E-02  0.1275789E-01  0.5829049E-01     0.062  0.2466333E-04  0.1697344E-02  0.3896514E-02
     4.157  0.5976045E-02  0.1275762E-01  0.5829257E-01     0.062  0.2510045E-04  0.1685773E-02  0.3848656E-02
     4.162  0.5975685E-02  0.1276639E-01  0.5831883E-01     0.062  0.2564960E-04  0.1668956E-02  0.3824776E-02
     4.166  0.5975592E-02  0.1277902E-01  0.5835775E-01     0.062  0.2624558E-04  0.1648940E-02  0.3825088E-02
     4.170  0.5975709E-02  0.1278803E-01  0.5840924E-01     0.062  0.2680756E-04  0.1627751E-02  0.3860136E-02
     4.175  0.5975995E-02  0.1279872E-01  0.5846052E-01     0.062  0.2724963E-04  0.1605719E-02  0.3900028E-02
     4.179  0.5976435E-02  0.1280894E-01  0.5851696E-01     0.062  0.2749511E-04  0.1585248E-02  0.3936035E-02
     4.183  0.5977017E-02  0.1281274E-01  0.5857009E-01     0.062  0.2748942E-04  0.1565647E-02  0.3977847E-02
     4.188  0.5977721E-02  0.1281395E-01  0.5862110E-01     0.062  0.2720276E-04  0.1548866E-02  0.4034187E-02
     4.192  0.5978522E-02  0.1281171E-01  0.5867320E-01     0.062  0.2663085E-04  0.1533945E-02  0.4097962E-02
     4.196  0.5979338E-02  0.1281681E-01  0.5872213E-01     0.062  0.2580262E-04  0.1529521E-02  0.4171224E-02
     4.200  0.5980098E-02  0.1283892E-01  0.5878002E-01     0.062  0.2477942E-04  0.1544081E-02  0.4253853E-02
     4.205  0.5980765E-02  0.1285882E-01  0.5882423E-01     0.062  0.2363531E-04  0.1561395E-02  0.4340995E-02
     4.209  0.5981301E-02  0.1288642E-01  0.5886384E-01     0.062  0.2247354E-04  0.1567662E-02  0.4435338E-02
     4.213  0.5981800E-02  0.1290989E-01  0.5889718E-01     0.062  0.2144444E-04  0.1568984E-02  0.4518878E-02
     4.218  0.5982293E-02  0.1292133E-01  0.5892331E-01     0.062  0.2063203E-04  0.1578720E-02  0.4599014E-02
     4.222  0.5982761E-02  0.1291748E-01  0.5893460E-01     0.062  0.2007021E-04  0.1598300E-02  0.4665182E-02
     4.226  0.5983205E-02  0.1289849E-01  0.5892612E-01     0.062  0.1975399E-04  0.1625285E-02  0.4714703E-02
     4.231  0.5983622E-02  0.1286449E-01  0.5891128E-01     0.063  0.1964398E-04  0.1658721E-02  0.4746398E-02
     4.235  0.5984030E-02  0.1283348E-01  0.5889635E-01     0.063  0.1966951E-04  0.1695174E-02  0.4751355E-02
     4.239  0.5984329E-02  0.1279690E-01  0.5887211E-01     0.063  0.1960844E-04  0.1714267E-02  0.4738231E-02
     4.243  0.5984447E-02  0.1274817E-01  0.5882533E-01     0.063  0.1932629E-04  0.1726932E-02  0.4710957E-02
     4.248  0.5984376E-02  0.1269357E-01  0.5876238E-01     0.063  0.1884435E-04  0.1740619E-02  0.4691453E-02
     4.252  0.5984126E-02  0.1266109E-01  0.5871633E-01     0.063  0.1820979E-04  0.1740221E-02  0.4651486E-02
     4.256  0.5983782E-02  0.1268003E-01  0.5872058E-01     0.063  0.1744528E-04  0.1731608E-02  0.4564642E-02
     4.261  0.5983428E-02  0.1270577E-01  0.5874584E-01     0.063  0.1658111E-04  0.1736504E-02  0.4469999E-02
     4.265  0.5983129E-02  0.1273739E-01  0.5878987E-01     0.063  0.1565932E-04  0.1748661E-02  0.4401331E-02
     4.269  0.5982882E-02  0.1276896E-01  0.5884214E-01     0.063  0.1474083E-04  0.1759249E-02  0.4349665E-02
     4.274  0.5982695E-02  0.1280106E-01  0.5891199E-01     0.063  0.1387600E-04  0.1768474E-02  0.4317515E-02
     4.278  0.5982567E-02  0.1282702E-01  0.5897659E-01     0.063  0.1310351E-04  0.1773979E-02  0.4285635E-02
     4.282  0.5982417E-02  0.1285684E-01  0.5904326E-01     0.063  0.1263700E-04  0.1772569E-02  0.4244726E-02
     4.286  0.5982175E-02  0.1289826E-01  0.5910823E-01     0.063  0.1261589E-04  0.1764091E-02  0.4195217E-02
     4.291  0.5981855E-02  0.1293326E-01  0.5916769E-01     0.063  0.1297306E-04  0.1755429E-02  0.4133191E-02
     4.295  0.5981468E-02  0.1295952E-01  0.5921065E-01     0.063  0.1359928E-04  0.1743604E-02  0.4059988E-02
     4.299  0.5981021E-02  0.1297620E-01  0.5923867E-01     0.063  0.1437973E-04  0.1728951E-02  0.3977323E-02
     4.304  0.5980526E-02  0.1298329E-01  0.5924872E-01     0.063  0.1522077E-04  0.1711052E-02  0.3888149E-02
     4.308  0.5979995E-02  0.1297890E-01  0.5924728E-01     0.063  0.1605967E-04  0.1689602E-02  0.3804597E-02
     4.312  0.5979458E-02  0.1296662E-01  0.5923971E-01     0.063  0.1687040E-04  0.1665719E-02  0.3717994E-02
     4.316  0.5978988E-02  0.1294364E-01  0.5922642E-01     0.063  0.1767990E-04  0.1637519E-02  0.3628056E-02
     4.321  0.5978591E-02  0.1291198E-01  0.5921747E-01     0.063  0.1846665E-04  0.1607134E-02  0.3539344E-02
     4.325  0.5978275E-02  0.1288155E-01  0.5920545E-01     0.063  0.1920980E-04  0.1580714E-02  0.3456217E-02
     4.329  0.5978047E-02  0.1284502E-01  0.5919141E-01     0.063  0.1990205E-04  0.1553114E-02  0.3383934E-02
     4.334  0.5977939E-02  0.1280902E-01  0.5918525E-01     0.063  0.2051535E-04  0.1526681E-02  0.3322991E-02
     4.338  0.5978014E-02  0.1277998E-01  0.5919867E-01     0.063  0.2111462E-04  0.1503947E-02  0.3260806E-02
     4.342  0.5978234E-02  0.1276659E-01  0.5922426E-01     0.063  0.2170034E-04  0.1489891E-02  0.3212108E-02
     4.346  0.5978578E-02  0.1274363E-01  0.5924976E-01     0.063  0.2226801E-04  0.1473701E-02  0.3168279E-02
     4.351  0.5979032E-02  0.1271707E-01  0.5926513E-01     0.063  0.2281601E-04  0.1457810E-02  0.3129681E-02
     4.355  0.5979607E-02  0.1268510E-01  0.5927399E-01     0.063  0.2331153E-04  0.1441371E-02  0.3096425E-02
     4.359  0.5980353E-02  0.1266901E-01  0.5930547E-01     0.063  0.2362616E-04  0.1432047E-02  0.3029862E-02
     4.363  0.5981251E-02  0.1265706E-01  0.5934458E-01     0.063  0.2375027E-04  0.1424554E-02  0.2960196E-02
     4.368  0.5982269E-02  0.1264817E-01  0.5938433E-01     0.063  0.2364499E-04  0.1418366E-02  0.2895615E-02
     4.372  0.5983352E-02  0.1263610E-01  0.5941506E-01     0.063  0.2330222E-04  0.1409508E-02  0.2849496E-02
     4.376  0.5984463E-02  0.1262203E-01  0.5943832E-01     0.063  0.2276057E-04  0.1401564E-02  0.2821249E-02
     4.381  0.5985568E-02  0.1260786E-01  0.5944860E-01     0.063  0.2206494E-04  0.1393245E-02  0.2815797E-02
     4.385  0.5986622E-02  0.1259551E-01  0.5944797E-01     0.063  0.2125759E-04  0.1387848E-02  0.2834239E-02
     4.389  0.5987514E-02  0.1258058E-01  0.5942930E-01     0.064  0.2031973E-04  0.1379606E-02  0.2872801E-02
     4.393  0.5988087E-02  0.1256696E-01  0.5937920E-01     0.064  0.1939402E-04  0.1371724E-02  0.2938631E-02
     4.398  0.5988326E-02  0.1256632E-01  0.5931006E-01     0.064  0.1858225E-04  0.1364134E-02  0.3018665E-02
     4.402  0.5988303E-02  0.1257795E-01  0.5923906E-01     0.064  0.1790613E-04  0.1335399E-02  0.3084786E-02
     4.406  0.5988014E-02  0.1258915E-01  0.5915743E-01     0.064  0.1730100E-04  0.1307774E-02  0.3151222E-02
     4.410  0.5987457E-02  0.1261441E-01  0.5907587E-01     0.064  0.1671359E-04  0.1289996E-02  0.3208967E-02
     4.415  0.5986702E-02  0.1264111E-01  0.5898502E-01     0.064  0.1617835E-04  0.1275835E-02  0.3260709E-02
     4.419  0.5985785E-02  0.1266293E-01  0.5889459E-01     0.064  0.1569210E-04  0.1263795E-02  0.3306958E-02
     4.423  0.5984717E-02  0.1267998E-01  0.5880807E-01     0.064  0.1525283E-04  0.1254179E-02  0.3349824E-02
     4.427  0.5983496E-02  0.1271257E-01  0.5874129E-01     0.064  0.1489936E-04  0.1263798E-02  0.3401104E-02
     4.432  0.5982154E-02  0.1273648E-01  0.5867252E-01     0.064  0.1471779E-04  0.1277803E-02  0.3448428E-02
     4.436  0.5980730E-02  0.1275913E-01  0.5859729E-01     0.064  0.1481768E-04  0.1292717E-02  0.3505279E-02
     4.440  0.5979294E-02  0.1277343E-01  0.5853654E-01     0.064  0.1524595E-04  0.1305597E-02  0.3547684E-02
     4.445  0.5977920E-02  0.1278005E-01  0.5848559E-01     0.064  0.1592681E-04  0.1313265E-02  0.3571277E-02
     4.449  0.5976626E-02  0.1277628E-01  0.5843973E-01     0.064  0.1676014E-04  0.1315742E-02  0.3575256E-02
     4.453  0.5975445E-02  0.1276275E-01  0.5839745E-01     0.064  0.1763877E-04  0.1310660E-02  0.3560697E-02
     4.457  0.5974406E-02  0.1274381E-01  0.5836432E-01     0.064  0.1847992E-04  0.1308705E-02  0.3534389E-02
     4.462  0.5973532E-02  0.1272382E-01  0.5834420E-01     0.064  0.1922860E-04  0.1306107E-02  0.3513106E-02
     4.466  0.5972839E-02  0.1271826E-01  0.5835072E-01     0.064  0.1986960E-04  0.1320328E-02  0.3478642E-02
     4.470  0.5972291E-02  0.1271131E-01  0.5836409E-01     0.064  0.2045817E-04  0.1335077E-02  0.3435847E-02
     4.474  0.5971900E-02  0.1269865E-01  0.5837651E-01     0.064  0.2101673E-04  0.1346085E-02  0.3390575E-02
     4.479  0.5971696E-02  0.1268178E-01  0.5839177E-01     0.064  0.2158273E-04  0.1354686E-02  0.3344997E-02
     4.483  0.5971681E-02  0.1265883E-01  0.5840986E-01     0.064  0.2217130E-04  0.1360030E-02  0.3287791E-02
     4.487  0.5971836E-02  0.1264280E-01  0.5843667E-01     0.064  0.2277655E-04  0.1369616E-02  0.3231469E-02
     4.491  0.5972135E-02  0.1263774E-01  0.5847354E-01     0.064  0.2338243E-04  0.1382102E-02  0.3186985E-02
     4.496  0.5972588E-02  0.1263688E-01  0.5852125E-01     0.064  0.2396541E-04  0.1379706E-02  0.3149827E-02
     4.500  0.5973132E-02  0.1263848E-01  0.5856851E-01     0.064  0.2457990E-04  0.1379689E-02  0.3127228E-02
     4.504  0.5973654E-02  0.1264507E-01  0.5861040E-01     0.064  0.2524570E-04  0.1382260E-02  0.3115333E-02
     4.508  0.5974118E-02  0.1265502E-01  0.5863986E-01     0.064  0.2595144E-04  0.1386543E-02  0.3109894E-02
     4.513  0.5974510E-02  0.1266712E-01  0.5865543E-01     0.064  0.2669630E-04  0.1394746E-02  0.3109997E-02
     4.517  0.5974811E-02  0.1267376E-01  0.5865509E-01     0.064  0.2746443E-04  0.1399590E-02  0.3118220E-02
     4.521  0.5975007E-02  0.1268842E-01  0.5865636E-01     0.064  0.2823258E-04  0.1407355E-02  0.3130979E-02
     4.525  0.5975088E-02  0.1270872E-01  0.5865038E-01     0.065  0.2897304E-04  0.1415679E-02  0.3162152E-02
     4.530  0.5975053E-02  0.1272491E-01  0.5862895E-01     0.065  0.2965352E-04  0.1420749E-02  0.3195715E-02
     4.534  0.5974905E-02  0.1273679E-01  0.5859218E-01     0.065  0.3024043E-04  0.1424513E-02  0.3236058E-02
     4.538  0.5974679E-02  0.1273982E-01  0.5854717E-01     0.065  0.3071375E-04  0.1423231E-02  0.3278655E-02
     4.542  0.5974392E-02  0.1273384E-01  0.5849318E-01     0.065  0.3105219E-04  0.1417762E-02  0.3317903E-02
     4.547  0.5974099E-02  0.1271999E-01  0.5843317E-01     0.065  0.3125389E-04  0.1408553E-02  0.3357211E-02
     4.551  0.5973886E-02  0.1271087E-01  0.5838962E-01     0.065  0.3134588E-04  0.1400079E-02  0.3406797E-02
     4.555  0.5973866E-02  0.1269841E-01  0.5836273E-01     0.065  0.3132361E-04  0.1389976E-02  0.3457371E-02
     4.559  0.5974052E-02  0.1267625E-01  0.5834085E-01     0.065  0.3117962E-04  0.1370714E-02  0.3493495E-02
     4.564  0.5974438E-02  0.1265394E-01  0.5834423E-01     0.065  0.3090813E-04  0.1358863E-02  0.3546034E-02
     4.568  0.5975010E-02  0.1263358E-01  0.5835664E-01     0.065  0.3050623E-04  0.1347698E-02  0.3615591E-02
     4.572  0.5975762E-02  0.1261203E-01  0.5838233E-01     0.065  0.2997926E-04  0.1339329E-02  0.3684699E-02
     4.576  0.5976670E-02  0.1258355E-01  0.5840383E-01     0.065  0.2933609E-04  0.1329247E-02  0.3736853E-02
     4.580  0.5977705E-02  0.1254883E-01  0.5841874E-01     0.065  0.2859019E-04  0.1318800E-02  0.3781421E-02
     4.585  0.5978835E-02  0.1252584E-01  0.5843769E-01     0.065  0.2776201E-04  0.1314431E-02  0.3800186E-02
     4.589  0.5980037E-02  0.1251526E-01  0.5846342E-01     0.065  0.2688812E-04  0.1309446E-02  0.3804618E-02
     4.593  0.5981306E-02  0.1250333E-01  0.5848751E-01     0.065  0.2602010E-04  0.1305808E-02  0.3798372E-02
     4.597  0.5982630E-02  0.1250086E-01  0.5851915E-01     0.065  0.2514756E-04  0.1304679E-02  0.3793528E-02
     4.602  0.5984047E-02  0.1250736E-01  0.5855958E-01     0.065  0.2414094E-04  0.1303914E-02  0.3815496E-02
     4.606  0.5985484E-02  0.1251392E-01  0.5859354E-01     0.065  0.2298235E-04  0.1303176E-02  0.3850329E-02
     4.610  0.5986859E-02  0.1251873E-01  0.5861977E-01     0.065  0.2166328E-04  0.1301370E-02  0.3900869E-02
     4.614  0.5988129E-02  0.1252245E-01  0.5862938E-01     0.065  0.2022221E-04  0.1299379E-02  0.3957607E-02
     4.619  0.5989254E-02  0.1252367E-01  0.5862557E-01     0.065  0.1870400E-04  0.1295958E-02  0.4013234E-02
     4.623  0.5990194E-02  0.1252361E-01  0.5860210E-01     0.065  0.1715564E-04  0.1291188E-02  0.4065453E-02
     4.627  0.5990914E-02  0.1252222E-01  0.5856439E-01     0.065  0.1562615E-04  0.1284774E-02  0.4120925E-02
     4.631  0.5991430E-02  0.1251875E-01  0.5850996E-01     0.065  0.1418550E-04  0.1277081E-02  0.4166710E-02
     4.636  0.5991722E-02  0.1251015E-01  0.5844340E-01     0.065  0.1289972E-04  0.1266151E-02  0.4207568E-02
     4.640  0.5991780E-02  0.1250189E-01  0.5836449E-01     0.065  0.1183132E-04  0.1256860E-02  0.4243919E-02
     4.644  0.5991583E-02  0.1249337E-01  0.5827306E-01     0.065  0.1102565E-04  0.1247734E-02  0.4265495E-02
     4.648  0.5991140E-02  0.1249096E-01  0.5817144E-01     0.066  0.1052771E-04  0.1243471E-02  0.4267319E-02
     4.652  0.5990467E-02  0.1249942E-01  0.5807267E-01     0.066  0.1034769E-04  0.1245409E-02  0.4227610E-02
     4.657  0.5989651E-02  0.1250497E-01  0.5798074E-01     0.066  0.1031552E-04  0.1245771E-02  0.4184497E-02
     4.661  0.5988792E-02  0.1251334E-01  0.5789952E-01     0.066  0.1033271E-04  0.1246666E-02  0.4145450E-02
     4.665  0.5987948E-02  0.1252068E-01  0.5783462E-01     0.066  0.1043604E-04  0.1247660E-02  0.4107212E-02
     4.669  0.5987136E-02  0.1252677E-01  0.5778183E-01     0.066  0.1061199E-04  0.1248832E-02  0.4064791E-02
     4.674  0.5986364E-02  0.1254078E-01  0.5775638E-01     0.066  0.1086744E-04  0.1254710E-02  0.4007369E-02
     4.678  0.5985649E-02  0.1255618E-01  0.5774378E-01     0.066  0.1116995E-04  0.1261289E-02  0.3949004E-02
     4.682  0.5985007E-02  0.1256748E-01  0.5773455E-01     0.066  0.1148574E-04  0.1265391E-02  0.3885520E-02
     4.686  0.5984451E-02  0.1257536E-01  0.5773230E-01     0.066  0.1178850E-04  0.1267779E-02  0.3820714E-02
     4.691  0.5983993E-02  0.1257948E-01  0.5774211E-01     0.066  0.1206084E-04  0.1267426E-02  0.3745918E-02
     4.695  0.5983642E-02  0.1258442E-01  0.5775388E-01     0.066  0.1229375E-04  0.1268075E-02  0.3669603E-02
     4.699  0.5983404E-02  0.1258713E-01  0.5777298E-01     0.066  0.1248734E-04  0.1266930E-02  0.3590289E-02
     4.703  0.5983282E-02  0.1258873E-01  0.5779304E-01     0.066  0.1264976E-04  0.1266055E-02  0.3513514E-02
     4.707  0.5983275E-02  0.1258928E-01  0.5782072E-01     0.066  0.1279283E-04  0.1261464E-02  0.3435056E-02
     4.712  0.5983381E-02  0.1258620E-01  0.5785514E-01     0.066  0.1293410E-04  0.1259837E-02  0.3369180E-02
     4.716  0.5983593E-02  0.1258228E-01  0.5788677E-01     0.066  0.1308983E-04  0.1257999E-02  0.3301797E-02
     4.720  0.5983903E-02  0.1258239E-01  0.5793013E-01     0.066  0.1327578E-04  0.1258106E-02  0.3225412E-02
     4.724  0.5984299E-02  0.1258353E-01  0.5797279E-01     0.066  0.1350259E-04  0.1258708E-02  0.3154384E-02
     4.729  0.5984767E-02  0.1258511E-01  0.5801124E-01     0.066  0.1377252E-04  0.1258879E-02  0.3090418E-02
     4.733  0.5985291E-02  0.1258743E-01  0.5804850E-01     0.066  0.1408294E-04  0.1260236E-02  0.3032668E-02
     4.737  0.5985854E-02  0.1259037E-01  0.5808127E-01     0.066  0.1442149E-04  0.1261427E-02  0.2991179E-02
     4.741  0.5986438E-02  0.1259483E-01  0.5811461E-01     0.066  0.1477089E-04  0.1262811E-02  0.2965080E-02
     4.745  0.5987024E-02  0.1260013E-01  0.5814335E-01     0.066  0.1511005E-04  0.1263891E-02  0.2953509E-02
     4.750  0.5987593E-02  0.1260588E-01  0.5816293E-01     0.066  0.1541502E-04  0.1264780E-02  0.2959172E-02
     4.754  0.5988065E-02  0.1261092E-01  0.5817303E-01     0.066  0.1567435E-04  0.1266060E-02  0.2965567E-02
     4.758  0.5988361E-02  0.1261603E-01  0.5815804E-01     0.067  0.1587063E-04  0.1268059E-02  0.2979539E-02
     4.762  0.5988472E-02  0.1262010E-01  0.5813174E-01     0.067  0.1598833E-04  0.1269735E-02  0.3004288E-02
     4.767  0.5988445E-02  0.1262389E-01  0.5809498E-01     0.067  0.1609787E-04  0.1271434E-02  0.3027256E-02
     4.771  0.5988274E-02  0.1262768E-01  0.5805259E-01     0.067  0.1622754E-04  0.1273711E-02  0.3050243E-02
     4.775  0.5987942E-02  0.1263693E-01  0.5800744E-01     0.067  0.1640234E-04  0.1266090E-02  0.3072259E-02
     4.779  0.5987455E-02  0.1266862E-01  0.5797615E-01     0.067  0.1666231E-04  0.1213524E-02  0.3091025E-02
     4.783  0.5986822E-02  0.1270090E-01  0.5794433E-01     0.067  0.1704408E-04  0.1159812E-02  0.3108414E-02
     4.788  0.5986055E-02  0.1273115E-01  0.5790905E-01     0.067  0.1757403E-04  0.1109786E-02  0.3125667E-02
     4.792  0.5985179E-02  0.1275885E-01  0.5787050E-01     0.067  0.1825059E-04  0.1065369E-02  0.3144616E-02
     4.796  0.5984248E-02  0.1278220E-01  0.5783965E-01     0.067  0.1901697E-04  0.1027848E-02  0.3161698E-02
     4.800  0.5983264E-02  0.1280311E-01  0.5781001E-01     0.067  0.1980301E-04  0.9976284E-03  0.3181834E-02
     4.804  0.5982229E-02  0.1282166E-01  0.5778392E-01     0.067  0.2053622E-04  0.9772657E-03  0.3211072E-02
     4.809  0.5981171E-02  0.1283269E-01  0.5776006E-01     0.067  0.2118168E-04  0.9621724E-03  0.3239484E-02
     4.813  0.5980112E-02  0.1283901E-01  0.5774011E-01     0.067  0.2170357E-04  0.9548239E-03  0.3265610E-02
     4.817  0.5979078E-02  0.1285245E-01  0.5773298E-01     0.067  0.2207318E-04  0.9638749E-03  0.3275730E-02
     4.821  0.5978092E-02  0.1286752E-01  0.5773640E-01     0.067  0.2226695E-04  0.9865182E-03  0.3277999E-02
     4.826  0.5977180E-02  0.1288011E-01  0.5774789E-01     0.067  0.2226868E-04  0.1021084E-02  0.3271811E-02
     4.830  0.5976380E-02  0.1288660E-01  0.5776286E-01     0.067  0.2206350E-04  0.1063280E-02  0.3268228E-02
     4.834  0.5975714E-02  0.1288700E-01  0.5778327E-01     0.067  0.2165188E-04  0.1112577E-02  0.3263491E-02
     4.838  0.5975195E-02  0.1288201E-01  0.5781393E-01     0.067  0.2104392E-04  0.1164959E-02  0.3264667E-02
     4.842  0.5974833E-02  0.1287282E-01  0.5785329E-01     0.067  0.2025491E-04  0.1220140E-02  0.3264535E-02
     4.847  0.5974638E-02  0.1285930E-01  0.5789269E-01     0.067  0.1930828E-04  0.1278287E-02  0.3270827E-02
     4.851  0.5974605E-02  0.1283926E-01  0.5793128E-01     0.067  0.1824154E-04  0.1335883E-02  0.3280561E-02
     4.855  0.5974693E-02  0.1281359E-01  0.5796893E-01     0.067  0.1716361E-04  0.1389895E-02  0.3287536E-02
     4.859  0.5974888E-02  0.1280906E-01  0.5802600E-01     0.067  0.1612407E-04  0.1388858E-02  0.3310493E-02
     4.863  0.5975183E-02  0.1280323E-01  0.5807814E-01     0.068  0.1515402E-04  0.1382315E-02  0.3336730E-02
     4.868  0.5975568E-02  0.1278916E-01  0.5813025E-01     0.068  0.1428207E-04  0.1371397E-02  0.3353784E-02
     4.872  0.5976030E-02  0.1277000E-01  0.5817345E-01     0.068  0.1353102E-04  0.1356808E-02  0.3369344E-02
     4.876  0.5976553E-02  0.1276148E-01  0.5822561E-01     0.068  0.1291722E-04  0.1348550E-02  0.3356226E-02
     4.880  0.5977120E-02  0.1275325E-01  0.5826859E-01     0.068  0.1244933E-04  0.1340567E-02  0.3340259E-02
     4.884  0.5977715E-02  0.1274459E-01  0.5830672E-01     0.068  0.1212781E-04  0.1332669E-02  0.3319812E-02
     4.888  0.5978318E-02  0.1273502E-01  0.5833976E-01     0.068  0.1194776E-04  0.1324287E-02  0.3295520E-02
     4.893  0.5978909E-02  0.1273712E-01  0.5837426E-01     0.068  0.1190008E-04  0.1322115E-02  0.3248424E-02
     4.897  0.5979469E-02  0.1273943E-01  0.5841271E-01     0.068  0.1197565E-04  0.1319069E-02  0.3203809E-02
     4.901  0.5979932E-02  0.1274508E-01  0.5843435E-01     0.068  0.1213877E-04  0.1310757E-02  0.3145289E-02
     4.905  0.5980243E-02  0.1275373E-01  0.5843783E-01     0.068  0.1237781E-04  0.1298552E-02  0.3082087E-02
     4.909  0.5980391E-02  0.1276131E-01  0.5842922E-01     0.068  0.1271674E-04  0.1290370E-02  0.3025892E-02
     4.914  0.5980367E-02  0.1276865E-01  0.5840688E-01     0.068  0.1318007E-04  0.1288637E-02  0.2974988E-02
     4.918  0.5980136E-02  0.1277128E-01  0.5836490E-01     0.068  0.1381695E-04  0.1288239E-02  0.2925504E-02
     4.922  0.5979769E-02  0.1277170E-01  0.5831512E-01     0.068  0.1459572E-04  0.1288936E-02  0.2880543E-02
     4.926  0.5979345E-02  0.1276955E-01  0.5826718E-01     0.068  0.1546395E-04  0.1298090E-02  0.2847989E-02
     4.930  0.5978871E-02  0.1276636E-01  0.5821964E-01     0.068  0.1639153E-04  0.1308093E-02  0.2830906E-02
     4.934  0.5978357E-02  0.1277311E-01  0.5818509E-01     0.068  0.1734418E-04  0.1311473E-02  0.2825918E-02
     4.939  0.5977758E-02  0.1278938E-01  0.5815863E-01     0.068  0.1831459E-04  0.1324355E-02  0.2829471E-02
     4.943  0.5976843E-02  0.1280406E-01  0.5811230E-01     0.068  0.1946770E-04  0.1335601E-02  0.2858176E-02
     4.947  0.5975603E-02  0.1282420E-01  0.5804441E-01     0.068  0.2091506E-04  0.1353046E-02  0.2908960E-02
     4.951  0.5974068E-02  0.1283889E-01  0.5795739E-01     0.068  0.2274648E-04  0.1366899E-02  0.2986748E-02
     4.955  0.5972275E-02  0.1284731E-01  0.5785721E-01     0.069  0.2501063E-04  0.1374604E-02  0.3088531E-02
     4.959  0.5970288E-02  0.1285174E-01  0.5774672E-01     0.069  0.2773228E-04  0.1377614E-02  0.3210003E-02
     4.964  0.5968205E-02  0.1285063E-01  0.5764322E-01     0.069  0.3091923E-04  0.1374929E-02  0.3340248E-02
     4.968  0.5966077E-02  0.1284474E-01  0.5754318E-01     0.069  0.3446152E-04  0.1367614E-02  0.3474594E-02
     4.972  0.5963957E-02  0.1286637E-01  0.5748777E-01     0.069  0.3822877E-04  0.1390286E-02  0.3573425E-02
     4.976  0.5961899E-02  0.1293576E-01  0.5749721E-01     0.069  0.4208164E-04  0.1465145E-02  0.3605708E-02
     4.980  0.5959953E-02  0.1299756E-01  0.5751989E-01     0.069  0.4588376E-04  0.1534524E-02  0.3618725E-02
     4.984  0.5958167E-02  0.1304224E-01  0.5753819E-01     0.069  0.4950522E-04  0.1587514E-02  0.3629226E-02
     4.989  0.5956584E-02  0.1306483E-01  0.5756068E-01     0.069  0.5282657E-04  0.1615842E-02  0.3633914E-02
     4.993  0.5955244E-02  0.1306641E-01  0.5758197E-01     0.069  0.5574107E-04  0.1617643E-02  0.3628870E-02
     4.997  0.5954179E-02  0.1305986E-01  0.5761365E-01     0.069  0.5815795E-04  0.1609794E-02  0.3613182E-02
     5.001  0.5953409E-02  0.1303108E-01  0.5764275E-01     0.069  0.6000146E-04  0.1575386E-02  0.3589216E-02
     5.005  0.5952902E-02  0.1298324E-01  0.5766476E-01     0.069  0.6120813E-04  0.1517481E-02  0.3554632E-02
     5.009  0.5952656E-02  0.1292040E-01  0.5768687E-01     0.069  0.6174017E-04  0.1437023E-02  0.3520745E-02
     5.014  0.5952675E-02  0.1284063E-01  0.5769554E-01     0.069  0.6158310E-04  0.1347962E-02  0.3476961E-02
     5.018  0.5952958E-02  0.1280721E-01  0.5775735E-01     0.069  0.6074580E-04  0.1313987E-02  0.3371628E-02
     5.022  0.5953528E-02  0.1281362E-01  0.5786681E-01     0.069  0.5927030E-04  0.1315090E-02  0.3241912E-02
     5.026  0.5954386E-02  0.1282267E-01  0.5799072E-01     0.069  0.5721537E-04  0.1316590E-02  0.3137797E-02
     5.030  0.5955500E-02  0.1283373E-01  0.5812167E-01     0.069  0.5465025E-04  0.1314782E-02  0.3060967E-02
     5.034  0.5956817E-02  0.1284132E-01  0.5825100E-01     0.070  0.5165192E-04  0.1317472E-02  0.3010090E-02
     5.038  0.5958292E-02  0.1284782E-01  0.5836543E-01     0.070  0.4832077E-04  0.1319808E-02  0.2984297E-02
     5.043  0.5959853E-02  0.1285540E-01  0.5846736E-01     0.070  0.4474945E-04  0.1322346E-02  0.2997318E-02
     5.047  0.5961456E-02  0.1286227E-01  0.5855826E-01     0.070  0.4106924E-04  0.1324234E-02  0.3042066E-02
     5.051  0.5963058E-02  0.1286673E-01  0.5862732E-01     0.070  0.3742154E-04  0.1324716E-02  0.3106002E-02
     5.055  0.5964615E-02  0.1287886E-01  0.5868915E-01     0.070  0.3395125E-04  0.1328491E-02  0.3176440E-02
     5.059  0.5966090E-02  0.1289227E-01  0.5873309E-01     0.070  0.3078633E-04  0.1333927E-02  0.3242642E-02
     5.063  0.5967507E-02  0.1290442E-01  0.5876965E-01     0.070  0.2795872E-04  0.1339379E-02  0.3304776E-02
     5.067  0.5968842E-02  0.1291381E-01  0.5878706E-01     0.070  0.2556969E-04  0.1344677E-02  0.3357445E-02
     5.072  0.5970059E-02  0.1292096E-01  0.5878476E-01     0.070  0.2369769E-04  0.1349834E-02  0.3394023E-02
     5.076  0.5971123E-02  0.1292713E-01  0.5877461E-01     0.070  0.2234896E-04  0.1354586E-02  0.3426355E-02
     5.080  0.5972005E-02  0.1294185E-01  0.5875312E-01     0.070  0.2144556E-04  0.1345112E-02  0.3442031E-02
     5.084  0.5972694E-02  0.1295369E-01  0.5871962E-01     0.070  0.2085006E-04  0.1335665E-02  0.3449857E-02
     5.088  0.5973163E-02  0.1296874E-01  0.5867369E-01     0.070  0.2039851E-04  0.1329728E-02  0.3442461E-02
     5.092  0.5973362E-02  0.1298729E-01  0.5861195E-01     0.070  0.1998318E-04  0.1326624E-02  0.3425826E-02
     5.096  0.5973245E-02  0.1300401E-01  0.5853101E-01     0.070  0.1947605E-04  0.1325132E-02  0.3399015E-02
     5.100  0.5972870E-02  0.1302083E-01  0.5843282E-01     0.070  0.1884732E-04  0.1327153E-02  0.3362403E-02
     5.105  0.5972482E-02  0.1303794E-01  0.5835617E-01     0.070  0.1820613E-04  0.1321187E-02  0.3339783E-02
     5.109  0.5972082E-02  0.1305472E-01  0.5829132E-01     0.071  0.1757156E-04  0.1310379E-02  0.3321471E-02
     5.113  0.5971638E-02  0.1307233E-01  0.5823494E-01     0.071  0.1695643E-04  0.1300093E-02  0.3303908E-02
     5.117  0.5971158E-02  0.1308627E-01  0.5818197E-01     0.071  0.1639546E-04  0.1293042E-02  0.3281733E-02
     5.121  0.5970597E-02  0.1310000E-01  0.5813816E-01     0.071  0.1592396E-04  0.1281335E-02  0.3256489E-02
     5.125  0.5969803E-02  0.1310969E-01  0.5806736E-01     0.071  0.1548801E-04  0.1269204E-02  0.3253932E-02
     5.129  0.5968638E-02  0.1312542E-01  0.5797815E-01     0.071  0.1507543E-04  0.1264844E-02  0.3287128E-02
     5.133  0.5967048E-02  0.1314630E-01  0.5786852E-01     0.071  0.1473161E-04  0.1268083E-02  0.3334912E-02
     5.138  0.5964970E-02  0.1318370E-01  0.5775465E-01     0.071  0.1452995E-04  0.1290378E-02  0.3390548E-02
     5.142  0.5962454E-02  0.1322251E-01  0.5762861E-01     0.071  0.1458083E-04  0.1318754E-02  0.3451738E-02
     5.146  0.5959562E-02  0.1327444E-01  0.5749879E-01     0.071  0.1497592E-04  0.1357602E-02  0.3487052E-02
     5.150  0.5956341E-02  0.1332352E-01  0.5736353E-01     0.071  0.1579223E-04  0.1398067E-02  0.3517435E-02
     5.154  0.5952857E-02  0.1337103E-01  0.5722985E-01     0.071  0.1704127E-04  0.1437056E-02  0.3557138E-02
     5.158  0.5949211E-02  0.1343909E-01  0.5711944E-01     0.071  0.1864241E-04  0.1480696E-02  0.3563475E-02
     5.162  0.5945537E-02  0.1350464E-01  0.5703405E-01     0.071  0.2046224E-04  0.1528379E-02  0.3559124E-02
     5.166  0.5941912E-02  0.1356289E-01  0.5697039E-01     0.071  0.2238172E-04  0.1537690E-02  0.3564074E-02
     5.171  0.5938424E-02  0.1362370E-01  0.5693507E-01     0.071  0.2430594E-04  0.1501228E-02  0.3594098E-02
     5.175  0.5935161E-02  0.1366156E-01  0.5691067E-01     0.072  0.2614392E-04  0.1459923E-02  0.3628978E-02
     5.179  0.5932182E-02  0.1367717E-01  0.5689991E-01     0.072  0.2777372E-04  0.1416835E-02  0.3664325E-02
     5.183  0.5929540E-02  0.1367091E-01  0.5690098E-01     0.072  0.2908645E-04  0.1377011E-02  0.3691804E-02
     5.187  0.5927284E-02  0.1364530E-01  0.5691043E-01     0.072  0.2999906E-04  0.1311139E-02  0.3728856E-02
     5.191  0.5925481E-02  0.1359544E-01  0.5692830E-01     0.072  0.3051259E-04  0.1228391E-02  0.3778558E-02
     5.195  0.5924161E-02  0.1352772E-01  0.5696297E-01     0.072  0.3063388E-04  0.1149072E-02  0.3814393E-02
     5.199  0.5923382E-02  0.1347610E-01  0.5704864E-01     0.072  0.3032762E-04  0.1099732E-02  0.3805587E-02
     5.204  0.5923166E-02  0.1341693E-01  0.5714716E-01     0.072  0.2958329E-04  0.1059018E-02  0.3786442E-02
     5.208  0.5923268E-02  0.1334334E-01  0.5723418E-01     0.072  0.2829885E-04  0.1024225E-02  0.3726991E-02
     5.212  0.5923507E-02  0.1325933E-01  0.5729899E-01     0.072  0.2643608E-04  0.1000007E-02  0.3617595E-02
     5.216  0.5923875E-02  0.1317245E-01  0.5734256E-01     0.072  0.2415728E-04  0.9932872E-03  0.3465707E-02
     5.220  0.5924361E-02  0.1308456E-01  0.5738161E-01     0.072  0.2182119E-04  0.1003276E-02  0.3298113E-02
     5.224  0.5924953E-02  0.1303603E-01  0.5745060E-01     0.072  0.2005326E-04  0.1022093E-02  0.3047572E-02
     5.228  0.5925635E-02  0.1299741E-01  0.5751630E-01     0.072  0.1970340E-04  0.1051263E-02  0.2795572E-02
     5.232  0.5926389E-02  0.1298511E-01  0.5760167E-01     0.072  0.2142410E-04  0.1090721E-02  0.2598160E-02
     5.236  0.5927197E-02  0.1304486E-01  0.5774906E-01     0.073  0.2517199E-04  0.1173460E-02  0.2487253E-02
     5.240  0.5928013E-02  0.1310703E-01  0.5788637E-01     0.073  0.3037989E-04  0.1296528E-02  0.2394427E-02
     5.245  0.5928755E-02  0.1318967E-01  0.5802721E-01     0.073  0.3639879E-04  0.1383046E-02  0.2334945E-02
     5.249  0.5929422E-02  0.1325166E-01  0.5814092E-01     0.073  0.4268369E-04  0.1450729E-02  0.2282583E-02
     5.253  0.5930031E-02  0.1329563E-01  0.5821985E-01     0.073  0.4888531E-04  0.1486658E-02  0.2240772E-02
     5.257  0.5930612E-02  0.1331117E-01  0.5826449E-01     0.073  0.5475559E-04  0.1489225E-02  0.2207119E-02
     5.261  0.5931164E-02  0.1329761E-01  0.5827422E-01     0.073  0.6008266E-04  0.1455824E-02  0.2187662E-02
     5.265  0.5931672E-02  0.1325459E-01  0.5825908E-01     0.073  0.6468799E-04  0.1387216E-02  0.2180905E-02
     5.269  0.5932092E-02  0.1318258E-01  0.5819768E-01     0.073  0.6840401E-04  0.1292050E-02  0.2194712E-02
     5.273  0.5932304E-02  0.1310638E-01  0.5811771E-01     0.073  0.7102514E-04  0.1206758E-02  0.2270482E-02
     5.277  0.5932292E-02  0.1304690E-01  0.5802871E-01     0.073  0.7248058E-04  0.1149041E-02  0.2438241E-02
     5.281  0.5932104E-02  0.1298151E-01  0.5792664E-01     0.073  0.7277971E-04  0.1094729E-02  0.2662333E-02
     5.286  0.5932012E-02  0.1291239E-01  0.5783883E-01     0.073  0.7205852E-04  0.1051855E-02  0.2914697E-02
     5.290  0.5932102E-02  0.1290350E-01  0.5783188E-01     0.073  0.7041353E-04  0.1030892E-02  0.3185548E-02
     5.294  0.5932370E-02  0.1294088E-01  0.5788717E-01     0.073  0.6792067E-04  0.1021762E-02  0.3491274E-02
     5.298  0.5932802E-02  0.1297858E-01  0.5795679E-01     0.074  0.6468493E-04  0.1020603E-02  0.3818101E-02
     5.302  0.5933434E-02  0.1302142E-01  0.5804593E-01     0.074  0.6082645E-04  0.1016683E-02  0.4161449E-02
     5.306  0.5934261E-02  0.1307242E-01  0.5816016E-01     0.074  0.5645035E-04  0.1013592E-02  0.4510895E-02
     5.310  0.5935273E-02  0.1312157E-01  0.5827903E-01     0.074  0.5171627E-04  0.1026437E-02  0.4847068E-02
     5.314  0.5936437E-02  0.1316623E-01  0.5840276E-01     0.074  0.4678340E-04  0.1051784E-02  0.5159304E-02
     5.318  0.5937705E-02  0.1320660E-01  0.5852355E-01     0.074  0.4180949E-04  0.1088613E-02  0.5434872E-02
     5.322  0.5939032E-02  0.1324321E-01  0.5863471E-01     0.074  0.3696630E-04  0.1137639E-02  0.5676585E-02
     5.326  0.5940394E-02  0.1327093E-01  0.5872168E-01     0.074  0.3245086E-04  0.1190481E-02  0.5863496E-02
     5.331  0.5941750E-02  0.1329373E-01  0.5879956E-01     0.074  0.2843365E-04  0.1243162E-02  0.6018890E-02
     5.335  0.5942905E-02  0.1330858E-01  0.5883653E-01     0.074  0.2518654E-04  0.1292157E-02  0.6127859E-02
     5.339  0.5943759E-02  0.1331387E-01  0.5883502E-01     0.074  0.2302776E-04  0.1338494E-02  0.6211381E-02
     5.343  0.5944320E-02  0.1331432E-01  0.5879892E-01     0.074  0.2211675E-04  0.1374138E-02  0.6250224E-02
     5.347  0.5944572E-02  0.1331466E-01  0.5874307E-01     0.074  0.2232800E-04  0.1404655E-02  0.6249121E-02
     5.351  0.5944479E-02  0.1331361E-01  0.5865324E-01     0.074  0.2338672E-04  0.1430026E-02  0.6210734E-02
     5.355  0.5943972E-02  0.1330435E-01  0.5853632E-01     0.075  0.2507301E-04  0.1453102E-02  0.6148604E-02
     5.359  0.5943063E-02  0.1330447E-01  0.5840526E-01     0.075  0.2712872E-04  0.1477928E-02  0.6036876E-02
     5.363  0.5942023E-02  0.1330956E-01  0.5828015E-01     0.075  0.2944174E-04  0.1500435E-02  0.5925957E-02
     5.367  0.5941045E-02  0.1331001E-01  0.5817851E-01     0.075  0.3193602E-04  0.1519263E-02  0.5834193E-02
     5.371  0.5940152E-02  0.1335083E-01  0.5813122E-01     0.075  0.3449960E-04  0.1536347E-02  0.5708427E-02
     5.375  0.5939367E-02  0.1341812E-01  0.5813612E-01     0.075  0.3702751E-04  0.1560853E-02  0.5550488E-02
     5.380  0.5938709E-02  0.1346566E-01  0.5814660E-01     0.075  0.3942509E-04  0.1584733E-02  0.5412918E-02
     5.384  0.5938194E-02  0.1349275E-01  0.5815672E-01     0.075  0.4160980E-04  0.1600963E-02  0.5294388E-02
     5.388  0.5937827E-02  0.1350288E-01  0.5816462E-01     0.075  0.4351165E-04  0.1601771E-02  0.5194724E-02
     5.392  0.5937601E-02  0.1349163E-01  0.5815791E-01     0.075  0.4507202E-04  0.1588392E-02  0.5109602E-02
     5.396  0.5937520E-02  0.1345979E-01  0.5813287E-01     0.075  0.4624536E-04  0.1561609E-02  0.5038009E-02
     5.400  0.5937573E-02  0.1341094E-01  0.5810420E-01     0.075  0.4699079E-04  0.1517830E-02  0.4977778E-02
     5.404  0.5937707E-02  0.1336511E-01  0.5806980E-01     0.075  0.4724952E-04  0.1470409E-02  0.4901535E-02
     5.408  0.5937944E-02  0.1332304E-01  0.5804566E-01     0.075  0.4704614E-04  0.1430925E-02  0.4800508E-02
     5.412  0.5938335E-02  0.1327056E-01  0.5801664E-01     0.075  0.4645779E-04  0.1391436E-02  0.4715393E-02
     5.416  0.5938857E-02  0.1320784E-01  0.5798429E-01     0.076  0.4552976E-04  0.1357866E-02  0.4643560E-02
     5.420  0.5939493E-02  0.1317435E-01  0.5798375E-01     0.076  0.4429334E-04  0.1331643E-02  0.4531094E-02
     5.424  0.5940218E-02  0.1313840E-01  0.5797487E-01     0.076  0.4279028E-04  0.1309773E-02  0.4434464E-02
     5.428  0.5941075E-02  0.1311042E-01  0.5797835E-01     0.076  0.4091257E-04  0.1290422E-02  0.4317237E-02
     5.432  0.5942139E-02  0.1309059E-01  0.5800012E-01     0.076  0.3847104E-04  0.1273735E-02  0.4188368E-02
     5.437  0.5943378E-02  0.1307872E-01  0.5803408E-01     0.076  0.3555143E-04  0.1266515E-02  0.4057958E-02
     5.441  0.5944753E-02  0.1307054E-01  0.5807836E-01     0.076  0.3226060E-04  0.1266386E-02  0.3930139E-02
     5.445  0.5946204E-02  0.1306498E-01  0.5811476E-01     0.076  0.2873705E-04  0.1266147E-02  0.3800425E-02
     5.449  0.5947679E-02  0.1306137E-01  0.5813842E-01     0.076  0.2515189E-04  0.1268118E-02  0.3690444E-02
     5.453  0.5949115E-02  0.1306287E-01  0.5815243E-01     0.076  0.2174629E-04  0.1270459E-02  0.3589838E-02
     5.457  0.5950465E-02  0.1306627E-01  0.5814826E-01     0.076  0.1880787E-04  0.1274117E-02  0.3516824E-02
     5.461  0.5951699E-02  0.1307014E-01  0.5812983E-01     0.076  0.1665725E-04  0.1279614E-02  0.3459116E-02
     5.465  0.5952825E-02  0.1307446E-01  0.5810597E-01     0.076  0.1561322E-04  0.1284890E-02  0.3427664E-02
     5.469  0.5953803E-02  0.1307948E-01  0.5807003E-01     0.077  0.1569845E-04  0.1291626E-02  0.3418216E-02
     5.473  0.5954562E-02  0.1308230E-01  0.5802636E-01     0.077  0.1667943E-04  0.1297762E-02  0.3423115E-02
     5.477  0.5955047E-02  0.1308987E-01  0.5795754E-01     0.077  0.1812395E-04  0.1301322E-02  0.3448820E-02
     5.481  0.5955237E-02  0.1309286E-01  0.5787783E-01     0.077  0.1965717E-04  0.1308322E-02  0.3510470E-02
     5.485  0.5955049E-02  0.1310164E-01  0.5777121E-01     0.077  0.2107448E-04  0.1316950E-02  0.3587555E-02
     5.489  0.5954480E-02  0.1310572E-01  0.5763378E-01     0.077  0.2224081E-04  0.1320322E-02  0.3678175E-02
     5.493  0.5953719E-02  0.1310663E-01  0.5748818E-01     0.077  0.2327627E-04  0.1321360E-02  0.3777258E-02
     5.497  0.5952827E-02  0.1311040E-01  0.5735484E-01     0.077  0.2420090E-04  0.1310438E-02  0.3872470E-02
     5.502  0.5951822E-02  0.1312616E-01  0.5725046E-01     0.077  0.2499519E-04  0.1275453E-02  0.3981553E-02
     5.506  0.5950702E-02  0.1315575E-01  0.5716050E-01     0.077  0.2567728E-04  0.1226907E-02  0.4084535E-02
     5.510  0.5949572E-02  0.1319189E-01  0.5709386E-01     0.077  0.2637980E-04  0.1175347E-02  0.4173493E-02
     5.514  0.5948485E-02  0.1323689E-01  0.5705567E-01     0.077  0.2714313E-04  0.1108675E-02  0.4253480E-02
     5.518  0.5947410E-02  0.1327515E-01  0.5702546E-01     0.077  0.2804390E-04  0.1049859E-02  0.4324620E-02
     5.522  0.5946341E-02  0.1330797E-01  0.5699861E-01     0.077  0.2912635E-04  0.9983364E-03  0.4383231E-02
     5.526  0.5945300E-02  0.1334646E-01  0.5698614E-01     0.078  0.3039560E-04  0.9394069E-03  0.4437699E-02
     5.530  0.5944306E-02  0.1337737E-01  0.5697589E-01     0.078  0.3184181E-04  0.8916753E-03  0.4469682E-02
     5.534  0.5943378E-02  0.1339917E-01  0.5696897E-01     0.078  0.3343989E-04  0.8577184E-03  0.4501134E-02
     5.538  0.5942533E-02  0.1341305E-01  0.5696165E-01     0.078  0.3515265E-04  0.8356580E-03  0.4518580E-02
     5.542  0.5941786E-02  0.1342850E-01  0.5696175E-01     0.078  0.3693181E-04  0.8117685E-03  0.4538739E-02
     5.546  0.5941154E-02  0.1343456E-01  0.5695792E-01     0.078  0.3872280E-04  0.8016585E-03  0.4556486E-02
     5.550  0.5940663E-02  0.1342982E-01  0.5695366E-01     0.078  0.4047184E-04  0.8012354E-03  0.4569753E-02
     5.554  0.5940324E-02  0.1342673E-01  0.5696081E-01     0.078  0.4212059E-04  0.8017485E-03  0.4601551E-02
     5.558  0.5940119E-02  0.1342133E-01  0.5697252E-01     0.078  0.4359893E-04  0.8059425E-03  0.4631372E-02
     5.562  0.5940018E-02  0.1340638E-01  0.5698286E-01     0.078  0.4483744E-04  0.8231795E-03  0.4657919E-02
     5.566  0.5940035E-02  0.1338366E-01  0.5699086E-01     0.078  0.4577560E-04  0.8527816E-03  0.4680938E-02
     5.570  0.5940219E-02  0.1335155E-01  0.5700238E-01     0.078  0.4630508E-04  0.8974399E-03  0.4704463E-02
     5.574  0.5940566E-02  0.1333603E-01  0.5704446E-01     0.078  0.4640337E-04  0.9168103E-03  0.4746795E-02
     5.579  0.5941047E-02  0.1333641E-01  0.5710613E-01     0.079  0.4605953E-04  0.9144501E-03  0.4802641E-02
     5.583  0.5941663E-02  0.1333743E-01  0.5716598E-01     0.079  0.4528986E-04  0.9155329E-03  0.4878979E-02
     5.587  0.5942409E-02  0.1333503E-01  0.5721662E-01     0.079  0.4412426E-04  0.9282177E-03  0.4951831E-02
     5.591  0.5943263E-02  0.1332683E-01  0.5725655E-01     0.079  0.4260558E-04  0.9533988E-03  0.5019643E-02
     5.595  0.5944202E-02  0.1331410E-01  0.5729216E-01     0.079  0.4078963E-04  0.9928498E-03  0.5086281E-02
     5.599  0.5945217E-02  0.1331033E-01  0.5733535E-01     0.079  0.3873838E-04  0.1027456E-02  0.5165540E-02
     5.603  0.5946291E-02  0.1331270E-01  0.5738759E-01     0.079  0.3652317E-04  0.1044164E-02  0.5252495E-02
     5.607  0.5947415E-02  0.1331353E-01  0.5743653E-01     0.079  0.3424358E-04  0.1059505E-02  0.5339506E-02
     5.611  0.5948574E-02  0.1331556E-01  0.5748033E-01     0.079  0.3199926E-04  0.1077106E-02  0.5418266E-02
     5.615  0.5949737E-02  0.1331660E-01  0.5751721E-01     0.079  0.2987393E-04  0.1096877E-02  0.5494003E-02
     5.619  0.5950869E-02  0.1331583E-01  0.5753899E-01     0.079  0.2795013E-04  0.1114076E-02  0.5553389E-02
     5.623  0.5951900E-02  0.1331421E-01  0.5755348E-01     0.079  0.2632617E-04  0.1130930E-02  0.5599365E-02
     5.627  0.5952792E-02  0.1331265E-01  0.5755089E-01     0.079  0.2504002E-04  0.1150271E-02  0.5624292E-02
     5.631  0.5953535E-02  0.1331208E-01  0.5753375E-01     0.080  0.2409272E-04  0.1168181E-02  0.5622598E-02
     5.635  0.5954165E-02  0.1331225E-01  0.5751290E-01     0.080  0.2341098E-04  0.1181499E-02  0.5612047E-02
     5.639  0.5954718E-02  0.1331587E-01  0.5748437E-01     0.080  0.2296006E-04  0.1197625E-02  0.5586750E-02
     5.643  0.5955125E-02  0.1332086E-01  0.5745109E-01     0.080  0.2259725E-04  0.1211095E-02  0.5552157E-02
     5.647  0.5955299E-02  0.1331961E-01  0.5739538E-01     0.080  0.2214468E-04  0.1220931E-02  0.5527183E-02
     5.651  0.5955297E-02  0.1331841E-01  0.5733954E-01     0.080  0.2154749E-04  0.1229403E-02  0.5508648E-02
     5.655  0.5955125E-02  0.1331769E-01  0.5727581E-01     0.080  0.2081626E-04  0.1236530E-02  0.5503163E-02
     5.659  0.5954787E-02  0.1331635E-01  0.5720707E-01     0.080  0.1997366E-04  0.1243262E-02  0.5498120E-02
     5.663  0.5954296E-02  0.1331312E-01  0.5713865E-01     0.080  0.1905940E-04  0.1247985E-02  0.5493576E-02
     5.667  0.5953643E-02  0.1330884E-01  0.5705865E-01     0.080  0.1809455E-04  0.1251514E-02  0.5488380E-02
     5.671  0.5952833E-02  0.1330382E-01  0.5697487E-01     0.080  0.1708946E-04  0.1255455E-02  0.5491160E-02
     5.675  0.5951904E-02  0.1329718E-01  0.5688471E-01     0.080  0.1609669E-04  0.1257068E-02  0.5497092E-02
     5.679  0.5950877E-02  0.1329798E-01  0.5680413E-01     0.080  0.1517091E-04  0.1255421E-02  0.5486752E-02
     5.683  0.5949808E-02  0.1331458E-01  0.5674709E-01     0.081  0.1436745E-04  0.1253293E-02  0.5448073E-02
     5.688  0.5948776E-02  0.1332907E-01  0.5670235E-01     0.081  0.1373548E-04  0.1254679E-02  0.5413035E-02
     5.692  0.5947805E-02  0.1333863E-01  0.5666685E-01     0.081  0.1330043E-04  0.1258142E-02  0.5382754E-02
     5.696  0.5946833E-02  0.1334675E-01  0.5663526E-01     0.081  0.1319038E-04  0.1263669E-02  0.5351247E-02
     5.700  0.5945795E-02  0.1335549E-01  0.5660902E-01     0.081  0.1350635E-04  0.1270035E-02  0.5309491E-02
     5.704  0.5944715E-02  0.1336711E-01  0.5658217E-01     0.081  0.1418467E-04  0.1276587E-02  0.5258586E-02
     5.708  0.5943617E-02  0.1339565E-01  0.5657405E-01     0.081  0.1515378E-04  0.1298757E-02  0.5195993E-02
     5.712  0.5942529E-02  0.1342697E-01  0.5657237E-01     0.081  0.1634721E-04  0.1322204E-02  0.5133337E-02
     5.716  0.5941481E-02  0.1345304E-01  0.5657269E-01     0.081  0.1771070E-04  0.1339824E-02  0.5072235E-02
     5.720  0.5940475E-02  0.1347413E-01  0.5657250E-01     0.081  0.1928629E-04  0.1356182E-02  0.5004869E-02
     5.724  0.5939550E-02  0.1348881E-01  0.5657582E-01     0.081  0.2111283E-04  0.1370628E-02  0.4937165E-02
     5.728  0.5938730E-02  0.1349655E-01  0.5658353E-01     0.081  0.2316304E-04  0.1383208E-02  0.4861327E-02
     5.732  0.5938020E-02  0.1349742E-01  0.5658948E-01     0.081  0.2538999E-04  0.1393687E-02  0.4780687E-02
     5.736  0.5937356E-02  0.1349278E-01  0.5658684E-01     0.082  0.2769948E-04  0.1402677E-02  0.4702617E-02
     5.740  0.5936749E-02  0.1349660E-01  0.5660230E-01     0.082  0.3005482E-04  0.1415622E-02  0.4641982E-02
     5.744  0.5936209E-02  0.1351517E-01  0.5662866E-01     0.082  0.3241286E-04  0.1425820E-02  0.4573721E-02
     5.748  0.5935749E-02  0.1352792E-01  0.5665025E-01     0.082  0.3472503E-04  0.1431638E-02  0.4512377E-02
     5.752  0.5935376E-02  0.1353367E-01  0.5666600E-01     0.082  0.3693570E-04  0.1432778E-02  0.4465276E-02
     5.756  0.5935090E-02  0.1352978E-01  0.5667828E-01     0.082  0.3898407E-04  0.1429826E-02  0.4434827E-02
     5.760  0.5934896E-02  0.1351930E-01  0.5668395E-01     0.082  0.4081504E-04  0.1421735E-02  0.4414581E-02
     5.764  0.5934796E-02  0.1351284E-01  0.5669639E-01     0.082  0.4237733E-04  0.1422627E-02  0.4423160E-02
     5.768  0.5934790E-02  0.1354310E-01  0.5674812E-01     0.082  0.4362540E-04  0.1449341E-02  0.4472822E-02
     5.772  0.5934860E-02  0.1356876E-01  0.5679418E-01     0.082  0.4454986E-04  0.1470568E-02  0.4530051E-02
     5.776  0.5934979E-02  0.1359026E-01  0.5683592E-01     0.082  0.4516268E-04  0.1488953E-02  0.4599295E-02
     5.780  0.5935140E-02  0.1362117E-01  0.5688312E-01     0.082  0.4544106E-04  0.1505916E-02  0.4708876E-02
     5.784  0.5935349E-02  0.1364476E-01  0.5692214E-01     0.082  0.4537163E-04  0.1517012E-02  0.4841496E-02
     5.788  0.5935630E-02  0.1366617E-01  0.5696144E-01     0.083  0.4496353E-04  0.1522008E-02  0.4983300E-02
     5.792  0.5935970E-02  0.1368321E-01  0.5699247E-01     0.083  0.4422952E-04  0.1521919E-02  0.5136739E-02
     5.796  0.5936354E-02  0.1369511E-01  0.5702595E-01     0.083  0.4318439E-04  0.1517698E-02  0.5299540E-02
     5.800  0.5936827E-02  0.1370214E-01  0.5705583E-01     0.083  0.4192992E-04  0.1510754E-02  0.5465941E-02
     5.804  0.5937446E-02  0.1370344E-01  0.5709299E-01     0.083  0.4057309E-04  0.1499098E-02  0.5613102E-02
     5.808  0.5938205E-02  0.1369953E-01  0.5713305E-01     0.083  0.3912117E-04  0.1484254E-02  0.5743282E-02
     5.812  0.5939081E-02  0.1369633E-01  0.5718093E-01     0.083  0.3760934E-04  0.1470979E-02  0.5856743E-02
     5.816  0.5940046E-02  0.1369491E-01  0.5722466E-01     0.083  0.3607658E-04  0.1455893E-02  0.5956041E-02
     5.820  0.5941072E-02  0.1368956E-01  0.5726765E-01     0.083  0.3456145E-04  0.1437889E-02  0.6032757E-02
     5.824  0.5942128E-02  0.1368126E-01  0.5730206E-01     0.083  0.3310175E-04  0.1414511E-02  0.6090633E-02
     5.828  0.5943195E-02  0.1368459E-01  0.5735133E-01     0.083  0.3172797E-04  0.1417328E-02  0.6124677E-02
     5.832  0.5944282E-02  0.1368612E-01  0.5739112E-01     0.083  0.3045691E-04  0.1419979E-02  0.6141038E-02
     5.836  0.5945359E-02  0.1368518E-01  0.5741892E-01     0.084  0.2932697E-04  0.1418823E-02  0.6136837E-02
     5.840  0.5946379E-02  0.1368158E-01  0.5743431E-01     0.084  0.2837257E-04  0.1417157E-02  0.6114223E-02
     5.844  0.5947294E-02  0.1367882E-01  0.5744062E-01     0.084  0.2762998E-04  0.1409900E-02  0.6075750E-02
     5.848  0.5948081E-02  0.1367328E-01  0.5742996E-01     0.084  0.2713899E-04  0.1402351E-02  0.6018881E-02
     5.852  0.5948771E-02  0.1366535E-01  0.5740897E-01     0.084  0.2677176E-04  0.1393768E-02  0.5961398E-02
     5.856  0.5949405E-02  0.1365413E-01  0.5738626E-01     0.084  0.2645032E-04  0.1385522E-02  0.5911447E-02
     5.860  0.5949951E-02  0.1364078E-01  0.5735821E-01     0.084  0.2622923E-04  0.1379046E-02  0.5865265E-02
     5.864  0.5950378E-02  0.1362898E-01  0.5732746E-01     0.084  0.2614818E-04  0.1369286E-02  0.5818454E-02
     5.868  0.5950671E-02  0.1361247E-01  0.5729345E-01     0.084  0.2620752E-04  0.1364049E-02  0.5781206E-02
     5.872  0.5950841E-02  0.1359795E-01  0.5725617E-01     0.084  0.2635617E-04  0.1364572E-02  0.5743967E-02
     5.876  0.5950912E-02  0.1358627E-01  0.5722244E-01     0.084  0.2651580E-04  0.1364635E-02  0.5726007E-02
     5.880  0.5950702E-02  0.1358162E-01  0.5717418E-01     0.084  0.2691577E-04  0.1364177E-02  0.5704168E-02
     5.884  0.5950087E-02  0.1358027E-01  0.5710777E-01     0.085  0.2769977E-04  0.1363520E-02  0.5667715E-02
     5.888  0.5949081E-02  0.1358020E-01  0.5701209E-01     0.085  0.2881235E-04  0.1361004E-02  0.5609956E-02
     5.892  0.5947717E-02  0.1357910E-01  0.5690210E-01     0.085  0.3021063E-04  0.1359933E-02  0.5533812E-02
     5.896  0.5946114E-02  0.1357666E-01  0.5678574E-01     0.085  0.3191428E-04  0.1359814E-02  0.5452920E-02
     5.900  0.5944332E-02  0.1357265E-01  0.5666969E-01     0.085  0.3389834E-04  0.1359038E-02  0.5369118E-02
     5.904  0.5942417E-02  0.1356829E-01  0.5655769E-01     0.085  0.3611958E-04  0.1359252E-02  0.5289498E-02
     5.908  0.5940414E-02  0.1357312E-01  0.5647317E-01     0.085  0.3853119E-04  0.1355540E-02  0.5229536E-02
     5.912  0.5938369E-02  0.1358268E-01  0.5640742E-01     0.085  0.4108011E-04  0.1352901E-02  0.5192795E-02
     5.916  0.5936336E-02  0.1360845E-01  0.5637514E-01     0.085  0.4370874E-04  0.1350613E-02  0.5197551E-02
     5.920  0.5934371E-02  0.1362776E-01  0.5635612E-01     0.085  0.4635207E-04  0.1351155E-02  0.5210197E-02
     5.924  0.5932500E-02  0.1363744E-01  0.5634476E-01     0.085  0.4898941E-04  0.1356413E-02  0.5222571E-02
     5.928  0.5930761E-02  0.1363410E-01  0.5633394E-01     0.085  0.5156600E-04  0.1360394E-02  0.5230490E-02
     5.932  0.5929154E-02  0.1362598E-01  0.5632946E-01     0.086  0.5394319E-04  0.1368256E-02  0.5240071E-02
     5.936  0.5927702E-02  0.1362137E-01  0.5633862E-01     0.086  0.5604930E-04  0.1383428E-02  0.5246865E-02
     5.940  0.5926421E-02  0.1362321E-01  0.5636937E-01     0.086  0.5783301E-04  0.1401358E-02  0.5280870E-02
     5.944  0.5925273E-02  0.1362949E-01  0.5641716E-01     0.086  0.5924794E-04  0.1417843E-02  0.5327556E-02
     5.948  0.5924285E-02  0.1363218E-01  0.5646366E-01     0.086  0.6024954E-04  0.1435870E-02  0.5373853E-02
     5.952  0.5923484E-02  0.1363259E-01  0.5651593E-01     0.086  0.6079820E-04  0.1453043E-02  0.5428646E-02
     5.956  0.5922905E-02  0.1365664E-01  0.5660355E-01     0.086  0.6083815E-04  0.1461024E-02  0.5528849E-02
     5.960  0.5922563E-02  0.1368057E-01  0.5669905E-01     0.086  0.6036071E-04  0.1468734E-02  0.5638304E-02
     5.964  0.5922464E-02  0.1370000E-01  0.5679875E-01     0.086  0.5937965E-04  0.1475610E-02  0.5760205E-02
     5.968  0.5922597E-02  0.1373153E-01  0.5691998E-01     0.086  0.5794394E-04  0.1453654E-02  0.5904650E-02
     5.972  0.5922923E-02  0.1376158E-01  0.5704052E-01     0.086  0.5616356E-04  0.1425390E-02  0.6059549E-02
     5.976  0.5923426E-02  0.1378648E-01  0.5716222E-01     0.086  0.5409673E-04  0.1399180E-02  0.6205228E-02
     5.980  0.5924077E-02  0.1380502E-01  0.5727585E-01     0.087  0.5180867E-04  0.1376951E-02  0.6342091E-02
     5.984  0.5924810E-02  0.1381910E-01  0.5738399E-01     0.087  0.4937239E-04  0.1363524E-02  0.6468935E-02
     5.988  0.5925599E-02  0.1383210E-01  0.5748258E-01     0.087  0.4687486E-04  0.1352415E-02  0.6579184E-02
     5.992  0.5926420E-02  0.1383601E-01  0.5755838E-01     0.087  0.4441065E-04  0.1341374E-02  0.6672952E-02
     5.996  0.5927215E-02  0.1382680E-01  0.5760606E-01     0.087  0.4207166E-04  0.1328985E-02  0.6748152E-02
     6.000  0.5927903E-02  0.1380923E-01  0.5762664E-01     0.087  0.3994689E-04  0.1321361E-02  0.6805661E-02
     6.004  0.5928469E-02  0.1379200E-01  0.5762464E-01     0.087  0.3812870E-04  0.1320374E-02  0.6844670E-02
     6.008  0.5928925E-02  0.1378145E-01  0.5762090E-01     0.087  0.3667119E-04  0.1353174E-02  0.6855084E-02
     6.012  0.5929255E-02  0.1376679E-01  0.5760213E-01     0.087  0.3559413E-04  0.1392971E-02  0.6855124E-02
     6.016  0.5929410E-02  0.1377259E-01  0.5759136E-01     0.087  0.3491511E-04  0.1419176E-02  0.6860188E-02
     6.020  0.5929370E-02  0.1379496E-01  0.5757970E-01     0.087  0.3463841E-04  0.1422237E-02  0.6851133E-02
     6.024  0.5929130E-02  0.1384100E-01  0.5757824E-01     0.088  0.3473090E-04  0.1436478E-02  0.6819840E-02
     6.028  0.5928644E-02  0.1388433E-01  0.5756340E-01     0.088  0.3506060E-04  0.1458740E-02  0.6780109E-02
     6.032  0.5927898E-02  0.1392107E-01  0.5752917E-01     0.088  0.3549875E-04  0.1485231E-02  0.6732663E-02
     6.036  0.5927094E-02  0.1395034E-01  0.5749810E-01     0.088  0.3582002E-04  0.1514341E-02  0.6704411E-02
     6.040  0.5926300E-02  0.1397752E-01  0.5746962E-01     0.088  0.3597755E-04  0.1547347E-02  0.6704227E-02
     6.044  0.5925572E-02  0.1402711E-01  0.5748356E-01     0.088  0.3600627E-04  0.1546619E-02  0.6730098E-02
     6.048  0.5924875E-02  0.1408991E-01  0.5751926E-01     0.088  0.3592347E-04  0.1519437E-02  0.6779855E-02
     6.052  0.5924177E-02  0.1415281E-01  0.5756048E-01     0.088  0.3573638E-04  0.1492076E-02  0.6839242E-02
     6.056  0.5923488E-02  0.1420145E-01  0.5759827E-01     0.088  0.3544422E-04  0.1470400E-02  0.6899317E-02
     6.060  0.5922821E-02  0.1423689E-01  0.5763031E-01     0.088  0.3504874E-04  0.1455268E-02  0.6964155E-02
     6.064  0.5922190E-02  0.1425593E-01  0.5765758E-01     0.088  0.3455258E-04  0.1444202E-02  0.7025342E-02
     6.068  0.5921605E-02  0.1426153E-01  0.5766994E-01     0.088  0.3396052E-04  0.1438299E-02  0.7079076E-02
     6.072  0.5921069E-02  0.1425169E-01  0.5767038E-01     0.089  0.3328278E-04  0.1435510E-02  0.7124930E-02
     6.076  0.5920382E-02  0.1424275E-01  0.5766089E-01     0.089  0.3259668E-04  0.1409970E-02  0.7173876E-02
     6.080  0.5919545E-02  0.1422435E-01  0.5762388E-01     0.089  0.3199489E-04  0.1388547E-02  0.7224611E-02
     6.084  0.5918588E-02  0.1419474E-01  0.5755963E-01     0.089  0.3161672E-04  0.1364211E-02  0.7277326E-02
     6.088  0.5917533E-02  0.1415260E-01  0.5747798E-01     0.089  0.3163059E-04  0.1333063E-02  0.7331525E-02
     6.092  0.5916433E-02  0.1410304E-01  0.5737963E-01     0.089  0.3216625E-04  0.1308079E-02  0.7387645E-02
     6.096  0.5915347E-02  0.1405310E-01  0.5729961E-01     0.089  0.3325507E-04  0.1298995E-02  0.7444249E-02
     6.100  0.5914297E-02  0.1399590E-01  0.5721603E-01     0.089  0.3489670E-04  0.1297438E-02  0.7494828E-02
     6.104  0.5913305E-02  0.1395420E-01  0.5714898E-01     0.089  0.3702763E-04  0.1324757E-02  0.7523572E-02
     6.108  0.5912401E-02  0.1397038E-01  0.5715255E-01     0.089  0.3953208E-04  0.1463123E-02  0.7505582E-02
     6.112  0.5911665E-02  0.1400644E-01  0.5718859E-01     0.089  0.4224889E-04  0.1647464E-02  0.7463920E-02
     6.116  0.5911125E-02  0.1404296E-01  0.5724688E-01     0.090  0.4505913E-04  0.1832745E-02  0.7405183E-02
     6.120  0.5910791E-02  0.1407368E-01  0.5731798E-01     0.090  0.4785113E-04  0.1991579E-02  0.7325891E-02
     6.124  0.5910696E-02  0.1408765E-01  0.5738512E-01     0.090  0.5052362E-04  0.2115694E-02  0.7248643E-02
     6.128  0.5910856E-02  0.1408174E-01  0.5744301E-01     0.090  0.5297711E-04  0.2199737E-02  0.7169829E-02
     6.132  0.5911266E-02  0.1406920E-01  0.5750806E-01     0.090  0.5511919E-04  0.2265959E-02  0.7094520E-02
     6.136  0.5911912E-02  0.1405644E-01  0.5758581E-01     0.090  0.5686791E-04  0.2324328E-02  0.7020322E-02
     6.140  0.5912781E-02  0.1403918E-01  0.5766613E-01     0.090  0.5815977E-04  0.2353030E-02  0.6951654E-02
     6.144  0.5913853E-02  0.1402662E-01  0.5775010E-01     0.090  0.5894397E-04  0.2340653E-02  0.6899167E-02
     6.148  0.5915099E-02  0.1400339E-01  0.5782450E-01     0.090  0.5918497E-04  0.2304168E-02  0.6839955E-02
     6.152  0.5916507E-02  0.1397285E-01  0.5789339E-01     0.090  0.5892263E-04  0.2246626E-02  0.6792708E-02
     6.156  0.5918044E-02  0.1393758E-01  0.5795147E-01     0.090  0.5819230E-04  0.2176009E-02  0.6746742E-02
     6.160  0.5919735E-02  0.1389560E-01  0.5800384E-01     0.091  0.5687693E-04  0.2096981E-02  0.6710138E-02
     6.164  0.5921552E-02  0.1384713E-01  0.5804952E-01     0.091  0.5497442E-04  0.2008339E-02  0.6678105E-02
     6.168  0.5923450E-02  0.1379570E-01  0.5808624E-01     0.091  0.5253132E-04  0.1916125E-02  0.6650671E-02
     6.172  0.5925290E-02  0.1374911E-01  0.5810958E-01     0.091  0.4952747E-04  0.1836148E-02  0.6636433E-02
     6.176  0.5926973E-02  0.1370616E-01  0.5811571E-01     0.091  0.4598851E-04  0.1760949E-02  0.6639241E-02
     6.180  0.5928474E-02  0.1372269E-01  0.5814902E-01     0.091  0.4200326E-04  0.1777824E-02  0.6672248E-02
     6.184  0.5929833E-02  0.1373513E-01  0.5816914E-01     0.091  0.3770504E-04  0.1792697E-02  0.6740308E-02
     6.188  0.5931077E-02  0.1375476E-01  0.5818551E-01     0.091  0.3327128E-04  0.1792367E-02  0.6822804E-02
     6.192  0.5932176E-02  0.1378924E-01  0.5821126E-01     0.091  0.2883033E-04  0.1790639E-02  0.6895904E-02
     6.196  0.5932986E-02  0.1382213E-01  0.5821341E-01     0.091  0.2459383E-04  0.1786085E-02  0.6953920E-02
     6.200  0.5933408E-02  0.1385599E-01  0.5819144E-01     0.092  0.2085052E-04  0.1779433E-02  0.6982337E-02
     6.204  0.5933419E-02  0.1389326E-01  0.5815092E-01     0.092  0.1795380E-04  0.1774822E-02  0.6970297E-02
     6.208  0.5933021E-02  0.1392275E-01  0.5808363E-01     0.092  0.1628707E-04  0.1766967E-02  0.6931549E-02
     6.212  0.5932264E-02  0.1394543E-01  0.5799530E-01     0.092  0.1605096E-04  0.1758483E-02  0.6863675E-02
     6.216  0.5931221E-02  0.1396083E-01  0.5789219E-01     0.092  0.1713430E-04  0.1745217E-02  0.6789091E-02
     6.220  0.5929918E-02  0.1396662E-01  0.5776915E-01     0.092  0.1916716E-04  0.1727757E-02  0.6696582E-02
     6.224  0.5928388E-02  0.1395750E-01  0.5764774E-01     0.092  0.2170938E-04  0.1706345E-02  0.6595151E-02
     6.228  0.5926667E-02  0.1395143E-01  0.5753279E-01     0.092  0.2442316E-04  0.1679580E-02  0.6492958E-02
     6.232  0.5924800E-02  0.1396936E-01  0.5744626E-01     0.092  0.2708589E-04  0.1643558E-02  0.6417606E-02
     6.236  0.5922892E-02  0.1397551E-01  0.5736236E-01     0.092  0.2960839E-04  0.1606881E-02  0.6346629E-02
     6.240  0.5921202E-02  0.1397944E-01  0.5731858E-01     0.092  0.3206737E-04  0.1582444E-02  0.6268116E-02
     6.244  0.5919783E-02  0.1398231E-01  0.5730687E-01     0.093  0.3440838E-04  0.1570631E-02  0.6172019E-02
     6.248  0.5918658E-02  0.1397597E-01  0.5731977E-01     0.093  0.3657385E-04  0.1562663E-02  0.6081298E-02
     6.252  0.5917857E-02  0.1396117E-01  0.5735150E-01     0.093  0.3850790E-04  0.1560972E-02  0.5987613E-02
     6.256  0.5917395E-02  0.1393870E-01  0.5740289E-01     0.093  0.4015977E-04  0.1566281E-02  0.5900535E-02
     6.260  0.5917284E-02  0.1392212E-01  0.5748958E-01     0.093  0.4149243E-04  0.1563375E-02  0.5840662E-02
     6.264  0.5917522E-02  0.1390614E-01  0.5759198E-01     0.093  0.4247701E-04  0.1562420E-02  0.5794624E-02
     6.268  0.5918104E-02  0.1388997E-01  0.5771239E-01     0.093  0.4309515E-04  0.1570023E-02  0.5765492E-02
     6.272  0.5919011E-02  0.1387678E-01  0.5784295E-01     0.093  0.4333694E-04  0.1583948E-02  0.5754650E-02
     6.276  0.5920208E-02  0.1385918E-01  0.5797663E-01     0.093  0.4322692E-04  0.1596788E-02  0.5759254E-02
     6.280  0.5921629E-02  0.1384232E-01  0.5810376E-01     0.093  0.4278988E-04  0.1604160E-02  0.5776439E-02
     6.284  0.5923137E-02  0.1381850E-01  0.5821360E-01     0.094  0.4202396E-04  0.1621632E-02  0.5798859E-02
     6.288  0.5924685E-02  0.1379195E-01  0.5830097E-01     0.094  0.4096444E-04  0.1639327E-02  0.5823234E-02
     6.292  0.5926228E-02  0.1376473E-01  0.5837155E-01     0.094  0.3966190E-04  0.1656053E-02  0.5852106E-02
     6.296  0.5927723E-02  0.1373645E-01  0.5841997E-01     0.094  0.3817948E-04  0.1671583E-02  0.5890137E-02
     6.300  0.5929129E-02  0.1371458E-01  0.5845073E-01     0.094  0.3658949E-04  0.1677023E-02  0.5933304E-02
     6.304  0.5930355E-02  0.1369567E-01  0.5846501E-01     0.094  0.3492888E-04  0.1677476E-02  0.5992068E-02
     6.308  0.5931335E-02  0.1367642E-01  0.5845130E-01     0.094  0.3324308E-04  0.1678157E-02  0.6060232E-02
     6.312  0.5931980E-02  0.1366191E-01  0.5840679E-01     0.094  0.3156171E-04  0.1677164E-02  0.6145202E-02
     6.316  0.5932284E-02  0.1365236E-01  0.5833769E-01     0.094  0.2996449E-04  0.1674350E-02  0.6247490E-02
     6.320  0.5932226E-02  0.1364759E-01  0.5824837E-01     0.094  0.2850561E-04  0.1668741E-02  0.6352460E-02
     6.324  0.5931760E-02  0.1363577E-01  0.5812850E-01     0.095  0.2721506E-04  0.1665976E-02  0.6458592E-02
     6.328  0.5930913E-02  0.1363225E-01  0.5800367E-01     0.095  0.2616181E-04  0.1657544E-02  0.6566009E-02
     6.332  0.5929777E-02  0.1365673E-01  0.5789629E-01     0.095  0.2546353E-04  0.1612558E-02  0.6670753E-02
     6.336  0.5928391E-02  0.1367946E-01  0.5777856E-01     0.095  0.2514074E-04  0.1575367E-02  0.6741086E-02
     6.339  0.5926824E-02  0.1370436E-01  0.5766960E-01     0.095  0.2514408E-04  0.1544521E-02  0.6780986E-02
     6.343  0.5925125E-02  0.1373742E-01  0.5757889E-01     0.095  0.2538687E-04  0.1520399E-02  0.6783618E-02
     6.347  0.5923358E-02  0.1376706E-01  0.5749748E-01     0.095  0.2578576E-04  0.1504199E-02  0.6764992E-02
     6.351  0.5921703E-02  0.1378926E-01  0.5742918E-01     0.095  0.2620012E-04  0.1493926E-02  0.6745180E-02
     6.355  0.5920228E-02  0.1380599E-01  0.5738456E-01     0.095  0.2660949E-04  0.1491849E-02  0.6732526E-02
     6.359  0.5918947E-02  0.1382285E-01  0.5736200E-01     0.095  0.2702915E-04  0.1497632E-02  0.6713945E-02
     6.363  0.5917889E-02  0.1383727E-01  0.5736232E-01     0.096  0.2744695E-04  0.1510164E-02  0.6695945E-02
     6.367  0.5917076E-02  0.1384137E-01  0.5737130E-01     0.096  0.2784612E-04  0.1529486E-02  0.6678089E-02
     6.371  0.5916479E-02  0.1383653E-01  0.5738629E-01     0.096  0.2813853E-04  0.1551195E-02  0.6657784E-02
     6.375  0.5916071E-02  0.1382289E-01  0.5740608E-01     0.096  0.2824934E-04  0.1583783E-02  0.6638270E-02
     6.379  0.5915860E-02  0.1380810E-01  0.5742740E-01     0.096  0.2816602E-04  0.1622532E-02  0.6612261E-02
     6.383  0.5915847E-02  0.1379109E-01  0.5745925E-01     0.096  0.2788501E-04  0.1664865E-02  0.6582297E-02
     6.387  0.5916031E-02  0.1377348E-01  0.5749455E-01     0.096  0.2741231E-04  0.1703206E-02  0.6556728E-02
     6.391  0.5916404E-02  0.1375760E-01  0.5753608E-01     0.096  0.2676402E-04  0.1731022E-02  0.6531072E-02
     6.395  0.5916955E-02  0.1375309E-01  0.5759037E-01     0.096  0.2596494E-04  0.1733366E-02  0.6513952E-02
     6.399  0.5917670E-02  0.1376038E-01  0.5765792E-01     0.096  0.2505386E-04  0.1733600E-02  0.6479255E-02
     6.403  0.5918533E-02  0.1376526E-01  0.5771752E-01     0.097  0.2408876E-04  0.1732676E-02  0.6438431E-02
     6.407  0.5919520E-02  0.1376489E-01  0.5776516E-01     0.097  0.2312830E-04  0.1731424E-02  0.6393600E-02
     6.411  0.5920589E-02  0.1376060E-01  0.5780583E-01     0.097  0.2224225E-04  0.1727696E-02  0.6336014E-02
     6.415  0.5921642E-02  0.1375285E-01  0.5783816E-01     0.097  0.2154185E-04  0.1721457E-02  0.6274667E-02
     6.419  0.5922644E-02  0.1375901E-01  0.5786788E-01     0.097  0.2111225E-04  0.1727923E-02  0.6183832E-02
     6.423  0.5923568E-02  0.1376360E-01  0.5787928E-01     0.097  0.2102236E-04  0.1738336E-02  0.6075277E-02
     6.427  0.5924371E-02  0.1376538E-01  0.5787365E-01     0.097  0.2133393E-04  0.1740156E-02  0.5959835E-02
     6.431  0.5925028E-02  0.1376814E-01  0.5785632E-01     0.097  0.2206080E-04  0.1751458E-02  0.5828998E-02
     6.435  0.5925519E-02  0.1377323E-01  0.5782032E-01     0.097  0.2317991E-04  0.1767713E-02  0.5692195E-02
     6.439  0.5925826E-02  0.1377312E-01  0.5776064E-01     0.098  0.2463301E-04  0.1778933E-02  0.5553772E-02
     6.443  0.5925938E-02  0.1377060E-01  0.5768349E-01     0.098  0.2634040E-04  0.1787772E-02  0.5425309E-02
     6.447  0.5925869E-02  0.1376462E-01  0.5760162E-01     0.098  0.2821721E-04  0.1793990E-02  0.5303859E-02
     6.451  0.5925714E-02  0.1375579E-01  0.5751476E-01     0.098  0.3018914E-04  0.1797964E-02  0.5208197E-02
     6.455  0.5925484E-02  0.1374372E-01  0.5742841E-01     0.098  0.3217775E-04  0.1799939E-02  0.5133754E-02
     6.459  0.5925206E-02  0.1373003E-01  0.5734149E-01     0.098  0.3414841E-04  0.1799614E-02  0.5076702E-02
     6.463  0.5924890E-02  0.1373371E-01  0.5727169E-01     0.098  0.3603728E-04  0.1784911E-02  0.5059713E-02
     6.467  0.5924539E-02  0.1374196E-01  0.5721663E-01     0.098  0.3778447E-04  0.1766106E-02  0.5067219E-02
     6.471  0.5924174E-02  0.1375067E-01  0.5716980E-01     0.098  0.3934927E-04  0.1747415E-02  0.5091377E-02
     6.475  0.5923862E-02  0.1375915E-01  0.5713238E-01     0.098  0.4072803E-04  0.1729550E-02  0.5126028E-02
     6.479  0.5923601E-02  0.1377247E-01  0.5711390E-01     0.099  0.4188847E-04  0.1723405E-02  0.5173282E-02
     6.483  0.5923414E-02  0.1378754E-01  0.5710355E-01     0.099  0.4281474E-04  0.1725008E-02  0.5226273E-02
     6.487  0.5923333E-02  0.1380165E-01  0.5710375E-01     0.099  0.4349835E-04  0.1728644E-02  0.5282545E-02
     6.491  0.5923361E-02  0.1381445E-01  0.5711588E-01     0.099  0.4392085E-04  0.1732770E-02  0.5341833E-02
     6.495  0.5923497E-02  0.1382847E-01  0.5713814E-01     0.099  0.4407052E-04  0.1739972E-02  0.5408773E-02
     6.499  0.5923734E-02  0.1383765E-01  0.5716601E-01     0.099  0.4393761E-04  0.1746271E-02  0.5474899E-02
     6.503  0.5924043E-02  0.1384555E-01  0.5719516E-01     0.099  0.4351045E-04  0.1752326E-02  0.5534018E-02
     6.507  0.5924316E-02  0.1385512E-01  0.5721382E-01     0.099  0.4273722E-04  0.1762297E-02  0.5592802E-02
     6.511  0.5924530E-02  0.1387260E-01  0.5722435E-01     0.099  0.4161146E-04  0.1780843E-02  0.5639187E-02
     6.515  0.5924678E-02  0.1388834E-01  0.5723355E-01     0.100  0.4015064E-04  0.1803046E-02  0.5685127E-02
     6.519  0.5924754E-02  0.1390576E-01  0.5723302E-01     0.100  0.3839002E-04  0.1824732E-02  0.5733490E-02
     6.523  0.5924758E-02  0.1392189E-01  0.5722972E-01     0.100  0.3638714E-04  0.1844851E-02  0.5785800E-02
     6.527  0.5924707E-02  0.1393415E-01  0.5722258E-01     0.100  0.3422017E-04  0.1864462E-02  0.5841237E-02
     6.531  0.5924605E-02  0.1394125E-01  0.5720398E-01     0.100  0.3199006E-04  0.1884004E-02  0.5902217E-02
     6.535  0.5924513E-02  0.1394367E-01  0.5718768E-01     0.100  0.2982638E-04  0.1899197E-02  0.5953547E-02
     6.539  0.5924413E-02  0.1394192E-01  0.5717368E-01     0.100  0.2781122E-04  0.1908910E-02  0.6003611E-02
     6.543  0.5924297E-02  0.1393579E-01  0.5715531E-01     0.100  0.2603399E-04  0.1914319E-02  0.6046978E-02
     6.547  0.5924169E-02  0.1392489E-01  0.5713676E-01     0.100  0.2457808E-04  0.1913792E-02  0.6080815E-02
     6.551  0.5924027E-02  0.1390965E-01  0.5711081E-01     0.101  0.2349664E-04  0.1907451E-02  0.6113577E-02
     6.555  0.5923872E-02  0.1388992E-01  0.5707906E-01     0.101  0.2280860E-04  0.1895894E-02  0.6125620E-02
     6.558  0.5923705E-02  0.1387053E-01  0.5705701E-01     0.101  0.2248818E-04  0.1878750E-02  0.6126572E-02
     6.562  0.5923524E-02  0.1384880E-01  0.5703481E-01     0.101  0.2246508E-04  0.1857384E-02  0.6117715E-02
     6.566  0.5923330E-02  0.1384417E-01  0.5702956E-01     0.101  0.2265308E-04  0.1843568E-02  0.6083120E-02
     6.570  0.5923129E-02  0.1385066E-01  0.5703163E-01     0.101  0.2296622E-04  0.1812474E-02  0.6049564E-02
     6.574  0.5922932E-02  0.1385575E-01  0.5704017E-01     0.101  0.2331993E-04  0.1771372E-02  0.6027899E-02
     6.578  0.5922814E-02  0.1386331E-01  0.5705392E-01     0.101  0.2359452E-04  0.1740341E-02  0.6003297E-02
     6.582  0.5922815E-02  0.1388500E-01  0.5708534E-01     0.101  0.2372923E-04  0.1734049E-02  0.5970919E-02
     6.586  0.5922938E-02  0.1389584E-01  0.5712149E-01     0.102  0.2370544E-04  0.1718068E-02  0.5948123E-02
     6.590  0.5923178E-02  0.1390589E-01  0.5715775E-01     0.102  0.2351878E-04  0.1704830E-02  0.5924505E-02
     6.594  0.5923526E-02  0.1392128E-01  0.5720107E-01     0.102  0.2318205E-04  0.1704572E-02  0.5903662E-02
     6.598  0.5923968E-02  0.1393376E-01  0.5724523E-01     0.102  0.2271645E-04  0.1706410E-02  0.5887547E-02
     6.602  0.5924490E-02  0.1394355E-01  0.5728680E-01     0.102  0.2215156E-04  0.1709195E-02  0.5871536E-02
     6.606  0.5925074E-02  0.1395079E-01  0.5731876E-01     0.102  0.2152288E-04  0.1710606E-02  0.5864436E-02
     6.610  0.5925685E-02  0.1395561E-01  0.5734496E-01     0.102  0.2087781E-04  0.1712194E-02  0.5854840E-02
     6.614  0.5926223E-02  0.1396076E-01  0.5735499E-01     0.102  0.2037781E-04  0.1715738E-02  0.5838006E-02
     6.618  0.5926704E-02  0.1396313E-01  0.5735297E-01     0.102  0.2014925E-04  0.1718722E-02  0.5809620E-02
     6.622  0.5927123E-02  0.1396340E-01  0.5734752E-01     0.103  0.2025489E-04  0.1721073E-02  0.5773073E-02
     6.626  0.5927460E-02  0.1396278E-01  0.5732937E-01     0.103  0.2072321E-04  0.1723649E-02  0.5725098E-02
     6.630  0.5927705E-02  0.1396196E-01  0.5729919E-01     0.103  0.2154107E-04  0.1727694E-02  0.5672552E-02
     6.634  0.5927851E-02  0.1396165E-01  0.5726268E-01     0.103  0.2266192E-04  0.1732131E-02  0.5615000E-02
     6.638  0.5927892E-02  0.1396056E-01  0.5722029E-01     0.103  0.2401658E-04  0.1737957E-02  0.5554564E-02
     6.642  0.5927827E-02  0.1396016E-01  0.5716878E-01     0.103  0.2552590E-04  0.1744438E-02  0.5496486E-02
     6.646  0.5927669E-02  0.1395916E-01  0.5711093E-01     0.103  0.2711255E-04  0.1751410E-02  0.5442871E-02
     6.650  0.5927416E-02  0.1395869E-01  0.5705518E-01     0.103  0.2869070E-04  0.1759546E-02  0.5392896E-02
     6.654  0.5927069E-02  0.1396023E-01  0.5699573E-01     0.103  0.3019169E-04  0.1769000E-02  0.5363943E-02
     6.658  0.5926623E-02  0.1396570E-01  0.5693588E-01     0.104  0.3156165E-04  0.1779011E-02  0.5339050E-02
     6.662  0.5925894E-02  0.1397011E-01  0.5685808E-01     0.104  0.3271722E-04  0.1789493E-02  0.5302383E-02
     6.666  0.5924940E-02  0.1397406E-01  0.5677168E-01     0.104  0.3369706E-04  0.1799679E-02  0.5254930E-02
     6.670  0.5923820E-02  0.1397603E-01  0.5668239E-01     0.104  0.3453497E-04  0.1810443E-02  0.5202489E-02
     6.674  0.5922425E-02  0.1397689E-01  0.5657846E-01     0.104  0.3527592E-04  0.1820737E-02  0.5136099E-02
     6.678  0.5920719E-02  0.1397620E-01  0.5644872E-01     0.104  0.3605024E-04  0.1831235E-02  0.5063616E-02
     6.682  0.5918738E-02  0.1397498E-01  0.5631302E-01     0.104  0.3704115E-04  0.1839497E-02  0.4996376E-02
     6.686  0.5916514E-02  0.1397633E-01  0.5616803E-01     0.104  0.3843657E-04  0.1847429E-02  0.4944111E-02
     6.690  0.5914089E-02  0.1400389E-01  0.5605623E-01     0.105  0.4039748E-04  0.1804213E-02  0.4934353E-02
     6.694  0.5911512E-02  0.1404741E-01  0.5596406E-01     0.105  0.4302334E-04  0.1734630E-02  0.4956053E-02
     6.698  0.5908847E-02  0.1410550E-01  0.5589610E-01     0.105  0.4633632E-04  0.1646308E-02  0.5004109E-02
     6.702  0.5906181E-02  0.1415746E-01  0.5584486E-01     0.105  0.5029097E-04  0.1570452E-02  0.5067152E-02
     6.706  0.5903571E-02  0.1420644E-01  0.5581556E-01     0.105  0.5475825E-04  0.1502916E-02  0.5140059E-02
     6.710  0.5901070E-02  0.1427373E-01  0.5582481E-01     0.105  0.5957338E-04  0.1424315E-02  0.5221971E-02
     6.714  0.5898736E-02  0.1433484E-01  0.5584872E-01     0.105  0.6455527E-04  0.1360566E-02  0.5308233E-02
     6.718  0.5896610E-02  0.1437062E-01  0.5587555E-01     0.105  0.6951558E-04  0.1337946E-02  0.5379300E-02
     6.722  0.5894715E-02  0.1438073E-01  0.5590178E-01     0.105  0.7427500E-04  0.1339917E-02  0.5446981E-02
     6.726  0.5893051E-02  0.1436268E-01  0.5591935E-01     0.106  0.7867080E-04  0.1360877E-02  0.5492307E-02
     6.730  0.5891572E-02  0.1432106E-01  0.5592198E-01     0.106  0.8270225E-04  0.1399709E-02  0.5521449E-02
     6.734  0.5890201E-02  0.1429392E-01  0.5594424E-01     0.106  0.8634894E-04  0.1428224E-02  0.5530353E-02
     6.738  0.5888827E-02  0.1425661E-01  0.5594902E-01     0.106  0.8949466E-04  0.1465577E-02  0.5495648E-02
     6.742  0.5887446E-02  0.1421210E-01  0.5593649E-01     0.106  0.9203648E-04  0.1516048E-02  0.5425144E-02
     6.746  0.5886083E-02  0.1415316E-01  0.5590966E-01     0.106  0.9390855E-04  0.1575913E-02  0.5324970E-02
     6.750  0.5884768E-02  0.1408756E-01  0.5587277E-01     0.106  0.9508349E-04  0.1662547E-02  0.5197813E-02
     6.754  0.5883481E-02  0.1406824E-01  0.5588008E-01     0.106  0.9553688E-04  0.1702233E-02  0.5073647E-02
     6.758  0.5882238E-02  0.1404635E-01  0.5588751E-01     0.107  0.9529963E-04  0.1741511E-02  0.4970526E-02
     6.762  0.5881072E-02  0.1404152E-01  0.5591159E-01     0.107  0.9444201E-04  0.1777817E-02  0.4924830E-02
     6.766  0.5880097E-02  0.1406366E-01  0.5598544E-01     0.107  0.9303816E-04  0.1796603E-02  0.4942952E-02
     6.770  0.5879382E-02  0.1409856E-01  0.5608957E-01     0.107  0.9116889E-04  0.1790960E-02  0.5026559E-02
     6.774  0.5878948E-02  0.1416113E-01  0.5623859E-01     0.107  0.8892610E-04  0.1739165E-02  0.5188024E-02
     6.778  0.5878813E-02  0.1421334E-01  0.5639609E-01     0.107  0.8640633E-04  0.1695965E-02  0.5394617E-02
     6.782  0.5878983E-02  0.1424663E-01  0.5654845E-01     0.107  0.8370512E-04  0.1667429E-02  0.5624957E-02
     6.786  0.5879465E-02  0.1426211E-01  0.5670090E-01     0.107  0.8091437E-04  0.1653688E-02  0.5861416E-02
     6.790  0.5880259E-02  0.1427587E-01  0.5685924E-01     0.108  0.7811327E-04  0.1648594E-02  0.6081461E-02
     6.794  0.5881351E-02  0.1427163E-01  0.5700970E-01     0.108  0.7535979E-04  0.1658704E-02  0.6285272E-02
     6.797  0.5882718E-02  0.1425630E-01  0.5716205E-01     0.108  0.7268894E-04  0.1684514E-02  0.6472605E-02
     6.801  0.5884334E-02  0.1422214E-01  0.5729195E-01     0.108  0.7011278E-04  0.1727367E-02  0.6626857E-02
     6.805  0.5886167E-02  0.1416964E-01  0.5739594E-01     0.108  0.6762644E-04  0.1786117E-02  0.6741375E-02
     6.809  0.5888188E-02  0.1410695E-01  0.5748809E-01     0.108  0.6521609E-04  0.1844450E-02  0.6832562E-02
     6.813  0.5890350E-02  0.1404318E-01  0.5757541E-01     0.108  0.6284223E-04  0.1898076E-02  0.6906458E-02
     6.817  0.5892603E-02  0.1399993E-01  0.5766776E-01     0.108  0.6045915E-04  0.1932024E-02  0.6956550E-02
     6.821  0.5894893E-02  0.1396598E-01  0.5774998E-01     0.109  0.5802955E-04  0.1950304E-02  0.6995030E-02
     6.825  0.5897163E-02  0.1395923E-01  0.5785149E-01     0.109  0.5553001E-04  0.1947392E-02  0.7039790E-02
     6.829  0.5899454E-02  0.1395371E-01  0.5793470E-01     0.109  0.5290584E-04  0.1952308E-02  0.7067094E-02
     6.833  0.5901859E-02  0.1394611E-01  0.5802477E-01     0.109  0.5009920E-04  0.1957921E-02  0.7106862E-02
     6.837  0.5904291E-02  0.1393575E-01  0.5809716E-01     0.109  0.4718419E-04  0.1963317E-02  0.7144313E-02
     6.841  0.5906707E-02  0.1392401E-01  0.5815419E-01     0.109  0.4422182E-04  0.1969628E-02  0.7174005E-02
     6.845  0.5909195E-02  0.1391089E-01  0.5820836E-01     0.109  0.4121161E-04  0.1975740E-02  0.7207356E-02
     6.849  0.5911712E-02  0.1391010E-01  0.5827212E-01     0.109  0.3823450E-04  0.1979786E-02  0.7240476E-02
     6.853  0.5914194E-02  0.1391085E-01  0.5832239E-01     0.110  0.3536561E-04  0.1981981E-02  0.7258243E-02
     6.857  0.5916577E-02  0.1391009E-01  0.5835794E-01     0.110  0.3267536E-04  0.1985957E-02  0.7264949E-02
     6.861  0.5918790E-02  0.1390908E-01  0.5838682E-01     0.110  0.3022982E-04  0.1988119E-02  0.7241515E-02
     6.865  0.5920770E-02  0.1390794E-01  0.5838302E-01     0.110  0.2808679E-04  0.1991783E-02  0.7210027E-02
     6.869  0.5922464E-02  0.1390849E-01  0.5834969E-01     0.110  0.2629651E-04  0.1995889E-02  0.7156659E-02
     6.873  0.5923796E-02  0.1391064E-01  0.5828888E-01     0.110  0.2492105E-04  0.1998280E-02  0.7069280E-02
     6.877  0.5924681E-02  0.1391580E-01  0.5819311E-01     0.110  0.2402945E-04  0.1996776E-02  0.6951258E-02
     6.881  0.5925100E-02  0.1392491E-01  0.5807720E-01     0.110  0.2365874E-04  0.1989729E-02  0.6810239E-02
     6.885  0.5925054E-02  0.1393770E-01  0.5793973E-01     0.111  0.2381723E-04  0.1977815E-02  0.6646724E-02
     6.889  0.5924679E-02  0.1395236E-01  0.5778868E-01     0.111  0.2431033E-04  0.1963761E-02  0.6474611E-02
     6.893  0.5924047E-02  0.1396713E-01  0.5764247E-01     0.111  0.2504512E-04  0.1949828E-02  0.6307453E-02
     6.897  0.5923192E-02  0.1398237E-01  0.5749657E-01     0.111  0.2599264E-04  0.1936131E-02  0.6157358E-02
     6.901  0.5922221E-02  0.1399594E-01  0.5735834E-01     0.111  0.2705049E-04  0.1922011E-02  0.6021210E-02
     6.905  0.5921147E-02  0.1400785E-01  0.5723286E-01     0.111  0.2819468E-04  0.1909485E-02  0.5906565E-02
     6.909  0.5919992E-02  0.1401681E-01  0.5711414E-01     0.111  0.2938532E-04  0.1899216E-02  0.5802327E-02
     6.913  0.5918818E-02  0.1402221E-01  0.5700922E-01     0.112  0.3059620E-04  0.1892003E-02  0.5715300E-02
     6.917  0.5917684E-02  0.1402519E-01  0.5691786E-01     0.112  0.3180228E-04  0.1888270E-02  0.5638469E-02
     6.921  0.5916614E-02  0.1402558E-01  0.5683960E-01     0.112  0.3297101E-04  0.1888441E-02  0.5569411E-02
     6.925  0.5915632E-02  0.1402261E-01  0.5677496E-01     0.112  0.3407024E-04  0.1892451E-02  0.5509619E-02
     6.929  0.5914758E-02  0.1401720E-01  0.5672606E-01     0.112  0.3507142E-04  0.1901474E-02  0.5455777E-02
     6.933  0.5914011E-02  0.1400965E-01  0.5669346E-01     0.112  0.3594965E-04  0.1915884E-02  0.5414601E-02
     6.937  0.5913401E-02  0.1399924E-01  0.5666924E-01     0.112  0.3667717E-04  0.1934701E-02  0.5384826E-02
     6.941  0.5912860E-02  0.1398352E-01  0.5663852E-01     0.112  0.3713902E-04  0.1962818E-02  0.5377206E-02
     6.945  0.5912366E-02  0.1396265E-01  0.5661335E-01     0.113  0.3731873E-04  0.1989612E-02  0.5391984E-02
     6.949  0.5911927E-02  0.1394046E-01  0.5658436E-01     0.113  0.3722273E-04  0.2020473E-02  0.5423777E-02
     6.953  0.5911551E-02  0.1391513E-01  0.5655136E-01     0.113  0.3686183E-04  0.2055301E-02  0.5468623E-02
     6.957  0.5911246E-02  0.1389255E-01  0.5652066E-01     0.113  0.3625395E-04  0.2092183E-02  0.5519824E-02
     6.961  0.5911020E-02  0.1386337E-01  0.5649279E-01     0.113  0.3542453E-04  0.2135268E-02  0.5583319E-02
     6.965  0.5910841E-02  0.1385749E-01  0.5649433E-01     0.113  0.3445242E-04  0.2144970E-02  0.5669066E-02
     6.969  0.5910673E-02  0.1385490E-01  0.5650346E-01     0.113  0.3341163E-04  0.2151862E-02  0.5752973E-02
     6.973  0.5910513E-02  0.1385606E-01  0.5650369E-01     0.113  0.3233869E-04  0.2163352E-02  0.5832739E-02
     6.977  0.5910362E-02  0.1385522E-01  0.5650064E-01     0.114  0.3128051E-04  0.2172592E-02  0.5898761E-02
     6.981  0.5910226E-02  0.1385836E-01  0.5649662E-01     0.114  0.3028041E-04  0.2183895E-02  0.5945500E-02
     6.985  0.5910106E-02  0.1386258E-01  0.5650095E-01     0.114  0.2937654E-04  0.2198337E-02  0.5978183E-02
     6.989  0.5910006E-02  0.1386957E-01  0.5650017E-01     0.114  0.2859797E-04  0.2214200E-02  0.5994033E-02
     6.993  0.5909936E-02  0.1387322E-01  0.5649845E-01     0.114  0.2797111E-04  0.2225835E-02  0.6000203E-02
     6.997  0.5909899E-02  0.1387270E-01  0.5649732E-01     0.114  0.2750060E-04  0.2234217E-02  0.5992945E-02
     7.001  0.5909895E-02  0.1387037E-01  0.5648931E-01     0.114  0.2717630E-04  0.2237648E-02  0.5974372E-02
     7.005  0.5909937E-02  0.1387062E-01  0.5649037E-01     0.115  0.2697229E-04  0.2242446E-02  0.5935150E-02
     7.009  0.5910047E-02  0.1387077E-01  0.5649745E-01     0.115  0.2685750E-04  0.2247934E-02  0.5887896E-02
     7.013  0.5910193E-02  0.1387185E-01  0.5650896E-01     0.115  0.2678711E-04  0.2252287E-02  0.5831703E-02
     7.017  0.5910281E-02  0.1387779E-01  0.5651222E-01     0.115  0.2667167E-04  0.2254222E-02  0.5764043E-02
     7.021  0.5910311E-02  0.1389201E-01  0.5651582E-01     0.115  0.2651174E-04  0.2255543E-02  0.5698056E-02
     7.025  0.5910289E-02  0.1391070E-01  0.5652294E-01     0.115  0.2632736E-04  0.2249338E-02  0.5632843E-02
     7.029  0.5910214E-02  0.1393312E-01  0.5652138E-01     0.115  0.2609366E-04  0.2251269E-02  0.5556309E-02
     7.033  0.5910032E-02  0.1394676E-01  0.5650715E-01     0.116  0.2580619E-04  0.2244357E-02  0.5469749E-02
     7.037  0.5909744E-02  0.1396089E-01  0.5648516E-01     0.116  0.2550488E-04  0.2239807E-02  0.5371768E-02
     7.041  0.5909361E-02  0.1397120E-01  0.5644711E-01     0.116  0.2524847E-04  0.2235015E-02  0.5267764E-02
     7.045  0.5908956E-02  0.1397783E-01  0.5640831E-01     0.116  0.2510429E-04  0.2232244E-02  0.5162646E-02
     7.049  0.5908547E-02  0.1398044E-01  0.5637166E-01     0.116  0.2512759E-04  0.2231369E-02  0.5072102E-02
     7.053  0.5908148E-02  0.1398030E-01  0.5633388E-01     0.116  0.2534260E-04  0.2230686E-02  0.4994675E-02
     7.057  0.5907782E-02  0.1397607E-01  0.5630439E-01     0.116  0.2572805E-04  0.2230462E-02  0.4929027E-02
     7.061  0.5907443E-02  0.1396944E-01  0.5627151E-01     0.116  0.2628615E-04  0.2230216E-02  0.4880195E-02
     7.065  0.5907084E-02  0.1397483E-01  0.5625873E-01     0.117  0.2701943E-04  0.2218452E-02  0.4840523E-02
     7.069  0.5906705E-02  0.1398130E-01  0.5624678E-01     0.117  0.2789927E-04  0.2212326E-02  0.4812580E-02
     7.073  0.5906309E-02  0.1398149E-01  0.5623567E-01     0.117  0.2888090E-04  0.2210698E-02  0.4792527E-02
     7.077  0.5905900E-02  0.1397444E-01  0.5621441E-01     0.117  0.2990615E-04  0.2213483E-02  0.4787335E-02
     7.081  0.5905482E-02  0.1396120E-01  0.5618728E-01     0.117  0.3091127E-04  0.2222395E-02  0.4793271E-02
     7.085  0.5905060E-02  0.1395434E-01  0.5617172E-01     0.117  0.3183262E-04  0.2217686E-02  0.4816325E-02
     7.089  0.5904637E-02  0.1394855E-01  0.5616199E-01     0.117  0.3261161E-04  0.2220202E-02  0.4835513E-02
     7.093  0.5904226E-02  0.1395047E-01  0.5616130E-01     0.118  0.3320857E-04  0.2228871E-02  0.4851009E-02
     7.097  0.5903909E-02  0.1395882E-01  0.5618195E-01     0.118  0.3370806E-04  0.2239289E-02  0.4853942E-02
     7.101  0.5903707E-02  0.1397095E-01  0.5621656E-01     0.118  0.3410824E-04  0.2244265E-02  0.4844349E-02
     7.105  0.5903623E-02  0.1397930E-01  0.5625418E-01     0.118  0.3438289E-04  0.2255661E-02  0.4835199E-02
     7.109  0.5903654E-02  0.1398404E-01  0.5629146E-01     0.118  0.3451403E-04  0.2272901E-02  0.4810264E-02
     7.113  0.5903804E-02  0.1398048E-01  0.5632752E-01     0.118  0.3448831E-04  0.2286973E-02  0.4782769E-02
     7.117  0.5904094E-02  0.1397385E-01  0.5637174E-01     0.118  0.3428599E-04  0.2306406E-02  0.4754536E-02
     7.121  0.5904565E-02  0.1397122E-01  0.5643178E-01     0.119  0.3389007E-04  0.2323190E-02  0.4736354E-02
     7.125  0.5905210E-02  0.1397461E-01  0.5650483E-01     0.119  0.3332588E-04  0.2335340E-02  0.4733609E-02
     7.129  0.5906019E-02  0.1397267E-01  0.5658160E-01     0.119  0.3262965E-04  0.2345554E-02  0.4741318E-02
     7.133  0.5906974E-02  0.1396765E-01  0.5666256E-01     0.119  0.3182682E-04  0.2356581E-02  0.4754853E-02
     7.137  0.5908031E-02  0.1396273E-01  0.5673364E-01     0.119  0.3096058E-04  0.2363582E-02  0.4765028E-02
     7.141  0.5909095E-02  0.1395258E-01  0.5679364E-01     0.119  0.3012307E-04  0.2377974E-02  0.4778283E-02
     7.145  0.5910128E-02  0.1394047E-01  0.5683933E-01     0.119  0.2936265E-04  0.2391269E-02  0.4784281E-02
     7.149  0.5911097E-02  0.1392627E-01  0.5686968E-01     0.120  0.2872280E-04  0.2403072E-02  0.4783844E-02
     7.153  0.5911977E-02  0.1391062E-01  0.5688718E-01     0.120  0.2823252E-04  0.2414482E-02  0.4781624E-02
     7.157  0.5912736E-02  0.1389509E-01  0.5688474E-01     0.120  0.2790328E-04  0.2429201E-02  0.4770029E-02
     7.161  0.5913303E-02  0.1388486E-01  0.5686545E-01     0.120  0.2770250E-04  0.2447210E-02  0.4755889E-02
     7.165  0.5913662E-02  0.1387972E-01  0.5683599E-01     0.120  0.2762719E-04  0.2465467E-02  0.4745019E-02
     7.169  0.5913801E-02  0.1389607E-01  0.5680989E-01     0.120  0.2767319E-04  0.2478384E-02  0.4739379E-02
     7.173  0.5913732E-02  0.1391874E-01  0.5677177E-01     0.120  0.2782309E-04  0.2492126E-02  0.4729949E-02
     7.177  0.5913538E-02  0.1394272E-01  0.5673381E-01     0.121  0.2803657E-04  0.2508572E-02  0.4716125E-02
     7.181  0.5913147E-02  0.1397346E-01  0.5669335E-01     0.121  0.2832369E-04  0.2521194E-02  0.4700682E-02
     7.185  0.5912543E-02  0.1401084E-01  0.5665391E-01     0.121  0.2866485E-04  0.2530319E-02  0.4683220E-02
     7.189  0.5911726E-02  0.1404370E-01  0.5660501E-01     0.121  0.2905356E-04  0.2539805E-02  0.4662988E-02
     7.193  0.5910712E-02  0.1407748E-01  0.5654499E-01     0.121  0.2947538E-04  0.2546790E-02  0.4634270E-02
     7.197  0.5909525E-02  0.1412740E-01  0.5649726E-01     0.121  0.2990938E-04  0.2543771E-02  0.4603989E-02
     7.201  0.5908241E-02  0.1417497E-01  0.5645290E-01     0.121  0.3034838E-04  0.2541142E-02  0.4578045E-02
     7.205  0.5906935E-02  0.1421612E-01  0.5641085E-01     0.122  0.3079720E-04  0.2542802E-02  0.4549472E-02
     7.209  0.5905635E-02  0.1424778E-01  0.5637829E-01     0.122  0.3125167E-04  0.2544813E-02  0.4526979E-02
     7.213  0.5904349E-02  0.1427567E-01  0.5635174E-01     0.122  0.3168081E-04  0.2544286E-02  0.4516516E-02
     7.217  0.5903103E-02  0.1429692E-01  0.5633095E-01     0.122  0.3207907E-04  0.2541243E-02  0.4517595E-02
     7.221  0.5901942E-02  0.1431645E-01  0.5632224E-01     0.122  0.3243802E-04  0.2530699E-02  0.4531184E-02
     7.225  0.5900922E-02  0.1432661E-01  0.5632910E-01     0.122  0.3268433E-04  0.2518537E-02  0.4557502E-02
     7.229  0.5900043E-02  0.1432909E-01  0.5634137E-01     0.122  0.3276447E-04  0.2503784E-02  0.4593351E-02
     7.233  0.5899284E-02  0.1432330E-01  0.5635407E-01     0.123  0.3265381E-04  0.2488714E-02  0.4638380E-02
     7.237  0.5898650E-02  0.1431001E-01  0.5637252E-01     0.123  0.3235329E-04  0.2473049E-02  0.4691404E-02
     7.241  0.5898153E-02  0.1428867E-01  0.5639417E-01     0.123  0.3186667E-04  0.2457212E-02  0.4750909E-02
     7.245  0.5897803E-02  0.1426114E-01  0.5641845E-01     0.123  0.3120268E-04  0.2441286E-02  0.4802327E-02
     7.249  0.5897607E-02  0.1422698E-01  0.5643912E-01     0.123  0.3037595E-04  0.2424793E-02  0.4861410E-02
     7.253  0.5897566E-02  0.1419236E-01  0.5646262E-01     0.123  0.2940414E-04  0.2409198E-02  0.4911665E-02
     7.257  0.5897679E-02  0.1416111E-01  0.5649459E-01     0.123  0.2831066E-04  0.2398194E-02  0.4948520E-02
     7.261  0.5897940E-02  0.1412480E-01  0.5652869E-01     0.124  0.2712360E-04  0.2388713E-02  0.4976829E-02
     7.265  0.5898338E-02  0.1408401E-01  0.5656237E-01     0.124  0.2587416E-04  0.2380362E-02  0.4993006E-02
     7.269  0.5898863E-02  0.1404056E-01  0.5659354E-01     0.124  0.2459754E-04  0.2375762E-02  0.5000725E-02
     7.273  0.5899482E-02  0.1399496E-01  0.5662306E-01     0.124  0.2335132E-04  0.2373104E-02  0.4999734E-02
     7.277  0.5900173E-02  0.1395188E-01  0.5665399E-01     0.124  0.2218298E-04  0.2375636E-02  0.4979987E-02
     7.281  0.5900912E-02  0.1395078E-01  0.5671868E-01     0.124  0.2113065E-04  0.2377413E-02  0.4941412E-02
     7.285  0.5901680E-02  0.1395061E-01  0.5677843E-01     0.125  0.2022764E-04  0.2381639E-02  0.4894228E-02
     7.289  0.5902457E-02  0.1395113E-01  0.5682975E-01     0.125  0.1949687E-04  0.2386517E-02  0.4838118E-02
     7.293  0.5903264E-02  0.1395003E-01  0.5687222E-01     0.125  0.1889325E-04  0.2392843E-02  0.4781872E-02
     7.297  0.5904110E-02  0.1394635E-01  0.5690946E-01     0.125  0.1838335E-04  0.2400697E-02  0.4720166E-02
     7.301  0.5904986E-02  0.1394325E-01  0.5694339E-01     0.125  0.1795708E-04  0.2408642E-02  0.4654021E-02
     7.305  0.5905868E-02  0.1394124E-01  0.5697122E-01     0.125  0.1762148E-04  0.2417210E-02  0.4589672E-02
     7.309  0.5906731E-02  0.1393914E-01  0.5699353E-01     0.125  0.1738210E-04  0.2428105E-02  0.4527045E-02
     7.313  0.5907552E-02  0.1393693E-01  0.5700462E-01     0.126  0.1724637E-04  0.2438942E-02  0.4463663E-02
     7.317  0.5908349E-02  0.1393553E-01  0.5701235E-01     0.126  0.1725759E-04  0.2447631E-02  0.4399565E-02
     7.321  0.5909132E-02  0.1393342E-01  0.5701943E-01     0.126  0.1744213E-04  0.2452318E-02  0.4330142E-02
     7.325  0.5909864E-02  0.1393194E-01  0.5701794E-01     0.126  0.1778269E-04  0.2458008E-02  0.4261551E-02
     7.329  0.5910516E-02  0.1392980E-01  0.5700866E-01     0.126  0.1826161E-04  0.2463433E-02  0.4188621E-02
     7.333  0.5911068E-02  0.1392804E-01  0.5699445E-01     0.126  0.1886203E-04  0.2468564E-02  0.4110171E-02
     7.337  0.5911527E-02  0.1392677E-01  0.5696872E-01     0.126  0.1955326E-04  0.2473024E-02  0.4033475E-02
     7.341  0.5911982E-02  0.1392486E-01  0.5694546E-01     0.127  0.2027062E-04  0.2475855E-02  0.3971441E-02
     7.345  0.5912433E-02  0.1392023E-01  0.5691808E-01     0.127  0.2098967E-04  0.2477399E-02  0.3918799E-02
     7.349  0.5912863E-02  0.1391626E-01  0.5690105E-01     0.127  0.2168717E-04  0.2477260E-02  0.3883782E-02
     7.353  0.5913248E-02  0.1391245E-01  0.5688105E-01     0.127  0.2234540E-04  0.2477477E-02  0.3851436E-02
     7.357  0.5913528E-02  0.1390685E-01  0.5685032E-01     0.127  0.2295925E-04  0.2477937E-02  0.3825981E-02
     7.361  0.5913694E-02  0.1390205E-01  0.5681058E-01     0.127  0.2351981E-04  0.2475900E-02  0.3808917E-02
     7.365  0.5913740E-02  0.1389815E-01  0.5676459E-01     0.128  0.2402608E-04  0.2473860E-02  0.3796174E-02
     7.369  0.5913681E-02  0.1389464E-01  0.5671048E-01     0.128  0.2450492E-04  0.2471571E-02  0.3788960E-02
     7.373  0.5913518E-02  0.1388998E-01  0.5665439E-01     0.128  0.2495730E-04  0.2469679E-02  0.3787622E-02
     7.377  0.5913260E-02  0.1388607E-01  0.5659440E-01     0.128  0.2539119E-04  0.2467404E-02  0.3788940E-02
     7.381  0.5912922E-02  0.1388175E-01  0.5653172E-01     0.128  0.2582148E-04  0.2464303E-02  0.3796442E-02
     7.385  0.5912517E-02  0.1387907E-01  0.5647149E-01     0.128  0.2625233E-04  0.2457911E-02  0.3805147E-02
     7.389  0.5912076E-02  0.1388472E-01  0.5642451E-01     0.128  0.2671324E-04  0.2450944E-02  0.3811410E-02
     7.393  0.5911625E-02  0.1389159E-01  0.5638345E-01     0.129  0.2719645E-04  0.2449230E-02  0.3810756E-02
     7.397  0.5911184E-02  0.1389952E-01  0.5635085E-01     0.129  0.2769730E-04  0.2449364E-02  0.3809381E-02
     7.401  0.5910760E-02  0.1390283E-01  0.5631765E-01     0.129  0.2819939E-04  0.2446817E-02  0.3805340E-02
     7.405  0.5910359E-02  0.1390745E-01  0.5628935E-01     0.129  0.2868502E-04  0.2448035E-02  0.3801721E-02
     7.409  0.5909986E-02  0.1391047E-01  0.5626424E-01     0.129  0.2913648E-04  0.2449619E-02  0.3797244E-02
     7.413  0.5909647E-02  0.1391631E-01  0.5624744E-01     0.129  0.2953729E-04  0.2447223E-02  0.3792603E-02
     7.417  0.5909347E-02  0.1392327E-01  0.5624050E-01     0.130  0.2987211E-04  0.2441795E-02  0.3789998E-02
     7.421  0.5909022E-02  0.1392714E-01  0.5622583E-01     0.130  0.3003684E-04  0.2439566E-02  0.3799554E-02
     7.425  0.5908637E-02  0.1392902E-01  0.5620465E-01     0.130  0.2998628E-04  0.2439599E-02  0.3820431E-02
     7.429  0.5908197E-02  0.1392715E-01  0.5617286E-01     0.130  0.2972808E-04  0.2443766E-02  0.3848533E-02
     7.433  0.5907718E-02  0.1393144E-01  0.5614458E-01     0.130  0.2927419E-04  0.2444327E-02  0.3887112E-02
     7.437  0.5907204E-02  0.1393864E-01  0.5612254E-01     0.130  0.2864489E-04  0.2442105E-02  0.3931659E-02
     7.441  0.5906591E-02  0.1394535E-01  0.5609320E-01     0.130  0.2795250E-04  0.2441032E-02  0.3976617E-02
     7.445  0.5905872E-02  0.1395191E-01  0.5606212E-01     0.131  0.2725567E-04  0.2442179E-02  0.4011800E-02
     7.449  0.5905062E-02  0.1396964E-01  0.5603978E-01     0.131  0.2659675E-04  0.2455528E-02  0.4022852E-02
     7.453  0.5904182E-02  0.1399495E-01  0.5602701E-01     0.131  0.2602280E-04  0.2478157E-02  0.4009617E-02
     7.457  0.5903243E-02  0.1401456E-01  0.5601572E-01     0.131  0.2558871E-04  0.2501939E-02  0.3994662E-02
     7.461  0.5902251E-02  0.1403526E-01  0.5600693E-01     0.131  0.2535265E-04  0.2519605E-02  0.3976667E-02
     7.465  0.5901227E-02  0.1405392E-01  0.5599961E-01     0.131  0.2533553E-04  0.2532839E-02  0.3953302E-02
     7.469  0.5900112E-02  0.1406922E-01  0.5598705E-01     0.132  0.2560319E-04  0.2541441E-02  0.3919721E-02
     7.473  0.5898882E-02  0.1407580E-01  0.5596561E-01     0.132  0.2615567E-04  0.2548533E-02  0.3878309E-02
     7.477  0.5897560E-02  0.1408106E-01  0.5593965E-01     0.132  0.2694347E-04  0.2549857E-02  0.3819027E-02
     7.481  0.5896178E-02  0.1408843E-01  0.5591568E-01     0.132  0.2790479E-04  0.2539112E-02  0.3762254E-02
     7.485  0.5894769E-02  0.1409869E-01  0.5590002E-01     0.132  0.2898596E-04  0.2517125E-02  0.3709502E-02
     7.489  0.5893366E-02  0.1410158E-01  0.5588094E-01     0.132  0.3014575E-04  0.2489091E-02  0.3655332E-02
     7.493  0.5892011E-02  0.1410044E-01  0.5586739E-01     0.132  0.3135071E-04  0.2463598E-02  0.3605327E-02
     7.497  0.5890747E-02  0.1409059E-01  0.5585586E-01     0.133  0.3257369E-04  0.2439876E-02  0.3558405E-02
     7.501  0.5889602E-02  0.1407319E-01  0.5584594E-01     0.133  0.3380118E-04  0.2417944E-02  0.3517189E-02
     7.505  0.5888600E-02  0.1405038E-01  0.5584545E-01     0.133  0.3502470E-04  0.2398888E-02  0.3484650E-02
     7.509  0.5887763E-02  0.1402087E-01  0.5584413E-01     0.133  0.3623857E-04  0.2383894E-02  0.3459741E-02
     7.513  0.5887106E-02  0.1399635E-01  0.5586253E-01     0.133  0.3743784E-04  0.2376729E-02  0.3431434E-02
     7.517  0.5886640E-02  0.1398805E-01  0.5591194E-01     0.133  0.3861547E-04  0.2364575E-02  0.3411643E-02
     7.521  0.5886371E-02  0.1398427E-01  0.5597521E-01     0.134  0.3976284E-04  0.2354937E-02  0.3408021E-02
     7.525  0.5886278E-02  0.1397814E-01  0.5603932E-01     0.134  0.4081513E-04  0.2345928E-02  0.3421518E-02
     7.529  0.5886351E-02  0.1396874E-01  0.5610722E-01     0.134  0.4166223E-04  0.2337328E-02  0.3455826E-02
     7.533  0.5886584E-02  0.1395551E-01  0.5617503E-01     0.134  0.4228526E-04  0.2330676E-02  0.3506371E-02
     7.537  0.5886964E-02  0.1393845E-01  0.5624438E-01     0.134  0.4266943E-04  0.2326363E-02  0.3566186E-02
     7.541  0.5887475E-02  0.1392244E-01  0.5631179E-01     0.134  0.4280571E-04  0.2327667E-02  0.3636587E-02
     7.545  0.5888062E-02  0.1390629E-01  0.5637093E-01     0.135  0.4273347E-04  0.2328791E-02  0.3706864E-02
     7.549  0.5888658E-02  0.1389245E-01  0.5642331E-01     0.135  0.4249725E-04  0.2326556E-02  0.3766035E-02
     7.553  0.5889246E-02  0.1387889E-01  0.5646384E-01     0.135  0.4208736E-04  0.2325205E-02  0.3816467E-02
     7.557  0.5889798E-02  0.1386272E-01  0.5648886E-01     0.135  0.4150939E-04  0.2322649E-02  0.3858200E-02
     7.561  0.5890293E-02  0.1384868E-01  0.5650545E-01     0.135  0.4077761E-04  0.2320843E-02  0.3888986E-02
     7.565  0.5890715E-02  0.1383395E-01  0.5650872E-01     0.135  0.3990823E-04  0.2320220E-02  0.3913008E-02
     7.569  0.5891051E-02  0.1381912E-01  0.5649755E-01     0.135  0.3893243E-04  0.2320926E-02  0.3929312E-02
     7.573  0.5891293E-02  0.1380580E-01  0.5647535E-01     0.136  0.3788982E-04  0.2321389E-02  0.3938331E-02
     7.577  0.5891398E-02  0.1379381E-01  0.5644680E-01     0.136  0.3677978E-04  0.2321465E-02  0.3951426E-02
     7.581  0.5891380E-02  0.1378355E-01  0.5640647E-01     0.136  0.3568764E-04  0.2324022E-02  0.3961875E-02
     7.585  0.5891245E-02  0.1377621E-01  0.5636057E-01     0.136  0.3468537E-04  0.2330114E-02  0.3963894E-02
     7.589  0.5891000E-02  0.1377131E-01  0.5631670E-01     0.136  0.3384660E-04  0.2338768E-02  0.3962962E-02
     7.593  0.5890723E-02  0.1377044E-01  0.5628276E-01     0.136  0.3312838E-04  0.2337856E-02  0.3979884E-02
     7.597  0.5890463E-02  0.1377223E-01  0.5626133E-01     0.137  0.3250663E-04  0.2338173E-02  0.3995157E-02
     7.601  0.5890231E-02  0.1378355E-01  0.5626150E-01     0.137  0.3199761E-04  0.2347415E-02  0.3998468E-02
     7.605  0.5890034E-02  0.1379948E-01  0.5627934E-01     0.137  0.3160149E-04  0.2359956E-02  0.4000926E-02
     7.609  0.5889880E-02  0.1381370E-01  0.5629373E-01     0.137  0.3130485E-04  0.2369514E-02  0.3991140E-02
     7.613  0.5889767E-02  0.1382648E-01  0.5631293E-01     0.137  0.3107867E-04  0.2376500E-02  0.3978208E-02
     7.617  0.5889662E-02  0.1383576E-01  0.5632933E-01     0.137  0.3086977E-04  0.2380181E-02  0.3956378E-02
     7.621  0.5889560E-02  0.1384158E-01  0.5634767E-01     0.138  0.3063369E-04  0.2379629E-02  0.3927707E-02
     7.625  0.5889468E-02  0.1384555E-01  0.5636115E-01     0.138  0.3032152E-04  0.2377536E-02  0.3895556E-02
     7.629  0.5889397E-02  0.1384688E-01  0.5637154E-01     0.138  0.2990978E-04  0.2368403E-02  0.3865121E-02
     7.633  0.5889364E-02  0.1384527E-01  0.5637927E-01     0.138  0.2940252E-04  0.2357661E-02  0.3831255E-02
     7.637  0.5889383E-02  0.1383906E-01  0.5638922E-01     0.138  0.2882100E-04  0.2342711E-02  0.3803697E-02
     7.641  0.5889543E-02  0.1382952E-01  0.5640674E-01     0.138  0.2821754E-04  0.2324037E-02  0.3787770E-02
     7.645  0.5889839E-02  0.1381555E-01  0.5642835E-01     0.139  0.2761981E-04  0.2302432E-02  0.3774614E-02
     7.649  0.5890212E-02  0.1379956E-01  0.5645299E-01     0.139  0.2707319E-04  0.2278010E-02  0.3770710E-02
     7.653  0.5890634E-02  0.1379797E-01  0.5648928E-01     0.139  0.2658497E-04  0.2263581E-02  0.3754432E-02
     7.657  0.5891059E-02  0.1380913E-01  0.5653091E-01     0.139  0.2613419E-04  0.2257528E-02  0.3720479E-02
     7.661  0.5891448E-02  0.1381866E-01  0.5656330E-01     0.139  0.2568939E-04  0.2253518E-02  0.3689909E-02
     7.665  0.5891767E-02  0.1382741E-01  0.5657764E-01     0.139  0.2527953E-04  0.2255637E-02  0.3657318E-02
     7.669  0.5891992E-02  0.1383614E-01  0.5658512E-01     0.139  0.2492505E-04  0.2250627E-02  0.3621369E-02
     7.673  0.5892072E-02  0.1385602E-01  0.5658569E-01     0.140  0.2464755E-04  0.2238548E-02  0.3581892E-02
     7.677  0.5891967E-02  0.1387533E-01  0.5656765E-01     0.140  0.2448391E-04  0.2228484E-02  0.3547129E-02
     7.681  0.5891680E-02  0.1389128E-01  0.5653343E-01     0.140  0.2446580E-04  0.2219065E-02  0.3515437E-02
     7.685  0.5891233E-02  0.1391404E-01  0.5649559E-01     0.140  0.2464199E-04  0.2203687E-02  0.3483094E-02
     7.689  0.5890690E-02  0.1393222E-01  0.5645238E-01     0.140  0.2508927E-04  0.2191460E-02  0.3452659E-02
     7.693  0.5890063E-02  0.1394393E-01  0.5640078E-01     0.140  0.2579972E-04  0.2181610E-02  0.3418932E-02
     7.697  0.5889385E-02  0.1394819E-01  0.5634503E-01     0.141  0.2670556E-04  0.2174261E-02  0.3385549E-02
     7.701  0.5888728E-02  0.1394616E-01  0.5629262E-01     0.141  0.2767390E-04  0.2169467E-02  0.3363219E-02
     7.705  0.5888106E-02  0.1394567E-01  0.5625031E-01     0.141  0.2865648E-04  0.2157942E-02  0.3358396E-02
     7.709  0.5887536E-02  0.1394110E-01  0.5620718E-01     0.141  0.2960178E-04  0.2146653E-02  0.3364660E-02
     7.713  0.5887037E-02  0.1392873E-01  0.5617224E-01     0.141  0.3045321E-04  0.2136057E-02  0.3380477E-02
     7.717  0.5886615E-02  0.1390847E-01  0.5613950E-01     0.141  0.3117499E-04  0.2127934E-02  0.3403976E-02
     7.721  0.5886277E-02  0.1387969E-01  0.5610573E-01     0.142  0.3173560E-04  0.2121827E-02  0.3433385E-02
     7.725  0.5886022E-02  0.1384318E-01  0.5606878E-01     0.142  0.3211657E-04  0.2117348E-02  0.3465693E-02
     7.729  0.5885826E-02  0.1380064E-01  0.5603079E-01     0.142  0.3234034E-04  0.2116457E-02  0.3498148E-02
     7.733  0.5885742E-02  0.1375411E-01  0.5599381E-01     0.142  0.3248059E-04  0.2119619E-02  0.3524181E-02
     7.737  0.5885833E-02  0.1371333E-01  0.5597325E-01     0.142  0.3261462E-04  0.2143890E-02  0.3531753E-02
     7.741  0.5886092E-02  0.1367466E-01  0.5596440E-01     0.142  0.3273762E-04  0.2161961E-02  0.3537639E-02
     7.745  0.5886511E-02  0.1364389E-01  0.5597014E-01     0.143  0.3284781E-04  0.2177230E-02  0.3541476E-02
     7.749  0.5887077E-02  0.1361370E-01  0.5598543E-01     0.143  0.3294240E-04  0.2198271E-02  0.3538274E-02
     7.753  0.5887774E-02  0.1358343E-01  0.5600297E-01     0.143  0.3302156E-04  0.2219574E-02  0.3528122E-02
     7.757  0.5888581E-02  0.1355361E-01  0.5602503E-01     0.143  0.3308591E-04  0.2239700E-02  0.3518577E-02
     7.761  0.5889479E-02  0.1352475E-01  0.5604797E-01     0.143  0.3313680E-04  0.2261312E-02  0.3510154E-02
     7.765  0.5890440E-02  0.1350936E-01  0.5608040E-01     0.143  0.3317479E-04  0.2270904E-02  0.3496690E-02
     7.769  0.5891442E-02  0.1350350E-01  0.5611784E-01     0.143  0.3320341E-04  0.2273461E-02  0.3484498E-02
     7.773  0.5892458E-02  0.1349986E-01  0.5615622E-01     0.144  0.3322187E-04  0.2276121E-02  0.3479082E-02
     7.777  0.5893471E-02  0.1350167E-01  0.5618050E-01     0.144  0.3321678E-04  0.2276540E-02  0.3476883E-02
     7.781  0.5894458E-02  0.1349971E-01  0.5620266E-01     0.144  0.3318354E-04  0.2277851E-02  0.3484671E-02
     7.785  0.5895382E-02  0.1349747E-01  0.5621244E-01     0.144  0.3313144E-04  0.2280043E-02  0.3503515E-02
     7.789  0.5896211E-02  0.1349597E-01  0.5621318E-01     0.144  0.3306573E-04  0.2281681E-02  0.3516905E-02
     7.793  0.5896917E-02  0.1349353E-01  0.5620474E-01     0.144  0.3298695E-04  0.2284566E-02  0.3532888E-02
     7.797  0.5897475E-02  0.1349111E-01  0.5618205E-01     0.145  0.3288902E-04  0.2287481E-02  0.3554343E-02
     7.801  0.5897877E-02  0.1348947E-01  0.5614893E-01     0.145  0.3273874E-04  0.2290496E-02  0.3585186E-02
     7.805  0.5898141E-02  0.1348819E-01  0.5610077E-01     0.145  0.3256021E-04  0.2294638E-02  0.3624707E-02
     7.809  0.5898276E-02  0.1348991E-01  0.5605450E-01     0.145  0.3237459E-04  0.2295301E-02  0.3665373E-02
     7.813  0.5898282E-02  0.1348967E-01  0.5600923E-01     0.145  0.3218671E-04  0.2294773E-02  0.3709604E-02
     7.817  0.5898179E-02  0.1348821E-01  0.5596175E-01     0.145  0.3199344E-04  0.2295240E-02  0.3756967E-02
     7.821  0.5898025E-02  0.1349903E-01  0.5592326E-01     0.146  0.3180228E-04  0.2301840E-02  0.3794046E-02
     7.825  0.5897822E-02  0.1351443E-01  0.5589814E-01     0.146  0.3162733E-04  0.2318742E-02  0.3822744E-02
     7.829  0.5897570E-02  0.1353206E-01  0.5587583E-01     0.146  0.3148298E-04  0.2329491E-02  0.3848219E-02
     7.833  0.5897272E-02  0.1354888E-01  0.5585627E-01     0.146  0.3138350E-04  0.2334941E-02  0.3870455E-02
     7.837  0.5896925E-02  0.1356602E-01  0.5583541E-01     0.146  0.3133827E-04  0.2342223E-02  0.3895071E-02
     7.841  0.5896524E-02  0.1357766E-01  0.5581493E-01     0.146  0.3135129E-04  0.2342113E-02  0.3920096E-02
     7.845  0.5896113E-02  0.1358775E-01  0.5579692E-01     0.147  0.3139196E-04  0.2341358E-02  0.3948169E-02
     7.849  0.5895695E-02  0.1359681E-01  0.5577838E-01     0.147  0.3146973E-04  0.2340843E-02  0.3964322E-02
     7.853  0.5895207E-02  0.1360448E-01  0.5576052E-01     0.147  0.3166357E-04  0.2339748E-02  0.3963175E-02
     7.857  0.5894656E-02  0.1361291E-01  0.5574159E-01     0.147  0.3195305E-04  0.2336097E-02  0.3947711E-02
     7.861  0.5894053E-02  0.1364226E-01  0.5574419E-01     0.147  0.3232471E-04  0.2308985E-02  0.3946364E-02
     7.865  0.5893398E-02  0.1367898E-01  0.5575269E-01     0.147  0.3278530E-04  0.2273863E-02  0.3947268E-02
     7.869  0.5892651E-02  0.1371549E-01  0.5575678E-01     0.147  0.3340235E-04  0.2237436E-02  0.3934470E-02
     7.873  0.5891826E-02  0.1374891E-01  0.5576171E-01     0.148  0.3419048E-04  0.2200940E-02  0.3906870E-02
     7.877  0.5890930E-02  0.1378313E-01  0.5576512E-01     0.148  0.3517258E-04  0.2166205E-02  0.3861054E-02
     7.881  0.5890001E-02  0.1381618E-01  0.5576054E-01     0.148  0.3633238E-04  0.2137017E-02  0.3815782E-02
     7.885  0.5889055E-02  0.1384337E-01  0.5575737E-01     0.148  0.3763344E-04  0.2110426E-02  0.3763968E-02
     7.889  0.5888097E-02  0.1386843E-01  0.5575641E-01     0.148  0.3905063E-04  0.2088603E-02  0.3711825E-02
     7.893  0.5887129E-02  0.1389682E-01  0.5576291E-01     0.148  0.4056016E-04  0.2064695E-02  0.3670466E-02
     7.897  0.5886121E-02  0.1392298E-01  0.5576360E-01     0.149  0.4207337E-04  0.2045484E-02  0.3632983E-02
     7.901  0.5885088E-02  0.1394703E-01  0.5576499E-01     0.149  0.4353081E-04  0.2030545E-02  0.3611652E-02
     7.905  0.5884058E-02  0.1397296E-01  0.5576929E-01     0.149  0.4488496E-04  0.2018726E-02  0.3601527E-02
     7.909  0.5883054E-02  0.1399498E-01  0.5577618E-01     0.149  0.4608909E-04  0.2013021E-02  0.3595333E-02
     7.913  0.5882100E-02  0.1401053E-01  0.5578625E-01     0.149  0.4709824E-04  0.2007531E-02  0.3598458E-02
     7.917  0.5881217E-02  0.1402699E-01  0.5580045E-01     0.149  0.4787345E-04  0.2007566E-02  0.3612878E-02
     7.921  0.5880430E-02  0.1404099E-01  0.5582236E-01     0.150  0.4838351E-04  0.2010729E-02  0.3641651E-02
     7.925  0.5879743E-02  0.1405523E-01  0.5585014E-01     0.150  0.4859076E-04  0.2020264E-02  0.3678171E-02
     7.929  0.5879135E-02  0.1406464E-01  0.5587572E-01     0.150  0.4844289E-04  0.2032479E-02  0.3728892E-02
     7.933  0.5878620E-02  0.1406545E-01  0.5589919E-01     0.150  0.4794064E-04  0.2052029E-02  0.3783163E-02
     7.937  0.5878208E-02  0.1405789E-01  0.5591661E-01     0.150  0.4709620E-04  0.2077090E-02  0.3842569E-02
     7.941  0.5877910E-02  0.1404400E-01  0.5594044E-01     0.150  0.4593076E-04  0.2101927E-02  0.3917350E-02
     7.945  0.5877727E-02  0.1402467E-01  0.5595541E-01     0.150  0.4447654E-04  0.2126215E-02  0.3994585E-02
     7.949  0.5877663E-02  0.1399718E-01  0.5596724E-01     0.151  0.4277556E-04  0.2150247E-02  0.4073934E-02
     7.953  0.5877713E-02  0.1396238E-01  0.5597587E-01     0.151  0.4088688E-04  0.2173660E-02  0.4153107E-02
     7.957  0.5877875E-02  0.1392174E-01  0.5598124E-01     0.151  0.3886374E-04  0.2197524E-02  0.4235275E-02
     7.961  0.5878179E-02  0.1387548E-01  0.5598375E-01     0.151  0.3676151E-04  0.2220821E-02  0.4315993E-02
     7.965  0.5878642E-02  0.1382933E-01  0.5599282E-01     0.151  0.3463955E-04  0.2243705E-02  0.4388938E-02
     7.969  0.5879249E-02  0.1378544E-01  0.5600619E-01     0.151  0.3255338E-04  0.2266260E-02  0.4458229E-02
     7.973  0.5879979E-02  0.1374553E-01  0.5601952E-01     0.152  0.3055523E-04  0.2276850E-02  0.4514791E-02
     7.977  0.5880811E-02  0.1371612E-01  0.5604509E-01     0.152  0.2868998E-04  0.2276492E-02  0.4577781E-02
     7.981  0.5881718E-02  0.1368471E-01  0.5606847E-01     0.152  0.2699276E-04  0.2276647E-02  0.4621560E-02
     7.985  0.5882669E-02  0.1366108E-01  0.5609366E-01     0.152  0.2548567E-04  0.2282593E-02  0.4642714E-02
     7.989  0.5883635E-02  0.1363985E-01  0.5611615E-01     0.152  0.2418984E-04  0.2291142E-02  0.4634793E-02
     7.993  0.5884581E-02  0.1361739E-01  0.5613139E-01     0.152  0.2312472E-04  0.2300345E-02  0.4624335E-02
     7.997  0.5885439E-02  0.1359692E-01  0.5613070E-01     0.153  0.2233181E-04  0.2308574E-02  0.4597024E-02
     8.001  0.5886196E-02  0.1359436E-01  0.5613744E-01     0.153  0.2183440E-04  0.2322253E-02  0.4538331E-02
     8.005  0.5886909E-02  0.1359423E-01  0.5613385E-01     0.153  0.2151384E-04  0.2335358E-02  0.4478761E-02
     8.009  0.5887576E-02  0.1359324E-01  0.5612299E-01     0.153  0.2135716E-04  0.2344875E-02  0.4425187E-02
     8.013  0.5888179E-02  0.1359566E-01  0.5611032E-01     0.153  0.2138489E-04  0.2346470E-02  0.4378034E-02
     8.017  0.5888620E-02  0.1360024E-01  0.5607819E-01     0.153  0.2175537E-04  0.2346174E-02  0.4330194E-02
     8.021  0.5888869E-02  0.1360211E-01  0.5603552E-01     0.154  0.2250318E-04  0.2342428E-02  0.4268869E-02
     8.025  0.5888934E-02  0.1360240E-01  0.5597780E-01     0.154  0.2358224E-04  0.2342555E-02  0.4205008E-02
     8.029  0.5888814E-02  0.1360201E-01  0.5590857E-01     0.154  0.2495689E-04  0.2344877E-02  0.4130932E-02
     8.033  0.5888505E-02  0.1360107E-01  0.5582651E-01     0.154  0.2654900E-04  0.2346857E-02  0.4061766E-02
     8.037  0.5888018E-02  0.1360009E-01  0.5574231E-01     0.154  0.2830591E-04  0.2348787E-02  0.4003393E-02
     8.041  0.5887370E-02  0.1359862E-01  0.5565703E-01     0.154  0.3017148E-04  0.2351618E-02  0.3951423E-02
     8.044  0.5886607E-02  0.1359453E-01  0.5556747E-01     0.154  0.3210300E-04  0.2355031E-02  0.3907374E-02
     8.048  0.5885753E-02  0.1358583E-01  0.5548354E-01     0.155  0.3404513E-04  0.2357856E-02  0.3872036E-02
     8.052  0.5884852E-02  0.1358267E-01  0.5541144E-01     0.155  0.3596746E-04  0.2364056E-02  0.3845125E-02
     8.056  0.5883953E-02  0.1357800E-01  0.5535703E-01     0.155  0.3785032E-04  0.2370076E-02  0.3816403E-02
     8.060  0.5883081E-02  0.1358184E-01  0.5531365E-01     0.155  0.3964013E-04  0.2383485E-02  0.3803425E-02
     8.064  0.5882279E-02  0.1360602E-01  0.5530916E-01     0.155  0.4127604E-04  0.2383829E-02  0.3803890E-02
     8.068  0.5881569E-02  0.1362631E-01  0.5531333E-01     0.155  0.4271529E-04  0.2392513E-02  0.3810242E-02
     8.072  0.5880969E-02  0.1364181E-01  0.5533281E-01     0.156  0.4392001E-04  0.2408423E-02  0.3815399E-02
     8.076  0.5880492E-02  0.1365255E-01  0.5535743E-01     0.156  0.4485799E-04  0.2430711E-02  0.3824160E-02
     8.080  0.5880146E-02  0.1365823E-01  0.5539422E-01     0.156  0.4550338E-04  0.2457675E-02  0.3836627E-02
     8.084  0.5879967E-02  0.1365664E-01  0.5543781E-01     0.156  0.4587671E-04  0.2488875E-02  0.3854197E-02
     8.088  0.5879971E-02  0.1364898E-01  0.5548153E-01     0.156  0.4599037E-04  0.2522055E-02  0.3877309E-02
     8.092  0.5880156E-02  0.1363531E-01  0.5553402E-01     0.156  0.4584235E-04  0.2557471E-02  0.3902236E-02
     8.096  0.5880514E-02  0.1361611E-01  0.5558563E-01     0.157  0.4543507E-04  0.2595245E-02  0.3931160E-02
     8.100  0.5881036E-02  0.1359268E-01  0.5563841E-01     0.157  0.4478044E-04  0.2634376E-02  0.3966159E-02
     8.104  0.5881707E-02  0.1356713E-01  0.5569418E-01     0.157  0.4389104E-04  0.2670069E-02  0.4008413E-02
     8.108  0.5882513E-02  0.1357246E-01  0.5578422E-01     0.157  0.4278352E-04  0.2678065E-02  0.4065895E-02
     8.112  0.5883435E-02  0.1357873E-01  0.5587686E-01     0.157  0.4148888E-04  0.2683292E-02  0.4124431E-02
     8.116  0.5884457E-02  0.1358441E-01  0.5596206E-01     0.157  0.4005783E-04  0.2686175E-02  0.4183766E-02
     8.120  0.5885554E-02  0.1358870E-01  0.5604419E-01     0.157  0.3853033E-04  0.2689257E-02  0.4243217E-02
     8.124  0.5886696E-02  0.1359221E-01  0.5612052E-01     0.158  0.3694849E-04  0.2691350E-02  0.4305787E-02
     8.128  0.5887851E-02  0.1359416E-01  0.5618655E-01     0.158  0.3535546E-04  0.2691492E-02  0.4360085E-02
     8.132  0.5888987E-02  0.1359530E-01  0.5623768E-01     0.158  0.3379416E-04  0.2689947E-02  0.4397640E-02
     8.136  0.5890038E-02  0.1359734E-01  0.5628211E-01     0.158  0.3231807E-04  0.2686798E-02  0.4438684E-02
     8.140  0.5890919E-02  0.1360437E-01  0.5631271E-01     0.158  0.3098811E-04  0.2677433E-02  0.4475266E-02
     8.144  0.5891587E-02  0.1361610E-01  0.5632630E-01     0.158  0.2984941E-04  0.2665837E-02  0.4500448E-02
     8.148  0.5892020E-02  0.1363188E-01  0.5632560E-01     0.159  0.2894458E-04  0.2650177E-02  0.4519544E-02
     8.152  0.5892162E-02  0.1365094E-01  0.5630672E-01     0.159  0.2828946E-04  0.2633140E-02  0.4531905E-02
     8.156  0.5891986E-02  0.1367201E-01  0.5626859E-01     0.159  0.2790952E-04  0.2615729E-02  0.4533342E-02
     8.160  0.5891492E-02  0.1369435E-01  0.5621808E-01     0.159  0.2783390E-04  0.2598777E-02  0.4533791E-02
     8.164  0.5890675E-02  0.1371843E-01  0.5615016E-01     0.159  0.2809674E-04  0.2583917E-02  0.4525927E-02
     8.168  0.5889610E-02  0.1374012E-01  0.5607613E-01     0.159  0.2863200E-04  0.2570039E-02  0.4512102E-02
     8.172  0.5888441E-02  0.1375750E-01  0.5601027E-01     0.160  0.2926199E-04  0.2556774E-02  0.4505006E-02
     8.176  0.5887192E-02  0.1377262E-01  0.5594812E-01     0.160  0.2997451E-04  0.2543342E-02  0.4495987E-02
     8.180  0.5885887E-02  0.1378367E-01  0.5588761E-01     0.160  0.3075059E-04  0.2529860E-02  0.4492165E-02
     8.184  0.5884532E-02  0.1378906E-01  0.5583376E-01     0.160  0.3159424E-04  0.2514473E-02  0.4493302E-02
     8.188  0.5883082E-02  0.1379164E-01  0.5578463E-01     0.160  0.3256947E-04  0.2497617E-02  0.4479667E-02
     8.192  0.5881577E-02  0.1379321E-01  0.5574212E-01     0.160  0.3364713E-04  0.2487660E-02  0.4454934E-02
     8.196  0.5880051E-02  0.1379234E-01  0.5570197E-01     0.160  0.3478673E-04  0.2480491E-02  0.4419179E-02
     8.200  0.5878537E-02  0.1378665E-01  0.5567229E-01     0.161  0.3595389E-04  0.2475970E-02  0.4377100E-02
     8.204  0.5877069E-02  0.1377750E-01  0.5564632E-01     0.161  0.3711873E-04  0.2471502E-02  0.4328931E-02
     8.208  0.5875680E-02  0.1376411E-01  0.5562825E-01     0.161  0.3825609E-04  0.2469322E-02  0.4274336E-02
     8.212  0.5874402E-02  0.1374712E-01  0.5562005E-01     0.161  0.3934561E-04  0.2467284E-02  0.4215798E-02
     8.216  0.5873264E-02  0.1373377E-01  0.5562360E-01     0.161  0.4036938E-04  0.2460770E-02  0.4160516E-02
     8.220  0.5872292E-02  0.1373168E-01  0.5565801E-01     0.161  0.4131210E-04  0.2439186E-02  0.4122542E-02
     8.223  0.5871509E-02  0.1372430E-01  0.5569578E-01     0.162  0.4216075E-04  0.2423753E-02  0.4077807E-02
     8.227  0.5870933E-02  0.1371176E-01  0.5573889E-01     0.162  0.4290259E-04  0.2413829E-02  0.4039793E-02
     8.231  0.5870573E-02  0.1369629E-01  0.5579090E-01     0.162  0.4353109E-04  0.2410503E-02  0.3999913E-02
     8.235  0.5870398E-02  0.1368979E-01  0.5586210E-01     0.162  0.4407051E-04  0.2405979E-02  0.3960831E-02
     8.239  0.5870405E-02  0.1367829E-01  0.5593236E-01     0.162  0.4451023E-04  0.2406281E-02  0.3928254E-02
     8.243  0.5870593E-02  0.1366381E-01  0.5600324E-01     0.162  0.4483391E-04  0.2409876E-02  0.3901579E-02
     8.247  0.5870959E-02  0.1364711E-01  0.5607603E-01     0.163  0.4502459E-04  0.2417137E-02  0.3880608E-02
     8.251  0.5871370E-02  0.1362739E-01  0.5613769E-01     0.163  0.4500749E-04  0.2428305E-02  0.3877911E-02
     8.255  0.5871766E-02  0.1360742E-01  0.5617673E-01     0.163  0.4475795E-04  0.2441821E-02  0.3898727E-02
     8.259  0.5872077E-02  0.1358613E-01  0.5619922E-01     0.163  0.4430786E-04  0.2458321E-02  0.3930066E-02
     8.263  0.5872287E-02  0.1356229E-01  0.5619876E-01     0.163  0.4366781E-04  0.2476721E-02  0.3978105E-02
     8.267  0.5872388E-02  0.1353758E-01  0.5618153E-01     0.163  0.4285705E-04  0.2495886E-02  0.4029855E-02
     8.271  0.5872374E-02  0.1351320E-01  0.5615321E-01     0.163  0.4190959E-04  0.2515384E-02  0.4094714E-02
     8.275  0.5872244E-02  0.1353351E-01  0.5615618E-01     0.164  0.4087380E-04  0.2617981E-02  0.4112070E-02
     8.279  0.5871995E-02  0.1355928E-01  0.5615617E-01     0.164  0.3981096E-04  0.2725370E-02  0.4127281E-02
     8.283  0.5871588E-02  0.1359069E-01  0.5614932E-01     0.164  0.3876546E-04  0.2830241E-02  0.4138299E-02
     8.287  0.5870992E-02  0.1363646E-01  0.5615032E-01     0.164  0.3778745E-04  0.2912623E-02  0.4144375E-02
     8.291  0.5870174E-02  0.1369347E-01  0.5614655E-01     0.164  0.3692054E-04  0.2976298E-02  0.4150565E-02
     8.295  0.5869121E-02  0.1374940E-01  0.5612997E-01     0.164  0.3619606E-04  0.3028560E-02  0.4141485E-02
     8.299  0.5867841E-02  0.1380452E-01  0.5610480E-01     0.165  0.3564698E-04  0.3074709E-02  0.4116927E-02
     8.303  0.5866359E-02  0.1384996E-01  0.5606855E-01     0.165  0.3530558E-04  0.3114920E-02  0.4081750E-02
     8.307  0.5864723E-02  0.1388930E-01  0.5602276E-01     0.165  0.3516605E-04  0.3147270E-02  0.4034214E-02
     8.311  0.5863050E-02  0.1391579E-01  0.5598261E-01     0.165  0.3515622E-04  0.3168268E-02  0.3973513E-02
     8.315  0.5861447E-02  0.1393309E-01  0.5595426E-01     0.165  0.3517250E-04  0.3181137E-02  0.3896157E-02
     8.319  0.5859971E-02  0.1393788E-01  0.5593529E-01     0.165  0.3515543E-04  0.3185142E-02  0.3798438E-02
     8.323  0.5858651E-02  0.1393380E-01  0.5593072E-01     0.165  0.3507459E-04  0.3177171E-02  0.3693863E-02
     8.327  0.5857517E-02  0.1391932E-01  0.5593995E-01     0.166  0.3490850E-04  0.3165774E-02  0.3585177E-02
     8.331  0.5856586E-02  0.1389559E-01  0.5595377E-01     0.166  0.3465171E-04  0.3147352E-02  0.3461700E-02
     8.335  0.5855840E-02  0.1386079E-01  0.5597677E-01     0.166  0.3432076E-04  0.3122343E-02  0.3339767E-02
     8.339  0.5855364E-02  0.1381806E-01  0.5601570E-01     0.166  0.3391434E-04  0.3094289E-02  0.3230613E-02
     8.343  0.5855191E-02  0.1377091E-01  0.5607100E-01     0.166  0.3345959E-04  0.3061285E-02  0.3136789E-02
     8.346  0.5855324E-02  0.1372563E-01  0.5614301E-01     0.166  0.3299612E-04  0.3017437E-02  0.3070163E-02
     8.350  0.5855761E-02  0.1368529E-01  0.5623486E-01     0.167  0.3256768E-04  0.2964408E-02  0.3040996E-02
     8.354  0.5856446E-02  0.1365547E-01  0.5634357E-01     0.167  0.3221105E-04  0.2901952E-02  0.3031043E-02
     8.358  0.5857243E-02  0.1362337E-01  0.5644138E-01     0.167  0.3193560E-04  0.2837068E-02  0.3047556E-02
     8.362  0.5858104E-02  0.1359062E-01  0.5652634E-01     0.167  0.3174600E-04  0.2777031E-02  0.3090099E-02
     8.366  0.5859009E-02  0.1356030E-01  0.5660352E-01     0.167  0.3163363E-04  0.2720746E-02  0.3159928E-02
     8.370  0.5859937E-02  0.1353106E-01  0.5667146E-01     0.167  0.3159318E-04  0.2666978E-02  0.3252676E-02
     8.374  0.5860844E-02  0.1352013E-01  0.5674115E-01     0.167  0.3164833E-04  0.2646380E-02  0.3348874E-02
     8.378  0.5861702E-02  0.1351764E-01  0.5680354E-01     0.168  0.3181913E-04  0.2640159E-02  0.3455926E-02
     8.382  0.5862494E-02  0.1351481E-01  0.5685598E-01     0.168  0.3211978E-04  0.2632983E-02  0.3577061E-02
     8.386  0.5863201E-02  0.1353566E-01  0.5690799E-01     0.168  0.3256434E-04  0.2669032E-02  0.3687424E-02
     8.390  0.5863809E-02  0.1356522E-01  0.5695305E-01     0.168  0.3316092E-04  0.2723602E-02  0.3792492E-02
     8.394  0.5864303E-02  0.1359693E-01  0.5698695E-01     0.168  0.3390871E-04  0.2766729E-02  0.3906327E-02
     8.398  0.5864613E-02  0.1362803E-01  0.5700416E-01     0.168  0.3481662E-04  0.2802244E-02  0.4004805E-02
     8.402  0.5864690E-02  0.1365182E-01  0.5699191E-01     0.169  0.3585133E-04  0.2831439E-02  0.4088950E-02
     8.406  0.5864540E-02  0.1366939E-01  0.5695584E-01     0.169  0.3695567E-04  0.2853144E-02  0.4154987E-02
     8.410  0.5864289E-02  0.1368623E-01  0.5691833E-01     0.169  0.3806398E-04  0.2862662E-02  0.4200215E-02
     8.414  0.5864027E-02  0.1370048E-01  0.5689244E-01     0.169  0.3907615E-04  0.2862259E-02  0.4216872E-02
     8.418  0.5863759E-02  0.1370958E-01  0.5686033E-01     0.169  0.3991269E-04  0.2857677E-02  0.4204903E-02
     8.422  0.5863490E-02  0.1370812E-01  0.5682680E-01     0.169  0.4051589E-04  0.2846189E-02  0.4171733E-02
     8.426  0.5863224E-02  0.1370507E-01  0.5679143E-01     0.169  0.4085135E-04  0.2831900E-02  0.4116637E-02
     8.430  0.5862988E-02  0.1369558E-01  0.5675227E-01     0.170  0.4091993E-04  0.2811889E-02  0.4046008E-02
     8.434  0.5862834E-02  0.1368111E-01  0.5671880E-01     0.170  0.4076253E-04  0.2786300E-02  0.3961745E-02
     8.438  0.5862763E-02  0.1366217E-01  0.5668459E-01     0.170  0.4041142E-04  0.2756121E-02  0.3873560E-02
     8.441  0.5862808E-02  0.1364019E-01  0.5665518E-01     0.170  0.3991083E-04  0.2723139E-02  0.3783183E-02
     8.445  0.5863004E-02  0.1362007E-01  0.5664336E-01     0.170  0.3930507E-04  0.2682325E-02  0.3717060E-02
     8.449  0.5863375E-02  0.1360233E-01  0.5664672E-01     0.170  0.3863045E-04  0.2633390E-02  0.3674485E-02
     8.453  0.5863941E-02  0.1359247E-01  0.5666644E-01     0.171  0.3794452E-04  0.2578311E-02  0.3650963E-02
     8.457  0.5864697E-02  0.1358189E-01  0.5670061E-01     0.171  0.3729004E-04  0.2522865E-02  0.3649924E-02
     8.461  0.5865621E-02  0.1358897E-01  0.5675933E-01     0.171  0.3669085E-04  0.2511090E-02  0.3631741E-02
     8.465  0.5866685E-02  0.1359676E-01  0.5681989E-01     0.171  0.3616264E-04  0.2508211E-02  0.3619402E-02
     8.469  0.5867860E-02  0.1360060E-01  0.5687572E-01     0.171  0.3571498E-04  0.2507795E-02  0.3615760E-02
     8.473  0.5869107E-02  0.1360199E-01  0.5692523E-01     0.171  0.3534973E-04  0.2507708E-02  0.3625205E-02
     8.477  0.5870390E-02  0.1360330E-01  0.5696511E-01     0.171  0.3505871E-04  0.2508808E-02  0.3639894E-02
     8.481  0.5871661E-02  0.1360218E-01  0.5700010E-01     0.172  0.3482534E-04  0.2510065E-02  0.3672526E-02
     8.485  0.5872894E-02  0.1359987E-01  0.5701602E-01     0.172  0.3461745E-04  0.2512697E-02  0.3707342E-02
     8.489  0.5874088E-02  0.1360253E-01  0.5703239E-01     0.172  0.3436957E-04  0.2509004E-02  0.3763555E-02
     8.493  0.5875212E-02  0.1360965E-01  0.5704256E-01     0.172  0.3406654E-04  0.2502562E-02  0.3836441E-02
     8.497  0.5876232E-02  0.1361997E-01  0.5704745E-01     0.172  0.3370033E-04  0.2492986E-02  0.3922295E-02
     8.501  0.5877035E-02  0.1362964E-01  0.5703746E-01     0.172  0.3335462E-04  0.2484610E-02  0.3996873E-02
     8.505  0.5877517E-02  0.1364025E-01  0.5699805E-01     0.173  0.3310047E-04  0.2474388E-02  0.4053020E-02
     8.509  0.5877667E-02  0.1364886E-01  0.5693508E-01     0.173  0.3291451E-04  0.2465073E-02  0.4090524E-02
     8.513  0.5877494E-02  0.1366412E-01  0.5685796E-01     0.173  0.3276934E-04  0.2451686E-02  0.4126872E-02
     8.517  0.5877098E-02  0.1369404E-01  0.5678833E-01     0.173  0.3275191E-04  0.2423992E-02  0.4170274E-02
     8.521  0.5876491E-02  0.1372466E-01  0.5671550E-01     0.173  0.3286707E-04  0.2397022E-02  0.4197368E-02
     8.524  0.5875686E-02  0.1375203E-01  0.5663974E-01     0.173  0.3311604E-04  0.2374099E-02  0.4210747E-02
     8.528  0.5874717E-02  0.1377941E-01  0.5656264E-01     0.173  0.3347502E-04  0.2351519E-02  0.4210107E-02
     8.532  0.5873595E-02  0.1380414E-01  0.5648470E-01     0.174  0.3396187E-04  0.2331674E-02  0.4195467E-02
     8.536  0.5872342E-02  0.1384700E-01  0.5642775E-01     0.174  0.3457896E-04  0.2300595E-02  0.4212923E-02
     8.540  0.5870899E-02  0.1389000E-01  0.5636996E-01     0.174  0.3542586E-04  0.2268323E-02  0.4231130E-02
     8.544  0.5869266E-02  0.1392421E-01  0.5630747E-01     0.174  0.3651609E-04  0.2244427E-02  0.4232684E-02
     8.548  0.5867479E-02  0.1394835E-01  0.5622845E-01     0.174  0.3781330E-04  0.2228648E-02  0.4209203E-02
     8.552  0.5865578E-02  0.1396814E-01  0.5614753E-01     0.174  0.3927801E-04  0.2213831E-02  0.4164110E-02
     8.556  0.5863643E-02  0.1397815E-01  0.5607228E-01     0.174  0.4082267E-04  0.2203653E-02  0.4106825E-02
     8.560  0.5861782E-02  0.1398840E-01  0.5600989E-01     0.175  0.4232818E-04  0.2196148E-02  0.4056289E-02
     8.564  0.5860037E-02  0.1398157E-01  0.5595661E-01     0.175  0.4375666E-04  0.2196650E-02  0.4013145E-02
     8.568  0.5858445E-02  0.1396383E-01  0.5590262E-01     0.175  0.4507427E-04  0.2213686E-02  0.3978432E-02
     8.572  0.5857025E-02  0.1394547E-01  0.5587411E-01     0.175  0.4623564E-04  0.2228966E-02  0.3959960E-02
     8.576  0.5855780E-02  0.1391552E-01  0.5585198E-01     0.175  0.4718781E-04  0.2263925E-02  0.3947642E-02
     8.580  0.5854712E-02  0.1387063E-01  0.5582226E-01     0.175  0.4789125E-04  0.2309432E-02  0.3947173E-02
     8.584  0.5853846E-02  0.1384350E-01  0.5582530E-01     0.175  0.4834899E-04  0.2342659E-02  0.4010160E-02
     8.588  0.5853191E-02  0.1384010E-01  0.5586323E-01     0.176  0.4858131E-04  0.2344301E-02  0.4145378E-02
     8.592  0.5852759E-02  0.1382981E-01  0.5590760E-01     0.176  0.4861371E-04  0.2349826E-02  0.4288139E-02
     8.596  0.5852558E-02  0.1381796E-01  0.5596018E-01     0.176  0.4846549E-04  0.2356588E-02  0.4434200E-02
     8.599  0.5852593E-02  0.1380943E-01  0.5602349E-01     0.176  0.4815890E-04  0.2358985E-02  0.4579741E-02
     8.603  0.5852864E-02  0.1379772E-01  0.5608949E-01     0.176  0.4771203E-04  0.2364555E-02  0.4719565E-02
     8.607  0.5853364E-02  0.1378009E-01  0.5615803E-01     0.176  0.4714319E-04  0.2371485E-02  0.4856985E-02
     8.611  0.5854079E-02  0.1376325E-01  0.5622602E-01     0.176  0.4647003E-04  0.2382941E-02  0.4982439E-02
     8.615  0.5854991E-02  0.1374067E-01  0.5629428E-01     0.177  0.4570629E-04  0.2391451E-02  0.5091681E-02
     8.619  0.5856075E-02  0.1374417E-01  0.5638691E-01     0.177  0.4486079E-04  0.2392042E-02  0.5184391E-02
     8.623  0.5857303E-02  0.1375421E-01  0.5648473E-01     0.177  0.4393861E-04  0.2393058E-02  0.5261125E-02
     8.627  0.5858645E-02  0.1376266E-01  0.5657636E-01     0.177  0.4294013E-04  0.2393515E-02  0.5313148E-02
     8.631  0.5860070E-02  0.1377105E-01  0.5665804E-01     0.177  0.4186418E-04  0.2393426E-02  0.5346292E-02
     8.635  0.5861549E-02  0.1377883E-01  0.5673156E-01     0.177  0.4071028E-04  0.2394068E-02  0.5355744E-02
     8.639  0.5863061E-02  0.1379490E-01  0.5680518E-01     0.178  0.3947207E-04  0.2398239E-02  0.5347425E-02
     8.643  0.5864569E-02  0.1381287E-01  0.5687258E-01     0.178  0.3814898E-04  0.2404001E-02  0.5311016E-02
     8.647  0.5866033E-02  0.1383060E-01  0.5692177E-01     0.178  0.3674978E-04  0.2410895E-02  0.5259055E-02
     8.651  0.5867415E-02  0.1384143E-01  0.5695508E-01     0.178  0.3529162E-04  0.2410333E-02  0.5203914E-02
     8.655  0.5868679E-02  0.1384958E-01  0.5697042E-01     0.178  0.3380238E-04  0.2408556E-02  0.5134004E-02
     8.659  0.5869841E-02  0.1385556E-01  0.5697402E-01     0.178  0.3234019E-04  0.2405858E-02  0.5057954E-02
     8.663  0.5870991E-02  0.1385756E-01  0.5697892E-01     0.178  0.3098677E-04  0.2403251E-02  0.4994722E-02
     8.667  0.5872104E-02  0.1385712E-01  0.5697970E-01     0.179  0.2978343E-04  0.2400640E-02  0.4941564E-02
     8.670  0.5873134E-02  0.1385469E-01  0.5697494E-01     0.179  0.2875079E-04  0.2398528E-02  0.4895309E-02
     8.674  0.5874026E-02  0.1385331E-01  0.5696006E-01     0.179  0.2789570E-04  0.2400749E-02  0.4861058E-02
     8.678  0.5874708E-02  0.1385738E-01  0.5693529E-01     0.179  0.2725024E-04  0.2402933E-02  0.4836878E-02
     8.682  0.5875133E-02  0.1386622E-01  0.5689983E-01     0.179  0.2683818E-04  0.2405439E-02  0.4812869E-02
     8.686  0.5875347E-02  0.1387773E-01  0.5685923E-01     0.179  0.2666173E-04  0.2407448E-02  0.4789477E-02
     8.690  0.5875366E-02  0.1389296E-01  0.5680887E-01     0.179  0.2673020E-04  0.2408412E-02  0.4767554E-02
     8.694  0.5875272E-02  0.1390895E-01  0.5676185E-01     0.180  0.2688364E-04  0.2409972E-02  0.4750504E-02
     8.698  0.5875084E-02  0.1392746E-01  0.5671911E-01     0.180  0.2708194E-04  0.2410482E-02  0.4743054E-02
     8.702  0.5874803E-02  0.1394566E-01  0.5668110E-01     0.180  0.2732777E-04  0.2408669E-02  0.4733578E-02
     8.706  0.5874428E-02  0.1396147E-01  0.5664542E-01     0.180  0.2761902E-04  0.2406303E-02  0.4728132E-02
     8.710  0.5873942E-02  0.1398084E-01  0.5661447E-01     0.180  0.2794171E-04  0.2398023E-02  0.4720862E-02
     8.714  0.5873331E-02  0.1399669E-01  0.5658087E-01     0.180  0.2827244E-04  0.2387709E-02  0.4720748E-02
     8.718  0.5872602E-02  0.1400938E-01  0.5654089E-01     0.180  0.2860116E-04  0.2373936E-02  0.4739139E-02
     8.722  0.5871758E-02  0.1401705E-01  0.5649480E-01     0.181  0.2891037E-04  0.2353348E-02  0.4755152E-02
     8.726  0.5870807E-02  0.1401962E-01  0.5644645E-01     0.181  0.2918287E-04  0.2327694E-02  0.4769871E-02
     8.730  0.5869785E-02  0.1401554E-01  0.5639247E-01     0.181  0.2942840E-04  0.2297205E-02  0.4791110E-02
     8.733  0.5868736E-02  0.1401101E-01  0.5634506E-01     0.181  0.2967293E-04  0.2267023E-02  0.4806737E-02
     8.737  0.5867709E-02  0.1400768E-01  0.5630958E-01     0.181  0.2994614E-04  0.2242743E-02  0.4806984E-02
     8.741  0.5866733E-02  0.1400649E-01  0.5628803E-01     0.181  0.3022277E-04  0.2214225E-02  0.4810603E-02
     8.745  0.5865838E-02  0.1400221E-01  0.5627855E-01     0.181  0.3047153E-04  0.2184101E-02  0.4811321E-02
     8.749  0.5865042E-02  0.1399295E-01  0.5628045E-01     0.182  0.3067901E-04  0.2156389E-02  0.4807021E-02
     8.753  0.5864361E-02  0.1397952E-01  0.5628144E-01     0.182  0.3083419E-04  0.2128709E-02  0.4797432E-02
     8.757  0.5863807E-02  0.1396243E-01  0.5629444E-01     0.182  0.3092935E-04  0.2099980E-02  0.4784761E-02
     8.761  0.5863392E-02  0.1394251E-01  0.5631427E-01     0.182  0.3095963E-04  0.2071601E-02  0.4770342E-02
     8.765  0.5863122E-02  0.1391950E-01  0.5634266E-01     0.182  0.3092415E-04  0.2044001E-02  0.4758872E-02
     8.769  0.5863000E-02  0.1391248E-01  0.5639216E-01     0.182  0.3082603E-04  0.2037153E-02  0.4736617E-02
     8.773  0.5863027E-02  0.1390150E-01  0.5644507E-01     0.182  0.3067093E-04  0.2033293E-02  0.4709866E-02
     8.777  0.5863192E-02  0.1388734E-01  0.5649962E-01     0.182  0.3046766E-04  0.2034137E-02  0.4681481E-02
     8.781  0.5863480E-02  0.1387089E-01  0.5655491E-01     0.183  0.3022863E-04  0.2038232E-02  0.4648300E-02
     8.785  0.5863880E-02  0.1385230E-01  0.5660223E-01     0.183  0.2996566E-04  0.2045619E-02  0.4615400E-02
     8.789  0.5864359E-02  0.1383181E-01  0.5664602E-01     0.183  0.2965697E-04  0.2057013E-02  0.4580220E-02
     8.793  0.5864898E-02  0.1380894E-01  0.5668499E-01     0.183  0.2931184E-04  0.2070778E-02  0.4547853E-02
     8.796  0.5865483E-02  0.1378719E-01  0.5671697E-01     0.183  0.2894845E-04  0.2085478E-02  0.4520466E-02
     8.800  0.5866100E-02  0.1376430E-01  0.5674172E-01     0.183  0.2858653E-04  0.2102140E-02  0.4501511E-02
     8.804  0.5866734E-02  0.1375126E-01  0.5677094E-01     0.183  0.2824101E-04  0.2110602E-02  0.4481037E-02
     8.808  0.5867367E-02  0.1374686E-01  0.5680926E-01     0.184  0.2792418E-04  0.2109569E-02  0.4465399E-02
     8.812  0.5867982E-02  0.1374113E-01  0.5684082E-01     0.184  0.2764439E-04  0.2109557E-02  0.4448876E-02
     8.816  0.5868541E-02  0.1373575E-01  0.5685236E-01     0.184  0.2741208E-04  0.2110432E-02  0.4446468E-02
     8.820  0.5869025E-02  0.1372968E-01  0.5685766E-01     0.184  0.2722870E-04  0.2110010E-02  0.4446623E-02
     8.824  0.5869416E-02  0.1372567E-01  0.5685311E-01     0.184  0.2710126E-04  0.2110366E-02  0.4454497E-02
     8.828  0.5869709E-02  0.1372471E-01  0.5684241E-01     0.184  0.2703818E-04  0.2113919E-02  0.4457106E-02
     8.832  0.5869926E-02  0.1372266E-01  0.5682967E-01     0.184  0.2705478E-04  0.2115487E-02  0.4459854E-02
     8.836  0.5870062E-02  0.1371801E-01  0.5680803E-01     0.185  0.2713810E-04  0.2115973E-02  0.4468657E-02
     8.840  0.5870110E-02  0.1371327E-01  0.5677700E-01     0.185  0.2727188E-04  0.2117563E-02  0.4479211E-02
     8.844  0.5870073E-02  0.1370575E-01  0.5673626E-01     0.185  0.2743923E-04  0.2118052E-02  0.4492292E-02
     8.848  0.5869944E-02  0.1370505E-01  0.5669575E-01     0.185  0.2763119E-04  0.2110298E-02  0.4518880E-02
     8.851  0.5869766E-02  0.1370621E-01  0.5666568E-01     0.185  0.2784188E-04  0.2102353E-02  0.4551468E-02
     8.855  0.5869571E-02  0.1370511E-01  0.5663473E-01     0.185  0.2806349E-04  0.2095650E-02  0.4584164E-02
     8.859  0.5869355E-02  0.1370212E-01  0.5659996E-01     0.185  0.2829124E-04  0.2090636E-02  0.4608589E-02
     8.863  0.5869091E-02  0.1370333E-01  0.5656694E-01     0.186  0.2851838E-04  0.2092269E-02  0.4629220E-02
     8.867  0.5868791E-02  0.1370344E-01  0.5653626E-01     0.186  0.2875303E-04  0.2091435E-02  0.4645096E-02
     8.871  0.5868448E-02  0.1369956E-01  0.5649942E-01     0.186  0.2906987E-04  0.2092781E-02  0.4654806E-02
     8.875  0.5868039E-02  0.1369351E-01  0.5645998E-01     0.186  0.2951203E-04  0.2095517E-02  0.4655165E-02
     8.879  0.5867580E-02  0.1368252E-01  0.5641552E-01     0.186  0.3006544E-04  0.2100534E-02  0.4652695E-02
     8.883  0.5867097E-02  0.1367333E-01  0.5637477E-01     0.186  0.3071058E-04  0.2102064E-02  0.4658926E-02
     8.887  0.5866600E-02  0.1366370E-01  0.5633104E-01     0.186  0.3143326E-04  0.2101072E-02  0.4662664E-02
     8.891  0.5866099E-02  0.1366504E-01  0.5630212E-01     0.187  0.3221719E-04  0.2110252E-02  0.4676262E-02
     8.895  0.5865604E-02  0.1366934E-01  0.5628669E-01     0.187  0.3304556E-04  0.2110487E-02  0.4694113E-02
     8.899  0.5865125E-02  0.1367370E-01  0.5627654E-01     0.187  0.3390137E-04  0.2111456E-02  0.4721658E-02
     8.903  0.5864669E-02  0.1367966E-01  0.5626795E-01     0.187  0.3476651E-04  0.2113362E-02  0.4752994E-02
     8.907  0.5864242E-02  0.1367759E-01  0.5625842E-01     0.187  0.3562212E-04  0.2117776E-02  0.4786713E-02
     8.910  0.5863829E-02  0.1367738E-01  0.5624628E-01     0.187  0.3645828E-04  0.2121221E-02  0.4816534E-02
     8.914  0.5863430E-02  0.1367462E-01  0.5623615E-01     0.187  0.3725370E-04  0.2124834E-02  0.4838551E-02
     8.918  0.5863033E-02  0.1367010E-01  0.5621792E-01     0.188  0.3796094E-04  0.2129117E-02  0.4856908E-02
     8.922  0.5862555E-02  0.1366365E-01  0.5619532E-01     0.188  0.3844390E-04  0.2133971E-02  0.4871002E-02
     8.926  0.5861990E-02  0.1365669E-01  0.5616178E-01     0.188  0.3867291E-04  0.2140924E-02  0.4881522E-02
     8.930  0.5861351E-02  0.1364818E-01  0.5611830E-01     0.188  0.3864521E-04  0.2146692E-02  0.4890348E-02
     8.934  0.5860650E-02  0.1365013E-01  0.5608665E-01     0.188  0.3836824E-04  0.2148752E-02  0.4896770E-02
     8.938  0.5859917E-02  0.1366068E-01  0.5606202E-01     0.188  0.3785629E-04  0.2154144E-02  0.4907399E-02
     8.942  0.5859173E-02  0.1367019E-01  0.5603861E-01     0.188  0.3714165E-04  0.2159214E-02  0.4917287E-02
     8.946  0.5858442E-02  0.1367991E-01  0.5601220E-01     0.188  0.3626466E-04  0.2164679E-02  0.4929350E-02
     8.950  0.5857711E-02  0.1368735E-01  0.5599646E-01     0.189  0.3525288E-04  0.2168426E-02  0.4941969E-02
     8.954  0.5856987E-02  0.1369854E-01  0.5599001E-01     0.189  0.3414929E-04  0.2171687E-02  0.4957459E-02
     8.958  0.5856282E-02  0.1371683E-01  0.5599465E-01     0.189  0.3299726E-04  0.2174653E-02  0.4972197E-02
     8.961  0.5855595E-02  0.1372798E-01  0.5599208E-01     0.189  0.3182600E-04  0.2182509E-02  0.4986347E-02
     8.965  0.5854939E-02  0.1373608E-01  0.5599176E-01     0.189  0.3067423E-04  0.2191632E-02  0.5000209E-02
     8.969  0.5854324E-02  0.1373753E-01  0.5599304E-01     0.189  0.2957730E-04  0.2188771E-02  0.5019786E-02
     8.973  0.5853774E-02  0.1374508E-01  0.5600830E-01     0.189  0.2856235E-04  0.2182143E-02  0.5051415E-02
     8.977  0.5853314E-02  0.1374571E-01  0.5602902E-01     0.190  0.2764089E-04  0.2171626E-02  0.5083372E-02
     8.981  0.5852962E-02  0.1374065E-01  0.5605286E-01     0.190  0.2680741E-04  0.2158556E-02  0.5116600E-02
     8.985  0.5852718E-02  0.1372900E-01  0.5607825E-01     0.190  0.2605991E-04  0.2144053E-02  0.5149546E-02
     8.989  0.5852564E-02  0.1370920E-01  0.5609832E-01     0.190  0.2539004E-04  0.2127350E-02  0.5175438E-02
     8.993  0.5852494E-02  0.1369512E-01  0.5612714E-01     0.190  0.2478005E-04  0.2117075E-02  0.5191915E-02
     8.997  0.5852506E-02  0.1368298E-01  0.5615892E-01     0.190  0.2421230E-04  0.2110259E-02  0.5203368E-02
     9.001  0.5852597E-02  0.1366646E-01  0.5618349E-01     0.190  0.2366956E-04  0.2101780E-02  0.5209399E-02
     9.005  0.5852761E-02  0.1366426E-01  0.5622734E-01     0.191  0.2314294E-04  0.2102067E-02  0.5212986E-02
     9.009  0.5853000E-02  0.1367207E-01  0.5627840E-01     0.191  0.2263202E-04  0.2100940E-02  0.5215140E-02
     9.013  0.5853302E-02  0.1367379E-01  0.5632857E-01     0.191  0.2215344E-04  0.2106493E-02  0.5220529E-02
     9.016  0.5853617E-02  0.1367253E-01  0.5637378E-01     0.191  0.2180497E-04  0.2110664E-02  0.5228009E-02
     9.020  0.5853922E-02  0.1366572E-01  0.5641282E-01     0.191  0.2164835E-04  0.2113653E-02  0.5236090E-02
     9.024  0.5854225E-02  0.1365651E-01  0.5643920E-01     0.191  0.2171243E-04  0.2117329E-02  0.5243119E-02
     9.028  0.5854565E-02  0.1364554E-01  0.5646855E-01     0.191  0.2196695E-04  0.2117914E-02  0.5257793E-02
     9.032  0.5854935E-02  0.1363261E-01  0.5649817E-01     0.191  0.2244456E-04  0.2117714E-02  0.5277566E-02
     9.036  0.5855350E-02  0.1362495E-01  0.5653344E-01     0.192  0.2316556E-04  0.2111717E-02  0.5303121E-02
     9.040  0.5855804E-02  0.1361881E-01  0.5656707E-01     0.192  0.2412421E-04  0.2101990E-02  0.5337996E-02
     9.044  0.5856278E-02  0.1361518E-01  0.5659860E-01     0.192  0.2529669E-04  0.2087390E-02  0.5367642E-02
     9.048  0.5856751E-02  0.1361115E-01  0.5662432E-01     0.192  0.2663931E-04  0.2067906E-02  0.5390742E-02
     9.052  0.5857194E-02  0.1360482E-01  0.5664889E-01     0.192  0.2810146E-04  0.2048363E-02  0.5406839E-02
     9.056  0.5857551E-02  0.1360482E-01  0.5667100E-01     0.192  0.2963356E-04  0.2033322E-02  0.5414910E-02
     9.060  0.5857814E-02  0.1360397E-01  0.5667539E-01     0.192  0.3118157E-04  0.2019318E-02  0.5404653E-02
     9.064  0.5857964E-02  0.1360286E-01  0.5666760E-01     0.193  0.3268120E-04  0.2007266E-02  0.5386710E-02
     9.067  0.5857952E-02  0.1359771E-01  0.5664924E-01     0.193  0.3401760E-04  0.1996579E-02  0.5373498E-02
     9.071  0.5857782E-02  0.1360401E-01  0.5663404E-01     0.193  0.3514417E-04  0.1975330E-02  0.5378829E-02
     9.075  0.5857477E-02  0.1361383E-01  0.5661191E-01     0.193  0.3605636E-04  0.1953052E-02  0.5393582E-02
     9.079  0.5857056E-02  0.1362543E-01  0.5658835E-01     0.193  0.3674619E-04  0.1934779E-02  0.5412678E-02
     9.083  0.5856544E-02  0.1364005E-01  0.5656457E-01     0.193  0.3721948E-04  0.1919825E-02  0.5432311E-02
     9.087  0.5855895E-02  0.1365613E-01  0.5653855E-01     0.193  0.3739155E-04  0.1909638E-02  0.5451242E-02
     9.091  0.5855079E-02  0.1367782E-01  0.5651488E-01     0.193  0.3719683E-04  0.1904141E-02  0.5477650E-02
     9.095  0.5854113E-02  0.1370967E-01  0.5649911E-01     0.194  0.3663479E-04  0.1915351E-02  0.5489601E-02
     9.099  0.5852969E-02  0.1375126E-01  0.5648889E-01     0.194  0.3580545E-04  0.1939929E-02  0.5492180E-02
     9.103  0.5851614E-02  0.1379653E-01  0.5647097E-01     0.194  0.3482389E-04  0.1970226E-02  0.5487289E-02
     9.107  0.5850080E-02  0.1383904E-01  0.5644069E-01     0.194  0.3372369E-04  0.1999908E-02  0.5482068E-02
     9.111  0.5848401E-02  0.1387526E-01  0.5640319E-01     0.194  0.3254737E-04  0.2026224E-02  0.5475740E-02
     9.114  0.5846594E-02  0.1390465E-01  0.5636521E-01     0.194  0.3139584E-04  0.2051948E-02  0.5461960E-02
     9.118  0.5844660E-02  0.1392995E-01  0.5632381E-01     0.194  0.3051366E-04  0.2076308E-02  0.5439272E-02
     9.122  0.5842669E-02  0.1395261E-01  0.5628778E-01     0.195  0.2998872E-04  0.2097862E-02  0.5413856E-02
     9.126  0.5840674E-02  0.1397079E-01  0.5625468E-01     0.195  0.2987009E-04  0.2112881E-02  0.5386167E-02
     9.130  0.5838719E-02  0.1398428E-01  0.5623162E-01     0.195  0.3018246E-04  0.2118683E-02  0.5358898E-02
     9.134  0.5836849E-02  0.1400518E-01  0.5622532E-01     0.195  0.3092212E-04  0.2117435E-02  0.5330606E-02
     9.138  0.5835093E-02  0.1402386E-01  0.5623273E-01     0.195  0.3204511E-04  0.2116411E-02  0.5300850E-02
     9.142  0.5833419E-02  0.1404790E-01  0.5626185E-01     0.195  0.3342935E-04  0.2130673E-02  0.5257990E-02
     9.146  0.5831838E-02  0.1406157E-01  0.5628779E-01     0.195  0.3500864E-04  0.2144339E-02  0.5214352E-02
     9.150  0.5830369E-02  0.1406243E-01  0.5631487E-01     0.195  0.3672233E-04  0.2153905E-02  0.5165161E-02
     9.154  0.5829045E-02  0.1405805E-01  0.5635112E-01     0.196  0.3851248E-04  0.2165289E-02  0.5116689E-02
     9.158  0.5827859E-02  0.1404638E-01  0.5638687E-01     0.196  0.4035072E-04  0.2178247E-02  0.5070175E-02
     9.162  0.5826753E-02  0.1402332E-01  0.5641023E-01     0.196  0.4220058E-04  0.2189383E-02  0.5012384E-02
     9.165  0.5825742E-02  0.1399301E-01  0.5642860E-01     0.196  0.4401473E-04  0.2188134E-02  0.4956360E-02
     9.169  0.5824861E-02  0.1395012E-01  0.5643860E-01     0.196  0.4571700E-04  0.2180223E-02  0.4898180E-02
     9.173  0.5824157E-02  0.1389312E-01  0.5644386E-01     0.196  0.4719502E-04  0.2170306E-02  0.4832543E-02
     9.177  0.5823642E-02  0.1382301E-01  0.5644296E-01     0.196  0.4843864E-04  0.2159934E-02  0.4762354E-02
     9.181  0.5823322E-02  0.1376008E-01  0.5645316E-01     0.197  0.4945010E-04  0.2151506E-02  0.4706777E-02
     9.185  0.5823198E-02  0.1376332E-01  0.5653941E-01     0.197  0.5024121E-04  0.2109118E-02  0.4658963E-02
     9.189  0.5823269E-02  0.1377812E-01  0.5664341E-01     0.197  0.5082765E-04  0.2044075E-02  0.4610172E-02
     9.193  0.5823526E-02  0.1378254E-01  0.5673555E-01     0.197  0.5123084E-04  0.1985460E-02  0.4576410E-02
     9.197  0.5823958E-02  0.1378300E-01  0.5683034E-01     0.197  0.5147977E-04  0.1925283E-02  0.4551880E-02
     9.201  0.5824547E-02  0.1378205E-01  0.5692517E-01     0.197  0.5159462E-04  0.1871619E-02  0.4538628E-02
     9.205  0.5825255E-02  0.1379496E-01  0.5703036E-01     0.197  0.5155821E-04  0.1843206E-02  0.4539256E-02
     9.209  0.5826058E-02  0.1380535E-01  0.5712181E-01     0.197  0.5135594E-04  0.1832910E-02  0.4555535E-02
     9.212  0.5826982E-02  0.1381318E-01  0.5720788E-01     0.198  0.5096476E-04  0.1838112E-02  0.4586641E-02
     9.216  0.5827951E-02  0.1382547E-01  0.5729010E-01     0.198  0.5030710E-04  0.1862558E-02  0.4630557E-02
     9.220  0.5828950E-02  0.1383758E-01  0.5736444E-01     0.198  0.4939462E-04  0.1906013E-02  0.4678688E-02
     9.224  0.5829893E-02  0.1385116E-01  0.5742683E-01     0.198  0.4815348E-04  0.1966174E-02  0.4705345E-02
     9.228  0.5830620E-02  0.1386282E-01  0.5746057E-01     0.198  0.4638459E-04  0.2036376E-02  0.4699040E-02
     9.232  0.5831053E-02  0.1388636E-01  0.5746919E-01     0.198  0.4398114E-04  0.2096771E-02  0.4670770E-02
     9.236  0.5831177E-02  0.1390581E-01  0.5744780E-01     0.198  0.4093449E-04  0.2159267E-02  0.4619849E-02
     9.240  0.5830989E-02  0.1392018E-01  0.5739563E-01     0.198  0.3727962E-04  0.2221811E-02  0.4555205E-02
     9.244  0.5830534E-02  0.1394497E-01  0.5733733E-01     0.199  0.3315657E-04  0.2273363E-02  0.4509875E-02
     9.248  0.5829945E-02  0.1397275E-01  0.5728871E-01     0.199  0.2885694E-04  0.2319500E-02  0.4477779E-02
     9.252  0.5829238E-02  0.1399612E-01  0.5723682E-01     0.199  0.2455730E-04  0.2360070E-02  0.4453857E-02
     9.256  0.5828492E-02  0.1401508E-01  0.5718983E-01     0.199  0.2044582E-04  0.2393536E-02  0.4438924E-02
     9.259  0.5827763E-02  0.1403164E-01  0.5714640E-01     0.199  0.1688032E-04  0.2420382E-02  0.4441503E-02
     9.263  0.5827077E-02  0.1404002E-01  0.5711529E-01     0.199  0.1446587E-04  0.2436080E-02  0.4445495E-02
     9.267  0.5826450E-02  0.1404108E-01  0.5709109E-01     0.199  0.1386593E-04  0.2442889E-02  0.4441350E-02
     9.271  0.5825889E-02  0.1404731E-01  0.5708211E-01     0.200  0.1511084E-04  0.2451742E-02  0.4426446E-02
     9.275  0.5825445E-02  0.1404477E-01  0.5708605E-01     0.200  0.1747161E-04  0.2454620E-02  0.4407758E-02
     9.279  0.5825127E-02  0.1403358E-01  0.5708990E-01     0.200  0.2029276E-04  0.2451486E-02  0.4379549E-02
     9.283  0.5824944E-02  0.1400973E-01  0.5708891E-01     0.200  0.2312149E-04  0.2436760E-02  0.4350710E-02
     9.287  0.5824898E-02  0.1399220E-01  0.5710333E-01     0.200  0.2568427E-04  0.2408843E-02  0.4306416E-02
     9.291  0.5824989E-02  0.1397242E-01  0.5712447E-01     0.200  0.2781347E-04  0.2374219E-02  0.4261748E-02
     9.295  0.5825210E-02  0.1394563E-01  0.5714019E-01     0.200  0.2940909E-04  0.2335476E-02  0.4215783E-02
     9.299  0.5825551E-02  0.1391588E-01  0.5715211E-01     0.200  0.3038080E-04  0.2289372E-02  0.4174786E-02
     9.302  0.5826001E-02  0.1388207E-01  0.5716044E-01     0.201  0.3069626E-04  0.2239840E-02  0.4136319E-02
     9.306  0.5826583E-02  0.1384507E-01  0.5716758E-01     0.201  0.3041887E-04  0.2187203E-02  0.4113963E-02
     9.310  0.5827290E-02  0.1380688E-01  0.5718038E-01     0.201  0.2962560E-04  0.2129539E-02  0.4117496E-02
     9.314  0.5828156E-02  0.1376842E-01  0.5720145E-01     0.201  0.2841722E-04  0.2069926E-02  0.4144882E-02
     9.318  0.5829172E-02  0.1372705E-01  0.5722177E-01     0.201  0.2688931E-04  0.2011546E-02  0.4191333E-02
     9.322  0.5830354E-02  0.1368299E-01  0.5725084E-01     0.201  0.2522669E-04  0.1959566E-02  0.4263251E-02
     9.326  0.5831661E-02  0.1364811E-01  0.5728533E-01     0.201  0.2357730E-04  0.1917348E-02  0.4352682E-02
     9.330  0.5833047E-02  0.1361314E-01  0.5731046E-01     0.201  0.2208658E-04  0.1879108E-02  0.4446575E-02
     9.334  0.5834376E-02  0.1358095E-01  0.5732409E-01     0.202  0.2088145E-04  0.1842774E-02  0.4557823E-02
     9.338  0.5835549E-02  0.1355053E-01  0.5732197E-01     0.202  0.2008128E-04  0.1811645E-02  0.4688926E-02
     9.342  0.5836533E-02  0.1352395E-01  0.5729308E-01     0.202  0.1983079E-04  0.1784853E-02  0.4809491E-02
     9.346  0.5837300E-02  0.1350893E-01  0.5725421E-01     0.202  0.2018723E-04  0.1756528E-02  0.4935318E-02
     9.349  0.5837826E-02  0.1350625E-01  0.5721155E-01     0.202  0.2109768E-04  0.1737207E-02  0.5072047E-02
     9.353  0.5838097E-02  0.1350445E-01  0.5714907E-01     0.202  0.2242118E-04  0.1723918E-02  0.5190896E-02
     9.357  0.5838123E-02  0.1350122E-01  0.5707055E-01     0.202  0.2399820E-04  0.1715735E-02  0.5284675E-02
     9.361  0.5837923E-02  0.1352196E-01  0.5700665E-01     0.202  0.2565104E-04  0.1747602E-02  0.5315040E-02
     9.365  0.5837500E-02  0.1357018E-01  0.5696336E-01     0.203  0.2719855E-04  0.1777286E-02  0.5287985E-02
     9.369  0.5836870E-02  0.1361485E-01  0.5690402E-01     0.203  0.2849677E-04  0.1804454E-02  0.5229483E-02
     9.373  0.5836107E-02  0.1365334E-01  0.5685076E-01     0.203  0.2944046E-04  0.1832665E-02  0.5136044E-02
     9.377  0.5835238E-02  0.1369016E-01  0.5680032E-01     0.203  0.2992121E-04  0.1844969E-02  0.5022729E-02
     9.381  0.5834322E-02  0.1371906E-01  0.5674952E-01     0.203  0.2993768E-04  0.1849291E-02  0.4893900E-02
     9.385  0.5833541E-02  0.1374386E-01  0.5671934E-01     0.203  0.2978021E-04  0.1856755E-02  0.4760811E-02
     9.389  0.5832990E-02  0.1376547E-01  0.5671541E-01     0.203  0.2957974E-04  0.1865045E-02  0.4638419E-02
     9.393  0.5832698E-02  0.1378065E-01  0.5673512E-01     0.204  0.2936440E-04  0.1870806E-02  0.4528851E-02
     9.396  0.5832670E-02  0.1379071E-01  0.5677444E-01     0.204  0.2912607E-04  0.1874725E-02  0.4428491E-02
     9.400  0.5832907E-02  0.1379474E-01  0.5683111E-01     0.204  0.2886247E-04  0.1876247E-02  0.4336650E-02
     9.404  0.5833401E-02  0.1379673E-01  0.5689480E-01     0.204  0.2857619E-04  0.1871965E-02  0.4254530E-02
     9.408  0.5834113E-02  0.1379367E-01  0.5696843E-01     0.204  0.2828479E-04  0.1866727E-02  0.4180957E-02
     9.412  0.5834994E-02  0.1378349E-01  0.5703668E-01     0.204  0.2801650E-04  0.1863088E-02  0.4105049E-02
     9.416  0.5836022E-02  0.1377134E-01  0.5710567E-01     0.204  0.2779339E-04  0.1859083E-02  0.4028951E-02
     9.420  0.5837172E-02  0.1375671E-01  0.5716461E-01     0.204  0.2763864E-04  0.1853977E-02  0.3957447E-02
     9.424  0.5838417E-02  0.1374046E-01  0.5721408E-01     0.205  0.2757844E-04  0.1848596E-02  0.3888243E-02
     9.428  0.5839726E-02  0.1372215E-01  0.5725745E-01     0.205  0.2763212E-04  0.1843817E-02  0.3824899E-02
     9.432  0.5841064E-02  0.1370325E-01  0.5728764E-01     0.205  0.2781482E-04  0.1840300E-02  0.3765720E-02
     9.436  0.5842397E-02  0.1368315E-01  0.5730815E-01     0.205  0.2812529E-04  0.1838038E-02  0.3716880E-02
     9.439  0.5843685E-02  0.1366260E-01  0.5731395E-01     0.205  0.2854817E-04  0.1835321E-02  0.3683014E-02
     9.443  0.5844910E-02  0.1364528E-01  0.5730999E-01     0.205  0.2906102E-04  0.1831547E-02  0.3657002E-02
     9.447  0.5846100E-02  0.1363503E-01  0.5730897E-01     0.205  0.2961830E-04  0.1819206E-02  0.3649082E-02
     9.451  0.5847181E-02  0.1362607E-01  0.5729617E-01     0.205  0.3022759E-04  0.1808348E-02  0.3642500E-02
     9.455  0.5848055E-02  0.1362227E-01  0.5726934E-01     0.206  0.3095146E-04  0.1794327E-02  0.3639937E-02
     9.459  0.5848654E-02  0.1363025E-01  0.5722615E-01     0.206  0.3182931E-04  0.1768564E-02  0.3638404E-02
     9.463  0.5848968E-02  0.1363779E-01  0.5716052E-01     0.206  0.3282665E-04  0.1744735E-02  0.3642595E-02
     9.467  0.5848982E-02  0.1364178E-01  0.5706987E-01     0.206  0.3391223E-04  0.1723438E-02  0.3648885E-02
     9.471  0.5848732E-02  0.1364361E-01  0.5696683E-01     0.206  0.3509046E-04  0.1706093E-02  0.3658165E-02
     9.475  0.5848246E-02  0.1364327E-01  0.5685300E-01     0.206  0.3636637E-04  0.1694861E-02  0.3672774E-02
     9.479  0.5847487E-02  0.1364681E-01  0.5673269E-01     0.206  0.3770853E-04  0.1693827E-02  0.3686884E-02
     9.483  0.5846473E-02  0.1365145E-01  0.5660492E-01     0.206  0.3908492E-04  0.1694427E-02  0.3708217E-02
     9.486  0.5845225E-02  0.1365835E-01  0.5647012E-01     0.207  0.4045227E-04  0.1686380E-02  0.3727051E-02
     9.490  0.5843840E-02  0.1367202E-01  0.5634732E-01     0.207  0.4181046E-04  0.1693787E-02  0.3744524E-02
     9.494  0.5842404E-02  0.1368232E-01  0.5623559E-01     0.207  0.4311219E-04  0.1705101E-02  0.3763475E-02
     9.498  0.5840947E-02  0.1368829E-01  0.5613057E-01     0.207  0.4433186E-04  0.1709344E-02  0.3788094E-02
     9.502  0.5839502E-02  0.1369148E-01  0.5603539E-01     0.207  0.4545046E-04  0.1712979E-02  0.3820089E-02
     9.506  0.5838136E-02  0.1369132E-01  0.5595711E-01     0.207  0.4645708E-04  0.1705389E-02  0.3868552E-02
     9.510  0.5836884E-02  0.1368379E-01  0.5588803E-01     0.207  0.4734776E-04  0.1694370E-02  0.3917665E-02
     9.514  0.5835760E-02  0.1367913E-01  0.5583211E-01     0.207  0.4811364E-04  0.1687002E-02  0.3952419E-02
     9.518  0.5834788E-02  0.1367501E-01  0.5580583E-01     0.208  0.4874014E-04  0.1683672E-02  0.3991434E-02
     9.522  0.5833985E-02  0.1367520E-01  0.5579934E-01     0.208  0.4921558E-04  0.1672823E-02  0.4039790E-02
     9.526  0.5833353E-02  0.1367339E-01  0.5580278E-01     0.208  0.4953281E-04  0.1657521E-02  0.4089648E-02
     9.529  0.5832841E-02  0.1366310E-01  0.5580053E-01     0.208  0.4970066E-04  0.1643765E-02  0.4144550E-02
     9.533  0.5832451E-02  0.1364743E-01  0.5579481E-01     0.208  0.4973118E-04  0.1634030E-02  0.4202811E-02
     9.537  0.5832188E-02  0.1362688E-01  0.5578824E-01     0.208  0.4963693E-04  0.1626080E-02  0.4259732E-02
     9.541  0.5832052E-02  0.1360605E-01  0.5578746E-01     0.208  0.4943309E-04  0.1617830E-02  0.4316588E-02
     9.545  0.5832042E-02  0.1358939E-01  0.5579598E-01     0.208  0.4913774E-04  0.1615184E-02  0.4370854E-02
     9.549  0.5832152E-02  0.1357912E-01  0.5581659E-01     0.209  0.4876580E-04  0.1621898E-02  0.4431601E-02
     9.553  0.5832371E-02  0.1357884E-01  0.5584797E-01     0.209  0.4833048E-04  0.1619159E-02  0.4479258E-02
     9.557  0.5832688E-02  0.1357926E-01  0.5587939E-01     0.209  0.4784571E-04  0.1619083E-02  0.4523527E-02
     9.561  0.5833089E-02  0.1357541E-01  0.5591624E-01     0.209  0.4731910E-04  0.1624710E-02  0.4565702E-02
     9.565  0.5833549E-02  0.1358242E-01  0.5595868E-01     0.209  0.4674401E-04  0.1618896E-02  0.4578888E-02
     9.569  0.5834083E-02  0.1358925E-01  0.5600148E-01     0.209  0.4611861E-04  0.1612546E-02  0.4583088E-02
     9.573  0.5834697E-02  0.1361630E-01  0.5605769E-01     0.209  0.4544304E-04  0.1583327E-02  0.4569406E-02
     9.576  0.5835354E-02  0.1364016E-01  0.5610893E-01     0.210  0.4474379E-04  0.1562457E-02  0.4547103E-02
     9.580  0.5836010E-02  0.1365459E-01  0.5614847E-01     0.210  0.4405384E-04  0.1546458E-02  0.4526939E-02
     9.584  0.5836645E-02  0.1366405E-01  0.5617481E-01     0.210  0.4337934E-04  0.1535135E-02  0.4506464E-02
     9.588  0.5837241E-02  0.1366769E-01  0.5618895E-01     0.210  0.4272134E-04  0.1529448E-02  0.4479684E-02
     9.592  0.5837783E-02  0.1366575E-01  0.5618549E-01     0.210  0.4208316E-04  0.1526891E-02  0.4453522E-02
     9.596  0.5838260E-02  0.1365825E-01  0.5617344E-01     0.210  0.4147097E-04  0.1529608E-02  0.4425272E-02
     9.600  0.5838658E-02  0.1364623E-01  0.5614753E-01     0.210  0.4088558E-04  0.1537508E-02  0.4396188E-02
     9.604  0.5838939E-02  0.1363405E-01  0.5610866E-01     0.210  0.4035886E-04  0.1547962E-02  0.4365707E-02
     9.608  0.5838967E-02  0.1363041E-01  0.5605810E-01     0.211  0.4004538E-04  0.1561826E-02  0.4352993E-02
     9.612  0.5838795E-02  0.1362892E-01  0.5599874E-01     0.211  0.3995067E-04  0.1576250E-02  0.4342853E-02
     9.616  0.5838441E-02  0.1364081E-01  0.5594451E-01     0.211  0.4005225E-04  0.1571116E-02  0.4330985E-02
     9.620  0.5837901E-02  0.1366250E-01  0.5589358E-01     0.211  0.4033736E-04  0.1554821E-02  0.4315014E-02
     9.623  0.5837177E-02  0.1368639E-01  0.5584065E-01     0.211  0.4080045E-04  0.1530782E-02  0.4307841E-02
     9.627  0.5836264E-02  0.1371380E-01  0.5578019E-01     0.211  0.4143070E-04  0.1504612E-02  0.4303811E-02
     9.631  0.5835180E-02  0.1375258E-01  0.5573241E-01     0.211  0.4221500E-04  0.1463023E-02  0.4289094E-02
     9.635  0.5833943E-02  0.1379202E-01  0.5567914E-01     0.211  0.4314484E-04  0.1426715E-02  0.4277825E-02
     9.639  0.5832521E-02  0.1382919E-01  0.5563033E-01     0.212  0.4424881E-04  0.1386306E-02  0.4274883E-02
     9.643  0.5830852E-02  0.1386257E-01  0.5556435E-01     0.212  0.4542025E-04  0.1346727E-02  0.4301978E-02
     9.647  0.5828957E-02  0.1389392E-01  0.5548731E-01     0.212  0.4662494E-04  0.1309765E-02  0.4351809E-02
     9.651  0.5826931E-02  0.1392582E-01  0.5541767E-01     0.212  0.4776764E-04  0.1274013E-02  0.4405952E-02
     9.655  0.5824839E-02  0.1395801E-01  0.5535523E-01     0.212  0.4880521E-04  0.1240476E-02  0.4463302E-02
     9.659  0.5822726E-02  0.1398186E-01  0.5529997E-01     0.212  0.4972658E-04  0.1215265E-02  0.4517894E-02
     9.663  0.5820639E-02  0.1400671E-01  0.5526227E-01     0.212  0.5052379E-04  0.1195017E-02  0.4575243E-02
     9.667  0.5818623E-02  0.1404319E-01  0.5525284E-01     0.212  0.5118962E-04  0.1187817E-02  0.4628380E-02
     9.670  0.5816735E-02  0.1409701E-01  0.5527865E-01     0.213  0.5172078E-04  0.1205614E-02  0.4638303E-02
     9.674  0.5815027E-02  0.1415034E-01  0.5532363E-01     0.213  0.5211294E-04  0.1233099E-02  0.4626818E-02
     9.678  0.5813539E-02  0.1418829E-01  0.5537724E-01     0.213  0.5236211E-04  0.1274061E-02  0.4611689E-02
     9.682  0.5812301E-02  0.1420918E-01  0.5543133E-01     0.213  0.5246535E-04  0.1314185E-02  0.4602553E-02
     9.686  0.5811341E-02  0.1421744E-01  0.5549098E-01     0.213  0.5241809E-04  0.1344699E-02  0.4585707E-02
     9.690  0.5810681E-02  0.1420820E-01  0.5555321E-01     0.213  0.5221805E-04  0.1374036E-02  0.4567524E-02
     9.694  0.5810318E-02  0.1418799E-01  0.5562598E-01     0.213  0.5183823E-04  0.1392991E-02  0.4548027E-02
     9.698  0.5810203E-02  0.1417661E-01  0.5571192E-01     0.213  0.5118877E-04  0.1376872E-02  0.4508961E-02
     9.702  0.5810391E-02  0.1415951E-01  0.5580241E-01     0.214  0.5017501E-04  0.1353568E-02  0.4451926E-02
     9.706  0.5810878E-02  0.1414175E-01  0.5590264E-01     0.214  0.4874803E-04  0.1341898E-02  0.4367776E-02
     9.710  0.5811625E-02  0.1411440E-01  0.5600490E-01     0.214  0.4692318E-04  0.1332242E-02  0.4273677E-02
     9.713  0.5812602E-02  0.1407986E-01  0.5608954E-01     0.214  0.4473409E-04  0.1323356E-02  0.4178987E-02
     9.717  0.5813787E-02  0.1403857E-01  0.5616603E-01     0.214  0.4222859E-04  0.1317203E-02  0.4084348E-02
     9.721  0.5815157E-02  0.1399126E-01  0.5623639E-01     0.214  0.3947722E-04  0.1315813E-02  0.3998323E-02
     9.725  0.5816652E-02  0.1395527E-01  0.5630949E-01     0.214  0.3654978E-04  0.1324796E-02  0.3910302E-02
     9.729  0.5818199E-02  0.1395677E-01  0.5640795E-01     0.214  0.3351604E-04  0.1345391E-02  0.3793099E-02
     9.733  0.5819763E-02  0.1396479E-01  0.5650578E-01     0.215  0.3046139E-04  0.1370477E-02  0.3675482E-02
     9.737  0.5821308E-02  0.1398452E-01  0.5659649E-01     0.215  0.2748418E-04  0.1378797E-02  0.3555261E-02
     9.741  0.5822799E-02  0.1400407E-01  0.5666958E-01     0.215  0.2469588E-04  0.1388096E-02  0.3442082E-02
     9.745  0.5824202E-02  0.1402368E-01  0.5672587E-01     0.215  0.2222043E-04  0.1400261E-02  0.3336642E-02
     9.749  0.5825502E-02  0.1403682E-01  0.5676232E-01     0.215  0.2017152E-04  0.1410255E-02  0.3236481E-02
     9.753  0.5826698E-02  0.1404694E-01  0.5677890E-01     0.215  0.1865556E-04  0.1419300E-02  0.3143657E-02
     9.757  0.5827761E-02  0.1405048E-01  0.5677424E-01     0.215  0.1777762E-04  0.1426364E-02  0.3058378E-02
     9.760  0.5828666E-02  0.1405072E-01  0.5675640E-01     0.216  0.1756627E-04  0.1432829E-02  0.2988745E-02
     9.764  0.5829392E-02  0.1405183E-01  0.5672509E-01     0.216  0.1795507E-04  0.1440492E-02  0.2937336E-02
     9.768  0.5829982E-02  0.1405373E-01  0.5668860E-01     0.216  0.1877596E-04  0.1452651E-02  0.2901362E-02
     9.772  0.5830482E-02  0.1405299E-01  0.5664016E-01     0.216  0.1977547E-04  0.1462023E-02  0.2892050E-02
     9.776  0.5830885E-02  0.1404608E-01  0.5658389E-01     0.216  0.2082397E-04  0.1472076E-02  0.2910331E-02
     9.780  0.5831275E-02  0.1403359E-01  0.5653547E-01     0.216  0.2187715E-04  0.1479270E-02  0.2937216E-02
     9.784  0.5831690E-02  0.1401726E-01  0.5648599E-01     0.216  0.2289631E-04  0.1486068E-02  0.2981621E-02
     9.788  0.5832133E-02  0.1399537E-01  0.5643949E-01     0.216  0.2383503E-04  0.1493477E-02  0.3040322E-02
     9.792  0.5832592E-02  0.1397114E-01  0.5640052E-01     0.217  0.2466742E-04  0.1502895E-02  0.3118828E-02
     9.796  0.5833113E-02  0.1395521E-01  0.5637465E-01     0.217  0.2545223E-04  0.1510631E-02  0.3208052E-02
     9.800  0.5833734E-02  0.1394631E-01  0.5636735E-01     0.217  0.2624235E-04  0.1522707E-02  0.3305521E-02
     9.804  0.5834436E-02  0.1393744E-01  0.5636997E-01     0.217  0.2702539E-04  0.1535401E-02  0.3401992E-02
     9.807  0.5835190E-02  0.1392584E-01  0.5637515E-01     0.217  0.2779933E-04  0.1546918E-02  0.3495767E-02
     9.811  0.5836027E-02  0.1391231E-01  0.5638339E-01     0.217  0.2857690E-04  0.1561274E-02  0.3582813E-02
     9.815  0.5836941E-02  0.1389677E-01  0.5639697E-01     0.217  0.2934633E-04  0.1575684E-02  0.3653360E-02
     9.819  0.5837908E-02  0.1388408E-01  0.5641209E-01     0.217  0.3008571E-04  0.1582782E-02  0.3710823E-02
     9.823  0.5838900E-02  0.1388119E-01  0.5643364E-01     0.218  0.3077222E-04  0.1580334E-02  0.3764041E-02
     9.827  0.5839890E-02  0.1388688E-01  0.5645775E-01     0.218  0.3138546E-04  0.1569307E-02  0.3822750E-02
     9.831  0.5840851E-02  0.1389035E-01  0.5647813E-01     0.218  0.3190619E-04  0.1556911E-02  0.3875989E-02
     9.835  0.5841756E-02  0.1389472E-01  0.5649595E-01     0.218  0.3231806E-04  0.1544363E-02  0.3923270E-02
     9.839  0.5842581E-02  0.1389678E-01  0.5649724E-01     0.218  0.3260738E-04  0.1535775E-02  0.3960969E-02
     9.843  0.5843300E-02  0.1389693E-01  0.5648659E-01     0.218  0.3276305E-04  0.1526928E-02  0.3989523E-02
     9.847  0.5843848E-02  0.1389851E-01  0.5646236E-01     0.218  0.3278794E-04  0.1521840E-02  0.4011489E-02
     9.851  0.5844201E-02  0.1390227E-01  0.5642691E-01     0.219  0.3273142E-04  0.1519797E-02  0.4030021E-02
     9.854  0.5844403E-02  0.1391030E-01  0.5638659E-01     0.219  0.3267037E-04  0.1520367E-02  0.4049895E-02
     9.858  0.5844470E-02  0.1391617E-01  0.5633492E-01     0.219  0.3263447E-04  0.1519248E-02  0.4071272E-02
     9.862  0.5844416E-02  0.1392977E-01  0.5628638E-01     0.219  0.3264959E-04  0.1523775E-02  0.4094326E-02
     9.866  0.5844257E-02  0.1394312E-01  0.5624049E-01     0.219  0.3273899E-04  0.1527274E-02  0.4110194E-02
     9.870  0.5843955E-02  0.1395423E-01  0.5619028E-01     0.219  0.3290733E-04  0.1528117E-02  0.4111914E-02
     9.874  0.5843504E-02  0.1396216E-01  0.5613362E-01     0.219  0.3313492E-04  0.1527399E-02  0.4100105E-02
     9.878  0.5842918E-02  0.1396745E-01  0.5607555E-01     0.219  0.3340873E-04  0.1526558E-02  0.4077039E-02
     9.882  0.5842224E-02  0.1397090E-01  0.5601267E-01     0.220  0.3369694E-04  0.1525204E-02  0.4046194E-02
     9.886  0.5841452E-02  0.1398190E-01  0.5596086E-01     0.220  0.3398452E-04  0.1506923E-02  0.4024170E-02
     9.890  0.5840621E-02  0.1398953E-01  0.5590558E-01     0.220  0.3426421E-04  0.1483383E-02  0.4004693E-02
     9.894  0.5839749E-02  0.1399065E-01  0.5585535E-01     0.220  0.3453203E-04  0.1451741E-02  0.3984239E-02
     9.898  0.5838856E-02  0.1399170E-01  0.5580998E-01     0.220  0.3478639E-04  0.1419880E-02  0.3958147E-02
     9.901  0.5837945E-02  0.1398712E-01  0.5576733E-01     0.220  0.3505405E-04  0.1387296E-02  0.3934994E-02
     9.905  0.5836959E-02  0.1398162E-01  0.5572934E-01     0.220  0.3545212E-04  0.1354043E-02  0.3907734E-02
     9.909  0.5835894E-02  0.1398314E-01  0.5569483E-01     0.221  0.3597881E-04  0.1325910E-02  0.3874253E-02
     9.913  0.5834771E-02  0.1399402E-01  0.5567516E-01     0.221  0.3661961E-04  0.1293828E-02  0.3845982E-02
     9.917  0.5833532E-02  0.1400949E-01  0.5565785E-01     0.221  0.3725810E-04  0.1257741E-02  0.3815777E-02
     9.921  0.5832179E-02  0.1404193E-01  0.5565371E-01     0.221  0.3784921E-04  0.1236476E-02  0.3783609E-02
     9.925  0.5830731E-02  0.1407557E-01  0.5564942E-01     0.221  0.3841240E-04  0.1215579E-02  0.3754670E-02
     9.929  0.5829205E-02  0.1410861E-01  0.5564139E-01     0.221  0.3896440E-04  0.1201599E-02  0.3730355E-02
     9.933  0.5827634E-02  0.1414267E-01  0.5563986E-01     0.221  0.3950210E-04  0.1195407E-02  0.3701672E-02
     9.937  0.5826052E-02  0.1416991E-01  0.5564218E-01     0.221  0.4002403E-04  0.1188505E-02  0.3678836E-02
     9.941  0.5824494E-02  0.1419787E-01  0.5565260E-01     0.222  0.4053079E-04  0.1180994E-02  0.3667127E-02
     9.945  0.5822984E-02  0.1422536E-01  0.5567245E-01     0.222  0.4101463E-04  0.1182554E-02  0.3669046E-02
     9.948  0.5821534E-02  0.1424945E-01  0.5570004E-01     0.222  0.4144750E-04  0.1188446E-02  0.3700187E-02
     9.952  0.5820167E-02  0.1426769E-01  0.5572981E-01     0.222  0.4181637E-04  0.1199249E-02  0.3729398E-02
     9.956  0.5818886E-02  0.1426838E-01  0.5576106E-01     0.222  0.4209491E-04  0.1212707E-02  0.3771833E-02
     9.960  0.5817721E-02  0.1425745E-01  0.5578396E-01     0.222  0.4227891E-04  0.1219417E-02  0.3819217E-02
     9.964  0.5816704E-02  0.1422932E-01  0.5580539E-01     0.222  0.4235392E-04  0.1224937E-02  0.3869280E-02
     9.968  0.5815858E-02  0.1418804E-01  0.5582099E-01     0.223  0.4231802E-04  0.1228430E-02  0.3925969E-02
     9.972  0.5815200E-02  0.1413534E-01  0.5584111E-01     0.223  0.4217054E-04  0.1226951E-02  0.3975054E-02
     9.976  0.5814744E-02  0.1409702E-01  0.5588144E-01     0.223  0.4190888E-04  0.1217968E-02  0.4036997E-02
     9.980  0.5814464E-02  0.1407568E-01  0.5594509E-01     0.223  0.4153788E-04  0.1226389E-02  0.4068697E-02
     9.984  0.5814345E-02  0.1405856E-01  0.5601897E-01     0.223  0.4105343E-04  0.1229154E-02  0.4096400E-02
     9.988  0.5814385E-02  0.1402968E-01  0.5608220E-01     0.223  0.4044183E-04  0.1235247E-02  0.4118996E-02
     9.992  0.5814573E-02  0.1402545E-01  0.5617350E-01     0.223  0.3968662E-04  0.1255845E-02  0.4157349E-02
     9.995  0.5814901E-02  0.1402996E-01  0.5627112E-01     0.224  0.3879010E-04  0.1282778E-02  0.4202450E-02
     9.999  0.5815360E-02  0.1403055E-01  0.5636415E-01     0.224  0.3777839E-04  0.1309099E-02  0.4245698E-02
    10.003  0.5815957E-02  0.1402987E-01  0.5645356E-01     0.224  0.3669190E-04  0.1331880E-02  0.4287521E-02
    10.007  0.5816681E-02  0.1402324E-01  0.5654016E-01     0.224  0.3554295E-04  0.1353509E-02  0.4319558E-02
    10.011  0.5817538E-02  0.1402362E-01  0.5662906E-01     0.224  0.3431619E-04  0.1376978E-02  0.4346997E-02
    10.015  0.5818507E-02  0.1402863E-01  0.5672224E-01     0.224  0.3304452E-04  0.1402076E-02  0.4372684E-02
    10.019  0.5819563E-02  0.1403081E-01  0.5681142E-01     0.224  0.3177625E-04  0.1426355E-02  0.4397507E-02
    10.023  0.5820632E-02  0.1403761E-01  0.5689093E-01     0.224  0.3057088E-04  0.1438147E-02  0.4422952E-02
    10.027  0.5821635E-02  0.1404059E-01  0.5695163E-01     0.225  0.2948778E-04  0.1448746E-02  0.4430762E-02
    10.031  0.5822584E-02  0.1403733E-01  0.5698829E-01     0.225  0.2858307E-04  0.1458004E-02  0.4430280E-02
    10.035  0.5823447E-02  0.1403576E-01  0.5702256E-01     0.225  0.2791675E-04  0.1461191E-02  0.4428334E-02
    10.039  0.5824142E-02  0.1403263E-01  0.5703660E-01     0.225  0.2759842E-04  0.1460090E-02  0.4419536E-02
    10.042  0.5824634E-02  0.1403148E-01  0.5702797E-01     0.225  0.2768469E-04  0.1457672E-02  0.4397541E-02
    10.046  0.5824918E-02  0.1403423E-01  0.5700867E-01     0.225  0.2816501E-04  0.1452695E-02  0.4373780E-02
    10.050  0.5825013E-02  0.1405220E-01  0.5698652E-01     0.225  0.2897319E-04  0.1431241E-02  0.4358872E-02
    10.054  0.5824913E-02  0.1406933E-01  0.5695140E-01     0.226  0.3004581E-04  0.1411834E-02  0.4341619E-02
    10.058  0.5824622E-02  0.1408193E-01  0.5690137E-01     0.226  0.3128905E-04  0.1394703E-02  0.4322015E-02
    10.062  0.5824204E-02  0.1409113E-01  0.5684684E-01     0.226  0.3254586E-04  0.1381194E-02  0.4307035E-02
    10.066  0.5823673E-02  0.1409976E-01  0.5679301E-01     0.226  0.3375099E-04  0.1369391E-02  0.4296777E-02
    10.070  0.5823025E-02  0.1412380E-01  0.5675488E-01     0.226  0.3486467E-04  0.1353775E-02  0.4318032E-02
    10.074  0.5822325E-02  0.1414846E-01  0.5672162E-01     0.226  0.3591113E-04  0.1342593E-02  0.4359261E-02
    10.078  0.5821637E-02  0.1416776E-01  0.5669669E-01     0.226  0.3689248E-04  0.1337531E-02  0.4408496E-02
    10.082  0.5821016E-02  0.1417852E-01  0.5667803E-01     0.227  0.3777169E-04  0.1338314E-02  0.4467889E-02
    10.086  0.5820487E-02  0.1418384E-01  0.5666774E-01     0.227  0.3851474E-04  0.1342153E-02  0.4538328E-02
    10.089  0.5820010E-02  0.1419170E-01  0.5667821E-01     0.227  0.3904542E-04  0.1344228E-02  0.4630430E-02
    10.093  0.5819563E-02  0.1419629E-01  0.5669179E-01     0.227  0.3931231E-04  0.1350660E-02  0.4736539E-02
    10.097  0.5819161E-02  0.1419229E-01  0.5670247E-01     0.227  0.3931742E-04  0.1360262E-02  0.4853500E-02
    10.101  0.5818825E-02  0.1418272E-01  0.5671502E-01     0.227  0.3910887E-04  0.1374342E-02  0.4965603E-02
    10.105  0.5818567E-02  0.1416807E-01  0.5673191E-01     0.227  0.3871091E-04  0.1394622E-02  0.5074353E-02
    10.109  0.5818393E-02  0.1415086E-01  0.5674136E-01     0.227  0.3815182E-04  0.1421658E-02  0.5174810E-02
    10.113  0.5818304E-02  0.1412925E-01  0.5675509E-01     0.228  0.3747043E-04  0.1450883E-02  0.5276575E-02
    10.117  0.5818296E-02  0.1410217E-01  0.5675979E-01     0.228  0.3669968E-04  0.1477961E-02  0.5379250E-02
    10.121  0.5818262E-02  0.1406717E-01  0.5674625E-01     0.228  0.3578463E-04  0.1505183E-02  0.5482424E-02
    10.125  0.5818138E-02  0.1402761E-01  0.5671044E-01     0.228  0.3474116E-04  0.1531796E-02  0.5603078E-02
    10.129  0.5817924E-02  0.1399893E-01  0.5668193E-01     0.228  0.3366348E-04  0.1537076E-02  0.5730318E-02
    10.132  0.5817624E-02  0.1397659E-01  0.5665204E-01     0.228  0.3265464E-04  0.1527230E-02  0.5863045E-02
    10.136  0.5817242E-02  0.1395664E-01  0.5661545E-01     0.228  0.3181640E-04  0.1521154E-02  0.5982121E-02
    10.140  0.5816811E-02  0.1395703E-01  0.5659841E-01     0.229  0.3121849E-04  0.1540162E-02  0.6060261E-02
    10.144  0.5816376E-02  0.1399975E-01  0.5662306E-01     0.229  0.3091137E-04  0.1598054E-02  0.6074400E-02
    10.148  0.5815941E-02  0.1404111E-01  0.5665077E-01     0.229  0.3091625E-04  0.1660363E-02  0.6077894E-02
    10.152  0.5815497E-02  0.1407677E-01  0.5667447E-01     0.229  0.3118307E-04  0.1722276E-02  0.6065945E-02
    10.156  0.5815065E-02  0.1410660E-01  0.5669434E-01     0.229  0.3167709E-04  0.1780736E-02  0.6039250E-02
    10.160  0.5814637E-02  0.1413422E-01  0.5671172E-01     0.229  0.3231643E-04  0.1834494E-02  0.5995318E-02
    10.164  0.5814210E-02  0.1415537E-01  0.5672879E-01     0.229  0.3299481E-04  0.1882720E-02  0.5931115E-02
    10.168  0.5813790E-02  0.1417762E-01  0.5674229E-01     0.230  0.3360135E-04  0.1916311E-02  0.5858928E-02
    10.172  0.5813368E-02  0.1420530E-01  0.5676535E-01     0.230  0.3403750E-04  0.1934532E-02  0.5781643E-02
    10.176  0.5812894E-02  0.1423010E-01  0.5678272E-01     0.230  0.3421314E-04  0.1940668E-02  0.5689711E-02
    10.179  0.5812356E-02  0.1424690E-01  0.5678000E-01     0.230  0.3409278E-04  0.1935787E-02  0.5588425E-02
    10.183  0.5811821E-02  0.1425597E-01  0.5677911E-01     0.230  0.3372223E-04  0.1921006E-02  0.5477217E-02
    10.187  0.5811335E-02  0.1425830E-01  0.5677223E-01     0.230  0.3311777E-04  0.1897720E-02  0.5379014E-02
    10.191  0.5810925E-02  0.1425818E-01  0.5677024E-01     0.230  0.3229140E-04  0.1861797E-02  0.5286066E-02
    10.195  0.5810627E-02  0.1425522E-01  0.5677836E-01     0.231  0.3128015E-04  0.1815174E-02  0.5196016E-02
    10.199  0.5810473E-02  0.1424158E-01  0.5679261E-01     0.231  0.3015669E-04  0.1767914E-02  0.5117988E-02
    10.203  0.5810415E-02  0.1422375E-01  0.5680721E-01     0.231  0.2901584E-04  0.1717975E-02  0.5040652E-02
    10.207  0.5810425E-02  0.1419877E-01  0.5681778E-01     0.231  0.2798668E-04  0.1672567E-02  0.4970135E-02
    10.211  0.5810497E-02  0.1416868E-01  0.5683104E-01     0.231  0.2721682E-04  0.1632087E-02  0.4903570E-02
    10.215  0.5810625E-02  0.1413684E-01  0.5684036E-01     0.231  0.2684899E-04  0.1598849E-02  0.4848755E-02
    10.219  0.5810803E-02  0.1409919E-01  0.5684209E-01     0.231  0.2699355E-04  0.1569444E-02  0.4806480E-02
    10.223  0.5811022E-02  0.1408781E-01  0.5687260E-01     0.232  0.2769439E-04  0.1509872E-02  0.4801101E-02
    10.227  0.5811278E-02  0.1407503E-01  0.5690291E-01     0.232  0.2890431E-04  0.1461489E-02  0.4799162E-02
    10.230  0.5811563E-02  0.1406321E-01  0.5693427E-01     0.232  0.3051947E-04  0.1426499E-02  0.4802465E-02
    10.234  0.5811865E-02  0.1408487E-01  0.5699273E-01     0.232  0.3240113E-04  0.1408183E-02  0.4797021E-02
    10.238  0.5812180E-02  0.1411132E-01  0.5705049E-01     0.232  0.3440405E-04  0.1389665E-02  0.4821331E-02
    10.242  0.5812506E-02  0.1413267E-01  0.5710857E-01     0.232  0.3639690E-04  0.1378539E-02  0.4854316E-02
    10.246  0.5812855E-02  0.1414884E-01  0.5716593E-01     0.232  0.3827953E-04  0.1372580E-02  0.4901580E-02
    10.250  0.5813186E-02  0.1416518E-01  0.5721667E-01     0.233  0.3993553E-04  0.1372123E-02  0.4961468E-02
    10.254  0.5813490E-02  0.1419571E-01  0.5727044E-01     0.233  0.4128808E-04  0.1363898E-02  0.5047891E-02
    10.258  0.5813758E-02  0.1422226E-01  0.5731465E-01     0.233  0.4228084E-04  0.1362234E-02  0.5141936E-02
    10.262  0.5813987E-02  0.1424365E-01  0.5735314E-01     0.233  0.4286954E-04  0.1367025E-02  0.5250556E-02
    10.266  0.5814172E-02  0.1425919E-01  0.5737929E-01     0.233  0.4303904E-04  0.1376334E-02  0.5372565E-02
    10.270  0.5814305E-02  0.1426773E-01  0.5739315E-01     0.233  0.4279993E-04  0.1389324E-02  0.5517661E-02
    10.274  0.5814398E-02  0.1427068E-01  0.5739306E-01     0.233  0.4219378E-04  0.1402816E-02  0.5675043E-02
    10.277  0.5814567E-02  0.1426689E-01  0.5739133E-01     0.234  0.4134786E-04  0.1418043E-02  0.5829673E-02
    10.281  0.5814804E-02  0.1425680E-01  0.5739231E-01     0.234  0.4029354E-04  0.1435461E-02  0.5976711E-02
    10.285  0.5815108E-02  0.1425216E-01  0.5740275E-01     0.234  0.3907607E-04  0.1466493E-02  0.6093486E-02
    10.289  0.5815416E-02  0.1425054E-01  0.5741786E-01     0.234  0.3771834E-04  0.1505631E-02  0.6195305E-02
    10.293  0.5815703E-02  0.1424127E-01  0.5741789E-01     0.234  0.3626327E-04  0.1540790E-02  0.6298417E-02
    10.297  0.5815963E-02  0.1422633E-01  0.5741065E-01     0.234  0.3476159E-04  0.1572404E-02  0.6392734E-02
    10.301  0.5816205E-02  0.1420872E-01  0.5739857E-01     0.234  0.3329091E-04  0.1600858E-02  0.6481302E-02
    10.305  0.5816433E-02  0.1418554E-01  0.5737421E-01     0.235  0.3192702E-04  0.1622567E-02  0.6565090E-02
    10.309  0.5816574E-02  0.1416529E-01  0.5733864E-01     0.235  0.3071059E-04  0.1629735E-02  0.6661876E-02
    10.313  0.5816579E-02  0.1414633E-01  0.5729365E-01     0.235  0.2969409E-04  0.1619438E-02  0.6760935E-02
    10.317  0.5816446E-02  0.1412262E-01  0.5723179E-01     0.235  0.2892091E-04  0.1608172E-02  0.6851430E-02
    10.321  0.5816184E-02  0.1411301E-01  0.5716951E-01     0.235  0.2840545E-04  0.1611795E-02  0.6913631E-02
    10.325  0.5815738E-02  0.1409752E-01  0.5709586E-01     0.235  0.2814907E-04  0.1605646E-02  0.6981477E-02
    10.328  0.5815056E-02  0.1409011E-01  0.5701600E-01     0.235  0.2817478E-04  0.1604172E-02  0.7047882E-02
    10.332  0.5814115E-02  0.1408473E-01  0.5691470E-01     0.236  0.2849702E-04  0.1597031E-02  0.7108026E-02
    10.336  0.5812987E-02  0.1408245E-01  0.5680973E-01     0.236  0.2910934E-04  0.1589226E-02  0.7168010E-02
    10.340  0.5811726E-02  0.1408300E-01  0.5670876E-01     0.236  0.3000051E-04  0.1581002E-02  0.7222568E-02
    10.344  0.5810370E-02  0.1408986E-01  0.5661717E-01     0.236  0.3113125E-04  0.1575848E-02  0.7272378E-02
    10.348  0.5808942E-02  0.1409730E-01  0.5652863E-01     0.236  0.3245345E-04  0.1567502E-02  0.7307251E-02
    10.352  0.5807468E-02  0.1411973E-01  0.5645822E-01     0.236  0.3390740E-04  0.1555570E-02  0.7306236E-02
    10.356  0.5805976E-02  0.1415001E-01  0.5640329E-01     0.236  0.3542980E-04  0.1527457E-02  0.7277371E-02
    10.360  0.5804507E-02  0.1417615E-01  0.5635683E-01     0.237  0.3696380E-04  0.1496855E-02  0.7237584E-02
    10.364  0.5803094E-02  0.1419568E-01  0.5632442E-01     0.237  0.3845713E-04  0.1466257E-02  0.7185407E-02
    10.368  0.5801662E-02  0.1420839E-01  0.5627956E-01     0.237  0.3979117E-04  0.1434619E-02  0.7111759E-02
    10.372  0.5800232E-02  0.1422202E-01  0.5623554E-01     0.237  0.4092875E-04  0.1399572E-02  0.7017420E-02
    10.376  0.5798834E-02  0.1421941E-01  0.5619308E-01     0.237  0.4185488E-04  0.1372187E-02  0.6911444E-02
    10.379  0.5797505E-02  0.1420844E-01  0.5614245E-01     0.237  0.4256946E-04  0.1344696E-02  0.6804075E-02
    10.383  0.5796273E-02  0.1418784E-01  0.5610231E-01     0.238  0.4308752E-04  0.1326040E-02  0.6681543E-02
    10.387  0.5795162E-02  0.1417075E-01  0.5607238E-01     0.238  0.4343634E-04  0.1313238E-02  0.6550591E-02
    10.391  0.5794193E-02  0.1416006E-01  0.5605898E-01     0.238  0.4364861E-04  0.1311384E-02  0.6405198E-02
    10.395  0.5793365E-02  0.1415395E-01  0.5606435E-01     0.238  0.4376164E-04  0.1303505E-02  0.6265810E-02
    10.399  0.5792648E-02  0.1415262E-01  0.5607677E-01     0.238  0.4382883E-04  0.1300728E-02  0.6129140E-02
    10.403  0.5792115E-02  0.1415075E-01  0.5610524E-01     0.238  0.4392756E-04  0.1305927E-02  0.5988111E-02
    10.407  0.5791800E-02  0.1415466E-01  0.5615628E-01     0.238  0.4413826E-04  0.1313006E-02  0.5837077E-02
    10.411  0.5791638E-02  0.1415853E-01  0.5620543E-01     0.239  0.4462003E-04  0.1318316E-02  0.5697652E-02
    10.415  0.5791367E-02  0.1416221E-01  0.5622845E-01     0.239  0.4572683E-04  0.1318475E-02  0.5601116E-02
    10.419  0.5790973E-02  0.1416091E-01  0.5622883E-01     0.239  0.4738063E-04  0.1326323E-02  0.5546986E-02
    10.423  0.5790463E-02  0.1415413E-01  0.5620615E-01     0.239  0.4945419E-04  0.1343989E-02  0.5522602E-02
    10.427  0.5789840E-02  0.1413761E-01  0.5616665E-01     0.239  0.5181871E-04  0.1367939E-02  0.5534116E-02
    10.430  0.5789073E-02  0.1414185E-01  0.5613895E-01     0.239  0.5436680E-04  0.1373597E-02  0.5555544E-02
    10.434  0.5788167E-02  0.1420936E-01  0.5616118E-01     0.239  0.5699739E-04  0.1325931E-02  0.5548234E-02
    10.438  0.5787152E-02  0.1432587E-01  0.5623032E-01     0.240  0.5963685E-04  0.1268738E-02  0.5513309E-02
    10.442  0.5786027E-02  0.1443602E-01  0.5629826E-01     0.240  0.6219088E-04  0.1249293E-02  0.5510429E-02
    10.446  0.5784810E-02  0.1454853E-01  0.5636221E-01     0.240  0.6460776E-04  0.1253026E-02  0.5544605E-02
    10.450  0.5783524E-02  0.1464882E-01  0.5641468E-01     0.240  0.6685239E-04  0.1279611E-02  0.5617545E-02
    10.454  0.5782163E-02  0.1473494E-01  0.5646116E-01     0.240  0.6890474E-04  0.1313831E-02  0.5714458E-02
    10.458  0.5780723E-02  0.1481106E-01  0.5650338E-01     0.240  0.7075867E-04  0.1344810E-02  0.5833346E-02
    10.462  0.5779311E-02  0.1486564E-01  0.5653978E-01     0.241  0.7235152E-04  0.1361213E-02  0.5969438E-02
    10.466  0.5778050E-02  0.1490000E-01  0.5657561E-01     0.241  0.7372881E-04  0.1358901E-02  0.6111765E-02
    10.470  0.5776981E-02  0.1491426E-01  0.5660919E-01     0.241  0.7490838E-04  0.1335386E-02  0.6255722E-02
    10.474  0.5776125E-02  0.1489799E-01  0.5664070E-01     0.241  0.7588838E-04  0.1295639E-02  0.6398553E-02
    10.478  0.5775495E-02  0.1486067E-01  0.5667453E-01     0.241  0.7666691E-04  0.1252627E-02  0.6545713E-02
    10.482  0.5775106E-02  0.1479633E-01  0.5669853E-01     0.241  0.7724410E-04  0.1218392E-02  0.6691606E-02
    10.485  0.5774976E-02  0.1470756E-01  0.5670955E-01     0.241  0.7762463E-04  0.1213917E-02  0.6833264E-02
    10.489  0.5775084E-02  0.1464142E-01  0.5675562E-01     0.242  0.7777663E-04  0.1232961E-02  0.6926185E-02
    10.493  0.5775423E-02  0.1458444E-01  0.5682271E-01     0.242  0.7768661E-04  0.1260134E-02  0.6987848E-02
    10.497  0.5776041E-02  0.1451327E-01  0.5688587E-01     0.242  0.7721758E-04  0.1305969E-02  0.7027221E-02
    10.501  0.5776960E-02  0.1443523E-01  0.5695152E-01     0.242  0.7628413E-04  0.1363707E-02  0.7031610E-02
    10.505  0.5778190E-02  0.1443463E-01  0.5710151E-01     0.242  0.7482878E-04  0.1347888E-02  0.6956292E-02
    10.509  0.5779703E-02  0.1443420E-01  0.5725541E-01     0.242  0.7285828E-04  0.1333479E-02  0.6865624E-02
    10.513  0.5781465E-02  0.1442867E-01  0.5740335E-01     0.243  0.7039528E-04  0.1317528E-02  0.6771050E-02
    10.517  0.5783421E-02  0.1441923E-01  0.5754602E-01     0.243  0.6743734E-04  0.1300904E-02  0.6672167E-02
    10.521  0.5785530E-02  0.1441574E-01  0.5768187E-01     0.243  0.6403500E-04  0.1289143E-02  0.6568963E-02
    10.525  0.5787800E-02  0.1442009E-01  0.5782189E-01     0.243  0.6027767E-04  0.1282702E-02  0.6473063E-02
    10.529  0.5790312E-02  0.1442281E-01  0.5797066E-01     0.243  0.5629685E-04  0.1277688E-02  0.6401388E-02
    10.533  0.5793012E-02  0.1442174E-01  0.5810638E-01     0.243  0.5220158E-04  0.1269820E-02  0.6355397E-02
    10.537  0.5795819E-02  0.1441854E-01  0.5823280E-01     0.243  0.4808650E-04  0.1259056E-02  0.6330856E-02
    10.540  0.5798643E-02  0.1441521E-01  0.5834620E-01     0.244  0.4404540E-04  0.1249199E-02  0.6320594E-02
    10.544  0.5801432E-02  0.1440993E-01  0.5843723E-01     0.244  0.4019863E-04  0.1237946E-02  0.6316839E-02
    10.548  0.5804089E-02  0.1440539E-01  0.5851285E-01     0.244  0.3665774E-04  0.1226126E-02  0.6312417E-02
    10.552  0.5806465E-02  0.1440060E-01  0.5855139E-01     0.244  0.3351455E-04  0.1213005E-02  0.6292676E-02
    10.556  0.5808506E-02  0.1439712E-01  0.5854556E-01     0.244  0.3087256E-04  0.1199164E-02  0.6254610E-02
    10.560  0.5810211E-02  0.1439253E-01  0.5851642E-01     0.244  0.2881191E-04  0.1186419E-02  0.6209142E-02
    10.564  0.5811547E-02  0.1438964E-01  0.5846050E-01     0.245  0.2735536E-04  0.1173816E-02  0.6158054E-02
    10.568  0.5812489E-02  0.1438848E-01  0.5837599E-01     0.245  0.2646360E-04  0.1160699E-02  0.6090646E-02
    10.572  0.5812993E-02  0.1439009E-01  0.5825813E-01     0.245  0.2606433E-04  0.1148178E-02  0.6004393E-02
    10.576  0.5812993E-02  0.1439210E-01  0.5811434E-01     0.245  0.2612865E-04  0.1139016E-02  0.5907303E-02
    10.580  0.5812473E-02  0.1441030E-01  0.5796636E-01     0.245  0.2654150E-04  0.1117613E-02  0.5809270E-02
    10.584  0.5811476E-02  0.1443028E-01  0.5779816E-01     0.245  0.2721445E-04  0.1099948E-02  0.5716889E-02
    10.588  0.5810249E-02  0.1445462E-01  0.5763784E-01     0.245  0.2812029E-04  0.1094601E-02  0.5612221E-02
    10.592  0.5808778E-02  0.1447646E-01  0.5748924E-01     0.246  0.2910497E-04  0.1097860E-02  0.5504027E-02
    10.596  0.5807116E-02  0.1450536E-01  0.5735797E-01     0.246  0.3013764E-04  0.1096857E-02  0.5401295E-02
    10.599  0.5805314E-02  0.1453419E-01  0.5724970E-01     0.246  0.3119336E-04  0.1097440E-02  0.5289037E-02
    10.603  0.5803381E-02  0.1455252E-01  0.5713820E-01     0.246  0.3221451E-04  0.1101289E-02  0.5156371E-02
    10.607  0.5801306E-02  0.1456016E-01  0.5701683E-01     0.246  0.3310340E-04  0.1108709E-02  0.5011625E-02
    10.611  0.5799162E-02  0.1456502E-01  0.5690291E-01     0.246  0.3384906E-04  0.1114800E-02  0.4865087E-02
    10.615  0.5796985E-02  0.1457080E-01  0.5680189E-01     0.247  0.3449712E-04  0.1130785E-02  0.4727611E-02
    10.619  0.5794821E-02  0.1456321E-01  0.5670480E-01     0.247  0.3508242E-04  0.1149433E-02  0.4593096E-02
    10.623  0.5792716E-02  0.1456188E-01  0.5663125E-01     0.247  0.3563975E-04  0.1154815E-02  0.4485942E-02
    10.627  0.5790718E-02  0.1457956E-01  0.5659009E-01     0.247  0.3619594E-04  0.1138156E-02  0.4421250E-02
    10.631  0.5788874E-02  0.1458892E-01  0.5656200E-01     0.247  0.3678071E-04  0.1117882E-02  0.4385142E-02
    10.635  0.5787236E-02  0.1459347E-01  0.5655165E-01     0.247  0.3747773E-04  0.1092692E-02  0.4363819E-02
    10.639  0.5785839E-02  0.1461128E-01  0.5657212E-01     0.248  0.3831784E-04  0.1054017E-02  0.4373734E-02
    10.643  0.5784715E-02  0.1461914E-01  0.5660749E-01     0.248  0.3930203E-04  0.1015254E-02  0.4397004E-02
    10.647  0.5783890E-02  0.1461713E-01  0.5665263E-01     0.248  0.4040605E-04  0.9758947E-03  0.4436840E-02
    10.651  0.5783386E-02  0.1460951E-01  0.5670720E-01     0.248  0.4158203E-04  0.9377618E-03  0.4489901E-02
    10.655  0.5783222E-02  0.1460091E-01  0.5678453E-01     0.248  0.4275814E-04  0.9142748E-03  0.4547957E-02
    10.658  0.5783401E-02  0.1459166E-01  0.5686677E-01     0.248  0.4386082E-04  0.8997407E-03  0.4616580E-02
    10.662  0.5783917E-02  0.1458466E-01  0.5696126E-01     0.248  0.4481396E-04  0.8860773E-03  0.4700025E-02
    10.666  0.5784755E-02  0.1457475E-01  0.5705606E-01     0.249  0.4554778E-04  0.8737431E-03  0.4789867E-02
    10.670  0.5785841E-02  0.1455768E-01  0.5714487E-01     0.249  0.4605664E-04  0.8621262E-03  0.4886686E-02
    10.674  0.5787142E-02  0.1453227E-01  0.5722034E-01     0.249  0.4629004E-04  0.8503383E-03  0.4983536E-02
    10.678  0.5788626E-02  0.1449978E-01  0.5728000E-01     0.249  0.4621185E-04  0.8426813E-03  0.5084041E-02
    10.682  0.5790263E-02  0.1446463E-01  0.5732625E-01     0.249  0.4581125E-04  0.8400177E-03  0.5177022E-02
    10.686  0.5792041E-02  0.1443421E-01  0.5737704E-01     0.249  0.4512996E-04  0.8390267E-03  0.5267061E-02
    10.690  0.5793918E-02  0.1441395E-01  0.5743037E-01     0.250  0.4418464E-04  0.8354367E-03  0.5355417E-02
    10.694  0.5795844E-02  0.1439932E-01  0.5747770E-01     0.250  0.4300411E-04  0.8280851E-03  0.5452614E-02
    10.698  0.5797753E-02  0.1438295E-01  0.5750506E-01     0.250  0.4162976E-04  0.8220747E-03  0.5534110E-02
    10.702  0.5799592E-02  0.1436651E-01  0.5752372E-01     0.250  0.4012429E-04  0.8179174E-03  0.5612561E-02
    10.706  0.5801313E-02  0.1435360E-01  0.5752627E-01     0.250  0.3856690E-04  0.8132070E-03  0.5688863E-02
    10.710  0.5802903E-02  0.1434165E-01  0.5751527E-01     0.250  0.3706181E-04  0.8098969E-03  0.5759034E-02
    10.714  0.5804441E-02  0.1433139E-01  0.5750326E-01     0.251  0.3575313E-04  0.8079343E-03  0.5827607E-02
    10.718  0.5805895E-02  0.1432391E-01  0.5748034E-01     0.251  0.3472105E-04  0.8054716E-03  0.5884315E-02
    10.721  0.5807228E-02  0.1431779E-01  0.5744548E-01     0.251  0.3401148E-04  0.8048851E-03  0.5924611E-02
    10.725  0.5808401E-02  0.1431199E-01  0.5740080E-01     0.251  0.3363401E-04  0.8031501E-03  0.5950203E-02
    10.729  0.5809414E-02  0.1430991E-01  0.5734308E-01     0.251  0.3351585E-04  0.8036694E-03  0.5957857E-02
    10.733  0.5810277E-02  0.1430925E-01  0.5729153E-01     0.251  0.3351408E-04  0.8005897E-03  0.5947969E-02
    10.737  0.5810901E-02  0.1431338E-01  0.5722662E-01     0.252  0.3345960E-04  0.8008792E-03  0.5929218E-02
    10.741  0.5811268E-02  0.1432091E-01  0.5714876E-01     0.252  0.3328192E-04  0.8053761E-03  0.5904021E-02
    10.745  0.5811493E-02  0.1433131E-01  0.5707304E-01     0.252  0.3298622E-04  0.8099813E-03  0.5885851E-02
    10.749  0.5811572E-02  0.1434150E-01  0.5699286E-01     0.252  0.3259528E-04  0.8196513E-03  0.5877358E-02
    10.753  0.5811508E-02  0.1435147E-01  0.5692396E-01     0.252  0.3212357E-04  0.8301255E-03  0.5879150E-02
    10.757  0.5811307E-02  0.1436263E-01  0.5685106E-01     0.252  0.3158314E-04  0.8412590E-03  0.5880640E-02
    10.761  0.5811037E-02  0.1437166E-01  0.5679062E-01     0.253  0.3103111E-04  0.8509758E-03  0.5888165E-02
    10.765  0.5810687E-02  0.1438018E-01  0.5672563E-01     0.253  0.3046901E-04  0.8572814E-03  0.5893676E-02
    10.769  0.5810090E-02  0.1438866E-01  0.5665040E-01     0.253  0.2979904E-04  0.8630877E-03  0.5883878E-02
    10.773  0.5809252E-02  0.1440046E-01  0.5656202E-01     0.253  0.2901272E-04  0.8609712E-03  0.5861690E-02
    10.777  0.5808182E-02  0.1441115E-01  0.5645943E-01     0.253  0.2810668E-04  0.8511587E-03  0.5823885E-02
    10.781  0.5806848E-02  0.1442040E-01  0.5634247E-01     0.253  0.2705471E-04  0.8352973E-03  0.5781196E-02
    10.785  0.5805270E-02  0.1442830E-01  0.5622682E-01     0.254  0.2588289E-04  0.8173200E-03  0.5737172E-02
    10.788  0.5803514E-02  0.1443780E-01  0.5611805E-01     0.254  0.2466903E-04  0.8010685E-03  0.5685680E-02
    10.792  0.5801638E-02  0.1445779E-01  0.5602149E-01     0.254  0.2348314E-04  0.7949429E-03  0.5626461E-02
    10.796  0.5799657E-02  0.1449359E-01  0.5594192E-01     0.254  0.2235210E-04  0.7740449E-03  0.5575830E-02
    10.800  0.5797567E-02  0.1453115E-01  0.5586553E-01     0.254  0.2128922E-04  0.7515215E-03  0.5525922E-02
    10.804  0.5795414E-02  0.1456637E-01  0.5580120E-01     0.254  0.2036793E-04  0.7360387E-03  0.5468898E-02
    10.808  0.5793250E-02  0.1461811E-01  0.5576369E-01     0.255  0.1966085E-04  0.7507352E-03  0.5373606E-02
    10.812  0.5791124E-02  0.1467877E-01  0.5575074E-01     0.255  0.1923044E-04  0.7559184E-03  0.5282681E-02
    10.816  0.5789087E-02  0.1473260E-01  0.5574806E-01     0.255  0.1911439E-04  0.7572412E-03  0.5189908E-02
    10.820  0.5787184E-02  0.1477088E-01  0.5573950E-01     0.255  0.1931680E-04  0.7671764E-03  0.5089952E-02
    10.824  0.5785495E-02  0.1479025E-01  0.5573316E-01     0.255  0.1978519E-04  0.7822745E-03  0.4984309E-02
    10.828  0.5784097E-02  0.1478925E-01  0.5573165E-01     0.255  0.2043570E-04  0.8047887E-03  0.4876839E-02
    10.832  0.5783024E-02  0.1477881E-01  0.5574581E-01     0.256  0.2118102E-04  0.8247379E-03  0.4777463E-02
    10.836  0.5782299E-02  0.1478480E-01  0.5580105E-01     0.256  0.2193985E-04  0.8208292E-03  0.4707826E-02
    10.840  0.5781938E-02  0.1479019E-01  0.5588210E-01     0.256  0.2264439E-04  0.8121938E-03  0.4655974E-02
    10.844  0.5781950E-02  0.1479335E-01  0.5597071E-01     0.256  0.2324546E-04  0.8002188E-03  0.4623130E-02
    10.848  0.5782332E-02  0.1478795E-01  0.5607102E-01     0.256  0.2371252E-04  0.7847485E-03  0.4603068E-02
    10.852  0.5783074E-02  0.1477162E-01  0.5617118E-01     0.256  0.2403368E-04  0.7684548E-03  0.4590141E-02
    10.856  0.5784155E-02  0.1475472E-01  0.5628142E-01     0.257  0.2421347E-04  0.7471515E-03  0.4603495E-02
    10.859  0.5785565E-02  0.1473457E-01  0.5639125E-01     0.257  0.2426277E-04  0.7217728E-03  0.4633777E-02
    10.863  0.5787272E-02  0.1470944E-01  0.5649725E-01     0.257  0.2421655E-04  0.6962969E-03  0.4672077E-02
    10.867  0.5789231E-02  0.1467932E-01  0.5659761E-01     0.257  0.2412264E-04  0.6695900E-03  0.4727010E-02
    10.871  0.5791358E-02  0.1464601E-01  0.5668740E-01     0.257  0.2406260E-04  0.6424525E-03  0.4786712E-02
    10.875  0.5793547E-02  0.1460995E-01  0.5676640E-01     0.257  0.2411097E-04  0.6157252E-03  0.4848414E-02
    10.879  0.5795741E-02  0.1456932E-01  0.5681478E-01     0.258  0.2426970E-04  0.5890074E-03  0.4906165E-02
    10.883  0.5797884E-02  0.1452767E-01  0.5683998E-01     0.258  0.2452357E-04  0.5686360E-03  0.4954315E-02
    10.887  0.5799920E-02  0.1452235E-01  0.5687371E-01     0.258  0.2484249E-04  0.5715368E-03  0.4992254E-02
    10.891  0.5801783E-02  0.1452353E-01  0.5689053E-01     0.258  0.2527571E-04  0.5784936E-03  0.5026744E-02
    10.895  0.5803471E-02  0.1452448E-01  0.5688934E-01     0.258  0.2590870E-04  0.5873857E-03  0.5048006E-02
    10.899  0.5804940E-02  0.1452521E-01  0.5686164E-01     0.258  0.2669674E-04  0.5974647E-03  0.5046441E-02
    10.903  0.5806150E-02  0.1453821E-01  0.5682056E-01     0.259  0.2758339E-04  0.6095627E-03  0.5025945E-02
    10.907  0.5807083E-02  0.1454622E-01  0.5675907E-01     0.259  0.2851168E-04  0.6147003E-03  0.4987429E-02
    10.911  0.5807741E-02  0.1455248E-01  0.5667941E-01     0.259  0.2943014E-04  0.6192362E-03  0.4934151E-02
    10.915  0.5808104E-02  0.1455860E-01  0.5658511E-01     0.259  0.3030121E-04  0.6218331E-03  0.4867623E-02
    10.919  0.5808181E-02  0.1456196E-01  0.5647632E-01     0.259  0.3110176E-04  0.6226901E-03  0.4792213E-02
    10.923  0.5808048E-02  0.1456395E-01  0.5636362E-01     0.259  0.3183298E-04  0.6227832E-03  0.4721591E-02
    10.927  0.5807709E-02  0.1456709E-01  0.5625117E-01     0.260  0.3248254E-04  0.6255628E-03  0.4673155E-02
    10.931  0.5807217E-02  0.1456932E-01  0.5613867E-01     0.260  0.3303078E-04  0.6244733E-03  0.4638062E-02
    10.935  0.5806597E-02  0.1457262E-01  0.5602788E-01     0.260  0.3348197E-04  0.6233534E-03  0.4612477E-02
    10.938  0.5805926E-02  0.1456796E-01  0.5592339E-01     0.260  0.3391208E-04  0.6173481E-03  0.4581536E-02
    10.942  0.5805224E-02  0.1458771E-01  0.5585227E-01     0.260  0.3433131E-04  0.5898137E-03  0.4567181E-02
    10.946  0.5804511E-02  0.1461370E-01  0.5580669E-01     0.260  0.3473935E-04  0.5666698E-03  0.4563994E-02
    10.950  0.5803815E-02  0.1463896E-01  0.5576932E-01     0.261  0.3514610E-04  0.5484120E-03  0.4562384E-02
    10.954  0.5803194E-02  0.1466320E-01  0.5574213E-01     0.261  0.3557112E-04  0.5382340E-03  0.4569528E-02
    10.958  0.5802659E-02  0.1467932E-01  0.5572448E-01     0.261  0.3602306E-04  0.5328944E-03  0.4578606E-02
    10.962  0.5802220E-02  0.1468953E-01  0.5570870E-01     0.261  0.3650741E-04  0.5362690E-03  0.4589223E-02
    10.966  0.5801884E-02  0.1469414E-01  0.5569817E-01     0.261  0.3702846E-04  0.5458956E-03  0.4601056E-02
    10.970  0.5801655E-02  0.1469427E-01  0.5569374E-01     0.262  0.3758381E-04  0.5603259E-03  0.4615905E-02
    10.974  0.5801547E-02  0.1468599E-01  0.5569239E-01     0.262  0.3814754E-04  0.5736830E-03  0.4630676E-02
    10.978  0.5801531E-02  0.1467380E-01  0.5568972E-01     0.262  0.3874807E-04  0.5852041E-03  0.4650260E-02
    10.982  0.5801554E-02  0.1466112E-01  0.5568732E-01     0.262  0.3932751E-04  0.5918196E-03  0.4664533E-02
    10.986  0.5801599E-02  0.1465332E-01  0.5568454E-01     0.262  0.3984875E-04  0.6055360E-03  0.4683017E-02
    10.990  0.5801662E-02  0.1465662E-01  0.5569196E-01     0.262  0.4029044E-04  0.6293331E-03  0.4710997E-02
    10.994  0.5801736E-02  0.1465792E-01  0.5569953E-01     0.263  0.4063141E-04  0.6513878E-03  0.4739377E-02
    10.998  0.5801817E-02  0.1465768E-01  0.5569961E-01     0.263  0.4085379E-04  0.6696324E-03  0.4768000E-02
    11.002  0.5801899E-02  0.1465524E-01  0.5569445E-01     0.263  0.4094133E-04  0.6817962E-03  0.4792620E-02
    11.006  0.5801976E-02  0.1465074E-01  0.5568218E-01     0.263  0.4088284E-04  0.6874787E-03  0.4815201E-02
    11.010  0.5802043E-02  0.1464752E-01  0.5567393E-01     0.263  0.4067223E-04  0.6866892E-03  0.4845897E-02
    11.014  0.5802096E-02  0.1464394E-01  0.5566542E-01     0.263  0.4030875E-04  0.6812852E-03  0.4871124E-02
    11.018  0.5802130E-02  0.1463661E-01  0.5565082E-01     0.264  0.3979799E-04  0.6753594E-03  0.4888103E-02
    11.022  0.5802142E-02  0.1462473E-01  0.5563243E-01     0.264  0.3915190E-04  0.6659604E-03  0.4896757E-02
    11.025  0.5802163E-02  0.1460843E-01  0.5561308E-01     0.264  0.3842877E-04  0.6543686E-03  0.4910537E-02
    11.029  0.5802242E-02  0.1459540E-01  0.5560514E-01     0.264  0.3771782E-04  0.6465479E-03  0.4925011E-02
    11.033  0.5802378E-02  0.1458558E-01  0.5560846E-01     0.264  0.3704657E-04  0.6401342E-03  0.4939586E-02
    11.037  0.5802564E-02  0.1457076E-01  0.5560771E-01     0.265  0.3644120E-04  0.6324464E-03  0.4951627E-02
    11.041  0.5802794E-02  0.1455181E-01  0.5559985E-01     0.265  0.3592391E-04  0.6212347E-03  0.4960923E-02
    11.045  0.5803090E-02  0.1452941E-01  0.5559058E-01     0.265  0.3545952E-04  0.6066476E-03  0.4967457E-02
    11.049  0.5803469E-02  0.1450232E-01  0.5558523E-01     0.265  0.3501087E-04  0.5888177E-03  0.4971078E-02
    11.053  0.5803920E-02  0.1447416E-01  0.5558172E-01     0.265  0.3457824E-04  0.5656872E-03  0.4972265E-02
    11.057  0.5804428E-02  0.1444444E-01  0.5558254E-01     0.265  0.3415828E-04  0.5398070E-03  0.4979562E-02
    11.061  0.5804946E-02  0.1441532E-01  0.5557482E-01     0.266  0.3372776E-04  0.5155216E-03  0.4980446E-02
    11.065  0.5805453E-02  0.1438984E-01  0.5555591E-01     0.266  0.3328008E-04  0.4958352E-03  0.4978350E-02
    11.069  0.5805935E-02  0.1436574E-01  0.5553479E-01     0.266  0.3281482E-04  0.4765510E-03  0.4964524E-02
    11.073  0.5806368E-02  0.1436377E-01  0.5552426E-01     0.266  0.3232837E-04  0.4831135E-03  0.4914244E-02
    11.077  0.5806648E-02  0.1437077E-01  0.5550956E-01     0.266  0.3176795E-04  0.4996495E-03  0.4861494E-02
    11.081  0.5806744E-02  0.1438045E-01  0.5548072E-01     0.266  0.3113301E-04  0.5191850E-03  0.4821922E-02
    11.085  0.5806703E-02  0.1439051E-01  0.5544895E-01     0.267  0.3043308E-04  0.5386236E-03  0.4802467E-02
    11.089  0.5806557E-02  0.1439914E-01  0.5541539E-01     0.267  0.2968939E-04  0.5589258E-03  0.4794956E-02
    11.093  0.5806307E-02  0.1440535E-01  0.5537233E-01     0.267  0.2893962E-04  0.5772048E-03  0.4803577E-02
    11.097  0.5805955E-02  0.1440891E-01  0.5532419E-01     0.267  0.2822478E-04  0.5907263E-03  0.4825891E-02
    11.101  0.5805508E-02  0.1441441E-01  0.5527620E-01     0.267  0.2758581E-04  0.6025897E-03  0.4857623E-02
    11.105  0.5804974E-02  0.1441339E-01  0.5522299E-01     0.268  0.2705972E-04  0.6055161E-03  0.4900790E-02
    11.109  0.5804363E-02  0.1443570E-01  0.5519547E-01     0.268  0.2667629E-04  0.6521464E-03  0.4887807E-02
    11.113  0.5803702E-02  0.1446412E-01  0.5517026E-01     0.268  0.2645120E-04  0.7012077E-03  0.4863015E-02
    11.117  0.5803004E-02  0.1448355E-01  0.5514141E-01     0.268  0.2639485E-04  0.7361780E-03  0.4845596E-02
    11.121  0.5802271E-02  0.1449289E-01  0.5511267E-01     0.268  0.2651191E-04  0.7521333E-03  0.4834824E-02
    11.124  0.5801502E-02  0.1449125E-01  0.5507940E-01     0.268  0.2678316E-04  0.7481006E-03  0.4822811E-02
    11.128  0.5800717E-02  0.1447805E-01  0.5503519E-01     0.269  0.2716444E-04  0.7237738E-03  0.4816006E-02
    11.132  0.5799959E-02  0.1445677E-01  0.5499022E-01     0.269  0.2758030E-04  0.6834916E-03  0.4809646E-02
    11.136  0.5799255E-02  0.1442513E-01  0.5495138E-01     0.269  0.2798388E-04  0.6260478E-03  0.4817273E-02
    11.140  0.5798651E-02  0.1438403E-01  0.5490428E-01     0.269  0.2832302E-04  0.5531627E-03  0.4816549E-02
    11.144  0.5798181E-02  0.1438054E-01  0.5490943E-01     0.269  0.2855680E-04  0.5441906E-03  0.4722145E-02
    11.148  0.5797851E-02  0.1437262E-01  0.5492635E-01     0.270  0.2867303E-04  0.5309717E-03  0.4611094E-02
    11.152  0.5797663E-02  0.1436556E-01  0.5495368E-01     0.270  0.2866579E-04  0.5153590E-03  0.4502326E-02
    11.156  0.5797598E-02  0.1435673E-01  0.5498594E-01     0.270  0.2853409E-04  0.4965746E-03  0.4396464E-02
    11.160  0.5797649E-02  0.1434264E-01  0.5501504E-01     0.270  0.2830181E-04  0.4732485E-03  0.4291867E-02
    11.164  0.5797813E-02  0.1432140E-01  0.5504413E-01     0.270  0.2800887E-04  0.4451216E-03  0.4186997E-02
    11.168  0.5798083E-02  0.1430052E-01  0.5507186E-01     0.271  0.2770204E-04  0.4179187E-03  0.4092354E-02
    11.172  0.5798449E-02  0.1428094E-01  0.5509851E-01     0.271  0.2743473E-04  0.3900323E-03  0.4003675E-02
    11.176  0.5798900E-02  0.1426127E-01  0.5512712E-01     0.271  0.2725699E-04  0.3660338E-03  0.3919702E-02
    11.180  0.5799421E-02  0.1424213E-01  0.5515544E-01     0.271  0.2721116E-04  0.3500912E-03  0.3840558E-02
    11.184  0.5799998E-02  0.1422297E-01  0.5518249E-01     0.271  0.2732616E-04  0.3445092E-03  0.3771247E-02
    11.188  0.5800612E-02  0.1420314E-01  0.5520503E-01     0.271  0.2761038E-04  0.3497503E-03  0.3714829E-02
    11.192  0.5801222E-02  0.1418350E-01  0.5522422E-01     0.272  0.2802067E-04  0.3627436E-03  0.3671150E-02
    11.196  0.5801761E-02  0.1416723E-01  0.5523392E-01     0.272  0.2846604E-04  0.3826754E-03  0.3637980E-02
    11.200  0.5802212E-02  0.1415409E-01  0.5523513E-01     0.272  0.2892038E-04  0.4108429E-03  0.3616700E-02
    11.204  0.5802563E-02  0.1414559E-01  0.5523326E-01     0.272  0.2935159E-04  0.4418342E-03  0.3611733E-02
    11.208  0.5802802E-02  0.1413883E-01  0.5522104E-01     0.272  0.2972171E-04  0.4713466E-03  0.3619344E-02
    11.212  0.5802921E-02  0.1413703E-01  0.5519926E-01     0.273  0.2999452E-04  0.4928117E-03  0.3641337E-02
    11.216  0.5802913E-02  0.1414341E-01  0.5518049E-01     0.273  0.3013410E-04  0.5017570E-03  0.3662523E-02
    11.220  0.5802805E-02  0.1414926E-01  0.5515290E-01     0.273  0.3014722E-04  0.5093491E-03  0.3695176E-02
    11.224  0.5802613E-02  0.1415745E-01  0.5512527E-01     0.273  0.3003796E-04  0.5187831E-03  0.3741034E-02
    11.228  0.5802340E-02  0.1417428E-01  0.5509971E-01     0.273  0.2979332E-04  0.5392673E-03  0.3813809E-02
    11.232  0.5801991E-02  0.1419217E-01  0.5507521E-01     0.274  0.2940514E-04  0.5472713E-03  0.3883025E-02
    11.236  0.5801652E-02  0.1420428E-01  0.5505123E-01     0.274  0.2900255E-04  0.5546340E-03  0.3949130E-02
    11.240  0.5801337E-02  0.1421084E-01  0.5502537E-01     0.274  0.2864921E-04  0.5611819E-03  0.3999706E-02
    11.244  0.5801049E-02  0.1421117E-01  0.5499976E-01     0.274  0.2834972E-04  0.5640127E-03  0.4047569E-02
    11.248  0.5800792E-02  0.1420548E-01  0.5497613E-01     0.274  0.2810432E-04  0.5637582E-03  0.4087941E-02
    11.251  0.5800570E-02  0.1419332E-01  0.5494946E-01     0.274  0.2791238E-04  0.5584557E-03  0.4120269E-02
    11.255  0.5800387E-02  0.1417497E-01  0.5492386E-01     0.275  0.2777030E-04  0.5500214E-03  0.4148155E-02
    11.259  0.5800244E-02  0.1416331E-01  0.5490290E-01     0.275  0.2767620E-04  0.5504716E-03  0.4179016E-02
    11.263  0.5800143E-02  0.1414987E-01  0.5488914E-01     0.275  0.2762750E-04  0.5509147E-03  0.4208569E-02
    11.267  0.5800082E-02  0.1413499E-01  0.5487519E-01     0.275  0.2762300E-04  0.5529090E-03  0.4232384E-02
    11.271  0.5800065E-02  0.1411675E-01  0.5485995E-01     0.275  0.2765780E-04  0.5559861E-03  0.4252537E-02
    11.275  0.5800091E-02  0.1409919E-01  0.5484626E-01     0.276  0.2772870E-04  0.5551559E-03  0.4270076E-02
    11.279  0.5800081E-02  0.1408089E-01  0.5482759E-01     0.276  0.2796035E-04  0.5537811E-03  0.4279160E-02
    11.283  0.5799981E-02  0.1406847E-01  0.5479750E-01     0.276  0.2839461E-04  0.5471896E-03  0.4276204E-02
    11.287  0.5799803E-02  0.1406179E-01  0.5477412E-01     0.276  0.2903051E-04  0.5359521E-03  0.4272732E-02
    11.291  0.5799547E-02  0.1405822E-01  0.5474172E-01     0.276  0.2986315E-04  0.5233985E-03  0.4269023E-02
    11.295  0.5799220E-02  0.1406890E-01  0.5472432E-01     0.277  0.3087994E-04  0.5035591E-03  0.4253829E-02
    11.299  0.5798819E-02  0.1408140E-01  0.5470450E-01     0.277  0.3206099E-04  0.4897099E-03  0.4237669E-02
    11.303  0.5798263E-02  0.1410556E-01  0.5468515E-01     0.277  0.3338999E-04  0.4808544E-03  0.4220412E-02
    11.307  0.5797539E-02  0.1412725E-01  0.5465368E-01     0.277  0.3483461E-04  0.4827888E-03  0.4192464E-02
    11.311  0.5796656E-02  0.1414761E-01  0.5461570E-01     0.277  0.3635750E-04  0.4896458E-03  0.4156689E-02
    11.315  0.5795629E-02  0.1416692E-01  0.5456884E-01     0.278  0.3791939E-04  0.5005772E-03  0.4117045E-02
    11.319  0.5794466E-02  0.1419715E-01  0.5452720E-01     0.278  0.3948453E-04  0.5303245E-03  0.4081772E-02
    11.323  0.5793160E-02  0.1422310E-01  0.5447793E-01     0.278  0.4102746E-04  0.5566062E-03  0.4046830E-02
    11.327  0.5791697E-02  0.1425402E-01  0.5442373E-01     0.278  0.4249599E-04  0.5765540E-03  0.4004916E-02
    11.331  0.5790118E-02  0.1429402E-01  0.5437367E-01     0.278  0.4384131E-04  0.5947196E-03  0.3977214E-02
    11.335  0.5788458E-02  0.1432834E-01  0.5431824E-01     0.278  0.4503262E-04  0.6149463E-03  0.3943409E-02
    11.339  0.5786753E-02  0.1435318E-01  0.5425837E-01     0.279  0.4604440E-04  0.6340152E-03  0.3909311E-02
    11.343  0.5785046E-02  0.1437004E-01  0.5419937E-01     0.279  0.4686234E-04  0.6534606E-03  0.3874917E-02
    11.347  0.5783431E-02  0.1437596E-01  0.5414305E-01     0.279  0.4753375E-04  0.6717343E-03  0.3847550E-02
    11.351  0.5781892E-02  0.1436973E-01  0.5408894E-01     0.279  0.4797822E-04  0.6884174E-03  0.3842081E-02
    11.355  0.5780400E-02  0.1435204E-01  0.5403070E-01     0.279  0.4809858E-04  0.7012575E-03  0.3864362E-02
    11.359  0.5778987E-02  0.1433123E-01  0.5397722E-01     0.280  0.4789212E-04  0.7066391E-03  0.3916772E-02
    11.363  0.5777683E-02  0.1432224E-01  0.5393799E-01     0.280  0.4736405E-04  0.7146684E-03  0.4002512E-02
    11.367  0.5776517E-02  0.1430210E-01  0.5390631E-01     0.280  0.4652996E-04  0.7185870E-03  0.4108816E-02
    11.371  0.5775514E-02  0.1427621E-01  0.5387724E-01     0.280  0.4541167E-04  0.7182466E-03  0.4227838E-02
    11.375  0.5774693E-02  0.1424516E-01  0.5385299E-01     0.280  0.4403936E-04  0.7111619E-03  0.4349136E-02
    11.379  0.5774016E-02  0.1420786E-01  0.5382839E-01     0.281  0.4237870E-04  0.7021046E-03  0.4469307E-02
    11.383  0.5773425E-02  0.1416525E-01  0.5379488E-01     0.281  0.4037279E-04  0.6917871E-03  0.4576252E-02
    11.387  0.5772929E-02  0.1412738E-01  0.5376969E-01     0.281  0.3805938E-04  0.6717236E-03  0.4666722E-02
    11.391  0.5772541E-02  0.1411707E-01  0.5377447E-01     0.281  0.3548496E-04  0.6764735E-03  0.4759127E-02
    11.395  0.5772265E-02  0.1410853E-01  0.5378008E-01     0.281  0.3270205E-04  0.6819630E-03  0.4842600E-02
    11.399  0.5772104E-02  0.1409694E-01  0.5378813E-01     0.282  0.2977427E-04  0.6852561E-03  0.4910167E-02
    11.403  0.5772035E-02  0.1409574E-01  0.5380219E-01     0.282  0.2679635E-04  0.6893460E-03  0.4962541E-02
    11.407  0.5772050E-02  0.1409827E-01  0.5382033E-01     0.282  0.2385034E-04  0.6871854E-03  0.4982744E-02
    11.411  0.5772151E-02  0.1410823E-01  0.5384644E-01     0.282  0.2102837E-04  0.6713507E-03  0.4982177E-02
    11.415  0.5772334E-02  0.1411117E-01  0.5387132E-01     0.282  0.1845823E-04  0.6563919E-03  0.4971445E-02
    11.419  0.5772457E-02  0.1410882E-01  0.5387097E-01     0.283  0.1631323E-04  0.6443375E-03  0.4941518E-02
    11.423  0.5772500E-02  0.1409723E-01  0.5385288E-01     0.283  0.1471518E-04  0.6331408E-03  0.4898865E-02
    11.427  0.5772461E-02  0.1410829E-01  0.5384881E-01     0.283  0.1377576E-04  0.6275767E-03  0.4846948E-02
    11.431  0.5772374E-02  0.1413012E-01  0.5385170E-01     0.283  0.1349640E-04  0.5996007E-03  0.4772316E-02
    11.435  0.5772296E-02  0.1416565E-01  0.5386512E-01     0.283  0.1371430E-04  0.5674313E-03  0.4665934E-02
    11.439  0.5772164E-02  0.1421454E-01  0.5388149E-01     0.284  0.1430906E-04  0.5436187E-03  0.4556134E-02
    11.443  0.5771965E-02  0.1425837E-01  0.5388940E-01     0.284  0.1521737E-04  0.5236466E-03  0.4437384E-02
    11.447  0.5771703E-02  0.1430237E-01  0.5389207E-01     0.284  0.1639216E-04  0.5126285E-03  0.4309054E-02
    11.451  0.5771381E-02  0.1434805E-01  0.5389630E-01     0.284  0.1779584E-04  0.5100357E-03  0.4179310E-02
    11.455  0.5771014E-02  0.1438639E-01  0.5389300E-01     0.284  0.1939381E-04  0.5163481E-03  0.4046921E-02
    11.459  0.5770640E-02  0.1441627E-01  0.5388567E-01     0.285  0.2113566E-04  0.5276250E-03  0.3917092E-02
    11.463  0.5770289E-02  0.1443686E-01  0.5387589E-01     0.285  0.2299575E-04  0.5432377E-03  0.3792507E-02
    11.467  0.5770058E-02  0.1446035E-01  0.5388400E-01     0.285  0.2495401E-04  0.5682957E-03  0.3682784E-02
    11.471  0.5769954E-02  0.1447172E-01  0.5389422E-01     0.285  0.2695201E-04  0.5890177E-03  0.3595548E-02
    11.475  0.5769975E-02  0.1446674E-01  0.5390088E-01     0.285  0.2891817E-04  0.6003489E-03  0.3533466E-02
    11.479  0.5770131E-02  0.1444798E-01  0.5390932E-01     0.286  0.3079124E-04  0.6023948E-03  0.3492900E-02
    11.483  0.5770440E-02  0.1442699E-01  0.5392930E-01     0.286  0.3251566E-04  0.6000116E-03  0.3487261E-02
    11.487  0.5770890E-02  0.1439552E-01  0.5394471E-01     0.286  0.3404277E-04  0.5873021E-03  0.3508565E-02
    11.491  0.5771466E-02  0.1435210E-01  0.5395267E-01     0.286  0.3533152E-04  0.5638078E-03  0.3553206E-02
    11.495  0.5772147E-02  0.1431896E-01  0.5397040E-01     0.286  0.3634889E-04  0.5438788E-03  0.3609647E-02
    11.499  0.5772940E-02  0.1427938E-01  0.5398866E-01     0.287  0.3703742E-04  0.5222863E-03  0.3676911E-02
    11.503  0.5773837E-02  0.1423911E-01  0.5401041E-01     0.287  0.3735888E-04  0.5073520E-03  0.3755987E-02
    11.507  0.5774813E-02  0.1419390E-01  0.5402629E-01     0.287  0.3730496E-04  0.4992037E-03  0.3843900E-02
    11.510  0.5775867E-02  0.1414494E-01  0.5404284E-01     0.287  0.3692935E-04  0.5014475E-03  0.3929260E-02
    11.514  0.5777066E-02  0.1409209E-01  0.5406102E-01     0.287  0.3641491E-04  0.5171311E-03  0.4003245E-02
    11.518  0.5778382E-02  0.1403945E-01  0.5408230E-01     0.288  0.3578511E-04  0.5447962E-03  0.4060722E-02
    11.522  0.5779783E-02  0.1402199E-01  0.5413629E-01     0.288  0.3506062E-04  0.5596612E-03  0.4088952E-02
    11.526  0.5781232E-02  0.1400223E-01  0.5418271E-01     0.288  0.3426630E-04  0.5802739E-03  0.4108290E-02
    11.530  0.5782727E-02  0.1399506E-01  0.5423903E-01     0.288  0.3345608E-04  0.6014968E-03  0.4129370E-02
    11.534  0.5784327E-02  0.1399927E-01  0.5430998E-01     0.288  0.3273066E-04  0.6214923E-03  0.4156420E-02
    11.538  0.5785993E-02  0.1400175E-01  0.5438537E-01     0.289  0.3213403E-04  0.6404692E-03  0.4179024E-02
    11.542  0.5787685E-02  0.1400336E-01  0.5445548E-01     0.289  0.3170110E-04  0.6583670E-03  0.4201364E-02
    11.546  0.5789361E-02  0.1400497E-01  0.5451335E-01     0.289  0.3145670E-04  0.6746935E-03  0.4221410E-02
    11.550  0.5790979E-02  0.1400517E-01  0.5456303E-01     0.289  0.3141076E-04  0.6918927E-03  0.4234209E-02
    11.554  0.5792518E-02  0.1400564E-01  0.5459651E-01     0.289  0.3152887E-04  0.7067459E-03  0.4242627E-02
    11.558  0.5793945E-02  0.1400614E-01  0.5461520E-01     0.290  0.3173568E-04  0.7201464E-03  0.4249179E-02
    11.562  0.5795164E-02  0.1400615E-01  0.5461436E-01     0.290  0.3191835E-04  0.7307031E-03  0.4264026E-02
    11.566  0.5796137E-02  0.1400763E-01  0.5459329E-01     0.290  0.3204384E-04  0.7374621E-03  0.4284597E-02
    11.570  0.5796801E-02  0.1400993E-01  0.5455697E-01     0.290  0.3205201E-04  0.7413707E-03  0.4297373E-02
    11.574  0.5797089E-02  0.1401024E-01  0.5448948E-01     0.290  0.3187328E-04  0.7416047E-03  0.4328902E-02
    11.578  0.5797002E-02  0.1400908E-01  0.5439340E-01     0.291  0.3147618E-04  0.7408260E-03  0.4356114E-02
    11.582  0.5796573E-02  0.1400732E-01  0.5428155E-01     0.291  0.3083668E-04  0.7394362E-03  0.4386229E-02
    11.586  0.5795826E-02  0.1400442E-01  0.5415764E-01     0.291  0.2997424E-04  0.7382072E-03  0.4417264E-02
    11.590  0.5794888E-02  0.1399979E-01  0.5403229E-01     0.291  0.2897700E-04  0.7368607E-03  0.4450964E-02
    11.594  0.5793883E-02  0.1399051E-01  0.5391699E-01     0.291  0.2791304E-04  0.7384823E-03  0.4487888E-02
    11.598  0.5792827E-02  0.1398066E-01  0.5381383E-01     0.292  0.2682174E-04  0.7420669E-03  0.4527561E-02
    11.602  0.5791687E-02  0.1397276E-01  0.5371596E-01     0.292  0.2575349E-04  0.7483414E-03  0.4564556E-02
    11.606  0.5790481E-02  0.1398347E-01  0.5364379E-01     0.292  0.2474258E-04  0.7531134E-03  0.4598620E-02
    11.610  0.5789236E-02  0.1401325E-01  0.5359309E-01     0.292  0.2381837E-04  0.7413180E-03  0.4597116E-02
    11.614  0.5787983E-02  0.1403908E-01  0.5355226E-01     0.292  0.2300817E-04  0.7355899E-03  0.4594904E-02
    11.618  0.5786749E-02  0.1405843E-01  0.5351145E-01     0.292  0.2233519E-04  0.7400712E-03  0.4586800E-02
    11.622  0.5785557E-02  0.1407042E-01  0.5347631E-01     0.293  0.2183508E-04  0.7560719E-03  0.4576332E-02
    11.626  0.5784424E-02  0.1408307E-01  0.5345034E-01     0.293  0.2153000E-04  0.7699137E-03  0.4548797E-02
    11.630  0.5783368E-02  0.1410013E-01  0.5343711E-01     0.293  0.2141723E-04  0.7733094E-03  0.4499541E-02
    11.634  0.5782419E-02  0.1411212E-01  0.5342630E-01     0.293  0.2149822E-04  0.7814107E-03  0.4447124E-02
    11.638  0.5781598E-02  0.1411824E-01  0.5342046E-01     0.293  0.2176895E-04  0.7931917E-03  0.4392106E-02
    11.642  0.5780923E-02  0.1411767E-01  0.5341647E-01     0.294  0.2221770E-04  0.8073227E-03  0.4338167E-02
    11.646  0.5780413E-02  0.1411105E-01  0.5342071E-01     0.294  0.2282546E-04  0.8246400E-03  0.4284516E-02
    11.650  0.5780090E-02  0.1409940E-01  0.5343104E-01     0.294  0.2355595E-04  0.8451437E-03  0.4234025E-02
    11.654  0.5779959E-02  0.1408168E-01  0.5344734E-01     0.294  0.2439159E-04  0.8660885E-03  0.4190098E-02
    11.658  0.5780018E-02  0.1405921E-01  0.5346306E-01     0.294  0.2531340E-04  0.8883328E-03  0.4147680E-02
    11.662  0.5780262E-02  0.1403376E-01  0.5348029E-01     0.295  0.2630192E-04  0.9102968E-03  0.4109349E-02
    11.666  0.5780681E-02  0.1401732E-01  0.5350616E-01     0.295  0.2733684E-04  0.9114813E-03  0.4052457E-02
    11.670  0.5781262E-02  0.1399970E-01  0.5353454E-01     0.295  0.2839479E-04  0.9110536E-03  0.4001735E-02
    11.674  0.5781987E-02  0.1398064E-01  0.5356321E-01     0.295  0.2945145E-04  0.9080855E-03  0.3959866E-02
    11.678  0.5782829E-02  0.1396028E-01  0.5358674E-01     0.295  0.3047673E-04  0.9052156E-03  0.3921645E-02
    11.682  0.5783728E-02  0.1393893E-01  0.5360342E-01     0.296  0.3142286E-04  0.9009267E-03  0.3889632E-02
    11.686  0.5784599E-02  0.1391504E-01  0.5360658E-01     0.296  0.3223790E-04  0.8978698E-03  0.3874426E-02
    11.690  0.5785373E-02  0.1389033E-01  0.5359206E-01     0.296  0.3289993E-04  0.8962945E-03  0.3867009E-02
    11.694  0.5786028E-02  0.1386428E-01  0.5356070E-01     0.296  0.3342462E-04  0.8955054E-03  0.3872585E-02
    11.698  0.5786544E-02  0.1384394E-01  0.5351776E-01     0.296  0.3383106E-04  0.8934434E-03  0.3889391E-02
    11.702  0.5786900E-02  0.1382885E-01  0.5346149E-01     0.296  0.3413950E-04  0.8905878E-03  0.3919403E-02
    11.706  0.5787006E-02  0.1381340E-01  0.5338875E-01     0.297  0.3448858E-04  0.8897559E-03  0.3951643E-02
    11.710  0.5786759E-02  0.1380492E-01  0.5329572E-01     0.297  0.3503138E-04  0.8963400E-03  0.3976855E-02
    11.714  0.5786161E-02  0.1379471E-01  0.5317282E-01     0.297  0.3577215E-04  0.9020705E-03  0.3994747E-02
    11.718  0.5785219E-02  0.1378246E-01  0.5303792E-01     0.297  0.3670286E-04  0.9077707E-03  0.4004764E-02
    11.722  0.5784040E-02  0.1376872E-01  0.5290311E-01     0.297  0.3790809E-04  0.9131472E-03  0.4002345E-02
    11.726  0.5782685E-02  0.1375277E-01  0.5277094E-01     0.298  0.3939743E-04  0.9173372E-03  0.3983093E-02
    11.730  0.5781147E-02  0.1373711E-01  0.5264198E-01     0.298  0.4107446E-04  0.9214508E-03  0.3956197E-02
    11.734  0.5779449E-02  0.1374156E-01  0.5254155E-01     0.298  0.4286492E-04  0.9321031E-03  0.3933592E-02
    11.738  0.5777629E-02  0.1378160E-01  0.5248421E-01     0.298  0.4470370E-04  0.9930583E-03  0.3931129E-02
    11.742  0.5775729E-02  0.1381337E-01  0.5243206E-01     0.298  0.4652489E-04  0.1047168E-02  0.3919449E-02
    11.746  0.5773793E-02  0.1383899E-01  0.5238613E-01     0.299  0.4826708E-04  0.1088933E-02  0.3898332E-02
    11.750  0.5771867E-02  0.1386923E-01  0.5235924E-01     0.299  0.4987374E-04  0.1121226E-02  0.3872018E-02
    11.754  0.5769996E-02  0.1389741E-01  0.5235105E-01     0.299  0.5129405E-04  0.1134386E-02  0.3835940E-02
    11.758  0.5768225E-02  0.1392136E-01  0.5234682E-01     0.299  0.5248497E-04  0.1134101E-02  0.3805511E-02
    11.762  0.5766641E-02  0.1394587E-01  0.5237204E-01     0.299  0.5342657E-04  0.1145752E-02  0.3789875E-02
    11.766  0.5765296E-02  0.1395753E-01  0.5241024E-01     0.299  0.5410084E-04  0.1147925E-02  0.3785009E-02
    11.770  0.5764150E-02  0.1396169E-01  0.5245922E-01     0.300  0.5446618E-04  0.1141834E-02  0.3782743E-02
    11.774  0.5763220E-02  0.1395856E-01  0.5251240E-01     0.300  0.5450831E-04  0.1126041E-02  0.3798207E-02
    11.778  0.5762471E-02  0.1394620E-01  0.5256009E-01     0.300  0.5418998E-04  0.1103075E-02  0.3815905E-02
    11.782  0.5761910E-02  0.1393138E-01  0.5261314E-01     0.300  0.5352587E-04  0.1081304E-02  0.3840937E-02
    11.786  0.5761548E-02  0.1391619E-01  0.5267428E-01     0.300  0.5256358E-04  0.1066512E-02  0.3879673E-02
    11.790  0.5761402E-02  0.1389715E-01  0.5273691E-01     0.301  0.5138103E-04  0.1059458E-02  0.3928888E-02
    11.794  0.5761478E-02  0.1387252E-01  0.5281180E-01     0.301  0.5007005E-04  0.1060636E-02  0.3993578E-02
    11.798  0.5761773E-02  0.1389143E-01  0.5293037E-01     0.301  0.4873117E-04  0.1119120E-02  0.4096311E-02
    11.802  0.5762196E-02  0.1391821E-01  0.5305243E-01     0.301  0.4748325E-04  0.1191083E-02  0.4213615E-02
    11.806  0.5762621E-02  0.1394372E-01  0.5315958E-01     0.301  0.4641719E-04  0.1262785E-02  0.4331492E-02
    11.810  0.5762971E-02  0.1396758E-01  0.5324291E-01     0.301  0.4558387E-04  0.1331386E-02  0.4446433E-02
    11.814  0.5763233E-02  0.1398849E-01  0.5330434E-01     0.302  0.4501559E-04  0.1393748E-02  0.4555738E-02
    11.818  0.5763396E-02  0.1400423E-01  0.5334820E-01     0.302  0.4473836E-04  0.1447905E-02  0.4652587E-02
    11.822  0.5763418E-02  0.1402888E-01  0.5338725E-01     0.302  0.4477132E-04  0.1486873E-02  0.4738820E-02
    11.826  0.5763260E-02  0.1405724E-01  0.5340571E-01     0.302  0.4513011E-04  0.1509327E-02  0.4816284E-02
    11.830  0.5762919E-02  0.1408079E-01  0.5340916E-01     0.302  0.4582766E-04  0.1522988E-02  0.4888978E-02
    11.834  0.5762394E-02  0.1411315E-01  0.5341074E-01     0.303  0.4687176E-04  0.1522661E-02  0.4947267E-02
    11.838  0.5761688E-02  0.1415487E-01  0.5340813E-01     0.303  0.4825991E-04  0.1514292E-02  0.4990577E-02
    11.842  0.5760807E-02  0.1420881E-01  0.5341193E-01     0.303  0.4998037E-04  0.1506178E-02  0.5006405E-02
    11.846  0.5759762E-02  0.1424863E-01  0.5339317E-01     0.303  0.5200931E-04  0.1499275E-02  0.5009239E-02
    11.850  0.5758565E-02  0.1427119E-01  0.5335475E-01     0.303  0.5431270E-04  0.1490561E-02  0.5000447E-02
    11.854  0.5757260E-02  0.1427528E-01  0.5329794E-01     0.303  0.5681842E-04  0.1473228E-02  0.4979697E-02
    11.858  0.5755916E-02  0.1426291E-01  0.5323322E-01     0.304  0.5938688E-04  0.1447365E-02  0.4940676E-02
    11.862  0.5754739E-02  0.1423256E-01  0.5317717E-01     0.304  0.6181583E-04  0.1408968E-02  0.4907359E-02
    11.866  0.5753790E-02  0.1418457E-01  0.5313092E-01     0.304  0.6401288E-04  0.1357263E-02  0.4882339E-02
    11.870  0.5753080E-02  0.1413259E-01  0.5310735E-01     0.304  0.6590706E-04  0.1308461E-02  0.4867211E-02
    11.874  0.5752597E-02  0.1407391E-01  0.5310166E-01     0.304  0.6744687E-04  0.1258015E-02  0.4859055E-02
    11.877  0.5752372E-02  0.1399915E-01  0.5310198E-01     0.305  0.6860141E-04  0.1204958E-02  0.4851475E-02
    11.881  0.5752443E-02  0.1390954E-01  0.5310746E-01     0.305  0.6935450E-04  0.1158633E-02  0.4847117E-02
    11.885  0.5752834E-02  0.1385226E-01  0.5316178E-01     0.305  0.6968857E-04  0.1147671E-02  0.4827363E-02
    11.889  0.5753530E-02  0.1382980E-01  0.5326766E-01     0.305  0.6956572E-04  0.1157567E-02  0.4789272E-02
    11.893  0.5754514E-02  0.1380421E-01  0.5338016E-01     0.305  0.6896013E-04  0.1165212E-02  0.4743588E-02
    11.897  0.5755758E-02  0.1377273E-01  0.5349486E-01     0.305  0.6786216E-04  0.1183374E-02  0.4698515E-02
    11.901  0.5757232E-02  0.1374088E-01  0.5360903E-01     0.306  0.6627664E-04  0.1209161E-02  0.4651078E-02
    11.905  0.5758900E-02  0.1371380E-01  0.5373241E-01     0.306  0.6422448E-04  0.1243609E-02  0.4595260E-02
    11.909  0.5760723E-02  0.1371268E-01  0.5387154E-01     0.306  0.6174498E-04  0.1263692E-02  0.4534553E-02
    11.913  0.5762659E-02  0.1370997E-01  0.5400319E-01     0.306  0.5889595E-04  0.1285662E-02  0.4480869E-02
    11.917  0.5764663E-02  0.1370467E-01  0.5412112E-01     0.306  0.5575369E-04  0.1307364E-02  0.4438567E-02
    11.921  0.5766690E-02  0.1369687E-01  0.5422151E-01     0.306  0.5241604E-04  0.1328166E-02  0.4406976E-02
    11.925  0.5768695E-02  0.1368978E-01  0.5430444E-01     0.307  0.4900306E-04  0.1351703E-02  0.4384600E-02
    11.929  0.5770684E-02  0.1368005E-01  0.5436973E-01     0.307  0.4565079E-04  0.1373480E-02  0.4372489E-02
    11.933  0.5772657E-02  0.1366893E-01  0.5442740E-01     0.307  0.4250243E-04  0.1395519E-02  0.4370035E-02
    11.937  0.5774616E-02  0.1365590E-01  0.5447359E-01     0.307  0.3968829E-04  0.1416526E-02  0.4373566E-02
    11.941  0.5776565E-02  0.1364782E-01  0.5452271E-01     0.307  0.3730964E-04  0.1428169E-02  0.4382798E-02
    11.945  0.5778459E-02  0.1364674E-01  0.5456873E-01     0.308  0.3543863E-04  0.1428916E-02  0.4391759E-02
    11.949  0.5780258E-02  0.1364394E-01  0.5459238E-01     0.308  0.3409684E-04  0.1426094E-02  0.4384681E-02
    11.953  0.5781921E-02  0.1363961E-01  0.5460394E-01     0.308  0.3324817E-04  0.1421159E-02  0.4371691E-02
    11.957  0.5783373E-02  0.1363439E-01  0.5459822E-01     0.308  0.3281572E-04  0.1415554E-02  0.4348474E-02
    11.961  0.5784533E-02  0.1362870E-01  0.5456047E-01     0.308  0.3266919E-04  0.1412365E-02  0.4303725E-02
    11.965  0.5785300E-02  0.1362212E-01  0.5448803E-01     0.308  0.3256752E-04  0.1407939E-02  0.4261844E-02
    11.969  0.5785506E-02  0.1361544E-01  0.5436635E-01     0.309  0.3222379E-04  0.1402904E-02  0.4250089E-02
    11.973  0.5785185E-02  0.1360692E-01  0.5420655E-01     0.309  0.3161000E-04  0.1397530E-02  0.4278829E-02
    11.977  0.5784474E-02  0.1359412E-01  0.5403439E-01     0.309  0.3076197E-04  0.1393013E-02  0.4350342E-02
    11.981  0.5783457E-02  0.1358414E-01  0.5385726E-01     0.309  0.2974763E-04  0.1386728E-02  0.4454344E-02
    11.985  0.5782167E-02  0.1359270E-01  0.5370152E-01     0.309  0.2866517E-04  0.1363048E-02  0.4584946E-02
    11.989  0.5780590E-02  0.1360655E-01  0.5355183E-01     0.309  0.2765973E-04  0.1335646E-02  0.4718104E-02
    11.993  0.5778709E-02  0.1362240E-01  0.5339829E-01     0.310  0.2681063E-04  0.1313269E-02  0.4865273E-02
    11.997  0.5776601E-02  0.1366157E-01  0.5327626E-01     0.310  0.2625387E-04  0.1273460E-02  0.4977226E-02
    12.001  0.5774312E-02  0.1373635E-01  0.5320006E-01     0.310  0.2610992E-04  0.1196953E-02  0.5013320E-02
    12.005  0.5771893E-02  0.1380566E-01  0.5312432E-01     0.310  0.2645506E-04  0.1140197E-02  0.5049214E-02
    12.009  0.5769344E-02  0.1386305E-01  0.5305144E-01     0.310  0.2737660E-04  0.1102144E-02  0.5087952E-02
    12.013  0.5766706E-02  0.1392398E-01  0.5298980E-01     0.310  0.2882460E-04  0.1066615E-02  0.5101460E-02
    12.017  0.5764023E-02  0.1396916E-01  0.5292334E-01     0.311  0.3066212E-04  0.1043516E-02  0.5107509E-02
    12.021  0.5761336E-02  0.1399613E-01  0.5285952E-01     0.311  0.3271624E-04  0.1035692E-02  0.5107155E-02
    12.025  0.5758710E-02  0.1400429E-01  0.5278793E-01     0.311  0.3482987E-04  0.1039907E-02  0.5096180E-02
    12.029  0.5756204E-02  0.1399274E-01  0.5271244E-01     0.311  0.3687409E-04  0.1057839E-02  0.5078786E-02
    12.033  0.5753897E-02  0.1396182E-01  0.5264615E-01     0.311  0.3875580E-04  0.1090500E-02  0.5057796E-02
    12.037  0.5751854E-02  0.1391197E-01  0.5258472E-01     0.311  0.4040497E-04  0.1142472E-02  0.5032486E-02
    12.041  0.5750123E-02  0.1385835E-01  0.5254830E-01     0.312  0.4176809E-04  0.1228235E-02  0.5014330E-02
    12.045  0.5748743E-02  0.1383648E-01  0.5256835E-01     0.312  0.4281376E-04  0.1283766E-02  0.4906653E-02
    12.049  0.5747740E-02  0.1383338E-01  0.5263203E-01     0.312  0.4353245E-04  0.1306726E-02  0.4731449E-02
    12.053  0.5747136E-02  0.1382401E-01  0.5271265E-01     0.312  0.4392917E-04  0.1333267E-02  0.4544997E-02
    12.057  0.5746947E-02  0.1381672E-01  0.5281568E-01     0.312  0.4402296E-04  0.1375735E-02  0.4359372E-02
    12.061  0.5747177E-02  0.1380893E-01  0.5293551E-01     0.312  0.4384837E-04  0.1420599E-02  0.4180298E-02
    12.065  0.5747819E-02  0.1379844E-01  0.5306529E-01     0.313  0.4345413E-04  0.1462361E-02  0.4004534E-02
    12.069  0.5748839E-02  0.1379636E-01  0.5321544E-01     0.313  0.4291227E-04  0.1479822E-02  0.3803696E-02
    12.073  0.5750194E-02  0.1379506E-01  0.5336932E-01     0.313  0.4229441E-04  0.1486306E-02  0.3606722E-02
    12.077  0.5751849E-02  0.1379080E-01  0.5352948E-01     0.313  0.4164954E-04  0.1485072E-02  0.3428093E-02
    12.081  0.5753765E-02  0.1378666E-01  0.5368944E-01     0.313  0.4101845E-04  0.1480987E-02  0.3266609E-02
    12.085  0.5755895E-02  0.1378855E-01  0.5384802E-01     0.313  0.4043421E-04  0.1475558E-02  0.3131822E-02
    12.089  0.5758189E-02  0.1378838E-01  0.5399464E-01     0.314  0.3991407E-04  0.1465331E-02  0.3018851E-02
    12.093  0.5760590E-02  0.1378605E-01  0.5412353E-01     0.314  0.3946063E-04  0.1450822E-02  0.2935696E-02
    12.097  0.5763040E-02  0.1378477E-01  0.5423839E-01     0.314  0.3906029E-04  0.1433039E-02  0.2875483E-02
    12.101  0.5765474E-02  0.1378115E-01  0.5433000E-01     0.314  0.3868409E-04  0.1413988E-02  0.2848627E-02
    12.104  0.5767834E-02  0.1377541E-01  0.5440346E-01     0.314  0.3829649E-04  0.1390738E-02  0.2838133E-02
    12.108  0.5770060E-02  0.1376890E-01  0.5445979E-01     0.314  0.3785953E-04  0.1366701E-02  0.2858072E-02
    12.112  0.5772097E-02  0.1377122E-01  0.5449657E-01     0.315  0.3733398E-04  0.1349564E-02  0.2913290E-02
    12.116  0.5773893E-02  0.1377755E-01  0.5451292E-01     0.315  0.3668655E-04  0.1330241E-02  0.2974208E-02
    12.120  0.5775403E-02  0.1378658E-01  0.5450635E-01     0.315  0.3589280E-04  0.1306948E-02  0.3051359E-02
    12.124  0.5776587E-02  0.1379513E-01  0.5447438E-01     0.315  0.3494117E-04  0.1282803E-02  0.3142656E-02
    12.128  0.5777555E-02  0.1380451E-01  0.5442832E-01     0.315  0.3394756E-04  0.1259302E-02  0.3222451E-02
    12.132  0.5778440E-02  0.1380902E-01  0.5438522E-01     0.315  0.3304113E-04  0.1238568E-02  0.3281098E-02
    12.136  0.5779221E-02  0.1381201E-01  0.5433925E-01     0.316  0.3224823E-04  0.1222360E-02  0.3322341E-02
    12.140  0.5779887E-02  0.1381374E-01  0.5429620E-01     0.316  0.3157034E-04  0.1210021E-02  0.3342693E-02
    12.144  0.5780445E-02  0.1381490E-01  0.5424245E-01     0.316  0.3097298E-04  0.1200782E-02  0.3358251E-02
    12.148  0.5780856E-02  0.1381602E-01  0.5418425E-01     0.316  0.3051404E-04  0.1196909E-02  0.3362888E-02
    12.152  0.5781119E-02  0.1381329E-01  0.5412346E-01     0.316  0.3023045E-04  0.1197471E-02  0.3354758E-02
    12.156  0.5781289E-02  0.1381156E-01  0.5406649E-01     0.316  0.3018050E-04  0.1199446E-02  0.3329498E-02
    12.160  0.5781373E-02  0.1380907E-01  0.5401225E-01     0.317  0.3034959E-04  0.1203601E-02  0.3292592E-02
    12.164  0.5781420E-02  0.1380507E-01  0.5395986E-01     0.317  0.3063314E-04  0.1209274E-02  0.3248626E-02
    12.168  0.5781437E-02  0.1379952E-01  0.5391664E-01     0.317  0.3100865E-04  0.1216610E-02  0.3207591E-02
    12.172  0.5781420E-02  0.1379254E-01  0.5387289E-01     0.317  0.3146872E-04  0.1226099E-02  0.3168677E-02
    12.176  0.5781386E-02  0.1378499E-01  0.5383319E-01     0.317  0.3199633E-04  0.1239989E-02  0.3136225E-02
    12.180  0.5781359E-02  0.1377610E-01  0.5379727E-01     0.317  0.3256939E-04  0.1255025E-02  0.3109330E-02
    12.184  0.5781338E-02  0.1376652E-01  0.5376713E-01     0.318  0.3317434E-04  0.1269324E-02  0.3085730E-02
    12.188  0.5781320E-02  0.1375542E-01  0.5374475E-01     0.318  0.3379619E-04  0.1283103E-02  0.3066238E-02
    12.192  0.5781303E-02  0.1374347E-01  0.5371747E-01     0.318  0.3441857E-04  0.1296944E-02  0.3047879E-02
    12.196  0.5781285E-02  0.1372912E-01  0.5368414E-01     0.318  0.3502447E-04  0.1308960E-02  0.3036916E-02
    12.200  0.5781258E-02  0.1371295E-01  0.5365702E-01     0.318  0.3558533E-04  0.1318325E-02  0.3027907E-02
    12.204  0.5781214E-02  0.1369690E-01  0.5363107E-01     0.318  0.3606941E-04  0.1325486E-02  0.3020744E-02
    12.208  0.5781153E-02  0.1367988E-01  0.5360180E-01     0.319  0.3646376E-04  0.1330332E-02  0.3024388E-02
    12.212  0.5781074E-02  0.1367077E-01  0.5358209E-01     0.319  0.3675954E-04  0.1342050E-02  0.3046769E-02
    12.216  0.5780976E-02  0.1366296E-01  0.5355833E-01     0.319  0.3694879E-04  0.1353497E-02  0.3079215E-02
    12.220  0.5780830E-02  0.1365568E-01  0.5353334E-01     0.319  0.3700481E-04  0.1364345E-02  0.3114768E-02
    12.224  0.5780571E-02  0.1365106E-01  0.5350426E-01     0.319  0.3687921E-04  0.1374886E-02  0.3154280E-02
    12.228  0.5780203E-02  0.1364853E-01  0.5346918E-01     0.319  0.3658193E-04  0.1382742E-02  0.3197957E-02
    12.232  0.5779760E-02  0.1364823E-01  0.5343568E-01     0.320  0.3616567E-04  0.1387819E-02  0.3244836E-02
    12.236  0.5779263E-02  0.1365079E-01  0.5339652E-01     0.320  0.3566714E-04  0.1389770E-02  0.3286525E-02
    12.240  0.5778722E-02  0.1365526E-01  0.5336405E-01     0.320  0.3511424E-04  0.1391903E-02  0.3324764E-02
    12.244  0.5778148E-02  0.1365917E-01  0.5332689E-01     0.320  0.3453709E-04  0.1395550E-02  0.3364700E-02
    12.248  0.5777554E-02  0.1365981E-01  0.5329575E-01     0.320  0.3396564E-04  0.1400142E-02  0.3400786E-02
    12.252  0.5776956E-02  0.1366026E-01  0.5326688E-01     0.320  0.3342644E-04  0.1404903E-02  0.3432875E-02
    12.256  0.5776344E-02  0.1365956E-01  0.5324243E-01     0.321  0.3294614E-04  0.1408415E-02  0.3463867E-02
    12.260  0.5775646E-02  0.1365470E-01  0.5321124E-01     0.321  0.3255919E-04  0.1413645E-02  0.3492781E-02
    12.264  0.5774873E-02  0.1364558E-01  0.5317700E-01     0.321  0.3227361E-04  0.1421540E-02  0.3510995E-02
    12.267  0.5774042E-02  0.1363403E-01  0.5313602E-01     0.321  0.3209389E-04  0.1434415E-02  0.3528790E-02
    12.271  0.5773171E-02  0.1361973E-01  0.5309669E-01     0.321  0.3202161E-04  0.1452701E-02  0.3540886E-02
    12.275  0.5772281E-02  0.1360246E-01  0.5304742E-01     0.321  0.3205695E-04  0.1476367E-02  0.3555535E-02
    12.279  0.5771370E-02  0.1358129E-01  0.5299616E-01     0.321  0.3222858E-04  0.1504077E-02  0.3560938E-02
    12.283  0.5770425E-02  0.1355664E-01  0.5294234E-01     0.322  0.3257820E-04  0.1537777E-02  0.3549300E-02
    12.287  0.5769467E-02  0.1353101E-01  0.5288973E-01     0.322  0.3309132E-04  0.1574185E-02  0.3528840E-02
    12.291  0.5768517E-02  0.1353049E-01  0.5287028E-01     0.322  0.3375370E-04  0.1587880E-02  0.3492797E-02
    12.295  0.5767581E-02  0.1353369E-01  0.5285659E-01     0.322  0.3455239E-04  0.1596686E-02  0.3453016E-02
    12.299  0.5766676E-02  0.1353670E-01  0.5284434E-01     0.322  0.3546735E-04  0.1604957E-02  0.3411005E-02
    12.303  0.5765844E-02  0.1354105E-01  0.5283874E-01     0.322  0.3645206E-04  0.1611782E-02  0.3371492E-02
    12.307  0.5765107E-02  0.1354579E-01  0.5284224E-01     0.323  0.3747865E-04  0.1618056E-02  0.3335054E-02
    12.311  0.5764479E-02  0.1354915E-01  0.5285857E-01     0.323  0.3852482E-04  0.1626101E-02  0.3301111E-02
    12.315  0.5763975E-02  0.1355560E-01  0.5288151E-01     0.323  0.3956441E-04  0.1630650E-02  0.3268813E-02
    12.319  0.5763603E-02  0.1355939E-01  0.5291811E-01     0.323  0.4057194E-04  0.1639038E-02  0.3242234E-02
    12.323  0.5763370E-02  0.1356859E-01  0.5296664E-01     0.323  0.4152066E-04  0.1658180E-02  0.3223947E-02
    12.327  0.5763279E-02  0.1357706E-01  0.5301958E-01     0.323  0.4238446E-04  0.1675909E-02  0.3214106E-02
    12.331  0.5763330E-02  0.1358102E-01  0.5307503E-01     0.324  0.4313888E-04  0.1686693E-02  0.3210050E-02
    12.335  0.5763517E-02  0.1358041E-01  0.5313414E-01     0.324  0.4376175E-04  0.1692764E-02  0.3210849E-02
    12.339  0.5763834E-02  0.1358071E-01  0.5319610E-01     0.324  0.4423313E-04  0.1688405E-02  0.3216850E-02
    12.343  0.5764194E-02  0.1358204E-01  0.5326211E-01     0.324  0.4449483E-04  0.1675807E-02  0.3222235E-02
    12.347  0.5764488E-02  0.1358311E-01  0.5331560E-01     0.324  0.4449803E-04  0.1663963E-02  0.3232534E-02
    12.351  0.5764632E-02  0.1359118E-01  0.5334987E-01     0.324  0.4426850E-04  0.1660686E-02  0.3250070E-02
    12.355  0.5764576E-02  0.1360396E-01  0.5336260E-01     0.325  0.4381475E-04  0.1666635E-02  0.3272233E-02
    12.359  0.5764299E-02  0.1361719E-01  0.5335729E-01     0.325  0.4319819E-04  0.1672826E-02  0.3301102E-02
    12.363  0.5763804E-02  0.1363002E-01  0.5333126E-01     0.325  0.4246298E-04  0.1681480E-02  0.3337888E-02
    12.367  0.5763097E-02  0.1364143E-01  0.5328188E-01     0.325  0.4166077E-04  0.1688750E-02  0.3385371E-02
    12.371  0.5762181E-02  0.1365821E-01  0.5323993E-01     0.325  0.4085237E-04  0.1688381E-02  0.3437630E-02
    12.375  0.5761020E-02  0.1368680E-01  0.5319256E-01     0.325  0.4017005E-04  0.1679343E-02  0.3491433E-02
    12.379  0.5759623E-02  0.1372437E-01  0.5314609E-01     0.325  0.3973954E-04  0.1672076E-02  0.3527091E-02
    12.383  0.5758018E-02  0.1375798E-01  0.5308600E-01     0.326  0.3956501E-04  0.1666161E-02  0.3554143E-02
    12.387  0.5756233E-02  0.1379387E-01  0.5303021E-01     0.326  0.3963880E-04  0.1656598E-02  0.3554966E-02
    12.391  0.5754272E-02  0.1382843E-01  0.5297494E-01     0.326  0.3998108E-04  0.1650018E-02  0.3535772E-02
    12.395  0.5752176E-02  0.1385245E-01  0.5291193E-01     0.326  0.4055250E-04  0.1647688E-02  0.3502628E-02
    12.399  0.5749988E-02  0.1386678E-01  0.5284546E-01     0.326  0.4130186E-04  0.1647667E-02  0.3454778E-02
    12.403  0.5747755E-02  0.1386863E-01  0.5277768E-01     0.326  0.4217936E-04  0.1649534E-02  0.3402176E-02
    12.407  0.5745528E-02  0.1385735E-01  0.5270914E-01     0.327  0.4314051E-04  0.1653794E-02  0.3346945E-02
    12.411  0.5743359E-02  0.1384313E-01  0.5264871E-01     0.327  0.4415112E-04  0.1669200E-02  0.3299067E-02
    12.415  0.5741308E-02  0.1381686E-01  0.5259854E-01     0.327  0.4518056E-04  0.1690712E-02  0.3248718E-02
    12.418  0.5739500E-02  0.1378316E-01  0.5256788E-01     0.327  0.4620609E-04  0.1721895E-02  0.3218790E-02
    12.422  0.5737956E-02  0.1375212E-01  0.5257672E-01     0.327  0.4719600E-04  0.1750894E-02  0.3210650E-02
    12.426  0.5736698E-02  0.1373116E-01  0.5260485E-01     0.327  0.4812185E-04  0.1765278E-02  0.3208935E-02
    12.430  0.5735755E-02  0.1371472E-01  0.5265994E-01     0.328  0.4896243E-04  0.1776240E-02  0.3211379E-02
    12.434  0.5735163E-02  0.1371161E-01  0.5275571E-01     0.328  0.4967335E-04  0.1788259E-02  0.3211682E-02
    12.438  0.5734973E-02  0.1370497E-01  0.5286915E-01     0.328  0.5017239E-04  0.1798203E-02  0.3222595E-02
    12.442  0.5735187E-02  0.1369190E-01  0.5299858E-01     0.328  0.5044617E-04  0.1803797E-02  0.3239769E-02
    12.446  0.5735762E-02  0.1367182E-01  0.5313061E-01     0.328  0.5050032E-04  0.1805895E-02  0.3265826E-02
    12.450  0.5736610E-02  0.1365077E-01  0.5326563E-01     0.328  0.5035707E-04  0.1801841E-02  0.3285809E-02
    12.454  0.5737695E-02  0.1363431E-01  0.5340757E-01     0.328  0.5000894E-04  0.1782968E-02  0.3309532E-02
    12.458  0.5738991E-02  0.1361471E-01  0.5354110E-01     0.329  0.4945387E-04  0.1763386E-02  0.3334747E-02
    12.462  0.5740463E-02  0.1362296E-01  0.5368960E-01     0.329  0.4870179E-04  0.1741627E-02  0.3347034E-02
    12.466  0.5742074E-02  0.1363268E-01  0.5383111E-01     0.329  0.4777048E-04  0.1725445E-02  0.3354691E-02
    12.470  0.5743775E-02  0.1364196E-01  0.5396373E-01     0.329  0.4668684E-04  0.1715806E-02  0.3360772E-02
    12.474  0.5745512E-02  0.1365580E-01  0.5408246E-01     0.329  0.4548353E-04  0.1712828E-02  0.3370843E-02
    12.478  0.5747241E-02  0.1366782E-01  0.5418319E-01     0.329  0.4420084E-04  0.1717011E-02  0.3378198E-02
    12.482  0.5748916E-02  0.1368122E-01  0.5426973E-01     0.330  0.4288331E-04  0.1724838E-02  0.3378471E-02
    12.486  0.5750484E-02  0.1369580E-01  0.5434479E-01     0.330  0.4158184E-04  0.1736981E-02  0.3379043E-02
    12.490  0.5751882E-02  0.1371416E-01  0.5439503E-01     0.330  0.4035627E-04  0.1755187E-02  0.3373644E-02
    12.494  0.5753061E-02  0.1373095E-01  0.5442215E-01     0.330  0.3926542E-04  0.1777634E-02  0.3365519E-02
    12.498  0.5753991E-02  0.1374792E-01  0.5442364E-01     0.330  0.3843502E-04  0.1801411E-02  0.3358203E-02
    12.502  0.5754698E-02  0.1376316E-01  0.5440134E-01     0.330  0.3795261E-04  0.1823021E-02  0.3353003E-02
    12.506  0.5755194E-02  0.1377211E-01  0.5436306E-01     0.331  0.3782294E-04  0.1839964E-02  0.3356300E-02
    12.510  0.5755462E-02  0.1377665E-01  0.5430928E-01     0.331  0.3808445E-04  0.1851495E-02  0.3357943E-02
    12.514  0.5755517E-02  0.1377673E-01  0.5424131E-01     0.331  0.3873177E-04  0.1856893E-02  0.3378328E-02
    12.518  0.5755409E-02  0.1377306E-01  0.5416441E-01     0.331  0.3970461E-04  0.1858014E-02  0.3401746E-02
    12.522  0.5755155E-02  0.1376959E-01  0.5408331E-01     0.331  0.4093200E-04  0.1857194E-02  0.3426076E-02
    12.526  0.5754821E-02  0.1376058E-01  0.5400616E-01     0.331  0.4226224E-04  0.1852530E-02  0.3437159E-02
    12.530  0.5754473E-02  0.1374548E-01  0.5393542E-01     0.331  0.4356938E-04  0.1841224E-02  0.3443161E-02
    12.534  0.5754182E-02  0.1372797E-01  0.5388143E-01     0.332  0.4475576E-04  0.1827771E-02  0.3448220E-02
    12.538  0.5753954E-02  0.1371761E-01  0.5384855E-01     0.332  0.4586094E-04  0.1820521E-02  0.3443614E-02
    12.542  0.5753798E-02  0.1370747E-01  0.5382827E-01     0.332  0.4687058E-04  0.1814093E-02  0.3435445E-02
    12.546  0.5753714E-02  0.1369614E-01  0.5382097E-01     0.332  0.4773717E-04  0.1809762E-02  0.3425840E-02
    12.550  0.5753610E-02  0.1368444E-01  0.5381115E-01     0.332  0.4843876E-04  0.1805039E-02  0.3411796E-02
    12.554  0.5753473E-02  0.1367115E-01  0.5380226E-01     0.332  0.4895255E-04  0.1802869E-02  0.3395361E-02
    12.558  0.5753307E-02  0.1365785E-01  0.5379040E-01     0.333  0.4926351E-04  0.1804915E-02  0.3373659E-02
    12.561  0.5753113E-02  0.1364519E-01  0.5377892E-01     0.333  0.4936626E-04  0.1812593E-02  0.3349056E-02
    12.565  0.5752893E-02  0.1363556E-01  0.5376863E-01     0.333  0.4926536E-04  0.1820686E-02  0.3325355E-02
    12.569  0.5752663E-02  0.1362130E-01  0.5375664E-01     0.333  0.4898647E-04  0.1830960E-02  0.3298211E-02
    12.573  0.5752444E-02  0.1361305E-01  0.5375609E-01     0.333  0.4857032E-04  0.1846938E-02  0.3266611E-02
    12.577  0.5752262E-02  0.1360929E-01  0.5376049E-01     0.333  0.4807535E-04  0.1866235E-02  0.3232597E-02
    12.581  0.5752100E-02  0.1360542E-01  0.5376207E-01     0.333  0.4755095E-04  0.1882824E-02  0.3197420E-02
    12.585  0.5751960E-02  0.1360848E-01  0.5377372E-01     0.334  0.4703154E-04  0.1894037E-02  0.3155332E-02
    12.589  0.5751846E-02  0.1361948E-01  0.5379395E-01     0.334  0.4654779E-04  0.1908109E-02  0.3114698E-02
    12.593  0.5751735E-02  0.1362565E-01  0.5381408E-01     0.334  0.4609001E-04  0.1916360E-02  0.3084120E-02
    12.597  0.5751506E-02  0.1362811E-01  0.5382088E-01     0.334  0.4549228E-04  0.1913227E-02  0.3074551E-02
    12.601  0.5751126E-02  0.1362746E-01  0.5381059E-01     0.334  0.4476479E-04  0.1900741E-02  0.3086381E-02
    12.605  0.5750524E-02  0.1362410E-01  0.5377982E-01     0.334  0.4400319E-04  0.1879543E-02  0.3115211E-02
    12.609  0.5749710E-02  0.1362219E-01  0.5373365E-01     0.335  0.4324687E-04  0.1861356E-02  0.3144479E-02
    12.613  0.5748719E-02  0.1361553E-01  0.5367279E-01     0.335  0.4251623E-04  0.1838474E-02  0.3184389E-02
    12.617  0.5747556E-02  0.1361215E-01  0.5361141E-01     0.335  0.4185123E-04  0.1816283E-02  0.3241359E-02
    12.621  0.5746324E-02  0.1361690E-01  0.5356356E-01     0.335  0.4124159E-04  0.1781049E-02  0.3275209E-02
    12.625  0.5745067E-02  0.1365017E-01  0.5355064E-01     0.335  0.4072646E-04  0.1709212E-02  0.3246936E-02
    12.629  0.5743814E-02  0.1367438E-01  0.5353957E-01     0.335  0.4034397E-04  0.1644202E-02  0.3232488E-02
    12.633  0.5742593E-02  0.1368643E-01  0.5352220E-01     0.335  0.4011609E-04  0.1587844E-02  0.3214551E-02
    12.637  0.5741418E-02  0.1371625E-01  0.5353169E-01     0.336  0.4004246E-04  0.1575009E-02  0.3200803E-02
    12.641  0.5740308E-02  0.1374158E-01  0.5354547E-01     0.336  0.4011959E-04  0.1576912E-02  0.3202956E-02
    12.645  0.5739290E-02  0.1375733E-01  0.5356419E-01     0.336  0.4032943E-04  0.1588182E-02  0.3213543E-02
    12.649  0.5738387E-02  0.1376207E-01  0.5358428E-01     0.336  0.4063798E-04  0.1602682E-02  0.3233266E-02
    12.653  0.5737620E-02  0.1375171E-01  0.5360366E-01     0.336  0.4100231E-04  0.1628401E-02  0.3258938E-02
    12.657  0.5737008E-02  0.1373809E-01  0.5363296E-01     0.336  0.4137472E-04  0.1654933E-02  0.3271419E-02
    12.661  0.5736536E-02  0.1374164E-01  0.5368202E-01     0.336  0.4163514E-04  0.1661791E-02  0.3232475E-02
    12.665  0.5736049E-02  0.1374338E-01  0.5372136E-01     0.337  0.4148165E-04  0.1665601E-02  0.3155342E-02
    12.669  0.5735594E-02  0.1374309E-01  0.5375598E-01     0.337  0.4089446E-04  0.1678465E-02  0.3050296E-02
    12.673  0.5735175E-02  0.1373405E-01  0.5377613E-01     0.337  0.3986316E-04  0.1698703E-02  0.2921100E-02
    12.677  0.5734792E-02  0.1374626E-01  0.5382010E-01     0.337  0.3843257E-04  0.1686291E-02  0.2814642E-02
    12.680  0.5734445E-02  0.1376553E-01  0.5386485E-01     0.337  0.3667708E-04  0.1668422E-02  0.2719630E-02
    12.684  0.5734140E-02  0.1377873E-01  0.5390821E-01     0.337  0.3469899E-04  0.1664498E-02  0.2615966E-02
    12.688  0.5733883E-02  0.1378535E-01  0.5394674E-01     0.337  0.3263114E-04  0.1675801E-02  0.2509926E-02
    12.692  0.5733680E-02  0.1380351E-01  0.5399384E-01     0.338  0.3063305E-04  0.1669093E-02  0.2372145E-02
    12.696  0.5733532E-02  0.1383296E-01  0.5405727E-01     0.338  0.2888394E-04  0.1641074E-02  0.2207940E-02
    12.700  0.5733434E-02  0.1385452E-01  0.5411486E-01     0.338  0.2756558E-04  0.1625636E-02  0.2051846E-02
    12.704  0.5733427E-02  0.1387463E-01  0.5417319E-01     0.338  0.2685958E-04  0.1625676E-02  0.1923352E-02
    12.708  0.5733620E-02  0.1388898E-01  0.5424259E-01     0.338  0.2692488E-04  0.1621121E-02  0.1808972E-02
    12.712  0.5734034E-02  0.1389165E-01  0.5431841E-01     0.338  0.2773097E-04  0.1619748E-02  0.1711098E-02
    12.716  0.5734585E-02  0.1388837E-01  0.5439238E-01     0.338  0.2906175E-04  0.1621685E-02  0.1627977E-02
    12.720  0.5735237E-02  0.1387661E-01  0.5445719E-01     0.339  0.3068894E-04  0.1624581E-02  0.1558140E-02
    12.724  0.5735972E-02  0.1385374E-01  0.5450760E-01     0.339  0.3240454E-04  0.1629843E-02  0.1503720E-02
    12.728  0.5736773E-02  0.1382512E-01  0.5454739E-01     0.339  0.3403018E-04  0.1640386E-02  0.1469109E-02
    12.732  0.5737620E-02  0.1379021E-01  0.5457142E-01     0.339  0.3542829E-04  0.1653848E-02  0.1463376E-02
    12.736  0.5738512E-02  0.1374859E-01  0.5458685E-01     0.339  0.3648537E-04  0.1672319E-02  0.1488786E-02
    12.740  0.5739429E-02  0.1369978E-01  0.5459286E-01     0.339  0.3714307E-04  0.1696899E-02  0.1545649E-02
    12.744  0.5740335E-02  0.1364538E-01  0.5458386E-01     0.339  0.3737996E-04  0.1727848E-02  0.1635759E-02
    12.748  0.5741206E-02  0.1359081E-01  0.5456061E-01     0.340  0.3721099E-04  0.1758415E-02  0.1753298E-02
    12.752  0.5742018E-02  0.1353273E-01  0.5452533E-01     0.340  0.3668088E-04  0.1797681E-02  0.1889171E-02
    12.756  0.5742840E-02  0.1349742E-01  0.5450709E-01     0.340  0.3599792E-04  0.1826774E-02  0.2072263E-02
    12.760  0.5743743E-02  0.1349170E-01  0.5452522E-01     0.340  0.3533741E-04  0.1831684E-02  0.2301032E-02
    12.764  0.5744693E-02  0.1348799E-01  0.5455424E-01     0.340  0.3477911E-04  0.1834561E-02  0.2527210E-02
    12.768  0.5745658E-02  0.1348484E-01  0.5458033E-01     0.340  0.3443795E-04  0.1836470E-02  0.2742262E-02
    12.772  0.5746613E-02  0.1348375E-01  0.5460117E-01     0.340  0.3441381E-04  0.1837674E-02  0.2929767E-02
    12.776  0.5747530E-02  0.1348487E-01  0.5462291E-01     0.341  0.3476166E-04  0.1839523E-02  0.3108367E-02
    12.779  0.5748380E-02  0.1351163E-01  0.5467021E-01     0.341  0.3548282E-04  0.1869997E-02  0.3246242E-02
    12.783  0.5749114E-02  0.1353609E-01  0.5470681E-01     0.341  0.3651612E-04  0.1893614E-02  0.3353206E-02
    12.787  0.5749735E-02  0.1355481E-01  0.5472595E-01     0.341  0.3776832E-04  0.1913064E-02  0.3423324E-02
    12.791  0.5750225E-02  0.1358217E-01  0.5475119E-01     0.341  0.3910262E-04  0.1945175E-02  0.3459771E-02
    12.795  0.5750572E-02  0.1361021E-01  0.5476209E-01     0.341  0.4038577E-04  0.1980856E-02  0.3448965E-02
    12.799  0.5750780E-02  0.1362751E-01  0.5475629E-01     0.341  0.4151072E-04  0.2010195E-02  0.3405601E-02
    12.803  0.5750843E-02  0.1364568E-01  0.5474775E-01     0.341  0.4237282E-04  0.2045927E-02  0.3317854E-02
    12.807  0.5750756E-02  0.1365660E-01  0.5472830E-01     0.342  0.4289099E-04  0.2076373E-02  0.3209807E-02
    12.811  0.5750524E-02  0.1366169E-01  0.5469837E-01     0.342  0.4301043E-04  0.2103487E-02  0.3082132E-02
    12.815  0.5750128E-02  0.1365822E-01  0.5465971E-01     0.342  0.4267691E-04  0.2125666E-02  0.2950155E-02
    12.819  0.5749738E-02  0.1365571E-01  0.5463345E-01     0.342  0.4203182E-04  0.2132264E-02  0.2826041E-02
    12.823  0.5749407E-02  0.1365048E-01  0.5461840E-01     0.342  0.4113235E-04  0.2139183E-02  0.2733777E-02
    12.827  0.5749164E-02  0.1363858E-01  0.5460672E-01     0.342  0.4002414E-04  0.2143237E-02  0.2665362E-02
    12.831  0.5749010E-02  0.1362066E-01  0.5460141E-01     0.342  0.3874018E-04  0.2145612E-02  0.2618931E-02
    12.835  0.5748946E-02  0.1359597E-01  0.5459886E-01     0.343  0.3732080E-04  0.2146614E-02  0.2597767E-02
    12.839  0.5748977E-02  0.1356479E-01  0.5460269E-01     0.343  0.3581843E-04  0.2147130E-02  0.2595678E-02
    12.843  0.5749107E-02  0.1352923E-01  0.5461159E-01     0.343  0.3429087E-04  0.2149163E-02  0.2598328E-02
    12.847  0.5749328E-02  0.1349284E-01  0.5461968E-01     0.343  0.3278700E-04  0.2156684E-02  0.2602069E-02
    12.851  0.5749632E-02  0.1344733E-01  0.5462643E-01     0.343  0.3135709E-04  0.2158932E-02  0.2607492E-02
    12.855  0.5750015E-02  0.1341471E-01  0.5464853E-01     0.343  0.3005165E-04  0.2138902E-02  0.2592595E-02
    12.859  0.5750465E-02  0.1339298E-01  0.5468744E-01     0.343  0.2891116E-04  0.2098420E-02  0.2557994E-02
    12.863  0.5750968E-02  0.1337123E-01  0.5472513E-01     0.343  0.2796314E-04  0.2065901E-02  0.2519086E-02
    12.866  0.5751508E-02  0.1334449E-01  0.5475024E-01     0.344  0.2722497E-04  0.2035759E-02  0.2476022E-02
    12.870  0.5752093E-02  0.1332610E-01  0.5479111E-01     0.344  0.2668087E-04  0.2021478E-02  0.2435714E-02
    12.874  0.5752778E-02  0.1331355E-01  0.5483719E-01     0.344  0.2627140E-04  0.2017688E-02  0.2404981E-02
    12.878  0.5753543E-02  0.1330490E-01  0.5488967E-01     0.344  0.2600477E-04  0.2017224E-02  0.2385505E-02
    12.882  0.5754329E-02  0.1330208E-01  0.5493966E-01     0.344  0.2584145E-04  0.2014851E-02  0.2371678E-02
    12.886  0.5755095E-02  0.1329987E-01  0.5498369E-01     0.344  0.2575436E-04  0.2020559E-02  0.2344618E-02
    12.890  0.5755820E-02  0.1330426E-01  0.5502371E-01     0.344  0.2573512E-04  0.2023870E-02  0.2316337E-02
    12.894  0.5756483E-02  0.1330901E-01  0.5505364E-01     0.344  0.2577353E-04  0.2030351E-02  0.2281688E-02
    12.898  0.5757078E-02  0.1331321E-01  0.5507561E-01     0.345  0.2585710E-04  0.2039194E-02  0.2244933E-02
    12.902  0.5757590E-02  0.1331516E-01  0.5508267E-01     0.345  0.2598039E-04  0.2049498E-02  0.2205477E-02
    12.906  0.5758005E-02  0.1331675E-01  0.5507438E-01     0.345  0.2613953E-04  0.2061245E-02  0.2159508E-02
    12.910  0.5758311E-02  0.1331643E-01  0.5505672E-01     0.345  0.2633314E-04  0.2073561E-02  0.2104675E-02
    12.914  0.5758499E-02  0.1331560E-01  0.5502960E-01     0.345  0.2656066E-04  0.2086935E-02  0.2053691E-02
    12.918  0.5758583E-02  0.1331305E-01  0.5499327E-01     0.345  0.2680091E-04  0.2098867E-02  0.2004836E-02
    12.922  0.5758592E-02  0.1331418E-01  0.5496386E-01     0.345  0.2704626E-04  0.2107887E-02  0.1981409E-02
    12.926  0.5758534E-02  0.1331754E-01  0.5493601E-01     0.346  0.2730660E-04  0.2119934E-02  0.1974976E-02
    12.930  0.5758411E-02  0.1331860E-01  0.5489892E-01     0.346  0.2758791E-04  0.2136370E-02  0.1975203E-02
    12.934  0.5758225E-02  0.1331565E-01  0.5485454E-01     0.346  0.2788968E-04  0.2156675E-02  0.1985982E-02
    12.938  0.5757966E-02  0.1330983E-01  0.5480978E-01     0.346  0.2828365E-04  0.2181371E-02  0.2011553E-02
    12.941  0.5757626E-02  0.1330419E-01  0.5476062E-01     0.346  0.2879347E-04  0.2210226E-02  0.2052511E-02
    12.945  0.5757184E-02  0.1330995E-01  0.5472219E-01     0.346  0.2935910E-04  0.2231477E-02  0.2115771E-02
    12.949  0.5756638E-02  0.1331785E-01  0.5468089E-01     0.346  0.2994603E-04  0.2249881E-02  0.2182834E-02
    12.953  0.5756005E-02  0.1332730E-01  0.5463920E-01     0.346  0.3053566E-04  0.2263995E-02  0.2252722E-02
    12.957  0.5755308E-02  0.1333745E-01  0.5459603E-01     0.347  0.3111132E-04  0.2277004E-02  0.2321610E-02
    12.961  0.5754561E-02  0.1335595E-01  0.5456678E-01     0.347  0.3165874E-04  0.2292358E-02  0.2379827E-02
    12.965  0.5753777E-02  0.1337646E-01  0.5454347E-01     0.347  0.3216724E-04  0.2308133E-02  0.2434020E-02
    12.969  0.5752972E-02  0.1340293E-01  0.5452736E-01     0.347  0.3262982E-04  0.2328562E-02  0.2472585E-02
    12.973  0.5752165E-02  0.1343231E-01  0.5452409E-01     0.347  0.3304844E-04  0.2345784E-02  0.2524022E-02
    12.977  0.5751414E-02  0.1345964E-01  0.5452558E-01     0.347  0.3348464E-04  0.2353814E-02  0.2583211E-02
    12.981  0.5750744E-02  0.1347937E-01  0.5453154E-01     0.347  0.3394685E-04  0.2357229E-02  0.2635853E-02
    12.985  0.5750157E-02  0.1349162E-01  0.5453346E-01     0.347  0.3442529E-04  0.2356660E-02  0.2685816E-02
    12.989  0.5749635E-02  0.1349381E-01  0.5454206E-01     0.348  0.3491283E-04  0.2351105E-02  0.2743508E-02
    12.993  0.5749185E-02  0.1348727E-01  0.5454744E-01     0.348  0.3539605E-04  0.2341015E-02  0.2800852E-02
    12.997  0.5748801E-02  0.1347690E-01  0.5454613E-01     0.348  0.3586180E-04  0.2334377E-02  0.2853314E-02
    13.001  0.5748484E-02  0.1346774E-01  0.5454659E-01     0.348  0.3629488E-04  0.2331310E-02  0.2898945E-02
    13.005  0.5748239E-02  0.1345536E-01  0.5455601E-01     0.348  0.3667829E-04  0.2328208E-02  0.2934812E-02
    13.008  0.5748066E-02  0.1343898E-01  0.5455955E-01     0.348  0.3699570E-04  0.2326943E-02  0.2964497E-02
    13.012  0.5747967E-02  0.1341789E-01  0.5455880E-01     0.348  0.3723246E-04  0.2326384E-02  0.2990950E-02
    13.016  0.5747941E-02  0.1339418E-01  0.5455681E-01     0.348  0.3737615E-04  0.2329519E-02  0.3004886E-02
    13.020  0.5747952E-02  0.1336648E-01  0.5455487E-01     0.349  0.3738267E-04  0.2333064E-02  0.3005075E-02
    13.024  0.5747846E-02  0.1334413E-01  0.5454069E-01     0.349  0.3709139E-04  0.2345820E-02  0.2980309E-02
    13.028  0.5747606E-02  0.1332908E-01  0.5452184E-01     0.349  0.3649698E-04  0.2370627E-02  0.2924135E-02
    13.032  0.5747232E-02  0.1332245E-01  0.5450500E-01     0.349  0.3565038E-04  0.2390497E-02  0.2843553E-02
    13.036  0.5746724E-02  0.1331985E-01  0.5448704E-01     0.349  0.3467099E-04  0.2407814E-02  0.2743315E-02
    13.040  0.5746131E-02  0.1331876E-01  0.5446598E-01     0.349  0.3367522E-04  0.2428572E-02  0.2650249E-02
    13.044  0.5745458E-02  0.1336181E-01  0.5448723E-01     0.349  0.3274712E-04  0.2420294E-02  0.2615455E-02
    13.048  0.5744720E-02  0.1340490E-01  0.5450902E-01     0.349  0.3198270E-04  0.2416281E-02  0.2586108E-02
    13.052  0.5743934E-02  0.1344584E-01  0.5454009E-01     0.349  0.3147230E-04  0.2417731E-02  0.2568335E-02
    13.056  0.5743118E-02  0.1348264E-01  0.5456196E-01     0.350  0.3128452E-04  0.2427272E-02  0.2551520E-02
    13.060  0.5742292E-02  0.1351710E-01  0.5458933E-01     0.350  0.3145219E-04  0.2436365E-02  0.2544124E-02
    13.064  0.5741476E-02  0.1355214E-01  0.5461866E-01     0.350  0.3196554E-04  0.2452963E-02  0.2537878E-02
    13.068  0.5740690E-02  0.1358622E-01  0.5466207E-01     0.350  0.3277548E-04  0.2474730E-02  0.2529908E-02
    13.072  0.5739928E-02  0.1361404E-01  0.5470104E-01     0.350  0.3381818E-04  0.2497637E-02  0.2529187E-02
    13.075  0.5739174E-02  0.1363714E-01  0.5473322E-01     0.350  0.3501988E-04  0.2522439E-02  0.2538181E-02
    13.079  0.5738444E-02  0.1365264E-01  0.5475963E-01     0.350  0.3627507E-04  0.2545905E-02  0.2560010E-02
    13.083  0.5737752E-02  0.1366416E-01  0.5479041E-01     0.350  0.3749134E-04  0.2572136E-02  0.2591865E-02
    13.087  0.5737133E-02  0.1366830E-01  0.5481888E-01     0.351  0.3859777E-04  0.2598727E-02  0.2636509E-02
    13.091  0.5736557E-02  0.1366546E-01  0.5484415E-01     0.351  0.3963237E-04  0.2625372E-02  0.2676502E-02
    13.095  0.5735961E-02  0.1365517E-01  0.5485195E-01     0.351  0.4064505E-04  0.2652413E-02  0.2696386E-02
    13.099  0.5735386E-02  0.1363933E-01  0.5484911E-01     0.351  0.4157556E-04  0.2680195E-02  0.2712326E-02
    13.103  0.5734844E-02  0.1361893E-01  0.5484228E-01     0.351  0.4240695E-04  0.2709674E-02  0.2722311E-02
    13.107  0.5734359E-02  0.1359395E-01  0.5483579E-01     0.351  0.4315382E-04  0.2741022E-02  0.2729940E-02
    13.111  0.5733957E-02  0.1356458E-01  0.5482444E-01     0.351  0.4383045E-04  0.2775645E-02  0.2729448E-02
    13.115  0.5733643E-02  0.1353013E-01  0.5480804E-01     0.351  0.4442353E-04  0.2812895E-02  0.2726471E-02
    13.119  0.5733410E-02  0.1350085E-01  0.5479601E-01     0.351  0.4493396E-04  0.2844344E-02  0.2735023E-02
    13.123  0.5733216E-02  0.1350835E-01  0.5481897E-01     0.352  0.4540811E-04  0.2841849E-02  0.2806921E-02
    13.127  0.5733024E-02  0.1351097E-01  0.5482908E-01     0.352  0.4583960E-04  0.2839712E-02  0.2873702E-02
    13.131  0.5732782E-02  0.1351338E-01  0.5483396E-01     0.352  0.4621150E-04  0.2837814E-02  0.2937838E-02
    13.135  0.5732491E-02  0.1351049E-01  0.5482559E-01     0.352  0.4652764E-04  0.2839987E-02  0.3002912E-02
    13.138  0.5732155E-02  0.1351035E-01  0.5481870E-01     0.352  0.4679565E-04  0.2844247E-02  0.3066012E-02
    13.142  0.5731779E-02  0.1351980E-01  0.5481443E-01     0.352  0.4702510E-04  0.2848591E-02  0.3132150E-02
    13.146  0.5731371E-02  0.1352775E-01  0.5481083E-01     0.352  0.4722412E-04  0.2851563E-02  0.3196941E-02
    13.150  0.5730937E-02  0.1355106E-01  0.5481822E-01     0.352  0.4739957E-04  0.2845733E-02  0.3278302E-02
    13.154  0.5730494E-02  0.1357457E-01  0.5482797E-01     0.353  0.4755973E-04  0.2833261E-02  0.3365007E-02
    13.158  0.5730080E-02  0.1359170E-01  0.5482903E-01     0.353  0.4772109E-04  0.2824789E-02  0.3428590E-02
    13.162  0.5729707E-02  0.1360358E-01  0.5483169E-01     0.353  0.4788173E-04  0.2821207E-02  0.3474696E-02
    13.166  0.5729381E-02  0.1360526E-01  0.5482717E-01     0.353  0.4803125E-04  0.2817639E-02  0.3503186E-02
    13.170  0.5729093E-02  0.1359641E-01  0.5481797E-01     0.353  0.4814480E-04  0.2814177E-02  0.3511917E-02
    13.174  0.5728849E-02  0.1357951E-01  0.5480236E-01     0.353  0.4820496E-04  0.2810983E-02  0.3505982E-02
    13.178  0.5728769E-02  0.1355549E-01  0.5479061E-01     0.353  0.4815342E-04  0.2808146E-02  0.3505019E-02
    13.182  0.5728940E-02  0.1352585E-01  0.5479511E-01     0.353  0.4796475E-04  0.2806808E-02  0.3522570E-02
    13.186  0.5729358E-02  0.1349554E-01  0.5481902E-01     0.353  0.4765638E-04  0.2794895E-02  0.3568857E-02
    13.190  0.5730012E-02  0.1347108E-01  0.5486586E-01     0.354  0.4724590E-04  0.2771309E-02  0.3641212E-02
    13.194  0.5730886E-02  0.1344339E-01  0.5492063E-01     0.354  0.4675297E-04  0.2745164E-02  0.3721269E-02
    13.198  0.5731964E-02  0.1342035E-01  0.5498599E-01     0.354  0.4619354E-04  0.2725996E-02  0.3802180E-02
    13.201  0.5733226E-02  0.1339588E-01  0.5506302E-01     0.354  0.4558372E-04  0.2707689E-02  0.3886788E-02
    13.205  0.5734634E-02  0.1336416E-01  0.5512841E-01     0.354  0.4494336E-04  0.2684551E-02  0.3957339E-02
    13.209  0.5736137E-02  0.1333476E-01  0.5519020E-01     0.354  0.4430753E-04  0.2664045E-02  0.4017480E-02
    13.213  0.5737687E-02  0.1330141E-01  0.5524256E-01     0.354  0.4368649E-04  0.2641317E-02  0.4063631E-02
    13.217  0.5739075E-02  0.1326613E-01  0.5526651E-01     0.354  0.4319601E-04  0.2619186E-02  0.4092972E-02
    13.221  0.5740218E-02  0.1323838E-01  0.5526804E-01     0.354  0.4286759E-04  0.2601568E-02  0.4100311E-02
    13.225  0.5741060E-02  0.1323355E-01  0.5525438E-01     0.355  0.4268295E-04  0.2597604E-02  0.4080795E-02
    13.229  0.5741575E-02  0.1322834E-01  0.5520490E-01     0.355  0.4262874E-04  0.2593739E-02  0.4034855E-02
    13.233  0.5741749E-02  0.1322224E-01  0.5513380E-01     0.355  0.4269292E-04  0.2588857E-02  0.3964183E-02
    13.237  0.5741575E-02  0.1321690E-01  0.5504427E-01     0.355  0.4286660E-04  0.2584111E-02  0.3866263E-02
    13.241  0.5741064E-02  0.1323223E-01  0.5495712E-01     0.355  0.4315246E-04  0.2594447E-02  0.3748388E-02
    13.245  0.5740242E-02  0.1325690E-01  0.5486503E-01     0.355  0.4356220E-04  0.2610640E-02  0.3614569E-02
    13.249  0.5739255E-02  0.1328075E-01  0.5477435E-01     0.355  0.4419742E-04  0.2629520E-02  0.3484511E-02
    13.253  0.5738193E-02  0.1331504E-01  0.5470706E-01     0.355  0.4502564E-04  0.2655364E-02  0.3369904E-02
    13.257  0.5737094E-02  0.1336252E-01  0.5466759E-01     0.355  0.4600795E-04  0.2695214E-02  0.3269602E-02
    13.260  0.5735983E-02  0.1340010E-01  0.5463294E-01     0.356  0.4711384E-04  0.2728216E-02  0.3174717E-02
    13.264  0.5734884E-02  0.1342223E-01  0.5459416E-01     0.356  0.4830650E-04  0.2749863E-02  0.3085839E-02
    13.268  0.5733674E-02  0.1343041E-01  0.5453597E-01     0.356  0.4934429E-04  0.2759645E-02  0.3004438E-02
    13.272  0.5732329E-02  0.1342316E-01  0.5446593E-01     0.356  0.5013044E-04  0.2755300E-02  0.2940541E-02
    13.276  0.5730880E-02  0.1339952E-01  0.5438056E-01     0.356  0.5065207E-04  0.2736836E-02  0.2894684E-02
    13.280  0.5729404E-02  0.1336206E-01  0.5428564E-01     0.356  0.5087134E-04  0.2707627E-02  0.2862982E-02
    13.284  0.5727970E-02  0.1330978E-01  0.5418246E-01     0.356  0.5070485E-04  0.2670997E-02  0.2841167E-02
    13.288  0.5726647E-02  0.1326585E-01  0.5410746E-01     0.356  0.5009686E-04  0.2640419E-02  0.2838373E-02
    13.292  0.5725464E-02  0.1324720E-01  0.5407901E-01     0.356  0.4908102E-04  0.2625698E-02  0.2860827E-02
    13.296  0.5724436E-02  0.1324616E-01  0.5408775E-01     0.356  0.4769725E-04  0.2622452E-02  0.2902175E-02
    13.300  0.5723546E-02  0.1325947E-01  0.5412476E-01     0.357  0.4597942E-04  0.2596925E-02  0.2948413E-02
    13.304  0.5722807E-02  0.1331214E-01  0.5421183E-01     0.357  0.4402012E-04  0.2504508E-02  0.2979704E-02
    13.308  0.5722234E-02  0.1335449E-01  0.5429979E-01     0.357  0.4192933E-04  0.2427618E-02  0.3031846E-02
    13.312  0.5721820E-02  0.1338525E-01  0.5438922E-01     0.357  0.3984323E-04  0.2366651E-02  0.3106737E-02
    13.316  0.5721484E-02  0.1340221E-01  0.5446972E-01     0.357  0.3798294E-04  0.2321113E-02  0.3196377E-02
    13.320  0.5721210E-02  0.1340740E-01  0.5453367E-01     0.357  0.3645128E-04  0.2293228E-02  0.3292902E-02
    13.323  0.5720994E-02  0.1339915E-01  0.5458522E-01     0.357  0.3529758E-04  0.2284467E-02  0.3392886E-02
    13.327  0.5720815E-02  0.1337893E-01  0.5462287E-01     0.357  0.3452849E-04  0.2295478E-02  0.3492471E-02
    13.331  0.5720551E-02  0.1334668E-01  0.5463681E-01     0.357  0.3419081E-04  0.2324949E-02  0.3591020E-02
    13.335  0.5720199E-02  0.1330667E-01  0.5463216E-01     0.358  0.3426285E-04  0.2376338E-02  0.3682209E-02
    13.339  0.5719780E-02  0.1328735E-01  0.5464069E-01     0.358  0.3465822E-04  0.2434725E-02  0.3769348E-02
    13.343  0.5719300E-02  0.1327211E-01  0.5465406E-01     0.358  0.3525205E-04  0.2481375E-02  0.3813985E-02
    13.347  0.5718762E-02  0.1324896E-01  0.5465298E-01     0.358  0.3592855E-04  0.2534890E-02  0.3833752E-02
    13.351  0.5718149E-02  0.1323160E-01  0.5465461E-01     0.358  0.3660842E-04  0.2574918E-02  0.3818546E-02
    13.355  0.5717467E-02  0.1323985E-01  0.5468338E-01     0.358  0.3722193E-04  0.2553120E-02  0.3750899E-02
    13.359  0.5716729E-02  0.1324985E-01  0.5470380E-01     0.358  0.3773265E-04  0.2532271E-02  0.3667583E-02
    13.363  0.5715956E-02  0.1325345E-01  0.5472127E-01     0.358  0.3813355E-04  0.2512507E-02  0.3574626E-02
    13.367  0.5715178E-02  0.1326782E-01  0.5475363E-01     0.358  0.3844346E-04  0.2508483E-02  0.3477867E-02
    13.371  0.5714430E-02  0.1328397E-01  0.5479322E-01     0.358  0.3870464E-04  0.2513267E-02  0.3393435E-02
    13.375  0.5713893E-02  0.1329697E-01  0.5485472E-01     0.359  0.3884427E-04  0.2521654E-02  0.3341882E-02
    13.379  0.5713630E-02  0.1329925E-01  0.5492705E-01     0.359  0.3887065E-04  0.2532094E-02  0.3313810E-02
    13.382  0.5713667E-02  0.1329533E-01  0.5501568E-01     0.359  0.3883130E-04  0.2538876E-02  0.3314070E-02
    13.386  0.5713998E-02  0.1328895E-01  0.5512142E-01     0.359  0.3874630E-04  0.2549993E-02  0.3342321E-02
    13.390  0.5714616E-02  0.1329947E-01  0.5525889E-01     0.359  0.3863336E-04  0.2584141E-02  0.3381639E-02
    13.394  0.5715484E-02  0.1330418E-01  0.5539869E-01     0.359  0.3851759E-04  0.2621666E-02  0.3433846E-02
    13.398  0.5716561E-02  0.1330724E-01  0.5553391E-01     0.359  0.3840427E-04  0.2663033E-02  0.3501346E-02
    13.402  0.5717822E-02  0.1331321E-01  0.5567310E-01     0.359  0.3827162E-04  0.2685001E-02  0.3572715E-02
    13.406  0.5719227E-02  0.1331643E-01  0.5580628E-01     0.359  0.3809687E-04  0.2695011E-02  0.3651790E-02
    13.410  0.5720741E-02  0.1331345E-01  0.5592683E-01     0.360  0.3785408E-04  0.2697483E-02  0.3728133E-02
    13.414  0.5722323E-02  0.1330616E-01  0.5602815E-01     0.360  0.3752519E-04  0.2697315E-02  0.3797805E-02
    13.418  0.5723927E-02  0.1330154E-01  0.5611389E-01     0.360  0.3709890E-04  0.2679722E-02  0.3863103E-02
    13.422  0.5725513E-02  0.1329387E-01  0.5618068E-01     0.360  0.3656668E-04  0.2655394E-02  0.3922188E-02
    13.426  0.5727041E-02  0.1328144E-01  0.5622719E-01     0.360  0.3592918E-04  0.2629014E-02  0.3976094E-02
    13.430  0.5728559E-02  0.1326702E-01  0.5625874E-01     0.360  0.3521968E-04  0.2602724E-02  0.4023811E-02
    13.434  0.5730065E-02  0.1325884E-01  0.5628629E-01     0.360  0.3454117E-04  0.2584257E-02  0.4073995E-02
    13.438  0.5731449E-02  0.1325799E-01  0.5630603E-01     0.360  0.3397693E-04  0.2573825E-02  0.4113481E-02
    13.441  0.5732659E-02  0.1326580E-01  0.5632179E-01     0.360  0.3352459E-04  0.2575868E-02  0.4131652E-02
    13.445  0.5733664E-02  0.1327755E-01  0.5631957E-01     0.360  0.3318382E-04  0.2581702E-02  0.4125692E-02
    13.449  0.5734411E-02  0.1329508E-01  0.5629326E-01     0.361  0.3299938E-04  0.2595348E-02  0.4106863E-02
    13.453  0.5734826E-02  0.1332550E-01  0.5625471E-01     0.361  0.3305684E-04  0.2623319E-02  0.4081626E-02
    13.457  0.5734901E-02  0.1335796E-01  0.5619607E-01     0.361  0.3334648E-04  0.2656615E-02  0.4043475E-02
    13.461  0.5734649E-02  0.1338814E-01  0.5611589E-01     0.361  0.3388036E-04  0.2690386E-02  0.3987701E-02
    13.465  0.5734076E-02  0.1341178E-01  0.5601573E-01     0.361  0.3464375E-04  0.2722453E-02  0.3916492E-02
    13.469  0.5733207E-02  0.1343117E-01  0.5590379E-01     0.361  0.3560937E-04  0.2754324E-02  0.3829990E-02
    13.473  0.5732142E-02  0.1344517E-01  0.5578523E-01     0.361  0.3672591E-04  0.2784825E-02  0.3746545E-02
    13.477  0.5730902E-02  0.1345259E-01  0.5566579E-01     0.361  0.3794657E-04  0.2812344E-02  0.3666399E-02
    13.481  0.5729484E-02  0.1345105E-01  0.5554683E-01     0.361  0.3920490E-04  0.2836373E-02  0.3596399E-02
    13.485  0.5727909E-02  0.1344296E-01  0.5541844E-01     0.361  0.4051204E-04  0.2856003E-02  0.3528419E-02
    13.489  0.5726238E-02  0.1343072E-01  0.5529161E-01     0.362  0.4184696E-04  0.2871157E-02  0.3478619E-02
    13.493  0.5724585E-02  0.1342031E-01  0.5518522E-01     0.362  0.4321943E-04  0.2880153E-02  0.3443277E-02
    13.497  0.5722944E-02  0.1342181E-01  0.5510775E-01     0.362  0.4456704E-04  0.2867910E-02  0.3419299E-02
    13.500  0.5721354E-02  0.1342706E-01  0.5504404E-01     0.362  0.4585736E-04  0.2851588E-02  0.3396771E-02
    13.504  0.5719850E-02  0.1343526E-01  0.5499952E-01     0.362  0.4706127E-04  0.2835923E-02  0.3370615E-02
    13.508  0.5718482E-02  0.1343987E-01  0.5496920E-01     0.362  0.4812708E-04  0.2822801E-02  0.3338034E-02
    13.512  0.5717300E-02  0.1343803E-01  0.5494585E-01     0.362  0.4899837E-04  0.2801672E-02  0.3305075E-02
    13.516  0.5716329E-02  0.1342540E-01  0.5493481E-01     0.362  0.4965867E-04  0.2773081E-02  0.3279180E-02
    13.520  0.5715592E-02  0.1340494E-01  0.5493093E-01     0.362  0.5009677E-04  0.2741753E-02  0.3257009E-02
    13.524  0.5715102E-02  0.1339305E-01  0.5495331E-01     0.362  0.5030458E-04  0.2714819E-02  0.3259801E-02
    13.528  0.5714872E-02  0.1338227E-01  0.5498660E-01     0.362  0.5028162E-04  0.2689385E-02  0.3274186E-02
    13.532  0.5714896E-02  0.1337721E-01  0.5503913E-01     0.363  0.5003094E-04  0.2670295E-02  0.3287436E-02
    13.536  0.5715153E-02  0.1338130E-01  0.5510722E-01     0.363  0.4956639E-04  0.2637455E-02  0.3304067E-02
    13.540  0.5715634E-02  0.1337766E-01  0.5517226E-01     0.363  0.4889728E-04  0.2606268E-02  0.3316375E-02
    13.544  0.5716325E-02  0.1336830E-01  0.5523258E-01     0.363  0.4803645E-04  0.2579005E-02  0.3327470E-02
    13.548  0.5717208E-02  0.1335269E-01  0.5529106E-01     0.363  0.4700125E-04  0.2556045E-02  0.3339286E-02
    13.552  0.5718259E-02  0.1333198E-01  0.5534011E-01     0.363  0.4581138E-04  0.2539780E-02  0.3344010E-02
    13.556  0.5719466E-02  0.1330654E-01  0.5538032E-01     0.363  0.4450878E-04  0.2531095E-02  0.3350174E-02
    13.560  0.5720823E-02  0.1327874E-01  0.5542414E-01     0.363  0.4314702E-04  0.2524899E-02  0.3354870E-02
    13.563  0.5722299E-02  0.1325031E-01  0.5545998E-01     0.363  0.4176118E-04  0.2521957E-02  0.3358445E-02
    13.567  0.5723871E-02  0.1322871E-01  0.5548911E-01     0.363  0.4039498E-04  0.2529900E-02  0.3368584E-02
    13.571  0.5725497E-02  0.1320583E-01  0.5551123E-01     0.364  0.3907377E-04  0.2543068E-02  0.3370858E-02
    13.575  0.5727090E-02  0.1318291E-01  0.5552162E-01     0.364  0.3781261E-04  0.2560943E-02  0.3370255E-02
    13.579  0.5728566E-02  0.1316199E-01  0.5550877E-01     0.364  0.3662773E-04  0.2585207E-02  0.3363982E-02
    13.583  0.5729884E-02  0.1314548E-01  0.5548290E-01     0.364  0.3555383E-04  0.2615881E-02  0.3363744E-02
    13.587  0.5731010E-02  0.1312882E-01  0.5543884E-01     0.364  0.3462673E-04  0.2647742E-02  0.3359035E-02
    13.591  0.5731933E-02  0.1312068E-01  0.5538427E-01     0.364  0.3385380E-04  0.2672815E-02  0.3357056E-02
    13.595  0.5732729E-02  0.1311584E-01  0.5532651E-01     0.364  0.3317805E-04  0.2688995E-02  0.3363056E-02
    13.599  0.5733421E-02  0.1311990E-01  0.5526970E-01     0.364  0.3262770E-04  0.2713657E-02  0.3352830E-02
    13.603  0.5734003E-02  0.1312029E-01  0.5520737E-01     0.364  0.3222502E-04  0.2734515E-02  0.3341266E-02
    13.607  0.5734469E-02  0.1311841E-01  0.5514304E-01     0.364  0.3195715E-04  0.2750722E-02  0.3332788E-02
    13.611  0.5734865E-02  0.1311897E-01  0.5508432E-01     0.364  0.3172342E-04  0.2765394E-02  0.3321394E-02
    13.615  0.5735191E-02  0.1312103E-01  0.5503085E-01     0.365  0.3151067E-04  0.2775807E-02  0.3308097E-02
    13.619  0.5735457E-02  0.1312644E-01  0.5498086E-01     0.365  0.3130813E-04  0.2789192E-02  0.3294400E-02
    13.623  0.5735659E-02  0.1312843E-01  0.5493165E-01     0.365  0.3111210E-04  0.2805497E-02  0.3283657E-02
    13.626  0.5735744E-02  0.1313551E-01  0.5488507E-01     0.365  0.3094022E-04  0.2822400E-02  0.3272876E-02
    13.630  0.5735694E-02  0.1314445E-01  0.5483575E-01     0.365  0.3079559E-04  0.2840266E-02  0.3264208E-02
    13.634  0.5735506E-02  0.1316014E-01  0.5478832E-01     0.365  0.3067555E-04  0.2853146E-02  0.3249437E-02
    13.638  0.5735164E-02  0.1318170E-01  0.5474554E-01     0.365  0.3063308E-04  0.2862201E-02  0.3234671E-02
    13.642  0.5734723E-02  0.1320874E-01  0.5470459E-01     0.365  0.3071400E-04  0.2875132E-02  0.3214374E-02
    13.646  0.5734222E-02  0.1323586E-01  0.5466889E-01     0.365  0.3087428E-04  0.2891090E-02  0.3187508E-02
    13.650  0.5733696E-02  0.1326389E-01  0.5464309E-01     0.365  0.3110415E-04  0.2908239E-02  0.3167371E-02
    13.654  0.5733216E-02  0.1328683E-01  0.5462284E-01     0.365  0.3139522E-04  0.2923417E-02  0.3147445E-02
    13.658  0.5732790E-02  0.1331154E-01  0.5461570E-01     0.366  0.3174353E-04  0.2940577E-02  0.3134479E-02
    13.662  0.5732423E-02  0.1333274E-01  0.5461810E-01     0.366  0.3214105E-04  0.2956914E-02  0.3124217E-02
    13.666  0.5732103E-02  0.1334999E-01  0.5462400E-01     0.366  0.3255569E-04  0.2972984E-02  0.3117513E-02
    13.670  0.5731832E-02  0.1336750E-01  0.5463328E-01     0.366  0.3298320E-04  0.2989107E-02  0.3117505E-02
    13.674  0.5731614E-02  0.1338425E-01  0.5464816E-01     0.366  0.3342488E-04  0.3002670E-02  0.3116521E-02
    13.678  0.5731452E-02  0.1339876E-01  0.5466978E-01     0.366  0.3388064E-04  0.3014362E-02  0.3112827E-02
    13.682  0.5731346E-02  0.1340877E-01  0.5468187E-01     0.366  0.3434895E-04  0.3019220E-02  0.3103690E-02
    13.686  0.5731297E-02  0.1341197E-01  0.5469186E-01     0.366  0.3482458E-04  0.3025161E-02  0.3098676E-02
    13.690  0.5731310E-02  0.1341113E-01  0.5470723E-01     0.366  0.3529590E-04  0.3029277E-02  0.3092627E-02
    13.693  0.5731399E-02  0.1340347E-01  0.5471809E-01     0.366  0.3573868E-04  0.3028767E-02  0.3088482E-02
    13.697  0.5731558E-02  0.1339064E-01  0.5472515E-01     0.366  0.3614377E-04  0.3024553E-02  0.3085604E-02
    13.701  0.5731779E-02  0.1337437E-01  0.5473129E-01     0.367  0.3649766E-04  0.3016243E-02  0.3084362E-02
    13.705  0.5732055E-02  0.1335741E-01  0.5474107E-01     0.367  0.3678472E-04  0.3007346E-02  0.3086361E-02
    13.709  0.5732376E-02  0.1333759E-01  0.5474249E-01     0.367  0.3699001E-04  0.2993138E-02  0.3092045E-02
    13.713  0.5732732E-02  0.1331666E-01  0.5474976E-01     0.367  0.3710154E-04  0.2978494E-02  0.3088760E-02
    13.717  0.5733112E-02  0.1330741E-01  0.5476306E-01     0.367  0.3710909E-04  0.2965041E-02  0.3103463E-02
    13.721  0.5733504E-02  0.1329581E-01  0.5476937E-01     0.367  0.3700504E-04  0.2949414E-02  0.3117714E-02
    13.725  0.5733891E-02  0.1328330E-01  0.5476865E-01     0.367  0.3679046E-04  0.2932408E-02  0.3132564E-02
    13.729  0.5734270E-02  0.1326958E-01  0.5476838E-01     0.367  0.3647443E-04  0.2913328E-02  0.3144884E-02
    13.733  0.5734672E-02  0.1325454E-01  0.5476784E-01     0.367  0.3610628E-04  0.2895862E-02  0.3155695E-02
    13.737  0.5735068E-02  0.1323828E-01  0.5475864E-01     0.367  0.3571938E-04  0.2877537E-02  0.3167590E-02
    13.741  0.5735443E-02  0.1322497E-01  0.5474876E-01     0.367  0.3531903E-04  0.2857502E-02  0.3181012E-02
    13.745  0.5735804E-02  0.1321139E-01  0.5473637E-01     0.367  0.3492404E-04  0.2839875E-02  0.3185006E-02
    13.749  0.5736149E-02  0.1320720E-01  0.5473364E-01     0.368  0.3454656E-04  0.2830307E-02  0.3192063E-02
    13.753  0.5736451E-02  0.1322126E-01  0.5474092E-01     0.368  0.3420234E-04  0.2830702E-02  0.3192680E-02
    13.757  0.5736694E-02  0.1323761E-01  0.5474781E-01     0.368  0.3391400E-04  0.2835368E-02  0.3194046E-02
    13.761  0.5736869E-02  0.1325579E-01  0.5474447E-01     0.368  0.3369276E-04  0.2842447E-02  0.3181300E-02
    13.764  0.5736914E-02  0.1327637E-01  0.5473398E-01     0.368  0.3350382E-04  0.2852984E-02  0.3160012E-02
    13.768  0.5736790E-02  0.1329903E-01  0.5471472E-01     0.368  0.3333385E-04  0.2866430E-02  0.3129070E-02
    13.772  0.5736498E-02  0.1332238E-01  0.5468687E-01     0.368  0.3320070E-04  0.2880607E-02  0.3092514E-02
    13.776  0.5736045E-02  0.1334320E-01  0.5465089E-01     0.368  0.3312502E-04  0.2894202E-02  0.3047226E-02
    13.780  0.5735445E-02  0.1336370E-01  0.5460594E-01     0.368  0.3312945E-04  0.2907137E-02  0.3002761E-02
    13.784  0.5734665E-02  0.1337891E-01  0.5455306E-01     0.368  0.3315495E-04  0.2920081E-02  0.2971836E-02
    13.788  0.5733667E-02  0.1339139E-01  0.5448774E-01     0.368  0.3314525E-04  0.2933047E-02  0.2969448E-02
    13.792  0.5732473E-02  0.1340706E-01  0.5441957E-01     0.368  0.3310936E-04  0.2942020E-02  0.2993699E-02
    13.796  0.5731121E-02  0.1345533E-01  0.5438077E-01     0.369  0.3304089E-04  0.2950539E-02  0.3012655E-02
    13.800  0.5729666E-02  0.1352070E-01  0.5436207E-01     0.369  0.3292027E-04  0.2979244E-02  0.3022446E-02
    13.804  0.5728139E-02  0.1358251E-01  0.5434976E-01     0.369  0.3277443E-04  0.3011819E-02  0.3034376E-02
    13.808  0.5726530E-02  0.1364122E-01  0.5433881E-01     0.369  0.3265419E-04  0.3047849E-02  0.3042542E-02
    13.812  0.5724865E-02  0.1369159E-01  0.5433264E-01     0.369  0.3258607E-04  0.3083768E-02  0.3040685E-02
    13.816  0.5723181E-02  0.1373574E-01  0.5432421E-01     0.369  0.3258064E-04  0.3120530E-02  0.3033248E-02
    13.820  0.5721515E-02  0.1377249E-01  0.5432440E-01     0.369  0.3264209E-04  0.3155711E-02  0.3017836E-02
    13.824  0.5719907E-02  0.1380503E-01  0.5433311E-01     0.369  0.3277702E-04  0.3189257E-02  0.2996431E-02
    13.828  0.5718411E-02  0.1382908E-01  0.5434617E-01     0.369  0.3301241E-04  0.3221997E-02  0.2968427E-02
    13.832  0.5717020E-02  0.1384281E-01  0.5436096E-01     0.369  0.3338096E-04  0.3249537E-02  0.2929503E-02
    13.835  0.5715748E-02  0.1384962E-01  0.5438037E-01     0.369  0.3387049E-04  0.3271596E-02  0.2885255E-02
    13.839  0.5714623E-02  0.1384782E-01  0.5440283E-01     0.369  0.3444686E-04  0.3292000E-02  0.2833380E-02
    13.843  0.5713667E-02  0.1383659E-01  0.5443089E-01     0.370  0.3507607E-04  0.3305994E-02  0.2775672E-02
    13.847  0.5712900E-02  0.1381786E-01  0.5446218E-01     0.370  0.3572708E-04  0.3314752E-02  0.2713662E-02
    13.851  0.5712334E-02  0.1379362E-01  0.5449994E-01     0.370  0.3637313E-04  0.3322791E-02  0.2649151E-02
    13.855  0.5711984E-02  0.1376233E-01  0.5454596E-01     0.370  0.3698963E-04  0.3322307E-02  0.2585534E-02
    13.859  0.5711857E-02  0.1372611E-01  0.5459370E-01     0.370  0.3756020E-04  0.3317211E-02  0.2519806E-02
    13.863  0.5711952E-02  0.1368301E-01  0.5464325E-01     0.370  0.3807595E-04  0.3305187E-02  0.2452963E-02
    13.867  0.5712263E-02  0.1363286E-01  0.5469228E-01     0.370  0.3853176E-04  0.3287216E-02  0.2383831E-02
    13.871  0.5712781E-02  0.1358943E-01  0.5475248E-01     0.370  0.3892763E-04  0.3254522E-02  0.2326472E-02
    13.875  0.5713490E-02  0.1354530E-01  0.5481395E-01     0.370  0.3926654E-04  0.3212717E-02  0.2274850E-02
    13.879  0.5714372E-02  0.1349722E-01  0.5486874E-01     0.370  0.3955299E-04  0.3167099E-02  0.2221416E-02
    13.883  0.5715408E-02  0.1344708E-01  0.5492143E-01     0.370  0.3979110E-04  0.3121173E-02  0.2167177E-02
    13.887  0.5716572E-02  0.1340518E-01  0.5498110E-01     0.370  0.3998662E-04  0.3086265E-02  0.2107556E-02
    13.891  0.5717841E-02  0.1336354E-01  0.5503512E-01     0.370  0.4014017E-04  0.3050753E-02  0.2052630E-02
    13.895  0.5719210E-02  0.1332881E-01  0.5508929E-01     0.371  0.4024175E-04  0.3022399E-02  0.2000852E-02
    13.899  0.5720633E-02  0.1330525E-01  0.5515330E-01     0.371  0.4031421E-04  0.3002738E-02  0.1950426E-02
    13.903  0.5722057E-02  0.1330628E-01  0.5523167E-01     0.371  0.4038605E-04  0.3004191E-02  0.1870099E-02
    13.907  0.5723455E-02  0.1331409E-01  0.5530480E-01     0.371  0.4046749E-04  0.3012024E-02  0.1786901E-02
    13.911  0.5724811E-02  0.1332334E-01  0.5535835E-01     0.371  0.4053853E-04  0.3015372E-02  0.1717683E-02
    13.914  0.5726087E-02  0.1332883E-01  0.5540071E-01     0.371  0.4058476E-04  0.3019336E-02  0.1651169E-02
    13.918  0.5727213E-02  0.1333200E-01  0.5542371E-01     0.371  0.4066635E-04  0.3023560E-02  0.1599199E-02
    13.922  0.5728213E-02  0.1333429E-01  0.5543269E-01     0.371  0.4083762E-04  0.3025579E-02  0.1567644E-02
    13.926  0.5729091E-02  0.1333227E-01  0.5543161E-01     0.371  0.4109886E-04  0.3024461E-02  0.1554819E-02
    13.930  0.5729824E-02  0.1333210E-01  0.5541731E-01     0.371  0.4142075E-04  0.3022588E-02  0.1558964E-02
    13.934  0.5730394E-02  0.1333085E-01  0.5538909E-01     0.371  0.4177220E-04  0.3019179E-02  0.1570403E-02
    13.938  0.5730695E-02  0.1332652E-01  0.5534178E-01     0.371  0.4202399E-04  0.3012707E-02  0.1594729E-02
    13.942  0.5730658E-02  0.1332184E-01  0.5526743E-01     0.372  0.4209681E-04  0.3005093E-02  0.1629409E-02
    13.946  0.5730282E-02  0.1331138E-01  0.5517034E-01     0.372  0.4198873E-04  0.2993740E-02  0.1674053E-02
    13.950  0.5729638E-02  0.1330429E-01  0.5506573E-01     0.372  0.4174075E-04  0.2985843E-02  0.1713962E-02
    13.954  0.5728825E-02  0.1329490E-01  0.5496087E-01     0.372  0.4141676E-04  0.2975918E-02  0.1747791E-02
    13.958  0.5727839E-02  0.1328528E-01  0.5485763E-01     0.372  0.4102597E-04  0.2965098E-02  0.1773036E-02
    13.962  0.5726697E-02  0.1329609E-01  0.5477851E-01     0.372  0.4058788E-04  0.2912847E-02  0.1783503E-02
    13.966  0.5725433E-02  0.1332845E-01  0.5472905E-01     0.372  0.4010381E-04  0.2825601E-02  0.1784226E-02
    13.970  0.5724089E-02  0.1335507E-01  0.5468338E-01     0.372  0.3958815E-04  0.2744510E-02  0.1788577E-02
    13.974  0.5722693E-02  0.1337443E-01  0.5464291E-01     0.372  0.3906045E-04  0.2669572E-02  0.1794071E-02
    13.978  0.5721276E-02  0.1340367E-01  0.5462100E-01     0.372  0.3853520E-04  0.2622758E-02  0.1786577E-02
    13.982  0.5719868E-02  0.1343489E-01  0.5461195E-01     0.372  0.3802454E-04  0.2596402E-02  0.1776258E-02
    13.986  0.5718499E-02  0.1345890E-01  0.5461027E-01     0.372  0.3753296E-04  0.2580633E-02  0.1766984E-02
    13.990  0.5717230E-02  0.1347293E-01  0.5461435E-01     0.372  0.3699834E-04  0.2577318E-02  0.1758253E-02
    13.994  0.5716097E-02  0.1347682E-01  0.5462868E-01     0.372  0.3637995E-04  0.2588134E-02  0.1751695E-02
    13.997  0.5715099E-02  0.1347327E-01  0.5464745E-01     0.373  0.3570909E-04  0.2612549E-02  0.1746227E-02
    14.001  0.5714256E-02  0.1346315E-01  0.5466997E-01     0.373  0.3498899E-04  0.2653046E-02  0.1746204E-02
    14.005  0.5713582E-02  0.1344335E-01  0.5469478E-01     0.373  0.3421673E-04  0.2706371E-02  0.1750607E-02
    14.009  0.5713062E-02  0.1341412E-01  0.5472231E-01     0.373  0.3338171E-04  0.2772842E-02  0.1763392E-02
    14.013  0.5712696E-02  0.1337964E-01  0.5474574E-01     0.373  0.3249058E-04  0.2852229E-02  0.1780950E-02
    14.017  0.5712479E-02  0.1334004E-01  0.5477625E-01     0.373  0.3155010E-04  0.2936189E-02  0.1807663E-02
    14.021  0.5712410E-02  0.1332201E-01  0.5483318E-01     0.373  0.3059329E-04  0.2977715E-02  0.1823776E-02
    14.025  0.5712481E-02  0.1332516E-01  0.5491336E-01     0.373  0.2965700E-04  0.2981208E-02  0.1841652E-02
    14.029  0.5712686E-02  0.1332927E-01  0.5499934E-01     0.373  0.2878993E-04  0.2986702E-02  0.1857197E-02
    14.033  0.5713001E-02  0.1333283E-01  0.5508439E-01     0.373  0.2806829E-04  0.2989817E-02  0.1872029E-02
    14.037  0.5713410E-02  0.1333111E-01  0.5516295E-01     0.373  0.2754936E-04  0.2990061E-02  0.1892819E-02
    14.041  0.5713862E-02  0.1332677E-01  0.5523183E-01     0.373  0.2721845E-04  0.2986980E-02  0.1913785E-02
    14.045  0.5714268E-02  0.1332601E-01  0.5528643E-01     0.373  0.2700854E-04  0.2974754E-02  0.1932505E-02
    14.049  0.5714616E-02  0.1332706E-01  0.5532738E-01     0.374  0.2696384E-04  0.2953307E-02  0.1945690E-02
    14.053  0.5714896E-02  0.1332393E-01  0.5535468E-01     0.374  0.2712529E-04  0.2935437E-02  0.1964650E-02
    14.057  0.5715117E-02  0.1332460E-01  0.5537085E-01     0.374  0.2748419E-04  0.2912269E-02  0.1975752E-02
    14.061  0.5715290E-02  0.1332445E-01  0.5538019E-01     0.374  0.2802594E-04  0.2888472E-02  0.1984272E-02
    14.065  0.5715407E-02  0.1332163E-01  0.5537884E-01     0.374  0.2874407E-04  0.2863424E-02  0.1989685E-02
    14.069  0.5715464E-02  0.1331350E-01  0.5537046E-01     0.374  0.2961596E-04  0.2838988E-02  0.1988706E-02
    14.073  0.5715461E-02  0.1329897E-01  0.5535418E-01     0.374  0.3060306E-04  0.2816168E-02  0.1982487E-02
    14.077  0.5715439E-02  0.1328405E-01  0.5533609E-01     0.374  0.3159288E-04  0.2797583E-02  0.1965117E-02
    14.081  0.5715410E-02  0.1326477E-01  0.5531541E-01     0.374  0.3251776E-04  0.2781604E-02  0.1933947E-02
    14.084  0.5715375E-02  0.1323990E-01  0.5529256E-01     0.374  0.3333056E-04  0.2764965E-02  0.1890353E-02
    14.088  0.5715333E-02  0.1321566E-01  0.5527196E-01     0.374  0.3398857E-04  0.2755403E-02  0.1840865E-02
    14.092  0.5715282E-02  0.1319065E-01  0.5524937E-01     0.374  0.3445365E-04  0.2748370E-02  0.1782404E-02
    14.096  0.5715227E-02  0.1316265E-01  0.5522368E-01     0.374  0.3469360E-04  0.2743603E-02  0.1716118E-02
    14.100  0.5715262E-02  0.1313150E-01  0.5520596E-01     0.374  0.3487584E-04  0.2741793E-02  0.1656683E-02
    14.104  0.5715329E-02  0.1309981E-01  0.5519179E-01     0.374  0.3519012E-04  0.2745030E-02  0.1615535E-02
    14.108  0.5715402E-02  0.1306849E-01  0.5517298E-01     0.375  0.3563684E-04  0.2752696E-02  0.1591639E-02
    14.112  0.5715447E-02  0.1303474E-01  0.5514689E-01     0.375  0.3618749E-04  0.2764617E-02  0.1580943E-02
    14.116  0.5715438E-02  0.1299806E-01  0.5511374E-01     0.375  0.3681778E-04  0.2780218E-02  0.1577392E-02
    14.120  0.5715377E-02  0.1295952E-01  0.5507579E-01     0.375  0.3751574E-04  0.2798989E-02  0.1585759E-02
    14.124  0.5715283E-02  0.1292857E-01  0.5504075E-01     0.375  0.3828428E-04  0.2827900E-02  0.1579562E-02
    14.128  0.5715126E-02  0.1290715E-01  0.5501274E-01     0.375  0.3907468E-04  0.2847652E-02  0.1583750E-02
    14.132  0.5714922E-02  0.1291361E-01  0.5499941E-01     0.375  0.3989724E-04  0.2842674E-02  0.1608203E-02
    14.136  0.5714665E-02  0.1291961E-01  0.5499095E-01     0.375  0.4074397E-04  0.2840230E-02  0.1644068E-02
    14.140  0.5714335E-02  0.1292719E-01  0.5497916E-01     0.375  0.4159504E-04  0.2838324E-02  0.1689604E-02
    14.144  0.5713939E-02  0.1293317E-01  0.5496363E-01     0.375  0.4245835E-04  0.2833770E-02  0.1740161E-02
    14.148  0.5713484E-02  0.1296389E-01  0.5496596E-01     0.375  0.4333615E-04  0.2857252E-02  0.1773765E-02
    14.152  0.5712994E-02  0.1299844E-01  0.5497784E-01     0.375  0.4420835E-04  0.2881618E-02  0.1808675E-02
    14.156  0.5712501E-02  0.1303773E-01  0.5499329E-01     0.375  0.4502449E-04  0.2885955E-02  0.1846807E-02
    14.160  0.5712013E-02  0.1307237E-01  0.5501340E-01     0.375  0.4575769E-04  0.2887844E-02  0.1888316E-02
    14.164  0.5711509E-02  0.1309925E-01  0.5503031E-01     0.376  0.4635136E-04  0.2883013E-02  0.1918710E-02
    14.168  0.5710974E-02  0.1312750E-01  0.5504406E-01     0.376  0.4676087E-04  0.2878628E-02  0.1943155E-02
    14.172  0.5710428E-02  0.1315304E-01  0.5505689E-01     0.376  0.4697677E-04  0.2871295E-02  0.1963847E-02
    14.176  0.5709921E-02  0.1317463E-01  0.5507162E-01     0.376  0.4700774E-04  0.2862742E-02  0.1974099E-02
    14.179  0.5709466E-02  0.1318839E-01  0.5509088E-01     0.376  0.4684281E-04  0.2853735E-02  0.1972510E-02
    14.183  0.5709075E-02  0.1319580E-01  0.5511097E-01     0.376  0.4647414E-04  0.2846031E-02  0.1959109E-02
    14.187  0.5708758E-02  0.1319542E-01  0.5512852E-01     0.376  0.4588587E-04  0.2837037E-02  0.1945783E-02
    14.191  0.5708509E-02  0.1319482E-01  0.5515124E-01     0.376  0.4509986E-04  0.2816288E-02  0.1928953E-02
    14.195  0.5708308E-02  0.1318774E-01  0.5516660E-01     0.376  0.4415532E-04  0.2797673E-02  0.1907945E-02
    14.199  0.5708202E-02  0.1317344E-01  0.5517687E-01     0.376  0.4310375E-04  0.2783900E-02  0.1891477E-02
    14.203  0.5708240E-02  0.1316186E-01  0.5520369E-01     0.376  0.4206776E-04  0.2767418E-02  0.1886175E-02
    14.207  0.5708266E-02  0.1315974E-01  0.5523333E-01     0.376  0.4134440E-04  0.2770570E-02  0.1893584E-02
    14.211  0.5708238E-02  0.1315215E-01  0.5525080E-01     0.376  0.4101005E-04  0.2775824E-02  0.1909277E-02
    14.215  0.5708153E-02  0.1314040E-01  0.5525741E-01     0.376  0.4106480E-04  0.2784633E-02  0.1929444E-02
    14.219  0.5708008E-02  0.1313045E-01  0.5524909E-01     0.376  0.4150766E-04  0.2799689E-02  0.1963415E-02
    14.223  0.5707698E-02  0.1311901E-01  0.5522783E-01     0.376  0.4235213E-04  0.2816514E-02  0.1998173E-02
    14.227  0.5707197E-02  0.1310341E-01  0.5519088E-01     0.377  0.4357788E-04  0.2838353E-02  0.2044007E-02
    14.231  0.5706501E-02  0.1309627E-01  0.5514602E-01     0.377  0.4514674E-04  0.2846509E-02  0.2108901E-02
    14.235  0.5705623E-02  0.1309103E-01  0.5509089E-01     0.377  0.4703216E-04  0.2862814E-02  0.2186341E-02
    14.239  0.5704584E-02  0.1312814E-01  0.5507271E-01     0.377  0.4920333E-04  0.2935476E-02  0.2239192E-02
    14.243  0.5703372E-02  0.1316649E-01  0.5505032E-01     0.377  0.5160599E-04  0.3002866E-02  0.2297747E-02
    14.247  0.5701963E-02  0.1319627E-01  0.5501308E-01     0.377  0.5416898E-04  0.3058003E-02  0.2365225E-02
    14.251  0.5700390E-02  0.1321434E-01  0.5496084E-01     0.377  0.5682811E-04  0.3099531E-02  0.2439305E-02
    14.255  0.5698682E-02  0.1323711E-01  0.5491354E-01     0.377  0.5951142E-04  0.3101436E-02  0.2534240E-02
    14.259  0.5696828E-02  0.1328086E-01  0.5488188E-01     0.377  0.6207264E-04  0.3109878E-02  0.2612217E-02
    14.263  0.5694954E-02  0.1333163E-01  0.5486200E-01     0.377  0.6423840E-04  0.3116198E-02  0.2655094E-02
    14.267  0.5693116E-02  0.1337302E-01  0.5485364E-01     0.377  0.6592170E-04  0.3109471E-02  0.2670256E-02
    14.271  0.5691381E-02  0.1340609E-01  0.5484979E-01     0.377  0.6707108E-04  0.3094668E-02  0.2654313E-02
    14.275  0.5689819E-02  0.1342537E-01  0.5485786E-01     0.377  0.6764539E-04  0.3071032E-02  0.2620678E-02
    14.279  0.5688465E-02  0.1343622E-01  0.5487371E-01     0.377  0.6763186E-04  0.3041045E-02  0.2566847E-02
    14.282  0.5687349E-02  0.1343443E-01  0.5489412E-01     0.377  0.6703337E-04  0.3005916E-02  0.2503852E-02
    14.286  0.5686502E-02  0.1341890E-01  0.5492276E-01     0.377  0.6587792E-04  0.2967103E-02  0.2434522E-02
    14.290  0.5685977E-02  0.1339178E-01  0.5496637E-01     0.378  0.6422509E-04  0.2924566E-02  0.2370800E-02
    14.294  0.5685786E-02  0.1336534E-01  0.5502970E-01     0.378  0.6212835E-04  0.2872391E-02  0.2328058E-02
    14.298  0.5685930E-02  0.1333016E-01  0.5510304E-01     0.378  0.5963491E-04  0.2818892E-02  0.2290495E-02
    14.302  0.5686381E-02  0.1328346E-01  0.5517666E-01     0.378  0.5678069E-04  0.2772555E-02  0.2258854E-02
    14.306  0.5687124E-02  0.1326442E-01  0.5528182E-01     0.378  0.5363699E-04  0.2731899E-02  0.2254022E-02
    14.310  0.5688112E-02  0.1325130E-01  0.5539834E-01     0.378  0.5027198E-04  0.2713518E-02  0.2259957E-02
    14.314  0.5689271E-02  0.1324066E-01  0.5551423E-01     0.378  0.4676193E-04  0.2701328E-02  0.2276446E-02
    14.318  0.5690562E-02  0.1325024E-01  0.5564422E-01     0.378  0.4319849E-04  0.2697377E-02  0.2310358E-02
    14.322  0.5691915E-02  0.1326298E-01  0.5576017E-01     0.378  0.3964060E-04  0.2692153E-02  0.2355442E-02
    14.326  0.5693306E-02  0.1328808E-01  0.5587805E-01     0.378  0.3619304E-04  0.2675350E-02  0.2406370E-02
    14.330  0.5694699E-02  0.1331193E-01  0.5598023E-01     0.378  0.3293886E-04  0.2663300E-02  0.2449833E-02
    14.334  0.5696054E-02  0.1333411E-01  0.5607114E-01     0.378  0.2995434E-04  0.2656425E-02  0.2493449E-02
    14.338  0.5697336E-02  0.1335339E-01  0.5614319E-01     0.378  0.2730661E-04  0.2656589E-02  0.2527925E-02
    14.342  0.5698509E-02  0.1336851E-01  0.5620107E-01     0.378  0.2505468E-04  0.2662680E-02  0.2555647E-02
    14.346  0.5699556E-02  0.1338203E-01  0.5624224E-01     0.378  0.2322852E-04  0.2673810E-02  0.2581881E-02
    14.350  0.5700482E-02  0.1338953E-01  0.5626485E-01     0.378  0.2182382E-04  0.2689562E-02  0.2607431E-02
    14.354  0.5701222E-02  0.1339217E-01  0.5626587E-01     0.378  0.2092935E-04  0.2710616E-02  0.2633464E-02
    14.358  0.5701752E-02  0.1338717E-01  0.5624785E-01     0.379  0.2057320E-04  0.2736600E-02  0.2669300E-02
    14.362  0.5702103E-02  0.1338065E-01  0.5621140E-01     0.379  0.2070685E-04  0.2767206E-02  0.2711125E-02
    14.366  0.5702396E-02  0.1336725E-01  0.5617002E-01     0.379  0.2109611E-04  0.2798621E-02  0.2751723E-02
    14.370  0.5702540E-02  0.1334375E-01  0.5611478E-01     0.379  0.2170554E-04  0.2835133E-02  0.2781185E-02
    14.374  0.5702518E-02  0.1331418E-01  0.5604692E-01     0.379  0.2252207E-04  0.2877850E-02  0.2801651E-02
    14.378  0.5702330E-02  0.1327451E-01  0.5596703E-01     0.379  0.2355422E-04  0.2922320E-02  0.2814799E-02
    14.382  0.5702068E-02  0.1322606E-01  0.5588224E-01     0.379  0.2478767E-04  0.2969977E-02  0.2833362E-02
    14.386  0.5701781E-02  0.1319017E-01  0.5580998E-01     0.379  0.2618368E-04  0.2997620E-02  0.2869568E-02
    14.390  0.5701475E-02  0.1314855E-01  0.5574072E-01     0.379  0.2770568E-04  0.3011312E-02  0.2909979E-02
    14.394  0.5701165E-02  0.1310820E-01  0.5567552E-01     0.379  0.2933123E-04  0.3026632E-02  0.2947241E-02
    14.398  0.5700847E-02  0.1306856E-01  0.5561359E-01     0.379  0.3101929E-04  0.3039088E-02  0.2982819E-02
    14.402  0.5700510E-02  0.1304885E-01  0.5558011E-01     0.379  0.3272032E-04  0.3075429E-02  0.3005522E-02
    14.405  0.5700163E-02  0.1304465E-01  0.5556393E-01     0.379  0.3448343E-04  0.3105096E-02  0.3025233E-02
    14.409  0.5699836E-02  0.1303930E-01  0.5554730E-01     0.379  0.3631742E-04  0.3130945E-02  0.3039859E-02
    14.413  0.5699512E-02  0.1302869E-01  0.5553620E-01     0.379  0.3815405E-04  0.3150540E-02  0.3051159E-02
    14.417  0.5699204E-02  0.1302273E-01  0.5553190E-01     0.379  0.3995879E-04  0.3157130E-02  0.3067462E-02
    14.421  0.5698981E-02  0.1301002E-01  0.5553099E-01     0.379  0.4175842E-04  0.3159344E-02  0.3090475E-02
    14.425  0.5698852E-02  0.1299251E-01  0.5553674E-01     0.379  0.4351487E-04  0.3158653E-02  0.3115798E-02
    14.429  0.5698816E-02  0.1297283E-01  0.5554515E-01     0.379  0.4517869E-04  0.3152968E-02  0.3140484E-02
    14.433  0.5698868E-02  0.1295487E-01  0.5555643E-01     0.380  0.4670221E-04  0.3140192E-02  0.3166110E-02
    14.437  0.5699003E-02  0.1293233E-01  0.5556894E-01     0.380  0.4803948E-04  0.3124979E-02  0.3187687E-02
    14.441  0.5699211E-02  0.1291422E-01  0.5557983E-01     0.380  0.4914767E-04  0.3115750E-02  0.3198501E-02
    14.445  0.5699467E-02  0.1288166E-01  0.5558719E-01     0.380  0.4998141E-04  0.3096092E-02  0.3199705E-02
    14.449  0.5699756E-02  0.1285159E-01  0.5559586E-01     0.380  0.5050839E-04  0.3068512E-02  0.3194933E-02
    14.453  0.5700069E-02  0.1282212E-01  0.5560291E-01     0.380  0.5070928E-04  0.3040560E-02  0.3176688E-02
    14.457  0.5700412E-02  0.1279104E-01  0.5560389E-01     0.380  0.5058301E-04  0.3015042E-02  0.3147720E-02
    14.461  0.5700814E-02  0.1276709E-01  0.5561469E-01     0.380  0.5014973E-04  0.2996071E-02  0.3111800E-02
    14.465  0.5701261E-02  0.1276278E-01  0.5564571E-01     0.380  0.4941495E-04  0.2988295E-02  0.3076080E-02
    14.469  0.5701741E-02  0.1275827E-01  0.5567614E-01     0.380  0.4839262E-04  0.2982794E-02  0.3039239E-02
    14.473  0.5702271E-02  0.1275482E-01  0.5570329E-01     0.380  0.4714550E-04  0.2979657E-02  0.3005763E-02
    14.477  0.5702870E-02  0.1275546E-01  0.5573884E-01     0.380  0.4575122E-04  0.2981103E-02  0.2976262E-02
    14.481  0.5703561E-02  0.1275464E-01  0.5578132E-01     0.380  0.4425903E-04  0.2983957E-02  0.2965444E-02
    14.485  0.5704337E-02  0.1275124E-01  0.5582566E-01     0.380  0.4264764E-04  0.2986301E-02  0.2970467E-02
    14.489  0.5705061E-02  0.1275185E-01  0.5586600E-01     0.380  0.4078804E-04  0.2992269E-02  0.2987850E-02
    14.493  0.5705699E-02  0.1275064E-01  0.5588799E-01     0.380  0.3870603E-04  0.2997859E-02  0.3004816E-02
    14.497  0.5706236E-02  0.1274837E-01  0.5589473E-01     0.380  0.3646356E-04  0.3004465E-02  0.3020588E-02
    14.501  0.5706657E-02  0.1274375E-01  0.5588431E-01     0.380  0.3413583E-04  0.3010259E-02  0.3040918E-02
    14.505  0.5706941E-02  0.1274000E-01  0.5586160E-01     0.380  0.3180820E-04  0.3017579E-02  0.3069288E-02
    14.509  0.5707084E-02  0.1273560E-01  0.5582950E-01     0.380  0.2953716E-04  0.3025202E-02  0.3092449E-02
    14.513  0.5707015E-02  0.1273302E-01  0.5578680E-01     0.381  0.2733016E-04  0.3031101E-02  0.3107352E-02
    14.517  0.5706730E-02  0.1274698E-01  0.5574690E-01     0.381  0.2526137E-04  0.3015543E-02  0.3121771E-02
    14.521  0.5706236E-02  0.1275956E-01  0.5569816E-01     0.381  0.2341325E-04  0.3002552E-02  0.3114289E-02
    14.525  0.5705544E-02  0.1276979E-01  0.5563946E-01     0.381  0.2185838E-04  0.2995020E-02  0.3097682E-02
    14.529  0.5704668E-02  0.1277564E-01  0.5556473E-01     0.381  0.2064654E-04  0.2993331E-02  0.3067209E-02
    14.533  0.5703639E-02  0.1278376E-01  0.5549086E-01     0.381  0.1978592E-04  0.2988517E-02  0.3023174E-02
    14.537  0.5702493E-02  0.1280785E-01  0.5543244E-01     0.381  0.1919199E-04  0.2960819E-02  0.2973055E-02
    14.541  0.5701249E-02  0.1283788E-01  0.5538163E-01     0.381  0.1884149E-04  0.2929266E-02  0.2914434E-02
    14.545  0.5699934E-02  0.1286013E-01  0.5533315E-01     0.381  0.1871416E-04  0.2900047E-02  0.2865497E-02
    14.549  0.5698578E-02  0.1287714E-01  0.5528821E-01     0.381  0.1877167E-04  0.2881052E-02  0.2818193E-02
    14.553  0.5697181E-02  0.1289455E-01  0.5524743E-01     0.381  0.1895183E-04  0.2864206E-02  0.2772854E-02
    14.557  0.5695772E-02  0.1290432E-01  0.5520627E-01     0.381  0.1919045E-04  0.2855979E-02  0.2728653E-02
    14.560  0.5694397E-02  0.1290633E-01  0.5516901E-01     0.381  0.1942981E-04  0.2859818E-02  0.2678633E-02
    14.564  0.5693105E-02  0.1293022E-01  0.5516099E-01     0.381  0.1964502E-04  0.2845558E-02  0.2652909E-02
    14.568  0.5691980E-02  0.1294481E-01  0.5516447E-01     0.381  0.1985665E-04  0.2842188E-02  0.2640625E-02
    14.572  0.5691052E-02  0.1295231E-01  0.5518037E-01     0.381  0.2006843E-04  0.2855422E-02  0.2639709E-02
    14.576  0.5690360E-02  0.1295933E-01  0.5521468E-01     0.381  0.2032494E-04  0.2889737E-02  0.2636260E-02
    14.580  0.5689902E-02  0.1295552E-01  0.5525700E-01     0.381  0.2068008E-04  0.2932867E-02  0.2640628E-02
    14.584  0.5689660E-02  0.1295852E-01  0.5532364E-01     0.381  0.2118457E-04  0.2960041E-02  0.2656060E-02
    14.588  0.5689624E-02  0.1295484E-01  0.5539501E-01     0.381  0.2187536E-04  0.2976725E-02  0.2688313E-02
    14.592  0.5689792E-02  0.1294512E-01  0.5546339E-01     0.381  0.2275536E-04  0.2998780E-02  0.2728088E-02
    14.596  0.5690158E-02  0.1294222E-01  0.5555028E-01     0.382  0.2380653E-04  0.3024382E-02  0.2777746E-02
    14.600  0.5690716E-02  0.1293981E-01  0.5563743E-01     0.382  0.2498957E-04  0.3045154E-02  0.2841329E-02
    14.604  0.5691465E-02  0.1293155E-01  0.5572027E-01     0.382  0.2623491E-04  0.3071776E-02  0.2902254E-02
    14.608  0.5692387E-02  0.1291796E-01  0.5579560E-01     0.382  0.2749182E-04  0.3102574E-02  0.2961275E-02
    14.612  0.5693457E-02  0.1289672E-01  0.5586651E-01     0.382  0.2870957E-04  0.3137668E-02  0.3009418E-02
    14.616  0.5694648E-02  0.1288242E-01  0.5593506E-01     0.382  0.2984142E-04  0.3164013E-02  0.3059394E-02
    14.620  0.5695928E-02  0.1286507E-01  0.5599603E-01     0.382  0.3084288E-04  0.3189359E-02  0.3098313E-02
    14.624  0.5697251E-02  0.1286313E-01  0.5606678E-01     0.382  0.3166603E-04  0.3192899E-02  0.3154445E-02
    14.628  0.5698514E-02  0.1285857E-01  0.5611575E-01     0.382  0.3225849E-04  0.3197991E-02  0.3206332E-02
    14.632  0.5699665E-02  0.1285221E-01  0.5614156E-01     0.382  0.3261688E-04  0.3205625E-02  0.3254347E-02
    14.636  0.5700673E-02  0.1284530E-01  0.5615009E-01     0.382  0.3272310E-04  0.3211283E-02  0.3293452E-02
    14.640  0.5701517E-02  0.1283298E-01  0.5613615E-01     0.382  0.3257210E-04  0.3215677E-02  0.3323705E-02
    14.644  0.5702135E-02  0.1282610E-01  0.5609783E-01     0.382  0.3218254E-04  0.3220827E-02  0.3347455E-02
    14.648  0.5702524E-02  0.1283649E-01  0.5605619E-01     0.382  0.3163875E-04  0.3208441E-02  0.3386079E-02
    14.652  0.5702746E-02  0.1285228E-01  0.5599802E-01     0.382  0.3118404E-04  0.3192378E-02  0.3418145E-02
    14.656  0.5702767E-02  0.1286622E-01  0.5593439E-01     0.382  0.3083491E-04  0.3177276E-02  0.3438610E-02
    14.660  0.5702584E-02  0.1287904E-01  0.5585254E-01     0.382  0.3058355E-04  0.3164000E-02  0.3438728E-02
    14.664  0.5702202E-02  0.1289033E-01  0.5576101E-01     0.382  0.3042684E-04  0.3153498E-02  0.3419873E-02
    14.668  0.5701644E-02  0.1289823E-01  0.5565624E-01     0.382  0.3036368E-04  0.3142906E-02  0.3381006E-02
    14.672  0.5701012E-02  0.1290300E-01  0.5555869E-01     0.382  0.3035157E-04  0.3133749E-02  0.3338838E-02
    14.676  0.5700296E-02  0.1290921E-01  0.5546054E-01     0.382  0.3040960E-04  0.3126615E-02  0.3299947E-02
    14.680  0.5699475E-02  0.1292896E-01  0.5537640E-01     0.382  0.3057539E-04  0.3133506E-02  0.3239681E-02
    14.684  0.5698563E-02  0.1294636E-01  0.5529543E-01     0.382  0.3084266E-04  0.3138201E-02  0.3185874E-02
    14.688  0.5697583E-02  0.1296593E-01  0.5522361E-01     0.383  0.3120239E-04  0.3140813E-02  0.3143058E-02
    14.692  0.5696557E-02  0.1298586E-01  0.5515897E-01     0.383  0.3164534E-04  0.3134955E-02  0.3107090E-02
    14.696  0.5695567E-02  0.1300119E-01  0.5510015E-01     0.383  0.3214100E-04  0.3130819E-02  0.3073297E-02
    14.700  0.5694660E-02  0.1301087E-01  0.5505029E-01     0.383  0.3266458E-04  0.3127499E-02  0.3043293E-02
    14.704  0.5693837E-02  0.1302077E-01  0.5500957E-01     0.383  0.3321389E-04  0.3128744E-02  0.3012839E-02
    14.708  0.5693111E-02  0.1302389E-01  0.5498160E-01     0.383  0.3378181E-04  0.3130312E-02  0.2982169E-02
    14.712  0.5692498E-02  0.1302270E-01  0.5496273E-01     0.383  0.3435644E-04  0.3131773E-02  0.2954334E-02
    14.716  0.5692042E-02  0.1301576E-01  0.5495134E-01     0.383  0.3490914E-04  0.3136853E-02  0.2927794E-02
    14.720  0.5691759E-02  0.1300470E-01  0.5494982E-01     0.383  0.3542369E-04  0.3142355E-02  0.2897922E-02
    14.724  0.5691637E-02  0.1300205E-01  0.5496835E-01     0.383  0.3588090E-04  0.3139815E-02  0.2886351E-02
    14.728  0.5691670E-02  0.1299812E-01  0.5499343E-01     0.383  0.3626815E-04  0.3138158E-02  0.2876574E-02
    14.732  0.5691856E-02  0.1299403E-01  0.5502452E-01     0.383  0.3657628E-04  0.3133617E-02  0.2878356E-02
    14.736  0.5692169E-02  0.1299010E-01  0.5505916E-01     0.383  0.3680723E-04  0.3127687E-02  0.2888336E-02
    14.740  0.5692592E-02  0.1298498E-01  0.5509556E-01     0.383  0.3695858E-04  0.3121671E-02  0.2895818E-02
    14.744  0.5693148E-02  0.1297630E-01  0.5513526E-01     0.383  0.3700670E-04  0.3118476E-02  0.2907648E-02
    14.748  0.5693834E-02  0.1296776E-01  0.5517383E-01     0.383  0.3694349E-04  0.3111985E-02  0.2927461E-02
    14.752  0.5694633E-02  0.1296393E-01  0.5521995E-01     0.383  0.3677005E-04  0.3111290E-02  0.2945518E-02
    14.756  0.5695521E-02  0.1297074E-01  0.5527178E-01     0.383  0.3649078E-04  0.3109009E-02  0.2962791E-02
    14.760  0.5696474E-02  0.1297501E-01  0.5532375E-01     0.383  0.3611199E-04  0.3107259E-02  0.2982247E-02
    14.764  0.5697466E-02  0.1298067E-01  0.5537150E-01     0.383  0.3564253E-04  0.3107737E-02  0.2998987E-02
    14.768  0.5698469E-02  0.1298769E-01  0.5541545E-01     0.383  0.3509393E-04  0.3112094E-02  0.3007127E-02
    14.772  0.5699457E-02  0.1299599E-01  0.5544989E-01     0.383  0.3447995E-04  0.3115737E-02  0.3011943E-02
    14.776  0.5700403E-02  0.1300216E-01  0.5547675E-01     0.383  0.3381497E-04  0.3121828E-02  0.3016961E-02
    14.780  0.5701278E-02  0.1300799E-01  0.5548988E-01     0.383  0.3311512E-04  0.3130541E-02  0.3018768E-02
    14.784  0.5702076E-02  0.1301421E-01  0.5549400E-01     0.383  0.3240826E-04  0.3137529E-02  0.3010907E-02
    14.788  0.5702834E-02  0.1302307E-01  0.5549452E-01     0.384  0.3174011E-04  0.3140916E-02  0.2998557E-02
    14.792  0.5703556E-02  0.1302958E-01  0.5549297E-01     0.384  0.3111720E-04  0.3146084E-02  0.2981788E-02
    14.796  0.5704223E-02  0.1303153E-01  0.5547925E-01     0.384  0.3055168E-04  0.3151622E-02  0.2949272E-02
    14.800  0.5704786E-02  0.1303172E-01  0.5545231E-01     0.384  0.3009814E-04  0.3160076E-02  0.2912520E-02
    14.804  0.5705152E-02  0.1303944E-01  0.5541690E-01     0.384  0.2990880E-04  0.3167266E-02  0.2886706E-02
    14.808  0.5705358E-02  0.1304797E-01  0.5538174E-01     0.384  0.2997692E-04  0.3177568E-02  0.2855642E-02
    14.812  0.5705430E-02  0.1305873E-01  0.5534274E-01     0.384  0.3030108E-04  0.3190843E-02  0.2831156E-02
    14.816  0.5705411E-02  0.1306937E-01  0.5530320E-01     0.384  0.3087861E-04  0.3204761E-02  0.2820451E-02
    14.820  0.5705300E-02  0.1307963E-01  0.5526525E-01     0.384  0.3170716E-04  0.3218990E-02  0.2825152E-02
    14.824  0.5705097E-02  0.1308859E-01  0.5521998E-01     0.384  0.3277518E-04  0.3233605E-02  0.2832979E-02
    14.828  0.5704809E-02  0.1309506E-01  0.5517736E-01     0.384  0.3405712E-04  0.3246964E-02  0.2848304E-02
    14.832  0.5704472E-02  0.1309919E-01  0.5513392E-01     0.384  0.3546474E-04  0.3256272E-02  0.2860009E-02
    14.836  0.5704113E-02  0.1309966E-01  0.5509068E-01     0.384  0.3695951E-04  0.3263897E-02  0.2869372E-02
    14.840  0.5703754E-02  0.1309528E-01  0.5505397E-01     0.384  0.3851208E-04  0.3267518E-02  0.2878411E-02
    14.844  0.5703400E-02  0.1308651E-01  0.5501907E-01     0.384  0.4007029E-04  0.3267148E-02  0.2885121E-02
    14.848  0.5703005E-02  0.1307314E-01  0.5497806E-01     0.384  0.4154792E-04  0.3261340E-02  0.2891124E-02
    14.852  0.5702555E-02  0.1305985E-01  0.5493967E-01     0.384  0.4290046E-04  0.3247628E-02  0.2887351E-02
    14.856  0.5702060E-02  0.1304385E-01  0.5489648E-01     0.384  0.4408923E-04  0.3228883E-02  0.2878278E-02
    14.860  0.5701505E-02  0.1302316E-01  0.5485278E-01     0.384  0.4505543E-04  0.3206540E-02  0.2856656E-02
    14.864  0.5700906E-02  0.1299592E-01  0.5479733E-01     0.384  0.4576860E-04  0.3178657E-02  0.2828671E-02
    14.868  0.5700283E-02  0.1296398E-01  0.5474512E-01     0.384  0.4621522E-04  0.3154945E-02  0.2794003E-02
    14.872  0.5699648E-02  0.1293057E-01  0.5469025E-01     0.384  0.4638530E-04  0.3124931E-02  0.2754677E-02
    14.876  0.5699005E-02  0.1291127E-01  0.5465477E-01     0.384  0.4627809E-04  0.3109597E-02  0.2688715E-02
    14.880  0.5698358E-02  0.1290522E-01  0.5463404E-01     0.384  0.4589794E-04  0.3107382E-02  0.2594155E-02
    14.884  0.5697731E-02  0.1289648E-01  0.5462077E-01     0.384  0.4526584E-04  0.3103569E-02  0.2496188E-02
    14.888  0.5697147E-02  0.1289010E-01  0.5461129E-01     0.384  0.4440910E-04  0.3102886E-02  0.2400424E-02
    14.892  0.5696617E-02  0.1288571E-01  0.5461324E-01     0.384  0.4335223E-04  0.3103828E-02  0.2312158E-02
    14.896  0.5696161E-02  0.1288269E-01  0.5462350E-01     0.384  0.4213387E-04  0.3095663E-02  0.2233658E-02
    14.900  0.5695814E-02  0.1287970E-01  0.5464687E-01     0.384  0.4081088E-04  0.3086895E-02  0.2164011E-02
    14.904  0.5695580E-02  0.1287662E-01  0.5467928E-01     0.384  0.3942183E-04  0.3078096E-02  0.2104430E-02
    14.908  0.5695462E-02  0.1287345E-01  0.5472155E-01     0.385  0.3800501E-04  0.3070737E-02  0.2056651E-02
    14.912  0.5695446E-02  0.1286942E-01  0.5476616E-01     0.385  0.3658568E-04  0.3065372E-02  0.2019983E-02
    14.916  0.5695493E-02  0.1286802E-01  0.5480886E-01     0.385  0.3516170E-04  0.3062078E-02  0.1999235E-02
    14.920  0.5695569E-02  0.1286631E-01  0.5484902E-01     0.385  0.3380951E-04  0.3061111E-02  0.1993212E-02
    14.924  0.5695623E-02  0.1286418E-01  0.5488840E-01     0.385  0.3262848E-04  0.3061619E-02  0.1999309E-02
    14.928  0.5695633E-02  0.1286409E-01  0.5491985E-01     0.385  0.3163696E-04  0.3060458E-02  0.2015363E-02
    14.932  0.5695381E-02  0.1286321E-01  0.5492345E-01     0.385  0.3096816E-04  0.3059856E-02  0.2031098E-02
    14.936  0.5694793E-02  0.1286391E-01  0.5490252E-01     0.385  0.3066985E-04  0.3054193E-02  0.2044440E-02
    14.940  0.5693878E-02  0.1288112E-01  0.5486921E-01     0.385  0.3079302E-04  0.3049778E-02  0.2068425E-02
    14.944  0.5692650E-02  0.1291264E-01  0.5482228E-01     0.385  0.3138853E-04  0.3057068E-02  0.2099491E-02
    14.948  0.5691127E-02  0.1294784E-01  0.5476604E-01     0.385  0.3249375E-04  0.3065374E-02  0.2155330E-02
    14.952  0.5689352E-02  0.1298119E-01  0.5469663E-01     0.385  0.3409811E-04  0.3075597E-02  0.2226705E-02
    14.956  0.5687450E-02  0.1301104E-01  0.5463062E-01     0.385  0.3605695E-04  0.3086150E-02  0.2309748E-02
    14.960  0.5685485E-02  0.1305078E-01  0.5458145E-01     0.385  0.3830801E-04  0.3098263E-02  0.2393561E-02
    14.964  0.5683486E-02  0.1313383E-01  0.5459239E-01     0.385  0.4082045E-04  0.3127929E-02  0.2451031E-02
    14.968  0.5681474E-02  0.1321569E-01  0.5460986E-01     0.385  0.4354816E-04  0.3163528E-02  0.2504509E-02
    14.972  0.5679495E-02  0.1328089E-01  0.5462397E-01     0.385  0.4640486E-04  0.3195854E-02  0.2546802E-02
    14.976  0.5677593E-02  0.1332868E-01  0.5463667E-01     0.385  0.4929495E-04  0.3222922E-02  0.2583835E-02
    14.980  0.5675798E-02  0.1335640E-01  0.5464184E-01     0.385  0.5211982E-04  0.3240473E-02  0.2608373E-02
    14.984  0.5674154E-02  0.1336401E-01  0.5464927E-01     0.385  0.5479338E-04  0.3246928E-02  0.2630527E-02
    14.988  0.5672703E-02  0.1335150E-01  0.5464992E-01     0.385  0.5723185E-04  0.3239299E-02  0.2642374E-02
    14.992  0.5671487E-02  0.1332348E-01  0.5465432E-01     0.385  0.5935452E-04  0.3222453E-02  0.2636594E-02
    14.996  0.5670537E-02  0.1330459E-01  0.5468732E-01     0.385  0.6110016E-04  0.3203961E-02  0.2614945E-02
    15.000  0.5669873E-02  0.1327297E-01  0.5472079E-01     0.385  0.6241959E-04  0.3177313E-02  0.2577247E-02
    15.004  0.5669508E-02  0.1322938E-01  0.5475227E-01     0.385  0.6327135E-04  0.3143777E-02  0.2527897E-02
    15.008  0.5669456E-02  0.1317908E-01  0.5478604E-01     0.385  0.6363578E-04  0.3107500E-02  0.2459828E-02
    15.012  0.5669754E-02  0.1313139E-01  0.5484196E-01     0.385  0.6354758E-04  0.3076915E-02  0.2377286E-02
    15.016  0.5670408E-02  0.1307694E-01  0.5490393E-01     0.385  0.6298709E-04  0.3041401E-02  0.2296871E-02
    15.020  0.5671407E-02  0.1302054E-01  0.5497379E-01     0.385  0.6196345E-04  0.3006228E-02  0.2223161E-02
    15.024  0.5672751E-02  0.1296470E-01  0.5505218E-01     0.385  0.6054360E-04  0.2970397E-02  0.2167636E-02
    15.028  0.5674408E-02  0.1291828E-01  0.5514490E-01     0.385  0.5878522E-04  0.2947862E-02  0.2115683E-02
    15.032  0.5676334E-02  0.1287532E-01  0.5524461E-01     0.385  0.5673712E-04  0.2931785E-02  0.2076849E-02
    15.036  0.5678473E-02  0.1287563E-01  0.5538549E-01     0.385  0.5444666E-04  0.2937186E-02  0.2083472E-02
    15.040  0.5680719E-02  0.1287360E-01  0.5550777E-01     0.385  0.5188877E-04  0.2941639E-02  0.2111953E-02
    15.044  0.5682965E-02  0.1287330E-01  0.5560883E-01     0.385  0.4910531E-04  0.2948419E-02  0.2153698E-02
    15.048  0.5684999E-02  0.1287525E-01  0.5567669E-01     0.385  0.4635560E-04  0.2957203E-02  0.2225640E-02
    15.052  0.5686735E-02  0.1288002E-01  0.5571239E-01     0.385  0.4382092E-04  0.2955166E-02  0.2318139E-02
    15.056  0.5688129E-02  0.1288737E-01  0.5571665E-01     0.385  0.4165726E-04  0.2946756E-02  0.2430540E-02
    15.060  0.5689147E-02  0.1289631E-01  0.5568791E-01     0.385  0.4002042E-04  0.2935566E-02  0.2551725E-02
    15.064  0.5689761E-02  0.1290591E-01  0.5563083E-01     0.385  0.3903962E-04  0.2924252E-02  0.2672388E-02
    15.068  0.5689958E-02  0.1293861E-01  0.5557093E-01     0.385  0.3878938E-04  0.2931016E-02  0.2772810E-02
    15.072  0.5689789E-02  0.1297900E-01  0.5550083E-01     0.386  0.3922182E-04  0.2943830E-02  0.2849491E-02
    15.076  0.5689319E-02  0.1301870E-01  0.5541535E-01     0.386  0.4020436E-04  0.2954365E-02  0.2889491E-02
    15.080  0.5688547E-02  0.1305298E-01  0.5531710E-01     0.386  0.4159781E-04  0.2963754E-02  0.2896163E-02
    15.084  0.5687488E-02  0.1308288E-01  0.5522149E-01     0.386  0.4324327E-04  0.2977505E-02  0.2880703E-02
    15.088  0.5686173E-02  0.1311486E-01  0.5512869E-01     0.386  0.4499635E-04  0.2979746E-02  0.2841469E-02
    15.092  0.5684647E-02  0.1314277E-01  0.5502971E-01     0.386  0.4674468E-04  0.2982797E-02  0.2773354E-02
    15.096  0.5683134E-02  0.1317030E-01  0.5495545E-01     0.386  0.4842276E-04  0.2999530E-02  0.2692614E-02
    15.100  0.5681790E-02  0.1318527E-01  0.5490451E-01     0.386  0.4996223E-04  0.3002462E-02  0.2643388E-02
    15.104  0.5680644E-02  0.1318609E-01  0.5487127E-01     0.386  0.5131377E-04  0.2991259E-02  0.2612612E-02
    15.108  0.5679724E-02  0.1317309E-01  0.5485293E-01     0.386  0.5243513E-04  0.2970027E-02  0.2609381E-02
    15.112  0.5679050E-02  0.1314619E-01  0.5484698E-01     0.386  0.5329217E-04  0.2938687E-02  0.2622610E-02
    15.116  0.5678640E-02  0.1311581E-01  0.5485461E-01     0.386  0.5385057E-04  0.2909269E-02  0.2641550E-02
    15.120  0.5678535E-02  0.1308703E-01  0.5488706E-01     0.386  0.5403492E-04  0.2886859E-02  0.2647460E-02
    15.124  0.5678738E-02  0.1307592E-01  0.5495851E-01     0.386  0.5383350E-04  0.2884854E-02  0.2623390E-02
    15.128  0.5679240E-02  0.1307354E-01  0.5505505E-01     0.386  0.5325666E-04  0.2894567E-02  0.2585822E-02
    15.132  0.5680010E-02  0.1306968E-01  0.5515593E-01     0.386  0.5231001E-04  0.2903497E-02  0.2549869E-02
    15.136  0.5681024E-02  0.1306416E-01  0.5526621E-01     0.386  0.5102689E-04  0.2913533E-02  0.2522691E-02
    15.140  0.5682259E-02  0.1305712E-01  0.5537395E-01     0.386  0.4945670E-04  0.2924650E-02  0.2504237E-02
    15.144  0.5683681E-02  0.1304812E-01  0.5547478E-01     0.386  0.4765365E-04  0.2935538E-02  0.2495253E-02
    15.148  0.5685252E-02  0.1303695E-01  0.5556918E-01     0.386  0.4567746E-04  0.2946442E-02  0.2497084E-02
    15.152  0.5686926E-02  0.1302633E-01  0.5565163E-01     0.386  0.4359608E-04  0.2956710E-02  0.2504514E-02
    15.156  0.5688659E-02  0.1301777E-01  0.5572961E-01     0.386  0.4147745E-04  0.2968090E-02  0.2519967E-02
    15.160  0.5690404E-02  0.1300680E-01  0.5579229E-01     0.386  0.3939007E-04  0.2976336E-02  0.2539196E-02
    15.164  0.5692112E-02  0.1299903E-01  0.5584195E-01     0.386  0.3739792E-04  0.2987209E-02  0.2558034E-02
    15.168  0.5693742E-02  0.1299151E-01  0.5587285E-01     0.386  0.3556140E-04  0.2996043E-02  0.2568688E-02
    15.172  0.5695253E-02  0.1298264E-01  0.5588595E-01     0.386  0.3392877E-04  0.3002954E-02  0.2576174E-02
    15.176  0.5696602E-02  0.1297778E-01  0.5587965E-01     0.386  0.3253176E-04  0.3010794E-02  0.2577606E-02
    15.180  0.5697753E-02  0.1297181E-01  0.5585909E-01     0.386  0.3138602E-04  0.3015362E-02  0.2572744E-02
    15.184  0.5698673E-02  0.1296685E-01  0.5581852E-01     0.386  0.3049376E-04  0.3018158E-02  0.2560077E-02
    15.188  0.5699336E-02  0.1296361E-01  0.5576263E-01     0.386  0.2984631E-04  0.3019478E-02  0.2543136E-02
    15.192  0.5699727E-02  0.1296808E-01  0.5569786E-01     0.386  0.2942779E-04  0.3025734E-02  0.2509874E-02
    15.196  0.5699833E-02  0.1297353E-01  0.5561714E-01     0.386  0.2922793E-04  0.3030976E-02  0.2475450E-02
    15.200  0.5699793E-02  0.1297937E-01  0.5553423E-01     0.386  0.2916738E-04  0.3034451E-02  0.2450165E-02
    15.205  0.5699753E-02  0.1298455E-01  0.5546179E-01     0.386  0.2908831E-04  0.3036573E-02  0.2428983E-02
    15.209  0.5699736E-02  0.1298922E-01  0.5540520E-01     0.386  0.2902222E-04  0.3038934E-02  0.2409789E-02
    15.213  0.5699739E-02  0.1299219E-01  0.5535354E-01     0.386  0.2897190E-04  0.3040483E-02  0.2388845E-02
    15.217  0.5699761E-02  0.1299390E-01  0.5531541E-01     0.386  0.2893716E-04  0.3041209E-02  0.2368905E-02
    15.221  0.5699798E-02  0.1299439E-01  0.5527689E-01     0.386  0.2891835E-04  0.3040764E-02  0.2355635E-02
    15.225  0.5699846E-02  0.1299478E-01  0.5525847E-01     0.386  0.2891673E-04  0.3040214E-02  0.2328591E-02
    15.229  0.5699902E-02  0.1299408E-01  0.5523634E-01     0.386  0.2893224E-04  0.3040344E-02  0.2310224E-02
    15.233  0.5699962E-02  0.1299312E-01  0.5521613E-01     0.386  0.2896556E-04  0.3040429E-02  0.2290648E-02
    15.237  0.5700020E-02  0.1299200E-01  0.5519556E-01     0.386  0.2901595E-04  0.3039867E-02  0.2274778E-02
    15.241  0.5700073E-02  0.1299071E-01  0.5517616E-01     0.386  0.2908425E-04  0.3038753E-02  0.2261233E-02
    15.245  0.5700124E-02  0.1298981E-01  0.5515556E-01     0.386  0.2916994E-04  0.3037644E-02  0.2250371E-02
    15.249  0.5700149E-02  0.1298997E-01  0.5513796E-01     0.386  0.2925494E-04  0.3036864E-02  0.2239819E-02
    15.253  0.5700118E-02  0.1299407E-01  0.5511935E-01     0.386  0.2932077E-04  0.3038809E-02  0.2230535E-02
    15.257  0.5700026E-02  0.1300265E-01  0.5510199E-01     0.386  0.2936125E-04  0.3044971E-02  0.2223994E-02
    15.261  0.5699860E-02  0.1301641E-01  0.5508601E-01     0.386  0.2935715E-04  0.3054353E-02  0.2215525E-02
    15.265  0.5699620E-02  0.1303265E-01  0.5506895E-01     0.386  0.2930577E-04  0.3064389E-02  0.2208972E-02
    15.269  0.5699308E-02  0.1304914E-01  0.5505036E-01     0.386  0.2920898E-04  0.3074753E-02  0.2209679E-02
    15.273  0.5698880E-02  0.1306707E-01  0.5502665E-01     0.386  0.2904607E-04  0.3084324E-02  0.2212963E-02
    15.277  0.5698298E-02  0.1308334E-01  0.5499400E-01     0.387  0.2882946E-04  0.3092009E-02  0.2227046E-02
    15.281  0.5697536E-02  0.1309944E-01  0.5495446E-01     0.387  0.2865082E-04  0.3097682E-02  0.2257288E-02
    15.285  0.5696610E-02  0.1311167E-01  0.5490624E-01     0.387  0.2854088E-04  0.3100996E-02  0.2299735E-02
    15.289  0.5695541E-02  0.1312046E-01  0.5484810E-01     0.387  0.2852645E-04  0.3101376E-02  0.2354059E-02
    15.293  0.5694356E-02  0.1312600E-01  0.5478813E-01     0.387  0.2863837E-04  0.3098795E-02  0.2414199E-02
    15.297  0.5693081E-02  0.1312659E-01  0.5472394E-01     0.387  0.2888416E-04  0.3093030E-02  0.2473906E-02
    15.301  0.5691728E-02  0.1313752E-01  0.5467258E-01     0.387  0.2924477E-04  0.3100289E-02  0.2511654E-02
    15.305  0.5690324E-02  0.1314724E-01  0.5462067E-01     0.387  0.2969735E-04  0.3105104E-02  0.2539725E-02
    15.309  0.5688901E-02  0.1316507E-01  0.5458327E-01     0.387  0.3021715E-04  0.3111039E-02  0.2547403E-02
    15.313  0.5687493E-02  0.1318077E-01  0.5455514E-01     0.387  0.3077484E-04  0.3125258E-02  0.2540169E-02
    15.317  0.5686131E-02  0.1319265E-01  0.5453124E-01     0.387  0.3133943E-04  0.3137192E-02  0.2522920E-02
    15.321  0.5684849E-02  0.1319809E-01  0.5451397E-01     0.387  0.3187964E-04  0.3143338E-02  0.2506980E-02
    15.325  0.5683675E-02  0.1319702E-01  0.5450330E-01     0.387  0.3236779E-04  0.3144936E-02  0.2490422E-02
    15.329  0.5682636E-02  0.1318818E-01  0.5449283E-01     0.387  0.3278036E-04  0.3141335E-02  0.2473483E-02
    15.333  0.5681756E-02  0.1317117E-01  0.5448567E-01     0.387  0.3309996E-04  0.3132135E-02  0.2453909E-02
    15.337  0.5681053E-02  0.1314662E-01  0.5448081E-01     0.387  0.3331499E-04  0.3117267E-02  0.2433634E-02
    15.341  0.5680542E-02  0.1311502E-01  0.5448263E-01     0.387  0.3342132E-04  0.3097775E-02  0.2417608E-02
    15.345  0.5680235E-02  0.1307749E-01  0.5449522E-01     0.387  0.3342027E-04  0.3074717E-02  0.2396430E-02
    15.349  0.5680135E-02  0.1303319E-01  0.5449946E-01     0.387  0.3332048E-04  0.3047143E-02  0.2392205E-02
    15.353  0.5680241E-02  0.1298663E-01  0.5451319E-01     0.387  0.3313535E-04  0.3019723E-02  0.2387177E-02
    15.357  0.5680548E-02  0.1293828E-01  0.5452787E-01     0.387  0.3288249E-04  0.2991115E-02  0.2379461E-02
    15.361  0.5681046E-02  0.1290153E-01  0.5455965E-01     0.387  0.3258222E-04  0.2971300E-02  0.2364490E-02
    15.365  0.5681718E-02  0.1286743E-01  0.5459849E-01     0.387  0.3225683E-04  0.2953731E-02  0.2343591E-02
    15.369  0.5682545E-02  0.1283272E-01  0.5463338E-01     0.387  0.3192666E-04  0.2937656E-02  0.2329465E-02
    15.373  0.5683503E-02  0.1280062E-01  0.5466835E-01     0.387  0.3161066E-04  0.2922449E-02  0.2321604E-02
    15.377  0.5684565E-02  0.1277869E-01  0.5470737E-01     0.387  0.3132269E-04  0.2914970E-02  0.2307365E-02
    15.381  0.5685652E-02  0.1276008E-01  0.5473637E-01     0.387  0.3100422E-04  0.2908613E-02  0.2291454E-02
    15.385  0.5686684E-02  0.1274608E-01  0.5475026E-01     0.387  0.3061002E-04  0.2899666E-02  0.2274950E-02
    15.389  0.5687608E-02  0.1273652E-01  0.5475173E-01     0.387  0.3019515E-04  0.2892364E-02  0.2255467E-02
    15.393  0.5688395E-02  0.1274916E-01  0.5475761E-01     0.387  0.2977452E-04  0.2867835E-02  0.2246211E-02
    15.397  0.5689025E-02  0.1277207E-01  0.5475294E-01     0.387  0.2935398E-04  0.2829120E-02  0.2253349E-02
    15.401  0.5689480E-02  0.1279758E-01  0.5474092E-01     0.387  0.2894147E-04  0.2789584E-02  0.2266957E-02
    15.405  0.5689754E-02  0.1282469E-01  0.5471627E-01     0.387  0.2855333E-04  0.2749030E-02  0.2288350E-02
    15.409  0.5689878E-02  0.1285169E-01  0.5468436E-01     0.387  0.2823249E-04  0.2708470E-02  0.2315001E-02
    15.413  0.5689845E-02  0.1287675E-01  0.5464867E-01     0.387  0.2799517E-04  0.2668657E-02  0.2345815E-02
    15.417  0.5689655E-02  0.1290017E-01  0.5460401E-01     0.387  0.2784946E-04  0.2630689E-02  0.2383720E-02
    15.421  0.5689312E-02  0.1292154E-01  0.5455699E-01     0.387  0.2779703E-04  0.2593072E-02  0.2418317E-02
    15.425  0.5688815E-02  0.1295202E-01  0.5451180E-01     0.387  0.2781417E-04  0.2568632E-02  0.2458163E-02
    15.429  0.5688181E-02  0.1298067E-01  0.5446612E-01     0.387  0.2789258E-04  0.2550527E-02  0.2499490E-02
    15.433  0.5687526E-02  0.1300752E-01  0.5442489E-01     0.387  0.2801124E-04  0.2532237E-02  0.2546289E-02
    15.437  0.5686888E-02  0.1302297E-01  0.5438555E-01     0.387  0.2813953E-04  0.2525234E-02  0.2593109E-02
    15.441  0.5686278E-02  0.1302972E-01  0.5435257E-01     0.387  0.2825321E-04  0.2520406E-02  0.2632278E-02
    15.445  0.5685673E-02  0.1303357E-01  0.5432455E-01     0.387  0.2829445E-04  0.2519806E-02  0.2669861E-02
    15.449  0.5685075E-02  0.1303608E-01  0.5429862E-01     0.387  0.2824168E-04  0.2524576E-02  0.2706118E-02
    15.453  0.5684499E-02  0.1303535E-01  0.5428187E-01     0.387  0.2808776E-04  0.2535545E-02  0.2738044E-02
    15.458  0.5683969E-02  0.1303557E-01  0.5427634E-01     0.387  0.2783484E-04  0.2554476E-02  0.2761283E-02
    15.462  0.5683522E-02  0.1303228E-01  0.5427432E-01     0.387  0.2750564E-04  0.2576135E-02  0.2788970E-02
    15.466  0.5683134E-02  0.1302484E-01  0.5426834E-01     0.387  0.2708460E-04  0.2600869E-02  0.2822493E-02
    15.470  0.5682801E-02  0.1301348E-01  0.5427124E-01     0.387  0.2658341E-04  0.2628259E-02  0.2844363E-02
    15.474  0.5682519E-02  0.1300218E-01  0.5427353E-01     0.387  0.2602800E-04  0.2656781E-02  0.2860663E-02
    15.478  0.5682283E-02  0.1299499E-01  0.5427866E-01     0.387  0.2544535E-04  0.2687232E-02  0.2869899E-02
    15.482  0.5682095E-02  0.1298767E-01  0.5428560E-01     0.387  0.2486658E-04  0.2712825E-02  0.2875899E-02
    15.486  0.5681933E-02  0.1297879E-01  0.5428463E-01     0.387  0.2430588E-04  0.2735300E-02  0.2875513E-02
    15.490  0.5681741E-02  0.1297195E-01  0.5427930E-01     0.387  0.2376148E-04  0.2756531E-02  0.2866020E-02
    15.494  0.5681450E-02  0.1296744E-01  0.5426299E-01     0.387  0.2337361E-04  0.2776530E-02  0.2846581E-02
    15.498  0.5681047E-02  0.1296286E-01  0.5423534E-01     0.387  0.2316748E-04  0.2793263E-02  0.2831106E-02
    15.502  0.5680527E-02  0.1295783E-01  0.5419444E-01     0.387  0.2312878E-04  0.2808012E-02  0.2819634E-02
    15.506  0.5679896E-02  0.1296204E-01  0.5415700E-01     0.387  0.2324046E-04  0.2801812E-02  0.2816356E-02
    15.510  0.5679169E-02  0.1297181E-01  0.5411866E-01     0.387  0.2348712E-04  0.2784200E-02  0.2821531E-02
    15.514  0.5678361E-02  0.1298232E-01  0.5407505E-01     0.387  0.2385514E-04  0.2770712E-02  0.2820889E-02
    15.518  0.5677478E-02  0.1299068E-01  0.5402901E-01     0.387  0.2433685E-04  0.2760074E-02  0.2819673E-02
    15.522  0.5676536E-02  0.1299660E-01  0.5398021E-01     0.387  0.2492544E-04  0.2752134E-02  0.2821753E-02
    15.526  0.5675546E-02  0.1299998E-01  0.5392427E-01     0.387  0.2561212E-04  0.2746902E-02  0.2821560E-02
    15.530  0.5674526E-02  0.1300163E-01  0.5387188E-01     0.387  0.2639331E-04  0.2743639E-02  0.2829514E-02
    15.534  0.5673500E-02  0.1300263E-01  0.5381990E-01     0.387  0.2726356E-04  0.2741918E-02  0.2830844E-02
    15.538  0.5672490E-02  0.1300661E-01  0.5378039E-01     0.387  0.2821343E-04  0.2749196E-02  0.2829282E-02
    15.542  0.5671547E-02  0.1301085E-01  0.5374830E-01     0.387  0.2921359E-04  0.2760063E-02  0.2827943E-02
    15.546  0.5670762E-02  0.1301441E-01  0.5373265E-01     0.387  0.3027337E-04  0.2774755E-02  0.2835061E-02
    15.550  0.5670160E-02  0.1302207E-01  0.5373547E-01     0.387  0.3135489E-04  0.2793258E-02  0.2847278E-02
    15.554  0.5669750E-02  0.1302821E-01  0.5375687E-01     0.387  0.3241545E-04  0.2812534E-02  0.2872684E-02
    15.558  0.5669540E-02  0.1303121E-01  0.5378278E-01     0.387  0.3341646E-04  0.2832140E-02  0.2892189E-02
    15.562  0.5669526E-02  0.1303207E-01  0.5381417E-01     0.387  0.3432043E-04  0.2850627E-02  0.2910898E-02
    15.566  0.5669685E-02  0.1303053E-01  0.5385767E-01     0.387  0.3508859E-04  0.2868385E-02  0.2930888E-02
    15.570  0.5669978E-02  0.1302716E-01  0.5390189E-01     0.387  0.3568204E-04  0.2884647E-02  0.2941101E-02
    15.574  0.5670345E-02  0.1302357E-01  0.5393291E-01     0.387  0.3606175E-04  0.2898839E-02  0.2942182E-02
    15.578  0.5670727E-02  0.1301859E-01  0.5395742E-01     0.387  0.3620344E-04  0.2910164E-02  0.2930599E-02
    15.582  0.5671130E-02  0.1301138E-01  0.5397007E-01     0.387  0.3612783E-04  0.2920827E-02  0.2903686E-02
    15.586  0.5671542E-02  0.1300219E-01  0.5397587E-01     0.387  0.3584756E-04  0.2928276E-02  0.2865620E-02
    15.590  0.5671949E-02  0.1299307E-01  0.5397531E-01     0.387  0.3537719E-04  0.2934201E-02  0.2821787E-02
    15.594  0.5672339E-02  0.1298089E-01  0.5396443E-01     0.387  0.3473541E-04  0.2936313E-02  0.2769561E-02
    15.598  0.5672697E-02  0.1296827E-01  0.5395304E-01     0.387  0.3394681E-04  0.2935754E-02  0.2722515E-02
    15.602  0.5673038E-02  0.1295872E-01  0.5393719E-01     0.388  0.3307408E-04  0.2932990E-02  0.2678084E-02
    15.606  0.5673369E-02  0.1294730E-01  0.5391986E-01     0.388  0.3217346E-04  0.2928503E-02  0.2634755E-02
    15.610  0.5673671E-02  0.1293663E-01  0.5389839E-01     0.388  0.3127983E-04  0.2923735E-02  0.2587508E-02
    15.614  0.5673929E-02  0.1292538E-01  0.5387650E-01     0.388  0.3042257E-04  0.2920179E-02  0.2541852E-02
    15.618  0.5674136E-02  0.1291237E-01  0.5384632E-01     0.388  0.2962630E-04  0.2915752E-02  0.2505729E-02
    15.622  0.5674310E-02  0.1289848E-01  0.5381462E-01     0.388  0.2890305E-04  0.2911225E-02  0.2477791E-02
    15.627  0.5674429E-02  0.1289114E-01  0.5378454E-01     0.388  0.2820981E-04  0.2909059E-02  0.2461027E-02
    15.631  0.5674467E-02  0.1288571E-01  0.5375470E-01     0.388  0.2750763E-04  0.2904933E-02  0.2465289E-02
    15.635  0.5674402E-02  0.1288192E-01  0.5371625E-01     0.388  0.2681261E-04  0.2900584E-02  0.2487519E-02
    15.639  0.5674238E-02  0.1287850E-01  0.5366950E-01     0.388  0.2614421E-04  0.2895856E-02  0.2520945E-02
    15.643  0.5673978E-02  0.1287583E-01  0.5362497E-01     0.388  0.2551010E-04  0.2889925E-02  0.2569379E-02
    15.647  0.5673715E-02  0.1287604E-01  0.5358821E-01     0.388  0.2485758E-04  0.2883334E-02  0.2625102E-02
    15.651  0.5673536E-02  0.1288105E-01  0.5357215E-01     0.388  0.2419648E-04  0.2879858E-02  0.2686175E-02
    15.655  0.5673444E-02  0.1289845E-01  0.5358080E-01     0.388  0.2354801E-04  0.2882231E-02  0.2752886E-02
    15.659  0.5673439E-02  0.1291791E-01  0.5360381E-01     0.388  0.2293681E-04  0.2885077E-02  0.2823635E-02
    15.663  0.5673521E-02  0.1293795E-01  0.5363827E-01     0.388  0.2238979E-04  0.2889457E-02  0.2901397E-02
    15.667  0.5673685E-02  0.1295458E-01  0.5366919E-01     0.388  0.2193524E-04  0.2892865E-02  0.2970751E-02
    15.671  0.5673926E-02  0.1296748E-01  0.5370711E-01     0.388  0.2160025E-04  0.2894446E-02  0.3032563E-02
    15.675  0.5674234E-02  0.1297563E-01  0.5374109E-01     0.388  0.2140671E-04  0.2894360E-02  0.3106682E-02
    15.679  0.5674581E-02  0.1297957E-01  0.5377254E-01     0.388  0.2139763E-04  0.2893653E-02  0.3183629E-02
    15.683  0.5674952E-02  0.1297890E-01  0.5379669E-01     0.388  0.2158021E-04  0.2891454E-02  0.3254839E-02
    15.687  0.5675327E-02  0.1298008E-01  0.5382120E-01     0.388  0.2195002E-04  0.2891955E-02  0.3323706E-02
    15.691  0.5675689E-02  0.1298319E-01  0.5384095E-01     0.388  0.2249203E-04  0.2895759E-02  0.3383929E-02
    15.695  0.5676025E-02  0.1298292E-01  0.5385410E-01     0.388  0.2316520E-04  0.2898948E-02  0.3436706E-02
    15.699  0.5676281E-02  0.1297999E-01  0.5385037E-01     0.388  0.2390983E-04  0.2901844E-02  0.3468014E-02
    15.703  0.5676412E-02  0.1297725E-01  0.5384293E-01     0.388  0.2465941E-04  0.2906751E-02  0.3476259E-02
    15.707  0.5676409E-02  0.1297791E-01  0.5382683E-01     0.388  0.2537956E-04  0.2911183E-02  0.3477456E-02
    15.711  0.5676271E-02  0.1298485E-01  0.5381160E-01     0.388  0.2604186E-04  0.2903076E-02  0.3471910E-02
    15.715  0.5675992E-02  0.1299035E-01  0.5378372E-01     0.388  0.2661593E-04  0.2894550E-02  0.3455132E-02
    15.719  0.5675575E-02  0.1299250E-01  0.5374067E-01     0.388  0.2708188E-04  0.2885099E-02  0.3425676E-02
    15.723  0.5675034E-02  0.1299727E-01  0.5369836E-01     0.388  0.2742893E-04  0.2876771E-02  0.3391352E-02
    15.727  0.5674401E-02  0.1300708E-01  0.5365924E-01     0.388  0.2765481E-04  0.2868465E-02  0.3356699E-02
    15.731  0.5673724E-02  0.1301231E-01  0.5362003E-01     0.388  0.2775950E-04  0.2860307E-02  0.3320412E-02
    15.735  0.5673068E-02  0.1301423E-01  0.5357983E-01     0.388  0.2777521E-04  0.2849798E-02  0.3289612E-02
    15.739  0.5672487E-02  0.1301085E-01  0.5355402E-01     0.388  0.2776097E-04  0.2839524E-02  0.3266092E-02
    15.743  0.5671993E-02  0.1300502E-01  0.5353781E-01     0.388  0.2771481E-04  0.2831802E-02  0.3244257E-02
    15.747  0.5671597E-02  0.1299996E-01  0.5353066E-01     0.388  0.2763448E-04  0.2825285E-02  0.3221301E-02
    15.751  0.5671305E-02  0.1299933E-01  0.5354121E-01     0.388  0.2752058E-04  0.2828500E-02  0.3201929E-02
    15.755  0.5671109E-02  0.1299300E-01  0.5355414E-01     0.388  0.2737528E-04  0.2833291E-02  0.3184168E-02
    15.759  0.5670973E-02  0.1299036E-01  0.5357093E-01     0.388  0.2720980E-04  0.2843054E-02  0.3171216E-02
    15.764  0.5670895E-02  0.1298414E-01  0.5358654E-01     0.388  0.2702879E-04  0.2854287E-02  0.3159882E-02
    15.768  0.5670875E-02  0.1297539E-01  0.5359826E-01     0.388  0.2684136E-04  0.2868334E-02  0.3154069E-02
    15.772  0.5670869E-02  0.1297491E-01  0.5361126E-01     0.388  0.2663556E-04  0.2879786E-02  0.3157983E-02
    15.776  0.5670816E-02  0.1297913E-01  0.5362582E-01     0.388  0.2639304E-04  0.2891643E-02  0.3179710E-02
    15.780  0.5670723E-02  0.1298412E-01  0.5363264E-01     0.388  0.2613267E-04  0.2906917E-02  0.3204662E-02
    15.784  0.5670618E-02  0.1298919E-01  0.5364098E-01     0.388  0.2591616E-04  0.2923278E-02  0.3236843E-02
    15.788  0.5670441E-02  0.1299327E-01  0.5364078E-01     0.388  0.2589371E-04  0.2940297E-02  0.3279000E-02
    15.792  0.5670183E-02  0.1300544E-01  0.5363297E-01     0.388  0.2609294E-04  0.2960583E-02  0.3339422E-02
    15.796  0.5669872E-02  0.1301712E-01  0.5363100E-01     0.388  0.2651570E-04  0.2982658E-02  0.3403901E-02
    15.800  0.5669522E-02  0.1302743E-01  0.5361774E-01     0.388  0.2715531E-04  0.3005633E-02  0.3490254E-02
    15.804  0.5669072E-02  0.1303499E-01  0.5359890E-01     0.388  0.2798558E-04  0.3026767E-02  0.3585512E-02
    15.808  0.5668413E-02  0.1304745E-01  0.5356437E-01     0.388  0.2898540E-04  0.3050495E-02  0.3683800E-02
    15.812  0.5667558E-02  0.1306898E-01  0.5352764E-01     0.388  0.3016777E-04  0.3081187E-02  0.3781324E-02
    15.816  0.5666529E-02  0.1308137E-01  0.5347292E-01     0.388  0.3153957E-04  0.3107581E-02  0.3878046E-02
    15.820  0.5665349E-02  0.1308879E-01  0.5340884E-01     0.388  0.3309375E-04  0.3126479E-02  0.3974693E-02
    15.824  0.5664046E-02  0.1308796E-01  0.5333830E-01     0.388  0.3480867E-04  0.3136894E-02  0.4066778E-02
    15.828  0.5662644E-02  0.1307886E-01  0.5325577E-01     0.388  0.3664095E-04  0.3138528E-02  0.4152127E-02
    15.832  0.5661189E-02  0.1306668E-01  0.5317602E-01     0.388  0.3847821E-04  0.3137118E-02  0.4214260E-02
    15.836  0.5659616E-02  0.1306019E-01  0.5310227E-01     0.388  0.4009358E-04  0.3135851E-02  0.4236644E-02
    15.840  0.5657945E-02  0.1305777E-01  0.5303320E-01     0.388  0.4142039E-04  0.3134838E-02  0.4210539E-02
    15.844  0.5656231E-02  0.1305503E-01  0.5296384E-01     0.388  0.4244014E-04  0.3127628E-02  0.4153708E-02
    15.848  0.5654517E-02  0.1303836E-01  0.5289496E-01     0.388  0.4312284E-04  0.3117880E-02  0.4081303E-02
    15.852  0.5652843E-02  0.1301436E-01  0.5282772E-01     0.388  0.4344586E-04  0.3104826E-02  0.3992866E-02
    15.856  0.5651297E-02  0.1301112E-01  0.5279850E-01     0.388  0.4340716E-04  0.3080918E-02  0.3893791E-02
    15.860  0.5650006E-02  0.1301274E-01  0.5279961E-01     0.388  0.4300935E-04  0.3062066E-02  0.3781034E-02
    15.864  0.5649005E-02  0.1301077E-01  0.5281955E-01     0.388  0.4225267E-04  0.3041529E-02  0.3668576E-02
    15.868  0.5648315E-02  0.1300294E-01  0.5286044E-01     0.388  0.4115392E-04  0.3019712E-02  0.3558506E-02
    15.872  0.5647952E-02  0.1298978E-01  0.5290991E-01     0.388  0.3974302E-04  0.3002647E-02  0.3450143E-02
    15.877  0.5647926E-02  0.1297604E-01  0.5298129E-01     0.388  0.3806366E-04  0.2991222E-02  0.3342589E-02
    15.881  0.5648238E-02  0.1296668E-01  0.5307404E-01     0.388  0.3617013E-04  0.2995328E-02  0.3230891E-02
    15.885  0.5648878E-02  0.1295910E-01  0.5318106E-01     0.388  0.3412294E-04  0.3013095E-02  0.3127249E-02
    15.889  0.5649797E-02  0.1295846E-01  0.5329614E-01     0.388  0.3202152E-04  0.3017129E-02  0.3040212E-02
    15.893  0.5650908E-02  0.1296517E-01  0.5341405E-01     0.388  0.2999857E-04  0.3010006E-02  0.2974385E-02
    15.897  0.5652176E-02  0.1296888E-01  0.5352867E-01     0.388  0.2809958E-04  0.3002340E-02  0.2924551E-02
    15.901  0.5653557E-02  0.1298131E-01  0.5364297E-01     0.388  0.2634650E-04  0.2982574E-02  0.2885284E-02
    15.905  0.5655011E-02  0.1298986E-01  0.5374322E-01     0.388  0.2475752E-04  0.2971990E-02  0.2854196E-02
    15.909  0.5656497E-02  0.1299256E-01  0.5382202E-01     0.388  0.2333748E-04  0.2969236E-02  0.2829212E-02
    15.913  0.5657963E-02  0.1298850E-01  0.5387975E-01     0.388  0.2206597E-04  0.2973089E-02  0.2814851E-02
    15.917  0.5659129E-02  0.1298231E-01  0.5390138E-01     0.388  0.2060268E-04  0.2975568E-02  0.2780425E-02
    15.921  0.5659892E-02  0.1297625E-01  0.5387686E-01     0.388  0.1885217E-04  0.2968808E-02  0.2718894E-02
    15.925  0.5660243E-02  0.1297119E-01  0.5382042E-01     0.388  0.1688269E-04  0.2962472E-02  0.2660232E-02
    15.929  0.5660242E-02  0.1296626E-01  0.5373779E-01     0.388  0.1488377E-04  0.2956432E-02  0.2602815E-02
    15.933  0.5659939E-02  0.1296475E-01  0.5363838E-01     0.388  0.1321612E-04  0.2952913E-02  0.2553999E-02
    15.937  0.5659341E-02  0.1296702E-01  0.5352947E-01     0.388  0.1244397E-04  0.2952378E-02  0.2533841E-02
    15.941  0.5658535E-02  0.1296867E-01  0.5342726E-01     0.388  0.1295207E-04  0.2952810E-02  0.2529333E-02
    15.945  0.5657564E-02  0.1299959E-01  0.5335602E-01     0.388  0.1482402E-04  0.2939153E-02  0.2575756E-02
    15.949  0.5656451E-02  0.1302930E-01  0.5328348E-01     0.388  0.1776562E-04  0.2928944E-02  0.2631069E-02
    15.953  0.5655221E-02  0.1305158E-01  0.5321744E-01     0.388  0.2136341E-04  0.2923622E-02  0.2689824E-02
    15.957  0.5653904E-02  0.1307303E-01  0.5315645E-01     0.388  0.2527983E-04  0.2920111E-02  0.2749409E-02
    15.961  0.5652617E-02  0.1311479E-01  0.5313446E-01     0.388  0.2927714E-04  0.2909628E-02  0.2818216E-02
    15.965  0.5651484E-02  0.1314214E-01  0.5311685E-01     0.388  0.3317082E-04  0.2904838E-02  0.2861627E-02
    15.969  0.5650524E-02  0.1315332E-01  0.5310798E-01     0.388  0.3681344E-04  0.2904919E-02  0.2879649E-02
    15.973  0.5649759E-02  0.1314532E-01  0.5310067E-01     0.388  0.4007750E-04  0.2909305E-02  0.2873506E-02
    15.978  0.5649204E-02  0.1311849E-01  0.5309749E-01     0.388  0.4286134E-04  0.2922304E-02  0.2845906E-02
    15.982  0.5648873E-02  0.1307669E-01  0.5309545E-01     0.388  0.4508564E-04  0.2939554E-02  0.2798741E-02
    15.986  0.5648773E-02  0.1306566E-01  0.5313744E-01     0.388  0.4668411E-04  0.2947948E-02  0.2761675E-02
    15.990  0.5648896E-02  0.1304628E-01  0.5318517E-01     0.388  0.4758700E-04  0.2958588E-02  0.2716001E-02
    15.994  0.5649208E-02  0.1301864E-01  0.5322438E-01     0.388  0.4776456E-04  0.2973548E-02  0.2676929E-02
    15.998  0.5649708E-02  0.1298603E-01  0.5326338E-01     0.388  0.4743497E-04  0.2993633E-02  0.2671715E-02
    16.002  0.5650342E-02  0.1296503E-01  0.5331066E-01     0.388  0.4677082E-04  0.3010702E-02  0.2718161E-02
    16.006  0.5651085E-02  0.1296269E-01  0.5336867E-01     0.388  0.4583269E-04  0.3018252E-02  0.2823810E-02
    16.010  0.5651916E-02  0.1296195E-01  0.5342202E-01     0.388  0.4469205E-04  0.3023614E-02  0.2959197E-02
    16.014  0.5652813E-02  0.1295760E-01  0.5347089E-01     0.388  0.4343479E-04  0.3032414E-02  0.3116828E-02
    16.018  0.5653751E-02  0.1295361E-01  0.5351056E-01     0.388  0.4215718E-04  0.3041541E-02  0.3287067E-02
    16.022  0.5654704E-02  0.1294644E-01  0.5354114E-01     0.388  0.4095712E-04  0.3052457E-02  0.3455303E-02
    16.026  0.5655646E-02  0.1293993E-01  0.5356220E-01     0.388  0.3992539E-04  0.3058311E-02  0.3616903E-02
    16.030  0.5656442E-02  0.1293662E-01  0.5356572E-01     0.388  0.3924492E-04  0.3061108E-02  0.3746554E-02
    16.034  0.5656887E-02  0.1293715E-01  0.5354541E-01     0.388  0.3901434E-04  0.3061119E-02  0.3838508E-02
    16.038  0.5656879E-02  0.1295326E-01  0.5349710E-01     0.388  0.3913150E-04  0.3071953E-02  0.3848760E-02
    16.042  0.5656367E-02  0.1297724E-01  0.5342124E-01     0.388  0.3944120E-04  0.3091347E-02  0.3798579E-02
    16.046  0.5655394E-02  0.1300057E-01  0.5331979E-01     0.388  0.3986732E-04  0.3114314E-02  0.3710151E-02
    16.050  0.5654027E-02  0.1302404E-01  0.5319980E-01     0.388  0.4037429E-04  0.3141510E-02  0.3585990E-02
    16.054  0.5652298E-02  0.1305175E-01  0.5307166E-01     0.388  0.4091952E-04  0.3170941E-02  0.3432157E-02
    16.058  0.5650256E-02  0.1309022E-01  0.5294785E-01     0.388  0.4149013E-04  0.3192074E-02  0.3287131E-02
    16.062  0.5647953E-02  0.1312172E-01  0.5282340E-01     0.389  0.4210916E-04  0.3213605E-02  0.3124117E-02
    16.066  0.5645428E-02  0.1315222E-01  0.5269786E-01     0.389  0.4282695E-04  0.3234522E-02  0.2962668E-02
    16.070  0.5642642E-02  0.1317338E-01  0.5256737E-01     0.389  0.4373101E-04  0.3254028E-02  0.2797020E-02
    16.074  0.5639739E-02  0.1318105E-01  0.5244218E-01     0.389  0.4488196E-04  0.3275703E-02  0.2636115E-02
    16.079  0.5637003E-02  0.1321125E-01  0.5237395E-01     0.389  0.4606984E-04  0.3294568E-02  0.2513484E-02
    16.083  0.5634517E-02  0.1323807E-01  0.5234415E-01     0.389  0.4724201E-04  0.3315912E-02  0.2403562E-02
    16.087  0.5632345E-02  0.1324646E-01  0.5233264E-01     0.389  0.4834973E-04  0.3340889E-02  0.2311767E-02
    16.091  0.5630538E-02  0.1326539E-01  0.5236439E-01     0.389  0.4934248E-04  0.3367604E-02  0.2236769E-02
    16.095  0.5629136E-02  0.1329908E-01  0.5245110E-01     0.389  0.5016583E-04  0.3384622E-02  0.2196251E-02
    16.099  0.5628171E-02  0.1332104E-01  0.5255715E-01     0.389  0.5076726E-04  0.3402289E-02  0.2163111E-02
    16.103  0.5627663E-02  0.1332782E-01  0.5267733E-01     0.389  0.5109753E-04  0.3421159E-02  0.2143890E-02
    16.107  0.5627620E-02  0.1333424E-01  0.5282124E-01     0.389  0.5111561E-04  0.3432273E-02  0.2141044E-02
    16.111  0.5628040E-02  0.1334102E-01  0.5298668E-01     0.389  0.5078973E-04  0.3433610E-02  0.2173052E-02
    16.115  0.5628906E-02  0.1333677E-01  0.5315674E-01     0.389  0.5010175E-04  0.3432690E-02  0.2220295E-02
    16.119  0.5630194E-02  0.1332052E-01  0.5332685E-01     0.389  0.4904559E-04  0.3430312E-02  0.2283788E-02
    16.123  0.5631867E-02  0.1329447E-01  0.5348895E-01     0.389  0.4763027E-04  0.3426403E-02  0.2361278E-02
    16.127  0.5633887E-02  0.1325949E-01  0.5364596E-01     0.389  0.4586926E-04  0.3420556E-02  0.2452419E-02
    16.131  0.5636159E-02  0.1321842E-01  0.5379068E-01     0.389  0.4381173E-04  0.3417087E-02  0.2555653E-02
    16.135  0.5638613E-02  0.1317152E-01  0.5391731E-01     0.389  0.4153173E-04  0.3414201E-02  0.2668787E-02
    16.139  0.5641175E-02  0.1312436E-01  0.5402714E-01     0.389  0.3912658E-04  0.3407464E-02  0.2806385E-02
    16.143  0.5643688E-02  0.1309270E-01  0.5411280E-01     0.389  0.3676722E-04  0.3387405E-02  0.2965697E-02
    16.147  0.5645900E-02  0.1307660E-01  0.5417224E-01     0.389  0.3482286E-04  0.3360642E-02  0.3100913E-02
    16.151  0.5647813E-02  0.1306211E-01  0.5419693E-01     0.389  0.3334800E-04  0.3335174E-02  0.3197276E-02
    16.155  0.5649419E-02  0.1304628E-01  0.5418756E-01     0.389  0.3239043E-04  0.3310725E-02  0.3241079E-02
    16.159  0.5650728E-02  0.1303130E-01  0.5414176E-01     0.389  0.3188635E-04  0.3289202E-02  0.3229649E-02
    16.163  0.5651728E-02  0.1303156E-01  0.5409543E-01     0.389  0.3178144E-04  0.3256617E-02  0.3227991E-02
    16.167  0.5652393E-02  0.1305079E-01  0.5404401E-01     0.389  0.3203593E-04  0.3212624E-02  0.3228564E-02
    16.172  0.5652695E-02  0.1306803E-01  0.5397530E-01     0.389  0.3260439E-04  0.3171715E-02  0.3198014E-02
    16.176  0.5652614E-02  0.1310292E-01  0.5390199E-01     0.389  0.3344403E-04  0.3123350E-02  0.3174723E-02
    16.180  0.5652154E-02  0.1315045E-01  0.5382666E-01     0.389  0.3451833E-04  0.3073595E-02  0.3159231E-02
    16.184  0.5651290E-02  0.1319912E-01  0.5373561E-01     0.389  0.3583750E-04  0.3040982E-02  0.3111629E-02
    16.188  0.5649929E-02  0.1324814E-01  0.5362204E-01     0.389  0.3746736E-04  0.3019928E-02  0.3028440E-02
    16.192  0.5648262E-02  0.1328735E-01  0.5349248E-01     0.389  0.3925655E-04  0.3003166E-02  0.2931711E-02
    16.196  0.5646415E-02  0.1331312E-01  0.5336554E-01     0.389  0.4107920E-04  0.2990862E-02  0.2842761E-02
    16.200  0.5644454E-02  0.1332389E-01  0.5323463E-01     0.389  0.4290197E-04  0.2980797E-02  0.2754902E-02
    16.204  0.5642427E-02  0.1331799E-01  0.5310365E-01     0.389  0.4468974E-04  0.2972127E-02  0.2672396E-02
    16.208  0.5640431E-02  0.1329976E-01  0.5298138E-01     0.389  0.4642210E-04  0.2972600E-02  0.2592842E-02
    16.212  0.5638552E-02  0.1326380E-01  0.5286832E-01     0.389  0.4807201E-04  0.2975900E-02  0.2518647E-02
    16.216  0.5636827E-02  0.1320966E-01  0.5275844E-01     0.389  0.4959840E-04  0.2982160E-02  0.2452719E-02
    16.220  0.5635237E-02  0.1313970E-01  0.5264337E-01     0.389  0.5099836E-04  0.2994917E-02  0.2390804E-02
    16.224  0.5633808E-02  0.1306610E-01  0.5254618E-01     0.389  0.5223322E-04  0.3016680E-02  0.2339970E-02
    16.228  0.5632662E-02  0.1304989E-01  0.5252852E-01     0.389  0.5320073E-04  0.3016952E-02  0.2392343E-02
    16.232  0.5631843E-02  0.1305683E-01  0.5256004E-01     0.389  0.5383828E-04  0.3015456E-02  0.2497386E-02
    16.236  0.5631368E-02  0.1305534E-01  0.5260824E-01     0.389  0.5413078E-04  0.3016513E-02  0.2621624E-02
    16.240  0.5631244E-02  0.1305090E-01  0.5267346E-01     0.389  0.5407958E-04  0.3020825E-02  0.2739455E-02
    16.244  0.5631469E-02  0.1305042E-01  0.5275277E-01     0.389  0.5370262E-04  0.3031131E-02  0.2841975E-02
    16.248  0.5632032E-02  0.1303898E-01  0.5283485E-01     0.389  0.5303350E-04  0.3042138E-02  0.2943052E-02
    16.252  0.5632900E-02  0.1301370E-01  0.5291386E-01     0.389  0.5214033E-04  0.3053763E-02  0.3039854E-02
    16.256  0.5634019E-02  0.1299408E-01  0.5299906E-01     0.389  0.5108395E-04  0.3061078E-02  0.3158615E-02
    16.260  0.5635345E-02  0.1297877E-01  0.5309313E-01     0.390  0.4990325E-04  0.3084132E-02  0.3262389E-02
    16.265  0.5636839E-02  0.1296348E-01  0.5317582E-01     0.390  0.4865879E-04  0.3114513E-02  0.3342460E-02
    16.269  0.5638460E-02  0.1294284E-01  0.5324509E-01     0.390  0.4740683E-04  0.3145432E-02  0.3411522E-02
    16.273  0.5640153E-02  0.1292293E-01  0.5330689E-01     0.390  0.4618509E-04  0.3173441E-02  0.3472606E-02
    16.277  0.5641826E-02  0.1293761E-01  0.5338473E-01     0.390  0.4497723E-04  0.3176147E-02  0.3577683E-02
    16.281  0.5643432E-02  0.1295056E-01  0.5344300E-01     0.390  0.4379967E-04  0.3177966E-02  0.3662764E-02
    16.285  0.5644968E-02  0.1297334E-01  0.5348704E-01     0.390  0.4261473E-04  0.3184621E-02  0.3707828E-02
    16.289  0.5646405E-02  0.1299960E-01  0.5351989E-01     0.390  0.4139631E-04  0.3193334E-02  0.3717246E-02
    16.293  0.5647706E-02  0.1302950E-01  0.5353765E-01     0.390  0.4012884E-04  0.3193961E-02  0.3718501E-02
    16.297  0.5648858E-02  0.1305508E-01  0.5353705E-01     0.390  0.3879000E-04  0.3192047E-02  0.3690394E-02
    16.301  0.5649900E-02  0.1307700E-01  0.5352353E-01     0.390  0.3740042E-04  0.3189091E-02  0.3625954E-02
    16.305  0.5650989E-02  0.1309650E-01  0.5352182E-01     0.390  0.3594362E-04  0.3187648E-02  0.3572499E-02
    16.309  0.5652143E-02  0.1311447E-01  0.5352683E-01     0.390  0.3444551E-04  0.3183000E-02  0.3518075E-02
    16.313  0.5653331E-02  0.1312454E-01  0.5353287E-01     0.390  0.3294379E-04  0.3183638E-02  0.3468587E-02
    16.317  0.5654523E-02  0.1312956E-01  0.5353753E-01     0.390  0.3146829E-04  0.3182277E-02  0.3411629E-02
    16.321  0.5655686E-02  0.1313079E-01  0.5353237E-01     0.390  0.3004279E-04  0.3176497E-02  0.3354660E-02
    16.325  0.5656758E-02  0.1312655E-01  0.5351376E-01     0.390  0.2864342E-04  0.3168931E-02  0.3297282E-02
    16.329  0.5657690E-02  0.1311791E-01  0.5348074E-01     0.390  0.2725983E-04  0.3158591E-02  0.3224801E-02
    16.333  0.5658447E-02  0.1310709E-01  0.5343545E-01     0.390  0.2589568E-04  0.3149163E-02  0.3142475E-02
    16.337  0.5659008E-02  0.1309755E-01  0.5338041E-01     0.390  0.2455721E-04  0.3142808E-02  0.3041713E-02
    16.341  0.5659382E-02  0.1309531E-01  0.5331764E-01     0.390  0.2326009E-04  0.3131991E-02  0.2934315E-02
    16.345  0.5659647E-02  0.1309013E-01  0.5324731E-01     0.390  0.2208090E-04  0.3119398E-02  0.2833272E-02
    16.350  0.5659736E-02  0.1309920E-01  0.5318366E-01     0.390  0.2102038E-04  0.3080195E-02  0.2742924E-02
    16.354  0.5659633E-02  0.1310706E-01  0.5311159E-01     0.390  0.2010336E-04  0.3040864E-02  0.2651671E-02
    16.358  0.5659373E-02  0.1311336E-01  0.5303329E-01     0.390  0.1939783E-04  0.3003222E-02  0.2574216E-02
    16.362  0.5658946E-02  0.1311864E-01  0.5295114E-01     0.390  0.1901208E-04  0.2967815E-02  0.2505088E-02
    16.366  0.5658346E-02  0.1312176E-01  0.5286002E-01     0.390  0.1897412E-04  0.2934535E-02  0.2451681E-02
    16.370  0.5657565E-02  0.1312195E-01  0.5276769E-01     0.390  0.1926729E-04  0.2903242E-02  0.2407509E-02
    16.374  0.5656679E-02  0.1311733E-01  0.5267481E-01     0.390  0.1977628E-04  0.2872290E-02  0.2376337E-02
    16.378  0.5655718E-02  0.1311033E-01  0.5258246E-01     0.390  0.2047586E-04  0.2841510E-02  0.2356363E-02
    16.382  0.5654702E-02  0.1310461E-01  0.5249646E-01     0.390  0.2135081E-04  0.2802482E-02  0.2349027E-02
    16.386  0.5653655E-02  0.1310315E-01  0.5242501E-01     0.390  0.2237605E-04  0.2773250E-02  0.2349423E-02
    16.390  0.5652600E-02  0.1310455E-01  0.5236384E-01     0.390  0.2351643E-04  0.2753058E-02  0.2360882E-02
    16.394  0.5651503E-02  0.1310855E-01  0.5231256E-01     0.391  0.2465962E-04  0.2734087E-02  0.2384597E-02
    16.398  0.5650373E-02  0.1311500E-01  0.5227424E-01     0.391  0.2571864E-04  0.2721298E-02  0.2420615E-02
    16.402  0.5649242E-02  0.1313950E-01  0.5226113E-01     0.391  0.2664769E-04  0.2701348E-02  0.2478082E-02
    16.406  0.5648137E-02  0.1316084E-01  0.5225365E-01     0.391  0.2741279E-04  0.2685662E-02  0.2538988E-02
    16.410  0.5647092E-02  0.1317728E-01  0.5224890E-01     0.391  0.2798829E-04  0.2673924E-02  0.2601604E-02
    16.414  0.5646147E-02  0.1319362E-01  0.5224466E-01     0.391  0.2835385E-04  0.2669031E-02  0.2663607E-02
    16.418  0.5645336E-02  0.1320314E-01  0.5225403E-01     0.391  0.2851759E-04  0.2668722E-02  0.2733495E-02
    16.422  0.5644686E-02  0.1321320E-01  0.5227611E-01     0.391  0.2849608E-04  0.2672751E-02  0.2803232E-02
    16.426  0.5644213E-02  0.1321858E-01  0.5229729E-01     0.391  0.2831257E-04  0.2681766E-02  0.2868816E-02
    16.430  0.5643935E-02  0.1321725E-01  0.5232965E-01     0.391  0.2801910E-04  0.2696844E-02  0.2934786E-02
    16.435  0.5643841E-02  0.1320860E-01  0.5236359E-01     0.391  0.2768474E-04  0.2713633E-02  0.2986886E-02
    16.439  0.5643897E-02  0.1319511E-01  0.5240270E-01     0.391  0.2731800E-04  0.2732890E-02  0.3026343E-02
    16.443  0.5644067E-02  0.1318230E-01  0.5243980E-01     0.391  0.2692058E-04  0.2756213E-02  0.3027569E-02
    16.447  0.5644320E-02  0.1317212E-01  0.5247316E-01     0.391  0.2649686E-04  0.2781558E-02  0.2996121E-02
    16.451  0.5644644E-02  0.1316991E-01  0.5251537E-01     0.391  0.2605815E-04  0.2802484E-02  0.2962099E-02
    16.455  0.5645025E-02  0.1317567E-01  0.5255697E-01     0.391  0.2561634E-04  0.2817812E-02  0.2914453E-02
    16.459  0.5645449E-02  0.1318762E-01  0.5260210E-01     0.391  0.2519387E-04  0.2834879E-02  0.2853647E-02
    16.463  0.5645903E-02  0.1320399E-01  0.5265288E-01     0.391  0.2481805E-04  0.2857292E-02  0.2785627E-02
    16.467  0.5646374E-02  0.1322297E-01  0.5269611E-01     0.391  0.2451926E-04  0.2877599E-02  0.2702076E-02
    16.471  0.5646860E-02  0.1323945E-01  0.5273426E-01     0.391  0.2434548E-04  0.2895343E-02  0.2613738E-02
    16.475  0.5647351E-02  0.1325511E-01  0.5276626E-01     0.391  0.2432709E-04  0.2909004E-02  0.2527721E-02
    16.479  0.5647835E-02  0.1326328E-01  0.5278853E-01     0.391  0.2447811E-04  0.2921039E-02  0.2437199E-02
    16.483  0.5648297E-02  0.1326503E-01  0.5278922E-01     0.391  0.2480000E-04  0.2930304E-02  0.2347590E-02
    16.487  0.5648751E-02  0.1326576E-01  0.5278368E-01     0.391  0.2532368E-04  0.2939683E-02  0.2253139E-02
    16.491  0.5649175E-02  0.1328220E-01  0.5279011E-01     0.391  0.2609869E-04  0.2941385E-02  0.2181217E-02
    16.495  0.5649550E-02  0.1330662E-01  0.5279873E-01     0.391  0.2708146E-04  0.2937616E-02  0.2129481E-02
    16.499  0.5649869E-02  0.1332312E-01  0.5279767E-01     0.391  0.2820994E-04  0.2934166E-02  0.2091590E-02
    16.503  0.5650141E-02  0.1333330E-01  0.5278517E-01     0.391  0.2940252E-04  0.2931604E-02  0.2066171E-02
    16.507  0.5650424E-02  0.1333680E-01  0.5277197E-01     0.392  0.3052484E-04  0.2928277E-02  0.2059702E-02
    16.511  0.5650741E-02  0.1334442E-01  0.5276658E-01     0.392  0.3150074E-04  0.2929632E-02  0.2059751E-02
    16.516  0.5651129E-02  0.1335172E-01  0.5277091E-01     0.392  0.3227769E-04  0.2931709E-02  0.2072866E-02
    16.520  0.5651604E-02  0.1335313E-01  0.5277110E-01     0.392  0.3285143E-04  0.2933077E-02  0.2093966E-02
    16.524  0.5652151E-02  0.1335361E-01  0.5277859E-01     0.392  0.3322313E-04  0.2940485E-02  0.2128726E-02
    16.528  0.5652756E-02  0.1335073E-01  0.5279114E-01     0.392  0.3340581E-04  0.2948971E-02  0.2175919E-02
    16.532  0.5653419E-02  0.1334563E-01  0.5279679E-01     0.392  0.3344072E-04  0.2955870E-02  0.2224748E-02
    16.536  0.5654129E-02  0.1333661E-01  0.5280266E-01     0.392  0.3335769E-04  0.2961052E-02  0.2292945E-02
    16.540  0.5654879E-02  0.1332401E-01  0.5280517E-01     0.392  0.3318363E-04  0.2965233E-02  0.2363601E-02
    16.544  0.5655649E-02  0.1330847E-01  0.5280028E-01     0.392  0.3294444E-04  0.2967754E-02  0.2435805E-02
    16.548  0.5656416E-02  0.1328935E-01  0.5279564E-01     0.392  0.3266618E-04  0.2968353E-02  0.2510475E-02
    16.552  0.5657148E-02  0.1326745E-01  0.5278127E-01     0.392  0.3235698E-04  0.2967447E-02  0.2565530E-02
    16.556  0.5657762E-02  0.1324522E-01  0.5275021E-01     0.392  0.3204459E-04  0.2968081E-02  0.2589811E-02
    16.560  0.5658220E-02  0.1324333E-01  0.5272185E-01     0.392  0.3171459E-04  0.2971149E-02  0.2581672E-02
    16.564  0.5658471E-02  0.1323870E-01  0.5267820E-01     0.392  0.3139677E-04  0.2973369E-02  0.2553296E-02
    16.568  0.5658407E-02  0.1323054E-01  0.5260511E-01     0.392  0.3126128E-04  0.2974584E-02  0.2501605E-02
    16.572  0.5658027E-02  0.1322281E-01  0.5251111E-01     0.392  0.3129449E-04  0.2976959E-02  0.2435920E-02
    16.576  0.5657336E-02  0.1321314E-01  0.5239949E-01     0.392  0.3147412E-04  0.2979320E-02  0.2354237E-02
    16.580  0.5656349E-02  0.1320220E-01  0.5227560E-01     0.392  0.3178232E-04  0.2982349E-02  0.2256941E-02
    16.584  0.5655089E-02  0.1319050E-01  0.5214731E-01     0.392  0.3220429E-04  0.2983451E-02  0.2161008E-02
    16.588  0.5653607E-02  0.1319242E-01  0.5203077E-01     0.392  0.3273404E-04  0.2981713E-02  0.2075884E-02
    16.592  0.5652005E-02  0.1322503E-01  0.5195096E-01     0.392  0.3337190E-04  0.2999242E-02  0.1965724E-02
    16.597  0.5650339E-02  0.1326781E-01  0.5189209E-01     0.392  0.3410507E-04  0.3006133E-02  0.1875128E-02
    16.601  0.5648665E-02  0.1331043E-01  0.5184832E-01     0.392  0.3491213E-04  0.3008968E-02  0.1802564E-02
    16.605  0.5647066E-02  0.1334719E-01  0.5181809E-01     0.392  0.3576581E-04  0.3015923E-02  0.1745225E-02
    16.609  0.5645583E-02  0.1337134E-01  0.5179939E-01     0.393  0.3663275E-04  0.3029456E-02  0.1698503E-02
    16.613  0.5644234E-02  0.1338650E-01  0.5178954E-01     0.393  0.3745441E-04  0.3047092E-02  0.1667730E-02
    16.617  0.5643013E-02  0.1338950E-01  0.5178870E-01     0.393  0.3815111E-04  0.3069001E-02  0.1659525E-02
    16.621  0.5641951E-02  0.1338155E-01  0.5179548E-01     0.393  0.3869751E-04  0.3095470E-02  0.1667309E-02
    16.625  0.5641062E-02  0.1337304E-01  0.5181509E-01     0.393  0.3907722E-04  0.3114772E-02  0.1699842E-02
    16.629  0.5640324E-02  0.1336711E-01  0.5184233E-01     0.393  0.3930776E-04  0.3121435E-02  0.1747835E-02
    16.633  0.5639751E-02  0.1336486E-01  0.5188165E-01     0.393  0.3939636E-04  0.3122247E-02  0.1807243E-02
    16.637  0.5639352E-02  0.1337194E-01  0.5194163E-01     0.393  0.3934830E-04  0.3119457E-02  0.1861336E-02
    16.641  0.5639159E-02  0.1338313E-01  0.5201285E-01     0.393  0.3913206E-04  0.3113718E-02  0.1906662E-02
    16.645  0.5639196E-02  0.1338649E-01  0.5208745E-01     0.393  0.3871469E-04  0.3106242E-02  0.1958218E-02
    16.649  0.5639461E-02  0.1339502E-01  0.5217285E-01     0.393  0.3811766E-04  0.3079338E-02  0.2025966E-02
    16.653  0.5639942E-02  0.1339997E-01  0.5226394E-01     0.393  0.3736435E-04  0.3046927E-02  0.2095822E-02
    16.657  0.5640612E-02  0.1339936E-01  0.5236321E-01     0.393  0.3647823E-04  0.3013369E-02  0.2168365E-02
    16.661  0.5641449E-02  0.1339286E-01  0.5244821E-01     0.393  0.3548708E-04  0.2979200E-02  0.2230596E-02
    16.665  0.5642423E-02  0.1338322E-01  0.5252562E-01     0.393  0.3442050E-04  0.2947322E-02  0.2287622E-02
    16.669  0.5643256E-02  0.1336741E-01  0.5257026E-01     0.393  0.3321244E-04  0.2913392E-02  0.2319124E-02
    16.674  0.5643844E-02  0.1334829E-01  0.5257786E-01     0.393  0.3184166E-04  0.2882205E-02  0.2331286E-02
    16.678  0.5644170E-02  0.1332194E-01  0.5255280E-01     0.393  0.3035771E-04  0.2851528E-02  0.2331446E-02
    16.682  0.5644222E-02  0.1331502E-01  0.5252119E-01     0.393  0.2886865E-04  0.2820210E-02  0.2333140E-02
    16.686  0.5643962E-02  0.1335244E-01  0.5251143E-01     0.393  0.2760411E-04  0.2783155E-02  0.2327863E-02
    16.690  0.5643321E-02  0.1340159E-01  0.5248969E-01     0.393  0.2690714E-04  0.2754384E-02  0.2296846E-02
    16.694  0.5642286E-02  0.1344915E-01  0.5244437E-01     0.393  0.2704077E-04  0.2731895E-02  0.2258188E-02
    16.698  0.5640882E-02  0.1353954E-01  0.5241692E-01     0.394  0.2812989E-04  0.2701248E-02  0.2206014E-02
    16.702  0.5639144E-02  0.1363288E-01  0.5238667E-01     0.394  0.3016513E-04  0.2678773E-02  0.2143882E-02
    16.706  0.5637117E-02  0.1371069E-01  0.5233508E-01     0.394  0.3301643E-04  0.2677382E-02  0.2079271E-02
    16.710  0.5634869E-02  0.1377019E-01  0.5225935E-01     0.394  0.3645845E-04  0.2688314E-02  0.2012769E-02
    16.714  0.5632571E-02  0.1380864E-01  0.5218184E-01     0.394  0.4021637E-04  0.2705094E-02  0.1948165E-02
    16.718  0.5630323E-02  0.1382612E-01  0.5210711E-01     0.394  0.4410864E-04  0.2723996E-02  0.1900386E-02
    16.722  0.5628172E-02  0.1382399E-01  0.5204291E-01     0.394  0.4782643E-04  0.2742698E-02  0.1855126E-02
    16.726  0.5626066E-02  0.1380148E-01  0.5197343E-01     0.394  0.5112748E-04  0.2751369E-02  0.1800165E-02
    16.730  0.5624060E-02  0.1375964E-01  0.5190153E-01     0.394  0.5391716E-04  0.2757072E-02  0.1725667E-02
    16.734  0.5622203E-02  0.1369629E-01  0.5182427E-01     0.394  0.5612908E-04  0.2764829E-02  0.1638326E-02
    16.738  0.5620545E-02  0.1361298E-01  0.5174234E-01     0.394  0.5772293E-04  0.2778432E-02  0.1530890E-02
    16.742  0.5619126E-02  0.1351287E-01  0.5166428E-01     0.394  0.5868198E-04  0.2802914E-02  0.1416550E-02
    16.746  0.5617980E-02  0.1340770E-01  0.5160094E-01     0.394  0.5901570E-04  0.2846889E-02  0.1295152E-02
    16.750  0.5617131E-02  0.1334898E-01  0.5160237E-01     0.394  0.5875348E-04  0.2880908E-02  0.1113677E-02
    16.755  0.5616548E-02  0.1330755E-01  0.5163480E-01     0.394  0.5791416E-04  0.2900859E-02  0.9539739E-03
    16.759  0.5616224E-02  0.1334975E-01  0.5175948E-01     0.394  0.5656159E-04  0.2829260E-02  0.8730091E-03
    16.763  0.5616165E-02  0.1339969E-01  0.5190002E-01     0.394  0.5479178E-04  0.2759688E-02  0.8647707E-03
    16.767  0.5616365E-02  0.1343690E-01  0.5203891E-01     0.394  0.5271804E-04  0.2705631E-02  0.9543286E-03
    16.771  0.5616829E-02  0.1346193E-01  0.5217242E-01     0.394  0.5048856E-04  0.2665628E-02  0.1113113E-02
    16.775  0.5617580E-02  0.1347236E-01  0.5229678E-01     0.394  0.4830386E-04  0.2641283E-02  0.1300968E-02
    16.779  0.5618595E-02  0.1346817E-01  0.5241316E-01     0.395  0.4628787E-04  0.2630348E-02  0.1493292E-02
    16.783  0.5619860E-02  0.1345674E-01  0.5253055E-01     0.395  0.4451656E-04  0.2636864E-02  0.1678678E-02
    16.787  0.5621351E-02  0.1345521E-01  0.5265996E-01     0.395  0.4304711E-04  0.2640829E-02  0.1862641E-02
    16.791  0.5623036E-02  0.1345439E-01  0.5278596E-01     0.395  0.4188460E-04  0.2639808E-02  0.2015327E-02
    16.795  0.5624832E-02  0.1344533E-01  0.5289557E-01     0.395  0.4097520E-04  0.2644455E-02  0.2139882E-02
    16.799  0.5626662E-02  0.1342936E-01  0.5298300E-01     0.395  0.4024248E-04  0.2654072E-02  0.2240775E-02
    16.803  0.5628469E-02  0.1340737E-01  0.5304402E-01     0.395  0.3959695E-04  0.2667707E-02  0.2305650E-02
    16.807  0.5630199E-02  0.1338061E-01  0.5308559E-01     0.395  0.3894398E-04  0.2686115E-02  0.2364391E-02
    16.811  0.5631799E-02  0.1334688E-01  0.5308779E-01     0.395  0.3819703E-04  0.2704445E-02  0.2388072E-02
    16.815  0.5633220E-02  0.1330863E-01  0.5306151E-01     0.395  0.3729611E-04  0.2724086E-02  0.2397500E-02
    16.819  0.5634430E-02  0.1326679E-01  0.5301675E-01     0.395  0.3620777E-04  0.2744417E-02  0.2405100E-02
    16.823  0.5635539E-02  0.1322177E-01  0.5295746E-01     0.395  0.3509547E-04  0.2763266E-02  0.2419011E-02
    16.828  0.5636707E-02  0.1317597E-01  0.5290659E-01     0.395  0.3420847E-04  0.2781210E-02  0.2449104E-02
    16.832  0.5637901E-02  0.1314722E-01  0.5287627E-01     0.395  0.3358715E-04  0.2768112E-02  0.2488034E-02
    16.836  0.5639084E-02  0.1312683E-01  0.5285445E-01     0.395  0.3325322E-04  0.2736644E-02  0.2527509E-02
    16.840  0.5640265E-02  0.1310723E-01  0.5282849E-01     0.395  0.3316455E-04  0.2703870E-02  0.2555281E-02
    16.844  0.5641475E-02  0.1310824E-01  0.5282844E-01     0.395  0.3326054E-04  0.2702283E-02  0.2560345E-02
    16.848  0.5642708E-02  0.1311308E-01  0.5283928E-01     0.395  0.3348474E-04  0.2701929E-02  0.2552456E-02
    16.852  0.5643930E-02  0.1311770E-01  0.5284688E-01     0.395  0.3379652E-04  0.2702849E-02  0.2525131E-02
    16.856  0.5645108E-02  0.1312256E-01  0.5285585E-01     0.396  0.3414508E-04  0.2703899E-02  0.2489356E-02
    16.860  0.5646210E-02  0.1312606E-01  0.5286019E-01     0.396  0.3447903E-04  0.2704240E-02  0.2434450E-02
    16.864  0.5647205E-02  0.1313188E-01  0.5284704E-01     0.396  0.3475038E-04  0.2706529E-02  0.2360260E-02
    16.868  0.5648068E-02  0.1313679E-01  0.5282776E-01     0.396  0.3491841E-04  0.2709040E-02  0.2269076E-02
    16.872  0.5648812E-02  0.1314061E-01  0.5279417E-01     0.396  0.3491354E-04  0.2713056E-02  0.2167920E-02
    16.876  0.5649458E-02  0.1314581E-01  0.5276019E-01     0.396  0.3466970E-04  0.2716771E-02  0.2063008E-02
    16.880  0.5649987E-02  0.1315010E-01  0.5272016E-01     0.396  0.3417912E-04  0.2720537E-02  0.1948064E-02
    16.884  0.5650420E-02  0.1315299E-01  0.5267358E-01     0.396  0.3348551E-04  0.2724048E-02  0.1841196E-02
    16.888  0.5650880E-02  0.1315548E-01  0.5263573E-01     0.396  0.3275425E-04  0.2727278E-02  0.1749284E-02
    16.892  0.5651368E-02  0.1315850E-01  0.5260308E-01     0.396  0.3202085E-04  0.2730091E-02  0.1679669E-02
    16.896  0.5651857E-02  0.1316006E-01  0.5257912E-01     0.396  0.3129360E-04  0.2731524E-02  0.1626339E-02
    16.901  0.5652331E-02  0.1316419E-01  0.5255625E-01     0.396  0.3058784E-04  0.2734134E-02  0.1584849E-02
    16.905  0.5652777E-02  0.1316872E-01  0.5253198E-01     0.396  0.2992146E-04  0.2737173E-02  0.1559703E-02
    16.909  0.5653183E-02  0.1317602E-01  0.5250571E-01     0.396  0.2930810E-04  0.2732427E-02  0.1547115E-02
    16.913  0.5653540E-02  0.1318431E-01  0.5248015E-01     0.396  0.2875845E-04  0.2726308E-02  0.1541891E-02
    16.917  0.5653748E-02  0.1319262E-01  0.5244596E-01     0.396  0.2838701E-04  0.2721710E-02  0.1529948E-02
    16.921  0.5653751E-02  0.1320225E-01  0.5239712E-01     0.396  0.2821850E-04  0.2718389E-02  0.1507528E-02
    16.925  0.5653546E-02  0.1321158E-01  0.5233492E-01     0.397  0.2824810E-04  0.2716364E-02  0.1480397E-02
    16.929  0.5653128E-02  0.1321898E-01  0.5226229E-01     0.397  0.2841643E-04  0.2715785E-02  0.1448309E-02
    16.933  0.5652504E-02  0.1322751E-01  0.5217672E-01     0.397  0.2871486E-04  0.2717004E-02  0.1417891E-02
    16.937  0.5651691E-02  0.1323310E-01  0.5208873E-01     0.397  0.2914202E-04  0.2716602E-02  0.1389659E-02
    16.941  0.5650704E-02  0.1323704E-01  0.5199453E-01     0.397  0.2968468E-04  0.2714180E-02  0.1365342E-02
    16.945  0.5649551E-02  0.1323943E-01  0.5189490E-01     0.397  0.3030884E-04  0.2710478E-02  0.1340506E-02
    16.949  0.5648259E-02  0.1323945E-01  0.5179394E-01     0.397  0.3099388E-04  0.2704630E-02  0.1316840E-02
    16.953  0.5646861E-02  0.1324061E-01  0.5169764E-01     0.397  0.3171501E-04  0.2691707E-02  0.1305679E-02
    16.957  0.5645395E-02  0.1325162E-01  0.5162336E-01     0.397  0.3244419E-04  0.2655770E-02  0.1312864E-02
    16.961  0.5643896E-02  0.1327517E-01  0.5157136E-01     0.397  0.3315144E-04  0.2622688E-02  0.1340577E-02
    16.965  0.5642393E-02  0.1331740E-01  0.5154574E-01     0.397  0.3379958E-04  0.2593876E-02  0.1391211E-02
    16.970  0.5640932E-02  0.1335321E-01  0.5152651E-01     0.397  0.3435394E-04  0.2566474E-02  0.1439813E-02
    16.974  0.5639573E-02  0.1339188E-01  0.5152210E-01     0.397  0.3480167E-04  0.2530802E-02  0.1491194E-02
    16.978  0.5638349E-02  0.1342621E-01  0.5153625E-01     0.397  0.3512939E-04  0.2498465E-02  0.1534246E-02
    16.982  0.5637290E-02  0.1345757E-01  0.5156164E-01     0.397  0.3532561E-04  0.2466172E-02  0.1580097E-02
    16.986  0.5636421E-02  0.1348833E-01  0.5160651E-01     0.397  0.3538192E-04  0.2432999E-02  0.1624968E-02
    16.990  0.5635761E-02  0.1351310E-01  0.5165199E-01     0.398  0.3529333E-04  0.2404226E-02  0.1669152E-02
    16.994  0.5635304E-02  0.1352721E-01  0.5170665E-01     0.398  0.3504755E-04  0.2382025E-02  0.1704244E-02
    16.998  0.5635026E-02  0.1353271E-01  0.5176267E-01     0.398  0.3464116E-04  0.2368971E-02  0.1740438E-02
    17.002  0.5634913E-02  0.1353081E-01  0.5181349E-01     0.398  0.3408953E-04  0.2364824E-02  0.1775629E-02
    17.006  0.5634961E-02  0.1352328E-01  0.5186086E-01     0.398  0.3341089E-04  0.2367544E-02  0.1812344E-02
    17.010  0.5635151E-02  0.1351464E-01  0.5190889E-01     0.398  0.3262742E-04  0.2374034E-02  0.1845983E-02
    17.014  0.5635469E-02  0.1350026E-01  0.5195336E-01     0.398  0.3176182E-04  0.2384861E-02  0.1877921E-02
    17.018  0.5635903E-02  0.1348421E-01  0.5199642E-01     0.398  0.3083771E-04  0.2401190E-02  0.1911725E-02
    17.022  0.5636438E-02  0.1347513E-01  0.5204675E-01     0.398  0.2987769E-04  0.2423051E-02  0.1963450E-02
    17.026  0.5637053E-02  0.1346412E-01  0.5209273E-01     0.398  0.2890450E-04  0.2445586E-02  0.2015598E-02
    17.030  0.5637707E-02  0.1345588E-01  0.5213825E-01     0.398  0.2792964E-04  0.2468954E-02  0.2057187E-02
    17.034  0.5638374E-02  0.1344916E-01  0.5217225E-01     0.398  0.2697261E-04  0.2493063E-02  0.2092902E-02
    17.039  0.5639034E-02  0.1344325E-01  0.5220228E-01     0.398  0.2605215E-04  0.2516905E-02  0.2133577E-02
    17.043  0.5639664E-02  0.1344112E-01  0.5222322E-01     0.398  0.2518753E-04  0.2533206E-02  0.2172498E-02
    17.047  0.5640222E-02  0.1344219E-01  0.5223819E-01     0.398  0.2439633E-04  0.2543133E-02  0.2207312E-02
    17.051  0.5640588E-02  0.1344590E-01  0.5222720E-01     0.399  0.2366099E-04  0.2550669E-02  0.2252617E-02
    17.055  0.5640679E-02  0.1344721E-01  0.5218931E-01     0.399  0.2288982E-04  0.2559132E-02  0.2304503E-02
    17.059  0.5640481E-02  0.1344409E-01  0.5211732E-01     0.399  0.2210589E-04  0.2571272E-02  0.2362704E-02
    17.063  0.5639937E-02  0.1344823E-01  0.5202514E-01     0.399  0.2136132E-04  0.2579236E-02  0.2422331E-02
    17.067  0.5638988E-02  0.1345069E-01  0.5190445E-01     0.399  0.2074638E-04  0.2590920E-02  0.2506724E-02
    17.071  0.5637728E-02  0.1344891E-01  0.5176406E-01     0.399  0.2026649E-04  0.2606077E-02  0.2611430E-02
    17.075  0.5636159E-02  0.1344980E-01  0.5160851E-01     0.399  0.2003261E-04  0.2613962E-02  0.2736153E-02
    17.079  0.5634263E-02  0.1344936E-01  0.5144538E-01     0.399  0.2005555E-04  0.2622495E-02  0.2857411E-02
    17.083  0.5632127E-02  0.1344856E-01  0.5127521E-01     0.399  0.2035125E-04  0.2628120E-02  0.2960312E-02
    17.087  0.5629783E-02  0.1344587E-01  0.5110539E-01     0.399  0.2094003E-04  0.2634197E-02  0.3048814E-02
    17.091  0.5627295E-02  0.1344688E-01  0.5094986E-01     0.399  0.2178342E-04  0.2644422E-02  0.3117561E-02
    17.095  0.5624729E-02  0.1344617E-01  0.5080684E-01     0.399  0.2281128E-04  0.2652942E-02  0.3163770E-02
    17.099  0.5622154E-02  0.1346320E-01  0.5069708E-01     0.399  0.2393648E-04  0.2669627E-02  0.3179785E-02
    17.104  0.5619639E-02  0.1350705E-01  0.5064234E-01     0.399  0.2506937E-04  0.2668998E-02  0.3118927E-02
    17.108  0.5617270E-02  0.1357195E-01  0.5063594E-01     0.400  0.2614087E-04  0.2623187E-02  0.3050719E-02
    17.112  0.5615115E-02  0.1365996E-01  0.5067907E-01     0.400  0.2707879E-04  0.2514733E-02  0.3003382E-02
    17.116  0.5613229E-02  0.1373984E-01  0.5074706E-01     0.400  0.2782052E-04  0.2408736E-02  0.2933174E-02
    17.120  0.5611660E-02  0.1381559E-01  0.5083638E-01     0.400  0.2832182E-04  0.2303079E-02  0.2831338E-02
    17.124  0.5610447E-02  0.1388385E-01  0.5095010E-01     0.400  0.2855636E-04  0.2199785E-02  0.2706085E-02
    17.128  0.5609619E-02  0.1393682E-01  0.5107286E-01     0.400  0.2853090E-04  0.2109935E-02  0.2575026E-02
    17.132  0.5609170E-02  0.1397899E-01  0.5119977E-01     0.400  0.2834677E-04  0.2028855E-02  0.2455219E-02
    17.136  0.5609092E-02  0.1400728E-01  0.5133048E-01     0.400  0.2803370E-04  0.1957237E-02  0.2348309E-02
    17.140  0.5609377E-02  0.1402134E-01  0.5146196E-01     0.400  0.2761294E-04  0.1893992E-02  0.2256023E-02
    17.144  0.5610011E-02  0.1402387E-01  0.5159160E-01     0.400  0.2711602E-04  0.1843997E-02  0.2179590E-02
    17.148  0.5610970E-02  0.1402136E-01  0.5172623E-01     0.400  0.2658329E-04  0.1814930E-02  0.2116652E-02
    17.152  0.5612239E-02  0.1400705E-01  0.5185480E-01     0.400  0.2602994E-04  0.1798989E-02  0.2076062E-02
    17.156  0.5613795E-02  0.1398110E-01  0.5197120E-01     0.400  0.2548358E-04  0.1790078E-02  0.2060923E-02
    17.160  0.5615639E-02  0.1395561E-01  0.5209191E-01     0.400  0.2494999E-04  0.1799598E-02  0.2055878E-02
    17.164  0.5617729E-02  0.1393290E-01  0.5220822E-01     0.401  0.2446041E-04  0.1825491E-02  0.2063679E-02
    17.169  0.5620004E-02  0.1390355E-01  0.5231436E-01     0.401  0.2405248E-04  0.1858782E-02  0.2088649E-02
    17.173  0.5622398E-02  0.1388023E-01  0.5241604E-01     0.401  0.2375743E-04  0.1892975E-02  0.2128032E-02
    17.177  0.5624820E-02  0.1385035E-01  0.5249496E-01     0.401  0.2357713E-04  0.1932703E-02  0.2184459E-02
    17.181  0.5627170E-02  0.1381722E-01  0.5253872E-01     0.401  0.2350368E-04  0.1976333E-02  0.2254587E-02
    17.185  0.5629382E-02  0.1377951E-01  0.5255034E-01     0.401  0.2355192E-04  0.2022623E-02  0.2340578E-02
    17.189  0.5631393E-02  0.1374042E-01  0.5253096E-01     0.401  0.2372851E-04  0.2072696E-02  0.2431141E-02
    17.193  0.5633171E-02  0.1370253E-01  0.5248616E-01     0.401  0.2402105E-04  0.2121145E-02  0.2531031E-02
    17.197  0.5634756E-02  0.1366799E-01  0.5242570E-01     0.401  0.2439257E-04  0.2182813E-02  0.2622378E-02
    17.201  0.5636111E-02  0.1364744E-01  0.5236067E-01     0.401  0.2484415E-04  0.2255225E-02  0.2701255E-02
    17.205  0.5637209E-02  0.1363636E-01  0.5228625E-01     0.401  0.2535044E-04  0.2335449E-02  0.2769910E-02
    17.209  0.5638040E-02  0.1362624E-01  0.5219991E-01     0.401  0.2581833E-04  0.2410748E-02  0.2834774E-02
    17.213  0.5638694E-02  0.1363055E-01  0.5212547E-01     0.401  0.2628778E-04  0.2475111E-02  0.2881939E-02
    17.217  0.5639150E-02  0.1363208E-01  0.5204699E-01     0.402  0.2672230E-04  0.2531906E-02  0.2911910E-02
    17.221  0.5639398E-02  0.1363898E-01  0.5196219E-01     0.402  0.2708312E-04  0.2583324E-02  0.2923853E-02
    17.225  0.5639448E-02  0.1366313E-01  0.5189313E-01     0.402  0.2733028E-04  0.2630844E-02  0.2904483E-02
    17.229  0.5639297E-02  0.1369281E-01  0.5182814E-01     0.402  0.2742896E-04  0.2670468E-02  0.2866946E-02
    17.234  0.5638944E-02  0.1372422E-01  0.5175874E-01     0.402  0.2735139E-04  0.2701393E-02  0.2807232E-02
    17.238  0.5638416E-02  0.1375360E-01  0.5168947E-01     0.402  0.2706935E-04  0.2725271E-02  0.2736741E-02
    17.242  0.5637824E-02  0.1378958E-01  0.5163746E-01     0.402  0.2670353E-04  0.2741307E-02  0.2650879E-02
    17.246  0.5637241E-02  0.1381876E-01  0.5159603E-01     0.402  0.2634961E-04  0.2751142E-02  0.2579235E-02
    17.250  0.5636666E-02  0.1384133E-01  0.5156586E-01     0.402  0.2599619E-04  0.2753059E-02  0.2517238E-02
    17.254  0.5636098E-02  0.1385652E-01  0.5154182E-01     0.402  0.2562293E-04  0.2746446E-02  0.2460564E-02
    17.258  0.5635548E-02  0.1386868E-01  0.5152302E-01     0.402  0.2522450E-04  0.2733716E-02  0.2403888E-02
    17.262  0.5635028E-02  0.1387858E-01  0.5150932E-01     0.402  0.2479235E-04  0.2715443E-02  0.2344977E-02
    17.266  0.5634545E-02  0.1388253E-01  0.5149745E-01     0.402  0.2431902E-04  0.2691508E-02  0.2289723E-02
    17.270  0.5634101E-02  0.1388190E-01  0.5149087E-01     0.403  0.2379651E-04  0.2663925E-02  0.2235201E-02
    17.274  0.5633701E-02  0.1387573E-01  0.5148406E-01     0.403  0.2322519E-04  0.2633836E-02  0.2182237E-02
    17.278  0.5633355E-02  0.1386608E-01  0.5147668E-01     0.403  0.2261109E-04  0.2598644E-02  0.2133186E-02
    17.282  0.5633115E-02  0.1385143E-01  0.5147958E-01     0.403  0.2200407E-04  0.2562327E-02  0.2086566E-02
    17.286  0.5633003E-02  0.1383552E-01  0.5149044E-01     0.403  0.2143184E-04  0.2532459E-02  0.2036924E-02
    17.290  0.5633031E-02  0.1384032E-01  0.5153090E-01     0.403  0.2089733E-04  0.2507887E-02  0.1979323E-02
    17.295  0.5633182E-02  0.1384238E-01  0.5157571E-01     0.403  0.2042170E-04  0.2482780E-02  0.1929420E-02
    17.299  0.5633450E-02  0.1384380E-01  0.5162325E-01     0.403  0.2002778E-04  0.2460413E-02  0.1889303E-02
    17.303  0.5633825E-02  0.1384268E-01  0.5167370E-01     0.403  0.1973340E-04  0.2438506E-02  0.1859318E-02
    17.307  0.5634273E-02  0.1383977E-01  0.5172112E-01     0.403  0.1954483E-04  0.2419044E-02  0.1838906E-02
    17.311  0.5634751E-02  0.1383351E-01  0.5176539E-01     0.403  0.1946063E-04  0.2402040E-02  0.1825154E-02
    17.315  0.5635232E-02  0.1382791E-01  0.5180349E-01     0.403  0.1947357E-04  0.2392020E-02  0.1821712E-02
    17.319  0.5635675E-02  0.1382434E-01  0.5183596E-01     0.404  0.1955367E-04  0.2388298E-02  0.1825943E-02
    17.323  0.5636065E-02  0.1382620E-01  0.5186166E-01     0.404  0.1967837E-04  0.2384108E-02  0.1845294E-02
    17.327  0.5636391E-02  0.1383071E-01  0.5187836E-01     0.404  0.1983035E-04  0.2382320E-02  0.1868061E-02
    17.331  0.5636639E-02  0.1383603E-01  0.5188954E-01     0.404  0.1999532E-04  0.2382503E-02  0.1895761E-02
    17.335  0.5636799E-02  0.1384057E-01  0.5189330E-01     0.404  0.2016344E-04  0.2386059E-02  0.1926077E-02
    17.339  0.5636866E-02  0.1384518E-01  0.5189032E-01     0.404  0.2033073E-04  0.2391179E-02  0.1955477E-02
    17.343  0.5636835E-02  0.1384797E-01  0.5188638E-01     0.404  0.2049785E-04  0.2397949E-02  0.1988737E-02
    17.347  0.5636706E-02  0.1384853E-01  0.5186248E-01     0.404  0.2067085E-04  0.2407155E-02  0.2029546E-02
    17.352  0.5636488E-02  0.1384626E-01  0.5183301E-01     0.404  0.2085762E-04  0.2417020E-02  0.2073592E-02
    17.356  0.5636161E-02  0.1384260E-01  0.5179457E-01     0.404  0.2104590E-04  0.2430501E-02  0.2114279E-02
    17.360  0.5635660E-02  0.1384293E-01  0.5174879E-01     0.404  0.2123379E-04  0.2445133E-02  0.2153071E-02
    17.364  0.5635034E-02  0.1384168E-01  0.5169659E-01     0.404  0.2147531E-04  0.2460702E-02  0.2189221E-02
    17.368  0.5634367E-02  0.1383428E-01  0.5164489E-01     0.405  0.2180942E-04  0.2473663E-02  0.2222302E-02
    17.372  0.5633677E-02  0.1382260E-01  0.5159440E-01     0.405  0.2224163E-04  0.2483943E-02  0.2253527E-02
    17.376  0.5632979E-02  0.1380460E-01  0.5154879E-01     0.405  0.2276805E-04  0.2492539E-02  0.2281833E-02
    17.380  0.5632267E-02  0.1378087E-01  0.5149786E-01     0.405  0.2334142E-04  0.2499194E-02  0.2293733E-02
    17.384  0.5631552E-02  0.1375744E-01  0.5144952E-01     0.405  0.2392397E-04  0.2506007E-02  0.2295003E-02
    17.388  0.5630849E-02  0.1373889E-01  0.5140727E-01     0.405  0.2448543E-04  0.2513566E-02  0.2282227E-02
    17.392  0.5630175E-02  0.1372230E-01  0.5137924E-01     0.405  0.2499416E-04  0.2517077E-02  0.2256885E-02
    17.396  0.5629545E-02  0.1370347E-01  0.5135427E-01     0.405  0.2542019E-04  0.2518869E-02  0.2217746E-02
    17.400  0.5628973E-02  0.1368476E-01  0.5133414E-01     0.405  0.2573692E-04  0.2516929E-02  0.2166197E-02
    17.404  0.5628484E-02  0.1366941E-01  0.5132444E-01     0.405  0.2594515E-04  0.2514017E-02  0.2104414E-02
    17.409  0.5628099E-02  0.1365782E-01  0.5132625E-01     0.405  0.2604400E-04  0.2515112E-02  0.2036782E-02
    17.413  0.5627829E-02  0.1365088E-01  0.5134402E-01     0.406  0.2602612E-04  0.2513043E-02  0.1968037E-02
    17.417  0.5627696E-02  0.1365326E-01  0.5137163E-01     0.406  0.2591227E-04  0.2514326E-02  0.1893257E-02
    17.421  0.5627702E-02  0.1365143E-01  0.5140340E-01     0.406  0.2570272E-04  0.2512732E-02  0.1829229E-02
    17.425  0.5627853E-02  0.1364588E-01  0.5144019E-01     0.406  0.2539253E-04  0.2507691E-02  0.1774238E-02
    17.429  0.5628147E-02  0.1363583E-01  0.5148133E-01     0.406  0.2499113E-04  0.2500830E-02  0.1730143E-02
    17.433  0.5628571E-02  0.1362304E-01  0.5152382E-01     0.406  0.2451725E-04  0.2490870E-02  0.1699142E-02
    17.437  0.5629114E-02  0.1361867E-01  0.5157235E-01     0.406  0.2399733E-04  0.2483995E-02  0.1674169E-02
    17.441  0.5629757E-02  0.1361715E-01  0.5162162E-01     0.406  0.2346161E-04  0.2477968E-02  0.1658966E-02
    17.445  0.5630481E-02  0.1361474E-01  0.5166955E-01     0.406  0.2294438E-04  0.2470450E-02  0.1654875E-02
    17.449  0.5631269E-02  0.1361372E-01  0.5171553E-01     0.406  0.2247800E-04  0.2463900E-02  0.1656321E-02
    17.453  0.5632112E-02  0.1361421E-01  0.5175498E-01     0.406  0.2208719E-04  0.2456779E-02  0.1670721E-02
    17.457  0.5632988E-02  0.1361566E-01  0.5179292E-01     0.407  0.2180420E-04  0.2449404E-02  0.1686837E-02
    17.462  0.5633871E-02  0.1361975E-01  0.5182684E-01     0.407  0.2165096E-04  0.2440421E-02  0.1708503E-02
    17.466  0.5634757E-02  0.1362414E-01  0.5186090E-01     0.407  0.2161317E-04  0.2432819E-02  0.1740398E-02
    17.470  0.5635615E-02  0.1362944E-01  0.5188470E-01     0.407  0.2169555E-04  0.2426115E-02  0.1783764E-02
    17.474  0.5636424E-02  0.1363432E-01  0.5190179E-01     0.407  0.2191252E-04  0.2420928E-02  0.1834909E-02
    17.478  0.5637160E-02  0.1364006E-01  0.5191309E-01     0.407  0.2226187E-04  0.2415007E-02  0.1882399E-02
    17.482  0.5637804E-02  0.1364884E-01  0.5192263E-01     0.407  0.2272758E-04  0.2410340E-02  0.1926803E-02
    17.486  0.5638337E-02  0.1365863E-01  0.5191558E-01     0.407  0.2327772E-04  0.2407733E-02  0.1964880E-02
    17.490  0.5638747E-02  0.1366642E-01  0.5189959E-01     0.407  0.2387287E-04  0.2405399E-02  0.1995235E-02
    17.494  0.5639037E-02  0.1367574E-01  0.5187458E-01     0.407  0.2446724E-04  0.2404062E-02  0.2016315E-02
    17.498  0.5639200E-02  0.1368364E-01  0.5184086E-01     0.407  0.2501701E-04  0.2402747E-02  0.2031143E-02
    17.502  0.5639230E-02  0.1369029E-01  0.5180328E-01     0.408  0.2548220E-04  0.2402398E-02  0.2037870E-02
    17.506  0.5639126E-02  0.1369495E-01  0.5175483E-01     0.408  0.2583151E-04  0.2402740E-02  0.2030749E-02
    17.510  0.5638894E-02  0.1369773E-01  0.5170365E-01     0.408  0.2605078E-04  0.2403436E-02  0.2021008E-02
    17.514  0.5638641E-02  0.1369817E-01  0.5165523E-01     0.408  0.2624239E-04  0.2402066E-02  0.2010678E-02
    17.519  0.5638396E-02  0.1369851E-01  0.5161618E-01     0.408  0.2642606E-04  0.2404499E-02  0.2006871E-02
    17.523  0.5638134E-02  0.1369625E-01  0.5158376E-01     0.408  0.2659084E-04  0.2406679E-02  0.2004776E-02
    17.527  0.5637852E-02  0.1369225E-01  0.5154774E-01     0.408  0.2672819E-04  0.2409648E-02  0.2002088E-02
    17.531  0.5637554E-02  0.1368774E-01  0.5151294E-01     0.408  0.2683098E-04  0.2406086E-02  0.1995958E-02
    17.535  0.5637234E-02  0.1368353E-01  0.5148292E-01     0.408  0.2689803E-04  0.2407558E-02  0.1985595E-02
    17.539  0.5636896E-02  0.1368469E-01  0.5146454E-01     0.408  0.2693678E-04  0.2406884E-02  0.1961798E-02
    17.543  0.5636565E-02  0.1368700E-01  0.5144645E-01     0.408  0.2697788E-04  0.2406559E-02  0.1947536E-02
    17.547  0.5636245E-02  0.1368874E-01  0.5142704E-01     0.409  0.2703649E-04  0.2405196E-02  0.1939552E-02
    17.551  0.5635938E-02  0.1368985E-01  0.5141320E-01     0.409  0.2712578E-04  0.2403151E-02  0.1933382E-02
    17.555  0.5635646E-02  0.1369113E-01  0.5139928E-01     0.409  0.2725793E-04  0.2401388E-02  0.1931269E-02
    17.559  0.5635367E-02  0.1369275E-01  0.5139018E-01     0.409  0.2744501E-04  0.2399129E-02  0.1933739E-02
    17.563  0.5635101E-02  0.1369471E-01  0.5138370E-01     0.409  0.2769388E-04  0.2396237E-02  0.1938904E-02
    17.567  0.5634847E-02  0.1369455E-01  0.5137774E-01     0.409  0.2800849E-04  0.2393553E-02  0.1944877E-02
    17.571  0.5634601E-02  0.1369283E-01  0.5137104E-01     0.409  0.2838766E-04  0.2387751E-02  0.1952733E-02
    17.576  0.5634319E-02  0.1369532E-01  0.5136174E-01     0.409  0.2884490E-04  0.2388124E-02  0.1967250E-02
    17.580  0.5633916E-02  0.1369862E-01  0.5134476E-01     0.409  0.2940894E-04  0.2391247E-02  0.1981984E-02
    17.584  0.5633392E-02  0.1370561E-01  0.5132276E-01     0.409  0.3008764E-04  0.2397916E-02  0.2002219E-02
    17.588  0.5632729E-02  0.1371116E-01  0.5128948E-01     0.409  0.3090086E-04  0.2404967E-02  0.2025364E-02
    17.592  0.5631931E-02  0.1371818E-01  0.5124654E-01     0.410  0.3184837E-04  0.2414220E-02  0.2052376E-02
    17.596  0.5631004E-02  0.1372478E-01  0.5120104E-01     0.410  0.3291474E-04  0.2420501E-02  0.2080934E-02
    17.600  0.5629943E-02  0.1376303E-01  0.5118059E-01     0.410  0.3406412E-04  0.2465464E-02  0.2062475E-02
    17.604  0.5628762E-02  0.1380497E-01  0.5115966E-01     0.410  0.3527222E-04  0.2509859E-02  0.2045343E-02
    17.608  0.5627481E-02  0.1384577E-01  0.5113917E-01     0.410  0.3651166E-04  0.2548069E-02  0.2030763E-02
    17.612  0.5626124E-02  0.1388151E-01  0.5112175E-01     0.410  0.3775130E-04  0.2574782E-02  0.2018212E-02
    17.616  0.5624733E-02  0.1391374E-01  0.5110316E-01     0.410  0.3896756E-04  0.2591791E-02  0.2001024E-02
    17.620  0.5623335E-02  0.1394746E-01  0.5110016E-01     0.410  0.4013430E-04  0.2609906E-02  0.1965438E-02
    17.624  0.5621910E-02  0.1397615E-01  0.5109775E-01     0.410  0.4119284E-04  0.2618178E-02  0.1928841E-02
    17.628  0.5620473E-02  0.1399679E-01  0.5109452E-01     0.410  0.4210598E-04  0.2612685E-02  0.1894211E-02
    17.632  0.5619052E-02  0.1401291E-01  0.5109482E-01     0.410  0.4284875E-04  0.2600524E-02  0.1860161E-02
    17.637  0.5617678E-02  0.1404045E-01  0.5111802E-01     0.411  0.4340082E-04  0.2609887E-02  0.1800846E-02
    17.641  0.5616380E-02  0.1406148E-01  0.5114775E-01     0.411  0.4374510E-04  0.2611697E-02  0.1743708E-02
    17.645  0.5615186E-02  0.1407573E-01  0.5118610E-01     0.411  0.4387086E-04  0.2606961E-02  0.1692239E-02
    17.649  0.5614125E-02  0.1408272E-01  0.5123305E-01     0.411  0.4377149E-04  0.2594129E-02  0.1647284E-02
    17.653  0.5613221E-02  0.1408200E-01  0.5128560E-01     0.411  0.4344564E-04  0.2575709E-02  0.1610051E-02
    17.657  0.5612496E-02  0.1408660E-01  0.5136068E-01     0.411  0.4289770E-04  0.2547596E-02  0.1588086E-02
    17.661  0.5611969E-02  0.1408701E-01  0.5143904E-01     0.411  0.4213733E-04  0.2517270E-02  0.1577484E-02
    17.665  0.5611654E-02  0.1408287E-01  0.5152791E-01     0.411  0.4117915E-04  0.2486305E-02  0.1570745E-02
    17.669  0.5611552E-02  0.1408531E-01  0.5163536E-01     0.411  0.4003874E-04  0.2442660E-02  0.1560081E-02
    17.673  0.5611644E-02  0.1408902E-01  0.5175454E-01     0.411  0.3873389E-04  0.2387430E-02  0.1562678E-02
    17.677  0.5611932E-02  0.1408911E-01  0.5187605E-01     0.411  0.3729843E-04  0.2329596E-02  0.1575134E-02
    17.681  0.5612345E-02  0.1408563E-01  0.5198812E-01     0.411  0.3573257E-04  0.2271554E-02  0.1599978E-02
    17.685  0.5612854E-02  0.1407961E-01  0.5209616E-01     0.412  0.3405332E-04  0.2215412E-02  0.1628888E-02
    17.689  0.5613451E-02  0.1407684E-01  0.5220699E-01     0.412  0.3229220E-04  0.2166672E-02  0.1664479E-02
    17.693  0.5614118E-02  0.1408215E-01  0.5231672E-01     0.412  0.3047442E-04  0.2134904E-02  0.1703130E-02
    17.697  0.5614827E-02  0.1410853E-01  0.5243504E-01     0.412  0.2866242E-04  0.2144965E-02  0.1753511E-02
    17.701  0.5615552E-02  0.1413390E-01  0.5254444E-01     0.412  0.2691862E-04  0.2162789E-02  0.1807039E-02
    17.706  0.5616279E-02  0.1415517E-01  0.5264303E-01     0.412  0.2528644E-04  0.2184408E-02  0.1853776E-02
    17.710  0.5617003E-02  0.1417545E-01  0.5273418E-01     0.412  0.2380156E-04  0.2210999E-02  0.1894460E-02
    17.714  0.5617703E-02  0.1419602E-01  0.5281715E-01     0.412  0.2249646E-04  0.2241470E-02  0.1921610E-02
    17.718  0.5618326E-02  0.1421087E-01  0.5288121E-01     0.412  0.2139064E-04  0.2271836E-02  0.1945983E-02
    17.722  0.5618860E-02  0.1421867E-01  0.5292521E-01     0.412  0.2050453E-04  0.2301394E-02  0.1964024E-02
    17.726  0.5619286E-02  0.1421899E-01  0.5294963E-01     0.412  0.1984488E-04  0.2329096E-02  0.1973681E-02
    17.730  0.5619579E-02  0.1421281E-01  0.5296333E-01     0.412  0.1940947E-04  0.2351213E-02  0.1963830E-02
    17.734  0.5619751E-02  0.1420290E-01  0.5296099E-01     0.413  0.1916390E-04  0.2368646E-02  0.1944802E-02
    17.738  0.5619806E-02  0.1419001E-01  0.5294291E-01     0.413  0.1907540E-04  0.2383351E-02  0.1915811E-02
    17.742  0.5619721E-02  0.1416805E-01  0.5290660E-01     0.413  0.1910611E-04  0.2384980E-02  0.1887701E-02
    17.746  0.5619494E-02  0.1413816E-01  0.5285253E-01     0.413  0.1924462E-04  0.2381970E-02  0.1862020E-02
    17.750  0.5619130E-02  0.1411695E-01  0.5279780E-01     0.413  0.1948947E-04  0.2382663E-02  0.1856881E-02
    17.754  0.5618646E-02  0.1409334E-01  0.5273349E-01     0.413  0.1983834E-04  0.2377204E-02  0.1856242E-02
    17.758  0.5618130E-02  0.1406612E-01  0.5267033E-01     0.413  0.2023447E-04  0.2368499E-02  0.1857287E-02
    17.762  0.5617633E-02  0.1403814E-01  0.5261186E-01     0.413  0.2064799E-04  0.2356523E-02  0.1863805E-02
    17.766  0.5617198E-02  0.1401693E-01  0.5257454E-01     0.413  0.2108757E-04  0.2343307E-02  0.1867524E-02
    17.770  0.5616834E-02  0.1400359E-01  0.5255524E-01     0.413  0.2155431E-04  0.2330102E-02  0.1864029E-02
    17.774  0.5616591E-02  0.1398685E-01  0.5254804E-01     0.413  0.2204808E-04  0.2317343E-02  0.1857674E-02
    17.778  0.5616472E-02  0.1398391E-01  0.5256581E-01     0.413  0.2251886E-04  0.2307617E-02  0.1838987E-02
    17.782  0.5616489E-02  0.1398696E-01  0.5260164E-01     0.413  0.2296205E-04  0.2295142E-02  0.1812044E-02
    17.787  0.5616641E-02  0.1399012E-01  0.5264552E-01     0.414  0.2335910E-04  0.2279434E-02  0.1781394E-02
    17.791  0.5616923E-02  0.1399293E-01  0.5269830E-01     0.414  0.2369397E-04  0.2259972E-02  0.1745343E-02
    17.795  0.5617325E-02  0.1400812E-01  0.5276278E-01     0.414  0.2395383E-04  0.2244678E-02  0.1697728E-02
    17.799  0.5617836E-02  0.1402402E-01  0.5283975E-01     0.414  0.2413209E-04  0.2232011E-02  0.1656898E-02
    17.803  0.5618430E-02  0.1404490E-01  0.5292239E-01     0.414  0.2421521E-04  0.2211301E-02  0.1622924E-02
    17.807  0.5619018E-02  0.1406424E-01  0.5299494E-01     0.414  0.2412099E-04  0.2191713E-02  0.1586933E-02
    17.811  0.5619569E-02  0.1408150E-01  0.5305367E-01     0.414  0.2383185E-04  0.2173380E-02  0.1555927E-02
    17.815  0.5620067E-02  0.1409864E-01  0.5309991E-01     0.414  0.2336215E-04  0.2157502E-02  0.1526370E-02
    17.819  0.5620496E-02  0.1411392E-01  0.5312930E-01     0.414  0.2273807E-04  0.2142712E-02  0.1507824E-02
    17.823  0.5620844E-02  0.1412663E-01  0.5314197E-01     0.414  0.2199837E-04  0.2130158E-02  0.1503147E-02
    17.827  0.5621101E-02  0.1413637E-01  0.5314707E-01     0.414  0.2119466E-04  0.2120321E-02  0.1505844E-02
    17.831  0.5621258E-02  0.1414447E-01  0.5313962E-01     0.414  0.2038678E-04  0.2113822E-02  0.1513855E-02
    17.835  0.5621348E-02  0.1415648E-01  0.5313533E-01     0.414  0.1967674E-04  0.2113614E-02  0.1519114E-02
    17.839  0.5621425E-02  0.1417735E-01  0.5313500E-01     0.415  0.1916338E-04  0.2119122E-02  0.1519814E-02
    17.843  0.5621486E-02  0.1420248E-01  0.5313732E-01     0.415  0.1886129E-04  0.2133951E-02  0.1507520E-02
    17.847  0.5621533E-02  0.1422431E-01  0.5314534E-01     0.415  0.1876274E-04  0.2153764E-02  0.1490247E-02
    17.851  0.5621569E-02  0.1423623E-01  0.5313952E-01     0.415  0.1883418E-04  0.2173465E-02  0.1475065E-02
    17.855  0.5621594E-02  0.1423929E-01  0.5312865E-01     0.415  0.1902455E-04  0.2190816E-02  0.1459746E-02
    17.859  0.5621618E-02  0.1423391E-01  0.5311233E-01     0.415  0.1927770E-04  0.2206237E-02  0.1450631E-02
    17.863  0.5621637E-02  0.1421793E-01  0.5308792E-01     0.415  0.1953503E-04  0.2216305E-02  0.1448823E-02
    17.867  0.5621683E-02  0.1419452E-01  0.5306060E-01     0.415  0.1978947E-04  0.2223465E-02  0.1451932E-02
    17.871  0.5621767E-02  0.1416495E-01  0.5303014E-01     0.415  0.2002513E-04  0.2229512E-02  0.1458689E-02
    17.875  0.5621897E-02  0.1413270E-01  0.5300286E-01     0.415  0.2026871E-04  0.2236770E-02  0.1469271E-02
    17.880  0.5622050E-02  0.1411734E-01  0.5299853E-01     0.415  0.2056342E-04  0.2260379E-02  0.1461426E-02
    17.884  0.5622220E-02  0.1410472E-01  0.5299521E-01     0.415  0.2090831E-04  0.2278787E-02  0.1461882E-02
    17.888  0.5622400E-02  0.1409506E-01  0.5299527E-01     0.415  0.2130986E-04  0.2294478E-02  0.1462356E-02
    17.892  0.5622592E-02  0.1408572E-01  0.5299441E-01     0.415  0.2178233E-04  0.2311700E-02  0.1467206E-02
    17.896  0.5622795E-02  0.1408010E-01  0.5299824E-01     0.416  0.2233767E-04  0.2333194E-02  0.1468679E-02
    17.900  0.5623009E-02  0.1407623E-01  0.5300739E-01     0.416  0.2297941E-04  0.2348433E-02  0.1471251E-02
    17.904  0.5623210E-02  0.1407373E-01  0.5301974E-01     0.416  0.2370558E-04  0.2362633E-02  0.1470436E-02
    17.908  0.5623351E-02  0.1407774E-01  0.5303194E-01     0.416  0.2449960E-04  0.2375951E-02  0.1463926E-02
    17.912  0.5623425E-02  0.1408876E-01  0.5304736E-01     0.416  0.2535117E-04  0.2400453E-02  0.1455561E-02
    17.916  0.5623407E-02  0.1410451E-01  0.5305560E-01     0.416  0.2623471E-04  0.2428107E-02  0.1443295E-02
    17.920  0.5623290E-02  0.1412069E-01  0.5306016E-01     0.416  0.2711899E-04  0.2454727E-02  0.1425030E-02
    17.924  0.5623073E-02  0.1413440E-01  0.5306131E-01     0.416  0.2797256E-04  0.2482260E-02  0.1401113E-02
    17.928  0.5622757E-02  0.1415098E-01  0.5305824E-01     0.416  0.2876383E-04  0.2506778E-02  0.1367223E-02
    17.932  0.5622308E-02  0.1417149E-01  0.5304943E-01     0.416  0.2946659E-04  0.2539034E-02  0.1325677E-02
    17.936  0.5621721E-02  0.1419539E-01  0.5304094E-01     0.416  0.3006417E-04  0.2579071E-02  0.1280931E-02
    17.940  0.5621003E-02  0.1421787E-01  0.5302407E-01     0.416  0.3054624E-04  0.2617964E-02  0.1230721E-02
    17.944  0.5620180E-02  0.1424000E-01  0.5300668E-01     0.416  0.3091872E-04  0.2651501E-02  0.1173638E-02
    17.948  0.5619299E-02  0.1426960E-01  0.5299881E-01     0.416  0.3122087E-04  0.2668869E-02  0.1129496E-02
    17.952  0.5618377E-02  0.1429246E-01  0.5298368E-01     0.416  0.3145736E-04  0.2684934E-02  0.1080317E-02
    17.956  0.5617434E-02  0.1430713E-01  0.5297299E-01     0.417  0.3164115E-04  0.2699337E-02  0.1044431E-02
    17.960  0.5616560E-02  0.1431722E-01  0.5297381E-01     0.417  0.3184633E-04  0.2708033E-02  0.1011887E-02
    17.964  0.5615794E-02  0.1432219E-01  0.5298478E-01     0.417  0.3209706E-04  0.2710169E-02  0.9815242E-03
    17.968  0.5615148E-02  0.1432206E-01  0.5299778E-01     0.417  0.3239013E-04  0.2704970E-02  0.9483627E-03
    17.972  0.5614632E-02  0.1431420E-01  0.5301566E-01     0.417  0.3271685E-04  0.2692197E-02  0.9184917E-03
    17.976  0.5614253E-02  0.1429974E-01  0.5303853E-01     0.417  0.3306389E-04  0.2670700E-02  0.8923217E-03
    17.980  0.5614006E-02  0.1428396E-01  0.5306945E-01     0.417  0.3341010E-04  0.2648908E-02  0.8712065E-03
    17.984  0.5613839E-02  0.1426334E-01  0.5309680E-01     0.417  0.3371245E-04  0.2621796E-02  0.8443032E-03
    17.988  0.5613727E-02  0.1424263E-01  0.5312651E-01     0.417  0.3392642E-04  0.2599032E-02  0.8148757E-03
    17.992  0.5613664E-02  0.1421741E-01  0.5315308E-01     0.417  0.3403234E-04  0.2568504E-02  0.7817053E-03
    17.996  0.5613647E-02  0.1418714E-01  0.5316134E-01     0.417  0.3401913E-04  0.2531104E-02  0.7353318E-03
    18.000  0.5613671E-02  0.1417202E-01  0.5318336E-01     0.417  0.3388340E-04  0.2509511E-02  0.7046087E-03
    18.005  0.5613730E-02  0.1415621E-01  0.5320941E-01     0.417  0.3362890E-04  0.2489264E-02  0.6919235E-03
    18.009  0.5613820E-02  0.1413747E-01  0.5323154E-01     0.417  0.3326492E-04  0.2464865E-02  0.6979889E-03
    18.013  0.5613949E-02  0.1411986E-01  0.5325220E-01     0.417  0.3281819E-04  0.2441596E-02  0.7241606E-03
    18.017  0.5614116E-02  0.1410547E-01  0.5327176E-01     0.418  0.3231508E-04  0.2418366E-02  0.7675598E-03
    18.021  0.5614312E-02  0.1409699E-01  0.5329491E-01     0.418  0.3178189E-04  0.2382447E-02  0.8306989E-03
    18.025  0.5614525E-02  0.1410304E-01  0.5333389E-01     0.418  0.3125954E-04  0.2369534E-02  0.9253797E-03
    18.029  0.5614747E-02  0.1411245E-01  0.5336336E-01     0.418  0.3077345E-04  0.2364800E-02  0.1037435E-02
    18.033  0.5615001E-02  0.1412223E-01  0.5339570E-01     0.418  0.3030221E-04  0.2363408E-02  0.1141281E-02
    18.037  0.5615262E-02  0.1413107E-01  0.5343045E-01     0.418  0.2982825E-04  0.2364736E-02  0.1243590E-02
    18.041  0.5615500E-02  0.1414001E-01  0.5345956E-01     0.418  0.2932249E-04  0.2369215E-02  0.1344770E-02
    18.045  0.5615706E-02  0.1414753E-01  0.5347942E-01     0.418  0.2879006E-04  0.2376263E-02  0.1436779E-02
    18.049  0.5615837E-02  0.1415702E-01  0.5349568E-01     0.418  0.2822676E-04  0.2382750E-02  0.1517122E-02
    18.053  0.5615878E-02  0.1416555E-01  0.5350060E-01     0.418  0.2764055E-04  0.2386964E-02  0.1585764E-02
    18.057  0.5615739E-02  0.1417185E-01  0.5349289E-01     0.418  0.2696558E-04  0.2389255E-02  0.1653199E-02
    18.061  0.5615402E-02  0.1417575E-01  0.5346649E-01     0.418  0.2619022E-04  0.2391374E-02  0.1711666E-02
    18.065  0.5614877E-02  0.1417633E-01  0.5342698E-01     0.418  0.2532387E-04  0.2394399E-02  0.1766437E-02
    18.069  0.5614188E-02  0.1419878E-01  0.5340206E-01     0.418  0.2439347E-04  0.2393754E-02  0.1806733E-02
    18.073  0.5613321E-02  0.1423224E-01  0.5337856E-01     0.418  0.2337658E-04  0.2385584E-02  0.1834325E-02
    18.077  0.5612283E-02  0.1426334E-01  0.5335417E-01     0.419  0.2227859E-04  0.2377003E-02  0.1848782E-02
    18.081  0.5611135E-02  0.1428967E-01  0.5331823E-01     0.419  0.2113388E-04  0.2368841E-02  0.1868667E-02
    18.085  0.5609927E-02  0.1431138E-01  0.5328787E-01     0.419  0.1998219E-04  0.2362085E-02  0.1890496E-02
    18.089  0.5608641E-02  0.1432894E-01  0.5325767E-01     0.419  0.1881540E-04  0.2359870E-02  0.1918542E-02
    18.093  0.5607300E-02  0.1434036E-01  0.5322494E-01     0.419  0.1768571E-04  0.2357781E-02  0.1945006E-02
    18.097  0.5605929E-02  0.1435258E-01  0.5319952E-01     0.419  0.1665895E-04  0.2352647E-02  0.1953552E-02
    18.101  0.5604550E-02  0.1437751E-01  0.5319732E-01     0.419  0.1582026E-04  0.2338108E-02  0.1927545E-02
    18.105  0.5603194E-02  0.1439592E-01  0.5319424E-01     0.419  0.1524198E-04  0.2331092E-02  0.1902598E-02
    18.109  0.5601934E-02  0.1440206E-01  0.5319879E-01     0.419  0.1498285E-04  0.2325669E-02  0.1876487E-02
    18.113  0.5600813E-02  0.1440538E-01  0.5321253E-01     0.419  0.1504424E-04  0.2315821E-02  0.1854766E-02
    18.117  0.5599858E-02  0.1440435E-01  0.5323777E-01     0.419  0.1537749E-04  0.2312426E-02  0.1839065E-02
    18.121  0.5599039E-02  0.1439871E-01  0.5327147E-01     0.419  0.1587625E-04  0.2316329E-02  0.1820565E-02
    18.125  0.5598330E-02  0.1438493E-01  0.5329809E-01     0.419  0.1644628E-04  0.2321954E-02  0.1796300E-02
    18.129  0.5597750E-02  0.1436678E-01  0.5332921E-01     0.419  0.1703020E-04  0.2330205E-02  0.1758616E-02
    18.133  0.5597312E-02  0.1434629E-01  0.5336156E-01     0.419  0.1758622E-04  0.2340514E-02  0.1721163E-02
    18.137  0.5597039E-02  0.1431684E-01  0.5339064E-01     0.419  0.1806959E-04  0.2351663E-02  0.1678304E-02
    18.141  0.5596946E-02  0.1428766E-01  0.5342826E-01     0.419  0.1845331E-04  0.2358691E-02  0.1636441E-02
    18.145  0.5597034E-02  0.1426197E-01  0.5347908E-01     0.420  0.1873629E-04  0.2362555E-02  0.1587982E-02
    18.149  0.5597310E-02  0.1423348E-01  0.5352730E-01     0.420  0.1894125E-04  0.2368533E-02  0.1534187E-02
    18.153  0.5597809E-02  0.1420193E-01  0.5357987E-01     0.420  0.1913850E-04  0.2378061E-02  0.1478355E-02
    18.157  0.5598523E-02  0.1417656E-01  0.5365146E-01     0.420  0.1934695E-04  0.2395777E-02  0.1407054E-02
    18.161  0.5599430E-02  0.1415115E-01  0.5372731E-01     0.420  0.1957491E-04  0.2419411E-02  0.1334441E-02
    18.165  0.5600504E-02  0.1412434E-01  0.5380292E-01     0.420  0.1982762E-04  0.2444903E-02  0.1266845E-02
    18.169  0.5601712E-02  0.1410729E-01  0.5388281E-01     0.420  0.2010439E-04  0.2466878E-02  0.1203067E-02
    18.173  0.5603022E-02  0.1408819E-01  0.5395573E-01     0.420  0.2040126E-04  0.2490919E-02  0.1144064E-02
    18.177  0.5604395E-02  0.1408005E-01  0.5403246E-01     0.420  0.2070778E-04  0.2498391E-02  0.1100172E-02
    18.181  0.5605792E-02  0.1407501E-01  0.5409789E-01     0.420  0.2100980E-04  0.2503471E-02  0.1059087E-02
    18.185  0.5607173E-02  0.1406880E-01  0.5415146E-01     0.420  0.2128938E-04  0.2506423E-02  0.1028848E-02
    18.189  0.5608520E-02  0.1406501E-01  0.5419457E-01     0.420  0.2152351E-04  0.2506647E-02  0.1001271E-02
    18.193  0.5609827E-02  0.1406057E-01  0.5422412E-01     0.420  0.2169495E-04  0.2507593E-02  0.9819445E-03
    18.197  0.5611059E-02  0.1405775E-01  0.5424192E-01     0.420  0.2180932E-04  0.2503911E-02  0.9728753E-03
    18.201  0.5612190E-02  0.1405511E-01  0.5425130E-01     0.420  0.2187762E-04  0.2499527E-02  0.9779811E-03
    18.205  0.5613216E-02  0.1405181E-01  0.5424484E-01     0.420  0.2192939E-04  0.2494482E-02  0.9978578E-03
    18.209  0.5614192E-02  0.1405046E-01  0.5423392E-01     0.421  0.2203809E-04  0.2487339E-02  0.1024351E-02
    18.213  0.5615078E-02  0.1404774E-01  0.5421489E-01     0.421  0.2218092E-04  0.2481905E-02  0.1051266E-02
    18.217  0.5615880E-02  0.1404394E-01  0.5419144E-01     0.421  0.2233789E-04  0.2476192E-02  0.1083917E-02
    18.221  0.5616580E-02  0.1404246E-01  0.5415673E-01     0.421  0.2247862E-04  0.2472078E-02  0.1122755E-02
    18.225  0.5617201E-02  0.1404167E-01  0.5413032E-01     0.421  0.2260399E-04  0.2468498E-02  0.1162352E-02
    18.229  0.5617730E-02  0.1404243E-01  0.5409746E-01     0.421  0.2270788E-04  0.2465216E-02  0.1216691E-02
    18.233  0.5618066E-02  0.1404911E-01  0.5405943E-01     0.421  0.2273376E-04  0.2464908E-02  0.1283484E-02
    18.237  0.5618198E-02  0.1405986E-01  0.5401830E-01     0.421  0.2269907E-04  0.2465297E-02  0.1364416E-02
    18.241  0.5618171E-02  0.1407055E-01  0.5397165E-01     0.421  0.2266583E-04  0.2464246E-02  0.1454020E-02
    18.245  0.5617995E-02  0.1408406E-01  0.5391884E-01     0.421  0.2267096E-04  0.2461644E-02  0.1540227E-02
    18.249  0.5617682E-02  0.1409822E-01  0.5387198E-01     0.421  0.2274641E-04  0.2462512E-02  0.1626289E-02
    18.253  0.5617240E-02  0.1411251E-01  0.5381970E-01     0.421  0.2290837E-04  0.2463091E-02  0.1703204E-02
    18.257  0.5616699E-02  0.1412290E-01  0.5376637E-01     0.421  0.2313932E-04  0.2463970E-02  0.1778117E-02
    18.261  0.5616051E-02  0.1412710E-01  0.5371059E-01     0.421  0.2347948E-04  0.2466106E-02  0.1840891E-02
    18.265  0.5615166E-02  0.1412858E-01  0.5363442E-01     0.421  0.2419304E-04  0.2468936E-02  0.1906172E-02
    18.269  0.5614037E-02  0.1412820E-01  0.5355252E-01     0.421  0.2527923E-04  0.2469835E-02  0.1956137E-02
    18.273  0.5612716E-02  0.1414897E-01  0.5348526E-01     0.421  0.2669060E-04  0.2467761E-02  0.1969947E-02
    18.277  0.5611246E-02  0.1417190E-01  0.5340984E-01     0.421  0.2835210E-04  0.2466325E-02  0.1971640E-02
    18.281  0.5609555E-02  0.1422172E-01  0.5335453E-01     0.422  0.3007303E-04  0.2456306E-02  0.1929396E-02
    18.285  0.5607663E-02  0.1427154E-01  0.5329504E-01     0.422  0.3180636E-04  0.2446624E-02  0.1859051E-02
    18.289  0.5605633E-02  0.1431655E-01  0.5322982E-01     0.422  0.3357809E-04  0.2439008E-02  0.1783001E-02
    18.293  0.5603524E-02  0.1435548E-01  0.5316407E-01     0.422  0.3539373E-04  0.2433246E-02  0.1708161E-02
    18.297  0.5601375E-02  0.1438532E-01  0.5309985E-01     0.422  0.3724215E-04  0.2428484E-02  0.1636269E-02
    18.301  0.5599189E-02  0.1440704E-01  0.5303946E-01     0.422  0.3906270E-04  0.2425666E-02  0.1571223E-02
    18.305  0.5596960E-02  0.1441954E-01  0.5297274E-01     0.422  0.4090562E-04  0.2425127E-02  0.1520371E-02
    18.309  0.5594726E-02  0.1442268E-01  0.5290666E-01     0.422  0.4279042E-04  0.2426871E-02  0.1477733E-02
    18.313  0.5592540E-02  0.1441635E-01  0.5284572E-01     0.422  0.4470053E-04  0.2430505E-02  0.1452195E-02
    18.317  0.5590449E-02  0.1439946E-01  0.5279274E-01     0.422  0.4660953E-04  0.2436657E-02  0.1441458E-02
    18.321  0.5588495E-02  0.1437431E-01  0.5275037E-01     0.422  0.4848352E-04  0.2445962E-02  0.1442091E-02
    18.325  0.5586719E-02  0.1434068E-01  0.5271703E-01     0.422  0.5028252E-04  0.2456177E-02  0.1452469E-02
    18.329  0.5585160E-02  0.1430002E-01  0.5269434E-01     0.422  0.5196187E-04  0.2469016E-02  0.1458892E-02
    18.333  0.5583850E-02  0.1425858E-01  0.5269033E-01     0.422  0.5347460E-04  0.2479694E-02  0.1460938E-02
    18.337  0.5582816E-02  0.1423581E-01  0.5272708E-01     0.422  0.5477168E-04  0.2461642E-02  0.1446173E-02
    18.341  0.5582075E-02  0.1422271E-01  0.5278836E-01     0.422  0.5580710E-04  0.2444362E-02  0.1418246E-02
    18.345  0.5581640E-02  0.1422436E-01  0.5288755E-01     0.422  0.5653830E-04  0.2424093E-02  0.1351379E-02
    18.349  0.5581455E-02  0.1424139E-01  0.5299996E-01     0.423  0.5688342E-04  0.2404014E-02  0.1242872E-02
    18.353  0.5581493E-02  0.1425619E-01  0.5311624E-01     0.423  0.5679842E-04  0.2388048E-02  0.1115993E-02
    18.357  0.5581746E-02  0.1426606E-01  0.5322548E-01     0.423  0.5626867E-04  0.2373898E-02  0.9821949E-03
    18.361  0.5582209E-02  0.1427295E-01  0.5333513E-01     0.423  0.5530314E-04  0.2362765E-02  0.8569393E-03
    18.365  0.5582822E-02  0.1427801E-01  0.5343950E-01     0.423  0.5408485E-04  0.2354483E-02  0.7618233E-03
    18.369  0.5583506E-02  0.1428380E-01  0.5353505E-01     0.423  0.5272592E-04  0.2347699E-02  0.7129768E-03
    18.373  0.5584239E-02  0.1428650E-01  0.5361823E-01     0.423  0.5124232E-04  0.2344649E-02  0.7306848E-03
    18.377  0.5584972E-02  0.1428747E-01  0.5369451E-01     0.423  0.4968217E-04  0.2344635E-02  0.8011900E-03
    18.381  0.5585607E-02  0.1428636E-01  0.5374766E-01     0.423  0.4814691E-04  0.2348365E-02  0.8972505E-03
    18.385  0.5586199E-02  0.1428439E-01  0.5378779E-01     0.423  0.4673248E-04  0.2353966E-02  0.1004202E-02
    18.389  0.5586751E-02  0.1428040E-01  0.5381667E-01     0.423  0.4550018E-04  0.2360803E-02  0.1108412E-02
    18.393  0.5587223E-02  0.1428121E-01  0.5383690E-01     0.423  0.4448915E-04  0.2362341E-02  0.1208744E-02
    18.397  0.5587590E-02  0.1427780E-01  0.5384474E-01     0.423  0.4373863E-04  0.2368760E-02  0.1298668E-02
    18.401  0.5587841E-02  0.1427250E-01  0.5383992E-01     0.423  0.4328124E-04  0.2376854E-02  0.1376850E-02
    18.405  0.5587965E-02  0.1426723E-01  0.5382459E-01     0.423  0.4313518E-04  0.2388816E-02  0.1444275E-02
    18.409  0.5587955E-02  0.1426184E-01  0.5379535E-01     0.423  0.4330417E-04  0.2402493E-02  0.1502676E-02
    18.413  0.5587796E-02  0.1425424E-01  0.5375974E-01     0.423  0.4375869E-04  0.2420148E-02  0.1542730E-02
    18.417  0.5587491E-02  0.1424799E-01  0.5371816E-01     0.423  0.4434156E-04  0.2438419E-02  0.1565012E-02
    18.421  0.5587158E-02  0.1425530E-01  0.5369511E-01     0.424  0.4472965E-04  0.2444579E-02  0.1601681E-02
    18.425  0.5586785E-02  0.1427203E-01  0.5367925E-01     0.424  0.4489062E-04  0.2442197E-02  0.1634923E-02
    18.429  0.5586369E-02  0.1428514E-01  0.5366562E-01     0.424  0.4480535E-04  0.2444739E-02  0.1643371E-02
    18.433  0.5585921E-02  0.1430127E-01  0.5365168E-01     0.424  0.4446024E-04  0.2439026E-02  0.1641434E-02
    18.437  0.5585441E-02  0.1431453E-01  0.5363781E-01     0.424  0.4383835E-04  0.2436872E-02  0.1630735E-02
    18.441  0.5584880E-02  0.1432799E-01  0.5361804E-01     0.424  0.4287037E-04  0.2440393E-02  0.1597409E-02
    18.445  0.5584252E-02  0.1434933E-01  0.5360168E-01     0.424  0.4158027E-04  0.2463451E-02  0.1556729E-02
    18.449  0.5583684E-02  0.1437495E-01  0.5359821E-01     0.424  0.4003586E-04  0.2497465E-02  0.1527892E-02
    18.453  0.5583222E-02  0.1439920E-01  0.5360628E-01     0.424  0.3830500E-04  0.2531075E-02  0.1518113E-02
    18.457  0.5582886E-02  0.1442911E-01  0.5363536E-01     0.424  0.3643940E-04  0.2581412E-02  0.1526681E-02
    18.461  0.5582725E-02  0.1445678E-01  0.5368143E-01     0.424  0.3444769E-04  0.2634896E-02  0.1545567E-02
    18.465  0.5582742E-02  0.1448386E-01  0.5373290E-01     0.424  0.3241290E-04  0.2691485E-02  0.1554032E-02
    18.469  0.5582948E-02  0.1450866E-01  0.5379625E-01     0.424  0.3045843E-04  0.2751723E-02  0.1577037E-02
    18.473  0.5583368E-02  0.1452095E-01  0.5386278E-01     0.424  0.2869339E-04  0.2805309E-02  0.1608446E-02
    18.477  0.5583988E-02  0.1452104E-01  0.5392326E-01     0.424  0.2719568E-04  0.2850799E-02  0.1639515E-02
    18.481  0.5584791E-02  0.1451005E-01  0.5398337E-01     0.424  0.2601551E-04  0.2885454E-02  0.1667189E-02
    18.485  0.5585761E-02  0.1449135E-01  0.5404215E-01     0.424  0.2517299E-04  0.2902795E-02  0.1694192E-02
    18.489  0.5586876E-02  0.1448116E-01  0.5411373E-01     0.425  0.2465849E-04  0.2892190E-02  0.1728589E-02
    18.493  0.5588104E-02  0.1446194E-01  0.5416488E-01     0.425  0.2443429E-04  0.2872653E-02  0.1762694E-02
    18.497  0.5589418E-02  0.1443512E-01  0.5420662E-01     0.425  0.2444256E-04  0.2845358E-02  0.1789522E-02
    18.501  0.5590750E-02  0.1439828E-01  0.5423636E-01     0.425  0.2466743E-04  0.2813347E-02  0.1800624E-02
    18.505  0.5592026E-02  0.1436202E-01  0.5424268E-01     0.425  0.2511222E-04  0.2782189E-02  0.1810009E-02
    18.509  0.5593210E-02  0.1432910E-01  0.5423790E-01     0.425  0.2574943E-04  0.2751828E-02  0.1800808E-02
    18.513  0.5594265E-02  0.1429181E-01  0.5421984E-01     0.425  0.2658057E-04  0.2718935E-02  0.1790732E-02
    18.517  0.5595147E-02  0.1425348E-01  0.5417630E-01     0.425  0.2763361E-04  0.2686190E-02  0.1784976E-02
    18.521  0.5595939E-02  0.1422431E-01  0.5414105E-01     0.425  0.2876622E-04  0.2656430E-02  0.1770700E-02
    18.525  0.5596703E-02  0.1420145E-01  0.5410313E-01     0.425  0.2989923E-04  0.2625450E-02  0.1748884E-02
    18.529  0.5597427E-02  0.1417645E-01  0.5406837E-01     0.425  0.3101867E-04  0.2595835E-02  0.1723383E-02
    18.533  0.5598090E-02  0.1415514E-01  0.5403338E-01     0.425  0.3211388E-04  0.2568953E-02  0.1685287E-02
    18.537  0.5598683E-02  0.1416034E-01  0.5401373E-01     0.425  0.3317620E-04  0.2555679E-02  0.1619417E-02
    18.541  0.5599190E-02  0.1416801E-01  0.5399508E-01     0.425  0.3418074E-04  0.2549396E-02  0.1556500E-02
    18.545  0.5599601E-02  0.1417433E-01  0.5397438E-01     0.425  0.3510269E-04  0.2547308E-02  0.1492197E-02
    18.549  0.5599963E-02  0.1417948E-01  0.5395508E-01     0.425  0.3599107E-04  0.2550356E-02  0.1438371E-02
    18.553  0.5600248E-02  0.1418144E-01  0.5393526E-01     0.425  0.3685010E-04  0.2557527E-02  0.1393878E-02
    18.557  0.5600317E-02  0.1417888E-01  0.5390242E-01     0.425  0.3789078E-04  0.2567607E-02  0.1380096E-02
    18.561  0.5600116E-02  0.1417849E-01  0.5384701E-01     0.426  0.3909771E-04  0.2581589E-02  0.1371867E-02
    18.565  0.5599633E-02  0.1418124E-01  0.5377805E-01     0.426  0.4039774E-04  0.2601457E-02  0.1371747E-02
    18.569  0.5598928E-02  0.1418005E-01  0.5369392E-01     0.426  0.4175941E-04  0.2620211E-02  0.1388925E-02
    18.572  0.5598065E-02  0.1417044E-01  0.5359437E-01     0.426  0.4316105E-04  0.2638059E-02  0.1404015E-02
    18.576  0.5597000E-02  0.1415462E-01  0.5348676E-01     0.426  0.4468404E-04  0.2654569E-02  0.1431210E-02
    18.580  0.5595700E-02  0.1413853E-01  0.5336707E-01     0.426  0.4631703E-04  0.2667145E-02  0.1469112E-02
    18.584  0.5594184E-02  0.1411831E-01  0.5323760E-01     0.426  0.4801014E-04  0.2678718E-02  0.1510480E-02
    18.588  0.5592470E-02  0.1411095E-01  0.5312106E-01     0.426  0.4970715E-04  0.2699655E-02  0.1536785E-02
    18.592  0.5590631E-02  0.1412616E-01  0.5303063E-01     0.426  0.5137901E-04  0.2730386E-02  0.1538553E-02
    18.596  0.5588685E-02  0.1417879E-01  0.5297786E-01     0.426  0.5296819E-04  0.2754285E-02  0.1478488E-02
    18.600  0.5586703E-02  0.1423321E-01  0.5293834E-01     0.426  0.5443926E-04  0.2782390E-02  0.1420476E-02
    18.604  0.5584735E-02  0.1428346E-01  0.5290167E-01     0.426  0.5575497E-04  0.2815970E-02  0.1369373E-02
    18.608  0.5582821E-02  0.1432454E-01  0.5287409E-01     0.426  0.5689285E-04  0.2852883E-02  0.1318434E-02
    18.612  0.5580968E-02  0.1435688E-01  0.5284922E-01     0.426  0.5790402E-04  0.2893306E-02  0.1278720E-02
    18.616  0.5579214E-02  0.1438733E-01  0.5283686E-01     0.426  0.5877978E-04  0.2944731E-02  0.1257410E-02
    18.620  0.5577592E-02  0.1440876E-01  0.5282437E-01     0.426  0.5949199E-04  0.2998030E-02  0.1244934E-02
    18.624  0.5576045E-02  0.1442204E-01  0.5280636E-01     0.426  0.5992111E-04  0.3052322E-02  0.1225077E-02
    18.628  0.5574548E-02  0.1442666E-01  0.5277861E-01     0.427  0.6002765E-04  0.3108527E-02  0.1198112E-02
    18.632  0.5573134E-02  0.1442064E-01  0.5274814E-01     0.427  0.5981371E-04  0.3165560E-02  0.1162625E-02
    18.636  0.5571835E-02  0.1441041E-01  0.5271598E-01     0.427  0.5929140E-04  0.3214770E-02  0.1132488E-02
    18.640  0.5570680E-02  0.1439253E-01  0.5268592E-01     0.427  0.5848239E-04  0.3263206E-02  0.1101678E-02
    18.644  0.5569695E-02  0.1437522E-01  0.5266746E-01     0.427  0.5741455E-04  0.3305125E-02  0.1051002E-02
    18.648  0.5568904E-02  0.1436350E-01  0.5266043E-01     0.427  0.5612454E-04  0.3340055E-02  0.9935520E-03
    18.652  0.5568325E-02  0.1435726E-01  0.5266836E-01     0.427  0.5465360E-04  0.3369361E-02  0.9346987E-03
    18.656  0.5568009E-02  0.1437249E-01  0.5271085E-01     0.427  0.5297099E-04  0.3380588E-02  0.8491663E-03
    18.660  0.5567984E-02  0.1439354E-01  0.5278058E-01     0.427  0.5104901E-04  0.3404607E-02  0.7976936E-03
    18.664  0.5568222E-02  0.1441515E-01  0.5285613E-01     0.427  0.4895537E-04  0.3423889E-02  0.7601938E-03
    18.668  0.5568701E-02  0.1445840E-01  0.5296449E-01     0.427  0.4676696E-04  0.3403107E-02  0.7169849E-03
    18.672  0.5569398E-02  0.1449642E-01  0.5307597E-01     0.427  0.4456407E-04  0.3375843E-02  0.6790809E-03
    18.676  0.5570298E-02  0.1452584E-01  0.5317955E-01     0.427  0.4243437E-04  0.3346620E-02  0.6487065E-03
    18.680  0.5571383E-02  0.1454987E-01  0.5327733E-01     0.427  0.4046571E-04  0.3312914E-02  0.6324931E-03
    18.684  0.5572619E-02  0.1456470E-01  0.5336199E-01     0.427  0.3872026E-04  0.3276402E-02  0.6234467E-03
    18.688  0.5573992E-02  0.1457374E-01  0.5344337E-01     0.427  0.3726090E-04  0.3249267E-02  0.6195131E-03
    18.692  0.5575470E-02  0.1458470E-01  0.5351526E-01     0.427  0.3611930E-04  0.3234180E-02  0.6187807E-03
    18.696  0.5577009E-02  0.1458731E-01  0.5357796E-01     0.428  0.3529524E-04  0.3216756E-02  0.6107595E-03
    18.700  0.5578565E-02  0.1458322E-01  0.5362361E-01     0.428  0.3476655E-04  0.3195507E-02  0.5993583E-03
    18.704  0.5580097E-02  0.1457108E-01  0.5364735E-01     0.428  0.3450208E-04  0.3171807E-02  0.5782178E-03
    18.708  0.5581585E-02  0.1456700E-01  0.5366393E-01     0.428  0.3444215E-04  0.3175499E-02  0.5758545E-03
    18.712  0.5583118E-02  0.1457348E-01  0.5368963E-01     0.428  0.3439748E-04  0.3201783E-02  0.6035004E-03
    18.715  0.5584677E-02  0.1456714E-01  0.5370539E-01     0.428  0.3432585E-04  0.3224239E-02  0.6441847E-03
    18.719  0.5586221E-02  0.1455800E-01  0.5370889E-01     0.428  0.3421281E-04  0.3244306E-02  0.6899359E-03
    18.723  0.5587720E-02  0.1454604E-01  0.5370783E-01     0.428  0.3403494E-04  0.3261434E-02  0.7448147E-03
    18.727  0.5589145E-02  0.1453111E-01  0.5369274E-01     0.428  0.3376323E-04  0.3275849E-02  0.8121564E-03
    18.731  0.5590515E-02  0.1451356E-01  0.5366976E-01     0.428  0.3333514E-04  0.3288330E-02  0.8777313E-03
    18.735  0.5591828E-02  0.1449360E-01  0.5364636E-01     0.428  0.3274534E-04  0.3298884E-02  0.9461734E-03
    18.739  0.5593029E-02  0.1447298E-01  0.5360936E-01     0.428  0.3211150E-04  0.3309244E-02  0.1015592E-02
    18.743  0.5594096E-02  0.1446985E-01  0.5357757E-01     0.428  0.3150758E-04  0.3308339E-02  0.1113732E-02
    18.747  0.5595043E-02  0.1447260E-01  0.5354210E-01     0.428  0.3105808E-04  0.3307240E-02  0.1214078E-02
    18.751  0.5595859E-02  0.1447436E-01  0.5350181E-01     0.428  0.3078769E-04  0.3305376E-02  0.1314094E-02
    18.755  0.5596561E-02  0.1447121E-01  0.5345207E-01     0.428  0.3068381E-04  0.3299396E-02  0.1417102E-02
    18.759  0.5597138E-02  0.1446764E-01  0.5339826E-01     0.429  0.3076935E-04  0.3288372E-02  0.1518923E-02
    18.763  0.5597583E-02  0.1445933E-01  0.5333752E-01     0.429  0.3105916E-04  0.3272335E-02  0.1612194E-02
    18.767  0.5597921E-02  0.1444473E-01  0.5327529E-01     0.429  0.3149763E-04  0.3245817E-02  0.1689174E-02
    18.771  0.5598155E-02  0.1443572E-01  0.5321427E-01     0.429  0.3205673E-04  0.3226242E-02  0.1753156E-02
    18.775  0.5598282E-02  0.1442935E-01  0.5315490E-01     0.429  0.3271241E-04  0.3201329E-02  0.1795528E-02
    18.779  0.5598298E-02  0.1442194E-01  0.5308928E-01     0.429  0.3343256E-04  0.3175548E-02  0.1822693E-02
    18.783  0.5598202E-02  0.1441341E-01  0.5301766E-01     0.429  0.3418205E-04  0.3152342E-02  0.1838432E-02
    18.787  0.5597999E-02  0.1441095E-01  0.5294665E-01     0.429  0.3492189E-04  0.3135200E-02  0.1845518E-02
    18.791  0.5597742E-02  0.1441114E-01  0.5287808E-01     0.429  0.3563818E-04  0.3115743E-02  0.1834675E-02
    18.795  0.5597501E-02  0.1440835E-01  0.5281817E-01     0.429  0.3631325E-04  0.3098070E-02  0.1810289E-02
    18.799  0.5597325E-02  0.1440450E-01  0.5276714E-01     0.429  0.3690789E-04  0.3084102E-02  0.1781230E-02
    18.803  0.5597246E-02  0.1440565E-01  0.5273492E-01     0.429  0.3739528E-04  0.3074299E-02  0.1749395E-02
    18.807  0.5597250E-02  0.1440974E-01  0.5271940E-01     0.429  0.3774658E-04  0.3065138E-02  0.1703502E-02
    18.811  0.5597319E-02  0.1441732E-01  0.5271091E-01     0.429  0.3793421E-04  0.3056185E-02  0.1652057E-02
    18.815  0.5597447E-02  0.1442557E-01  0.5270344E-01     0.429  0.3794755E-04  0.3050795E-02  0.1591934E-02
    18.819  0.5597620E-02  0.1442880E-01  0.5269383E-01     0.429  0.3777219E-04  0.3047379E-02  0.1527924E-02
    18.822  0.5597831E-02  0.1443128E-01  0.5268341E-01     0.430  0.3741082E-04  0.3046720E-02  0.1463144E-02
    18.826  0.5597996E-02  0.1443189E-01  0.5266036E-01     0.430  0.3703945E-04  0.3049279E-02  0.1406835E-02
    18.830  0.5598079E-02  0.1443386E-01  0.5263063E-01     0.430  0.3672942E-04  0.3058457E-02  0.1364177E-02
    18.834  0.5598087E-02  0.1443513E-01  0.5259452E-01     0.430  0.3649753E-04  0.3068905E-02  0.1336179E-02
    18.838  0.5598052E-02  0.1443616E-01  0.5256118E-01     0.430  0.3636311E-04  0.3083395E-02  0.1318926E-02
    18.842  0.5597985E-02  0.1443941E-01  0.5252323E-01     0.430  0.3633830E-04  0.3096627E-02  0.1319185E-02
    18.846  0.5597869E-02  0.1444005E-01  0.5248747E-01     0.430  0.3640974E-04  0.3109061E-02  0.1328920E-02
    18.850  0.5597699E-02  0.1444056E-01  0.5244633E-01     0.430  0.3657191E-04  0.3123003E-02  0.1352084E-02
    18.854  0.5597478E-02  0.1445277E-01  0.5241941E-01     0.430  0.3682278E-04  0.3132836E-02  0.1357357E-02
    18.858  0.5597195E-02  0.1446862E-01  0.5239711E-01     0.430  0.3715447E-04  0.3139263E-02  0.1362184E-02
    18.862  0.5596832E-02  0.1449386E-01  0.5238273E-01     0.430  0.3755467E-04  0.3144115E-02  0.1359098E-02
    18.866  0.5596398E-02  0.1451453E-01  0.5235645E-01     0.430  0.3801555E-04  0.3148725E-02  0.1362454E-02
    18.870  0.5595904E-02  0.1452876E-01  0.5231970E-01     0.430  0.3852377E-04  0.3153254E-02  0.1372787E-02
    18.874  0.5595361E-02  0.1453605E-01  0.5227527E-01     0.431  0.3906514E-04  0.3157549E-02  0.1388420E-02
    18.878  0.5594782E-02  0.1453479E-01  0.5222461E-01     0.431  0.3962265E-04  0.3160961E-02  0.1409031E-02
    18.882  0.5594179E-02  0.1453375E-01  0.5218137E-01     0.431  0.4017770E-04  0.3170352E-02  0.1435772E-02
    18.886  0.5593567E-02  0.1452578E-01  0.5213128E-01     0.431  0.4071355E-04  0.3178613E-02  0.1475365E-02
    18.890  0.5592960E-02  0.1452065E-01  0.5208421E-01     0.431  0.4120890E-04  0.3186441E-02  0.1505645E-02
    18.894  0.5592424E-02  0.1451211E-01  0.5204600E-01     0.431  0.4154519E-04  0.3193778E-02  0.1523709E-02
    18.898  0.5592000E-02  0.1450098E-01  0.5201634E-01     0.431  0.4165897E-04  0.3201336E-02  0.1527246E-02
    18.901  0.5591733E-02  0.1448728E-01  0.5199189E-01     0.431  0.4156617E-04  0.3208406E-02  0.1529141E-02
    18.905  0.5591622E-02  0.1447361E-01  0.5197490E-01     0.431  0.4128525E-04  0.3213656E-02  0.1513932E-02
    18.909  0.5591629E-02  0.1447077E-01  0.5197978E-01     0.431  0.4090147E-04  0.3217112E-02  0.1478021E-02
    18.913  0.5591744E-02  0.1447368E-01  0.5199693E-01     0.431  0.4043676E-04  0.3220980E-02  0.1432436E-02
    18.917  0.5591961E-02  0.1447802E-01  0.5201954E-01     0.431  0.3990259E-04  0.3226726E-02  0.1385613E-02
    18.921  0.5592275E-02  0.1448231E-01  0.5204386E-01     0.431  0.3931283E-04  0.3232746E-02  0.1344078E-02
    18.925  0.5592671E-02  0.1448630E-01  0.5207309E-01     0.432  0.3868415E-04  0.3239047E-02  0.1303334E-02
    18.929  0.5593132E-02  0.1448899E-01  0.5209933E-01     0.432  0.3804514E-04  0.3243619E-02  0.1267549E-02
    18.933  0.5593634E-02  0.1448961E-01  0.5212314E-01     0.432  0.3741843E-04  0.3246458E-02  0.1234763E-02
    18.937  0.5594143E-02  0.1449447E-01  0.5213811E-01     0.432  0.3681935E-04  0.3252768E-02  0.1215303E-02
    18.941  0.5594643E-02  0.1449693E-01  0.5214925E-01     0.432  0.3626327E-04  0.3261040E-02  0.1202266E-02
    18.945  0.5595119E-02  0.1450383E-01  0.5215292E-01     0.432  0.3576306E-04  0.3266432E-02  0.1193056E-02
    18.949  0.5595503E-02  0.1450818E-01  0.5214229E-01     0.432  0.3531239E-04  0.3275103E-02  0.1197572E-02
    18.953  0.5595697E-02  0.1451444E-01  0.5212126E-01     0.432  0.3485323E-04  0.3275361E-02  0.1202701E-02
    18.957  0.5595686E-02  0.1452170E-01  0.5208194E-01     0.432  0.3438777E-04  0.3277977E-02  0.1211395E-02
    18.961  0.5595492E-02  0.1452869E-01  0.5202824E-01     0.432  0.3393005E-04  0.3280880E-02  0.1217401E-02
    18.965  0.5595139E-02  0.1453607E-01  0.5196463E-01     0.432  0.3350384E-04  0.3284013E-02  0.1228782E-02
    18.968  0.5594632E-02  0.1454267E-01  0.5189486E-01     0.432  0.3312602E-04  0.3286542E-02  0.1248442E-02
    18.972  0.5593910E-02  0.1454818E-01  0.5181438E-01     0.433  0.3280228E-04  0.3289650E-02  0.1260296E-02
    18.976  0.5592965E-02  0.1455026E-01  0.5171856E-01     0.433  0.3254413E-04  0.3292550E-02  0.1266815E-02
    18.980  0.5591881E-02  0.1455235E-01  0.5162480E-01     0.433  0.3224114E-04  0.3295870E-02  0.1254852E-02
    18.984  0.5590728E-02  0.1455280E-01  0.5153332E-01     0.433  0.3181970E-04  0.3298910E-02  0.1221099E-02
    18.988  0.5589532E-02  0.1455255E-01  0.5144612E-01     0.433  0.3130186E-04  0.3303064E-02  0.1182691E-02
    18.992  0.5588320E-02  0.1455344E-01  0.5137158E-01     0.433  0.3071476E-04  0.3306164E-02  0.1129492E-02
    18.996  0.5587137E-02  0.1455954E-01  0.5131313E-01     0.433  0.3009439E-04  0.3315850E-02  0.1074813E-02
    19.000  0.5586012E-02  0.1457475E-01  0.5127798E-01     0.433  0.2946980E-04  0.3339321E-02  0.1031752E-02
    19.004  0.5584937E-02  0.1458701E-01  0.5124818E-01     0.433  0.2885913E-04  0.3355538E-02  0.9829732E-03
    19.008  0.5583904E-02  0.1459808E-01  0.5122443E-01     0.433  0.2828258E-04  0.3363682E-02  0.9326474E-03
    19.012  0.5582944E-02  0.1460659E-01  0.5121078E-01     0.433  0.2776160E-04  0.3367208E-02  0.8816334E-03
    19.016  0.5582082E-02  0.1461641E-01  0.5120854E-01     0.433  0.2731450E-04  0.3373666E-02  0.8390250E-03
    19.020  0.5581336E-02  0.1463406E-01  0.5122515E-01     0.434  0.2695355E-04  0.3393791E-02  0.8177760E-03
    19.024  0.5580719E-02  0.1464656E-01  0.5124344E-01     0.434  0.2668161E-04  0.3406930E-02  0.7959728E-03
    19.028  0.5580241E-02  0.1465278E-01  0.5126245E-01     0.434  0.2649560E-04  0.3410406E-02  0.7785695E-03
    19.031  0.5579908E-02  0.1465168E-01  0.5128392E-01     0.434  0.2638672E-04  0.3404977E-02  0.7647696E-03
    19.035  0.5579724E-02  0.1464250E-01  0.5130284E-01     0.434  0.2634190E-04  0.3388594E-02  0.7540467E-03
    19.039  0.5579688E-02  0.1462660E-01  0.5132570E-01     0.434  0.2634661E-04  0.3363788E-02  0.7479973E-03
    19.043  0.5579797E-02  0.1460306E-01  0.5133877E-01     0.434  0.2638752E-04  0.3330807E-02  0.7490574E-03
    19.047  0.5580043E-02  0.1457591E-01  0.5135562E-01     0.434  0.2645294E-04  0.3296026E-02  0.7664334E-03
    19.051  0.5580378E-02  0.1456105E-01  0.5138394E-01     0.434  0.2651984E-04  0.3275785E-02  0.8067936E-03
    19.055  0.5580767E-02  0.1454062E-01  0.5140064E-01     0.434  0.2657213E-04  0.3249763E-02  0.8507017E-03
    19.059  0.5581227E-02  0.1451898E-01  0.5141510E-01     0.434  0.2656947E-04  0.3224487E-02  0.9005716E-03
    19.063  0.5581767E-02  0.1450017E-01  0.5143312E-01     0.435  0.2648556E-04  0.3202715E-02  0.9562535E-03
    19.067  0.5582369E-02  0.1448449E-01  0.5145951E-01     0.435  0.2632009E-04  0.3184182E-02  0.1018994E-02
    19.071  0.5583024E-02  0.1447913E-01  0.5149393E-01     0.435  0.2607368E-04  0.3179426E-02  0.1089841E-02
    19.075  0.5583713E-02  0.1448185E-01  0.5153324E-01     0.435  0.2575643E-04  0.3190841E-02  0.1177472E-02
    19.079  0.5584398E-02  0.1448680E-01  0.5156666E-01     0.435  0.2537956E-04  0.3204092E-02  0.1261041E-02
    19.083  0.5585042E-02  0.1449696E-01  0.5159925E-01     0.435  0.2495481E-04  0.3215368E-02  0.1338309E-02
    19.086  0.5585629E-02  0.1451008E-01  0.5162246E-01     0.435  0.2449889E-04  0.3226351E-02  0.1406589E-02
    19.090  0.5586123E-02  0.1452226E-01  0.5163456E-01     0.435  0.2403125E-04  0.3244556E-02  0.1470506E-02
    19.094  0.5586515E-02  0.1453811E-01  0.5164468E-01     0.435  0.2359366E-04  0.3261978E-02  0.1527133E-02
    19.098  0.5586799E-02  0.1456373E-01  0.5165417E-01     0.435  0.2323211E-04  0.3283274E-02  0.1578455E-02
    19.102  0.5587039E-02  0.1458651E-01  0.5166332E-01     0.435  0.2300122E-04  0.3306613E-02  0.1620932E-02
    19.106  0.5587302E-02  0.1460904E-01  0.5167416E-01     0.436  0.2292154E-04  0.3325777E-02  0.1652186E-02
    19.110  0.5587584E-02  0.1462764E-01  0.5168926E-01     0.436  0.2297945E-04  0.3340712E-02  0.1674023E-02
    19.114  0.5587881E-02  0.1464021E-01  0.5170295E-01     0.436  0.2314792E-04  0.3352881E-02  0.1689269E-02
    19.118  0.5588186E-02  0.1464982E-01  0.5171346E-01     0.436  0.2339132E-04  0.3359397E-02  0.1690070E-02
    19.122  0.5588493E-02  0.1465609E-01  0.5172626E-01     0.436  0.2366975E-04  0.3365679E-02  0.1692345E-02
    19.126  0.5588765E-02  0.1465550E-01  0.5172902E-01     0.436  0.2394034E-04  0.3368482E-02  0.1679941E-02
    19.130  0.5588976E-02  0.1464541E-01  0.5172110E-01     0.436  0.2416464E-04  0.3364539E-02  0.1658370E-02
    19.134  0.5589122E-02  0.1462892E-01  0.5170034E-01     0.436  0.2431874E-04  0.3355833E-02  0.1621535E-02
    19.137  0.5589190E-02  0.1460786E-01  0.5166946E-01     0.436  0.2440570E-04  0.3343653E-02  0.1584261E-02
    19.141  0.5589077E-02  0.1458171E-01  0.5162291E-01     0.436  0.2459807E-04  0.3330419E-02  0.1560360E-02
    19.145  0.5588778E-02  0.1456658E-01  0.5157581E-01     0.437  0.2496178E-04  0.3325589E-02  0.1563474E-02
    19.149  0.5588367E-02  0.1455093E-01  0.5152787E-01     0.437  0.2551803E-04  0.3319258E-02  0.1598877E-02
    19.153  0.5587860E-02  0.1453013E-01  0.5148207E-01     0.437  0.2628080E-04  0.3312566E-02  0.1665442E-02
    19.157  0.5587303E-02  0.1450991E-01  0.5143982E-01     0.437  0.2726596E-04  0.3304577E-02  0.1749708E-02
    19.161  0.5586740E-02  0.1449873E-01  0.5140672E-01     0.437  0.2849144E-04  0.3307606E-02  0.1847080E-02
    19.165  0.5586189E-02  0.1450622E-01  0.5140606E-01     0.437  0.2995314E-04  0.3323193E-02  0.1931704E-02
    19.169  0.5585653E-02  0.1451135E-01  0.5141376E-01     0.437  0.3163028E-04  0.3335417E-02  0.2019858E-02
    19.173  0.5585141E-02  0.1451259E-01  0.5142275E-01     0.437  0.3348178E-04  0.3345478E-02  0.2105458E-02
    19.177  0.5584659E-02  0.1450916E-01  0.5143289E-01     0.437  0.3545042E-04  0.3352105E-02  0.2182612E-02
    19.181  0.5584214E-02  0.1450034E-01  0.5144111E-01     0.437  0.3747081E-04  0.3355978E-02  0.2252809E-02
    19.184  0.5583784E-02  0.1449328E-01  0.5145439E-01     0.438  0.3948162E-04  0.3358428E-02  0.2302549E-02
    19.188  0.5583367E-02  0.1448544E-01  0.5146285E-01     0.438  0.4141559E-04  0.3364294E-02  0.2330102E-02
    19.192  0.5582967E-02  0.1446560E-01  0.5146449E-01     0.438  0.4320481E-04  0.3358058E-02  0.2350344E-02
    19.196  0.5582589E-02  0.1443926E-01  0.5145827E-01     0.438  0.4478624E-04  0.3351290E-02  0.2357909E-02
    19.200  0.5582238E-02  0.1440703E-01  0.5144538E-01     0.438  0.4610803E-04  0.3342967E-02  0.2359787E-02
    19.204  0.5581966E-02  0.1437732E-01  0.5143788E-01     0.438  0.4716420E-04  0.3336975E-02  0.2368124E-02
    19.208  0.5581788E-02  0.1434376E-01  0.5143156E-01     0.438  0.4793478E-04  0.3326684E-02  0.2358438E-02
    19.212  0.5581703E-02  0.1431443E-01  0.5143473E-01     0.438  0.4839550E-04  0.3315864E-02  0.2323221E-02
    19.216  0.5581710E-02  0.1430313E-01  0.5145428E-01     0.438  0.4853173E-04  0.3303573E-02  0.2234140E-02
    19.220  0.5581818E-02  0.1429464E-01  0.5149067E-01     0.438  0.4834969E-04  0.3290131E-02  0.2134391E-02
    19.224  0.5582047E-02  0.1428939E-01  0.5152871E-01     0.439  0.4787323E-04  0.3278694E-02  0.2028024E-02
    19.227  0.5582388E-02  0.1428249E-01  0.5156685E-01     0.439  0.4711570E-04  0.3267527E-02  0.1915738E-02
    19.231  0.5582860E-02  0.1427550E-01  0.5160928E-01     0.439  0.4612466E-04  0.3255638E-02  0.1807167E-02
    19.235  0.5583411E-02  0.1427373E-01  0.5165552E-01     0.439  0.4489305E-04  0.3242042E-02  0.1718127E-02
    19.239  0.5583998E-02  0.1427403E-01  0.5169923E-01     0.439  0.4342904E-04  0.3227084E-02  0.1644721E-02
    19.243  0.5584602E-02  0.1427290E-01  0.5173954E-01     0.439  0.4177116E-04  0.3207192E-02  0.1590025E-02
    19.247  0.5585211E-02  0.1427211E-01  0.5177255E-01     0.439  0.3996176E-04  0.3190009E-02  0.1553533E-02
    19.251  0.5585808E-02  0.1427910E-01  0.5180413E-01     0.439  0.3804934E-04  0.3184265E-02  0.1542216E-02
    19.255  0.5586380E-02  0.1428631E-01  0.5183311E-01     0.439  0.3608533E-04  0.3182623E-02  0.1553567E-02
    19.259  0.5586917E-02  0.1429425E-01  0.5185020E-01     0.439  0.3412149E-04  0.3181309E-02  0.1585565E-02
    19.263  0.5587402E-02  0.1430101E-01  0.5186241E-01     0.439  0.3221500E-04  0.3180343E-02  0.1625619E-02
    19.266  0.5587821E-02  0.1430612E-01  0.5186801E-01     0.440  0.3042312E-04  0.3179802E-02  0.1679569E-02
    19.270  0.5588158E-02  0.1431093E-01  0.5186559E-01     0.440  0.2880121E-04  0.3176183E-02  0.1739613E-02
    19.274  0.5588403E-02  0.1431190E-01  0.5185400E-01     0.440  0.2739819E-04  0.3178123E-02  0.1799615E-02
    19.278  0.5588547E-02  0.1431126E-01  0.5183411E-01     0.440  0.2625658E-04  0.3180755E-02  0.1861385E-02
    19.282  0.5588582E-02  0.1430801E-01  0.5180932E-01     0.440  0.2540629E-04  0.3185884E-02  0.1926085E-02
    19.286  0.5588499E-02  0.1430360E-01  0.5177362E-01     0.440  0.2487394E-04  0.3193165E-02  0.1987360E-02
    19.290  0.5588257E-02  0.1429784E-01  0.5172238E-01     0.440  0.2473143E-04  0.3203623E-02  0.2050394E-02
    19.294  0.5587917E-02  0.1429062E-01  0.5166551E-01     0.440  0.2486072E-04  0.3216323E-02  0.2109377E-02
    19.298  0.5587556E-02  0.1428150E-01  0.5161417E-01     0.440  0.2512193E-04  0.3232450E-02  0.2164082E-02
    19.302  0.5587216E-02  0.1427092E-01  0.5157798E-01     0.440  0.2548980E-04  0.3248346E-02  0.2217611E-02
    19.305  0.5586912E-02  0.1426296E-01  0.5155517E-01     0.441  0.2594550E-04  0.3260011E-02  0.2265319E-02
    19.309  0.5586647E-02  0.1426306E-01  0.5154529E-01     0.441  0.2647368E-04  0.3260174E-02  0.2305801E-02
    19.313  0.5586389E-02  0.1427176E-01  0.5154576E-01     0.441  0.2712515E-04  0.3261166E-02  0.2337740E-02
    19.317  0.5586118E-02  0.1428679E-01  0.5155351E-01     0.441  0.2790237E-04  0.3265306E-02  0.2356270E-02
    19.321  0.5585817E-02  0.1430408E-01  0.5156235E-01     0.441  0.2877500E-04  0.3268749E-02  0.2371663E-02
    19.325  0.5585491E-02  0.1431825E-01  0.5156881E-01     0.441  0.2972251E-04  0.3274674E-02  0.2377962E-02
    19.329  0.5585147E-02  0.1433057E-01  0.5157322E-01     0.441  0.3072621E-04  0.3279510E-02  0.2382708E-02
    19.333  0.5584777E-02  0.1434275E-01  0.5157461E-01     0.441  0.3176358E-04  0.3283637E-02  0.2381529E-02
    19.337  0.5584321E-02  0.1435385E-01  0.5156917E-01     0.441  0.3278896E-04  0.3286983E-02  0.2374163E-02
    19.340  0.5583781E-02  0.1437220E-01  0.5156655E-01     0.441  0.3378812E-04  0.3290921E-02  0.2339805E-02
    19.344  0.5583171E-02  0.1439199E-01  0.5156004E-01     0.441  0.3475237E-04  0.3297307E-02  0.2305420E-02
    19.348  0.5582459E-02  0.1440672E-01  0.5154389E-01     0.442  0.3566228E-04  0.3300893E-02  0.2264733E-02
    19.352  0.5581633E-02  0.1442352E-01  0.5152309E-01     0.442  0.3650775E-04  0.3307695E-02  0.2219331E-02
    19.356  0.5580697E-02  0.1444009E-01  0.5149316E-01     0.442  0.3727320E-04  0.3315963E-02  0.2166393E-02
    19.360  0.5579645E-02  0.1445371E-01  0.5145994E-01     0.442  0.3790574E-04  0.3324265E-02  0.2106379E-02
    19.364  0.5578458E-02  0.1446343E-01  0.5141719E-01     0.442  0.3834916E-04  0.3336952E-02  0.2037537E-02
    19.368  0.5577162E-02  0.1447367E-01  0.5137151E-01     0.442  0.3860731E-04  0.3345020E-02  0.1961217E-02
    19.371  0.5575786E-02  0.1448126E-01  0.5131812E-01     0.442  0.3868809E-04  0.3351779E-02  0.1882513E-02
    19.375  0.5574362E-02  0.1448873E-01  0.5126366E-01     0.442  0.3860014E-04  0.3356444E-02  0.1796171E-02
    19.379  0.5572910E-02  0.1448771E-01  0.5120524E-01     0.442  0.3835507E-04  0.3357222E-02  0.1706969E-02
    19.383  0.5571396E-02  0.1448552E-01  0.5114953E-01     0.442  0.3791588E-04  0.3358572E-02  0.1613269E-02
    19.387  0.5569821E-02  0.1450124E-01  0.5111804E-01     0.442  0.3729626E-04  0.3368419E-02  0.1533299E-02
    19.391  0.5568222E-02  0.1451730E-01  0.5108471E-01     0.443  0.3653192E-04  0.3376522E-02  0.1449497E-02
    19.395  0.5566634E-02  0.1452807E-01  0.5105609E-01     0.443  0.3566077E-04  0.3381405E-02  0.1364899E-02
    19.399  0.5565093E-02  0.1453351E-01  0.5102995E-01     0.443  0.3471980E-04  0.3383794E-02  0.1283125E-02
    19.402  0.5563636E-02  0.1454598E-01  0.5101814E-01     0.443  0.3374356E-04  0.3392320E-02  0.1215882E-02
    19.406  0.5562350E-02  0.1454921E-01  0.5101959E-01     0.443  0.3285846E-04  0.3406103E-02  0.1164067E-02
    19.410  0.5561282E-02  0.1455358E-01  0.5104172E-01     0.443  0.3212215E-04  0.3429141E-02  0.1137931E-02
    19.414  0.5560455E-02  0.1455629E-01  0.5108480E-01     0.443  0.3154614E-04  0.3444483E-02  0.1127281E-02
    19.418  0.5559886E-02  0.1456306E-01  0.5113956E-01     0.443  0.3111916E-04  0.3451077E-02  0.1140597E-02
    19.422  0.5559586E-02  0.1456213E-01  0.5120746E-01     0.443  0.3081265E-04  0.3449160E-02  0.1163710E-02
    19.426  0.5559531E-02  0.1455472E-01  0.5128007E-01     0.443  0.3060907E-04  0.3437107E-02  0.1199120E-02
    19.430  0.5559551E-02  0.1453587E-01  0.5133323E-01     0.443  0.3058529E-04  0.3418599E-02  0.1231434E-02
    19.433  0.5559588E-02  0.1450944E-01  0.5136438E-01     0.443  0.3074534E-04  0.3393086E-02  0.1264265E-02
    19.437  0.5559641E-02  0.1448185E-01  0.5138915E-01     0.444  0.3106499E-04  0.3364873E-02  0.1293349E-02
    19.441  0.5559720E-02  0.1446299E-01  0.5139533E-01     0.444  0.3150639E-04  0.3351792E-02  0.1320300E-02
    19.445  0.5559856E-02  0.1443501E-01  0.5139764E-01     0.444  0.3201943E-04  0.3329234E-02  0.1348849E-02
    19.449  0.5560042E-02  0.1440144E-01  0.5139032E-01     0.444  0.3258071E-04  0.3304735E-02  0.1390208E-02
    19.453  0.5560270E-02  0.1436434E-01  0.5137865E-01     0.444  0.3316649E-04  0.3281264E-02  0.1437798E-02
    19.457  0.5560519E-02  0.1434716E-01  0.5138000E-01     0.444  0.3375978E-04  0.3291326E-02  0.1503547E-02
    19.461  0.5560749E-02  0.1433672E-01  0.5138246E-01     0.444  0.3433765E-04  0.3302199E-02  0.1573716E-02
    19.464  0.5560953E-02  0.1432448E-01  0.5137537E-01     0.444  0.3487868E-04  0.3312566E-02  0.1632863E-02
    19.468  0.5561161E-02  0.1430791E-01  0.5136318E-01     0.444  0.3535561E-04  0.3321458E-02  0.1684873E-02
    19.472  0.5561365E-02  0.1428661E-01  0.5134531E-01     0.444  0.3576180E-04  0.3327170E-02  0.1732218E-02
    19.476  0.5561557E-02  0.1426575E-01  0.5133288E-01     0.444  0.3609700E-04  0.3328805E-02  0.1776862E-02
    19.480  0.5561727E-02  0.1425770E-01  0.5132852E-01     0.444  0.3636511E-04  0.3333884E-02  0.1830052E-02
    19.484  0.5561866E-02  0.1425404E-01  0.5132642E-01     0.445  0.3657172E-04  0.3330923E-02  0.1896413E-02
    19.488  0.5562016E-02  0.1423804E-01  0.5130967E-01     0.445  0.3676078E-04  0.3318526E-02  0.1953270E-02
    19.491  0.5562220E-02  0.1420938E-01  0.5128703E-01     0.445  0.3694339E-04  0.3296272E-02  0.1998090E-02
    19.495  0.5562496E-02  0.1417980E-01  0.5126722E-01     0.445  0.3706728E-04  0.3277921E-02  0.2032853E-02
    19.499  0.5562817E-02  0.1418185E-01  0.5128454E-01     0.445  0.3711847E-04  0.3297954E-02  0.2071532E-02
    19.503  0.5563113E-02  0.1419216E-01  0.5130441E-01     0.445  0.3707812E-04  0.3323430E-02  0.2098877E-02
    19.507  0.5563387E-02  0.1420562E-01  0.5132434E-01     0.445  0.3692347E-04  0.3349248E-02  0.2116052E-02
    19.511  0.5563677E-02  0.1422163E-01  0.5135388E-01     0.445  0.3664541E-04  0.3374329E-02  0.2123685E-02
    19.515  0.5564027E-02  0.1423825E-01  0.5138998E-01     0.445  0.3624789E-04  0.3402180E-02  0.2136309E-02
    19.518  0.5564433E-02  0.1425985E-01  0.5143511E-01     0.445  0.3573855E-04  0.3429508E-02  0.2147663E-02
    19.522  0.5564920E-02  0.1427386E-01  0.5147773E-01     0.445  0.3506630E-04  0.3457569E-02  0.2165583E-02
    19.526  0.5565513E-02  0.1428419E-01  0.5152920E-01     0.445  0.3418918E-04  0.3479019E-02  0.2186101E-02
    19.530  0.5566212E-02  0.1429200E-01  0.5158408E-01     0.446  0.3313700E-04  0.3494507E-02  0.2210964E-02
    19.534  0.5567070E-02  0.1431587E-01  0.5166362E-01     0.446  0.3196363E-04  0.3504953E-02  0.2283046E-02
    19.538  0.5568076E-02  0.1434339E-01  0.5175577E-01     0.446  0.3071260E-04  0.3511663E-02  0.2371502E-02
    19.542  0.5569196E-02  0.1436496E-01  0.5184666E-01     0.446  0.2942285E-04  0.3515906E-02  0.2463551E-02
    19.545  0.5570289E-02  0.1437891E-01  0.5192364E-01     0.446  0.2807898E-04  0.3514219E-02  0.2549187E-02
    19.549  0.5571302E-02  0.1438941E-01  0.5197766E-01     0.446  0.2673144E-04  0.3513137E-02  0.2623599E-02
    19.553  0.5572213E-02  0.1439520E-01  0.5201537E-01     0.446  0.2545810E-04  0.3513438E-02  0.2695421E-02
    19.557  0.5573014E-02  0.1439723E-01  0.5203086E-01     0.446  0.2433654E-04  0.3513730E-02  0.2758439E-02
    19.561  0.5573694E-02  0.1439317E-01  0.5203076E-01     0.446  0.2345512E-04  0.3512453E-02  0.2812826E-02
    19.565  0.5574241E-02  0.1438774E-01  0.5201974E-01     0.446  0.2289828E-04  0.3509137E-02  0.2860326E-02
    19.568  0.5574642E-02  0.1440257E-01  0.5201860E-01     0.446  0.2272187E-04  0.3486623E-02  0.2884631E-02
    19.572  0.5574892E-02  0.1441253E-01  0.5200520E-01     0.446  0.2293913E-04  0.3466965E-02  0.2896302E-02
    19.576  0.5574974E-02  0.1442480E-01  0.5197858E-01     0.447  0.2352278E-04  0.3445667E-02  0.2891632E-02
    19.580  0.5574774E-02  0.1444165E-01  0.5193940E-01     0.447  0.2449616E-04  0.3421305E-02  0.2868062E-02
    19.584  0.5574338E-02  0.1445158E-01  0.5188144E-01     0.447  0.2586813E-04  0.3409523E-02  0.2839482E-02
    19.588  0.5573671E-02  0.1444877E-01  0.5179896E-01     0.447  0.2758923E-04  0.3399682E-02  0.2812117E-02
    19.592  0.5572792E-02  0.1444544E-01  0.5171668E-01     0.447  0.2958431E-04  0.3396615E-02  0.2794980E-02
    19.595  0.5571721E-02  0.1443796E-01  0.5162422E-01     0.447  0.3176805E-04  0.3400872E-02  0.2786975E-02
    19.599  0.5570509E-02  0.1442337E-01  0.5151825E-01     0.447  0.3407087E-04  0.3413394E-02  0.2780470E-02
    19.603  0.5569290E-02  0.1441025E-01  0.5143264E-01     0.447  0.3648121E-04  0.3433818E-02  0.2804227E-02
    19.607  0.5568105E-02  0.1439967E-01  0.5136158E-01     0.447  0.3891855E-04  0.3458283E-02  0.2839322E-02
    19.611  0.5566982E-02  0.1439616E-01  0.5131402E-01     0.447  0.4128989E-04  0.3481987E-02  0.2867409E-02
    19.615  0.5565969E-02  0.1438781E-01  0.5128090E-01     0.447  0.4347341E-04  0.3511375E-02  0.2885025E-02
    19.618  0.5565092E-02  0.1437620E-01  0.5125578E-01     0.447  0.4538446E-04  0.3545012E-02  0.2895672E-02
    19.622  0.5564370E-02  0.1435873E-01  0.5124923E-01     0.447  0.4695873E-04  0.3581829E-02  0.2897086E-02
    19.626  0.5563818E-02  0.1436570E-01  0.5127614E-01     0.448  0.4814318E-04  0.3602536E-02  0.2870830E-02
    19.630  0.5563451E-02  0.1439553E-01  0.5133643E-01     0.448  0.4890210E-04  0.3603395E-02  0.2823330E-02
    19.634  0.5563287E-02  0.1443963E-01  0.5141730E-01     0.448  0.4921910E-04  0.3591314E-02  0.2770951E-02
    19.638  0.5563326E-02  0.1447540E-01  0.5150520E-01     0.448  0.4908270E-04  0.3581489E-02  0.2730325E-02
    19.641  0.5563563E-02  0.1450418E-01  0.5159281E-01     0.448  0.4849383E-04  0.3575176E-02  0.2703749E-02
    19.645  0.5563978E-02  0.1452623E-01  0.5167465E-01     0.448  0.4746151E-04  0.3572392E-02  0.2696551E-02
    19.649  0.5564574E-02  0.1454130E-01  0.5175632E-01     0.448  0.4602717E-04  0.3574167E-02  0.2711894E-02
    19.653  0.5565391E-02  0.1454967E-01  0.5184191E-01     0.448  0.4427511E-04  0.3579065E-02  0.2757281E-02
    19.657  0.5566411E-02  0.1455223E-01  0.5191884E-01     0.448  0.4226652E-04  0.3584481E-02  0.2830507E-02
    19.661  0.5567606E-02  0.1455175E-01  0.5199984E-01     0.448  0.4007128E-04  0.3592611E-02  0.2926040E-02
    19.664  0.5568937E-02  0.1454686E-01  0.5207433E-01     0.448  0.3778502E-04  0.3599959E-02  0.3023654E-02
    19.668  0.5570290E-02  0.1454259E-01  0.5213702E-01     0.448  0.3561880E-04  0.3609520E-02  0.3121388E-02
    19.672  0.5571611E-02  0.1453640E-01  0.5218465E-01     0.448  0.3366209E-04  0.3618025E-02  0.3203564E-02
    19.676  0.5572869E-02  0.1453042E-01  0.5221452E-01     0.449  0.3196476E-04  0.3625344E-02  0.3270193E-02
    19.680  0.5574028E-02  0.1452730E-01  0.5222744E-01     0.449  0.3056042E-04  0.3630273E-02  0.3315598E-02
    19.684  0.5575038E-02  0.1452369E-01  0.5221813E-01     0.449  0.2945050E-04  0.3636005E-02  0.3337080E-02
    19.687  0.5575786E-02  0.1451998E-01  0.5218411E-01     0.449  0.2857964E-04  0.3640812E-02  0.3334293E-02
    19.691  0.5576242E-02  0.1451869E-01  0.5212491E-01     0.449  0.2793534E-04  0.3647339E-02  0.3313853E-02
    19.695  0.5576389E-02  0.1451320E-01  0.5203751E-01     0.449  0.2750675E-04  0.3647107E-02  0.3264965E-02
    19.699  0.5576282E-02  0.1451573E-01  0.5194292E-01     0.449  0.2722238E-04  0.3651419E-02  0.3207816E-02
    19.703  0.5576009E-02  0.1454044E-01  0.5187144E-01     0.449  0.2699453E-04  0.3640531E-02  0.3191783E-02
    19.707  0.5575558E-02  0.1456714E-01  0.5179448E-01     0.449  0.2684794E-04  0.3632573E-02  0.3171135E-02
    19.710  0.5574899E-02  0.1458839E-01  0.5170996E-01     0.449  0.2682593E-04  0.3633402E-02  0.3136268E-02
    19.714  0.5574043E-02  0.1461537E-01  0.5162179E-01     0.449  0.2693187E-04  0.3654900E-02  0.3090623E-02
    19.718  0.5572994E-02  0.1463646E-01  0.5152412E-01     0.449  0.2716025E-04  0.3681270E-02  0.3034964E-02
    19.722  0.5571735E-02  0.1465106E-01  0.5142321E-01     0.449  0.2746690E-04  0.3706398E-02  0.2968018E-02
    19.726  0.5570283E-02  0.1465896E-01  0.5131510E-01     0.450  0.2784055E-04  0.3730923E-02  0.2890100E-02
    19.730  0.5568702E-02  0.1465725E-01  0.5119842E-01     0.450  0.2831782E-04  0.3753660E-02  0.2808467E-02
    19.733  0.5567142E-02  0.1464642E-01  0.5109108E-01     0.450  0.2879691E-04  0.3775554E-02  0.2738655E-02
    19.737  0.5565669E-02  0.1462978E-01  0.5099384E-01     0.450  0.2921884E-04  0.3797232E-02  0.2680655E-02
    19.741  0.5564310E-02  0.1460636E-01  0.5091153E-01     0.450  0.2956174E-04  0.3816608E-02  0.2636368E-02
    19.745  0.5563088E-02  0.1458553E-01  0.5084635E-01     0.450  0.2981291E-04  0.3828901E-02  0.2610308E-02
    19.749  0.5562024E-02  0.1458551E-01  0.5082469E-01     0.450  0.2995735E-04  0.3812147E-02  0.2616993E-02
    19.753  0.5561138E-02  0.1459580E-01  0.5082914E-01     0.450  0.2998452E-04  0.3789811E-02  0.2637444E-02
    19.756  0.5560446E-02  0.1459733E-01  0.5084240E-01     0.450  0.2988902E-04  0.3759737E-02  0.2665904E-02
    19.760  0.5559959E-02  0.1459005E-01  0.5086353E-01     0.450  0.2967069E-04  0.3721387E-02  0.2700845E-02
    19.764  0.5559685E-02  0.1457395E-01  0.5088744E-01     0.450  0.2933448E-04  0.3677928E-02  0.2745246E-02
    19.768  0.5559625E-02  0.1457768E-01  0.5094029E-01     0.450  0.2889030E-04  0.3677919E-02  0.2771533E-02
    19.772  0.5559778E-02  0.1457666E-01  0.5099702E-01     0.450  0.2835422E-04  0.3681716E-02  0.2795750E-02
    19.775  0.5560131E-02  0.1457351E-01  0.5105773E-01     0.450  0.2774991E-04  0.3691013E-02  0.2820289E-02
    19.779  0.5560612E-02  0.1456872E-01  0.5111419E-01     0.451  0.2715750E-04  0.3699134E-02  0.2856330E-02
    19.783  0.5561193E-02  0.1456064E-01  0.5116772E-01     0.451  0.2662788E-04  0.3711607E-02  0.2896301E-02
    19.787  0.5561858E-02  0.1455091E-01  0.5121254E-01     0.451  0.2620768E-04  0.3727955E-02  0.2948118E-02
    19.791  0.5562591E-02  0.1454388E-01  0.5125225E-01     0.451  0.2594211E-04  0.3741933E-02  0.3006386E-02
    19.795  0.5563375E-02  0.1453380E-01  0.5128137E-01     0.451  0.2587431E-04  0.3759289E-02  0.3063771E-02
    19.798  0.5564191E-02  0.1452281E-01  0.5130583E-01     0.451  0.2603366E-04  0.3779842E-02  0.3126560E-02
    19.802  0.5565022E-02  0.1451529E-01  0.5132986E-01     0.451  0.2643287E-04  0.3795532E-02  0.3193574E-02
    19.806  0.5565847E-02  0.1450571E-01  0.5134783E-01     0.451  0.2706478E-04  0.3813181E-02  0.3250417E-02
    19.810  0.5566652E-02  0.1449526E-01  0.5134548E-01     0.451  0.2790521E-04  0.3835985E-02  0.3298855E-02
    19.814  0.5567425E-02  0.1448292E-01  0.5133297E-01     0.451  0.2892389E-04  0.3860508E-02  0.3334664E-02
    19.817  0.5568137E-02  0.1447409E-01  0.5131641E-01     0.451  0.3010044E-04  0.3882086E-02  0.3364198E-02
    19.821  0.5568794E-02  0.1446716E-01  0.5129806E-01     0.451  0.3138639E-04  0.3900210E-02  0.3389021E-02
    19.825  0.5569461E-02  0.1445747E-01  0.5128018E-01     0.451  0.3274065E-04  0.3919288E-02  0.3414526E-02
    19.829  0.5570126E-02  0.1445033E-01  0.5126458E-01     0.452  0.3411262E-04  0.3936138E-02  0.3434087E-02
    19.833  0.5570775E-02  0.1445500E-01  0.5125878E-01     0.452  0.3545218E-04  0.3938372E-02  0.3448103E-02
    19.836  0.5571386E-02  0.1445749E-01  0.5125012E-01     0.452  0.3674746E-04  0.3942346E-02  0.3451218E-02
    19.840  0.5571951E-02  0.1446287E-01  0.5123928E-01     0.452  0.3797311E-04  0.3946574E-02  0.3444533E-02
    19.844  0.5572459E-02  0.1446929E-01  0.5122502E-01     0.452  0.3908763E-04  0.3951617E-02  0.3426932E-02
    19.848  0.5572900E-02  0.1447235E-01  0.5120719E-01     0.452  0.4005482E-04  0.3959790E-02  0.3398513E-02
    19.852  0.5573261E-02  0.1447790E-01  0.5118296E-01     0.452  0.4084587E-04  0.3967777E-02  0.3355052E-02
    19.856  0.5573515E-02  0.1448299E-01  0.5115130E-01     0.452  0.4145541E-04  0.3976934E-02  0.3303734E-02
    19.859  0.5573658E-02  0.1448951E-01  0.5111965E-01     0.452  0.4197899E-04  0.3985150E-02  0.3246702E-02
    19.863  0.5573764E-02  0.1449617E-01  0.5109151E-01     0.452  0.4244113E-04  0.3993676E-02  0.3186235E-02
    19.867  0.5573846E-02  0.1450476E-01  0.5107066E-01     0.452  0.4283330E-04  0.4001093E-02  0.3129335E-02
    19.871  0.5573887E-02  0.1451313E-01  0.5104986E-01     0.452  0.4313774E-04  0.4009914E-02  0.3075608E-02
    19.875  0.5573709E-02  0.1452208E-01  0.5101448E-01     0.452  0.4323882E-04  0.4019466E-02  0.3020501E-02
    19.878  0.5573242E-02  0.1453042E-01  0.5095124E-01     0.452  0.4309257E-04  0.4029431E-02  0.2963559E-02
    19.882  0.5572485E-02  0.1454070E-01  0.5087040E-01     0.453  0.4270978E-04  0.4047061E-02  0.2915871E-02
    19.886  0.5571443E-02  0.1455303E-01  0.5078036E-01     0.453  0.4211230E-04  0.4060406E-02  0.2872381E-02
    19.890  0.5570097E-02  0.1457726E-01  0.5068661E-01     0.453  0.4133174E-04  0.4077432E-02  0.2825576E-02
    19.894  0.5568448E-02  0.1460196E-01  0.5057704E-01     0.453  0.4042069E-04  0.4092412E-02  0.2791491E-02
    19.897  0.5566531E-02  0.1463267E-01  0.5047390E-01     0.453  0.3944733E-04  0.4124228E-02  0.2768150E-02
    19.901  0.5564314E-02  0.1466658E-01  0.5035984E-01     0.453  0.3862828E-04  0.4156841E-02  0.2758231E-02
    19.905  0.5561817E-02  0.1472759E-01  0.5026822E-01     0.453  0.3806879E-04  0.4146249E-02  0.2751955E-02
    19.909  0.5559085E-02  0.1480923E-01  0.5020272E-01     0.453  0.3781365E-04  0.4107121E-02  0.2738672E-02
    19.913  0.5556170E-02  0.1488250E-01  0.5012894E-01     0.453  0.3788889E-04  0.4062854E-02  0.2736622E-02
    19.916  0.5553127E-02  0.1494133E-01  0.5005232E-01     0.453  0.3829470E-04  0.4026959E-02  0.2743218E-02
    19.920  0.5550009E-02  0.1498308E-01  0.4997231E-01     0.453  0.3900205E-04  0.3997397E-02  0.2757252E-02
    19.924  0.5546835E-02  0.1500873E-01  0.4988928E-01     0.453  0.3990697E-04  0.3976124E-02  0.2777483E-02
    19.928  0.5543660E-02  0.1502114E-01  0.4980596E-01     0.453  0.4093582E-04  0.3963065E-02  0.2789542E-02
    19.932  0.5540579E-02  0.1504941E-01  0.4976378E-01     0.453  0.4197354E-04  0.3950766E-02  0.2761103E-02
    19.935  0.5537697E-02  0.1506819E-01  0.4973644E-01     0.453  0.4290035E-04  0.3935541E-02  0.2718378E-02
    19.939  0.5535070E-02  0.1508054E-01  0.4973121E-01     0.454  0.4367790E-04  0.3923859E-02  0.2664277E-02
    19.943  0.5532749E-02  0.1508795E-01  0.4975135E-01     0.454  0.4427262E-04  0.3912297E-02  0.2589709E-02
    19.947  0.5530777E-02  0.1508233E-01  0.4977845E-01     0.454  0.4465909E-04  0.3901175E-02  0.2503927E-02
    19.951  0.5529194E-02  0.1506429E-01  0.4982188E-01     0.454  0.4481876E-04  0.3888914E-02  0.2417131E-02
    19.954  0.5528022E-02  0.1504470E-01  0.4988379E-01     0.454  0.4474629E-04  0.3881268E-02  0.2320553E-02
    19.958  0.5527245E-02  0.1501817E-01  0.4996307E-01     0.454  0.4446013E-04  0.3870033E-02  0.2236780E-02
    19.962  0.5526801E-02  0.1498417E-01  0.5004513E-01     0.454  0.4385913E-04  0.3860131E-02  0.2156755E-02
    19.966  0.5526693E-02  0.1493689E-01  0.5012780E-01     0.454  0.4293262E-04  0.3854803E-02  0.2080846E-02
    19.970  0.5526936E-02  0.1489021E-01  0.5022530E-01     0.454  0.4170100E-04  0.3868392E-02  0.2009392E-02
    19.973  0.5527525E-02  0.1486281E-01  0.5034698E-01     0.454  0.4021229E-04  0.3894825E-02  0.1968383E-02
    19.977  0.5528449E-02  0.1482849E-01  0.5046896E-01     0.454  0.3852919E-04  0.3925159E-02  0.1939847E-02
    19.981  0.5529691E-02  0.1479348E-01  0.5059878E-01     0.454  0.3672668E-04  0.3966626E-02  0.1923953E-02
    19.985  0.5531228E-02  0.1475650E-01  0.5072839E-01     0.454  0.3489176E-04  0.4021072E-02  0.1921667E-02
    19.989  0.5533035E-02  0.1471866E-01  0.5085391E-01     0.454  0.3311283E-04  0.4073632E-02  0.1941305E-02
    19.992  0.5535091E-02  0.1469394E-01  0.5098778E-01     0.455  0.3146625E-04  0.4104642E-02  0.1987475E-02
    19.996  0.5537359E-02  0.1468722E-01  0.5114286E-01     0.455  0.3004279E-04  0.4100849E-02  0.2069723E-02
    20.000  0.5539794E-02  0.1467890E-01  0.5128583E-01     0.455  0.2892257E-04  0.4099778E-02  0.2160856E-02
    20.004  0.5542348E-02  0.1466733E-01  0.5141473E-01     0.455  0.2815942E-04  0.4098487E-02  0.2261007E-02
    20.008  0.5544947E-02  0.1465316E-01  0.5152110E-01     0.455  0.2778596E-04  0.4096521E-02  0.2365055E-02
    20.011  0.5547422E-02  0.1463737E-01  0.5159692E-01     0.455  0.2772853E-04  0.4093833E-02  0.2464696E-02
    20.015  0.5549717E-02  0.1462249E-01  0.5163827E-01     0.455  0.2797176E-04  0.4092995E-02  0.2549190E-02
    20.019  0.5551789E-02  0.1460784E-01  0.5166187E-01     0.455  0.2852874E-04  0.4093049E-02  0.2615387E-02
    20.023  0.5553552E-02  0.1460942E-01  0.5166794E-01     0.455  0.2933088E-04  0.4097490E-02  0.2664660E-02
    20.027  0.5554934E-02  0.1463621E-01  0.5166030E-01     0.455  0.3028736E-04  0.4105819E-02  0.2708754E-02
    20.030  0.5555910E-02  0.1466395E-01  0.5162242E-01     0.455  0.3133141E-04  0.4118741E-02  0.2750100E-02
    20.034  0.5556469E-02  0.1469361E-01  0.5155886E-01     0.455  0.3239204E-04  0.4139874E-02  0.2777457E-02
    20.038  0.5556603E-02  0.1472270E-01  0.5147126E-01     0.455  0.3339390E-04  0.4165314E-02  0.2807020E-02
    20.042  0.5556279E-02  0.1475180E-01  0.5135234E-01     0.455  0.3430350E-04  0.4192475E-02  0.2833240E-02
    20.046  0.5555487E-02  0.1477307E-01  0.5121337E-01     0.456  0.3507080E-04  0.4218847E-02  0.2851225E-02
    20.049  0.5554403E-02  0.1479166E-01  0.5105970E-01     0.456  0.3578124E-04  0.4243760E-02  0.2867440E-02
    20.053  0.5553129E-02  0.1481341E-01  0.5092213E-01     0.456  0.3640928E-04  0.4265867E-02  0.2871822E-02
    20.057  0.5551686E-02  0.1483001E-01  0.5079023E-01     0.456  0.3680999E-04  0.4282800E-02  0.2866751E-02
    20.061  0.5550039E-02  0.1485684E-01  0.5067821E-01     0.456  0.3691050E-04  0.4298060E-02  0.2870918E-02
    20.065  0.5548212E-02  0.1487998E-01  0.5057269E-01     0.456  0.3668336E-04  0.4304881E-02  0.2878843E-02
    20.068  0.5546241E-02  0.1489759E-01  0.5046768E-01     0.456  0.3611921E-04  0.4304203E-02  0.2881859E-02
    20.072  0.5544195E-02  0.1490970E-01  0.5036874E-01     0.456  0.3518636E-04  0.4293186E-02  0.2887190E-02
    20.076  0.5542187E-02  0.1492752E-01  0.5029384E-01     0.456  0.3392109E-04  0.4261221E-02  0.2905546E-02
    20.080  0.5540269E-02  0.1495033E-01  0.5024710E-01     0.456  0.3237199E-04  0.4208297E-02  0.2933377E-02
    20.083  0.5538482E-02  0.1497298E-01  0.5022307E-01     0.456  0.3058929E-04  0.4153804E-02  0.2946444E-02
    20.087  0.5536859E-02  0.1498413E-01  0.5021024E-01     0.456  0.2863960E-04  0.4097158E-02  0.2966195E-02
    20.091  0.5535404E-02  0.1500033E-01  0.5021880E-01     0.456  0.2665008E-04  0.4048998E-02  0.2975059E-02
    20.095  0.5534117E-02  0.1502404E-01  0.5024955E-01     0.456  0.2475273E-04  0.4025764E-02  0.2981786E-02
    20.099  0.5533008E-02  0.1503018E-01  0.5028057E-01     0.457  0.2305794E-04  0.4010404E-02  0.2977102E-02
    20.102  0.5532095E-02  0.1501967E-01  0.5030655E-01     0.457  0.2166353E-04  0.4008483E-02  0.2961774E-02
    20.106  0.5531396E-02  0.1502729E-01  0.5036208E-01     0.457  0.2064787E-04  0.4027158E-02  0.2993740E-02
    20.110  0.5530975E-02  0.1502772E-01  0.5042810E-01     0.457  0.2000027E-04  0.4056195E-02  0.3039787E-02
    20.114  0.5530786E-02  0.1502314E-01  0.5049498E-01     0.457  0.1948182E-04  0.4082471E-02  0.3080169E-02
    20.118  0.5530795E-02  0.1501806E-01  0.5056850E-01     0.457  0.1906920E-04  0.4102059E-02  0.3111527E-02
    20.121  0.5530998E-02  0.1501258E-01  0.5065444E-01     0.457  0.1879894E-04  0.4117420E-02  0.3138815E-02
    20.125  0.5531385E-02  0.1501710E-01  0.5074753E-01     0.457  0.1869514E-04  0.4120144E-02  0.3159985E-02
    20.129  0.5531945E-02  0.1503678E-01  0.5085577E-01     0.457  0.1876515E-04  0.4100881E-02  0.3179929E-02
    20.133  0.5532659E-02  0.1505297E-01  0.5096022E-01     0.457  0.1899952E-04  0.4083159E-02  0.3187257E-02
    20.137  0.5533507E-02  0.1506528E-01  0.5105864E-01     0.457  0.1937432E-04  0.4066357E-02  0.3183305E-02
    20.140  0.5534466E-02  0.1507021E-01  0.5115268E-01     0.457  0.1985696E-04  0.4051901E-02  0.3170316E-02
    20.144  0.5535509E-02  0.1507040E-01  0.5123288E-01     0.457  0.2041173E-04  0.4046304E-02  0.3152283E-02
    20.148  0.5536609E-02  0.1507025E-01  0.5131305E-01     0.457  0.2100511E-04  0.4052031E-02  0.3126774E-02
    20.152  0.5537736E-02  0.1508052E-01  0.5139518E-01     0.457  0.2160804E-04  0.4044776E-02  0.3109853E-02
    20.155  0.5538792E-02  0.1508957E-01  0.5145986E-01     0.458  0.2209623E-04  0.4037736E-02  0.3090793E-02
    20.159  0.5539748E-02  0.1509356E-01  0.5150420E-01     0.458  0.2246283E-04  0.4035838E-02  0.3080427E-02
    20.163  0.5540710E-02  0.1509282E-01  0.5154334E-01     0.458  0.2291999E-04  0.4035134E-02  0.3083572E-02
    20.167  0.5541637E-02  0.1508622E-01  0.5156994E-01     0.458  0.2348594E-04  0.4037265E-02  0.3101224E-02
    20.171  0.5542507E-02  0.1507538E-01  0.5158244E-01     0.458  0.2415294E-04  0.4048853E-02  0.3128005E-02
    20.174  0.5543299E-02  0.1505685E-01  0.5158385E-01     0.458  0.2489646E-04  0.4063479E-02  0.3162851E-02
    20.178  0.5543993E-02  0.1503988E-01  0.5157977E-01     0.458  0.2568113E-04  0.4082898E-02  0.3204203E-02
    20.182  0.5544577E-02  0.1503069E-01  0.5157431E-01     0.458  0.2646412E-04  0.4109011E-02  0.3244800E-02
    20.186  0.5545008E-02  0.1501543E-01  0.5155278E-01     0.458  0.2717345E-04  0.4139638E-02  0.3277640E-02
    20.189  0.5545265E-02  0.1499386E-01  0.5150778E-01     0.458  0.2775528E-04  0.4175049E-02  0.3301060E-02
    20.193  0.5545373E-02  0.1496584E-01  0.5144987E-01     0.458  0.2815584E-04  0.4215709E-02  0.3319590E-02
    20.197  0.5545358E-02  0.1493225E-01  0.5138110E-01     0.458  0.2834999E-04  0.4261609E-02  0.3330557E-02
    20.201  0.5545266E-02  0.1490335E-01  0.5131560E-01     0.458  0.2834291E-04  0.4301086E-02  0.3334499E-02
    20.205  0.5545098E-02  0.1490509E-01  0.5128241E-01     0.458  0.2810107E-04  0.4295876E-02  0.3349075E-02
    20.208  0.5544882E-02  0.1490120E-01  0.5124686E-01     0.459  0.2766195E-04  0.4292677E-02  0.3368034E-02
    20.212  0.5544691E-02  0.1489149E-01  0.5121017E-01     0.459  0.2707211E-04  0.4290163E-02  0.3399560E-02
    20.216  0.5544626E-02  0.1487640E-01  0.5119144E-01     0.459  0.2634020E-04  0.4290915E-02  0.3449514E-02
    20.220  0.5544704E-02  0.1485959E-01  0.5119244E-01     0.459  0.2553862E-04  0.4287546E-02  0.3526017E-02
    20.224  0.5544917E-02  0.1484436E-01  0.5120958E-01     0.459  0.2472463E-04  0.4279811E-02  0.3622000E-02
    20.227  0.5545261E-02  0.1482481E-01  0.5123077E-01     0.459  0.2396386E-04  0.4273439E-02  0.3726604E-02
    20.231  0.5545729E-02  0.1482714E-01  0.5128376E-01     0.459  0.2332577E-04  0.4270384E-02  0.3852506E-02
    20.235  0.5546310E-02  0.1483302E-01  0.5134342E-01     0.459  0.2287825E-04  0.4267622E-02  0.3992596E-02
    20.239  0.5547001E-02  0.1483600E-01  0.5139978E-01     0.459  0.2267365E-04  0.4268739E-02  0.4127845E-02
    20.242  0.5547822E-02  0.1483520E-01  0.5146942E-01     0.459  0.2273279E-04  0.4272644E-02  0.4267116E-02
    20.246  0.5548744E-02  0.1483068E-01  0.5153429E-01     0.459  0.2305127E-04  0.4278387E-02  0.4393741E-02
    20.250  0.5549761E-02  0.1482284E-01  0.5159010E-01     0.459  0.2358901E-04  0.4287126E-02  0.4507294E-02
    20.254  0.5550851E-02  0.1481353E-01  0.5164395E-01     0.459  0.2430094E-04  0.4295126E-02  0.4607351E-02
    20.258  0.5551991E-02  0.1480293E-01  0.5169177E-01     0.459  0.2513398E-04  0.4302138E-02  0.4699243E-02
    20.261  0.5553152E-02  0.1479933E-01  0.5173734E-01     0.459  0.2602558E-04  0.4313540E-02  0.4756124E-02
    20.265  0.5554292E-02  0.1479524E-01  0.5176874E-01     0.460  0.2689673E-04  0.4324112E-02  0.4789838E-02
    20.269  0.5555363E-02  0.1479626E-01  0.5179129E-01     0.460  0.2767613E-04  0.4326046E-02  0.4806001E-02
    20.273  0.5556339E-02  0.1479611E-01  0.5180075E-01     0.460  0.2831822E-04  0.4330599E-02  0.4809556E-02
    20.276  0.5557194E-02  0.1479004E-01  0.5178946E-01     0.460  0.2878657E-04  0.4331001E-02  0.4795665E-02
    20.280  0.5557940E-02  0.1478109E-01  0.5175599E-01     0.460  0.2907988E-04  0.4330781E-02  0.4767766E-02
    20.284  0.5558676E-02  0.1476977E-01  0.5172749E-01     0.460  0.2927339E-04  0.4331976E-02  0.4743181E-02
    20.288  0.5559392E-02  0.1476001E-01  0.5169750E-01     0.460  0.2935846E-04  0.4337703E-02  0.4713066E-02
    20.291  0.5560067E-02  0.1475528E-01  0.5167105E-01     0.460  0.2932288E-04  0.4350211E-02  0.4672235E-02
    20.295  0.5560684E-02  0.1474880E-01  0.5164020E-01     0.460  0.2915828E-04  0.4365041E-02  0.4624986E-02
    20.299  0.5561225E-02  0.1474206E-01  0.5160156E-01     0.460  0.2886072E-04  0.4375939E-02  0.4570608E-02
    20.303  0.5561689E-02  0.1473328E-01  0.5155590E-01     0.460  0.2844647E-04  0.4385691E-02  0.4513501E-02
    20.307  0.5562157E-02  0.1472521E-01  0.5151445E-01     0.460  0.2800124E-04  0.4395304E-02  0.4463464E-02
    20.310  0.5562584E-02  0.1471674E-01  0.5146769E-01     0.460  0.2749920E-04  0.4403316E-02  0.4410398E-02
    20.314  0.5562947E-02  0.1470663E-01  0.5141825E-01     0.460  0.2693568E-04  0.4409114E-02  0.4357201E-02
    20.318  0.5563235E-02  0.1469505E-01  0.5136052E-01     0.460  0.2632079E-04  0.4414985E-02  0.4300962E-02
    20.322  0.5563436E-02  0.1468401E-01  0.5129624E-01     0.461  0.2566839E-04  0.4422753E-02  0.4234861E-02
    20.325  0.5563543E-02  0.1467095E-01  0.5122769E-01     0.461  0.2499742E-04  0.4426421E-02  0.4168138E-02
    20.329  0.5563548E-02  0.1465825E-01  0.5115533E-01     0.461  0.2432878E-04  0.4428160E-02  0.4104769E-02
    20.333  0.5563476E-02  0.1464592E-01  0.5108230E-01     0.461  0.2371277E-04  0.4428744E-02  0.4038137E-02
    20.337  0.5563336E-02  0.1463581E-01  0.5101223E-01     0.461  0.2317849E-04  0.4431045E-02  0.3974883E-02
    20.341  0.5563088E-02  0.1462960E-01  0.5093890E-01     0.461  0.2275004E-04  0.4438285E-02  0.3920694E-02
    20.344  0.5562714E-02  0.1462461E-01  0.5086185E-01     0.461  0.2243803E-04  0.4442225E-02  0.3883507E-02
    20.348  0.5562225E-02  0.1462694E-01  0.5078164E-01     0.461  0.2224808E-04  0.4453898E-02  0.3858230E-02
    20.352  0.5561629E-02  0.1463091E-01  0.5070290E-01     0.461  0.2218472E-04  0.4465496E-02  0.3845426E-02
    20.356  0.5560896E-02  0.1464046E-01  0.5062300E-01     0.461  0.2223763E-04  0.4475874E-02  0.3845781E-02
    20.359  0.5560026E-02  0.1469184E-01  0.5057914E-01     0.461  0.2239894E-04  0.4496662E-02  0.3841050E-02
    20.363  0.5559050E-02  0.1475336E-01  0.5053453E-01     0.461  0.2263588E-04  0.4511958E-02  0.3846667E-02
    20.367  0.5557968E-02  0.1481579E-01  0.5049210E-01     0.461  0.2297465E-04  0.4525004E-02  0.3853004E-02
    20.371  0.5556821E-02  0.1487798E-01  0.5045047E-01     0.461  0.2344344E-04  0.4538671E-02  0.3855746E-02
    20.374  0.5555628E-02  0.1493671E-01  0.5041055E-01     0.461  0.2403669E-04  0.4549710E-02  0.3861307E-02
    20.378  0.5554409E-02  0.1499122E-01  0.5037523E-01     0.462  0.2473869E-04  0.4562197E-02  0.3864316E-02
    20.382  0.5553185E-02  0.1503818E-01  0.5033786E-01     0.462  0.2552765E-04  0.4573585E-02  0.3870240E-02
    20.386  0.5551972E-02  0.1508190E-01  0.5030510E-01     0.462  0.2637419E-04  0.4579653E-02  0.3875801E-02
    20.390  0.5550785E-02  0.1511982E-01  0.5027657E-01     0.462  0.2724183E-04  0.4583110E-02  0.3877305E-02
    20.393  0.5549644E-02  0.1516008E-01  0.5025466E-01     0.462  0.2809977E-04  0.4599186E-02  0.3874655E-02
    20.397  0.5548578E-02  0.1519792E-01  0.5024568E-01     0.462  0.2892635E-04  0.4620630E-02  0.3862780E-02
    20.401  0.5547613E-02  0.1522470E-01  0.5023587E-01     0.462  0.2970311E-04  0.4634099E-02  0.3860323E-02
    20.405  0.5546768E-02  0.1524047E-01  0.5022534E-01     0.462  0.3040572E-04  0.4638736E-02  0.3859014E-02
    20.408  0.5546055E-02  0.1524499E-01  0.5021627E-01     0.462  0.3101307E-04  0.4633297E-02  0.3860116E-02
    20.412  0.5545487E-02  0.1523842E-01  0.5020925E-01     0.462  0.3150949E-04  0.4617922E-02  0.3864633E-02
    20.416  0.5545072E-02  0.1522421E-01  0.5020417E-01     0.462  0.3188119E-04  0.4596754E-02  0.3873164E-02
    20.420  0.5544819E-02  0.1520719E-01  0.5021186E-01     0.462  0.3211850E-04  0.4579252E-02  0.3875042E-02
    20.423  0.5544730E-02  0.1518340E-01  0.5021682E-01     0.462  0.3221740E-04  0.4556603E-02  0.3875391E-02
    20.427  0.5544798E-02  0.1515415E-01  0.5022577E-01     0.462  0.3218948E-04  0.4528126E-02  0.3881053E-02
    20.431  0.5545019E-02  0.1511765E-01  0.5023386E-01     0.462  0.3204076E-04  0.4493608E-02  0.3886767E-02
    20.435  0.5545387E-02  0.1507664E-01  0.5023888E-01     0.463  0.3177914E-04  0.4456001E-02  0.3895680E-02
    20.438  0.5545903E-02  0.1503236E-01  0.5025098E-01     0.463  0.3140384E-04  0.4414194E-02  0.3908484E-02
    20.442  0.5546580E-02  0.1498506E-01  0.5026509E-01     0.463  0.3089289E-04  0.4369155E-02  0.3915189E-02
    20.446  0.5547408E-02  0.1496582E-01  0.5031009E-01     0.463  0.3025788E-04  0.4374787E-02  0.3894961E-02
    20.450  0.5548369E-02  0.1494554E-01  0.5035504E-01     0.463  0.2952145E-04  0.4375672E-02  0.3878661E-02
    20.454  0.5549445E-02  0.1492706E-01  0.5040772E-01     0.463  0.2871095E-04  0.4379979E-02  0.3858950E-02
    20.457  0.5550592E-02  0.1491813E-01  0.5046912E-01     0.463  0.2784248E-04  0.4392774E-02  0.3836858E-02
    20.461  0.5551768E-02  0.1490991E-01  0.5052544E-01     0.463  0.2694118E-04  0.4402548E-02  0.3813464E-02
    20.465  0.5552953E-02  0.1490242E-01  0.5057446E-01     0.463  0.2604508E-04  0.4412184E-02  0.3788619E-02
    20.469  0.5554122E-02  0.1489458E-01  0.5061014E-01     0.463  0.2519275E-04  0.4421257E-02  0.3762815E-02
    20.472  0.5555252E-02  0.1488727E-01  0.5063675E-01     0.463  0.2441899E-04  0.4429939E-02  0.3733578E-02
    20.476  0.5556316E-02  0.1487959E-01  0.5064779E-01     0.463  0.2376476E-04  0.4437441E-02  0.3702420E-02
    20.480  0.5557311E-02  0.1487149E-01  0.5064902E-01     0.463  0.2330438E-04  0.4444353E-02  0.3682781E-02
    20.484  0.5558225E-02  0.1486404E-01  0.5064320E-01     0.463  0.2304220E-04  0.4450435E-02  0.3670856E-02
    20.487  0.5559042E-02  0.1485671E-01  0.5063176E-01     0.463  0.2295940E-04  0.4455101E-02  0.3658682E-02
    20.491  0.5559746E-02  0.1484982E-01  0.5060423E-01     0.464  0.2302330E-04  0.4458632E-02  0.3654387E-02
    20.495  0.5560323E-02  0.1485071E-01  0.5057593E-01     0.464  0.2319508E-04  0.4451310E-02  0.3658049E-02
    20.499  0.5560761E-02  0.1485186E-01  0.5053424E-01     0.464  0.2343406E-04  0.4443122E-02  0.3663974E-02
    20.502  0.5561051E-02  0.1485279E-01  0.5048452E-01     0.464  0.2370111E-04  0.4435933E-02  0.3672586E-02
    20.506  0.5561149E-02  0.1485409E-01  0.5042366E-01     0.464  0.2396903E-04  0.4426594E-02  0.3687937E-02
    20.510  0.5561035E-02  0.1485324E-01  0.5034285E-01     0.464  0.2421675E-04  0.4416200E-02  0.3705467E-02
    20.514  0.5560720E-02  0.1485447E-01  0.5025170E-01     0.464  0.2443835E-04  0.4405074E-02  0.3732833E-02
    20.517  0.5560285E-02  0.1485625E-01  0.5015972E-01     0.464  0.2462684E-04  0.4393241E-02  0.3760992E-02
    20.521  0.5559711E-02  0.1485807E-01  0.5006491E-01     0.464  0.2479949E-04  0.4380708E-02  0.3790651E-02
    20.525  0.5559029E-02  0.1486665E-01  0.4997630E-01     0.464  0.2499995E-04  0.4361444E-02  0.3830016E-02
    20.529  0.5558273E-02  0.1487285E-01  0.4988852E-01     0.464  0.2525829E-04  0.4342306E-02  0.3874534E-02
    20.533  0.5557447E-02  0.1487756E-01  0.4980420E-01     0.464  0.2556981E-04  0.4324610E-02  0.3916500E-02
    20.536  0.5556569E-02  0.1488112E-01  0.4972136E-01     0.464  0.2593453E-04  0.4311620E-02  0.3959761E-02
    20.540  0.5555687E-02  0.1488664E-01  0.4964840E-01     0.464  0.2632830E-04  0.4306443E-02  0.3997684E-02
    20.544  0.5554816E-02  0.1489058E-01  0.4958777E-01     0.464  0.2671317E-04  0.4303924E-02  0.4031865E-02
    20.548  0.5553955E-02  0.1490874E-01  0.4954270E-01     0.465  0.2705232E-04  0.4321247E-02  0.4039208E-02
    20.551  0.5553121E-02  0.1493729E-01  0.4951898E-01     0.465  0.2733080E-04  0.4360026E-02  0.4027992E-02
    20.555  0.5552328E-02  0.1496394E-01  0.4949946E-01     0.465  0.2753447E-04  0.4397425E-02  0.4012491E-02
    20.559  0.5551591E-02  0.1498729E-01  0.4947973E-01     0.465  0.2765200E-04  0.4434843E-02  0.3995132E-02
    20.563  0.5550923E-02  0.1501417E-01  0.4946984E-01     0.465  0.2767505E-04  0.4464742E-02  0.3979357E-02
    20.566  0.5550337E-02  0.1503754E-01  0.4946886E-01     0.465  0.2759868E-04  0.4488794E-02  0.3966563E-02
    20.570  0.5549845E-02  0.1506141E-01  0.4947645E-01     0.465  0.2742123E-04  0.4514172E-02  0.3946990E-02
    20.574  0.5549453E-02  0.1508302E-01  0.4949098E-01     0.465  0.2714475E-04  0.4536034E-02  0.3927886E-02
    20.578  0.5549171E-02  0.1510774E-01  0.4951970E-01     0.465  0.2677580E-04  0.4555280E-02  0.3909772E-02
    20.581  0.5549003E-02  0.1513516E-01  0.4955533E-01     0.465  0.2632385E-04  0.4568999E-02  0.3901944E-02
    20.585  0.5548951E-02  0.1515865E-01  0.4959475E-01     0.465  0.2580168E-04  0.4578703E-02  0.3895738E-02
    20.589  0.5549016E-02  0.1517857E-01  0.4963421E-01     0.465  0.2522676E-04  0.4586004E-02  0.3887761E-02
    20.593  0.5549196E-02  0.1519588E-01  0.4967533E-01     0.465  0.2461742E-04  0.4589258E-02  0.3885991E-02
    20.596  0.5549472E-02  0.1521003E-01  0.4971313E-01     0.465  0.2397583E-04  0.4588522E-02  0.3883070E-02
    20.600  0.5549801E-02  0.1521888E-01  0.4974484E-01     0.465  0.2331607E-04  0.4582152E-02  0.3886084E-02
    20.604  0.5550093E-02  0.1522641E-01  0.4975823E-01     0.466  0.2271240E-04  0.4576105E-02  0.3895576E-02
    20.608  0.5550315E-02  0.1523040E-01  0.4975688E-01     0.466  0.2213992E-04  0.4568632E-02  0.3913996E-02
    20.611  0.5550454E-02  0.1523311E-01  0.4973718E-01     0.466  0.2160170E-04  0.4559979E-02  0.3937869E-02
    20.615  0.5550504E-02  0.1523395E-01  0.4970050E-01     0.466  0.2110879E-04  0.4550016E-02  0.3965300E-02
    20.619  0.5550463E-02  0.1523278E-01  0.4965470E-01     0.466  0.2067178E-04  0.4538815E-02  0.3995353E-02
    20.623  0.5550332E-02  0.1522990E-01  0.4959748E-01     0.466  0.2030522E-04  0.4528177E-02  0.4031928E-02
    20.626  0.5550110E-02  0.1522276E-01  0.4953596E-01     0.466  0.2002438E-04  0.4516882E-02  0.4073258E-02
    20.630  0.5549799E-02  0.1521786E-01  0.4946698E-01     0.466  0.1984572E-04  0.4505164E-02  0.4118192E-02
    20.634  0.5549400E-02  0.1525371E-01  0.4943325E-01     0.466  0.1978356E-04  0.4568383E-02  0.4125013E-02
    20.638  0.5548920E-02  0.1529616E-01  0.4940341E-01     0.466  0.1984892E-04  0.4646620E-02  0.4114237E-02
    20.641  0.5548362E-02  0.1533931E-01  0.4937590E-01     0.466  0.2004868E-04  0.4713058E-02  0.4115677E-02
    20.645  0.5547735E-02  0.1538509E-01  0.4935458E-01     0.466  0.2038192E-04  0.4767011E-02  0.4125276E-02
    20.649  0.5547049E-02  0.1542695E-01  0.4932804E-01     0.466  0.2084060E-04  0.4813562E-02  0.4138771E-02
    20.653  0.5546346E-02  0.1546210E-01  0.4929719E-01     0.466  0.2137925E-04  0.4851563E-02  0.4151739E-02
    20.656  0.5545645E-02  0.1548795E-01  0.4926020E-01     0.467  0.2196403E-04  0.4878691E-02  0.4161560E-02
    20.660  0.5544958E-02  0.1550492E-01  0.4922129E-01     0.467  0.2256766E-04  0.4894422E-02  0.4171669E-02
    20.664  0.5544293E-02  0.1551427E-01  0.4917894E-01     0.467  0.2316408E-04  0.4896955E-02  0.4180507E-02
    20.668  0.5543660E-02  0.1551707E-01  0.4913181E-01     0.467  0.2372829E-04  0.4889830E-02  0.4188217E-02
    20.671  0.5543069E-02  0.1551392E-01  0.4908715E-01     0.467  0.2423998E-04  0.4870161E-02  0.4198306E-02
    20.675  0.5542550E-02  0.1550131E-01  0.4904089E-01     0.467  0.2468428E-04  0.4840660E-02  0.4209073E-02
    20.679  0.5542152E-02  0.1547877E-01  0.4900292E-01     0.467  0.2503952E-04  0.4801959E-02  0.4225460E-02
    20.683  0.5541921E-02  0.1544901E-01  0.4897404E-01     0.467  0.2524150E-04  0.4754280E-02  0.4241177E-02
    20.686  0.5541863E-02  0.1541288E-01  0.4895353E-01     0.467  0.2527894E-04  0.4699560E-02  0.4254168E-02
    20.690  0.5541983E-02  0.1537624E-01  0.4894074E-01     0.467  0.2516339E-04  0.4636703E-02  0.4274638E-02
    20.694  0.5542301E-02  0.1533903E-01  0.4894044E-01     0.467  0.2493945E-04  0.4564599E-02  0.4299500E-02
    20.698  0.5542810E-02  0.1529927E-01  0.4894286E-01     0.467  0.2462157E-04  0.4486701E-02  0.4324554E-02
    20.701  0.5543508E-02  0.1526933E-01  0.4896396E-01     0.467  0.2422897E-04  0.4423303E-02  0.4338995E-02
    20.705  0.5544378E-02  0.1525513E-01  0.4900673E-01     0.467  0.2378572E-04  0.4377675E-02  0.4344108E-02
    20.709  0.5545404E-02  0.1525406E-01  0.4906556E-01     0.468  0.2331875E-04  0.4356973E-02  0.4333833E-02
    20.713  0.5546564E-02  0.1526046E-01  0.4913095E-01     0.468  0.2285846E-04  0.4353014E-02  0.4314643E-02
    20.716  0.5547833E-02  0.1526652E-01  0.4919972E-01     0.468  0.2243592E-04  0.4347598E-02  0.4299409E-02
    20.720  0.5549179E-02  0.1527153E-01  0.4926082E-01     0.468  0.2207999E-04  0.4343669E-02  0.4283980E-02
    20.724  0.5550523E-02  0.1527682E-01  0.4931406E-01     0.468  0.2181477E-04  0.4339500E-02  0.4259946E-02
    20.728  0.5551825E-02  0.1528342E-01  0.4935263E-01     0.468  0.2166340E-04  0.4333772E-02  0.4232599E-02
    20.731  0.5553059E-02  0.1529166E-01  0.4937680E-01     0.468  0.2164270E-04  0.4327372E-02  0.4203815E-02
    20.735  0.5554203E-02  0.1529963E-01  0.4939176E-01     0.468  0.2176030E-04  0.4320462E-02  0.4176715E-02
    20.739  0.5555225E-02  0.1530825E-01  0.4939075E-01     0.468  0.2200614E-04  0.4311928E-02  0.4147233E-02
    20.742  0.5556088E-02  0.1531718E-01  0.4937607E-01     0.468  0.2234650E-04  0.4303911E-02  0.4113244E-02
    20.746  0.5556774E-02  0.1532591E-01  0.4934459E-01     0.468  0.2276688E-04  0.4294790E-02  0.4079828E-02
    20.750  0.5557240E-02  0.1533414E-01  0.4929801E-01     0.468  0.2325956E-04  0.4284978E-02  0.4041375E-02
    20.754  0.5557469E-02  0.1534473E-01  0.4923463E-01     0.468  0.2381245E-04  0.4275955E-02  0.4003135E-02
    20.757  0.5557457E-02  0.1535558E-01  0.4916219E-01     0.468  0.2440487E-04  0.4266623E-02  0.3964565E-02
    20.761  0.5557206E-02  0.1536420E-01  0.4907338E-01     0.469  0.2501598E-04  0.4254129E-02  0.3928934E-02
    20.765  0.5556726E-02  0.1537405E-01  0.4897882E-01     0.469  0.2562747E-04  0.4247391E-02  0.3898133E-02
    20.769  0.5556054E-02  0.1539069E-01  0.4888872E-01     0.469  0.2624031E-04  0.4231327E-02  0.3883582E-02
    20.772  0.5555223E-02  0.1540402E-01  0.4879402E-01     0.469  0.2681842E-04  0.4218373E-02  0.3878736E-02
    20.776  0.5554354E-02  0.1541521E-01  0.4871179E-01     0.469  0.2738262E-04  0.4207574E-02  0.3882245E-02
    20.780  0.5553523E-02  0.1542462E-01  0.4864292E-01     0.469  0.2796049E-04  0.4199787E-02  0.3884465E-02
    20.784  0.5552748E-02  0.1543666E-01  0.4858997E-01     0.469  0.2852737E-04  0.4187952E-02  0.3895945E-02
    20.787  0.5552044E-02  0.1545136E-01  0.4855699E-01     0.469  0.2906008E-04  0.4172832E-02  0.3915398E-02
    20.791  0.5551416E-02  0.1546172E-01  0.4853164E-01     0.469  0.2954661E-04  0.4165174E-02  0.3933036E-02
    20.795  0.5550853E-02  0.1547331E-01  0.4851854E-01     0.469  0.2999899E-04  0.4172661E-02  0.3938250E-02
    20.799  0.5550367E-02  0.1547706E-01  0.4850845E-01     0.469  0.3040021E-04  0.4184337E-02  0.3943338E-02
    20.802  0.5549941E-02  0.1547720E-01  0.4849612E-01     0.469  0.3071803E-04  0.4195537E-02  0.3944703E-02
    20.806  0.5549572E-02  0.1547540E-01  0.4848333E-01     0.469  0.3093266E-04  0.4209704E-02  0.3949342E-02
    20.810  0.5549266E-02  0.1546812E-01  0.4846887E-01     0.470  0.3103688E-04  0.4226428E-02  0.3949733E-02
    20.813  0.5549005E-02  0.1545614E-01  0.4845240E-01     0.470  0.3100993E-04  0.4243337E-02  0.3950113E-02
    20.817  0.5548669E-02  0.1545021E-01  0.4843067E-01     0.470  0.3076266E-04  0.4255601E-02  0.3960640E-02
    20.821  0.5548246E-02  0.1544763E-01  0.4840399E-01     0.470  0.3029473E-04  0.4264658E-02  0.3976956E-02
    20.825  0.5547735E-02  0.1544127E-01  0.4836364E-01     0.470  0.2964226E-04  0.4275142E-02  0.3999046E-02
    20.828  0.5547111E-02  0.1543905E-01  0.4831714E-01     0.470  0.2887994E-04  0.4280984E-02  0.4037759E-02
    20.832  0.5546385E-02  0.1543831E-01  0.4826667E-01     0.470  0.2805448E-04  0.4284845E-02  0.4086311E-02
    20.836  0.5545572E-02  0.1544152E-01  0.4821770E-01     0.470  0.2722009E-04  0.4286851E-02  0.4148002E-02
    20.840  0.5544683E-02  0.1546220E-01  0.4818223E-01     0.470  0.2643626E-04  0.4286753E-02  0.4223956E-02
    20.843  0.5543739E-02  0.1548060E-01  0.4814959E-01     0.470  0.2575599E-04  0.4287017E-02  0.4309029E-02
    20.847  0.5542758E-02  0.1549305E-01  0.4810740E-01     0.470  0.2522535E-04  0.4288475E-02  0.4381971E-02
    20.851  0.5541763E-02  0.1549876E-01  0.4806373E-01     0.470  0.2487668E-04  0.4290135E-02  0.4451556E-02
    20.855  0.5540772E-02  0.1550679E-01  0.4803143E-01     0.470  0.2472405E-04  0.4290431E-02  0.4518020E-02
    20.858  0.5539793E-02  0.1552129E-01  0.4801346E-01     0.471  0.2478162E-04  0.4291379E-02  0.4582799E-02
    20.862  0.5538780E-02  0.1552844E-01  0.4798893E-01     0.471  0.2507345E-04  0.4292409E-02  0.4643679E-02
    20.866  0.5537720E-02  0.1552883E-01  0.4795562E-01     0.471  0.2551274E-04  0.4294780E-02  0.4696261E-02
    20.869  0.5536637E-02  0.1552333E-01  0.4791519E-01     0.471  0.2605332E-04  0.4295936E-02  0.4739889E-02
    20.873  0.5535551E-02  0.1551580E-01  0.4787519E-01     0.471  0.2664814E-04  0.4301039E-02  0.4770425E-02
    20.877  0.5534486E-02  0.1551623E-01  0.4784852E-01     0.471  0.2725501E-04  0.4333654E-02  0.4768942E-02
    20.881  0.5533488E-02  0.1550844E-01  0.4781706E-01     0.471  0.2784604E-04  0.4364448E-02  0.4762640E-02
    20.884  0.5532623E-02  0.1550225E-01  0.4779930E-01     0.471  0.2841372E-04  0.4392922E-02  0.4747396E-02
    20.888  0.5531929E-02  0.1551311E-01  0.4781119E-01     0.471  0.2894489E-04  0.4419853E-02  0.4734264E-02
    20.892  0.5531420E-02  0.1552001E-01  0.4783292E-01     0.471  0.2944041E-04  0.4443839E-02  0.4721172E-02
    20.896  0.5531106E-02  0.1552310E-01  0.4786496E-01     0.471  0.2990461E-04  0.4461270E-02  0.4706160E-02
    20.899  0.5530989E-02  0.1552233E-01  0.4790287E-01     0.471  0.3034348E-04  0.4478420E-02  0.4689672E-02
    20.903  0.5531069E-02  0.1551697E-01  0.4794352E-01     0.471  0.3076143E-04  0.4493010E-02  0.4671188E-02
    20.907  0.5531365E-02  0.1551320E-01  0.4799255E-01     0.472  0.3117604E-04  0.4504431E-02  0.4647989E-02
    20.910  0.5531880E-02  0.1550595E-01  0.4805334E-01     0.472  0.3159592E-04  0.4508507E-02  0.4618267E-02
    20.914  0.5532601E-02  0.1549710E-01  0.4811972E-01     0.472  0.3201530E-04  0.4511895E-02  0.4580941E-02
    20.918  0.5533507E-02  0.1548777E-01  0.4818883E-01     0.472  0.3242055E-04  0.4512148E-02  0.4545596E-02
    20.922  0.5534575E-02  0.1547761E-01  0.4825992E-01     0.472  0.3279235E-04  0.4508420E-02  0.4503326E-02
    20.925  0.5535777E-02  0.1547570E-01  0.4833196E-01     0.472  0.3310742E-04  0.4504221E-02  0.4450323E-02
    20.929  0.5537081E-02  0.1547834E-01  0.4840261E-01     0.472  0.3333996E-04  0.4501320E-02  0.4384494E-02
    20.933  0.5538457E-02  0.1548035E-01  0.4847045E-01     0.472  0.3346563E-04  0.4496719E-02  0.4318390E-02
    20.936  0.5539872E-02  0.1548053E-01  0.4852751E-01     0.472  0.3346150E-04  0.4488894E-02  0.4249925E-02
    20.940  0.5541291E-02  0.1547981E-01  0.4857772E-01     0.472  0.3330720E-04  0.4480269E-02  0.4183088E-02
    20.944  0.5542681E-02  0.1547698E-01  0.4861182E-01     0.472  0.3298877E-04  0.4470928E-02  0.4115590E-02
    20.948  0.5544014E-02  0.1547420E-01  0.4863121E-01     0.472  0.3250361E-04  0.4460520E-02  0.4045664E-02
    20.951  0.5545308E-02  0.1547039E-01  0.4864237E-01     0.473  0.3188606E-04  0.4450576E-02  0.3986262E-02
    20.955  0.5546511E-02  0.1546724E-01  0.4864408E-01     0.473  0.3111778E-04  0.4441433E-02  0.3929650E-02
    20.959  0.5547576E-02  0.1546585E-01  0.4863380E-01     0.473  0.3019450E-04  0.4432670E-02  0.3880241E-02
    20.963  0.5548500E-02  0.1547007E-01  0.4861423E-01     0.473  0.2916056E-04  0.4422499E-02  0.3841665E-02
    20.966  0.5549341E-02  0.1547827E-01  0.4859441E-01     0.473  0.2812294E-04  0.4415035E-02  0.3809827E-02
    20.970  0.5550086E-02  0.1548810E-01  0.4857308E-01     0.473  0.2711512E-04  0.4409589E-02  0.3794777E-02
    20.974  0.5550720E-02  0.1549534E-01  0.4854410E-01     0.473  0.2616657E-04  0.4406126E-02  0.3794841E-02
    20.977  0.5551235E-02  0.1550778E-01  0.4850985E-01     0.473  0.2529200E-04  0.4404842E-02  0.3808170E-02
    20.981  0.5551653E-02  0.1551881E-01  0.4847407E-01     0.473  0.2444690E-04  0.4404231E-02  0.3829751E-02
    20.985  0.5551971E-02  0.1553087E-01  0.4843652E-01     0.473  0.2364550E-04  0.4401989E-02  0.3857982E-02
    20.989  0.5552195E-02  0.1554112E-01  0.4839518E-01     0.473  0.2292560E-04  0.4399612E-02  0.3889860E-02
    20.992  0.5552364E-02  0.1554908E-01  0.4835940E-01     0.473  0.2234991E-04  0.4396315E-02  0.3917485E-02
    20.996  0.5552479E-02  0.1555648E-01  0.4832253E-01     0.473  0.2193398E-04  0.4396050E-02  0.3944288E-02
    21.000  0.5552536E-02  0.1556250E-01  0.4828892E-01     0.474  0.2168476E-04  0.4396933E-02  0.3967586E-02
    21.003  0.5552532E-02  0.1556779E-01  0.4825350E-01     0.474  0.2160046E-04  0.4398489E-02  0.3990624E-02
    21.007  0.5552467E-02  0.1557074E-01  0.4821636E-01     0.474  0.2167257E-04  0.4397975E-02  0.4013280E-02
    21.011  0.5552382E-02  0.1557085E-01  0.4818011E-01     0.474  0.2180672E-04  0.4399194E-02  0.4032868E-02
    21.015  0.5552286E-02  0.1557114E-01  0.4814304E-01     0.474  0.2193094E-04  0.4400620E-02  0.4046774E-02
    21.018  0.5552118E-02  0.1557127E-01  0.4810550E-01     0.474  0.2202758E-04  0.4401450E-02  0.4055226E-02
    21.022  0.5551879E-02  0.1557168E-01  0.4806556E-01     0.474  0.2209670E-04  0.4401003E-02  0.4059885E-02
    21.026  0.5551571E-02  0.1557390E-01  0.4802835E-01     0.474  0.2213501E-04  0.4402482E-02  0.4056483E-02
    21.029  0.5551201E-02  0.1557277E-01  0.4799016E-01     0.474  0.2214510E-04  0.4401590E-02  0.4051743E-02
    21.033  0.5550804E-02  0.1557134E-01  0.4795601E-01     0.474  0.2216288E-04  0.4402153E-02  0.4046544E-02
    21.037  0.5550341E-02  0.1556853E-01  0.4792137E-01     0.474  0.2220052E-04  0.4402066E-02  0.4034967E-02
    21.041  0.5549807E-02  0.1556492E-01  0.4788097E-01     0.474  0.2225718E-04  0.4402951E-02  0.4014858E-02
    21.044  0.5549213E-02  0.1555958E-01  0.4784008E-01     0.475  0.2233206E-04  0.4406641E-02  0.3990255E-02
    21.048  0.5548570E-02  0.1556100E-01  0.4780571E-01     0.475  0.2242487E-04  0.4409207E-02  0.3964720E-02
    21.052  0.5547892E-02  0.1556752E-01  0.4777303E-01     0.475  0.2253507E-04  0.4412656E-02  0.3940438E-02
    21.055  0.5547191E-02  0.1556871E-01  0.4774173E-01     0.475  0.2266232E-04  0.4415234E-02  0.3917380E-02
    21.059  0.5546483E-02  0.1556693E-01  0.4771226E-01     0.475  0.2280677E-04  0.4416521E-02  0.3893211E-02
    21.063  0.5545770E-02  0.1556157E-01  0.4768064E-01     0.475  0.2295460E-04  0.4420705E-02  0.3873672E-02
    21.067  0.5545064E-02  0.1555319E-01  0.4765255E-01     0.475  0.2310072E-04  0.4421549E-02  0.3855421E-02
    21.070  0.5544377E-02  0.1554050E-01  0.4762509E-01     0.475  0.2324566E-04  0.4423536E-02  0.3831224E-02
    21.074  0.5543724E-02  0.1553632E-01  0.4760969E-01     0.475  0.2338817E-04  0.4417274E-02  0.3816130E-02
    21.078  0.5543115E-02  0.1554583E-01  0.4761195E-01     0.475  0.2352723E-04  0.4402823E-02  0.3816311E-02
    21.081  0.5542560E-02  0.1554863E-01  0.4761480E-01     0.475  0.2365818E-04  0.4391748E-02  0.3813280E-02
    21.085  0.5542065E-02  0.1555558E-01  0.4762357E-01     0.475  0.2377717E-04  0.4382022E-02  0.3818060E-02
    21.089  0.5541630E-02  0.1558014E-01  0.4765304E-01     0.476  0.2389568E-04  0.4368760E-02  0.3838414E-02
    21.093  0.5541257E-02  0.1560345E-01  0.4768433E-01     0.476  0.2401632E-04  0.4356625E-02  0.3861448E-02
    21.096  0.5540953E-02  0.1562513E-01  0.4771464E-01     0.476  0.2413492E-04  0.4347465E-02  0.3888142E-02
    21.100  0.5540720E-02  0.1564299E-01  0.4774712E-01     0.476  0.2424690E-04  0.4340322E-02  0.3913750E-02
    21.104  0.5540570E-02  0.1565620E-01  0.4777818E-01     0.476  0.2433269E-04  0.4332069E-02  0.3941594E-02
    21.107  0.5540444E-02  0.1567007E-01  0.4780886E-01     0.476  0.2430823E-04  0.4327497E-02  0.3962756E-02
    21.111  0.5540331E-02  0.1568647E-01  0.4783534E-01     0.476  0.2418396E-04  0.4322452E-02  0.3982726E-02
    21.115  0.5540234E-02  0.1570421E-01  0.4785834E-01     0.476  0.2399079E-04  0.4312979E-02  0.4004144E-02
    21.119  0.5540150E-02  0.1571861E-01  0.4787701E-01     0.476  0.2377419E-04  0.4307881E-02  0.4021973E-02
    21.122  0.5540066E-02  0.1572952E-01  0.4788858E-01     0.476  0.2359383E-04  0.4298227E-02  0.4036984E-02
    21.126  0.5539979E-02  0.1573904E-01  0.4789474E-01     0.476  0.2349654E-04  0.4292772E-02  0.4046721E-02
    21.130  0.5539886E-02  0.1574508E-01  0.4788939E-01     0.476  0.2352002E-04  0.4289684E-02  0.4052125E-02
    21.133  0.5539785E-02  0.1575015E-01  0.4788288E-01     0.477  0.2369025E-04  0.4289022E-02  0.4056192E-02
    21.137  0.5539673E-02  0.1575080E-01  0.4787401E-01     0.477  0.2401569E-04  0.4292734E-02  0.4055561E-02
    21.141  0.5539532E-02  0.1574828E-01  0.4785699E-01     0.477  0.2446876E-04  0.4300934E-02  0.4054642E-02
    21.144  0.5539353E-02  0.1574610E-01  0.4783150E-01     0.477  0.2501554E-04  0.4303422E-02  0.4050150E-02
    21.148  0.5539134E-02  0.1574167E-01  0.4780150E-01     0.477  0.2562135E-04  0.4311729E-02  0.4041729E-02
    21.152  0.5538819E-02  0.1573370E-01  0.4775761E-01     0.477  0.2632814E-04  0.4319063E-02  0.4034124E-02
    21.156  0.5538318E-02  0.1572192E-01  0.4769703E-01     0.477  0.2720183E-04  0.4328508E-02  0.4034555E-02
    21.159  0.5537623E-02  0.1571143E-01  0.4761938E-01     0.477  0.2816821E-04  0.4340438E-02  0.4045820E-02
    21.163  0.5536750E-02  0.1571025E-01  0.4754215E-01     0.477  0.2918653E-04  0.4360554E-02  0.4046522E-02
    21.167  0.5535778E-02  0.1570773E-01  0.4746452E-01     0.477  0.3029486E-04  0.4383264E-02  0.4060597E-02
    21.170  0.5534738E-02  0.1570614E-01  0.4738912E-01     0.477  0.3147343E-04  0.4412873E-02  0.4081249E-02
    21.174  0.5533650E-02  0.1572140E-01  0.4733545E-01     0.477  0.3269046E-04  0.4427983E-02  0.4108689E-02
    21.178  0.5532536E-02  0.1575964E-01  0.4731273E-01     0.478  0.3391969E-04  0.4448561E-02  0.4117152E-02
    21.182  0.5531418E-02  0.1580255E-01  0.4729849E-01     0.478  0.3513895E-04  0.4470628E-02  0.4122862E-02
    21.185  0.5530318E-02  0.1583883E-01  0.4728889E-01     0.478  0.3632825E-04  0.4492957E-02  0.4132246E-02
    21.189  0.5529260E-02  0.1586958E-01  0.4728160E-01     0.478  0.3747117E-04  0.4509566E-02  0.4140775E-02
    21.193  0.5528263E-02  0.1589375E-01  0.4728254E-01     0.478  0.3855608E-04  0.4527326E-02  0.4141990E-02
    21.196  0.5527379E-02  0.1591917E-01  0.4729902E-01     0.478  0.3962493E-04  0.4557800E-02  0.4143012E-02
    21.200  0.5526650E-02  0.1593416E-01  0.4731825E-01     0.478  0.4068741E-04  0.4580309E-02  0.4152550E-02
    21.204  0.5526092E-02  0.1593824E-01  0.4734141E-01     0.478  0.4172804E-04  0.4596337E-02  0.4168438E-02
    21.207  0.5525718E-02  0.1593219E-01  0.4737147E-01     0.478  0.4272709E-04  0.4605466E-02  0.4189298E-02
    21.211  0.5525535E-02  0.1591516E-01  0.4740562E-01     0.478  0.4366185E-04  0.4610575E-02  0.4211321E-02
    21.215  0.5525547E-02  0.1588707E-01  0.4744235E-01     0.478  0.4450620E-04  0.4612339E-02  0.4234812E-02
    21.219  0.5525727E-02  0.1586193E-01  0.4748590E-01     0.478  0.4520555E-04  0.4613884E-02  0.4239641E-02
    21.222  0.5525998E-02  0.1584978E-01  0.4753967E-01     0.479  0.4566212E-04  0.4618941E-02  0.4209217E-02
    21.226  0.5526362E-02  0.1583242E-01  0.4758716E-01     0.479  0.4586769E-04  0.4620782E-02  0.4166035E-02
    21.230  0.5526819E-02  0.1581102E-01  0.4762859E-01     0.479  0.4582322E-04  0.4618047E-02  0.4114831E-02
    21.233  0.5527361E-02  0.1579664E-01  0.4767357E-01     0.479  0.4553537E-04  0.4617001E-02  0.4044522E-02
    21.237  0.5527977E-02  0.1579963E-01  0.4773417E-01     0.479  0.4501853E-04  0.4621184E-02  0.3940982E-02
    21.241  0.5528632E-02  0.1580079E-01  0.4778976E-01     0.479  0.4424973E-04  0.4620449E-02  0.3832872E-02
    21.244  0.5529222E-02  0.1580020E-01  0.4782726E-01     0.479  0.4317833E-04  0.4618631E-02  0.3710640E-02
    21.248  0.5529723E-02  0.1580493E-01  0.4785061E-01     0.479  0.4180529E-04  0.4613791E-02  0.3579948E-02
    21.252  0.5530124E-02  0.1582012E-01  0.4786886E-01     0.479  0.4015267E-04  0.4603301E-02  0.3449484E-02
    21.256  0.5530409E-02  0.1584408E-01  0.4789587E-01     0.479  0.3825368E-04  0.4588365E-02  0.3321159E-02
    21.259  0.5530572E-02  0.1586408E-01  0.4790184E-01     0.479  0.3616062E-04  0.4579221E-02  0.3203689E-02
    21.263  0.5530608E-02  0.1587378E-01  0.4788943E-01     0.479  0.3394384E-04  0.4573566E-02  0.3097713E-02
    21.267  0.5530516E-02  0.1588333E-01  0.4786570E-01     0.480  0.3169188E-04  0.4567596E-02  0.3007542E-02
    21.270  0.5530294E-02  0.1588657E-01  0.4782801E-01     0.480  0.2951605E-04  0.4562957E-02  0.2939747E-02
    21.274  0.5529946E-02  0.1588411E-01  0.4777560E-01     0.480  0.2754783E-04  0.4561332E-02  0.2887526E-02
    21.278  0.5529542E-02  0.1588525E-01  0.4772746E-01     0.480  0.2594918E-04  0.4557230E-02  0.2862946E-02
    21.281  0.5529096E-02  0.1588658E-01  0.4768014E-01     0.480  0.2483023E-04  0.4551734E-02  0.2858658E-02
    21.285  0.5528613E-02  0.1588265E-01  0.4763247E-01     0.480  0.2425723E-04  0.4549197E-02  0.2868235E-02
    21.289  0.5528081E-02  0.1587404E-01  0.4757977E-01     0.480  0.2426365E-04  0.4547538E-02  0.2891943E-02
    21.293  0.5527497E-02  0.1587807E-01  0.4753880E-01     0.480  0.2480092E-04  0.4533239E-02  0.2916986E-02
    21.296  0.5526867E-02  0.1588136E-01  0.4749700E-01     0.480  0.2575621E-04  0.4520005E-02  0.2941704E-02
    21.300  0.5526188E-02  0.1587822E-01  0.4745221E-01     0.480  0.2698250E-04  0.4512455E-02  0.2972127E-02
    21.304  0.5525492E-02  0.1586945E-01  0.4740258E-01     0.480  0.2833525E-04  0.4509119E-02  0.3012158E-02
    21.307  0.5524901E-02  0.1586322E-01  0.4736712E-01     0.480  0.2963633E-04  0.4503881E-02  0.3059462E-02
    21.311  0.5524431E-02  0.1586414E-01  0.4735512E-01     0.481  0.3083756E-04  0.4496125E-02  0.3123868E-02
    21.315  0.5524105E-02  0.1586069E-01  0.4735162E-01     0.481  0.3192715E-04  0.4491835E-02  0.3190161E-02
    21.318  0.5523930E-02  0.1585393E-01  0.4735926E-01     0.481  0.3287876E-04  0.4491350E-02  0.3254928E-02
    21.322  0.5523903E-02  0.1584411E-01  0.4737663E-01     0.481  0.3366697E-04  0.4494078E-02  0.3317377E-02
    21.326  0.5524023E-02  0.1583517E-01  0.4740232E-01     0.481  0.3427049E-04  0.4500353E-02  0.3376993E-02
    21.330  0.5524295E-02  0.1582551E-01  0.4743526E-01     0.481  0.3469270E-04  0.4510886E-02  0.3427659E-02
    21.333  0.5524695E-02  0.1582160E-01  0.4747140E-01     0.481  0.3490474E-04  0.4516927E-02  0.3470635E-02
    21.337  0.5525157E-02  0.1582608E-01  0.4751117E-01     0.481  0.3484461E-04  0.4512514E-02  0.3512856E-02
    21.341  0.5525667E-02  0.1582847E-01  0.4754320E-01     0.481  0.3452708E-04  0.4508858E-02  0.3563148E-02
    21.344  0.5526215E-02  0.1582919E-01  0.4756999E-01     0.481  0.3396887E-04  0.4502381E-02  0.3621432E-02
    21.348  0.5526806E-02  0.1583250E-01  0.4760356E-01     0.481  0.3317815E-04  0.4506271E-02  0.3673640E-02
    21.352  0.5527412E-02  0.1583656E-01  0.4763883E-01     0.481  0.3217796E-04  0.4510758E-02  0.3724902E-02
    21.355  0.5528008E-02  0.1583855E-01  0.4765525E-01     0.482  0.3099935E-04  0.4511423E-02  0.3770303E-02
    21.359  0.5528578E-02  0.1584481E-01  0.4766829E-01     0.482  0.2968656E-04  0.4523018E-02  0.3804938E-02
    21.363  0.5529064E-02  0.1585666E-01  0.4767646E-01     0.482  0.2826378E-04  0.4544896E-02  0.3823531E-02
    21.366  0.5529439E-02  0.1586487E-01  0.4766994E-01     0.482  0.2678445E-04  0.4563006E-02  0.3838814E-02
    21.370  0.5529758E-02  0.1587714E-01  0.4766114E-01     0.482  0.2541411E-04  0.4573520E-02  0.3859107E-02
    21.374  0.5530050E-02  0.1589017E-01  0.4765124E-01     0.482  0.2428920E-04  0.4579090E-02  0.3882375E-02
    21.378  0.5530305E-02  0.1590258E-01  0.4764142E-01     0.482  0.2348219E-04  0.4578181E-02  0.3904903E-02
    21.381  0.5530518E-02  0.1591957E-01  0.4763118E-01     0.482  0.2303342E-04  0.4569443E-02  0.3927554E-02
    21.385  0.5530666E-02  0.1594963E-01  0.4762046E-01     0.482  0.2294605E-04  0.4573173E-02  0.3930663E-02
    21.389  0.5530719E-02  0.1597451E-01  0.4761036E-01     0.482  0.2319371E-04  0.4577478E-02  0.3933180E-02
    21.392  0.5530674E-02  0.1599065E-01  0.4758640E-01     0.482  0.2371234E-04  0.4567104E-02  0.3935853E-02
    21.396  0.5530541E-02  0.1600575E-01  0.4755275E-01     0.483  0.2442742E-04  0.4560237E-02  0.3938720E-02
    21.400  0.5530324E-02  0.1600825E-01  0.4751186E-01     0.483  0.2524152E-04  0.4535507E-02  0.3943795E-02
    21.403  0.5530025E-02  0.1600302E-01  0.4745628E-01     0.483  0.2605809E-04  0.4499871E-02  0.3948794E-02
    21.407  0.5529647E-02  0.1598939E-01  0.4739242E-01     0.483  0.2679329E-04  0.4455989E-02  0.3949398E-02
    21.411  0.5529284E-02  0.1596764E-01  0.4733194E-01     0.483  0.2747853E-04  0.4403866E-02  0.3959361E-02
    21.414  0.5528978E-02  0.1594934E-01  0.4728451E-01     0.483  0.2811415E-04  0.4363004E-02  0.3958607E-02
    21.418  0.5528689E-02  0.1592798E-01  0.4724865E-01     0.483  0.2867015E-04  0.4336919E-02  0.3948008E-02
    21.422  0.5528389E-02  0.1590730E-01  0.4720362E-01     0.483  0.2912754E-04  0.4306011E-02  0.3935378E-02
    21.426  0.5528085E-02  0.1588531E-01  0.4716438E-01     0.483  0.2946811E-04  0.4271589E-02  0.3934015E-02
    21.429  0.5527779E-02  0.1585818E-01  0.4712545E-01     0.483  0.2967516E-04  0.4230923E-02  0.3936808E-02
    21.433  0.5527478E-02  0.1583616E-01  0.4709224E-01     0.483  0.2973650E-04  0.4193001E-02  0.3943294E-02
    21.437  0.5527187E-02  0.1581296E-01  0.4706065E-01     0.483  0.2964652E-04  0.4159263E-02  0.3947425E-02
    21.440  0.5526933E-02  0.1579289E-01  0.4703455E-01     0.484  0.2940849E-04  0.4134252E-02  0.3944670E-02
    21.444  0.5526773E-02  0.1577601E-01  0.4701869E-01     0.484  0.2906239E-04  0.4116574E-02  0.3938433E-02
    21.448  0.5526710E-02  0.1576689E-01  0.4702329E-01     0.484  0.2862135E-04  0.4089549E-02  0.3938554E-02
    21.451  0.5526745E-02  0.1575761E-01  0.4703507E-01     0.484  0.2809933E-04  0.4058567E-02  0.3941598E-02
    21.455  0.5526877E-02  0.1574756E-01  0.4704944E-01     0.484  0.2751314E-04  0.4027187E-02  0.3946959E-02
    21.459  0.5527102E-02  0.1573334E-01  0.4706460E-01     0.484  0.2688178E-04  0.3991556E-02  0.3951370E-02
    21.462  0.5527416E-02  0.1571454E-01  0.4708030E-01     0.484  0.2622526E-04  0.3953302E-02  0.3958381E-02
    21.466  0.5527811E-02  0.1569495E-01  0.4709110E-01     0.484  0.2556315E-04  0.3913720E-02  0.3967330E-02
    21.470  0.5528282E-02  0.1567330E-01  0.4710357E-01     0.484  0.2491376E-04  0.3870289E-02  0.3977196E-02
    21.473  0.5528833E-02  0.1564950E-01  0.4711551E-01     0.484  0.2427783E-04  0.3825974E-02  0.3987149E-02
    21.477  0.5529455E-02  0.1562759E-01  0.4713119E-01     0.484  0.2367030E-04  0.3775660E-02  0.4007451E-02
    21.481  0.5530134E-02  0.1561472E-01  0.4715074E-01     0.485  0.2310535E-04  0.3717014E-02  0.4028372E-02
    21.485  0.5530836E-02  0.1559204E-01  0.4716306E-01     0.485  0.2256253E-04  0.3660831E-02  0.4045518E-02
    21.488  0.5531531E-02  0.1556711E-01  0.4716956E-01     0.485  0.2203344E-04  0.3606104E-02  0.4063580E-02
    21.492  0.5532202E-02  0.1555384E-01  0.4717923E-01     0.485  0.2152310E-04  0.3576605E-02  0.4058393E-02
    21.496  0.5532833E-02  0.1555048E-01  0.4719020E-01     0.485  0.2103342E-04  0.3570583E-02  0.4027787E-02
    21.499  0.5533395E-02  0.1554940E-01  0.4719068E-01     0.485  0.2055052E-04  0.3566808E-02  0.3998025E-02
    21.503  0.5533874E-02  0.1555191E-01  0.4718644E-01     0.485  0.2007745E-04  0.3563855E-02  0.3965329E-02
    21.507  0.5534301E-02  0.1555482E-01  0.4717307E-01     0.485  0.1959629E-04  0.3562753E-02  0.3917651E-02
    21.510  0.5534700E-02  0.1556026E-01  0.4716711E-01     0.485  0.1911038E-04  0.3566921E-02  0.3858502E-02
    21.514  0.5535064E-02  0.1556989E-01  0.4716370E-01     0.485  0.1864888E-04  0.3581803E-02  0.3784393E-02
    21.518  0.5535382E-02  0.1557791E-01  0.4716079E-01     0.485  0.1824288E-04  0.3594494E-02  0.3707822E-02
    21.521  0.5535646E-02  0.1558635E-01  0.4715306E-01     0.485  0.1792149E-04  0.3608824E-02  0.3632019E-02
    21.525  0.5535875E-02  0.1559406E-01  0.4714319E-01     0.486  0.1771387E-04  0.3622378E-02  0.3570544E-02
    21.529  0.5536069E-02  0.1560126E-01  0.4713371E-01     0.486  0.1763776E-04  0.3634935E-02  0.3520142E-02
    21.532  0.5536232E-02  0.1560650E-01  0.4711650E-01     0.486  0.1769976E-04  0.3648582E-02  0.3478340E-02
    21.536  0.5536360E-02  0.1560778E-01  0.4709624E-01     0.486  0.1789416E-04  0.3662057E-02  0.3446822E-02
    21.540  0.5536452E-02  0.1562434E-01  0.4708868E-01     0.486  0.1820169E-04  0.3660825E-02  0.3419602E-02
    21.543  0.5536501E-02  0.1564242E-01  0.4708500E-01     0.486  0.1859410E-04  0.3656711E-02  0.3400708E-02
    21.547  0.5536507E-02  0.1566582E-01  0.4708926E-01     0.486  0.1903720E-04  0.3645812E-02  0.3386234E-02
    21.551  0.5536469E-02  0.1568674E-01  0.4708776E-01     0.486  0.1949310E-04  0.3637469E-02  0.3380108E-02
    21.555  0.5536392E-02  0.1570834E-01  0.4708694E-01     0.486  0.1993330E-04  0.3630185E-02  0.3375084E-02
    21.558  0.5536310E-02  0.1573062E-01  0.4709285E-01     0.486  0.2036372E-04  0.3621691E-02  0.3375525E-02
    21.562  0.5536226E-02  0.1574630E-01  0.4710465E-01     0.486  0.2076480E-04  0.3617270E-02  0.3374238E-02
    21.566  0.5536124E-02  0.1576573E-01  0.4711514E-01     0.487  0.2111631E-04  0.3612790E-02  0.3382825E-02
    21.569  0.5535980E-02  0.1578657E-01  0.4711613E-01     0.487  0.2142059E-04  0.3607633E-02  0.3386019E-02
    21.573  0.5535806E-02  0.1580331E-01  0.4711432E-01     0.487  0.2167270E-04  0.3607322E-02  0.3382254E-02
    21.577  0.5535603E-02  0.1581762E-01  0.4711122E-01     0.487  0.2186349E-04  0.3608372E-02  0.3378933E-02
    21.580  0.5535375E-02  0.1583102E-01  0.4710098E-01     0.487  0.2199134E-04  0.3610868E-02  0.3371191E-02
    21.584  0.5535125E-02  0.1584217E-01  0.4709263E-01     0.487  0.2206099E-04  0.3615084E-02  0.3372209E-02
    21.588  0.5534865E-02  0.1585015E-01  0.4707774E-01     0.487  0.2209285E-04  0.3622970E-02  0.3377286E-02
    21.591  0.5534634E-02  0.1585574E-01  0.4706511E-01     0.487  0.2216653E-04  0.3631488E-02  0.3382013E-02
    21.595  0.5534409E-02  0.1585847E-01  0.4705437E-01     0.487  0.2235683E-04  0.3638106E-02  0.3386644E-02
    21.599  0.5534189E-02  0.1586136E-01  0.4704662E-01     0.487  0.2268479E-04  0.3647664E-02  0.3396964E-02
    21.602  0.5533976E-02  0.1586184E-01  0.4703573E-01     0.487  0.2315353E-04  0.3658730E-02  0.3407307E-02
    21.606  0.5533772E-02  0.1586057E-01  0.4702354E-01     0.488  0.2375894E-04  0.3668709E-02  0.3418275E-02
    21.610  0.5533583E-02  0.1585820E-01  0.4700883E-01     0.488  0.2448891E-04  0.3678697E-02  0.3435685E-02
    21.613  0.5533410E-02  0.1585481E-01  0.4699698E-01     0.488  0.2532528E-04  0.3688686E-02  0.3462658E-02
    21.617  0.5533257E-02  0.1584840E-01  0.4698668E-01     0.488  0.2624259E-04  0.3700646E-02  0.3482418E-02
    21.621  0.5533126E-02  0.1584310E-01  0.4697845E-01     0.488  0.2721417E-04  0.3710930E-02  0.3509229E-02
    21.624  0.5533019E-02  0.1583694E-01  0.4696888E-01     0.488  0.2820822E-04  0.3721876E-02  0.3537603E-02
    21.628  0.5532934E-02  0.1582979E-01  0.4696027E-01     0.488  0.2919318E-04  0.3732414E-02  0.3567650E-02
    21.632  0.5532864E-02  0.1582435E-01  0.4695458E-01     0.488  0.3013360E-04  0.3740463E-02  0.3596815E-02
    21.635  0.5532808E-02  0.1581795E-01  0.4694818E-01     0.488  0.3100008E-04  0.3748017E-02  0.3626501E-02
    21.639  0.5532770E-02  0.1581351E-01  0.4694235E-01     0.488  0.3176722E-04  0.3755128E-02  0.3660053E-02
    21.643  0.5532748E-02  0.1580848E-01  0.4693391E-01     0.488  0.3241252E-04  0.3762941E-02  0.3690957E-02
    21.646  0.5532741E-02  0.1580160E-01  0.4692702E-01     0.489  0.3291944E-04  0.3771759E-02  0.3727402E-02
    21.650  0.5532751E-02  0.1579392E-01  0.4691884E-01     0.489  0.3327436E-04  0.3781638E-02  0.3763543E-02
    21.654  0.5532809E-02  0.1578698E-01  0.4691681E-01     0.489  0.3348155E-04  0.3790706E-02  0.3800345E-02
    21.657  0.5532917E-02  0.1578248E-01  0.4691768E-01     0.489  0.3354412E-04  0.3799105E-02  0.3837049E-02
    21.661  0.5533075E-02  0.1577886E-01  0.4692317E-01     0.489  0.3346397E-04  0.3806859E-02  0.3873943E-02
    21.665  0.5533300E-02  0.1577804E-01  0.4693098E-01     0.489  0.3326328E-04  0.3814137E-02  0.3913269E-02
    21.668  0.5533600E-02  0.1578204E-01  0.4695445E-01     0.489  0.3295857E-04  0.3814297E-02  0.3949758E-02
    21.672  0.5533967E-02  0.1578410E-01  0.4697538E-01     0.489  0.3255941E-04  0.3813679E-02  0.3984937E-02
    21.676  0.5534392E-02  0.1578568E-01  0.4699893E-01     0.489  0.3207634E-04  0.3814099E-02  0.4023851E-02
    21.680  0.5534864E-02  0.1578569E-01  0.4702261E-01     0.489  0.3152196E-04  0.3815969E-02  0.4059474E-02
    21.683  0.5535374E-02  0.1578356E-01  0.4704145E-01     0.489  0.3090915E-04  0.3820334E-02  0.4093073E-02
    21.687  0.5535909E-02  0.1577974E-01  0.4706268E-01     0.490  0.3025344E-04  0.3823043E-02  0.4124394E-02
    21.691  0.5536466E-02  0.1577784E-01  0.4707969E-01     0.490  0.2957370E-04  0.3827324E-02  0.4147865E-02
    21.694  0.5537028E-02  0.1577468E-01  0.4709438E-01     0.490  0.2887825E-04  0.3831889E-02  0.4162461E-02
    21.698  0.5537542E-02  0.1577183E-01  0.4710140E-01     0.490  0.2815191E-04  0.3837415E-02  0.4168120E-02
    21.702  0.5537992E-02  0.1576801E-01  0.4709954E-01     0.490  0.2740602E-04  0.3843707E-02  0.4161470E-02
    21.705  0.5538368E-02  0.1576268E-01  0.4709146E-01     0.490  0.2665649E-04  0.3852439E-02  0.4146636E-02
    21.709  0.5538659E-02  0.1575649E-01  0.4707350E-01     0.490  0.2591969E-04  0.3861703E-02  0.4124203E-02
    21.713  0.5538856E-02  0.1574598E-01  0.4704499E-01     0.490  0.2521380E-04  0.3873626E-02  0.4097390E-02
    21.716  0.5538937E-02  0.1573878E-01  0.4700717E-01     0.490  0.2454693E-04  0.3883779E-02  0.4063174E-02
    21.720  0.5538876E-02  0.1573138E-01  0.4696067E-01     0.490  0.2392913E-04  0.3893100E-02  0.4020924E-02
    21.724  0.5538666E-02  0.1572627E-01  0.4690730E-01     0.490  0.2338424E-04  0.3901622E-02  0.3972068E-02
    21.727  0.5538307E-02  0.1571864E-01  0.4684702E-01     0.491  0.2292472E-04  0.3912458E-02  0.3922446E-02
    21.731  0.5537849E-02  0.1571084E-01  0.4679224E-01     0.491  0.2255980E-04  0.3924009E-02  0.3882722E-02
    21.735  0.5537284E-02  0.1570572E-01  0.4673206E-01     0.491  0.2228521E-04  0.3937953E-02  0.3852398E-02
    21.738  0.5536540E-02  0.1570409E-01  0.4666964E-01     0.491  0.2211296E-04  0.3957307E-02  0.3816854E-02
    21.742  0.5535587E-02  0.1571177E-01  0.4659969E-01     0.491  0.2204930E-04  0.3976442E-02  0.3776722E-02
    21.746  0.5534472E-02  0.1572919E-01  0.4653380E-01     0.491  0.2204272E-04  0.3996291E-02  0.3729145E-02
    21.749  0.5533231E-02  0.1574608E-01  0.4647059E-01     0.491  0.2207638E-04  0.4015133E-02  0.3672880E-02
    21.753  0.5531891E-02  0.1576348E-01  0.4640960E-01     0.491  0.2215855E-04  0.4034848E-02  0.3610766E-02
    21.757  0.5530477E-02  0.1577971E-01  0.4635519E-01     0.491  0.2230051E-04  0.4055370E-02  0.3547899E-02
    21.760  0.5529019E-02  0.1579758E-01  0.4630469E-01     0.491  0.2251146E-04  0.4075635E-02  0.3481703E-02
    21.764  0.5527544E-02  0.1581394E-01  0.4626259E-01     0.492  0.2280036E-04  0.4093576E-02  0.3424553E-02
    21.768  0.5526080E-02  0.1583817E-01  0.4623406E-01     0.492  0.2317349E-04  0.4106452E-02  0.3386635E-02
    21.771  0.5524620E-02  0.1587307E-01  0.4622376E-01     0.492  0.2365183E-04  0.4112384E-02  0.3373107E-02
    21.775  0.5523159E-02  0.1591610E-01  0.4622389E-01     0.492  0.2420130E-04  0.4113268E-02  0.3378939E-02
    21.779  0.5521696E-02  0.1595636E-01  0.4622324E-01     0.492  0.2475789E-04  0.4113171E-02  0.3392668E-02
    21.782  0.5520257E-02  0.1598709E-01  0.4622040E-01     0.492  0.2529671E-04  0.4112277E-02  0.3405555E-02
    21.786  0.5518863E-02  0.1600906E-01  0.4621560E-01     0.492  0.2579647E-04  0.4110448E-02  0.3419153E-02
    21.790  0.5517525E-02  0.1602666E-01  0.4621539E-01     0.492  0.2623734E-04  0.4104422E-02  0.3436003E-02
    21.793  0.5516268E-02  0.1603876E-01  0.4621476E-01     0.492  0.2659407E-04  0.4092785E-02  0.3450341E-02
    21.797  0.5515117E-02  0.1604991E-01  0.4622085E-01     0.492  0.2684978E-04  0.4069885E-02  0.3466617E-02
    21.801  0.5514103E-02  0.1604910E-01  0.4623207E-01     0.492  0.2699794E-04  0.4046769E-02  0.3484197E-02
    21.804  0.5513242E-02  0.1603607E-01  0.4623879E-01     0.493  0.2702451E-04  0.4026082E-02  0.3492813E-02
    21.808  0.5512550E-02  0.1601168E-01  0.4624794E-01     0.493  0.2691936E-04  0.4008872E-02  0.3502643E-02
    21.812  0.5512038E-02  0.1597473E-01  0.4625822E-01     0.493  0.2667753E-04  0.3993657E-02  0.3509354E-02
    21.815  0.5511714E-02  0.1594899E-01  0.4628722E-01     0.493  0.2630055E-04  0.3975509E-02  0.3538186E-02
    21.819  0.5511576E-02  0.1592860E-01  0.4633135E-01     0.493  0.2579742E-04  0.3951623E-02  0.3589949E-02
    21.823  0.5511619E-02  0.1591749E-01  0.4639320E-01     0.493  0.2517880E-04  0.3932360E-02  0.3654600E-02
    21.826  0.5511830E-02  0.1590813E-01  0.4646017E-01     0.493  0.2445588E-04  0.3926098E-02  0.3717060E-02
    21.830  0.5512198E-02  0.1589391E-01  0.4652713E-01     0.493  0.2365268E-04  0.3920505E-02  0.3781559E-02
    21.834  0.5512713E-02  0.1587498E-01  0.4659158E-01     0.493  0.2279915E-04  0.3919068E-02  0.3852413E-02
    21.837  0.5513363E-02  0.1585620E-01  0.4664767E-01     0.493  0.2192972E-04  0.3916306E-02  0.3917122E-02
    21.841  0.5514132E-02  0.1583427E-01  0.4670623E-01     0.494  0.2108447E-04  0.3915381E-02  0.3986999E-02
    21.845  0.5515012E-02  0.1580981E-01  0.4675971E-01     0.494  0.2030708E-04  0.3915543E-02  0.4050928E-02
    21.848  0.5516023E-02  0.1578411E-01  0.4681217E-01     0.494  0.1964716E-04  0.3916725E-02  0.4118836E-02
    21.852  0.5517146E-02  0.1575689E-01  0.4686415E-01     0.494  0.1913897E-04  0.3918002E-02  0.4183619E-02
    21.856  0.5518357E-02  0.1573687E-01  0.4691727E-01     0.494  0.1880337E-04  0.3915568E-02  0.4248545E-02
    21.859  0.5519630E-02  0.1571634E-01  0.4696744E-01     0.494  0.1864683E-04  0.3912432E-02  0.4309024E-02
    21.863  0.5520939E-02  0.1569799E-01  0.4700882E-01     0.494  0.1865873E-04  0.3913436E-02  0.4357371E-02
    21.867  0.5522269E-02  0.1569630E-01  0.4706114E-01     0.494  0.1881676E-04  0.3916685E-02  0.4379948E-02
    21.870  0.5523624E-02  0.1569491E-01  0.4711757E-01     0.494  0.1909125E-04  0.3921582E-02  0.4393979E-02
    21.874  0.5524980E-02  0.1569350E-01  0.4716070E-01     0.494  0.1944375E-04  0.3928820E-02  0.4401375E-02
    21.878  0.5526276E-02  0.1569629E-01  0.4719542E-01     0.495  0.1983939E-04  0.3934042E-02  0.4392035E-02
    21.881  0.5527470E-02  0.1569694E-01  0.4722020E-01     0.495  0.2023873E-04  0.3931161E-02  0.4366109E-02
    21.885  0.5528538E-02  0.1569780E-01  0.4723004E-01     0.495  0.2061719E-04  0.3929482E-02  0.4320801E-02
    21.889  0.5529455E-02  0.1569996E-01  0.4722477E-01     0.495  0.2096417E-04  0.3929448E-02  0.4263932E-02
    21.892  0.5530200E-02  0.1570163E-01  0.4720171E-01     0.495  0.2128672E-04  0.3931746E-02  0.4197254E-02
    21.896  0.5530756E-02  0.1570213E-01  0.4716381E-01     0.495  0.2160383E-04  0.3935055E-02  0.4121322E-02
    21.900  0.5531184E-02  0.1570147E-01  0.4712042E-01     0.495  0.2194845E-04  0.3936606E-02  0.4049221E-02
    21.903  0.5531524E-02  0.1570277E-01  0.4707081E-01     0.495  0.2233177E-04  0.3936352E-02  0.3983223E-02
    21.907  0.5531773E-02  0.1570424E-01  0.4702347E-01     0.495  0.2278023E-04  0.3936220E-02  0.3914317E-02
    21.911  0.5531916E-02  0.1571068E-01  0.4697794E-01     0.495  0.2330890E-04  0.3944108E-02  0.3841588E-02
    21.914  0.5531902E-02  0.1572040E-01  0.4692935E-01     0.496  0.2398559E-04  0.3957764E-02  0.3766308E-02
    21.918  0.5531727E-02  0.1573142E-01  0.4687886E-01     0.496  0.2479301E-04  0.3968241E-02  0.3690557E-02
    21.922  0.5531429E-02  0.1574742E-01  0.4682624E-01     0.496  0.2572564E-04  0.3973182E-02  0.3627815E-02
    21.925  0.5531019E-02  0.1576785E-01  0.4677658E-01     0.496  0.2676815E-04  0.3980249E-02  0.3575105E-02
    21.929  0.5530491E-02  0.1578886E-01  0.4672428E-01     0.496  0.2789410E-04  0.3986364E-02  0.3527319E-02
    21.932  0.5529854E-02  0.1580739E-01  0.4667262E-01     0.496  0.2906498E-04  0.3989989E-02  0.3482839E-02
    21.936  0.5529123E-02  0.1582801E-01  0.4662533E-01     0.496  0.3024663E-04  0.3995556E-02  0.3443262E-02
    21.940  0.5528320E-02  0.1584940E-01  0.4658065E-01     0.496  0.3140868E-04  0.4003053E-02  0.3410564E-02
    21.943  0.5527469E-02  0.1587270E-01  0.4653992E-01     0.496  0.3252804E-04  0.4010835E-02  0.3387668E-02
    21.947  0.5526606E-02  0.1589624E-01  0.4650755E-01     0.497  0.3359181E-04  0.4019815E-02  0.3377391E-02
    21.951  0.5525748E-02  0.1591787E-01  0.4648418E-01     0.497  0.3457284E-04  0.4029627E-02  0.3379182E-02
    21.954  0.5524911E-02  0.1593592E-01  0.4646777E-01     0.497  0.3545066E-04  0.4040903E-02  0.3384559E-02
    21.958  0.5524111E-02  0.1595122E-01  0.4645570E-01     0.497  0.3620871E-04  0.4052836E-02  0.3396422E-02
    21.962  0.5523359E-02  0.1596179E-01  0.4644921E-01     0.497  0.3683418E-04  0.4063336E-02  0.3419080E-02
    21.965  0.5522671E-02  0.1596672E-01  0.4644877E-01     0.497  0.3731623E-04  0.4072772E-02  0.3448365E-02
    21.969  0.5522064E-02  0.1596593E-01  0.4644561E-01     0.497  0.3763912E-04  0.4080235E-02  0.3481416E-02
    21.973  0.5521550E-02  0.1596035E-01  0.4644397E-01     0.497  0.3779445E-04  0.4085701E-02  0.3521935E-02
    21.976  0.5521129E-02  0.1594874E-01  0.4644576E-01     0.497  0.3779419E-04  0.4089808E-02  0.3563202E-02
    21.980  0.5520769E-02  0.1593038E-01  0.4644505E-01     0.497  0.3768066E-04  0.4089122E-02  0.3597576E-02
    21.984  0.5520474E-02  0.1590915E-01  0.4644562E-01     0.498  0.3745238E-04  0.4086354E-02  0.3630429E-02
    21.987  0.5520250E-02  0.1588685E-01  0.4644689E-01     0.498  0.3711131E-04  0.4081899E-02  0.3654475E-02
    21.991  0.5520099E-02  0.1586506E-01  0.4645450E-01     0.498  0.3666160E-04  0.4075113E-02  0.3672178E-02
    21.995  0.5520026E-02  0.1583941E-01  0.4646206E-01     0.498  0.3611551E-04  0.4067399E-02  0.3683328E-02
    21.998  0.5520035E-02  0.1581091E-01  0.4646973E-01     0.498  0.3548581E-04  0.4056503E-02  0.3684799E-02
    22.002  0.5520123E-02  0.1578553E-01  0.4648421E-01     0.498  0.3478415E-04  0.4045405E-02  0.3683139E-02
    22.006  0.5520284E-02  0.1575754E-01  0.4649706E-01     0.498  0.3402498E-04  0.4032004E-02  0.3674807E-02
    22.009  0.5520514E-02  0.1572755E-01  0.4651066E-01     0.498  0.3322583E-04  0.4016015E-02  0.3654502E-02
    22.013  0.5520804E-02  0.1569723E-01  0.4652162E-01     0.498  0.3240512E-04  0.3996360E-02  0.3637000E-02
    22.017  0.5521146E-02  0.1567098E-01  0.4653810E-01     0.499  0.3158327E-04  0.3975457E-02  0.3616869E-02
    22.020  0.5521530E-02  0.1564394E-01  0.4655632E-01     0.499  0.3078193E-04  0.3952008E-02  0.3599118E-02
    22.024  0.5521945E-02  0.1561694E-01  0.4657163E-01     0.499  0.3002143E-04  0.3927131E-02  0.3576791E-02
    22.028  0.5522361E-02  0.1559010E-01  0.4658314E-01     0.499  0.2930537E-04  0.3900239E-02  0.3560053E-02
    22.031  0.5522737E-02  0.1556406E-01  0.4658514E-01     0.499  0.2862682E-04  0.3871304E-02  0.3541900E-02
    22.035  0.5523065E-02  0.1553971E-01  0.4658425E-01     0.499  0.2800447E-04  0.3840927E-02  0.3522741E-02
    22.039  0.5523349E-02  0.1551799E-01  0.4657586E-01     0.499  0.2744100E-04  0.3809487E-02  0.3500774E-02
    22.042  0.5523611E-02  0.1549697E-01  0.4656779E-01     0.499  0.2691756E-04  0.3777543E-02  0.3489733E-02
    22.046  0.5523844E-02  0.1547864E-01  0.4655952E-01     0.499  0.2644684E-04  0.3746093E-02  0.3489922E-02
    22.050  0.5524041E-02  0.1546154E-01  0.4655042E-01     0.499  0.2604150E-04  0.3715124E-02  0.3498018E-02
    22.053  0.5524196E-02  0.1544582E-01  0.4653996E-01     0.500  0.2571489E-04  0.3684624E-02  0.3514338E-02
    22.057  0.5524304E-02  0.1543262E-01  0.4653119E-01     0.500  0.2547951E-04  0.3654273E-02  0.3533689E-02
    22.061  0.5524374E-02  0.1543612E-01  0.4653309E-01     0.500  0.2532992E-04  0.3620822E-02  0.3550095E-02
    22.064  0.5524460E-02  0.1544024E-01  0.4653978E-01     0.500  0.2519713E-04  0.3593820E-02  0.3567873E-02
    22.068  0.5524588E-02  0.1544533E-01  0.4655206E-01     0.500  0.2505943E-04  0.3568111E-02  0.3592941E-02
    22.072  0.5524752E-02  0.1545593E-01  0.4657034E-01     0.500  0.2492832E-04  0.3545032E-02  0.3622765E-02
    22.075  0.5524932E-02  0.1546547E-01  0.4658648E-01     0.500  0.2478572E-04  0.3523735E-02  0.3657733E-02
    22.079  0.5525115E-02  0.1547357E-01  0.4660019E-01     0.500  0.2461120E-04  0.3503763E-02  0.3694630E-02
    22.082  0.5525297E-02  0.1547797E-01  0.4661103E-01     0.500  0.2441396E-04  0.3489388E-02  0.3730980E-02
    22.086  0.5525472E-02  0.1548190E-01  0.4662162E-01     0.501  0.2420133E-04  0.3481487E-02  0.3763764E-02
    22.090  0.5525617E-02  0.1548578E-01  0.4662755E-01     0.501  0.2396612E-04  0.3478854E-02  0.3796893E-02
    22.093  0.5525723E-02  0.1548997E-01  0.4663276E-01     0.501  0.2371132E-04  0.3482020E-02  0.3822498E-02
    22.097  0.5525792E-02  0.1549485E-01  0.4663724E-01     0.501  0.2344638E-04  0.3491000E-02  0.3840785E-02
    22.101  0.5525824E-02  0.1549922E-01  0.4663359E-01     0.501  0.2317641E-04  0.3501828E-02  0.3859345E-02
    22.104  0.5525783E-02  0.1550261E-01  0.4662397E-01     0.501  0.2289090E-04  0.3513765E-02  0.3868170E-02
    22.108  0.5525658E-02  0.1550559E-01  0.4660526E-01     0.501  0.2260541E-04  0.3525405E-02  0.3881005E-02
    22.112  0.5525457E-02  0.1550768E-01  0.4658222E-01     0.501  0.2234645E-04  0.3535907E-02  0.3887716E-02
    22.115  0.5525187E-02  0.1551021E-01  0.4655364E-01     0.501  0.2213741E-04  0.3545995E-02  0.3885732E-02
    22.119  0.5524876E-02  0.1551407E-01  0.4652535E-01     0.502  0.2202111E-04  0.3559036E-02  0.3872877E-02
    22.123  0.5524532E-02  0.1551657E-01  0.4649703E-01     0.502  0.2201098E-04  0.3570807E-02  0.3851793E-02
    22.126  0.5524130E-02  0.1551878E-01  0.4646573E-01     0.502  0.2211470E-04  0.3580110E-02  0.3828326E-02
    22.130  0.5523583E-02  0.1552244E-01  0.4643112E-01     0.502  0.2231506E-04  0.3585125E-02  0.3799241E-02
    22.134  0.5522896E-02  0.1553685E-01  0.4639938E-01     0.502  0.2258146E-04  0.3582318E-02  0.3762217E-02
    22.137  0.5522093E-02  0.1556274E-01  0.4637252E-01     0.502  0.2288745E-04  0.3566765E-02  0.3724436E-02
    22.141  0.5521231E-02  0.1559311E-01  0.4634779E-01     0.502  0.2322108E-04  0.3546633E-02  0.3695708E-02
    22.145  0.5520330E-02  0.1562048E-01  0.4633238E-01     0.502  0.2356804E-04  0.3526679E-02  0.3674457E-02
    22.148  0.5519402E-02  0.1564532E-01  0.4631658E-01     0.502  0.2392577E-04  0.3508796E-02  0.3662502E-02
    22.152  0.5518444E-02  0.1566645E-01  0.4630504E-01     0.502  0.2431637E-04  0.3493977E-02  0.3657539E-02
    22.156  0.5517473E-02  0.1568284E-01  0.4629216E-01     0.503  0.2473518E-04  0.3483901E-02  0.3657259E-02
    22.159  0.5516507E-02  0.1569409E-01  0.4628113E-01     0.503  0.2518318E-04  0.3478923E-02  0.3664336E-02
    22.163  0.5515565E-02  0.1569883E-01  0.4626915E-01     0.503  0.2566372E-04  0.3478190E-02  0.3674585E-02
    22.166  0.5514661E-02  0.1570377E-01  0.4626711E-01     0.503  0.2618430E-04  0.3477773E-02  0.3691670E-02
    22.170  0.5513813E-02  0.1570452E-01  0.4626882E-01     0.503  0.2675118E-04  0.3482412E-02  0.3712139E-02
    22.174  0.5513026E-02  0.1570667E-01  0.4628010E-01     0.503  0.2738049E-04  0.3489617E-02  0.3734078E-02
    22.177  0.5512278E-02  0.1571891E-01  0.4630699E-01     0.503  0.2810970E-04  0.3484481E-02  0.3747767E-02
    22.181  0.5511576E-02  0.1572191E-01  0.4632976E-01     0.503  0.2893688E-04  0.3489581E-02  0.3769192E-02
    22.185  0.5510931E-02  0.1571521E-01  0.4634418E-01     0.503  0.2985222E-04  0.3505419E-02  0.3791197E-02
    22.188  0.5510351E-02  0.1569755E-01  0.4635553E-01     0.504  0.3084202E-04  0.3531546E-02  0.3815561E-02
    22.192  0.5509839E-02  0.1567238E-01  0.4635609E-01     0.504  0.3189733E-04  0.3568271E-02  0.3845099E-02
    22.196  0.5509397E-02  0.1563906E-01  0.4635560E-01     0.504  0.3299909E-04  0.3614988E-02  0.3874067E-02
    22.199  0.5509048E-02  0.1559902E-01  0.4635610E-01     0.504  0.3410248E-04  0.3671842E-02  0.3898258E-02
    22.203  0.5508796E-02  0.1556906E-01  0.4636882E-01     0.504  0.3517972E-04  0.3722151E-02  0.3911242E-02
    22.207  0.5508642E-02  0.1556116E-01  0.4640809E-01     0.504  0.3620907E-04  0.3748367E-02  0.3900456E-02
    22.210  0.5508567E-02  0.1555348E-01  0.4645234E-01     0.504  0.3718305E-04  0.3774370E-02  0.3883204E-02
    22.214  0.5508557E-02  0.1554992E-01  0.4650488E-01     0.504  0.3808880E-04  0.3795358E-02  0.3866123E-02
    22.218  0.5508606E-02  0.1557306E-01  0.4658299E-01     0.504  0.3889770E-04  0.3797216E-02  0.3838227E-02
    22.221  0.5508704E-02  0.1559630E-01  0.4666044E-01     0.505  0.3958212E-04  0.3798725E-02  0.3804204E-02
    22.225  0.5508840E-02  0.1561634E-01  0.4673107E-01     0.505  0.4011582E-04  0.3799279E-02  0.3766401E-02
    22.229  0.5509039E-02  0.1562852E-01  0.4679743E-01     0.505  0.4050377E-04  0.3796696E-02  0.3725893E-02
    22.232  0.5509297E-02  0.1563900E-01  0.4686140E-01     0.505  0.4074471E-04  0.3795594E-02  0.3691152E-02
    22.236  0.5509577E-02  0.1564678E-01  0.4691867E-01     0.505  0.4085273E-04  0.3792721E-02  0.3655848E-02
    22.240  0.5509863E-02  0.1565788E-01  0.4697248E-01     0.505  0.4087271E-04  0.3779061E-02  0.3638086E-02
    22.243  0.5510139E-02  0.1566759E-01  0.4701510E-01     0.505  0.4083822E-04  0.3760289E-02  0.3626648E-02
    22.247  0.5510397E-02  0.1567340E-01  0.4704590E-01     0.505  0.4074200E-04  0.3740404E-02  0.3625688E-02
    22.250  0.5510616E-02  0.1568242E-01  0.4707775E-01     0.506  0.4055900E-04  0.3722383E-02  0.3620799E-02
    22.254  0.5510791E-02  0.1569033E-01  0.4710072E-01     0.506  0.4028435E-04  0.3704997E-02  0.3618467E-02
    22.258  0.5510955E-02  0.1569713E-01  0.4711986E-01     0.506  0.3993698E-04  0.3683552E-02  0.3622533E-02
    22.261  0.5511107E-02  0.1571085E-01  0.4714027E-01     0.506  0.3951758E-04  0.3649863E-02  0.3633756E-02
    22.265  0.5511246E-02  0.1572188E-01  0.4715498E-01     0.506  0.3902342E-04  0.3615702E-02  0.3643729E-02
    22.269  0.5511367E-02  0.1572780E-01  0.4716256E-01     0.506  0.3845534E-04  0.3583841E-02  0.3656790E-02
    22.272  0.5511471E-02  0.1572792E-01  0.4716304E-01     0.506  0.3781314E-04  0.3555700E-02  0.3669183E-02
    22.276  0.5511564E-02  0.1572197E-01  0.4715321E-01     0.506  0.3709282E-04  0.3532474E-02  0.3680982E-02
    22.280  0.5511646E-02  0.1570982E-01  0.4713095E-01     0.506  0.3630451E-04  0.3514981E-02  0.3686885E-02
    22.283  0.5511708E-02  0.1569274E-01  0.4710523E-01     0.507  0.3546278E-04  0.3502637E-02  0.3693125E-02
    22.287  0.5511751E-02  0.1566886E-01  0.4706629E-01     0.507  0.3458781E-04  0.3498075E-02  0.3692861E-02
    22.291  0.5511772E-02  0.1564305E-01  0.4702052E-01     0.507  0.3370383E-04  0.3498178E-02  0.3690058E-02
    22.294  0.5511769E-02  0.1562067E-01  0.4697680E-01     0.507  0.3283586E-04  0.3499839E-02  0.3687783E-02
    22.298  0.5511838E-02  0.1561293E-01  0.4695512E-01     0.507  0.3198699E-04  0.3514538E-02  0.3676212E-02
    22.302  0.5512025E-02  0.1560666E-01  0.4694795E-01     0.507  0.3113221E-04  0.3533331E-02  0.3657845E-02
    22.305  0.5512323E-02  0.1559756E-01  0.4694990E-01     0.507  0.3028332E-04  0.3555209E-02  0.3641273E-02
    22.309  0.5512722E-02  0.1558332E-01  0.4695759E-01     0.507  0.2945797E-04  0.3579844E-02  0.3628353E-02
    22.313  0.5513212E-02  0.1557569E-01  0.4697345E-01     0.507  0.2867282E-04  0.3596462E-02  0.3614152E-02
    22.316  0.5513780E-02  0.1556551E-01  0.4698987E-01     0.508  0.2794623E-04  0.3613039E-02  0.3602726E-02
    22.320  0.5514408E-02  0.1555558E-01  0.4700599E-01     0.508  0.2729375E-04  0.3628414E-02  0.3592264E-02
    22.324  0.5515081E-02  0.1554413E-01  0.4702204E-01     0.508  0.2670115E-04  0.3643287E-02  0.3576443E-02
    22.327  0.5515804E-02  0.1553125E-01  0.4704179E-01     0.508  0.2613325E-04  0.3658117E-02  0.3560332E-02
    22.331  0.5516548E-02  0.1551669E-01  0.4705212E-01     0.508  0.2563185E-04  0.3672931E-02  0.3542665E-02
    22.334  0.5517292E-02  0.1550179E-01  0.4705881E-01     0.508  0.2521667E-04  0.3687332E-02  0.3522278E-02
    22.338  0.5518025E-02  0.1548706E-01  0.4706280E-01     0.508  0.2490468E-04  0.3699932E-02  0.3505558E-02
    22.342  0.5518741E-02  0.1547582E-01  0.4707010E-01     0.508  0.2469171E-04  0.3706026E-02  0.3489171E-02
    22.345  0.5519450E-02  0.1546823E-01  0.4707620E-01     0.509  0.2452125E-04  0.3706937E-02  0.3471003E-02
    22.349  0.5520135E-02  0.1546174E-01  0.4708152E-01     0.509  0.2439493E-04  0.3707391E-02  0.3454562E-02
    22.353  0.5520781E-02  0.1545283E-01  0.4708158E-01     0.509  0.2431666E-04  0.3700835E-02  0.3436869E-02
    22.356  0.5521368E-02  0.1544627E-01  0.4707285E-01     0.509  0.2428675E-04  0.3700707E-02  0.3418072E-02
    22.360  0.5521870E-02  0.1544276E-01  0.4705865E-01     0.509  0.2430097E-04  0.3701913E-02  0.3398779E-02
    22.364  0.5522276E-02  0.1544108E-01  0.4704025E-01     0.509  0.2435616E-04  0.3706524E-02  0.3376516E-02
    22.367  0.5522585E-02  0.1544078E-01  0.4701957E-01     0.509  0.2444983E-04  0.3708000E-02  0.3358680E-02
    22.371  0.5522792E-02  0.1544351E-01  0.4699683E-01     0.509  0.2457677E-04  0.3702680E-02  0.3344427E-02
    22.375  0.5522902E-02  0.1544800E-01  0.4697210E-01     0.509  0.2473670E-04  0.3698824E-02  0.3334129E-02
    22.378  0.5522940E-02  0.1545156E-01  0.4694310E-01     0.510  0.2493593E-04  0.3692954E-02  0.3328796E-02
    22.382  0.5522913E-02  0.1545470E-01  0.4690957E-01     0.510  0.2516905E-04  0.3688628E-02  0.3327089E-02
    22.386  0.5522809E-02  0.1545753E-01  0.4687664E-01     0.510  0.2541768E-04  0.3683285E-02  0.3328569E-02
    22.389  0.5522657E-02  0.1546015E-01  0.4684841E-01     0.510  0.2562254E-04  0.3678352E-02  0.3331699E-02
    22.393  0.5522473E-02  0.1546244E-01  0.4682012E-01     0.510  0.2575255E-04  0.3674109E-02  0.3341056E-02
    22.397  0.5522258E-02  0.1546475E-01  0.4679066E-01     0.510  0.2580690E-04  0.3671620E-02  0.3350014E-02
    22.400  0.5522016E-02  0.1546765E-01  0.4677018E-01     0.510  0.2578679E-04  0.3665226E-02  0.3361257E-02
    22.404  0.5521763E-02  0.1547128E-01  0.4675526E-01     0.510  0.2570025E-04  0.3655997E-02  0.3372125E-02
    22.407  0.5521489E-02  0.1547362E-01  0.4674287E-01     0.511  0.2554577E-04  0.3646568E-02  0.3384322E-02
    22.411  0.5521195E-02  0.1547618E-01  0.4672748E-01     0.511  0.2532994E-04  0.3636620E-02  0.3399120E-02
    22.415  0.5520893E-02  0.1547752E-01  0.4671242E-01     0.511  0.2506886E-04  0.3625966E-02  0.3410870E-02
    22.418  0.5520602E-02  0.1547829E-01  0.4670090E-01     0.511  0.2479216E-04  0.3616127E-02  0.3418241E-02
    22.422  0.5520325E-02  0.1547856E-01  0.4669004E-01     0.511  0.2450814E-04  0.3607827E-02  0.3425044E-02
    22.426  0.5520065E-02  0.1547836E-01  0.4668227E-01     0.511  0.2422363E-04  0.3601543E-02  0.3429586E-02
    22.429  0.5519826E-02  0.1548052E-01  0.4668068E-01     0.511  0.2394450E-04  0.3602352E-02  0.3428811E-02
    22.433  0.5519608E-02  0.1547954E-01  0.4668003E-01     0.511  0.2367563E-04  0.3604541E-02  0.3426367E-02
    22.437  0.5519415E-02  0.1547891E-01  0.4668025E-01     0.511  0.2342154E-04  0.3607677E-02  0.3422626E-02
    22.440  0.5519246E-02  0.1548047E-01  0.4668445E-01     0.512  0.2318423E-04  0.3608628E-02  0.3421836E-02
    22.444  0.5519104E-02  0.1548196E-01  0.4669085E-01     0.512  0.2296602E-04  0.3609850E-02  0.3419061E-02
    22.448  0.5518988E-02  0.1548139E-01  0.4669929E-01     0.512  0.2276722E-04  0.3611987E-02  0.3413333E-02
    22.451  0.5518900E-02  0.1547893E-01  0.4670473E-01     0.512  0.2258876E-04  0.3613362E-02  0.3407510E-02
    22.455  0.5518838E-02  0.1547630E-01  0.4671363E-01     0.512  0.2243093E-04  0.3618468E-02  0.3401630E-02
    22.459  0.5518803E-02  0.1547522E-01  0.4672820E-01     0.512  0.2229646E-04  0.3625171E-02  0.3391381E-02
    22.462  0.5518794E-02  0.1547106E-01  0.4674121E-01     0.512  0.2218640E-04  0.3629752E-02  0.3383841E-02
    22.466  0.5518809E-02  0.1546708E-01  0.4675217E-01     0.512  0.2210328E-04  0.3635444E-02  0.3377342E-02
    22.470  0.5518846E-02  0.1546180E-01  0.4676477E-01     0.513  0.2205261E-04  0.3640484E-02  0.3370399E-02
    22.473  0.5518852E-02  0.1546046E-01  0.4677567E-01     0.513  0.2212917E-04  0.3643588E-02  0.3364802E-02
    22.477  0.5518838E-02  0.1546029E-01  0.4678981E-01     0.513  0.2234929E-04  0.3646915E-02  0.3367390E-02
    22.481  0.5518809E-02  0.1546014E-01  0.4679894E-01     0.513  0.2270898E-04  0.3650690E-02  0.3362964E-02
    22.484  0.5518768E-02  0.1546031E-01  0.4680871E-01     0.513  0.2320831E-04  0.3656460E-02  0.3361942E-02
    22.488  0.5518716E-02  0.1546224E-01  0.4681983E-01     0.513  0.2384292E-04  0.3659458E-02  0.3363408E-02
    22.491  0.5518651E-02  0.1546791E-01  0.4683518E-01     0.513  0.2460441E-04  0.3661681E-02  0.3365743E-02
    22.495  0.5518572E-02  0.1547390E-01  0.4684636E-01     0.513  0.2548012E-04  0.3666738E-02  0.3365941E-02
    22.499  0.5518467E-02  0.1547882E-01  0.4685518E-01     0.514  0.2645224E-04  0.3670831E-02  0.3365359E-02
    22.502  0.5518340E-02  0.1548234E-01  0.4686186E-01     0.514  0.2749861E-04  0.3673492E-02  0.3367111E-02
    22.506  0.5518193E-02  0.1548520E-01  0.4686303E-01     0.514  0.2859366E-04  0.3675765E-02  0.3366401E-02
    22.510  0.5518031E-02  0.1548823E-01  0.4686393E-01     0.514  0.2971004E-04  0.3676838E-02  0.3370743E-02
    22.513  0.5517858E-02  0.1549320E-01  0.4686498E-01     0.514  0.3081870E-04  0.3677394E-02  0.3380678E-02
    22.517  0.5517633E-02  0.1549713E-01  0.4686234E-01     0.514  0.3189565E-04  0.3676361E-02  0.3384978E-02
    22.521  0.5517353E-02  0.1549881E-01  0.4685117E-01     0.514  0.3291936E-04  0.3674165E-02  0.3371957E-02
    22.524  0.5517028E-02  0.1550748E-01  0.4684652E-01     0.514  0.3387174E-04  0.3671654E-02  0.3340039E-02
    22.528  0.5516682E-02  0.1551106E-01  0.4683690E-01     0.515  0.3474325E-04  0.3666502E-02  0.3301224E-02
    22.532  0.5516324E-02  0.1551244E-01  0.4682374E-01     0.515  0.3552381E-04  0.3659500E-02  0.3261282E-02
    22.535  0.5515961E-02  0.1550761E-01  0.4680885E-01     0.515  0.3620561E-04  0.3653691E-02  0.3218923E-02
    22.539  0.5515600E-02  0.1549773E-01  0.4678888E-01     0.515  0.3678195E-04  0.3646810E-02  0.3175642E-02
    22.543  0.5515248E-02  0.1550444E-01  0.4678141E-01     0.515  0.3724860E-04  0.3643117E-02  0.3121217E-02
    22.546  0.5514905E-02  0.1551516E-01  0.4678087E-01     0.515  0.3760057E-04  0.3639900E-02  0.3081665E-02
    22.550  0.5514567E-02  0.1552216E-01  0.4678132E-01     0.515  0.3783143E-04  0.3637565E-02  0.3042206E-02
    22.554  0.5514248E-02  0.1552617E-01  0.4677827E-01     0.515  0.3795327E-04  0.3634219E-02  0.3002800E-02
    22.557  0.5513956E-02  0.1552757E-01  0.4677711E-01     0.516  0.3797065E-04  0.3632402E-02  0.2960861E-02
    22.561  0.5513701E-02  0.1552521E-01  0.4677840E-01     0.516  0.3789124E-04  0.3630161E-02  0.2916963E-02
    22.564  0.5513488E-02  0.1552592E-01  0.4678732E-01     0.516  0.3771899E-04  0.3627139E-02  0.2872839E-02
    22.568  0.5513317E-02  0.1552404E-01  0.4679369E-01     0.516  0.3745841E-04  0.3627278E-02  0.2836692E-02
    22.572  0.5513191E-02  0.1551940E-01  0.4680016E-01     0.516  0.3711373E-04  0.3628046E-02  0.2804353E-02
    22.575  0.5513120E-02  0.1551356E-01  0.4680771E-01     0.516  0.3669665E-04  0.3628773E-02  0.2778345E-02
    22.579  0.5513105E-02  0.1550431E-01  0.4681375E-01     0.516  0.3621362E-04  0.3628792E-02  0.2759204E-02
    22.583  0.5513142E-02  0.1549082E-01  0.4682025E-01     0.516  0.3566930E-04  0.3629216E-02  0.2749866E-02
    22.586  0.5513229E-02  0.1547579E-01  0.4682544E-01     0.517  0.3506660E-04  0.3628004E-02  0.2743287E-02
    22.590  0.5513361E-02  0.1545521E-01  0.4682747E-01     0.517  0.3441078E-04  0.3628389E-02  0.2747338E-02
    22.594  0.5513532E-02  0.1544158E-01  0.4683168E-01     0.517  0.3370732E-04  0.3627070E-02  0.2761270E-02
    22.597  0.5513736E-02  0.1543476E-01  0.4684602E-01     0.517  0.3296319E-04  0.3628431E-02  0.2799597E-02
    22.601  0.5513965E-02  0.1542635E-01  0.4685903E-01     0.517  0.3218900E-04  0.3630425E-02  0.2849298E-02
    22.605  0.5514203E-02  0.1541762E-01  0.4687176E-01     0.517  0.3140976E-04  0.3632068E-02  0.2904039E-02
    22.608  0.5514400E-02  0.1541133E-01  0.4688128E-01     0.517  0.3069422E-04  0.3632317E-02  0.2972756E-02
    22.612  0.5514543E-02  0.1540458E-01  0.4688269E-01     0.517  0.3006834E-04  0.3630948E-02  0.3051748E-02
    22.616  0.5514622E-02  0.1539869E-01  0.4687643E-01     0.518  0.2956055E-04  0.3632362E-02  0.3137773E-02
    22.619  0.5514640E-02  0.1539515E-01  0.4686487E-01     0.518  0.2919932E-04  0.3634393E-02  0.3232694E-02
    22.623  0.5514622E-02  0.1538936E-01  0.4685303E-01     0.518  0.2896226E-04  0.3635897E-02  0.3318432E-02
    22.627  0.5514565E-02  0.1538407E-01  0.4683801E-01     0.518  0.2884166E-04  0.3636229E-02  0.3394421E-02
    22.630  0.5514469E-02  0.1537741E-01  0.4682284E-01     0.518  0.2884094E-04  0.3635976E-02  0.3456331E-02
    22.634  0.5514329E-02  0.1538852E-01  0.4682363E-01     0.518  0.2895208E-04  0.3636824E-02  0.3486686E-02
    22.638  0.5514146E-02  0.1540147E-01  0.4682533E-01     0.518  0.2916386E-04  0.3634749E-02  0.3505745E-02
    22.641  0.5513923E-02  0.1541197E-01  0.4682477E-01     0.518  0.2946070E-04  0.3634793E-02  0.3514018E-02
    22.645  0.5513665E-02  0.1541718E-01  0.4682051E-01     0.519  0.2982146E-04  0.3634941E-02  0.3512832E-02
    22.648  0.5513373E-02  0.1541914E-01  0.4681261E-01     0.519  0.3022203E-04  0.3636068E-02  0.3502702E-02
    22.652  0.5513053E-02  0.1541947E-01  0.4680256E-01     0.519  0.3063820E-04  0.3637664E-02  0.3481995E-02
    22.656  0.5512708E-02  0.1542127E-01  0.4679132E-01     0.519  0.3104854E-04  0.3635632E-02  0.3455044E-02
    22.659  0.5512357E-02  0.1542097E-01  0.4677866E-01     0.519  0.3142827E-04  0.3634786E-02  0.3418937E-02
    22.663  0.5512014E-02  0.1541745E-01  0.4676912E-01     0.519  0.3175982E-04  0.3633381E-02  0.3381607E-02
    22.667  0.5511683E-02  0.1540928E-01  0.4675765E-01     0.519  0.3203177E-04  0.3632667E-02  0.3338404E-02
    22.670  0.5511370E-02  0.1540464E-01  0.4675436E-01     0.519  0.3223513E-04  0.3625294E-02  0.3290362E-02
    22.674  0.5511076E-02  0.1539718E-01  0.4675255E-01     0.520  0.3236835E-04  0.3612903E-02  0.3236128E-02
    22.678  0.5510804E-02  0.1538866E-01  0.4674985E-01     0.520  0.3243138E-04  0.3602676E-02  0.3178358E-02
    22.681  0.5510604E-02  0.1538020E-01  0.4675345E-01     0.520  0.3240844E-04  0.3599592E-02  0.3119531E-02
    22.685  0.5510482E-02  0.1537502E-01  0.4676534E-01     0.520  0.3230108E-04  0.3603487E-02  0.3065602E-02
    22.689  0.5510438E-02  0.1536480E-01  0.4677962E-01     0.520  0.3211298E-04  0.3606218E-02  0.3015539E-02
    22.692  0.5510455E-02  0.1535630E-01  0.4679467E-01     0.520  0.3182759E-04  0.3609408E-02  0.2968158E-02
    22.696  0.5510481E-02  0.1534774E-01  0.4680562E-01     0.520  0.3139456E-04  0.3615530E-02  0.2929331E-02
    22.700  0.5510519E-02  0.1534136E-01  0.4681392E-01     0.521  0.3082919E-04  0.3627037E-02  0.2902966E-02
    22.703  0.5510576E-02  0.1533300E-01  0.4682215E-01     0.521  0.3015360E-04  0.3639218E-02  0.2885723E-02
    22.707  0.5510647E-02  0.1532695E-01  0.4682496E-01     0.521  0.2938603E-04  0.3649899E-02  0.2876527E-02
    22.711  0.5510729E-02  0.1531844E-01  0.4682147E-01     0.521  0.2854706E-04  0.3667230E-02  0.2869726E-02
    22.714  0.5510817E-02  0.1531936E-01  0.4683334E-01     0.521  0.2766017E-04  0.3699838E-02  0.2864998E-02
    22.718  0.5510891E-02  0.1533265E-01  0.4685097E-01     0.521  0.2675917E-04  0.3757362E-02  0.2848676E-02
    22.722  0.5510873E-02  0.1535497E-01  0.4686499E-01     0.521  0.2593182E-04  0.3818930E-02  0.2832674E-02
    22.725  0.5510701E-02  0.1538287E-01  0.4687082E-01     0.521  0.2526740E-04  0.3871623E-02  0.2811855E-02
    22.729  0.5510341E-02  0.1541970E-01  0.4686846E-01     0.522  0.2485361E-04  0.3922031E-02  0.2794993E-02
    22.732  0.5509764E-02  0.1546027E-01  0.4685787E-01     0.522  0.2474652E-04  0.3969729E-02  0.2772684E-02
    22.736  0.5508969E-02  0.1550662E-01  0.4683764E-01     0.522  0.2497203E-04  0.4014960E-02  0.2751037E-02
    22.740  0.5507969E-02  0.1555689E-01  0.4681744E-01     0.522  0.2553457E-04  0.4057015E-02  0.2730862E-02
    22.743  0.5506793E-02  0.1560514E-01  0.4678646E-01     0.522  0.2643052E-04  0.4096384E-02  0.2707342E-02
    22.747  0.5505471E-02  0.1565476E-01  0.4675267E-01     0.522  0.2764376E-04  0.4131879E-02  0.2682415E-02
    22.751  0.5504027E-02  0.1570210E-01  0.4671828E-01     0.522  0.2913385E-04  0.4163725E-02  0.2651063E-02
    22.754  0.5502515E-02  0.1574440E-01  0.4668614E-01     0.522  0.3082659E-04  0.4190422E-02  0.2619265E-02
    22.758  0.5500996E-02  0.1578521E-01  0.4666385E-01     0.523  0.3264221E-04  0.4210580E-02  0.2586130E-02
    22.762  0.5499498E-02  0.1581413E-01  0.4664770E-01     0.523  0.3453753E-04  0.4224095E-02  0.2556502E-02
    22.765  0.5498054E-02  0.1583114E-01  0.4663500E-01     0.523  0.3647104E-04  0.4230759E-02  0.2526620E-02
    22.769  0.5496696E-02  0.1583832E-01  0.4663288E-01     0.523  0.3840338E-04  0.4229758E-02  0.2494777E-02
    22.773  0.5495450E-02  0.1583318E-01  0.4663200E-01     0.523  0.4029266E-04  0.4221865E-02  0.2463512E-02
    22.776  0.5494336E-02  0.1581793E-01  0.4663451E-01     0.523  0.4210473E-04  0.4208756E-02  0.2430495E-02
    22.780  0.5493362E-02  0.1578904E-01  0.4663750E-01     0.523  0.4379672E-04  0.4192099E-02  0.2401127E-02
    22.784  0.5492547E-02  0.1574960E-01  0.4664016E-01     0.524  0.4531047E-04  0.4172171E-02  0.2373662E-02
    22.787  0.5491931E-02  0.1572543E-01  0.4666881E-01     0.524  0.4657186E-04  0.4149931E-02  0.2400920E-02
    22.791  0.5491527E-02  0.1569417E-01  0.4670287E-01     0.524  0.4755381E-04  0.4124460E-02  0.2439166E-02
    22.795  0.5491349E-02  0.1566151E-01  0.4674969E-01     0.524  0.4823862E-04  0.4097816E-02  0.2497678E-02
    22.798  0.5491406E-02  0.1562823E-01  0.4680864E-01     0.524  0.4861775E-04  0.4069629E-02  0.2572203E-02
    22.802  0.5491698E-02  0.1558903E-01  0.4686910E-01     0.524  0.4868589E-04  0.4042870E-02  0.2650438E-02
    22.806  0.5492219E-02  0.1554437E-01  0.4693942E-01     0.524  0.4844397E-04  0.4015544E-02  0.2733207E-02
    22.809  0.5492958E-02  0.1549905E-01  0.4701002E-01     0.524  0.4789985E-04  0.3990670E-02  0.2815125E-02
    22.813  0.5493897E-02  0.1545531E-01  0.4709117E-01     0.525  0.4706721E-04  0.3970093E-02  0.2894646E-02
    22.816  0.5495017E-02  0.1541006E-01  0.4716702E-01     0.525  0.4596645E-04  0.3952700E-02  0.2976254E-02
    22.820  0.5496292E-02  0.1536415E-01  0.4724115E-01     0.525  0.4462583E-04  0.3938733E-02  0.3059094E-02
    22.824  0.5497696E-02  0.1532014E-01  0.4731607E-01     0.525  0.4307782E-04  0.3927091E-02  0.3145437E-02
    22.827  0.5499200E-02  0.1530718E-01  0.4741974E-01     0.525  0.4136141E-04  0.3908656E-02  0.3291705E-02
    22.831  0.5500770E-02  0.1529786E-01  0.4752068E-01     0.525  0.3952015E-04  0.3892766E-02  0.3435584E-02
    22.835  0.5502376E-02  0.1528982E-01  0.4761314E-01     0.525  0.3759788E-04  0.3880288E-02  0.3570255E-02
    22.838  0.5503962E-02  0.1528826E-01  0.4770056E-01     0.526  0.3567639E-04  0.3879157E-02  0.3691810E-02
    22.842  0.5505428E-02  0.1529335E-01  0.4777445E-01     0.526  0.3384240E-04  0.3890927E-02  0.3799466E-02
    22.846  0.5506693E-02  0.1530446E-01  0.4782451E-01     0.526  0.3213459E-04  0.3902648E-02  0.3887456E-02
    22.849  0.5507650E-02  0.1532119E-01  0.4784689E-01     0.526  0.3062795E-04  0.3912584E-02  0.3961250E-02
    22.853  0.5508255E-02  0.1534669E-01  0.4784790E-01     0.526  0.2938386E-04  0.3922865E-02  0.4032808E-02
    22.857  0.5508498E-02  0.1537360E-01  0.4782486E-01     0.526  0.2844090E-04  0.3933755E-02  0.4091362E-02
    22.860  0.5508383E-02  0.1540295E-01  0.4778116E-01     0.526  0.2783401E-04  0.3944391E-02  0.4136419E-02
    22.864  0.5507963E-02  0.1543280E-01  0.4772407E-01     0.527  0.2763011E-04  0.3954364E-02  0.4157677E-02
    22.868  0.5507255E-02  0.1546087E-01  0.4765167E-01     0.527  0.2782835E-04  0.3964045E-02  0.4162541E-02
    22.871  0.5506273E-02  0.1549075E-01  0.4757115E-01     0.527  0.2840411E-04  0.3973739E-02  0.4149808E-02
    22.875  0.5505063E-02  0.1551612E-01  0.4748295E-01     0.527  0.2928141E-04  0.3983004E-02  0.4117457E-02
    22.879  0.5503673E-02  0.1553737E-01  0.4740151E-01     0.527  0.3038391E-04  0.3991108E-02  0.4069552E-02
    22.882  0.5502150E-02  0.1555536E-01  0.4731411E-01     0.527  0.3160701E-04  0.3998185E-02  0.4010226E-02
    22.886  0.5500512E-02  0.1556360E-01  0.4722884E-01     0.527  0.3272128E-04  0.4003872E-02  0.3963370E-02
    22.890  0.5498731E-02  0.1556358E-01  0.4714428E-01     0.528  0.3360835E-04  0.4009140E-02  0.3927050E-02
    22.893  0.5496850E-02  0.1556420E-01  0.4706750E-01     0.528  0.3423157E-04  0.4015726E-02  0.3889242E-02
    22.897  0.5494941E-02  0.1557473E-01  0.4701392E-01     0.528  0.3456033E-04  0.4031509E-02  0.3866194E-02
    22.901  0.5493044E-02  0.1557984E-01  0.4696517E-01     0.528  0.3460362E-04  0.4051259E-02  0.3859871E-02
    22.904  0.5491195E-02  0.1558551E-01  0.4693484E-01     0.528  0.3438484E-04  0.4066479E-02  0.3870717E-02
    22.908  0.5489432E-02  0.1559801E-01  0.4692753E-01     0.528  0.3393999E-04  0.4096894E-02  0.3887242E-02
    22.912  0.5487786E-02  0.1560382E-01  0.4692825E-01     0.528  0.3331900E-04  0.4128437E-02  0.3910548E-02
    22.915  0.5486291E-02  0.1560517E-01  0.4694270E-01     0.528  0.3258407E-04  0.4158461E-02  0.3937045E-02
    22.919  0.5484961E-02  0.1559845E-01  0.4696245E-01     0.529  0.3182242E-04  0.4185503E-02  0.3967237E-02
    22.922  0.5483819E-02  0.1558227E-01  0.4699114E-01     0.529  0.3111619E-04  0.4204029E-02  0.4005999E-02
    22.926  0.5482882E-02  0.1556087E-01  0.4703105E-01     0.529  0.3054208E-04  0.4221379E-02  0.4048616E-02
    22.930  0.5482166E-02  0.1556856E-01  0.4711591E-01     0.529  0.3016752E-04  0.4258336E-02  0.4103537E-02
    22.933  0.5481685E-02  0.1557396E-01  0.4720807E-01     0.529  0.3003934E-04  0.4278284E-02  0.4168432E-02
    22.937  0.5481444E-02  0.1557586E-01  0.4730942E-01     0.529  0.3018001E-04  0.4290986E-02  0.4229100E-02
    22.941  0.5481436E-02  0.1557489E-01  0.4741485E-01     0.529  0.3056832E-04  0.4289095E-02  0.4280176E-02
    22.944  0.5481651E-02  0.1557842E-01  0.4753694E-01     0.530  0.3116131E-04  0.4295462E-02  0.4320136E-02
    22.948  0.5482090E-02  0.1557527E-01  0.4765054E-01     0.530  0.3188937E-04  0.4285139E-02  0.4348517E-02
    22.952  0.5482749E-02  0.1555760E-01  0.4776202E-01     0.530  0.3266278E-04  0.4260184E-02  0.4367087E-02
    22.955  0.5483613E-02  0.1553100E-01  0.4786640E-01     0.530  0.3340075E-04  0.4221137E-02  0.4384229E-02
    22.959  0.5484659E-02  0.1549627E-01  0.4796371E-01     0.530  0.3402810E-04  0.4170374E-02  0.4397812E-02
    22.963  0.5485862E-02  0.1546614E-01  0.4806025E-01     0.530  0.3447665E-04  0.4118922E-02  0.4396017E-02
    22.966  0.5487192E-02  0.1543161E-01  0.4814720E-01     0.530  0.3469296E-04  0.4057780E-02  0.4383681E-02
    22.970  0.5488618E-02  0.1539117E-01  0.4823096E-01     0.531  0.3463493E-04  0.3986959E-02  0.4358589E-02
    22.974  0.5490108E-02  0.1535238E-01  0.4830002E-01     0.531  0.3427617E-04  0.3917279E-02  0.4329542E-02
    22.977  0.5491629E-02  0.1534444E-01  0.4839254E-01     0.531  0.3360575E-04  0.3904890E-02  0.4280891E-02
    22.981  0.5493147E-02  0.1534164E-01  0.4847735E-01     0.531  0.3263036E-04  0.3902089E-02  0.4231748E-02
    22.985  0.5494628E-02  0.1533887E-01  0.4854937E-01     0.531  0.3137482E-04  0.3899195E-02  0.4187619E-02
    22.988  0.5496041E-02  0.1533638E-01  0.4860676E-01     0.531  0.2988431E-04  0.3895814E-02  0.4149756E-02
    22.992  0.5497341E-02  0.1533652E-01  0.4864961E-01     0.531  0.2820225E-04  0.3891810E-02  0.4120047E-02
    22.996  0.5498511E-02  0.1534024E-01  0.4868212E-01     0.532  0.2635746E-04  0.3884437E-02  0.4105703E-02
    22.999  0.5499490E-02  0.1534373E-01  0.4869310E-01     0.532  0.2428524E-04  0.3876854E-02  0.4095923E-02
    23.003  0.5500311E-02  0.1534684E-01  0.4869202E-01     0.532  0.2211925E-04  0.3870358E-02  0.4103188E-02
    23.007  0.5500973E-02  0.1534888E-01  0.4867987E-01     0.532  0.2003743E-04  0.3864669E-02  0.4126011E-02
    23.010  0.5501463E-02  0.1535027E-01  0.4865497E-01     0.532  0.1825560E-04  0.3858913E-02  0.4163394E-02
    23.014  0.5501767E-02  0.1535269E-01  0.4862391E-01     0.532  0.1702331E-04  0.3853173E-02  0.4210544E-02
    23.018  0.5501853E-02  0.1535734E-01  0.4857863E-01     0.532  0.1655508E-04  0.3846709E-02  0.4262294E-02
    23.021  0.5501718E-02  0.1536540E-01  0.4852223E-01     0.533  0.1697551E-04  0.3835584E-02  0.4307836E-02
    23.025  0.5501366E-02  0.1537222E-01  0.4845510E-01     0.533  0.1822019E-04  0.3825856E-02  0.4354707E-02
    23.028  0.5500806E-02  0.1537820E-01  0.4837507E-01     0.533  0.2007563E-04  0.3817338E-02  0.4393871E-02
    23.032  0.5500050E-02  0.1540864E-01  0.4832459E-01     0.533  0.2228668E-04  0.3792170E-02  0.4408037E-02
    23.036  0.5499114E-02  0.1544261E-01  0.4826713E-01     0.533  0.2462607E-04  0.3765900E-02  0.4407802E-02
    23.039  0.5498017E-02  0.1546863E-01  0.4820325E-01     0.533  0.2691404E-04  0.3745041E-02  0.4392261E-02
    23.043  0.5496782E-02  0.1548938E-01  0.4813230E-01     0.534  0.2901215E-04  0.3729996E-02  0.4361819E-02
    23.047  0.5495433E-02  0.1550396E-01  0.4805348E-01     0.534  0.3081596E-04  0.3722310E-02  0.4320882E-02
    23.050  0.5494018E-02  0.1551152E-01  0.4797700E-01     0.534  0.3228130E-04  0.3720321E-02  0.4274713E-02
    23.054  0.5492659E-02  0.1551295E-01  0.4790842E-01     0.534  0.3351201E-04  0.3724152E-02  0.4230129E-02
    23.058  0.5491454E-02  0.1550659E-01  0.4785750E-01     0.534  0.3457085E-04  0.3733580E-02  0.4192758E-02
    23.061  0.5490440E-02  0.1549488E-01  0.4782183E-01     0.534  0.3543149E-04  0.3750573E-02  0.4164525E-02
    23.065  0.5489644E-02  0.1547468E-01  0.4780838E-01     0.534  0.3605019E-04  0.3773717E-02  0.4143725E-02
    23.069  0.5489074E-02  0.1544762E-01  0.4780368E-01     0.535  0.3639716E-04  0.3801875E-02  0.4122857E-02
    23.072  0.5488662E-02  0.1542799E-01  0.4781774E-01     0.535  0.3633084E-04  0.3815808E-02  0.4088604E-02
    23.076  0.5488290E-02  0.1540928E-01  0.4783067E-01     0.535  0.3565007E-04  0.3825362E-02  0.4047793E-02
    23.080  0.5487944E-02  0.1539290E-01  0.4783596E-01     0.535  0.3437474E-04  0.3830243E-02  0.3998095E-02
    23.083  0.5487625E-02  0.1537567E-01  0.4783908E-01     0.535  0.3253697E-04  0.3832751E-02  0.3953133E-02
    23.087  0.5487336E-02  0.1535578E-01  0.4783456E-01     0.535  0.3018345E-04  0.3843376E-02  0.3925571E-02
    23.091  0.5487080E-02  0.1536566E-01  0.4785387E-01     0.535  0.2738032E-04  0.3841431E-02  0.3906064E-02
    23.094  0.5486857E-02  0.1539908E-01  0.4789761E-01     0.536  0.2421830E-04  0.3878957E-02  0.3906490E-02
    23.098  0.5486668E-02  0.1542884E-01  0.4793770E-01     0.536  0.2082100E-04  0.3917552E-02  0.3916640E-02
    23.102  0.5486512E-02  0.1545772E-01  0.4797348E-01     0.536  0.1737038E-04  0.3956040E-02  0.3944597E-02
    23.105  0.5486384E-02  0.1548344E-01  0.4800617E-01     0.536  0.1416102E-04  0.3992113E-02  0.3984174E-02
    23.109  0.5486274E-02  0.1550264E-01  0.4803930E-01     0.536  0.1169191E-04  0.4024560E-02  0.4031367E-02
    23.113  0.5486188E-02  0.1551895E-01  0.4806532E-01     0.536  0.1068420E-04  0.4058528E-02  0.4079610E-02
    23.116  0.5486122E-02  0.1556521E-01  0.4812748E-01     0.536  0.1155410E-04  0.4152977E-02  0.4106572E-02
    23.120  0.5486074E-02  0.1560384E-01  0.4817706E-01     0.537  0.1385986E-04  0.4232843E-02  0.4127294E-02
    23.124  0.5486038E-02  0.1562753E-01  0.4821509E-01     0.537  0.1685996E-04  0.4291970E-02  0.4142363E-02
    23.127  0.5486014E-02  0.1563903E-01  0.4824033E-01     0.537  0.2004273E-04  0.4330737E-02  0.4147579E-02
    23.131  0.5485996E-02  0.1563769E-01  0.4825633E-01     0.537  0.2311612E-04  0.4348008E-02  0.4143660E-02
    23.135  0.5485982E-02  0.1562285E-01  0.4825305E-01     0.537  0.2590375E-04  0.4344650E-02  0.4129297E-02
    23.138  0.5485968E-02  0.1559294E-01  0.4823596E-01     0.537  0.2829062E-04  0.4318867E-02  0.4107232E-02
    23.142  0.5485947E-02  0.1555333E-01  0.4820837E-01     0.538  0.3020101E-04  0.4276476E-02  0.4073442E-02
    23.145  0.5485907E-02  0.1553175E-01  0.4819274E-01     0.538  0.3159426E-04  0.4267999E-02  0.4022850E-02
    23.149  0.5485841E-02  0.1551687E-01  0.4818395E-01     0.538  0.3244164E-04  0.4267005E-02  0.3969675E-02
    23.153  0.5485846E-02  0.1549309E-01  0.4817605E-01     0.538  0.3284163E-04  0.4262711E-02  0.3923055E-02
    23.156  0.5486009E-02  0.1546238E-01  0.4817702E-01     0.538  0.3289082E-04  0.4243618E-02  0.3887007E-02
    23.160  0.5486326E-02  0.1543085E-01  0.4818783E-01     0.538  0.3258732E-04  0.4217186E-02  0.3863132E-02
    23.164  0.5486818E-02  0.1539772E-01  0.4821344E-01     0.538  0.3196659E-04  0.4174020E-02  0.3845007E-02
    23.167  0.5487489E-02  0.1536125E-01  0.4824948E-01     0.539  0.3106072E-04  0.4127373E-02  0.3830497E-02
    23.171  0.5488327E-02  0.1533869E-01  0.4830693E-01     0.539  0.2990015E-04  0.4092931E-02  0.3822372E-02
    23.175  0.5489314E-02  0.1533690E-01  0.4839250E-01     0.539  0.2853126E-04  0.4094452E-02  0.3827401E-02
    23.178  0.5490421E-02  0.1533468E-01  0.4847424E-01     0.539  0.2702483E-04  0.4094990E-02  0.3840361E-02
    23.182  0.5491622E-02  0.1533362E-01  0.4855582E-01     0.539  0.2545454E-04  0.4092898E-02  0.3861437E-02
    23.186  0.5492913E-02  0.1533037E-01  0.4864184E-01     0.539  0.2391872E-04  0.4093212E-02  0.3887577E-02
    23.189  0.5494283E-02  0.1532606E-01  0.4872433E-01     0.540  0.2251707E-04  0.4092022E-02  0.3920001E-02
    23.193  0.5495705E-02  0.1532302E-01  0.4879893E-01     0.540  0.2133651E-04  0.4089345E-02  0.3947887E-02
    23.197  0.5497149E-02  0.1532173E-01  0.4887117E-01     0.540  0.2045441E-04  0.4087105E-02  0.3972422E-02
    23.200  0.5498588E-02  0.1532072E-01  0.4893431E-01     0.540  0.1992475E-04  0.4085112E-02  0.3988624E-02
    23.204  0.5499993E-02  0.1531994E-01  0.4898176E-01     0.540  0.1976034E-04  0.4081805E-02  0.3998680E-02
    23.208  0.5501335E-02  0.1531837E-01  0.4902531E-01     0.540  0.1993345E-04  0.4077388E-02  0.4006993E-02
    23.211  0.5502577E-02  0.1531977E-01  0.4904999E-01     0.540  0.2036715E-04  0.4072682E-02  0.4003150E-02
    23.215  0.5503676E-02  0.1531921E-01  0.4905772E-01     0.541  0.2096062E-04  0.4064277E-02  0.3989817E-02
    23.219  0.5504608E-02  0.1532070E-01  0.4905739E-01     0.541  0.2162880E-04  0.4054584E-02  0.3970101E-02
    23.222  0.5505354E-02  0.1532343E-01  0.4904483E-01     0.541  0.2229162E-04  0.4043134E-02  0.3942859E-02
    23.226  0.5505913E-02  0.1532747E-01  0.4901245E-01     0.541  0.2285927E-04  0.4030944E-02  0.3904969E-02
    23.230  0.5506269E-02  0.1533281E-01  0.4896736E-01     0.541  0.2325289E-04  0.4017122E-02  0.3865286E-02
    23.233  0.5506402E-02  0.1533682E-01  0.4891540E-01     0.541  0.2342790E-04  0.4002692E-02  0.3823813E-02
    23.237  0.5506307E-02  0.1533999E-01  0.4885108E-01     0.542  0.2336197E-04  0.3986188E-02  0.3780920E-02
    23.241  0.5506078E-02  0.1534334E-01  0.4878349E-01     0.542  0.2315694E-04  0.3970401E-02  0.3745145E-02
    23.244  0.5505793E-02  0.1534624E-01  0.4872269E-01     0.542  0.2293426E-04  0.3955561E-02  0.3725984E-02
    23.248  0.5505412E-02  0.1535002E-01  0.4867010E-01     0.542  0.2269108E-04  0.3939642E-02  0.3715357E-02
    23.252  0.5504946E-02  0.1535491E-01  0.4862180E-01     0.542  0.2245305E-04  0.3926174E-02  0.3710435E-02
    23.255  0.5504404E-02  0.1535932E-01  0.4857413E-01     0.542  0.2224440E-04  0.3912979E-02  0.3704508E-02
    23.259  0.5503795E-02  0.1536137E-01  0.4852230E-01     0.542  0.2208877E-04  0.3903123E-02  0.3701571E-02
    23.263  0.5503131E-02  0.1536408E-01  0.4847491E-01     0.543  0.2201046E-04  0.3893935E-02  0.3703284E-02
    23.266  0.5502423E-02  0.1536628E-01  0.4843202E-01     0.543  0.2202688E-04  0.3885463E-02  0.3705637E-02
    23.270  0.5501685E-02  0.1536494E-01  0.4839228E-01     0.543  0.2215027E-04  0.3879243E-02  0.3709270E-02
    23.274  0.5500930E-02  0.1536184E-01  0.4835795E-01     0.543  0.2238333E-04  0.3873361E-02  0.3716148E-02
    23.277  0.5500177E-02  0.1535770E-01  0.4832995E-01     0.543  0.2272260E-04  0.3870172E-02  0.3726914E-02
    23.281  0.5499449E-02  0.1536178E-01  0.4831525E-01     0.543  0.2315772E-04  0.3864088E-02  0.3732012E-02
    23.284  0.5498761E-02  0.1536852E-01  0.4830641E-01     0.544  0.2366597E-04  0.3857713E-02  0.3738917E-02
    23.288  0.5498128E-02  0.1537194E-01  0.4829890E-01     0.544  0.2421454E-04  0.3852619E-02  0.3741875E-02
    23.292  0.5497566E-02  0.1537224E-01  0.4829890E-01     0.544  0.2476951E-04  0.3849549E-02  0.3746980E-02
    23.295  0.5497084E-02  0.1537081E-01  0.4830433E-01     0.544  0.2530449E-04  0.3848894E-02  0.3746589E-02
    23.299  0.5496691E-02  0.1536679E-01  0.4831441E-01     0.544  0.2579256E-04  0.3851048E-02  0.3744826E-02
    23.303  0.5496395E-02  0.1536105E-01  0.4832942E-01     0.544  0.2621314E-04  0.3856333E-02  0.3746516E-02
    23.306  0.5496199E-02  0.1535344E-01  0.4834529E-01     0.545  0.2654804E-04  0.3864227E-02  0.3740911E-02
    23.310  0.5496109E-02  0.1534439E-01  0.4836614E-01     0.545  0.2679168E-04  0.3874464E-02  0.3735316E-02
    23.314  0.5496134E-02  0.1533583E-01  0.4838646E-01     0.545  0.2694792E-04  0.3885345E-02  0.3735700E-02
    23.317  0.5496271E-02  0.1532329E-01  0.4841415E-01     0.545  0.2701386E-04  0.3901212E-02  0.3730078E-02
    23.321  0.5496516E-02  0.1530858E-01  0.4844563E-01     0.545  0.2699059E-04  0.3917680E-02  0.3725248E-02
    23.325  0.5496864E-02  0.1529324E-01  0.4847830E-01     0.545  0.2688723E-04  0.3934706E-02  0.3719584E-02
    23.328  0.5497305E-02  0.1528291E-01  0.4851756E-01     0.545  0.2671489E-04  0.3949520E-02  0.3718392E-02
    23.332  0.5497829E-02  0.1527732E-01  0.4856581E-01     0.546  0.2648829E-04  0.3958063E-02  0.3718174E-02
    23.336  0.5498411E-02  0.1527617E-01  0.4860659E-01     0.546  0.2622593E-04  0.3969473E-02  0.3715464E-02
    23.339  0.5499003E-02  0.1527661E-01  0.4864779E-01     0.546  0.2595103E-04  0.3978794E-02  0.3705153E-02
    23.343  0.5499594E-02  0.1527665E-01  0.4867913E-01     0.546  0.2569209E-04  0.3988733E-02  0.3690866E-02
    23.347  0.5500179E-02  0.1527768E-01  0.4870604E-01     0.546  0.2549010E-04  0.3996163E-02  0.3675877E-02
    23.350  0.5500746E-02  0.1527825E-01  0.4872379E-01     0.546  0.2536850E-04  0.4003184E-02  0.3652605E-02
    23.354  0.5501283E-02  0.1527927E-01  0.4873786E-01     0.547  0.2534065E-04  0.4008407E-02  0.3628055E-02
    23.358  0.5501776E-02  0.1528073E-01  0.4874588E-01     0.547  0.2541420E-04  0.4012370E-02  0.3602111E-02
    23.361  0.5502213E-02  0.1528474E-01  0.4874531E-01     0.547  0.2558712E-04  0.4013546E-02  0.3572505E-02
    23.365  0.5502587E-02  0.1528996E-01  0.4874067E-01     0.547  0.2585066E-04  0.4013003E-02  0.3545144E-02
    23.369  0.5502911E-02  0.1529336E-01  0.4873659E-01     0.547  0.2619067E-04  0.4014390E-02  0.3519010E-02
    23.372  0.5503179E-02  0.1529839E-01  0.4872671E-01     0.547  0.2659117E-04  0.4013699E-02  0.3497570E-02
    23.376  0.5503384E-02  0.1530307E-01  0.4870782E-01     0.548  0.2703318E-04  0.4013318E-02  0.3474102E-02
    23.380  0.5503522E-02  0.1530740E-01  0.4869170E-01     0.548  0.2749306E-04  0.4012366E-02  0.3452862E-02
    23.383  0.5503585E-02  0.1531021E-01  0.4867133E-01     0.548  0.2794660E-04  0.4011122E-02  0.3437062E-02
    23.387  0.5503574E-02  0.1531244E-01  0.4863899E-01     0.548  0.2836984E-04  0.4009674E-02  0.3420692E-02
    23.391  0.5503487E-02  0.1531361E-01  0.4861197E-01     0.548  0.2874353E-04  0.4008048E-02  0.3413842E-02
    23.394  0.5503327E-02  0.1531459E-01  0.4858602E-01     0.548  0.2905046E-04  0.4004295E-02  0.3406471E-02
    23.398  0.5503067E-02  0.1531640E-01  0.4855149E-01     0.548  0.2926659E-04  0.4002329E-02  0.3407960E-02
    23.402  0.5502736E-02  0.1531957E-01  0.4851780E-01     0.549  0.2938917E-04  0.4001158E-02  0.3418239E-02
    23.405  0.5502369E-02  0.1532271E-01  0.4848731E-01     0.549  0.2944097E-04  0.3999857E-02  0.3439738E-02
    23.409  0.5501955E-02  0.1532454E-01  0.4845271E-01     0.549  0.2944351E-04  0.3998010E-02  0.3466678E-02
    23.413  0.5501451E-02  0.1532392E-01  0.4841794E-01     0.549  0.2946825E-04  0.3998326E-02  0.3506371E-02
    23.416  0.5500857E-02  0.1532382E-01  0.4837395E-01     0.549  0.2953121E-04  0.3998051E-02  0.3560537E-02
    23.420  0.5500176E-02  0.1532261E-01  0.4833212E-01     0.549  0.2964673E-04  0.3998585E-02  0.3622048E-02
    23.424  0.5499362E-02  0.1532281E-01  0.4828329E-01     0.550  0.2988691E-04  0.3997272E-02  0.3684144E-02
    23.427  0.5498386E-02  0.1532596E-01  0.4822866E-01     0.550  0.3029402E-04  0.3996623E-02  0.3738781E-02
    23.431  0.5497269E-02  0.1533727E-01  0.4817725E-01     0.550  0.3085549E-04  0.3999886E-02  0.3771625E-02
    23.435  0.5496021E-02  0.1535526E-01  0.4813025E-01     0.550  0.3154752E-04  0.4005985E-02  0.3778763E-02
    23.438  0.5494631E-02  0.1537976E-01  0.4809029E-01     0.550  0.3232602E-04  0.4013576E-02  0.3768457E-02
    23.442  0.5493113E-02  0.1540131E-01  0.4804115E-01     0.550  0.3318626E-04  0.4020147E-02  0.3749957E-02
    23.446  0.5491388E-02  0.1541818E-01  0.4797371E-01     0.551  0.3423990E-04  0.4026268E-02  0.3734271E-02
    23.449  0.5489468E-02  0.1543399E-01  0.4789952E-01     0.551  0.3548567E-04  0.4027527E-02  0.3720883E-02
    23.453  0.5487317E-02  0.1545144E-01  0.4781607E-01     0.551  0.3688956E-04  0.4018488E-02  0.3714238E-02
    23.457  0.5484940E-02  0.1546110E-01  0.4772087E-01     0.551  0.3841658E-04  0.4010204E-02  0.3723577E-02
    23.460  0.5482377E-02  0.1550675E-01  0.4764986E-01     0.551  0.4004348E-04  0.4009306E-02  0.3747059E-02
    23.464  0.5479674E-02  0.1555425E-01  0.4757901E-01     0.551  0.4173773E-04  0.4018569E-02  0.3756119E-02
    23.468  0.5476885E-02  0.1559365E-01  0.4751449E-01     0.552  0.4346139E-04  0.4031283E-02  0.3755417E-02
    23.471  0.5474067E-02  0.1562181E-01  0.4745030E-01     0.552  0.4517574E-04  0.4046723E-02  0.3749811E-02
    23.475  0.5471278E-02  0.1563600E-01  0.4739273E-01     0.552  0.4684337E-04  0.4063423E-02  0.3731913E-02
    23.479  0.5468575E-02  0.1563620E-01  0.4734189E-01     0.552  0.4842749E-04  0.4081863E-02  0.3706930E-02
    23.482  0.5466003E-02  0.1562246E-01  0.4729417E-01     0.552  0.4990095E-04  0.4100199E-02  0.3665370E-02
    23.486  0.5463566E-02  0.1559495E-01  0.4725095E-01     0.552  0.5127297E-04  0.4118375E-02  0.3610409E-02
    23.490  0.5461252E-02  0.1556023E-01  0.4721409E-01     0.553  0.5259056E-04  0.4133267E-02  0.3545514E-02
    23.493  0.5459089E-02  0.1553665E-01  0.4720168E-01     0.553  0.5384792E-04  0.4132184E-02  0.3494243E-02
    23.497  0.5457132E-02  0.1551915E-01  0.4720902E-01     0.553  0.5500632E-04  0.4127261E-02  0.3465832E-02
    23.501  0.5455428E-02  0.1550693E-01  0.4724671E-01     0.553  0.5602804E-04  0.4128256E-02  0.3427593E-02
    23.504  0.5454012E-02  0.1548959E-01  0.4729652E-01     0.553  0.5688946E-04  0.4130361E-02  0.3384416E-02
    23.508  0.5452912E-02  0.1546361E-01  0.4735430E-01     0.553  0.5757090E-04  0.4132890E-02  0.3341025E-02
    23.512  0.5452138E-02  0.1545021E-01  0.4743248E-01     0.554  0.5806753E-04  0.4129208E-02  0.3336093E-02
    23.515  0.5451689E-02  0.1544098E-01  0.4753208E-01     0.554  0.5838825E-04  0.4121584E-02  0.3352336E-02
    23.519  0.5451558E-02  0.1542479E-01  0.4763856E-01     0.554  0.5853387E-04  0.4113372E-02  0.3367745E-02
    23.523  0.5451741E-02  0.1540466E-01  0.4774959E-01     0.554  0.5850477E-04  0.4104079E-02  0.3383144E-02
    23.526  0.5452186E-02  0.1537831E-01  0.4785789E-01     0.554  0.5824221E-04  0.4093736E-02  0.3402262E-02
    23.530  0.5452815E-02  0.1535265E-01  0.4796210E-01     0.554  0.5770294E-04  0.4086095E-02  0.3411855E-02
    23.534  0.5453611E-02  0.1535213E-01  0.4807469E-01     0.554  0.5690123E-04  0.4084039E-02  0.3397089E-02
    23.537  0.5454550E-02  0.1535652E-01  0.4818510E-01     0.555  0.5585867E-04  0.4078299E-02  0.3396808E-02
    23.541  0.5455608E-02  0.1538150E-01  0.4831287E-01     0.555  0.5460203E-04  0.4077855E-02  0.3409412E-02
    23.545  0.5456762E-02  0.1543531E-01  0.4845727E-01     0.555  0.5315797E-04  0.4117362E-02  0.3412390E-02
    23.548  0.5457988E-02  0.1549025E-01  0.4859392E-01     0.555  0.5156031E-04  0.4156100E-02  0.3434685E-02
    23.552  0.5459252E-02  0.1553907E-01  0.4871154E-01     0.555  0.4984251E-04  0.4195211E-02  0.3459913E-02
    23.556  0.5460517E-02  0.1557829E-01  0.4881360E-01     0.555  0.4803430E-04  0.4228635E-02  0.3484602E-02
    23.559  0.5461803E-02  0.1561249E-01  0.4889913E-01     0.556  0.4611714E-04  0.4266923E-02  0.3502182E-02
    23.563  0.5463101E-02  0.1563960E-01  0.4897103E-01     0.556  0.4411118E-04  0.4304353E-02  0.3510416E-02
    23.567  0.5464387E-02  0.1566148E-01  0.4902866E-01     0.556  0.4205439E-04  0.4337839E-02  0.3515093E-02
    23.570  0.5465646E-02  0.1567612E-01  0.4906358E-01     0.556  0.3998672E-04  0.4366567E-02  0.3512983E-02
    23.574  0.5466873E-02  0.1568221E-01  0.4909236E-01     0.556  0.3789965E-04  0.4394079E-02  0.3505755E-02
    23.578  0.5468038E-02  0.1568216E-01  0.4910725E-01     0.556  0.3582539E-04  0.4422062E-02  0.3492178E-02
    23.581  0.5469119E-02  0.1569003E-01  0.4911748E-01     0.557  0.3380740E-04  0.4453426E-02  0.3490234E-02
    23.585  0.5470170E-02  0.1569609E-01  0.4913032E-01     0.557  0.3182462E-04  0.4479089E-02  0.3521317E-02
    23.589  0.5471184E-02  0.1569740E-01  0.4913937E-01     0.557  0.2991072E-04  0.4507729E-02  0.3571253E-02
    23.592  0.5472235E-02  0.1569232E-01  0.4914688E-01     0.557  0.2805464E-04  0.4532396E-02  0.3628572E-02
    23.596  0.5473346E-02  0.1568268E-01  0.4915617E-01     0.557  0.2627628E-04  0.4553683E-02  0.3680890E-02
    23.600  0.5474498E-02  0.1566831E-01  0.4917336E-01     0.557  0.2460592E-04  0.4572365E-02  0.3738167E-02
    23.603  0.5475669E-02  0.1565208E-01  0.4918328E-01     0.558  0.2306807E-04  0.4590352E-02  0.3767340E-02
    23.607  0.5476855E-02  0.1563881E-01  0.4918919E-01     0.558  0.2166715E-04  0.4605929E-02  0.3777541E-02
    23.611  0.5478031E-02  0.1562243E-01  0.4919283E-01     0.558  0.2041950E-04  0.4616711E-02  0.3788793E-02
    23.614  0.5479156E-02  0.1560728E-01  0.4918836E-01     0.558  0.1933047E-04  0.4622278E-02  0.3788594E-02
    23.618  0.5480167E-02  0.1559691E-01  0.4918499E-01     0.558  0.1839834E-04  0.4614643E-02  0.3782998E-02
    23.622  0.5481036E-02  0.1558903E-01  0.4916833E-01     0.558  0.1761214E-04  0.4597274E-02  0.3780418E-02
    23.625  0.5481760E-02  0.1557691E-01  0.4914012E-01     0.559  0.1697679E-04  0.4574607E-02  0.3787028E-02
    23.629  0.5482378E-02  0.1556148E-01  0.4910016E-01     0.559  0.1649813E-04  0.4547851E-02  0.3799957E-02
    23.633  0.5482876E-02  0.1554548E-01  0.4905902E-01     0.559  0.1617745E-04  0.4517274E-02  0.3811019E-02
    23.636  0.5483289E-02  0.1552705E-01  0.4901163E-01     0.559  0.1594851E-04  0.4484802E-02  0.3821833E-02
    23.640  0.5483637E-02  0.1550758E-01  0.4896276E-01     0.559  0.1577572E-04  0.4451477E-02  0.3824356E-02
    23.644  0.5483937E-02  0.1548679E-01  0.4891314E-01     0.559  0.1568114E-04  0.4416116E-02  0.3826655E-02
    23.647  0.5484217E-02  0.1546850E-01  0.4887029E-01     0.560  0.1569440E-04  0.4376686E-02  0.3834897E-02
    23.651  0.5484458E-02  0.1544878E-01  0.4883234E-01     0.560  0.1584318E-04  0.4336364E-02  0.3845841E-02
    23.655  0.5484656E-02  0.1542799E-01  0.4879417E-01     0.560  0.1614327E-04  0.4297016E-02  0.3859494E-02
    23.658  0.5484824E-02  0.1540871E-01  0.4876066E-01     0.560  0.1659966E-04  0.4258067E-02  0.3869857E-02
    23.662  0.5484925E-02  0.1539384E-01  0.4873177E-01     0.560  0.1711141E-04  0.4225609E-02  0.3879888E-02
    23.666  0.5484936E-02  0.1538731E-01  0.4869972E-01     0.560  0.1764981E-04  0.4183181E-02  0.3885650E-02
    23.669  0.5484855E-02  0.1538523E-01  0.4867291E-01     0.561  0.1822159E-04  0.4136670E-02  0.3890513E-02
    23.673  0.5484688E-02  0.1538179E-01  0.4864074E-01     0.561  0.1882543E-04  0.4093336E-02  0.3898439E-02
    23.677  0.5484450E-02  0.1537914E-01  0.4860144E-01     0.561  0.1945727E-04  0.4054015E-02  0.3907698E-02
    23.680  0.5484148E-02  0.1537426E-01  0.4855794E-01     0.561  0.2010458E-04  0.4019679E-02  0.3914799E-02
    23.684  0.5483789E-02  0.1536922E-01  0.4851405E-01     0.561  0.2075004E-04  0.3988285E-02  0.3920756E-02
    23.688  0.5483379E-02  0.1535852E-01  0.4846828E-01     0.561  0.2137043E-04  0.3965488E-02  0.3925967E-02
    23.691  0.5482961E-02  0.1534742E-01  0.4842585E-01     0.561  0.2199942E-04  0.3945206E-02  0.3924492E-02
    23.695  0.5482587E-02  0.1533662E-01  0.4839128E-01     0.562  0.2268614E-04  0.3928052E-02  0.3923728E-02
    23.699  0.5482265E-02  0.1533515E-01  0.4837336E-01     0.562  0.2340956E-04  0.3905986E-02  0.3909900E-02
    23.702  0.5482029E-02  0.1534305E-01  0.4837398E-01     0.562  0.2413731E-04  0.3890375E-02  0.3894124E-02
    23.706  0.5481897E-02  0.1534892E-01  0.4838068E-01     0.562  0.2483970E-04  0.3881804E-02  0.3878840E-02
    23.710  0.5481876E-02  0.1535047E-01  0.4839601E-01     0.562  0.2548931E-04  0.3876237E-02  0.3855450E-02
    23.713  0.5481966E-02  0.1534992E-01  0.4841277E-01     0.562  0.2606174E-04  0.3872900E-02  0.3833327E-02
    23.717  0.5482165E-02  0.1535043E-01  0.4843857E-01     0.563  0.2654531E-04  0.3871216E-02  0.3810149E-02
    23.721  0.5482469E-02  0.1534841E-01  0.4846133E-01     0.563  0.2694451E-04  0.3873843E-02  0.3783416E-02
    23.724  0.5482867E-02  0.1534351E-01  0.4849024E-01     0.563  0.2724683E-04  0.3876679E-02  0.3757833E-02
    23.728  0.5483345E-02  0.1533558E-01  0.4851405E-01     0.563  0.2744698E-04  0.3880285E-02  0.3729264E-02
    23.732  0.5483884E-02  0.1532417E-01  0.4854086E-01     0.563  0.2753908E-04  0.3884921E-02  0.3705284E-02
    23.735  0.5484477E-02  0.1531053E-01  0.4856132E-01     0.563  0.2753157E-04  0.3890955E-02  0.3679315E-02
    23.739  0.5485138E-02  0.1529735E-01  0.4858141E-01     0.564  0.2747978E-04  0.3895806E-02  0.3651174E-02
    23.743  0.5485859E-02  0.1529311E-01  0.4860950E-01     0.564  0.2739567E-04  0.3892910E-02  0.3622517E-02
    23.746  0.5486624E-02  0.1529182E-01  0.4864473E-01     0.564  0.2728449E-04  0.3892238E-02  0.3598551E-02
    23.750  0.5487415E-02  0.1529176E-01  0.4867636E-01     0.564  0.2715394E-04  0.3892903E-02  0.3576040E-02
    23.754  0.5488177E-02  0.1529184E-01  0.4870004E-01     0.564  0.2693972E-04  0.3893721E-02  0.3556177E-02
    23.757  0.5488850E-02  0.1529364E-01  0.4870774E-01     0.564  0.2657680E-04  0.3894302E-02  0.3539903E-02
    23.761  0.5489418E-02  0.1529555E-01  0.4870725E-01     0.565  0.2608448E-04  0.3894179E-02  0.3521523E-02
    23.765  0.5489870E-02  0.1529641E-01  0.4869477E-01     0.565  0.2548390E-04  0.3895225E-02  0.3509378E-02
    23.768  0.5490204E-02  0.1529752E-01  0.4867574E-01     0.565  0.2480814E-04  0.3895173E-02  0.3503395E-02
    23.772  0.5490432E-02  0.1529853E-01  0.4864335E-01     0.565  0.2406450E-04  0.3895239E-02  0.3499417E-02
    23.776  0.5490556E-02  0.1531435E-01  0.4861889E-01     0.565  0.2326766E-04  0.3916644E-02  0.3499278E-02
    23.779  0.5490595E-02  0.1533622E-01  0.4860444E-01     0.565  0.2244017E-04  0.3951452E-02  0.3499480E-02
    23.783  0.5490561E-02  0.1535584E-01  0.4859018E-01     0.565  0.2162282E-04  0.3986763E-02  0.3502336E-02
    23.787  0.5490455E-02  0.1537469E-01  0.4856628E-01     0.566  0.2084427E-04  0.4022993E-02  0.3509680E-02
    23.790  0.5490309E-02  0.1539059E-01  0.4854184E-01     0.566  0.2015790E-04  0.4056276E-02  0.3513930E-02
    23.794  0.5490131E-02  0.1540365E-01  0.4852102E-01     0.566  0.1959088E-04  0.4086824E-02  0.3518252E-02
    23.798  0.5489917E-02  0.1541388E-01  0.4849922E-01     0.566  0.1914420E-04  0.4114589E-02  0.3520558E-02
    23.801  0.5489661E-02  0.1542149E-01  0.4847466E-01     0.566  0.1881105E-04  0.4138647E-02  0.3525077E-02
    23.805  0.5489370E-02  0.1542545E-01  0.4845095E-01     0.566  0.1858014E-04  0.4158054E-02  0.3530797E-02
    23.809  0.5489044E-02  0.1542464E-01  0.4842596E-01     0.567  0.1843006E-04  0.4173654E-02  0.3535858E-02
    23.812  0.5488690E-02  0.1542201E-01  0.4840244E-01     0.567  0.1833421E-04  0.4184582E-02  0.3539573E-02
    23.816  0.5488317E-02  0.1541684E-01  0.4837562E-01     0.567  0.1826607E-04  0.4190287E-02  0.3543433E-02
    23.820  0.5487993E-02  0.1540849E-01  0.4835698E-01     0.567  0.1823581E-04  0.4191640E-02  0.3548278E-02
    23.823  0.5487747E-02  0.1539750E-01  0.4834861E-01     0.567  0.1824927E-04  0.4193179E-02  0.3554621E-02
    23.827  0.5487589E-02  0.1538618E-01  0.4834823E-01     0.567  0.1829620E-04  0.4190513E-02  0.3564834E-02
    23.831  0.5487473E-02  0.1537246E-01  0.4834216E-01     0.567  0.1838106E-04  0.4182452E-02  0.3568755E-02
    23.834  0.5487377E-02  0.1535543E-01  0.4833677E-01     0.568  0.1850035E-04  0.4172094E-02  0.3555875E-02
    23.838  0.5487301E-02  0.1533598E-01  0.4832756E-01     0.568  0.1865003E-04  0.4156823E-02  0.3528337E-02
    23.842  0.5487190E-02  0.1531789E-01  0.4830892E-01     0.568  0.1886265E-04  0.4135534E-02  0.3488783E-02
    23.845  0.5486962E-02  0.1530243E-01  0.4828164E-01     0.568  0.1921256E-04  0.4108309E-02  0.3428441E-02
    23.849  0.5486618E-02  0.1528987E-01  0.4824867E-01     0.568  0.1975703E-04  0.4074023E-02  0.3359019E-02
    23.853  0.5486158E-02  0.1527916E-01  0.4820804E-01     0.568  0.2055905E-04  0.4036826E-02  0.3285214E-02
    23.856  0.5485568E-02  0.1527298E-01  0.4815923E-01     0.569  0.2169897E-04  0.3995409E-02  0.3208915E-02
    23.860  0.5484762E-02  0.1528385E-01  0.4811312E-01     0.569  0.2334977E-04  0.3970556E-02  0.3124354E-02
    23.864  0.5483679E-02  0.1530316E-01  0.4804888E-01     0.569  0.2552643E-04  0.3955452E-02  0.3032031E-02
    23.867  0.5482310E-02  0.1532013E-01  0.4796619E-01     0.569  0.2821505E-04  0.3938539E-02  0.2942212E-02
    23.871  0.5480575E-02  0.1533455E-01  0.4785333E-01     0.569  0.3143469E-04  0.3920991E-02  0.2873218E-02
    23.875  0.5478483E-02  0.1534571E-01  0.4772211E-01     0.569  0.3510958E-04  0.3903034E-02  0.2842284E-02
    23.878  0.5476082E-02  0.1535254E-01  0.4757609E-01     0.570  0.3910949E-04  0.3883613E-02  0.2838558E-02
    23.882  0.5473424E-02  0.1537131E-01  0.4744059E-01     0.570  0.4330542E-04  0.3860150E-02  0.2874538E-02
    23.886  0.5470569E-02  0.1538588E-01  0.4730711E-01     0.570  0.4757267E-04  0.3834846E-02  0.2925445E-02
    23.889  0.5467583E-02  0.1539371E-01  0.4716908E-01     0.570  0.5178279E-04  0.3815216E-02  0.2987442E-02
    23.893  0.5464528E-02  0.1539316E-01  0.4703141E-01     0.570  0.5582507E-04  0.3798641E-02  0.3059156E-02
    23.897  0.5461471E-02  0.1538702E-01  0.4691084E-01     0.570  0.5960148E-04  0.3783732E-02  0.3125075E-02
    23.900  0.5458474E-02  0.1538379E-01  0.4681949E-01     0.570  0.6302437E-04  0.3766958E-02  0.3192038E-02
    23.904  0.5455602E-02  0.1537371E-01  0.4673923E-01     0.571  0.6601725E-04  0.3755453E-02  0.3253073E-02
    23.908  0.5452914E-02  0.1535929E-01  0.4668490E-01     0.571  0.6851369E-04  0.3755926E-02  0.3291096E-02
    23.911  0.5450468E-02  0.1533720E-01  0.4664093E-01     0.571  0.7046021E-04  0.3754682E-02  0.3316987E-02
    23.915  0.5448320E-02  0.1530124E-01  0.4661155E-01     0.571  0.7182363E-04  0.3759384E-02  0.3335969E-02
    23.919  0.5446579E-02  0.1527016E-01  0.4661618E-01     0.571  0.7265394E-04  0.3761033E-02  0.3357307E-02
    23.922  0.5445295E-02  0.1524652E-01  0.4666717E-01     0.571  0.7295725E-04  0.3752526E-02  0.3414334E-02
    23.926  0.5444480E-02  0.1522150E-01  0.4674775E-01     0.572  0.7274143E-04  0.3744971E-02  0.3500123E-02
    23.930  0.5444088E-02  0.1518433E-01  0.4683641E-01     0.572  0.7202662E-04  0.3743554E-02  0.3612921E-02
    23.933  0.5444104E-02  0.1517219E-01  0.4697258E-01     0.572  0.7081211E-04  0.3730744E-02  0.3756333E-02
    23.937  0.5444528E-02  0.1516317E-01  0.4711983E-01     0.572  0.6913691E-04  0.3717624E-02  0.3906014E-02
    23.941  0.5445349E-02  0.1515744E-01  0.4728078E-01     0.572  0.6705242E-04  0.3714153E-02  0.4049593E-02
    23.944  0.5446551E-02  0.1515492E-01  0.4745596E-01     0.572  0.6462021E-04  0.3719091E-02  0.4188003E-02
    23.948  0.5448107E-02  0.1514971E-01  0.4763061E-01     0.572  0.6191084E-04  0.3729077E-02  0.4328651E-02
    23.952  0.5449985E-02  0.1514187E-01  0.4780231E-01     0.573  0.5900157E-04  0.3742330E-02  0.4460470E-02
    23.955  0.5452142E-02  0.1514242E-01  0.4797955E-01     0.573  0.5597475E-04  0.3767244E-02  0.4560341E-02
    23.959  0.5454537E-02  0.1514214E-01  0.4815165E-01     0.573  0.5291733E-04  0.3793707E-02  0.4647593E-02
    23.963  0.5457125E-02  0.1513854E-01  0.4831014E-01     0.573  0.4992567E-04  0.3818641E-02  0.4721825E-02
    23.966  0.5459853E-02  0.1513154E-01  0.4845736E-01     0.573  0.4707482E-04  0.3841812E-02  0.4779049E-02
    23.970  0.5462660E-02  0.1511905E-01  0.4858275E-01     0.573  0.4442787E-04  0.3861485E-02  0.4810192E-02
    23.973  0.5465486E-02  0.1510249E-01  0.4868703E-01     0.573  0.4203069E-04  0.3877554E-02  0.4816869E-02
    23.977  0.5468269E-02  0.1509279E-01  0.4877456E-01     0.574  0.3990889E-04  0.3879680E-02  0.4791289E-02
    23.981  0.5470948E-02  0.1508496E-01  0.4884711E-01     0.574  0.3806522E-04  0.3878323E-02  0.4737883E-02
    23.984  0.5473465E-02  0.1507160E-01  0.4888738E-01     0.574  0.3648433E-04  0.3867989E-02  0.4650527E-02
    23.988  0.5475759E-02  0.1505238E-01  0.4889570E-01     0.574  0.3513393E-04  0.3854303E-02  0.4537377E-02
    23.992  0.5477827E-02  0.1503161E-01  0.4888185E-01     0.574  0.3396211E-04  0.3836649E-02  0.4410420E-02
    23.995  0.5479638E-02  0.1500855E-01  0.4883911E-01     0.574  0.3294244E-04  0.3815867E-02  0.4270398E-02
    23.999  0.5481161E-02  0.1498427E-01  0.4877394E-01     0.575  0.3205794E-04  0.3793620E-02  0.4129749E-02
    24.003  0.5482463E-02  0.1495813E-01  0.4869759E-01     0.575  0.3128539E-04  0.3770005E-02  0.3996332E-02
    24.006  0.5483536E-02  0.1492959E-01  0.4860981E-01     0.575  0.3062717E-04  0.3744125E-02  0.3871712E-02
    24.010  0.5484338E-02  0.1490101E-01  0.4851099E-01     0.575  0.3009821E-04  0.3723460E-02  0.3763057E-02
    24.014  0.5484790E-02  0.1488110E-01  0.4839538E-01     0.575  0.2972952E-04  0.3712982E-02  0.3645829E-02
    24.017  0.5485036E-02  0.1487704E-01  0.4829353E-01     0.575  0.2940588E-04  0.3715371E-02  0.3519577E-02
    24.021  0.5485239E-02  0.1487327E-01  0.4820448E-01     0.575  0.2905043E-04  0.3717999E-02  0.3397133E-02
    24.025  0.5485412E-02  0.1486998E-01  0.4813196E-01     0.576  0.2870099E-04  0.3720120E-02  0.3281590E-02
    24.028  0.5485554E-02  0.1486722E-01  0.4806837E-01     0.576  0.2839386E-04  0.3721678E-02  0.3168098E-02
    24.032  0.5485662E-02  0.1486504E-01  0.4801021E-01     0.576  0.2816263E-04  0.3722860E-02  0.3063508E-02
    24.036  0.5485731E-02  0.1486244E-01  0.4796086E-01     0.576  0.2803393E-04  0.3722996E-02  0.2965747E-02
    24.039  0.5485756E-02  0.1485925E-01  0.4791470E-01     0.576  0.2802917E-04  0.3723212E-02  0.2878392E-02
    24.043  0.5485743E-02  0.1485652E-01  0.4787023E-01     0.576  0.2816668E-04  0.3723398E-02  0.2795072E-02
    24.047  0.5485663E-02  0.1485431E-01  0.4782311E-01     0.576  0.2842829E-04  0.3723912E-02  0.2728084E-02
    24.050  0.5485493E-02  0.1485208E-01  0.4777170E-01     0.577  0.2879338E-04  0.3724916E-02  0.2674641E-02
    24.054  0.5485230E-02  0.1484979E-01  0.4771437E-01     0.577  0.2924513E-04  0.3725412E-02  0.2636917E-02
    24.058  0.5484878E-02  0.1484724E-01  0.4765445E-01     0.577  0.2976066E-04  0.3724381E-02  0.2611761E-02
    24.061  0.5484438E-02  0.1484466E-01  0.4759207E-01     0.577  0.3031159E-04  0.3723604E-02  0.2602306E-02
    24.065  0.5483900E-02  0.1484432E-01  0.4752947E-01     0.577  0.3086531E-04  0.3721439E-02  0.2614898E-02
    24.069  0.5483274E-02  0.1484341E-01  0.4746211E-01     0.577  0.3139330E-04  0.3719486E-02  0.2638092E-02
    24.072  0.5482569E-02  0.1484113E-01  0.4739105E-01     0.578  0.3187153E-04  0.3716582E-02  0.2673187E-02
    24.076  0.5481841E-02  0.1483556E-01  0.4731989E-01     0.578  0.3223732E-04  0.3715892E-02  0.2705359E-02
    24.080  0.5481122E-02  0.1483934E-01  0.4726651E-01     0.578  0.3245981E-04  0.3707466E-02  0.2734212E-02
    24.083  0.5480422E-02  0.1485624E-01  0.4722954E-01     0.578  0.3253141E-04  0.3687397E-02  0.2766518E-02
    24.087  0.5479755E-02  0.1487406E-01  0.4720011E-01     0.578  0.3244859E-04  0.3667630E-02  0.2803481E-02
    24.091  0.5479152E-02  0.1489582E-01  0.4718368E-01     0.578  0.3224517E-04  0.3644772E-02  0.2837400E-02
    24.094  0.5478639E-02  0.1491534E-01  0.4718058E-01     0.578  0.3195569E-04  0.3620872E-02  0.2874868E-02
    24.098  0.5478225E-02  0.1493381E-01  0.4718987E-01     0.579  0.3158894E-04  0.3598501E-02  0.2921716E-02
    24.102  0.5477916E-02  0.1495238E-01  0.4719979E-01     0.579  0.3115676E-04  0.3583948E-02  0.2968339E-02
    24.105  0.5477662E-02  0.1496924E-01  0.4721150E-01     0.579  0.3057712E-04  0.3576286E-02  0.3014467E-02
    24.109  0.5477447E-02  0.1498694E-01  0.4722446E-01     0.579  0.2982487E-04  0.3569378E-02  0.3055402E-02
    24.113  0.5477272E-02  0.1500400E-01  0.4724187E-01     0.579  0.2891286E-04  0.3560607E-02  0.3092020E-02
    24.117  0.5477138E-02  0.1501862E-01  0.4725938E-01     0.579  0.2785960E-04  0.3554496E-02  0.3122804E-02
    24.120  0.5477047E-02  0.1502587E-01  0.4727541E-01     0.579  0.2668644E-04  0.3552515E-02  0.3150614E-02
    24.124  0.5476998E-02  0.1503301E-01  0.4728864E-01     0.580  0.2542134E-04  0.3547957E-02  0.3174902E-02
    24.128  0.5476989E-02  0.1503446E-01  0.4729748E-01     0.580  0.2409243E-04  0.3545717E-02  0.3193208E-02
    24.131  0.5477019E-02  0.1503176E-01  0.4730515E-01     0.580  0.2273243E-04  0.3546040E-02  0.3206401E-02
    24.135  0.5477086E-02  0.1502568E-01  0.4731151E-01     0.580  0.2137572E-04  0.3546981E-02  0.3217407E-02
    24.139  0.5477181E-02  0.1502064E-01  0.4731553E-01     0.580  0.2005823E-04  0.3544631E-02  0.3220994E-02
    24.142  0.5477284E-02  0.1501578E-01  0.4731594E-01     0.580  0.1881012E-04  0.3533459E-02  0.3217870E-02
    24.146  0.5477375E-02  0.1501014E-01  0.4731939E-01     0.580  0.1765966E-04  0.3517041E-02  0.3200648E-02
    24.150  0.5477441E-02  0.1501356E-01  0.4732180E-01     0.581  0.1663452E-04  0.3501903E-02  0.3181428E-02
    24.153  0.5477480E-02  0.1502162E-01  0.4733312E-01     0.581  0.1575865E-04  0.3489841E-02  0.3152798E-02
    24.157  0.5477492E-02  0.1504438E-01  0.4734954E-01     0.581  0.1504996E-04  0.3500961E-02  0.3121966E-02
    24.161  0.5477475E-02  0.1506653E-01  0.4736011E-01     0.581  0.1452067E-04  0.3510069E-02  0.3083805E-02
    24.164  0.5477428E-02  0.1508595E-01  0.4737024E-01     0.581  0.1417468E-04  0.3516402E-02  0.3040065E-02
    24.168  0.5477355E-02  0.1510259E-01  0.4737164E-01     0.581  0.1401037E-04  0.3517834E-02  0.2996215E-02
    24.172  0.5477275E-02  0.1511619E-01  0.4737098E-01     0.582  0.1401863E-04  0.3514543E-02  0.2950061E-02
    24.175  0.5477250E-02  0.1512725E-01  0.4737863E-01     0.582  0.1417697E-04  0.3508054E-02  0.2914861E-02
    24.179  0.5477281E-02  0.1513375E-01  0.4738606E-01     0.582  0.1446798E-04  0.3497877E-02  0.2890423E-02
    24.183  0.5477365E-02  0.1513688E-01  0.4739303E-01     0.582  0.1487236E-04  0.3486385E-02  0.2873775E-02
    24.186  0.5477501E-02  0.1513555E-01  0.4740607E-01     0.582  0.1536843E-04  0.3473852E-02  0.2864793E-02
    24.190  0.5477686E-02  0.1513049E-01  0.4741736E-01     0.582  0.1593712E-04  0.3458126E-02  0.2858632E-02
    24.194  0.5477916E-02  0.1512555E-01  0.4743135E-01     0.582  0.1656137E-04  0.3435943E-02  0.2852009E-02
    24.197  0.5478185E-02  0.1511719E-01  0.4744596E-01     0.583  0.1722676E-04  0.3413079E-02  0.2851245E-02
    24.201  0.5478486E-02  0.1510475E-01  0.4745900E-01     0.583  0.1792119E-04  0.3390263E-02  0.2855347E-02
    24.205  0.5478817E-02  0.1510410E-01  0.4748183E-01     0.583  0.1863307E-04  0.3386583E-02  0.2869074E-02
    24.208  0.5479141E-02  0.1510127E-01  0.4749780E-01     0.583  0.1940837E-04  0.3387081E-02  0.2886613E-02
    24.212  0.5479428E-02  0.1509498E-01  0.4750791E-01     0.583  0.2027216E-04  0.3389151E-02  0.2914608E-02
    24.216  0.5479658E-02  0.1508631E-01  0.4750406E-01     0.583  0.2119668E-04  0.3393689E-02  0.2948162E-02
    24.219  0.5479789E-02  0.1507607E-01  0.4748932E-01     0.583  0.2210361E-04  0.3402118E-02  0.2980049E-02
    24.223  0.5479857E-02  0.1506713E-01  0.4747042E-01     0.584  0.2300034E-04  0.3413300E-02  0.3010621E-02
    24.227  0.5479871E-02  0.1505748E-01  0.4744927E-01     0.584  0.2387938E-04  0.3427569E-02  0.3036050E-02
    24.230  0.5479832E-02  0.1504734E-01  0.4742522E-01     0.584  0.2472219E-04  0.3443919E-02  0.3059001E-02
    24.234  0.5479739E-02  0.1503694E-01  0.4740125E-01     0.584  0.2551598E-04  0.3462165E-02  0.3074381E-02
    24.238  0.5479594E-02  0.1502982E-01  0.4737122E-01     0.584  0.2625016E-04  0.3485698E-02  0.3076728E-02
    24.241  0.5479401E-02  0.1501854E-01  0.4733735E-01     0.584  0.2691762E-04  0.3500640E-02  0.3072058E-02
    24.245  0.5479162E-02  0.1502058E-01  0.4731728E-01     0.584  0.2751275E-04  0.3522611E-02  0.3032230E-02
    24.249  0.5478883E-02  0.1502513E-01  0.4730298E-01     0.585  0.2803244E-04  0.3544721E-02  0.2979415E-02
    24.252  0.5478569E-02  0.1502657E-01  0.4728177E-01     0.585  0.2847380E-04  0.3563910E-02  0.2917818E-02
    24.256  0.5478225E-02  0.1502734E-01  0.4725674E-01     0.585  0.2883470E-04  0.3579090E-02  0.2849606E-02
    24.260  0.5477859E-02  0.1502829E-01  0.4723144E-01     0.585  0.2911325E-04  0.3591779E-02  0.2779537E-02
    24.263  0.5477485E-02  0.1503251E-01  0.4721621E-01     0.585  0.2931516E-04  0.3605275E-02  0.2707747E-02
    24.267  0.5477162E-02  0.1503643E-01  0.4721470E-01     0.585  0.2948380E-04  0.3615449E-02  0.2645624E-02
    24.271  0.5476903E-02  0.1504038E-01  0.4721804E-01     0.585  0.2960707E-04  0.3620094E-02  0.2579485E-02
    24.274  0.5476713E-02  0.1504876E-01  0.4723398E-01     0.586  0.2966609E-04  0.3632909E-02  0.2520313E-02
    24.278  0.5476593E-02  0.1505696E-01  0.4725578E-01     0.586  0.2964297E-04  0.3643087E-02  0.2463482E-02
    24.282  0.5476546E-02  0.1506256E-01  0.4728837E-01     0.586  0.2952322E-04  0.3646807E-02  0.2410955E-02
    24.285  0.5476569E-02  0.1506457E-01  0.4732234E-01     0.586  0.2929603E-04  0.3644615E-02  0.2359797E-02
    24.289  0.5476647E-02  0.1506398E-01  0.4735452E-01     0.586  0.2895965E-04  0.3636141E-02  0.2310473E-02
    24.293  0.5476749E-02  0.1506074E-01  0.4738718E-01     0.586  0.2853507E-04  0.3624135E-02  0.2268325E-02
    24.296  0.5476847E-02  0.1505725E-01  0.4741295E-01     0.586  0.2805463E-04  0.3604908E-02  0.2229964E-02
    24.300  0.5476952E-02  0.1505124E-01  0.4743530E-01     0.587  0.2754112E-04  0.3584488E-02  0.2199140E-02
    24.304  0.5477083E-02  0.1504245E-01  0.4745288E-01     0.587  0.2702981E-04  0.3562721E-02  0.2169112E-02
    24.307  0.5477236E-02  0.1503119E-01  0.4746723E-01     0.587  0.2655641E-04  0.3538456E-02  0.2145487E-02
    24.311  0.5477378E-02  0.1501707E-01  0.4747785E-01     0.587  0.2614950E-04  0.3512441E-02  0.2128298E-02
    24.315  0.5477468E-02  0.1500999E-01  0.4748947E-01     0.587  0.2584430E-04  0.3492101E-02  0.2096004E-02
    24.319  0.5477501E-02  0.1499978E-01  0.4749106E-01     0.587  0.2566654E-04  0.3474846E-02  0.2063290E-02
    24.322  0.5477475E-02  0.1499325E-01  0.4748911E-01     0.587  0.2563955E-04  0.3456129E-02  0.2038633E-02
    24.326  0.5477386E-02  0.1499954E-01  0.4749576E-01     0.588  0.2577944E-04  0.3451478E-02  0.2007302E-02
    24.330  0.5477232E-02  0.1500804E-01  0.4750322E-01     0.588  0.2609246E-04  0.3447377E-02  0.1979334E-02
    24.333  0.5476999E-02  0.1501337E-01  0.4750342E-01     0.588  0.2656722E-04  0.3442007E-02  0.1957335E-02
    24.337  0.5476684E-02  0.1502971E-01  0.4750579E-01     0.588  0.2718937E-04  0.3428009E-02  0.1946812E-02
    24.341  0.5476292E-02  0.1505763E-01  0.4751312E-01     0.588  0.2794228E-04  0.3406404E-02  0.1949871E-02
    24.344  0.5475828E-02  0.1508763E-01  0.4751285E-01     0.588  0.2879962E-04  0.3378223E-02  0.1959394E-02
    24.348  0.5475301E-02  0.1510471E-01  0.4750914E-01     0.588  0.2973194E-04  0.3353601E-02  0.1972316E-02
    24.352  0.5474719E-02  0.1512039E-01  0.4750085E-01     0.589  0.3070489E-04  0.3331655E-02  0.1991503E-02
    24.355  0.5474108E-02  0.1513196E-01  0.4749018E-01     0.589  0.3163193E-04  0.3311258E-02  0.2006058E-02
    24.359  0.5473454E-02  0.1514928E-01  0.4748290E-01     0.589  0.3235535E-04  0.3303462E-02  0.2013149E-02
    24.363  0.5472763E-02  0.1516363E-01  0.4747262E-01     0.589  0.3284582E-04  0.3296057E-02  0.2005068E-02
    24.366  0.5472048E-02  0.1517400E-01  0.4745987E-01     0.589  0.3309034E-04  0.3287915E-02  0.1982032E-02
    24.370  0.5471320E-02  0.1518062E-01  0.4744488E-01     0.589  0.3308312E-04  0.3281169E-02  0.1948819E-02
    24.374  0.5470593E-02  0.1518345E-01  0.4742867E-01     0.589  0.3282872E-04  0.3274963E-02  0.1916272E-02
    24.377  0.5469921E-02  0.1518320E-01  0.4741257E-01     0.590  0.3238375E-04  0.3269625E-02  0.1885446E-02
    24.381  0.5469335E-02  0.1517850E-01  0.4740795E-01     0.590  0.3178207E-04  0.3265190E-02  0.1864818E-02
    24.385  0.5468845E-02  0.1517097E-01  0.4740681E-01     0.590  0.3103781E-04  0.3261595E-02  0.1853782E-02
    24.388  0.5468457E-02  0.1516204E-01  0.4741847E-01     0.590  0.3016533E-04  0.3256591E-02  0.1854299E-02
    24.392  0.5468147E-02  0.1515945E-01  0.4743491E-01     0.590  0.2918223E-04  0.3248864E-02  0.1863839E-02
    24.396  0.5467852E-02  0.1516329E-01  0.4745852E-01     0.590  0.2817696E-04  0.3258299E-02  0.1894671E-02
    24.399  0.5467566E-02  0.1517043E-01  0.4748365E-01     0.590  0.2718548E-04  0.3272729E-02  0.1937205E-02
    24.403  0.5467291E-02  0.1517602E-01  0.4750471E-01     0.591  0.2624154E-04  0.3285698E-02  0.1981272E-02
    24.407  0.5467030E-02  0.1518263E-01  0.4752810E-01     0.591  0.2538343E-04  0.3295088E-02  0.2039228E-02
    24.410  0.5466787E-02  0.1518568E-01  0.4754444E-01     0.591  0.2465173E-04  0.3303292E-02  0.2104661E-02
    24.414  0.5466565E-02  0.1518444E-01  0.4755685E-01     0.591  0.2408713E-04  0.3309584E-02  0.2168726E-02
    24.418  0.5466366E-02  0.1518045E-01  0.4756082E-01     0.591  0.2372308E-04  0.3311787E-02  0.2232221E-02
    24.422  0.5466185E-02  0.1517135E-01  0.4756290E-01     0.591  0.2357687E-04  0.3308610E-02  0.2297518E-02
    24.425  0.5466024E-02  0.1515966E-01  0.4756048E-01     0.591  0.2365437E-04  0.3299946E-02  0.2360291E-02
    24.429  0.5465885E-02  0.1516530E-01  0.4757419E-01     0.592  0.2395033E-04  0.3303813E-02  0.2404486E-02
    24.433  0.5465773E-02  0.1517394E-01  0.4759122E-01     0.592  0.2444180E-04  0.3318604E-02  0.2435506E-02
    24.436  0.5465692E-02  0.1517623E-01  0.4760846E-01     0.592  0.2509679E-04  0.3326132E-02  0.2470774E-02
    24.440  0.5465653E-02  0.1517490E-01  0.4762201E-01     0.592  0.2585551E-04  0.3326029E-02  0.2506267E-02
    24.444  0.5465674E-02  0.1517400E-01  0.4764525E-01     0.592  0.2664484E-04  0.3320472E-02  0.2538012E-02
    24.447  0.5465709E-02  0.1518402E-01  0.4768003E-01     0.592  0.2745406E-04  0.3322194E-02  0.2547291E-02
    24.451  0.5465768E-02  0.1519454E-01  0.4771232E-01     0.592  0.2824738E-04  0.3325732E-02  0.2545158E-02
    24.455  0.5465861E-02  0.1520231E-01  0.4774180E-01     0.593  0.2898867E-04  0.3329091E-02  0.2540549E-02
    24.458  0.5465996E-02  0.1520606E-01  0.4777012E-01     0.593  0.2965303E-04  0.3331036E-02  0.2532754E-02
    24.462  0.5466164E-02  0.1520551E-01  0.4779907E-01     0.593  0.3021294E-04  0.3330915E-02  0.2524332E-02
    24.466  0.5466294E-02  0.1520240E-01  0.4781657E-01     0.593  0.3060027E-04  0.3326008E-02  0.2518867E-02
    24.469  0.5466368E-02  0.1519513E-01  0.4782340E-01     0.593  0.3079872E-04  0.3318032E-02  0.2510675E-02
    24.473  0.5466408E-02  0.1518788E-01  0.4782016E-01     0.593  0.3081219E-04  0.3309340E-02  0.2504968E-02
    24.477  0.5466449E-02  0.1518145E-01  0.4782071E-01     0.593  0.3065385E-04  0.3294281E-02  0.2506084E-02
    24.480  0.5466480E-02  0.1516755E-01  0.4780969E-01     0.594  0.3034059E-04  0.3274193E-02  0.2511843E-02
    24.484  0.5466497E-02  0.1514907E-01  0.4779133E-01     0.594  0.2989326E-04  0.3249232E-02  0.2520284E-02
    24.488  0.5466496E-02  0.1512551E-01  0.4777051E-01     0.594  0.2934089E-04  0.3219060E-02  0.2523283E-02
    24.492  0.5466472E-02  0.1509794E-01  0.4774102E-01     0.594  0.2871373E-04  0.3183213E-02  0.2522184E-02
    24.495  0.5466420E-02  0.1507014E-01  0.4771150E-01     0.594  0.2804583E-04  0.3143492E-02  0.2515340E-02
    24.499  0.5466337E-02  0.1504840E-01  0.4768601E-01     0.594  0.2737226E-04  0.3104902E-02  0.2490963E-02
    24.503  0.5466218E-02  0.1502066E-01  0.4765853E-01     0.594  0.2672682E-04  0.3061485E-02  0.2464402E-02
    24.506  0.5466062E-02  0.1499936E-01  0.4763146E-01     0.595  0.2613827E-04  0.3028884E-02  0.2447079E-02
    24.510  0.5465882E-02  0.1497721E-01  0.4760369E-01     0.595  0.2562424E-04  0.2996080E-02  0.2429177E-02
    24.514  0.5465693E-02  0.1495741E-01  0.4757907E-01     0.595  0.2520410E-04  0.2963342E-02  0.2406258E-02
    24.517  0.5465551E-02  0.1494326E-01  0.4756709E-01     0.595  0.2495371E-04  0.2932462E-02  0.2379584E-02
    24.521  0.5465458E-02  0.1492953E-01  0.4755426E-01     0.595  0.2487768E-04  0.2901066E-02  0.2361764E-02
    24.525  0.5465411E-02  0.1491679E-01  0.4754972E-01     0.595  0.2495889E-04  0.2867092E-02  0.2342130E-02
    24.528  0.5465407E-02  0.1490356E-01  0.4754691E-01     0.595  0.2516973E-04  0.2834648E-02  0.2326637E-02
    24.532  0.5465439E-02  0.1489107E-01  0.4755038E-01     0.595  0.2547865E-04  0.2804934E-02  0.2314666E-02
    24.536  0.5465420E-02  0.1487588E-01  0.4754052E-01     0.596  0.2573420E-04  0.2777227E-02  0.2289882E-02
    24.539  0.5465294E-02  0.1486165E-01  0.4751725E-01     0.596  0.2582898E-04  0.2748998E-02  0.2248960E-02
    24.543  0.5465068E-02  0.1484825E-01  0.4748798E-01     0.596  0.2563963E-04  0.2720406E-02  0.2192878E-02
    24.547  0.5464767E-02  0.1484267E-01  0.4745872E-01     0.596  0.2511204E-04  0.2702833E-02  0.2125695E-02
    24.551  0.5464400E-02  0.1484480E-01  0.4742892E-01     0.596  0.2426391E-04  0.2697160E-02  0.2051494E-02
    24.554  0.5463997E-02  0.1485743E-01  0.4741079E-01     0.596  0.2314359E-04  0.2710907E-02  0.1990687E-02
    24.558  0.5463567E-02  0.1486994E-01  0.4739103E-01     0.596  0.2177642E-04  0.2725387E-02  0.1922699E-02
    24.562  0.5463116E-02  0.1488230E-01  0.4736978E-01     0.597  0.2019359E-04  0.2735331E-02  0.1854309E-02
    24.565  0.5462653E-02  0.1489047E-01  0.4734500E-01     0.597  0.1843527E-04  0.2742399E-02  0.1785507E-02
    24.569  0.5462150E-02  0.1493367E-01  0.4735097E-01     0.597  0.1650626E-04  0.2801531E-02  0.1776963E-02
    24.573  0.5461602E-02  0.1496684E-01  0.4735085E-01     0.597  0.1445347E-04  0.2858128E-02  0.1777831E-02
    24.576  0.5461020E-02  0.1499403E-01  0.4734172E-01     0.597  0.1235893E-04  0.2904966E-02  0.1787092E-02
    24.580  0.5460410E-02  0.1502213E-01  0.4733727E-01     0.597  0.1033828E-04  0.2932903E-02  0.1796419E-02
    24.584  0.5459785E-02  0.1504900E-01  0.4732685E-01     0.597  0.8587850E-05  0.2943839E-02  0.1806363E-02
    24.587  0.5459158E-02  0.1506614E-01  0.4730708E-01     0.598  0.7413041E-05  0.2940199E-02  0.1822679E-02
    24.591  0.5458551E-02  0.1507304E-01  0.4728328E-01     0.598  0.7135319E-05  0.2922946E-02  0.1837168E-02
    24.595  0.5457990E-02  0.1506951E-01  0.4725615E-01     0.598  0.7800184E-05  0.2891287E-02  0.1850461E-02
    24.599  0.5457506E-02  0.1506006E-01  0.4722976E-01     0.598  0.9129881E-05  0.2851748E-02  0.1861588E-02
    24.602  0.5457114E-02  0.1506396E-01  0.4722448E-01     0.598  0.1080184E-04  0.2842778E-02  0.1910105E-02
    24.606  0.5456758E-02  0.1506126E-01  0.4721244E-01     0.598  0.1264766E-04  0.2828141E-02  0.1966745E-02
    24.610  0.5456428E-02  0.1505269E-01  0.4719773E-01     0.598  0.1457931E-04  0.2808070E-02  0.2035870E-02
    24.613  0.5456131E-02  0.1503858E-01  0.4717994E-01     0.599  0.1654149E-04  0.2781453E-02  0.2115044E-02
    24.617  0.5455875E-02  0.1502031E-01  0.4716047E-01     0.599  0.1850131E-04  0.2752180E-02  0.2207588E-02
    24.621  0.5455665E-02  0.1499926E-01  0.4714066E-01     0.599  0.2043849E-04  0.2725696E-02  0.2307515E-02
    24.624  0.5455484E-02  0.1497631E-01  0.4712649E-01     0.599  0.2236355E-04  0.2692785E-02  0.2413641E-02
    24.628  0.5455304E-02  0.1495098E-01  0.4711013E-01     0.599  0.2427027E-04  0.2653953E-02  0.2516216E-02
    24.632  0.5455124E-02  0.1492606E-01  0.4709194E-01     0.599  0.2613409E-04  0.2613686E-02  0.2611864E-02
    24.636  0.5454948E-02  0.1490093E-01  0.4707313E-01     0.599  0.2792738E-04  0.2572395E-02  0.2697721E-02
    24.639  0.5454780E-02  0.1487589E-01  0.4705256E-01     0.600  0.2962062E-04  0.2529638E-02  0.2775123E-02
    24.643  0.5454677E-02  0.1487800E-01  0.4705976E-01     0.600  0.3126723E-04  0.2480631E-02  0.2819702E-02
    24.647  0.5454666E-02  0.1489768E-01  0.4709344E-01     0.600  0.3286453E-04  0.2464551E-02  0.2890817E-02
    24.650  0.5454746E-02  0.1491042E-01  0.4712628E-01     0.600  0.3436029E-04  0.2452892E-02  0.2950791E-02
    24.654  0.5454915E-02  0.1491781E-01  0.4716045E-01     0.600  0.3570840E-04  0.2444128E-02  0.2997006E-02
    24.658  0.5455166E-02  0.1491966E-01  0.4719537E-01     0.600  0.3686519E-04  0.2436063E-02  0.3030949E-02
    24.661  0.5455494E-02  0.1491732E-01  0.4722654E-01     0.600  0.3779492E-04  0.2429489E-02  0.3055010E-02
    24.665  0.5455890E-02  0.1491109E-01  0.4726346E-01     0.601  0.3846803E-04  0.2424025E-02  0.3069696E-02
    24.669  0.5456344E-02  0.1490087E-01  0.4729318E-01     0.601  0.3886222E-04  0.2419941E-02  0.3066776E-02
    24.673  0.5456843E-02  0.1488794E-01  0.4731715E-01     0.601  0.3896201E-04  0.2416365E-02  0.3051369E-02
    24.676  0.5457370E-02  0.1487017E-01  0.4733105E-01     0.601  0.3875683E-04  0.2415433E-02  0.3021475E-02
    24.680  0.5457916E-02  0.1484752E-01  0.4733989E-01     0.601  0.3824872E-04  0.2416892E-02  0.2979879E-02
    24.684  0.5458470E-02  0.1481876E-01  0.4734118E-01     0.601  0.3744910E-04  0.2420726E-02  0.2930440E-02
    24.687  0.5459019E-02  0.1478808E-01  0.4733284E-01     0.601  0.3637774E-04  0.2427060E-02  0.2874520E-02
    24.691  0.5459560E-02  0.1477913E-01  0.4734349E-01     0.602  0.3507532E-04  0.2422588E-02  0.2809420E-02
    24.695  0.5460186E-02  0.1477201E-01  0.4736089E-01     0.602  0.3369883E-04  0.2416926E-02  0.2759459E-02
    24.698  0.5460916E-02  0.1476436E-01  0.4738771E-01     0.602  0.3229405E-04  0.2410234E-02  0.2731541E-02
    24.702  0.5461775E-02  0.1475434E-01  0.4742121E-01     0.602  0.3084321E-04  0.2403565E-02  0.2722630E-02
    24.706  0.5462745E-02  0.1474256E-01  0.4746469E-01     0.602  0.2940181E-04  0.2396863E-02  0.2734361E-02
    24.710  0.5463801E-02  0.1472914E-01  0.4750674E-01     0.602  0.2802684E-04  0.2389835E-02  0.2754908E-02
    24.713  0.5464920E-02  0.1471564E-01  0.4755003E-01     0.602  0.2677429E-04  0.2382229E-02  0.2785433E-02
    24.717  0.5466074E-02  0.1470348E-01  0.4759416E-01     0.603  0.2569129E-04  0.2372644E-02  0.2820535E-02
    24.721  0.5467235E-02  0.1469331E-01  0.4762903E-01     0.603  0.2481534E-04  0.2364750E-02  0.2860162E-02
    24.724  0.5468390E-02  0.1468253E-01  0.4765834E-01     0.603  0.2415076E-04  0.2355279E-02  0.2896409E-02
    24.728  0.5469551E-02  0.1467893E-01  0.4769257E-01     0.603  0.2367593E-04  0.2347644E-02  0.2920394E-02
    24.732  0.5470691E-02  0.1467461E-01  0.4771868E-01     0.603  0.2339402E-04  0.2338467E-02  0.2940397E-02
    24.735  0.5471787E-02  0.1466974E-01  0.4773534E-01     0.603  0.2329450E-04  0.2328755E-02  0.2954072E-02
    24.739  0.5472802E-02  0.1466523E-01  0.4774099E-01     0.603  0.2335337E-04  0.2319041E-02  0.2955707E-02
    24.743  0.5473639E-02  0.1465936E-01  0.4772660E-01     0.604  0.2345485E-04  0.2309566E-02  0.2942866E-02
    24.747  0.5474262E-02  0.1465517E-01  0.4769227E-01     0.604  0.2352583E-04  0.2298806E-02  0.2914809E-02
    24.750  0.5474657E-02  0.1465179E-01  0.4764546E-01     0.604  0.2352515E-04  0.2289469E-02  0.2872353E-02
    24.754  0.5474812E-02  0.1464877E-01  0.4758301E-01     0.604  0.2342382E-04  0.2279750E-02  0.2822079E-02
    24.758  0.5474723E-02  0.1464291E-01  0.4750750E-01     0.604  0.2321294E-04  0.2267302E-02  0.2763692E-02
    24.761  0.5474450E-02  0.1463998E-01  0.4742609E-01     0.604  0.2290542E-04  0.2256409E-02  0.2707458E-02
    24.765  0.5474071E-02  0.1463718E-01  0.4734852E-01     0.604  0.2252516E-04  0.2245532E-02  0.2648252E-02
    24.769  0.5473592E-02  0.1463429E-01  0.4727808E-01     0.605  0.2208504E-04  0.2234940E-02  0.2597184E-02
    24.773  0.5473022E-02  0.1463020E-01  0.4720686E-01     0.605  0.2160175E-04  0.2224179E-02  0.2552625E-02
    24.776  0.5472370E-02  0.1464267E-01  0.4715737E-01     0.605  0.2109302E-04  0.2242418E-02  0.2536659E-02
    24.780  0.5471661E-02  0.1465366E-01  0.4711336E-01     0.605  0.2058245E-04  0.2261584E-02  0.2524250E-02
    24.784  0.5470854E-02  0.1466153E-01  0.4706680E-01     0.605  0.2004293E-04  0.2278707E-02  0.2503630E-02
    24.787  0.5469956E-02  0.1466632E-01  0.4701808E-01     0.605  0.1948691E-04  0.2292170E-02  0.2477108E-02
    24.791  0.5468992E-02  0.1467637E-01  0.4697686E-01     0.605  0.1893028E-04  0.2299601E-02  0.2444791E-02
    24.795  0.5467966E-02  0.1470035E-01  0.4695296E-01     0.606  0.1837668E-04  0.2299166E-02  0.2398806E-02
    24.799  0.5466872E-02  0.1472049E-01  0.4692591E-01     0.606  0.1785004E-04  0.2294865E-02  0.2352313E-02
    24.802  0.5465718E-02  0.1473724E-01  0.4689939E-01     0.606  0.1736598E-04  0.2292727E-02  0.2312003E-02
    24.806  0.5464524E-02  0.1475364E-01  0.4687417E-01     0.606  0.1694754E-04  0.2292365E-02  0.2276648E-02
    24.810  0.5463315E-02  0.1476473E-01  0.4684933E-01     0.606  0.1661446E-04  0.2288474E-02  0.2245273E-02
    24.813  0.5462113E-02  0.1477302E-01  0.4682700E-01     0.606  0.1638009E-04  0.2276469E-02  0.2217253E-02
    24.817  0.5460944E-02  0.1479861E-01  0.4683076E-01     0.606  0.1625056E-04  0.2287048E-02  0.2222841E-02
    24.821  0.5459830E-02  0.1482305E-01  0.4683786E-01     0.607  0.1622171E-04  0.2298195E-02  0.2233480E-02
    24.824  0.5458793E-02  0.1483986E-01  0.4684634E-01     0.607  0.1628044E-04  0.2299223E-02  0.2248508E-02
    24.828  0.5457853E-02  0.1484816E-01  0.4686406E-01     0.607  0.1641013E-04  0.2290338E-02  0.2260279E-02
    24.832  0.5457032E-02  0.1484847E-01  0.4686946E-01     0.607  0.1658559E-04  0.2270495E-02  0.2280133E-02
    24.836  0.5456347E-02  0.1484286E-01  0.4688243E-01     0.607  0.1678341E-04  0.2247541E-02  0.2304101E-02
    24.839  0.5455811E-02  0.1484272E-01  0.4691117E-01     0.607  0.1698314E-04  0.2237848E-02  0.2348514E-02
    24.843  0.5455389E-02  0.1484752E-01  0.4695288E-01     0.607  0.1713311E-04  0.2242258E-02  0.2414691E-02
    24.847  0.5455066E-02  0.1484822E-01  0.4699704E-01     0.608  0.1719437E-04  0.2240802E-02  0.2488638E-02
    24.850  0.5454845E-02  0.1484640E-01  0.4703849E-01     0.608  0.1715663E-04  0.2234451E-02  0.2561238E-02
    24.854  0.5454731E-02  0.1484042E-01  0.4708693E-01     0.608  0.1702074E-04  0.2223253E-02  0.2637388E-02
    24.858  0.5454721E-02  0.1483263E-01  0.4713086E-01     0.608  0.1680193E-04  0.2207963E-02  0.2716002E-02
    24.862  0.5454813E-02  0.1482113E-01  0.4717124E-01     0.608  0.1652708E-04  0.2193036E-02  0.2796437E-02
    24.865  0.5454988E-02  0.1480085E-01  0.4720572E-01     0.608  0.1625441E-04  0.2176204E-02  0.2875476E-02
    24.869  0.5455220E-02  0.1477947E-01  0.4723127E-01     0.608  0.1605906E-04  0.2156632E-02  0.2945051E-02
    24.873  0.5455500E-02  0.1475395E-01  0.4725070E-01     0.609  0.1599442E-04  0.2137321E-02  0.3010926E-02
    24.876  0.5455824E-02  0.1473147E-01  0.4727181E-01     0.609  0.1610742E-04  0.2111260E-02  0.3068362E-02
    24.880  0.5456181E-02  0.1470866E-01  0.4729431E-01     0.609  0.1642790E-04  0.2084762E-02  0.3118645E-02
    24.884  0.5456562E-02  0.1468206E-01  0.4730557E-01     0.609  0.1696084E-04  0.2060729E-02  0.3160140E-02
    24.888  0.5456957E-02  0.1465315E-01  0.4730629E-01     0.609  0.1768712E-04  0.2038444E-02  0.3189695E-02
    24.891  0.5457354E-02  0.1464344E-01  0.4732304E-01     0.609  0.1856866E-04  0.2035761E-02  0.3227171E-02
    24.895  0.5457748E-02  0.1463536E-01  0.4733539E-01     0.609  0.1955389E-04  0.2038603E-02  0.3248291E-02
    24.899  0.5458203E-02  0.1462510E-01  0.4734993E-01     0.610  0.2064975E-04  0.2043106E-02  0.3258178E-02
    24.902  0.5458704E-02  0.1461576E-01  0.4736603E-01     0.610  0.2183881E-04  0.2047232E-02  0.3271163E-02
    24.906  0.5459228E-02  0.1460410E-01  0.4738291E-01     0.610  0.2307736E-04  0.2052033E-02  0.3283628E-02
    24.910  0.5459765E-02  0.1458932E-01  0.4739714E-01     0.610  0.2431975E-04  0.2059602E-02  0.3283835E-02
    24.914  0.5460300E-02  0.1457122E-01  0.4740364E-01     0.610  0.2552229E-04  0.2069627E-02  0.3281530E-02
    24.917  0.5460820E-02  0.1455654E-01  0.4741416E-01     0.610  0.2664240E-04  0.2071806E-02  0.3265240E-02
    24.921  0.5461299E-02  0.1453968E-01  0.4741857E-01     0.610  0.2763222E-04  0.2073188E-02  0.3236799E-02
    24.925  0.5461696E-02  0.1452711E-01  0.4741650E-01     0.611  0.2843972E-04  0.2070437E-02  0.3200689E-02
    24.928  0.5462000E-02  0.1452933E-01  0.4742263E-01     0.611  0.2904044E-04  0.2058429E-02  0.3156601E-02
    24.932  0.5462203E-02  0.1453624E-01  0.4742474E-01     0.611  0.2941680E-04  0.2042342E-02  0.3101649E-02
    24.936  0.5462300E-02  0.1454680E-01  0.4741492E-01     0.611  0.2955722E-04  0.2025580E-02  0.3031489E-02
    24.940  0.5462340E-02  0.1455913E-01  0.4740295E-01     0.611  0.2955367E-04  0.2003934E-02  0.2962851E-02
    24.943  0.5462372E-02  0.1456810E-01  0.4739476E-01     0.611  0.2946595E-04  0.1984470E-02  0.2902400E-02
    24.947  0.5462403E-02  0.1457982E-01  0.4739002E-01     0.611  0.2928890E-04  0.1963423E-02  0.2848518E-02
    24.951  0.5462430E-02  0.1459259E-01  0.4739388E-01     0.612  0.2903049E-04  0.1941859E-02  0.2806874E-02
    24.955  0.5462451E-02  0.1460456E-01  0.4740016E-01     0.612  0.2870233E-04  0.1921095E-02  0.2768748E-02
    24.958  0.5462479E-02  0.1461642E-01  0.4740457E-01     0.612  0.2832691E-04  0.1901938E-02  0.2732518E-02
    24.962  0.5462535E-02  0.1462611E-01  0.4741896E-01     0.612  0.2791896E-04  0.1885314E-02  0.2708494E-02
    24.966  0.5462615E-02  0.1463459E-01  0.4743555E-01     0.612  0.2749630E-04  0.1869044E-02  0.2691860E-02
    24.969  0.5462659E-02  0.1464298E-01  0.4744369E-01     0.612  0.2710034E-04  0.1853567E-02  0.2678830E-02
    24.973  0.5462601E-02  0.1465000E-01  0.4743879E-01     0.612  0.2669940E-04  0.1841393E-02  0.2663813E-02
    24.977  0.5462408E-02  0.1465512E-01  0.4742672E-01     0.613  0.2628886E-04  0.1830008E-02  0.2647751E-02
    24.981  0.5462023E-02  0.1465939E-01  0.4739587E-01     0.613  0.2588977E-04  0.1820182E-02  0.2629501E-02
    24.984  0.5461438E-02  0.1468035E-01  0.4737015E-01     0.613  0.2551437E-04  0.1804737E-02  0.2610622E-02
    24.988  0.5460630E-02  0.1470231E-01  0.4733662E-01     0.613  0.2515560E-04  0.1790658E-02  0.2585619E-02
    24.992  0.5459590E-02  0.1472853E-01  0.4729025E-01     0.613  0.2485865E-04  0.1775533E-02  0.2558418E-02
    24.995  0.5458332E-02  0.1475466E-01  0.4723737E-01     0.613  0.2468402E-04  0.1761333E-02  0.2531868E-02
    24.999  0.5456891E-02  0.1477777E-01  0.4717870E-01     0.613  0.2468439E-04  0.1750122E-02  0.2506667E-02
    25.003  0.5455346E-02  0.1479708E-01  0.4712050E-01     0.614  0.2486015E-04  0.1743061E-02  0.2477841E-02
    25.007  0.5453730E-02  0.1481066E-01  0.4706772E-01     0.614  0.2522156E-04  0.1738620E-02  0.2445296E-02
    25.010  0.5452067E-02  0.1481810E-01  0.4701341E-01     0.614  0.2577818E-04  0.1736153E-02  0.2418896E-02
    25.014  0.5450393E-02  0.1481941E-01  0.4696361E-01     0.614  0.2651014E-04  0.1735731E-02  0.2395850E-02
    25.018  0.5448741E-02  0.1481357E-01  0.4691879E-01     0.614  0.2738376E-04  0.1736762E-02  0.2371353E-02
    25.021  0.5447141E-02  0.1481077E-01  0.4689301E-01     0.614  0.2835437E-04  0.1739256E-02  0.2341232E-02
    25.025  0.5445622E-02  0.1480352E-01  0.4687082E-01     0.614  0.2937072E-04  0.1743881E-02  0.2311278E-02
    25.029  0.5444228E-02  0.1478449E-01  0.4685686E-01     0.614  0.3038316E-04  0.1748487E-02  0.2288750E-02
    25.033  0.5443011E-02  0.1477370E-01  0.4687009E-01     0.615  0.3134869E-04  0.1768722E-02  0.2279710E-02
    25.036  0.5441995E-02  0.1477834E-01  0.4691702E-01     0.615  0.3222226E-04  0.1785417E-02  0.2278103E-02
    25.040  0.5441192E-02  0.1478395E-01  0.4698457E-01     0.615  0.3295609E-04  0.1786715E-02  0.2272324E-02
    25.044  0.5440570E-02  0.1478326E-01  0.4705192E-01     0.615  0.3347305E-04  0.1782632E-02  0.2264215E-02
    25.048  0.5440129E-02  0.1477109E-01  0.4711839E-01     0.615  0.3374599E-04  0.1772220E-02  0.2254203E-02
    25.051  0.5439845E-02  0.1475725E-01  0.4718144E-01     0.615  0.3375293E-04  0.1761794E-02  0.2244308E-02
    25.055  0.5439724E-02  0.1473548E-01  0.4723266E-01     0.615  0.3349168E-04  0.1749032E-02  0.2235031E-02
    25.059  0.5439761E-02  0.1471191E-01  0.4728800E-01     0.616  0.3295486E-04  0.1747686E-02  0.2235011E-02
    25.062  0.5439947E-02  0.1469753E-01  0.4735432E-01     0.616  0.3211584E-04  0.1771148E-02  0.2257190E-02
    25.066  0.5440253E-02  0.1468372E-01  0.4741983E-01     0.616  0.3101815E-04  0.1800345E-02  0.2291446E-02
    25.070  0.5440648E-02  0.1466900E-01  0.4747949E-01     0.616  0.2971012E-04  0.1833419E-02  0.2337858E-02
    25.074  0.5441124E-02  0.1465112E-01  0.4753792E-01     0.616  0.2827222E-04  0.1869260E-02  0.2389445E-02
    25.077  0.5441641E-02  0.1465564E-01  0.4760746E-01     0.616  0.2677296E-04  0.1898974E-02  0.2452314E-02
    25.081  0.5442166E-02  0.1467128E-01  0.4768300E-01     0.616  0.2529717E-04  0.1922841E-02  0.2528674E-02
    25.085  0.5442673E-02  0.1468242E-01  0.4774346E-01     0.617  0.2395930E-04  0.1946454E-02  0.2607844E-02
    25.088  0.5443112E-02  0.1469182E-01  0.4778802E-01     0.617  0.2284711E-04  0.1967117E-02  0.2685888E-02
    25.092  0.5443469E-02  0.1470277E-01  0.4781612E-01     0.617  0.2207122E-04  0.1977275E-02  0.2759512E-02
    25.096  0.5443735E-02  0.1471401E-01  0.4783850E-01     0.617  0.2170897E-04  0.1980770E-02  0.2821651E-02
    25.100  0.5443908E-02  0.1472209E-01  0.4784669E-01     0.617  0.2178718E-04  0.1976618E-02  0.2871198E-02
    25.103  0.5444017E-02  0.1472621E-01  0.4784956E-01     0.617  0.2227902E-04  0.1969769E-02  0.2901835E-02
    25.107  0.5444059E-02  0.1473241E-01  0.4785159E-01     0.617  0.2307617E-04  0.1965308E-02  0.2898996E-02
    25.111  0.5444031E-02  0.1474217E-01  0.4785280E-01     0.617  0.2403930E-04  0.1965687E-02  0.2852803E-02
    25.115  0.5443931E-02  0.1474567E-01  0.4784389E-01     0.618  0.2502971E-04  0.1962239E-02  0.2786175E-02
    25.118  0.5443757E-02  0.1473963E-01  0.4782786E-01     0.618  0.2592504E-04  0.1955135E-02  0.2703622E-02
    25.122  0.5443510E-02  0.1472591E-01  0.4779758E-01     0.618  0.2662603E-04  0.1942354E-02  0.2606480E-02
    25.126  0.5443219E-02  0.1470481E-01  0.4775599E-01     0.618  0.2710452E-04  0.1925872E-02  0.2498723E-02
    25.129  0.5442974E-02  0.1467558E-01  0.4771551E-01     0.618  0.2741684E-04  0.1903585E-02  0.2391839E-02
    25.133  0.5442788E-02  0.1464331E-01  0.4768006E-01     0.618  0.2755344E-04  0.1873391E-02  0.2285954E-02
    25.137  0.5442720E-02  0.1460813E-01  0.4765584E-01     0.618  0.2757873E-04  0.1835102E-02  0.2192032E-02
    25.141  0.5442793E-02  0.1457248E-01  0.4764775E-01     0.619  0.2752187E-04  0.1793348E-02  0.2105580E-02
    25.144  0.5443022E-02  0.1453922E-01  0.4765237E-01     0.619  0.2741166E-04  0.1753865E-02  0.2023218E-02
    25.148  0.5443420E-02  0.1450040E-01  0.4766765E-01     0.619  0.2727924E-04  0.1707542E-02  0.1948252E-02
    25.152  0.5443991E-02  0.1446033E-01  0.4769332E-01     0.619  0.2714160E-04  0.1662473E-02  0.1876275E-02
    25.155  0.5444718E-02  0.1442280E-01  0.4772379E-01     0.619  0.2700627E-04  0.1623037E-02  0.1811650E-02
    25.159  0.5445584E-02  0.1438820E-01  0.4776251E-01     0.619  0.2687072E-04  0.1593685E-02  0.1759725E-02
    25.163  0.5446579E-02  0.1435508E-01  0.4780700E-01     0.619  0.2671686E-04  0.1561047E-02  0.1712314E-02
    25.167  0.5447679E-02  0.1431934E-01  0.4784915E-01     0.619  0.2656004E-04  0.1528048E-02  0.1669776E-02
    25.170  0.5448797E-02  0.1428254E-01  0.4787943E-01     0.620  0.2646408E-04  0.1503294E-02  0.1637103E-02
    25.174  0.5449897E-02  0.1424440E-01  0.4789690E-01     0.620  0.2644235E-04  0.1482102E-02  0.1606906E-02
    25.178  0.5450936E-02  0.1420785E-01  0.4790379E-01     0.620  0.2650051E-04  0.1469363E-02  0.1582390E-02
    25.182  0.5451856E-02  0.1419487E-01  0.4791429E-01     0.620  0.2664300E-04  0.1476839E-02  0.1577829E-02
    25.185  0.5452633E-02  0.1418454E-01  0.4791035E-01     0.620  0.2686038E-04  0.1485628E-02  0.1573824E-02
    25.189  0.5453246E-02  0.1417628E-01  0.4789049E-01     0.620  0.2713969E-04  0.1497427E-02  0.1568095E-02
    25.193  0.5453681E-02  0.1417194E-01  0.4786238E-01     0.620  0.2746466E-04  0.1504305E-02  0.1563863E-02
    25.196  0.5453946E-02  0.1418028E-01  0.4783398E-01     0.621  0.2785652E-04  0.1496584E-02  0.1554501E-02
    25.200  0.5454055E-02  0.1418667E-01  0.4779773E-01     0.621  0.2833676E-04  0.1490965E-02  0.1550693E-02
    25.204  0.5453973E-02  0.1419477E-01  0.4774713E-01     0.621  0.2884119E-04  0.1489932E-02  0.1548011E-02
    25.208  0.5453688E-02  0.1419939E-01  0.4768518E-01     0.621  0.2932382E-04  0.1493616E-02  0.1544204E-02
    25.211  0.5453264E-02  0.1420382E-01  0.4761703E-01     0.621  0.2972393E-04  0.1501238E-02  0.1526212E-02
    25.215  0.5452733E-02  0.1420665E-01  0.4754423E-01     0.621  0.2998219E-04  0.1513544E-02  0.1490487E-02
    25.219  0.5452111E-02  0.1420622E-01  0.4748007E-01     0.621  0.3008038E-04  0.1532166E-02  0.1454106E-02
    25.223  0.5451420E-02  0.1420529E-01  0.4741441E-01     0.621  0.3000411E-04  0.1556137E-02  0.1410298E-02
    25.226  0.5450673E-02  0.1419972E-01  0.4735339E-01     0.622  0.2975671E-04  0.1586649E-02  0.1363376E-02
    25.230  0.5449889E-02  0.1421188E-01  0.4731327E-01     0.622  0.2935584E-04  0.1597021E-02  0.1310710E-02
    25.234  0.5449122E-02  0.1422340E-01  0.4728208E-01     0.622  0.2887951E-04  0.1608143E-02  0.1266278E-02
    25.237  0.5448394E-02  0.1423240E-01  0.4725813E-01     0.622  0.2835224E-04  0.1618594E-02  0.1227942E-02
    25.241  0.5447721E-02  0.1424155E-01  0.4724425E-01     0.622  0.2778747E-04  0.1634865E-02  0.1203586E-02
    25.245  0.5447129E-02  0.1425191E-01  0.4724295E-01     0.622  0.2718081E-04  0.1660350E-02  0.1189701E-02
    25.249  0.5446644E-02  0.1425651E-01  0.4724928E-01     0.622  0.2653406E-04  0.1684514E-02  0.1180571E-02
    25.252  0.5446275E-02  0.1425718E-01  0.4725856E-01     0.623  0.2586152E-04  0.1706890E-02  0.1173527E-02
    25.256  0.5446029E-02  0.1425314E-01  0.4727171E-01     0.623  0.2517799E-04  0.1727221E-02  0.1170901E-02
    25.260  0.5445913E-02  0.1424409E-01  0.4728628E-01     0.623  0.2449671E-04  0.1744496E-02  0.1170099E-02
    25.264  0.5445934E-02  0.1423561E-01  0.4730816E-01     0.623  0.2382560E-04  0.1763667E-02  0.1164957E-02
    25.267  0.5446135E-02  0.1423003E-01  0.4734475E-01     0.623  0.2314095E-04  0.1776290E-02  0.1160025E-02
    25.271  0.5446518E-02  0.1422611E-01  0.4739576E-01     0.623  0.2245937E-04  0.1780845E-02  0.1165830E-02
    25.275  0.5447074E-02  0.1421903E-01  0.4745247E-01     0.623  0.2180332E-04  0.1783508E-02  0.1176960E-02
    25.279  0.5447793E-02  0.1421718E-01  0.4751764E-01     0.623  0.2119749E-04  0.1774863E-02  0.1196985E-02
    25.282  0.5448660E-02  0.1421255E-01  0.4758516E-01     0.624  0.2066642E-04  0.1763951E-02  0.1223819E-02
    25.286  0.5449659E-02  0.1420715E-01  0.4765185E-01     0.624  0.2023268E-04  0.1751103E-02  0.1255094E-02
    25.290  0.5450768E-02  0.1420788E-01  0.4772326E-01     0.624  0.1991615E-04  0.1745445E-02  0.1291782E-02
    25.293  0.5451966E-02  0.1420751E-01  0.4779056E-01     0.624  0.1973012E-04  0.1739645E-02  0.1330142E-02
    25.297  0.5453227E-02  0.1420624E-01  0.4785284E-01     0.624  0.1968236E-04  0.1732095E-02  0.1362503E-02
    25.301  0.5454525E-02  0.1420322E-01  0.4790461E-01     0.624  0.1977140E-04  0.1724161E-02  0.1398778E-02
    25.305  0.5455846E-02  0.1420109E-01  0.4794982E-01     0.624  0.1998976E-04  0.1712694E-02  0.1427657E-02
    25.308  0.5457166E-02  0.1419818E-01  0.4799020E-01     0.624  0.2032658E-04  0.1699501E-02  0.1451449E-02
    25.312  0.5458457E-02  0.1419533E-01  0.4801715E-01     0.625  0.2076432E-04  0.1685744E-02  0.1463685E-02
    25.316  0.5459693E-02  0.1419206E-01  0.4803170E-01     0.625  0.2128141E-04  0.1671727E-02  0.1469202E-02
    25.320  0.5460854E-02  0.1418879E-01  0.4803698E-01     0.625  0.2185604E-04  0.1657280E-02  0.1469917E-02
    25.323  0.5461917E-02  0.1418444E-01  0.4803269E-01     0.625  0.2246088E-04  0.1642549E-02  0.1464851E-02
    25.327  0.5462859E-02  0.1417914E-01  0.4801547E-01     0.625  0.2306938E-04  0.1628346E-02  0.1447614E-02
    25.331  0.5463658E-02  0.1417461E-01  0.4798800E-01     0.625  0.2365657E-04  0.1611539E-02  0.1426338E-02
    25.335  0.5464297E-02  0.1416882E-01  0.4795064E-01     0.625  0.2420117E-04  0.1598816E-02  0.1391473E-02
    25.338  0.5464760E-02  0.1416339E-01  0.4790190E-01     0.626  0.2468562E-04  0.1587856E-02  0.1354642E-02
    25.342  0.5465067E-02  0.1415796E-01  0.4784214E-01     0.626  0.2507139E-04  0.1577748E-02  0.1309337E-02
    25.346  0.5465233E-02  0.1415394E-01  0.4778297E-01     0.626  0.2534065E-04  0.1566583E-02  0.1264691E-02
    25.349  0.5465319E-02  0.1414957E-01  0.4772511E-01     0.626  0.2552862E-04  0.1555855E-02  0.1223273E-02
    25.353  0.5465339E-02  0.1414596E-01  0.4766959E-01     0.626  0.2563845E-04  0.1544780E-02  0.1183189E-02
    25.357  0.5465299E-02  0.1414296E-01  0.4762106E-01     0.626  0.2568851E-04  0.1535503E-02  0.1149345E-02
    25.361  0.5465218E-02  0.1414140E-01  0.4757642E-01     0.626  0.2570985E-04  0.1526158E-02  0.1117736E-02
    25.364  0.5465103E-02  0.1414086E-01  0.4753602E-01     0.626  0.2569378E-04  0.1517583E-02  0.1089842E-02
    25.368  0.5464970E-02  0.1414407E-01  0.4750105E-01     0.627  0.2566216E-04  0.1508644E-02  0.1064199E-02
    25.372  0.5464823E-02  0.1414544E-01  0.4747235E-01     0.627  0.2562417E-04  0.1500967E-02  0.1043107E-02
    25.376  0.5464664E-02  0.1414657E-01  0.4744737E-01     0.627  0.2557974E-04  0.1493822E-02  0.1023926E-02
    25.379  0.5464495E-02  0.1414869E-01  0.4742740E-01     0.627  0.2553050E-04  0.1486298E-02  0.1003634E-02
    25.383  0.5464303E-02  0.1415170E-01  0.4740784E-01     0.627  0.2548836E-04  0.1478756E-02  0.9866411E-03
    25.387  0.5464036E-02  0.1415730E-01  0.4739002E-01     0.627  0.2550350E-04  0.1467485E-02  0.9668166E-03
    25.391  0.5463676E-02  0.1416289E-01  0.4736446E-01     0.627  0.2555892E-04  0.1458672E-02  0.9438040E-03
    25.394  0.5463154E-02  0.1417386E-01  0.4733021E-01     0.627  0.2556081E-04  0.1452614E-02  0.9170291E-03
    25.398  0.5462403E-02  0.1418001E-01  0.4727753E-01     0.628  0.2548617E-04  0.1450830E-02  0.8917024E-03
    25.402  0.5461427E-02  0.1418527E-01  0.4721114E-01     0.628  0.2533705E-04  0.1451475E-02  0.8662774E-03
    25.406  0.5460240E-02  0.1419733E-01  0.4714101E-01     0.628  0.2512165E-04  0.1448930E-02  0.8479958E-03
    25.409  0.5458868E-02  0.1420850E-01  0.4706616E-01     0.628  0.2485505E-04  0.1449355E-02  0.8338584E-03
    25.413  0.5457338E-02  0.1421890E-01  0.4698650E-01     0.628  0.2455585E-04  0.1450304E-02  0.8268412E-03
    25.417  0.5455683E-02  0.1423811E-01  0.4691558E-01     0.628  0.2424614E-04  0.1468048E-02  0.8347669E-03
    25.420  0.5453935E-02  0.1426024E-01  0.4685656E-01     0.628  0.2395031E-04  0.1495260E-02  0.8522392E-03
    25.424  0.5452133E-02  0.1428883E-01  0.4680858E-01     0.628  0.2368989E-04  0.1511068E-02  0.8866697E-03
    25.428  0.5450314E-02  0.1431825E-01  0.4677472E-01     0.629  0.2348609E-04  0.1521708E-02  0.9263182E-03
    25.432  0.5448517E-02  0.1434715E-01  0.4674868E-01     0.629  0.2335483E-04  0.1529954E-02  0.9529428E-03
    25.435  0.5446778E-02  0.1436585E-01  0.4672384E-01     0.629  0.2330502E-04  0.1538558E-02  0.9769356E-03
    25.439  0.5445136E-02  0.1437027E-01  0.4669934E-01     0.629  0.2333887E-04  0.1546393E-02  0.1004448E-02
    25.443  0.5443625E-02  0.1437098E-01  0.4668724E-01     0.629  0.2345106E-04  0.1547433E-02  0.1030360E-02
    25.447  0.5442276E-02  0.1436892E-01  0.4668815E-01     0.629  0.2362945E-04  0.1537034E-02  0.1051441E-02
    25.450  0.5441118E-02  0.1435894E-01  0.4669718E-01     0.629  0.2385713E-04  0.1521240E-02  0.1069438E-02
    25.454  0.5440174E-02  0.1433698E-01  0.4671086E-01     0.629  0.2411410E-04  0.1502015E-02  0.1090026E-02
    25.458  0.5439465E-02  0.1431492E-01  0.4674286E-01     0.630  0.2437920E-04  0.1477068E-02  0.1096467E-02
    25.462  0.5439005E-02  0.1428413E-01  0.4677853E-01     0.630  0.2463249E-04  0.1448693E-02  0.1101794E-02
    25.465  0.5438802E-02  0.1424573E-01  0.4681539E-01     0.630  0.2485714E-04  0.1418782E-02  0.1101325E-02
    25.469  0.5438823E-02  0.1421615E-01  0.4686990E-01     0.630  0.2506423E-04  0.1410825E-02  0.1121026E-02
    25.473  0.5439041E-02  0.1418900E-01  0.4692897E-01     0.630  0.2526388E-04  0.1404582E-02  0.1139742E-02
    25.477  0.5439451E-02  0.1416904E-01  0.4699163E-01     0.630  0.2545814E-04  0.1395293E-02  0.1167755E-02
    25.480  0.5440039E-02  0.1414337E-01  0.4705783E-01     0.630  0.2565822E-04  0.1384042E-02  0.1203108E-02
    25.484  0.5440773E-02  0.1411551E-01  0.4711714E-01     0.630  0.2589686E-04  0.1373325E-02  0.1250772E-02
    25.488  0.5441626E-02  0.1409130E-01  0.4717442E-01     0.631  0.2620116E-04  0.1366090E-02  0.1302762E-02
    25.492  0.5442575E-02  0.1409403E-01  0.4725677E-01     0.631  0.2659086E-04  0.1377958E-02  0.1351560E-02
    25.495  0.5443588E-02  0.1410879E-01  0.4734136E-01     0.631  0.2709013E-04  0.1394055E-02  0.1411260E-02
    25.499  0.5444577E-02  0.1412325E-01  0.4741175E-01     0.631  0.2778557E-04  0.1411033E-02  0.1483469E-02
    25.503  0.5445513E-02  0.1413922E-01  0.4746846E-01     0.631  0.2870447E-04  0.1424831E-02  0.1572318E-02
    25.507  0.5446373E-02  0.1415391E-01  0.4750262E-01     0.631  0.2984723E-04  0.1443056E-02  0.1659111E-02
    25.510  0.5447138E-02  0.1416662E-01  0.4752539E-01     0.631  0.3119677E-04  0.1458183E-02  0.1740861E-02
    25.514  0.5447792E-02  0.1417672E-01  0.4753970E-01     0.632  0.3271935E-04  0.1470286E-02  0.1819355E-02
    25.518  0.5448321E-02  0.1418566E-01  0.4753396E-01     0.632  0.3436663E-04  0.1479660E-02  0.1884013E-02
    25.522  0.5448712E-02  0.1419297E-01  0.4752222E-01     0.632  0.3608218E-04  0.1486860E-02  0.1939048E-02
    25.525  0.5448958E-02  0.1419989E-01  0.4750100E-01     0.632  0.3780466E-04  0.1490487E-02  0.1982018E-02
    25.529  0.5449026E-02  0.1421059E-01  0.4747213E-01     0.632  0.3947232E-04  0.1493622E-02  0.2003236E-02
    25.533  0.5448902E-02  0.1424199E-01  0.4745443E-01     0.632  0.4102119E-04  0.1512133E-02  0.1982147E-02
    25.537  0.5448598E-02  0.1427084E-01  0.4742795E-01     0.632  0.4238367E-04  0.1525691E-02  0.1950382E-02
    25.540  0.5448119E-02  0.1430308E-01  0.4739661E-01     0.632  0.4349937E-04  0.1527079E-02  0.1897116E-02
    25.544  0.5447509E-02  0.1433471E-01  0.4735814E-01     0.633  0.4437077E-04  0.1518047E-02  0.1836527E-02
    25.548  0.5446872E-02  0.1436355E-01  0.4732854E-01     0.633  0.4501952E-04  0.1501547E-02  0.1774291E-02
    25.551  0.5446239E-02  0.1438823E-01  0.4730685E-01     0.633  0.4542811E-04  0.1480065E-02  0.1713208E-02
    25.555  0.5445686E-02  0.1440869E-01  0.4729633E-01     0.633  0.4559392E-04  0.1454988E-02  0.1648887E-02
    25.559  0.5445257E-02  0.1442664E-01  0.4730300E-01     0.633  0.4551459E-04  0.1427173E-02  0.1589320E-02
    25.563  0.5444963E-02  0.1444779E-01  0.4732889E-01     0.633  0.4519477E-04  0.1410080E-02  0.1507985E-02
    25.566  0.5444810E-02  0.1446883E-01  0.4737340E-01     0.633  0.4464216E-04  0.1396413E-02  0.1426992E-02
    25.570  0.5444797E-02  0.1448529E-01  0.4742744E-01     0.633  0.4387219E-04  0.1382274E-02  0.1340177E-02
    25.574  0.5444921E-02  0.1449644E-01  0.4748212E-01     0.634  0.4290587E-04  0.1367280E-02  0.1256352E-02
    25.578  0.5445177E-02  0.1450386E-01  0.4753788E-01     0.634  0.4176909E-04  0.1352491E-02  0.1173398E-02
    25.581  0.5445554E-02  0.1450719E-01  0.4759387E-01     0.634  0.4049087E-04  0.1336217E-02  0.1101681E-02
    25.585  0.5446041E-02  0.1450847E-01  0.4765627E-01     0.634  0.3910575E-04  0.1322457E-02  0.1028108E-02
    25.589  0.5446622E-02  0.1451875E-01  0.4772720E-01     0.634  0.3764911E-04  0.1321543E-02  0.9505459E-03
    25.593  0.5447280E-02  0.1453032E-01  0.4779552E-01     0.634  0.3615993E-04  0.1325179E-02  0.8793748E-03
    25.596  0.5447966E-02  0.1454013E-01  0.4785802E-01     0.634  0.3472560E-04  0.1330735E-02  0.8218031E-03
    25.600  0.5448652E-02  0.1454911E-01  0.4791269E-01     0.634  0.3339409E-04  0.1336893E-02  0.7810618E-03
    25.604  0.5449318E-02  0.1455601E-01  0.4795828E-01     0.635  0.3219183E-04  0.1344044E-02  0.7543225E-03
    25.608  0.5449947E-02  0.1456253E-01  0.4799235E-01     0.635  0.3114258E-04  0.1350353E-02  0.7419955E-03
    25.611  0.5450520E-02  0.1456656E-01  0.4801731E-01     0.635  0.3026568E-04  0.1357222E-02  0.7410461E-03
    25.615  0.5451021E-02  0.1456878E-01  0.4803179E-01     0.635  0.2957721E-04  0.1364063E-02  0.7548725E-03
    25.619  0.5451459E-02  0.1456750E-01  0.4804226E-01     0.635  0.2904692E-04  0.1369507E-02  0.7706945E-03
    25.623  0.5451857E-02  0.1456510E-01  0.4804844E-01     0.635  0.2863209E-04  0.1375894E-02  0.7873407E-03
    25.626  0.5452203E-02  0.1456118E-01  0.4805145E-01     0.635  0.2834152E-04  0.1382282E-02  0.8076663E-03
    25.630  0.5452486E-02  0.1455478E-01  0.4804773E-01     0.635  0.2818247E-04  0.1386750E-02  0.8347596E-03
    25.634  0.5452700E-02  0.1454570E-01  0.4803574E-01     0.636  0.2815627E-04  0.1390548E-02  0.8694164E-03
    25.638  0.5452854E-02  0.1453400E-01  0.4801871E-01     0.636  0.2825584E-04  0.1392692E-02  0.9059821E-03
    25.641  0.5452953E-02  0.1452026E-01  0.4800174E-01     0.636  0.2848044E-04  0.1394246E-02  0.9428791E-03
    25.645  0.5452966E-02  0.1450570E-01  0.4797775E-01     0.636  0.2883412E-04  0.1394017E-02  0.9805928E-03
    25.649  0.5452862E-02  0.1448920E-01  0.4794157E-01     0.636  0.2925990E-04  0.1392090E-02  0.1005044E-02
    25.653  0.5452659E-02  0.1447291E-01  0.4789991E-01     0.636  0.2969588E-04  0.1387552E-02  0.1008573E-02
    25.656  0.5452352E-02  0.1446229E-01  0.4785838E-01     0.636  0.3012334E-04  0.1372760E-02  0.9960297E-03
    25.660  0.5451947E-02  0.1445237E-01  0.4781151E-01     0.636  0.3054316E-04  0.1356115E-02  0.9694698E-03
    25.664  0.5451451E-02  0.1444188E-01  0.4776200E-01     0.637  0.3095945E-04  0.1335326E-02  0.9299552E-03
    25.668  0.5450874E-02  0.1442895E-01  0.4770791E-01     0.637  0.3137775E-04  0.1314566E-02  0.8883253E-03
    25.671  0.5450226E-02  0.1441415E-01  0.4765360E-01     0.637  0.3180652E-04  0.1292530E-02  0.8445718E-03
    25.675  0.5449513E-02  0.1439923E-01  0.4759603E-01     0.637  0.3225976E-04  0.1269207E-02  0.8035118E-03
    25.679  0.5448745E-02  0.1438510E-01  0.4754285E-01     0.637  0.3274592E-04  0.1248331E-02  0.7592132E-03
    25.683  0.5447939E-02  0.1438262E-01  0.4750341E-01     0.637  0.3326786E-04  0.1239708E-02  0.6930943E-03
    25.687  0.5447125E-02  0.1437748E-01  0.4746794E-01     0.637  0.3382764E-04  0.1232167E-02  0.6319985E-03
    25.690  0.5446342E-02  0.1438033E-01  0.4744437E-01     0.637  0.3442344E-04  0.1216239E-02  0.5857171E-03
    25.694  0.5445607E-02  0.1439597E-01  0.4744127E-01     0.638  0.3504090E-04  0.1193861E-02  0.5469271E-03
    25.698  0.5444933E-02  0.1441060E-01  0.4744155E-01     0.638  0.3566290E-04  0.1177266E-02  0.5162975E-03
    25.702  0.5444333E-02  0.1442656E-01  0.4745069E-01     0.638  0.3626659E-04  0.1166746E-02  0.4884218E-03
    25.705  0.5443817E-02  0.1443888E-01  0.4746372E-01     0.638  0.3682778E-04  0.1161760E-02  0.4657044E-03
    25.709  0.5443395E-02  0.1444579E-01  0.4748066E-01     0.638  0.3732207E-04  0.1157879E-02  0.4479154E-03
    25.713  0.5443074E-02  0.1444779E-01  0.4749600E-01     0.638  0.3772466E-04  0.1156629E-02  0.4337343E-03
    25.717  0.5442779E-02  0.1445004E-01  0.4750831E-01     0.638  0.3805170E-04  0.1155317E-02  0.4403990E-03
    25.720  0.5442495E-02  0.1444835E-01  0.4751439E-01     0.638  0.3829877E-04  0.1156741E-02  0.4697164E-03
    25.724  0.5442228E-02  0.1444184E-01  0.4751117E-01     0.639  0.3845085E-04  0.1159576E-02  0.5242575E-03
    25.728  0.5441980E-02  0.1443130E-01  0.4750587E-01     0.639  0.3850217E-04  0.1163928E-02  0.5968696E-03
    25.732  0.5441758E-02  0.1441685E-01  0.4749609E-01     0.639  0.3845921E-04  0.1173439E-02  0.6876107E-03
    25.735  0.5441552E-02  0.1441052E-01  0.4749193E-01     0.639  0.3833145E-04  0.1176722E-02  0.8076982E-03
    25.739  0.5441362E-02  0.1441019E-01  0.4749229E-01     0.639  0.3814326E-04  0.1173824E-02  0.9427895E-03
    25.743  0.5441192E-02  0.1440902E-01  0.4748808E-01     0.639  0.3792805E-04  0.1171691E-02  0.1086389E-02
    25.747  0.5440942E-02  0.1441336E-01  0.4748245E-01     0.639  0.3783043E-04  0.1180789E-02  0.1240941E-02
    25.750  0.5440523E-02  0.1441887E-01  0.4746491E-01     0.639  0.3802720E-04  0.1193014E-02  0.1412068E-02
    25.754  0.5439894E-02  0.1442183E-01  0.4743055E-01     0.640  0.3859153E-04  0.1203767E-02  0.1596049E-02
    25.758  0.5439049E-02  0.1442652E-01  0.4738032E-01     0.640  0.3958759E-04  0.1214213E-02  0.1788900E-02
    25.762  0.5438006E-02  0.1444678E-01  0.4733770E-01     0.640  0.4105314E-04  0.1245411E-02  0.1964120E-02
    25.765  0.5436694E-02  0.1448701E-01  0.4729430E-01     0.640  0.4314410E-04  0.1308346E-02  0.2112801E-02
    25.769  0.5435038E-02  0.1455990E-01  0.4726913E-01     0.640  0.4601624E-04  0.1439713E-02  0.2209375E-02
    25.773  0.5433078E-02  0.1462871E-01  0.4723599E-01     0.640  0.4961163E-04  0.1561329E-02  0.2312336E-02
    25.777  0.5430862E-02  0.1470212E-01  0.4719780E-01     0.640  0.5381858E-04  0.1665959E-02  0.2419299E-02
    25.780  0.5428398E-02  0.1478112E-01  0.4715860E-01     0.640  0.5846679E-04  0.1760100E-02  0.2519674E-02
    25.784  0.5425721E-02  0.1484712E-01  0.4711056E-01     0.641  0.6338144E-04  0.1829050E-02  0.2610193E-02
    25.788  0.5422894E-02  0.1490142E-01  0.4706147E-01     0.641  0.6839303E-04  0.1881895E-02  0.2682148E-02
    25.792  0.5419954E-02  0.1495626E-01  0.4702197E-01     0.641  0.7332748E-04  0.1929329E-02  0.2707648E-02
    25.795  0.5416953E-02  0.1499367E-01  0.4697991E-01     0.641  0.7802591E-04  0.1941908E-02  0.2717956E-02
    25.799  0.5413957E-02  0.1501422E-01  0.4692999E-01     0.641  0.8235076E-04  0.1914976E-02  0.2712414E-02
    25.803  0.5411051E-02  0.1503345E-01  0.4690965E-01     0.641  0.8618099E-04  0.1900711E-02  0.2641693E-02
    25.807  0.5408329E-02  0.1504618E-01  0.4690732E-01     0.641  0.8944123E-04  0.1883915E-02  0.2535312E-02
    25.811  0.5405934E-02  0.1505636E-01  0.4693998E-01     0.641  0.9207946E-04  0.1869966E-02  0.2389315E-02
    25.814  0.5403920E-02  0.1505637E-01  0.4699924E-01     0.641  0.9402932E-04  0.1848662E-02  0.2219490E-02
    25.818  0.5402330E-02  0.1503751E-01  0.4707341E-01     0.642  0.9524207E-04  0.1798130E-02  0.2050481E-02
    25.822  0.5401191E-02  0.1501622E-01  0.4717445E-01     0.642  0.9568151E-04  0.1755453E-02  0.1852868E-02
    25.826  0.5400520E-02  0.1497894E-01  0.4728588E-01     0.642  0.9533065E-04  0.1692643E-02  0.1661715E-02
    25.829  0.5400330E-02  0.1492496E-01  0.4740525E-01     0.642  0.9419766E-04  0.1612810E-02  0.1480384E-02
    25.833  0.5400620E-02  0.1486797E-01  0.4754157E-01     0.642  0.9231051E-04  0.1519268E-02  0.1313386E-02
    25.837  0.5401371E-02  0.1480281E-01  0.4768901E-01     0.642  0.8969887E-04  0.1418620E-02  0.1177425E-02
    25.841  0.5402518E-02  0.1477500E-01  0.4787798E-01     0.642  0.8637731E-04  0.1395330E-02  0.1065568E-02
    25.844  0.5404027E-02  0.1473417E-01  0.4806261E-01     0.642  0.8242173E-04  0.1368996E-02  0.1062191E-02
    25.848  0.5405837E-02  0.1468688E-01  0.4823268E-01     0.643  0.7796560E-04  0.1343350E-02  0.1162136E-02
    25.852  0.5407893E-02  0.1463475E-01  0.4838199E-01     0.643  0.7313582E-04  0.1317765E-02  0.1319738E-02
    25.856  0.5410144E-02  0.1457431E-01  0.4852044E-01     0.643  0.6804568E-04  0.1290801E-02  0.1498609E-02
    25.859  0.5412537E-02  0.1451456E-01  0.4864565E-01     0.643  0.6281546E-04  0.1266247E-02  0.1675815E-02
    25.863  0.5415014E-02  0.1447480E-01  0.4877295E-01     0.643  0.5756927E-04  0.1271268E-02  0.1859593E-02
    25.867  0.5417549E-02  0.1446696E-01  0.4891463E-01     0.643  0.5236577E-04  0.1263805E-02  0.2021890E-02
    25.871  0.5420136E-02  0.1446177E-01  0.4904211E-01     0.643  0.4722073E-04  0.1258534E-02  0.2158289E-02
    25.874  0.5422710E-02  0.1445956E-01  0.4915419E-01     0.643  0.4225430E-04  0.1254336E-02  0.2264787E-02
    25.878  0.5425177E-02  0.1445358E-01  0.4923999E-01     0.644  0.3765296E-04  0.1247209E-02  0.2326595E-02
    25.882  0.5427422E-02  0.1444610E-01  0.4929129E-01     0.644  0.3357960E-04  0.1239022E-02  0.2346371E-02
    25.886  0.5429384E-02  0.1443644E-01  0.4930026E-01     0.644  0.3013362E-04  0.1229291E-02  0.2310615E-02
    25.890  0.5431019E-02  0.1442403E-01  0.4927980E-01     0.644  0.2740286E-04  0.1218533E-02  0.2241272E-02
    25.893  0.5432292E-02  0.1440851E-01  0.4922007E-01     0.644  0.2545806E-04  0.1206069E-02  0.2133236E-02
    25.897  0.5433203E-02  0.1439992E-01  0.4914653E-01     0.644  0.2433554E-04  0.1207364E-02  0.2007668E-02
    25.901  0.5433911E-02  0.1440754E-01  0.4907568E-01     0.644  0.2372230E-04  0.1209888E-02  0.1870033E-02
    25.905  0.5434446E-02  0.1441277E-01  0.4900866E-01     0.644  0.2353753E-04  0.1211971E-02  0.1758715E-02
    25.908  0.5434807E-02  0.1442341E-01  0.4894721E-01     0.645  0.2378489E-04  0.1221690E-02  0.1667749E-02
    25.912  0.5435041E-02  0.1444692E-01  0.4889459E-01     0.645  0.2447528E-04  0.1251330E-02  0.1601697E-02
    25.916  0.5435178E-02  0.1446692E-01  0.4884267E-01     0.645  0.2556756E-04  0.1276256E-02  0.1548609E-02
    25.920  0.5435343E-02  0.1448271E-01  0.4880334E-01     0.645  0.2673639E-04  0.1293994E-02  0.1512735E-02
    25.923  0.5435545E-02  0.1450851E-01  0.4878565E-01     0.645  0.2786926E-04  0.1306008E-02  0.1475417E-02
    25.927  0.5435769E-02  0.1452792E-01  0.4877492E-01     0.645  0.2893080E-04  0.1311093E-02  0.1439334E-02
    25.931  0.5436013E-02  0.1455569E-01  0.4877536E-01     0.645  0.2989810E-04  0.1333188E-02  0.1395967E-02
    25.935  0.5436268E-02  0.1458395E-01  0.4877874E-01     0.645  0.3075398E-04  0.1347283E-02  0.1352720E-02
    25.938  0.5436511E-02  0.1461235E-01  0.4879038E-01     0.646  0.3151751E-04  0.1355280E-02  0.1302906E-02
    25.942  0.5436724E-02  0.1463644E-01  0.4879079E-01     0.646  0.3219931E-04  0.1358932E-02  0.1259377E-02
    25.946  0.5436900E-02  0.1465379E-01  0.4878184E-01     0.646  0.3279085E-04  0.1357334E-02  0.1217290E-02
    25.950  0.5437059E-02  0.1466664E-01  0.4876831E-01     0.646  0.3328613E-04  0.1351835E-02  0.1173812E-02
    25.954  0.5437207E-02  0.1467681E-01  0.4875317E-01     0.646  0.3367996E-04  0.1343695E-02  0.1133937E-02
    25.957  0.5437344E-02  0.1468728E-01  0.4873840E-01     0.646  0.3396002E-04  0.1338090E-02  0.1103166E-02
    25.961  0.5437511E-02  0.1469382E-01  0.4872237E-01     0.646  0.3414787E-04  0.1328756E-02  0.1083435E-02
    25.965  0.5437710E-02  0.1469648E-01  0.4870797E-01     0.646  0.3424368E-04  0.1316523E-02  0.1078770E-02
    25.969  0.5437932E-02  0.1469616E-01  0.4869659E-01     0.647  0.3423761E-04  0.1300827E-02  0.1082850E-02
    25.972  0.5438080E-02  0.1469141E-01  0.4867135E-01     0.647  0.3400161E-04  0.1282925E-02  0.1111339E-02
    25.976  0.5438125E-02  0.1469288E-01  0.4864850E-01     0.647  0.3350064E-04  0.1241906E-02  0.1165976E-02
    25.980  0.5438064E-02  0.1469386E-01  0.4861584E-01     0.647  0.3274240E-04  0.1206935E-02  0.1241818E-02
    25.984  0.5437894E-02  0.1469157E-01  0.4857055E-01     0.647  0.3174675E-04  0.1172779E-02  0.1336778E-02
    25.987  0.5437632E-02  0.1469241E-01  0.4851769E-01     0.647  0.3057032E-04  0.1159524E-02  0.1448213E-02
    25.991  0.5437323E-02  0.1470883E-01  0.4847924E-01     0.647  0.2932269E-04  0.1150118E-02  0.1540680E-02
    25.995  0.5436966E-02  0.1473309E-01  0.4846103E-01     0.647  0.2804832E-04  0.1141830E-02  0.1609081E-02
    25.999  0.5436586E-02  0.1475634E-01  0.4844196E-01     0.648  0.2676288E-04  0.1135451E-02  0.1672233E-02
    26.002  0.5436203E-02  0.1478112E-01  0.4843147E-01     0.648  0.2549100E-04  0.1131800E-02  0.1723016E-02
    26.006  0.5435824E-02  0.1480304E-01  0.4842156E-01     0.648  0.2426975E-04  0.1129621E-02  0.1765488E-02
    26.010  0.5435442E-02  0.1482725E-01  0.4841620E-01     0.648  0.2312403E-04  0.1132067E-02  0.1787868E-02
    26.014  0.5435062E-02  0.1484489E-01  0.4840991E-01     0.648  0.2208493E-04  0.1133359E-02  0.1809331E-02
    26.018  0.5434692E-02  0.1485368E-01  0.4839701E-01     0.648  0.2117211E-04  0.1132629E-02  0.1832612E-02
    26.021  0.5434341E-02  0.1485662E-01  0.4838381E-01     0.648  0.2039577E-04  0.1131146E-02  0.1849991E-02
    26.025  0.5434018E-02  0.1485160E-01  0.4836296E-01     0.649  0.1975406E-04  0.1127692E-02  0.1869704E-02
    26.029  0.5433740E-02  0.1483824E-01  0.4833793E-01     0.649  0.1921722E-04  0.1119828E-02  0.1884682E-02
    26.033  0.5433550E-02  0.1482261E-01  0.4831826E-01     0.649  0.1869615E-04  0.1116387E-02  0.1886467E-02
    26.036  0.5433383E-02  0.1480947E-01  0.4830038E-01     0.649  0.1822249E-04  0.1115936E-02  0.1856195E-02
    26.040  0.5433248E-02  0.1479371E-01  0.4827856E-01     0.649  0.1782751E-04  0.1118418E-02  0.1803069E-02
    26.044  0.5433153E-02  0.1477505E-01  0.4825953E-01     0.649  0.1751482E-04  0.1125400E-02  0.1728287E-02
    26.048  0.5433081E-02  0.1475211E-01  0.4823384E-01     0.649  0.1731507E-04  0.1134371E-02  0.1637776E-02
    26.051  0.5433024E-02  0.1472626E-01  0.4820345E-01     0.649  0.1727870E-04  0.1143740E-02  0.1531799E-02
    26.055  0.5432982E-02  0.1469721E-01  0.4816374E-01     0.650  0.1746646E-04  0.1155372E-02  0.1411338E-02
    26.059  0.5432953E-02  0.1466718E-01  0.4812142E-01     0.650  0.1794385E-04  0.1166937E-02  0.1288872E-02
    26.063  0.5432934E-02  0.1464800E-01  0.4808639E-01     0.650  0.1876214E-04  0.1177936E-02  0.1144417E-02
    26.067  0.5432924E-02  0.1464427E-01  0.4806684E-01     0.650  0.1994405E-04  0.1186433E-02  0.9845207E-03
    26.070  0.5432919E-02  0.1464084E-01  0.4804383E-01     0.650  0.2147712E-04  0.1192960E-02  0.8435016E-03
    26.074  0.5432915E-02  0.1463610E-01  0.4801846E-01     0.650  0.2331852E-04  0.1198497E-02  0.7343140E-03
    26.078  0.5432918E-02  0.1463457E-01  0.4800230E-01     0.650  0.2538808E-04  0.1205456E-02  0.6617585E-03
    26.082  0.5432948E-02  0.1463386E-01  0.4798000E-01     0.650  0.2756799E-04  0.1220312E-02  0.6322615E-03
    26.085  0.5432922E-02  0.1463348E-01  0.4795093E-01     0.651  0.2968931E-04  0.1237540E-02  0.6401340E-03
    26.089  0.5432806E-02  0.1463274E-01  0.4791455E-01     0.651  0.3162392E-04  0.1254089E-02  0.6698644E-03
    26.093  0.5432621E-02  0.1463275E-01  0.4786922E-01     0.651  0.3328623E-04  0.1268897E-02  0.7061853E-03
    26.097  0.5432373E-02  0.1463382E-01  0.4782450E-01     0.651  0.3462217E-04  0.1281345E-02  0.7389841E-03
    26.100  0.5432065E-02  0.1463562E-01  0.4777678E-01     0.651  0.3559483E-04  0.1291209E-02  0.7649017E-03
    26.104  0.5431710E-02  0.1463752E-01  0.4773130E-01     0.651  0.3618810E-04  0.1300181E-02  0.8003885E-03
    26.108  0.5431330E-02  0.1464652E-01  0.4769059E-01     0.651  0.3640342E-04  0.1308369E-02  0.8446314E-03
    26.112  0.5430932E-02  0.1468366E-01  0.4768117E-01     0.652  0.3625181E-04  0.1314122E-02  0.8867588E-03
    26.115  0.5430529E-02  0.1472237E-01  0.4767131E-01     0.652  0.3575881E-04  0.1323575E-02  0.9355679E-03
    26.119  0.5430130E-02  0.1475729E-01  0.4766045E-01     0.652  0.3495958E-04  0.1337550E-02  0.9951817E-03
    26.123  0.5429768E-02  0.1478797E-01  0.4765289E-01     0.652  0.3392634E-04  0.1354514E-02  0.1057222E-02
    26.127  0.5429517E-02  0.1481390E-01  0.4764664E-01     0.652  0.3275274E-04  0.1370624E-02  0.1119677E-02
    26.131  0.5429382E-02  0.1483112E-01  0.4764182E-01     0.652  0.3146363E-04  0.1383345E-02  0.1173161E-02
    26.134  0.5429366E-02  0.1484551E-01  0.4764659E-01     0.652  0.3007903E-04  0.1394530E-02  0.1219576E-02
    26.138  0.5429462E-02  0.1485136E-01  0.4765555E-01     0.652  0.2861871E-04  0.1398437E-02  0.1261666E-02
    26.142  0.5429667E-02  0.1485308E-01  0.4767228E-01     0.653  0.2711097E-04  0.1394531E-02  0.1301563E-02
    26.146  0.5429977E-02  0.1484951E-01  0.4768915E-01     0.653  0.2558259E-04  0.1385909E-02  0.1341127E-02
    26.149  0.5430391E-02  0.1483926E-01  0.4770358E-01     0.653  0.2406912E-04  0.1374041E-02  0.1377019E-02
    26.153  0.5430903E-02  0.1482181E-01  0.4771007E-01     0.653  0.2259829E-04  0.1362432E-02  0.1409185E-02
    26.157  0.5431499E-02  0.1479844E-01  0.4771107E-01     0.653  0.2119665E-04  0.1352587E-02  0.1435313E-02
    26.161  0.5432164E-02  0.1477722E-01  0.4771490E-01     0.653  0.1988877E-04  0.1347775E-02  0.1446903E-02
    26.164  0.5432882E-02  0.1476697E-01  0.4773062E-01     0.653  0.1870093E-04  0.1345916E-02  0.1427138E-02
    26.168  0.5433634E-02  0.1475671E-01  0.4774012E-01     0.654  0.1765956E-04  0.1349290E-02  0.1398547E-02
    26.172  0.5434400E-02  0.1475821E-01  0.4775789E-01     0.654  0.1679390E-04  0.1352037E-02  0.1344198E-02
    26.176  0.5435159E-02  0.1476785E-01  0.4777787E-01     0.654  0.1613308E-04  0.1354915E-02  0.1270117E-02
    26.179  0.5435867E-02  0.1477852E-01  0.4778998E-01     0.654  0.1569576E-04  0.1360151E-02  0.1190922E-02
    26.183  0.5436497E-02  0.1478842E-01  0.4778989E-01     0.654  0.1549077E-04  0.1365464E-02  0.1118551E-02
    26.187  0.5437038E-02  0.1480088E-01  0.4777992E-01     0.654  0.1552269E-04  0.1375816E-02  0.1054064E-02
    26.191  0.5437488E-02  0.1480646E-01  0.4776609E-01     0.654  0.1579376E-04  0.1381002E-02  0.1003300E-02
    26.195  0.5437895E-02  0.1481410E-01  0.4775077E-01     0.654  0.1624068E-04  0.1385423E-02  0.9665763E-03
    26.198  0.5438297E-02  0.1482075E-01  0.4773854E-01     0.655  0.1679911E-04  0.1392416E-02  0.9462736E-03
    26.202  0.5438680E-02  0.1482972E-01  0.4773013E-01     0.655  0.1743200E-04  0.1400138E-02  0.9439541E-03
    26.206  0.5439044E-02  0.1483679E-01  0.4772465E-01     0.655  0.1809098E-04  0.1407311E-02  0.9482930E-03
    26.210  0.5439389E-02  0.1484847E-01  0.4772456E-01     0.655  0.1872892E-04  0.1411083E-02  0.9578828E-03
    26.213  0.5439702E-02  0.1485940E-01  0.4772503E-01     0.655  0.1931213E-04  0.1416297E-02  0.9777697E-03
    26.217  0.5439976E-02  0.1487205E-01  0.4772644E-01     0.655  0.1981167E-04  0.1414184E-02  0.1015374E-02
    26.221  0.5440202E-02  0.1488203E-01  0.4772628E-01     0.655  0.2020498E-04  0.1413442E-02  0.1058714E-02
    26.225  0.5440374E-02  0.1488891E-01  0.4772250E-01     0.656  0.2047713E-04  0.1413402E-02  0.1105246E-02
    26.228  0.5440485E-02  0.1489520E-01  0.4771223E-01     0.656  0.2061964E-04  0.1414153E-02  0.1159835E-02
    26.232  0.5440532E-02  0.1489842E-01  0.4769987E-01     0.656  0.2063190E-04  0.1414175E-02  0.1214439E-02
    26.236  0.5440521E-02  0.1490040E-01  0.4768304E-01     0.656  0.2053209E-04  0.1414584E-02  0.1277189E-02
    26.240  0.5440538E-02  0.1489985E-01  0.4767299E-01     0.656  0.2045881E-04  0.1415147E-02  0.1333830E-02
    26.244  0.5440600E-02  0.1489845E-01  0.4766925E-01     0.656  0.2044577E-04  0.1415798E-02  0.1385879E-02
    26.247  0.5440705E-02  0.1489521E-01  0.4767024E-01     0.656  0.2049124E-04  0.1417340E-02  0.1432386E-02
    26.251  0.5440846E-02  0.1489807E-01  0.4767960E-01     0.657  0.2058925E-04  0.1418429E-02  0.1463137E-02
    26.255  0.5441020E-02  0.1489897E-01  0.4769486E-01     0.657  0.2073586E-04  0.1420694E-02  0.1489752E-02
    26.259  0.5441221E-02  0.1490169E-01  0.4771149E-01     0.657  0.2092641E-04  0.1420811E-02  0.1506498E-02
    26.262  0.5441444E-02  0.1490421E-01  0.4773087E-01     0.657  0.2115599E-04  0.1420654E-02  0.1520888E-02
    26.266  0.5441680E-02  0.1490722E-01  0.4775046E-01     0.657  0.2141524E-04  0.1420105E-02  0.1524419E-02
    26.270  0.5441921E-02  0.1491033E-01  0.4776981E-01     0.657  0.2169337E-04  0.1420260E-02  0.1528206E-02
    26.274  0.5442160E-02  0.1491514E-01  0.4778937E-01     0.657  0.2198429E-04  0.1419919E-02  0.1527731E-02
    26.277  0.5442391E-02  0.1492002E-01  0.4780549E-01     0.657  0.2228131E-04  0.1418477E-02  0.1524031E-02
    26.281  0.5442606E-02  0.1492518E-01  0.4782010E-01     0.658  0.2257456E-04  0.1418116E-02  0.1517932E-02
    26.285  0.5442795E-02  0.1493183E-01  0.4782795E-01     0.658  0.2285433E-04  0.1416180E-02  0.1512234E-02
    26.289  0.5442948E-02  0.1493860E-01  0.4783659E-01     0.658  0.2312730E-04  0.1417037E-02  0.1500242E-02
    26.292  0.5443040E-02  0.1494751E-01  0.4783919E-01     0.658  0.2343188E-04  0.1422097E-02  0.1489341E-02
    26.296  0.5443069E-02  0.1496220E-01  0.4783923E-01     0.658  0.2376226E-04  0.1436069E-02  0.1479364E-02
    26.300  0.5443031E-02  0.1497479E-01  0.4783556E-01     0.658  0.2411126E-04  0.1447556E-02  0.1467319E-02
    26.304  0.5442926E-02  0.1498869E-01  0.4782980E-01     0.658  0.2447200E-04  0.1462707E-02  0.1453088E-02
    26.308  0.5442775E-02  0.1500306E-01  0.4782567E-01     0.659  0.2485149E-04  0.1478466E-02  0.1441255E-02
    26.311  0.5442585E-02  0.1502105E-01  0.4781681E-01     0.659  0.2524530E-04  0.1496193E-02  0.1437943E-02
    26.315  0.5442357E-02  0.1503857E-01  0.4780895E-01     0.659  0.2564526E-04  0.1514792E-02  0.1435891E-02
    26.319  0.5442090E-02  0.1505808E-01  0.4780145E-01     0.659  0.2603441E-04  0.1532148E-02  0.1436591E-02
    26.323  0.5441770E-02  0.1507230E-01  0.4779478E-01     0.659  0.2638064E-04  0.1549691E-02  0.1442819E-02
    26.326  0.5441402E-02  0.1508905E-01  0.4778607E-01     0.659  0.2667765E-04  0.1566459E-02  0.1451525E-02
    26.330  0.5441001E-02  0.1510449E-01  0.4777302E-01     0.659  0.2692908E-04  0.1582567E-02  0.1459068E-02
    26.334  0.5440597E-02  0.1511678E-01  0.4775913E-01     0.660  0.2716065E-04  0.1597532E-02  0.1466873E-02
    26.338  0.5440199E-02  0.1512679E-01  0.4775009E-01     0.660  0.2736959E-04  0.1608706E-02  0.1471947E-02
    26.341  0.5439817E-02  0.1513760E-01  0.4774757E-01     0.660  0.2755031E-04  0.1617491E-02  0.1473323E-02
    26.345  0.5439456E-02  0.1514418E-01  0.4774588E-01     0.660  0.2769757E-04  0.1625315E-02  0.1478728E-02
    26.349  0.5439089E-02  0.1515213E-01  0.4774373E-01     0.660  0.2782560E-04  0.1626313E-02  0.1481590E-02
    26.353  0.5438651E-02  0.1515810E-01  0.4773023E-01     0.660  0.2792066E-04  0.1627871E-02  0.1476435E-02
    26.357  0.5438112E-02  0.1516075E-01  0.4770660E-01     0.660  0.2794555E-04  0.1627857E-02  0.1461955E-02
    26.360  0.5437439E-02  0.1516314E-01  0.4766849E-01     0.661  0.2784746E-04  0.1626623E-02  0.1446099E-02
    26.364  0.5436638E-02  0.1516222E-01  0.4761991E-01     0.661  0.2762035E-04  0.1622541E-02  0.1423138E-02
    26.368  0.5435726E-02  0.1515716E-01  0.4756672E-01     0.661  0.2727045E-04  0.1614520E-02  0.1399361E-02
    26.372  0.5434719E-02  0.1515882E-01  0.4751313E-01     0.661  0.2680669E-04  0.1605078E-02  0.1368585E-02
    26.375  0.5433637E-02  0.1516115E-01  0.4746197E-01     0.661  0.2624199E-04  0.1596024E-02  0.1339894E-02
    26.379  0.5432501E-02  0.1518006E-01  0.4742957E-01     0.661  0.2559070E-04  0.1566705E-02  0.1337677E-02
    26.383  0.5431334E-02  0.1520263E-01  0.4740509E-01     0.661  0.2487004E-04  0.1529555E-02  0.1342749E-02
    26.387  0.5430156E-02  0.1522466E-01  0.4737983E-01     0.662  0.2409940E-04  0.1491421E-02  0.1351498E-02
    26.390  0.5428990E-02  0.1524414E-01  0.4736229E-01     0.662  0.2329995E-04  0.1456382E-02  0.1357569E-02
    26.394  0.5427858E-02  0.1527218E-01  0.4736630E-01     0.662  0.2249293E-04  0.1420202E-02  0.1348417E-02
    26.398  0.5426771E-02  0.1529738E-01  0.4737120E-01     0.662  0.2169895E-04  0.1385519E-02  0.1340298E-02
    26.402  0.5425717E-02  0.1531736E-01  0.4737668E-01     0.662  0.2093874E-04  0.1352817E-02  0.1324697E-02
    26.405  0.5424712E-02  0.1533198E-01  0.4738250E-01     0.662  0.2024849E-04  0.1324640E-02  0.1304961E-02
    26.409  0.5423775E-02  0.1534012E-01  0.4739008E-01     0.662  0.1966502E-04  0.1300485E-02  0.1283767E-02
    26.413  0.5422921E-02  0.1534348E-01  0.4740286E-01     0.663  0.1922177E-04  0.1280915E-02  0.1259868E-02
    26.417  0.5422163E-02  0.1534053E-01  0.4741463E-01     0.663  0.1894545E-04  0.1264946E-02  0.1238943E-02
    26.421  0.5421517E-02  0.1533441E-01  0.4742792E-01     0.663  0.1885926E-04  0.1257790E-02  0.1216208E-02
    26.424  0.5420993E-02  0.1532339E-01  0.4744695E-01     0.663  0.1896795E-04  0.1259222E-02  0.1199219E-02
    26.428  0.5420596E-02  0.1530768E-01  0.4746771E-01     0.663  0.1926123E-04  0.1264955E-02  0.1185711E-02
    26.432  0.5420326E-02  0.1529260E-01  0.4749263E-01     0.663  0.1971427E-04  0.1266239E-02  0.1185036E-02
    26.436  0.5420167E-02  0.1527490E-01  0.4751885E-01     0.664  0.2028966E-04  0.1268206E-02  0.1195379E-02
    26.439  0.5420118E-02  0.1526710E-01  0.4755424E-01     0.664  0.2095187E-04  0.1267558E-02  0.1190034E-02
    26.443  0.5420180E-02  0.1526539E-01  0.4759603E-01     0.664  0.2165984E-04  0.1266335E-02  0.1175314E-02
    26.447  0.5420325E-02  0.1526013E-01  0.4763991E-01     0.664  0.2241460E-04  0.1269390E-02  0.1147321E-02
    26.451  0.5420533E-02  0.1525200E-01  0.4768056E-01     0.664  0.2321340E-04  0.1274945E-02  0.1120249E-02
    26.454  0.5420795E-02  0.1524416E-01  0.4771749E-01     0.664  0.2403884E-04  0.1284345E-02  0.1088241E-02
    26.458  0.5421098E-02  0.1524045E-01  0.4775911E-01     0.664  0.2486922E-04  0.1298346E-02  0.1063330E-02
    26.462  0.5421404E-02  0.1524008E-01  0.4779938E-01     0.665  0.2566841E-04  0.1315646E-02  0.1044321E-02
    26.466  0.5421686E-02  0.1524014E-01  0.4783055E-01     0.665  0.2641507E-04  0.1335082E-02  0.1035244E-02
    26.470  0.5421935E-02  0.1523948E-01  0.4785658E-01     0.665  0.2710408E-04  0.1357816E-02  0.1028868E-02
    26.473  0.5422161E-02  0.1523849E-01  0.4787578E-01     0.665  0.2775032E-04  0.1382286E-02  0.1028913E-02
    26.477  0.5422355E-02  0.1524763E-01  0.4790207E-01     0.665  0.2834233E-04  0.1393011E-02  0.1035356E-02
    26.481  0.5422512E-02  0.1526242E-01  0.4793049E-01     0.665  0.2886998E-04  0.1394702E-02  0.1051246E-02
    26.485  0.5422624E-02  0.1528435E-01  0.4796256E-01     0.665  0.2932224E-04  0.1382604E-02  0.1076912E-02
    26.488  0.5422689E-02  0.1530002E-01  0.4799069E-01     0.666  0.2969082E-04  0.1372442E-02  0.1105745E-02
    26.492  0.5422704E-02  0.1531473E-01  0.4801746E-01     0.666  0.2996844E-04  0.1368513E-02  0.1146124E-02
    26.496  0.5422641E-02  0.1532553E-01  0.4803681E-01     0.666  0.3016416E-04  0.1367237E-02  0.1196694E-02
    26.500  0.5422492E-02  0.1533549E-01  0.4804787E-01     0.666  0.3027867E-04  0.1363300E-02  0.1259666E-02
    26.503  0.5422287E-02  0.1534760E-01  0.4805767E-01     0.666  0.3030483E-04  0.1356053E-02  0.1339633E-02
    26.507  0.5422051E-02  0.1536252E-01  0.4806603E-01     0.666  0.3024137E-04  0.1350223E-02  0.1430384E-02
    26.511  0.5421787E-02  0.1537222E-01  0.4806671E-01     0.666  0.3010341E-04  0.1344770E-02  0.1527667E-02
    26.515  0.5421538E-02  0.1537726E-01  0.4806869E-01     0.667  0.2998702E-04  0.1344423E-02  0.1621414E-02
    26.518  0.5421322E-02  0.1537700E-01  0.4806902E-01     0.667  0.2991785E-04  0.1344748E-02  0.1708224E-02
    26.522  0.5421144E-02  0.1537253E-01  0.4806560E-01     0.667  0.2989880E-04  0.1347262E-02  0.1788916E-02
    26.526  0.5421007E-02  0.1536338E-01  0.4806662E-01     0.667  0.2993144E-04  0.1351589E-02  0.1863134E-02
    26.530  0.5420916E-02  0.1534871E-01  0.4806906E-01     0.667  0.3001555E-04  0.1357176E-02  0.1931297E-02
    26.534  0.5420876E-02  0.1533155E-01  0.4807278E-01     0.667  0.3014505E-04  0.1365135E-02  0.1989984E-02
    26.537  0.5420943E-02  0.1531245E-01  0.4808395E-01     0.668  0.3027743E-04  0.1375631E-02  0.2048653E-02
    26.541  0.5421131E-02  0.1528947E-01  0.4810543E-01     0.668  0.3040465E-04  0.1390443E-02  0.2104997E-02
    26.545  0.5421436E-02  0.1526363E-01  0.4812772E-01     0.668  0.3053071E-04  0.1407856E-02  0.2156578E-02
    26.549  0.5421852E-02  0.1523525E-01  0.4814807E-01     0.668  0.3065536E-04  0.1427400E-02  0.2200256E-02
    26.552  0.5422370E-02  0.1521710E-01  0.4818331E-01     0.668  0.3077659E-04  0.1430726E-02  0.2249858E-02
    26.556  0.5422980E-02  0.1520394E-01  0.4822696E-01     0.668  0.3088883E-04  0.1427552E-02  0.2294992E-02
    26.560  0.5423668E-02  0.1519410E-01  0.4827394E-01     0.668  0.3098539E-04  0.1426161E-02  0.2338009E-02
    26.564  0.5424421E-02  0.1518267E-01  0.4832254E-01     0.669  0.3105687E-04  0.1424862E-02  0.2372446E-02
    26.567  0.5425221E-02  0.1517183E-01  0.4836747E-01     0.669  0.3109220E-04  0.1424402E-02  0.2395531E-02
    26.571  0.5426052E-02  0.1516206E-01  0.4840495E-01     0.669  0.3108264E-04  0.1425616E-02  0.2406652E-02
    26.575  0.5426897E-02  0.1514967E-01  0.4843811E-01     0.669  0.3101728E-04  0.1425626E-02  0.2407711E-02
    26.579  0.5427735E-02  0.1514023E-01  0.4846428E-01     0.669  0.3088806E-04  0.1428964E-02  0.2398228E-02
    26.582  0.5428564E-02  0.1513274E-01  0.4848808E-01     0.669  0.3068917E-04  0.1433296E-02  0.2380633E-02
    26.586  0.5429404E-02  0.1512578E-01  0.4851210E-01     0.669  0.3042396E-04  0.1438134E-02  0.2354902E-02
    26.590  0.5430253E-02  0.1511912E-01  0.4853370E-01     0.670  0.3010546E-04  0.1442243E-02  0.2325197E-02
    26.594  0.5431094E-02  0.1511324E-01  0.4854343E-01     0.670  0.2974103E-04  0.1446628E-02  0.2298528E-02
    26.598  0.5431907E-02  0.1510892E-01  0.4854761E-01     0.670  0.2933634E-04  0.1452055E-02  0.2265636E-02
    26.601  0.5432668E-02  0.1511174E-01  0.4855644E-01     0.670  0.2889484E-04  0.1455286E-02  0.2235559E-02
    26.605  0.5433362E-02  0.1511618E-01  0.4855371E-01     0.670  0.2842844E-04  0.1459419E-02  0.2200983E-02
    26.609  0.5433970E-02  0.1512277E-01  0.4854748E-01     0.670  0.2794754E-04  0.1463536E-02  0.2168423E-02
    26.613  0.5434491E-02  0.1512960E-01  0.4853651E-01     0.671  0.2746438E-04  0.1467936E-02  0.2135303E-02
    26.616  0.5434948E-02  0.1513498E-01  0.4851987E-01     0.671  0.2699002E-04  0.1473312E-02  0.2109677E-02
    26.620  0.5435314E-02  0.1514082E-01  0.4849173E-01     0.671  0.2654242E-04  0.1478898E-02  0.2083212E-02
    26.624  0.5435578E-02  0.1514570E-01  0.4846124E-01     0.671  0.2613295E-04  0.1484645E-02  0.2062093E-02
    26.628  0.5435739E-02  0.1514981E-01  0.4842486E-01     0.671  0.2577278E-04  0.1490623E-02  0.2042446E-02
    26.631  0.5435840E-02  0.1515406E-01  0.4838980E-01     0.671  0.2549351E-04  0.1494853E-02  0.2033053E-02
    26.635  0.5435886E-02  0.1515975E-01  0.4835778E-01     0.671  0.2530468E-04  0.1503408E-02  0.2032599E-02
    26.639  0.5435861E-02  0.1516695E-01  0.4832610E-01     0.672  0.2522912E-04  0.1507711E-02  0.2038285E-02
    26.643  0.5435761E-02  0.1517061E-01  0.4828697E-01     0.672  0.2527416E-04  0.1514686E-02  0.2053092E-02
    26.646  0.5435553E-02  0.1517579E-01  0.4825429E-01     0.672  0.2548384E-04  0.1523326E-02  0.2071796E-02
    26.650  0.5435214E-02  0.1518336E-01  0.4821593E-01     0.672  0.2589132E-04  0.1534238E-02  0.2100982E-02
    26.654  0.5434770E-02  0.1519376E-01  0.4817917E-01     0.672  0.2645942E-04  0.1547086E-02  0.2139385E-02
    26.658  0.5434235E-02  0.1520270E-01  0.4813827E-01     0.672  0.2717299E-04  0.1560162E-02  0.2186487E-02
    26.661  0.5433619E-02  0.1521297E-01  0.4809898E-01     0.672  0.2801995E-04  0.1572432E-02  0.2236146E-02
    26.665  0.5432935E-02  0.1522221E-01  0.4806171E-01     0.673  0.2898511E-04  0.1584014E-02  0.2288594E-02
    26.669  0.5432199E-02  0.1523375E-01  0.4802297E-01     0.673  0.3005107E-04  0.1594570E-02  0.2343294E-02
    26.673  0.5431425E-02  0.1524262E-01  0.4798638E-01     0.673  0.3119619E-04  0.1604434E-02  0.2404082E-02
    26.677  0.5430630E-02  0.1525518E-01  0.4795967E-01     0.673  0.3239708E-04  0.1621360E-02  0.2455686E-02
    26.680  0.5429833E-02  0.1527546E-01  0.4794649E-01     0.673  0.3362659E-04  0.1651934E-02  0.2491069E-02
    26.684  0.5429048E-02  0.1529422E-01  0.4794275E-01     0.673  0.3485636E-04  0.1675749E-02  0.2522145E-02
    26.688  0.5428293E-02  0.1531067E-01  0.4793591E-01     0.674  0.3605784E-04  0.1693760E-02  0.2552264E-02
    26.692  0.5427584E-02  0.1532337E-01  0.4793330E-01     0.674  0.3720020E-04  0.1705901E-02  0.2582253E-02
    26.695  0.5426944E-02  0.1533712E-01  0.4793524E-01     0.674  0.3826154E-04  0.1710845E-02  0.2607294E-02
    26.699  0.5426390E-02  0.1534134E-01  0.4794161E-01     0.674  0.3921740E-04  0.1711481E-02  0.2632764E-02
    26.703  0.5425933E-02  0.1534127E-01  0.4795022E-01     0.674  0.4004152E-04  0.1706604E-02  0.2654904E-02
    26.707  0.5425547E-02  0.1533991E-01  0.4796013E-01     0.674  0.4072995E-04  0.1697867E-02  0.2663811E-02
    26.710  0.5425180E-02  0.1533182E-01  0.4796611E-01     0.674  0.4129104E-04  0.1678381E-02  0.2665711E-02
    26.714  0.5424839E-02  0.1531999E-01  0.4796517E-01     0.675  0.4170815E-04  0.1649119E-02  0.2661611E-02
    26.718  0.5424529E-02  0.1530547E-01  0.4796320E-01     0.675  0.4197242E-04  0.1619009E-02  0.2644768E-02
    26.722  0.5424254E-02  0.1529380E-01  0.4796369E-01     0.675  0.4208237E-04  0.1588333E-02  0.2618108E-02
    26.725  0.5424019E-02  0.1528202E-01  0.4796937E-01     0.675  0.4204453E-04  0.1558277E-02  0.2584841E-02
    26.729  0.5423827E-02  0.1527504E-01  0.4798291E-01     0.675  0.4187309E-04  0.1527807E-02  0.2547788E-02
    26.733  0.5423679E-02  0.1527636E-01  0.4801762E-01     0.675  0.4158843E-04  0.1519804E-02  0.2486590E-02
    26.737  0.5423578E-02  0.1527589E-01  0.4805016E-01     0.675  0.4121508E-04  0.1511722E-02  0.2432036E-02
    26.740  0.5423521E-02  0.1527498E-01  0.4807741E-01     0.676  0.4077980E-04  0.1503563E-02  0.2376691E-02
    26.744  0.5423504E-02  0.1526829E-01  0.4810302E-01     0.676  0.4031838E-04  0.1496333E-02  0.2327257E-02
    26.748  0.5423499E-02  0.1526542E-01  0.4812181E-01     0.676  0.3989587E-04  0.1489806E-02  0.2286043E-02
    26.752  0.5423502E-02  0.1528381E-01  0.4815821E-01     0.676  0.3953919E-04  0.1481354E-02  0.2266194E-02
    26.755  0.5423514E-02  0.1529928E-01  0.4819600E-01     0.676  0.3925700E-04  0.1474707E-02  0.2256033E-02
    26.759  0.5423529E-02  0.1530748E-01  0.4823078E-01     0.676  0.3905066E-04  0.1469445E-02  0.2255684E-02
    26.763  0.5423401E-02  0.1531328E-01  0.4824945E-01     0.677  0.3910483E-04  0.1465499E-02  0.2254152E-02
    26.767  0.5423033E-02  0.1531622E-01  0.4823985E-01     0.677  0.3956556E-04  0.1461456E-02  0.2241782E-02
    26.771  0.5422432E-02  0.1531566E-01  0.4820777E-01     0.677  0.4045171E-04  0.1457998E-02  0.2227521E-02
    26.774  0.5421578E-02  0.1531350E-01  0.4816284E-01     0.677  0.4173929E-04  0.1456607E-02  0.2215741E-02
    26.778  0.5420409E-02  0.1531284E-01  0.4809465E-01     0.677  0.4332366E-04  0.1456524E-02  0.2202297E-02
    26.782  0.5418949E-02  0.1531613E-01  0.4801915E-01     0.677  0.4515017E-04  0.1463419E-02  0.2190180E-02
    26.786  0.5417231E-02  0.1532869E-01  0.4794344E-01     0.677  0.4715900E-04  0.1487434E-02  0.2174905E-02
    26.789  0.5415289E-02  0.1536103E-01  0.4788731E-01     0.678  0.4928480E-04  0.1507828E-02  0.2172359E-02
    26.793  0.5413180E-02  0.1540910E-01  0.4784707E-01     0.678  0.5145161E-04  0.1522628E-02  0.2183572E-02
    26.797  0.5410952E-02  0.1546339E-01  0.4782007E-01     0.678  0.5359415E-04  0.1538896E-02  0.2219109E-02
    26.801  0.5408692E-02  0.1551567E-01  0.4781247E-01     0.678  0.5563472E-04  0.1558280E-02  0.2267570E-02
    26.804  0.5406493E-02  0.1555776E-01  0.4781482E-01     0.678  0.5749855E-04  0.1575515E-02  0.2302202E-02
    26.808  0.5404399E-02  0.1558848E-01  0.4782218E-01     0.678  0.5914205E-04  0.1590287E-02  0.2337932E-02
    26.812  0.5402456E-02  0.1561191E-01  0.4784531E-01     0.678  0.6052820E-04  0.1594511E-02  0.2371699E-02
    26.816  0.5400703E-02  0.1562438E-01  0.4788328E-01     0.679  0.6162386E-04  0.1593835E-02  0.2404007E-02
    26.819  0.5399179E-02  0.1562074E-01  0.4793143E-01     0.679  0.6240296E-04  0.1591950E-02  0.2436968E-02
    26.823  0.5397914E-02  0.1560229E-01  0.4798198E-01     0.679  0.6284619E-04  0.1590234E-02  0.2470542E-02
    26.827  0.5396934E-02  0.1558235E-01  0.4805546E-01     0.679  0.6294081E-04  0.1585812E-02  0.2515304E-02
    26.831  0.5396259E-02  0.1557834E-01  0.4816582E-01     0.679  0.6268212E-04  0.1573743E-02  0.2592645E-02
    26.834  0.5395902E-02  0.1556607E-01  0.4828374E-01     0.679  0.6207258E-04  0.1556557E-02  0.2685890E-02
    26.838  0.5395851E-02  0.1554469E-01  0.4840780E-01     0.680  0.6112419E-04  0.1538727E-02  0.2794128E-02
    26.842  0.5396047E-02  0.1551895E-01  0.4852853E-01     0.680  0.5986019E-04  0.1521693E-02  0.2915874E-02
    26.846  0.5396476E-02  0.1548842E-01  0.4865083E-01     0.680  0.5831676E-04  0.1509973E-02  0.3044787E-02
    26.849  0.5397128E-02  0.1546352E-01  0.4877689E-01     0.680  0.5653368E-04  0.1503811E-02  0.3181410E-02
    26.853  0.5397986E-02  0.1545803E-01  0.4891623E-01     0.680  0.5455599E-04  0.1497649E-02  0.3339827E-02
    26.857  0.5399027E-02  0.1547193E-01  0.4907271E-01     0.680  0.5243386E-04  0.1492232E-02  0.3510842E-02
    26.861  0.5400227E-02  0.1548661E-01  0.4922590E-01     0.680  0.5021941E-04  0.1489713E-02  0.3674102E-02
    26.864  0.5401563E-02  0.1550009E-01  0.4937518E-01     0.681  0.4795595E-04  0.1489443E-02  0.3827579E-02
    26.868  0.5403077E-02  0.1551299E-01  0.4951192E-01     0.681  0.4558709E-04  0.1492706E-02  0.3990270E-02
    26.872  0.5404747E-02  0.1552347E-01  0.4965211E-01     0.681  0.4315443E-04  0.1497501E-02  0.4144595E-02
    26.876  0.5406536E-02  0.1553006E-01  0.4978720E-01     0.681  0.4072908E-04  0.1505638E-02  0.4296365E-02
    26.880  0.5408402E-02  0.1554379E-01  0.4992405E-01     0.681  0.3838211E-04  0.1506932E-02  0.4432227E-02
    26.883  0.5410301E-02  0.1555566E-01  0.5004315E-01     0.681  0.3618112E-04  0.1507235E-02  0.4554208E-02
    26.887  0.5412157E-02  0.1556320E-01  0.5013803E-01     0.681  0.3419924E-04  0.1507138E-02  0.4660271E-02
    26.891  0.5413919E-02  0.1556630E-01  0.5021390E-01     0.682  0.3249489E-04  0.1505605E-02  0.4748967E-02
    26.895  0.5415549E-02  0.1556795E-01  0.5027097E-01     0.682  0.3110783E-04  0.1504705E-02  0.4819439E-02
    26.898  0.5417018E-02  0.1556915E-01  0.5030490E-01     0.682  0.3005269E-04  0.1504722E-02  0.4866069E-02
    26.902  0.5418318E-02  0.1556699E-01  0.5031331E-01     0.682  0.2930382E-04  0.1504567E-02  0.4881805E-02
    26.906  0.5419421E-02  0.1556363E-01  0.5031085E-01     0.682  0.2883296E-04  0.1510207E-02  0.4864208E-02
    26.910  0.5420300E-02  0.1556552E-01  0.5029916E-01     0.682  0.2860192E-04  0.1529139E-02  0.4821223E-02
    26.913  0.5420936E-02  0.1556625E-01  0.5025839E-01     0.683  0.2857266E-04  0.1546626E-02  0.4738837E-02
    26.917  0.5421306E-02  0.1556313E-01  0.5020724E-01     0.683  0.2872550E-04  0.1565900E-02  0.4643303E-02
    26.921  0.5421466E-02  0.1555856E-01  0.5014014E-01     0.683  0.2902462E-04  0.1586774E-02  0.4536064E-02
    26.925  0.5421578E-02  0.1555308E-01  0.5007387E-01     0.683  0.2939155E-04  0.1609553E-02  0.4438664E-02
    26.928  0.5421713E-02  0.1554670E-01  0.5002183E-01     0.683  0.2976587E-04  0.1633216E-02  0.4360589E-02
    26.932  0.5421898E-02  0.1553873E-01  0.4998541E-01     0.683  0.3012641E-04  0.1656710E-02  0.4298199E-02
    26.936  0.5422092E-02  0.1553059E-01  0.4994937E-01     0.683  0.3049405E-04  0.1679231E-02  0.4243707E-02
    26.940  0.5422239E-02  0.1552123E-01  0.4992077E-01     0.684  0.3088319E-04  0.1700673E-02  0.4188232E-02
    26.943  0.5422336E-02  0.1550921E-01  0.4989162E-01     0.684  0.3127361E-04  0.1720334E-02  0.4139259E-02
    26.947  0.5422379E-02  0.1549687E-01  0.4986374E-01     0.684  0.3164557E-04  0.1737221E-02  0.4088897E-02
    26.951  0.5422351E-02  0.1548388E-01  0.4982847E-01     0.684  0.3197907E-04  0.1752904E-02  0.4034517E-02
    26.955  0.5422228E-02  0.1547133E-01  0.4979545E-01     0.684  0.3227932E-04  0.1769021E-02  0.3978802E-02
    26.958  0.5422011E-02  0.1545814E-01  0.4975824E-01     0.684  0.3254937E-04  0.1784205E-02  0.3920183E-02
    26.962  0.5421704E-02  0.1545133E-01  0.4971968E-01     0.684  0.3279751E-04  0.1795123E-02  0.3866677E-02
    26.966  0.5421304E-02  0.1544279E-01  0.4968353E-01     0.685  0.3301681E-04  0.1804203E-02  0.3810665E-02
    26.970  0.5420820E-02  0.1542906E-01  0.4963777E-01     0.685  0.3320281E-04  0.1813773E-02  0.3745554E-02
    26.973  0.5420226E-02  0.1541955E-01  0.4958333E-01     0.685  0.3340725E-04  0.1825132E-02  0.3683724E-02
    26.977  0.5419433E-02  0.1542184E-01  0.4953152E-01     0.685  0.3378933E-04  0.1827620E-02  0.3641103E-02
    26.981  0.5418455E-02  0.1542339E-01  0.4947328E-01     0.685  0.3434107E-04  0.1829681E-02  0.3622275E-02
    26.985  0.5417310E-02  0.1542526E-01  0.4940753E-01     0.685  0.3505095E-04  0.1828614E-02  0.3619730E-02
    26.988  0.5416025E-02  0.1543035E-01  0.4934235E-01     0.686  0.3590722E-04  0.1823944E-02  0.3633228E-02
    26.992  0.5414682E-02  0.1544555E-01  0.4929158E-01     0.686  0.3686822E-04  0.1814878E-02  0.3665954E-02
    26.996  0.5413335E-02  0.1545995E-01  0.4924729E-01     0.686  0.3789785E-04  0.1805547E-02  0.3706583E-02
    27.000  0.5412012E-02  0.1547868E-01  0.4922539E-01     0.686  0.3897118E-04  0.1802216E-02  0.3762808E-02
    27.003  0.5410735E-02  0.1552802E-01  0.4923960E-01     0.686  0.4006718E-04  0.1836564E-02  0.3795150E-02
    27.007  0.5409517E-02  0.1557860E-01  0.4926946E-01     0.686  0.4117005E-04  0.1883684E-02  0.3814579E-02
    27.011  0.5408386E-02  0.1562496E-01  0.4930442E-01     0.686  0.4225638E-04  0.1938802E-02  0.3822519E-02
    27.015  0.5407312E-02  0.1565829E-01  0.4933567E-01     0.687  0.4332168E-04  0.1979963E-02  0.3837382E-02
    27.018  0.5406263E-02  0.1567888E-01  0.4935735E-01     0.687  0.4435699E-04  0.2007943E-02  0.3841186E-02
    27.022  0.5405259E-02  0.1568762E-01  0.4936609E-01     0.687  0.4533403E-04  0.2020548E-02  0.3839698E-02
    27.026  0.5404323E-02  0.1568417E-01  0.4936721E-01     0.687  0.4622705E-04  0.2016646E-02  0.3832880E-02
    27.030  0.5403472E-02  0.1567532E-01  0.4936926E-01     0.687  0.4701280E-04  0.1999919E-02  0.3828914E-02
    27.033  0.5402725E-02  0.1565756E-01  0.4936370E-01     0.687  0.4767411E-04  0.1969765E-02  0.3826747E-02
    27.037  0.5402119E-02  0.1562758E-01  0.4935859E-01     0.687  0.4815770E-04  0.1925494E-02  0.3825020E-02
    27.041  0.5401685E-02  0.1560060E-01  0.4936593E-01     0.688  0.4842012E-04  0.1897198E-02  0.3789746E-02
    27.045  0.5401433E-02  0.1556854E-01  0.4938131E-01     0.688  0.4845957E-04  0.1861094E-02  0.3741370E-02
    27.048  0.5401366E-02  0.1553540E-01  0.4940233E-01     0.688  0.4827941E-04  0.1819826E-02  0.3690596E-02
    27.052  0.5401478E-02  0.1549650E-01  0.4941684E-01     0.688  0.4788580E-04  0.1774890E-02  0.3631731E-02
    27.056  0.5401704E-02  0.1545427E-01  0.4942631E-01     0.688  0.4721180E-04  0.1723975E-02  0.3576215E-02
    27.060  0.5401847E-02  0.1542617E-01  0.4943041E-01     0.688  0.4600006E-04  0.1671028E-02  0.3548570E-02
    27.063  0.5401865E-02  0.1542875E-01  0.4944824E-01     0.689  0.4423360E-04  0.1660905E-02  0.3519677E-02
    27.067  0.5401748E-02  0.1544099E-01  0.4945369E-01     0.689  0.4196183E-04  0.1650873E-02  0.3521278E-02
    27.071  0.5401506E-02  0.1546030E-01  0.4945122E-01     0.689  0.3925671E-04  0.1637837E-02  0.3559815E-02
    27.075  0.5401150E-02  0.1547806E-01  0.4943400E-01     0.689  0.3622624E-04  0.1627814E-02  0.3629285E-02
    27.078  0.5400684E-02  0.1550487E-01  0.4940836E-01     0.689  0.3302144E-04  0.1614836E-02  0.3709557E-02
    27.082  0.5400119E-02  0.1556314E-01  0.4941245E-01     0.689  0.2983560E-04  0.1596605E-02  0.3746213E-02
    27.086  0.5399477E-02  0.1561708E-01  0.4941211E-01     0.689  0.2689642E-04  0.1589724E-02  0.3785281E-02
    27.090  0.5398837E-02  0.1567803E-01  0.4942436E-01     0.690  0.2442200E-04  0.1594763E-02  0.3818593E-02
    27.093  0.5398217E-02  0.1575888E-01  0.4946380E-01     0.690  0.2269692E-04  0.1621370E-02  0.3814879E-02
    27.097  0.5397630E-02  0.1582661E-01  0.4949847E-01     0.690  0.2195316E-04  0.1665558E-02  0.3824180E-02
    27.101  0.5397088E-02  0.1587531E-01  0.4952699E-01     0.690  0.2225518E-04  0.1710621E-02  0.3843147E-02
    27.105  0.5396613E-02  0.1590512E-01  0.4954616E-01     0.690  0.2344116E-04  0.1752674E-02  0.3863839E-02
    27.108  0.5396219E-02  0.1591785E-01  0.4955633E-01     0.690  0.2522364E-04  0.1786729E-02  0.3894733E-02
    27.112  0.5395914E-02  0.1591471E-01  0.4955408E-01     0.691  0.2729501E-04  0.1811056E-02  0.3914063E-02
    27.116  0.5395707E-02  0.1589288E-01  0.4955275E-01     0.691  0.2939011E-04  0.1818864E-02  0.3947973E-02
    27.120  0.5395616E-02  0.1585697E-01  0.4953432E-01     0.691  0.3131661E-04  0.1814712E-02  0.3972550E-02
    27.123  0.5395650E-02  0.1580677E-01  0.4950933E-01     0.691  0.3293339E-04  0.1796844E-02  0.4003432E-02
    27.127  0.5395833E-02  0.1574637E-01  0.4947885E-01     0.691  0.3414353E-04  0.1767447E-02  0.4036936E-02
    27.131  0.5396261E-02  0.1569872E-01  0.4948427E-01     0.691  0.3488198E-04  0.1751527E-02  0.4033900E-02
    27.135  0.5396934E-02  0.1566215E-01  0.4951570E-01     0.691  0.3511612E-04  0.1737062E-02  0.4008138E-02
    27.138  0.5397841E-02  0.1561679E-01  0.4955486E-01     0.692  0.3483034E-04  0.1725417E-02  0.3967648E-02
    27.142  0.5398932E-02  0.1556963E-01  0.4959432E-01     0.692  0.3401489E-04  0.1713042E-02  0.3911062E-02
    27.146  0.5400168E-02  0.1556692E-01  0.4967730E-01     0.692  0.3268785E-04  0.1712691E-02  0.3789631E-02
    27.149  0.5401519E-02  0.1556759E-01  0.4976727E-01     0.692  0.3089346E-04  0.1714171E-02  0.3666456E-02
    27.153  0.5402953E-02  0.1556543E-01  0.4984269E-01     0.692  0.2870432E-04  0.1714906E-02  0.3535766E-02
    27.157  0.5404446E-02  0.1556298E-01  0.4991533E-01     0.692  0.2623757E-04  0.1716552E-02  0.3421277E-02
    27.161  0.5405963E-02  0.1556096E-01  0.4997726E-01     0.693  0.2364092E-04  0.1719902E-02  0.3312590E-02
    27.164  0.5407492E-02  0.1555572E-01  0.5003625E-01     0.693  0.2114149E-04  0.1720158E-02  0.3227234E-02
    27.168  0.5409078E-02  0.1555343E-01  0.5008534E-01     0.693  0.1909144E-04  0.1721041E-02  0.3164800E-02
    27.172  0.5410683E-02  0.1555554E-01  0.5013462E-01     0.693  0.1779090E-04  0.1719899E-02  0.3128409E-02
    27.176  0.5412269E-02  0.1556461E-01  0.5018445E-01     0.693  0.1746280E-04  0.1717230E-02  0.3119490E-02
    27.179  0.5413799E-02  0.1557378E-01  0.5022408E-01     0.693  0.1812534E-04  0.1715390E-02  0.3121854E-02
    27.183  0.5415236E-02  0.1558245E-01  0.5024957E-01     0.693  0.1956918E-04  0.1715517E-02  0.3123493E-02
    27.187  0.5416531E-02  0.1558838E-01  0.5026044E-01     0.694  0.2146356E-04  0.1715127E-02  0.3127321E-02
    27.191  0.5417552E-02  0.1559419E-01  0.5023528E-01     0.694  0.2342498E-04  0.1715438E-02  0.3123982E-02
    27.194  0.5418255E-02  0.1559910E-01  0.5018742E-01     0.694  0.2524647E-04  0.1716279E-02  0.3120750E-02
    27.198  0.5418621E-02  0.1560239E-01  0.5010686E-01     0.694  0.2679165E-04  0.1716970E-02  0.3111828E-02
    27.202  0.5418638E-02  0.1560302E-01  0.5000359E-01     0.694  0.2796534E-04  0.1718628E-02  0.3101879E-02
    27.206  0.5418302E-02  0.1560209E-01  0.4988219E-01     0.694  0.2870128E-04  0.1720748E-02  0.3105649E-02
    27.209  0.5417615E-02  0.1559953E-01  0.4974884E-01     0.695  0.2896203E-04  0.1721694E-02  0.3120438E-02
    27.213  0.5416719E-02  0.1559638E-01  0.4961203E-01     0.695  0.2896632E-04  0.1723065E-02  0.3145943E-02
    27.217  0.5415745E-02  0.1559059E-01  0.4948932E-01     0.695  0.2894368E-04  0.1724234E-02  0.3177335E-02
    27.221  0.5414736E-02  0.1558602E-01  0.4938208E-01     0.695  0.2896864E-04  0.1726207E-02  0.3216681E-02
    27.224  0.5413708E-02  0.1558250E-01  0.4929317E-01     0.695  0.2907417E-04  0.1728452E-02  0.3259951E-02
    27.228  0.5412677E-02  0.1557701E-01  0.4921636E-01     0.695  0.2928472E-04  0.1729102E-02  0.3306088E-02
    27.232  0.5411650E-02  0.1557278E-01  0.4915723E-01     0.695  0.2960380E-04  0.1729206E-02  0.3351479E-02
    27.235  0.5410643E-02  0.1557138E-01  0.4911028E-01     0.696  0.3002992E-04  0.1729892E-02  0.3394271E-02
    27.239  0.5409681E-02  0.1556711E-01  0.4906814E-01     0.696  0.3054844E-04  0.1732067E-02  0.3431031E-02
    27.243  0.5408736E-02  0.1556376E-01  0.4903501E-01     0.696  0.3105895E-04  0.1734766E-02  0.3465444E-02
    27.247  0.5407807E-02  0.1556289E-01  0.4901071E-01     0.696  0.3151050E-04  0.1737064E-02  0.3494105E-02
    27.250  0.5406907E-02  0.1557443E-01  0.4900414E-01     0.696  0.3188057E-04  0.1730606E-02  0.3513212E-02
    27.254  0.5406050E-02  0.1558897E-01  0.4900732E-01     0.696  0.3214833E-04  0.1723839E-02  0.3527491E-02
    27.258  0.5405250E-02  0.1560121E-01  0.4901315E-01     0.697  0.3229291E-04  0.1720574E-02  0.3537978E-02
    27.262  0.5404518E-02  0.1560947E-01  0.4902293E-01     0.697  0.3229790E-04  0.1722495E-02  0.3542552E-02
    27.265  0.5403867E-02  0.1561362E-01  0.4903644E-01     0.697  0.3214859E-04  0.1728418E-02  0.3546037E-02
    27.269  0.5403306E-02  0.1561279E-01  0.4905542E-01     0.697  0.3183285E-04  0.1736940E-02  0.3545684E-02
    27.273  0.5402846E-02  0.1560748E-01  0.4907831E-01     0.697  0.3134455E-04  0.1748641E-02  0.3544743E-02
    27.277  0.5402494E-02  0.1560633E-01  0.4911509E-01     0.697  0.3067959E-04  0.1755228E-02  0.3546055E-02
    27.280  0.5402252E-02  0.1561731E-01  0.4916469E-01     0.697  0.2984609E-04  0.1752192E-02  0.3539979E-02
    27.284  0.5402108E-02  0.1562767E-01  0.4921648E-01     0.698  0.2887691E-04  0.1753227E-02  0.3532693E-02
    27.288  0.5402064E-02  0.1563449E-01  0.4926964E-01     0.698  0.2778477E-04  0.1752921E-02  0.3527450E-02
    27.292  0.5402121E-02  0.1563651E-01  0.4932257E-01     0.698  0.2658565E-04  0.1752444E-02  0.3522176E-02
    27.295  0.5402279E-02  0.1563510E-01  0.4937259E-01     0.698  0.2529840E-04  0.1751897E-02  0.3518404E-02
    27.299  0.5402519E-02  0.1563117E-01  0.4942265E-01     0.698  0.2393493E-04  0.1749758E-02  0.3514868E-02
    27.303  0.5402840E-02  0.1562532E-01  0.4946891E-01     0.698  0.2252265E-04  0.1746141E-02  0.3514241E-02
    27.306  0.5403247E-02  0.1562068E-01  0.4951522E-01     0.699  0.2110001E-04  0.1742926E-02  0.3512451E-02
    27.310  0.5403723E-02  0.1561555E-01  0.4956022E-01     0.699  0.1973545E-04  0.1740116E-02  0.3510913E-02
    27.314  0.5404254E-02  0.1560958E-01  0.4960490E-01     0.699  0.1848639E-04  0.1737775E-02  0.3512442E-02
    27.318  0.5404839E-02  0.1560088E-01  0.4964696E-01     0.699  0.1740745E-04  0.1737838E-02  0.3515840E-02
    27.321  0.5405467E-02  0.1559196E-01  0.4968727E-01     0.699  0.1655389E-04  0.1737463E-02  0.3516071E-02
    27.325  0.5406125E-02  0.1558065E-01  0.4972202E-01     0.699  0.1597219E-04  0.1738072E-02  0.3512569E-02
    27.329  0.5406801E-02  0.1556651E-01  0.4974856E-01     0.699  0.1569214E-04  0.1740516E-02  0.3508661E-02
    27.333  0.5407481E-02  0.1555431E-01  0.4976916E-01     0.700  0.1571856E-04  0.1741786E-02  0.3506724E-02
    27.336  0.5408148E-02  0.1554507E-01  0.4978751E-01     0.700  0.1602851E-04  0.1743276E-02  0.3500065E-02
    27.340  0.5408790E-02  0.1555119E-01  0.4981330E-01     0.700  0.1657525E-04  0.1739098E-02  0.3472340E-02
    27.344  0.5409390E-02  0.1555549E-01  0.4983390E-01     0.700  0.1730031E-04  0.1736997E-02  0.3447089E-02
    27.348  0.5409935E-02  0.1555833E-01  0.4984415E-01     0.700  0.1814479E-04  0.1734142E-02  0.3416264E-02
    27.351  0.5410412E-02  0.1555901E-01  0.4984366E-01     0.700  0.1905526E-04  0.1732560E-02  0.3387981E-02
    27.355  0.5410686E-02  0.1556371E-01  0.4983115E-01     0.701  0.2003796E-04  0.1735981E-02  0.3364840E-02
    27.359  0.5410660E-02  0.1557353E-01  0.4979841E-01     0.701  0.2110475E-04  0.1746116E-02  0.3346817E-02
    27.362  0.5410326E-02  0.1558997E-01  0.4974975E-01     0.701  0.2223894E-04  0.1760023E-02  0.3332006E-02
    27.366  0.5409688E-02  0.1560985E-01  0.4969031E-01     0.701  0.2342693E-04  0.1777207E-02  0.3320331E-02
    27.370  0.5408766E-02  0.1563109E-01  0.4961505E-01     0.701  0.2467080E-04  0.1800083E-02  0.3315109E-02
    27.374  0.5407599E-02  0.1565859E-01  0.4953800E-01     0.701  0.2602206E-04  0.1823762E-02  0.3313344E-02
    27.377  0.5406215E-02  0.1568513E-01  0.4946044E-01     0.701  0.2743493E-04  0.1845979E-02  0.3312874E-02
    27.381  0.5404643E-02  0.1570862E-01  0.4938547E-01     0.702  0.2886612E-04  0.1866638E-02  0.3309691E-02
    27.385  0.5402915E-02  0.1572757E-01  0.4931452E-01     0.702  0.3028121E-04  0.1885725E-02  0.3299827E-02
    27.389  0.5401078E-02  0.1574099E-01  0.4924255E-01     0.702  0.3165911E-04  0.1902475E-02  0.3292560E-02
    27.392  0.5399169E-02  0.1574794E-01  0.4917320E-01     0.702  0.3296656E-04  0.1915812E-02  0.3282769E-02
    27.396  0.5397238E-02  0.1577733E-01  0.4914202E-01     0.702  0.3419082E-04  0.1931841E-02  0.3276987E-02
    27.400  0.5395372E-02  0.1579848E-01  0.4912377E-01     0.702  0.3538958E-04  0.1937115E-02  0.3274186E-02
    27.403  0.5393617E-02  0.1581053E-01  0.4911885E-01     0.703  0.3654826E-04  0.1929931E-02  0.3286269E-02
    27.407  0.5392010E-02  0.1581701E-01  0.4912263E-01     0.703  0.3764217E-04  0.1906623E-02  0.3304490E-02
    27.411  0.5390586E-02  0.1581023E-01  0.4913890E-01     0.703  0.3864787E-04  0.1873553E-02  0.3329936E-02
    27.415  0.5389377E-02  0.1578882E-01  0.4917016E-01     0.703  0.3954659E-04  0.1832993E-02  0.3353177E-02
    27.418  0.5388390E-02  0.1575337E-01  0.4919701E-01     0.703  0.4028813E-04  0.1784869E-02  0.3384963E-02
    27.422  0.5387632E-02  0.1570379E-01  0.4922880E-01     0.703  0.4083583E-04  0.1730169E-02  0.3415170E-02
    27.426  0.5387102E-02  0.1565700E-01  0.4927506E-01     0.704  0.4117412E-04  0.1682608E-02  0.3433733E-02
    27.430  0.5386738E-02  0.1561149E-01  0.4932652E-01     0.704  0.4124826E-04  0.1639427E-02  0.3457208E-02
    27.433  0.5386540E-02  0.1556205E-01  0.4937304E-01     0.704  0.4105657E-04  0.1596411E-02  0.3480114E-02
    27.437  0.5386513E-02  0.1552703E-01  0.4943853E-01     0.704  0.4061198E-04  0.1594535E-02  0.3467548E-02
    27.441  0.5386660E-02  0.1551875E-01  0.4953454E-01     0.704  0.3993276E-04  0.1596768E-02  0.3477263E-02
    27.444  0.5386976E-02  0.1551582E-01  0.4963568E-01     0.704  0.3904346E-04  0.1600379E-02  0.3500625E-02
    27.448  0.5387464E-02  0.1551734E-01  0.4974699E-01     0.704  0.3797035E-04  0.1609893E-02  0.3517243E-02
    27.452  0.5388124E-02  0.1552909E-01  0.4986622E-01     0.705  0.3674176E-04  0.1613356E-02  0.3553260E-02
    27.456  0.5388939E-02  0.1553964E-01  0.4998169E-01     0.705  0.3539018E-04  0.1620144E-02  0.3593787E-02
    27.459  0.5389896E-02  0.1556890E-01  0.5011281E-01     0.705  0.3394994E-04  0.1610854E-02  0.3650771E-02
    27.463  0.5390991E-02  0.1559365E-01  0.5024682E-01     0.705  0.3243561E-04  0.1604081E-02  0.3709056E-02
    27.467  0.5392204E-02  0.1561551E-01  0.5037170E-01     0.705  0.3087872E-04  0.1599216E-02  0.3774835E-02
    27.471  0.5393503E-02  0.1563619E-01  0.5048575E-01     0.705  0.2930580E-04  0.1596529E-02  0.3830848E-02
    27.474  0.5394830E-02  0.1565238E-01  0.5058529E-01     0.706  0.2776038E-04  0.1596114E-02  0.3879620E-02
    27.478  0.5396123E-02  0.1566414E-01  0.5066058E-01     0.706  0.2631572E-04  0.1596587E-02  0.3922292E-02
    27.482  0.5397352E-02  0.1567078E-01  0.5071773E-01     0.706  0.2499883E-04  0.1597966E-02  0.3956282E-02
    27.485  0.5398488E-02  0.1567168E-01  0.5075440E-01     0.706  0.2382443E-04  0.1598733E-02  0.3974826E-02
    27.489  0.5399506E-02  0.1566803E-01  0.5076555E-01     0.706  0.2280209E-04  0.1601065E-02  0.3983213E-02
    27.493  0.5400384E-02  0.1565948E-01  0.5075799E-01     0.706  0.2193638E-04  0.1605371E-02  0.3985029E-02
    27.497  0.5401111E-02  0.1564735E-01  0.5072886E-01     0.706  0.2124606E-04  0.1612028E-02  0.3975531E-02
    27.500  0.5401671E-02  0.1563461E-01  0.5068594E-01     0.707  0.2074447E-04  0.1616267E-02  0.3952210E-02
    27.504  0.5402065E-02  0.1562347E-01  0.5063024E-01     0.707  0.2045214E-04  0.1622094E-02  0.3922184E-02
    27.508  0.5402382E-02  0.1561631E-01  0.5058300E-01     0.707  0.2036244E-04  0.1624329E-02  0.3908667E-02
    27.512  0.5402648E-02  0.1560972E-01  0.5054495E-01     0.707  0.2044208E-04  0.1625422E-02  0.3888087E-02
    27.515  0.5402839E-02  0.1562643E-01  0.5052580E-01     0.707  0.2070714E-04  0.1610943E-02  0.3880768E-02
    27.519  0.5402967E-02  0.1564646E-01  0.5051561E-01     0.707  0.2119709E-04  0.1597226E-02  0.3865023E-02
    27.523  0.5403034E-02  0.1566377E-01  0.5051056E-01     0.708  0.2192438E-04  0.1581329E-02  0.3844750E-02
    27.526  0.5403032E-02  0.1568653E-01  0.5051333E-01     0.708  0.2288523E-04  0.1569905E-02  0.3814189E-02
    27.530  0.5402964E-02  0.1570965E-01  0.5051051E-01     0.708  0.2407044E-04  0.1559217E-02  0.3777769E-02
    27.534  0.5402893E-02  0.1573034E-01  0.5051522E-01     0.708  0.2536156E-04  0.1549049E-02  0.3751650E-02
    27.538  0.5402850E-02  0.1574875E-01  0.5052499E-01     0.708  0.2667350E-04  0.1543337E-02  0.3729555E-02
    27.541  0.5402824E-02  0.1576461E-01  0.5053982E-01     0.708  0.2798338E-04  0.1536747E-02  0.3718314E-02
    27.545  0.5402816E-02  0.1577757E-01  0.5055143E-01     0.709  0.2925692E-04  0.1531112E-02  0.3719585E-02
    27.549  0.5402812E-02  0.1578793E-01  0.5056171E-01     0.709  0.3044291E-04  0.1528248E-02  0.3728200E-02
    27.553  0.5402801E-02  0.1579613E-01  0.5056884E-01     0.709  0.3149304E-04  0.1527196E-02  0.3744156E-02
    27.556  0.5402782E-02  0.1579991E-01  0.5057527E-01     0.709  0.3237780E-04  0.1526016E-02  0.3768994E-02
    27.560  0.5402750E-02  0.1580022E-01  0.5058370E-01     0.709  0.3307148E-04  0.1528117E-02  0.3802332E-02
    27.564  0.5402707E-02  0.1579742E-01  0.5058640E-01     0.709  0.3355576E-04  0.1530687E-02  0.3839637E-02
    27.567  0.5402649E-02  0.1579122E-01  0.5058747E-01     0.709  0.3381812E-04  0.1533843E-02  0.3878386E-02
    27.571  0.5402523E-02  0.1578137E-01  0.5057625E-01     0.710  0.3386098E-04  0.1539637E-02  0.3915291E-02
    27.575  0.5402331E-02  0.1576901E-01  0.5055421E-01     0.710  0.3372736E-04  0.1546117E-02  0.3948226E-02
    27.579  0.5402125E-02  0.1575214E-01  0.5053322E-01     0.710  0.3343701E-04  0.1554842E-02  0.3984413E-02
    27.582  0.5401947E-02  0.1573300E-01  0.5051475E-01     0.710  0.3304690E-04  0.1564634E-02  0.4022981E-02
    27.586  0.5401821E-02  0.1571054E-01  0.5049975E-01     0.710  0.3260534E-04  0.1576206E-02  0.4056985E-02
    27.590  0.5401749E-02  0.1569318E-01  0.5049543E-01     0.710  0.3212953E-04  0.1582625E-02  0.4092617E-02
    27.594  0.5401732E-02  0.1568413E-01  0.5050391E-01     0.711  0.3163672E-04  0.1583948E-02  0.4132102E-02
    27.597  0.5401773E-02  0.1568396E-01  0.5052230E-01     0.711  0.3114428E-04  0.1580420E-02  0.4183268E-02
    27.601  0.5401869E-02  0.1568303E-01  0.5054468E-01     0.711  0.3066591E-04  0.1579642E-02  0.4232576E-02
    27.605  0.5402019E-02  0.1568424E-01  0.5057617E-01     0.711  0.3021570E-04  0.1579147E-02  0.4278372E-02
    27.608  0.5402222E-02  0.1568511E-01  0.5060838E-01     0.711  0.2980381E-04  0.1581818E-02  0.4319936E-02
    27.612  0.5402468E-02  0.1568192E-01  0.5063850E-01     0.711  0.2944065E-04  0.1585489E-02  0.4353875E-02
    27.616  0.5402745E-02  0.1567621E-01  0.5066651E-01     0.712  0.2913088E-04  0.1592031E-02  0.4380575E-02
    27.620  0.5403031E-02  0.1566736E-01  0.5068249E-01     0.712  0.2888782E-04  0.1599363E-02  0.4399145E-02
    27.623  0.5403273E-02  0.1565400E-01  0.5068958E-01     0.712  0.2875539E-04  0.1608831E-02  0.4402504E-02
    27.627  0.5403464E-02  0.1563829E-01  0.5068110E-01     0.712  0.2873143E-04  0.1616469E-02  0.4399293E-02
    27.631  0.5403601E-02  0.1562372E-01  0.5066263E-01     0.712  0.2881182E-04  0.1628823E-02  0.4382164E-02
    27.634  0.5403681E-02  0.1560559E-01  0.5063252E-01     0.712  0.2898633E-04  0.1646289E-02  0.4356013E-02
    27.638  0.5403733E-02  0.1558207E-01  0.5060233E-01     0.713  0.2921882E-04  0.1661917E-02  0.4326286E-02
    27.642  0.5403778E-02  0.1556619E-01  0.5057697E-01     0.713  0.2948423E-04  0.1672669E-02  0.4305678E-02
    27.646  0.5403816E-02  0.1556398E-01  0.5056848E-01     0.713  0.2977532E-04  0.1674854E-02  0.4291796E-02
    27.649  0.5403843E-02  0.1556538E-01  0.5056090E-01     0.713  0.3008154E-04  0.1674814E-02  0.4284635E-02
    27.653  0.5403859E-02  0.1556715E-01  0.5055672E-01     0.713  0.3039498E-04  0.1673055E-02  0.4275417E-02
    27.657  0.5403871E-02  0.1556770E-01  0.5055388E-01     0.713  0.3071236E-04  0.1671815E-02  0.4263186E-02
    27.661  0.5403913E-02  0.1556626E-01  0.5054375E-01     0.713  0.3098396E-04  0.1671727E-02  0.4255231E-02
    27.664  0.5403997E-02  0.1557062E-01  0.5054422E-01     0.714  0.3118162E-04  0.1666538E-02  0.4252050E-02
    27.668  0.5404119E-02  0.1558355E-01  0.5056387E-01     0.714  0.3131283E-04  0.1659424E-02  0.4259876E-02
    27.672  0.5404264E-02  0.1559254E-01  0.5058598E-01     0.714  0.3139498E-04  0.1653177E-02  0.4268975E-02
    27.675  0.5404410E-02  0.1559999E-01  0.5059786E-01     0.714  0.3144364E-04  0.1648826E-02  0.4271275E-02
    27.679  0.5404511E-02  0.1560478E-01  0.5059684E-01     0.714  0.3140504E-04  0.1644773E-02  0.4272245E-02
    27.683  0.5404539E-02  0.1560803E-01  0.5059208E-01     0.714  0.3124510E-04  0.1642741E-02  0.4275948E-02
    27.687  0.5404465E-02  0.1560931E-01  0.5057428E-01     0.715  0.3098149E-04  0.1643176E-02  0.4274720E-02
    27.690  0.5404275E-02  0.1560922E-01  0.5053804E-01     0.715  0.3062655E-04  0.1645303E-02  0.4264939E-02
    27.694  0.5403974E-02  0.1560669E-01  0.5049438E-01     0.715  0.3019130E-04  0.1648567E-02  0.4248142E-02
    27.698  0.5403495E-02  0.1560185E-01  0.5043706E-01     0.715  0.2973709E-04  0.1652318E-02  0.4219433E-02
    27.701  0.5402752E-02  0.1559513E-01  0.5035651E-01     0.715  0.2938069E-04  0.1658101E-02  0.4168176E-02
    27.705  0.5401781E-02  0.1558791E-01  0.5026663E-01     0.715  0.2917052E-04  0.1664676E-02  0.4098892E-02
    27.709  0.5400606E-02  0.1559065E-01  0.5018240E-01     0.716  0.2913609E-04  0.1665884E-02  0.4025599E-02
    27.713  0.5399252E-02  0.1559382E-01  0.5009579E-01     0.716  0.2930042E-04  0.1664435E-02  0.3937644E-02
    27.716  0.5397750E-02  0.1559983E-01  0.5000787E-01     0.716  0.2968041E-04  0.1667406E-02  0.3843100E-02
    27.720  0.5396177E-02  0.1561626E-01  0.4993806E-01     0.716  0.3023442E-04  0.1662231E-02  0.3763609E-02
    27.724  0.5394602E-02  0.1563228E-01  0.4988078E-01     0.716  0.3092339E-04  0.1656734E-02  0.3693189E-02
    27.727  0.5393060E-02  0.1564125E-01  0.4983254E-01     0.716  0.3173729E-04  0.1653781E-02  0.3633047E-02
    27.731  0.5391583E-02  0.1564295E-01  0.4978850E-01     0.717  0.3265831E-04  0.1652595E-02  0.3588521E-02
    27.735  0.5390204E-02  0.1567318E-01  0.4979157E-01     0.717  0.3366305E-04  0.1622135E-02  0.3586798E-02
    27.739  0.5388952E-02  0.1569233E-01  0.4980915E-01     0.717  0.3472194E-04  0.1599790E-02  0.3598745E-02
    27.742  0.5387850E-02  0.1570106E-01  0.4983114E-01     0.717  0.3580013E-04  0.1587115E-02  0.3613632E-02
    27.746  0.5386914E-02  0.1570265E-01  0.4985844E-01     0.717  0.3685503E-04  0.1582796E-02  0.3626159E-02
    27.750  0.5386160E-02  0.1569902E-01  0.4989640E-01     0.717  0.3785278E-04  0.1587554E-02  0.3638368E-02
    27.754  0.5385600E-02  0.1568708E-01  0.4994363E-01     0.717  0.3876374E-04  0.1601510E-02  0.3656084E-02
    27.757  0.5385243E-02  0.1566598E-01  0.4999065E-01     0.718  0.3955975E-04  0.1623854E-02  0.3674580E-02
    27.761  0.5385091E-02  0.1563564E-01  0.5003293E-01     0.718  0.4021520E-04  0.1653661E-02  0.3691999E-02
    27.765  0.5385124E-02  0.1560908E-01  0.5008976E-01     0.718  0.4068137E-04  0.1678147E-02  0.3727676E-02
    27.768  0.5385337E-02  0.1558367E-01  0.5015042E-01     0.718  0.4093633E-04  0.1699352E-02  0.3773267E-02
    27.772  0.5385751E-02  0.1555834E-01  0.5021486E-01     0.718  0.4095574E-04  0.1726148E-02  0.3827702E-02
    27.776  0.5386357E-02  0.1554662E-01  0.5029834E-01     0.718  0.4073946E-04  0.1744848E-02  0.3906691E-02
    27.780  0.5387092E-02  0.1554358E-01  0.5038568E-01     0.719  0.4025136E-04  0.1757747E-02  0.4006358E-02
    27.783  0.5387700E-02  0.1553793E-01  0.5044409E-01     0.719  0.3926393E-04  0.1771606E-02  0.4122011E-02
    27.787  0.5388088E-02  0.1553077E-01  0.5046398E-01     0.719  0.3778028E-04  0.1785826E-02  0.4250710E-02
    27.791  0.5388227E-02  0.1552237E-01  0.5045597E-01     0.719  0.3586422E-04  0.1803223E-02  0.4376378E-02
    27.794  0.5388110E-02  0.1551448E-01  0.5040784E-01     0.719  0.3361384E-04  0.1818660E-02  0.4502733E-02
    27.798  0.5387736E-02  0.1555312E-01  0.5038481E-01     0.719  0.3117229E-04  0.1831692E-02  0.4622970E-02
    27.802  0.5387042E-02  0.1560689E-01  0.5034741E-01     0.720  0.2870684E-04  0.1855221E-02  0.4730539E-02
    27.806  0.5386028E-02  0.1565957E-01  0.5029199E-01     0.720  0.2653614E-04  0.1884725E-02  0.4842347E-02
    27.809  0.5384748E-02  0.1571242E-01  0.5023129E-01     0.720  0.2510722E-04  0.1920136E-02  0.4955129E-02
    27.813  0.5383160E-02  0.1576634E-01  0.5015931E-01     0.720  0.2487854E-04  0.1963351E-02  0.5066439E-02
    27.817  0.5381281E-02  0.1581920E-01  0.5007494E-01     0.720  0.2608586E-04  0.2007391E-02  0.5178076E-02
    27.820  0.5379032E-02  0.1588697E-01  0.4998547E-01     0.720  0.2870100E-04  0.2072685E-02  0.5239528E-02
    27.824  0.5376431E-02  0.1594931E-01  0.4988769E-01     0.721  0.3230760E-04  0.2137920E-02  0.5271932E-02
    27.828  0.5373544E-02  0.1599229E-01  0.4976651E-01     0.721  0.3643558E-04  0.2186881E-02  0.5280878E-02
    27.832  0.5370434E-02  0.1601351E-01  0.4962564E-01     0.721  0.4071521E-04  0.2209873E-02  0.5267312E-02
    27.835  0.5367202E-02  0.1601204E-01  0.4947250E-01     0.721  0.4481464E-04  0.2205278E-02  0.5225874E-02
    27.839  0.5363938E-02  0.1599961E-01  0.4933052E-01     0.721  0.4849546E-04  0.2186873E-02  0.5151723E-02
    27.843  0.5360751E-02  0.1597143E-01  0.4918947E-01     0.721  0.5165244E-04  0.2150398E-02  0.5050687E-02
    27.846  0.5357752E-02  0.1591706E-01  0.4906259E-01     0.722  0.5422288E-04  0.2085664E-02  0.4960040E-02
    27.850  0.5354961E-02  0.1585529E-01  0.4895919E-01     0.722  0.5611932E-04  0.1991817E-02  0.4875987E-02
    27.854  0.5352406E-02  0.1580907E-01  0.4889800E-01     0.722  0.5730483E-04  0.1897133E-02  0.4771365E-02
    27.858  0.5350132E-02  0.1576590E-01  0.4886527E-01     0.722  0.5778267E-04  0.1819298E-02  0.4632807E-02
    27.861  0.5348262E-02  0.1573582E-01  0.4888639E-01     0.722  0.5759463E-04  0.1766102E-02  0.4458478E-02
    27.865  0.5346856E-02  0.1576366E-01  0.4900317E-01     0.722  0.5678865E-04  0.1754669E-02  0.4244236E-02
    27.869  0.5345944E-02  0.1578314E-01  0.4914662E-01     0.723  0.5543443E-04  0.1748842E-02  0.4033310E-02
    27.872  0.5345543E-02  0.1580418E-01  0.4932109E-01     0.723  0.5362453E-04  0.1745874E-02  0.3830396E-02
    27.876  0.5345659E-02  0.1581151E-01  0.4950838E-01     0.723  0.5147294E-04  0.1741610E-02  0.3650596E-02
    27.880  0.5346286E-02  0.1581485E-01  0.4971212E-01     0.723  0.4911249E-04  0.1731768E-02  0.3502659E-02
    27.884  0.5347407E-02  0.1580532E-01  0.4992488E-01     0.723  0.4669290E-04  0.1721968E-02  0.3384342E-02
    27.887  0.5348994E-02  0.1579013E-01  0.5014001E-01     0.723  0.4437266E-04  0.1713257E-02  0.3304344E-02
    27.891  0.5351009E-02  0.1577462E-01  0.5036115E-01     0.724  0.4230702E-04  0.1708877E-02  0.3263731E-02
    27.895  0.5353402E-02  0.1575514E-01  0.5058310E-01     0.724  0.4062690E-04  0.1705348E-02  0.3256741E-02
    27.898  0.5356104E-02  0.1575712E-01  0.5081350E-01     0.724  0.3941658E-04  0.1682612E-02  0.3295832E-02
    27.902  0.5359055E-02  0.1577534E-01  0.5105500E-01     0.724  0.3870440E-04  0.1668875E-02  0.3347991E-02
    27.906  0.5362185E-02  0.1579349E-01  0.5127039E-01     0.724  0.3844624E-04  0.1664216E-02  0.3391081E-02
    27.910  0.5365421E-02  0.1580467E-01  0.5146524E-01     0.724  0.3853459E-04  0.1669926E-02  0.3433506E-02
    27.913  0.5368647E-02  0.1582283E-01  0.5164617E-01     0.725  0.3882084E-04  0.1669692E-02  0.3483467E-02
    27.917  0.5371787E-02  0.1584690E-01  0.5180190E-01     0.725  0.3915972E-04  0.1660839E-02  0.3533323E-02
    27.921  0.5374799E-02  0.1586634E-01  0.5191968E-01     0.725  0.3943549E-04  0.1654999E-02  0.3575636E-02
    27.924  0.5377615E-02  0.1588005E-01  0.5200546E-01     0.725  0.3950269E-04  0.1652535E-02  0.3617142E-02
    27.928  0.5380159E-02  0.1588923E-01  0.5205237E-01     0.725  0.3921994E-04  0.1654714E-02  0.3645394E-02
    27.932  0.5382340E-02  0.1589670E-01  0.5204845E-01     0.725  0.3841309E-04  0.1656937E-02  0.3683265E-02
    27.936  0.5384125E-02  0.1590854E-01  0.5201739E-01     0.726  0.3697503E-04  0.1648584E-02  0.3724150E-02
    27.939  0.5385651E-02  0.1592618E-01  0.5197178E-01     0.726  0.3522121E-04  0.1636740E-02  0.3794591E-02
    27.943  0.5386850E-02  0.1594798E-01  0.5191146E-01     0.726  0.3319896E-04  0.1618458E-02  0.3900066E-02
    27.947  0.5387694E-02  0.1596802E-01  0.5182959E-01     0.726  0.3094664E-04  0.1599834E-02  0.4025962E-02
    27.950  0.5388164E-02  0.1598425E-01  0.5172385E-01     0.726  0.2850835E-04  0.1583048E-02  0.4157579E-02
    27.954  0.5388246E-02  0.1600004E-01  0.5159608E-01     0.726  0.2593345E-04  0.1568006E-02  0.4300188E-02
    27.958  0.5387983E-02  0.1602487E-01  0.5147070E-01     0.727  0.2335211E-04  0.1561587E-02  0.4430736E-02
    27.962  0.5387425E-02  0.1604553E-01  0.5132941E-01     0.727  0.2088628E-04  0.1554410E-02  0.4543465E-02
    27.965  0.5386631E-02  0.1606195E-01  0.5119377E-01     0.727  0.1856164E-04  0.1554328E-02  0.4633449E-02
    27.969  0.5385575E-02  0.1607702E-01  0.5104642E-01     0.727  0.1645521E-04  0.1563757E-02  0.4689482E-02
    27.973  0.5384022E-02  0.1609046E-01  0.5087788E-01     0.727  0.1467149E-04  0.1583316E-02  0.4701407E-02
    27.976  0.5381920E-02  0.1610425E-01  0.5067536E-01     0.728  0.1315809E-04  0.1612068E-02  0.4651141E-02
    27.980  0.5379295E-02  0.1611881E-01  0.5045012E-01     0.728  0.1193887E-04  0.1648049E-02  0.4556432E-02
    27.984  0.5376317E-02  0.1614721E-01  0.5023415E-01     0.728  0.1120615E-04  0.1684956E-02  0.4430372E-02
    27.988  0.5373067E-02  0.1618904E-01  0.5004101E-01     0.728  0.1122818E-04  0.1721789E-02  0.4297696E-02
    27.991  0.5369574E-02  0.1623359E-01  0.4985509E-01     0.728  0.1221538E-04  0.1749306E-02  0.4181845E-02
    27.995  0.5365905E-02  0.1627112E-01  0.4967829E-01     0.728  0.1414373E-04  0.1784436E-02  0.4085364E-02
    27.999  0.5362177E-02  0.1630689E-01  0.4951984E-01     0.729  0.1685473E-04  0.1815819E-02  0.4000698E-02
    28.002  0.5358514E-02  0.1633057E-01  0.4937820E-01     0.729  0.2019167E-04  0.1844446E-02  0.3949911E-02
    28.006  0.5354960E-02  0.1638624E-01  0.4930405E-01     0.729  0.2400019E-04  0.1836694E-02  0.3964387E-02
    28.010  0.5351571E-02  0.1644499E-01  0.4925708E-01     0.729  0.2813550E-04  0.1824923E-02  0.4010162E-02
    28.013  0.5348414E-02  0.1648870E-01  0.4923024E-01     0.729  0.3246870E-04  0.1820907E-02  0.4063949E-02
    28.017  0.5345543E-02  0.1651096E-01  0.4922170E-01     0.729  0.3688692E-04  0.1825852E-02  0.4121509E-02
    28.021  0.5342972E-02  0.1651372E-01  0.4921871E-01     0.730  0.4126820E-04  0.1830704E-02  0.4180858E-02
    28.025  0.5340745E-02  0.1650627E-01  0.4923084E-01     0.730  0.4550494E-04  0.1849250E-02  0.4230459E-02
    28.028  0.5338902E-02  0.1648574E-01  0.4925398E-01     0.730  0.4950027E-04  0.1871986E-02  0.4274345E-02
    28.032  0.5337476E-02  0.1646552E-01  0.4930130E-01     0.730  0.5316619E-04  0.1875212E-02  0.4307788E-02
    28.036  0.5336493E-02  0.1643324E-01  0.4936073E-01     0.730  0.5642431E-04  0.1865511E-02  0.4335339E-02
    28.039  0.5335981E-02  0.1639416E-01  0.4943669E-01     0.730  0.5920519E-04  0.1857971E-02  0.4347182E-02
    28.043  0.5335952E-02  0.1635591E-01  0.4953506E-01     0.731  0.6146103E-04  0.1841244E-02  0.4339879E-02
    28.047  0.5336393E-02  0.1630833E-01  0.4964267E-01     0.731  0.6317519E-04  0.1815580E-02  0.4321220E-02
    28.051  0.5337290E-02  0.1626350E-01  0.4976688E-01     0.731  0.6431230E-04  0.1777590E-02  0.4287310E-02
    28.054  0.5338621E-02  0.1621784E-01  0.4990194E-01     0.731  0.6484838E-04  0.1735230E-02  0.4243474E-02
    28.058  0.5340357E-02  0.1616920E-01  0.5004042E-01     0.731  0.6477344E-04  0.1697740E-02  0.4200495E-02
    28.062  0.5342480E-02  0.1610972E-01  0.5016760E-01     0.731  0.6410924E-04  0.1669724E-02  0.4163163E-02
    28.065  0.5344928E-02  0.1604161E-01  0.5028677E-01     0.732  0.6289818E-04  0.1652561E-02  0.4131291E-02
    28.069  0.5347579E-02  0.1603467E-01  0.5045169E-01     0.732  0.6113849E-04  0.1638065E-02  0.4155559E-02
    28.073  0.5350367E-02  0.1602050E-01  0.5059854E-01     0.732  0.5886452E-04  0.1622057E-02  0.4213377E-02
    28.077  0.5353234E-02  0.1599943E-01  0.5071843E-01     0.732  0.5613258E-04  0.1606071E-02  0.4290215E-02
    28.080  0.5356130E-02  0.1597963E-01  0.5081494E-01     0.732  0.5302739E-04  0.1578232E-02  0.4392122E-02
    28.084  0.5359021E-02  0.1595785E-01  0.5089596E-01     0.733  0.4967115E-04  0.1549251E-02  0.4512274E-02
    28.088  0.5361901E-02  0.1593583E-01  0.5096113E-01     0.733  0.4625390E-04  0.1526280E-02  0.4641310E-02
    28.091  0.5364738E-02  0.1591612E-01  0.5101331E-01     0.733  0.4291121E-04  0.1501131E-02  0.4771451E-02
    28.095  0.5367471E-02  0.1589300E-01  0.5104839E-01     0.733  0.3974870E-04  0.1482090E-02  0.4904065E-02
    28.099  0.5370040E-02  0.1587240E-01  0.5105038E-01     0.733  0.3687442E-04  0.1462951E-02  0.5017959E-02
    28.102  0.5372385E-02  0.1585404E-01  0.5102981E-01     0.733  0.3437295E-04  0.1447879E-02  0.5120382E-02
    28.106  0.5374452E-02  0.1585839E-01  0.5101060E-01     0.734  0.3231114E-04  0.1435468E-02  0.5182474E-02
    28.110  0.5376193E-02  0.1586280E-01  0.5096924E-01     0.734  0.3073237E-04  0.1426799E-02  0.5246158E-02
    28.114  0.5377554E-02  0.1587837E-01  0.5091224E-01     0.734  0.2965901E-04  0.1424503E-02  0.5288787E-02
    28.117  0.5378456E-02  0.1591219E-01  0.5083885E-01     0.734  0.2909226E-04  0.1438107E-02  0.5276386E-02
    28.121  0.5378920E-02  0.1594510E-01  0.5074281E-01     0.734  0.2892819E-04  0.1455994E-02  0.5220381E-02
    28.125  0.5379066E-02  0.1597628E-01  0.5063747E-01     0.734  0.2891785E-04  0.1475292E-02  0.5136878E-02
    28.128  0.5378921E-02  0.1600564E-01  0.5052291E-01     0.735  0.2891613E-04  0.1494689E-02  0.5006389E-02
    28.132  0.5378493E-02  0.1603358E-01  0.5039968E-01     0.735  0.2890363E-04  0.1516748E-02  0.4849038E-02
    28.136  0.5377999E-02  0.1605791E-01  0.5028523E-01     0.735  0.2885793E-04  0.1536548E-02  0.4707403E-02
    28.140  0.5377406E-02  0.1607619E-01  0.5018202E-01     0.735  0.2880845E-04  0.1555140E-02  0.4625345E-02
    28.143  0.5376696E-02  0.1609233E-01  0.5008725E-01     0.735  0.2881543E-04  0.1571949E-02  0.4577192E-02
    28.147  0.5375871E-02  0.1611308E-01  0.5000391E-01     0.736  0.2893351E-04  0.1584140E-02  0.4580344E-02
    28.151  0.5374956E-02  0.1613839E-01  0.4992614E-01     0.736  0.2921461E-04  0.1592825E-02  0.4617218E-02
    28.154  0.5373968E-02  0.1616926E-01  0.4986364E-01     0.736  0.2971096E-04  0.1622043E-02  0.4668346E-02
    28.158  0.5372930E-02  0.1620693E-01  0.4981291E-01     0.736  0.3046453E-04  0.1674431E-02  0.4702770E-02
    28.162  0.5371865E-02  0.1623919E-01  0.4976728E-01     0.736  0.3149438E-04  0.1729432E-02  0.4735415E-02
    28.166  0.5370758E-02  0.1626442E-01  0.4972423E-01     0.736  0.3277603E-04  0.1781303E-02  0.4767319E-02
    28.169  0.5369483E-02  0.1628717E-01  0.4966380E-01     0.737  0.3418715E-04  0.1818272E-02  0.4789295E-02
    28.173  0.5368058E-02  0.1630283E-01  0.4960098E-01     0.737  0.3565680E-04  0.1848008E-02  0.4800938E-02
    28.177  0.5366502E-02  0.1630788E-01  0.4951824E-01     0.737  0.3712635E-04  0.1869917E-02  0.4796625E-02
    28.180  0.5364848E-02  0.1630251E-01  0.4943538E-01     0.737  0.3855266E-04  0.1882681E-02  0.4774044E-02
    28.184  0.5363155E-02  0.1628746E-01  0.4934015E-01     0.737  0.3991507E-04  0.1890162E-02  0.4729168E-02
    28.188  0.5361445E-02  0.1626372E-01  0.4924062E-01     0.738  0.4118092E-04  0.1891965E-02  0.4675124E-02
    28.191  0.5359770E-02  0.1623087E-01  0.4914793E-01     0.738  0.4236128E-04  0.1884433E-02  0.4604068E-02
    28.195  0.5358202E-02  0.1618987E-01  0.4906194E-01     0.738  0.4348474E-04  0.1871106E-02  0.4542314E-02
    28.199  0.5356785E-02  0.1617089E-01  0.4901489E-01     0.738  0.4457579E-04  0.1813194E-02  0.4492070E-02
    28.203  0.5355556E-02  0.1615494E-01  0.4899173E-01     0.738  0.4565300E-04  0.1744833E-02  0.4441626E-02
    28.206  0.5354550E-02  0.1614479E-01  0.4899637E-01     0.738  0.4672402E-04  0.1669279E-02  0.4414313E-02
    28.210  0.5353810E-02  0.1612772E-01  0.4901644E-01     0.739  0.4778470E-04  0.1592804E-02  0.4391107E-02
    28.214  0.5353357E-02  0.1610475E-01  0.4904972E-01     0.739  0.4882651E-04  0.1526158E-02  0.4363192E-02
    28.217  0.5353232E-02  0.1611411E-01  0.4913786E-01     0.739  0.4980723E-04  0.1501366E-02  0.4293543E-02
    28.221  0.5353463E-02  0.1612092E-01  0.4923704E-01     0.739  0.5066850E-04  0.1486800E-02  0.4217534E-02
    28.225  0.5354043E-02  0.1611947E-01  0.4934478E-01     0.739  0.5135305E-04  0.1482875E-02  0.4142469E-02
    28.229  0.5354922E-02  0.1611068E-01  0.4945364E-01     0.740  0.5175459E-04  0.1487370E-02  0.4070381E-02
    28.232  0.5356065E-02  0.1610383E-01  0.4956996E-01     0.740  0.5180937E-04  0.1493691E-02  0.4016881E-02
    28.236  0.5357451E-02  0.1609286E-01  0.4968714E-01     0.740  0.5147854E-04  0.1506684E-02  0.3974639E-02
    28.240  0.5359062E-02  0.1607226E-01  0.4978841E-01     0.740  0.5072492E-04  0.1526400E-02  0.3937755E-02
    28.243  0.5360863E-02  0.1604284E-01  0.4987782E-01     0.740  0.4953770E-04  0.1555633E-02  0.3918961E-02
    28.247  0.5362835E-02  0.1600554E-01  0.4995130E-01     0.740  0.4794178E-04  0.1594584E-02  0.3911126E-02
    28.251  0.5364999E-02  0.1596411E-01  0.5002164E-01     0.741  0.4600816E-04  0.1639698E-02  0.3912255E-02
    28.255  0.5367308E-02  0.1594975E-01  0.5011892E-01     0.741  0.4375935E-04  0.1641132E-02  0.3941209E-02
    28.258  0.5369713E-02  0.1594301E-01  0.5022096E-01     0.741  0.4123099E-04  0.1645899E-02  0.3985072E-02
    28.262  0.5372160E-02  0.1594680E-01  0.5031322E-01     0.741  0.3847302E-04  0.1655709E-02  0.4016500E-02
    28.266  0.5374581E-02  0.1595506E-01  0.5038638E-01     0.741  0.3554586E-04  0.1659557E-02  0.4067389E-02
    28.269  0.5376918E-02  0.1595993E-01  0.5044586E-01     0.742  0.3251337E-04  0.1653238E-02  0.4127573E-02
    28.273  0.5379113E-02  0.1596235E-01  0.5047905E-01     0.742  0.2945525E-04  0.1645041E-02  0.4204615E-02
    28.277  0.5381116E-02  0.1596117E-01  0.5047995E-01     0.742  0.2647200E-04  0.1636420E-02  0.4282543E-02
    28.280  0.5382938E-02  0.1595962E-01  0.5045717E-01     0.742  0.2367339E-04  0.1628315E-02  0.4364254E-02
    28.284  0.5384560E-02  0.1596381E-01  0.5042869E-01     0.742  0.2120775E-04  0.1622839E-02  0.4450558E-02
    28.288  0.5385990E-02  0.1596413E-01  0.5038754E-01     0.743  0.1920815E-04  0.1616620E-02  0.4536390E-02
    28.292  0.5387323E-02  0.1596424E-01  0.5034404E-01     0.743  0.1770992E-04  0.1610233E-02  0.4595022E-02
    28.295  0.5388556E-02  0.1596543E-01  0.5030258E-01     0.743  0.1674570E-04  0.1605393E-02  0.4619081E-02
    28.299  0.5389641E-02  0.1596616E-01  0.5025132E-01     0.743  0.1629804E-04  0.1601144E-02  0.4618860E-02
    28.303  0.5390544E-02  0.1596490E-01  0.5018610E-01     0.743  0.1627771E-04  0.1596396E-02  0.4590697E-02
    28.306  0.5391244E-02  0.1596439E-01  0.5011116E-01     0.743  0.1655525E-04  0.1592027E-02  0.4536340E-02
    28.310  0.5391726E-02  0.1596292E-01  0.5002750E-01     0.744  0.1701367E-04  0.1585790E-02  0.4466578E-02
    28.314  0.5392001E-02  0.1596086E-01  0.4993166E-01     0.744  0.1757432E-04  0.1579203E-02  0.4379754E-02
    28.318  0.5392189E-02  0.1595645E-01  0.4984094E-01     0.744  0.1819977E-04  0.1573486E-02  0.4297628E-02
    28.321  0.5392331E-02  0.1595218E-01  0.4975927E-01     0.744  0.1887411E-04  0.1568083E-02  0.4232260E-02
    28.325  0.5392438E-02  0.1594718E-01  0.4968541E-01     0.744  0.1959450E-04  0.1562701E-02  0.4180356E-02
    28.329  0.5392554E-02  0.1594268E-01  0.4962189E-01     0.745  0.2034961E-04  0.1557846E-02  0.4142994E-02
    28.332  0.5392689E-02  0.1593596E-01  0.4956480E-01     0.745  0.2112037E-04  0.1555378E-02  0.4107657E-02
    28.336  0.5392840E-02  0.1592998E-01  0.4951524E-01     0.745  0.2188805E-04  0.1552102E-02  0.4085404E-02
    28.340  0.5393002E-02  0.1592326E-01  0.4947114E-01     0.745  0.2263482E-04  0.1549245E-02  0.4071788E-02
    28.344  0.5393179E-02  0.1591887E-01  0.4942784E-01     0.745  0.2335797E-04  0.1551027E-02  0.4063469E-02
    28.347  0.5393371E-02  0.1591194E-01  0.4939216E-01     0.746  0.2404754E-04  0.1548226E-02  0.4061480E-02
    28.351  0.5393569E-02  0.1590684E-01  0.4935817E-01     0.746  0.2468178E-04  0.1546347E-02  0.4057643E-02
    28.355  0.5393768E-02  0.1590394E-01  0.4932932E-01     0.746  0.2524748E-04  0.1545012E-02  0.4057899E-02
    28.358  0.5393962E-02  0.1590227E-01  0.4930584E-01     0.746  0.2573460E-04  0.1545289E-02  0.4053578E-02
    28.362  0.5394147E-02  0.1590110E-01  0.4927677E-01     0.746  0.2613327E-04  0.1547118E-02  0.4049376E-02
    28.366  0.5394317E-02  0.1590201E-01  0.4924662E-01     0.746  0.2643700E-04  0.1549810E-02  0.4047164E-02
    28.369  0.5394469E-02  0.1590357E-01  0.4921670E-01     0.747  0.2664031E-04  0.1551359E-02  0.4042441E-02
    28.373  0.5394596E-02  0.1590756E-01  0.4918360E-01     0.747  0.2673896E-04  0.1554799E-02  0.4042113E-02
    28.377  0.5394695E-02  0.1591140E-01  0.4914680E-01     0.747  0.2673213E-04  0.1559368E-02  0.4039313E-02
    28.381  0.5394760E-02  0.1591645E-01  0.4910591E-01     0.747  0.2662655E-04  0.1563546E-02  0.4037448E-02
    28.384  0.5394788E-02  0.1592651E-01  0.4906535E-01     0.747  0.2646033E-04  0.1570620E-02  0.4030431E-02
    28.388  0.5394801E-02  0.1593619E-01  0.4903124E-01     0.748  0.2628353E-04  0.1578314E-02  0.4021133E-02
    28.392  0.5394795E-02  0.1594606E-01  0.4899577E-01     0.748  0.2610035E-04  0.1580147E-02  0.4012953E-02
    28.395  0.5394770E-02  0.1595748E-01  0.4896378E-01     0.748  0.2591341E-04  0.1582204E-02  0.4007603E-02
    28.399  0.5394726E-02  0.1596695E-01  0.4892703E-01     0.748  0.2572578E-04  0.1583204E-02  0.4007438E-02
    28.403  0.5394662E-02  0.1597564E-01  0.4888841E-01     0.748  0.2554029E-04  0.1583010E-02  0.4015674E-02
    28.407  0.5394576E-02  0.1598390E-01  0.4885329E-01     0.749  0.2535933E-04  0.1581408E-02  0.4018852E-02
    28.410  0.5394476E-02  0.1599141E-01  0.4882054E-01     0.749  0.2518966E-04  0.1578934E-02  0.4021322E-02
    28.414  0.5394384E-02  0.1599733E-01  0.4878984E-01     0.749  0.2505198E-04  0.1576226E-02  0.4028015E-02
    28.418  0.5394305E-02  0.1600182E-01  0.4876022E-01     0.749  0.2494987E-04  0.1573903E-02  0.4035052E-02
    28.421  0.5394239E-02  0.1600810E-01  0.4873907E-01     0.749  0.2488705E-04  0.1572230E-02  0.4043647E-02
    28.425  0.5394178E-02  0.1601255E-01  0.4871614E-01     0.750  0.2486880E-04  0.1570385E-02  0.4049371E-02
    28.429  0.5394083E-02  0.1601799E-01  0.4869397E-01     0.750  0.2490939E-04  0.1568427E-02  0.4049982E-02
    28.432  0.5393950E-02  0.1602051E-01  0.4866939E-01     0.750  0.2500723E-04  0.1564658E-02  0.4049567E-02
    28.436  0.5393781E-02  0.1602283E-01  0.4864523E-01     0.750  0.2516154E-04  0.1561407E-02  0.4049387E-02
    28.440  0.5393562E-02  0.1602342E-01  0.4861591E-01     0.750  0.2534923E-04  0.1557699E-02  0.4050124E-02
    28.444  0.5393238E-02  0.1602400E-01  0.4858485E-01     0.751  0.2549136E-04  0.1553801E-02  0.4054382E-02
    28.447  0.5392817E-02  0.1602509E-01  0.4854073E-01     0.751  0.2557643E-04  0.1550533E-02  0.4063540E-02
    28.451  0.5392317E-02  0.1602604E-01  0.4849495E-01     0.751  0.2559382E-04  0.1547435E-02  0.4074642E-02
    28.455  0.5391745E-02  0.1602803E-01  0.4844541E-01     0.751  0.2555142E-04  0.1542992E-02  0.4092438E-02
    28.458  0.5391111E-02  0.1603373E-01  0.4839969E-01     0.751  0.2545702E-04  0.1541253E-02  0.4108433E-02
    28.462  0.5390371E-02  0.1604014E-01  0.4835445E-01     0.752  0.2527398E-04  0.1539302E-02  0.4123518E-02
    28.466  0.5389429E-02  0.1604646E-01  0.4829220E-01     0.752  0.2490946E-04  0.1536224E-02  0.4140640E-02
    28.470  0.5388304E-02  0.1605594E-01  0.4822470E-01     0.752  0.2440913E-04  0.1532926E-02  0.4164070E-02
    28.473  0.5387021E-02  0.1607257E-01  0.4815941E-01     0.752  0.2383487E-04  0.1539849E-02  0.4189073E-02
    28.477  0.5385608E-02  0.1608848E-01  0.4808860E-01     0.752  0.2325823E-04  0.1546394E-02  0.4218410E-02
    28.481  0.5384093E-02  0.1612333E-01  0.4803981E-01     0.753  0.2275838E-04  0.1570490E-02  0.4237674E-02
    28.484  0.5382506E-02  0.1616851E-01  0.4800377E-01     0.753  0.2241367E-04  0.1605882E-02  0.4253098E-02
    28.488  0.5380881E-02  0.1620866E-01  0.4796754E-01     0.753  0.2229047E-04  0.1639843E-02  0.4274342E-02
    28.492  0.5379250E-02  0.1624305E-01  0.4793441E-01     0.753  0.2243052E-04  0.1671315E-02  0.4299304E-02
    28.496  0.5377649E-02  0.1628900E-01  0.4792536E-01     0.753  0.2284291E-04  0.1720160E-02  0.4309350E-02
    28.499  0.5376108E-02  0.1632423E-01  0.4791932E-01     0.754  0.2350344E-04  0.1761591E-02  0.4321644E-02
    28.503  0.5374662E-02  0.1635786E-01  0.4792997E-01     0.754  0.2435862E-04  0.1804949E-02  0.4327913E-02
    28.507  0.5373353E-02  0.1638485E-01  0.4795056E-01     0.754  0.2532262E-04  0.1838367E-02  0.4334359E-02
    28.510  0.5372212E-02  0.1640511E-01  0.4798649E-01     0.754  0.2630621E-04  0.1853294E-02  0.4342893E-02
    28.514  0.5371250E-02  0.1641244E-01  0.4801963E-01     0.754  0.2723731E-04  0.1855571E-02  0.4352246E-02
    28.518  0.5370482E-02  0.1640692E-01  0.4805250E-01     0.755  0.2804385E-04  0.1845244E-02  0.4358814E-02
    28.522  0.5369924E-02  0.1638787E-01  0.4808616E-01     0.755  0.2866659E-04  0.1823918E-02  0.4367869E-02
    28.525  0.5369586E-02  0.1635700E-01  0.4812502E-01     0.755  0.2905901E-04  0.1792873E-02  0.4371582E-02
    28.529  0.5369471E-02  0.1631433E-01  0.4815894E-01     0.755  0.2917995E-04  0.1753831E-02  0.4367806E-02
    28.533  0.5369579E-02  0.1626321E-01  0.4819357E-01     0.755  0.2898524E-04  0.1707584E-02  0.4365722E-02
    28.536  0.5369909E-02  0.1621373E-01  0.4823395E-01     0.756  0.2847401E-04  0.1660578E-02  0.4362518E-02
    28.540  0.5370452E-02  0.1617977E-01  0.4829662E-01     0.756  0.2765992E-04  0.1634019E-02  0.4343959E-02
    28.544  0.5371186E-02  0.1615517E-01  0.4836970E-01     0.756  0.2655792E-04  0.1617923E-02  0.4322338E-02
    28.548  0.5372087E-02  0.1614775E-01  0.4846064E-01     0.756  0.2519691E-04  0.1617220E-02  0.4293797E-02
    28.551  0.5373133E-02  0.1614556E-01  0.4855699E-01     0.756  0.2363600E-04  0.1620599E-02  0.4270973E-02
    28.555  0.5374302E-02  0.1614329E-01  0.4864626E-01     0.757  0.2195314E-04  0.1625738E-02  0.4262458E-02
    28.559  0.5375565E-02  0.1614010E-01  0.4872481E-01     0.757  0.2024952E-04  0.1630005E-02  0.4268146E-02
    28.562  0.5376890E-02  0.1614177E-01  0.4879687E-01     0.757  0.1864934E-04  0.1626171E-02  0.4282250E-02
    28.566  0.5378249E-02  0.1614320E-01  0.4886271E-01     0.757  0.1729892E-04  0.1624297E-02  0.4301558E-02
    28.570  0.5379568E-02  0.1614499E-01  0.4891468E-01     0.757  0.1637928E-04  0.1624434E-02  0.4322946E-02
    28.573  0.5380738E-02  0.1614833E-01  0.4894377E-01     0.758  0.1610101E-04  0.1625693E-02  0.4354992E-02
    28.577  0.5381697E-02  0.1615737E-01  0.4895520E-01     0.758  0.1657528E-04  0.1637113E-02  0.4385932E-02
    28.581  0.5382420E-02  0.1616571E-01  0.4894347E-01     0.758  0.1774602E-04  0.1650001E-02  0.4419134E-02
    28.585  0.5382888E-02  0.1617778E-01  0.4891451E-01     0.758  0.1945406E-04  0.1670421E-02  0.4444852E-02
    28.588  0.5383104E-02  0.1619415E-01  0.4886359E-01     0.758  0.2150256E-04  0.1691173E-02  0.4464366E-02
    28.592  0.5383069E-02  0.1621092E-01  0.4879747E-01     0.759  0.2371893E-04  0.1710649E-02  0.4481372E-02
    28.596  0.5382758E-02  0.1622525E-01  0.4871768E-01     0.759  0.2594830E-04  0.1726717E-02  0.4493532E-02
    28.599  0.5382178E-02  0.1623771E-01  0.4862096E-01     0.759  0.2809444E-04  0.1740115E-02  0.4498008E-02
    28.603  0.5381400E-02  0.1624820E-01  0.4851557E-01     0.759  0.3015731E-04  0.1750518E-02  0.4495576E-02
    28.607  0.5380442E-02  0.1625608E-01  0.4841102E-01     0.759  0.3208176E-04  0.1756388E-02  0.4499224E-02
    28.611  0.5379336E-02  0.1625996E-01  0.4830558E-01     0.760  0.3381614E-04  0.1755493E-02  0.4493645E-02
    28.614  0.5378122E-02  0.1625811E-01  0.4820148E-01     0.760  0.3531730E-04  0.1753888E-02  0.4490245E-02
    28.618  0.5376824E-02  0.1626159E-01  0.4810111E-01     0.760  0.3654536E-04  0.1752022E-02  0.4472979E-02
    28.622  0.5375497E-02  0.1626174E-01  0.4800333E-01     0.760  0.3751757E-04  0.1744122E-02  0.4458240E-02
    28.625  0.5374265E-02  0.1625435E-01  0.4792623E-01     0.760  0.3837678E-04  0.1724493E-02  0.4446751E-02
    28.629  0.5373149E-02  0.1624003E-01  0.4786567E-01     0.761  0.3911780E-04  0.1695325E-02  0.4444240E-02
    28.633  0.5372165E-02  0.1621892E-01  0.4781794E-01     0.761  0.3971793E-04  0.1655444E-02  0.4445223E-02
    28.637  0.5371331E-02  0.1620421E-01  0.4779311E-01     0.761  0.4016133E-04  0.1625141E-02  0.4429946E-02
    28.640  0.5370662E-02  0.1620854E-01  0.4780167E-01     0.761  0.4043606E-04  0.1622417E-02  0.4373193E-02
    28.644  0.5370170E-02  0.1621199E-01  0.4782634E-01     0.762  0.4053503E-04  0.1619111E-02  0.4311789E-02
    28.648  0.5369860E-02  0.1621549E-01  0.4785281E-01     0.762  0.4045959E-04  0.1616337E-02  0.4253092E-02
    28.651  0.5369735E-02  0.1622250E-01  0.4790115E-01     0.762  0.4021414E-04  0.1612207E-02  0.4190835E-02
    28.655  0.5369795E-02  0.1623354E-01  0.4796330E-01     0.762  0.3980439E-04  0.1607689E-02  0.4122264E-02
    28.659  0.5370037E-02  0.1624400E-01  0.4802815E-01     0.762  0.3924179E-04  0.1604933E-02  0.4053326E-02
    28.663  0.5370452E-02  0.1625325E-01  0.4809671E-01     0.763  0.3854144E-04  0.1602594E-02  0.3990907E-02
    28.666  0.5371030E-02  0.1626176E-01  0.4816653E-01     0.763  0.3772110E-04  0.1602260E-02  0.3930283E-02
    28.670  0.5371755E-02  0.1626399E-01  0.4823291E-01     0.763  0.3680247E-04  0.1602611E-02  0.3879044E-02
    28.674  0.5372610E-02  0.1626521E-01  0.4830098E-01     0.763  0.3580797E-04  0.1599848E-02  0.3831990E-02
    28.677  0.5373586E-02  0.1626501E-01  0.4836542E-01     0.763  0.3475052E-04  0.1597411E-02  0.3795305E-02
    28.681  0.5374663E-02  0.1627001E-01  0.4843311E-01     0.764  0.3365189E-04  0.1595707E-02  0.3774779E-02
    28.685  0.5375812E-02  0.1627058E-01  0.4849484E-01     0.764  0.3252953E-04  0.1596024E-02  0.3760189E-02
    28.689  0.5376996E-02  0.1627379E-01  0.4855280E-01     0.764  0.3138594E-04  0.1601871E-02  0.3746366E-02
    28.692  0.5378187E-02  0.1627857E-01  0.4860299E-01     0.764  0.3024595E-04  0.1611230E-02  0.3741663E-02
    28.696  0.5379359E-02  0.1628840E-01  0.4864808E-01     0.765  0.2913137E-04  0.1621332E-02  0.3742235E-02
    28.700  0.5380485E-02  0.1629400E-01  0.4867950E-01     0.765  0.2806599E-04  0.1628193E-02  0.3753684E-02
    28.703  0.5381539E-02  0.1629782E-01  0.4869910E-01     0.765  0.2707125E-04  0.1634892E-02  0.3775103E-02
    28.707  0.5382499E-02  0.1630135E-01  0.4871270E-01     0.765  0.2616817E-04  0.1641787E-02  0.3807902E-02
    28.711  0.5383345E-02  0.1630311E-01  0.4871395E-01     0.765  0.2537907E-04  0.1648409E-02  0.3846432E-02
    28.715  0.5384072E-02  0.1630390E-01  0.4870521E-01     0.766  0.2472736E-04  0.1654389E-02  0.3889245E-02
    28.718  0.5384680E-02  0.1630359E-01  0.4868766E-01     0.766  0.2422463E-04  0.1661285E-02  0.3934219E-02
    28.722  0.5385177E-02  0.1630302E-01  0.4866594E-01     0.766  0.2383339E-04  0.1667446E-02  0.3966864E-02
    28.726  0.5385508E-02  0.1630643E-01  0.4863073E-01     0.766  0.2359879E-04  0.1678104E-02  0.3983146E-02
    28.729  0.5385669E-02  0.1631111E-01  0.4859077E-01     0.766  0.2354183E-04  0.1691332E-02  0.3989486E-02
    28.733  0.5385658E-02  0.1631794E-01  0.4854388E-01     0.767  0.2367500E-04  0.1705684E-02  0.3981930E-02
    28.737  0.5385502E-02  0.1632516E-01  0.4848843E-01     0.767  0.2397793E-04  0.1722952E-02  0.3973687E-02
    28.741  0.5385223E-02  0.1633391E-01  0.4842640E-01     0.767  0.2443389E-04  0.1738885E-02  0.3966468E-02
    28.744  0.5384821E-02  0.1634309E-01  0.4836602E-01     0.767  0.2503919E-04  0.1755094E-02  0.3955804E-02
    28.748  0.5384298E-02  0.1635190E-01  0.4829924E-01     0.768  0.2578263E-04  0.1768110E-02  0.3944651E-02
    28.752  0.5383672E-02  0.1635964E-01  0.4823269E-01     0.768  0.2663679E-04  0.1778348E-02  0.3935543E-02
    28.755  0.5382958E-02  0.1636719E-01  0.4816578E-01     0.768  0.2757197E-04  0.1785600E-02  0.3927389E-02
    28.759  0.5382157E-02  0.1637412E-01  0.4810134E-01     0.768  0.2856776E-04  0.1790204E-02  0.3918065E-02
    28.763  0.5381282E-02  0.1637941E-01  0.4803572E-01     0.768  0.2959335E-04  0.1790378E-02  0.3906504E-02
    28.767  0.5380356E-02  0.1638594E-01  0.4797237E-01     0.769  0.3061462E-04  0.1790793E-02  0.3891768E-02
    28.770  0.5379384E-02  0.1639631E-01  0.4791807E-01     0.769  0.3162657E-04  0.1797264E-02  0.3862712E-02
    28.774  0.5378344E-02  0.1640398E-01  0.4786253E-01     0.769  0.3265572E-04  0.1797194E-02  0.3853481E-02
    28.778  0.5377276E-02  0.1641212E-01  0.4781393E-01     0.769  0.3369244E-04  0.1783192E-02  0.3859095E-02
    28.782  0.5376194E-02  0.1641655E-01  0.4776553E-01     0.770  0.3468790E-04  0.1760787E-02  0.3876920E-02
    28.785  0.5375075E-02  0.1641424E-01  0.4771035E-01     0.770  0.3554704E-04  0.1737320E-02  0.3909601E-02
    28.789  0.5373948E-02  0.1640476E-01  0.4765639E-01     0.770  0.3626259E-04  0.1713134E-02  0.3947448E-02
    28.793  0.5372839E-02  0.1640306E-01  0.4760620E-01     0.770  0.3682433E-04  0.1709233E-02  0.3981490E-02
    28.796  0.5371770E-02  0.1642016E-01  0.4759192E-01     0.770  0.3722818E-04  0.1729083E-02  0.3984111E-02
    28.800  0.5370764E-02  0.1645290E-01  0.4760195E-01     0.771  0.3747391E-04  0.1777837E-02  0.3956639E-02
    28.804  0.5369840E-02  0.1648914E-01  0.4762234E-01     0.771  0.3756651E-04  0.1823989E-02  0.3939010E-02
    28.808  0.5369018E-02  0.1652999E-01  0.4766188E-01     0.771  0.3751272E-04  0.1862835E-02  0.3925127E-02
    28.811  0.5368314E-02  0.1656763E-01  0.4770488E-01     0.771  0.3732333E-04  0.1899236E-02  0.3912257E-02
    28.815  0.5367739E-02  0.1659911E-01  0.4775500E-01     0.772  0.3701023E-04  0.1931531E-02  0.3905552E-02
    28.819  0.5367305E-02  0.1662272E-01  0.4780425E-01     0.772  0.3658744E-04  0.1958984E-02  0.3899624E-02
    28.822  0.5367018E-02  0.1664131E-01  0.4785677E-01     0.772  0.3606926E-04  0.1985374E-02  0.3888093E-02
    28.826  0.5366880E-02  0.1665229E-01  0.4791269E-01     0.772  0.3546840E-04  0.2006700E-02  0.3875603E-02
    28.830  0.5366891E-02  0.1665904E-01  0.4797567E-01     0.772  0.3479815E-04  0.2020429E-02  0.3865983E-02
    28.834  0.5367045E-02  0.1666501E-01  0.4803891E-01     0.773  0.3406857E-04  0.2029672E-02  0.3860261E-02
    28.837  0.5367335E-02  0.1666359E-01  0.4809413E-01     0.773  0.3329004E-04  0.2032505E-02  0.3849866E-02
    28.841  0.5367752E-02  0.1665757E-01  0.4815284E-01     0.773  0.3247091E-04  0.2029440E-02  0.3846732E-02
    28.845  0.5368284E-02  0.1664591E-01  0.4820628E-01     0.773  0.3161954E-04  0.2020617E-02  0.3841997E-02
    28.848  0.5368910E-02  0.1662833E-01  0.4825509E-01     0.774  0.3072147E-04  0.2005512E-02  0.3838298E-02
    28.852  0.5369596E-02  0.1660957E-01  0.4829830E-01     0.774  0.2975393E-04  0.1984450E-02  0.3838727E-02
    28.856  0.5370323E-02  0.1658967E-01  0.4833017E-01     0.774  0.2872271E-04  0.1957987E-02  0.3839018E-02
    28.860  0.5371073E-02  0.1656769E-01  0.4835775E-01     0.774  0.2763589E-04  0.1926394E-02  0.3840009E-02
    28.863  0.5371774E-02  0.1654137E-01  0.4837420E-01     0.774  0.2657929E-04  0.1893420E-02  0.3851816E-02
    28.867  0.5372330E-02  0.1651367E-01  0.4836696E-01     0.775  0.2568111E-04  0.1858004E-02  0.3884913E-02
    28.871  0.5372761E-02  0.1648435E-01  0.4834452E-01     0.775  0.2494036E-04  0.1823381E-02  0.3933841E-02
    28.875  0.5373146E-02  0.1645274E-01  0.4831852E-01     0.775  0.2436789E-04  0.1786139E-02  0.3992649E-02
    28.878  0.5373482E-02  0.1642993E-01  0.4829664E-01     0.775  0.2400657E-04  0.1753962E-02  0.4059164E-02
    28.882  0.5373759E-02  0.1641036E-01  0.4827245E-01     0.776  0.2389195E-04  0.1725340E-02  0.4133122E-02
    28.886  0.5373969E-02  0.1639793E-01  0.4825862E-01     0.776  0.2405393E-04  0.1708218E-02  0.4189659E-02
    28.889  0.5374107E-02  0.1639393E-01  0.4823830E-01     0.776  0.2450773E-04  0.1697952E-02  0.4255130E-02
    28.893  0.5374163E-02  0.1640422E-01  0.4823020E-01     0.776  0.2524952E-04  0.1701590E-02  0.4320410E-02
    28.897  0.5374124E-02  0.1641208E-01  0.4821723E-01     0.777  0.2625599E-04  0.1704552E-02  0.4382375E-02
    28.901  0.5373977E-02  0.1642967E-01  0.4820604E-01     0.777  0.2749256E-04  0.1722529E-02  0.4424082E-02
    28.904  0.5373705E-02  0.1645320E-01  0.4819858E-01     0.777  0.2892023E-04  0.1751973E-02  0.4433977E-02
    28.908  0.5373322E-02  0.1647300E-01  0.4818411E-01     0.777  0.3047891E-04  0.1777341E-02  0.4439146E-02
    28.912  0.5372848E-02  0.1648561E-01  0.4815933E-01     0.777  0.3209174E-04  0.1794652E-02  0.4446578E-02
    28.915  0.5372284E-02  0.1649573E-01  0.4813106E-01     0.778  0.3369963E-04  0.1809490E-02  0.4450768E-02
    28.919  0.5371681E-02  0.1650192E-01  0.4809871E-01     0.778  0.3519005E-04  0.1819633E-02  0.4449012E-02
    28.923  0.5371106E-02  0.1650614E-01  0.4807320E-01     0.778  0.3643561E-04  0.1830868E-02  0.4426768E-02
    28.927  0.5370567E-02  0.1650527E-01  0.4804903E-01     0.778  0.3740140E-04  0.1836838E-02  0.4388899E-02
    28.930  0.5370075E-02  0.1649828E-01  0.4802507E-01     0.779  0.3806372E-04  0.1837495E-02  0.4340248E-02
    28.934  0.5369604E-02  0.1648619E-01  0.4799551E-01     0.779  0.3835600E-04  0.1832924E-02  0.4282432E-02
    28.938  0.5369075E-02  0.1647700E-01  0.4796837E-01     0.779  0.3813969E-04  0.1821984E-02  0.4213726E-02
    28.942  0.5368505E-02  0.1646250E-01  0.4793333E-01     0.779  0.3743296E-04  0.1807822E-02  0.4141018E-02
    28.945  0.5367966E-02  0.1644828E-01  0.4790429E-01     0.780  0.3635830E-04  0.1794523E-02  0.4070639E-02
    28.949  0.5367484E-02  0.1646478E-01  0.4791130E-01     0.780  0.3497838E-04  0.1815300E-02  0.3986191E-02
    28.953  0.5367068E-02  0.1649055E-01  0.4793715E-01     0.780  0.3334499E-04  0.1855002E-02  0.3885671E-02
    28.956  0.5366722E-02  0.1652586E-01  0.4797963E-01     0.780  0.3151931E-04  0.1896227E-02  0.3784721E-02
    28.960  0.5366449E-02  0.1656188E-01  0.4802632E-01     0.781  0.2957516E-04  0.1936407E-02  0.3694687E-02
    28.964  0.5366243E-02  0.1660287E-01  0.4808236E-01     0.781  0.2759463E-04  0.1969847E-02  0.3618552E-02
    28.968  0.5366105E-02  0.1664012E-01  0.4814218E-01     0.781  0.2566997E-04  0.1999488E-02  0.3557782E-02
    28.971  0.5366034E-02  0.1667509E-01  0.4820626E-01     0.781  0.2389628E-04  0.2027885E-02  0.3507553E-02
    28.975  0.5366029E-02  0.1670396E-01  0.4826860E-01     0.782  0.2236500E-04  0.2051180E-02  0.3474915E-02
    28.979  0.5366084E-02  0.1672964E-01  0.4833296E-01     0.782  0.2115189E-04  0.2070867E-02  0.3453140E-02
    28.983  0.5366195E-02  0.1674966E-01  0.4839156E-01     0.782  0.2030113E-04  0.2084487E-02  0.3446685E-02
    28.986  0.5366357E-02  0.1676364E-01  0.4844599E-01     0.782  0.1981450E-04  0.2092598E-02  0.3458889E-02
    28.990  0.5366550E-02  0.1677657E-01  0.4849114E-01     0.782  0.1965634E-04  0.2097940E-02  0.3485064E-02
    28.994  0.5366702E-02  0.1678823E-01  0.4852491E-01     0.783  0.1976947E-04  0.2100413E-02  0.3531298E-02
    28.997  0.5366798E-02  0.1679945E-01  0.4855343E-01     0.783  0.2005687E-04  0.2103455E-02  0.3588303E-02
    29.001  0.5366830E-02  0.1680884E-01  0.4857678E-01     0.783  0.2043223E-04  0.2105475E-02  0.3658838E-02
    29.005  0.5366791E-02  0.1681378E-01  0.4858772E-01     0.783  0.2083956E-04  0.2105635E-02  0.3740483E-02
    29.009  0.5366678E-02  0.1681547E-01  0.4859580E-01     0.784  0.2125156E-04  0.2104521E-02  0.3838422E-02
    29.012  0.5366572E-02  0.1681477E-01  0.4859422E-01     0.784  0.2162652E-04  0.2103937E-02  0.3935576E-02
    29.016  0.5366525E-02  0.1681012E-01  0.4859903E-01     0.784  0.2193435E-04  0.2100545E-02  0.4024632E-02
    29.020  0.5366538E-02  0.1680404E-01  0.4860605E-01     0.784  0.2217492E-04  0.2094418E-02  0.4100255E-02
    29.024  0.5366611E-02  0.1679512E-01  0.4861135E-01     0.785  0.2235468E-04  0.2084398E-02  0.4162714E-02
    29.027  0.5366741E-02  0.1677931E-01  0.4862157E-01     0.785  0.2248446E-04  0.2074377E-02  0.4212622E-02
    29.031  0.5366950E-02  0.1675852E-01  0.4862438E-01     0.785  0.2262694E-04  0.2064322E-02  0.4248144E-02
    29.035  0.5367246E-02  0.1673285E-01  0.4863180E-01     0.785  0.2281668E-04  0.2051212E-02  0.4277825E-02
    29.038  0.5367627E-02  0.1670266E-01  0.4863887E-01     0.786  0.2306507E-04  0.2036283E-02  0.4300930E-02
    29.042  0.5368087E-02  0.1666732E-01  0.4864596E-01     0.786  0.2337706E-04  0.2017406E-02  0.4316201E-02
    29.046  0.5368618E-02  0.1664546E-01  0.4866574E-01     0.786  0.2375344E-04  0.2004849E-02  0.4330838E-02
    29.050  0.5369213E-02  0.1663368E-01  0.4869208E-01     0.786  0.2418678E-04  0.1993680E-02  0.4350132E-02
    29.053  0.5369826E-02  0.1661744E-01  0.4870994E-01     0.787  0.2460566E-04  0.1977486E-02  0.4359908E-02
    29.057  0.5370422E-02  0.1660066E-01  0.4872096E-01     0.787  0.2496731E-04  0.1952528E-02  0.4370852E-02
    29.061  0.5370991E-02  0.1657530E-01  0.4872057E-01     0.787  0.2526349E-04  0.1925932E-02  0.4381041E-02
    29.065  0.5371527E-02  0.1654768E-01  0.4871052E-01     0.787  0.2547947E-04  0.1893990E-02  0.4388749E-02
    29.068  0.5372039E-02  0.1651908E-01  0.4869049E-01     0.788  0.2559398E-04  0.1857160E-02  0.4392807E-02
    29.072  0.5372510E-02  0.1648732E-01  0.4865980E-01     0.788  0.2559589E-04  0.1818646E-02  0.4396558E-02
    29.076  0.5372940E-02  0.1645713E-01  0.4862771E-01     0.788  0.2548648E-04  0.1781628E-02  0.4398785E-02
    29.079  0.5373319E-02  0.1643986E-01  0.4860799E-01     0.788  0.2526433E-04  0.1766713E-02  0.4373376E-02
    29.083  0.5373635E-02  0.1642353E-01  0.4857982E-01     0.789  0.2492751E-04  0.1753640E-02  0.4344138E-02
    29.087  0.5373876E-02  0.1640648E-01  0.4854879E-01     0.789  0.2447514E-04  0.1742852E-02  0.4315056E-02
    29.091  0.5374033E-02  0.1639158E-01  0.4851295E-01     0.789  0.2390738E-04  0.1732376E-02  0.4282876E-02
    29.094  0.5374098E-02  0.1637985E-01  0.4847320E-01     0.789  0.2322672E-04  0.1724015E-02  0.4249680E-02
    29.098  0.5374115E-02  0.1636781E-01  0.4843459E-01     0.790  0.2251796E-04  0.1719658E-02  0.4219434E-02
    29.102  0.5374148E-02  0.1635717E-01  0.4841044E-01     0.790  0.2191290E-04  0.1716063E-02  0.4196241E-02
    29.106  0.5374192E-02  0.1636102E-01  0.4840653E-01     0.790  0.2143393E-04  0.1716106E-02  0.4172057E-02
    29.109  0.5374250E-02  0.1637187E-01  0.4840868E-01     0.790  0.2109327E-04  0.1723127E-02  0.4153056E-02
    29.113  0.5374318E-02  0.1638210E-01  0.4841203E-01     0.791  0.2089388E-04  0.1731924E-02  0.4139094E-02
    29.117  0.5374381E-02  0.1639057E-01  0.4841809E-01     0.791  0.2083643E-04  0.1743164E-02  0.4131045E-02
    29.121  0.5374402E-02  0.1640114E-01  0.4842546E-01     0.791  0.2093590E-04  0.1763453E-02  0.4129334E-02
    29.124  0.5374372E-02  0.1641279E-01  0.4843142E-01     0.791  0.2116668E-04  0.1789833E-02  0.4136301E-02
    29.128  0.5374289E-02  0.1642509E-01  0.4843623E-01     0.792  0.2150087E-04  0.1822310E-02  0.4152752E-02
    29.132  0.5374153E-02  0.1643932E-01  0.4844042E-01     0.792  0.2191567E-04  0.1861459E-02  0.4178777E-02
    29.135  0.5373964E-02  0.1645179E-01  0.4844346E-01     0.792  0.2239486E-04  0.1904544E-02  0.4208460E-02
    29.139  0.5373762E-02  0.1646321E-01  0.4844416E-01     0.792  0.2289662E-04  0.1948909E-02  0.4241818E-02
    29.143  0.5373576E-02  0.1647309E-01  0.4844407E-01     0.793  0.2338847E-04  0.1991128E-02  0.4275103E-02
    29.147  0.5373409E-02  0.1647752E-01  0.4844423E-01     0.793  0.2386459E-04  0.2029993E-02  0.4308929E-02
    29.150  0.5373270E-02  0.1648059E-01  0.4844762E-01     0.793  0.2431382E-04  0.2065644E-02  0.4340272E-02
    29.154  0.5373164E-02  0.1648053E-01  0.4845041E-01     0.793  0.2473232E-04  0.2097832E-02  0.4370427E-02
    29.158  0.5373113E-02  0.1647792E-01  0.4845796E-01     0.794  0.2515329E-04  0.2127998E-02  0.4396743E-02
    29.162  0.5373123E-02  0.1647198E-01  0.4846671E-01     0.794  0.2558170E-04  0.2155507E-02  0.4423301E-02
    29.165  0.5373166E-02  0.1646046E-01  0.4847361E-01     0.794  0.2601073E-04  0.2177782E-02  0.4446434E-02
    29.169  0.5373225E-02  0.1644840E-01  0.4847926E-01     0.794  0.2643310E-04  0.2195306E-02  0.4463631E-02
    29.173  0.5373279E-02  0.1643671E-01  0.4848196E-01     0.795  0.2685003E-04  0.2206187E-02  0.4475764E-02
    29.177  0.5373328E-02  0.1643279E-01  0.4849719E-01     0.795  0.2724650E-04  0.2208262E-02  0.4486740E-02
    29.180  0.5373370E-02  0.1643002E-01  0.4850152E-01     0.795  0.2761131E-04  0.2209376E-02  0.4493919E-02
    29.184  0.5373405E-02  0.1642592E-01  0.4850075E-01     0.795  0.2793397E-04  0.2205959E-02  0.4493923E-02
    29.188  0.5373430E-02  0.1641727E-01  0.4849520E-01     0.796  0.2820612E-04  0.2200773E-02  0.4489686E-02
    29.191  0.5373446E-02  0.1642400E-01  0.4850376E-01     0.796  0.2842275E-04  0.2190649E-02  0.4481406E-02
    29.195  0.5373448E-02  0.1643591E-01  0.4850995E-01     0.796  0.2858088E-04  0.2181709E-02  0.4472314E-02
    29.199  0.5373437E-02  0.1644246E-01  0.4851564E-01     0.796  0.2867993E-04  0.2169736E-02  0.4460934E-02
    29.203  0.5373410E-02  0.1644876E-01  0.4852130E-01     0.797  0.2872096E-04  0.2154602E-02  0.4451377E-02
    29.206  0.5373366E-02  0.1645101E-01  0.4852323E-01     0.797  0.2870714E-04  0.2139472E-02  0.4441195E-02
    29.210  0.5373308E-02  0.1645974E-01  0.4852239E-01     0.797  0.2865352E-04  0.2124378E-02  0.4426626E-02
    29.214  0.5373238E-02  0.1646505E-01  0.4851870E-01     0.798  0.2857093E-04  0.2112892E-02  0.4415023E-02
    29.218  0.5373155E-02  0.1646786E-01  0.4851665E-01     0.798  0.2846566E-04  0.2101279E-02  0.4399079E-02
    29.221  0.5373061E-02  0.1646889E-01  0.4851242E-01     0.798  0.2834396E-04  0.2090696E-02  0.4388109E-02
    29.225  0.5372960E-02  0.1646948E-01  0.4850926E-01     0.798  0.2821054E-04  0.2081439E-02  0.4381256E-02
    29.229  0.5372805E-02  0.1646977E-01  0.4849977E-01     0.799  0.2803355E-04  0.2073450E-02  0.4376940E-02
    29.233  0.5372547E-02  0.1647038E-01  0.4848031E-01     0.799  0.2776919E-04  0.2066477E-02  0.4374279E-02
    29.236  0.5372122E-02  0.1647268E-01  0.4845186E-01     0.799  0.2745960E-04  0.2053527E-02  0.4366894E-02
    29.240  0.5371520E-02  0.1648292E-01  0.4842004E-01     0.799  0.2712637E-04  0.2036686E-02  0.4356311E-02
    29.244  0.5370755E-02  0.1650242E-01  0.4838985E-01     0.800  0.2679284E-04  0.2018993E-02  0.4343276E-02
    29.248  0.5369839E-02  0.1652495E-01  0.4836038E-01     0.800  0.2649270E-04  0.1998535E-02  0.4329752E-02
    29.251  0.5368790E-02  0.1655783E-01  0.4834070E-01     0.800  0.2626227E-04  0.1978252E-02  0.4322693E-02
    29.255  0.5367571E-02  0.1659510E-01  0.4831784E-01     0.800  0.2604489E-04  0.1960693E-02  0.4322998E-02
    29.259  0.5366140E-02  0.1663290E-01  0.4828934E-01     0.801  0.2587369E-04  0.1949523E-02  0.4341935E-02
    29.263  0.5364518E-02  0.1667070E-01  0.4825095E-01     0.801  0.2578504E-04  0.1942696E-02  0.4379637E-02
    29.266  0.5362775E-02  0.1670474E-01  0.4820471E-01     0.801  0.2579811E-04  0.1937592E-02  0.4427312E-02
    29.270  0.5360959E-02  0.1674269E-01  0.4816294E-01     0.801  0.2593505E-04  0.1930674E-02  0.4493564E-02
    29.274  0.5359112E-02  0.1677437E-01  0.4812473E-01     0.802  0.2620778E-04  0.1926529E-02  0.4570725E-02
    29.277  0.5357277E-02  0.1679403E-01  0.4808741E-01     0.802  0.2661303E-04  0.1932780E-02  0.4652057E-02
    29.281  0.5355495E-02  0.1681231E-01  0.4806386E-01     0.802  0.2713419E-04  0.1964654E-02  0.4712947E-02
    29.285  0.5353805E-02  0.1681923E-01  0.4804459E-01     0.803  0.2774729E-04  0.2007970E-02  0.4771565E-02
    29.289  0.5352230E-02  0.1681512E-01  0.4803041E-01     0.803  0.2843557E-04  0.2058316E-02  0.4829454E-02
    29.292  0.5350808E-02  0.1681014E-01  0.4803297E-01     0.803  0.2915854E-04  0.2099166E-02  0.4896044E-02
    29.296  0.5349563E-02  0.1679987E-01  0.4804103E-01     0.803  0.2986287E-04  0.2145141E-02  0.4960975E-02
    29.300  0.5348432E-02  0.1680022E-01  0.4806700E-01     0.804  0.3044087E-04  0.2206431E-02  0.5020130E-02
    29.304  0.5347421E-02  0.1680081E-01  0.4810460E-01     0.804  0.3087248E-04  0.2281321E-02  0.5065411E-02
    29.307  0.5346550E-02  0.1679816E-01  0.4814107E-01     0.804  0.3115665E-04  0.2358794E-02  0.5110648E-02
    29.311  0.5345816E-02  0.1679213E-01  0.4817735E-01     0.804  0.3125931E-04  0.2434483E-02  0.5157825E-02
    29.315  0.5345177E-02  0.1679739E-01  0.4822774E-01     0.805  0.3109055E-04  0.2481070E-02  0.5225118E-02
    29.319  0.5344613E-02  0.1681591E-01  0.4828974E-01     0.805  0.3065260E-04  0.2510854E-02  0.5300992E-02
    29.322  0.5344126E-02  0.1682859E-01  0.4834034E-01     0.805  0.2997058E-04  0.2537269E-02  0.5380917E-02
    29.326  0.5343722E-02  0.1683468E-01  0.4838123E-01     0.806  0.2908221E-04  0.2554856E-02  0.5464809E-02
    29.330  0.5343408E-02  0.1683622E-01  0.4842091E-01     0.806  0.2802872E-04  0.2571959E-02  0.5555061E-02
    29.334  0.5343204E-02  0.1685842E-01  0.4848200E-01     0.806  0.2685934E-04  0.2615316E-02  0.5611884E-02
    29.337  0.5343115E-02  0.1687925E-01  0.4854950E-01     0.806  0.2562521E-04  0.2657160E-02  0.5658099E-02
    29.341  0.5343134E-02  0.1689531E-01  0.4861472E-01     0.807  0.2437765E-04  0.2690701E-02  0.5703203E-02
    29.345  0.5343250E-02  0.1690802E-01  0.4868012E-01     0.807  0.2316669E-04  0.2715033E-02  0.5745540E-02
    29.349  0.5343471E-02  0.1691228E-01  0.4874289E-01     0.807  0.2208618E-04  0.2730535E-02  0.5779297E-02
    29.352  0.5343789E-02  0.1691921E-01  0.4880985E-01     0.807  0.2116563E-04  0.2736402E-02  0.5801481E-02
    29.356  0.5344188E-02  0.1694105E-01  0.4889077E-01     0.808  0.2039267E-04  0.2739536E-02  0.5805972E-02
    29.360  0.5344642E-02  0.1696689E-01  0.4897076E-01     0.808  0.1973170E-04  0.2749171E-02  0.5796510E-02
    29.364  0.5345124E-02  0.1698191E-01  0.4904089E-01     0.808  0.1913050E-04  0.2756931E-02  0.5768982E-02
    29.367  0.5345614E-02  0.1699091E-01  0.4909865E-01     0.809  0.1852730E-04  0.2754757E-02  0.5727470E-02
    29.371  0.5346095E-02  0.1699269E-01  0.4913929E-01     0.809  0.1786056E-04  0.2747456E-02  0.5670497E-02
    29.375  0.5346538E-02  0.1698887E-01  0.4916948E-01     0.809  0.1706541E-04  0.2739420E-02  0.5607049E-02
    29.379  0.5346938E-02  0.1697517E-01  0.4918610E-01     0.809  0.1611697E-04  0.2721166E-02  0.5538354E-02
    29.382  0.5347297E-02  0.1695622E-01  0.4919015E-01     0.810  0.1501170E-04  0.2699330E-02  0.5466263E-02
    29.386  0.5347686E-02  0.1693163E-01  0.4919019E-01     0.810  0.1384892E-04  0.2670273E-02  0.5407359E-02
    29.390  0.5348115E-02  0.1690568E-01  0.4919631E-01     0.810  0.1268610E-04  0.2635245E-02  0.5373313E-02
    29.394  0.5348492E-02  0.1687455E-01  0.4919866E-01     0.811  0.1143370E-04  0.2598280E-02  0.5342699E-02
    29.397  0.5348817E-02  0.1683926E-01  0.4918931E-01     0.811  0.1003525E-04  0.2558846E-02  0.5321902E-02
    29.401  0.5349091E-02  0.1679968E-01  0.4916695E-01     0.811  0.8600758E-05  0.2519759E-02  0.5306114E-02
    29.405  0.5349361E-02  0.1676265E-01  0.4914884E-01     0.811  0.7398618E-05  0.2477783E-02  0.5292295E-02
    29.409  0.5349632E-02  0.1672036E-01  0.4912452E-01     0.812  0.6801075E-05  0.2437803E-02  0.5277267E-02
    29.412  0.5349900E-02  0.1667458E-01  0.4909712E-01     0.812  0.7147840E-05  0.2399513E-02  0.5261628E-02
    29.416  0.5350148E-02  0.1663218E-01  0.4906754E-01     0.812  0.8424252E-05  0.2357521E-02  0.5251558E-02
    29.420  0.5350404E-02  0.1660126E-01  0.4905046E-01     0.813  0.1039416E-04  0.2292664E-02  0.5268169E-02
    29.424  0.5350703E-02  0.1656790E-01  0.4903237E-01     0.813  0.1284515E-04  0.2233235E-02  0.5286664E-02
    29.427  0.5351032E-02  0.1655473E-01  0.4903654E-01     0.813  0.1558700E-04  0.2191598E-02  0.5312118E-02
    29.431  0.5351353E-02  0.1655186E-01  0.4904885E-01     0.813  0.1850565E-04  0.2158879E-02  0.5340528E-02
    29.435  0.5351663E-02  0.1655290E-01  0.4905777E-01     0.814  0.2147324E-04  0.2137445E-02  0.5361367E-02
    29.439  0.5351931E-02  0.1655899E-01  0.4906779E-01     0.814  0.2439283E-04  0.2133945E-02  0.5370941E-02
    29.442  0.5352148E-02  0.1656064E-01  0.4906127E-01     0.814  0.2718799E-04  0.2136301E-02  0.5389296E-02
    29.446  0.5352315E-02  0.1656103E-01  0.4905269E-01     0.815  0.2979230E-04  0.2141948E-02  0.5410379E-02
    29.450  0.5352423E-02  0.1656809E-01  0.4903909E-01     0.815  0.3215628E-04  0.2144268E-02  0.5436580E-02
    29.454  0.5352473E-02  0.1657140E-01  0.4901947E-01     0.815  0.3423538E-04  0.2148417E-02  0.5473191E-02
    29.457  0.5352423E-02  0.1656958E-01  0.4898040E-01     0.815  0.3602488E-04  0.2158891E-02  0.5512571E-02
    29.461  0.5352253E-02  0.1656335E-01  0.4892681E-01     0.816  0.3752332E-04  0.2176053E-02  0.5560701E-02
    29.465  0.5352038E-02  0.1656884E-01  0.4888064E-01     0.816  0.3883772E-04  0.2222757E-02  0.5585267E-02
    29.469  0.5351841E-02  0.1657028E-01  0.4883720E-01     0.816  0.4005012E-04  0.2274204E-02  0.5614376E-02
    29.472  0.5351670E-02  0.1656765E-01  0.4879334E-01     0.817  0.4114704E-04  0.2327356E-02  0.5653736E-02
    29.476  0.5351533E-02  0.1656178E-01  0.4874938E-01     0.817  0.4211514E-04  0.2379181E-02  0.5684130E-02
    29.480  0.5351437E-02  0.1654712E-01  0.4870621E-01     0.817  0.4294265E-04  0.2424644E-02  0.5711916E-02
    29.484  0.5351405E-02  0.1652926E-01  0.4866193E-01     0.817  0.4364872E-04  0.2468853E-02  0.5736593E-02
    29.487  0.5351463E-02  0.1650590E-01  0.4861939E-01     0.818  0.4425397E-04  0.2508140E-02  0.5754771E-02
    29.491  0.5351605E-02  0.1648940E-01  0.4859296E-01     0.818  0.4473548E-04  0.2519353E-02  0.5779849E-02
    29.495  0.5351865E-02  0.1646969E-01  0.4857253E-01     0.818  0.4510946E-04  0.2521081E-02  0.5798830E-02
    29.499  0.5352274E-02  0.1644954E-01  0.4856072E-01     0.819  0.4539326E-04  0.2526248E-02  0.5798922E-02
    29.502  0.5352821E-02  0.1643486E-01  0.4856474E-01     0.819  0.4556704E-04  0.2544044E-02  0.5770813E-02
    29.506  0.5353494E-02  0.1641412E-01  0.4857155E-01     0.819  0.4560970E-04  0.2555890E-02  0.5733568E-02
    29.510  0.5354289E-02  0.1640027E-01  0.4859060E-01     0.819  0.4549645E-04  0.2557070E-02  0.5700201E-02
    29.514  0.5355185E-02  0.1638597E-01  0.4861337E-01     0.820  0.4521346E-04  0.2551775E-02  0.5662534E-02
    29.517  0.5356159E-02  0.1637298E-01  0.4863564E-01     0.820  0.4475417E-04  0.2544204E-02  0.5611579E-02
    29.521  0.5357193E-02  0.1636129E-01  0.4865662E-01     0.820  0.4411039E-04  0.2539484E-02  0.5554716E-02
    29.525  0.5358240E-02  0.1635073E-01  0.4867905E-01     0.821  0.4328269E-04  0.2531880E-02  0.5483067E-02
    29.529  0.5359266E-02  0.1633833E-01  0.4869159E-01     0.821  0.4228514E-04  0.2523270E-02  0.5407615E-02
    29.532  0.5360246E-02  0.1632454E-01  0.4869701E-01     0.821  0.4114458E-04  0.2511179E-02  0.5335241E-02
    29.536  0.5361151E-02  0.1632434E-01  0.4870625E-01     0.822  0.3989838E-04  0.2472775E-02  0.5285091E-02
    29.540  0.5362012E-02  0.1632863E-01  0.4871324E-01     0.822  0.3856274E-04  0.2427034E-02  0.5238884E-02
    29.544  0.5362904E-02  0.1632843E-01  0.4871576E-01     0.822  0.3716545E-04  0.2384656E-02  0.5196432E-02
    29.547  0.5363747E-02  0.1632662E-01  0.4871454E-01     0.822  0.3576421E-04  0.2344328E-02  0.5158794E-02
    29.551  0.5364453E-02  0.1632295E-01  0.4870136E-01     0.823  0.3443585E-04  0.2306533E-02  0.5120045E-02
    29.555  0.5365003E-02  0.1631877E-01  0.4867079E-01     0.823  0.3325857E-04  0.2271141E-02  0.5088825E-02
    29.559  0.5365403E-02  0.1631532E-01  0.4863625E-01     0.823  0.3230018E-04  0.2238945E-02  0.5058837E-02
    29.563  0.5365654E-02  0.1631152E-01  0.4859492E-01     0.824  0.3163390E-04  0.2210629E-02  0.5031535E-02
    29.566  0.5365732E-02  0.1631225E-01  0.4854347E-01     0.824  0.3132057E-04  0.2191951E-02  0.5005252E-02
    29.570  0.5365632E-02  0.1631048E-01  0.4848373E-01     0.824  0.3137834E-04  0.2179247E-02  0.4983589E-02
    29.574  0.5365354E-02  0.1630358E-01  0.4841864E-01     0.825  0.3178977E-04  0.2172188E-02  0.4969078E-02
    29.578  0.5364902E-02  0.1629530E-01  0.4834818E-01     0.825  0.3250748E-04  0.2173757E-02  0.4963372E-02
    29.581  0.5364302E-02  0.1628934E-01  0.4827809E-01     0.825  0.3345498E-04  0.2176966E-02  0.4966696E-02
    29.585  0.5363606E-02  0.1628648E-01  0.4821200E-01     0.825  0.3454456E-04  0.2183587E-02  0.4969070E-02
    29.589  0.5362831E-02  0.1627981E-01  0.4814703E-01     0.826  0.3570789E-04  0.2201108E-02  0.4974034E-02
    29.593  0.5362039E-02  0.1627068E-01  0.4808739E-01     0.826  0.3685766E-04  0.2229218E-02  0.4986722E-02
    29.596  0.5361259E-02  0.1625950E-01  0.4803993E-01     0.826  0.3793645E-04  0.2264529E-02  0.5003845E-02
    29.600  0.5360553E-02  0.1624866E-01  0.4800863E-01     0.827  0.3889155E-04  0.2293032E-02  0.5033035E-02
    29.604  0.5359966E-02  0.1625149E-01  0.4800672E-01     0.827  0.3968392E-04  0.2306381E-02  0.5072095E-02
    29.608  0.5359509E-02  0.1626362E-01  0.4802438E-01     0.827  0.4028824E-04  0.2305220E-02  0.5125023E-02
    29.611  0.5359193E-02  0.1627321E-01  0.4804928E-01     0.827  0.4068893E-04  0.2304974E-02  0.5175706E-02
    29.615  0.5359022E-02  0.1627745E-01  0.4808226E-01     0.828  0.4087637E-04  0.2311293E-02  0.5225423E-02
    29.619  0.5359000E-02  0.1628306E-01  0.4812765E-01     0.828  0.4084878E-04  0.2315894E-02  0.5284431E-02
    29.623  0.5359125E-02  0.1628698E-01  0.4817613E-01     0.828  0.4061408E-04  0.2325040E-02  0.5346430E-02
    29.626  0.5359392E-02  0.1628792E-01  0.4822917E-01     0.829  0.4018529E-04  0.2338762E-02  0.5417387E-02
    29.630  0.5359793E-02  0.1628794E-01  0.4828340E-01     0.829  0.3958410E-04  0.2353122E-02  0.5486187E-02
    29.634  0.5360316E-02  0.1628609E-01  0.4833557E-01     0.829  0.3883651E-04  0.2370216E-02  0.5552518E-02
    29.638  0.5360946E-02  0.1628295E-01  0.4838849E-01     0.830  0.3797440E-04  0.2389191E-02  0.5618136E-02
    29.641  0.5361664E-02  0.1628607E-01  0.4845325E-01     0.830  0.3703276E-04  0.2392915E-02  0.5691559E-02
    29.645  0.5362449E-02  0.1629376E-01  0.4851634E-01     0.830  0.3604756E-04  0.2395880E-02  0.5762496E-02
    29.649  0.5363281E-02  0.1630069E-01  0.4857306E-01     0.831  0.3505406E-04  0.2397181E-02  0.5829154E-02
    29.653  0.5364137E-02  0.1630732E-01  0.4862356E-01     0.831  0.3408483E-04  0.2400567E-02  0.5888725E-02
    29.656  0.5364995E-02  0.1631354E-01  0.4866713E-01     0.831  0.3316702E-04  0.2402907E-02  0.5936710E-02
    29.660  0.5365832E-02  0.1632123E-01  0.4870373E-01     0.831  0.3232183E-04  0.2404807E-02  0.5978856E-02
    29.664  0.5366625E-02  0.1632688E-01  0.4872507E-01     0.832  0.3156225E-04  0.2403648E-02  0.6013628E-02
    29.668  0.5367353E-02  0.1633447E-01  0.4874164E-01     0.832  0.3089469E-04  0.2406071E-02  0.6038098E-02
    29.671  0.5368011E-02  0.1634224E-01  0.4874606E-01     0.832  0.3030821E-04  0.2408757E-02  0.6049532E-02
    29.675  0.5368606E-02  0.1634909E-01  0.4874460E-01     0.833  0.2979583E-04  0.2410661E-02  0.6048677E-02
    29.679  0.5369125E-02  0.1635490E-01  0.4873839E-01     0.833  0.2935657E-04  0.2413086E-02  0.6040019E-02
    29.683  0.5369552E-02  0.1635973E-01  0.4872709E-01     0.833  0.2898611E-04  0.2416685E-02  0.6019077E-02
    29.686  0.5369876E-02  0.1636837E-01  0.4870999E-01     0.834  0.2867908E-04  0.2423700E-02  0.5983647E-02
    29.690  0.5370087E-02  0.1637472E-01  0.4868642E-01     0.834  0.2843305E-04  0.2430070E-02  0.5939823E-02
    29.694  0.5370177E-02  0.1638120E-01  0.4865609E-01     0.834  0.2824917E-04  0.2436413E-02  0.5887723E-02
    29.698  0.5370229E-02  0.1638717E-01  0.4862585E-01     0.834  0.2808987E-04  0.2441764E-02  0.5836722E-02
    29.702  0.5370272E-02  0.1639426E-01  0.4859806E-01     0.835  0.2794268E-04  0.2445479E-02  0.5792065E-02
    29.705  0.5370303E-02  0.1640037E-01  0.4857309E-01     0.835  0.2781160E-04  0.2450243E-02  0.5758849E-02
    29.709  0.5370319E-02  0.1640752E-01  0.4855976E-01     0.835  0.2769873E-04  0.2447298E-02  0.5731489E-02
    29.713  0.5370317E-02  0.1641883E-01  0.4855052E-01     0.836  0.2760658E-04  0.2444256E-02  0.5709125E-02
    29.717  0.5370293E-02  0.1642911E-01  0.4854810E-01     0.836  0.2753140E-04  0.2439959E-02  0.5694086E-02
    29.720  0.5370240E-02  0.1643748E-01  0.4853636E-01     0.836  0.2746590E-04  0.2434612E-02  0.5674925E-02
    29.724  0.5370161E-02  0.1644478E-01  0.4852530E-01     0.837  0.2740771E-04  0.2431875E-02  0.5657757E-02
    29.728  0.5370068E-02  0.1645104E-01  0.4851950E-01     0.837  0.2734358E-04  0.2427625E-02  0.5641852E-02
    29.732  0.5369963E-02  0.1645701E-01  0.4851315E-01     0.837  0.2727379E-04  0.2422590E-02  0.5632636E-02
    29.735  0.5369846E-02  0.1646621E-01  0.4850985E-01     0.838  0.2719998E-04  0.2416128E-02  0.5627596E-02
    29.739  0.5369715E-02  0.1647527E-01  0.4850720E-01     0.838  0.2712188E-04  0.2410360E-02  0.5624518E-02
    29.743  0.5369562E-02  0.1648107E-01  0.4850595E-01     0.838  0.2703251E-04  0.2405815E-02  0.5620987E-02
    29.747  0.5369364E-02  0.1648690E-01  0.4849763E-01     0.838  0.2694534E-04  0.2400117E-02  0.5615269E-02
    29.750  0.5369098E-02  0.1648936E-01  0.4848138E-01     0.839  0.2687595E-04  0.2397545E-02  0.5603980E-02
    29.754  0.5368773E-02  0.1649332E-01  0.4846109E-01     0.839  0.2682269E-04  0.2394468E-02  0.5591837E-02
    29.758  0.5368395E-02  0.1649498E-01  0.4843961E-01     0.839  0.2679018E-04  0.2390554E-02  0.5568156E-02
    29.762  0.5367968E-02  0.1649844E-01  0.4840955E-01     0.840  0.2678142E-04  0.2387887E-02  0.5551026E-02
    29.765  0.5367479E-02  0.1650076E-01  0.4837379E-01     0.840  0.2675986E-04  0.2387728E-02  0.5536865E-02
    29.769  0.5366895E-02  0.1650672E-01  0.4834164E-01     0.840  0.2666853E-04  0.2388793E-02  0.5516137E-02
    29.773  0.5366230E-02  0.1651404E-01  0.4830581E-01     0.841  0.2650884E-04  0.2391339E-02  0.5500283E-02
    29.777  0.5365493E-02  0.1652316E-01  0.4826900E-01     0.841  0.2628530E-04  0.2395855E-02  0.5484679E-02
    29.781  0.5364671E-02  0.1653152E-01  0.4822791E-01     0.841  0.2602525E-04  0.2404074E-02  0.5468147E-02
    29.784  0.5363758E-02  0.1654612E-01  0.4818537E-01     0.842  0.2575995E-04  0.2409518E-02  0.5449916E-02
    29.788  0.5362771E-02  0.1656218E-01  0.4814901E-01     0.842  0.2550164E-04  0.2416907E-02  0.5434518E-02
    29.792  0.5361730E-02  0.1658767E-01  0.4812094E-01     0.842  0.2526207E-04  0.2426462E-02  0.5420273E-02
    29.796  0.5360653E-02  0.1661288E-01  0.4809785E-01     0.843  0.2505144E-04  0.2436654E-02  0.5407949E-02
    29.799  0.5359561E-02  0.1663375E-01  0.4807397E-01     0.843  0.2487647E-04  0.2450287E-02  0.5389069E-02
    29.803  0.5358457E-02  0.1665060E-01  0.4804719E-01     0.843  0.2475061E-04  0.2467569E-02  0.5368595E-02
    29.807  0.5357269E-02  0.1666342E-01  0.4801502E-01     0.843  0.2471056E-04  0.2489933E-02  0.5347330E-02
    29.811  0.5356007E-02  0.1667826E-01  0.4798202E-01     0.844  0.2477015E-04  0.2507938E-02  0.5326172E-02
    29.814  0.5354698E-02  0.1669924E-01  0.4795296E-01     0.844  0.2493956E-04  0.2527214E-02  0.5311303E-02
    29.818  0.5353368E-02  0.1671239E-01  0.4792612E-01     0.844  0.2522093E-04  0.2539636E-02  0.5294594E-02
    29.822  0.5352036E-02  0.1672120E-01  0.4790297E-01     0.845  0.2561836E-04  0.2549265E-02  0.5274114E-02
    29.826  0.5350718E-02  0.1673344E-01  0.4788561E-01     0.845  0.2613482E-04  0.2549233E-02  0.5262102E-02
    29.829  0.5349441E-02  0.1674310E-01  0.4787580E-01     0.845  0.2674589E-04  0.2545632E-02  0.5247996E-02
    29.833  0.5348232E-02  0.1674677E-01  0.4786868E-01     0.846  0.2742085E-04  0.2538752E-02  0.5233922E-02
    29.837  0.5347116E-02  0.1673995E-01  0.4786465E-01     0.846  0.2812395E-04  0.2534328E-02  0.5221153E-02
    29.841  0.5346083E-02  0.1672484E-01  0.4786021E-01     0.846  0.2881407E-04  0.2535010E-02  0.5215077E-02
    29.844  0.5345126E-02  0.1670042E-01  0.4785372E-01     0.847  0.2944874E-04  0.2537072E-02  0.5218331E-02
    29.848  0.5344265E-02  0.1666995E-01  0.4784719E-01     0.847  0.2999468E-04  0.2545568E-02  0.5230240E-02
    29.852  0.5343521E-02  0.1664456E-01  0.4785350E-01     0.847  0.3042381E-04  0.2543897E-02  0.5256104E-02
    29.856  0.5342912E-02  0.1661851E-01  0.4786773E-01     0.848  0.3072073E-04  0.2535703E-02  0.5295700E-02
    29.860  0.5342451E-02  0.1659524E-01  0.4789560E-01     0.848  0.3088173E-04  0.2530578E-02  0.5341617E-02
    29.863  0.5342121E-02  0.1658144E-01  0.4794130E-01     0.848  0.3091340E-04  0.2530459E-02  0.5387332E-02
    29.867  0.5341831E-02  0.1656470E-01  0.4797743E-01     0.849  0.3083919E-04  0.2528421E-02  0.5426455E-02
    29.871  0.5341565E-02  0.1655444E-01  0.4801611E-01     0.849  0.3069456E-04  0.2528812E-02  0.5461270E-02
    29.875  0.5341325E-02  0.1654225E-01  0.4804589E-01     0.849  0.3052800E-04  0.2529436E-02  0.5489544E-02
    29.878  0.5341048E-02  0.1653203E-01  0.4807161E-01     0.850  0.3039966E-04  0.2526113E-02  0.5529852E-02
    29.882  0.5340635E-02  0.1651424E-01  0.4807757E-01     0.850  0.3041893E-04  0.2525499E-02  0.5591308E-02
    29.886  0.5339951E-02  0.1650204E-01  0.4806006E-01     0.850  0.3076495E-04  0.2529852E-02  0.5684924E-02
    29.890  0.5339011E-02  0.1650249E-01  0.4803433E-01     0.850  0.3158172E-04  0.2556317E-02  0.5782303E-02
    29.893  0.5337844E-02  0.1650914E-01  0.4799474E-01     0.851  0.3297056E-04  0.2592293E-02  0.5893975E-02
    29.897  0.5336517E-02  0.1653179E-01  0.4797239E-01     0.851  0.3494080E-04  0.2626092E-02  0.6030692E-02
    29.901  0.5335076E-02  0.1656427E-01  0.4794862E-01     0.851  0.3746708E-04  0.2664286E-02  0.6169410E-02
    29.905  0.5333551E-02  0.1659320E-01  0.4792349E-01     0.852  0.4046080E-04  0.2702089E-02  0.6299894E-02
    29.908  0.5331948E-02  0.1662729E-01  0.4790488E-01     0.852  0.4375619E-04  0.2750713E-02  0.6400039E-02
    29.912  0.5330298E-02  0.1670949E-01  0.4793731E-01     0.852  0.4720554E-04  0.2872062E-02  0.6405439E-02
    29.916  0.5328609E-02  0.1678974E-01  0.4797210E-01     0.853  0.5068111E-04  0.2982008E-02  0.6389775E-02
    29.920  0.5326916E-02  0.1686436E-01  0.4799954E-01     0.853  0.5404085E-04  0.3077064E-02  0.6346748E-02
    29.924  0.5325180E-02  0.1692508E-01  0.4802039E-01     0.853  0.5709804E-04  0.3151001E-02  0.6274849E-02
    29.927  0.5323401E-02  0.1697637E-01  0.4803204E-01     0.854  0.5969549E-04  0.3199106E-02  0.6171908E-02
    29.931  0.5321655E-02  0.1701079E-01  0.4803221E-01     0.854  0.6175112E-04  0.3227191E-02  0.6045411E-02
    29.935  0.5319991E-02  0.1703572E-01  0.4803263E-01     0.854  0.6320533E-04  0.3243393E-02  0.5896432E-02
    29.939  0.5318453E-02  0.1706074E-01  0.4804210E-01     0.855  0.6402595E-04  0.3240445E-02  0.5741014E-02
    29.942  0.5317122E-02  0.1707878E-01  0.4806481E-01     0.855  0.6423126E-04  0.3223478E-02  0.5578475E-02
    29.946  0.5316018E-02  0.1710320E-01  0.4811438E-01     0.855  0.6381658E-04  0.3186969E-02  0.5429413E-02
    29.950  0.5315161E-02  0.1712091E-01  0.4817301E-01     0.856  0.6280109E-04  0.3137653E-02  0.5282827E-02
    29.954  0.5314599E-02  0.1712411E-01  0.4823695E-01     0.856  0.6124997E-04  0.3075481E-02  0.5149214E-02
    29.957  0.5314373E-02  0.1712718E-01  0.4832027E-01     0.856  0.5925416E-04  0.3018649E-02  0.5019165E-02
    29.961  0.5314478E-02  0.1711826E-01  0.4840589E-01     0.857  0.5689864E-04  0.2953887E-02  0.4910696E-02
    29.965  0.5314889E-02  0.1709592E-01  0.4848922E-01     0.857  0.5429172E-04  0.2882852E-02  0.4824969E-02
    29.969  0.5315587E-02  0.1706316E-01  0.4856858E-01     0.857  0.5154565E-04  0.2807592E-02  0.4765155E-02
    29.972  0.5316561E-02  0.1702727E-01  0.4865716E-01     0.858  0.4878488E-04  0.2733818E-02  0.4725619E-02
    29.976  0.5317815E-02  0.1699446E-01  0.4876099E-01     0.858  0.4611910E-04  0.2675277E-02  0.4691431E-02
    29.980  0.5319315E-02  0.1698298E-01  0.4888984E-01     0.858  0.4362731E-04  0.2667802E-02  0.4629998E-02
    29.984  0.5321049E-02  0.1696794E-01  0.4902068E-01     0.859  0.4133695E-04  0.2661004E-02  0.4591893E-02
    29.988  0.5322996E-02  0.1694418E-01  0.4914529E-01     0.859  0.3927018E-04  0.2655333E-02  0.4559643E-02
    29.991  0.5325100E-02  0.1691212E-01  0.4925873E-01     0.859  0.3744682E-04  0.2658132E-02  0.4538049E-02
    29.995  0.5327302E-02  0.1689065E-01  0.4936618E-01     0.860  0.3585199E-04  0.2652477E-02  0.4545005E-02
    29.999  0.5329526E-02  0.1687228E-01  0.4947051E-01     0.860  0.3444113E-04  0.2644818E-02  0.4581295E-02
    30.003  0.5331681E-02  0.1684967E-01  0.4955679E-01     0.860  0.3313915E-04  0.2640198E-02  0.4639607E-02
    30.006  0.5333713E-02  0.1682378E-01  0.4962035E-01     0.861  0.3185891E-04  0.2637681E-02  0.4720403E-02
    30.010  0.5335571E-02  0.1679746E-01  0.4965891E-01     0.861  0.3053105E-04  0.2636586E-02  0.4817902E-02
    30.014  0.5337181E-02  0.1677062E-01  0.4966833E-01     0.861  0.2911603E-04  0.2638283E-02  0.4934567E-02
    30.018  0.5338514E-02  0.1674900E-01  0.4966176E-01     0.862  0.2765523E-04  0.2641874E-02  0.5062385E-02
    30.021  0.5339578E-02  0.1675724E-01  0.4966457E-01     0.862  0.2625071E-04  0.2648533E-02  0.5194359E-02
    30.025  0.5340481E-02  0.1676673E-01  0.4966127E-01     0.862  0.2502550E-04  0.2653577E-02  0.5328008E-02
    30.029  0.5341400E-02  0.1678080E-01  0.4967163E-01     0.863  0.2398900E-04  0.2660383E-02  0.5444860E-02
    30.033  0.5342312E-02  0.1679823E-01  0.4969133E-01     0.863  0.2320003E-04  0.2670981E-02  0.5549500E-02
    30.037  0.5343195E-02  0.1683415E-01  0.4973649E-01     0.863  0.2274053E-04  0.2655516E-02  0.5652740E-02
    30.040  0.5344038E-02  0.1687097E-01  0.4977934E-01     0.864  0.2266451E-04  0.2639337E-02  0.5739074E-02
    30.044  0.5344838E-02  0.1691246E-01  0.4982415E-01     0.864  0.2297079E-04  0.2620250E-02  0.5812108E-02
    30.048  0.5345634E-02  0.1694819E-01  0.4986371E-01     0.864  0.2362256E-04  0.2597497E-02  0.5875203E-02
    30.052  0.5346418E-02  0.1697757E-01  0.4989186E-01     0.865  0.2456848E-04  0.2573796E-02  0.5923455E-02
    30.055  0.5347175E-02  0.1700353E-01  0.4992190E-01     0.865  0.2572646E-04  0.2558441E-02  0.5950245E-02
    30.059  0.5347869E-02  0.1702733E-01  0.4994133E-01     0.865  0.2702438E-04  0.2544725E-02  0.5958260E-02
    30.063  0.5348476E-02  0.1705053E-01  0.4995090E-01     0.866  0.2837263E-04  0.2532038E-02  0.5945540E-02
    30.067  0.5348974E-02  0.1707176E-01  0.4994768E-01     0.866  0.2966832E-04  0.2522008E-02  0.5914519E-02
    30.071  0.5349352E-02  0.1709125E-01  0.4993206E-01     0.866  0.3082949E-04  0.2513650E-02  0.5862626E-02
    30.074  0.5349611E-02  0.1710869E-01  0.4989762E-01     0.867  0.3179959E-04  0.2508914E-02  0.5800282E-02
    30.078  0.5349807E-02  0.1712059E-01  0.4985748E-01     0.867  0.3254340E-04  0.2505779E-02  0.5731830E-02
    30.082  0.5349946E-02  0.1712905E-01  0.4980846E-01     0.867  0.3302380E-04  0.2506422E-02  0.5656242E-02
    30.086  0.5350035E-02  0.1713165E-01  0.4975895E-01     0.868  0.3321040E-04  0.2509775E-02  0.5587668E-02
    30.089  0.5350082E-02  0.1713172E-01  0.4969565E-01     0.868  0.3309645E-04  0.2518670E-02  0.5513045E-02
    30.093  0.5350119E-02  0.1712924E-01  0.4963850E-01     0.868  0.3273535E-04  0.2530587E-02  0.5442927E-02
    30.097  0.5350230E-02  0.1712358E-01  0.4958859E-01     0.869  0.3227699E-04  0.2546793E-02  0.5385301E-02
    30.101  0.5350409E-02  0.1711416E-01  0.4954722E-01     0.869  0.3172963E-04  0.2564651E-02  0.5335885E-02
    30.104  0.5350607E-02  0.1710283E-01  0.4951524E-01     0.869  0.3115328E-04  0.2584376E-02  0.5301098E-02
    30.108  0.5350799E-02  0.1708815E-01  0.4947556E-01     0.870  0.3058463E-04  0.2608780E-02  0.5265922E-02
    30.112  0.5350981E-02  0.1707075E-01  0.4943465E-01     0.870  0.3004171E-04  0.2636554E-02  0.5236950E-02
    30.116  0.5351155E-02  0.1705263E-01  0.4939659E-01     0.870  0.2955305E-04  0.2666304E-02  0.5212697E-02
    30.120  0.5351314E-02  0.1703389E-01  0.4936215E-01     0.871  0.2913003E-04  0.2697445E-02  0.5194298E-02
    30.123  0.5351402E-02  0.1702932E-01  0.4933759E-01     0.871  0.2881570E-04  0.2717321E-02  0.5177404E-02
    30.127  0.5351344E-02  0.1703568E-01  0.4931466E-01     0.871  0.2860213E-04  0.2722403E-02  0.5164821E-02
    30.131  0.5351076E-02  0.1704264E-01  0.4927479E-01     0.872  0.2844343E-04  0.2726946E-02  0.5149098E-02
    30.135  0.5350600E-02  0.1705376E-01  0.4922706E-01     0.872  0.2835064E-04  0.2733448E-02  0.5132458E-02
    30.138  0.5349927E-02  0.1707723E-01  0.4918033E-01     0.872  0.2833528E-04  0.2726349E-02  0.5126546E-02
    30.142  0.5349098E-02  0.1710291E-01  0.4913429E-01     0.873  0.2840251E-04  0.2715941E-02  0.5124220E-02
    30.146  0.5348151E-02  0.1713085E-01  0.4909025E-01     0.873  0.2856153E-04  0.2704147E-02  0.5119104E-02
    30.150  0.5347104E-02  0.1716919E-01  0.4906037E-01     0.873  0.2882046E-04  0.2683373E-02  0.5126553E-02
    30.153  0.5345980E-02  0.1720536E-01  0.4902795E-01     0.874  0.2918353E-04  0.2665534E-02  0.5139094E-02
    30.157  0.5344803E-02  0.1724154E-01  0.4900157E-01     0.874  0.2964446E-04  0.2647540E-02  0.5146658E-02
    30.161  0.5343652E-02  0.1727159E-01  0.4898822E-01     0.874  0.3012370E-04  0.2632729E-02  0.5155262E-02
    30.165  0.5342566E-02  0.1729629E-01  0.4898294E-01     0.875  0.3058819E-04  0.2619581E-02  0.5170181E-02
    30.169  0.5341566E-02  0.1731644E-01  0.4898524E-01     0.875  0.3102385E-04  0.2610687E-02  0.5189448E-02
    30.172  0.5340665E-02  0.1733283E-01  0.4899865E-01     0.875  0.3141394E-04  0.2604767E-02  0.5210589E-02
    30.176  0.5339875E-02  0.1736348E-01  0.4903333E-01     0.876  0.3174757E-04  0.2606888E-02  0.5234900E-02
    30.180  0.5339212E-02  0.1738582E-01  0.4907572E-01     0.876  0.3201090E-04  0.2616700E-02  0.5257486E-02
    30.184  0.5338690E-02  0.1740579E-01  0.4912268E-01     0.876  0.3219296E-04  0.2625379E-02  0.5287698E-02
    30.187  0.5338316E-02  0.1741947E-01  0.4917104E-01     0.877  0.3228375E-04  0.2636554E-02  0.5319665E-02
    30.191  0.5338095E-02  0.1742659E-01  0.4922552E-01     0.877  0.3227589E-04  0.2648324E-02  0.5347139E-02
    30.195  0.5338030E-02  0.1742820E-01  0.4927980E-01     0.877  0.3216392E-04  0.2659944E-02  0.5375490E-02
    30.199  0.5338114E-02  0.1742297E-01  0.4932952E-01     0.878  0.3194509E-04  0.2675574E-02  0.5408181E-02
    30.202  0.5338337E-02  0.1741125E-01  0.4938048E-01     0.878  0.3161831E-04  0.2691671E-02  0.5443176E-02
    30.206  0.5338714E-02  0.1739566E-01  0.4942783E-01     0.878  0.3116884E-04  0.2706274E-02  0.5478460E-02
    30.210  0.5339244E-02  0.1737554E-01  0.4947311E-01     0.879  0.3059841E-04  0.2722047E-02  0.5515095E-02
    30.214  0.5339915E-02  0.1735219E-01  0.4951749E-01     0.879  0.2992749E-04  0.2738873E-02  0.5550945E-02
    30.218  0.5340727E-02  0.1732588E-01  0.4956322E-01     0.879  0.2920751E-04  0.2754556E-02  0.5588310E-02
    30.221  0.5341648E-02  0.1731488E-01  0.4961973E-01     0.880  0.2849583E-04  0.2757862E-02  0.5640180E-02
    30.225  0.5342587E-02  0.1730336E-01  0.4967143E-01     0.880  0.2791468E-04  0.2759650E-02  0.5685822E-02
    30.229  0.5343487E-02  0.1729481E-01  0.4970954E-01     0.880  0.2749667E-04  0.2757752E-02  0.5729224E-02
    30.233  0.5344319E-02  0.1728682E-01  0.4973664E-01     0.881  0.2726796E-04  0.2753206E-02  0.5774126E-02
    30.236  0.5345071E-02  0.1728012E-01  0.4975327E-01     0.881  0.2725569E-04  0.2744967E-02  0.5815274E-02
    30.240  0.5345728E-02  0.1727714E-01  0.4976604E-01     0.881  0.2747809E-04  0.2734668E-02  0.5853868E-02
    30.244  0.5346251E-02  0.1728518E-01  0.4977341E-01     0.882  0.2794247E-04  0.2723779E-02  0.5889529E-02
    30.248  0.5346617E-02  0.1729340E-01  0.4977131E-01     0.882  0.2862327E-04  0.2710166E-02  0.5924071E-02
    30.251  0.5346829E-02  0.1729906E-01  0.4975436E-01     0.882  0.2946568E-04  0.2693805E-02  0.5950335E-02
    30.255  0.5346911E-02  0.1730245E-01  0.4972539E-01     0.883  0.3043457E-04  0.2676311E-02  0.5969757E-02
    30.259  0.5346860E-02  0.1730366E-01  0.4968591E-01     0.883  0.3150111E-04  0.2659953E-02  0.5990316E-02
    30.263  0.5346681E-02  0.1730010E-01  0.4963774E-01     0.884  0.3263219E-04  0.2641809E-02  0.6003925E-02
    30.267  0.5346377E-02  0.1729730E-01  0.4959055E-01     0.884  0.3379389E-04  0.2631266E-02  0.5993553E-02
    30.270  0.5345957E-02  0.1729076E-01  0.4953865E-01     0.884  0.3495285E-04  0.2621701E-02  0.5976652E-02
    30.274  0.5345455E-02  0.1728318E-01  0.4948673E-01     0.885  0.3607007E-04  0.2619277E-02  0.5940256E-02
    30.278  0.5344904E-02  0.1728102E-01  0.4944014E-01     0.885  0.3710862E-04  0.2635678E-02  0.5878310E-02
    30.282  0.5344319E-02  0.1727337E-01  0.4939790E-01     0.885  0.3803906E-04  0.2650643E-02  0.5814465E-02
    30.285  0.5343761E-02  0.1726614E-01  0.4936186E-01     0.886  0.3876266E-04  0.2673145E-02  0.5746517E-02
    30.289  0.5343254E-02  0.1725451E-01  0.4933147E-01     0.886  0.3923934E-04  0.2697127E-02  0.5687322E-02
    30.293  0.5342810E-02  0.1723780E-01  0.4930619E-01     0.886  0.3945725E-04  0.2720958E-02  0.5632499E-02
    30.297  0.5342440E-02  0.1722485E-01  0.4928995E-01     0.887  0.3941777E-04  0.2737658E-02  0.5582709E-02
    30.300  0.5342206E-02  0.1720385E-01  0.4928328E-01     0.887  0.3920860E-04  0.2753874E-02  0.5542613E-02
    30.304  0.5342108E-02  0.1718131E-01  0.4928091E-01     0.887  0.3886362E-04  0.2771168E-02  0.5511742E-02
    30.308  0.5342073E-02  0.1718046E-01  0.4930825E-01     0.888  0.3841884E-04  0.2774689E-02  0.5521773E-02
    30.312  0.5342094E-02  0.1717880E-01  0.4933458E-01     0.888  0.3789233E-04  0.2778345E-02  0.5539317E-02
    30.316  0.5342163E-02  0.1717576E-01  0.4936003E-01     0.888  0.3730612E-04  0.2780621E-02  0.5565021E-02
    30.319  0.5342275E-02  0.1717886E-01  0.4939109E-01     0.889  0.3669256E-04  0.2775056E-02  0.5597435E-02
    30.323  0.5342416E-02  0.1718215E-01  0.4942054E-01     0.889  0.3609145E-04  0.2767181E-02  0.5631891E-02
    30.327  0.5342584E-02  0.1718588E-01  0.4944752E-01     0.889  0.3553106E-04  0.2758212E-02  0.5670495E-02
    30.331  0.5342774E-02  0.1718871E-01  0.4947433E-01     0.890  0.3503178E-04  0.2750887E-02  0.5711120E-02
    30.334  0.5342984E-02  0.1719568E-01  0.4950544E-01     0.890  0.3460967E-04  0.2740392E-02  0.5753598E-02
    30.338  0.5343208E-02  0.1722008E-01  0.4955379E-01     0.890  0.3427901E-04  0.2706361E-02  0.5799027E-02
    30.342  0.5343445E-02  0.1724314E-01  0.4959880E-01     0.891  0.3404392E-04  0.2678780E-02  0.5845769E-02
    30.346  0.5343693E-02  0.1726178E-01  0.4963254E-01     0.891  0.3390222E-04  0.2658551E-02  0.5878264E-02
    30.349  0.5343944E-02  0.1727466E-01  0.4966364E-01     0.891  0.3384450E-04  0.2644410E-02  0.5910805E-02
    30.353  0.5344179E-02  0.1728360E-01  0.4967888E-01     0.892  0.3384595E-04  0.2636458E-02  0.5934994E-02
    30.357  0.5344317E-02  0.1728587E-01  0.4968487E-01     0.892  0.3397387E-04  0.2636533E-02  0.5956972E-02
    30.361  0.5344337E-02  0.1729103E-01  0.4968413E-01     0.892  0.3424388E-04  0.2636325E-02  0.5970415E-02
    30.365  0.5344238E-02  0.1729511E-01  0.4966885E-01     0.893  0.3464178E-04  0.2641780E-02  0.5980432E-02
    30.368  0.5344030E-02  0.1729514E-01  0.4964905E-01     0.893  0.3514683E-04  0.2653618E-02  0.5983585E-02
    30.372  0.5343748E-02  0.1729146E-01  0.4962186E-01     0.893  0.3573445E-04  0.2668667E-02  0.5977263E-02
    30.376  0.5343402E-02  0.1728205E-01  0.4959219E-01     0.894  0.3637937E-04  0.2687343E-02  0.5960709E-02
    30.380  0.5343001E-02  0.1727060E-01  0.4956307E-01     0.894  0.3705683E-04  0.2710980E-02  0.5932686E-02
    30.383  0.5342581E-02  0.1725596E-01  0.4953133E-01     0.894  0.3772530E-04  0.2738782E-02  0.5902362E-02
    30.387  0.5342204E-02  0.1723865E-01  0.4950623E-01     0.895  0.3833396E-04  0.2761993E-02  0.5876964E-02
    30.391  0.5341901E-02  0.1725008E-01  0.4951965E-01     0.895  0.3883371E-04  0.2759734E-02  0.5860164E-02
    30.395  0.5341678E-02  0.1727687E-01  0.4955591E-01     0.895  0.3920697E-04  0.2739381E-02  0.5850824E-02
    30.399  0.5341542E-02  0.1730374E-01  0.4960520E-01     0.896  0.3944291E-04  0.2717486E-02  0.5853369E-02
    30.402  0.5341492E-02  0.1732582E-01  0.4965861E-01     0.896  0.3953389E-04  0.2697471E-02  0.5863112E-02
    30.406  0.5341529E-02  0.1734604E-01  0.4971611E-01     0.896  0.3947620E-04  0.2681914E-02  0.5876143E-02
    30.410  0.5341641E-02  0.1736329E-01  0.4977340E-01     0.897  0.3926185E-04  0.2669759E-02  0.5890218E-02
    30.414  0.5341823E-02  0.1737674E-01  0.4982930E-01     0.897  0.3889700E-04  0.2660758E-02  0.5908279E-02
    30.417  0.5342069E-02  0.1738586E-01  0.4988177E-01     0.897  0.3839369E-04  0.2655478E-02  0.5927564E-02
    30.421  0.5342372E-02  0.1739098E-01  0.4992708E-01     0.898  0.3777743E-04  0.2650817E-02  0.5946428E-02
    30.425  0.5342715E-02  0.1739427E-01  0.4997064E-01     0.898  0.3707126E-04  0.2648215E-02  0.5965829E-02
    30.429  0.5343047E-02  0.1739634E-01  0.5000464E-01     0.898  0.3629001E-04  0.2648191E-02  0.5983780E-02
    30.432  0.5343360E-02  0.1739637E-01  0.5003072E-01     0.899  0.3546178E-04  0.2649726E-02  0.5995200E-02
    30.436  0.5343655E-02  0.1739565E-01  0.5005329E-01     0.899  0.3461834E-04  0.2653922E-02  0.6008454E-02
    30.440  0.5343921E-02  0.1739197E-01  0.5006195E-01     0.899  0.3378104E-04  0.2661205E-02  0.6017485E-02
    30.444  0.5344150E-02  0.1738602E-01  0.5006859E-01     0.900  0.3296821E-04  0.2669115E-02  0.6019708E-02
    30.448  0.5344335E-02  0.1737651E-01  0.5007145E-01     0.900  0.3219466E-04  0.2676673E-02  0.6013588E-02
    30.451  0.5344478E-02  0.1736456E-01  0.5006841E-01     0.900  0.3146669E-04  0.2689905E-02  0.6009286E-02
    30.455  0.5344640E-02  0.1734924E-01  0.5006307E-01     0.901  0.3070050E-04  0.2701630E-02  0.6004043E-02
    30.459  0.5344831E-02  0.1733446E-01  0.5006070E-01     0.901  0.2989511E-04  0.2713318E-02  0.6003039E-02
    30.463  0.5345042E-02  0.1731758E-01  0.5005485E-01     0.901  0.2907438E-04  0.2726579E-02  0.5998156E-02
    30.466  0.5345243E-02  0.1729793E-01  0.5005273E-01     0.902  0.2823784E-04  0.2741420E-02  0.5993894E-02
    30.470  0.5345402E-02  0.1727564E-01  0.5004267E-01     0.902  0.2738350E-04  0.2757529E-02  0.5987646E-02
    30.474  0.5345515E-02  0.1725217E-01  0.5002425E-01     0.902  0.2653743E-04  0.2774295E-02  0.5977416E-02
    30.478  0.5345573E-02  0.1722711E-01  0.4999920E-01     0.903  0.2571963E-04  0.2791265E-02  0.5963453E-02
    30.482  0.5345575E-02  0.1720100E-01  0.4996947E-01     0.903  0.2494138E-04  0.2808282E-02  0.5948294E-02
    30.485  0.5345486E-02  0.1717713E-01  0.4993301E-01     0.903  0.2417386E-04  0.2826301E-02  0.5930940E-02
    30.489  0.5345233E-02  0.1716032E-01  0.4989114E-01     0.904  0.2333186E-04  0.2834823E-02  0.5915202E-02
    30.493  0.5344813E-02  0.1714359E-01  0.4983345E-01     0.904  0.2242857E-04  0.2840074E-02  0.5895127E-02
    30.497  0.5344234E-02  0.1712614E-01  0.4976557E-01     0.904  0.2147538E-04  0.2844434E-02  0.5876060E-02
    30.500  0.5343502E-02  0.1710644E-01  0.4968982E-01     0.905  0.2049211E-04  0.2845747E-02  0.5856229E-02
    30.504  0.5342577E-02  0.1708500E-01  0.4960864E-01     0.905  0.1935468E-04  0.2841976E-02  0.5838138E-02
    30.508  0.5341379E-02  0.1707258E-01  0.4950899E-01     0.905  0.1795703E-04  0.2837640E-02  0.5821149E-02
    30.512  0.5339926E-02  0.1706461E-01  0.4940227E-01     0.906  0.1635362E-04  0.2828758E-02  0.5806942E-02
    30.515  0.5338214E-02  0.1706644E-01  0.4929738E-01     0.906  0.1466256E-04  0.2815635E-02  0.5793361E-02
    30.519  0.5336250E-02  0.1708251E-01  0.4919381E-01     0.906  0.1305297E-04  0.2796388E-02  0.5781861E-02
    30.523  0.5334061E-02  0.1709856E-01  0.4908577E-01     0.907  0.1175594E-04  0.2777838E-02  0.5772220E-02
    30.527  0.5331676E-02  0.1711183E-01  0.4897510E-01     0.907  0.1111577E-04  0.2760813E-02  0.5768079E-02
    30.531  0.5329117E-02  0.1712794E-01  0.4886903E-01     0.907  0.1138105E-04  0.2741402E-02  0.5766863E-02
    30.534  0.5326307E-02  0.1715284E-01  0.4876332E-01     0.908  0.1244576E-04  0.2726965E-02  0.5764839E-02
    30.538  0.5323276E-02  0.1718427E-01  0.4865799E-01     0.908  0.1421093E-04  0.2711041E-02  0.5772968E-02
    30.542  0.5320078E-02  0.1721410E-01  0.4854714E-01     0.908  0.1651272E-04  0.2693047E-02  0.5787052E-02
    30.546  0.5316770E-02  0.1723887E-01  0.4843578E-01     0.909  0.1917480E-04  0.2678692E-02  0.5799921E-02
    30.549  0.5313412E-02  0.1725760E-01  0.4832951E-01     0.909  0.2204900E-04  0.2670938E-02  0.5808575E-02
    30.553  0.5310055E-02  0.1730944E-01  0.4826852E-01     0.909  0.2501094E-04  0.2642302E-02  0.5797307E-02
    30.557  0.5306737E-02  0.1737760E-01  0.4824652E-01     0.910  0.2794781E-04  0.2621052E-02  0.5776418E-02
    30.561  0.5303517E-02  0.1744715E-01  0.4824314E-01     0.910  0.3077412E-04  0.2612729E-02  0.5751523E-02
    30.564  0.5300453E-02  0.1750714E-01  0.4824721E-01     0.910  0.3341997E-04  0.2608265E-02  0.5720469E-02
    30.568  0.5297599E-02  0.1755791E-01  0.4826819E-01     0.911  0.3582558E-04  0.2607026E-02  0.5685224E-02
    30.572  0.5295012E-02  0.1759230E-01  0.4830407E-01     0.911  0.3794069E-04  0.2611107E-02  0.5656511E-02
    30.576  0.5292757E-02  0.1761814E-01  0.4835363E-01     0.911  0.3972787E-04  0.2623023E-02  0.5626298E-02
    30.580  0.5290878E-02  0.1765302E-01  0.4844615E-01     0.912  0.4115790E-04  0.2652286E-02  0.5599424E-02
    30.583  0.5289374E-02  0.1768000E-01  0.4855432E-01     0.912  0.4221630E-04  0.2688927E-02  0.5578442E-02
    30.587  0.5288253E-02  0.1769235E-01  0.4866924E-01     0.912  0.4289690E-04  0.2728248E-02  0.5566314E-02
    30.591  0.5287534E-02  0.1768549E-01  0.4878940E-01     0.913  0.4318685E-04  0.2773029E-02  0.5559638E-02
    30.595  0.5287203E-02  0.1766346E-01  0.4890383E-01     0.913  0.4309771E-04  0.2814494E-02  0.5559749E-02
    30.598  0.5287275E-02  0.1762504E-01  0.4902454E-01     0.913  0.4264172E-04  0.2852185E-02  0.5568695E-02
    30.602  0.5287767E-02  0.1757235E-01  0.4914671E-01     0.914  0.4182668E-04  0.2881732E-02  0.5594960E-02
    30.606  0.5288667E-02  0.1751076E-01  0.4927641E-01     0.914  0.4067684E-04  0.2901161E-02  0.5622448E-02
    30.610  0.5289954E-02  0.1743766E-01  0.4941144E-01     0.914  0.3922120E-04  0.2913078E-02  0.5659123E-02
    30.613  0.5291595E-02  0.1740174E-01  0.4959099E-01     0.915  0.3749127E-04  0.2907389E-02  0.5714767E-02
    30.617  0.5293519E-02  0.1737842E-01  0.4978209E-01     0.915  0.3551416E-04  0.2907677E-02  0.5775143E-02
    30.621  0.5295683E-02  0.1734754E-01  0.4996354E-01     0.915  0.3334756E-04  0.2904694E-02  0.5839872E-02
    30.625  0.5298050E-02  0.1731314E-01  0.5013594E-01     0.916  0.3106428E-04  0.2898102E-02  0.5917127E-02
    30.629  0.5300573E-02  0.1729465E-01  0.5031353E-01     0.916  0.2874244E-04  0.2900758E-02  0.5988060E-02
    30.632  0.5303207E-02  0.1728777E-01  0.5049521E-01     0.916  0.2647278E-04  0.2912866E-02  0.6059714E-02
    30.636  0.5305904E-02  0.1728122E-01  0.5065922E-01     0.917  0.2435830E-04  0.2919894E-02  0.6135260E-02
    30.640  0.5308613E-02  0.1727177E-01  0.5080413E-01     0.917  0.2250708E-04  0.2923481E-02  0.6206114E-02
    30.644  0.5311286E-02  0.1725768E-01  0.5092972E-01     0.917  0.2102597E-04  0.2926554E-02  0.6273573E-02
    30.647  0.5313879E-02  0.1725241E-01  0.5104347E-01     0.918  0.2000905E-04  0.2921823E-02  0.6335880E-02
    30.651  0.5316341E-02  0.1724823E-01  0.5113242E-01     0.918  0.1958836E-04  0.2915191E-02  0.6385963E-02
    30.655  0.5318642E-02  0.1724100E-01  0.5119921E-01     0.918  0.1981855E-04  0.2908753E-02  0.6425441E-02
    30.659  0.5320799E-02  0.1723162E-01  0.5124011E-01     0.919  0.2059263E-04  0.2901444E-02  0.6445465E-02
    30.662  0.5322826E-02  0.1721902E-01  0.5127908E-01     0.919  0.2178809E-04  0.2894212E-02  0.6460696E-02
    30.666  0.5324652E-02  0.1720585E-01  0.5128734E-01     0.919  0.2328510E-04  0.2886575E-02  0.6466460E-02
    30.670  0.5326253E-02  0.1719055E-01  0.5128589E-01     0.920  0.2498501E-04  0.2879255E-02  0.6462563E-02
    30.674  0.5327608E-02  0.1717528E-01  0.5126592E-01     0.920  0.2681278E-04  0.2871085E-02  0.6438308E-02
    30.678  0.5328645E-02  0.1716755E-01  0.5122781E-01     0.920  0.2877205E-04  0.2856536E-02  0.6404007E-02
    30.681  0.5329342E-02  0.1716648E-01  0.5117729E-01     0.921  0.3078969E-04  0.2836044E-02  0.6361333E-02
    30.685  0.5329685E-02  0.1716396E-01  0.5110041E-01     0.921  0.3278917E-04  0.2817989E-02  0.6301313E-02
    30.689  0.5329664E-02  0.1716453E-01  0.5100200E-01     0.921  0.3473410E-04  0.2808643E-02  0.6235067E-02
    30.693  0.5329432E-02  0.1716475E-01  0.5090077E-01     0.922  0.3675986E-04  0.2810577E-02  0.6174831E-02
    30.696  0.5329021E-02  0.1716896E-01  0.5080518E-01     0.922  0.3881297E-04  0.2816014E-02  0.6125464E-02
    30.700  0.5328445E-02  0.1717980E-01  0.5071875E-01     0.922  0.4081165E-04  0.2824743E-02  0.6088357E-02
    30.704  0.5327727E-02  0.1720308E-01  0.5064726E-01     0.923  0.4269035E-04  0.2822390E-02  0.6055911E-02
    30.708  0.5326980E-02  0.1721775E-01  0.5058617E-01     0.923  0.4449427E-04  0.2830077E-02  0.6028463E-02
    30.711  0.5326247E-02  0.1722284E-01  0.5053079E-01     0.923  0.4621348E-04  0.2846785E-02  0.6018808E-02
    30.715  0.5325569E-02  0.1721679E-01  0.5048104E-01     0.924  0.4777894E-04  0.2872265E-02  0.6016395E-02
    30.719  0.5324980E-02  0.1720967E-01  0.5044732E-01     0.924  0.4915448E-04  0.2898501E-02  0.6031390E-02
    30.723  0.5324496E-02  0.1720980E-01  0.5043579E-01     0.924  0.5031994E-04  0.2912959E-02  0.6058179E-02
    30.727  0.5324141E-02  0.1721310E-01  0.5043686E-01     0.925  0.5126806E-04  0.2925686E-02  0.6090987E-02
    30.730  0.5323927E-02  0.1720945E-01  0.5044208E-01     0.925  0.5198758E-04  0.2939494E-02  0.6129836E-02
    30.734  0.5323861E-02  0.1719968E-01  0.5044929E-01     0.925  0.5246520E-04  0.2954093E-02  0.6164589E-02
    30.738  0.5323948E-02  0.1718243E-01  0.5046062E-01     0.926  0.5269232E-04  0.2967791E-02  0.6199403E-02
    30.742  0.5324178E-02  0.1715897E-01  0.5047424E-01     0.926  0.5268010E-04  0.2983096E-02  0.6231058E-02
    30.745  0.5324517E-02  0.1713166E-01  0.5048189E-01     0.926  0.5247206E-04  0.2996291E-02  0.6251865E-02
    30.749  0.5324958E-02  0.1710420E-01  0.5048665E-01     0.927  0.5206797E-04  0.3005757E-02  0.6265227E-02
    30.753  0.5325493E-02  0.1707511E-01  0.5048852E-01     0.927  0.5147069E-04  0.3015019E-02  0.6268832E-02
    30.757  0.5326133E-02  0.1704457E-01  0.5049098E-01     0.927  0.5072452E-04  0.3022755E-02  0.6264062E-02
    30.761  0.5326884E-02  0.1701341E-01  0.5049506E-01     0.928  0.4986843E-04  0.3027184E-02  0.6244378E-02
    30.764  0.5327734E-02  0.1699130E-01  0.5050912E-01     0.928  0.4892582E-04  0.3018408E-02  0.6223709E-02
    30.768  0.5328684E-02  0.1697326E-01  0.5052721E-01     0.928  0.4795147E-04  0.3003993E-02  0.6199837E-02
    30.772  0.5329666E-02  0.1695366E-01  0.5053817E-01     0.929  0.4702273E-04  0.2988560E-02  0.6159377E-02
    30.776  0.5330680E-02  0.1693259E-01  0.5054032E-01     0.929  0.4611886E-04  0.2973026E-02  0.6109460E-02
    30.779  0.5331705E-02  0.1692919E-01  0.5055807E-01     0.929  0.4524974E-04  0.2945909E-02  0.6075783E-02
    30.783  0.5332713E-02  0.1692327E-01  0.5056975E-01     0.930  0.4443330E-04  0.2919520E-02  0.6038066E-02
    30.787  0.5333677E-02  0.1691475E-01  0.5056834E-01     0.930  0.4369041E-04  0.2893630E-02  0.5989849E-02
    30.791  0.5334571E-02  0.1691107E-01  0.5056005E-01     0.930  0.4304299E-04  0.2877125E-02  0.5931452E-02
    30.794  0.5335369E-02  0.1690457E-01  0.5054049E-01     0.931  0.4251210E-04  0.2856985E-02  0.5873982E-02
    30.798  0.5336044E-02  0.1690145E-01  0.5051016E-01     0.931  0.4212847E-04  0.2833424E-02  0.5817156E-02
    30.802  0.5336570E-02  0.1690079E-01  0.5047359E-01     0.931  0.4191698E-04  0.2814645E-02  0.5756012E-02
    30.806  0.5336918E-02  0.1689304E-01  0.5042684E-01     0.932  0.4189668E-04  0.2796214E-02  0.5691551E-02
    30.810  0.5337069E-02  0.1689415E-01  0.5036556E-01     0.932  0.4205220E-04  0.2774564E-02  0.5630188E-02
    30.813  0.5337094E-02  0.1689395E-01  0.5030718E-01     0.933  0.4227530E-04  0.2756736E-02  0.5578562E-02
    30.817  0.5336972E-02  0.1689594E-01  0.5023838E-01     0.933  0.4253562E-04  0.2743168E-02  0.5532013E-02
    30.821  0.5336697E-02  0.1689954E-01  0.5016318E-01     0.933  0.4281919E-04  0.2732557E-02  0.5494640E-02
    30.825  0.5336267E-02  0.1690268E-01  0.5008701E-01     0.934  0.4311313E-04  0.2727430E-02  0.5469037E-02
    30.828  0.5335690E-02  0.1690646E-01  0.5001212E-01     0.934  0.4340264E-04  0.2724647E-02  0.5456860E-02
    30.832  0.5334997E-02  0.1691518E-01  0.4994597E-01     0.934  0.4367063E-04  0.2722314E-02  0.5454868E-02
    30.836  0.5334232E-02  0.1692672E-01  0.4987877E-01     0.935  0.4384058E-04  0.2725316E-02  0.5455531E-02
    30.840  0.5333386E-02  0.1693720E-01  0.4981231E-01     0.935  0.4387440E-04  0.2735932E-02  0.5469914E-02
    30.843  0.5332457E-02  0.1694600E-01  0.4975028E-01     0.935  0.4378203E-04  0.2751574E-02  0.5497491E-02
    30.847  0.5331464E-02  0.1695385E-01  0.4968971E-01     0.936  0.4357377E-04  0.2771832E-02  0.5538250E-02
    30.851  0.5330454E-02  0.1695975E-01  0.4963738E-01     0.936  0.4326668E-04  0.2794735E-02  0.5584786E-02
    30.855  0.5329467E-02  0.1697338E-01  0.4959537E-01     0.936  0.4288008E-04  0.2811451E-02  0.5634190E-02
    30.859  0.5328528E-02  0.1698349E-01  0.4956578E-01     0.937  0.4243320E-04  0.2826606E-02  0.5684558E-02
    30.862  0.5327658E-02  0.1698741E-01  0.4954397E-01     0.937  0.4194355E-04  0.2843511E-02  0.5735784E-02
    30.866  0.5326853E-02  0.1698485E-01  0.4952552E-01     0.937  0.4142467E-04  0.2861414E-02  0.5794377E-02
    30.870  0.5326003E-02  0.1697763E-01  0.4949417E-01     0.938  0.4089735E-04  0.2875085E-02  0.5871646E-02
    30.874  0.5325115E-02  0.1696343E-01  0.4945119E-01     0.938  0.4039602E-04  0.2883558E-02  0.5974278E-02
    30.877  0.5324190E-02  0.1694196E-01  0.4940077E-01     0.938  0.3998194E-04  0.2887385E-02  0.6091323E-02
    30.881  0.5323215E-02  0.1692047E-01  0.4934486E-01     0.939  0.3972937E-04  0.2886748E-02  0.6210925E-02
    30.885  0.5322208E-02  0.1689038E-01  0.4928041E-01     0.939  0.3966103E-04  0.2884686E-02  0.6337156E-02
    30.889  0.5321192E-02  0.1685981E-01  0.4921404E-01     0.939  0.3979248E-04  0.2874967E-02  0.6460733E-02
    30.892  0.5320192E-02  0.1683831E-01  0.4916785E-01     0.940  0.4012822E-04  0.2842877E-02  0.6574742E-02
    30.896  0.5319145E-02  0.1681134E-01  0.4911276E-01     0.940  0.4072336E-04  0.2805991E-02  0.6671560E-02
    30.900  0.5317906E-02  0.1678455E-01  0.4903787E-01     0.940  0.4169142E-04  0.2758350E-02  0.6767639E-02
    30.904  0.5316530E-02  0.1676529E-01  0.4896661E-01     0.941  0.4300992E-04  0.2703888E-02  0.6855624E-02
    30.908  0.5315054E-02  0.1675303E-01  0.4890782E-01     0.941  0.4465774E-04  0.2661328E-02  0.6915111E-02
    30.911  0.5313513E-02  0.1673883E-01  0.4885304E-01     0.941  0.4660563E-04  0.2616376E-02  0.6959162E-02
    30.915  0.5311945E-02  0.1672626E-01  0.4880511E-01     0.942  0.4880996E-04  0.2577987E-02  0.6969448E-02
    30.919  0.5310384E-02  0.1673308E-01  0.4877632E-01     0.942  0.5121607E-04  0.2570735E-02  0.6922389E-02
    30.923  0.5308867E-02  0.1674249E-01  0.4876708E-01     0.942  0.5376230E-04  0.2565991E-02  0.6850589E-02
    30.926  0.5307428E-02  0.1674328E-01  0.4876472E-01     0.943  0.5638073E-04  0.2559578E-02  0.6755558E-02
    30.930  0.5306129E-02  0.1675022E-01  0.4878374E-01     0.943  0.5897539E-04  0.2561131E-02  0.6624013E-02
    30.934  0.5305034E-02  0.1675259E-01  0.4881936E-01     0.943  0.6143992E-04  0.2548060E-02  0.6476210E-02
    30.938  0.5304166E-02  0.1674694E-01  0.4886624E-01     0.944  0.6370035E-04  0.2529251E-02  0.6319130E-02
    30.942  0.5303542E-02  0.1673049E-01  0.4892292E-01     0.944  0.6569416E-04  0.2498773E-02  0.6150922E-02
    30.945  0.5303171E-02  0.1670710E-01  0.4898953E-01     0.944  0.6736907E-04  0.2459706E-02  0.5984023E-02
    30.949  0.5303060E-02  0.1667603E-01  0.4906566E-01     0.945  0.6868267E-04  0.2424072E-02  0.5799993E-02
    30.953  0.5303266E-02  0.1663491E-01  0.4914261E-01     0.945  0.6961731E-04  0.2397016E-02  0.5601312E-02
    30.957  0.5303813E-02  0.1658160E-01  0.4922555E-01     0.945  0.7015315E-04  0.2370999E-02  0.5404010E-02
    30.960  0.5304633E-02  0.1653125E-01  0.4932735E-01     0.946  0.7035166E-04  0.2363973E-02  0.5194925E-02
    30.964  0.5305678E-02  0.1647516E-01  0.4942083E-01     0.946  0.7024229E-04  0.2358957E-02  0.4989048E-02
    30.968  0.5306903E-02  0.1646415E-01  0.4956016E-01     0.946  0.6983780E-04  0.2331870E-02  0.4837668E-02
    30.972  0.5308223E-02  0.1645751E-01  0.4968633E-01     0.947  0.6914609E-04  0.2304947E-02  0.4723918E-02
    30.975  0.5309595E-02  0.1646374E-01  0.4981897E-01     0.947  0.6817554E-04  0.2299017E-02  0.4612928E-02
    30.979  0.5310985E-02  0.1648016E-01  0.4993987E-01     0.947  0.6691716E-04  0.2310315E-02  0.4521956E-02
    30.983  0.5312366E-02  0.1649550E-01  0.5004374E-01     0.948  0.6541987E-04  0.2318697E-02  0.4466362E-02
    30.987  0.5313746E-02  0.1651682E-01  0.5014359E-01     0.948  0.6373901E-04  0.2322295E-02  0.4466806E-02
    30.991  0.5315114E-02  0.1654747E-01  0.5023509E-01     0.948  0.6194366E-04  0.2320493E-02  0.4523023E-02
    30.994  0.5316440E-02  0.1657639E-01  0.5031567E-01     0.949  0.6007291E-04  0.2323010E-02  0.4614901E-02
    30.998  0.5317699E-02  0.1660145E-01  0.5037848E-01     0.949  0.5815430E-04  0.2326614E-02  0.4740141E-02
    31.002  0.5318862E-02  0.1662286E-01  0.5042348E-01     0.949  0.5622051E-04  0.2330305E-02  0.4880363E-02
    31.006  0.5319893E-02  0.1664047E-01  0.5044664E-01     0.950  0.5430079E-04  0.2335380E-02  0.5041711E-02
    31.009  0.5320730E-02  0.1665178E-01  0.5045045E-01     0.950  0.5242668E-04  0.2339137E-02  0.5204692E-02
    31.013  0.5321464E-02  0.1665928E-01  0.5044650E-01     0.950  0.5062392E-04  0.2342681E-02  0.5356522E-02
    31.017  0.5322142E-02  0.1666301E-01  0.5043803E-01     0.951  0.4893297E-04  0.2346825E-02  0.5481161E-02
    31.021  0.5322748E-02  0.1666251E-01  0.5042185E-01     0.951  0.4738838E-04  0.2352144E-02  0.5582338E-02
    31.025  0.5323264E-02  0.1665721E-01  0.5039318E-01     0.951  0.4601196E-04  0.2359316E-02  0.5660095E-02
    31.028  0.5323680E-02  0.1664611E-01  0.5035708E-01     0.952  0.4481208E-04  0.2367764E-02  0.5718486E-02
    31.032  0.5323988E-02  0.1662902E-01  0.5030508E-01     0.952  0.4378690E-04  0.2380840E-02  0.5753535E-02
    31.036  0.5324183E-02  0.1660727E-01  0.5024059E-01     0.952  0.4291909E-04  0.2396822E-02  0.5765933E-02
    31.040  0.5324302E-02  0.1658936E-01  0.5017595E-01     0.953  0.4213116E-04  0.2413545E-02  0.5763007E-02
    31.043  0.5324432E-02  0.1656582E-01  0.5011078E-01     0.953  0.4141955E-04  0.2434018E-02  0.5745381E-02
    31.047  0.5324598E-02  0.1654305E-01  0.5005760E-01     0.953  0.4078309E-04  0.2457171E-02  0.5711970E-02
    31.051  0.5324795E-02  0.1652384E-01  0.5001935E-01     0.954  0.4021545E-04  0.2477149E-02  0.5675586E-02
    31.055  0.5325039E-02  0.1650396E-01  0.4998851E-01     0.954  0.3968513E-04  0.2502836E-02  0.5625033E-02
    31.058  0.5325438E-02  0.1648037E-01  0.4997513E-01     0.954  0.3905124E-04  0.2531871E-02  0.5585250E-02
    31.062  0.5325999E-02  0.1646429E-01  0.4998499E-01     0.955  0.3830612E-04  0.2556371E-02  0.5579831E-02
    31.066  0.5326707E-02  0.1644561E-01  0.5000462E-01     0.955  0.3746784E-04  0.2578900E-02  0.5583586E-02
    31.070  0.5327542E-02  0.1642322E-01  0.5002602E-01     0.955  0.3655931E-04  0.2603572E-02  0.5596865E-02
    31.074  0.5328484E-02  0.1640234E-01  0.5005448E-01     0.956  0.3560513E-04  0.2626107E-02  0.5613395E-02
    31.077  0.5329507E-02  0.1638382E-01  0.5008188E-01     0.956  0.3463220E-04  0.2647080E-02  0.5631190E-02
    31.081  0.5330586E-02  0.1636655E-01  0.5010905E-01     0.956  0.3367040E-04  0.2671284E-02  0.5649166E-02
    31.085  0.5331693E-02  0.1635411E-01  0.5013876E-01     0.957  0.3274887E-04  0.2688269E-02  0.5664631E-02
    31.089  0.5332801E-02  0.1635188E-01  0.5017288E-01     0.957  0.3189564E-04  0.2690500E-02  0.5677222E-02
    31.092  0.5333881E-02  0.1635093E-01  0.5020054E-01     0.958  0.3113750E-04  0.2691857E-02  0.5680334E-02
    31.096  0.5334900E-02  0.1635121E-01  0.5021677E-01     0.958  0.3049579E-04  0.2694522E-02  0.5676597E-02
    31.100  0.5335789E-02  0.1635239E-01  0.5022310E-01     0.958  0.2999549E-04  0.2699714E-02  0.5670457E-02
    31.104  0.5336521E-02  0.1635683E-01  0.5021785E-01     0.959  0.2965606E-04  0.2710440E-02  0.5654388E-02
    31.108  0.5337065E-02  0.1636202E-01  0.5019953E-01     0.959  0.2947158E-04  0.2725284E-02  0.5636392E-02
    31.111  0.5337399E-02  0.1637024E-01  0.5016749E-01     0.959  0.2943486E-04  0.2741504E-02  0.5610770E-02
    31.115  0.5337563E-02  0.1637943E-01  0.5012442E-01     0.960  0.2949902E-04  0.2759490E-02  0.5579486E-02
    31.119  0.5337595E-02  0.1638848E-01  0.5007561E-01     0.960  0.2961875E-04  0.2777731E-02  0.5549764E-02
    31.123  0.5337541E-02  0.1639769E-01  0.5003053E-01     0.960  0.2973906E-04  0.2796219E-02  0.5525188E-02
    31.126  0.5337400E-02  0.1640660E-01  0.4998313E-01     0.961  0.2985803E-04  0.2813280E-02  0.5508008E-02
    31.130  0.5337175E-02  0.1641601E-01  0.4993350E-01     0.961  0.2997114E-04  0.2825436E-02  0.5495571E-02
    31.134  0.5336869E-02  0.1642177E-01  0.4988484E-01     0.961  0.3007158E-04  0.2837074E-02  0.5482183E-02
    31.138  0.5336490E-02  0.1642536E-01  0.4983744E-01     0.962  0.3015406E-04  0.2846748E-02  0.5466019E-02
    31.142  0.5336036E-02  0.1642865E-01  0.4979276E-01     0.962  0.3020496E-04  0.2852238E-02  0.5450007E-02
    31.145  0.5335496E-02  0.1643660E-01  0.4975203E-01     0.962  0.3019849E-04  0.2854526E-02  0.5433791E-02
    31.149  0.5334891E-02  0.1644468E-01  0.4970943E-01     0.963  0.3012584E-04  0.2852494E-02  0.5413267E-02
    31.153  0.5334257E-02  0.1645421E-01  0.4967219E-01     0.963  0.3002579E-04  0.2847457E-02  0.5399878E-02
    31.157  0.5333579E-02  0.1646163E-01  0.4963300E-01     0.963  0.2993694E-04  0.2839181E-02  0.5388454E-02
    31.160  0.5332871E-02  0.1646631E-01  0.4959679E-01     0.964  0.2986073E-04  0.2827285E-02  0.5383024E-02
    31.164  0.5332145E-02  0.1646925E-01  0.4956201E-01     0.964  0.2979844E-04  0.2811854E-02  0.5379345E-02
    31.168  0.5331413E-02  0.1647000E-01  0.4952811E-01     0.964  0.2975194E-04  0.2794927E-02  0.5372993E-02
    31.172  0.5330642E-02  0.1646807E-01  0.4949278E-01     0.965  0.2976849E-04  0.2772005E-02  0.5376712E-02
    31.176  0.5329736E-02  0.1648507E-01  0.4946759E-01     0.965  0.2996470E-04  0.2781990E-02  0.5365452E-02
    31.179  0.5328706E-02  0.1650556E-01  0.4944877E-01     0.965  0.3033942E-04  0.2800339E-02  0.5363239E-02
    31.183  0.5327573E-02  0.1652523E-01  0.4942303E-01     0.966  0.3089936E-04  0.2815009E-02  0.5373993E-02
    31.187  0.5326363E-02  0.1654193E-01  0.4939550E-01     0.966  0.3164450E-04  0.2828773E-02  0.5391594E-02
    31.191  0.5325101E-02  0.1656038E-01  0.4937230E-01     0.966  0.3256524E-04  0.2850615E-02  0.5402877E-02
    31.194  0.5323818E-02  0.1658750E-01  0.4935679E-01     0.967  0.3364031E-04  0.2889511E-02  0.5394716E-02
    31.198  0.5322542E-02  0.1661202E-01  0.4934854E-01     0.967  0.3483799E-04  0.2922403E-02  0.5383699E-02
    31.202  0.5321304E-02  0.1667042E-01  0.4938473E-01     0.967  0.3611759E-04  0.3023743E-02  0.5287190E-02
    31.206  0.5320131E-02  0.1671545E-01  0.4942567E-01     0.968  0.3743238E-04  0.3106406E-02  0.5196017E-02
    31.209  0.5319024E-02  0.1675789E-01  0.4945740E-01     0.968  0.3869523E-04  0.3177225E-02  0.5108287E-02
    31.213  0.5317927E-02  0.1678485E-01  0.4947996E-01     0.968  0.3975177E-04  0.3224988E-02  0.5028778E-02
    31.217  0.5316866E-02  0.1679650E-01  0.4948619E-01     0.969  0.4056436E-04  0.3252086E-02  0.4957157E-02
    31.221  0.5315853E-02  0.1679408E-01  0.4948366E-01     0.969  0.4112226E-04  0.3261469E-02  0.4901101E-02
    31.225  0.5314906E-02  0.1677783E-01  0.4947393E-01     0.969  0.4141117E-04  0.3249416E-02  0.4846362E-02
    31.228  0.5314032E-02  0.1674988E-01  0.4945342E-01     0.970  0.4140608E-04  0.3215138E-02  0.4807280E-02
    31.232  0.5313206E-02  0.1671150E-01  0.4941932E-01     0.970  0.4105360E-04  0.3161917E-02  0.4778336E-02
    31.236  0.5312435E-02  0.1666093E-01  0.4937435E-01     0.970  0.4036614E-04  0.3091554E-02  0.4767390E-02
    31.240  0.5311725E-02  0.1662434E-01  0.4934119E-01     0.971  0.3938043E-04  0.3044853E-02  0.4737916E-02
    31.243  0.5311122E-02  0.1658110E-01  0.4931271E-01     0.971  0.3808063E-04  0.2994478E-02  0.4710148E-02
    31.247  0.5310660E-02  0.1654789E-01  0.4930494E-01     0.971  0.3647127E-04  0.2966307E-02  0.4661198E-02
    31.251  0.5310333E-02  0.1653235E-01  0.4931701E-01     0.972  0.3461916E-04  0.2959042E-02  0.4591533E-02
    31.255  0.5310090E-02  0.1652197E-01  0.4933376E-01     0.972  0.3258860E-04  0.2952877E-02  0.4528522E-02
    31.259  0.5309917E-02  0.1650872E-01  0.4934489E-01     0.973  0.3051456E-04  0.2945892E-02  0.4470364E-02
    31.262  0.5309811E-02  0.1649286E-01  0.4934688E-01     0.973  0.2856566E-04  0.2937612E-02  0.4431732E-02
    31.266  0.5309762E-02  0.1647464E-01  0.4934369E-01     0.973  0.2692720E-04  0.2926777E-02  0.4402903E-02
    31.270  0.5309751E-02  0.1646033E-01  0.4934323E-01     0.974  0.2578544E-04  0.2913962E-02  0.4388719E-02
    31.274  0.5309767E-02  0.1645311E-01  0.4934638E-01     0.974  0.2528767E-04  0.2898094E-02  0.4383523E-02
    31.277  0.5309796E-02  0.1644159E-01  0.4933890E-01     0.974  0.2549083E-04  0.2879564E-02  0.4390163E-02
    31.281  0.5309838E-02  0.1642729E-01  0.4932863E-01     0.975  0.2632642E-04  0.2859737E-02  0.4400573E-02
    31.285  0.5309896E-02  0.1641266E-01  0.4931749E-01     0.975  0.2762230E-04  0.2839615E-02  0.4415277E-02
    31.289  0.5309958E-02  0.1639980E-01  0.4930353E-01     0.975  0.2917953E-04  0.2820010E-02  0.4422855E-02
    31.293  0.5310005E-02  0.1640133E-01  0.4930194E-01     0.976  0.3078934E-04  0.2806848E-02  0.4411353E-02
    31.296  0.5310028E-02  0.1640684E-01  0.4929786E-01     0.976  0.3226608E-04  0.2794619E-02  0.4397972E-02
    31.300  0.5310025E-02  0.1642245E-01  0.4930346E-01     0.976  0.3343405E-04  0.2788056E-02  0.4373620E-02
    31.304  0.5309953E-02  0.1644820E-01  0.4931428E-01     0.977  0.3418844E-04  0.2790415E-02  0.4342602E-02
    31.308  0.5309758E-02  0.1647559E-01  0.4931790E-01     0.977  0.3444510E-04  0.2801912E-02  0.4322900E-02
    31.311  0.5309420E-02  0.1650533E-01  0.4931520E-01     0.977  0.3415721E-04  0.2816389E-02  0.4319222E-02
    31.315  0.5308940E-02  0.1653926E-01  0.4930819E-01     0.978  0.3331486E-04  0.2837311E-02  0.4330539E-02
    31.319  0.5308444E-02  0.1657872E-01  0.4931147E-01     0.978  0.3198104E-04  0.2864845E-02  0.4342561E-02
    31.323  0.5307966E-02  0.1661980E-01  0.4932186E-01     0.978  0.3019732E-04  0.2895522E-02  0.4355006E-02
    31.327  0.5307424E-02  0.1665909E-01  0.4932983E-01     0.979  0.2799943E-04  0.2926991E-02  0.4362002E-02
    31.330  0.5306775E-02  0.1669449E-01  0.4933624E-01     0.979  0.2546726E-04  0.2958153E-02  0.4369004E-02
    31.334  0.5306036E-02  0.1674707E-01  0.4936017E-01     0.979  0.2269336E-04  0.2962301E-02  0.4381754E-02
    31.338  0.5305225E-02  0.1680229E-01  0.4938565E-01     0.980  0.1982240E-04  0.2956636E-02  0.4399214E-02
    31.342  0.5304364E-02  0.1685777E-01  0.4941406E-01     0.980  0.1708402E-04  0.2951141E-02  0.4412267E-02
    31.346  0.5303477E-02  0.1692100E-01  0.4946109E-01     0.980  0.1483375E-04  0.2921184E-02  0.4438894E-02
    31.349  0.5302591E-02  0.1698050E-01  0.4950606E-01     0.981  0.1355845E-04  0.2884588E-02  0.4457558E-02
    31.353  0.5301735E-02  0.1703628E-01  0.4955051E-01     0.981  0.1368305E-04  0.2842301E-02  0.4476606E-02
    31.357  0.5300944E-02  0.1708449E-01  0.4959788E-01     0.981  0.1522061E-04  0.2796752E-02  0.4497125E-02
    31.361  0.5300245E-02  0.1711691E-01  0.4964975E-01     0.982  0.1776900E-04  0.2745531E-02  0.4515975E-02
    31.364  0.5299671E-02  0.1713528E-01  0.4969283E-01     0.982  0.2084920E-04  0.2688994E-02  0.4533859E-02
    31.368  0.5299229E-02  0.1713848E-01  0.4973379E-01     0.982  0.2411734E-04  0.2627875E-02  0.4545831E-02
    31.372  0.5298929E-02  0.1712617E-01  0.4976404E-01     0.983  0.2733622E-04  0.2563363E-02  0.4559018E-02
    31.376  0.5298786E-02  0.1710459E-01  0.4979236E-01     0.983  0.3033939E-04  0.2504272E-02  0.4562324E-02
    31.380  0.5298812E-02  0.1707508E-01  0.4982435E-01     0.984  0.3300447E-04  0.2452207E-02  0.4561917E-02
    31.383  0.5298995E-02  0.1704168E-01  0.4985545E-01     0.984  0.3525071E-04  0.2404926E-02  0.4551177E-02
    31.387  0.5299340E-02  0.1700796E-01  0.4988867E-01     0.984  0.3712947E-04  0.2368821E-02  0.4541983E-02
    31.391  0.5299891E-02  0.1697333E-01  0.4992673E-01     0.985  0.3867505E-04  0.2363969E-02  0.4521885E-02
    31.395  0.5300636E-02  0.1693528E-01  0.4996615E-01     0.985  0.3984769E-04  0.2370984E-02  0.4502249E-02
    31.398  0.5301511E-02  0.1690357E-01  0.5001023E-01     0.985  0.4062330E-04  0.2397303E-02  0.4473255E-02
    31.402  0.5302489E-02  0.1687278E-01  0.5005164E-01     0.986  0.4100182E-04  0.2431766E-02  0.4442840E-02
    31.406  0.5303578E-02  0.1684136E-01  0.5008987E-01     0.986  0.4105625E-04  0.2474276E-02  0.4416861E-02
    31.410  0.5304767E-02  0.1681292E-01  0.5013199E-01     0.986  0.4084629E-04  0.2519421E-02  0.4396298E-02
    31.414  0.5306026E-02  0.1680061E-01  0.5018496E-01     0.987  0.4041270E-04  0.2556261E-02  0.4376576E-02
    31.417  0.5307323E-02  0.1678887E-01  0.5023172E-01     0.987  0.3981305E-04  0.2601392E-02  0.4369811E-02
    31.421  0.5308588E-02  0.1678068E-01  0.5026626E-01     0.987  0.3903873E-04  0.2653851E-02  0.4367017E-02
    31.425  0.5309776E-02  0.1676860E-01  0.5028476E-01     0.988  0.3813411E-04  0.2700420E-02  0.4372755E-02
    31.429  0.5310880E-02  0.1675239E-01  0.5028705E-01     0.988  0.3721861E-04  0.2740654E-02  0.4398380E-02
    31.432  0.5311905E-02  0.1673484E-01  0.5027299E-01     0.988  0.3641937E-04  0.2777244E-02  0.4428784E-02
    31.436  0.5312811E-02  0.1672059E-01  0.5025046E-01     0.989  0.3578872E-04  0.2785144E-02  0.4484418E-02
    31.440  0.5313565E-02  0.1671461E-01  0.5022196E-01     0.989  0.3535780E-04  0.2774830E-02  0.4550932E-02
    31.444  0.5314149E-02  0.1670459E-01  0.5017267E-01     0.989  0.3513458E-04  0.2762253E-02  0.4620249E-02
    31.448  0.5314575E-02  0.1669455E-01  0.5011380E-01     0.990  0.3509134E-04  0.2751702E-02  0.4688273E-02
    31.451  0.5314863E-02  0.1668040E-01  0.5004652E-01     0.990  0.3515880E-04  0.2737433E-02  0.4742206E-02
    31.455  0.5315027E-02  0.1665988E-01  0.4996930E-01     0.990  0.3525964E-04  0.2715929E-02  0.4786424E-02
    31.459  0.5315078E-02  0.1663888E-01  0.4988675E-01     0.991  0.3532422E-04  0.2697369E-02  0.4807819E-02
    31.463  0.5315012E-02  0.1661201E-01  0.4979420E-01     0.991  0.3530490E-04  0.2673077E-02  0.4818835E-02
    31.467  0.5314809E-02  0.1658466E-01  0.4969685E-01     0.991  0.3517187E-04  0.2647271E-02  0.4816190E-02
    31.470  0.5314579E-02  0.1655912E-01  0.4960792E-01     0.992  0.3489547E-04  0.2627945E-02  0.4801478E-02
    31.474  0.5314367E-02  0.1653095E-01  0.4952739E-01     0.992  0.3446381E-04  0.2610131E-02  0.4784167E-02
    31.478  0.5314177E-02  0.1649766E-01  0.4945027E-01     0.993  0.3388435E-04  0.2589359E-02  0.4773686E-02
    31.482  0.5314023E-02  0.1646364E-01  0.4938086E-01     0.993  0.3318679E-04  0.2572923E-02  0.4766613E-02
    31.485  0.5313933E-02  0.1643150E-01  0.4932462E-01     0.993  0.3242846E-04  0.2559329E-02  0.4764055E-02
    31.489  0.5313839E-02  0.1639801E-01  0.4927327E-01     0.994  0.3167540E-04  0.2545510E-02  0.4762903E-02
    31.493  0.5313694E-02  0.1636725E-01  0.4922038E-01     0.994  0.3098994E-04  0.2530062E-02  0.4767100E-02
    31.497  0.5313497E-02  0.1634010E-01  0.4917163E-01     0.994  0.3042036E-04  0.2503583E-02  0.4777892E-02
    31.501  0.5313249E-02  0.1631750E-01  0.4912488E-01     0.995  0.3001641E-04  0.2479627E-02  0.4786588E-02
    31.504  0.5312953E-02  0.1630281E-01  0.4908424E-01     0.995  0.2982164E-04  0.2466091E-02  0.4788052E-02
    31.508  0.5312615E-02  0.1629252E-01  0.4904758E-01     0.995  0.2986804E-04  0.2454770E-02  0.4793590E-02
    31.512  0.5312250E-02  0.1628540E-01  0.4902167E-01     0.996  0.3016864E-04  0.2443415E-02  0.4808557E-02
    31.516  0.5311882E-02  0.1628936E-01  0.4901107E-01     0.996  0.3071695E-04  0.2433230E-02  0.4839582E-02
    31.519  0.5311524E-02  0.1629254E-01  0.4899462E-01     0.996  0.3148221E-04  0.2423350E-02  0.4866381E-02
    31.523  0.5311184E-02  0.1629481E-01  0.4898317E-01     0.997  0.3241248E-04  0.2415307E-02  0.4891945E-02
    31.527  0.5310886E-02  0.1630527E-01  0.4898677E-01     0.997  0.3344944E-04  0.2389885E-02  0.4919070E-02
    31.531  0.5310689E-02  0.1630904E-01  0.4899110E-01     0.997  0.3454393E-04  0.2375876E-02  0.4935167E-02
    31.535  0.5310605E-02  0.1630408E-01  0.4900008E-01     0.998  0.3563045E-04  0.2373632E-02  0.4937753E-02
    31.538  0.5310641E-02  0.1629105E-01  0.4901015E-01     0.998  0.3664910E-04  0.2383054E-02  0.4933668E-02
    31.542  0.5310790E-02  0.1626848E-01  0.4901702E-01     0.998  0.3755115E-04  0.2405057E-02  0.4924770E-02
    31.546  0.5311046E-02  0.1623799E-01  0.4902608E-01     0.999  0.3829901E-04  0.2438468E-02  0.4906314E-02
    31.550  0.5311406E-02  0.1620112E-01  0.4902884E-01     0.999  0.3886590E-04  0.2481501E-02  0.4879099E-02
    31.554  0.5311864E-02  0.1617990E-01  0.4904841E-01     1.000  0.3924039E-04  0.2502482E-02  0.4849646E-02
    31.557  0.5312459E-02  0.1616103E-01  0.4907232E-01     1.000  0.3939561E-04  0.2524586E-02  0.4828167E-02
    31.561  0.5313198E-02  0.1613647E-01  0.4910530E-01     1.000  0.3932962E-04  0.2548403E-02  0.4819312E-02
    31.565  0.5314065E-02  0.1613014E-01  0.4916083E-01     1.001  0.3906356E-04  0.2549251E-02  0.4824794E-02
    31.569  0.5315040E-02  0.1613304E-01  0.4921915E-01     1.001  0.3862768E-04  0.2556677E-02  0.4840074E-02
    31.572  0.5316103E-02  0.1613493E-01  0.4928615E-01     1.001  0.3806138E-04  0.2557062E-02  0.4868263E-02
    31.576  0.5317231E-02  0.1613701E-01  0.4934343E-01     1.002  0.3740804E-04  0.2556562E-02  0.4907299E-02
    31.580  0.5318399E-02  0.1613793E-01  0.4939923E-01     1.002  0.3671732E-04  0.2556510E-02  0.4945273E-02
    31.584  0.5319584E-02  0.1613382E-01  0.4944413E-01     1.002  0.3603922E-04  0.2554496E-02  0.4985558E-02
    31.588  0.5320756E-02  0.1613596E-01  0.4948179E-01     1.003  0.3541133E-04  0.2556530E-02  0.5020237E-02
    31.591  0.5321888E-02  0.1613609E-01  0.4951564E-01     1.003  0.3486499E-04  0.2559118E-02  0.5054139E-02
    31.595  0.5322950E-02  0.1613688E-01  0.4953762E-01     1.003  0.3442128E-04  0.2563250E-02  0.5081964E-02
    31.599  0.5323911E-02  0.1613377E-01  0.4954568E-01     1.004  0.3409194E-04  0.2563605E-02  0.5105176E-02
    31.603  0.5324749E-02  0.1613007E-01  0.4954274E-01     1.004  0.3387510E-04  0.2563724E-02  0.5119920E-02
    31.607  0.5325445E-02  0.1612713E-01  0.4952637E-01     1.004  0.3374520E-04  0.2563423E-02  0.5128379E-02
    31.610  0.5326007E-02  0.1612475E-01  0.4949996E-01     1.005  0.3365444E-04  0.2563700E-02  0.5121470E-02
    31.614  0.5326419E-02  0.1612576E-01  0.4946449E-01     1.005  0.3358907E-04  0.2565154E-02  0.5117160E-02
    31.618  0.5326693E-02  0.1612884E-01  0.4942038E-01     1.006  0.3357171E-04  0.2566411E-02  0.5112725E-02
    31.622  0.5326842E-02  0.1613120E-01  0.4937327E-01     1.006  0.3361925E-04  0.2568265E-02  0.5103143E-02
    31.625  0.5326858E-02  0.1613170E-01  0.4932320E-01     1.006  0.3371781E-04  0.2571087E-02  0.5087612E-02
    31.629  0.5326757E-02  0.1613194E-01  0.4927139E-01     1.007  0.3384593E-04  0.2573881E-02  0.5071919E-02
    31.633  0.5326637E-02  0.1613167E-01  0.4922573E-01     1.007  0.3392854E-04  0.2576982E-02  0.5059993E-02
    31.637  0.5326516E-02  0.1613112E-01  0.4918216E-01     1.007  0.3395270E-04  0.2580980E-02  0.5049810E-02
    31.641  0.5326406E-02  0.1612939E-01  0.4915242E-01     1.008  0.3393618E-04  0.2584820E-02  0.5050220E-02
    31.644  0.5326305E-02  0.1613121E-01  0.4913528E-01     1.008  0.3389448E-04  0.2589690E-02  0.5053520E-02
    31.648  0.5326201E-02  0.1613458E-01  0.4912491E-01     1.008  0.3383969E-04  0.2595247E-02  0.5059909E-02
    31.652  0.5326083E-02  0.1614419E-01  0.4911261E-01     1.009  0.3376588E-04  0.2598821E-02  0.5066434E-02
    31.656  0.5325942E-02  0.1614812E-01  0.4910073E-01     1.009  0.3367882E-04  0.2603348E-02  0.5074568E-02
    31.660  0.5325761E-02  0.1615334E-01  0.4908899E-01     1.009  0.3360650E-04  0.2607673E-02  0.5077923E-02
    31.663  0.5325542E-02  0.1616209E-01  0.4907588E-01     1.010  0.3355476E-04  0.2611404E-02  0.5082241E-02
    31.667  0.5325286E-02  0.1616904E-01  0.4906310E-01     1.010  0.3352516E-04  0.2614610E-02  0.5086575E-02
    31.671  0.5325003E-02  0.1617910E-01  0.4904964E-01     1.011  0.3352122E-04  0.2613398E-02  0.5086887E-02
    31.675  0.5324700E-02  0.1618621E-01  0.4903949E-01     1.011  0.3354415E-04  0.2618140E-02  0.5086418E-02
    31.678  0.5324379E-02  0.1619193E-01  0.4902651E-01     1.011  0.3359246E-04  0.2622503E-02  0.5082927E-02
    31.682  0.5324019E-02  0.1619804E-01  0.4901031E-01     1.012  0.3367915E-04  0.2626136E-02  0.5079332E-02
    31.686  0.5323538E-02  0.1620184E-01  0.4898381E-01     1.012  0.3384933E-04  0.2629701E-02  0.5083617E-02
    31.690  0.5322944E-02  0.1620573E-01  0.4894992E-01     1.012  0.3409784E-04  0.2633830E-02  0.5085553E-02
    31.694  0.5322246E-02  0.1620689E-01  0.4891005E-01     1.013  0.3441241E-04  0.2636832E-02  0.5092480E-02
    31.697  0.5321453E-02  0.1620726E-01  0.4886187E-01     1.013  0.3477838E-04  0.2639654E-02  0.5102879E-02
    31.701  0.5320585E-02  0.1620940E-01  0.4881789E-01     1.013  0.3518337E-04  0.2647241E-02  0.5111278E-02
    31.705  0.5319675E-02  0.1622340E-01  0.4878382E-01     1.014  0.3560326E-04  0.2671772E-02  0.5114748E-02
    31.709  0.5318744E-02  0.1623303E-01  0.4875811E-01     1.014  0.3602903E-04  0.2696834E-02  0.5114520E-02
    31.713  0.5317807E-02  0.1624036E-01  0.4873894E-01     1.015  0.3644448E-04  0.2722198E-02  0.5113295E-02
    31.716  0.5316877E-02  0.1624609E-01  0.4872271E-01     1.015  0.3683121E-04  0.2744911E-02  0.5110885E-02
    31.720  0.5315978E-02  0.1625161E-01  0.4870490E-01     1.015  0.3717724E-04  0.2766104E-02  0.5106789E-02
    31.724  0.5315130E-02  0.1625750E-01  0.4869612E-01     1.016  0.3747003E-04  0.2786969E-02  0.5104056E-02
    31.728  0.5314354E-02  0.1626146E-01  0.4869334E-01     1.016  0.3769739E-04  0.2805334E-02  0.5103638E-02
    31.731  0.5313667E-02  0.1626121E-01  0.4869749E-01     1.016  0.3784809E-04  0.2821279E-02  0.5104479E-02
    31.735  0.5313084E-02  0.1625801E-01  0.4870898E-01     1.017  0.3791470E-04  0.2834388E-02  0.5105135E-02
    31.739  0.5312629E-02  0.1624973E-01  0.4872670E-01     1.017  0.3788931E-04  0.2843408E-02  0.5107602E-02
    31.743  0.5312314E-02  0.1624149E-01  0.4875005E-01     1.017  0.3776509E-04  0.2852222E-02  0.5111082E-02
    31.747  0.5312146E-02  0.1622734E-01  0.4878107E-01     1.018  0.3754249E-04  0.2853360E-02  0.5115826E-02
    31.750  0.5312127E-02  0.1621477E-01  0.4881528E-01     1.018  0.3722550E-04  0.2857161E-02  0.5118498E-02
    31.754  0.5312254E-02  0.1620392E-01  0.4885588E-01     1.019  0.3681948E-04  0.2858418E-02  0.5125418E-02
    31.758  0.5312527E-02  0.1620053E-01  0.4890743E-01     1.019  0.3633125E-04  0.2853860E-02  0.5141832E-02
    31.762  0.5312936E-02  0.1619533E-01  0.4895984E-01     1.019  0.3577383E-04  0.2847379E-02  0.5156320E-02
    31.766  0.5313467E-02  0.1619310E-01  0.4901493E-01     1.020  0.3516127E-04  0.2839157E-02  0.5173478E-02
    31.769  0.5314106E-02  0.1618924E-01  0.4906606E-01     1.020  0.3451290E-04  0.2828532E-02  0.5189438E-02
    31.773  0.5314832E-02  0.1618272E-01  0.4911915E-01     1.020  0.3384695E-04  0.2817398E-02  0.5203426E-02
    31.777  0.5315596E-02  0.1617534E-01  0.4916368E-01     1.021  0.3320972E-04  0.2805849E-02  0.5211835E-02
    31.781  0.5316198E-02  0.1616616E-01  0.4918337E-01     1.021  0.3261695E-04  0.2792984E-02  0.5215275E-02
    31.785  0.5316589E-02  0.1615561E-01  0.4917730E-01     1.021  0.3205813E-04  0.2780161E-02  0.5215099E-02
    31.788  0.5316774E-02  0.1615291E-01  0.4915773E-01     1.022  0.3153841E-04  0.2772926E-02  0.5207189E-02
    31.792  0.5316751E-02  0.1615107E-01  0.4911937E-01     1.022  0.3108115E-04  0.2767642E-02  0.5196863E-02
    31.796  0.5316525E-02  0.1615097E-01  0.4907044E-01     1.023  0.3072476E-04  0.2764937E-02  0.5184166E-02
    31.800  0.5316099E-02  0.1615645E-01  0.4901127E-01     1.023  0.3050225E-04  0.2769679E-02  0.5169418E-02
    31.804  0.5315476E-02  0.1616807E-01  0.4894859E-01     1.023  0.3043836E-04  0.2784810E-02  0.5152091E-02
    31.807  0.5314656E-02  0.1617518E-01  0.4887611E-01     1.024  0.3054160E-04  0.2795643E-02  0.5134534E-02
    31.811  0.5313655E-02  0.1618093E-01  0.4879215E-01     1.024  0.3081768E-04  0.2807253E-02  0.5116858E-02
    31.815  0.5312496E-02  0.1618528E-01  0.4870700E-01     1.024  0.3126080E-04  0.2818898E-02  0.5103033E-02
    31.819  0.5311216E-02  0.1618938E-01  0.4862406E-01     1.025  0.3183767E-04  0.2828539E-02  0.5098167E-02
    31.822  0.5309856E-02  0.1619742E-01  0.4855315E-01     1.025  0.3251013E-04  0.2832977E-02  0.5105040E-02
    31.826  0.5308496E-02  0.1620029E-01  0.4848934E-01     1.026  0.3316818E-04  0.2837750E-02  0.5116866E-02
    31.830  0.5307227E-02  0.1620135E-01  0.4843906E-01     1.026  0.3373815E-04  0.2838314E-02  0.5129918E-02
    31.834  0.5306001E-02  0.1621176E-01  0.4840829E-01     1.026  0.3423277E-04  0.2848503E-02  0.5125669E-02
    31.838  0.5304761E-02  0.1622045E-01  0.4837857E-01     1.027  0.3467322E-04  0.2859229E-02  0.5099013E-02
    31.841  0.5303541E-02  0.1622096E-01  0.4834833E-01     1.027  0.3504398E-04  0.2863047E-02  0.5059215E-02
    31.845  0.5302365E-02  0.1621592E-01  0.4832050E-01     1.027  0.3533970E-04  0.2863079E-02  0.5012620E-02
    31.849  0.5301245E-02  0.1620893E-01  0.4829441E-01     1.028  0.3556431E-04  0.2858805E-02  0.4963480E-02
    31.853  0.5300198E-02  0.1621574E-01  0.4829070E-01     1.028  0.3575076E-04  0.2868439E-02  0.4902658E-02
    31.857  0.5299242E-02  0.1621812E-01  0.4829434E-01     1.029  0.3594907E-04  0.2874014E-02  0.4842775E-02
    31.860  0.5298392E-02  0.1621878E-01  0.4830102E-01     1.029  0.3621608E-04  0.2877485E-02  0.4787339E-02
    31.864  0.5297631E-02  0.1621502E-01  0.4831139E-01     1.029  0.3661915E-04  0.2879933E-02  0.4740453E-02
    31.868  0.5296934E-02  0.1624183E-01  0.4835401E-01     1.030  0.3725315E-04  0.2864817E-02  0.4729633E-02
    31.872  0.5296243E-02  0.1627894E-01  0.4840178E-01     1.030  0.3807808E-04  0.2842371E-02  0.4729763E-02
    31.876  0.5295524E-02  0.1631127E-01  0.4843709E-01     1.030  0.3907709E-04  0.2822786E-02  0.4720714E-02
    31.879  0.5294786E-02  0.1633851E-01  0.4846009E-01     1.031  0.4025933E-04  0.2808573E-02  0.4703571E-02
    31.883  0.5294039E-02  0.1636709E-01  0.4849128E-01     1.031  0.4161148E-04  0.2806521E-02  0.4679787E-02
    31.887  0.5293290E-02  0.1638599E-01  0.4851672E-01     1.032  0.4309736E-04  0.2807395E-02  0.4652077E-02
    31.891  0.5292549E-02  0.1640568E-01  0.4854012E-01     1.032  0.4466590E-04  0.2809967E-02  0.4628697E-02
    31.895  0.5291823E-02  0.1642266E-01  0.4856341E-01     1.032  0.4625580E-04  0.2813100E-02  0.4607232E-02
    31.898  0.5291088E-02  0.1643904E-01  0.4858282E-01     1.033  0.4777495E-04  0.2816120E-02  0.4588200E-02
    31.902  0.5290329E-02  0.1645136E-01  0.4859828E-01     1.033  0.4912988E-04  0.2822465E-02  0.4574879E-02
    31.906  0.5289553E-02  0.1645659E-01  0.4860511E-01     1.033  0.5025051E-04  0.2836091E-02  0.4563115E-02
    31.910  0.5288752E-02  0.1645918E-01  0.4860766E-01     1.034  0.5106072E-04  0.2849190E-02  0.4553325E-02
    31.913  0.5287879E-02  0.1645904E-01  0.4860601E-01     1.034  0.5146075E-04  0.2867540E-02  0.4547768E-02
    31.917  0.5286947E-02  0.1645604E-01  0.4859719E-01     1.035  0.5141392E-04  0.2891775E-02  0.4547159E-02
    31.921  0.5286053E-02  0.1644661E-01  0.4858860E-01     1.035  0.5091951E-04  0.2919062E-02  0.4556361E-02
    31.925  0.5285267E-02  0.1643186E-01  0.4858555E-01     1.035  0.4998989E-04  0.2950484E-02  0.4579640E-02
    31.929  0.5284598E-02  0.1642083E-01  0.4859656E-01     1.036  0.4864174E-04  0.2983748E-02  0.4621332E-02
    31.932  0.5284055E-02  0.1640449E-01  0.4861238E-01     1.036  0.4690205E-04  0.3017628E-02  0.4673644E-02
    31.936  0.5283639E-02  0.1639871E-01  0.4864870E-01     1.036  0.4481818E-04  0.3039181E-02  0.4756622E-02
    31.940  0.5283349E-02  0.1638694E-01  0.4869360E-01     1.037  0.4244251E-04  0.3053193E-02  0.4856895E-02
    31.944  0.5283185E-02  0.1636555E-01  0.4874242E-01     1.037  0.3983523E-04  0.3065887E-02  0.4968228E-02
    31.948  0.5283143E-02  0.1633433E-01  0.4877774E-01     1.037  0.3706768E-04  0.3076566E-02  0.5076874E-02
    31.951  0.5283216E-02  0.1629467E-01  0.4881250E-01     1.038  0.3422030E-04  0.3087461E-02  0.5181325E-02
    31.955  0.5283403E-02  0.1624567E-01  0.4884132E-01     1.038  0.3138703E-04  0.3099698E-02  0.5279292E-02
    31.959  0.5283766E-02  0.1620491E-01  0.4889294E-01     1.039  0.2870124E-04  0.3111151E-02  0.5378844E-02
    31.963  0.5284311E-02  0.1619704E-01  0.4898070E-01     1.039  0.2623429E-04  0.3108625E-02  0.5472970E-02
    31.967  0.5285021E-02  0.1618320E-01  0.4906837E-01     1.039  0.2402861E-04  0.3098569E-02  0.5554715E-02
    31.970  0.5285876E-02  0.1616224E-01  0.4915436E-01     1.040  0.2210912E-04  0.3082482E-02  0.5627701E-02
    31.974  0.5286852E-02  0.1613634E-01  0.4923792E-01     1.040  0.2048029E-04  0.3059265E-02  0.5686714E-02
    31.978  0.5287926E-02  0.1610527E-01  0.4931138E-01     1.040  0.1912888E-04  0.3028871E-02  0.5729161E-02
    31.982  0.5289074E-02  0.1606787E-01  0.4938046E-01     1.041  0.1802970E-04  0.2993551E-02  0.5761883E-02
    31.985  0.5290271E-02  0.1603217E-01  0.4944419E-01     1.041  0.1715952E-04  0.2960111E-02  0.5776748E-02
    31.989  0.5291497E-02  0.1599440E-01  0.4950331E-01     1.042  0.1650886E-04  0.2921591E-02  0.5782845E-02
    31.993  0.5292797E-02  0.1595148E-01  0.4955518E-01     1.042  0.1603201E-04  0.2886992E-02  0.5787128E-02
    31.997  0.5294256E-02  0.1590750E-01  0.4961191E-01     1.042  0.1564037E-04  0.2852567E-02  0.5801000E-02
    32.001  0.5295847E-02  0.1586106E-01  0.4966601E-01     1.043  0.1538494E-04  0.2816733E-02  0.5816945E-02
    32.004  0.5297537E-02  0.1581463E-01  0.4971626E-01     1.043  0.1532101E-04  0.2782456E-02  0.5835184E-02
    32.008  0.5299295E-02  0.1576853E-01  0.4976318E-01     1.043  0.1549621E-04  0.2750722E-02  0.5853650E-02
    32.012  0.5301095E-02  0.1573782E-01  0.4981547E-01     1.044  0.1594041E-04  0.2731638E-02  0.5861105E-02
    32.016  0.5302906E-02  0.1571559E-01  0.4987055E-01     1.044  0.1665815E-04  0.2715623E-02  0.5864787E-02
    32.020  0.5304697E-02  0.1571433E-01  0.4993188E-01     1.045  0.1763111E-04  0.2714465E-02  0.5857326E-02
    32.023  0.5306421E-02  0.1571753E-01  0.4998511E-01     1.045  0.1880256E-04  0.2714313E-02  0.5845507E-02
    32.027  0.5308071E-02  0.1571917E-01  0.5002604E-01     1.045  0.2007058E-04  0.2713593E-02  0.5835407E-02
    32.031  0.5309623E-02  0.1572250E-01  0.5005719E-01     1.046  0.2138549E-04  0.2715165E-02  0.5827189E-02
    32.035  0.5311054E-02  0.1572444E-01  0.5007063E-01     1.046  0.2271100E-04  0.2715002E-02  0.5816113E-02
    32.039  0.5312354E-02  0.1572988E-01  0.5006824E-01     1.046  0.2402852E-04  0.2713692E-02  0.5805423E-02
    32.042  0.5313517E-02  0.1573584E-01  0.5005774E-01     1.047  0.2531599E-04  0.2715789E-02  0.5782200E-02
    32.046  0.5314508E-02  0.1574511E-01  0.5003313E-01     1.047  0.2654075E-04  0.2721477E-02  0.5751204E-02
    32.050  0.5315300E-02  0.1575718E-01  0.4999609E-01     1.047  0.2765925E-04  0.2732793E-02  0.5699294E-02
    32.054  0.5315879E-02  0.1576717E-01  0.4993901E-01     1.048  0.2864370E-04  0.2743480E-02  0.5637991E-02
    32.057  0.5316282E-02  0.1577661E-01  0.4987210E-01     1.048  0.2952536E-04  0.2752920E-02  0.5573850E-02
    32.061  0.5316566E-02  0.1578525E-01  0.4980210E-01     1.049  0.3034130E-04  0.2759547E-02  0.5519172E-02
    32.065  0.5316724E-02  0.1579273E-01  0.4972862E-01     1.049  0.3104879E-04  0.2764924E-02  0.5466537E-02
    32.069  0.5316711E-02  0.1579956E-01  0.4965038E-01     1.049  0.3157024E-04  0.2768456E-02  0.5415019E-02
    32.073  0.5316517E-02  0.1581523E-01  0.4956862E-01     1.050  0.3187351E-04  0.2767389E-02  0.5363910E-02
    32.076  0.5316198E-02  0.1582412E-01  0.4948902E-01     1.050  0.3201830E-04  0.2756541E-02  0.5312521E-02
    32.080  0.5315775E-02  0.1583307E-01  0.4941508E-01     1.050  0.3202745E-04  0.2744440E-02  0.5265437E-02
    32.084  0.5315257E-02  0.1584154E-01  0.4934006E-01     1.051  0.3189934E-04  0.2732352E-02  0.5218304E-02
    32.088  0.5314634E-02  0.1584781E-01  0.4926856E-01     1.051  0.3172143E-04  0.2718920E-02  0.5173532E-02
    32.092  0.5313944E-02  0.1585415E-01  0.4919900E-01     1.052  0.3159767E-04  0.2704857E-02  0.5128710E-02
    32.095  0.5313203E-02  0.1585792E-01  0.4912955E-01     1.052  0.3153245E-04  0.2690584E-02  0.5084004E-02
    32.099  0.5312424E-02  0.1585875E-01  0.4906628E-01     1.052  0.3153619E-04  0.2675952E-02  0.5040722E-02
    32.103  0.5311621E-02  0.1585743E-01  0.4900864E-01     1.053  0.3161556E-04  0.2661077E-02  0.4999146E-02
    32.107  0.5310809E-02  0.1585365E-01  0.4895583E-01     1.053  0.3177388E-04  0.2647397E-02  0.4962294E-02
    32.110  0.5310002E-02  0.1585225E-01  0.4891039E-01     1.053  0.3201054E-04  0.2627891E-02  0.4925718E-02
    32.114  0.5309215E-02  0.1586678E-01  0.4888570E-01     1.054  0.3231956E-04  0.2612583E-02  0.4887216E-02
    32.118  0.5308462E-02  0.1587565E-01  0.4886749E-01     1.054  0.3269059E-04  0.2599112E-02  0.4853451E-02
    32.122  0.5307743E-02  0.1587880E-01  0.4884865E-01     1.054  0.3310035E-04  0.2587900E-02  0.4823201E-02
    32.126  0.5306993E-02  0.1588489E-01  0.4882757E-01     1.055  0.3350431E-04  0.2579849E-02  0.4794045E-02
    32.129  0.5306203E-02  0.1588826E-01  0.4879879E-01     1.055  0.3388633E-04  0.2575574E-02  0.4761663E-02
    32.133  0.5305384E-02  0.1588422E-01  0.4876400E-01     1.056  0.3423917E-04  0.2578537E-02  0.4730456E-02
    32.137  0.5304537E-02  0.1587072E-01  0.4872316E-01     1.056  0.3455756E-04  0.2580890E-02  0.4699248E-02
    32.141  0.5303672E-02  0.1585142E-01  0.4868029E-01     1.056  0.3483691E-04  0.2587016E-02  0.4663556E-02
    32.144  0.5302805E-02  0.1582736E-01  0.4863234E-01     1.057  0.3507413E-04  0.2598615E-02  0.4633839E-02
    32.148  0.5301948E-02  0.1579726E-01  0.4858502E-01     1.057  0.3526722E-04  0.2615917E-02  0.4601941E-02
    32.152  0.5301101E-02  0.1576338E-01  0.4852896E-01     1.057  0.3538555E-04  0.2636243E-02  0.4574510E-02
    32.156  0.5300262E-02  0.1573713E-01  0.4847966E-01     1.058  0.3540381E-04  0.2641754E-02  0.4551440E-02
    32.160  0.5299443E-02  0.1571671E-01  0.4844154E-01     1.058  0.3532229E-04  0.2645707E-02  0.4544412E-02
    32.163  0.5298656E-02  0.1571420E-01  0.4842093E-01     1.059  0.3514186E-04  0.2648229E-02  0.4557541E-02
    32.167  0.5297916E-02  0.1571775E-01  0.4841338E-01     1.059  0.3486948E-04  0.2647670E-02  0.4579092E-02
    32.171  0.5297253E-02  0.1574661E-01  0.4843833E-01     1.059  0.3452117E-04  0.2648315E-02  0.4614283E-02
    32.175  0.5296678E-02  0.1577274E-01  0.4847371E-01     1.060  0.3410414E-04  0.2649414E-02  0.4653496E-02
    32.179  0.5296199E-02  0.1579995E-01  0.4850754E-01     1.060  0.3362758E-04  0.2651761E-02  0.4690009E-02
    32.182  0.5295820E-02  0.1581829E-01  0.4854824E-01     1.060  0.3309765E-04  0.2651241E-02  0.4726457E-02
    32.186  0.5295549E-02  0.1583525E-01  0.4859798E-01     1.061  0.3251218E-04  0.2651540E-02  0.4772461E-02
    32.190  0.5295391E-02  0.1584880E-01  0.4864991E-01     1.061  0.3187349E-04  0.2653289E-02  0.4817848E-02
    32.194  0.5295342E-02  0.1585811E-01  0.4870228E-01     1.061  0.3118701E-04  0.2655798E-02  0.4862153E-02
    32.197  0.5295396E-02  0.1586467E-01  0.4875871E-01     1.062  0.3045710E-04  0.2660180E-02  0.4909371E-02
    32.201  0.5295548E-02  0.1586508E-01  0.4880906E-01     1.062  0.2968797E-04  0.2665086E-02  0.4955313E-02
    32.205  0.5295770E-02  0.1586120E-01  0.4885872E-01     1.063  0.2885399E-04  0.2669923E-02  0.5002013E-02
    32.209  0.5296047E-02  0.1585388E-01  0.4889677E-01     1.063  0.2795710E-04  0.2673383E-02  0.5043422E-02
    32.213  0.5296341E-02  0.1584389E-01  0.4893177E-01     1.063  0.2702355E-04  0.2674041E-02  0.5087794E-02
    32.216  0.5296604E-02  0.1583111E-01  0.4895084E-01     1.064  0.2608900E-04  0.2672073E-02  0.5125824E-02
    32.220  0.5296695E-02  0.1581690E-01  0.4894732E-01     1.064  0.2524347E-04  0.2667917E-02  0.5163760E-02
    32.224  0.5296596E-02  0.1579770E-01  0.4891979E-01     1.064  0.2457954E-04  0.2663313E-02  0.5198820E-02
    32.228  0.5296333E-02  0.1579286E-01  0.4889796E-01     1.065  0.2420857E-04  0.2653590E-02  0.5259976E-02
    32.231  0.5295964E-02  0.1578812E-01  0.4886999E-01     1.065  0.2422720E-04  0.2643934E-02  0.5329975E-02
    32.235  0.5295517E-02  0.1578285E-01  0.4883793E-01     1.066  0.2472447E-04  0.2635298E-02  0.5404658E-02
    32.239  0.5295011E-02  0.1577742E-01  0.4880700E-01     1.066  0.2575239E-04  0.2624890E-02  0.5482034E-02
    32.243  0.5294468E-02  0.1578584E-01  0.4879107E-01     1.066  0.2730117E-04  0.2587806E-02  0.5550863E-02
    32.247  0.5293910E-02  0.1579247E-01  0.4877639E-01     1.067  0.2929953E-04  0.2558898E-02  0.5613420E-02
    32.250  0.5293350E-02  0.1579513E-01  0.4876503E-01     1.067  0.3162848E-04  0.2537326E-02  0.5672139E-02
    32.254  0.5292761E-02  0.1579275E-01  0.4874680E-01     1.067  0.3409988E-04  0.2524733E-02  0.5733903E-02
    32.258  0.5292140E-02  0.1579324E-01  0.4873508E-01     1.068  0.3655702E-04  0.2528313E-02  0.5802516E-02
    32.262  0.5291485E-02  0.1579182E-01  0.4871723E-01     1.068  0.3889680E-04  0.2546391E-02  0.5871399E-02
    32.265  0.5290791E-02  0.1578604E-01  0.4869731E-01     1.068  0.4102419E-04  0.2578273E-02  0.5939441E-02
    32.269  0.5290080E-02  0.1577646E-01  0.4867057E-01     1.069  0.4286073E-04  0.2619265E-02  0.5996472E-02
    32.273  0.5289376E-02  0.1577030E-01  0.4865267E-01     1.069  0.4434066E-04  0.2656904E-02  0.6040902E-02
    32.277  0.5288699E-02  0.1577401E-01  0.4864594E-01     1.070  0.4541298E-04  0.2682849E-02  0.6056327E-02
    32.281  0.5288070E-02  0.1577539E-01  0.4863617E-01     1.070  0.4604266E-04  0.2711384E-02  0.6054544E-02
    32.284  0.5287509E-02  0.1577552E-01  0.4862735E-01     1.070  0.4620899E-04  0.2755812E-02  0.6033688E-02
    32.288  0.5287029E-02  0.1577917E-01  0.4863076E-01     1.071  0.4590681E-04  0.2811519E-02  0.5993171E-02
    32.292  0.5286644E-02  0.1578719E-01  0.4864647E-01     1.071  0.4514430E-04  0.2850246E-02  0.5941063E-02
    32.296  0.5286359E-02  0.1578819E-01  0.4866147E-01     1.071  0.4394436E-04  0.2881694E-02  0.5868331E-02
    32.299  0.5286184E-02  0.1578073E-01  0.4867318E-01     1.072  0.4234616E-04  0.2904741E-02  0.5802581E-02
    32.303  0.5286126E-02  0.1576291E-01  0.4868040E-01     1.072  0.4040467E-04  0.2913569E-02  0.5727110E-02
    32.307  0.5286169E-02  0.1574874E-01  0.4869242E-01     1.073  0.3816548E-04  0.2917317E-02  0.5654577E-02
    32.311  0.5286342E-02  0.1574395E-01  0.4871561E-01     1.073  0.3575024E-04  0.2919669E-02  0.5590026E-02
    32.315  0.5286647E-02  0.1573351E-01  0.4873944E-01     1.073  0.3325138E-04  0.2916347E-02  0.5526117E-02
    32.318  0.5287066E-02  0.1572219E-01  0.4876362E-01     1.074  0.3074096E-04  0.2907005E-02  0.5463946E-02
    32.322  0.5287591E-02  0.1571666E-01  0.4880156E-01     1.074  0.2830261E-04  0.2892278E-02  0.5419632E-02
    32.326  0.5288199E-02  0.1570854E-01  0.4884000E-01     1.074  0.2600659E-04  0.2872597E-02  0.5376741E-02
    32.330  0.5288882E-02  0.1570355E-01  0.4888043E-01     1.075  0.2392551E-04  0.2857707E-02  0.5330602E-02
    32.333  0.5289625E-02  0.1569725E-01  0.4892144E-01     1.075  0.2210053E-04  0.2838303E-02  0.5277394E-02
    32.337  0.5290397E-02  0.1568996E-01  0.4896292E-01     1.076  0.2054406E-04  0.2814196E-02  0.5224661E-02
    32.341  0.5291132E-02  0.1568214E-01  0.4899522E-01     1.076  0.1928175E-04  0.2787473E-02  0.5173024E-02
    32.345  0.5291693E-02  0.1567528E-01  0.4900955E-01     1.076  0.1836421E-04  0.2758731E-02  0.5118262E-02
    32.349  0.5292062E-02  0.1567450E-01  0.4901127E-01     1.077  0.1778572E-04  0.2734960E-02  0.5053054E-02
    32.352  0.5292248E-02  0.1567210E-01  0.4899214E-01     1.077  0.1760058E-04  0.2713279E-02  0.4997718E-02
    32.356  0.5292266E-02  0.1566708E-01  0.4896256E-01     1.077  0.1791798E-04  0.2695442E-02  0.4957414E-02
    32.360  0.5292249E-02  0.1566159E-01  0.4893436E-01     1.078  0.1871446E-04  0.2680276E-02  0.4936139E-02
    32.364  0.5292238E-02  0.1565407E-01  0.4890742E-01     1.078  0.1995518E-04  0.2668794E-02  0.4927498E-02
    32.367  0.5292234E-02  0.1564622E-01  0.4888637E-01     1.078  0.2158447E-04  0.2661065E-02  0.4932331E-02
    32.371  0.5292240E-02  0.1563718E-01  0.4887278E-01     1.079  0.2351581E-04  0.2655817E-02  0.4955345E-02
    32.375  0.5292258E-02  0.1563775E-01  0.4886817E-01     1.079  0.2564574E-04  0.2636805E-02  0.4990986E-02
    32.379  0.5292292E-02  0.1565891E-01  0.4889208E-01     1.080  0.2787095E-04  0.2586225E-02  0.5008656E-02
    32.382  0.5292358E-02  0.1567994E-01  0.4891899E-01     1.080  0.3010829E-04  0.2535387E-02  0.5023115E-02
    32.386  0.5292470E-02  0.1569537E-01  0.4894132E-01     1.080  0.3228330E-04  0.2504051E-02  0.5045236E-02
    32.390  0.5292630E-02  0.1570286E-01  0.4895996E-01     1.081  0.3432355E-04  0.2490318E-02  0.5072813E-02
    32.394  0.5292831E-02  0.1570354E-01  0.4897215E-01     1.081  0.3616338E-04  0.2495704E-02  0.5108673E-02
    32.398  0.5293091E-02  0.1569479E-01  0.4897661E-01     1.081  0.3776637E-04  0.2517821E-02  0.5145561E-02
    32.401  0.5293443E-02  0.1568884E-01  0.4898734E-01     1.082  0.3911810E-04  0.2547209E-02  0.5189415E-02
    32.405  0.5293923E-02  0.1568836E-01  0.4900888E-01     1.082  0.4022197E-04  0.2564599E-02  0.5223022E-02
    32.409  0.5294483E-02  0.1568060E-01  0.4903201E-01     1.083  0.4105732E-04  0.2586726E-02  0.5241725E-02
    32.413  0.5295105E-02  0.1566645E-01  0.4905184E-01     1.083  0.4160083E-04  0.2611587E-02  0.5258452E-02
    32.416  0.5295778E-02  0.1564625E-01  0.4906199E-01     1.083  0.4184658E-04  0.2642727E-02  0.5270613E-02
    32.420  0.5296492E-02  0.1562705E-01  0.4906465E-01     1.084  0.4179850E-04  0.2675668E-02  0.5276622E-02
    32.424  0.5297230E-02  0.1560797E-01  0.4905898E-01     1.084  0.4146585E-04  0.2711705E-02  0.5275144E-02
    32.428  0.5297974E-02  0.1558711E-01  0.4905462E-01     1.084  0.4086755E-04  0.2735010E-02  0.5269840E-02
    32.431  0.5298716E-02  0.1558680E-01  0.4905699E-01     1.085  0.4004037E-04  0.2734291E-02  0.5247990E-02
    32.435  0.5299480E-02  0.1558570E-01  0.4906156E-01     1.085  0.3906054E-04  0.2734134E-02  0.5227159E-02
    32.439  0.5300248E-02  0.1558440E-01  0.4905264E-01     1.086  0.3796502E-04  0.2732586E-02  0.5194787E-02
    32.443  0.5300994E-02  0.1558316E-01  0.4904143E-01     1.086  0.3679292E-04  0.2730467E-02  0.5164714E-02
    32.447  0.5301687E-02  0.1558242E-01  0.4903090E-01     1.086  0.3559004E-04  0.2728212E-02  0.5138964E-02
    32.450  0.5302308E-02  0.1558248E-01  0.4901278E-01     1.087  0.3439824E-04  0.2724928E-02  0.5108496E-02
    32.454  0.5302870E-02  0.1558025E-01  0.4898390E-01     1.087  0.3328837E-04  0.2720155E-02  0.5082108E-02
    32.458  0.5303303E-02  0.1557867E-01  0.4894384E-01     1.087  0.3223026E-04  0.2714869E-02  0.5049054E-02
    32.462  0.5303567E-02  0.1557523E-01  0.4888969E-01     1.088  0.3121831E-04  0.2710170E-02  0.5004469E-02
    32.465  0.5303652E-02  0.1557227E-01  0.4882359E-01     1.088  0.3027063E-04  0.2706500E-02  0.4952386E-02
    32.469  0.5303547E-02  0.1557595E-01  0.4875400E-01     1.089  0.2940269E-04  0.2701011E-02  0.4904046E-02
    32.473  0.5303251E-02  0.1559695E-01  0.4868947E-01     1.089  0.2862803E-04  0.2696448E-02  0.4864482E-02
    32.477  0.5302723E-02  0.1561657E-01  0.4861256E-01     1.089  0.2791801E-04  0.2691913E-02  0.4833031E-02
    32.480  0.5301951E-02  0.1563731E-01  0.4852068E-01     1.090  0.2723575E-04  0.2686381E-02  0.4802619E-02
    32.484  0.5301064E-02  0.1565585E-01  0.4842790E-01     1.090  0.2646496E-04  0.2680060E-02  0.4776886E-02
    32.488  0.5300130E-02  0.1567155E-01  0.4834159E-01     1.090  0.2563656E-04  0.2673288E-02  0.4750842E-02
    32.492  0.5299163E-02  0.1568500E-01  0.4826571E-01     1.091  0.2479634E-04  0.2666730E-02  0.4728145E-02
    32.495  0.5298176E-02  0.1569672E-01  0.4819756E-01     1.091  0.2396824E-04  0.2661383E-02  0.4706095E-02
    32.499  0.5297184E-02  0.1570478E-01  0.4813370E-01     1.092  0.2317482E-04  0.2655509E-02  0.4681406E-02
    32.503  0.5296202E-02  0.1572874E-01  0.4809495E-01     1.092  0.2243827E-04  0.2662520E-02  0.4645566E-02
    32.507  0.5295243E-02  0.1575459E-01  0.4806860E-01     1.092  0.2177646E-04  0.2673205E-02  0.4608319E-02
    32.511  0.5294262E-02  0.1577869E-01  0.4804401E-01     1.093  0.2117132E-04  0.2686373E-02  0.4561725E-02
    32.514  0.5293191E-02  0.1579918E-01  0.4801134E-01     1.093  0.2062044E-04  0.2700096E-02  0.4488628E-02
    32.518  0.5292047E-02  0.1581508E-01  0.4796674E-01     1.093  0.2018570E-04  0.2712042E-02  0.4394559E-02
    32.522  0.5290846E-02  0.1582618E-01  0.4792309E-01     1.094  0.1993180E-04  0.2727740E-02  0.4299536E-02
    32.526  0.5289605E-02  0.1583085E-01  0.4787580E-01     1.094  0.1991730E-04  0.2740371E-02  0.4201290E-02
    32.529  0.5288342E-02  0.1582951E-01  0.4782761E-01     1.095  0.2018540E-04  0.2751063E-02  0.4103860E-02
    32.533  0.5287060E-02  0.1582507E-01  0.4777757E-01     1.095  0.2077706E-04  0.2763595E-02  0.4003036E-02
    32.537  0.5285769E-02  0.1581221E-01  0.4772544E-01     1.095  0.2168891E-04  0.2770666E-02  0.3910427E-02
    32.541  0.5284487E-02  0.1579375E-01  0.4767190E-01     1.096  0.2287664E-04  0.2777265E-02  0.3818887E-02
    32.544  0.5283239E-02  0.1577228E-01  0.4762013E-01     1.096  0.2428013E-04  0.2784698E-02  0.3741512E-02
    32.548  0.5282017E-02  0.1574521E-01  0.4757393E-01     1.096  0.2578260E-04  0.2788711E-02  0.3672895E-02
    32.552  0.5280792E-02  0.1571429E-01  0.4753227E-01     1.097  0.2726448E-04  0.2791794E-02  0.3626735E-02
    32.556  0.5279584E-02  0.1573732E-01  0.4755081E-01     1.097  0.2868414E-04  0.2778494E-02  0.3671334E-02
    32.559  0.5278413E-02  0.1576043E-01  0.4757104E-01     1.098  0.3000664E-04  0.2765754E-02  0.3730893E-02
    32.563  0.5277297E-02  0.1577794E-01  0.4759512E-01     1.098  0.3121366E-04  0.2753837E-02  0.3805437E-02
    32.567  0.5276246E-02  0.1579212E-01  0.4762367E-01     1.098  0.3230064E-04  0.2741041E-02  0.3895029E-02
    32.571  0.5275252E-02  0.1580509E-01  0.4765527E-01     1.099  0.3322242E-04  0.2730142E-02  0.3991812E-02
    32.574  0.5274299E-02  0.1581692E-01  0.4768746E-01     1.099  0.3394360E-04  0.2722083E-02  0.4102209E-02
    32.578  0.5273331E-02  0.1582690E-01  0.4772637E-01     1.099  0.3445168E-04  0.2710720E-02  0.4213616E-02
    32.582  0.5272348E-02  0.1584763E-01  0.4776439E-01     1.100  0.3474916E-04  0.2710666E-02  0.4320015E-02
    32.586  0.5271379E-02  0.1586373E-01  0.4780183E-01     1.100  0.3485544E-04  0.2703808E-02  0.4432071E-02
    32.590  0.5270472E-02  0.1587227E-01  0.4784211E-01     1.101  0.3483056E-04  0.2691812E-02  0.4548416E-02
    32.593  0.5269651E-02  0.1587748E-01  0.4788155E-01     1.101  0.3470109E-04  0.2678116E-02  0.4658889E-02
    32.597  0.5268930E-02  0.1587347E-01  0.4792030E-01     1.101  0.3448274E-04  0.2657825E-02  0.4766410E-02
    32.601  0.5268312E-02  0.1586070E-01  0.4795554E-01     1.102  0.3415277E-04  0.2633495E-02  0.4866747E-02
    32.605  0.5267788E-02  0.1584543E-01  0.4799273E-01     1.102  0.3366518E-04  0.2594288E-02  0.4956523E-02
    32.608  0.5267378E-02  0.1584628E-01  0.4804849E-01     1.102  0.3303656E-04  0.2540388E-02  0.5027558E-02
    32.612  0.5267099E-02  0.1583502E-01  0.4810579E-01     1.103  0.3228530E-04  0.2490767E-02  0.5091814E-02
    32.616  0.5266967E-02  0.1581223E-01  0.4815425E-01     1.103  0.3142964E-04  0.2446141E-02  0.5142188E-02
    32.620  0.5266990E-02  0.1579551E-01  0.4821548E-01     1.104  0.3048665E-04  0.2425689E-02  0.5171942E-02
    32.623  0.5267175E-02  0.1577754E-01  0.4827979E-01     1.104  0.2947499E-04  0.2424635E-02  0.5179811E-02
    32.627  0.5267525E-02  0.1576844E-01  0.4835380E-01     1.104  0.2841288E-04  0.2429931E-02  0.5203644E-02
    32.631  0.5268032E-02  0.1576245E-01  0.4843873E-01     1.105  0.2730939E-04  0.2438798E-02  0.5241974E-02
    32.635  0.5268688E-02  0.1574684E-01  0.4851238E-01     1.105  0.2618159E-04  0.2457530E-02  0.5264478E-02
    32.638  0.5269477E-02  0.1572532E-01  0.4857673E-01     1.105  0.2505399E-04  0.2485720E-02  0.5279676E-02
    32.642  0.5270406E-02  0.1569878E-01  0.4863694E-01     1.106  0.2395503E-04  0.2519678E-02  0.5286823E-02
    32.646  0.5271522E-02  0.1567010E-01  0.4869830E-01     1.106  0.2293807E-04  0.2562656E-02  0.5301252E-02
    32.650  0.5272802E-02  0.1563773E-01  0.4875486E-01     1.107  0.2207684E-04  0.2613112E-02  0.5314075E-02
    32.653  0.5274221E-02  0.1561078E-01  0.4881086E-01     1.107  0.2144654E-04  0.2647726E-02  0.5318846E-02
    32.657  0.5275788E-02  0.1558857E-01  0.4887714E-01     1.107  0.2117535E-04  0.2665798E-02  0.5316384E-02
    32.661  0.5277451E-02  0.1556450E-01  0.4893316E-01     1.108  0.2130524E-04  0.2682353E-02  0.5305677E-02
    32.665  0.5279170E-02  0.1553677E-01  0.4898077E-01     1.108  0.2176975E-04  0.2697341E-02  0.5282226E-02
    32.668  0.5280903E-02  0.1551194E-01  0.4902360E-01     1.108  0.2247117E-04  0.2707851E-02  0.5257526E-02
    32.672  0.5282609E-02  0.1549684E-01  0.4906247E-01     1.109  0.2330374E-04  0.2692007E-02  0.5215869E-02
    32.676  0.5284251E-02  0.1548306E-01  0.4908466E-01     1.109  0.2416862E-04  0.2676074E-02  0.5155146E-02
    32.680  0.5285787E-02  0.1547226E-01  0.4909970E-01     1.110  0.2498410E-04  0.2661620E-02  0.5083782E-02
    32.683  0.5287184E-02  0.1546781E-01  0.4910688E-01     1.110  0.2568736E-04  0.2653251E-02  0.4996367E-02
    32.687  0.5288407E-02  0.1546660E-01  0.4909870E-01     1.110  0.2623672E-04  0.2643571E-02  0.4905860E-02
    32.691  0.5289441E-02  0.1546600E-01  0.4906972E-01     1.111  0.2659575E-04  0.2635379E-02  0.4810064E-02
    32.695  0.5290327E-02  0.1546379E-01  0.4903113E-01     1.111  0.2677812E-04  0.2625629E-02  0.4705777E-02
    32.698  0.5291164E-02  0.1546254E-01  0.4899188E-01     1.111  0.2694324E-04  0.2617291E-02  0.4610067E-02
    32.702  0.5291991E-02  0.1545909E-01  0.4896352E-01     1.112  0.2719705E-04  0.2609157E-02  0.4535215E-02
    32.706  0.5292790E-02  0.1545451E-01  0.4893863E-01     1.112  0.2755134E-04  0.2604293E-02  0.4489807E-02
    32.710  0.5293545E-02  0.1544816E-01  0.4891482E-01     1.113  0.2801862E-04  0.2599583E-02  0.4457012E-02
    32.713  0.5294241E-02  0.1544614E-01  0.4889163E-01     1.113  0.2860840E-04  0.2597321E-02  0.4441019E-02
    32.717  0.5294888E-02  0.1544260E-01  0.4886970E-01     1.113  0.2933247E-04  0.2590762E-02  0.4435788E-02
    32.721  0.5295556E-02  0.1543866E-01  0.4885201E-01     1.114  0.3011919E-04  0.2584790E-02  0.4432288E-02
    32.725  0.5296239E-02  0.1543436E-01  0.4884172E-01     1.114  0.3094592E-04  0.2579778E-02  0.4431413E-02
    32.728  0.5296924E-02  0.1543082E-01  0.4882509E-01     1.114  0.3179322E-04  0.2575633E-02  0.4418715E-02
    32.732  0.5297600E-02  0.1542706E-01  0.4881129E-01     1.115  0.3263845E-04  0.2571689E-02  0.4408473E-02
    32.736  0.5298254E-02  0.1542563E-01  0.4879774E-01     1.115  0.3345849E-04  0.2569358E-02  0.4394885E-02
    32.740  0.5298873E-02  0.1542393E-01  0.4878129E-01     1.116  0.3422838E-04  0.2568401E-02  0.4378096E-02
    32.743  0.5299437E-02  0.1541985E-01  0.4875902E-01     1.116  0.3492370E-04  0.2565963E-02  0.4363120E-02
    32.747  0.5299815E-02  0.1541672E-01  0.4871847E-01     1.116  0.3544351E-04  0.2563375E-02  0.4341065E-02
    32.751  0.5299975E-02  0.1541231E-01  0.4865690E-01     1.117  0.3577381E-04  0.2560240E-02  0.4312061E-02
    32.755  0.5299921E-02  0.1540775E-01  0.4858528E-01     1.117  0.3594187E-04  0.2556511E-02  0.4274695E-02
    32.758  0.5299649E-02  0.1540286E-01  0.4850272E-01     1.117  0.3596001E-04  0.2551251E-02  0.4240016E-02
    32.762  0.5299167E-02  0.1539846E-01  0.4840383E-01     1.118  0.3584267E-04  0.2547258E-02  0.4192688E-02
    32.766  0.5298490E-02  0.1540333E-01  0.4831334E-01     1.118  0.3561620E-04  0.2556849E-02  0.4134974E-02
    32.770  0.5297630E-02  0.1540950E-01  0.4822106E-01     1.119  0.3529687E-04  0.2564634E-02  0.4078678E-02
    32.773  0.5296605E-02  0.1543463E-01  0.4814944E-01     1.119  0.3490649E-04  0.2570193E-02  0.4047079E-02
    32.777  0.5295441E-02  0.1548787E-01  0.4810305E-01     1.119  0.3447302E-04  0.2584213E-02  0.4026690E-02
    32.781  0.5294199E-02  0.1553532E-01  0.4806596E-01     1.120  0.3408771E-04  0.2595482E-02  0.4018306E-02
    32.785  0.5292913E-02  0.1558162E-01  0.4802960E-01     1.120  0.3380345E-04  0.2604752E-02  0.4001801E-02
    32.788  0.5291587E-02  0.1561549E-01  0.4799678E-01     1.120  0.3363719E-04  0.2608502E-02  0.3992743E-02
    32.792  0.5290245E-02  0.1564294E-01  0.4796490E-01     1.121  0.3359183E-04  0.2606459E-02  0.3991651E-02
    32.796  0.5288911E-02  0.1566375E-01  0.4794204E-01     1.121  0.3366262E-04  0.2599118E-02  0.3998690E-02
    32.799  0.5287635E-02  0.1567675E-01  0.4792282E-01     1.121  0.3381956E-04  0.2589934E-02  0.4011890E-02
    32.803  0.5286449E-02  0.1568128E-01  0.4790809E-01     1.122  0.3403990E-04  0.2571627E-02  0.4026140E-02
    32.807  0.5285371E-02  0.1567935E-01  0.4789731E-01     1.122  0.3430911E-04  0.2551021E-02  0.4042770E-02
    32.811  0.5284425E-02  0.1567138E-01  0.4789171E-01     1.123  0.3461822E-04  0.2525138E-02  0.4064073E-02
    32.814  0.5283626E-02  0.1565605E-01  0.4789652E-01     1.123  0.3494676E-04  0.2489182E-02  0.4088267E-02
    32.818  0.5282984E-02  0.1564564E-01  0.4791481E-01     1.123  0.3527244E-04  0.2463678E-02  0.4099283E-02
    32.822  0.5282508E-02  0.1564016E-01  0.4794694E-01     1.124  0.3557183E-04  0.2449840E-02  0.4095937E-02
    32.826  0.5282202E-02  0.1563303E-01  0.4798790E-01     1.124  0.3582392E-04  0.2439021E-02  0.4093613E-02
    32.829  0.5282065E-02  0.1562354E-01  0.4803301E-01     1.124  0.3601590E-04  0.2428365E-02  0.4095209E-02
    32.833  0.5282087E-02  0.1560973E-01  0.4808260E-01     1.125  0.3613756E-04  0.2415104E-02  0.4099486E-02
    32.837  0.5282264E-02  0.1559341E-01  0.4813337E-01     1.125  0.3618219E-04  0.2401103E-02  0.4101774E-02
    32.841  0.5282590E-02  0.1557663E-01  0.4818919E-01     1.125  0.3614681E-04  0.2388250E-02  0.4108440E-02
    32.844  0.5283031E-02  0.1555807E-01  0.4824165E-01     1.126  0.3605177E-04  0.2374488E-02  0.4115882E-02
    32.848  0.5283568E-02  0.1553693E-01  0.4829248E-01     1.126  0.3590991E-04  0.2361035E-02  0.4125511E-02
    32.852  0.5284187E-02  0.1551484E-01  0.4834356E-01     1.127  0.3573227E-04  0.2348435E-02  0.4133492E-02
    32.856  0.5284875E-02  0.1549073E-01  0.4838332E-01     1.127  0.3553079E-04  0.2337430E-02  0.4142756E-02
    32.859  0.5285638E-02  0.1546563E-01  0.4842053E-01     1.127  0.3531027E-04  0.2327307E-02  0.4153757E-02
    32.863  0.5286463E-02  0.1543949E-01  0.4845321E-01     1.128  0.3508004E-04  0.2318430E-02  0.4165222E-02
    32.867  0.5287332E-02  0.1541246E-01  0.4848625E-01     1.128  0.3485227E-04  0.2311384E-02  0.4179201E-02
    32.870  0.5288227E-02  0.1540200E-01  0.4852824E-01     1.128  0.3463645E-04  0.2303908E-02  0.4217306E-02
    32.874  0.5289128E-02  0.1540183E-01  0.4857791E-01     1.129  0.3444064E-04  0.2294625E-02  0.4268152E-02
    32.878  0.5290015E-02  0.1540046E-01  0.4862032E-01     1.129  0.3427231E-04  0.2284985E-02  0.4315675E-02
    32.882  0.5290863E-02  0.1540130E-01  0.4865523E-01     1.129  0.3413929E-04  0.2272834E-02  0.4365450E-02
    32.885  0.5291656E-02  0.1540112E-01  0.4868316E-01     1.130  0.3404463E-04  0.2261291E-02  0.4418390E-02
    32.889  0.5292376E-02  0.1540258E-01  0.4869764E-01     1.130  0.3398791E-04  0.2247685E-02  0.4466374E-02
    32.893  0.5293051E-02  0.1540552E-01  0.4871367E-01     1.131  0.3397456E-04  0.2233293E-02  0.4509340E-02
    32.897  0.5293656E-02  0.1540480E-01  0.4871852E-01     1.131  0.3406242E-04  0.2218772E-02  0.4534945E-02
    32.900  0.5294152E-02  0.1540235E-01  0.4871396E-01     1.131  0.3428045E-04  0.2204527E-02  0.4541984E-02
    32.904  0.5294525E-02  0.1539714E-01  0.4869552E-01     1.132  0.3462209E-04  0.2189947E-02  0.4534934E-02
    32.908  0.5294756E-02  0.1538990E-01  0.4866236E-01     1.132  0.3504740E-04  0.2175925E-02  0.4512553E-02
    32.911  0.5294835E-02  0.1538339E-01  0.4861940E-01     1.132  0.3551006E-04  0.2163270E-02  0.4486097E-02
    32.915  0.5294757E-02  0.1537784E-01  0.4857196E-01     1.133  0.3598303E-04  0.2148866E-02  0.4451947E-02
    32.919  0.5294488E-02  0.1537114E-01  0.4850859E-01     1.133  0.3638733E-04  0.2137739E-02  0.4405699E-02
    32.923  0.5294026E-02  0.1536302E-01  0.4843163E-01     1.133  0.3669671E-04  0.2127262E-02  0.4354935E-02
    32.926  0.5293381E-02  0.1535030E-01  0.4834448E-01     1.134  0.3689852E-04  0.2118851E-02  0.4300686E-02
    32.930  0.5292518E-02  0.1533746E-01  0.4824596E-01     1.134  0.3691870E-04  0.2112345E-02  0.4241872E-02
    32.934  0.5291464E-02  0.1532365E-01  0.4814318E-01     1.134  0.3671712E-04  0.2106984E-02  0.4196202E-02
    32.938  0.5290284E-02  0.1532153E-01  0.4805595E-01     1.135  0.3633322E-04  0.2110724E-02  0.4168380E-02
    32.941  0.5289002E-02  0.1532759E-01  0.4798072E-01     1.135  0.3579482E-04  0.2124044E-02  0.4144255E-02
    32.945  0.5287640E-02  0.1533592E-01  0.4791699E-01     1.136  0.3513155E-04  0.2144150E-02  0.4134667E-02
    32.949  0.5286222E-02  0.1534557E-01  0.4785694E-01     1.136  0.3438374E-04  0.2166842E-02  0.4124903E-02
    32.952  0.5284774E-02  0.1536275E-01  0.4782121E-01     1.136  0.3359678E-04  0.2195845E-02  0.4125999E-02
    32.956  0.5283322E-02  0.1538239E-01  0.4779666E-01     1.137  0.3281882E-04  0.2228733E-02  0.4125074E-02
    32.960  0.5281893E-02  0.1540171E-01  0.4778489E-01     1.137  0.3209738E-04  0.2266411E-02  0.4117144E-02
    32.964  0.5280513E-02  0.1541380E-01  0.4777646E-01     1.137  0.3147742E-04  0.2302238E-02  0.4109972E-02
    32.967  0.5279206E-02  0.1543027E-01  0.4778650E-01     1.138  0.3099386E-04  0.2334394E-02  0.4111082E-02
    32.971  0.5277995E-02  0.1544961E-01  0.4781531E-01     1.138  0.3067055E-04  0.2363693E-02  0.4114027E-02
    32.975  0.5276899E-02  0.1546425E-01  0.4785116E-01     1.138  0.3051475E-04  0.2383105E-02  0.4124150E-02
    32.978  0.5275938E-02  0.1547365E-01  0.4789782E-01     1.139  0.3051900E-04  0.2387361E-02  0.4132427E-02
    32.982  0.5275127E-02  0.1548272E-01  0.4795335E-01     1.139  0.3065707E-04  0.2391646E-02  0.4126862E-02
    32.986  0.5274487E-02  0.1548913E-01  0.4801564E-01     1.139  0.3088236E-04  0.2394235E-02  0.4112239E-02
    32.990  0.5274031E-02  0.1548931E-01  0.4809277E-01     1.140  0.3115489E-04  0.2391149E-02  0.4095479E-02
    32.993  0.5273744E-02  0.1548155E-01  0.4817022E-01     1.140  0.3140293E-04  0.2379183E-02  0.4073470E-02
    32.997  0.5273528E-02  0.1546475E-01  0.4823695E-01     1.140  0.3151334E-04  0.2357648E-02  0.4053820E-02
    33.001  0.5273342E-02  0.1544707E-01  0.4829457E-01     1.141  0.3141568E-04  0.2333061E-02  0.4036947E-02
    33.005  0.5273177E-02  0.1543288E-01  0.4835182E-01     1.141  0.3107231E-04  0.2311783E-02  0.4015833E-02
    33.008  0.5273031E-02  0.1541477E-01  0.4839837E-01     1.141  0.3047967E-04  0.2284654E-02  0.3994567E-02
    33.012  0.5272908E-02  0.1540142E-01  0.4844867E-01     1.142  0.2964825E-04  0.2261968E-02  0.3969737E-02
    33.016  0.5272807E-02  0.1538793E-01  0.4849766E-01     1.142  0.2860301E-04  0.2237053E-02  0.3949434E-02
    33.019  0.5272736E-02  0.1537200E-01  0.4854137E-01     1.143  0.2738075E-04  0.2207114E-02  0.3939394E-02
    33.023  0.5272698E-02  0.1535497E-01  0.4858291E-01     1.143  0.2603629E-04  0.2175276E-02  0.3930882E-02
    33.027  0.5272699E-02  0.1533528E-01  0.4862727E-01     1.143  0.2464865E-04  0.2145503E-02  0.3924729E-02
    33.031  0.5272762E-02  0.1531513E-01  0.4866621E-01     1.144  0.2335489E-04  0.2113612E-02  0.3920665E-02
    33.034  0.5272887E-02  0.1530904E-01  0.4872219E-01     1.144  0.2226790E-04  0.2089871E-02  0.3902256E-02
    33.038  0.5273081E-02  0.1530499E-01  0.4878338E-01     1.144  0.2149322E-04  0.2069851E-02  0.3876195E-02
    33.042  0.5273350E-02  0.1529545E-01  0.4884067E-01     1.145  0.2112422E-04  0.2049372E-02  0.3853907E-02
    33.045  0.5273692E-02  0.1528140E-01  0.4889241E-01     1.145  0.2122021E-04  0.2025343E-02  0.3830191E-02
    33.049  0.5274101E-02  0.1526157E-01  0.4893928E-01     1.145  0.2178645E-04  0.2000978E-02  0.3801381E-02
    33.053  0.5274614E-02  0.1524427E-01  0.4899047E-01     1.146  0.2273943E-04  0.1980403E-02  0.3765336E-02
    33.057  0.5275239E-02  0.1522111E-01  0.4904054E-01     1.146  0.2398407E-04  0.1956695E-02  0.3733348E-02
    33.060  0.5275965E-02  0.1519462E-01  0.4908801E-01     1.146  0.2542145E-04  0.1932082E-02  0.3703852E-02
    33.064  0.5276777E-02  0.1516796E-01  0.4913263E-01     1.147  0.2695379E-04  0.1904353E-02  0.3675489E-02
    33.068  0.5277662E-02  0.1514068E-01  0.4917632E-01     1.147  0.2849311E-04  0.1875248E-02  0.3650434E-02
    33.071  0.5278606E-02  0.1511738E-01  0.4922109E-01     1.147  0.2996204E-04  0.1853437E-02  0.3610517E-02
    33.075  0.5279597E-02  0.1510269E-01  0.4927305E-01     1.148  0.3129557E-04  0.1842182E-02  0.3549900E-02
    33.079  0.5280619E-02  0.1508685E-01  0.4931495E-01     1.148  0.3244236E-04  0.1833778E-02  0.3482438E-02
    33.083  0.5281667E-02  0.1507277E-01  0.4935432E-01     1.148  0.3334862E-04  0.1825795E-02  0.3411603E-02
    33.086  0.5282730E-02  0.1507132E-01  0.4940391E-01     1.149  0.3400090E-04  0.1823927E-02  0.3346128E-02
    33.090  0.5283804E-02  0.1506871E-01  0.4944834E-01     1.149  0.3442702E-04  0.1822328E-02  0.3283078E-02
    33.094  0.5284866E-02  0.1506464E-01  0.4948244E-01     1.149  0.3462785E-04  0.1820353E-02  0.3225732E-02
    33.097  0.5285920E-02  0.1505978E-01  0.4950525E-01     1.150  0.3466476E-04  0.1818395E-02  0.3171773E-02
    33.101  0.5286961E-02  0.1505465E-01  0.4952187E-01     1.150  0.3458682E-04  0.1819336E-02  0.3124816E-02
    33.105  0.5287965E-02  0.1504659E-01  0.4953142E-01     1.150  0.3440660E-04  0.1814908E-02  0.3089498E-02
    33.109  0.5288925E-02  0.1504113E-01  0.4953836E-01     1.151  0.3416771E-04  0.1815081E-02  0.3069747E-02
    33.112  0.5289885E-02  0.1503528E-01  0.4954855E-01     1.151  0.3400914E-04  0.1817162E-02  0.3060626E-02
    33.116  0.5290828E-02  0.1502610E-01  0.4955497E-01     1.151  0.3394082E-04  0.1818218E-02  0.3061845E-02
    33.120  0.5291733E-02  0.1501815E-01  0.4956127E-01     1.152  0.3395446E-04  0.1819910E-02  0.3071578E-02
    33.123  0.5292579E-02  0.1500879E-01  0.4956406E-01     1.152  0.3403860E-04  0.1821573E-02  0.3085504E-02
    33.127  0.5293348E-02  0.1499900E-01  0.4955567E-01     1.152  0.3417957E-04  0.1822042E-02  0.3107829E-02
    33.131  0.5294021E-02  0.1498811E-01  0.4954184E-01     1.153  0.3435793E-04  0.1823533E-02  0.3136454E-02
    33.134  0.5294578E-02  0.1497837E-01  0.4951851E-01     1.153  0.3455949E-04  0.1824890E-02  0.3169017E-02
    33.138  0.5294983E-02  0.1497057E-01  0.4948382E-01     1.153  0.3478362E-04  0.1829775E-02  0.3200971E-02
    33.142  0.5295221E-02  0.1496108E-01  0.4943696E-01     1.154  0.3501790E-04  0.1831337E-02  0.3231334E-02
    33.146  0.5295380E-02  0.1495207E-01  0.4939357E-01     1.154  0.3526320E-04  0.1832290E-02  0.3255444E-02
    33.149  0.5295487E-02  0.1494330E-01  0.4935006E-01     1.154  0.3551426E-04  0.1832770E-02  0.3269994E-02
    33.153  0.5295538E-02  0.1493219E-01  0.4930817E-01     1.155  0.3576369E-04  0.1834772E-02  0.3269926E-02
    33.157  0.5295509E-02  0.1492472E-01  0.4927303E-01     1.155  0.3597117E-04  0.1835274E-02  0.3259563E-02
    33.160  0.5295395E-02  0.1491805E-01  0.4923112E-01     1.155  0.3612113E-04  0.1834147E-02  0.3247228E-02
    33.164  0.5295154E-02  0.1491267E-01  0.4918209E-01     1.156  0.3617955E-04  0.1830663E-02  0.3222029E-02
    33.168  0.5294768E-02  0.1491067E-01  0.4913020E-01     1.156  0.3612831E-04  0.1825432E-02  0.3188792E-02
    33.172  0.5294242E-02  0.1490969E-01  0.4907751E-01     1.156  0.3596845E-04  0.1818218E-02  0.3150305E-02
    33.175  0.5293542E-02  0.1490947E-01  0.4901861E-01     1.157  0.3564015E-04  0.1812697E-02  0.3104869E-02
    33.179  0.5292673E-02  0.1491560E-01  0.4895890E-01     1.157  0.3514122E-04  0.1805606E-02  0.3072249E-02
    33.183  0.5291625E-02  0.1492422E-01  0.4889568E-01     1.157  0.3450920E-04  0.1795046E-02  0.3042488E-02
    33.186  0.5290430E-02  0.1494044E-01  0.4884066E-01     1.158  0.3377126E-04  0.1778406E-02  0.3020158E-02
    33.190  0.5289119E-02  0.1497540E-01  0.4880611E-01     1.158  0.3295032E-04  0.1755088E-02  0.3031650E-02
    33.194  0.5287713E-02  0.1501096E-01  0.4877143E-01     1.158  0.3206368E-04  0.1731700E-02  0.3048903E-02
    33.197  0.5286236E-02  0.1505463E-01  0.4875272E-01     1.159  0.3113048E-04  0.1723485E-02  0.3064931E-02
    33.201  0.5284712E-02  0.1509390E-01  0.4874160E-01     1.159  0.3016993E-04  0.1716703E-02  0.3086668E-02
    33.205  0.5283168E-02  0.1512792E-01  0.4873344E-01     1.159  0.2920207E-04  0.1711063E-02  0.3110770E-02
    33.209  0.5281628E-02  0.1515637E-01  0.4873169E-01     1.160  0.2824523E-04  0.1706667E-02  0.3134528E-02
    33.212  0.5280075E-02  0.1518208E-01  0.4873439E-01     1.160  0.2728911E-04  0.1706428E-02  0.3161361E-02
    33.216  0.5278526E-02  0.1520438E-01  0.4874224E-01     1.160  0.2633070E-04  0.1711078E-02  0.3191906E-02
    33.220  0.5277005E-02  0.1521809E-01  0.4875052E-01     1.161  0.2537449E-04  0.1716530E-02  0.3224912E-02
    33.223  0.5275540E-02  0.1522166E-01  0.4876045E-01     1.161  0.2442314E-04  0.1721535E-02  0.3258832E-02
    33.227  0.5274157E-02  0.1522024E-01  0.4877385E-01     1.161  0.2348193E-04  0.1726651E-02  0.3297104E-02
    33.231  0.5272871E-02  0.1521380E-01  0.4879646E-01     1.162  0.2256553E-04  0.1736397E-02  0.3340294E-02
    33.234  0.5271673E-02  0.1519236E-01  0.4881388E-01     1.162  0.2171630E-04  0.1744023E-02  0.3380363E-02
    33.238  0.5270585E-02  0.1515745E-01  0.4882512E-01     1.162  0.2094966E-04  0.1750828E-02  0.3427422E-02
    33.242  0.5269620E-02  0.1510977E-01  0.4883122E-01     1.163  0.2028340E-04  0.1756508E-02  0.3473462E-02
    33.245  0.5268768E-02  0.1505307E-01  0.4883773E-01     1.163  0.1973750E-04  0.1756632E-02  0.3520407E-02
    33.249  0.5268041E-02  0.1499202E-01  0.4884571E-01     1.163  0.1933516E-04  0.1760279E-02  0.3556968E-02
    33.253  0.5267454E-02  0.1492436E-01  0.4885880E-01     1.164  0.1909894E-04  0.1769895E-02  0.3580996E-02
    33.257  0.5267020E-02  0.1485735E-01  0.4888288E-01     1.164  0.1904820E-04  0.1789893E-02  0.3598566E-02
    33.260  0.5266749E-02  0.1479977E-01  0.4892053E-01     1.164  0.1919520E-04  0.1819804E-02  0.3602440E-02
    33.264  0.5266648E-02  0.1475996E-01  0.4898613E-01     1.165  0.1954415E-04  0.1831924E-02  0.3627360E-02
    33.268  0.5266722E-02  0.1472232E-01  0.4905675E-01     1.165  0.2008924E-04  0.1851957E-02  0.3648956E-02
    33.271  0.5266970E-02  0.1469639E-01  0.4914573E-01     1.165  0.2081526E-04  0.1888457E-02  0.3661286E-02
    33.275  0.5267392E-02  0.1468373E-01  0.4925288E-01     1.166  0.2170047E-04  0.1910802E-02  0.3685609E-02
    33.279  0.5267982E-02  0.1467433E-01  0.4936512E-01     1.166  0.2271809E-04  0.1928578E-02  0.3707616E-02
    33.282  0.5268733E-02  0.1466408E-01  0.4947815E-01     1.166  0.2383984E-04  0.1943144E-02  0.3727963E-02
    33.286  0.5269631E-02  0.1465333E-01  0.4959177E-01     1.167  0.2503595E-04  0.1951671E-02  0.3740219E-02
    33.290  0.5270672E-02  0.1464775E-01  0.4970880E-01     1.167  0.2627121E-04  0.1946457E-02  0.3741750E-02
    33.294  0.5271845E-02  0.1464046E-01  0.4982285E-01     1.167  0.2751104E-04  0.1939928E-02  0.3737861E-02
    33.297  0.5273127E-02  0.1463205E-01  0.4992719E-01     1.168  0.2873133E-04  0.1931815E-02  0.3725900E-02
    33.301  0.5274490E-02  0.1462233E-01  0.5002557E-01     1.168  0.2991028E-04  0.1920845E-02  0.3708877E-02
    33.305  0.5275897E-02  0.1461180E-01  0.5011438E-01     1.168  0.3102771E-04  0.1908553E-02  0.3686513E-02
    33.308  0.5277321E-02  0.1459964E-01  0.5019241E-01     1.169  0.3206706E-04  0.1894779E-02  0.3662430E-02
    33.312  0.5278708E-02  0.1458837E-01  0.5025387E-01     1.169  0.3298642E-04  0.1881395E-02  0.3628324E-02
    33.316  0.5280017E-02  0.1458364E-01  0.5030938E-01     1.169  0.3375993E-04  0.1873884E-02  0.3586700E-02
    33.319  0.5281220E-02  0.1458516E-01  0.5035196E-01     1.170  0.3437922E-04  0.1868978E-02  0.3529590E-02
    33.323  0.5282319E-02  0.1459040E-01  0.5038173E-01     1.170  0.3482870E-04  0.1862254E-02  0.3470268E-02
    33.327  0.5283314E-02  0.1459431E-01  0.5039962E-01     1.170  0.3509186E-04  0.1852236E-02  0.3405737E-02
    33.330  0.5284183E-02  0.1459937E-01  0.5040662E-01     1.170  0.3517189E-04  0.1842833E-02  0.3334452E-02
    33.334  0.5284912E-02  0.1460417E-01  0.5039845E-01     1.171  0.3508894E-04  0.1832710E-02  0.3260678E-02
    33.338  0.5285486E-02  0.1460797E-01  0.5037423E-01     1.171  0.3486428E-04  0.1822130E-02  0.3185515E-02
    33.342  0.5285881E-02  0.1461422E-01  0.5034233E-01     1.171  0.3450543E-04  0.1815492E-02  0.3108944E-02
    33.345  0.5286077E-02  0.1462021E-01  0.5029164E-01     1.172  0.3402764E-04  0.1811333E-02  0.3035350E-02
    33.349  0.5286076E-02  0.1462466E-01  0.5023313E-01     1.172  0.3353948E-04  0.1805340E-02  0.2968383E-02
    33.353  0.5285864E-02  0.1462827E-01  0.5016579E-01     1.172  0.3316543E-04  0.1800525E-02  0.2905734E-02
    33.356  0.5285479E-02  0.1463005E-01  0.5009203E-01     1.173  0.3297638E-04  0.1796084E-02  0.2849088E-02
    33.360  0.5284929E-02  0.1462932E-01  0.5001132E-01     1.173  0.3298448E-04  0.1790618E-02  0.2797642E-02
    33.364  0.5284255E-02  0.1462540E-01  0.4992802E-01     1.173  0.3318711E-04  0.1783860E-02  0.2747987E-02
    33.367  0.5283470E-02  0.1461888E-01  0.4984426E-01     1.174  0.3356801E-04  0.1778730E-02  0.2696412E-02
    33.371  0.5282586E-02  0.1460946E-01  0.4976849E-01     1.174  0.3411370E-04  0.1774792E-02  0.2647866E-02
    33.375  0.5281646E-02  0.1459752E-01  0.4969555E-01     1.174  0.3478398E-04  0.1771030E-02  0.2608006E-02
    33.378  0.5280680E-02  0.1458335E-01  0.4962735E-01     1.175  0.3554738E-04  0.1762679E-02  0.2570840E-02
    33.382  0.5279607E-02  0.1457262E-01  0.4955684E-01     1.175  0.3635708E-04  0.1762471E-02  0.2536705E-02
    33.386  0.5278419E-02  0.1456426E-01  0.4948724E-01     1.175  0.3717374E-04  0.1764095E-02  0.2501559E-02
    33.390  0.5277146E-02  0.1455538E-01  0.4941701E-01     1.176  0.3797338E-04  0.1769113E-02  0.2466798E-02
    33.393  0.5275789E-02  0.1454778E-01  0.4934829E-01     1.176  0.3874771E-04  0.1774298E-02  0.2432787E-02
    33.397  0.5274301E-02  0.1455135E-01  0.4928658E-01     1.176  0.3953158E-04  0.1775804E-02  0.2422328E-02
    33.401  0.5272628E-02  0.1455513E-01  0.4922045E-01     1.176  0.4042643E-04  0.1777677E-02  0.2411956E-02
    33.404  0.5270755E-02  0.1455978E-01  0.4914732E-01     1.177  0.4140204E-04  0.1778235E-02  0.2415421E-02
    33.408  0.5268687E-02  0.1456713E-01  0.4906554E-01     1.177  0.4242265E-04  0.1782728E-02  0.2426874E-02
    33.412  0.5266472E-02  0.1457676E-01  0.4898105E-01     1.177  0.4346309E-04  0.1790809E-02  0.2451239E-02
    33.415  0.5264153E-02  0.1461553E-01  0.4893339E-01     1.178  0.4450022E-04  0.1779516E-02  0.2468199E-02
    33.419  0.5261781E-02  0.1467326E-01  0.4890924E-01     1.178  0.4551219E-04  0.1773794E-02  0.2490174E-02
    33.423  0.5259416E-02  0.1473309E-01  0.4889930E-01     1.178  0.4649636E-04  0.1771501E-02  0.2514909E-02
    33.426  0.5257115E-02  0.1479168E-01  0.4890250E-01     1.179  0.4744707E-04  0.1772888E-02  0.2544078E-02
    33.430  0.5254928E-02  0.1484320E-01  0.4892364E-01     1.179  0.4834707E-04  0.1770232E-02  0.2573064E-02
    33.434  0.5252903E-02  0.1488308E-01  0.4895631E-01     1.179  0.4918076E-04  0.1766519E-02  0.2608768E-02
    33.437  0.5251085E-02  0.1491141E-01  0.4899914E-01     1.180  0.4993279E-04  0.1760253E-02  0.2647631E-02
    33.441  0.5249512E-02  0.1492854E-01  0.4905231E-01     1.180  0.5058863E-04  0.1750610E-02  0.2690258E-02
    33.445  0.5248220E-02  0.1493619E-01  0.4911539E-01     1.180  0.5113513E-04  0.1739633E-02  0.2729158E-02
    33.449  0.5247238E-02  0.1493321E-01  0.4919214E-01     1.181  0.5156042E-04  0.1726044E-02  0.2768314E-02
    33.452  0.5246595E-02  0.1492678E-01  0.4928165E-01     1.181  0.5185264E-04  0.1717134E-02  0.2801612E-02
    33.456  0.5246314E-02  0.1491044E-01  0.4937875E-01     1.181  0.5200198E-04  0.1701217E-02  0.2835224E-02
    33.460  0.5246401E-02  0.1488122E-01  0.4948243E-01     1.181  0.5200050E-04  0.1680610E-02  0.2866271E-02
    33.463  0.5246854E-02  0.1484484E-01  0.4959174E-01     1.182  0.5184567E-04  0.1659134E-02  0.2894250E-02
    33.467  0.5247664E-02  0.1480157E-01  0.4970242E-01     1.182  0.5153823E-04  0.1637044E-02  0.2915481E-02
    33.471  0.5248756E-02  0.1476356E-01  0.4982275E-01     1.182  0.5097750E-04  0.1631326E-02  0.2916943E-02
    33.474  0.5250072E-02  0.1472431E-01  0.4993536E-01     1.183  0.5011313E-04  0.1629087E-02  0.2913509E-02
    33.478  0.5251583E-02  0.1467858E-01  0.5004020E-01     1.183  0.4896512E-04  0.1626971E-02  0.2907651E-02
    33.482  0.5253253E-02  0.1462882E-01  0.5013506E-01     1.183  0.4756260E-04  0.1625236E-02  0.2900746E-02
    33.485  0.5255043E-02  0.1459155E-01  0.5022886E-01     1.184  0.4594204E-04  0.1623943E-02  0.2920142E-02
    33.489  0.5256903E-02  0.1456977E-01  0.5032418E-01     1.184  0.4415215E-04  0.1630416E-02  0.2947003E-02
    33.493  0.5258764E-02  0.1455521E-01  0.5040674E-01     1.184  0.4226215E-04  0.1646694E-02  0.2972684E-02
    33.496  0.5260606E-02  0.1453621E-01  0.5047928E-01     1.185  0.4033774E-04  0.1658793E-02  0.3003716E-02
    33.500  0.5262402E-02  0.1451890E-01  0.5053534E-01     1.185  0.3841000E-04  0.1671682E-02  0.3039578E-02
    33.504  0.5264172E-02  0.1452862E-01  0.5060682E-01     1.185  0.3643967E-04  0.1719269E-02  0.3057922E-02
    33.507  0.5265879E-02  0.1454629E-01  0.5067237E-01     1.186  0.3447654E-04  0.1768572E-02  0.3079275E-02
    33.511  0.5267478E-02  0.1456069E-01  0.5072210E-01     1.186  0.3257356E-04  0.1810547E-02  0.3100809E-02
    33.515  0.5268932E-02  0.1457417E-01  0.5075126E-01     1.186  0.3078391E-04  0.1843656E-02  0.3124677E-02
    33.519  0.5270214E-02  0.1458450E-01  0.5076107E-01     1.186  0.2916439E-04  0.1868518E-02  0.3147880E-02
    33.522  0.5271295E-02  0.1459059E-01  0.5075256E-01     1.187  0.2777450E-04  0.1883368E-02  0.3173307E-02
    33.526  0.5272147E-02  0.1459572E-01  0.5072671E-01     1.187  0.2668208E-04  0.1887862E-02  0.3193473E-02
    33.530  0.5272752E-02  0.1459680E-01  0.5068483E-01     1.187  0.2591295E-04  0.1878760E-02  0.3212318E-02
    33.533  0.5273123E-02  0.1459556E-01  0.5062876E-01     1.188  0.2546963E-04  0.1856539E-02  0.3233060E-02
    33.537  0.5273313E-02  0.1459039E-01  0.5056158E-01     1.188  0.2530614E-04  0.1823860E-02  0.3240683E-02
    33.541  0.5273361E-02  0.1457866E-01  0.5049040E-01     1.188  0.2534483E-04  0.1782417E-02  0.3229802E-02
    33.544  0.5273271E-02  0.1456156E-01  0.5041409E-01     1.189  0.2555021E-04  0.1739745E-02  0.3202362E-02
    33.548  0.5273044E-02  0.1455733E-01  0.5034714E-01     1.189  0.2588373E-04  0.1720368E-02  0.3143947E-02
    33.552  0.5272754E-02  0.1455063E-01  0.5028315E-01     1.189  0.2622100E-04  0.1697728E-02  0.3080606E-02
    33.555  0.5272462E-02  0.1454047E-01  0.5022802E-01     1.189  0.2648821E-04  0.1675236E-02  0.3014191E-02
    33.559  0.5272229E-02  0.1452646E-01  0.5018547E-01     1.190  0.2667099E-04  0.1646101E-02  0.2934481E-02
    33.563  0.5272064E-02  0.1450957E-01  0.5014633E-01     1.190  0.2679835E-04  0.1614494E-02  0.2849285E-02
    33.566  0.5271997E-02  0.1449220E-01  0.5011935E-01     1.190  0.2696662E-04  0.1583143E-02  0.2770668E-02
    33.570  0.5272030E-02  0.1447320E-01  0.5010630E-01     1.191  0.2718388E-04  0.1549571E-02  0.2701434E-02
    33.574  0.5272160E-02  0.1447337E-01  0.5012455E-01     1.191  0.2745706E-04  0.1544030E-02  0.2628841E-02
    33.577  0.5272385E-02  0.1447625E-01  0.5014820E-01     1.191  0.2779404E-04  0.1542863E-02  0.2564045E-02
    33.581  0.5272680E-02  0.1447687E-01  0.5018066E-01     1.192  0.2816858E-04  0.1541205E-02  0.2496644E-02
    33.585  0.5273023E-02  0.1447587E-01  0.5021276E-01     1.192  0.2857049E-04  0.1540097E-02  0.2436626E-02
    33.588  0.5273326E-02  0.1447331E-01  0.5023489E-01     1.192  0.2893792E-04  0.1538253E-02  0.2375596E-02
    33.592  0.5273433E-02  0.1447388E-01  0.5023062E-01     1.193  0.2922387E-04  0.1536935E-02  0.2313620E-02
    33.596  0.5273184E-02  0.1448212E-01  0.5020272E-01     1.193  0.2955863E-04  0.1531389E-02  0.2265115E-02
    33.599  0.5272552E-02  0.1449290E-01  0.5014362E-01     1.193  0.2999161E-04  0.1518017E-02  0.2230038E-02
    33.603  0.5271547E-02  0.1450449E-01  0.5006512E-01     1.193  0.3054663E-04  0.1498022E-02  0.2222771E-02
    33.607  0.5270189E-02  0.1452091E-01  0.4996952E-01     1.194  0.3124656E-04  0.1470338E-02  0.2233718E-02
    33.610  0.5268509E-02  0.1456163E-01  0.4987756E-01     1.194  0.3210561E-04  0.1423762E-02  0.2283109E-02
    33.614  0.5266541E-02  0.1459915E-01  0.4977956E-01     1.194  0.3312591E-04  0.1379228E-02  0.2338962E-02
    33.618  0.5264328E-02  0.1463098E-01  0.4967422E-01     1.195  0.3429286E-04  0.1338284E-02  0.2399747E-02
    33.622  0.5261916E-02  0.1465700E-01  0.4956688E-01     1.195  0.3557822E-04  0.1306902E-02  0.2462361E-02
    33.625  0.5259357E-02  0.1467683E-01  0.4946008E-01     1.195  0.3693896E-04  0.1284431E-02  0.2527909E-02
    33.629  0.5256704E-02  0.1468837E-01  0.4935826E-01     1.196  0.3832259E-04  0.1269340E-02  0.2589808E-02
    33.633  0.5254013E-02  0.1471185E-01  0.4928374E-01     1.196  0.3967043E-04  0.1291581E-02  0.2650276E-02
    33.636  0.5251337E-02  0.1475187E-01  0.4924526E-01     1.196  0.4092189E-04  0.1295291E-02  0.2682950E-02
    33.640  0.5248660E-02  0.1478674E-01  0.4921863E-01     1.196  0.4203453E-04  0.1297492E-02  0.2689238E-02
    33.644  0.5246042E-02  0.1480520E-01  0.4919818E-01     1.197  0.4293721E-04  0.1317730E-02  0.2687695E-02
    33.647  0.5243584E-02  0.1480706E-01  0.4918519E-01     1.197  0.4362705E-04  0.1355843E-02  0.2674838E-02
    33.651  0.5241360E-02  0.1480477E-01  0.4920260E-01     1.197  0.4421913E-04  0.1406194E-02  0.2665464E-02
    33.655  0.5239405E-02  0.1483146E-01  0.4927152E-01     1.198  0.4469286E-04  0.1424360E-02  0.2598968E-02
    33.658  0.5237759E-02  0.1484993E-01  0.4936155E-01     1.198  0.4503025E-04  0.1441841E-02  0.2525812E-02
    33.662  0.5236454E-02  0.1485168E-01  0.4945855E-01     1.198  0.4522561E-04  0.1466134E-02  0.2446870E-02
    33.666  0.5235478E-02  0.1483934E-01  0.4956245E-01     1.198  0.4522153E-04  0.1499802E-02  0.2367813E-02
    33.669  0.5234787E-02  0.1481512E-01  0.4966915E-01     1.199  0.4492568E-04  0.1540525E-02  0.2275537E-02
    33.673  0.5234397E-02  0.1477632E-01  0.4978341E-01     1.199  0.4436969E-04  0.1583908E-02  0.2175884E-02
    33.677  0.5234324E-02  0.1472995E-01  0.4990241E-01     1.199  0.4359115E-04  0.1628410E-02  0.2072201E-02
    33.680  0.5234568E-02  0.1467699E-01  0.5002286E-01     1.200  0.4263921E-04  0.1665262E-02  0.1965368E-02
    33.684  0.5235118E-02  0.1463312E-01  0.5015994E-01     1.200  0.4156975E-04  0.1669652E-02  0.1846523E-02
    33.688  0.5235960E-02  0.1458885E-01  0.5030702E-01     1.200  0.4044064E-04  0.1662883E-02  0.1735699E-02
    33.691  0.5237071E-02  0.1455439E-01  0.5046689E-01     1.201  0.3930962E-04  0.1638666E-02  0.1654910E-02
    33.695  0.5238411E-02  0.1453192E-01  0.5064363E-01     1.201  0.3822928E-04  0.1613348E-02  0.1622201E-02
    33.699  0.5239942E-02  0.1452155E-01  0.5082783E-01     1.201  0.3724066E-04  0.1630460E-02  0.1607918E-02
    33.702  0.5241625E-02  0.1450047E-01  0.5099890E-01     1.201  0.3637184E-04  0.1650790E-02  0.1613777E-02
    33.706  0.5243421E-02  0.1449001E-01  0.5116666E-01     1.202  0.3563383E-04  0.1667327E-02  0.1660284E-02
    33.710  0.5245288E-02  0.1449253E-01  0.5133140E-01     1.202  0.3502341E-04  0.1675135E-02  0.1731877E-02
    33.713  0.5247182E-02  0.1449588E-01  0.5149002E-01     1.202  0.3452091E-04  0.1676287E-02  0.1819235E-02
    33.717  0.5249081E-02  0.1449501E-01  0.5163324E-01     1.203  0.3411880E-04  0.1675481E-02  0.1909566E-02
    33.721  0.5250959E-02  0.1448883E-01  0.5175722E-01     1.203  0.3379929E-04  0.1667707E-02  0.2007458E-02
    33.724  0.5252778E-02  0.1448059E-01  0.5186198E-01     1.203  0.3352993E-04  0.1654129E-02  0.2107248E-02
    33.728  0.5254496E-02  0.1446865E-01  0.5194479E-01     1.203  0.3328173E-04  0.1636815E-02  0.2217261E-02
    33.732  0.5256074E-02  0.1445257E-01  0.5200375E-01     1.204  0.3303275E-04  0.1616084E-02  0.2338258E-02
    33.736  0.5257479E-02  0.1443346E-01  0.5204088E-01     1.204  0.3277341E-04  0.1592215E-02  0.2461950E-02
    33.739  0.5258816E-02  0.1441158E-01  0.5206300E-01     1.204  0.3239068E-04  0.1564365E-02  0.2589028E-02
    33.743  0.5260157E-02  0.1438631E-01  0.5208329E-01     1.205  0.3188362E-04  0.1532345E-02  0.2702497E-02
    33.747  0.5261457E-02  0.1435946E-01  0.5209405E-01     1.205  0.3123247E-04  0.1497073E-02  0.2794581E-02
    33.750  0.5262665E-02  0.1433214E-01  0.5209677E-01     1.205  0.3042101E-04  0.1457415E-02  0.2868739E-02
    33.754  0.5263754E-02  0.1430337E-01  0.5208683E-01     1.206  0.2946204E-04  0.1414630E-02  0.2923945E-02
    33.758  0.5264695E-02  0.1428068E-01  0.5206478E-01     1.206  0.2837000E-04  0.1365812E-02  0.2962386E-02
    33.761  0.5265472E-02  0.1425729E-01  0.5203186E-01     1.206  0.2718050E-04  0.1316172E-02  0.2987251E-02
    33.765  0.5266092E-02  0.1423536E-01  0.5198440E-01     1.206  0.2595980E-04  0.1261291E-02  0.2996613E-02
    33.769  0.5266579E-02  0.1422481E-01  0.5193974E-01     1.207  0.2478260E-04  0.1224382E-02  0.2989094E-02
    33.772  0.5266960E-02  0.1422870E-01  0.5190370E-01     1.207  0.2375441E-04  0.1211691E-02  0.2975639E-02
    33.776  0.5267155E-02  0.1423292E-01  0.5185908E-01     1.207  0.2287882E-04  0.1200422E-02  0.2962499E-02
    33.780  0.5267148E-02  0.1424378E-01  0.5180761E-01     1.208  0.2217087E-04  0.1199217E-02  0.2942803E-02
    33.783  0.5266934E-02  0.1426123E-01  0.5175345E-01     1.208  0.2164407E-04  0.1208789E-02  0.2922026E-02
    33.787  0.5266515E-02  0.1427639E-01  0.5168422E-01     1.208  0.2130315E-04  0.1216581E-02  0.2889377E-02
    33.791  0.5265965E-02  0.1429066E-01  0.5161326E-01     1.208  0.2103461E-04  0.1223664E-02  0.2867554E-02
    33.794  0.5265344E-02  0.1431506E-01  0.5155878E-01     1.209  0.2076420E-04  0.1249225E-02  0.2857476E-02
    33.798  0.5264683E-02  0.1435856E-01  0.5153412E-01     1.209  0.2046601E-04  0.1309670E-02  0.2860053E-02
    33.802  0.5263991E-02  0.1440143E-01  0.5150782E-01     1.209  0.2013288E-04  0.1369979E-02  0.2858848E-02
    33.805  0.5263281E-02  0.1445532E-01  0.5149803E-01     1.210  0.1976196E-04  0.1425512E-02  0.2862831E-02
    33.809  0.5262554E-02  0.1450422E-01  0.5148786E-01     1.210  0.1936617E-04  0.1479924E-02  0.2869500E-02
    33.813  0.5261765E-02  0.1454694E-01  0.5147809E-01     1.210  0.1904117E-04  0.1531106E-02  0.2869936E-02
    33.816  0.5260906E-02  0.1458590E-01  0.5146133E-01     1.210  0.1881760E-04  0.1575956E-02  0.2857635E-02
    33.820  0.5259992E-02  0.1462126E-01  0.5144180E-01     1.211  0.1870511E-04  0.1613008E-02  0.2837115E-02
    33.824  0.5259038E-02  0.1465389E-01  0.5142012E-01     1.211  0.1871472E-04  0.1650083E-02  0.2816005E-02
    33.827  0.5258053E-02  0.1467978E-01  0.5139539E-01     1.211  0.1885275E-04  0.1680160E-02  0.2795046E-02
    33.831  0.5256964E-02  0.1469999E-01  0.5135300E-01     1.212  0.1907558E-04  0.1702193E-02  0.2788365E-02
    33.835  0.5255770E-02  0.1471334E-01  0.5130478E-01     1.212  0.1938773E-04  0.1716086E-02  0.2800994E-02
    33.838  0.5254494E-02  0.1472075E-01  0.5124570E-01     1.212  0.1980909E-04  0.1721758E-02  0.2830068E-02
    33.842  0.5253200E-02  0.1471860E-01  0.5118355E-01     1.212  0.2038600E-04  0.1718711E-02  0.2876592E-02
    33.846  0.5251979E-02  0.1471230E-01  0.5113257E-01     1.213  0.2117685E-04  0.1709940E-02  0.2929255E-02
    33.850  0.5250858E-02  0.1470213E-01  0.5108745E-01     1.213  0.2216691E-04  0.1693849E-02  0.2981677E-02
    33.853  0.5249862E-02  0.1468524E-01  0.5105725E-01     1.213  0.2333473E-04  0.1668056E-02  0.3044188E-02
    33.857  0.5249013E-02  0.1466054E-01  0.5103625E-01     1.214  0.2465486E-04  0.1635785E-02  0.3116124E-02
    33.861  0.5248331E-02  0.1462651E-01  0.5101963E-01     1.214  0.2609854E-04  0.1598886E-02  0.3188662E-02
    33.864  0.5247835E-02  0.1458136E-01  0.5100576E-01     1.214  0.2763336E-04  0.1558072E-02  0.3252154E-02
    33.868  0.5247537E-02  0.1452831E-01  0.5100254E-01     1.214  0.2922593E-04  0.1517879E-02  0.3314703E-02
    33.872  0.5247447E-02  0.1450086E-01  0.5103795E-01     1.215  0.3084175E-04  0.1467071E-02  0.3310551E-02
    33.875  0.5247571E-02  0.1448396E-01  0.5109062E-01     1.215  0.3245226E-04  0.1409518E-02  0.3273916E-02
    33.879  0.5247916E-02  0.1446601E-01  0.5115664E-01     1.215  0.3405055E-04  0.1351863E-02  0.3240632E-02
    33.883  0.5248474E-02  0.1444911E-01  0.5123385E-01     1.216  0.3561197E-04  0.1291621E-02  0.3205349E-02
    33.886  0.5249238E-02  0.1443698E-01  0.5131410E-01     1.216  0.3710668E-04  0.1229964E-02  0.3155082E-02
    33.890  0.5250196E-02  0.1442671E-01  0.5140333E-01     1.216  0.3850891E-04  0.1182489E-02  0.3113421E-02
    33.894  0.5251325E-02  0.1443322E-01  0.5151044E-01     1.216  0.3979426E-04  0.1178263E-02  0.3073038E-02
    33.897  0.5252586E-02  0.1443537E-01  0.5161651E-01     1.217  0.4094843E-04  0.1174468E-02  0.3037827E-02
    33.901  0.5253953E-02  0.1443217E-01  0.5170919E-01     1.217  0.4195140E-04  0.1169320E-02  0.3000215E-02
    33.905  0.5255402E-02  0.1442357E-01  0.5179189E-01     1.217  0.4278897E-04  0.1163154E-02  0.2962581E-02
    33.908  0.5256898E-02  0.1441206E-01  0.5185676E-01     1.218  0.4344456E-04  0.1156900E-02  0.2922939E-02
    33.912  0.5258296E-02  0.1440368E-01  0.5190872E-01     1.218  0.4399251E-04  0.1147671E-02  0.2874388E-02
    33.916  0.5259430E-02  0.1439674E-01  0.5192393E-01     1.218  0.4458030E-04  0.1138482E-02  0.2819382E-02
    33.919  0.5260277E-02  0.1438781E-01  0.5190775E-01     1.218  0.4519144E-04  0.1132859E-02  0.2744995E-02
    33.923  0.5260836E-02  0.1439262E-01  0.5188029E-01     1.219  0.4583909E-04  0.1123897E-02  0.2674270E-02
    33.927  0.5261137E-02  0.1440782E-01  0.5183619E-01     1.219  0.4651355E-04  0.1120832E-02  0.2603272E-02
    33.930  0.5261221E-02  0.1442264E-01  0.5178641E-01     1.219  0.4724997E-04  0.1123713E-02  0.2529546E-02
    33.934  0.5261091E-02  0.1443638E-01  0.5172469E-01     1.220  0.4805354E-04  0.1131870E-02  0.2450862E-02
    33.938  0.5260748E-02  0.1445208E-01  0.5165839E-01     1.220  0.4892921E-04  0.1144140E-02  0.2367395E-02
    33.941  0.5260185E-02  0.1448121E-01  0.5160097E-01     1.220  0.4988636E-04  0.1152772E-02  0.2256124E-02
    33.945  0.5259411E-02  0.1450767E-01  0.5152862E-01     1.220  0.5091850E-04  0.1162552E-02  0.2150956E-02
    33.949  0.5258451E-02  0.1452644E-01  0.5145651E-01     1.221  0.5202321E-04  0.1171834E-02  0.2052643E-02
    33.952  0.5257392E-02  0.1453699E-01  0.5137993E-01     1.221  0.5327415E-04  0.1181144E-02  0.1965691E-02
    33.956  0.5256269E-02  0.1453954E-01  0.5130681E-01     1.221  0.5465183E-04  0.1188153E-02  0.1896397E-02
    33.960  0.5255132E-02  0.1453385E-01  0.5123879E-01     1.221  0.5608313E-04  0.1192198E-02  0.1840582E-02
    33.963  0.5254018E-02  0.1451690E-01  0.5117280E-01     1.222  0.5742783E-04  0.1193310E-02  0.1822618E-02
    33.967  0.5252832E-02  0.1449132E-01  0.5110214E-01     1.222  0.5855009E-04  0.1191030E-02  0.1849313E-02
    33.971  0.5251580E-02  0.1445628E-01  0.5101936E-01     1.222  0.5937875E-04  0.1187063E-02  0.1921611E-02
    33.975  0.5250251E-02  0.1441185E-01  0.5092675E-01     1.223  0.5984197E-04  0.1181561E-02  0.2031894E-02
    33.978  0.5248793E-02  0.1435910E-01  0.5081722E-01     1.223  0.5986056E-04  0.1177519E-02  0.2175346E-02
    33.982  0.5247215E-02  0.1430580E-01  0.5069837E-01     1.223  0.5944226E-04  0.1176263E-02  0.2347302E-02
    33.986  0.5245620E-02  0.1427755E-01  0.5060678E-01     1.223  0.5860454E-04  0.1172303E-02  0.2549343E-02
    33.989  0.5244008E-02  0.1427469E-01  0.5054516E-01     1.224  0.5739142E-04  0.1169279E-02  0.2749683E-02
    33.993  0.5242407E-02  0.1427703E-01  0.5050001E-01     1.224  0.5584564E-04  0.1163315E-02  0.2948538E-02
    33.997  0.5240846E-02  0.1431249E-01  0.5049468E-01     1.224  0.5402239E-04  0.1189611E-02  0.3128387E-02
    34.000  0.5239351E-02  0.1436044E-01  0.5051367E-01     1.225  0.5198935E-04  0.1216763E-02  0.3298315E-02
    34.004  0.5237946E-02  0.1441503E-01  0.5055222E-01     1.225  0.4982223E-04  0.1239887E-02  0.3448881E-02
    34.008  0.5236653E-02  0.1446193E-01  0.5060031E-01     1.225  0.4760555E-04  0.1261444E-02  0.3597499E-02
    34.011  0.5235490E-02  0.1452831E-01  0.5067577E-01     1.225  0.4542670E-04  0.1336605E-02  0.3710945E-02
    34.015  0.5234474E-02  0.1459948E-01  0.5076375E-01     1.226  0.4337130E-04  0.1423089E-02  0.3790793E-02
    34.019  0.5233606E-02  0.1466141E-01  0.5084805E-01     1.226  0.4149359E-04  0.1505375E-02  0.3850071E-02
    34.022  0.5232876E-02  0.1471051E-01  0.5093212E-01     1.226  0.3981641E-04  0.1576994E-02  0.3894059E-02
    34.026  0.5232289E-02  0.1474294E-01  0.5100317E-01     1.226  0.3837211E-04  0.1642185E-02  0.3929677E-02
    34.030  0.5231788E-02  0.1475987E-01  0.5105739E-01     1.227  0.3721143E-04  0.1693994E-02  0.3940715E-02
    34.033  0.5231364E-02  0.1476540E-01  0.5109630E-01     1.227  0.3629656E-04  0.1735310E-02  0.3940948E-02
    34.037  0.5231019E-02  0.1476952E-01  0.5113251E-01     1.227  0.3555646E-04  0.1763812E-02  0.3920408E-02
    34.041  0.5230765E-02  0.1477662E-01  0.5117560E-01     1.228  0.3491357E-04  0.1785464E-02  0.3863669E-02
    34.044  0.5230617E-02  0.1479799E-01  0.5123769E-01     1.228  0.3428979E-04  0.1795060E-02  0.3759945E-02
    34.048  0.5230574E-02  0.1481667E-01  0.5130445E-01     1.228  0.3363503E-04  0.1791899E-02  0.3617931E-02
    34.052  0.5230632E-02  0.1482674E-01  0.5135691E-01     1.228  0.3292597E-04  0.1778361E-02  0.3464315E-02
    34.055  0.5230786E-02  0.1482833E-01  0.5140104E-01     1.229  0.3217248E-04  0.1757164E-02  0.3301393E-02
    34.059  0.5231030E-02  0.1481973E-01  0.5143802E-01     1.229  0.3142318E-04  0.1730243E-02  0.3127437E-02
    34.063  0.5231478E-02  0.1480273E-01  0.5147408E-01     1.229  0.3069312E-04  0.1699468E-02  0.2960275E-02
    34.066  0.5232221E-02  0.1478363E-01  0.5152646E-01     1.230  0.2999411E-04  0.1660287E-02  0.2820918E-02
    34.070  0.5233264E-02  0.1475602E-01  0.5158964E-01     1.230  0.2938034E-04  0.1618448E-02  0.2704622E-02
    34.074  0.5234579E-02  0.1471882E-01  0.5165649E-01     1.230  0.2891702E-04  0.1576832E-02  0.2609689E-02
    34.078  0.5236114E-02  0.1468701E-01  0.5173005E-01     1.230  0.2867690E-04  0.1531650E-02  0.2531931E-02
    34.081  0.5237804E-02  0.1466591E-01  0.5181729E-01     1.231  0.2869539E-04  0.1481788E-02  0.2483015E-02
    34.085  0.5239612E-02  0.1464395E-01  0.5189507E-01     1.231  0.2897431E-04  0.1428973E-02  0.2457838E-02
    34.089  0.5241507E-02  0.1461726E-01  0.5196277E-01     1.231  0.2950198E-04  0.1374141E-02  0.2461513E-02
    34.092  0.5243440E-02  0.1458354E-01  0.5201403E-01     1.231  0.3026951E-04  0.1318648E-02  0.2489572E-02
    34.096  0.5245336E-02  0.1454942E-01  0.5204617E-01     1.232  0.3133224E-04  0.1265855E-02  0.2541956E-02
    34.100  0.5247148E-02  0.1451115E-01  0.5205826E-01     1.232  0.3266240E-04  0.1213611E-02  0.2604738E-02
    34.103  0.5248829E-02  0.1447336E-01  0.5205216E-01     1.232  0.3420174E-04  0.1166505E-02  0.2681290E-02
    34.107  0.5250342E-02  0.1444760E-01  0.5203834E-01     1.233  0.3589198E-04  0.1138444E-02  0.2768625E-02
    34.111  0.5251659E-02  0.1442365E-01  0.5201060E-01     1.233  0.3767656E-04  0.1107542E-02  0.2868553E-02
    34.114  0.5252758E-02  0.1440442E-01  0.5196852E-01     1.233  0.3950105E-04  0.1069666E-02  0.2984434E-02
    34.118  0.5253638E-02  0.1438330E-01  0.5190767E-01     1.233  0.4131840E-04  0.1036864E-02  0.3099441E-02
    34.122  0.5254367E-02  0.1436593E-01  0.5184197E-01     1.234  0.4308681E-04  0.1013428E-02  0.3202404E-02
    34.125  0.5254939E-02  0.1435355E-01  0.5177860E-01     1.234  0.4474669E-04  0.9999855E-03  0.3291794E-02
    34.129  0.5255346E-02  0.1434657E-01  0.5171800E-01     1.234  0.4624397E-04  0.9885697E-03  0.3380607E-02
    34.133  0.5255645E-02  0.1434131E-01  0.5165663E-01     1.234  0.4749052E-04  0.9805078E-03  0.3458737E-02
    34.136  0.5255847E-02  0.1433173E-01  0.5158977E-01     1.235  0.4846987E-04  0.9702495E-03  0.3520922E-02
    34.140  0.5255923E-02  0.1432171E-01  0.5152977E-01     1.235  0.4919655E-04  0.9541820E-03  0.3561203E-02
    34.144  0.5255935E-02  0.1430615E-01  0.5145484E-01     1.235  0.4974924E-04  0.9350859E-03  0.3586754E-02
    34.147  0.5255898E-02  0.1428576E-01  0.5138106E-01     1.236  0.5014160E-04  0.9147420E-03  0.3595010E-02
    34.151  0.5255868E-02  0.1425953E-01  0.5131160E-01     1.236  0.5045366E-04  0.8932515E-03  0.3594462E-02
    34.155  0.5255887E-02  0.1423139E-01  0.5125353E-01     1.236  0.5074771E-04  0.8700180E-03  0.3581285E-02
    34.158  0.5255960E-02  0.1420083E-01  0.5120527E-01     1.236  0.5102712E-04  0.8461781E-03  0.3553472E-02
    34.162  0.5256084E-02  0.1416783E-01  0.5116224E-01     1.237  0.5128675E-04  0.8238782E-03  0.3515216E-02
    34.166  0.5256255E-02  0.1413561E-01  0.5111954E-01     1.237  0.5152273E-04  0.8057365E-03  0.3471475E-02
    34.170  0.5256467E-02  0.1411127E-01  0.5108860E-01     1.237  0.5173250E-04  0.7944512E-03  0.3427861E-02
    34.173  0.5256685E-02  0.1408857E-01  0.5106303E-01     1.237  0.5193583E-04  0.7848093E-03  0.3386075E-02
    34.177  0.5256884E-02  0.1406519E-01  0.5103451E-01     1.238  0.5211337E-04  0.7785360E-03  0.3341038E-02
    34.181  0.5257094E-02  0.1406092E-01  0.5101915E-01     1.238  0.5223003E-04  0.7786045E-03  0.3326572E-02
    34.184  0.5257302E-02  0.1405757E-01  0.5100325E-01     1.238  0.5227942E-04  0.7812389E-03  0.3328157E-02
    34.188  0.5257495E-02  0.1405482E-01  0.5098465E-01     1.238  0.5226329E-04  0.7816549E-03  0.3330166E-02
    34.192  0.5257669E-02  0.1405569E-01  0.5096760E-01     1.239  0.5219621E-04  0.7773597E-03  0.3339134E-02
    34.195  0.5257817E-02  0.1406124E-01  0.5095300E-01     1.239  0.5209280E-04  0.7655491E-03  0.3360445E-02
    34.199  0.5257940E-02  0.1406747E-01  0.5093560E-01     1.239  0.5197116E-04  0.7567756E-03  0.3383533E-02
    34.203  0.5258055E-02  0.1407092E-01  0.5091810E-01     1.240  0.5186372E-04  0.7499238E-03  0.3416974E-02
    34.206  0.5258114E-02  0.1407268E-01  0.5089433E-01     1.240  0.5183860E-04  0.7463115E-03  0.3453800E-02
    34.210  0.5258099E-02  0.1407005E-01  0.5086151E-01     1.240  0.5192320E-04  0.7433329E-03  0.3490809E-02
    34.214  0.5258008E-02  0.1407106E-01  0.5081691E-01     1.240  0.5212138E-04  0.7398068E-03  0.3537352E-02
    34.217  0.5257829E-02  0.1407780E-01  0.5077338E-01     1.241  0.5244524E-04  0.7292361E-03  0.3581722E-02
    34.221  0.5257538E-02  0.1407927E-01  0.5071997E-01     1.241  0.5292221E-04  0.7273810E-03  0.3621724E-02
    34.225  0.5257162E-02  0.1407846E-01  0.5066273E-01     1.241  0.5349807E-04  0.7286890E-03  0.3655095E-02
    34.229  0.5256599E-02  0.1408918E-01  0.5060078E-01     1.241  0.5422315E-04  0.7160989E-03  0.3659317E-02
    34.232  0.5255776E-02  0.1410389E-01  0.5052717E-01     1.242  0.5503996E-04  0.6990907E-03  0.3630186E-02
    34.236  0.5254714E-02  0.1411760E-01  0.5044074E-01     1.242  0.5589759E-04  0.6816847E-03  0.3577230E-02
    34.240  0.5253465E-02  0.1412557E-01  0.5034194E-01     1.242  0.5676671E-04  0.6707331E-03  0.3493453E-02
    34.243  0.5252098E-02  0.1413097E-01  0.5024170E-01     1.242  0.5758514E-04  0.6617468E-03  0.3406854E-02
    34.247  0.5250674E-02  0.1413997E-01  0.5015208E-01     1.243  0.5830690E-04  0.6487700E-03  0.3323564E-02
    34.251  0.5249224E-02  0.1414400E-01  0.5006933E-01     1.243  0.5891853E-04  0.6394409E-03  0.3244846E-02
    34.254  0.5247770E-02  0.1414446E-01  0.4999558E-01     1.243  0.5942163E-04  0.6339115E-03  0.3175279E-02
    34.258  0.5246324E-02  0.1414321E-01  0.4992707E-01     1.244  0.5981362E-04  0.6277413E-03  0.3107142E-02
    34.262  0.5244917E-02  0.1413716E-01  0.4986600E-01     1.244  0.6010123E-04  0.6273368E-03  0.3049715E-02
    34.265  0.5243578E-02  0.1412393E-01  0.4981351E-01     1.244  0.6029410E-04  0.6323014E-03  0.3001363E-02
    34.269  0.5242324E-02  0.1410457E-01  0.4976745E-01     1.244  0.6039143E-04  0.6408415E-03  0.2965013E-02
    34.273  0.5241165E-02  0.1410026E-01  0.4974116E-01     1.245  0.6038680E-04  0.6430797E-03  0.2954509E-02
    34.276  0.5240124E-02  0.1410371E-01  0.4973542E-01     1.245  0.6029063E-04  0.6490840E-03  0.2966591E-02
    34.280  0.5239187E-02  0.1411242E-01  0.4974216E-01     1.245  0.6015274E-04  0.6689945E-03  0.2988823E-02
    34.284  0.5238344E-02  0.1412776E-01  0.4975863E-01     1.245  0.6002215E-04  0.6882965E-03  0.3017898E-02
    34.287  0.5237639E-02  0.1415571E-01  0.4979596E-01     1.246  0.5987799E-04  0.6940943E-03  0.3069369E-02
    34.291  0.5237080E-02  0.1418548E-01  0.4984355E-01     1.246  0.5973862E-04  0.7017066E-03  0.3126775E-02
    34.295  0.5236674E-02  0.1421399E-01  0.4989599E-01     1.246  0.5960821E-04  0.7117521E-03  0.3190726E-02
    34.299  0.5236424E-02  0.1424063E-01  0.4995118E-01     1.246  0.5948307E-04  0.7212789E-03  0.3252789E-02
    34.302  0.5236332E-02  0.1426188E-01  0.5001096E-01     1.247  0.5935343E-04  0.7299562E-03  0.3312340E-02
    34.306  0.5236397E-02  0.1427875E-01  0.5007374E-01     1.247  0.5920155E-04  0.7370413E-03  0.3368414E-02
    34.310  0.5236611E-02  0.1429121E-01  0.5012978E-01     1.247  0.5900699E-04  0.7430260E-03  0.3412823E-02
    34.313  0.5236958E-02  0.1430285E-01  0.5018719E-01     1.247  0.5874950E-04  0.7478997E-03  0.3456658E-02
    34.317  0.5237414E-02  0.1431463E-01  0.5024598E-01     1.248  0.5840915E-04  0.7504130E-03  0.3498368E-02
    34.321  0.5237983E-02  0.1432117E-01  0.5029795E-01     1.248  0.5795132E-04  0.7476258E-03  0.3532664E-02
    34.324  0.5238714E-02  0.1432146E-01  0.5034880E-01     1.248  0.5734031E-04  0.7410246E-03  0.3567888E-02
    34.328  0.5239585E-02  0.1431635E-01  0.5039328E-01     1.249  0.5658106E-04  0.7297791E-03  0.3604942E-02
    34.332  0.5240567E-02  0.1430481E-01  0.5043381E-01     1.249  0.5568103E-04  0.7147684E-03  0.3635298E-02
    34.335  0.5241634E-02  0.1428640E-01  0.5046653E-01     1.249  0.5465617E-04  0.6969650E-03  0.3665347E-02
    34.339  0.5242758E-02  0.1426139E-01  0.5049195E-01     1.249  0.5352805E-04  0.6777396E-03  0.3689842E-02
    34.343  0.5243911E-02  0.1423274E-01  0.5050470E-01     1.250  0.5232439E-04  0.6599364E-03  0.3712028E-02
    34.346  0.5245063E-02  0.1420176E-01  0.5050317E-01     1.250  0.5108109E-04  0.6431956E-03  0.3724129E-02
    34.350  0.5246193E-02  0.1418645E-01  0.5050985E-01     1.250  0.4984468E-04  0.6317176E-03  0.3751175E-02
    34.354  0.5247277E-02  0.1416966E-01  0.5049948E-01     1.250  0.4861692E-04  0.6201131E-03  0.3781818E-02
    34.358  0.5248297E-02  0.1415013E-01  0.5048076E-01     1.251  0.4743991E-04  0.6102311E-03  0.3814160E-02
    34.361  0.5249205E-02  0.1413102E-01  0.5044146E-01     1.251  0.4634893E-04  0.5985705E-03  0.3839187E-02
    34.365  0.5249987E-02  0.1411281E-01  0.5039520E-01     1.251  0.4536677E-04  0.5857321E-03  0.3873137E-02
    34.369  0.5250647E-02  0.1410067E-01  0.5034526E-01     1.251  0.4451893E-04  0.5711560E-03  0.3907378E-02
    34.372  0.5251190E-02  0.1409196E-01  0.5029147E-01     1.252  0.4380217E-04  0.5609267E-03  0.3938013E-02
    34.376  0.5251713E-02  0.1408650E-01  0.5025152E-01     1.252  0.4307407E-04  0.5579575E-03  0.3973836E-02
    34.380  0.5252216E-02  0.1408268E-01  0.5021379E-01     1.252  0.4235840E-04  0.5559839E-03  0.4021933E-02
    34.383  0.5252688E-02  0.1407856E-01  0.5017612E-01     1.252  0.4169983E-04  0.5537598E-03  0.4074914E-02
    34.387  0.5253123E-02  0.1407503E-01  0.5013618E-01     1.253  0.4114071E-04  0.5559267E-03  0.4127160E-02
    34.391  0.5253530E-02  0.1407074E-01  0.5009765E-01     1.253  0.4071150E-04  0.5587450E-03  0.4169500E-02
    34.394  0.5253899E-02  0.1406560E-01  0.5005782E-01     1.253  0.4042637E-04  0.5612788E-03  0.4201331E-02
    34.398  0.5254219E-02  0.1405756E-01  0.5001779E-01     1.253  0.4028751E-04  0.5573269E-03  0.4217361E-02
    34.402  0.5254490E-02  0.1405222E-01  0.4997890E-01     1.254  0.4027580E-04  0.5626996E-03  0.4221756E-02
    34.405  0.5254716E-02  0.1404601E-01  0.4993265E-01     1.254  0.4036121E-04  0.5704640E-03  0.4210494E-02
    34.409  0.5254889E-02  0.1404106E-01  0.4988890E-01     1.254  0.4052116E-04  0.5766646E-03  0.4187226E-02
    34.413  0.5255034E-02  0.1404100E-01  0.4985290E-01     1.254  0.4075182E-04  0.5807880E-03  0.4150016E-02
    34.417  0.5255133E-02  0.1403958E-01  0.4981212E-01     1.255  0.4104424E-04  0.5859578E-03  0.4100730E-02
    34.420  0.5255176E-02  0.1403782E-01  0.4977022E-01     1.255  0.4137951E-04  0.5909701E-03  0.4041326E-02
    34.424  0.5255151E-02  0.1403556E-01  0.4972741E-01     1.255  0.4172964E-04  0.5913176E-03  0.3972329E-02
    34.428  0.5255062E-02  0.1403778E-01  0.4968560E-01     1.256  0.4202141E-04  0.5947926E-03  0.3900869E-02
    34.431  0.5254925E-02  0.1404224E-01  0.4963963E-01     1.256  0.4222072E-04  0.5955882E-03  0.3831188E-02
    34.435  0.5254743E-02  0.1404896E-01  0.4959689E-01     1.256  0.4233350E-04  0.5956081E-03  0.3766199E-02
    34.439  0.5254534E-02  0.1406684E-01  0.4956747E-01     1.256  0.4236745E-04  0.5900648E-03  0.3710474E-02
    34.442  0.5254302E-02  0.1408718E-01  0.4954624E-01     1.257  0.4232590E-04  0.5805056E-03  0.3665957E-02
    34.446  0.5254060E-02  0.1410635E-01  0.4953174E-01     1.257  0.4223503E-04  0.5702822E-03  0.3622776E-02
    34.450  0.5253765E-02  0.1412592E-01  0.4950829E-01     1.257  0.4207010E-04  0.5617510E-03  0.3577537E-02
    34.453  0.5253415E-02  0.1414818E-01  0.4948370E-01     1.257  0.4183381E-04  0.5546868E-03  0.3526669E-02
    34.457  0.5253008E-02  0.1416788E-01  0.4945400E-01     1.258  0.4154538E-04  0.5477912E-03  0.3465886E-02
    34.461  0.5252542E-02  0.1418490E-01  0.4942099E-01     1.258  0.4122440E-04  0.5419940E-03  0.3404217E-02
    34.465  0.5252029E-02  0.1419796E-01  0.4939012E-01     1.258  0.4088596E-04  0.5365552E-03  0.3344425E-02
    34.468  0.5251476E-02  0.1420806E-01  0.4935302E-01     1.258  0.4054733E-04  0.5325596E-03  0.3288207E-02
    34.472  0.5250876E-02  0.1421544E-01  0.4931101E-01     1.259  0.4023762E-04  0.5286081E-03  0.3233900E-02
    34.476  0.5250195E-02  0.1422224E-01  0.4926709E-01     1.259  0.3992924E-04  0.5278983E-03  0.3190723E-02
    34.479  0.5249388E-02  0.1422980E-01  0.4922015E-01     1.259  0.3951657E-04  0.5367792E-03  0.3152370E-02
    34.483  0.5248465E-02  0.1425375E-01  0.4917905E-01     1.259  0.3900412E-04  0.5588732E-03  0.3126409E-02
    34.487  0.5247441E-02  0.1427552E-01  0.4913619E-01     1.260  0.3839722E-04  0.5881114E-03  0.3108419E-02
    34.490  0.5246332E-02  0.1429453E-01  0.4909134E-01     1.260  0.3769973E-04  0.6217645E-03  0.3096047E-02
    34.494  0.5245155E-02  0.1431127E-01  0.4904857E-01     1.260  0.3691741E-04  0.6580720E-03  0.3089550E-02
    34.498  0.5243934E-02  0.1432478E-01  0.4900517E-01     1.260  0.3605518E-04  0.6952643E-03  0.3090329E-02
    34.501  0.5242697E-02  0.1433375E-01  0.4896641E-01     1.261  0.3511657E-04  0.7322775E-03  0.3095706E-02
    34.505  0.5241454E-02  0.1434084E-01  0.4892796E-01     1.261  0.3410921E-04  0.7662127E-03  0.3111932E-02
    34.509  0.5240249E-02  0.1434671E-01  0.4889894E-01     1.261  0.3303209E-04  0.7947602E-03  0.3135192E-02
    34.513  0.5239139E-02  0.1434785E-01  0.4887611E-01     1.261  0.3188328E-04  0.8202899E-03  0.3156301E-02
    34.516  0.5238162E-02  0.1434878E-01  0.4887076E-01     1.262  0.3067421E-04  0.8459782E-03  0.3173874E-02
    34.520  0.5237355E-02  0.1434733E-01  0.4887938E-01     1.262  0.2941949E-04  0.8706940E-03  0.3186129E-02
    34.524  0.5236731E-02  0.1433731E-01  0.4889257E-01     1.262  0.2814721E-04  0.8929468E-03  0.3193569E-02
    34.527  0.5236300E-02  0.1432026E-01  0.4892118E-01     1.262  0.2688807E-04  0.9111239E-03  0.3192841E-02
    34.531  0.5236066E-02  0.1431082E-01  0.4896794E-01     1.263  0.2567643E-04  0.9123533E-03  0.3170884E-02
    34.535  0.5236031E-02  0.1429289E-01  0.4901993E-01     1.263  0.2454757E-04  0.9098881E-03  0.3151968E-02
    34.538  0.5236192E-02  0.1427474E-01  0.4908046E-01     1.263  0.2353830E-04  0.8965801E-03  0.3128611E-02
    34.542  0.5236543E-02  0.1425371E-01  0.4914716E-01     1.263  0.2268205E-04  0.8751078E-03  0.3101124E-02
    34.546  0.5237075E-02  0.1423009E-01  0.4921389E-01     1.264  0.2200892E-04  0.8496026E-03  0.3076915E-02
    34.550  0.5237775E-02  0.1421236E-01  0.4929201E-01     1.264  0.2154013E-04  0.8213725E-03  0.3064179E-02
    34.553  0.5238626E-02  0.1419232E-01  0.4936816E-01     1.264  0.2128846E-04  0.7834214E-03  0.3053012E-02
    34.557  0.5239609E-02  0.1417117E-01  0.4944126E-01     1.264  0.2125367E-04  0.7400196E-03  0.3046251E-02
    34.561  0.5240705E-02  0.1414626E-01  0.4950695E-01     1.265  0.2142609E-04  0.6926905E-03  0.3046136E-02
    34.564  0.5241888E-02  0.1411870E-01  0.4956437E-01     1.265  0.2178808E-04  0.6416678E-03  0.3048980E-02
    34.568  0.5243136E-02  0.1408947E-01  0.4961419E-01     1.265  0.2231576E-04  0.5886683E-03  0.3055965E-02
    34.572  0.5244431E-02  0.1405800E-01  0.4965392E-01     1.265  0.2298943E-04  0.5333043E-03  0.3063575E-02
    34.575  0.5245754E-02  0.1404317E-01  0.4970733E-01     1.266  0.2378866E-04  0.5112546E-03  0.3049498E-02
    34.579  0.5247075E-02  0.1404076E-01  0.4976186E-01     1.266  0.2468721E-04  0.5116875E-03  0.3020162E-02
    34.583  0.5248368E-02  0.1403753E-01  0.4980998E-01     1.266  0.2566442E-04  0.5138015E-03  0.2995530E-02
    34.587  0.5249621E-02  0.1403544E-01  0.4984812E-01     1.266  0.2675695E-04  0.5143487E-03  0.2967473E-02
    34.590  0.5250818E-02  0.1403463E-01  0.4987891E-01     1.267  0.2796818E-04  0.5129602E-03  0.2937662E-02
    34.594  0.5251938E-02  0.1403268E-01  0.4989543E-01     1.267  0.2927475E-04  0.5113289E-03  0.2898715E-02
    34.598  0.5252959E-02  0.1402900E-01  0.4990319E-01     1.267  0.3064991E-04  0.5086115E-03  0.2858184E-02
    34.601  0.5253864E-02  0.1402666E-01  0.4990377E-01     1.267  0.3206863E-04  0.5041292E-03  0.2820131E-02
    34.605  0.5254674E-02  0.1403198E-01  0.4990019E-01     1.268  0.3351637E-04  0.4932906E-03  0.2771875E-02
    34.609  0.5255388E-02  0.1404286E-01  0.4989391E-01     1.268  0.3496826E-04  0.4801681E-03  0.2721730E-02
    34.612  0.5256000E-02  0.1405833E-01  0.4988670E-01     1.268  0.3638942E-04  0.4700718E-03  0.2682700E-02
    34.616  0.5256498E-02  0.1407303E-01  0.4987046E-01     1.268  0.3775116E-04  0.4598265E-03  0.2650940E-02
    34.620  0.5256872E-02  0.1408583E-01  0.4984678E-01     1.269  0.3902616E-04  0.4511839E-03  0.2626992E-02
    34.624  0.5257117E-02  0.1409991E-01  0.4982053E-01     1.269  0.4019111E-04  0.4378948E-03  0.2615810E-02
    34.627  0.5257258E-02  0.1411775E-01  0.4978850E-01     1.269  0.4124007E-04  0.4217143E-03  0.2606354E-02
    34.631  0.5257352E-02  0.1413168E-01  0.4975376E-01     1.269  0.4218146E-04  0.4080379E-03  0.2597199E-02
    34.635  0.5257378E-02  0.1414592E-01  0.4972279E-01     1.270  0.4297888E-04  0.3973005E-03  0.2591338E-02
    34.638  0.5257329E-02  0.1415558E-01  0.4968709E-01     1.270  0.4360980E-04  0.3876039E-03  0.2592352E-02
    34.642  0.5257204E-02  0.1416154E-01  0.4964358E-01     1.270  0.4405998E-04  0.3822587E-03  0.2595710E-02
    34.646  0.5257006E-02  0.1416532E-01  0.4959762E-01     1.270  0.4431939E-04  0.3804987E-03  0.2600718E-02
    34.649  0.5256770E-02  0.1417400E-01  0.4955432E-01     1.271  0.4442955E-04  0.3747763E-03  0.2616504E-02
    34.653  0.5256552E-02  0.1418287E-01  0.4952109E-01     1.271  0.4446839E-04  0.3675721E-03  0.2629792E-02
    34.657  0.5256357E-02  0.1418937E-01  0.4949107E-01     1.271  0.4443496E-04  0.3624965E-03  0.2641414E-02
    34.661  0.5256167E-02  0.1419471E-01  0.4946764E-01     1.271  0.4434522E-04  0.3588115E-03  0.2651784E-02
    34.664  0.5255961E-02  0.1419865E-01  0.4943951E-01     1.272  0.4422177E-04  0.3568455E-03  0.2653648E-02
    34.668  0.5255740E-02  0.1420324E-01  0.4941818E-01     1.272  0.4406935E-04  0.3569687E-03  0.2652776E-02
    34.672  0.5255508E-02  0.1420698E-01  0.4939712E-01     1.272  0.4389455E-04  0.3581851E-03  0.2652810E-02
    34.675  0.5255266E-02  0.1420865E-01  0.4937323E-01     1.272  0.4370549E-04  0.3600805E-03  0.2646026E-02
    34.679  0.5255017E-02  0.1420894E-01  0.4934885E-01     1.273  0.4350994E-04  0.3616288E-03  0.2637930E-02
    34.683  0.5254773E-02  0.1421223E-01  0.4932437E-01     1.273  0.4332333E-04  0.3706808E-03  0.2630681E-02
    34.687  0.5254543E-02  0.1420927E-01  0.4930329E-01     1.273  0.4315572E-04  0.3717913E-03  0.2623697E-02
    34.690  0.5254327E-02  0.1420514E-01  0.4928272E-01     1.273  0.4301411E-04  0.3724252E-03  0.2622458E-02
    34.694  0.5254130E-02  0.1420017E-01  0.4926104E-01     1.274  0.4290205E-04  0.3733438E-03  0.2620893E-02
    34.698  0.5253945E-02  0.1419361E-01  0.4924003E-01     1.274  0.4281305E-04  0.3747701E-03  0.2622497E-02
    34.701  0.5253770E-02  0.1418714E-01  0.4921797E-01     1.274  0.4274266E-04  0.3751386E-03  0.2624453E-02
    34.705  0.5253608E-02  0.1418393E-01  0.4919519E-01     1.274  0.4268902E-04  0.3723059E-03  0.2625511E-02
    34.709  0.5253455E-02  0.1417885E-01  0.4917359E-01     1.275  0.4265736E-04  0.3739705E-03  0.2631779E-02
    34.712  0.5253242E-02  0.1417931E-01  0.4915144E-01     1.275  0.4272167E-04  0.3704903E-03  0.2634807E-02
    34.716  0.5252957E-02  0.1418153E-01  0.4912290E-01     1.275  0.4289357E-04  0.3610621E-03  0.2633464E-02
    34.720  0.5252603E-02  0.1418710E-01  0.4909335E-01     1.275  0.4316491E-04  0.3474826E-03  0.2631875E-02
    34.724  0.5252175E-02  0.1419600E-01  0.4906564E-01     1.275  0.4354463E-04  0.3323844E-03  0.2635956E-02
    34.727  0.5251644E-02  0.1420795E-01  0.4903582E-01     1.276  0.4407285E-04  0.3156844E-03  0.2639306E-02
    34.731  0.5251034E-02  0.1422673E-01  0.4900613E-01     1.276  0.4474728E-04  0.3030229E-03  0.2642214E-02
    34.735  0.5250392E-02  0.1424441E-01  0.4898069E-01     1.276  0.4553532E-04  0.2972187E-03  0.2645437E-02
    34.738  0.5249739E-02  0.1426167E-01  0.4896169E-01     1.276  0.4642742E-04  0.2944503E-03  0.2655297E-02
    34.742  0.5249089E-02  0.1427774E-01  0.4894380E-01     1.277  0.4741491E-04  0.2961755E-03  0.2667836E-02
    34.746  0.5248456E-02  0.1429187E-01  0.4893049E-01     1.277  0.4848332E-04  0.3014589E-03  0.2686220E-02
    34.749  0.5247857E-02  0.1430231E-01  0.4891977E-01     1.277  0.4961313E-04  0.3080993E-03  0.2706012E-02
    34.753  0.5247297E-02  0.1430883E-01  0.4890951E-01     1.277  0.5077420E-04  0.3142411E-03  0.2729956E-02
    34.757  0.5246749E-02  0.1431272E-01  0.4889888E-01     1.278  0.5190802E-04  0.3174617E-03  0.2752459E-02
    34.761  0.5246217E-02  0.1431133E-01  0.4888519E-01     1.278  0.5297562E-04  0.3197675E-03  0.2776836E-02
    34.764  0.5245713E-02  0.1431003E-01  0.4887231E-01     1.278  0.5394242E-04  0.3218619E-03  0.2795043E-02
    34.768  0.5245249E-02  0.1430407E-01  0.4885971E-01     1.278  0.5477629E-04  0.3198762E-03  0.2813492E-02
    34.772  0.5244731E-02  0.1429073E-01  0.4883202E-01     1.279  0.5551101E-04  0.3152066E-03  0.2824733E-02
    34.775  0.5244082E-02  0.1426973E-01  0.4878042E-01     1.279  0.5614040E-04  0.3135016E-03  0.2826216E-02
    34.779  0.5243310E-02  0.1424361E-01  0.4871239E-01     1.279  0.5664810E-04  0.3228881E-03  0.2821773E-02
    34.783  0.5242430E-02  0.1421209E-01  0.4863108E-01     1.279  0.5702124E-04  0.3496864E-03  0.2811532E-02
    34.787  0.5241425E-02  0.1419926E-01  0.4855995E-01     1.280  0.5726336E-04  0.3750288E-03  0.2810187E-02
    34.790  0.5240307E-02  0.1419753E-01  0.4850131E-01     1.280  0.5736575E-04  0.3949845E-03  0.2807013E-02
    34.794  0.5239101E-02  0.1419785E-01  0.4844411E-01     1.280  0.5732231E-04  0.4149874E-03  0.2799392E-02
    34.798  0.5237826E-02  0.1419831E-01  0.4838506E-01     1.280  0.5712920E-04  0.4373988E-03  0.2789687E-02
    34.801  0.5236484E-02  0.1419832E-01  0.4832849E-01     1.280  0.5679195E-04  0.4619281E-03  0.2778458E-02
    34.805  0.5235057E-02  0.1419717E-01  0.4826994E-01     1.281  0.5633420E-04  0.4884231E-03  0.2761694E-02
    34.809  0.5233586E-02  0.1419609E-01  0.4821509E-01     1.281  0.5576380E-04  0.5194267E-03  0.2740085E-02
    34.812  0.5232140E-02  0.1420336E-01  0.4818297E-01     1.281  0.5509616E-04  0.5349757E-03  0.2732663E-02
    34.816  0.5230750E-02  0.1423259E-01  0.4818333E-01     1.281  0.5435257E-04  0.5507709E-03  0.2723918E-02
    34.820  0.5229437E-02  0.1425986E-01  0.4819108E-01     1.282  0.5355493E-04  0.5644551E-03  0.2715196E-02
    34.824  0.5228224E-02  0.1428431E-01  0.4821013E-01     1.282  0.5272813E-04  0.5757517E-03  0.2713053E-02
    34.827  0.5227130E-02  0.1430435E-01  0.4823798E-01     1.282  0.5189624E-04  0.5834673E-03  0.2723888E-02
    34.831  0.5226174E-02  0.1432749E-01  0.4828148E-01     1.282  0.5108378E-04  0.5940508E-03  0.2746808E-02
    34.835  0.5225371E-02  0.1434522E-01  0.4833106E-01     1.283  0.5031100E-04  0.5997142E-03  0.2769215E-02
    34.838  0.5224734E-02  0.1435588E-01  0.4838708E-01     1.283  0.4959541E-04  0.6026200E-03  0.2789507E-02
    34.842  0.5224270E-02  0.1435937E-01  0.4844434E-01     1.283  0.4894861E-04  0.6029488E-03  0.2808524E-02
    34.846  0.5223945E-02  0.1435812E-01  0.4850357E-01     1.283  0.4834045E-04  0.5982508E-03  0.2827503E-02
    34.849  0.5223739E-02  0.1435519E-01  0.4856433E-01     1.284  0.4775553E-04  0.5864197E-03  0.2846095E-02
    34.853  0.5223656E-02  0.1435031E-01  0.4862901E-01     1.284  0.4719640E-04  0.5738171E-03  0.2864504E-02
    34.857  0.5223708E-02  0.1434137E-01  0.4869551E-01     1.284  0.4664949E-04  0.5622995E-03  0.2886067E-02
    34.861  0.5223953E-02  0.1432854E-01  0.4876412E-01     1.284  0.4604293E-04  0.5538092E-03  0.2914299E-02
    34.864  0.5224357E-02  0.1431095E-01  0.4883082E-01     1.284  0.4538859E-04  0.5505961E-03  0.2945284E-02
    34.868  0.5224913E-02  0.1428969E-01  0.4889515E-01     1.285  0.4471770E-04  0.5534579E-03  0.2977530E-02
    34.872  0.5225621E-02  0.1426719E-01  0.4896117E-01     1.285  0.4404324E-04  0.5676194E-03  0.3010002E-02
    34.875  0.5226445E-02  0.1424736E-01  0.4902804E-01     1.285  0.4342241E-04  0.5950961E-03  0.3038957E-02
    34.879  0.5227340E-02  0.1422493E-01  0.4908875E-01     1.285  0.4290927E-04  0.6303681E-03  0.3059496E-02
    34.883  0.5228130E-02  0.1421742E-01  0.4914753E-01     1.286  0.4268257E-04  0.6673772E-03  0.3054517E-02
    34.886  0.5228755E-02  0.1423444E-01  0.4920854E-01     1.286  0.4277882E-04  0.6837501E-03  0.3061694E-02
    34.890  0.5229176E-02  0.1425051E-01  0.4924536E-01     1.286  0.4322738E-04  0.6916534E-03  0.3057362E-02
    34.894  0.5229326E-02  0.1429085E-01  0.4927781E-01     1.286  0.4409404E-04  0.6830380E-03  0.3055150E-02
    34.898  0.5229206E-02  0.1434014E-01  0.4930027E-01     1.287  0.4536030E-04  0.6583071E-03  0.3054019E-02
    34.901  0.5228821E-02  0.1439014E-01  0.4930569E-01     1.287  0.4699938E-04  0.6287285E-03  0.3048959E-02
    34.905  0.5228170E-02  0.1443768E-01  0.4929444E-01     1.287  0.4899391E-04  0.5960809E-03  0.3043593E-02
    34.909  0.5227225E-02  0.1448119E-01  0.4926377E-01     1.287  0.5135558E-04  0.5594559E-03  0.3035423E-02
    34.912  0.5226006E-02  0.1451846E-01  0.4921884E-01     1.287  0.5402945E-04  0.5261186E-03  0.3019583E-02
    34.916  0.5224551E-02  0.1454798E-01  0.4916311E-01     1.288  0.5694663E-04  0.5001571E-03  0.3004938E-02
    34.920  0.5222968E-02  0.1456714E-01  0.4910110E-01     1.288  0.5994222E-04  0.4833163E-03  0.2987953E-02
    34.924  0.5221317E-02  0.1457582E-01  0.4903627E-01     1.288  0.6291282E-04  0.4782839E-03  0.2965975E-02
    34.927  0.5219638E-02  0.1457428E-01  0.4897152E-01     1.288  0.6578444E-04  0.4886926E-03  0.2942114E-02
    34.931  0.5217972E-02  0.1455845E-01  0.4891387E-01     1.289  0.6848762E-04  0.5122506E-03  0.2921049E-02
    34.935  0.5216399E-02  0.1454615E-01  0.4887298E-01     1.289  0.7098960E-04  0.5635901E-03  0.2922381E-02
    34.938  0.5215000E-02  0.1453222E-01  0.4885230E-01     1.289  0.7321347E-04  0.6084150E-03  0.2920544E-02
    34.942  0.5213815E-02  0.1452691E-01  0.4886310E-01     1.289  0.7510588E-04  0.6202009E-03  0.2918658E-02
    34.946  0.5212907E-02  0.1451169E-01  0.4888803E-01     1.289  0.7667381E-04  0.6292627E-03  0.2918386E-02
    34.949  0.5212331E-02  0.1448709E-01  0.4892826E-01     1.290  0.7791088E-04  0.6326457E-03  0.2926726E-02
    34.953  0.5212137E-02  0.1445499E-01  0.4898680E-01     1.290  0.7879116E-04  0.6296953E-03  0.2946413E-02
    34.957  0.5212375E-02  0.1441688E-01  0.4906898E-01     1.290  0.7924250E-04  0.6231302E-03  0.2995147E-02
    34.961  0.5213020E-02  0.1438137E-01  0.4917381E-01     1.290  0.7924145E-04  0.6059269E-03  0.3053878E-02
    34.964  0.5214036E-02  0.1435267E-01  0.4930677E-01     1.291  0.7877288E-04  0.5934785E-03  0.3148174E-02
    34.968  0.5215401E-02  0.1432027E-01  0.4944020E-01     1.291  0.7785175E-04  0.5764465E-03  0.3263691E-02
    34.972  0.5217083E-02  0.1428821E-01  0.4957604E-01     1.291  0.7650313E-04  0.5590551E-03  0.3398109E-02
    34.975  0.5219025E-02  0.1426434E-01  0.4971822E-01     1.291  0.7478225E-04  0.5519714E-03  0.3542548E-02
    34.979  0.5221176E-02  0.1423885E-01  0.4984814E-01     1.291  0.7273694E-04  0.5461139E-03  0.3694036E-02
    34.983  0.5223483E-02  0.1421224E-01  0.4996944E-01     1.292  0.7041704E-04  0.5420737E-03  0.3845851E-02
    34.986  0.5225885E-02  0.1418534E-01  0.5007994E-01     1.292  0.6788567E-04  0.5412551E-03  0.3997914E-02
    34.990  0.5228320E-02  0.1416236E-01  0.5016955E-01     1.292  0.6520919E-04  0.5443412E-03  0.4147139E-02
    34.994  0.5230727E-02  0.1413850E-01  0.5023693E-01     1.292  0.6245293E-04  0.5472928E-03  0.4285292E-02
    34.998  0.5233049E-02  0.1412038E-01  0.5028803E-01     1.293  0.5968435E-04  0.5505920E-03  0.4406785E-02
    35.001  0.5235255E-02  0.1410169E-01  0.5031318E-01     1.293  0.5698264E-04  0.5538987E-03  0.4506263E-02
    35.005  0.5237328E-02  0.1408515E-01  0.5031682E-01     1.293  0.5442690E-04  0.5550789E-03  0.4576346E-02
    35.009  0.5239214E-02  0.1406973E-01  0.5030391E-01     1.293  0.5207289E-04  0.5528155E-03  0.4627077E-02
    35.012  0.5240866E-02  0.1405586E-01  0.5026501E-01     1.293  0.4997294E-04  0.5510585E-03  0.4645984E-02
    35.016  0.5242181E-02  0.1404231E-01  0.5019559E-01     1.294  0.4826055E-04  0.5451197E-03  0.4623773E-02
    35.020  0.5243045E-02  0.1403102E-01  0.5009377E-01     1.294  0.4708276E-04  0.5373573E-03  0.4557476E-02
    35.024  0.5243423E-02  0.1402925E-01  0.4996355E-01     1.294  0.4647188E-04  0.5345194E-03  0.4447071E-02
    35.027  0.5243356E-02  0.1403196E-01  0.4981687E-01     1.294  0.4637081E-04  0.5347755E-03  0.4308279E-02
    35.031  0.5243015E-02  0.1403608E-01  0.4966611E-01     1.294  0.4660424E-04  0.5340685E-03  0.4154498E-02
    35.035  0.5242429E-02  0.1403989E-01  0.4951371E-01     1.295  0.4714485E-04  0.5334357E-03  0.3984555E-02
    35.038  0.5241617E-02  0.1404968E-01  0.4936680E-01     1.295  0.4798368E-04  0.5377407E-03  0.3809620E-02
    35.042  0.5240637E-02  0.1406262E-01  0.4922871E-01     1.295  0.4911604E-04  0.5469215E-03  0.3632529E-02
    35.046  0.5239574E-02  0.1407117E-01  0.4910518E-01     1.295  0.5044189E-04  0.5500903E-03  0.3463562E-02
    35.049  0.5238470E-02  0.1407853E-01  0.4899177E-01     1.296  0.5191086E-04  0.5530294E-03  0.3303436E-02
    35.053  0.5237348E-02  0.1408367E-01  0.4889400E-01     1.296  0.5349158E-04  0.5544961E-03  0.3161857E-02
    35.057  0.5236236E-02  0.1408675E-01  0.4881257E-01     1.296  0.5514463E-04  0.5537019E-03  0.3032851E-02
    35.061  0.5235206E-02  0.1410810E-01  0.4876641E-01     1.296  0.5675644E-04  0.5576151E-03  0.2975853E-02
    35.064  0.5234294E-02  0.1413390E-01  0.4873906E-01     1.296  0.5826611E-04  0.5618243E-03  0.2948237E-02
    35.068  0.5233522E-02  0.1415039E-01  0.4872187E-01     1.297  0.5963493E-04  0.5659009E-03  0.2930502E-02
    35.072  0.5232905E-02  0.1416389E-01  0.4871787E-01     1.297  0.6082843E-04  0.5543243E-03  0.2924512E-02
    35.075  0.5232458E-02  0.1416584E-01  0.4872157E-01     1.297  0.6181747E-04  0.5372001E-03  0.2921444E-02
    35.079  0.5232190E-02  0.1416472E-01  0.4873736E-01     1.297  0.6257805E-04  0.5215008E-03  0.2935085E-02
    35.083  0.5232098E-02  0.1416222E-01  0.4876070E-01     1.298  0.6308773E-04  0.5101020E-03  0.2964445E-02
    35.086  0.5232153E-02  0.1415494E-01  0.4878037E-01     1.298  0.6331699E-04  0.5002799E-03  0.3001353E-02
    35.090  0.5232327E-02  0.1414329E-01  0.4879807E-01     1.298  0.6324712E-04  0.4945091E-03  0.3042422E-02
    35.094  0.5232609E-02  0.1412716E-01  0.4881082E-01     1.298  0.6289669E-04  0.4942500E-03  0.3087993E-02
    35.098  0.5232990E-02  0.1411088E-01  0.4881919E-01     1.298  0.6228126E-04  0.4994432E-03  0.3138137E-02
    35.101  0.5233460E-02  0.1409389E-01  0.4882702E-01     1.299  0.6141732E-04  0.5089706E-03  0.3187034E-02
    35.105  0.5233994E-02  0.1409182E-01  0.4884794E-01     1.299  0.6032173E-04  0.5192825E-03  0.3271571E-02
    35.109  0.5234572E-02  0.1409010E-01  0.4886857E-01     1.299  0.5902089E-04  0.5294797E-03  0.3360350E-02
    35.112  0.5235177E-02  0.1408699E-01  0.4888466E-01     1.299  0.5755051E-04  0.5401947E-03  0.3446453E-02
    35.116  0.5235792E-02  0.1408614E-01  0.4889677E-01     1.299  0.5595302E-04  0.5430401E-03  0.3533345E-02
    35.120  0.5236399E-02  0.1409185E-01  0.4890866E-01     1.300  0.5427300E-04  0.5435870E-03  0.3621813E-02
    35.123  0.5236979E-02  0.1409882E-01  0.4891654E-01     1.300  0.5255851E-04  0.5438454E-03  0.3708197E-02
    35.127  0.5237529E-02  0.1410700E-01  0.4892031E-01     1.300  0.5083934E-04  0.5467892E-03  0.3787189E-02
    35.131  0.5238041E-02  0.1411660E-01  0.4891791E-01     1.300  0.4915209E-04  0.5534725E-03  0.3855474E-02
    35.135  0.5238496E-02  0.1413042E-01  0.4891489E-01     1.300  0.4754550E-04  0.5677674E-03  0.3913437E-02
    35.138  0.5238913E-02  0.1414348E-01  0.4890547E-01     1.301  0.4606593E-04  0.5808137E-03  0.3957485E-02
    35.142  0.5239290E-02  0.1415548E-01  0.4889618E-01     1.301  0.4474337E-04  0.5943211E-03  0.3987329E-02
    35.146  0.5239612E-02  0.1417007E-01  0.4888794E-01     1.301  0.4359972E-04  0.6127522E-03  0.4001236E-02
    35.149  0.5239868E-02  0.1418189E-01  0.4886874E-01     1.301  0.4264833E-04  0.6292984E-03  0.3998181E-02
    35.153  0.5240047E-02  0.1420384E-01  0.4885486E-01     1.301  0.4189403E-04  0.6573379E-03  0.3969617E-02
    35.157  0.5240140E-02  0.1422400E-01  0.4884252E-01     1.302  0.4133516E-04  0.6854512E-03  0.3920100E-02
    35.160  0.5240129E-02  0.1423987E-01  0.4881684E-01     1.302  0.4096608E-04  0.7064450E-03  0.3856894E-02
    35.164  0.5239994E-02  0.1425202E-01  0.4878135E-01     1.302  0.4078221E-04  0.7215419E-03  0.3781857E-02
    35.168  0.5239750E-02  0.1426333E-01  0.4873722E-01     1.302  0.4076096E-04  0.7286358E-03  0.3693964E-02
    35.172  0.5239518E-02  0.1427150E-01  0.4869656E-01     1.303  0.4078230E-04  0.7377258E-03  0.3617174E-02
    35.175  0.5239348E-02  0.1428124E-01  0.4867186E-01     1.303  0.4079315E-04  0.7514012E-03  0.3557335E-02
    35.179  0.5239239E-02  0.1428816E-01  0.4865661E-01     1.303  0.4079046E-04  0.7635910E-03  0.3509010E-02
    35.183  0.5239186E-02  0.1429143E-01  0.4864654E-01     1.303  0.4077381E-04  0.7741645E-03  0.3470246E-02
    35.186  0.5239191E-02  0.1429307E-01  0.4863831E-01     1.303  0.4074271E-04  0.7803457E-03  0.3440119E-02
    35.190  0.5239250E-02  0.1429335E-01  0.4863084E-01     1.304  0.4069805E-04  0.7817073E-03  0.3413910E-02
    35.194  0.5239362E-02  0.1429160E-01  0.4862995E-01     1.304  0.4064068E-04  0.7813064E-03  0.3395486E-02
    35.198  0.5239513E-02  0.1428872E-01  0.4863183E-01     1.304  0.4057506E-04  0.7801604E-03  0.3384856E-02
    35.201  0.5239695E-02  0.1428783E-01  0.4863512E-01     1.304  0.4050381E-04  0.7810486E-03  0.3374819E-02
    35.205  0.5239903E-02  0.1428839E-01  0.4863891E-01     1.304  0.4042986E-04  0.7822757E-03  0.3363871E-02
    35.209  0.5240130E-02  0.1429559E-01  0.4865203E-01     1.305  0.4035531E-04  0.7939146E-03  0.3352172E-02
    35.212  0.5240371E-02  0.1430393E-01  0.4866507E-01     1.305  0.4028419E-04  0.8067112E-03  0.3339609E-02
    35.216  0.5240620E-02  0.1431469E-01  0.4867989E-01     1.305  0.4021830E-04  0.8258587E-03  0.3328928E-02
    35.220  0.5240863E-02  0.1432590E-01  0.4869409E-01     1.305  0.4016952E-04  0.8420285E-03  0.3322349E-02
    35.223  0.5241084E-02  0.1433790E-01  0.4870099E-01     1.305  0.4014902E-04  0.8527610E-03  0.3314588E-02
    35.227  0.5241269E-02  0.1434930E-01  0.4870211E-01     1.306  0.4017329E-04  0.8601181E-03  0.3307543E-02
    35.231  0.5241411E-02  0.1436246E-01  0.4869807E-01     1.306  0.4024364E-04  0.8612184E-03  0.3299430E-02
    35.235  0.5241505E-02  0.1437342E-01  0.4869081E-01     1.306  0.4035924E-04  0.8597765E-03  0.3289373E-02
    35.238  0.5241551E-02  0.1438355E-01  0.4867854E-01     1.306  0.4051881E-04  0.8540582E-03  0.3278102E-02
    35.242  0.5241550E-02  0.1439242E-01  0.4866209E-01     1.306  0.4071942E-04  0.8447577E-03  0.3267653E-02
    35.246  0.5241511E-02  0.1440361E-01  0.4864586E-01     1.307  0.4095177E-04  0.8388309E-03  0.3256630E-02
    35.249  0.5241439E-02  0.1441343E-01  0.4863518E-01     1.307  0.4120241E-04  0.8328439E-03  0.3244359E-02
    35.253  0.5241336E-02  0.1442001E-01  0.4862409E-01     1.307  0.4146557E-04  0.8249080E-03  0.3235508E-02
    35.257  0.5241212E-02  0.1442695E-01  0.4861258E-01     1.307  0.4173458E-04  0.8150464E-03  0.3232712E-02
    35.261  0.5241076E-02  0.1442887E-01  0.4859857E-01     1.307  0.4200456E-04  0.8041548E-03  0.3226963E-02
    35.264  0.5240958E-02  0.1443250E-01  0.4858793E-01     1.308  0.4227538E-04  0.7989763E-03  0.3224060E-02
    35.268  0.5240874E-02  0.1443383E-01  0.4858452E-01     1.308  0.4254466E-04  0.7940708E-03  0.3222594E-02
    35.272  0.5240825E-02  0.1443192E-01  0.4858171E-01     1.308  0.4280712E-04  0.7887688E-03  0.3219213E-02
    35.275  0.5240813E-02  0.1442675E-01  0.4858386E-01     1.308  0.4305873E-04  0.7842690E-03  0.3214403E-02
    35.279  0.5240829E-02  0.1442274E-01  0.4858473E-01     1.308  0.4329743E-04  0.7785430E-03  0.3210633E-02
    35.283  0.5240868E-02  0.1441912E-01  0.4858397E-01     1.308  0.4352205E-04  0.7772702E-03  0.3208450E-02
    35.286  0.5240928E-02  0.1441350E-01  0.4858433E-01     1.309  0.4373076E-04  0.7777363E-03  0.3212773E-02
    35.290  0.5241008E-02  0.1440631E-01  0.4858644E-01     1.309  0.4392098E-04  0.7784983E-03  0.3212933E-02
    35.294  0.5241107E-02  0.1440049E-01  0.4858792E-01     1.309  0.4409189E-04  0.7788718E-03  0.3213848E-02
    35.298  0.5241220E-02  0.1439673E-01  0.4859184E-01     1.309  0.4424301E-04  0.7805132E-03  0.3208552E-02
    35.301  0.5241344E-02  0.1439150E-01  0.4859586E-01     1.309  0.4437261E-04  0.7832111E-03  0.3205297E-02
    35.305  0.5241449E-02  0.1438839E-01  0.4859631E-01     1.310  0.4449189E-04  0.7847003E-03  0.3200553E-02
    35.309  0.5241505E-02  0.1438409E-01  0.4858918E-01     1.310  0.4462536E-04  0.7910310E-03  0.3189710E-02
    35.312  0.5241512E-02  0.1438079E-01  0.4857660E-01     1.310  0.4477497E-04  0.7984397E-03  0.3172914E-02
    35.316  0.5241469E-02  0.1438085E-01  0.4856153E-01     1.310  0.4493990E-04  0.8022417E-03  0.3150515E-02
    35.320  0.5241378E-02  0.1438117E-01  0.4854581E-01     1.310  0.4512011E-04  0.8069144E-03  0.3124973E-02
    35.323  0.5241241E-02  0.1438286E-01  0.4852642E-01     1.311  0.4531431E-04  0.8125704E-03  0.3091969E-02
    35.327  0.5241061E-02  0.1438950E-01  0.4851296E-01     1.311  0.4551871E-04  0.8176001E-03  0.3052209E-02
    35.331  0.5240842E-02  0.1439490E-01  0.4849981E-01     1.311  0.4572892E-04  0.8230535E-03  0.3011198E-02
    35.335  0.5240588E-02  0.1439961E-01  0.4848160E-01     1.311  0.4593897E-04  0.8286976E-03  0.2970080E-02
    35.338  0.5240328E-02  0.1440242E-01  0.4846476E-01     1.311  0.4616125E-04  0.8332272E-03  0.2928232E-02
    35.342  0.5240072E-02  0.1440311E-01  0.4845226E-01     1.312  0.4639407E-04  0.8351370E-03  0.2893752E-02
    35.346  0.5239827E-02  0.1440267E-01  0.4843840E-01     1.312  0.4662985E-04  0.8360321E-03  0.2858491E-02
    35.349  0.5239596E-02  0.1439952E-01  0.4842504E-01     1.312  0.4686047E-04  0.8336085E-03  0.2825419E-02
    35.353  0.5239385E-02  0.1440069E-01  0.4841736E-01     1.312  0.4707967E-04  0.8330204E-03  0.2806058E-02
    35.357  0.5239205E-02  0.1440251E-01  0.4842002E-01     1.312  0.4728409E-04  0.8320863E-03  0.2798306E-02
    35.361  0.5239056E-02  0.1439787E-01  0.4841937E-01     1.313  0.4746726E-04  0.8305447E-03  0.2785655E-02
    35.364  0.5238942E-02  0.1439699E-01  0.4841814E-01     1.313  0.4762214E-04  0.8275559E-03  0.2773448E-02
    35.368  0.5238864E-02  0.1439345E-01  0.4842124E-01     1.313  0.4774345E-04  0.8223294E-03  0.2761715E-02
    35.372  0.5238836E-02  0.1438585E-01  0.4842233E-01     1.313  0.4782248E-04  0.8172281E-03  0.2762116E-02
    35.375  0.5238875E-02  0.1437490E-01  0.4842705E-01     1.313  0.4785194E-04  0.8135737E-03  0.2759124E-02
    35.379  0.5238984E-02  0.1436406E-01  0.4843588E-01     1.313  0.4782656E-04  0.8122860E-03  0.2758197E-02
    35.383  0.5239157E-02  0.1435211E-01  0.4844775E-01     1.314  0.4774882E-04  0.8113733E-03  0.2759049E-02
    35.387  0.5239388E-02  0.1433952E-01  0.4846159E-01     1.314  0.4762090E-04  0.8112198E-03  0.2763280E-02
    35.390  0.5239669E-02  0.1433012E-01  0.4847710E-01     1.314  0.4744721E-04  0.8106946E-03  0.2767649E-02
    35.394  0.5239992E-02  0.1432784E-01  0.4850143E-01     1.314  0.4723322E-04  0.8095140E-03  0.2768629E-02
    35.398  0.5240325E-02  0.1433276E-01  0.4852573E-01     1.314  0.4701105E-04  0.8057705E-03  0.2774635E-02
    35.401  0.5240604E-02  0.1433393E-01  0.4854029E-01     1.315  0.4685486E-04  0.8086783E-03  0.2773463E-02
    35.405  0.5240819E-02  0.1433579E-01  0.4854959E-01     1.315  0.4676747E-04  0.8127711E-03  0.2757784E-02
    35.409  0.5240963E-02  0.1433837E-01  0.4855083E-01     1.315  0.4674973E-04  0.8158585E-03  0.2733902E-02
    35.412  0.5241031E-02  0.1434047E-01  0.4854442E-01     1.315  0.4680133E-04  0.8179846E-03  0.2700486E-02
    35.416  0.5241019E-02  0.1434364E-01  0.4852843E-01     1.315  0.4692131E-04  0.8204273E-03  0.2665358E-02
    35.420  0.5240923E-02  0.1435032E-01  0.4850983E-01     1.316  0.4710710E-04  0.8213705E-03  0.2623498E-02
    35.424  0.5240743E-02  0.1435873E-01  0.4848929E-01     1.316  0.4735583E-04  0.8219679E-03  0.2576833E-02
    35.427  0.5240487E-02  0.1436873E-01  0.4846611E-01     1.316  0.4766476E-04  0.8223234E-03  0.2531467E-02
    35.431  0.5240179E-02  0.1437742E-01  0.4844078E-01     1.316  0.4802903E-04  0.8234306E-03  0.2479645E-02
    35.435  0.5239830E-02  0.1438574E-01  0.4841605E-01     1.316  0.4843483E-04  0.8249001E-03  0.2433405E-02
    35.438  0.5239445E-02  0.1439299E-01  0.4839211E-01     1.316  0.4887500E-04  0.8265234E-03  0.2393015E-02
    35.442  0.5239031E-02  0.1439918E-01  0.4836906E-01     1.317  0.4934024E-04  0.8289742E-03  0.2352286E-02
    35.446  0.5238606E-02  0.1440494E-01  0.4834961E-01     1.317  0.4982314E-04  0.8311078E-03  0.2317000E-02
    35.450  0.5238179E-02  0.1441077E-01  0.4833166E-01     1.317  0.5031439E-04  0.8332998E-03  0.2288564E-02
    35.453  0.5237758E-02  0.1441968E-01  0.4832285E-01     1.317  0.5080310E-04  0.8392466E-03  0.2274147E-02
    35.457  0.5237329E-02  0.1442654E-01  0.4831816E-01     1.317  0.5128761E-04  0.8440803E-03  0.2263074E-02
    35.461  0.5236870E-02  0.1443196E-01  0.4831255E-01     1.318  0.5178108E-04  0.8494974E-03  0.2248622E-02
    35.464  0.5236373E-02  0.1443602E-01  0.4829780E-01     1.318  0.5228695E-04  0.8537828E-03  0.2239033E-02
    35.468  0.5235840E-02  0.1443967E-01  0.4827938E-01     1.318  0.5279765E-04  0.8556317E-03  0.2232204E-02
    35.472  0.5235283E-02  0.1443777E-01  0.4826678E-01     1.318  0.5330027E-04  0.8510854E-03  0.2228752E-02
    35.475  0.5234711E-02  0.1444213E-01  0.4824991E-01     1.318  0.5378260E-04  0.8540218E-03  0.2232724E-02
    35.479  0.5234132E-02  0.1444822E-01  0.4823932E-01     1.318  0.5423885E-04  0.8581793E-03  0.2246883E-02
    35.483  0.5233523E-02  0.1445370E-01  0.4822903E-01     1.319  0.5470097E-04  0.8607195E-03  0.2256469E-02
    35.487  0.5232857E-02  0.1445769E-01  0.4821395E-01     1.319  0.5519472E-04  0.8630102E-03  0.2263570E-02
    35.490  0.5232148E-02  0.1445949E-01  0.4819455E-01     1.319  0.5571030E-04  0.8637667E-03  0.2275053E-02
    35.494  0.5231412E-02  0.1445888E-01  0.4817106E-01     1.319  0.5623928E-04  0.8631321E-03  0.2283410E-02
    35.498  0.5230663E-02  0.1445703E-01  0.4814547E-01     1.319  0.5677421E-04  0.8610021E-03  0.2288949E-02
    35.501  0.5229917E-02  0.1445447E-01  0.4812387E-01     1.320  0.5730681E-04  0.8582865E-03  0.2295262E-02
    35.505  0.5229185E-02  0.1446521E-01  0.4811373E-01     1.320  0.5782313E-04  0.8312689E-03  0.2295277E-02
    35.509  0.5228481E-02  0.1449899E-01  0.4813047E-01     1.320  0.5831235E-04  0.7672703E-03  0.2287961E-02
    35.513  0.5227818E-02  0.1453888E-01  0.4815706E-01     1.320  0.5876629E-04  0.7148236E-03  0.2298788E-02
    35.516  0.5227212E-02  0.1458426E-01  0.4819762E-01     1.320  0.5917602E-04  0.6761281E-03  0.2327276E-02
    35.520  0.5226673E-02  0.1462685E-01  0.4823963E-01     1.320  0.5953362E-04  0.6449403E-03  0.2354800E-02
    35.524  0.5226213E-02  0.1466510E-01  0.4828519E-01     1.321  0.5982913E-04  0.6214982E-03  0.2380158E-02
    35.527  0.5225841E-02  0.1470267E-01  0.4833080E-01     1.321  0.6005492E-04  0.6004210E-03  0.2401394E-02
    35.531  0.5225564E-02  0.1473090E-01  0.4837597E-01     1.321  0.6020257E-04  0.5853656E-03  0.2418577E-02
    35.535  0.5225387E-02  0.1475495E-01  0.4842122E-01     1.321  0.6026499E-04  0.5770529E-03  0.2433426E-02
    35.539  0.5225311E-02  0.1477862E-01  0.4847055E-01     1.321  0.6023665E-04  0.5695438E-03  0.2440941E-02
    35.542  0.5225338E-02  0.1479659E-01  0.4852246E-01     1.321  0.6011450E-04  0.5627240E-03  0.2440047E-02
    35.546  0.5225464E-02  0.1480994E-01  0.4857378E-01     1.322  0.5989612E-04  0.5567434E-03  0.2433714E-02
    35.550  0.5225685E-02  0.1481832E-01  0.4862412E-01     1.322  0.5958364E-04  0.5492959E-03  0.2422100E-02
    35.553  0.5226011E-02  0.1482439E-01  0.4867465E-01     1.322  0.5916270E-04  0.5430622E-03  0.2411389E-02
    35.557  0.5226489E-02  0.1483495E-01  0.4873374E-01     1.322  0.5857948E-04  0.5380062E-03  0.2421446E-02
    35.561  0.5227107E-02  0.1484014E-01  0.4879525E-01     1.322  0.5784504E-04  0.5345501E-03  0.2440251E-02
    35.565  0.5227850E-02  0.1484359E-01  0.4885768E-01     1.323  0.5697563E-04  0.5305977E-03  0.2466922E-02
    35.568  0.5228699E-02  0.1484484E-01  0.4891618E-01     1.323  0.5599066E-04  0.5266545E-03  0.2497975E-02
    35.572  0.5229632E-02  0.1484401E-01  0.4897148E-01     1.323  0.5491241E-04  0.5216989E-03  0.2532718E-02
    35.576  0.5230628E-02  0.1484066E-01  0.4902190E-01     1.323  0.5376580E-04  0.5190316E-03  0.2561085E-02
    35.579  0.5231662E-02  0.1483614E-01  0.4906717E-01     1.323  0.5257576E-04  0.5183457E-03  0.2586843E-02
    35.583  0.5232708E-02  0.1483156E-01  0.4910394E-01     1.323  0.5137070E-04  0.5187869E-03  0.2608965E-02
    35.587  0.5233740E-02  0.1482603E-01  0.4913679E-01     1.324  0.5017912E-04  0.5210126E-03  0.2623650E-02
    35.591  0.5234695E-02  0.1481827E-01  0.4915450E-01     1.324  0.4901870E-04  0.5234652E-03  0.2633010E-02
    35.594  0.5235513E-02  0.1481224E-01  0.4915518E-01     1.324  0.4791075E-04  0.5244204E-03  0.2638051E-02
    35.598  0.5236171E-02  0.1480662E-01  0.4914141E-01     1.324  0.4688530E-04  0.5268510E-03  0.2638784E-02
    35.602  0.5236654E-02  0.1480269E-01  0.4911001E-01     1.324  0.4597341E-04  0.5297709E-03  0.2634331E-02
    35.605  0.5236949E-02  0.1479782E-01  0.4906470E-01     1.324  0.4520397E-04  0.5367082E-03  0.2624983E-02
    35.609  0.5237048E-02  0.1479294E-01  0.4900556E-01     1.325  0.4460351E-04  0.5413672E-03  0.2613251E-02
    35.613  0.5236977E-02  0.1478882E-01  0.4893727E-01     1.325  0.4417604E-04  0.5465815E-03  0.2593225E-02
    35.616  0.5236806E-02  0.1478464E-01  0.4886930E-01     1.325  0.4386253E-04  0.5528935E-03  0.2577118E-02
    35.620  0.5236549E-02  0.1478123E-01  0.4880592E-01     1.325  0.4365976E-04  0.5588161E-03  0.2567008E-02
    35.624  0.5236210E-02  0.1477562E-01  0.4874242E-01     1.325  0.4357399E-04  0.5667673E-03  0.2554218E-02
    35.628  0.5235795E-02  0.1476853E-01  0.4868109E-01     1.325  0.4360533E-04  0.5754095E-03  0.2553912E-02
    35.631  0.5235311E-02  0.1476643E-01  0.4862747E-01     1.326  0.4374931E-04  0.5819216E-03  0.2551024E-02
    35.635  0.5234799E-02  0.1475498E-01  0.4857783E-01     1.326  0.4396082E-04  0.5948220E-03  0.2549264E-02
    35.639  0.5234297E-02  0.1474126E-01  0.4853403E-01     1.326  0.4419818E-04  0.6085892E-03  0.2551948E-02
    35.642  0.5233805E-02  0.1472842E-01  0.4849539E-01     1.326  0.4445440E-04  0.6233724E-03  0.2555977E-02
    35.646  0.5233327E-02  0.1472264E-01  0.4846971E-01     1.326  0.4472146E-04  0.6318835E-03  0.2550667E-02
    35.650  0.5232872E-02  0.1472064E-01  0.4845156E-01     1.326  0.4498899E-04  0.6364851E-03  0.2539531E-02
    35.654  0.5232448E-02  0.1473078E-01  0.4845419E-01     1.327  0.4524641E-04  0.6305660E-03  0.2517169E-02
    35.657  0.5232062E-02  0.1473967E-01  0.4845827E-01     1.327  0.4548222E-04  0.6275533E-03  0.2492883E-02
    35.661  0.5231682E-02  0.1474566E-01  0.4846278E-01     1.327  0.4569178E-04  0.6249118E-03  0.2463879E-02
    35.665  0.5231305E-02  0.1475129E-01  0.4846784E-01     1.327  0.4587074E-04  0.6254053E-03  0.2426814E-02
    35.668  0.5230941E-02  0.1475804E-01  0.4846840E-01     1.327  0.4601863E-04  0.6248104E-03  0.2388484E-02
    35.672  0.5230598E-02  0.1475802E-01  0.4846734E-01     1.327  0.4613756E-04  0.6280759E-03  0.2345459E-02
    35.676  0.5230284E-02  0.1475686E-01  0.4846737E-01     1.328  0.4622776E-04  0.6343782E-03  0.2302057E-02
    35.680  0.5230003E-02  0.1475502E-01  0.4847121E-01     1.328  0.4629063E-04  0.6428527E-03  0.2255852E-02
    35.683  0.5229759E-02  0.1475107E-01  0.4847851E-01     1.328  0.4633074E-04  0.6520407E-03  0.2207027E-02
    35.687  0.5229546E-02  0.1474200E-01  0.4848118E-01     1.328  0.4633888E-04  0.6665271E-03  0.2155779E-02
    35.691  0.5229349E-02  0.1473096E-01  0.4848841E-01     1.328  0.4629282E-04  0.6860062E-03  0.2117049E-02
    35.694  0.5229169E-02  0.1473206E-01  0.4850671E-01     1.328  0.4620062E-04  0.6955969E-03  0.2082346E-02
    35.698  0.5229008E-02  0.1473165E-01  0.4852307E-01     1.329  0.4607111E-04  0.7063152E-03  0.2052892E-02
    35.702  0.5228866E-02  0.1472857E-01  0.4853890E-01     1.329  0.4591449E-04  0.7184087E-03  0.2031174E-02
    35.706  0.5228743E-02  0.1472323E-01  0.4855667E-01     1.329  0.4573734E-04  0.7323933E-03  0.2013097E-02
    35.709  0.5228623E-02  0.1471642E-01  0.4856595E-01     1.329  0.4556488E-04  0.7486426E-03  0.2001032E-02
    35.713  0.5228478E-02  0.1470790E-01  0.4856596E-01     1.329  0.4543217E-04  0.7655476E-03  0.1990474E-02
    35.717  0.5228310E-02  0.1469695E-01  0.4856138E-01     1.329  0.4534433E-04  0.7840136E-03  0.1978980E-02
    35.720  0.5228118E-02  0.1468476E-01  0.4855195E-01     1.330  0.4530142E-04  0.8036828E-03  0.1969698E-02
    35.724  0.5227905E-02  0.1467071E-01  0.4854636E-01     1.330  0.4530095E-04  0.8249677E-03  0.1959875E-02
    35.728  0.5227672E-02  0.1465764E-01  0.4853579E-01     1.330  0.4533610E-04  0.8476069E-03  0.1950055E-02
    35.732  0.5227377E-02  0.1465188E-01  0.4852506E-01     1.330  0.4539165E-04  0.8598605E-03  0.1942807E-02
    35.735  0.5226984E-02  0.1464751E-01  0.4850666E-01     1.330  0.4544496E-04  0.8676667E-03  0.1941807E-02
    35.739  0.5226498E-02  0.1464048E-01  0.4847981E-01     1.330  0.4548354E-04  0.8768105E-03  0.1947862E-02
    35.743  0.5225931E-02  0.1463046E-01  0.4844735E-01     1.331  0.4550250E-04  0.8867175E-03  0.1962591E-02
    35.747  0.5225350E-02  0.1461943E-01  0.4841693E-01     1.331  0.4551283E-04  0.8983479E-03  0.1987842E-02
    35.750  0.5224781E-02  0.1460731E-01  0.4838997E-01     1.331  0.4551900E-04  0.9100477E-03  0.2020808E-02
    35.754  0.5224235E-02  0.1459897E-01  0.4837473E-01     1.331  0.4552399E-04  0.9297345E-03  0.2070167E-02
    35.758  0.5223693E-02  0.1460603E-01  0.4837349E-01     1.331  0.4552963E-04  0.9296667E-03  0.2117886E-02
    35.761  0.5223106E-02  0.1461065E-01  0.4836866E-01     1.331  0.4554381E-04  0.9332173E-03  0.2169093E-02
    35.765  0.5222485E-02  0.1460895E-01  0.4835792E-01     1.332  0.4558677E-04  0.9417259E-03  0.2229160E-02
    35.769  0.5221843E-02  0.1460718E-01  0.4834531E-01     1.332  0.4568195E-04  0.9500061E-03  0.2294322E-02
    35.773  0.5221192E-02  0.1460648E-01  0.4833368E-01     1.332  0.4585111E-04  0.9561509E-03  0.2361601E-02
    35.776  0.5220546E-02  0.1461018E-01  0.4832729E-01     1.332  0.4611261E-04  0.9553145E-03  0.2426519E-02
    35.780  0.5219918E-02  0.1460937E-01  0.4831804E-01     1.332  0.4647950E-04  0.9552788E-03  0.2493522E-02
    35.784  0.5219318E-02  0.1460407E-01  0.4830760E-01     1.332  0.4695180E-04  0.9561269E-03  0.2563022E-02
    35.787  0.5218757E-02  0.1459368E-01  0.4829597E-01     1.333  0.4750893E-04  0.9574989E-03  0.2630924E-02
    35.791  0.5218254E-02  0.1458576E-01  0.4829114E-01     1.333  0.4812824E-04  0.9599150E-03  0.2696044E-02
    35.795  0.5217819E-02  0.1457878E-01  0.4829185E-01     1.333  0.4878689E-04  0.9703094E-03  0.2761044E-02
    35.799  0.5217477E-02  0.1457050E-01  0.4829528E-01     1.333  0.4944523E-04  0.9823848E-03  0.2820261E-02
    35.802  0.5217170E-02  0.1455971E-01  0.4829603E-01     1.333  0.5012232E-04  0.9951045E-03  0.2871435E-02
    35.806  0.5216800E-02  0.1455651E-01  0.4829286E-01     1.333  0.5089402E-04  0.1003237E-02  0.2918718E-02
    35.810  0.5216371E-02  0.1455567E-01  0.4828668E-01     1.334  0.5174544E-04  0.1011242E-02  0.2961188E-02
    35.813  0.5215894E-02  0.1455193E-01  0.4827046E-01     1.334  0.5265463E-04  0.1022438E-02  0.3006146E-02
    35.817  0.5215392E-02  0.1456583E-01  0.4827715E-01     1.334  0.5358655E-04  0.1014358E-02  0.3019178E-02
    35.821  0.5214896E-02  0.1458003E-01  0.4828111E-01     1.334  0.5449748E-04  0.1005633E-02  0.3029158E-02
    35.825  0.5214424E-02  0.1459114E-01  0.4828539E-01     1.334  0.5537002E-04  0.1000335E-02  0.3041302E-02
    35.828  0.5213992E-02  0.1459646E-01  0.4829008E-01     1.334  0.5618710E-04  0.9986871E-03  0.3047513E-02
    35.832  0.5213609E-02  0.1459628E-01  0.4829951E-01     1.334  0.5692068E-04  0.1001050E-02  0.3052904E-02
    35.836  0.5213282E-02  0.1458946E-01  0.4830315E-01     1.335  0.5754388E-04  0.1007205E-02  0.3052701E-02
    35.840  0.5213000E-02  0.1457784E-01  0.4830472E-01     1.335  0.5805688E-04  0.1017639E-02  0.3047419E-02
    35.843  0.5212762E-02  0.1457375E-01  0.4831854E-01     1.335  0.5844638E-04  0.1022623E-02  0.3024044E-02
    35.847  0.5212571E-02  0.1458572E-01  0.4835131E-01     1.335  0.5869613E-04  0.1015443E-02  0.2972383E-02
    35.851  0.5212409E-02  0.1459793E-01  0.4838160E-01     1.335  0.5877081E-04  0.1008273E-02  0.2908943E-02
    35.854  0.5212251E-02  0.1461615E-01  0.4841741E-01     1.335  0.5864683E-04  0.9999393E-03  0.2838978E-02
    35.858  0.5212102E-02  0.1463779E-01  0.4845808E-01     1.336  0.5832909E-04  0.9931137E-03  0.2765512E-02
    35.862  0.5211961E-02  0.1465521E-01  0.4848783E-01     1.336  0.5782665E-04  0.9929456E-03  0.2701797E-02
    35.866  0.5211833E-02  0.1466609E-01  0.4851539E-01     1.336  0.5715293E-04  0.9970142E-03  0.2641801E-02
    35.869  0.5211750E-02  0.1467128E-01  0.4854282E-01     1.336  0.5631743E-04  0.1004968E-02  0.2595033E-02
    35.873  0.5211717E-02  0.1468130E-01  0.4857155E-01     1.336  0.5534408E-04  0.1027596E-02  0.2556156E-02
    35.877  0.5211732E-02  0.1468541E-01  0.4860255E-01     1.336  0.5426367E-04  0.1052786E-02  0.2528404E-02
    35.880  0.5211790E-02  0.1468664E-01  0.4863235E-01     1.337  0.5311042E-04  0.1079529E-02  0.2513651E-02
    35.884  0.5211888E-02  0.1468212E-01  0.4865403E-01     1.337  0.5191746E-04  0.1109742E-02  0.2506566E-02
    35.888  0.5212084E-02  0.1467362E-01  0.4867803E-01     1.337  0.5064259E-04  0.1144436E-02  0.2502377E-02
    35.892  0.5212380E-02  0.1466107E-01  0.4870152E-01     1.337  0.4931873E-04  0.1184003E-02  0.2499898E-02
    35.895  0.5212732E-02  0.1464744E-01  0.4872443E-01     1.337  0.4802548E-04  0.1224066E-02  0.2497041E-02
    35.899  0.5213127E-02  0.1463032E-01  0.4874492E-01     1.337  0.4680320E-04  0.1258502E-02  0.2497650E-02
    35.903  0.5213549E-02  0.1460905E-01  0.4875432E-01     1.338  0.4568484E-04  0.1292176E-02  0.2505251E-02
    35.907  0.5213986E-02  0.1459786E-01  0.4877736E-01     1.338  0.4469625E-04  0.1310267E-02  0.2509856E-02
    35.910  0.5214426E-02  0.1460012E-01  0.4880835E-01     1.338  0.4385024E-04  0.1312141E-02  0.2508719E-02
    35.914  0.5214921E-02  0.1460073E-01  0.4883869E-01     1.338  0.4310368E-04  0.1310740E-02  0.2506614E-02
    35.918  0.5215477E-02  0.1459877E-01  0.4887008E-01     1.338  0.4245557E-04  0.1306445E-02  0.2503563E-02
    35.921  0.5216078E-02  0.1459417E-01  0.4889747E-01     1.338  0.4191501E-04  0.1299425E-02  0.2496097E-02
    35.925  0.5216708E-02  0.1460443E-01  0.4894041E-01     1.338  0.4148296E-04  0.1272047E-02  0.2492583E-02
    35.929  0.5217348E-02  0.1461512E-01  0.4898132E-01     1.339  0.4115236E-04  0.1239810E-02  0.2490274E-02
    35.933  0.5217963E-02  0.1462271E-01  0.4901654E-01     1.339  0.4090912E-04  0.1207801E-02  0.2486602E-02
    35.936  0.5218468E-02  0.1463511E-01  0.4903643E-01     1.339  0.4073318E-04  0.1187252E-02  0.2479854E-02
    35.940  0.5218848E-02  0.1464764E-01  0.4904744E-01     1.339  0.4061245E-04  0.1171491E-02  0.2477247E-02
    35.944  0.5219094E-02  0.1466049E-01  0.4904136E-01     1.339  0.4053283E-04  0.1154241E-02  0.2481160E-02
    35.947  0.5219197E-02  0.1466897E-01  0.4902110E-01     1.339  0.4048507E-04  0.1141004E-02  0.2486809E-02
    35.951  0.5219161E-02  0.1467359E-01  0.4898829E-01     1.340  0.4047210E-04  0.1130520E-02  0.2489683E-02
    35.955  0.5218986E-02  0.1467660E-01  0.4894575E-01     1.340  0.4047671E-04  0.1121629E-02  0.2497067E-02
    35.959  0.5218761E-02  0.1467717E-01  0.4890021E-01     1.340  0.4049887E-04  0.1112951E-02  0.2509862E-02
    35.962  0.5218503E-02  0.1467925E-01  0.4886456E-01     1.340  0.4057232E-04  0.1102468E-02  0.2530168E-02
    35.966  0.5218216E-02  0.1468308E-01  0.4883556E-01     1.340  0.4069860E-04  0.1089669E-02  0.2549553E-02
    35.970  0.5217904E-02  0.1468705E-01  0.4881578E-01     1.340  0.4087725E-04  0.1075103E-02  0.2572015E-02
    35.974  0.5217571E-02  0.1469126E-01  0.4879784E-01     1.340  0.4110862E-04  0.1059246E-02  0.2594080E-02
    35.977  0.5217195E-02  0.1469625E-01  0.4878542E-01     1.341  0.4142141E-04  0.1042830E-02  0.2612317E-02
    35.981  0.5216762E-02  0.1470484E-01  0.4877338E-01     1.341  0.4183265E-04  0.1031392E-02  0.2629668E-02
    35.985  0.5216281E-02  0.1472112E-01  0.4876898E-01     1.341  0.4233803E-04  0.1025554E-02  0.2635549E-02
    35.988  0.5215759E-02  0.1474766E-01  0.4877593E-01     1.341  0.4292995E-04  0.1027994E-02  0.2624357E-02
    35.992  0.5215191E-02  0.1477050E-01  0.4878327E-01     1.341  0.4362868E-04  0.1028102E-02  0.2611263E-02
    35.996  0.5214550E-02  0.1479194E-01  0.4878718E-01     1.341  0.4447450E-04  0.1027537E-02  0.2597489E-02
    36.000  0.5213850E-02  0.1481759E-01  0.4879443E-01     1.342  0.4545686E-04  0.1032765E-02  0.2581162E-02
    36.003  0.5213103E-02  0.1483988E-01  0.4879631E-01     1.342  0.4656025E-04  0.1036718E-02  0.2566662E-02
    36.007  0.5212324E-02  0.1485714E-01  0.4879614E-01     1.342  0.4776429E-04  0.1040245E-02  0.2554137E-02
    36.011  0.5211530E-02  0.1486854E-01  0.4879000E-01     1.342  0.4904327E-04  0.1042881E-02  0.2541791E-02
    36.015  0.5210736E-02  0.1487446E-01  0.4878300E-01     1.342  0.5036761E-04  0.1045576E-02  0.2532089E-02
    36.018  0.5209959E-02  0.1487333E-01  0.4877567E-01     1.342  0.5170455E-04  0.1049677E-02  0.2526300E-02
    36.022  0.5209228E-02  0.1486878E-01  0.4876741E-01     1.342  0.5301683E-04  0.1047687E-02  0.2523821E-02
    36.026  0.5208609E-02  0.1486582E-01  0.4877519E-01     1.343  0.5426713E-04  0.1045666E-02  0.2509537E-02
    36.029  0.5208106E-02  0.1487006E-01  0.4880002E-01     1.343  0.5545756E-04  0.1052015E-02  0.2476342E-02
    36.033  0.5207724E-02  0.1486861E-01  0.4883009E-01     1.343  0.5656887E-04  0.1057844E-02  0.2437886E-02
    36.037  0.5207473E-02  0.1486056E-01  0.4886092E-01     1.343  0.5758116E-04  0.1062559E-02  0.2403567E-02
    36.041  0.5207358E-02  0.1484565E-01  0.4889122E-01     1.343  0.5847652E-04  0.1066396E-02  0.2374394E-02
    36.044  0.5207386E-02  0.1482403E-01  0.4892346E-01     1.343  0.5924131E-04  0.1069902E-02  0.2350561E-02
    36.048  0.5207588E-02  0.1480200E-01  0.4896218E-01     1.344  0.5987638E-04  0.1071988E-02  0.2330083E-02
    36.052  0.5207965E-02  0.1478091E-01  0.4900795E-01     1.344  0.6037447E-04  0.1073657E-02  0.2310079E-02
    36.056  0.5208509E-02  0.1475297E-01  0.4905012E-01     1.344  0.6072951E-04  0.1071976E-02  0.2294618E-02
    36.059  0.5209200E-02  0.1472468E-01  0.4909633E-01     1.344  0.6095003E-04  0.1076614E-02  0.2281322E-02
    36.063  0.5210021E-02  0.1469042E-01  0.4913838E-01     1.344  0.6103512E-04  0.1087868E-02  0.2270219E-02
    36.067  0.5210940E-02  0.1466347E-01  0.4917256E-01     1.344  0.6101318E-04  0.1095536E-02  0.2265476E-02
    36.071  0.5211912E-02  0.1463542E-01  0.4920770E-01     1.344  0.6087961E-04  0.1112441E-02  0.2254081E-02
    36.074  0.5212878E-02  0.1460524E-01  0.4922893E-01     1.345  0.6060365E-04  0.1137716E-02  0.2248457E-02
    36.078  0.5213759E-02  0.1457778E-01  0.4923106E-01     1.345  0.6010553E-04  0.1168535E-02  0.2251224E-02
    36.082  0.5214524E-02  0.1455032E-01  0.4922088E-01     1.345  0.5937339E-04  0.1205373E-02  0.2259037E-02
    36.085  0.5215156E-02  0.1453278E-01  0.4920075E-01     1.345  0.5841715E-04  0.1253199E-02  0.2272283E-02
    36.089  0.5215637E-02  0.1453792E-01  0.4918450E-01     1.345  0.5725192E-04  0.1284394E-02  0.2285379E-02
    36.093  0.5215952E-02  0.1455884E-01  0.4916809E-01     1.345  0.5589488E-04  0.1301741E-02  0.2299156E-02
    36.097  0.5216091E-02  0.1457929E-01  0.4914412E-01     1.345  0.5437289E-04  0.1321476E-02  0.2314732E-02
    36.100  0.5216047E-02  0.1459956E-01  0.4910515E-01     1.346  0.5271620E-04  0.1340879E-02  0.2339847E-02
    36.104  0.5215847E-02  0.1461871E-01  0.4905220E-01     1.346  0.5098279E-04  0.1359473E-02  0.2377677E-02
    36.108  0.5215550E-02  0.1463442E-01  0.4899775E-01     1.346  0.4925317E-04  0.1377248E-02  0.2414525E-02
    36.112  0.5215164E-02  0.1464768E-01  0.4894165E-01     1.346  0.4755268E-04  0.1394559E-02  0.2452878E-02
    36.115  0.5214721E-02  0.1466098E-01  0.4888113E-01     1.346  0.4586039E-04  0.1404493E-02  0.2493243E-02
    36.119  0.5214218E-02  0.1467051E-01  0.4882691E-01     1.346  0.4419906E-04  0.1411176E-02  0.2530401E-02
    36.123  0.5213670E-02  0.1467453E-01  0.4877142E-01     1.347  0.4260899E-04  0.1415586E-02  0.2566200E-02
    36.127  0.5213103E-02  0.1467257E-01  0.4871858E-01     1.347  0.4113795E-04  0.1418438E-02  0.2601429E-02
    36.130  0.5212532E-02  0.1466436E-01  0.4866580E-01     1.347  0.3980403E-04  0.1420002E-02  0.2635991E-02
    36.134  0.5212000E-02  0.1464943E-01  0.4862233E-01     1.347  0.3857509E-04  0.1420472E-02  0.2664946E-02
    36.138  0.5211520E-02  0.1463181E-01  0.4858528E-01     1.347  0.3746344E-04  0.1416315E-02  0.2690813E-02
    36.141  0.5211099E-02  0.1460602E-01  0.4854949E-01     1.347  0.3649049E-04  0.1412011E-02  0.2715104E-02
    36.145  0.5210750E-02  0.1457147E-01  0.4851478E-01     1.347  0.3566312E-04  0.1410021E-02  0.2739006E-02
    36.149  0.5210534E-02  0.1452864E-01  0.4848839E-01     1.348  0.3492491E-04  0.1411219E-02  0.2761479E-02
    36.153  0.5210465E-02  0.1449554E-01  0.4848347E-01     1.348  0.3427463E-04  0.1398843E-02  0.2772569E-02
    36.156  0.5210542E-02  0.1446575E-01  0.4849151E-01     1.348  0.3372741E-04  0.1379944E-02  0.2775651E-02
    36.160  0.5210760E-02  0.1443516E-01  0.4850729E-01     1.348  0.3329662E-04  0.1362178E-02  0.2780223E-02
    36.164  0.5211113E-02  0.1440397E-01  0.4853086E-01     1.348  0.3299521E-04  0.1346604E-02  0.2777874E-02
    36.168  0.5211593E-02  0.1438549E-01  0.4857320E-01     1.348  0.3283318E-04  0.1341703E-02  0.2766752E-02
    36.171  0.5212186E-02  0.1436752E-01  0.4861871E-01     1.348  0.3281983E-04  0.1337767E-02  0.2751042E-02
    36.175  0.5212879E-02  0.1434993E-01  0.4866604E-01     1.349  0.3296036E-04  0.1334740E-02  0.2735884E-02
    36.179  0.5213655E-02  0.1433278E-01  0.4871123E-01     1.349  0.3325795E-04  0.1332363E-02  0.2721863E-02
    36.183  0.5214513E-02  0.1431679E-01  0.4875382E-01     1.349  0.3368688E-04  0.1330944E-02  0.2709965E-02
    36.186  0.5215441E-02  0.1430663E-01  0.4880438E-01     1.349  0.3422896E-04  0.1331691E-02  0.2693827E-02
    36.190  0.5216421E-02  0.1430398E-01  0.4885527E-01     1.349  0.3487631E-04  0.1337164E-02  0.2673926E-02
    36.194  0.5217429E-02  0.1430184E-01  0.4890135E-01     1.349  0.3561697E-04  0.1342181E-02  0.2656551E-02
    36.198  0.5218444E-02  0.1429983E-01  0.4894284E-01     1.349  0.3643591E-04  0.1346892E-02  0.2643416E-02
    36.201  0.5219444E-02  0.1429816E-01  0.4897999E-01     1.350  0.3731535E-04  0.1351329E-02  0.2634824E-02
    36.205  0.5220407E-02  0.1429503E-01  0.4901206E-01     1.350  0.3823502E-04  0.1355999E-02  0.2626280E-02
    36.209  0.5221312E-02  0.1429195E-01  0.4902849E-01     1.350  0.3917340E-04  0.1360479E-02  0.2617443E-02
    36.213  0.5222145E-02  0.1428912E-01  0.4903184E-01     1.350  0.4010025E-04  0.1365777E-02  0.2621987E-02
    36.216  0.5222890E-02  0.1428562E-01  0.4902990E-01     1.350  0.4098668E-04  0.1370799E-02  0.2629574E-02
    36.220  0.5223525E-02  0.1428104E-01  0.4901686E-01     1.350  0.4180447E-04  0.1375473E-02  0.2641263E-02
    36.224  0.5224053E-02  0.1427773E-01  0.4899899E-01     1.350  0.4251325E-04  0.1380891E-02  0.2653431E-02
    36.227  0.5224461E-02  0.1427400E-01  0.4897922E-01     1.351  0.4309696E-04  0.1387286E-02  0.2665250E-02
    36.231  0.5224734E-02  0.1427013E-01  0.4894847E-01     1.351  0.4353625E-04  0.1392724E-02  0.2682689E-02
    36.235  0.5224837E-02  0.1426627E-01  0.4890914E-01     1.351  0.4380048E-04  0.1397996E-02  0.2705328E-02
    36.239  0.5224773E-02  0.1426255E-01  0.4885789E-01     1.351  0.4389361E-04  0.1398224E-02  0.2732553E-02
    36.242  0.5224639E-02  0.1426079E-01  0.4881023E-01     1.351  0.4392873E-04  0.1402782E-02  0.2757618E-02
    36.246  0.5224459E-02  0.1425857E-01  0.4877022E-01     1.351  0.4393078E-04  0.1406989E-02  0.2783947E-02
    36.250  0.5224236E-02  0.1425952E-01  0.4873034E-01     1.351  0.4390025E-04  0.1410196E-02  0.2812203E-02
    36.254  0.5223973E-02  0.1426626E-01  0.4869782E-01     1.352  0.4383939E-04  0.1415557E-02  0.2839671E-02
    36.257  0.5223673E-02  0.1427339E-01  0.4867081E-01     1.352  0.4375033E-04  0.1421690E-02  0.2870725E-02
    36.261  0.5223337E-02  0.1427963E-01  0.4864453E-01     1.352  0.4364523E-04  0.1426790E-02  0.2901017E-02
    36.265  0.5222971E-02  0.1429048E-01  0.4862934E-01     1.352  0.4353011E-04  0.1432527E-02  0.2921804E-02
    36.269  0.5222515E-02  0.1430775E-01  0.4861583E-01     1.352  0.4340049E-04  0.1441998E-02  0.2940729E-02
    36.272  0.5221954E-02  0.1432959E-01  0.4860264E-01     1.352  0.4326038E-04  0.1450040E-02  0.2960801E-02
    36.276  0.5221298E-02  0.1435236E-01  0.4858542E-01     1.352  0.4311508E-04  0.1454990E-02  0.2982498E-02
    36.280  0.5220565E-02  0.1437089E-01  0.4856892E-01     1.353  0.4297953E-04  0.1461469E-02  0.3004805E-02
    36.284  0.5219773E-02  0.1439027E-01  0.4854787E-01     1.353  0.4287533E-04  0.1462327E-02  0.3027648E-02
    36.287  0.5218841E-02  0.1440829E-01  0.4851948E-01     1.353  0.4291341E-04  0.1460433E-02  0.3037783E-02
    36.291  0.5217761E-02  0.1442492E-01  0.4848690E-01     1.353  0.4311969E-04  0.1456408E-02  0.3028942E-02
    36.295  0.5216555E-02  0.1443910E-01  0.4844669E-01     1.353  0.4348855E-04  0.1449557E-02  0.3002494E-02
    36.299  0.5215243E-02  0.1445149E-01  0.4839903E-01     1.353  0.4401809E-04  0.1440809E-02  0.2961688E-02
    36.302  0.5213843E-02  0.1446044E-01  0.4834632E-01     1.353  0.4470150E-04  0.1430298E-02  0.2910331E-02
    36.306  0.5212362E-02  0.1446626E-01  0.4829562E-01     1.354  0.4555236E-04  0.1418380E-02  0.2848012E-02
    36.310  0.5210742E-02  0.1448036E-01  0.4824604E-01     1.354  0.4664705E-04  0.1409223E-02  0.2760909E-02
    36.314  0.5209014E-02  0.1449228E-01  0.4819483E-01     1.354  0.4796132E-04  0.1398084E-02  0.2681070E-02
    36.317  0.5207205E-02  0.1450137E-01  0.4814730E-01     1.354  0.4946528E-04  0.1385666E-02  0.2605143E-02
    36.321  0.5205355E-02  0.1451355E-01  0.4810741E-01     1.354  0.5112641E-04  0.1389926E-02  0.2552446E-02
    36.325  0.5203503E-02  0.1452721E-01  0.4807263E-01     1.354  0.5291108E-04  0.1412609E-02  0.2527271E-02
    36.329  0.5201688E-02  0.1453487E-01  0.4804776E-01     1.354  0.5478590E-04  0.1447465E-02  0.2515116E-02
    36.332  0.5199931E-02  0.1453008E-01  0.4802305E-01     1.355  0.5671893E-04  0.1484004E-02  0.2514692E-02
    36.336  0.5198264E-02  0.1452815E-01  0.4801010E-01     1.355  0.5867309E-04  0.1513735E-02  0.2502707E-02
    36.340  0.5196724E-02  0.1451527E-01  0.4800042E-01     1.355  0.6060988E-04  0.1536186E-02  0.2491622E-02
    36.344  0.5195305E-02  0.1449154E-01  0.4799343E-01     1.355  0.6253441E-04  0.1551189E-02  0.2481097E-02
    36.347  0.5193915E-02  0.1448610E-01  0.4800535E-01     1.355  0.6456120E-04  0.1538454E-02  0.2453349E-02
    36.351  0.5192579E-02  0.1446965E-01  0.4801169E-01     1.355  0.6666530E-04  0.1518469E-02  0.2442110E-02
    36.355  0.5191326E-02  0.1446788E-01  0.4803777E-01     1.355  0.6881727E-04  0.1514062E-02  0.2467206E-02
    36.359  0.5190185E-02  0.1445993E-01  0.4806809E-01     1.355  0.7098594E-04  0.1508317E-02  0.2507942E-02
    36.363  0.5189170E-02  0.1445247E-01  0.4810450E-01     1.356  0.7312953E-04  0.1501880E-02  0.2561785E-02
    36.366  0.5188276E-02  0.1445354E-01  0.4815538E-01     1.356  0.7518611E-04  0.1485670E-02  0.2610377E-02
    36.370  0.5187531E-02  0.1444453E-01  0.4820898E-01     1.356  0.7711773E-04  0.1468397E-02  0.2663915E-02
    36.374  0.5186951E-02  0.1442655E-01  0.4826247E-01     1.356  0.7888499E-04  0.1449821E-02  0.2723108E-02
    36.378  0.5186516E-02  0.1441520E-01  0.4832802E-01     1.356  0.8041100E-04  0.1453574E-02  0.2802269E-02
    36.381  0.5186225E-02  0.1444822E-01  0.4843965E-01     1.356  0.8164950E-04  0.1442337E-02  0.2842523E-02
    36.385  0.5186081E-02  0.1448433E-01  0.4855596E-01     1.356  0.8257132E-04  0.1427644E-02  0.2876809E-02
    36.389  0.5186085E-02  0.1451192E-01  0.4867212E-01     1.357  0.8315110E-04  0.1410721E-02  0.2911971E-02
    36.393  0.5186235E-02  0.1453641E-01  0.4878670E-01     1.357  0.8336845E-04  0.1400491E-02  0.2951936E-02
    36.396  0.5186526E-02  0.1455620E-01  0.4889703E-01     1.357  0.8320974E-04  0.1392322E-02  0.2989937E-02
    36.400  0.5186948E-02  0.1457444E-01  0.4900874E-01     1.357  0.8266965E-04  0.1386350E-02  0.3028308E-02
    36.404  0.5187519E-02  0.1458355E-01  0.4911358E-01     1.357  0.8177118E-04  0.1383568E-02  0.3076140E-02
    36.408  0.5188230E-02  0.1458580E-01  0.4921718E-01     1.357  0.8052674E-04  0.1383168E-02  0.3122035E-02
    36.411  0.5189058E-02  0.1458155E-01  0.4931572E-01     1.357  0.7894827E-04  0.1384572E-02  0.3168419E-02
    36.415  0.5189960E-02  0.1457550E-01  0.4941197E-01     1.357  0.7704689E-04  0.1384902E-02  0.3211625E-02
    36.419  0.5190934E-02  0.1456309E-01  0.4949761E-01     1.358  0.7484843E-04  0.1386945E-02  0.3258673E-02
    36.423  0.5192026E-02  0.1454771E-01  0.4957295E-01     1.358  0.7241663E-04  0.1395005E-02  0.3295508E-02
    36.426  0.5193213E-02  0.1452833E-01  0.4964545E-01     1.358  0.6979932E-04  0.1406660E-02  0.3324502E-02
    36.430  0.5194464E-02  0.1450722E-01  0.4971194E-01     1.358  0.6705297E-04  0.1421558E-02  0.3347895E-02
    36.434  0.5195739E-02  0.1448878E-01  0.4977382E-01     1.358  0.6424050E-04  0.1437385E-02  0.3358314E-02
    36.438  0.5196969E-02  0.1448489E-01  0.4983560E-01     1.358  0.6141868E-04  0.1442007E-02  0.3366316E-02
    36.442  0.5198088E-02  0.1449446E-01  0.4989024E-01     1.358  0.5861924E-04  0.1442192E-02  0.3371752E-02
    36.445  0.5199088E-02  0.1450239E-01  0.4993280E-01     1.359  0.5589292E-04  0.1440459E-02  0.3369722E-02
    36.449  0.5199996E-02  0.1452164E-01  0.4997602E-01     1.359  0.5329164E-04  0.1443350E-02  0.3357928E-02
    36.453  0.5200798E-02  0.1454202E-01  0.5000799E-01     1.359  0.5088806E-04  0.1452008E-02  0.3347449E-02
    36.457  0.5201477E-02  0.1456275E-01  0.5003169E-01     1.359  0.4876940E-04  0.1466549E-02  0.3326388E-02
    36.460  0.5202023E-02  0.1458298E-01  0.5004032E-01     1.359  0.4700878E-04  0.1486726E-02  0.3297124E-02
    36.464  0.5202481E-02  0.1459987E-01  0.5004145E-01     1.359  0.4558858E-04  0.1513596E-02  0.3263770E-02
    36.468  0.5202853E-02  0.1461581E-01  0.5003802E-01     1.359  0.4455337E-04  0.1542801E-02  0.3226677E-02
    36.472  0.5202989E-02  0.1462742E-01  0.5001079E-01     1.359  0.4413872E-04  0.1574571E-02  0.3163546E-02
    36.476  0.5202886E-02  0.1463614E-01  0.4996168E-01     1.360  0.4431074E-04  0.1606887E-02  0.3080443E-02
    36.479  0.5202545E-02  0.1463912E-01  0.4989966E-01     1.360  0.4501460E-04  0.1638978E-02  0.2985917E-02
    36.483  0.5201984E-02  0.1463663E-01  0.4982416E-01     1.360  0.4617976E-04  0.1667545E-02  0.2882858E-02
    36.487  0.5201224E-02  0.1464048E-01  0.4975155E-01     1.360  0.4774430E-04  0.1679139E-02  0.2775366E-02
    36.491  0.5200257E-02  0.1463917E-01  0.4966831E-01     1.360  0.4968235E-04  0.1686472E-02  0.2669995E-02
    36.494  0.5199106E-02  0.1464868E-01  0.4959173E-01     1.360  0.5195264E-04  0.1675200E-02  0.2594099E-02
    36.498  0.5197796E-02  0.1466391E-01  0.4952434E-01     1.360  0.5452699E-04  0.1652547E-02  0.2540694E-02
    36.502  0.5196412E-02  0.1468988E-01  0.4947136E-01     1.360  0.5730284E-04  0.1618346E-02  0.2511082E-02
    36.506  0.5195092E-02  0.1472083E-01  0.4944892E-01     1.361  0.6009208E-04  0.1584276E-02  0.2498695E-02
    36.509  0.5193793E-02  0.1473783E-01  0.4942197E-01     1.361  0.6274261E-04  0.1560471E-02  0.2490258E-02
    36.513  0.5192453E-02  0.1474311E-01  0.4939104E-01     1.361  0.6509060E-04  0.1547256E-02  0.2482353E-02
    36.517  0.5191102E-02  0.1475239E-01  0.4936852E-01     1.361  0.6710492E-04  0.1545637E-02  0.2470589E-02
    36.521  0.5189765E-02  0.1474859E-01  0.4934393E-01     1.361  0.6876105E-04  0.1546897E-02  0.2464555E-02
    36.525  0.5188474E-02  0.1473185E-01  0.4931570E-01     1.361  0.7004205E-04  0.1545556E-02  0.2470141E-02
    36.528  0.5187252E-02  0.1469817E-01  0.4928349E-01     1.361  0.7093750E-04  0.1549718E-02  0.2484989E-02
    36.532  0.5186149E-02  0.1465213E-01  0.4924941E-01     1.361  0.7146922E-04  0.1558242E-02  0.2511633E-02
    36.536  0.5185153E-02  0.1459352E-01  0.4921223E-01     1.362  0.7165406E-04  0.1571487E-02  0.2544536E-02
    36.540  0.5184256E-02  0.1453455E-01  0.4917966E-01     1.362  0.7152047E-04  0.1589162E-02  0.2578032E-02
    36.544  0.5183478E-02  0.1449501E-01  0.4917967E-01     1.362  0.7106287E-04  0.1603608E-02  0.2604935E-02
    36.547  0.5182832E-02  0.1444866E-01  0.4918276E-01     1.362  0.7026998E-04  0.1620669E-02  0.2629584E-02
    36.551  0.5182320E-02  0.1441445E-01  0.4920387E-01     1.362  0.6913076E-04  0.1621598E-02  0.2644971E-02
    36.555  0.5181929E-02  0.1438593E-01  0.4923774E-01     1.362  0.6765207E-04  0.1618666E-02  0.2649242E-02
    36.559  0.5181661E-02  0.1438297E-01  0.4929919E-01     1.362  0.6585131E-04  0.1601643E-02  0.2661449E-02
    36.562  0.5181520E-02  0.1438402E-01  0.4937182E-01     1.362  0.6375543E-04  0.1588114E-02  0.2680020E-02
    36.566  0.5181515E-02  0.1439802E-01  0.4945938E-01     1.363  0.6140668E-04  0.1579600E-02  0.2712889E-02
    36.570  0.5181657E-02  0.1440725E-01  0.4954892E-01     1.363  0.5885760E-04  0.1577431E-02  0.2756575E-02
    36.574  0.5181926E-02  0.1440966E-01  0.4963108E-01     1.363  0.5617112E-04  0.1580785E-02  0.2807954E-02
    36.578  0.5182310E-02  0.1440921E-01  0.4971265E-01     1.363  0.5341916E-04  0.1589480E-02  0.2868978E-02
    36.581  0.5182799E-02  0.1441080E-01  0.4979529E-01     1.363  0.5068261E-04  0.1605223E-02  0.2932820E-02
    36.585  0.5183380E-02  0.1440288E-01  0.4986312E-01     1.363  0.4805174E-04  0.1626125E-02  0.2999039E-02
    36.589  0.5184070E-02  0.1438358E-01  0.4992673E-01     1.363  0.4562292E-04  0.1652011E-02  0.3070514E-02
    36.593  0.5184911E-02  0.1436042E-01  0.4997996E-01     1.363  0.4348353E-04  0.1681964E-02  0.3119823E-02
    36.597  0.5185848E-02  0.1434909E-01  0.5004202E-01     1.364  0.4169823E-04  0.1696086E-02  0.3154276E-02
    36.600  0.5186861E-02  0.1434303E-01  0.5010349E-01     1.364  0.4032603E-04  0.1692617E-02  0.3173120E-02
    36.604  0.5187949E-02  0.1433235E-01  0.5016065E-01     1.364  0.3939659E-04  0.1688088E-02  0.3180763E-02
    36.608  0.5189088E-02  0.1432616E-01  0.5021886E-01     1.364  0.3891602E-04  0.1682611E-02  0.3180076E-02
    36.612  0.5190252E-02  0.1431878E-01  0.5026384E-01     1.364  0.3886408E-04  0.1677606E-02  0.3163250E-02
    36.615  0.5191414E-02  0.1431223E-01  0.5029414E-01     1.364  0.3920339E-04  0.1677384E-02  0.3130828E-02
    36.619  0.5192547E-02  0.1430374E-01  0.5030848E-01     1.364  0.3988469E-04  0.1676114E-02  0.3090191E-02
    36.623  0.5193617E-02  0.1429362E-01  0.5031206E-01     1.364  0.4086156E-04  0.1675501E-02  0.3047270E-02
    36.627  0.5194636E-02  0.1429444E-01  0.5031307E-01     1.364  0.4205080E-04  0.1680835E-02  0.2999613E-02
    36.631  0.5195727E-02  0.1430228E-01  0.5032660E-01     1.365  0.4329024E-04  0.1686938E-02  0.2964778E-02
    36.634  0.5196860E-02  0.1430724E-01  0.5034442E-01     1.365  0.4453899E-04  0.1694700E-02  0.2945537E-02
    36.638  0.5198010E-02  0.1431147E-01  0.5036071E-01     1.365  0.4575487E-04  0.1703266E-02  0.2932585E-02
    36.642  0.5199147E-02  0.1431316E-01  0.5036810E-01     1.365  0.4689343E-04  0.1712126E-02  0.2918408E-02
    36.646  0.5200249E-02  0.1431305E-01  0.5036791E-01     1.365  0.4790516E-04  0.1721121E-02  0.2900541E-02
    36.650  0.5201313E-02  0.1431179E-01  0.5036677E-01     1.365  0.4873125E-04  0.1729401E-02  0.2874298E-02
    36.653  0.5202312E-02  0.1430937E-01  0.5035675E-01     1.365  0.4933948E-04  0.1736511E-02  0.2852137E-02
    36.657  0.5203220E-02  0.1430443E-01  0.5033364E-01     1.365  0.4970289E-04  0.1742263E-02  0.2822424E-02
    36.661  0.5204015E-02  0.1429583E-01  0.5030166E-01     1.366  0.4980262E-04  0.1748189E-02  0.2786574E-02
    36.665  0.5204657E-02  0.1428487E-01  0.5025902E-01     1.366  0.4963468E-04  0.1753550E-02  0.2747224E-02
    36.669  0.5205107E-02  0.1427144E-01  0.5020039E-01     1.366  0.4928707E-04  0.1758197E-02  0.2710551E-02
    36.673  0.5205472E-02  0.1425482E-01  0.5013413E-01     1.366  0.4895728E-04  0.1761747E-02  0.2685447E-02
    36.676  0.5205742E-02  0.1423938E-01  0.5006473E-01     1.366  0.4865466E-04  0.1765145E-02  0.2675242E-02
    36.680  0.5205909E-02  0.1422736E-01  0.4999758E-01     1.366  0.4838909E-04  0.1769607E-02  0.2675278E-02
    36.684  0.5205968E-02  0.1422640E-01  0.4993836E-01     1.366  0.4817220E-04  0.1774434E-02  0.2679334E-02
    36.688  0.5205976E-02  0.1422361E-01  0.4988233E-01     1.366  0.4798312E-04  0.1778501E-02  0.2685533E-02
    36.692  0.5205979E-02  0.1422004E-01  0.4983267E-01     1.366  0.4780042E-04  0.1782700E-02  0.2691882E-02
    36.695  0.5205977E-02  0.1421597E-01  0.4978667E-01     1.367  0.4762194E-04  0.1786725E-02  0.2692174E-02
    36.699  0.5205969E-02  0.1421404E-01  0.4974266E-01     1.367  0.4744726E-04  0.1791720E-02  0.2688798E-02
    36.703  0.5205950E-02  0.1421159E-01  0.4970545E-01     1.367  0.4727796E-04  0.1796057E-02  0.2682528E-02
    36.707  0.5205912E-02  0.1420839E-01  0.4967093E-01     1.367  0.4713197E-04  0.1800252E-02  0.2669291E-02
    36.711  0.5205857E-02  0.1420437E-01  0.4963761E-01     1.367  0.4701720E-04  0.1804308E-02  0.2651635E-02
    36.714  0.5205784E-02  0.1419909E-01  0.4961343E-01     1.367  0.4693361E-04  0.1809488E-02  0.2628924E-02
    36.718  0.5205709E-02  0.1419593E-01  0.4958847E-01     1.367  0.4686679E-04  0.1814982E-02  0.2601858E-02
    36.722  0.5205636E-02  0.1419633E-01  0.4956948E-01     1.367  0.4681431E-04  0.1820989E-02  0.2569669E-02
    36.726  0.5205565E-02  0.1419888E-01  0.4955685E-01     1.367  0.4677511E-04  0.1826215E-02  0.2536291E-02
    36.730  0.5205500E-02  0.1420139E-01  0.4953922E-01     1.368  0.4674670E-04  0.1833195E-02  0.2515087E-02
    36.734  0.5205441E-02  0.1420170E-01  0.4952237E-01     1.368  0.4672966E-04  0.1839916E-02  0.2487221E-02
    36.737  0.5205401E-02  0.1420462E-01  0.4951616E-01     1.368  0.4671223E-04  0.1846409E-02  0.2464934E-02
    36.741  0.5205380E-02  0.1420962E-01  0.4951190E-01     1.368  0.4668509E-04  0.1849439E-02  0.2443942E-02
    36.745  0.5205397E-02  0.1421155E-01  0.4950589E-01     1.368  0.4659240E-04  0.1857216E-02  0.2421158E-02
    36.749  0.5205471E-02  0.1421123E-01  0.4950579E-01     1.368  0.4642056E-04  0.1864741E-02  0.2397102E-02
    36.753  0.5205597E-02  0.1420920E-01  0.4951081E-01     1.368  0.4617780E-04  0.1870932E-02  0.2374765E-02
    36.756  0.5205771E-02  0.1420324E-01  0.4951740E-01     1.368  0.4587468E-04  0.1878104E-02  0.2351415E-02
    36.760  0.5205986E-02  0.1419872E-01  0.4952262E-01     1.368  0.4552586E-04  0.1882565E-02  0.2332893E-02
    36.764  0.5206233E-02  0.1419668E-01  0.4953118E-01     1.368  0.4514476E-04  0.1888641E-02  0.2320160E-02
    36.768  0.5206505E-02  0.1419400E-01  0.4954142E-01     1.369  0.4474812E-04  0.1894960E-02  0.2307353E-02
    36.772  0.5206792E-02  0.1419046E-01  0.4955059E-01     1.369  0.4434919E-04  0.1900571E-02  0.2295899E-02
    36.776  0.5207104E-02  0.1418975E-01  0.4956000E-01     1.369  0.4395612E-04  0.1906652E-02  0.2287060E-02
    36.779  0.5207428E-02  0.1418751E-01  0.4956241E-01     1.369  0.4358876E-04  0.1912098E-02  0.2277242E-02
    36.783  0.5207753E-02  0.1418222E-01  0.4955999E-01     1.369  0.4326412E-04  0.1915053E-02  0.2271168E-02
    36.787  0.5208067E-02  0.1417737E-01  0.4955768E-01     1.369  0.4299169E-04  0.1921380E-02  0.2266946E-02
    36.791  0.5208360E-02  0.1417253E-01  0.4954938E-01     1.369  0.4277763E-04  0.1927054E-02  0.2263647E-02
    36.795  0.5208623E-02  0.1416622E-01  0.4953913E-01     1.369  0.4262353E-04  0.1932284E-02  0.2262509E-02
    36.799  0.5208846E-02  0.1415780E-01  0.4952584E-01     1.369  0.4252721E-04  0.1937343E-02  0.2262564E-02
    36.802  0.5209021E-02  0.1414881E-01  0.4950525E-01     1.369  0.4248291E-04  0.1938664E-02  0.2260609E-02
    36.806  0.5209141E-02  0.1414184E-01  0.4948542E-01     1.370  0.4248322E-04  0.1941427E-02  0.2257003E-02
    36.810  0.5209202E-02  0.1413699E-01  0.4946415E-01     1.370  0.4252023E-04  0.1941542E-02  0.2254629E-02
    36.814  0.5209202E-02  0.1412993E-01  0.4944180E-01     1.370  0.4259012E-04  0.1945013E-02  0.2247899E-02
    36.818  0.5209187E-02  0.1412492E-01  0.4942679E-01     1.370  0.4269274E-04  0.1949369E-02  0.2244906E-02
    36.822  0.5209184E-02  0.1412012E-01  0.4940870E-01     1.370  0.4282703E-04  0.1952890E-02  0.2243662E-02
    36.825  0.5209192E-02  0.1411516E-01  0.4939173E-01     1.370  0.4298946E-04  0.1955967E-02  0.2249467E-02
    36.829  0.5209130E-02  0.1410962E-01  0.4937199E-01     1.370  0.4307416E-04  0.1959079E-02  0.2248900E-02
    36.833  0.5208945E-02  0.1410353E-01  0.4934133E-01     1.370  0.4307968E-04  0.1962909E-02  0.2248851E-02
    36.837  0.5208591E-02  0.1409978E-01  0.4930553E-01     1.370  0.4307363E-04  0.1965284E-02  0.2246647E-02
    36.841  0.5208061E-02  0.1409933E-01  0.4925704E-01     1.370  0.4308005E-04  0.1964027E-02  0.2239429E-02
    36.844  0.5207361E-02  0.1410178E-01  0.4920151E-01     1.370  0.4310646E-04  0.1960206E-02  0.2231237E-02
    36.848  0.5206508E-02  0.1410430E-01  0.4913524E-01     1.370  0.4316031E-04  0.1957602E-02  0.2219483E-02
    36.852  0.5205515E-02  0.1410690E-01  0.4907249E-01     1.371  0.4324632E-04  0.1954229E-02  0.2221962E-02
    36.856  0.5204390E-02  0.1411253E-01  0.4901628E-01     1.371  0.4334758E-04  0.1946526E-02  0.2228418E-02
    36.860  0.5203149E-02  0.1414382E-01  0.4898709E-01     1.371  0.4345716E-04  0.1902913E-02  0.2241558E-02
    36.864  0.5201822E-02  0.1418033E-01  0.4896230E-01     1.371  0.4358755E-04  0.1860215E-02  0.2254707E-02
    36.867  0.5200439E-02  0.1421594E-01  0.4895051E-01     1.371  0.4374796E-04  0.1821152E-02  0.2262937E-02
    36.871  0.5198983E-02  0.1424881E-01  0.4893486E-01     1.371  0.4392619E-04  0.1785781E-02  0.2271889E-02
    36.875  0.5197432E-02  0.1428017E-01  0.4892313E-01     1.371  0.4410138E-04  0.1754880E-02  0.2278995E-02
    36.879  0.5195823E-02  0.1430359E-01  0.4890643E-01     1.371  0.4426822E-04  0.1732347E-02  0.2286767E-02
    36.883  0.5194162E-02  0.1432298E-01  0.4888805E-01     1.371  0.4440956E-04  0.1713993E-02  0.2293426E-02
    36.887  0.5192464E-02  0.1435337E-01  0.4888814E-01     1.371  0.4451471E-04  0.1699150E-02  0.2301634E-02
    36.890  0.5190767E-02  0.1437844E-01  0.4888659E-01     1.371  0.4458295E-04  0.1694778E-02  0.2311321E-02
    36.894  0.5189113E-02  0.1439652E-01  0.4889118E-01     1.371  0.4462096E-04  0.1701589E-02  0.2321331E-02
    36.898  0.5187559E-02  0.1440230E-01  0.4889796E-01     1.372  0.4464946E-04  0.1719615E-02  0.2332798E-02
    36.902  0.5186145E-02  0.1439789E-01  0.4891123E-01     1.372  0.4467810E-04  0.1747119E-02  0.2347191E-02
    36.906  0.5184902E-02  0.1438913E-01  0.4894347E-01     1.372  0.4471942E-04  0.1788203E-02  0.2361352E-02
    36.910  0.5183859E-02  0.1436846E-01  0.4897687E-01     1.372  0.4478403E-04  0.1839000E-02  0.2378029E-02
    36.913  0.5183040E-02  0.1434042E-01  0.4901752E-01     1.372  0.4488380E-04  0.1896378E-02  0.2397972E-02
    36.917  0.5182463E-02  0.1431037E-01  0.4907075E-01     1.372  0.4502651E-04  0.1955031E-02  0.2415517E-02
    36.921  0.5182141E-02  0.1428344E-01  0.4913782E-01     1.372  0.4521732E-04  0.2014374E-02  0.2431316E-02
    36.925  0.5182081E-02  0.1425852E-01  0.4922029E-01     1.372  0.4545646E-04  0.2059751E-02  0.2457198E-02
    36.929  0.5182283E-02  0.1423460E-01  0.4931951E-01     1.372  0.4573864E-04  0.2088434E-02  0.2490497E-02
    36.933  0.5182741E-02  0.1420356E-01  0.4941615E-01     1.372  0.4605370E-04  0.2115096E-02  0.2522294E-02
    36.936  0.5183442E-02  0.1416380E-01  0.4951347E-01     1.372  0.4638759E-04  0.2140320E-02  0.2552325E-02
    36.940  0.5184374E-02  0.1411685E-01  0.4960670E-01     1.372  0.4671787E-04  0.2164007E-02  0.2582097E-02
    36.944  0.5185519E-02  0.1406841E-01  0.4969861E-01     1.373  0.4702019E-04  0.2190066E-02  0.2603472E-02
    36.948  0.5186848E-02  0.1401853E-01  0.4978683E-01     1.373  0.4727584E-04  0.2213838E-02  0.2621642E-02
    36.952  0.5188329E-02  0.1397972E-01  0.4988048E-01     1.373  0.4746556E-04  0.2214030E-02  0.2647932E-02
    36.956  0.5189924E-02  0.1394193E-01  0.4997102E-01     1.373  0.4757327E-04  0.2214620E-02  0.2666040E-02
    36.959  0.5191593E-02  0.1390921E-01  0.5005529E-01     1.373  0.4758680E-04  0.2216852E-02  0.2676286E-02
    36.963  0.5193289E-02  0.1387620E-01  0.5012480E-01     1.373  0.4748976E-04  0.2218964E-02  0.2675565E-02
    36.967  0.5194963E-02  0.1385760E-01  0.5019473E-01     1.373  0.4726891E-04  0.2225128E-02  0.2660587E-02
    36.971  0.5196578E-02  0.1384855E-01  0.5025757E-01     1.373  0.4692276E-04  0.2233412E-02  0.2637732E-02
    36.975  0.5198099E-02  0.1384115E-01  0.5030268E-01     1.373  0.4645547E-04  0.2241157E-02  0.2610724E-02
    36.979  0.5199486E-02  0.1383663E-01  0.5033567E-01     1.373  0.4588445E-04  0.2243255E-02  0.2577391E-02
    36.982  0.5200767E-02  0.1383593E-01  0.5035713E-01     1.373  0.4532258E-04  0.2243736E-02  0.2553091E-02
    36.986  0.5201934E-02  0.1383549E-01  0.5036609E-01     1.373  0.4483509E-04  0.2244975E-02  0.2538497E-02
    36.990  0.5202951E-02  0.1383520E-01  0.5036700E-01     1.373  0.4443526E-04  0.2246376E-02  0.2528799E-02
    36.994  0.5203808E-02  0.1383605E-01  0.5035660E-01     1.374  0.4411873E-04  0.2245868E-02  0.2522483E-02
    36.998  0.5204520E-02  0.1383706E-01  0.5033810E-01     1.374  0.4384424E-04  0.2244608E-02  0.2518793E-02
    37.002  0.5205099E-02  0.1383843E-01  0.5031715E-01     1.374  0.4356948E-04  0.2242985E-02  0.2511702E-02
    37.005  0.5205507E-02  0.1384024E-01  0.5028776E-01     1.374  0.4331516E-04  0.2240142E-02  0.2501341E-02
    37.009  0.5205747E-02  0.1384250E-01  0.5025569E-01     1.374  0.4311377E-04  0.2235656E-02  0.2490920E-02
    37.013  0.5205832E-02  0.1384647E-01  0.5021877E-01     1.374  0.4297811E-04  0.2233912E-02  0.2480971E-02
    37.017  0.5205757E-02  0.1385278E-01  0.5017547E-01     1.374  0.4289389E-04  0.2229146E-02  0.2470434E-02
    37.021  0.5205514E-02  0.1385997E-01  0.5012889E-01     1.374  0.4283730E-04  0.2224025E-02  0.2463008E-02
    37.025  0.5205131E-02  0.1386710E-01  0.5008584E-01     1.374  0.4277257E-04  0.2219557E-02  0.2463399E-02
    37.028  0.5204648E-02  0.1387507E-01  0.5004377E-01     1.374  0.4270159E-04  0.2214335E-02  0.2474718E-02
    37.032  0.5204081E-02  0.1388262E-01  0.5000844E-01     1.374  0.4262510E-04  0.2211098E-02  0.2494543E-02
    37.036  0.5203477E-02  0.1388999E-01  0.4998202E-01     1.374  0.4255272E-04  0.2207881E-02  0.2523863E-02
    37.040  0.5202855E-02  0.1389704E-01  0.4996011E-01     1.374  0.4248994E-04  0.2205539E-02  0.2554869E-02
    37.044  0.5202222E-02  0.1390293E-01  0.4994305E-01     1.374  0.4244806E-04  0.2203869E-02  0.2584684E-02
    37.048  0.5201553E-02  0.1390837E-01  0.4992360E-01     1.374  0.4242164E-04  0.2202755E-02  0.2623693E-02
    37.051  0.5200837E-02  0.1391260E-01  0.4990962E-01     1.375  0.4240393E-04  0.2203149E-02  0.2667995E-02
    37.055  0.5200078E-02  0.1391538E-01  0.4989685E-01     1.375  0.4239374E-04  0.2203451E-02  0.2714724E-02
    37.059  0.5199211E-02  0.1392046E-01  0.4988085E-01     1.375  0.4237187E-04  0.2201874E-02  0.2756347E-02
    37.063  0.5198230E-02  0.1392582E-01  0.4985217E-01     1.375  0.4233037E-04  0.2194507E-02  0.2789863E-02
    37.067  0.5197155E-02  0.1392721E-01  0.4981871E-01     1.375  0.4226744E-04  0.2186906E-02  0.2814114E-02
    37.071  0.5196010E-02  0.1392776E-01  0.4978505E-01     1.375  0.4218325E-04  0.2177127E-02  0.2832552E-02
    37.074  0.5194816E-02  0.1392735E-01  0.4975196E-01     1.375  0.4207821E-04  0.2166223E-02  0.2846185E-02
    37.078  0.5193599E-02  0.1392477E-01  0.4971957E-01     1.375  0.4195477E-04  0.2155555E-02  0.2858796E-02
    37.082  0.5192383E-02  0.1392177E-01  0.4968909E-01     1.375  0.4181562E-04  0.2142734E-02  0.2863718E-02
    37.086  0.5191194E-02  0.1392060E-01  0.4966483E-01     1.375  0.4166570E-04  0.2130771E-02  0.2853520E-02
    37.090  0.5190057E-02  0.1393461E-01  0.4966306E-01     1.375  0.4150957E-04  0.2122598E-02  0.2829560E-02
    37.094  0.5188995E-02  0.1395527E-01  0.4967268E-01     1.375  0.4135350E-04  0.2106531E-02  0.2799458E-02
    37.097  0.5188031E-02  0.1396901E-01  0.4968631E-01     1.375  0.4120358E-04  0.2092695E-02  0.2765819E-02
    37.101  0.5187183E-02  0.1397433E-01  0.4969721E-01     1.375  0.4106624E-04  0.2081738E-02  0.2733519E-02
    37.105  0.5186465E-02  0.1397159E-01  0.4971629E-01     1.375  0.4094189E-04  0.2074456E-02  0.2701995E-02
    37.109  0.5185883E-02  0.1395977E-01  0.4973320E-01     1.376  0.4083254E-04  0.2069572E-02  0.2671200E-02
    37.113  0.5185459E-02  0.1393905E-01  0.4974982E-01     1.376  0.4075383E-04  0.2068237E-02  0.2642215E-02
    37.117  0.5185205E-02  0.1391870E-01  0.4977493E-01     1.376  0.4071454E-04  0.2084728E-02  0.2623535E-02
    37.120  0.5185125E-02  0.1389104E-01  0.4980358E-01     1.376  0.4071563E-04  0.2103736E-02  0.2607919E-02
    37.124  0.5185219E-02  0.1385642E-01  0.4982884E-01     1.376  0.4075546E-04  0.2122778E-02  0.2595977E-02
    37.128  0.5185483E-02  0.1381533E-01  0.4984908E-01     1.376  0.4083113E-04  0.2141974E-02  0.2583146E-02
    37.132  0.5185883E-02  0.1378227E-01  0.4987856E-01     1.376  0.4091683E-04  0.2165670E-02  0.2564572E-02
    37.136  0.5186334E-02  0.1375562E-01  0.4990789E-01     1.376  0.4102175E-04  0.2188221E-02  0.2548790E-02
    37.140  0.5186831E-02  0.1374080E-01  0.4994438E-01     1.376  0.4118192E-04  0.2201276E-02  0.2545356E-02
    37.144  0.5187364E-02  0.1373160E-01  0.4998073E-01     1.376  0.4139932E-04  0.2212294E-02  0.2541732E-02
    37.147  0.5187917E-02  0.1372830E-01  0.5001822E-01     1.376  0.4166942E-04  0.2223003E-02  0.2537743E-02
    37.151  0.5188475E-02  0.1373551E-01  0.5005936E-01     1.376  0.4198950E-04  0.2234394E-02  0.2527715E-02
    37.155  0.5189022E-02  0.1374891E-01  0.5009711E-01     1.376  0.4235458E-04  0.2244854E-02  0.2520194E-02
    37.159  0.5189542E-02  0.1376060E-01  0.5012494E-01     1.376  0.4276057E-04  0.2255418E-02  0.2518497E-02
    37.163  0.5189994E-02  0.1377319E-01  0.5014385E-01     1.376  0.4318330E-04  0.2260813E-02  0.2527343E-02
    37.167  0.5190327E-02  0.1378488E-01  0.5015009E-01     1.376  0.4358394E-04  0.2262666E-02  0.2551943E-02
    37.170  0.5190431E-02  0.1379323E-01  0.5012955E-01     1.376  0.4406914E-04  0.2261603E-02  0.2595032E-02
    37.174  0.5190214E-02  0.1380021E-01  0.5008335E-01     1.376  0.4473225E-04  0.2258222E-02  0.2657653E-02
    37.178  0.5189675E-02  0.1381330E-01  0.5002424E-01     1.377  0.4557854E-04  0.2264339E-02  0.2746111E-02
    37.182  0.5188822E-02  0.1382666E-01  0.4994554E-01     1.377  0.4661215E-04  0.2270577E-02  0.2855041E-02
    37.186  0.5187671E-02  0.1383432E-01  0.4985230E-01     1.377  0.4783075E-04  0.2269848E-02  0.2973453E-02
    37.190  0.5186249E-02  0.1384711E-01  0.4975669E-01     1.377  0.4922901E-04  0.2262079E-02  0.3090689E-02
    37.193  0.5184623E-02  0.1385926E-01  0.4966038E-01     1.377  0.5079521E-04  0.2245693E-02  0.3197781E-02
    37.197  0.5182834E-02  0.1387547E-01  0.4957990E-01     1.377  0.5250083E-04  0.2212509E-02  0.3285819E-02
    37.201  0.5180959E-02  0.1388383E-01  0.4949870E-01     1.377  0.5432902E-04  0.2173274E-02  0.3363600E-02
    37.205  0.5179042E-02  0.1389108E-01  0.4943381E-01     1.377  0.5623732E-04  0.2147022E-02  0.3441516E-02
    37.209  0.5177139E-02  0.1393737E-01  0.4942376E-01     1.377  0.5819027E-04  0.2100184E-02  0.3473110E-02
    37.213  0.5175332E-02  0.1398073E-01  0.4943420E-01     1.377  0.6020285E-04  0.2052102E-02  0.3480044E-02
    37.217  0.5173661E-02  0.1401568E-01  0.4946135E-01     1.377  0.6222289E-04  0.2006454E-02  0.3468703E-02
    37.220  0.5172167E-02  0.1404279E-01  0.4950230E-01     1.377  0.6419044E-04  0.1964824E-02  0.3436877E-02
    37.224  0.5170917E-02  0.1406147E-01  0.4956375E-01     1.377  0.6603132E-04  0.1933926E-02  0.3402439E-02
    37.228  0.5169947E-02  0.1407071E-01  0.4963685E-01     1.377  0.6769268E-04  0.1905965E-02  0.3356415E-02
    37.232  0.5169243E-02  0.1406746E-01  0.4971934E-01     1.377  0.6912910E-04  0.1884149E-02  0.3305297E-02
    37.236  0.5168792E-02  0.1405728E-01  0.4980089E-01     1.377  0.7029870E-04  0.1870460E-02  0.3260643E-02
    37.240  0.5168603E-02  0.1404337E-01  0.4989870E-01     1.377  0.7116741E-04  0.1871653E-02  0.3227955E-02
    37.243  0.5168661E-02  0.1402136E-01  0.4999851E-01     1.377  0.7168843E-04  0.1877632E-02  0.3195791E-02
    37.247  0.5168891E-02  0.1399320E-01  0.5008924E-01     1.377  0.7174197E-04  0.1888621E-02  0.3154932E-02
    37.251  0.5169277E-02  0.1396400E-01  0.5017922E-01     1.377  0.7131097E-04  0.1904965E-02  0.3105693E-02
    37.255  0.5169808E-02  0.1394059E-01  0.5027726E-01     1.378  0.7040513E-04  0.1925762E-02  0.3039260E-02
    37.259  0.5170442E-02  0.1391620E-01  0.5037122E-01     1.378  0.6905445E-04  0.1952364E-02  0.2965429E-02
    37.263  0.5171153E-02  0.1389169E-01  0.5045801E-01     1.378  0.6729507E-04  0.1984470E-02  0.2886247E-02
    37.267  0.5171915E-02  0.1386282E-01  0.5052561E-01     1.378  0.6516416E-04  0.2021498E-02  0.2814222E-02
    37.270  0.5172663E-02  0.1385390E-01  0.5059904E-01     1.378  0.6269925E-04  0.2037962E-02  0.2759988E-02
    37.274  0.5173387E-02  0.1386901E-01  0.5068472E-01     1.378  0.5995977E-04  0.2030481E-02  0.2741124E-02
    37.278  0.5174076E-02  0.1389145E-01  0.5076803E-01     1.378  0.5701566E-04  0.2002551E-02  0.2755936E-02
    37.282  0.5174681E-02  0.1390728E-01  0.5082793E-01     1.378  0.5392555E-04  0.1982367E-02  0.2794819E-02
    37.286  0.5175143E-02  0.1392168E-01  0.5086868E-01     1.378  0.5074265E-04  0.1969875E-02  0.2844912E-02
    37.290  0.5175455E-02  0.1392847E-01  0.5088733E-01     1.378  0.4755432E-04  0.1965963E-02  0.2909972E-02
    37.294  0.5175610E-02  0.1392383E-01  0.5088069E-01     1.378  0.4445139E-04  0.1969690E-02  0.2986974E-02
    37.297  0.5175606E-02  0.1391978E-01  0.5086989E-01     1.378  0.4152941E-04  0.1972335E-02  0.3083431E-02
    37.301  0.5175524E-02  0.1391314E-01  0.5085355E-01     1.378  0.3887004E-04  0.1983998E-02  0.3187535E-02
    37.305  0.5175378E-02  0.1389654E-01  0.5082181E-01     1.378  0.3652802E-04  0.2001002E-02  0.3277918E-02
    37.309  0.5175046E-02  0.1387928E-01  0.5077546E-01     1.378  0.3448014E-04  0.2016941E-02  0.3350405E-02
    37.313  0.5174478E-02  0.1386075E-01  0.5071151E-01     1.378  0.3276245E-04  0.2037373E-02  0.3410099E-02
    37.317  0.5173650E-02  0.1383613E-01  0.5062700E-01     1.378  0.3145699E-04  0.2059682E-02  0.3473125E-02
    37.320  0.5172525E-02  0.1381973E-01  0.5053480E-01     1.378  0.3072779E-04  0.2092889E-02  0.3521447E-02
    37.324  0.5171085E-02  0.1380403E-01  0.5042911E-01     1.378  0.3072843E-04  0.2126407E-02  0.3553259E-02
    37.328  0.5169337E-02  0.1379675E-01  0.5031086E-01     1.378  0.3154410E-04  0.2135943E-02  0.3582751E-02
    37.332  0.5167384E-02  0.1379530E-01  0.5019502E-01     1.378  0.3317595E-04  0.2137149E-02  0.3603217E-02
    37.336  0.5165450E-02  0.1379936E-01  0.5010519E-01     1.378  0.3546175E-04  0.2143102E-02  0.3620265E-02
    37.340  0.5163612E-02  0.1380458E-01  0.5004527E-01     1.378  0.3828637E-04  0.2155433E-02  0.3655610E-02
    37.344  0.5161906E-02  0.1381492E-01  0.5001619E-01     1.379  0.4151421E-04  0.2172851E-02  0.3683897E-02
    37.347  0.5160350E-02  0.1382455E-01  0.5000890E-01     1.379  0.4496372E-04  0.2186938E-02  0.3700970E-02
    37.351  0.5158975E-02  0.1383196E-01  0.5002233E-01     1.379  0.4848494E-04  0.2192225E-02  0.3708508E-02
    37.355  0.5157810E-02  0.1387492E-01  0.5008806E-01     1.379  0.5194345E-04  0.2202499E-02  0.3691264E-02
    37.359  0.5156881E-02  0.1390816E-01  0.5016654E-01     1.379  0.5521913E-04  0.2205212E-02  0.3659844E-02
    37.363  0.5156207E-02  0.1393041E-01  0.5025149E-01     1.379  0.5820796E-04  0.2197687E-02  0.3616461E-02
    37.367  0.5155796E-02  0.1394278E-01  0.5034091E-01     1.379  0.6082466E-04  0.2177504E-02  0.3561690E-02
    37.371  0.5155654E-02  0.1394607E-01  0.5043174E-01     1.379  0.6299545E-04  0.2139385E-02  0.3500199E-02
    37.374  0.5155776E-02  0.1394613E-01  0.5053697E-01     1.379  0.6465781E-04  0.2101801E-02  0.3419927E-02
    37.378  0.5156158E-02  0.1395065E-01  0.5065046E-01     1.379  0.6577880E-04  0.2075001E-02  0.3317871E-02
    37.382  0.5156789E-02  0.1394559E-01  0.5076028E-01     1.379  0.6634258E-04  0.2042873E-02  0.3214992E-02
    37.386  0.5157653E-02  0.1393663E-01  0.5087138E-01     1.379  0.6635367E-04  0.2015273E-02  0.3124511E-02
    37.390  0.5158730E-02  0.1392275E-01  0.5097381E-01     1.379  0.6583121E-04  0.1992108E-02  0.3051120E-02
    37.394  0.5160003E-02  0.1390568E-01  0.5107373E-01     1.379  0.6482970E-04  0.1973380E-02  0.2999657E-02
    37.398  0.5161521E-02  0.1388154E-01  0.5117107E-01     1.379  0.6351323E-04  0.1956901E-02  0.2980970E-02
    37.401  0.5163213E-02  0.1385390E-01  0.5125960E-01     1.379  0.6188640E-04  0.1945397E-02  0.2980274E-02
    37.405  0.5165020E-02  0.1381700E-01  0.5133287E-01     1.379  0.5999953E-04  0.1937268E-02  0.2992579E-02
    37.409  0.5166898E-02  0.1378476E-01  0.5139984E-01     1.379  0.5793996E-04  0.1939385E-02  0.3020615E-02
    37.413  0.5168799E-02  0.1375754E-01  0.5145724E-01     1.379  0.5579716E-04  0.1953160E-02  0.3066031E-02
    37.417  0.5170643E-02  0.1372890E-01  0.5149682E-01     1.379  0.5368929E-04  0.1971381E-02  0.3122709E-02
    37.421  0.5172346E-02  0.1370277E-01  0.5151956E-01     1.379  0.5173228E-04  0.1997083E-02  0.3182295E-02
    37.425  0.5173899E-02  0.1368561E-01  0.5152265E-01     1.379  0.4996216E-04  0.2023477E-02  0.3246236E-02
    37.428  0.5175274E-02  0.1367890E-01  0.5151750E-01     1.379  0.4840517E-04  0.2049550E-02  0.3316447E-02
    37.432  0.5176435E-02  0.1367877E-01  0.5150220E-01     1.379  0.4706959E-04  0.2083031E-02  0.3387960E-02
    37.436  0.5177436E-02  0.1368225E-01  0.5147885E-01     1.379  0.4600959E-04  0.2110844E-02  0.3445960E-02
    37.440  0.5178305E-02  0.1369203E-01  0.5146106E-01     1.379  0.4522108E-04  0.2132785E-02  0.3490007E-02
    37.444  0.5179022E-02  0.1370625E-01  0.5144480E-01     1.379  0.4466239E-04  0.2149020E-02  0.3515900E-02
    37.448  0.5179570E-02  0.1372144E-01  0.5141915E-01     1.380  0.4427081E-04  0.2160942E-02  0.3533746E-02
    37.452  0.5179900E-02  0.1373878E-01  0.5138832E-01     1.380  0.4393477E-04  0.2185459E-02  0.3561644E-02
    37.455  0.5179989E-02  0.1375103E-01  0.5134299E-01     1.380  0.4358383E-04  0.2223521E-02  0.3600623E-02
    37.459  0.5179852E-02  0.1375284E-01  0.5127753E-01     1.380  0.4318936E-04  0.2262977E-02  0.3641481E-02
    37.463  0.5179611E-02  0.1375084E-01  0.5120943E-01     1.380  0.4280276E-04  0.2295941E-02  0.3685658E-02
    37.467  0.5179337E-02  0.1374937E-01  0.5114884E-01     1.380  0.4246059E-04  0.2318596E-02  0.3733621E-02
    37.471  0.5179068E-02  0.1374761E-01  0.5109477E-01     1.380  0.4218780E-04  0.2327921E-02  0.3784477E-02
    37.475  0.5178814E-02  0.1374592E-01  0.5104855E-01     1.380  0.4199565E-04  0.2325268E-02  0.3837504E-02
    37.479  0.5178517E-02  0.1374188E-01  0.5099635E-01     1.380  0.4185499E-04  0.2315456E-02  0.3883901E-02
    37.482  0.5178159E-02  0.1373455E-01  0.5094153E-01     1.380  0.4176567E-04  0.2298898E-02  0.3924814E-02
    37.486  0.5177790E-02  0.1372018E-01  0.5087944E-01     1.380  0.4170263E-04  0.2278171E-02  0.3964736E-02
    37.490  0.5177465E-02  0.1370137E-01  0.5081937E-01     1.380  0.4161756E-04  0.2252090E-02  0.4008350E-02
    37.494  0.5177218E-02  0.1367655E-01  0.5076731E-01     1.380  0.4150227E-04  0.2221250E-02  0.4057243E-02
    37.498  0.5177071E-02  0.1364759E-01  0.5072155E-01     1.380  0.4139972E-04  0.2186940E-02  0.4108859E-02
    37.502  0.5177013E-02  0.1361552E-01  0.5068000E-01     1.380  0.4134729E-04  0.2151196E-02  0.4164576E-02
    37.506  0.5177014E-02  0.1359580E-01  0.5065678E-01     1.380  0.4139117E-04  0.2127257E-02  0.4233289E-02
    37.509  0.5177070E-02  0.1357668E-01  0.5063388E-01     1.380  0.4154464E-04  0.2101214E-02  0.4299128E-02
    37.513  0.5177176E-02  0.1356285E-01  0.5062171E-01     1.380  0.4180929E-04  0.2074583E-02  0.4348879E-02
    37.517  0.5177330E-02  0.1355133E-01  0.5061657E-01     1.380  0.4218275E-04  0.2045926E-02  0.4394841E-02
    37.521  0.5177530E-02  0.1354621E-01  0.5061443E-01     1.380  0.4265121E-04  0.2014475E-02  0.4433605E-02
    37.525  0.5177767E-02  0.1355594E-01  0.5062738E-01     1.380  0.4318753E-04  0.1999654E-02  0.4475006E-02
    37.529  0.5178037E-02  0.1357059E-01  0.5064124E-01     1.380  0.4375128E-04  0.1992838E-02  0.4509441E-02
    37.533  0.5178333E-02  0.1358464E-01  0.5065686E-01     1.380  0.4430331E-04  0.1986167E-02  0.4530222E-02
    37.536  0.5178624E-02  0.1359640E-01  0.5066534E-01     1.380  0.4478234E-04  0.1980743E-02  0.4530819E-02
    37.540  0.5178867E-02  0.1360793E-01  0.5066576E-01     1.380  0.4515961E-04  0.1977276E-02  0.4511864E-02
    37.544  0.5179051E-02  0.1361698E-01  0.5065638E-01     1.380  0.4540818E-04  0.1974960E-02  0.4475321E-02
    37.548  0.5179181E-02  0.1362643E-01  0.5064044E-01     1.380  0.4552504E-04  0.1975062E-02  0.4421894E-02
    37.552  0.5179342E-02  0.1363350E-01  0.5062531E-01     1.380  0.4564931E-04  0.1977266E-02  0.4358611E-02
    37.556  0.5179552E-02  0.1363801E-01  0.5061144E-01     1.380  0.4580552E-04  0.1980940E-02  0.4287781E-02
    37.560  0.5179802E-02  0.1364031E-01  0.5059809E-01     1.380  0.4598788E-04  0.1986793E-02  0.4213778E-02
    37.564  0.5180086E-02  0.1364061E-01  0.5058064E-01     1.380  0.4619341E-04  0.1994361E-02  0.4130835E-02
    37.567  0.5180395E-02  0.1363711E-01  0.5056607E-01     1.380  0.4642101E-04  0.2003124E-02  0.4038758E-02
    37.571  0.5180719E-02  0.1363045E-01  0.5054585E-01     1.380  0.4667216E-04  0.2012057E-02  0.3954137E-02
    37.575  0.5180864E-02  0.1362668E-01  0.5051347E-01     1.381  0.4684227E-04  0.2020296E-02  0.3857762E-02
    37.579  0.5180768E-02  0.1362682E-01  0.5047223E-01     1.381  0.4693368E-04  0.2023814E-02  0.3735644E-02
    37.583  0.5180492E-02  0.1362584E-01  0.5041431E-01     1.381  0.4694722E-04  0.2026915E-02  0.3620059E-02
    37.587  0.5180040E-02  0.1362299E-01  0.5035291E-01     1.381  0.4689234E-04  0.2029169E-02  0.3510508E-02
    37.591  0.5179362E-02  0.1361783E-01  0.5027502E-01     1.381  0.4681925E-04  0.2030418E-02  0.3405207E-02
    37.594  0.5178447E-02  0.1361125E-01  0.5019287E-01     1.381  0.4681383E-04  0.2030211E-02  0.3304594E-02
    37.598  0.5177315E-02  0.1362581E-01  0.5011976E-01     1.381  0.4692927E-04  0.1996880E-02  0.3222344E-02
    37.602  0.5175994E-02  0.1363655E-01  0.5004143E-01     1.381  0.4720455E-04  0.1969225E-02  0.3146465E-02
    37.606  0.5174506E-02  0.1365987E-01  0.4997739E-01     1.381  0.4766446E-04  0.1966607E-02  0.3107434E-02
    37.610  0.5172814E-02  0.1368854E-01  0.4991330E-01     1.381  0.4835215E-04  0.1975628E-02  0.3088585E-02
    37.614  0.5170941E-02  0.1371660E-01  0.4984932E-01     1.381  0.4923956E-04  0.1981616E-02  0.3083050E-02
    37.618  0.5168955E-02  0.1373403E-01  0.4977699E-01     1.381  0.5030128E-04  0.1995962E-02  0.3082913E-02
    37.622  0.5166928E-02  0.1374532E-01  0.4970544E-01     1.381  0.5150100E-04  0.2010873E-02  0.3078602E-02
    37.625  0.5164905E-02  0.1376362E-01  0.4964900E-01     1.381  0.5275993E-04  0.2040297E-02  0.3090592E-02
    37.629  0.5162952E-02  0.1377440E-01  0.4960089E-01     1.381  0.5401486E-04  0.2069430E-02  0.3109496E-02
    37.633  0.5161176E-02  0.1377998E-01  0.4956651E-01     1.381  0.5524452E-04  0.2092095E-02  0.3137552E-02
    37.637  0.5159620E-02  0.1377833E-01  0.4955303E-01     1.381  0.5639278E-04  0.2111452E-02  0.3175116E-02
    37.641  0.5158270E-02  0.1376787E-01  0.4954591E-01     1.381  0.5748876E-04  0.2131637E-02  0.3214541E-02
    37.645  0.5157106E-02  0.1376438E-01  0.4955796E-01     1.381  0.5857332E-04  0.2127278E-02  0.3262569E-02
    37.649  0.5156153E-02  0.1376816E-01  0.4959008E-01     1.381  0.5962065E-04  0.2104673E-02  0.3328117E-02
    37.653  0.5155431E-02  0.1376937E-01  0.4963232E-01     1.381  0.6061559E-04  0.2072975E-02  0.3405660E-02
    37.656  0.5154950E-02  0.1376542E-01  0.4967952E-01     1.381  0.6155123E-04  0.2037664E-02  0.3496778E-02
    37.660  0.5154720E-02  0.1375372E-01  0.4973213E-01     1.381  0.6242761E-04  0.2000471E-02  0.3595828E-02
    37.664  0.5154738E-02  0.1374226E-01  0.4979031E-01     1.381  0.6324981E-04  0.1954782E-02  0.3700009E-02
    37.668  0.5155004E-02  0.1373468E-01  0.4986303E-01     1.381  0.6402266E-04  0.1907090E-02  0.3813420E-02
    37.672  0.5155533E-02  0.1374011E-01  0.4995748E-01     1.381  0.6472724E-04  0.1871960E-02  0.3937036E-02
    37.676  0.5156315E-02  0.1376448E-01  0.5008129E-01     1.381  0.6535963E-04  0.1872506E-02  0.4089488E-02
    37.680  0.5157324E-02  0.1378504E-01  0.5020330E-01     1.381  0.6591555E-04  0.1877905E-02  0.4236511E-02
    37.684  0.5158536E-02  0.1379854E-01  0.5031887E-01     1.381  0.6638945E-04  0.1879554E-02  0.4369186E-02
    37.687  0.5159937E-02  0.1381210E-01  0.5043768E-01     1.381  0.6678366E-04  0.1882933E-02  0.4497078E-02
    37.691  0.5161492E-02  0.1382080E-01  0.5054953E-01     1.381  0.6708696E-04  0.1886393E-02  0.4615869E-02
    37.695  0.5163160E-02  0.1382283E-01  0.5064840E-01     1.381  0.6728229E-04  0.1885113E-02  0.4709977E-02
    37.699  0.5164895E-02  0.1381558E-01  0.5072337E-01     1.381  0.6734711E-04  0.1877176E-02  0.4776088E-02
    37.703  0.5166661E-02  0.1380131E-01  0.5078036E-01     1.381  0.6724656E-04  0.1864547E-02  0.4822588E-02
    37.707  0.5168431E-02  0.1378850E-01  0.5082405E-01     1.381  0.6692659E-04  0.1857185E-02  0.4856937E-02
    37.711  0.5170145E-02  0.1378176E-01  0.5086339E-01     1.381  0.6636311E-04  0.1848643E-02  0.4876169E-02
    37.715  0.5171757E-02  0.1377460E-01  0.5088575E-01     1.381  0.6554320E-04  0.1834616E-02  0.4872410E-02
    37.718  0.5173226E-02  0.1376612E-01  0.5088660E-01     1.381  0.6446252E-04  0.1819599E-02  0.4855378E-02
    37.722  0.5174560E-02  0.1375637E-01  0.5086636E-01     1.381  0.6317616E-04  0.1802503E-02  0.4827460E-02
    37.726  0.5175840E-02  0.1374524E-01  0.5084649E-01     1.381  0.6183283E-04  0.1781703E-02  0.4798545E-02
    37.730  0.5177035E-02  0.1373748E-01  0.5082734E-01     1.381  0.6045676E-04  0.1769396E-02  0.4775072E-02
    37.734  0.5178122E-02  0.1374088E-01  0.5081416E-01     1.381  0.5907906E-04  0.1771729E-02  0.4763787E-02
    37.738  0.5179120E-02  0.1374412E-01  0.5080082E-01     1.381  0.5773684E-04  0.1773847E-02  0.4748029E-02
    37.742  0.5180061E-02  0.1374773E-01  0.5078520E-01     1.381  0.5633866E-04  0.1776058E-02  0.4751082E-02
    37.746  0.5180868E-02  0.1375290E-01  0.5076954E-01     1.381  0.5482234E-04  0.1777111E-02  0.4750497E-02
    37.749  0.5181516E-02  0.1376177E-01  0.5074910E-01     1.381  0.5321275E-04  0.1777699E-02  0.4750441E-02
    37.753  0.5181999E-02  0.1377032E-01  0.5072185E-01     1.381  0.5154674E-04  0.1777440E-02  0.4749847E-02
    37.757  0.5182369E-02  0.1377825E-01  0.5069487E-01     1.381  0.4982929E-04  0.1774677E-02  0.4755248E-02
    37.761  0.5182634E-02  0.1378655E-01  0.5066625E-01     1.381  0.4809377E-04  0.1771216E-02  0.4762295E-02
    37.765  0.5182790E-02  0.1379344E-01  0.5063660E-01     1.382  0.4638890E-04  0.1768855E-02  0.4771404E-02
    37.769  0.5182832E-02  0.1379864E-01  0.5060265E-01     1.382  0.4476564E-04  0.1766222E-02  0.4780931E-02
    37.773  0.5182761E-02  0.1380268E-01  0.5056709E-01     1.382  0.4327425E-04  0.1766234E-02  0.4786786E-02
    37.777  0.5182611E-02  0.1380599E-01  0.5053149E-01     1.382  0.4191994E-04  0.1768099E-02  0.4784007E-02
    37.780  0.5182428E-02  0.1381607E-01  0.5050774E-01     1.382  0.4068424E-04  0.1764083E-02  0.4772243E-02
    37.784  0.5182215E-02  0.1383359E-01  0.5049511E-01     1.382  0.3959406E-04  0.1752930E-02  0.4757230E-02
    37.788  0.5181972E-02  0.1384373E-01  0.5048181E-01     1.382  0.3867985E-04  0.1747215E-02  0.4731466E-02
    37.792  0.5181665E-02  0.1385123E-01  0.5045859E-01     1.382  0.3800866E-04  0.1749372E-02  0.4701909E-02
    37.796  0.5181295E-02  0.1385033E-01  0.5043113E-01     1.382  0.3759647E-04  0.1758138E-02  0.4659510E-02
    37.800  0.5180866E-02  0.1384545E-01  0.5039478E-01     1.382  0.3744236E-04  0.1767630E-02  0.4609322E-02
    37.804  0.5180391E-02  0.1384560E-01  0.5036707E-01     1.382  0.3753521E-04  0.1774405E-02  0.4558226E-02
    37.808  0.5179954E-02  0.1384656E-01  0.5034866E-01     1.382  0.3779094E-04  0.1778482E-02  0.4519001E-02
    37.811  0.5179576E-02  0.1384772E-01  0.5033361E-01     1.382  0.3818364E-04  0.1783719E-02  0.4487251E-02
    37.815  0.5179265E-02  0.1384549E-01  0.5032028E-01     1.382  0.3870301E-04  0.1791895E-02  0.4466034E-02
    37.819  0.5179025E-02  0.1384080E-01  0.5031621E-01     1.382  0.3933655E-04  0.1801956E-02  0.4452264E-02
    37.823  0.5178850E-02  0.1383420E-01  0.5031593E-01     1.382  0.4006649E-04  0.1814644E-02  0.4443551E-02
    37.827  0.5178704E-02  0.1382469E-01  0.5031120E-01     1.382  0.4084988E-04  0.1828741E-02  0.4435393E-02
    37.831  0.5178582E-02  0.1381463E-01  0.5030991E-01     1.382  0.4166573E-04  0.1844803E-02  0.4431267E-02
    37.835  0.5178482E-02  0.1381469E-01  0.5031889E-01     1.382  0.4249730E-04  0.1850407E-02  0.4435316E-02
    37.839  0.5178403E-02  0.1381446E-01  0.5032469E-01     1.382  0.4332657E-04  0.1856728E-02  0.4444483E-02
    37.843  0.5178342E-02  0.1381502E-01  0.5032592E-01     1.382  0.4413534E-04  0.1862802E-02  0.4452575E-02
    37.846  0.5178298E-02  0.1382172E-01  0.5033575E-01     1.382  0.4490502E-04  0.1859481E-02  0.4460381E-02
    37.850  0.5178267E-02  0.1383098E-01  0.5034648E-01     1.382  0.4561678E-04  0.1853376E-02  0.4469400E-02
    37.854  0.5178247E-02  0.1383945E-01  0.5035934E-01     1.382  0.4625488E-04  0.1847668E-02  0.4481508E-02
    37.858  0.5178234E-02  0.1384841E-01  0.5037046E-01     1.382  0.4680294E-04  0.1842220E-02  0.4492595E-02
    37.862  0.5178208E-02  0.1385874E-01  0.5037793E-01     1.382  0.4724222E-04  0.1838686E-02  0.4500953E-02
    37.866  0.5178092E-02  0.1386867E-01  0.5037964E-01     1.382  0.4754190E-04  0.1842621E-02  0.4504245E-02
    37.870  0.5177886E-02  0.1388256E-01  0.5037774E-01     1.382  0.4770087E-04  0.1847774E-02  0.4507117E-02
    37.874  0.5177607E-02  0.1389817E-01  0.5037338E-01     1.382  0.4772285E-04  0.1857063E-02  0.4504783E-02
    37.877  0.5177256E-02  0.1391534E-01  0.5036337E-01     1.382  0.4761502E-04  0.1869562E-02  0.4497908E-02
    37.881  0.5176765E-02  0.1393169E-01  0.5033913E-01     1.382  0.4744215E-04  0.1885431E-02  0.4485348E-02
    37.885  0.5176121E-02  0.1394704E-01  0.5030703E-01     1.382  0.4723641E-04  0.1902777E-02  0.4476228E-02
    37.889  0.5175344E-02  0.1395771E-01  0.5026551E-01     1.382  0.4702251E-04  0.1923068E-02  0.4467085E-02
    37.893  0.5174512E-02  0.1396837E-01  0.5022291E-01     1.382  0.4688579E-04  0.1940320E-02  0.4465109E-02
    37.897  0.5173666E-02  0.1397514E-01  0.5018567E-01     1.382  0.4687077E-04  0.1956120E-02  0.4471235E-02
    37.901  0.5172827E-02  0.1398128E-01  0.5015053E-01     1.382  0.4699184E-04  0.1971862E-02  0.4490057E-02
    37.905  0.5172013E-02  0.1398618E-01  0.5011550E-01     1.382  0.4725556E-04  0.1985161E-02  0.4507015E-02
    37.909  0.5171232E-02  0.1398808E-01  0.5008503E-01     1.382  0.4764747E-04  0.1995435E-02  0.4524292E-02
    37.912  0.5170478E-02  0.1398659E-01  0.5006110E-01     1.382  0.4812428E-04  0.2002490E-02  0.4547559E-02
    37.916  0.5169767E-02  0.1399410E-01  0.5005619E-01     1.382  0.4866492E-04  0.1994858E-02  0.4569307E-02
    37.920  0.5169113E-02  0.1400524E-01  0.5005628E-01     1.382  0.4924476E-04  0.1976470E-02  0.4596308E-02
    37.924  0.5168530E-02  0.1401566E-01  0.5006679E-01     1.382  0.4983521E-04  0.1952634E-02  0.4621938E-02
    37.928  0.5168029E-02  0.1402257E-01  0.5007748E-01     1.382  0.5040584E-04  0.1925770E-02  0.4642825E-02
    37.932  0.5167615E-02  0.1402322E-01  0.5008838E-01     1.382  0.5092446E-04  0.1898276E-02  0.4660115E-02
    37.936  0.5167286E-02  0.1402310E-01  0.5009765E-01     1.382  0.5135372E-04  0.1870440E-02  0.4680305E-02
    37.940  0.5167046E-02  0.1401987E-01  0.5010840E-01     1.382  0.5167365E-04  0.1843043E-02  0.4689842E-02
    37.944  0.5166897E-02  0.1401419E-01  0.5012008E-01     1.382  0.5187106E-04  0.1816796E-02  0.4695448E-02
    37.947  0.5166843E-02  0.1400396E-01  0.5013290E-01     1.382  0.5194204E-04  0.1791396E-02  0.4694143E-02
    37.951  0.5166881E-02  0.1399058E-01  0.5014131E-01     1.382  0.5188842E-04  0.1769439E-02  0.4681743E-02
    37.955  0.5167006E-02  0.1397482E-01  0.5014908E-01     1.382  0.5171650E-04  0.1749452E-02  0.4665444E-02
    37.959  0.5167234E-02  0.1395570E-01  0.5015937E-01     1.382  0.5140998E-04  0.1731963E-02  0.4648056E-02
    37.963  0.5167582E-02  0.1393337E-01  0.5017852E-01     1.382  0.5094675E-04  0.1717315E-02  0.4628376E-02
    37.967  0.5168039E-02  0.1391022E-01  0.5019618E-01     1.382  0.5034596E-04  0.1704070E-02  0.4600660E-02
    37.971  0.5168593E-02  0.1390099E-01  0.5022830E-01     1.382  0.4962928E-04  0.1708774E-02  0.4569295E-02
    37.975  0.5169261E-02  0.1389286E-01  0.5027514E-01     1.382  0.4887768E-04  0.1717013E-02  0.4537472E-02
    37.979  0.5170025E-02  0.1388247E-01  0.5031897E-01     1.382  0.4814055E-04  0.1725929E-02  0.4507263E-02
    37.982  0.5170755E-02  0.1386978E-01  0.5034819E-01     1.382  0.4745934E-04  0.1734988E-02  0.4486018E-02
    37.986  0.5171401E-02  0.1385409E-01  0.5036220E-01     1.382  0.4683180E-04  0.1744179E-02  0.4468258E-02
    37.990  0.5171947E-02  0.1383730E-01  0.5036022E-01     1.382  0.4624866E-04  0.1746453E-02  0.4451367E-02
    37.994  0.5172377E-02  0.1383469E-01  0.5035389E-01     1.382  0.4570649E-04  0.1746159E-02  0.4422631E-02
    37.998  0.5172681E-02  0.1383489E-01  0.5033675E-01     1.382  0.4520933E-04  0.1747131E-02  0.4395120E-02
    38.002  0.5172849E-02  0.1383347E-01  0.5030994E-01     1.382  0.4477231E-04  0.1748326E-02  0.4373510E-02
    38.006  0.5172830E-02  0.1383626E-01  0.5027505E-01     1.383  0.4434652E-04  0.1753113E-02  0.4352517E-02
    38.010  0.5172594E-02  0.1384452E-01  0.5023168E-01     1.383  0.4391549E-04  0.1765602E-02  0.4325933E-02
    38.014  0.5172143E-02  0.1385020E-01  0.5017792E-01     1.383  0.4352226E-04  0.1773493E-02  0.4307770E-02
    38.017  0.5171522E-02  0.1384970E-01  0.5010997E-01     1.383  0.4320061E-04  0.1782438E-02  0.4293654E-02
    38.021  0.5170809E-02  0.1384373E-01  0.5003882E-01     1.383  0.4295871E-04  0.1785001E-02  0.4283958E-02
    38.025  0.5170020E-02  0.1383267E-01  0.4996525E-01     1.383  0.4281090E-04  0.1782886E-02  0.4276929E-02
    38.029  0.5169179E-02  0.1383932E-01  0.4991132E-01     1.383  0.4276281E-04  0.1798731E-02  0.4250144E-02
    38.033  0.5168317E-02  0.1385404E-01  0.4987080E-01     1.383  0.4280391E-04  0.1823408E-02  0.4218646E-02
    38.037  0.5167495E-02  0.1386465E-01  0.4984297E-01     1.383  0.4288970E-04  0.1845955E-02  0.4186384E-02
    38.041  0.5166737E-02  0.1387243E-01  0.4982133E-01     1.383  0.4299081E-04  0.1861407E-02  0.4151927E-02
    38.045  0.5166060E-02  0.1387798E-01  0.4981128E-01     1.383  0.4307783E-04  0.1867761E-02  0.4111723E-02
    38.049  0.5165455E-02  0.1388175E-01  0.4980572E-01     1.383  0.4306837E-04  0.1871466E-02  0.4077879E-02
    38.052  0.5164966E-02  0.1387938E-01  0.4980793E-01     1.383  0.4289386E-04  0.1869665E-02  0.4054804E-02
    38.056  0.5164606E-02  0.1387263E-01  0.4981940E-01     1.383  0.4254236E-04  0.1861099E-02  0.4040609E-02
    38.060  0.5164381E-02  0.1386460E-01  0.4983134E-01     1.383  0.4201391E-04  0.1848881E-02  0.4030134E-02
    38.064  0.5164297E-02  0.1385799E-01  0.4985053E-01     1.383  0.4132034E-04  0.1827356E-02  0.4031106E-02
    38.068  0.5164352E-02  0.1384491E-01  0.4987396E-01     1.383  0.4048313E-04  0.1807811E-02  0.4044525E-02
    38.072  0.5164535E-02  0.1382985E-01  0.4990019E-01     1.383  0.3954356E-04  0.1786708E-02  0.4066374E-02
    38.076  0.5164854E-02  0.1381424E-01  0.4992390E-01     1.383  0.3858903E-04  0.1766328E-02  0.4089015E-02
    38.080  0.5165308E-02  0.1380604E-01  0.4995959E-01     1.383  0.3768440E-04  0.1751343E-02  0.4103891E-02
    38.084  0.5165881E-02  0.1381164E-01  0.5001166E-01     1.383  0.3688358E-04  0.1752878E-02  0.4110329E-02
    38.087  0.5166557E-02  0.1381460E-01  0.5006734E-01     1.383  0.3623756E-04  0.1754372E-02  0.4120768E-02
    38.091  0.5167313E-02  0.1381728E-01  0.5011703E-01     1.383  0.3578965E-04  0.1754698E-02  0.4128529E-02
    38.095  0.5168129E-02  0.1382536E-01  0.5016844E-01     1.383  0.3556993E-04  0.1755982E-02  0.4128328E-02
    38.099  0.5168991E-02  0.1383638E-01  0.5022109E-01     1.383  0.3560074E-04  0.1758894E-02  0.4126567E-02
    38.103  0.5169875E-02  0.1384640E-01  0.5026779E-01     1.383  0.3587052E-04  0.1762989E-02  0.4128614E-02
    38.107  0.5170753E-02  0.1385506E-01  0.5030261E-01     1.383  0.3634743E-04  0.1767759E-02  0.4119667E-02
    38.111  0.5171601E-02  0.1386311E-01  0.5033551E-01     1.383  0.3698646E-04  0.1773076E-02  0.4117526E-02
    38.115  0.5172386E-02  0.1387015E-01  0.5035770E-01     1.383  0.3772852E-04  0.1778526E-02  0.4114704E-02
    38.119  0.5173044E-02  0.1387643E-01  0.5036455E-01     1.383  0.3848823E-04  0.1784275E-02  0.4115309E-02
    38.123  0.5173544E-02  0.1388246E-01  0.5035499E-01     1.383  0.3921684E-04  0.1790059E-02  0.4121444E-02
    38.126  0.5173864E-02  0.1388693E-01  0.5033509E-01     1.383  0.3987625E-04  0.1800564E-02  0.4131052E-02
    38.130  0.5173990E-02  0.1389343E-01  0.5030648E-01     1.383  0.4043680E-04  0.1808742E-02  0.4145681E-02
    38.134  0.5173946E-02  0.1390070E-01  0.5026450E-01     1.383  0.4088579E-04  0.1818629E-02  0.4158301E-02
    38.138  0.5173842E-02  0.1391210E-01  0.5023430E-01     1.383  0.4124229E-04  0.1828092E-02  0.4152863E-02
    38.142  0.5173671E-02  0.1392273E-01  0.5019941E-01     1.383  0.4151169E-04  0.1837735E-02  0.4144162E-02
    38.146  0.5173432E-02  0.1393269E-01  0.5016489E-01     1.383  0.4168517E-04  0.1844319E-02  0.4129821E-02
    38.150  0.5173128E-02  0.1394093E-01  0.5012805E-01     1.383  0.4175333E-04  0.1849755E-02  0.4111418E-02
    38.154  0.5172786E-02  0.1394754E-01  0.5009450E-01     1.383  0.4174637E-04  0.1854288E-02  0.4086347E-02
    38.158  0.5172466E-02  0.1395181E-01  0.5006903E-01     1.383  0.4174928E-04  0.1858898E-02  0.4064261E-02
    38.161  0.5172176E-02  0.1395333E-01  0.5004917E-01     1.383  0.4176187E-04  0.1862344E-02  0.4043866E-02
    38.165  0.5171918E-02  0.1394915E-01  0.5003094E-01     1.383  0.4178340E-04  0.1865330E-02  0.4026598E-02
    38.169  0.5171698E-02  0.1394600E-01  0.5001468E-01     1.383  0.4181308E-04  0.1862887E-02  0.4011377E-02
    38.173  0.5171518E-02  0.1394123E-01  0.5000118E-01     1.383  0.4184999E-04  0.1858402E-02  0.3997403E-02
    38.177  0.5171380E-02  0.1394848E-01  0.5000556E-01     1.383  0.4189365E-04  0.1853889E-02  0.3965682E-02
    38.181  0.5171285E-02  0.1395012E-01  0.5001161E-01     1.383  0.4194302E-04  0.1847178E-02  0.3937557E-02
    38.185  0.5171234E-02  0.1395192E-01  0.5001614E-01     1.383  0.4199765E-04  0.1838992E-02  0.3911905E-02
    38.189  0.5171227E-02  0.1394963E-01  0.5002129E-01     1.383  0.4205616E-04  0.1828756E-02  0.3887572E-02
    38.193  0.5171260E-02  0.1394819E-01  0.5002697E-01     1.383  0.4211875E-04  0.1820987E-02  0.3872025E-02
    38.197  0.5171330E-02  0.1394368E-01  0.5002324E-01     1.383  0.4218379E-04  0.1813310E-02  0.3864598E-02
    38.200  0.5171434E-02  0.1393827E-01  0.5002299E-01     1.383  0.4225171E-04  0.1805180E-02  0.3858979E-02
    38.204  0.5171567E-02  0.1393350E-01  0.5002685E-01     1.383  0.4232163E-04  0.1800706E-02  0.3867561E-02
    38.208  0.5171724E-02  0.1393306E-01  0.5003111E-01     1.383  0.4239127E-04  0.1801941E-02  0.3878437E-02
    38.212  0.5171932E-02  0.1393048E-01  0.5003781E-01     1.383  0.4248091E-04  0.1800970E-02  0.3890760E-02
    38.216  0.5172201E-02  0.1392627E-01  0.5004431E-01     1.383  0.4260136E-04  0.1798620E-02  0.3896735E-02
    38.220  0.5172522E-02  0.1392772E-01  0.5006165E-01     1.383  0.4275220E-04  0.1796423E-02  0.3897176E-02
    38.224  0.5172886E-02  0.1392963E-01  0.5008119E-01     1.383  0.4293322E-04  0.1793325E-02  0.3895983E-02
    38.228  0.5173283E-02  0.1393051E-01  0.5010149E-01     1.383  0.4314287E-04  0.1788710E-02  0.3893476E-02
    38.232  0.5173702E-02  0.1393027E-01  0.5011789E-01     1.383  0.4337782E-04  0.1783576E-02  0.3888775E-02
    38.235  0.5174138E-02  0.1392893E-01  0.5013311E-01     1.383  0.4362623E-04  0.1778700E-02  0.3884086E-02
    38.239  0.5174589E-02  0.1392824E-01  0.5014447E-01     1.383  0.4387015E-04  0.1774303E-02  0.3880513E-02
    38.243  0.5175043E-02  0.1392788E-01  0.5015278E-01     1.383  0.4410281E-04  0.1769618E-02  0.3881745E-02
    38.247  0.5175429E-02  0.1392692E-01  0.5015259E-01     1.383  0.4426580E-04  0.1765664E-02  0.3893150E-02
    38.251  0.5175684E-02  0.1392609E-01  0.5013620E-01     1.383  0.4429876E-04  0.1762397E-02  0.3919320E-02
    38.255  0.5175798E-02  0.1392626E-01  0.5011256E-01     1.383  0.4419604E-04  0.1760460E-02  0.3954260E-02
    38.259  0.5175767E-02  0.1392662E-01  0.5007780E-01     1.383  0.4395925E-04  0.1759093E-02  0.4000667E-02
    38.263  0.5175589E-02  0.1392765E-01  0.5003462E-01     1.383  0.4359745E-04  0.1757972E-02  0.4054538E-02
    38.267  0.5175251E-02  0.1392979E-01  0.4998288E-01     1.383  0.4310745E-04  0.1756507E-02  0.4116016E-02
    38.271  0.5174709E-02  0.1394954E-01  0.4994089E-01     1.383  0.4244380E-04  0.1752939E-02  0.4165177E-02
    38.274  0.5173973E-02  0.1397765E-01  0.4989645E-01     1.383  0.4162945E-04  0.1747133E-02  0.4215846E-02
    38.278  0.5173065E-02  0.1400748E-01  0.4984620E-01     1.383  0.4070670E-04  0.1736392E-02  0.4265711E-02
    38.282  0.5172039E-02  0.1403798E-01  0.4979786E-01     1.383  0.3975383E-04  0.1722736E-02  0.4309005E-02
    38.286  0.5170925E-02  0.1406508E-01  0.4975525E-01     1.383  0.3880345E-04  0.1707737E-02  0.4341554E-02
    38.290  0.5169744E-02  0.1408978E-01  0.4971389E-01     1.383  0.3787738E-04  0.1687413E-02  0.4367966E-02
    38.294  0.5168510E-02  0.1411743E-01  0.4967562E-01     1.383  0.3699065E-04  0.1657805E-02  0.4390356E-02
    38.298  0.5167233E-02  0.1414902E-01  0.4965051E-01     1.383  0.3617348E-04  0.1629943E-02  0.4393409E-02
    38.302  0.5165942E-02  0.1417733E-01  0.4962939E-01     1.383  0.3543939E-04  0.1603301E-02  0.4381523E-02
    38.306  0.5164608E-02  0.1419699E-01  0.4960200E-01     1.383  0.3485860E-04  0.1578536E-02  0.4357744E-02
    38.310  0.5163240E-02  0.1420583E-01  0.4956705E-01     1.383  0.3446166E-04  0.1555822E-02  0.4320308E-02
    38.313  0.5161854E-02  0.1420393E-01  0.4953087E-01     1.383  0.3427407E-04  0.1538474E-02  0.4272449E-02
    38.317  0.5160472E-02  0.1419331E-01  0.4948872E-01     1.383  0.3431812E-04  0.1524940E-02  0.4215946E-02
    38.321  0.5159125E-02  0.1417359E-01  0.4944241E-01     1.383  0.3460741E-04  0.1516292E-02  0.4158555E-02
    38.325  0.5157842E-02  0.1416193E-01  0.4941106E-01     1.383  0.3515344E-04  0.1517890E-02  0.4078602E-02
    38.329  0.5156654E-02  0.1416279E-01  0.4940203E-01     1.383  0.3596257E-04  0.1541345E-02  0.4009183E-02
    38.333  0.5155570E-02  0.1417754E-01  0.4941754E-01     1.383  0.3701429E-04  0.1564564E-02  0.3935646E-02
    38.337  0.5154593E-02  0.1418976E-01  0.4943574E-01     1.383  0.3827045E-04  0.1589577E-02  0.3859267E-02
    38.341  0.5153744E-02  0.1420174E-01  0.4946037E-01     1.383  0.3971480E-04  0.1620983E-02  0.3786239E-02
    38.345  0.5153041E-02  0.1420851E-01  0.4948825E-01     1.383  0.4132199E-04  0.1651754E-02  0.3715524E-02
    38.348  0.5152499E-02  0.1420992E-01  0.4952067E-01     1.383  0.4305618E-04  0.1682511E-02  0.3659429E-02
    38.352  0.5152130E-02  0.1420717E-01  0.4955927E-01     1.383  0.4487491E-04  0.1714636E-02  0.3598458E-02
    38.356  0.5151939E-02  0.1419964E-01  0.4960311E-01     1.383  0.4672984E-04  0.1745017E-02  0.3548776E-02
    38.360  0.5151927E-02  0.1418688E-01  0.4964589E-01     1.383  0.4856605E-04  0.1771357E-02  0.3509531E-02
    38.364  0.5152054E-02  0.1416908E-01  0.4968884E-01     1.383  0.5032552E-04  0.1793461E-02  0.3482225E-02
    38.368  0.5152259E-02  0.1414629E-01  0.4971977E-01     1.383  0.5199033E-04  0.1810706E-02  0.3473773E-02
    38.372  0.5152534E-02  0.1411925E-01  0.4974500E-01     1.383  0.5351134E-04  0.1822099E-02  0.3486240E-02
    38.376  0.5152870E-02  0.1408808E-01  0.4975937E-01     1.383  0.5484677E-04  0.1827810E-02  0.3511518E-02
    38.380  0.5153256E-02  0.1405543E-01  0.4976288E-01     1.383  0.5596400E-04  0.1829241E-02  0.3552711E-02
    38.384  0.5153680E-02  0.1403739E-01  0.4977707E-01     1.383  0.5683959E-04  0.1843218E-02  0.3634506E-02
    38.387  0.5154106E-02  0.1402679E-01  0.4979269E-01     1.383  0.5749913E-04  0.1858209E-02  0.3732123E-02
    38.391  0.5154498E-02  0.1402045E-01  0.4980549E-01     1.383  0.5797003E-04  0.1870386E-02  0.3833819E-02
    38.395  0.5154843E-02  0.1401165E-01  0.4981101E-01     1.383  0.5824885E-04  0.1883245E-02  0.3937988E-02
    38.399  0.5155130E-02  0.1400705E-01  0.4980401E-01     1.383  0.5833796E-04  0.1887397E-02  0.4046836E-02
    38.403  0.5155329E-02  0.1400374E-01  0.4978747E-01     1.383  0.5824790E-04  0.1888579E-02  0.4158173E-02
    38.407  0.5155406E-02  0.1400200E-01  0.4975917E-01     1.383  0.5801708E-04  0.1886247E-02  0.4270312E-02
    38.411  0.5155424E-02  0.1400362E-01  0.4972887E-01     1.383  0.5773235E-04  0.1883778E-02  0.4386961E-02
    38.415  0.5155422E-02  0.1400621E-01  0.4970405E-01     1.383  0.5745739E-04  0.1878043E-02  0.4492006E-02
    38.419  0.5155440E-02  0.1400960E-01  0.4968411E-01     1.383  0.5724973E-04  0.1871683E-02  0.4581788E-02
    38.423  0.5155495E-02  0.1401129E-01  0.4967090E-01     1.383  0.5714321E-04  0.1867671E-02  0.4659147E-02
    38.426  0.5155583E-02  0.1401204E-01  0.4966153E-01     1.383  0.5713802E-04  0.1863376E-02  0.4722182E-02
    38.430  0.5155697E-02  0.1401275E-01  0.4965384E-01     1.383  0.5723004E-04  0.1861979E-02  0.4771734E-02
    38.434  0.5155830E-02  0.1401457E-01  0.4965369E-01     1.383  0.5740646E-04  0.1862690E-02  0.4809811E-02
    38.438  0.5155971E-02  0.1402877E-01  0.4966705E-01     1.383  0.5764725E-04  0.1860729E-02  0.4838706E-02
    38.442  0.5156074E-02  0.1404884E-01  0.4968127E-01     1.383  0.5787163E-04  0.1856560E-02  0.4858332E-02
    38.446  0.5156133E-02  0.1406560E-01  0.4968840E-01     1.382  0.5804802E-04  0.1849933E-02  0.4860683E-02
    38.450  0.5156148E-02  0.1408064E-01  0.4969530E-01     1.382  0.5816052E-04  0.1838685E-02  0.4840937E-02
    38.454  0.5156123E-02  0.1409231E-01  0.4969306E-01     1.382  0.5818734E-04  0.1825972E-02  0.4802993E-02
    38.458  0.5156062E-02  0.1409871E-01  0.4968575E-01     1.382  0.5811365E-04  0.1812620E-02  0.4747094E-02
    38.462  0.5155964E-02  0.1410261E-01  0.4967084E-01     1.382  0.5791280E-04  0.1799970E-02  0.4679147E-02
    38.465  0.5155869E-02  0.1410730E-01  0.4966295E-01     1.382  0.5754802E-04  0.1785780E-02  0.4605128E-02
    38.469  0.5155832E-02  0.1411097E-01  0.4966128E-01     1.382  0.5698647E-04  0.1773658E-02  0.4538637E-02
    38.473  0.5155857E-02  0.1411099E-01  0.4966538E-01     1.382  0.5624193E-04  0.1764030E-02  0.4479189E-02
    38.477  0.5155963E-02  0.1410736E-01  0.4967096E-01     1.382  0.5532174E-04  0.1757265E-02  0.4431792E-02
    38.481  0.5156156E-02  0.1410104E-01  0.4967953E-01     1.382  0.5429768E-04  0.1753171E-02  0.4390252E-02
    38.485  0.5156410E-02  0.1409063E-01  0.4968893E-01     1.382  0.5323495E-04  0.1752642E-02  0.4346750E-02
    38.489  0.5156720E-02  0.1408475E-01  0.4970162E-01     1.382  0.5215957E-04  0.1752958E-02  0.4300545E-02
    38.493  0.5157079E-02  0.1407885E-01  0.4971589E-01     1.382  0.5109648E-04  0.1750916E-02  0.4254918E-02
    38.497  0.5157480E-02  0.1406941E-01  0.4972780E-01     1.382  0.5006875E-04  0.1755619E-02  0.4214957E-02
    38.500  0.5157915E-02  0.1406139E-01  0.4974275E-01     1.382  0.4909724E-04  0.1769102E-02  0.4182220E-02
    38.504  0.5158375E-02  0.1405871E-01  0.4975859E-01     1.382  0.4820002E-04  0.1793283E-02  0.4168445E-02
    38.508  0.5158849E-02  0.1406062E-01  0.4977542E-01     1.382  0.4739678E-04  0.1826767E-02  0.4171289E-02
    38.512  0.5159323E-02  0.1406100E-01  0.4978779E-01     1.382  0.4670248E-04  0.1864244E-02  0.4177114E-02
    38.516  0.5159789E-02  0.1405969E-01  0.4979141E-01     1.382  0.4612781E-04  0.1903726E-02  0.4185685E-02
    38.520  0.5160220E-02  0.1405528E-01  0.4979051E-01     1.382  0.4569626E-04  0.1944357E-02  0.4195406E-02
    38.524  0.5160609E-02  0.1404985E-01  0.4978522E-01     1.382  0.4543044E-04  0.1986146E-02  0.4214732E-02
    38.528  0.5160963E-02  0.1404016E-01  0.4977022E-01     1.382  0.4535692E-04  0.2026540E-02  0.4225644E-02
    38.532  0.5161273E-02  0.1402844E-01  0.4974865E-01     1.382  0.4547280E-04  0.2066302E-02  0.4242060E-02
    38.536  0.5161534E-02  0.1401514E-01  0.4972078E-01     1.382  0.4576884E-04  0.2103748E-02  0.4259968E-02
    38.539  0.5161790E-02  0.1400150E-01  0.4969501E-01     1.382  0.4617063E-04  0.2138666E-02  0.4272457E-02
    38.543  0.5162045E-02  0.1400455E-01  0.4968595E-01     1.382  0.4665523E-04  0.2141722E-02  0.4299171E-02
    38.547  0.5162296E-02  0.1400842E-01  0.4967795E-01     1.382  0.4720610E-04  0.2139406E-02  0.4324957E-02
    38.551  0.5162565E-02  0.1401768E-01  0.4967985E-01     1.382  0.4776468E-04  0.2128821E-02  0.4344876E-02
    38.555  0.5162854E-02  0.1402623E-01  0.4967951E-01     1.382  0.4830683E-04  0.2117341E-02  0.4373858E-02
    38.559  0.5163155E-02  0.1403212E-01  0.4968097E-01     1.382  0.4882613E-04  0.2103857E-02  0.4403428E-02
    38.563  0.5163459E-02  0.1403656E-01  0.4968147E-01     1.382  0.4931044E-04  0.2090588E-02  0.4435861E-02
    38.567  0.5163755E-02  0.1403791E-01  0.4967246E-01     1.382  0.4974637E-04  0.2077213E-02  0.4464667E-02
    38.571  0.5164033E-02  0.1403715E-01  0.4966574E-01     1.382  0.5012113E-04  0.2062330E-02  0.4489166E-02
    38.575  0.5164285E-02  0.1403455E-01  0.4965289E-01     1.382  0.5042181E-04  0.2046894E-02  0.4510806E-02
    38.578  0.5164524E-02  0.1403117E-01  0.4963601E-01     1.382  0.5061081E-04  0.2032037E-02  0.4526357E-02
    38.582  0.5164748E-02  0.1402376E-01  0.4961769E-01     1.382  0.5067548E-04  0.2019102E-02  0.4537273E-02
    38.586  0.5164947E-02  0.1401831E-01  0.4959383E-01     1.382  0.5061132E-04  0.2004996E-02  0.4548726E-02
    38.590  0.5165132E-02  0.1401564E-01  0.4957296E-01     1.382  0.5043766E-04  0.1988820E-02  0.4544671E-02
    38.594  0.5165339E-02  0.1401162E-01  0.4955933E-01     1.382  0.5020974E-04  0.1973376E-02  0.4541822E-02
    38.598  0.5165561E-02  0.1400807E-01  0.4954674E-01     1.381  0.4993278E-04  0.1960836E-02  0.4535593E-02
    38.602  0.5165791E-02  0.1400167E-01  0.4953951E-01     1.381  0.4961128E-04  0.1947842E-02  0.4528037E-02
    38.606  0.5166011E-02  0.1399621E-01  0.4952931E-01     1.381  0.4923989E-04  0.1937616E-02  0.4517826E-02
    38.610  0.5166134E-02  0.1399443E-01  0.4951182E-01     1.381  0.4873755E-04  0.1923965E-02  0.4505900E-02
    38.614  0.5166098E-02  0.1399238E-01  0.4948676E-01     1.381  0.4805395E-04  0.1923920E-02  0.4507022E-02
    38.617  0.5165894E-02  0.1398993E-01  0.4944398E-01     1.381  0.4721410E-04  0.1924032E-02  0.4507965E-02
    38.621  0.5165484E-02  0.1398618E-01  0.4938651E-01     1.381  0.4628269E-04  0.1923186E-02  0.4499353E-02
    38.625  0.5164871E-02  0.1398253E-01  0.4932326E-01     1.381  0.4528857E-04  0.1923016E-02  0.4481229E-02
    38.629  0.5164070E-02  0.1397789E-01  0.4925157E-01     1.381  0.4425899E-04  0.1923395E-02  0.4453051E-02
    38.633  0.5163097E-02  0.1397457E-01  0.4916721E-01     1.381  0.4322502E-04  0.1924123E-02  0.4416384E-02
    38.637  0.5161977E-02  0.1397411E-01  0.4908254E-01     1.381  0.4221997E-04  0.1919071E-02  0.4374794E-02
    38.641  0.5160751E-02  0.1397079E-01  0.4900202E-01     1.381  0.4126004E-04  0.1920086E-02  0.4329660E-02
    38.645  0.5159482E-02  0.1397910E-01  0.4893679E-01     1.381  0.4033372E-04  0.1904978E-02  0.4296298E-02
    38.649  0.5158200E-02  0.1400151E-01  0.4889571E-01     1.381  0.3946912E-04  0.1890641E-02  0.4255393E-02
    38.653  0.5156935E-02  0.1403573E-01  0.4888396E-01     1.381  0.3868973E-04  0.1887725E-02  0.4193591E-02
    38.656  0.5155716E-02  0.1406332E-01  0.4887688E-01     1.381  0.3801491E-04  0.1890317E-02  0.4142361E-02
    38.660  0.5154572E-02  0.1408829E-01  0.4887920E-01     1.381  0.3745879E-04  0.1892400E-02  0.4093988E-02
    38.664  0.5153528E-02  0.1410606E-01  0.4888939E-01     1.381  0.3702951E-04  0.1896718E-02  0.4055176E-02
    38.668  0.5152608E-02  0.1412202E-01  0.4890971E-01     1.381  0.3673008E-04  0.1906609E-02  0.4021333E-02
    38.672  0.5151833E-02  0.1413943E-01  0.4894471E-01     1.381  0.3655822E-04  0.1924216E-02  0.4005636E-02
    38.676  0.5151218E-02  0.1414954E-01  0.4898424E-01     1.381  0.3650827E-04  0.1942077E-02  0.3996719E-02
    38.680  0.5150772E-02  0.1415428E-01  0.4903067E-01     1.381  0.3656602E-04  0.1959274E-02  0.3989058E-02
    38.684  0.5150504E-02  0.1415273E-01  0.4907846E-01     1.381  0.3672008E-04  0.1976622E-02  0.3985100E-02
    38.688  0.5150415E-02  0.1414619E-01  0.4912791E-01     1.381  0.3696619E-04  0.1992369E-02  0.3985713E-02
    38.692  0.5150486E-02  0.1413510E-01  0.4918381E-01     1.381  0.3732795E-04  0.2006905E-02  0.3993238E-02
    38.696  0.5150676E-02  0.1413255E-01  0.4924964E-01     1.381  0.3786065E-04  0.1999938E-02  0.4000592E-02
    38.699  0.5150977E-02  0.1412685E-01  0.4931358E-01     1.381  0.3855739E-04  0.1987999E-02  0.4002577E-02
    38.703  0.5151360E-02  0.1411903E-01  0.4936468E-01     1.380  0.3938157E-04  0.1974640E-02  0.3998726E-02
    38.707  0.5151744E-02  0.1410829E-01  0.4940982E-01     1.380  0.4023724E-04  0.1959917E-02  0.3977682E-02
    38.711  0.5152113E-02  0.1409610E-01  0.4944505E-01     1.380  0.4110286E-04  0.1944242E-02  0.3950392E-02
    38.715  0.5152458E-02  0.1408749E-01  0.4947129E-01     1.380  0.4196084E-04  0.1934658E-02  0.3930142E-02
    38.719  0.5152758E-02  0.1407893E-01  0.4948861E-01     1.380  0.4278028E-04  0.1924588E-02  0.3911050E-02
    38.723  0.5152956E-02  0.1406827E-01  0.4950116E-01     1.380  0.4349568E-04  0.1916318E-02  0.3887475E-02
    38.727  0.5153033E-02  0.1405818E-01  0.4949432E-01     1.380  0.4409150E-04  0.1907710E-02  0.3863264E-02
    38.731  0.5152973E-02  0.1405551E-01  0.4948933E-01     1.380  0.4459113E-04  0.1897285E-02  0.3852584E-02
    38.735  0.5152762E-02  0.1407201E-01  0.4948919E-01     1.380  0.4499920E-04  0.1858591E-02  0.3853975E-02
    38.738  0.5152399E-02  0.1408537E-01  0.4948436E-01     1.380  0.4531960E-04  0.1824544E-02  0.3855450E-02
    38.742  0.5151891E-02  0.1409822E-01  0.4946245E-01     1.380  0.4555834E-04  0.1795781E-02  0.3859102E-02
    38.746  0.5151242E-02  0.1410976E-01  0.4943792E-01     1.380  0.4572914E-04  0.1765041E-02  0.3869392E-02
    38.750  0.5150462E-02  0.1411843E-01  0.4940539E-01     1.380  0.4583757E-04  0.1739733E-02  0.3880974E-02
    38.754  0.5149570E-02  0.1413425E-01  0.4937697E-01     1.380  0.4588262E-04  0.1727057E-02  0.3907324E-02
    38.758  0.5148550E-02  0.1414831E-01  0.4934815E-01     1.380  0.4587379E-04  0.1718994E-02  0.3944590E-02
    38.762  0.5147441E-02  0.1415707E-01  0.4931215E-01     1.380  0.4581353E-04  0.1718518E-02  0.3997823E-02
    38.766  0.5146260E-02  0.1416570E-01  0.4927869E-01     1.380  0.4568825E-04  0.1726390E-02  0.4056154E-02
    38.770  0.5145053E-02  0.1416881E-01  0.4924931E-01     1.380  0.4551087E-04  0.1742093E-02  0.4128835E-02
    38.774  0.5143913E-02  0.1417329E-01  0.4922988E-01     1.380  0.4537077E-04  0.1754828E-02  0.4191713E-02
    38.778  0.5142886E-02  0.1417417E-01  0.4922049E-01     1.380  0.4524584E-04  0.1768856E-02  0.4269176E-02
    38.781  0.5142031E-02  0.1416811E-01  0.4922513E-01     1.380  0.4508848E-04  0.1785026E-02  0.4352826E-02
    38.785  0.5141366E-02  0.1415722E-01  0.4924249E-01     1.380  0.4491782E-04  0.1801538E-02  0.4449189E-02
    38.789  0.5140900E-02  0.1414133E-01  0.4927048E-01     1.379  0.4475677E-04  0.1819032E-02  0.4548682E-02
    38.793  0.5140623E-02  0.1412064E-01  0.4930309E-01     1.379  0.4462997E-04  0.1837612E-02  0.4647612E-02
    38.797  0.5140539E-02  0.1410348E-01  0.4934902E-01     1.379  0.4457067E-04  0.1849429E-02  0.4739878E-02
    38.801  0.5140626E-02  0.1408618E-01  0.4940153E-01     1.379  0.4463285E-04  0.1867863E-02  0.4823294E-02
    38.805  0.5140861E-02  0.1406498E-01  0.4945315E-01     1.379  0.4485936E-04  0.1883756E-02  0.4908153E-02
    38.809  0.5141233E-02  0.1404364E-01  0.4950743E-01     1.379  0.4526739E-04  0.1888122E-02  0.4990297E-02
    38.813  0.5141725E-02  0.1403065E-01  0.4956814E-01     1.379  0.4585750E-04  0.1879956E-02  0.5075640E-02
    38.817  0.5142315E-02  0.1401737E-01  0.4962985E-01     1.379  0.4661245E-04  0.1875877E-02  0.5155631E-02
    38.821  0.5142985E-02  0.1400409E-01  0.4968610E-01     1.379  0.4750197E-04  0.1873297E-02  0.5230379E-02
    38.824  0.5143711E-02  0.1398863E-01  0.4973820E-01     1.379  0.4848355E-04  0.1871088E-02  0.5296713E-02
    38.828  0.5144474E-02  0.1397690E-01  0.4979105E-01     1.379  0.4951281E-04  0.1877448E-02  0.5338410E-02
    38.832  0.5145254E-02  0.1397146E-01  0.4984153E-01     1.379  0.5054088E-04  0.1885076E-02  0.5354996E-02
    38.836  0.5146021E-02  0.1396782E-01  0.4988388E-01     1.379  0.5152606E-04  0.1893200E-02  0.5361387E-02
    38.840  0.5146748E-02  0.1396189E-01  0.4991564E-01     1.379  0.5242431E-04  0.1900652E-02  0.5347930E-02
    38.844  0.5147415E-02  0.1395216E-01  0.4993306E-01     1.379  0.5319499E-04  0.1909583E-02  0.5319903E-02
    38.848  0.5147998E-02  0.1393939E-01  0.4993760E-01     1.379  0.5380967E-04  0.1917550E-02  0.5273571E-02
    38.852  0.5148450E-02  0.1392888E-01  0.4992785E-01     1.379  0.5432612E-04  0.1920941E-02  0.5227309E-02
    38.856  0.5148817E-02  0.1392629E-01  0.4992277E-01     1.379  0.5480058E-04  0.1913109E-02  0.5178556E-02
    38.860  0.5149127E-02  0.1392302E-01  0.4991715E-01     1.379  0.5528083E-04  0.1901563E-02  0.5137252E-02
    38.864  0.5149370E-02  0.1391977E-01  0.4991055E-01     1.379  0.5576391E-04  0.1887997E-02  0.5102331E-02
    38.867  0.5149534E-02  0.1391992E-01  0.4990283E-01     1.378  0.5624846E-04  0.1878998E-02  0.5074807E-02
    38.871  0.5149635E-02  0.1392156E-01  0.4990037E-01     1.378  0.5675803E-04  0.1873115E-02  0.5044212E-02
    38.875  0.5149708E-02  0.1392315E-01  0.4989242E-01     1.378  0.5733704E-04  0.1868258E-02  0.5026771E-02
    38.879  0.5149756E-02  0.1392616E-01  0.4988682E-01     1.378  0.5798392E-04  0.1864071E-02  0.5012556E-02
    38.883  0.5149774E-02  0.1394159E-01  0.4989163E-01     1.378  0.5868574E-04  0.1854472E-02  0.4982115E-02
    38.887  0.5149763E-02  0.1395565E-01  0.4989379E-01     1.378  0.5942286E-04  0.1845776E-02  0.4949491E-02
    38.891  0.5149733E-02  0.1396697E-01  0.4989872E-01     1.378  0.6016817E-04  0.1840568E-02  0.4923378E-02
    38.895  0.5149684E-02  0.1397664E-01  0.4990292E-01     1.378  0.6090171E-04  0.1838840E-02  0.4900174E-02
    38.899  0.5149612E-02  0.1398381E-01  0.4990348E-01     1.378  0.6160329E-04  0.1840492E-02  0.4875820E-02
    38.903  0.5149514E-02  0.1398776E-01  0.4990542E-01     1.378  0.6225281E-04  0.1845355E-02  0.4857833E-02
    38.907  0.5149389E-02  0.1398792E-01  0.4990303E-01     1.378  0.6283246E-04  0.1853367E-02  0.4843179E-02
    38.910  0.5149234E-02  0.1398651E-01  0.4989848E-01     1.378  0.6332721E-04  0.1862076E-02  0.4827228E-02
    38.914  0.5149064E-02  0.1398164E-01  0.4989095E-01     1.378  0.6372461E-04  0.1872181E-02  0.4810648E-02
    38.918  0.5148932E-02  0.1397393E-01  0.4988761E-01     1.378  0.6401244E-04  0.1885315E-02  0.4787714E-02
    38.922  0.5148845E-02  0.1395953E-01  0.4988159E-01     1.378  0.6418140E-04  0.1902356E-02  0.4768141E-02
    38.926  0.5148809E-02  0.1393859E-01  0.4987327E-01     1.378  0.6422400E-04  0.1925460E-02  0.4753497E-02
    38.930  0.5148798E-02  0.1391209E-01  0.4986370E-01     1.378  0.6406873E-04  0.1954792E-02  0.4745458E-02
    38.934  0.5148720E-02  0.1388875E-01  0.4985223E-01     1.377  0.6366859E-04  0.1989147E-02  0.4734288E-02
    38.938  0.5148554E-02  0.1387543E-01  0.4984329E-01     1.377  0.6302461E-04  0.2019734E-02  0.4711062E-02
    38.942  0.5148279E-02  0.1388444E-01  0.4984792E-01     1.377  0.6214328E-04  0.2031120E-02  0.4666443E-02
    38.946  0.5147890E-02  0.1389474E-01  0.4985507E-01     1.377  0.6105127E-04  0.2044966E-02  0.4622187E-02
    38.950  0.5147405E-02  0.1391023E-01  0.4986192E-01     1.377  0.5979962E-04  0.2067129E-02  0.4578130E-02
    38.954  0.5146847E-02  0.1395204E-01  0.4989183E-01     1.377  0.5844214E-04  0.2127945E-02  0.4525331E-02
    38.957  0.5146235E-02  0.1399050E-01  0.4992361E-01     1.377  0.5703998E-04  0.2192678E-02  0.4475953E-02
    38.961  0.5145587E-02  0.1402817E-01  0.4995640E-01     1.377  0.5564843E-04  0.2252147E-02  0.4424987E-02
    38.965  0.5144914E-02  0.1406234E-01  0.4999139E-01     1.377  0.5431067E-04  0.2304608E-02  0.4376863E-02
    38.969  0.5144223E-02  0.1410070E-01  0.5002739E-01     1.377  0.5305253E-04  0.2356012E-02  0.4324881E-02
    38.973  0.5143534E-02  0.1413245E-01  0.5006304E-01     1.377  0.5190094E-04  0.2398853E-02  0.4279652E-02
    38.977  0.5142890E-02  0.1415555E-01  0.5009683E-01     1.377  0.5084038E-04  0.2430505E-02  0.4236592E-02
    38.981  0.5142290E-02  0.1416960E-01  0.5013245E-01     1.377  0.4983955E-04  0.2449168E-02  0.4198909E-02
    38.985  0.5141728E-02  0.1417386E-01  0.5016663E-01     1.377  0.4887387E-04  0.2454848E-02  0.4170001E-02
    38.989  0.5141218E-02  0.1416700E-01  0.5019997E-01     1.377  0.4793446E-04  0.2448548E-02  0.4150531E-02
    38.993  0.5140770E-02  0.1415334E-01  0.5022328E-01     1.376  0.4699868E-04  0.2426828E-02  0.4138523E-02
    38.997  0.5140386E-02  0.1413208E-01  0.5024134E-01     1.376  0.4604032E-04  0.2391684E-02  0.4130314E-02
    39.001  0.5140077E-02  0.1411270E-01  0.5026031E-01     1.376  0.4504477E-04  0.2354896E-02  0.4125993E-02
    39.004  0.5139835E-02  0.1408857E-01  0.5027992E-01     1.376  0.4398101E-04  0.2307440E-02  0.4130627E-02
    39.008  0.5139653E-02  0.1405555E-01  0.5029241E-01     1.376  0.4282573E-04  0.2252241E-02  0.4142992E-02
    39.012  0.5139534E-02  0.1401441E-01  0.5030092E-01     1.376  0.4158878E-04  0.2189941E-02  0.4164771E-02
    39.016  0.5139490E-02  0.1397550E-01  0.5031364E-01     1.376  0.4028927E-04  0.2112893E-02  0.4192175E-02
    39.020  0.5139523E-02  0.1394591E-01  0.5032606E-01     1.376  0.3896711E-04  0.2039592E-02  0.4221885E-02
    39.024  0.5139637E-02  0.1392285E-01  0.5034351E-01     1.376  0.3767091E-04  0.1977699E-02  0.4252958E-02
    39.028  0.5139906E-02  0.1392403E-01  0.5039337E-01     1.376  0.3639743E-04  0.1956692E-02  0.4291695E-02
    39.032  0.5140340E-02  0.1392122E-01  0.5044640E-01     1.376  0.3519472E-04  0.1934919E-02  0.4328917E-02
    39.036  0.5140915E-02  0.1391644E-01  0.5050152E-01     1.376  0.3413428E-04  0.1913995E-02  0.4366717E-02
    39.040  0.5141610E-02  0.1390818E-01  0.5055899E-01     1.376  0.3328210E-04  0.1893074E-02  0.4404759E-02
    39.044  0.5142405E-02  0.1389734E-01  0.5061289E-01     1.376  0.3268564E-04  0.1872456E-02  0.4442308E-02
    39.048  0.5143279E-02  0.1388521E-01  0.5066396E-01     1.375  0.3237257E-04  0.1851251E-02  0.4477808E-02
    39.051  0.5144217E-02  0.1386931E-01  0.5070698E-01     1.375  0.3234922E-04  0.1829579E-02  0.4505555E-02
    39.055  0.5145200E-02  0.1385411E-01  0.5074277E-01     1.375  0.3259873E-04  0.1810569E-02  0.4528268E-02
    39.059  0.5146200E-02  0.1383850E-01  0.5076674E-01     1.375  0.3308786E-04  0.1794611E-02  0.4544128E-02
    39.063  0.5147194E-02  0.1383360E-01  0.5079752E-01     1.375  0.3376781E-04  0.1776493E-02  0.4545402E-02
    39.067  0.5148131E-02  0.1383437E-01  0.5082172E-01     1.375  0.3460943E-04  0.1758900E-02  0.4541836E-02
    39.071  0.5148966E-02  0.1383685E-01  0.5082748E-01     1.375  0.3558386E-04  0.1745893E-02  0.4523018E-02
    39.075  0.5149676E-02  0.1383838E-01  0.5081417E-01     1.375  0.3663894E-04  0.1734970E-02  0.4492700E-02
    39.079  0.5150240E-02  0.1383811E-01  0.5078420E-01     1.375  0.3772904E-04  0.1726259E-02  0.4456084E-02
    39.083  0.5150643E-02  0.1383690E-01  0.5073662E-01     1.375  0.3881613E-04  0.1719999E-02  0.4419290E-02
    39.087  0.5150874E-02  0.1383389E-01  0.5067279E-01     1.375  0.3987395E-04  0.1715024E-02  0.4381682E-02
    39.091  0.5151017E-02  0.1383413E-01  0.5060784E-01     1.375  0.4094189E-04  0.1710774E-02  0.4347646E-02
    39.095  0.5151087E-02  0.1384171E-01  0.5055394E-01     1.375  0.4213223E-04  0.1709109E-02  0.4304578E-02
    39.099  0.5151064E-02  0.1385149E-01  0.5050172E-01     1.375  0.4342391E-04  0.1714347E-02  0.4257953E-02
    39.102  0.5150921E-02  0.1386211E-01  0.5044787E-01     1.374  0.4476224E-04  0.1722324E-02  0.4209010E-02
    39.106  0.5150659E-02  0.1387147E-01  0.5039261E-01     1.374  0.4611783E-04  0.1730251E-02  0.4156498E-02
    39.110  0.5150284E-02  0.1387829E-01  0.5033453E-01     1.374  0.4746124E-04  0.1735814E-02  0.4105820E-02
    39.114  0.5149814E-02  0.1388288E-01  0.5027347E-01     1.374  0.4877452E-04  0.1740149E-02  0.4058534E-02
    39.118  0.5149263E-02  0.1388603E-01  0.5021334E-01     1.374  0.5002839E-04  0.1745143E-02  0.4013832E-02
    39.122  0.5148636E-02  0.1389881E-01  0.5016957E-01     1.374  0.5120209E-04  0.1754589E-02  0.3994775E-02
    39.126  0.5147922E-02  0.1391449E-01  0.5012503E-01     1.374  0.5230391E-04  0.1767388E-02  0.3983373E-02
    39.130  0.5147135E-02  0.1393328E-01  0.5007985E-01     1.374  0.5331173E-04  0.1782464E-02  0.3989265E-02
    39.134  0.5146292E-02  0.1394803E-01  0.5003819E-01     1.374  0.5419967E-04  0.1794617E-02  0.3996292E-02
    39.138  0.5145423E-02  0.1395789E-01  0.4999799E-01     1.374  0.5495637E-04  0.1804643E-02  0.4008813E-02
    39.142  0.5144558E-02  0.1396430E-01  0.4995904E-01     1.374  0.5559167E-04  0.1812385E-02  0.4022662E-02
    39.146  0.5143653E-02  0.1396837E-01  0.4991854E-01     1.374  0.5606026E-04  0.1817718E-02  0.4037511E-02
    39.150  0.5142724E-02  0.1397058E-01  0.4988861E-01     1.374  0.5634269E-04  0.1818160E-02  0.4055686E-02
    39.153  0.5141801E-02  0.1397417E-01  0.4986071E-01     1.373  0.5645041E-04  0.1805421E-02  0.4077740E-02
    39.157  0.5140919E-02  0.1397470E-01  0.4983908E-01     1.373  0.5640325E-04  0.1794610E-02  0.4107015E-02
    39.161  0.5140098E-02  0.1397022E-01  0.4981919E-01     1.373  0.5620446E-04  0.1782972E-02  0.4137150E-02
    39.165  0.5139357E-02  0.1396234E-01  0.4979783E-01     1.373  0.5586410E-04  0.1769957E-02  0.4175149E-02
    39.169  0.5138692E-02  0.1395910E-01  0.4978765E-01     1.373  0.5539054E-04  0.1761668E-02  0.4235257E-02
    39.173  0.5138039E-02  0.1395846E-01  0.4977627E-01     1.373  0.5479444E-04  0.1755491E-02  0.4307204E-02
    39.177  0.5137391E-02  0.1395616E-01  0.4976052E-01     1.373  0.5413829E-04  0.1750180E-02  0.4386834E-02
    39.181  0.5136762E-02  0.1395175E-01  0.4973967E-01     1.373  0.5346915E-04  0.1744916E-02  0.4473299E-02
    39.185  0.5136163E-02  0.1394396E-01  0.4971861E-01     1.373  0.5283606E-04  0.1739290E-02  0.4562449E-02
    39.189  0.5135606E-02  0.1395297E-01  0.4971707E-01     1.373  0.5228522E-04  0.1754677E-02  0.4652684E-02
    39.193  0.5135108E-02  0.1397804E-01  0.4973189E-01     1.373  0.5184095E-04  0.1783458E-02  0.4739141E-02
    39.197  0.5134676E-02  0.1400284E-01  0.4975092E-01     1.373  0.5152704E-04  0.1809336E-02  0.4831245E-02
    39.201  0.5134313E-02  0.1402268E-01  0.4976626E-01     1.373  0.5136354E-04  0.1829765E-02  0.4920014E-02
    39.205  0.5134024E-02  0.1403807E-01  0.4977945E-01     1.372  0.5135281E-04  0.1846872E-02  0.5002361E-02
    39.208  0.5133807E-02  0.1404912E-01  0.4979297E-01     1.372  0.5148982E-04  0.1861516E-02  0.5072536E-02
    39.212  0.5133612E-02  0.1405656E-01  0.4980381E-01     1.372  0.5180668E-04  0.1872157E-02  0.5124991E-02
    39.216  0.5133417E-02  0.1405854E-01  0.4980768E-01     1.372  0.5227523E-04  0.1877170E-02  0.5155948E-02
    39.220  0.5133213E-02  0.1405736E-01  0.4979889E-01     1.372  0.5285303E-04  0.1877827E-02  0.5163552E-02
    39.224  0.5133010E-02  0.1405867E-01  0.4979044E-01     1.372  0.5347649E-04  0.1879201E-02  0.5159846E-02
    39.228  0.5132833E-02  0.1406131E-01  0.4978265E-01     1.372  0.5407532E-04  0.1879527E-02  0.5154421E-02
    39.232  0.5132679E-02  0.1406148E-01  0.4977222E-01     1.372  0.5461852E-04  0.1878131E-02  0.5134287E-02
    39.236  0.5132524E-02  0.1405844E-01  0.4975551E-01     1.372  0.5510756E-04  0.1873724E-02  0.5101388E-02
    39.240  0.5132363E-02  0.1405354E-01  0.4973602E-01     1.372  0.5553505E-04  0.1867499E-02  0.5057869E-02
    39.244  0.5132194E-02  0.1404599E-01  0.4971339E-01     1.372  0.5589954E-04  0.1858723E-02  0.5009210E-02
    39.248  0.5132058E-02  0.1403595E-01  0.4968910E-01     1.372  0.5621089E-04  0.1848739E-02  0.4956444E-02
    39.252  0.5132042E-02  0.1402367E-01  0.4967170E-01     1.371  0.5644590E-04  0.1836551E-02  0.4911448E-02
    39.256  0.5132140E-02  0.1400869E-01  0.4965895E-01     1.371  0.5661567E-04  0.1822304E-02  0.4873596E-02
    39.260  0.5132344E-02  0.1399154E-01  0.4965324E-01     1.371  0.5673298E-04  0.1804884E-02  0.4838595E-02
    39.264  0.5132646E-02  0.1398217E-01  0.4965978E-01     1.371  0.5680600E-04  0.1793188E-02  0.4811129E-02
    39.267  0.5133036E-02  0.1397239E-01  0.4966891E-01     1.371  0.5684328E-04  0.1781737E-02  0.4800160E-02
    39.271  0.5133501E-02  0.1395916E-01  0.4967278E-01     1.371  0.5684968E-04  0.1768928E-02  0.4783230E-02
    39.275  0.5134019E-02  0.1394383E-01  0.4967521E-01     1.371  0.5683890E-04  0.1755445E-02  0.4768762E-02
    39.279  0.5134558E-02  0.1393183E-01  0.4967658E-01     1.371  0.5682958E-04  0.1744738E-02  0.4758759E-02
    39.283  0.5135109E-02  0.1391582E-01  0.4967513E-01     1.371  0.5681104E-04  0.1733759E-02  0.4751303E-02
    39.287  0.5135651E-02  0.1390970E-01  0.4967806E-01     1.371  0.5676987E-04  0.1728337E-02  0.4766723E-02
    39.291  0.5136145E-02  0.1390873E-01  0.4967897E-01     1.371  0.5666346E-04  0.1724861E-02  0.4792742E-02
    39.295  0.5136576E-02  0.1390800E-01  0.4967204E-01     1.370  0.5648131E-04  0.1721713E-02  0.4812899E-02
    39.299  0.5136944E-02  0.1390787E-01  0.4966105E-01     1.370  0.5622656E-04  0.1717519E-02  0.4830962E-02
    39.303  0.5137260E-02  0.1390722E-01  0.4964466E-01     1.370  0.5586458E-04  0.1709497E-02  0.4847927E-02
    39.307  0.5137552E-02  0.1390957E-01  0.4963148E-01     1.370  0.5539501E-04  0.1701038E-02  0.4865087E-02
    39.311  0.5137819E-02  0.1391115E-01  0.4961661E-01     1.370  0.5481867E-04  0.1690714E-02  0.4884495E-02
    39.315  0.5138056E-02  0.1391481E-01  0.4960609E-01     1.370  0.5414493E-04  0.1678455E-02  0.4905641E-02
    39.319  0.5138230E-02  0.1391779E-01  0.4959188E-01     1.370  0.5335991E-04  0.1663311E-02  0.4918134E-02
    39.323  0.5138226E-02  0.1392357E-01  0.4956758E-01     1.370  0.5236387E-04  0.1649994E-02  0.4938255E-02
    39.326  0.5137879E-02  0.1393339E-01  0.4952632E-01     1.370  0.5100091E-04  0.1640610E-02  0.4961943E-02
    39.330  0.5137180E-02  0.1393993E-01  0.4945481E-01     1.370  0.4925284E-04  0.1630678E-02  0.4988622E-02
    39.334  0.5136230E-02  0.1394519E-01  0.4937062E-01     1.370  0.4717603E-04  0.1624817E-02  0.5012782E-02
    39.338  0.5135064E-02  0.1394923E-01  0.4927478E-01     1.369  0.4484364E-04  0.1623203E-02  0.5038256E-02
    39.342  0.5133693E-02  0.1395156E-01  0.4917183E-01     1.369  0.4236285E-04  0.1624968E-02  0.5058536E-02
    39.346  0.5132129E-02  0.1395357E-01  0.4906923E-01     1.369  0.3986228E-04  0.1624641E-02  0.5063067E-02
    39.350  0.5130412E-02  0.1395716E-01  0.4896826E-01     1.369  0.3744149E-04  0.1618968E-02  0.5051952E-02
    39.354  0.5128585E-02  0.1396017E-01  0.4887147E-01     1.369  0.3519990E-04  0.1608733E-02  0.5029776E-02
    39.358  0.5126695E-02  0.1396951E-01  0.4878637E-01     1.369  0.3323079E-04  0.1588445E-02  0.4993166E-02
    39.362  0.5124787E-02  0.1397201E-01  0.4870725E-01     1.369  0.3161079E-04  0.1571747E-02  0.4960175E-02
    39.366  0.5122890E-02  0.1396899E-01  0.4863014E-01     1.369  0.3032275E-04  0.1556971E-02  0.4926522E-02
    39.370  0.5121053E-02  0.1398846E-01  0.4859508E-01     1.369  0.2922468E-04  0.1560639E-02  0.4912494E-02
    39.374  0.5119318E-02  0.1401612E-01  0.4858314E-01     1.369  0.2829796E-04  0.1584266E-02  0.4883102E-02
    39.378  0.5117684E-02  0.1402984E-01  0.4857161E-01     1.369  0.2753962E-04  0.1597133E-02  0.4859630E-02
    39.382  0.5116177E-02  0.1402980E-01  0.4856282E-01     1.368  0.2690593E-04  0.1599427E-02  0.4843524E-02
    39.386  0.5114832E-02  0.1401019E-01  0.4855073E-01     1.368  0.2635804E-04  0.1595677E-02  0.4836794E-02
    39.390  0.5113680E-02  0.1401556E-01  0.4857936E-01     1.368  0.2588132E-04  0.1626545E-02  0.4811233E-02
    39.393  0.5112759E-02  0.1401286E-01  0.4861509E-01     1.368  0.2549271E-04  0.1656919E-02  0.4788857E-02
    39.397  0.5112091E-02  0.1399947E-01  0.4865276E-01     1.368  0.2524262E-04  0.1687072E-02  0.4777558E-02
    39.401  0.5111657E-02  0.1399061E-01  0.4870697E-01     1.368  0.2515815E-04  0.1688024E-02  0.4771755E-02
    39.405  0.5111468E-02  0.1397679E-01  0.4876692E-01     1.368  0.2535200E-04  0.1681119E-02  0.4776288E-02
    39.409  0.5111515E-02  0.1395874E-01  0.4883176E-01     1.368  0.2593787E-04  0.1666624E-02  0.4796293E-02
    39.413  0.5111775E-02  0.1393123E-01  0.4889420E-01     1.368  0.2702542E-04  0.1646866E-02  0.4814717E-02
    39.417  0.5112229E-02  0.1389585E-01  0.4895182E-01     1.368  0.2865499E-04  0.1621027E-02  0.4824476E-02
    39.421  0.5112840E-02  0.1386012E-01  0.4900514E-01     1.367  0.3079806E-04  0.1591476E-02  0.4854402E-02
    39.425  0.5113507E-02  0.1384014E-01  0.4905862E-01     1.367  0.3336253E-04  0.1570362E-02  0.4883737E-02
    39.429  0.5114194E-02  0.1382850E-01  0.4910921E-01     1.367  0.3627967E-04  0.1558755E-02  0.4909853E-02
    39.433  0.5114911E-02  0.1383177E-01  0.4916995E-01     1.367  0.3941302E-04  0.1553805E-02  0.4919732E-02
    39.437  0.5115659E-02  0.1383202E-01  0.4923061E-01     1.367  0.4262101E-04  0.1546037E-02  0.4944911E-02
    39.441  0.5116424E-02  0.1383265E-01  0.4927254E-01     1.367  0.4581266E-04  0.1531529E-02  0.4975466E-02
    39.445  0.5117202E-02  0.1383687E-01  0.4931669E-01     1.367  0.4891256E-04  0.1533390E-02  0.4996445E-02
    39.449  0.5117967E-02  0.1384432E-01  0.4935638E-01     1.367  0.5181361E-04  0.1550066E-02  0.4998981E-02
    39.453  0.5118699E-02  0.1384622E-01  0.4938095E-01     1.367  0.5442056E-04  0.1566048E-02  0.4987806E-02
    39.457  0.5119400E-02  0.1384358E-01  0.4939190E-01     1.367  0.5667927E-04  0.1580197E-02  0.4965614E-02
    39.460  0.5120049E-02  0.1383560E-01  0.4939385E-01     1.366  0.5851352E-04  0.1592595E-02  0.4930430E-02
    39.464  0.5120627E-02  0.1382268E-01  0.4938122E-01     1.366  0.5985459E-04  0.1603512E-02  0.4882551E-02
    39.468  0.5121111E-02  0.1380527E-01  0.4935539E-01     1.366  0.6065177E-04  0.1609742E-02  0.4823186E-02
    39.472  0.5121532E-02  0.1381180E-01  0.4934559E-01     1.366  0.6092750E-04  0.1637980E-02  0.4765341E-02
    39.476  0.5121971E-02  0.1382303E-01  0.4934592E-01     1.366  0.6077667E-04  0.1677219E-02  0.4702118E-02
    39.480  0.5122471E-02  0.1383334E-01  0.4935083E-01     1.366  0.6026838E-04  0.1701937E-02  0.4631277E-02
    39.484  0.5123168E-02  0.1383983E-01  0.4937276E-01     1.366  0.5960378E-04  0.1717410E-02  0.4570181E-02
    39.488  0.5124041E-02  0.1383993E-01  0.4940769E-01     1.366  0.5879333E-04  0.1722764E-02  0.4515428E-02
    39.492  0.5125063E-02  0.1383685E-01  0.4944909E-01     1.366  0.5784748E-04  0.1720870E-02  0.4459878E-02
    39.496  0.5126209E-02  0.1382721E-01  0.4948935E-01     1.366  0.5678139E-04  0.1709250E-02  0.4407271E-02
    39.500  0.5127482E-02  0.1382447E-01  0.4954388E-01     1.365  0.5560184E-04  0.1688017E-02  0.4374763E-02
    39.504  0.5128855E-02  0.1381724E-01  0.4959480E-01     1.365  0.5433915E-04  0.1660741E-02  0.4344357E-02
    39.508  0.5130293E-02  0.1380581E-01  0.4962931E-01     1.365  0.5303152E-04  0.1631564E-02  0.4312128E-02
    39.512  0.5131761E-02  0.1379338E-01  0.4965533E-01     1.365  0.5171912E-04  0.1596188E-02  0.4271941E-02
    39.516  0.5133224E-02  0.1377793E-01  0.4967182E-01     1.365  0.5044194E-04  0.1559166E-02  0.4229411E-02
    39.520  0.5134646E-02  0.1376160E-01  0.4967559E-01     1.365  0.4923950E-04  0.1525294E-02  0.4189144E-02
    39.524  0.5135991E-02  0.1374521E-01  0.4966242E-01     1.365  0.4814643E-04  0.1490803E-02  0.4148195E-02
    39.528  0.5137263E-02  0.1372777E-01  0.4963959E-01     1.365  0.4716933E-04  0.1458477E-02  0.4107342E-02
    39.532  0.5138530E-02  0.1371487E-01  0.4961485E-01     1.365  0.4626641E-04  0.1424596E-02  0.4078871E-02
    39.535  0.5139761E-02  0.1370471E-01  0.4958957E-01     1.365  0.4546580E-04  0.1390814E-02  0.4059676E-02
    39.539  0.5140927E-02  0.1370356E-01  0.4956988E-01     1.364  0.4478766E-04  0.1371894E-02  0.4047052E-02
    39.543  0.5141999E-02  0.1370903E-01  0.4954613E-01     1.364  0.4424596E-04  0.1367150E-02  0.4041092E-02
    39.547  0.5142950E-02  0.1371694E-01  0.4951898E-01     1.364  0.4384520E-04  0.1365772E-02  0.4040573E-02
    39.551  0.5143756E-02  0.1372280E-01  0.4947760E-01     1.364  0.4358154E-04  0.1363419E-02  0.4046810E-02
    39.555  0.5144420E-02  0.1372961E-01  0.4943374E-01     1.364  0.4342347E-04  0.1362477E-02  0.4054072E-02
    39.559  0.5144967E-02  0.1373894E-01  0.4938726E-01     1.364  0.4333280E-04  0.1363586E-02  0.4064149E-02
    39.563  0.5145434E-02  0.1374969E-01  0.4934813E-01     1.364  0.4329611E-04  0.1364228E-02  0.4074807E-02
    39.567  0.5145828E-02  0.1375814E-01  0.4930699E-01     1.364  0.4328258E-04  0.1365019E-02  0.4083981E-02
    39.571  0.5146137E-02  0.1376411E-01  0.4926549E-01     1.364  0.4328160E-04  0.1365880E-02  0.4092462E-02
    39.575  0.5146318E-02  0.1376882E-01  0.4921730E-01     1.363  0.4332815E-04  0.1366956E-02  0.4096777E-02
    39.579  0.5146324E-02  0.1377290E-01  0.4916158E-01     1.363  0.4346517E-04  0.1367680E-02  0.4089563E-02
    39.583  0.5146156E-02  0.1377715E-01  0.4909643E-01     1.363  0.4368759E-04  0.1369152E-02  0.4076568E-02
    39.587  0.5145895E-02  0.1378058E-01  0.4903372E-01     1.363  0.4401002E-04  0.1370738E-02  0.4056291E-02
    39.591  0.5145569E-02  0.1378215E-01  0.4897413E-01     1.363  0.4443310E-04  0.1376019E-02  0.4030073E-02
    39.595  0.5145187E-02  0.1378193E-01  0.4891497E-01     1.363  0.4494668E-04  0.1374783E-02  0.4005265E-02
    39.599  0.5144764E-02  0.1378538E-01  0.4885360E-01     1.363  0.4553076E-04  0.1376176E-02  0.3971651E-02
    39.603  0.5144309E-02  0.1378923E-01  0.4879955E-01     1.363  0.4616815E-04  0.1381140E-02  0.3935068E-02
    39.607  0.5143831E-02  0.1379870E-01  0.4875626E-01     1.363  0.4684271E-04  0.1380729E-02  0.3915917E-02
    39.611  0.5143342E-02  0.1381652E-01  0.4872859E-01     1.362  0.4753609E-04  0.1377845E-02  0.3913979E-02
    39.615  0.5142851E-02  0.1383261E-01  0.4870328E-01     1.362  0.4823077E-04  0.1375165E-02  0.3916715E-02
    39.619  0.5142366E-02  0.1384513E-01  0.4868377E-01     1.362  0.4890037E-04  0.1373848E-02  0.3922311E-02
    39.622  0.5141871E-02  0.1385652E-01  0.4866387E-01     1.362  0.4949181E-04  0.1374359E-02  0.3927718E-02
    39.626  0.5141368E-02  0.1386619E-01  0.4864275E-01     1.362  0.4998236E-04  0.1372657E-02  0.3938349E-02
    39.630  0.5140863E-02  0.1387365E-01  0.4862258E-01     1.362  0.5035442E-04  0.1372778E-02  0.3952557E-02
    39.634  0.5140306E-02  0.1387977E-01  0.4859594E-01     1.362  0.5062136E-04  0.1375950E-02  0.3965332E-02
    39.638  0.5139605E-02  0.1388703E-01  0.4856218E-01     1.362  0.5093559E-04  0.1380260E-02  0.3970707E-02
    39.642  0.5138763E-02  0.1389111E-01  0.4851990E-01     1.362  0.5131045E-04  0.1382111E-02  0.3966641E-02
    39.646  0.5137808E-02  0.1389943E-01  0.4846686E-01     1.361  0.5174667E-04  0.1389460E-02  0.3955115E-02
    39.650  0.5136764E-02  0.1390337E-01  0.4841669E-01     1.361  0.5223771E-04  0.1391645E-02  0.3935794E-02
    39.654  0.5135653E-02  0.1390831E-01  0.4835231E-01     1.361  0.5277361E-04  0.1397527E-02  0.3917804E-02
    39.658  0.5134503E-02  0.1391063E-01  0.4828936E-01     1.361  0.5334145E-04  0.1401430E-02  0.3898553E-02
    39.662  0.5133339E-02  0.1390794E-01  0.4822692E-01     1.361  0.5392752E-04  0.1403812E-02  0.3875680E-02
    39.666  0.5132190E-02  0.1390122E-01  0.4817025E-01     1.361  0.5451524E-04  0.1404332E-02  0.3852764E-02
    39.670  0.5131081E-02  0.1389431E-01  0.4811822E-01     1.361  0.5508803E-04  0.1410193E-02  0.3835305E-02
    39.674  0.5130038E-02  0.1387798E-01  0.4806975E-01     1.361  0.5562868E-04  0.1408014E-02  0.3817886E-02
    39.678  0.5129064E-02  0.1385631E-01  0.4802558E-01     1.360  0.5609434E-04  0.1405257E-02  0.3803091E-02
    39.682  0.5128172E-02  0.1383943E-01  0.4799970E-01     1.360  0.5646148E-04  0.1399814E-02  0.3808149E-02
    39.686  0.5127366E-02  0.1382969E-01  0.4798627E-01     1.360  0.5673930E-04  0.1384831E-02  0.3842265E-02
    39.690  0.5126659E-02  0.1383434E-01  0.4798873E-01     1.360  0.5692721E-04  0.1375608E-02  0.3897320E-02
    39.694  0.5126002E-02  0.1384567E-01  0.4799594E-01     1.360  0.5696083E-04  0.1369217E-02  0.3964656E-02
    39.698  0.5125383E-02  0.1385049E-01  0.4800361E-01     1.360  0.5681525E-04  0.1353559E-02  0.4033348E-02
    39.702  0.5124817E-02  0.1386491E-01  0.4801840E-01     1.360  0.5649361E-04  0.1349931E-02  0.4102684E-02
    39.706  0.5124314E-02  0.1388035E-01  0.4804126E-01     1.360  0.5600451E-04  0.1354495E-02  0.4168492E-02
    39.710  0.5123886E-02  0.1389160E-01  0.4806582E-01     1.360  0.5536233E-04  0.1359647E-02  0.4231031E-02
    39.714  0.5123541E-02  0.1389829E-01  0.4808898E-01     1.359  0.5458603E-04  0.1363624E-02  0.4285950E-02
    39.717  0.5123285E-02  0.1390718E-01  0.4811775E-01     1.359  0.5369884E-04  0.1362424E-02  0.4340949E-02
    39.721  0.5123122E-02  0.1391204E-01  0.4815034E-01     1.359  0.5272757E-04  0.1360934E-02  0.4394505E-02
    39.725  0.5123078E-02  0.1391394E-01  0.4818197E-01     1.359  0.5166099E-04  0.1363020E-02  0.4444320E-02
    39.729  0.5123197E-02  0.1390464E-01  0.4821665E-01     1.359  0.5044192E-04  0.1360736E-02  0.4499762E-02
    39.733  0.5123468E-02  0.1390291E-01  0.4826312E-01     1.359  0.4911227E-04  0.1369065E-02  0.4555376E-02
    39.737  0.5123881E-02  0.1389543E-01  0.4831123E-01     1.359  0.4771552E-04  0.1375333E-02  0.4619496E-02
    39.741  0.5124424E-02  0.1389346E-01  0.4836861E-01     1.359  0.4629707E-04  0.1376353E-02  0.4711797E-02
    39.745  0.5125067E-02  0.1388386E-01  0.4841723E-01     1.359  0.4492543E-04  0.1374459E-02  0.4801107E-02
    39.749  0.5125748E-02  0.1388373E-01  0.4847409E-01     1.358  0.4364645E-04  0.1374706E-02  0.4884477E-02
    39.753  0.5126435E-02  0.1388402E-01  0.4852435E-01     1.358  0.4249217E-04  0.1375135E-02  0.4963362E-02
    39.757  0.5127102E-02  0.1388208E-01  0.4856358E-01     1.358  0.4148483E-04  0.1370473E-02  0.5024481E-02
    39.761  0.5127717E-02  0.1387899E-01  0.4858918E-01     1.358  0.4064296E-04  0.1358213E-02  0.5066946E-02
    39.765  0.5128264E-02  0.1387197E-01  0.4860459E-01     1.358  0.3998278E-04  0.1345054E-02  0.5092812E-02
    39.769  0.5128725E-02  0.1386169E-01  0.4860506E-01     1.358  0.3951667E-04  0.1329865E-02  0.5101863E-02
    39.773  0.5129054E-02  0.1384883E-01  0.4859747E-01     1.358  0.3932651E-04  0.1312728E-02  0.5087271E-02
    39.777  0.5129244E-02  0.1384489E-01  0.4858784E-01     1.358  0.3944805E-04  0.1300398E-02  0.5052440E-02
    39.781  0.5129286E-02  0.1384551E-01  0.4857349E-01     1.358  0.3987219E-04  0.1295389E-02  0.4998080E-02
    39.785  0.5129173E-02  0.1384582E-01  0.4854622E-01     1.357  0.4058912E-04  0.1289341E-02  0.4922564E-02
    39.789  0.5128913E-02  0.1384922E-01  0.4851341E-01     1.357  0.4150691E-04  0.1285790E-02  0.4841713E-02
    39.793  0.5128514E-02  0.1385537E-01  0.4847832E-01     1.357  0.4241194E-04  0.1291302E-02  0.4777583E-02
    39.797  0.5127999E-02  0.1385655E-01  0.4843603E-01     1.357  0.4327736E-04  0.1293680E-02  0.4730830E-02
    39.801  0.5127383E-02  0.1385601E-01  0.4839047E-01     1.357  0.4409860E-04  0.1293285E-02  0.4698931E-02
    39.805  0.5126679E-02  0.1384962E-01  0.4834365E-01     1.357  0.4486700E-04  0.1291993E-02  0.4679643E-02
    39.809  0.5125903E-02  0.1384624E-01  0.4830041E-01     1.357  0.4557284E-04  0.1288731E-02  0.4679778E-02
    39.813  0.5125069E-02  0.1384139E-01  0.4825631E-01     1.357  0.4620538E-04  0.1282010E-02  0.4684719E-02
    39.817  0.5124197E-02  0.1383556E-01  0.4821201E-01     1.357  0.4675213E-04  0.1272066E-02  0.4698403E-02
    39.820  0.5123304E-02  0.1382518E-01  0.4816799E-01     1.356  0.4719802E-04  0.1261994E-02  0.4709121E-02
    39.824  0.5122412E-02  0.1381784E-01  0.4812984E-01     1.356  0.4752852E-04  0.1252391E-02  0.4731741E-02
    39.828  0.5121548E-02  0.1380880E-01  0.4809550E-01     1.356  0.4773929E-04  0.1251228E-02  0.4744894E-02
    39.832  0.5120754E-02  0.1379984E-01  0.4806816E-01     1.356  0.4783928E-04  0.1260098E-02  0.4748616E-02
    39.836  0.5120054E-02  0.1378596E-01  0.4804851E-01     1.356  0.4780412E-04  0.1270386E-02  0.4744087E-02
    39.840  0.5119477E-02  0.1377900E-01  0.4805268E-01     1.356  0.4759818E-04  0.1276459E-02  0.4736811E-02
    39.844  0.5119040E-02  0.1377236E-01  0.4806273E-01     1.356  0.4722426E-04  0.1285041E-02  0.4724788E-02
    39.848  0.5118815E-02  0.1376882E-01  0.4808828E-01     1.356  0.4677740E-04  0.1298592E-02  0.4717143E-02
    39.852  0.5118819E-02  0.1376749E-01  0.4813320E-01     1.356  0.4628616E-04  0.1308068E-02  0.4717295E-02
    39.856  0.5119049E-02  0.1376275E-01  0.4819092E-01     1.356  0.4575858E-04  0.1312650E-02  0.4728629E-02
    39.860  0.5119498E-02  0.1375906E-01  0.4825812E-01     1.355  0.4520564E-04  0.1319722E-02  0.4739663E-02
    39.864  0.5120137E-02  0.1375678E-01  0.4833198E-01     1.355  0.4466080E-04  0.1327466E-02  0.4750981E-02
    39.868  0.5120937E-02  0.1375593E-01  0.4840946E-01     1.355  0.4415308E-04  0.1335139E-02  0.4755688E-02
    39.872  0.5121875E-02  0.1375687E-01  0.4849463E-01     1.355  0.4369577E-04  0.1342934E-02  0.4765406E-02
    39.876  0.5122796E-02  0.1375874E-01  0.4856530E-01     1.355  0.4310550E-04  0.1350591E-02  0.4771945E-02
    39.880  0.5123565E-02  0.1376099E-01  0.4860981E-01     1.355  0.4224391E-04  0.1357084E-02  0.4772440E-02
    39.884  0.5124163E-02  0.1376398E-01  0.4863103E-01     1.355  0.4116553E-04  0.1364039E-02  0.4766951E-02
    39.888  0.5124572E-02  0.1377421E-01  0.4863588E-01     1.355  0.3994911E-04  0.1374492E-02  0.4758462E-02
    39.892  0.5124778E-02  0.1380591E-01  0.4864803E-01     1.355  0.3869372E-04  0.1405960E-02  0.4761021E-02
    39.896  0.5124733E-02  0.1384237E-01  0.4864279E-01     1.354  0.3746130E-04  0.1443776E-02  0.4761146E-02
    39.900  0.5124436E-02  0.1388735E-01  0.4862947E-01     1.354  0.3636172E-04  0.1483453E-02  0.4773401E-02
    39.904  0.5123893E-02  0.1393219E-01  0.4860421E-01     1.354  0.3554718E-04  0.1524442E-02  0.4786554E-02
    39.908  0.5123124E-02  0.1397493E-01  0.4856843E-01     1.354  0.3515520E-04  0.1564807E-02  0.4796344E-02
    39.912  0.5122203E-02  0.1400997E-01  0.4852866E-01     1.354  0.3527840E-04  0.1603558E-02  0.4801634E-02
    39.916  0.5121165E-02  0.1405027E-01  0.4849509E-01     1.354  0.3592475E-04  0.1643315E-02  0.4792718E-02
    39.920  0.5120026E-02  0.1410754E-01  0.4848332E-01     1.354  0.3703688E-04  0.1709870E-02  0.4771600E-02
    39.924  0.5118835E-02  0.1414654E-01  0.4846595E-01     1.354  0.3847855E-04  0.1756070E-02  0.4747988E-02
    39.928  0.5117663E-02  0.1416751E-01  0.4844733E-01     1.354  0.4005784E-04  0.1780005E-02  0.4732295E-02
    39.931  0.5116527E-02  0.1417029E-01  0.4842073E-01     1.354  0.4162701E-04  0.1779691E-02  0.4722578E-02
    39.935  0.5115375E-02  0.1415977E-01  0.4838145E-01     1.353  0.4298370E-04  0.1758611E-02  0.4713014E-02
    39.939  0.5114204E-02  0.1413675E-01  0.4833351E-01     1.353  0.4398548E-04  0.1716762E-02  0.4710061E-02
    39.943  0.5113048E-02  0.1409699E-01  0.4827669E-01     1.353  0.4455390E-04  0.1664659E-02  0.4716623E-02
    39.947  0.5111987E-02  0.1405737E-01  0.4823362E-01     1.353  0.4472681E-04  0.1618560E-02  0.4729612E-02
    39.951  0.5111099E-02  0.1403923E-01  0.4822653E-01     1.353  0.4453401E-04  0.1603277E-02  0.4744823E-02
    39.955  0.5110439E-02  0.1401272E-01  0.4823283E-01     1.353  0.4400512E-04  0.1584714E-02  0.4768163E-02
    39.959  0.5110021E-02  0.1400299E-01  0.4826595E-01     1.353  0.4316817E-04  0.1582288E-02  0.4791311E-02
    39.963  0.5109850E-02  0.1399882E-01  0.4832062E-01     1.353  0.4207959E-04  0.1586724E-02  0.4825244E-02
    39.967  0.5109927E-02  0.1399459E-01  0.4838948E-01     1.353  0.4082172E-04  0.1591240E-02  0.4865278E-02
    39.971  0.5110246E-02  0.1398594E-01  0.4846767E-01     1.353  0.3950125E-04  0.1589189E-02  0.4916690E-02
    39.975  0.5110790E-02  0.1397371E-01  0.4854828E-01     1.353  0.3824432E-04  0.1580512E-02  0.4975409E-02
    39.979  0.5111529E-02  0.1395509E-01  0.4862812E-01     1.352  0.3719014E-04  0.1565281E-02  0.5043634E-02
    39.983  0.5112436E-02  0.1393520E-01  0.4870448E-01     1.352  0.3645368E-04  0.1547017E-02  0.5118377E-02
    39.987  0.5113484E-02  0.1392486E-01  0.4879620E-01     1.352  0.3611741E-04  0.1531922E-02  0.5203410E-02
    39.991  0.5114641E-02  0.1391109E-01  0.4888141E-01     1.352  0.3621429E-04  0.1509282E-02  0.5278979E-02
    39.995  0.5115875E-02  0.1389526E-01  0.4895732E-01     1.352  0.3672465E-04  0.1482261E-02  0.5348008E-02
    39.999  0.5117141E-02  0.1388529E-01  0.4901822E-01     1.352  0.3758427E-04  0.1458756E-02  0.5406815E-02
    40.003  0.5118394E-02  0.1386036E-01  0.4906017E-01     1.352  0.3869055E-04  0.1416543E-02  0.5448820E-02
    40.007  0.5119600E-02  0.1382959E-01  0.4908386E-01     1.352  0.3991596E-04  0.1365657E-02  0.5472390E-02
    40.011  0.5120724E-02  0.1379724E-01  0.4909493E-01     1.352  0.4113530E-04  0.1315393E-02  0.5471573E-02
    40.015  0.5121746E-02  0.1376090E-01  0.4908265E-01     1.352  0.4222613E-04  0.1263081E-02  0.5448627E-02
    40.019  0.5122649E-02  0.1372034E-01  0.4905178E-01     1.351  0.4307776E-04  0.1208619E-02  0.5408567E-02
    40.023  0.5123380E-02  0.1368313E-01  0.4901392E-01     1.351  0.4359543E-04  0.1163156E-02  0.5342697E-02
    40.027  0.5123914E-02  0.1366867E-01  0.4898070E-01     1.351  0.4373855E-04  0.1147980E-02  0.5232408E-02
    40.031  0.5124369E-02  0.1365406E-01  0.4894072E-01     1.351  0.4366339E-04  0.1131953E-02  0.5125788E-02
    40.035  0.5124831E-02  0.1363786E-01  0.4890664E-01     1.351  0.4349610E-04  0.1115449E-02  0.5029432E-02
    40.038  0.5125282E-02  0.1362220E-01  0.4888116E-01     1.351  0.4325982E-04  0.1102282E-02  0.4945459E-02
    40.042  0.5125703E-02  0.1361406E-01  0.4886775E-01     1.351  0.4298045E-04  0.1096927E-02  0.4877899E-02
    40.046  0.5126090E-02  0.1360398E-01  0.4885297E-01     1.351  0.4268413E-04  0.1085496E-02  0.4822665E-02
    40.050  0.5126476E-02  0.1359808E-01  0.4885001E-01     1.351  0.4243642E-04  0.1074430E-02  0.4780570E-02
    40.054  0.5126865E-02  0.1359447E-01  0.4885474E-01     1.351  0.4226022E-04  0.1068260E-02  0.4752922E-02
    40.058  0.5127252E-02  0.1359307E-01  0.4886413E-01     1.350  0.4215724E-04  0.1066018E-02  0.4731399E-02
    40.062  0.5127627E-02  0.1359352E-01  0.4887615E-01     1.350  0.4212182E-04  0.1069519E-02  0.4714131E-02
    40.066  0.5127981E-02  0.1359999E-01  0.4889693E-01     1.350  0.4214282E-04  0.1079567E-02  0.4710642E-02
    40.070  0.5128305E-02  0.1360625E-01  0.4891527E-01     1.350  0.4220501E-04  0.1090997E-02  0.4710670E-02
    40.074  0.5128598E-02  0.1361089E-01  0.4893185E-01     1.350  0.4229852E-04  0.1102594E-02  0.4717171E-02
    40.078  0.5128856E-02  0.1361838E-01  0.4894826E-01     1.350  0.4240544E-04  0.1114638E-02  0.4735208E-02
    40.082  0.5129070E-02  0.1362468E-01  0.4896290E-01     1.350  0.4250764E-04  0.1122588E-02  0.4755046E-02
    40.086  0.5129233E-02  0.1363050E-01  0.4897318E-01     1.350  0.4258860E-04  0.1130018E-02  0.4783852E-02
    40.090  0.5129345E-02  0.1363533E-01  0.4898005E-01     1.350  0.4264045E-04  0.1136659E-02  0.4813335E-02
    40.094  0.5129403E-02  0.1363757E-01  0.4897484E-01     1.350  0.4265937E-04  0.1142569E-02  0.4847717E-02
    40.098  0.5129462E-02  0.1363809E-01  0.4896734E-01     1.350  0.4266192E-04  0.1145992E-02  0.4884177E-02
    40.102  0.5129557E-02  0.1363941E-01  0.4896697E-01     1.349  0.4265118E-04  0.1148626E-02  0.4917768E-02
    40.106  0.5129681E-02  0.1364082E-01  0.4896891E-01     1.349  0.4262605E-04  0.1152455E-02  0.4944175E-02
    40.110  0.5129827E-02  0.1364165E-01  0.4897717E-01     1.349  0.4258648E-04  0.1156943E-02  0.4970484E-02
    40.114  0.5129990E-02  0.1364612E-01  0.4898543E-01     1.349  0.4253454E-04  0.1166146E-02  0.4992793E-02
    40.118  0.5130147E-02  0.1365325E-01  0.4899841E-01     1.349  0.4245012E-04  0.1179420E-02  0.5004786E-02
    40.122  0.5130228E-02  0.1365928E-01  0.4900032E-01     1.349  0.4225857E-04  0.1191336E-02  0.5006333E-02
    40.126  0.5130225E-02  0.1366798E-01  0.4899298E-01     1.349  0.4196182E-04  0.1206189E-02  0.5007018E-02
    40.130  0.5130137E-02  0.1367279E-01  0.4898311E-01     1.349  0.4157400E-04  0.1214203E-02  0.5007005E-02
    40.134  0.5129979E-02  0.1367571E-01  0.4897063E-01     1.349  0.4112340E-04  0.1220225E-02  0.5008003E-02
    40.137  0.5129754E-02  0.1367821E-01  0.4895101E-01     1.349  0.4063079E-04  0.1225615E-02  0.5004729E-02
    40.141  0.5129464E-02  0.1368135E-01  0.4892382E-01     1.349  0.4011426E-04  0.1229420E-02  0.4998498E-02
    40.145  0.5129111E-02  0.1368634E-01  0.4889601E-01     1.348  0.3958930E-04  0.1235102E-02  0.4991067E-02
    40.149  0.5128708E-02  0.1369170E-01  0.4886726E-01     1.348  0.3906130E-04  0.1241372E-02  0.4981746E-02
    40.153  0.5128274E-02  0.1369584E-01  0.4884040E-01     1.348  0.3853285E-04  0.1247051E-02  0.4971090E-02
    40.157  0.5127818E-02  0.1369775E-01  0.4881007E-01     1.348  0.3801967E-04  0.1250144E-02  0.4961028E-02
    40.161  0.5127349E-02  0.1369650E-01  0.4878374E-01     1.348  0.3753314E-04  0.1250929E-02  0.4948281E-02
    40.165  0.5126878E-02  0.1369394E-01  0.4875647E-01     1.348  0.3708297E-04  0.1250314E-02  0.4935675E-02
    40.169  0.5126414E-02  0.1369921E-01  0.4874281E-01     1.348  0.3667570E-04  0.1239188E-02  0.4925911E-02
    40.173  0.5125964E-02  0.1370674E-01  0.4873135E-01     1.348  0.3631975E-04  0.1223524E-02  0.4909678E-02
    40.177  0.5125525E-02  0.1370987E-01  0.4871951E-01     1.348  0.3606450E-04  0.1210084E-02  0.4897236E-02
    40.181  0.5125103E-02  0.1371088E-01  0.4870882E-01     1.348  0.3592321E-04  0.1196900E-02  0.4890812E-02
    40.185  0.5124705E-02  0.1370931E-01  0.4869758E-01     1.348  0.3589572E-04  0.1185799E-02  0.4888284E-02
    40.189  0.5124348E-02  0.1371032E-01  0.4869088E-01     1.347  0.3596930E-04  0.1174105E-02  0.4887578E-02
    40.193  0.5124051E-02  0.1371385E-01  0.4869043E-01     1.347  0.3614086E-04  0.1162037E-02  0.4895729E-02
    40.197  0.5123820E-02  0.1371484E-01  0.4869568E-01     1.347  0.3640552E-04  0.1151896E-02  0.4905206E-02
    40.201  0.5123657E-02  0.1371488E-01  0.4870745E-01     1.347  0.3675743E-04  0.1143320E-02  0.4917350E-02
    40.205  0.5123564E-02  0.1371223E-01  0.4871894E-01     1.347  0.3718931E-04  0.1138763E-02  0.4926672E-02
    40.209  0.5123538E-02  0.1370819E-01  0.4873032E-01     1.347  0.3769377E-04  0.1134154E-02  0.4938568E-02
    40.213  0.5123577E-02  0.1370961E-01  0.4874602E-01     1.347  0.3826289E-04  0.1125169E-02  0.4940912E-02
    40.217  0.5123623E-02  0.1371342E-01  0.4876555E-01     1.347  0.3895294E-04  0.1113848E-02  0.4932457E-02
    40.221  0.5123650E-02  0.1372082E-01  0.4878815E-01     1.347  0.3977920E-04  0.1098299E-02  0.4918782E-02
    40.225  0.5123654E-02  0.1372499E-01  0.4880907E-01     1.347  0.4072410E-04  0.1086459E-02  0.4900735E-02
    40.229  0.5123630E-02  0.1372894E-01  0.4881711E-01     1.347  0.4176765E-04  0.1077456E-02  0.4876965E-02
    40.232  0.5123571E-02  0.1372735E-01  0.4882335E-01     1.346  0.4289495E-04  0.1075341E-02  0.4853409E-02
    40.236  0.5123422E-02  0.1373283E-01  0.4882208E-01     1.346  0.4414922E-04  0.1071128E-02  0.4825555E-02
    40.240  0.5123120E-02  0.1373892E-01  0.4881384E-01     1.346  0.4558948E-04  0.1069365E-02  0.4785473E-02
    40.244  0.5122670E-02  0.1375427E-01  0.4880160E-01     1.346  0.4718806E-04  0.1070363E-02  0.4731013E-02
    40.248  0.5122080E-02  0.1376926E-01  0.4877933E-01     1.346  0.4891323E-04  0.1074080E-02  0.4667438E-02
    40.252  0.5121276E-02  0.1378007E-01  0.4874347E-01     1.346  0.5086209E-04  0.1076825E-02  0.4592771E-02
    40.256  0.5120222E-02  0.1379102E-01  0.4868487E-01     1.346  0.5312740E-04  0.1086581E-02  0.4494894E-02
    40.260  0.5118948E-02  0.1379760E-01  0.4861325E-01     1.346  0.5567736E-04  0.1097183E-02  0.4383665E-02
    40.264  0.5117485E-02  0.1379990E-01  0.4853554E-01     1.346  0.5846453E-04  0.1107672E-02  0.4265505E-02
    40.268  0.5115865E-02  0.1379839E-01  0.4844805E-01     1.346  0.6143738E-04  0.1118254E-02  0.4146828E-02
    40.272  0.5114125E-02  0.1379332E-01  0.4835975E-01     1.346  0.6456763E-04  0.1129697E-02  0.4026459E-02
    40.276  0.5112371E-02  0.1378399E-01  0.4827955E-01     1.345  0.6783335E-04  0.1141331E-02  0.3913377E-02
    40.280  0.5110656E-02  0.1379538E-01  0.4823454E-01     1.345  0.7114961E-04  0.1154602E-02  0.3837510E-02
    40.284  0.5109004E-02  0.1382384E-01  0.4822389E-01     1.345  0.7443033E-04  0.1171582E-02  0.3799200E-02
    40.288  0.5107447E-02  0.1386681E-01  0.4824222E-01     1.345  0.7757792E-04  0.1196247E-02  0.3793995E-02
    40.292  0.5106024E-02  0.1390229E-01  0.4826846E-01     1.345  0.8049039E-04  0.1223344E-02  0.3798430E-02
    40.296  0.5104756E-02  0.1393534E-01  0.4829813E-01     1.345  0.8310615E-04  0.1254866E-02  0.3819153E-02
    40.300  0.5103614E-02  0.1395812E-01  0.4833017E-01     1.345  0.8546836E-04  0.1283201E-02  0.3846349E-02
    40.304  0.5102601E-02  0.1397303E-01  0.4836248E-01     1.345  0.8750579E-04  0.1297113E-02  0.3872264E-02
    40.308  0.5101729E-02  0.1398283E-01  0.4838758E-01     1.345  0.8915092E-04  0.1297967E-02  0.3899401E-02
    40.312  0.5101020E-02  0.1398477E-01  0.4841793E-01     1.345  0.9035379E-04  0.1299035E-02  0.3943573E-02
    40.316  0.5100489E-02  0.1397872E-01  0.4844141E-01     1.345  0.9107789E-04  0.1293978E-02  0.3994152E-02
    40.319  0.5100148E-02  0.1397079E-01  0.4847001E-01     1.345  0.9130204E-04  0.1287990E-02  0.4063147E-02
    40.323  0.5099956E-02  0.1396234E-01  0.4849700E-01     1.344  0.9097867E-04  0.1279693E-02  0.4141137E-02
    40.327  0.5099892E-02  0.1395640E-01  0.4852370E-01     1.344  0.9009724E-04  0.1257630E-02  0.4206809E-02
    40.331  0.5099969E-02  0.1394987E-01  0.4855092E-01     1.344  0.8869964E-04  0.1221422E-02  0.4280022E-02
    40.335  0.5100164E-02  0.1393459E-01  0.4856639E-01     1.344  0.8682315E-04  0.1187289E-02  0.4353449E-02
    40.339  0.5100410E-02  0.1391683E-01  0.4857595E-01     1.344  0.8447921E-04  0.1163825E-02  0.4439477E-02
    40.343  0.5100683E-02  0.1390423E-01  0.4858126E-01     1.344  0.8172718E-04  0.1148866E-02  0.4540601E-02
    40.347  0.5100971E-02  0.1389684E-01  0.4858572E-01     1.344  0.7864907E-04  0.1139530E-02  0.4658292E-02
    40.351  0.5101262E-02  0.1389923E-01  0.4859312E-01     1.344  0.7533450E-04  0.1133295E-02  0.4790517E-02
    40.355  0.5101542E-02  0.1390455E-01  0.4859740E-01     1.344  0.7188068E-04  0.1118192E-02  0.4907698E-02
    40.359  0.5101822E-02  0.1391118E-01  0.4860620E-01     1.344  0.6837178E-04  0.1100596E-02  0.5010439E-02
    40.363  0.5102066E-02  0.1391026E-01  0.4860336E-01     1.344  0.6495001E-04  0.1084641E-02  0.5083040E-02
    40.367  0.5102295E-02  0.1390783E-01  0.4859428E-01     1.343  0.6164519E-04  0.1071846E-02  0.5139425E-02
    40.371  0.5102513E-02  0.1389881E-01  0.4857367E-01     1.343  0.5848536E-04  0.1061344E-02  0.5169712E-02
    40.375  0.5102633E-02  0.1388431E-01  0.4853795E-01     1.343  0.5552533E-04  0.1053546E-02  0.5183983E-02
    40.379  0.5102637E-02  0.1387015E-01  0.4849819E-01     1.343  0.5283632E-04  0.1054013E-02  0.5184103E-02
    40.383  0.5102520E-02  0.1385852E-01  0.4845478E-01     1.343  0.5048703E-04  0.1064161E-02  0.5169559E-02
    40.387  0.5102310E-02  0.1384633E-01  0.4840671E-01     1.343  0.4849311E-04  0.1085245E-02  0.5131361E-02
    40.391  0.5102071E-02  0.1383698E-01  0.4835929E-01     1.343  0.4675681E-04  0.1111935E-02  0.5107542E-02
    40.395  0.5101796E-02  0.1382679E-01  0.4831748E-01     1.343  0.4531561E-04  0.1129929E-02  0.5080754E-02
    40.399  0.5101487E-02  0.1381464E-01  0.4828338E-01     1.343  0.4420823E-04  0.1137252E-02  0.5044171E-02
    40.402  0.5101221E-02  0.1382278E-01  0.4826894E-01     1.343  0.4335511E-04  0.1167518E-02  0.4986726E-02
    40.406  0.5101074E-02  0.1383283E-01  0.4827744E-01     1.343  0.4262756E-04  0.1200804E-02  0.4930789E-02
    40.410  0.5101038E-02  0.1384471E-01  0.4830076E-01     1.343  0.4203166E-04  0.1231183E-02  0.4893430E-02
    40.414  0.5101110E-02  0.1386542E-01  0.4834319E-01     1.342  0.4156945E-04  0.1262419E-02  0.4872057E-02
    40.418  0.5101263E-02  0.1388313E-01  0.4838966E-01     1.342  0.4120630E-04  0.1282214E-02  0.4854892E-02
    40.422  0.5101483E-02  0.1389344E-01  0.4843209E-01     1.342  0.4089073E-04  0.1287079E-02  0.4833260E-02
    40.426  0.5101730E-02  0.1389962E-01  0.4847227E-01     1.342  0.4057266E-04  0.1289637E-02  0.4810867E-02
    40.430  0.5101997E-02  0.1389931E-01  0.4850296E-01     1.342  0.4024639E-04  0.1285680E-02  0.4784162E-02
    40.434  0.5102274E-02  0.1390072E-01  0.4853435E-01     1.342  0.3990744E-04  0.1267525E-02  0.4756126E-02
    40.438  0.5102548E-02  0.1390796E-01  0.4856900E-01     1.342  0.3955805E-04  0.1258444E-02  0.4724038E-02
    40.442  0.5102794E-02  0.1390671E-01  0.4859085E-01     1.342  0.3921009E-04  0.1247531E-02  0.4684725E-02
    40.446  0.5103009E-02  0.1389791E-01  0.4859837E-01     1.342  0.3885861E-04  0.1235931E-02  0.4641853E-02
    40.450  0.5103254E-02  0.1387909E-01  0.4860091E-01     1.342  0.3842709E-04  0.1223891E-02  0.4607097E-02
    40.454  0.5103533E-02  0.1386368E-01  0.4860743E-01     1.342  0.3790576E-04  0.1222590E-02  0.4587134E-02
    40.458  0.5103793E-02  0.1384444E-01  0.4861198E-01     1.341  0.3726080E-04  0.1227945E-02  0.4572563E-02
    40.462  0.5103881E-02  0.1381534E-01  0.4859131E-01     1.341  0.3637309E-04  0.1234580E-02  0.4562439E-02
    40.466  0.5103821E-02  0.1377841E-01  0.4855161E-01     1.341  0.3527043E-04  0.1243805E-02  0.4551185E-02
    40.470  0.5103648E-02  0.1374055E-01  0.4850375E-01     1.341  0.3399895E-04  0.1254966E-02  0.4532752E-02
    40.474  0.5103364E-02  0.1370853E-01  0.4845620E-01     1.341  0.3264208E-04  0.1285396E-02  0.4502300E-02
    40.478  0.5102928E-02  0.1367469E-01  0.4840346E-01     1.341  0.3127107E-04  0.1310545E-02  0.4474723E-02
    40.481  0.5102337E-02  0.1365752E-01  0.4835921E-01     1.341  0.3002070E-04  0.1308011E-02  0.4442455E-02
    40.485  0.5101602E-02  0.1363843E-01  0.4831081E-01     1.341  0.2903307E-04  0.1312466E-02  0.4421783E-02
    40.489  0.5100746E-02  0.1361561E-01  0.4824982E-01     1.341  0.2845579E-04  0.1322635E-02  0.4403255E-02
    40.493  0.5099805E-02  0.1358956E-01  0.4818598E-01     1.341  0.2846920E-04  0.1338453E-02  0.4389862E-02
    40.497  0.5098813E-02  0.1359997E-01  0.4815955E-01     1.341  0.2909589E-04  0.1309516E-02  0.4368257E-02
    40.501  0.5097821E-02  0.1361111E-01  0.4813934E-01     1.341  0.3028505E-04  0.1277506E-02  0.4343135E-02
    40.505  0.5096832E-02  0.1361166E-01  0.4811707E-01     1.341  0.3193432E-04  0.1256757E-02  0.4321191E-02
    40.509  0.5095858E-02  0.1360212E-01  0.4809095E-01     1.340  0.3389320E-04  0.1245171E-02  0.4298807E-02
    40.513  0.5094939E-02  0.1358304E-01  0.4806276E-01     1.340  0.3599721E-04  0.1244118E-02  0.4274386E-02
    40.517  0.5094118E-02  0.1357164E-01  0.4805774E-01     1.340  0.3809557E-04  0.1232560E-02  0.4253143E-02
    40.521  0.5093402E-02  0.1356458E-01  0.4806212E-01     1.340  0.4008292E-04  0.1215908E-02  0.4237713E-02
    40.525  0.5092802E-02  0.1356924E-01  0.4808748E-01     1.340  0.4186403E-04  0.1189878E-02  0.4227232E-02
    40.529  0.5092332E-02  0.1359421E-01  0.4813907E-01     1.340  0.4336467E-04  0.1149924E-02  0.4220559E-02
    40.533  0.5092007E-02  0.1361077E-01  0.4819004E-01     1.340  0.4453680E-04  0.1123555E-02  0.4226050E-02
    40.537  0.5091908E-02  0.1362080E-01  0.4824925E-01     1.340  0.4540933E-04  0.1113560E-02  0.4243018E-02
    40.541  0.5092050E-02  0.1362090E-01  0.4831433E-01     1.340  0.4598633E-04  0.1116059E-02  0.4258376E-02
    40.545  0.5092424E-02  0.1361083E-01  0.4838132E-01     1.340  0.4625988E-04  0.1131360E-02  0.4284941E-02
    40.549  0.5093029E-02  0.1360382E-01  0.4845962E-01     1.340  0.4623580E-04  0.1146320E-02  0.4324920E-02
    40.553  0.5093846E-02  0.1361292E-01  0.4856150E-01     1.340  0.4595794E-04  0.1139819E-02  0.4389013E-02
    40.557  0.5094852E-02  0.1362187E-01  0.4866563E-01     1.339  0.4548427E-04  0.1134105E-02  0.4465675E-02
    40.561  0.5095998E-02  0.1362453E-01  0.4875774E-01     1.339  0.4483587E-04  0.1134357E-02  0.4553293E-02
    40.564  0.5097234E-02  0.1362159E-01  0.4883275E-01     1.339  0.4407413E-04  0.1142521E-02  0.4645820E-02
    40.568  0.5098529E-02  0.1361365E-01  0.4890249E-01     1.339  0.4328947E-04  0.1157340E-02  0.4745208E-02
    40.572  0.5099870E-02  0.1360000E-01  0.4895447E-01     1.339  0.4256257E-04  0.1177067E-02  0.4845619E-02
    40.576  0.5101237E-02  0.1358242E-01  0.4899577E-01     1.339  0.4200664E-04  0.1201286E-02  0.4939207E-02
    40.580  0.5102630E-02  0.1356136E-01  0.4902504E-01     1.339  0.4177517E-04  0.1229760E-02  0.5026426E-02
    40.584  0.5103985E-02  0.1353616E-01  0.4903571E-01     1.339  0.4189207E-04  0.1262906E-02  0.5106028E-02
    40.588  0.5105192E-02  0.1351071E-01  0.4903052E-01     1.339  0.4230394E-04  0.1297056E-02  0.5181186E-02
    40.592  0.5106211E-02  0.1349899E-01  0.4901192E-01     1.339  0.4297429E-04  0.1316867E-02  0.5260919E-02
    40.596  0.5107013E-02  0.1350017E-01  0.4898820E-01     1.339  0.4383881E-04  0.1325981E-02  0.5303326E-02
    40.600  0.5107586E-02  0.1350234E-01  0.4895184E-01     1.339  0.4481461E-04  0.1331976E-02  0.5321376E-02
    40.604  0.5107920E-02  0.1350164E-01  0.4889496E-01     1.339  0.4580596E-04  0.1339954E-02  0.5318598E-02
    40.608  0.5108003E-02  0.1350057E-01  0.4881780E-01     1.338  0.4671307E-04  0.1350903E-02  0.5293735E-02
    40.612  0.5107861E-02  0.1351062E-01  0.4874206E-01     1.338  0.4748848E-04  0.1365815E-02  0.5248546E-02
    40.616  0.5107637E-02  0.1353067E-01  0.4868271E-01     1.338  0.4823109E-04  0.1389591E-02  0.5190922E-02
    40.620  0.5107347E-02  0.1354839E-01  0.4862775E-01     1.338  0.4891785E-04  0.1412347E-02  0.5133569E-02
    40.624  0.5106992E-02  0.1355855E-01  0.4857589E-01     1.338  0.4950831E-04  0.1439018E-02  0.5076563E-02
    40.628  0.5106578E-02  0.1356738E-01  0.4852522E-01     1.338  0.4996376E-04  0.1457222E-02  0.5023402E-02
    40.632  0.5106181E-02  0.1357393E-01  0.4848241E-01     1.338  0.5034119E-04  0.1472330E-02  0.4963496E-02
    40.636  0.5105850E-02  0.1358039E-01  0.4845543E-01     1.338  0.5068940E-04  0.1476123E-02  0.4911340E-02
    40.640  0.5105549E-02  0.1358478E-01  0.4843140E-01     1.338  0.5100695E-04  0.1479302E-02  0.4861966E-02
    40.644  0.5105159E-02  0.1358449E-01  0.4840159E-01     1.338  0.5135540E-04  0.1479301E-02  0.4829061E-02
    40.647  0.5104686E-02  0.1358425E-01  0.4836893E-01     1.338  0.5173424E-04  0.1477666E-02  0.4805052E-02
    40.651  0.5104137E-02  0.1358358E-01  0.4833123E-01     1.338  0.5213897E-04  0.1476004E-02  0.4787767E-02
    40.655  0.5103529E-02  0.1357888E-01  0.4828685E-01     1.338  0.5257038E-04  0.1473338E-02  0.4772336E-02
    40.659  0.5102879E-02  0.1357270E-01  0.4824334E-01     1.337  0.5305809E-04  0.1469070E-02  0.4760006E-02
    40.663  0.5102197E-02  0.1357226E-01  0.4820976E-01     1.337  0.5360595E-04  0.1468503E-02  0.4743622E-02
    40.667  0.5101505E-02  0.1359160E-01  0.4819628E-01     1.337  0.5419330E-04  0.1482237E-02  0.4701545E-02
    40.671  0.5100835E-02  0.1360802E-01  0.4818922E-01     1.337  0.5477843E-04  0.1493031E-02  0.4655450E-02
    40.675  0.5100211E-02  0.1363438E-01  0.4820729E-01     1.337  0.5531784E-04  0.1515127E-02  0.4595592E-02
    40.679  0.5099642E-02  0.1366467E-01  0.4823197E-01     1.337  0.5578976E-04  0.1543556E-02  0.4522782E-02
    40.683  0.5099142E-02  0.1368698E-01  0.4825183E-01     1.337  0.5617510E-04  0.1564580E-02  0.4458389E-02
    40.687  0.5098719E-02  0.1369558E-01  0.4826747E-01     1.337  0.5645772E-04  0.1574727E-02  0.4398302E-02
    40.691  0.5098382E-02  0.1369120E-01  0.4828256E-01     1.337  0.5662555E-04  0.1573792E-02  0.4347461E-02
    40.695  0.5098136E-02  0.1367432E-01  0.4829251E-01     1.337  0.5667117E-04  0.1559545E-02  0.4306536E-02
    40.699  0.5097986E-02  0.1364685E-01  0.4830138E-01     1.337  0.5659228E-04  0.1533301E-02  0.4268750E-02
    40.703  0.5097932E-02  0.1362138E-01  0.4831941E-01     1.337  0.5639129E-04  0.1511390E-02  0.4225455E-02
    40.707  0.5097974E-02  0.1359711E-01  0.4834723E-01     1.337  0.5607578E-04  0.1493121E-02  0.4178700E-02
    40.711  0.5098103E-02  0.1356684E-01  0.4837159E-01     1.336  0.5566149E-04  0.1471036E-02  0.4138186E-02
    40.715  0.5098311E-02  0.1353079E-01  0.4839211E-01     1.336  0.5516601E-04  0.1446971E-02  0.4106350E-02
    40.719  0.5098537E-02  0.1352276E-01  0.4843092E-01     1.336  0.5453771E-04  0.1446398E-02  0.4041378E-02
    40.723  0.5098525E-02  0.1351764E-01  0.4844695E-01     1.336  0.5339066E-04  0.1447163E-02  0.3951417E-02
    40.727  0.5098276E-02  0.1351186E-01  0.4843787E-01     1.336  0.5168795E-04  0.1448558E-02  0.3830909E-02
    40.731  0.5097804E-02  0.1350485E-01  0.4841297E-01     1.336  0.4952027E-04  0.1449027E-02  0.3699100E-02
    40.734  0.5097119E-02  0.1349895E-01  0.4836774E-01     1.336  0.4702283E-04  0.1447438E-02  0.3560594E-02
    40.738  0.5096232E-02  0.1349492E-01  0.4832143E-01     1.336  0.4437503E-04  0.1446368E-02  0.3430428E-02
    40.742  0.5095143E-02  0.1349139E-01  0.4825994E-01     1.336  0.4180699E-04  0.1446011E-02  0.3317608E-02
    40.746  0.5093918E-02  0.1350872E-01  0.4821622E-01     1.336  0.3953836E-04  0.1465409E-02  0.3236718E-02
    40.750  0.5092632E-02  0.1353980E-01  0.4818588E-01     1.336  0.3781145E-04  0.1504054E-02  0.3180238E-02
    40.754  0.5091317E-02  0.1356139E-01  0.4815950E-01     1.336  0.3686854E-04  0.1534959E-02  0.3140898E-02
    40.758  0.5090006E-02  0.1358679E-01  0.4815214E-01     1.336  0.3684341E-04  0.1575934E-02  0.3118176E-02
    40.762  0.5088659E-02  0.1364066E-01  0.4817338E-01     1.336  0.3769501E-04  0.1653346E-02  0.3114012E-02
    40.766  0.5087242E-02  0.1367718E-01  0.4817941E-01     1.335  0.3923349E-04  0.1709439E-02  0.3118192E-02
    40.770  0.5085739E-02  0.1369356E-01  0.4816359E-01     1.335  0.4116299E-04  0.1735393E-02  0.3129424E-02
    40.774  0.5084187E-02  0.1369628E-01  0.4812956E-01     1.335  0.4319027E-04  0.1719206E-02  0.3145669E-02
    40.778  0.5082625E-02  0.1367744E-01  0.4807357E-01     1.335  0.4506049E-04  0.1670780E-02  0.3167029E-02
    40.782  0.5081092E-02  0.1364731E-01  0.4801382E-01     1.335  0.4657317E-04  0.1609190E-02  0.3197047E-02
    40.786  0.5079633E-02  0.1364685E-01  0.4799216E-01     1.335  0.4758163E-04  0.1578904E-02  0.3244190E-02
    40.790  0.5078283E-02  0.1364316E-01  0.4797657E-01     1.335  0.4799763E-04  0.1536461E-02  0.3303514E-02
    40.794  0.5077071E-02  0.1363150E-01  0.4796574E-01     1.335  0.4778465E-04  0.1489385E-02  0.3388491E-02
    40.798  0.5076017E-02  0.1360952E-01  0.4794703E-01     1.335  0.4695439E-04  0.1435512E-02  0.3502151E-02
    40.802  0.5075181E-02  0.1357491E-01  0.4793074E-01     1.335  0.4560086E-04  0.1377763E-02  0.3644890E-02
    40.806  0.5074720E-02  0.1356130E-01  0.4796875E-01     1.335  0.4391664E-04  0.1350467E-02  0.3833146E-02
    40.810  0.5074642E-02  0.1358617E-01  0.4806094E-01     1.335  0.4203040E-04  0.1359980E-02  0.4052634E-02
    40.814  0.5074946E-02  0.1359960E-01  0.4816287E-01     1.335  0.4010452E-04  0.1368977E-02  0.4291095E-02
    40.818  0.5075615E-02  0.1360159E-01  0.4827733E-01     1.335  0.3833242E-04  0.1373440E-02  0.4529882E-02
    40.821  0.5076629E-02  0.1359388E-01  0.4839366E-01     1.335  0.3692131E-04  0.1376145E-02  0.4777373E-02
    40.825  0.5077957E-02  0.1359195E-01  0.4852039E-01     1.334  0.3606678E-04  0.1395177E-02  0.5000383E-02
    40.829  0.5079566E-02  0.1358803E-01  0.4865173E-01     1.334  0.3591477E-04  0.1410289E-02  0.5204237E-02
    40.833  0.5081410E-02  0.1357963E-01  0.4877170E-01     1.334  0.3650748E-04  0.1423862E-02  0.5377559E-02
    40.837  0.5083421E-02  0.1356755E-01  0.4888351E-01     1.334  0.3778910E-04  0.1435398E-02  0.5528373E-02
    40.841  0.5085550E-02  0.1355044E-01  0.4898569E-01     1.334  0.3959446E-04  0.1442867E-02  0.5649744E-02
    40.845  0.5087765E-02  0.1352936E-01  0.4907424E-01     1.334  0.4167924E-04  0.1449046E-02  0.5724029E-02
    40.849  0.5090010E-02  0.1350739E-01  0.4913946E-01     1.334  0.4382885E-04  0.1455520E-02  0.5737016E-02
    40.853  0.5092216E-02  0.1348558E-01  0.4919690E-01     1.334  0.4584547E-04  0.1460946E-02  0.5719200E-02
    40.857  0.5094296E-02  0.1346232E-01  0.4922142E-01     1.334  0.4754086E-04  0.1459227E-02  0.5643285E-02
    40.861  0.5096199E-02  0.1344345E-01  0.4923731E-01     1.334  0.4880298E-04  0.1459217E-02  0.5533534E-02
    40.865  0.5097884E-02  0.1342406E-01  0.4921696E-01     1.334  0.4955084E-04  0.1457452E-02  0.5371081E-02
    40.869  0.5099308E-02  0.1340496E-01  0.4917448E-01     1.334  0.4974171E-04  0.1452704E-02  0.5171633E-02
    40.873  0.5100444E-02  0.1338612E-01  0.4910852E-01     1.334  0.4937518E-04  0.1445499E-02  0.4937671E-02
    40.877  0.5101538E-02  0.1336925E-01  0.4904948E-01     1.334  0.4883738E-04  0.1437589E-02  0.4733524E-02
    40.881  0.5102657E-02  0.1336129E-01  0.4900867E-01     1.334  0.4826982E-04  0.1435652E-02  0.4552750E-02
    40.885  0.5103756E-02  0.1335667E-01  0.4897574E-01     1.333  0.4771056E-04  0.1435437E-02  0.4402132E-02
    40.889  0.5104778E-02  0.1335269E-01  0.4894880E-01     1.333  0.4721265E-04  0.1434274E-02  0.4291253E-02
    40.893  0.5105700E-02  0.1334945E-01  0.4891643E-01     1.333  0.4678285E-04  0.1432404E-02  0.4211485E-02
    40.897  0.5106498E-02  0.1334559E-01  0.4887826E-01     1.333  0.4642142E-04  0.1431400E-02  0.4153696E-02
    40.901  0.5107159E-02  0.1334133E-01  0.4883510E-01     1.333  0.4612444E-04  0.1430623E-02  0.4119804E-02
    40.905  0.5107678E-02  0.1333696E-01  0.4878171E-01     1.333  0.4589007E-04  0.1430147E-02  0.4106532E-02
    40.909  0.5108043E-02  0.1333282E-01  0.4871953E-01     1.333  0.4571381E-04  0.1430669E-02  0.4110790E-02
    40.913  0.5108264E-02  0.1332597E-01  0.4865667E-01     1.333  0.4560447E-04  0.1431661E-02  0.4131160E-02
    40.916  0.5108343E-02  0.1331778E-01  0.4858119E-01     1.333  0.4556116E-04  0.1436171E-02  0.4163315E-02
    40.920  0.5108232E-02  0.1330813E-01  0.4850225E-01     1.333  0.4553785E-04  0.1443483E-02  0.4205111E-02
    40.924  0.5107931E-02  0.1329924E-01  0.4841274E-01     1.333  0.4552777E-04  0.1453639E-02  0.4245327E-02
    40.928  0.5107518E-02  0.1329170E-01  0.4831974E-01     1.333  0.4554290E-04  0.1468080E-02  0.4282543E-02
    40.932  0.5107052E-02  0.1329063E-01  0.4823858E-01     1.333  0.4560287E-04  0.1479801E-02  0.4308412E-02
    40.936  0.5106540E-02  0.1329052E-01  0.4816026E-01     1.333  0.4570989E-04  0.1489156E-02  0.4326725E-02
    40.940  0.5105992E-02  0.1330493E-01  0.4810706E-01     1.333  0.4586340E-04  0.1470111E-02  0.4341120E-02
    40.944  0.5105450E-02  0.1332539E-01  0.4806452E-01     1.333  0.4601678E-04  0.1442934E-02  0.4346832E-02
    40.948  0.5104951E-02  0.1334475E-01  0.4803927E-01     1.332  0.4612382E-04  0.1418611E-02  0.4350004E-02
    40.952  0.5104502E-02  0.1336018E-01  0.4802214E-01     1.332  0.4618412E-04  0.1397930E-02  0.4347380E-02
    40.956  0.5104104E-02  0.1337179E-01  0.4801672E-01     1.332  0.4621480E-04  0.1381583E-02  0.4332855E-02
    40.960  0.5103762E-02  0.1337987E-01  0.4801304E-01     1.332  0.4621850E-04  0.1369765E-02  0.4310914E-02
    40.964  0.5103481E-02  0.1338345E-01  0.4801321E-01     1.332  0.4619461E-04  0.1362926E-02  0.4282843E-02
    40.968  0.5103268E-02  0.1338444E-01  0.4801499E-01     1.332  0.4614267E-04  0.1360280E-02  0.4253258E-02
    40.972  0.5103126E-02  0.1338560E-01  0.4801889E-01     1.332  0.4606372E-04  0.1362480E-02  0.4219103E-02
    40.976  0.5103056E-02  0.1337999E-01  0.4802295E-01     1.332  0.4596045E-04  0.1369809E-02  0.4185787E-02
    40.980  0.5103055E-02  0.1336952E-01  0.4802785E-01     1.332  0.4583007E-04  0.1382918E-02  0.4148094E-02
    40.984  0.5103113E-02  0.1335662E-01  0.4803331E-01     1.332  0.4566517E-04  0.1400610E-02  0.4109954E-02
    40.988  0.5103229E-02  0.1334093E-01  0.4803361E-01     1.332  0.4547083E-04  0.1422594E-02  0.4066999E-02
    40.992  0.5103398E-02  0.1331969E-01  0.4802680E-01     1.332  0.4525295E-04  0.1446384E-02  0.4028751E-02
    40.996  0.5103618E-02  0.1329529E-01  0.4802428E-01     1.332  0.4501771E-04  0.1475997E-02  0.3984377E-02
    41.000  0.5103875E-02  0.1327222E-01  0.4802101E-01     1.332  0.4476612E-04  0.1505430E-02  0.3945109E-02
    41.004  0.5104161E-02  0.1324806E-01  0.4802427E-01     1.332  0.4450276E-04  0.1536235E-02  0.3911318E-02
    41.008  0.5104478E-02  0.1322565E-01  0.4802385E-01     1.332  0.4423937E-04  0.1571882E-02  0.3887825E-02
    41.012  0.5104848E-02  0.1320929E-01  0.4802939E-01     1.331  0.4400149E-04  0.1614232E-02  0.3879692E-02
    41.015  0.5105262E-02  0.1319293E-01  0.4803464E-01     1.331  0.4379672E-04  0.1656185E-02  0.3866824E-02
    41.019  0.5105723E-02  0.1318871E-01  0.4805231E-01     1.331  0.4361375E-04  0.1681311E-02  0.3852532E-02
    41.023  0.5106223E-02  0.1319740E-01  0.4808795E-01     1.331  0.4345187E-04  0.1695242E-02  0.3841562E-02
    41.027  0.5106732E-02  0.1320635E-01  0.4811712E-01     1.331  0.4333860E-04  0.1706840E-02  0.3832375E-02
    41.031  0.5107232E-02  0.1321497E-01  0.4814772E-01     1.331  0.4328208E-04  0.1713872E-02  0.3824548E-02
    41.035  0.5107710E-02  0.1322230E-01  0.4816480E-01     1.331  0.4327864E-04  0.1718768E-02  0.3827114E-02
    41.039  0.5108153E-02  0.1322861E-01  0.4817898E-01     1.331  0.4332259E-04  0.1721573E-02  0.3833085E-02
    41.043  0.5108551E-02  0.1323292E-01  0.4818411E-01     1.331  0.4340351E-04  0.1722960E-02  0.3837388E-02
    41.047  0.5108892E-02  0.1323582E-01  0.4818369E-01     1.331  0.4351222E-04  0.1722790E-02  0.3844927E-02
    41.051  0.5109168E-02  0.1323639E-01  0.4817215E-01     1.331  0.4363624E-04  0.1719968E-02  0.3852562E-02
    41.055  0.5109374E-02  0.1323474E-01  0.4815407E-01     1.331  0.4376982E-04  0.1717200E-02  0.3865723E-02
    41.059  0.5109506E-02  0.1323484E-01  0.4813619E-01     1.331  0.4390422E-04  0.1715971E-02  0.3882696E-02
    41.063  0.5109558E-02  0.1324283E-01  0.4812395E-01     1.331  0.4403052E-04  0.1717388E-02  0.3910715E-02
    41.067  0.5109529E-02  0.1324834E-01  0.4810943E-01     1.331  0.4414018E-04  0.1717269E-02  0.3944610E-02
    41.071  0.5109467E-02  0.1325068E-01  0.4809053E-01     1.331  0.4420808E-04  0.1716189E-02  0.3970089E-02
    41.075  0.5109423E-02  0.1324962E-01  0.4807245E-01     1.331  0.4427544E-04  0.1712499E-02  0.3992409E-02
    41.079  0.5109401E-02  0.1324492E-01  0.4805491E-01     1.330  0.4434556E-04  0.1708896E-02  0.4004205E-02
    41.083  0.5109398E-02  0.1324027E-01  0.4803905E-01     1.330  0.4441602E-04  0.1702813E-02  0.4013476E-02
    41.087  0.5109415E-02  0.1323075E-01  0.4802958E-01     1.330  0.4448590E-04  0.1694768E-02  0.4026806E-02
    41.091  0.5109449E-02  0.1321922E-01  0.4801835E-01     1.330  0.4455405E-04  0.1685505E-02  0.4036760E-02
    41.095  0.5109497E-02  0.1320548E-01  0.4800456E-01     1.330  0.4461924E-04  0.1676412E-02  0.4043395E-02
    41.099  0.5109554E-02  0.1318985E-01  0.4798827E-01     1.330  0.4467936E-04  0.1667147E-02  0.4044805E-02
    41.103  0.5109621E-02  0.1317406E-01  0.4797650E-01     1.330  0.4472790E-04  0.1658470E-02  0.4045980E-02
    41.107  0.5109708E-02  0.1315941E-01  0.4796525E-01     1.330  0.4474091E-04  0.1650418E-02  0.4040271E-02
    41.111  0.5109812E-02  0.1314582E-01  0.4795729E-01     1.330  0.4471401E-04  0.1643655E-02  0.4034101E-02
    41.115  0.5109929E-02  0.1313935E-01  0.4795306E-01     1.330  0.4464924E-04  0.1639057E-02  0.4022591E-02
    41.119  0.5110051E-02  0.1313269E-01  0.4794661E-01     1.330  0.4455100E-04  0.1633717E-02  0.4008310E-02
    41.122  0.5110170E-02  0.1312691E-01  0.4794013E-01     1.330  0.4442269E-04  0.1629189E-02  0.3996695E-02
    41.126  0.5110281E-02  0.1312099E-01  0.4793413E-01     1.330  0.4426841E-04  0.1627234E-02  0.3988490E-02
    41.130  0.5110379E-02  0.1311391E-01  0.4792666E-01     1.330  0.4409328E-04  0.1623680E-02  0.3977469E-02
    41.134  0.5110461E-02  0.1310857E-01  0.4791467E-01     1.330  0.4390461E-04  0.1619688E-02  0.3966601E-02
    41.138  0.5110528E-02  0.1310311E-01  0.4790257E-01     1.330  0.4372157E-04  0.1616484E-02  0.3961021E-02
    41.142  0.5110578E-02  0.1310351E-01  0.4789829E-01     1.330  0.4355099E-04  0.1618718E-02  0.3965358E-02
    41.146  0.5110591E-02  0.1310404E-01  0.4788991E-01     1.330  0.4341130E-04  0.1621035E-02  0.3971272E-02
    41.150  0.5110548E-02  0.1310462E-01  0.4787885E-01     1.330  0.4332479E-04  0.1623396E-02  0.3982825E-02
    41.154  0.5110446E-02  0.1310726E-01  0.4786390E-01     1.329  0.4329465E-04  0.1625483E-02  0.3998248E-02
    41.158  0.5110287E-02  0.1310714E-01  0.4784460E-01     1.329  0.4332466E-04  0.1626521E-02  0.4018447E-02
    41.162  0.5110076E-02  0.1310598E-01  0.4782413E-01     1.329  0.4341878E-04  0.1626521E-02  0.4039246E-02
    41.166  0.5109819E-02  0.1310493E-01  0.4780084E-01     1.329  0.4357575E-04  0.1626552E-02  0.4059927E-02
    41.170  0.5109516E-02  0.1310457E-01  0.4777482E-01     1.329  0.4379415E-04  0.1626853E-02  0.4079790E-02
    41.174  0.5109176E-02  0.1310409E-01  0.4774813E-01     1.329  0.4406204E-04  0.1627280E-02  0.4104012E-02
    41.178  0.5108792E-02  0.1310364E-01  0.4771433E-01     1.329  0.4438292E-04  0.1628571E-02  0.4129209E-02
    41.182  0.5108351E-02  0.1310333E-01  0.4768821E-01     1.329  0.4478220E-04  0.1629138E-02  0.4158795E-02
    41.186  0.5107833E-02  0.1310325E-01  0.4765676E-01     1.329  0.4528561E-04  0.1631175E-02  0.4193018E-02
    41.190  0.5107244E-02  0.1310195E-01  0.4762117E-01     1.329  0.4588840E-04  0.1633329E-02  0.4223765E-02
    41.194  0.5106593E-02  0.1310242E-01  0.4758563E-01     1.329  0.4657659E-04  0.1635211E-02  0.4248560E-02
    41.198  0.5105876E-02  0.1310147E-01  0.4754453E-01     1.329  0.4731716E-04  0.1635444E-02  0.4269427E-02
    41.202  0.5105052E-02  0.1310007E-01  0.4749851E-01     1.329  0.4803679E-04  0.1636522E-02  0.4291592E-02
    41.206  0.5104137E-02  0.1309733E-01  0.4744704E-01     1.329  0.4871928E-04  0.1637784E-02  0.4312225E-02
    41.210  0.5103149E-02  0.1309230E-01  0.4739839E-01     1.329  0.4935129E-04  0.1639975E-02  0.4332429E-02
    41.214  0.5102109E-02  0.1308762E-01  0.4734560E-01     1.329  0.4992251E-04  0.1642061E-02  0.4354373E-02
    41.218  0.5101039E-02  0.1308018E-01  0.4729286E-01     1.329  0.5042271E-04  0.1643613E-02  0.4373479E-02
    41.222  0.5099962E-02  0.1307383E-01  0.4724731E-01     1.329  0.5084518E-04  0.1645224E-02  0.4389220E-02
    41.226  0.5098902E-02  0.1307385E-01  0.4721157E-01     1.329  0.5118325E-04  0.1636496E-02  0.4402570E-02
    41.230  0.5097879E-02  0.1307978E-01  0.4719313E-01     1.329  0.5143631E-04  0.1615399E-02  0.4409012E-02
    41.234  0.5096914E-02  0.1308557E-01  0.4718078E-01     1.328  0.5160456E-04  0.1596485E-02  0.4411969E-02
    41.238  0.5096026E-02  0.1309683E-01  0.4718321E-01     1.328  0.5168593E-04  0.1580767E-02  0.4405192E-02
    41.242  0.5095237E-02  0.1310466E-01  0.4719468E-01     1.328  0.5167773E-04  0.1568285E-02  0.4392481E-02
    41.246  0.5094563E-02  0.1311110E-01  0.4721046E-01     1.328  0.5158002E-04  0.1560285E-02  0.4384196E-02
    41.249  0.5094020E-02  0.1311545E-01  0.4723428E-01     1.328  0.5139287E-04  0.1555228E-02  0.4374717E-02
    41.253  0.5093619E-02  0.1311762E-01  0.4726174E-01     1.328  0.5111803E-04  0.1555261E-02  0.4364347E-02
    41.257  0.5093368E-02  0.1311646E-01  0.4729800E-01     1.328  0.5075936E-04  0.1558832E-02  0.4351036E-02
    41.261  0.5093273E-02  0.1311282E-01  0.4733346E-01     1.328  0.5032117E-04  0.1567106E-02  0.4341674E-02
    41.265  0.5093333E-02  0.1310681E-01  0.4737138E-01     1.328  0.4981017E-04  0.1579592E-02  0.4331788E-02
    41.269  0.5093543E-02  0.1309872E-01  0.4741528E-01     1.328  0.4923212E-04  0.1595864E-02  0.4321310E-02
    41.273  0.5093894E-02  0.1308856E-01  0.4745934E-01     1.328  0.4859805E-04  0.1614875E-02  0.4313214E-02
    41.277  0.5094376E-02  0.1307695E-01  0.4750243E-01     1.328  0.4792077E-04  0.1637336E-02  0.4304538E-02
    41.281  0.5094975E-02  0.1306637E-01  0.4754800E-01     1.328  0.4721236E-04  0.1659437E-02  0.4298674E-02
    41.285  0.5095671E-02  0.1306846E-01  0.4760086E-01     1.328  0.4648653E-04  0.1662084E-02  0.4293470E-02
    41.289  0.5096446E-02  0.1306922E-01  0.4765219E-01     1.328  0.4576241E-04  0.1664724E-02  0.4290589E-02
    41.293  0.5097263E-02  0.1306963E-01  0.4770304E-01     1.328  0.4503816E-04  0.1666403E-02  0.4280298E-02
    41.297  0.5098007E-02  0.1307080E-01  0.4773706E-01     1.328  0.4422027E-04  0.1668426E-02  0.4261800E-02
    41.301  0.5098590E-02  0.1307591E-01  0.4775115E-01     1.328  0.4327904E-04  0.1672752E-02  0.4223865E-02
    41.305  0.5098974E-02  0.1308431E-01  0.4775196E-01     1.328  0.4222760E-04  0.1679043E-02  0.4174233E-02
    41.309  0.5099148E-02  0.1309272E-01  0.4773170E-01     1.328  0.4111834E-04  0.1684949E-02  0.4105046E-02
    41.313  0.5099108E-02  0.1310064E-01  0.4769466E-01     1.328  0.4001065E-04  0.1691406E-02  0.4028179E-02
    41.317  0.5098854E-02  0.1310616E-01  0.4764331E-01     1.328  0.3896376E-04  0.1694112E-02  0.3948131E-02
    41.321  0.5098397E-02  0.1311556E-01  0.4758215E-01     1.327  0.3802992E-04  0.1698595E-02  0.3868060E-02
    41.325  0.5097747E-02  0.1312445E-01  0.4750851E-01     1.327  0.3725529E-04  0.1703442E-02  0.3794166E-02
    41.329  0.5096935E-02  0.1312935E-01  0.4742855E-01     1.327  0.3665080E-04  0.1716285E-02  0.3728753E-02
    41.333  0.5096027E-02  0.1313600E-01  0.4735205E-01     1.327  0.3617656E-04  0.1716521E-02  0.3669498E-02
    41.337  0.5095062E-02  0.1313685E-01  0.4727231E-01     1.327  0.3580477E-04  0.1713966E-02  0.3619792E-02
    41.341  0.5094067E-02  0.1313369E-01  0.4720499E-01     1.327  0.3552013E-04  0.1709552E-02  0.3581666E-02
    41.345  0.5093063E-02  0.1312803E-01  0.4714379E-01     1.327  0.3529631E-04  0.1704011E-02  0.3551824E-02
    41.349  0.5092077E-02  0.1312083E-01  0.4709213E-01     1.327  0.3509924E-04  0.1696342E-02  0.3530991E-02
    41.353  0.5091143E-02  0.1311066E-01  0.4705085E-01     1.327  0.3491396E-04  0.1687276E-02  0.3521258E-02
    41.357  0.5090337E-02  0.1309900E-01  0.4701642E-01     1.327  0.3480317E-04  0.1678218E-02  0.3523063E-02
    41.361  0.5089707E-02  0.1308505E-01  0.4699932E-01     1.327  0.3473472E-04  0.1667780E-02  0.3531371E-02
    41.365  0.5089274E-02  0.1307468E-01  0.4700276E-01     1.327  0.3468432E-04  0.1659123E-02  0.3551342E-02
    41.369  0.5089047E-02  0.1307014E-01  0.4702642E-01     1.327  0.3463704E-04  0.1652121E-02  0.3589926E-02
    41.373  0.5089030E-02  0.1306226E-01  0.4706098E-01     1.327  0.3458712E-04  0.1642800E-02  0.3631897E-02
    41.377  0.5089220E-02  0.1305344E-01  0.4710445E-01     1.327  0.3453775E-04  0.1632326E-02  0.3679702E-02
    41.381  0.5089597E-02  0.1304340E-01  0.4715430E-01     1.327  0.3450086E-04  0.1622578E-02  0.3732370E-02
    41.385  0.5090076E-02  0.1303412E-01  0.4720088E-01     1.327  0.3449387E-04  0.1608779E-02  0.3777567E-02
    41.389  0.5090636E-02  0.1302226E-01  0.4724275E-01     1.327  0.3452310E-04  0.1600801E-02  0.3818068E-02
    41.393  0.5091259E-02  0.1300994E-01  0.4728179E-01     1.327  0.3459299E-04  0.1592239E-02  0.3847643E-02
    41.397  0.5091928E-02  0.1299810E-01  0.4731592E-01     1.327  0.3470662E-04  0.1584877E-02  0.3868889E-02
    41.401  0.5092624E-02  0.1298698E-01  0.4734833E-01     1.327  0.3486296E-04  0.1578510E-02  0.3883317E-02
    41.405  0.5093326E-02  0.1298045E-01  0.4737595E-01     1.327  0.3505934E-04  0.1574197E-02  0.3893532E-02
    41.409  0.5094016E-02  0.1298287E-01  0.4740279E-01     1.327  0.3528887E-04  0.1575711E-02  0.3909536E-02
    41.413  0.5094673E-02  0.1298782E-01  0.4742750E-01     1.327  0.3554249E-04  0.1579856E-02  0.3916349E-02
    41.417  0.5095284E-02  0.1300019E-01  0.4745388E-01     1.327  0.3580536E-04  0.1589719E-02  0.3911342E-02
    41.421  0.5095797E-02  0.1301205E-01  0.4746814E-01     1.326  0.3604796E-04  0.1595460E-02  0.3900859E-02
    41.424  0.5096186E-02  0.1301884E-01  0.4747047E-01     1.326  0.3625168E-04  0.1603060E-02  0.3883602E-02
    41.428  0.5096404E-02  0.1302321E-01  0.4745597E-01     1.326  0.3638511E-04  0.1609252E-02  0.3860914E-02
    41.432  0.5096419E-02  0.1303143E-01  0.4743250E-01     1.326  0.3642697E-04  0.1617498E-02  0.3839548E-02
    41.436  0.5096230E-02  0.1304157E-01  0.4739565E-01     1.326  0.3637860E-04  0.1626573E-02  0.3816993E-02
    41.440  0.5095783E-02  0.1304814E-01  0.4733707E-01     1.326  0.3622915E-04  0.1631800E-02  0.3779486E-02
    41.444  0.5095065E-02  0.1304922E-01  0.4726404E-01     1.326  0.3598374E-04  0.1633950E-02  0.3727613E-02
    41.448  0.5094105E-02  0.1305080E-01  0.4718105E-01     1.326  0.3567206E-04  0.1639376E-02  0.3660265E-02
    41.452  0.5093019E-02  0.1305635E-01  0.4710364E-01     1.326  0.3535825E-04  0.1650751E-02  0.3607481E-02
    41.456  0.5091876E-02  0.1306584E-01  0.4703965E-01     1.326  0.3508098E-04  0.1663308E-02  0.3574275E-02
    41.460  0.5090735E-02  0.1307915E-01  0.4699585E-01     1.326  0.3486808E-04  0.1677291E-02  0.3556423E-02
    41.464  0.5089642E-02  0.1308898E-01  0.4696356E-01     1.326  0.3473214E-04  0.1688367E-02  0.3545329E-02
    41.468  0.5088623E-02  0.1309930E-01  0.4694185E-01     1.326  0.3467280E-04  0.1699131E-02  0.3538863E-02
    41.472  0.5087699E-02  0.1311844E-01  0.4694425E-01     1.326  0.3468682E-04  0.1713031E-02  0.3535842E-02
    41.476  0.5086891E-02  0.1314042E-01  0.4696541E-01     1.326  0.3476498E-04  0.1725441E-02  0.3546308E-02
    41.480  0.5086214E-02  0.1315788E-01  0.4699147E-01     1.326  0.3489599E-04  0.1733470E-02  0.3559248E-02
    41.484  0.5085684E-02  0.1316820E-01  0.4702290E-01     1.326  0.3506631E-04  0.1737933E-02  0.3570021E-02
    41.488  0.5085311E-02  0.1317152E-01  0.4705988E-01     1.326  0.3526351E-04  0.1737946E-02  0.3579389E-02
    41.492  0.5085100E-02  0.1316925E-01  0.4710135E-01     1.326  0.3547576E-04  0.1734167E-02  0.3589735E-02
    41.496  0.5085053E-02  0.1315988E-01  0.4714316E-01     1.326  0.3569227E-04  0.1726193E-02  0.3595654E-02
    41.500  0.5085170E-02  0.1314789E-01  0.4719259E-01     1.326  0.3590586E-04  0.1718881E-02  0.3597958E-02
    41.504  0.5085443E-02  0.1313743E-01  0.4725015E-01     1.326  0.3611273E-04  0.1713874E-02  0.3591277E-02
    41.508  0.5085862E-02  0.1312363E-01  0.4730583E-01     1.326  0.3631296E-04  0.1707204E-02  0.3583571E-02
    41.512  0.5086398E-02  0.1310625E-01  0.4735969E-01     1.326  0.3651737E-04  0.1698746E-02  0.3571607E-02
    41.516  0.5087036E-02  0.1308822E-01  0.4740748E-01     1.326  0.3673133E-04  0.1691087E-02  0.3557009E-02
    41.520  0.5087755E-02  0.1306453E-01  0.4745132E-01     1.326  0.3695949E-04  0.1680570E-02  0.3536384E-02
    41.524  0.5088535E-02  0.1305003E-01  0.4750049E-01     1.326  0.3720657E-04  0.1675989E-02  0.3513357E-02
    41.528  0.5089354E-02  0.1304600E-01  0.4755655E-01     1.326  0.3747578E-04  0.1677525E-02  0.3492655E-02
    41.532  0.5090189E-02  0.1304784E-01  0.4761087E-01     1.326  0.3776828E-04  0.1681665E-02  0.3483763E-02
    41.536  0.5091024E-02  0.1304876E-01  0.4766112E-01     1.326  0.3808947E-04  0.1686102E-02  0.3476077E-02
    41.540  0.5091910E-02  0.1305011E-01  0.4770908E-01     1.326  0.3849435E-04  0.1690787E-02  0.3475099E-02
    41.544  0.5092834E-02  0.1305510E-01  0.4775845E-01     1.325  0.3898562E-04  0.1698240E-02  0.3472005E-02
    41.548  0.5093745E-02  0.1306051E-01  0.4780743E-01     1.325  0.3954566E-04  0.1706846E-02  0.3467523E-02
    41.552  0.5094512E-02  0.1306501E-01  0.4783915E-01     1.325  0.4012053E-04  0.1714189E-02  0.3461325E-02
    41.556  0.5095098E-02  0.1306952E-01  0.4784685E-01     1.325  0.4066824E-04  0.1721574E-02  0.3452285E-02
    41.560  0.5095485E-02  0.1307423E-01  0.4783736E-01     1.325  0.4116103E-04  0.1728572E-02  0.3438104E-02
    41.564  0.5095661E-02  0.1307842E-01  0.4780947E-01     1.325  0.4158453E-04  0.1735510E-02  0.3420453E-02
    41.568  0.5095618E-02  0.1308208E-01  0.4776507E-01     1.325  0.4193496E-04  0.1741574E-02  0.3403923E-02
    41.572  0.5095355E-02  0.1308447E-01  0.4771009E-01     1.325  0.4222174E-04  0.1747009E-02  0.3387151E-02
    41.576  0.5094875E-02  0.1308754E-01  0.4764900E-01     1.325  0.4246137E-04  0.1751240E-02  0.3372092E-02
    41.580  0.5094223E-02  0.1309575E-01  0.4757890E-01     1.325  0.4267681E-04  0.1745119E-02  0.3359471E-02
    41.584  0.5093426E-02  0.1309504E-01  0.4750782E-01     1.325  0.4288234E-04  0.1750572E-02  0.3348564E-02
    41.588  0.5092515E-02  0.1309375E-01  0.4743775E-01     1.325  0.4308326E-04  0.1755457E-02  0.3337160E-02
    41.592  0.5091532E-02  0.1310928E-01  0.4739174E-01     1.325  0.4323913E-04  0.1765584E-02  0.3312051E-02
    41.596  0.5090514E-02  0.1312956E-01  0.4736021E-01     1.325  0.4335468E-04  0.1774030E-02  0.3281896E-02
    41.600  0.5089527E-02  0.1314434E-01  0.4733232E-01     1.325  0.4346454E-04  0.1775156E-02  0.3256196E-02
    41.604  0.5088571E-02  0.1315329E-01  0.4731130E-01     1.325  0.4352241E-04  0.1768277E-02  0.3235492E-02
    41.608  0.5087622E-02  0.1316460E-01  0.4729342E-01     1.325  0.4352277E-04  0.1760690E-02  0.3217879E-02
    41.612  0.5086591E-02  0.1317436E-01  0.4727018E-01     1.325  0.4345281E-04  0.1750623E-02  0.3198352E-02
    41.616  0.5085415E-02  0.1318225E-01  0.4723424E-01     1.325  0.4322253E-04  0.1738446E-02  0.3169761E-02
    41.620  0.5084094E-02  0.1318743E-01  0.4718866E-01     1.325  0.4279658E-04  0.1725196E-02  0.3140234E-02
    41.624  0.5082665E-02  0.1318854E-01  0.4713192E-01     1.325  0.4217351E-04  0.1710759E-02  0.3105746E-02
    41.628  0.5081164E-02  0.1318673E-01  0.4706770E-01     1.325  0.4136273E-04  0.1695888E-02  0.3061895E-02
    41.632  0.5079630E-02  0.1318046E-01  0.4700328E-01     1.325  0.4037825E-04  0.1683187E-02  0.3021101E-02
    41.636  0.5078101E-02  0.1318074E-01  0.4695084E-01     1.325  0.3923858E-04  0.1679411E-02  0.2982340E-02
    41.640  0.5076612E-02  0.1318347E-01  0.4691213E-01     1.325  0.3796675E-04  0.1682893E-02  0.2947889E-02
    41.644  0.5075204E-02  0.1318212E-01  0.4688319E-01     1.325  0.3659071E-04  0.1688978E-02  0.2919236E-02
    41.648  0.5073909E-02  0.1317523E-01  0.4685555E-01     1.325  0.3514161E-04  0.1697826E-02  0.2899414E-02
    41.652  0.5072762E-02  0.1317934E-01  0.4685624E-01     1.325  0.3365415E-04  0.1721720E-02  0.2886322E-02
    41.656  0.5071790E-02  0.1317694E-01  0.4685832E-01     1.325  0.3216802E-04  0.1745431E-02  0.2888046E-02
    41.660  0.5071018E-02  0.1316650E-01  0.4687322E-01     1.325  0.3072385E-04  0.1758583E-02  0.2898335E-02
    41.664  0.5070465E-02  0.1315599E-01  0.4690256E-01     1.325  0.2936644E-04  0.1762645E-02  0.2917478E-02
    41.668  0.5070144E-02  0.1313952E-01  0.4694144E-01     1.325  0.2813997E-04  0.1765222E-02  0.2945445E-02
    41.672  0.5070063E-02  0.1311017E-01  0.4697949E-01     1.325  0.2708813E-04  0.1762921E-02  0.2972921E-02
    41.676  0.5070214E-02  0.1307336E-01  0.4701859E-01     1.325  0.2624073E-04  0.1755555E-02  0.2998351E-02
    41.680  0.5070589E-02  0.1303354E-01  0.4706476E-01     1.325  0.2563378E-04  0.1735691E-02  0.3016682E-02
    41.684  0.5071158E-02  0.1301464E-01  0.4713174E-01     1.325  0.2531421E-04  0.1730543E-02  0.3042169E-02
    41.688  0.5071887E-02  0.1299000E-01  0.4719667E-01     1.325  0.2530393E-04  0.1721990E-02  0.3070174E-02
    41.692  0.5072754E-02  0.1296494E-01  0.4725226E-01     1.325  0.2560130E-04  0.1709064E-02  0.3092726E-02
    41.696  0.5073747E-02  0.1294161E-01  0.4731169E-01     1.325  0.2618549E-04  0.1703831E-02  0.3127939E-02
    41.700  0.5074845E-02  0.1292644E-01  0.4737420E-01     1.325  0.2702254E-04  0.1704402E-02  0.3169257E-02
    41.704  0.5076018E-02  0.1291680E-01  0.4743640E-01     1.325  0.2807206E-04  0.1707791E-02  0.3209704E-02
    41.708  0.5077245E-02  0.1290786E-01  0.4749022E-01     1.325  0.2929266E-04  0.1710329E-02  0.3249822E-02
    41.712  0.5078595E-02  0.1290039E-01  0.4754981E-01     1.325  0.3065822E-04  0.1713003E-02  0.3295648E-02
    41.716  0.5080053E-02  0.1289313E-01  0.4761428E-01     1.325  0.3214158E-04  0.1715863E-02  0.3346237E-02
    41.720  0.5081578E-02  0.1288893E-01  0.4767878E-01     1.325  0.3371127E-04  0.1719378E-02  0.3396226E-02
    41.724  0.5083125E-02  0.1288659E-01  0.4773838E-01     1.325  0.3533137E-04  0.1721620E-02  0.3441772E-02
    41.728  0.5084652E-02  0.1288576E-01  0.4779219E-01     1.324  0.3696267E-04  0.1721515E-02  0.3487120E-02
    41.732  0.5086116E-02  0.1288485E-01  0.4783394E-01     1.324  0.3856402E-04  0.1721081E-02  0.3525967E-02
    41.736  0.5087476E-02  0.1288435E-01  0.4786185E-01     1.324  0.4009357E-04  0.1719844E-02  0.3556010E-02
    41.740  0.5088682E-02  0.1288426E-01  0.4787330E-01     1.324  0.4149714E-04  0.1716813E-02  0.3577938E-02
    41.744  0.5089640E-02  0.1288456E-01  0.4787215E-01     1.324  0.4267197E-04  0.1713647E-02  0.3596029E-02
    41.748  0.5090343E-02  0.1288410E-01  0.4785089E-01     1.324  0.4361346E-04  0.1711180E-02  0.3604501E-02
    41.752  0.5090777E-02  0.1288242E-01  0.4780766E-01     1.324  0.4430890E-04  0.1708297E-02  0.3602236E-02
    41.756  0.5090928E-02  0.1288660E-01  0.4775582E-01     1.324  0.4474238E-04  0.1711263E-02  0.3580865E-02
    41.760  0.5090812E-02  0.1289185E-01  0.4769004E-01     1.324  0.4492202E-04  0.1717159E-02  0.3545112E-02
    41.764  0.5090444E-02  0.1289412E-01  0.4761253E-01     1.324  0.4483363E-04  0.1721979E-02  0.3508215E-02
    41.768  0.5089888E-02  0.1289530E-01  0.4753062E-01     1.324  0.4451882E-04  0.1725969E-02  0.3471245E-02
    41.772  0.5089307E-02  0.1289874E-01  0.4746656E-01     1.324  0.4410989E-04  0.1723392E-02  0.3440505E-02
    41.776  0.5088714E-02  0.1291003E-01  0.4742449E-01     1.324  0.4362387E-04  0.1705734E-02  0.3407271E-02
    41.780  0.5088121E-02  0.1291980E-01  0.4739172E-01     1.324  0.4307734E-04  0.1691237E-02  0.3379849E-02
    41.784  0.5087534E-02  0.1292791E-01  0.4736769E-01     1.324  0.4248232E-04  0.1680536E-02  0.3353520E-02
    41.788  0.5086899E-02  0.1293684E-01  0.4735028E-01     1.324  0.4181238E-04  0.1676013E-02  0.3326068E-02
    41.792  0.5086214E-02  0.1294343E-01  0.4733653E-01     1.324  0.4106664E-04  0.1677018E-02  0.3294625E-02
    41.796  0.5085473E-02  0.1294849E-01  0.4732161E-01     1.324  0.4024573E-04  0.1685100E-02  0.3262517E-02
    41.800  0.5084671E-02  0.1294979E-01  0.4730533E-01     1.324  0.3935591E-04  0.1699740E-02  0.3221430E-02
    41.804  0.5083824E-02  0.1294926E-01  0.4728925E-01     1.324  0.3841934E-04  0.1721634E-02  0.3177803E-02
    41.808  0.5082953E-02  0.1294884E-01  0.4727578E-01     1.324  0.3746784E-04  0.1743181E-02  0.3128960E-02
    41.812  0.5082077E-02  0.1294730E-01  0.4726581E-01     1.324  0.3653918E-04  0.1764130E-02  0.3076211E-02
    41.816  0.5081217E-02  0.1294162E-01  0.4726047E-01     1.324  0.3567303E-04  0.1787157E-02  0.3019614E-02
    41.820  0.5080393E-02  0.1293218E-01  0.4725570E-01     1.324  0.3491293E-04  0.1811739E-02  0.2958618E-02
    41.824  0.5079626E-02  0.1292791E-01  0.4726639E-01     1.324  0.3429980E-04  0.1816142E-02  0.2886805E-02
    41.828  0.5078945E-02  0.1292451E-01  0.4728165E-01     1.324  0.3387693E-04  0.1816502E-02  0.2805175E-02
    41.832  0.5078380E-02  0.1291778E-01  0.4730871E-01     1.324  0.3365323E-04  0.1814639E-02  0.2732380E-02
    41.836  0.5077949E-02  0.1290384E-01  0.4734035E-01     1.324  0.3363811E-04  0.1814028E-02  0.2666735E-02
    41.840  0.5077659E-02  0.1288898E-01  0.4737446E-01     1.324  0.3382682E-04  0.1804349E-02  0.2607051E-02
    41.844  0.5077517E-02  0.1287023E-01  0.4740841E-01     1.324  0.3420066E-04  0.1793145E-02  0.2559757E-02
    41.848  0.5077518E-02  0.1284885E-01  0.4744655E-01     1.324  0.3472851E-04  0.1779521E-02  0.2516815E-02
    41.852  0.5077629E-02  0.1282226E-01  0.4748393E-01     1.324  0.3538879E-04  0.1763627E-02  0.2486886E-02
    41.856  0.5077842E-02  0.1279138E-01  0.4751808E-01     1.324  0.3613979E-04  0.1744666E-02  0.2469717E-02
    41.860  0.5078149E-02  0.1275370E-01  0.4754773E-01     1.324  0.3693822E-04  0.1722960E-02  0.2467774E-02
    41.864  0.5078539E-02  0.1273981E-01  0.4760131E-01     1.324  0.3774702E-04  0.1715084E-02  0.2472687E-02
    41.868  0.5079004E-02  0.1272903E-01  0.4765340E-01     1.324  0.3853286E-04  0.1708321E-02  0.2488378E-02
    41.872  0.5079548E-02  0.1271753E-01  0.4770277E-01     1.324  0.3926387E-04  0.1701126E-02  0.2513909E-02
    41.876  0.5080153E-02  0.1270599E-01  0.4774638E-01     1.324  0.3992506E-04  0.1693650E-02  0.2551748E-02
    41.880  0.5080800E-02  0.1269505E-01  0.4779216E-01     1.324  0.4050893E-04  0.1686923E-02  0.2595364E-02
    41.884  0.5081469E-02  0.1268458E-01  0.4783614E-01     1.324  0.4101542E-04  0.1681540E-02  0.2648429E-02
    41.888  0.5082135E-02  0.1267369E-01  0.4787144E-01     1.324  0.4145079E-04  0.1676646E-02  0.2706408E-02
    41.892  0.5082668E-02  0.1266418E-01  0.4788923E-01     1.324  0.4186184E-04  0.1673225E-02  0.2761142E-02
    41.896  0.5083031E-02  0.1265644E-01  0.4789044E-01     1.324  0.4224677E-04  0.1670541E-02  0.2806195E-02
    41.900  0.5083276E-02  0.1266059E-01  0.4789373E-01     1.324  0.4265373E-04  0.1680501E-02  0.2817073E-02
    41.904  0.5083397E-02  0.1266449E-01  0.4789112E-01     1.324  0.4306640E-04  0.1690467E-02  0.2817348E-02
    41.909  0.5083323E-02  0.1267697E-01  0.4788064E-01     1.324  0.4344538E-04  0.1700622E-02  0.2805843E-02
    41.913  0.5083012E-02  0.1272062E-01  0.4788223E-01     1.324  0.4375002E-04  0.1717266E-02  0.2800843E-02
    41.917  0.5082470E-02  0.1276906E-01  0.4787462E-01     1.324  0.4396623E-04  0.1728784E-02  0.2784373E-02
    41.921  0.5081706E-02  0.1281820E-01  0.4786012E-01     1.324  0.4408630E-04  0.1737025E-02  0.2763976E-02
    41.925  0.5080737E-02  0.1286839E-01  0.4784068E-01     1.324  0.4410789E-04  0.1742148E-02  0.2738481E-02
    41.929  0.5079615E-02  0.1291649E-01  0.4781058E-01     1.324  0.4407282E-04  0.1743685E-02  0.2704482E-02
    41.933  0.5078374E-02  0.1296063E-01  0.4778228E-01     1.324  0.4399882E-04  0.1740655E-02  0.2664131E-02
    41.937  0.5077043E-02  0.1299782E-01  0.4775100E-01     1.324  0.4389842E-04  0.1733909E-02  0.2624834E-02
    41.941  0.5075654E-02  0.1302868E-01  0.4772085E-01     1.324  0.4378484E-04  0.1722775E-02  0.2580623E-02
    41.945  0.5074259E-02  0.1304930E-01  0.4769096E-01     1.324  0.4366675E-04  0.1709046E-02  0.2531420E-02
    41.949  0.5072959E-02  0.1306018E-01  0.4767319E-01     1.324  0.4352593E-04  0.1690542E-02  0.2487617E-02
    41.953  0.5071734E-02  0.1306154E-01  0.4766520E-01     1.324  0.4338594E-04  0.1670353E-02  0.2452412E-02
    41.957  0.5070428E-02  0.1305242E-01  0.4764448E-01     1.324  0.4335389E-04  0.1648543E-02  0.2412685E-02
    41.961  0.5069080E-02  0.1303229E-01  0.4761524E-01     1.324  0.4346123E-04  0.1624265E-02  0.2375642E-02
    41.965  0.5067725E-02  0.1300160E-01  0.4757769E-01     1.324  0.4374085E-04  0.1601135E-02  0.2344612E-02
    41.969  0.5066395E-02  0.1296190E-01  0.4753988E-01     1.324  0.4421785E-04  0.1578970E-02  0.2327283E-02
    41.973  0.5065125E-02  0.1291146E-01  0.4750279E-01     1.324  0.4490427E-04  0.1559388E-02  0.2323416E-02
    41.977  0.5063946E-02  0.1285330E-01  0.4745998E-01     1.324  0.4579568E-04  0.1543419E-02  0.2333288E-02
    41.981  0.5062886E-02  0.1282620E-01  0.4745960E-01     1.324  0.4687145E-04  0.1549575E-02  0.2333192E-02
    41.985  0.5061972E-02  0.1283680E-01  0.4751453E-01     1.324  0.4809464E-04  0.1580837E-02  0.2322440E-02
    41.989  0.5061227E-02  0.1287464E-01  0.4760810E-01     1.324  0.4941595E-04  0.1642158E-02  0.2292440E-02
    41.993  0.5060668E-02  0.1289938E-01  0.4770195E-01     1.324  0.5077805E-04  0.1707567E-02  0.2271068E-02
    41.997  0.5060305E-02  0.1290950E-01  0.4779220E-01     1.324  0.5211765E-04  0.1769126E-02  0.2257669E-02
    42.001  0.5060133E-02  0.1290515E-01  0.4787281E-01     1.324  0.5335944E-04  0.1820335E-02  0.2250693E-02
    42.005  0.5060150E-02  0.1288313E-01  0.4794652E-01     1.324  0.5444395E-04  0.1856354E-02  0.2254052E-02
    42.009  0.5060356E-02  0.1285179E-01  0.4801714E-01     1.324  0.5532400E-04  0.1861267E-02  0.2257437E-02
    42.013  0.5060742E-02  0.1280950E-01  0.4807645E-01     1.324  0.5596164E-04  0.1839254E-02  0.2259480E-02
    42.017  0.5061297E-02  0.1275782E-01  0.4812979E-01     1.324  0.5632920E-04  0.1802646E-02  0.2274803E-02
    42.021  0.5062004E-02  0.1272744E-01  0.4820600E-01     1.324  0.5641165E-04  0.1787599E-02  0.2296998E-02
    42.025  0.5062835E-02  0.1269078E-01  0.4827284E-01     1.324  0.5619670E-04  0.1770753E-02  0.2326038E-02
    42.029  0.5063724E-02  0.1264810E-01  0.4831993E-01     1.324  0.5565170E-04  0.1751351E-02  0.2357409E-02
    42.033  0.5064620E-02  0.1260058E-01  0.4835200E-01     1.324  0.5477104E-04  0.1732820E-02  0.2400623E-02
    42.037  0.5065516E-02  0.1255650E-01  0.4837773E-01     1.325  0.5357242E-04  0.1696545E-02  0.2436054E-02
    42.041  0.5066358E-02  0.1255970E-01  0.4844272E-01     1.325  0.5213101E-04  0.1679558E-02  0.2500363E-02
    42.045  0.5067083E-02  0.1256722E-01  0.4849193E-01     1.325  0.5053935E-04  0.1661941E-02  0.2564975E-02
    42.049  0.5067703E-02  0.1257321E-01  0.4852450E-01     1.325  0.4883464E-04  0.1646220E-02  0.2636196E-02
    42.053  0.5068330E-02  0.1257764E-01  0.4855723E-01     1.325  0.4695201E-04  0.1633034E-02  0.2721202E-02
    42.057  0.5068973E-02  0.1258260E-01  0.4859110E-01     1.325  0.4500219E-04  0.1621510E-02  0.2821056E-02
    42.061  0.5069620E-02  0.1259176E-01  0.4863025E-01     1.325  0.4314028E-04  0.1603046E-02  0.2927345E-02
    42.066  0.5070284E-02  0.1259954E-01  0.4866794E-01     1.325  0.4155705E-04  0.1588970E-02  0.3041055E-02
    42.070  0.5070986E-02  0.1260664E-01  0.4870332E-01     1.325  0.4041132E-04  0.1581010E-02  0.3144758E-02
    42.074  0.5071710E-02  0.1260984E-01  0.4873681E-01     1.325  0.3977871E-04  0.1580900E-02  0.3231452E-02
    42.078  0.5072436E-02  0.1260880E-01  0.4876439E-01     1.325  0.3967112E-04  0.1587349E-02  0.3311181E-02
    42.082  0.5073146E-02  0.1260181E-01  0.4878086E-01     1.325  0.4003082E-04  0.1601579E-02  0.3359876E-02
    42.086  0.5073824E-02  0.1259086E-01  0.4879159E-01     1.325  0.4074857E-04  0.1624621E-02  0.3388564E-02
    42.090  0.5074447E-02  0.1257327E-01  0.4878552E-01     1.325  0.4168503E-04  0.1653743E-02  0.3381109E-02
    42.094  0.5074996E-02  0.1256048E-01  0.4877504E-01     1.325  0.4269225E-04  0.1682943E-02  0.3337260E-02
    42.098  0.5075457E-02  0.1255339E-01  0.4876413E-01     1.325  0.4363527E-04  0.1709298E-02  0.3261294E-02
    42.102  0.5075816E-02  0.1254583E-01  0.4874582E-01     1.325  0.4440643E-04  0.1739706E-02  0.3157494E-02
    42.106  0.5076056E-02  0.1254442E-01  0.4872668E-01     1.325  0.4493427E-04  0.1762272E-02  0.3025703E-02
    42.110  0.5076141E-02  0.1254600E-01  0.4869846E-01     1.325  0.4519315E-04  0.1780040E-02  0.2879489E-02
    42.114  0.5076255E-02  0.1254865E-01  0.4867465E-01     1.325  0.4531278E-04  0.1797366E-02  0.2751463E-02
    42.118  0.5076383E-02  0.1254947E-01  0.4865568E-01     1.325  0.4545354E-04  0.1815528E-02  0.2660061E-02
    42.122  0.5076386E-02  0.1255053E-01  0.4862820E-01     1.325  0.4570992E-04  0.1831279E-02  0.2610179E-02
    42.126  0.5076247E-02  0.1255612E-01  0.4859936E-01     1.325  0.4609682E-04  0.1843214E-02  0.2601194E-02
    42.130  0.5075962E-02  0.1256192E-01  0.4856249E-01     1.325  0.4661778E-04  0.1853535E-02  0.2621170E-02
    42.134  0.5075535E-02  0.1257249E-01  0.4851892E-01     1.325  0.4727133E-04  0.1857438E-02  0.2659923E-02
    42.138  0.5074967E-02  0.1258480E-01  0.4847177E-01     1.325  0.4805190E-04  0.1853318E-02  0.2711048E-02
    42.142  0.5074259E-02  0.1259810E-01  0.4841931E-01     1.325  0.4895644E-04  0.1848744E-02  0.2776432E-02
    42.146  0.5073373E-02  0.1260630E-01  0.4835543E-01     1.325  0.5001348E-04  0.1844250E-02  0.2856819E-02
    42.150  0.5072315E-02  0.1261373E-01  0.4828282E-01     1.325  0.5121633E-04  0.1839611E-02  0.2948450E-02
    42.154  0.5071089E-02  0.1263107E-01  0.4821203E-01     1.325  0.5253496E-04  0.1845472E-02  0.3023696E-02
    42.158  0.5069735E-02  0.1266323E-01  0.4815935E-01     1.325  0.5395962E-04  0.1862570E-02  0.3089281E-02
    42.162  0.5068282E-02  0.1268815E-01  0.4809837E-01     1.325  0.5546939E-04  0.1883077E-02  0.3145888E-02
    42.166  0.5066758E-02  0.1271035E-01  0.4804486E-01     1.325  0.5703562E-04  0.1912644E-02  0.3183262E-02
    42.170  0.5065190E-02  0.1273075E-01  0.4799345E-01     1.325  0.5862450E-04  0.1927590E-02  0.3205569E-02
    42.174  0.5063597E-02  0.1273748E-01  0.4794221E-01     1.325  0.6020551E-04  0.1948446E-02  0.3220584E-02
    42.178  0.5061978E-02  0.1273412E-01  0.4788510E-01     1.325  0.6178574E-04  0.1976888E-02  0.3228315E-02
    42.182  0.5060363E-02  0.1273744E-01  0.4783464E-01     1.325  0.6334156E-04  0.2001541E-02  0.3247655E-02
    42.186  0.5058844E-02  0.1273111E-01  0.4779579E-01     1.325  0.6484231E-04  0.2029067E-02  0.3263841E-02
    42.191  0.5057532E-02  0.1271844E-01  0.4777565E-01     1.325  0.6622322E-04  0.2053981E-02  0.3269276E-02
    42.195  0.5056466E-02  0.1271608E-01  0.4778873E-01     1.325  0.6747010E-04  0.2060756E-02  0.3272491E-02
    42.199  0.5055663E-02  0.1270836E-01  0.4781980E-01     1.325  0.6856291E-04  0.2062744E-02  0.3273173E-02
    42.203  0.5055134E-02  0.1269432E-01  0.4786515E-01     1.325  0.6948201E-04  0.2059298E-02  0.3269745E-02
    42.207  0.5054881E-02  0.1268383E-01  0.4793096E-01     1.325  0.7021327E-04  0.2066833E-02  0.3242245E-02
    42.211  0.5054895E-02  0.1267128E-01  0.4801302E-01     1.325  0.7074105E-04  0.2079580E-02  0.3201050E-02
    42.215  0.5055166E-02  0.1265536E-01  0.4810028E-01     1.326  0.7105520E-04  0.2086156E-02  0.3153337E-02
    42.219  0.5055675E-02  0.1264012E-01  0.4819603E-01     1.326  0.7115197E-04  0.2079633E-02  0.3095877E-02
    42.223  0.5056403E-02  0.1262807E-01  0.4829913E-01     1.326  0.7102600E-04  0.2067361E-02  0.3026486E-02
    42.227  0.5057326E-02  0.1261846E-01  0.4840993E-01     1.326  0.7067559E-04  0.2055988E-02  0.2942336E-02
    42.231  0.5058418E-02  0.1260458E-01  0.4851275E-01     1.326  0.7010416E-04  0.2040769E-02  0.2852267E-02
    42.235  0.5059649E-02  0.1258690E-01  0.4861002E-01     1.326  0.6931902E-04  0.2022051E-02  0.2762890E-02
    42.239  0.5060985E-02  0.1256711E-01  0.4869996E-01     1.326  0.6833408E-04  0.1999565E-02  0.2663468E-02
    42.243  0.5062393E-02  0.1255022E-01  0.4878494E-01     1.326  0.6716701E-04  0.1984730E-02  0.2561676E-02
    42.247  0.5063837E-02  0.1253949E-01  0.4886955E-01     1.326  0.6584232E-04  0.1979720E-02  0.2451361E-02
    42.251  0.5065283E-02  0.1252830E-01  0.4894069E-01     1.326  0.6438978E-04  0.1975564E-02  0.2347971E-02
    42.255  0.5066653E-02  0.1251662E-01  0.4899773E-01     1.326  0.6287981E-04  0.1970307E-02  0.2254057E-02
    42.259  0.5067818E-02  0.1250288E-01  0.4903413E-01     1.326  0.6142128E-04  0.1963475E-02  0.2151771E-02
    42.263  0.5068743E-02  0.1249132E-01  0.4904629E-01     1.326  0.6005846E-04  0.1953961E-02  0.2062829E-02
    42.267  0.5069348E-02  0.1248590E-01  0.4903499E-01     1.326  0.5892555E-04  0.1939569E-02  0.1988784E-02
    42.271  0.5069596E-02  0.1248508E-01  0.4900780E-01     1.326  0.5813670E-04  0.1923074E-02  0.1934185E-02
    42.275  0.5069524E-02  0.1248827E-01  0.4896186E-01     1.326  0.5779696E-04  0.1903945E-02  0.1889143E-02
    42.279  0.5069186E-02  0.1249503E-01  0.4890682E-01     1.326  0.5801057E-04  0.1884424E-02  0.1862735E-02
    42.283  0.5068602E-02  0.1251202E-01  0.4885515E-01     1.326  0.5880633E-04  0.1872855E-02  0.1845154E-02
    42.287  0.5067798E-02  0.1253500E-01  0.4880807E-01     1.326  0.6016099E-04  0.1869140E-02  0.1828459E-02
    42.291  0.5066816E-02  0.1255765E-01  0.4876266E-01     1.326  0.6199545E-04  0.1866188E-02  0.1814026E-02
    42.296  0.5065719E-02  0.1257783E-01  0.4872294E-01     1.326  0.6418414E-04  0.1865075E-02  0.1809176E-02
    42.300  0.5064545E-02  0.1259271E-01  0.4868833E-01     1.326  0.6660076E-04  0.1864083E-02  0.1807814E-02
    42.304  0.5063284E-02  0.1260457E-01  0.4865655E-01     1.326  0.6906038E-04  0.1863207E-02  0.1803613E-02
    42.308  0.5061972E-02  0.1261232E-01  0.4862805E-01     1.326  0.7134563E-04  0.1860992E-02  0.1784943E-02
    42.312  0.5060682E-02  0.1261395E-01  0.4861048E-01     1.326  0.7335486E-04  0.1856272E-02  0.1767615E-02
    42.316  0.5059457E-02  0.1260845E-01  0.4859481E-01     1.326  0.7499873E-04  0.1852888E-02  0.1752541E-02
    42.320  0.5058334E-02  0.1259590E-01  0.4858678E-01     1.326  0.7620095E-04  0.1852060E-02  0.1747089E-02
    42.324  0.5057350E-02  0.1257712E-01  0.4858996E-01     1.327  0.7690499E-04  0.1854797E-02  0.1768162E-02
    42.328  0.5056538E-02  0.1256056E-01  0.4861012E-01     1.327  0.7707115E-04  0.1865167E-02  0.1820833E-02
    42.332  0.5055968E-02  0.1253568E-01  0.4864024E-01     1.327  0.7667523E-04  0.1878183E-02  0.1900649E-02
    42.336  0.5055666E-02  0.1250304E-01  0.4868343E-01     1.327  0.7572119E-04  0.1900260E-02  0.2005413E-02
    42.340  0.5055635E-02  0.1246675E-01  0.4873193E-01     1.327  0.7423262E-04  0.1927596E-02  0.2132679E-02
    42.344  0.5055865E-02  0.1243300E-01  0.4879433E-01     1.327  0.7224212E-04  0.1952206E-02  0.2292736E-02
    42.348  0.5056345E-02  0.1243455E-01  0.4890382E-01     1.327  0.6980636E-04  0.1948378E-02  0.2540478E-02
    42.352  0.5057055E-02  0.1243289E-01  0.4901107E-01     1.327  0.6699725E-04  0.1943507E-02  0.2801380E-02
    42.356  0.5057969E-02  0.1242662E-01  0.4911532E-01     1.327  0.6389852E-04  0.1937237E-02  0.3063575E-02
    42.360  0.5059065E-02  0.1241660E-01  0.4921191E-01     1.327  0.6059418E-04  0.1929480E-02  0.3318689E-02
    42.364  0.5060337E-02  0.1240407E-01  0.4930482E-01     1.327  0.5718217E-04  0.1920774E-02  0.3558655E-02
    42.368  0.5061729E-02  0.1240173E-01  0.4941011E-01     1.327  0.5380896E-04  0.1917911E-02  0.3767245E-02
    42.372  0.5063175E-02  0.1240466E-01  0.4950166E-01     1.327  0.5055791E-04  0.1911875E-02  0.3940016E-02
    42.376  0.5064623E-02  0.1240522E-01  0.4958276E-01     1.327  0.4750830E-04  0.1907378E-02  0.4072915E-02
    42.380  0.5066027E-02  0.1240605E-01  0.4963938E-01     1.327  0.4473712E-04  0.1904109E-02  0.4162642E-02
    42.385  0.5067341E-02  0.1240646E-01  0.4967628E-01     1.327  0.4231227E-04  0.1901818E-02  0.4211645E-02
    42.389  0.5068525E-02  0.1240459E-01  0.4969346E-01     1.327  0.4029700E-04  0.1900375E-02  0.4223716E-02
    42.393  0.5069544E-02  0.1240182E-01  0.4968649E-01     1.327  0.3874631E-04  0.1899950E-02  0.4198306E-02
    42.397  0.5070365E-02  0.1239885E-01  0.4966066E-01     1.327  0.3771406E-04  0.1900668E-02  0.4135472E-02
    42.401  0.5070987E-02  0.1239458E-01  0.4961753E-01     1.327  0.3720827E-04  0.1903066E-02  0.4041448E-02
    42.405  0.5071491E-02  0.1239529E-01  0.4957305E-01     1.327  0.3709437E-04  0.1902538E-02  0.3952351E-02
    42.409  0.5071870E-02  0.1239491E-01  0.4952240E-01     1.328  0.3737866E-04  0.1903561E-02  0.3856587E-02
    42.413  0.5072231E-02  0.1239419E-01  0.4947590E-01     1.328  0.3785601E-04  0.1903857E-02  0.3779727E-02
    42.417  0.5072616E-02  0.1239371E-01  0.4943748E-01     1.328  0.3839659E-04  0.1905604E-02  0.3725652E-02
    42.421  0.5072878E-02  0.1239293E-01  0.4939594E-01     1.328  0.3887979E-04  0.1908840E-02  0.3682096E-02
    42.425  0.5072979E-02  0.1239225E-01  0.4934752E-01     1.328  0.3923509E-04  0.1912247E-02  0.3642905E-02
    42.429  0.5072913E-02  0.1239448E-01  0.4928732E-01     1.328  0.3942496E-04  0.1914634E-02  0.3602398E-02
    42.433  0.5072688E-02  0.1239655E-01  0.4922515E-01     1.328  0.3942952E-04  0.1916788E-02  0.3563681E-02
    42.437  0.5072280E-02  0.1241137E-01  0.4916889E-01     1.328  0.3928825E-04  0.1925337E-02  0.3533326E-02
    42.441  0.5071647E-02  0.1243118E-01  0.4910668E-01     1.328  0.3903685E-04  0.1938007E-02  0.3495766E-02
    42.445  0.5070798E-02  0.1245135E-01  0.4903977E-01     1.328  0.3869293E-04  0.1951529E-02  0.3455663E-02
    42.449  0.5069752E-02  0.1247060E-01  0.4896815E-01     1.328  0.3829191E-04  0.1963971E-02  0.3408623E-02
    42.453  0.5068534E-02  0.1248769E-01  0.4889495E-01     1.328  0.3787666E-04  0.1975140E-02  0.3363399E-02
    42.457  0.5067173E-02  0.1250270E-01  0.4882221E-01     1.328  0.3749706E-04  0.1984899E-02  0.3319958E-02
    42.461  0.5065719E-02  0.1251376E-01  0.4875281E-01     1.328  0.3720928E-04  0.1992727E-02  0.3281760E-02
    42.465  0.5064269E-02  0.1252650E-01  0.4869133E-01     1.328  0.3705718E-04  0.2002798E-02  0.3254767E-02
    42.470  0.5062847E-02  0.1253518E-01  0.4863909E-01     1.328  0.3705520E-04  0.2007872E-02  0.3227546E-02
    42.474  0.5061458E-02  0.1254333E-01  0.4860091E-01     1.328  0.3719110E-04  0.2008117E-02  0.3197325E-02
    42.478  0.5060111E-02  0.1256434E-01  0.4858792E-01     1.328  0.3740040E-04  0.2011986E-02  0.3172736E-02
    42.482  0.5058809E-02  0.1258123E-01  0.4857850E-01     1.329  0.3759383E-04  0.2004114E-02  0.3152060E-02
    42.486  0.5057581E-02  0.1259058E-01  0.4856932E-01     1.329  0.3773879E-04  0.1983720E-02  0.3135925E-02
    42.490  0.5056446E-02  0.1261586E-01  0.4858887E-01     1.329  0.3782830E-04  0.1962409E-02  0.3121961E-02
    42.494  0.5055429E-02  0.1263712E-01  0.4861372E-01     1.329  0.3785042E-04  0.1933178E-02  0.3107059E-02
    42.498  0.5054560E-02  0.1265192E-01  0.4864190E-01     1.329  0.3780707E-04  0.1895982E-02  0.3095425E-02
    42.502  0.5053865E-02  0.1266043E-01  0.4868069E-01     1.329  0.3772177E-04  0.1853799E-02  0.3090601E-02
    42.506  0.5053364E-02  0.1268718E-01  0.4874444E-01     1.329  0.3761694E-04  0.1818930E-02  0.3095019E-02
    42.510  0.5053064E-02  0.1270771E-01  0.4881559E-01     1.329  0.3749919E-04  0.1781645E-02  0.3107073E-02
    42.514  0.5052987E-02  0.1272106E-01  0.4888943E-01     1.329  0.3734610E-04  0.1742554E-02  0.3135222E-02
    42.518  0.5053136E-02  0.1272949E-01  0.4896691E-01     1.329  0.3718974E-04  0.1704725E-02  0.3179519E-02
    42.522  0.5053508E-02  0.1273878E-01  0.4905394E-01     1.329  0.3706724E-04  0.1674095E-02  0.3233447E-02
    42.526  0.5054091E-02  0.1274249E-01  0.4914353E-01     1.329  0.3701290E-04  0.1647102E-02  0.3294708E-02
    42.530  0.5054884E-02  0.1273771E-01  0.4922638E-01     1.329  0.3707034E-04  0.1631110E-02  0.3359050E-02
    42.534  0.5055871E-02  0.1273468E-01  0.4931016E-01     1.329  0.3725096E-04  0.1608325E-02  0.3422095E-02
    42.538  0.5057022E-02  0.1272147E-01  0.4938637E-01     1.329  0.3754499E-04  0.1593938E-02  0.3479067E-02
    42.543  0.5058305E-02  0.1270181E-01  0.4945749E-01     1.329  0.3792898E-04  0.1585159E-02  0.3528077E-02
    42.547  0.5059684E-02  0.1267683E-01  0.4951263E-01     1.329  0.3836918E-04  0.1580168E-02  0.3567545E-02
    42.551  0.5061119E-02  0.1264756E-01  0.4956086E-01     1.330  0.3882691E-04  0.1579057E-02  0.3599462E-02
    42.555  0.5062564E-02  0.1261392E-01  0.4959492E-01     1.330  0.3927279E-04  0.1584459E-02  0.3616852E-02
    42.559  0.5063974E-02  0.1258206E-01  0.4961563E-01     1.330  0.3967198E-04  0.1589767E-02  0.3618313E-02
    42.563  0.5065309E-02  0.1254685E-01  0.4961841E-01     1.330  0.3999098E-04  0.1599635E-02  0.3607037E-02
    42.567  0.5066531E-02  0.1251028E-01  0.4960209E-01     1.330  0.4020471E-04  0.1613692E-02  0.3585554E-02
    42.571  0.5067603E-02  0.1247241E-01  0.4957179E-01     1.330  0.4029874E-04  0.1630677E-02  0.3548811E-02
    42.575  0.5068502E-02  0.1243576E-01  0.4952275E-01     1.330  0.4027268E-04  0.1649941E-02  0.3502718E-02
    42.579  0.5069330E-02  0.1240324E-01  0.4947106E-01     1.330  0.4027997E-04  0.1669176E-02  0.3457913E-02
    42.583  0.5070149E-02  0.1237148E-01  0.4942406E-01     1.330  0.4036364E-04  0.1690423E-02  0.3412874E-02
    42.587  0.5070958E-02  0.1234192E-01  0.4937648E-01     1.330  0.4047608E-04  0.1713547E-02  0.3367174E-02
    42.591  0.5071735E-02  0.1231293E-01  0.4933590E-01     1.330  0.4061698E-04  0.1739000E-02  0.3333433E-02
    42.595  0.5072471E-02  0.1228929E-01  0.4930352E-01     1.330  0.4079154E-04  0.1760223E-02  0.3297963E-02
    42.599  0.5073161E-02  0.1227179E-01  0.4927318E-01     1.330  0.4100505E-04  0.1776822E-02  0.3260668E-02
    42.603  0.5073783E-02  0.1225526E-01  0.4924352E-01     1.330  0.4125227E-04  0.1791255E-02  0.3227153E-02
    42.607  0.5074319E-02  0.1224189E-01  0.4921127E-01     1.330  0.4152560E-04  0.1803783E-02  0.3198620E-02
    42.611  0.5074751E-02  0.1223563E-01  0.4918111E-01     1.330  0.4181537E-04  0.1810028E-02  0.3168814E-02
    42.615  0.5075075E-02  0.1223327E-01  0.4915245E-01     1.331  0.4209460E-04  0.1812662E-02  0.3145673E-02
    42.620  0.5075320E-02  0.1223661E-01  0.4912537E-01     1.331  0.4233223E-04  0.1807918E-02  0.3123929E-02
    42.624  0.5075496E-02  0.1224134E-01  0.4909523E-01     1.331  0.4253252E-04  0.1799303E-02  0.3112601E-02
    42.628  0.5075566E-02  0.1224848E-01  0.4906518E-01     1.331  0.4266730E-04  0.1789879E-02  0.3101461E-02
    42.632  0.5075470E-02  0.1225932E-01  0.4902932E-01     1.331  0.4267067E-04  0.1782808E-02  0.3091333E-02
    42.636  0.5075216E-02  0.1227353E-01  0.4898885E-01     1.331  0.4255067E-04  0.1778993E-02  0.3086620E-02
    42.640  0.5074774E-02  0.1228975E-01  0.4894233E-01     1.331  0.4236405E-04  0.1777037E-02  0.3075901E-02
    42.644  0.5074152E-02  0.1230488E-01  0.4888811E-01     1.331  0.4213093E-04  0.1777022E-02  0.3056087E-02
    42.648  0.5073344E-02  0.1232054E-01  0.4883047E-01     1.331  0.4185335E-04  0.1776981E-02  0.3034609E-02
    42.652  0.5072352E-02  0.1233794E-01  0.4877067E-01     1.331  0.4153517E-04  0.1774326E-02  0.3015186E-02
    42.656  0.5071200E-02  0.1235423E-01  0.4870345E-01     1.331  0.4120016E-04  0.1767305E-02  0.2994594E-02
    42.660  0.5069915E-02  0.1237273E-01  0.4864265E-01     1.331  0.4086854E-04  0.1749384E-02  0.2966294E-02
    42.664  0.5068508E-02  0.1239060E-01  0.4857992E-01     1.331  0.4060761E-04  0.1725824E-02  0.2939099E-02
    42.668  0.5067018E-02  0.1240265E-01  0.4851963E-01     1.331  0.4046093E-04  0.1702473E-02  0.2908192E-02
    42.672  0.5065483E-02  0.1240794E-01  0.4846520E-01     1.331  0.4043118E-04  0.1678600E-02  0.2878001E-02
    42.676  0.5063940E-02  0.1241280E-01  0.4841570E-01     1.331  0.4051107E-04  0.1659485E-02  0.2840346E-02
    42.680  0.5062430E-02  0.1241393E-01  0.4837509E-01     1.332  0.4068476E-04  0.1641148E-02  0.2803013E-02
    42.684  0.5060989E-02  0.1241084E-01  0.4834379E-01     1.332  0.4092895E-04  0.1621882E-02  0.2774020E-02
    42.688  0.5059654E-02  0.1240308E-01  0.4832248E-01     1.332  0.4121588E-04  0.1603594E-02  0.2749741E-02
    42.692  0.5058459E-02  0.1238983E-01  0.4830960E-01     1.332  0.4151664E-04  0.1585984E-02  0.2731921E-02
    42.697  0.5057431E-02  0.1237279E-01  0.4830361E-01     1.332  0.4179857E-04  0.1569834E-02  0.2716915E-02
    42.701  0.5056570E-02  0.1234966E-01  0.4830613E-01     1.332  0.4198855E-04  0.1556351E-02  0.2709245E-02
    42.705  0.5055893E-02  0.1232244E-01  0.4831621E-01     1.332  0.4206020E-04  0.1544659E-02  0.2709185E-02
    42.709  0.5055416E-02  0.1229227E-01  0.4834024E-01     1.332  0.4200773E-04  0.1535529E-02  0.2717306E-02
    42.713  0.5055149E-02  0.1226145E-01  0.4836694E-01     1.332  0.4183479E-04  0.1530256E-02  0.2734861E-02
    42.717  0.5055098E-02  0.1223970E-01  0.4841071E-01     1.332  0.4155326E-04  0.1532450E-02  0.2751913E-02
    42.721  0.5055261E-02  0.1223517E-01  0.4848122E-01     1.332  0.4118456E-04  0.1541833E-02  0.2770231E-02
    42.725  0.5055633E-02  0.1222658E-01  0.4855628E-01     1.332  0.4075603E-04  0.1555628E-02  0.2791580E-02
    42.729  0.5056200E-02  0.1221544E-01  0.4863434E-01     1.332  0.4029914E-04  0.1570784E-02  0.2818402E-02
    42.733  0.5056945E-02  0.1221447E-01  0.4872710E-01     1.332  0.3984866E-04  0.1572675E-02  0.2833757E-02
    42.737  0.5057845E-02  0.1221141E-01  0.4881290E-01     1.332  0.3943858E-04  0.1576966E-02  0.2858399E-02
    42.741  0.5058875E-02  0.1220909E-01  0.4889649E-01     1.332  0.3909873E-04  0.1581361E-02  0.2885251E-02
    42.745  0.5060002E-02  0.1220688E-01  0.4897456E-01     1.332  0.3885215E-04  0.1588188E-02  0.2910872E-02
    42.749  0.5061196E-02  0.1220400E-01  0.4904678E-01     1.333  0.3871312E-04  0.1594067E-02  0.2928430E-02
    42.753  0.5062421E-02  0.1220644E-01  0.4911392E-01     1.333  0.3868432E-04  0.1593825E-02  0.2933770E-02
    42.757  0.5063640E-02  0.1220790E-01  0.4917193E-01     1.333  0.3875974E-04  0.1593631E-02  0.2930844E-02
    42.761  0.5064820E-02  0.1220849E-01  0.4921752E-01     1.333  0.3892342E-04  0.1596287E-02  0.2918341E-02
    42.765  0.5065924E-02  0.1220527E-01  0.4924944E-01     1.333  0.3915232E-04  0.1600306E-02  0.2899512E-02
    42.769  0.5066923E-02  0.1220087E-01  0.4926278E-01     1.333  0.3941283E-04  0.1605056E-02  0.2870601E-02
    42.773  0.5067787E-02  0.1219591E-01  0.4926229E-01     1.333  0.3967830E-04  0.1611031E-02  0.2838838E-02
    42.778  0.5068456E-02  0.1218934E-01  0.4924677E-01     1.333  0.3996966E-04  0.1619009E-02  0.2796125E-02
    42.782  0.5068910E-02  0.1218355E-01  0.4921360E-01     1.333  0.4025547E-04  0.1629121E-02  0.2742759E-02
    42.786  0.5069162E-02  0.1217676E-01  0.4916935E-01     1.333  0.4047428E-04  0.1640493E-02  0.2691771E-02
    42.790  0.5069278E-02  0.1217034E-01  0.4911776E-01     1.333  0.4070677E-04  0.1651981E-02  0.2642273E-02
    42.794  0.5069297E-02  0.1216373E-01  0.4906435E-01     1.333  0.4100204E-04  0.1663471E-02  0.2603051E-02
    42.798  0.5069246E-02  0.1215399E-01  0.4901684E-01     1.333  0.4138552E-04  0.1674655E-02  0.2569251E-02
    42.802  0.5069125E-02  0.1214868E-01  0.4897230E-01     1.333  0.4184662E-04  0.1685656E-02  0.2538816E-02
    42.806  0.5068968E-02  0.1214429E-01  0.4893503E-01     1.333  0.4237903E-04  0.1694692E-02  0.2512161E-02
    42.810  0.5068813E-02  0.1214443E-01  0.4891176E-01     1.333  0.4293419E-04  0.1696676E-02  0.2484743E-02
    42.814  0.5068665E-02  0.1214686E-01  0.4889741E-01     1.333  0.4349479E-04  0.1693194E-02  0.2462703E-02
    42.818  0.5068518E-02  0.1214978E-01  0.4888872E-01     1.334  0.4404121E-04  0.1689455E-02  0.2447267E-02
    42.822  0.5068298E-02  0.1215247E-01  0.4888062E-01     1.334  0.4452863E-04  0.1685832E-02  0.2434931E-02
    42.826  0.5067989E-02  0.1215421E-01  0.4886795E-01     1.334  0.4493991E-04  0.1683308E-02  0.2419496E-02
    42.830  0.5067598E-02  0.1215675E-01  0.4885390E-01     1.334  0.4526956E-04  0.1679344E-02  0.2407241E-02
    42.834  0.5067134E-02  0.1215792E-01  0.4883853E-01     1.334  0.4551533E-04  0.1675426E-02  0.2399340E-02
    42.838  0.5066606E-02  0.1215790E-01  0.4882184E-01     1.334  0.4567818E-04  0.1670264E-02  0.2401235E-02
    42.842  0.5066026E-02  0.1215816E-01  0.4879965E-01     1.334  0.4576126E-04  0.1665803E-02  0.2412995E-02
    42.846  0.5065406E-02  0.1215786E-01  0.4878469E-01     1.334  0.4576776E-04  0.1661490E-02  0.2427996E-02
    42.850  0.5064759E-02  0.1215645E-01  0.4877014E-01     1.334  0.4570293E-04  0.1657240E-02  0.2452748E-02
    42.854  0.5064082E-02  0.1215460E-01  0.4875608E-01     1.334  0.4561056E-04  0.1651744E-02  0.2478573E-02
    42.858  0.5063360E-02  0.1215652E-01  0.4874484E-01     1.334  0.4555853E-04  0.1643103E-02  0.2498011E-02
    42.862  0.5062611E-02  0.1216138E-01  0.4873534E-01     1.334  0.4555766E-04  0.1630405E-02  0.2510236E-02
    42.866  0.5061848E-02  0.1217326E-01  0.4873394E-01     1.334  0.4561410E-04  0.1628640E-02  0.2525052E-02
    42.871  0.5061061E-02  0.1219437E-01  0.4874422E-01     1.334  0.4570953E-04  0.1635737E-02  0.2544091E-02
    42.875  0.5060162E-02  0.1221179E-01  0.4874378E-01     1.334  0.4571049E-04  0.1641296E-02  0.2573026E-02
    42.879  0.5059129E-02  0.1222604E-01  0.4873291E-01     1.334  0.4555981E-04  0.1642760E-02  0.2618352E-02
    42.883  0.5057987E-02  0.1223608E-01  0.4870882E-01     1.334  0.4525830E-04  0.1641254E-02  0.2673169E-02
    42.887  0.5056762E-02  0.1224395E-01  0.4867981E-01     1.335  0.4481366E-04  0.1639873E-02  0.2739599E-02
    42.891  0.5055483E-02  0.1225893E-01  0.4865589E-01     1.335  0.4424183E-04  0.1644167E-02  0.2818150E-02
    42.895  0.5054181E-02  0.1228531E-01  0.4864511E-01     1.335  0.4356653E-04  0.1625207E-02  0.2881279E-02
    42.899  0.5052885E-02  0.1231266E-01  0.4864017E-01     1.335  0.4281757E-04  0.1611103E-02  0.2951635E-02
    42.903  0.5051627E-02  0.1233250E-01  0.4863383E-01     1.335  0.4202994E-04  0.1594716E-02  0.3025046E-02
    42.907  0.5050436E-02  0.1234396E-01  0.4862654E-01     1.335  0.4124056E-04  0.1577241E-02  0.3096309E-02
    42.911  0.5049331E-02  0.1236022E-01  0.4863213E-01     1.335  0.4048979E-04  0.1573601E-02  0.3176103E-02
    42.915  0.5048301E-02  0.1236816E-01  0.4864023E-01     1.335  0.3982152E-04  0.1572487E-02  0.3251751E-02
    42.919  0.5047368E-02  0.1237160E-01  0.4864824E-01     1.335  0.3924264E-04  0.1570746E-02  0.3319209E-02
    42.923  0.5046578E-02  0.1237154E-01  0.4866364E-01     1.335  0.3873205E-04  0.1564089E-02  0.3375882E-02
    42.927  0.5045951E-02  0.1236232E-01  0.4868008E-01     1.335  0.3830259E-04  0.1562460E-02  0.3429481E-02
    42.931  0.5045500E-02  0.1234330E-01  0.4869844E-01     1.335  0.3796506E-04  0.1563632E-02  0.3475870E-02
    42.935  0.5045233E-02  0.1231674E-01  0.4871789E-01     1.335  0.3772190E-04  0.1569004E-02  0.3514110E-02
    42.939  0.5045063E-02  0.1228274E-01  0.4873088E-01     1.335  0.3757223E-04  0.1578803E-02  0.3535291E-02
    42.943  0.5044929E-02  0.1224168E-01  0.4872654E-01     1.335  0.3748056E-04  0.1590636E-02  0.3528333E-02
    42.947  0.5044828E-02  0.1221046E-01  0.4872470E-01     1.335  0.3740714E-04  0.1619974E-02  0.3509169E-02
    42.951  0.5044758E-02  0.1220141E-01  0.4874097E-01     1.335  0.3732849E-04  0.1627407E-02  0.3440959E-02
    42.955  0.5044714E-02  0.1219137E-01  0.4875088E-01     1.335  0.3723943E-04  0.1635916E-02  0.3351559E-02
    42.959  0.5044693E-02  0.1218111E-01  0.4875898E-01     1.336  0.3715533E-04  0.1644242E-02  0.3247618E-02
    42.963  0.5044687E-02  0.1217000E-01  0.4876313E-01     1.336  0.3711139E-04  0.1652451E-02  0.3139247E-02
    42.967  0.5044692E-02  0.1216425E-01  0.4876860E-01     1.336  0.3715649E-04  0.1658920E-02  0.3006492E-02
    42.972  0.5044701E-02  0.1216410E-01  0.4877581E-01     1.336  0.3734847E-04  0.1660066E-02  0.2870007E-02
    42.976  0.5044713E-02  0.1217004E-01  0.4878738E-01     1.336  0.3774341E-04  0.1662929E-02  0.2731978E-02
    42.980  0.5044798E-02  0.1218344E-01  0.4881494E-01     1.336  0.3836796E-04  0.1674255E-02  0.2611062E-02
    42.984  0.5044969E-02  0.1220050E-01  0.4885006E-01     1.336  0.3921593E-04  0.1684843E-02  0.2510321E-02
    42.988  0.5045218E-02  0.1222971E-01  0.4890564E-01     1.336  0.4025641E-04  0.1703111E-02  0.2432079E-02
    42.992  0.5045535E-02  0.1224956E-01  0.4896073E-01     1.336  0.4144151E-04  0.1712022E-02  0.2359572E-02
    42.996  0.5045909E-02  0.1225963E-01  0.4900284E-01     1.336  0.4270477E-04  0.1709678E-02  0.2297761E-02
    43.000  0.5046335E-02  0.1225900E-01  0.4903395E-01     1.336  0.4396402E-04  0.1699528E-02  0.2244378E-02
    43.004  0.5046801E-02  0.1224747E-01  0.4905668E-01     1.336  0.4514960E-04  0.1680869E-02  0.2203695E-02
    43.008  0.5047292E-02  0.1223258E-01  0.4907396E-01     1.336  0.4619733E-04  0.1662296E-02  0.2171885E-02
    43.012  0.5047804E-02  0.1222637E-01  0.4909387E-01     1.336  0.4704341E-04  0.1653325E-02  0.2153796E-02
    43.016  0.5048366E-02  0.1221567E-01  0.4911173E-01     1.336  0.4761095E-04  0.1641906E-02  0.2150836E-02
    43.020  0.5048964E-02  0.1220180E-01  0.4912181E-01     1.336  0.4786683E-04  0.1629491E-02  0.2165579E-02
    43.024  0.5049583E-02  0.1220544E-01  0.4914866E-01     1.336  0.4779921E-04  0.1631944E-02  0.2212584E-02
    43.028  0.5050235E-02  0.1220929E-01  0.4917370E-01     1.336  0.4745511E-04  0.1636307E-02  0.2277028E-02
    43.032  0.5051012E-02  0.1221173E-01  0.4920882E-01     1.336  0.4700112E-04  0.1639650E-02  0.2345778E-02
    43.036  0.5051919E-02  0.1221647E-01  0.4924841E-01     1.337  0.4650091E-04  0.1643669E-02  0.2416212E-02
    43.040  0.5052933E-02  0.1221757E-01  0.4929102E-01     1.337  0.4598608E-04  0.1645465E-02  0.2485416E-02
    43.044  0.5054027E-02  0.1222154E-01  0.4933881E-01     1.337  0.4548806E-04  0.1651334E-02  0.2545468E-02
    43.048  0.5055173E-02  0.1222902E-01  0.4938927E-01     1.337  0.4503662E-04  0.1660525E-02  0.2597609E-02
    43.052  0.5056341E-02  0.1223679E-01  0.4943432E-01     1.337  0.4465471E-04  0.1668797E-02  0.2645040E-02
    43.056  0.5057510E-02  0.1224462E-01  0.4947255E-01     1.337  0.4435282E-04  0.1677408E-02  0.2685749E-02
    43.060  0.5058650E-02  0.1225290E-01  0.4950534E-01     1.337  0.4413780E-04  0.1684633E-02  0.2718418E-02
    43.064  0.5059715E-02  0.1226146E-01  0.4952964E-01     1.337  0.4400660E-04  0.1691917E-02  0.2739018E-02
    43.068  0.5060658E-02  0.1227130E-01  0.4954011E-01     1.337  0.4394192E-04  0.1700895E-02  0.2746330E-02
    43.072  0.5061453E-02  0.1228082E-01  0.4953475E-01     1.337  0.4391918E-04  0.1709169E-02  0.2738733E-02
    43.076  0.5062082E-02  0.1228907E-01  0.4952016E-01     1.337  0.4391757E-04  0.1717071E-02  0.2717881E-02
    43.080  0.5062530E-02  0.1229738E-01  0.4949013E-01     1.337  0.4391732E-04  0.1724357E-02  0.2685530E-02
    43.085  0.5062785E-02  0.1230456E-01  0.4944844E-01     1.337  0.4389929E-04  0.1729931E-02  0.2645559E-02
    43.089  0.5062840E-02  0.1231049E-01  0.4939527E-01     1.337  0.4385237E-04  0.1734230E-02  0.2596274E-02
    43.093  0.5062697E-02  0.1231506E-01  0.4933161E-01     1.337  0.4377571E-04  0.1737383E-02  0.2541314E-02
    43.097  0.5062406E-02  0.1231866E-01  0.4926336E-01     1.337  0.4367768E-04  0.1739173E-02  0.2490120E-02
    43.101  0.5062120E-02  0.1232211E-01  0.4920891E-01     1.337  0.4357114E-04  0.1739524E-02  0.2446843E-02
    43.105  0.5061848E-02  0.1232494E-01  0.4916717E-01     1.337  0.4346068E-04  0.1739473E-02  0.2417963E-02
    43.109  0.5061595E-02  0.1232553E-01  0.4913423E-01     1.338  0.4334887E-04  0.1739161E-02  0.2393822E-02
    43.113  0.5061364E-02  0.1232680E-01  0.4910667E-01     1.338  0.4323818E-04  0.1739806E-02  0.2372818E-02
    43.117  0.5061161E-02  0.1232546E-01  0.4908330E-01     1.338  0.4313061E-04  0.1738357E-02  0.2351970E-02
    43.121  0.5060989E-02  0.1232409E-01  0.4906648E-01     1.338  0.4302739E-04  0.1736477E-02  0.2341058E-02
    43.125  0.5060850E-02  0.1232154E-01  0.4905738E-01     1.338  0.4292948E-04  0.1734176E-02  0.2326173E-02
    43.129  0.5060746E-02  0.1231772E-01  0.4904851E-01     1.338  0.4283763E-04  0.1730660E-02  0.2318861E-02
    43.133  0.5060678E-02  0.1231359E-01  0.4904588E-01     1.338  0.4275206E-04  0.1724976E-02  0.2312181E-02
    43.137  0.5060646E-02  0.1230776E-01  0.4904266E-01     1.338  0.4267335E-04  0.1718987E-02  0.2309977E-02
    43.141  0.5060649E-02  0.1230116E-01  0.4904443E-01     1.338  0.4260217E-04  0.1711941E-02  0.2306746E-02
    43.145  0.5060672E-02  0.1229484E-01  0.4904331E-01     1.338  0.4253787E-04  0.1706050E-02  0.2305636E-02
    43.149  0.5060701E-02  0.1228823E-01  0.4904190E-01     1.338  0.4248058E-04  0.1701129E-02  0.2303771E-02
    43.153  0.5060735E-02  0.1229014E-01  0.4904843E-01     1.338  0.4243164E-04  0.1702582E-02  0.2303109E-02
    43.157  0.5060770E-02  0.1229277E-01  0.4905390E-01     1.338  0.4239191E-04  0.1704757E-02  0.2305383E-02
    43.161  0.5060804E-02  0.1229498E-01  0.4905548E-01     1.338  0.4236179E-04  0.1707432E-02  0.2310542E-02
    43.165  0.5060834E-02  0.1229647E-01  0.4905516E-01     1.338  0.4234196E-04  0.1709237E-02  0.2314677E-02
    43.169  0.5060857E-02  0.1229908E-01  0.4905175E-01     1.338  0.4233316E-04  0.1712121E-02  0.2316801E-02
    43.173  0.5060839E-02  0.1230160E-01  0.4904387E-01     1.338  0.4235289E-04  0.1714885E-02  0.2321873E-02
    43.177  0.5060758E-02  0.1230410E-01  0.4903200E-01     1.338  0.4241760E-04  0.1718349E-02  0.2328279E-02
    43.181  0.5060621E-02  0.1230810E-01  0.4902305E-01     1.338  0.4251952E-04  0.1721598E-02  0.2325238E-02
    43.185  0.5060437E-02  0.1231736E-01  0.4901113E-01     1.339  0.4265306E-04  0.1727989E-02  0.2330331E-02
    43.189  0.5060210E-02  0.1232591E-01  0.4899839E-01     1.339  0.4281454E-04  0.1733380E-02  0.2332816E-02
    43.193  0.5059942E-02  0.1233862E-01  0.4899369E-01     1.339  0.4300304E-04  0.1730523E-02  0.2342840E-02
    43.197  0.5059633E-02  0.1234980E-01  0.4898765E-01     1.339  0.4322320E-04  0.1724747E-02  0.2349312E-02
    43.201  0.5059289E-02  0.1235829E-01  0.4897855E-01     1.339  0.4346852E-04  0.1716497E-02  0.2352667E-02
    43.205  0.5058916E-02  0.1236480E-01  0.4896576E-01     1.339  0.4373308E-04  0.1707832E-02  0.2352350E-02
    43.209  0.5058524E-02  0.1237036E-01  0.4895441E-01     1.339  0.4400731E-04  0.1698119E-02  0.2348740E-02
    43.213  0.5058120E-02  0.1237779E-01  0.4894857E-01     1.339  0.4428260E-04  0.1692209E-02  0.2344497E-02
    43.217  0.5057713E-02  0.1238288E-01  0.4894626E-01     1.339  0.4455017E-04  0.1686937E-02  0.2337161E-02
    43.221  0.5057327E-02  0.1238465E-01  0.4894496E-01     1.339  0.4480348E-04  0.1683308E-02  0.2332182E-02
    43.226  0.5056990E-02  0.1238828E-01  0.4894454E-01     1.339  0.4504053E-04  0.1678203E-02  0.2327476E-02
    43.230  0.5056711E-02  0.1238838E-01  0.4894854E-01     1.339  0.4525316E-04  0.1678738E-02  0.2321980E-02
    43.234  0.5056495E-02  0.1238980E-01  0.4896006E-01     1.339  0.4543540E-04  0.1682854E-02  0.2319481E-02
    43.238  0.5056351E-02  0.1239111E-01  0.4897547E-01     1.339  0.4558200E-04  0.1684968E-02  0.2313275E-02
    43.242  0.5056278E-02  0.1238798E-01  0.4898880E-01     1.339  0.4568836E-04  0.1690752E-02  0.2304307E-02
    43.246  0.5056277E-02  0.1238350E-01  0.4900134E-01     1.339  0.4575172E-04  0.1696468E-02  0.2301841E-02
    43.250  0.5056345E-02  0.1237747E-01  0.4901795E-01     1.339  0.4577009E-04  0.1702688E-02  0.2296695E-02
    43.254  0.5056479E-02  0.1237464E-01  0.4903994E-01     1.339  0.4574398E-04  0.1704632E-02  0.2297033E-02
    43.258  0.5056671E-02  0.1237776E-01  0.4907170E-01     1.339  0.4567460E-04  0.1698352E-02  0.2300945E-02
    43.262  0.5056913E-02  0.1238046E-01  0.4910495E-01     1.339  0.4556520E-04  0.1698402E-02  0.2305982E-02
    43.266  0.5057189E-02  0.1238052E-01  0.4913354E-01     1.340  0.4542395E-04  0.1698974E-02  0.2313261E-02
    43.270  0.5057472E-02  0.1238270E-01  0.4915543E-01     1.340  0.4526570E-04  0.1699902E-02  0.2318884E-02
    43.274  0.5057750E-02  0.1238539E-01  0.4917449E-01     1.340  0.4509714E-04  0.1700887E-02  0.2324811E-02
    43.278  0.5058014E-02  0.1238796E-01  0.4919175E-01     1.340  0.4492669E-04  0.1701279E-02  0.2332018E-02
    43.282  0.5058251E-02  0.1238949E-01  0.4920392E-01     1.340  0.4476186E-04  0.1701708E-02  0.2337838E-02
    43.286  0.5058453E-02  0.1239203E-01  0.4921331E-01     1.340  0.4461059E-04  0.1699615E-02  0.2342005E-02
    43.290  0.5058580E-02  0.1239257E-01  0.4921591E-01     1.340  0.4445929E-04  0.1701067E-02  0.2343771E-02
    43.294  0.5058597E-02  0.1239236E-01  0.4920957E-01     1.340  0.4429198E-04  0.1701725E-02  0.2345116E-02
    43.298  0.5058500E-02  0.1239372E-01  0.4919163E-01     1.340  0.4411469E-04  0.1699280E-02  0.2343124E-02
    43.302  0.5058291E-02  0.1240337E-01  0.4917647E-01     1.340  0.4393801E-04  0.1707866E-02  0.2331508E-02
    43.306  0.5057990E-02  0.1241269E-01  0.4915955E-01     1.340  0.4377530E-04  0.1717783E-02  0.2320802E-02
    43.310  0.5057599E-02  0.1241957E-01  0.4914011E-01     1.340  0.4363138E-04  0.1725241E-02  0.2305662E-02
    43.314  0.5057125E-02  0.1242458E-01  0.4911815E-01     1.340  0.4351116E-04  0.1729851E-02  0.2289320E-02
    43.318  0.5056591E-02  0.1242752E-01  0.4909546E-01     1.340  0.4338849E-04  0.1734935E-02  0.2274923E-02
    43.322  0.5056024E-02  0.1243395E-01  0.4907618E-01     1.340  0.4323967E-04  0.1739960E-02  0.2261144E-02
    43.326  0.5055440E-02  0.1243982E-01  0.4905774E-01     1.340  0.4307749E-04  0.1743599E-02  0.2252762E-02
    43.330  0.5054865E-02  0.1244283E-01  0.4904401E-01     1.340  0.4292113E-04  0.1745163E-02  0.2246537E-02
    43.334  0.5054308E-02  0.1244346E-01  0.4903258E-01     1.340  0.4277402E-04  0.1745843E-02  0.2242471E-02
    43.338  0.5053781E-02  0.1244232E-01  0.4902840E-01     1.340  0.4263898E-04  0.1744876E-02  0.2239087E-02
    43.342  0.5053301E-02  0.1243946E-01  0.4903152E-01     1.341  0.4250883E-04  0.1745326E-02  0.2234689E-02
    43.346  0.5052876E-02  0.1244289E-01  0.4904515E-01     1.341  0.4238642E-04  0.1743487E-02  0.2232563E-02
    43.350  0.5052504E-02  0.1244669E-01  0.4906435E-01     1.341  0.4225927E-04  0.1739223E-02  0.2232832E-02
    43.354  0.5052158E-02  0.1245304E-01  0.4908835E-01     1.341  0.4209125E-04  0.1733442E-02  0.2238255E-02
    43.358  0.5051844E-02  0.1246100E-01  0.4911554E-01     1.341  0.4188554E-04  0.1730057E-02  0.2238419E-02
    43.362  0.5051568E-02  0.1246750E-01  0.4914803E-01     1.341  0.4164734E-04  0.1722889E-02  0.2240411E-02
    43.366  0.5051329E-02  0.1247242E-01  0.4917673E-01     1.341  0.4137882E-04  0.1715616E-02  0.2249821E-02
    43.370  0.5051085E-02  0.1247681E-01  0.4920005E-01     1.341  0.4103546E-04  0.1705710E-02  0.2269409E-02
    43.374  0.5050808E-02  0.1247986E-01  0.4921333E-01     1.341  0.4059466E-04  0.1695526E-02  0.2305316E-02
    43.378  0.5050495E-02  0.1248149E-01  0.4921903E-01     1.341  0.4008926E-04  0.1680809E-02  0.2350939E-02
    43.382  0.5050090E-02  0.1248169E-01  0.4921306E-01     1.341  0.3959359E-04  0.1665758E-02  0.2411201E-02
    43.386  0.5049575E-02  0.1248167E-01  0.4919016E-01     1.341  0.3915944E-04  0.1649243E-02  0.2484088E-02
    43.390  0.5048940E-02  0.1247884E-01  0.4915601E-01     1.341  0.3879532E-04  0.1636744E-02  0.2559789E-02
    43.394  0.5048197E-02  0.1247908E-01  0.4911605E-01     1.341  0.3852140E-04  0.1625797E-02  0.2633178E-02
    43.398  0.5047363E-02  0.1248536E-01  0.4907661E-01     1.341  0.3835253E-04  0.1618951E-02  0.2706190E-02
    43.402  0.5046457E-02  0.1250392E-01  0.4904550E-01     1.341  0.3829635E-04  0.1601206E-02  0.2746655E-02
    43.407  0.5045498E-02  0.1251744E-01  0.4901123E-01     1.341  0.3835235E-04  0.1587118E-02  0.2785496E-02
    43.411  0.5044509E-02  0.1254397E-01  0.4899334E-01     1.341  0.3851192E-04  0.1595825E-02  0.2808274E-02
    43.415  0.5043510E-02  0.1256907E-01  0.4897603E-01     1.341  0.3875877E-04  0.1613636E-02  0.2822858E-02
    43.419  0.5042523E-02  0.1259566E-01  0.4896107E-01     1.341  0.3907342E-04  0.1634560E-02  0.2831958E-02
    43.423  0.5041569E-02  0.1261469E-01  0.4894489E-01     1.342  0.3943381E-04  0.1658361E-02  0.2837425E-02
    43.427  0.5040616E-02  0.1263148E-01  0.4892610E-01     1.342  0.3987030E-04  0.1681709E-02  0.2834971E-02
    43.431  0.5039622E-02  0.1264675E-01  0.4890576E-01     1.342  0.4044113E-04  0.1701763E-02  0.2816231E-02
    43.435  0.5038606E-02  0.1265823E-01  0.4887946E-01     1.342  0.4113685E-04  0.1721127E-02  0.2789395E-02
    43.439  0.5037563E-02  0.1266408E-01  0.4884792E-01     1.342  0.4196886E-04  0.1738712E-02  0.2766347E-02
    43.443  0.5036500E-02  0.1266429E-01  0.4881098E-01     1.342  0.4294533E-04  0.1755755E-02  0.2751681E-02
    43.447  0.5035441E-02  0.1265796E-01  0.4876594E-01     1.342  0.4406478E-04  0.1776030E-02  0.2732304E-02
    43.451  0.5034451E-02  0.1264957E-01  0.4872759E-01     1.342  0.4536363E-04  0.1797953E-02  0.2719832E-02
    43.455  0.5033553E-02  0.1264053E-01  0.4869778E-01     1.342  0.4685343E-04  0.1824902E-02  0.2711519E-02
    43.459  0.5032746E-02  0.1262669E-01  0.4867656E-01     1.342  0.4853388E-04  0.1853113E-02  0.2713413E-02
    43.463  0.5032043E-02  0.1261892E-01  0.4865776E-01     1.342  0.5037995E-04  0.1888630E-02  0.2712063E-02
    43.467  0.5031453E-02  0.1261471E-01  0.4865265E-01     1.342  0.5235684E-04  0.1925601E-02  0.2711855E-02
    43.471  0.5030983E-02  0.1262696E-01  0.4866761E-01     1.342  0.5442209E-04  0.1984275E-02  0.2698233E-02
    43.475  0.5030636E-02  0.1263953E-01  0.4869095E-01     1.342  0.5652708E-04  0.2035108E-02  0.2696283E-02
    43.479  0.5030412E-02  0.1264855E-01  0.4872056E-01     1.342  0.5861799E-04  0.2077126E-02  0.2698913E-02
    43.483  0.5030291E-02  0.1265292E-01  0.4875081E-01     1.342  0.6065728E-04  0.2107698E-02  0.2708228E-02
    43.487  0.5030255E-02  0.1265556E-01  0.4877975E-01     1.342  0.6260409E-04  0.2125489E-02  0.2726020E-02
    43.491  0.5030294E-02  0.1265354E-01  0.4880632E-01     1.342  0.6440584E-04  0.2130913E-02  0.2748614E-02
    43.495  0.5030374E-02  0.1264912E-01  0.4883131E-01     1.342  0.6603030E-04  0.2122241E-02  0.2775613E-02
    43.499  0.5030385E-02  0.1264226E-01  0.4884014E-01     1.343  0.6755414E-04  0.2102185E-02  0.2806818E-02
    43.503  0.5030307E-02  0.1265330E-01  0.4885318E-01     1.343  0.6895159E-04  0.2098872E-02  0.2814382E-02
    43.507  0.5030151E-02  0.1267271E-01  0.4886827E-01     1.343  0.7019758E-04  0.2099217E-02  0.2804952E-02
    43.511  0.5029947E-02  0.1268436E-01  0.4886965E-01     1.343  0.7129015E-04  0.2091122E-02  0.2799632E-02
    43.515  0.5029696E-02  0.1268914E-01  0.4886286E-01     1.343  0.7220316E-04  0.2073645E-02  0.2801673E-02
    43.519  0.5029403E-02  0.1268415E-01  0.4884532E-01     1.343  0.7291568E-04  0.2049662E-02  0.2806778E-02
    43.523  0.5029078E-02  0.1267354E-01  0.4882131E-01     1.343  0.7341633E-04  0.2016790E-02  0.2809502E-02
    43.527  0.5028785E-02  0.1265208E-01  0.4878558E-01     1.343  0.7372825E-04  0.1978843E-02  0.2819899E-02
    43.531  0.5028562E-02  0.1262873E-01  0.4876020E-01     1.343  0.7387291E-04  0.1948998E-02  0.2814536E-02
    43.535  0.5028417E-02  0.1260136E-01  0.4873601E-01     1.343  0.7384623E-04  0.1926997E-02  0.2801262E-02
    43.539  0.5028353E-02  0.1257383E-01  0.4871878E-01     1.343  0.7364834E-04  0.1918208E-02  0.2777884E-02
    43.543  0.5028378E-02  0.1253850E-01  0.4870409E-01     1.343  0.7328429E-04  0.1917051E-02  0.2752899E-02
    43.547  0.5028513E-02  0.1251171E-01  0.4870272E-01     1.343  0.7277826E-04  0.1900065E-02  0.2743512E-02
    43.551  0.5028765E-02  0.1249457E-01  0.4871684E-01     1.343  0.7214702E-04  0.1898066E-02  0.2730529E-02
    43.555  0.5029127E-02  0.1247937E-01  0.4873576E-01     1.343  0.7140140E-04  0.1913051E-02  0.2711395E-02
    43.559  0.5029594E-02  0.1246587E-01  0.4876728E-01     1.343  0.7055419E-04  0.1945882E-02  0.2693118E-02
    43.563  0.5030147E-02  0.1244648E-01  0.4878428E-01     1.343  0.6962961E-04  0.1981685E-02  0.2670614E-02
    43.567  0.5030727E-02  0.1244731E-01  0.4882042E-01     1.343  0.6870991E-04  0.1982633E-02  0.2672407E-02
    43.571  0.5031300E-02  0.1244883E-01  0.4885163E-01     1.343  0.6785582E-04  0.1974849E-02  0.2661539E-02
    43.575  0.5031887E-02  0.1245972E-01  0.4889368E-01     1.344  0.6705558E-04  0.1945758E-02  0.2668400E-02
    43.579  0.5032478E-02  0.1247444E-01  0.4893570E-01     1.344  0.6633277E-04  0.1914731E-02  0.2666858E-02
    43.583  0.5033024E-02  0.1248733E-01  0.4896940E-01     1.344  0.6566757E-04  0.1875779E-02  0.2676541E-02
    43.587  0.5033461E-02  0.1250197E-01  0.4899024E-01     1.344  0.6502801E-04  0.1829563E-02  0.2691113E-02
    43.591  0.5033780E-02  0.1251273E-01  0.4900048E-01     1.344  0.6443615E-04  0.1786185E-02  0.2706689E-02
    43.595  0.5033977E-02  0.1251840E-01  0.4900018E-01     1.344  0.6390584E-04  0.1748687E-02  0.2723185E-02
    43.599  0.5034042E-02  0.1251848E-01  0.4898158E-01     1.344  0.6343560E-04  0.1718421E-02  0.2747448E-02
    43.603  0.5033954E-02  0.1251715E-01  0.4895408E-01     1.344  0.6300162E-04  0.1696960E-02  0.2773875E-02
    43.607  0.5033718E-02  0.1251356E-01  0.4892033E-01     1.344  0.6260283E-04  0.1685830E-02  0.2808457E-02
    43.611  0.5033364E-02  0.1250679E-01  0.4887670E-01     1.344  0.6222231E-04  0.1687514E-02  0.2844306E-02
    43.615  0.5032953E-02  0.1250726E-01  0.4885184E-01     1.344  0.6182653E-04  0.1704448E-02  0.2881986E-02
    43.619  0.5032473E-02  0.1250484E-01  0.4882526E-01     1.344  0.6140048E-04  0.1727963E-02  0.2919240E-02
    43.623  0.5031857E-02  0.1249928E-01  0.4878883E-01     1.344  0.6087981E-04  0.1768197E-02  0.2951833E-02
    43.628  0.5031140E-02  0.1248425E-01  0.4874602E-01     1.344  0.6020171E-04  0.1820462E-02  0.2980501E-02
    43.632  0.5030352E-02  0.1247808E-01  0.4870983E-01     1.344  0.5934146E-04  0.1864836E-02  0.3032995E-02
    43.636  0.5029509E-02  0.1247895E-01  0.4868373E-01     1.344  0.5831180E-04  0.1901742E-02  0.3108915E-02
    43.640  0.5028614E-02  0.1247219E-01  0.4865129E-01     1.344  0.5713403E-04  0.1947471E-02  0.3186467E-02
    43.644  0.5027773E-02  0.1245991E-01  0.4862428E-01     1.344  0.5571233E-04  0.1995125E-02  0.3274894E-02
    43.648  0.5027030E-02  0.1243901E-01  0.4860377E-01     1.344  0.5403585E-04  0.2046854E-02  0.3373322E-02
    43.652  0.5026408E-02  0.1241105E-01  0.4858666E-01     1.345  0.5215391E-04  0.2099162E-02  0.3479010E-02
    43.656  0.5025921E-02  0.1240759E-01  0.4861160E-01     1.345  0.5012458E-04  0.2104157E-02  0.3619494E-02
    43.660  0.5025578E-02  0.1242638E-01  0.4866457E-01     1.345  0.4801672E-04  0.2117372E-02  0.3778166E-02
    43.664  0.5025363E-02  0.1243683E-01  0.4872321E-01     1.345  0.4589451E-04  0.2127891E-02  0.3931355E-02
    43.668  0.5025247E-02  0.1243937E-01  0.4876929E-01     1.345  0.4381691E-04  0.2128539E-02  0.4087074E-02
    43.672  0.5025226E-02  0.1243230E-01  0.4881261E-01     1.345  0.4186100E-04  0.2123896E-02  0.4233041E-02
    43.676  0.5025295E-02  0.1244125E-01  0.4886782E-01     1.345  0.4009901E-04  0.2111792E-02  0.4371431E-02
    43.680  0.5025445E-02  0.1244881E-01  0.4892632E-01     1.345  0.3859701E-04  0.2096506E-02  0.4483736E-02
    43.684  0.5025705E-02  0.1245517E-01  0.4898502E-01     1.345  0.3739019E-04  0.2081027E-02  0.4558410E-02
    43.688  0.5026077E-02  0.1244869E-01  0.4903801E-01     1.345  0.3649831E-04  0.2053752E-02  0.4611536E-02
    43.692  0.5026544E-02  0.1243443E-01  0.4908376E-01     1.345  0.3592529E-04  0.2021987E-02  0.4639812E-02
    43.696  0.5027086E-02  0.1241274E-01  0.4911507E-01     1.345  0.3566052E-04  0.1979839E-02  0.4636190E-02
    43.700  0.5027683E-02  0.1239311E-01  0.4914550E-01     1.345  0.3568358E-04  0.1947824E-02  0.4609643E-02
    43.704  0.5028315E-02  0.1239072E-01  0.4919106E-01     1.345  0.3597232E-04  0.1937680E-02  0.4568984E-02
    43.708  0.5028967E-02  0.1238119E-01  0.4922344E-01     1.345  0.3649447E-04  0.1924474E-02  0.4514959E-02
    43.712  0.5029684E-02  0.1237110E-01  0.4925892E-01     1.345  0.3714038E-04  0.1913183E-02  0.4455292E-02
    43.716  0.5030526E-02  0.1237059E-01  0.4930680E-01     1.345  0.3777557E-04  0.1912315E-02  0.4409222E-02
    43.720  0.5031474E-02  0.1236652E-01  0.4935359E-01     1.345  0.3838696E-04  0.1909451E-02  0.4378969E-02
    43.724  0.5032503E-02  0.1235897E-01  0.4939849E-01     1.345  0.3896609E-04  0.1904109E-02  0.4354833E-02
    43.728  0.5033583E-02  0.1234835E-01  0.4944533E-01     1.346  0.3950811E-04  0.1897558E-02  0.4343551E-02
    43.732  0.5034686E-02  0.1233648E-01  0.4948109E-01     1.346  0.4000749E-04  0.1886424E-02  0.4338032E-02
    43.736  0.5035770E-02  0.1232264E-01  0.4950847E-01     1.346  0.4045567E-04  0.1875246E-02  0.4339292E-02
    43.740  0.5036794E-02  0.1230739E-01  0.4951961E-01     1.346  0.4084275E-04  0.1863429E-02  0.4339391E-02
    43.744  0.5037801E-02  0.1229237E-01  0.4953092E-01     1.346  0.4121586E-04  0.1850711E-02  0.4343763E-02
    43.748  0.5038785E-02  0.1228533E-01  0.4954826E-01     1.346  0.4156885E-04  0.1847030E-02  0.4339603E-02
    43.752  0.5039721E-02  0.1227772E-01  0.4955796E-01     1.346  0.4187967E-04  0.1842727E-02  0.4334327E-02
    43.756  0.5040594E-02  0.1227160E-01  0.4956301E-01     1.346  0.4214438E-04  0.1838944E-02  0.4325479E-02
    43.760  0.5041311E-02  0.1227104E-01  0.4956418E-01     1.346  0.4233597E-04  0.1838121E-02  0.4308894E-02
    43.764  0.5041767E-02  0.1228213E-01  0.4955284E-01     1.346  0.4241300E-04  0.1839880E-02  0.4279548E-02
    43.768  0.5041950E-02  0.1229649E-01  0.4952824E-01     1.346  0.4239291E-04  0.1842878E-02  0.4237942E-02
    43.772  0.5041856E-02  0.1231298E-01  0.4949270E-01     1.346  0.4232090E-04  0.1846136E-02  0.4196004E-02
    43.776  0.5041490E-02  0.1232996E-01  0.4944367E-01     1.346  0.4226057E-04  0.1851373E-02  0.4150783E-02
    43.780  0.5040940E-02  0.1234733E-01  0.4939175E-01     1.346  0.4229298E-04  0.1856253E-02  0.4109704E-02
    43.784  0.5040235E-02  0.1238812E-01  0.4936538E-01     1.346  0.4244917E-04  0.1889025E-02  0.4089736E-02
    43.788  0.5039387E-02  0.1244120E-01  0.4935398E-01     1.346  0.4274075E-04  0.1941073E-02  0.4080645E-02
    43.792  0.5038414E-02  0.1248940E-01  0.4934288E-01     1.346  0.4316455E-04  0.1994010E-02  0.4070229E-02
    43.796  0.5037337E-02  0.1252959E-01  0.4932676E-01     1.346  0.4370253E-04  0.2041190E-02  0.4064967E-02
    43.800  0.5036180E-02  0.1256244E-01  0.4930848E-01     1.347  0.4432172E-04  0.2080121E-02  0.4058569E-02
    43.804  0.5034970E-02  0.1258480E-01  0.4928912E-01     1.347  0.4497931E-04  0.2106424E-02  0.4058030E-02
    43.808  0.5033699E-02  0.1260701E-01  0.4927087E-01     1.347  0.4565781E-04  0.2116892E-02  0.4064937E-02
    43.812  0.5032350E-02  0.1262296E-01  0.4925460E-01     1.347  0.4633198E-04  0.2110712E-02  0.4072951E-02
    43.816  0.5030956E-02  0.1263588E-01  0.4924012E-01     1.347  0.4696524E-04  0.2100203E-02  0.4085740E-02
    43.820  0.5029550E-02  0.1264607E-01  0.4922889E-01     1.347  0.4752348E-04  0.2086581E-02  0.4105513E-02
    43.824  0.5028207E-02  0.1267575E-01  0.4925065E-01     1.347  0.4798165E-04  0.2102629E-02  0.4142926E-02
    43.828  0.5026996E-02  0.1269744E-01  0.4928132E-01     1.347  0.4833747E-04  0.2117681E-02  0.4187526E-02
    43.832  0.5025947E-02  0.1271022E-01  0.4932214E-01     1.347  0.4856207E-04  0.2124529E-02  0.4237491E-02
    43.836  0.5025080E-02  0.1271392E-01  0.4936956E-01     1.347  0.4863476E-04  0.2123215E-02  0.4291611E-02
    43.840  0.5024412E-02  0.1270865E-01  0.4942532E-01     1.347  0.4854347E-04  0.2113141E-02  0.4349096E-02
    43.844  0.5023955E-02  0.1269406E-01  0.4948543E-01     1.347  0.4828568E-04  0.2094302E-02  0.4411363E-02
    43.848  0.5023717E-02  0.1267099E-01  0.4955034E-01     1.347  0.4786502E-04  0.2067737E-02  0.4477508E-02
    43.852  0.5023702E-02  0.1264114E-01  0.4961545E-01     1.347  0.4729554E-04  0.2037009E-02  0.4545079E-02
    43.856  0.5023908E-02  0.1260389E-01  0.4968146E-01     1.347  0.4659929E-04  0.2003078E-02  0.4612454E-02
    43.860  0.5024328E-02  0.1256066E-01  0.4975079E-01     1.347  0.4580779E-04  0.1962085E-02  0.4680592E-02
    43.864  0.5024944E-02  0.1251352E-01  0.4981175E-01     1.347  0.4496564E-04  0.1920924E-02  0.4742738E-02
    43.868  0.5025664E-02  0.1246196E-01  0.4986643E-01     1.347  0.4419063E-04  0.1878535E-02  0.4800683E-02
    43.872  0.5026443E-02  0.1244084E-01  0.4994064E-01     1.347  0.4353178E-04  0.1875573E-02  0.4884239E-02
    43.876  0.5027259E-02  0.1241711E-01  0.5000108E-01     1.348  0.4300484E-04  0.1872271E-02  0.4951005E-02
    43.881  0.5028089E-02  0.1239089E-01  0.5004665E-01     1.348  0.4261810E-04  0.1867402E-02  0.4994652E-02
    43.885  0.5028910E-02  0.1236988E-01  0.5008932E-01     1.348  0.4237403E-04  0.1863016E-02  0.5023084E-02
    43.889  0.5029701E-02  0.1236534E-01  0.5013184E-01     1.348  0.4226836E-04  0.1856946E-02  0.5039173E-02
    43.893  0.5030428E-02  0.1236575E-01  0.5017047E-01     1.348  0.4228254E-04  0.1855437E-02  0.5048255E-02
    43.897  0.5031058E-02  0.1237080E-01  0.5019581E-01     1.348  0.4238398E-04  0.1854651E-02  0.5045465E-02
    43.901  0.5031576E-02  0.1237868E-01  0.5021222E-01     1.348  0.4255836E-04  0.1856009E-02  0.5031816E-02
    43.905  0.5031967E-02  0.1238642E-01  0.5021717E-01     1.348  0.4279266E-04  0.1853643E-02  0.5009237E-02
    43.909  0.5032217E-02  0.1242219E-01  0.5023990E-01     1.348  0.4307646E-04  0.1882032E-02  0.5012884E-02
    43.913  0.5032316E-02  0.1245568E-01  0.5024625E-01     1.348  0.4340077E-04  0.1906972E-02  0.4997644E-02
    43.917  0.5032260E-02  0.1248581E-01  0.5023988E-01     1.348  0.4375907E-04  0.1923628E-02  0.4969421E-02
    43.921  0.5032154E-02  0.1250678E-01  0.5022777E-01     1.348  0.4407679E-04  0.1933874E-02  0.4939632E-02
    43.925  0.5032022E-02  0.1251958E-01  0.5021455E-01     1.348  0.4424666E-04  0.1937379E-02  0.4914015E-02
    43.929  0.5031822E-02  0.1252670E-01  0.5019501E-01     1.348  0.4421645E-04  0.1933474E-02  0.4891289E-02
    43.933  0.5031551E-02  0.1253813E-01  0.5017805E-01     1.348  0.4398028E-04  0.1932380E-02  0.4879016E-02
    43.937  0.5031209E-02  0.1253988E-01  0.5015413E-01     1.348  0.4355057E-04  0.1927685E-02  0.4865886E-02
    43.941  0.5030809E-02  0.1253706E-01  0.5012848E-01     1.348  0.4295884E-04  0.1917452E-02  0.4852673E-02
    43.945  0.5030393E-02  0.1253115E-01  0.5010378E-01     1.348  0.4226720E-04  0.1903165E-02  0.4839990E-02
    43.949  0.5029973E-02  0.1253723E-01  0.5009439E-01     1.349  0.4151305E-04  0.1883283E-02  0.4836930E-02
    43.953  0.5029557E-02  0.1253938E-01  0.5008565E-01     1.349  0.4073259E-04  0.1864130E-02  0.4835042E-02
    43.957  0.5029153E-02  0.1253559E-01  0.5007847E-01     1.349  0.3996128E-04  0.1843462E-02  0.4831886E-02
    43.961  0.5028765E-02  0.1252936E-01  0.5007181E-01     1.349  0.3923806E-04  0.1825644E-02  0.4830977E-02
    43.965  0.5028399E-02  0.1253215E-01  0.5007397E-01     1.349  0.3859313E-04  0.1817347E-02  0.4839135E-02
    43.969  0.5028124E-02  0.1252894E-01  0.5008380E-01     1.349  0.3803691E-04  0.1809116E-02  0.4856003E-02
    43.973  0.5027966E-02  0.1252150E-01  0.5009741E-01     1.349  0.3759231E-04  0.1799133E-02  0.4876957E-02
    43.977  0.5027859E-02  0.1250655E-01  0.5010643E-01     1.349  0.3725747E-04  0.1787921E-02  0.4896922E-02
    43.981  0.5027728E-02  0.1248530E-01  0.5011028E-01     1.349  0.3703839E-04  0.1778168E-02  0.4913703E-02
    43.985  0.5027520E-02  0.1246472E-01  0.5010353E-01     1.349  0.3695150E-04  0.1769816E-02  0.4919801E-02
    43.989  0.5027213E-02  0.1244154E-01  0.5007873E-01     1.349  0.3698758E-04  0.1762650E-02  0.4911853E-02
    43.993  0.5026806E-02  0.1241789E-01  0.5004330E-01     1.349  0.3713318E-04  0.1754855E-02  0.4895712E-02
    43.997  0.5026275E-02  0.1239539E-01  0.4999558E-01     1.349  0.3740803E-04  0.1748675E-02  0.4870625E-02
    44.001  0.5025630E-02  0.1236894E-01  0.4993611E-01     1.349  0.3778119E-04  0.1743897E-02  0.4832454E-02
    44.005  0.5024888E-02  0.1234008E-01  0.4987425E-01     1.349  0.3821327E-04  0.1744114E-02  0.4776708E-02
    44.009  0.5024066E-02  0.1231588E-01  0.4981355E-01     1.349  0.3866654E-04  0.1743702E-02  0.4725090E-02
    44.013  0.5023180E-02  0.1229650E-01  0.4975118E-01     1.349  0.3911359E-04  0.1750191E-02  0.4677634E-02
    44.017  0.5022242E-02  0.1228398E-01  0.4969656E-01     1.349  0.3954573E-04  0.1761365E-02  0.4629404E-02
    44.021  0.5021277E-02  0.1228893E-01  0.4966344E-01     1.349  0.3994829E-04  0.1771799E-02  0.4590692E-02
    44.025  0.5020313E-02  0.1228989E-01  0.4962621E-01     1.350  0.4031918E-04  0.1783856E-02  0.4552212E-02
    44.029  0.5019446E-02  0.1228468E-01  0.4960126E-01     1.350  0.4068842E-04  0.1802252E-02  0.4512509E-02
    44.033  0.5018721E-02  0.1227078E-01  0.4958447E-01     1.350  0.4105918E-04  0.1820737E-02  0.4475143E-02
    44.037  0.5018149E-02  0.1225992E-01  0.4958318E-01     1.350  0.4142539E-04  0.1837977E-02  0.4452546E-02
    44.041  0.5017740E-02  0.1224678E-01  0.4959029E-01     1.350  0.4178136E-04  0.1856933E-02  0.4437588E-02
    44.045  0.5017502E-02  0.1223310E-01  0.4961216E-01     1.350  0.4212370E-04  0.1876657E-02  0.4433006E-02
    44.049  0.5017441E-02  0.1222207E-01  0.4964190E-01     1.350  0.4244822E-04  0.1896578E-02  0.4440290E-02
    44.053  0.5017581E-02  0.1222463E-01  0.4969747E-01     1.350  0.4274871E-04  0.1909517E-02  0.4465183E-02
    44.057  0.5017935E-02  0.1222788E-01  0.4976321E-01     1.350  0.4302708E-04  0.1921665E-02  0.4498056E-02
    44.061  0.5018493E-02  0.1223906E-01  0.4984407E-01     1.350  0.4328483E-04  0.1923612E-02  0.4548969E-02
    44.065  0.5019236E-02  0.1225062E-01  0.4993092E-01     1.350  0.4352189E-04  0.1924358E-02  0.4603227E-02
    44.069  0.5020132E-02  0.1225938E-01  0.5001722E-01     1.350  0.4373142E-04  0.1926574E-02  0.4657493E-02
    44.073  0.5021138E-02  0.1226907E-01  0.5009988E-01     1.350  0.4388514E-04  0.1930083E-02  0.4714669E-02
    44.077  0.5022222E-02  0.1227707E-01  0.5017705E-01     1.350  0.4397616E-04  0.1933882E-02  0.4771307E-02
    44.081  0.5023369E-02  0.1228466E-01  0.5025004E-01     1.350  0.4400862E-04  0.1939800E-02  0.4822804E-02
    44.085  0.5024613E-02  0.1229030E-01  0.5031816E-01     1.350  0.4401646E-04  0.1944472E-02  0.4874280E-02
    44.089  0.5025930E-02  0.1229529E-01  0.5038325E-01     1.350  0.4401801E-04  0.1951114E-02  0.4925228E-02
    44.093  0.5027255E-02  0.1230681E-01  0.5044799E-01     1.350  0.4402409E-04  0.1958447E-02  0.4969660E-02
    44.097  0.5028508E-02  0.1232296E-01  0.5050315E-01     1.351  0.4410202E-04  0.1965932E-02  0.5013825E-02
    44.101  0.5029653E-02  0.1233864E-01  0.5054255E-01     1.351  0.4427793E-04  0.1975514E-02  0.5049559E-02
    44.105  0.5030664E-02  0.1235356E-01  0.5056940E-01     1.351  0.4453720E-04  0.1989048E-02  0.5069834E-02
    44.109  0.5031516E-02  0.1237071E-01  0.5058597E-01     1.351  0.4485266E-04  0.2003889E-02  0.5075949E-02
    44.113  0.5032177E-02  0.1238714E-01  0.5058165E-01     1.351  0.4519097E-04  0.2018923E-02  0.5062512E-02
    44.117  0.5032597E-02  0.1240356E-01  0.5055953E-01     1.351  0.4549104E-04  0.2035051E-02  0.5038386E-02
    44.121  0.5032759E-02  0.1241993E-01  0.5052458E-01     1.351  0.4572160E-04  0.2051239E-02  0.4995276E-02
    44.125  0.5032659E-02  0.1243170E-01  0.5047317E-01     1.351  0.4586570E-04  0.2068213E-02  0.4939749E-02
    44.129  0.5032297E-02  0.1244385E-01  0.5040935E-01     1.351  0.4591124E-04  0.2082715E-02  0.4876393E-02
    44.133  0.5031699E-02  0.1245108E-01  0.5033281E-01     1.351  0.4587707E-04  0.2097433E-02  0.4807419E-02
    44.137  0.5030982E-02  0.1245698E-01  0.5026036E-01     1.351  0.4587325E-04  0.2113247E-02  0.4736789E-02
    44.141  0.5030210E-02  0.1245587E-01  0.5019495E-01     1.351  0.4586464E-04  0.2131473E-02  0.4674496E-02
    44.145  0.5029472E-02  0.1245072E-01  0.5014106E-01     1.351  0.4584191E-04  0.2149730E-02  0.4618595E-02
    44.149  0.5028806E-02  0.1243991E-01  0.5010204E-01     1.351  0.4580730E-04  0.2170756E-02  0.4573850E-02
    44.153  0.5028227E-02  0.1242332E-01  0.5007416E-01     1.351  0.4576110E-04  0.2192873E-02  0.4541534E-02
    44.157  0.5027751E-02  0.1240239E-01  0.5005810E-01     1.351  0.4570071E-04  0.2217344E-02  0.4514873E-02
    44.161  0.5027398E-02  0.1237687E-01  0.5004939E-01     1.351  0.4560841E-04  0.2242236E-02  0.4494355E-02
    44.165  0.5027179E-02  0.1235905E-01  0.5006475E-01     1.351  0.4548249E-04  0.2254213E-02  0.4487056E-02
    44.169  0.5027097E-02  0.1234807E-01  0.5009239E-01     1.352  0.4532559E-04  0.2252924E-02  0.4495768E-02
    44.173  0.5027120E-02  0.1233522E-01  0.5012727E-01     1.352  0.4511429E-04  0.2248651E-02  0.4510157E-02
    44.177  0.5027190E-02  0.1232790E-01  0.5016789E-01     1.352  0.4482533E-04  0.2242068E-02  0.4527291E-02
    44.181  0.5027300E-02  0.1232055E-01  0.5020161E-01     1.352  0.4448055E-04  0.2234111E-02  0.4541898E-02
    44.185  0.5027443E-02  0.1231121E-01  0.5023173E-01     1.352  0.4409762E-04  0.2224466E-02  0.4557374E-02
    44.189  0.5027614E-02  0.1230073E-01  0.5025665E-01     1.352  0.4369394E-04  0.2214039E-02  0.4570219E-02
    44.193  0.5027788E-02  0.1228947E-01  0.5027579E-01     1.352  0.4327803E-04  0.2204574E-02  0.4583913E-02
    44.197  0.5027924E-02  0.1228062E-01  0.5028511E-01     1.352  0.4284666E-04  0.2195445E-02  0.4592466E-02
    44.201  0.5028013E-02  0.1226937E-01  0.5028878E-01     1.352  0.4242518E-04  0.2190012E-02  0.4599289E-02
    44.205  0.5028050E-02  0.1226296E-01  0.5028927E-01     1.352  0.4203443E-04  0.2180585E-02  0.4604244E-02
    44.209  0.5028030E-02  0.1226345E-01  0.5028989E-01     1.352  0.4169293E-04  0.2167665E-02  0.4601909E-02
    44.213  0.5027945E-02  0.1226442E-01  0.5028380E-01     1.352  0.4142435E-04  0.2154649E-02  0.4602737E-02
    44.217  0.5027786E-02  0.1226273E-01  0.5027321E-01     1.352  0.4125244E-04  0.2144508E-02  0.4597205E-02
    44.221  0.5027560E-02  0.1226043E-01  0.5025463E-01     1.352  0.4118332E-04  0.2136495E-02  0.4584447E-02
    44.225  0.5027283E-02  0.1225675E-01  0.5023430E-01     1.352  0.4121542E-04  0.2130021E-02  0.4566704E-02
    44.229  0.5026974E-02  0.1225596E-01  0.5021552E-01     1.352  0.4135951E-04  0.2124519E-02  0.4544359E-02
    44.233  0.5026637E-02  0.1226085E-01  0.5020081E-01     1.352  0.4159447E-04  0.2115597E-02  0.4515923E-02
    44.237  0.5026265E-02  0.1226018E-01  0.5018116E-01     1.352  0.4188224E-04  0.2112392E-02  0.4482861E-02
    44.241  0.5025890E-02  0.1225519E-01  0.5016700E-01     1.353  0.4215909E-04  0.2113713E-02  0.4452023E-02
    44.245  0.5025540E-02  0.1224653E-01  0.5014805E-01     1.353  0.4237416E-04  0.2117782E-02  0.4429255E-02
    44.249  0.5025227E-02  0.1223582E-01  0.5013290E-01     1.353  0.4251924E-04  0.2124935E-02  0.4412297E-02
    44.253  0.5024990E-02  0.1222240E-01  0.5011974E-01     1.353  0.4261249E-04  0.2133419E-02  0.4401846E-02
    44.257  0.5024838E-02  0.1221563E-01  0.5012318E-01     1.353  0.4265582E-04  0.2138120E-02  0.4400926E-02
    44.261  0.5024772E-02  0.1221121E-01  0.5012862E-01     1.353  0.4265257E-04  0.2145532E-02  0.4406055E-02
    44.265  0.5024783E-02  0.1220812E-01  0.5013769E-01     1.353  0.4260763E-04  0.2151457E-02  0.4409613E-02
    44.269  0.5024863E-02  0.1220836E-01  0.5014892E-01     1.353  0.4252716E-04  0.2158416E-02  0.4413947E-02
    44.273  0.5025023E-02  0.1220586E-01  0.5017067E-01     1.353  0.4241980E-04  0.2165850E-02  0.4421129E-02
    44.277  0.5025282E-02  0.1220539E-01  0.5019844E-01     1.353  0.4230175E-04  0.2171344E-02  0.4434394E-02
    44.281  0.5025596E-02  0.1221074E-01  0.5023377E-01     1.353  0.4216642E-04  0.2174336E-02  0.4453688E-02
    44.285  0.5025919E-02  0.1221641E-01  0.5026544E-01     1.353  0.4200021E-04  0.2177387E-02  0.4472764E-02
    44.289  0.5026171E-02  0.1222503E-01  0.5028815E-01     1.353  0.4174224E-04  0.2179481E-02  0.4498983E-02
    44.293  0.5026319E-02  0.1223195E-01  0.5030021E-01     1.353  0.4139805E-04  0.2183601E-02  0.4531440E-02
    44.297  0.5026345E-02  0.1223913E-01  0.5030049E-01     1.353  0.4099291E-04  0.2188746E-02  0.4571189E-02
    44.301  0.5026246E-02  0.1225225E-01  0.5029901E-01     1.353  0.4055931E-04  0.2195398E-02  0.4601964E-02
    44.305  0.5026022E-02  0.1226599E-01  0.5029694E-01     1.353  0.4012462E-04  0.2204239E-02  0.4630808E-02
    44.309  0.5025677E-02  0.1228210E-01  0.5028535E-01     1.354  0.3971179E-04  0.2210812E-02  0.4654644E-02
    44.313  0.5025177E-02  0.1229664E-01  0.5026865E-01     1.354  0.3940762E-04  0.2217016E-02  0.4673567E-02
    44.317  0.5024511E-02  0.1230893E-01  0.5023869E-01     1.354  0.3925708E-04  0.2223180E-02  0.4678171E-02
    44.321  0.5023698E-02  0.1231877E-01  0.5020267E-01     1.354  0.3924171E-04  0.2226853E-02  0.4664983E-02
    44.325  0.5022761E-02  0.1232342E-01  0.5015581E-01     1.354  0.3932825E-04  0.2231691E-02  0.4644541E-02
    44.329  0.5021723E-02  0.1232941E-01  0.5010849E-01     1.354  0.3948704E-04  0.2229919E-02  0.4618867E-02
    44.333  0.5020660E-02  0.1233059E-01  0.5006539E-01     1.354  0.3975351E-04  0.2226063E-02  0.4588675E-02
    44.337  0.5019625E-02  0.1232739E-01  0.5002842E-01     1.354  0.4013289E-04  0.2223372E-02  0.4557353E-02
    44.341  0.5018642E-02  0.1231599E-01  0.4999814E-01     1.354  0.4059864E-04  0.2218039E-02  0.4523239E-02
    44.345  0.5017724E-02  0.1229876E-01  0.4997245E-01     1.354  0.4110553E-04  0.2213471E-02  0.4488646E-02
    44.349  0.5016861E-02  0.1228828E-01  0.4996022E-01     1.354  0.4158441E-04  0.2211695E-02  0.4440854E-02
    44.353  0.5016104E-02  0.1228092E-01  0.4996802E-01     1.354  0.4205404E-04  0.2209734E-02  0.4381875E-02
    44.357  0.5015483E-02  0.1227036E-01  0.4998626E-01     1.354  0.4254130E-04  0.2208904E-02  0.4317184E-02
    44.361  0.5014996E-02  0.1225619E-01  0.5001030E-01     1.354  0.4307083E-04  0.2208061E-02  0.4256006E-02
    44.365  0.5014655E-02  0.1223986E-01  0.5004557E-01     1.354  0.4362729E-04  0.2213666E-02  0.4196990E-02
    44.369  0.5014468E-02  0.1222017E-01  0.5008575E-01     1.354  0.4420366E-04  0.2220898E-02  0.4135713E-02
    44.373  0.5014439E-02  0.1219764E-01  0.5012661E-01     1.354  0.4479456E-04  0.2230170E-02  0.4075632E-02
    44.377  0.5014471E-02  0.1217853E-01  0.5016998E-01     1.355  0.4549545E-04  0.2236080E-02  0.4016858E-02
    44.381  0.5014497E-02  0.1216683E-01  0.5021943E-01     1.355  0.4640263E-04  0.2229116E-02  0.3968935E-02
    44.385  0.5014515E-02  0.1216249E-01  0.5026743E-01     1.355  0.4750232E-04  0.2211987E-02  0.3927440E-02
    44.389  0.5014536E-02  0.1216402E-01  0.5031582E-01     1.355  0.4877733E-04  0.2194149E-02  0.3893314E-02
    44.393  0.5014539E-02  0.1218296E-01  0.5037518E-01     1.355  0.5019243E-04  0.2160929E-02  0.3882071E-02
    44.397  0.5014517E-02  0.1220621E-01  0.5043756E-01     1.355  0.5170434E-04  0.2124585E-02  0.3883928E-02
    44.402  0.5014435E-02  0.1222936E-01  0.5049197E-01     1.355  0.5323411E-04  0.2092711E-02  0.3898112E-02
    44.406  0.5014266E-02  0.1225178E-01  0.5053936E-01     1.355  0.5475282E-04  0.2065440E-02  0.3918226E-02
    44.410  0.5013955E-02  0.1227976E-01  0.5057796E-01     1.355  0.5632381E-04  0.2034795E-02  0.3944571E-02
    44.414  0.5013503E-02  0.1231845E-01  0.5061675E-01     1.355  0.5790527E-04  0.1999231E-02  0.3987769E-02
    44.418  0.5012909E-02  0.1236163E-01  0.5065160E-01     1.355  0.5945208E-04  0.1978415E-02  0.4037074E-02
    44.422  0.5012189E-02  0.1239881E-01  0.5067364E-01     1.355  0.6092517E-04  0.1964177E-02  0.4086203E-02
    44.426  0.5011363E-02  0.1242983E-01  0.5068352E-01     1.355  0.6228932E-04  0.1957437E-02  0.4136468E-02
    44.430  0.5010453E-02  0.1245187E-01  0.5068683E-01     1.355  0.6350858E-04  0.1957262E-02  0.4186195E-02
    44.434  0.5009484E-02  0.1246537E-01  0.5068119E-01     1.355  0.6455123E-04  0.1963152E-02  0.4237815E-02
    44.438  0.5008483E-02  0.1246927E-01  0.5066586E-01     1.355  0.6539064E-04  0.1974350E-02  0.4293138E-02
    44.442  0.5007528E-02  0.1246233E-01  0.5065596E-01     1.356  0.6603014E-04  0.1989660E-02  0.4346279E-02
    44.446  0.5006736E-02  0.1245252E-01  0.5066777E-01     1.356  0.6652196E-04  0.2017137E-02  0.4396092E-02
    44.450  0.5006126E-02  0.1244412E-01  0.5069369E-01     1.356  0.6684447E-04  0.2056666E-02  0.4439425E-02
    44.454  0.5005659E-02  0.1242951E-01  0.5072669E-01     1.356  0.6695777E-04  0.2101468E-02  0.4481652E-02
    44.458  0.5005347E-02  0.1240961E-01  0.5076771E-01     1.356  0.6684823E-04  0.2149182E-02  0.4524072E-02
    44.462  0.5005210E-02  0.1238556E-01  0.5081281E-01     1.356  0.6648987E-04  0.2198788E-02  0.4567496E-02
    44.466  0.5005272E-02  0.1235860E-01  0.5085876E-01     1.356  0.6584663E-04  0.2247572E-02  0.4614626E-02
    44.470  0.5005455E-02  0.1232745E-01  0.5090583E-01     1.356  0.6508021E-04  0.2296124E-02  0.4650214E-02
    44.474  0.5005623E-02  0.1229505E-01  0.5093888E-01     1.356  0.6445424E-04  0.2343044E-02  0.4663215E-02
    44.478  0.5005720E-02  0.1228831E-01  0.5098328E-01     1.356  0.6406376E-04  0.2364065E-02  0.4680680E-02
    44.482  0.5005680E-02  0.1229076E-01  0.5101956E-01     1.356  0.6386657E-04  0.2376582E-02  0.4677370E-02
    44.486  0.5005471E-02  0.1230002E-01  0.5104283E-01     1.356  0.6384000E-04  0.2381327E-02  0.4657307E-02
    44.490  0.5005066E-02  0.1231912E-01  0.5106148E-01     1.356  0.6395786E-04  0.2371173E-02  0.4635566E-02
    44.494  0.5004473E-02  0.1234565E-01  0.5106582E-01     1.356  0.6421738E-04  0.2357257E-02  0.4595364E-02
    44.498  0.5003706E-02  0.1237141E-01  0.5105442E-01     1.356  0.6461383E-04  0.2343721E-02  0.4541033E-02
    44.502  0.5002794E-02  0.1239495E-01  0.5103688E-01     1.356  0.6513802E-04  0.2334520E-02  0.4475141E-02
    44.506  0.5001824E-02  0.1241641E-01  0.5101676E-01     1.357  0.6575289E-04  0.2333409E-02  0.4395720E-02
    44.510  0.5000831E-02  0.1243078E-01  0.5099524E-01     1.357  0.6643632E-04  0.2332116E-02  0.4313915E-02
    44.514  0.4999840E-02  0.1245122E-01  0.5098468E-01     1.357  0.6717202E-04  0.2312187E-02  0.4253940E-02
    44.518  0.4998877E-02  0.1246123E-01  0.5097161E-01     1.357  0.6793936E-04  0.2296437E-02  0.4189979E-02
    44.522  0.4997993E-02  0.1245628E-01  0.5095557E-01     1.357  0.6866904E-04  0.2288641E-02  0.4123820E-02
    44.526  0.4997288E-02  0.1243629E-01  0.5094631E-01     1.357  0.6917813E-04  0.2289885E-02  0.4080095E-02
    44.530  0.4996789E-02  0.1240562E-01  0.5094467E-01     1.357  0.6943495E-04  0.2300326E-02  0.4049285E-02
    44.534  0.4996510E-02  0.1238015E-01  0.5096293E-01     1.357  0.6943051E-04  0.2304994E-02  0.4044457E-02
    44.538  0.4996501E-02  0.1235629E-01  0.5100099E-01     1.357  0.6917308E-04  0.2303739E-02  0.4060127E-02
    44.542  0.4996768E-02  0.1233221E-01  0.5105000E-01     1.357  0.6867256E-04  0.2309586E-02  0.4089590E-02
    44.546  0.4997302E-02  0.1231499E-01  0.5112277E-01     1.357  0.6794227E-04  0.2314901E-02  0.4145773E-02
    44.550  0.4998086E-02  0.1229254E-01  0.5119393E-01     1.357  0.6700444E-04  0.2322123E-02  0.4210072E-02
    44.554  0.4999145E-02  0.1226514E-01  0.5126467E-01     1.357  0.6580306E-04  0.2330936E-02  0.4287731E-02
    44.558  0.5000536E-02  0.1223880E-01  0.5135210E-01     1.357  0.6428454E-04  0.2341434E-02  0.4371331E-02
    44.562  0.5002213E-02  0.1221654E-01  0.5145744E-01     1.357  0.6249575E-04  0.2349520E-02  0.4457506E-02
    44.566  0.5004121E-02  0.1219651E-01  0.5156337E-01     1.357  0.6048963E-04  0.2351337E-02  0.4561366E-02
    44.570  0.5006204E-02  0.1217471E-01  0.5166821E-01     1.358  0.5833414E-04  0.2354503E-02  0.4663520E-02
    44.574  0.5008403E-02  0.1216163E-01  0.5177253E-01     1.358  0.5610117E-04  0.2356959E-02  0.4749444E-02
    44.578  0.5010659E-02  0.1216375E-01  0.5187651E-01     1.358  0.5387010E-04  0.2357719E-02  0.4817490E-02
    44.582  0.5012857E-02  0.1216731E-01  0.5196329E-01     1.358  0.5185936E-04  0.2354302E-02  0.4860210E-02
    44.586  0.5014883E-02  0.1217357E-01  0.5202890E-01     1.358  0.5024472E-04  0.2342954E-02  0.4874838E-02
    44.590  0.5016652E-02  0.1218162E-01  0.5206780E-01     1.358  0.4912807E-04  0.2327529E-02  0.4847704E-02
    44.594  0.5018100E-02  0.1219009E-01  0.5207630E-01     1.358  0.4856698E-04  0.2309463E-02  0.4779991E-02
    44.598  0.5019183E-02  0.1219897E-01  0.5205166E-01     1.358  0.4858280E-04  0.2290062E-02  0.4677053E-02
    44.602  0.5019869E-02  0.1220944E-01  0.5200427E-01     1.358  0.4917801E-04  0.2268015E-02  0.4547184E-02
    44.606  0.5020148E-02  0.1221784E-01  0.5192471E-01     1.358  0.5034224E-04  0.2247178E-02  0.4381379E-02
    44.610  0.5020020E-02  0.1222388E-01  0.5182325E-01     1.358  0.5205689E-04  0.2228750E-02  0.4192135E-02
    44.614  0.5019585E-02  0.1222740E-01  0.5170635E-01     1.358  0.5421860E-04  0.2214060E-02  0.3994065E-02
    44.618  0.5018996E-02  0.1222784E-01  0.5159317E-01     1.358  0.5651765E-04  0.2202036E-02  0.3816957E-02
    44.622  0.5018334E-02  0.1222511E-01  0.5149228E-01     1.358  0.5875091E-04  0.2194676E-02  0.3671450E-02
    44.626  0.5017617E-02  0.1221779E-01  0.5140322E-01     1.358  0.6084764E-04  0.2192352E-02  0.3555581E-02
    44.630  0.5016867E-02  0.1221385E-01  0.5133025E-01     1.359  0.6274083E-04  0.2198680E-02  0.3465536E-02
    44.634  0.5016111E-02  0.1220744E-01  0.5126828E-01     1.359  0.6437851E-04  0.2210768E-02  0.3400278E-02
    44.638  0.5015427E-02  0.1219786E-01  0.5121720E-01     1.359  0.6575572E-04  0.2228438E-02  0.3361232E-02
    44.642  0.5014864E-02  0.1218801E-01  0.5118210E-01     1.359  0.6685294E-04  0.2253540E-02  0.3334704E-02
    44.646  0.5014457E-02  0.1216963E-01  0.5115983E-01     1.359  0.6765448E-04  0.2281663E-02  0.3329366E-02
    44.650  0.5014217E-02  0.1215004E-01  0.5115103E-01     1.359  0.6813441E-04  0.2311216E-02  0.3345359E-02
    44.654  0.5014085E-02  0.1215277E-01  0.5117318E-01     1.359  0.6824941E-04  0.2307308E-02  0.3419148E-02
    44.658  0.5014034E-02  0.1215564E-01  0.5119925E-01     1.359  0.6798620E-04  0.2304832E-02  0.3505015E-02
    44.662  0.5014073E-02  0.1215933E-01  0.5122666E-01     1.359  0.6735677E-04  0.2302665E-02  0.3604926E-02
    44.666  0.5014198E-02  0.1216298E-01  0.5125479E-01     1.359  0.6638628E-04  0.2301490E-02  0.3715269E-02
    44.670  0.5014404E-02  0.1216597E-01  0.5128481E-01     1.359  0.6511208E-04  0.2301662E-02  0.3836419E-02
    44.674  0.5014677E-02  0.1216857E-01  0.5131520E-01     1.359  0.6358239E-04  0.2302544E-02  0.3962721E-02
    44.678  0.5014993E-02  0.1217517E-01  0.5134654E-01     1.359  0.6184381E-04  0.2305884E-02  0.4085711E-02
    44.682  0.5015324E-02  0.1218651E-01  0.5137912E-01     1.359  0.5994462E-04  0.2312501E-02  0.4206265E-02
    44.686  0.5015652E-02  0.1219606E-01  0.5141093E-01     1.359  0.5795064E-04  0.2317951E-02  0.4318907E-02
    44.690  0.5015962E-02  0.1220473E-01  0.5143161E-01     1.360  0.5592957E-04  0.2322400E-02  0.4421973E-02
    44.694  0.5016239E-02  0.1221239E-01  0.5144377E-01     1.360  0.5394571E-04  0.2325448E-02  0.4505730E-02
    44.698  0.5016468E-02  0.1221617E-01  0.5144844E-01     1.360  0.5205965E-04  0.2330268E-02  0.4571735E-02
    44.702  0.5016637E-02  0.1222425E-01  0.5145142E-01     1.360  0.5032380E-04  0.2333216E-02  0.4616240E-02
    44.706  0.5016701E-02  0.1224166E-01  0.5145560E-01     1.360  0.4883843E-04  0.2342521E-02  0.4631196E-02
    44.710  0.5016574E-02  0.1226072E-01  0.5144701E-01     1.360  0.4768702E-04  0.2347003E-02  0.4614972E-02
    44.714  0.5016142E-02  0.1228860E-01  0.5142989E-01     1.360  0.4676514E-04  0.2350191E-02  0.4571537E-02
    44.718  0.5015413E-02  0.1231843E-01  0.5139580E-01     1.360  0.4608885E-04  0.2346064E-02  0.4501414E-02
    44.722  0.5014392E-02  0.1235092E-01  0.5134852E-01     1.360  0.4566876E-04  0.2337962E-02  0.4410734E-02
    44.726  0.5013141E-02  0.1238384E-01  0.5129654E-01     1.360  0.4545525E-04  0.2324151E-02  0.4310545E-02
    44.730  0.5011779E-02  0.1241119E-01  0.5124494E-01     1.360  0.4531873E-04  0.2310079E-02  0.4218915E-02
    44.734  0.5010352E-02  0.1244752E-01  0.5121869E-01     1.360  0.4526780E-04  0.2296608E-02  0.4130659E-02
    44.738  0.5008926E-02  0.1248359E-01  0.5119981E-01     1.360  0.4527080E-04  0.2282424E-02  0.4056472E-02
    44.742  0.5007540E-02  0.1251140E-01  0.5118788E-01     1.360  0.4534771E-04  0.2270027E-02  0.3994183E-02
    44.746  0.5006227E-02  0.1252771E-01  0.5118208E-01     1.361  0.4551202E-04  0.2260020E-02  0.3941651E-02
    44.750  0.5005022E-02  0.1253125E-01  0.5117968E-01     1.361  0.4576562E-04  0.2252475E-02  0.3891986E-02
    44.754  0.5003959E-02  0.1252255E-01  0.5118256E-01     1.361  0.4609538E-04  0.2246654E-02  0.3851676E-02
    44.758  0.5003067E-02  0.1250161E-01  0.5119334E-01     1.361  0.4647774E-04  0.2244337E-02  0.3824731E-02
    44.762  0.5002369E-02  0.1246908E-01  0.5121023E-01     1.361  0.4688646E-04  0.2247956E-02  0.3800415E-02
    44.766  0.5001881E-02  0.1243078E-01  0.5123326E-01     1.361  0.4728954E-04  0.2261557E-02  0.3781687E-02
    44.770  0.5001615E-02  0.1237881E-01  0.5125416E-01     1.361  0.4765207E-04  0.2280016E-02  0.3771818E-02
    44.774  0.5001577E-02  0.1231392E-01  0.5127694E-01     1.361  0.4794114E-04  0.2305145E-02  0.3768228E-02
    44.778  0.5001766E-02  0.1223828E-01  0.5130171E-01     1.361  0.4812684E-04  0.2339393E-02  0.3771811E-02
    44.782  0.5002176E-02  0.1215757E-01  0.5132958E-01     1.361  0.4818567E-04  0.2383255E-02  0.3774605E-02
    44.786  0.5002791E-02  0.1209624E-01  0.5138263E-01     1.361  0.4810402E-04  0.2422250E-02  0.3775501E-02
    44.790  0.5003595E-02  0.1204664E-01  0.5144648E-01     1.361  0.4787661E-04  0.2443108E-02  0.3808896E-02
    44.794  0.5004551E-02  0.1203448E-01  0.5154857E-01     1.361  0.4753044E-04  0.2450710E-02  0.3829534E-02
    44.798  0.5005546E-02  0.1202670E-01  0.5164699E-01     1.361  0.4723527E-04  0.2455547E-02  0.3845140E-02
    44.802  0.5006417E-02  0.1201906E-01  0.5171591E-01     1.362  0.4703854E-04  0.2459326E-02  0.3852554E-02
    44.806  0.5007106E-02  0.1201326E-01  0.5175853E-01     1.362  0.4694220E-04  0.2461427E-02  0.3845307E-02
    44.810  0.5007589E-02  0.1200836E-01  0.5177539E-01     1.362  0.4694606E-04  0.2461921E-02  0.3825737E-02
    44.814  0.5007903E-02  0.1201642E-01  0.5178771E-01     1.362  0.4708933E-04  0.2447418E-02  0.3814350E-02
    44.818  0.5008067E-02  0.1203232E-01  0.5179135E-01     1.362  0.4738342E-04  0.2428785E-02  0.3796856E-02
    44.822  0.5008046E-02  0.1205104E-01  0.5178012E-01     1.362  0.4787118E-04  0.2408192E-02  0.3767776E-02
    44.826  0.5007822E-02  0.1207013E-01  0.5175653E-01     1.362  0.4856721E-04  0.2387138E-02  0.3727752E-02
    44.830  0.5007400E-02  0.1209005E-01  0.5172176E-01     1.362  0.4945756E-04  0.2367840E-02  0.3673439E-02
    44.834  0.5006792E-02  0.1211227E-01  0.5167930E-01     1.362  0.5055350E-04  0.2348353E-02  0.3607395E-02
    44.838  0.5006019E-02  0.1214122E-01  0.5163619E-01     1.362  0.5182955E-04  0.2329537E-02  0.3529923E-02
    44.842  0.5005099E-02  0.1216293E-01  0.5158311E-01     1.362  0.5324946E-04  0.2316813E-02  0.3445256E-02
    44.846  0.5004057E-02  0.1217779E-01  0.5152327E-01     1.362  0.5477431E-04  0.2310118E-02  0.3356653E-02
    44.850  0.5002941E-02  0.1218027E-01  0.5144928E-01     1.362  0.5631641E-04  0.2313214E-02  0.3267197E-02
    44.854  0.5001803E-02  0.1217266E-01  0.5137530E-01     1.363  0.5771085E-04  0.2323902E-02  0.3193300E-02
    44.858  0.5000661E-02  0.1215482E-01  0.5129795E-01     1.363  0.5891465E-04  0.2342392E-02  0.3145185E-02
    44.862  0.4999545E-02  0.1212728E-01  0.5121883E-01     1.363  0.5989259E-04  0.2367722E-02  0.3118430E-02
    44.866  0.4998517E-02  0.1209076E-01  0.5114216E-01     1.363  0.6061803E-04  0.2401795E-02  0.3107668E-02
    44.870  0.4997713E-02  0.1206801E-01  0.5110302E-01     1.363  0.6107017E-04  0.2415429E-02  0.3150676E-02
    44.874  0.4997153E-02  0.1204759E-01  0.5109070E-01     1.363  0.6122992E-04  0.2430709E-02  0.3209443E-02
    44.878  0.4996851E-02  0.1203772E-01  0.5110542E-01     1.363  0.6109744E-04  0.2450219E-02  0.3277824E-02
    44.882  0.4996813E-02  0.1203451E-01  0.5114873E-01     1.363  0.6068750E-04  0.2470783E-02  0.3358159E-02
    44.886  0.4997031E-02  0.1202864E-01  0.5119871E-01     1.363  0.6002426E-04  0.2493451E-02  0.3443142E-02
    44.890  0.4997481E-02  0.1202014E-01  0.5125807E-01     1.363  0.5912906E-04  0.2516327E-02  0.3534258E-02
    44.894  0.4998121E-02  0.1201030E-01  0.5132071E-01     1.363  0.5804351E-04  0.2540912E-02  0.3629747E-02
    44.898  0.4998836E-02  0.1200559E-01  0.5138779E-01     1.363  0.5680204E-04  0.2556929E-02  0.3733451E-02
    44.902  0.4999584E-02  0.1201410E-01  0.5145714E-01     1.363  0.5544329E-04  0.2556239E-02  0.3852895E-02
    44.906  0.5000223E-02  0.1202516E-01  0.5151382E-01     1.364  0.5400436E-04  0.2551847E-02  0.3964322E-02
    44.910  0.5000620E-02  0.1203491E-01  0.5154340E-01     1.364  0.5258087E-04  0.2544158E-02  0.4055641E-02
    44.914  0.5000744E-02  0.1204650E-01  0.5154834E-01     1.364  0.5121807E-04  0.2536197E-02  0.4123499E-02
    44.918  0.5000582E-02  0.1205359E-01  0.5152918E-01     1.364  0.4994258E-04  0.2525232E-02  0.4166190E-02
    44.922  0.5000130E-02  0.1205913E-01  0.5148968E-01     1.364  0.4878549E-04  0.2516730E-02  0.4183941E-02
    44.926  0.4999395E-02  0.1206604E-01  0.5143657E-01     1.364  0.4778403E-04  0.2517591E-02  0.4172860E-02
    44.930  0.4998386E-02  0.1207488E-01  0.5137565E-01     1.364  0.4698229E-04  0.2520420E-02  0.4138662E-02
    44.934  0.4997126E-02  0.1209670E-01  0.5132407E-01     1.364  0.4642671E-04  0.2521409E-02  0.4087333E-02
    44.938  0.4995643E-02  0.1211252E-01  0.5126369E-01     1.364  0.4616438E-04  0.2526528E-02  0.4013516E-02
    44.942  0.4994039E-02  0.1212239E-01  0.5120595E-01     1.364  0.4611226E-04  0.2531559E-02  0.3938264E-02
    44.946  0.4992377E-02  0.1212407E-01  0.5114990E-01     1.364  0.4626318E-04  0.2539980E-02  0.3865610E-02
    44.950  0.4990699E-02  0.1211309E-01  0.5110274E-01     1.364  0.4664029E-04  0.2546581E-02  0.3802052E-02
    44.954  0.4989079E-02  0.1209647E-01  0.5106988E-01     1.364  0.4723775E-04  0.2559974E-02  0.3737497E-02
    44.958  0.4987677E-02  0.1207220E-01  0.5105161E-01     1.365  0.4798152E-04  0.2577620E-02  0.3669112E-02
    44.962  0.4986534E-02  0.1204226E-01  0.5105965E-01     1.365  0.4880075E-04  0.2594081E-02  0.3609031E-02
    44.966  0.4985715E-02  0.1202079E-01  0.5110599E-01     1.365  0.4958115E-04  0.2603258E-02  0.3567381E-02
    44.970  0.4985259E-02  0.1200314E-01  0.5118369E-01     1.365  0.5023784E-04  0.2614488E-02  0.3527241E-02
    44.974  0.4985194E-02  0.1198693E-01  0.5128664E-01     1.365  0.5070529E-04  0.2618241E-02  0.3510959E-02
    44.978  0.4985507E-02  0.1196625E-01  0.5140800E-01     1.365  0.5094692E-04  0.2623951E-02  0.3512880E-02
    44.982  0.4986115E-02  0.1194045E-01  0.5152928E-01     1.365  0.5094983E-04  0.2634755E-02  0.3539247E-02
    44.986  0.4986998E-02  0.1190924E-01  0.5164838E-01     1.365  0.5072385E-04  0.2650132E-02  0.3592335E-02
    44.990  0.4988130E-02  0.1189083E-01  0.5177928E-01     1.365  0.5030044E-04  0.2663980E-02  0.3672705E-02
    44.994  0.4989479E-02  0.1189057E-01  0.5192476E-01     1.365  0.4973270E-04  0.2664822E-02  0.3795720E-02
    44.998  0.4990986E-02  0.1189120E-01  0.5206508E-01     1.365  0.4909520E-04  0.2665469E-02  0.3939468E-02
    45.002  0.4992601E-02  0.1189052E-01  0.5219160E-01     1.365  0.4846291E-04  0.2666519E-02  0.4099991E-02
    45.006  0.4994272E-02  0.1188805E-01  0.5230193E-01     1.366  0.4790294E-04  0.2667406E-02  0.4264051E-02
    45.010  0.4995881E-02  0.1188553E-01  0.5239312E-01     1.366  0.4741755E-04  0.2669881E-02  0.4426541E-02
    45.014  0.4997347E-02  0.1190346E-01  0.5247802E-01     1.366  0.4705905E-04  0.2704968E-02  0.4545973E-02
    45.018  0.4998624E-02  0.1192995E-01  0.5254346E-01     1.366  0.4687165E-04  0.2755226E-02  0.4631437E-02
    45.022  0.4999668E-02  0.1195870E-01  0.5258714E-01     1.366  0.4687756E-04  0.2796343E-02  0.4707950E-02
    45.026  0.5000443E-02  0.1198679E-01  0.5260780E-01     1.366  0.4707153E-04  0.2826474E-02  0.4766009E-02
    45.030  0.5000918E-02  0.1201428E-01  0.5259959E-01     1.366  0.4742465E-04  0.2846299E-02  0.4805891E-02
    45.034  0.5001081E-02  0.1204084E-01  0.5257016E-01     1.366  0.4790012E-04  0.2854045E-02  0.4827636E-02
    45.038  0.5000920E-02  0.1206846E-01  0.5252375E-01     1.366  0.4843895E-04  0.2849337E-02  0.4840963E-02
    45.042  0.5000374E-02  0.1209362E-01  0.5245676E-01     1.366  0.4903594E-04  0.2841536E-02  0.4821391E-02
    45.046  0.4999416E-02  0.1211146E-01  0.5235995E-01     1.366  0.4967885E-04  0.2825571E-02  0.4766538E-02
    45.050  0.4998127E-02  0.1211669E-01  0.5223849E-01     1.366  0.5030405E-04  0.2800551E-02  0.4680319E-02
    45.054  0.4996676E-02  0.1210976E-01  0.5211336E-01     1.366  0.5088369E-04  0.2765440E-02  0.4583312E-02
    45.058  0.4995112E-02  0.1209520E-01  0.5199443E-01     1.367  0.5140634E-04  0.2715688E-02  0.4490941E-02
    45.062  0.4993582E-02  0.1210039E-01  0.5191457E-01     1.367  0.5197946E-04  0.2662469E-02  0.4396886E-02
    45.066  0.4992156E-02  0.1209958E-01  0.5185832E-01     1.367  0.5262160E-04  0.2608230E-02  0.4305457E-02
    45.070  0.4990871E-02  0.1210874E-01  0.5184025E-01     1.367  0.5332393E-04  0.2579051E-02  0.4186998E-02
    45.074  0.4989747E-02  0.1211130E-01  0.5184121E-01     1.367  0.5406731E-04  0.2554020E-02  0.4067867E-02
    45.078  0.4988777E-02  0.1211433E-01  0.5185567E-01     1.367  0.5481944E-04  0.2525369E-02  0.3959493E-02
    45.082  0.4987997E-02  0.1211774E-01  0.5189307E-01     1.367  0.5555245E-04  0.2508768E-02  0.3853476E-02
    45.086  0.4987425E-02  0.1211566E-01  0.5194364E-01     1.367  0.5622976E-04  0.2498123E-02  0.3759193E-02
    45.090  0.4987004E-02  0.1210296E-01  0.5199195E-01     1.367  0.5676968E-04  0.2499135E-02  0.3666000E-02
    45.094  0.4986733E-02  0.1207831E-01  0.5203383E-01     1.367  0.5714332E-04  0.2510527E-02  0.3574718E-02
    45.098  0.4986622E-02  0.1204266E-01  0.5207222E-01     1.367  0.5733921E-04  0.2532050E-02  0.3489602E-02
    45.102  0.4986678E-02  0.1200638E-01  0.5211569E-01     1.367  0.5734985E-04  0.2552257E-02  0.3428725E-02
    45.106  0.4986898E-02  0.1197879E-01  0.5216873E-01     1.368  0.5717986E-04  0.2566749E-02  0.3379432E-02
    45.110  0.4987273E-02  0.1195818E-01  0.5223732E-01     1.368  0.5683419E-04  0.2572317E-02  0.3350036E-02
    45.114  0.4987762E-02  0.1193128E-01  0.5229701E-01     1.368  0.5630914E-04  0.2580382E-02  0.3335621E-02
    45.118  0.4988345E-02  0.1189888E-01  0.5235070E-01     1.368  0.5561533E-04  0.2592711E-02  0.3335570E-02
    45.122  0.4989011E-02  0.1187312E-01  0.5240921E-01     1.368  0.5477384E-04  0.2593322E-02  0.3366994E-02
    45.126  0.4989744E-02  0.1186393E-01  0.5247963E-01     1.368  0.5380712E-04  0.2580389E-02  0.3418864E-02
    45.130  0.4990496E-02  0.1186545E-01  0.5254829E-01     1.368  0.5270715E-04  0.2575713E-02  0.3476873E-02
    45.134  0.4991233E-02  0.1187005E-01  0.5260925E-01     1.368  0.5148025E-04  0.2573294E-02  0.3535132E-02
    45.138  0.4991934E-02  0.1188226E-01  0.5267163E-01     1.368  0.5015528E-04  0.2576991E-02  0.3586294E-02
    45.142  0.4992581E-02  0.1189590E-01  0.5272009E-01     1.368  0.4876299E-04  0.2583841E-02  0.3629115E-02
    45.146  0.4993155E-02  0.1191075E-01  0.5275828E-01     1.368  0.4733297E-04  0.2586359E-02  0.3667965E-02
    45.150  0.4993646E-02  0.1192697E-01  0.5278994E-01     1.368  0.4590430E-04  0.2583268E-02  0.3700619E-02
    45.154  0.4994062E-02  0.1194098E-01  0.5280921E-01     1.369  0.4452299E-04  0.2580284E-02  0.3732561E-02
    45.158  0.4994395E-02  0.1195119E-01  0.5281713E-01     1.369  0.4321180E-04  0.2577814E-02  0.3759232E-02
    45.162  0.4994626E-02  0.1195898E-01  0.5281245E-01     1.369  0.4199728E-04  0.2573109E-02  0.3775166E-02
    45.166  0.4994710E-02  0.1196334E-01  0.5278714E-01     1.369  0.4089416E-04  0.2567779E-02  0.3786232E-02
    45.170  0.4994766E-02  0.1196906E-01  0.5276256E-01     1.369  0.3996210E-04  0.2561005E-02  0.3779780E-02
    45.174  0.4994831E-02  0.1197038E-01  0.5274203E-01     1.369  0.3923883E-04  0.2554729E-02  0.3751767E-02
    45.178  0.4994875E-02  0.1196684E-01  0.5271711E-01     1.369  0.3879585E-04  0.2549099E-02  0.3701971E-02
    45.182  0.4994890E-02  0.1195912E-01  0.5269053E-01     1.369  0.3865806E-04  0.2541424E-02  0.3628023E-02
    45.186  0.4994938E-02  0.1195022E-01  0.5266782E-01     1.369  0.3871137E-04  0.2534432E-02  0.3547123E-02
    45.190  0.4995069E-02  0.1194178E-01  0.5265479E-01     1.369  0.3885566E-04  0.2530528E-02  0.3472184E-02
    45.194  0.4995283E-02  0.1193928E-01  0.5265710E-01     1.369  0.3909856E-04  0.2532412E-02  0.3401153E-02
    45.198  0.4995561E-02  0.1193381E-01  0.5266079E-01     1.369  0.3945331E-04  0.2534475E-02  0.3341664E-02
    45.202  0.4995886E-02  0.1192510E-01  0.5266455E-01     1.370  0.3990716E-04  0.2536207E-02  0.3289654E-02
    45.206  0.4996248E-02  0.1191395E-01  0.5266968E-01     1.370  0.4044296E-04  0.2538849E-02  0.3256482E-02
    45.210  0.4996614E-02  0.1190181E-01  0.5266806E-01     1.370  0.4101690E-04  0.2541533E-02  0.3226367E-02
    45.214  0.4996933E-02  0.1189016E-01  0.5266052E-01     1.370  0.4156772E-04  0.2544581E-02  0.3203763E-02
    45.218  0.4997193E-02  0.1188875E-01  0.5265680E-01     1.370  0.4207686E-04  0.2543593E-02  0.3189071E-02
    45.222  0.4997387E-02  0.1189212E-01  0.5264911E-01     1.370  0.4252718E-04  0.2541045E-02  0.3184340E-02
    45.226  0.4997508E-02  0.1191170E-01  0.5264980E-01     1.370  0.4290283E-04  0.2532141E-02  0.3188938E-02
    45.230  0.4997549E-02  0.1193489E-01  0.5265456E-01     1.370  0.4319095E-04  0.2520663E-02  0.3198514E-02
    45.234  0.4997511E-02  0.1195973E-01  0.5264923E-01     1.370  0.4338016E-04  0.2507689E-02  0.3219910E-02
    45.238  0.4997408E-02  0.1198325E-01  0.5264123E-01     1.370  0.4346410E-04  0.2496798E-02  0.3245092E-02
    45.242  0.4997256E-02  0.1201119E-01  0.5263535E-01     1.370  0.4344834E-04  0.2494886E-02  0.3269177E-02
    45.246  0.4997132E-02  0.1203720E-01  0.5263351E-01     1.370  0.4338018E-04  0.2496315E-02  0.3289938E-02
    45.250  0.4997054E-02  0.1205710E-01  0.5263541E-01     1.371  0.4326046E-04  0.2498295E-02  0.3311300E-02
    45.254  0.4997022E-02  0.1207039E-01  0.5263934E-01     1.371  0.4309270E-04  0.2501797E-02  0.3331452E-02
    45.258  0.4997032E-02  0.1207741E-01  0.5264292E-01     1.371  0.4288237E-04  0.2506779E-02  0.3347333E-02
    45.263  0.4997076E-02  0.1208097E-01  0.5264644E-01     1.371  0.4263623E-04  0.2507287E-02  0.3366044E-02
    45.267  0.4997149E-02  0.1208008E-01  0.5264741E-01     1.371  0.4236354E-04  0.2505058E-02  0.3382238E-02
    45.271  0.4997246E-02  0.1207358E-01  0.5264367E-01     1.371  0.4207564E-04  0.2501246E-02  0.3396990E-02
    45.275  0.4997400E-02  0.1206330E-01  0.5264008E-01     1.371  0.4180024E-04  0.2498502E-02  0.3411522E-02
    45.279  0.4997617E-02  0.1204925E-01  0.5263790E-01     1.371  0.4155071E-04  0.2496313E-02  0.3421855E-02
    45.283  0.4997890E-02  0.1203198E-01  0.5263366E-01     1.371  0.4134203E-04  0.2495604E-02  0.3428632E-02
    45.287  0.4998245E-02  0.1201256E-01  0.5263244E-01     1.371  0.4120843E-04  0.2496554E-02  0.3431330E-02
    45.291  0.4998674E-02  0.1199442E-01  0.5263568E-01     1.371  0.4115774E-04  0.2493119E-02  0.3428777E-02
    45.295  0.4999160E-02  0.1198598E-01  0.5265042E-01     1.371  0.4119174E-04  0.2498095E-02  0.3428364E-02
    45.299  0.4999690E-02  0.1198698E-01  0.5267267E-01     1.372  0.4131144E-04  0.2499865E-02  0.3424969E-02
    45.303  0.5000245E-02  0.1198596E-01  0.5269444E-01     1.372  0.4151509E-04  0.2502945E-02  0.3423979E-02
    45.307  0.5000809E-02  0.1198298E-01  0.5270971E-01     1.372  0.4179998E-04  0.2506791E-02  0.3418249E-02
    45.311  0.5001362E-02  0.1199081E-01  0.5273249E-01     1.372  0.4216168E-04  0.2512066E-02  0.3410892E-02
    45.315  0.5001888E-02  0.1200034E-01  0.5275088E-01     1.372  0.4259348E-04  0.2512588E-02  0.3402661E-02
    45.319  0.5002350E-02  0.1201355E-01  0.5276617E-01     1.372  0.4312833E-04  0.2514870E-02  0.3393975E-02
    45.323  0.5002716E-02  0.1202760E-01  0.5277124E-01     1.372  0.4383647E-04  0.2514426E-02  0.3382025E-02
    45.327  0.5003018E-02  0.1204156E-01  0.5277361E-01     1.372  0.4473388E-04  0.2511471E-02  0.3364351E-02
    45.331  0.5003247E-02  0.1205343E-01  0.5276873E-01     1.372  0.4579283E-04  0.2507460E-02  0.3342537E-02
    45.335  0.5003395E-02  0.1206639E-01  0.5275665E-01     1.372  0.4698091E-04  0.2501270E-02  0.3314540E-02
    45.339  0.5003457E-02  0.1207834E-01  0.5273677E-01     1.372  0.4826101E-04  0.2494534E-02  0.3282784E-02
    45.343  0.5003430E-02  0.1208882E-01  0.5271220E-01     1.373  0.4959543E-04  0.2488114E-02  0.3250338E-02
    45.347  0.5003313E-02  0.1209705E-01  0.5267939E-01     1.373  0.5094476E-04  0.2483006E-02  0.3217197E-02
    45.351  0.5003104E-02  0.1210680E-01  0.5263923E-01     1.373  0.5226970E-04  0.2477915E-02  0.3184948E-02
    45.355  0.5002786E-02  0.1211187E-01  0.5259849E-01     1.373  0.5353453E-04  0.2479952E-02  0.3152830E-02
    45.359  0.5002354E-02  0.1211585E-01  0.5254786E-01     1.373  0.5478546E-04  0.2486366E-02  0.3116149E-02
    45.363  0.5001823E-02  0.1211681E-01  0.5249817E-01     1.373  0.5601697E-04  0.2496594E-02  0.3083469E-02
    45.367  0.5001250E-02  0.1211555E-01  0.5244904E-01     1.373  0.5723765E-04  0.2510832E-02  0.3053469E-02
    45.371  0.5000660E-02  0.1211270E-01  0.5240458E-01     1.373  0.5841979E-04  0.2527276E-02  0.3027839E-02
    45.375  0.5000066E-02  0.1211210E-01  0.5236932E-01     1.373  0.5952957E-04  0.2542711E-02  0.3014471E-02
    45.379  0.4999478E-02  0.1211294E-01  0.5234147E-01     1.373  0.6053400E-04  0.2556230E-02  0.3008347E-02
    45.383  0.4998899E-02  0.1210964E-01  0.5231347E-01     1.373  0.6140488E-04  0.2575113E-02  0.3009573E-02
    45.387  0.4998339E-02  0.1210294E-01  0.5228953E-01     1.373  0.6211902E-04  0.2599229E-02  0.3016707E-02
    45.391  0.4997810E-02  0.1209563E-01  0.5226603E-01     1.374  0.6265710E-04  0.2623984E-02  0.3033357E-02
    45.395  0.4997318E-02  0.1210519E-01  0.5226278E-01     1.374  0.6303232E-04  0.2626586E-02  0.3076932E-02
    45.399  0.4996826E-02  0.1211747E-01  0.5226063E-01     1.374  0.6327170E-04  0.2624408E-02  0.3126837E-02
    45.403  0.4996339E-02  0.1212672E-01  0.5225385E-01     1.374  0.6337098E-04  0.2623808E-02  0.3178135E-02
    45.407  0.4995841E-02  0.1213252E-01  0.5224452E-01     1.374  0.6331265E-04  0.2624472E-02  0.3229155E-02
    45.411  0.4995327E-02  0.1213842E-01  0.5223833E-01     1.374  0.6309187E-04  0.2629633E-02  0.3281158E-02
    45.415  0.4994807E-02  0.1214055E-01  0.5222026E-01     1.374  0.6271781E-04  0.2634829E-02  0.3326801E-02
    45.419  0.4994288E-02  0.1213743E-01  0.5219649E-01     1.374  0.6220486E-04  0.2638677E-02  0.3375384E-02
    45.423  0.4993778E-02  0.1213090E-01  0.5217321E-01     1.374  0.6156943E-04  0.2640540E-02  0.3418850E-02
    45.427  0.4993265E-02  0.1211766E-01  0.5214272E-01     1.374  0.6081332E-04  0.2635515E-02  0.3460732E-02
    45.431  0.4992688E-02  0.1210381E-01  0.5210855E-01     1.374  0.5989235E-04  0.2632943E-02  0.3486389E-02
    45.435  0.4992047E-02  0.1208638E-01  0.5206432E-01     1.374  0.5882175E-04  0.2627981E-02  0.3499137E-02
    45.439  0.4991358E-02  0.1207582E-01  0.5202223E-01     1.375  0.5763417E-04  0.2612268E-02  0.3516851E-02
    45.443  0.4990617E-02  0.1206454E-01  0.5198607E-01     1.375  0.5639821E-04  0.2592207E-02  0.3529101E-02
    45.447  0.4989777E-02  0.1205373E-01  0.5194208E-01     1.375  0.5526617E-04  0.2571804E-02  0.3512949E-02
    45.451  0.4988852E-02  0.1204307E-01  0.5189315E-01     1.375  0.5427861E-04  0.2546776E-02  0.3475086E-02
    45.455  0.4987863E-02  0.1203050E-01  0.5184083E-01     1.375  0.5346698E-04  0.2521950E-02  0.3421170E-02
    45.459  0.4986794E-02  0.1202018E-01  0.5178570E-01     1.375  0.5282618E-04  0.2498820E-02  0.3350008E-02
    45.463  0.4985658E-02  0.1201977E-01  0.5174675E-01     1.375  0.5222750E-04  0.2485436E-02  0.3254437E-02
    45.467  0.4984518E-02  0.1202198E-01  0.5171170E-01     1.375  0.5164023E-04  0.2467919E-02  0.3164934E-02
    45.471  0.4983404E-02  0.1202563E-01  0.5168320E-01     1.375  0.5110171E-04  0.2449451E-02  0.3080841E-02
    45.475  0.4982343E-02  0.1202607E-01  0.5165732E-01     1.375  0.5064783E-04  0.2431741E-02  0.3002388E-02
    45.479  0.4981365E-02  0.1202485E-01  0.5164253E-01     1.375  0.5030926E-04  0.2414054E-02  0.2931229E-02
    45.483  0.4980487E-02  0.1202089E-01  0.5163559E-01     1.376  0.5010560E-04  0.2395481E-02  0.2863871E-02
    45.487  0.4979681E-02  0.1201388E-01  0.5163378E-01     1.376  0.5003156E-04  0.2377598E-02  0.2806363E-02
    45.491  0.4978960E-02  0.1200764E-01  0.5163647E-01     1.376  0.5010118E-04  0.2358199E-02  0.2754195E-02
    45.495  0.4978340E-02  0.1200832E-01  0.5165382E-01     1.376  0.5031982E-04  0.2333570E-02  0.2719581E-02
    45.499  0.4977821E-02  0.1201733E-01  0.5168564E-01     1.376  0.5067974E-04  0.2308887E-02  0.2687333E-02
    45.503  0.4977448E-02  0.1202056E-01  0.5172122E-01     1.376  0.5110185E-04  0.2289350E-02  0.2660830E-02
    45.507  0.4977247E-02  0.1201784E-01  0.5176018E-01     1.376  0.5153447E-04  0.2274939E-02  0.2642407E-02
    45.511  0.4977223E-02  0.1201056E-01  0.5180244E-01     1.376  0.5194904E-04  0.2264901E-02  0.2632643E-02
    45.515  0.4977366E-02  0.1199728E-01  0.5184900E-01     1.376  0.5233284E-04  0.2259988E-02  0.2629596E-02
    45.519  0.4977624E-02  0.1197962E-01  0.5188844E-01     1.376  0.5274421E-04  0.2260000E-02  0.2619722E-02
    45.523  0.4977983E-02  0.1195893E-01  0.5192195E-01     1.376  0.5315659E-04  0.2264649E-02  0.2610850E-02
    45.527  0.4978434E-02  0.1193885E-01  0.5195614E-01     1.376  0.5353539E-04  0.2273557E-02  0.2601119E-02
    45.531  0.4978964E-02  0.1194778E-01  0.5201682E-01     1.377  0.5385430E-04  0.2268014E-02  0.2611370E-02
    45.535  0.4979563E-02  0.1195535E-01  0.5207760E-01     1.377  0.5408858E-04  0.2263776E-02  0.2636910E-02
    45.539  0.4980240E-02  0.1196603E-01  0.5213128E-01     1.377  0.5418110E-04  0.2257339E-02  0.2681470E-02
    45.543  0.4980993E-02  0.1198785E-01  0.5219522E-01     1.377  0.5413016E-04  0.2233223E-02  0.2760072E-02
    45.547  0.4981819E-02  0.1200607E-01  0.5225642E-01     1.377  0.5395520E-04  0.2212818E-02  0.2842265E-02
    45.551  0.4982698E-02  0.1202094E-01  0.5231336E-01     1.377  0.5368243E-04  0.2196702E-02  0.2928618E-02
    45.555  0.4983632E-02  0.1203210E-01  0.5236592E-01     1.377  0.5337444E-04  0.2187523E-02  0.3009245E-02
    45.559  0.4984599E-02  0.1203843E-01  0.5241202E-01     1.377  0.5306812E-04  0.2184775E-02  0.3085876E-02
    45.563  0.4985565E-02  0.1204011E-01  0.5244469E-01     1.377  0.5283149E-04  0.2189292E-02  0.3154166E-02
    45.567  0.4986514E-02  0.1203734E-01  0.5246834E-01     1.377  0.5273739E-04  0.2200384E-02  0.3201121E-02
    45.571  0.4987422E-02  0.1203490E-01  0.5248717E-01     1.377  0.5280133E-04  0.2208320E-02  0.3235514E-02
    45.575  0.4988274E-02  0.1203218E-01  0.5249195E-01     1.378  0.5302505E-04  0.2215757E-02  0.3263533E-02
    45.579  0.4989059E-02  0.1202707E-01  0.5249077E-01     1.378  0.5340100E-04  0.2226902E-02  0.3274803E-02
    45.583  0.4989821E-02  0.1201996E-01  0.5248559E-01     1.378  0.5392912E-04  0.2238490E-02  0.3273937E-02
    45.587  0.4990556E-02  0.1201164E-01  0.5247231E-01     1.378  0.5459683E-04  0.2253803E-02  0.3268057E-02
    45.591  0.4991240E-02  0.1200026E-01  0.5245766E-01     1.378  0.5538684E-04  0.2269177E-02  0.3255722E-02
    45.595  0.4991858E-02  0.1198640E-01  0.5243550E-01     1.378  0.5626735E-04  0.2288013E-02  0.3233849E-02
    45.599  0.4992391E-02  0.1196800E-01  0.5240797E-01     1.378  0.5719882E-04  0.2311616E-02  0.3201618E-02
    45.603  0.4992823E-02  0.1196363E-01  0.5238680E-01     1.378  0.5813638E-04  0.2313610E-02  0.3177115E-02
    45.607  0.4993141E-02  0.1196017E-01  0.5236182E-01     1.378  0.5903510E-04  0.2314907E-02  0.3150573E-02
    45.611  0.4993338E-02  0.1195727E-01  0.5232943E-01     1.378  0.5985545E-04  0.2316442E-02  0.3113426E-02
    45.615  0.4993486E-02  0.1195496E-01  0.5229759E-01     1.378  0.6061759E-04  0.2317616E-02  0.3079735E-02
    45.619  0.4993598E-02  0.1195354E-01  0.5227161E-01     1.379  0.6131065E-04  0.2318746E-02  0.3053482E-02
    45.623  0.4993669E-02  0.1195444E-01  0.5225004E-01     1.379  0.6190935E-04  0.2317085E-02  0.3032329E-02
    45.627  0.4993695E-02  0.1196636E-01  0.5224417E-01     1.379  0.6239314E-04  0.2296657E-02  0.3026928E-02
    45.631  0.4993673E-02  0.1198068E-01  0.5224337E-01     1.379  0.6274443E-04  0.2279768E-02  0.3025714E-02
    45.635  0.4993601E-02  0.1199191E-01  0.5223651E-01     1.379  0.6295178E-04  0.2266772E-02  0.3022989E-02
    45.639  0.4993530E-02  0.1199887E-01  0.5223045E-01     1.379  0.6305080E-04  0.2259328E-02  0.3023748E-02
    45.643  0.4993477E-02  0.1200309E-01  0.5222329E-01     1.379  0.6305204E-04  0.2257857E-02  0.3023489E-02
    45.647  0.4993438E-02  0.1200328E-01  0.5221558E-01     1.379  0.6295550E-04  0.2260602E-02  0.3021778E-02
    45.651  0.4993425E-02  0.1199696E-01  0.5220837E-01     1.379  0.6277543E-04  0.2268576E-02  0.3026111E-02
    45.655  0.4993445E-02  0.1199257E-01  0.5219679E-01     1.379  0.6252815E-04  0.2277896E-02  0.3028690E-02
    45.659  0.4993494E-02  0.1199106E-01  0.5219163E-01     1.379  0.6221984E-04  0.2280210E-02  0.3035140E-02
    45.663  0.4993617E-02  0.1199027E-01  0.5219571E-01     1.380  0.6176090E-04  0.2283983E-02  0.3049543E-02
    45.667  0.4993815E-02  0.1198769E-01  0.5220372E-01     1.380  0.6114898E-04  0.2288614E-02  0.3070905E-02
    45.671  0.4994009E-02  0.1198323E-01  0.5220762E-01     1.380  0.6054631E-04  0.2295273E-02  0.3084920E-02
    45.675  0.4994168E-02  0.1197863E-01  0.5220322E-01     1.380  0.6001398E-04  0.2303449E-02  0.3086359E-02
    45.679  0.4994286E-02  0.1197259E-01  0.5219237E-01     1.380  0.5956695E-04  0.2312409E-02  0.3075700E-02
    45.683  0.4994356E-02  0.1196694E-01  0.5217826E-01     1.380  0.5921828E-04  0.2321821E-02  0.3060931E-02
    45.687  0.4994373E-02  0.1196128E-01  0.5216111E-01     1.380  0.5897681E-04  0.2330160E-02  0.3033161E-02
    45.691  0.4994335E-02  0.1195420E-01  0.5214029E-01     1.380  0.5884967E-04  0.2337046E-02  0.3002229E-02
    45.695  0.4994239E-02  0.1195094E-01  0.5211869E-01     1.380  0.5883917E-04  0.2339634E-02  0.2967910E-02
    45.699  0.4994087E-02  0.1194934E-01  0.5209419E-01     1.380  0.5894493E-04  0.2341533E-02  0.2930209E-02
    45.703  0.4993879E-02  0.1194578E-01  0.5206238E-01     1.381  0.5916382E-04  0.2347028E-02  0.2892400E-02
    45.707  0.4993631E-02  0.1194635E-01  0.5203722E-01     1.381  0.5946606E-04  0.2345812E-02  0.2853750E-02
    45.711  0.4993360E-02  0.1194739E-01  0.5201303E-01     1.381  0.5980943E-04  0.2344178E-02  0.2818083E-02
    45.715  0.4993067E-02  0.1194896E-01  0.5199204E-01     1.381  0.6017897E-04  0.2341484E-02  0.2789669E-02
    45.719  0.4992757E-02  0.1194906E-01  0.5196965E-01     1.381  0.6056338E-04  0.2340002E-02  0.2762048E-02
    45.723  0.4992438E-02  0.1194847E-01  0.5194859E-01     1.381  0.6095173E-04  0.2338958E-02  0.2738785E-02
    45.727  0.4992115E-02  0.1194937E-01  0.5192593E-01     1.381  0.6133148E-04  0.2337693E-02  0.2712678E-02
    45.731  0.4991804E-02  0.1194920E-01  0.5190776E-01     1.381  0.6165052E-04  0.2337948E-02  0.2694174E-02
    45.735  0.4991560E-02  0.1195238E-01  0.5190077E-01     1.381  0.6177055E-04  0.2342853E-02  0.2686473E-02
    45.739  0.4991387E-02  0.1195213E-01  0.5190095E-01     1.381  0.6168159E-04  0.2343480E-02  0.2686997E-02
    45.743  0.4991287E-02  0.1195327E-01  0.5190197E-01     1.381  0.6138690E-04  0.2344564E-02  0.2701520E-02
    45.747  0.4991211E-02  0.1195472E-01  0.5190434E-01     1.382  0.6085727E-04  0.2346289E-02  0.2713984E-02
    45.751  0.4991034E-02  0.1195646E-01  0.5189800E-01     1.382  0.6002096E-04  0.2349093E-02  0.2716174E-02
    45.755  0.4990754E-02  0.1195851E-01  0.5187775E-01     1.382  0.5891111E-04  0.2352883E-02  0.2717343E-02
    45.759  0.4990374E-02  0.1195873E-01  0.5184929E-01     1.382  0.5757196E-04  0.2356089E-02  0.2710183E-02
    45.764  0.4989855E-02  0.1196013E-01  0.5180774E-01     1.382  0.5603561E-04  0.2361153E-02  0.2699652E-02
    45.768  0.4989184E-02  0.1198309E-01  0.5178040E-01     1.382  0.5435287E-04  0.2360356E-02  0.2706360E-02
    45.772  0.4988344E-02  0.1201876E-01  0.5175649E-01     1.382  0.5257563E-04  0.2364941E-02  0.2713610E-02
    45.776  0.4987346E-02  0.1204838E-01  0.5172477E-01     1.382  0.5077748E-04  0.2362569E-02  0.2711916E-02
    45.780  0.4986157E-02  0.1207461E-01  0.5168006E-01     1.382  0.4901767E-04  0.2361100E-02  0.2703374E-02
    45.784  0.4984575E-02  0.1210070E-01  0.5161195E-01     1.382  0.4732087E-04  0.2361823E-02  0.2683380E-02
    45.788  0.4982606E-02  0.1212583E-01  0.5152036E-01     1.382  0.4587051E-04  0.2365108E-02  0.2644866E-02
    45.792  0.4980297E-02  0.1215129E-01  0.5142267E-01     1.383  0.4488115E-04  0.2372509E-02  0.2593525E-02
    45.796  0.4977702E-02  0.1217254E-01  0.5130333E-01     1.383  0.4454680E-04  0.2379135E-02  0.2544270E-02
    45.800  0.4974886E-02  0.1218611E-01  0.5117701E-01     1.383  0.4499139E-04  0.2384781E-02  0.2493027E-02
    45.804  0.4971920E-02  0.1219263E-01  0.5105362E-01     1.383  0.4623478E-04  0.2387125E-02  0.2449853E-02
    45.808  0.4968877E-02  0.1219584E-01  0.5094114E-01     1.383  0.4820200E-04  0.2380295E-02  0.2420967E-02
    45.812  0.4965856E-02  0.1218922E-01  0.5083834E-01     1.383  0.5070357E-04  0.2368095E-02  0.2394638E-02
    45.816  0.4963002E-02  0.1218549E-01  0.5076989E-01     1.383  0.5346024E-04  0.2354518E-02  0.2370448E-02
    45.820  0.4960387E-02  0.1220858E-01  0.5075534E-01     1.383  0.5628954E-04  0.2341114E-02  0.2325833E-02
    45.824  0.4958077E-02  0.1222465E-01  0.5076990E-01     1.383  0.5901254E-04  0.2327649E-02  0.2282492E-02
    45.828  0.4956129E-02  0.1221831E-01  0.5079113E-01     1.383  0.6146878E-04  0.2311598E-02  0.2241770E-02
    45.832  0.4954591E-02  0.1219544E-01  0.5082878E-01     1.384  0.6352217E-04  0.2297335E-02  0.2199632E-02
    45.836  0.4953502E-02  0.1215280E-01  0.5087678E-01     1.384  0.6506522E-04  0.2282112E-02  0.2172946E-02
    45.840  0.4952887E-02  0.1212485E-01  0.5096431E-01     1.384  0.6602125E-04  0.2270747E-02  0.2132646E-02
    45.844  0.4952759E-02  0.1209703E-01  0.5107320E-01     1.384  0.6634480E-04  0.2256603E-02  0.2104371E-02
    45.848  0.4953119E-02  0.1205859E-01  0.5119565E-01     1.384  0.6602192E-04  0.2250418E-02  0.2095670E-02
    45.852  0.4953956E-02  0.1201723E-01  0.5132959E-01     1.384  0.6507064E-04  0.2247215E-02  0.2113657E-02
    45.856  0.4955244E-02  0.1196795E-01  0.5146713E-01     1.384  0.6354198E-04  0.2248433E-02  0.2157570E-02
    45.860  0.4956948E-02  0.1194663E-01  0.5164176E-01     1.384  0.6151573E-04  0.2243922E-02  0.2261038E-02
    45.864  0.4959020E-02  0.1193253E-01  0.5182027E-01     1.384  0.5910357E-04  0.2237624E-02  0.2408017E-02
    45.868  0.4961401E-02  0.1191614E-01  0.5198936E-01     1.384  0.5643791E-04  0.2234995E-02  0.2581010E-02
    45.872  0.4963994E-02  0.1190057E-01  0.5214576E-01     1.385  0.5364622E-04  0.2230464E-02  0.2776101E-02
    45.876  0.4966675E-02  0.1188447E-01  0.5228179E-01     1.385  0.5086794E-04  0.2226675E-02  0.2976617E-02
    45.880  0.4969369E-02  0.1186787E-01  0.5239630E-01     1.385  0.4828217E-04  0.2223430E-02  0.3175539E-02
    45.884  0.4972009E-02  0.1186147E-01  0.5249601E-01     1.385  0.4605668E-04  0.2217128E-02  0.3375087E-02
    45.888  0.4974527E-02  0.1185592E-01  0.5256288E-01     1.385  0.4432766E-04  0.2211034E-02  0.3544181E-02
    45.892  0.4976856E-02  0.1185065E-01  0.5259938E-01     1.385  0.4317325E-04  0.2205755E-02  0.3676553E-02
    45.896  0.4978910E-02  0.1184592E-01  0.5261299E-01     1.385  0.4257532E-04  0.2200722E-02  0.3771641E-02
    45.900  0.4980553E-02  0.1184544E-01  0.5258914E-01     1.385  0.4241808E-04  0.2197712E-02  0.3820263E-02
    45.904  0.4981856E-02  0.1184843E-01  0.5253687E-01     1.385  0.4259589E-04  0.2193668E-02  0.3830037E-02
    45.908  0.4982829E-02  0.1185321E-01  0.5247089E-01     1.385  0.4302358E-04  0.2188655E-02  0.3821343E-02
    45.912  0.4983442E-02  0.1186204E-01  0.5238973E-01     1.386  0.4359390E-04  0.2185017E-02  0.3787086E-02
    45.916  0.4983677E-02  0.1186967E-01  0.5229610E-01     1.386  0.4419074E-04  0.2180435E-02  0.3724949E-02
    45.920  0.4983523E-02  0.1188049E-01  0.5218962E-01     1.386  0.4470531E-04  0.2179057E-02  0.3641286E-02
    45.924  0.4983039E-02  0.1188996E-01  0.5207245E-01     1.386  0.4506062E-04  0.2177481E-02  0.3532037E-02
    45.928  0.4982289E-02  0.1189788E-01  0.5194880E-01     1.386  0.4520968E-04  0.2174001E-02  0.3386036E-02
    45.932  0.4981289E-02  0.1190341E-01  0.5182022E-01     1.386  0.4510964E-04  0.2169349E-02  0.3217582E-02
    45.936  0.4980232E-02  0.1190534E-01  0.5170728E-01     1.386  0.4492328E-04  0.2163141E-02  0.3053349E-02
    45.940  0.4979272E-02  0.1190555E-01  0.5162035E-01     1.386  0.4478742E-04  0.2154997E-02  0.2918802E-02
    45.944  0.4978439E-02  0.1190225E-01  0.5155941E-01     1.386  0.4470069E-04  0.2146417E-02  0.2805422E-02
    45.948  0.4977689E-02  0.1189430E-01  0.5151553E-01     1.386  0.4476930E-04  0.2136280E-02  0.2700340E-02
    45.952  0.4977002E-02  0.1188423E-01  0.5148590E-01     1.387  0.4504934E-04  0.2124195E-02  0.2606293E-02
    45.956  0.4976393E-02  0.1186992E-01  0.5147085E-01     1.387  0.4552372E-04  0.2111468E-02  0.2518595E-02
    45.960  0.4975877E-02  0.1185301E-01  0.5146299E-01     1.387  0.4617430E-04  0.2098880E-02  0.2434099E-02
    45.964  0.4975467E-02  0.1183403E-01  0.5145764E-01     1.387  0.4698362E-04  0.2085921E-02  0.2349868E-02
    45.968  0.4975172E-02  0.1182559E-01  0.5147207E-01     1.387  0.4793319E-04  0.2083767E-02  0.2264245E-02
    45.972  0.4974996E-02  0.1181995E-01  0.5149528E-01     1.387  0.4900131E-04  0.2084379E-02  0.2183908E-02
    45.976  0.4974946E-02  0.1181250E-01  0.5152923E-01     1.387  0.5016862E-04  0.2086424E-02  0.2123004E-02
    45.980  0.4975020E-02  0.1180311E-01  0.5156648E-01     1.387  0.5140939E-04  0.2091228E-02  0.2070429E-02
    45.984  0.4975190E-02  0.1179607E-01  0.5160281E-01     1.387  0.5267638E-04  0.2095158E-02  0.2027471E-02
    45.988  0.4975447E-02  0.1178696E-01  0.5164279E-01     1.387  0.5393574E-04  0.2100188E-02  0.2004566E-02
    45.992  0.4975788E-02  0.1179530E-01  0.5169526E-01     1.388  0.5515857E-04  0.2076805E-02  0.2000363E-02
    45.996  0.4976204E-02  0.1180338E-01  0.5174459E-01     1.388  0.5631394E-04  0.2056919E-02  0.2001643E-02
    46.000  0.4976685E-02  0.1181430E-01  0.5179564E-01     1.388  0.5736821E-04  0.2040691E-02  0.2011900E-02
    46.004  0.4977205E-02  0.1182732E-01  0.5184511E-01     1.388  0.5827773E-04  0.2026688E-02  0.2040812E-02
    46.008  0.4977523E-02  0.1183998E-01  0.5186660E-01     1.388  0.5884820E-04  0.2018208E-02  0.2049833E-02
    46.012  0.4977571E-02  0.1184757E-01  0.5185310E-01     1.388  0.5903824E-04  0.2014692E-02  0.2031239E-02
    46.016  0.4977344E-02  0.1185178E-01  0.5181466E-01     1.388  0.5887832E-04  0.2016458E-02  0.2004669E-02
    46.020  0.4976849E-02  0.1185287E-01  0.5174710E-01     1.388  0.5841882E-04  0.2023701E-02  0.1979109E-02
    46.024  0.4976096E-02  0.1185082E-01  0.5165675E-01     1.388  0.5772839E-04  0.2036723E-02  0.1973230E-02
    46.028  0.4975121E-02  0.1184486E-01  0.5154934E-01     1.389  0.5690720E-04  0.2053631E-02  0.1987183E-02
    46.032  0.4973971E-02  0.1186726E-01  0.5146177E-01     1.389  0.5604874E-04  0.2064911E-02  0.2025048E-02
    46.036  0.4972647E-02  0.1191585E-01  0.5140060E-01     1.389  0.5520867E-04  0.2071879E-02  0.2073897E-02
    46.040  0.4971088E-02  0.1198480E-01  0.5135636E-01     1.389  0.5436568E-04  0.2085974E-02  0.2132882E-02
    46.044  0.4969331E-02  0.1206724E-01  0.5131492E-01     1.389  0.5357619E-04  0.2092675E-02  0.2209488E-02
    46.048  0.4967400E-02  0.1213810E-01  0.5126752E-01     1.389  0.5285681E-04  0.2102373E-02  0.2296552E-02
    46.052  0.4965351E-02  0.1219771E-01  0.5121507E-01     1.389  0.5217957E-04  0.2109749E-02  0.2382030E-02
    46.056  0.4963261E-02  0.1223977E-01  0.5115242E-01     1.389  0.5152765E-04  0.2112816E-02  0.2468637E-02
    46.060  0.4961227E-02  0.1226153E-01  0.5108693E-01     1.389  0.5091416E-04  0.2108935E-02  0.2548617E-02
    46.064  0.4959297E-02  0.1226415E-01  0.5102628E-01     1.389  0.5030506E-04  0.2099635E-02  0.2621222E-02
    46.068  0.4957438E-02  0.1226350E-01  0.5098514E-01     1.390  0.4977077E-04  0.2086047E-02  0.2647790E-02
    46.072  0.4955608E-02  0.1224914E-01  0.5093748E-01     1.390  0.4937707E-04  0.2076926E-02  0.2629513E-02
    46.076  0.4953831E-02  0.1221026E-01  0.5088230E-01     1.390  0.4908859E-04  0.2078580E-02  0.2587177E-02
    46.080  0.4952029E-02  0.1215485E-01  0.5080715E-01     1.390  0.4885215E-04  0.2103305E-02  0.2526786E-02
    46.084  0.4950223E-02  0.1213889E-01  0.5077194E-01     1.390  0.4866093E-04  0.2114545E-02  0.2457111E-02
    46.088  0.4948458E-02  0.1212521E-01  0.5074664E-01     1.390  0.4855428E-04  0.2123726E-02  0.2384384E-02
    46.092  0.4946843E-02  0.1209869E-01  0.5072111E-01     1.390  0.4850093E-04  0.2146473E-02  0.2316736E-02
    46.096  0.4945455E-02  0.1210739E-01  0.5074689E-01     1.390  0.4851579E-04  0.2146108E-02  0.2267092E-02
    46.100  0.4944329E-02  0.1215674E-01  0.5083952E-01     1.390  0.4866342E-04  0.2124782E-02  0.2228104E-02
    46.104  0.4943494E-02  0.1219387E-01  0.5093449E-01     1.391  0.4899865E-04  0.2116688E-02  0.2193330E-02
    46.108  0.4942972E-02  0.1221743E-01  0.5103699E-01     1.391  0.4955731E-04  0.2121742E-02  0.2171457E-02
    46.112  0.4942776E-02  0.1222627E-01  0.5114814E-01     1.391  0.5034758E-04  0.2144058E-02  0.2151378E-02
    46.116  0.4942911E-02  0.1221697E-01  0.5125908E-01     1.391  0.5134926E-04  0.2180113E-02  0.2143677E-02
    46.120  0.4943374E-02  0.1218921E-01  0.5136491E-01     1.391  0.5251258E-04  0.2229329E-02  0.2132144E-02
    46.124  0.4944152E-02  0.1214914E-01  0.5146553E-01     1.391  0.5376748E-04  0.2296068E-02  0.2108232E-02
    46.128  0.4945227E-02  0.1209360E-01  0.5155928E-01     1.391  0.5503029E-04  0.2376614E-02  0.2071887E-02
    46.132  0.4946529E-02  0.1203651E-01  0.5164691E-01     1.391  0.5619187E-04  0.2457927E-02  0.2024234E-02
    46.136  0.4948001E-02  0.1204227E-01  0.5178763E-01     1.391  0.5716857E-04  0.2464116E-02  0.2006253E-02
    46.140  0.4949622E-02  0.1203989E-01  0.5191612E-01     1.392  0.5791597E-04  0.2467155E-02  0.1997802E-02
    46.144  0.4951344E-02  0.1203391E-01  0.5203199E-01     1.392  0.5838873E-04  0.2464560E-02  0.2005365E-02
    46.148  0.4953119E-02  0.1203680E-01  0.5213754E-01     1.392  0.5855638E-04  0.2456977E-02  0.2029012E-02
    46.152  0.4954897E-02  0.1204212E-01  0.5222361E-01     1.392  0.5840144E-04  0.2443523E-02  0.2081753E-02
    46.156  0.4956628E-02  0.1204691E-01  0.5228968E-01     1.392  0.5792252E-04  0.2425725E-02  0.2164550E-02
    46.160  0.4958326E-02  0.1204881E-01  0.5233513E-01     1.392  0.5718793E-04  0.2404619E-02  0.2273843E-02
    46.164  0.4960166E-02  0.1204674E-01  0.5238027E-01     1.392  0.5640041E-04  0.2380858E-02  0.2400140E-02
    46.168  0.4962102E-02  0.1204196E-01  0.5242197E-01     1.392  0.5557061E-04  0.2355737E-02  0.2527148E-02
    46.172  0.4964078E-02  0.1203385E-01  0.5245546E-01     1.392  0.5469623E-04  0.2330537E-02  0.2647196E-02
    46.176  0.4966024E-02  0.1202286E-01  0.5248148E-01     1.393  0.5379895E-04  0.2306106E-02  0.2753130E-02
    46.180  0.4967817E-02  0.1200895E-01  0.5248122E-01     1.393  0.5299632E-04  0.2283383E-02  0.2825014E-02
    46.184  0.4969366E-02  0.1199888E-01  0.5246723E-01     1.393  0.5227326E-04  0.2260691E-02  0.2878311E-02
    46.188  0.4970627E-02  0.1199847E-01  0.5243398E-01     1.393  0.5163355E-04  0.2240365E-02  0.2908912E-02
    46.192  0.4971597E-02  0.1199744E-01  0.5237633E-01     1.393  0.5112623E-04  0.2220136E-02  0.2921172E-02
    46.196  0.4972337E-02  0.1199659E-01  0.5230844E-01     1.393  0.5086814E-04  0.2200683E-02  0.2905859E-02
    46.200  0.4972862E-02  0.1199411E-01  0.5222964E-01     1.393  0.5091935E-04  0.2182255E-02  0.2872419E-02
    46.204  0.4973108E-02  0.1199048E-01  0.5214080E-01     1.393  0.5137077E-04  0.2166984E-02  0.2807315E-02
    46.208  0.4973045E-02  0.1198519E-01  0.5203677E-01     1.393  0.5229307E-04  0.2152307E-02  0.2711197E-02
    46.212  0.4972751E-02  0.1197804E-01  0.5192585E-01     1.394  0.5353270E-04  0.2140046E-02  0.2614965E-02
    46.216  0.4972326E-02  0.1196903E-01  0.5181783E-01     1.394  0.5487849E-04  0.2131103E-02  0.2531241E-02
    46.220  0.4971769E-02  0.1196063E-01  0.5171303E-01     1.394  0.5631200E-04  0.2128316E-02  0.2465295E-02
    46.224  0.4971085E-02  0.1195509E-01  0.5161764E-01     1.394  0.5780491E-04  0.2131867E-02  0.2411736E-02
    46.228  0.4970289E-02  0.1196096E-01  0.5153590E-01     1.394  0.5929476E-04  0.2154005E-02  0.2367028E-02
    46.233  0.4969398E-02  0.1196878E-01  0.5145932E-01     1.394  0.6071549E-04  0.2179924E-02  0.2337698E-02
    46.237  0.4968450E-02  0.1197610E-01  0.5138423E-01     1.394  0.6201865E-04  0.2212348E-02  0.2319009E-02
    46.241  0.4967541E-02  0.1198066E-01  0.5132023E-01     1.394  0.6318402E-04  0.2247459E-02  0.2315801E-02
    46.245  0.4966705E-02  0.1199633E-01  0.5128478E-01     1.395  0.6418085E-04  0.2261621E-02  0.2351442E-02
    46.249  0.4965962E-02  0.1201676E-01  0.5127160E-01     1.395  0.6497998E-04  0.2275817E-02  0.2412563E-02
    46.253  0.4965322E-02  0.1203807E-01  0.5127229E-01     1.395  0.6555688E-04  0.2288579E-02  0.2484862E-02
    46.257  0.4964799E-02  0.1206451E-01  0.5129551E-01     1.395  0.6589836E-04  0.2297748E-02  0.2564746E-02
    46.261  0.4964397E-02  0.1208937E-01  0.5132688E-01     1.395  0.6600529E-04  0.2307638E-02  0.2648032E-02
    46.265  0.4964122E-02  0.1211367E-01  0.5136755E-01     1.395  0.6587473E-04  0.2317310E-02  0.2735613E-02
    46.269  0.4963977E-02  0.1213754E-01  0.5140973E-01     1.395  0.6551012E-04  0.2323737E-02  0.2828339E-02
    46.273  0.4963959E-02  0.1215687E-01  0.5145740E-01     1.395  0.6492214E-04  0.2328330E-02  0.2919218E-02
    46.277  0.4964064E-02  0.1217717E-01  0.5150883E-01     1.395  0.6412854E-04  0.2332419E-02  0.3004205E-02
    46.281  0.4964283E-02  0.1221172E-01  0.5158246E-01     1.396  0.6315132E-04  0.2330691E-02  0.3064721E-02
    46.285  0.4964603E-02  0.1223990E-01  0.5165467E-01     1.396  0.6201954E-04  0.2329474E-02  0.3119598E-02
    46.289  0.4965016E-02  0.1226548E-01  0.5172028E-01     1.396  0.6077080E-04  0.2329588E-02  0.3168195E-02
    46.293  0.4965551E-02  0.1228427E-01  0.5178601E-01     1.396  0.5947101E-04  0.2336002E-02  0.3208117E-02
    46.297  0.4966173E-02  0.1230106E-01  0.5184378E-01     1.396  0.5814234E-04  0.2339213E-02  0.3238961E-02
    46.301  0.4966846E-02  0.1231259E-01  0.5189046E-01     1.396  0.5680636E-04  0.2343289E-02  0.3262086E-02
    46.305  0.4967513E-02  0.1231743E-01  0.5192537E-01     1.396  0.5546655E-04  0.2349025E-02  0.3277752E-02
    46.309  0.4968120E-02  0.1232304E-01  0.5194408E-01     1.396  0.5415949E-04  0.2353475E-02  0.3280449E-02
    46.313  0.4968611E-02  0.1232770E-01  0.5194336E-01     1.397  0.5292961E-04  0.2360711E-02  0.3268245E-02
    46.317  0.4968967E-02  0.1233024E-01  0.5193163E-01     1.397  0.5181727E-04  0.2369751E-02  0.3251201E-02
    46.321  0.4969191E-02  0.1232863E-01  0.5190727E-01     1.397  0.5083115E-04  0.2381016E-02  0.3225565E-02
    46.325  0.4969335E-02  0.1232980E-01  0.5188169E-01     1.397  0.4988761E-04  0.2391792E-02  0.3201067E-02
    46.329  0.4969395E-02  0.1233539E-01  0.5185427E-01     1.397  0.4902001E-04  0.2399610E-02  0.3176805E-02
    46.333  0.4969366E-02  0.1233769E-01  0.5182200E-01     1.397  0.4826574E-04  0.2409377E-02  0.3152281E-02
    46.337  0.4969239E-02  0.1233495E-01  0.5177972E-01     1.397  0.4765975E-04  0.2417970E-02  0.3130782E-02
    46.341  0.4969040E-02  0.1232957E-01  0.5173521E-01     1.397  0.4724833E-04  0.2424834E-02  0.3103434E-02
    46.345  0.4968768E-02  0.1233029E-01  0.5169728E-01     1.398  0.4704401E-04  0.2425690E-02  0.3059797E-02
    46.349  0.4968373E-02  0.1233050E-01  0.5164680E-01     1.398  0.4689590E-04  0.2424046E-02  0.3026442E-02
    46.353  0.4967829E-02  0.1232553E-01  0.5159046E-01     1.398  0.4676288E-04  0.2420241E-02  0.3009096E-02
    46.357  0.4967146E-02  0.1231716E-01  0.5152530E-01     1.398  0.4666492E-04  0.2412909E-02  0.3007119E-02
    46.361  0.4966340E-02  0.1230310E-01  0.5145073E-01     1.398  0.4661538E-04  0.2403657E-02  0.3007491E-02
    46.365  0.4965449E-02  0.1228508E-01  0.5137552E-01     1.398  0.4659166E-04  0.2390940E-02  0.3026123E-02
    46.369  0.4964494E-02  0.1226957E-01  0.5130113E-01     1.398  0.4658696E-04  0.2374864E-02  0.3054537E-02
    46.373  0.4963499E-02  0.1225791E-01  0.5123521E-01     1.398  0.4659872E-04  0.2366699E-02  0.3084073E-02
    46.377  0.4962484E-02  0.1225890E-01  0.5119130E-01     1.399  0.4661669E-04  0.2351731E-02  0.3082081E-02
    46.381  0.4961471E-02  0.1225697E-01  0.5114925E-01     1.399  0.4662712E-04  0.2331100E-02  0.3081050E-02
    46.385  0.4960469E-02  0.1225099E-01  0.5110534E-01     1.399  0.4661388E-04  0.2305610E-02  0.3078644E-02
    46.389  0.4959465E-02  0.1225019E-01  0.5107265E-01     1.399  0.4660787E-04  0.2286735E-02  0.3075226E-02
    46.393  0.4958482E-02  0.1225311E-01  0.5105011E-01     1.399  0.4669276E-04  0.2275822E-02  0.3070827E-02
    46.397  0.4957567E-02  0.1225360E-01  0.5103244E-01     1.399  0.4685853E-04  0.2261682E-02  0.3063883E-02
    46.401  0.4956753E-02  0.1224673E-01  0.5102495E-01     1.399  0.4708128E-04  0.2245158E-02  0.3049298E-02
    46.405  0.4956051E-02  0.1223980E-01  0.5102560E-01     1.399  0.4733475E-04  0.2227253E-02  0.3023487E-02
    46.409  0.4955474E-02  0.1224183E-01  0.5104624E-01     1.400  0.4760138E-04  0.2198552E-02  0.3005247E-02
    46.413  0.4955020E-02  0.1224966E-01  0.5107286E-01     1.400  0.4785835E-04  0.2179319E-02  0.2980744E-02
    46.417  0.4954696E-02  0.1224620E-01  0.5110616E-01     1.400  0.4809461E-04  0.2158882E-02  0.2954547E-02
    46.421  0.4954512E-02  0.1224233E-01  0.5114066E-01     1.400  0.4830185E-04  0.2139529E-02  0.2926273E-02
    46.425  0.4954459E-02  0.1225772E-01  0.5119738E-01     1.400  0.4846330E-04  0.2122578E-02  0.2867129E-02
    46.429  0.4954451E-02  0.1226970E-01  0.5124692E-01     1.400  0.4851047E-04  0.2107322E-02  0.2809254E-02
    46.433  0.4954471E-02  0.1227786E-01  0.5128357E-01     1.400  0.4844444E-04  0.2095220E-02  0.2752219E-02
    46.437  0.4954518E-02  0.1228003E-01  0.5131184E-01     1.400  0.4828591E-04  0.2084820E-02  0.2703445E-02
    46.441  0.4954598E-02  0.1227766E-01  0.5133347E-01     1.401  0.4806106E-04  0.2076384E-02  0.2660302E-02
    46.445  0.4954710E-02  0.1228569E-01  0.5136178E-01     1.401  0.4780303E-04  0.2081063E-02  0.2621622E-02
    46.449  0.4954870E-02  0.1229995E-01  0.5139962E-01     1.401  0.4753942E-04  0.2098669E-02  0.2590690E-02
    46.453  0.4955100E-02  0.1231088E-01  0.5143236E-01     1.401  0.4729938E-04  0.2118250E-02  0.2556833E-02
    46.457  0.4955405E-02  0.1231368E-01  0.5146035E-01     1.401  0.4711491E-04  0.2140084E-02  0.2527449E-02
    46.461  0.4955807E-02  0.1230924E-01  0.5148911E-01     1.401  0.4701565E-04  0.2162584E-02  0.2500588E-02
    46.465  0.4956293E-02  0.1229986E-01  0.5151394E-01     1.401  0.4703181E-04  0.2184749E-02  0.2477768E-02
    46.469  0.4956849E-02  0.1229107E-01  0.5153752E-01     1.401  0.4717381E-04  0.2199497E-02  0.2465805E-02
    46.473  0.4957401E-02  0.1228582E-01  0.5155769E-01     1.402  0.4746107E-04  0.2208294E-02  0.2452780E-02
    46.477  0.4957900E-02  0.1228968E-01  0.5157431E-01     1.402  0.4791438E-04  0.2214521E-02  0.2427876E-02
    46.481  0.4958333E-02  0.1229219E-01  0.5157634E-01     1.402  0.4850052E-04  0.2216031E-02  0.2400910E-02
    46.485  0.4958687E-02  0.1228840E-01  0.5156611E-01     1.402  0.4917525E-04  0.2212117E-02  0.2370567E-02
    46.489  0.4958951E-02  0.1228670E-01  0.5155133E-01     1.402  0.4988721E-04  0.2198715E-02  0.2356726E-02
    46.493  0.4959124E-02  0.1228628E-01  0.5152856E-01     1.402  0.5058028E-04  0.2175198E-02  0.2349177E-02
    46.498  0.4959213E-02  0.1228382E-01  0.5149649E-01     1.402  0.5119747E-04  0.2151731E-02  0.2340946E-02
    46.502  0.4959294E-02  0.1227897E-01  0.5146293E-01     1.403  0.5174426E-04  0.2128727E-02  0.2341766E-02
    46.506  0.4959491E-02  0.1226994E-01  0.5144213E-01     1.403  0.5229471E-04  0.2104637E-02  0.2344042E-02
    46.510  0.4959798E-02  0.1225611E-01  0.5142382E-01     1.403  0.5283856E-04  0.2080625E-02  0.2342816E-02
    46.514  0.4960205E-02  0.1223767E-01  0.5141423E-01     1.403  0.5336851E-04  0.2058293E-02  0.2350032E-02
    46.518  0.4960699E-02  0.1221539E-01  0.5140753E-01     1.403  0.5387708E-04  0.2038628E-02  0.2360594E-02
    46.522  0.4961265E-02  0.1218913E-01  0.5139881E-01     1.403  0.5435646E-04  0.2019073E-02  0.2374063E-02
    46.526  0.4961888E-02  0.1215812E-01  0.5138773E-01     1.403  0.5480071E-04  0.2006202E-02  0.2393474E-02
    46.530  0.4962534E-02  0.1212730E-01  0.5137678E-01     1.404  0.5520353E-04  0.1997459E-02  0.2414117E-02
    46.534  0.4963122E-02  0.1209397E-01  0.5135677E-01     1.404  0.5554251E-04  0.1994549E-02  0.2438512E-02
    46.538  0.4963625E-02  0.1208026E-01  0.5134301E-01     1.404  0.5579496E-04  0.2013350E-02  0.2467510E-02
    46.542  0.4964062E-02  0.1206273E-01  0.5131136E-01     1.404  0.5597325E-04  0.2036138E-02  0.2502686E-02
    46.546  0.4964459E-02  0.1205054E-01  0.5127998E-01     1.404  0.5609594E-04  0.2059299E-02  0.2522195E-02
    46.550  0.4964804E-02  0.1204444E-01  0.5125378E-01     1.404  0.5614647E-04  0.2073428E-02  0.2542013E-02
    46.554  0.4965080E-02  0.1204495E-01  0.5122848E-01     1.404  0.5610742E-04  0.2077884E-02  0.2573636E-02
    46.558  0.4965244E-02  0.1205793E-01  0.5120712E-01     1.404  0.5603303E-04  0.2088549E-02  0.2594209E-02
    46.562  0.4965263E-02  0.1208538E-01  0.5119103E-01     1.405  0.5599239E-04  0.2108013E-02  0.2602232E-02
    46.566  0.4965143E-02  0.1211137E-01  0.5116261E-01     1.405  0.5599024E-04  0.2127917E-02  0.2601165E-02
    46.570  0.4964902E-02  0.1213633E-01  0.5112493E-01     1.405  0.5603764E-04  0.2146363E-02  0.2590563E-02
    46.574  0.4964547E-02  0.1216071E-01  0.5108180E-01     1.405  0.5614108E-04  0.2164029E-02  0.2573144E-02
    46.578  0.4964083E-02  0.1218021E-01  0.5104008E-01     1.405  0.5630500E-04  0.2175695E-02  0.2557156E-02
    46.582  0.4963523E-02  0.1219667E-01  0.5099099E-01     1.405  0.5653693E-04  0.2184384E-02  0.2529394E-02
    46.586  0.4962935E-02  0.1221017E-01  0.5094127E-01     1.405  0.5683956E-04  0.2189895E-02  0.2505992E-02
    46.590  0.4962396E-02  0.1221982E-01  0.5089822E-01     1.406  0.5720317E-04  0.2191827E-02  0.2477874E-02
    46.594  0.4961894E-02  0.1222548E-01  0.5085935E-01     1.406  0.5759005E-04  0.2189488E-02  0.2457183E-02
    46.598  0.4961304E-02  0.1222794E-01  0.5081153E-01     1.406  0.5785863E-04  0.2183145E-02  0.2455164E-02
    46.602  0.4960617E-02  0.1222627E-01  0.5075136E-01     1.406  0.5798642E-04  0.2173911E-02  0.2478839E-02
    46.606  0.4959852E-02  0.1221966E-01  0.5068292E-01     1.406  0.5797872E-04  0.2160820E-02  0.2527040E-02
    46.610  0.4959026E-02  0.1221068E-01  0.5061324E-01     1.406  0.5785356E-04  0.2146586E-02  0.2588709E-02
    46.614  0.4958165E-02  0.1220130E-01  0.5053871E-01     1.406  0.5763130E-04  0.2126805E-02  0.2667461E-02
    46.618  0.4957329E-02  0.1218796E-01  0.5046737E-01     1.407  0.5725823E-04  0.2111444E-02  0.2763346E-02
    46.622  0.4956544E-02  0.1217191E-01  0.5040439E-01     1.407  0.5674695E-04  0.2094629E-02  0.2869199E-02
    46.626  0.4955830E-02  0.1217956E-01  0.5037426E-01     1.407  0.5613406E-04  0.2075073E-02  0.2938907E-02
    46.630  0.4955209E-02  0.1221220E-01  0.5037724E-01     1.407  0.5546271E-04  0.2058276E-02  0.2960909E-02
    46.634  0.4954719E-02  0.1223918E-01  0.5038528E-01     1.407  0.5479753E-04  0.2047857E-02  0.2985686E-02
    46.638  0.4954375E-02  0.1227236E-01  0.5041130E-01     1.407  0.5416700E-04  0.2051940E-02  0.3011317E-02
    46.642  0.4954180E-02  0.1229478E-01  0.5043669E-01     1.408  0.5358770E-04  0.2054568E-02  0.3040103E-02
    46.646  0.4954138E-02  0.1230522E-01  0.5046178E-01     1.408  0.5306592E-04  0.2055022E-02  0.3068028E-02
    46.650  0.4954247E-02  0.1230515E-01  0.5048398E-01     1.408  0.5259722E-04  0.2050770E-02  0.3096391E-02
    46.654  0.4954499E-02  0.1229321E-01  0.5050247E-01     1.408  0.5216790E-04  0.2040401E-02  0.3123080E-02
    46.658  0.4954883E-02  0.1226931E-01  0.5051422E-01     1.408  0.5176147E-04  0.2027385E-02  0.3149050E-02
    46.662  0.4955386E-02  0.1225052E-01  0.5053060E-01     1.408  0.5135881E-04  0.2018564E-02  0.3151112E-02
    46.666  0.4955990E-02  0.1223238E-01  0.5054642E-01     1.408  0.5094437E-04  0.2008905E-02  0.3133780E-02
    46.670  0.4956675E-02  0.1220807E-01  0.5056092E-01     1.409  0.5050983E-04  0.1997828E-02  0.3103353E-02
    46.674  0.4957424E-02  0.1217717E-01  0.5056820E-01     1.409  0.5004602E-04  0.1987173E-02  0.3064535E-02
    46.678  0.4958229E-02  0.1214540E-01  0.5057160E-01     1.409  0.4953677E-04  0.1978276E-02  0.3022435E-02
    46.682  0.4959067E-02  0.1211042E-01  0.5056754E-01     1.409  0.4900709E-04  0.1971627E-02  0.2978300E-02
    46.687  0.4959910E-02  0.1207274E-01  0.5055707E-01     1.409  0.4849294E-04  0.1967371E-02  0.2933050E-02
    46.691  0.4960787E-02  0.1206444E-01  0.5057542E-01     1.409  0.4807628E-04  0.1965035E-02  0.2855577E-02
    46.695  0.4961713E-02  0.1206276E-01  0.5060276E-01     1.409  0.4782936E-04  0.1962876E-02  0.2770712E-02
    46.699  0.4962666E-02  0.1206188E-01  0.5062725E-01     1.410  0.4778193E-04  0.1960606E-02  0.2688050E-02
    46.703  0.4963664E-02  0.1205914E-01  0.5064905E-01     1.410  0.4786336E-04  0.1959170E-02  0.2619802E-02
    46.707  0.4964704E-02  0.1205632E-01  0.5067779E-01     1.410  0.4806223E-04  0.1957165E-02  0.2561083E-02
    46.711  0.4965759E-02  0.1205330E-01  0.5070040E-01     1.410  0.4837998E-04  0.1954618E-02  0.2512158E-02
    46.715  0.4966797E-02  0.1205174E-01  0.5071816E-01     1.410  0.4880799E-04  0.1952709E-02  0.2471683E-02
    46.719  0.4967790E-02  0.1205087E-01  0.5072527E-01     1.410  0.4932408E-04  0.1950592E-02  0.2444025E-02
    46.723  0.4968708E-02  0.1204801E-01  0.5072699E-01     1.411  0.4989727E-04  0.1949233E-02  0.2426544E-02
    46.727  0.4969524E-02  0.1204569E-01  0.5071985E-01     1.411  0.5048991E-04  0.1947745E-02  0.2415427E-02
    46.731  0.4970215E-02  0.1204250E-01  0.5070252E-01     1.411  0.5106130E-04  0.1945826E-02  0.2411850E-02
    46.735  0.4970763E-02  0.1203984E-01  0.5067517E-01     1.411  0.5157211E-04  0.1943212E-02  0.2420705E-02
    46.739  0.4971152E-02  0.1203628E-01  0.5063350E-01     1.411  0.5198686E-04  0.1940675E-02  0.2439496E-02
    46.743  0.4971364E-02  0.1203230E-01  0.5058322E-01     1.411  0.5227780E-04  0.1937006E-02  0.2466843E-02
    46.747  0.4971384E-02  0.1202852E-01  0.5052591E-01     1.411  0.5242480E-04  0.1932336E-02  0.2503251E-02
    46.751  0.4971253E-02  0.1202459E-01  0.5046293E-01     1.412  0.5245809E-04  0.1928336E-02  0.2550286E-02
    46.755  0.4971109E-02  0.1202117E-01  0.5040894E-01     1.412  0.5248870E-04  0.1924400E-02  0.2588421E-02
    46.759  0.4970944E-02  0.1201766E-01  0.5036263E-01     1.412  0.5251661E-04  0.1919429E-02  0.2621696E-02
    46.763  0.4970746E-02  0.1201413E-01  0.5032312E-01     1.412  0.5254226E-04  0.1916470E-02  0.2648488E-02
    46.767  0.4970515E-02  0.1201281E-01  0.5028560E-01     1.412  0.5256633E-04  0.1916374E-02  0.2670420E-02
    46.771  0.4970256E-02  0.1201572E-01  0.5025415E-01     1.412  0.5258914E-04  0.1920796E-02  0.2689078E-02
    46.775  0.4969969E-02  0.1202115E-01  0.5023212E-01     1.412  0.5261121E-04  0.1927609E-02  0.2704841E-02
    46.779  0.4969663E-02  0.1202728E-01  0.5021422E-01     1.413  0.5263584E-04  0.1934750E-02  0.2714145E-02
    46.783  0.4969342E-02  0.1203375E-01  0.5019842E-01     1.413  0.5266406E-04  0.1940816E-02  0.2723848E-02
    46.787  0.4969012E-02  0.1203949E-01  0.5018390E-01     1.413  0.5269698E-04  0.1946199E-02  0.2735275E-02
    46.791  0.4968676E-02  0.1204301E-01  0.5017117E-01     1.413  0.5273427E-04  0.1951942E-02  0.2749001E-02
    46.795  0.4968337E-02  0.1204739E-01  0.5015769E-01     1.413  0.5277599E-04  0.1957826E-02  0.2762334E-02
    46.799  0.4968000E-02  0.1205037E-01  0.5014485E-01     1.413  0.5282215E-04  0.1960221E-02  0.2774881E-02
    46.803  0.4967670E-02  0.1205134E-01  0.5013363E-01     1.414  0.5287172E-04  0.1964099E-02  0.2788685E-02
    46.807  0.4967349E-02  0.1205640E-01  0.5012881E-01     1.414  0.5292424E-04  0.1968474E-02  0.2804431E-02
    46.811  0.4967042E-02  0.1206415E-01  0.5012600E-01     1.414  0.5297795E-04  0.1974155E-02  0.2821416E-02
    46.815  0.4966753E-02  0.1207011E-01  0.5012459E-01     1.414  0.5303123E-04  0.1978540E-02  0.2834960E-02
    46.819  0.4966484E-02  0.1207291E-01  0.5012813E-01     1.414  0.5308281E-04  0.1982025E-02  0.2853532E-02
    46.823  0.4966226E-02  0.1207584E-01  0.5012985E-01     1.414  0.5312087E-04  0.1983961E-02  0.2869190E-02
    46.827  0.4965944E-02  0.1208036E-01  0.5012962E-01     1.414  0.5310887E-04  0.1985283E-02  0.2891868E-02
    46.831  0.4965639E-02  0.1208856E-01  0.5012992E-01     1.415  0.5304737E-04  0.1988643E-02  0.2922472E-02
    46.835  0.4965319E-02  0.1209637E-01  0.5013413E-01     1.415  0.5293875E-04  0.1989741E-02  0.2956268E-02
    46.839  0.4964986E-02  0.1210388E-01  0.5013875E-01     1.415  0.5278647E-04  0.1988264E-02  0.2987126E-02
    46.843  0.4964650E-02  0.1211069E-01  0.5014393E-01     1.415  0.5259720E-04  0.1985651E-02  0.3020005E-02
    46.847  0.4964311E-02  0.1211735E-01  0.5014932E-01     1.415  0.5237566E-04  0.1982495E-02  0.3055797E-02
    46.851  0.4963956E-02  0.1212431E-01  0.5015896E-01     1.415  0.5211330E-04  0.1977118E-02  0.3088835E-02
    46.855  0.4963567E-02  0.1213518E-01  0.5016836E-01     1.416  0.5180207E-04  0.1971286E-02  0.3117711E-02
    46.859  0.4963124E-02  0.1214347E-01  0.5017414E-01     1.416  0.5142717E-04  0.1964834E-02  0.3156721E-02
    46.864  0.4962636E-02  0.1214819E-01  0.5017102E-01     1.416  0.5100395E-04  0.1957244E-02  0.3203089E-02
    46.868  0.4962110E-02  0.1215043E-01  0.5015819E-01     1.416  0.5054867E-04  0.1949748E-02  0.3247494E-02
    46.872  0.4961519E-02  0.1215200E-01  0.5014518E-01     1.416  0.5008201E-04  0.1944946E-02  0.3292531E-02
    46.876  0.4960870E-02  0.1214928E-01  0.5012246E-01     1.416  0.4961588E-04  0.1941473E-02  0.3329918E-02
    46.880  0.4960177E-02  0.1214176E-01  0.5009336E-01     1.417  0.4915944E-04  0.1936365E-02  0.3361071E-02
    46.884  0.4959457E-02  0.1212930E-01  0.5006316E-01     1.417  0.4872057E-04  0.1932123E-02  0.3387078E-02
    46.888  0.4958725E-02  0.1211641E-01  0.5002726E-01     1.417  0.4830671E-04  0.1931070E-02  0.3407757E-02
    46.892  0.4958000E-02  0.1209719E-01  0.4998834E-01     1.417  0.4792419E-04  0.1924039E-02  0.3422359E-02
    46.896  0.4957296E-02  0.1207068E-01  0.4995068E-01     1.417  0.4757883E-04  0.1918547E-02  0.3434170E-02
    46.900  0.4956625E-02  0.1204458E-01  0.4991714E-01     1.417  0.4727394E-04  0.1910679E-02  0.3435172E-02
    46.904  0.4955971E-02  0.1202109E-01  0.4988871E-01     1.417  0.4700712E-04  0.1900411E-02  0.3432535E-02
    46.908  0.4955345E-02  0.1199773E-01  0.4985960E-01     1.418  0.4678340E-04  0.1888819E-02  0.3424928E-02
    46.912  0.4954761E-02  0.1197707E-01  0.4984516E-01     1.418  0.4660873E-04  0.1880527E-02  0.3397074E-02
    46.916  0.4954227E-02  0.1195510E-01  0.4983135E-01     1.418  0.4648871E-04  0.1866187E-02  0.3364535E-02
    46.920  0.4953754E-02  0.1193970E-01  0.4982963E-01     1.418  0.4642762E-04  0.1849180E-02  0.3320951E-02
    46.924  0.4953332E-02  0.1193373E-01  0.4984064E-01     1.418  0.4646350E-04  0.1828320E-02  0.3256908E-02
    46.928  0.4952962E-02  0.1193418E-01  0.4986013E-01     1.418  0.4660966E-04  0.1818778E-02  0.3198706E-02
    46.932  0.4952623E-02  0.1193554E-01  0.4987928E-01     1.419  0.4686625E-04  0.1814368E-02  0.3140091E-02
    46.936  0.4952304E-02  0.1194688E-01  0.4990496E-01     1.419  0.4721804E-04  0.1830402E-02  0.3094353E-02
    46.940  0.4952009E-02  0.1195551E-01  0.4992810E-01     1.419  0.4765823E-04  0.1847005E-02  0.3045214E-02
    46.944  0.4951740E-02  0.1196091E-01  0.4994880E-01     1.419  0.4817660E-04  0.1861879E-02  0.2998755E-02
    46.948  0.4951502E-02  0.1196029E-01  0.4996170E-01     1.419  0.4876200E-04  0.1875564E-02  0.2953188E-02
    46.952  0.4951313E-02  0.1195881E-01  0.4997239E-01     1.419  0.4939345E-04  0.1885233E-02  0.2914715E-02
    46.956  0.4951173E-02  0.1195430E-01  0.4998563E-01     1.420  0.5005333E-04  0.1891338E-02  0.2885887E-02
    46.960  0.4951081E-02  0.1194643E-01  0.4999794E-01     1.420  0.5072156E-04  0.1897204E-02  0.2865063E-02
    46.964  0.4951033E-02  0.1193606E-01  0.5000875E-01     1.420  0.5137944E-04  0.1901363E-02  0.2850796E-02
    46.968  0.4951026E-02  0.1192098E-01  0.5001496E-01     1.420  0.5200628E-04  0.1902730E-02  0.2846041E-02
    46.972  0.4951058E-02  0.1190339E-01  0.5001380E-01     1.420  0.5258327E-04  0.1899555E-02  0.2847489E-02
    46.976  0.4951124E-02  0.1188047E-01  0.5001153E-01     1.420  0.5309229E-04  0.1898136E-02  0.2856612E-02
    46.980  0.4951252E-02  0.1185920E-01  0.5001922E-01     1.420  0.5354293E-04  0.1896242E-02  0.2866045E-02
    46.984  0.4951453E-02  0.1184483E-01  0.5003372E-01     1.421  0.5393761E-04  0.1890821E-02  0.2867239E-02
    46.988  0.4951722E-02  0.1183374E-01  0.5005135E-01     1.421  0.5426678E-04  0.1881175E-02  0.2879216E-02
    46.992  0.4952048E-02  0.1182238E-01  0.5007024E-01     1.421  0.5452133E-04  0.1870738E-02  0.2895376E-02
    46.996  0.4952421E-02  0.1181145E-01  0.5009363E-01     1.421  0.5469470E-04  0.1858539E-02  0.2914347E-02
    47.000  0.4952829E-02  0.1180241E-01  0.5011442E-01     1.421  0.5478230E-04  0.1845191E-02  0.2940469E-02
    47.004  0.4953268E-02  0.1179019E-01  0.5013032E-01     1.421  0.5479040E-04  0.1832370E-02  0.2964270E-02
    47.008  0.4953754E-02  0.1177988E-01  0.5015008E-01     1.422  0.5474349E-04  0.1818660E-02  0.2987409E-02
    47.012  0.4954273E-02  0.1177057E-01  0.5017376E-01     1.422  0.5464574E-04  0.1803698E-02  0.3014400E-02
    47.016  0.4954794E-02  0.1176302E-01  0.5019000E-01     1.422  0.5458574E-04  0.1788658E-02  0.3036670E-02
    47.020  0.4955231E-02  0.1176282E-01  0.5020280E-01     1.422  0.5476637E-04  0.1773630E-02  0.3052075E-02
    47.024  0.4955570E-02  0.1176797E-01  0.5021506E-01     1.422  0.5519031E-04  0.1756997E-02  0.3062732E-02
    47.028  0.4955803E-02  0.1177563E-01  0.5022355E-01     1.422  0.5584877E-04  0.1736343E-02  0.3070829E-02
    47.032  0.4955926E-02  0.1178380E-01  0.5022668E-01     1.423  0.5672480E-04  0.1714367E-02  0.3073417E-02
    47.036  0.4955898E-02  0.1179370E-01  0.5022257E-01     1.423  0.5776044E-04  0.1691301E-02  0.3074446E-02
    47.040  0.4955661E-02  0.1180292E-01  0.5020705E-01     1.423  0.5895927E-04  0.1668245E-02  0.3080407E-02
    47.044  0.4955098E-02  0.1181144E-01  0.5016642E-01     1.423  0.6054274E-04  0.1646427E-02  0.3074611E-02
    47.048  0.4954215E-02  0.1181874E-01  0.5010732E-01     1.423  0.6249680E-04  0.1625874E-02  0.3058653E-02
    47.052  0.4953040E-02  0.1182716E-01  0.5003481E-01     1.423  0.6477204E-04  0.1605219E-02  0.3041054E-02
    47.056  0.4951621E-02  0.1183703E-01  0.4995632E-01     1.424  0.6731539E-04  0.1583719E-02  0.3026291E-02
    47.061  0.4950060E-02  0.1183899E-01  0.4987736E-01     1.424  0.7006900E-04  0.1572453E-02  0.3017641E-02
    47.065  0.4948423E-02  0.1184044E-01  0.4980844E-01     1.424  0.7293974E-04  0.1560691E-02  0.3020415E-02
    47.069  0.4946777E-02  0.1184434E-01  0.4976094E-01     1.424  0.7580446E-04  0.1555237E-02  0.3015153E-02
    47.073  0.4945170E-02  0.1187076E-01  0.4974561E-01     1.424  0.7857115E-04  0.1526434E-02  0.3023041E-02
    47.077  0.4943650E-02  0.1189275E-01  0.4975366E-01     1.424  0.8115205E-04  0.1500717E-02  0.3030299E-02
    47.081  0.4942262E-02  0.1190266E-01  0.4975838E-01     1.425  0.8346174E-04  0.1488083E-02  0.3044632E-02
    47.085  0.4941046E-02  0.1192103E-01  0.4978900E-01     1.425  0.8542478E-04  0.1459639E-02  0.3080929E-02
    47.089  0.4940039E-02  0.1193942E-01  0.4984102E-01     1.425  0.8697464E-04  0.1439213E-02  0.3114619E-02
    47.093  0.4939280E-02  0.1195106E-01  0.4990126E-01     1.425  0.8806831E-04  0.1426380E-02  0.3152363E-02
    47.097  0.4938780E-02  0.1195124E-01  0.4996730E-01     1.425  0.8865951E-04  0.1427660E-02  0.3195434E-02
    47.101  0.4938431E-02  0.1194484E-01  0.5002724E-01     1.425  0.8862915E-04  0.1439579E-02  0.3258474E-02
    47.105  0.4938203E-02  0.1193067E-01  0.5007899E-01     1.426  0.8794991E-04  0.1460566E-02  0.3341904E-02
    47.109  0.4938099E-02  0.1191047E-01  0.5012410E-01     1.426  0.8664554E-04  0.1491045E-02  0.3444811E-02
    47.113  0.4938119E-02  0.1188377E-01  0.5016281E-01     1.426  0.8476108E-04  0.1529570E-02  0.3560471E-02
    47.117  0.4938255E-02  0.1187217E-01  0.5021432E-01     1.426  0.8236484E-04  0.1545044E-02  0.3715228E-02
    47.121  0.4938511E-02  0.1186405E-01  0.5026754E-01     1.426  0.7954772E-04  0.1551386E-02  0.3895242E-02
    47.125  0.4938894E-02  0.1185861E-01  0.5032575E-01     1.426  0.7642246E-04  0.1554210E-02  0.4074248E-02
    47.129  0.4939383E-02  0.1185822E-01  0.5038921E-01     1.426  0.7310692E-04  0.1558467E-02  0.4247020E-02
    47.133  0.4939959E-02  0.1185647E-01  0.5044664E-01     1.427  0.6972665E-04  0.1567724E-02  0.4411089E-02
    47.137  0.4940594E-02  0.1185133E-01  0.5049539E-01     1.427  0.6640995E-04  0.1579173E-02  0.4560893E-02
    47.141  0.4941262E-02  0.1184467E-01  0.5053813E-01     1.427  0.6328092E-04  0.1589849E-02  0.4687748E-02
    47.145  0.4941937E-02  0.1186750E-01  0.5060190E-01     1.427  0.6045145E-04  0.1592393E-02  0.4755583E-02
    47.149  0.4942592E-02  0.1188488E-01  0.5065361E-01     1.427  0.5801310E-04  0.1591848E-02  0.4796741E-02
    47.153  0.4943204E-02  0.1189177E-01  0.5068308E-01     1.427  0.5602937E-04  0.1595541E-02  0.4813236E-02
    47.157  0.4943747E-02  0.1188740E-01  0.5069330E-01     1.428  0.5453222E-04  0.1599591E-02  0.4806840E-02
    47.161  0.4944233E-02  0.1188812E-01  0.5070224E-01     1.428  0.5345819E-04  0.1602522E-02  0.4756370E-02
    47.165  0.4944734E-02  0.1188581E-01  0.5071071E-01     1.428  0.5261360E-04  0.1605055E-02  0.4687058E-02
    47.169  0.4945236E-02  0.1187749E-01  0.5071295E-01     1.428  0.5196905E-04  0.1608165E-02  0.4606447E-02
    47.173  0.4945722E-02  0.1186447E-01  0.5070563E-01     1.428  0.5150604E-04  0.1610795E-02  0.4509843E-02
    47.177  0.4946172E-02  0.1184589E-01  0.5069668E-01     1.428  0.5120851E-04  0.1615655E-02  0.4407246E-02
    47.181  0.4946572E-02  0.1182388E-01  0.5067905E-01     1.429  0.5107143E-04  0.1621305E-02  0.4293723E-02
    47.185  0.4946882E-02  0.1179796E-01  0.5064988E-01     1.429  0.5102480E-04  0.1628655E-02  0.4174211E-02
    47.189  0.4947144E-02  0.1177044E-01  0.5061117E-01     1.429  0.5081185E-04  0.1637714E-02  0.4066349E-02
    47.193  0.4947402E-02  0.1174451E-01  0.5057896E-01     1.429  0.5048456E-04  0.1649700E-02  0.3967830E-02
    47.197  0.4947678E-02  0.1173860E-01  0.5057081E-01     1.429  0.5012205E-04  0.1656838E-02  0.3854055E-02
    47.201  0.4947960E-02  0.1173922E-01  0.5057311E-01     1.429  0.4977421E-04  0.1660752E-02  0.3743517E-02
    47.205  0.4948235E-02  0.1174036E-01  0.5057737E-01     1.430  0.4948824E-04  0.1663689E-02  0.3642873E-02
    47.209  0.4948487E-02  0.1174174E-01  0.5057839E-01     1.430  0.4930561E-04  0.1665910E-02  0.3554954E-02
    47.213  0.4948709E-02  0.1174213E-01  0.5057588E-01     1.430  0.4926455E-04  0.1668176E-02  0.3477826E-02
    47.217  0.4948888E-02  0.1174266E-01  0.5057410E-01     1.430  0.4938676E-04  0.1671664E-02  0.3417547E-02
    47.221  0.4949016E-02  0.1175455E-01  0.5057762E-01     1.430  0.4967605E-04  0.1690557E-02  0.3377316E-02
    47.225  0.4949079E-02  0.1176456E-01  0.5057672E-01     1.430  0.5011529E-04  0.1707597E-02  0.3344961E-02
    47.229  0.4949015E-02  0.1177227E-01  0.5056174E-01     1.431  0.5063548E-04  0.1720840E-02  0.3331120E-02
    47.233  0.4948806E-02  0.1177366E-01  0.5053736E-01     1.431  0.5116944E-04  0.1731366E-02  0.3331567E-02
    47.237  0.4948451E-02  0.1177400E-01  0.5050372E-01     1.431  0.5165665E-04  0.1740725E-02  0.3349778E-02
    47.241  0.4947954E-02  0.1177514E-01  0.5046620E-01     1.431  0.5204434E-04  0.1750292E-02  0.3381060E-02
    47.245  0.4947322E-02  0.1176839E-01  0.5041551E-01     1.431  0.5229050E-04  0.1752850E-02  0.3420322E-02
    47.249  0.4946564E-02  0.1175698E-01  0.5035733E-01     1.431  0.5236745E-04  0.1746832E-02  0.3469399E-02
    47.254  0.4945695E-02  0.1174882E-01  0.5029830E-01     1.432  0.5226269E-04  0.1738988E-02  0.3527883E-02
    47.258  0.4944752E-02  0.1173850E-01  0.5023905E-01     1.432  0.5200225E-04  0.1724335E-02  0.3598306E-02
    47.262  0.4943881E-02  0.1172751E-01  0.5019483E-01     1.432  0.5171148E-04  0.1708125E-02  0.3668470E-02
    47.266  0.4943127E-02  0.1171806E-01  0.5016853E-01     1.432  0.5142452E-04  0.1692954E-02  0.3737574E-02
    47.270  0.4942503E-02  0.1170542E-01  0.5016250E-01     1.432  0.5115167E-04  0.1674176E-02  0.3796259E-02
    47.274  0.4942023E-02  0.1169271E-01  0.5016457E-01     1.432  0.5090194E-04  0.1651801E-02  0.3841287E-02
    47.278  0.4941694E-02  0.1168992E-01  0.5019074E-01     1.433  0.5068342E-04  0.1644754E-02  0.3893208E-02
    47.282  0.4941521E-02  0.1169176E-01  0.5023540E-01     1.433  0.5050273E-04  0.1642840E-02  0.3941829E-02
    47.286  0.4941504E-02  0.1169170E-01  0.5028833E-01     1.433  0.5036376E-04  0.1641248E-02  0.3981827E-02
    47.290  0.4941615E-02  0.1169237E-01  0.5034670E-01     1.433  0.5025591E-04  0.1640359E-02  0.4018215E-02
    47.294  0.4941847E-02  0.1169287E-01  0.5040935E-01     1.433  0.5017779E-04  0.1639353E-02  0.4048140E-02
    47.298  0.4942193E-02  0.1169366E-01  0.5047303E-01     1.433  0.5012751E-04  0.1637671E-02  0.4074592E-02
    47.302  0.4942645E-02  0.1169349E-01  0.5053916E-01     1.434  0.5010441E-04  0.1637806E-02  0.4097437E-02
    47.306  0.4943181E-02  0.1169421E-01  0.5060051E-01     1.434  0.5012544E-04  0.1638209E-02  0.4114066E-02
    47.310  0.4943765E-02  0.1169563E-01  0.5065543E-01     1.434  0.5023648E-04  0.1639296E-02  0.4126448E-02
    47.314  0.4944287E-02  0.1169525E-01  0.5069852E-01     1.434  0.5062358E-04  0.1637618E-02  0.4124847E-02
    47.318  0.4944646E-02  0.1169432E-01  0.5071829E-01     1.434  0.5146433E-04  0.1635032E-02  0.4100076E-02
    47.322  0.4944835E-02  0.1169351E-01  0.5072654E-01     1.435  0.5274943E-04  0.1633723E-02  0.4055149E-02
    47.326  0.4944854E-02  0.1169219E-01  0.5071459E-01     1.435  0.5445596E-04  0.1632638E-02  0.4002510E-02
    47.330  0.4944709E-02  0.1169473E-01  0.5068583E-01     1.435  0.5654266E-04  0.1622869E-02  0.3950234E-02
    47.334  0.4944409E-02  0.1171519E-01  0.5067160E-01     1.435  0.5895435E-04  0.1585576E-02  0.3920264E-02
    47.338  0.4943968E-02  0.1173617E-01  0.5065273E-01     1.435  0.6162157E-04  0.1549728E-02  0.3885277E-02
    47.342  0.4943435E-02  0.1175314E-01  0.5062916E-01     1.435  0.6447524E-04  0.1516457E-02  0.3848563E-02
    47.346  0.4942822E-02  0.1177949E-01  0.5061325E-01     1.436  0.6742658E-04  0.1470817E-02  0.3817609E-02
    47.350  0.4942131E-02  0.1181016E-01  0.5060312E-01     1.436  0.7037270E-04  0.1424308E-02  0.3788016E-02
    47.354  0.4941385E-02  0.1183448E-01  0.5058221E-01     1.436  0.7321554E-04  0.1393687E-02  0.3747277E-02
    47.358  0.4940608E-02  0.1184791E-01  0.5055466E-01     1.436  0.7586369E-04  0.1377465E-02  0.3699702E-02
    47.362  0.4939827E-02  0.1185036E-01  0.5052076E-01     1.436  0.7823614E-04  0.1376653E-02  0.3644800E-02
    47.366  0.4939057E-02  0.1184043E-01  0.5048218E-01     1.436  0.8026060E-04  0.1388973E-02  0.3584666E-02
    47.370  0.4938300E-02  0.1181781E-01  0.5043453E-01     1.437  0.8187119E-04  0.1415976E-02  0.3528291E-02
    47.374  0.4937583E-02  0.1178446E-01  0.5037795E-01     1.437  0.8300974E-04  0.1459791E-02  0.3482422E-02
    47.378  0.4936921E-02  0.1175425E-01  0.5033129E-01     1.437  0.8364183E-04  0.1546669E-02  0.3471422E-02
    47.382  0.4936298E-02  0.1173810E-01  0.5030160E-01     1.437  0.8374743E-04  0.1623932E-02  0.3495686E-02
    47.386  0.4935736E-02  0.1173015E-01  0.5028310E-01     1.437  0.8333793E-04  0.1687278E-02  0.3545287E-02
    47.390  0.4935296E-02  0.1173692E-01  0.5028657E-01     1.437  0.8247653E-04  0.1731441E-02  0.3624452E-02
    47.394  0.4934988E-02  0.1175118E-01  0.5030827E-01     1.438  0.8120379E-04  0.1762556E-02  0.3723175E-02
    47.398  0.4934802E-02  0.1176341E-01  0.5033488E-01     1.438  0.7956909E-04  0.1791200E-02  0.3830524E-02
    47.402  0.4934710E-02  0.1177345E-01  0.5036273E-01     1.438  0.7763608E-04  0.1816289E-02  0.3940823E-02
    47.406  0.4934700E-02  0.1178721E-01  0.5039236E-01     1.438  0.7548091E-04  0.1838368E-02  0.4055565E-02
    47.410  0.4934751E-02  0.1179736E-01  0.5042391E-01     1.438  0.7318089E-04  0.1857110E-02  0.4164332E-02
    47.414  0.4934846E-02  0.1180495E-01  0.5045186E-01     1.438  0.7082117E-04  0.1868952E-02  0.4268306E-02
    47.418  0.4934968E-02  0.1180884E-01  0.5047733E-01     1.439  0.6848812E-04  0.1873450E-02  0.4361389E-02
    47.422  0.4935100E-02  0.1181318E-01  0.5049894E-01     1.439  0.6626506E-04  0.1868120E-02  0.4437324E-02
    47.426  0.4935223E-02  0.1181247E-01  0.5051511E-01     1.439  0.6422366E-04  0.1855679E-02  0.4500852E-02
    47.430  0.4935321E-02  0.1180633E-01  0.5051935E-01     1.439  0.6242268E-04  0.1835837E-02  0.4548587E-02
    47.434  0.4935378E-02  0.1179461E-01  0.5051841E-01     1.439  0.6090435E-04  0.1810687E-02  0.4575245E-02
    47.438  0.4935378E-02  0.1178021E-01  0.5050983E-01     1.439  0.5969261E-04  0.1789853E-02  0.4577725E-02
    47.443  0.4935332E-02  0.1176725E-01  0.5049404E-01     1.440  0.5880789E-04  0.1765801E-02  0.4562073E-02
    47.447  0.4935234E-02  0.1175108E-01  0.5047191E-01     1.440  0.5825768E-04  0.1737102E-02  0.4526268E-02
    47.451  0.4935077E-02  0.1173121E-01  0.5044181E-01     1.440  0.5802098E-04  0.1704811E-02  0.4471032E-02
    47.455  0.4934863E-02  0.1170938E-01  0.5041003E-01     1.440  0.5805812E-04  0.1668785E-02  0.4402817E-02
    47.459  0.4934596E-02  0.1168453E-01  0.5037474E-01     1.440  0.5833217E-04  0.1626423E-02  0.4329408E-02
    47.463  0.4934404E-02  0.1166388E-01  0.5034834E-01     1.440  0.5859850E-04  0.1586494E-02  0.4269293E-02
    47.467  0.4934299E-02  0.1165283E-01  0.5034397E-01     1.441  0.5882970E-04  0.1567131E-02  0.4243263E-02
    47.471  0.4934283E-02  0.1164392E-01  0.5035131E-01     1.441  0.5902161E-04  0.1539802E-02  0.4234289E-02
    47.475  0.4934355E-02  0.1163420E-01  0.5036555E-01     1.441  0.5917191E-04  0.1510913E-02  0.4240181E-02
    47.479  0.4934511E-02  0.1162140E-01  0.5038397E-01     1.441  0.5928062E-04  0.1481679E-02  0.4256881E-02
    47.483  0.4934656E-02  0.1161375E-01  0.5040790E-01     1.441  0.5926596E-04  0.1454076E-02  0.4285935E-02
    47.487  0.4934697E-02  0.1161543E-01  0.5042513E-01     1.441  0.5907138E-04  0.1433493E-02  0.4323425E-02
    47.491  0.4934635E-02  0.1162803E-01  0.5044074E-01     1.442  0.5871259E-04  0.1426076E-02  0.4377151E-02
    47.495  0.4934461E-02  0.1164205E-01  0.5045321E-01     1.442  0.5820377E-04  0.1420145E-02  0.4439419E-02
    47.499  0.4934119E-02  0.1165864E-01  0.5045518E-01     1.442  0.5753674E-04  0.1416166E-02  0.4507466E-02
    47.503  0.4933613E-02  0.1167478E-01  0.5044809E-01     1.442  0.5674583E-04  0.1414599E-02  0.4582744E-02
    47.507  0.4932958E-02  0.1169071E-01  0.5043408E-01     1.442  0.5587608E-04  0.1417126E-02  0.4655506E-02
    47.511  0.4932177E-02  0.1171290E-01  0.5041725E-01     1.442  0.5497676E-04  0.1419108E-02  0.4717167E-02
    47.515  0.4931293E-02  0.1173268E-01  0.5039772E-01     1.443  0.5409575E-04  0.1424117E-02  0.4776218E-02
    47.519  0.4930332E-02  0.1174651E-01  0.5037144E-01     1.443  0.5327672E-04  0.1431061E-02  0.4834980E-02
    47.523  0.4929339E-02  0.1175880E-01  0.5034989E-01     1.443  0.5255655E-04  0.1437771E-02  0.4883030E-02
    47.527  0.4928352E-02  0.1178803E-01  0.5034909E-01     1.443  0.5195497E-04  0.1448605E-02  0.4907256E-02
    47.531  0.4927422E-02  0.1183869E-01  0.5038170E-01     1.443  0.5150318E-04  0.1471489E-02  0.4906071E-02
    47.535  0.4926608E-02  0.1188749E-01  0.5042675E-01     1.443  0.5120143E-04  0.1500668E-02  0.4884821E-02
    47.539  0.4925960E-02  0.1192480E-01  0.5048078E-01     1.444  0.5103618E-04  0.1531460E-02  0.4859244E-02
    47.543  0.4925495E-02  0.1194890E-01  0.5053736E-01     1.444  0.5098358E-04  0.1560362E-02  0.4827759E-02
    47.547  0.4925225E-02  0.1196073E-01  0.5059676E-01     1.444  0.5101096E-04  0.1585970E-02  0.4782263E-02
    47.551  0.4925051E-02  0.1196443E-01  0.5065765E-01     1.444  0.5112779E-04  0.1609957E-02  0.4726545E-02
    47.555  0.4924946E-02  0.1195865E-01  0.5070094E-01     1.444  0.5132991E-04  0.1628958E-02  0.4670593E-02
    47.559  0.4924909E-02  0.1194371E-01  0.5073694E-01     1.445  0.5160092E-04  0.1643505E-02  0.4608386E-02
    47.563  0.4924940E-02  0.1191994E-01  0.5076811E-01     1.445  0.5192552E-04  0.1652310E-02  0.4545114E-02
    47.567  0.4925074E-02  0.1189096E-01  0.5079309E-01     1.445  0.5230249E-04  0.1653648E-02  0.4480785E-02
    47.571  0.4925340E-02  0.1185953E-01  0.5081833E-01     1.445  0.5273102E-04  0.1641528E-02  0.4425474E-02
    47.575  0.4925731E-02  0.1182145E-01  0.5084571E-01     1.445  0.5319307E-04  0.1626419E-02  0.4369382E-02
    47.579  0.4926235E-02  0.1177854E-01  0.5086912E-01     1.445  0.5367100E-04  0.1610103E-02  0.4314469E-02
    47.583  0.4926836E-02  0.1174558E-01  0.5090199E-01     1.446  0.5415134E-04  0.1603830E-02  0.4246435E-02
    47.587  0.4927501E-02  0.1172191E-01  0.5093839E-01     1.446  0.5463949E-04  0.1605159E-02  0.4186847E-02
    47.591  0.4928231E-02  0.1169557E-01  0.5096964E-01     1.446  0.5513954E-04  0.1607211E-02  0.4127477E-02
    47.595  0.4928994E-02  0.1166812E-01  0.5099430E-01     1.446  0.5565772E-04  0.1609989E-02  0.4084051E-02
    47.599  0.4929713E-02  0.1163842E-01  0.5100796E-01     1.446  0.5623104E-04  0.1611419E-02  0.4044055E-02
    47.603  0.4930379E-02  0.1160573E-01  0.5100421E-01     1.446  0.5680546E-04  0.1610349E-02  0.4010394E-02
    47.607  0.4930938E-02  0.1157796E-01  0.5099503E-01     1.447  0.5732769E-04  0.1603799E-02  0.3959646E-02
    47.611  0.4931342E-02  0.1155866E-01  0.5097257E-01     1.447  0.5782772E-04  0.1590875E-02  0.3900083E-02
    47.615  0.4931498E-02  0.1153724E-01  0.5092598E-01     1.447  0.5835611E-04  0.1576679E-02  0.3838782E-02
    47.620  0.4931371E-02  0.1153510E-01  0.5087377E-01     1.447  0.5886983E-04  0.1574182E-02  0.3777004E-02
    47.624  0.4930940E-02  0.1155394E-01  0.5082363E-01     1.447  0.5936490E-04  0.1577920E-02  0.3712279E-02
    47.628  0.4930202E-02  0.1157266E-01  0.5075416E-01     1.447  0.5982985E-04  0.1581098E-02  0.3651089E-02
    47.632  0.4929158E-02  0.1159100E-01  0.5066283E-01     1.448  0.6023952E-04  0.1582252E-02  0.3599149E-02
    47.636  0.4927836E-02  0.1160560E-01  0.5055169E-01     1.448  0.6057778E-04  0.1583461E-02  0.3561158E-02
    47.640  0.4926339E-02  0.1161602E-01  0.5043522E-01     1.448  0.6079506E-04  0.1583448E-02  0.3531713E-02
    47.644  0.4924781E-02  0.1162333E-01  0.5032585E-01     1.448  0.6092882E-04  0.1580674E-02  0.3506417E-02
    47.648  0.4923210E-02  0.1162384E-01  0.5022657E-01     1.448  0.6099807E-04  0.1581806E-02  0.3489202E-02
    47.652  0.4921684E-02  0.1163564E-01  0.5015341E-01     1.448  0.6097471E-04  0.1592316E-02  0.3488436E-02
    47.656  0.4920258E-02  0.1164481E-01  0.5009218E-01     1.449  0.6081923E-04  0.1602038E-02  0.3501087E-02
    47.660  0.4918961E-02  0.1164750E-01  0.5004222E-01     1.449  0.6055973E-04  0.1608104E-02  0.3526933E-02
    47.664  0.4917820E-02  0.1163993E-01  0.5000716E-01     1.449  0.6022353E-04  0.1609047E-02  0.3555058E-02
    47.668  0.4916852E-02  0.1162762E-01  0.4997464E-01     1.449  0.5983943E-04  0.1608684E-02  0.3593444E-02
    47.672  0.4916061E-02  0.1160766E-01  0.4994834E-01     1.449  0.5943424E-04  0.1604873E-02  0.3640195E-02
    47.676  0.4915440E-02  0.1159160E-01  0.4993576E-01     1.449  0.5907011E-04  0.1602016E-02  0.3691704E-02
    47.680  0.4914991E-02  0.1158329E-01  0.4994220E-01     1.450  0.5876823E-04  0.1601242E-02  0.3756792E-02
    47.684  0.4914721E-02  0.1157391E-01  0.4995484E-01     1.450  0.5852791E-04  0.1597240E-02  0.3810367E-02
    47.688  0.4914629E-02  0.1156370E-01  0.4997057E-01     1.450  0.5833839E-04  0.1589045E-02  0.3853549E-02
    47.692  0.4914712E-02  0.1154956E-01  0.4999553E-01     1.450  0.5817987E-04  0.1579442E-02  0.3893640E-02
    47.696  0.4914963E-02  0.1152907E-01  0.5001176E-01     1.450  0.5802765E-04  0.1569898E-02  0.3921569E-02
    47.700  0.4915360E-02  0.1152983E-01  0.5005357E-01     1.451  0.5785577E-04  0.1550118E-02  0.3912633E-02
    47.704  0.4915939E-02  0.1154034E-01  0.5011116E-01     1.451  0.5766552E-04  0.1548059E-02  0.3901293E-02
    47.708  0.4916756E-02  0.1154952E-01  0.5018339E-01     1.451  0.5748206E-04  0.1547082E-02  0.3886598E-02
    47.712  0.4917762E-02  0.1155872E-01  0.5025825E-01     1.451  0.5729404E-04  0.1546633E-02  0.3878194E-02
    47.716  0.4918926E-02  0.1156739E-01  0.5033646E-01     1.451  0.5710044E-04  0.1547167E-02  0.3871247E-02
    47.720  0.4920215E-02  0.1157575E-01  0.5041632E-01     1.451  0.5690120E-04  0.1550586E-02  0.3861808E-02
    47.724  0.4921591E-02  0.1158389E-01  0.5049411E-01     1.452  0.5669460E-04  0.1557446E-02  0.3853509E-02
    47.728  0.4923019E-02  0.1159372E-01  0.5056976E-01     1.452  0.5647999E-04  0.1574379E-02  0.3842754E-02
    47.732  0.4924455E-02  0.1159986E-01  0.5063404E-01     1.452  0.5625775E-04  0.1592079E-02  0.3829749E-02
    47.736  0.4925864E-02  0.1160247E-01  0.5068243E-01     1.452  0.5603200E-04  0.1610534E-02  0.3816158E-02
    47.740  0.4927221E-02  0.1160084E-01  0.5071829E-01     1.452  0.5581984E-04  0.1629872E-02  0.3801988E-02
    47.744  0.4928502E-02  0.1159401E-01  0.5073785E-01     1.452  0.5563822E-04  0.1649274E-02  0.3791303E-02
    47.748  0.4929673E-02  0.1158366E-01  0.5074755E-01     1.453  0.5549771E-04  0.1668646E-02  0.3779059E-02
    47.752  0.4930756E-02  0.1156940E-01  0.5073486E-01     1.453  0.5544577E-04  0.1687086E-02  0.3765741E-02
    47.756  0.4931759E-02  0.1155037E-01  0.5071917E-01     1.453  0.5548829E-04  0.1702911E-02  0.3752738E-02
    47.760  0.4932722E-02  0.1152832E-01  0.5069811E-01     1.453  0.5549637E-04  0.1718666E-02  0.3742314E-02
    47.764  0.4933632E-02  0.1151513E-01  0.5068093E-01     1.453  0.5544626E-04  0.1730855E-02  0.3728286E-02
    47.768  0.4934464E-02  0.1150240E-01  0.5065786E-01     1.453  0.5534473E-04  0.1739705E-02  0.3714691E-02
    47.772  0.4935229E-02  0.1149582E-01  0.5064530E-01     1.454  0.5521195E-04  0.1732363E-02  0.3713382E-02
    47.776  0.4935951E-02  0.1148659E-01  0.5063527E-01     1.454  0.5507571E-04  0.1723122E-02  0.3707709E-02
    47.780  0.4936575E-02  0.1147535E-01  0.5060747E-01     1.454  0.5491682E-04  0.1713166E-02  0.3688250E-02
    47.784  0.4937075E-02  0.1146276E-01  0.5057471E-01     1.454  0.5473544E-04  0.1702576E-02  0.3661585E-02
    47.789  0.4937448E-02  0.1145346E-01  0.5053588E-01     1.454  0.5454441E-04  0.1689911E-02  0.3632695E-02
    47.793  0.4937703E-02  0.1145185E-01  0.5050108E-01     1.454  0.5435514E-04  0.1678805E-02  0.3600350E-02
    47.797  0.4937882E-02  0.1145132E-01  0.5046520E-01     1.455  0.5417582E-04  0.1668214E-02  0.3572867E-02
    47.801  0.4937989E-02  0.1145043E-01  0.5043127E-01     1.455  0.5402132E-04  0.1658437E-02  0.3550227E-02
    47.805  0.4937942E-02  0.1144751E-01  0.5038569E-01     1.455  0.5391452E-04  0.1649765E-02  0.3516320E-02
    47.809  0.4937716E-02  0.1144181E-01  0.5032688E-01     1.455  0.5387386E-04  0.1641989E-02  0.3463219E-02
    47.813  0.4937346E-02  0.1143522E-01  0.5026107E-01     1.455  0.5391619E-04  0.1635285E-02  0.3403884E-02
    47.817  0.4936840E-02  0.1142540E-01  0.5019322E-01     1.456  0.5404876E-04  0.1629214E-02  0.3335544E-02
    47.821  0.4936228E-02  0.1141465E-01  0.5012147E-01     1.456  0.5423754E-04  0.1624225E-02  0.3262400E-02
    47.825  0.4935527E-02  0.1140429E-01  0.5004721E-01     1.456  0.5447463E-04  0.1621938E-02  0.3190094E-02
    47.829  0.4934748E-02  0.1139282E-01  0.4997215E-01     1.456  0.5476742E-04  0.1619581E-02  0.3120085E-02
    47.833  0.4933906E-02  0.1137960E-01  0.4989896E-01     1.456  0.5512192E-04  0.1616461E-02  0.3055968E-02
    47.837  0.4932985E-02  0.1136604E-01  0.4982523E-01     1.456  0.5555056E-04  0.1614618E-02  0.2996721E-02
    47.841  0.4931990E-02  0.1135175E-01  0.4975352E-01     1.457  0.5606504E-04  0.1612381E-02  0.2945923E-02
    47.845  0.4930936E-02  0.1133916E-01  0.4968191E-01     1.457  0.5667077E-04  0.1611224E-02  0.2904570E-02
    47.849  0.4929841E-02  0.1132731E-01  0.4961714E-01     1.457  0.5737109E-04  0.1612478E-02  0.2871964E-02
    47.853  0.4928721E-02  0.1131749E-01  0.4955871E-01     1.457  0.5816211E-04  0.1616362E-02  0.2851970E-02
    47.857  0.4927601E-02  0.1133243E-01  0.4953228E-01     1.457  0.5903008E-04  0.1658104E-02  0.2846038E-02
    47.861  0.4926498E-02  0.1134397E-01  0.4950484E-01     1.457  0.5996625E-04  0.1696998E-02  0.2846236E-02
    47.865  0.4925423E-02  0.1135071E-01  0.4948021E-01     1.458  0.6098272E-04  0.1729987E-02  0.2843709E-02
    47.869  0.4924425E-02  0.1135178E-01  0.4945974E-01     1.458  0.6208379E-04  0.1755367E-02  0.2841255E-02
    47.873  0.4923520E-02  0.1134663E-01  0.4944712E-01     1.458  0.6323550E-04  0.1770580E-02  0.2838162E-02
    47.877  0.4922723E-02  0.1133580E-01  0.4944298E-01     1.458  0.6439743E-04  0.1775813E-02  0.2837616E-02
    47.881  0.4922042E-02  0.1133411E-01  0.4945650E-01     1.458  0.6553108E-04  0.1796204E-02  0.2838290E-02
    47.885  0.4921492E-02  0.1134178E-01  0.4948765E-01     1.458  0.6659198E-04  0.1812662E-02  0.2849352E-02
    47.889  0.4921086E-02  0.1134323E-01  0.4952498E-01     1.459  0.6753801E-04  0.1818954E-02  0.2856273E-02
    47.893  0.4920825E-02  0.1133828E-01  0.4956299E-01     1.459  0.6833651E-04  0.1813088E-02  0.2873760E-02
    47.897  0.4920712E-02  0.1132697E-01  0.4960231E-01     1.459  0.6896215E-04  0.1795420E-02  0.2897246E-02
    47.901  0.4920746E-02  0.1131306E-01  0.4964267E-01     1.459  0.6939529E-04  0.1771931E-02  0.2922945E-02
    47.905  0.4920864E-02  0.1129955E-01  0.4968605E-01     1.459  0.6956523E-04  0.1748182E-02  0.2957392E-02
    47.909  0.4920944E-02  0.1128149E-01  0.4971296E-01     1.459  0.6935508E-04  0.1717376E-02  0.3005833E-02
    47.913  0.4920980E-02  0.1127078E-01  0.4973981E-01     1.460  0.6877826E-04  0.1698447E-02  0.3075075E-02
    47.917  0.4920966E-02  0.1127565E-01  0.4977319E-01     1.460  0.6785294E-04  0.1703687E-02  0.3171494E-02
    47.921  0.4920905E-02  0.1128050E-01  0.4979826E-01     1.460  0.6662475E-04  0.1707063E-02  0.3282938E-02
    47.925  0.4920799E-02  0.1128350E-01  0.4981280E-01     1.460  0.6515188E-04  0.1708353E-02  0.3410117E-02
    47.929  0.4920659E-02  0.1128601E-01  0.4982826E-01     1.460  0.6350279E-04  0.1707782E-02  0.3544419E-02
    47.933  0.4920535E-02  0.1129625E-01  0.4984834E-01     1.461  0.6178260E-04  0.1702463E-02  0.3673398E-02
    47.937  0.4920449E-02  0.1133340E-01  0.4990025E-01     1.461  0.6007929E-04  0.1685123E-02  0.3775759E-02
    47.941  0.4920399E-02  0.1137547E-01  0.4996182E-01     1.461  0.5848345E-04  0.1667807E-02  0.3865949E-02
    47.946  0.4920389E-02  0.1141578E-01  0.5002066E-01     1.461  0.5706973E-04  0.1652290E-02  0.3944428E-02
    47.950  0.4920424E-02  0.1144690E-01  0.5007144E-01     1.461  0.5588703E-04  0.1639380E-02  0.4013970E-02
    47.954  0.4920511E-02  0.1146786E-01  0.5011742E-01     1.461  0.5496149E-04  0.1627396E-02  0.4074903E-02
    47.958  0.4920649E-02  0.1148113E-01  0.5014894E-01     1.462  0.5429143E-04  0.1616243E-02  0.4118303E-02
    47.962  0.4920806E-02  0.1147933E-01  0.5016918E-01     1.462  0.5382840E-04  0.1602976E-02  0.4151487E-02
    47.966  0.4920979E-02  0.1147155E-01  0.5018448E-01     1.462  0.5353076E-04  0.1589856E-02  0.4162998E-02
    47.970  0.4921161E-02  0.1146717E-01  0.5019943E-01     1.462  0.5335251E-04  0.1577276E-02  0.4146163E-02
    47.974  0.4921330E-02  0.1145812E-01  0.5020004E-01     1.462  0.5324803E-04  0.1566142E-02  0.4107766E-02
    47.978  0.4921469E-02  0.1144304E-01  0.5018468E-01     1.462  0.5320764E-04  0.1557172E-02  0.4047645E-02
    47.982  0.4921519E-02  0.1142332E-01  0.5015535E-01     1.463  0.5330378E-04  0.1552127E-02  0.3968012E-02
    47.986  0.4921482E-02  0.1139694E-01  0.5010595E-01     1.463  0.5350592E-04  0.1552048E-02  0.3860983E-02
    47.990  0.4921362E-02  0.1136735E-01  0.5004745E-01     1.463  0.5379512E-04  0.1558228E-02  0.3741297E-02
    47.994  0.4921274E-02  0.1133320E-01  0.4998545E-01     1.463  0.5420745E-04  0.1570157E-02  0.3616571E-02
    47.998  0.4921251E-02  0.1129921E-01  0.4993069E-01     1.463  0.5475948E-04  0.1590661E-02  0.3501585E-02
    48.002  0.4921257E-02  0.1127290E-01  0.4988945E-01     1.463  0.5541518E-04  0.1617979E-02  0.3395424E-02
    48.006  0.4921175E-02  0.1126784E-01  0.4985668E-01     1.464  0.5605253E-04  0.1637058E-02  0.3301244E-02
    48.010  0.4921025E-02  0.1125502E-01  0.4981665E-01     1.464  0.5664141E-04  0.1660912E-02  0.3239559E-02
    48.014  0.4920818E-02  0.1123849E-01  0.4977176E-01     1.464  0.5718246E-04  0.1689072E-02  0.3207607E-02
    48.018  0.4920505E-02  0.1121783E-01  0.4971287E-01     1.464  0.5767578E-04  0.1721235E-02  0.3203970E-02
    48.022  0.4920034E-02  0.1119176E-01  0.4963975E-01     1.464  0.5810495E-04  0.1756153E-02  0.3226622E-02
    48.026  0.4919442E-02  0.1118618E-01  0.4958008E-01     1.464  0.5846153E-04  0.1762912E-02  0.3280800E-02
    48.030  0.4918750E-02  0.1119075E-01  0.4953150E-01     1.465  0.5872792E-04  0.1750676E-02  0.3355612E-02
    48.034  0.4917978E-02  0.1121652E-01  0.4950251E-01     1.465  0.5888133E-04  0.1728744E-02  0.3412747E-02
    48.038  0.4917142E-02  0.1123490E-01  0.4946870E-01     1.465  0.5890306E-04  0.1711659E-02  0.3471504E-02
    48.042  0.4916260E-02  0.1124445E-01  0.4943265E-01     1.465  0.5877773E-04  0.1698842E-02  0.3531395E-02
    48.046  0.4915354E-02  0.1124656E-01  0.4939522E-01     1.465  0.5849616E-04  0.1685867E-02  0.3594495E-02
    48.050  0.4914427E-02  0.1124740E-01  0.4935790E-01     1.465  0.5805015E-04  0.1677523E-02  0.3657433E-02
    48.054  0.4913488E-02  0.1125008E-01  0.4933035E-01     1.466  0.5744978E-04  0.1675495E-02  0.3707974E-02
    48.058  0.4912557E-02  0.1124813E-01  0.4930298E-01     1.466  0.5670829E-04  0.1674801E-02  0.3769693E-02
    48.062  0.4911690E-02  0.1123282E-01  0.4927652E-01     1.466  0.5586685E-04  0.1676903E-02  0.3834769E-02
    48.066  0.4911042E-02  0.1120598E-01  0.4925903E-01     1.466  0.5501622E-04  0.1681916E-02  0.3896430E-02
    48.070  0.4910631E-02  0.1118618E-01  0.4927073E-01     1.466  0.5416818E-04  0.1687653E-02  0.3927765E-02
    48.074  0.4910469E-02  0.1118621E-01  0.4931679E-01     1.467  0.5332759E-04  0.1697648E-02  0.3893589E-02
    48.078  0.4910553E-02  0.1118281E-01  0.4937470E-01     1.467  0.5249971E-04  0.1711029E-02  0.3840852E-02
    48.082  0.4910875E-02  0.1117645E-01  0.4944041E-01     1.467  0.5169563E-04  0.1725808E-02  0.3764598E-02
    48.086  0.4911422E-02  0.1116602E-01  0.4951111E-01     1.467  0.5092944E-04  0.1742030E-02  0.3669112E-02
    48.090  0.4912188E-02  0.1115119E-01  0.4958259E-01     1.467  0.5020335E-04  0.1758468E-02  0.3560339E-02
    48.094  0.4913101E-02  0.1113331E-01  0.4965015E-01     1.467  0.4950090E-04  0.1777309E-02  0.3441273E-02
    48.098  0.4914087E-02  0.1111890E-01  0.4971320E-01     1.468  0.4882614E-04  0.1796973E-02  0.3300559E-02
    48.102  0.4915117E-02  0.1110902E-01  0.4976940E-01     1.468  0.4823258E-04  0.1814148E-02  0.3155179E-02
    48.106  0.4916163E-02  0.1111102E-01  0.4982616E-01     1.468  0.4778121E-04  0.1833068E-02  0.3009889E-02
    48.111  0.4917193E-02  0.1111695E-01  0.4987696E-01     1.468  0.4753390E-04  0.1852440E-02  0.2864147E-02
    48.115  0.4918212E-02  0.1112351E-01  0.4991770E-01     1.468  0.4756401E-04  0.1871607E-02  0.2722143E-02
    48.119  0.4919202E-02  0.1112917E-01  0.4995116E-01     1.468  0.4790510E-04  0.1888718E-02  0.2597392E-02
    48.123  0.4920135E-02  0.1113814E-01  0.4997979E-01     1.469  0.4855859E-04  0.1898446E-02  0.2484676E-02
    48.127  0.4921019E-02  0.1114500E-01  0.5000182E-01     1.469  0.4942524E-04  0.1902146E-02  0.2390400E-02
    48.131  0.4921870E-02  0.1115302E-01  0.5001596E-01     1.469  0.5037752E-04  0.1905407E-02  0.2322357E-02
    48.135  0.4922664E-02  0.1115755E-01  0.5002637E-01     1.469  0.5136380E-04  0.1907069E-02  0.2281122E-02
    48.139  0.4923379E-02  0.1115991E-01  0.5002618E-01     1.469  0.5232917E-04  0.1908128E-02  0.2261365E-02
    48.143  0.4923992E-02  0.1116022E-01  0.5001602E-01     1.469  0.5321771E-04  0.1908256E-02  0.2271472E-02
    48.147  0.4924487E-02  0.1115697E-01  0.4999830E-01     1.470  0.5397718E-04  0.1906895E-02  0.2310230E-02
    48.151  0.4924848E-02  0.1115006E-01  0.4996876E-01     1.470  0.5456410E-04  0.1904363E-02  0.2372034E-02
    48.155  0.4925062E-02  0.1113957E-01  0.4992657E-01     1.470  0.5494466E-04  0.1900236E-02  0.2457238E-02
    48.159  0.4925123E-02  0.1112690E-01  0.4987044E-01     1.470  0.5509757E-04  0.1895776E-02  0.2566272E-02
    48.163  0.4925143E-02  0.1111622E-01  0.4982078E-01     1.470  0.5512965E-04  0.1887615E-02  0.2672327E-02
    48.167  0.4925163E-02  0.1110246E-01  0.4977229E-01     1.470  0.5506940E-04  0.1879583E-02  0.2770356E-02
    48.171  0.4925161E-02  0.1108702E-01  0.4972527E-01     1.471  0.5490729E-04  0.1873208E-02  0.2855842E-02
    48.175  0.4925153E-02  0.1106951E-01  0.4968081E-01     1.471  0.5467748E-04  0.1867798E-02  0.2927983E-02
    48.179  0.4925205E-02  0.1105073E-01  0.4964575E-01     1.471  0.5446029E-04  0.1863886E-02  0.2984529E-02
    48.183  0.4925304E-02  0.1103244E-01  0.4961729E-01     1.471  0.5426830E-04  0.1861798E-02  0.3029405E-02
    48.187  0.4925443E-02  0.1101496E-01  0.4959589E-01     1.471  0.5411482E-04  0.1861108E-02  0.3066250E-02
    48.191  0.4925614E-02  0.1100604E-01  0.4958720E-01     1.471  0.5401304E-04  0.1861127E-02  0.3101600E-02
    48.195  0.4925799E-02  0.1101205E-01  0.4959121E-01     1.472  0.5397125E-04  0.1862281E-02  0.3147802E-02
    48.199  0.4925944E-02  0.1102063E-01  0.4959536E-01     1.472  0.5408200E-04  0.1865078E-02  0.3186295E-02
    48.203  0.4926030E-02  0.1102938E-01  0.4959267E-01     1.472  0.5439745E-04  0.1869546E-02  0.3217379E-02
    48.207  0.4926049E-02  0.1103660E-01  0.4958397E-01     1.472  0.5491571E-04  0.1874835E-02  0.3239519E-02
    48.211  0.4925983E-02  0.1104116E-01  0.4956884E-01     1.472  0.5562435E-04  0.1880595E-02  0.3254822E-02
    48.215  0.4925830E-02  0.1104691E-01  0.4954619E-01     1.472  0.5650434E-04  0.1887762E-02  0.3258200E-02
    48.219  0.4925588E-02  0.1105220E-01  0.4951235E-01     1.473  0.5752864E-04  0.1895573E-02  0.3254021E-02
    48.223  0.4925258E-02  0.1105515E-01  0.4947327E-01     1.473  0.5866194E-04  0.1902581E-02  0.3247373E-02
    48.227  0.4924841E-02  0.1105811E-01  0.4943124E-01     1.473  0.5986540E-04  0.1909105E-02  0.3234112E-02
    48.231  0.4924346E-02  0.1106350E-01  0.4939200E-01     1.473  0.6109833E-04  0.1914812E-02  0.3212837E-02
    48.235  0.4923775E-02  0.1106805E-01  0.4935022E-01     1.473  0.6231515E-04  0.1919256E-02  0.3182715E-02
    48.239  0.4923124E-02  0.1107169E-01  0.4930967E-01     1.473  0.6346423E-04  0.1924321E-02  0.3150011E-02
    48.243  0.4922406E-02  0.1107249E-01  0.4926397E-01     1.474  0.6450898E-04  0.1928365E-02  0.3113424E-02
    48.247  0.4921653E-02  0.1107552E-01  0.4922054E-01     1.474  0.6542644E-04  0.1930510E-02  0.3077640E-02
    48.251  0.4920951E-02  0.1107952E-01  0.4918836E-01     1.474  0.6622830E-04  0.1932099E-02  0.3052779E-02
    48.255  0.4920318E-02  0.1108137E-01  0.4916593E-01     1.474  0.6689385E-04  0.1930739E-02  0.3041549E-02
    48.259  0.4919767E-02  0.1108600E-01  0.4915644E-01     1.474  0.6740374E-04  0.1934820E-02  0.3045916E-02
    48.263  0.4919307E-02  0.1109218E-01  0.4916512E-01     1.474  0.6774301E-04  0.1943222E-02  0.3059560E-02
    48.267  0.4918952E-02  0.1109615E-01  0.4918073E-01     1.475  0.6789943E-04  0.1947571E-02  0.3081493E-02
    48.271  0.4918707E-02  0.1109835E-01  0.4920302E-01     1.475  0.6786854E-04  0.1949944E-02  0.3112982E-02
    48.275  0.4918571E-02  0.1110387E-01  0.4923087E-01     1.475  0.6764610E-04  0.1958344E-02  0.3156519E-02
    48.279  0.4918525E-02  0.1110876E-01  0.4926561E-01     1.475  0.6722635E-04  0.1966028E-02  0.3204517E-02
    48.283  0.4918575E-02  0.1111328E-01  0.4930292E-01     1.475  0.6663004E-04  0.1971438E-02  0.3251442E-02
    48.287  0.4918731E-02  0.1111706E-01  0.4934526E-01     1.475  0.6588732E-04  0.1974327E-02  0.3296338E-02
    48.292  0.4918987E-02  0.1111892E-01  0.4938447E-01     1.476  0.6501914E-04  0.1975625E-02  0.3342146E-02
    48.296  0.4919334E-02  0.1111934E-01  0.4941950E-01     1.476  0.6405101E-04  0.1976906E-02  0.3385737E-02
    48.300  0.4919764E-02  0.1111744E-01  0.4945185E-01     1.476  0.6301264E-04  0.1975688E-02  0.3427103E-02
    48.304  0.4920263E-02  0.1111257E-01  0.4948379E-01     1.476  0.6193552E-04  0.1972402E-02  0.3466066E-02
    48.308  0.4920814E-02  0.1110808E-01  0.4951367E-01     1.476  0.6086037E-04  0.1967968E-02  0.3500964E-02
    48.312  0.4921401E-02  0.1109882E-01  0.4954026E-01     1.476  0.5982425E-04  0.1958333E-02  0.3531109E-02
    48.316  0.4922010E-02  0.1109063E-01  0.4956151E-01     1.477  0.5885970E-04  0.1950869E-02  0.3553765E-02
    48.320  0.4922625E-02  0.1108558E-01  0.4958070E-01     1.477  0.5799734E-04  0.1941583E-02  0.3563321E-02
    48.324  0.4923215E-02  0.1108043E-01  0.4959291E-01     1.477  0.5725708E-04  0.1931005E-02  0.3564019E-02
    48.328  0.4923754E-02  0.1107510E-01  0.4959821E-01     1.477  0.5665857E-04  0.1921761E-02  0.3556628E-02
    48.332  0.4924227E-02  0.1107014E-01  0.4959266E-01     1.477  0.5622061E-04  0.1912788E-02  0.3542154E-02
    48.336  0.4924625E-02  0.1106520E-01  0.4958042E-01     1.478  0.5595736E-04  0.1904056E-02  0.3518035E-02
    48.340  0.4924936E-02  0.1106028E-01  0.4956295E-01     1.478  0.5587485E-04  0.1896047E-02  0.3487398E-02
    48.344  0.4925155E-02  0.1105565E-01  0.4953612E-01     1.478  0.5596620E-04  0.1888150E-02  0.3450017E-02
    48.348  0.4925329E-02  0.1105127E-01  0.4950552E-01     1.478  0.5611524E-04  0.1881366E-02  0.3412856E-02
    48.352  0.4925472E-02  0.1104575E-01  0.4947490E-01     1.478  0.5628144E-04  0.1875084E-02  0.3378706E-02
    48.356  0.4925578E-02  0.1104015E-01  0.4944282E-01     1.478  0.5645457E-04  0.1869154E-02  0.3347825E-02
    48.360  0.4925661E-02  0.1103694E-01  0.4941452E-01     1.479  0.5662761E-04  0.1868886E-02  0.3318715E-02
    48.364  0.4925735E-02  0.1103337E-01  0.4938298E-01     1.479  0.5679530E-04  0.1869280E-02  0.3291421E-02
    48.368  0.4925804E-02  0.1102992E-01  0.4935235E-01     1.479  0.5695195E-04  0.1868406E-02  0.3268855E-02
    48.372  0.4925874E-02  0.1102722E-01  0.4932559E-01     1.479  0.5709300E-04  0.1869442E-02  0.3256243E-02
    48.376  0.4925943E-02  0.1102446E-01  0.4929752E-01     1.479  0.5721385E-04  0.1870757E-02  0.3249196E-02
    48.380  0.4926006E-02  0.1102140E-01  0.4927116E-01     1.479  0.5731022E-04  0.1872154E-02  0.3244638E-02
    48.384  0.4926065E-02  0.1101806E-01  0.4924574E-01     1.480  0.5737979E-04  0.1873387E-02  0.3244893E-02
    48.388  0.4926115E-02  0.1101490E-01  0.4922127E-01     1.480  0.5742203E-04  0.1874867E-02  0.3250578E-02
    48.392  0.4926160E-02  0.1101495E-01  0.4920479E-01     1.480  0.5744029E-04  0.1876480E-02  0.3266189E-02
    48.396  0.4926215E-02  0.1101375E-01  0.4918841E-01     1.480  0.5745039E-04  0.1877480E-02  0.3283607E-02
    48.400  0.4926289E-02  0.1101208E-01  0.4917492E-01     1.480  0.5745617E-04  0.1878374E-02  0.3299404E-02
    48.404  0.4926380E-02  0.1100961E-01  0.4916078E-01     1.481  0.5745882E-04  0.1878036E-02  0.3318642E-02
    48.408  0.4926467E-02  0.1100787E-01  0.4914724E-01     1.481  0.5745730E-04  0.1877656E-02  0.3338944E-02
    48.412  0.4926544E-02  0.1100815E-01  0.4913513E-01     1.481  0.5745273E-04  0.1879449E-02  0.3354015E-02
    48.416  0.4926604E-02  0.1101038E-01  0.4912174E-01     1.481  0.5744546E-04  0.1882675E-02  0.3368028E-02
    48.420  0.4926642E-02  0.1101234E-01  0.4910696E-01     1.481  0.5743833E-04  0.1886532E-02  0.3382198E-02
    48.424  0.4926652E-02  0.1101073E-01  0.4908994E-01     1.481  0.5743062E-04  0.1888397E-02  0.3390307E-02
    48.428  0.4926513E-02  0.1101181E-01  0.4906377E-01     1.482  0.5732609E-04  0.1888741E-02  0.3414927E-02
    48.432  0.4926198E-02  0.1101334E-01  0.4902224E-01     1.482  0.5710937E-04  0.1888384E-02  0.3460722E-02
    48.436  0.4925730E-02  0.1101430E-01  0.4897607E-01     1.482  0.5679951E-04  0.1887560E-02  0.3515840E-02
    48.440  0.4925118E-02  0.1101551E-01  0.4892500E-01     1.482  0.5641772E-04  0.1885485E-02  0.3581866E-02
    48.444  0.4924373E-02  0.1101809E-01  0.4887097E-01     1.482  0.5598884E-04  0.1882415E-02  0.3653156E-02
    48.448  0.4923501E-02  0.1106758E-01  0.4886490E-01     1.482  0.5553901E-04  0.1888521E-02  0.3645373E-02
    48.452  0.4922516E-02  0.1111955E-01  0.4886179E-01     1.483  0.5509188E-04  0.1900933E-02  0.3627652E-02
    48.456  0.4921442E-02  0.1117305E-01  0.4886463E-01     1.483  0.5466411E-04  0.1919707E-02  0.3605787E-02
    48.460  0.4920299E-02  0.1122466E-01  0.4886960E-01     1.483  0.5427452E-04  0.1943893E-02  0.3571690E-02
    48.464  0.4919112E-02  0.1127285E-01  0.4887948E-01     1.483  0.5393836E-04  0.1971882E-02  0.3532500E-02
    48.468  0.4917904E-02  0.1131683E-01  0.4889095E-01     1.483  0.5366362E-04  0.2002556E-02  0.3476819E-02
    48.472  0.4916698E-02  0.1135802E-01  0.4890674E-01     1.484  0.5345010E-04  0.2033100E-02  0.3414609E-02
    48.476  0.4915533E-02  0.1139644E-01  0.4893185E-01     1.484  0.5330021E-04  0.2064601E-02  0.3343596E-02
    48.480  0.4914427E-02  0.1142872E-01  0.4895951E-01     1.484  0.5325168E-04  0.2092826E-02  0.3263588E-02
    48.484  0.4913395E-02  0.1145385E-01  0.4899392E-01     1.484  0.5330334E-04  0.2117345E-02  0.3179727E-02
    48.488  0.4912436E-02  0.1147652E-01  0.4903621E-01     1.484  0.5346537E-04  0.2140211E-02  0.3085726E-02
    48.492  0.4911565E-02  0.1149217E-01  0.4908005E-01     1.484  0.5372393E-04  0.2156238E-02  0.2985612E-02
    48.496  0.4910799E-02  0.1150096E-01  0.4912739E-01     1.485  0.5405704E-04  0.2166522E-02  0.2884873E-02
    48.500  0.4910155E-02  0.1150238E-01  0.4918088E-01     1.485  0.5444584E-04  0.2169198E-02  0.2784295E-02
    48.504  0.4909645E-02  0.1150268E-01  0.4924334E-01     1.485  0.5487628E-04  0.2156327E-02  0.2690789E-02
    48.508  0.4909277E-02  0.1149870E-01  0.4930976E-01     1.485  0.5533936E-04  0.2135795E-02  0.2599441E-02
    48.512  0.4909057E-02  0.1148885E-01  0.4937814E-01     1.485  0.5582926E-04  0.2109820E-02  0.2516649E-02
    48.516  0.4908984E-02  0.1147614E-01  0.4944697E-01     1.486  0.5634535E-04  0.2077053E-02  0.2445171E-02
    48.520  0.4909059E-02  0.1146644E-01  0.4952175E-01     1.486  0.5688822E-04  0.2029285E-02  0.2391055E-02
    48.524  0.4909274E-02  0.1145246E-01  0.4959448E-01     1.486  0.5746046E-04  0.1981450E-02  0.2343480E-02
    48.528  0.4909622E-02  0.1143460E-01  0.4966684E-01     1.486  0.5806191E-04  0.1935661E-02  0.2309862E-02
    48.533  0.4910089E-02  0.1141259E-01  0.4973905E-01     1.486  0.5869118E-04  0.1892139E-02  0.2284749E-02
    48.537  0.4910663E-02  0.1138883E-01  0.4980583E-01     1.487  0.5934084E-04  0.1853808E-02  0.2268905E-02
    48.541  0.4911325E-02  0.1136176E-01  0.4986750E-01     1.487  0.6000089E-04  0.1820743E-02  0.2263454E-02
    48.545  0.4912018E-02  0.1133243E-01  0.4991634E-01     1.487  0.6061625E-04  0.1791639E-02  0.2271274E-02
    48.549  0.4912694E-02  0.1130611E-01  0.4995750E-01     1.487  0.6114156E-04  0.1771289E-02  0.2290724E-02
    48.553  0.4913332E-02  0.1127979E-01  0.4998620E-01     1.487  0.6156277E-04  0.1756709E-02  0.2321083E-02
    48.557  0.4913916E-02  0.1125550E-01  0.4999832E-01     1.487  0.6186429E-04  0.1750241E-02  0.2364686E-02
    48.561  0.4914428E-02  0.1122968E-01  0.5000770E-01     1.488  0.6203149E-04  0.1749477E-02  0.2415435E-02
    48.565  0.4914854E-02  0.1120859E-01  0.5000929E-01     1.488  0.6205004E-04  0.1753301E-02  0.2469023E-02
    48.569  0.4915183E-02  0.1119003E-01  0.5000012E-01     1.488  0.6190907E-04  0.1760778E-02  0.2529428E-02
    48.573  0.4915408E-02  0.1117138E-01  0.4998061E-01     1.488  0.6160050E-04  0.1771583E-02  0.2591943E-02
    48.577  0.4915526E-02  0.1115345E-01  0.4994675E-01     1.488  0.6112185E-04  0.1783964E-02  0.2665664E-02
    48.581  0.4915532E-02  0.1113559E-01  0.4990796E-01     1.489  0.6047608E-04  0.1798084E-02  0.2733147E-02
    48.585  0.4915462E-02  0.1111790E-01  0.4986580E-01     1.489  0.5970557E-04  0.1816956E-02  0.2803783E-02
    48.589  0.4915432E-02  0.1109799E-01  0.4982945E-01     1.489  0.5893835E-04  0.1832754E-02  0.2871241E-02
    48.593  0.4915442E-02  0.1109024E-01  0.4981329E-01     1.489  0.5819685E-04  0.1848597E-02  0.2909443E-02
    48.597  0.4915486E-02  0.1108958E-01  0.4980782E-01     1.489  0.5749785E-04  0.1862933E-02  0.2927166E-02
    48.601  0.4915560E-02  0.1109786E-01  0.4981640E-01     1.490  0.5685817E-04  0.1877794E-02  0.2922444E-02
    48.605  0.4915665E-02  0.1110510E-01  0.4982939E-01     1.490  0.5629384E-04  0.1892119E-02  0.2910444E-02
    48.609  0.4915798E-02  0.1111390E-01  0.4984764E-01     1.490  0.5581895E-04  0.1904830E-02  0.2893723E-02
    48.613  0.4915956E-02  0.1112373E-01  0.4986352E-01     1.490  0.5544461E-04  0.1916120E-02  0.2870601E-02
    48.617  0.4916136E-02  0.1113080E-01  0.4988300E-01     1.490  0.5518038E-04  0.1926308E-02  0.2839943E-02
    48.621  0.4916333E-02  0.1113751E-01  0.4989882E-01     1.491  0.5503298E-04  0.1935096E-02  0.2809872E-02
    48.625  0.4916548E-02  0.1114301E-01  0.4991474E-01     1.491  0.5500180E-04  0.1942654E-02  0.2774588E-02
    48.629  0.4916794E-02  0.1114702E-01  0.4993223E-01     1.491  0.5504999E-04  0.1949206E-02  0.2740638E-02
    48.633  0.4917073E-02  0.1115046E-01  0.4995020E-01     1.491  0.5516335E-04  0.1954432E-02  0.2709331E-02
    48.637  0.4917395E-02  0.1115246E-01  0.4996783E-01     1.491  0.5531043E-04  0.1958383E-02  0.2680629E-02
    48.641  0.4917753E-02  0.1115444E-01  0.4998643E-01     1.492  0.5548625E-04  0.1962493E-02  0.2656156E-02
    48.645  0.4918143E-02  0.1115547E-01  0.5000667E-01     1.492  0.5569209E-04  0.1966440E-02  0.2632963E-02
    48.649  0.4918557E-02  0.1115633E-01  0.5002448E-01     1.492  0.5592728E-04  0.1970879E-02  0.2615702E-02
    48.653  0.4918985E-02  0.1115531E-01  0.5004019E-01     1.492  0.5618760E-04  0.1975920E-02  0.2602126E-02
    48.657  0.4919400E-02  0.1115380E-01  0.5005249E-01     1.492  0.5646351E-04  0.1981001E-02  0.2591632E-02
    48.661  0.4919781E-02  0.1115125E-01  0.5005867E-01     1.492  0.5674533E-04  0.1985869E-02  0.2582742E-02
    48.665  0.4920117E-02  0.1114972E-01  0.5006409E-01     1.493  0.5702591E-04  0.1992462E-02  0.2571757E-02
    48.669  0.4920398E-02  0.1114848E-01  0.5006418E-01     1.493  0.5729911E-04  0.1997417E-02  0.2566045E-02
    48.673  0.4920615E-02  0.1115139E-01  0.5005810E-01     1.493  0.5755607E-04  0.2005379E-02  0.2561955E-02
    48.677  0.4920760E-02  0.1115099E-01  0.5004839E-01     1.493  0.5778929E-04  0.2009848E-02  0.2560881E-02
    48.681  0.4920784E-02  0.1115112E-01  0.5003139E-01     1.493  0.5797889E-04  0.2014215E-02  0.2556273E-02
    48.685  0.4920675E-02  0.1115768E-01  0.5000872E-01     1.494  0.5811821E-04  0.2017996E-02  0.2554625E-02
    48.689  0.4920433E-02  0.1116605E-01  0.4997882E-01     1.494  0.5820671E-04  0.2021325E-02  0.2557549E-02
    48.693  0.4920062E-02  0.1117583E-01  0.4994426E-01     1.494  0.5824471E-04  0.2024873E-02  0.2556702E-02
    48.697  0.4919570E-02  0.1118585E-01  0.4990341E-01     1.494  0.5823402E-04  0.2027414E-02  0.2555417E-02
    48.701  0.4918992E-02  0.1119735E-01  0.4986516E-01     1.494  0.5819924E-04  0.2028982E-02  0.2553730E-02
    48.705  0.4918382E-02  0.1120846E-01  0.4983213E-01     1.495  0.5818108E-04  0.2030194E-02  0.2544386E-02
    48.709  0.4917757E-02  0.1121753E-01  0.4980044E-01     1.495  0.5818288E-04  0.2031435E-02  0.2534612E-02
    48.713  0.4917129E-02  0.1122392E-01  0.4977297E-01     1.495  0.5820702E-04  0.2032034E-02  0.2528660E-02
    48.717  0.4916513E-02  0.1122671E-01  0.4974641E-01     1.495  0.5825199E-04  0.2032191E-02  0.2521046E-02
    48.721  0.4915922E-02  0.1122901E-01  0.4972556E-01     1.495  0.5831436E-04  0.2029813E-02  0.2517624E-02
    48.725  0.4915371E-02  0.1124315E-01  0.4972590E-01     1.496  0.5838995E-04  0.2032172E-02  0.2537187E-02
    48.729  0.4914865E-02  0.1125367E-01  0.4972836E-01     1.496  0.5846593E-04  0.2035131E-02  0.2556572E-02
    48.733  0.4914320E-02  0.1125993E-01  0.4972285E-01     1.496  0.5844970E-04  0.2036881E-02  0.2586331E-02
    48.737  0.4913723E-02  0.1126112E-01  0.4970635E-01     1.496  0.5831376E-04  0.2038266E-02  0.2627189E-02
    48.741  0.4913086E-02  0.1125649E-01  0.4968104E-01     1.496  0.5806166E-04  0.2039081E-02  0.2680304E-02
    48.745  0.4912432E-02  0.1124742E-01  0.4964831E-01     1.497  0.5770395E-04  0.2038671E-02  0.2740930E-02
    48.749  0.4911780E-02  0.1123548E-01  0.4961703E-01     1.497  0.5725756E-04  0.2037843E-02  0.2807350E-02
    48.753  0.4911145E-02  0.1123176E-01  0.4959552E-01     1.497  0.5674710E-04  0.2037841E-02  0.2893397E-02
    48.757  0.4910538E-02  0.1122495E-01  0.4957211E-01     1.497  0.5620314E-04  0.2037653E-02  0.2985864E-02
    48.761  0.4909974E-02  0.1123872E-01  0.4956983E-01     1.498  0.5565723E-04  0.2037816E-02  0.3047745E-02
    48.765  0.4909463E-02  0.1126810E-01  0.4959436E-01     1.498  0.5514215E-04  0.2041685E-02  0.3081684E-02
    48.769  0.4909017E-02  0.1129605E-01  0.4962417E-01     1.498  0.5468643E-04  0.2049900E-02  0.3110148E-02
    48.773  0.4908642E-02  0.1131923E-01  0.4965641E-01     1.498  0.5431508E-04  0.2061713E-02  0.3133422E-02
    48.777  0.4908346E-02  0.1133828E-01  0.4969033E-01     1.498  0.5404375E-04  0.2075776E-02  0.3150293E-02
    48.781  0.4908132E-02  0.1135379E-01  0.4972582E-01     1.499  0.5387922E-04  0.2090684E-02  0.3157562E-02
    48.785  0.4908003E-02  0.1137716E-01  0.4977196E-01     1.499  0.5381915E-04  0.2103167E-02  0.3173231E-02
    48.789  0.4907957E-02  0.1139736E-01  0.4981722E-01     1.499  0.5385233E-04  0.2114165E-02  0.3180009E-02
    48.793  0.4907989E-02  0.1141189E-01  0.4986255E-01     1.499  0.5397007E-04  0.2123060E-02  0.3176873E-02
    48.797  0.4908072E-02  0.1142345E-01  0.4990128E-01     1.499  0.5419348E-04  0.2127390E-02  0.3165894E-02
    48.801  0.4908175E-02  0.1143258E-01  0.4993907E-01     1.500  0.5447680E-04  0.2126722E-02  0.3147990E-02
    48.805  0.4908211E-02  0.1143868E-01  0.4996502E-01     1.500  0.5474781E-04  0.2122597E-02  0.3115672E-02
    48.809  0.4908119E-02  0.1144229E-01  0.4997188E-01     1.500  0.5495624E-04  0.2115092E-02  0.3063321E-02
    48.813  0.4907910E-02  0.1144329E-01  0.4996489E-01     1.500  0.5509496E-04  0.2104800E-02  0.2990413E-02
    48.817  0.4907590E-02  0.1144126E-01  0.4994385E-01     1.500  0.5516853E-04  0.2092513E-02  0.2903838E-02
    48.821  0.4907162E-02  0.1143704E-01  0.4991495E-01     1.501  0.5519640E-04  0.2079112E-02  0.2816634E-02
    48.825  0.4906620E-02  0.1143171E-01  0.4988279E-01     1.501  0.5520551E-04  0.2066149E-02  0.2729045E-02
    48.829  0.4905963E-02  0.1142502E-01  0.4984423E-01     1.501  0.5522934E-04  0.2055228E-02  0.2643377E-02
    48.833  0.4905201E-02  0.1141552E-01  0.4979611E-01     1.501  0.5529513E-04  0.2046252E-02  0.2575959E-02
    48.837  0.4904340E-02  0.1140470E-01  0.4974902E-01     1.501  0.5539960E-04  0.2039451E-02  0.2526441E-02
    48.841  0.4903321E-02  0.1141132E-01  0.4971556E-01     1.502  0.5552236E-04  0.2031822E-02  0.2506408E-02
    48.845  0.4902142E-02  0.1141447E-01  0.4967471E-01     1.502  0.5566430E-04  0.2028176E-02  0.2486969E-02
    48.849  0.4900834E-02  0.1141689E-01  0.4963306E-01     1.502  0.5582684E-04  0.2028672E-02  0.2470758E-02
    48.853  0.4899430E-02  0.1142159E-01  0.4959900E-01     1.502  0.5600707E-04  0.2033625E-02  0.2457979E-02
    48.857  0.4897965E-02  0.1143302E-01  0.4957322E-01     1.503  0.5619593E-04  0.2044907E-02  0.2452839E-02
    48.861  0.4896476E-02  0.1144625E-01  0.4955950E-01     1.503  0.5638004E-04  0.2060242E-02  0.2442413E-02
    48.865  0.4895001E-02  0.1145210E-01  0.4955204E-01     1.503  0.5654303E-04  0.2076583E-02  0.2438906E-02
    48.869  0.4893577E-02  0.1145002E-01  0.4955032E-01     1.503  0.5666615E-04  0.2094736E-02  0.2435525E-02
    48.873  0.4892228E-02  0.1143953E-01  0.4954917E-01     1.503  0.5675111E-04  0.2112541E-02  0.2432115E-02
    48.877  0.4890942E-02  0.1142039E-01  0.4954977E-01     1.504  0.5685582E-04  0.2131023E-02  0.2430755E-02
    48.881  0.4889683E-02  0.1140029E-01  0.4955045E-01     1.504  0.5697772E-04  0.2149653E-02  0.2427285E-02
    48.885  0.4888461E-02  0.1138182E-01  0.4955631E-01     1.504  0.5711378E-04  0.2168625E-02  0.2431162E-02
    48.889  0.4887378E-02  0.1135062E-01  0.4956064E-01     1.504  0.5733261E-04  0.2186028E-02  0.2427493E-02
    48.893  0.4886488E-02  0.1132404E-01  0.4958472E-01     1.504  0.5765412E-04  0.2202821E-02  0.2428849E-02
    48.897  0.4885814E-02  0.1130515E-01  0.4963184E-01     1.505  0.5805850E-04  0.2217806E-02  0.2438974E-02
    48.901  0.4885370E-02  0.1127895E-01  0.4968734E-01     1.505  0.5852712E-04  0.2232140E-02  0.2448611E-02
    48.905  0.4885167E-02  0.1124310E-01  0.4974518E-01     1.505  0.5904596E-04  0.2241934E-02  0.2459585E-02
    48.909  0.4885208E-02  0.1120751E-01  0.4980696E-01     1.505  0.5960509E-04  0.2244496E-02  0.2471560E-02
    48.913  0.4885464E-02  0.1118334E-01  0.4988777E-01     1.506  0.6020245E-04  0.2243966E-02  0.2474335E-02
    48.917  0.4885839E-02  0.1115651E-01  0.4996359E-01     1.506  0.6081564E-04  0.2243537E-02  0.2485755E-02
    48.921  0.4886308E-02  0.1114694E-01  0.5004362E-01     1.506  0.6143248E-04  0.2247110E-02  0.2486428E-02
    48.925  0.4886855E-02  0.1114081E-01  0.5012282E-01     1.506  0.6204427E-04  0.2251186E-02  0.2496637E-02
    48.929  0.4887465E-02  0.1114354E-01  0.5020674E-01     1.506  0.6263944E-04  0.2255823E-02  0.2524514E-02
    48.933  0.4888119E-02  0.1114599E-01  0.5027900E-01     1.507  0.6320412E-04  0.2260125E-02  0.2555019E-02
    48.937  0.4888799E-02  0.1114599E-01  0.5034363E-01     1.507  0.6372188E-04  0.2263696E-02  0.2590867E-02
    48.941  0.4889487E-02  0.1114287E-01  0.5039399E-01     1.507  0.6416576E-04  0.2266484E-02  0.2624575E-02
    48.945  0.4890185E-02  0.1113672E-01  0.5043265E-01     1.507  0.6447503E-04  0.2268231E-02  0.2654263E-02
    48.949  0.4890873E-02  0.1114181E-01  0.5047393E-01     1.507  0.6462941E-04  0.2260404E-02  0.2698210E-02
    48.953  0.4891530E-02  0.1114281E-01  0.5050200E-01     1.508  0.6461463E-04  0.2252190E-02  0.2736266E-02
    48.957  0.4892183E-02  0.1114721E-01  0.5052381E-01     1.508  0.6438998E-04  0.2246904E-02  0.2791209E-02
    48.961  0.4892865E-02  0.1115119E-01  0.5054577E-01     1.508  0.6395363E-04  0.2244021E-02  0.2853876E-02
    48.965  0.4893572E-02  0.1115058E-01  0.5055930E-01     1.508  0.6333866E-04  0.2242187E-02  0.2914603E-02
    48.969  0.4894281E-02  0.1114683E-01  0.5056828E-01     1.509  0.6256396E-04  0.2242015E-02  0.2980379E-02
    48.973  0.4894965E-02  0.1114747E-01  0.5058059E-01     1.509  0.6164962E-04  0.2244868E-02  0.3030636E-02
    48.977  0.4895566E-02  0.1115148E-01  0.5058247E-01     1.509  0.6061486E-04  0.2251114E-02  0.3071333E-02
    48.981  0.4896037E-02  0.1114509E-01  0.5056401E-01     1.509  0.5948221E-04  0.2256569E-02  0.3100569E-02
    48.985  0.4896375E-02  0.1113606E-01  0.5052682E-01     1.509  0.5827973E-04  0.2261972E-02  0.3116522E-02
    48.989  0.4896617E-02  0.1112595E-01  0.5048443E-01     1.510  0.5704976E-04  0.2263636E-02  0.3129420E-02
    48.993  0.4896887E-02  0.1111438E-01  0.5044531E-01     1.510  0.5585857E-04  0.2257782E-02  0.3136233E-02
    48.997  0.4897194E-02  0.1109500E-01  0.5041035E-01     1.510  0.5475137E-04  0.2258821E-02  0.3138892E-02
    49.001  0.4897525E-02  0.1108116E-01  0.5038635E-01     1.510  0.5376959E-04  0.2260570E-02  0.3122255E-02
    49.005  0.4897868E-02  0.1106782E-01  0.5036559E-01     1.511  0.5295185E-04  0.2261511E-02  0.3100197E-02
    49.009  0.4898209E-02  0.1104935E-01  0.5034151E-01     1.511  0.5233296E-04  0.2261090E-02  0.3073742E-02
    49.013  0.4898536E-02  0.1102696E-01  0.5031632E-01     1.511  0.5194055E-04  0.2259770E-02  0.3044472E-02
    49.017  0.4898836E-02  0.1100681E-01  0.5029483E-01     1.511  0.5179350E-04  0.2255702E-02  0.3015589E-02
    49.021  0.4899116E-02  0.1099698E-01  0.5028187E-01     1.512  0.5186287E-04  0.2246836E-02  0.3001166E-02
    49.025  0.4899403E-02  0.1098466E-01  0.5027339E-01     1.512  0.5206889E-04  0.2238950E-02  0.2990865E-02
    49.029  0.4899689E-02  0.1098229E-01  0.5027522E-01     1.512  0.5240055E-04  0.2232211E-02  0.2955188E-02
    49.033  0.4900007E-02  0.1098120E-01  0.5028138E-01     1.512  0.5284279E-04  0.2227992E-02  0.2920124E-02
    49.037  0.4900395E-02  0.1097969E-01  0.5029401E-01     1.512  0.5336429E-04  0.2224471E-02  0.2888839E-02
    49.041  0.4900834E-02  0.1097591E-01  0.5030592E-01     1.513  0.5398097E-04  0.2221298E-02  0.2859539E-02
    49.045  0.4901182E-02  0.1097566E-01  0.5031552E-01     1.513  0.5492673E-04  0.2218196E-02  0.2827260E-02
    49.049  0.4901409E-02  0.1097436E-01  0.5031251E-01     1.513  0.5620907E-04  0.2216252E-02  0.2785793E-02
    49.053  0.4901506E-02  0.1097088E-01  0.5029662E-01     1.513  0.5779040E-04  0.2214679E-02  0.2739942E-02
    49.057  0.4901469E-02  0.1096481E-01  0.5027236E-01     1.514  0.5962610E-04  0.2214264E-02  0.2691631E-02
    49.061  0.4901301E-02  0.1095749E-01  0.5023849E-01     1.514  0.6166896E-04  0.2213933E-02  0.2646558E-02
    49.065  0.4901029E-02  0.1095447E-01  0.5020831E-01     1.514  0.6386859E-04  0.2202330E-02  0.2614346E-02
    49.069  0.4900664E-02  0.1095943E-01  0.5018506E-01     1.514  0.6617391E-04  0.2174578E-02  0.2601145E-02
    49.073  0.4900249E-02  0.1097992E-01  0.5017489E-01     1.514  0.6857628E-04  0.2137743E-02  0.2592533E-02
    49.077  0.4899821E-02  0.1101311E-01  0.5018184E-01     1.515  0.7104001E-04  0.2079454E-02  0.2600343E-02
    49.081  0.4899349E-02  0.1104604E-01  0.5018827E-01     1.515  0.7349165E-04  0.2034553E-02  0.2616476E-02
    49.085  0.4898827E-02  0.1107451E-01  0.5019396E-01     1.515  0.7585510E-04  0.2002501E-02  0.2638027E-02
    49.089  0.4898268E-02  0.1109732E-01  0.5019421E-01     1.515  0.7805822E-04  0.1985206E-02  0.2659023E-02
    49.093  0.4897673E-02  0.1111379E-01  0.5018634E-01     1.516  0.8002559E-04  0.1984562E-02  0.2681387E-02
    49.097  0.4897046E-02  0.1112192E-01  0.5017807E-01     1.516  0.8168842E-04  0.2000269E-02  0.2698715E-02
    49.101  0.4896342E-02  0.1112035E-01  0.5014914E-01     1.516  0.8297998E-04  0.2032886E-02  0.2708394E-02
    49.105  0.4895527E-02  0.1110979E-01  0.5010068E-01     1.516  0.8384530E-04  0.2082994E-02  0.2703826E-02
    49.109  0.4894617E-02  0.1111685E-01  0.5006476E-01     1.517  0.8425989E-04  0.2105154E-02  0.2705088E-02
    49.113  0.4893633E-02  0.1112316E-01  0.5002176E-01     1.517  0.8421693E-04  0.2135879E-02  0.2695250E-02
    49.117  0.4892618E-02  0.1112339E-01  0.4997485E-01     1.517  0.8374494E-04  0.2173705E-02  0.2685069E-02
    49.121  0.4891628E-02  0.1111934E-01  0.4992551E-01     1.517  0.8289679E-04  0.2220878E-02  0.2677830E-02
    49.125  0.4890682E-02  0.1113717E-01  0.4991164E-01     1.517  0.8171580E-04  0.2229019E-02  0.2710853E-02
    49.129  0.4889849E-02  0.1115693E-01  0.4991269E-01     1.518  0.8026046E-04  0.2236640E-02  0.2763330E-02
    49.133  0.4889179E-02  0.1117163E-01  0.4992540E-01     1.518  0.7858875E-04  0.2242842E-02  0.2837156E-02
    49.137  0.4888686E-02  0.1118192E-01  0.4994728E-01     1.518  0.7675471E-04  0.2248450E-02  0.2926760E-02
    49.141  0.4888375E-02  0.1119223E-01  0.4997948E-01     1.518  0.7481203E-04  0.2254872E-02  0.3019537E-02
    49.145  0.4888250E-02  0.1120830E-01  0.5002782E-01     1.519  0.7281418E-04  0.2259532E-02  0.3116523E-02
    49.149  0.4888308E-02  0.1122403E-01  0.5008542E-01     1.519  0.7080972E-04  0.2266612E-02  0.3204725E-02
    49.153  0.4888541E-02  0.1123833E-01  0.5015181E-01     1.519  0.6884385E-04  0.2269684E-02  0.3287128E-02
    49.157  0.4888938E-02  0.1125523E-01  0.5022069E-01     1.519  0.6695676E-04  0.2278201E-02  0.3346547E-02
    49.161  0.4889479E-02  0.1126917E-01  0.5028806E-01     1.520  0.6518182E-04  0.2287956E-02  0.3389711E-02
    49.165  0.4890145E-02  0.1127658E-01  0.5034956E-01     1.520  0.6355096E-04  0.2294879E-02  0.3418131E-02
    49.169  0.4890913E-02  0.1127865E-01  0.5040255E-01     1.520  0.6209204E-04  0.2300405E-02  0.3424661E-02
    49.173  0.4891759E-02  0.1127544E-01  0.5044679E-01     1.520  0.6083503E-04  0.2304627E-02  0.3411126E-02
    49.177  0.4892656E-02  0.1126751E-01  0.5048382E-01     1.520  0.5981094E-04  0.2307331E-02  0.3375531E-02
    49.181  0.4893578E-02  0.1126402E-01  0.5051714E-01     1.521  0.5905461E-04  0.2307664E-02  0.3330456E-02
    49.185  0.4894497E-02  0.1126340E-01  0.5054390E-01     1.521  0.5859990E-04  0.2305486E-02  0.3278614E-02
    49.189  0.4895408E-02  0.1126076E-01  0.5056406E-01     1.521  0.5844091E-04  0.2301992E-02  0.3213954E-02
    49.193  0.4896408E-02  0.1125756E-01  0.5058615E-01     1.521  0.5837260E-04  0.2295186E-02  0.3170149E-02
    49.197  0.4897497E-02  0.1125486E-01  0.5061098E-01     1.522  0.5835065E-04  0.2289474E-02  0.3141314E-02
    49.201  0.4898561E-02  0.1125049E-01  0.5062579E-01     1.522  0.5839099E-04  0.2282987E-02  0.3122079E-02
    49.204  0.4899453E-02  0.1124502E-01  0.5062627E-01     1.522  0.5849121E-04  0.2276098E-02  0.3095785E-02
    49.208  0.4900148E-02  0.1123865E-01  0.5061072E-01     1.522  0.5862568E-04  0.2269316E-02  0.3058784E-02
    49.212  0.4900629E-02  0.1123489E-01  0.5057972E-01     1.523  0.5877534E-04  0.2262778E-02  0.3009444E-02
    49.216  0.4900867E-02  0.1123955E-01  0.5054116E-01     1.523  0.5891852E-04  0.2260523E-02  0.2962096E-02
    49.220  0.4900837E-02  0.1124142E-01  0.5048243E-01     1.523  0.5905575E-04  0.2257031E-02  0.2907310E-02
    49.224  0.4900512E-02  0.1124121E-01  0.5040512E-01     1.523  0.5920450E-04  0.2254726E-02  0.2851905E-02
    49.228  0.4899889E-02  0.1124018E-01  0.5031394E-01     1.524  0.5938235E-04  0.2252597E-02  0.2801628E-02
    49.232  0.4898978E-02  0.1123848E-01  0.5021044E-01     1.524  0.5956660E-04  0.2251205E-02  0.2767993E-02
    49.236  0.4897807E-02  0.1126976E-01  0.5013092E-01     1.524  0.5977836E-04  0.2244769E-02  0.2761590E-02
    49.240  0.4896406E-02  0.1132896E-01  0.5007932E-01     1.524  0.6004024E-04  0.2242668E-02  0.2773033E-02
    49.244  0.4894813E-02  0.1138130E-01  0.5002253E-01     1.525  0.6036693E-04  0.2245548E-02  0.2790182E-02
    49.248  0.4893081E-02  0.1142793E-01  0.4996079E-01     1.525  0.6075538E-04  0.2251485E-02  0.2810122E-02
    49.252  0.4891343E-02  0.1146635E-01  0.4990715E-01     1.525  0.6114654E-04  0.2258697E-02  0.2836486E-02
    49.256  0.4889675E-02  0.1149448E-01  0.4986693E-01     1.525  0.6150315E-04  0.2264926E-02  0.2864201E-02
    49.260  0.4888120E-02  0.1151311E-01  0.4983724E-01     1.526  0.6178099E-04  0.2268471E-02  0.2888814E-02
    49.264  0.4886716E-02  0.1152179E-01  0.4981856E-01     1.526  0.6193599E-04  0.2269976E-02  0.2918899E-02
    49.268  0.4885510E-02  0.1151996E-01  0.4981226E-01     1.526  0.6193515E-04  0.2268001E-02  0.2956870E-02
    49.272  0.4884533E-02  0.1150607E-01  0.4982064E-01     1.526  0.6175727E-04  0.2261382E-02  0.2996529E-02
    49.276  0.4883791E-02  0.1148158E-01  0.4983060E-01     1.526  0.6142298E-04  0.2250977E-02  0.3043577E-02
    49.280  0.4883254E-02  0.1144727E-01  0.4984233E-01     1.527  0.6101031E-04  0.2237455E-02  0.3088583E-02
    49.284  0.4882934E-02  0.1140376E-01  0.4985209E-01     1.527  0.6054061E-04  0.2222230E-02  0.3134509E-02
    49.288  0.4882837E-02  0.1136083E-01  0.4987202E-01     1.527  0.6004850E-04  0.2208004E-02  0.3186083E-02
    49.292  0.4882961E-02  0.1131858E-01  0.4989772E-01     1.527  0.5958082E-04  0.2187918E-02  0.3236596E-02
    49.296  0.4883282E-02  0.1128619E-01  0.4993611E-01     1.528  0.5919050E-04  0.2170436E-02  0.3282577E-02
    49.300  0.4883716E-02  0.1125027E-01  0.4997159E-01     1.528  0.5891905E-04  0.2152479E-02  0.3325969E-02
    49.304  0.4884242E-02  0.1122195E-01  0.5000647E-01     1.528  0.5880097E-04  0.2139202E-02  0.3354902E-02
    49.308  0.4884846E-02  0.1120522E-01  0.5004893E-01     1.528  0.5886252E-04  0.2131535E-02  0.3366149E-02
    49.312  0.4885509E-02  0.1118861E-01  0.5008697E-01     1.529  0.5911633E-04  0.2126904E-02  0.3379321E-02
    49.316  0.4886208E-02  0.1119209E-01  0.5013962E-01     1.529  0.5955581E-04  0.2123662E-02  0.3415708E-02
    49.320  0.4886921E-02  0.1119985E-01  0.5019017E-01     1.529  0.6016010E-04  0.2122295E-02  0.3447630E-02
    49.324  0.4887624E-02  0.1122377E-01  0.5024595E-01     1.529  0.6089102E-04  0.2101713E-02  0.3473260E-02
    49.328  0.4888293E-02  0.1124105E-01  0.5028817E-01     1.530  0.6170168E-04  0.2087819E-02  0.3488314E-02
    49.332  0.4888904E-02  0.1125130E-01  0.5031498E-01     1.530  0.6253924E-04  0.2084295E-02  0.3485952E-02
    49.336  0.4889432E-02  0.1127891E-01  0.5035130E-01     1.530  0.6334976E-04  0.2097480E-02  0.3466544E-02
    49.340  0.4889858E-02  0.1131140E-01  0.5038504E-01     1.530  0.6408379E-04  0.2112455E-02  0.3436586E-02
    49.344  0.4890162E-02  0.1134061E-01  0.5040184E-01     1.531  0.6469981E-04  0.2129663E-02  0.3393427E-02
    49.348  0.4890328E-02  0.1137415E-01  0.5041697E-01     1.531  0.6516814E-04  0.2148019E-02  0.3356861E-02
    49.352  0.4890486E-02  0.1140486E-01  0.5043628E-01     1.531  0.6551328E-04  0.2167357E-02  0.3334957E-02
    49.356  0.4890690E-02  0.1142942E-01  0.5045215E-01     1.531  0.6574627E-04  0.2188258E-02  0.3318701E-02
    49.360  0.4890917E-02  0.1144824E-01  0.5046788E-01     1.532  0.6585090E-04  0.2209839E-02  0.3312551E-02
    49.364  0.4891118E-02  0.1146222E-01  0.5047768E-01     1.532  0.6583060E-04  0.2230468E-02  0.3308631E-02
    49.368  0.4891207E-02  0.1147170E-01  0.5047460E-01     1.532  0.6586172E-04  0.2249961E-02  0.3304164E-02
    49.372  0.4891161E-02  0.1147701E-01  0.5045924E-01     1.532  0.6596681E-04  0.2268077E-02  0.3292170E-02
    49.376  0.4890972E-02  0.1147567E-01  0.5042558E-01     1.533  0.6614460E-04  0.2283854E-02  0.3272590E-02
    49.380  0.4890646E-02  0.1147142E-01  0.5038179E-01     1.533  0.6638921E-04  0.2296946E-02  0.3241806E-02
    49.384  0.4890185E-02  0.1146359E-01  0.5032805E-01     1.533  0.6669367E-04  0.2307225E-02  0.3210122E-02
    49.388  0.4889647E-02  0.1145661E-01  0.5027374E-01     1.533  0.6709390E-04  0.2308719E-02  0.3175815E-02
    49.392  0.4889063E-02  0.1145634E-01  0.5022853E-01     1.534  0.6759772E-04  0.2287444E-02  0.3151262E-02
    49.396  0.4888446E-02  0.1146007E-01  0.5019098E-01     1.534  0.6819290E-04  0.2248829E-02  0.3135611E-02
    49.400  0.4887807E-02  0.1147148E-01  0.5015963E-01     1.534  0.6886252E-04  0.2188764E-02  0.3132679E-02
    49.404  0.4887083E-02  0.1147907E-01  0.5012269E-01     1.534  0.6952981E-04  0.2129512E-02  0.3130394E-02
    49.408  0.4886270E-02  0.1148254E-01  0.5008172E-01     1.535  0.7016699E-04  0.2080188E-02  0.3127259E-02
    49.412  0.4885382E-02  0.1147836E-01  0.5002342E-01     1.535  0.7076673E-04  0.2041832E-02  0.3127310E-02
    49.416  0.4884443E-02  0.1146407E-01  0.4995453E-01     1.535  0.7132252E-04  0.2015747E-02  0.3130095E-02
    49.420  0.4883431E-02  0.1144592E-01  0.4987629E-01     1.535  0.7185058E-04  0.2004593E-02  0.3128314E-02
    49.424  0.4882341E-02  0.1141525E-01  0.4979081E-01     1.536  0.7233183E-04  0.2002199E-02  0.3123913E-02
    49.428  0.4881218E-02  0.1137897E-01  0.4969585E-01     1.536  0.7266831E-04  0.2011751E-02  0.3114883E-02
    49.432  0.4880088E-02  0.1134203E-01  0.4960306E-01     1.536  0.7283749E-04  0.2033833E-02  0.3101377E-02
    49.436  0.4878966E-02  0.1130358E-01  0.4951010E-01     1.536  0.7282484E-04  0.2067783E-02  0.3090482E-02
    49.440  0.4877881E-02  0.1126956E-01  0.4942338E-01     1.537  0.7262210E-04  0.2099286E-02  0.3083110E-02
    49.444  0.4876883E-02  0.1126165E-01  0.4937297E-01     1.537  0.7223228E-04  0.2084241E-02  0.3116161E-02
    49.448  0.4876004E-02  0.1126481E-01  0.4934282E-01     1.537  0.7166190E-04  0.2084088E-02  0.3155456E-02
    49.452  0.4875264E-02  0.1126579E-01  0.4932255E-01     1.537  0.7092130E-04  0.2085632E-02  0.3196553E-02
    49.456  0.4874678E-02  0.1126490E-01  0.4931592E-01     1.538  0.7002793E-04  0.2088109E-02  0.3239452E-02
    49.460  0.4874220E-02  0.1126416E-01  0.4931806E-01     1.538  0.6899813E-04  0.2093979E-02  0.3287765E-02
    49.464  0.4873876E-02  0.1126014E-01  0.4932294E-01     1.538  0.6786217E-04  0.2099809E-02  0.3341188E-02
    49.468  0.4873646E-02  0.1125102E-01  0.4932858E-01     1.538  0.6666689E-04  0.2104374E-02  0.3395591E-02
    49.472  0.4873526E-02  0.1124262E-01  0.4933957E-01     1.539  0.6546628E-04  0.2112699E-02  0.3446819E-02
    49.476  0.4873500E-02  0.1124448E-01  0.4936714E-01     1.539  0.6432048E-04  0.2137484E-02  0.3494308E-02
    49.480  0.4873553E-02  0.1124036E-01  0.4938279E-01     1.539  0.6329557E-04  0.2158720E-02  0.3536483E-02
    49.484  0.4873668E-02  0.1123668E-01  0.4939634E-01     1.539  0.6245776E-04  0.2182790E-02  0.3574627E-02
    49.488  0.4873830E-02  0.1123576E-01  0.4941207E-01     1.540  0.6186757E-04  0.2210919E-02  0.3602811E-02
    49.492  0.4874037E-02  0.1123867E-01  0.4942950E-01     1.540  0.6156717E-04  0.2242049E-02  0.3622001E-02
    49.496  0.4874308E-02  0.1123825E-01  0.4944398E-01     1.540  0.6156534E-04  0.2269658E-02  0.3633524E-02
    49.500  0.4874620E-02  0.1123404E-01  0.4945555E-01     1.540  0.6185722E-04  0.2292176E-02  0.3628239E-02
    49.504  0.4874952E-02  0.1122450E-01  0.4945992E-01     1.541  0.6242061E-04  0.2308967E-02  0.3610200E-02
    49.508  0.4875275E-02  0.1121007E-01  0.4946571E-01     1.541  0.6321592E-04  0.2319393E-02  0.3581831E-02
    49.512  0.4875530E-02  0.1119289E-01  0.4945596E-01     1.541  0.6417681E-04  0.2323700E-02  0.3539991E-02
    49.516  0.4875769E-02  0.1117295E-01  0.4944936E-01     1.542  0.6514776E-04  0.2321616E-02  0.3488226E-02
    49.519  0.4875968E-02  0.1115238E-01  0.4943577E-01     1.542  0.6619847E-04  0.2315208E-02  0.3419923E-02
    49.523  0.4876128E-02  0.1113599E-01  0.4942217E-01     1.542  0.6731261E-04  0.2308791E-02  0.3335196E-02
    49.527  0.4876230E-02  0.1112214E-01  0.4940214E-01     1.542  0.6844362E-04  0.2301484E-02  0.3239626E-02
    49.531  0.4876249E-02  0.1110386E-01  0.4937068E-01     1.543  0.6954589E-04  0.2286296E-02  0.3131808E-02
    49.535  0.4876180E-02  0.1108260E-01  0.4932516E-01     1.543  0.7059043E-04  0.2264705E-02  0.3020703E-02
    49.539  0.4875997E-02  0.1106526E-01  0.4927298E-01     1.543  0.7152426E-04  0.2245923E-02  0.2910703E-02
    49.543  0.4875634E-02  0.1105125E-01  0.4921541E-01     1.543  0.7225910E-04  0.2228935E-02  0.2809349E-02
    49.547  0.4875103E-02  0.1103921E-01  0.4914551E-01     1.544  0.7279208E-04  0.2208355E-02  0.2726307E-02
    49.551  0.4874421E-02  0.1103276E-01  0.4907740E-01     1.544  0.7312725E-04  0.2190746E-02  0.2680962E-02
    49.555  0.4873610E-02  0.1103607E-01  0.4901908E-01     1.544  0.7327432E-04  0.2180211E-02  0.2652360E-02
    49.559  0.4872765E-02  0.1104814E-01  0.4897122E-01     1.544  0.7332039E-04  0.2164649E-02  0.2657824E-02
    49.563  0.4871953E-02  0.1106474E-01  0.4894389E-01     1.545  0.7331761E-04  0.2137691E-02  0.2691587E-02
    49.567  0.4871258E-02  0.1107526E-01  0.4892481E-01     1.545  0.7325577E-04  0.2117841E-02  0.2741581E-02
    49.571  0.4870726E-02  0.1107975E-01  0.4892005E-01     1.545  0.7313873E-04  0.2106108E-02  0.2807280E-02
    49.575  0.4870379E-02  0.1107695E-01  0.4892795E-01     1.545  0.7296703E-04  0.2101266E-02  0.2873516E-02
    49.579  0.4870226E-02  0.1106868E-01  0.4894787E-01     1.546  0.7273058E-04  0.2105127E-02  0.2941771E-02
    49.583  0.4870260E-02  0.1107144E-01  0.4899201E-01     1.546  0.7241165E-04  0.2108050E-02  0.2999530E-02
    49.587  0.4870471E-02  0.1108270E-01  0.4905153E-01     1.546  0.7200348E-04  0.2102974E-02  0.3053429E-02
    49.591  0.4870857E-02  0.1109030E-01  0.4911525E-01     1.547  0.7149526E-04  0.2099196E-02  0.3106280E-02
    49.595  0.4871383E-02  0.1109486E-01  0.4917509E-01     1.547  0.7084307E-04  0.2097397E-02  0.3151774E-02
    49.599  0.4871960E-02  0.1109797E-01  0.4922501E-01     1.547  0.6995309E-04  0.2098743E-02  0.3199105E-02
    49.603  0.4872550E-02  0.1109782E-01  0.4926166E-01     1.547  0.6880117E-04  0.2100662E-02  0.3242198E-02
    49.607  0.4873142E-02  0.1110422E-01  0.4930363E-01     1.548  0.6741082E-04  0.2105829E-02  0.3291326E-02
    49.611  0.4873712E-02  0.1110630E-01  0.4932380E-01     1.548  0.6581504E-04  0.2110418E-02  0.3337597E-02
    49.615  0.4874241E-02  0.1110395E-01  0.4933577E-01     1.548  0.6406013E-04  0.2115458E-02  0.3384174E-02
    49.619  0.4874739E-02  0.1109872E-01  0.4934008E-01     1.548  0.6221178E-04  0.2120445E-02  0.3424499E-02
    49.623  0.4875222E-02  0.1110162E-01  0.4934657E-01     1.549  0.6034427E-04  0.2129523E-02  0.3460633E-02
    49.627  0.4875660E-02  0.1112496E-01  0.4936824E-01     1.549  0.5852122E-04  0.2144901E-02  0.3463540E-02
    49.631  0.4876054E-02  0.1114911E-01  0.4938294E-01     1.549  0.5683333E-04  0.2162087E-02  0.3457209E-02
    49.635  0.4876368E-02  0.1117366E-01  0.4939478E-01     1.549  0.5534670E-04  0.2180712E-02  0.3440370E-02
    49.639  0.4876586E-02  0.1119902E-01  0.4940550E-01     1.550  0.5412811E-04  0.2200454E-02  0.3406101E-02
    49.643  0.4876698E-02  0.1122849E-01  0.4941531E-01     1.550  0.5323140E-04  0.2224471E-02  0.3353684E-02
    49.647  0.4876691E-02  0.1125180E-01  0.4940729E-01     1.550  0.5268529E-04  0.2245593E-02  0.3282879E-02
    49.651  0.4876542E-02  0.1126743E-01  0.4938720E-01     1.551  0.5249338E-04  0.2262878E-02  0.3210069E-02
    49.655  0.4876286E-02  0.1127548E-01  0.4935482E-01     1.551  0.5265762E-04  0.2274413E-02  0.3128472E-02
    49.659  0.4875943E-02  0.1127489E-01  0.4931526E-01     1.551  0.5313500E-04  0.2278970E-02  0.3045279E-02
    49.663  0.4875532E-02  0.1126488E-01  0.4926926E-01     1.551  0.5385253E-04  0.2276776E-02  0.2960198E-02
    49.667  0.4875148E-02  0.1125487E-01  0.4922948E-01     1.552  0.5457248E-04  0.2272616E-02  0.2876034E-02
    49.671  0.4874839E-02  0.1123573E-01  0.4919192E-01     1.552  0.5520283E-04  0.2262023E-02  0.2804962E-02
    49.675  0.4874621E-02  0.1121013E-01  0.4916223E-01     1.552  0.5570389E-04  0.2244315E-02  0.2743915E-02
    49.679  0.4874518E-02  0.1117667E-01  0.4913867E-01     1.552  0.5605247E-04  0.2220618E-02  0.2694474E-02
    49.683  0.4874537E-02  0.1114197E-01  0.4912242E-01     1.553  0.5623090E-04  0.2196156E-02  0.2650957E-02
    49.687  0.4874657E-02  0.1110589E-01  0.4910902E-01     1.553  0.5620980E-04  0.2170622E-02  0.2619373E-02
    49.691  0.4874799E-02  0.1108573E-01  0.4911169E-01     1.553  0.5591275E-04  0.2155422E-02  0.2588541E-02
    49.695  0.4874922E-02  0.1107482E-01  0.4911953E-01     1.553  0.5533272E-04  0.2155009E-02  0.2588322E-02
    49.699  0.4875035E-02  0.1106340E-01  0.4911922E-01     1.554  0.5454849E-04  0.2148642E-02  0.2623019E-02
    49.703  0.4875190E-02  0.1104698E-01  0.4911837E-01     1.554  0.5371568E-04  0.2138602E-02  0.2681650E-02
    49.707  0.4875306E-02  0.1104058E-01  0.4911912E-01     1.554  0.5291129E-04  0.2133529E-02  0.2752107E-02
    49.711  0.4875372E-02  0.1104038E-01  0.4911803E-01     1.555  0.5218598E-04  0.2131831E-02  0.2830205E-02
    49.715  0.4875382E-02  0.1104131E-01  0.4910968E-01     1.555  0.5157914E-04  0.2129434E-02  0.2910973E-02
    49.719  0.4875334E-02  0.1104176E-01  0.4909479E-01     1.555  0.5111557E-04  0.2127163E-02  0.2990870E-02
    49.723  0.4875227E-02  0.1104185E-01  0.4907327E-01     1.555  0.5080467E-04  0.2125300E-02  0.3060950E-02
    49.727  0.4875067E-02  0.1104315E-01  0.4905372E-01     1.556  0.5064232E-04  0.2123826E-02  0.3119253E-02
    49.731  0.4874853E-02  0.1104271E-01  0.4903133E-01     1.556  0.5060542E-04  0.2122107E-02  0.3164149E-02
    49.735  0.4874593E-02  0.1104269E-01  0.4900334E-01     1.556  0.5066174E-04  0.2119782E-02  0.3191078E-02
    49.739  0.4874305E-02  0.1104106E-01  0.4896975E-01     1.556  0.5077843E-04  0.2116751E-02  0.3200469E-02
    49.743  0.4873994E-02  0.1103721E-01  0.4894108E-01     1.557  0.5091589E-04  0.2112969E-02  0.3193666E-02
    49.747  0.4873665E-02  0.1103292E-01  0.4891498E-01     1.557  0.5103661E-04  0.2109546E-02  0.3170027E-02
    49.751  0.4873338E-02  0.1102818E-01  0.4888984E-01     1.557  0.5111829E-04  0.2106415E-02  0.3131665E-02
    49.755  0.4873069E-02  0.1102195E-01  0.4887096E-01     1.558  0.5117286E-04  0.2102147E-02  0.3079875E-02
    49.759  0.4872886E-02  0.1101785E-01  0.4886302E-01     1.558  0.5131776E-04  0.2099093E-02  0.3011251E-02
    49.763  0.4872783E-02  0.1101359E-01  0.4885667E-01     1.558  0.5157687E-04  0.2095946E-02  0.2918905E-02
    49.767  0.4872703E-02  0.1100931E-01  0.4885472E-01     1.558  0.5206812E-04  0.2093484E-02  0.2804672E-02
    49.771  0.4872474E-02  0.1100476E-01  0.4884231E-01     1.559  0.5314661E-04  0.2092526E-02  0.2648896E-02
    49.775  0.4872101E-02  0.1100186E-01  0.4881621E-01     1.559  0.5480395E-04  0.2088088E-02  0.2463788E-02
    49.779  0.4871610E-02  0.1100270E-01  0.4878872E-01     1.559  0.5703096E-04  0.2087724E-02  0.2238081E-02
    49.782  0.4871052E-02  0.1100173E-01  0.4876090E-01     1.560  0.5981134E-04  0.2091015E-02  0.1998600E-02
    49.786  0.4870446E-02  0.1100105E-01  0.4872807E-01     1.560  0.6308763E-04  0.2096441E-02  0.1757891E-02
    49.790  0.4869818E-02  0.1099854E-01  0.4869668E-01     1.560  0.6678089E-04  0.2104470E-02  0.1526039E-02
    49.794  0.4869204E-02  0.1099802E-01  0.4867496E-01     1.560  0.7080130E-04  0.2113218E-02  0.1313167E-02
    49.798  0.4868621E-02  0.1102203E-01  0.4868863E-01     1.561  0.7503270E-04  0.2071056E-02  0.1152873E-02
    49.802  0.4868087E-02  0.1106811E-01  0.4872647E-01     1.561  0.7934931E-04  0.1984004E-02  0.1045498E-02
    49.806  0.4867533E-02  0.1110289E-01  0.4875798E-01     1.561  0.8359132E-04  0.1913930E-02  0.9519325E-03
    49.810  0.4866946E-02  0.1113559E-01  0.4878003E-01     1.561  0.8762990E-04  0.1869396E-02  0.8799458E-03
    49.814  0.4866341E-02  0.1115654E-01  0.4878628E-01     1.562  0.9135539E-04  0.1846343E-02  0.8364838E-03
    49.818  0.4865754E-02  0.1116531E-01  0.4877930E-01     1.562  0.9468112E-04  0.1842532E-02  0.8252688E-03
    49.822  0.4865191E-02  0.1116327E-01  0.4876290E-01     1.562  0.9752486E-04  0.1861055E-02  0.8534211E-03
    49.826  0.4864608E-02  0.1120615E-01  0.4879115E-01     1.563  0.9978516E-04  0.1910348E-02  0.9246268E-03
    49.830  0.4864008E-02  0.1124697E-01  0.4881348E-01     1.563  0.1014040E-03  0.1978802E-02  0.1032501E-02
    49.834  0.4863399E-02  0.1127927E-01  0.4883077E-01     1.563  0.1023439E-03  0.2063555E-02  0.1170711E-02
    49.838  0.4862784E-02  0.1130251E-01  0.4883743E-01     1.563  0.1025871E-03  0.2161265E-02  0.1324874E-02
    49.842  0.4862167E-02  0.1131499E-01  0.4883429E-01     1.564  0.1021358E-03  0.2267086E-02  0.1502024E-02
    49.846  0.4861558E-02  0.1132416E-01  0.4882431E-01     1.564  0.1010196E-03  0.2385574E-02  0.1693196E-02
    49.850  0.4861026E-02  0.1132381E-01  0.4881499E-01     1.564  0.9934078E-04  0.2506266E-02  0.1882759E-02
    49.854  0.4860596E-02  0.1131460E-01  0.4880940E-01     1.564  0.9718726E-04  0.2626258E-02  0.2074670E-02
    49.858  0.4860295E-02  0.1131758E-01  0.4882703E-01     1.565  0.9466702E-04  0.2702897E-02  0.2291759E-02
    49.862  0.4860179E-02  0.1133789E-01  0.4887795E-01     1.565  0.9192450E-04  0.2742475E-02  0.2529168E-02
    49.866  0.4860220E-02  0.1135478E-01  0.4894017E-01     1.565  0.8913010E-04  0.2771813E-02  0.2738527E-02
    49.870  0.4860384E-02  0.1136857E-01  0.4900847E-01     1.566  0.8639179E-04  0.2781331E-02  0.2930089E-02
    49.874  0.4860648E-02  0.1137261E-01  0.4907375E-01     1.566  0.8379051E-04  0.2776150E-02  0.3094106E-02
    49.878  0.4860985E-02  0.1137077E-01  0.4913538E-01     1.566  0.8138904E-04  0.2760232E-02  0.3222475E-02
    49.882  0.4861348E-02  0.1136066E-01  0.4918677E-01     1.566  0.7921977E-04  0.2732604E-02  0.3313824E-02
    49.886  0.4861709E-02  0.1134334E-01  0.4922776E-01     1.567  0.7731335E-04  0.2699144E-02  0.3364474E-02
    49.890  0.4862049E-02  0.1132093E-01  0.4926117E-01     1.567  0.7568900E-04  0.2660345E-02  0.3385275E-02
    49.894  0.4862349E-02  0.1128882E-01  0.4927661E-01     1.567  0.7435345E-04  0.2612877E-02  0.3362508E-02
    49.898  0.4862595E-02  0.1124844E-01  0.4927190E-01     1.568  0.7330987E-04  0.2560528E-02  0.3306535E-02
    49.902  0.4862781E-02  0.1120120E-01  0.4926246E-01     1.568  0.7255283E-04  0.2507279E-02  0.3223299E-02
    49.906  0.4862894E-02  0.1116065E-01  0.4924609E-01     1.568  0.7199358E-04  0.2455278E-02  0.3108705E-02
    49.910  0.4862865E-02  0.1112491E-01  0.4922587E-01     1.568  0.7155557E-04  0.2413703E-02  0.2989811E-02
    49.914  0.4862709E-02  0.1109158E-01  0.4920185E-01     1.569  0.7123120E-04  0.2383185E-02  0.2878347E-02
    49.918  0.4862606E-02  0.1106238E-01  0.4918956E-01     1.569  0.7077332E-04  0.2340367E-02  0.2811966E-02
    49.922  0.4862589E-02  0.1103306E-01  0.4918341E-01     1.569  0.7015973E-04  0.2295689E-02  0.2784124E-02
    49.926  0.4862655E-02  0.1100141E-01  0.4918180E-01     1.569  0.6941442E-04  0.2252931E-02  0.2789584E-02
    49.930  0.4862778E-02  0.1096900E-01  0.4919348E-01     1.570  0.6855269E-04  0.2212823E-02  0.2814956E-02
    49.934  0.4862954E-02  0.1093946E-01  0.4919976E-01     1.570  0.6760523E-04  0.2176737E-02  0.2865959E-02
    49.938  0.4863183E-02  0.1094603E-01  0.4924905E-01     1.570  0.6660662E-04  0.2176389E-02  0.2947610E-02
    49.942  0.4863464E-02  0.1095510E-01  0.4929816E-01     1.571  0.6558801E-04  0.2178773E-02  0.3044298E-02
    49.946  0.4863796E-02  0.1095995E-01  0.4934525E-01     1.571  0.6457640E-04  0.2180366E-02  0.3142016E-02
    49.950  0.4864188E-02  0.1095940E-01  0.4939070E-01     1.571  0.6358956E-04  0.2179399E-02  0.3238618E-02
    49.954  0.4864640E-02  0.1096381E-01  0.4943919E-01     1.571  0.6264397E-04  0.2177887E-02  0.3308131E-02
    49.958  0.4865144E-02  0.1096458E-01  0.4948186E-01     1.572  0.6175302E-04  0.2176567E-02  0.3367216E-02
    49.962  0.4865695E-02  0.1095658E-01  0.4951717E-01     1.572  0.6092437E-04  0.2173299E-02  0.3418422E-02
    49.966  0.4866280E-02  0.1095255E-01  0.4955769E-01     1.572  0.6015903E-04  0.2169396E-02  0.3444238E-02
    49.970  0.4866892E-02  0.1094996E-01  0.4959490E-01     1.573  0.5945373E-04  0.2163051E-02  0.3440731E-02
    49.974  0.4867515E-02  0.1094166E-01  0.4961256E-01     1.573  0.5880323E-04  0.2154575E-02  0.3418815E-02
    49.978  0.4868144E-02  0.1092792E-01  0.4962345E-01     1.573  0.5820667E-04  0.2146053E-02  0.3382928E-02
    49.982  0.4868807E-02  0.1091883E-01  0.4963424E-01     1.573  0.5771028E-04  0.2143354E-02  0.3333641E-02
    49.986  0.4869496E-02  0.1090864E-01  0.4963728E-01     1.574  0.5732206E-04  0.2142226E-02  0.3276055E-02
    49.990  0.4870196E-02  0.1089440E-01  0.4963662E-01     1.574  0.5703922E-04  0.2141331E-02  0.3205551E-02
    49.994  0.4870890E-02  0.1088414E-01  0.4963847E-01     1.574  0.5686164E-04  0.2140846E-02  0.3100014E-02
    49.998  0.4871558E-02  0.1088012E-01  0.4963424E-01     1.575  0.5679463E-04  0.2139611E-02  0.2975632E-02
    50.001  0.4872276E-02  0.1087591E-01  0.4963196E-01     1.575  0.5685232E-04  0.2137686E-02  0.2852496E-02
    50.005  0.4873069E-02  0.1087145E-01  0.4963052E-01     1.575  0.5704443E-04  0.2133532E-02  0.2732693E-02
    50.009  0.4873902E-02  0.1086566E-01  0.4963523E-01     1.575  0.5735800E-04  0.2130214E-02  0.2620906E-02
    50.013  0.4874724E-02  0.1085939E-01  0.4963944E-01     1.576  0.5768956E-04  0.2127977E-02  0.2525516E-02
    50.017  0.4875548E-02  0.1085667E-01  0.4963774E-01     1.576  0.5800333E-04  0.2119752E-02  0.2449206E-02
    50.021  0.4876362E-02  0.1085115E-01  0.4963839E-01     1.576  0.5830358E-04  0.2118263E-02  0.2398494E-02
    50.025  0.4877148E-02  0.1084337E-01  0.4963841E-01     1.577  0.5859528E-04  0.2115708E-02  0.2364017E-02
    50.029  0.4877911E-02  0.1083916E-01  0.4963960E-01     1.577  0.5888674E-04  0.2114159E-02  0.2348098E-02
    50.033  0.4878640E-02  0.1083630E-01  0.4963779E-01     1.577  0.5918039E-04  0.2111237E-02  0.2346024E-02
    50.037  0.4879317E-02  0.1083377E-01  0.4963115E-01     1.577  0.5947253E-04  0.2109731E-02  0.2356063E-02
    50.041  0.4879925E-02  0.1083354E-01  0.4962199E-01     1.578  0.5975636E-04  0.2108918E-02  0.2371837E-02
    50.045  0.4880449E-02  0.1084411E-01  0.4961694E-01     1.578  0.6002231E-04  0.2116824E-02  0.2374681E-02
    50.049  0.4880876E-02  0.1085802E-01  0.4961028E-01     1.578  0.6025914E-04  0.2126660E-02  0.2384958E-02
    50.053  0.4881180E-02  0.1087359E-01  0.4959453E-01     1.578  0.6043825E-04  0.2135334E-02  0.2398483E-02
    50.057  0.4881350E-02  0.1088606E-01  0.4956419E-01     1.579  0.6054238E-04  0.2141066E-02  0.2425143E-02
    50.061  0.4881391E-02  0.1089416E-01  0.4953713E-01     1.579  0.6056201E-04  0.2144126E-02  0.2452395E-02
    50.065  0.4881288E-02  0.1089957E-01  0.4949543E-01     1.579  0.6051566E-04  0.2144284E-02  0.2487663E-02
    50.069  0.4881088E-02  0.1090657E-01  0.4945603E-01     1.580  0.6048506E-04  0.2145725E-02  0.2516677E-02
    50.073  0.4880854E-02  0.1091187E-01  0.4941878E-01     1.580  0.6051283E-04  0.2146603E-02  0.2531253E-02
    50.077  0.4880618E-02  0.1091366E-01  0.4938569E-01     1.580  0.6060526E-04  0.2144031E-02  0.2537920E-02
    50.081  0.4880389E-02  0.1091167E-01  0.4934714E-01     1.580  0.6075502E-04  0.2139359E-02  0.2534218E-02
    50.085  0.4880168E-02  0.1090599E-01  0.4931456E-01     1.581  0.6095602E-04  0.2132015E-02  0.2521816E-02
    50.089  0.4879964E-02  0.1090211E-01  0.4929334E-01     1.581  0.6120021E-04  0.2127173E-02  0.2497647E-02
    50.093  0.4879778E-02  0.1090373E-01  0.4927876E-01     1.581  0.6148129E-04  0.2127200E-02  0.2464973E-02
    50.097  0.4879615E-02  0.1090437E-01  0.4926616E-01     1.582  0.6179123E-04  0.2127762E-02  0.2429071E-02
    50.101  0.4879452E-02  0.1090261E-01  0.4925786E-01     1.582  0.6211247E-04  0.2126997E-02  0.2392888E-02
    50.105  0.4879299E-02  0.1090153E-01  0.4924673E-01     1.582  0.6243984E-04  0.2127711E-02  0.2359989E-02
    50.109  0.4879175E-02  0.1090454E-01  0.4924606E-01     1.582  0.6277220E-04  0.2131934E-02  0.2331624E-02
    50.113  0.4879080E-02  0.1090642E-01  0.4925302E-01     1.583  0.6310001E-04  0.2136435E-02  0.2305357E-02
    50.117  0.4879013E-02  0.1091227E-01  0.4925874E-01     1.583  0.6341363E-04  0.2141524E-02  0.2287248E-02
    50.121  0.4878976E-02  0.1091950E-01  0.4926764E-01     1.583  0.6370337E-04  0.2146912E-02  0.2276649E-02
    50.125  0.4878963E-02  0.1092379E-01  0.4927929E-01     1.584  0.6395818E-04  0.2153685E-02  0.2272401E-02
    50.129  0.4878964E-02  0.1092741E-01  0.4928706E-01     1.584  0.6416546E-04  0.2162340E-02  0.2270852E-02
    50.133  0.4878964E-02  0.1093277E-01  0.4929629E-01     1.584  0.6430714E-04  0.2171460E-02  0.2265057E-02
    50.137  0.4878960E-02  0.1093961E-01  0.4930543E-01     1.584  0.6437943E-04  0.2180098E-02  0.2267894E-02
    50.141  0.4878947E-02  0.1094714E-01  0.4930902E-01     1.585  0.6437942E-04  0.2185082E-02  0.2269980E-02
    50.145  0.4878925E-02  0.1095430E-01  0.4931220E-01     1.585  0.6430680E-04  0.2189600E-02  0.2276990E-02
    50.149  0.4878886E-02  0.1095953E-01  0.4930925E-01     1.585  0.6417347E-04  0.2193769E-02  0.2286369E-02
    50.153  0.4878825E-02  0.1096352E-01  0.4930235E-01     1.585  0.6398705E-04  0.2197236E-02  0.2295861E-02
    50.157  0.4878742E-02  0.1096553E-01  0.4928988E-01     1.586  0.6375301E-04  0.2198977E-02  0.2306458E-02
    50.161  0.4878634E-02  0.1096631E-01  0.4927258E-01     1.586  0.6347794E-04  0.2200045E-02  0.2315424E-02
    50.165  0.4878504E-02  0.1096689E-01  0.4925137E-01     1.586  0.6317140E-04  0.2201115E-02  0.2325464E-02
    50.169  0.4878400E-02  0.1096687E-01  0.4923687E-01     1.587  0.6287206E-04  0.2200370E-02  0.2339993E-02
    50.173  0.4878337E-02  0.1096514E-01  0.4922788E-01     1.587  0.6259672E-04  0.2198112E-02  0.2352749E-02
    50.177  0.4878311E-02  0.1096352E-01  0.4922059E-01     1.587  0.6235315E-04  0.2195679E-02  0.2361981E-02
    50.181  0.4878309E-02  0.1095896E-01  0.4921238E-01     1.587  0.6217179E-04  0.2189969E-02  0.2370703E-02
    50.184  0.4878286E-02  0.1095307E-01  0.4919811E-01     1.588  0.6215085E-04  0.2183251E-02  0.2366369E-02
    50.188  0.4878234E-02  0.1094687E-01  0.4918236E-01     1.588  0.6229956E-04  0.2175637E-02  0.2351409E-02
    50.192  0.4878154E-02  0.1093976E-01  0.4916581E-01     1.588  0.6261398E-04  0.2168155E-02  0.2331716E-02
    50.196  0.4878044E-02  0.1093269E-01  0.4914058E-01     1.589  0.6308645E-04  0.2159606E-02  0.2305975E-02
    50.200  0.4877904E-02  0.1092497E-01  0.4911407E-01     1.589  0.6370800E-04  0.2152350E-02  0.2276570E-02
    50.204  0.4877732E-02  0.1092023E-01  0.4908734E-01     1.589  0.6446956E-04  0.2138791E-02  0.2242877E-02
    50.208  0.4877531E-02  0.1091935E-01  0.4905746E-01     1.589  0.6535031E-04  0.2117286E-02  0.2214572E-02
    50.212  0.4877322E-02  0.1092019E-01  0.4902814E-01     1.590  0.6629791E-04  0.2095682E-02  0.2189713E-02
    50.216  0.4877139E-02  0.1091963E-01  0.4900108E-01     1.590  0.6727299E-04  0.2079046E-02  0.2165030E-02
    50.220  0.4876985E-02  0.1091778E-01  0.4897632E-01     1.590  0.6824982E-04  0.2065457E-02  0.2137291E-02
    50.224  0.4876863E-02  0.1091535E-01  0.4895584E-01     1.591  0.6920019E-04  0.2055135E-02  0.2109985E-02
    50.228  0.4876768E-02  0.1091195E-01  0.4893958E-01     1.591  0.7009307E-04  0.2046806E-02  0.2090591E-02
    50.232  0.4876698E-02  0.1091377E-01  0.4893019E-01     1.591  0.7089972E-04  0.2033287E-02  0.2078157E-02
    50.236  0.4876650E-02  0.1091350E-01  0.4892139E-01     1.591  0.7159761E-04  0.2027069E-02  0.2068625E-02
    50.240  0.4876625E-02  0.1091001E-01  0.4891282E-01     1.592  0.7216809E-04  0.2027772E-02  0.2058705E-02
    50.244  0.4876624E-02  0.1090537E-01  0.4890472E-01     1.592  0.7259521E-04  0.2036149E-02  0.2051549E-02
    50.248  0.4876643E-02  0.1089909E-01  0.4889270E-01     1.592  0.7286823E-04  0.2052029E-02  0.2043636E-02
    50.252  0.4876666E-02  0.1089289E-01  0.4888002E-01     1.592  0.7296977E-04  0.2068351E-02  0.2043830E-02
    50.256  0.4876665E-02  0.1089455E-01  0.4886914E-01     1.593  0.7287760E-04  0.2080625E-02  0.2051934E-02
    50.260  0.4876652E-02  0.1089199E-01  0.4884944E-01     1.593  0.7260952E-04  0.2089045E-02  0.2060352E-02
    50.264  0.4876626E-02  0.1089246E-01  0.4883556E-01     1.593  0.7217384E-04  0.2090642E-02  0.2077792E-02
    50.268  0.4876582E-02  0.1089446E-01  0.4882055E-01     1.594  0.7158484E-04  0.2094275E-02  0.2098027E-02
    50.272  0.4876509E-02  0.1090315E-01  0.4881447E-01     1.594  0.7085705E-04  0.2103609E-02  0.2125300E-02
    50.276  0.4876403E-02  0.1091447E-01  0.4880820E-01     1.594  0.7001292E-04  0.2109941E-02  0.2149964E-02
    50.280  0.4876265E-02  0.1092777E-01  0.4879632E-01     1.594  0.6907817E-04  0.2115613E-02  0.2173377E-02
    50.284  0.4876094E-02  0.1094045E-01  0.4878325E-01     1.595  0.6807977E-04  0.2121441E-02  0.2198295E-02
    50.288  0.4875895E-02  0.1095137E-01  0.4876832E-01     1.595  0.6704963E-04  0.2126246E-02  0.2223297E-02
    50.292  0.4875675E-02  0.1096087E-01  0.4875427E-01     1.595  0.6602077E-04  0.2130336E-02  0.2244812E-02
    50.296  0.4875455E-02  0.1096758E-01  0.4874158E-01     1.595  0.6502220E-04  0.2131956E-02  0.2257419E-02
    50.300  0.4875221E-02  0.1097365E-01  0.4872642E-01     1.596  0.6406988E-04  0.2132681E-02  0.2268161E-02
    50.304  0.4874860E-02  0.1097843E-01  0.4870339E-01     1.596  0.6330058E-04  0.2127561E-02  0.2263152E-02
    50.308  0.4874334E-02  0.1098365E-01  0.4866849E-01     1.596  0.6281462E-04  0.2116486E-02  0.2245056E-02
    50.312  0.4873629E-02  0.1099390E-01  0.4862934E-01     1.597  0.6261727E-04  0.2104484E-02  0.2210612E-02
    50.316  0.4872757E-02  0.1100252E-01  0.4858194E-01     1.597  0.6271271E-04  0.2087316E-02  0.2163834E-02
    50.320  0.4871737E-02  0.1101027E-01  0.4852471E-01     1.597  0.6309741E-04  0.2066945E-02  0.2108499E-02
    50.323  0.4870593E-02  0.1101630E-01  0.4846767E-01     1.597  0.6375650E-04  0.2044957E-02  0.2047304E-02
    50.327  0.4869364E-02  0.1103453E-01  0.4842363E-01     1.598  0.6464713E-04  0.1991742E-02  0.2005094E-02
    50.331  0.4868125E-02  0.1105182E-01  0.4839020E-01     1.598  0.6564966E-04  0.1932866E-02  0.1970629E-02
    50.335  0.4866906E-02  0.1106712E-01  0.4836168E-01     1.598  0.6672546E-04  0.1885956E-02  0.1938221E-02
    50.339  0.4865735E-02  0.1108404E-01  0.4834182E-01     1.599  0.6784139E-04  0.1852366E-02  0.1906292E-02
    50.343  0.4864639E-02  0.1110445E-01  0.4834020E-01     1.599  0.6896310E-04  0.1836568E-02  0.1873978E-02
    50.347  0.4863645E-02  0.1111651E-01  0.4834534E-01     1.599  0.7005252E-04  0.1828821E-02  0.1850051E-02
    50.351  0.4862778E-02  0.1111859E-01  0.4835558E-01     1.599  0.7107154E-04  0.1828345E-02  0.1830262E-02
    50.355  0.4862055E-02  0.1111124E-01  0.4836812E-01     1.600  0.7199189E-04  0.1835627E-02  0.1814296E-02
    50.359  0.4861492E-02  0.1109320E-01  0.4838169E-01     1.600  0.7278814E-04  0.1850898E-02  0.1801866E-02
    50.363  0.4861099E-02  0.1106858E-01  0.4840138E-01     1.600  0.7343912E-04  0.1877338E-02  0.1794357E-02
    50.367  0.4860880E-02  0.1104313E-01  0.4842788E-01     1.600  0.7392724E-04  0.1920316E-02  0.1787541E-02
    50.371  0.4860833E-02  0.1101029E-01  0.4845363E-01     1.601  0.7424016E-04  0.1971867E-02  0.1792495E-02
    50.375  0.4860955E-02  0.1097116E-01  0.4847702E-01     1.601  0.7437041E-04  0.2029969E-02  0.1794986E-02
    50.379  0.4861240E-02  0.1092787E-01  0.4849857E-01     1.601  0.7431681E-04  0.2094199E-02  0.1800584E-02
    50.383  0.4861648E-02  0.1088099E-01  0.4851916E-01     1.602  0.7406949E-04  0.2164171E-02  0.1805262E-02
    50.387  0.4862086E-02  0.1083726E-01  0.4853045E-01     1.602  0.7360432E-04  0.2222861E-02  0.1817306E-02
    50.391  0.4862543E-02  0.1082635E-01  0.4856748E-01     1.602  0.7295675E-04  0.2216320E-02  0.1872985E-02
    50.395  0.4862966E-02  0.1082187E-01  0.4860090E-01     1.602  0.7223602E-04  0.2209751E-02  0.1931096E-02
    50.399  0.4863331E-02  0.1082613E-01  0.4863223E-01     1.603  0.7148873E-04  0.2208656E-02  0.1983341E-02
    50.403  0.4863617E-02  0.1083291E-01  0.4865229E-01     1.603  0.7074328E-04  0.2207993E-02  0.2028201E-02
    50.407  0.4863783E-02  0.1084643E-01  0.4866501E-01     1.603  0.7003593E-04  0.2211113E-02  0.2058030E-02
    50.411  0.4863865E-02  0.1087782E-01  0.4868564E-01     1.604  0.6943071E-04  0.2225406E-02  0.2079679E-02
    50.415  0.4863863E-02  0.1090903E-01  0.4870067E-01     1.604  0.6896202E-04  0.2240433E-02  0.2091380E-02
    50.419  0.4863776E-02  0.1093455E-01  0.4870518E-01     1.604  0.6865656E-04  0.2253210E-02  0.2099087E-02
    50.423  0.4863606E-02  0.1095492E-01  0.4870337E-01     1.604  0.6853077E-04  0.2263165E-02  0.2097648E-02
    50.427  0.4863357E-02  0.1098173E-01  0.4870509E-01     1.605  0.6859084E-04  0.2277481E-02  0.2081739E-02
    50.431  0.4863036E-02  0.1101124E-01  0.4870791E-01     1.605  0.6883187E-04  0.2295482E-02  0.2055580E-02
    50.435  0.4862651E-02  0.1103471E-01  0.4870625E-01     1.605  0.6923855E-04  0.2309511E-02  0.2027371E-02
    50.439  0.4862213E-02  0.1105814E-01  0.4870113E-01     1.605  0.6978645E-04  0.2323865E-02  0.1993715E-02
    50.443  0.4861736E-02  0.1108194E-01  0.4870119E-01     1.606  0.7044804E-04  0.2338947E-02  0.1953003E-02
    50.447  0.4861233E-02  0.1110106E-01  0.4869556E-01     1.606  0.7119128E-04  0.2349391E-02  0.1913923E-02
    50.451  0.4860789E-02  0.1111520E-01  0.4869596E-01     1.606  0.7185012E-04  0.2356190E-02  0.1888728E-02
    50.454  0.4860401E-02  0.1112536E-01  0.4869886E-01     1.607  0.7229290E-04  0.2355264E-02  0.1872452E-02
    50.458  0.4860102E-02  0.1113187E-01  0.4870627E-01     1.607  0.7252417E-04  0.2347989E-02  0.1876105E-02
    50.462  0.4859904E-02  0.1113450E-01  0.4871959E-01     1.607  0.7253221E-04  0.2337079E-02  0.1895222E-02
    50.466  0.4859814E-02  0.1113285E-01  0.4873936E-01     1.607  0.7231833E-04  0.2321694E-02  0.1924813E-02
    50.470  0.4859834E-02  0.1113009E-01  0.4876443E-01     1.608  0.7189413E-04  0.2304626E-02  0.1970779E-02
    50.474  0.4859962E-02  0.1112467E-01  0.4879257E-01     1.608  0.7127847E-04  0.2284973E-02  0.2027908E-02
    50.478  0.4860193E-02  0.1111811E-01  0.4882452E-01     1.608  0.7050011E-04  0.2261234E-02  0.2093020E-02
    50.482  0.4860518E-02  0.1111420E-01  0.4885850E-01     1.609  0.6959099E-04  0.2238543E-02  0.2161754E-02
    50.486  0.4860926E-02  0.1113490E-01  0.4891799E-01     1.609  0.6858885E-04  0.2237462E-02  0.2231675E-02
    50.490  0.4861404E-02  0.1116037E-01  0.4898609E-01     1.609  0.6753289E-04  0.2244618E-02  0.2305610E-02
    50.494  0.4861939E-02  0.1117888E-01  0.4904850E-01     1.609  0.6646466E-04  0.2248748E-02  0.2376826E-02
    50.498  0.4862514E-02  0.1119178E-01  0.4910305E-01     1.610  0.6542083E-04  0.2249887E-02  0.2440015E-02
    50.502  0.4863117E-02  0.1119788E-01  0.4914125E-01     1.610  0.6443784E-04  0.2246700E-02  0.2493293E-02
    50.506  0.4863751E-02  0.1119567E-01  0.4917519E-01     1.610  0.6355208E-04  0.2238383E-02  0.2533231E-02
    50.510  0.4864395E-02  0.1119346E-01  0.4920599E-01     1.610  0.6278166E-04  0.2233166E-02  0.2562210E-02
    50.514  0.4865025E-02  0.1118686E-01  0.4922311E-01     1.611  0.6213715E-04  0.2229844E-02  0.2581484E-02
    50.518  0.4865622E-02  0.1117780E-01  0.4923350E-01     1.611  0.6162239E-04  0.2220908E-02  0.2583966E-02
    50.522  0.4866168E-02  0.1116525E-01  0.4923010E-01     1.611  0.6123740E-04  0.2210181E-02  0.2570814E-02
    50.526  0.4866650E-02  0.1114689E-01  0.4921906E-01     1.612  0.6097911E-04  0.2197487E-02  0.2538342E-02
    50.530  0.4867050E-02  0.1112698E-01  0.4919888E-01     1.612  0.6084257E-04  0.2183284E-02  0.2490012E-02
    50.534  0.4867375E-02  0.1110423E-01  0.4916953E-01     1.612  0.6083526E-04  0.2168265E-02  0.2433813E-02
    50.538  0.4867685E-02  0.1108029E-01  0.4914123E-01     1.612  0.6098733E-04  0.2153171E-02  0.2376909E-02
    50.542  0.4868009E-02  0.1105659E-01  0.4911368E-01     1.613  0.6122213E-04  0.2138361E-02  0.2318562E-02
    50.546  0.4868335E-02  0.1103011E-01  0.4908877E-01     1.613  0.6153284E-04  0.2122578E-02  0.2257569E-02
    50.550  0.4868655E-02  0.1100674E-01  0.4906524E-01     1.613  0.6190763E-04  0.2102140E-02  0.2206271E-02
    50.554  0.4868923E-02  0.1098516E-01  0.4904352E-01     1.613  0.6231069E-04  0.2081608E-02  0.2160358E-02
    50.558  0.4869107E-02  0.1097332E-01  0.4902240E-01     1.614  0.6270074E-04  0.2071958E-02  0.2125513E-02
    50.562  0.4869200E-02  0.1096741E-01  0.4900445E-01     1.614  0.6307509E-04  0.2062021E-02  0.2108229E-02
    50.566  0.4869199E-02  0.1096690E-01  0.4898412E-01     1.614  0.6343052E-04  0.2044783E-02  0.2105855E-02
    50.570  0.4869100E-02  0.1097407E-01  0.4897074E-01     1.615  0.6376180E-04  0.2026944E-02  0.2095469E-02
    50.574  0.4868905E-02  0.1098695E-01  0.4896102E-01     1.615  0.6406365E-04  0.2008862E-02  0.2078621E-02
    50.578  0.4868616E-02  0.1100580E-01  0.4895824E-01     1.615  0.6432962E-04  0.1991806E-02  0.2055232E-02
    50.581  0.4868246E-02  0.1102342E-01  0.4895440E-01     1.615  0.6455482E-04  0.1976420E-02  0.2038019E-02
    50.585  0.4867802E-02  0.1103977E-01  0.4895006E-01     1.616  0.6472983E-04  0.1963816E-02  0.2027360E-02
    50.589  0.4867292E-02  0.1105553E-01  0.4894651E-01     1.616  0.6484505E-04  0.1954625E-02  0.2017653E-02
    50.593  0.4866728E-02  0.1106661E-01  0.4893968E-01     1.616  0.6489144E-04  0.1947773E-02  0.2013376E-02
    50.597  0.4866120E-02  0.1107443E-01  0.4892900E-01     1.617  0.6486124E-04  0.1943276E-02  0.2011023E-02
    50.601  0.4865481E-02  0.1107780E-01  0.4891746E-01     1.617  0.6474779E-04  0.1941718E-02  0.2014909E-02
    50.605  0.4864828E-02  0.1107559E-01  0.4890549E-01     1.617  0.6454991E-04  0.1941282E-02  0.2020928E-02
    50.609  0.4864235E-02  0.1106950E-01  0.4889980E-01     1.617  0.6432537E-04  0.1939796E-02  0.2031155E-02
    50.613  0.4863734E-02  0.1105948E-01  0.4890250E-01     1.618  0.6409327E-04  0.1939109E-02  0.2047341E-02
    50.617  0.4863333E-02  0.1104490E-01  0.4891222E-01     1.618  0.6385761E-04  0.1941192E-02  0.2066156E-02
    50.621  0.4863041E-02  0.1103166E-01  0.4893246E-01     1.618  0.6362351E-04  0.1944595E-02  0.2079740E-02
    50.625  0.4862871E-02  0.1101951E-01  0.4896321E-01     1.618  0.6339877E-04  0.1947943E-02  0.2078755E-02
    50.629  0.4862825E-02  0.1100812E-01  0.4899793E-01     1.619  0.6318870E-04  0.1954479E-02  0.2073055E-02
    50.633  0.4862902E-02  0.1099155E-01  0.4903832E-01     1.619  0.6299846E-04  0.1960183E-02  0.2066741E-02
    50.637  0.4863096E-02  0.1097718E-01  0.4908754E-01     1.619  0.6283337E-04  0.1957342E-02  0.2061152E-02
    50.641  0.4863401E-02  0.1096214E-01  0.4913843E-01     1.620  0.6270017E-04  0.1955125E-02  0.2053044E-02
    50.645  0.4863805E-02  0.1096239E-01  0.4920282E-01     1.620  0.6260372E-04  0.1949301E-02  0.2019673E-02
    50.649  0.4864298E-02  0.1096351E-01  0.4926913E-01     1.620  0.6255186E-04  0.1943599E-02  0.1984407E-02
    50.653  0.4864863E-02  0.1096411E-01  0.4933097E-01     1.620  0.6254938E-04  0.1938509E-02  0.1948034E-02
    50.657  0.4865485E-02  0.1096408E-01  0.4938978E-01     1.621  0.6260108E-04  0.1934310E-02  0.1913678E-02
    50.661  0.4866143E-02  0.1096337E-01  0.4944533E-01     1.621  0.6271006E-04  0.1930072E-02  0.1881007E-02
    50.665  0.4866818E-02  0.1096383E-01  0.4949525E-01     1.621  0.6287731E-04  0.1926591E-02  0.1847836E-02
    50.669  0.4867491E-02  0.1096179E-01  0.4954027E-01     1.622  0.6310210E-04  0.1926589E-02  0.1818571E-02
    50.673  0.4868143E-02  0.1096157E-01  0.4957343E-01     1.622  0.6338157E-04  0.1923767E-02  0.1790843E-02
    50.677  0.4868728E-02  0.1096053E-01  0.4959285E-01     1.622  0.6376890E-04  0.1922062E-02  0.1762674E-02
    50.681  0.4869141E-02  0.1095880E-01  0.4959488E-01     1.622  0.6442082E-04  0.1920705E-02  0.1731940E-02
    50.685  0.4869360E-02  0.1095763E-01  0.4957657E-01     1.623  0.6527093E-04  0.1917629E-02  0.1708324E-02
    50.689  0.4869377E-02  0.1095750E-01  0.4954282E-01     1.623  0.6628910E-04  0.1915439E-02  0.1690309E-02
    50.693  0.4869189E-02  0.1095757E-01  0.4949705E-01     1.623  0.6744285E-04  0.1912572E-02  0.1672290E-02
    50.697  0.4868803E-02  0.1095717E-01  0.4943871E-01     1.624  0.6869763E-04  0.1909482E-02  0.1660939E-02
    50.701  0.4868215E-02  0.1095798E-01  0.4937261E-01     1.624  0.7000503E-04  0.1906144E-02  0.1653609E-02
    50.704  0.4867463E-02  0.1096002E-01  0.4930268E-01     1.624  0.7133183E-04  0.1903117E-02  0.1667602E-02
    50.708  0.4866561E-02  0.1095828E-01  0.4923246E-01     1.624  0.7263824E-04  0.1897701E-02  0.1696312E-02
    50.712  0.4865529E-02  0.1095691E-01  0.4916026E-01     1.625  0.7388837E-04  0.1893341E-02  0.1737146E-02
    50.716  0.4864392E-02  0.1095647E-01  0.4908366E-01     1.625  0.7505678E-04  0.1889244E-02  0.1789438E-02
    50.720  0.4863203E-02  0.1095606E-01  0.4901388E-01     1.625  0.7620825E-04  0.1885474E-02  0.1840454E-02
    50.724  0.4861977E-02  0.1095537E-01  0.4895198E-01     1.625  0.7731719E-04  0.1882244E-02  0.1893509E-02
    50.728  0.4860605E-02  0.1095513E-01  0.4888297E-01     1.626  0.7826414E-04  0.1877897E-02  0.1962932E-02
    50.732  0.4859097E-02  0.1095627E-01  0.4881168E-01     1.626  0.7901811E-04  0.1871013E-02  0.2047791E-02
    50.736  0.4857489E-02  0.1095863E-01  0.4873930E-01     1.626  0.7956995E-04  0.1860622E-02  0.2144778E-02
    50.740  0.4855816E-02  0.1096526E-01  0.4866977E-01     1.627  0.7991889E-04  0.1849235E-02  0.2253487E-02
    50.744  0.4854118E-02  0.1098495E-01  0.4861700E-01     1.627  0.8006840E-04  0.1836305E-02  0.2349764E-02
    50.748  0.4852411E-02  0.1100506E-01  0.4857489E-01     1.627  0.8001936E-04  0.1826599E-02  0.2441806E-02
    50.752  0.4850690E-02  0.1102564E-01  0.4854022E-01     1.627  0.7976442E-04  0.1820111E-02  0.2536090E-02
    50.756  0.4848979E-02  0.1104946E-01  0.4851270E-01     1.628  0.7931111E-04  0.1817049E-02  0.2619249E-02
    50.760  0.4847300E-02  0.1107079E-01  0.4848758E-01     1.628  0.7866505E-04  0.1818794E-02  0.2704978E-02
    50.764  0.4845650E-02  0.1110649E-01  0.4848470E-01     1.628  0.7782114E-04  0.1824338E-02  0.2747689E-02
    50.768  0.4844041E-02  0.1115146E-01  0.4849532E-01     1.629  0.7678539E-04  0.1834941E-02  0.2749164E-02
    50.772  0.4842494E-02  0.1118810E-01  0.4850676E-01     1.629  0.7557068E-04  0.1840956E-02  0.2748105E-02
    50.776  0.4840928E-02  0.1121459E-01  0.4851462E-01     1.629  0.7417058E-04  0.1845368E-02  0.2745948E-02
    50.780  0.4839319E-02  0.1124529E-01  0.4851940E-01     1.629  0.7260325E-04  0.1855694E-02  0.2748995E-02
    50.784  0.4837691E-02  0.1128004E-01  0.4852874E-01     1.630  0.7090447E-04  0.1873792E-02  0.2750904E-02
    50.788  0.4836073E-02  0.1130299E-01  0.4852976E-01     1.630  0.6911557E-04  0.1894197E-02  0.2752533E-02
    50.792  0.4834494E-02  0.1131491E-01  0.4853305E-01     1.630  0.6727928E-04  0.1916238E-02  0.2761259E-02
    50.796  0.4832981E-02  0.1134323E-01  0.4855604E-01     1.631  0.6543853E-04  0.1942979E-02  0.2748039E-02
    50.800  0.4831561E-02  0.1139265E-01  0.4861617E-01     1.631  0.6363742E-04  0.1973309E-02  0.2673643E-02
    50.804  0.4830259E-02  0.1144343E-01  0.4869279E-01     1.631  0.6191929E-04  0.2004214E-02  0.2586480E-02
    50.808  0.4829096E-02  0.1147814E-01  0.4876153E-01     1.631  0.6032685E-04  0.2028147E-02  0.2488661E-02
    50.812  0.4828093E-02  0.1149558E-01  0.4882613E-01     1.632  0.5890234E-04  0.2046544E-02  0.2387518E-02
    50.816  0.4827264E-02  0.1150180E-01  0.4889196E-01     1.632  0.5768478E-04  0.2065463E-02  0.2277126E-02
    50.820  0.4826622E-02  0.1149466E-01  0.4895776E-01     1.632  0.5671254E-04  0.2076893E-02  0.2152288E-02
    50.823  0.4826209E-02  0.1150025E-01  0.4905043E-01     1.633  0.5596621E-04  0.2074605E-02  0.1980328E-02
    50.827  0.4826103E-02  0.1149747E-01  0.4915343E-01     1.633  0.5534289E-04  0.2067573E-02  0.1828397E-02
    50.831  0.4826249E-02  0.1148891E-01  0.4926142E-01     1.633  0.5496190E-04  0.2059038E-02  0.1701601E-02
    50.835  0.4826629E-02  0.1146927E-01  0.4936929E-01     1.633  0.5485896E-04  0.2047407E-02  0.1598272E-02
    50.839  0.4827231E-02  0.1144578E-01  0.4948085E-01     1.634  0.5504176E-04  0.2028764E-02  0.1501451E-02
    50.843  0.4827994E-02  0.1141042E-01  0.4958503E-01     1.634  0.5549766E-04  0.2005374E-02  0.1417897E-02
    50.847  0.4828819E-02  0.1136563E-01  0.4966843E-01     1.634  0.5620704E-04  0.1977650E-02  0.1337472E-02
    50.851  0.4829681E-02  0.1131939E-01  0.4974060E-01     1.635  0.5716002E-04  0.1949336E-02  0.1267047E-02
    50.855  0.4830522E-02  0.1127069E-01  0.4979339E-01     1.635  0.5831333E-04  0.1922355E-02  0.1221002E-02
    50.859  0.4831319E-02  0.1122057E-01  0.4982642E-01     1.635  0.5962309E-04  0.1887218E-02  0.1184787E-02
    50.863  0.4832014E-02  0.1117040E-01  0.4984036E-01     1.635  0.6099529E-04  0.1842535E-02  0.1159978E-02
    50.867  0.4832589E-02  0.1112396E-01  0.4984278E-01     1.636  0.6229728E-04  0.1790346E-02  0.1146946E-02
    50.871  0.4833037E-02  0.1108224E-01  0.4983748E-01     1.636  0.6347036E-04  0.1746590E-02  0.1164444E-02
    50.875  0.4833353E-02  0.1105442E-01  0.4982674E-01     1.636  0.6447416E-04  0.1710796E-02  0.1196441E-02
    50.879  0.4833532E-02  0.1106587E-01  0.4984197E-01     1.637  0.6527784E-04  0.1689942E-02  0.1271788E-02
    50.883  0.4833554E-02  0.1107334E-01  0.4984486E-01     1.637  0.6584150E-04  0.1674910E-02  0.1364479E-02
    50.887  0.4833418E-02  0.1107694E-01  0.4982490E-01     1.637  0.6616250E-04  0.1667709E-02  0.1486731E-02
    50.891  0.4833244E-02  0.1108083E-01  0.4980731E-01     1.637  0.6632266E-04  0.1670727E-02  0.1626837E-02
    50.895  0.4833113E-02  0.1107987E-01  0.4979172E-01     1.638  0.6636879E-04  0.1674099E-02  0.1751692E-02
    50.899  0.4832978E-02  0.1106465E-01  0.4976768E-01     1.638  0.6640822E-04  0.1678224E-02  0.1857146E-02
    50.903  0.4832765E-02  0.1104308E-01  0.4973199E-01     1.638  0.6663398E-04  0.1680169E-02  0.1955682E-02
    50.907  0.4832486E-02  0.1101568E-01  0.4968842E-01     1.639  0.6704215E-04  0.1674633E-02  0.2037604E-02
    50.911  0.4832156E-02  0.1099182E-01  0.4964543E-01     1.639  0.6762284E-04  0.1656882E-02  0.2119890E-02
    50.915  0.4831823E-02  0.1096619E-01  0.4960249E-01     1.639  0.6836890E-04  0.1641310E-02  0.2193082E-02
    50.919  0.4831530E-02  0.1094552E-01  0.4956826E-01     1.639  0.6924891E-04  0.1620337E-02  0.2259710E-02
    50.923  0.4831289E-02  0.1095242E-01  0.4956412E-01     1.640  0.7023185E-04  0.1572132E-02  0.2330444E-02
    50.927  0.4831155E-02  0.1095377E-01  0.4956557E-01     1.640  0.7127856E-04  0.1529194E-02  0.2397616E-02
    50.931  0.4831155E-02  0.1096101E-01  0.4958082E-01     1.640  0.7235730E-04  0.1502726E-02  0.2465968E-02
    50.935  0.4831292E-02  0.1096349E-01  0.4960155E-01     1.641  0.7344253E-04  0.1484377E-02  0.2531834E-02
    50.938  0.4831592E-02  0.1096490E-01  0.4962976E-01     1.641  0.7451492E-04  0.1472439E-02  0.2583081E-02
    50.942  0.4832107E-02  0.1096697E-01  0.4966996E-01     1.641  0.7557134E-04  0.1466520E-02  0.2609858E-02
    50.946  0.4832863E-02  0.1096582E-01  0.4972421E-01     1.641  0.7661832E-04  0.1468346E-02  0.2622890E-02
    50.950  0.4833861E-02  0.1097076E-01  0.4979502E-01     1.642  0.7764957E-04  0.1468805E-02  0.2618106E-02
    50.954  0.4835037E-02  0.1096594E-01  0.4986263E-01     1.642  0.7860531E-04  0.1487680E-02  0.2608710E-02
    50.958  0.4836348E-02  0.1095724E-01  0.4992612E-01     1.642  0.7945897E-04  0.1516887E-02  0.2594122E-02
    50.962  0.4837759E-02  0.1094599E-01  0.4998580E-01     1.643  0.8019450E-04  0.1553601E-02  0.2575437E-02
    50.966  0.4839231E-02  0.1093023E-01  0.5003448E-01     1.643  0.8079596E-04  0.1598420E-02  0.2548478E-02
    50.970  0.4840682E-02  0.1091253E-01  0.5006653E-01     1.643  0.8123557E-04  0.1648818E-02  0.2515817E-02
    50.974  0.4842123E-02  0.1092064E-01  0.5012206E-01     1.643  0.8143356E-04  0.1661098E-02  0.2462578E-02
    50.978  0.4843561E-02  0.1094064E-01  0.5018398E-01     1.644  0.8130479E-04  0.1656441E-02  0.2390803E-02
    50.982  0.4844954E-02  0.1096261E-01  0.5023647E-01     1.644  0.8084329E-04  0.1650929E-02  0.2306558E-02
    50.986  0.4846266E-02  0.1098483E-01  0.5027115E-01     1.644  0.8005391E-04  0.1644423E-02  0.2217122E-02
    50.990  0.4847460E-02  0.1100694E-01  0.5029466E-01     1.645  0.7895298E-04  0.1636906E-02  0.2127767E-02
    50.994  0.4848529E-02  0.1102679E-01  0.5030050E-01     1.645  0.7757784E-04  0.1628174E-02  0.2040144E-02
    50.998  0.4849559E-02  0.1104893E-01  0.5030825E-01     1.645  0.7600816E-04  0.1624355E-02  0.1973984E-02
    51.002  0.4850513E-02  0.1106978E-01  0.5031721E-01     1.645  0.7427667E-04  0.1622497E-02  0.1933233E-02
    51.006  0.4851344E-02  0.1108621E-01  0.5030849E-01     1.646  0.7241810E-04  0.1619493E-02  0.1918866E-02
    51.010  0.4852023E-02  0.1110238E-01  0.5029481E-01     1.646  0.7048410E-04  0.1619943E-02  0.1919821E-02
    51.014  0.4852509E-02  0.1112157E-01  0.5027049E-01     1.646  0.6855009E-04  0.1618945E-02  0.1940050E-02
    51.018  0.4852808E-02  0.1113529E-01  0.5022660E-01     1.647  0.6669446E-04  0.1613032E-02  0.1973418E-02
    51.022  0.4852928E-02  0.1114440E-01  0.5017699E-01     1.647  0.6498600E-04  0.1602718E-02  0.2012968E-02
    51.026  0.4852911E-02  0.1115447E-01  0.5012665E-01     1.647  0.6351167E-04  0.1588360E-02  0.2037851E-02
    51.030  0.4852788E-02  0.1116232E-01  0.5007137E-01     1.648  0.6233811E-04  0.1572379E-02  0.2049249E-02
    51.034  0.4852528E-02  0.1116693E-01  0.5001435E-01     1.648  0.6148057E-04  0.1554274E-02  0.2051181E-02
    51.038  0.4852096E-02  0.1116965E-01  0.4994291E-01     1.648  0.6094052E-04  0.1534434E-02  0.2046103E-02
    51.042  0.4851497E-02  0.1116789E-01  0.4986409E-01     1.648  0.6073069E-04  0.1513552E-02  0.2037546E-02
    51.046  0.4850819E-02  0.1116316E-01  0.4978576E-01     1.649  0.6068127E-04  0.1493631E-02  0.2025858E-02
    51.050  0.4850146E-02  0.1115938E-01  0.4972244E-01     1.649  0.6064074E-04  0.1475004E-02  0.2015099E-02
    51.054  0.4849480E-02  0.1115745E-01  0.4967021E-01     1.649  0.6060770E-04  0.1462499E-02  0.2002990E-02
    51.057  0.4848800E-02  0.1115312E-01  0.4962193E-01     1.650  0.6057199E-04  0.1450863E-02  0.1992748E-02
    51.061  0.4848116E-02  0.1115445E-01  0.4958501E-01     1.650  0.6053657E-04  0.1450463E-02  0.1969899E-02
    51.065  0.4847443E-02  0.1115707E-01  0.4955273E-01     1.650  0.6050780E-04  0.1455747E-02  0.1933762E-02
    51.069  0.4846783E-02  0.1116439E-01  0.4952925E-01     1.650  0.6051782E-04  0.1470823E-02  0.1891167E-02
    51.073  0.4846085E-02  0.1116938E-01  0.4950043E-01     1.651  0.6071093E-04  0.1488161E-02  0.1844101E-02
    51.077  0.4845314E-02  0.1116955E-01  0.4947053E-01     1.651  0.6108818E-04  0.1503565E-02  0.1794928E-02
    51.081  0.4844469E-02  0.1116808E-01  0.4943268E-01     1.651  0.6163471E-04  0.1516242E-02  0.1739660E-02
    51.085  0.4843573E-02  0.1116074E-01  0.4938617E-01     1.652  0.6233892E-04  0.1523357E-02  0.1676936E-02
    51.089  0.4842652E-02  0.1115802E-01  0.4934413E-01     1.652  0.6318573E-04  0.1521219E-02  0.1605635E-02
    51.093  0.4841733E-02  0.1116043E-01  0.4931172E-01     1.652  0.6416056E-04  0.1496013E-02  0.1540877E-02
    51.097  0.4840826E-02  0.1116051E-01  0.4928008E-01     1.652  0.6527265E-04  0.1461781E-02  0.1480961E-02
    51.101  0.4839937E-02  0.1115753E-01  0.4924775E-01     1.653  0.6648980E-04  0.1423841E-02  0.1431579E-02
    51.105  0.4839086E-02  0.1114648E-01  0.4921517E-01     1.653  0.6777481E-04  0.1385556E-02  0.1395214E-02
    51.109  0.4838300E-02  0.1114795E-01  0.4920140E-01     1.653  0.6909066E-04  0.1354894E-02  0.1364504E-02
    51.113  0.4837606E-02  0.1116030E-01  0.4920687E-01     1.654  0.7039831E-04  0.1346074E-02  0.1336512E-02
    51.117  0.4837027E-02  0.1117551E-01  0.4922300E-01     1.654  0.7165966E-04  0.1353160E-02  0.1335870E-02
    51.121  0.4836587E-02  0.1118816E-01  0.4925000E-01     1.654  0.7284096E-04  0.1371654E-02  0.1360160E-02
    51.125  0.4836318E-02  0.1120993E-01  0.4929128E-01     1.655  0.7391554E-04  0.1412558E-02  0.1415567E-02
    51.129  0.4836227E-02  0.1123339E-01  0.4934486E-01     1.655  0.7485486E-04  0.1464330E-02  0.1479936E-02
    51.133  0.4836304E-02  0.1125424E-01  0.4940269E-01     1.655  0.7564055E-04  0.1509043E-02  0.1556113E-02
    51.137  0.4836549E-02  0.1127216E-01  0.4946376E-01     1.655  0.7626036E-04  0.1557249E-02  0.1635846E-02
    51.141  0.4836893E-02  0.1128297E-01  0.4952086E-01     1.656  0.7663099E-04  0.1604237E-02  0.1730069E-02
    51.145  0.4837324E-02  0.1128979E-01  0.4956976E-01     1.656  0.7674578E-04  0.1646261E-02  0.1834192E-02
    51.149  0.4837831E-02  0.1130369E-01  0.4962123E-01     1.656  0.7660570E-04  0.1662040E-02  0.1939188E-02
    51.153  0.4838365E-02  0.1131500E-01  0.4966687E-01     1.657  0.7620233E-04  0.1675476E-02  0.2043949E-02
    51.157  0.4838873E-02  0.1132476E-01  0.4969904E-01     1.657  0.7550386E-04  0.1688804E-02  0.2153810E-02
    51.161  0.4839341E-02  0.1133410E-01  0.4971986E-01     1.657  0.7451657E-04  0.1700424E-02  0.2262657E-02
    51.165  0.4839752E-02  0.1135070E-01  0.4974378E-01     1.658  0.7327442E-04  0.1705805E-02  0.2351208E-02
    51.169  0.4840089E-02  0.1137183E-01  0.4975568E-01     1.658  0.7182010E-04  0.1704691E-02  0.2435963E-02
    51.172  0.4840341E-02  0.1138931E-01  0.4975875E-01     1.658  0.7020407E-04  0.1701185E-02  0.2516101E-02
    51.176  0.4840499E-02  0.1140105E-01  0.4974871E-01     1.658  0.6848324E-04  0.1695564E-02  0.2597759E-02
    51.180  0.4840556E-02  0.1141334E-01  0.4972967E-01     1.659  0.6671866E-04  0.1696143E-02  0.2677153E-02
    51.184  0.4840520E-02  0.1142164E-01  0.4970309E-01     1.659  0.6497723E-04  0.1693681E-02  0.2740679E-02
    51.188  0.4840467E-02  0.1142580E-01  0.4967478E-01     1.659  0.6334794E-04  0.1686288E-02  0.2791083E-02
    51.192  0.4840416E-02  0.1142342E-01  0.4964574E-01     1.660  0.6187716E-04  0.1673967E-02  0.2825928E-02
    51.196  0.4840368E-02  0.1141782E-01  0.4961466E-01     1.660  0.6059301E-04  0.1658317E-02  0.2845209E-02
    51.200  0.4840334E-02  0.1140167E-01  0.4958399E-01     1.660  0.5952615E-04  0.1638361E-02  0.2847021E-02
    51.204  0.4840316E-02  0.1137931E-01  0.4955037E-01     1.660  0.5868796E-04  0.1614858E-02  0.2827518E-02
    51.208  0.4840341E-02  0.1135062E-01  0.4951728E-01     1.661  0.5810010E-04  0.1588805E-02  0.2799713E-02
    51.212  0.4840411E-02  0.1131679E-01  0.4948785E-01     1.661  0.5776877E-04  0.1560176E-02  0.2754252E-02
    51.216  0.4840555E-02  0.1127865E-01  0.4945772E-01     1.661  0.5762018E-04  0.1530235E-02  0.2701993E-02
    51.220  0.4840817E-02  0.1123916E-01  0.4943597E-01     1.662  0.5754255E-04  0.1502606E-02  0.2644416E-02
    51.224  0.4841174E-02  0.1121296E-01  0.4943726E-01     1.662  0.5753136E-04  0.1494581E-02  0.2579780E-02
    51.228  0.4841596E-02  0.1121271E-01  0.4946738E-01     1.662  0.5758680E-04  0.1496008E-02  0.2495748E-02
    51.232  0.4842110E-02  0.1121858E-01  0.4951038E-01     1.663  0.5773787E-04  0.1498711E-02  0.2422227E-02
    51.236  0.4842701E-02  0.1122697E-01  0.4955224E-01     1.663  0.5798953E-04  0.1504718E-02  0.2360485E-02
    51.240  0.4843356E-02  0.1123052E-01  0.4959492E-01     1.663  0.5831362E-04  0.1505853E-02  0.2314083E-02
    51.244  0.4844065E-02  0.1123633E-01  0.4963533E-01     1.663  0.5868344E-04  0.1510658E-02  0.2286002E-02
    51.248  0.4844807E-02  0.1124228E-01  0.4966956E-01     1.664  0.5909317E-04  0.1515960E-02  0.2271179E-02
    51.252  0.4845567E-02  0.1125255E-01  0.4970651E-01     1.664  0.5953848E-04  0.1518209E-02  0.2255979E-02
    51.256  0.4846343E-02  0.1126896E-01  0.4974667E-01     1.664  0.6001974E-04  0.1516514E-02  0.2241303E-02
    51.260  0.4847113E-02  0.1128487E-01  0.4978038E-01     1.665  0.6052707E-04  0.1512644E-02  0.2234937E-02
    51.264  0.4847855E-02  0.1130285E-01  0.4980657E-01     1.665  0.6104610E-04  0.1509330E-02  0.2229347E-02
    51.268  0.4848545E-02  0.1131672E-01  0.4982387E-01     1.665  0.6155968E-04  0.1503814E-02  0.2231835E-02
    51.272  0.4849162E-02  0.1132792E-01  0.4982882E-01     1.666  0.6204865E-04  0.1499769E-02  0.2240562E-02
    51.276  0.4849688E-02  0.1133824E-01  0.4982121E-01     1.666  0.6249519E-04  0.1490594E-02  0.2255421E-02
    51.280  0.4850095E-02  0.1134483E-01  0.4980632E-01     1.666  0.6287482E-04  0.1487604E-02  0.2272895E-02
    51.283  0.4850361E-02  0.1135325E-01  0.4977981E-01     1.666  0.6316981E-04  0.1485461E-02  0.2290758E-02
    51.287  0.4850502E-02  0.1135886E-01  0.4974040E-01     1.667  0.6340257E-04  0.1482190E-02  0.2315949E-02
    51.291  0.4850516E-02  0.1136734E-01  0.4969686E-01     1.667  0.6356942E-04  0.1480943E-02  0.2336509E-02
    51.295  0.4850397E-02  0.1137745E-01  0.4965131E-01     1.667  0.6366284E-04  0.1479649E-02  0.2369369E-02
    51.299  0.4850146E-02  0.1138536E-01  0.4959962E-01     1.668  0.6367830E-04  0.1478005E-02  0.2405368E-02
    51.303  0.4849813E-02  0.1139136E-01  0.4954898E-01     1.668  0.6363675E-04  0.1476652E-02  0.2439002E-02
    51.307  0.4849480E-02  0.1139545E-01  0.4950552E-01     1.668  0.6359740E-04  0.1475997E-02  0.2462077E-02
    51.311  0.4849152E-02  0.1139720E-01  0.4946501E-01     1.669  0.6356848E-04  0.1475921E-02  0.2489273E-02
    51.315  0.4848835E-02  0.1140065E-01  0.4942882E-01     1.669  0.6355134E-04  0.1473154E-02  0.2512283E-02
    51.319  0.4848534E-02  0.1140017E-01  0.4939635E-01     1.669  0.6354590E-04  0.1474091E-02  0.2531372E-02
    51.323  0.4848254E-02  0.1139834E-01  0.4937136E-01     1.670  0.6355381E-04  0.1475984E-02  0.2551085E-02
    51.327  0.4848001E-02  0.1140442E-01  0.4936547E-01     1.670  0.6357650E-04  0.1475724E-02  0.2553705E-02
    51.331  0.4847768E-02  0.1141197E-01  0.4936388E-01     1.670  0.6361054E-04  0.1474569E-02  0.2552616E-02
    51.335  0.4847499E-02  0.1141794E-01  0.4935913E-01     1.670  0.6363552E-04  0.1473492E-02  0.2542035E-02
    51.339  0.4847188E-02  0.1142321E-01  0.4935212E-01     1.671  0.6365038E-04  0.1472628E-02  0.2527094E-02
    51.343  0.4846840E-02  0.1143299E-01  0.4934793E-01     1.671  0.6365643E-04  0.1469208E-02  0.2489484E-02
    51.347  0.4846460E-02  0.1144059E-01  0.4933790E-01     1.671  0.6365714E-04  0.1464709E-02  0.2447176E-02
    51.351  0.4846054E-02  0.1144650E-01  0.4932376E-01     1.672  0.6365679E-04  0.1459470E-02  0.2398001E-02
    51.355  0.4845632E-02  0.1144645E-01  0.4930755E-01     1.672  0.6365893E-04  0.1452215E-02  0.2345598E-02
    51.359  0.4845157E-02  0.1144429E-01  0.4928748E-01     1.672  0.6375498E-04  0.1443423E-02  0.2297184E-02
    51.363  0.4844600E-02  0.1144209E-01  0.4926027E-01     1.673  0.6402975E-04  0.1428424E-02  0.2260326E-02
    51.367  0.4843971E-02  0.1143932E-01  0.4922779E-01     1.673  0.6447452E-04  0.1409650E-02  0.2233852E-02
    51.371  0.4843286E-02  0.1143503E-01  0.4919236E-01     1.673  0.6507547E-04  0.1387650E-02  0.2212377E-02
    51.375  0.4842561E-02  0.1143175E-01  0.4916083E-01     1.673  0.6581275E-04  0.1367849E-02  0.2215987E-02
    51.379  0.4841815E-02  0.1143185E-01  0.4913274E-01     1.674  0.6666237E-04  0.1351275E-02  0.2236190E-02
    51.383  0.4841068E-02  0.1143010E-01  0.4910986E-01     1.674  0.6759663E-04  0.1336510E-02  0.2265574E-02
    51.387  0.4840336E-02  0.1142512E-01  0.4908709E-01     1.674  0.6858552E-04  0.1324469E-02  0.2310517E-02
    51.391  0.4839671E-02  0.1141747E-01  0.4907277E-01     1.675  0.6962114E-04  0.1314206E-02  0.2360248E-02
    51.395  0.4839114E-02  0.1142337E-01  0.4908502E-01     1.675  0.7069171E-04  0.1282158E-02  0.2400534E-02
    51.399  0.4838681E-02  0.1142764E-01  0.4910593E-01     1.675  0.7176583E-04  0.1256301E-02  0.2440773E-02
    51.402  0.4838387E-02  0.1142730E-01  0.4913227E-01     1.676  0.7281548E-04  0.1237954E-02  0.2481660E-02
    51.406  0.4838240E-02  0.1142154E-01  0.4916386E-01     1.676  0.7381117E-04  0.1225294E-02  0.2520275E-02
    51.410  0.4838242E-02  0.1141332E-01  0.4919881E-01     1.676  0.7472365E-04  0.1226702E-02  0.2562207E-02
    51.414  0.4838395E-02  0.1139805E-01  0.4923888E-01     1.677  0.7553106E-04  0.1238790E-02  0.2600612E-02
    51.418  0.4838693E-02  0.1139048E-01  0.4928712E-01     1.677  0.7621533E-04  0.1247328E-02  0.2641818E-02
    51.422  0.4839115E-02  0.1138654E-01  0.4934241E-01     1.677  0.7676071E-04  0.1251656E-02  0.2678704E-02
    51.426  0.4839654E-02  0.1138033E-01  0.4939650E-01     1.678  0.7714841E-04  0.1260019E-02  0.2717766E-02
    51.430  0.4840298E-02  0.1137224E-01  0.4944804E-01     1.678  0.7736586E-04  0.1272886E-02  0.2758587E-02
    51.434  0.4841030E-02  0.1136281E-01  0.4949564E-01     1.678  0.7740961E-04  0.1287610E-02  0.2800524E-02
    51.438  0.4841834E-02  0.1135149E-01  0.4954083E-01     1.678  0.7728142E-04  0.1305330E-02  0.2839541E-02
    51.442  0.4842689E-02  0.1134078E-01  0.4958131E-01     1.679  0.7698738E-04  0.1325165E-02  0.2879816E-02
    51.446  0.4843572E-02  0.1132815E-01  0.4961568E-01     1.679  0.7653681E-04  0.1344504E-02  0.2918791E-02
    51.450  0.4844458E-02  0.1132757E-01  0.4965644E-01     1.679  0.7594493E-04  0.1341878E-02  0.2947024E-02
    51.454  0.4845322E-02  0.1132799E-01  0.4969271E-01     1.680  0.7522978E-04  0.1340076E-02  0.2972986E-02
    51.458  0.4846139E-02  0.1132699E-01  0.4972000E-01     1.680  0.7441198E-04  0.1337406E-02  0.2992191E-02
    51.462  0.4846885E-02  0.1132810E-01  0.4973555E-01     1.680  0.7351612E-04  0.1329753E-02  0.3010030E-02
    51.466  0.4847538E-02  0.1132561E-01  0.4974079E-01     1.681  0.7256792E-04  0.1327327E-02  0.3025690E-02
    51.470  0.4848075E-02  0.1132297E-01  0.4973421E-01     1.681  0.7159662E-04  0.1324269E-02  0.3037393E-02
    51.474  0.4848517E-02  0.1131944E-01  0.4972070E-01     1.681  0.7065658E-04  0.1320107E-02  0.3041969E-02
    51.478  0.4848873E-02  0.1131593E-01  0.4969986E-01     1.682  0.6979101E-04  0.1314906E-02  0.3037025E-02
    51.482  0.4849130E-02  0.1131194E-01  0.4967369E-01     1.682  0.6902571E-04  0.1309681E-02  0.3020172E-02
    51.486  0.4849327E-02  0.1130671E-01  0.4964795E-01     1.682  0.6839044E-04  0.1303946E-02  0.3004668E-02
    51.490  0.4849418E-02  0.1129976E-01  0.4961871E-01     1.683  0.6803901E-04  0.1299068E-02  0.2996440E-02
    51.494  0.4849352E-02  0.1129342E-01  0.4958195E-01     1.683  0.6807769E-04  0.1293372E-02  0.2992945E-02
    51.498  0.4849126E-02  0.1128784E-01  0.4953374E-01     1.683  0.6850364E-04  0.1288524E-02  0.2996947E-02
    51.502  0.4848742E-02  0.1128348E-01  0.4948089E-01     1.684  0.6928079E-04  0.1284224E-02  0.3007346E-02
    51.506  0.4848221E-02  0.1127910E-01  0.4942713E-01     1.684  0.7022407E-04  0.1280495E-02  0.3029089E-02
    51.510  0.4847468E-02  0.1127618E-01  0.4937089E-01     1.684  0.7122409E-04  0.1282369E-02  0.3047470E-02
    51.514  0.4846490E-02  0.1129167E-01  0.4931974E-01     1.684  0.7225156E-04  0.1260217E-02  0.3052611E-02
    51.517  0.4845311E-02  0.1131843E-01  0.4927161E-01     1.685  0.7327934E-04  0.1225478E-02  0.3049818E-02
    51.521  0.4843963E-02  0.1134423E-01  0.4922721E-01     1.685  0.7428029E-04  0.1195940E-02  0.3040493E-02
    51.525  0.4842480E-02  0.1136781E-01  0.4917989E-01     1.685  0.7522878E-04  0.1172659E-02  0.3026137E-02
    51.529  0.4840901E-02  0.1138776E-01  0.4914058E-01     1.686  0.7609998E-04  0.1154900E-02  0.3008192E-02
    51.533  0.4839266E-02  0.1140355E-01  0.4910628E-01     1.686  0.7687161E-04  0.1142653E-02  0.2988841E-02
    51.537  0.4837620E-02  0.1142214E-01  0.4908105E-01     1.686  0.7752204E-04  0.1132481E-02  0.2984300E-02
    51.541  0.4835988E-02  0.1144157E-01  0.4906938E-01     1.687  0.7802074E-04  0.1126089E-02  0.2988499E-02
    51.545  0.4834404E-02  0.1145732E-01  0.4907132E-01     1.687  0.7834404E-04  0.1125181E-02  0.2992858E-02
    51.549  0.4832910E-02  0.1146483E-01  0.4907709E-01     1.687  0.7848001E-04  0.1123192E-02  0.2999136E-02
    51.553  0.4831542E-02  0.1146245E-01  0.4908486E-01     1.688  0.7842077E-04  0.1119909E-02  0.3005981E-02
    51.557  0.4830339E-02  0.1145315E-01  0.4910202E-01     1.688  0.7816555E-04  0.1114168E-02  0.3023574E-02
    51.561  0.4829318E-02  0.1143563E-01  0.4912255E-01     1.688  0.7770353E-04  0.1105959E-02  0.3041246E-02
    51.565  0.4828425E-02  0.1141101E-01  0.4914008E-01     1.689  0.7701298E-04  0.1094221E-02  0.3053555E-02
    51.569  0.4827611E-02  0.1137606E-01  0.4915292E-01     1.689  0.7610322E-04  0.1080469E-02  0.3055412E-02
    51.573  0.4826906E-02  0.1133282E-01  0.4916082E-01     1.689  0.7500196E-04  0.1064441E-02  0.3051617E-02
    51.577  0.4826322E-02  0.1128235E-01  0.4916790E-01     1.690  0.7374583E-04  0.1046331E-02  0.3043455E-02
    51.581  0.4825872E-02  0.1122745E-01  0.4917253E-01     1.690  0.7237901E-04  0.1026828E-02  0.3036968E-02
    51.585  0.4825560E-02  0.1116965E-01  0.4917942E-01     1.690  0.7095079E-04  0.1011412E-02  0.3034567E-02
    51.589  0.4825355E-02  0.1114947E-01  0.4922391E-01     1.691  0.6952288E-04  0.1025200E-02  0.3037297E-02
    51.593  0.4825215E-02  0.1114175E-01  0.4927492E-01     1.691  0.6817396E-04  0.1024013E-02  0.3047076E-02
    51.597  0.4825137E-02  0.1113071E-01  0.4932682E-01     1.691  0.6696502E-04  0.1027732E-02  0.3064949E-02
    51.601  0.4825113E-02  0.1112356E-01  0.4937942E-01     1.692  0.6594703E-04  0.1033363E-02  0.3073298E-02
    51.605  0.4825099E-02  0.1112287E-01  0.4943193E-01     1.692  0.6513267E-04  0.1036778E-02  0.3103244E-02
    51.609  0.4825075E-02  0.1112997E-01  0.4948190E-01     1.692  0.6454400E-04  0.1038917E-02  0.3156415E-02
    51.613  0.4825006E-02  0.1115485E-01  0.4953916E-01     1.693  0.6419404E-04  0.1035486E-02  0.3239551E-02
    51.617  0.4824860E-02  0.1117606E-01  0.4958207E-01     1.693  0.6412668E-04  0.1032374E-02  0.3326253E-02
    51.621  0.4824635E-02  0.1119137E-01  0.4960567E-01     1.693  0.6432668E-04  0.1028436E-02  0.3411623E-02
    51.625  0.4824330E-02  0.1120103E-01  0.4961356E-01     1.693  0.6476601E-04  0.1024724E-02  0.3494591E-02
    51.628  0.4823948E-02  0.1120464E-01  0.4960969E-01     1.694  0.6540742E-04  0.1020293E-02  0.3572991E-02
    51.632  0.4823510E-02  0.1120298E-01  0.4959249E-01     1.694  0.6616891E-04  0.1015830E-02  0.3644935E-02
    51.636  0.4823101E-02  0.1119404E-01  0.4957620E-01     1.694  0.6686175E-04  0.1015676E-02  0.3711905E-02
    51.640  0.4822728E-02  0.1118361E-01  0.4955459E-01     1.695  0.6744323E-04  0.1009495E-02  0.3764900E-02
    51.644  0.4822392E-02  0.1117015E-01  0.4953178E-01     1.695  0.6788398E-04  0.1003094E-02  0.3800678E-02
    51.648  0.4822096E-02  0.1116051E-01  0.4951755E-01     1.695  0.6816427E-04  0.9980394E-03  0.3822278E-02
    51.652  0.4821851E-02  0.1114819E-01  0.4950094E-01     1.696  0.6828193E-04  0.9942928E-03  0.3834352E-02
    51.656  0.4821666E-02  0.1113357E-01  0.4948695E-01     1.696  0.6824127E-04  0.9926724E-03  0.3840496E-02
    51.660  0.4821656E-02  0.1111973E-01  0.4948280E-01     1.696  0.6812168E-04  0.9933783E-03  0.3855927E-02
    51.664  0.4821870E-02  0.1110276E-01  0.4949610E-01     1.697  0.6794859E-04  0.9974640E-03  0.3876852E-02
    51.668  0.4822299E-02  0.1108516E-01  0.4952339E-01     1.697  0.6774196E-04  0.1004431E-02  0.3902375E-02
    51.672  0.4822935E-02  0.1107082E-01  0.4956084E-01     1.697  0.6752483E-04  0.1012939E-02  0.3926070E-02
    51.676  0.4823756E-02  0.1106807E-01  0.4962143E-01     1.698  0.6731456E-04  0.1017149E-02  0.3970551E-02
    51.680  0.4824738E-02  0.1107546E-01  0.4969678E-01     1.698  0.6712541E-04  0.1024711E-02  0.4010247E-02
    51.684  0.4825851E-02  0.1108239E-01  0.4977248E-01     1.698  0.6696624E-04  0.1034242E-02  0.4044082E-02
    51.688  0.4827062E-02  0.1108707E-01  0.4984557E-01     1.699  0.6684161E-04  0.1044845E-02  0.4067924E-02
    51.692  0.4828338E-02  0.1109399E-01  0.4991633E-01     1.699  0.6675035E-04  0.1049261E-02  0.4078355E-02
    51.696  0.4829640E-02  0.1110162E-01  0.4998015E-01     1.699  0.6668530E-04  0.1051173E-02  0.4073345E-02
    51.700  0.4830934E-02  0.1111102E-01  0.5002837E-01     1.700  0.6663699E-04  0.1049298E-02  0.4056090E-02
    51.704  0.4832175E-02  0.1111413E-01  0.5006989E-01     1.700  0.6658664E-04  0.1051072E-02  0.4026949E-02
    51.708  0.4833331E-02  0.1111548E-01  0.5009893E-01     1.700  0.6652469E-04  0.1052809E-02  0.3983296E-02
    51.712  0.4834389E-02  0.1111633E-01  0.5011435E-01     1.701  0.6645270E-04  0.1054506E-02  0.3925700E-02
    51.716  0.4835330E-02  0.1111698E-01  0.5011665E-01     1.701  0.6636923E-04  0.1057531E-02  0.3855253E-02
    51.720  0.4836225E-02  0.1111705E-01  0.5011418E-01     1.701  0.6629358E-04  0.1060612E-02  0.3788817E-02
    51.724  0.4837074E-02  0.1111449E-01  0.5010797E-01     1.702  0.6623445E-04  0.1063464E-02  0.3730582E-02
    51.728  0.4837857E-02  0.1111039E-01  0.5009951E-01     1.702  0.6619633E-04  0.1066448E-02  0.3679313E-02
    51.732  0.4838590E-02  0.1111157E-01  0.5009366E-01     1.702  0.6618536E-04  0.1072334E-02  0.3634056E-02
    51.735  0.4839261E-02  0.1110949E-01  0.5008516E-01     1.703  0.6620394E-04  0.1070907E-02  0.3593039E-02
    51.739  0.4839860E-02  0.1110735E-01  0.5006879E-01     1.703  0.6625609E-04  0.1068531E-02  0.3557161E-02
    51.743  0.4840417E-02  0.1110450E-01  0.5005516E-01     1.703  0.6635292E-04  0.1067238E-02  0.3532256E-02
    51.747  0.4840928E-02  0.1110060E-01  0.5004318E-01     1.704  0.6649611E-04  0.1065733E-02  0.3515928E-02
    51.751  0.4841347E-02  0.1109753E-01  0.5002613E-01     1.704  0.6667695E-04  0.1065453E-02  0.3500316E-02
    51.755  0.4841515E-02  0.1109861E-01  0.4999257E-01     1.704  0.6691550E-04  0.1072197E-02  0.3471260E-02
    51.759  0.4841371E-02  0.1110549E-01  0.4994695E-01     1.705  0.6725124E-04  0.1069347E-02  0.3424365E-02
    51.763  0.4840923E-02  0.1111090E-01  0.4988044E-01     1.705  0.6768262E-04  0.1068771E-02  0.3369624E-02
    51.767  0.4840185E-02  0.1111487E-01  0.4979952E-01     1.705  0.6821514E-04  0.1069373E-02  0.3313517E-02
    51.771  0.4839195E-02  0.1112110E-01  0.4971456E-01     1.706  0.6887029E-04  0.1069612E-02  0.3261316E-02
    51.775  0.4837993E-02  0.1113036E-01  0.4962470E-01     1.706  0.6966576E-04  0.1066538E-02  0.3206543E-02
    51.779  0.4836613E-02  0.1113837E-01  0.4952988E-01     1.706  0.7059447E-04  0.1064606E-02  0.3147286E-02
    51.783  0.4835092E-02  0.1114642E-01  0.4943656E-01     1.707  0.7163943E-04  0.1061914E-02  0.3090073E-02
    51.787  0.4833481E-02  0.1116449E-01  0.4935757E-01     1.707  0.7277474E-04  0.1046348E-02  0.3026746E-02
    51.791  0.4831820E-02  0.1117969E-01  0.4928692E-01     1.707  0.7396483E-04  0.1032096E-02  0.2975646E-02
    51.795  0.4829966E-02  0.1119105E-01  0.4921002E-01     1.708  0.7516655E-04  0.1020950E-02  0.2930697E-02
    51.799  0.4827843E-02  0.1121355E-01  0.4912988E-01     1.708  0.7634180E-04  0.1003786E-02  0.2910902E-02
    51.803  0.4825440E-02  0.1124845E-01  0.4905338E-01     1.708  0.7749872E-04  0.9777785E-03  0.2914263E-02
    51.807  0.4822782E-02  0.1129485E-01  0.4898002E-01     1.709  0.7861452E-04  0.9507184E-03  0.2936301E-02
    51.811  0.4819941E-02  0.1133856E-01  0.4890722E-01     1.709  0.7968377E-04  0.9337410E-03  0.2964307E-02
    51.815  0.4816989E-02  0.1138527E-01  0.4884408E-01     1.709  0.8068997E-04  0.9273931E-03  0.3000982E-02
    51.819  0.4813996E-02  0.1145150E-01  0.4881400E-01     1.710  0.8160678E-04  0.9392594E-03  0.3041946E-02
    51.823  0.4811037E-02  0.1152552E-01  0.4880619E-01     1.710  0.8240265E-04  0.9710978E-03  0.3087475E-02
    51.827  0.4808169E-02  0.1158684E-01  0.4880799E-01     1.710  0.8302864E-04  0.1011918E-02  0.3128776E-02
    51.831  0.4805444E-02  0.1165266E-01  0.4883729E-01     1.711  0.8342866E-04  0.1064148E-02  0.3157813E-02
    51.835  0.4802926E-02  0.1171300E-01  0.4888239E-01     1.711  0.8356502E-04  0.1125814E-02  0.3203364E-02
    51.838  0.4800673E-02  0.1175249E-01  0.4893312E-01     1.711  0.8340504E-04  0.1175300E-02  0.3258108E-02
    51.842  0.4798734E-02  0.1177244E-01  0.4899124E-01     1.712  0.8292091E-04  0.1211501E-02  0.3325162E-02
    51.846  0.4797144E-02  0.1178519E-01  0.4907231E-01     1.712  0.8209228E-04  0.1238089E-02  0.3417501E-02
    51.850  0.4795938E-02  0.1178932E-01  0.4916528E-01     1.712  0.8091654E-04  0.1252442E-02  0.3523147E-02
    51.854  0.4795144E-02  0.1179500E-01  0.4928263E-01     1.713  0.7941197E-04  0.1253169E-02  0.3659405E-02
    51.858  0.4794780E-02  0.1178447E-01  0.4940302E-01     1.713  0.7761106E-04  0.1245560E-02  0.3806177E-02
    51.862  0.4794848E-02  0.1176203E-01  0.4953377E-01     1.713  0.7555720E-04  0.1240108E-02  0.3966468E-02
    51.866  0.4795341E-02  0.1172608E-01  0.4966700E-01     1.714  0.7331139E-04  0.1231879E-02  0.4128965E-02
    51.870  0.4796238E-02  0.1167988E-01  0.4980125E-01     1.714  0.7094944E-04  0.1224030E-02  0.4280595E-02
    51.874  0.4797512E-02  0.1163144E-01  0.4994309E-01     1.714  0.6856249E-04  0.1220442E-02  0.4406997E-02
    51.878  0.4799124E-02  0.1157199E-01  0.5007492E-01     1.715  0.6625007E-04  0.1219951E-02  0.4518111E-02
    51.882  0.4801028E-02  0.1150352E-01  0.5019647E-01     1.715  0.6411923E-04  0.1222553E-02  0.4617207E-02
    51.886  0.4803171E-02  0.1142674E-01  0.5030256E-01     1.715  0.6227434E-04  0.1230857E-02  0.4699495E-02
    51.890  0.4805495E-02  0.1136667E-01  0.5041508E-01     1.716  0.6080919E-04  0.1248470E-02  0.4740592E-02
    51.894  0.4807920E-02  0.1134551E-01  0.5055361E-01     1.716  0.5982642E-04  0.1244220E-02  0.4817223E-02
    51.898  0.4810354E-02  0.1132955E-01  0.5067906E-01     1.716  0.5942171E-04  0.1227600E-02  0.4871632E-02
    51.902  0.4812773E-02  0.1133053E-01  0.5079873E-01     1.717  0.5953403E-04  0.1191843E-02  0.4923311E-02
    51.906  0.4815196E-02  0.1133013E-01  0.5090571E-01     1.717  0.6010035E-04  0.1153843E-02  0.4962130E-02
    51.910  0.4817668E-02  0.1133581E-01  0.5100751E-01     1.717  0.6105375E-04  0.1126947E-02  0.4994481E-02
    51.914  0.4820140E-02  0.1134188E-01  0.5110197E-01     1.718  0.6235886E-04  0.1104515E-02  0.5029955E-02
    51.918  0.4822547E-02  0.1134572E-01  0.5117541E-01     1.718  0.6395944E-04  0.1081574E-02  0.5053130E-02
    51.922  0.4824833E-02  0.1135724E-01  0.5124156E-01     1.718  0.6577874E-04  0.1051609E-02  0.5053792E-02
    51.926  0.4826938E-02  0.1136571E-01  0.5128479E-01     1.719  0.6772640E-04  0.1025693E-02  0.5031771E-02
    51.930  0.4828813E-02  0.1137245E-01  0.5129752E-01     1.719  0.6971080E-04  0.1002906E-02  0.4992246E-02
    51.934  0.4830411E-02  0.1137482E-01  0.5128950E-01     1.719  0.7164129E-04  0.9848439E-03  0.4928806E-02
    51.938  0.4831695E-02  0.1137299E-01  0.5125479E-01     1.720  0.7343932E-04  0.9762445E-03  0.4846093E-02
    51.942  0.4832632E-02  0.1136667E-01  0.5118814E-01     1.720  0.7503586E-04  0.9681740E-03  0.4734275E-02
    51.945  0.4833212E-02  0.1135857E-01  0.5109593E-01     1.720  0.7638036E-04  0.9624949E-03  0.4600195E-02
    51.949  0.4833568E-02  0.1134687E-01  0.5099673E-01     1.721  0.7746466E-04  0.9646602E-03  0.4485870E-02
    51.953  0.4833735E-02  0.1133059E-01  0.5089227E-01     1.721  0.7827042E-04  0.9730480E-03  0.4389433E-02
    51.957  0.4833800E-02  0.1131131E-01  0.5079376E-01     1.721  0.7881097E-04  0.9902841E-03  0.4320695E-02
    51.961  0.4833773E-02  0.1128874E-01  0.5070611E-01     1.722  0.7907598E-04  0.1014981E-02  0.4277724E-02
    51.965  0.4833713E-02  0.1126502E-01  0.5062521E-01     1.722  0.7910661E-04  0.1046882E-02  0.4244788E-02
    51.969  0.4833682E-02  0.1125428E-01  0.5056776E-01     1.722  0.7894544E-04  0.1071499E-02  0.4206581E-02
    51.973  0.4833680E-02  0.1125554E-01  0.5053699E-01     1.723  0.7859842E-04  0.1089146E-02  0.4149388E-02
    51.977  0.4833653E-02  0.1126298E-01  0.5052396E-01     1.723  0.7804611E-04  0.1102306E-02  0.4089636E-02
    51.981  0.4833500E-02  0.1127066E-01  0.5050210E-01     1.723  0.7724920E-04  0.1112138E-02  0.4031419E-02
    51.985  0.4833204E-02  0.1127857E-01  0.5047289E-01     1.724  0.7623055E-04  0.1118182E-02  0.3973121E-02
    51.989  0.4832752E-02  0.1129034E-01  0.5043761E-01     1.724  0.7502448E-04  0.1120413E-02  0.3918564E-02
    51.993  0.4832085E-02  0.1130789E-01  0.5039401E-01     1.724  0.7366064E-04  0.1134265E-02  0.3853384E-02
    51.997  0.4831198E-02  0.1133068E-01  0.5034318E-01     1.725  0.7218004E-04  0.1159832E-02  0.3777388E-02
    52.001  0.4830101E-02  0.1135428E-01  0.5028775E-01     1.725  0.7063238E-04  0.1182075E-02  0.3700050E-02
    52.005  0.4828815E-02  0.1137475E-01  0.5021880E-01     1.725  0.6907222E-04  0.1200892E-02  0.3625223E-02
    52.009  0.4827369E-02  0.1139519E-01  0.5014747E-01     1.726  0.6755544E-04  0.1219619E-02  0.3551689E-02
    52.013  0.4825800E-02  0.1141486E-01  0.5008227E-01     1.726  0.6614037E-04  0.1238911E-02  0.3482394E-02
    52.017  0.4824145E-02  0.1143136E-01  0.5001749E-01     1.726  0.6487231E-04  0.1255656E-02  0.3413623E-02
    52.021  0.4822438E-02  0.1144701E-01  0.4996228E-01     1.727  0.6378539E-04  0.1275414E-02  0.3353371E-02
    52.025  0.4820719E-02  0.1145434E-01  0.4991109E-01     1.727  0.6290281E-04  0.1286710E-02  0.3301643E-02
    52.029  0.4819027E-02  0.1145594E-01  0.4986277E-01     1.727  0.6223727E-04  0.1288271E-02  0.3264129E-02
    52.033  0.4817398E-02  0.1144956E-01  0.4981627E-01     1.728  0.6179061E-04  0.1279751E-02  0.3231245E-02
    52.037  0.4815881E-02  0.1143584E-01  0.4977770E-01     1.728  0.6153663E-04  0.1260662E-02  0.3212091E-02
    52.041  0.4814569E-02  0.1141494E-01  0.4975310E-01     1.728  0.6135244E-04  0.1232754E-02  0.3199727E-02
    52.044  0.4813499E-02  0.1138694E-01  0.4974504E-01     1.729  0.6121373E-04  0.1197008E-02  0.3197271E-02
    52.048  0.4812696E-02  0.1135111E-01  0.4975144E-01     1.729  0.6111457E-04  0.1153372E-02  0.3205361E-02
    52.052  0.4812174E-02  0.1132320E-01  0.4978493E-01     1.729  0.6105266E-04  0.1128767E-02  0.3219889E-02
    52.056  0.4811944E-02  0.1130811E-01  0.4984878E-01     1.730  0.6102914E-04  0.1130230E-02  0.3244274E-02
    52.060  0.4812007E-02  0.1129213E-01  0.4992213E-01     1.730  0.6104810E-04  0.1132359E-02  0.3287503E-02
    52.064  0.4812359E-02  0.1127890E-01  0.5000841E-01     1.730  0.6111757E-04  0.1132432E-02  0.3344075E-02
    52.068  0.4812986E-02  0.1127629E-01  0.5011545E-01     1.731  0.6124727E-04  0.1124454E-02  0.3424691E-02
    52.072  0.4813865E-02  0.1128374E-01  0.5023560E-01     1.731  0.6144145E-04  0.1111352E-02  0.3513856E-02
    52.076  0.4814963E-02  0.1128921E-01  0.5035456E-01     1.731  0.6169733E-04  0.1101177E-02  0.3605135E-02
    52.080  0.4816247E-02  0.1129270E-01  0.5046538E-01     1.732  0.6202124E-04  0.1093988E-02  0.3690355E-02
    52.084  0.4817680E-02  0.1129195E-01  0.5057891E-01     1.732  0.6241434E-04  0.1090434E-02  0.3781377E-02
    52.088  0.4819205E-02  0.1129301E-01  0.5068132E-01     1.732  0.6287240E-04  0.1087424E-02  0.3866027E-02
    52.092  0.4820746E-02  0.1129535E-01  0.5077142E-01     1.733  0.6338535E-04  0.1089924E-02  0.3945011E-02
    52.096  0.4822263E-02  0.1129653E-01  0.5084504E-01     1.733  0.6393659E-04  0.1096244E-02  0.4007247E-02
    52.100  0.4823714E-02  0.1129723E-01  0.5090442E-01     1.733  0.6450352E-04  0.1103292E-02  0.4051894E-02
    52.104  0.4825064E-02  0.1129668E-01  0.5094472E-01     1.734  0.6506426E-04  0.1110079E-02  0.4080785E-02
    52.108  0.4826219E-02  0.1129445E-01  0.5096166E-01     1.734  0.6553052E-04  0.1115843E-02  0.4104635E-02
    52.112  0.4826992E-02  0.1129303E-01  0.5093926E-01     1.734  0.6573447E-04  0.1119634E-02  0.4146649E-02
    52.116  0.4827360E-02  0.1129407E-01  0.5088434E-01     1.735  0.6568770E-04  0.1120711E-02  0.4202320E-02
    52.120  0.4827278E-02  0.1129262E-01  0.5079407E-01     1.735  0.6537953E-04  0.1121197E-02  0.4261844E-02
    52.124  0.4826709E-02  0.1129036E-01  0.5067185E-01     1.735  0.6480280E-04  0.1121157E-02  0.4328136E-02
    52.128  0.4825701E-02  0.1128645E-01  0.5052977E-01     1.736  0.6402146E-04  0.1121392E-02  0.4394621E-02
    52.132  0.4824346E-02  0.1128555E-01  0.5037587E-01     1.736  0.6313853E-04  0.1123469E-02  0.4469604E-02
    52.136  0.4822671E-02  0.1129368E-01  0.5022987E-01     1.736  0.6220579E-04  0.1142970E-02  0.4544366E-02
    52.139  0.4820725E-02  0.1130282E-01  0.5008751E-01     1.737  0.6127984E-04  0.1165689E-02  0.4611224E-02
    52.143  0.4818594E-02  0.1131500E-01  0.4995394E-01     1.737  0.6041442E-04  0.1189736E-02  0.4676033E-02
    52.147  0.4816382E-02  0.1137889E-01  0.4989194E-01     1.737  0.5967187E-04  0.1242717E-02  0.4653928E-02
    52.151  0.4814144E-02  0.1144495E-01  0.4984502E-01     1.738  0.5908754E-04  0.1297896E-02  0.4631263E-02
    52.155  0.4811927E-02  0.1150083E-01  0.4981441E-01     1.738  0.5867657E-04  0.1356199E-02  0.4604618E-02
    52.159  0.4809782E-02  0.1154622E-01  0.4979167E-01     1.738  0.5843913E-04  0.1406901E-02  0.4583031E-02
    52.163  0.4807751E-02  0.1158147E-01  0.4978658E-01     1.739  0.5835707E-04  0.1449548E-02  0.4549044E-02
    52.167  0.4805872E-02  0.1160875E-01  0.4979751E-01     1.739  0.5840171E-04  0.1479908E-02  0.4510774E-02
    52.171  0.4804166E-02  0.1162460E-01  0.4981353E-01     1.739  0.5855254E-04  0.1497513E-02  0.4467177E-02
    52.175  0.4802701E-02  0.1162846E-01  0.4983474E-01     1.740  0.5880522E-04  0.1504518E-02  0.4422039E-02
    52.179  0.4801507E-02  0.1162174E-01  0.4986899E-01     1.740  0.5912227E-04  0.1497941E-02  0.4377055E-02
    52.183  0.4800609E-02  0.1160545E-01  0.4991071E-01     1.740  0.5946221E-04  0.1479738E-02  0.4322739E-02
    52.187  0.4800023E-02  0.1158141E-01  0.4996940E-01     1.741  0.5978723E-04  0.1451687E-02  0.4264243E-02
    52.191  0.4799758E-02  0.1155681E-01  0.5004139E-01     1.741  0.6006598E-04  0.1427285E-02  0.4202156E-02
    52.195  0.4799817E-02  0.1152935E-01  0.5011950E-01     1.742  0.6027597E-04  0.1404256E-02  0.4137897E-02
    52.199  0.4800194E-02  0.1149559E-01  0.5020819E-01     1.742  0.6040476E-04  0.1378813E-02  0.4067504E-02
    52.203  0.4800866E-02  0.1145607E-01  0.5029726E-01     1.742  0.6044121E-04  0.1353765E-02  0.3993502E-02
    52.207  0.4801812E-02  0.1141272E-01  0.5038477E-01     1.743  0.6039476E-04  0.1330063E-02  0.3918251E-02
    52.211  0.4802976E-02  0.1136962E-01  0.5047290E-01     1.743  0.6026605E-04  0.1314857E-02  0.3829260E-02
    52.215  0.4804311E-02  0.1136531E-01  0.5059337E-01     1.743  0.6007634E-04  0.1314948E-02  0.3691060E-02
    52.219  0.4805783E-02  0.1136530E-01  0.5071257E-01     1.744  0.5986509E-04  0.1310075E-02  0.3560850E-02
    52.223  0.4807357E-02  0.1136899E-01  0.5082216E-01     1.744  0.5967632E-04  0.1301329E-02  0.3435901E-02
    52.227  0.4808995E-02  0.1137406E-01  0.5092390E-01     1.744  0.5955459E-04  0.1291522E-02  0.3320761E-02
    52.231  0.4810660E-02  0.1137783E-01  0.5101372E-01     1.745  0.5954011E-04  0.1281591E-02  0.3216532E-02
    52.234  0.4812313E-02  0.1138266E-01  0.5109205E-01     1.745  0.5966426E-04  0.1272424E-02  0.3128675E-02
    52.238  0.4813917E-02  0.1139442E-01  0.5115804E-01     1.745  0.5994363E-04  0.1266170E-02  0.3047722E-02
    52.242  0.4815467E-02  0.1140499E-01  0.5121124E-01     1.746  0.6038867E-04  0.1260466E-02  0.2979862E-02
    52.246  0.4816952E-02  0.1141455E-01  0.5125035E-01     1.746  0.6099069E-04  0.1255135E-02  0.2934083E-02
    52.250  0.4818336E-02  0.1142192E-01  0.5127272E-01     1.746  0.6172251E-04  0.1251244E-02  0.2903474E-02
    52.254  0.4819590E-02  0.1142723E-01  0.5128370E-01     1.747  0.6253832E-04  0.1249118E-02  0.2881065E-02
    52.258  0.4820650E-02  0.1143140E-01  0.5127248E-01     1.747  0.6335370E-04  0.1248236E-02  0.2872666E-02
    52.262  0.4821478E-02  0.1143674E-01  0.5123573E-01     1.747  0.6410237E-04  0.1250580E-02  0.2875370E-02
    52.266  0.4822057E-02  0.1144060E-01  0.5118203E-01     1.748  0.6473605E-04  0.1258424E-02  0.2890633E-02
    52.270  0.4822426E-02  0.1144208E-01  0.5111073E-01     1.748  0.6525072E-04  0.1266930E-02  0.2912600E-02
    52.274  0.4822597E-02  0.1144175E-01  0.5102676E-01     1.748  0.6562052E-04  0.1276788E-02  0.2949882E-02
    52.278  0.4822609E-02  0.1144228E-01  0.5093942E-01     1.749  0.6585016E-04  0.1285357E-02  0.2995907E-02
    52.282  0.4822625E-02  0.1144005E-01  0.5086827E-01     1.749  0.6605616E-04  0.1295135E-02  0.3045924E-02
    52.286  0.4822648E-02  0.1143555E-01  0.5080639E-01     1.749  0.6624035E-04  0.1305797E-02  0.3096289E-02
    52.290  0.4822677E-02  0.1142973E-01  0.5074797E-01     1.750  0.6640017E-04  0.1318012E-02  0.3144917E-02
    52.294  0.4822702E-02  0.1142222E-01  0.5070180E-01     1.750  0.6652588E-04  0.1331816E-02  0.3186137E-02
    52.298  0.4822707E-02  0.1141491E-01  0.5065930E-01     1.750  0.6660354E-04  0.1345671E-02  0.3225664E-02
    52.302  0.4822702E-02  0.1140643E-01  0.5061647E-01     1.751  0.6664012E-04  0.1359428E-02  0.3267822E-02
    52.306  0.4822708E-02  0.1140554E-01  0.5058892E-01     1.751  0.6665678E-04  0.1372940E-02  0.3311694E-02
    52.310  0.4822708E-02  0.1141228E-01  0.5056817E-01     1.751  0.6664408E-04  0.1377661E-02  0.3359796E-02
    52.314  0.4822662E-02  0.1141882E-01  0.5054145E-01     1.752  0.6658284E-04  0.1377695E-02  0.3407908E-02
    52.318  0.4822569E-02  0.1142313E-01  0.5051018E-01     1.752  0.6647440E-04  0.1375720E-02  0.3446915E-02
    52.322  0.4822437E-02  0.1142539E-01  0.5047620E-01     1.752  0.6632622E-04  0.1371608E-02  0.3486316E-02
    52.325  0.4822269E-02  0.1142626E-01  0.5044063E-01     1.753  0.6614120E-04  0.1366156E-02  0.3516913E-02
    52.329  0.4821999E-02  0.1143013E-01  0.5039888E-01     1.753  0.6589562E-04  0.1365571E-02  0.3545193E-02
    52.333  0.4821578E-02  0.1143357E-01  0.5034677E-01     1.753  0.6557724E-04  0.1364019E-02  0.3569647E-02
    52.337  0.4821014E-02  0.1143734E-01  0.5028778E-01     1.754  0.6519847E-04  0.1363419E-02  0.3590316E-02
    52.341  0.4820339E-02  0.1143938E-01  0.5022343E-01     1.754  0.6479369E-04  0.1362198E-02  0.3613286E-02
    52.345  0.4819574E-02  0.1144005E-01  0.5015641E-01     1.754  0.6438112E-04  0.1361429E-02  0.3625388E-02
    52.349  0.4818732E-02  0.1144783E-01  0.5009672E-01     1.755  0.6397238E-04  0.1353744E-02  0.3637287E-02
    52.353  0.4817842E-02  0.1145504E-01  0.5003677E-01     1.755  0.6357930E-04  0.1346538E-02  0.3643818E-02
    52.357  0.4816895E-02  0.1146000E-01  0.4997601E-01     1.755  0.6319464E-04  0.1340726E-02  0.3639774E-02
    52.361  0.4815908E-02  0.1146566E-01  0.4992107E-01     1.756  0.6281937E-04  0.1335271E-02  0.3624282E-02
    52.365  0.4814937E-02  0.1148619E-01  0.4988601E-01     1.756  0.6247300E-04  0.1358958E-02  0.3601492E-02
    52.369  0.4814003E-02  0.1150611E-01  0.4986268E-01     1.756  0.6216100E-04  0.1384708E-02  0.3575624E-02
    52.373  0.4813123E-02  0.1152169E-01  0.4984476E-01     1.757  0.6188707E-04  0.1405873E-02  0.3552241E-02
    52.377  0.4812314E-02  0.1153345E-01  0.4982913E-01     1.757  0.6165502E-04  0.1423969E-02  0.3527118E-02
    52.381  0.4811590E-02  0.1153903E-01  0.4981718E-01     1.757  0.6147127E-04  0.1434362E-02  0.3502223E-02
    52.385  0.4810949E-02  0.1154278E-01  0.4980929E-01     1.758  0.6136487E-04  0.1436654E-02  0.3481129E-02
    52.389  0.4810400E-02  0.1154051E-01  0.4980643E-01     1.758  0.6134155E-04  0.1435737E-02  0.3467536E-02
    52.393  0.4809956E-02  0.1153425E-01  0.4980278E-01     1.758  0.6139358E-04  0.1428712E-02  0.3456396E-02
    52.397  0.4809626E-02  0.1152791E-01  0.4980597E-01     1.759  0.6151884E-04  0.1413040E-02  0.3447633E-02
    52.401  0.4809411E-02  0.1152204E-01  0.4981666E-01     1.759  0.6171666E-04  0.1391359E-02  0.3445454E-02
    52.404  0.4809311E-02  0.1151558E-01  0.4982973E-01     1.759  0.6198403E-04  0.1364832E-02  0.3442947E-02
    52.408  0.4809349E-02  0.1151205E-01  0.4985007E-01     1.760  0.6232089E-04  0.1344557E-02  0.3433732E-02
    52.412  0.4809532E-02  0.1151950E-01  0.4989483E-01     1.760  0.6272691E-04  0.1352134E-02  0.3422516E-02
    52.416  0.4809847E-02  0.1152493E-01  0.4993597E-01     1.760  0.6320025E-04  0.1363102E-02  0.3413305E-02
    52.420  0.4810279E-02  0.1152944E-01  0.4998064E-01     1.761  0.6373746E-04  0.1377011E-02  0.3402260E-02
    52.424  0.4810805E-02  0.1152999E-01  0.5002535E-01     1.761  0.6431976E-04  0.1396702E-02  0.3393265E-02
    52.428  0.4811361E-02  0.1153858E-01  0.5007035E-01     1.762  0.6489020E-04  0.1413589E-02  0.3397981E-02
    52.432  0.4811923E-02  0.1155635E-01  0.5011723E-01     1.762  0.6543123E-04  0.1426953E-02  0.3406823E-02
    52.436  0.4812481E-02  0.1157512E-01  0.5015804E-01     1.762  0.6593117E-04  0.1440593E-02  0.3419042E-02
    52.440  0.4813015E-02  0.1159618E-01  0.5019328E-01     1.763  0.6637385E-04  0.1450552E-02  0.3440167E-02
    52.444  0.4813503E-02  0.1162137E-01  0.5022637E-01     1.763  0.6673705E-04  0.1455500E-02  0.3461578E-02
    52.448  0.4813922E-02  0.1164580E-01  0.5025611E-01     1.763  0.6700038E-04  0.1458612E-02  0.3485853E-02
    52.452  0.4814257E-02  0.1166848E-01  0.5027512E-01     1.764  0.6714678E-04  0.1461208E-02  0.3513692E-02
    52.456  0.4814496E-02  0.1168934E-01  0.5028647E-01     1.764  0.6716481E-04  0.1462329E-02  0.3545647E-02
    52.460  0.4814591E-02  0.1170823E-01  0.5028600E-01     1.764  0.6712300E-04  0.1462061E-02  0.3578849E-02
    52.464  0.4814539E-02  0.1172582E-01  0.5027506E-01     1.765  0.6708313E-04  0.1462100E-02  0.3620732E-02
    52.468  0.4814349E-02  0.1173972E-01  0.5025630E-01     1.765  0.6705138E-04  0.1461424E-02  0.3672320E-02
    52.472  0.4813977E-02  0.1175059E-01  0.5022415E-01     1.765  0.6698542E-04  0.1457637E-02  0.3741182E-02
    52.476  0.4813425E-02  0.1175881E-01  0.5018100E-01     1.766  0.6688755E-04  0.1451475E-02  0.3821348E-02
    52.479  0.4812737E-02  0.1176415E-01  0.5012829E-01     1.766  0.6678816E-04  0.1443104E-02  0.3908520E-02
    52.483  0.4812016E-02  0.1176464E-01  0.5007987E-01     1.766  0.6676389E-04  0.1432196E-02  0.3997511E-02
    52.487  0.4811282E-02  0.1176221E-01  0.5004117E-01     1.767  0.6681766E-04  0.1421012E-02  0.4078655E-02
    52.491  0.4810551E-02  0.1175816E-01  0.5000878E-01     1.767  0.6694728E-04  0.1410635E-02  0.4154550E-02
    52.495  0.4809842E-02  0.1175544E-01  0.4998304E-01     1.767  0.6714708E-04  0.1397207E-02  0.4221416E-02
    52.499  0.4809174E-02  0.1175568E-01  0.4996683E-01     1.768  0.6740714E-04  0.1393673E-02  0.4278614E-02
    52.503  0.4808575E-02  0.1175420E-01  0.4995704E-01     1.768  0.6771833E-04  0.1391679E-02  0.4331284E-02
    52.507  0.4808005E-02  0.1175736E-01  0.4995643E-01     1.768  0.6804346E-04  0.1397074E-02  0.4364168E-02
    52.511  0.4807425E-02  0.1176068E-01  0.4995683E-01     1.769  0.6833675E-04  0.1408290E-02  0.4369874E-02
    52.515  0.4806823E-02  0.1176151E-01  0.4994591E-01     1.769  0.6856219E-04  0.1421371E-02  0.4361596E-02
    52.519  0.4806209E-02  0.1176022E-01  0.4993000E-01     1.769  0.6870080E-04  0.1433089E-02  0.4337889E-02
    52.523  0.4805596E-02  0.1175830E-01  0.4991412E-01     1.770  0.6874145E-04  0.1441698E-02  0.4297369E-02
    52.527  0.4804986E-02  0.1175460E-01  0.4989148E-01     1.770  0.6865333E-04  0.1451258E-02  0.4252669E-02
    52.531  0.4804382E-02  0.1175013E-01  0.4986485E-01     1.770  0.6840979E-04  0.1461115E-02  0.4197270E-02
    52.535  0.4803795E-02  0.1174237E-01  0.4984268E-01     1.771  0.6801637E-04  0.1469923E-02  0.4130742E-02
    52.539  0.4803202E-02  0.1173235E-01  0.4981374E-01     1.771  0.6747717E-04  0.1476631E-02  0.4069029E-02
    52.543  0.4802603E-02  0.1171882E-01  0.4978147E-01     1.771  0.6680812E-04  0.1480637E-02  0.4013707E-02
    52.546  0.4802020E-02  0.1170966E-01  0.4975445E-01     1.772  0.6603873E-04  0.1474493E-02  0.3965634E-02
    52.550  0.4801491E-02  0.1170079E-01  0.4973124E-01     1.772  0.6520322E-04  0.1464664E-02  0.3931080E-02
    52.554  0.4801019E-02  0.1169058E-01  0.4971032E-01     1.772  0.6432644E-04  0.1454783E-02  0.3909854E-02
    52.558  0.4800610E-02  0.1169625E-01  0.4971198E-01     1.773  0.6343253E-04  0.1436799E-02  0.3904059E-02
    52.562  0.4800262E-02  0.1169962E-01  0.4971750E-01     1.773  0.6254505E-04  0.1421428E-02  0.3898151E-02
    52.566  0.4799979E-02  0.1170189E-01  0.4973014E-01     1.773  0.6168900E-04  0.1410924E-02  0.3893775E-02
    52.570  0.4799757E-02  0.1170814E-01  0.4974633E-01     1.774  0.6088446E-04  0.1408882E-02  0.3884915E-02
    52.574  0.4799597E-02  0.1171321E-01  0.4975912E-01     1.774  0.6015288E-04  0.1411424E-02  0.3877322E-02
    52.578  0.4799496E-02  0.1171166E-01  0.4976908E-01     1.775  0.5951355E-04  0.1416117E-02  0.3865667E-02
    52.582  0.4799467E-02  0.1170325E-01  0.4977604E-01     1.775  0.5899806E-04  0.1423875E-02  0.3859488E-02
    52.586  0.4799508E-02  0.1168847E-01  0.4978007E-01     1.775  0.5862109E-04  0.1426589E-02  0.3870083E-02
    52.590  0.4799613E-02  0.1167470E-01  0.4978621E-01     1.776  0.5839077E-04  0.1421302E-02  0.3894454E-02
    52.594  0.4799773E-02  0.1165461E-01  0.4978604E-01     1.776  0.5830882E-04  0.1415717E-02  0.3931198E-02
    52.598  0.4799997E-02  0.1163021E-01  0.4978125E-01     1.776  0.5838434E-04  0.1409382E-02  0.3973512E-02
    52.602  0.4800322E-02  0.1160646E-01  0.4978120E-01     1.777  0.5861223E-04  0.1413328E-02  0.4023045E-02
    52.606  0.4800793E-02  0.1158278E-01  0.4979168E-01     1.777  0.5889613E-04  0.1411056E-02  0.4073629E-02
    52.610  0.4801406E-02  0.1156554E-01  0.4982079E-01     1.777  0.5921671E-04  0.1397804E-02  0.4133792E-02
    52.613  0.4802147E-02  0.1154614E-01  0.4985109E-01     1.778  0.5957116E-04  0.1385029E-02  0.4197898E-02
    52.617  0.4803003E-02  0.1153045E-01  0.4988715E-01     1.778  0.5995630E-04  0.1375473E-02  0.4260784E-02
    52.621  0.4803955E-02  0.1152527E-01  0.4994014E-01     1.778  0.6036686E-04  0.1373459E-02  0.4300882E-02
    52.625  0.4804983E-02  0.1151916E-01  0.4999130E-01     1.779  0.6079801E-04  0.1370117E-02  0.4346111E-02
    52.629  0.4806046E-02  0.1151243E-01  0.5003503E-01     1.779  0.6124762E-04  0.1366260E-02  0.4393841E-02
    52.633  0.4807064E-02  0.1150641E-01  0.5006879E-01     1.779  0.6174036E-04  0.1362729E-02  0.4431792E-02
    52.637  0.4808010E-02  0.1150085E-01  0.5009038E-01     1.780  0.6227193E-04  0.1360033E-02  0.4474119E-02
    52.641  0.4808898E-02  0.1149892E-01  0.5010292E-01     1.780  0.6284960E-04  0.1359824E-02  0.4505694E-02
    52.645  0.4809744E-02  0.1150179E-01  0.5011175E-01     1.780  0.6348032E-04  0.1359622E-02  0.4517649E-02
    52.649  0.4810528E-02  0.1150521E-01  0.5011538E-01     1.781  0.6414882E-04  0.1360557E-02  0.4517601E-02
    52.653  0.4811234E-02  0.1150961E-01  0.5010825E-01     1.781  0.6483982E-04  0.1361733E-02  0.4511795E-02
    52.657  0.4811847E-02  0.1152020E-01  0.5010306E-01     1.781  0.6553654E-04  0.1359039E-02  0.4508966E-02
    52.661  0.4812357E-02  0.1154537E-01  0.5011000E-01     1.782  0.6622311E-04  0.1345906E-02  0.4509674E-02
    52.665  0.4812779E-02  0.1157183E-01  0.5011258E-01     1.782  0.6689959E-04  0.1335635E-02  0.4504417E-02
    52.669  0.4813112E-02  0.1159676E-01  0.5010717E-01     1.782  0.6755261E-04  0.1326673E-02  0.4503512E-02
    52.673  0.4813349E-02  0.1162411E-01  0.5010503E-01     1.783  0.6816378E-04  0.1318293E-02  0.4498019E-02
    52.676  0.4813500E-02  0.1165178E-01  0.5009792E-01     1.783  0.6872810E-04  0.1310446E-02  0.4488524E-02
    52.680  0.4813563E-02  0.1167633E-01  0.5008631E-01     1.783  0.6923488E-04  0.1303080E-02  0.4478744E-02
    52.684  0.4813535E-02  0.1169737E-01  0.5006603E-01     1.784  0.6967181E-04  0.1297117E-02  0.4470452E-02
    52.688  0.4813417E-02  0.1171416E-01  0.5003157E-01     1.784  0.7002806E-04  0.1293042E-02  0.4464736E-02
    52.692  0.4813207E-02  0.1172974E-01  0.4999394E-01     1.784  0.7029664E-04  0.1291053E-02  0.4457351E-02
    52.696  0.4812921E-02  0.1174159E-01  0.4995109E-01     1.785  0.7047384E-04  0.1289584E-02  0.4454586E-02
    52.700  0.4812652E-02  0.1174965E-01  0.4991146E-01     1.785  0.7058412E-04  0.1289981E-02  0.4460472E-02
    52.704  0.4812419E-02  0.1175574E-01  0.4988319E-01     1.786  0.7063195E-04  0.1292372E-02  0.4470689E-02
    52.708  0.4812231E-02  0.1175909E-01  0.4985827E-01     1.786  0.7062022E-04  0.1294815E-02  0.4485626E-02
    52.712  0.4812119E-02  0.1176023E-01  0.4984419E-01     1.786  0.7057439E-04  0.1296195E-02  0.4503969E-02
    52.716  0.4812082E-02  0.1175807E-01  0.4983655E-01     1.787  0.7049735E-04  0.1298126E-02  0.4516927E-02
    52.720  0.4812115E-02  0.1175330E-01  0.4983451E-01     1.787  0.7038994E-04  0.1300140E-02  0.4530773E-02
    52.724  0.4812195E-02  0.1174596E-01  0.4983797E-01     1.787  0.7027442E-04  0.1303696E-02  0.4545514E-02
    52.728  0.4812299E-02  0.1173769E-01  0.4983662E-01     1.788  0.7014525E-04  0.1307813E-02  0.4568350E-02
    52.732  0.4812412E-02  0.1172756E-01  0.4983329E-01     1.788  0.7000142E-04  0.1313473E-02  0.4589229E-02
    52.736  0.4812523E-02  0.1171645E-01  0.4982403E-01     1.788  0.6984777E-04  0.1318488E-02  0.4611965E-02
    52.739  0.4812629E-02  0.1170468E-01  0.4981272E-01     1.789  0.6969073E-04  0.1324241E-02  0.4639937E-02
    52.743  0.4812725E-02  0.1169231E-01  0.4979862E-01     1.789  0.6953595E-04  0.1331383E-02  0.4672319E-02
    52.747  0.4812797E-02  0.1167943E-01  0.4977596E-01     1.789  0.6938940E-04  0.1339384E-02  0.4702458E-02
    52.751  0.4812823E-02  0.1166854E-01  0.4975587E-01     1.790  0.6925397E-04  0.1346623E-02  0.4736822E-02
    52.755  0.4812745E-02  0.1165882E-01  0.4972839E-01     1.790  0.6908840E-04  0.1352822E-02  0.4774503E-02
    52.759  0.4812519E-02  0.1165168E-01  0.4969291E-01     1.790  0.6886212E-04  0.1356264E-02  0.4809622E-02
    52.763  0.4812149E-02  0.1164745E-01  0.4965089E-01     1.791  0.6858206E-04  0.1358079E-02  0.4844632E-02
    52.767  0.4811654E-02  0.1164335E-01  0.4960276E-01     1.791  0.6826915E-04  0.1360438E-02  0.4882919E-02
    52.771  0.4811050E-02  0.1164300E-01  0.4955412E-01     1.791  0.6793623E-04  0.1365353E-02  0.4919069E-02
    52.775  0.4810329E-02  0.1165867E-01  0.4951450E-01     1.792  0.6756330E-04  0.1393133E-02  0.4948789E-02
    52.779  0.4809497E-02  0.1167453E-01  0.4947716E-01     1.792  0.6710914E-04  0.1420793E-02  0.4974879E-02
    52.783  0.4808558E-02  0.1169856E-01  0.4944334E-01     1.792  0.6658081E-04  0.1444460E-02  0.5006091E-02
    52.787  0.4807534E-02  0.1171894E-01  0.4941109E-01     1.793  0.6599877E-04  0.1464879E-02  0.5034451E-02
    52.791  0.4806440E-02  0.1173949E-01  0.4938332E-01     1.793  0.6537559E-04  0.1483719E-02  0.5066970E-02
    52.795  0.4805277E-02  0.1176299E-01  0.4936388E-01     1.793  0.6470744E-04  0.1512601E-02  0.5096224E-02
    52.798  0.4804072E-02  0.1177773E-01  0.4933814E-01     1.794  0.6401254E-04  0.1531548E-02  0.5124649E-02
    52.802  0.4802823E-02  0.1178535E-01  0.4930899E-01     1.794  0.6327609E-04  0.1540255E-02  0.5158885E-02
    52.806  0.4801446E-02  0.1178506E-01  0.4926462E-01     1.794  0.6241217E-04  0.1536004E-02  0.5203416E-02
    52.810  0.4799830E-02  0.1178309E-01  0.4920079E-01     1.795  0.6138111E-04  0.1519954E-02  0.5235406E-02
    52.814  0.4797967E-02  0.1177371E-01  0.4911705E-01     1.795  0.6017071E-04  0.1489363E-02  0.5262726E-02
    52.818  0.4795904E-02  0.1175654E-01  0.4901561E-01     1.796  0.5880432E-04  0.1444372E-02  0.5281545E-02
    52.822  0.4793726E-02  0.1173101E-01  0.4891332E-01     1.796  0.5733983E-04  0.1389601E-02  0.5298887E-02
    52.826  0.4791484E-02  0.1170991E-01  0.4882269E-01     1.796  0.5585126E-04  0.1341739E-02  0.5314647E-02
    52.830  0.4789203E-02  0.1168750E-01  0.4874284E-01     1.797  0.5445481E-04  0.1295119E-02  0.5327890E-02
    52.834  0.4786909E-02  0.1166113E-01  0.4866591E-01     1.797  0.5321922E-04  0.1251350E-02  0.5339116E-02
    52.838  0.4784577E-02  0.1165330E-01  0.4861449E-01     1.797  0.5221475E-04  0.1236562E-02  0.5339844E-02
    52.842  0.4782207E-02  0.1164670E-01  0.4857263E-01     1.798  0.5153227E-04  0.1222443E-02  0.5327744E-02
    52.846  0.4779822E-02  0.1166876E-01  0.4856488E-01     1.798  0.5127599E-04  0.1238391E-02  0.5290628E-02
    52.850  0.4777479E-02  0.1169070E-01  0.4856839E-01     1.798  0.5153612E-04  0.1251519E-02  0.5247949E-02
    52.854  0.4775201E-02  0.1170963E-01  0.4857740E-01     1.799  0.5237560E-04  0.1257929E-02  0.5208706E-02
    52.858  0.4772929E-02  0.1173431E-01  0.4859506E-01     1.799  0.5386080E-04  0.1243470E-02  0.5175733E-02
    52.861  0.4770711E-02  0.1175302E-01  0.4861684E-01     1.799  0.5600075E-04  0.1222449E-02  0.5139474E-02
    52.865  0.4768609E-02  0.1176193E-01  0.4864401E-01     1.800  0.5873179E-04  0.1197982E-02  0.5106746E-02
    52.869  0.4766693E-02  0.1176328E-01  0.4868171E-01     1.800  0.6192745E-04  0.1173665E-02  0.5067434E-02
    52.873  0.4765013E-02  0.1176058E-01  0.4873475E-01     1.800  0.6544488E-04  0.1157137E-02  0.5017499E-02
    52.877  0.4763612E-02  0.1174883E-01  0.4879628E-01     1.801  0.6912261E-04  0.1141855E-02  0.4960205E-02
    52.881  0.4762527E-02  0.1174451E-01  0.4888782E-01     1.801  0.7279412E-04  0.1146072E-02  0.4876344E-02
    52.885  0.4761730E-02  0.1173792E-01  0.4898870E-01     1.801  0.7623179E-04  0.1151792E-02  0.4783923E-02
    52.889  0.4761227E-02  0.1171667E-01  0.4908421E-01     1.802  0.7927227E-04  0.1170381E-02  0.4676862E-02
    52.893  0.4761034E-02  0.1168229E-01  0.4917287E-01     1.802  0.8180106E-04  0.1204814E-02  0.4556120E-02
    52.897  0.4761161E-02  0.1166041E-01  0.4928911E-01     1.802  0.8373132E-04  0.1221769E-02  0.4453456E-02
    52.901  0.4761626E-02  0.1163538E-01  0.4941203E-01     1.803  0.8501002E-04  0.1247429E-02  0.4354772E-02
    52.905  0.4762427E-02  0.1160652E-01  0.4954341E-01     1.803  0.8561509E-04  0.1284270E-02  0.4260836E-02
    52.909  0.4763606E-02  0.1157684E-01  0.4968267E-01     1.804  0.8566024E-04  0.1320714E-02  0.4197517E-02
    52.913  0.4765090E-02  0.1154536E-01  0.4982638E-01     1.804  0.8518458E-04  0.1367558E-02  0.4160712E-02
    52.916  0.4766780E-02  0.1153216E-01  0.4997894E-01     1.804  0.8417048E-04  0.1407809E-02  0.4154857E-02
    52.920  0.4768642E-02  0.1152575E-01  0.5013013E-01     1.805  0.8270590E-04  0.1449642E-02  0.4176757E-02
    52.924  0.4770638E-02  0.1151487E-01  0.5026457E-01     1.805  0.8090162E-04  0.1503546E-02  0.4225516E-02
    52.928  0.4772753E-02  0.1150123E-01  0.5038383E-01     1.805  0.7890245E-04  0.1565983E-02  0.4290467E-02
    52.932  0.4774953E-02  0.1149680E-01  0.5050709E-01     1.806  0.7683930E-04  0.1619053E-02  0.4384369E-02
    52.936  0.4777190E-02  0.1150843E-01  0.5062544E-01     1.806  0.7483130E-04  0.1642481E-02  0.4519892E-02
    52.940  0.4779434E-02  0.1152217E-01  0.5073270E-01     1.806  0.7299751E-04  0.1660772E-02  0.4669397E-02
    52.944  0.4781626E-02  0.1153321E-01  0.5081915E-01     1.807  0.7140963E-04  0.1674385E-02  0.4807824E-02
    52.948  0.4783713E-02  0.1153936E-01  0.5088899E-01     1.807  0.7010858E-04  0.1681753E-02  0.4932615E-02
    52.952  0.4785651E-02  0.1155404E-01  0.5093903E-01     1.807  0.6911200E-04  0.1698328E-02  0.5034483E-02
    52.956  0.4787402E-02  0.1156354E-01  0.5096238E-01     1.808  0.6840555E-04  0.1707790E-02  0.5109022E-02
    52.960  0.4789011E-02  0.1156555E-01  0.5096615E-01     1.808  0.6784880E-04  0.1706866E-02  0.5170076E-02
    52.964  0.4790492E-02  0.1156365E-01  0.5095364E-01     1.808  0.6737221E-04  0.1691923E-02  0.5236492E-02
    52.968  0.4791827E-02  0.1155512E-01  0.5091257E-01     1.809  0.6698021E-04  0.1665150E-02  0.5292291E-02
    52.972  0.4792987E-02  0.1153914E-01  0.5085636E-01     1.809  0.6661092E-04  0.1626136E-02  0.5334395E-02
    52.975  0.4793988E-02  0.1151720E-01  0.5078531E-01     1.809  0.6623385E-04  0.1576500E-02  0.5354200E-02
    52.979  0.4794865E-02  0.1150526E-01  0.5072403E-01     1.810  0.6589871E-04  0.1534557E-02  0.5340760E-02
    52.983  0.4795624E-02  0.1149004E-01  0.5066080E-01     1.810  0.6558970E-04  0.1489632E-02  0.5296226E-02
    52.987  0.4796314E-02  0.1147165E-01  0.5059385E-01     1.810  0.6529347E-04  0.1442864E-02  0.5234432E-02
    52.991  0.4796943E-02  0.1147501E-01  0.5055316E-01     1.811  0.6500532E-04  0.1425933E-02  0.5167587E-02
    52.995  0.4797524E-02  0.1148286E-01  0.5051762E-01     1.811  0.6476653E-04  0.1418110E-02  0.5104185E-02
    52.999  0.4798012E-02  0.1149343E-01  0.5048933E-01     1.812  0.6463882E-04  0.1409181E-02  0.5052931E-02
    53.003  0.4798390E-02  0.1150622E-01  0.5045663E-01     1.812  0.6463221E-04  0.1400959E-02  0.4999756E-02
    53.007  0.4798610E-02  0.1151654E-01  0.5041619E-01     1.812  0.6459061E-04  0.1393796E-02  0.4985812E-02
    53.011  0.4798648E-02  0.1152441E-01  0.5036190E-01     1.813  0.6448987E-04  0.1386795E-02  0.5015401E-02
    53.015  0.4798496E-02  0.1152868E-01  0.5029503E-01     1.813  0.6435953E-04  0.1380709E-02  0.5081040E-02
    53.019  0.4798150E-02  0.1152978E-01  0.5021456E-01     1.813  0.6422684E-04  0.1374858E-02  0.5166555E-02
    53.023  0.4797610E-02  0.1152730E-01  0.5012550E-01     1.814  0.6411718E-04  0.1369501E-02  0.5274336E-02
    53.027  0.4796880E-02  0.1152047E-01  0.5002356E-01     1.814  0.6404703E-04  0.1365033E-02  0.5382252E-02
    53.031  0.4795967E-02  0.1151746E-01  0.4992437E-01     1.814  0.6402491E-04  0.1370496E-02  0.5479223E-02
    53.034  0.4794851E-02  0.1154303E-01  0.4984563E-01     1.815  0.6404701E-04  0.1398926E-02  0.5530078E-02
    53.038  0.4793572E-02  0.1156847E-01  0.4976783E-01     1.815  0.6414475E-04  0.1423001E-02  0.5570151E-02
    53.042  0.4792164E-02  0.1158830E-01  0.4968602E-01     1.815  0.6431547E-04  0.1440262E-02  0.5594759E-02
    53.046  0.4790652E-02  0.1160147E-01  0.4960647E-01     1.816  0.6453807E-04  0.1452866E-02  0.5610692E-02
    53.050  0.4789064E-02  0.1160646E-01  0.4952744E-01     1.816  0.6478308E-04  0.1458941E-02  0.5612241E-02
    53.054  0.4787431E-02  0.1160607E-01  0.4945418E-01     1.816  0.6501601E-04  0.1462649E-02  0.5593784E-02
    53.058  0.4785794E-02  0.1160521E-01  0.4938299E-01     1.817  0.6520240E-04  0.1460212E-02  0.5568979E-02
    53.062  0.4784216E-02  0.1159500E-01  0.4932267E-01     1.817  0.6531236E-04  0.1448600E-02  0.5538248E-02
    53.066  0.4782812E-02  0.1158126E-01  0.4928022E-01     1.817  0.6540930E-04  0.1427576E-02  0.5508287E-02
    53.070  0.4781631E-02  0.1156218E-01  0.4925782E-01     1.818  0.6548969E-04  0.1399789E-02  0.5474891E-02
    53.074  0.4780696E-02  0.1153947E-01  0.4925558E-01     1.818  0.6552792E-04  0.1360724E-02  0.5447466E-02
    53.078  0.4780027E-02  0.1151061E-01  0.4926526E-01     1.818  0.6550423E-04  0.1319145E-02  0.5413756E-02
    53.082  0.4779635E-02  0.1147243E-01  0.4928238E-01     1.819  0.6540244E-04  0.1282547E-02  0.5372852E-02
    53.086  0.4779530E-02  0.1144196E-01  0.4932807E-01     1.819  0.6521381E-04  0.1271578E-02  0.5289700E-02
    53.089  0.4779687E-02  0.1142558E-01  0.4940118E-01     1.820  0.6498406E-04  0.1291569E-02  0.5164576E-02
    53.093  0.4780013E-02  0.1140458E-01  0.4946987E-01     1.820  0.6488344E-04  0.1319177E-02  0.5035759E-02
    53.097  0.4780487E-02  0.1137921E-01  0.4953317E-01     1.820  0.6494598E-04  0.1354570E-02  0.4907320E-02
    53.101  0.4781095E-02  0.1135387E-01  0.4959449E-01     1.821  0.6520321E-04  0.1397259E-02  0.4784895E-02
    53.105  0.4781818E-02  0.1132608E-01  0.4965070E-01     1.821  0.6568738E-04  0.1441851E-02  0.4675318E-02
    53.109  0.4782638E-02  0.1130293E-01  0.4970531E-01     1.821  0.6642868E-04  0.1480546E-02  0.4582312E-02
    53.113  0.4783539E-02  0.1127670E-01  0.4975025E-01     1.822  0.6744786E-04  0.1521451E-02  0.4504329E-02
    53.117  0.4784500E-02  0.1125062E-01  0.4978735E-01     1.822  0.6875007E-04  0.1565739E-02  0.4441866E-02
    53.121  0.4785475E-02  0.1124005E-01  0.4983342E-01     1.822  0.7030085E-04  0.1580239E-02  0.4412441E-02
    53.125  0.4786436E-02  0.1125634E-01  0.4989309E-01     1.823  0.7206401E-04  0.1576972E-02  0.4387381E-02
    53.129  0.4787369E-02  0.1127127E-01  0.4994145E-01     1.823  0.7399851E-04  0.1573954E-02  0.4371504E-02
    53.133  0.4788274E-02  0.1128563E-01  0.4997599E-01     1.823  0.7604731E-04  0.1575301E-02  0.4366520E-02
    53.137  0.4789147E-02  0.1129885E-01  0.5000427E-01     1.824  0.7814117E-04  0.1576422E-02  0.4369949E-02
    53.141  0.4789979E-02  0.1132222E-01  0.5003402E-01     1.824  0.8020107E-04  0.1582984E-02  0.4348463E-02
    53.144  0.4790758E-02  0.1133655E-01  0.5004863E-01     1.824  0.8214374E-04  0.1588685E-02  0.4337905E-02
    53.148  0.4791510E-02  0.1134044E-01  0.5004841E-01     1.825  0.8390725E-04  0.1591410E-02  0.4338699E-02
    53.152  0.4792251E-02  0.1133221E-01  0.5003594E-01     1.825  0.8542695E-04  0.1588993E-02  0.4344005E-02
    53.156  0.4792969E-02  0.1131486E-01  0.5000588E-01     1.825  0.8663158E-04  0.1586134E-02  0.4358360E-02
    53.160  0.4793646E-02  0.1128960E-01  0.4995954E-01     1.826  0.8747557E-04  0.1583628E-02  0.4363318E-02
    53.164  0.4794266E-02  0.1129201E-01  0.4993981E-01     1.826  0.8791966E-04  0.1585534E-02  0.4330843E-02
    53.168  0.4794811E-02  0.1129386E-01  0.4990998E-01     1.827  0.8793964E-04  0.1586637E-02  0.4298618E-02
    53.172  0.4795265E-02  0.1129775E-01  0.4987434E-01     1.827  0.8752323E-04  0.1585941E-02  0.4271863E-02
    53.176  0.4795613E-02  0.1130264E-01  0.4983152E-01     1.827  0.8667481E-04  0.1584483E-02  0.4253471E-02
    53.180  0.4795941E-02  0.1130659E-01  0.4978611E-01     1.828  0.8550752E-04  0.1582363E-02  0.4234688E-02
    53.184  0.4796357E-02  0.1131210E-01  0.4975658E-01     1.828  0.8414452E-04  0.1583333E-02  0.4208338E-02
    53.188  0.4796885E-02  0.1131824E-01  0.4974102E-01     1.828  0.8264649E-04  0.1586188E-02  0.4188471E-02
    53.192  0.4797484E-02  0.1132073E-01  0.4973005E-01     1.829  0.8110427E-04  0.1587038E-02  0.4172521E-02
    53.196  0.4798126E-02  0.1132108E-01  0.4972148E-01     1.829  0.7957235E-04  0.1586684E-02  0.4167436E-02
    53.199  0.4798785E-02  0.1132211E-01  0.4971052E-01     1.829  0.7810825E-04  0.1586758E-02  0.4165272E-02
    53.203  0.4799432E-02  0.1132222E-01  0.4969655E-01     1.830  0.7675968E-04  0.1587715E-02  0.4168709E-02
    53.207  0.4799961E-02  0.1132275E-01  0.4967513E-01     1.830  0.7552085E-04  0.1589654E-02  0.4173513E-02
    53.211  0.4800300E-02  0.1132845E-01  0.4963977E-01     1.830  0.7440026E-04  0.1591635E-02  0.4176108E-02
    53.215  0.4800422E-02  0.1133278E-01  0.4958491E-01     1.831  0.7341949E-04  0.1593067E-02  0.4189183E-02
    53.219  0.4800277E-02  0.1133547E-01  0.4950716E-01     1.831  0.7256901E-04  0.1594890E-02  0.4218328E-02
    53.223  0.4799878E-02  0.1133633E-01  0.4941220E-01     1.831  0.7188223E-04  0.1596328E-02  0.4261941E-02
    53.227  0.4799233E-02  0.1133562E-01  0.4930908E-01     1.832  0.7138155E-04  0.1597385E-02  0.4323718E-02
    53.231  0.4798360E-02  0.1133389E-01  0.4918940E-01     1.832  0.7108264E-04  0.1599426E-02  0.4395808E-02
    53.235  0.4797283E-02  0.1135003E-01  0.4908280E-01     1.833  0.7099272E-04  0.1619482E-02  0.4475284E-02
    53.239  0.4796104E-02  0.1137092E-01  0.4898964E-01     1.833  0.7096204E-04  0.1646848E-02  0.4562180E-02
    53.243  0.4794908E-02  0.1139110E-01  0.4890554E-01     1.833  0.7087160E-04  0.1674422E-02  0.4645447E-02
    53.247  0.4793724E-02  0.1140998E-01  0.4883508E-01     1.834  0.7072462E-04  0.1700621E-02  0.4716713E-02
    53.251  0.4792579E-02  0.1143049E-01  0.4877925E-01     1.834  0.7052386E-04  0.1720859E-02  0.4785169E-02
    53.254  0.4791499E-02  0.1144502E-01  0.4873003E-01     1.834  0.7027146E-04  0.1736690E-02  0.4847869E-02
    53.258  0.4790509E-02  0.1145866E-01  0.4869077E-01     1.835  0.6997122E-04  0.1750216E-02  0.4901198E-02
    53.262  0.4789622E-02  0.1146955E-01  0.4866005E-01     1.835  0.6964382E-04  0.1763937E-02  0.4947288E-02
    53.266  0.4788853E-02  0.1147792E-01  0.4864168E-01     1.835  0.6929552E-04  0.1776004E-02  0.4982848E-02
    53.270  0.4788230E-02  0.1148942E-01  0.4863719E-01     1.836  0.6892690E-04  0.1784645E-02  0.5004565E-02
    53.274  0.4787773E-02  0.1149210E-01  0.4863825E-01     1.836  0.6854162E-04  0.1785460E-02  0.5030514E-02
    53.278  0.4787489E-02  0.1148650E-01  0.4863638E-01     1.836  0.6814007E-04  0.1779125E-02  0.5048230E-02
    53.282  0.4787371E-02  0.1147620E-01  0.4863711E-01     1.837  0.6772042E-04  0.1765917E-02  0.5064256E-02
    53.286  0.4787411E-02  0.1145674E-01  0.4863547E-01     1.837  0.6728303E-04  0.1746803E-02  0.5073129E-02
    53.290  0.4787603E-02  0.1143634E-01  0.4863630E-01     1.837  0.6683796E-04  0.1723302E-02  0.5075969E-02
    53.294  0.4787939E-02  0.1141538E-01  0.4864058E-01     1.838  0.6640038E-04  0.1701000E-02  0.5066765E-02
    53.298  0.4788404E-02  0.1139209E-01  0.4864664E-01     1.838  0.6598602E-04  0.1677645E-02  0.5055276E-02
    53.302  0.4788985E-02  0.1138912E-01  0.4867011E-01     1.839  0.6561454E-04  0.1672423E-02  0.5042921E-02
    53.306  0.4789667E-02  0.1139036E-01  0.4869419E-01     1.839  0.6530535E-04  0.1670894E-02  0.5026657E-02
    53.309  0.4790448E-02  0.1139078E-01  0.4871823E-01     1.839  0.6509213E-04  0.1669483E-02  0.5012912E-02
    53.313  0.4791308E-02  0.1139072E-01  0.4874441E-01     1.840  0.6499274E-04  0.1668385E-02  0.5003783E-02
    53.317  0.4792223E-02  0.1138998E-01  0.4876850E-01     1.840  0.6501775E-04  0.1666785E-02  0.4995808E-02
    53.321  0.4793165E-02  0.1139064E-01  0.4878497E-01     1.840  0.6517220E-04  0.1664655E-02  0.4990197E-02
    53.325  0.4794107E-02  0.1139041E-01  0.4879655E-01     1.841  0.6545481E-04  0.1662433E-02  0.4983146E-02
    53.329  0.4795024E-02  0.1138913E-01  0.4880157E-01     1.841  0.6585736E-04  0.1661119E-02  0.4976593E-02
    53.333  0.4795851E-02  0.1138787E-01  0.4879541E-01     1.841  0.6631647E-04  0.1659008E-02  0.4979744E-02
    53.337  0.4796539E-02  0.1138572E-01  0.4877468E-01     1.842  0.6672593E-04  0.1658257E-02  0.4998092E-02
    53.341  0.4797071E-02  0.1138595E-01  0.4873851E-01     1.842  0.6706301E-04  0.1658622E-02  0.5026320E-02
    53.345  0.4797433E-02  0.1138891E-01  0.4870011E-01     1.842  0.6730474E-04  0.1657960E-02  0.5052837E-02
    53.349  0.4797627E-02  0.1139694E-01  0.4865365E-01     1.843  0.6740556E-04  0.1655962E-02  0.5093881E-02
    53.353  0.4797647E-02  0.1140471E-01  0.4859632E-01     1.843  0.6735162E-04  0.1653262E-02  0.5135424E-02
    53.357  0.4797478E-02  0.1141217E-01  0.4852901E-01     1.843  0.6713797E-04  0.1651420E-02  0.5182207E-02
    53.361  0.4797173E-02  0.1141846E-01  0.4845458E-01     1.844  0.6681009E-04  0.1649379E-02  0.5231238E-02
    53.365  0.4796760E-02  0.1142318E-01  0.4838214E-01     1.844  0.6639500E-04  0.1647185E-02  0.5276809E-02
    53.368  0.4796219E-02  0.1142700E-01  0.4830586E-01     1.845  0.6588353E-04  0.1645009E-02  0.5325438E-02
    53.372  0.4795559E-02  0.1142979E-01  0.4822667E-01     1.845  0.6529068E-04  0.1641665E-02  0.5369212E-02
    53.376  0.4794791E-02  0.1143330E-01  0.4814892E-01     1.845  0.6463413E-04  0.1640318E-02  0.5412616E-02
    53.380  0.4793931E-02  0.1145030E-01  0.4808829E-01     1.846  0.6393249E-04  0.1657545E-02  0.5430544E-02
    53.384  0.4792993E-02  0.1146321E-01  0.4802678E-01     1.846  0.6320679E-04  0.1670425E-02  0.5454325E-02
    53.388  0.4792004E-02  0.1147493E-01  0.4797049E-01     1.846  0.6248346E-04  0.1677301E-02  0.5480759E-02
    53.392  0.4791024E-02  0.1148685E-01  0.4792228E-01     1.847  0.6180635E-04  0.1685293E-02  0.5490777E-02
    53.396  0.4790069E-02  0.1151614E-01  0.4790536E-01     1.847  0.6118851E-04  0.1708748E-02  0.5490191E-02
    53.400  0.4789161E-02  0.1153990E-01  0.4789700E-01     1.847  0.6064609E-04  0.1724688E-02  0.5480209E-02
    53.404  0.4788322E-02  0.1155660E-01  0.4789190E-01     1.848  0.6018801E-04  0.1737803E-02  0.5467894E-02
    53.408  0.4787579E-02  0.1156816E-01  0.4789108E-01     1.848  0.5980522E-04  0.1746922E-02  0.5451945E-02
    53.412  0.4786950E-02  0.1157336E-01  0.4789513E-01     1.848  0.5950285E-04  0.1750549E-02  0.5431777E-02
    53.416  0.4786449E-02  0.1157161E-01  0.4790282E-01     1.849  0.5928898E-04  0.1748516E-02  0.5410397E-02
    53.420  0.4786087E-02  0.1156264E-01  0.4791658E-01     1.849  0.5916804E-04  0.1740705E-02  0.5384090E-02
    53.423  0.4785873E-02  0.1155341E-01  0.4793579E-01     1.849  0.5914330E-04  0.1733088E-02  0.5349516E-02
    53.427  0.4785815E-02  0.1155291E-01  0.4796956E-01     1.850  0.5921785E-04  0.1737946E-02  0.5294489E-02
    53.431  0.4785921E-02  0.1155079E-01  0.4801285E-01     1.850  0.5939308E-04  0.1739305E-02  0.5236059E-02
    53.435  0.4786188E-02  0.1154227E-01  0.4806108E-01     1.851  0.5966448E-04  0.1736856E-02  0.5176514E-02
    53.439  0.4786608E-02  0.1153415E-01  0.4811400E-01     1.851  0.6002721E-04  0.1734059E-02  0.5120333E-02
    53.443  0.4787173E-02  0.1152480E-01  0.4816611E-01     1.851  0.6047422E-04  0.1726150E-02  0.5062752E-02
    53.447  0.4787858E-02  0.1151222E-01  0.4822065E-01     1.852  0.6098966E-04  0.1714604E-02  0.5010328E-02
    53.451  0.4788645E-02  0.1150082E-01  0.4827225E-01     1.852  0.6156362E-04  0.1704431E-02  0.4952281E-02
    53.455  0.4789514E-02  0.1149673E-01  0.4833768E-01     1.852  0.6218678E-04  0.1700862E-02  0.4911964E-02
    53.459  0.4790436E-02  0.1150183E-01  0.4839940E-01     1.853  0.6284946E-04  0.1704079E-02  0.4869363E-02
    53.463  0.4791375E-02  0.1150672E-01  0.4845102E-01     1.853  0.6353989E-04  0.1704728E-02  0.4834486E-02
    53.467  0.4792320E-02  0.1151674E-01  0.4850115E-01     1.853  0.6425654E-04  0.1699580E-02  0.4808233E-02
    53.471  0.4793255E-02  0.1152697E-01  0.4854570E-01     1.854  0.6499062E-04  0.1695749E-02  0.4793086E-02
    53.475  0.4794158E-02  0.1153672E-01  0.4858459E-01     1.854  0.6572767E-04  0.1691235E-02  0.4780495E-02
    53.478  0.4795006E-02  0.1154585E-01  0.4861132E-01     1.854  0.6645260E-04  0.1685841E-02  0.4775194E-02
    53.482  0.4795776E-02  0.1155455E-01  0.4862703E-01     1.855  0.6714575E-04  0.1678795E-02  0.4775874E-02
    53.486  0.4796415E-02  0.1156234E-01  0.4862697E-01     1.855  0.6777529E-04  0.1671723E-02  0.4782304E-02
    53.490  0.4796903E-02  0.1157089E-01  0.4861010E-01     1.855  0.6832346E-04  0.1660252E-02  0.4792075E-02
    53.494  0.4797219E-02  0.1157502E-01  0.4857764E-01     1.856  0.6876994E-04  0.1656172E-02  0.4808580E-02
    53.498  0.4797347E-02  0.1157575E-01  0.4852876E-01     1.856  0.6909790E-04  0.1652399E-02  0.4834782E-02
    53.502  0.4797283E-02  0.1158529E-01  0.4847569E-01     1.857  0.6929454E-04  0.1648661E-02  0.4868239E-02
    53.506  0.4797041E-02  0.1160097E-01  0.4841728E-01     1.857  0.6935966E-04  0.1643581E-02  0.4913073E-02
    53.510  0.4796694E-02  0.1161873E-01  0.4836105E-01     1.857  0.6935594E-04  0.1640231E-02  0.4950368E-02
    53.514  0.4796256E-02  0.1163581E-01  0.4830811E-01     1.858  0.6928936E-04  0.1640971E-02  0.4981245E-02
    53.518  0.4795749E-02  0.1165132E-01  0.4825705E-01     1.858  0.6916850E-04  0.1643723E-02  0.5002618E-02
    53.522  0.4795237E-02  0.1166694E-01  0.4821532E-01     1.858  0.6903396E-04  0.1650032E-02  0.5024065E-02
    53.526  0.4794734E-02  0.1167905E-01  0.4817947E-01     1.859  0.6889028E-04  0.1657465E-02  0.5042582E-02
    53.530  0.4794245E-02  0.1168940E-01  0.4814582E-01     1.859  0.6874013E-04  0.1666844E-02  0.5055816E-02
    53.533  0.4793772E-02  0.1169840E-01  0.4812008E-01     1.859  0.6857892E-04  0.1677793E-02  0.5072100E-02
    53.537  0.4793285E-02  0.1170731E-01  0.4810114E-01     1.860  0.6838071E-04  0.1690997E-02  0.5085273E-02
    53.541  0.4792772E-02  0.1171610E-01  0.4808244E-01     1.860  0.6813531E-04  0.1706137E-02  0.5100721E-02
    53.545  0.4792242E-02  0.1172395E-01  0.4806146E-01     1.860  0.6784791E-04  0.1722115E-02  0.5110743E-02
    53.549  0.4791717E-02  0.1173041E-01  0.4804368E-01     1.861  0.6753630E-04  0.1738175E-02  0.5123969E-02
    53.553  0.4791207E-02  0.1173779E-01  0.4803696E-01     1.861  0.6721162E-04  0.1750552E-02  0.5132956E-02
    53.557  0.4790722E-02  0.1174537E-01  0.4803086E-01     1.862  0.6688708E-04  0.1757933E-02  0.5149213E-02
    53.561  0.4790257E-02  0.1175146E-01  0.4802691E-01     1.862  0.6659673E-04  0.1765630E-02  0.5164247E-02
    53.565  0.4789818E-02  0.1175551E-01  0.4802874E-01     1.862  0.6635669E-04  0.1771360E-02  0.5177096E-02
    53.569  0.4789413E-02  0.1175883E-01  0.4803325E-01     1.863  0.6617381E-04  0.1778865E-02  0.5191219E-02
    53.573  0.4789052E-02  0.1176066E-01  0.4804075E-01     1.863  0.6605512E-04  0.1785191E-02  0.5204489E-02
    53.577  0.4788731E-02  0.1175709E-01  0.4804563E-01     1.863  0.6599316E-04  0.1789002E-02  0.5222412E-02
    53.581  0.4788437E-02  0.1175417E-01  0.4805325E-01     1.864  0.6596773E-04  0.1790443E-02  0.5240820E-02
    53.584  0.4788176E-02  0.1174704E-01  0.4805694E-01     1.864  0.6597797E-04  0.1789433E-02  0.5263239E-02
    53.588  0.4787953E-02  0.1173798E-01  0.4806070E-01     1.864  0.6602206E-04  0.1787125E-02  0.5291920E-02
    53.592  0.4787775E-02  0.1172479E-01  0.4806250E-01     1.865  0.6609747E-04  0.1782596E-02  0.5319501E-02
    53.596  0.4787642E-02  0.1170817E-01  0.4806847E-01     1.865  0.6619993E-04  0.1776321E-02  0.5348322E-02
    53.600  0.4787560E-02  0.1169025E-01  0.4807446E-01     1.865  0.6632610E-04  0.1768352E-02  0.5379771E-02
    53.604  0.4787529E-02  0.1167045E-01  0.4808028E-01     1.866  0.6647026E-04  0.1758745E-02  0.5408521E-02
    53.608  0.4787562E-02  0.1164892E-01  0.4808674E-01     1.866  0.6663032E-04  0.1747865E-02  0.5438202E-02
    53.612  0.4787658E-02  0.1162734E-01  0.4809471E-01     1.867  0.6679900E-04  0.1735089E-02  0.5464865E-02
    53.616  0.4787813E-02  0.1161435E-01  0.4811629E-01     1.867  0.6697108E-04  0.1728159E-02  0.5479482E-02
    53.620  0.4788021E-02  0.1160031E-01  0.4813740E-01     1.867  0.6714106E-04  0.1721907E-02  0.5492375E-02
    53.624  0.4788271E-02  0.1158470E-01  0.4816079E-01     1.868  0.6729880E-04  0.1715986E-02  0.5502320E-02
    53.628  0.4788555E-02  0.1156901E-01  0.4818119E-01     1.868  0.6744018E-04  0.1710718E-02  0.5513285E-02
    53.632  0.4788874E-02  0.1155279E-01  0.4820036E-01     1.868  0.6756763E-04  0.1706522E-02  0.5521446E-02
    53.636  0.4789223E-02  0.1153563E-01  0.4821457E-01     1.869  0.6768048E-04  0.1702441E-02  0.5527883E-02
    53.639  0.4789557E-02  0.1151734E-01  0.4822340E-01     1.869  0.6784622E-04  0.1698163E-02  0.5535931E-02
    53.643  0.4789798E-02  0.1150481E-01  0.4822769E-01     1.869  0.6819968E-04  0.1695689E-02  0.5544719E-02
    53.647  0.4789941E-02  0.1149779E-01  0.4822399E-01     1.870  0.6873085E-04  0.1693563E-02  0.5548530E-02
    53.651  0.4789926E-02  0.1149563E-01  0.4821170E-01     1.870  0.6942024E-04  0.1693478E-02  0.5546916E-02
    53.655  0.4789692E-02  0.1149625E-01  0.4818349E-01     1.870  0.7023654E-04  0.1694077E-02  0.5535106E-02
    53.659  0.4789251E-02  0.1150189E-01  0.4814553E-01     1.871  0.7116104E-04  0.1696708E-02  0.5513573E-02
    53.663  0.4788613E-02  0.1151704E-01  0.4810092E-01     1.871  0.7217099E-04  0.1699617E-02  0.5491684E-02
    53.667  0.4787826E-02  0.1153142E-01  0.4804855E-01     1.872  0.7325782E-04  0.1702333E-02  0.5464096E-02
    53.671  0.4786929E-02  0.1154257E-01  0.4799603E-01     1.872  0.7440466E-04  0.1704456E-02  0.5433747E-02
    53.675  0.4785945E-02  0.1157511E-01  0.4796514E-01     1.872  0.7558199E-04  0.1676278E-02  0.5409539E-02
    53.679  0.4784898E-02  0.1160510E-01  0.4793431E-01     1.873  0.7675713E-04  0.1645128E-02  0.5382901E-02
    53.683  0.4783818E-02  0.1162870E-01  0.4790325E-01     1.873  0.7789695E-04  0.1611513E-02  0.5356883E-02
    53.687  0.4782731E-02  0.1164334E-01  0.4787050E-01     1.873  0.7896977E-04  0.1579128E-02  0.5334252E-02
    53.691  0.4781684E-02  0.1165526E-01  0.4784140E-01     1.874  0.7995787E-04  0.1554707E-02  0.5303334E-02
    53.694  0.4780741E-02  0.1166067E-01  0.4782202E-01     1.874  0.8086142E-04  0.1527992E-02  0.5277815E-02
    53.698  0.4779933E-02  0.1165589E-01  0.4780381E-01     1.874  0.8165861E-04  0.1507371E-02  0.5249373E-02
    53.702  0.4779250E-02  0.1165090E-01  0.4780368E-01     1.875  0.8238750E-04  0.1495342E-02  0.5228437E-02
    53.706  0.4778697E-02  0.1163939E-01  0.4780793E-01     1.875  0.8305395E-04  0.1485094E-02  0.5214374E-02
    53.710  0.4778287E-02  0.1162038E-01  0.4781755E-01     1.875  0.8363308E-04  0.1477933E-02  0.5210351E-02
    53.714  0.4778025E-02  0.1159432E-01  0.4782387E-01     1.876  0.8411915E-04  0.1474735E-02  0.5211481E-02
    53.718  0.4777906E-02  0.1155754E-01  0.4782965E-01     1.876  0.8451566E-04  0.1479644E-02  0.5222068E-02
    53.722  0.4777917E-02  0.1152017E-01  0.4783234E-01     1.877  0.8480071E-04  0.1484143E-02  0.5240112E-02
    53.726  0.4778052E-02  0.1150057E-01  0.4785312E-01     1.877  0.8496476E-04  0.1499832E-02  0.5244647E-02
    53.730  0.4778287E-02  0.1148195E-01  0.4787576E-01     1.877  0.8499278E-04  0.1524894E-02  0.5247931E-02
    53.734  0.4778604E-02  0.1146623E-01  0.4789862E-01     1.878  0.8488210E-04  0.1554351E-02  0.5248531E-02
    53.738  0.4778992E-02  0.1145078E-01  0.4792244E-01     1.878  0.8464113E-04  0.1585818E-02  0.5257330E-02
    53.742  0.4779433E-02  0.1143709E-01  0.4794293E-01     1.878  0.8428265E-04  0.1611898E-02  0.5273431E-02
    53.746  0.4779912E-02  0.1143734E-01  0.4797163E-01     1.879  0.8382257E-04  0.1612010E-02  0.5310449E-02
    53.749  0.4780412E-02  0.1144611E-01  0.4800456E-01     1.879  0.8328073E-04  0.1612008E-02  0.5345944E-02
    53.753  0.4780936E-02  0.1145981E-01  0.4803942E-01     1.879  0.8269676E-04  0.1614978E-02  0.5372900E-02
    53.757  0.4781471E-02  0.1147399E-01  0.4807109E-01     1.880  0.8209787E-04  0.1617419E-02  0.5395914E-02
    53.761  0.4781997E-02  0.1149324E-01  0.4810121E-01     1.880  0.8150402E-04  0.1620595E-02  0.5412459E-02
    53.765  0.4782502E-02  0.1151357E-01  0.4813414E-01     1.880  0.8093738E-04  0.1625564E-02  0.5423635E-02
    53.769  0.4782968E-02  0.1152902E-01  0.4815829E-01     1.881  0.8041623E-04  0.1629334E-02  0.5425375E-02
    53.773  0.4783377E-02  0.1154138E-01  0.4817291E-01     1.881  0.7995211E-04  0.1632992E-02  0.5422873E-02
    53.777  0.4783714E-02  0.1155510E-01  0.4817909E-01     1.882  0.7955403E-04  0.1637261E-02  0.5420591E-02
    53.781  0.4783964E-02  0.1156336E-01  0.4817460E-01     1.882  0.7922854E-04  0.1640189E-02  0.5417996E-02
    53.785  0.4784141E-02  0.1156584E-01  0.4816121E-01     1.882  0.7892378E-04  0.1643370E-02  0.5404851E-02
    53.789  0.4784303E-02  0.1156589E-01  0.4814563E-01     1.883  0.7848801E-04  0.1646004E-02  0.5388590E-02
    53.793  0.4784424E-02  0.1156181E-01  0.4813407E-01     1.883  0.7791512E-04  0.1648524E-02  0.5373830E-02
    53.797  0.4784497E-02  0.1155444E-01  0.4810947E-01     1.883  0.7722019E-04  0.1651074E-02  0.5348387E-02
    53.800  0.4784596E-02  0.1154979E-01  0.4809741E-01     1.884  0.7643056E-04  0.1653574E-02  0.5328097E-02
    53.804  0.4784740E-02  0.1154221E-01  0.4809194E-01     1.884  0.7556870E-04  0.1655776E-02  0.5309593E-02
    53.808  0.4784922E-02  0.1153310E-01  0.4808816E-01     1.884  0.7465840E-04  0.1658253E-02  0.5307183E-02
    53.812  0.4785131E-02  0.1152277E-01  0.4808745E-01     1.885  0.7372380E-04  0.1660868E-02  0.5312043E-02
    53.816  0.4785358E-02  0.1151116E-01  0.4808823E-01     1.885  0.7279086E-04  0.1664393E-02  0.5321544E-02
    53.820  0.4785595E-02  0.1149839E-01  0.4808904E-01     1.885  0.7188541E-04  0.1667247E-02  0.5336185E-02
    53.824  0.4785831E-02  0.1148354E-01  0.4809007E-01     1.886  0.7103313E-04  0.1668116E-02  0.5354754E-02
    53.828  0.4786066E-02  0.1146900E-01  0.4808991E-01     1.886  0.7026912E-04  0.1673179E-02  0.5380649E-02
    53.832  0.4786294E-02  0.1145685E-01  0.4808918E-01     1.887  0.6962072E-04  0.1678662E-02  0.5413247E-02
    53.836  0.4786510E-02  0.1144669E-01  0.4809191E-01     1.887  0.6910805E-04  0.1683208E-02  0.5447157E-02
    53.840  0.4786703E-02  0.1143741E-01  0.4809072E-01     1.887  0.6874779E-04  0.1688132E-02  0.5483355E-02
    53.844  0.4786869E-02  0.1142850E-01  0.4808907E-01     1.888  0.6855331E-04  0.1692459E-02  0.5522733E-02
    53.848  0.4787042E-02  0.1142271E-01  0.4808753E-01     1.888  0.6845380E-04  0.1696519E-02  0.5557561E-02
    53.852  0.4787236E-02  0.1141466E-01  0.4808853E-01     1.888  0.6841237E-04  0.1699359E-02  0.5590238E-02
    53.855  0.4787447E-02  0.1140888E-01  0.4809053E-01     1.889  0.6843288E-04  0.1700907E-02  0.5615371E-02
    53.859  0.4787673E-02  0.1140321E-01  0.4809497E-01     1.889  0.6850674E-04  0.1702108E-02  0.5639493E-02
    53.863  0.4787920E-02  0.1139811E-01  0.4810308E-01     1.889  0.6860739E-04  0.1703643E-02  0.5662896E-02
    53.867  0.4788184E-02  0.1139757E-01  0.4811493E-01     1.890  0.6873247E-04  0.1704981E-02  0.5685730E-02
    53.871  0.4788455E-02  0.1139797E-01  0.4812722E-01     1.890  0.6887802E-04  0.1706027E-02  0.5704129E-02
    53.875  0.4788729E-02  0.1139785E-01  0.4813797E-01     1.890  0.6904000E-04  0.1707739E-02  0.5717974E-02
    53.879  0.4788997E-02  0.1139864E-01  0.4814642E-01     1.891  0.6921390E-04  0.1709022E-02  0.5729975E-02
    53.883  0.4789253E-02  0.1140217E-01  0.4815306E-01     1.891  0.6939481E-04  0.1710605E-02  0.5738833E-02
    53.887  0.4789491E-02  0.1140334E-01  0.4815948E-01     1.892  0.6957666E-04  0.1707925E-02  0.5740821E-02
    53.891  0.4789706E-02  0.1140518E-01  0.4816160E-01     1.892  0.6975539E-04  0.1707215E-02  0.5740497E-02
    53.895  0.4789892E-02  0.1140631E-01  0.4816232E-01     1.892  0.6992541E-04  0.1706436E-02  0.5734891E-02
    53.899  0.4790043E-02  0.1140719E-01  0.4815794E-01     1.893  0.7008282E-04  0.1706036E-02  0.5728339E-02
    53.903  0.4790162E-02  0.1140835E-01  0.4815349E-01     1.893  0.7022817E-04  0.1706164E-02  0.5717768E-02
    53.906  0.4790257E-02  0.1140981E-01  0.4814885E-01     1.893  0.7036396E-04  0.1706423E-02  0.5707083E-02
    53.910  0.4790331E-02  0.1141112E-01  0.4814411E-01     1.894  0.7049095E-04  0.1707146E-02  0.5693105E-02
    53.914  0.4790400E-02  0.1141584E-01  0.4813617E-01     1.894  0.7061710E-04  0.1715050E-02  0.5682396E-02
    53.918  0.4790462E-02  0.1141495E-01  0.4812831E-01     1.894  0.7073930E-04  0.1715117E-02  0.5671889E-02
    53.922  0.4790512E-02  0.1141502E-01  0.4811661E-01     1.895  0.7085349E-04  0.1714218E-02  0.5665357E-02
    53.926  0.4790543E-02  0.1141470E-01  0.4810869E-01     1.895  0.7095643E-04  0.1713108E-02  0.5656327E-02
    53.930  0.4790547E-02  0.1141486E-01  0.4809634E-01     1.895  0.7106144E-04  0.1713142E-02  0.5652040E-02
    53.934  0.4790396E-02  0.1141298E-01  0.4807328E-01     1.896  0.7141481E-04  0.1713426E-02  0.5655120E-02
    53.938  0.4790059E-02  0.1141447E-01  0.4803765E-01     1.896  0.7207327E-04  0.1714394E-02  0.5669372E-02
    53.942  0.4789545E-02  0.1141613E-01  0.4798613E-01     1.897  0.7301916E-04  0.1714698E-02  0.5691989E-02
    53.946  0.4788867E-02  0.1141760E-01  0.4792859E-01     1.897  0.7422893E-04  0.1714201E-02  0.5722693E-02
    53.950  0.4788058E-02  0.1141822E-01  0.4786682E-01     1.897  0.7567813E-04  0.1714421E-02  0.5760419E-02
    53.954  0.4786984E-02  0.1141810E-01  0.4778607E-01     1.898  0.7764518E-04  0.1714053E-02  0.5819020E-02
    53.958  0.4785605E-02  0.1141728E-01  0.4768762E-01     1.898  0.8021695E-04  0.1712718E-02  0.5895296E-02
    53.961  0.4783959E-02  0.1141631E-01  0.4758230E-01     1.898  0.8332624E-04  0.1711255E-02  0.5993330E-02
    53.965  0.4782095E-02  0.1141471E-01  0.4746751E-01     1.899  0.8689227E-04  0.1709811E-02  0.6100740E-02
    53.969  0.4780063E-02  0.1141271E-01  0.4734884E-01     1.899  0.9081709E-04  0.1707861E-02  0.6217621E-02
    53.973  0.4777917E-02  0.1140959E-01  0.4723566E-01     1.899  0.9498927E-04  0.1706353E-02  0.6337418E-02
    53.977  0.4775716E-02  0.1140572E-01  0.4712571E-01     1.900  0.9928981E-04  0.1704550E-02  0.6452672E-02
    53.981  0.4773519E-02  0.1140083E-01  0.4703139E-01     1.900  0.1035951E-03  0.1703718E-02  0.6557932E-02
    53.985  0.4771269E-02  0.1139920E-01  0.4694820E-01     1.900  0.1077629E-03  0.1694963E-02  0.6640182E-02
    53.989  0.4768946E-02  0.1140084E-01  0.4687183E-01     1.901  0.1116569E-03  0.1679096E-02  0.6690372E-02
    53.993  0.4766614E-02  0.1143575E-01  0.4683908E-01     1.901  0.1151628E-03  0.1664795E-02  0.6669424E-02
    53.997  0.4764334E-02  0.1147640E-01  0.4682389E-01     1.901  0.1181830E-03  0.1648945E-02  0.6612044E-02
    54.001  0.4762169E-02  0.1150689E-01  0.4681448E-01     1.902  0.1206377E-03  0.1629001E-02  0.6539945E-02
    54.005  0.4760177E-02  0.1152533E-01  0.4680907E-01     1.902  0.1224662E-03  0.1604987E-02  0.6455696E-02
    54.009  0.4758409E-02  0.1154135E-01  0.4682615E-01     1.903  0.1236289E-03  0.1583151E-02  0.6349589E-02
    54.012  0.4756913E-02  0.1154903E-01  0.4685719E-01     1.903  0.1241050E-03  0.1563310E-02  0.6231675E-02
    54.016  0.4755726E-02  0.1154789E-01  0.4690017E-01     1.903  0.1238968E-03  0.1548208E-02  0.6105505E-02
    54.020  0.4754850E-02  0.1153670E-01  0.4695500E-01     1.904  0.1230052E-03  0.1539888E-02  0.5981500E-02
    54.024  0.4754287E-02  0.1151748E-01  0.4700709E-01     1.904  0.1214536E-03  0.1538939E-02  0.5855148E-02
    54.028  0.4754038E-02  0.1148806E-01  0.4706610E-01     1.904  0.1192906E-03  0.1549442E-02  0.5738703E-02
    54.032  0.4754081E-02  0.1144808E-01  0.4712825E-01     1.905  0.1165676E-03  0.1571822E-02  0.5632974E-02
    54.036  0.4754407E-02  0.1142529E-01  0.4721191E-01     1.905  0.1133651E-03  0.1608920E-02  0.5520823E-02
    54.040  0.4755003E-02  0.1140333E-01  0.4730391E-01     1.905  0.1097749E-03  0.1658029E-02  0.5421905E-02
    54.044  0.4755845E-02  0.1137603E-01  0.4738772E-01     1.906  0.1058954E-03  0.1719057E-02  0.5342547E-02
    54.048  0.4756905E-02  0.1135991E-01  0.4748820E-01     1.906  0.1018290E-03  0.1764001E-02  0.5292303E-02
    54.052  0.4758146E-02  0.1137228E-01  0.4761694E-01     1.906  0.9767979E-04  0.1766127E-02  0.5289766E-02
    54.056  0.4759518E-02  0.1138444E-01  0.4773946E-01     1.907  0.9354203E-04  0.1766494E-02  0.5310581E-02
    54.060  0.4760959E-02  0.1139470E-01  0.4784968E-01     1.907  0.8950512E-04  0.1766398E-02  0.5349834E-02
    54.064  0.4762425E-02  0.1140282E-01  0.4794772E-01     1.907  0.8566381E-04  0.1766096E-02  0.5408323E-02
    54.067  0.4763867E-02  0.1140860E-01  0.4802570E-01     1.908  0.8211189E-04  0.1764790E-02  0.5487691E-02
    54.071  0.4765241E-02  0.1141022E-01  0.4808702E-01     1.908  0.7893712E-04  0.1762738E-02  0.5586337E-02
    54.075  0.4766470E-02  0.1140948E-01  0.4813132E-01     1.908  0.7624502E-04  0.1760527E-02  0.5693562E-02
    54.079  0.4767609E-02  0.1140712E-01  0.4815762E-01     1.909  0.7393826E-04  0.1759125E-02  0.5809919E-02
    54.083  0.4768681E-02  0.1140084E-01  0.4817490E-01     1.909  0.7198312E-04  0.1757552E-02  0.5927794E-02
    54.087  0.4769653E-02  0.1139211E-01  0.4818176E-01     1.910  0.7043908E-04  0.1757205E-02  0.6046566E-02
    54.091  0.4770489E-02  0.1138064E-01  0.4817518E-01     1.910  0.6935030E-04  0.1756441E-02  0.6163847E-02
    54.095  0.4771159E-02  0.1136619E-01  0.4815172E-01     1.910  0.6874792E-04  0.1756870E-02  0.6280989E-02
    54.099  0.4771754E-02  0.1135089E-01  0.4812597E-01     1.911  0.6844355E-04  0.1757112E-02  0.6383651E-02
    54.103  0.4772365E-02  0.1133383E-01  0.4810297E-01     1.911  0.6822818E-04  0.1758221E-02  0.6471510E-02
    54.107  0.4772974E-02  0.1133654E-01  0.4810660E-01     1.911  0.6809048E-04  0.1752246E-02  0.6552505E-02
    54.111  0.4773561E-02  0.1133829E-01  0.4811365E-01     1.912  0.6801940E-04  0.1746359E-02  0.6614726E-02
    54.114  0.4774109E-02  0.1133925E-01  0.4811862E-01     1.912  0.6800431E-04  0.1740915E-02  0.6658911E-02
    54.118  0.4774601E-02  0.1134252E-01  0.4812518E-01     1.912  0.6803759E-04  0.1737865E-02  0.6682319E-02
    54.122  0.4775023E-02  0.1134457E-01  0.4812564E-01     1.913  0.6811525E-04  0.1733966E-02  0.6693874E-02
    54.126  0.4775356E-02  0.1134114E-01  0.4811552E-01     1.913  0.6823494E-04  0.1739315E-02  0.6689769E-02
    54.130  0.4775573E-02  0.1133559E-01  0.4809222E-01     1.913  0.6841837E-04  0.1746772E-02  0.6672477E-02
    54.134  0.4775774E-02  0.1133014E-01  0.4807413E-01     1.914  0.6869894E-04  0.1755537E-02  0.6664217E-02
    54.138  0.4775992E-02  0.1132215E-01  0.4805884E-01     1.914  0.6906672E-04  0.1766027E-02  0.6665732E-02
    54.142  0.4776218E-02  0.1131424E-01  0.4804574E-01     1.914  0.6951354E-04  0.1773974E-02  0.6681324E-02
    54.146  0.4776420E-02  0.1130970E-01  0.4803451E-01     1.915  0.7001788E-04  0.1775736E-02  0.6707466E-02
    54.150  0.4776587E-02  0.1130466E-01  0.4801993E-01     1.915  0.7056192E-04  0.1777278E-02  0.6740140E-02
    54.154  0.4776714E-02  0.1129853E-01  0.4800006E-01     1.915  0.7112777E-04  0.1778184E-02  0.6777940E-02
    54.158  0.4776782E-02  0.1130602E-01  0.4798935E-01     1.916  0.7172432E-04  0.1779306E-02  0.6823430E-02
    54.162  0.4776773E-02  0.1131697E-01  0.4798157E-01     1.916  0.7235722E-04  0.1781463E-02  0.6870597E-02
    54.165  0.4776693E-02  0.1133470E-01  0.4797693E-01     1.916  0.7301006E-04  0.1786754E-02  0.6910999E-02
    54.169  0.4776549E-02  0.1135828E-01  0.4797494E-01     1.917  0.7366508E-04  0.1792583E-02  0.6943092E-02
    54.173  0.4776332E-02  0.1138003E-01  0.4796581E-01     1.917  0.7431758E-04  0.1799317E-02  0.6975879E-02
    54.177  0.4776027E-02  0.1140111E-01  0.4795185E-01     1.917  0.7502741E-04  0.1805451E-02  0.7004202E-02
    54.181  0.4775661E-02  0.1142123E-01  0.4793331E-01     1.918  0.7579627E-04  0.1812987E-02  0.7033073E-02
    54.185  0.4775227E-02  0.1143775E-01  0.4791304E-01     1.918  0.7659391E-04  0.1816552E-02  0.7065593E-02
    54.189  0.4774759E-02  0.1145510E-01  0.4789185E-01     1.918  0.7741214E-04  0.1818111E-02  0.7101257E-02
    54.193  0.4774272E-02  0.1146851E-01  0.4786605E-01     1.919  0.7823081E-04  0.1819437E-02  0.7131177E-02
    54.197  0.4773777E-02  0.1147818E-01  0.4784389E-01     1.919  0.7902368E-04  0.1820520E-02  0.7157955E-02
    54.201  0.4773286E-02  0.1148359E-01  0.4781739E-01     1.919  0.7976709E-04  0.1820586E-02  0.7179061E-02
    54.205  0.4772804E-02  0.1149396E-01  0.4780104E-01     1.920  0.8044362E-04  0.1824822E-02  0.7183009E-02
    54.209  0.4772326E-02  0.1150319E-01  0.4778602E-01     1.920  0.8106624E-04  0.1827821E-02  0.7181872E-02
    54.212  0.4771865E-02  0.1150950E-01  0.4777315E-01     1.920  0.8162869E-04  0.1828787E-02  0.7179914E-02
    54.216  0.4771446E-02  0.1151089E-01  0.4775901E-01     1.921  0.8213004E-04  0.1829252E-02  0.7175014E-02
    54.220  0.4771075E-02  0.1151060E-01  0.4774837E-01     1.921  0.8256137E-04  0.1827157E-02  0.7165044E-02
    54.224  0.4770789E-02  0.1150684E-01  0.4774353E-01     1.921  0.8292009E-04  0.1824297E-02  0.7159759E-02
    54.228  0.4770595E-02  0.1150100E-01  0.4774228E-01     1.922  0.8320652E-04  0.1821140E-02  0.7162034E-02
    54.232  0.4770491E-02  0.1149972E-01  0.4775340E-01     1.922  0.8342289E-04  0.1819162E-02  0.7154799E-02
    54.236  0.4770456E-02  0.1149498E-01  0.4776636E-01     1.922  0.8360834E-04  0.1816891E-02  0.7152531E-02
    54.240  0.4770452E-02  0.1148902E-01  0.4777396E-01     1.923  0.8383281E-04  0.1814003E-02  0.7156917E-02
    54.244  0.4770464E-02  0.1148408E-01  0.4777932E-01     1.923  0.8409654E-04  0.1811493E-02  0.7166555E-02
    54.248  0.4770485E-02  0.1148088E-01  0.4777879E-01     1.923  0.8440197E-04  0.1809490E-02  0.7178986E-02
    54.252  0.4770508E-02  0.1147805E-01  0.4778061E-01     1.924  0.8475091E-04  0.1808290E-02  0.7186205E-02
    54.256  0.4770527E-02  0.1147465E-01  0.4777570E-01     1.924  0.8514305E-04  0.1806436E-02  0.7196435E-02
    54.259  0.4770537E-02  0.1146733E-01  0.4776532E-01     1.924  0.8557586E-04  0.1803809E-02  0.7207975E-02
    54.263  0.4770531E-02  0.1145798E-01  0.4775262E-01     1.925  0.8604663E-04  0.1801520E-02  0.7224965E-02
    54.267  0.4770503E-02  0.1145628E-01  0.4773928E-01     1.925  0.8656476E-04  0.1802517E-02  0.7231865E-02
    54.271  0.4770455E-02  0.1145295E-01  0.4772685E-01     1.925  0.8712709E-04  0.1803670E-02  0.7241109E-02
    54.275  0.4770397E-02  0.1144948E-01  0.4771144E-01     1.926  0.8770371E-04  0.1803604E-02  0.7247991E-02
    54.279  0.4770355E-02  0.1144927E-01  0.4769825E-01     1.926  0.8821417E-04  0.1805037E-02  0.7243219E-02
    54.283  0.4770281E-02  0.1146034E-01  0.4769269E-01     1.926  0.8861670E-04  0.1812686E-02  0.7210560E-02
    54.287  0.4770166E-02  0.1147739E-01  0.4768887E-01     1.927  0.8888933E-04  0.1823836E-02  0.7163375E-02
    54.291  0.4770012E-02  0.1149146E-01  0.4767984E-01     1.927  0.8902099E-04  0.1834099E-02  0.7108512E-02
    54.295  0.4769824E-02  0.1150349E-01  0.4766576E-01     1.927  0.8900212E-04  0.1843688E-02  0.7054437E-02
    54.299  0.4769607E-02  0.1151207E-01  0.4764977E-01     1.928  0.8882722E-04  0.1852853E-02  0.6999142E-02
    54.303  0.4769391E-02  0.1151974E-01  0.4763270E-01     1.928  0.8848565E-04  0.1859630E-02  0.6942870E-02
    54.306  0.4769228E-02  0.1152943E-01  0.4762174E-01     1.928  0.8795436E-04  0.1863684E-02  0.6886164E-02
    54.310  0.4769128E-02  0.1153739E-01  0.4761437E-01     1.929  0.8724273E-04  0.1868212E-02  0.6831394E-02
    54.314  0.4769094E-02  0.1154014E-01  0.4760896E-01     1.929  0.8636155E-04  0.1871093E-02  0.6777661E-02
    54.318  0.4769128E-02  0.1153969E-01  0.4760740E-01     1.929  0.8532756E-04  0.1873434E-02  0.6728914E-02
    54.322  0.4769230E-02  0.1153742E-01  0.4760570E-01     1.930  0.8415995E-04  0.1876726E-02  0.6678328E-02
    54.326  0.4769397E-02  0.1153002E-01  0.4760460E-01     1.930  0.8288292E-04  0.1879127E-02  0.6636414E-02
    54.330  0.4769625E-02  0.1152121E-01  0.4761002E-01     1.930  0.8152349E-04  0.1878874E-02  0.6597667E-02
    54.334  0.4769904E-02  0.1151431E-01  0.4761741E-01     1.931  0.8012152E-04  0.1876690E-02  0.6566901E-02
    54.338  0.4770227E-02  0.1150847E-01  0.4762129E-01     1.931  0.7871108E-04  0.1875587E-02  0.6534710E-02
    54.342  0.4770601E-02  0.1150160E-01  0.4762809E-01     1.931  0.7732942E-04  0.1873909E-02  0.6507221E-02
    54.346  0.4771021E-02  0.1149454E-01  0.4763762E-01     1.932  0.7600844E-04  0.1870726E-02  0.6489561E-02
    54.349  0.4771474E-02  0.1148606E-01  0.4764870E-01     1.932  0.7477708E-04  0.1867774E-02  0.6478792E-02
    54.353  0.4771941E-02  0.1147974E-01  0.4765899E-01     1.932  0.7366253E-04  0.1865609E-02  0.6482531E-02
    54.357  0.4772411E-02  0.1147354E-01  0.4766607E-01     1.933  0.7268295E-04  0.1863167E-02  0.6488386E-02
    54.361  0.4772880E-02  0.1146774E-01  0.4767063E-01     1.933  0.7184796E-04  0.1861159E-02  0.6499119E-02
    54.365  0.4773331E-02  0.1146282E-01  0.4767296E-01     1.933  0.7118069E-04  0.1859261E-02  0.6513334E-02
    54.369  0.4773751E-02  0.1145776E-01  0.4767443E-01     1.934  0.7070191E-04  0.1858172E-02  0.6535189E-02
    54.373  0.4774121E-02  0.1144764E-01  0.4767101E-01     1.934  0.7042344E-04  0.1857216E-02  0.6564089E-02
    54.377  0.4774424E-02  0.1144822E-01  0.4766137E-01     1.934  0.7035115E-04  0.1859409E-02  0.6601588E-02
    54.381  0.4774671E-02  0.1144620E-01  0.4764727E-01     1.935  0.7044984E-04  0.1858460E-02  0.6640962E-02
    54.385  0.4774931E-02  0.1144500E-01  0.4763560E-01     1.935  0.7056800E-04  0.1857318E-02  0.6678819E-02
    54.389  0.4775199E-02  0.1144347E-01  0.4762309E-01     1.935  0.7069743E-04  0.1857582E-02  0.6708705E-02
    54.393  0.4775468E-02  0.1144268E-01  0.4762000E-01     1.936  0.7083632E-04  0.1856586E-02  0.6740525E-02
    54.396  0.4775729E-02  0.1144416E-01  0.4762152E-01     1.936  0.7098443E-04  0.1853409E-02  0.6769907E-02
    54.400  0.4775973E-02  0.1144245E-01  0.4762184E-01     1.936  0.7113833E-04  0.1846867E-02  0.6789529E-02
    54.404  0.4776191E-02  0.1144309E-01  0.4761848E-01     1.937  0.7129411E-04  0.1845450E-02  0.6807921E-02
    54.408  0.4776377E-02  0.1144361E-01  0.4761311E-01     1.937  0.7144731E-04  0.1845754E-02  0.6822038E-02
    54.412  0.4776529E-02  0.1144395E-01  0.4761043E-01     1.937  0.7157876E-04  0.1847198E-02  0.6832666E-02
    54.416  0.4776645E-02  0.1144534E-01  0.4760804E-01     1.938  0.7167986E-04  0.1848577E-02  0.6841474E-02
    54.420  0.4776727E-02  0.1144484E-01  0.4760612E-01     1.938  0.7174872E-04  0.1849677E-02  0.6849161E-02
    54.424  0.4776772E-02  0.1144556E-01  0.4760168E-01     1.938  0.7178247E-04  0.1851629E-02  0.6854533E-02
    54.428  0.4776767E-02  0.1144601E-01  0.4759134E-01     1.939  0.7178002E-04  0.1854720E-02  0.6856159E-02
    54.432  0.4776684E-02  0.1144646E-01  0.4758215E-01     1.939  0.7174017E-04  0.1858417E-02  0.6858447E-02
    54.436  0.4776472E-02  0.1145342E-01  0.4756781E-01     1.939  0.7162978E-04  0.1860314E-02  0.6855158E-02
    54.439  0.4776144E-02  0.1146003E-01  0.4754748E-01     1.940  0.7145805E-04  0.1861273E-02  0.6848220E-02
    54.443  0.4775745E-02  0.1146704E-01  0.4752634E-01     1.940  0.7125645E-04  0.1860794E-02  0.6840984E-02
    54.447  0.4775282E-02  0.1147242E-01  0.4749857E-01     1.940  0.7103263E-04  0.1860319E-02  0.6830189E-02
    54.451  0.4774764E-02  0.1147682E-01  0.4747293E-01     1.941  0.7079344E-04  0.1859933E-02  0.6823464E-02
    54.455  0.4774185E-02  0.1147968E-01  0.4744680E-01     1.941  0.7054397E-04  0.1859890E-02  0.6816844E-02
    54.459  0.4773538E-02  0.1148389E-01  0.4742094E-01     1.941  0.7029345E-04  0.1858308E-02  0.6807265E-02
    54.463  0.4772834E-02  0.1149324E-01  0.4740041E-01     1.941  0.7005112E-04  0.1846493E-02  0.6807065E-02
    54.467  0.4772088E-02  0.1150235E-01  0.4738209E-01     1.942  0.6982390E-04  0.1833940E-02  0.6806800E-02
    54.471  0.4771317E-02  0.1151205E-01  0.4736621E-01     1.942  0.6961929E-04  0.1822668E-02  0.6808238E-02
    54.475  0.4770523E-02  0.1152252E-01  0.4735583E-01     1.942  0.6944548E-04  0.1810792E-02  0.6808480E-02
    54.479  0.4769717E-02  0.1153100E-01  0.4734261E-01     1.943  0.6929992E-04  0.1799449E-02  0.6809886E-02
    54.482  0.4768916E-02  0.1154642E-01  0.4733853E-01     1.943  0.6918269E-04  0.1789061E-02  0.6814153E-02
    54.486  0.4768140E-02  0.1155915E-01  0.4734204E-01     1.943  0.6909491E-04  0.1780831E-02  0.6822530E-02
    54.490  0.4767405E-02  0.1157203E-01  0.4734534E-01     1.944  0.6903811E-04  0.1777485E-02  0.6828955E-02
    54.494  0.4766727E-02  0.1157965E-01  0.4734883E-01     1.944  0.6901021E-04  0.1775947E-02  0.6834978E-02
    54.498  0.4766117E-02  0.1158543E-01  0.4736411E-01     1.944  0.6901984E-04  0.1778451E-02  0.6848323E-02
    54.502  0.4765495E-02  0.1159220E-01  0.4737073E-01     1.945  0.6908891E-04  0.1781778E-02  0.6854906E-02
    54.506  0.4764727E-02  0.1160133E-01  0.4736579E-01     1.945  0.6915478E-04  0.1778128E-02  0.6852895E-02
    54.510  0.4763798E-02  0.1161090E-01  0.4734564E-01     1.945  0.6920603E-04  0.1776317E-02  0.6835090E-02
    54.514  0.4762708E-02  0.1162366E-01  0.4731719E-01     1.946  0.6923482E-04  0.1778117E-02  0.6805698E-02
    54.518  0.4761433E-02  0.1163633E-01  0.4727456E-01     1.946  0.6920604E-04  0.1782733E-02  0.6778237E-02
    54.521  0.4759999E-02  0.1164745E-01  0.4722363E-01     1.946  0.6915400E-04  0.1788352E-02  0.6756313E-02
    54.525  0.4758420E-02  0.1165912E-01  0.4716575E-01     1.947  0.6912218E-04  0.1791199E-02  0.6742315E-02
    54.529  0.4756700E-02  0.1167243E-01  0.4710771E-01     1.947  0.6915854E-04  0.1786456E-02  0.6742201E-02
    54.533  0.4754871E-02  0.1170018E-01  0.4706372E-01     1.947  0.6929941E-04  0.1782248E-02  0.6763269E-02
    54.537  0.4752966E-02  0.1172962E-01  0.4702696E-01     1.947  0.6956927E-04  0.1775207E-02  0.6793805E-02
    54.541  0.4750992E-02  0.1177920E-01  0.4701268E-01     1.948  0.6996394E-04  0.1775010E-02  0.6850157E-02
    54.545  0.4748981E-02  0.1183325E-01  0.4701170E-01     1.948  0.7047442E-04  0.1779407E-02  0.6913763E-02
    54.549  0.4746977E-02  0.1187482E-01  0.4701069E-01     1.948  0.7108016E-04  0.1780199E-02  0.6970005E-02
    54.553  0.4745027E-02  0.1190296E-01  0.4700956E-01     1.949  0.7174416E-04  0.1773598E-02  0.7020502E-02
    54.557  0.4743166E-02  0.1191488E-01  0.4700593E-01     1.949  0.7242372E-04  0.1762448E-02  0.7065298E-02
    54.561  0.4741430E-02  0.1192046E-01  0.4701133E-01     1.949  0.7306862E-04  0.1741066E-02  0.7091821E-02
    54.564  0.4739847E-02  0.1191096E-01  0.4702035E-01     1.950  0.7362808E-04  0.1710268E-02  0.7108239E-02
    54.568  0.4738439E-02  0.1190049E-01  0.4704582E-01     1.950  0.7405201E-04  0.1681789E-02  0.7122516E-02
    54.572  0.4737228E-02  0.1189391E-01  0.4709073E-01     1.950  0.7429614E-04  0.1661670E-02  0.7141851E-02
    54.576  0.4736238E-02  0.1187836E-01  0.4714507E-01     1.951  0.7432474E-04  0.1636918E-02  0.7158073E-02
    54.580  0.4735465E-02  0.1186357E-01  0.4720835E-01     1.951  0.7415122E-04  0.1617374E-02  0.7164496E-02
    54.584  0.4734913E-02  0.1184683E-01  0.4728277E-01     1.951  0.7378261E-04  0.1608258E-02  0.7161530E-02
    54.588  0.4734556E-02  0.1184213E-01  0.4737270E-01     1.952  0.7326917E-04  0.1606441E-02  0.7177192E-02
    54.592  0.4734405E-02  0.1183682E-01  0.4746946E-01     1.952  0.7265409E-04  0.1606005E-02  0.7200202E-02
    54.596  0.4734508E-02  0.1183082E-01  0.4757659E-01     1.952  0.7200260E-04  0.1606138E-02  0.7229405E-02
    54.600  0.4734862E-02  0.1181658E-01  0.4768402E-01     1.952  0.7133496E-04  0.1609580E-02  0.7265642E-02
    54.604  0.4735456E-02  0.1181012E-01  0.4780928E-01     1.953  0.7067671E-04  0.1617175E-02  0.7315154E-02
    54.607  0.4736280E-02  0.1182244E-01  0.4796502E-01     1.953  0.7007610E-04  0.1626578E-02  0.7401111E-02
    54.611  0.4737314E-02  0.1183279E-01  0.4812244E-01     1.953  0.6957921E-04  0.1638901E-02  0.7492559E-02
    54.615  0.4738537E-02  0.1183883E-01  0.4827499E-01     1.954  0.6921889E-04  0.1654797E-02  0.7584962E-02
    54.619  0.4739922E-02  0.1183871E-01  0.4842044E-01     1.954  0.6902564E-04  0.1671939E-02  0.7679748E-02
    54.623  0.4741440E-02  0.1183168E-01  0.4855785E-01     1.954  0.6902265E-04  0.1690487E-02  0.7771448E-02
    54.627  0.4743084E-02  0.1182803E-01  0.4869235E-01     1.955  0.6922517E-04  0.1715085E-02  0.7851665E-02
    54.631  0.4744838E-02  0.1182165E-01  0.4881611E-01     1.955  0.6963114E-04  0.1743547E-02  0.7924731E-02
    54.635  0.4746667E-02  0.1181342E-01  0.4892909E-01     1.955  0.7023621E-04  0.1768931E-02  0.7989319E-02
    54.639  0.4748534E-02  0.1180013E-01  0.4902854E-01     1.956  0.7102158E-04  0.1793157E-02  0.8044842E-02
    54.643  0.4750401E-02  0.1178239E-01  0.4911248E-01     1.956  0.7195859E-04  0.1815615E-02  0.8083793E-02
    54.646  0.4752260E-02  0.1175892E-01  0.4917662E-01     1.956  0.7294768E-04  0.1835021E-02  0.8099235E-02
    54.650  0.4754072E-02  0.1173094E-01  0.4922121E-01     1.956  0.7391203E-04  0.1851128E-02  0.8099215E-02
    54.654  0.4755773E-02  0.1169832E-01  0.4925030E-01     1.957  0.7477693E-04  0.1864250E-02  0.8089521E-02
    54.658  0.4757327E-02  0.1166276E-01  0.4925658E-01     1.957  0.7550259E-04  0.1871814E-02  0.8061886E-02
    54.662  0.4758698E-02  0.1163171E-01  0.4923943E-01     1.957  0.7605302E-04  0.1886013E-02  0.7999844E-02
    54.666  0.4759857E-02  0.1160973E-01  0.4921771E-01     1.958  0.7640080E-04  0.1900984E-02  0.7932909E-02
    54.670  0.4760776E-02  0.1159850E-01  0.4918126E-01     1.958  0.7652621E-04  0.1912343E-02  0.7861500E-02
    54.674  0.4761432E-02  0.1158700E-01  0.4912386E-01     1.958  0.7641936E-04  0.1921767E-02  0.7778953E-02
    54.678  0.4761931E-02  0.1157555E-01  0.4905876E-01     1.959  0.7609588E-04  0.1929211E-02  0.7698301E-02
    54.682  0.4762395E-02  0.1157073E-01  0.4900590E-01     1.959  0.7558656E-04  0.1945341E-02  0.7634596E-02
    54.686  0.4762833E-02  0.1156547E-01  0.4896468E-01     1.959  0.7491119E-04  0.1960556E-02  0.7595606E-02
    54.689  0.4763237E-02  0.1156092E-01  0.4892496E-01     1.959  0.7410140E-04  0.1973919E-02  0.7578409E-02
    54.693  0.4763643E-02  0.1155524E-01  0.4889948E-01     1.960  0.7323346E-04  0.1984272E-02  0.7571883E-02
    54.697  0.4764061E-02  0.1154927E-01  0.4887927E-01     1.960  0.7235205E-04  0.1991824E-02  0.7572793E-02
    54.701  0.4764496E-02  0.1154330E-01  0.4886874E-01     1.960  0.7149686E-04  0.1997119E-02  0.7577020E-02
    54.705  0.4764935E-02  0.1153727E-01  0.4886289E-01     1.961  0.7069100E-04  0.1999655E-02  0.7584767E-02
    54.709  0.4765363E-02  0.1153028E-01  0.4885780E-01     1.961  0.6995744E-04  0.1997096E-02  0.7591659E-02
    54.713  0.4765767E-02  0.1152335E-01  0.4885147E-01     1.961  0.6931556E-04  0.1990986E-02  0.7597993E-02
    54.717  0.4766138E-02  0.1151560E-01  0.4884397E-01     1.962  0.6878153E-04  0.1981845E-02  0.7605342E-02
    54.721  0.4766471E-02  0.1150666E-01  0.4883334E-01     1.962  0.6836879E-04  0.1970140E-02  0.7614605E-02
    54.725  0.4766727E-02  0.1149492E-01  0.4881608E-01     1.962  0.6806592E-04  0.1955577E-02  0.7620028E-02
    54.729  0.4766873E-02  0.1148492E-01  0.4878789E-01     1.962  0.6786169E-04  0.1939461E-02  0.7622368E-02
    54.732  0.4766930E-02  0.1147483E-01  0.4875246E-01     1.963  0.6770214E-04  0.1920951E-02  0.7620131E-02
    54.736  0.4766914E-02  0.1147182E-01  0.4871860E-01     1.963  0.6755410E-04  0.1898676E-02  0.7608363E-02
    54.740  0.4766821E-02  0.1147086E-01  0.4868448E-01     1.963  0.6742224E-04  0.1874489E-02  0.7593011E-02
    54.744  0.4766650E-02  0.1147533E-01  0.4865391E-01     1.964  0.6731354E-04  0.1859594E-02  0.7565860E-02
    54.748  0.4766405E-02  0.1148134E-01  0.4862359E-01     1.964  0.6723174E-04  0.1846195E-02  0.7529617E-02
    54.752  0.4766109E-02  0.1149186E-01  0.4859154E-01     1.964  0.6717923E-04  0.1839308E-02  0.7494170E-02
    54.756  0.4765806E-02  0.1149432E-01  0.4856198E-01     1.965  0.6714840E-04  0.1822278E-02  0.7458007E-02
    54.760  0.4765468E-02  0.1149737E-01  0.4853346E-01     1.965  0.6712546E-04  0.1809041E-02  0.7416479E-02
    54.764  0.4765103E-02  0.1150153E-01  0.4850636E-01     1.965  0.6711323E-04  0.1795898E-02  0.7369569E-02
    54.768  0.4764718E-02  0.1150418E-01  0.4847983E-01     1.965  0.6711469E-04  0.1786541E-02  0.7319005E-02
    54.771  0.4764320E-02  0.1151276E-01  0.4846266E-01     1.966  0.6713283E-04  0.1788478E-02  0.7259858E-02
    54.775  0.4763917E-02  0.1152028E-01  0.4844599E-01     1.966  0.6716856E-04  0.1790269E-02  0.7203353E-02
    54.779  0.4763516E-02  0.1152173E-01  0.4843159E-01     1.966  0.6722253E-04  0.1790857E-02  0.7151760E-02
    54.783  0.4763116E-02  0.1152638E-01  0.4841232E-01     1.967  0.6729036E-04  0.1792272E-02  0.7095010E-02
    54.787  0.4762713E-02  0.1152980E-01  0.4840038E-01     1.967  0.6736730E-04  0.1793138E-02  0.7048593E-02
    54.791  0.4762315E-02  0.1153210E-01  0.4838536E-01     1.967  0.6745191E-04  0.1794431E-02  0.7003773E-02
    54.795  0.4761930E-02  0.1153267E-01  0.4837016E-01     1.968  0.6754165E-04  0.1795750E-02  0.6965767E-02
    54.799  0.4761564E-02  0.1153098E-01  0.4835493E-01     1.968  0.6763393E-04  0.1796528E-02  0.6931657E-02
    54.803  0.4761223E-02  0.1152960E-01  0.4834117E-01     1.968  0.6772524E-04  0.1798493E-02  0.6906950E-02
    54.807  0.4760913E-02  0.1152674E-01  0.4832817E-01     1.968  0.6781118E-04  0.1800506E-02  0.6886026E-02
    54.810  0.4760637E-02  0.1152539E-01  0.4832003E-01     1.969  0.6788810E-04  0.1801598E-02  0.6873837E-02
    54.814  0.4760400E-02  0.1152584E-01  0.4831835E-01     1.969  0.6795186E-04  0.1801931E-02  0.6875321E-02
    54.818  0.4760205E-02  0.1152381E-01  0.4831511E-01     1.969  0.6799914E-04  0.1802710E-02  0.6883943E-02
    54.822  0.4760052E-02  0.1151917E-01  0.4831622E-01     1.970  0.6802780E-04  0.1803704E-02  0.6890285E-02
    54.826  0.4759948E-02  0.1151192E-01  0.4831378E-01     1.970  0.6804134E-04  0.1805371E-02  0.6904187E-02
    54.830  0.4759920E-02  0.1150239E-01  0.4831237E-01     1.970  0.6807598E-04  0.1807547E-02  0.6916338E-02
    54.834  0.4759970E-02  0.1149122E-01  0.4831063E-01     1.971  0.6813751E-04  0.1809438E-02  0.6925779E-02
    54.838  0.4760093E-02  0.1147975E-01  0.4831295E-01     1.971  0.6822293E-04  0.1811876E-02  0.6933397E-02
    54.842  0.4760286E-02  0.1146742E-01  0.4831788E-01     1.971  0.6833138E-04  0.1817936E-02  0.6939608E-02
    54.846  0.4760540E-02  0.1145703E-01  0.4832246E-01     1.971  0.6846053E-04  0.1824072E-02  0.6940719E-02
    54.849  0.4760848E-02  0.1145133E-01  0.4833101E-01     1.972  0.6860674E-04  0.1829528E-02  0.6946455E-02
    54.853  0.4761201E-02  0.1144762E-01  0.4833887E-01     1.972  0.6876839E-04  0.1832710E-02  0.6952886E-02
    54.857  0.4761588E-02  0.1144608E-01  0.4834837E-01     1.972  0.6894187E-04  0.1834723E-02  0.6965802E-02
    54.861  0.4762000E-02  0.1144373E-01  0.4835931E-01     1.973  0.6912326E-04  0.1837947E-02  0.6975822E-02
    54.865  0.4762425E-02  0.1143974E-01  0.4836536E-01     1.973  0.6930875E-04  0.1840711E-02  0.6989377E-02
    54.869  0.4762839E-02  0.1143534E-01  0.4836610E-01     1.973  0.6948730E-04  0.1843238E-02  0.6996640E-02
    54.873  0.4763221E-02  0.1143147E-01  0.4836337E-01     1.974  0.6964925E-04  0.1845122E-02  0.6999261E-02
    54.877  0.4763559E-02  0.1142759E-01  0.4836093E-01     1.974  0.6979177E-04  0.1847155E-02  0.7007395E-02
    54.881  0.4763847E-02  0.1142240E-01  0.4834899E-01     1.974  0.6991322E-04  0.1849601E-02  0.7011181E-02
    54.885  0.4764116E-02  0.1141632E-01  0.4833502E-01     1.974  0.7003131E-04  0.1854887E-02  0.7013202E-02
    54.888  0.4764374E-02  0.1141234E-01  0.4831947E-01     1.975  0.7015114E-04  0.1856287E-02  0.7010188E-02
    54.892  0.4764569E-02  0.1141053E-01  0.4830278E-01     1.975  0.7024604E-04  0.1857034E-02  0.7000942E-02
    54.896  0.4764552E-02  0.1140983E-01  0.4826759E-01     1.975  0.7023885E-04  0.1857829E-02  0.6986687E-02
    54.900  0.4764310E-02  0.1140990E-01  0.4821832E-01     1.976  0.7015450E-04  0.1859294E-02  0.6963392E-02
    54.904  0.4763800E-02  0.1140939E-01  0.4815584E-01     1.976  0.7010287E-04  0.1860613E-02  0.6944868E-02
    54.908  0.4762981E-02  0.1140872E-01  0.4806890E-01     1.976  0.7018223E-04  0.1862406E-02  0.6928560E-02
    54.912  0.4761784E-02  0.1140744E-01  0.4796299E-01     1.977  0.7048251E-04  0.1864376E-02  0.6921393E-02
    54.916  0.4760233E-02  0.1140675E-01  0.4784156E-01     1.977  0.7102283E-04  0.1867506E-02  0.6922808E-02
    54.920  0.4758366E-02  0.1141037E-01  0.4771391E-01     1.977  0.7181488E-04  0.1864701E-02  0.6928076E-02
    54.924  0.4756231E-02  0.1140904E-01  0.4757585E-01     1.977  0.7285584E-04  0.1867000E-02  0.6935988E-02
    54.927  0.4753884E-02  0.1141303E-01  0.4744690E-01     1.978  0.7413135E-04  0.1866470E-02  0.6948133E-02
    54.931  0.4751421E-02  0.1144343E-01  0.4735740E-01     1.978  0.7563104E-04  0.1857564E-02  0.6965582E-02
    54.935  0.4748907E-02  0.1147044E-01  0.4727945E-01     1.978  0.7731545E-04  0.1851939E-02  0.6985625E-02
    54.939  0.4746345E-02  0.1151622E-01  0.4723654E-01     1.979  0.7920505E-04  0.1860798E-02  0.6983535E-02
    54.943  0.4743737E-02  0.1155788E-01  0.4720311E-01     1.979  0.8136177E-04  0.1873735E-02  0.6987662E-02
    54.947  0.4741154E-02  0.1159171E-01  0.4718149E-01     1.979  0.8369512E-04  0.1887408E-02  0.6996139E-02
    54.951  0.4738659E-02  0.1161916E-01  0.4717317E-01     1.980  0.8611204E-04  0.1903404E-02  0.6998419E-02
    54.955  0.4736317E-02  0.1165823E-01  0.4719413E-01     1.980  0.8851814E-04  0.1920714E-02  0.6997488E-02
    54.959  0.4734185E-02  0.1168938E-01  0.4723714E-01     1.980  0.9082471E-04  0.1935038E-02  0.6997625E-02
    54.962  0.4732318E-02  0.1171487E-01  0.4729529E-01     1.981  0.9295181E-04  0.1951122E-02  0.6994773E-02
    54.966  0.4730762E-02  0.1172517E-01  0.4736874E-01     1.981  0.9482905E-04  0.1962391E-02  0.6989728E-02
    54.970  0.4729534E-02  0.1173643E-01  0.4746852E-01     1.981  0.9637530E-04  0.1983240E-02  0.6971411E-02
    54.974  0.4728636E-02  0.1175226E-01  0.4758802E-01     1.981  0.9750963E-04  0.2016542E-02  0.6935713E-02
    54.978  0.4728059E-02  0.1178760E-01  0.4773899E-01     1.982  0.9817031E-04  0.2039348E-02  0.6920759E-02
    54.982  0.4727811E-02  0.1181358E-01  0.4789737E-01     1.982  0.9834348E-04  0.2056675E-02  0.6922769E-02
    54.986  0.4727894E-02  0.1183012E-01  0.4805576E-01     1.982  0.9803899E-04  0.2067804E-02  0.6937374E-02
    54.990  0.4728302E-02  0.1183553E-01  0.4821105E-01     1.983  0.9728297E-04  0.2072294E-02  0.6969637E-02
    54.994  0.4729021E-02  0.1183008E-01  0.4835951E-01     1.983  0.9611426E-04  0.2070938E-02  0.7011204E-02
    54.997  0.4730027E-02  0.1181326E-01  0.4850095E-01     1.983  0.9458719E-04  0.2065669E-02  0.7066834E-02
    55.001  0.4731286E-02  0.1179568E-01  0.4863454E-01     1.984  0.9276900E-04  0.2061221E-02  0.7122413E-02
    55.005  0.4732760E-02  0.1177605E-01  0.4876317E-01     1.984  0.9072925E-04  0.2059204E-02  0.7180592E-02
    55.009  0.4734408E-02  0.1175067E-01  0.4888021E-01     1.984  0.8853831E-04  0.2057074E-02  0.7233697E-02
    55.013  0.4736190E-02  0.1172140E-01  0.4898618E-01     1.984  0.8625339E-04  0.2056724E-02  0.7281000E-02
    55.017  0.4738055E-02  0.1170120E-01  0.4908895E-01     1.985  0.8394266E-04  0.2067588E-02  0.7314888E-02
    55.021  0.4739948E-02  0.1169724E-01  0.4919316E-01     1.985  0.8166902E-04  0.2098156E-02  0.7310293E-02
    55.025  0.4741821E-02  0.1169462E-01  0.4928036E-01     1.985  0.7948712E-04  0.2127764E-02  0.7292986E-02
    55.029  0.4743638E-02  0.1169801E-01  0.4935741E-01     1.986  0.7744651E-04  0.2158427E-02  0.7258455E-02
    55.032  0.4745345E-02  0.1169891E-01  0.4941285E-01     1.986  0.7558226E-04  0.2184129E-02  0.7215913E-02
    55.036  0.4746893E-02  0.1169784E-01  0.4944434E-01     1.986  0.7391498E-04  0.2205247E-02  0.7161113E-02
    55.040  0.4748243E-02  0.1169528E-01  0.4945525E-01     1.987  0.7242641E-04  0.2221038E-02  0.7098565E-02
    55.044  0.4749395E-02  0.1169205E-01  0.4944597E-01     1.987  0.7103603E-04  0.2233191E-02  0.7026510E-02
    55.048  0.4750314E-02  0.1168558E-01  0.4941272E-01     1.987  0.6974262E-04  0.2238416E-02  0.6941114E-02
    55.052  0.4751049E-02  0.1167933E-01  0.4936420E-01     1.987  0.6854992E-04  0.2236778E-02  0.6851126E-02
    55.056  0.4751764E-02  0.1167611E-01  0.4932518E-01     1.988  0.6744995E-04  0.2227669E-02  0.6768595E-02
    55.060  0.4752429E-02  0.1167095E-01  0.4929228E-01     1.988  0.6646472E-04  0.2215159E-02  0.6692167E-02
    55.064  0.4753023E-02  0.1166391E-01  0.4925628E-01     1.988  0.6561969E-04  0.2199167E-02  0.6617547E-02
    55.068  0.4753564E-02  0.1165528E-01  0.4922013E-01     1.989  0.6496832E-04  0.2180316E-02  0.6550472E-02
    55.071  0.4754061E-02  0.1164414E-01  0.4918701E-01     1.989  0.6455109E-04  0.2158607E-02  0.6492649E-02
    55.075  0.4754500E-02  0.1163139E-01  0.4915200E-01     1.989  0.6438536E-04  0.2135939E-02  0.6446422E-02
    55.079  0.4754867E-02  0.1161788E-01  0.4911696E-01     1.990  0.6448162E-04  0.2111835E-02  0.6410110E-02
    55.083  0.4755177E-02  0.1160305E-01  0.4907822E-01     1.990  0.6479389E-04  0.2087629E-02  0.6381167E-02
    55.087  0.4755510E-02  0.1158608E-01  0.4904396E-01     1.990  0.6514917E-04  0.2062850E-02  0.6352569E-02
    55.091  0.4755859E-02  0.1156872E-01  0.4901318E-01     1.990  0.6553705E-04  0.2038352E-02  0.6321667E-02
    55.095  0.4756231E-02  0.1155169E-01  0.4898833E-01     1.991  0.6596676E-04  0.2014257E-02  0.6291514E-02
    55.099  0.4756626E-02  0.1153553E-01  0.4896332E-01     1.991  0.6644084E-04  0.1990738E-02  0.6261310E-02
    55.103  0.4757024E-02  0.1152542E-01  0.4894906E-01     1.991  0.6694857E-04  0.1976160E-02  0.6235380E-02
    55.106  0.4757417E-02  0.1152328E-01  0.4894786E-01     1.992  0.6748061E-04  0.1957732E-02  0.6216497E-02
    55.110  0.4757772E-02  0.1152342E-01  0.4893617E-01     1.992  0.6801709E-04  0.1940127E-02  0.6197639E-02
    55.114  0.4758049E-02  0.1152688E-01  0.4892466E-01     1.992  0.6854973E-04  0.1922869E-02  0.6180844E-02
    55.118  0.4758240E-02  0.1153511E-01  0.4890727E-01     1.993  0.6906903E-04  0.1907017E-02  0.6168647E-02
    55.122  0.4758339E-02  0.1154452E-01  0.4888779E-01     1.993  0.6956304E-04  0.1893411E-02  0.6162432E-02
    55.126  0.4758336E-02  0.1155565E-01  0.4885784E-01     1.993  0.7001591E-04  0.1881281E-02  0.6158651E-02
    55.130  0.4758179E-02  0.1156904E-01  0.4882551E-01     1.994  0.7039908E-04  0.1871058E-02  0.6157665E-02
    55.134  0.4757862E-02  0.1158411E-01  0.4878906E-01     1.994  0.7070177E-04  0.1861268E-02  0.6157881E-02
    55.138  0.4757392E-02  0.1160081E-01  0.4874778E-01     1.994  0.7091757E-04  0.1854252E-02  0.6160795E-02
    55.141  0.4756773E-02  0.1161786E-01  0.4870218E-01     1.994  0.7104150E-04  0.1848802E-02  0.6162436E-02
    55.145  0.4755996E-02  0.1163560E-01  0.4864850E-01     1.995  0.7108667E-04  0.1846533E-02  0.6166014E-02
    55.149  0.4755108E-02  0.1164971E-01  0.4859073E-01     1.995  0.7109961E-04  0.1843381E-02  0.6164864E-02
    55.153  0.4754160E-02  0.1166259E-01  0.4853447E-01     1.995  0.7112845E-04  0.1844651E-02  0.6159081E-02
    55.157  0.4753168E-02  0.1167008E-01  0.4848079E-01     1.996  0.7119314E-04  0.1844760E-02  0.6145416E-02
    55.161  0.4752129E-02  0.1167496E-01  0.4843143E-01     1.996  0.7129350E-04  0.1844786E-02  0.6131894E-02
    55.165  0.4751060E-02  0.1168658E-01  0.4839731E-01     1.996  0.7143085E-04  0.1840125E-02  0.6117472E-02
    55.169  0.4749981E-02  0.1169592E-01  0.4836803E-01     1.997  0.7160420E-04  0.1835244E-02  0.6108078E-02
    55.173  0.4748914E-02  0.1170332E-01  0.4834063E-01     1.997  0.7180940E-04  0.1833007E-02  0.6095347E-02
    55.176  0.4747879E-02  0.1170791E-01  0.4831623E-01     1.997  0.7204076E-04  0.1833569E-02  0.6079689E-02
    55.180  0.4746898E-02  0.1170598E-01  0.4829494E-01     1.997  0.7228984E-04  0.1833638E-02  0.6061793E-02
    55.184  0.4745988E-02  0.1169863E-01  0.4827706E-01     1.998  0.7254567E-04  0.1835834E-02  0.6044676E-02
    55.188  0.4745160E-02  0.1168662E-01  0.4826216E-01     1.998  0.7279228E-04  0.1839146E-02  0.6029454E-02
    55.192  0.4744334E-02  0.1167006E-01  0.4824071E-01     1.998  0.7297014E-04  0.1846006E-02  0.6010876E-02
    55.196  0.4743396E-02  0.1165067E-01  0.4820262E-01     1.999  0.7308733E-04  0.1855247E-02  0.5977459E-02
    55.200  0.4742357E-02  0.1162655E-01  0.4815254E-01     1.999  0.7314950E-04  0.1868598E-02  0.5927549E-02
    55.204  0.4741237E-02  0.1159842E-01  0.4808458E-01     1.999  0.7316090E-04  0.1885220E-02  0.5872855E-02
    55.208  0.4740015E-02  0.1157124E-01  0.4800806E-01     2.000  0.7319969E-04  0.1903373E-02  0.5817970E-02
    55.211  0.4738624E-02  0.1155609E-01  0.4793236E-01     2.000  0.7342790E-04  0.1918825E-02  0.5782154E-02
    55.215  0.4737104E-02  0.1154653E-01  0.4785289E-01     2.000  0.7384504E-04  0.1933919E-02  0.5765787E-02
    55.219  0.4735487E-02  0.1153963E-01  0.4777466E-01     2.001  0.7444124E-04  0.1943522E-02  0.5768800E-02
    55.223  0.4733809E-02  0.1153359E-01  0.4769036E-01     2.001  0.7519981E-04  0.1951170E-02  0.5779892E-02
    55.227  0.4732106E-02  0.1152524E-01  0.4761497E-01     2.001  0.7609895E-04  0.1960261E-02  0.5806097E-02
    55.231  0.4730418E-02  0.1151371E-01  0.4754559E-01     2.001  0.7711446E-04  0.1969581E-02  0.5839969E-02
    55.235  0.4728781E-02  0.1151837E-01  0.4750129E-01     2.002  0.7821660E-04  0.1967887E-02  0.5898328E-02
    55.239  0.4727234E-02  0.1152032E-01  0.4746670E-01     2.002  0.7937358E-04  0.1966504E-02  0.5955225E-02
    55.243  0.4725812E-02  0.1154512E-01  0.4747180E-01     2.002  0.8055120E-04  0.1953515E-02  0.6031931E-02
    55.246  0.4724548E-02  0.1158613E-01  0.4750457E-01     2.003  0.8171374E-04  0.1960263E-02  0.6076462E-02
    55.250  0.4723477E-02  0.1162101E-01  0.4754072E-01     2.003  0.8282615E-04  0.1975162E-02  0.6101085E-02
    55.254  0.4722631E-02  0.1165043E-01  0.4759364E-01     2.003  0.8385120E-04  0.1987869E-02  0.6125346E-02
    55.258  0.4722043E-02  0.1167373E-01  0.4764989E-01     2.004  0.8474586E-04  0.1999222E-02  0.6152972E-02
    55.262  0.4721728E-02  0.1169518E-01  0.4772199E-01     2.004  0.8548018E-04  0.2006931E-02  0.6176252E-02
    55.266  0.4721687E-02  0.1171626E-01  0.4780750E-01     2.004  0.8604114E-04  0.2007796E-02  0.6196287E-02
    55.270  0.4721907E-02  0.1173234E-01  0.4789355E-01     2.004  0.8643536E-04  0.2006923E-02  0.6205623E-02
    55.274  0.4722388E-02  0.1173718E-01  0.4798315E-01     2.005  0.8665146E-04  0.2005472E-02  0.6209721E-02
    55.278  0.4723119E-02  0.1173273E-01  0.4807054E-01     2.005  0.8668276E-04  0.2001199E-02  0.6207377E-02
    55.281  0.4724083E-02  0.1172088E-01  0.4815208E-01     2.005  0.8652822E-04  0.1995043E-02  0.6197924E-02
    55.285  0.4725264E-02  0.1170156E-01  0.4822787E-01     2.006  0.8619120E-04  0.1987852E-02  0.6182948E-02
    55.289  0.4726617E-02  0.1167513E-01  0.4829602E-01     2.006  0.8568856E-04  0.1979180E-02  0.6160454E-02
    55.293  0.4728114E-02  0.1164264E-01  0.4835305E-01     2.006  0.8503660E-04  0.1970594E-02  0.6131773E-02
    55.297  0.4729748E-02  0.1160927E-01  0.4840309E-01     2.007  0.8425699E-04  0.1965270E-02  0.6093112E-02
    55.301  0.4731493E-02  0.1157283E-01  0.4844550E-01     2.007  0.8336543E-04  0.1960743E-02  0.6051757E-02
    55.305  0.4733352E-02  0.1157527E-01  0.4852155E-01     2.007  0.8237675E-04  0.1959404E-02  0.6015972E-02
    55.309  0.4735289E-02  0.1157948E-01  0.4859900E-01     2.008  0.8131994E-04  0.1960385E-02  0.5979193E-02
    55.313  0.4737257E-02  0.1158417E-01  0.4866766E-01     2.008  0.8022708E-04  0.1960449E-02  0.5948237E-02
    55.316  0.4739203E-02  0.1158805E-01  0.4872463E-01     2.008  0.7912821E-04  0.1959215E-02  0.5918940E-02
    55.320  0.4741075E-02  0.1158769E-01  0.4876254E-01     2.008  0.7805160E-04  0.1959592E-02  0.5889943E-02
    55.324  0.4742827E-02  0.1158603E-01  0.4878784E-01     2.009  0.7702665E-04  0.1958862E-02  0.5860561E-02
    55.328  0.4744409E-02  0.1158354E-01  0.4879440E-01     2.009  0.7608000E-04  0.1957299E-02  0.5831846E-02
    55.332  0.4745767E-02  0.1158024E-01  0.4878303E-01     2.009  0.7523534E-04  0.1957260E-02  0.5800642E-02
    55.336  0.4746878E-02  0.1158056E-01  0.4875047E-01     2.010  0.7451373E-04  0.1954329E-02  0.5768005E-02
    55.340  0.4747715E-02  0.1158185E-01  0.4870028E-01     2.010  0.7393400E-04  0.1949984E-02  0.5733961E-02
    55.344  0.4748259E-02  0.1158245E-01  0.4863365E-01     2.010  0.7351035E-04  0.1943869E-02  0.5705310E-02
    55.348  0.4748505E-02  0.1158177E-01  0.4854314E-01     2.011  0.7326105E-04  0.1936182E-02  0.5674499E-02
    55.351  0.4748533E-02  0.1158155E-01  0.4844802E-01     2.011  0.7309029E-04  0.1927309E-02  0.5642247E-02
    55.355  0.4748407E-02  0.1158209E-01  0.4835888E-01     2.011  0.7284914E-04  0.1919452E-02  0.5600375E-02
    55.359  0.4748086E-02  0.1158285E-01  0.4826530E-01     2.011  0.7262256E-04  0.1911849E-02  0.5556217E-02
    55.363  0.4747483E-02  0.1158995E-01  0.4816641E-01     2.012  0.7258698E-04  0.1902209E-02  0.5518911E-02
    55.367  0.4746626E-02  0.1160471E-01  0.4807264E-01     2.012  0.7274460E-04  0.1888790E-02  0.5493952E-02
    55.371  0.4745637E-02  0.1162326E-01  0.4798299E-01     2.012  0.7310058E-04  0.1878978E-02  0.5483809E-02
    55.375  0.4744546E-02  0.1164161E-01  0.4790100E-01     2.013  0.7365081E-04  0.1869748E-02  0.5488657E-02
    55.379  0.4743380E-02  0.1166549E-01  0.4783206E-01     2.013  0.7438369E-04  0.1859293E-02  0.5507556E-02
    55.383  0.4742166E-02  0.1170460E-01  0.4779212E-01     2.013  0.7528153E-04  0.1859012E-02  0.5520180E-02
    55.386  0.4740935E-02  0.1176033E-01  0.4777910E-01     2.014  0.7632198E-04  0.1869522E-02  0.5515912E-02
    55.390  0.4739715E-02  0.1180570E-01  0.4777076E-01     2.014  0.7747800E-04  0.1885906E-02  0.5516607E-02
    55.394  0.4738534E-02  0.1184119E-01  0.4776317E-01     2.014  0.7871634E-04  0.1900947E-02  0.5519757E-02
    55.398  0.4737418E-02  0.1186649E-01  0.4775845E-01     2.015  0.8000306E-04  0.1912224E-02  0.5525667E-02
    55.402  0.4736395E-02  0.1187906E-01  0.4775327E-01     2.015  0.8130167E-04  0.1918780E-02  0.5534543E-02
    55.406  0.4735491E-02  0.1187855E-01  0.4774788E-01     2.015  0.8257354E-04  0.1920006E-02  0.5547208E-02
    55.410  0.4734734E-02  0.1186588E-01  0.4774138E-01     2.015  0.8376647E-04  0.1916575E-02  0.5557683E-02
    55.414  0.4734155E-02  0.1183785E-01  0.4773774E-01     2.016  0.8481593E-04  0.1906491E-02  0.5567215E-02
    55.417  0.4733767E-02  0.1179836E-01  0.4773493E-01     2.016  0.8568918E-04  0.1891568E-02  0.5575592E-02
    55.421  0.4733575E-02  0.1175376E-01  0.4773714E-01     2.016  0.8635623E-04  0.1872872E-02  0.5585911E-02
    55.425  0.4733577E-02  0.1169919E-01  0.4773661E-01     2.017  0.8679412E-04  0.1851531E-02  0.5594655E-02
    55.429  0.4733769E-02  0.1165296E-01  0.4775459E-01     2.017  0.8698372E-04  0.1842798E-02  0.5578894E-02
    55.433  0.4734132E-02  0.1163246E-01  0.4780214E-01     2.017  0.8690569E-04  0.1853778E-02  0.5526570E-02
    55.437  0.4734654E-02  0.1161159E-01  0.4784832E-01     2.018  0.8655956E-04  0.1866954E-02  0.5470040E-02
    55.441  0.4735317E-02  0.1158927E-01  0.4789394E-01     2.018  0.8595344E-04  0.1882153E-02  0.5408631E-02
    55.445  0.4736099E-02  0.1157586E-01  0.4795300E-01     2.018  0.8510264E-04  0.1893948E-02  0.5361658E-02
    55.449  0.4736976E-02  0.1157057E-01  0.4800513E-01     2.019  0.8402998E-04  0.1899983E-02  0.5308436E-02
    55.452  0.4737919E-02  0.1157026E-01  0.4805762E-01     2.019  0.8276450E-04  0.1905973E-02  0.5255220E-02
    55.456  0.4738900E-02  0.1157035E-01  0.4810154E-01     2.019  0.8134442E-04  0.1910454E-02  0.5205139E-02
    55.460  0.4739932E-02  0.1157019E-01  0.4814193E-01     2.019  0.7983168E-04  0.1913900E-02  0.5162981E-02
    55.464  0.4740994E-02  0.1157268E-01  0.4817968E-01     2.020  0.7827661E-04  0.1913445E-02  0.5131911E-02
    55.468  0.4742054E-02  0.1157680E-01  0.4820705E-01     2.020  0.7672343E-04  0.1912220E-02  0.5107892E-02
    55.472  0.4743078E-02  0.1158042E-01  0.4822929E-01     2.020  0.7521507E-04  0.1911056E-02  0.5088383E-02
    55.476  0.4744016E-02  0.1158499E-01  0.4823950E-01     2.021  0.7379039E-04  0.1908632E-02  0.5069294E-02
    55.480  0.4744836E-02  0.1158712E-01  0.4823751E-01     2.021  0.7248778E-04  0.1904945E-02  0.5055536E-02
    55.484  0.4745526E-02  0.1158939E-01  0.4821892E-01     2.021  0.7134329E-04  0.1901191E-02  0.5043300E-02
    55.487  0.4746076E-02  0.1159074E-01  0.4818830E-01     2.022  0.7038021E-04  0.1897919E-02  0.5034826E-02
    55.491  0.4746465E-02  0.1159195E-01  0.4814369E-01     2.022  0.6961851E-04  0.1895515E-02  0.5032171E-02
    55.495  0.4746682E-02  0.1159341E-01  0.4808744E-01     2.022  0.6908003E-04  0.1891385E-02  0.5038222E-02
    55.499  0.4746724E-02  0.1159300E-01  0.4802357E-01     2.023  0.6878126E-04  0.1886866E-02  0.5051129E-02
    55.503  0.4746633E-02  0.1159411E-01  0.4795351E-01     2.023  0.6866525E-04  0.1883989E-02  0.5065307E-02
    55.507  0.4746516E-02  0.1159402E-01  0.4788847E-01     2.023  0.6855152E-04  0.1881713E-02  0.5074006E-02
    55.511  0.4746374E-02  0.1159426E-01  0.4783120E-01     2.023  0.6844434E-04  0.1878092E-02  0.5080274E-02
    55.515  0.4746191E-02  0.1160007E-01  0.4778488E-01     2.024  0.6835082E-04  0.1868259E-02  0.5086948E-02
    55.519  0.4745971E-02  0.1160815E-01  0.4774283E-01     2.024  0.6827422E-04  0.1854289E-02  0.5093015E-02
    55.523  0.4745730E-02  0.1161661E-01  0.4771047E-01     2.024  0.6821848E-04  0.1838534E-02  0.5096213E-02
    55.526  0.4745516E-02  0.1162563E-01  0.4768522E-01     2.025  0.6819080E-04  0.1821470E-02  0.5101695E-02
    55.530  0.4745336E-02  0.1163840E-01  0.4767033E-01     2.025  0.6819415E-04  0.1811553E-02  0.5103565E-02
    55.534  0.4745193E-02  0.1165030E-01  0.4765951E-01     2.025  0.6822939E-04  0.1801646E-02  0.5106087E-02
    55.538  0.4745044E-02  0.1166188E-01  0.4764269E-01     2.026  0.6830648E-04  0.1792091E-02  0.5105962E-02
    55.542  0.4744879E-02  0.1167223E-01  0.4763327E-01     2.026  0.6843224E-04  0.1783396E-02  0.5101029E-02
    55.546  0.4744692E-02  0.1168073E-01  0.4762306E-01     2.026  0.6861788E-04  0.1775412E-02  0.5091580E-02
    55.550  0.4744452E-02  0.1168718E-01  0.4760616E-01     2.027  0.6892059E-04  0.1769188E-02  0.5084277E-02
    55.554  0.4744143E-02  0.1169189E-01  0.4758727E-01     2.027  0.6932877E-04  0.1765196E-02  0.5079712E-02
    55.558  0.4743771E-02  0.1169532E-01  0.4756088E-01     2.027  0.6983479E-04  0.1762994E-02  0.5076703E-02
    55.561  0.4743345E-02  0.1170286E-01  0.4753572E-01     2.027  0.7042731E-04  0.1767022E-02  0.5069813E-02
    55.565  0.4742874E-02  0.1171275E-01  0.4750947E-01     2.028  0.7109058E-04  0.1773932E-02  0.5062402E-02
    55.569  0.4742369E-02  0.1172140E-01  0.4748343E-01     2.028  0.7180546E-04  0.1782087E-02  0.5062112E-02
    55.573  0.4741841E-02  0.1172914E-01  0.4746109E-01     2.028  0.7255113E-04  0.1791163E-02  0.5065106E-02
    55.577  0.4741302E-02  0.1173836E-01  0.4744066E-01     2.029  0.7330759E-04  0.1797329E-02  0.5069443E-02
    55.581  0.4740767E-02  0.1174372E-01  0.4742111E-01     2.029  0.7405178E-04  0.1805358E-02  0.5076418E-02
    55.585  0.4740269E-02  0.1174743E-01  0.4740428E-01     2.029  0.7477167E-04  0.1810861E-02  0.5085177E-02
    55.589  0.4739833E-02  0.1175075E-01  0.4739578E-01     2.030  0.7545431E-04  0.1814843E-02  0.5106456E-02
    55.593  0.4739463E-02  0.1175023E-01  0.4738381E-01     2.030  0.7607591E-04  0.1818441E-02  0.5122879E-02
    55.596  0.4739151E-02  0.1174499E-01  0.4737199E-01     2.030  0.7660700E-04  0.1830400E-02  0.5135951E-02
    55.600  0.4738858E-02  0.1173376E-01  0.4735581E-01     2.031  0.7700591E-04  0.1844616E-02  0.5145590E-02
    55.604  0.4738591E-02  0.1172191E-01  0.4733783E-01     2.031  0.7726541E-04  0.1854257E-02  0.5155357E-02
    55.608  0.4738364E-02  0.1170657E-01  0.4731474E-01     2.031  0.7738662E-04  0.1864917E-02  0.5156991E-02
    55.612  0.4738179E-02  0.1168409E-01  0.4728905E-01     2.031  0.7736676E-04  0.1876596E-02  0.5156683E-02
    55.616  0.4738038E-02  0.1166639E-01  0.4726514E-01     2.032  0.7720869E-04  0.1882393E-02  0.5156719E-02
    55.620  0.4737941E-02  0.1165482E-01  0.4725030E-01     2.032  0.7692020E-04  0.1885042E-02  0.5157753E-02
    55.624  0.4737885E-02  0.1164683E-01  0.4723557E-01     2.032  0.7651233E-04  0.1890583E-02  0.5155657E-02
    55.628  0.4737868E-02  0.1163508E-01  0.4722258E-01     2.033  0.7600056E-04  0.1889553E-02  0.5153279E-02
    55.631  0.4737901E-02  0.1162299E-01  0.4721021E-01     2.033  0.7541460E-04  0.1888328E-02  0.5151460E-02
    55.635  0.4737999E-02  0.1161116E-01  0.4719844E-01     2.033  0.7478704E-04  0.1886683E-02  0.5149253E-02
    55.639  0.4738152E-02  0.1160633E-01  0.4719679E-01     2.034  0.7413832E-04  0.1881918E-02  0.5150997E-02
    55.643  0.4738347E-02  0.1161807E-01  0.4721287E-01     2.034  0.7349764E-04  0.1867819E-02  0.5161835E-02
    55.647  0.4738562E-02  0.1163393E-01  0.4723098E-01     2.034  0.7290321E-04  0.1854738E-02  0.5167602E-02
    55.651  0.4738787E-02  0.1165385E-01  0.4725451E-01     2.035  0.7236958E-04  0.1845133E-02  0.5167980E-02
    55.655  0.4739011E-02  0.1167277E-01  0.4727095E-01     2.035  0.7190885E-04  0.1836269E-02  0.5163219E-02
    55.659  0.4739170E-02  0.1169441E-01  0.4727865E-01     2.035  0.7152065E-04  0.1829751E-02  0.5154814E-02
    55.663  0.4739228E-02  0.1171940E-01  0.4727991E-01     2.035  0.7121719E-04  0.1821315E-02  0.5146092E-02
    55.667  0.4739195E-02  0.1174560E-01  0.4727718E-01     2.036  0.7101982E-04  0.1810570E-02  0.5133713E-02
    55.670  0.4739057E-02  0.1177153E-01  0.4726552E-01     2.036  0.7090753E-04  0.1801340E-02  0.5122061E-02
    55.674  0.4738786E-02  0.1179655E-01  0.4724276E-01     2.036  0.7085035E-04  0.1794022E-02  0.5120045E-02
    55.678  0.4738382E-02  0.1182487E-01  0.4721166E-01     2.037  0.7084446E-04  0.1788250E-02  0.5124063E-02
    55.682  0.4737850E-02  0.1184432E-01  0.4717084E-01     2.037  0.7088558E-04  0.1784038E-02  0.5129485E-02
    55.686  0.4737196E-02  0.1186304E-01  0.4712348E-01     2.037  0.7096977E-04  0.1781241E-02  0.5139126E-02
    55.690  0.4736450E-02  0.1187984E-01  0.4707637E-01     2.038  0.7107438E-04  0.1779058E-02  0.5153837E-02
    55.694  0.4735692E-02  0.1189653E-01  0.4703192E-01     2.038  0.7113071E-04  0.1777977E-02  0.5173220E-02
    55.698  0.4734938E-02  0.1191284E-01  0.4699377E-01     2.038  0.7112871E-04  0.1781474E-02  0.5193775E-02
    55.702  0.4734196E-02  0.1193533E-01  0.4696818E-01     2.039  0.7106048E-04  0.1790911E-02  0.5210806E-02
    55.705  0.4733462E-02  0.1197693E-01  0.4696828E-01     2.039  0.7090950E-04  0.1802079E-02  0.5230330E-02
    55.709  0.4732743E-02  0.1201523E-01  0.4697229E-01     2.039  0.7067147E-04  0.1813724E-02  0.5250559E-02
    55.713  0.4732013E-02  0.1205241E-01  0.4697636E-01     2.040  0.7030709E-04  0.1824107E-02  0.5269991E-02
    55.717  0.4731255E-02  0.1208521E-01  0.4698045E-01     2.040  0.6979551E-04  0.1832684E-02  0.5289553E-02
    55.721  0.4730482E-02  0.1211317E-01  0.4697748E-01     2.040  0.6914502E-04  0.1839009E-02  0.5306822E-02
    55.725  0.4729714E-02  0.1213863E-01  0.4697261E-01     2.040  0.6837784E-04  0.1843119E-02  0.5323289E-02
    55.729  0.4728979E-02  0.1215797E-01  0.4696817E-01     2.041  0.6752530E-04  0.1843587E-02  0.5336897E-02
    55.733  0.4728292E-02  0.1216935E-01  0.4695807E-01     2.041  0.6660893E-04  0.1840075E-02  0.5346759E-02
    55.737  0.4727644E-02  0.1217248E-01  0.4694404E-01     2.041  0.6565782E-04  0.1835396E-02  0.5352737E-02
    55.740  0.4727045E-02  0.1217337E-01  0.4693241E-01     2.042  0.6469746E-04  0.1826817E-02  0.5356192E-02
    55.744  0.4726506E-02  0.1217266E-01  0.4692661E-01     2.042  0.6375483E-04  0.1824769E-02  0.5350745E-02
    55.748  0.4726039E-02  0.1216394E-01  0.4691558E-01     2.042  0.6285910E-04  0.1823514E-02  0.5336674E-02
    55.752  0.4725659E-02  0.1214725E-01  0.4690388E-01     2.043  0.6203855E-04  0.1821443E-02  0.5320022E-02
    55.756  0.4725371E-02  0.1212698E-01  0.4689390E-01     2.043  0.6131451E-04  0.1817077E-02  0.5301868E-02
    55.760  0.4725182E-02  0.1211751E-01  0.4690129E-01     2.043  0.6070727E-04  0.1804059E-02  0.5290792E-02
    55.764  0.4725080E-02  0.1211289E-01  0.4692005E-01     2.044  0.6021294E-04  0.1801483E-02  0.5273503E-02
    55.768  0.4725013E-02  0.1211780E-01  0.4694749E-01     2.044  0.5977433E-04  0.1800742E-02  0.5266064E-02
    55.772  0.4724989E-02  0.1211911E-01  0.4696973E-01     2.044  0.5939451E-04  0.1799709E-02  0.5264931E-02
    55.776  0.4725049E-02  0.1212103E-01  0.4699369E-01     2.044  0.5908237E-04  0.1795908E-02  0.5278128E-02
    55.779  0.4725186E-02  0.1211712E-01  0.4701898E-01     2.045  0.5884786E-04  0.1790498E-02  0.5301029E-02
    55.783  0.4725399E-02  0.1211603E-01  0.4704284E-01     2.045  0.5869819E-04  0.1793190E-02  0.5322961E-02
    55.787  0.4725689E-02  0.1211703E-01  0.4707705E-01     2.045  0.5862364E-04  0.1805801E-02  0.5345943E-02
    55.791  0.4726056E-02  0.1211663E-01  0.4710525E-01     2.046  0.5861324E-04  0.1819400E-02  0.5362962E-02
    55.795  0.4726492E-02  0.1211072E-01  0.4713208E-01     2.046  0.5866874E-04  0.1829779E-02  0.5380781E-02
    55.799  0.4726985E-02  0.1209887E-01  0.4715518E-01     2.046  0.5878965E-04  0.1837667E-02  0.5399461E-02
    55.803  0.4727513E-02  0.1209320E-01  0.4718224E-01     2.047  0.5896131E-04  0.1860758E-02  0.5408253E-02
    55.807  0.4728061E-02  0.1208943E-01  0.4720776E-01     2.047  0.5917318E-04  0.1887968E-02  0.5412975E-02
    55.811  0.4728584E-02  0.1208227E-01  0.4722237E-01     2.047  0.5948511E-04  0.1911714E-02  0.5424576E-02
    55.814  0.4728960E-02  0.1206921E-01  0.4721376E-01     2.048  0.6011006E-04  0.1928974E-02  0.5450552E-02
    55.818  0.4729172E-02  0.1205415E-01  0.4718979E-01     2.048  0.6103413E-04  0.1938128E-02  0.5486013E-02
    55.822  0.4729186E-02  0.1204378E-01  0.4715389E-01     2.048  0.6221855E-04  0.1936972E-02  0.5534299E-02
    55.826  0.4728994E-02  0.1203628E-01  0.4710442E-01     2.048  0.6362650E-04  0.1923130E-02  0.5592384E-02
    55.830  0.4728601E-02  0.1203019E-01  0.4704286E-01     2.049  0.6521338E-04  0.1900526E-02  0.5654159E-02
    55.834  0.4728047E-02  0.1203028E-01  0.4697863E-01     2.049  0.6694326E-04  0.1884303E-02  0.5702436E-02
    55.838  0.4727406E-02  0.1203451E-01  0.4692091E-01     2.049  0.6879371E-04  0.1863191E-02  0.5748411E-02
    55.842  0.4726695E-02  0.1203208E-01  0.4686106E-01     2.050  0.7070798E-04  0.1833376E-02  0.5794040E-02
    55.846  0.4725958E-02  0.1202290E-01  0.4680093E-01     2.050  0.7265062E-04  0.1798147E-02  0.5834419E-02
    55.849  0.4725224E-02  0.1200605E-01  0.4673894E-01     2.050  0.7457093E-04  0.1755875E-02  0.5866425E-02
    55.853  0.4724500E-02  0.1198302E-01  0.4667798E-01     2.051  0.7640585E-04  0.1710782E-02  0.5884712E-02
    55.857  0.4723808E-02  0.1196976E-01  0.4663649E-01     2.051  0.7810408E-04  0.1687589E-02  0.5872225E-02
    55.861  0.4723179E-02  0.1194923E-01  0.4659699E-01     2.051  0.7962997E-04  0.1658355E-02  0.5850805E-02
    55.865  0.4722653E-02  0.1193765E-01  0.4657716E-01     2.051  0.8095895E-04  0.1644606E-02  0.5806729E-02
    55.869  0.4722248E-02  0.1192903E-01  0.4657050E-01     2.052  0.8206000E-04  0.1635586E-02  0.5746702E-02
    55.873  0.4722012E-02  0.1193095E-01  0.4658886E-01     2.052  0.8293398E-04  0.1636913E-02  0.5666657E-02
    55.877  0.4721968E-02  0.1193070E-01  0.4661793E-01     2.052  0.8357065E-04  0.1637931E-02  0.5584277E-02
    55.881  0.4722053E-02  0.1193175E-01  0.4665315E-01     2.053  0.8406110E-04  0.1640802E-02  0.5500124E-02
    55.884  0.4722227E-02  0.1193174E-01  0.4668899E-01     2.053  0.8445202E-04  0.1645451E-02  0.5417740E-02
    55.888  0.4722501E-02  0.1193107E-01  0.4672262E-01     2.053  0.8475182E-04  0.1649653E-02  0.5340960E-02
    55.892  0.4722870E-02  0.1192878E-01  0.4675718E-01     2.054  0.8496033E-04  0.1651693E-02  0.5271037E-02
    55.896  0.4723325E-02  0.1193588E-01  0.4680252E-01     2.054  0.8507798E-04  0.1653644E-02  0.5208421E-02
    55.900  0.4723854E-02  0.1194275E-01  0.4684674E-01     2.054  0.8510758E-04  0.1652781E-02  0.5153702E-02
    55.904  0.4724444E-02  0.1194959E-01  0.4688524E-01     2.055  0.8505229E-04  0.1649235E-02  0.5105754E-02
    55.908  0.4725078E-02  0.1195460E-01  0.4692361E-01     2.055  0.8491882E-04  0.1644326E-02  0.5065509E-02
    55.912  0.4725748E-02  0.1195806E-01  0.4695600E-01     2.055  0.8471961E-04  0.1637323E-02  0.5033957E-02
    55.916  0.4726447E-02  0.1196142E-01  0.4698602E-01     2.055  0.8446804E-04  0.1629879E-02  0.5014650E-02
    55.919  0.4727158E-02  0.1196605E-01  0.4701175E-01     2.056  0.8417239E-04  0.1625199E-02  0.5003134E-02
    55.923  0.4727856E-02  0.1197081E-01  0.4703051E-01     2.056  0.8384706E-04  0.1621940E-02  0.5000038E-02
    55.927  0.4728526E-02  0.1197444E-01  0.4704235E-01     2.056  0.8350181E-04  0.1618598E-02  0.5008595E-02
    55.931  0.4729156E-02  0.1197963E-01  0.4704852E-01     2.057  0.8314509E-04  0.1619949E-02  0.5024539E-02
    55.935  0.4729728E-02  0.1199099E-01  0.4705257E-01     2.057  0.8278696E-04  0.1626852E-02  0.5047449E-02
    55.939  0.4730238E-02  0.1199869E-01  0.4704770E-01     2.057  0.8245426E-04  0.1632079E-02  0.5082218E-02
    55.943  0.4730724E-02  0.1200218E-01  0.4703705E-01     2.058  0.8222303E-04  0.1635754E-02  0.5116244E-02
    55.947  0.4731175E-02  0.1200298E-01  0.4702597E-01     2.058  0.8210565E-04  0.1637726E-02  0.5156370E-02
    55.951  0.4731577E-02  0.1200114E-01  0.4700594E-01     2.058  0.8210678E-04  0.1637148E-02  0.5197970E-02
    55.954  0.4731950E-02  0.1199635E-01  0.4698108E-01     2.058  0.8216655E-04  0.1633317E-02  0.5242394E-02
    55.958  0.4732381E-02  0.1199528E-01  0.4696644E-01     2.059  0.8207051E-04  0.1627368E-02  0.5279571E-02
    55.962  0.4732855E-02  0.1199204E-01  0.4695834E-01     2.059  0.8181098E-04  0.1619983E-02  0.5308276E-02
    55.966  0.4733341E-02  0.1198725E-01  0.4694936E-01     2.059  0.8139912E-04  0.1610554E-02  0.5330721E-02
    55.970  0.4733804E-02  0.1198414E-01  0.4693761E-01     2.060  0.8085193E-04  0.1598489E-02  0.5343822E-02
    55.974  0.4734242E-02  0.1198119E-01  0.4692422E-01     2.060  0.8019699E-04  0.1586054E-02  0.5346913E-02
    55.978  0.4734679E-02  0.1198391E-01  0.4691808E-01     2.060  0.7947084E-04  0.1579340E-02  0.5337782E-02
    55.982  0.4735109E-02  0.1198642E-01  0.4691254E-01     2.061  0.7870035E-04  0.1573763E-02  0.5324859E-02
    55.986  0.4735518E-02  0.1198804E-01  0.4690692E-01     2.061  0.7791095E-04  0.1569023E-02  0.5309265E-02
    55.989  0.4735893E-02  0.1199026E-01  0.4689733E-01     2.061  0.7712648E-04  0.1567073E-02  0.5293674E-02
    55.993  0.4736222E-02  0.1199487E-01  0.4688756E-01     2.061  0.7637095E-04  0.1566915E-02  0.5276849E-02
    55.997  0.4736493E-02  0.1199617E-01  0.4687242E-01     2.062  0.7566704E-04  0.1571177E-02  0.5264466E-02
    56.001  0.4736698E-02  0.1199540E-01  0.4685066E-01     2.062  0.7503429E-04  0.1576344E-02  0.5257003E-02
    56.005  0.4736830E-02  0.1199375E-01  0.4682247E-01     2.062  0.7449160E-04  0.1582537E-02  0.5254948E-02
    56.009  0.4736895E-02  0.1199008E-01  0.4679296E-01     2.063  0.7405771E-04  0.1590697E-02  0.5257922E-02
    56.013  0.4736890E-02  0.1199218E-01  0.4676301E-01     2.063  0.7374343E-04  0.1592338E-02  0.5267166E-02
    56.017  0.4736813E-02  0.1199225E-01  0.4673056E-01     2.063  0.7355593E-04  0.1596856E-02  0.5283844E-02
    56.021  0.4736663E-02  0.1199070E-01  0.4669418E-01     2.064  0.7349845E-04  0.1601924E-02  0.5303659E-02
    56.024  0.4736478E-02  0.1198827E-01  0.4665825E-01     2.064  0.7350354E-04  0.1608699E-02  0.5326714E-02
    56.028  0.4736315E-02  0.1198555E-01  0.4663158E-01     2.064  0.7349100E-04  0.1617304E-02  0.5348804E-02
    56.032  0.4736181E-02  0.1198234E-01  0.4660820E-01     2.064  0.7346423E-04  0.1627490E-02  0.5366262E-02
    56.036  0.4736082E-02  0.1197893E-01  0.4659183E-01     2.065  0.7342539E-04  0.1637816E-02  0.5382554E-02
    56.040  0.4736032E-02  0.1197588E-01  0.4658135E-01     2.065  0.7338343E-04  0.1649103E-02  0.5398707E-02
    56.044  0.4736034E-02  0.1197284E-01  0.4657732E-01     2.065  0.7334065E-04  0.1660490E-02  0.5416856E-02
    56.048  0.4736084E-02  0.1197029E-01  0.4657837E-01     2.066  0.7329906E-04  0.1673513E-02  0.5433076E-02
    56.052  0.4736179E-02  0.1197799E-01  0.4659410E-01     2.066  0.7326004E-04  0.1676837E-02  0.5462522E-02
    56.056  0.4736314E-02  0.1198623E-01  0.4661300E-01     2.066  0.7322508E-04  0.1679272E-02  0.5492784E-02
    56.059  0.4736483E-02  0.1199401E-01  0.4663249E-01     2.067  0.7319663E-04  0.1681907E-02  0.5524007E-02
    56.063  0.4736670E-02  0.1199825E-01  0.4665272E-01     2.067  0.7318024E-04  0.1683398E-02  0.5552290E-02
    56.067  0.4736827E-02  0.1200536E-01  0.4666753E-01     2.067  0.7318979E-04  0.1686023E-02  0.5573867E-02
    56.071  0.4736947E-02  0.1201258E-01  0.4667537E-01     2.067  0.7322293E-04  0.1688044E-02  0.5587988E-02
    56.075  0.4737026E-02  0.1201892E-01  0.4668369E-01     2.068  0.7327901E-04  0.1690194E-02  0.5599405E-02
    56.079  0.4737058E-02  0.1202401E-01  0.4668322E-01     2.068  0.7335617E-04  0.1691874E-02  0.5599243E-02
    56.083  0.4737042E-02  0.1202766E-01  0.4668011E-01     2.068  0.7345340E-04  0.1693547E-02  0.5595477E-02
    56.087  0.4736975E-02  0.1203114E-01  0.4667267E-01     2.069  0.7356968E-04  0.1693821E-02  0.5586122E-02
    56.091  0.4736856E-02  0.1203419E-01  0.4666325E-01     2.069  0.7370255E-04  0.1694566E-02  0.5574889E-02
    56.094  0.4736688E-02  0.1203716E-01  0.4665111E-01     2.069  0.7385041E-04  0.1695504E-02  0.5562620E-02
    56.098  0.4736469E-02  0.1203966E-01  0.4663568E-01     2.070  0.7401047E-04  0.1696679E-02  0.5546713E-02
    56.102  0.4736178E-02  0.1204689E-01  0.4662025E-01     2.070  0.7416416E-04  0.1693377E-02  0.5534174E-02
    56.106  0.4735808E-02  0.1206938E-01  0.4661760E-01     2.070  0.7430382E-04  0.1672515E-02  0.5543835E-02
    56.110  0.4735370E-02  0.1208938E-01  0.4661276E-01     2.070  0.7442714E-04  0.1652915E-02  0.5553076E-02
    56.114  0.4734872E-02  0.1210860E-01  0.4660316E-01     2.071  0.7453534E-04  0.1636939E-02  0.5560662E-02
    56.118  0.4734367E-02  0.1212556E-01  0.4659571E-01     2.071  0.7461982E-04  0.1623724E-02  0.5569796E-02
    56.122  0.4733853E-02  0.1214076E-01  0.4659025E-01     2.071  0.7466577E-04  0.1613162E-02  0.5583718E-02
    56.126  0.4733282E-02  0.1215116E-01  0.4657783E-01     2.072  0.7464535E-04  0.1607734E-02  0.5597742E-02
    56.129  0.4732641E-02  0.1216105E-01  0.4655768E-01     2.072  0.7454670E-04  0.1603392E-02  0.5611289E-02
    56.133  0.4731944E-02  0.1216600E-01  0.4652995E-01     2.072  0.7437406E-04  0.1599844E-02  0.5625717E-02
    56.137  0.4731205E-02  0.1217008E-01  0.4650224E-01     2.073  0.7413435E-04  0.1600411E-02  0.5643396E-02
    56.141  0.4730438E-02  0.1217526E-01  0.4647765E-01     2.073  0.7383589E-04  0.1600809E-02  0.5662145E-02
    56.145  0.4729610E-02  0.1218104E-01  0.4645163E-01     2.073  0.7351841E-04  0.1600295E-02  0.5680404E-02
    56.149  0.4728720E-02  0.1218488E-01  0.4642354E-01     2.073  0.7319917E-04  0.1600095E-02  0.5700203E-02
    56.153  0.4727788E-02  0.1218839E-01  0.4639378E-01     2.074  0.7288723E-04  0.1601739E-02  0.5719100E-02
    56.157  0.4726836E-02  0.1219044E-01  0.4636597E-01     2.074  0.7259116E-04  0.1604659E-02  0.5740293E-02
    56.161  0.4725883E-02  0.1219461E-01  0.4634582E-01     2.074  0.7231741E-04  0.1605749E-02  0.5762488E-02
    56.164  0.4724932E-02  0.1219885E-01  0.4632778E-01     2.075  0.7210205E-04  0.1607965E-02  0.5787572E-02
    56.168  0.4723974E-02  0.1220819E-01  0.4631520E-01     2.075  0.7199267E-04  0.1612175E-02  0.5818560E-02
    56.172  0.4723028E-02  0.1222740E-01  0.4631904E-01     2.075  0.7198803E-04  0.1609654E-02  0.5855298E-02
    56.176  0.4722113E-02  0.1224340E-01  0.4632359E-01     2.076  0.7208310E-04  0.1610621E-02  0.5893818E-02
    56.180  0.4721250E-02  0.1225393E-01  0.4632775E-01     2.076  0.7227018E-04  0.1614697E-02  0.5928439E-02
    56.184  0.4720456E-02  0.1226360E-01  0.4633716E-01     2.076  0.7254137E-04  0.1619806E-02  0.5965606E-02
    56.188  0.4719748E-02  0.1227153E-01  0.4635090E-01     2.076  0.7288613E-04  0.1626213E-02  0.6008957E-02
    56.192  0.4719140E-02  0.1228212E-01  0.4637409E-01     2.077  0.7329345E-04  0.1623887E-02  0.6052029E-02
    56.196  0.4718645E-02  0.1228781E-01  0.4639958E-01     2.077  0.7375312E-04  0.1623753E-02  0.6095898E-02
    56.199  0.4718273E-02  0.1228834E-01  0.4642969E-01     2.077  0.7425262E-04  0.1626403E-02  0.6136719E-02
    56.203  0.4718032E-02  0.1229087E-01  0.4646285E-01     2.078  0.7478090E-04  0.1629435E-02  0.6181183E-02
    56.207  0.4717927E-02  0.1228399E-01  0.4649625E-01     2.078  0.7532587E-04  0.1634635E-02  0.6220110E-02
    56.211  0.4717951E-02  0.1227276E-01  0.4652934E-01     2.078  0.7587370E-04  0.1642962E-02  0.6255460E-02
    56.215  0.4718095E-02  0.1225724E-01  0.4656308E-01     2.079  0.7639007E-04  0.1652996E-02  0.6286004E-02
    56.219  0.4718385E-02  0.1223719E-01  0.4659668E-01     2.079  0.7682676E-04  0.1665860E-02  0.6325957E-02
    56.223  0.4718822E-02  0.1221525E-01  0.4663528E-01     2.079  0.7717188E-04  0.1681270E-02  0.6367208E-02
    56.227  0.4719390E-02  0.1219689E-01  0.4668130E-01     2.079  0.7741890E-04  0.1697525E-02  0.6410316E-02
    56.230  0.4720075E-02  0.1217983E-01  0.4673239E-01     2.080  0.7756343E-04  0.1724786E-02  0.6452784E-02
    56.234  0.4720859E-02  0.1216699E-01  0.4678523E-01     2.080  0.7760268E-04  0.1752213E-02  0.6491216E-02
    56.238  0.4721721E-02  0.1215801E-01  0.4683829E-01     2.080  0.7753492E-04  0.1783612E-02  0.6518095E-02
    56.242  0.4722640E-02  0.1214863E-01  0.4688699E-01     2.081  0.7736287E-04  0.1817163E-02  0.6544314E-02
    56.246  0.4723590E-02  0.1213795E-01  0.4693264E-01     2.081  0.7708921E-04  0.1843902E-02  0.6569158E-02
    56.250  0.4724546E-02  0.1214162E-01  0.4698539E-01     2.081  0.7672062E-04  0.1855166E-02  0.6611884E-02
    56.254  0.4725484E-02  0.1214508E-01  0.4703052E-01     2.082  0.7626410E-04  0.1863232E-02  0.6650451E-02
    56.258  0.4726393E-02  0.1215056E-01  0.4707485E-01     2.082  0.7573929E-04  0.1873622E-02  0.6680852E-02
    56.262  0.4727273E-02  0.1215567E-01  0.4711469E-01     2.082  0.7517009E-04  0.1884836E-02  0.6702199E-02
    56.265  0.4728101E-02  0.1215856E-01  0.4714069E-01     2.082  0.7456918E-04  0.1895602E-02  0.6712989E-02
    56.269  0.4728851E-02  0.1216059E-01  0.4715518E-01     2.083  0.7394940E-04  0.1906978E-02  0.6712318E-02
    56.273  0.4729505E-02  0.1215965E-01  0.4715917E-01     2.083  0.7332301E-04  0.1917393E-02  0.6703764E-02
    56.277  0.4730047E-02  0.1215698E-01  0.4715631E-01     2.083  0.7270565E-04  0.1928089E-02  0.6682363E-02
    56.281  0.4730465E-02  0.1215245E-01  0.4714281E-01     2.084  0.7211419E-04  0.1937559E-02  0.6660256E-02
    56.285  0.4730785E-02  0.1214570E-01  0.4711940E-01     2.084  0.7158646E-04  0.1945197E-02  0.6629088E-02
    56.289  0.4731005E-02  0.1213834E-01  0.4708747E-01     2.084  0.7113911E-04  0.1951071E-02  0.6592370E-02
    56.293  0.4731092E-02  0.1213102E-01  0.4704950E-01     2.085  0.7075618E-04  0.1958402E-02  0.6550666E-02
    56.297  0.4731063E-02  0.1212543E-01  0.4700435E-01     2.085  0.7042353E-04  0.1970017E-02  0.6513510E-02
    56.300  0.4730975E-02  0.1212001E-01  0.4696281E-01     2.085  0.7015121E-04  0.1983511E-02  0.6487958E-02
    56.304  0.4730834E-02  0.1211731E-01  0.4692873E-01     2.085  0.6994151E-04  0.1997148E-02  0.6472512E-02
    56.308  0.4730623E-02  0.1211482E-01  0.4689341E-01     2.086  0.6976350E-04  0.2011010E-02  0.6469564E-02
    56.312  0.4730357E-02  0.1211412E-01  0.4685795E-01     2.086  0.6954678E-04  0.2028759E-02  0.6471948E-02
    56.316  0.4730039E-02  0.1211269E-01  0.4682388E-01     2.086  0.6928120E-04  0.2045161E-02  0.6476928E-02
    56.320  0.4729673E-02  0.1211149E-01  0.4679082E-01     2.087  0.6897411E-04  0.2060321E-02  0.6487705E-02
    56.324  0.4729264E-02  0.1211061E-01  0.4675659E-01     2.087  0.6863260E-04  0.2074351E-02  0.6498225E-02
    56.328  0.4728819E-02  0.1210977E-01  0.4672500E-01     2.087  0.6826465E-04  0.2087821E-02  0.6505715E-02
    56.332  0.4728343E-02  0.1211458E-01  0.4670048E-01     2.088  0.6787768E-04  0.2100988E-02  0.6519940E-02
    56.335  0.4727820E-02  0.1212873E-01  0.4668389E-01     2.088  0.6746513E-04  0.2129270E-02  0.6521000E-02
    56.339  0.4727238E-02  0.1214618E-01  0.4666777E-01     2.088  0.6702029E-04  0.2160252E-02  0.6514612E-02
    56.343  0.4726605E-02  0.1216616E-01  0.4665106E-01     2.088  0.6655095E-04  0.2192150E-02  0.6506058E-02
    56.347  0.4725933E-02  0.1218574E-01  0.4663553E-01     2.089  0.6606606E-04  0.2220168E-02  0.6495448E-02
    56.351  0.4725232E-02  0.1220537E-01  0.4662190E-01     2.089  0.6557409E-04  0.2246758E-02  0.6486920E-02
    56.355  0.4724517E-02  0.1222003E-01  0.4660507E-01     2.089  0.6508542E-04  0.2264014E-02  0.6476243E-02
    56.359  0.4723799E-02  0.1223795E-01  0.4659482E-01     2.090  0.6460969E-04  0.2276829E-02  0.6466789E-02
    56.363  0.4723090E-02  0.1225420E-01  0.4658911E-01     2.090  0.6415684E-04  0.2285634E-02  0.6458823E-02
    56.367  0.4722409E-02  0.1226610E-01  0.4658237E-01     2.090  0.6373967E-04  0.2292256E-02  0.6450138E-02
    56.370  0.4721772E-02  0.1227541E-01  0.4657636E-01     2.091  0.6337210E-04  0.2293318E-02  0.6440459E-02
    56.374  0.4721194E-02  0.1227861E-01  0.4657315E-01     2.091  0.6306075E-04  0.2289410E-02  0.6431426E-02
    56.378  0.4720689E-02  0.1227581E-01  0.4657325E-01     2.091  0.6281398E-04  0.2283298E-02  0.6423629E-02
    56.382  0.4720264E-02  0.1226885E-01  0.4657467E-01     2.091  0.6263792E-04  0.2274934E-02  0.6417715E-02
    56.386  0.4719932E-02  0.1225724E-01  0.4657778E-01     2.092  0.6254244E-04  0.2265628E-02  0.6411569E-02
    56.390  0.4719717E-02  0.1224177E-01  0.4658273E-01     2.092  0.6255090E-04  0.2254538E-02  0.6400619E-02
    56.394  0.4719609E-02  0.1222218E-01  0.4659047E-01     2.092  0.6267032E-04  0.2242045E-02  0.6389672E-02
    56.398  0.4719573E-02  0.1219828E-01  0.4659864E-01     2.093  0.6290590E-04  0.2228925E-02  0.6370157E-02
    56.401  0.4719609E-02  0.1217135E-01  0.4659889E-01     2.093  0.6325640E-04  0.2216437E-02  0.6343275E-02
    56.405  0.4719716E-02  0.1214315E-01  0.4660095E-01     2.093  0.6371673E-04  0.2205125E-02  0.6311169E-02
    56.409  0.4719891E-02  0.1211590E-01  0.4660756E-01     2.094  0.6428040E-04  0.2187244E-02  0.6277372E-02
    56.413  0.4720131E-02  0.1209547E-01  0.4661913E-01     2.094  0.6493955E-04  0.2160724E-02  0.6243773E-02
    56.417  0.4720431E-02  0.1207771E-01  0.4662768E-01     2.094  0.6568267E-04  0.2136122E-02  0.6209464E-02
    56.421  0.4720784E-02  0.1205498E-01  0.4663714E-01     2.094  0.6649626E-04  0.2111896E-02  0.6176936E-02
    56.425  0.4721184E-02  0.1203449E-01  0.4664516E-01     2.095  0.6736443E-04  0.2087906E-02  0.6147062E-02
    56.429  0.4721621E-02  0.1201810E-01  0.4665277E-01     2.095  0.6826960E-04  0.2065813E-02  0.6125151E-02
    56.433  0.4722087E-02  0.1201302E-01  0.4667143E-01     2.095  0.6919222E-04  0.2058473E-02  0.6100082E-02
    56.436  0.4722569E-02  0.1200895E-01  0.4668842E-01     2.096  0.7010686E-04  0.2050573E-02  0.6081130E-02
    56.440  0.4723041E-02  0.1200313E-01  0.4670069E-01     2.096  0.7098518E-04  0.2043012E-02  0.6071388E-02
    56.444  0.4723475E-02  0.1199802E-01  0.4671083E-01     2.096  0.7179744E-04  0.2036767E-02  0.6073773E-02
    56.448  0.4723834E-02  0.1199418E-01  0.4671281E-01     2.096  0.7251206E-04  0.2029767E-02  0.6082514E-02
    56.452  0.4724109E-02  0.1200197E-01  0.4671383E-01     2.097  0.7311161E-04  0.2016789E-02  0.6111894E-02
    56.456  0.4724291E-02  0.1201107E-01  0.4670548E-01     2.097  0.7358090E-04  0.2004196E-02  0.6151578E-02
    56.460  0.4724376E-02  0.1202673E-01  0.4669554E-01     2.097  0.7390889E-04  0.1995846E-02  0.6191859E-02
    56.464  0.4724370E-02  0.1204366E-01  0.4667786E-01     2.098  0.7410394E-04  0.1990651E-02  0.6233155E-02
    56.468  0.4724293E-02  0.1206134E-01  0.4665575E-01     2.098  0.7419355E-04  0.1988688E-02  0.6276476E-02
    56.471  0.4724138E-02  0.1208561E-01  0.4664120E-01     2.098  0.7417578E-04  0.1991042E-02  0.6316191E-02
    56.475  0.4723913E-02  0.1210910E-01  0.4662287E-01     2.099  0.7406606E-04  0.1996847E-02  0.6356160E-02
    56.479  0.4723645E-02  0.1213018E-01  0.4660320E-01     2.099  0.7390367E-04  0.2004505E-02  0.6389410E-02
    56.483  0.4723336E-02  0.1214882E-01  0.4658347E-01     2.099  0.7369698E-04  0.2012867E-02  0.6419988E-02
    56.487  0.4722985E-02  0.1216487E-01  0.4656342E-01     2.099  0.7345313E-04  0.2021983E-02  0.6443300E-02
    56.491  0.4722621E-02  0.1217946E-01  0.4654781E-01     2.100  0.7319014E-04  0.2034131E-02  0.6464338E-02
    56.495  0.4722289E-02  0.1219093E-01  0.4653689E-01     2.100  0.7293850E-04  0.2044120E-02  0.6484279E-02
    56.499  0.4721918E-02  0.1219771E-01  0.4652121E-01     2.100  0.7274193E-04  0.2051901E-02  0.6487904E-02
    56.503  0.4721487E-02  0.1220030E-01  0.4649746E-01     2.101  0.7261029E-04  0.2057536E-02  0.6472759E-02
    56.506  0.4721001E-02  0.1219712E-01  0.4646677E-01     2.101  0.7254065E-04  0.2058732E-02  0.6441610E-02
    56.510  0.4720468E-02  0.1219277E-01  0.4643590E-01     2.101  0.7252797E-04  0.2061744E-02  0.6394393E-02
    56.514  0.4719897E-02  0.1218816E-01  0.4640354E-01     2.102  0.7257043E-04  0.2058584E-02  0.6346945E-02
    56.518  0.4719301E-02  0.1217984E-01  0.4637117E-01     2.102  0.7266500E-04  0.2052827E-02  0.6290250E-02
    56.522  0.4718688E-02  0.1217022E-01  0.4634036E-01     2.102  0.7280876E-04  0.2048136E-02  0.6225515E-02
    56.526  0.4718072E-02  0.1215711E-01  0.4630948E-01     2.102  0.7300154E-04  0.2041114E-02  0.6154917E-02
    56.530  0.4717464E-02  0.1214174E-01  0.4627687E-01     2.103  0.7324215E-04  0.2032932E-02  0.6083400E-02
    56.534  0.4716869E-02  0.1212390E-01  0.4624501E-01     2.103  0.7353005E-04  0.2024580E-02  0.6012340E-02
    56.538  0.4716298E-02  0.1210340E-01  0.4621728E-01     2.103  0.7386246E-04  0.2015563E-02  0.5946254E-02
    56.541  0.4715764E-02  0.1208333E-01  0.4619148E-01     2.104  0.7423670E-04  0.2006363E-02  0.5883746E-02
    56.545  0.4715283E-02  0.1207618E-01  0.4618624E-01     2.104  0.7463629E-04  0.1985598E-02  0.5853555E-02
    56.549  0.4714868E-02  0.1207220E-01  0.4618864E-01     2.104  0.7502595E-04  0.1973127E-02  0.5834126E-02
    56.553  0.4714527E-02  0.1206543E-01  0.4619149E-01     2.105  0.7538985E-04  0.1965117E-02  0.5823728E-02
    56.557  0.4714270E-02  0.1206516E-01  0.4620759E-01     2.105  0.7571351E-04  0.1962553E-02  0.5820553E-02
    56.561  0.4714102E-02  0.1206268E-01  0.4622546E-01     2.105  0.7598305E-04  0.1963214E-02  0.5826392E-02
    56.565  0.4714026E-02  0.1206157E-01  0.4624470E-01     2.105  0.7618722E-04  0.1961121E-02  0.5838697E-02
    56.569  0.4714045E-02  0.1205084E-01  0.4626111E-01     2.106  0.7631763E-04  0.1966926E-02  0.5858666E-02
    56.573  0.4714156E-02  0.1203800E-01  0.4628103E-01     2.106  0.7636937E-04  0.1974381E-02  0.5883447E-02
    56.576  0.4714356E-02  0.1202344E-01  0.4630406E-01     2.106  0.7634112E-04  0.1982879E-02  0.5914996E-02
    56.580  0.4714638E-02  0.1201079E-01  0.4632530E-01     2.107  0.7623464E-04  0.1991125E-02  0.5950245E-02
    56.584  0.4714993E-02  0.1200810E-01  0.4635712E-01     2.107  0.7605631E-04  0.1992734E-02  0.6009032E-02
    56.588  0.4715411E-02  0.1200583E-01  0.4638950E-01     2.107  0.7581529E-04  0.1993323E-02  0.6071260E-02
    56.592  0.4715879E-02  0.1200426E-01  0.4641854E-01     2.107  0.7552583E-04  0.1994518E-02  0.6136470E-02
    56.596  0.4716381E-02  0.1200392E-01  0.4644577E-01     2.108  0.7520119E-04  0.1995270E-02  0.6198772E-02
    56.600  0.4716904E-02  0.1200478E-01  0.4647284E-01     2.108  0.7485514E-04  0.1996925E-02  0.6256369E-02
    56.604  0.4717431E-02  0.1200745E-01  0.4649642E-01     2.108  0.7450180E-04  0.1999473E-02  0.6311771E-02
    56.608  0.4717948E-02  0.1200880E-01  0.4651374E-01     2.109  0.7415833E-04  0.2001446E-02  0.6358006E-02
    56.611  0.4718427E-02  0.1202028E-01  0.4653293E-01     2.109  0.7383633E-04  0.2007594E-02  0.6396968E-02
    56.615  0.4718854E-02  0.1203167E-01  0.4654742E-01     2.109  0.7354482E-04  0.2014083E-02  0.6427114E-02
    56.619  0.4719222E-02  0.1204625E-01  0.4655470E-01     2.110  0.7329104E-04  0.2022680E-02  0.6448118E-02
    56.623  0.4719537E-02  0.1205534E-01  0.4655626E-01     2.110  0.7307922E-04  0.2029152E-02  0.6462626E-02
    56.627  0.4719818E-02  0.1206193E-01  0.4655404E-01     2.110  0.7291167E-04  0.2034684E-02  0.6465980E-02
    56.631  0.4720032E-02  0.1206504E-01  0.4654718E-01     2.110  0.7276688E-04  0.2038944E-02  0.6454850E-02
    56.635  0.4720107E-02  0.1206737E-01  0.4652555E-01     2.111  0.7256977E-04  0.2042200E-02  0.6431687E-02
    56.639  0.4720018E-02  0.1206707E-01  0.4648921E-01     2.111  0.7228850E-04  0.2043675E-02  0.6405024E-02
    56.643  0.4719764E-02  0.1206659E-01  0.4644437E-01     2.111  0.7192900E-04  0.2043902E-02  0.6376489E-02
    56.647  0.4719356E-02  0.1207026E-01  0.4639607E-01     2.112  0.7149698E-04  0.2035226E-02  0.6341791E-02
    56.650  0.4718883E-02  0.1207392E-01  0.4634953E-01     2.112  0.7098215E-04  0.2026760E-02  0.6316871E-02
    56.654  0.4718376E-02  0.1207684E-01  0.4630419E-01     2.112  0.7039240E-04  0.2017945E-02  0.6300006E-02
    56.658  0.4717846E-02  0.1207838E-01  0.4626346E-01     2.112  0.6974548E-04  0.2010221E-02  0.6291967E-02
    56.662  0.4717304E-02  0.1207597E-01  0.4622631E-01     2.113  0.6906072E-04  0.1999273E-02  0.6291009E-02
    56.666  0.4716737E-02  0.1207622E-01  0.4618966E-01     2.113  0.6840089E-04  0.1992369E-02  0.6298087E-02
    56.670  0.4716054E-02  0.1207309E-01  0.4614345E-01     2.113  0.6797238E-04  0.1988848E-02  0.6319584E-02
    56.674  0.4715263E-02  0.1206669E-01  0.4609200E-01     2.114  0.6780950E-04  0.1987028E-02  0.6353562E-02
    56.678  0.4714381E-02  0.1205906E-01  0.4603649E-01     2.114  0.6791938E-04  0.1986605E-02  0.6396025E-02
    56.682  0.4713430E-02  0.1204817E-01  0.4598057E-01     2.114  0.6830018E-04  0.1983617E-02  0.6444524E-02
    56.685  0.4712432E-02  0.1204040E-01  0.4592909E-01     2.115  0.6894088E-04  0.1988088E-02  0.6499085E-02
    56.689  0.4711413E-02  0.1203838E-01  0.4588434E-01     2.115  0.6982009E-04  0.2005814E-02  0.6545069E-02
    56.693  0.4710398E-02  0.1203845E-01  0.4584947E-01     2.115  0.7090784E-04  0.2031081E-02  0.6583218E-02
    56.697  0.4709413E-02  0.1203871E-01  0.4582295E-01     2.115  0.7216658E-04  0.2055521E-02  0.6619344E-02
    56.701  0.4708482E-02  0.1203593E-01  0.4579965E-01     2.116  0.7355283E-04  0.2079258E-02  0.6649749E-02
    56.705  0.4707630E-02  0.1202934E-01  0.4578191E-01     2.116  0.7502021E-04  0.2100589E-02  0.6676016E-02
    56.709  0.4706880E-02  0.1202217E-01  0.4577310E-01     2.116  0.7651990E-04  0.2115804E-02  0.6695738E-02
    56.713  0.4706260E-02  0.1202219E-01  0.4578180E-01     2.117  0.7800890E-04  0.2117030E-02  0.6707639E-02
    56.717  0.4705786E-02  0.1202250E-01  0.4580116E-01     2.117  0.7944124E-04  0.2118795E-02  0.6712392E-02
    56.720  0.4705472E-02  0.1201945E-01  0.4582837E-01     2.117  0.8077560E-04  0.2113817E-02  0.6706486E-02
    56.724  0.4705316E-02  0.1201525E-01  0.4586465E-01     2.117  0.8196909E-04  0.2106376E-02  0.6692415E-02
    56.728  0.4705328E-02  0.1201636E-01  0.4591279E-01     2.118  0.8299582E-04  0.2096544E-02  0.6658288E-02
    56.732  0.4705511E-02  0.1201715E-01  0.4596561E-01     2.118  0.8383106E-04  0.2085042E-02  0.6611771E-02
    56.736  0.4705864E-02  0.1201717E-01  0.4602489E-01     2.118  0.8445257E-04  0.2082681E-02  0.6552663E-02
    56.740  0.4706377E-02  0.1201880E-01  0.4608347E-01     2.119  0.8484606E-04  0.2086500E-02  0.6483054E-02
    56.744  0.4707037E-02  0.1201621E-01  0.4614390E-01     2.119  0.8500677E-04  0.2088588E-02  0.6411251E-02
    56.748  0.4707804E-02  0.1201581E-01  0.4620211E-01     2.119  0.8491065E-04  0.2080565E-02  0.6338875E-02
    56.752  0.4708650E-02  0.1202013E-01  0.4626219E-01     2.120  0.8455850E-04  0.2069065E-02  0.6263761E-02
    56.756  0.4709551E-02  0.1202641E-01  0.4632019E-01     2.120  0.8396658E-04  0.2057275E-02  0.6186199E-02
    56.759  0.4710480E-02  0.1203192E-01  0.4636720E-01     2.120  0.8315495E-04  0.2041868E-02  0.6112696E-02
    56.763  0.4711410E-02  0.1203797E-01  0.4641063E-01     2.120  0.8215088E-04  0.2029620E-02  0.6051238E-02
    56.767  0.4712316E-02  0.1204295E-01  0.4644209E-01     2.121  0.8098735E-04  0.2016681E-02  0.5997254E-02
    56.771  0.4713173E-02  0.1204577E-01  0.4646616E-01     2.121  0.7970016E-04  0.2004745E-02  0.5951170E-02
    56.775  0.4713956E-02  0.1204527E-01  0.4646737E-01     2.121  0.7832721E-04  0.1991891E-02  0.5918788E-02
    56.779  0.4714641E-02  0.1204292E-01  0.4645951E-01     2.122  0.7690705E-04  0.1978537E-02  0.5898700E-02
    56.783  0.4715208E-02  0.1203743E-01  0.4644253E-01     2.122  0.7547860E-04  0.1965817E-02  0.5891285E-02
    56.787  0.4715675E-02  0.1203334E-01  0.4641791E-01     2.122  0.7409199E-04  0.1950750E-02  0.5894617E-02
    56.791  0.4716056E-02  0.1202264E-01  0.4638388E-01     2.122  0.7279377E-04  0.1937219E-02  0.5910195E-02
    56.795  0.4716339E-02  0.1201815E-01  0.4634966E-01     2.123  0.7161397E-04  0.1937697E-02  0.5929759E-02
    56.798  0.4716511E-02  0.1201507E-01  0.4631222E-01     2.123  0.7057977E-04  0.1941912E-02  0.5960719E-02
    56.802  0.4716556E-02  0.1201117E-01  0.4627166E-01     2.123  0.6971896E-04  0.1946512E-02  0.6002035E-02
    56.806  0.4716438E-02  0.1200586E-01  0.4622032E-01     2.124  0.6913929E-04  0.1951695E-02  0.6033179E-02
    56.810  0.4716159E-02  0.1199922E-01  0.4615999E-01     2.124  0.6888731E-04  0.1956713E-02  0.6048351E-02
    56.814  0.4715777E-02  0.1199264E-01  0.4609714E-01     2.124  0.6887321E-04  0.1963669E-02  0.6040827E-02
    56.818  0.4715379E-02  0.1198524E-01  0.4604006E-01     2.124  0.6895697E-04  0.1970115E-02  0.6018799E-02
    56.822  0.4714948E-02  0.1197916E-01  0.4598793E-01     2.125  0.6918844E-04  0.1976686E-02  0.5983330E-02
    56.826  0.4714484E-02  0.1197147E-01  0.4594235E-01     2.125  0.6958229E-04  0.1981705E-02  0.5942525E-02
    56.830  0.4713999E-02  0.1196705E-01  0.4590146E-01     2.125  0.7013332E-04  0.1993694E-02  0.5894100E-02
    56.834  0.4713502E-02  0.1196580E-01  0.4586837E-01     2.126  0.7083125E-04  0.2005684E-02  0.5841095E-02
    56.837  0.4713006E-02  0.1196447E-01  0.4583763E-01     2.126  0.7165904E-04  0.2015339E-02  0.5791831E-02
    56.841  0.4712522E-02  0.1196887E-01  0.4581637E-01     2.126  0.7259457E-04  0.2021026E-02  0.5742912E-02
    56.845  0.4712061E-02  0.1197507E-01  0.4579965E-01     2.126  0.7361174E-04  0.2024664E-02  0.5692268E-02
    56.849  0.4711636E-02  0.1198070E-01  0.4578990E-01     2.127  0.7468026E-04  0.2024704E-02  0.5650861E-02
    56.853  0.4711256E-02  0.1198579E-01  0.4578360E-01     2.127  0.7576752E-04  0.2022869E-02  0.5620737E-02
    56.857  0.4710930E-02  0.1199322E-01  0.4578442E-01     2.127  0.7684101E-04  0.2018402E-02  0.5597026E-02
    56.861  0.4710667E-02  0.1200222E-01  0.4579331E-01     2.128  0.7786799E-04  0.2012763E-02  0.5585169E-02
    56.865  0.4710473E-02  0.1201719E-01  0.4581447E-01     2.128  0.7881834E-04  0.1997778E-02  0.5592516E-02
    56.869  0.4710352E-02  0.1203264E-01  0.4583905E-01     2.128  0.7966469E-04  0.1980428E-02  0.5607535E-02
    56.873  0.4710309E-02  0.1204530E-01  0.4586475E-01     2.128  0.8038414E-04  0.1964364E-02  0.5628961E-02
    56.877  0.4710342E-02  0.1205540E-01  0.4588955E-01     2.129  0.8095826E-04  0.1951334E-02  0.5656164E-02
    56.880  0.4710466E-02  0.1206145E-01  0.4591238E-01     2.129  0.8138404E-04  0.1939958E-02  0.5685605E-02
    56.884  0.4710707E-02  0.1206258E-01  0.4593781E-01     2.129  0.8167146E-04  0.1934775E-02  0.5719380E-02
    56.888  0.4711059E-02  0.1206118E-01  0.4596293E-01     2.130  0.8181671E-04  0.1931195E-02  0.5755883E-02
    56.892  0.4711510E-02  0.1205536E-01  0.4598686E-01     2.130  0.8181849E-04  0.1929790E-02  0.5793614E-02
    56.896  0.4712045E-02  0.1204975E-01  0.4601038E-01     2.130  0.8168027E-04  0.1932564E-02  0.5835145E-02
    56.900  0.4712649E-02  0.1204264E-01  0.4603819E-01     2.130  0.8141139E-04  0.1929472E-02  0.5888679E-02
    56.904  0.4713301E-02  0.1203840E-01  0.4606311E-01     2.131  0.8101933E-04  0.1927620E-02  0.5945425E-02
    56.908  0.4713978E-02  0.1203472E-01  0.4608239E-01     2.131  0.8051579E-04  0.1926013E-02  0.5994914E-02
    56.912  0.4714659E-02  0.1203148E-01  0.4609820E-01     2.131  0.7991622E-04  0.1925015E-02  0.6048067E-02
    56.916  0.4715333E-02  0.1202921E-01  0.4610672E-01     2.132  0.7925007E-04  0.1925381E-02  0.6094456E-02
    56.919  0.4716004E-02  0.1202726E-01  0.4611456E-01     2.132  0.7856677E-04  0.1927465E-02  0.6131238E-02
    56.923  0.4716651E-02  0.1202439E-01  0.4611885E-01     2.132  0.7788473E-04  0.1929076E-02  0.6157580E-02
    56.927  0.4717257E-02  0.1202635E-01  0.4612120E-01     2.132  0.7722090E-04  0.1929990E-02  0.6165306E-02
    56.931  0.4717801E-02  0.1203125E-01  0.4611889E-01     2.133  0.7658975E-04  0.1931283E-02  0.6163452E-02
    56.935  0.4718267E-02  0.1203529E-01  0.4611147E-01     2.133  0.7600596E-04  0.1934033E-02  0.6155376E-02
    56.939  0.4718644E-02  0.1203852E-01  0.4610059E-01     2.133  0.7548358E-04  0.1935621E-02  0.6134292E-02
    56.943  0.4718922E-02  0.1204150E-01  0.4608391E-01     2.134  0.7503359E-04  0.1938783E-02  0.6105657E-02
    56.947  0.4719088E-02  0.1204561E-01  0.4606385E-01     2.134  0.7466590E-04  0.1943079E-02  0.6069152E-02
    56.951  0.4719137E-02  0.1204764E-01  0.4603590E-01     2.134  0.7438864E-04  0.1947758E-02  0.6028799E-02
    56.955  0.4719087E-02  0.1204886E-01  0.4600015E-01     2.134  0.7419899E-04  0.1951489E-02  0.5979931E-02
    56.959  0.4719013E-02  0.1205167E-01  0.4597154E-01     2.135  0.7407024E-04  0.1952115E-02  0.5941514E-02
    56.962  0.4718916E-02  0.1205416E-01  0.4595227E-01     2.135  0.7400536E-04  0.1953651E-02  0.5921509E-02
    56.966  0.4718802E-02  0.1205514E-01  0.4593226E-01     2.135  0.7399451E-04  0.1954136E-02  0.5909144E-02
    56.970  0.4718696E-02  0.1205498E-01  0.4591857E-01     2.136  0.7399330E-04  0.1956052E-02  0.5900416E-02
    56.974  0.4718601E-02  0.1205862E-01  0.4591645E-01     2.136  0.7399675E-04  0.1960003E-02  0.5888160E-02
    56.978  0.4718519E-02  0.1206300E-01  0.4591710E-01     2.136  0.7400525E-04  0.1959697E-02  0.5883997E-02
    56.982  0.4718447E-02  0.1206581E-01  0.4591987E-01     2.136  0.7401910E-04  0.1960088E-02  0.5879124E-02
    56.986  0.4718372E-02  0.1206733E-01  0.4591947E-01     2.137  0.7403076E-04  0.1962076E-02  0.5873630E-02
    56.990  0.4718251E-02  0.1206779E-01  0.4591650E-01     2.137  0.7402278E-04  0.1964528E-02  0.5872025E-02
    56.994  0.4718086E-02  0.1206949E-01  0.4590526E-01     2.137  0.7399627E-04  0.1968821E-02  0.5866511E-02
    56.998  0.4717880E-02  0.1207165E-01  0.4589352E-01     2.137  0.7395192E-04  0.1972042E-02  0.5858641E-02
    57.002  0.4717633E-02  0.1207141E-01  0.4587400E-01     2.138  0.7389241E-04  0.1977984E-02  0.5844798E-02
    57.005  0.4717341E-02  0.1207234E-01  0.4585429E-01     2.138  0.7380554E-04  0.1984232E-02  0.5832869E-02
    57.009  0.4717000E-02  0.1207457E-01  0.4583110E-01     2.138  0.7368895E-04  0.1993111E-02  0.5819457E-02
    57.013  0.4716608E-02  0.1207728E-01  0.4580324E-01     2.139  0.7354232E-04  0.2002312E-02  0.5804851E-02
    57.017  0.4716169E-02  0.1208124E-01  0.4577833E-01     2.139  0.7337127E-04  0.2013270E-02  0.5792061E-02
    57.021  0.4715695E-02  0.1208543E-01  0.4575531E-01     2.139  0.7318077E-04  0.2024948E-02  0.5776032E-02
    57.025  0.4715193E-02  0.1209280E-01  0.4573226E-01     2.139  0.7297728E-04  0.2041835E-02  0.5763953E-02
    57.029  0.4714667E-02  0.1209616E-01  0.4571275E-01     2.140  0.7277888E-04  0.2052344E-02  0.5752642E-02
    57.033  0.4714122E-02  0.1210193E-01  0.4569423E-01     2.140  0.7260109E-04  0.2060958E-02  0.5747140E-02
    57.037  0.4713569E-02  0.1210407E-01  0.4568022E-01     2.140  0.7244601E-04  0.2068021E-02  0.5744408E-02
    57.041  0.4713020E-02  0.1210962E-01  0.4566793E-01     2.141  0.7231784E-04  0.2080867E-02  0.5740089E-02
    57.045  0.4712433E-02  0.1211718E-01  0.4565404E-01     2.141  0.7223839E-04  0.2092281E-02  0.5718951E-02
    57.049  0.4711618E-02  0.1212931E-01  0.4561672E-01     2.141  0.7224873E-04  0.2104582E-02  0.5659775E-02
    57.052  0.4710533E-02  0.1215048E-01  0.4557340E-01     2.141  0.7230166E-04  0.2101072E-02  0.5585453E-02
    57.056  0.4709194E-02  0.1217813E-01  0.4551627E-01     2.142  0.7239076E-04  0.2098709E-02  0.5487696E-02
    57.060  0.4707637E-02  0.1220551E-01  0.4544366E-01     2.142  0.7252856E-04  0.2104859E-02  0.5367849E-02
    57.064  0.4705872E-02  0.1223394E-01  0.4536052E-01     2.142  0.7274231E-04  0.2116954E-02  0.5232695E-02
    57.068  0.4703929E-02  0.1226191E-01  0.4527289E-01     2.142  0.7305485E-04  0.2135536E-02  0.5081672E-02
    57.072  0.4701858E-02  0.1228654E-01  0.4518280E-01     2.143  0.7347547E-04  0.2158830E-02  0.4928708E-02
    57.076  0.4699662E-02  0.1230735E-01  0.4508787E-01     2.143  0.7399615E-04  0.2185443E-02  0.4772173E-02
    57.080  0.4697340E-02  0.1232373E-01  0.4498855E-01     2.143  0.7460152E-04  0.2215310E-02  0.4619990E-02
    57.084  0.4694928E-02  0.1233394E-01  0.4489510E-01     2.144  0.7529987E-04  0.2253394E-02  0.4478576E-02
    57.088  0.4692461E-02  0.1235090E-01  0.4481355E-01     2.144  0.7606610E-04  0.2285347E-02  0.4351968E-02
    57.092  0.4689952E-02  0.1237344E-01  0.4474487E-01     2.144  0.7685861E-04  0.2308303E-02  0.4246080E-02
    57.096  0.4687442E-02  0.1241481E-01  0.4470577E-01     2.144  0.7763801E-04  0.2308123E-02  0.4203176E-02
    57.099  0.4684999E-02  0.1244677E-01  0.4467094E-01     2.145  0.7836965E-04  0.2312167E-02  0.4182169E-02
    57.103  0.4682683E-02  0.1246064E-01  0.4463493E-01     2.145  0.7901758E-04  0.2323713E-02  0.4167960E-02
    57.107  0.4680544E-02  0.1246258E-01  0.4461479E-01     2.145  0.7954058E-04  0.2337314E-02  0.4170392E-02
    57.111  0.4678636E-02  0.1246739E-01  0.4461666E-01     2.146  0.7991802E-04  0.2349342E-02  0.4213653E-02
    57.115  0.4677008E-02  0.1245838E-01  0.4462957E-01     2.146  0.8013881E-04  0.2369457E-02  0.4278176E-02
    57.119  0.4675698E-02  0.1243146E-01  0.4464877E-01     2.146  0.8020088E-04  0.2399905E-02  0.4358175E-02
    57.123  0.4674736E-02  0.1241010E-01  0.4469978E-01     2.146  0.8011212E-04  0.2417625E-02  0.4461660E-02
    57.127  0.4674140E-02  0.1239777E-01  0.4478532E-01     2.147  0.7989011E-04  0.2424749E-02  0.4576831E-02
    57.131  0.4673920E-02  0.1241372E-01  0.4491539E-01     2.147  0.7955440E-04  0.2399787E-02  0.4744511E-02
    57.135  0.4674074E-02  0.1242225E-01  0.4505693E-01     2.147  0.7912786E-04  0.2377531E-02  0.4923119E-02
    57.139  0.4674594E-02  0.1242272E-01  0.4520253E-01     2.147  0.7863500E-04  0.2358608E-02  0.5103393E-02
    57.143  0.4675483E-02  0.1241488E-01  0.4534839E-01     2.148  0.7808556E-04  0.2344255E-02  0.5278128E-02
    57.146  0.4676743E-02  0.1240161E-01  0.4549536E-01     2.148  0.7747913E-04  0.2331195E-02  0.5445926E-02
    57.150  0.4678333E-02  0.1238668E-01  0.4564566E-01     2.148  0.7683085E-04  0.2327538E-02  0.5597402E-02
    57.154  0.4680147E-02  0.1236430E-01  0.4578426E-01     2.148  0.7623671E-04  0.2329870E-02  0.5731645E-02
    57.158  0.4682060E-02  0.1235343E-01  0.4592063E-01     2.149  0.7581612E-04  0.2322397E-02  0.5866089E-02
    57.162  0.4684018E-02  0.1234453E-01  0.4603772E-01     2.149  0.7559683E-04  0.2311685E-02  0.5985520E-02
    57.166  0.4685951E-02  0.1233332E-01  0.4612526E-01     2.149  0.7560206E-04  0.2304757E-02  0.6079137E-02
    57.170  0.4687780E-02  0.1231810E-01  0.4617555E-01     2.150  0.7585957E-04  0.2301946E-02  0.6139714E-02
    57.174  0.4689461E-02  0.1230221E-01  0.4620580E-01     2.150  0.7639165E-04  0.2300416E-02  0.6173608E-02
    57.178  0.4690957E-02  0.1228199E-01  0.4619961E-01     2.150  0.7718709E-04  0.2304130E-02  0.6163094E-02
    57.182  0.4692241E-02  0.1226207E-01  0.4617035E-01     2.150  0.7823960E-04  0.2312478E-02  0.6124530E-02
    57.186  0.4693305E-02  0.1226112E-01  0.4613887E-01     2.151  0.7953250E-04  0.2310566E-02  0.6044364E-02
    57.190  0.4694126E-02  0.1227018E-01  0.4609949E-01     2.151  0.8104415E-04  0.2306468E-02  0.5940099E-02
    57.193  0.4694808E-02  0.1228129E-01  0.4605538E-01     2.151  0.8270759E-04  0.2303370E-02  0.5827702E-02
    57.197  0.4695390E-02  0.1228898E-01  0.4600335E-01     2.151  0.8444297E-04  0.2303904E-02  0.5717308E-02
    57.201  0.4695866E-02  0.1229109E-01  0.4594496E-01     2.152  0.8617326E-04  0.2309601E-02  0.5619332E-02
    57.205  0.4696289E-02  0.1228767E-01  0.4588584E-01     2.152  0.8783770E-04  0.2319948E-02  0.5530165E-02
    57.209  0.4696643E-02  0.1227811E-01  0.4582497E-01     2.152  0.8942032E-04  0.2331808E-02  0.5454709E-02
    57.213  0.4696902E-02  0.1227081E-01  0.4576304E-01     2.152  0.9088580E-04  0.2343705E-02  0.5375433E-02
    57.217  0.4697064E-02  0.1226527E-01  0.4570757E-01     2.153  0.9217848E-04  0.2354259E-02  0.5302729E-02
    57.221  0.4697151E-02  0.1225886E-01  0.4564984E-01     2.153  0.9327384E-04  0.2362206E-02  0.5231174E-02
    57.225  0.4697160E-02  0.1224256E-01  0.4557891E-01     2.153  0.9412402E-04  0.2376853E-02  0.5149174E-02
    57.229  0.4697102E-02  0.1222148E-01  0.4550601E-01     2.154  0.9468374E-04  0.2393994E-02  0.5060999E-02
    57.233  0.4697075E-02  0.1220020E-01  0.4544392E-01     2.154  0.9494173E-04  0.2409664E-02  0.4982371E-02
    57.237  0.4697101E-02  0.1218177E-01  0.4539233E-01     2.154  0.9490084E-04  0.2424479E-02  0.4901582E-02
    57.241  0.4697198E-02  0.1219509E-01  0.4538373E-01     2.154  0.9457158E-04  0.2425508E-02  0.4798557E-02
    57.245  0.4697396E-02  0.1220695E-01  0.4538223E-01     2.155  0.9398413E-04  0.2426278E-02  0.4700506E-02
    57.248  0.4697744E-02  0.1221693E-01  0.4539758E-01     2.155  0.9318378E-04  0.2425039E-02  0.4623530E-02
    57.252  0.4698233E-02  0.1222854E-01  0.4542191E-01     2.155  0.9219308E-04  0.2430349E-02  0.4566344E-02
    57.256  0.4698845E-02  0.1223604E-01  0.4545263E-01     2.155  0.9103829E-04  0.2436307E-02  0.4519740E-02
    57.260  0.4699542E-02  0.1224038E-01  0.4548477E-01     2.156  0.8978603E-04  0.2443535E-02  0.4490923E-02
    57.264  0.4700233E-02  0.1224325E-01  0.4551109E-01     2.156  0.8859590E-04  0.2451575E-02  0.4481753E-02
    57.268  0.4700895E-02  0.1224881E-01  0.4552990E-01     2.156  0.8750873E-04  0.2456444E-02  0.4489888E-02
    57.272  0.4701521E-02  0.1225258E-01  0.4554018E-01     2.156  0.8656614E-04  0.2460683E-02  0.4504153E-02
    57.276  0.4702096E-02  0.1225372E-01  0.4554176E-01     2.157  0.8579087E-04  0.2465295E-02  0.4527872E-02
    57.280  0.4702603E-02  0.1225939E-01  0.4553326E-01     2.157  0.8520668E-04  0.2470633E-02  0.4557297E-02
    57.284  0.4703025E-02  0.1227109E-01  0.4552509E-01     2.157  0.8483164E-04  0.2477435E-02  0.4580563E-02
    57.288  0.4703350E-02  0.1227941E-01  0.4550899E-01     2.157  0.8467846E-04  0.2486865E-02  0.4602166E-02
    57.292  0.4703553E-02  0.1228608E-01  0.4548392E-01     2.158  0.8477787E-04  0.2493291E-02  0.4628830E-02
    57.296  0.4703598E-02  0.1229088E-01  0.4544264E-01     2.158  0.8518330E-04  0.2498516E-02  0.4661784E-02
    57.299  0.4703483E-02  0.1229447E-01  0.4539146E-01     2.158  0.8588410E-04  0.2502551E-02  0.4699301E-02
    57.303  0.4703275E-02  0.1229253E-01  0.4533781E-01     2.158  0.8673544E-04  0.2509747E-02  0.4736449E-02
    57.307  0.4703016E-02  0.1228786E-01  0.4528425E-01     2.159  0.8763789E-04  0.2518214E-02  0.4764526E-02
    57.311  0.4702705E-02  0.1228157E-01  0.4523274E-01     2.159  0.8856664E-04  0.2525914E-02  0.4781808E-02
    57.315  0.4702344E-02  0.1227694E-01  0.4518567E-01     2.159  0.8949215E-04  0.2532083E-02  0.4784824E-02
    57.319  0.4701959E-02  0.1226994E-01  0.4513991E-01     2.159  0.9038253E-04  0.2538726E-02  0.4781389E-02
    57.323  0.4701603E-02  0.1225993E-01  0.4509654E-01     2.160  0.9119927E-04  0.2546455E-02  0.4778029E-02
    57.327  0.4701282E-02  0.1224501E-01  0.4505870E-01     2.160  0.9191952E-04  0.2556332E-02  0.4777729E-02
    57.331  0.4700977E-02  0.1224818E-01  0.4504666E-01     2.160  0.9253060E-04  0.2560269E-02  0.4747105E-02
    57.335  0.4700613E-02  0.1225803E-01  0.4503156E-01     2.160  0.9303657E-04  0.2558845E-02  0.4693886E-02
    57.339  0.4700199E-02  0.1227750E-01  0.4502295E-01     2.161  0.9342541E-04  0.2554738E-02  0.4610762E-02
    57.343  0.4699743E-02  0.1229551E-01  0.4501168E-01     2.161  0.9369202E-04  0.2550493E-02  0.4514891E-02
    57.347  0.4699258E-02  0.1231095E-01  0.4499424E-01     2.161  0.9383723E-04  0.2548067E-02  0.4409797E-02
    57.351  0.4698748E-02  0.1232390E-01  0.4497299E-01     2.161  0.9385629E-04  0.2547034E-02  0.4305925E-02
    57.355  0.4698206E-02  0.1233953E-01  0.4495844E-01     2.162  0.9371673E-04  0.2544996E-02  0.4205414E-02
    57.358  0.4697675E-02  0.1236458E-01  0.4495675E-01     2.162  0.9337569E-04  0.2534899E-02  0.4124750E-02
    57.362  0.4697167E-02  0.1238590E-01  0.4495540E-01     2.162  0.9284563E-04  0.2527081E-02  0.4049083E-02
    57.366  0.4696694E-02  0.1241648E-01  0.4496459E-01     2.162  0.9214880E-04  0.2513219E-02  0.4003188E-02
    57.370  0.4696264E-02  0.1244976E-01  0.4498366E-01     2.163  0.9131170E-04  0.2496988E-02  0.3975791E-02
    57.374  0.4695883E-02  0.1247650E-01  0.4499503E-01     2.163  0.9036143E-04  0.2486388E-02  0.3957012E-02
    57.378  0.4695558E-02  0.1249493E-01  0.4500575E-01     2.163  0.8932358E-04  0.2480674E-02  0.3939765E-02
    57.382  0.4695293E-02  0.1250604E-01  0.4501212E-01     2.163  0.8822362E-04  0.2477200E-02  0.3930429E-02
    57.386  0.4695099E-02  0.1250941E-01  0.4502077E-01     2.164  0.8709572E-04  0.2475578E-02  0.3933010E-02
    57.390  0.4694979E-02  0.1250569E-01  0.4502245E-01     2.164  0.8596548E-04  0.2476816E-02  0.3937809E-02
    57.394  0.4694932E-02  0.1249471E-01  0.4501841E-01     2.164  0.8485248E-04  0.2480377E-02  0.3945983E-02
    57.398  0.4694838E-02  0.1247587E-01  0.4499794E-01     2.164  0.8362312E-04  0.2486134E-02  0.3973147E-02
    57.402  0.4694643E-02  0.1245566E-01  0.4496547E-01     2.165  0.8223547E-04  0.2503922E-02  0.4017364E-02
    57.406  0.4694344E-02  0.1243446E-01  0.4491941E-01     2.165  0.8071733E-04  0.2522377E-02  0.4088113E-02
    57.410  0.4693944E-02  0.1242855E-01  0.4488147E-01     2.165  0.7905675E-04  0.2530057E-02  0.4202768E-02
    57.414  0.4693515E-02  0.1242249E-01  0.4484093E-01     2.165  0.7718639E-04  0.2537069E-02  0.4324868E-02
    57.418  0.4693063E-02  0.1241744E-01  0.4480012E-01     2.166  0.7516217E-04  0.2541905E-02  0.4453870E-02
    57.422  0.4692594E-02  0.1243514E-01  0.4478183E-01     2.166  0.7304597E-04  0.2585725E-02  0.4552308E-02
    57.425  0.4692114E-02  0.1246624E-01  0.4477929E-01     2.166  0.7090638E-04  0.2652692E-02  0.4627690E-02
    57.429  0.4691622E-02  0.1250236E-01  0.4478570E-01     2.166  0.6882346E-04  0.2711903E-02  0.4702626E-02
    57.433  0.4691046E-02  0.1254561E-01  0.4479153E-01     2.167  0.6698477E-04  0.2759052E-02  0.4785581E-02
    57.437  0.4690215E-02  0.1258547E-01  0.4477746E-01     2.167  0.6559155E-04  0.2798199E-02  0.4840837E-02
    57.441  0.4689135E-02  0.1262087E-01  0.4474511E-01     2.167  0.6465338E-04  0.2829488E-02  0.4859227E-02
    57.445  0.4687849E-02  0.1265226E-01  0.4470098E-01     2.167  0.6413285E-04  0.2854756E-02  0.4847960E-02
    57.449  0.4686389E-02  0.1267814E-01  0.4464901E-01     2.168  0.6401800E-04  0.2868837E-02  0.4803018E-02
    57.453  0.4684795E-02  0.1269770E-01  0.4459259E-01     2.168  0.6426941E-04  0.2872838E-02  0.4742487E-02
    57.457  0.4683125E-02  0.1271051E-01  0.4453294E-01     2.168  0.6482853E-04  0.2865820E-02  0.4657815E-02
    57.461  0.4681405E-02  0.1272133E-01  0.4447688E-01     2.168  0.6565892E-04  0.2846639E-02  0.4552008E-02
    57.465  0.4679616E-02  0.1276388E-01  0.4446016E-01     2.169  0.6669689E-04  0.2793344E-02  0.4485847E-02
    57.469  0.4677780E-02  0.1282185E-01  0.4446729E-01     2.169  0.6790775E-04  0.2719509E-02  0.4457635E-02
    57.473  0.4675937E-02  0.1286613E-01  0.4446701E-01     2.169  0.6926509E-04  0.2652219E-02  0.4416135E-02
    57.477  0.4674132E-02  0.1289465E-01  0.4446585E-01     2.169  0.7073856E-04  0.2594941E-02  0.4361043E-02
    57.481  0.4672372E-02  0.1290607E-01  0.4445975E-01     2.170  0.7234535E-04  0.2547052E-02  0.4299565E-02
    57.485  0.4670645E-02  0.1291649E-01  0.4446011E-01     2.170  0.7415553E-04  0.2541474E-02  0.4220155E-02
    57.489  0.4669078E-02  0.1291030E-01  0.4446197E-01     2.170  0.7603637E-04  0.2538531E-02  0.4153832E-02
    57.493  0.4667725E-02  0.1292287E-01  0.4450076E-01     2.170  0.7791778E-04  0.2594271E-02  0.4081515E-02
    57.496  0.4666623E-02  0.1293123E-01  0.4455155E-01     2.170  0.7974508E-04  0.2663353E-02  0.4018556E-02
    57.500  0.4665799E-02  0.1291598E-01  0.4460114E-01     2.171  0.8146242E-04  0.2736721E-02  0.3972724E-02
    57.504  0.4665273E-02  0.1291943E-01  0.4469235E-01     2.171  0.8302491E-04  0.2788401E-02  0.3970493E-02
    57.508  0.4665059E-02  0.1291226E-01  0.4478840E-01     2.171  0.8439630E-04  0.2834740E-02  0.3978798E-02
    57.512  0.4665156E-02  0.1288747E-01  0.4487852E-01     2.171  0.8555199E-04  0.2873631E-02  0.3995700E-02
    57.516  0.4665542E-02  0.1285430E-01  0.4496422E-01     2.172  0.8645994E-04  0.2909012E-02  0.4014685E-02
    57.520  0.4666206E-02  0.1283226E-01  0.4506691E-01     2.172  0.8710924E-04  0.2918737E-02  0.4076304E-02
    57.524  0.4667130E-02  0.1281367E-01  0.4517495E-01     2.172  0.8749826E-04  0.2908037E-02  0.4164686E-02
    57.528  0.4668289E-02  0.1278557E-01  0.4527070E-01     2.172  0.8763355E-04  0.2886944E-02  0.4259035E-02
    57.532  0.4669653E-02  0.1276290E-01  0.4536703E-01     2.173  0.8752734E-04  0.2847614E-02  0.4336950E-02
    57.536  0.4671187E-02  0.1274780E-01  0.4546952E-01     2.173  0.8719691E-04  0.2789911E-02  0.4392115E-02
    57.540  0.4672848E-02  0.1272036E-01  0.4555075E-01     2.173  0.8666139E-04  0.2727579E-02  0.4452730E-02
    57.544  0.4674594E-02  0.1268941E-01  0.4561417E-01     2.173  0.8594248E-04  0.2655633E-02  0.4507829E-02
    57.548  0.4676377E-02  0.1265461E-01  0.4566226E-01     2.174  0.8506217E-04  0.2580219E-02  0.4564105E-02
    57.552  0.4678150E-02  0.1264631E-01  0.4572165E-01     2.174  0.8404274E-04  0.2543218E-02  0.4605325E-02
    57.556  0.4679863E-02  0.1264813E-01  0.4576685E-01     2.174  0.8290378E-04  0.2529877E-02  0.4622403E-02
    57.560  0.4681524E-02  0.1264742E-01  0.4579373E-01     2.174  0.8171735E-04  0.2517059E-02  0.4631388E-02
    57.564  0.4683166E-02  0.1264267E-01  0.4581827E-01     2.174  0.8057750E-04  0.2509077E-02  0.4626629E-02
    57.568  0.4684707E-02  0.1265891E-01  0.4584085E-01     2.175  0.7946720E-04  0.2494144E-02  0.4578184E-02
    57.572  0.4686107E-02  0.1267318E-01  0.4584231E-01     2.175  0.7839820E-04  0.2482108E-02  0.4509282E-02
    57.576  0.4687325E-02  0.1268458E-01  0.4582674E-01     2.175  0.7738369E-04  0.2471025E-02  0.4426454E-02
    57.580  0.4688346E-02  0.1269339E-01  0.4578962E-01     2.175  0.7640259E-04  0.2464822E-02  0.4323099E-02
    57.583  0.4689198E-02  0.1270040E-01  0.4573905E-01     2.176  0.7535882E-04  0.2460048E-02  0.4199140E-02
    57.587  0.4689870E-02  0.1271937E-01  0.4568573E-01     2.176  0.7427084E-04  0.2481574E-02  0.4046294E-02
    57.591  0.4690505E-02  0.1274905E-01  0.4565427E-01     2.176  0.7312208E-04  0.2523832E-02  0.3897259E-02
    57.595  0.4691116E-02  0.1278294E-01  0.4563136E-01     2.176  0.7195034E-04  0.2573625E-02  0.3774912E-02
    57.599  0.4691672E-02  0.1281053E-01  0.4560536E-01     2.176  0.7080484E-04  0.2620454E-02  0.3677749E-02
    57.603  0.4692155E-02  0.1283359E-01  0.4557732E-01     2.177  0.6971367E-04  0.2658891E-02  0.3610651E-02
    57.607  0.4692546E-02  0.1285142E-01  0.4554058E-01     2.177  0.6870748E-04  0.2690103E-02  0.3572592E-02
    57.611  0.4692791E-02  0.1286361E-01  0.4548914E-01     2.177  0.6786583E-04  0.2712113E-02  0.3554748E-02
    57.615  0.4692866E-02  0.1286974E-01  0.4542480E-01     2.177  0.6722949E-04  0.2725509E-02  0.3556087E-02
    57.619  0.4692767E-02  0.1286830E-01  0.4534689E-01     2.178  0.6682071E-04  0.2728486E-02  0.3571146E-02
    57.623  0.4692514E-02  0.1285972E-01  0.4525300E-01     2.178  0.6668037E-04  0.2721871E-02  0.3599161E-02
    57.627  0.4692173E-02  0.1284967E-01  0.4516501E-01     2.178  0.6689053E-04  0.2709030E-02  0.3629530E-02
    57.631  0.4691807E-02  0.1284875E-01  0.4509628E-01     2.178  0.6737611E-04  0.2700740E-02  0.3653313E-02
    57.635  0.4691499E-02  0.1284530E-01  0.4503848E-01     2.178  0.6800442E-04  0.2675249E-02  0.3666930E-02
    57.639  0.4691257E-02  0.1283714E-01  0.4498945E-01     2.179  0.6875158E-04  0.2635698E-02  0.3672255E-02
    57.643  0.4691084E-02  0.1283611E-01  0.4496267E-01     2.179  0.6959204E-04  0.2609049E-02  0.3660959E-02
    57.647  0.4690985E-02  0.1284476E-01  0.4495429E-01     2.179  0.7049846E-04  0.2599924E-02  0.3631825E-02
    57.651  0.4690959E-02  0.1286152E-01  0.4496457E-01     2.179  0.7144503E-04  0.2601506E-02  0.3592458E-02
    57.655  0.4691007E-02  0.1287887E-01  0.4498171E-01     2.180  0.7240596E-04  0.2601607E-02  0.3546140E-02
    57.659  0.4691129E-02  0.1289967E-01  0.4500570E-01     2.180  0.7335831E-04  0.2597472E-02  0.3496215E-02
    57.663  0.4691327E-02  0.1291527E-01  0.4503493E-01     2.180  0.7428449E-04  0.2592846E-02  0.3449527E-02
    57.667  0.4691596E-02  0.1292835E-01  0.4506862E-01     2.180  0.7517543E-04  0.2587179E-02  0.3403224E-02
    57.671  0.4691947E-02  0.1294028E-01  0.4510382E-01     2.180  0.7605166E-04  0.2582361E-02  0.3357560E-02
    57.675  0.4692399E-02  0.1294992E-01  0.4513622E-01     2.181  0.7691102E-04  0.2579621E-02  0.3317982E-02
    57.679  0.4692940E-02  0.1295649E-01  0.4516654E-01     2.181  0.7773369E-04  0.2577709E-02  0.3280892E-02
    57.683  0.4693556E-02  0.1296049E-01  0.4519675E-01     2.181  0.7850230E-04  0.2576423E-02  0.3252662E-02
    57.686  0.4694232E-02  0.1296471E-01  0.4522266E-01     2.181  0.7919697E-04  0.2574405E-02  0.3225028E-02
    57.690  0.4694946E-02  0.1296747E-01  0.4524423E-01     2.181  0.7980385E-04  0.2575351E-02  0.3204336E-02
    57.694  0.4695658E-02  0.1296959E-01  0.4526002E-01     2.182  0.8031590E-04  0.2575933E-02  0.3182788E-02
    57.698  0.4696349E-02  0.1297096E-01  0.4526492E-01     2.182  0.8072291E-04  0.2576193E-02  0.3160155E-02
    57.702  0.4696998E-02  0.1297179E-01  0.4526114E-01     2.182  0.8101355E-04  0.2576555E-02  0.3137730E-02
    57.706  0.4697588E-02  0.1297260E-01  0.4525207E-01     2.182  0.8118017E-04  0.2579370E-02  0.3117483E-02
    57.710  0.4698091E-02  0.1297756E-01  0.4523502E-01     2.183  0.8121280E-04  0.2581857E-02  0.3095676E-02
    57.714  0.4698486E-02  0.1298568E-01  0.4520934E-01     2.183  0.8110815E-04  0.2585927E-02  0.3081260E-02
    57.718  0.4698763E-02  0.1299469E-01  0.4517574E-01     2.183  0.8086833E-04  0.2590992E-02  0.3070082E-02
    57.722  0.4698933E-02  0.1300470E-01  0.4513655E-01     2.183  0.8052907E-04  0.2596586E-02  0.3061419E-02
    57.726  0.4699059E-02  0.1301910E-01  0.4510249E-01     2.183  0.8019320E-04  0.2601187E-02  0.3047074E-02
    57.730  0.4699137E-02  0.1303370E-01  0.4507016E-01     2.184  0.7987329E-04  0.2606353E-02  0.3040522E-02
    57.734  0.4699151E-02  0.1304731E-01  0.4503811E-01     2.184  0.7957330E-04  0.2611670E-02  0.3034494E-02
    57.738  0.4699086E-02  0.1306309E-01  0.4500149E-01     2.184  0.7929700E-04  0.2618272E-02  0.3031909E-02
    57.742  0.4698944E-02  0.1307767E-01  0.4495996E-01     2.184  0.7905275E-04  0.2626076E-02  0.3031931E-02
    57.746  0.4698737E-02  0.1309197E-01  0.4491368E-01     2.184  0.7882099E-04  0.2635142E-02  0.3039476E-02
    57.750  0.4698480E-02  0.1310319E-01  0.4487387E-01     2.185  0.7859151E-04  0.2642934E-02  0.3051464E-02
    57.754  0.4698138E-02  0.1311593E-01  0.4483374E-01     2.185  0.7831244E-04  0.2646925E-02  0.3068134E-02
    57.758  0.4697729E-02  0.1313551E-01  0.4479534E-01     2.185  0.7794971E-04  0.2653718E-02  0.3091248E-02
    57.762  0.4697272E-02  0.1315189E-01  0.4475197E-01     2.185  0.7748933E-04  0.2660418E-02  0.3109508E-02
    57.766  0.4696793E-02  0.1316671E-01  0.4471586E-01     2.185  0.7693197E-04  0.2665510E-02  0.3126617E-02
    57.770  0.4696304E-02  0.1317974E-01  0.4467549E-01     2.186  0.7628906E-04  0.2671701E-02  0.3149416E-02
    57.774  0.4695814E-02  0.1319089E-01  0.4464098E-01     2.186  0.7557665E-04  0.2678363E-02  0.3172397E-02
    57.778  0.4695332E-02  0.1319979E-01  0.4460867E-01     2.186  0.7481288E-04  0.2686723E-02  0.3198101E-02
    57.782  0.4694850E-02  0.1320796E-01  0.4458100E-01     2.186  0.7404184E-04  0.2693267E-02  0.3222404E-02
    57.786  0.4694370E-02  0.1322036E-01  0.4455908E-01     2.186  0.7329772E-04  0.2703822E-02  0.3246654E-02
    57.790  0.4693898E-02  0.1323698E-01  0.4454829E-01     2.187  0.7259998E-04  0.2727240E-02  0.3266668E-02
    57.794  0.4693444E-02  0.1325373E-01  0.4453789E-01     2.187  0.7196694E-04  0.2747491E-02  0.3283670E-02
    57.798  0.4693017E-02  0.1327306E-01  0.4453727E-01     2.187  0.7141453E-04  0.2767736E-02  0.3297095E-02
    57.802  0.4692623E-02  0.1329012E-01  0.4453602E-01     2.187  0.7095765E-04  0.2782693E-02  0.3304250E-02
    57.806  0.4692257E-02  0.1330578E-01  0.4453343E-01     2.187  0.7059059E-04  0.2793637E-02  0.3306975E-02
    57.810  0.4691920E-02  0.1332479E-01  0.4454087E-01     2.188  0.7031365E-04  0.2795271E-02  0.3311251E-02
    57.814  0.4691618E-02  0.1333845E-01  0.4454309E-01     2.188  0.7013424E-04  0.2791332E-02  0.3318053E-02
    57.818  0.4691336E-02  0.1335070E-01  0.4454785E-01     2.188  0.7005189E-04  0.2784277E-02  0.3311686E-02
    57.822  0.4691049E-02  0.1335814E-01  0.4454794E-01     2.188  0.7006784E-04  0.2776536E-02  0.3289947E-02
    57.826  0.4690765E-02  0.1336228E-01  0.4454295E-01     2.188  0.7017919E-04  0.2765798E-02  0.3255118E-02
    57.830  0.4690488E-02  0.1336347E-01  0.4453617E-01     2.189  0.7038289E-04  0.2753990E-02  0.3212866E-02
    57.833  0.4690226E-02  0.1336293E-01  0.4452496E-01     2.189  0.7067518E-04  0.2740228E-02  0.3161100E-02
    57.837  0.4689984E-02  0.1335932E-01  0.4451177E-01     2.189  0.7105163E-04  0.2724012E-02  0.3101284E-02
    57.841  0.4689770E-02  0.1335456E-01  0.4450127E-01     2.189  0.7150774E-04  0.2710339E-02  0.3036629E-02
    57.845  0.4689588E-02  0.1336347E-01  0.4450513E-01     2.189  0.7203677E-04  0.2724191E-02  0.2956271E-02
    57.849  0.4689464E-02  0.1337315E-01  0.4451301E-01     2.190  0.7261976E-04  0.2742270E-02  0.2885781E-02
    57.853  0.4689406E-02  0.1338482E-01  0.4452619E-01     2.190  0.7324382E-04  0.2760086E-02  0.2816776E-02
    57.857  0.4689412E-02  0.1339506E-01  0.4454079E-01     2.190  0.7389932E-04  0.2774665E-02  0.2754783E-02
    57.861  0.4689466E-02  0.1340577E-01  0.4456034E-01     2.190  0.7460124E-04  0.2787808E-02  0.2698804E-02
    57.865  0.4689562E-02  0.1341687E-01  0.4458329E-01     2.190  0.7533933E-04  0.2798443E-02  0.2649942E-02
    57.869  0.4689697E-02  0.1342759E-01  0.4460673E-01     2.191  0.7609266E-04  0.2805540E-02  0.2609184E-02
    57.873  0.4689868E-02  0.1343839E-01  0.4462801E-01     2.191  0.7684069E-04  0.2809711E-02  0.2582070E-02
    57.877  0.4690069E-02  0.1345103E-01  0.4464976E-01     2.191  0.7756176E-04  0.2811285E-02  0.2566387E-02
    57.881  0.4690295E-02  0.1346715E-01  0.4467023E-01     2.191  0.7823413E-04  0.2812063E-02  0.2556610E-02
    57.885  0.4690539E-02  0.1347836E-01  0.4468902E-01     2.191  0.7883929E-04  0.2807164E-02  0.2558635E-02
    57.889  0.4690795E-02  0.1348776E-01  0.4470269E-01     2.192  0.7935914E-04  0.2801131E-02  0.2571293E-02
    57.893  0.4691052E-02  0.1349598E-01  0.4471439E-01     2.192  0.7978871E-04  0.2791892E-02  0.2596013E-02
    57.897  0.4691310E-02  0.1350385E-01  0.4472014E-01     2.192  0.8012930E-04  0.2782415E-02  0.2626875E-02
    57.901  0.4691562E-02  0.1351090E-01  0.4472624E-01     2.192  0.8037389E-04  0.2772417E-02  0.2664665E-02
    57.905  0.4691792E-02  0.1351799E-01  0.4473363E-01     2.192  0.8051221E-04  0.2761325E-02  0.2709242E-02
    57.909  0.4692015E-02  0.1352502E-01  0.4473538E-01     2.192  0.8057720E-04  0.2747827E-02  0.2759950E-02
    57.913  0.4692252E-02  0.1353067E-01  0.4473727E-01     2.193  0.8061216E-04  0.2735736E-02  0.2807012E-02
    57.917  0.4692513E-02  0.1353507E-01  0.4473976E-01     2.193  0.8062768E-04  0.2723442E-02  0.2853402E-02
    57.921  0.4692792E-02  0.1353758E-01  0.4474276E-01     2.193  0.8062874E-04  0.2711648E-02  0.2897292E-02
    57.925  0.4693071E-02  0.1353811E-01  0.4474627E-01     2.193  0.8061336E-04  0.2699525E-02  0.2935572E-02
    57.929  0.4693306E-02  0.1353635E-01  0.4474240E-01     2.193  0.8056064E-04  0.2687872E-02  0.2964813E-02
    57.933  0.4693499E-02  0.1353406E-01  0.4473246E-01     2.194  0.8044375E-04  0.2678923E-02  0.2989124E-02
    57.937  0.4693647E-02  0.1353057E-01  0.4471970E-01     2.194  0.8026235E-04  0.2672560E-02  0.3000558E-02
    57.941  0.4693744E-02  0.1353047E-01  0.4470550E-01     2.194  0.8002075E-04  0.2664175E-02  0.3009392E-02
    57.945  0.4693784E-02  0.1353066E-01  0.4469053E-01     2.194  0.7972520E-04  0.2654722E-02  0.3005964E-02
    57.949  0.4693763E-02  0.1353352E-01  0.4467372E-01     2.194  0.7938279E-04  0.2654450E-02  0.2993964E-02
    57.953  0.4693680E-02  0.1353596E-01  0.4465200E-01     2.194  0.7900018E-04  0.2657323E-02  0.2973208E-02
    57.957  0.4693534E-02  0.1353842E-01  0.4462732E-01     2.195  0.7858543E-04  0.2661899E-02  0.2939616E-02
    57.961  0.4693331E-02  0.1353872E-01  0.4460093E-01     2.195  0.7815463E-04  0.2665740E-02  0.2903545E-02
    57.965  0.4693055E-02  0.1353878E-01  0.4457337E-01     2.195  0.7775228E-04  0.2669970E-02  0.2855308E-02
    57.969  0.4692647E-02  0.1354031E-01  0.4453719E-01     2.195  0.7741549E-04  0.2671042E-02  0.2797204E-02
    57.973  0.4692136E-02  0.1355005E-01  0.4450237E-01     2.195  0.7714468E-04  0.2665848E-02  0.2738911E-02
    57.977  0.4691531E-02  0.1356172E-01  0.4446882E-01     2.195  0.7693491E-04  0.2660640E-02  0.2681206E-02
    57.981  0.4690738E-02  0.1357431E-01  0.4442329E-01     2.196  0.7681730E-04  0.2655309E-02  0.2615651E-02
    57.985  0.4689764E-02  0.1358610E-01  0.4437192E-01     2.196  0.7681437E-04  0.2651538E-02  0.2547940E-02
    57.989  0.4688632E-02  0.1359616E-01  0.4431481E-01     2.196  0.7694487E-04  0.2649395E-02  0.2474919E-02
    57.993  0.4687366E-02  0.1361098E-01  0.4426147E-01     2.196  0.7722592E-04  0.2651115E-02  0.2400234E-02
    57.997  0.4685997E-02  0.1362591E-01  0.4420969E-01     2.196  0.7766865E-04  0.2653190E-02  0.2330333E-02
    58.001  0.4684556E-02  0.1364117E-01  0.4416113E-01     2.197  0.7827855E-04  0.2663844E-02  0.2266829E-02
    58.005  0.4683076E-02  0.1365930E-01  0.4411960E-01     2.197  0.7905063E-04  0.2670800E-02  0.2221255E-02
    58.009  0.4681592E-02  0.1368144E-01  0.4409197E-01     2.197  0.7996613E-04  0.2672197E-02  0.2201467E-02
    58.013  0.4680157E-02  0.1370146E-01  0.4407246E-01     2.197  0.8097550E-04  0.2673284E-02  0.2197835E-02
    58.017  0.4678798E-02  0.1371648E-01  0.4406577E-01     2.197  0.8202668E-04  0.2676902E-02  0.2205825E-02
    58.021  0.4677535E-02  0.1372931E-01  0.4406893E-01     2.197  0.8307040E-04  0.2684466E-02  0.2228457E-02
    58.025  0.4676398E-02  0.1373848E-01  0.4408357E-01     2.198  0.8406564E-04  0.2694286E-02  0.2263162E-02
    58.029  0.4675410E-02  0.1374039E-01  0.4410759E-01     2.198  0.8497303E-04  0.2704706E-02  0.2310637E-02
    58.033  0.4674583E-02  0.1373404E-01  0.4413872E-01     2.198  0.8574467E-04  0.2715571E-02  0.2368356E-02
    58.037  0.4673919E-02  0.1372171E-01  0.4417228E-01     2.198  0.8632093E-04  0.2731427E-02  0.2439266E-02
    58.041  0.4673426E-02  0.1370376E-01  0.4420870E-01     2.198  0.8666200E-04  0.2750537E-02  0.2521724E-02
    58.045  0.4673120E-02  0.1368578E-01  0.4425660E-01     2.198  0.8674110E-04  0.2767483E-02  0.2618495E-02
    58.049  0.4673006E-02  0.1366580E-01  0.4431276E-01     2.198  0.8654954E-04  0.2783796E-02  0.2723931E-02
    58.053  0.4673051E-02  0.1364421E-01  0.4437207E-01     2.199  0.8612937E-04  0.2806592E-02  0.2834671E-02
    58.057  0.4673236E-02  0.1362370E-01  0.4443342E-01     2.199  0.8551710E-04  0.2830153E-02  0.2951298E-02
    58.061  0.4673552E-02  0.1360281E-01  0.4449640E-01     2.199  0.8473774E-04  0.2858327E-02  0.3075854E-02
    58.065  0.4673993E-02  0.1358383E-01  0.4455920E-01     2.199  0.8382743E-04  0.2890656E-02  0.3199624E-02
    58.069  0.4674551E-02  0.1356506E-01  0.4462556E-01     2.199  0.8283155E-04  0.2923531E-02  0.3321940E-02
    58.073  0.4675207E-02  0.1354590E-01  0.4468777E-01     2.199  0.8179704E-04  0.2955506E-02  0.3439979E-02
    58.077  0.4675939E-02  0.1353260E-01  0.4475451E-01     2.200  0.8077627E-04  0.2975732E-02  0.3571466E-02
    58.081  0.4676732E-02  0.1353213E-01  0.4482884E-01     2.200  0.7981735E-04  0.2981807E-02  0.3711790E-02
    58.085  0.4677603E-02  0.1353070E-01  0.4490201E-01     2.200  0.7898534E-04  0.2983742E-02  0.3838429E-02
    58.089  0.4678544E-02  0.1352628E-01  0.4496675E-01     2.200  0.7831763E-04  0.2981178E-02  0.3943132E-02
    58.093  0.4679535E-02  0.1351871E-01  0.4502498E-01     2.200  0.7783225E-04  0.2973702E-02  0.4027262E-02
    58.097  0.4680551E-02  0.1351016E-01  0.4507902E-01     2.200  0.7753351E-04  0.2967153E-02  0.4083463E-02
    58.101  0.4681561E-02  0.1350731E-01  0.4513349E-01     2.201  0.7742458E-04  0.2958975E-02  0.4110148E-02
    58.105  0.4682535E-02  0.1350458E-01  0.4517645E-01     2.201  0.7749288E-04  0.2950070E-02  0.4107578E-02
    58.109  0.4683448E-02  0.1350138E-01  0.4521125E-01     2.201  0.7771348E-04  0.2937419E-02  0.4077500E-02
    58.113  0.4684279E-02  0.1349786E-01  0.4523113E-01     2.201  0.7805696E-04  0.2922181E-02  0.4021238E-02
    58.117  0.4685001E-02  0.1349172E-01  0.4523956E-01     2.201  0.7848910E-04  0.2906579E-02  0.3941803E-02
    58.121  0.4685617E-02  0.1348836E-01  0.4523999E-01     2.201  0.7896920E-04  0.2890489E-02  0.3839073E-02
    58.125  0.4686182E-02  0.1348903E-01  0.4523537E-01     2.201  0.7944587E-04  0.2883043E-02  0.3720363E-02
    58.129  0.4686684E-02  0.1349139E-01  0.4523205E-01     2.202  0.7990287E-04  0.2880202E-02  0.3601990E-02
    58.133  0.4687145E-02  0.1349377E-01  0.4522945E-01     2.202  0.8031289E-04  0.2877185E-02  0.3487610E-02
    58.137  0.4687623E-02  0.1349827E-01  0.4523070E-01     2.202  0.8063566E-04  0.2876343E-02  0.3389886E-02
    58.141  0.4688115E-02  0.1350114E-01  0.4523770E-01     2.202  0.8085858E-04  0.2877109E-02  0.3308699E-02
    58.145  0.4688604E-02  0.1350368E-01  0.4524502E-01     2.202  0.8097586E-04  0.2878051E-02  0.3239995E-02
    58.149  0.4689077E-02  0.1350402E-01  0.4525163E-01     2.202  0.8098573E-04  0.2881169E-02  0.3183617E-02
    58.153  0.4689521E-02  0.1350721E-01  0.4525655E-01     2.203  0.8088790E-04  0.2882454E-02  0.3141655E-02
    58.157  0.4689920E-02  0.1351063E-01  0.4525592E-01     2.203  0.8068461E-04  0.2884023E-02  0.3107039E-02
    58.161  0.4690223E-02  0.1352675E-01  0.4525867E-01     2.203  0.8047081E-04  0.2888458E-02  0.3083182E-02
    58.165  0.4690372E-02  0.1354539E-01  0.4525765E-01     2.203  0.8042381E-04  0.2889192E-02  0.3071980E-02
    58.169  0.4690328E-02  0.1356814E-01  0.4524654E-01     2.203  0.8058601E-04  0.2887070E-02  0.3065895E-02
    58.173  0.4690059E-02  0.1359202E-01  0.4522626E-01     2.203  0.8097756E-04  0.2883557E-02  0.3060529E-02
    58.177  0.4689570E-02  0.1361785E-01  0.4519849E-01     2.203  0.8158733E-04  0.2876626E-02  0.3052795E-02
    58.181  0.4688873E-02  0.1364415E-01  0.4515956E-01     2.204  0.8240011E-04  0.2869188E-02  0.3044493E-02
    58.185  0.4687995E-02  0.1366754E-01  0.4511768E-01     2.204  0.8340750E-04  0.2858800E-02  0.3033978E-02
    58.189  0.4686982E-02  0.1369527E-01  0.4508232E-01     2.204  0.8460992E-04  0.2852499E-02  0.3017147E-02
    58.193  0.4685860E-02  0.1372957E-01  0.4505445E-01     2.204  0.8597634E-04  0.2844358E-02  0.2985919E-02
    58.198  0.4684651E-02  0.1375638E-01  0.4502731E-01     2.204  0.8747196E-04  0.2839075E-02  0.2958136E-02
    58.202  0.4683379E-02  0.1377466E-01  0.4499320E-01     2.204  0.8906140E-04  0.2838342E-02  0.2927376E-02
    58.206  0.4682103E-02  0.1378185E-01  0.4496363E-01     2.204  0.9065161E-04  0.2842168E-02  0.2894541E-02
    58.210  0.4680877E-02  0.1379214E-01  0.4495265E-01     2.205  0.9216431E-04  0.2835254E-02  0.2885400E-02
    58.214  0.4679731E-02  0.1379045E-01  0.4494332E-01     2.205  0.9355850E-04  0.2835301E-02  0.2872266E-02
    58.218  0.4678694E-02  0.1377290E-01  0.4493884E-01     2.205  0.9479693E-04  0.2844634E-02  0.2856375E-02
    58.222  0.4677793E-02  0.1374136E-01  0.4493062E-01     2.205  0.9584665E-04  0.2863656E-02  0.2842928E-02
    58.226  0.4677048E-02  0.1369529E-01  0.4492282E-01     2.205  0.9667934E-04  0.2893690E-02  0.2827109E-02
    58.230  0.4676478E-02  0.1363565E-01  0.4491620E-01     2.205  0.9727406E-04  0.2934158E-02  0.2811334E-02
    58.234  0.4676090E-02  0.1360253E-01  0.4494782E-01     2.205  0.9760159E-04  0.2954809E-02  0.2816025E-02
    58.238  0.4675887E-02  0.1357229E-01  0.4499368E-01     2.205  0.9764705E-04  0.2976365E-02  0.2823878E-02
    58.242  0.4675872E-02  0.1356788E-01  0.4507421E-01     2.206  0.9740931E-04  0.2987379E-02  0.2807092E-02
    58.246  0.4676043E-02  0.1355953E-01  0.4516029E-01     2.206  0.9689478E-04  0.2997600E-02  0.2799317E-02
    58.250  0.4676366E-02  0.1355024E-01  0.4524976E-01     2.206  0.9608209E-04  0.3020509E-02  0.2801758E-02
    58.254  0.4676826E-02  0.1354330E-01  0.4533699E-01     2.206  0.9496619E-04  0.3045738E-02  0.2811077E-02
    58.258  0.4677412E-02  0.1353800E-01  0.4542278E-01     2.206  0.9357233E-04  0.3074935E-02  0.2833596E-02
    58.262  0.4678108E-02  0.1354372E-01  0.4551230E-01     2.206  0.9193951E-04  0.3092800E-02  0.2894449E-02
    58.266  0.4678896E-02  0.1355456E-01  0.4561029E-01     2.206  0.9011357E-04  0.3109913E-02  0.2964773E-02
    58.270  0.4679757E-02  0.1356280E-01  0.4569993E-01     2.207  0.8815209E-04  0.3123380E-02  0.3037443E-02
    58.274  0.4680667E-02  0.1357012E-01  0.4578181E-01     2.207  0.8610922E-04  0.3136035E-02  0.3113205E-02
    58.278  0.4681601E-02  0.1357512E-01  0.4585534E-01     2.207  0.8404128E-04  0.3147540E-02  0.3186170E-02
    58.282  0.4682531E-02  0.1357896E-01  0.4591508E-01     2.207  0.8200553E-04  0.3156859E-02  0.3255100E-02
    58.286  0.4683432E-02  0.1358002E-01  0.4595925E-01     2.207  0.8005883E-04  0.3162879E-02  0.3316067E-02
    58.290  0.4684276E-02  0.1357886E-01  0.4599087E-01     2.207  0.7825590E-04  0.3165422E-02  0.3368116E-02
    58.294  0.4685036E-02  0.1357993E-01  0.4600793E-01     2.207  0.7664513E-04  0.3169972E-02  0.3408299E-02
    58.298  0.4685648E-02  0.1357765E-01  0.4601112E-01     2.208  0.7525289E-04  0.3161932E-02  0.3437797E-02
    58.302  0.4686079E-02  0.1357419E-01  0.4599873E-01     2.208  0.7411145E-04  0.3147579E-02  0.3457470E-02
    58.306  0.4686314E-02  0.1357269E-01  0.4596879E-01     2.208  0.7325395E-04  0.3129908E-02  0.3465486E-02
    58.310  0.4686345E-02  0.1357065E-01  0.4592213E-01     2.208  0.7270649E-04  0.3110204E-02  0.3460307E-02
    58.314  0.4686219E-02  0.1357127E-01  0.4586641E-01     2.208  0.7239636E-04  0.3095758E-02  0.3433174E-02
    58.318  0.4686019E-02  0.1356892E-01  0.4581577E-01     2.208  0.7218694E-04  0.3083336E-02  0.3391337E-02
    58.322  0.4685747E-02  0.1356457E-01  0.4576929E-01     2.208  0.7208195E-04  0.3068684E-02  0.3342655E-02
    58.326  0.4685463E-02  0.1356447E-01  0.4572763E-01     2.209  0.7205711E-04  0.3057437E-02  0.3288979E-02
    58.330  0.4685203E-02  0.1356004E-01  0.4569395E-01     2.209  0.7209837E-04  0.3041370E-02  0.3243486E-02
    58.334  0.4684973E-02  0.1355281E-01  0.4566592E-01     2.209  0.7220685E-04  0.3024945E-02  0.3199438E-02
    58.338  0.4684773E-02  0.1355811E-01  0.4565855E-01     2.209  0.7237968E-04  0.3022478E-02  0.3151443E-02
    58.342  0.4684595E-02  0.1356435E-01  0.4565429E-01     2.209  0.7260453E-04  0.3023359E-02  0.3103842E-02
    58.346  0.4684439E-02  0.1357025E-01  0.4565671E-01     2.209  0.7287385E-04  0.3022624E-02  0.3063782E-02
    58.350  0.4684279E-02  0.1357504E-01  0.4565647E-01     2.209  0.7318937E-04  0.3022162E-02  0.3027036E-02
    58.354  0.4684101E-02  0.1357970E-01  0.4565609E-01     2.210  0.7354933E-04  0.3022116E-02  0.2991166E-02
    58.358  0.4683905E-02  0.1358265E-01  0.4565367E-01     2.210  0.7394146E-04  0.3022430E-02  0.2959074E-02
    58.362  0.4683693E-02  0.1358357E-01  0.4564812E-01     2.210  0.7435286E-04  0.3023302E-02  0.2926771E-02
    58.366  0.4683468E-02  0.1358276E-01  0.4563930E-01     2.210  0.7477098E-04  0.3026782E-02  0.2896576E-02
    58.371  0.4683232E-02  0.1357854E-01  0.4563177E-01     2.210  0.7518353E-04  0.3032007E-02  0.2870611E-02
    58.375  0.4682987E-02  0.1357392E-01  0.4561665E-01     2.210  0.7557962E-04  0.3038942E-02  0.2846326E-02
    58.379  0.4682737E-02  0.1358142E-01  0.4561301E-01     2.210  0.7594893E-04  0.3034837E-02  0.2830782E-02
    58.383  0.4682452E-02  0.1359027E-01  0.4561470E-01     2.211  0.7635593E-04  0.3029478E-02  0.2824459E-02
    58.387  0.4682129E-02  0.1359963E-01  0.4561175E-01     2.211  0.7681853E-04  0.3025031E-02  0.2823434E-02
    58.391  0.4681772E-02  0.1360931E-01  0.4560963E-01     2.211  0.7732571E-04  0.3021541E-02  0.2825451E-02
    58.395  0.4681371E-02  0.1361611E-01  0.4560353E-01     2.211  0.7787877E-04  0.3018871E-02  0.2826530E-02
    58.399  0.4680937E-02  0.1362082E-01  0.4559585E-01     2.211  0.7850064E-04  0.3020155E-02  0.2829130E-02
    58.403  0.4680485E-02  0.1362363E-01  0.4558575E-01     2.211  0.7921699E-04  0.3023275E-02  0.2823816E-02
    58.407  0.4680024E-02  0.1362298E-01  0.4557290E-01     2.212  0.8001035E-04  0.3030368E-02  0.2813598E-02
    58.411  0.4679562E-02  0.1361812E-01  0.4555550E-01     2.212  0.8085974E-04  0.3041584E-02  0.2796438E-02
    58.415  0.4679110E-02  0.1360731E-01  0.4553870E-01     2.212  0.8174274E-04  0.3054742E-02  0.2773665E-02
    58.419  0.4678677E-02  0.1359297E-01  0.4552078E-01     2.212  0.8263379E-04  0.3072511E-02  0.2749728E-02
    58.423  0.4678272E-02  0.1357347E-01  0.4549677E-01     2.212  0.8350587E-04  0.3093879E-02  0.2722459E-02
    58.427  0.4677901E-02  0.1354863E-01  0.4547149E-01     2.212  0.8433230E-04  0.3118019E-02  0.2693238E-02
    58.431  0.4677573E-02  0.1351791E-01  0.4544471E-01     2.212  0.8508767E-04  0.3144286E-02  0.2661031E-02
    58.435  0.4677295E-02  0.1348967E-01  0.4542485E-01     2.213  0.8574836E-04  0.3162715E-02  0.2638877E-02
    58.439  0.4677070E-02  0.1346043E-01  0.4540559E-01     2.213  0.8629468E-04  0.3179445E-02  0.2617159E-02
    58.443  0.4676903E-02  0.1342876E-01  0.4539089E-01     2.213  0.8670899E-04  0.3205178E-02  0.2598222E-02
    58.447  0.4676797E-02  0.1339592E-01  0.4537797E-01     2.213  0.8697923E-04  0.3224753E-02  0.2578796E-02
    58.451  0.4676710E-02  0.1337855E-01  0.4537778E-01     2.213  0.8717035E-04  0.3232446E-02  0.2561865E-02
    58.455  0.4676655E-02  0.1336676E-01  0.4538289E-01     2.213  0.8734648E-04  0.3233803E-02  0.2565540E-02
    58.459  0.4676650E-02  0.1335917E-01  0.4539339E-01     2.214  0.8751343E-04  0.3228155E-02  0.2583942E-02
    58.463  0.4676695E-02  0.1335088E-01  0.4540341E-01     2.214  0.8766891E-04  0.3224848E-02  0.2614909E-02
    58.467  0.4676787E-02  0.1334164E-01  0.4540728E-01     2.214  0.8781208E-04  0.3223632E-02  0.2645359E-02
    58.471  0.4676905E-02  0.1332862E-01  0.4540603E-01     2.214  0.8794102E-04  0.3226342E-02  0.2678325E-02
    58.475  0.4677010E-02  0.1331791E-01  0.4539646E-01     2.214  0.8808518E-04  0.3229828E-02  0.2713984E-02
    58.479  0.4677093E-02  0.1330608E-01  0.4538230E-01     2.214  0.8824953E-04  0.3234149E-02  0.2752191E-02
    58.483  0.4677134E-02  0.1332187E-01  0.4538992E-01     2.214  0.8844308E-04  0.3225433E-02  0.2774426E-02
    58.487  0.4677101E-02  0.1334932E-01  0.4539824E-01     2.215  0.8868712E-04  0.3208585E-02  0.2786802E-02
    58.491  0.4676978E-02  0.1337563E-01  0.4539498E-01     2.215  0.8899775E-04  0.3193987E-02  0.2792978E-02
    58.495  0.4676766E-02  0.1340427E-01  0.4538677E-01     2.215  0.8936606E-04  0.3182805E-02  0.2795579E-02
    58.499  0.4676468E-02  0.1343030E-01  0.4537191E-01     2.215  0.8977731E-04  0.3176009E-02  0.2789139E-02
    58.503  0.4676074E-02  0.1345630E-01  0.4534990E-01     2.215  0.9019858E-04  0.3171168E-02  0.2778718E-02
    58.507  0.4675603E-02  0.1348576E-01  0.4532896E-01     2.215  0.9059898E-04  0.3162550E-02  0.2776702E-02
    58.511  0.4675032E-02  0.1351556E-01  0.4531102E-01     2.216  0.9098106E-04  0.3154210E-02  0.2773223E-02
    58.515  0.4674373E-02  0.1354375E-01  0.4527541E-01     2.216  0.9133251E-04  0.3152071E-02  0.2765825E-02
    58.519  0.4673642E-02  0.1356790E-01  0.4523540E-01     2.216  0.9164170E-04  0.3144746E-02  0.2759938E-02
    58.523  0.4672853E-02  0.1359087E-01  0.4519600E-01     2.216  0.9190072E-04  0.3140768E-02  0.2748554E-02
    58.527  0.4672027E-02  0.1361892E-01  0.4516221E-01     2.216  0.9210370E-04  0.3126185E-02  0.2753042E-02
    58.531  0.4671192E-02  0.1364240E-01  0.4513366E-01     2.216  0.9225195E-04  0.3112115E-02  0.2751044E-02
    58.535  0.4670404E-02  0.1365473E-01  0.4510922E-01     2.217  0.9228302E-04  0.3105971E-02  0.2744811E-02
    58.539  0.4669695E-02  0.1366405E-01  0.4508905E-01     2.217  0.9216952E-04  0.3099212E-02  0.2736609E-02
    58.543  0.4669073E-02  0.1366551E-01  0.4507249E-01     2.217  0.9191548E-04  0.3097705E-02  0.2721474E-02
    58.547  0.4668557E-02  0.1366097E-01  0.4506296E-01     2.217  0.9153003E-04  0.3100040E-02  0.2704274E-02
    58.551  0.4668178E-02  0.1364833E-01  0.4505877E-01     2.217  0.9101478E-04  0.3107610E-02  0.2687064E-02
    58.555  0.4667956E-02  0.1362810E-01  0.4506340E-01     2.217  0.9037683E-04  0.3123231E-02  0.2674107E-02
    58.559  0.4667904E-02  0.1360121E-01  0.4506973E-01     2.218  0.8962685E-04  0.3144397E-02  0.2658293E-02
    58.563  0.4668021E-02  0.1356745E-01  0.4508221E-01     2.218  0.8878369E-04  0.3171657E-02  0.2644041E-02
    58.567  0.4668302E-02  0.1353298E-01  0.4510257E-01     2.218  0.8786717E-04  0.3202836E-02  0.2630107E-02
    58.571  0.4668731E-02  0.1349568E-01  0.4512848E-01     2.218  0.8690614E-04  0.3239980E-02  0.2614144E-02
    58.575  0.4669279E-02  0.1345342E-01  0.4514761E-01     2.218  0.8595059E-04  0.3284539E-02  0.2602925E-02
    58.579  0.4669921E-02  0.1342128E-01  0.4517860E-01     2.218  0.8502528E-04  0.3316884E-02  0.2610942E-02
    58.583  0.4670574E-02  0.1339515E-01  0.4521284E-01     2.219  0.8412072E-04  0.3340262E-02  0.2635277E-02
    58.587  0.4671203E-02  0.1338627E-01  0.4525393E-01     2.219  0.8325126E-04  0.3356804E-02  0.2677843E-02
    58.591  0.4671788E-02  0.1337986E-01  0.4528620E-01     2.219  0.8244106E-04  0.3372607E-02  0.2727514E-02
    58.595  0.4672301E-02  0.1337196E-01  0.4530898E-01     2.219  0.8170321E-04  0.3387397E-02  0.2781893E-02
    58.599  0.4672712E-02  0.1336424E-01  0.4532197E-01     2.219  0.8104635E-04  0.3401693E-02  0.2839232E-02
    58.603  0.4673052E-02  0.1335992E-01  0.4533446E-01     2.219  0.8042122E-04  0.3415346E-02  0.2900829E-02
    58.607  0.4673333E-02  0.1335349E-01  0.4534138E-01     2.220  0.7980851E-04  0.3430593E-02  0.2965616E-02
    58.611  0.4673532E-02  0.1335411E-01  0.4534917E-01     2.220  0.7922350E-04  0.3433243E-02  0.3040134E-02
    58.615  0.4673568E-02  0.1338007E-01  0.4537086E-01     2.220  0.7865465E-04  0.3447496E-02  0.3104712E-02
    58.619  0.4673429E-02  0.1341222E-01  0.4538653E-01     2.220  0.7811709E-04  0.3464678E-02  0.3155952E-02
    58.623  0.4673118E-02  0.1344177E-01  0.4539475E-01     2.220  0.7759966E-04  0.3475075E-02  0.3194507E-02
    58.627  0.4672634E-02  0.1346950E-01  0.4539259E-01     2.220  0.7708579E-04  0.3486017E-02  0.3222763E-02
    58.631  0.4671980E-02  0.1349125E-01  0.4537825E-01     2.221  0.7658878E-04  0.3495048E-02  0.3241274E-02
    58.635  0.4671152E-02  0.1350864E-01  0.4535521E-01     2.221  0.7611094E-04  0.3499775E-02  0.3243906E-02
    58.639  0.4670147E-02  0.1352889E-01  0.4532835E-01     2.221  0.7564045E-04  0.3503964E-02  0.3234125E-02
    58.643  0.4668964E-02  0.1354659E-01  0.4529218E-01     2.221  0.7523146E-04  0.3503173E-02  0.3216030E-02
    58.647  0.4667619E-02  0.1357125E-01  0.4526069E-01     2.221  0.7490390E-04  0.3503977E-02  0.3197958E-02
    58.651  0.4666145E-02  0.1358995E-01  0.4522313E-01     2.221  0.7467787E-04  0.3505596E-02  0.3166924E-02
    58.655  0.4664584E-02  0.1360076E-01  0.4518169E-01     2.222  0.7457651E-04  0.3504358E-02  0.3126845E-02
    58.659  0.4662978E-02  0.1360232E-01  0.4513729E-01     2.222  0.7459802E-04  0.3499920E-02  0.3083448E-02
    58.663  0.4661427E-02  0.1359441E-01  0.4509698E-01     2.222  0.7472377E-04  0.3494087E-02  0.3040716E-02
    58.667  0.4659983E-02  0.1357698E-01  0.4506060E-01     2.222  0.7494411E-04  0.3486892E-02  0.3002830E-02
    58.671  0.4658672E-02  0.1354876E-01  0.4503236E-01     2.222  0.7525865E-04  0.3476721E-02  0.2968225E-02
    58.675  0.4657522E-02  0.1351325E-01  0.4500974E-01     2.222  0.7565071E-04  0.3469406E-02  0.2937173E-02
    58.679  0.4656560E-02  0.1346871E-01  0.4499562E-01     2.223  0.7610315E-04  0.3463407E-02  0.2912626E-02
    58.683  0.4655805E-02  0.1341663E-01  0.4498845E-01     2.223  0.7659708E-04  0.3458625E-02  0.2889057E-02
    58.687  0.4655269E-02  0.1337076E-01  0.4500185E-01     2.223  0.7711254E-04  0.3444207E-02  0.2883272E-02
    58.691  0.4654959E-02  0.1334267E-01  0.4504592E-01     2.223  0.7763129E-04  0.3445567E-02  0.2878638E-02
    58.695  0.4654884E-02  0.1332084E-01  0.4510677E-01     2.223  0.7813645E-04  0.3454096E-02  0.2878751E-02
    58.699  0.4655047E-02  0.1329788E-01  0.4517570E-01     2.224  0.7861408E-04  0.3465166E-02  0.2886748E-02
    58.703  0.4655452E-02  0.1328261E-01  0.4526081E-01     2.224  0.7905311E-04  0.3472120E-02  0.2904509E-02
    58.707  0.4656090E-02  0.1328694E-01  0.4536561E-01     2.224  0.7944596E-04  0.3472318E-02  0.2945059E-02
    58.711  0.4656944E-02  0.1328935E-01  0.4547361E-01     2.224  0.7978845E-04  0.3470001E-02  0.2993622E-02
    58.715  0.4657994E-02  0.1329148E-01  0.4558484E-01     2.224  0.8007881E-04  0.3467962E-02  0.3049626E-02
    58.719  0.4659202E-02  0.1329621E-01  0.4569465E-01     2.224  0.8029297E-04  0.3468076E-02  0.3113671E-02
    58.723  0.4660509E-02  0.1330113E-01  0.4579686E-01     2.225  0.8038237E-04  0.3472831E-02  0.3174370E-02
    58.727  0.4661839E-02  0.1330963E-01  0.4589118E-01     2.225  0.8030631E-04  0.3480176E-02  0.3231769E-02
    58.731  0.4663101E-02  0.1331990E-01  0.4596961E-01     2.225  0.8001898E-04  0.3490472E-02  0.3283613E-02
    58.735  0.4664265E-02  0.1333207E-01  0.4602809E-01     2.225  0.7953119E-04  0.3503490E-02  0.3330833E-02
    58.739  0.4665305E-02  0.1334225E-01  0.4607072E-01     2.225  0.7885730E-04  0.3515091E-02  0.3366720E-02
    58.743  0.4666196E-02  0.1335225E-01  0.4609508E-01     2.225  0.7801564E-04  0.3525936E-02  0.3396608E-02
    58.747  0.4666932E-02  0.1336087E-01  0.4610689E-01     2.226  0.7704832E-04  0.3533260E-02  0.3417613E-02
    58.751  0.4667505E-02  0.1337204E-01  0.4610652E-01     2.226  0.7599098E-04  0.3534865E-02  0.3431648E-02
    58.755  0.4667901E-02  0.1339202E-01  0.4610224E-01     2.226  0.7486974E-04  0.3526893E-02  0.3449049E-02
    58.759  0.4668113E-02  0.1340793E-01  0.4608193E-01     2.226  0.7371095E-04  0.3511378E-02  0.3454072E-02
    58.763  0.4668137E-02  0.1342105E-01  0.4604951E-01     2.226  0.7254377E-04  0.3497387E-02  0.3442756E-02
    58.767  0.4667972E-02  0.1343012E-01  0.4600737E-01     2.226  0.7139782E-04  0.3479940E-02  0.3420657E-02
    58.771  0.4667704E-02  0.1343327E-01  0.4595870E-01     2.227  0.7034186E-04  0.3460551E-02  0.3396670E-02
    58.775  0.4667431E-02  0.1343343E-01  0.4592062E-01     2.227  0.6943433E-04  0.3441309E-02  0.3379333E-02
    58.779  0.4667160E-02  0.1342817E-01  0.4588996E-01     2.227  0.6870199E-04  0.3422303E-02  0.3363737E-02
    58.783  0.4666896E-02  0.1342912E-01  0.4587433E-01     2.227  0.6816420E-04  0.3422082E-02  0.3330188E-02
    58.787  0.4666637E-02  0.1342450E-01  0.4586358E-01     2.227  0.6785028E-04  0.3421363E-02  0.3298386E-02
    58.791  0.4666394E-02  0.1341477E-01  0.4585580E-01     2.228  0.6775931E-04  0.3419154E-02  0.3266843E-02
    58.795  0.4666239E-02  0.1340038E-01  0.4585529E-01     2.228  0.6781671E-04  0.3414064E-02  0.3234863E-02
    58.799  0.4666213E-02  0.1338100E-01  0.4586584E-01     2.228  0.6801160E-04  0.3407189E-02  0.3207227E-02
    58.803  0.4666316E-02  0.1335906E-01  0.4588555E-01     2.228  0.6833673E-04  0.3397387E-02  0.3186327E-02
    58.807  0.4666544E-02  0.1335021E-01  0.4592763E-01     2.228  0.6878156E-04  0.3369515E-02  0.3185621E-02
    58.811  0.4666891E-02  0.1334276E-01  0.4597602E-01     2.228  0.6933508E-04  0.3343705E-02  0.3195770E-02
    58.815  0.4667312E-02  0.1333481E-01  0.4602410E-01     2.229  0.6992376E-04  0.3317578E-02  0.3218419E-02
    58.819  0.4667790E-02  0.1332899E-01  0.4607216E-01     2.229  0.7050404E-04  0.3286540E-02  0.3254028E-02
    58.823  0.4668301E-02  0.1331699E-01  0.4611703E-01     2.229  0.7108252E-04  0.3260385E-02  0.3302818E-02
    58.827  0.4668801E-02  0.1330522E-01  0.4615032E-01     2.229  0.7170485E-04  0.3233935E-02  0.3362716E-02
    58.831  0.4669272E-02  0.1329713E-01  0.4618062E-01     2.229  0.7236424E-04  0.3210917E-02  0.3434606E-02
    58.835  0.4669708E-02  0.1328945E-01  0.4620295E-01     2.229  0.7305226E-04  0.3189516E-02  0.3507669E-02
    58.839  0.4670086E-02  0.1328227E-01  0.4621677E-01     2.230  0.7375483E-04  0.3169872E-02  0.3575164E-02
    58.843  0.4670381E-02  0.1327819E-01  0.4621977E-01     2.230  0.7445253E-04  0.3154903E-02  0.3643672E-02
    58.847  0.4670584E-02  0.1328366E-01  0.4622092E-01     2.230  0.7512702E-04  0.3155564E-02  0.3690459E-02
    58.851  0.4670690E-02  0.1330281E-01  0.4622686E-01     2.230  0.7575938E-04  0.3171022E-02  0.3714564E-02
    58.855  0.4670696E-02  0.1332015E-01  0.4622411E-01     2.230  0.7633115E-04  0.3192456E-02  0.3728457E-02
    58.859  0.4670602E-02  0.1333576E-01  0.4621338E-01     2.230  0.7682433E-04  0.3211894E-02  0.3729588E-02
    58.863  0.4670410E-02  0.1335669E-01  0.4619930E-01     2.231  0.7722300E-04  0.3229790E-02  0.3715331E-02
    58.867  0.4670123E-02  0.1337478E-01  0.4618079E-01     2.231  0.7751346E-04  0.3245357E-02  0.3688313E-02
    58.871  0.4669760E-02  0.1338720E-01  0.4615332E-01     2.231  0.7769755E-04  0.3256365E-02  0.3648857E-02
    58.875  0.4669365E-02  0.1339816E-01  0.4612464E-01     2.231  0.7780959E-04  0.3265670E-02  0.3598530E-02
    58.879  0.4668961E-02  0.1340559E-01  0.4609574E-01     2.231  0.7785589E-04  0.3270976E-02  0.3537433E-02
    58.883  0.4668583E-02  0.1340780E-01  0.4606788E-01     2.231  0.7786437E-04  0.3272796E-02  0.3466064E-02
    58.887  0.4668288E-02  0.1341082E-01  0.4605013E-01     2.232  0.7785814E-04  0.3272719E-02  0.3394273E-02
    58.891  0.4668125E-02  0.1341628E-01  0.4604634E-01     2.232  0.7785422E-04  0.3256966E-02  0.3336168E-02
    58.895  0.4668044E-02  0.1341327E-01  0.4604624E-01     2.232  0.7783564E-04  0.3243490E-02  0.3275028E-02
    58.899  0.4668025E-02  0.1340575E-01  0.4604214E-01     2.232  0.7779777E-04  0.3229060E-02  0.3206666E-02
    58.903  0.4668062E-02  0.1339534E-01  0.4603702E-01     2.232  0.7774770E-04  0.3213424E-02  0.3137302E-02
    58.907  0.4668152E-02  0.1338263E-01  0.4603114E-01     2.233  0.7769424E-04  0.3198543E-02  0.3069392E-02
    58.911  0.4668290E-02  0.1336866E-01  0.4602622E-01     2.233  0.7764517E-04  0.3183688E-02  0.3003806E-02
    58.915  0.4668461E-02  0.1335146E-01  0.4601843E-01     2.233  0.7762021E-04  0.3170391E-02  0.2943633E-02
    58.919  0.4668651E-02  0.1334188E-01  0.4601253E-01     2.233  0.7763718E-04  0.3154623E-02  0.2883953E-02
    58.923  0.4668850E-02  0.1333759E-01  0.4601224E-01     2.233  0.7769815E-04  0.3137346E-02  0.2834114E-02
    58.927  0.4669051E-02  0.1334495E-01  0.4602067E-01     2.233  0.7780136E-04  0.3123647E-02  0.2793407E-02
    58.931  0.4669244E-02  0.1335901E-01  0.4603367E-01     2.234  0.7794315E-04  0.3116049E-02  0.2757641E-02
    58.935  0.4669420E-02  0.1337179E-01  0.4603846E-01     2.234  0.7811463E-04  0.3109511E-02  0.2732544E-02
    58.939  0.4669578E-02  0.1338282E-01  0.4603953E-01     2.234  0.7829614E-04  0.3104097E-02  0.2715901E-02
    58.943  0.4669716E-02  0.1339241E-01  0.4603935E-01     2.234  0.7846324E-04  0.3099300E-02  0.2709456E-02
    58.947  0.4669765E-02  0.1340142E-01  0.4602857E-01     2.234  0.7850860E-04  0.3096032E-02  0.2718203E-02
    58.951  0.4669680E-02  0.1340950E-01  0.4600797E-01     2.234  0.7836858E-04  0.3095858E-02  0.2746960E-02
    58.955  0.4669429E-02  0.1342189E-01  0.4598122E-01     2.235  0.7799490E-04  0.3107608E-02  0.2790929E-02
    58.959  0.4669013E-02  0.1344180E-01  0.4595141E-01     2.235  0.7739372E-04  0.3133897E-02  0.2843073E-02
    58.963  0.4668441E-02  0.1346205E-01  0.4591395E-01     2.235  0.7658869E-04  0.3166275E-02  0.2906600E-02
    58.967  0.4667771E-02  0.1348275E-01  0.4587671E-01     2.235  0.7567503E-04  0.3204994E-02  0.2970974E-02
    58.971  0.4667025E-02  0.1350366E-01  0.4584267E-01     2.235  0.7470088E-04  0.3247202E-02  0.3037067E-02
    58.975  0.4666169E-02  0.1352872E-01  0.4580990E-01     2.235  0.7363596E-04  0.3291096E-02  0.3094195E-02
    58.979  0.4665188E-02  0.1355923E-01  0.4578192E-01     2.236  0.7248106E-04  0.3328853E-02  0.3146699E-02
    58.983  0.4664106E-02  0.1358646E-01  0.4575505E-01     2.236  0.7126411E-04  0.3363203E-02  0.3187005E-02
    58.987  0.4662949E-02  0.1361625E-01  0.4573124E-01     2.236  0.7001503E-04  0.3398368E-02  0.3217503E-02
    58.991  0.4661742E-02  0.1363607E-01  0.4570405E-01     2.236  0.6876308E-04  0.3421756E-02  0.3229820E-02
    58.995  0.4660514E-02  0.1365016E-01  0.4567883E-01     2.236  0.6753572E-04  0.3436945E-02  0.3233378E-02
    58.999  0.4659303E-02  0.1365879E-01  0.4566172E-01     2.236  0.6635646E-04  0.3445662E-02  0.3228169E-02
    59.003  0.4658152E-02  0.1366153E-01  0.4564516E-01     2.237  0.6525113E-04  0.3445392E-02  0.3215460E-02
    59.007  0.4657087E-02  0.1366913E-01  0.4564488E-01     2.237  0.6424164E-04  0.3440622E-02  0.3194057E-02
    59.011  0.4656131E-02  0.1368173E-01  0.4565826E-01     2.237  0.6334976E-04  0.3432718E-02  0.3159471E-02
    59.015  0.4655305E-02  0.1368955E-01  0.4567553E-01     2.237  0.6259490E-04  0.3418639E-02  0.3118573E-02
    59.019  0.4654575E-02  0.1368958E-01  0.4569571E-01     2.237  0.6208902E-04  0.3400925E-02  0.3074841E-02
    59.023  0.4653916E-02  0.1368611E-01  0.4571577E-01     2.237  0.6191595E-04  0.3377295E-02  0.3031502E-02
    59.027  0.4653342E-02  0.1367867E-01  0.4573713E-01     2.238  0.6208276E-04  0.3351013E-02  0.2993024E-02
    59.030  0.4652863E-02  0.1366758E-01  0.4575963E-01     2.238  0.6258749E-04  0.3321318E-02  0.2959434E-02
    59.034  0.4652488E-02  0.1365468E-01  0.4578181E-01     2.238  0.6342099E-04  0.3286569E-02  0.2927332E-02
    59.038  0.4652220E-02  0.1364448E-01  0.4581161E-01     2.238  0.6456415E-04  0.3259161E-02  0.2893966E-02
    59.042  0.4652065E-02  0.1364431E-01  0.4585300E-01     2.238  0.6598909E-04  0.3250375E-02  0.2851647E-02
    59.046  0.4652016E-02  0.1364094E-01  0.4589492E-01     2.238  0.6766109E-04  0.3240031E-02  0.2824382E-02
    59.050  0.4652067E-02  0.1363535E-01  0.4593561E-01     2.239  0.6953653E-04  0.3226842E-02  0.2810156E-02
    59.054  0.4652235E-02  0.1362734E-01  0.4597417E-01     2.239  0.7155582E-04  0.3210222E-02  0.2806866E-02
    59.058  0.4652530E-02  0.1361594E-01  0.4601574E-01     2.239  0.7363000E-04  0.3192131E-02  0.2823637E-02
    59.062  0.4652927E-02  0.1361014E-01  0.4606391E-01     2.239  0.7567705E-04  0.3168709E-02  0.2858966E-02
    59.066  0.4653419E-02  0.1360225E-01  0.4611040E-01     2.239  0.7761876E-04  0.3145212E-02  0.2902049E-02
    59.070  0.4653997E-02  0.1359428E-01  0.4615143E-01     2.239  0.7939462E-04  0.3125692E-02  0.2948231E-02
    59.074  0.4654644E-02  0.1358299E-01  0.4619244E-01     2.240  0.8095823E-04  0.3109327E-02  0.3003071E-02
    59.078  0.4655344E-02  0.1357565E-01  0.4623074E-01     2.240  0.8227138E-04  0.3103299E-02  0.3051273E-02
    59.082  0.4656066E-02  0.1356641E-01  0.4626189E-01     2.240  0.8330105E-04  0.3099457E-02  0.3101559E-02
    59.086  0.4656782E-02  0.1355489E-01  0.4628187E-01     2.240  0.8402227E-04  0.3097248E-02  0.3149299E-02
    59.090  0.4657476E-02  0.1354208E-01  0.4629284E-01     2.240  0.8442069E-04  0.3099386E-02  0.3193916E-02
    59.094  0.4658122E-02  0.1352929E-01  0.4629237E-01     2.240  0.8448097E-04  0.3101863E-02  0.3236715E-02
    59.098  0.4658751E-02  0.1351270E-01  0.4628329E-01     2.241  0.8426976E-04  0.3103540E-02  0.3275702E-02
    59.102  0.4659391E-02  0.1349299E-01  0.4626846E-01     2.241  0.8385493E-04  0.3106547E-02  0.3307461E-02
    59.106  0.4660059E-02  0.1347804E-01  0.4626219E-01     2.241  0.8328704E-04  0.3100838E-02  0.3312995E-02
    59.110  0.4660742E-02  0.1347191E-01  0.4626076E-01     2.241  0.8258556E-04  0.3096622E-02  0.3299495E-02
    59.114  0.4661432E-02  0.1346384E-01  0.4625323E-01     2.241  0.8177808E-04  0.3090566E-02  0.3278580E-02
    59.118  0.4662117E-02  0.1346031E-01  0.4625107E-01     2.241  0.8089011E-04  0.3077567E-02  0.3258504E-02
    59.122  0.4662779E-02  0.1345686E-01  0.4624348E-01     2.242  0.7994352E-04  0.3063424E-02  0.3231037E-02
    59.126  0.4663401E-02  0.1345132E-01  0.4622796E-01     2.242  0.7896247E-04  0.3043598E-02  0.3202149E-02
    59.130  0.4663966E-02  0.1344522E-01  0.4620780E-01     2.242  0.7797497E-04  0.3021862E-02  0.3171999E-02
    59.134  0.4664481E-02  0.1343881E-01  0.4618362E-01     2.242  0.7702566E-04  0.3000825E-02  0.3141161E-02
    59.138  0.4665006E-02  0.1343257E-01  0.4615818E-01     2.242  0.7617473E-04  0.2980698E-02  0.3120682E-02
    59.142  0.4665534E-02  0.1342934E-01  0.4613868E-01     2.242  0.7544787E-04  0.2966460E-02  0.3104937E-02
    59.146  0.4666055E-02  0.1342574E-01  0.4611649E-01     2.243  0.7486682E-04  0.2953399E-02  0.3098598E-02
    59.150  0.4666544E-02  0.1342113E-01  0.4609697E-01     2.243  0.7444512E-04  0.2939574E-02  0.3097002E-02
    59.154  0.4666971E-02  0.1341519E-01  0.4607340E-01     2.243  0.7418951E-04  0.2925459E-02  0.3109541E-02
    59.158  0.4667326E-02  0.1340941E-01  0.4604416E-01     2.243  0.7410861E-04  0.2913849E-02  0.3127354E-02
    59.162  0.4667619E-02  0.1340396E-01  0.4601007E-01     2.243  0.7422014E-04  0.2903119E-02  0.3147210E-02
    59.166  0.4667835E-02  0.1340082E-01  0.4597952E-01     2.243  0.7451800E-04  0.2899580E-02  0.3171023E-02
    59.169  0.4667976E-02  0.1339671E-01  0.4594733E-01     2.244  0.7490285E-04  0.2895622E-02  0.3199755E-02
    59.173  0.4668063E-02  0.1339148E-01  0.4591345E-01     2.244  0.7527559E-04  0.2891431E-02  0.3221890E-02
    59.177  0.4668088E-02  0.1338640E-01  0.4588054E-01     2.244  0.7562619E-04  0.2888389E-02  0.3238679E-02
    59.181  0.4668044E-02  0.1338468E-01  0.4584807E-01     2.244  0.7594584E-04  0.2888360E-02  0.3249099E-02
    59.185  0.4667930E-02  0.1338543E-01  0.4582051E-01     2.244  0.7622670E-04  0.2891394E-02  0.3258769E-02
    59.189  0.4667668E-02  0.1339111E-01  0.4578620E-01     2.244  0.7650159E-04  0.2894184E-02  0.3246563E-02
    59.193  0.4667210E-02  0.1339722E-01  0.4574166E-01     2.245  0.7679000E-04  0.2898209E-02  0.3221197E-02
    59.197  0.4666563E-02  0.1341449E-01  0.4569777E-01     2.245  0.7708477E-04  0.2913005E-02  0.3192363E-02
    59.201  0.4665747E-02  0.1343419E-01  0.4564961E-01     2.245  0.7737438E-04  0.2931740E-02  0.3156615E-02
    59.205  0.4664794E-02  0.1345694E-01  0.4560369E-01     2.245  0.7767725E-04  0.2948037E-02  0.3119794E-02
    59.209  0.4663746E-02  0.1347916E-01  0.4555867E-01     2.245  0.7802159E-04  0.2965009E-02  0.3082385E-02
    59.213  0.4662637E-02  0.1349710E-01  0.4551661E-01     2.245  0.7842616E-04  0.2979100E-02  0.3042265E-02
    59.217  0.4661491E-02  0.1351331E-01  0.4547997E-01     2.246  0.7888445E-04  0.2992185E-02  0.3010546E-02
    59.221  0.4660330E-02  0.1354076E-01  0.4545903E-01     2.246  0.7938412E-04  0.2982304E-02  0.2995981E-02
    59.225  0.4659178E-02  0.1357909E-01  0.4546164E-01     2.246  0.7991228E-04  0.2952037E-02  0.3005134E-02
    59.229  0.4658060E-02  0.1361137E-01  0.4547188E-01     2.246  0.8045648E-04  0.2923377E-02  0.3021696E-02
    59.233  0.4656999E-02  0.1363876E-01  0.4548434E-01     2.246  0.8099919E-04  0.2897510E-02  0.3046611E-02
    59.237  0.4656018E-02  0.1366077E-01  0.4550254E-01     2.246  0.8152313E-04  0.2874860E-02  0.3074978E-02
    59.241  0.4655133E-02  0.1367464E-01  0.4552313E-01     2.247  0.8200447E-04  0.2855698E-02  0.3105061E-02
    59.245  0.4654370E-02  0.1368377E-01  0.4555085E-01     2.247  0.8243654E-04  0.2840013E-02  0.3141848E-02
    59.249  0.4653751E-02  0.1368686E-01  0.4557836E-01     2.247  0.8281369E-04  0.2828229E-02  0.3180354E-02
    59.253  0.4653288E-02  0.1368492E-01  0.4561215E-01     2.247  0.8312134E-04  0.2821123E-02  0.3227091E-02
    59.257  0.4652987E-02  0.1367785E-01  0.4564511E-01     2.247  0.8335059E-04  0.2817757E-02  0.3273185E-02
    59.261  0.4652828E-02  0.1366765E-01  0.4567789E-01     2.247  0.8350803E-04  0.2816321E-02  0.3318099E-02
    59.265  0.4652801E-02  0.1365510E-01  0.4571569E-01     2.247  0.8358991E-04  0.2817465E-02  0.3368385E-02
    59.269  0.4652898E-02  0.1363876E-01  0.4575043E-01     2.248  0.8359530E-04  0.2820282E-02  0.3421771E-02
    59.272  0.4653117E-02  0.1362276E-01  0.4578804E-01     2.248  0.8352424E-04  0.2832115E-02  0.3478934E-02
    59.276  0.4653448E-02  0.1360651E-01  0.4582569E-01     2.248  0.8338043E-04  0.2845846E-02  0.3534522E-02
    59.280  0.4653883E-02  0.1358921E-01  0.4586374E-01     2.248  0.8316793E-04  0.2861886E-02  0.3585269E-02
    59.284  0.4654411E-02  0.1356983E-01  0.4589656E-01     2.248  0.8289213E-04  0.2879037E-02  0.3631119E-02
    59.288  0.4655018E-02  0.1354859E-01  0.4592216E-01     2.248  0.8256165E-04  0.2896949E-02  0.3669968E-02
    59.292  0.4655688E-02  0.1352851E-01  0.4594073E-01     2.249  0.8218863E-04  0.2914726E-02  0.3703088E-02
    59.296  0.4656403E-02  0.1352799E-01  0.4597517E-01     2.249  0.8178577E-04  0.2908829E-02  0.3754425E-02
    59.300  0.4657143E-02  0.1352781E-01  0.4600645E-01     2.249  0.8136584E-04  0.2909223E-02  0.3800145E-02
    59.304  0.4657890E-02  0.1352898E-01  0.4603562E-01     2.249  0.8094185E-04  0.2909905E-02  0.3839204E-02
    59.308  0.4658627E-02  0.1352962E-01  0.4605119E-01     2.249  0.8052709E-04  0.2911652E-02  0.3870501E-02
    59.312  0.4659354E-02  0.1352953E-01  0.4605996E-01     2.249  0.8014125E-04  0.2915140E-02  0.3889666E-02
    59.316  0.4660043E-02  0.1352837E-01  0.4605831E-01     2.250  0.7980110E-04  0.2920184E-02  0.3905552E-02
    59.320  0.4660524E-02  0.1352491E-01  0.4603686E-01     2.250  0.7961823E-04  0.2925582E-02  0.3890996E-02
    59.324  0.4660747E-02  0.1352023E-01  0.4599259E-01     2.250  0.7961542E-04  0.2932514E-02  0.3843782E-02
    59.328  0.4660703E-02  0.1351614E-01  0.4593428E-01     2.250  0.7978907E-04  0.2939012E-02  0.3776618E-02
    59.332  0.4660412E-02  0.1353555E-01  0.4588059E-01     2.250  0.8014718E-04  0.2909310E-02  0.3715629E-02
    59.336  0.4659889E-02  0.1355568E-01  0.4582014E-01     2.250  0.8069789E-04  0.2878260E-02  0.3649971E-02
    59.340  0.4659147E-02  0.1357879E-01  0.4574486E-01     2.250  0.8144714E-04  0.2845863E-02  0.3568984E-02
    59.344  0.4658207E-02  0.1360020E-01  0.4566625E-01     2.251  0.8239298E-04  0.2815626E-02  0.3487497E-02
    59.348  0.4657187E-02  0.1362612E-01  0.4559931E-01     2.251  0.8344797E-04  0.2780252E-02  0.3418211E-02
    59.352  0.4656136E-02  0.1365177E-01  0.4554577E-01     2.251  0.8456980E-04  0.2746614E-02  0.3357375E-02
    59.356  0.4655109E-02  0.1367351E-01  0.4550432E-01     2.251  0.8574471E-04  0.2718745E-02  0.3301658E-02
    59.359  0.4654134E-02  0.1369462E-01  0.4547024E-01     2.251  0.8694352E-04  0.2700151E-02  0.3260105E-02
    59.363  0.4653236E-02  0.1370846E-01  0.4544824E-01     2.251  0.8813232E-04  0.2686673E-02  0.3229368E-02
    59.367  0.4652436E-02  0.1371689E-01  0.4543387E-01     2.252  0.8927596E-04  0.2681487E-02  0.3205944E-02
    59.371  0.4651755E-02  0.1371950E-01  0.4542712E-01     2.252  0.9033607E-04  0.2683322E-02  0.3190818E-02
    59.375  0.4651206E-02  0.1371601E-01  0.4543172E-01     2.252  0.9127584E-04  0.2693175E-02  0.3181769E-02
    59.379  0.4650803E-02  0.1370768E-01  0.4544113E-01     2.252  0.9206260E-04  0.2711471E-02  0.3179306E-02
    59.383  0.4650553E-02  0.1369439E-01  0.4546109E-01     2.252  0.9266836E-04  0.2738512E-02  0.3181867E-02
    59.387  0.4650462E-02  0.1367547E-01  0.4548231E-01     2.252  0.9307157E-04  0.2773263E-02  0.3188014E-02
    59.391  0.4650511E-02  0.1365209E-01  0.4550424E-01     2.252  0.9324859E-04  0.2817499E-02  0.3198672E-02
    59.395  0.4650654E-02  0.1362417E-01  0.4551978E-01     2.253  0.9316730E-04  0.2869018E-02  0.3206954E-02
    59.399  0.4650886E-02  0.1359744E-01  0.4553651E-01     2.253  0.9283191E-04  0.2923562E-02  0.3217881E-02
    59.403  0.4651182E-02  0.1357054E-01  0.4555024E-01     2.253  0.9224742E-04  0.2982518E-02  0.3226079E-02
    59.407  0.4651529E-02  0.1358445E-01  0.4560222E-01     2.253  0.9143458E-04  0.2984926E-02  0.3270753E-02
    59.411  0.4651918E-02  0.1360070E-01  0.4565298E-01     2.253  0.9042748E-04  0.2987083E-02  0.3323051E-02
    59.415  0.4652343E-02  0.1361616E-01  0.4570076E-01     2.253  0.8926882E-04  0.2991089E-02  0.3380283E-02
    59.419  0.4652752E-02  0.1363047E-01  0.4573516E-01     2.254  0.8804489E-04  0.2995683E-02  0.3435211E-02
    59.423  0.4653101E-02  0.1364376E-01  0.4576128E-01     2.254  0.8680042E-04  0.3002095E-02  0.3489190E-02
    59.427  0.4653362E-02  0.1365608E-01  0.4577026E-01     2.254  0.8556811E-04  0.3010038E-02  0.3537042E-02
    59.431  0.4653480E-02  0.1366739E-01  0.4575880E-01     2.254  0.8445290E-04  0.3015686E-02  0.3563778E-02
    59.435  0.4653388E-02  0.1369250E-01  0.4574554E-01     2.254  0.8353354E-04  0.3038470E-02  0.3579487E-02
    59.438  0.4653083E-02  0.1371510E-01  0.4571678E-01     2.254  0.8281845E-04  0.3059167E-02  0.3574676E-02
    59.442  0.4652565E-02  0.1373664E-01  0.4567648E-01     2.254  0.8231063E-04  0.3075103E-02  0.3547296E-02
    59.446  0.4651843E-02  0.1376262E-01  0.4562557E-01     2.255  0.8200833E-04  0.3080275E-02  0.3506403E-02
    59.450  0.4650926E-02  0.1380082E-01  0.4557733E-01     2.255  0.8190896E-04  0.3061018E-02  0.3468689E-02
    59.454  0.4649831E-02  0.1383216E-01  0.4552185E-01     2.255  0.8200717E-04  0.3044747E-02  0.3418135E-02
    59.458  0.4648579E-02  0.1385596E-01  0.4545278E-01     2.255  0.8229883E-04  0.3030548E-02  0.3349296E-02
    59.462  0.4647195E-02  0.1387084E-01  0.4537838E-01     2.255  0.8277851E-04  0.3021721E-02  0.3270953E-02
    59.466  0.4645707E-02  0.1387970E-01  0.4530342E-01     2.255  0.8344104E-04  0.3017206E-02  0.3182170E-02
    59.470  0.4644145E-02  0.1387953E-01  0.4522468E-01     2.255  0.8427896E-04  0.3018399E-02  0.3087794E-02
    59.474  0.4642562E-02  0.1388177E-01  0.4515428E-01     2.256  0.8526262E-04  0.3009017E-02  0.3007792E-02
    59.478  0.4641123E-02  0.1388760E-01  0.4510927E-01     2.256  0.8624446E-04  0.2987404E-02  0.2960970E-02
    59.482  0.4639874E-02  0.1389257E-01  0.4509318E-01     2.256  0.8717375E-04  0.2963725E-02  0.2941507E-02
    59.486  0.4638838E-02  0.1389700E-01  0.4509864E-01     2.256  0.8802195E-04  0.2935299E-02  0.2945376E-02
    59.490  0.4638036E-02  0.1389345E-01  0.4511681E-01     2.256  0.8875761E-04  0.2909975E-02  0.2964444E-02
    59.494  0.4637485E-02  0.1388473E-01  0.4515181E-01     2.256  0.8935436E-04  0.2887616E-02  0.2985110E-02
    59.498  0.4637165E-02  0.1387399E-01  0.4519807E-01     2.256  0.8973981E-04  0.2875322E-02  0.3017880E-02
    59.502  0.4637050E-02  0.1387000E-01  0.4526380E-01     2.257  0.8984986E-04  0.2884843E-02  0.3066072E-02
    59.506  0.4637151E-02  0.1387129E-01  0.4534458E-01     2.257  0.8968462E-04  0.2911384E-02  0.3130082E-02
    59.509  0.4637468E-02  0.1387095E-01  0.4543113E-01     2.257  0.8925507E-04  0.2947149E-02  0.3195932E-02
    59.513  0.4637993E-02  0.1386881E-01  0.4552598E-01     2.257  0.8858019E-04  0.2989132E-02  0.3272424E-02
    59.517  0.4638714E-02  0.1386551E-01  0.4561452E-01     2.257  0.8769022E-04  0.3036750E-02  0.3346168E-02
    59.521  0.4639616E-02  0.1386169E-01  0.4570244E-01     2.257  0.8662072E-04  0.3088323E-02  0.3418870E-02
    59.525  0.4640681E-02  0.1386588E-01  0.4579723E-01     2.258  0.8541516E-04  0.3132509E-02  0.3497669E-02
    59.529  0.4641884E-02  0.1386919E-01  0.4589230E-01     2.258  0.8411981E-04  0.3169268E-02  0.3577407E-02
    59.533  0.4643200E-02  0.1388440E-01  0.4599811E-01     2.258  0.8278357E-04  0.3182047E-02  0.3666272E-02
    59.537  0.4644592E-02  0.1390018E-01  0.4609543E-01     2.258  0.8146492E-04  0.3194620E-02  0.3743286E-02
    59.541  0.4646012E-02  0.1391422E-01  0.4618147E-01     2.258  0.8020501E-04  0.3205075E-02  0.3811146E-02
    59.545  0.4647402E-02  0.1392318E-01  0.4625492E-01     2.258  0.7902940E-04  0.3214948E-02  0.3854647E-02
    59.549  0.4648684E-02  0.1393317E-01  0.4630301E-01     2.258  0.7792141E-04  0.3222003E-02  0.3880094E-02
    59.553  0.4649648E-02  0.1394120E-01  0.4631593E-01     2.259  0.7672071E-04  0.3226329E-02  0.3894509E-02
    59.557  0.4650181E-02  0.1394856E-01  0.4628866E-01     2.259  0.7541508E-04  0.3228522E-02  0.3895917E-02
    59.561  0.4650234E-02  0.1395522E-01  0.4621982E-01     2.259  0.7400780E-04  0.3230548E-02  0.3874618E-02
    59.565  0.4649818E-02  0.1395988E-01  0.4611826E-01     2.259  0.7253801E-04  0.3231339E-02  0.3840159E-02
    59.569  0.4648950E-02  0.1397256E-01  0.4599944E-01     2.259  0.7102721E-04  0.3239832E-02  0.3797552E-02
    59.573  0.4647663E-02  0.1399217E-01  0.4587108E-01     2.259  0.6949461E-04  0.3258980E-02  0.3747115E-02
    59.576  0.4646046E-02  0.1403407E-01  0.4575667E-01     2.259  0.6794903E-04  0.3305649E-02  0.3658592E-02
    59.580  0.4644188E-02  0.1410535E-01  0.4567315E-01     2.260  0.6645179E-04  0.3367859E-02  0.3539933E-02
    59.584  0.4642080E-02  0.1417092E-01  0.4559149E-01     2.260  0.6513178E-04  0.3406779E-02  0.3439839E-02
    59.588  0.4639697E-02  0.1422455E-01  0.4549913E-01     2.260  0.6410705E-04  0.3435112E-02  0.3356943E-02
    59.592  0.4637165E-02  0.1426124E-01  0.4540287E-01     2.260  0.6336089E-04  0.3446534E-02  0.3299347E-02
    59.596  0.4634541E-02  0.1428145E-01  0.4530608E-01     2.260  0.6291962E-04  0.3441679E-02  0.3269421E-02
    59.600  0.4631883E-02  0.1428138E-01  0.4520893E-01     2.260  0.6280146E-04  0.3420162E-02  0.3264875E-02
    59.604  0.4629248E-02  0.1426139E-01  0.4511375E-01     2.260  0.6301556E-04  0.3380647E-02  0.3284581E-02
    59.608  0.4626702E-02  0.1424357E-01  0.4504283E-01     2.261  0.6356279E-04  0.3316287E-02  0.3288914E-02
    59.612  0.4624335E-02  0.1422621E-01  0.4499422E-01     2.261  0.6443198E-04  0.3258743E-02  0.3310784E-02
    59.616  0.4622197E-02  0.1421033E-01  0.4497649E-01     2.261  0.6559352E-04  0.3214259E-02  0.3317904E-02
    59.620  0.4620333E-02  0.1421633E-01  0.4501224E-01     2.261  0.6700695E-04  0.3194787E-02  0.3303570E-02
    59.624  0.4618775E-02  0.1422431E-01  0.4507226E-01     2.261  0.6863279E-04  0.3180522E-02  0.3279111E-02
    59.628  0.4617532E-02  0.1422551E-01  0.4515020E-01     2.261  0.7046131E-04  0.3168198E-02  0.3257640E-02
    59.632  0.4616625E-02  0.1424201E-01  0.4526129E-01     2.261  0.7243595E-04  0.3192388E-02  0.3236630E-02
    59.636  0.4616073E-02  0.1424988E-01  0.4538536E-01     2.262  0.7449831E-04  0.3214790E-02  0.3226104E-02
    59.639  0.4615891E-02  0.1424838E-01  0.4551659E-01     2.262  0.7658581E-04  0.3233751E-02  0.3218589E-02
    59.643  0.4616077E-02  0.1423829E-01  0.4565175E-01     2.262  0.7864034E-04  0.3249715E-02  0.3215850E-02
    59.647  0.4616637E-02  0.1422318E-01  0.4579547E-01     2.262  0.8062415E-04  0.3265250E-02  0.3214758E-02
    59.651  0.4617598E-02  0.1420277E-01  0.4594695E-01     2.262  0.8254471E-04  0.3278882E-02  0.3216990E-02
    59.655  0.4618931E-02  0.1417549E-01  0.4610405E-01     2.262  0.8435004E-04  0.3290899E-02  0.3220928E-02
    59.659  0.4620585E-02  0.1414289E-01  0.4625812E-01     2.262  0.8597701E-04  0.3300547E-02  0.3224746E-02
    59.663  0.4622517E-02  0.1410466E-01  0.4640530E-01     2.262  0.8738394E-04  0.3307193E-02  0.3227640E-02
    59.667  0.4624680E-02  0.1406427E-01  0.4653765E-01     2.263  0.8853358E-04  0.3309911E-02  0.3221196E-02
    59.671  0.4627020E-02  0.1402083E-01  0.4666020E-01     2.263  0.8939659E-04  0.3310398E-02  0.3209773E-02
    59.675  0.4629480E-02  0.1399810E-01  0.4679522E-01     2.263  0.8994986E-04  0.3301096E-02  0.3152639E-02
    59.679  0.4631998E-02  0.1397524E-01  0.4690920E-01     2.263  0.9018074E-04  0.3286906E-02  0.3089102E-02
    59.683  0.4634490E-02  0.1395404E-01  0.4700520E-01     2.263  0.9009141E-04  0.3270833E-02  0.3018951E-02
    59.687  0.4636899E-02  0.1393105E-01  0.4707459E-01     2.263  0.8968077E-04  0.3253771E-02  0.2948435E-02
    59.691  0.4639174E-02  0.1391124E-01  0.4711434E-01     2.263  0.8895916E-04  0.3234307E-02  0.2880573E-02
    59.694  0.4641263E-02  0.1389421E-01  0.4713522E-01     2.264  0.8795490E-04  0.3214273E-02  0.2815636E-02
    59.698  0.4643120E-02  0.1387859E-01  0.4712146E-01     2.264  0.8670541E-04  0.3195763E-02  0.2756710E-02
    59.702  0.4644838E-02  0.1386171E-01  0.4709013E-01     2.264  0.8547531E-04  0.3179753E-02  0.2704458E-02
    59.706  0.4646381E-02  0.1384892E-01  0.4704577E-01     2.264  0.8436640E-04  0.3162370E-02  0.2652829E-02
    59.710  0.4647717E-02  0.1384020E-01  0.4698924E-01     2.264  0.8337451E-04  0.3144909E-02  0.2598712E-02
    59.714  0.4648855E-02  0.1383483E-01  0.4692883E-01     2.264  0.8248608E-04  0.3128376E-02  0.2538708E-02
    59.718  0.4649771E-02  0.1382913E-01  0.4685231E-01     2.264  0.8170770E-04  0.3116252E-02  0.2478821E-02
    59.722  0.4650443E-02  0.1382350E-01  0.4676677E-01     2.265  0.8104191E-04  0.3106955E-02  0.2417912E-02
    59.726  0.4650873E-02  0.1381985E-01  0.4666795E-01     2.265  0.8049813E-04  0.3099002E-02  0.2363772E-02
    59.730  0.4651072E-02  0.1381437E-01  0.4656303E-01     2.265  0.8008486E-04  0.3092225E-02  0.2319539E-02
    59.734  0.4651080E-02  0.1380713E-01  0.4645212E-01     2.265  0.7977298E-04  0.3085243E-02  0.2288507E-02
    59.738  0.4650986E-02  0.1380978E-01  0.4635204E-01     2.265  0.7942099E-04  0.3070100E-02  0.2261305E-02
    59.742  0.4650825E-02  0.1382114E-01  0.4626843E-01     2.265  0.7904268E-04  0.3067617E-02  0.2240364E-02
    59.746  0.4650628E-02  0.1383205E-01  0.4618992E-01     2.265  0.7866410E-04  0.3067933E-02  0.2225038E-02
    59.750  0.4650399E-02  0.1383909E-01  0.4611900E-01     2.265  0.7829445E-04  0.3068146E-02  0.2210775E-02
    59.753  0.4650136E-02  0.1384288E-01  0.4605349E-01     2.266  0.7794367E-04  0.3065635E-02  0.2199734E-02
    59.757  0.4649811E-02  0.1384296E-01  0.4598327E-01     2.266  0.7764440E-04  0.3062272E-02  0.2188047E-02
    59.761  0.4649385E-02  0.1383987E-01  0.4591436E-01     2.266  0.7745418E-04  0.3057980E-02  0.2186601E-02
    59.765  0.4648794E-02  0.1383637E-01  0.4583838E-01     2.266  0.7749013E-04  0.3053366E-02  0.2198650E-02
    59.769  0.4648053E-02  0.1383831E-01  0.4575760E-01     2.266  0.7774991E-04  0.3046616E-02  0.2219466E-02
    59.773  0.4647217E-02  0.1384636E-01  0.4568758E-01     2.266  0.7823730E-04  0.3045184E-02  0.2254538E-02
    59.777  0.4646334E-02  0.1385487E-01  0.4562850E-01     2.266  0.7890629E-04  0.3044758E-02  0.2300894E-02
    59.781  0.4645444E-02  0.1386335E-01  0.4557484E-01     2.266  0.7970140E-04  0.3046097E-02  0.2347015E-02
    59.785  0.4644565E-02  0.1387652E-01  0.4553543E-01     2.267  0.8060153E-04  0.3044411E-02  0.2398260E-02
    59.789  0.4643718E-02  0.1388761E-01  0.4550624E-01     2.267  0.8158243E-04  0.3041811E-02  0.2447772E-02
    59.793  0.4642921E-02  0.1389549E-01  0.4548264E-01     2.267  0.8261899E-04  0.3039618E-02  0.2497899E-02
    59.797  0.4642194E-02  0.1390066E-01  0.4546268E-01     2.267  0.8368681E-04  0.3039112E-02  0.2542588E-02
    59.801  0.4641545E-02  0.1390312E-01  0.4544982E-01     2.267  0.8474941E-04  0.3040218E-02  0.2586770E-02
    59.804  0.4640994E-02  0.1390150E-01  0.4544300E-01     2.267  0.8578337E-04  0.3041789E-02  0.2625048E-02
    59.808  0.4640567E-02  0.1389779E-01  0.4544684E-01     2.267  0.8678354E-04  0.3044285E-02  0.2661995E-02
    59.812  0.4640276E-02  0.1389352E-01  0.4546348E-01     2.268  0.8772553E-04  0.3047301E-02  0.2685971E-02
    59.816  0.4640131E-02  0.1388796E-01  0.4548549E-01     2.268  0.8858797E-04  0.3052529E-02  0.2706231E-02
    59.820  0.4640135E-02  0.1387820E-01  0.4551651E-01     2.268  0.8934921E-04  0.3057206E-02  0.2722795E-02
    59.824  0.4640290E-02  0.1386625E-01  0.4555128E-01     2.268  0.8999158E-04  0.3061273E-02  0.2745310E-02
    59.828  0.4640595E-02  0.1385693E-01  0.4559309E-01     2.268  0.9049982E-04  0.3057360E-02  0.2770642E-02
    59.832  0.4641016E-02  0.1385388E-01  0.4564488E-01     2.268  0.9090626E-04  0.3044768E-02  0.2797743E-02
    59.836  0.4641512E-02  0.1384776E-01  0.4569081E-01     2.268  0.9125939E-04  0.3033987E-02  0.2821199E-02
    59.840  0.4642084E-02  0.1383931E-01  0.4573412E-01     2.268  0.9154211E-04  0.3025942E-02  0.2843178E-02
    59.844  0.4642685E-02  0.1384722E-01  0.4579173E-01     2.269  0.9171784E-04  0.3012577E-02  0.2820258E-02
    59.848  0.4643269E-02  0.1384994E-01  0.4583563E-01     2.269  0.9176829E-04  0.3001655E-02  0.2787601E-02
    59.852  0.4643821E-02  0.1384820E-01  0.4586779E-01     2.269  0.9169202E-04  0.2994020E-02  0.2747654E-02
    59.856  0.4644328E-02  0.1384296E-01  0.4588908E-01     2.269  0.9149221E-04  0.2989672E-02  0.2701212E-02
    59.859  0.4644765E-02  0.1383589E-01  0.4590008E-01     2.269  0.9119993E-04  0.2985715E-02  0.2645990E-02
    59.863  0.4645110E-02  0.1382714E-01  0.4589724E-01     2.269  0.9084572E-04  0.2983220E-02  0.2599644E-02
    59.867  0.4645356E-02  0.1381627E-01  0.4588557E-01     2.269  0.9044240E-04  0.2981450E-02  0.2556873E-02
    59.871  0.4645513E-02  0.1380389E-01  0.4586593E-01     2.269  0.9000893E-04  0.2981159E-02  0.2516291E-02
    59.875  0.4645579E-02  0.1380424E-01  0.4585498E-01     2.270  0.8955985E-04  0.2971741E-02  0.2481264E-02
    59.879  0.4645552E-02  0.1381663E-01  0.4584602E-01     2.270  0.8910923E-04  0.2953870E-02  0.2444552E-02
    59.883  0.4645431E-02  0.1382495E-01  0.4583652E-01     2.270  0.8867195E-04  0.2936804E-02  0.2429236E-02
    59.887  0.4645214E-02  0.1383220E-01  0.4581917E-01     2.270  0.8824728E-04  0.2919640E-02  0.2422472E-02
    59.891  0.4644901E-02  0.1383167E-01  0.4579376E-01     2.270  0.8780943E-04  0.2907291E-02  0.2428295E-02
    59.895  0.4644497E-02  0.1382525E-01  0.4575778E-01     2.270  0.8736633E-04  0.2899010E-02  0.2442870E-02
    59.899  0.4644009E-02  0.1381422E-01  0.4571645E-01     2.270  0.8692542E-04  0.2894158E-02  0.2461892E-02
    59.903  0.4643447E-02  0.1381417E-01  0.4568108E-01     2.270  0.8649427E-04  0.2883379E-02  0.2465757E-02
    59.907  0.4642837E-02  0.1380950E-01  0.4564769E-01     2.271  0.8608251E-04  0.2875053E-02  0.2474731E-02
    59.910  0.4642193E-02  0.1380251E-01  0.4560987E-01     2.271  0.8569656E-04  0.2868561E-02  0.2503057E-02
    59.914  0.4641614E-02  0.1379276E-01  0.4557431E-01     2.271  0.8522876E-04  0.2867435E-02  0.2530477E-02
    59.918  0.4641171E-02  0.1378402E-01  0.4555649E-01     2.271  0.8461758E-04  0.2862527E-02  0.2541281E-02
    59.922  0.4640866E-02  0.1377481E-01  0.4555507E-01     2.271  0.8387953E-04  0.2862166E-02  0.2550529E-02
    59.926  0.4640683E-02  0.1376087E-01  0.4556172E-01     2.271  0.8303313E-04  0.2860700E-02  0.2554393E-02
    59.930  0.4640626E-02  0.1374476E-01  0.4557612E-01     2.271  0.8210155E-04  0.2862219E-02  0.2555683E-02
    59.934  0.4640694E-02  0.1372877E-01  0.4559385E-01     2.271  0.8111069E-04  0.2865463E-02  0.2553992E-02
    59.938  0.4640885E-02  0.1370986E-01  0.4561591E-01     2.271  0.8008802E-04  0.2873052E-02  0.2552620E-02
    59.942  0.4641184E-02  0.1369023E-01  0.4563741E-01     2.272  0.7906491E-04  0.2882263E-02  0.2548825E-02
    59.946  0.4641563E-02  0.1367149E-01  0.4566049E-01     2.272  0.7807855E-04  0.2891807E-02  0.2542663E-02
    59.950  0.4642022E-02  0.1365373E-01  0.4567748E-01     2.272  0.7716985E-04  0.2902012E-02  0.2530697E-02
    59.954  0.4642533E-02  0.1364687E-01  0.4570439E-01     2.272  0.7639494E-04  0.2901692E-02  0.2541237E-02
    59.957  0.4643079E-02  0.1364103E-01  0.4572945E-01     2.272  0.7578675E-04  0.2901346E-02  0.2551754E-02
    59.961  0.4643644E-02  0.1363733E-01  0.4574990E-01     2.272  0.7536352E-04  0.2898298E-02  0.2564101E-02
    59.965  0.4644210E-02  0.1363377E-01  0.4576500E-01     2.272  0.7513493E-04  0.2895131E-02  0.2574472E-02
    59.969  0.4644760E-02  0.1363068E-01  0.4577303E-01     2.272  0.7510351E-04  0.2893059E-02  0.2587038E-02
    59.973  0.4645271E-02  0.1362858E-01  0.4577412E-01     2.273  0.7526079E-04  0.2891306E-02  0.2602657E-02
    59.977  0.4645728E-02  0.1363332E-01  0.4577106E-01     2.273  0.7560133E-04  0.2886798E-02  0.2610860E-02
    59.981  0.4646113E-02  0.1364117E-01  0.4576447E-01     2.273  0.7611566E-04  0.2880729E-02  0.2615670E-02
    59.985  0.4646438E-02  0.1364784E-01  0.4574926E-01     2.273  0.7672803E-04  0.2876065E-02  0.2613275E-02
    59.989  0.4646705E-02  0.1365322E-01  0.4572757E-01     2.273  0.7740197E-04  0.2871758E-02  0.2605524E-02
    59.993  0.4646906E-02  0.1365319E-01  0.4570097E-01     2.273  0.7812042E-04  0.2864840E-02  0.2588711E-02
    59.997  0.4647033E-02  0.1365887E-01  0.4567498E-01     2.273  0.7886549E-04  0.2859029E-02  0.2575707E-02
    60.001  0.4647082E-02  0.1367012E-01  0.4564831E-01     2.273  0.7961801E-04  0.2848096E-02  0.2558940E-02
    60.005  0.4647082E-02  0.1368383E-01  0.4562389E-01     2.274  0.8036762E-04  0.2833588E-02  0.2548245E-02
    60.008  0.4647076E-02  0.1369592E-01  0.4560697E-01     2.274  0.8110351E-04  0.2819050E-02  0.2547232E-02
    60.012  0.4647053E-02  0.1371313E-01  0.4559952E-01     2.274  0.8178247E-04  0.2803271E-02  0.2546922E-02
    60.016  0.4646908E-02  0.1373512E-01  0.4559326E-01     2.274  0.8240668E-04  0.2787543E-02  0.2545680E-02
    60.020  0.4646632E-02  0.1375894E-01  0.4557992E-01     2.274  0.8296717E-04  0.2774532E-02  0.2543734E-02
    60.024  0.4646230E-02  0.1378436E-01  0.4556810E-01     2.274  0.8345589E-04  0.2764989E-02  0.2541544E-02
    60.028  0.4645710E-02  0.1380970E-01  0.4555164E-01     2.274  0.8386735E-04  0.2758271E-02  0.2539611E-02
    60.032  0.4645092E-02  0.1383279E-01  0.4553535E-01     2.274  0.8420441E-04  0.2755211E-02  0.2536252E-02
    60.036  0.4644402E-02  0.1385406E-01  0.4551986E-01     2.274  0.8447848E-04  0.2755489E-02  0.2533959E-02
    60.040  0.4643702E-02  0.1387162E-01  0.4549956E-01     2.275  0.8475043E-04  0.2758141E-02  0.2524978E-02
    60.044  0.4643008E-02  0.1391222E-01  0.4551789E-01     2.275  0.8502076E-04  0.2736888E-02  0.2542254E-02
    60.048  0.4642335E-02  0.1394909E-01  0.4554108E-01     2.275  0.8528508E-04  0.2721525E-02  0.2556883E-02
    60.052  0.4641698E-02  0.1398042E-01  0.4556257E-01     2.275  0.8553589E-04  0.2713973E-02  0.2572791E-02
    60.055  0.4641104E-02  0.1400497E-01  0.4558545E-01     2.275  0.8576270E-04  0.2708712E-02  0.2584369E-02
    60.059  0.4640546E-02  0.1402509E-01  0.4560970E-01     2.275  0.8596043E-04  0.2711384E-02  0.2594046E-02
    60.063  0.4640032E-02  0.1403613E-01  0.4563051E-01     2.275  0.8612276E-04  0.2719679E-02  0.2603752E-02
    60.067  0.4639572E-02  0.1403945E-01  0.4564810E-01     2.275  0.8624095E-04  0.2733991E-02  0.2612116E-02
    60.071  0.4639174E-02  0.1403361E-01  0.4566059E-01     2.276  0.8630686E-04  0.2753576E-02  0.2619944E-02
    60.075  0.4638846E-02  0.1402109E-01  0.4566923E-01     2.276  0.8631567E-04  0.2777757E-02  0.2630528E-02
    60.079  0.4638592E-02  0.1400529E-01  0.4567676E-01     2.276  0.8626277E-04  0.2801842E-02  0.2644099E-02
    60.083  0.4638417E-02  0.1400390E-01  0.4570362E-01     2.276  0.8614920E-04  0.2811752E-02  0.2681706E-02
    60.087  0.4638342E-02  0.1399493E-01  0.4573252E-01     2.276  0.8598743E-04  0.2823023E-02  0.2728527E-02
    60.091  0.4638355E-02  0.1398364E-01  0.4576175E-01     2.276  0.8580715E-04  0.2833816E-02  0.2777353E-02
    60.095  0.4638378E-02  0.1396996E-01  0.4577760E-01     2.276  0.8572170E-04  0.2843590E-02  0.2843803E-02
    60.099  0.4638399E-02  0.1395037E-01  0.4578508E-01     2.276  0.8575342E-04  0.2855346E-02  0.2926732E-02
    60.102  0.4638424E-02  0.1393717E-01  0.4579599E-01     2.276  0.8590137E-04  0.2861020E-02  0.3003298E-02
    60.106  0.4638451E-02  0.1392518E-01  0.4580559E-01     2.277  0.8618135E-04  0.2862975E-02  0.3084407E-02
    60.110  0.4638478E-02  0.1391323E-01  0.4581073E-01     2.277  0.8660114E-04  0.2866222E-02  0.3168657E-02
    60.114  0.4638505E-02  0.1389946E-01  0.4581194E-01     2.277  0.8716866E-04  0.2870513E-02  0.3253203E-02
    60.118  0.4638532E-02  0.1388568E-01  0.4580665E-01     2.277  0.8788259E-04  0.2875842E-02  0.3335285E-02
    60.122  0.4638564E-02  0.1386907E-01  0.4579707E-01     2.277  0.8874085E-04  0.2880889E-02  0.3413369E-02
    60.126  0.4638599E-02  0.1385237E-01  0.4578678E-01     2.277  0.8972524E-04  0.2884622E-02  0.3480067E-02
    60.130  0.4638633E-02  0.1384902E-01  0.4578654E-01     2.277  0.9079971E-04  0.2881320E-02  0.3520699E-02
    60.134  0.4638642E-02  0.1385717E-01  0.4579259E-01     2.277  0.9189945E-04  0.2865612E-02  0.3571592E-02
    60.138  0.4638624E-02  0.1386243E-01  0.4579280E-01     2.277  0.9298276E-04  0.2854087E-02  0.3611604E-02
    60.142  0.4638590E-02  0.1386240E-01  0.4578694E-01     2.278  0.9400191E-04  0.2844189E-02  0.3637845E-02
    60.146  0.4638559E-02  0.1385871E-01  0.4577934E-01     2.278  0.9490790E-04  0.2837196E-02  0.3652246E-02
    60.149  0.4638532E-02  0.1384964E-01  0.4576617E-01     2.278  0.9566528E-04  0.2833245E-02  0.3656141E-02
    60.153  0.4638511E-02  0.1384318E-01  0.4576252E-01     2.278  0.9624181E-04  0.2828341E-02  0.3634786E-02
    60.157  0.4638495E-02  0.1383250E-01  0.4575124E-01     2.278  0.9661185E-04  0.2825583E-02  0.3604784E-02
    60.161  0.4638490E-02  0.1381306E-01  0.4573274E-01     2.278  0.9676051E-04  0.2825434E-02  0.3565718E-02
    60.165  0.4638513E-02  0.1378457E-01  0.4571346E-01     2.278  0.9670258E-04  0.2825429E-02  0.3515340E-02
    60.169  0.4638551E-02  0.1375897E-01  0.4569407E-01     2.278  0.9641621E-04  0.2825859E-02  0.3446377E-02
    60.173  0.4638614E-02  0.1373476E-01  0.4567588E-01     2.279  0.9588742E-04  0.2824449E-02  0.3359679E-02
    60.177  0.4638756E-02  0.1370594E-01  0.4566341E-01     2.279  0.9511045E-04  0.2823955E-02  0.3280642E-02
    60.181  0.4638933E-02  0.1367620E-01  0.4565194E-01     2.279  0.9413798E-04  0.2824253E-02  0.3200914E-02
    60.185  0.4639135E-02  0.1366844E-01  0.4566577E-01     2.279  0.9301566E-04  0.2823803E-02  0.3092742E-02
    60.189  0.4639354E-02  0.1366457E-01  0.4568321E-01     2.279  0.9177884E-04  0.2820840E-02  0.2984658E-02
    60.193  0.4639585E-02  0.1365961E-01  0.4570036E-01     2.279  0.9046741E-04  0.2818286E-02  0.2882293E-02
    60.196  0.4639822E-02  0.1365401E-01  0.4571427E-01     2.279  0.8912553E-04  0.2816995E-02  0.2784901E-02
    60.200  0.4640065E-02  0.1364619E-01  0.4572920E-01     2.279  0.8780085E-04  0.2813810E-02  0.2696767E-02
    60.204  0.4640306E-02  0.1363735E-01  0.4574333E-01     2.279  0.8653577E-04  0.2809417E-02  0.2620074E-02
    60.208  0.4640542E-02  0.1362756E-01  0.4575253E-01     2.280  0.8535863E-04  0.2805718E-02  0.2559329E-02
    60.212  0.4640770E-02  0.1361663E-01  0.4575802E-01     2.280  0.8429587E-04  0.2801867E-02  0.2509377E-02
    60.216  0.4640981E-02  0.1360628E-01  0.4575966E-01     2.280  0.8337657E-04  0.2795300E-02  0.2472568E-02
    60.220  0.4641168E-02  0.1359498E-01  0.4576179E-01     2.280  0.8262332E-04  0.2788735E-02  0.2448484E-02
    60.224  0.4641322E-02  0.1358345E-01  0.4576328E-01     2.280  0.8205223E-04  0.2783672E-02  0.2437462E-02
    60.228  0.4641437E-02  0.1357181E-01  0.4576142E-01     2.280  0.8167209E-04  0.2778178E-02  0.2443521E-02
    60.232  0.4641492E-02  0.1356505E-01  0.4575835E-01     2.280  0.8150875E-04  0.2769459E-02  0.2472425E-02
    60.236  0.4641480E-02  0.1356300E-01  0.4575711E-01     2.280  0.8156848E-04  0.2757620E-02  0.2513556E-02
    60.240  0.4641397E-02  0.1356291E-01  0.4575546E-01     2.280  0.8187143E-04  0.2745966E-02  0.2562958E-02
    60.243  0.4641267E-02  0.1356176E-01  0.4575237E-01     2.281  0.8236526E-04  0.2737889E-02  0.2625302E-02
    60.247  0.4641163E-02  0.1355921E-01  0.4575177E-01     2.281  0.8292300E-04  0.2731688E-02  0.2685506E-02
    60.251  0.4641085E-02  0.1355573E-01  0.4575583E-01     2.281  0.8352868E-04  0.2728644E-02  0.2741565E-02
    60.255  0.4641026E-02  0.1355183E-01  0.4576411E-01     2.281  0.8410188E-04  0.2728083E-02  0.2792211E-02
    60.259  0.4640923E-02  0.1354564E-01  0.4576652E-01     2.281  0.8449960E-04  0.2729035E-02  0.2838126E-02
    60.263  0.4640776E-02  0.1354814E-01  0.4577650E-01     2.281  0.8470986E-04  0.2723415E-02  0.2890764E-02
    60.267  0.4640586E-02  0.1355149E-01  0.4577862E-01     2.281  0.8473047E-04  0.2717570E-02  0.2937976E-02
    60.271  0.4640357E-02  0.1355499E-01  0.4577898E-01     2.281  0.8456362E-04  0.2713427E-02  0.2984605E-02
    60.275  0.4640093E-02  0.1355813E-01  0.4577801E-01     2.281  0.8421891E-04  0.2710228E-02  0.3032952E-02
    60.279  0.4639797E-02  0.1356145E-01  0.4577043E-01     2.282  0.8371690E-04  0.2708205E-02  0.3076686E-02
    60.283  0.4639463E-02  0.1356753E-01  0.4575893E-01     2.282  0.8308569E-04  0.2702908E-02  0.3114474E-02
    60.287  0.4639101E-02  0.1357045E-01  0.4574894E-01     2.282  0.8234445E-04  0.2699874E-02  0.3142342E-02
    60.290  0.4638717E-02  0.1357318E-01  0.4573602E-01     2.282  0.8151431E-04  0.2697557E-02  0.3164203E-02
    60.294  0.4638322E-02  0.1357507E-01  0.4572256E-01     2.282  0.8061728E-04  0.2695534E-02  0.3182618E-02
    60.298  0.4637925E-02  0.1357592E-01  0.4571174E-01     2.282  0.7967682E-04  0.2694337E-02  0.3193284E-02
    60.302  0.4637534E-02  0.1358774E-01  0.4570830E-01     2.282  0.7871505E-04  0.2698717E-02  0.3187576E-02
    60.306  0.4637159E-02  0.1359864E-01  0.4570893E-01     2.282  0.7775510E-04  0.2701864E-02  0.3169990E-02
    60.310  0.4636808E-02  0.1360597E-01  0.4570646E-01     2.282  0.7681688E-04  0.2703349E-02  0.3146009E-02
    60.314  0.4636488E-02  0.1361089E-01  0.4570457E-01     2.283  0.7592094E-04  0.2702984E-02  0.3115441E-02
    60.318  0.4636226E-02  0.1361474E-01  0.4570293E-01     2.283  0.7510895E-04  0.2699472E-02  0.3081647E-02
    60.322  0.4636034E-02  0.1361955E-01  0.4571258E-01     2.283  0.7440575E-04  0.2692046E-02  0.3044013E-02
    60.326  0.4635913E-02  0.1361847E-01  0.4571870E-01     2.283  0.7382654E-04  0.2682364E-02  0.2993284E-02
    60.330  0.4635866E-02  0.1361225E-01  0.4572330E-01     2.283  0.7338158E-04  0.2672346E-02  0.2937822E-02
    60.333  0.4635901E-02  0.1360162E-01  0.4572837E-01     2.283  0.7306785E-04  0.2663005E-02  0.2877120E-02
    60.337  0.4636058E-02  0.1358630E-01  0.4573965E-01     2.283  0.7287067E-04  0.2655103E-02  0.2818908E-02
    60.341  0.4636352E-02  0.1358274E-01  0.4576770E-01     2.283  0.7278645E-04  0.2652957E-02  0.2761390E-02
    60.345  0.4636772E-02  0.1357763E-01  0.4580070E-01     2.283  0.7282126E-04  0.2652749E-02  0.2714280E-02
    60.349  0.4637305E-02  0.1357130E-01  0.4583087E-01     2.284  0.7297753E-04  0.2654881E-02  0.2669394E-02
    60.353  0.4637933E-02  0.1356395E-01  0.4586864E-01     2.284  0.7325387E-04  0.2657469E-02  0.2636789E-02
    60.357  0.4638637E-02  0.1355544E-01  0.4590254E-01     2.284  0.7364443E-04  0.2661380E-02  0.2614744E-02
    60.361  0.4639397E-02  0.1355068E-01  0.4594108E-01     2.284  0.7413894E-04  0.2661976E-02  0.2603242E-02
    60.365  0.4640188E-02  0.1354665E-01  0.4597854E-01     2.284  0.7472369E-04  0.2661915E-02  0.2604494E-02
    60.369  0.4640965E-02  0.1354317E-01  0.4599983E-01     2.284  0.7537707E-04  0.2661684E-02  0.2606279E-02
    60.373  0.4641674E-02  0.1353899E-01  0.4601376E-01     2.284  0.7607437E-04  0.2662101E-02  0.2614767E-02
    60.377  0.4642294E-02  0.1353479E-01  0.4601110E-01     2.284  0.7679475E-04  0.2662479E-02  0.2627115E-02
    60.380  0.4642811E-02  0.1353085E-01  0.4599904E-01     2.284  0.7750847E-04  0.2662108E-02  0.2643033E-02
    60.384  0.4643217E-02  0.1352746E-01  0.4598219E-01     2.285  0.7817206E-04  0.2660851E-02  0.2657844E-02
    60.388  0.4643479E-02  0.1352611E-01  0.4595903E-01     2.285  0.7876724E-04  0.2658758E-02  0.2666580E-02
    60.392  0.4643590E-02  0.1352519E-01  0.4592407E-01     2.285  0.7926389E-04  0.2654934E-02  0.2666837E-02
    60.396  0.4643545E-02  0.1353356E-01  0.4588978E-01     2.285  0.7964738E-04  0.2644802E-02  0.2671715E-02
    60.400  0.4643341E-02  0.1355566E-01  0.4585955E-01     2.285  0.7990683E-04  0.2622831E-02  0.2687110E-02
    60.404  0.4642993E-02  0.1357675E-01  0.4582400E-01     2.285  0.8005186E-04  0.2603257E-02  0.2706530E-02
    60.408  0.4642586E-02  0.1359670E-01  0.4579371E-01     2.285  0.8019546E-04  0.2584641E-02  0.2721121E-02
    60.412  0.4642140E-02  0.1361433E-01  0.4576635E-01     2.285  0.8035584E-04  0.2567433E-02  0.2733094E-02
    60.416  0.4641661E-02  0.1362966E-01  0.4574243E-01     2.285  0.8052729E-04  0.2553393E-02  0.2741736E-02
    60.420  0.4641157E-02  0.1364422E-01  0.4572763E-01     2.285  0.8070750E-04  0.2538663E-02  0.2751112E-02
    60.423  0.4640637E-02  0.1366289E-01  0.4572023E-01     2.286  0.8089198E-04  0.2519243E-02  0.2767490E-02
    60.427  0.4640113E-02  0.1367744E-01  0.4571487E-01     2.286  0.8107625E-04  0.2504064E-02  0.2783297E-02
    60.431  0.4639593E-02  0.1368714E-01  0.4571043E-01     2.286  0.8125646E-04  0.2493788E-02  0.2795021E-02
    60.435  0.4639088E-02  0.1369128E-01  0.4570451E-01     2.286  0.8142741E-04  0.2487433E-02  0.2805498E-02
    60.439  0.4638616E-02  0.1369127E-01  0.4570096E-01     2.286  0.8158761E-04  0.2487005E-02  0.2818760E-02
    60.443  0.4638211E-02  0.1368607E-01  0.4570235E-01     2.286  0.8174001E-04  0.2490495E-02  0.2833927E-02
    60.447  0.4637881E-02  0.1367635E-01  0.4570354E-01     2.286  0.8188021E-04  0.2499236E-02  0.2847645E-02
    60.451  0.4637631E-02  0.1366347E-01  0.4570801E-01     2.286  0.8200420E-04  0.2512522E-02  0.2865422E-02
    60.455  0.4637452E-02  0.1364785E-01  0.4571507E-01     2.286  0.8211982E-04  0.2530937E-02  0.2878831E-02
    60.459  0.4637327E-02  0.1363135E-01  0.4572544E-01     2.287  0.8224073E-04  0.2549912E-02  0.2891778E-02
    60.463  0.4637255E-02  0.1362284E-01  0.4574340E-01     2.287  0.8236580E-04  0.2561140E-02  0.2915855E-02
    60.467  0.4637237E-02  0.1361456E-01  0.4576215E-01     2.287  0.8249368E-04  0.2576980E-02  0.2934299E-02
    60.470  0.4637272E-02  0.1360462E-01  0.4577966E-01     2.287  0.8262184E-04  0.2593935E-02  0.2952746E-02
    60.474  0.4637357E-02  0.1359632E-01  0.4580106E-01     2.287  0.8274931E-04  0.2606999E-02  0.2970629E-02
    60.478  0.4637480E-02  0.1358732E-01  0.4582227E-01     2.287  0.8287222E-04  0.2617835E-02  0.2985443E-02
    60.482  0.4637614E-02  0.1357936E-01  0.4583285E-01     2.287  0.8300751E-04  0.2630913E-02  0.3000962E-02
    60.486  0.4637749E-02  0.1357159E-01  0.4583890E-01     2.287  0.8315587E-04  0.2642396E-02  0.3013349E-02
    60.490  0.4637882E-02  0.1356215E-01  0.4584347E-01     2.287  0.8331588E-04  0.2655098E-02  0.3021451E-02
    60.494  0.4638006E-02  0.1355507E-01  0.4584953E-01     2.288  0.8348268E-04  0.2666570E-02  0.3025793E-02
    60.498  0.4638119E-02  0.1355019E-01  0.4585847E-01     2.288  0.8365251E-04  0.2671690E-02  0.3027075E-02
    60.502  0.4638215E-02  0.1354555E-01  0.4586340E-01     2.288  0.8382106E-04  0.2677078E-02  0.3021966E-02
    60.506  0.4638291E-02  0.1354277E-01  0.4586706E-01     2.288  0.8398266E-04  0.2674684E-02  0.3015575E-02
    60.510  0.4638343E-02  0.1354676E-01  0.4587020E-01     2.288  0.8413226E-04  0.2669276E-02  0.3006458E-02
    60.513  0.4638368E-02  0.1355026E-01  0.4587034E-01     2.288  0.8426484E-04  0.2663495E-02  0.2996491E-02
    60.517  0.4638365E-02  0.1355717E-01  0.4587045E-01     2.288  0.8437583E-04  0.2653377E-02  0.2983165E-02
    60.521  0.4638313E-02  0.1356534E-01  0.4586963E-01     2.288  0.8443593E-04  0.2642383E-02  0.2969247E-02
    60.525  0.4638199E-02  0.1357300E-01  0.4586586E-01     2.288  0.8442660E-04  0.2631495E-02  0.2952150E-02
    60.529  0.4638015E-02  0.1357789E-01  0.4585442E-01     2.288  0.8436623E-04  0.2621601E-02  0.2930921E-02
    60.533  0.4637800E-02  0.1357971E-01  0.4584146E-01     2.289  0.8427747E-04  0.2613308E-02  0.2919106E-02
    60.537  0.4637570E-02  0.1357768E-01  0.4582624E-01     2.289  0.8416692E-04  0.2606377E-02  0.2919208E-02
    60.541  0.4637328E-02  0.1357450E-01  0.4580875E-01     2.289  0.8403854E-04  0.2600717E-02  0.2922279E-02
    60.545  0.4637085E-02  0.1357125E-01  0.4579807E-01     2.289  0.8389250E-04  0.2594441E-02  0.2927955E-02
    60.549  0.4636877E-02  0.1357120E-01  0.4579079E-01     2.289  0.8370250E-04  0.2587567E-02  0.2942286E-02
    60.553  0.4636709E-02  0.1356690E-01  0.4578576E-01     2.289  0.8346764E-04  0.2584606E-02  0.2960835E-02
    60.557  0.4636575E-02  0.1356034E-01  0.4578033E-01     2.289  0.8319245E-04  0.2584590E-02  0.2978634E-02
    60.560  0.4636477E-02  0.1355142E-01  0.4577603E-01     2.289  0.8288602E-04  0.2589127E-02  0.2990352E-02
    60.564  0.4636415E-02  0.1353715E-01  0.4576997E-01     2.289  0.8255777E-04  0.2594185E-02  0.3000682E-02
    60.568  0.4636392E-02  0.1352140E-01  0.4576697E-01     2.290  0.8221752E-04  0.2600847E-02  0.3006865E-02
    60.572  0.4636404E-02  0.1350990E-01  0.4577035E-01     2.290  0.8187561E-04  0.2606630E-02  0.3010541E-02
    60.576  0.4636441E-02  0.1350650E-01  0.4578159E-01     2.290  0.8153748E-04  0.2612237E-02  0.2998790E-02
    60.580  0.4636496E-02  0.1351494E-01  0.4579978E-01     2.290  0.8121099E-04  0.2611844E-02  0.2982657E-02
    60.584  0.4636566E-02  0.1352117E-01  0.4581421E-01     2.290  0.8090344E-04  0.2612063E-02  0.2964034E-02
    60.588  0.4636649E-02  0.1352507E-01  0.4582445E-01     2.290  0.8062279E-04  0.2611319E-02  0.2937789E-02
    60.592  0.4636741E-02  0.1352691E-01  0.4583013E-01     2.290  0.8037486E-04  0.2611970E-02  0.2909830E-02
    60.596  0.4636839E-02  0.1352714E-01  0.4583566E-01     2.290  0.8016668E-04  0.2611600E-02  0.2876103E-02
    60.600  0.4636913E-02  0.1352493E-01  0.4583571E-01     2.290  0.7995234E-04  0.2611535E-02  0.2840331E-02
    60.603  0.4636946E-02  0.1352151E-01  0.4582961E-01     2.290  0.7971364E-04  0.2610322E-02  0.2805813E-02
    60.607  0.4636931E-02  0.1351693E-01  0.4581401E-01     2.291  0.7944739E-04  0.2607376E-02  0.2772297E-02
    60.611  0.4636860E-02  0.1351280E-01  0.4579541E-01     2.291  0.7915214E-04  0.2602135E-02  0.2741016E-02
    60.615  0.4636742E-02  0.1350853E-01  0.4577348E-01     2.291  0.7881989E-04  0.2596637E-02  0.2707879E-02
    60.619  0.4636566E-02  0.1350789E-01  0.4575302E-01     2.291  0.7848951E-04  0.2588994E-02  0.2688369E-02
    60.623  0.4636204E-02  0.1350873E-01  0.4572099E-01     2.291  0.7838980E-04  0.2582255E-02  0.2685543E-02
    60.627  0.4635647E-02  0.1350703E-01  0.4567246E-01     2.291  0.7854696E-04  0.2577625E-02  0.2695699E-02
    60.631  0.4634906E-02  0.1350626E-01  0.4561732E-01     2.291  0.7895691E-04  0.2571133E-02  0.2726816E-02
    60.635  0.4633996E-02  0.1350399E-01  0.4555460E-01     2.291  0.7961306E-04  0.2564194E-02  0.2768040E-02
    60.639  0.4632942E-02  0.1350024E-01  0.4548711E-01     2.291  0.8049931E-04  0.2558904E-02  0.2814834E-02
    60.643  0.4631791E-02  0.1349506E-01  0.4541900E-01     2.292  0.8158686E-04  0.2554263E-02  0.2869497E-02
    60.647  0.4630579E-02  0.1349409E-01  0.4535926E-01     2.292  0.8285101E-04  0.2544794E-02  0.2933737E-02
    60.650  0.4629327E-02  0.1349119E-01  0.4530503E-01     2.292  0.8427960E-04  0.2535993E-02  0.2998143E-02
    60.654  0.4628037E-02  0.1348596E-01  0.4525603E-01     2.292  0.8589668E-04  0.2530964E-02  0.3065488E-02
    60.658  0.4626742E-02  0.1347739E-01  0.4520880E-01     2.292  0.8766779E-04  0.2530382E-02  0.3123685E-02
    60.662  0.4625454E-02  0.1347204E-01  0.4517142E-01     2.292  0.8959334E-04  0.2526657E-02  0.3184274E-02
    60.666  0.4624049E-02  0.1346531E-01  0.4513079E-01     2.292  0.9192387E-04  0.2522719E-02  0.3260768E-02
    60.670  0.4622535E-02  0.1345910E-01  0.4508056E-01     2.292  0.9466311E-04  0.2519219E-02  0.3350186E-02
    60.674  0.4620954E-02  0.1345220E-01  0.4503178E-01     2.292  0.9774426E-04  0.2516481E-02  0.3456332E-02
    60.678  0.4619352E-02  0.1344499E-01  0.4498901E-01     2.292  0.1010855E-03  0.2513970E-02  0.3560951E-02
    60.682  0.4617785E-02  0.1344016E-01  0.4494993E-01     2.293  0.1045764E-03  0.2511546E-02  0.3660337E-02
    60.686  0.4616296E-02  0.1343635E-01  0.4492006E-01     2.293  0.1081210E-03  0.2509368E-02  0.3752235E-02
    60.690  0.4614811E-02  0.1343532E-01  0.4489436E-01     2.293  0.1115764E-03  0.2507249E-02  0.3805940E-02
    60.693  0.4613332E-02  0.1345711E-01  0.4488843E-01     2.293  0.1148321E-03  0.2500401E-02  0.3789107E-02
    60.697  0.4611900E-02  0.1348361E-01  0.4489437E-01     2.293  0.1178034E-03  0.2492882E-02  0.3726127E-02
    60.701  0.4610550E-02  0.1350671E-01  0.4490143E-01     2.293  0.1204121E-03  0.2484958E-02  0.3637090E-02
    60.705  0.4609315E-02  0.1352532E-01  0.4491372E-01     2.293  0.1225938E-03  0.2477287E-02  0.3523399E-02
    60.709  0.4608222E-02  0.1354023E-01  0.4493303E-01     2.293  0.1242983E-03  0.2468050E-02  0.3392458E-02
    60.713  0.4607296E-02  0.1356122E-01  0.4496770E-01     2.293  0.1254897E-03  0.2459861E-02  0.3227067E-02
    60.717  0.4606566E-02  0.1357240E-01  0.4500453E-01     2.294  0.1261493E-03  0.2453441E-02  0.3058758E-02
    60.721  0.4606042E-02  0.1357052E-01  0.4503822E-01     2.294  0.1262724E-03  0.2447000E-02  0.2896087E-02
    60.725  0.4605678E-02  0.1356424E-01  0.4507557E-01     2.294  0.1258737E-03  0.2436144E-02  0.2749742E-02
    60.729  0.4605472E-02  0.1358052E-01  0.4513736E-01     2.294  0.1249733E-03  0.2406430E-02  0.2642283E-02
    60.733  0.4605416E-02  0.1358903E-01  0.4519783E-01     2.294  0.1236028E-03  0.2385211E-02  0.2537025E-02
    60.737  0.4605511E-02  0.1362679E-01  0.4528802E-01     2.294  0.1218087E-03  0.2356921E-02  0.2381459E-02
    60.740  0.4605757E-02  0.1367334E-01  0.4539162E-01     2.294  0.1196489E-03  0.2318139E-02  0.2238862E-02
    60.744  0.4606143E-02  0.1371902E-01  0.4549749E-01     2.294  0.1171846E-03  0.2276545E-02  0.2120868E-02
    60.748  0.4606646E-02  0.1375951E-01  0.4559531E-01     2.294  0.1144991E-03  0.2239373E-02  0.2035930E-02
    60.752  0.4607171E-02  0.1379474E-01  0.4567688E-01     2.294  0.1117538E-03  0.2206685E-02  0.1985736E-02
    60.756  0.4607722E-02  0.1382266E-01  0.4574430E-01     2.295  0.1090865E-03  0.2177133E-02  0.1969251E-02
    60.760  0.4608306E-02  0.1384359E-01  0.4580251E-01     2.295  0.1065948E-03  0.2152988E-02  0.1978067E-02
    60.764  0.4608903E-02  0.1385591E-01  0.4584755E-01     2.295  0.1043297E-03  0.2135212E-02  0.2006722E-02
    60.768  0.4609492E-02  0.1385963E-01  0.4587485E-01     2.295  0.1023336E-03  0.2124836E-02  0.2049483E-02
    60.772  0.4610099E-02  0.1385441E-01  0.4589414E-01     2.295  0.1005666E-03  0.2121998E-02  0.2106781E-02
    60.776  0.4610833E-02  0.1383925E-01  0.4591649E-01     2.295  0.9885273E-04  0.2126930E-02  0.2167868E-02
    60.780  0.4611671E-02  0.1381445E-01  0.4594018E-01     2.295  0.9722843E-04  0.2139594E-02  0.2233773E-02
    60.783  0.4612590E-02  0.1377946E-01  0.4595739E-01     2.295  0.9572675E-04  0.2161693E-02  0.2298806E-02
    60.787  0.4613561E-02  0.1373748E-01  0.4596302E-01     2.295  0.9437787E-04  0.2192278E-02  0.2375776E-02
    60.791  0.4614558E-02  0.1368776E-01  0.4596130E-01     2.295  0.9320990E-04  0.2231996E-02  0.2456390E-02
    60.795  0.4615545E-02  0.1363122E-01  0.4594591E-01     2.296  0.9225110E-04  0.2278369E-02  0.2544739E-02
    60.799  0.4616494E-02  0.1358922E-01  0.4593871E-01     2.296  0.9152606E-04  0.2313719E-02  0.2680378E-02
    60.803  0.4617403E-02  0.1354605E-01  0.4592488E-01     2.296  0.9102173E-04  0.2354566E-02  0.2825945E-02
    60.807  0.4618265E-02  0.1349718E-01  0.4589705E-01     2.296  0.9072793E-04  0.2398512E-02  0.2973640E-02
    60.811  0.4619059E-02  0.1345691E-01  0.4587156E-01     2.296  0.9065833E-04  0.2432861E-02  0.3132798E-02
    60.815  0.4619821E-02  0.1344106E-01  0.4585866E-01     2.296  0.9073384E-04  0.2447888E-02  0.3294593E-02
    60.819  0.4620686E-02  0.1343710E-01  0.4587148E-01     2.296  0.9071370E-04  0.2446670E-02  0.3436667E-02
    60.823  0.4621633E-02  0.1343531E-01  0.4588983E-01     2.296  0.9059230E-04  0.2444936E-02  0.3545792E-02
    60.827  0.4622618E-02  0.1343205E-01  0.4591126E-01     2.296  0.9036129E-04  0.2444739E-02  0.3622040E-02
    60.830  0.4623601E-02  0.1342944E-01  0.4593128E-01     2.297  0.9002039E-04  0.2443205E-02  0.3667342E-02
    60.834  0.4624505E-02  0.1342709E-01  0.4593787E-01     2.297  0.8960465E-04  0.2442744E-02  0.3678878E-02
    60.838  0.4625294E-02  0.1342564E-01  0.4592926E-01     2.297  0.8912378E-04  0.2442687E-02  0.3658880E-02
    60.842  0.4625881E-02  0.1342568E-01  0.4590482E-01     2.297  0.8853746E-04  0.2439394E-02  0.3623721E-02
    60.846  0.4626227E-02  0.1342506E-01  0.4585589E-01     2.297  0.8784390E-04  0.2439838E-02  0.3564785E-02
    60.850  0.4626367E-02  0.1343167E-01  0.4579993E-01     2.297  0.8707244E-04  0.2453602E-02  0.3493777E-02
    60.854  0.4626399E-02  0.1345411E-01  0.4576021E-01     2.297  0.8626782E-04  0.2501417E-02  0.3417301E-02
    60.858  0.4626316E-02  0.1347850E-01  0.4572290E-01     2.297  0.8545607E-04  0.2558025E-02  0.3349603E-02
    60.862  0.4626117E-02  0.1350656E-01  0.4568505E-01     2.297  0.8466221E-04  0.2620683E-02  0.3290071E-02
    60.866  0.4625798E-02  0.1353465E-01  0.4564775E-01     2.297  0.8391193E-04  0.2683823E-02  0.3238939E-02
    60.870  0.4625363E-02  0.1356228E-01  0.4561248E-01     2.298  0.8323066E-04  0.2746523E-02  0.3196327E-02
    60.873  0.4624816E-02  0.1359069E-01  0.4557573E-01     2.298  0.8264066E-04  0.2804715E-02  0.3164058E-02
    60.877  0.4624163E-02  0.1361794E-01  0.4553792E-01     2.298  0.8216036E-04  0.2859993E-02  0.3142077E-02
    60.881  0.4623423E-02  0.1364006E-01  0.4549888E-01     2.298  0.8179715E-04  0.2908840E-02  0.3131210E-02
    60.885  0.4622661E-02  0.1365712E-01  0.4546076E-01     2.298  0.8151324E-04  0.2949595E-02  0.3134063E-02
    60.889  0.4621898E-02  0.1367042E-01  0.4542576E-01     2.298  0.8130289E-04  0.2981259E-02  0.3153083E-02
    60.893  0.4621145E-02  0.1367955E-01  0.4539699E-01     2.298  0.8116531E-04  0.3001805E-02  0.3184396E-02
    60.897  0.4620415E-02  0.1368359E-01  0.4537151E-01     2.298  0.8109690E-04  0.3013605E-02  0.3230140E-02
    60.901  0.4619758E-02  0.1368144E-01  0.4534910E-01     2.298  0.8103967E-04  0.3014604E-02  0.3278950E-02
    60.905  0.4619214E-02  0.1367443E-01  0.4533621E-01     2.298  0.8094848E-04  0.3004855E-02  0.3322441E-02
    60.909  0.4618792E-02  0.1366147E-01  0.4533053E-01     2.299  0.8082166E-04  0.2984563E-02  0.3361750E-02
    60.913  0.4618505E-02  0.1365298E-01  0.4533987E-01     2.299  0.8065594E-04  0.2972530E-02  0.3396069E-02
    60.917  0.4618381E-02  0.1364739E-01  0.4536592E-01     2.299  0.8045950E-04  0.2967452E-02  0.3432768E-02
    60.920  0.4618421E-02  0.1363914E-01  0.4540403E-01     2.299  0.8023565E-04  0.2955569E-02  0.3470902E-02
    60.924  0.4618622E-02  0.1362741E-01  0.4544200E-01     2.299  0.7998886E-04  0.2937168E-02  0.3512478E-02
    60.928  0.4618976E-02  0.1361345E-01  0.4548769E-01     2.299  0.7972439E-04  0.2916235E-02  0.3551198E-02
    60.932  0.4619474E-02  0.1359768E-01  0.4553969E-01     2.299  0.7945027E-04  0.2892480E-02  0.3596149E-02
    60.936  0.4620102E-02  0.1358036E-01  0.4558272E-01     2.299  0.7917330E-04  0.2864874E-02  0.3634792E-02
    60.940  0.4620849E-02  0.1356077E-01  0.4562965E-01     2.299  0.7890451E-04  0.2832013E-02  0.3670343E-02
    60.944  0.4621696E-02  0.1353885E-01  0.4567382E-01     2.299  0.7865333E-04  0.2798435E-02  0.3706450E-02
    60.948  0.4622625E-02  0.1351852E-01  0.4571252E-01     2.300  0.7842969E-04  0.2760249E-02  0.3740726E-02
    60.952  0.4623616E-02  0.1349769E-01  0.4575285E-01     2.300  0.7824040E-04  0.2721982E-02  0.3767895E-02
    60.956  0.4624654E-02  0.1347720E-01  0.4578429E-01     2.300  0.7808975E-04  0.2683589E-02  0.3788665E-02
    60.960  0.4625715E-02  0.1345683E-01  0.4581159E-01     2.300  0.7798509E-04  0.2646799E-02  0.3808792E-02
    60.963  0.4626726E-02  0.1343886E-01  0.4583529E-01     2.300  0.7791357E-04  0.2609549E-02  0.3821632E-02
    60.967  0.4627643E-02  0.1342316E-01  0.4584618E-01     2.300  0.7787491E-04  0.2573785E-02  0.3826941E-02
    60.971  0.4628426E-02  0.1341222E-01  0.4584453E-01     2.300  0.7791379E-04  0.2534863E-02  0.3825291E-02
    60.975  0.4629029E-02  0.1340204E-01  0.4582884E-01     2.300  0.7807936E-04  0.2501043E-02  0.3821237E-02
    60.979  0.4629440E-02  0.1339414E-01  0.4580195E-01     2.300  0.7837249E-04  0.2470608E-02  0.3816398E-02
    60.983  0.4629652E-02  0.1339014E-01  0.4576598E-01     2.300  0.7879220E-04  0.2446205E-02  0.3813570E-02
    60.987  0.4629662E-02  0.1339608E-01  0.4572786E-01     2.301  0.7932980E-04  0.2440168E-02  0.3811947E-02
    60.991  0.4629496E-02  0.1340003E-01  0.4568130E-01     2.301  0.7997116E-04  0.2434592E-02  0.3812642E-02
    60.995  0.4629211E-02  0.1340268E-01  0.4563026E-01     2.301  0.8066584E-04  0.2430936E-02  0.3817280E-02
    60.999  0.4628820E-02  0.1340312E-01  0.4557705E-01     2.301  0.8138551E-04  0.2427121E-02  0.3831195E-02
    61.003  0.4628330E-02  0.1340181E-01  0.4552439E-01     2.301  0.8210929E-04  0.2425278E-02  0.3846784E-02
    61.007  0.4627755E-02  0.1339640E-01  0.4547111E-01     2.301  0.8281295E-04  0.2424855E-02  0.3863814E-02
    61.010  0.4627108E-02  0.1338735E-01  0.4541932E-01     2.301  0.8347457E-04  0.2425392E-02  0.3887416E-02
    61.014  0.4626403E-02  0.1337433E-01  0.4536850E-01     2.301  0.8407161E-04  0.2428469E-02  0.3908024E-02
    61.018  0.4625657E-02  0.1335648E-01  0.4531909E-01     2.301  0.8458520E-04  0.2432452E-02  0.3926258E-02
    61.022  0.4624954E-02  0.1334708E-01  0.4528981E-01     2.301  0.8504928E-04  0.2437988E-02  0.3921075E-02
    61.026  0.4624327E-02  0.1333404E-01  0.4527198E-01     2.302  0.8546681E-04  0.2446839E-02  0.3924517E-02
    61.030  0.4623789E-02  0.1332680E-01  0.4527241E-01     2.302  0.8582405E-04  0.2461195E-02  0.3919328E-02
    61.034  0.4623351E-02  0.1331789E-01  0.4528314E-01     2.302  0.8610982E-04  0.2474230E-02  0.3903365E-02
    61.038  0.4623020E-02  0.1332027E-01  0.4531097E-01     2.302  0.8631456E-04  0.2478990E-02  0.3909446E-02
    61.042  0.4622804E-02  0.1332757E-01  0.4535333E-01     2.302  0.8643136E-04  0.2479129E-02  0.3928213E-02
    61.046  0.4622706E-02  0.1333265E-01  0.4540502E-01     2.302  0.8645731E-04  0.2479108E-02  0.3954173E-02
    61.050  0.4622726E-02  0.1333476E-01  0.4546214E-01     2.302  0.8639201E-04  0.2479619E-02  0.3976053E-02
    61.053  0.4622862E-02  0.1333578E-01  0.4551539E-01     2.302  0.8623779E-04  0.2480300E-02  0.4009650E-02
    61.057  0.4623109E-02  0.1333348E-01  0.4557280E-01     2.302  0.8599985E-04  0.2483490E-02  0.4047412E-02
    61.061  0.4623461E-02  0.1333306E-01  0.4562818E-01     2.302  0.8569094E-04  0.2482775E-02  0.4089291E-02
    61.065  0.4623909E-02  0.1332996E-01  0.4568308E-01     2.302  0.8532351E-04  0.2483070E-02  0.4133456E-02
    61.069  0.4624442E-02  0.1332624E-01  0.4574229E-01     2.303  0.8491040E-04  0.2482570E-02  0.4175111E-02
    61.073  0.4625042E-02  0.1332192E-01  0.4579772E-01     2.303  0.8446345E-04  0.2484370E-02  0.4220045E-02
    61.077  0.4625693E-02  0.1331728E-01  0.4584902E-01     2.303  0.8399718E-04  0.2486793E-02  0.4263330E-02
    61.081  0.4626377E-02  0.1331473E-01  0.4589409E-01     2.303  0.8352522E-04  0.2489948E-02  0.4302160E-02
    61.085  0.4627076E-02  0.1331052E-01  0.4593291E-01     2.303  0.8306189E-04  0.2494172E-02  0.4343347E-02
    61.089  0.4627771E-02  0.1330616E-01  0.4596023E-01     2.303  0.8261894E-04  0.2499627E-02  0.4381382E-02
    61.093  0.4628443E-02  0.1330327E-01  0.4598168E-01     2.303  0.8220908E-04  0.2507739E-02  0.4416699E-02
    61.096  0.4629074E-02  0.1330054E-01  0.4599633E-01     2.303  0.8184136E-04  0.2513563E-02  0.4437641E-02
    61.100  0.4629646E-02  0.1329921E-01  0.4600366E-01     2.303  0.8152379E-04  0.2518163E-02  0.4456975E-02
    61.104  0.4630144E-02  0.1329792E-01  0.4600042E-01     2.303  0.8126272E-04  0.2523141E-02  0.4473822E-02
    61.108  0.4630554E-02  0.1329722E-01  0.4598634E-01     2.303  0.8106203E-04  0.2528676E-02  0.4486490E-02
    61.112  0.4630864E-02  0.1329704E-01  0.4596321E-01     2.304  0.8092456E-04  0.2534755E-02  0.4496715E-02
    61.116  0.4631064E-02  0.1329641E-01  0.4592872E-01     2.304  0.8085113E-04  0.2539246E-02  0.4499768E-02
    61.120  0.4631124E-02  0.1329587E-01  0.4588821E-01     2.304  0.8085965E-04  0.2544149E-02  0.4499840E-02
    61.124  0.4631072E-02  0.1329538E-01  0.4583723E-01     2.304  0.8091892E-04  0.2549644E-02  0.4494926E-02
    61.128  0.4630976E-02  0.1329429E-01  0.4579402E-01     2.304  0.8101516E-04  0.2554445E-02  0.4485760E-02
    61.132  0.4630834E-02  0.1329221E-01  0.4575369E-01     2.304  0.8114630E-04  0.2559996E-02  0.4478857E-02
    61.136  0.4630648E-02  0.1329118E-01  0.4571481E-01     2.304  0.8130881E-04  0.2564104E-02  0.4472045E-02
    61.139  0.4630422E-02  0.1329040E-01  0.4567102E-01     2.304  0.8149946E-04  0.2569304E-02  0.4453600E-02
    61.143  0.4630153E-02  0.1328956E-01  0.4563533E-01     2.304  0.8172062E-04  0.2573555E-02  0.4440343E-02
    61.147  0.4629839E-02  0.1328763E-01  0.4560146E-01     2.304  0.8198045E-04  0.2578287E-02  0.4432901E-02
    61.151  0.4629484E-02  0.1328531E-01  0.4557054E-01     2.304  0.8227241E-04  0.2583804E-02  0.4426544E-02
    61.155  0.4629100E-02  0.1328125E-01  0.4554171E-01     2.305  0.8259030E-04  0.2589445E-02  0.4426390E-02
    61.159  0.4628702E-02  0.1327907E-01  0.4551732E-01     2.305  0.8292807E-04  0.2593445E-02  0.4431844E-02
    61.163  0.4628300E-02  0.1327748E-01  0.4549664E-01     2.305  0.8327850E-04  0.2596443E-02  0.4440804E-02
    61.167  0.4627896E-02  0.1327505E-01  0.4547867E-01     2.305  0.8362300E-04  0.2598589E-02  0.4447879E-02
    61.171  0.4627457E-02  0.1327426E-01  0.4545703E-01     2.305  0.8391220E-04  0.2602194E-02  0.4453961E-02
    61.175  0.4626951E-02  0.1327445E-01  0.4542970E-01     2.305  0.8411118E-04  0.2610172E-02  0.4462106E-02
    61.179  0.4626389E-02  0.1327894E-01  0.4540383E-01     2.305  0.8421581E-04  0.2621440E-02  0.4470569E-02
    61.182  0.4625783E-02  0.1328513E-01  0.4537676E-01     2.305  0.8422283E-04  0.2636610E-02  0.4476059E-02
    61.186  0.4625145E-02  0.1329148E-01  0.4535011E-01     2.305  0.8413005E-04  0.2653792E-02  0.4478758E-02
    61.190  0.4624491E-02  0.1329835E-01  0.4532288E-01     2.305  0.8394017E-04  0.2674759E-02  0.4478665E-02
    61.194  0.4623833E-02  0.1330376E-01  0.4529865E-01     2.305  0.8365786E-04  0.2695052E-02  0.4474926E-02
    61.198  0.4623184E-02  0.1331328E-01  0.4528017E-01     2.305  0.8329108E-04  0.2721751E-02  0.4472841E-02
    61.202  0.4622555E-02  0.1332920E-01  0.4527144E-01     2.306  0.8284894E-04  0.2762237E-02  0.4467544E-02
    61.206  0.4621959E-02  0.1334055E-01  0.4526352E-01     2.306  0.8234360E-04  0.2798708E-02  0.4464761E-02
    61.210  0.4621405E-02  0.1335112E-01  0.4526077E-01     2.306  0.8178836E-04  0.2831932E-02  0.4463629E-02
    61.214  0.4620777E-02  0.1335979E-01  0.4525203E-01     2.306  0.8109917E-04  0.2859244E-02  0.4466786E-02
    61.218  0.4620014E-02  0.1336897E-01  0.4523534E-01     2.306  0.8027866E-04  0.2879122E-02  0.4481093E-02
    61.221  0.4619012E-02  0.1338728E-01  0.4520656E-01     2.306  0.7943400E-04  0.2884339E-02  0.4488095E-02
    61.225  0.4617783E-02  0.1342930E-01  0.4518730E-01     2.306  0.7859248E-04  0.2876459E-02  0.4489411E-02
    61.229  0.4616356E-02  0.1347439E-01  0.4516229E-01     2.306  0.7777862E-04  0.2856658E-02  0.4486135E-02
    61.233  0.4614738E-02  0.1351997E-01  0.4513162E-01     2.306  0.7698734E-04  0.2824203E-02  0.4486362E-02
    61.237  0.4612957E-02  0.1356891E-01  0.4509872E-01     2.306  0.7623667E-04  0.2787340E-02  0.4482782E-02
    61.241  0.4611054E-02  0.1361936E-01  0.4506866E-01     2.306  0.7555943E-04  0.2736167E-02  0.4482796E-02
    61.245  0.4609074E-02  0.1366276E-01  0.4503865E-01     2.306  0.7498856E-04  0.2675328E-02  0.4482752E-02
    61.249  0.4607064E-02  0.1369879E-01  0.4500952E-01     2.307  0.7455527E-04  0.2612474E-02  0.4484808E-02
    61.253  0.4605069E-02  0.1372346E-01  0.4498168E-01     2.307  0.7428109E-04  0.2547335E-02  0.4487702E-02
    61.257  0.4603089E-02  0.1374265E-01  0.4495326E-01     2.307  0.7419177E-04  0.2479584E-02  0.4473357E-02
    61.261  0.4601159E-02  0.1375892E-01  0.4494011E-01     2.307  0.7430705E-04  0.2409899E-02  0.4442337E-02
    61.264  0.4599325E-02  0.1377740E-01  0.4494223E-01     2.307  0.7462848E-04  0.2361883E-02  0.4409488E-02
    61.268  0.4597630E-02  0.1378267E-01  0.4495144E-01     2.307  0.7514903E-04  0.2320999E-02  0.4374767E-02
    61.272  0.4596122E-02  0.1378746E-01  0.4497399E-01     2.307  0.7583874E-04  0.2304865E-02  0.4337974E-02
    61.276  0.4594810E-02  0.1378532E-01  0.4500415E-01     2.307  0.7664101E-04  0.2301371E-02  0.4299207E-02
    61.280  0.4593726E-02  0.1377165E-01  0.4504116E-01     2.307  0.7751580E-04  0.2302635E-02  0.4263337E-02
    61.284  0.4592917E-02  0.1374707E-01  0.4508479E-01     2.307  0.7840661E-04  0.2308677E-02  0.4229899E-02
    61.288  0.4592403E-02  0.1371074E-01  0.4513567E-01     2.307  0.7928306E-04  0.2320619E-02  0.4202037E-02
    61.292  0.4592195E-02  0.1367189E-01  0.4520118E-01     2.307  0.8011822E-04  0.2329569E-02  0.4185437E-02
    61.296  0.4592304E-02  0.1362601E-01  0.4527474E-01     2.307  0.8087557E-04  0.2338662E-02  0.4169886E-02
    61.300  0.4592732E-02  0.1357956E-01  0.4535964E-01     2.308  0.8152569E-04  0.2350626E-02  0.4159133E-02
    61.304  0.4593463E-02  0.1352554E-01  0.4544694E-01     2.308  0.8205304E-04  0.2367929E-02  0.4159295E-02
    61.307  0.4594480E-02  0.1347397E-01  0.4554638E-01     2.308  0.8244556E-04  0.2392807E-02  0.4158300E-02
    61.311  0.4595756E-02  0.1342549E-01  0.4565054E-01     2.308  0.8269869E-04  0.2422967E-02  0.4147650E-02
    61.315  0.4597262E-02  0.1339014E-01  0.4576438E-01     2.308  0.8281466E-04  0.2460461E-02  0.4146824E-02
    61.319  0.4598976E-02  0.1336406E-01  0.4588631E-01     2.308  0.8281953E-04  0.2501405E-02  0.4152255E-02
    61.323  0.4600858E-02  0.1333958E-01  0.4600282E-01     2.308  0.8272527E-04  0.2540025E-02  0.4165440E-02
    61.327  0.4602858E-02  0.1331320E-01  0.4610790E-01     2.308  0.8254119E-04  0.2578698E-02  0.4184515E-02
    61.331  0.4604927E-02  0.1328556E-01  0.4619847E-01     2.308  0.8227930E-04  0.2616541E-02  0.4210049E-02
    61.335  0.4606987E-02  0.1325775E-01  0.4627344E-01     2.308  0.8192752E-04  0.2653591E-02  0.4240862E-02
    61.339  0.4608972E-02  0.1325128E-01  0.4634912E-01     2.308  0.8148637E-04  0.2657822E-02  0.4287387E-02
    61.343  0.4610826E-02  0.1324244E-01  0.4639854E-01     2.308  0.8096434E-04  0.2663071E-02  0.4337293E-02
    61.347  0.4612504E-02  0.1323527E-01  0.4642711E-01     2.308  0.8037664E-04  0.2679676E-02  0.4387165E-02
    61.350  0.4614008E-02  0.1322900E-01  0.4643429E-01     2.309  0.7977633E-04  0.2695030E-02  0.4436252E-02
    61.354  0.4615310E-02  0.1322127E-01  0.4642446E-01     2.309  0.7917661E-04  0.2711868E-02  0.4481106E-02
    61.358  0.4616375E-02  0.1321253E-01  0.4639239E-01     2.309  0.7857929E-04  0.2729828E-02  0.4518682E-02
    61.362  0.4617218E-02  0.1320514E-01  0.4634765E-01     2.309  0.7811757E-04  0.2746514E-02  0.4551729E-02
    61.366  0.4617854E-02  0.1320021E-01  0.4629421E-01     2.309  0.7792688E-04  0.2761457E-02  0.4579746E-02
    61.370  0.4618273E-02  0.1319699E-01  0.4623156E-01     2.309  0.7798966E-04  0.2774450E-02  0.4602408E-02
    61.374  0.4618446E-02  0.1319797E-01  0.4616318E-01     2.309  0.7831612E-04  0.2790336E-02  0.4619333E-02
    61.378  0.4618365E-02  0.1320286E-01  0.4609288E-01     2.309  0.7889600E-04  0.2807566E-02  0.4637828E-02
    61.382  0.4618142E-02  0.1320969E-01  0.4602002E-01     2.309  0.7965696E-04  0.2824110E-02  0.4656668E-02
    61.386  0.4617848E-02  0.1321788E-01  0.4595796E-01     2.309  0.8056714E-04  0.2835476E-02  0.4678863E-02
    61.389  0.4617489E-02  0.1322830E-01  0.4590831E-01     2.309  0.8159996E-04  0.2844811E-02  0.4707122E-02
    61.393  0.4617070E-02  0.1324809E-01  0.4587284E-01     2.309  0.8272499E-04  0.2850322E-02  0.4718159E-02
    61.397  0.4616587E-02  0.1326576E-01  0.4584251E-01     2.309  0.8392840E-04  0.2852856E-02  0.4726114E-02
    61.401  0.4616042E-02  0.1327776E-01  0.4581091E-01     2.310  0.8518805E-04  0.2850370E-02  0.4735131E-02
    61.405  0.4615445E-02  0.1328271E-01  0.4577459E-01     2.310  0.8646514E-04  0.2845515E-02  0.4743278E-02
    61.409  0.4614811E-02  0.1328596E-01  0.4574179E-01     2.310  0.8772193E-04  0.2837969E-02  0.4743626E-02
    61.413  0.4614154E-02  0.1328456E-01  0.4571194E-01     2.310  0.8892009E-04  0.2826036E-02  0.4744247E-02
    61.417  0.4613496E-02  0.1327509E-01  0.4568375E-01     2.310  0.9002393E-04  0.2811430E-02  0.4744317E-02
    61.421  0.4612902E-02  0.1326042E-01  0.4565896E-01     2.310  0.9099689E-04  0.2795247E-02  0.4747880E-02
    61.425  0.4612413E-02  0.1324033E-01  0.4564356E-01     2.310  0.9184462E-04  0.2776674E-02  0.4748832E-02
    61.429  0.4612057E-02  0.1321404E-01  0.4563343E-01     2.310  0.9256469E-04  0.2756689E-02  0.4749128E-02
    61.432  0.4611840E-02  0.1318189E-01  0.4562701E-01     2.310  0.9313791E-04  0.2735716E-02  0.4746826E-02
    61.436  0.4611767E-02  0.1314399E-01  0.4562742E-01     2.310  0.9354969E-04  0.2716142E-02  0.4743785E-02
    61.440  0.4611839E-02  0.1311251E-01  0.4564132E-01     2.310  0.9378965E-04  0.2701896E-02  0.4725570E-02
    61.444  0.4612052E-02  0.1309151E-01  0.4567788E-01     2.310  0.9385320E-04  0.2702988E-02  0.4702989E-02
    61.448  0.4612402E-02  0.1306902E-01  0.4570849E-01     2.310  0.9374107E-04  0.2705038E-02  0.4666737E-02
    61.452  0.4612871E-02  0.1305188E-01  0.4574731E-01     2.310  0.9346201E-04  0.2707544E-02  0.4618024E-02
    61.456  0.4613415E-02  0.1304716E-01  0.4579686E-01     2.310  0.9302134E-04  0.2707792E-02  0.4540929E-02
    61.460  0.4613990E-02  0.1304252E-01  0.4583999E-01     2.311  0.9241465E-04  0.2707470E-02  0.4457412E-02
    61.464  0.4614582E-02  0.1303977E-01  0.4587378E-01     2.311  0.9165556E-04  0.2706855E-02  0.4372043E-02
    61.468  0.4615176E-02  0.1304804E-01  0.4590613E-01     2.311  0.9076455E-04  0.2727794E-02  0.4291647E-02
    61.472  0.4615755E-02  0.1305975E-01  0.4594006E-01     2.311  0.8976707E-04  0.2754857E-02  0.4218710E-02
    61.475  0.4616305E-02  0.1307311E-01  0.4596797E-01     2.311  0.8869290E-04  0.2785283E-02  0.4148269E-02
    61.479  0.4616763E-02  0.1309023E-01  0.4598547E-01     2.311  0.8755729E-04  0.2815041E-02  0.4085760E-02
    61.483  0.4617079E-02  0.1310887E-01  0.4599157E-01     2.311  0.8637988E-04  0.2847727E-02  0.4027536E-02
    61.487  0.4617240E-02  0.1313026E-01  0.4598574E-01     2.311  0.8519375E-04  0.2879608E-02  0.3975992E-02
    61.491  0.4617237E-02  0.1315448E-01  0.4596976E-01     2.311  0.8403204E-04  0.2908722E-02  0.3934087E-02
    61.495  0.4617067E-02  0.1317661E-01  0.4594356E-01     2.311  0.8292671E-04  0.2937194E-02  0.3903814E-02
    61.499  0.4616728E-02  0.1319639E-01  0.4591382E-01     2.311  0.8190711E-04  0.2964283E-02  0.3883077E-02
    61.503  0.4616224E-02  0.1322125E-01  0.4587223E-01     2.311  0.8099877E-04  0.2981795E-02  0.3878878E-02
    61.507  0.4615562E-02  0.1324604E-01  0.4582360E-01     2.311  0.8022442E-04  0.2994679E-02  0.3888067E-02
    61.511  0.4614766E-02  0.1326639E-01  0.4576854E-01     2.311  0.7961081E-04  0.3005687E-02  0.3909511E-02
    61.514  0.4613898E-02  0.1328198E-01  0.4571516E-01     2.311  0.7912684E-04  0.3014975E-02  0.3932610E-02
    61.518  0.4613025E-02  0.1329337E-01  0.4566389E-01     2.311  0.7871541E-04  0.3021578E-02  0.3957262E-02
    61.522  0.4612164E-02  0.1329882E-01  0.4562248E-01     2.312  0.7838764E-04  0.3026281E-02  0.3981965E-02
    61.526  0.4611347E-02  0.1329897E-01  0.4558434E-01     2.312  0.7812633E-04  0.3028610E-02  0.4004738E-02
    61.530  0.4610600E-02  0.1329327E-01  0.4555685E-01     2.312  0.7791932E-04  0.3028732E-02  0.4022629E-02
    61.534  0.4609937E-02  0.1328162E-01  0.4553628E-01     2.312  0.7776885E-04  0.3026494E-02  0.4041978E-02
    61.538  0.4609369E-02  0.1326825E-01  0.4552042E-01     2.312  0.7767518E-04  0.3021661E-02  0.4058970E-02
    61.542  0.4608904E-02  0.1324722E-01  0.4550904E-01     2.312  0.7763002E-04  0.3016659E-02  0.4075417E-02
    61.546  0.4608494E-02  0.1322479E-01  0.4549667E-01     2.312  0.7752783E-04  0.3009462E-02  0.4094591E-02
    61.550  0.4608145E-02  0.1319962E-01  0.4548636E-01     2.312  0.7732099E-04  0.3000861E-02  0.4110465E-02
    61.554  0.4607832E-02  0.1317370E-01  0.4547353E-01     2.312  0.7703213E-04  0.2990664E-02  0.4123176E-02
    61.557  0.4607539E-02  0.1314527E-01  0.4545715E-01     2.312  0.7668540E-04  0.2981608E-02  0.4135453E-02
    61.561  0.4607272E-02  0.1311390E-01  0.4543414E-01     2.312  0.7629350E-04  0.2972880E-02  0.4150601E-02
    61.565  0.4607039E-02  0.1308775E-01  0.4541519E-01     2.312  0.7587467E-04  0.2961248E-02  0.4164932E-02
    61.569  0.4606845E-02  0.1307905E-01  0.4541775E-01     2.312  0.7544859E-04  0.2934954E-02  0.4202161E-02
    61.573  0.4606695E-02  0.1307871E-01  0.4542922E-01     2.312  0.7503927E-04  0.2902566E-02  0.4254050E-02
    61.577  0.4606591E-02  0.1307882E-01  0.4543965E-01     2.312  0.7467223E-04  0.2870136E-02  0.4306003E-02
    61.581  0.4606536E-02  0.1307709E-01  0.4544940E-01     2.312  0.7437026E-04  0.2838028E-02  0.4360113E-02
    61.585  0.4606529E-02  0.1307283E-01  0.4545681E-01     2.312  0.7415340E-04  0.2808220E-02  0.4413515E-02
    61.589  0.4606544E-02  0.1306745E-01  0.4546040E-01     2.313  0.7403573E-04  0.2780779E-02  0.4457296E-02
    61.593  0.4606577E-02  0.1305878E-01  0.4546284E-01     2.313  0.7402447E-04  0.2756942E-02  0.4494098E-02
    61.597  0.4606625E-02  0.1304832E-01  0.4545785E-01     2.313  0.7412174E-04  0.2736815E-02  0.4524474E-02
    61.600  0.4606672E-02  0.1303451E-01  0.4544743E-01     2.313  0.7433664E-04  0.2720516E-02  0.4542514E-02
    61.604  0.4606711E-02  0.1302097E-01  0.4543513E-01     2.313  0.7466256E-04  0.2705864E-02  0.4554104E-02
    61.608  0.4606744E-02  0.1300465E-01  0.4542120E-01     2.313  0.7508516E-04  0.2695787E-02  0.4553791E-02
    61.612  0.4606769E-02  0.1298590E-01  0.4539864E-01     2.313  0.7558757E-04  0.2690453E-02  0.4546054E-02
    61.616  0.4606800E-02  0.1296570E-01  0.4537096E-01     2.313  0.7613638E-04  0.2689592E-02  0.4529283E-02
    61.620  0.4606834E-02  0.1294436E-01  0.4534334E-01     2.313  0.7671457E-04  0.2693365E-02  0.4506858E-02
    61.624  0.4606864E-02  0.1292239E-01  0.4531331E-01     2.313  0.7731056E-04  0.2701120E-02  0.4479154E-02
    61.628  0.4606886E-02  0.1291168E-01  0.4529369E-01     2.313  0.7790590E-04  0.2708611E-02  0.4437668E-02
    61.632  0.4606915E-02  0.1290606E-01  0.4528015E-01     2.313  0.7850187E-04  0.2715638E-02  0.4395745E-02
    61.636  0.4606982E-02  0.1289874E-01  0.4526897E-01     2.313  0.7911445E-04  0.2723446E-02  0.4349827E-02
    61.639  0.4607080E-02  0.1289320E-01  0.4525702E-01     2.313  0.7973024E-04  0.2731595E-02  0.4304238E-02
    61.643  0.4607229E-02  0.1288576E-01  0.4525007E-01     2.313  0.8034217E-04  0.2740039E-02  0.4262706E-02
    61.647  0.4607480E-02  0.1287744E-01  0.4525447E-01     2.313  0.8094895E-04  0.2747909E-02  0.4233904E-02
    61.651  0.4607826E-02  0.1287202E-01  0.4526845E-01     2.313  0.8153495E-04  0.2754317E-02  0.4218661E-02
    61.655  0.4608252E-02  0.1287157E-01  0.4528942E-01     2.313  0.8208404E-04  0.2757843E-02  0.4220028E-02
    61.659  0.4608748E-02  0.1287587E-01  0.4531711E-01     2.314  0.8258137E-04  0.2752899E-02  0.4228953E-02
    61.663  0.4609297E-02  0.1288368E-01  0.4535421E-01     2.314  0.8301202E-04  0.2749773E-02  0.4245831E-02
    61.667  0.4609882E-02  0.1288939E-01  0.4539025E-01     2.314  0.8336346E-04  0.2744935E-02  0.4264602E-02
    61.671  0.4610488E-02  0.1289165E-01  0.4542339E-01     2.314  0.8362340E-04  0.2734992E-02  0.4287283E-02
    61.675  0.4611106E-02  0.1289484E-01  0.4545290E-01     2.314  0.8378417E-04  0.2731908E-02  0.4310189E-02
    61.679  0.4611721E-02  0.1289550E-01  0.4547710E-01     2.314  0.8383943E-04  0.2729143E-02  0.4334036E-02
    61.682  0.4612317E-02  0.1289511E-01  0.4549707E-01     2.314  0.8378407E-04  0.2726643E-02  0.4361779E-02
    61.686  0.4612879E-02  0.1289232E-01  0.4551142E-01     2.314  0.8361864E-04  0.2725553E-02  0.4390068E-02
    61.690  0.4613395E-02  0.1288838E-01  0.4551864E-01     2.314  0.8335034E-04  0.2724578E-02  0.4411958E-02
    61.694  0.4613911E-02  0.1288300E-01  0.4552194E-01     2.314  0.8306988E-04  0.2724472E-02  0.4431588E-02
    61.698  0.4614394E-02  0.1287694E-01  0.4552066E-01     2.314  0.8279992E-04  0.2725055E-02  0.4446366E-02
    61.702  0.4614788E-02  0.1287049E-01  0.4550592E-01     2.314  0.8253761E-04  0.2725918E-02  0.4452121E-02
    61.706  0.4615082E-02  0.1286948E-01  0.4550075E-01     2.314  0.8228739E-04  0.2725654E-02  0.4450969E-02
    61.710  0.4615268E-02  0.1287386E-01  0.4547972E-01     2.314  0.8205250E-04  0.2722795E-02  0.4442571E-02
    61.714  0.4615341E-02  0.1287926E-01  0.4545295E-01     2.314  0.8183578E-04  0.2720507E-02  0.4431329E-02
    61.718  0.4615339E-02  0.1289009E-01  0.4542632E-01     2.314  0.8161290E-04  0.2716482E-02  0.4409109E-02
    61.721  0.4615273E-02  0.1290280E-01  0.4540501E-01     2.314  0.8138006E-04  0.2713568E-02  0.4385036E-02
    61.725  0.4615144E-02  0.1291641E-01  0.4538276E-01     2.314  0.8114509E-04  0.2710585E-02  0.4358159E-02
    61.729  0.4614950E-02  0.1292718E-01  0.4535941E-01     2.314  0.8091646E-04  0.2705318E-02  0.4328334E-02
    61.733  0.4614696E-02  0.1293984E-01  0.4533296E-01     2.314  0.8070206E-04  0.2704835E-02  0.4304556E-02
    61.737  0.4614385E-02  0.1295037E-01  0.4530908E-01     2.315  0.8050913E-04  0.2704846E-02  0.4280290E-02
    61.741  0.4614025E-02  0.1296009E-01  0.4528430E-01     2.315  0.8034211E-04  0.2705890E-02  0.4252312E-02
    61.745  0.4613624E-02  0.1296811E-01  0.4525795E-01     2.315  0.8020646E-04  0.2706289E-02  0.4229654E-02
    61.749  0.4613187E-02  0.1297618E-01  0.4523546E-01     2.315  0.8010524E-04  0.2707271E-02  0.4210116E-02
    61.753  0.4612749E-02  0.1298043E-01  0.4521230E-01     2.315  0.8003821E-04  0.2707479E-02  0.4192706E-02
    61.757  0.4612318E-02  0.1297994E-01  0.4519180E-01     2.315  0.7999521E-04  0.2707919E-02  0.4178009E-02
    61.761  0.4611850E-02  0.1297716E-01  0.4516641E-01     2.315  0.8004382E-04  0.2709582E-02  0.4176342E-02
    61.764  0.4611308E-02  0.1297419E-01  0.4513815E-01     2.315  0.8022786E-04  0.2710840E-02  0.4191813E-02
    61.768  0.4610706E-02  0.1296923E-01  0.4510292E-01     2.315  0.8053850E-04  0.2712187E-02  0.4220549E-02
    61.772  0.4610059E-02  0.1295781E-01  0.4506854E-01     2.315  0.8096284E-04  0.2715417E-02  0.4260455E-02
    61.776  0.4609386E-02  0.1295052E-01  0.4503491E-01     2.315  0.8147935E-04  0.2716581E-02  0.4309929E-02
    61.780  0.4608692E-02  0.1293541E-01  0.4499830E-01     2.315  0.8208818E-04  0.2714949E-02  0.4362403E-02
    61.784  0.4607977E-02  0.1292141E-01  0.4496546E-01     2.315  0.8280101E-04  0.2717660E-02  0.4420962E-02
    61.788  0.4607255E-02  0.1290575E-01  0.4493339E-01     2.315  0.8360422E-04  0.2720538E-02  0.4482394E-02
    61.792  0.4606489E-02  0.1288910E-01  0.4489514E-01     2.315  0.8456311E-04  0.2721952E-02  0.4551620E-02
    61.796  0.4605681E-02  0.1287133E-01  0.4485645E-01     2.315  0.8568500E-04  0.2723443E-02  0.4631157E-02
    61.800  0.4604850E-02  0.1285198E-01  0.4481911E-01     2.315  0.8694720E-04  0.2724900E-02  0.4716730E-02
    61.803  0.4604014E-02  0.1283784E-01  0.4478766E-01     2.315  0.8832343E-04  0.2722376E-02  0.4809433E-02
    61.807  0.4603194E-02  0.1283456E-01  0.4477238E-01     2.315  0.8978343E-04  0.2715816E-02  0.4914543E-02
    61.811  0.4602409E-02  0.1283033E-01  0.4476495E-01     2.315  0.9129260E-04  0.2708199E-02  0.5014839E-02
    61.815  0.4601643E-02  0.1283218E-01  0.4476673E-01     2.315  0.9282972E-04  0.2698337E-02  0.5087684E-02
    61.819  0.4600873E-02  0.1283538E-01  0.4476662E-01     2.315  0.9436990E-04  0.2692660E-02  0.5144651E-02
    61.823  0.4600119E-02  0.1284611E-01  0.4477823E-01     2.316  0.9587050E-04  0.2686126E-02  0.5191020E-02
    61.827  0.4599396E-02  0.1285772E-01  0.4479036E-01     2.316  0.9728652E-04  0.2674746E-02  0.5224660E-02
    61.831  0.4598603E-02  0.1287034E-01  0.4479952E-01     2.316  0.9844329E-04  0.2662549E-02  0.5239902E-02
    61.835  0.4597713E-02  0.1289754E-01  0.4481367E-01     2.316  0.9926507E-04  0.2654525E-02  0.5221115E-02
    61.839  0.4596746E-02  0.1292537E-01  0.4482327E-01     2.316  0.9973266E-04  0.2643450E-02  0.5186810E-02
    61.843  0.4595723E-02  0.1295083E-01  0.4482720E-01     2.316  0.9983693E-04  0.2631464E-02  0.5141678E-02
    61.846  0.4594669E-02  0.1297269E-01  0.4482282E-01     2.316  0.9957667E-04  0.2620290E-02  0.5090008E-02
    61.850  0.4593607E-02  0.1298935E-01  0.4481214E-01     2.316  0.9896114E-04  0.2610193E-02  0.5031083E-02
    61.854  0.4592561E-02  0.1299903E-01  0.4479858E-01     2.316  0.9800679E-04  0.2603442E-02  0.4966974E-02
    61.858  0.4591554E-02  0.1300153E-01  0.4478469E-01     2.316  0.9673907E-04  0.2600247E-02  0.4899246E-02
    61.862  0.4590624E-02  0.1299606E-01  0.4476793E-01     2.316  0.9519683E-04  0.2601384E-02  0.4825528E-02
    61.866  0.4589818E-02  0.1299683E-01  0.4476682E-01     2.316  0.9349944E-04  0.2603710E-02  0.4748794E-02
    61.870  0.4589099E-02  0.1299913E-01  0.4477581E-01     2.316  0.9179101E-04  0.2606080E-02  0.4678438E-02
    61.874  0.4588482E-02  0.1299722E-01  0.4478466E-01     2.316  0.9011537E-04  0.2611150E-02  0.4632166E-02
    61.878  0.4587979E-02  0.1299399E-01  0.4480365E-01     2.316  0.8851191E-04  0.2620414E-02  0.4602444E-02
    61.882  0.4587599E-02  0.1299928E-01  0.4483329E-01     2.316  0.8701780E-04  0.2671338E-02  0.4587976E-02
    61.885  0.4587349E-02  0.1299815E-01  0.4486419E-01     2.316  0.8566535E-04  0.2722024E-02  0.4586838E-02
    61.889  0.4587233E-02  0.1299746E-01  0.4489944E-01     2.316  0.8448250E-04  0.2768643E-02  0.4576042E-02
    61.893  0.4587250E-02  0.1298891E-01  0.4492815E-01     2.316  0.8349154E-04  0.2815786E-02  0.4572587E-02
    61.897  0.4587398E-02  0.1297470E-01  0.4495473E-01     2.316  0.8271242E-04  0.2861699E-02  0.4574966E-02
    61.901  0.4587672E-02  0.1295970E-01  0.4498472E-01     2.316  0.8215889E-04  0.2904229E-02  0.4586283E-02
    61.905  0.4588061E-02  0.1293817E-01  0.4500800E-01     2.316  0.8184245E-04  0.2946102E-02  0.4608614E-02
    61.909  0.4588555E-02  0.1291190E-01  0.4502646E-01     2.316  0.8177047E-04  0.2985276E-02  0.4639819E-02
    61.913  0.4589159E-02  0.1289361E-01  0.4505003E-01     2.316  0.8191259E-04  0.3010381E-02  0.4675372E-02
    61.917  0.4589919E-02  0.1286955E-01  0.4507265E-01     2.316  0.8216386E-04  0.3034102E-02  0.4708675E-02
    61.921  0.4590815E-02  0.1286117E-01  0.4511282E-01     2.316  0.8251933E-04  0.3041582E-02  0.4738348E-02
    61.924  0.4591829E-02  0.1285739E-01  0.4515610E-01     2.317  0.8297569E-04  0.3040781E-02  0.4769785E-02
    61.928  0.4592967E-02  0.1284916E-01  0.4519610E-01     2.317  0.8354345E-04  0.3037599E-02  0.4808421E-02
    61.932  0.4594216E-02  0.1283682E-01  0.4523756E-01     2.317  0.8419654E-04  0.3032781E-02  0.4850148E-02
    61.936  0.4595557E-02  0.1282558E-01  0.4527804E-01     2.317  0.8488977E-04  0.3024982E-02  0.4883644E-02
    61.940  0.4596959E-02  0.1281638E-01  0.4531921E-01     2.317  0.8560421E-04  0.3014497E-02  0.4911319E-02
    61.944  0.4598418E-02  0.1280621E-01  0.4535480E-01     2.317  0.8626052E-04  0.3003640E-02  0.4932373E-02
    61.948  0.4599933E-02  0.1280940E-01  0.4540219E-01     2.317  0.8677566E-04  0.2988552E-02  0.4911572E-02
    61.952  0.4601465E-02  0.1281071E-01  0.4544018E-01     2.317  0.8713155E-04  0.2974373E-02  0.4878203E-02
    61.956  0.4602975E-02  0.1281009E-01  0.4546733E-01     2.317  0.8731456E-04  0.2961109E-02  0.4840664E-02
    61.960  0.4604383E-02  0.1280871E-01  0.4548066E-01     2.317  0.8726294E-04  0.2948049E-02  0.4798188E-02
    61.964  0.4605551E-02  0.1280898E-01  0.4546949E-01     2.317  0.8683636E-04  0.2935519E-02  0.4748893E-02
    61.967  0.4606446E-02  0.1281027E-01  0.4543527E-01     2.317  0.8604332E-04  0.2922881E-02  0.4694121E-02
    61.971  0.4607047E-02  0.1281244E-01  0.4538506E-01     2.317  0.8490882E-04  0.2912801E-02  0.4647338E-02
    61.975  0.4607339E-02  0.1281464E-01  0.4531399E-01     2.317  0.8347303E-04  0.2904487E-02  0.4605282E-02
    61.979  0.4607353E-02  0.1283071E-01  0.4524640E-01     2.317  0.8177052E-04  0.2889662E-02  0.4569865E-02
    61.983  0.4607143E-02  0.1285617E-01  0.4518006E-01     2.317  0.7986926E-04  0.2872135E-02  0.4543120E-02
    61.987  0.4606680E-02  0.1288700E-01  0.4511731E-01     2.317  0.7784802E-04  0.2855050E-02  0.4524565E-02
    61.991  0.4605968E-02  0.1291764E-01  0.4504587E-01     2.317  0.7577813E-04  0.2840886E-02  0.4522416E-02
    61.995  0.4605025E-02  0.1294542E-01  0.4496443E-01     2.317  0.7372352E-04  0.2831641E-02  0.4526707E-02
    61.999  0.4603874E-02  0.1297893E-01  0.4487836E-01     2.317  0.7174522E-04  0.2832724E-02  0.4538164E-02
    62.003  0.4602573E-02  0.1301216E-01  0.4481205E-01     2.317  0.6992609E-04  0.2820297E-02  0.4557064E-02
    62.006  0.4601184E-02  0.1303768E-01  0.4474371E-01     2.317  0.6834628E-04  0.2814744E-02  0.4583333E-02
    62.010  0.4599742E-02  0.1305071E-01  0.4467846E-01     2.317  0.6704425E-04  0.2812251E-02  0.4616481E-02
    62.014  0.4598282E-02  0.1305556E-01  0.4461059E-01     2.317  0.6604486E-04  0.2813264E-02  0.4659583E-02
    62.018  0.4596848E-02  0.1306221E-01  0.4455816E-01     2.317  0.6534318E-04  0.2812965E-02  0.4701919E-02
    62.022  0.4595539E-02  0.1307412E-01  0.4453418E-01     2.317  0.6482733E-04  0.2809199E-02  0.4737534E-02
    62.026  0.4594401E-02  0.1307677E-01  0.4452320E-01     2.317  0.6447013E-04  0.2810322E-02  0.4764542E-02
    62.030  0.4593460E-02  0.1306991E-01  0.4452209E-01     2.317  0.6426370E-04  0.2815746E-02  0.4791997E-02
    62.034  0.4592736E-02  0.1305757E-01  0.4453579E-01     2.317  0.6420014E-04  0.2823614E-02  0.4811927E-02
    62.038  0.4592246E-02  0.1303955E-01  0.4456265E-01     2.317  0.6427503E-04  0.2834304E-02  0.4830468E-02
    62.042  0.4591998E-02  0.1301281E-01  0.4459541E-01     2.317  0.6448732E-04  0.2851488E-02  0.4846388E-02
    62.045  0.4591996E-02  0.1297909E-01  0.4463377E-01     2.318  0.6483816E-04  0.2875680E-02  0.4862275E-02
    62.049  0.4592230E-02  0.1294417E-01  0.4468192E-01     2.318  0.6534011E-04  0.2902199E-02  0.4881421E-02
    62.053  0.4592646E-02  0.1291262E-01  0.4473815E-01     2.318  0.6599848E-04  0.2926416E-02  0.4909869E-02
    62.057  0.4593190E-02  0.1288826E-01  0.4480024E-01     2.318  0.6677944E-04  0.2944959E-02  0.4939494E-02
    62.061  0.4593842E-02  0.1286353E-01  0.4485471E-01     2.318  0.6766506E-04  0.2966378E-02  0.4975398E-02
    62.065  0.4594575E-02  0.1283868E-01  0.4490367E-01     2.318  0.6862983E-04  0.2989174E-02  0.5016055E-02
    62.069  0.4595367E-02  0.1281201E-01  0.4495118E-01     2.318  0.6965046E-04  0.3012991E-02  0.5056693E-02
    62.073  0.4596196E-02  0.1280297E-01  0.4500223E-01     2.318  0.7069894E-04  0.3020162E-02  0.5100711E-02
    62.077  0.4597037E-02  0.1279850E-01  0.4504406E-01     2.318  0.7174250E-04  0.3023097E-02  0.5139125E-02
    62.081  0.4597866E-02  0.1279689E-01  0.4507991E-01     2.318  0.7274658E-04  0.3021826E-02  0.5172369E-02
    62.085  0.4598659E-02  0.1279601E-01  0.4510848E-01     2.318  0.7367613E-04  0.3019694E-02  0.5199872E-02
    62.088  0.4599381E-02  0.1279536E-01  0.4512752E-01     2.318  0.7449237E-04  0.3017302E-02  0.5219058E-02
    62.092  0.4599883E-02  0.1279800E-01  0.4512702E-01     2.318  0.7522135E-04  0.3019288E-02  0.5223984E-02
    62.096  0.4600114E-02  0.1280126E-01  0.4510147E-01     2.318  0.7586495E-04  0.3022285E-02  0.5216015E-02
    62.100  0.4600066E-02  0.1280460E-01  0.4505392E-01     2.318  0.7639806E-04  0.3023727E-02  0.5196101E-02
    62.104  0.4599738E-02  0.1280767E-01  0.4498914E-01     2.318  0.7680196E-04  0.3024698E-02  0.5167233E-02
    62.108  0.4599133E-02  0.1281089E-01  0.4491015E-01     2.318  0.7706259E-04  0.3024493E-02  0.5128574E-02
    62.112  0.4598369E-02  0.1281465E-01  0.4483089E-01     2.318  0.7730697E-04  0.3023722E-02  0.5086399E-02
    62.116  0.4597481E-02  0.1283352E-01  0.4476813E-01     2.318  0.7756034E-04  0.3008590E-02  0.5043060E-02
    62.120  0.4596488E-02  0.1287727E-01  0.4473571E-01     2.318  0.7782131E-04  0.2977257E-02  0.5000008E-02
    62.124  0.4595409E-02  0.1293056E-01  0.4472158E-01     2.318  0.7809175E-04  0.2948287E-02  0.4964611E-02
    62.127  0.4594299E-02  0.1297739E-01  0.4470728E-01     2.318  0.7844840E-04  0.2922532E-02  0.4932576E-02
    62.131  0.4593205E-02  0.1301570E-01  0.4469901E-01     2.318  0.7892480E-04  0.2900494E-02  0.4904805E-02
    62.135  0.4592149E-02  0.1304520E-01  0.4469431E-01     2.318  0.7951423E-04  0.2882597E-02  0.4884867E-02
    62.139  0.4591062E-02  0.1306495E-01  0.4468517E-01     2.318  0.8011865E-04  0.2869872E-02  0.4868029E-02
    62.143  0.4589934E-02  0.1307611E-01  0.4466960E-01     2.318  0.8069179E-04  0.2863632E-02  0.4860469E-02
    62.147  0.4588791E-02  0.1308166E-01  0.4465239E-01     2.318  0.8122256E-04  0.2862054E-02  0.4860049E-02
    62.151  0.4587693E-02  0.1307449E-01  0.4463100E-01     2.318  0.8167628E-04  0.2865531E-02  0.4866755E-02
    62.155  0.4586675E-02  0.1305839E-01  0.4461481E-01     2.318  0.8203116E-04  0.2882380E-02  0.4880890E-02
    62.159  0.4585754E-02  0.1304226E-01  0.4460589E-01     2.318  0.8228218E-04  0.2924285E-02  0.4898664E-02
    62.163  0.4584945E-02  0.1304563E-01  0.4462331E-01     2.318  0.8242902E-04  0.2956809E-02  0.4907414E-02
    62.166  0.4584263E-02  0.1304446E-01  0.4464543E-01     2.318  0.8247335E-04  0.2992637E-02  0.4919522E-02
    62.170  0.4583719E-02  0.1305856E-01  0.4469956E-01     2.318  0.8241837E-04  0.3076437E-02  0.4930194E-02
    62.174  0.4583311E-02  0.1307210E-01  0.4475338E-01     2.318  0.8225687E-04  0.3172962E-02  0.4951249E-02
    62.178  0.4582972E-02  0.1307582E-01  0.4480163E-01     2.318  0.8188258E-04  0.3258089E-02  0.4975261E-02
    62.182  0.4582688E-02  0.1307347E-01  0.4484189E-01     2.318  0.8127750E-04  0.3330226E-02  0.5003751E-02
    62.186  0.4582463E-02  0.1309066E-01  0.4489810E-01     2.318  0.8045138E-04  0.3367501E-02  0.5043547E-02
    62.190  0.4582300E-02  0.1311129E-01  0.4495632E-01     2.318  0.7942157E-04  0.3388880E-02  0.5107454E-02
    62.194  0.4582176E-02  0.1314155E-01  0.4502631E-01     2.318  0.7824143E-04  0.3377471E-02  0.5176606E-02
    62.198  0.4582086E-02  0.1316395E-01  0.4508903E-01     2.318  0.7695091E-04  0.3350792E-02  0.5253647E-02
    62.202  0.4582054E-02  0.1317715E-01  0.4513913E-01     2.318  0.7558852E-04  0.3309465E-02  0.5334791E-02
    62.206  0.4582137E-02  0.1317849E-01  0.4518684E-01     2.318  0.7425905E-04  0.3253276E-02  0.5415221E-02
    62.209  0.4582335E-02  0.1316917E-01  0.4522904E-01     2.318  0.7299331E-04  0.3187255E-02  0.5491207E-02
    62.213  0.4582582E-02  0.1316467E-01  0.4527346E-01     2.318  0.7185170E-04  0.3144217E-02  0.5554710E-02
    62.217  0.4582857E-02  0.1315596E-01  0.4530827E-01     2.318  0.7086768E-04  0.3112875E-02  0.5604191E-02
    62.221  0.4583153E-02  0.1313938E-01  0.4533446E-01     2.318  0.7005318E-04  0.3078600E-02  0.5645326E-02
    62.225  0.4583464E-02  0.1311329E-01  0.4534545E-01     2.318  0.6941862E-04  0.3042398E-02  0.5674435E-02
    62.229  0.4583788E-02  0.1308393E-01  0.4535122E-01     2.318  0.6897367E-04  0.2999701E-02  0.5688192E-02
    62.233  0.4584124E-02  0.1306585E-01  0.4537087E-01     2.318  0.6872527E-04  0.2940404E-02  0.5692838E-02
    62.237  0.4584460E-02  0.1304193E-01  0.4537945E-01     2.318  0.6868177E-04  0.2881092E-02  0.5685716E-02
    62.241  0.4584789E-02  0.1302736E-01  0.4539321E-01     2.319  0.6884942E-04  0.2850826E-02  0.5670417E-02
    62.245  0.4585105E-02  0.1302353E-01  0.4541034E-01     2.319  0.6923502E-04  0.2852752E-02  0.5654197E-02
    62.248  0.4585399E-02  0.1301455E-01  0.4541276E-01     2.319  0.6984304E-04  0.2858591E-02  0.5636741E-02
    62.252  0.4585665E-02  0.1300026E-01  0.4540938E-01     2.319  0.7067556E-04  0.2869296E-02  0.5617447E-02
    62.256  0.4586006E-02  0.1298357E-01  0.4540533E-01     2.319  0.7171263E-04  0.2883578E-02  0.5607077E-02
    62.260  0.4586469E-02  0.1296325E-01  0.4540894E-01     2.319  0.7288769E-04  0.2900974E-02  0.5604374E-02
    62.264  0.4586995E-02  0.1295215E-01  0.4542676E-01     2.319  0.7413023E-04  0.2910819E-02  0.5599572E-02
    62.268  0.4587570E-02  0.1294435E-01  0.4544510E-01     2.319  0.7539514E-04  0.2925985E-02  0.5594354E-02
    62.272  0.4588176E-02  0.1292542E-01  0.4545869E-01     2.319  0.7663473E-04  0.2938042E-02  0.5588339E-02
    62.276  0.4588744E-02  0.1291193E-01  0.4546997E-01     2.319  0.7774618E-04  0.2946212E-02  0.5572538E-02
    62.280  0.4589261E-02  0.1291304E-01  0.4548697E-01     2.319  0.7865938E-04  0.2945256E-02  0.5554933E-02
    62.284  0.4589715E-02  0.1293537E-01  0.4551574E-01     2.319  0.7934045E-04  0.2960760E-02  0.5535945E-02
    62.287  0.4590092E-02  0.1295689E-01  0.4553479E-01     2.319  0.7976927E-04  0.2977071E-02  0.5513135E-02
    62.291  0.4590367E-02  0.1297562E-01  0.4554169E-01     2.319  0.7992461E-04  0.2992764E-02  0.5487423E-02
    62.295  0.4590500E-02  0.1299100E-01  0.4553334E-01     2.319  0.7978082E-04  0.3008275E-02  0.5461517E-02
    62.299  0.4590484E-02  0.1300163E-01  0.4551166E-01     2.319  0.7934768E-04  0.3024078E-02  0.5434561E-02
    62.303  0.4590316E-02  0.1300711E-01  0.4547585E-01     2.319  0.7864523E-04  0.3039264E-02  0.5409265E-02
    62.307  0.4590049E-02  0.1300700E-01  0.4543033E-01     2.319  0.7773607E-04  0.3054178E-02  0.5386436E-02
    62.311  0.4589754E-02  0.1300652E-01  0.4539133E-01     2.319  0.7669028E-04  0.3061976E-02  0.5367812E-02
    62.315  0.4589394E-02  0.1300064E-01  0.4534850E-01     2.319  0.7555203E-04  0.3067667E-02  0.5352975E-02
    62.319  0.4588950E-02  0.1299114E-01  0.4529878E-01     2.319  0.7438035E-04  0.3078422E-02  0.5343063E-02
    62.323  0.4588432E-02  0.1297477E-01  0.4524465E-01     2.319  0.7320076E-04  0.3090996E-02  0.5342489E-02
    62.326  0.4587893E-02  0.1295382E-01  0.4519203E-01     2.319  0.7209877E-04  0.3101085E-02  0.5341145E-02
    62.330  0.4587398E-02  0.1293167E-01  0.4514916E-01     2.319  0.7118015E-04  0.3107956E-02  0.5333200E-02
    62.334  0.4586957E-02  0.1290352E-01  0.4511451E-01     2.319  0.7046624E-04  0.3112941E-02  0.5329579E-02
    62.338  0.4586578E-02  0.1287493E-01  0.4508679E-01     2.319  0.6997211E-04  0.3111642E-02  0.5327516E-02
    62.342  0.4586268E-02  0.1283675E-01  0.4506230E-01     2.319  0.6970620E-04  0.3112099E-02  0.5324844E-02
    62.346  0.4586028E-02  0.1280154E-01  0.4504689E-01     2.319  0.6965430E-04  0.3104562E-02  0.5327224E-02
    62.350  0.4585851E-02  0.1277603E-01  0.4503856E-01     2.319  0.6973416E-04  0.3101462E-02  0.5321827E-02
    62.354  0.4585626E-02  0.1277940E-01  0.4505686E-01     2.319  0.6975748E-04  0.3090877E-02  0.5312313E-02
    62.358  0.4585345E-02  0.1278573E-01  0.4507514E-01     2.319  0.6970426E-04  0.3089290E-02  0.5293322E-02
    62.362  0.4585021E-02  0.1279111E-01  0.4508524E-01     2.319  0.6958976E-04  0.3091055E-02  0.5266020E-02
    62.365  0.4584646E-02  0.1279621E-01  0.4509557E-01     2.319  0.6941622E-04  0.3095473E-02  0.5238896E-02
    62.369  0.4584228E-02  0.1280489E-01  0.4509536E-01     2.319  0.6919407E-04  0.3098308E-02  0.5204847E-02
    62.373  0.4583779E-02  0.1280583E-01  0.4509977E-01     2.319  0.6893391E-04  0.3108104E-02  0.5171595E-02
    62.377  0.4583365E-02  0.1281236E-01  0.4510853E-01     2.319  0.6862496E-04  0.3117893E-02  0.5151890E-02
    62.381  0.4583013E-02  0.1281849E-01  0.4512602E-01     2.319  0.6827549E-04  0.3128987E-02  0.5133853E-02
    62.385  0.4582733E-02  0.1282220E-01  0.4514698E-01     2.319  0.6790298E-04  0.3138125E-02  0.5117847E-02
    62.389  0.4582503E-02  0.1282574E-01  0.4517072E-01     2.319  0.6750148E-04  0.3150480E-02  0.5103734E-02
    62.393  0.4582315E-02  0.1283096E-01  0.4519561E-01     2.319  0.6706731E-04  0.3166304E-02  0.5092422E-02
    62.397  0.4582177E-02  0.1283570E-01  0.4522675E-01     2.319  0.6660475E-04  0.3184289E-02  0.5081721E-02
    62.401  0.4582096E-02  0.1283974E-01  0.4525746E-01     2.319  0.6611594E-04  0.3205637E-02  0.5069234E-02
    62.404  0.4582072E-02  0.1284209E-01  0.4528929E-01     2.319  0.6560493E-04  0.3229022E-02  0.5057722E-02
    62.408  0.4582107E-02  0.1284427E-01  0.4532159E-01     2.319  0.6507436E-04  0.3252769E-02  0.5043726E-02
    62.412  0.4582199E-02  0.1284383E-01  0.4535305E-01     2.319  0.6453028E-04  0.3275816E-02  0.5036167E-02
    62.416  0.4582346E-02  0.1284355E-01  0.4538272E-01     2.319  0.6397884E-04  0.3296753E-02  0.5031193E-02
    62.420  0.4582542E-02  0.1284228E-01  0.4540771E-01     2.319  0.6342986E-04  0.3315687E-02  0.5025357E-02
    62.424  0.4582800E-02  0.1283641E-01  0.4543288E-01     2.319  0.6291858E-04  0.3330065E-02  0.5016610E-02
    62.428  0.4583155E-02  0.1282824E-01  0.4546027E-01     2.319  0.6251723E-04  0.3341294E-02  0.5008039E-02
    62.432  0.4583620E-02  0.1282132E-01  0.4549905E-01     2.319  0.6228120E-04  0.3348476E-02  0.4998334E-02
    62.436  0.4584165E-02  0.1281474E-01  0.4554092E-01     2.319  0.6221137E-04  0.3351375E-02  0.4989795E-02
    62.440  0.4584763E-02  0.1280604E-01  0.4557707E-01     2.319  0.6231149E-04  0.3349454E-02  0.4984786E-02
    62.443  0.4585393E-02  0.1279604E-01  0.4560963E-01     2.319  0.6259205E-04  0.3342605E-02  0.4982886E-02
    62.447  0.4586037E-02  0.1278523E-01  0.4563796E-01     2.319  0.6305947E-04  0.3329815E-02  0.4986355E-02
    62.451  0.4586611E-02  0.1278024E-01  0.4565921E-01     2.319  0.6382020E-04  0.3311345E-02  0.4995050E-02
    62.455  0.4587048E-02  0.1278217E-01  0.4567231E-01     2.319  0.6493710E-04  0.3287761E-02  0.5016762E-02
    62.459  0.4587324E-02  0.1278820E-01  0.4567109E-01     2.319  0.6641902E-04  0.3258430E-02  0.5048804E-02
    62.463  0.4587458E-02  0.1279806E-01  0.4566860E-01     2.319  0.6823767E-04  0.3223351E-02  0.5084840E-02
    62.467  0.4587450E-02  0.1281398E-01  0.4566449E-01     2.319  0.7032062E-04  0.3201392E-02  0.5121492E-02
    62.471  0.4587326E-02  0.1283676E-01  0.4566235E-01     2.319  0.7254853E-04  0.3184399E-02  0.5165582E-02
    62.475  0.4587092E-02  0.1287140E-01  0.4567563E-01     2.319  0.7484613E-04  0.3166808E-02  0.5189374E-02
    62.478  0.4586770E-02  0.1290852E-01  0.4568191E-01     2.319  0.7714927E-04  0.3154959E-02  0.5205560E-02
    62.482  0.4586366E-02  0.1293162E-01  0.4568700E-01     2.319  0.7939347E-04  0.3133566E-02  0.5215787E-02
    62.486  0.4585888E-02  0.1294952E-01  0.4568182E-01     2.319  0.8151721E-04  0.3112757E-02  0.5220219E-02
    62.490  0.4585344E-02  0.1296253E-01  0.4568185E-01     2.319  0.8346669E-04  0.3092169E-02  0.5217186E-02
    62.494  0.4584743E-02  0.1296755E-01  0.4567027E-01     2.319  0.8519447E-04  0.3070669E-02  0.5214835E-02
    62.498  0.4584105E-02  0.1296415E-01  0.4565279E-01     2.319  0.8666914E-04  0.3047910E-02  0.5209602E-02
    62.502  0.4583557E-02  0.1295021E-01  0.4564597E-01     2.319  0.8803284E-04  0.3024214E-02  0.5204655E-02
    62.506  0.4583148E-02  0.1292868E-01  0.4564636E-01     2.319  0.8930289E-04  0.2999491E-02  0.5208176E-02
    62.510  0.4582890E-02  0.1289854E-01  0.4565296E-01     2.319  0.9044623E-04  0.2974702E-02  0.5212169E-02
    62.514  0.4582801E-02  0.1286079E-01  0.4566462E-01     2.319  0.9143351E-04  0.2950784E-02  0.5219383E-02
    62.517  0.4582883E-02  0.1282119E-01  0.4568821E-01     2.319  0.9224015E-04  0.2938528E-02  0.5231408E-02
    62.521  0.4583133E-02  0.1278309E-01  0.4571830E-01     2.319  0.9284442E-04  0.2933182E-02  0.5240441E-02
    62.525  0.4583545E-02  0.1276124E-01  0.4577163E-01     2.319  0.9322992E-04  0.2931394E-02  0.5235000E-02
    62.529  0.4584112E-02  0.1273752E-01  0.4583307E-01     2.319  0.9338894E-04  0.2930752E-02  0.5228294E-02
    62.533  0.4584835E-02  0.1271035E-01  0.4589588E-01     2.319  0.9332968E-04  0.2931131E-02  0.5221468E-02
    62.537  0.4585694E-02  0.1268115E-01  0.4595220E-01     2.319  0.9306886E-04  0.2933354E-02  0.5216959E-02
    62.541  0.4586660E-02  0.1264878E-01  0.4600908E-01     2.319  0.9262775E-04  0.2934539E-02  0.5206726E-02
    62.545  0.4587707E-02  0.1262921E-01  0.4607039E-01     2.319  0.9202559E-04  0.2939225E-02  0.5177928E-02
    62.549  0.4588807E-02  0.1262606E-01  0.4614138E-01     2.319  0.9128069E-04  0.2941239E-02  0.5132840E-02
    62.552  0.4589933E-02  0.1262254E-01  0.4620657E-01     2.319  0.9041320E-04  0.2943244E-02  0.5096760E-02
    62.556  0.4591079E-02  0.1261854E-01  0.4626083E-01     2.319  0.8946103E-04  0.2945258E-02  0.5059675E-02
    62.560  0.4592240E-02  0.1261177E-01  0.4630583E-01     2.319  0.8846743E-04  0.2949078E-02  0.5020655E-02
    62.564  0.4593377E-02  0.1260574E-01  0.4633966E-01     2.319  0.8746462E-04  0.2950908E-02  0.4982641E-02
    62.568  0.4594450E-02  0.1260109E-01  0.4636329E-01     2.319  0.8648513E-04  0.2951684E-02  0.4952635E-02
    62.572  0.4595433E-02  0.1259647E-01  0.4637328E-01     2.319  0.8555317E-04  0.2952161E-02  0.4926310E-02
    62.576  0.4596267E-02  0.1259215E-01  0.4636724E-01     2.319  0.8471595E-04  0.2952408E-02  0.4907154E-02
    62.580  0.4596837E-02  0.1258746E-01  0.4633877E-01     2.319  0.8405797E-04  0.2951725E-02  0.4894574E-02
    62.584  0.4597129E-02  0.1258215E-01  0.4628834E-01     2.319  0.8360548E-04  0.2951314E-02  0.4889792E-02
    62.587  0.4597134E-02  0.1257709E-01  0.4621588E-01     2.319  0.8337909E-04  0.2951717E-02  0.4899309E-02
    62.591  0.4596848E-02  0.1257275E-01  0.4611929E-01     2.319  0.8339230E-04  0.2954395E-02  0.4920829E-02
    62.595  0.4596305E-02  0.1257609E-01  0.4601792E-01     2.319  0.8365780E-04  0.2948512E-02  0.4954644E-02
    62.599  0.4595531E-02  0.1259587E-01  0.4592681E-01     2.319  0.8417717E-04  0.2929933E-02  0.4987421E-02
    62.603  0.4594513E-02  0.1261924E-01  0.4583369E-01     2.319  0.8491796E-04  0.2915003E-02  0.5036038E-02
    62.607  0.4593353E-02  0.1264346E-01  0.4574471E-01     2.319  0.8576218E-04  0.2904691E-02  0.5084094E-02
    62.611  0.4592115E-02  0.1266581E-01  0.4566696E-01     2.319  0.8663311E-04  0.2899340E-02  0.5123778E-02
    62.615  0.4590840E-02  0.1269318E-01  0.4560890E-01     2.319  0.8748895E-04  0.2893678E-02  0.5153641E-02
    62.619  0.4589554E-02  0.1272596E-01  0.4557152E-01     2.319  0.8831159E-04  0.2887154E-02  0.5166141E-02
    62.622  0.4588284E-02  0.1275751E-01  0.4554031E-01     2.319  0.8907982E-04  0.2879730E-02  0.5171140E-02
    62.626  0.4587057E-02  0.1278437E-01  0.4552634E-01     2.319  0.8977302E-04  0.2878728E-02  0.5168837E-02
    62.630  0.4585896E-02  0.1280511E-01  0.4551490E-01     2.319  0.9037042E-04  0.2881544E-02  0.5163454E-02
    62.634  0.4584825E-02  0.1281656E-01  0.4550634E-01     2.319  0.9085328E-04  0.2886652E-02  0.5157472E-02
    62.638  0.4583865E-02  0.1281825E-01  0.4550309E-01     2.319  0.9120315E-04  0.2893486E-02  0.5149761E-02
    62.642  0.4583037E-02  0.1280871E-01  0.4550300E-01     2.319  0.9140657E-04  0.2903672E-02  0.5141396E-02
    62.646  0.4582351E-02  0.1278941E-01  0.4550179E-01     2.319  0.9144954E-04  0.2914975E-02  0.5133226E-02
    62.650  0.4581783E-02  0.1277433E-01  0.4551680E-01     2.319  0.9135872E-04  0.2921087E-02  0.5117751E-02
    62.654  0.4581285E-02  0.1275755E-01  0.4552920E-01     2.320  0.9120469E-04  0.2923697E-02  0.5100851E-02
    62.657  0.4580868E-02  0.1273850E-01  0.4554024E-01     2.320  0.9098997E-04  0.2923209E-02  0.5090613E-02
    62.661  0.4580538E-02  0.1271744E-01  0.4554972E-01     2.320  0.9071655E-04  0.2920932E-02  0.5082284E-02
    62.665  0.4580299E-02  0.1269170E-01  0.4555594E-01     2.320  0.9038935E-04  0.2917408E-02  0.5073175E-02
    62.669  0.4580154E-02  0.1267855E-01  0.4557582E-01     2.320  0.9001336E-04  0.2901527E-02  0.5060300E-02
    62.673  0.4580106E-02  0.1267579E-01  0.4561150E-01     2.320  0.8959572E-04  0.2873709E-02  0.5042680E-02
    62.677  0.4580151E-02  0.1267050E-01  0.4564656E-01     2.320  0.8914561E-04  0.2843139E-02  0.5030103E-02
    62.681  0.4580254E-02  0.1266056E-01  0.4567938E-01     2.320  0.8865762E-04  0.2812938E-02  0.5008869E-02
    62.685  0.4580336E-02  0.1265497E-01  0.4570941E-01     2.320  0.8811495E-04  0.2797775E-02  0.4972174E-02
    62.689  0.4580395E-02  0.1265427E-01  0.4573853E-01     2.320  0.8753316E-04  0.2798653E-02  0.4922772E-02
    62.692  0.4580434E-02  0.1265229E-01  0.4575390E-01     2.320  0.8692442E-04  0.2801078E-02  0.4861379E-02
    62.696  0.4580458E-02  0.1264779E-01  0.4576871E-01     2.320  0.8630111E-04  0.2804948E-02  0.4795332E-02
    62.700  0.4580262E-02  0.1264656E-01  0.4575718E-01     2.320  0.8594114E-04  0.2807817E-02  0.4747561E-02
    62.704  0.4579751E-02  0.1265353E-01  0.4572802E-01     2.320  0.8599524E-04  0.2813834E-02  0.4734698E-02
    62.708  0.4578937E-02  0.1266124E-01  0.4568077E-01     2.320  0.8649096E-04  0.2824161E-02  0.4750027E-02
    62.712  0.4577838E-02  0.1266885E-01  0.4561065E-01     2.320  0.8744654E-04  0.2833841E-02  0.4793732E-02
    62.716  0.4576477E-02  0.1267278E-01  0.4552758E-01     2.320  0.8886752E-04  0.2845431E-02  0.4858939E-02
    62.720  0.4574877E-02  0.1268613E-01  0.4544892E-01     2.320  0.9072558E-04  0.2846240E-02  0.4936547E-02
    62.723  0.4573067E-02  0.1269907E-01  0.4536081E-01     2.320  0.9297950E-04  0.2843431E-02  0.5033965E-02
    62.727  0.4571107E-02  0.1271299E-01  0.4528083E-01     2.320  0.9556551E-04  0.2844677E-02  0.5150459E-02
    62.731  0.4569014E-02  0.1272916E-01  0.4520762E-01     2.320  0.9846747E-04  0.2851025E-02  0.5292743E-02
    62.735  0.4566759E-02  0.1274631E-01  0.4513391E-01     2.320  0.1017353E-03  0.2859760E-02  0.5464723E-02
    62.739  0.4564413E-02  0.1275263E-01  0.4505468E-01     2.320  0.1052747E-03  0.2868248E-02  0.5644058E-02
    62.743  0.4562126E-02  0.1274430E-01  0.4498265E-01     2.320  0.1089395E-03  0.2877391E-02  0.5827830E-02
    62.747  0.4559965E-02  0.1276917E-01  0.4497294E-01     2.320  0.1126350E-03  0.2874613E-02  0.5925713E-02
    62.751  0.4557986E-02  0.1280110E-01  0.4499109E-01     2.320  0.1162637E-03  0.2868132E-02  0.5979822E-02
    62.755  0.4556223E-02  0.1282718E-01  0.4503390E-01     2.320  0.1197515E-03  0.2860648E-02  0.6008961E-02
    62.758  0.4554704E-02  0.1288395E-01  0.4513247E-01     2.320  0.1230276E-03  0.2850052E-02  0.5949132E-02
    62.762  0.4553462E-02  0.1292434E-01  0.4523731E-01     2.320  0.1260001E-03  0.2840536E-02  0.5883121E-02
    62.766  0.4552524E-02  0.1294674E-01  0.4534786E-01     2.320  0.1285797E-03  0.2835217E-02  0.5808408E-02
    62.770  0.4551884E-02  0.1295575E-01  0.4545906E-01     2.320  0.1306458E-03  0.2827588E-02  0.5729192E-02
    62.774  0.4551549E-02  0.1295258E-01  0.4557313E-01     2.320  0.1321228E-03  0.2820642E-02  0.5656557E-02
    62.778  0.4551514E-02  0.1294971E-01  0.4569763E-01     2.320  0.1329535E-03  0.2819842E-02  0.5605388E-02
    62.782  0.4551780E-02  0.1293236E-01  0.4581566E-01     2.320  0.1331088E-03  0.2817418E-02  0.5557997E-02
    62.786  0.4552341E-02  0.1290175E-01  0.4592558E-01     2.320  0.1325768E-03  0.2816414E-02  0.5517701E-02
    62.789  0.4553178E-02  0.1286084E-01  0.4603014E-01     2.320  0.1313632E-03  0.2817770E-02  0.5484444E-02
    62.793  0.4554257E-02  0.1281049E-01  0.4612796E-01     2.320  0.1294884E-03  0.2823069E-02  0.5455166E-02
    62.797  0.4555548E-02  0.1278585E-01  0.4624314E-01     2.320  0.1269948E-03  0.2829042E-02  0.5376791E-02
    62.801  0.4557011E-02  0.1278024E-01  0.4637184E-01     2.320  0.1239380E-03  0.2817340E-02  0.5288255E-02
    62.805  0.4558612E-02  0.1276739E-01  0.4648680E-01     2.320  0.1203935E-03  0.2808604E-02  0.5207508E-02
    62.809  0.4560313E-02  0.1274886E-01  0.4658243E-01     2.320  0.1164514E-03  0.2807175E-02  0.5142680E-02
    62.813  0.4562094E-02  0.1274772E-01  0.4668623E-01     2.320  0.1122115E-03  0.2802469E-02  0.5065009E-02
    62.817  0.4563983E-02  0.1276186E-01  0.4679587E-01     2.320  0.1077767E-03  0.2792826E-02  0.4982213E-02
    62.821  0.4565936E-02  0.1277197E-01  0.4689439E-01     2.320  0.1032585E-03  0.2786861E-02  0.4911707E-02
    62.824  0.4567906E-02  0.1277778E-01  0.4697594E-01     2.320  0.9877101E-04  0.2782736E-02  0.4842407E-02
    62.828  0.4569843E-02  0.1277927E-01  0.4703793E-01     2.320  0.9442747E-04  0.2781163E-02  0.4778228E-02
    62.832  0.4571698E-02  0.1277552E-01  0.4707813E-01     2.320  0.9033828E-04  0.2781057E-02  0.4708006E-02
    62.836  0.4573424E-02  0.1276739E-01  0.4709781E-01     2.320  0.8660588E-04  0.2788299E-02  0.4633682E-02
    62.840  0.4574977E-02  0.1275600E-01  0.4709242E-01     2.320  0.8332355E-04  0.2796038E-02  0.4555690E-02
    62.844  0.4576316E-02  0.1274064E-01  0.4705961E-01     2.320  0.8057213E-04  0.2804957E-02  0.4472204E-02
    62.848  0.4577468E-02  0.1272319E-01  0.4700396E-01     2.320  0.7842930E-04  0.2818232E-02  0.4402341E-02
    62.852  0.4578446E-02  0.1271286E-01  0.4694434E-01     2.320  0.7694489E-04  0.2832684E-02  0.4363134E-02
    62.855  0.4579369E-02  0.1270091E-01  0.4688118E-01     2.320  0.7588687E-04  0.2848048E-02  0.4346839E-02
    62.859  0.4580366E-02  0.1268669E-01  0.4683622E-01     2.320  0.7500180E-04  0.2863848E-02  0.4342916E-02
    62.863  0.4581411E-02  0.1267335E-01  0.4679946E-01     2.320  0.7431070E-04  0.2880315E-02  0.4347678E-02
    62.867  0.4582477E-02  0.1267635E-01  0.4678374E-01     2.320  0.7382879E-04  0.2886330E-02  0.4369736E-02
    62.871  0.4583530E-02  0.1268163E-01  0.4677496E-01     2.320  0.7356184E-04  0.2887514E-02  0.4401409E-02
    62.875  0.4584526E-02  0.1268679E-01  0.4675946E-01     2.320  0.7349812E-04  0.2890184E-02  0.4446184E-02
    62.879  0.4585438E-02  0.1269178E-01  0.4673982E-01     2.320  0.7363289E-04  0.2892945E-02  0.4501039E-02
    62.883  0.4586241E-02  0.1269617E-01  0.4671633E-01     2.320  0.7395606E-04  0.2894248E-02  0.4562029E-02
    62.886  0.4586932E-02  0.1269940E-01  0.4668362E-01     2.320  0.7442509E-04  0.2895002E-02  0.4631941E-02
    62.890  0.4587572E-02  0.1270087E-01  0.4665015E-01     2.320  0.7489173E-04  0.2894889E-02  0.4704994E-02
    62.894  0.4588155E-02  0.1270282E-01  0.4661321E-01     2.320  0.7532565E-04  0.2893201E-02  0.4777168E-02
    62.898  0.4588662E-02  0.1270389E-01  0.4657742E-01     2.320  0.7571301E-04  0.2890482E-02  0.4844845E-02
    62.902  0.4589076E-02  0.1270536E-01  0.4653818E-01     2.320  0.7603701E-04  0.2887383E-02  0.4905562E-02
    62.906  0.4589382E-02  0.1270570E-01  0.4649573E-01     2.320  0.7628458E-04  0.2883108E-02  0.4959758E-02
    62.910  0.4589574E-02  0.1270536E-01  0.4644575E-01     2.320  0.7644029E-04  0.2878879E-02  0.5007427E-02
    62.914  0.4589630E-02  0.1270502E-01  0.4638445E-01     2.320  0.7648696E-04  0.2874685E-02  0.5054268E-02
    62.917  0.4589537E-02  0.1270516E-01  0.4632199E-01     2.320  0.7643272E-04  0.2869636E-02  0.5098877E-02
    62.921  0.4589359E-02  0.1270696E-01  0.4625670E-01     2.320  0.7637528E-04  0.2864032E-02  0.5137577E-02
    62.925  0.4589109E-02  0.1270886E-01  0.4619612E-01     2.320  0.7632957E-04  0.2858410E-02  0.5175832E-02
    62.929  0.4588793E-02  0.1271140E-01  0.4613709E-01     2.320  0.7629861E-04  0.2853158E-02  0.5208675E-02
    62.933  0.4588414E-02  0.1271397E-01  0.4608190E-01     2.320  0.7629228E-04  0.2847003E-02  0.5238385E-02
    62.937  0.4587950E-02  0.1271728E-01  0.4602856E-01     2.320  0.7634925E-04  0.2842098E-02  0.5262879E-02
    62.941  0.4587409E-02  0.1271937E-01  0.4597352E-01     2.320  0.7646626E-04  0.2836881E-02  0.5282311E-02
    62.945  0.4586808E-02  0.1272537E-01  0.4592471E-01     2.320  0.7664081E-04  0.2828554E-02  0.5298873E-02
    62.948  0.4586160E-02  0.1273488E-01  0.4588447E-01     2.320  0.7686703E-04  0.2817787E-02  0.5307432E-02
    62.952  0.4585476E-02  0.1274149E-01  0.4584336E-01     2.320  0.7713792E-04  0.2809840E-02  0.5309944E-02
    62.956  0.4584779E-02  0.1274754E-01  0.4580477E-01     2.320  0.7744744E-04  0.2802683E-02  0.5316476E-02
    62.960  0.4584095E-02  0.1275155E-01  0.4577064E-01     2.320  0.7779626E-04  0.2797455E-02  0.5318044E-02
    62.964  0.4583434E-02  0.1275316E-01  0.4573882E-01     2.320  0.7819015E-04  0.2794395E-02  0.5322801E-02
    62.968  0.4582819E-02  0.1275213E-01  0.4571790E-01     2.320  0.7862281E-04  0.2792315E-02  0.5326589E-02
    62.972  0.4582262E-02  0.1274859E-01  0.4569894E-01     2.320  0.7908582E-04  0.2793601E-02  0.5335492E-02
    62.976  0.4581772E-02  0.1274265E-01  0.4568260E-01     2.319  0.7956731E-04  0.2796474E-02  0.5343604E-02
    62.979  0.4581356E-02  0.1273396E-01  0.4567297E-01     2.319  0.8005591E-04  0.2801162E-02  0.5350730E-02
    62.983  0.4581022E-02  0.1272456E-01  0.4566292E-01     2.319  0.8054185E-04  0.2810214E-02  0.5351147E-02
    62.987  0.4580778E-02  0.1271254E-01  0.4565856E-01     2.319  0.8101480E-04  0.2820224E-02  0.5345114E-02
    62.991  0.4580627E-02  0.1270750E-01  0.4566368E-01     2.319  0.8146379E-04  0.2824804E-02  0.5338500E-02
    62.995  0.4580571E-02  0.1270555E-01  0.4568019E-01     2.319  0.8188039E-04  0.2832081E-02  0.5327651E-02
    62.999  0.4580610E-02  0.1270419E-01  0.4569679E-01     2.319  0.8225384E-04  0.2841256E-02  0.5325705E-02
    63.003  0.4580743E-02  0.1270318E-01  0.4571698E-01     2.319  0.8257747E-04  0.2851870E-02  0.5320252E-02
    63.006  0.4580964E-02  0.1270098E-01  0.4573821E-01     2.319  0.8284225E-04  0.2862397E-02  0.5313771E-02
    63.010  0.4581267E-02  0.1270509E-01  0.4577173E-01     2.319  0.8304237E-04  0.2866971E-02  0.5298229E-02
    63.014  0.4581644E-02  0.1271169E-01  0.4580843E-01     2.319  0.8317309E-04  0.2868657E-02  0.5279364E-02
    63.018  0.4582083E-02  0.1272062E-01  0.4584522E-01     2.319  0.8322946E-04  0.2871466E-02  0.5260904E-02
    63.022  0.4582574E-02  0.1272420E-01  0.4588376E-01     2.319  0.8321000E-04  0.2874050E-02  0.5243495E-02
    63.026  0.4583103E-02  0.1272545E-01  0.4591645E-01     2.319  0.8311339E-04  0.2876509E-02  0.5229506E-02
    63.030  0.4583656E-02  0.1272995E-01  0.4594331E-01     2.319  0.8294087E-04  0.2881851E-02  0.5219054E-02
    63.034  0.4584218E-02  0.1273174E-01  0.4596424E-01     2.319  0.8269463E-04  0.2883352E-02  0.5214390E-02
    63.037  0.4584786E-02  0.1273404E-01  0.4598041E-01     2.319  0.8239354E-04  0.2885023E-02  0.5210949E-02
    63.041  0.4585315E-02  0.1273661E-01  0.4599250E-01     2.319  0.8208075E-04  0.2886058E-02  0.5205081E-02
    63.045  0.4585738E-02  0.1273883E-01  0.4599125E-01     2.319  0.8179914E-04  0.2887959E-02  0.5197056E-02
    63.049  0.4586037E-02  0.1274417E-01  0.4598143E-01     2.319  0.8156150E-04  0.2884750E-02  0.5188282E-02
    63.053  0.4586204E-02  0.1274983E-01  0.4595351E-01     2.319  0.8137583E-04  0.2880564E-02  0.5187299E-02
    63.057  0.4586232E-02  0.1275512E-01  0.4591988E-01     2.319  0.8125060E-04  0.2873599E-02  0.5184743E-02
    63.061  0.4586117E-02  0.1276121E-01  0.4588818E-01     2.319  0.8119417E-04  0.2866563E-02  0.5184202E-02
    63.064  0.4585857E-02  0.1277440E-01  0.4584733E-01     2.319  0.8121831E-04  0.2864708E-02  0.5203170E-02
    63.068  0.4585449E-02  0.1278746E-01  0.4579575E-01     2.319  0.8133520E-04  0.2861801E-02  0.5230549E-02
    63.072  0.4584899E-02  0.1279978E-01  0.4573727E-01     2.319  0.8154612E-04  0.2860737E-02  0.5267069E-02
    63.076  0.4584228E-02  0.1281874E-01  0.4568662E-01     2.319  0.8183992E-04  0.2854167E-02  0.5301041E-02
    63.080  0.4583481E-02  0.1284003E-01  0.4564091E-01     2.319  0.8218883E-04  0.2847192E-02  0.5330209E-02
    63.084  0.4582691E-02  0.1285994E-01  0.4560542E-01     2.319  0.8260135E-04  0.2838812E-02  0.5365782E-02
    63.088  0.4581887E-02  0.1287547E-01  0.4557301E-01     2.319  0.8307345E-04  0.2834413E-02  0.5396124E-02
    63.091  0.4581110E-02  0.1288821E-01  0.4554365E-01     2.319  0.8355442E-04  0.2831533E-02  0.5422841E-02
    63.095  0.4580348E-02  0.1290063E-01  0.4551644E-01     2.319  0.8402171E-04  0.2827944E-02  0.5438802E-02
    63.099  0.4579602E-02  0.1291065E-01  0.4549197E-01     2.319  0.8446020E-04  0.2824345E-02  0.5442956E-02
    63.103  0.4578885E-02  0.1291559E-01  0.4546807E-01     2.319  0.8485847E-04  0.2822149E-02  0.5439774E-02
    63.107  0.4578214E-02  0.1291562E-01  0.4544376E-01     2.319  0.8520478E-04  0.2822567E-02  0.5440363E-02
    63.111  0.4577599E-02  0.1291175E-01  0.4541691E-01     2.319  0.8548956E-04  0.2825340E-02  0.5431138E-02
    63.115  0.4577052E-02  0.1290692E-01  0.4539754E-01     2.319  0.8570504E-04  0.2827596E-02  0.5411009E-02
    63.119  0.4576592E-02  0.1289734E-01  0.4538133E-01     2.319  0.8583464E-04  0.2831712E-02  0.5390299E-02
    63.122  0.4576226E-02  0.1288855E-01  0.4536824E-01     2.319  0.8587528E-04  0.2840446E-02  0.5375197E-02
    63.126  0.4575870E-02  0.1288755E-01  0.4536548E-01     2.319  0.8575444E-04  0.2858735E-02  0.5380974E-02
    63.130  0.4575475E-02  0.1288265E-01  0.4534774E-01     2.319  0.8544636E-04  0.2878509E-02  0.5388375E-02
    63.134  0.4575016E-02  0.1287583E-01  0.4532252E-01     2.319  0.8493174E-04  0.2902427E-02  0.5403162E-02
    63.138  0.4574501E-02  0.1287611E-01  0.4529565E-01     2.319  0.8422801E-04  0.2918015E-02  0.5415974E-02
    63.142  0.4573944E-02  0.1287568E-01  0.4526352E-01     2.319  0.8335767E-04  0.2932120E-02  0.5436528E-02
    63.146  0.4573358E-02  0.1288322E-01  0.4523760E-01     2.319  0.8234836E-04  0.2936710E-02  0.5462442E-02
    63.149  0.4572751E-02  0.1289252E-01  0.4521767E-01     2.319  0.8122919E-04  0.2937668E-02  0.5497372E-02
    63.153  0.4572135E-02  0.1290680E-01  0.4520044E-01     2.319  0.8003221E-04  0.2949715E-02  0.5529210E-02
    63.157  0.4571504E-02  0.1292645E-01  0.4518853E-01     2.319  0.7879413E-04  0.2951732E-02  0.5554983E-02
    63.161  0.4570841E-02  0.1294410E-01  0.4517372E-01     2.319  0.7754843E-04  0.2951301E-02  0.5572428E-02
    63.165  0.4570158E-02  0.1295791E-01  0.4515615E-01     2.319  0.7633060E-04  0.2952571E-02  0.5579355E-02
    63.169  0.4569456E-02  0.1297354E-01  0.4513507E-01     2.319  0.7519428E-04  0.2959137E-02  0.5581635E-02
    63.173  0.4568714E-02  0.1298027E-01  0.4510645E-01     2.319  0.7415448E-04  0.2964616E-02  0.5575795E-02
    63.176  0.4567930E-02  0.1299001E-01  0.4508119E-01     2.319  0.7321700E-04  0.2963787E-02  0.5552783E-02
    63.180  0.4567122E-02  0.1299636E-01  0.4505257E-01     2.319  0.7240032E-04  0.2964544E-02  0.5527127E-02
    63.184  0.4566308E-02  0.1299916E-01  0.4502102E-01     2.319  0.7171729E-04  0.2967786E-02  0.5504336E-02
    63.188  0.4565505E-02  0.1300071E-01  0.4499013E-01     2.319  0.7117763E-04  0.2975477E-02  0.5489592E-02
    63.192  0.4564731E-02  0.1299643E-01  0.4495745E-01     2.319  0.7078683E-04  0.2984872E-02  0.5478395E-02
    63.196  0.4564004E-02  0.1299306E-01  0.4493042E-01     2.319  0.7054739E-04  0.2984709E-02  0.5465510E-02
    63.199  0.4563338E-02  0.1299514E-01  0.4491303E-01     2.319  0.7045782E-04  0.2970334E-02  0.5453013E-02
    63.203  0.4562753E-02  0.1299160E-01  0.4489661E-01     2.319  0.7050989E-04  0.2951301E-02  0.5441644E-02
    63.207  0.4562322E-02  0.1298160E-01  0.4488683E-01     2.319  0.7068008E-04  0.2926773E-02  0.5437310E-02
    63.211  0.4562095E-02  0.1297381E-01  0.4489647E-01     2.319  0.7094751E-04  0.2910012E-02  0.5432151E-02
    63.215  0.4562077E-02  0.1296522E-01  0.4491958E-01     2.319  0.7130060E-04  0.2896394E-02  0.5433356E-02
    63.219  0.4562267E-02  0.1295149E-01  0.4495089E-01     2.319  0.7172950E-04  0.2878657E-02  0.5439046E-02
    63.223  0.4562657E-02  0.1293292E-01  0.4498859E-01     2.319  0.7222019E-04  0.2858132E-02  0.5447004E-02
    63.226  0.4563236E-02  0.1290970E-01  0.4503329E-01     2.319  0.7275672E-04  0.2834257E-02  0.5454476E-02
    63.230  0.4563987E-02  0.1288298E-01  0.4507659E-01     2.319  0.7332162E-04  0.2807737E-02  0.5461802E-02
    63.234  0.4564891E-02  0.1285343E-01  0.4511808E-01     2.319  0.7389596E-04  0.2778114E-02  0.5466275E-02
    63.238  0.4565921E-02  0.1281997E-01  0.4515874E-01     2.319  0.7445914E-04  0.2745541E-02  0.5468713E-02
    63.242  0.4567021E-02  0.1280179E-01  0.4520689E-01     2.319  0.7497352E-04  0.2733748E-02  0.5474645E-02
    63.246  0.4568159E-02  0.1279013E-01  0.4525417E-01     2.319  0.7541933E-04  0.2729242E-02  0.5491230E-02
    63.250  0.4569305E-02  0.1277943E-01  0.4529182E-01     2.319  0.7578222E-04  0.2723588E-02  0.5509892E-02
    63.253  0.4570431E-02  0.1276856E-01  0.4531761E-01     2.319  0.7604958E-04  0.2720263E-02  0.5525069E-02
    63.257  0.4571510E-02  0.1275871E-01  0.4533413E-01     2.319  0.7621296E-04  0.2716918E-02  0.5535905E-02
    63.261  0.4572532E-02  0.1275048E-01  0.4533753E-01     2.319  0.7625636E-04  0.2716216E-02  0.5553259E-02
    63.265  0.4573488E-02  0.1274047E-01  0.4533454E-01     2.319  0.7616499E-04  0.2711674E-02  0.5574572E-02
    63.269  0.4574348E-02  0.1273147E-01  0.4532371E-01     2.319  0.7594397E-04  0.2707333E-02  0.5596640E-02
    63.273  0.4575078E-02  0.1272412E-01  0.4529842E-01     2.319  0.7564188E-04  0.2702580E-02  0.5624611E-02
    63.276  0.4575697E-02  0.1271864E-01  0.4526671E-01     2.319  0.7543470E-04  0.2697884E-02  0.5661528E-02
    63.280  0.4576201E-02  0.1271621E-01  0.4523427E-01     2.318  0.7536561E-04  0.2692481E-02  0.5703080E-02
    63.284  0.4576568E-02  0.1271689E-01  0.4519991E-01     2.318  0.7545614E-04  0.2687637E-02  0.5745282E-02
    63.288  0.4576811E-02  0.1272542E-01  0.4516943E-01     2.318  0.7567633E-04  0.2691095E-02  0.5784930E-02
    63.292  0.4576922E-02  0.1274288E-01  0.4513965E-01     2.318  0.7597324E-04  0.2706563E-02  0.5817774E-02
    63.296  0.4576886E-02  0.1276029E-01  0.4510679E-01     2.318  0.7633099E-04  0.2721081E-02  0.5849081E-02
    63.300  0.4576728E-02  0.1278482E-01  0.4507509E-01     2.318  0.7676839E-04  0.2742614E-02  0.5868974E-02
    63.303  0.4576442E-02  0.1280932E-01  0.4503893E-01     2.318  0.7728213E-04  0.2767304E-02  0.5886040E-02
    63.307  0.4576033E-02  0.1283663E-01  0.4500472E-01     2.318  0.7785814E-04  0.2791179E-02  0.5893445E-02
    63.311  0.4575509E-02  0.1286350E-01  0.4496841E-01     2.318  0.7848037E-04  0.2817575E-02  0.5895140E-02
    63.315  0.4574866E-02  0.1288566E-01  0.4492865E-01     2.318  0.7912694E-04  0.2844183E-02  0.5888899E-02
    63.319  0.4574059E-02  0.1290520E-01  0.4487588E-01     2.318  0.7976233E-04  0.2870636E-02  0.5857529E-02
    63.323  0.4573096E-02  0.1292511E-01  0.4482018E-01     2.318  0.8036751E-04  0.2901388E-02  0.5810966E-02
    63.326  0.4572040E-02  0.1294229E-01  0.4476343E-01     2.318  0.8092741E-04  0.2931470E-02  0.5756802E-02
    63.330  0.4570915E-02  0.1295528E-01  0.4470384E-01     2.318  0.8143035E-04  0.2959035E-02  0.5694433E-02
    63.334  0.4569743E-02  0.1296535E-01  0.4464446E-01     2.318  0.8186545E-04  0.2983210E-02  0.5629023E-02
    63.338  0.4568564E-02  0.1296917E-01  0.4458575E-01     2.318  0.8223609E-04  0.3005131E-02  0.5557174E-02
    63.342  0.4567403E-02  0.1296766E-01  0.4452879E-01     2.318  0.8254577E-04  0.3023494E-02  0.5476406E-02
    63.346  0.4566262E-02  0.1296393E-01  0.4447623E-01     2.318  0.8279073E-04  0.3036261E-02  0.5384686E-02
    63.350  0.4565163E-02  0.1296492E-01  0.4443898E-01     2.318  0.8297876E-04  0.3040262E-02  0.5276974E-02
    63.353  0.4564130E-02  0.1297866E-01  0.4442030E-01     2.318  0.8311823E-04  0.3046649E-02  0.5182414E-02
    63.357  0.4563183E-02  0.1298638E-01  0.4440682E-01     2.318  0.8321815E-04  0.3048944E-02  0.5086338E-02
    63.361  0.4562339E-02  0.1298848E-01  0.4439612E-01     2.318  0.8328660E-04  0.3047925E-02  0.4990410E-02
    63.365  0.4561614E-02  0.1298699E-01  0.4439104E-01     2.318  0.8333112E-04  0.3053626E-02  0.4893679E-02
    63.369  0.4561020E-02  0.1298513E-01  0.4439434E-01     2.318  0.8335698E-04  0.3055466E-02  0.4807214E-02
    63.373  0.4560567E-02  0.1298526E-01  0.4440935E-01     2.318  0.8336700E-04  0.3061004E-02  0.4737104E-02
    63.376  0.4560262E-02  0.1297830E-01  0.4442525E-01     2.318  0.8336115E-04  0.3062699E-02  0.4670523E-02
    63.380  0.4560108E-02  0.1296464E-01  0.4444338E-01     2.318  0.8333656E-04  0.3060352E-02  0.4613920E-02
    63.384  0.4560106E-02  0.1294634E-01  0.4445634E-01     2.318  0.8328737E-04  0.3055538E-02  0.4562001E-02
    63.388  0.4560252E-02  0.1292180E-01  0.4447178E-01     2.318  0.8320659E-04  0.3046341E-02  0.4513235E-02
    63.392  0.4560540E-02  0.1289033E-01  0.4448549E-01     2.318  0.8308510E-04  0.3032799E-02  0.4473666E-02
    63.396  0.4560961E-02  0.1285452E-01  0.4449787E-01     2.318  0.8291566E-04  0.3016953E-02  0.4445047E-02
    63.399  0.4561500E-02  0.1282725E-01  0.4452483E-01     2.318  0.8269108E-04  0.3008962E-02  0.4449091E-02
    63.403  0.4562146E-02  0.1281078E-01  0.4455811E-01     2.318  0.8240699E-04  0.3010491E-02  0.4485636E-02
    63.407  0.4562904E-02  0.1279549E-01  0.4459186E-01     2.318  0.8208384E-04  0.3011416E-02  0.4538150E-02
    63.411  0.4563779E-02  0.1278077E-01  0.4462633E-01     2.318  0.8174907E-04  0.3012613E-02  0.4602149E-02
    63.415  0.4564753E-02  0.1276775E-01  0.4466376E-01     2.318  0.8141537E-04  0.3013872E-02  0.4678030E-02
    63.419  0.4565803E-02  0.1275642E-01  0.4469831E-01     2.318  0.8109330E-04  0.3015164E-02  0.4768407E-02
    63.422  0.4566868E-02  0.1274742E-01  0.4473118E-01     2.318  0.8084031E-04  0.3015348E-02  0.4873203E-02
    63.426  0.4567913E-02  0.1274021E-01  0.4475244E-01     2.318  0.8068604E-04  0.3015793E-02  0.4988562E-02
    63.430  0.4568952E-02  0.1273883E-01  0.4477457E-01     2.318  0.8059610E-04  0.3013626E-02  0.5107425E-02
    63.434  0.4569938E-02  0.1274306E-01  0.4479411E-01     2.318  0.8050798E-04  0.3009001E-02  0.5217230E-02
    63.438  0.4570808E-02  0.1275123E-01  0.4480774E-01     2.318  0.8032062E-04  0.3003315E-02  0.5317808E-02
    63.442  0.4571543E-02  0.1276693E-01  0.4481480E-01     2.318  0.8004920E-04  0.2993799E-02  0.5405612E-02
    63.445  0.4572113E-02  0.1278526E-01  0.4481340E-01     2.318  0.7971482E-04  0.2984150E-02  0.5480674E-02
    63.449  0.4572506E-02  0.1280609E-01  0.4480358E-01     2.318  0.7933472E-04  0.2974745E-02  0.5543786E-02
    63.453  0.4572713E-02  0.1282731E-01  0.4478337E-01     2.318  0.7892350E-04  0.2965363E-02  0.5593500E-02
    63.457  0.4572741E-02  0.1284635E-01  0.4475373E-01     2.318  0.7849856E-04  0.2954492E-02  0.5629959E-02
    63.461  0.4572622E-02  0.1286779E-01  0.4471919E-01     2.318  0.7810192E-04  0.2943927E-02  0.5649841E-02
    63.465  0.4572375E-02  0.1289059E-01  0.4468757E-01     2.318  0.7773342E-04  0.2930701E-02  0.5655637E-02
    63.468  0.4572015E-02  0.1292928E-01  0.4466772E-01     2.318  0.7738895E-04  0.2899814E-02  0.5650958E-02
    63.472  0.4571555E-02  0.1296513E-01  0.4464857E-01     2.318  0.7706552E-04  0.2879179E-02  0.5632892E-02
    63.476  0.4571003E-02  0.1299551E-01  0.4462394E-01     2.318  0.7675910E-04  0.2862871E-02  0.5601280E-02
    63.480  0.4570377E-02  0.1301853E-01  0.4459428E-01     2.318  0.7646287E-04  0.2851019E-02  0.5556137E-02
    63.484  0.4569744E-02  0.1303451E-01  0.4456773E-01     2.318  0.7617637E-04  0.2842171E-02  0.5510162E-02
    63.488  0.4569156E-02  0.1304202E-01  0.4454095E-01     2.318  0.7588562E-04  0.2838147E-02  0.5466001E-02
    63.491  0.4568633E-02  0.1304123E-01  0.4452133E-01     2.318  0.7558827E-04  0.2841704E-02  0.5422393E-02
    63.495  0.4568186E-02  0.1303332E-01  0.4450140E-01     2.318  0.7528583E-04  0.2850455E-02  0.5384448E-02
    63.499  0.4567827E-02  0.1301872E-01  0.4448312E-01     2.318  0.7498164E-04  0.2865684E-02  0.5344940E-02
    63.503  0.4567568E-02  0.1299794E-01  0.4447026E-01     2.318  0.7468245E-04  0.2885910E-02  0.5308300E-02
    63.507  0.4567432E-02  0.1297315E-01  0.4446100E-01     2.318  0.7439814E-04  0.2910570E-02  0.5274275E-02
    63.511  0.4567449E-02  0.1294883E-01  0.4446089E-01     2.318  0.7414447E-04  0.2934053E-02  0.5243105E-02
    63.514  0.4567618E-02  0.1293465E-01  0.4448097E-01     2.318  0.7392921E-04  0.2949636E-02  0.5212387E-02
    63.518  0.4567930E-02  0.1291895E-01  0.4450553E-01     2.318  0.7376104E-04  0.2966628E-02  0.5190764E-02
    63.522  0.4568370E-02  0.1290263E-01  0.4453516E-01     2.318  0.7364669E-04  0.2986127E-02  0.5172103E-02
    63.526  0.4568913E-02  0.1289140E-01  0.4456957E-01     2.318  0.7359101E-04  0.3001764E-02  0.5159668E-02
    63.530  0.4569543E-02  0.1289214E-01  0.4461671E-01     2.318  0.7359925E-04  0.3006106E-02  0.5157179E-02
    63.533  0.4570240E-02  0.1289477E-01  0.4466416E-01     2.318  0.7367594E-04  0.3010968E-02  0.5158109E-02
    63.537  0.4570973E-02  0.1289754E-01  0.4470735E-01     2.318  0.7380618E-04  0.3013739E-02  0.5160373E-02
    63.541  0.4571703E-02  0.1290159E-01  0.4474145E-01     2.318  0.7397334E-04  0.3016812E-02  0.5162022E-02
    63.545  0.4572400E-02  0.1290342E-01  0.4476457E-01     2.318  0.7418310E-04  0.3019653E-02  0.5161363E-02
    63.549  0.4573044E-02  0.1290443E-01  0.4477610E-01     2.318  0.7442511E-04  0.3021690E-02  0.5161607E-02
    63.553  0.4573618E-02  0.1290538E-01  0.4477395E-01     2.317  0.7468803E-04  0.3024099E-02  0.5160097E-02
    63.556  0.4574106E-02  0.1290655E-01  0.4476553E-01     2.317  0.7495749E-04  0.3027095E-02  0.5156583E-02
    63.560  0.4574496E-02  0.1290827E-01  0.4474628E-01     2.317  0.7522164E-04  0.3030201E-02  0.5152198E-02
    63.564  0.4574773E-02  0.1291047E-01  0.4471730E-01     2.317  0.7546920E-04  0.3033325E-02  0.5147317E-02
    63.568  0.4574930E-02  0.1291296E-01  0.4468151E-01     2.317  0.7568884E-04  0.3037171E-02  0.5144280E-02
    63.572  0.4574961E-02  0.1291380E-01  0.4463680E-01     2.317  0.7587387E-04  0.3039656E-02  0.5135792E-02
    63.576  0.4574873E-02  0.1291750E-01  0.4458786E-01     2.317  0.7600106E-04  0.3041252E-02  0.5122405E-02
    63.579  0.4574702E-02  0.1292689E-01  0.4454703E-01     2.317  0.7601199E-04  0.3036887E-02  0.5099755E-02
    63.583  0.4574490E-02  0.1293865E-01  0.4450707E-01     2.317  0.7595927E-04  0.3032124E-02  0.5075594E-02
    63.587  0.4574297E-02  0.1294892E-01  0.4447357E-01     2.317  0.7592647E-04  0.3027733E-02  0.5052839E-02
    63.591  0.4574125E-02  0.1295756E-01  0.4444552E-01     2.317  0.7591462E-04  0.3024567E-02  0.5029627E-02
    63.595  0.4573978E-02  0.1296412E-01  0.4442191E-01     2.317  0.7592298E-04  0.3022012E-02  0.5015060E-02
    63.598  0.4573820E-02  0.1296870E-01  0.4440005E-01     2.317  0.7601284E-04  0.3019690E-02  0.5005193E-02
    63.602  0.4573575E-02  0.1297518E-01  0.4437260E-01     2.317  0.7630633E-04  0.3016483E-02  0.5000819E-02
    63.606  0.4573256E-02  0.1299006E-01  0.4435008E-01     2.317  0.7680563E-04  0.3008402E-02  0.4998488E-02
    63.610  0.4572878E-02  0.1300778E-01  0.4432879E-01     2.317  0.7750051E-04  0.2998478E-02  0.5002645E-02
    63.614  0.4572449E-02  0.1302633E-01  0.4430858E-01     2.317  0.7837717E-04  0.2988367E-02  0.5016117E-02
    63.618  0.4571977E-02  0.1304718E-01  0.4429198E-01     2.317  0.7941523E-04  0.2976347E-02  0.5034626E-02
    63.621  0.4571474E-02  0.1306799E-01  0.4427626E-01     2.317  0.8059273E-04  0.2964071E-02  0.5055183E-02
    63.625  0.4570948E-02  0.1308936E-01  0.4425960E-01     2.317  0.8188231E-04  0.2951405E-02  0.5080467E-02
    63.629  0.4570410E-02  0.1310510E-01  0.4424684E-01     2.317  0.8325455E-04  0.2942468E-02  0.5108302E-02
    63.633  0.4569872E-02  0.1311888E-01  0.4423125E-01     2.317  0.8467697E-04  0.2935540E-02  0.5135228E-02
    63.637  0.4569344E-02  0.1312965E-01  0.4421988E-01     2.317  0.8611516E-04  0.2931681E-02  0.5164611E-02
    63.641  0.4568837E-02  0.1314450E-01  0.4421357E-01     2.317  0.8753397E-04  0.2924995E-02  0.5180806E-02
    63.644  0.4568354E-02  0.1315944E-01  0.4421307E-01     2.317  0.8889691E-04  0.2918472E-02  0.5187401E-02
    63.648  0.4567845E-02  0.1316918E-01  0.4420320E-01     2.317  0.9016353E-04  0.2914895E-02  0.5180206E-02
    63.652  0.4567313E-02  0.1317403E-01  0.4418618E-01     2.317  0.9130082E-04  0.2914407E-02  0.5156388E-02
    63.656  0.4566768E-02  0.1317230E-01  0.4416414E-01     2.317  0.9227997E-04  0.2918583E-02  0.5119192E-02
    63.660  0.4566222E-02  0.1316499E-01  0.4413741E-01     2.317  0.9307779E-04  0.2924775E-02  0.5071982E-02
    63.663  0.4565685E-02  0.1315156E-01  0.4410515E-01     2.317  0.9367625E-04  0.2935923E-02  0.5017864E-02
    63.667  0.4565154E-02  0.1313408E-01  0.4407094E-01     2.317  0.9406861E-04  0.2952978E-02  0.4963192E-02
    63.671  0.4564615E-02  0.1310988E-01  0.4403004E-01     2.317  0.9424933E-04  0.2973937E-02  0.4902562E-02
    63.675  0.4564073E-02  0.1310602E-01  0.4400976E-01     2.317  0.9421885E-04  0.3014602E-02  0.4870870E-02
    63.679  0.4563537E-02  0.1311585E-01  0.4400469E-01     2.317  0.9398520E-04  0.3050342E-02  0.4820444E-02
    63.683  0.4563016E-02  0.1312313E-01  0.4399813E-01     2.317  0.9356118E-04  0.3089308E-02  0.4770014E-02
    63.686  0.4562536E-02  0.1312744E-01  0.4399397E-01     2.317  0.9297941E-04  0.3127254E-02  0.4719734E-02
    63.690  0.4562122E-02  0.1312832E-01  0.4398973E-01     2.317  0.9227371E-04  0.3168169E-02  0.4674264E-02
    63.694  0.4561778E-02  0.1313095E-01  0.4398969E-01     2.317  0.9146466E-04  0.3204160E-02  0.4629711E-02
    63.698  0.4561517E-02  0.1314650E-01  0.4400871E-01     2.317  0.9055888E-04  0.3226136E-02  0.4576647E-02
    63.702  0.4561344E-02  0.1316203E-01  0.4403367E-01     2.317  0.8957596E-04  0.3241985E-02  0.4530109E-02
    63.705  0.4561260E-02  0.1317434E-01  0.4405969E-01     2.317  0.8853880E-04  0.3255873E-02  0.4491421E-02
    63.709  0.4561261E-02  0.1318217E-01  0.4408562E-01     2.317  0.8747345E-04  0.3269819E-02  0.4466323E-02
    63.713  0.4561234E-02  0.1318859E-01  0.4409765E-01     2.317  0.8645376E-04  0.3278367E-02  0.4457439E-02
    63.717  0.4561120E-02  0.1319144E-01  0.4409628E-01     2.317  0.8548174E-04  0.3283840E-02  0.4468159E-02
    63.721  0.4560916E-02  0.1320052E-01  0.4408718E-01     2.317  0.8456962E-04  0.3281368E-02  0.4492373E-02
    63.724  0.4560623E-02  0.1320885E-01  0.4407252E-01     2.317  0.8372727E-04  0.3287433E-02  0.4528743E-02
    63.728  0.4560226E-02  0.1321238E-01  0.4404389E-01     2.317  0.8295413E-04  0.3291227E-02  0.4581100E-02
    63.732  0.4559717E-02  0.1321358E-01  0.4400462E-01     2.317  0.8227463E-04  0.3294930E-02  0.4645067E-02
    63.736  0.4559102E-02  0.1321126E-01  0.4395625E-01     2.317  0.8171109E-04  0.3297501E-02  0.4724138E-02
    63.740  0.4558387E-02  0.1320588E-01  0.4389875E-01     2.317  0.8128348E-04  0.3299662E-02  0.4812775E-02
    63.744  0.4557582E-02  0.1319903E-01  0.4383847E-01     2.317  0.8101826E-04  0.3300841E-02  0.4908616E-02
    63.747  0.4556693E-02  0.1319145E-01  0.4377233E-01     2.317  0.8094222E-04  0.3302037E-02  0.5005771E-02
    63.751  0.4555741E-02  0.1319847E-01  0.4372553E-01     2.317  0.8107270E-04  0.3317652E-02  0.5136054E-02
    63.755  0.4554811E-02  0.1321918E-01  0.4369943E-01     2.317  0.8132440E-04  0.3340168E-02  0.5249516E-02
    63.759  0.4553973E-02  0.1324647E-01  0.4369771E-01     2.317  0.8160778E-04  0.3366765E-02  0.5340277E-02
    63.763  0.4553236E-02  0.1326652E-01  0.4369873E-01     2.317  0.8191082E-04  0.3386325E-02  0.5414237E-02
    63.766  0.4552615E-02  0.1328007E-01  0.4370617E-01     2.317  0.8222205E-04  0.3399003E-02  0.5475857E-02
    63.770  0.4552123E-02  0.1328944E-01  0.4371967E-01     2.317  0.8252438E-04  0.3410171E-02  0.5517670E-02
    63.774  0.4551767E-02  0.1329326E-01  0.4373788E-01     2.317  0.8279848E-04  0.3415241E-02  0.5542723E-02
    63.778  0.4551555E-02  0.1329255E-01  0.4376460E-01     2.317  0.8302266E-04  0.3413736E-02  0.5550271E-02
    63.782  0.4551489E-02  0.1328685E-01  0.4379269E-01     2.317  0.8317466E-04  0.3406273E-02  0.5539609E-02
    63.786  0.4551570E-02  0.1327749E-01  0.4382301E-01     2.317  0.8323386E-04  0.3391281E-02  0.5513613E-02
    63.789  0.4551793E-02  0.1326434E-01  0.4385528E-01     2.317  0.8318342E-04  0.3370227E-02  0.5472923E-02
    63.793  0.4552151E-02  0.1324761E-01  0.4388669E-01     2.317  0.8300800E-04  0.3342534E-02  0.5415562E-02
    63.797  0.4552630E-02  0.1323056E-01  0.4392024E-01     2.316  0.8269508E-04  0.3313084E-02  0.5349353E-02
    63.801  0.4553217E-02  0.1320810E-01  0.4395195E-01     2.316  0.8224350E-04  0.3275129E-02  0.5269171E-02
    63.805  0.4553897E-02  0.1319131E-01  0.4398670E-01     2.316  0.8166145E-04  0.3246835E-02  0.5175496E-02
    63.808  0.4554680E-02  0.1318093E-01  0.4402631E-01     2.316  0.8097251E-04  0.3226120E-02  0.5075166E-02
    63.812  0.4555607E-02  0.1317121E-01  0.4407450E-01     2.316  0.8021710E-04  0.3207092E-02  0.4981869E-02
    63.816  0.4556657E-02  0.1316886E-01  0.4413208E-01     2.316  0.7942046E-04  0.3198032E-02  0.4895603E-02
    63.820  0.4557804E-02  0.1316712E-01  0.4418688E-01     2.316  0.7860932E-04  0.3188401E-02  0.4827326E-02
    63.824  0.4559012E-02  0.1316708E-01  0.4424643E-01     2.316  0.7780953E-04  0.3181257E-02  0.4762783E-02
    63.827  0.4560241E-02  0.1316975E-01  0.4430355E-01     2.316  0.7704398E-04  0.3174650E-02  0.4707135E-02
    63.831  0.4561451E-02  0.1317314E-01  0.4435416E-01     2.316  0.7632985E-04  0.3170196E-02  0.4667374E-02
    63.835  0.4562626E-02  0.1317675E-01  0.4439105E-01     2.316  0.7567678E-04  0.3170406E-02  0.4635604E-02
    63.839  0.4563745E-02  0.1318479E-01  0.4441539E-01     2.316  0.7509663E-04  0.3174005E-02  0.4615931E-02
    63.843  0.4564783E-02  0.1319135E-01  0.4443151E-01     2.316  0.7459984E-04  0.3177188E-02  0.4612150E-02
    63.846  0.4565717E-02  0.1319820E-01  0.4442684E-01     2.316  0.7419004E-04  0.3180988E-02  0.4614426E-02
    63.850  0.4566524E-02  0.1320237E-01  0.4441601E-01     2.316  0.7386967E-04  0.3185467E-02  0.4623026E-02
    63.854  0.4567186E-02  0.1320581E-01  0.4439650E-01     2.316  0.7364170E-04  0.3190342E-02  0.4641920E-02
    63.858  0.4567675E-02  0.1320861E-01  0.4436041E-01     2.316  0.7350700E-04  0.3196170E-02  0.4662851E-02
    63.862  0.4567975E-02  0.1321045E-01  0.4431515E-01     2.316  0.7346500E-04  0.3201702E-02  0.4691755E-02
    63.866  0.4568081E-02  0.1321365E-01  0.4425774E-01     2.316  0.7347589E-04  0.3207219E-02  0.4719879E-02
    63.869  0.4568008E-02  0.1321677E-01  0.4419391E-01     2.316  0.7342756E-04  0.3209412E-02  0.4736352E-02
    63.873  0.4567755E-02  0.1322014E-01  0.4412620E-01     2.316  0.7332107E-04  0.3212522E-02  0.4742790E-02
    63.877  0.4567328E-02  0.1322345E-01  0.4405107E-01     2.316  0.7316096E-04  0.3214277E-02  0.4741068E-02
    63.881  0.4566797E-02  0.1323229E-01  0.4398495E-01     2.316  0.7299765E-04  0.3226868E-02  0.4725525E-02
    63.885  0.4566194E-02  0.1325033E-01  0.4393450E-01     2.316  0.7284680E-04  0.3253394E-02  0.4696267E-02
    63.888  0.4565538E-02  0.1326620E-01  0.4388812E-01     2.316  0.7270422E-04  0.3276222E-02  0.4660498E-02
    63.892  0.4564840E-02  0.1327950E-01  0.4384563E-01     2.316  0.7258389E-04  0.3293681E-02  0.4621747E-02
    63.896  0.4564131E-02  0.1328931E-01  0.4380987E-01     2.316  0.7250211E-04  0.3307140E-02  0.4581833E-02
    63.900  0.4563429E-02  0.1329715E-01  0.4378066E-01     2.316  0.7246547E-04  0.3315955E-02  0.4542733E-02
    63.904  0.4562751E-02  0.1330064E-01  0.4375714E-01     2.316  0.7247865E-04  0.3317391E-02  0.4504878E-02
    63.907  0.4562112E-02  0.1329987E-01  0.4373517E-01     2.316  0.7254199E-04  0.3311541E-02  0.4467737E-02
    63.911  0.4561533E-02  0.1329694E-01  0.4372137E-01     2.316  0.7265265E-04  0.3301166E-02  0.4441111E-02
    63.915  0.4561022E-02  0.1329867E-01  0.4372872E-01     2.316  0.7280727E-04  0.3292880E-02  0.4436078E-02
    63.919  0.4560576E-02  0.1330360E-01  0.4374039E-01     2.316  0.7300675E-04  0.3289410E-02  0.4443228E-02
    63.923  0.4560203E-02  0.1331767E-01  0.4376162E-01     2.316  0.7324374E-04  0.3293787E-02  0.4461266E-02
    63.926  0.4559887E-02  0.1332536E-01  0.4379046E-01     2.316  0.7351927E-04  0.3299436E-02  0.4481584E-02
    63.930  0.4559613E-02  0.1334073E-01  0.4382649E-01     2.316  0.7383571E-04  0.3306151E-02  0.4518412E-02
    63.934  0.4559386E-02  0.1335803E-01  0.4386751E-01     2.316  0.7418736E-04  0.3314859E-02  0.4560692E-02
    63.938  0.4559208E-02  0.1337725E-01  0.4391045E-01     2.316  0.7456753E-04  0.3320091E-02  0.4604781E-02
    63.942  0.4559085E-02  0.1339327E-01  0.4395165E-01     2.316  0.7496988E-04  0.3320737E-02  0.4650079E-02
    63.945  0.4559021E-02  0.1340597E-01  0.4399150E-01     2.316  0.7539213E-04  0.3319574E-02  0.4692059E-02
    63.949  0.4559017E-02  0.1341902E-01  0.4403538E-01     2.316  0.7582636E-04  0.3321055E-02  0.4741852E-02
    63.953  0.4559072E-02  0.1342934E-01  0.4407417E-01     2.316  0.7626258E-04  0.3322546E-02  0.4793429E-02
    63.957  0.4559183E-02  0.1343550E-01  0.4410919E-01     2.316  0.7669140E-04  0.3321606E-02  0.4845293E-02
    63.961  0.4559348E-02  0.1343950E-01  0.4414382E-01     2.316  0.7710242E-04  0.3317871E-02  0.4902362E-02
    63.965  0.4559560E-02  0.1344640E-01  0.4418223E-01     2.316  0.7748650E-04  0.3319465E-02  0.4970094E-02
    63.968  0.4559816E-02  0.1344847E-01  0.4421630E-01     2.316  0.7783411E-04  0.3319670E-02  0.5037206E-02
    63.972  0.4560107E-02  0.1345090E-01  0.4424675E-01     2.316  0.7813781E-04  0.3315063E-02  0.5103047E-02
    63.976  0.4560427E-02  0.1345053E-01  0.4427291E-01     2.316  0.7839070E-04  0.3307374E-02  0.5162598E-02
    63.980  0.4560764E-02  0.1344651E-01  0.4429468E-01     2.316  0.7858700E-04  0.3297665E-02  0.5215408E-02
    63.984  0.4561106E-02  0.1344653E-01  0.4431050E-01     2.316  0.7872453E-04  0.3291250E-02  0.5271764E-02
    63.987  0.4561443E-02  0.1344525E-01  0.4432180E-01     2.316  0.7879990E-04  0.3282866E-02  0.5317764E-02
    63.991  0.4561768E-02  0.1344207E-01  0.4433126E-01     2.316  0.7881316E-04  0.3273181E-02  0.5363221E-02
    63.995  0.4562088E-02  0.1343657E-01  0.4434013E-01     2.316  0.7877881E-04  0.3260434E-02  0.5403282E-02
    63.999  0.4562405E-02  0.1342858E-01  0.4433899E-01     2.316  0.7870828E-04  0.3246685E-02  0.5438174E-02
    64.003  0.4562735E-02  0.1342399E-01  0.4434235E-01     2.316  0.7862755E-04  0.3237127E-02  0.5467868E-02
    64.006  0.4563073E-02  0.1342393E-01  0.4434639E-01     2.315  0.7853946E-04  0.3233797E-02  0.5487881E-02
    64.010  0.4563407E-02  0.1342692E-01  0.4436036E-01     2.315  0.7844614E-04  0.3237439E-02  0.5501706E-02
    64.014  0.4563731E-02  0.1342758E-01  0.4436794E-01     2.315  0.7834800E-04  0.3238696E-02  0.5507786E-02
    64.018  0.4564034E-02  0.1342733E-01  0.4437271E-01     2.315  0.7824619E-04  0.3235897E-02  0.5502786E-02
    64.022  0.4564317E-02  0.1342622E-01  0.4437602E-01     2.315  0.7814887E-04  0.3229873E-02  0.5501882E-02
    64.025  0.4564575E-02  0.1342933E-01  0.4437997E-01     2.315  0.7805948E-04  0.3226109E-02  0.5507353E-02
    64.029  0.4564813E-02  0.1343190E-01  0.4438687E-01     2.315  0.7797810E-04  0.3219852E-02  0.5512540E-02
    64.033  0.4565070E-02  0.1343225E-01  0.4439287E-01     2.315  0.7790740E-04  0.3211428E-02  0.5520302E-02
    64.037  0.4565287E-02  0.1343408E-01  0.4439653E-01     2.315  0.7789240E-04  0.3205121E-02  0.5535379E-02
    64.041  0.4565424E-02  0.1343601E-01  0.4439252E-01     2.315  0.7796118E-04  0.3199398E-02  0.5560366E-02
    64.044  0.4565479E-02  0.1343701E-01  0.4438234E-01     2.315  0.7811270E-04  0.3193697E-02  0.5591613E-02
    64.048  0.4565450E-02  0.1343689E-01  0.4436669E-01     2.315  0.7834536E-04  0.3188949E-02  0.5624680E-02
    64.052  0.4565337E-02  0.1343547E-01  0.4434837E-01     2.315  0.7866085E-04  0.3184123E-02  0.5659338E-02
    64.056  0.4565138E-02  0.1343759E-01  0.4432848E-01     2.315  0.7905683E-04  0.3175563E-02  0.5687412E-02
    64.060  0.4564858E-02  0.1345084E-01  0.4432243E-01     2.315  0.7953077E-04  0.3157077E-02  0.5705401E-02
    64.063  0.4564499E-02  0.1346218E-01  0.4430839E-01     2.315  0.8007719E-04  0.3138817E-02  0.5721784E-02
    64.067  0.4564066E-02  0.1347437E-01  0.4429702E-01     2.315  0.8068722E-04  0.3125512E-02  0.5732607E-02
    64.071  0.4563566E-02  0.1348743E-01  0.4428898E-01     2.315  0.8134981E-04  0.3117913E-02  0.5744039E-02
    64.075  0.4563008E-02  0.1349623E-01  0.4427919E-01     2.315  0.8205088E-04  0.3111205E-02  0.5746577E-02
    64.079  0.4562402E-02  0.1350072E-01  0.4426020E-01     2.315  0.8277590E-04  0.3106502E-02  0.5745541E-02
    64.082  0.4561761E-02  0.1349976E-01  0.4423907E-01     2.315  0.8350465E-04  0.3106333E-02  0.5732012E-02
    64.086  0.4561100E-02  0.1349741E-01  0.4421591E-01     2.315  0.8420423E-04  0.3107605E-02  0.5709770E-02
    64.090  0.4560455E-02  0.1349153E-01  0.4419815E-01     2.315  0.8485852E-04  0.3111370E-02  0.5681816E-02
    64.094  0.4559865E-02  0.1348165E-01  0.4418549E-01     2.315  0.8545495E-04  0.3118454E-02  0.5655500E-02
    64.098  0.4559318E-02  0.1346769E-01  0.4417248E-01     2.315  0.8597228E-04  0.3128538E-02  0.5622102E-02
    64.101  0.4558818E-02  0.1345661E-01  0.4416427E-01     2.315  0.8639399E-04  0.3136768E-02  0.5574530E-02
    64.105  0.4558372E-02  0.1344338E-01  0.4416245E-01     2.315  0.8670837E-04  0.3146538E-02  0.5522297E-02
    64.109  0.4557989E-02  0.1342631E-01  0.4416222E-01     2.315  0.8690600E-04  0.3158388E-02  0.5464965E-02
    64.113  0.4557674E-02  0.1340851E-01  0.4416971E-01     2.315  0.8698180E-04  0.3173963E-02  0.5404669E-02
    64.117  0.4557433E-02  0.1338903E-01  0.4417049E-01     2.315  0.8693491E-04  0.3191678E-02  0.5345154E-02
    64.120  0.4557268E-02  0.1336704E-01  0.4417371E-01     2.315  0.8676651E-04  0.3211270E-02  0.5283927E-02
    64.124  0.4557183E-02  0.1334199E-01  0.4417883E-01     2.315  0.8648305E-04  0.3235624E-02  0.5223576E-02
    64.128  0.4557177E-02  0.1331711E-01  0.4418532E-01     2.315  0.8609391E-04  0.3260935E-02  0.5163422E-02
    64.132  0.4557250E-02  0.1330524E-01  0.4420566E-01     2.315  0.8561109E-04  0.3273415E-02  0.5096485E-02
    64.136  0.4557398E-02  0.1330037E-01  0.4423399E-01     2.315  0.8504901E-04  0.3278640E-02  0.5031857E-02
    64.139  0.4557618E-02  0.1329599E-01  0.4426310E-01     2.315  0.8442467E-04  0.3283413E-02  0.4970376E-02
    64.143  0.4557906E-02  0.1329284E-01  0.4429599E-01     2.315  0.8375502E-04  0.3287430E-02  0.4908349E-02
    64.147  0.4558259E-02  0.1329356E-01  0.4433138E-01     2.315  0.8305805E-04  0.3287030E-02  0.4853843E-02
    64.151  0.4558671E-02  0.1329415E-01  0.4436732E-01     2.315  0.8235096E-04  0.3286647E-02  0.4811537E-02
    64.155  0.4559131E-02  0.1329504E-01  0.4440355E-01     2.315  0.8164938E-04  0.3286832E-02  0.4782815E-02
    64.158  0.4559629E-02  0.1329617E-01  0.4443456E-01     2.315  0.8096766E-04  0.3287618E-02  0.4760797E-02
    64.162  0.4560154E-02  0.1329752E-01  0.4447053E-01     2.315  0.8031912E-04  0.3288310E-02  0.4742049E-02
    64.166  0.4560689E-02  0.1330273E-01  0.4450034E-01     2.315  0.7971661E-04  0.3291973E-02  0.4746400E-02
    64.170  0.4561205E-02  0.1330674E-01  0.4451800E-01     2.315  0.7917874E-04  0.3295851E-02  0.4754561E-02
    64.174  0.4561655E-02  0.1331297E-01  0.4452533E-01     2.315  0.7871132E-04  0.3298738E-02  0.4757764E-02
    64.177  0.4562022E-02  0.1331855E-01  0.4452410E-01     2.315  0.7831919E-04  0.3301935E-02  0.4759669E-02
    64.181  0.4562299E-02  0.1332494E-01  0.4451322E-01     2.315  0.7800433E-04  0.3305625E-02  0.4758588E-02
    64.185  0.4562463E-02  0.1333203E-01  0.4449216E-01     2.315  0.7775202E-04  0.3309684E-02  0.4764453E-02
    64.189  0.4562461E-02  0.1333896E-01  0.4445709E-01     2.315  0.7750604E-04  0.3318559E-02  0.4768296E-02
    64.193  0.4562301E-02  0.1334908E-01  0.4440853E-01     2.315  0.7725967E-04  0.3325531E-02  0.4777208E-02
    64.196  0.4561974E-02  0.1335910E-01  0.4434815E-01     2.315  0.7700781E-04  0.3333472E-02  0.4786294E-02
    64.200  0.4561458E-02  0.1336728E-01  0.4427583E-01     2.315  0.7675432E-04  0.3340840E-02  0.4796694E-02
    64.204  0.4560736E-02  0.1337508E-01  0.4419120E-01     2.315  0.7649820E-04  0.3348022E-02  0.4797837E-02
    64.208  0.4559869E-02  0.1338279E-01  0.4410534E-01     2.315  0.7622850E-04  0.3354799E-02  0.4791111E-02
    64.212  0.4558805E-02  0.1338960E-01  0.4401422E-01     2.314  0.7605953E-04  0.3362431E-02  0.4785985E-02
    64.215  0.4557546E-02  0.1339481E-01  0.4391350E-01     2.314  0.7602599E-04  0.3364570E-02  0.4778007E-02
    64.219  0.4556117E-02  0.1339730E-01  0.4380818E-01     2.314  0.7613104E-04  0.3370018E-02  0.4773774E-02
    64.223  0.4554548E-02  0.1340297E-01  0.4370829E-01     2.314  0.7637365E-04  0.3370409E-02  0.4766628E-02
    64.227  0.4552870E-02  0.1341668E-01  0.4362140E-01     2.314  0.7675050E-04  0.3364242E-02  0.4744472E-02
    64.231  0.4551118E-02  0.1343564E-01  0.4354227E-01     2.314  0.7725311E-04  0.3353736E-02  0.4719167E-02
    64.234  0.4549330E-02  0.1345830E-01  0.4347549E-01     2.314  0.7787023E-04  0.3334216E-02  0.4685939E-02
    64.238  0.4547542E-02  0.1347692E-01  0.4341546E-01     2.314  0.7858667E-04  0.3314235E-02  0.4653959E-02
    64.242  0.4545792E-02  0.1349300E-01  0.4336468E-01     2.314  0.7938300E-04  0.3296612E-02  0.4621962E-02
    64.246  0.4544119E-02  0.1351685E-01  0.4333624E-01     2.314  0.8023842E-04  0.3295220E-02  0.4584502E-02
    64.250  0.4542567E-02  0.1354546E-01  0.4332757E-01     2.314  0.8112740E-04  0.3287451E-02  0.4539038E-02
    64.253  0.4541168E-02  0.1357296E-01  0.4333348E-01     2.314  0.8202548E-04  0.3283475E-02  0.4511993E-02
    64.257  0.4539954E-02  0.1359328E-01  0.4334783E-01     2.314  0.8290714E-04  0.3279037E-02  0.4488420E-02
    64.261  0.4538971E-02  0.1360270E-01  0.4336986E-01     2.314  0.8374397E-04  0.3272296E-02  0.4474861E-02
    64.265  0.4538246E-02  0.1360155E-01  0.4340130E-01     2.314  0.8451175E-04  0.3263163E-02  0.4469957E-02
    64.269  0.4537769E-02  0.1359409E-01  0.4343658E-01     2.314  0.8517520E-04  0.3254153E-02  0.4474995E-02
    64.272  0.4537464E-02  0.1358012E-01  0.4347340E-01     2.314  0.8572535E-04  0.3246948E-02  0.4480221E-02
    64.276  0.4537311E-02  0.1356108E-01  0.4349983E-01     2.314  0.8615161E-04  0.3240260E-02  0.4482059E-02
    64.280  0.4537313E-02  0.1353521E-01  0.4351938E-01     2.314  0.8644212E-04  0.3234067E-02  0.4476007E-02
    64.284  0.4537470E-02  0.1350351E-01  0.4353588E-01     2.314  0.8658901E-04  0.3228940E-02  0.4466556E-02
    64.288  0.4537777E-02  0.1347144E-01  0.4355045E-01     2.314  0.8658936E-04  0.3229168E-02  0.4449107E-02
    64.291  0.4538226E-02  0.1345208E-01  0.4357863E-01     2.314  0.8644413E-04  0.3235834E-02  0.4410335E-02
    64.295  0.4538796E-02  0.1343418E-01  0.4360350E-01     2.314  0.8616045E-04  0.3245181E-02  0.4369090E-02
    64.299  0.4539459E-02  0.1341504E-01  0.4362522E-01     2.314  0.8576327E-04  0.3255762E-02  0.4327274E-02
    64.303  0.4540181E-02  0.1339891E-01  0.4364296E-01     2.314  0.8528565E-04  0.3269752E-02  0.4286334E-02
    64.307  0.4540925E-02  0.1338421E-01  0.4365329E-01     2.314  0.8472585E-04  0.3285828E-02  0.4248181E-02
    64.310  0.4541665E-02  0.1337838E-01  0.4366182E-01     2.314  0.8409630E-04  0.3303131E-02  0.4211408E-02
    64.314  0.4542384E-02  0.1339781E-01  0.4368565E-01     2.314  0.8341300E-04  0.3326139E-02  0.4185607E-02
    64.318  0.4543064E-02  0.1342264E-01  0.4370458E-01     2.314  0.8269421E-04  0.3353423E-02  0.4163847E-02
    64.322  0.4543688E-02  0.1344769E-01  0.4372277E-01     2.314  0.8195704E-04  0.3386615E-02  0.4141960E-02
    64.326  0.4544239E-02  0.1346766E-01  0.4372339E-01     2.314  0.8121961E-04  0.3412676E-02  0.4128740E-02
    64.329  0.4544703E-02  0.1348643E-01  0.4371128E-01     2.314  0.8049805E-04  0.3434030E-02  0.4119360E-02
    64.333  0.4545078E-02  0.1350243E-01  0.4368986E-01     2.314  0.7980369E-04  0.3449792E-02  0.4115510E-02
    64.337  0.4545400E-02  0.1351370E-01  0.4365890E-01     2.314  0.7912994E-04  0.3457627E-02  0.4124418E-02
    64.341  0.4545665E-02  0.1352092E-01  0.4362545E-01     2.314  0.7848666E-04  0.3459848E-02  0.4139782E-02
    64.345  0.4545862E-02  0.1352384E-01  0.4358794E-01     2.314  0.7788580E-04  0.3456804E-02  0.4165524E-02
    64.348  0.4545985E-02  0.1352331E-01  0.4354238E-01     2.314  0.7733794E-04  0.3448770E-02  0.4197032E-02
    64.352  0.4546075E-02  0.1351683E-01  0.4349508E-01     2.314  0.7689299E-04  0.3435912E-02  0.4233020E-02
    64.356  0.4546153E-02  0.1351982E-01  0.4346209E-01     2.314  0.7658138E-04  0.3425034E-02  0.4287037E-02
    64.360  0.4546220E-02  0.1353033E-01  0.4343589E-01     2.314  0.7640835E-04  0.3418032E-02  0.4341307E-02
    64.364  0.4546340E-02  0.1353470E-01  0.4341483E-01     2.314  0.7633858E-04  0.3412543E-02  0.4402611E-02
    64.367  0.4546617E-02  0.1353577E-01  0.4341001E-01     2.314  0.7626258E-04  0.3405717E-02  0.4460843E-02
    64.371  0.4547055E-02  0.1353351E-01  0.4342097E-01     2.314  0.7616990E-04  0.3396847E-02  0.4515152E-02
    64.375  0.4547633E-02  0.1352978E-01  0.4344279E-01     2.314  0.7605968E-04  0.3387551E-02  0.4566412E-02
    64.379  0.4548333E-02  0.1352558E-01  0.4346571E-01     2.314  0.7593833E-04  0.3378285E-02  0.4613947E-02
    64.382  0.4549140E-02  0.1352114E-01  0.4349421E-01     2.314  0.7581543E-04  0.3370006E-02  0.4656729E-02
    64.386  0.4550034E-02  0.1351564E-01  0.4352529E-01     2.314  0.7569847E-04  0.3362275E-02  0.4690481E-02
    64.390  0.4550995E-02  0.1351314E-01  0.4355826E-01     2.314  0.7559358E-04  0.3359991E-02  0.4716198E-02
    64.394  0.4552001E-02  0.1351134E-01  0.4358990E-01     2.314  0.7550546E-04  0.3359546E-02  0.4732708E-02
    64.398  0.4553028E-02  0.1351195E-01  0.4361905E-01     2.314  0.7543648E-04  0.3359819E-02  0.4741711E-02
    64.401  0.4554053E-02  0.1351281E-01  0.4363893E-01     2.314  0.7538684E-04  0.3362355E-02  0.4740677E-02
    64.405  0.4555052E-02  0.1351362E-01  0.4365223E-01     2.314  0.7535423E-04  0.3365942E-02  0.4732580E-02
    64.409  0.4555983E-02  0.1351465E-01  0.4365388E-01     2.314  0.7530802E-04  0.3370389E-02  0.4712860E-02
    64.413  0.4556767E-02  0.1351640E-01  0.4364223E-01     2.314  0.7516337E-04  0.3374898E-02  0.4683582E-02
    64.417  0.4557382E-02  0.1351844E-01  0.4361575E-01     2.314  0.7491605E-04  0.3380028E-02  0.4638725E-02
    64.420  0.4557812E-02  0.1352045E-01  0.4357337E-01     2.314  0.7456926E-04  0.3386592E-02  0.4586428E-02
    64.424  0.4558048E-02  0.1352278E-01  0.4351815E-01     2.313  0.7413014E-04  0.3391699E-02  0.4523555E-02
    64.428  0.4558085E-02  0.1352627E-01  0.4345338E-01     2.313  0.7360760E-04  0.3396743E-02  0.4453596E-02
    64.432  0.4557934E-02  0.1352811E-01  0.4337694E-01     2.313  0.7301617E-04  0.3402641E-02  0.4382823E-02
    64.436  0.4557700E-02  0.1353823E-01  0.4331565E-01     2.313  0.7240673E-04  0.3400279E-02  0.4323247E-02
    64.439  0.4557409E-02  0.1355550E-01  0.4327071E-01     2.313  0.7180472E-04  0.3389610E-02  0.4286653E-02
    64.443  0.4557058E-02  0.1357407E-01  0.4322887E-01     2.313  0.7121777E-04  0.3380218E-02  0.4258625E-02
    64.447  0.4556623E-02  0.1359634E-01  0.4319002E-01     2.313  0.7063181E-04  0.3374420E-02  0.4241498E-02
    64.451  0.4556109E-02  0.1361646E-01  0.4315284E-01     2.313  0.7005403E-04  0.3373686E-02  0.4234132E-02
    64.455  0.4555542E-02  0.1363688E-01  0.4311830E-01     2.313  0.6947395E-04  0.3376757E-02  0.4233643E-02
    64.458  0.4554948E-02  0.1365460E-01  0.4308648E-01     2.313  0.6889231E-04  0.3382165E-02  0.4238651E-02
    64.462  0.4554336E-02  0.1366896E-01  0.4305602E-01     2.313  0.6833071E-04  0.3387603E-02  0.4249197E-02
    64.466  0.4553712E-02  0.1368084E-01  0.4302769E-01     2.313  0.6780215E-04  0.3394459E-02  0.4264108E-02
    64.470  0.4553096E-02  0.1368857E-01  0.4300431E-01     2.313  0.6732051E-04  0.3399960E-02  0.4282762E-02
    64.474  0.4552522E-02  0.1369554E-01  0.4298954E-01     2.313  0.6691921E-04  0.3410968E-02  0.4303140E-02
    64.477  0.4552003E-02  0.1369930E-01  0.4297732E-01     2.313  0.6660950E-04  0.3421750E-02  0.4321104E-02
    64.481  0.4551550E-02  0.1369991E-01  0.4297333E-01     2.313  0.6639907E-04  0.3433633E-02  0.4337001E-02
    64.485  0.4551170E-02  0.1369853E-01  0.4297158E-01     2.313  0.6629453E-04  0.3443497E-02  0.4358439E-02
    64.489  0.4550870E-02  0.1369275E-01  0.4297076E-01     2.313  0.6629887E-04  0.3452069E-02  0.4382584E-02
    64.493  0.4550654E-02  0.1368441E-01  0.4298139E-01     2.313  0.6641521E-04  0.3460509E-02  0.4400328E-02
    64.496  0.4550522E-02  0.1367285E-01  0.4299262E-01     2.313  0.6664245E-04  0.3467528E-02  0.4419812E-02
    64.500  0.4550477E-02  0.1366064E-01  0.4300818E-01     2.313  0.6697735E-04  0.3473804E-02  0.4439462E-02
    64.504  0.4550515E-02  0.1364784E-01  0.4302840E-01     2.313  0.6741369E-04  0.3476521E-02  0.4457156E-02
    64.508  0.4550631E-02  0.1364537E-01  0.4306128E-01     2.313  0.6794206E-04  0.3469099E-02  0.4485954E-02
    64.512  0.4550821E-02  0.1364171E-01  0.4309401E-01     2.313  0.6855002E-04  0.3458283E-02  0.4510038E-02
    64.515  0.4551061E-02  0.1363792E-01  0.4312492E-01     2.313  0.6920287E-04  0.3444972E-02  0.4528469E-02
    64.519  0.4551311E-02  0.1363552E-01  0.4315099E-01     2.313  0.6984131E-04  0.3427227E-02  0.4538030E-02
    64.523  0.4551562E-02  0.1363249E-01  0.4317059E-01     2.313  0.7044567E-04  0.3407173E-02  0.4536973E-02
    64.527  0.4551805E-02  0.1362842E-01  0.4318737E-01     2.313  0.7099795E-04  0.3387487E-02  0.4525964E-02
    64.531  0.4552011E-02  0.1363019E-01  0.4320273E-01     2.313  0.7148856E-04  0.3363115E-02  0.4516228E-02
    64.534  0.4552165E-02  0.1363416E-01  0.4321315E-01     2.313  0.7190567E-04  0.3339455E-02  0.4498882E-02
    64.538  0.4552266E-02  0.1363719E-01  0.4321946E-01     2.313  0.7224433E-04  0.3315118E-02  0.4474312E-02
    64.542  0.4552299E-02  0.1364247E-01  0.4322231E-01     2.313  0.7252239E-04  0.3296215E-02  0.4443324E-02
    64.546  0.4552209E-02  0.1364821E-01  0.4321489E-01     2.313  0.7274028E-04  0.3281663E-02  0.4404750E-02
    64.550  0.4551991E-02  0.1365356E-01  0.4319922E-01     2.313  0.7289047E-04  0.3269929E-02  0.4363622E-02
    64.553  0.4551643E-02  0.1365802E-01  0.4317568E-01     2.313  0.7297442E-04  0.3259115E-02  0.4318422E-02
    64.557  0.4551168E-02  0.1366311E-01  0.4314769E-01     2.313  0.7299795E-04  0.3249398E-02  0.4266813E-02
    64.561  0.4550628E-02  0.1366955E-01  0.4311908E-01     2.313  0.7303073E-04  0.3238432E-02  0.4223415E-02
    64.565  0.4550064E-02  0.1367986E-01  0.4310086E-01     2.313  0.7311483E-04  0.3222104E-02  0.4187471E-02
    64.569  0.4549489E-02  0.1370294E-01  0.4309573E-01     2.313  0.7324999E-04  0.3216037E-02  0.4157160E-02
    64.572  0.4548918E-02  0.1373281E-01  0.4310158E-01     2.313  0.7343289E-04  0.3209193E-02  0.4119092E-02
    64.576  0.4548362E-02  0.1375775E-01  0.4311318E-01     2.313  0.7365828E-04  0.3204522E-02  0.4086000E-02
    64.580  0.4547824E-02  0.1377789E-01  0.4312176E-01     2.313  0.7390658E-04  0.3201160E-02  0.4063542E-02
    64.584  0.4547313E-02  0.1379329E-01  0.4312830E-01     2.313  0.7416544E-04  0.3200040E-02  0.4046518E-02
    64.588  0.4546837E-02  0.1380423E-01  0.4313674E-01     2.313  0.7442486E-04  0.3200319E-02  0.4033882E-02
    64.591  0.4546409E-02  0.1381012E-01  0.4314257E-01     2.313  0.7467437E-04  0.3202462E-02  0.4027039E-02
    64.595  0.4546036E-02  0.1381078E-01  0.4314745E-01     2.313  0.7490629E-04  0.3205619E-02  0.4024393E-02
    64.599  0.4545725E-02  0.1380611E-01  0.4315052E-01     2.313  0.7511197E-04  0.3209617E-02  0.4026990E-02
    64.603  0.4545483E-02  0.1380191E-01  0.4315551E-01     2.313  0.7528626E-04  0.3215363E-02  0.4034696E-02
    64.607  0.4545313E-02  0.1379792E-01  0.4317008E-01     2.313  0.7542430E-04  0.3218719E-02  0.4054631E-02
    64.610  0.4545238E-02  0.1379341E-01  0.4318837E-01     2.313  0.7554796E-04  0.3219633E-02  0.4079207E-02
    64.614  0.4545282E-02  0.1378541E-01  0.4321127E-01     2.313  0.7567845E-04  0.3221327E-02  0.4104873E-02
    64.618  0.4545441E-02  0.1377379E-01  0.4323508E-01     2.313  0.7581500E-04  0.3222476E-02  0.4128630E-02
    64.622  0.4545711E-02  0.1375961E-01  0.4325678E-01     2.313  0.7595444E-04  0.3222979E-02  0.4147104E-02
    64.626  0.4546064E-02  0.1374217E-01  0.4327806E-01     2.313  0.7606830E-04  0.3222786E-02  0.4161965E-02
    64.629  0.4546477E-02  0.1372325E-01  0.4329559E-01     2.312  0.7612577E-04  0.3222128E-02  0.4171320E-02
    64.633  0.4546937E-02  0.1370233E-01  0.4331248E-01     2.312  0.7610372E-04  0.3220879E-02  0.4172823E-02
    64.637  0.4547369E-02  0.1368412E-01  0.4332160E-01     2.312  0.7596678E-04  0.3226483E-02  0.4157630E-02
    64.641  0.4547739E-02  0.1366422E-01  0.4331911E-01     2.312  0.7570936E-04  0.3230605E-02  0.4127701E-02
    64.645  0.4548024E-02  0.1364655E-01  0.4330460E-01     2.312  0.7531845E-04  0.3230849E-02  0.4084052E-02
    64.648  0.4548202E-02  0.1363522E-01  0.4328199E-01     2.312  0.7480439E-04  0.3225598E-02  0.4028568E-02
    64.652  0.4548234E-02  0.1362629E-01  0.4324710E-01     2.312  0.7415503E-04  0.3216914E-02  0.3957742E-02
    64.656  0.4548097E-02  0.1361818E-01  0.4319874E-01     2.312  0.7335834E-04  0.3209586E-02  0.3878217E-02
    64.660  0.4547789E-02  0.1361550E-01  0.4314654E-01     2.312  0.7243484E-04  0.3203618E-02  0.3801856E-02
    64.664  0.4547300E-02  0.1362288E-01  0.4308971E-01     2.312  0.7138674E-04  0.3199390E-02  0.3722715E-02
    64.667  0.4546652E-02  0.1363282E-01  0.4302867E-01     2.312  0.7026112E-04  0.3198034E-02  0.3643956E-02
    64.671  0.4545872E-02  0.1364620E-01  0.4297086E-01     2.312  0.6910616E-04  0.3204035E-02  0.3563165E-02
    64.675  0.4544977E-02  0.1365757E-01  0.4290663E-01     2.312  0.6795549E-04  0.3208621E-02  0.3488585E-02
    64.679  0.4543985E-02  0.1367413E-01  0.4284831E-01     2.312  0.6684412E-04  0.3215290E-02  0.3431707E-02
    64.683  0.4542897E-02  0.1369028E-01  0.4278764E-01     2.312  0.6578715E-04  0.3219684E-02  0.3382695E-02
    64.686  0.4541732E-02  0.1370090E-01  0.4272612E-01     2.312  0.6481052E-04  0.3221445E-02  0.3340645E-02
    64.690  0.4540518E-02  0.1370937E-01  0.4266573E-01     2.312  0.6394163E-04  0.3221398E-02  0.3311067E-02
    64.694  0.4539311E-02  0.1371805E-01  0.4261368E-01     2.312  0.6321357E-04  0.3215090E-02  0.3294773E-02
    64.698  0.4538189E-02  0.1371972E-01  0.4256682E-01     2.312  0.6260164E-04  0.3202405E-02  0.3284509E-02
    64.702  0.4537196E-02  0.1371449E-01  0.4253342E-01     2.312  0.6209506E-04  0.3184913E-02  0.3279449E-02
    64.705  0.4536354E-02  0.1370273E-01  0.4250454E-01     2.312  0.6169817E-04  0.3165153E-02  0.3276442E-02
    64.709  0.4535681E-02  0.1368757E-01  0.4248584E-01     2.312  0.6141383E-04  0.3137354E-02  0.3289280E-02
    64.713  0.4535199E-02  0.1367605E-01  0.4249086E-01     2.312  0.6124919E-04  0.3110175E-02  0.3308476E-02
    64.717  0.4534925E-02  0.1366675E-01  0.4251028E-01     2.312  0.6120383E-04  0.3087860E-02  0.3338289E-02
    64.721  0.4534866E-02  0.1365490E-01  0.4254411E-01     2.312  0.6127536E-04  0.3067606E-02  0.3373584E-02
    64.724  0.4535022E-02  0.1364555E-01  0.4258334E-01     2.312  0.6146008E-04  0.3051971E-02  0.3424517E-02
    64.728  0.4535388E-02  0.1363718E-01  0.4262941E-01     2.312  0.6175509E-04  0.3042630E-02  0.3477745E-02
    64.732  0.4535953E-02  0.1362652E-01  0.4267807E-01     2.312  0.6215747E-04  0.3034921E-02  0.3531449E-02
    64.736  0.4536702E-02  0.1361113E-01  0.4272972E-01     2.312  0.6266381E-04  0.3028379E-02  0.3585890E-02
    64.740  0.4537616E-02  0.1359620E-01  0.4278105E-01     2.312  0.6326904E-04  0.3022409E-02  0.3640960E-02
    64.743  0.4538675E-02  0.1358072E-01  0.4283094E-01     2.312  0.6396989E-04  0.3017245E-02  0.3693037E-02
    64.747  0.4539862E-02  0.1356373E-01  0.4287895E-01     2.312  0.6477022E-04  0.3014528E-02  0.3741623E-02
    64.751  0.4541149E-02  0.1354710E-01  0.4292287E-01     2.312  0.6565696E-04  0.3010975E-02  0.3788056E-02
    64.755  0.4542501E-02  0.1353042E-01  0.4295872E-01     2.312  0.6661069E-04  0.3005767E-02  0.3829528E-02
    64.759  0.4543887E-02  0.1351137E-01  0.4299005E-01     2.312  0.6760934E-04  0.2998783E-02  0.3860689E-02
    64.762  0.4545270E-02  0.1349614E-01  0.4301259E-01     2.312  0.6862768E-04  0.2992525E-02  0.3882439E-02
    64.766  0.4546616E-02  0.1348830E-01  0.4303140E-01     2.312  0.6963782E-04  0.2981712E-02  0.3901808E-02
    64.770  0.4547892E-02  0.1348048E-01  0.4303906E-01     2.312  0.7061033E-04  0.2971251E-02  0.3909367E-02
    64.774  0.4549068E-02  0.1347484E-01  0.4303659E-01     2.312  0.7151983E-04  0.2963961E-02  0.3905523E-02
    64.778  0.4550145E-02  0.1347121E-01  0.4302578E-01     2.312  0.7237343E-04  0.2955149E-02  0.3893900E-02
    64.781  0.4551103E-02  0.1346942E-01  0.4300837E-01     2.312  0.7315492E-04  0.2949955E-02  0.3873160E-02
    64.785  0.4551935E-02  0.1346844E-01  0.4298266E-01     2.312  0.7386227E-04  0.2944928E-02  0.3848134E-02
    64.789  0.4552621E-02  0.1346869E-01  0.4295064E-01     2.312  0.7447877E-04  0.2942023E-02  0.3817900E-02
    64.793  0.4553154E-02  0.1346989E-01  0.4291144E-01     2.312  0.7499999E-04  0.2940525E-02  0.3781009E-02
    64.797  0.4553537E-02  0.1347119E-01  0.4286585E-01     2.312  0.7542601E-04  0.2944981E-02  0.3740461E-02
    64.800  0.4553801E-02  0.1347899E-01  0.4282058E-01     2.312  0.7580554E-04  0.2953437E-02  0.3703665E-02
    64.804  0.4553981E-02  0.1348721E-01  0.4277628E-01     2.312  0.7616462E-04  0.2961065E-02  0.3669552E-02
    64.808  0.4554076E-02  0.1349536E-01  0.4273227E-01     2.312  0.7649252E-04  0.2970161E-02  0.3641489E-02
    64.812  0.4554083E-02  0.1350348E-01  0.4269346E-01     2.312  0.7678410E-04  0.2979190E-02  0.3615393E-02
    64.816  0.4553978E-02  0.1351522E-01  0.4265534E-01     2.311  0.7711309E-04  0.2983466E-02  0.3594108E-02
    64.819  0.4553746E-02  0.1353182E-01  0.4261755E-01     2.311  0.7751281E-04  0.2980400E-02  0.3581768E-02
    64.823  0.4553391E-02  0.1354850E-01  0.4257771E-01     2.311  0.7797436E-04  0.2970844E-02  0.3571317E-02
    64.827  0.4552919E-02  0.1356645E-01  0.4253700E-01     2.311  0.7848807E-04  0.2958298E-02  0.3563551E-02
    64.831  0.4552343E-02  0.1358614E-01  0.4249761E-01     2.311  0.7904974E-04  0.2944107E-02  0.3556403E-02
    64.835  0.4551691E-02  0.1360599E-01  0.4245652E-01     2.311  0.7967272E-04  0.2928370E-02  0.3548045E-02
    64.838  0.4550976E-02  0.1363271E-01  0.4242493E-01     2.311  0.8034834E-04  0.2909337E-02  0.3534252E-02
    64.842  0.4550186E-02  0.1365997E-01  0.4239211E-01     2.311  0.8110116E-04  0.2890221E-02  0.3524376E-02
    64.846  0.4549300E-02  0.1368168E-01  0.4235657E-01     2.311  0.8191937E-04  0.2872393E-02  0.3521348E-02
    64.850  0.4548335E-02  0.1370293E-01  0.4231612E-01     2.311  0.8277955E-04  0.2860632E-02  0.3528423E-02
    64.854  0.4547307E-02  0.1372194E-01  0.4227407E-01     2.311  0.8366849E-04  0.2851149E-02  0.3534954E-02
    64.857  0.4546217E-02  0.1374036E-01  0.4223628E-01     2.311  0.8459653E-04  0.2840441E-02  0.3540845E-02
    64.861  0.4545084E-02  0.1375905E-01  0.4219988E-01     2.311  0.8554468E-04  0.2833763E-02  0.3544675E-02
    64.865  0.4543932E-02  0.1377583E-01  0.4216570E-01     2.311  0.8649036E-04  0.2831483E-02  0.3552280E-02
    64.869  0.4542788E-02  0.1378761E-01  0.4213668E-01     2.311  0.8741270E-04  0.2832135E-02  0.3562946E-02
    64.873  0.4541641E-02  0.1380310E-01  0.4211296E-01     2.311  0.8833617E-04  0.2831284E-02  0.3573022E-02
    64.876  0.4540420E-02  0.1381813E-01  0.4208492E-01     2.311  0.8938053E-04  0.2835765E-02  0.3590521E-02
    64.880  0.4539129E-02  0.1383583E-01  0.4205784E-01     2.311  0.9051635E-04  0.2842876E-02  0.3608345E-02
    64.884  0.4537786E-02  0.1385201E-01  0.4202834E-01     2.311  0.9171570E-04  0.2859076E-02  0.3628134E-02
    64.888  0.4536418E-02  0.1386227E-01  0.4199584E-01     2.311  0.9295355E-04  0.2882613E-02  0.3651337E-02
    64.892  0.4535056E-02  0.1386923E-01  0.4196059E-01     2.311  0.9420558E-04  0.2917621E-02  0.3677229E-02
    64.895  0.4533708E-02  0.1387248E-01  0.4192664E-01     2.311  0.9544055E-04  0.2955871E-02  0.3702025E-02
    64.899  0.4532387E-02  0.1387684E-01  0.4190057E-01     2.311  0.9663980E-04  0.2993147E-02  0.3719872E-02
    64.903  0.4531091E-02  0.1387652E-01  0.4187452E-01     2.311  0.9780195E-04  0.3033104E-02  0.3730392E-02
    64.907  0.4529811E-02  0.1387838E-01  0.4185259E-01     2.311  0.9889689E-04  0.3074427E-02  0.3722607E-02
    64.911  0.4528576E-02  0.1387591E-01  0.4182935E-01     2.311  0.9990539E-04  0.3117874E-02  0.3699438E-02
    64.914  0.4527415E-02  0.1387962E-01  0.4181834E-01     2.311  0.1008101E-03  0.3144606E-02  0.3670383E-02
    64.918  0.4526354E-02  0.1388879E-01  0.4182061E-01     2.311  0.1015956E-03  0.3154844E-02  0.3636230E-02
    64.922  0.4525418E-02  0.1389198E-01  0.4182658E-01     2.311  0.1022472E-03  0.3164423E-02  0.3598844E-02
    64.926  0.4524627E-02  0.1388815E-01  0.4183661E-01     2.311  0.1027530E-03  0.3174081E-02  0.3565885E-02
    64.930  0.4524001E-02  0.1387689E-01  0.4184632E-01     2.311  0.1031010E-03  0.3182462E-02  0.3529257E-02
    64.933  0.4523552E-02  0.1386023E-01  0.4185868E-01     2.311  0.1032813E-03  0.3193562E-02  0.3499033E-02
    64.937  0.4523290E-02  0.1383808E-01  0.4187581E-01     2.311  0.1032856E-03  0.3205929E-02  0.3471571E-02
    64.941  0.4523221E-02  0.1380937E-01  0.4189433E-01     2.311  0.1031099E-03  0.3219727E-02  0.3446194E-02
    64.945  0.4523348E-02  0.1378284E-01  0.4192191E-01     2.311  0.1027523E-03  0.3230475E-02  0.3406219E-02
    64.949  0.4523667E-02  0.1377920E-01  0.4197893E-01     2.311  0.1022140E-03  0.3230917E-02  0.3323768E-02
    64.952  0.4524162E-02  0.1377928E-01  0.4204293E-01     2.311  0.1015151E-03  0.3226944E-02  0.3232882E-02
    64.956  0.4524800E-02  0.1377808E-01  0.4210944E-01     2.311  0.1007013E-03  0.3220899E-02  0.3142214E-02
    64.960  0.4525566E-02  0.1378243E-01  0.4218076E-01     2.311  0.9978386E-04  0.3218691E-02  0.3054379E-02
    64.964  0.4526442E-02  0.1378268E-01  0.4224623E-01     2.311  0.9877534E-04  0.3216977E-02  0.2976023E-02
    64.968  0.4527407E-02  0.1378213E-01  0.4230500E-01     2.311  0.9769162E-04  0.3211009E-02  0.2907156E-02
    64.971  0.4528422E-02  0.1377897E-01  0.4235318E-01     2.310  0.9655774E-04  0.3202726E-02  0.2846865E-02
    64.975  0.4529400E-02  0.1377389E-01  0.4238659E-01     2.310  0.9541766E-04  0.3192538E-02  0.2798297E-02
    64.979  0.4530315E-02  0.1376832E-01  0.4241088E-01     2.310  0.9430143E-04  0.3183516E-02  0.2766001E-02
    64.983  0.4531144E-02  0.1376652E-01  0.4242385E-01     2.310  0.9324395E-04  0.3170898E-02  0.2745009E-02
    64.987  0.4531914E-02  0.1377123E-01  0.4243528E-01     2.310  0.9226268E-04  0.3157008E-02  0.2731516E-02
    64.990  0.4532634E-02  0.1377148E-01  0.4243796E-01     2.310  0.9138014E-04  0.3139238E-02  0.2738412E-02
    64.994  0.4533283E-02  0.1376990E-01  0.4243506E-01     2.310  0.9062195E-04  0.3119278E-02  0.2760802E-02
    64.998  0.4533871E-02  0.1377003E-01  0.4242889E-01     2.310  0.8997274E-04  0.3099494E-02  0.2793365E-02
    65.002  0.4534384E-02  0.1379374E-01  0.4244178E-01     2.310  0.8945367E-04  0.3045210E-02  0.2821106E-02
    65.006  0.4534808E-02  0.1381511E-01  0.4244741E-01     2.310  0.8908730E-04  0.2991502E-02  0.2853518E-02
    65.009  0.4535156E-02  0.1383588E-01  0.4245191E-01     2.310  0.8887815E-04  0.2940646E-02  0.2880814E-02
    65.013  0.4535439E-02  0.1385748E-01  0.4245501E-01     2.310  0.8883789E-04  0.2896324E-02  0.2914029E-02
    65.017  0.4535618E-02  0.1388170E-01  0.4245684E-01     2.310  0.8899283E-04  0.2857420E-02  0.2943583E-02
    65.021  0.4535675E-02  0.1390340E-01  0.4245212E-01     2.310  0.8934753E-04  0.2815148E-02  0.2972362E-02
    65.025  0.4535605E-02  0.1392471E-01  0.4244110E-01     2.310  0.8989059E-04  0.2775218E-02  0.2997562E-02
    65.028  0.4535490E-02  0.1394282E-01  0.4243453E-01     2.310  0.9047683E-04  0.2734943E-02  0.3006996E-02
    65.032  0.4535362E-02  0.1396248E-01  0.4243335E-01     2.310  0.9103632E-04  0.2704408E-02  0.3004722E-02
    65.036  0.4535177E-02  0.1397897E-01  0.4243020E-01     2.310  0.9156917E-04  0.2678335E-02  0.2986581E-02
    65.040  0.4534930E-02  0.1399151E-01  0.4242315E-01     2.310  0.9205179E-04  0.2658485E-02  0.2957916E-02
    65.044  0.4534646E-02  0.1399726E-01  0.4241552E-01     2.310  0.9247674E-04  0.2643544E-02  0.2919700E-02
    65.047  0.4534328E-02  0.1399762E-01  0.4240423E-01     2.310  0.9283288E-04  0.2634635E-02  0.2876279E-02
    65.051  0.4533980E-02  0.1399945E-01  0.4239176E-01     2.310  0.9310750E-04  0.2635443E-02  0.2830210E-02
    65.055  0.4533634E-02  0.1400964E-01  0.4239601E-01     2.310  0.9327241E-04  0.2634689E-02  0.2786245E-02
    65.059  0.4533320E-02  0.1402621E-01  0.4241353E-01     2.310  0.9332077E-04  0.2633987E-02  0.2737006E-02
    65.063  0.4533044E-02  0.1404103E-01  0.4243291E-01     2.310  0.9325065E-04  0.2640067E-02  0.2690651E-02
    65.066  0.4532818E-02  0.1404979E-01  0.4245447E-01     2.310  0.9306342E-04  0.2649490E-02  0.2650247E-02
    65.070  0.4532646E-02  0.1405352E-01  0.4248013E-01     2.310  0.9275990E-04  0.2665955E-02  0.2612969E-02
    65.074  0.4532527E-02  0.1405261E-01  0.4250181E-01     2.310  0.9234370E-04  0.2689067E-02  0.2587099E-02
    65.078  0.4532463E-02  0.1405254E-01  0.4253024E-01     2.310  0.9182035E-04  0.2713500E-02  0.2571350E-02
    65.082  0.4532453E-02  0.1404896E-01  0.4255881E-01     2.310  0.9120011E-04  0.2741338E-02  0.2563385E-02
    65.085  0.4532494E-02  0.1404348E-01  0.4258493E-01     2.310  0.9049491E-04  0.2774334E-02  0.2564175E-02
    65.089  0.4532585E-02  0.1405766E-01  0.4263229E-01     2.310  0.8972099E-04  0.2790074E-02  0.2586561E-02
    65.093  0.4532722E-02  0.1406865E-01  0.4267889E-01     2.310  0.8889589E-04  0.2809235E-02  0.2625052E-02
    65.097  0.4532904E-02  0.1407578E-01  0.4271907E-01     2.309  0.8804299E-04  0.2830715E-02  0.2674675E-02
    65.101  0.4533125E-02  0.1408062E-01  0.4275352E-01     2.309  0.8718617E-04  0.2854658E-02  0.2732638E-02
    65.104  0.4533381E-02  0.1407924E-01  0.4278328E-01     2.309  0.8634852E-04  0.2879082E-02  0.2798187E-02
    65.108  0.4533707E-02  0.1407384E-01  0.4280992E-01     2.309  0.8550422E-04  0.2904878E-02  0.2866219E-02
    65.112  0.4534104E-02  0.1406436E-01  0.4283919E-01     2.309  0.8466483E-04  0.2932274E-02  0.2929665E-02
    65.116  0.4534561E-02  0.1405123E-01  0.4286500E-01     2.309  0.8385124E-04  0.2960988E-02  0.2986193E-02
    65.120  0.4535070E-02  0.1403725E-01  0.4288995E-01     2.309  0.8307986E-04  0.2985755E-02  0.3031530E-02
    65.123  0.4535619E-02  0.1402101E-01  0.4291011E-01     2.309  0.8236525E-04  0.3010180E-02  0.3067504E-02
    65.127  0.4536195E-02  0.1400163E-01  0.4292868E-01     2.309  0.8171988E-04  0.3034302E-02  0.3095911E-02
    65.131  0.4536786E-02  0.1398102E-01  0.4294312E-01     2.309  0.8115208E-04  0.3055825E-02  0.3113958E-02
    65.135  0.4537372E-02  0.1395899E-01  0.4295030E-01     2.309  0.8067604E-04  0.3075634E-02  0.3127225E-02
    65.139  0.4537909E-02  0.1393759E-01  0.4294701E-01     2.309  0.8033688E-04  0.3092134E-02  0.3132645E-02
    65.142  0.4538404E-02  0.1391696E-01  0.4293710E-01     2.309  0.8011961E-04  0.3106021E-02  0.3131298E-02
    65.146  0.4538905E-02  0.1390729E-01  0.4293713E-01     2.309  0.7996770E-04  0.3104615E-02  0.3140700E-02
    65.150  0.4539401E-02  0.1389854E-01  0.4294002E-01     2.309  0.7988436E-04  0.3101225E-02  0.3153954E-02
    65.154  0.4539881E-02  0.1388993E-01  0.4294212E-01     2.309  0.7986906E-04  0.3096845E-02  0.3166448E-02
    65.158  0.4540335E-02  0.1388107E-01  0.4294305E-01     2.309  0.7991857E-04  0.3091322E-02  0.3176957E-02
    65.161  0.4540746E-02  0.1387277E-01  0.4293630E-01     2.309  0.7999617E-04  0.3086545E-02  0.3190366E-02
    65.165  0.4541025E-02  0.1386270E-01  0.4292006E-01     2.309  0.8001389E-04  0.3080282E-02  0.3214331E-02
    65.169  0.4541160E-02  0.1385192E-01  0.4288764E-01     2.309  0.7996624E-04  0.3075960E-02  0.3240885E-02
    65.173  0.4541146E-02  0.1384135E-01  0.4284938E-01     2.309  0.7985815E-04  0.3071155E-02  0.3274796E-02
    65.177  0.4540977E-02  0.1383782E-01  0.4281020E-01     2.309  0.7970407E-04  0.3065494E-02  0.3316484E-02
    65.180  0.4540655E-02  0.1384216E-01  0.4277119E-01     2.309  0.7951044E-04  0.3065235E-02  0.3361951E-02
    65.184  0.4540184E-02  0.1384329E-01  0.4271983E-01     2.309  0.7929898E-04  0.3066275E-02  0.3407463E-02
    65.188  0.4539569E-02  0.1385443E-01  0.4267564E-01     2.309  0.7910920E-04  0.3085583E-02  0.3443980E-02
    65.192  0.4538833E-02  0.1386790E-01  0.4263044E-01     2.309  0.7894287E-04  0.3113576E-02  0.3476914E-02
    65.196  0.4537990E-02  0.1388254E-01  0.4258472E-01     2.309  0.7880667E-04  0.3141000E-02  0.3508370E-02
    65.199  0.4537057E-02  0.1389223E-01  0.4253379E-01     2.309  0.7870644E-04  0.3167212E-02  0.3541492E-02
    65.203  0.4536057E-02  0.1389914E-01  0.4248426E-01     2.308  0.7864042E-04  0.3190177E-02  0.3571077E-02
    65.207  0.4535039E-02  0.1390077E-01  0.4243545E-01     2.308  0.7858781E-04  0.3211616E-02  0.3599811E-02
    65.211  0.4534032E-02  0.1389885E-01  0.4238926E-01     2.308  0.7854039E-04  0.3229929E-02  0.3625248E-02
    65.215  0.4533055E-02  0.1389458E-01  0.4234946E-01     2.308  0.7849198E-04  0.3245791E-02  0.3645992E-02
    65.218  0.4532129E-02  0.1388211E-01  0.4231112E-01     2.308  0.7843542E-04  0.3253407E-02  0.3661240E-02
    65.222  0.4531273E-02  0.1386618E-01  0.4227737E-01     2.308  0.7836187E-04  0.3257952E-02  0.3668149E-02
    65.226  0.4530522E-02  0.1384588E-01  0.4225062E-01     2.308  0.7826949E-04  0.3257743E-02  0.3670112E-02
    65.230  0.4529910E-02  0.1382126E-01  0.4223330E-01     2.308  0.7815685E-04  0.3252703E-02  0.3665056E-02
    65.234  0.4529451E-02  0.1379004E-01  0.4222378E-01     2.308  0.7801798E-04  0.3242123E-02  0.3652734E-02
    65.237  0.4529150E-02  0.1375709E-01  0.4222507E-01     2.308  0.7784810E-04  0.3228835E-02  0.3639010E-02
    65.241  0.4529015E-02  0.1372631E-01  0.4223452E-01     2.308  0.7764487E-04  0.3211150E-02  0.3609624E-02
    65.245  0.4529046E-02  0.1372592E-01  0.4227852E-01     2.308  0.7740833E-04  0.3212629E-02  0.3535330E-02
    65.249  0.4529241E-02  0.1372053E-01  0.4232692E-01     2.308  0.7714241E-04  0.3215539E-02  0.3455329E-02
    65.253  0.4529594E-02  0.1371386E-01  0.4237725E-01     2.308  0.7685391E-04  0.3217134E-02  0.3371872E-02
    65.256  0.4530096E-02  0.1370903E-01  0.4243565E-01     2.308  0.7655253E-04  0.3217896E-02  0.3281880E-02
    65.260  0.4530728E-02  0.1370716E-01  0.4249233E-01     2.308  0.7624925E-04  0.3215903E-02  0.3192565E-02
    65.264  0.4531459E-02  0.1370672E-01  0.4255136E-01     2.308  0.7595313E-04  0.3212654E-02  0.3100102E-02
    65.268  0.4532272E-02  0.1370552E-01  0.4260756E-01     2.308  0.7568083E-04  0.3209094E-02  0.3009196E-02
    65.272  0.4533148E-02  0.1370342E-01  0.4265386E-01     2.308  0.7544965E-04  0.3205045E-02  0.2925658E-02
    65.275  0.4534065E-02  0.1370059E-01  0.4270043E-01     2.308  0.7527554E-04  0.3200051E-02  0.2843365E-02
    65.279  0.4535003E-02  0.1369861E-01  0.4273869E-01     2.308  0.7517273E-04  0.3194708E-02  0.2768847E-02
    65.283  0.4535947E-02  0.1369714E-01  0.4276913E-01     2.308  0.7514722E-04  0.3188921E-02  0.2706201E-02
    65.287  0.4536879E-02  0.1369510E-01  0.4279161E-01     2.308  0.7520275E-04  0.3185278E-02  0.2650011E-02
    65.291  0.4537785E-02  0.1369781E-01  0.4281002E-01     2.308  0.7532535E-04  0.3186525E-02  0.2604764E-02
    65.294  0.4538675E-02  0.1370106E-01  0.4282309E-01     2.308  0.7546291E-04  0.3187819E-02  0.2568380E-02
    65.298  0.4539528E-02  0.1370613E-01  0.4283242E-01     2.308  0.7560918E-04  0.3192140E-02  0.2539323E-02
    65.302  0.4540324E-02  0.1371459E-01  0.4284050E-01     2.307  0.7575645E-04  0.3199604E-02  0.2517700E-02
    65.306  0.4541044E-02  0.1372474E-01  0.4284210E-01     2.307  0.7589528E-04  0.3204824E-02  0.2503599E-02
    65.310  0.4541672E-02  0.1373810E-01  0.4283760E-01     2.307  0.7601485E-04  0.3208000E-02  0.2494036E-02
    65.313  0.4542191E-02  0.1375053E-01  0.4282537E-01     2.307  0.7610388E-04  0.3211448E-02  0.2495439E-02
    65.317  0.4542590E-02  0.1376172E-01  0.4280715E-01     2.307  0.7615256E-04  0.3215819E-02  0.2504261E-02
    65.321  0.4542856E-02  0.1377207E-01  0.4277867E-01     2.307  0.7615330E-04  0.3218519E-02  0.2530355E-02
    65.325  0.4542989E-02  0.1378025E-01  0.4274573E-01     2.307  0.7610095E-04  0.3221145E-02  0.2562135E-02
    65.329  0.4543070E-02  0.1378778E-01  0.4271554E-01     2.307  0.7606598E-04  0.3221785E-02  0.2599521E-02
    65.333  0.4543118E-02  0.1379348E-01  0.4268497E-01     2.307  0.7607047E-04  0.3223420E-02  0.2632232E-02
    65.336  0.4543132E-02  0.1379641E-01  0.4265521E-01     2.307  0.7611408E-04  0.3225543E-02  0.2667962E-02
    65.340  0.4543124E-02  0.1380033E-01  0.4262843E-01     2.307  0.7617175E-04  0.3225078E-02  0.2698893E-02
    65.344  0.4543115E-02  0.1380153E-01  0.4260888E-01     2.307  0.7620625E-04  0.3226209E-02  0.2722384E-02
    65.348  0.4543103E-02  0.1380224E-01  0.4258934E-01     2.307  0.7621425E-04  0.3226398E-02  0.2745764E-02
    65.352  0.4543095E-02  0.1380257E-01  0.4257362E-01     2.307  0.7620665E-04  0.3225336E-02  0.2765046E-02
    65.355  0.4543103E-02  0.1380390E-01  0.4256101E-01     2.307  0.7619672E-04  0.3226876E-02  0.2778607E-02
    65.359  0.4543093E-02  0.1380775E-01  0.4254695E-01     2.307  0.7620909E-04  0.3230815E-02  0.2788141E-02
    65.363  0.4543054E-02  0.1381014E-01  0.4253589E-01     2.307  0.7625201E-04  0.3233486E-02  0.2790224E-02
    65.367  0.4542984E-02  0.1381233E-01  0.4252077E-01     2.307  0.7632555E-04  0.3235489E-02  0.2780154E-02
    65.371  0.4542882E-02  0.1381473E-01  0.4250474E-01     2.307  0.7643058E-04  0.3237031E-02  0.2771271E-02
    65.374  0.4542748E-02  0.1381722E-01  0.4248702E-01     2.307  0.7656398E-04  0.3239849E-02  0.2762658E-02
    65.378  0.4542583E-02  0.1381869E-01  0.4247043E-01     2.307  0.7672441E-04  0.3243252E-02  0.2751046E-02
    65.382  0.4542386E-02  0.1382041E-01  0.4245315E-01     2.307  0.7691035E-04  0.3246073E-02  0.2739173E-02
    65.386  0.4542161E-02  0.1382062E-01  0.4243572E-01     2.307  0.7711890E-04  0.3248833E-02  0.2726107E-02
    65.390  0.4541910E-02  0.1382358E-01  0.4242085E-01     2.307  0.7734706E-04  0.3250809E-02  0.2715791E-02
    65.393  0.4541636E-02  0.1383764E-01  0.4242482E-01     2.306  0.7759033E-04  0.3232935E-02  0.2718276E-02
    65.397  0.4541342E-02  0.1385377E-01  0.4242590E-01     2.306  0.7784568E-04  0.3219469E-02  0.2720918E-02
    65.401  0.4541022E-02  0.1386952E-01  0.4242746E-01     2.306  0.7812199E-04  0.3207252E-02  0.2725010E-02
    65.405  0.4540678E-02  0.1388617E-01  0.4242835E-01     2.306  0.7841743E-04  0.3196495E-02  0.2733789E-02
    65.409  0.4540315E-02  0.1390255E-01  0.4242756E-01     2.306  0.7872515E-04  0.3188616E-02  0.2742895E-02
    65.412  0.4539939E-02  0.1391768E-01  0.4242905E-01     2.306  0.7903750E-04  0.3181127E-02  0.2753951E-02
    65.416  0.4539555E-02  0.1393282E-01  0.4243031E-01     2.306  0.7934705E-04  0.3175022E-02  0.2767850E-02
    65.420  0.4539139E-02  0.1394571E-01  0.4242919E-01     2.306  0.7968372E-04  0.3170041E-02  0.2780169E-02
    65.424  0.4538684E-02  0.1395645E-01  0.4242843E-01     2.306  0.8004723E-04  0.3166999E-02  0.2790168E-02
    65.428  0.4538199E-02  0.1396337E-01  0.4242521E-01     2.306  0.8043038E-04  0.3165572E-02  0.2798778E-02
    65.431  0.4537691E-02  0.1396900E-01  0.4242075E-01     2.306  0.8082560E-04  0.3164826E-02  0.2802879E-02
    65.435  0.4537171E-02  0.1397327E-01  0.4241615E-01     2.306  0.8122550E-04  0.3166099E-02  0.2807724E-02
    65.439  0.4536647E-02  0.1397558E-01  0.4241092E-01     2.306  0.8162210E-04  0.3169109E-02  0.2805689E-02
    65.443  0.4536128E-02  0.1397516E-01  0.4240761E-01     2.306  0.8200736E-04  0.3170224E-02  0.2807654E-02
    65.447  0.4535623E-02  0.1397530E-01  0.4240805E-01     2.306  0.8237309E-04  0.3175187E-02  0.2808561E-02
    65.450  0.4535143E-02  0.1397761E-01  0.4241446E-01     2.306  0.8271227E-04  0.3176459E-02  0.2808760E-02
    65.454  0.4534694E-02  0.1397992E-01  0.4242390E-01     2.306  0.8301759E-04  0.3175512E-02  0.2815493E-02
    65.458  0.4534285E-02  0.1398390E-01  0.4244072E-01     2.306  0.8328277E-04  0.3170349E-02  0.2830125E-02
    65.462  0.4533923E-02  0.1398939E-01  0.4246122E-01     2.306  0.8350196E-04  0.3164009E-02  0.2847781E-02
    65.466  0.4533614E-02  0.1399041E-01  0.4248215E-01     2.306  0.8367054E-04  0.3161897E-02  0.2864044E-02
    65.469  0.4533363E-02  0.1398638E-01  0.4250138E-01     2.306  0.8378502E-04  0.3165678E-02  0.2879293E-02
    65.473  0.4533173E-02  0.1397775E-01  0.4252230E-01     2.306  0.8384249E-04  0.3174607E-02  0.2892373E-02
    65.477  0.4533046E-02  0.1396473E-01  0.4254172E-01     2.305  0.8384121E-04  0.3189337E-02  0.2908554E-02
    65.481  0.4532945E-02  0.1395216E-01  0.4255764E-01     2.305  0.8374108E-04  0.3203286E-02  0.2932779E-02
    65.485  0.4532830E-02  0.1393946E-01  0.4257106E-01     2.305  0.8350049E-04  0.3216379E-02  0.2971416E-02
    65.488  0.4532648E-02  0.1392741E-01  0.4257087E-01     2.305  0.8307177E-04  0.3230012E-02  0.3026905E-02
    65.492  0.4532348E-02  0.1391439E-01  0.4256160E-01     2.305  0.8241139E-04  0.3244293E-02  0.3096944E-02
    65.496  0.4531937E-02  0.1390137E-01  0.4254101E-01     2.305  0.8154481E-04  0.3259657E-02  0.3185522E-02
    65.500  0.4531424E-02  0.1388795E-01  0.4251180E-01     2.305  0.8050395E-04  0.3276605E-02  0.3291388E-02
    65.504  0.4530818E-02  0.1387425E-01  0.4247629E-01     2.305  0.7932667E-04  0.3295254E-02  0.3404730E-02
    65.507  0.4530130E-02  0.1387056E-01  0.4244512E-01     2.305  0.7805559E-04  0.3300045E-02  0.3536549E-02
    65.511  0.4529375E-02  0.1387634E-01  0.4242409E-01     2.305  0.7673679E-04  0.3310986E-02  0.3666096E-02
    65.515  0.4528567E-02  0.1388628E-01  0.4240224E-01     2.305  0.7541605E-04  0.3318403E-02  0.3793304E-02
    65.519  0.4527715E-02  0.1390066E-01  0.4238517E-01     2.305  0.7413249E-04  0.3331011E-02  0.3907775E-02
    65.523  0.4526827E-02  0.1392086E-01  0.4237518E-01     2.305  0.7292092E-04  0.3349598E-02  0.4004775E-02
    65.526  0.4525919E-02  0.1393649E-01  0.4236842E-01     2.305  0.7181818E-04  0.3363591E-02  0.4094005E-02
    65.530  0.4525024E-02  0.1395513E-01  0.4236839E-01     2.305  0.7083937E-04  0.3382023E-02  0.4168018E-02
    65.534  0.4524188E-02  0.1398907E-01  0.4239516E-01     2.305  0.6997917E-04  0.3423333E-02  0.4200935E-02
    65.538  0.4523427E-02  0.1401635E-01  0.4242742E-01     2.305  0.6924952E-04  0.3457780E-02  0.4226719E-02
    65.542  0.4522757E-02  0.1403771E-01  0.4246020E-01     2.305  0.6865111E-04  0.3485455E-02  0.4242302E-02
    65.545  0.4522193E-02  0.1405266E-01  0.4249872E-01     2.305  0.6817700E-04  0.3504836E-02  0.4245820E-02
    65.549  0.4521745E-02  0.1406456E-01  0.4253959E-01     2.305  0.6781162E-04  0.3520973E-02  0.4233472E-02
    65.553  0.4521424E-02  0.1407006E-01  0.4258335E-01     2.305  0.6753461E-04  0.3528960E-02  0.4207656E-02
    65.557  0.4521244E-02  0.1407060E-01  0.4262826E-01     2.304  0.6731139E-04  0.3527678E-02  0.4174408E-02
    65.561  0.4521212E-02  0.1406484E-01  0.4267525E-01     2.304  0.6712203E-04  0.3519552E-02  0.4123722E-02
    65.564  0.4521326E-02  0.1405311E-01  0.4272380E-01     2.304  0.6695308E-04  0.3503731E-02  0.4064435E-02
    65.568  0.4521523E-02  0.1403897E-01  0.4277375E-01     2.304  0.6688722E-04  0.3486300E-02  0.3999806E-02
    65.572  0.4521744E-02  0.1402447E-01  0.4281424E-01     2.304  0.6702054E-04  0.3469961E-02  0.3923476E-02
    65.576  0.4521991E-02  0.1400680E-01  0.4284707E-01     2.304  0.6737108E-04  0.3450026E-02  0.3847605E-02
    65.580  0.4522256E-02  0.1398539E-01  0.4287541E-01     2.304  0.6795007E-04  0.3425766E-02  0.3776138E-02
    65.583  0.4522529E-02  0.1396207E-01  0.4289730E-01     2.304  0.6877251E-04  0.3398917E-02  0.3709275E-02
    65.587  0.4522802E-02  0.1395984E-01  0.4293473E-01     2.304  0.6984812E-04  0.3375008E-02  0.3623260E-02
    65.591  0.4523087E-02  0.1395960E-01  0.4296992E-01     2.304  0.7117019E-04  0.3348533E-02  0.3539119E-02
    65.595  0.4523414E-02  0.1395823E-01  0.4300785E-01     2.304  0.7271026E-04  0.3319603E-02  0.3468704E-02
    65.599  0.4523776E-02  0.1395731E-01  0.4304552E-01     2.304  0.7445003E-04  0.3287277E-02  0.3409154E-02
    65.602  0.4524167E-02  0.1395894E-01  0.4308469E-01     2.304  0.7635924E-04  0.3269712E-02  0.3351169E-02
    65.606  0.4524577E-02  0.1396155E-01  0.4313152E-01     2.304  0.7839648E-04  0.3259893E-02  0.3299485E-02
    65.610  0.4524997E-02  0.1395914E-01  0.4317848E-01     2.304  0.8051009E-04  0.3250074E-02  0.3256229E-02
    65.614  0.4525420E-02  0.1395399E-01  0.4321970E-01     2.304  0.8263985E-04  0.3242360E-02  0.3219723E-02
    65.618  0.4525834E-02  0.1394845E-01  0.4325772E-01     2.304  0.8472347E-04  0.3242219E-02  0.3186937E-02
    65.622  0.4526232E-02  0.1394132E-01  0.4328706E-01     2.304  0.8669541E-04  0.3243020E-02  0.3156745E-02
    65.625  0.4526604E-02  0.1392761E-01  0.4331246E-01     2.304  0.8849331E-04  0.3247702E-02  0.3131906E-02
    65.629  0.4526941E-02  0.1390874E-01  0.4332975E-01     2.303  0.9005871E-04  0.3254771E-02  0.3109108E-02
    65.633  0.4527222E-02  0.1388787E-01  0.4333515E-01     2.303  0.9134670E-04  0.3263240E-02  0.3088891E-02
    65.637  0.4527377E-02  0.1386964E-01  0.4333390E-01     2.303  0.9239770E-04  0.3270699E-02  0.3064987E-02
    65.641  0.4527389E-02  0.1386792E-01  0.4334083E-01     2.303  0.9321036E-04  0.3271459E-02  0.3020487E-02
    65.644  0.4527301E-02  0.1386648E-01  0.4333750E-01     2.303  0.9379781E-04  0.3273211E-02  0.2985661E-02
    65.648  0.4527153E-02  0.1386438E-01  0.4332819E-01     2.303  0.9418442E-04  0.3274761E-02  0.2958166E-02
    65.652  0.4526980E-02  0.1386450E-01  0.4331869E-01     2.303  0.9440503E-04  0.3276021E-02  0.2932213E-02
    65.656  0.4526792E-02  0.1386395E-01  0.4331184E-01     2.303  0.9460782E-04  0.3279457E-02  0.2910656E-02
    65.660  0.4526579E-02  0.1386182E-01  0.4330754E-01     2.303  0.9481232E-04  0.3283432E-02  0.2893920E-02
    65.663  0.4526342E-02  0.1386048E-01  0.4330534E-01     2.303  0.9501392E-04  0.3289459E-02  0.2875234E-02
    65.667  0.4526081E-02  0.1386452E-01  0.4331316E-01     2.303  0.9520664E-04  0.3293727E-02  0.2854684E-02
    65.671  0.4525789E-02  0.1387616E-01  0.4332579E-01     2.303  0.9537292E-04  0.3293196E-02  0.2832053E-02
    65.675  0.4525468E-02  0.1389481E-01  0.4334834E-01     2.303  0.9550965E-04  0.3289573E-02  0.2804220E-02
    65.679  0.4525125E-02  0.1391141E-01  0.4336397E-01     2.303  0.9561365E-04  0.3288131E-02  0.2784195E-02
    65.682  0.4524740E-02  0.1392773E-01  0.4337813E-01     2.303  0.9573536E-04  0.3287099E-02  0.2763581E-02
    65.686  0.4524321E-02  0.1394182E-01  0.4339076E-01     2.303  0.9590619E-04  0.3283473E-02  0.2752834E-02
    65.690  0.4523873E-02  0.1396539E-01  0.4340938E-01     2.303  0.9612229E-04  0.3280974E-02  0.2740405E-02
    65.694  0.4523406E-02  0.1399115E-01  0.4342740E-01     2.303  0.9637795E-04  0.3279609E-02  0.2731075E-02
    65.698  0.4522920E-02  0.1401266E-01  0.4344074E-01     2.303  0.9666578E-04  0.3279495E-02  0.2732134E-02
    65.701  0.4522423E-02  0.1402944E-01  0.4344699E-01     2.302  0.9698004E-04  0.3280789E-02  0.2741115E-02
    65.705  0.4521925E-02  0.1403805E-01  0.4344925E-01     2.302  0.9731204E-04  0.3280546E-02  0.2754976E-02
    65.709  0.4521437E-02  0.1404365E-01  0.4344504E-01     2.302  0.9765562E-04  0.3283164E-02  0.2771874E-02
    65.713  0.4520967E-02  0.1404406E-01  0.4344088E-01     2.302  0.9800292E-04  0.3285758E-02  0.2791400E-02
    65.717  0.4520524E-02  0.1403653E-01  0.4342923E-01     2.302  0.9834664E-04  0.3289170E-02  0.2819658E-02
    65.720  0.4520114E-02  0.1403216E-01  0.4342180E-01     2.302  0.9867543E-04  0.3291901E-02  0.2852523E-02
    65.724  0.4519786E-02  0.1402856E-01  0.4342076E-01     2.302  0.9888122E-04  0.3296489E-02  0.2884995E-02
    65.728  0.4519517E-02  0.1402424E-01  0.4342459E-01     2.302  0.9886193E-04  0.3302552E-02  0.2915824E-02
    65.732  0.4519297E-02  0.1401952E-01  0.4343120E-01     2.302  0.9861551E-04  0.3311073E-02  0.2947511E-02
    65.736  0.4519133E-02  0.1401306E-01  0.4343906E-01     2.302  0.9815120E-04  0.3322686E-02  0.2981425E-02
    65.739  0.4519026E-02  0.1401306E-01  0.4345744E-01     2.302  0.9748480E-04  0.3334604E-02  0.3013659E-02
    65.743  0.4518979E-02  0.1401164E-01  0.4347766E-01     2.302  0.9663836E-04  0.3347009E-02  0.3046686E-02
    65.747  0.4518991E-02  0.1401082E-01  0.4349865E-01     2.302  0.9563922E-04  0.3360622E-02  0.3085093E-02
    65.751  0.4519054E-02  0.1401335E-01  0.4352285E-01     2.302  0.9453216E-04  0.3379502E-02  0.3118013E-02
    65.755  0.4519147E-02  0.1403544E-01  0.4356594E-01     2.302  0.9338204E-04  0.3413659E-02  0.3137751E-02
    65.759  0.4519273E-02  0.1406130E-01  0.4361234E-01     2.302  0.9221841E-04  0.3454926E-02  0.3153550E-02
    65.762  0.4519428E-02  0.1408225E-01  0.4365276E-01     2.302  0.9107181E-04  0.3493054E-02  0.3170643E-02
    65.766  0.4519608E-02  0.1409699E-01  0.4368862E-01     2.302  0.8997025E-04  0.3525479E-02  0.3187350E-02
    65.770  0.4519808E-02  0.1410543E-01  0.4371784E-01     2.301  0.8893751E-04  0.3551763E-02  0.3197918E-02
    65.774  0.4520024E-02  0.1410630E-01  0.4373706E-01     2.301  0.8799425E-04  0.3571446E-02  0.3200560E-02
    65.778  0.4520247E-02  0.1410114E-01  0.4375274E-01     2.301  0.8715379E-04  0.3583327E-02  0.3200851E-02
    65.781  0.4520472E-02  0.1408975E-01  0.4375855E-01     2.301  0.8642808E-04  0.3586902E-02  0.3198836E-02
    65.785  0.4520694E-02  0.1407003E-01  0.4375675E-01     2.301  0.8582202E-04  0.3582814E-02  0.3195277E-02
    65.789  0.4520904E-02  0.1404557E-01  0.4374180E-01     2.301  0.8533933E-04  0.3570322E-02  0.3183562E-02
    65.793  0.4521137E-02  0.1401651E-01  0.4372336E-01     2.301  0.8491913E-04  0.3548685E-02  0.3168201E-02
    65.797  0.4521401E-02  0.1398646E-01  0.4370726E-01     2.301  0.8454034E-04  0.3527098E-02  0.3144413E-02
    65.800  0.4521687E-02  0.1397125E-01  0.4370677E-01     2.301  0.8420623E-04  0.3523513E-02  0.3111289E-02
    65.804  0.4521987E-02  0.1396031E-01  0.4370570E-01     2.301  0.8392206E-04  0.3512350E-02  0.3074569E-02
    65.808  0.4522322E-02  0.1394225E-01  0.4370046E-01     2.301  0.8367605E-04  0.3502610E-02  0.3030486E-02
    65.812  0.4522747E-02  0.1392058E-01  0.4370053E-01     2.301  0.8338616E-04  0.3491035E-02  0.2994879E-02
    65.816  0.4523266E-02  0.1389820E-01  0.4370939E-01     2.301  0.8304026E-04  0.3477313E-02  0.2965397E-02
    65.819  0.4523867E-02  0.1387424E-01  0.4372312E-01     2.301  0.8265661E-04  0.3463057E-02  0.2944396E-02
    65.823  0.4524548E-02  0.1385343E-01  0.4373947E-01     2.301  0.8226273E-04  0.3446726E-02  0.2926743E-02
    65.827  0.4525291E-02  0.1383663E-01  0.4376075E-01     2.301  0.8187363E-04  0.3430907E-02  0.2911723E-02
    65.831  0.4526076E-02  0.1382071E-01  0.4378594E-01     2.301  0.8150293E-04  0.3409621E-02  0.2898726E-02
    65.835  0.4526884E-02  0.1380984E-01  0.4381222E-01     2.300  0.8116285E-04  0.3388956E-02  0.2887470E-02
    65.838  0.4527725E-02  0.1379995E-01  0.4383819E-01     2.300  0.8081631E-04  0.3371693E-02  0.2879578E-02
    65.842  0.4528588E-02  0.1379029E-01  0.4386138E-01     2.300  0.8045703E-04  0.3356793E-02  0.2871086E-02
    65.846  0.4529450E-02  0.1378151E-01  0.4388168E-01     2.300  0.8009257E-04  0.3345819E-02  0.2863290E-02
    65.850  0.4530291E-02  0.1377321E-01  0.4389576E-01     2.300  0.7972971E-04  0.3337259E-02  0.2859328E-02
    65.854  0.4531086E-02  0.1376670E-01  0.4390732E-01     2.300  0.7936297E-04  0.3331784E-02  0.2857314E-02
    65.857  0.4531804E-02  0.1376873E-01  0.4391142E-01     2.300  0.7898393E-04  0.3329371E-02  0.2856889E-02
    65.861  0.4532406E-02  0.1377118E-01  0.4390992E-01     2.300  0.7857652E-04  0.3326529E-02  0.2862485E-02
    65.865  0.4532876E-02  0.1377530E-01  0.4389862E-01     2.300  0.7814386E-04  0.3323846E-02  0.2872790E-02
    65.869  0.4533200E-02  0.1378539E-01  0.4388096E-01     2.300  0.7769154E-04  0.3327061E-02  0.2887016E-02
    65.873  0.4533369E-02  0.1380268E-01  0.4386199E-01     2.300  0.7722695E-04  0.3330669E-02  0.2903374E-02
    65.877  0.4533378E-02  0.1382489E-01  0.4383689E-01     2.300  0.7675576E-04  0.3335245E-02  0.2922754E-02
    65.880  0.4533241E-02  0.1385196E-01  0.4381325E-01     2.300  0.7626667E-04  0.3348217E-02  0.2937003E-02
    65.884  0.4533028E-02  0.1387919E-01  0.4378487E-01     2.300  0.7577571E-04  0.3361773E-02  0.2948246E-02
    65.888  0.4532783E-02  0.1390621E-01  0.4376266E-01     2.300  0.7530036E-04  0.3377466E-02  0.2952729E-02
    65.892  0.4532508E-02  0.1393331E-01  0.4374197E-01     2.300  0.7485209E-04  0.3392982E-02  0.2955298E-02
    65.896  0.4532208E-02  0.1395857E-01  0.4373116E-01     2.300  0.7444063E-04  0.3399194E-02  0.2960079E-02
    65.899  0.4531889E-02  0.1398029E-01  0.4372420E-01     2.299  0.7407604E-04  0.3402455E-02  0.2967661E-02
    65.903  0.4531555E-02  0.1400135E-01  0.4371958E-01     2.299  0.7376705E-04  0.3401864E-02  0.2977075E-02
    65.907  0.4531222E-02  0.1402021E-01  0.4371479E-01     2.299  0.7350605E-04  0.3399351E-02  0.2982024E-02
    65.911  0.4530912E-02  0.1403517E-01  0.4371377E-01     2.299  0.7327040E-04  0.3394483E-02  0.2985857E-02
    65.915  0.4530610E-02  0.1404618E-01  0.4371311E-01     2.299  0.7310159E-04  0.3387399E-02  0.2992965E-02
    65.918  0.4530239E-02  0.1405387E-01  0.4370435E-01     2.299  0.7313397E-04  0.3379898E-02  0.2998554E-02
    65.922  0.4529800E-02  0.1405723E-01  0.4368859E-01     2.299  0.7337680E-04  0.3370840E-02  0.3008779E-02
    65.926  0.4529302E-02  0.1406137E-01  0.4367426E-01     2.299  0.7382544E-04  0.3356574E-02  0.3024677E-02
    65.930  0.4528755E-02  0.1407205E-01  0.4366748E-01     2.299  0.7447149E-04  0.3342525E-02  0.3039214E-02
    65.934  0.4528170E-02  0.1408528E-01  0.4366145E-01     2.299  0.7530207E-04  0.3330854E-02  0.3043999E-02
    65.937  0.4527557E-02  0.1410102E-01  0.4365888E-01     2.299  0.7629815E-04  0.3320618E-02  0.3043630E-02
    65.941  0.4526924E-02  0.1412001E-01  0.4365768E-01     2.299  0.7743343E-04  0.3317022E-02  0.3039016E-02
    65.945  0.4526283E-02  0.1413831E-01  0.4366324E-01     2.299  0.7868176E-04  0.3314825E-02  0.3036679E-02
    65.949  0.4525648E-02  0.1415540E-01  0.4366344E-01     2.299  0.8001388E-04  0.3314054E-02  0.3030226E-02
    65.953  0.4525026E-02  0.1417122E-01  0.4366591E-01     2.299  0.8139391E-04  0.3316358E-02  0.3026875E-02
    65.956  0.4524384E-02  0.1419814E-01  0.4367789E-01     2.299  0.8274515E-04  0.3316211E-02  0.3018950E-02
    65.960  0.4523725E-02  0.1421883E-01  0.4368461E-01     2.299  0.8402638E-04  0.3318928E-02  0.3020040E-02
    65.964  0.4523065E-02  0.1423541E-01  0.4368898E-01     2.298  0.8520764E-04  0.3321888E-02  0.3030841E-02
    65.968  0.4522414E-02  0.1424351E-01  0.4368875E-01     2.298  0.8625980E-04  0.3327111E-02  0.3042918E-02
    65.972  0.4521785E-02  0.1424576E-01  0.4368691E-01     2.298  0.8715440E-04  0.3332921E-02  0.3057800E-02
    65.976  0.4521170E-02  0.1424379E-01  0.4368231E-01     2.298  0.8784645E-04  0.3338650E-02  0.3080771E-02
    65.979  0.4520578E-02  0.1423753E-01  0.4367545E-01     2.298  0.8831600E-04  0.3343089E-02  0.3104266E-02
    65.983  0.4520021E-02  0.1422656E-01  0.4366770E-01     2.298  0.8855055E-04  0.3348262E-02  0.3128149E-02
    65.987  0.4519495E-02  0.1421103E-01  0.4365993E-01     2.298  0.8852917E-04  0.3354967E-02  0.3150170E-02
    65.991  0.4518994E-02  0.1419350E-01  0.4365215E-01     2.298  0.8824065E-04  0.3365150E-02  0.3169033E-02
    65.995  0.4518493E-02  0.1419033E-01  0.4365654E-01     2.298  0.8765998E-04  0.3384530E-02  0.3178032E-02
    65.998  0.4517983E-02  0.1421347E-01  0.4368448E-01     2.298  0.8678984E-04  0.3392820E-02  0.3178966E-02
    66.002  0.4517473E-02  0.1423190E-01  0.4371174E-01     2.298  0.8565296E-04  0.3403075E-02  0.3185644E-02
    66.006  0.4516988E-02  0.1425093E-01  0.4373712E-01     2.298  0.8429646E-04  0.3407935E-02  0.3204719E-02
    66.010  0.4516537E-02  0.1426551E-01  0.4375974E-01     2.298  0.8276036E-04  0.3409487E-02  0.3232404E-02
    66.014  0.4516130E-02  0.1427705E-01  0.4378203E-01     2.298  0.8109102E-04  0.3410848E-02  0.3268787E-02
    66.017  0.4515766E-02  0.1428803E-01  0.4380804E-01     2.298  0.7932801E-04  0.3413767E-02  0.3299538E-02
    66.021  0.4515414E-02  0.1430025E-01  0.4383180E-01     2.298  0.7757306E-04  0.3420325E-02  0.3323263E-02
    66.025  0.4515056E-02  0.1431902E-01  0.4385879E-01     2.298  0.7595437E-04  0.3434205E-02  0.3331912E-02
    66.029  0.4514700E-02  0.1434422E-01  0.4389208E-01     2.297  0.7450793E-04  0.3454578E-02  0.3324577E-02
    66.033  0.4514350E-02  0.1437034E-01  0.4392624E-01     2.297  0.7326313E-04  0.3478540E-02  0.3299116E-02
    66.036  0.4514013E-02  0.1439173E-01  0.4395646E-01     2.297  0.7224227E-04  0.3499420E-02  0.3262722E-02
    66.040  0.4513693E-02  0.1440759E-01  0.4398339E-01     2.297  0.7146076E-04  0.3515806E-02  0.3224057E-02
    66.044  0.4513395E-02  0.1441726E-01  0.4400363E-01     2.297  0.7093014E-04  0.3525981E-02  0.3183509E-02
    66.048  0.4513124E-02  0.1442323E-01  0.4401474E-01     2.297  0.7065462E-04  0.3531485E-02  0.3142590E-02
    66.052  0.4512883E-02  0.1442363E-01  0.4402783E-01     2.297  0.7063463E-04  0.3531412E-02  0.3103716E-02
    66.056  0.4512677E-02  0.1442239E-01  0.4403554E-01     2.297  0.7086799E-04  0.3529566E-02  0.3067537E-02
    66.059  0.4512508E-02  0.1441050E-01  0.4403577E-01     2.297  0.7134728E-04  0.3515019E-02  0.3033699E-02
    66.063  0.4512378E-02  0.1439061E-01  0.4403507E-01     2.297  0.7206363E-04  0.3496868E-02  0.3010365E-02
    66.067  0.4512289E-02  0.1436746E-01  0.4403112E-01     2.297  0.7300350E-04  0.3471664E-02  0.2999239E-02
    66.071  0.4512257E-02  0.1434782E-01  0.4403375E-01     2.297  0.7411072E-04  0.3453282E-02  0.2982525E-02
    66.075  0.4512359E-02  0.1432612E-01  0.4404230E-01     2.297  0.7522124E-04  0.3432567E-02  0.2967614E-02
    66.078  0.4512598E-02  0.1430691E-01  0.4405852E-01     2.297  0.7630425E-04  0.3410843E-02  0.2954028E-02
    66.082  0.4512967E-02  0.1428357E-01  0.4408220E-01     2.297  0.7734038E-04  0.3386553E-02  0.2936194E-02
    66.086  0.4513457E-02  0.1425400E-01  0.4410640E-01     2.297  0.7831047E-04  0.3359804E-02  0.2919085E-02
    66.090  0.4514056E-02  0.1421879E-01  0.4412949E-01     2.297  0.7919637E-04  0.3329735E-02  0.2901457E-02
    66.094  0.4514750E-02  0.1418558E-01  0.4414924E-01     2.296  0.7998151E-04  0.3304080E-02  0.2886067E-02
    66.097  0.4515521E-02  0.1415292E-01  0.4416777E-01     2.296  0.8065079E-04  0.3279632E-02  0.2865718E-02
    66.101  0.4516354E-02  0.1412794E-01  0.4418827E-01     2.296  0.8119120E-04  0.3258591E-02  0.2842481E-02
    66.105  0.4517233E-02  0.1410409E-01  0.4420740E-01     2.296  0.8159575E-04  0.3238302E-02  0.2822346E-02
    66.109  0.4518097E-02  0.1409618E-01  0.4422854E-01     2.296  0.8187865E-04  0.3234680E-02  0.2779622E-02
    66.113  0.4518868E-02  0.1409242E-01  0.4423786E-01     2.296  0.8206938E-04  0.3235919E-02  0.2727209E-02
    66.116  0.4519533E-02  0.1408747E-01  0.4423485E-01     2.296  0.8217368E-04  0.3235534E-02  0.2667602E-02
    66.120  0.4520121E-02  0.1408309E-01  0.4422499E-01     2.296  0.8223626E-04  0.3235881E-02  0.2600970E-02
    66.124  0.4520629E-02  0.1408000E-01  0.4420791E-01     2.296  0.8227944E-04  0.3235593E-02  0.2532283E-02
    66.128  0.4521061E-02  0.1407827E-01  0.4418499E-01     2.296  0.8233676E-04  0.3234956E-02  0.2469953E-02
    66.132  0.4521406E-02  0.1407563E-01  0.4415656E-01     2.296  0.8241844E-04  0.3235234E-02  0.2414267E-02
    66.136  0.4521654E-02  0.1407496E-01  0.4412147E-01     2.296  0.8253152E-04  0.3234033E-02  0.2371115E-02
    66.139  0.4521786E-02  0.1407588E-01  0.4408268E-01     2.296  0.8267686E-04  0.3234377E-02  0.2337240E-02
    66.143  0.4521795E-02  0.1408099E-01  0.4403902E-01     2.296  0.8285413E-04  0.3233650E-02  0.2316717E-02
    66.147  0.4521670E-02  0.1408611E-01  0.4399375E-01     2.296  0.8305278E-04  0.3235744E-02  0.2314533E-02
    66.151  0.4521417E-02  0.1409158E-01  0.4394271E-01     2.296  0.8327616E-04  0.3237563E-02  0.2323430E-02
    66.155  0.4521053E-02  0.1409749E-01  0.4388654E-01     2.296  0.8353160E-04  0.3240346E-02  0.2340510E-02
    66.158  0.4520592E-02  0.1410311E-01  0.4382906E-01     2.296  0.8382091E-04  0.3242351E-02  0.2364066E-02
    66.162  0.4520044E-02  0.1413519E-01  0.4380373E-01     2.295  0.8413758E-04  0.3205854E-02  0.2422500E-02
    66.166  0.4519421E-02  0.1416810E-01  0.4378236E-01     2.295  0.8446494E-04  0.3168320E-02  0.2486047E-02
    66.170  0.4518732E-02  0.1419630E-01  0.4375826E-01     2.295  0.8478852E-04  0.3137242E-02  0.2558741E-02
    66.174  0.4517991E-02  0.1422053E-01  0.4373658E-01     2.295  0.8509455E-04  0.3111361E-02  0.2635098E-02
    66.177  0.4517247E-02  0.1424126E-01  0.4371780E-01     2.295  0.8532326E-04  0.3091282E-02  0.2717674E-02
    66.181  0.4516558E-02  0.1426262E-01  0.4371219E-01     2.295  0.8542685E-04  0.3072949E-02  0.2793507E-02
    66.185  0.4515942E-02  0.1428148E-01  0.4371853E-01     2.295  0.8541199E-04  0.3058532E-02  0.2868307E-02
    66.189  0.4515388E-02  0.1429795E-01  0.4372771E-01     2.295  0.8530542E-04  0.3049239E-02  0.2941755E-02
    66.193  0.4514768E-02  0.1431001E-01  0.4372514E-01     2.295  0.8495178E-04  0.3044619E-02  0.3005253E-02
    66.196  0.4514043E-02  0.1432273E-01  0.4371829E-01     2.295  0.8430017E-04  0.3048501E-02  0.3047564E-02
    66.200  0.4513229E-02  0.1433527E-01  0.4370810E-01     2.295  0.8336966E-04  0.3063530E-02  0.3072741E-02
    66.204  0.4512343E-02  0.1434202E-01  0.4368931E-01     2.295  0.8219132E-04  0.3080205E-02  0.3090912E-02
    66.208  0.4511407E-02  0.1434503E-01  0.4366522E-01     2.295  0.8080460E-04  0.3098876E-02  0.3114126E-02
    66.212  0.4510442E-02  0.1434398E-01  0.4363996E-01     2.295  0.7925749E-04  0.3118730E-02  0.3137668E-02
    66.216  0.4509472E-02  0.1433934E-01  0.4361499E-01     2.295  0.7760402E-04  0.3139183E-02  0.3168361E-02
    66.219  0.4508521E-02  0.1433181E-01  0.4359266E-01     2.295  0.7590087E-04  0.3160157E-02  0.3204578E-02
    66.223  0.4507613E-02  0.1432298E-01  0.4357452E-01     2.295  0.7420581E-04  0.3180155E-02  0.3243534E-02
    66.227  0.4506771E-02  0.1432387E-01  0.4357388E-01     2.295  0.7256866E-04  0.3189726E-02  0.3286979E-02
    66.231  0.4505968E-02  0.1433923E-01  0.4359461E-01     2.294  0.7099997E-04  0.3186168E-02  0.3332709E-02
    66.235  0.4505206E-02  0.1435067E-01  0.4361487E-01     2.294  0.6955709E-04  0.3184978E-02  0.3368655E-02
    66.238  0.4504457E-02  0.1435143E-01  0.4362227E-01     2.294  0.6833288E-04  0.3187727E-02  0.3381963E-02
    66.242  0.4503735E-02  0.1434580E-01  0.4362481E-01     2.294  0.6735625E-04  0.3187572E-02  0.3387976E-02
    66.246  0.4503057E-02  0.1434412E-01  0.4362985E-01     2.294  0.6663491E-04  0.3174429E-02  0.3387454E-02
    66.250  0.4502444E-02  0.1433768E-01  0.4363108E-01     2.294  0.6616006E-04  0.3164273E-02  0.3368087E-02
    66.254  0.4501910E-02  0.1432463E-01  0.4363280E-01     2.294  0.6591277E-04  0.3157315E-02  0.3327114E-02
    66.257  0.4501470E-02  0.1430543E-01  0.4363117E-01     2.294  0.6586570E-04  0.3152981E-02  0.3268188E-02
    66.261  0.4501122E-02  0.1427913E-01  0.4362594E-01     2.294  0.6600078E-04  0.3154184E-02  0.3196734E-02
    66.265  0.4500789E-02  0.1425050E-01  0.4361543E-01     2.294  0.6640406E-04  0.3161358E-02  0.3116864E-02
    66.269  0.4500411E-02  0.1422815E-01  0.4359943E-01     2.294  0.6703887E-04  0.3171443E-02  0.3038997E-02
    66.273  0.4499988E-02  0.1422694E-01  0.4359731E-01     2.294  0.6787691E-04  0.3170340E-02  0.2977300E-02
    66.277  0.4499528E-02  0.1423368E-01  0.4359783E-01     2.294  0.6890137E-04  0.3169016E-02  0.2936799E-02
    66.280  0.4499038E-02  0.1424294E-01  0.4359652E-01     2.294  0.7010329E-04  0.3171221E-02  0.2922171E-02
    66.284  0.4498556E-02  0.1425437E-01  0.4359500E-01     2.294  0.7145672E-04  0.3177080E-02  0.2939494E-02
    66.288  0.4498157E-02  0.1427386E-01  0.4361410E-01     2.294  0.7290523E-04  0.3171128E-02  0.3009406E-02
    66.292  0.4497850E-02  0.1430382E-01  0.4365490E-01     2.294  0.7444551E-04  0.3140276E-02  0.3133117E-02
    66.296  0.4497647E-02  0.1432557E-01  0.4369940E-01     2.293  0.7607080E-04  0.3113523E-02  0.3277229E-02
    66.299  0.4497553E-02  0.1433811E-01  0.4374292E-01     2.293  0.7777044E-04  0.3090949E-02  0.3433020E-02
    66.303  0.4497568E-02  0.1433965E-01  0.4378408E-01     2.293  0.7952324E-04  0.3073005E-02  0.3590925E-02
    66.307  0.4497686E-02  0.1432990E-01  0.4382072E-01     2.293  0.8130005E-04  0.3054474E-02  0.3736874E-02
    66.311  0.4497902E-02  0.1431315E-01  0.4385490E-01     2.293  0.8306419E-04  0.3041574E-02  0.3874971E-02
    66.315  0.4498206E-02  0.1428631E-01  0.4387481E-01     2.293  0.8477159E-04  0.3031571E-02  0.3991926E-02
    66.318  0.4498589E-02  0.1424983E-01  0.4388566E-01     2.293  0.8637642E-04  0.3024009E-02  0.4092445E-02
    66.322  0.4499067E-02  0.1421803E-01  0.4390538E-01     2.293  0.8786445E-04  0.3037324E-02  0.4163232E-02
    66.326  0.4499633E-02  0.1420001E-01  0.4394252E-01     2.293  0.8919072E-04  0.3049180E-02  0.4190913E-02
    66.330  0.4500273E-02  0.1419233E-01  0.4399047E-01     2.293  0.9030261E-04  0.3058249E-02  0.4185134E-02
    66.334  0.4500969E-02  0.1418608E-01  0.4403484E-01     2.293  0.9115238E-04  0.3065658E-02  0.4155706E-02
    66.338  0.4501702E-02  0.1418234E-01  0.4408357E-01     2.293  0.9170115E-04  0.3081076E-02  0.4099292E-02
    66.341  0.4502460E-02  0.1417682E-01  0.4412163E-01     2.293  0.9191108E-04  0.3095969E-02  0.4015569E-02
    66.345  0.4503365E-02  0.1416876E-01  0.4416276E-01     2.293  0.9186492E-04  0.3108935E-02  0.3928021E-02
    66.349  0.4504462E-02  0.1415816E-01  0.4421716E-01     2.293  0.9162714E-04  0.3120102E-02  0.3847629E-02
    66.353  0.4505726E-02  0.1414665E-01  0.4427663E-01     2.293  0.9119842E-04  0.3129873E-02  0.3773749E-02
    66.357  0.4507126E-02  0.1413441E-01  0.4433852E-01     2.293  0.9058542E-04  0.3138375E-02  0.3702995E-02
    66.360  0.4508629E-02  0.1412011E-01  0.4439958E-01     2.293  0.8979864E-04  0.3143788E-02  0.3635521E-02
    66.364  0.4510178E-02  0.1410959E-01  0.4445619E-01     2.293  0.8888925E-04  0.3152926E-02  0.3573538E-02
    66.368  0.4511726E-02  0.1410038E-01  0.4450277E-01     2.292  0.8788879E-04  0.3161353E-02  0.3512900E-02
    66.372  0.4513240E-02  0.1409046E-01  0.4454270E-01     2.292  0.8681787E-04  0.3168027E-02  0.3453773E-02
    66.376  0.4514682E-02  0.1408220E-01  0.4456992E-01     2.292  0.8569988E-04  0.3172273E-02  0.3397682E-02
    66.380  0.4516029E-02  0.1407583E-01  0.4458880E-01     2.292  0.8456972E-04  0.3172699E-02  0.3348610E-02
    66.383  0.4517300E-02  0.1407460E-01  0.4459990E-01     2.292  0.8351254E-04  0.3167804E-02  0.3311808E-02
    66.387  0.4518475E-02  0.1407784E-01  0.4460594E-01     2.292  0.8256178E-04  0.3162403E-02  0.3280306E-02
    66.391  0.4519525E-02  0.1409410E-01  0.4461605E-01     2.292  0.8173820E-04  0.3152235E-02  0.3247068E-02
    66.395  0.4520425E-02  0.1411298E-01  0.4461376E-01     2.292  0.8105998E-04  0.3142471E-02  0.3212551E-02
    66.399  0.4521153E-02  0.1412997E-01  0.4459473E-01     2.292  0.8054272E-04  0.3130733E-02  0.3177690E-02
    66.402  0.4521676E-02  0.1414591E-01  0.4456333E-01     2.292  0.8020593E-04  0.3119899E-02  0.3143512E-02
    66.406  0.4521976E-02  0.1416184E-01  0.4451856E-01     2.292  0.8005571E-04  0.3110407E-02  0.3109012E-02
    66.410  0.4522048E-02  0.1417846E-01  0.4445962E-01     2.292  0.8009234E-04  0.3101409E-02  0.3075959E-02
    66.414  0.4521939E-02  0.1419370E-01  0.4439108E-01     2.292  0.8027678E-04  0.3093729E-02  0.3051213E-02
    66.418  0.4521677E-02  0.1420835E-01  0.4432003E-01     2.292  0.8056696E-04  0.3085445E-02  0.3035101E-02
    66.421  0.4521355E-02  0.1422290E-01  0.4425579E-01     2.292  0.8083414E-04  0.3079184E-02  0.3023247E-02
    66.425  0.4521030E-02  0.1423524E-01  0.4420030E-01     2.292  0.8106382E-04  0.3073861E-02  0.3016593E-02
    66.429  0.4520707E-02  0.1424783E-01  0.4415032E-01     2.292  0.8125005E-04  0.3070103E-02  0.3012507E-02
    66.433  0.4520390E-02  0.1425878E-01  0.4411315E-01     2.292  0.8139007E-04  0.3068107E-02  0.3010461E-02
    66.437  0.4520086E-02  0.1427021E-01  0.4408527E-01     2.291  0.8148156E-04  0.3068461E-02  0.3005304E-02
    66.441  0.4519799E-02  0.1428012E-01  0.4406788E-01     2.291  0.8152314E-04  0.3069732E-02  0.3001169E-02
    66.444  0.4519533E-02  0.1428898E-01  0.4405557E-01     2.291  0.8151482E-04  0.3070198E-02  0.2997523E-02
    66.448  0.4519294E-02  0.1429676E-01  0.4404580E-01     2.291  0.8145866E-04  0.3070032E-02  0.2990995E-02
    66.452  0.4519067E-02  0.1430428E-01  0.4403929E-01     2.291  0.8135410E-04  0.3071205E-02  0.2990311E-02
    66.456  0.4518832E-02  0.1430998E-01  0.4403572E-01     2.291  0.8120260E-04  0.3069646E-02  0.2993504E-02
    66.460  0.4518594E-02  0.1431293E-01  0.4402859E-01     2.291  0.8100990E-04  0.3069876E-02  0.2997351E-02
    66.463  0.4518356E-02  0.1431461E-01  0.4401583E-01     2.291  0.8078249E-04  0.3069874E-02  0.3008763E-02
    66.467  0.4518122E-02  0.1431456E-01  0.4400371E-01     2.291  0.8052832E-04  0.3068890E-02  0.3021771E-02
    66.471  0.4517881E-02  0.1431495E-01  0.4399182E-01     2.291  0.8027892E-04  0.3064715E-02  0.3038741E-02
    66.475  0.4517634E-02  0.1431365E-01  0.4398060E-01     2.291  0.8004884E-04  0.3061568E-02  0.3056846E-02
    66.479  0.4517382E-02  0.1431142E-01  0.4396813E-01     2.291  0.7984322E-04  0.3057646E-02  0.3072652E-02
    66.483  0.4517132E-02  0.1431017E-01  0.4395676E-01     2.291  0.7966678E-04  0.3052733E-02  0.3090024E-02
    66.486  0.4516886E-02  0.1430900E-01  0.4394142E-01     2.291  0.7952219E-04  0.3048780E-02  0.3109725E-02
    66.490  0.4516649E-02  0.1430649E-01  0.4392891E-01     2.291  0.7941279E-04  0.3043039E-02  0.3127315E-02
    66.494  0.4516426E-02  0.1430461E-01  0.4391540E-01     2.291  0.7933934E-04  0.3038170E-02  0.3145474E-02
    66.498  0.4516219E-02  0.1430202E-01  0.4390939E-01     2.291  0.7930273E-04  0.3032005E-02  0.3161507E-02
    66.502  0.4516032E-02  0.1430091E-01  0.4390240E-01     2.291  0.7930227E-04  0.3028743E-02  0.3179814E-02
    66.505  0.4515868E-02  0.1430097E-01  0.4390051E-01     2.291  0.7933793E-04  0.3027761E-02  0.3197169E-02
    66.509  0.4515730E-02  0.1429882E-01  0.4389908E-01     2.291  0.7940838E-04  0.3024683E-02  0.3208046E-02
    66.513  0.4515609E-02  0.1429609E-01  0.4389737E-01     2.290  0.7951852E-04  0.3019954E-02  0.3218208E-02
    66.517  0.4515496E-02  0.1429705E-01  0.4389824E-01     2.290  0.7965870E-04  0.3006864E-02  0.3227360E-02
    66.521  0.4515395E-02  0.1429992E-01  0.4390350E-01     2.290  0.7981584E-04  0.2985770E-02  0.3233784E-02
    66.525  0.4515308E-02  0.1430138E-01  0.4391593E-01     2.290  0.7998705E-04  0.2962429E-02  0.3240529E-02
    66.528  0.4515233E-02  0.1430788E-01  0.4392576E-01     2.290  0.8016904E-04  0.2932853E-02  0.3243386E-02
    66.532  0.4515172E-02  0.1431613E-01  0.4393668E-01     2.290  0.8035938E-04  0.2900687E-02  0.3245565E-02
    66.536  0.4515122E-02  0.1432632E-01  0.4395417E-01     2.290  0.8055691E-04  0.2870804E-02  0.3243451E-02
    66.540  0.4515082E-02  0.1433812E-01  0.4397418E-01     2.290  0.8075959E-04  0.2844242E-02  0.3237273E-02
    66.544  0.4515052E-02  0.1434663E-01  0.4399382E-01     2.290  0.8096554E-04  0.2817406E-02  0.3229766E-02
    66.548  0.4515021E-02  0.1436179E-01  0.4401466E-01     2.290  0.8116334E-04  0.2803602E-02  0.3216645E-02
    66.551  0.4514974E-02  0.1437181E-01  0.4403487E-01     2.290  0.8133893E-04  0.2789330E-02  0.3207092E-02
    66.555  0.4514911E-02  0.1438123E-01  0.4405166E-01     2.290  0.8149053E-04  0.2780279E-02  0.3196466E-02
    66.559  0.4514815E-02  0.1438926E-01  0.4406352E-01     2.290  0.8159611E-04  0.2777194E-02  0.3186832E-02
    66.563  0.4514674E-02  0.1439541E-01  0.4406856E-01     2.290  0.8165229E-04  0.2779818E-02  0.3182543E-02
    66.567  0.4514485E-02  0.1440227E-01  0.4406562E-01     2.290  0.8166342E-04  0.2784193E-02  0.3177630E-02
    66.570  0.4514254E-02  0.1440506E-01  0.4405625E-01     2.290  0.8163113E-04  0.2800223E-02  0.3177230E-02
    66.574  0.4513985E-02  0.1440265E-01  0.4404804E-01     2.290  0.8153737E-04  0.2819331E-02  0.3173376E-02
    66.578  0.4513669E-02  0.1440032E-01  0.4403749E-01     2.290  0.8134913E-04  0.2841650E-02  0.3172870E-02
    66.582  0.4513312E-02  0.1439626E-01  0.4402802E-01     2.290  0.8106926E-04  0.2867136E-02  0.3171824E-02
    66.586  0.4512917E-02  0.1438752E-01  0.4401102E-01     2.290  0.8070250E-04  0.2895468E-02  0.3171258E-02
    66.590  0.4512470E-02  0.1438401E-01  0.4399316E-01     2.289  0.8028527E-04  0.2932985E-02  0.3160049E-02
    66.593  0.4511971E-02  0.1437298E-01  0.4397260E-01     2.289  0.7983460E-04  0.2972724E-02  0.3153577E-02
    66.597  0.4511429E-02  0.1437075E-01  0.4396102E-01     2.289  0.7935799E-04  0.2995393E-02  0.3164434E-02
    66.601  0.4510835E-02  0.1437159E-01  0.4394897E-01     2.289  0.7884639E-04  0.3011056E-02  0.3188478E-02
    66.605  0.4510126E-02  0.1438194E-01  0.4393902E-01     2.289  0.7822481E-04  0.3018499E-02  0.3243254E-02
    66.609  0.4509299E-02  0.1438851E-01  0.4392123E-01     2.289  0.7748805E-04  0.3024011E-02  0.3313568E-02
    66.613  0.4508350E-02  0.1439062E-01  0.4389386E-01     2.289  0.7664994E-04  0.3028190E-02  0.3403223E-02
    66.616  0.4507275E-02  0.1439100E-01  0.4385282E-01     2.289  0.7576043E-04  0.3028975E-02  0.3506937E-02
    66.620  0.4506096E-02  0.1438839E-01  0.4380665E-01     2.289  0.7484948E-04  0.3026919E-02  0.3616235E-02
    66.624  0.4504838E-02  0.1438451E-01  0.4376007E-01     2.289  0.7394486E-04  0.3023792E-02  0.3728542E-02
    66.628  0.4503544E-02  0.1440458E-01  0.4373710E-01     2.289  0.7305072E-04  0.3036241E-02  0.3810122E-02
    66.632  0.4502246E-02  0.1442886E-01  0.4372436E-01     2.289  0.7218728E-04  0.3031427E-02  0.3898253E-02
    66.635  0.4500969E-02  0.1444975E-01  0.4371018E-01     2.289  0.7137755E-04  0.3026496E-02  0.3980271E-02
    66.639  0.4499743E-02  0.1447346E-01  0.4371071E-01     2.289  0.7064064E-04  0.3028228E-02  0.4041270E-02
    66.643  0.4498593E-02  0.1449797E-01  0.4372387E-01     2.289  0.6999145E-04  0.3033657E-02  0.4082796E-02
    66.647  0.4497542E-02  0.1452027E-01  0.4374587E-01     2.289  0.6944001E-04  0.3027852E-02  0.4119238E-02
    66.651  0.4496612E-02  0.1454433E-01  0.4378127E-01     2.289  0.6899019E-04  0.3020959E-02  0.4140176E-02
    66.655  0.4495823E-02  0.1456180E-01  0.4382123E-01     2.289  0.6864361E-04  0.3011928E-02  0.4150148E-02
    66.658  0.4495178E-02  0.1457243E-01  0.4386057E-01     2.289  0.6838071E-04  0.3000395E-02  0.4147952E-02
    66.662  0.4494658E-02  0.1457679E-01  0.4389962E-01     2.289  0.6814711E-04  0.2986761E-02  0.4128279E-02
    66.666  0.4494271E-02  0.1457376E-01  0.4393864E-01     2.289  0.6793488E-04  0.2970915E-02  0.4095550E-02
    66.670  0.4494018E-02  0.1456322E-01  0.4397488E-01     2.289  0.6774195E-04  0.2954205E-02  0.4045479E-02
    66.674  0.4493903E-02  0.1454684E-01  0.4400489E-01     2.288  0.6756636E-04  0.2937507E-02  0.3979277E-02
    66.678  0.4493912E-02  0.1452750E-01  0.4403374E-01     2.288  0.6741912E-04  0.2924420E-02  0.3894771E-02
    66.681  0.4494024E-02  0.1450751E-01  0.4406145E-01     2.288  0.6732212E-04  0.2910399E-02  0.3801653E-02
    66.685  0.4494233E-02  0.1449063E-01  0.4409224E-01     2.288  0.6728484E-04  0.2895222E-02  0.3704021E-02
    66.689  0.4494534E-02  0.1446847E-01  0.4411403E-01     2.288  0.6732201E-04  0.2880558E-02  0.3600605E-02
    66.693  0.4494952E-02  0.1444557E-01  0.4413589E-01     2.288  0.6741791E-04  0.2871152E-02  0.3495667E-02
    66.697  0.4495463E-02  0.1444224E-01  0.4417836E-01     2.288  0.6754074E-04  0.2889019E-02  0.3360241E-02
    66.700  0.4495971E-02  0.1443730E-01  0.4421089E-01     2.288  0.6759053E-04  0.2909026E-02  0.3215803E-02
    66.704  0.4496460E-02  0.1443221E-01  0.4423693E-01     2.288  0.6758569E-04  0.2933604E-02  0.3074963E-02
    66.708  0.4496918E-02  0.1442584E-01  0.4425268E-01     2.288  0.6754999E-04  0.2960386E-02  0.2933215E-02
    66.712  0.4497336E-02  0.1441794E-01  0.4425851E-01     2.288  0.6750977E-04  0.2988392E-02  0.2799147E-02
    66.716  0.4497719E-02  0.1440767E-01  0.4425334E-01     2.288  0.6749687E-04  0.3015867E-02  0.2677319E-02
    66.720  0.4498061E-02  0.1439553E-01  0.4423770E-01     2.288  0.6752894E-04  0.3044576E-02  0.2569192E-02
    66.723  0.4498374E-02  0.1438124E-01  0.4422453E-01     2.288  0.6763291E-04  0.3075576E-02  0.2473517E-02
    66.727  0.4498667E-02  0.1436576E-01  0.4420727E-01     2.288  0.6783761E-04  0.3104258E-02  0.2398728E-02
    66.731  0.4498959E-02  0.1438690E-01  0.4422993E-01     2.288  0.6816320E-04  0.3105032E-02  0.2382738E-02
    66.735  0.4499245E-02  0.1440810E-01  0.4425165E-01     2.288  0.6859155E-04  0.3101733E-02  0.2391728E-02
    66.739  0.4499518E-02  0.1442677E-01  0.4427031E-01     2.288  0.6909408E-04  0.3095334E-02  0.2417086E-02
    66.743  0.4499778E-02  0.1444916E-01  0.4429415E-01     2.288  0.6963183E-04  0.3079056E-02  0.2469939E-02
    66.746  0.4500040E-02  0.1446811E-01  0.4431504E-01     2.288  0.7013866E-04  0.3057800E-02  0.2546088E-02
    66.750  0.4500301E-02  0.1448079E-01  0.4433838E-01     2.288  0.7057675E-04  0.3039369E-02  0.2624136E-02
    66.754  0.4500555E-02  0.1448839E-01  0.4434806E-01     2.288  0.7091505E-04  0.3024649E-02  0.2720940E-02
    66.758  0.4500764E-02  0.1449035E-01  0.4435329E-01     2.288  0.7118702E-04  0.3012795E-02  0.2827679E-02
    66.762  0.4500909E-02  0.1448714E-01  0.4434177E-01     2.288  0.7141848E-04  0.3003913E-02  0.2942580E-02
    66.765  0.4500987E-02  0.1447860E-01  0.4431944E-01     2.287  0.7159980E-04  0.2997362E-02  0.3070160E-02
    66.769  0.4500965E-02  0.1447099E-01  0.4428664E-01     2.287  0.7172420E-04  0.2997863E-02  0.3206770E-02
    66.773  0.4500804E-02  0.1447325E-01  0.4425754E-01     2.287  0.7181524E-04  0.3006852E-02  0.3339063E-02
    66.777  0.4500531E-02  0.1448221E-01  0.4422950E-01     2.287  0.7192285E-04  0.3023319E-02  0.3471582E-02
    66.781  0.4500153E-02  0.1449723E-01  0.4420258E-01     2.287  0.7207507E-04  0.3047520E-02  0.3602797E-02
    66.785  0.4499677E-02  0.1451694E-01  0.4417790E-01     2.287  0.7229551E-04  0.3071505E-02  0.3729792E-02
    66.788  0.4499114E-02  0.1454074E-01  0.4415632E-01     2.287  0.7260482E-04  0.3094633E-02  0.3853556E-02
    66.792  0.4498486E-02  0.1456176E-01  0.4413080E-01     2.287  0.7300860E-04  0.3121671E-02  0.3966844E-02
    66.796  0.4497804E-02  0.1457884E-01  0.4410111E-01     2.287  0.7352026E-04  0.3150394E-02  0.4067220E-02
    66.800  0.4497081E-02  0.1460991E-01  0.4409039E-01     2.287  0.7413857E-04  0.3201033E-02  0.4131223E-02
    66.804  0.4496331E-02  0.1463868E-01  0.4408319E-01     2.287  0.7485152E-04  0.3251018E-02  0.4181801E-02
    66.808  0.4495567E-02  0.1466220E-01  0.4407334E-01     2.287  0.7563537E-04  0.3289612E-02  0.4221652E-02
    66.811  0.4494807E-02  0.1467705E-01  0.4406121E-01     2.287  0.7646201E-04  0.3321205E-02  0.4252625E-02
    66.815  0.4494099E-02  0.1468054E-01  0.4404868E-01     2.287  0.7732961E-04  0.3341193E-02  0.4275367E-02
    66.819  0.4493462E-02  0.1467531E-01  0.4403915E-01     2.287  0.7820577E-04  0.3344758E-02  0.4292851E-02
    66.823  0.4492894E-02  0.1466533E-01  0.4403225E-01     2.287  0.7905107E-04  0.3327111E-02  0.4307815E-02
    66.827  0.4492385E-02  0.1465125E-01  0.4402663E-01     2.287  0.7982784E-04  0.3290092E-02  0.4317207E-02
    66.831  0.4491946E-02  0.1462225E-01  0.4401259E-01     2.287  0.8049087E-04  0.3243479E-02  0.4308391E-02
    66.834  0.4491581E-02  0.1458078E-01  0.4399190E-01     2.287  0.8099978E-04  0.3185152E-02  0.4288518E-02
    66.838  0.4491273E-02  0.1452532E-01  0.4396697E-01     2.287  0.8131039E-04  0.3116680E-02  0.4255094E-02
    66.842  0.4491008E-02  0.1446056E-01  0.4392745E-01     2.287  0.8139405E-04  0.3040350E-02  0.4210052E-02
    66.846  0.4490793E-02  0.1439014E-01  0.4388356E-01     2.287  0.8123814E-04  0.2955603E-02  0.4161993E-02
    66.850  0.4490643E-02  0.1434051E-01  0.4386552E-01     2.287  0.8085823E-04  0.2896200E-02  0.4077712E-02
    66.853  0.4490647E-02  0.1430646E-01  0.4387494E-01     2.287  0.8037307E-04  0.2856325E-02  0.3973503E-02
    66.857  0.4490839E-02  0.1430008E-01  0.4392365E-01     2.287  0.7981538E-04  0.2845061E-02  0.3849147E-02
    66.861  0.4491213E-02  0.1430036E-01  0.4398869E-01     2.287  0.7921316E-04  0.2838338E-02  0.3728936E-02
    66.865  0.4491762E-02  0.1430369E-01  0.4406420E-01     2.287  0.7859914E-04  0.2826146E-02  0.3627064E-02
    66.869  0.4492475E-02  0.1430443E-01  0.4414377E-01     2.287  0.7800753E-04  0.2815557E-02  0.3540960E-02
    66.873  0.4493338E-02  0.1430214E-01  0.4423078E-01     2.287  0.7747349E-04  0.2807402E-02  0.3469063E-02
    66.876  0.4494330E-02  0.1429845E-01  0.4431503E-01     2.286  0.7702777E-04  0.2800089E-02  0.3408668E-02
    66.880  0.4495426E-02  0.1429168E-01  0.4439854E-01     2.286  0.7669414E-04  0.2794107E-02  0.3365686E-02
    66.884  0.4496532E-02  0.1428300E-01  0.4446695E-01     2.286  0.7648222E-04  0.2788427E-02  0.3348424E-02
    66.888  0.4497573E-02  0.1427183E-01  0.4451827E-01     2.286  0.7645084E-04  0.2782950E-02  0.3354832E-02
    66.892  0.4498520E-02  0.1426574E-01  0.4455840E-01     2.286  0.7661480E-04  0.2781498E-02  0.3377261E-02
    66.896  0.4499352E-02  0.1426755E-01  0.4459061E-01     2.286  0.7697190E-04  0.2785117E-02  0.3407900E-02
    66.899  0.4500047E-02  0.1427434E-01  0.4461076E-01     2.286  0.7750472E-04  0.2791212E-02  0.3442867E-02
    66.903  0.4500561E-02  0.1428269E-01  0.4461765E-01     2.286  0.7816762E-04  0.2798190E-02  0.3488350E-02
    66.907  0.4500877E-02  0.1429417E-01  0.4461149E-01     2.286  0.7893519E-04  0.2805790E-02  0.3533434E-02
    66.911  0.4500998E-02  0.1431488E-01  0.4459965E-01     2.286  0.7975862E-04  0.2808947E-02  0.3581156E-02
    66.915  0.4500973E-02  0.1434139E-01  0.4459390E-01     2.286  0.8053382E-04  0.2820275E-02  0.3615578E-02
    66.919  0.4500757E-02  0.1436905E-01  0.4457069E-01     2.286  0.8122470E-04  0.2832615E-02  0.3655942E-02
    66.922  0.4500334E-02  0.1439824E-01  0.4453056E-01     2.286  0.8180964E-04  0.2845115E-02  0.3703199E-02
    66.926  0.4499742E-02  0.1442121E-01  0.4447809E-01     2.286  0.8223256E-04  0.2854349E-02  0.3754218E-02
    66.930  0.4499005E-02  0.1443977E-01  0.4442411E-01     2.286  0.8246746E-04  0.2859569E-02  0.3809069E-02
    66.934  0.4498149E-02  0.1445259E-01  0.4436141E-01     2.286  0.8251596E-04  0.2861808E-02  0.3866206E-02
    66.938  0.4497308E-02  0.1446117E-01  0.4430659E-01     2.286  0.8250661E-04  0.2859488E-02  0.3920321E-02
    66.941  0.4496530E-02  0.1446894E-01  0.4426269E-01     2.286  0.8247299E-04  0.2857318E-02  0.3970562E-02
    66.945  0.4495835E-02  0.1446994E-01  0.4423409E-01     2.286  0.8240570E-04  0.2848224E-02  0.4010191E-02
    66.949  0.4495242E-02  0.1447152E-01  0.4421646E-01     2.286  0.8229842E-04  0.2836783E-02  0.4038656E-02
    66.953  0.4494762E-02  0.1447433E-01  0.4420903E-01     2.286  0.8214726E-04  0.2828215E-02  0.4055155E-02
    66.957  0.4494405E-02  0.1449486E-01  0.4422995E-01     2.286  0.8194918E-04  0.2840940E-02  0.4035101E-02
    66.961  0.4494179E-02  0.1452833E-01  0.4427599E-01     2.286  0.8170329E-04  0.2868852E-02  0.3991748E-02
    66.964  0.4494088E-02  0.1455693E-01  0.4432651E-01     2.286  0.8141003E-04  0.2892277E-02  0.3938223E-02
    66.968  0.4494141E-02  0.1458157E-01  0.4437939E-01     2.286  0.8106804E-04  0.2911627E-02  0.3880522E-02
    66.972  0.4494341E-02  0.1459851E-01  0.4443072E-01     2.286  0.8067937E-04  0.2925931E-02  0.3822958E-02
    66.976  0.4494681E-02  0.1460997E-01  0.4448123E-01     2.286  0.8025427E-04  0.2936179E-02  0.3763554E-02
    66.980  0.4495143E-02  0.1461643E-01  0.4452834E-01     2.286  0.7981324E-04  0.2942206E-02  0.3707204E-02
    66.984  0.4495715E-02  0.1461698E-01  0.4457177E-01     2.286  0.7937068E-04  0.2943856E-02  0.3651151E-02
    66.987  0.4496377E-02  0.1461323E-01  0.4460998E-01     2.286  0.7891395E-04  0.2939308E-02  0.3599798E-02
    66.991  0.4497112E-02  0.1460750E-01  0.4464140E-01     2.286  0.7841850E-04  0.2930791E-02  0.3549082E-02
    66.995  0.4497900E-02  0.1459895E-01  0.4466834E-01     2.286  0.7790243E-04  0.2917292E-02  0.3499493E-02
    66.999  0.4498723E-02  0.1458672E-01  0.4468947E-01     2.286  0.7738284E-04  0.2898744E-02  0.3451080E-02
    67.003  0.4499580E-02  0.1457156E-01  0.4470606E-01     2.286  0.7686622E-04  0.2876623E-02  0.3412530E-02
    67.006  0.4500446E-02  0.1455602E-01  0.4471769E-01     2.286  0.7637262E-04  0.2853628E-02  0.3379846E-02
    67.010  0.4501299E-02  0.1454086E-01  0.4472646E-01     2.286  0.7591809E-04  0.2831640E-02  0.3355902E-02
    67.014  0.4502115E-02  0.1452946E-01  0.4472864E-01     2.286  0.7551708E-04  0.2805355E-02  0.3349256E-02
    67.018  0.4502858E-02  0.1452102E-01  0.4472399E-01     2.286  0.7518198E-04  0.2776863E-02  0.3353390E-02
    67.022  0.4503465E-02  0.1451578E-01  0.4471117E-01     2.286  0.7492631E-04  0.2754091E-02  0.3359810E-02
    67.026  0.4503913E-02  0.1451056E-01  0.4468281E-01     2.286  0.7475913E-04  0.2735374E-02  0.3370765E-02
    67.029  0.4504168E-02  0.1450516E-01  0.4463871E-01     2.286  0.7471209E-04  0.2720464E-02  0.3391037E-02
    67.033  0.4504284E-02  0.1450671E-01  0.4459485E-01     2.286  0.7478566E-04  0.2717152E-02  0.3411744E-02
    67.037  0.4504279E-02  0.1450844E-01  0.4454621E-01     2.286  0.7497587E-04  0.2717987E-02  0.3431718E-02
    67.041  0.4504180E-02  0.1450700E-01  0.4449760E-01     2.286  0.7522658E-04  0.2718498E-02  0.3454347E-02
    67.045  0.4503998E-02  0.1450381E-01  0.4444734E-01     2.286  0.7551435E-04  0.2721861E-02  0.3480094E-02
    67.049  0.4503734E-02  0.1449723E-01  0.4439554E-01     2.286  0.7582861E-04  0.2724030E-02  0.3507017E-02
    67.052  0.4503395E-02  0.1448759E-01  0.4433636E-01     2.286  0.7615883E-04  0.2722977E-02  0.3537986E-02
    67.056  0.4502986E-02  0.1448086E-01  0.4428158E-01     2.286  0.7649563E-04  0.2726496E-02  0.3570052E-02
    67.060  0.4502515E-02  0.1447426E-01  0.4423046E-01     2.286  0.7683071E-04  0.2734006E-02  0.3594839E-02
    67.064  0.4501991E-02  0.1446643E-01  0.4418189E-01     2.285  0.7715678E-04  0.2742903E-02  0.3620244E-02
    67.068  0.4501493E-02  0.1445777E-01  0.4414117E-01     2.285  0.7748903E-04  0.2754952E-02  0.3640512E-02
    67.071  0.4501075E-02  0.1444490E-01  0.4410654E-01     2.285  0.7784737E-04  0.2766551E-02  0.3659156E-02
    67.075  0.4500692E-02  0.1442856E-01  0.4407342E-01     2.285  0.7826387E-04  0.2775582E-02  0.3659010E-02
    67.079  0.4500276E-02  0.1441607E-01  0.4404461E-01     2.285  0.7878996E-04  0.2779206E-02  0.3638480E-02
    67.083  0.4499836E-02  0.1440707E-01  0.4401722E-01     2.285  0.7941802E-04  0.2781948E-02  0.3593152E-02
    67.087  0.4499383E-02  0.1440525E-01  0.4399462E-01     2.285  0.8014067E-04  0.2775527E-02  0.3539840E-02
    67.091  0.4498923E-02  0.1440168E-01  0.4396839E-01     2.285  0.8095297E-04  0.2767675E-02  0.3474145E-02
    67.094  0.4498462E-02  0.1439770E-01  0.4394198E-01     2.285  0.8185022E-04  0.2757972E-02  0.3402706E-02
    67.098  0.4498005E-02  0.1439074E-01  0.4391381E-01     2.285  0.8282534E-04  0.2747185E-02  0.3326860E-02
    67.102  0.4497557E-02  0.1438241E-01  0.4388584E-01     2.285  0.8387122E-04  0.2736440E-02  0.3255816E-02
    67.106  0.4497122E-02  0.1437261E-01  0.4385548E-01     2.285  0.8497755E-04  0.2726623E-02  0.3187180E-02
    67.110  0.4496702E-02  0.1436515E-01  0.4382920E-01     2.285  0.8613066E-04  0.2714069E-02  0.3122889E-02
    67.113  0.4496301E-02  0.1435711E-01  0.4380291E-01     2.285  0.8731401E-04  0.2701235E-02  0.3062370E-02
    67.117  0.4495920E-02  0.1435413E-01  0.4378276E-01     2.285  0.8850738E-04  0.2684694E-02  0.3010819E-02
    67.121  0.4495561E-02  0.1437561E-01  0.4379349E-01     2.285  0.8968843E-04  0.2625866E-02  0.2983701E-02
    67.125  0.4495224E-02  0.1439403E-01  0.4380136E-01     2.285  0.9083105E-04  0.2573551E-02  0.2958676E-02
    67.129  0.4494910E-02  0.1441071E-01  0.4380529E-01     2.285  0.9190875E-04  0.2529410E-02  0.2937036E-02
    67.133  0.4494624E-02  0.1442356E-01  0.4381232E-01     2.285  0.9288809E-04  0.2493094E-02  0.2913224E-02
    67.136  0.4494370E-02  0.1443229E-01  0.4382443E-01     2.285  0.9373887E-04  0.2466718E-02  0.2889455E-02
    67.140  0.4494148E-02  0.1443816E-01  0.4382990E-01     2.285  0.9443700E-04  0.2449005E-02  0.2870233E-02
    67.144  0.4493973E-02  0.1444147E-01  0.4383447E-01     2.285  0.9497974E-04  0.2439829E-02  0.2855233E-02
    67.148  0.4493875E-02  0.1443823E-01  0.4383940E-01     2.285  0.9537952E-04  0.2436666E-02  0.2852092E-02
    67.152  0.4493850E-02  0.1443510E-01  0.4384477E-01     2.285  0.9562682E-04  0.2446875E-02  0.2861113E-02
    67.156  0.4493891E-02  0.1442948E-01  0.4384989E-01     2.285  0.9571442E-04  0.2465775E-02  0.2880128E-02
    67.159  0.4493994E-02  0.1442118E-01  0.4385689E-01     2.285  0.9563742E-04  0.2492890E-02  0.2906283E-02
    67.163  0.4494155E-02  0.1441320E-01  0.4386746E-01     2.285  0.9539490E-04  0.2524354E-02  0.2943609E-02
    67.167  0.4494394E-02  0.1440123E-01  0.4387653E-01     2.285  0.9499989E-04  0.2562396E-02  0.2986525E-02
    67.171  0.4494720E-02  0.1438456E-01  0.4388401E-01     2.285  0.9446798E-04  0.2604394E-02  0.3033298E-02
    67.175  0.4495124E-02  0.1436380E-01  0.4389337E-01     2.285  0.9381252E-04  0.2651279E-02  0.3085567E-02
    67.178  0.4495584E-02  0.1434817E-01  0.4391067E-01     2.285  0.9303771E-04  0.2688400E-02  0.3146589E-02
    67.182  0.4496063E-02  0.1434939E-01  0.4393845E-01     2.285  0.9210104E-04  0.2692240E-02  0.3227874E-02
    67.186  0.4496558E-02  0.1435142E-01  0.4396578E-01     2.285  0.9101738E-04  0.2697065E-02  0.3301853E-02
    67.190  0.4497062E-02  0.1435254E-01  0.4398427E-01     2.285  0.8981410E-04  0.2702000E-02  0.3371447E-02
    67.194  0.4497567E-02  0.1435219E-01  0.4400106E-01     2.285  0.8851895E-04  0.2706748E-02  0.3442435E-02
    67.198  0.4498077E-02  0.1435016E-01  0.4401474E-01     2.285  0.8714753E-04  0.2708128E-02  0.3509300E-02
    67.201  0.4498586E-02  0.1434983E-01  0.4402581E-01     2.285  0.8573143E-04  0.2711319E-02  0.3574914E-02
    67.205  0.4499086E-02  0.1434860E-01  0.4403059E-01     2.285  0.8430411E-04  0.2713784E-02  0.3628656E-02
    67.209  0.4499568E-02  0.1434764E-01  0.4403236E-01     2.285  0.8289639E-04  0.2716109E-02  0.3676741E-02
    67.213  0.4500027E-02  0.1434676E-01  0.4403131E-01     2.285  0.8153692E-04  0.2717860E-02  0.3712763E-02
    67.217  0.4500446E-02  0.1434645E-01  0.4402755E-01     2.285  0.8024830E-04  0.2718752E-02  0.3738627E-02
    67.220  0.4500815E-02  0.1435211E-01  0.4402643E-01     2.285  0.7905237E-04  0.2716216E-02  0.3760049E-02
    67.224  0.4501131E-02  0.1436863E-01  0.4402998E-01     2.285  0.7796482E-04  0.2709562E-02  0.3775160E-02
    67.228  0.4501388E-02  0.1438460E-01  0.4402820E-01     2.285  0.7699859E-04  0.2702614E-02  0.3774078E-02
    67.232  0.4501584E-02  0.1439987E-01  0.4402162E-01     2.285  0.7616241E-04  0.2696391E-02  0.3754582E-02
    67.236  0.4501717E-02  0.1441306E-01  0.4401337E-01     2.285  0.7546121E-04  0.2690239E-02  0.3725816E-02
    67.240  0.4501785E-02  0.1442465E-01  0.4399836E-01     2.285  0.7489760E-04  0.2682868E-02  0.3683770E-02
    67.243  0.4501787E-02  0.1443559E-01  0.4397819E-01     2.285  0.7447310E-04  0.2676125E-02  0.3629934E-02
    67.247  0.4501724E-02  0.1444417E-01  0.4395385E-01     2.285  0.7418859E-04  0.2668778E-02  0.3565890E-02
    67.251  0.4501601E-02  0.1444961E-01  0.4392778E-01     2.285  0.7404172E-04  0.2659045E-02  0.3494418E-02
    67.255  0.4501517E-02  0.1445328E-01  0.4391161E-01     2.285  0.7395865E-04  0.2649461E-02  0.3428430E-02
    67.259  0.4501502E-02  0.1445763E-01  0.4390175E-01     2.285  0.7391714E-04  0.2641508E-02  0.3377785E-02
    67.262  0.4501560E-02  0.1446037E-01  0.4389932E-01     2.285  0.7391422E-04  0.2635544E-02  0.3334919E-02
    67.266  0.4501686E-02  0.1446078E-01  0.4390492E-01     2.285  0.7395170E-04  0.2630108E-02  0.3300466E-02
    67.270  0.4501873E-02  0.1445939E-01  0.4391269E-01     2.285  0.7403066E-04  0.2625433E-02  0.3272353E-02
    67.274  0.4502116E-02  0.1445596E-01  0.4392245E-01     2.285  0.7414984E-04  0.2618898E-02  0.3250271E-02
    67.278  0.4502406E-02  0.1445070E-01  0.4393246E-01     2.285  0.7430855E-04  0.2615839E-02  0.3229329E-02
    67.282  0.4502734E-02  0.1444330E-01  0.4394016E-01     2.285  0.7450339E-04  0.2611270E-02  0.3206160E-02
    67.285  0.4503090E-02  0.1443918E-01  0.4395230E-01     2.285  0.7473104E-04  0.2606095E-02  0.3192771E-02
    67.289  0.4503463E-02  0.1443440E-01  0.4396289E-01     2.285  0.7498694E-04  0.2600719E-02  0.3179838E-02
    67.293  0.4503843E-02  0.1442969E-01  0.4397074E-01     2.285  0.7526546E-04  0.2596627E-02  0.3168888E-02
    67.297  0.4504217E-02  0.1442603E-01  0.4397911E-01     2.285  0.7556072E-04  0.2594281E-02  0.3156855E-02
    67.301  0.4504574E-02  0.1442396E-01  0.4398416E-01     2.285  0.7586559E-04  0.2591351E-02  0.3144560E-02
    67.304  0.4504902E-02  0.1442170E-01  0.4398529E-01     2.285  0.7617023E-04  0.2588224E-02  0.3131635E-02
    67.308  0.4505187E-02  0.1441940E-01  0.4398254E-01     2.285  0.7645553E-04  0.2584420E-02  0.3118846E-02
    67.312  0.4505421E-02  0.1441742E-01  0.4397440E-01     2.285  0.7671482E-04  0.2580719E-02  0.3104565E-02
    67.316  0.4505594E-02  0.1441478E-01  0.4396105E-01     2.285  0.7693974E-04  0.2577012E-02  0.3090971E-02
    67.320  0.4505704E-02  0.1441250E-01  0.4394479E-01     2.285  0.7712600E-04  0.2573352E-02  0.3080514E-02
    67.324  0.4505753E-02  0.1441090E-01  0.4392666E-01     2.285  0.7726882E-04  0.2569832E-02  0.3068860E-02
    67.327  0.4505756E-02  0.1440915E-01  0.4390779E-01     2.286  0.7736795E-04  0.2566538E-02  0.3061511E-02
    67.331  0.4505702E-02  0.1440533E-01  0.4388281E-01     2.286  0.7743028E-04  0.2564003E-02  0.3045567E-02
    67.335  0.4505570E-02  0.1440435E-01  0.4385644E-01     2.286  0.7748262E-04  0.2559617E-02  0.3027197E-02
    67.339  0.4505377E-02  0.1440294E-01  0.4382978E-01     2.286  0.7756748E-04  0.2554841E-02  0.3004819E-02
    67.343  0.4505106E-02  0.1440176E-01  0.4379937E-01     2.286  0.7771071E-04  0.2550848E-02  0.2973336E-02
    67.347  0.4504760E-02  0.1439987E-01  0.4376522E-01     2.286  0.7791163E-04  0.2546929E-02  0.2937268E-02
    67.350  0.4504345E-02  0.1439830E-01  0.4372910E-01     2.286  0.7816815E-04  0.2542927E-02  0.2897080E-02
    67.354  0.4503867E-02  0.1439640E-01  0.4368996E-01     2.286  0.7847857E-04  0.2538907E-02  0.2853633E-02
    67.358  0.4503336E-02  0.1439478E-01  0.4364880E-01     2.286  0.7883952E-04  0.2534654E-02  0.2810611E-02
    67.362  0.4502768E-02  0.1439273E-01  0.4360799E-01     2.286  0.7924889E-04  0.2531185E-02  0.2767293E-02
    67.366  0.4502177E-02  0.1439180E-01  0.4357215E-01     2.286  0.7970167E-04  0.2526430E-02  0.2726574E-02
    67.369  0.4501571E-02  0.1439643E-01  0.4354361E-01     2.286  0.8019233E-04  0.2512690E-02  0.2693626E-02
    67.373  0.4500961E-02  0.1440156E-01  0.4352269E-01     2.286  0.8071301E-04  0.2500795E-02  0.2662796E-02
    67.377  0.4500357E-02  0.1440674E-01  0.4350626E-01     2.286  0.8125571E-04  0.2491647E-02  0.2634268E-02
    67.381  0.4499729E-02  0.1442337E-01  0.4350087E-01     2.286  0.8186583E-04  0.2452321E-02  0.2626403E-02
    67.385  0.4499061E-02  0.1444215E-01  0.4349684E-01     2.286  0.8256382E-04  0.2416711E-02  0.2633937E-02
    67.389  0.4498350E-02  0.1445631E-01  0.4348729E-01     2.286  0.8333001E-04  0.2386087E-02  0.2647343E-02
    67.392  0.4497576E-02  0.1447047E-01  0.4347428E-01     2.286  0.8412135E-04  0.2359884E-02  0.2667598E-02
    67.396  0.4496749E-02  0.1450035E-01  0.4347268E-01     2.286  0.8491293E-04  0.2340784E-02  0.2678751E-02
    67.400  0.4495883E-02  0.1452794E-01  0.4347147E-01     2.286  0.8568608E-04  0.2330175E-02  0.2692059E-02
    67.404  0.4494996E-02  0.1455517E-01  0.4347263E-01     2.286  0.8642423E-04  0.2326056E-02  0.2708302E-02
    67.408  0.4494105E-02  0.1458132E-01  0.4347666E-01     2.286  0.8711052E-04  0.2324269E-02  0.2729327E-02
    67.411  0.4493229E-02  0.1460404E-01  0.4348077E-01     2.286  0.8773106E-04  0.2330826E-02  0.2753237E-02
    67.415  0.4492386E-02  0.1462121E-01  0.4348621E-01     2.286  0.8827307E-04  0.2345861E-02  0.2775880E-02
    67.419  0.4491593E-02  0.1463494E-01  0.4349745E-01     2.286  0.8872508E-04  0.2363930E-02  0.2795293E-02
    67.423  0.4490868E-02  0.1464804E-01  0.4351094E-01     2.286  0.8907890E-04  0.2374004E-02  0.2830170E-02
    67.427  0.4490225E-02  0.1465675E-01  0.4352967E-01     2.286  0.8932874E-04  0.2382443E-02  0.2866997E-02
    67.431  0.4489678E-02  0.1467488E-01  0.4356368E-01     2.286  0.8947174E-04  0.2399584E-02  0.2892059E-02
    67.434  0.4489225E-02  0.1469068E-01  0.4360224E-01     2.286  0.8949082E-04  0.2410056E-02  0.2919398E-02
    67.438  0.4488827E-02  0.1470367E-01  0.4364017E-01     2.286  0.8932998E-04  0.2415891E-02  0.2942536E-02
    67.442  0.4488492E-02  0.1471304E-01  0.4367775E-01     2.286  0.8898519E-04  0.2418855E-02  0.2964389E-02
    67.446  0.4488227E-02  0.1471872E-01  0.4371994E-01     2.286  0.8846136E-04  0.2420423E-02  0.2985177E-02
    67.450  0.4488046E-02  0.1472975E-01  0.4377353E-01     2.286  0.8777016E-04  0.2422289E-02  0.2997289E-02
    67.453  0.4487957E-02  0.1474057E-01  0.4383003E-01     2.286  0.8692606E-04  0.2424432E-02  0.3003695E-02
    67.457  0.4487963E-02  0.1475064E-01  0.4388890E-01     2.286  0.8594687E-04  0.2428513E-02  0.3002665E-02
    67.461  0.4488060E-02  0.1475696E-01  0.4394827E-01     2.286  0.8484788E-04  0.2430694E-02  0.2999200E-02
    67.465  0.4488242E-02  0.1475944E-01  0.4400846E-01     2.286  0.8364950E-04  0.2429924E-02  0.2990520E-02
    67.469  0.4488474E-02  0.1475873E-01  0.4406391E-01     2.286  0.8240382E-04  0.2427426E-02  0.2974658E-02
    67.473  0.4488730E-02  0.1475442E-01  0.4411140E-01     2.286  0.8115378E-04  0.2423991E-02  0.2949153E-02
    67.476  0.4489005E-02  0.1474586E-01  0.4415120E-01     2.286  0.7992572E-04  0.2419979E-02  0.2910786E-02
    67.480  0.4489272E-02  0.1473400E-01  0.4418212E-01     2.286  0.7874115E-04  0.2415979E-02  0.2868415E-02
    67.484  0.4489499E-02  0.1472117E-01  0.4420369E-01     2.286  0.7761904E-04  0.2410155E-02  0.2818995E-02
    67.488  0.4489678E-02  0.1470664E-01  0.4421554E-01     2.286  0.7658341E-04  0.2404456E-02  0.2768643E-02
    67.492  0.4489804E-02  0.1469125E-01  0.4422036E-01     2.286  0.7566088E-04  0.2400562E-02  0.2720161E-02
    67.495  0.4489871E-02  0.1467549E-01  0.4421984E-01     2.286  0.7487384E-04  0.2396515E-02  0.2675498E-02
    67.499  0.4489878E-02  0.1465871E-01  0.4420807E-01     2.286  0.7424523E-04  0.2392573E-02  0.2635714E-02
    67.503  0.4489820E-02  0.1464162E-01  0.4418672E-01     2.286  0.7379466E-04  0.2390817E-02  0.2603225E-02
    67.507  0.4489700E-02  0.1462292E-01  0.4416221E-01     2.287  0.7353597E-04  0.2387328E-02  0.2575215E-02
    67.511  0.4489546E-02  0.1460656E-01  0.4414178E-01     2.287  0.7345588E-04  0.2385064E-02  0.2554981E-02
    67.515  0.4489352E-02  0.1459011E-01  0.4412149E-01     2.287  0.7353507E-04  0.2384773E-02  0.2551097E-02
    67.518  0.4489116E-02  0.1457026E-01  0.4409200E-01     2.287  0.7371236E-04  0.2385107E-02  0.2566030E-02
    67.522  0.4488852E-02  0.1454963E-01  0.4406344E-01     2.287  0.7397040E-04  0.2382652E-02  0.2598320E-02
    67.526  0.4488565E-02  0.1453775E-01  0.4405122E-01     2.287  0.7430255E-04  0.2376641E-02  0.2638851E-02
    67.530  0.4488258E-02  0.1452667E-01  0.4403745E-01     2.287  0.7470153E-04  0.2378103E-02  0.2690728E-02
    67.534  0.4487981E-02  0.1451331E-01  0.4403124E-01     2.287  0.7513272E-04  0.2384730E-02  0.2747976E-02
    67.537  0.4487786E-02  0.1450132E-01  0.4403255E-01     2.287  0.7552920E-04  0.2392223E-02  0.2800910E-02
    67.541  0.4487649E-02  0.1449160E-01  0.4404395E-01     2.287  0.7592345E-04  0.2401119E-02  0.2862663E-02
    67.545  0.4487556E-02  0.1449747E-01  0.4407119E-01     2.287  0.7632817E-04  0.2404725E-02  0.2944672E-02
    67.549  0.4487505E-02  0.1450297E-01  0.4410510E-01     2.287  0.7673545E-04  0.2413815E-02  0.3022920E-02
    67.553  0.4487497E-02  0.1450588E-01  0.4414013E-01     2.287  0.7713870E-04  0.2425113E-02  0.3095448E-02
    67.556  0.4487527E-02  0.1450627E-01  0.4417299E-01     2.287  0.7753106E-04  0.2436683E-02  0.3160409E-02
    67.560  0.4487594E-02  0.1451337E-01  0.4420150E-01     2.287  0.7790427E-04  0.2440624E-02  0.3215396E-02
    67.564  0.4487707E-02  0.1451611E-01  0.4423732E-01     2.287  0.7826927E-04  0.2434916E-02  0.3271396E-02
    67.568  0.4487869E-02  0.1451635E-01  0.4427139E-01     2.287  0.7862678E-04  0.2427222E-02  0.3317349E-02
    67.572  0.4488070E-02  0.1451427E-01  0.4430522E-01     2.287  0.7897064E-04  0.2418248E-02  0.3354817E-02
    67.575  0.4488302E-02  0.1451123E-01  0.4433767E-01     2.287  0.7928957E-04  0.2409755E-02  0.3384406E-02
    67.579  0.4488560E-02  0.1450584E-01  0.4436506E-01     2.287  0.7957128E-04  0.2397691E-02  0.3397977E-02
    67.583  0.4488838E-02  0.1450167E-01  0.4439599E-01     2.287  0.7980259E-04  0.2385229E-02  0.3402817E-02
    67.587  0.4489127E-02  0.1449615E-01  0.4442130E-01     2.287  0.7997343E-04  0.2372913E-02  0.3400593E-02
    67.591  0.4489419E-02  0.1448427E-01  0.4443825E-01     2.287  0.8007611E-04  0.2353672E-02  0.3387738E-02
    67.595  0.4489733E-02  0.1446994E-01  0.4444949E-01     2.287  0.8013933E-04  0.2333118E-02  0.3371705E-02
    67.598  0.4490057E-02  0.1445326E-01  0.4446252E-01     2.287  0.8018634E-04  0.2312038E-02  0.3368296E-02
    67.602  0.4490379E-02  0.1443517E-01  0.4447145E-01     2.287  0.8020853E-04  0.2290044E-02  0.3368920E-02
    67.606  0.4490692E-02  0.1442225E-01  0.4448538E-01     2.287  0.8019951E-04  0.2269838E-02  0.3370956E-02
    67.610  0.4490987E-02  0.1441701E-01  0.4450246E-01     2.287  0.8015682E-04  0.2255441E-02  0.3369390E-02
    67.614  0.4491261E-02  0.1441426E-01  0.4451944E-01     2.288  0.8007858E-04  0.2241412E-02  0.3365319E-02
    67.617  0.4491509E-02  0.1441926E-01  0.4454488E-01     2.288  0.7996902E-04  0.2234745E-02  0.3348362E-02
    67.621  0.4491731E-02  0.1443226E-01  0.4457491E-01     2.288  0.7983896E-04  0.2237148E-02  0.3323949E-02
    67.625  0.4491954E-02  0.1444491E-01  0.4460488E-01     2.288  0.7970006E-04  0.2237872E-02  0.3298814E-02
    67.629  0.4492190E-02  0.1445535E-01  0.4462938E-01     2.288  0.7956051E-04  0.2236469E-02  0.3266477E-02
    67.633  0.4492437E-02  0.1446419E-01  0.4465010E-01     2.288  0.7942489E-04  0.2233206E-02  0.3231107E-02
    67.636  0.4492688E-02  0.1447038E-01  0.4466782E-01     2.288  0.7929793E-04  0.2232845E-02  0.3197975E-02
    67.640  0.4492941E-02  0.1447436E-01  0.4468259E-01     2.288  0.7918376E-04  0.2229367E-02  0.3159415E-02
    67.644  0.4493195E-02  0.1447786E-01  0.4469472E-01     2.288  0.7908284E-04  0.2224951E-02  0.3119843E-02
    67.648  0.4493484E-02  0.1447897E-01  0.4470684E-01     2.288  0.7896956E-04  0.2218168E-02  0.3083095E-02
    67.652  0.4493809E-02  0.1447820E-01  0.4472420E-01     2.288  0.7884164E-04  0.2210252E-02  0.3054947E-02
    67.655  0.4494163E-02  0.1447641E-01  0.4473793E-01     2.288  0.7870109E-04  0.2198857E-02  0.3025188E-02
    67.659  0.4494537E-02  0.1447328E-01  0.4474999E-01     2.288  0.7855144E-04  0.2186425E-02  0.3001124E-02
    67.663  0.4494922E-02  0.1446961E-01  0.4475880E-01     2.288  0.7839403E-04  0.2173397E-02  0.2982172E-02
    67.667  0.4495307E-02  0.1446397E-01  0.4476512E-01     2.288  0.7823259E-04  0.2159873E-02  0.2965826E-02
    67.671  0.4495684E-02  0.1445675E-01  0.4476780E-01     2.288  0.7806948E-04  0.2146243E-02  0.2954152E-02
    67.675  0.4496041E-02  0.1445058E-01  0.4476479E-01     2.288  0.7790835E-04  0.2132623E-02  0.2945295E-02
    67.678  0.4496367E-02  0.1445399E-01  0.4476871E-01     2.288  0.7775321E-04  0.2127322E-02  0.2927137E-02
    67.682  0.4496645E-02  0.1445605E-01  0.4476803E-01     2.288  0.7762245E-04  0.2122117E-02  0.2914366E-02
    67.686  0.4496862E-02  0.1445733E-01  0.4476288E-01     2.288  0.7752997E-04  0.2116269E-02  0.2906439E-02
    67.690  0.4497042E-02  0.1445797E-01  0.4475281E-01     2.288  0.7751635E-04  0.2111002E-02  0.2899925E-02
    67.694  0.4497205E-02  0.1445883E-01  0.4474303E-01     2.288  0.7756582E-04  0.2105742E-02  0.2895377E-02
    67.697  0.4497367E-02  0.1445953E-01  0.4473888E-01     2.289  0.7764182E-04  0.2101044E-02  0.2890927E-02
    67.701  0.4497523E-02  0.1446106E-01  0.4473203E-01     2.289  0.7774300E-04  0.2096721E-02  0.2888426E-02
    67.705  0.4497666E-02  0.1446284E-01  0.4472521E-01     2.289  0.7786717E-04  0.2092732E-02  0.2885660E-02
    67.709  0.4497789E-02  0.1446272E-01  0.4472031E-01     2.289  0.7801113E-04  0.2087150E-02  0.2885246E-02
    67.713  0.4497887E-02  0.1446569E-01  0.4471756E-01     2.289  0.7817088E-04  0.2084162E-02  0.2884598E-02
    67.716  0.4497955E-02  0.1447236E-01  0.4471521E-01     2.289  0.7834130E-04  0.2083208E-02  0.2883644E-02
    67.720  0.4497991E-02  0.1447826E-01  0.4471592E-01     2.289  0.7851475E-04  0.2081053E-02  0.2892957E-02
    67.724  0.4497994E-02  0.1448213E-01  0.4470875E-01     2.289  0.7868072E-04  0.2078318E-02  0.2895214E-02
    67.728  0.4497962E-02  0.1448501E-01  0.4470162E-01     2.289  0.7883370E-04  0.2075271E-02  0.2898900E-02
    67.732  0.4497892E-02  0.1448739E-01  0.4468981E-01     2.289  0.7896727E-04  0.2072361E-02  0.2906818E-02
    67.735  0.4497774E-02  0.1448845E-01  0.4467644E-01     2.289  0.7906767E-04  0.2067902E-02  0.2920119E-02
    67.739  0.4497620E-02  0.1448805E-01  0.4466168E-01     2.289  0.7913390E-04  0.2062528E-02  0.2930062E-02
    67.743  0.4497468E-02  0.1448825E-01  0.4464825E-01     2.289  0.7917047E-04  0.2058551E-02  0.2935508E-02
    67.747  0.4497318E-02  0.1448727E-01  0.4463805E-01     2.289  0.7917652E-04  0.2054035E-02  0.2936495E-02
    67.751  0.4497173E-02  0.1448535E-01  0.4463173E-01     2.289  0.7915349E-04  0.2049725E-02  0.2934732E-02
    67.754  0.4497020E-02  0.1448518E-01  0.4462410E-01     2.289  0.7911073E-04  0.2044644E-02  0.2929046E-02
    67.758  0.4496862E-02  0.1448526E-01  0.4461789E-01     2.289  0.7905051E-04  0.2038775E-02  0.2923954E-02
    67.762  0.4496676E-02  0.1448734E-01  0.4461532E-01     2.289  0.7894676E-04  0.2034098E-02  0.2914528E-02
    67.766  0.4496455E-02  0.1448792E-01  0.4460585E-01     2.289  0.7879173E-04  0.2027751E-02  0.2909820E-02
    67.770  0.4496203E-02  0.1448893E-01  0.4459544E-01     2.290  0.7858949E-04  0.2022265E-02  0.2907695E-02
    67.773  0.4495923E-02  0.1448962E-01  0.4458297E-01     2.290  0.7834432E-04  0.2017210E-02  0.2902385E-02
    67.777  0.4495619E-02  0.1449099E-01  0.4457224E-01     2.290  0.7806268E-04  0.2012182E-02  0.2900626E-02
    67.781  0.4495295E-02  0.1450012E-01  0.4456703E-01     2.290  0.7775159E-04  0.2016087E-02  0.2892609E-02
    67.785  0.4494955E-02  0.1451143E-01  0.4456510E-01     2.290  0.7741729E-04  0.2023801E-02  0.2880829E-02
    67.789  0.4494581E-02  0.1452248E-01  0.4456028E-01     2.290  0.7704366E-04  0.2032278E-02  0.2869507E-02
    67.792  0.4494125E-02  0.1453537E-01  0.4455169E-01     2.290  0.7658349E-04  0.2041547E-02  0.2847497E-02
    67.796  0.4493593E-02  0.1454671E-01  0.4453699E-01     2.290  0.7604685E-04  0.2050150E-02  0.2818348E-02
    67.800  0.4492994E-02  0.1455671E-01  0.4451703E-01     2.290  0.7544487E-04  0.2058161E-02  0.2783280E-02
    67.804  0.4492338E-02  0.1456604E-01  0.4449363E-01     2.290  0.7479159E-04  0.2066460E-02  0.2745281E-02
    67.808  0.4491636E-02  0.1457592E-01  0.4447081E-01     2.290  0.7410325E-04  0.2073087E-02  0.2711097E-02
    67.811  0.4490902E-02  0.1458275E-01  0.4444836E-01     2.290  0.7339569E-04  0.2078678E-02  0.2681107E-02
    67.815  0.4490148E-02  0.1458678E-01  0.4442090E-01     2.290  0.7268551E-04  0.2084184E-02  0.2645588E-02
    67.819  0.4489390E-02  0.1458556E-01  0.4439309E-01     2.290  0.7198958E-04  0.2086308E-02  0.2612872E-02
    67.823  0.4488641E-02  0.1457983E-01  0.4436433E-01     2.290  0.7132412E-04  0.2086526E-02  0.2582529E-02
    67.827  0.4487916E-02  0.1458023E-01  0.4435176E-01     2.290  0.7070469E-04  0.2083731E-02  0.2570894E-02
    67.830  0.4487223E-02  0.1459319E-01  0.4436261E-01     2.290  0.7014240E-04  0.2074422E-02  0.2593141E-02
    67.834  0.4486585E-02  0.1460201E-01  0.4437062E-01     2.291  0.6963228E-04  0.2064849E-02  0.2608627E-02
    67.838  0.4486017E-02  0.1460778E-01  0.4437703E-01     2.291  0.6918011E-04  0.2055578E-02  0.2626297E-02
    67.842  0.4485531E-02  0.1460851E-01  0.4438723E-01     2.291  0.6879506E-04  0.2044521E-02  0.2647348E-02
    67.846  0.4485135E-02  0.1460498E-01  0.4440133E-01     2.291  0.6848380E-04  0.2033146E-02  0.2672546E-02
    67.849  0.4484838E-02  0.1459771E-01  0.4441750E-01     2.291  0.6825184E-04  0.2021172E-02  0.2700260E-02
    67.853  0.4484644E-02  0.1459369E-01  0.4444386E-01     2.291  0.6810464E-04  0.2017582E-02  0.2723279E-02
    67.857  0.4484557E-02  0.1458765E-01  0.4447149E-01     2.291  0.6804257E-04  0.2014976E-02  0.2747368E-02
    67.861  0.4484578E-02  0.1457859E-01  0.4450112E-01     2.291  0.6806768E-04  0.2012279E-02  0.2772812E-02
    67.865  0.4484706E-02  0.1456634E-01  0.4453701E-01     2.291  0.6817897E-04  0.2009550E-02  0.2800338E-02
    67.868  0.4484936E-02  0.1455185E-01  0.4457042E-01     2.291  0.6837380E-04  0.2004641E-02  0.2827466E-02
    67.872  0.4485264E-02  0.1453592E-01  0.4460538E-01     2.291  0.6864953E-04  0.1996341E-02  0.2854469E-02
    67.876  0.4485682E-02  0.1452036E-01  0.4464035E-01     2.291  0.6900013E-04  0.1984804E-02  0.2884256E-02
    67.880  0.4486168E-02  0.1450413E-01  0.4467472E-01     2.291  0.6943769E-04  0.1973783E-02  0.2911095E-02
    67.884  0.4486698E-02  0.1448723E-01  0.4470934E-01     2.291  0.6997551E-04  0.1963623E-02  0.2936497E-02
    67.887  0.4487258E-02  0.1446954E-01  0.4473802E-01     2.291  0.7060198E-04  0.1953299E-02  0.2962008E-02
    67.891  0.4487788E-02  0.1445449E-01  0.4476096E-01     2.291  0.7126286E-04  0.1946307E-02  0.2973878E-02
    67.895  0.4488268E-02  0.1444337E-01  0.4477490E-01     2.292  0.7193627E-04  0.1943827E-02  0.2971560E-02
    67.899  0.4488688E-02  0.1443268E-01  0.4477969E-01     2.292  0.7260724E-04  0.1941531E-02  0.2960282E-02
    67.903  0.4489037E-02  0.1442220E-01  0.4477836E-01     2.292  0.7326041E-04  0.1939343E-02  0.2942800E-02
    67.906  0.4489309E-02  0.1441131E-01  0.4476785E-01     2.292  0.7388097E-04  0.1938152E-02  0.2916371E-02
    67.910  0.4489479E-02  0.1440171E-01  0.4474690E-01     2.292  0.7444923E-04  0.1935435E-02  0.2889254E-02
    67.914  0.4489519E-02  0.1439235E-01  0.4471624E-01     2.292  0.7494795E-04  0.1932406E-02  0.2862422E-02
    67.918  0.4489417E-02  0.1438365E-01  0.4467493E-01     2.292  0.7537629E-04  0.1929404E-02  0.2833483E-02
    67.922  0.4489106E-02  0.1437645E-01  0.4461661E-01     2.292  0.7578251E-04  0.1926496E-02  0.2800006E-02
    67.925  0.4488574E-02  0.1436934E-01  0.4454726E-01     2.292  0.7617932E-04  0.1919302E-02  0.2762038E-02
    67.929  0.4487844E-02  0.1436623E-01  0.4447232E-01     2.292  0.7655038E-04  0.1911423E-02  0.2725706E-02
    67.933  0.4486934E-02  0.1436626E-01  0.4439072E-01     2.292  0.7689318E-04  0.1904000E-02  0.2688909E-02
    67.937  0.4485886E-02  0.1436668E-01  0.4430930E-01     2.292  0.7723496E-04  0.1898364E-02  0.2651740E-02
    67.941  0.4484729E-02  0.1436998E-01  0.4422908E-01     2.292  0.7757962E-04  0.1894840E-02  0.2603539E-02
    67.944  0.4483486E-02  0.1437629E-01  0.4415487E-01     2.292  0.7792732E-04  0.1892653E-02  0.2551484E-02
    67.948  0.4482201E-02  0.1438348E-01  0.4408671E-01     2.293  0.7830625E-04  0.1886746E-02  0.2510539E-02
    67.952  0.4480949E-02  0.1438739E-01  0.4403037E-01     2.293  0.7875631E-04  0.1879964E-02  0.2482153E-02
    67.956  0.4479729E-02  0.1438780E-01  0.4398084E-01     2.293  0.7929489E-04  0.1871883E-02  0.2468858E-02
    67.960  0.4478557E-02  0.1439472E-01  0.4394604E-01     2.293  0.7992418E-04  0.1855715E-02  0.2470518E-02
    67.963  0.4477457E-02  0.1441355E-01  0.4393604E-01     2.293  0.8063605E-04  0.1815533E-02  0.2494938E-02
    67.967  0.4476447E-02  0.1442617E-01  0.4392833E-01     2.293  0.8142183E-04  0.1779717E-02  0.2519557E-02
    67.971  0.4475547E-02  0.1443570E-01  0.4392747E-01     2.293  0.8226980E-04  0.1749087E-02  0.2551543E-02
    67.975  0.4474778E-02  0.1444264E-01  0.4393326E-01     2.293  0.8316790E-04  0.1723483E-02  0.2588839E-02
    67.979  0.4474153E-02  0.1444662E-01  0.4394402E-01     2.293  0.8410103E-04  0.1702565E-02  0.2628732E-02
    67.982  0.4473658E-02  0.1445821E-01  0.4396880E-01     2.293  0.8507327E-04  0.1676984E-02  0.2663930E-02
    67.986  0.4473284E-02  0.1446631E-01  0.4399468E-01     2.293  0.8608561E-04  0.1656782E-02  0.2700990E-02
    67.990  0.4473034E-02  0.1446939E-01  0.4402227E-01     2.293  0.8711925E-04  0.1643971E-02  0.2737565E-02
    67.994  0.4472866E-02  0.1447132E-01  0.4404895E-01     2.293  0.8820788E-04  0.1639596E-02  0.2772714E-02
    67.998  0.4472751E-02  0.1447077E-01  0.4407433E-01     2.293  0.8936750E-04  0.1643318E-02  0.2800966E-02
    68.001  0.4472685E-02  0.1446633E-01  0.4408978E-01     2.294  0.9057784E-04  0.1654219E-02  0.2828463E-02
    68.005  0.4472665E-02  0.1445720E-01  0.4409734E-01     2.294  0.9181754E-04  0.1672052E-02  0.2857607E-02
    68.009  0.4472684E-02  0.1444478E-01  0.4409754E-01     2.294  0.9306143E-04  0.1694465E-02  0.2882414E-02
    68.013  0.4472733E-02  0.1443445E-01  0.4410019E-01     2.294  0.9428602E-04  0.1712777E-02  0.2904353E-02
    68.017  0.4472761E-02  0.1443313E-01  0.4410514E-01     2.294  0.9552493E-04  0.1711126E-02  0.2917177E-02
    68.020  0.4472746E-02  0.1443259E-01  0.4410368E-01     2.294  0.9677236E-04  0.1713243E-02  0.2924943E-02
    68.024  0.4472682E-02  0.1443285E-01  0.4409255E-01     2.294  0.9800067E-04  0.1719146E-02  0.2926400E-02
    68.028  0.4472567E-02  0.1443750E-01  0.4408035E-01     2.294  0.9918097E-04  0.1714211E-02  0.2920827E-02
    68.032  0.4472415E-02  0.1444092E-01  0.4406464E-01     2.294  0.1002665E-03  0.1712120E-02  0.2911611E-02
    68.036  0.4472231E-02  0.1444359E-01  0.4405026E-01     2.294  0.1012270E-03  0.1711203E-02  0.2895474E-02
    68.039  0.4472013E-02  0.1444569E-01  0.4403096E-01     2.294  0.1020405E-03  0.1713292E-02  0.2871056E-02
    68.043  0.4471762E-02  0.1444525E-01  0.4400802E-01     2.294  0.1026877E-03  0.1719603E-02  0.2841289E-02
    68.047  0.4471484E-02  0.1444343E-01  0.4398415E-01     2.294  0.1031596E-03  0.1730772E-02  0.2805170E-02
    68.051  0.4471233E-02  0.1444641E-01  0.4397007E-01     2.294  0.1034962E-03  0.1732853E-02  0.2775112E-02
    68.055  0.4471031E-02  0.1444878E-01  0.4396366E-01     2.295  0.1037047E-03  0.1733816E-02  0.2752772E-02
    68.058  0.4470856E-02  0.1444846E-01  0.4396562E-01     2.295  0.1037709E-03  0.1737856E-02  0.2739041E-02
    68.062  0.4470696E-02  0.1445559E-01  0.4396925E-01     2.295  0.1036889E-03  0.1742051E-02  0.2726603E-02
    68.066  0.4470554E-02  0.1446689E-01  0.4398150E-01     2.295  0.1034611E-03  0.1743404E-02  0.2716476E-02
    68.070  0.4470432E-02  0.1447770E-01  0.4399628E-01     2.295  0.1030952E-03  0.1753460E-02  0.2717294E-02
    68.073  0.4470342E-02  0.1448555E-01  0.4400843E-01     2.295  0.1025948E-03  0.1769855E-02  0.2714766E-02
    68.077  0.4470291E-02  0.1449243E-01  0.4402458E-01     2.295  0.1019689E-03  0.1789423E-02  0.2714152E-02
    68.081  0.4470283E-02  0.1450350E-01  0.4404642E-01     2.295  0.1012336E-03  0.1799684E-02  0.2719142E-02
    68.085  0.4470313E-02  0.1451601E-01  0.4407486E-01     2.295  0.1004145E-03  0.1800524E-02  0.2728708E-02
    68.089  0.4470348E-02  0.1453241E-01  0.4409883E-01     2.295  0.9956515E-04  0.1798811E-02  0.2736101E-02
    68.092  0.4470364E-02  0.1454680E-01  0.4411445E-01     2.295  0.9870326E-04  0.1801096E-02  0.2745910E-02
    68.096  0.4470388E-02  0.1455647E-01  0.4412713E-01     2.295  0.9776004E-04  0.1805290E-02  0.2759111E-02
    68.100  0.4470465E-02  0.1456038E-01  0.4413818E-01     2.295  0.9669102E-04  0.1810644E-02  0.2774149E-02
    68.104  0.4470587E-02  0.1456052E-01  0.4414384E-01     2.296  0.9551287E-04  0.1817174E-02  0.2788681E-02
    68.108  0.4470724E-02  0.1455556E-01  0.4414857E-01     2.296  0.9422114E-04  0.1824663E-02  0.2803460E-02
    68.111  0.4470876E-02  0.1454872E-01  0.4415042E-01     2.296  0.9284732E-04  0.1833335E-02  0.2810864E-02
    68.115  0.4471042E-02  0.1454486E-01  0.4415260E-01     2.296  0.9142149E-04  0.1846747E-02  0.2812869E-02
    68.119  0.4471214E-02  0.1453576E-01  0.4414316E-01     2.296  0.8997393E-04  0.1858647E-02  0.2810093E-02
    68.123  0.4471392E-02  0.1452224E-01  0.4413441E-01     2.296  0.8853225E-04  0.1870122E-02  0.2805524E-02
    68.127  0.4471576E-02  0.1450819E-01  0.4412279E-01     2.296  0.8712099E-04  0.1872691E-02  0.2798471E-02
    68.130  0.4471778E-02  0.1449334E-01  0.4410948E-01     2.296  0.8574809E-04  0.1866819E-02  0.2788952E-02
    68.134  0.4472020E-02  0.1447417E-01  0.4409652E-01     2.296  0.8441109E-04  0.1858889E-02  0.2774088E-02
    68.138  0.4472297E-02  0.1446318E-01  0.4409595E-01     2.296  0.8312857E-04  0.1862692E-02  0.2740731E-02
    68.142  0.4472606E-02  0.1445015E-01  0.4408840E-01     2.296  0.8191666E-04  0.1866499E-02  0.2704982E-02
    68.145  0.4472941E-02  0.1443442E-01  0.4407749E-01     2.296  0.8078790E-04  0.1869183E-02  0.2660857E-02
    68.149  0.4473292E-02  0.1441556E-01  0.4406078E-01     2.296  0.7975097E-04  0.1870570E-02  0.2610240E-02
    68.153  0.4473653E-02  0.1440074E-01  0.4404858E-01     2.297  0.7881540E-04  0.1872166E-02  0.2559586E-02
    68.157  0.4474024E-02  0.1439510E-01  0.4404228E-01     2.297  0.7798467E-04  0.1873092E-02  0.2488288E-02
    68.161  0.4474425E-02  0.1439197E-01  0.4403377E-01     2.297  0.7723750E-04  0.1877999E-02  0.2413003E-02
    68.164  0.4474851E-02  0.1438538E-01  0.4402768E-01     2.297  0.7657547E-04  0.1884941E-02  0.2341119E-02
    68.168  0.4475310E-02  0.1437354E-01  0.4401913E-01     2.297  0.7599106E-04  0.1889696E-02  0.2275525E-02
    68.172  0.4475840E-02  0.1436934E-01  0.4402024E-01     2.297  0.7545570E-04  0.1894439E-02  0.2212908E-02
    68.176  0.4476424E-02  0.1436756E-01  0.4402441E-01     2.297  0.7497768E-04  0.1897507E-02  0.2156748E-02
    68.180  0.4477015E-02  0.1436339E-01  0.4402621E-01     2.297  0.7461673E-04  0.1899042E-02  0.2111839E-02
    68.183  0.4477561E-02  0.1436035E-01  0.4402333E-01     2.297  0.7443849E-04  0.1898186E-02  0.2084818E-02
    68.187  0.4478044E-02  0.1435797E-01  0.4401418E-01     2.297  0.7444725E-04  0.1896872E-02  0.2075020E-02
    68.191  0.4478460E-02  0.1435668E-01  0.4400058E-01     2.297  0.7463519E-04  0.1894079E-02  0.2072733E-02
    68.195  0.4478841E-02  0.1435511E-01  0.4398073E-01     2.297  0.7496486E-04  0.1890760E-02  0.2086470E-02
    68.198  0.4479184E-02  0.1435325E-01  0.4395758E-01     2.298  0.7542550E-04  0.1888355E-02  0.2104967E-02
    68.202  0.4479530E-02  0.1435107E-01  0.4394176E-01     2.298  0.7601734E-04  0.1885500E-02  0.2133286E-02
    68.206  0.4479883E-02  0.1434915E-01  0.4392859E-01     2.298  0.7672918E-04  0.1882557E-02  0.2167132E-02
    68.210  0.4480234E-02  0.1434817E-01  0.4391614E-01     2.298  0.7754573E-04  0.1878689E-02  0.2199433E-02
    68.214  0.4480570E-02  0.1435124E-01  0.4390577E-01     2.298  0.7844727E-04  0.1877239E-02  0.2231969E-02
    68.217  0.4480866E-02  0.1435883E-01  0.4389707E-01     2.298  0.7940956E-04  0.1879198E-02  0.2263858E-02
    68.221  0.4481110E-02  0.1436482E-01  0.4388377E-01     2.298  0.8041005E-04  0.1880463E-02  0.2297196E-02
    68.225  0.4481297E-02  0.1436936E-01  0.4386690E-01     2.298  0.8142606E-04  0.1881179E-02  0.2327901E-02
    68.229  0.4481422E-02  0.1437279E-01  0.4384594E-01     2.298  0.8243486E-04  0.1881424E-02  0.2354016E-02
    68.232  0.4481483E-02  0.1437600E-01  0.4382128E-01     2.298  0.8341507E-04  0.1881656E-02  0.2384104E-02
    68.236  0.4481508E-02  0.1437780E-01  0.4379471E-01     2.298  0.8433186E-04  0.1880778E-02  0.2412509E-02
    68.240  0.4481534E-02  0.1437560E-01  0.4376800E-01     2.298  0.8511058E-04  0.1877838E-02  0.2432310E-02
    68.244  0.4481546E-02  0.1437069E-01  0.4374392E-01     2.299  0.8572952E-04  0.1872423E-02  0.2445482E-02
    68.248  0.4481470E-02  0.1436417E-01  0.4370805E-01     2.299  0.8616077E-04  0.1866217E-02  0.2465214E-02
    68.251  0.4481292E-02  0.1436320E-01  0.4367214E-01     2.299  0.8639376E-04  0.1864418E-02  0.2488792E-02
    68.255  0.4481016E-02  0.1436160E-01  0.4363326E-01     2.299  0.8642772E-04  0.1865659E-02  0.2516383E-02
    68.259  0.4480652E-02  0.1436340E-01  0.4358732E-01     2.299  0.8627055E-04  0.1864308E-02  0.2546397E-02
    68.263  0.4480226E-02  0.1436541E-01  0.4354621E-01     2.299  0.8594261E-04  0.1863439E-02  0.2582294E-02
    68.266  0.4479777E-02  0.1436746E-01  0.4350717E-01     2.299  0.8549285E-04  0.1862917E-02  0.2627840E-02
    68.270  0.4479334E-02  0.1437216E-01  0.4347316E-01     2.299  0.8495760E-04  0.1862339E-02  0.2671685E-02
    68.274  0.4478920E-02  0.1439971E-01  0.4347029E-01     2.299  0.8437103E-04  0.1862895E-02  0.2679240E-02
    68.278  0.4478545E-02  0.1442816E-01  0.4347563E-01     2.299  0.8375144E-04  0.1865774E-02  0.2686461E-02
    68.282  0.4478216E-02  0.1445286E-01  0.4348417E-01     2.299  0.8311501E-04  0.1869742E-02  0.2695531E-02
    68.285  0.4477942E-02  0.1447343E-01  0.4349167E-01     2.299  0.8247531E-04  0.1874147E-02  0.2702904E-02
    68.289  0.4477717E-02  0.1448763E-01  0.4349819E-01     2.300  0.8182562E-04  0.1877815E-02  0.2706861E-02
    68.293  0.4477543E-02  0.1449928E-01  0.4350407E-01     2.300  0.8117198E-04  0.1880619E-02  0.2699674E-02
    68.297  0.4477424E-02  0.1450864E-01  0.4351355E-01     2.300  0.8052258E-04  0.1882987E-02  0.2683410E-02
    68.300  0.4477360E-02  0.1451484E-01  0.4352372E-01     2.300  0.7988524E-04  0.1885112E-02  0.2659780E-02
    68.304  0.4477353E-02  0.1451520E-01  0.4352855E-01     2.300  0.7926748E-04  0.1885853E-02  0.2627109E-02
    68.308  0.4477401E-02  0.1451260E-01  0.4353363E-01     2.300  0.7867768E-04  0.1885883E-02  0.2587208E-02
    68.312  0.4477500E-02  0.1450368E-01  0.4353984E-01     2.300  0.7812548E-04  0.1883683E-02  0.2542220E-02
    68.316  0.4477646E-02  0.1449393E-01  0.4354165E-01     2.300  0.7762192E-04  0.1881665E-02  0.2495151E-02
    68.319  0.4477832E-02  0.1448106E-01  0.4353920E-01     2.300  0.7718056E-04  0.1878653E-02  0.2445285E-02
    68.323  0.4478051E-02  0.1446464E-01  0.4353661E-01     2.300  0.7681619E-04  0.1874921E-02  0.2399743E-02
    68.327  0.4478294E-02  0.1444509E-01  0.4352679E-01     2.300  0.7654318E-04  0.1871195E-02  0.2346291E-02
    68.331  0.4478601E-02  0.1442316E-01  0.4351938E-01     2.300  0.7630452E-04  0.1867597E-02  0.2296165E-02
    68.334  0.4478980E-02  0.1440022E-01  0.4351338E-01     2.301  0.7608015E-04  0.1865114E-02  0.2249701E-02
    68.338  0.4479395E-02  0.1437628E-01  0.4350833E-01     2.301  0.7585660E-04  0.1861640E-02  0.2207239E-02
    68.342  0.4479830E-02  0.1436247E-01  0.4350966E-01     2.301  0.7564069E-04  0.1862475E-02  0.2180385E-02
    68.346  0.4480271E-02  0.1434871E-01  0.4351131E-01     2.301  0.7544138E-04  0.1861043E-02  0.2161840E-02
    68.350  0.4480704E-02  0.1434597E-01  0.4351864E-01     2.301  0.7526557E-04  0.1860903E-02  0.2135677E-02
    68.353  0.4481113E-02  0.1434748E-01  0.4352695E-01     2.301  0.7511557E-04  0.1861402E-02  0.2109788E-02
    68.357  0.4481486E-02  0.1434741E-01  0.4353085E-01     2.301  0.7499157E-04  0.1861861E-02  0.2092289E-02
    68.361  0.4481828E-02  0.1434936E-01  0.4353400E-01     2.301  0.7489363E-04  0.1862774E-02  0.2085921E-02
    68.365  0.4482132E-02  0.1435374E-01  0.4353532E-01     2.301  0.7481854E-04  0.1864207E-02  0.2094716E-02
    68.368  0.4482387E-02  0.1435651E-01  0.4353087E-01     2.301  0.7476352E-04  0.1864889E-02  0.2106178E-02
    68.372  0.4482573E-02  0.1435893E-01  0.4351955E-01     2.301  0.7473946E-04  0.1865423E-02  0.2121387E-02
    68.376  0.4482633E-02  0.1436094E-01  0.4349952E-01     2.302  0.7481482E-04  0.1866578E-02  0.2140641E-02
    68.380  0.4482557E-02  0.1436217E-01  0.4346933E-01     2.302  0.7499167E-04  0.1868361E-02  0.2165925E-02
    68.384  0.4482337E-02  0.1436332E-01  0.4343297E-01     2.302  0.7526578E-04  0.1870038E-02  0.2194913E-02
    68.387  0.4481980E-02  0.1436351E-01  0.4338755E-01     2.302  0.7562846E-04  0.1871373E-02  0.2228202E-02
    68.391  0.4481567E-02  0.1436075E-01  0.4334433E-01     2.302  0.7608770E-04  0.1871432E-02  0.2258817E-02
    68.395  0.4481127E-02  0.1435799E-01  0.4330414E-01     2.302  0.7663797E-04  0.1872487E-02  0.2283783E-02
    68.399  0.4480670E-02  0.1435179E-01  0.4326694E-01     2.302  0.7726579E-04  0.1871467E-02  0.2305457E-02
    68.402  0.4480204E-02  0.1434449E-01  0.4323205E-01     2.302  0.7795687E-04  0.1871901E-02  0.2323676E-02
    68.406  0.4479741E-02  0.1433477E-01  0.4319829E-01     2.302  0.7869600E-04  0.1872324E-02  0.2338116E-02
    68.410  0.4479296E-02  0.1432466E-01  0.4317011E-01     2.302  0.7946894E-04  0.1867728E-02  0.2347394E-02
    68.414  0.4478878E-02  0.1431195E-01  0.4314511E-01     2.302  0.8025755E-04  0.1862076E-02  0.2357238E-02
    68.417  0.4478496E-02  0.1429454E-01  0.4312392E-01     2.303  0.8104292E-04  0.1855267E-02  0.2366283E-02
    68.421  0.4478158E-02  0.1427579E-01  0.4310250E-01     2.303  0.8180641E-04  0.1848548E-02  0.2370008E-02
    68.425  0.4477870E-02  0.1426052E-01  0.4309365E-01     2.303  0.8252918E-04  0.1848048E-02  0.2374543E-02
    68.429  0.4477637E-02  0.1425393E-01  0.4309667E-01     2.303  0.8319502E-04  0.1850854E-02  0.2389163E-02
    68.433  0.4477464E-02  0.1425096E-01  0.4311047E-01     2.303  0.8378738E-04  0.1855717E-02  0.2405291E-02
    68.436  0.4477354E-02  0.1424705E-01  0.4312360E-01     2.303  0.8429240E-04  0.1862759E-02  0.2421292E-02
    68.440  0.4477306E-02  0.1424252E-01  0.4314049E-01     2.303  0.8469832E-04  0.1870021E-02  0.2434515E-02
    68.444  0.4477317E-02  0.1423694E-01  0.4315562E-01     2.303  0.8500477E-04  0.1877967E-02  0.2444071E-02
    68.448  0.4477380E-02  0.1423239E-01  0.4317110E-01     2.303  0.8522807E-04  0.1888286E-02  0.2454926E-02
    68.451  0.4477503E-02  0.1422953E-01  0.4319472E-01     2.303  0.8537473E-04  0.1900820E-02  0.2465047E-02
    68.455  0.4477684E-02  0.1423077E-01  0.4321691E-01     2.303  0.8544338E-04  0.1914726E-02  0.2486604E-02
    68.459  0.4477914E-02  0.1423288E-01  0.4324189E-01     2.304  0.8543275E-04  0.1929802E-02  0.2508129E-02
    68.463  0.4478189E-02  0.1423396E-01  0.4326955E-01     2.304  0.8534413E-04  0.1946061E-02  0.2527563E-02
    68.466  0.4478499E-02  0.1423307E-01  0.4329277E-01     2.304  0.8518021E-04  0.1961961E-02  0.2544648E-02
    68.470  0.4478837E-02  0.1423694E-01  0.4332192E-01     2.304  0.8494615E-04  0.1968386E-02  0.2553437E-02
    68.474  0.4479192E-02  0.1424131E-01  0.4334819E-01     2.304  0.8464743E-04  0.1971369E-02  0.2561671E-02
    68.478  0.4479554E-02  0.1424812E-01  0.4336864E-01     2.304  0.8429242E-04  0.1977975E-02  0.2565181E-02
    68.482  0.4479914E-02  0.1424894E-01  0.4338637E-01     2.304  0.8388918E-04  0.1980303E-02  0.2563490E-02
    68.485  0.4480261E-02  0.1424718E-01  0.4339781E-01     2.304  0.8344798E-04  0.1981113E-02  0.2558656E-02
    68.489  0.4480586E-02  0.1424559E-01  0.4340668E-01     2.304  0.8297857E-04  0.1982499E-02  0.2547120E-02
    68.493  0.4480880E-02  0.1424216E-01  0.4341050E-01     2.304  0.8249297E-04  0.1982371E-02  0.2534289E-02
    68.497  0.4481142E-02  0.1423866E-01  0.4341137E-01     2.304  0.8201202E-04  0.1982644E-02  0.2517338E-02
    68.500  0.4481380E-02  0.1423603E-01  0.4341250E-01     2.305  0.8156022E-04  0.1981064E-02  0.2504323E-02
    68.504  0.4481570E-02  0.1423360E-01  0.4340672E-01     2.305  0.8112869E-04  0.1978874E-02  0.2493304E-02
    68.508  0.4481680E-02  0.1422791E-01  0.4339193E-01     2.305  0.8074821E-04  0.1973714E-02  0.2487442E-02
    68.512  0.4481680E-02  0.1422386E-01  0.4337231E-01     2.305  0.8044351E-04  0.1970426E-02  0.2483793E-02
    68.515  0.4481568E-02  0.1421883E-01  0.4334480E-01     2.305  0.8022210E-04  0.1966695E-02  0.2480111E-02
    68.519  0.4481345E-02  0.1421293E-01  0.4331368E-01     2.305  0.8008861E-04  0.1962435E-02  0.2477721E-02
    68.523  0.4481007E-02  0.1420914E-01  0.4327680E-01     2.305  0.8002415E-04  0.1956118E-02  0.2472526E-02
    68.527  0.4480599E-02  0.1420729E-01  0.4323994E-01     2.305  0.7995339E-04  0.1950163E-02  0.2472738E-02
    68.530  0.4480134E-02  0.1420683E-01  0.4320048E-01     2.305  0.7987263E-04  0.1942723E-02  0.2478529E-02
    68.534  0.4479618E-02  0.1420858E-01  0.4316189E-01     2.305  0.7978557E-04  0.1934631E-02  0.2486230E-02
    68.538  0.4479045E-02  0.1421118E-01  0.4312548E-01     2.305  0.7970816E-04  0.1925159E-02  0.2497032E-02
    68.542  0.4478423E-02  0.1421566E-01  0.4309056E-01     2.306  0.7964448E-04  0.1913574E-02  0.2506022E-02
    68.546  0.4477764E-02  0.1422132E-01  0.4306145E-01     2.306  0.7959475E-04  0.1899945E-02  0.2518408E-02
    68.549  0.4477083E-02  0.1422679E-01  0.4303254E-01     2.306  0.7955956E-04  0.1886455E-02  0.2528779E-02
    68.553  0.4476401E-02  0.1423690E-01  0.4300938E-01     2.306  0.7953331E-04  0.1871821E-02  0.2529067E-02
    68.557  0.4475734E-02  0.1424935E-01  0.4299535E-01     2.306  0.7951497E-04  0.1859104E-02  0.2521716E-02
    68.561  0.4475097E-02  0.1425952E-01  0.4298675E-01     2.306  0.7950398E-04  0.1849126E-02  0.2511231E-02
    68.564  0.4474500E-02  0.1426787E-01  0.4298100E-01     2.306  0.7950020E-04  0.1838871E-02  0.2503393E-02
    68.568  0.4473957E-02  0.1427416E-01  0.4297811E-01     2.306  0.7950358E-04  0.1829800E-02  0.2499171E-02
    68.572  0.4473478E-02  0.1428164E-01  0.4298445E-01     2.306  0.7951349E-04  0.1826551E-02  0.2491118E-02
    68.576  0.4473071E-02  0.1428560E-01  0.4298908E-01     2.306  0.7952941E-04  0.1824865E-02  0.2484814E-02
    68.579  0.4472743E-02  0.1428618E-01  0.4300352E-01     2.307  0.7955188E-04  0.1823418E-02  0.2471103E-02
    68.583  0.4472500E-02  0.1428207E-01  0.4301851E-01     2.307  0.7958066E-04  0.1824624E-02  0.2460555E-02
    68.587  0.4472344E-02  0.1427541E-01  0.4303845E-01     2.307  0.7961529E-04  0.1826666E-02  0.2447840E-02
    68.591  0.4472277E-02  0.1426993E-01  0.4306025E-01     2.307  0.7965724E-04  0.1830522E-02  0.2433671E-02
    68.594  0.4472295E-02  0.1426594E-01  0.4308454E-01     2.307  0.7969817E-04  0.1834980E-02  0.2415576E-02
    68.598  0.4472372E-02  0.1425750E-01  0.4310611E-01     2.307  0.7968181E-04  0.1844729E-02  0.2396677E-02
    68.602  0.4472501E-02  0.1424896E-01  0.4312556E-01     2.307  0.7960011E-04  0.1850910E-02  0.2380621E-02
    68.606  0.4472674E-02  0.1423828E-01  0.4314341E-01     2.307  0.7945679E-04  0.1858393E-02  0.2365822E-02
    68.609  0.4472881E-02  0.1422580E-01  0.4316290E-01     2.307  0.7925175E-04  0.1867888E-02  0.2356964E-02
    68.613  0.4473108E-02  0.1421626E-01  0.4317756E-01     2.307  0.7898485E-04  0.1875647E-02  0.2343394E-02
    68.617  0.4473346E-02  0.1420891E-01  0.4319373E-01     2.307  0.7866258E-04  0.1871154E-02  0.2327868E-02
    68.621  0.4473586E-02  0.1420280E-01  0.4320670E-01     2.308  0.7829433E-04  0.1865793E-02  0.2313746E-02
    68.625  0.4473818E-02  0.1419717E-01  0.4321840E-01     2.308  0.7788758E-04  0.1860739E-02  0.2299889E-02
    68.628  0.4474033E-02  0.1419313E-01  0.4322700E-01     2.308  0.7745155E-04  0.1855395E-02  0.2288710E-02
    68.632  0.4474223E-02  0.1419021E-01  0.4323470E-01     2.308  0.7699507E-04  0.1849852E-02  0.2278211E-02
    68.636  0.4474381E-02  0.1418705E-01  0.4323767E-01     2.308  0.7652669E-04  0.1845263E-02  0.2273566E-02
    68.640  0.4474499E-02  0.1418534E-01  0.4323857E-01     2.308  0.7605509E-04  0.1839322E-02  0.2269138E-02
    68.643  0.4474570E-02  0.1418493E-01  0.4323939E-01     2.308  0.7558887E-04  0.1834809E-02  0.2266115E-02
    68.647  0.4474570E-02  0.1418827E-01  0.4323630E-01     2.308  0.7513026E-04  0.1831990E-02  0.2265237E-02
    68.651  0.4474447E-02  0.1419507E-01  0.4322915E-01     2.308  0.7467340E-04  0.1831710E-02  0.2269685E-02
    68.655  0.4474217E-02  0.1420354E-01  0.4321590E-01     2.308  0.7423076E-04  0.1831044E-02  0.2279703E-02
    68.658  0.4473895E-02  0.1421417E-01  0.4320216E-01     2.309  0.7380066E-04  0.1829176E-02  0.2295303E-02
    68.662  0.4473506E-02  0.1422503E-01  0.4318720E-01     2.309  0.7336505E-04  0.1829788E-02  0.2317574E-02
    68.666  0.4473064E-02  0.1423494E-01  0.4317024E-01     2.309  0.7293771E-04  0.1831749E-02  0.2343961E-02
    68.670  0.4472599E-02  0.1424355E-01  0.4316321E-01     2.309  0.7253532E-04  0.1833252E-02  0.2374671E-02
    68.673  0.4472124E-02  0.1425069E-01  0.4315279E-01     2.309  0.7217062E-04  0.1833593E-02  0.2400135E-02
    68.677  0.4471665E-02  0.1425660E-01  0.4314925E-01     2.309  0.7186881E-04  0.1832530E-02  0.2425600E-02
    68.681  0.4471236E-02  0.1425765E-01  0.4315059E-01     2.309  0.7164159E-04  0.1833030E-02  0.2450505E-02
    68.685  0.4470849E-02  0.1425733E-01  0.4315519E-01     2.309  0.7149388E-04  0.1832138E-02  0.2474601E-02
    68.688  0.4470512E-02  0.1425868E-01  0.4316678E-01     2.309  0.7142909E-04  0.1829194E-02  0.2490887E-02
    68.692  0.4470233E-02  0.1426667E-01  0.4319004E-01     2.309  0.7144788E-04  0.1827906E-02  0.2490477E-02
    68.696  0.4470020E-02  0.1427164E-01  0.4321477E-01     2.310  0.7154851E-04  0.1825931E-02  0.2487904E-02
    68.700  0.4469879E-02  0.1428186E-01  0.4324964E-01     2.310  0.7172706E-04  0.1824702E-02  0.2466901E-02
    68.703  0.4469813E-02  0.1428898E-01  0.4328619E-01     2.310  0.7197877E-04  0.1822333E-02  0.2444593E-02
    68.707  0.4469825E-02  0.1429136E-01  0.4332341E-01     2.310  0.7229511E-04  0.1819450E-02  0.2421370E-02
    68.711  0.4469928E-02  0.1429137E-01  0.4336435E-01     2.310  0.7265812E-04  0.1816462E-02  0.2394026E-02
    68.715  0.4470130E-02  0.1428887E-01  0.4340489E-01     2.310  0.7305250E-04  0.1811760E-02  0.2366720E-02
    68.718  0.4470427E-02  0.1428655E-01  0.4344750E-01     2.310  0.7346900E-04  0.1808669E-02  0.2337765E-02
    68.722  0.4470813E-02  0.1428178E-01  0.4348853E-01     2.310  0.7389994E-04  0.1805342E-02  0.2305418E-02
    68.726  0.4471278E-02  0.1427544E-01  0.4352932E-01     2.310  0.7433815E-04  0.1801234E-02  0.2275013E-02
    68.730  0.4471811E-02  0.1426913E-01  0.4356924E-01     2.310  0.7477547E-04  0.1797608E-02  0.2240119E-02
    68.733  0.4472400E-02  0.1426237E-01  0.4360821E-01     2.311  0.7520568E-04  0.1794454E-02  0.2209463E-02
    68.737  0.4473031E-02  0.1425511E-01  0.4364396E-01     2.311  0.7562295E-04  0.1791930E-02  0.2179818E-02
    68.741  0.4473687E-02  0.1424816E-01  0.4367324E-01     2.311  0.7602080E-04  0.1789193E-02  0.2150414E-02
    68.745  0.4474354E-02  0.1424119E-01  0.4369666E-01     2.311  0.7639369E-04  0.1785608E-02  0.2126311E-02
    68.749  0.4475012E-02  0.1424216E-01  0.4372694E-01     2.311  0.7673598E-04  0.1785036E-02  0.2089811E-02
    68.752  0.4475647E-02  0.1424522E-01  0.4375210E-01     2.311  0.7704218E-04  0.1782689E-02  0.2055789E-02
    68.756  0.4476240E-02  0.1424921E-01  0.4376993E-01     2.311  0.7730670E-04  0.1781151E-02  0.2027609E-02
    68.760  0.4476777E-02  0.1425273E-01  0.4377959E-01     2.311  0.7752377E-04  0.1779763E-02  0.2004054E-02
    68.764  0.4477243E-02  0.1425482E-01  0.4378415E-01     2.311  0.7768814E-04  0.1778098E-02  0.1988401E-02
    68.767  0.4477623E-02  0.1425664E-01  0.4377952E-01     2.311  0.7779536E-04  0.1776271E-02  0.1978345E-02
    68.771  0.4477938E-02  0.1425755E-01  0.4376881E-01     2.312  0.7787738E-04  0.1775088E-02  0.1975900E-02
    68.775  0.4478190E-02  0.1425922E-01  0.4375736E-01     2.312  0.7794756E-04  0.1774253E-02  0.1981205E-02
    68.779  0.4478373E-02  0.1426035E-01  0.4374048E-01     2.312  0.7800140E-04  0.1773531E-02  0.1990806E-02
    68.782  0.4478479E-02  0.1426119E-01  0.4372116E-01     2.312  0.7803635E-04  0.1772251E-02  0.2009167E-02
    68.786  0.4478513E-02  0.1426225E-01  0.4369992E-01     2.312  0.7805652E-04  0.1771100E-02  0.2032475E-02
    68.790  0.4478474E-02  0.1426294E-01  0.4368030E-01     2.312  0.7806435E-04  0.1768900E-02  0.2061179E-02
    68.794  0.4478402E-02  0.1426479E-01  0.4366056E-01     2.312  0.7806560E-04  0.1766861E-02  0.2089163E-02
    68.797  0.4478329E-02  0.1426606E-01  0.4364474E-01     2.312  0.7806703E-04  0.1764630E-02  0.2111832E-02
    68.801  0.4478257E-02  0.1426566E-01  0.4363224E-01     2.312  0.7806880E-04  0.1760642E-02  0.2129908E-02
    68.805  0.4478177E-02  0.1426733E-01  0.4362383E-01     2.312  0.7806028E-04  0.1759029E-02  0.2144570E-02
    68.809  0.4478060E-02  0.1426999E-01  0.4361185E-01     2.313  0.7807756E-04  0.1756668E-02  0.2157026E-02
    68.812  0.4477888E-02  0.1427248E-01  0.4359866E-01     2.313  0.7815149E-04  0.1754208E-02  0.2160708E-02
    68.816  0.4477660E-02  0.1427490E-01  0.4358182E-01     2.313  0.7827933E-04  0.1751949E-02  0.2160966E-02
    68.820  0.4477360E-02  0.1427813E-01  0.4356464E-01     2.313  0.7847386E-04  0.1749955E-02  0.2160916E-02
    68.824  0.4476987E-02  0.1428289E-01  0.4354495E-01     2.313  0.7874235E-04  0.1749135E-02  0.2159873E-02
    68.827  0.4476543E-02  0.1428875E-01  0.4352168E-01     2.313  0.7908394E-04  0.1748931E-02  0.2157691E-02
    68.831  0.4476015E-02  0.1429540E-01  0.4349545E-01     2.313  0.7952935E-04  0.1748434E-02  0.2153032E-02
    68.835  0.4475406E-02  0.1430129E-01  0.4346641E-01     2.313  0.8007607E-04  0.1747289E-02  0.2147261E-02
    68.839  0.4474731E-02  0.1430745E-01  0.4343302E-01     2.313  0.8071301E-04  0.1747020E-02  0.2142217E-02
    68.842  0.4473999E-02  0.1431443E-01  0.4339833E-01     2.313  0.8142083E-04  0.1746947E-02  0.2139619E-02
    68.846  0.4473210E-02  0.1432177E-01  0.4336595E-01     2.314  0.8216650E-04  0.1747799E-02  0.2137415E-02
    68.850  0.4472378E-02  0.1433048E-01  0.4333495E-01     2.314  0.8292932E-04  0.1750774E-02  0.2131858E-02
    68.854  0.4471522E-02  0.1433657E-01  0.4330463E-01     2.314  0.8369115E-04  0.1752687E-02  0.2123535E-02
    68.857  0.4470660E-02  0.1434073E-01  0.4327665E-01     2.314  0.8443242E-04  0.1753082E-02  0.2111716E-02
    68.861  0.4469803E-02  0.1434254E-01  0.4324978E-01     2.314  0.8514580E-04  0.1751054E-02  0.2098509E-02
    68.865  0.4468969E-02  0.1434475E-01  0.4323025E-01     2.314  0.8581581E-04  0.1749661E-02  0.2083169E-02
    68.869  0.4468148E-02  0.1434549E-01  0.4320981E-01     2.314  0.8639542E-04  0.1747696E-02  0.2067582E-02
    68.872  0.4467336E-02  0.1434535E-01  0.4319224E-01     2.314  0.8684249E-04  0.1745452E-02  0.2053025E-02
    68.876  0.4466549E-02  0.1434997E-01  0.4318193E-01     2.314  0.8714429E-04  0.1747823E-02  0.2037820E-02
    68.880  0.4465803E-02  0.1435446E-01  0.4317096E-01     2.314  0.8728997E-04  0.1750172E-02  0.2022307E-02
    68.884  0.4465112E-02  0.1435468E-01  0.4316398E-01     2.315  0.8727423E-04  0.1748700E-02  0.2006509E-02
    68.887  0.4464491E-02  0.1435268E-01  0.4316255E-01     2.315  0.8709390E-04  0.1746004E-02  0.1994391E-02
    68.891  0.4463951E-02  0.1435014E-01  0.4316088E-01     2.315  0.8675053E-04  0.1744054E-02  0.1983413E-02
    68.895  0.4463498E-02  0.1434664E-01  0.4316644E-01     2.315  0.8624929E-04  0.1741573E-02  0.1978415E-02
    68.899  0.4463132E-02  0.1434209E-01  0.4317541E-01     2.315  0.8560059E-04  0.1739021E-02  0.1976738E-02
    68.902  0.4462790E-02  0.1433916E-01  0.4318378E-01     2.315  0.8482018E-04  0.1736583E-02  0.1978160E-02
    68.906  0.4462426E-02  0.1433531E-01  0.4318303E-01     2.315  0.8388935E-04  0.1734565E-02  0.1976405E-02
    68.910  0.4462045E-02  0.1433008E-01  0.4317679E-01     2.315  0.8283017E-04  0.1731735E-02  0.1975261E-02
    68.914  0.4461651E-02  0.1432363E-01  0.4316651E-01     2.315  0.8167066E-04  0.1727493E-02  0.1973894E-02
    68.917  0.4461247E-02  0.1431582E-01  0.4315214E-01     2.316  0.8044103E-04  0.1718972E-02  0.1972109E-02
    68.921  0.4460837E-02  0.1431534E-01  0.4314533E-01     2.316  0.7917585E-04  0.1691326E-02  0.1963630E-02
    68.925  0.4460425E-02  0.1432644E-01  0.4314490E-01     2.316  0.7790949E-04  0.1639577E-02  0.1951209E-02
    68.929  0.4460015E-02  0.1432978E-01  0.4314581E-01     2.316  0.7667765E-04  0.1592670E-02  0.1940196E-02
    68.932  0.4459610E-02  0.1433605E-01  0.4314795E-01     2.316  0.7551402E-04  0.1550277E-02  0.1925998E-02
    68.936  0.4459207E-02  0.1435268E-01  0.4315936E-01     2.316  0.7444149E-04  0.1521948E-02  0.1909934E-02
    68.940  0.4458800E-02  0.1437251E-01  0.4317658E-01     2.316  0.7347904E-04  0.1503804E-02  0.1894533E-02
    68.944  0.4458394E-02  0.1439141E-01  0.4319125E-01     2.316  0.7265002E-04  0.1492886E-02  0.1879000E-02
    68.947  0.4457993E-02  0.1440545E-01  0.4320100E-01     2.316  0.7197146E-04  0.1485534E-02  0.1864711E-02
    68.951  0.4457589E-02  0.1441711E-01  0.4321155E-01     2.316  0.7144947E-04  0.1481261E-02  0.1852153E-02
    68.955  0.4457155E-02  0.1442827E-01  0.4322106E-01     2.317  0.7107628E-04  0.1481172E-02  0.1845077E-02
    68.959  0.4456642E-02  0.1443765E-01  0.4322280E-01     2.317  0.7085182E-04  0.1486663E-02  0.1849436E-02
    68.962  0.4456078E-02  0.1444408E-01  0.4321716E-01     2.317  0.7073809E-04  0.1499661E-02  0.1866122E-02
    68.966  0.4455479E-02  0.1444466E-01  0.4320712E-01     2.317  0.7073583E-04  0.1519935E-02  0.1890112E-02
    68.970  0.4454859E-02  0.1444409E-01  0.4319323E-01     2.317  0.7083808E-04  0.1541983E-02  0.1909012E-02
    68.974  0.4454243E-02  0.1443727E-01  0.4317486E-01     2.317  0.7102563E-04  0.1574440E-02  0.1932674E-02
    68.977  0.4453649E-02  0.1442634E-01  0.4315515E-01     2.317  0.7129093E-04  0.1611739E-02  0.1965496E-02
    68.981  0.4453120E-02  0.1442848E-01  0.4315970E-01     2.317  0.7160791E-04  0.1631071E-02  0.1993824E-02
    68.985  0.4452670E-02  0.1442922E-01  0.4316849E-01     2.317  0.7196944E-04  0.1653187E-02  0.2024574E-02
    68.989  0.4452309E-02  0.1442534E-01  0.4318161E-01     2.318  0.7236899E-04  0.1676218E-02  0.2056394E-02
    68.992  0.4452041E-02  0.1441674E-01  0.4319522E-01     2.318  0.7280126E-04  0.1698165E-02  0.2085591E-02
    68.996  0.4451873E-02  0.1442825E-01  0.4323782E-01     2.318  0.7325812E-04  0.1706778E-02  0.2100366E-02
    69.000  0.4451805E-02  0.1443910E-01  0.4328500E-01     2.318  0.7373280E-04  0.1709675E-02  0.2108685E-02
    69.004  0.4451829E-02  0.1444432E-01  0.4333081E-01     2.318  0.7423138E-04  0.1709388E-02  0.2117239E-02
    69.007  0.4451941E-02  0.1444706E-01  0.4337569E-01     2.318  0.7478456E-04  0.1706944E-02  0.2126479E-02
    69.011  0.4452098E-02  0.1444797E-01  0.4341856E-01     2.318  0.7541822E-04  0.1704062E-02  0.2138717E-02
    69.015  0.4452268E-02  0.1444459E-01  0.4345100E-01     2.318  0.7608394E-04  0.1703587E-02  0.2158765E-02
    69.019  0.4452445E-02  0.1444919E-01  0.4347952E-01     2.318  0.7676709E-04  0.1695550E-02  0.2171504E-02
    69.022  0.4452624E-02  0.1444920E-01  0.4350155E-01     2.318  0.7745445E-04  0.1679612E-02  0.2179164E-02
    69.026  0.4452798E-02  0.1445437E-01  0.4352943E-01     2.319  0.7813248E-04  0.1660192E-02  0.2170730E-02
    69.030  0.4452961E-02  0.1446193E-01  0.4354763E-01     2.319  0.7878743E-04  0.1639273E-02  0.2159056E-02
    69.034  0.4453108E-02  0.1447044E-01  0.4355857E-01     2.319  0.7940592E-04  0.1619371E-02  0.2140640E-02
    69.037  0.4453232E-02  0.1447577E-01  0.4356738E-01     2.319  0.7997464E-04  0.1599957E-02  0.2118904E-02
    69.041  0.4453328E-02  0.1448115E-01  0.4357057E-01     2.319  0.8048274E-04  0.1581891E-02  0.2089406E-02
    69.045  0.4453423E-02  0.1448871E-01  0.4357838E-01     2.319  0.8094713E-04  0.1563710E-02  0.2047876E-02
    69.049  0.4453513E-02  0.1449300E-01  0.4357901E-01     2.319  0.8135548E-04  0.1546352E-02  0.2001006E-02
    69.052  0.4453594E-02  0.1449379E-01  0.4357691E-01     2.319  0.8169695E-04  0.1531576E-02  0.1946837E-02
    69.056  0.4453661E-02  0.1449047E-01  0.4357471E-01     2.319  0.8196363E-04  0.1520016E-02  0.1891319E-02
    69.060  0.4453714E-02  0.1448573E-01  0.4356965E-01     2.320  0.8215393E-04  0.1511489E-02  0.1832644E-02
    69.064  0.4453763E-02  0.1447974E-01  0.4356020E-01     2.320  0.8228200E-04  0.1503923E-02  0.1774019E-02
    69.068  0.4453854E-02  0.1447655E-01  0.4356057E-01     2.320  0.8240436E-04  0.1502506E-02  0.1717170E-02
    69.071  0.4453989E-02  0.1447591E-01  0.4356462E-01     2.320  0.8250917E-04  0.1513059E-02  0.1674968E-02
    69.075  0.4454207E-02  0.1446933E-01  0.4357511E-01     2.320  0.8253752E-04  0.1524364E-02  0.1636129E-02
    69.079  0.4454507E-02  0.1445808E-01  0.4358873E-01     2.320  0.8247973E-04  0.1539804E-02  0.1601877E-02
    69.083  0.4454881E-02  0.1444256E-01  0.4360579E-01     2.320  0.8233762E-04  0.1559327E-02  0.1573331E-02
    69.086  0.4455321E-02  0.1443149E-01  0.4362478E-01     2.320  0.8211529E-04  0.1585540E-02  0.1550471E-02
    69.090  0.4455815E-02  0.1443697E-01  0.4366598E-01     2.320  0.8182038E-04  0.1586785E-02  0.1517249E-02
    69.094  0.4456354E-02  0.1444313E-01  0.4370871E-01     2.320  0.8146127E-04  0.1586556E-02  0.1495538E-02
    69.098  0.4456942E-02  0.1444922E-01  0.4375146E-01     2.321  0.8105276E-04  0.1585928E-02  0.1482725E-02
    69.101  0.4457578E-02  0.1445282E-01  0.4379450E-01     2.321  0.8060396E-04  0.1585289E-02  0.1471368E-02
    69.105  0.4458249E-02  0.1445438E-01  0.4383629E-01     2.321  0.8012593E-04  0.1584637E-02  0.1459842E-02
    69.109  0.4458944E-02  0.1445408E-01  0.4387392E-01     2.321  0.7963419E-04  0.1583408E-02  0.1450104E-02
    69.113  0.4459628E-02  0.1445341E-01  0.4390351E-01     2.321  0.7919192E-04  0.1580700E-02  0.1442077E-02
    69.116  0.4460270E-02  0.1445264E-01  0.4392692E-01     2.321  0.7881867E-04  0.1575630E-02  0.1436865E-02
    69.120  0.4460836E-02  0.1445071E-01  0.4394168E-01     2.321  0.7854931E-04  0.1568534E-02  0.1433427E-02
    69.124  0.4461291E-02  0.1444788E-01  0.4394128E-01     2.321  0.7839113E-04  0.1560758E-02  0.1435304E-02
    69.128  0.4461626E-02  0.1444635E-01  0.4393401E-01     2.321  0.7833419E-04  0.1551338E-02  0.1434214E-02
    69.131  0.4461890E-02  0.1444609E-01  0.4392420E-01     2.322  0.7835320E-04  0.1541331E-02  0.1435189E-02
    69.135  0.4462106E-02  0.1444822E-01  0.4391755E-01     2.322  0.7845827E-04  0.1534728E-02  0.1437354E-02
    69.139  0.4462270E-02  0.1445184E-01  0.4391036E-01     2.322  0.7864700E-04  0.1530514E-02  0.1438107E-02
    69.143  0.4462380E-02  0.1445454E-01  0.4390094E-01     2.322  0.7891473E-04  0.1526980E-02  0.1439615E-02
    69.146  0.4462360E-02  0.1445600E-01  0.4388230E-01     2.322  0.7916477E-04  0.1524819E-02  0.1441099E-02
    69.150  0.4462161E-02  0.1446984E-01  0.4386243E-01     2.322  0.7932616E-04  0.1495180E-02  0.1435775E-02
    69.154  0.4461787E-02  0.1448223E-01  0.4383002E-01     2.322  0.7939099E-04  0.1468521E-02  0.1430997E-02
    69.158  0.4461246E-02  0.1449597E-01  0.4378764E-01     2.322  0.7935542E-04  0.1450401E-02  0.1436832E-02
    69.161  0.4460548E-02  0.1450573E-01  0.4373299E-01     2.322  0.7921874E-04  0.1436661E-02  0.1450565E-02
    69.165  0.4459705E-02  0.1451141E-01  0.4366888E-01     2.323  0.7898563E-04  0.1426144E-02  0.1479191E-02
    69.169  0.4458727E-02  0.1451421E-01  0.4359734E-01     2.323  0.7867459E-04  0.1421263E-02  0.1516454E-02
    69.173  0.4457566E-02  0.1451077E-01  0.4351627E-01     2.323  0.7839711E-04  0.1421430E-02  0.1556233E-02
    69.176  0.4456239E-02  0.1450237E-01  0.4342156E-01     2.323  0.7818112E-04  0.1425676E-02  0.1603643E-02
    69.180  0.4454791E-02  0.1449114E-01  0.4332552E-01     2.323  0.7801821E-04  0.1427787E-02  0.1651247E-02
    69.184  0.4453293E-02  0.1448154E-01  0.4323371E-01     2.323  0.7787918E-04  0.1422537E-02  0.1697602E-02
    69.188  0.4451792E-02  0.1446814E-01  0.4314798E-01     2.323  0.7779287E-04  0.1418752E-02  0.1741141E-02
    69.191  0.4450336E-02  0.1445181E-01  0.4307090E-01     2.323  0.7778045E-04  0.1417026E-02  0.1781949E-02
    69.195  0.4448953E-02  0.1444844E-01  0.4301990E-01     2.323  0.7784003E-04  0.1434786E-02  0.1821034E-02
    69.199  0.4447670E-02  0.1444638E-01  0.4298545E-01     2.323  0.7796505E-04  0.1459648E-02  0.1853383E-02
    69.203  0.4446510E-02  0.1444574E-01  0.4296610E-01     2.324  0.7814508E-04  0.1490419E-02  0.1881258E-02
    69.206  0.4445503E-02  0.1446062E-01  0.4297476E-01     2.324  0.7837628E-04  0.1540326E-02  0.1907628E-02
    69.210  0.4444676E-02  0.1447998E-01  0.4300472E-01     2.324  0.7864907E-04  0.1596654E-02  0.1934630E-02
    69.214  0.4444043E-02  0.1449748E-01  0.4304662E-01     2.324  0.7894691E-04  0.1649309E-02  0.1952660E-02
    69.218  0.4443617E-02  0.1451507E-01  0.4310134E-01     2.324  0.7925085E-04  0.1699734E-02  0.1953825E-02
    69.221  0.4443404E-02  0.1452645E-01  0.4315801E-01     2.324  0.7954462E-04  0.1743500E-02  0.1952024E-02
    69.225  0.4443392E-02  0.1453185E-01  0.4321929E-01     2.324  0.7982092E-04  0.1778600E-02  0.1938549E-02
    69.229  0.4443578E-02  0.1453708E-01  0.4328711E-01     2.324  0.8006416E-04  0.1795069E-02  0.1917578E-02
    69.233  0.4443921E-02  0.1454211E-01  0.4335961E-01     2.324  0.8021498E-04  0.1795099E-02  0.1894501E-02
    69.236  0.4444400E-02  0.1454545E-01  0.4342683E-01     2.325  0.8024978E-04  0.1786684E-02  0.1859288E-02
    69.240  0.4445003E-02  0.1454558E-01  0.4349148E-01     2.325  0.8016648E-04  0.1771098E-02  0.1818219E-02
    69.244  0.4445718E-02  0.1454640E-01  0.4355260E-01     2.325  0.7997150E-04  0.1749475E-02  0.1772019E-02
    69.248  0.4446529E-02  0.1454628E-01  0.4361048E-01     2.325  0.7967603E-04  0.1725784E-02  0.1723127E-02
    69.251  0.4447419E-02  0.1454947E-01  0.4366472E-01     2.325  0.7929785E-04  0.1698754E-02  0.1681317E-02
    69.255  0.4448368E-02  0.1454915E-01  0.4371282E-01     2.325  0.7886014E-04  0.1669798E-02  0.1643384E-02
    69.259  0.4449359E-02  0.1454627E-01  0.4375764E-01     2.325  0.7839126E-04  0.1640553E-02  0.1606769E-02
    69.263  0.4450386E-02  0.1454196E-01  0.4379409E-01     2.325  0.7793241E-04  0.1611892E-02  0.1577077E-02
    69.267  0.4451426E-02  0.1453511E-01  0.4382419E-01     2.326  0.7751176E-04  0.1584601E-02  0.1553997E-02
    69.270  0.4452473E-02  0.1453343E-01  0.4385591E-01     2.326  0.7712897E-04  0.1567370E-02  0.1536454E-02
    69.274  0.4453522E-02  0.1453753E-01  0.4388813E-01     2.326  0.7677431E-04  0.1561254E-02  0.1525941E-02
    69.278  0.4454551E-02  0.1454187E-01  0.4391242E-01     2.326  0.7646751E-04  0.1557425E-02  0.1523041E-02
    69.282  0.4455537E-02  0.1454358E-01  0.4392873E-01     2.326  0.7622337E-04  0.1554705E-02  0.1521607E-02
    69.285  0.4456484E-02  0.1454435E-01  0.4393887E-01     2.326  0.7605376E-04  0.1552495E-02  0.1518801E-02
    69.289  0.4457312E-02  0.1454442E-01  0.4393860E-01     2.326  0.7608630E-04  0.1552339E-02  0.1517174E-02
    69.293  0.4457993E-02  0.1454455E-01  0.4392733E-01     2.326  0.7632226E-04  0.1553355E-02  0.1509864E-02
    69.297  0.4458511E-02  0.1454538E-01  0.4390626E-01     2.326  0.7674131E-04  0.1555123E-02  0.1500883E-02
    69.300  0.4458855E-02  0.1455026E-01  0.4387676E-01     2.327  0.7731966E-04  0.1557852E-02  0.1502068E-02
    69.304  0.4459018E-02  0.1455948E-01  0.4384028E-01     2.327  0.7803353E-04  0.1565025E-02  0.1509107E-02
    69.308  0.4458995E-02  0.1456785E-01  0.4379439E-01     2.327  0.7885911E-04  0.1574766E-02  0.1521138E-02
    69.312  0.4458783E-02  0.1457577E-01  0.4374352E-01     2.327  0.7976813E-04  0.1588142E-02  0.1541685E-02
    69.315  0.4458359E-02  0.1458592E-01  0.4368216E-01     2.327  0.8070640E-04  0.1605686E-02  0.1577265E-02
    69.319  0.4457752E-02  0.1459893E-01  0.4362189E-01     2.327  0.8167985E-04  0.1630409E-02  0.1616257E-02
    69.323  0.4457107E-02  0.1461521E-01  0.4357527E-01     2.327  0.8264663E-04  0.1659534E-02  0.1664222E-02
    69.327  0.4456416E-02  0.1462345E-01  0.4352589E-01     2.327  0.8350444E-04  0.1684746E-02  0.1720722E-02
    69.331  0.4455692E-02  0.1462480E-01  0.4348069E-01     2.328  0.8424074E-04  0.1701759E-02  0.1780667E-02
    69.334  0.4454952E-02  0.1462332E-01  0.4344059E-01     2.328  0.8484308E-04  0.1714085E-02  0.1843897E-02
    69.338  0.4454210E-02  0.1463199E-01  0.4341913E-01     2.328  0.8530059E-04  0.1739964E-02  0.1900540E-02
    69.342  0.4453481E-02  0.1463871E-01  0.4340166E-01     2.328  0.8560534E-04  0.1759282E-02  0.1957093E-02
    69.346  0.4452770E-02  0.1464791E-01  0.4339024E-01     2.328  0.8574037E-04  0.1781533E-02  0.2006384E-02
    69.349  0.4452079E-02  0.1465562E-01  0.4338213E-01     2.328  0.8569046E-04  0.1802407E-02  0.2060495E-02
    69.353  0.4451367E-02  0.1467137E-01  0.4338757E-01     2.328  0.8543931E-04  0.1824870E-02  0.2098812E-02
    69.357  0.4450628E-02  0.1469673E-01  0.4339628E-01     2.328  0.8498358E-04  0.1847282E-02  0.2125338E-02
    69.361  0.4449862E-02  0.1471677E-01  0.4340574E-01     2.329  0.8432172E-04  0.1862755E-02  0.2150070E-02
    69.364  0.4449073E-02  0.1473395E-01  0.4340854E-01     2.329  0.8345878E-04  0.1875545E-02  0.2176166E-02
    69.368  0.4448275E-02  0.1474787E-01  0.4340507E-01     2.329  0.8241451E-04  0.1884554E-02  0.2204318E-02
    69.372  0.4447482E-02  0.1476412E-01  0.4340821E-01     2.329  0.8121059E-04  0.1894005E-02  0.2228006E-02
    69.376  0.4446708E-02  0.1479941E-01  0.4343012E-01     2.329  0.7987164E-04  0.1907067E-02  0.2242689E-02
    69.379  0.4445965E-02  0.1483154E-01  0.4345320E-01     2.329  0.7842432E-04  0.1917787E-02  0.2250082E-02
    69.383  0.4445268E-02  0.1486380E-01  0.4347818E-01     2.329  0.7689540E-04  0.1927661E-02  0.2247552E-02
    69.387  0.4444627E-02  0.1489126E-01  0.4350353E-01     2.329  0.7531183E-04  0.1934256E-02  0.2238081E-02
    69.391  0.4444053E-02  0.1491072E-01  0.4352817E-01     2.330  0.7370073E-04  0.1938581E-02  0.2222525E-02
    69.395  0.4443578E-02  0.1492420E-01  0.4355157E-01     2.330  0.7211883E-04  0.1935102E-02  0.2202143E-02
    69.398  0.4443253E-02  0.1492780E-01  0.4358049E-01     2.330  0.7062661E-04  0.1928917E-02  0.2176696E-02
    69.402  0.4443081E-02  0.1492483E-01  0.4361170E-01     2.330  0.6925060E-04  0.1922135E-02  0.2148370E-02
    69.406  0.4443065E-02  0.1491526E-01  0.4364825E-01     2.330  0.6801400E-04  0.1914831E-02  0.2107724E-02
    69.410  0.4443180E-02  0.1489921E-01  0.4368209E-01     2.330  0.6695003E-04  0.1904656E-02  0.2068341E-02
    69.413  0.4443363E-02  0.1487469E-01  0.4370024E-01     2.330  0.6611392E-04  0.1891858E-02  0.2019328E-02
    69.417  0.4443603E-02  0.1484858E-01  0.4371603E-01     2.330  0.6552593E-04  0.1880502E-02  0.1958461E-02
    69.421  0.4443889E-02  0.1481845E-01  0.4372651E-01     2.331  0.6520997E-04  0.1869187E-02  0.1893324E-02
    69.425  0.4444205E-02  0.1479011E-01  0.4373660E-01     2.331  0.6518695E-04  0.1858146E-02  0.1819125E-02
    69.428  0.4444543E-02  0.1476929E-01  0.4374905E-01     2.331  0.6547355E-04  0.1847533E-02  0.1741214E-02
    69.432  0.4444894E-02  0.1476235E-01  0.4376824E-01     2.331  0.6608058E-04  0.1846428E-02  0.1659219E-02
    69.436  0.4445274E-02  0.1476752E-01  0.4379627E-01     2.331  0.6697458E-04  0.1820675E-02  0.1582881E-02
    69.440  0.4445752E-02  0.1477270E-01  0.4383011E-01     2.331  0.6803969E-04  0.1790088E-02  0.1524924E-02
    69.444  0.4446316E-02  0.1477597E-01  0.4386743E-01     2.331  0.6927240E-04  0.1761162E-02  0.1486403E-02
    69.447  0.4446951E-02  0.1477625E-01  0.4390200E-01     2.331  0.7066038E-04  0.1736044E-02  0.1463715E-02
    69.451  0.4447642E-02  0.1477445E-01  0.4393819E-01     2.332  0.7218444E-04  0.1715319E-02  0.1451246E-02
    69.455  0.4448371E-02  0.1477452E-01  0.4397322E-01     2.332  0.7381614E-04  0.1700385E-02  0.1448337E-02
    69.459  0.4449114E-02  0.1477142E-01  0.4400450E-01     2.332  0.7552908E-04  0.1687865E-02  0.1450832E-02
    69.462  0.4449830E-02  0.1476763E-01  0.4403117E-01     2.332  0.7731193E-04  0.1681434E-02  0.1454100E-02
    69.466  0.4450503E-02  0.1476250E-01  0.4404987E-01     2.332  0.7911760E-04  0.1680746E-02  0.1459189E-02
    69.470  0.4451086E-02  0.1475607E-01  0.4405807E-01     2.332  0.8086504E-04  0.1685395E-02  0.1452685E-02
    69.474  0.4451556E-02  0.1474859E-01  0.4405162E-01     2.332  0.8249210E-04  0.1695173E-02  0.1432706E-02
    69.477  0.4451891E-02  0.1474221E-01  0.4403241E-01     2.332  0.8396098E-04  0.1707421E-02  0.1400342E-02
    69.481  0.4452057E-02  0.1473563E-01  0.4400012E-01     2.333  0.8522787E-04  0.1721855E-02  0.1361643E-02
    69.485  0.4452043E-02  0.1472741E-01  0.4395661E-01     2.333  0.8625547E-04  0.1738757E-02  0.1319952E-02
    69.489  0.4451875E-02  0.1471993E-01  0.4390256E-01     2.333  0.8704620E-04  0.1759963E-02  0.1279968E-02
    69.493  0.4451565E-02  0.1471162E-01  0.4384119E-01     2.333  0.8758904E-04  0.1784773E-02  0.1240674E-02
    69.496  0.4451147E-02  0.1470156E-01  0.4377319E-01     2.333  0.8789508E-04  0.1811820E-02  0.1213241E-02
    69.500  0.4450726E-02  0.1469213E-01  0.4371727E-01     2.333  0.8804171E-04  0.1843573E-02  0.1196485E-02
    69.504  0.4450316E-02  0.1470437E-01  0.4369719E-01     2.333  0.8803128E-04  0.1852629E-02  0.1195407E-02
    69.508  0.4449929E-02  0.1472245E-01  0.4369109E-01     2.334  0.8786688E-04  0.1846018E-02  0.1198090E-02
    69.511  0.4449576E-02  0.1473989E-01  0.4368989E-01     2.334  0.8755406E-04  0.1837042E-02  0.1213778E-02
    69.515  0.4449264E-02  0.1475231E-01  0.4369134E-01     2.334  0.8709898E-04  0.1826830E-02  0.1240398E-02
    69.519  0.4449011E-02  0.1476023E-01  0.4369952E-01     2.334  0.8652781E-04  0.1813769E-02  0.1275179E-02
    69.523  0.4448832E-02  0.1476797E-01  0.4371495E-01     2.334  0.8586427E-04  0.1801528E-02  0.1318528E-02
    69.527  0.4448723E-02  0.1477463E-01  0.4373833E-01     2.334  0.8511632E-04  0.1786913E-02  0.1364048E-02
    69.530  0.4448689E-02  0.1477818E-01  0.4376644E-01     2.334  0.8430067E-04  0.1772244E-02  0.1406146E-02
    69.534  0.4448741E-02  0.1477848E-01  0.4379949E-01     2.334  0.8344467E-04  0.1756835E-02  0.1448908E-02
    69.538  0.4448888E-02  0.1477421E-01  0.4382637E-01     2.335  0.8257968E-04  0.1742992E-02  0.1497254E-02
    69.542  0.4449119E-02  0.1476796E-01  0.4385467E-01     2.335  0.8171846E-04  0.1730603E-02  0.1541108E-02
    69.545  0.4449377E-02  0.1475821E-01  0.4387593E-01     2.335  0.8080136E-04  0.1719436E-02  0.1583256E-02
    69.549  0.4449641E-02  0.1474541E-01  0.4389252E-01     2.335  0.7982246E-04  0.1710893E-02  0.1623677E-02
    69.553  0.4449906E-02  0.1474056E-01  0.4390924E-01     2.335  0.7879622E-04  0.1717989E-02  0.1664743E-02
    69.557  0.4450165E-02  0.1473300E-01  0.4391884E-01     2.335  0.7774079E-04  0.1726887E-02  0.1705558E-02
    69.561  0.4450413E-02  0.1472197E-01  0.4391540E-01     2.335  0.7667389E-04  0.1735846E-02  0.1743865E-02
    69.564  0.4450645E-02  0.1470760E-01  0.4390843E-01     2.335  0.7561672E-04  0.1743982E-02  0.1779706E-02
    69.568  0.4450839E-02  0.1469541E-01  0.4389355E-01     2.336  0.7459079E-04  0.1753508E-02  0.1812467E-02
    69.572  0.4450978E-02  0.1468060E-01  0.4387328E-01     2.336  0.7361751E-04  0.1763031E-02  0.1841912E-02
    69.576  0.4451053E-02  0.1466525E-01  0.4384460E-01     2.336  0.7271974E-04  0.1773697E-02  0.1869564E-02
    69.579  0.4450963E-02  0.1465211E-01  0.4380193E-01     2.336  0.7191333E-04  0.1783537E-02  0.1907063E-02
    69.583  0.4450692E-02  0.1464338E-01  0.4375058E-01     2.336  0.7117546E-04  0.1793684E-02  0.1949929E-02
    69.587  0.4450276E-02  0.1464819E-01  0.4370523E-01     2.336  0.7049944E-04  0.1806455E-02  0.2000954E-02
    69.591  0.4449724E-02  0.1465606E-01  0.4365001E-01     2.336  0.6990672E-04  0.1818658E-02  0.2062890E-02
    69.595  0.4449055E-02  0.1466144E-01  0.4358833E-01     2.336  0.6941209E-04  0.1829609E-02  0.2134313E-02
    69.598  0.4448283E-02  0.1466771E-01  0.4352745E-01     2.337  0.6903542E-04  0.1832323E-02  0.2214026E-02
    69.602  0.4447425E-02  0.1467183E-01  0.4346655E-01     2.337  0.6879523E-04  0.1835310E-02  0.2295820E-02
    69.606  0.4446503E-02  0.1467401E-01  0.4340729E-01     2.337  0.6870100E-04  0.1837874E-02  0.2374910E-02
    69.610  0.4445557E-02  0.1467344E-01  0.4335324E-01     2.337  0.6872859E-04  0.1839754E-02  0.2455812E-02
    69.613  0.4444616E-02  0.1467256E-01  0.4330079E-01     2.337  0.6887130E-04  0.1840753E-02  0.2532471E-02
    69.617  0.4443702E-02  0.1466592E-01  0.4325629E-01     2.337  0.6912425E-04  0.1837706E-02  0.2597152E-02
    69.621  0.4442835E-02  0.1465920E-01  0.4321303E-01     2.337  0.6947584E-04  0.1833269E-02  0.2655561E-02
    69.625  0.4442044E-02  0.1465062E-01  0.4317806E-01     2.338  0.6990573E-04  0.1827248E-02  0.2700282E-02
    69.629  0.4441373E-02  0.1465276E-01  0.4316625E-01     2.338  0.7038013E-04  0.1820794E-02  0.2704902E-02
    69.632  0.4440854E-02  0.1466393E-01  0.4317571E-01     2.338  0.7089095E-04  0.1815221E-02  0.2678317E-02
    69.636  0.4440525E-02  0.1467204E-01  0.4319495E-01     2.338  0.7144619E-04  0.1811176E-02  0.2642119E-02
    69.640  0.4440394E-02  0.1469204E-01  0.4323793E-01     2.338  0.7201990E-04  0.1812061E-02  0.2581068E-02
    69.644  0.4440452E-02  0.1470802E-01  0.4328622E-01     2.338  0.7260793E-04  0.1810919E-02  0.2515304E-02
    69.647  0.4440666E-02  0.1471994E-01  0.4333616E-01     2.338  0.7325097E-04  0.1812072E-02  0.2443549E-02
    69.651  0.4441033E-02  0.1472591E-01  0.4338605E-01     2.338  0.7393612E-04  0.1814920E-02  0.2368512E-02
    69.655  0.4441546E-02  0.1473005E-01  0.4343431E-01     2.339  0.7465664E-04  0.1823580E-02  0.2291714E-02
    69.659  0.4442153E-02  0.1472622E-01  0.4347839E-01     2.339  0.7546534E-04  0.1829171E-02  0.2213248E-02
    69.663  0.4442788E-02  0.1472045E-01  0.4351344E-01     2.339  0.7643751E-04  0.1835640E-02  0.2136136E-02
    69.666  0.4443412E-02  0.1471796E-01  0.4354180E-01     2.339  0.7761651E-04  0.1854069E-02  0.2062459E-02
    69.670  0.4444010E-02  0.1473611E-01  0.4358107E-01     2.339  0.7901100E-04  0.1886925E-02  0.1969939E-02
    69.674  0.4444567E-02  0.1475367E-01  0.4361062E-01     2.339  0.8062051E-04  0.1917738E-02  0.1884068E-02
    69.678  0.4445070E-02  0.1476896E-01  0.4362650E-01     2.339  0.8243589E-04  0.1942936E-02  0.1805242E-02
    69.682  0.4445509E-02  0.1478423E-01  0.4363760E-01     2.339  0.8443113E-04  0.1953666E-02  0.1751105E-02
    69.685  0.4445882E-02  0.1479651E-01  0.4363742E-01     2.340  0.8656988E-04  0.1963311E-02  0.1713503E-02
    69.689  0.4446190E-02  0.1480323E-01  0.4362808E-01     2.340  0.8880556E-04  0.1962616E-02  0.1691117E-02
    69.693  0.4446417E-02  0.1480477E-01  0.4361144E-01     2.340  0.9106676E-04  0.1951315E-02  0.1680437E-02
    69.697  0.4446557E-02  0.1479893E-01  0.4358023E-01     2.340  0.9328266E-04  0.1930065E-02  0.1686037E-02
    69.700  0.4446605E-02  0.1478659E-01  0.4353664E-01     2.340  0.9538259E-04  0.1898884E-02  0.1703017E-02
    69.704  0.4446547E-02  0.1476693E-01  0.4348357E-01     2.340  0.9731024E-04  0.1859093E-02  0.1732950E-02
    69.708  0.4446382E-02  0.1474486E-01  0.4342779E-01     2.340  0.9900093E-04  0.1814559E-02  0.1763961E-02
    69.712  0.4446112E-02  0.1473100E-01  0.4337002E-01     2.340  0.1003933E-03  0.1781906E-02  0.1803077E-02
    69.716  0.4445770E-02  0.1473208E-01  0.4332671E-01     2.341  0.1014567E-03  0.1774512E-02  0.1839258E-02
    69.719  0.4445428E-02  0.1473310E-01  0.4329191E-01     2.341  0.1022144E-03  0.1765120E-02  0.1874506E-02
    69.723  0.4445071E-02  0.1473396E-01  0.4326141E-01     2.341  0.1026746E-03  0.1760009E-02  0.1924874E-02
    69.727  0.4444761E-02  0.1473234E-01  0.4323586E-01     2.341  0.1028644E-03  0.1750343E-02  0.1982041E-02
    69.731  0.4444585E-02  0.1472347E-01  0.4322153E-01     2.341  0.1028047E-03  0.1734042E-02  0.2032301E-02
    69.734  0.4444542E-02  0.1472559E-01  0.4323028E-01     2.341  0.1024962E-03  0.1732174E-02  0.2078237E-02
    69.738  0.4444634E-02  0.1472407E-01  0.4324539E-01     2.341  0.1019490E-03  0.1726361E-02  0.2123200E-02
    69.742  0.4444853E-02  0.1471850E-01  0.4326352E-01     2.341  0.1011789E-03  0.1714823E-02  0.2167575E-02
    69.746  0.4445193E-02  0.1470988E-01  0.4328322E-01     2.342  0.1002087E-03  0.1698302E-02  0.2210874E-02
    69.750  0.4445639E-02  0.1469898E-01  0.4330661E-01     2.342  0.9906419E-04  0.1679663E-02  0.2252895E-02
    69.753  0.4446173E-02  0.1469235E-01  0.4333281E-01     2.342  0.9777587E-04  0.1665374E-02  0.2296458E-02
    69.757  0.4446780E-02  0.1468882E-01  0.4336742E-01     2.342  0.9637942E-04  0.1659333E-02  0.2342456E-02
    69.761  0.4447442E-02  0.1468718E-01  0.4339526E-01     2.342  0.9491464E-04  0.1652342E-02  0.2387456E-02
    69.765  0.4448140E-02  0.1468758E-01  0.4342109E-01     2.342  0.9342115E-04  0.1648885E-02  0.2430892E-02
    69.769  0.4448852E-02  0.1468925E-01  0.4344463E-01     2.342  0.9193853E-04  0.1648869E-02  0.2471741E-02
    69.772  0.4449558E-02  0.1469143E-01  0.4346197E-01     2.342  0.9050461E-04  0.1649073E-02  0.2505966E-02
    69.776  0.4450236E-02  0.1469264E-01  0.4347571E-01     2.343  0.8915190E-04  0.1646740E-02  0.2525525E-02
    69.780  0.4450804E-02  0.1469882E-01  0.4347389E-01     2.343  0.8783586E-04  0.1653797E-02  0.2556347E-02
    69.784  0.4451225E-02  0.1470953E-01  0.4346166E-01     2.343  0.8656364E-04  0.1663567E-02  0.2584256E-02
    69.787  0.4451486E-02  0.1471711E-01  0.4343299E-01     2.343  0.8536282E-04  0.1672466E-02  0.2607773E-02
    69.791  0.4451567E-02  0.1472348E-01  0.4338667E-01     2.343  0.8425031E-04  0.1679257E-02  0.2625209E-02
    69.795  0.4451511E-02  0.1472920E-01  0.4333408E-01     2.343  0.8316469E-04  0.1685454E-02  0.2640962E-02
    69.799  0.4451306E-02  0.1473251E-01  0.4327193E-01     2.343  0.8209685E-04  0.1689725E-02  0.2660344E-02
    69.803  0.4450943E-02  0.1473540E-01  0.4320223E-01     2.343  0.8106801E-04  0.1693561E-02  0.2677606E-02
    69.806  0.4450399E-02  0.1473604E-01  0.4312686E-01     2.344  0.8007662E-04  0.1696113E-02  0.2703953E-02
    69.810  0.4449712E-02  0.1474733E-01  0.4306207E-01     2.344  0.7905198E-04  0.1703200E-02  0.2729605E-02
    69.814  0.4448936E-02  0.1475907E-01  0.4299715E-01     2.344  0.7795623E-04  0.1712254E-02  0.2760021E-02
    69.818  0.4448090E-02  0.1477190E-01  0.4293464E-01     2.344  0.7680768E-04  0.1719133E-02  0.2797516E-02
    69.822  0.4447178E-02  0.1478390E-01  0.4287554E-01     2.344  0.7564671E-04  0.1725157E-02  0.2837355E-02
    69.825  0.4446217E-02  0.1480096E-01  0.4282622E-01     2.344  0.7450344E-04  0.1734431E-02  0.2872633E-02
    69.829  0.4445224E-02  0.1481679E-01  0.4278332E-01     2.344  0.7340713E-04  0.1735403E-02  0.2911239E-02
    69.833  0.4444217E-02  0.1483799E-01  0.4275078E-01     2.344  0.7238707E-04  0.1732896E-02  0.2932754E-02
    69.837  0.4443218E-02  0.1485581E-01  0.4271979E-01     2.345  0.7146580E-04  0.1728468E-02  0.2950036E-02
    69.840  0.4442247E-02  0.1486474E-01  0.4269320E-01     2.345  0.7066236E-04  0.1720728E-02  0.2960136E-02
    69.844  0.4441325E-02  0.1486718E-01  0.4266715E-01     2.345  0.6999187E-04  0.1710420E-02  0.2968138E-02
    69.848  0.4440472E-02  0.1487550E-01  0.4265651E-01     2.345  0.6946480E-04  0.1700002E-02  0.2953711E-02
    69.852  0.4439702E-02  0.1487880E-01  0.4264893E-01     2.345  0.6908435E-04  0.1689632E-02  0.2937502E-02
    69.856  0.4439044E-02  0.1487343E-01  0.4263828E-01     2.345  0.6885503E-04  0.1678743E-02  0.2915410E-02
    69.859  0.4438514E-02  0.1486900E-01  0.4264289E-01     2.345  0.6877816E-04  0.1671638E-02  0.2877534E-02
    69.863  0.4438123E-02  0.1486273E-01  0.4265312E-01     2.345  0.6885048E-04  0.1666838E-02  0.2827836E-02
    69.867  0.4437850E-02  0.1484855E-01  0.4266649E-01     2.346  0.6909464E-04  0.1663349E-02  0.2775066E-02
    69.871  0.4437563E-02  0.1484765E-01  0.4268540E-01     2.346  0.6959744E-04  0.1670403E-02  0.2704668E-02
    69.875  0.4437260E-02  0.1484973E-01  0.4269669E-01     2.346  0.7031932E-04  0.1685717E-02  0.2635686E-02
    69.878  0.4436951E-02  0.1485149E-01  0.4270318E-01     2.346  0.7124369E-04  0.1706258E-02  0.2571401E-02
    69.882  0.4436640E-02  0.1484755E-01  0.4270424E-01     2.346  0.7235035E-04  0.1724260E-02  0.2517362E-02
    69.886  0.4436337E-02  0.1484371E-01  0.4270285E-01     2.346  0.7361702E-04  0.1752093E-02  0.2467499E-02
    69.890  0.4436048E-02  0.1483535E-01  0.4269560E-01     2.346  0.7501757E-04  0.1782875E-02  0.2422065E-02
    69.894  0.4435780E-02  0.1482268E-01  0.4268229E-01     2.346  0.7652332E-04  0.1815546E-02  0.2383982E-02
    69.897  0.4435558E-02  0.1480859E-01  0.4267531E-01     2.347  0.7808966E-04  0.1838097E-02  0.2352595E-02
    69.901  0.4435392E-02  0.1479456E-01  0.4267511E-01     2.347  0.7967980E-04  0.1843068E-02  0.2332920E-02
    69.905  0.4435286E-02  0.1478001E-01  0.4267844E-01     2.347  0.8125970E-04  0.1843381E-02  0.2322205E-02
    69.909  0.4435245E-02  0.1476093E-01  0.4268307E-01     2.347  0.8279536E-04  0.1839138E-02  0.2316626E-02
    69.912  0.4435269E-02  0.1474520E-01  0.4269526E-01     2.347  0.8425325E-04  0.1830815E-02  0.2313504E-02
    69.916  0.4435365E-02  0.1473466E-01  0.4271405E-01     2.347  0.8560534E-04  0.1821094E-02  0.2305813E-02
    69.920  0.4435531E-02  0.1473597E-01  0.4274945E-01     2.347  0.8681940E-04  0.1815863E-02  0.2292170E-02
    69.924  0.4435762E-02  0.1473020E-01  0.4278328E-01     2.347  0.8786580E-04  0.1798785E-02  0.2282518E-02
    69.928  0.4436055E-02  0.1471471E-01  0.4281151E-01     2.347  0.8871816E-04  0.1767624E-02  0.2275970E-02
    69.931  0.4436401E-02  0.1469169E-01  0.4283366E-01     2.348  0.8935396E-04  0.1729769E-02  0.2273658E-02
    69.935  0.4436793E-02  0.1469079E-01  0.4287605E-01     2.348  0.8975457E-04  0.1726373E-02  0.2269309E-02
    69.939  0.4437223E-02  0.1469458E-01  0.4292471E-01     2.348  0.8990714E-04  0.1729025E-02  0.2268112E-02
    69.943  0.4437681E-02  0.1469971E-01  0.4296867E-01     2.348  0.8980558E-04  0.1730829E-02  0.2274403E-02
    69.947  0.4438184E-02  0.1470313E-01  0.4301432E-01     2.348  0.8945255E-04  0.1731242E-02  0.2289130E-02
    69.950  0.4438757E-02  0.1470460E-01  0.4306010E-01     2.348  0.8889202E-04  0.1731342E-02  0.2309576E-02
    69.954  0.4439476E-02  0.1470579E-01  0.4311762E-01     2.348  0.8820533E-04  0.1729810E-02  0.2328177E-02
    69.958  0.4440359E-02  0.1470586E-01  0.4318228E-01     2.348  0.8741494E-04  0.1728028E-02  0.2340086E-02
    69.962  0.4441384E-02  0.1470451E-01  0.4325304E-01     2.349  0.8654064E-04  0.1725832E-02  0.2345354E-02
    69.966  0.4442526E-02  0.1470303E-01  0.4332713E-01     2.349  0.8560521E-04  0.1723569E-02  0.2346186E-02
    69.969  0.4443755E-02  0.1470488E-01  0.4339839E-01     2.349  0.8463269E-04  0.1721565E-02  0.2343113E-02
    69.973  0.4445041E-02  0.1470669E-01  0.4346639E-01     2.349  0.8365013E-04  0.1718807E-02  0.2342371E-02
    69.977  0.4446351E-02  0.1470690E-01  0.4352803E-01     2.349  0.8268349E-04  0.1716267E-02  0.2340180E-02
    69.981  0.4447652E-02  0.1470666E-01  0.4357857E-01     2.349  0.8175861E-04  0.1713749E-02  0.2339048E-02
    69.985  0.4448911E-02  0.1470643E-01  0.4362344E-01     2.349  0.8090113E-04  0.1710430E-02  0.2343644E-02
    69.988  0.4450091E-02  0.1470487E-01  0.4365178E-01     2.349  0.8013236E-04  0.1705780E-02  0.2342813E-02
    69.992  0.4451162E-02  0.1470450E-01  0.4366718E-01     2.349  0.7945668E-04  0.1702086E-02  0.2341759E-02
    69.996  0.4452103E-02  0.1470735E-01  0.4367246E-01     2.350  0.7888671E-04  0.1700280E-02  0.2342237E-02
    70.000  0.4452888E-02  0.1470858E-01  0.4366604E-01     2.350  0.7843469E-04  0.1697650E-02  0.2344399E-02
    70.004  0.4453501E-02  0.1470900E-01  0.4364567E-01     2.350  0.7810994E-04  0.1694677E-02  0.2350647E-02
    70.007  0.4453929E-02  0.1470914E-01  0.4361052E-01     2.350  0.7791735E-04  0.1691961E-02  0.2359798E-02
    70.011  0.4454161E-02  0.1470798E-01  0.4356429E-01     2.350  0.7786122E-04  0.1687753E-02  0.2370689E-02
    70.015  0.4454203E-02  0.1470729E-01  0.4350680E-01     2.350  0.7794701E-04  0.1684995E-02  0.2383556E-02
    70.019  0.4454150E-02  0.1470600E-01  0.4344719E-01     2.350  0.7810685E-04  0.1682314E-02  0.2396996E-02
    70.023  0.4454069E-02  0.1470325E-01  0.4339733E-01     2.350  0.7824485E-04  0.1679148E-02  0.2413644E-02
    70.026  0.4453965E-02  0.1469979E-01  0.4335361E-01     2.350  0.7835418E-04  0.1675800E-02  0.2431338E-02
    70.030  0.4453840E-02  0.1469604E-01  0.4331718E-01     2.351  0.7843322E-04  0.1672963E-02  0.2450454E-02
    70.034  0.4453688E-02  0.1469431E-01  0.4328571E-01     2.351  0.7847039E-04  0.1674761E-02  0.2471145E-02
    70.038  0.4453468E-02  0.1469111E-01  0.4325258E-01     2.351  0.7842102E-04  0.1671935E-02  0.2494214E-02
    70.042  0.4453189E-02  0.1468836E-01  0.4322068E-01     2.351  0.7829223E-04  0.1668942E-02  0.2526978E-02
    70.045  0.4452875E-02  0.1468500E-01  0.4319185E-01     2.351  0.7810982E-04  0.1666106E-02  0.2554699E-02
    70.049  0.4452529E-02  0.1468061E-01  0.4316216E-01     2.351  0.7787642E-04  0.1663715E-02  0.2583399E-02
    70.053  0.4452158E-02  0.1467665E-01  0.4313418E-01     2.351  0.7759864E-04  0.1661623E-02  0.2613464E-02
    70.057  0.4451770E-02  0.1467491E-01  0.4310561E-01     2.351  0.7728195E-04  0.1659734E-02  0.2639387E-02
    70.061  0.4451369E-02  0.1468400E-01  0.4309198E-01     2.351  0.7693349E-04  0.1660790E-02  0.2649721E-02
    70.064  0.4450964E-02  0.1470021E-01  0.4308775E-01     2.352  0.7656070E-04  0.1664561E-02  0.2651329E-02
    70.068  0.4450561E-02  0.1471420E-01  0.4308969E-01     2.352  0.7617322E-04  0.1668300E-02  0.2650637E-02
    70.072  0.4450166E-02  0.1472574E-01  0.4309155E-01     2.352  0.7577773E-04  0.1671665E-02  0.2648854E-02
    70.076  0.4449787E-02  0.1473476E-01  0.4309129E-01     2.352  0.7538366E-04  0.1674057E-02  0.2645919E-02
    70.080  0.4449426E-02  0.1473983E-01  0.4308907E-01     2.352  0.7500154E-04  0.1675566E-02  0.2636972E-02
    70.083  0.4449077E-02  0.1474217E-01  0.4308921E-01     2.352  0.7466132E-04  0.1675204E-02  0.2630509E-02
    70.087  0.4448740E-02  0.1473948E-01  0.4308881E-01     2.352  0.7437482E-04  0.1672867E-02  0.2625399E-02
    70.091  0.4448421E-02  0.1473241E-01  0.4308779E-01     2.352  0.7414758E-04  0.1668109E-02  0.2622014E-02
    70.095  0.4448123E-02  0.1472651E-01  0.4308759E-01     2.352  0.7398271E-04  0.1661875E-02  0.2617318E-02
    70.099  0.4447852E-02  0.1471135E-01  0.4308517E-01     2.352  0.7388339E-04  0.1654881E-02  0.2610063E-02
    70.102  0.4447599E-02  0.1469294E-01  0.4308398E-01     2.353  0.7383508E-04  0.1645988E-02  0.2606144E-02
    70.106  0.4447360E-02  0.1467536E-01  0.4308429E-01     2.353  0.7383209E-04  0.1637688E-02  0.2608832E-02
    70.110  0.4447140E-02  0.1467081E-01  0.4309689E-01     2.353  0.7387191E-04  0.1633498E-02  0.2590649E-02
    70.114  0.4446929E-02  0.1466496E-01  0.4310930E-01     2.353  0.7394920E-04  0.1630323E-02  0.2572740E-02
    70.118  0.4446681E-02  0.1465763E-01  0.4311465E-01     2.353  0.7404337E-04  0.1627553E-02  0.2558382E-02
    70.121  0.4446394E-02  0.1464778E-01  0.4311855E-01     2.353  0.7414480E-04  0.1622931E-02  0.2551087E-02
    70.125  0.4446075E-02  0.1463818E-01  0.4311537E-01     2.353  0.7425042E-04  0.1618703E-02  0.2551613E-02
    70.129  0.4445729E-02  0.1462685E-01  0.4311352E-01     2.353  0.7435750E-04  0.1614059E-02  0.2556297E-02
    70.133  0.4445347E-02  0.1461906E-01  0.4311018E-01     2.353  0.7448966E-04  0.1610117E-02  0.2556882E-02
    70.137  0.4444916E-02  0.1461586E-01  0.4310131E-01     2.354  0.7470240E-04  0.1605070E-02  0.2554021E-02
    70.140  0.4444452E-02  0.1460728E-01  0.4309028E-01     2.354  0.7499980E-04  0.1601809E-02  0.2553053E-02
    70.144  0.4443962E-02  0.1459906E-01  0.4308070E-01     2.354  0.7538189E-04  0.1600328E-02  0.2552868E-02
    70.148  0.4443455E-02  0.1459418E-01  0.4307345E-01     2.354  0.7584692E-04  0.1604494E-02  0.2555424E-02
    70.152  0.4442937E-02  0.1459642E-01  0.4307732E-01     2.354  0.7639032E-04  0.1609453E-02  0.2546046E-02
    70.156  0.4442421E-02  0.1460065E-01  0.4308135E-01     2.354  0.7700548E-04  0.1615755E-02  0.2537011E-02
    70.159  0.4441913E-02  0.1460169E-01  0.4308217E-01     2.354  0.7768345E-04  0.1622358E-02  0.2532471E-02
    70.163  0.4441423E-02  0.1459838E-01  0.4307790E-01     2.354  0.7841296E-04  0.1628261E-02  0.2532231E-02
    70.167  0.4440960E-02  0.1459016E-01  0.4307299E-01     2.354  0.7918040E-04  0.1632203E-02  0.2534847E-02
    70.171  0.4440506E-02  0.1458294E-01  0.4306134E-01     2.354  0.8001684E-04  0.1643126E-02  0.2531321E-02
    70.175  0.4440055E-02  0.1456550E-01  0.4304467E-01     2.355  0.8092601E-04  0.1641384E-02  0.2530621E-02
    70.178  0.4439617E-02  0.1455082E-01  0.4303147E-01     2.355  0.8188892E-04  0.1645183E-02  0.2537080E-02
    70.182  0.4439198E-02  0.1454565E-01  0.4302535E-01     2.355  0.8288687E-04  0.1654365E-02  0.2534952E-02
    70.186  0.4438807E-02  0.1453718E-01  0.4301555E-01     2.355  0.8390567E-04  0.1660713E-02  0.2530288E-02
    70.190  0.4438448E-02  0.1452811E-01  0.4300681E-01     2.355  0.8492889E-04  0.1663465E-02  0.2527820E-02
    70.194  0.4438128E-02  0.1451349E-01  0.4299241E-01     2.355  0.8593278E-04  0.1662070E-02  0.2528112E-02
    70.198  0.4437851E-02  0.1449730E-01  0.4297764E-01     2.355  0.8689855E-04  0.1654763E-02  0.2532428E-02
    70.201  0.4437622E-02  0.1447740E-01  0.4296133E-01     2.355  0.8780472E-04  0.1642536E-02  0.2539870E-02
    70.205  0.4437464E-02  0.1445922E-01  0.4294461E-01     2.355  0.8864919E-04  0.1634970E-02  0.2550373E-02
    70.209  0.4437409E-02  0.1445080E-01  0.4294700E-01     2.355  0.8944720E-04  0.1636358E-02  0.2552010E-02
    70.213  0.4437458E-02  0.1444581E-01  0.4295653E-01     2.356  0.9017748E-04  0.1635262E-02  0.2551281E-02
    70.217  0.4437610E-02  0.1444161E-01  0.4297403E-01     2.356  0.9081971E-04  0.1631690E-02  0.2549344E-02
    70.220  0.4437861E-02  0.1443725E-01  0.4299300E-01     2.356  0.9135610E-04  0.1625730E-02  0.2546671E-02
    70.224  0.4438205E-02  0.1443120E-01  0.4301667E-01     2.356  0.9177119E-04  0.1617999E-02  0.2546658E-02
    70.228  0.4438633E-02  0.1442405E-01  0.4303591E-01     2.356  0.9205110E-04  0.1607606E-02  0.2550187E-02
    70.232  0.4439136E-02  0.1441748E-01  0.4306138E-01     2.356  0.9218646E-04  0.1597195E-02  0.2550370E-02
    70.236  0.4439703E-02  0.1441208E-01  0.4308813E-01     2.356  0.9217126E-04  0.1585709E-02  0.2555457E-02
    70.239  0.4440315E-02  0.1440657E-01  0.4310920E-01     2.356  0.9200230E-04  0.1573615E-02  0.2561729E-02
    70.243  0.4440960E-02  0.1440139E-01  0.4312719E-01     2.356  0.9168141E-04  0.1561344E-02  0.2568293E-02
    70.247  0.4441622E-02  0.1439640E-01  0.4314200E-01     2.356  0.9121426E-04  0.1548458E-02  0.2582712E-02
    70.251  0.4442283E-02  0.1439158E-01  0.4315454E-01     2.356  0.9061052E-04  0.1536810E-02  0.2596427E-02
    70.255  0.4442928E-02  0.1438988E-01  0.4316337E-01     2.357  0.8988331E-04  0.1531101E-02  0.2621611E-02
    70.258  0.4443542E-02  0.1438735E-01  0.4317161E-01     2.357  0.8904985E-04  0.1531687E-02  0.2648798E-02
    70.262  0.4444124E-02  0.1438809E-01  0.4317414E-01     2.357  0.8813251E-04  0.1528438E-02  0.2675354E-02
    70.266  0.4444701E-02  0.1438807E-01  0.4317460E-01     2.357  0.8716423E-04  0.1525306E-02  0.2700403E-02
    70.270  0.4445267E-02  0.1438680E-01  0.4317712E-01     2.357  0.8617544E-04  0.1522276E-02  0.2718739E-02
    70.274  0.4445818E-02  0.1438647E-01  0.4317937E-01     2.357  0.8520084E-04  0.1519329E-02  0.2733200E-02
    70.278  0.4446340E-02  0.1438768E-01  0.4318390E-01     2.357  0.8426265E-04  0.1516361E-02  0.2745807E-02
    70.281  0.4446823E-02  0.1439213E-01  0.4318659E-01     2.357  0.8338317E-04  0.1511256E-02  0.2752510E-02
    70.285  0.4447260E-02  0.1439220E-01  0.4318670E-01     2.357  0.8258857E-04  0.1510563E-02  0.2758998E-02
    70.289  0.4447615E-02  0.1439280E-01  0.4317943E-01     2.357  0.8186777E-04  0.1508466E-02  0.2764516E-02
    70.293  0.4447790E-02  0.1439237E-01  0.4315940E-01     2.358  0.8113904E-04  0.1506046E-02  0.2773987E-02
    70.297  0.4447793E-02  0.1439248E-01  0.4312678E-01     2.358  0.8037993E-04  0.1504706E-02  0.2786257E-02
    70.300  0.4447651E-02  0.1439408E-01  0.4308865E-01     2.358  0.7955780E-04  0.1510329E-02  0.2799099E-02
    70.304  0.4447360E-02  0.1439949E-01  0.4304365E-01     2.358  0.7870441E-04  0.1517226E-02  0.2815733E-02
    70.308  0.4446921E-02  0.1440442E-01  0.4299660E-01     2.358  0.7783809E-04  0.1524992E-02  0.2832064E-02
    70.312  0.4446343E-02  0.1440917E-01  0.4294305E-01     2.358  0.7697957E-04  0.1533924E-02  0.2850106E-02
    70.316  0.4445636E-02  0.1441447E-01  0.4288584E-01     2.358  0.7614840E-04  0.1542845E-02  0.2866270E-02
    70.320  0.4444801E-02  0.1442700E-01  0.4283835E-01     2.358  0.7534271E-04  0.1550551E-02  0.2870264E-02
    70.323  0.4443878E-02  0.1445426E-01  0.4280842E-01     2.358  0.7452603E-04  0.1557926E-02  0.2851544E-02
    70.327  0.4442892E-02  0.1448029E-01  0.4278039E-01     2.358  0.7370530E-04  0.1566081E-02  0.2825901E-02
    70.331  0.4441861E-02  0.1450544E-01  0.4275633E-01     2.358  0.7289854E-04  0.1574812E-02  0.2795819E-02
    70.335  0.4440806E-02  0.1452738E-01  0.4273487E-01     2.359  0.7212150E-04  0.1583836E-02  0.2771508E-02
    70.339  0.4439755E-02  0.1454534E-01  0.4272254E-01     2.359  0.7138105E-04  0.1595069E-02  0.2747776E-02
    70.342  0.4438728E-02  0.1455997E-01  0.4271393E-01     2.359  0.7068916E-04  0.1605546E-02  0.2726537E-02
    70.346  0.4437747E-02  0.1456936E-01  0.4270481E-01     2.359  0.7005711E-04  0.1613560E-02  0.2705522E-02
    70.350  0.4436805E-02  0.1457240E-01  0.4269530E-01     2.359  0.6945663E-04  0.1618235E-02  0.2696941E-02
    70.354  0.4435891E-02  0.1456994E-01  0.4268519E-01     2.359  0.6885315E-04  0.1622203E-02  0.2701861E-02
    70.358  0.4435026E-02  0.1455925E-01  0.4267551E-01     2.359  0.6825688E-04  0.1620062E-02  0.2718154E-02
    70.362  0.4434224E-02  0.1454324E-01  0.4266606E-01     2.359  0.6768037E-04  0.1615683E-02  0.2743619E-02
    70.365  0.4433475E-02  0.1453375E-01  0.4266414E-01     2.359  0.6718043E-04  0.1610114E-02  0.2766728E-02
    70.369  0.4432691E-02  0.1452874E-01  0.4266068E-01     2.359  0.6694168E-04  0.1602730E-02  0.2786547E-02
    70.373  0.4431878E-02  0.1452550E-01  0.4265628E-01     2.359  0.6698249E-04  0.1592500E-02  0.2816102E-02
    70.377  0.4431055E-02  0.1452351E-01  0.4264635E-01     2.360  0.6730112E-04  0.1578762E-02  0.2862470E-02
    70.381  0.4430237E-02  0.1451687E-01  0.4262964E-01     2.360  0.6788999E-04  0.1564916E-02  0.2913993E-02
    70.384  0.4429441E-02  0.1450702E-01  0.4261268E-01     2.360  0.6873631E-04  0.1553430E-02  0.2969532E-02
    70.388  0.4428673E-02  0.1450129E-01  0.4259938E-01     2.360  0.6984385E-04  0.1542486E-02  0.3022231E-02
    70.392  0.4427904E-02  0.1450526E-01  0.4259188E-01     2.360  0.7126527E-04  0.1539716E-02  0.3075724E-02
    70.396  0.4427142E-02  0.1450359E-01  0.4258248E-01     2.360  0.7298445E-04  0.1534930E-02  0.3138943E-02
    70.400  0.4426377E-02  0.1450029E-01  0.4257393E-01     2.360  0.7497565E-04  0.1533137E-02  0.3206293E-02
    70.404  0.4425612E-02  0.1449601E-01  0.4256403E-01     2.360  0.7719508E-04  0.1533719E-02  0.3278349E-02
    70.407  0.4424866E-02  0.1449074E-01  0.4255530E-01     2.360  0.7958562E-04  0.1534733E-02  0.3348026E-02
    70.411  0.4424157E-02  0.1448198E-01  0.4254930E-01     2.360  0.8208570E-04  0.1536160E-02  0.3414145E-02
    70.415  0.4423501E-02  0.1448460E-01  0.4255504E-01     2.360  0.8463198E-04  0.1554489E-02  0.3458914E-02
    70.419  0.4422916E-02  0.1450850E-01  0.4258307E-01     2.361  0.8716177E-04  0.1592440E-02  0.3480523E-02
    70.423  0.4422412E-02  0.1452959E-01  0.4261482E-01     2.361  0.8961458E-04  0.1610823E-02  0.3498597E-02
    70.426  0.4421912E-02  0.1454279E-01  0.4263590E-01     2.361  0.9185200E-04  0.1619867E-02  0.3497664E-02
    70.430  0.4421338E-02  0.1455995E-01  0.4265152E-01     2.361  0.9379116E-04  0.1627000E-02  0.3474813E-02
    70.434  0.4420670E-02  0.1458391E-01  0.4266651E-01     2.361  0.9537206E-04  0.1622449E-02  0.3422227E-02
    70.438  0.4419899E-02  0.1460182E-01  0.4266493E-01     2.361  0.9654154E-04  0.1608429E-02  0.3356859E-02
    70.442  0.4419045E-02  0.1461381E-01  0.4265064E-01     2.361  0.9727900E-04  0.1585929E-02  0.3280459E-02
    70.446  0.4418127E-02  0.1461895E-01  0.4262461E-01     2.361  0.9757375E-04  0.1555103E-02  0.3197992E-02
    70.449  0.4417167E-02  0.1461695E-01  0.4258877E-01     2.361  0.9742304E-04  0.1516521E-02  0.3106722E-02
    70.453  0.4416209E-02  0.1460759E-01  0.4255080E-01     2.361  0.9681489E-04  0.1471402E-02  0.3014670E-02
    70.457  0.4415316E-02  0.1459758E-01  0.4252109E-01     2.361  0.9579783E-04  0.1432495E-02  0.2917900E-02
    70.461  0.4414563E-02  0.1458388E-01  0.4250344E-01     2.362  0.9446387E-04  0.1394459E-02  0.2828953E-02
    70.465  0.4413972E-02  0.1458081E-01  0.4251197E-01     2.362  0.9286444E-04  0.1385170E-02  0.2729254E-02
    70.469  0.4413554E-02  0.1458074E-01  0.4253879E-01     2.362  0.9104880E-04  0.1377838E-02  0.2649427E-02
    70.472  0.4413298E-02  0.1458628E-01  0.4258541E-01     2.362  0.8909708E-04  0.1365477E-02  0.2600289E-02
    70.476  0.4413192E-02  0.1458485E-01  0.4263521E-01     2.362  0.8708901E-04  0.1354485E-02  0.2560891E-02
    70.480  0.4413232E-02  0.1457704E-01  0.4268635E-01     2.362  0.8507672E-04  0.1345133E-02  0.2539711E-02
    70.484  0.4413424E-02  0.1457184E-01  0.4273858E-01     2.362  0.8311723E-04  0.1358356E-02  0.2521904E-02
    70.488  0.4413770E-02  0.1455918E-01  0.4279169E-01     2.362  0.8125639E-04  0.1374276E-02  0.2517735E-02
    70.491  0.4414258E-02  0.1454668E-01  0.4285005E-01     2.362  0.7952817E-04  0.1402143E-02  0.2518851E-02
    70.495  0.4414874E-02  0.1453901E-01  0.4290794E-01     2.362  0.7795920E-04  0.1432492E-02  0.2517937E-02
    70.499  0.4415600E-02  0.1452571E-01  0.4296001E-01     2.363  0.7657128E-04  0.1464063E-02  0.2528984E-02
    70.503  0.4416417E-02  0.1450627E-01  0.4300480E-01     2.363  0.7538401E-04  0.1495898E-02  0.2546464E-02
    70.507  0.4417295E-02  0.1448913E-01  0.4304393E-01     2.363  0.7441837E-04  0.1525394E-02  0.2581415E-02
    70.511  0.4418209E-02  0.1448656E-01  0.4308932E-01     2.363  0.7369050E-04  0.1548228E-02  0.2642829E-02
    70.514  0.4419138E-02  0.1448218E-01  0.4312834E-01     2.363  0.7321491E-04  0.1568226E-02  0.2717649E-02
    70.518  0.4420136E-02  0.1447510E-01  0.4316428E-01     2.363  0.7296221E-04  0.1582543E-02  0.2805858E-02
    70.522  0.4421305E-02  0.1447050E-01  0.4320781E-01     2.363  0.7287352E-04  0.1598401E-02  0.2894741E-02
    70.526  0.4422616E-02  0.1446397E-01  0.4325377E-01     2.363  0.7295630E-04  0.1612743E-02  0.2986771E-02
    70.530  0.4424038E-02  0.1446068E-01  0.4330317E-01     2.363  0.7321641E-04  0.1626215E-02  0.3074894E-02
    70.534  0.4425539E-02  0.1446163E-01  0.4335254E-01     2.363  0.7365414E-04  0.1634225E-02  0.3164422E-02
    70.537  0.4427087E-02  0.1446083E-01  0.4339676E-01     2.363  0.7425856E-04  0.1635582E-02  0.3253552E-02
    70.541  0.4428656E-02  0.1445831E-01  0.4343534E-01     2.364  0.7497638E-04  0.1632857E-02  0.3341540E-02
    70.545  0.4430199E-02  0.1445878E-01  0.4346827E-01     2.364  0.7571320E-04  0.1630748E-02  0.3421980E-02
    70.549  0.4431681E-02  0.1446147E-01  0.4349263E-01     2.364  0.7645393E-04  0.1625361E-02  0.3493948E-02
    70.553  0.4433065E-02  0.1446821E-01  0.4350927E-01     2.364  0.7718702E-04  0.1618349E-02  0.3556601E-02
    70.557  0.4434322E-02  0.1447490E-01  0.4351144E-01     2.364  0.7789835E-04  0.1609283E-02  0.3607988E-02
    70.560  0.4435423E-02  0.1448207E-01  0.4350163E-01     2.364  0.7857659E-04  0.1598308E-02  0.3650152E-02
    70.564  0.4436338E-02  0.1449151E-01  0.4347685E-01     2.364  0.7920916E-04  0.1586394E-02  0.3681874E-02
    70.568  0.4437030E-02  0.1449926E-01  0.4343618E-01     2.364  0.7977068E-04  0.1572625E-02  0.3704542E-02
    70.572  0.4437492E-02  0.1450392E-01  0.4338423E-01     2.364  0.8020301E-04  0.1559922E-02  0.3714472E-02
    70.576  0.4437720E-02  0.1450810E-01  0.4331416E-01     2.364  0.8049527E-04  0.1548605E-02  0.3721177E-02
    70.579  0.4437756E-02  0.1451037E-01  0.4323721E-01     2.364  0.8062779E-04  0.1538497E-02  0.3714350E-02
    70.583  0.4437611E-02  0.1451198E-01  0.4315681E-01     2.365  0.8057976E-04  0.1530663E-02  0.3697240E-02
    70.587  0.4437252E-02  0.1451231E-01  0.4307061E-01     2.365  0.8034084E-04  0.1525682E-02  0.3667444E-02
    70.591  0.4436749E-02  0.1451193E-01  0.4298093E-01     2.365  0.7997555E-04  0.1523052E-02  0.3637054E-02
    70.595  0.4436187E-02  0.1451180E-01  0.4290435E-01     2.365  0.7956490E-04  0.1520848E-02  0.3615780E-02
    70.599  0.4435515E-02  0.1451023E-01  0.4283185E-01     2.365  0.7915310E-04  0.1523128E-02  0.3597655E-02
    70.602  0.4434692E-02  0.1451465E-01  0.4276278E-01     2.365  0.7880940E-04  0.1528923E-02  0.3566129E-02
    70.606  0.4433755E-02  0.1453151E-01  0.4270875E-01     2.365  0.7857009E-04  0.1540658E-02  0.3515525E-02
    70.610  0.4432721E-02  0.1455067E-01  0.4266205E-01     2.365  0.7843137E-04  0.1555480E-02  0.3457522E-02
    70.614  0.4431614E-02  0.1456824E-01  0.4261752E-01     2.365  0.7839383E-04  0.1573466E-02  0.3396784E-02
    70.618  0.4430457E-02  0.1458391E-01  0.4257831E-01     2.365  0.7845513E-04  0.1593220E-02  0.3333446E-02
    70.622  0.4429276E-02  0.1459773E-01  0.4254453E-01     2.366  0.7860776E-04  0.1613861E-02  0.3269792E-02
    70.625  0.4428119E-02  0.1461059E-01  0.4252112E-01     2.366  0.7881643E-04  0.1638942E-02  0.3204138E-02
    70.629  0.4427018E-02  0.1461852E-01  0.4250273E-01     2.366  0.7906853E-04  0.1660726E-02  0.3145402E-02
    70.633  0.4425993E-02  0.1462462E-01  0.4249576E-01     2.366  0.7935995E-04  0.1673517E-02  0.3095307E-02
    70.637  0.4425066E-02  0.1464662E-01  0.4251729E-01     2.366  0.7968776E-04  0.1653788E-02  0.3073327E-02
    70.641  0.4424254E-02  0.1466069E-01  0.4254768E-01     2.366  0.8004795E-04  0.1635436E-02  0.3057892E-02
    70.645  0.4423571E-02  0.1467003E-01  0.4257673E-01     2.366  0.8043761E-04  0.1618742E-02  0.3045460E-02
    70.648  0.4423029E-02  0.1466971E-01  0.4260712E-01     2.366  0.8085339E-04  0.1605285E-02  0.3040541E-02
    70.652  0.4422640E-02  0.1466310E-01  0.4263930E-01     2.366  0.8128666E-04  0.1591969E-02  0.3046285E-02
    70.656  0.4422410E-02  0.1464813E-01  0.4267398E-01     2.366  0.8173141E-04  0.1583423E-02  0.3058907E-02
    70.660  0.4422339E-02  0.1462509E-01  0.4270879E-01     2.367  0.8218008E-04  0.1579805E-02  0.3081106E-02
    70.664  0.4422423E-02  0.1459843E-01  0.4274603E-01     2.367  0.8262596E-04  0.1582733E-02  0.3109582E-02
    70.668  0.4422658E-02  0.1457055E-01  0.4278573E-01     2.367  0.8305851E-04  0.1590557E-02  0.3142661E-02
    70.671  0.4423032E-02  0.1453725E-01  0.4282129E-01     2.367  0.8346914E-04  0.1603395E-02  0.3181552E-02
    70.675  0.4423541E-02  0.1450303E-01  0.4285771E-01     2.367  0.8383603E-04  0.1620702E-02  0.3227279E-02
    70.679  0.4424154E-02  0.1447761E-01  0.4290197E-01     2.367  0.8414483E-04  0.1639475E-02  0.3272197E-02
    70.683  0.4424773E-02  0.1445338E-01  0.4294387E-01     2.367  0.8437526E-04  0.1660400E-02  0.3320203E-02
    70.687  0.4425373E-02  0.1443301E-01  0.4297554E-01     2.367  0.8451211E-04  0.1682251E-02  0.3367042E-02
    70.691  0.4425929E-02  0.1441442E-01  0.4299757E-01     2.367  0.8460006E-04  0.1704226E-02  0.3414426E-02
    70.694  0.4426449E-02  0.1439816E-01  0.4301390E-01     2.367  0.8465561E-04  0.1728164E-02  0.3462879E-02
    70.698  0.4426919E-02  0.1438326E-01  0.4302455E-01     2.368  0.8467948E-04  0.1754442E-02  0.3513034E-02
    70.702  0.4427317E-02  0.1436927E-01  0.4302633E-01     2.368  0.8466597E-04  0.1782076E-02  0.3560354E-02
    70.706  0.4427633E-02  0.1436010E-01  0.4302481E-01     2.368  0.8461978E-04  0.1804510E-02  0.3608751E-02
    70.710  0.4427860E-02  0.1436611E-01  0.4302450E-01     2.368  0.8454892E-04  0.1806867E-02  0.3662073E-02
    70.714  0.4428007E-02  0.1437155E-01  0.4302506E-01     2.368  0.8446293E-04  0.1809091E-02  0.3709431E-02
    70.717  0.4428080E-02  0.1438625E-01  0.4303562E-01     2.368  0.8437042E-04  0.1810461E-02  0.3754295E-02
    70.721  0.4428082E-02  0.1440042E-01  0.4304108E-01     2.368  0.8427699E-04  0.1813193E-02  0.3788961E-02
    70.725  0.4428015E-02  0.1441210E-01  0.4304134E-01     2.368  0.8418564E-04  0.1815937E-02  0.3817668E-02
    70.729  0.4427881E-02  0.1441968E-01  0.4303948E-01     2.368  0.8409820E-04  0.1818549E-02  0.3837495E-02
    70.733  0.4427726E-02  0.1442118E-01  0.4303205E-01     2.368  0.8402435E-04  0.1823447E-02  0.3844501E-02
    70.737  0.4427585E-02  0.1441876E-01  0.4302830E-01     2.368  0.8397212E-04  0.1832077E-02  0.3845185E-02
    70.740  0.4427463E-02  0.1441353E-01  0.4302374E-01     2.369  0.8393126E-04  0.1843610E-02  0.3836700E-02
    70.744  0.4427367E-02  0.1439901E-01  0.4301470E-01     2.369  0.8389039E-04  0.1852829E-02  0.3816886E-02
    70.748  0.4427332E-02  0.1437739E-01  0.4300603E-01     2.369  0.8383729E-04  0.1858189E-02  0.3792189E-02
    70.752  0.4427379E-02  0.1435528E-01  0.4300618E-01     2.369  0.8376953E-04  0.1862774E-02  0.3757652E-02
    70.756  0.4427500E-02  0.1434842E-01  0.4303224E-01     2.369  0.8367467E-04  0.1863217E-02  0.3701670E-02
    70.760  0.4427679E-02  0.1435210E-01  0.4306583E-01     2.369  0.8353328E-04  0.1860220E-02  0.3629729E-02
    70.763  0.4427896E-02  0.1435455E-01  0.4309496E-01     2.369  0.8333561E-04  0.1855650E-02  0.3540527E-02
    70.767  0.4428127E-02  0.1435915E-01  0.4312790E-01     2.369  0.8308756E-04  0.1849988E-02  0.3447141E-02
    70.771  0.4428415E-02  0.1436873E-01  0.4316970E-01     2.369  0.8275351E-04  0.1852070E-02  0.3349631E-02
    70.775  0.4428776E-02  0.1437916E-01  0.4321660E-01     2.370  0.8233172E-04  0.1855993E-02  0.3260693E-02
    70.779  0.4429202E-02  0.1439033E-01  0.4326646E-01     2.370  0.8184058E-04  0.1858911E-02  0.3180938E-02
    70.783  0.4429679E-02  0.1440367E-01  0.4331309E-01     2.370  0.8129285E-04  0.1860877E-02  0.3106194E-02
    70.786  0.4430163E-02  0.1441871E-01  0.4335601E-01     2.370  0.8067523E-04  0.1861318E-02  0.3033635E-02
    70.790  0.4430601E-02  0.1443584E-01  0.4339124E-01     2.370  0.7997310E-04  0.1866347E-02  0.2963091E-02
    70.794  0.4430982E-02  0.1445126E-01  0.4341831E-01     2.370  0.7920543E-04  0.1869517E-02  0.2891097E-02
    70.798  0.4431290E-02  0.1446513E-01  0.4343521E-01     2.370  0.7839220E-04  0.1874132E-02  0.2821019E-02
    70.802  0.4431508E-02  0.1448316E-01  0.4344673E-01     2.370  0.7755467E-04  0.1880115E-02  0.2762152E-02
    70.806  0.4431583E-02  0.1449971E-01  0.4344246E-01     2.370  0.7670750E-04  0.1883326E-02  0.2709039E-02
    70.809  0.4431503E-02  0.1451294E-01  0.4342574E-01     2.370  0.7586813E-04  0.1886497E-02  0.2664174E-02
    70.813  0.4431268E-02  0.1452505E-01  0.4339204E-01     2.371  0.7505459E-04  0.1890353E-02  0.2630266E-02
    70.817  0.4430879E-02  0.1453968E-01  0.4335188E-01     2.371  0.7428547E-04  0.1893531E-02  0.2613275E-02
    70.821  0.4430342E-02  0.1456316E-01  0.4331162E-01     2.371  0.7357959E-04  0.1897296E-02  0.2623414E-02
    70.825  0.4429623E-02  0.1458570E-01  0.4325877E-01     2.371  0.7298890E-04  0.1902751E-02  0.2649189E-02
    70.829  0.4428762E-02  0.1460554E-01  0.4320093E-01     2.371  0.7255139E-04  0.1905593E-02  0.2684133E-02
    70.832  0.4427830E-02  0.1461917E-01  0.4313671E-01     2.371  0.7228067E-04  0.1911146E-02  0.2712927E-02
    70.836  0.4426848E-02  0.1462840E-01  0.4307634E-01     2.371  0.7217921E-04  0.1913572E-02  0.2749611E-02
    70.840  0.4425848E-02  0.1464333E-01  0.4302384E-01     2.371  0.7222691E-04  0.1917441E-02  0.2782528E-02
    70.844  0.4424895E-02  0.1465485E-01  0.4298816E-01     2.371  0.7236044E-04  0.1920571E-02  0.2802646E-02
    70.848  0.4424012E-02  0.1465675E-01  0.4295415E-01     2.371  0.7257692E-04  0.1921730E-02  0.2817688E-02
    70.852  0.4423221E-02  0.1465875E-01  0.4292990E-01     2.372  0.7287396E-04  0.1926097E-02  0.2832081E-02
    70.855  0.4422537E-02  0.1465728E-01  0.4291019E-01     2.372  0.7324689E-04  0.1930024E-02  0.2846990E-02
    70.859  0.4421974E-02  0.1465277E-01  0.4289416E-01     2.372  0.7369046E-04  0.1934140E-02  0.2865320E-02
    70.863  0.4421543E-02  0.1464131E-01  0.4288468E-01     2.372  0.7419911E-04  0.1935408E-02  0.2882623E-02
    70.867  0.4421259E-02  0.1463771E-01  0.4289907E-01     2.372  0.7477351E-04  0.1924103E-02  0.2907515E-02
    70.871  0.4421123E-02  0.1463198E-01  0.4292038E-01     2.372  0.7540592E-04  0.1909962E-02  0.2938648E-02
    70.875  0.4421121E-02  0.1462428E-01  0.4294756E-01     2.372  0.7610906E-04  0.1892659E-02  0.2978755E-02
    70.878  0.4421239E-02  0.1460900E-01  0.4297435E-01     2.372  0.7688399E-04  0.1885434E-02  0.3025421E-02
    70.882  0.4421471E-02  0.1459103E-01  0.4300199E-01     2.372  0.7771609E-04  0.1882114E-02  0.3073911E-02
    70.886  0.4421738E-02  0.1457146E-01  0.4302190E-01     2.372  0.7849840E-04  0.1883812E-02  0.3131781E-02
    70.890  0.4421991E-02  0.1455302E-01  0.4303139E-01     2.373  0.7918296E-04  0.1888408E-02  0.3193728E-02
    70.894  0.4422220E-02  0.1454604E-01  0.4304261E-01     2.373  0.7976019E-04  0.1896225E-02  0.3281766E-02
    70.898  0.4422418E-02  0.1454157E-01  0.4305708E-01     2.373  0.8022157E-04  0.1906215E-02  0.3376876E-02
    70.901  0.4422579E-02  0.1454067E-01  0.4306126E-01     2.373  0.8056134E-04  0.1916853E-02  0.3468096E-02
    70.905  0.4422696E-02  0.1453855E-01  0.4306067E-01     2.373  0.8077391E-04  0.1929550E-02  0.3557848E-02
    70.909  0.4422764E-02  0.1453737E-01  0.4305670E-01     2.373  0.8085512E-04  0.1944347E-02  0.3639209E-02
    70.913  0.4422782E-02  0.1455173E-01  0.4305894E-01     2.373  0.8080300E-04  0.1952434E-02  0.3700718E-02
    70.917  0.4422775E-02  0.1456238E-01  0.4305692E-01     2.373  0.8062033E-04  0.1961574E-02  0.3755316E-02
    70.921  0.4422750E-02  0.1456869E-01  0.4305236E-01     2.373  0.8031373E-04  0.1973679E-02  0.3798990E-02
    70.925  0.4422722E-02  0.1458201E-01  0.4305352E-01     2.374  0.7990263E-04  0.1978344E-02  0.3836227E-02
    70.928  0.4422701E-02  0.1459800E-01  0.4306059E-01     2.374  0.7940219E-04  0.1982299E-02  0.3866003E-02
    70.932  0.4422687E-02  0.1460895E-01  0.4306687E-01     2.374  0.7882123E-04  0.1987787E-02  0.3895753E-02
    70.936  0.4422681E-02  0.1461399E-01  0.4307386E-01     2.374  0.7816510E-04  0.1994462E-02  0.3918050E-02
    70.940  0.4422679E-02  0.1461485E-01  0.4307488E-01     2.374  0.7744032E-04  0.2001282E-02  0.3929904E-02
    70.944  0.4422681E-02  0.1461097E-01  0.4307197E-01     2.374  0.7665467E-04  0.2009300E-02  0.3934094E-02
    70.948  0.4422684E-02  0.1460336E-01  0.4306186E-01     2.374  0.7581605E-04  0.2016589E-02  0.3926643E-02
    70.951  0.4422756E-02  0.1458954E-01  0.4305809E-01     2.374  0.7499002E-04  0.2027352E-02  0.3912827E-02
    70.955  0.4422945E-02  0.1457426E-01  0.4305633E-01     2.374  0.7422449E-04  0.2037367E-02  0.3903768E-02
    70.959  0.4423246E-02  0.1456247E-01  0.4306568E-01     2.375  0.7353136E-04  0.2045974E-02  0.3879811E-02
    70.963  0.4423649E-02  0.1455475E-01  0.4308711E-01     2.375  0.7292005E-04  0.2050433E-02  0.3843542E-02
    70.967  0.4424145E-02  0.1455409E-01  0.4311729E-01     2.375  0.7239886E-04  0.2053825E-02  0.3792440E-02
    70.971  0.4424718E-02  0.1455719E-01  0.4315731E-01     2.375  0.7198077E-04  0.2055955E-02  0.3733252E-02
    70.974  0.4425311E-02  0.1455768E-01  0.4318974E-01     2.375  0.7174041E-04  0.2059196E-02  0.3671262E-02
    70.978  0.4425878E-02  0.1455860E-01  0.4321839E-01     2.375  0.7167217E-04  0.2061589E-02  0.3609925E-02
    70.982  0.4426244E-02  0.1455725E-01  0.4322063E-01     2.375  0.7158734E-04  0.2061884E-02  0.3519520E-02
    70.986  0.4426368E-02  0.1455654E-01  0.4319939E-01     2.375  0.7146736E-04  0.2062498E-02  0.3407694E-02
    70.990  0.4426219E-02  0.1455575E-01  0.4315621E-01     2.375  0.7131099E-04  0.2064447E-02  0.3271660E-02
    70.994  0.4425714E-02  0.1455887E-01  0.4308707E-01     2.375  0.7103721E-04  0.2063814E-02  0.3104070E-02
    70.998  0.4424905E-02  0.1456807E-01  0.4300008E-01     2.376  0.7067348E-04  0.2075652E-02  0.2912997E-02
    71.001  0.4423807E-02  0.1457567E-01  0.4289740E-01     2.376  0.7031024E-04  0.2087258E-02  0.2728655E-02
    71.005  0.4422444E-02  0.1458286E-01  0.4278115E-01     2.376  0.7004199E-04  0.2097739E-02  0.2562123E-02
    71.009  0.4420845E-02  0.1459889E-01  0.4267319E-01     2.376  0.6995863E-04  0.2105676E-02  0.2435625E-02
    71.013  0.4419047E-02  0.1461461E-01  0.4256398E-01     2.376  0.7013603E-04  0.2110207E-02  0.2339398E-02
    71.017  0.4417082E-02  0.1462377E-01  0.4244843E-01     2.376  0.7062270E-04  0.2111205E-02  0.2274368E-02
    71.021  0.4414989E-02  0.1462696E-01  0.4233448E-01     2.376  0.7144159E-04  0.2108331E-02  0.2241058E-02
    71.024  0.4412806E-02  0.1464592E-01  0.4224537E-01     2.376  0.7258239E-04  0.2104085E-02  0.2234645E-02
    71.028  0.4410590E-02  0.1468552E-01  0.4218658E-01     2.376  0.7398093E-04  0.2101996E-02  0.2235493E-02
    71.032  0.4408389E-02  0.1471330E-01  0.4213160E-01     2.377  0.7555914E-04  0.2098611E-02  0.2241759E-02
    71.036  0.4406277E-02  0.1473500E-01  0.4208478E-01     2.377  0.7723372E-04  0.2107572E-02  0.2239146E-02
    71.040  0.4404299E-02  0.1475551E-01  0.4205590E-01     2.377  0.7890534E-04  0.2119213E-02  0.2230709E-02
    71.044  0.4402461E-02  0.1477989E-01  0.4205080E-01     2.377  0.8044912E-04  0.2133481E-02  0.2215682E-02
    71.048  0.4400778E-02  0.1480327E-01  0.4205729E-01     2.377  0.8174556E-04  0.2147823E-02  0.2194209E-02
    71.051  0.4399277E-02  0.1481453E-01  0.4206867E-01     2.377  0.8270056E-04  0.2157243E-02  0.2173086E-02
    71.055  0.4397993E-02  0.1481973E-01  0.4208833E-01     2.377  0.8328140E-04  0.2161600E-02  0.2155483E-02
    71.059  0.4396994E-02  0.1481495E-01  0.4211693E-01     2.377  0.8351723E-04  0.2162801E-02  0.2144353E-02
    71.063  0.4396303E-02  0.1480461E-01  0.4216191E-01     2.377  0.8338374E-04  0.2161726E-02  0.2145748E-02
    71.067  0.4395936E-02  0.1479321E-01  0.4222263E-01     2.378  0.8288185E-04  0.2160807E-02  0.2161907E-02
    71.071  0.4395901E-02  0.1477576E-01  0.4229332E-01     2.378  0.8203726E-04  0.2158881E-02  0.2196391E-02
    71.074  0.4396201E-02  0.1476073E-01  0.4238092E-01     2.378  0.8089934E-04  0.2157627E-02  0.2244249E-02
    71.078  0.4396828E-02  0.1474661E-01  0.4247930E-01     2.378  0.7953934E-04  0.2158345E-02  0.2304873E-02
    71.082  0.4397773E-02  0.1472971E-01  0.4258227E-01     2.378  0.7804774E-04  0.2160018E-02  0.2379292E-02
    71.086  0.4399013E-02  0.1470870E-01  0.4268684E-01     2.378  0.7652758E-04  0.2161979E-02  0.2466404E-02
    71.090  0.4400524E-02  0.1471770E-01  0.4282268E-01     2.378  0.7509087E-04  0.2158966E-02  0.2596763E-02
    71.094  0.4402275E-02  0.1472301E-01  0.4295862E-01     2.378  0.7384613E-04  0.2153792E-02  0.2743169E-02
    71.098  0.4404228E-02  0.1472306E-01  0.4308527E-01     2.378  0.7288872E-04  0.2146979E-02  0.2886136E-02
    71.101  0.4406322E-02  0.1471902E-01  0.4320066E-01     2.379  0.7230194E-04  0.2138091E-02  0.3021117E-02
    71.105  0.4408494E-02  0.1471357E-01  0.4330742E-01     2.379  0.7213564E-04  0.2128089E-02  0.3138854E-02
    71.109  0.4410694E-02  0.1471488E-01  0.4340402E-01     2.379  0.7239534E-04  0.2119031E-02  0.3222401E-02
    71.113  0.4412875E-02  0.1471487E-01  0.4348062E-01     2.379  0.7304738E-04  0.2110284E-02  0.3280141E-02
    71.117  0.4414986E-02  0.1471337E-01  0.4353826E-01     2.379  0.7402331E-04  0.2101194E-02  0.3305410E-02
    71.121  0.4416981E-02  0.1471069E-01  0.4357255E-01     2.379  0.7523426E-04  0.2091814E-02  0.3300278E-02
    71.125  0.4418852E-02  0.1470647E-01  0.4359717E-01     2.379  0.7651717E-04  0.2082538E-02  0.3274207E-02
    71.128  0.4420573E-02  0.1470192E-01  0.4360132E-01     2.379  0.7774535E-04  0.2073963E-02  0.3200452E-02
    71.132  0.4422075E-02  0.1470389E-01  0.4359328E-01     2.379  0.7883090E-04  0.2077541E-02  0.3086524E-02
    71.136  0.4423303E-02  0.1470728E-01  0.4356214E-01     2.380  0.7969973E-04  0.2081440E-02  0.2935734E-02
    71.140  0.4424226E-02  0.1471239E-01  0.4351388E-01     2.380  0.8029302E-04  0.2085250E-02  0.2763679E-02
    71.144  0.4424878E-02  0.1472274E-01  0.4345546E-01     2.380  0.8063335E-04  0.2089449E-02  0.2572585E-02
    71.148  0.4425397E-02  0.1473399E-01  0.4339418E-01     2.380  0.8086400E-04  0.2096189E-02  0.2387163E-02
    71.151  0.4425767E-02  0.1474629E-01  0.4333840E-01     2.380  0.8097637E-04  0.2103681E-02  0.2222575E-02
    71.155  0.4426033E-02  0.1475819E-01  0.4328516E-01     2.380  0.8102759E-04  0.2111752E-02  0.2083683E-02
    71.159  0.4426266E-02  0.1476964E-01  0.4324502E-01     2.380  0.8109811E-04  0.2119680E-02  0.1980927E-02
    71.163  0.4426455E-02  0.1477909E-01  0.4321367E-01     2.380  0.8118528E-04  0.2126904E-02  0.1905914E-02
    71.167  0.4426589E-02  0.1478794E-01  0.4318402E-01     2.380  0.8128956E-04  0.2133635E-02  0.1851078E-02
    71.171  0.4426655E-02  0.1479580E-01  0.4315333E-01     2.381  0.8141418E-04  0.2141095E-02  0.1816518E-02
    71.175  0.4426654E-02  0.1480564E-01  0.4312477E-01     2.381  0.8152864E-04  0.2149144E-02  0.1798060E-02
    71.178  0.4426536E-02  0.1481700E-01  0.4309576E-01     2.381  0.8162620E-04  0.2149900E-02  0.1800905E-02
    71.182  0.4426297E-02  0.1482530E-01  0.4306029E-01     2.381  0.8170420E-04  0.2151667E-02  0.1812293E-02
    71.186  0.4425942E-02  0.1483131E-01  0.4301520E-01     2.381  0.8176351E-04  0.2155616E-02  0.1829355E-02
    71.190  0.4425495E-02  0.1483347E-01  0.4296458E-01     2.381  0.8180692E-04  0.2161494E-02  0.1854984E-02
    71.194  0.4425014E-02  0.1483261E-01  0.4291016E-01     2.381  0.8183206E-04  0.2166479E-02  0.1886604E-02
    71.198  0.4424478E-02  0.1482860E-01  0.4285525E-01     2.381  0.8180317E-04  0.2170938E-02  0.1927535E-02
    71.202  0.4423833E-02  0.1482136E-01  0.4279330E-01     2.382  0.8179278E-04  0.2174607E-02  0.1981483E-02
    71.205  0.4423074E-02  0.1481045E-01  0.4272343E-01     2.382  0.8184235E-04  0.2177442E-02  0.2047187E-02
    71.209  0.4422210E-02  0.1479702E-01  0.4264932E-01     2.382  0.8195465E-04  0.2180346E-02  0.2117534E-02
    71.213  0.4421249E-02  0.1478698E-01  0.4257351E-01     2.382  0.8213718E-04  0.2183110E-02  0.2190848E-02
    71.217  0.4420215E-02  0.1479216E-01  0.4251193E-01     2.382  0.8238593E-04  0.2204570E-02  0.2248530E-02
    71.221  0.4419133E-02  0.1480319E-01  0.4245820E-01     2.382  0.8269482E-04  0.2228416E-02  0.2297896E-02
    71.225  0.4418026E-02  0.1481719E-01  0.4241248E-01     2.382  0.8305906E-04  0.2253920E-02  0.2337470E-02
    71.229  0.4416900E-02  0.1483459E-01  0.4237067E-01     2.382  0.8348220E-04  0.2276851E-02  0.2364271E-02
    71.232  0.4415780E-02  0.1484886E-01  0.4233277E-01     2.382  0.8395059E-04  0.2296037E-02  0.2383058E-02
    71.236  0.4414691E-02  0.1486367E-01  0.4230126E-01     2.383  0.8444699E-04  0.2310328E-02  0.2395108E-02
    71.240  0.4413660E-02  0.1488360E-01  0.4228096E-01     2.383  0.8495348E-04  0.2315003E-02  0.2400252E-02
    71.244  0.4412710E-02  0.1490766E-01  0.4227546E-01     2.383  0.8545087E-04  0.2315207E-02  0.2390540E-02
    71.248  0.4411862E-02  0.1492504E-01  0.4227375E-01     2.383  0.8592285E-04  0.2308322E-02  0.2377643E-02
    71.252  0.4411135E-02  0.1494934E-01  0.4228953E-01     2.383  0.8635280E-04  0.2316372E-02  0.2349077E-02
    71.256  0.4410544E-02  0.1496457E-01  0.4230525E-01     2.383  0.8672753E-04  0.2318660E-02  0.2312474E-02
    71.259  0.4410101E-02  0.1496876E-01  0.4231918E-01     2.383  0.8703465E-04  0.2310425E-02  0.2273125E-02
    71.263  0.4409812E-02  0.1496371E-01  0.4233180E-01     2.383  0.8726675E-04  0.2292929E-02  0.2234041E-02
    71.267  0.4409682E-02  0.1494813E-01  0.4234300E-01     2.383  0.8741800E-04  0.2266515E-02  0.2191962E-02
    71.271  0.4409724E-02  0.1492584E-01  0.4234922E-01     2.384  0.8747688E-04  0.2231862E-02  0.2145183E-02
    71.275  0.4409955E-02  0.1489781E-01  0.4236458E-01     2.384  0.8742802E-04  0.2187962E-02  0.2102667E-02
    71.279  0.4410377E-02  0.1487497E-01  0.4239075E-01     2.384  0.8727359E-04  0.2141502E-02  0.2059365E-02
    71.283  0.4411010E-02  0.1486587E-01  0.4243886E-01     2.384  0.8701984E-04  0.2123416E-02  0.2002264E-02
    71.286  0.4411835E-02  0.1485789E-01  0.4249375E-01     2.384  0.8667697E-04  0.2110899E-02  0.1941977E-02
    71.290  0.4412830E-02  0.1485097E-01  0.4255251E-01     2.384  0.8625677E-04  0.2098574E-02  0.1880794E-02
    71.294  0.4413966E-02  0.1484420E-01  0.4261328E-01     2.384  0.8577124E-04  0.2087599E-02  0.1826049E-02
    71.298  0.4415172E-02  0.1483660E-01  0.4266400E-01     2.384  0.8529589E-04  0.2078814E-02  0.1780255E-02
    71.302  0.4416378E-02  0.1482810E-01  0.4270684E-01     2.385  0.8490288E-04  0.2069778E-02  0.1748915E-02
    71.306  0.4417552E-02  0.1481966E-01  0.4273536E-01     2.385  0.8459739E-04  0.2061472E-02  0.1723181E-02
    71.309  0.4418661E-02  0.1480853E-01  0.4275218E-01     2.385  0.8438424E-04  0.2055471E-02  0.1711088E-02
    71.313  0.4419677E-02  0.1479827E-01  0.4275300E-01     2.385  0.8426230E-04  0.2050480E-02  0.1711228E-02
    71.317  0.4420544E-02  0.1478589E-01  0.4273649E-01     2.385  0.8420101E-04  0.2049650E-02  0.1724226E-02
    71.321  0.4421196E-02  0.1478110E-01  0.4270335E-01     2.385  0.8416815E-04  0.2047695E-02  0.1746676E-02
    71.325  0.4421667E-02  0.1478004E-01  0.4265522E-01     2.385  0.8416140E-04  0.2050735E-02  0.1781335E-02
    71.329  0.4421968E-02  0.1477872E-01  0.4259877E-01     2.385  0.8418745E-04  0.2051474E-02  0.1826715E-02
    71.333  0.4422091E-02  0.1478099E-01  0.4253796E-01     2.385  0.8424679E-04  0.2057946E-02  0.1875097E-02
    71.336  0.4422033E-02  0.1478329E-01  0.4246740E-01     2.386  0.8434112E-04  0.2064344E-02  0.1930646E-02
    71.340  0.4421796E-02  0.1479662E-01  0.4240546E-01     2.386  0.8447183E-04  0.2090915E-02  0.1981711E-02
    71.344  0.4421387E-02  0.1480726E-01  0.4233922E-01     2.386  0.8464029E-04  0.2110239E-02  0.2042543E-02
    71.348  0.4420846E-02  0.1481517E-01  0.4226656E-01     2.386  0.8485412E-04  0.2125275E-02  0.2107427E-02
    71.352  0.4420214E-02  0.1481980E-01  0.4219449E-01     2.386  0.8507294E-04  0.2135445E-02  0.2165844E-02
    71.356  0.4419570E-02  0.1482404E-01  0.4213506E-01     2.386  0.8518873E-04  0.2146473E-02  0.2206255E-02
    71.360  0.4418932E-02  0.1482632E-01  0.4208325E-01     2.386  0.8519139E-04  0.2154727E-02  0.2239865E-02
    71.363  0.4418322E-02  0.1482755E-01  0.4203974E-01     2.386  0.8505935E-04  0.2161697E-02  0.2261959E-02
    71.367  0.4417754E-02  0.1482544E-01  0.4200536E-01     2.387  0.8479762E-04  0.2165871E-02  0.2272334E-02
    71.371  0.4417271E-02  0.1482094E-01  0.4197716E-01     2.387  0.8444789E-04  0.2166322E-02  0.2270548E-02
    71.375  0.4416887E-02  0.1481301E-01  0.4195900E-01     2.387  0.8401744E-04  0.2162885E-02  0.2265375E-02
    71.379  0.4416610E-02  0.1480343E-01  0.4194650E-01     2.387  0.8351396E-04  0.2154744E-02  0.2253881E-02
    71.383  0.4416443E-02  0.1479149E-01  0.4194535E-01     2.387  0.8294787E-04  0.2144943E-02  0.2234076E-02
    71.387  0.4416390E-02  0.1478451E-01  0.4195094E-01     2.387  0.8233119E-04  0.2141258E-02  0.2201651E-02
    71.391  0.4416449E-02  0.1478058E-01  0.4196659E-01     2.387  0.8167981E-04  0.2149445E-02  0.2154811E-02
    71.394  0.4416619E-02  0.1477536E-01  0.4198469E-01     2.387  0.8100935E-04  0.2158481E-02  0.2102858E-02
    71.398  0.4416912E-02  0.1476842E-01  0.4201017E-01     2.387  0.8032322E-04  0.2169039E-02  0.2050461E-02
    71.402  0.4417326E-02  0.1476002E-01  0.4203734E-01     2.388  0.7963673E-04  0.2180336E-02  0.1998342E-02
    71.406  0.4417835E-02  0.1475043E-01  0.4206874E-01     2.388  0.7898815E-04  0.2192818E-02  0.1952055E-02
    71.410  0.4418408E-02  0.1474134E-01  0.4209983E-01     2.388  0.7838946E-04  0.2209753E-02  0.1909566E-02
    71.414  0.4419001E-02  0.1473207E-01  0.4212186E-01     2.388  0.7781983E-04  0.2229042E-02  0.1872754E-02
    71.418  0.4419596E-02  0.1472059E-01  0.4214139E-01     2.388  0.7729337E-04  0.2248438E-02  0.1842963E-02
    71.421  0.4420177E-02  0.1471077E-01  0.4215336E-01     2.388  0.7682292E-04  0.2270583E-02  0.1816905E-02
    71.425  0.4420726E-02  0.1469977E-01  0.4215972E-01     2.388  0.7642161E-04  0.2292411E-02  0.1799513E-02
    71.429  0.4421229E-02  0.1469138E-01  0.4216062E-01     2.388  0.7609910E-04  0.2309857E-02  0.1787438E-02
    71.433  0.4421670E-02  0.1469150E-01  0.4216234E-01     2.389  0.7586385E-04  0.2316981E-02  0.1778419E-02
    71.437  0.4422033E-02  0.1469113E-01  0.4215512E-01     2.389  0.7571925E-04  0.2324033E-02  0.1775369E-02
    71.441  0.4422303E-02  0.1470003E-01  0.4214824E-01     2.389  0.7566367E-04  0.2321290E-02  0.1773614E-02
    71.445  0.4422472E-02  0.1471102E-01  0.4213417E-01     2.389  0.7569980E-04  0.2315835E-02  0.1784080E-02
    71.448  0.4422546E-02  0.1472080E-01  0.4211513E-01     2.389  0.7580290E-04  0.2310732E-02  0.1800432E-02
    71.452  0.4422583E-02  0.1472933E-01  0.4209534E-01     2.389  0.7587975E-04  0.2305726E-02  0.1815619E-02
    71.456  0.4422580E-02  0.1473651E-01  0.4207321E-01     2.389  0.7592073E-04  0.2301819E-02  0.1832643E-02
    71.460  0.4422533E-02  0.1474418E-01  0.4204936E-01     2.389  0.7592590E-04  0.2296432E-02  0.1847897E-02
    71.464  0.4422398E-02  0.1475286E-01  0.4202490E-01     2.390  0.7592272E-04  0.2291305E-02  0.1869112E-02
    71.468  0.4422183E-02  0.1476257E-01  0.4199860E-01     2.390  0.7591830E-04  0.2289108E-02  0.1885533E-02
    71.472  0.4421931E-02  0.1477224E-01  0.4197457E-01     2.390  0.7592100E-04  0.2290201E-02  0.1905855E-02
    71.475  0.4421648E-02  0.1478063E-01  0.4195172E-01     2.390  0.7592866E-04  0.2293195E-02  0.1925148E-02
    71.479  0.4421336E-02  0.1478555E-01  0.4193169E-01     2.390  0.7594083E-04  0.2296185E-02  0.1945830E-02
    71.483  0.4421000E-02  0.1479278E-01  0.4191217E-01     2.390  0.7596212E-04  0.2305292E-02  0.1964631E-02
    71.487  0.4420648E-02  0.1479678E-01  0.4189236E-01     2.390  0.7599847E-04  0.2310349E-02  0.1982502E-02
    71.491  0.4420314E-02  0.1480011E-01  0.4187701E-01     2.390  0.7607714E-04  0.2318099E-02  0.1996123E-02
    71.495  0.4420007E-02  0.1480523E-01  0.4186675E-01     2.391  0.7620009E-04  0.2328678E-02  0.2008156E-02
    71.499  0.4419735E-02  0.1480726E-01  0.4186025E-01     2.391  0.7636452E-04  0.2339223E-02  0.2017927E-02
    71.502  0.4419502E-02  0.1480846E-01  0.4185751E-01     2.391  0.7656605E-04  0.2349740E-02  0.2023643E-02
    71.506  0.4419313E-02  0.1480725E-01  0.4185566E-01     2.391  0.7680078E-04  0.2359743E-02  0.2028062E-02
    71.510  0.4419176E-02  0.1480256E-01  0.4185486E-01     2.391  0.7706395E-04  0.2369427E-02  0.2033382E-02
    71.514  0.4419105E-02  0.1479428E-01  0.4185536E-01     2.391  0.7735334E-04  0.2376423E-02  0.2033473E-02
    71.518  0.4419076E-02  0.1478369E-01  0.4185626E-01     2.391  0.7765592E-04  0.2383058E-02  0.2033284E-02
    71.522  0.4419079E-02  0.1477213E-01  0.4185490E-01     2.391  0.7796372E-04  0.2388297E-02  0.2038828E-02
    71.526  0.4419114E-02  0.1476610E-01  0.4185894E-01     2.391  0.7827172E-04  0.2386057E-02  0.2043723E-02
    71.529  0.4419181E-02  0.1475958E-01  0.4186239E-01     2.392  0.7857527E-04  0.2381477E-02  0.2051596E-02
    71.533  0.4419278E-02  0.1475087E-01  0.4186465E-01     2.392  0.7886954E-04  0.2375989E-02  0.2059881E-02
    71.537  0.4419403E-02  0.1474033E-01  0.4186484E-01     2.392  0.7915074E-04  0.2369155E-02  0.2070577E-02
    71.541  0.4419553E-02  0.1472843E-01  0.4186521E-01     2.392  0.7941311E-04  0.2362096E-02  0.2082399E-02
    71.545  0.4419723E-02  0.1472426E-01  0.4187284E-01     2.392  0.7965329E-04  0.2364022E-02  0.2090602E-02
    71.549  0.4419911E-02  0.1472585E-01  0.4188362E-01     2.392  0.7986545E-04  0.2371638E-02  0.2097393E-02
    71.553  0.4420111E-02  0.1472774E-01  0.4189107E-01     2.392  0.8004574E-04  0.2379780E-02  0.2099090E-02
    71.557  0.4420329E-02  0.1473052E-01  0.4190290E-01     2.392  0.8016919E-04  0.2387406E-02  0.2101316E-02
    71.560  0.4420528E-02  0.1473600E-01  0.4191279E-01     2.393  0.8022668E-04  0.2395634E-02  0.2101361E-02
    71.564  0.4420693E-02  0.1474258E-01  0.4191958E-01     2.393  0.8021896E-04  0.2403078E-02  0.2107027E-02
    71.568  0.4420820E-02  0.1474986E-01  0.4192521E-01     2.393  0.8014684E-04  0.2413524E-02  0.2110420E-02
    71.572  0.4420905E-02  0.1475964E-01  0.4192565E-01     2.393  0.8001416E-04  0.2418948E-02  0.2111285E-02
    71.576  0.4420944E-02  0.1476775E-01  0.4192033E-01     2.393  0.7982473E-04  0.2423288E-02  0.2121755E-02
    71.580  0.4420936E-02  0.1477316E-01  0.4191379E-01     2.393  0.7958347E-04  0.2427493E-02  0.2130242E-02
    71.584  0.4420879E-02  0.1477565E-01  0.4189925E-01     2.393  0.7929398E-04  0.2430373E-02  0.2147300E-02
    71.587  0.4420779E-02  0.1477666E-01  0.4187829E-01     2.393  0.7897262E-04  0.2431334E-02  0.2167764E-02
    71.591  0.4420636E-02  0.1477496E-01  0.4185469E-01     2.394  0.7862536E-04  0.2429743E-02  0.2187860E-02
    71.595  0.4420453E-02  0.1477391E-01  0.4183532E-01     2.394  0.7825989E-04  0.2429020E-02  0.2206101E-02
    71.599  0.4420237E-02  0.1477498E-01  0.4181819E-01     2.394  0.7788949E-04  0.2429146E-02  0.2219613E-02
    71.603  0.4419994E-02  0.1477725E-01  0.4180774E-01     2.394  0.7752412E-04  0.2430050E-02  0.2227423E-02
    71.607  0.4419727E-02  0.1478067E-01  0.4179443E-01     2.394  0.7717078E-04  0.2431001E-02  0.2230289E-02
    71.611  0.4419452E-02  0.1478275E-01  0.4177925E-01     2.394  0.7683690E-04  0.2427957E-02  0.2235163E-02
    71.614  0.4419206E-02  0.1477723E-01  0.4176502E-01     2.394  0.7650135E-04  0.2425778E-02  0.2239939E-02
    71.618  0.4419004E-02  0.1476800E-01  0.4175344E-01     2.394  0.7615684E-04  0.2422222E-02  0.2246321E-02
    71.622  0.4418846E-02  0.1475183E-01  0.4174387E-01     2.395  0.7581127E-04  0.2412433E-02  0.2251683E-02
    71.626  0.4418734E-02  0.1473886E-01  0.4173778E-01     2.395  0.7547410E-04  0.2407847E-02  0.2253694E-02
    71.630  0.4418667E-02  0.1473406E-01  0.4174315E-01     2.395  0.7515431E-04  0.2407151E-02  0.2244600E-02
    71.634  0.4418647E-02  0.1472778E-01  0.4175196E-01     2.395  0.7485666E-04  0.2406315E-02  0.2231344E-02
    71.638  0.4418652E-02  0.1472550E-01  0.4176498E-01     2.395  0.7456369E-04  0.2405801E-02  0.2213728E-02
    71.642  0.4418626E-02  0.1472558E-01  0.4177481E-01     2.395  0.7422277E-04  0.2407598E-02  0.2192434E-02
    71.645  0.4418546E-02  0.1472942E-01  0.4178601E-01     2.395  0.7385794E-04  0.2410057E-02  0.2168683E-02
    71.649  0.4418387E-02  0.1473385E-01  0.4178844E-01     2.395  0.7351864E-04  0.2412616E-02  0.2152160E-02
    71.653  0.4418150E-02  0.1473856E-01  0.4178285E-01     2.396  0.7321440E-04  0.2414891E-02  0.2138077E-02
    71.657  0.4417832E-02  0.1474280E-01  0.4177213E-01     2.396  0.7295765E-04  0.2416530E-02  0.2129631E-02
    71.661  0.4417424E-02  0.1474794E-01  0.4175202E-01     2.396  0.7276986E-04  0.2419128E-02  0.2123442E-02
    71.665  0.4416945E-02  0.1475443E-01  0.4173117E-01     2.396  0.7266114E-04  0.2419761E-02  0.2115444E-02
    71.669  0.4416430E-02  0.1476030E-01  0.4171273E-01     2.396  0.7264078E-04  0.2421681E-02  0.2106641E-02
    71.672  0.4415884E-02  0.1476566E-01  0.4169151E-01     2.396  0.7270688E-04  0.2423647E-02  0.2091899E-02
    71.676  0.4415315E-02  0.1476964E-01  0.4167613E-01     2.396  0.7285753E-04  0.2426120E-02  0.2081900E-02
    71.680  0.4414734E-02  0.1477251E-01  0.4166210E-01     2.397  0.7308971E-04  0.2426142E-02  0.2074293E-02
    71.684  0.4414152E-02  0.1477704E-01  0.4165116E-01     2.397  0.7339458E-04  0.2428706E-02  0.2071452E-02
    71.688  0.4413582E-02  0.1478343E-01  0.4164771E-01     2.397  0.7376256E-04  0.2429276E-02  0.2070253E-02
    71.692  0.4413035E-02  0.1479298E-01  0.4165022E-01     2.397  0.7417986E-04  0.2425255E-02  0.2075837E-02
    71.696  0.4412522E-02  0.1480952E-01  0.4166522E-01     2.397  0.7463106E-04  0.2424546E-02  0.2079512E-02
    71.700  0.4412053E-02  0.1483068E-01  0.4169405E-01     2.397  0.7510025E-04  0.2434704E-02  0.2076493E-02
    71.703  0.4411637E-02  0.1485219E-01  0.4172583E-01     2.397  0.7557142E-04  0.2450746E-02  0.2072328E-02
    71.707  0.4411302E-02  0.1486657E-01  0.4175864E-01     2.397  0.7603594E-04  0.2462004E-02  0.2071759E-02
    71.711  0.4411084E-02  0.1487668E-01  0.4179480E-01     2.398  0.7649210E-04  0.2474503E-02  0.2069039E-02
    71.715  0.4410986E-02  0.1488567E-01  0.4183450E-01     2.398  0.7692695E-04  0.2486387E-02  0.2062201E-02
    71.719  0.4411010E-02  0.1488457E-01  0.4187746E-01     2.398  0.7732932E-04  0.2489718E-02  0.2055087E-02
    71.723  0.4411153E-02  0.1488097E-01  0.4192131E-01     2.398  0.7768986E-04  0.2495757E-02  0.2047490E-02
    71.727  0.4411413E-02  0.1487474E-01  0.4196763E-01     2.398  0.7800209E-04  0.2497253E-02  0.2045474E-02
    71.730  0.4411780E-02  0.1486574E-01  0.4201192E-01     2.398  0.7826004E-04  0.2495220E-02  0.2047252E-02
    71.734  0.4412244E-02  0.1485406E-01  0.4205608E-01     2.398  0.7846071E-04  0.2492495E-02  0.2052515E-02
    71.738  0.4412788E-02  0.1484574E-01  0.4210063E-01     2.398  0.7860169E-04  0.2490744E-02  0.2062077E-02
    71.742  0.4413397E-02  0.1483673E-01  0.4214468E-01     2.399  0.7868419E-04  0.2488261E-02  0.2076799E-02
    71.746  0.4414056E-02  0.1482971E-01  0.4218726E-01     2.399  0.7871088E-04  0.2482911E-02  0.2099884E-02
    71.750  0.4414747E-02  0.1482386E-01  0.4222753E-01     2.399  0.7868569E-04  0.2475289E-02  0.2130002E-02
    71.754  0.4415472E-02  0.1481607E-01  0.4226335E-01     2.399  0.7864160E-04  0.2467222E-02  0.2163701E-02
    71.758  0.4416228E-02  0.1481003E-01  0.4229633E-01     2.399  0.7860267E-04  0.2459117E-02  0.2199669E-02
    71.761  0.4416997E-02  0.1480249E-01  0.4232568E-01     2.399  0.7857136E-04  0.2450651E-02  0.2236753E-02
    71.765  0.4417757E-02  0.1479848E-01  0.4235397E-01     2.399  0.7854964E-04  0.2447833E-02  0.2270325E-02
    71.769  0.4418471E-02  0.1479785E-01  0.4238077E-01     2.399  0.7851160E-04  0.2448608E-02  0.2300955E-02
    71.773  0.4419093E-02  0.1480050E-01  0.4239466E-01     2.400  0.7841846E-04  0.2448015E-02  0.2329541E-02
    71.777  0.4419606E-02  0.1480412E-01  0.4240017E-01     2.400  0.7827156E-04  0.2446067E-02  0.2357813E-02
    71.781  0.4419940E-02  0.1481019E-01  0.4238888E-01     2.400  0.7812620E-04  0.2440124E-02  0.2373451E-02
    71.785  0.4420024E-02  0.1481897E-01  0.4236176E-01     2.400  0.7804363E-04  0.2433118E-02  0.2367407E-02
    71.788  0.4419825E-02  0.1482898E-01  0.4230746E-01     2.400  0.7799551E-04  0.2425760E-02  0.2342742E-02
    71.792  0.4419288E-02  0.1483906E-01  0.4222939E-01     2.400  0.7792686E-04  0.2417214E-02  0.2300542E-02
    71.796  0.4418451E-02  0.1485044E-01  0.4213516E-01     2.400  0.7779909E-04  0.2408051E-02  0.2244035E-02
    71.800  0.4417373E-02  0.1486062E-01  0.4202877E-01     2.401  0.7763148E-04  0.2398033E-02  0.2174881E-02
    71.804  0.4416123E-02  0.1487941E-01  0.4193147E-01     2.401  0.7747947E-04  0.2374318E-02  0.2096002E-02
    71.808  0.4414724E-02  0.1490018E-01  0.4183908E-01     2.401  0.7735390E-04  0.2345952E-02  0.2013740E-02
    71.812  0.4413205E-02  0.1491858E-01  0.4175264E-01     2.401  0.7726395E-04  0.2318369E-02  0.1932833E-02
    71.816  0.4411595E-02  0.1494664E-01  0.4168283E-01     2.401  0.7722104E-04  0.2297022E-02  0.1860121E-02
    71.819  0.4409926E-02  0.1499186E-01  0.4163826E-01     2.401  0.7723284E-04  0.2268347E-02  0.1817520E-02
    71.823  0.4408232E-02  0.1504583E-01  0.4161156E-01     2.401  0.7730428E-04  0.2227071E-02  0.1802116E-02
    71.827  0.4406551E-02  0.1509286E-01  0.4159124E-01     2.401  0.7743019E-04  0.2193226E-02  0.1793172E-02
    71.831  0.4404935E-02  0.1513365E-01  0.4157503E-01     2.402  0.7758845E-04  0.2165100E-02  0.1791987E-02
    71.835  0.4403421E-02  0.1516523E-01  0.4156976E-01     2.402  0.7777578E-04  0.2143726E-02  0.1799985E-02
    71.839  0.4402041E-02  0.1518638E-01  0.4157272E-01     2.402  0.7798361E-04  0.2126657E-02  0.1815607E-02
    71.843  0.4400823E-02  0.1520049E-01  0.4158587E-01     2.402  0.7820028E-04  0.2117195E-02  0.1844672E-02
    71.846  0.4399770E-02  0.1520462E-01  0.4159716E-01     2.402  0.7838834E-04  0.2114348E-02  0.1878527E-02
    71.850  0.4398870E-02  0.1519664E-01  0.4161489E-01     2.402  0.7849488E-04  0.2112749E-02  0.1916753E-02
    71.854  0.4398139E-02  0.1518517E-01  0.4163245E-01     2.402  0.7850992E-04  0.2123514E-02  0.1965779E-02
    71.858  0.4397591E-02  0.1517104E-01  0.4165953E-01     2.403  0.7843017E-04  0.2129114E-02  0.2016765E-02
    71.862  0.4397228E-02  0.1516114E-01  0.4169525E-01     2.403  0.7826127E-04  0.2139257E-02  0.2071763E-02
    71.866  0.4397055E-02  0.1514218E-01  0.4173385E-01     2.403  0.7800674E-04  0.2141913E-02  0.2131658E-02
    71.870  0.4397073E-02  0.1511924E-01  0.4177409E-01     2.403  0.7767269E-04  0.2146460E-02  0.2195888E-02
    71.874  0.4397281E-02  0.1509339E-01  0.4181705E-01     2.403  0.7726844E-04  0.2153732E-02  0.2263342E-02
    71.877  0.4397673E-02  0.1506373E-01  0.4186326E-01     2.403  0.7680803E-04  0.2164442E-02  0.2334172E-02
    71.881  0.4398238E-02  0.1504778E-01  0.4192723E-01     2.403  0.7631522E-04  0.2158165E-02  0.2434940E-02
    71.885  0.4398956E-02  0.1503519E-01  0.4199283E-01     2.403  0.7582366E-04  0.2145275E-02  0.2540681E-02
    71.889  0.4399809E-02  0.1501999E-01  0.4205586E-01     2.404  0.7535095E-04  0.2133510E-02  0.2642231E-02
    71.893  0.4400778E-02  0.1501499E-01  0.4212603E-01     2.404  0.7491345E-04  0.2125418E-02  0.2738766E-02
    71.897  0.4401841E-02  0.1501839E-01  0.4220163E-01     2.404  0.7452497E-04  0.2119827E-02  0.2827491E-02
    71.901  0.4402961E-02  0.1502064E-01  0.4227161E-01     2.404  0.7418678E-04  0.2114455E-02  0.2908551E-02
    71.905  0.4404110E-02  0.1502381E-01  0.4233283E-01     2.404  0.7390238E-04  0.2109256E-02  0.2977062E-02
    71.908  0.4405263E-02  0.1502722E-01  0.4238654E-01     2.404  0.7367592E-04  0.2103898E-02  0.3031679E-02
    71.912  0.4406392E-02  0.1503148E-01  0.4242952E-01     2.404  0.7350675E-04  0.2097673E-02  0.3071916E-02
    71.916  0.4407473E-02  0.1503636E-01  0.4246980E-01     2.405  0.7339137E-04  0.2091460E-02  0.3101356E-02
    71.920  0.4408481E-02  0.1504144E-01  0.4249218E-01     2.405  0.7332380E-04  0.2086023E-02  0.3107443E-02
    71.924  0.4409394E-02  0.1504646E-01  0.4251006E-01     2.405  0.7329607E-04  0.2082301E-02  0.3107483E-02
    71.928  0.4410161E-02  0.1504902E-01  0.4250910E-01     2.405  0.7326802E-04  0.2078890E-02  0.3085339E-02
    71.932  0.4410755E-02  0.1505398E-01  0.4249105E-01     2.405  0.7322248E-04  0.2072285E-02  0.3044734E-02
    71.935  0.4411163E-02  0.1506094E-01  0.4246086E-01     2.405  0.7315330E-04  0.2064010E-02  0.2992431E-02
    71.939  0.4411374E-02  0.1506763E-01  0.4242290E-01     2.405  0.7305714E-04  0.2054125E-02  0.2932202E-02
    71.943  0.4411402E-02  0.1507304E-01  0.4237732E-01     2.406  0.7295393E-04  0.2046329E-02  0.2866671E-02
    71.947  0.4411276E-02  0.1507390E-01  0.4231788E-01     2.406  0.7287083E-04  0.2043271E-02  0.2784931E-02
    71.951  0.4411131E-02  0.1507170E-01  0.4226241E-01     2.406  0.7277348E-04  0.2043402E-02  0.2711223E-02
    71.955  0.4411032E-02  0.1506562E-01  0.4221889E-01     2.406  0.7268426E-04  0.2048545E-02  0.2652998E-02
    71.959  0.4410976E-02  0.1506070E-01  0.4218509E-01     2.406  0.7260077E-04  0.2053587E-02  0.2608238E-02
    71.963  0.4410961E-02  0.1505413E-01  0.4215899E-01     2.406  0.7252253E-04  0.2058966E-02  0.2575624E-02
    71.966  0.4410987E-02  0.1505873E-01  0.4215350E-01     2.406  0.7245051E-04  0.2053478E-02  0.2547725E-02
    71.970  0.4411022E-02  0.1506570E-01  0.4215353E-01     2.407  0.7235560E-04  0.2049710E-02  0.2527593E-02
    71.974  0.4411055E-02  0.1507492E-01  0.4215897E-01     2.407  0.7223292E-04  0.2048742E-02  0.2511194E-02
    71.978  0.4411083E-02  0.1508413E-01  0.4216778E-01     2.407  0.7208575E-04  0.2049668E-02  0.2498070E-02
    71.982  0.4411107E-02  0.1509515E-01  0.4217762E-01     2.407  0.7191835E-04  0.2052652E-02  0.2494400E-02
    71.986  0.4411122E-02  0.1510474E-01  0.4219027E-01     2.407  0.7173673E-04  0.2054247E-02  0.2492477E-02
    71.990  0.4411128E-02  0.1511486E-01  0.4220295E-01     2.407  0.7154468E-04  0.2058735E-02  0.2491406E-02
    71.994  0.4411124E-02  0.1512487E-01  0.4221446E-01     2.407  0.7134834E-04  0.2063396E-02  0.2492432E-02
    71.997  0.4411107E-02  0.1513456E-01  0.4222542E-01     2.408  0.7115301E-04  0.2067698E-02  0.2492981E-02
    72.001  0.4411079E-02  0.1514435E-01  0.4223547E-01     2.408  0.7096264E-04  0.2072483E-02  0.2499413E-02
    72.005  0.4411037E-02  0.1515257E-01  0.4224514E-01     2.408  0.7078281E-04  0.2076788E-02  0.2505023E-02
    72.009  0.4410983E-02  0.1515836E-01  0.4225483E-01     2.408  0.7061512E-04  0.2078676E-02  0.2513843E-02
    72.013  0.4410924E-02  0.1516350E-01  0.4226476E-01     2.408  0.7045228E-04  0.2080316E-02  0.2521318E-02
    72.017  0.4410862E-02  0.1516914E-01  0.4227518E-01     2.408  0.7029429E-04  0.2080906E-02  0.2527354E-02
    72.021  0.4410812E-02  0.1517431E-01  0.4228379E-01     2.408  0.7016071E-04  0.2077887E-02  0.2534644E-02
    72.024  0.4410813E-02  0.1517381E-01  0.4229541E-01     2.409  0.7010298E-04  0.2079224E-02  0.2539706E-02
    72.028  0.4410863E-02  0.1517074E-01  0.4230514E-01     2.409  0.7012150E-04  0.2080600E-02  0.2545094E-02
    72.032  0.4410961E-02  0.1516551E-01  0.4232038E-01     2.409  0.7021788E-04  0.2080555E-02  0.2548116E-02
    72.036  0.4411104E-02  0.1516100E-01  0.4233615E-01     2.409  0.7039034E-04  0.2078548E-02  0.2549190E-02
    72.040  0.4411287E-02  0.1515482E-01  0.4235207E-01     2.409  0.7063574E-04  0.2076990E-02  0.2551049E-02
    72.044  0.4411506E-02  0.1514649E-01  0.4236741E-01     2.409  0.7094945E-04  0.2074022E-02  0.2553972E-02
    72.048  0.4411754E-02  0.1513642E-01  0.4238214E-01     2.409  0.7132586E-04  0.2070822E-02  0.2556157E-02
    72.052  0.4412035E-02  0.1512526E-01  0.4239451E-01     2.410  0.7174896E-04  0.2068465E-02  0.2557745E-02
    72.055  0.4412349E-02  0.1511332E-01  0.4240746E-01     2.410  0.7220501E-04  0.2066056E-02  0.2561021E-02
    72.059  0.4412687E-02  0.1510082E-01  0.4242101E-01     2.410  0.7268748E-04  0.2063316E-02  0.2566653E-02
    72.063  0.4413055E-02  0.1508738E-01  0.4243204E-01     2.410  0.7319549E-04  0.2060863E-02  0.2570793E-02
    72.067  0.4413443E-02  0.1507300E-01  0.4244289E-01     2.410  0.7371895E-04  0.2057319E-02  0.2574629E-02
    72.071  0.4413843E-02  0.1505875E-01  0.4245531E-01     2.410  0.7424709E-04  0.2055233E-02  0.2578696E-02
    72.075  0.4414243E-02  0.1504476E-01  0.4246234E-01     2.410  0.7476935E-04  0.2051928E-02  0.2584495E-02
    72.079  0.4414636E-02  0.1503053E-01  0.4246853E-01     2.411  0.7527457E-04  0.2048812E-02  0.2591462E-02
    72.083  0.4415008E-02  0.1501876E-01  0.4247049E-01     2.411  0.7575249E-04  0.2045748E-02  0.2599139E-02
    72.086  0.4415350E-02  0.1500763E-01  0.4247150E-01     2.411  0.7619298E-04  0.2042122E-02  0.2608063E-02
    72.090  0.4415654E-02  0.1499821E-01  0.4246736E-01     2.411  0.7658739E-04  0.2038355E-02  0.2615241E-02
    72.094  0.4415912E-02  0.1498910E-01  0.4245876E-01     2.411  0.7692738E-04  0.2034859E-02  0.2621627E-02
    72.098  0.4416116E-02  0.1498266E-01  0.4244852E-01     2.411  0.7720641E-04  0.2031226E-02  0.2626743E-02
    72.102  0.4416282E-02  0.1497549E-01  0.4243492E-01     2.411  0.7744483E-04  0.2027217E-02  0.2630347E-02
    72.106  0.4416420E-02  0.1496969E-01  0.4242327E-01     2.412  0.7766192E-04  0.2022996E-02  0.2632191E-02
    72.110  0.4416525E-02  0.1496422E-01  0.4240895E-01     2.412  0.7785306E-04  0.2018696E-02  0.2627696E-02
    72.113  0.4416595E-02  0.1496032E-01  0.4239360E-01     2.412  0.7801331E-04  0.2016716E-02  0.2623859E-02
    72.117  0.4416623E-02  0.1495670E-01  0.4237375E-01     2.412  0.7813823E-04  0.2014846E-02  0.2611559E-02
    72.121  0.4416593E-02  0.1495315E-01  0.4235550E-01     2.412  0.7822235E-04  0.2013333E-02  0.2606003E-02
    72.125  0.4416504E-02  0.1495162E-01  0.4233553E-01     2.412  0.7826335E-04  0.2011259E-02  0.2600691E-02
    72.129  0.4416357E-02  0.1495227E-01  0.4231541E-01     2.412  0.7827098E-04  0.2006603E-02  0.2594312E-02
    72.133  0.4416147E-02  0.1495383E-01  0.4229163E-01     2.413  0.7831623E-04  0.2001928E-02  0.2584284E-02
    72.137  0.4415874E-02  0.1495477E-01  0.4226484E-01     2.413  0.7841178E-04  0.1998086E-02  0.2568689E-02
    72.141  0.4415545E-02  0.1495640E-01  0.4223576E-01     2.413  0.7855697E-04  0.1995048E-02  0.2549997E-02
    72.144  0.4415166E-02  0.1495770E-01  0.4220676E-01     2.413  0.7874928E-04  0.1991200E-02  0.2532301E-02
    72.148  0.4414743E-02  0.1495918E-01  0.4217727E-01     2.413  0.7898551E-04  0.1988779E-02  0.2510444E-02
    72.152  0.4414285E-02  0.1495973E-01  0.4214865E-01     2.413  0.7926277E-04  0.1986359E-02  0.2487534E-02
    72.156  0.4413801E-02  0.1496367E-01  0.4212026E-01     2.413  0.7957597E-04  0.1989322E-02  0.2462211E-02
    72.160  0.4413300E-02  0.1496326E-01  0.4209583E-01     2.414  0.7992001E-04  0.1985220E-02  0.2438880E-02
    72.164  0.4412792E-02  0.1496310E-01  0.4207440E-01     2.414  0.8028813E-04  0.1981175E-02  0.2416467E-02
    72.168  0.4412286E-02  0.1496235E-01  0.4205116E-01     2.414  0.8067437E-04  0.1978594E-02  0.2399726E-02
    72.172  0.4411792E-02  0.1496200E-01  0.4204054E-01     2.414  0.8107005E-04  0.1975428E-02  0.2377335E-02
    72.175  0.4411320E-02  0.1496509E-01  0.4203404E-01     2.414  0.8146748E-04  0.1974001E-02  0.2357827E-02
    72.179  0.4410877E-02  0.1497071E-01  0.4203271E-01     2.414  0.8185757E-04  0.1969899E-02  0.2342395E-02
    72.183  0.4410471E-02  0.1499186E-01  0.4205536E-01     2.414  0.8223212E-04  0.1942786E-02  0.2357807E-02
    72.187  0.4410050E-02  0.1501269E-01  0.4207332E-01     2.415  0.8266455E-04  0.1919982E-02  0.2374407E-02
    72.191  0.4409592E-02  0.1503160E-01  0.4208628E-01     2.415  0.8317916E-04  0.1903158E-02  0.2393147E-02
    72.195  0.4409108E-02  0.1504987E-01  0.4209668E-01     2.415  0.8376220E-04  0.1891074E-02  0.2420285E-02
    72.199  0.4408607E-02  0.1506674E-01  0.4210887E-01     2.415  0.8440012E-04  0.1882446E-02  0.2453545E-02
    72.203  0.4408099E-02  0.1507993E-01  0.4211553E-01     2.415  0.8507887E-04  0.1879119E-02  0.2489658E-02
    72.206  0.4407593E-02  0.1509159E-01  0.4211935E-01     2.415  0.8578456E-04  0.1876759E-02  0.2530044E-02
    72.210  0.4407100E-02  0.1509895E-01  0.4212209E-01     2.416  0.8650372E-04  0.1875303E-02  0.2572963E-02
    72.214  0.4406630E-02  0.1510285E-01  0.4212688E-01     2.416  0.8722165E-04  0.1875201E-02  0.2617403E-02
    72.218  0.4406195E-02  0.1511774E-01  0.4214458E-01     2.416  0.8792290E-04  0.1896754E-02  0.2656442E-02
    72.222  0.4405805E-02  0.1513319E-01  0.4216879E-01     2.416  0.8859460E-04  0.1927549E-02  0.2690872E-02
    72.226  0.4405471E-02  0.1514331E-01  0.4219470E-01     2.416  0.8922175E-04  0.1952259E-02  0.2726357E-02
    72.230  0.4405191E-02  0.1515062E-01  0.4221993E-01     2.416  0.8980572E-04  0.1973580E-02  0.2763766E-02
    72.234  0.4404913E-02  0.1515377E-01  0.4223770E-01     2.416  0.9041823E-04  0.1991468E-02  0.2800001E-02
    72.237  0.4404635E-02  0.1515290E-01  0.4225043E-01     2.417  0.9105853E-04  0.2004391E-02  0.2834774E-02
    72.241  0.4404364E-02  0.1514712E-01  0.4226223E-01     2.417  0.9171238E-04  0.2012576E-02  0.2870256E-02
    72.245  0.4404107E-02  0.1513696E-01  0.4226605E-01     2.417  0.9236422E-04  0.2014520E-02  0.2905292E-02
    72.249  0.4403871E-02  0.1512134E-01  0.4226522E-01     2.417  0.9299480E-04  0.2008376E-02  0.2940802E-02
    72.253  0.4403660E-02  0.1510010E-01  0.4226142E-01     2.417  0.9358595E-04  0.1993866E-02  0.2976004E-02
    72.257  0.4403482E-02  0.1509036E-01  0.4227127E-01     2.417  0.9411574E-04  0.2000246E-02  0.2992431E-02
    72.261  0.4403341E-02  0.1507942E-01  0.4228274E-01     2.417  0.9456584E-04  0.2006078E-02  0.3002318E-02
    72.264  0.4403249E-02  0.1506330E-01  0.4229406E-01     2.418  0.9491989E-04  0.2007196E-02  0.3003442E-02
    72.268  0.4403217E-02  0.1504550E-01  0.4230692E-01     2.418  0.9516631E-04  0.2000101E-02  0.2998844E-02
    72.272  0.4403246E-02  0.1502340E-01  0.4231582E-01     2.418  0.9529224E-04  0.1987521E-02  0.2982345E-02
    72.276  0.4403332E-02  0.1500057E-01  0.4232573E-01     2.418  0.9529348E-04  0.1970743E-02  0.2962573E-02
    72.280  0.4403447E-02  0.1497311E-01  0.4233663E-01     2.418  0.9521176E-04  0.1947923E-02  0.2939988E-02
    72.284  0.4403578E-02  0.1494240E-01  0.4233812E-01     2.418  0.9505558E-04  0.1918841E-02  0.2907653E-02
    72.288  0.4403723E-02  0.1491331E-01  0.4234416E-01     2.419  0.9482784E-04  0.1891709E-02  0.2872906E-02
    72.292  0.4403871E-02  0.1488889E-01  0.4235416E-01     2.419  0.9453669E-04  0.1874152E-02  0.2827166E-02
    72.295  0.4404003E-02  0.1486452E-01  0.4235753E-01     2.419  0.9419900E-04  0.1855680E-02  0.2772461E-02
    72.299  0.4404141E-02  0.1484139E-01  0.4236106E-01     2.419  0.9380519E-04  0.1836701E-02  0.2718318E-02
    72.303  0.4404307E-02  0.1481759E-01  0.4236510E-01     2.419  0.9335021E-04  0.1815012E-02  0.2670365E-02
    72.307  0.4404493E-02  0.1479202E-01  0.4236813E-01     2.419  0.9284710E-04  0.1789344E-02  0.2627714E-02
    72.311  0.4404694E-02  0.1477096E-01  0.4237839E-01     2.419  0.9231060E-04  0.1768572E-02  0.2593493E-02
    72.315  0.4404901E-02  0.1476591E-01  0.4240631E-01     2.420  0.9175547E-04  0.1778383E-02  0.2563739E-02
    72.319  0.4405107E-02  0.1476104E-01  0.4243596E-01     2.420  0.9119865E-04  0.1782264E-02  0.2536292E-02
    72.323  0.4405289E-02  0.1475726E-01  0.4246105E-01     2.420  0.9064026E-04  0.1783976E-02  0.2518428E-02
    72.326  0.4405430E-02  0.1475180E-01  0.4248522E-01     2.420  0.9008783E-04  0.1787619E-02  0.2505553E-02
    72.330  0.4405523E-02  0.1475072E-01  0.4249958E-01     2.420  0.8955771E-04  0.1787032E-02  0.2496067E-02
    72.334  0.4405552E-02  0.1474825E-01  0.4251147E-01     2.420  0.8905820E-04  0.1785585E-02  0.2493105E-02
    72.338  0.4405572E-02  0.1474954E-01  0.4252375E-01     2.421  0.8850179E-04  0.1789145E-02  0.2491130E-02
    72.342  0.4405607E-02  0.1475225E-01  0.4254111E-01     2.421  0.8786070E-04  0.1795076E-02  0.2490346E-02
    72.346  0.4405651E-02  0.1475566E-01  0.4255967E-01     2.421  0.8714923E-04  0.1799966E-02  0.2493545E-02
    72.350  0.4405700E-02  0.1475969E-01  0.4257759E-01     2.421  0.8638584E-04  0.1804278E-02  0.2500450E-02
    72.354  0.4405748E-02  0.1476603E-01  0.4259843E-01     2.421  0.8558979E-04  0.1810133E-02  0.2512366E-02
    72.357  0.4405792E-02  0.1477349E-01  0.4261702E-01     2.421  0.8478231E-04  0.1818191E-02  0.2527130E-02
    72.361  0.4405827E-02  0.1478027E-01  0.4263152E-01     2.421  0.8398223E-04  0.1825854E-02  0.2541871E-02
    72.365  0.4405841E-02  0.1478895E-01  0.4264781E-01     2.422  0.8320085E-04  0.1832979E-02  0.2558333E-02
    72.369  0.4405787E-02  0.1479771E-01  0.4265698E-01     2.422  0.8241983E-04  0.1840532E-02  0.2571567E-02
    72.373  0.4405636E-02  0.1480879E-01  0.4265884E-01     2.422  0.8162014E-04  0.1848068E-02  0.2584802E-02
    72.377  0.4405369E-02  0.1482258E-01  0.4265235E-01     2.422  0.8080060E-04  0.1855296E-02  0.2600925E-02
    72.381  0.4404992E-02  0.1483782E-01  0.4264085E-01     2.422  0.7996751E-04  0.1862844E-02  0.2615533E-02
    72.385  0.4404543E-02  0.1485613E-01  0.4262599E-01     2.422  0.7901971E-04  0.1868456E-02  0.2632712E-02
    72.388  0.4404031E-02  0.1487714E-01  0.4261760E-01     2.423  0.7794524E-04  0.1874037E-02  0.2650566E-02
    72.392  0.4403463E-02  0.1489881E-01  0.4260359E-01     2.423  0.7676818E-04  0.1877641E-02  0.2676724E-02
    72.396  0.4402850E-02  0.1491920E-01  0.4258676E-01     2.423  0.7551541E-04  0.1880444E-02  0.2703030E-02
    72.400  0.4402202E-02  0.1493737E-01  0.4256794E-01     2.423  0.7421374E-04  0.1881259E-02  0.2731396E-02
    72.404  0.4401532E-02  0.1495457E-01  0.4254965E-01     2.423  0.7289164E-04  0.1881338E-02  0.2755614E-02
    72.408  0.4400850E-02  0.1496755E-01  0.4252795E-01     2.423  0.7157722E-04  0.1881752E-02  0.2782089E-02
    72.412  0.4400170E-02  0.1497547E-01  0.4250557E-01     2.423  0.7029808E-04  0.1885228E-02  0.2807946E-02
    72.416  0.4399500E-02  0.1498783E-01  0.4249142E-01     2.424  0.6908020E-04  0.1891573E-02  0.2829399E-02
    72.419  0.4398849E-02  0.1499849E-01  0.4247810E-01     2.424  0.6794706E-04  0.1898299E-02  0.2845488E-02
    72.423  0.4398230E-02  0.1500288E-01  0.4246588E-01     2.424  0.6692274E-04  0.1903226E-02  0.2856639E-02
    72.427  0.4397652E-02  0.1500097E-01  0.4244981E-01     2.424  0.6602792E-04  0.1905170E-02  0.2862620E-02
    72.431  0.4397147E-02  0.1499466E-01  0.4243517E-01     2.424  0.6524901E-04  0.1906638E-02  0.2864269E-02
    72.435  0.4396729E-02  0.1498100E-01  0.4242427E-01     2.424  0.6458830E-04  0.1905956E-02  0.2864400E-02
    72.439  0.4396396E-02  0.1497061E-01  0.4242307E-01     2.425  0.6405164E-04  0.1896782E-02  0.2855843E-02
    72.443  0.4396143E-02  0.1495816E-01  0.4242507E-01     2.425  0.6364436E-04  0.1883316E-02  0.2839507E-02
    72.447  0.4395973E-02  0.1494271E-01  0.4242756E-01     2.425  0.6337466E-04  0.1869118E-02  0.2822061E-02
    72.450  0.4395888E-02  0.1492582E-01  0.4243288E-01     2.425  0.6324772E-04  0.1855638E-02  0.2798272E-02
    72.454  0.4395886E-02  0.1490336E-01  0.4244227E-01     2.425  0.6326619E-04  0.1842437E-02  0.2777024E-02
    72.458  0.4395970E-02  0.1487945E-01  0.4244865E-01     2.425  0.6342590E-04  0.1829136E-02  0.2746220E-02
    72.462  0.4396143E-02  0.1484949E-01  0.4245449E-01     2.426  0.6370129E-04  0.1820292E-02  0.2720177E-02
    72.466  0.4396382E-02  0.1481777E-01  0.4245822E-01     2.426  0.6406902E-04  0.1813084E-02  0.2693526E-02
    72.470  0.4396676E-02  0.1478615E-01  0.4246026E-01     2.426  0.6451269E-04  0.1808270E-02  0.2672149E-02
    72.474  0.4396999E-02  0.1475556E-01  0.4245871E-01     2.426  0.6500364E-04  0.1805006E-02  0.2651195E-02
    72.478  0.4397330E-02  0.1472446E-01  0.4244920E-01     2.426  0.6553715E-04  0.1806287E-02  0.2631031E-02
    72.481  0.4397662E-02  0.1469400E-01  0.4243776E-01     2.426  0.6609986E-04  0.1806725E-02  0.2608947E-02
    72.485  0.4398003E-02  0.1466481E-01  0.4242598E-01     2.426  0.6669560E-04  0.1810230E-02  0.2588102E-02
    72.489  0.4398352E-02  0.1464141E-01  0.4241964E-01     2.427  0.6731369E-04  0.1811411E-02  0.2567136E-02
    72.493  0.4398700E-02  0.1462033E-01  0.4241105E-01     2.427  0.6794503E-04  0.1812810E-02  0.2545448E-02
    72.497  0.4399040E-02  0.1460012E-01  0.4239818E-01     2.427  0.6859242E-04  0.1814423E-02  0.2520915E-02
    72.501  0.4399362E-02  0.1458224E-01  0.4239202E-01     2.427  0.6924290E-04  0.1814374E-02  0.2499716E-02
    72.505  0.4399658E-02  0.1457083E-01  0.4238364E-01     2.427  0.6988495E-04  0.1814738E-02  0.2489129E-02
    72.509  0.4399920E-02  0.1456239E-01  0.4237536E-01     2.427  0.7050612E-04  0.1818002E-02  0.2477008E-02
    72.513  0.4400113E-02  0.1455998E-01  0.4236160E-01     2.428  0.7106818E-04  0.1822493E-02  0.2469827E-02
    72.516  0.4400208E-02  0.1456174E-01  0.4234746E-01     2.428  0.7157367E-04  0.1829881E-02  0.2466227E-02
    72.520  0.4400199E-02  0.1457080E-01  0.4233270E-01     2.428  0.7202229E-04  0.1838064E-02  0.2465084E-02
    72.524  0.4400087E-02  0.1458367E-01  0.4231394E-01     2.428  0.7240922E-04  0.1846336E-02  0.2466336E-02
    72.528  0.4399908E-02  0.1460027E-01  0.4229464E-01     2.428  0.7275590E-04  0.1858221E-02  0.2465839E-02
    72.532  0.4399684E-02  0.1461391E-01  0.4227293E-01     2.428  0.7307117E-04  0.1869370E-02  0.2469352E-02
    72.536  0.4399421E-02  0.1462622E-01  0.4224856E-01     2.429  0.7334976E-04  0.1881876E-02  0.2474699E-02
    72.540  0.4399108E-02  0.1463482E-01  0.4222197E-01     2.429  0.7357377E-04  0.1894058E-02  0.2480967E-02
    72.544  0.4398728E-02  0.1464097E-01  0.4219152E-01     2.429  0.7373158E-04  0.1903341E-02  0.2498999E-02
    72.547  0.4398306E-02  0.1464654E-01  0.4216001E-01     2.429  0.7384847E-04  0.1908417E-02  0.2526437E-02
    72.551  0.4397850E-02  0.1465030E-01  0.4213069E-01     2.429  0.7392481E-04  0.1910840E-02  0.2556318E-02
    72.555  0.4397372E-02  0.1465534E-01  0.4210492E-01     2.429  0.7395885E-04  0.1912805E-02  0.2587013E-02
    72.559  0.4396889E-02  0.1466288E-01  0.4208474E-01     2.430  0.7395966E-04  0.1920067E-02  0.2611683E-02
    72.563  0.4396438E-02  0.1466610E-01  0.4207007E-01     2.430  0.7396634E-04  0.1927762E-02  0.2637405E-02
    72.567  0.4396035E-02  0.1466908E-01  0.4205964E-01     2.430  0.7398521E-04  0.1936062E-02  0.2659849E-02
    72.571  0.4395692E-02  0.1468020E-01  0.4206296E-01     2.430  0.7401994E-04  0.1943133E-02  0.2678772E-02
    72.575  0.4395418E-02  0.1469038E-01  0.4207060E-01     2.430  0.7407157E-04  0.1945791E-02  0.2702263E-02
    72.578  0.4395219E-02  0.1469869E-01  0.4208491E-01     2.430  0.7414123E-04  0.1944774E-02  0.2725150E-02
    72.582  0.4395105E-02  0.1470370E-01  0.4210184E-01     2.431  0.7422058E-04  0.1942523E-02  0.2743734E-02
    72.586  0.4395083E-02  0.1470411E-01  0.4212350E-01     2.431  0.7430452E-04  0.1938970E-02  0.2763928E-02
    72.590  0.4395140E-02  0.1470175E-01  0.4214643E-01     2.431  0.7440884E-04  0.1933732E-02  0.2781904E-02
    72.594  0.4395212E-02  0.1469718E-01  0.4216648E-01     2.431  0.7462354E-04  0.1928523E-02  0.2795478E-02
    72.598  0.4395278E-02  0.1468831E-01  0.4217658E-01     2.431  0.7494603E-04  0.1920575E-02  0.2807106E-02
    72.602  0.4395316E-02  0.1467588E-01  0.4217508E-01     2.431  0.7535652E-04  0.1909963E-02  0.2817804E-02
    72.606  0.4395332E-02  0.1466112E-01  0.4216493E-01     2.431  0.7584839E-04  0.1895299E-02  0.2831299E-02
    72.609  0.4395321E-02  0.1464198E-01  0.4214984E-01     2.432  0.7641453E-04  0.1876673E-02  0.2848748E-02
    72.613  0.4395276E-02  0.1462174E-01  0.4212395E-01     2.432  0.7705982E-04  0.1851490E-02  0.2866792E-02
    72.617  0.4395187E-02  0.1459868E-01  0.4209606E-01     2.432  0.7776785E-04  0.1829983E-02  0.2876642E-02
    72.621  0.4395052E-02  0.1457593E-01  0.4206395E-01     2.432  0.7852094E-04  0.1809335E-02  0.2888259E-02
    72.625  0.4394893E-02  0.1455424E-01  0.4203163E-01     2.432  0.7931317E-04  0.1791646E-02  0.2898215E-02
    72.629  0.4394722E-02  0.1454232E-01  0.4200535E-01     2.432  0.8012996E-04  0.1782280E-02  0.2898045E-02
    72.633  0.4394542E-02  0.1453490E-01  0.4198573E-01     2.433  0.8095264E-04  0.1777878E-02  0.2892588E-02
    72.637  0.4394351E-02  0.1453468E-01  0.4197228E-01     2.433  0.8177367E-04  0.1775780E-02  0.2879102E-02
    72.641  0.4394151E-02  0.1453315E-01  0.4195660E-01     2.433  0.8257534E-04  0.1773098E-02  0.2865715E-02
    72.644  0.4393958E-02  0.1453150E-01  0.4194492E-01     2.433  0.8333003E-04  0.1771771E-02  0.2851899E-02
    72.648  0.4393791E-02  0.1452882E-01  0.4193767E-01     2.433  0.8403680E-04  0.1770811E-02  0.2845040E-02
    72.652  0.4393659E-02  0.1452427E-01  0.4192739E-01     2.433  0.8468719E-04  0.1769913E-02  0.2841157E-02
    72.656  0.4393563E-02  0.1451789E-01  0.4191938E-01     2.434  0.8526441E-04  0.1768621E-02  0.2839104E-02
    72.660  0.4393505E-02  0.1451227E-01  0.4191473E-01     2.434  0.8575288E-04  0.1768471E-02  0.2840003E-02
    72.664  0.4393504E-02  0.1450416E-01  0.4191002E-01     2.434  0.8611449E-04  0.1767925E-02  0.2851409E-02
    72.668  0.4393567E-02  0.1449428E-01  0.4190667E-01     2.434  0.8632882E-04  0.1766766E-02  0.2872433E-02
    72.672  0.4393715E-02  0.1448577E-01  0.4190627E-01     2.434  0.8641078E-04  0.1761146E-02  0.2897594E-02
    72.675  0.4393956E-02  0.1447188E-01  0.4191242E-01     2.434  0.8636816E-04  0.1758791E-02  0.2927991E-02
    72.679  0.4394281E-02  0.1446800E-01  0.4192975E-01     2.435  0.8620529E-04  0.1763082E-02  0.2953053E-02
    72.683  0.4394680E-02  0.1446404E-01  0.4194940E-01     2.435  0.8592813E-04  0.1765835E-02  0.2975571E-02
    72.687  0.4395130E-02  0.1446402E-01  0.4197573E-01     2.435  0.8554403E-04  0.1767918E-02  0.3007917E-02
    72.691  0.4395640E-02  0.1446927E-01  0.4200357E-01     2.435  0.8506962E-04  0.1769627E-02  0.3031752E-02
    72.695  0.4396206E-02  0.1447265E-01  0.4203038E-01     2.435  0.8452233E-04  0.1771197E-02  0.3061050E-02
    72.699  0.4396832E-02  0.1447849E-01  0.4205778E-01     2.435  0.8393429E-04  0.1780209E-02  0.3079280E-02
    72.703  0.4397509E-02  0.1448354E-01  0.4208241E-01     2.436  0.8333325E-04  0.1785962E-02  0.3098573E-02
    72.706  0.4398172E-02  0.1448979E-01  0.4210295E-01     2.436  0.8280239E-04  0.1790165E-02  0.3115323E-02
    72.710  0.4398774E-02  0.1449807E-01  0.4211189E-01     2.436  0.8239615E-04  0.1792598E-02  0.3134605E-02
    72.714  0.4399302E-02  0.1450524E-01  0.4211524E-01     2.436  0.8212418E-04  0.1796903E-02  0.3149721E-02
    72.718  0.4399739E-02  0.1451224E-01  0.4210508E-01     2.436  0.8199263E-04  0.1801345E-02  0.3159210E-02
    72.722  0.4400075E-02  0.1451922E-01  0.4208723E-01     2.436  0.8200386E-04  0.1805318E-02  0.3166344E-02
    72.726  0.4400300E-02  0.1452516E-01  0.4206078E-01     2.437  0.8215809E-04  0.1808131E-02  0.3169930E-02
    72.730  0.4400404E-02  0.1453014E-01  0.4202722E-01     2.437  0.8244770E-04  0.1810304E-02  0.3170288E-02
    72.734  0.4400373E-02  0.1453450E-01  0.4198470E-01     2.437  0.8285462E-04  0.1811650E-02  0.3173095E-02
    72.738  0.4400202E-02  0.1453923E-01  0.4193309E-01     2.437  0.8337401E-04  0.1813294E-02  0.3174827E-02
    72.741  0.4399911E-02  0.1454285E-01  0.4187852E-01     2.437  0.8396997E-04  0.1813004E-02  0.3176846E-02
    72.745  0.4399569E-02  0.1455831E-01  0.4183795E-01     2.437  0.8453170E-04  0.1825502E-02  0.3188739E-02
    72.749  0.4399185E-02  0.1457202E-01  0.4179967E-01     2.438  0.8503834E-04  0.1834568E-02  0.3203273E-02
    72.753  0.4398766E-02  0.1458233E-01  0.4176465E-01     2.438  0.8547228E-04  0.1840240E-02  0.3217502E-02
    72.757  0.4398267E-02  0.1458951E-01  0.4172818E-01     2.438  0.8585570E-04  0.1842640E-02  0.3228986E-02
    72.761  0.4397666E-02  0.1459852E-01  0.4168940E-01     2.438  0.8625941E-04  0.1841139E-02  0.3214950E-02
    72.765  0.4396998E-02  0.1460264E-01  0.4164923E-01     2.438  0.8668324E-04  0.1836146E-02  0.3181991E-02
    72.769  0.4396276E-02  0.1460328E-01  0.4161012E-01     2.438  0.8711943E-04  0.1824255E-02  0.3142079E-02
    72.772  0.4395510E-02  0.1461369E-01  0.4158503E-01     2.439  0.8755772E-04  0.1787901E-02  0.3123983E-02
    72.776  0.4394715E-02  0.1462201E-01  0.4155883E-01     2.439  0.8799004E-04  0.1747917E-02  0.3108778E-02
    72.780  0.4393917E-02  0.1462735E-01  0.4153923E-01     2.439  0.8840612E-04  0.1706440E-02  0.3098250E-02
    72.784  0.4393064E-02  0.1463014E-01  0.4151907E-01     2.439  0.8878887E-04  0.1660458E-02  0.3099869E-02
    72.788  0.4392158E-02  0.1463319E-01  0.4149935E-01     2.439  0.8912169E-04  0.1617524E-02  0.3108216E-02
    72.792  0.4391219E-02  0.1463863E-01  0.4148401E-01     2.439  0.8940282E-04  0.1583260E-02  0.3122908E-02
    72.796  0.4390265E-02  0.1465581E-01  0.4148510E-01     2.440  0.8963365E-04  0.1568782E-02  0.3154419E-02
    72.800  0.4389315E-02  0.1466893E-01  0.4149069E-01     2.440  0.8981745E-04  0.1559466E-02  0.3192866E-02
    72.803  0.4388388E-02  0.1467675E-01  0.4150105E-01     2.440  0.8995539E-04  0.1554322E-02  0.3237894E-02
    72.807  0.4387503E-02  0.1468008E-01  0.4151241E-01     2.440  0.9005049E-04  0.1555584E-02  0.3289401E-02
    72.811  0.4386677E-02  0.1467595E-01  0.4152900E-01     2.440  0.9010231E-04  0.1562087E-02  0.3345260E-02
    72.815  0.4385868E-02  0.1467431E-01  0.4155184E-01     2.440  0.9010082E-04  0.1577558E-02  0.3403435E-02
    72.819  0.4385037E-02  0.1467246E-01  0.4157127E-01     2.441  0.9004062E-04  0.1601513E-02  0.3467389E-02
    72.823  0.4384124E-02  0.1466421E-01  0.4158102E-01     2.441  0.8992281E-04  0.1631065E-02  0.3550837E-02
    72.827  0.4383141E-02  0.1464858E-01  0.4158140E-01     2.441  0.8976840E-04  0.1667981E-02  0.3653339E-02
    72.831  0.4382112E-02  0.1462611E-01  0.4157348E-01     2.441  0.8960480E-04  0.1709099E-02  0.3768840E-02
    72.834  0.4381066E-02  0.1460477E-01  0.4156821E-01     2.441  0.8945887E-04  0.1747315E-02  0.3904755E-02
    72.838  0.4380010E-02  0.1461488E-01  0.4159748E-01     2.441  0.8935862E-04  0.1757886E-02  0.4081525E-02
    72.842  0.4378973E-02  0.1462329E-01  0.4162743E-01     2.442  0.8932739E-04  0.1767763E-02  0.4269310E-02
    72.846  0.4377984E-02  0.1462826E-01  0.4166010E-01     2.442  0.8937965E-04  0.1774928E-02  0.4460705E-02
    72.850  0.4377078E-02  0.1463803E-01  0.4170985E-01     2.442  0.8951824E-04  0.1783903E-02  0.4641374E-02
    72.854  0.4376284E-02  0.1464576E-01  0.4176621E-01     2.442  0.8973462E-04  0.1792073E-02  0.4815095E-02
    72.858  0.4375661E-02  0.1466100E-01  0.4184514E-01     2.442  0.8997773E-04  0.1803632E-02  0.4964249E-02
    72.862  0.4375246E-02  0.1469189E-01  0.4194978E-01     2.442  0.9020832E-04  0.1818577E-02  0.5083295E-02
    72.866  0.4375047E-02  0.1472188E-01  0.4206540E-01     2.442  0.9040169E-04  0.1840263E-02  0.5183674E-02
    72.869  0.4375055E-02  0.1474249E-01  0.4218452E-01     2.443  0.9054339E-04  0.1857298E-02  0.5272993E-02
    72.873  0.4375217E-02  0.1475399E-01  0.4229741E-01     2.443  0.9065049E-04  0.1869178E-02  0.5338647E-02
    72.877  0.4375532E-02  0.1475474E-01  0.4240194E-01     2.443  0.9068886E-04  0.1876136E-02  0.5378486E-02
    72.881  0.4375993E-02  0.1474605E-01  0.4249697E-01     2.443  0.9063144E-04  0.1878936E-02  0.5394715E-02
    72.885  0.4376589E-02  0.1472885E-01  0.4259168E-01     2.443  0.9046318E-04  0.1876165E-02  0.5409550E-02
    72.889  0.4377306E-02  0.1471139E-01  0.4266848E-01     2.443  0.9018263E-04  0.1874003E-02  0.5381388E-02
    72.893  0.4378126E-02  0.1468678E-01  0.4273720E-01     2.444  0.8980229E-04  0.1873934E-02  0.5340009E-02
    72.897  0.4379027E-02  0.1467293E-01  0.4280950E-01     2.444  0.8934806E-04  0.1876766E-02  0.5269824E-02
    72.900  0.4379986E-02  0.1467115E-01  0.4288819E-01     2.444  0.8885296E-04  0.1882576E-02  0.5187342E-02
    72.904  0.4380980E-02  0.1466627E-01  0.4294918E-01     2.444  0.8835960E-04  0.1888101E-02  0.5093767E-02
    72.908  0.4381984E-02  0.1465896E-01  0.4300092E-01     2.444  0.8792326E-04  0.1893400E-02  0.5002573E-02
    72.912  0.4382977E-02  0.1464914E-01  0.4303511E-01     2.444  0.8760031E-04  0.1898253E-02  0.4903075E-02
    72.916  0.4383932E-02  0.1464012E-01  0.4306128E-01     2.445  0.8743528E-04  0.1902146E-02  0.4805982E-02
    72.920  0.4384821E-02  0.1463579E-01  0.4307635E-01     2.445  0.8745699E-04  0.1905738E-02  0.4703414E-02
    72.924  0.4385692E-02  0.1463126E-01  0.4308359E-01     2.445  0.8760449E-04  0.1907186E-02  0.4622358E-02
    72.928  0.4386564E-02  0.1464320E-01  0.4310867E-01     2.445  0.8782830E-04  0.1883605E-02  0.4604302E-02
    72.931  0.4387456E-02  0.1465337E-01  0.4313023E-01     2.445  0.8809644E-04  0.1863496E-02  0.4602306E-02
    72.935  0.4388319E-02  0.1466429E-01  0.4315342E-01     2.446  0.8838048E-04  0.1845607E-02  0.4615480E-02
    72.939  0.4389105E-02  0.1467616E-01  0.4317104E-01     2.446  0.8864063E-04  0.1828466E-02  0.4641904E-02
    72.943  0.4389776E-02  0.1468888E-01  0.4318476E-01     2.446  0.8885532E-04  0.1816380E-02  0.4677188E-02
    72.947  0.4390290E-02  0.1470471E-01  0.4318718E-01     2.446  0.8900885E-04  0.1806963E-02  0.4720350E-02
    72.951  0.4390587E-02  0.1472122E-01  0.4317597E-01     2.446  0.8912619E-04  0.1800268E-02  0.4764052E-02
    72.955  0.4390648E-02  0.1473855E-01  0.4315032E-01     2.446  0.8919581E-04  0.1795001E-02  0.4805134E-02
    72.959  0.4390461E-02  0.1475471E-01  0.4311188E-01     2.447  0.8921597E-04  0.1791689E-02  0.4847429E-02
    72.962  0.4390050E-02  0.1476762E-01  0.4305800E-01     2.447  0.8924835E-04  0.1791266E-02  0.4889132E-02
    72.966  0.4389383E-02  0.1477741E-01  0.4298923E-01     2.447  0.8941938E-04  0.1793971E-02  0.4923062E-02
    72.970  0.4388553E-02  0.1478372E-01  0.4291817E-01     2.447  0.8974851E-04  0.1798816E-02  0.4950993E-02
    72.974  0.4387582E-02  0.1478499E-01  0.4284579E-01     2.447  0.9023601E-04  0.1805640E-02  0.4969754E-02
    72.978  0.4386487E-02  0.1478326E-01  0.4277132E-01     2.447  0.9087648E-04  0.1814703E-02  0.4973565E-02
    72.982  0.4385308E-02  0.1477543E-01  0.4269799E-01     2.448  0.9166134E-04  0.1824492E-02  0.4969860E-02
    72.986  0.4384084E-02  0.1476304E-01  0.4262827E-01     2.448  0.9257666E-04  0.1836141E-02  0.4956455E-02
    72.990  0.4382827E-02  0.1474567E-01  0.4256161E-01     2.448  0.9358557E-04  0.1849904E-02  0.4938202E-02
    72.994  0.4381544E-02  0.1472573E-01  0.4249814E-01     2.448  0.9464528E-04  0.1865408E-02  0.4914109E-02
    72.997  0.4380265E-02  0.1470211E-01  0.4243891E-01     2.448  0.9573025E-04  0.1885409E-02  0.4885314E-02
    73.001  0.4379020E-02  0.1467105E-01  0.4238526E-01     2.448  0.9681537E-04  0.1905577E-02  0.4856684E-02
    73.005  0.4377841E-02  0.1466167E-01  0.4235935E-01     2.449  0.9787347E-04  0.1934058E-02  0.4836376E-02
    73.009  0.4376681E-02  0.1468422E-01  0.4236822E-01     2.449  0.9898058E-04  0.1993458E-02  0.4813564E-02
    73.013  0.4375551E-02  0.1470449E-01  0.4237881E-01     2.449  0.1001393E-03  0.2048726E-02  0.4798682E-02
    73.017  0.4374488E-02  0.1472149E-01  0.4239168E-01     2.449  0.1013098E-03  0.2097829E-02  0.4795815E-02
    73.021  0.4373515E-02  0.1473254E-01  0.4240271E-01     2.449  0.1024567E-03  0.2142235E-02  0.4799132E-02
    73.025  0.4372657E-02  0.1473491E-01  0.4241999E-01     2.449  0.1035507E-03  0.2183142E-02  0.4808840E-02
    73.028  0.4371938E-02  0.1473331E-01  0.4244459E-01     2.450  0.1045602E-03  0.2216153E-02  0.4821518E-02
    73.032  0.4371380E-02  0.1472701E-01  0.4246748E-01     2.450  0.1054547E-03  0.2243535E-02  0.4845369E-02
    73.036  0.4370998E-02  0.1472144E-01  0.4250555E-01     2.450  0.1062048E-03  0.2259765E-02  0.4877778E-02
    73.040  0.4370806E-02  0.1472152E-01  0.4255687E-01     2.450  0.1067820E-03  0.2268282E-02  0.4914545E-02
    73.044  0.4370807E-02  0.1471962E-01  0.4261292E-01     2.450  0.1071609E-03  0.2272818E-02  0.4959246E-02
    73.048  0.4370964E-02  0.1471587E-01  0.4266842E-01     2.450  0.1073063E-03  0.2273848E-02  0.5010776E-02
    73.052  0.4371276E-02  0.1470953E-01  0.4272566E-01     2.451  0.1071917E-03  0.2264490E-02  0.5065870E-02
    73.056  0.4371753E-02  0.1470040E-01  0.4278758E-01     2.451  0.1067925E-03  0.2247249E-02  0.5135418E-02
    73.059  0.4372356E-02  0.1469288E-01  0.4284487E-01     2.451  0.1061382E-03  0.2226864E-02  0.5206027E-02
    73.063  0.4373057E-02  0.1468918E-01  0.4290456E-01     2.451  0.1052485E-03  0.2199954E-02  0.5274492E-02
    73.067  0.4373841E-02  0.1469511E-01  0.4296872E-01     2.451  0.1041435E-03  0.2177612E-02  0.5331849E-02
    73.071  0.4374686E-02  0.1470007E-01  0.4302883E-01     2.451  0.1028513E-03  0.2151560E-02  0.5388576E-02
    73.075  0.4375572E-02  0.1470202E-01  0.4307883E-01     2.452  0.1014074E-03  0.2123003E-02  0.5439282E-02
    73.079  0.4376486E-02  0.1470514E-01  0.4312033E-01     2.452  0.9985618E-04  0.2096567E-02  0.5484784E-02
    73.083  0.4377462E-02  0.1470415E-01  0.4316040E-01     2.452  0.9826033E-04  0.2071523E-02  0.5525479E-02
    73.087  0.4378488E-02  0.1470022E-01  0.4319417E-01     2.452  0.9666554E-04  0.2049044E-02  0.5549682E-02
    73.091  0.4379538E-02  0.1469267E-01  0.4322110E-01     2.452  0.9511236E-04  0.2028531E-02  0.5561954E-02
    73.094  0.4380601E-02  0.1467960E-01  0.4323719E-01     2.453  0.9361832E-04  0.2010671E-02  0.5550898E-02
    73.098  0.4381644E-02  0.1466312E-01  0.4324537E-01     2.453  0.9221445E-04  0.1995117E-02  0.5539210E-02
    73.102  0.4382624E-02  0.1464537E-01  0.4324066E-01     2.453  0.9093794E-04  0.1982789E-02  0.5520550E-02
    73.106  0.4383517E-02  0.1462341E-01  0.4322804E-01     2.453  0.8982310E-04  0.1970907E-02  0.5493759E-02
    73.110  0.4384298E-02  0.1459778E-01  0.4319842E-01     2.453  0.8889418E-04  0.1961666E-02  0.5457495E-02
    73.114  0.4384915E-02  0.1456835E-01  0.4314697E-01     2.453  0.8810526E-04  0.1955725E-02  0.5413952E-02
    73.118  0.4385407E-02  0.1453808E-01  0.4308708E-01     2.454  0.8734754E-04  0.1953486E-02  0.5369946E-02
    73.122  0.4385768E-02  0.1452079E-01  0.4303309E-01     2.454  0.8663885E-04  0.1957046E-02  0.5316020E-02
    73.125  0.4386059E-02  0.1450738E-01  0.4298542E-01     2.454  0.8593393E-04  0.1969881E-02  0.5265923E-02
    73.129  0.4386302E-02  0.1449884E-01  0.4294640E-01     2.454  0.8521960E-04  0.1983676E-02  0.5235661E-02
    73.133  0.4386489E-02  0.1450058E-01  0.4292024E-01     2.454  0.8450943E-04  0.1987636E-02  0.5232899E-02
    73.137  0.4386584E-02  0.1450375E-01  0.4288894E-01     2.454  0.8377370E-04  0.1989854E-02  0.5243905E-02
    73.141  0.4386555E-02  0.1450981E-01  0.4285065E-01     2.455  0.8298814E-04  0.1989521E-02  0.5268900E-02
    73.145  0.4386401E-02  0.1452386E-01  0.4281804E-01     2.455  0.8216566E-04  0.1988707E-02  0.5297914E-02
    73.149  0.4386126E-02  0.1453763E-01  0.4277993E-01     2.455  0.8132150E-04  0.1988811E-02  0.5337144E-02
    73.153  0.4385755E-02  0.1455016E-01  0.4273709E-01     2.455  0.8050179E-04  0.1987468E-02  0.5376355E-02
    73.156  0.4385297E-02  0.1455814E-01  0.4269239E-01     2.455  0.7972968E-04  0.1989878E-02  0.5419704E-02
    73.160  0.4384810E-02  0.1456458E-01  0.4264952E-01     2.456  0.7895752E-04  0.1991756E-02  0.5463519E-02
    73.164  0.4384361E-02  0.1457019E-01  0.4261436E-01     2.456  0.7812695E-04  0.1995549E-02  0.5510314E-02
    73.168  0.4383957E-02  0.1457435E-01  0.4258837E-01     2.456  0.7725583E-04  0.1999889E-02  0.5552403E-02
    73.172  0.4383603E-02  0.1457498E-01  0.4256340E-01     2.456  0.7636239E-04  0.2005995E-02  0.5597932E-02
    73.176  0.4383302E-02  0.1457375E-01  0.4254514E-01     2.456  0.7546989E-04  0.2010130E-02  0.5629967E-02
    73.180  0.4382893E-02  0.1458430E-01  0.4252828E-01     2.456  0.7465584E-04  0.2000145E-02  0.5652702E-02
    73.184  0.4382260E-02  0.1458966E-01  0.4248822E-01     2.457  0.7396266E-04  0.1994473E-02  0.5685349E-02
    73.187  0.4381414E-02  0.1459403E-01  0.4243699E-01     2.457  0.7340930E-04  0.1991041E-02  0.5720108E-02
    73.191  0.4380374E-02  0.1460456E-01  0.4237285E-01     2.457  0.7301669E-04  0.1988061E-02  0.5742315E-02
    73.195  0.4379158E-02  0.1461619E-01  0.4230805E-01     2.457  0.7285740E-04  0.1985902E-02  0.5778353E-02
    73.199  0.4377780E-02  0.1463392E-01  0.4224840E-01     2.457  0.7298080E-04  0.1991993E-02  0.5807046E-02
    73.203  0.4376273E-02  0.1464757E-01  0.4218481E-01     2.457  0.7338902E-04  0.2000318E-02  0.5827686E-02
    73.207  0.4374673E-02  0.1468301E-01  0.4214288E-01     2.458  0.7407336E-04  0.2002550E-02  0.5823318E-02
    73.211  0.4373020E-02  0.1474474E-01  0.4213172E-01     2.458  0.7501342E-04  0.2003416E-02  0.5791461E-02
    73.215  0.4371356E-02  0.1480987E-01  0.4213615E-01     2.458  0.7617744E-04  0.2009320E-02  0.5746292E-02
    73.219  0.4369723E-02  0.1486560E-01  0.4214408E-01     2.458  0.7752596E-04  0.2015607E-02  0.5693955E-02
    73.222  0.4368167E-02  0.1490612E-01  0.4214986E-01     2.458  0.7900975E-04  0.2025905E-02  0.5647990E-02
    73.226  0.4366758E-02  0.1492852E-01  0.4215941E-01     2.459  0.8056304E-04  0.2036001E-02  0.5611994E-02
    73.230  0.4365536E-02  0.1495575E-01  0.4219206E-01     2.459  0.8213617E-04  0.2065273E-02  0.5578935E-02
    73.234  0.4364529E-02  0.1496585E-01  0.4222390E-01     2.459  0.8368553E-04  0.2093597E-02  0.5551946E-02
    73.238  0.4363764E-02  0.1495622E-01  0.4225735E-01     2.459  0.8516886E-04  0.2120013E-02  0.5529581E-02
    73.242  0.4363250E-02  0.1492821E-01  0.4228740E-01     2.459  0.8655255E-04  0.2145723E-02  0.5514111E-02
    73.246  0.4362995E-02  0.1488092E-01  0.4231394E-01     2.459  0.8780210E-04  0.2172832E-02  0.5504763E-02
    73.250  0.4363021E-02  0.1484603E-01  0.4236667E-01     2.460  0.8888136E-04  0.2199703E-02  0.5481372E-02
    73.253  0.4363326E-02  0.1481563E-01  0.4242928E-01     2.460  0.8976949E-04  0.2223738E-02  0.5451650E-02
    73.257  0.4363906E-02  0.1481576E-01  0.4253142E-01     2.460  0.9045290E-04  0.2235513E-02  0.5399961E-02
    73.261  0.4364775E-02  0.1481867E-01  0.4264412E-01     2.460  0.9090706E-04  0.2242563E-02  0.5346834E-02
    73.265  0.4365948E-02  0.1482558E-01  0.4276695E-01     2.460  0.9111489E-04  0.2255716E-02  0.5289972E-02
    73.269  0.4367395E-02  0.1482968E-01  0.4289491E-01     2.461  0.9108959E-04  0.2266425E-02  0.5239243E-02
    73.273  0.4369080E-02  0.1483218E-01  0.4301889E-01     2.461  0.9085305E-04  0.2273267E-02  0.5191708E-02
    73.277  0.4370960E-02  0.1483132E-01  0.4313949E-01     2.461  0.9043223E-04  0.2276427E-02  0.5155518E-02
    73.281  0.4372986E-02  0.1482686E-01  0.4325161E-01     2.461  0.8985680E-04  0.2275504E-02  0.5128361E-02
    73.284  0.4375107E-02  0.1482192E-01  0.4335042E-01     2.461  0.8915644E-04  0.2274222E-02  0.5113675E-02
    73.288  0.4377272E-02  0.1481537E-01  0.4342895E-01     2.461  0.8836781E-04  0.2270421E-02  0.5097004E-02
    73.292  0.4379443E-02  0.1480616E-01  0.4349511E-01     2.462  0.8754243E-04  0.2262262E-02  0.5084802E-02
    73.296  0.4381566E-02  0.1479706E-01  0.4354046E-01     2.462  0.8670080E-04  0.2255571E-02  0.5079373E-02
    73.300  0.4383586E-02  0.1478799E-01  0.4357244E-01     2.462  0.8586708E-04  0.2248514E-02  0.5081432E-02
    73.304  0.4385445E-02  0.1477665E-01  0.4357916E-01     2.462  0.8505821E-04  0.2240720E-02  0.5084279E-02
    73.308  0.4387094E-02  0.1476477E-01  0.4355826E-01     2.462  0.8427886E-04  0.2232569E-02  0.5087953E-02
    73.312  0.4388482E-02  0.1475385E-01  0.4351492E-01     2.463  0.8353913E-04  0.2222961E-02  0.5092253E-02
    73.315  0.4389578E-02  0.1474223E-01  0.4345070E-01     2.463  0.8285936E-04  0.2214390E-02  0.5094988E-02
    73.319  0.4390394E-02  0.1472892E-01  0.4336451E-01     2.463  0.8229222E-04  0.2206809E-02  0.5098586E-02
    73.323  0.4390909E-02  0.1471351E-01  0.4326015E-01     2.463  0.8184365E-04  0.2199464E-02  0.5106089E-02
    73.327  0.4391200E-02  0.1470032E-01  0.4314810E-01     2.463  0.8152465E-04  0.2195383E-02  0.5118115E-02
    73.331  0.4391411E-02  0.1468812E-01  0.4304952E-01     2.463  0.8128197E-04  0.2193397E-02  0.5131153E-02
    73.335  0.4391530E-02  0.1468106E-01  0.4296848E-01     2.464  0.8107976E-04  0.2191547E-02  0.5139811E-02
    73.339  0.4391551E-02  0.1467752E-01  0.4289165E-01     2.464  0.8092389E-04  0.2191527E-02  0.5147932E-02
    73.343  0.4391471E-02  0.1467540E-01  0.4282399E-01     2.464  0.8081851E-04  0.2182574E-02  0.5155828E-02
    73.346  0.4391309E-02  0.1467689E-01  0.4275805E-01     2.464  0.8073445E-04  0.2174395E-02  0.5162990E-02
    73.350  0.4391112E-02  0.1468030E-01  0.4269902E-01     2.464  0.8060041E-04  0.2165987E-02  0.5169772E-02
    73.354  0.4390868E-02  0.1468532E-01  0.4264660E-01     2.465  0.8041589E-04  0.2159530E-02  0.5175263E-02
    73.358  0.4390579E-02  0.1468966E-01  0.4259838E-01     2.465  0.8018495E-04  0.2153929E-02  0.5179410E-02
    73.362  0.4390250E-02  0.1469705E-01  0.4255914E-01     2.465  0.7991011E-04  0.2151573E-02  0.5185283E-02
    73.366  0.4389885E-02  0.1470363E-01  0.4252082E-01     2.465  0.7959724E-04  0.2148771E-02  0.5190239E-02
    73.370  0.4389488E-02  0.1470728E-01  0.4248215E-01     2.465  0.7924990E-04  0.2148436E-02  0.5196398E-02
    73.374  0.4389065E-02  0.1471030E-01  0.4244415E-01     2.465  0.7887515E-04  0.2149742E-02  0.5208783E-02
    73.377  0.4388625E-02  0.1471004E-01  0.4240669E-01     2.466  0.7847876E-04  0.2151244E-02  0.5222342E-02
    73.381  0.4388173E-02  0.1470833E-01  0.4237297E-01     2.466  0.7806678E-04  0.2154492E-02  0.5234156E-02
    73.385  0.4387721E-02  0.1470574E-01  0.4234175E-01     2.466  0.7764166E-04  0.2156081E-02  0.5240795E-02
    73.389  0.4387275E-02  0.1470971E-01  0.4231913E-01     2.466  0.7720968E-04  0.2151547E-02  0.5244523E-02
    73.393  0.4386854E-02  0.1471058E-01  0.4230019E-01     2.466  0.7676956E-04  0.2153135E-02  0.5246936E-02
    73.397  0.4386459E-02  0.1470997E-01  0.4228241E-01     2.467  0.7632205E-04  0.2157307E-02  0.5250591E-02
    73.401  0.4386096E-02  0.1470731E-01  0.4227105E-01     2.467  0.7587527E-04  0.2165411E-02  0.5269598E-02
    73.405  0.4385772E-02  0.1470275E-01  0.4225279E-01     2.467  0.7543851E-04  0.2179132E-02  0.5270868E-02
    73.408  0.4385472E-02  0.1469772E-01  0.4223593E-01     2.467  0.7500251E-04  0.2194419E-02  0.5268435E-02
    73.412  0.4385136E-02  0.1470438E-01  0.4222602E-01     2.467  0.7452707E-04  0.2200508E-02  0.5265777E-02
    73.416  0.4384760E-02  0.1471172E-01  0.4221774E-01     2.468  0.7401366E-04  0.2205721E-02  0.5264872E-02
    73.420  0.4384334E-02  0.1472006E-01  0.4220966E-01     2.468  0.7345832E-04  0.2210227E-02  0.5264348E-02
    73.424  0.4383868E-02  0.1473146E-01  0.4220185E-01     2.468  0.7287612E-04  0.2220049E-02  0.5267372E-02
    73.428  0.4383370E-02  0.1474698E-01  0.4219887E-01     2.468  0.7227942E-04  0.2223045E-02  0.5269231E-02
    73.432  0.4382847E-02  0.1476257E-01  0.4219916E-01     2.468  0.7168209E-04  0.2227542E-02  0.5272533E-02
    73.435  0.4382307E-02  0.1477772E-01  0.4219840E-01     2.468  0.7109669E-04  0.2232385E-02  0.5275868E-02
    73.439  0.4381759E-02  0.1479157E-01  0.4219813E-01     2.469  0.7053594E-04  0.2237633E-02  0.5278495E-02
    73.443  0.4381210E-02  0.1480713E-01  0.4220127E-01     2.469  0.7001171E-04  0.2238978E-02  0.5284974E-02
    73.447  0.4380670E-02  0.1482130E-01  0.4220982E-01     2.469  0.6953537E-04  0.2237643E-02  0.5288202E-02
    73.451  0.4380153E-02  0.1483637E-01  0.4222242E-01     2.469  0.6910832E-04  0.2231378E-02  0.5287027E-02
    73.455  0.4379670E-02  0.1485083E-01  0.4223690E-01     2.469  0.6873213E-04  0.2220161E-02  0.5285421E-02
    73.459  0.4379174E-02  0.1485895E-01  0.4224410E-01     2.470  0.6837546E-04  0.2209405E-02  0.5285225E-02
    73.463  0.4378614E-02  0.1486029E-01  0.4223975E-01     2.470  0.6806518E-04  0.2201592E-02  0.5286506E-02
    73.466  0.4378003E-02  0.1485430E-01  0.4222706E-01     2.470  0.6780684E-04  0.2197253E-02  0.5284504E-02
    73.470  0.4377351E-02  0.1484134E-01  0.4220721E-01     2.470  0.6760816E-04  0.2194937E-02  0.5282369E-02
    73.474  0.4376669E-02  0.1482107E-01  0.4217917E-01     2.470  0.6747639E-04  0.2194897E-02  0.5278084E-02
    73.478  0.4375972E-02  0.1479293E-01  0.4214206E-01     2.471  0.6741576E-04  0.2196561E-02  0.5271468E-02
    73.482  0.4375266E-02  0.1475900E-01  0.4209922E-01     2.471  0.6742435E-04  0.2202927E-02  0.5263207E-02
    73.486  0.4374563E-02  0.1471904E-01  0.4205491E-01     2.471  0.6749856E-04  0.2213399E-02  0.5255458E-02
    73.490  0.4373876E-02  0.1468947E-01  0.4201795E-01     2.471  0.6763831E-04  0.2248141E-02  0.5234452E-02
    73.494  0.4373220E-02  0.1465873E-01  0.4198512E-01     2.471  0.6784189E-04  0.2287300E-02  0.5214205E-02
    73.497  0.4372611E-02  0.1463634E-01  0.4196777E-01     2.471  0.6810488E-04  0.2319773E-02  0.5198023E-02
    73.501  0.4372075E-02  0.1461637E-01  0.4196196E-01     2.472  0.6842966E-04  0.2349063E-02  0.5181456E-02
    73.505  0.4371617E-02  0.1461074E-01  0.4197538E-01     2.472  0.6882603E-04  0.2370075E-02  0.5161090E-02
    73.509  0.4371212E-02  0.1460999E-01  0.4199887E-01     2.472  0.6933324E-04  0.2376878E-02  0.5150070E-02
    73.513  0.4370876E-02  0.1460950E-01  0.4202651E-01     2.472  0.6994587E-04  0.2383283E-02  0.5142048E-02
    73.517  0.4370650E-02  0.1460816E-01  0.4205764E-01     2.472  0.7068432E-04  0.2387199E-02  0.5143248E-02
    73.521  0.4370540E-02  0.1460650E-01  0.4209234E-01     2.473  0.7153651E-04  0.2390113E-02  0.5151867E-02
    73.524  0.4370550E-02  0.1460618E-01  0.4213501E-01     2.473  0.7248394E-04  0.2395099E-02  0.5162041E-02
    73.528  0.4370681E-02  0.1460392E-01  0.4217889E-01     2.473  0.7350847E-04  0.2397914E-02  0.5173785E-02
    73.532  0.4370930E-02  0.1460442E-01  0.4223077E-01     2.473  0.7458980E-04  0.2403594E-02  0.5196021E-02
    73.536  0.4371298E-02  0.1460707E-01  0.4228831E-01     2.473  0.7571005E-04  0.2412955E-02  0.5223614E-02
    73.540  0.4371782E-02  0.1460651E-01  0.4234379E-01     2.474  0.7685078E-04  0.2418245E-02  0.5255643E-02
    73.544  0.4372355E-02  0.1460336E-01  0.4239711E-01     2.474  0.7801437E-04  0.2420007E-02  0.5289795E-02
    73.548  0.4372980E-02  0.1460764E-01  0.4244442E-01     2.474  0.7921795E-04  0.2427468E-02  0.5322307E-02
    73.552  0.4373647E-02  0.1461627E-01  0.4250001E-01     2.474  0.8044236E-04  0.2439760E-02  0.5348973E-02
    73.555  0.4374358E-02  0.1462271E-01  0.4254906E-01     2.474  0.8167617E-04  0.2448108E-02  0.5370719E-02
    73.559  0.4375103E-02  0.1462587E-01  0.4258737E-01     2.474  0.8289734E-04  0.2452469E-02  0.5395067E-02
    73.563  0.4375864E-02  0.1462642E-01  0.4261634E-01     2.475  0.8408065E-04  0.2453207E-02  0.5420524E-02
    73.567  0.4376632E-02  0.1462608E-01  0.4264345E-01     2.475  0.8520538E-04  0.2453080E-02  0.5439815E-02
    73.571  0.4377394E-02  0.1462882E-01  0.4266378E-01     2.475  0.8624942E-04  0.2456076E-02  0.5454151E-02
    73.575  0.4378139E-02  0.1462953E-01  0.4268007E-01     2.475  0.8718137E-04  0.2456169E-02  0.5467228E-02
    73.579  0.4378871E-02  0.1462705E-01  0.4269464E-01     2.475  0.8798436E-04  0.2453420E-02  0.5474792E-02
    73.582  0.4379577E-02  0.1462192E-01  0.4269896E-01     2.476  0.8864336E-04  0.2447413E-02  0.5485889E-02
    73.586  0.4380240E-02  0.1461444E-01  0.4269338E-01     2.476  0.8914186E-04  0.2437768E-02  0.5497409E-02
    73.590  0.4380876E-02  0.1460574E-01  0.4268212E-01     2.476  0.8950387E-04  0.2425507E-02  0.5504532E-02
    73.594  0.4381501E-02  0.1459911E-01  0.4267136E-01     2.476  0.8976102E-04  0.2414184E-02  0.5507884E-02
    73.598  0.4382079E-02  0.1459723E-01  0.4266045E-01     2.476  0.8992433E-04  0.2408522E-02  0.5502138E-02
    73.602  0.4382576E-02  0.1459497E-01  0.4264415E-01     2.477  0.8999932E-04  0.2403246E-02  0.5486619E-02
    73.606  0.4382981E-02  0.1459843E-01  0.4262221E-01     2.477  0.8998163E-04  0.2401144E-02  0.5457883E-02
    73.609  0.4383283E-02  0.1460951E-01  0.4260351E-01     2.477  0.8987248E-04  0.2404147E-02  0.5431596E-02
    73.613  0.4383472E-02  0.1462376E-01  0.4257882E-01     2.477  0.8967565E-04  0.2404612E-02  0.5407357E-02
    73.617  0.4383551E-02  0.1463872E-01  0.4254866E-01     2.477  0.8941774E-04  0.2404826E-02  0.5375201E-02
    73.621  0.4383571E-02  0.1465317E-01  0.4252555E-01     2.478  0.8914665E-04  0.2405190E-02  0.5335502E-02
    73.625  0.4383578E-02  0.1466731E-01  0.4250629E-01     2.478  0.8884176E-04  0.2406539E-02  0.5298525E-02
    73.629  0.4383552E-02  0.1468222E-01  0.4248688E-01     2.478  0.8850282E-04  0.2406946E-02  0.5265968E-02
    73.633  0.4383490E-02  0.1469753E-01  0.4247075E-01     2.478  0.8814085E-04  0.2405817E-02  0.5239296E-02
    73.637  0.4383392E-02  0.1471787E-01  0.4246313E-01     2.478  0.8776712E-04  0.2397697E-02  0.5233056E-02
    73.640  0.4383257E-02  0.1473356E-01  0.4245483E-01     2.479  0.8739385E-04  0.2389668E-02  0.5228620E-02
    73.644  0.4383089E-02  0.1474928E-01  0.4244401E-01     2.479  0.8703739E-04  0.2385946E-02  0.5225650E-02
    73.648  0.4382886E-02  0.1476060E-01  0.4242995E-01     2.479  0.8670422E-04  0.2384093E-02  0.5225759E-02
    73.652  0.4382649E-02  0.1476737E-01  0.4241320E-01     2.479  0.8640051E-04  0.2382090E-02  0.5224535E-02
    73.656  0.4382387E-02  0.1477134E-01  0.4239204E-01     2.479  0.8612113E-04  0.2384911E-02  0.5225250E-02
    73.660  0.4382138E-02  0.1477341E-01  0.4237048E-01     2.479  0.8582123E-04  0.2391475E-02  0.5231405E-02
    73.664  0.4381908E-02  0.1477528E-01  0.4235353E-01     2.480  0.8550129E-04  0.2392410E-02  0.5245946E-02
    73.667  0.4381667E-02  0.1477369E-01  0.4234099E-01     2.480  0.8515830E-04  0.2391546E-02  0.5269146E-02
    73.671  0.4381406E-02  0.1477753E-01  0.4232545E-01     2.480  0.8479639E-04  0.2393469E-02  0.5297356E-02
    73.675  0.4381128E-02  0.1478224E-01  0.4230902E-01     2.480  0.8442161E-04  0.2398668E-02  0.5326459E-02
    73.679  0.4380830E-02  0.1478274E-01  0.4229076E-01     2.480  0.8405180E-04  0.2401919E-02  0.5356744E-02
    73.683  0.4380478E-02  0.1478263E-01  0.4226868E-01     2.481  0.8373826E-04  0.2406806E-02  0.5375502E-02
    73.687  0.4380074E-02  0.1478108E-01  0.4224262E-01     2.481  0.8348941E-04  0.2413808E-02  0.5395793E-02
    73.691  0.4379623E-02  0.1478614E-01  0.4221683E-01     2.481  0.8331132E-04  0.2425445E-02  0.5410092E-02
    73.694  0.4379138E-02  0.1478627E-01  0.4219144E-01     2.481  0.8319901E-04  0.2434340E-02  0.5417542E-02
    73.698  0.4378643E-02  0.1478673E-01  0.4216442E-01     2.481  0.8310755E-04  0.2443734E-02  0.5419200E-02
    73.702  0.4378115E-02  0.1479270E-01  0.4213705E-01     2.482  0.8299746E-04  0.2446609E-02  0.5431439E-02
    73.706  0.4377498E-02  0.1479811E-01  0.4211083E-01     2.482  0.8279036E-04  0.2447545E-02  0.5444344E-02
    73.710  0.4376805E-02  0.1480417E-01  0.4208052E-01     2.482  0.8249175E-04  0.2448926E-02  0.5456698E-02
    73.714  0.4376051E-02  0.1480580E-01  0.4205262E-01     2.482  0.8210872E-04  0.2451402E-02  0.5466282E-02
    73.718  0.4375251E-02  0.1483369E-01  0.4204262E-01     2.482  0.8165110E-04  0.2420410E-02  0.5481185E-02
    73.721  0.4374421E-02  0.1487751E-01  0.4204928E-01     2.483  0.8112947E-04  0.2370110E-02  0.5505846E-02
    73.725  0.4373577E-02  0.1492184E-01  0.4205692E-01     2.483  0.8055731E-04  0.2321215E-02  0.5524347E-02
    73.729  0.4372734E-02  0.1496286E-01  0.4206580E-01     2.483  0.7994858E-04  0.2277420E-02  0.5537234E-02
    73.733  0.4371908E-02  0.1499968E-01  0.4207669E-01     2.483  0.7931733E-04  0.2237701E-02  0.5546459E-02
    73.737  0.4371112E-02  0.1503159E-01  0.4208881E-01     2.483  0.7867907E-04  0.2206926E-02  0.5550267E-02
    73.741  0.4370361E-02  0.1506030E-01  0.4210547E-01     2.484  0.7804766E-04  0.2186304E-02  0.5550788E-02
    73.745  0.4369666E-02  0.1507971E-01  0.4212073E-01     2.484  0.7743720E-04  0.2176039E-02  0.5546445E-02
    73.748  0.4369021E-02  0.1509264E-01  0.4212859E-01     2.484  0.7687857E-04  0.2168542E-02  0.5536349E-02
    73.752  0.4368371E-02  0.1510176E-01  0.4213330E-01     2.484  0.7646888E-04  0.2173608E-02  0.5501986E-02
    73.756  0.4367714E-02  0.1510344E-01  0.4212861E-01     2.484  0.7622932E-04  0.2182862E-02  0.5450715E-02
    73.760  0.4367062E-02  0.1509691E-01  0.4211399E-01     2.485  0.7614488E-04  0.2198725E-02  0.5381150E-02
    73.764  0.4366444E-02  0.1508267E-01  0.4209866E-01     2.485  0.7617295E-04  0.2216398E-02  0.5311155E-02
    73.768  0.4365870E-02  0.1507312E-01  0.4208834E-01     2.485  0.7630900E-04  0.2238309E-02  0.5233789E-02
    73.772  0.4365347E-02  0.1505605E-01  0.4207708E-01     2.485  0.7654615E-04  0.2265841E-02  0.5157494E-02
    73.775  0.4364877E-02  0.1503047E-01  0.4205897E-01     2.485  0.7688141E-04  0.2298677E-02  0.5086854E-02
    73.779  0.4364472E-02  0.1499811E-01  0.4203797E-01     2.485  0.7729344E-04  0.2336705E-02  0.5022212E-02
    73.783  0.4364142E-02  0.1495810E-01  0.4201534E-01     2.486  0.7776278E-04  0.2379880E-02  0.4965826E-02
    73.787  0.4363889E-02  0.1491577E-01  0.4199494E-01     2.486  0.7827268E-04  0.2425277E-02  0.4921737E-02
    73.791  0.4363717E-02  0.1487400E-01  0.4197957E-01     2.486  0.7880447E-04  0.2464565E-02  0.4897581E-02
    73.795  0.4363631E-02  0.1483055E-01  0.4196127E-01     2.486  0.7934507E-04  0.2515257E-02  0.4880103E-02
    73.799  0.4363632E-02  0.1477915E-01  0.4194118E-01     2.486  0.7988053E-04  0.2575129E-02  0.4870759E-02
    73.802  0.4363717E-02  0.1474415E-01  0.4194115E-01     2.487  0.8039881E-04  0.2618413E-02  0.4865655E-02
    73.806  0.4363894E-02  0.1473646E-01  0.4197049E-01     2.487  0.8089678E-04  0.2629455E-02  0.4851390E-02
    73.810  0.4364171E-02  0.1472615E-01  0.4199966E-01     2.487  0.8137945E-04  0.2641007E-02  0.4840404E-02
    73.814  0.4364534E-02  0.1471939E-01  0.4203438E-01     2.487  0.8183263E-04  0.2647808E-02  0.4846648E-02
    73.818  0.4364989E-02  0.1471417E-01  0.4207399E-01     2.487  0.8224496E-04  0.2651519E-02  0.4870407E-02
    73.822  0.4365534E-02  0.1470786E-01  0.4211408E-01     2.488  0.8262108E-04  0.2656252E-02  0.4905062E-02
    73.826  0.4366159E-02  0.1470208E-01  0.4215562E-01     2.488  0.8296240E-04  0.2659942E-02  0.4950654E-02
    73.829  0.4366851E-02  0.1469905E-01  0.4219924E-01     2.488  0.8327096E-04  0.2661496E-02  0.5007100E-02
    73.833  0.4367596E-02  0.1469672E-01  0.4224061E-01     2.488  0.8354944E-04  0.2661629E-02  0.5072201E-02
    73.837  0.4368380E-02  0.1469737E-01  0.4227854E-01     2.488  0.8379985E-04  0.2660969E-02  0.5139630E-02
    73.841  0.4369191E-02  0.1469817E-01  0.4231345E-01     2.489  0.8401837E-04  0.2660389E-02  0.5209844E-02
    73.845  0.4370052E-02  0.1469814E-01  0.4234224E-01     2.489  0.8415404E-04  0.2660514E-02  0.5283753E-02
    73.849  0.4370947E-02  0.1469650E-01  0.4236940E-01     2.489  0.8420711E-04  0.2663767E-02  0.5362321E-02
    73.853  0.4371833E-02  0.1469668E-01  0.4239057E-01     2.489  0.8421052E-04  0.2668879E-02  0.5441388E-02
    73.856  0.4372642E-02  0.1470044E-01  0.4240188E-01     2.489  0.8417026E-04  0.2673799E-02  0.5520158E-02
    73.860  0.4373259E-02  0.1470517E-01  0.4239659E-01     2.490  0.8405704E-04  0.2683445E-02  0.5599337E-02
    73.864  0.4373673E-02  0.1471294E-01  0.4237214E-01     2.490  0.8388392E-04  0.2692695E-02  0.5680670E-02
    73.868  0.4373880E-02  0.1472453E-01  0.4233054E-01     2.490  0.8366678E-04  0.2704881E-02  0.5757984E-02
    73.872  0.4373878E-02  0.1473435E-01  0.4227649E-01     2.490  0.8341953E-04  0.2714096E-02  0.5833266E-02
    73.876  0.4373673E-02  0.1474551E-01  0.4220799E-01     2.490  0.8315765E-04  0.2723964E-02  0.5897041E-02
    73.880  0.4373283E-02  0.1475595E-01  0.4213327E-01     2.491  0.8290557E-04  0.2734523E-02  0.5953913E-02
    73.883  0.4372752E-02  0.1476824E-01  0.4205754E-01     2.491  0.8274406E-04  0.2743379E-02  0.6000579E-02
    73.887  0.4372115E-02  0.1478223E-01  0.4198995E-01     2.491  0.8273814E-04  0.2747693E-02  0.6034719E-02
    73.891  0.4371390E-02  0.1482212E-01  0.4194910E-01     2.491  0.8289291E-04  0.2747817E-02  0.6034505E-02
    73.895  0.4370597E-02  0.1486834E-01  0.4192098E-01     2.491  0.8320673E-04  0.2747407E-02  0.6014662E-02
    73.899  0.4369755E-02  0.1491627E-01  0.4190185E-01     2.491  0.8366663E-04  0.2746627E-02  0.5976305E-02
    73.903  0.4368886E-02  0.1496195E-01  0.4188378E-01     2.492  0.8425425E-04  0.2749142E-02  0.5923067E-02
    73.907  0.4368011E-02  0.1500276E-01  0.4186646E-01     2.492  0.8494202E-04  0.2753391E-02  0.5855080E-02
    73.910  0.4367157E-02  0.1503621E-01  0.4184753E-01     2.492  0.8569661E-04  0.2757567E-02  0.5777238E-02
    73.914  0.4366416E-02  0.1506254E-01  0.4183620E-01     2.492  0.8643270E-04  0.2761219E-02  0.5705192E-02
    73.918  0.4365828E-02  0.1508315E-01  0.4183938E-01     2.492  0.8710599E-04  0.2760852E-02  0.5639698E-02
    73.922  0.4365408E-02  0.1509756E-01  0.4185013E-01     2.493  0.8768925E-04  0.2755695E-02  0.5581747E-02
    73.926  0.4365169E-02  0.1510925E-01  0.4186255E-01     2.493  0.8815384E-04  0.2751570E-02  0.5530203E-02
    73.930  0.4365121E-02  0.1510831E-01  0.4188328E-01     2.493  0.8847296E-04  0.2740945E-02  0.5483758E-02
    73.934  0.4365264E-02  0.1510070E-01  0.4190663E-01     2.493  0.8863251E-04  0.2727247E-02  0.5442209E-02
    73.937  0.4365595E-02  0.1508768E-01  0.4193394E-01     2.493  0.8862410E-04  0.2712116E-02  0.5403322E-02
    73.941  0.4366113E-02  0.1506767E-01  0.4195874E-01     2.494  0.8846137E-04  0.2697115E-02  0.5372544E-02
    73.945  0.4366810E-02  0.1504211E-01  0.4198336E-01     2.494  0.8815909E-04  0.2683353E-02  0.5346489E-02
    73.949  0.4367664E-02  0.1501162E-01  0.4200801E-01     2.494  0.8772615E-04  0.2672516E-02  0.5324675E-02
    73.953  0.4368653E-02  0.1497722E-01  0.4202774E-01     2.494  0.8718415E-04  0.2663678E-02  0.5307814E-02
    73.957  0.4369716E-02  0.1493979E-01  0.4204042E-01     2.494  0.8660386E-04  0.2657824E-02  0.5295487E-02
    73.960  0.4370786E-02  0.1490521E-01  0.4204512E-01     2.495  0.8606151E-04  0.2655543E-02  0.5282981E-02
    73.964  0.4371834E-02  0.1488489E-01  0.4205391E-01     2.495  0.8558472E-04  0.2654447E-02  0.5269941E-02
    73.968  0.4372832E-02  0.1486722E-01  0.4205352E-01     2.495  0.8519889E-04  0.2660204E-02  0.5258506E-02
    73.972  0.4373758E-02  0.1485616E-01  0.4205013E-01     2.495  0.8492852E-04  0.2669042E-02  0.5249527E-02
    73.976  0.4374609E-02  0.1485149E-01  0.4204089E-01     2.495  0.8481258E-04  0.2676850E-02  0.5242138E-02
    73.980  0.4375366E-02  0.1484699E-01  0.4201863E-01     2.496  0.8486309E-04  0.2684574E-02  0.5238266E-02
    73.984  0.4376007E-02  0.1484290E-01  0.4198997E-01     2.496  0.8507878E-04  0.2692277E-02  0.5238309E-02
    73.987  0.4376516E-02  0.1484028E-01  0.4195440E-01     2.496  0.8544851E-04  0.2701331E-02  0.5244699E-02
    73.991  0.4376871E-02  0.1484275E-01  0.4191261E-01     2.496  0.8594706E-04  0.2710281E-02  0.5248266E-02
    73.995  0.4377058E-02  0.1484630E-01  0.4186301E-01     2.496  0.8654619E-04  0.2718520E-02  0.5254646E-02
    73.999  0.4377078E-02  0.1485002E-01  0.4180223E-01     2.497  0.8720793E-04  0.2726995E-02  0.5262075E-02
    74.003  0.4376935E-02  0.1485569E-01  0.4174166E-01     2.497  0.8789055E-04  0.2736909E-02  0.5273438E-02
    74.007  0.4376635E-02  0.1486080E-01  0.4167449E-01     2.497  0.8859356E-04  0.2745084E-02  0.5285572E-02
    74.010  0.4376284E-02  0.1486509E-01  0.4161230E-01     2.497  0.8931136E-04  0.2752344E-02  0.5294767E-02
    74.014  0.4375906E-02  0.1487871E-01  0.4156383E-01     2.497  0.9002733E-04  0.2769324E-02  0.5302347E-02
    74.018  0.4375507E-02  0.1490232E-01  0.4152931E-01     2.497  0.9072047E-04  0.2790275E-02  0.5306356E-02
    74.022  0.4375096E-02  0.1492358E-01  0.4149970E-01     2.498  0.9137045E-04  0.2809565E-02  0.5310703E-02
    74.026  0.4374681E-02  0.1494464E-01  0.4147577E-01     2.498  0.9195765E-04  0.2823753E-02  0.5313607E-02
    74.030  0.4374269E-02  0.1496393E-01  0.4145363E-01     2.498  0.9246457E-04  0.2833372E-02  0.5315204E-02
    74.034  0.4373887E-02  0.1498089E-01  0.4143683E-01     2.498  0.9288132E-04  0.2838876E-02  0.5313779E-02
    74.037  0.4373570E-02  0.1499335E-01  0.4142540E-01     2.498  0.9320263E-04  0.2842298E-02  0.5313068E-02
    74.041  0.4373324E-02  0.1500156E-01  0.4141713E-01     2.499  0.9341886E-04  0.2842573E-02  0.5309273E-02
    74.045  0.4373152E-02  0.1500472E-01  0.4141194E-01     2.499  0.9352342E-04  0.2839134E-02  0.5305801E-02
    74.049  0.4373059E-02  0.1500486E-01  0.4140925E-01     2.499  0.9351418E-04  0.2832689E-02  0.5300311E-02
    74.053  0.4373048E-02  0.1500388E-01  0.4140867E-01     2.499  0.9339087E-04  0.2821887E-02  0.5297646E-02
    74.057  0.4373106E-02  0.1499646E-01  0.4140863E-01     2.499  0.9314595E-04  0.2811747E-02  0.5295114E-02
    74.060  0.4373220E-02  0.1498688E-01  0.4140858E-01     2.500  0.9277775E-04  0.2800219E-02  0.5294933E-02
    74.064  0.4373386E-02  0.1499146E-01  0.4142734E-01     2.500  0.9229628E-04  0.2806361E-02  0.5288370E-02
    74.068  0.4373599E-02  0.1499482E-01  0.4144256E-01     2.500  0.9171515E-04  0.2811496E-02  0.5289667E-02
    74.072  0.4373850E-02  0.1499685E-01  0.4145374E-01     2.500  0.9105005E-04  0.2814090E-02  0.5293387E-02
    74.076  0.4374132E-02  0.1499694E-01  0.4146105E-01     2.500  0.9031948E-04  0.2814236E-02  0.5297933E-02
    74.080  0.4374436E-02  0.1499457E-01  0.4147008E-01     2.501  0.8954260E-04  0.2814143E-02  0.5301581E-02
    74.084  0.4374752E-02  0.1499490E-01  0.4147447E-01     2.501  0.8874043E-04  0.2814522E-02  0.5307531E-02
    74.087  0.4375064E-02  0.1499710E-01  0.4147628E-01     2.501  0.8792947E-04  0.2815669E-02  0.5313672E-02
    74.091  0.4375363E-02  0.1499871E-01  0.4147603E-01     2.501  0.8712908E-04  0.2816629E-02  0.5320942E-02
    74.095  0.4375637E-02  0.1499962E-01  0.4147402E-01     2.501  0.8636002E-04  0.2817674E-02  0.5331023E-02
    74.099  0.4375881E-02  0.1500002E-01  0.4146939E-01     2.502  0.8564313E-04  0.2819858E-02  0.5338374E-02
    74.103  0.4376091E-02  0.1499933E-01  0.4145920E-01     2.502  0.8499964E-04  0.2820607E-02  0.5345124E-02
    74.107  0.4376272E-02  0.1499868E-01  0.4144697E-01     2.502  0.8442806E-04  0.2822270E-02  0.5349333E-02
    74.110  0.4376475E-02  0.1499833E-01  0.4143962E-01     2.502  0.8385999E-04  0.2823868E-02  0.5356222E-02
    74.114  0.4376697E-02  0.1499867E-01  0.4143324E-01     2.502  0.8330178E-04  0.2825272E-02  0.5359041E-02
    74.118  0.4376926E-02  0.1499956E-01  0.4142913E-01     2.503  0.8276218E-04  0.2828781E-02  0.5358172E-02
    74.122  0.4377125E-02  0.1500334E-01  0.4142373E-01     2.503  0.8222753E-04  0.2836776E-02  0.5357872E-02
    74.126  0.4377258E-02  0.1501040E-01  0.4140956E-01     2.503  0.8170852E-04  0.2849033E-02  0.5355308E-02
    74.130  0.4377285E-02  0.1501983E-01  0.4139210E-01     2.503  0.8124570E-04  0.2864820E-02  0.5344851E-02
    74.133  0.4377199E-02  0.1503291E-01  0.4136721E-01     2.503  0.8085398E-04  0.2885267E-02  0.5326528E-02
    74.137  0.4377003E-02  0.1504750E-01  0.4133731E-01     2.503  0.8054511E-04  0.2908165E-02  0.5298963E-02
    74.141  0.4376698E-02  0.1506283E-01  0.4130275E-01     2.504  0.8032699E-04  0.2930413E-02  0.5272869E-02
    74.145  0.4376284E-02  0.1508131E-01  0.4126723E-01     2.504  0.8021085E-04  0.2952947E-02  0.5238096E-02
    74.149  0.4375758E-02  0.1510353E-01  0.4123517E-01     2.504  0.8021285E-04  0.2973627E-02  0.5199198E-02
    74.153  0.4375135E-02  0.1513067E-01  0.4120585E-01     2.504  0.8032542E-04  0.2987793E-02  0.5165404E-02
    74.157  0.4374472E-02  0.1515628E-01  0.4118038E-01     2.504  0.8048883E-04  0.3000235E-02  0.5134040E-02
    74.160  0.4373789E-02  0.1517962E-01  0.4115745E-01     2.505  0.8068737E-04  0.3011603E-02  0.5100793E-02
    74.164  0.4373103E-02  0.1520061E-01  0.4113810E-01     2.505  0.8091763E-04  0.3023229E-02  0.5063668E-02
    74.168  0.4372431E-02  0.1521736E-01  0.4112264E-01     2.505  0.8118042E-04  0.3032352E-02  0.5027343E-02
    74.172  0.4371791E-02  0.1522851E-01  0.4111330E-01     2.505  0.8147699E-04  0.3037595E-02  0.4989770E-02
    74.176  0.4371198E-02  0.1523780E-01  0.4110525E-01     2.505  0.8180122E-04  0.3045821E-02  0.4954165E-02
    74.180  0.4370661E-02  0.1524720E-01  0.4110117E-01     2.506  0.8214308E-04  0.3051234E-02  0.4926913E-02
    74.183  0.4370181E-02  0.1525247E-01  0.4110023E-01     2.506  0.8247960E-04  0.3054809E-02  0.4902258E-02
    74.187  0.4369763E-02  0.1525399E-01  0.4110014E-01     2.506  0.8279997E-04  0.3057245E-02  0.4880093E-02
    74.191  0.4369417E-02  0.1525137E-01  0.4110387E-01     2.506  0.8309667E-04  0.3058397E-02  0.4861441E-02
    74.195  0.4369147E-02  0.1524589E-01  0.4110675E-01     2.506  0.8336215E-04  0.3058471E-02  0.4849217E-02
    74.199  0.4368959E-02  0.1523680E-01  0.4111040E-01     2.507  0.8359094E-04  0.3057041E-02  0.4842998E-02
    74.203  0.4368854E-02  0.1522278E-01  0.4111658E-01     2.507  0.8377683E-04  0.3049574E-02  0.4839770E-02
    74.206  0.4368833E-02  0.1520969E-01  0.4112350E-01     2.507  0.8391570E-04  0.3046744E-02  0.4843799E-02
    74.210  0.4368895E-02  0.1519381E-01  0.4113452E-01     2.507  0.8400552E-04  0.3043782E-02  0.4850940E-02
    74.214  0.4369052E-02  0.1517581E-01  0.4114635E-01     2.507  0.8405741E-04  0.3039877E-02  0.4861905E-02
    74.218  0.4369301E-02  0.1515638E-01  0.4116140E-01     2.508  0.8407505E-04  0.3034505E-02  0.4873857E-02
    74.222  0.4369625E-02  0.1513613E-01  0.4117500E-01     2.508  0.8405591E-04  0.3028832E-02  0.4889424E-02
    74.226  0.4369987E-02  0.1512463E-01  0.4120018E-01     2.508  0.8399539E-04  0.3015283E-02  0.4922396E-02
    74.229  0.4370376E-02  0.1511658E-01  0.4122603E-01     2.508  0.8389532E-04  0.3001374E-02  0.4962218E-02
    74.233  0.4370782E-02  0.1511025E-01  0.4125076E-01     2.508  0.8375761E-04  0.2987535E-02  0.5001950E-02
    74.237  0.4371193E-02  0.1510647E-01  0.4127023E-01     2.508  0.8358586E-04  0.2974299E-02  0.5044997E-02
    74.241  0.4371599E-02  0.1510564E-01  0.4129039E-01     2.509  0.8338408E-04  0.2963665E-02  0.5085863E-02
    74.245  0.4371993E-02  0.1510538E-01  0.4130932E-01     2.509  0.8316135E-04  0.2954145E-02  0.5123813E-02
    74.249  0.4372366E-02  0.1510522E-01  0.4132054E-01     2.509  0.8292487E-04  0.2946382E-02  0.5162294E-02
    74.253  0.4372708E-02  0.1510481E-01  0.4132896E-01     2.509  0.8267864E-04  0.2939988E-02  0.5196756E-02
    74.256  0.4373011E-02  0.1510494E-01  0.4133480E-01     2.509  0.8242857E-04  0.2934280E-02  0.5225768E-02
    74.260  0.4373265E-02  0.1510570E-01  0.4133654E-01     2.510  0.8217866E-04  0.2929896E-02  0.5254110E-02
    74.264  0.4373464E-02  0.1510445E-01  0.4133255E-01     2.510  0.8193356E-04  0.2925502E-02  0.5276988E-02
    74.268  0.4373603E-02  0.1510347E-01  0.4132258E-01     2.510  0.8169718E-04  0.2923573E-02  0.5295053E-02
    74.272  0.4373677E-02  0.1510127E-01  0.4131129E-01     2.510  0.8147377E-04  0.2924333E-02  0.5308294E-02
    74.276  0.4373689E-02  0.1509553E-01  0.4129595E-01     2.510  0.8127024E-04  0.2927115E-02  0.5315109E-02
    74.279  0.4373688E-02  0.1508958E-01  0.4127992E-01     2.511  0.8112471E-04  0.2928148E-02  0.5313300E-02
    74.283  0.4373686E-02  0.1508056E-01  0.4126451E-01     2.511  0.8104843E-04  0.2930201E-02  0.5302643E-02
    74.287  0.4373683E-02  0.1506863E-01  0.4124791E-01     2.511  0.8104000E-04  0.2932127E-02  0.5282144E-02
    74.291  0.4373704E-02  0.1505421E-01  0.4123256E-01     2.511  0.8107187E-04  0.2934267E-02  0.5256833E-02
    74.295  0.4373756E-02  0.1503775E-01  0.4121769E-01     2.511  0.8113422E-04  0.2937112E-02  0.5231796E-02
    74.299  0.4373837E-02  0.1501995E-01  0.4120898E-01     2.512  0.8122660E-04  0.2940018E-02  0.5211783E-02
    74.302  0.4373945E-02  0.1499974E-01  0.4120145E-01     2.512  0.8134738E-04  0.2943941E-02  0.5185535E-02
    74.306  0.4374077E-02  0.1498235E-01  0.4119462E-01     2.512  0.8149253E-04  0.2948547E-02  0.5160572E-02
    74.310  0.4374245E-02  0.1497833E-01  0.4120271E-01     2.512  0.8164600E-04  0.2950904E-02  0.5131675E-02
    74.314  0.4374443E-02  0.1497408E-01  0.4121296E-01     2.512  0.8180375E-04  0.2951910E-02  0.5107891E-02
    74.318  0.4374662E-02  0.1497090E-01  0.4122535E-01     2.513  0.8196888E-04  0.2951191E-02  0.5085639E-02
    74.322  0.4374894E-02  0.1496647E-01  0.4123850E-01     2.513  0.8213923E-04  0.2952801E-02  0.5063869E-02
    74.325  0.4375133E-02  0.1496154E-01  0.4125241E-01     2.513  0.8231243E-04  0.2954678E-02  0.5044739E-02
    74.329  0.4375373E-02  0.1495697E-01  0.4126138E-01     2.513  0.8248669E-04  0.2956557E-02  0.5027620E-02
    74.333  0.4375605E-02  0.1495201E-01  0.4126731E-01     2.513  0.8265811E-04  0.2958030E-02  0.5012052E-02
    74.337  0.4375822E-02  0.1494929E-01  0.4126984E-01     2.514  0.8282446E-04  0.2961257E-02  0.4999023E-02
    74.341  0.4376019E-02  0.1494708E-01  0.4127807E-01     2.514  0.8298173E-04  0.2964600E-02  0.4983815E-02
    74.345  0.4376189E-02  0.1494543E-01  0.4127929E-01     2.514  0.8312733E-04  0.2967477E-02  0.4972704E-02
    74.348  0.4376326E-02  0.1494396E-01  0.4128308E-01     2.514  0.8325746E-04  0.2969947E-02  0.4959044E-02
    74.352  0.4376426E-02  0.1494361E-01  0.4128537E-01     2.514  0.8336962E-04  0.2970680E-02  0.4945739E-02
    74.356  0.4376483E-02  0.1494497E-01  0.4128426E-01     2.514  0.8346076E-04  0.2971410E-02  0.4937079E-02
    74.360  0.4376497E-02  0.1494560E-01  0.4127994E-01     2.515  0.8353057E-04  0.2974215E-02  0.4930010E-02
    74.364  0.4376475E-02  0.1494902E-01  0.4127590E-01     2.515  0.8359033E-04  0.2973486E-02  0.4922530E-02
    74.368  0.4376419E-02  0.1495404E-01  0.4127133E-01     2.515  0.8364225E-04  0.2972814E-02  0.4916909E-02
    74.371  0.4376331E-02  0.1496023E-01  0.4126784E-01     2.515  0.8368485E-04  0.2972112E-02  0.4913122E-02
    74.375  0.4376239E-02  0.1496618E-01  0.4126425E-01     2.515  0.8372291E-04  0.2972045E-02  0.4910058E-02
    74.379  0.4376150E-02  0.1497046E-01  0.4126235E-01     2.516  0.8375731E-04  0.2972339E-02  0.4905588E-02
    74.383  0.4376065E-02  0.1497399E-01  0.4126188E-01     2.516  0.8378676E-04  0.2973269E-02  0.4901895E-02
    74.387  0.4375985E-02  0.1497810E-01  0.4125945E-01     2.516  0.8381150E-04  0.2974363E-02  0.4900333E-02
    74.391  0.4375910E-02  0.1498159E-01  0.4125769E-01     2.516  0.8383102E-04  0.2975268E-02  0.4901045E-02
    74.394  0.4375840E-02  0.1498450E-01  0.4125721E-01     2.516  0.8384495E-04  0.2976039E-02  0.4902491E-02
    74.398  0.4375774E-02  0.1498635E-01  0.4125650E-01     2.517  0.8385200E-04  0.2976995E-02  0.4901837E-02
    74.402  0.4375704E-02  0.1498775E-01  0.4125595E-01     2.517  0.8384429E-04  0.2979142E-02  0.4904575E-02
    74.406  0.4375629E-02  0.1498774E-01  0.4125635E-01     2.517  0.8382131E-04  0.2984560E-02  0.4905817E-02
    74.410  0.4375534E-02  0.1498990E-01  0.4125704E-01     2.517  0.8377998E-04  0.2987538E-02  0.4906827E-02
    74.414  0.4375408E-02  0.1498921E-01  0.4125399E-01     2.517  0.8372004E-04  0.2987312E-02  0.4908968E-02
    74.418  0.4375253E-02  0.1499103E-01  0.4124754E-01     2.518  0.8364373E-04  0.2992974E-02  0.4914811E-02
    74.421  0.4375071E-02  0.1499280E-01  0.4123851E-01     2.518  0.8355221E-04  0.2998298E-02  0.4920703E-02
    74.425  0.4374862E-02  0.1499509E-01  0.4123025E-01     2.518  0.8344592E-04  0.3004763E-02  0.4924294E-02
    74.429  0.4374618E-02  0.1499847E-01  0.4122026E-01     2.518  0.8331676E-04  0.3017145E-02  0.4928960E-02
    74.433  0.4374343E-02  0.1500075E-01  0.4120916E-01     2.518  0.8316650E-04  0.3025906E-02  0.4935725E-02
    74.437  0.4374043E-02  0.1500173E-01  0.4119770E-01     2.519  0.8300025E-04  0.3034500E-02  0.4944461E-02
    74.441  0.4373722E-02  0.1499966E-01  0.4118345E-01     2.519  0.8282154E-04  0.3037917E-02  0.4953829E-02
    74.444  0.4373387E-02  0.1499788E-01  0.4116773E-01     2.519  0.8263556E-04  0.3040901E-02  0.4963887E-02
    74.448  0.4373044E-02  0.1499572E-01  0.4115218E-01     2.519  0.8244656E-04  0.3043662E-02  0.4974170E-02
    74.452  0.4372702E-02  0.1499161E-01  0.4113523E-01     2.519  0.8225960E-04  0.3043426E-02  0.4982274E-02
    74.456  0.4372366E-02  0.1499127E-01  0.4111911E-01     2.520  0.8207815E-04  0.3048476E-02  0.4985977E-02
    74.460  0.4372043E-02  0.1499012E-01  0.4110875E-01     2.520  0.8190733E-04  0.3052069E-02  0.4988752E-02
    74.464  0.4371739E-02  0.1499563E-01  0.4110915E-01     2.520  0.8175101E-04  0.3065184E-02  0.4981266E-02
    74.467  0.4371460E-02  0.1500162E-01  0.4111034E-01     2.520  0.8161196E-04  0.3077259E-02  0.4971667E-02
    74.471  0.4371211E-02  0.1500387E-01  0.4111394E-01     2.520  0.8149350E-04  0.3087403E-02  0.4962554E-02
    74.475  0.4370996E-02  0.1500561E-01  0.4111699E-01     2.521  0.8139836E-04  0.3096562E-02  0.4954186E-02
    74.479  0.4370823E-02  0.1500648E-01  0.4112377E-01     2.521  0.8132607E-04  0.3102962E-02  0.4944186E-02
    74.483  0.4370695E-02  0.1500593E-01  0.4113075E-01     2.521  0.8127556E-04  0.3107883E-02  0.4935409E-02
    74.487  0.4370614E-02  0.1500424E-01  0.4113990E-01     2.521  0.8124775E-04  0.3110959E-02  0.4924563E-02
    74.490  0.4370581E-02  0.1500136E-01  0.4115038E-01     2.521  0.8124388E-04  0.3112595E-02  0.4913390E-02
    74.494  0.4370594E-02  0.1499776E-01  0.4115693E-01     2.522  0.8126411E-04  0.3112385E-02  0.4905532E-02
    74.498  0.4370651E-02  0.1499366E-01  0.4117041E-01     2.522  0.8130810E-04  0.3110273E-02  0.4897661E-02
    74.502  0.4370746E-02  0.1498926E-01  0.4118696E-01     2.522  0.8137560E-04  0.3106847E-02  0.4887910E-02
    74.506  0.4370876E-02  0.1498474E-01  0.4119911E-01     2.522  0.8146546E-04  0.3102794E-02  0.4876771E-02
    74.510  0.4371036E-02  0.1498349E-01  0.4121542E-01     2.522  0.8157564E-04  0.3104979E-02  0.4862314E-02
    74.513  0.4371221E-02  0.1498320E-01  0.4122936E-01     2.523  0.8170410E-04  0.3108486E-02  0.4848676E-02
    74.517  0.4371422E-02  0.1498236E-01  0.4124389E-01     2.523  0.8185171E-04  0.3109753E-02  0.4834664E-02
    74.521  0.4371597E-02  0.1498064E-01  0.4125195E-01     2.523  0.8205237E-04  0.3108454E-02  0.4818241E-02
    74.525  0.4371715E-02  0.1497926E-01  0.4125374E-01     2.523  0.8232822E-04  0.3104881E-02  0.4797696E-02
    74.529  0.4371771E-02  0.1497871E-01  0.4125024E-01     2.523  0.8267239E-04  0.3099039E-02  0.4772673E-02
    74.533  0.4371750E-02  0.1497870E-01  0.4124251E-01     2.523  0.8307226E-04  0.3089930E-02  0.4744579E-02
    74.536  0.4371576E-02  0.1498248E-01  0.4122921E-01     2.524  0.8350221E-04  0.3079446E-02  0.4717678E-02
    74.540  0.4371192E-02  0.1498876E-01  0.4119787E-01     2.524  0.8393653E-04  0.3067666E-02  0.4690350E-02
    74.544  0.4370605E-02  0.1499719E-01  0.4115850E-01     2.524  0.8436856E-04  0.3056690E-02  0.4669746E-02
    74.548  0.4369827E-02  0.1500521E-01  0.4111534E-01     2.524  0.8479239E-04  0.3046834E-02  0.4653132E-02
    74.552  0.4368875E-02  0.1501495E-01  0.4106716E-01     2.524  0.8520557E-04  0.3038133E-02  0.4643353E-02
    74.556  0.4367772E-02  0.1502303E-01  0.4101338E-01     2.525  0.8560738E-04  0.3028665E-02  0.4640477E-02
    74.559  0.4366553E-02  0.1502948E-01  0.4096239E-01     2.525  0.8600432E-04  0.3019367E-02  0.4644638E-02
    74.563  0.4365268E-02  0.1503672E-01  0.4091855E-01     2.525  0.8639730E-04  0.3006851E-02  0.4649389E-02
    74.567  0.4363947E-02  0.1504290E-01  0.4088421E-01     2.525  0.8677963E-04  0.2998112E-02  0.4657159E-02
    74.571  0.4362622E-02  0.1505716E-01  0.4086679E-01     2.525  0.8714503E-04  0.2994434E-02  0.4671182E-02
    74.575  0.4361323E-02  0.1506865E-01  0.4086046E-01     2.526  0.8748373E-04  0.2990723E-02  0.4689253E-02
    74.579  0.4360041E-02  0.1507729E-01  0.4086246E-01     2.526  0.8782816E-04  0.2988844E-02  0.4706587E-02
    74.582  0.4358749E-02  0.1508085E-01  0.4086360E-01     2.526  0.8823237E-04  0.2988799E-02  0.4719261E-02
    74.586  0.4357450E-02  0.1507721E-01  0.4086128E-01     2.526  0.8871120E-04  0.2989988E-02  0.4727446E-02
    74.590  0.4356120E-02  0.1506734E-01  0.4085407E-01     2.526  0.8926065E-04  0.2991666E-02  0.4734103E-02
    74.594  0.4354789E-02  0.1506782E-01  0.4086097E-01     2.527  0.8986601E-04  0.2995518E-02  0.4735780E-02
    74.598  0.4353489E-02  0.1506856E-01  0.4087117E-01     2.527  0.9051110E-04  0.3000954E-02  0.4734960E-02
    74.602  0.4352250E-02  0.1506078E-01  0.4088393E-01     2.527  0.9117929E-04  0.3009478E-02  0.4733859E-02
    74.605  0.4351103E-02  0.1504852E-01  0.4089905E-01     2.527  0.9185316E-04  0.3018532E-02  0.4738504E-02
    74.609  0.4350073E-02  0.1504578E-01  0.4093494E-01     2.527  0.9251530E-04  0.3035297E-02  0.4745937E-02
    74.613  0.4349186E-02  0.1505814E-01  0.4099719E-01     2.528  0.9314903E-04  0.3058176E-02  0.4763819E-02
    74.617  0.4348463E-02  0.1506371E-01  0.4106310E-01     2.528  0.9373779E-04  0.3080553E-02  0.4781111E-02
    74.621  0.4347921E-02  0.1507668E-01  0.4114952E-01     2.528  0.9426840E-04  0.3098638E-02  0.4794821E-02
    74.625  0.4347572E-02  0.1509605E-01  0.4125292E-01     2.528  0.9472672E-04  0.3110938E-02  0.4804449E-02
    74.628  0.4347424E-02  0.1510769E-01  0.4135824E-01     2.528  0.9510223E-04  0.3121058E-02  0.4813124E-02
    74.632  0.4347482E-02  0.1511167E-01  0.4146271E-01     2.529  0.9538583E-04  0.3129221E-02  0.4820004E-02
    74.636  0.4347742E-02  0.1511240E-01  0.4157008E-01     2.529  0.9557150E-04  0.3133429E-02  0.4825241E-02
    74.640  0.4348198E-02  0.1511086E-01  0.4168084E-01     2.529  0.9565405E-04  0.3133793E-02  0.4834039E-02
    74.644  0.4348839E-02  0.1510970E-01  0.4179384E-01     2.529  0.9563184E-04  0.3127095E-02  0.4853607E-02
    74.648  0.4349647E-02  0.1509819E-01  0.4189805E-01     2.529  0.9550600E-04  0.3116816E-02  0.4869452E-02
    74.651  0.4350606E-02  0.1508226E-01  0.4199276E-01     2.530  0.9527843E-04  0.3107844E-02  0.4882208E-02
    74.655  0.4351690E-02  0.1505967E-01  0.4207647E-01     2.530  0.9495511E-04  0.3098936E-02  0.4888332E-02
    74.659  0.4352873E-02  0.1502958E-01  0.4214757E-01     2.530  0.9454319E-04  0.3087982E-02  0.4888784E-02
    74.663  0.4354124E-02  0.1500527E-01  0.4221718E-01     2.530  0.9405215E-04  0.3074063E-02  0.4886456E-02
    74.667  0.4355411E-02  0.1498454E-01  0.4227419E-01     2.530  0.9349406E-04  0.3054429E-02  0.4877747E-02
    74.671  0.4356688E-02  0.1495821E-01  0.4231431E-01     2.531  0.9288273E-04  0.3039898E-02  0.4861784E-02
    74.674  0.4357885E-02  0.1492999E-01  0.4233441E-01     2.531  0.9223325E-04  0.3024021E-02  0.4839226E-02
    74.678  0.4358972E-02  0.1490038E-01  0.4233494E-01     2.531  0.9155718E-04  0.3008338E-02  0.4808726E-02
    74.682  0.4359954E-02  0.1486971E-01  0.4231686E-01     2.531  0.9083800E-04  0.2993119E-02  0.4777558E-02
    74.686  0.4360848E-02  0.1483930E-01  0.4228901E-01     2.531  0.9006800E-04  0.2978447E-02  0.4752109E-02
    74.690  0.4361728E-02  0.1481932E-01  0.4226808E-01     2.532  0.8925895E-04  0.2971461E-02  0.4731310E-02
    74.694  0.4362586E-02  0.1480633E-01  0.4225517E-01     2.532  0.8844513E-04  0.2971648E-02  0.4717816E-02
    74.698  0.4363402E-02  0.1479585E-01  0.4224267E-01     2.532  0.8765906E-04  0.2973444E-02  0.4706542E-02
    74.701  0.4364156E-02  0.1478369E-01  0.4222590E-01     2.532  0.8691960E-04  0.2973905E-02  0.4698347E-02
    74.705  0.4364828E-02  0.1477178E-01  0.4220656E-01     2.532  0.8624524E-04  0.2972815E-02  0.4693911E-02
    74.709  0.4365398E-02  0.1475579E-01  0.4218017E-01     2.533  0.8565161E-04  0.2967994E-02  0.4688438E-02
    74.713  0.4365857E-02  0.1474699E-01  0.4215025E-01     2.533  0.8515984E-04  0.2965139E-02  0.4684258E-02
    74.717  0.4366188E-02  0.1474162E-01  0.4211675E-01     2.533  0.8477864E-04  0.2964633E-02  0.4685626E-02
    74.721  0.4366349E-02  0.1473658E-01  0.4207497E-01     2.533  0.8448350E-04  0.2964912E-02  0.4686409E-02
    74.724  0.4366320E-02  0.1473173E-01  0.4202233E-01     2.533  0.8426517E-04  0.2965366E-02  0.4691065E-02
    74.728  0.4366047E-02  0.1472738E-01  0.4195349E-01     2.534  0.8418795E-04  0.2964523E-02  0.4707115E-02
    74.732  0.4365569E-02  0.1472298E-01  0.4187565E-01     2.534  0.8421289E-04  0.2961842E-02  0.4726985E-02
    74.736  0.4364903E-02  0.1471943E-01  0.4179309E-01     2.534  0.8433430E-04  0.2958861E-02  0.4752288E-02
    74.740  0.4364127E-02  0.1471658E-01  0.4171027E-01     2.534  0.8455029E-04  0.2955903E-02  0.4775527E-02
    74.744  0.4363292E-02  0.1471225E-01  0.4163821E-01     2.534  0.8483965E-04  0.2952152E-02  0.4808841E-02
    74.747  0.4362427E-02  0.1470733E-01  0.4157007E-01     2.535  0.8519199E-04  0.2946522E-02  0.4845516E-02
    74.751  0.4361550E-02  0.1472322E-01  0.4153327E-01     2.535  0.8560227E-04  0.2966847E-02  0.4868995E-02
    74.755  0.4360682E-02  0.1474499E-01  0.4151008E-01     2.535  0.8606425E-04  0.2994504E-02  0.4885490E-02
    74.759  0.4359842E-02  0.1476413E-01  0.4149443E-01     2.535  0.8656970E-04  0.3018996E-02  0.4901530E-02
    74.763  0.4359050E-02  0.1477982E-01  0.4148720E-01     2.535  0.8710735E-04  0.3040023E-02  0.4915098E-02
    74.767  0.4358321E-02  0.1479778E-01  0.4148438E-01     2.536  0.8766432E-04  0.3064794E-02  0.4925019E-02
    74.770  0.4357649E-02  0.1480898E-01  0.4148449E-01     2.536  0.8824629E-04  0.3077225E-02  0.4930782E-02
    74.774  0.4357028E-02  0.1481984E-01  0.4149142E-01     2.536  0.8885383E-04  0.3090981E-02  0.4922416E-02
    74.778  0.4356472E-02  0.1482648E-01  0.4149894E-01     2.536  0.8946725E-04  0.3100670E-02  0.4904226E-02
    74.782  0.4355991E-02  0.1483158E-01  0.4150506E-01     2.536  0.9006699E-04  0.3102807E-02  0.4877111E-02
    74.786  0.4355591E-02  0.1483086E-01  0.4151189E-01     2.537  0.9062881E-04  0.3100532E-02  0.4844749E-02
    74.790  0.4355279E-02  0.1482426E-01  0.4151824E-01     2.537  0.9113492E-04  0.3091886E-02  0.4807903E-02
    74.793  0.4355060E-02  0.1481433E-01  0.4152527E-01     2.537  0.9157060E-04  0.3077761E-02  0.4765870E-02
    74.797  0.4354937E-02  0.1479999E-01  0.4153013E-01     2.537  0.9192509E-04  0.3058109E-02  0.4719340E-02
    74.801  0.4354911E-02  0.1478266E-01  0.4153263E-01     2.537  0.9219023E-04  0.3033696E-02  0.4668602E-02
    74.805  0.4354979E-02  0.1476128E-01  0.4153381E-01     2.538  0.9236143E-04  0.3006751E-02  0.4618848E-02
    74.809  0.4355136E-02  0.1473597E-01  0.4153245E-01     2.538  0.9243869E-04  0.2977592E-02  0.4568970E-02
    74.813  0.4355377E-02  0.1471301E-01  0.4153397E-01     2.538  0.9242411E-04  0.2951207E-02  0.4516746E-02
    74.817  0.4355693E-02  0.1469235E-01  0.4153924E-01     2.538  0.9232316E-04  0.2930753E-02  0.4459358E-02
    74.820  0.4356072E-02  0.1466944E-01  0.4154074E-01     2.538  0.9214426E-04  0.2911292E-02  0.4407149E-02
    74.824  0.4356541E-02  0.1464509E-01  0.4154160E-01     2.539  0.9190816E-04  0.2893958E-02  0.4359136E-02
    74.828  0.4357098E-02  0.1462042E-01  0.4154607E-01     2.539  0.9162957E-04  0.2881873E-02  0.4317176E-02
    74.832  0.4357727E-02  0.1461169E-01  0.4156556E-01     2.539  0.9131803E-04  0.2887136E-02  0.4275892E-02
    74.836  0.4358410E-02  0.1460528E-01  0.4158562E-01     2.539  0.9098113E-04  0.2891317E-02  0.4247047E-02
    74.840  0.4359122E-02  0.1459878E-01  0.4160677E-01     2.539  0.9062513E-04  0.2896692E-02  0.4224913E-02
    74.843  0.4359834E-02  0.1458959E-01  0.4161972E-01     2.540  0.9025015E-04  0.2904206E-02  0.4210371E-02
    74.847  0.4360531E-02  0.1457928E-01  0.4162788E-01     2.540  0.8985347E-04  0.2914648E-02  0.4200155E-02
    74.851  0.4361176E-02  0.1457980E-01  0.4163809E-01     2.540  0.8942507E-04  0.2917618E-02  0.4220382E-02
    74.855  0.4361732E-02  0.1457752E-01  0.4163790E-01     2.540  0.8895050E-04  0.2921474E-02  0.4255554E-02
    74.859  0.4362185E-02  0.1457665E-01  0.4162494E-01     2.540  0.8843723E-04  0.2930083E-02  0.4299857E-02
    74.863  0.4362520E-02  0.1457510E-01  0.4160795E-01     2.541  0.8789330E-04  0.2940782E-02  0.4357668E-02
    74.866  0.4362729E-02  0.1457824E-01  0.4158927E-01     2.541  0.8732943E-04  0.2950758E-02  0.4426519E-02
    74.870  0.4362805E-02  0.1458097E-01  0.4156458E-01     2.541  0.8675931E-04  0.2962340E-02  0.4505601E-02
    74.874  0.4362744E-02  0.1458473E-01  0.4153440E-01     2.541  0.8619665E-04  0.2975056E-02  0.4588479E-02
    74.878  0.4362608E-02  0.1458906E-01  0.4150148E-01     2.541  0.8564989E-04  0.2988666E-02  0.4672446E-02
    74.882  0.4362480E-02  0.1459206E-01  0.4147718E-01     2.542  0.8507861E-04  0.3000613E-02  0.4747050E-02
    74.886  0.4362368E-02  0.1459415E-01  0.4145703E-01     2.542  0.8450024E-04  0.3011558E-02  0.4812516E-02
    74.889  0.4362271E-02  0.1459328E-01  0.4144194E-01     2.542  0.8393142E-04  0.3021152E-02  0.4866356E-02
    74.893  0.4362190E-02  0.1459629E-01  0.4143421E-01     2.542  0.8338440E-04  0.3029501E-02  0.4911319E-02
    74.897  0.4362127E-02  0.1460097E-01  0.4143705E-01     2.542  0.8287308E-04  0.3037301E-02  0.4942526E-02
    74.901  0.4362023E-02  0.1460256E-01  0.4143483E-01     2.543  0.8247574E-04  0.3044519E-02  0.4966924E-02
    74.905  0.4361771E-02  0.1460023E-01  0.4142023E-01     2.543  0.8228685E-04  0.3047900E-02  0.4986014E-02
    74.909  0.4361370E-02  0.1459874E-01  0.4138926E-01     2.543  0.8231185E-04  0.3053162E-02  0.5003427E-02
    74.913  0.4360817E-02  0.1459586E-01  0.4134651E-01     2.543  0.8256863E-04  0.3057580E-02  0.5012617E-02
    74.916  0.4360096E-02  0.1459253E-01  0.4129683E-01     2.543  0.8309437E-04  0.3064203E-02  0.5020856E-02
    74.920  0.4359225E-02  0.1458902E-01  0.4123619E-01     2.544  0.8387938E-04  0.3071977E-02  0.5026470E-02
    74.924  0.4358223E-02  0.1458435E-01  0.4117289E-01     2.544  0.8490660E-04  0.3080181E-02  0.5027990E-02
    74.928  0.4357096E-02  0.1458136E-01  0.4110591E-01     2.544  0.8615765E-04  0.3089917E-02  0.5029495E-02
    74.932  0.4355875E-02  0.1458032E-01  0.4104035E-01     2.544  0.8759451E-04  0.3101153E-02  0.5027006E-02
    74.936  0.4354618E-02  0.1460916E-01  0.4100818E-01     2.544  0.8915215E-04  0.3144270E-02  0.5005874E-02
    74.939  0.4353329E-02  0.1463406E-01  0.4098294E-01     2.545  0.9078778E-04  0.3185050E-02  0.4987960E-02
    74.943  0.4352032E-02  0.1465998E-01  0.4095923E-01     2.545  0.9245999E-04  0.3227268E-02  0.4970329E-02
    74.947  0.4350756E-02  0.1467789E-01  0.4094181E-01     2.545  0.9412498E-04  0.3259498E-02  0.4953301E-02
    74.951  0.4349533E-02  0.1469106E-01  0.4092623E-01     2.545  0.9573783E-04  0.3287083E-02  0.4936335E-02
    74.955  0.4348376E-02  0.1469933E-01  0.4091727E-01     2.545  0.9727269E-04  0.3307602E-02  0.4917619E-02
    74.959  0.4347304E-02  0.1471310E-01  0.4091835E-01     2.546  0.9869771E-04  0.3319189E-02  0.4901792E-02
    74.962  0.4346345E-02  0.1472197E-01  0.4092521E-01     2.546  0.9997306E-04  0.3324422E-02  0.4884303E-02
    74.966  0.4345517E-02  0.1472400E-01  0.4093390E-01     2.546  0.1010673E-03  0.3323822E-02  0.4866210E-02
    74.970  0.4344821E-02  0.1471996E-01  0.4094245E-01     2.546  0.1019712E-03  0.3318760E-02  0.4848400E-02
    74.974  0.4344259E-02  0.1471176E-01  0.4095587E-01     2.546  0.1026536E-03  0.3312221E-02  0.4827994E-02
    74.978  0.4343844E-02  0.1469687E-01  0.4097016E-01     2.547  0.1030954E-03  0.3301063E-02  0.4810281E-02
    74.982  0.4343585E-02  0.1467523E-01  0.4098284E-01     2.547  0.1032842E-03  0.3285439E-02  0.4795883E-02
    74.986  0.4343489E-02  0.1464763E-01  0.4099286E-01     2.547  0.1032144E-03  0.3265743E-02  0.4785979E-02
    74.989  0.4343560E-02  0.1461674E-01  0.4100826E-01     2.547  0.1028882E-03  0.3244110E-02  0.4773203E-02
    74.993  0.4343795E-02  0.1458269E-01  0.4102633E-01     2.547  0.1023155E-03  0.3221090E-02  0.4762344E-02
    74.997  0.4344156E-02  0.1455013E-01  0.4104709E-01     2.548  0.1015131E-03  0.3200928E-02  0.4748146E-02
    75.001  0.4344633E-02  0.1451456E-01  0.4106629E-01     2.548  0.1005039E-03  0.3178850E-02  0.4738955E-02
    75.005  0.4345211E-02  0.1447824E-01  0.4108534E-01     2.548  0.9931721E-04  0.3153822E-02  0.4733397E-02
    75.009  0.4345892E-02  0.1444096E-01  0.4110724E-01     2.548  0.9801138E-04  0.3128159E-02  0.4729833E-02
    75.012  0.4346667E-02  0.1442018E-01  0.4114500E-01     2.548  0.9663603E-04  0.3110224E-02  0.4710223E-02
    75.016  0.4347516E-02  0.1440370E-01  0.4118582E-01     2.549  0.9522766E-04  0.3092145E-02  0.4696519E-02
    75.020  0.4348415E-02  0.1438899E-01  0.4122536E-01     2.549  0.9382508E-04  0.3069627E-02  0.4690236E-02
    75.024  0.4349340E-02  0.1437362E-01  0.4126619E-01     2.549  0.9246446E-04  0.3052188E-02  0.4683272E-02
    75.028  0.4350178E-02  0.1435996E-01  0.4130033E-01     2.549  0.9117990E-04  0.3034548E-02  0.4675760E-02
    75.032  0.4350874E-02  0.1434660E-01  0.4131591E-01     2.549  0.9000647E-04  0.3015627E-02  0.4672953E-02
    75.035  0.4351408E-02  0.1433409E-01  0.4131603E-01     2.550  0.8897489E-04  0.2998662E-02  0.4671929E-02
    75.039  0.4351765E-02  0.1432100E-01  0.4130113E-01     2.550  0.8811247E-04  0.2976720E-02  0.4677413E-02
    75.043  0.4351934E-02  0.1430967E-01  0.4127219E-01     2.550  0.8744470E-04  0.2952032E-02  0.4692549E-02
    75.047  0.4351910E-02  0.1429623E-01  0.4123004E-01     2.550  0.8699242E-04  0.2927813E-02  0.4715222E-02
    75.051  0.4351706E-02  0.1428885E-01  0.4118731E-01     2.550  0.8675591E-04  0.2911712E-02  0.4737103E-02
    75.055  0.4351430E-02  0.1427924E-01  0.4114743E-01     2.551  0.8662222E-04  0.2898427E-02  0.4755860E-02
    75.059  0.4351145E-02  0.1426731E-01  0.4111245E-01     2.551  0.8656423E-04  0.2888758E-02  0.4777341E-02
    75.062  0.4350855E-02  0.1425648E-01  0.4109254E-01     2.551  0.8658027E-04  0.2888359E-02  0.4793850E-02
    75.066  0.4350599E-02  0.1424453E-01  0.4107580E-01     2.551  0.8662734E-04  0.2894446E-02  0.4799535E-02
    75.070  0.4350389E-02  0.1424043E-01  0.4107823E-01     2.551  0.8668983E-04  0.2896819E-02  0.4810489E-02
    75.074  0.4350237E-02  0.1425707E-01  0.4110671E-01     2.552  0.8675025E-04  0.2890016E-02  0.4824415E-02
    75.078  0.4350151E-02  0.1428300E-01  0.4115853E-01     2.552  0.8679452E-04  0.2882596E-02  0.4835371E-02
    75.082  0.4350133E-02  0.1430392E-01  0.4120837E-01     2.552  0.8681607E-04  0.2878866E-02  0.4851679E-02
    75.085  0.4350192E-02  0.1431754E-01  0.4125834E-01     2.552  0.8681936E-04  0.2878007E-02  0.4867977E-02
    75.089  0.4350329E-02  0.1432530E-01  0.4130720E-01     2.552  0.8680087E-04  0.2878115E-02  0.4888673E-02
    75.093  0.4350573E-02  0.1432907E-01  0.4135618E-01     2.553  0.8674386E-04  0.2880064E-02  0.4911269E-02
    75.097  0.4350926E-02  0.1432908E-01  0.4140872E-01     2.553  0.8664451E-04  0.2883959E-02  0.4937580E-02
    75.101  0.4351378E-02  0.1432532E-01  0.4146482E-01     2.553  0.8650703E-04  0.2890686E-02  0.4970332E-02
    75.105  0.4351917E-02  0.1431739E-01  0.4151533E-01     2.553  0.8633611E-04  0.2898879E-02  0.5012282E-02
    75.109  0.4352542E-02  0.1430591E-01  0.4156215E-01     2.553  0.8613057E-04  0.2909847E-02  0.5056121E-02
    75.112  0.4353235E-02  0.1429718E-01  0.4160799E-01     2.554  0.8590508E-04  0.2922292E-02  0.5107394E-02
    75.116  0.4353976E-02  0.1428798E-01  0.4164710E-01     2.554  0.8567748E-04  0.2933474E-02  0.5158093E-02
    75.120  0.4354756E-02  0.1427501E-01  0.4168115E-01     2.554  0.8545081E-04  0.2947325E-02  0.5206856E-02
    75.124  0.4355562E-02  0.1426243E-01  0.4170984E-01     2.554  0.8522885E-04  0.2962825E-02  0.5251315E-02
    75.128  0.4356357E-02  0.1424951E-01  0.4173023E-01     2.554  0.8506233E-04  0.2979481E-02  0.5282726E-02
    75.132  0.4357071E-02  0.1423530E-01  0.4173748E-01     2.555  0.8503180E-04  0.2995701E-02  0.5296631E-02
    75.135  0.4357650E-02  0.1422019E-01  0.4172659E-01     2.555  0.8517551E-04  0.3010767E-02  0.5283244E-02
    75.139  0.4358077E-02  0.1422280E-01  0.4171620E-01     2.555  0.8549743E-04  0.3016841E-02  0.5268524E-02
    75.143  0.4358330E-02  0.1423907E-01  0.4170207E-01     2.555  0.8600077E-04  0.3014690E-02  0.5250606E-02
    75.147  0.4358431E-02  0.1425766E-01  0.4168338E-01     2.555  0.8667352E-04  0.3012773E-02  0.5225506E-02
    75.151  0.4358385E-02  0.1427860E-01  0.4165606E-01     2.556  0.8749819E-04  0.3010647E-02  0.5191418E-02
    75.155  0.4358188E-02  0.1429983E-01  0.4162042E-01     2.556  0.8845265E-04  0.3009711E-02  0.5150513E-02
    75.159  0.4357850E-02  0.1432158E-01  0.4158290E-01     2.556  0.8950822E-04  0.3009457E-02  0.5106492E-02
    75.162  0.4357368E-02  0.1434138E-01  0.4154024E-01     2.556  0.9064804E-04  0.3009828E-02  0.5055782E-02
    75.166  0.4356728E-02  0.1435933E-01  0.4148958E-01     2.556  0.9186355E-04  0.3010863E-02  0.5001315E-02
    75.170  0.4355944E-02  0.1437554E-01  0.4143663E-01     2.557  0.9312039E-04  0.3013495E-02  0.4945590E-02
    75.174  0.4355032E-02  0.1439133E-01  0.4138397E-01     2.557  0.9438304E-04  0.3015390E-02  0.4892028E-02
    75.178  0.4354040E-02  0.1440806E-01  0.4133137E-01     2.557  0.9562444E-04  0.3016125E-02  0.4838585E-02
    75.182  0.4353083E-02  0.1442230E-01  0.4129476E-01     2.557  0.9683492E-04  0.3017783E-02  0.4799737E-02
    75.185  0.4352182E-02  0.1443353E-01  0.4126703E-01     2.557  0.9798396E-04  0.3020313E-02  0.4775774E-02
    75.189  0.4351354E-02  0.1444172E-01  0.4124454E-01     2.558  0.9904222E-04  0.3022770E-02  0.4769166E-02
    75.193  0.4350618E-02  0.1444537E-01  0.4123604E-01     2.558  0.9998262E-04  0.3022908E-02  0.4771502E-02
    75.197  0.4349988E-02  0.1444752E-01  0.4123838E-01     2.558  0.1007791E-03  0.3025393E-02  0.4785573E-02
    75.201  0.4349478E-02  0.1444622E-01  0.4124741E-01     2.558  0.1014112E-03  0.3027541E-02  0.4817627E-02
    75.205  0.4349097E-02  0.1444357E-01  0.4126847E-01     2.558  0.1018620E-03  0.3029564E-02  0.4854315E-02
    75.209  0.4348852E-02  0.1443927E-01  0.4129585E-01     2.559  0.1021191E-03  0.3032277E-02  0.4897850E-02
    75.212  0.4348747E-02  0.1443071E-01  0.4133216E-01     2.559  0.1021765E-03  0.3035203E-02  0.4952890E-02
    75.216  0.4348783E-02  0.1441936E-01  0.4136560E-01     2.559  0.1020324E-03  0.3037842E-02  0.5006800E-02
    75.220  0.4348956E-02  0.1440623E-01  0.4140057E-01     2.559  0.1016919E-03  0.3040379E-02  0.5070321E-02
    75.224  0.4349262E-02  0.1439238E-01  0.4144190E-01     2.559  0.1011642E-03  0.3043658E-02  0.5138493E-02
    75.228  0.4349691E-02  0.1437659E-01  0.4148743E-01     2.560  0.1004651E-03  0.3046886E-02  0.5212903E-02
    75.232  0.4350232E-02  0.1436139E-01  0.4153411E-01     2.560  0.9961289E-04  0.3051229E-02  0.5289898E-02
    75.236  0.4350871E-02  0.1434408E-01  0.4158122E-01     2.560  0.9863141E-04  0.3054512E-02  0.5365247E-02
    75.239  0.4351482E-02  0.1432553E-01  0.4161705E-01     2.560  0.9751984E-04  0.3056639E-02  0.5433358E-02
    75.243  0.4352014E-02  0.1430861E-01  0.4163862E-01     2.560  0.9630303E-04  0.3061624E-02  0.5491634E-02
    75.247  0.4352455E-02  0.1429290E-01  0.4164811E-01     2.561  0.9502093E-04  0.3066426E-02  0.5543211E-02
    75.251  0.4352792E-02  0.1427765E-01  0.4164974E-01     2.561  0.9371668E-04  0.3072032E-02  0.5588677E-02
    75.255  0.4353018E-02  0.1426209E-01  0.4164202E-01     2.561  0.9243348E-04  0.3077858E-02  0.5623704E-02
    75.259  0.4353122E-02  0.1424908E-01  0.4163008E-01     2.561  0.9120962E-04  0.3083085E-02  0.5652005E-02
    75.263  0.4353104E-02  0.1424520E-01  0.4161811E-01     2.561  0.9008435E-04  0.3083885E-02  0.5672536E-02
    75.266  0.4352969E-02  0.1425897E-01  0.4161496E-01     2.562  0.8908415E-04  0.3076472E-02  0.5687310E-02
    75.270  0.4352714E-02  0.1427976E-01  0.4161780E-01     2.562  0.8822362E-04  0.3067011E-02  0.5698409E-02
    75.274  0.4352294E-02  0.1429730E-01  0.4160743E-01     2.562  0.8746029E-04  0.3061699E-02  0.5702959E-02
    75.278  0.4351710E-02  0.1431024E-01  0.4158252E-01     2.562  0.8679322E-04  0.3060407E-02  0.5698357E-02
    75.282  0.4350971E-02  0.1431656E-01  0.4154397E-01     2.562  0.8621681E-04  0.3062820E-02  0.5686199E-02
    75.286  0.4350059E-02  0.1432588E-01  0.4150355E-01     2.563  0.8569427E-04  0.3081261E-02  0.5658754E-02
    75.289  0.4348989E-02  0.1433093E-01  0.4145007E-01     2.563  0.8519273E-04  0.3108967E-02  0.5624472E-02
    75.293  0.4347875E-02  0.1434039E-01  0.4140799E-01     2.563  0.8461814E-04  0.3135561E-02  0.5598285E-02
    75.297  0.4346745E-02  0.1434820E-01  0.4136799E-01     2.563  0.8397230E-04  0.3164891E-02  0.5578753E-02
    75.301  0.4345619E-02  0.1435025E-01  0.4133214E-01     2.563  0.8326195E-04  0.3196129E-02  0.5561887E-02
    75.305  0.4344519E-02  0.1434574E-01  0.4130015E-01     2.564  0.8249371E-04  0.3232450E-02  0.5547188E-02
    75.309  0.4343469E-02  0.1434483E-01  0.4127796E-01     2.564  0.8167471E-04  0.3280296E-02  0.5523204E-02
    75.313  0.4342493E-02  0.1435874E-01  0.4127875E-01     2.564  0.8081532E-04  0.3315745E-02  0.5512907E-02
    75.316  0.4341610E-02  0.1437290E-01  0.4128881E-01     2.564  0.7992810E-04  0.3342910E-02  0.5508050E-02
    75.320  0.4340838E-02  0.1438105E-01  0.4130638E-01     2.564  0.7902878E-04  0.3365316E-02  0.5509842E-02
    75.324  0.4340198E-02  0.1438441E-01  0.4132290E-01     2.565  0.7813127E-04  0.3380955E-02  0.5512876E-02
    75.328  0.4339724E-02  0.1438442E-01  0.4134883E-01     2.565  0.7723532E-04  0.3389177E-02  0.5525152E-02
    75.332  0.4339426E-02  0.1438289E-01  0.4138477E-01     2.565  0.7636391E-04  0.3389842E-02  0.5543509E-02
    75.336  0.4339307E-02  0.1437596E-01  0.4142491E-01     2.565  0.7554241E-04  0.3383050E-02  0.5568124E-02
    75.340  0.4339366E-02  0.1436517E-01  0.4146891E-01     2.565  0.7479644E-04  0.3370557E-02  0.5595277E-02
    75.343  0.4339586E-02  0.1435246E-01  0.4151075E-01     2.566  0.7416206E-04  0.3354799E-02  0.5619907E-02
    75.347  0.4339924E-02  0.1433222E-01  0.4154950E-01     2.566  0.7369562E-04  0.3331070E-02  0.5640271E-02
    75.351  0.4340365E-02  0.1431357E-01  0.4159064E-01     2.566  0.7341748E-04  0.3310347E-02  0.5652837E-02
    75.355  0.4340894E-02  0.1430075E-01  0.4163268E-01     2.566  0.7334012E-04  0.3294970E-02  0.5651587E-02
    75.359  0.4341479E-02  0.1429775E-01  0.4168015E-01     2.566  0.7348612E-04  0.3269582E-02  0.5658384E-02
    75.363  0.4342091E-02  0.1429511E-01  0.4172345E-01     2.567  0.7386405E-04  0.3242127E-02  0.5654703E-02
    75.367  0.4342712E-02  0.1430364E-01  0.4176861E-01     2.567  0.7446313E-04  0.3229841E-02  0.5628268E-02
    75.370  0.4343323E-02  0.1431440E-01  0.4181010E-01     2.567  0.7526525E-04  0.3223886E-02  0.5586929E-02
    75.374  0.4343896E-02  0.1432307E-01  0.4184473E-01     2.567  0.7624380E-04  0.3219441E-02  0.5541991E-02
    75.378  0.4344407E-02  0.1433536E-01  0.4186733E-01     2.567  0.7736678E-04  0.3218911E-02  0.5487974E-02
    75.382  0.4344839E-02  0.1434954E-01  0.4188512E-01     2.568  0.7859925E-04  0.3215827E-02  0.5429462E-02
    75.386  0.4345181E-02  0.1436479E-01  0.4189515E-01     2.568  0.7990521E-04  0.3209725E-02  0.5368845E-02
    75.390  0.4345512E-02  0.1437873E-01  0.4190031E-01     2.568  0.8126190E-04  0.3204737E-02  0.5314471E-02
    75.394  0.4345880E-02  0.1438989E-01  0.4191242E-01     2.568  0.8264356E-04  0.3199635E-02  0.5274683E-02
    75.397  0.4346273E-02  0.1439819E-01  0.4192576E-01     2.568  0.8401783E-04  0.3194776E-02  0.5245915E-02
    75.401  0.4346682E-02  0.1441295E-01  0.4194884E-01     2.569  0.8535309E-04  0.3187760E-02  0.5240648E-02
    75.405  0.4347096E-02  0.1442715E-01  0.4197148E-01     2.569  0.8661710E-04  0.3181083E-02  0.5246428E-02
    75.409  0.4347504E-02  0.1443719E-01  0.4199012E-01     2.569  0.8778106E-04  0.3174516E-02  0.5259268E-02
    75.413  0.4347875E-02  0.1444070E-01  0.4200081E-01     2.569  0.8884673E-04  0.3168493E-02  0.5273419E-02
    75.417  0.4348186E-02  0.1444842E-01  0.4201582E-01     2.569  0.8980822E-04  0.3162061E-02  0.5303556E-02
    75.421  0.4348427E-02  0.1445705E-01  0.4201956E-01     2.570  0.9064249E-04  0.3155119E-02  0.5330684E-02
    75.424  0.4348565E-02  0.1446404E-01  0.4201611E-01     2.570  0.9130267E-04  0.3151694E-02  0.5358345E-02
    75.428  0.4348600E-02  0.1447088E-01  0.4200370E-01     2.570  0.9178006E-04  0.3153067E-02  0.5384525E-02
    75.432  0.4348542E-02  0.1448536E-01  0.4199485E-01     2.570  0.9208048E-04  0.3158451E-02  0.5423059E-02
    75.436  0.4348335E-02  0.1449805E-01  0.4197664E-01     2.571  0.9214078E-04  0.3161756E-02  0.5468742E-02
    75.440  0.4347963E-02  0.1451175E-01  0.4194709E-01     2.571  0.9191529E-04  0.3165690E-02  0.5526974E-02
    75.444  0.4347443E-02  0.1453093E-01  0.4191065E-01     2.571  0.9142119E-04  0.3168377E-02  0.5602617E-02
    75.448  0.4346777E-02  0.1454389E-01  0.4186390E-01     2.571  0.9067642E-04  0.3174567E-02  0.5684032E-02
    75.451  0.4345984E-02  0.1455667E-01  0.4181705E-01     2.571  0.8971524E-04  0.3187140E-02  0.5769077E-02
    75.455  0.4345086E-02  0.1456859E-01  0.4176499E-01     2.572  0.8857887E-04  0.3204519E-02  0.5851309E-02
    75.459  0.4344092E-02  0.1457844E-01  0.4171531E-01     2.572  0.8732547E-04  0.3218212E-02  0.5931824E-02
    75.463  0.4343021E-02  0.1458638E-01  0.4166494E-01     2.572  0.8600335E-04  0.3232983E-02  0.6004792E-02
    75.467  0.4341920E-02  0.1458793E-01  0.4161578E-01     2.572  0.8468806E-04  0.3242357E-02  0.6073712E-02
    75.471  0.4340828E-02  0.1458777E-01  0.4157025E-01     2.572  0.8343812E-04  0.3251795E-02  0.6132560E-02
    75.475  0.4339768E-02  0.1458194E-01  0.4152707E-01     2.573  0.8228795E-04  0.3257071E-02  0.6175639E-02
    75.478  0.4338765E-02  0.1458313E-01  0.4150850E-01     2.573  0.8126206E-04  0.3276221E-02  0.6191550E-02
    75.482  0.4337839E-02  0.1458014E-01  0.4149021E-01     2.573  0.8037444E-04  0.3289870E-02  0.6196293E-02
    75.486  0.4337013E-02  0.1456215E-01  0.4147250E-01     2.573  0.7963047E-04  0.3284947E-02  0.6193806E-02
    75.490  0.4336303E-02  0.1454223E-01  0.4146586E-01     2.573  0.7902645E-04  0.3276401E-02  0.6175598E-02
    75.494  0.4335726E-02  0.1451363E-01  0.4146252E-01     2.574  0.7855247E-04  0.3256549E-02  0.6148618E-02
    75.498  0.4335292E-02  0.1448432E-01  0.4146402E-01     2.574  0.7819578E-04  0.3236355E-02  0.6103735E-02
    75.502  0.4335011E-02  0.1446031E-01  0.4148171E-01     2.574  0.7794320E-04  0.3224554E-02  0.6029580E-02
    75.505  0.4334894E-02  0.1443270E-01  0.4150415E-01     2.574  0.7777449E-04  0.3207952E-02  0.5944671E-02
    75.509  0.4334978E-02  0.1440579E-01  0.4153568E-01     2.574  0.7764104E-04  0.3192391E-02  0.5851252E-02
    75.513  0.4335257E-02  0.1438238E-01  0.4158004E-01     2.575  0.7752783E-04  0.3181935E-02  0.5744957E-02
    75.517  0.4335704E-02  0.1435531E-01  0.4162325E-01     2.575  0.7741453E-04  0.3165416E-02  0.5640912E-02
    75.521  0.4336322E-02  0.1432809E-01  0.4166933E-01     2.575  0.7730112E-04  0.3142505E-02  0.5542051E-02
    75.525  0.4337120E-02  0.1431869E-01  0.4174129E-01     2.575  0.7719644E-04  0.3131362E-02  0.5442771E-02
    75.529  0.4338075E-02  0.1431240E-01  0.4181633E-01     2.575  0.7712460E-04  0.3122428E-02  0.5353594E-02
    75.532  0.4339160E-02  0.1430633E-01  0.4189201E-01     2.576  0.7710652E-04  0.3113444E-02  0.5277749E-02
    75.536  0.4340346E-02  0.1430025E-01  0.4196453E-01     2.576  0.7716374E-04  0.3104302E-02  0.5212308E-02
    75.540  0.4341604E-02  0.1429922E-01  0.4203519E-01     2.576  0.7731146E-04  0.3097319E-02  0.5159328E-02
    75.544  0.4342901E-02  0.1429885E-01  0.4209881E-01     2.576  0.7755772E-04  0.3090968E-02  0.5112067E-02
    75.548  0.4344205E-02  0.1430341E-01  0.4215602E-01     2.576  0.7790326E-04  0.3079309E-02  0.5074942E-02
    75.552  0.4345482E-02  0.1430799E-01  0.4220422E-01     2.577  0.7833822E-04  0.3069791E-02  0.5044467E-02
    75.556  0.4346701E-02  0.1431231E-01  0.4223892E-01     2.577  0.7884397E-04  0.3062769E-02  0.5021099E-02
    75.560  0.4347830E-02  0.1431575E-01  0.4226167E-01     2.577  0.7939439E-04  0.3059394E-02  0.5005076E-02
    75.563  0.4348839E-02  0.1431971E-01  0.4226652E-01     2.577  0.7995827E-04  0.3058840E-02  0.4987536E-02
    75.567  0.4349700E-02  0.1432369E-01  0.4225657E-01     2.577  0.8049841E-04  0.3062179E-02  0.4975797E-02
    75.571  0.4350382E-02  0.1432705E-01  0.4223212E-01     2.578  0.8097253E-04  0.3069885E-02  0.4971282E-02
    75.575  0.4350881E-02  0.1432923E-01  0.4219263E-01     2.578  0.8132349E-04  0.3081379E-02  0.4974676E-02
    75.579  0.4351184E-02  0.1433100E-01  0.4214396E-01     2.578  0.8151631E-04  0.3094447E-02  0.4988496E-02
    75.583  0.4351299E-02  0.1433329E-01  0.4208378E-01     2.578  0.8155573E-04  0.3109355E-02  0.5008615E-02
    75.587  0.4351217E-02  0.1433484E-01  0.4201884E-01     2.578  0.8145713E-04  0.3124996E-02  0.5029688E-02
    75.590  0.4350966E-02  0.1433628E-01  0.4195143E-01     2.579  0.8130153E-04  0.3142377E-02  0.5052783E-02
    75.594  0.4350568E-02  0.1434286E-01  0.4188537E-01     2.579  0.8114813E-04  0.3167797E-02  0.5063409E-02
    75.598  0.4350065E-02  0.1434634E-01  0.4181870E-01     2.579  0.8106191E-04  0.3192493E-02  0.5056692E-02
    75.602  0.4349471E-02  0.1434969E-01  0.4175294E-01     2.579  0.8105056E-04  0.3212957E-02  0.5039313E-02
    75.606  0.4348800E-02  0.1435530E-01  0.4169392E-01     2.579  0.8113193E-04  0.3224856E-02  0.5016915E-02
    75.610  0.4348041E-02  0.1436398E-01  0.4164057E-01     2.580  0.8132839E-04  0.3233254E-02  0.4988452E-02
    75.614  0.4347211E-02  0.1437435E-01  0.4159395E-01     2.580  0.8164308E-04  0.3237409E-02  0.4951839E-02
    75.617  0.4346326E-02  0.1438438E-01  0.4154787E-01     2.580  0.8207239E-04  0.3241758E-02  0.4910803E-02
    75.621  0.4345419E-02  0.1439241E-01  0.4151049E-01     2.580  0.8259835E-04  0.3247011E-02  0.4870940E-02
    75.625  0.4344516E-02  0.1439991E-01  0.4148001E-01     2.580  0.8320500E-04  0.3254323E-02  0.4833202E-02
    75.629  0.4343637E-02  0.1440571E-01  0.4145564E-01     2.581  0.8387938E-04  0.3260770E-02  0.4800420E-02
    75.633  0.4342805E-02  0.1440877E-01  0.4143754E-01     2.581  0.8460519E-04  0.3265976E-02  0.4768404E-02
    75.637  0.4342040E-02  0.1441042E-01  0.4142842E-01     2.581  0.8536398E-04  0.3272826E-02  0.4742767E-02
    75.641  0.4341359E-02  0.1440966E-01  0.4142357E-01     2.581  0.8613609E-04  0.3279981E-02  0.4718308E-02
    75.645  0.4340780E-02  0.1441099E-01  0.4142929E-01     2.581  0.8690101E-04  0.3292090E-02  0.4695903E-02
    75.648  0.4340316E-02  0.1441128E-01  0.4144117E-01     2.582  0.8763842E-04  0.3305445E-02  0.4677425E-02
    75.652  0.4339979E-02  0.1441055E-01  0.4146418E-01     2.582  0.8832839E-04  0.3318557E-02  0.4662461E-02
    75.656  0.4339777E-02  0.1441292E-01  0.4149958E-01     2.582  0.8895366E-04  0.3329892E-02  0.4656410E-02
    75.660  0.4339712E-02  0.1441168E-01  0.4153961E-01     2.582  0.8950087E-04  0.3341616E-02  0.4651691E-02
    75.664  0.4339779E-02  0.1440642E-01  0.4158075E-01     2.583  0.8996281E-04  0.3352059E-02  0.4653124E-02
    75.668  0.4339975E-02  0.1439774E-01  0.4162712E-01     2.583  0.9033441E-04  0.3362432E-02  0.4657939E-02
    75.672  0.4340286E-02  0.1438609E-01  0.4167131E-01     2.583  0.9061567E-04  0.3372152E-02  0.4664873E-02
    75.675  0.4340701E-02  0.1437565E-01  0.4171515E-01     2.583  0.9080488E-04  0.3383747E-02  0.4673383E-02
    75.679  0.4341211E-02  0.1436594E-01  0.4176013E-01     2.583  0.9090062E-04  0.3393940E-02  0.4686332E-02
    75.683  0.4341802E-02  0.1435507E-01  0.4179959E-01     2.584  0.9090517E-04  0.3404176E-02  0.4698668E-02
    75.687  0.4342467E-02  0.1434400E-01  0.4184295E-01     2.584  0.9083169E-04  0.3413056E-02  0.4712139E-02
    75.691  0.4343190E-02  0.1433652E-01  0.4188455E-01     2.584  0.9068643E-04  0.3419283E-02  0.4733575E-02
    75.695  0.4343956E-02  0.1432797E-01  0.4192341E-01     2.584  0.9048361E-04  0.3424183E-02  0.4752931E-02
    75.699  0.4344763E-02  0.1431775E-01  0.4196016E-01     2.584  0.9025017E-04  0.3426342E-02  0.4769795E-02
    75.703  0.4345590E-02  0.1430803E-01  0.4199247E-01     2.585  0.8999220E-04  0.3426556E-02  0.4785199E-02
    75.706  0.4346405E-02  0.1429896E-01  0.4202108E-01     2.585  0.8971355E-04  0.3426322E-02  0.4800407E-02
    75.710  0.4347171E-02  0.1429011E-01  0.4204083E-01     2.585  0.8941769E-04  0.3423733E-02  0.4805871E-02
    75.714  0.4347869E-02  0.1428588E-01  0.4205851E-01     2.585  0.8910757E-04  0.3417580E-02  0.4812601E-02
    75.718  0.4348480E-02  0.1428630E-01  0.4207046E-01     2.585  0.8878597E-04  0.3408201E-02  0.4819497E-02
    75.722  0.4348987E-02  0.1429062E-01  0.4207033E-01     2.586  0.8845799E-04  0.3401234E-02  0.4818940E-02
    75.726  0.4349393E-02  0.1429204E-01  0.4206081E-01     2.586  0.8813799E-04  0.3390368E-02  0.4810484E-02
    75.730  0.4349712E-02  0.1429313E-01  0.4204711E-01     2.586  0.8783598E-04  0.3378972E-02  0.4798286E-02
    75.733  0.4349939E-02  0.1429344E-01  0.4202808E-01     2.586  0.8755851E-04  0.3368468E-02  0.4780702E-02
    75.737  0.4350066E-02  0.1429467E-01  0.4200302E-01     2.586  0.8731228E-04  0.3358671E-02  0.4765128E-02
    75.741  0.4350091E-02  0.1429550E-01  0.4197277E-01     2.587  0.8710355E-04  0.3349662E-02  0.4744548E-02
    75.745  0.4350044E-02  0.1429580E-01  0.4193629E-01     2.587  0.8694179E-04  0.3341566E-02  0.4720468E-02
    75.749  0.4349953E-02  0.1429398E-01  0.4190249E-01     2.587  0.8682343E-04  0.3333947E-02  0.4705231E-02
    75.753  0.4349852E-02  0.1429235E-01  0.4187211E-01     2.587  0.8671475E-04  0.3328880E-02  0.4691977E-02
    75.757  0.4349747E-02  0.1428969E-01  0.4184559E-01     2.587  0.8661651E-04  0.3323981E-02  0.4684206E-02
    75.761  0.4349644E-02  0.1428761E-01  0.4182329E-01     2.588  0.8648394E-04  0.3321099E-02  0.4677853E-02
    75.764  0.4349538E-02  0.1428588E-01  0.4180618E-01     2.588  0.8630227E-04  0.3319694E-02  0.4673206E-02
    75.768  0.4349430E-02  0.1428453E-01  0.4178950E-01     2.588  0.8607344E-04  0.3318735E-02  0.4666703E-02
    75.772  0.4349320E-02  0.1428426E-01  0.4177654E-01     2.588  0.8580384E-04  0.3317864E-02  0.4665637E-02
    75.776  0.4349208E-02  0.1428401E-01  0.4176323E-01     2.588  0.8549909E-04  0.3317614E-02  0.4663201E-02
    75.780  0.4349094E-02  0.1428338E-01  0.4174875E-01     2.589  0.8516583E-04  0.3317743E-02  0.4660244E-02
    75.784  0.4348979E-02  0.1428264E-01  0.4173676E-01     2.589  0.8481139E-04  0.3318153E-02  0.4659313E-02
    75.788  0.4348861E-02  0.1428232E-01  0.4172715E-01     2.589  0.8444437E-04  0.3318977E-02  0.4658860E-02
    75.792  0.4348717E-02  0.1427777E-01  0.4171660E-01     2.589  0.8410150E-04  0.3315825E-02  0.4662787E-02
    75.795  0.4348532E-02  0.1428075E-01  0.4170291E-01     2.589  0.8381249E-04  0.3314940E-02  0.4663822E-02
    75.799  0.4348305E-02  0.1428462E-01  0.4168608E-01     2.590  0.8358329E-04  0.3314077E-02  0.4677357E-02
    75.803  0.4348039E-02  0.1428804E-01  0.4166437E-01     2.590  0.8341864E-04  0.3315187E-02  0.4690516E-02
    75.807  0.4347737E-02  0.1428899E-01  0.4164429E-01     2.590  0.8332226E-04  0.3317220E-02  0.4705819E-02
    75.811  0.4347405E-02  0.1428715E-01  0.4162083E-01     2.590  0.8329201E-04  0.3322384E-02  0.4724618E-02
    75.815  0.4347050E-02  0.1428636E-01  0.4159575E-01     2.590  0.8332352E-04  0.3326932E-02  0.4742828E-02
    75.819  0.4346685E-02  0.1428371E-01  0.4157220E-01     2.591  0.8340662E-04  0.3333330E-02  0.4762454E-02
    75.822  0.4346317E-02  0.1428245E-01  0.4154989E-01     2.591  0.8353408E-04  0.3338011E-02  0.4786920E-02
    75.826  0.4345957E-02  0.1428141E-01  0.4153078E-01     2.591  0.8369385E-04  0.3339791E-02  0.4810740E-02
    75.830  0.4345612E-02  0.1428143E-01  0.4151333E-01     2.591  0.8387942E-04  0.3338413E-02  0.4833695E-02
    75.834  0.4345287E-02  0.1428052E-01  0.4149953E-01     2.591  0.8408309E-04  0.3335532E-02  0.4855604E-02
    75.838  0.4344988E-02  0.1427759E-01  0.4148995E-01     2.592  0.8429734E-04  0.3332598E-02  0.4877617E-02
    75.842  0.4344720E-02  0.1427701E-01  0.4148539E-01     2.592  0.8451401E-04  0.3331191E-02  0.4892200E-02
    75.846  0.4344486E-02  0.1427914E-01  0.4149150E-01     2.592  0.8472621E-04  0.3333486E-02  0.4896017E-02
    75.850  0.4344292E-02  0.1428137E-01  0.4149654E-01     2.592  0.8492640E-04  0.3336686E-02  0.4893466E-02
    75.853  0.4344145E-02  0.1428336E-01  0.4150441E-01     2.593  0.8511057E-04  0.3339996E-02  0.4890057E-02
    75.857  0.4344064E-02  0.1428455E-01  0.4151689E-01     2.593  0.8527729E-04  0.3342828E-02  0.4883962E-02
    75.861  0.4344043E-02  0.1428538E-01  0.4152912E-01     2.593  0.8542090E-04  0.3345196E-02  0.4874128E-02
    75.865  0.4344038E-02  0.1428664E-01  0.4154292E-01     2.593  0.8553045E-04  0.3349409E-02  0.4861112E-02
    75.869  0.4344041E-02  0.1428771E-01  0.4155657E-01     2.593  0.8560410E-04  0.3352400E-02  0.4844479E-02
    75.873  0.4344051E-02  0.1428904E-01  0.4156793E-01     2.594  0.8564364E-04  0.3355038E-02  0.4821304E-02
    75.877  0.4344068E-02  0.1429138E-01  0.4157744E-01     2.594  0.8565331E-04  0.3357706E-02  0.4794785E-02
    75.881  0.4344092E-02  0.1429311E-01  0.4158642E-01     2.594  0.8563811E-04  0.3361597E-02  0.4768657E-02
    75.884  0.4344121E-02  0.1429677E-01  0.4159925E-01     2.594  0.8560426E-04  0.3363632E-02  0.4744773E-02
    75.888  0.4344155E-02  0.1430491E-01  0.4160914E-01     2.594  0.8555943E-04  0.3363229E-02  0.4724916E-02
    75.892  0.4344186E-02  0.1431181E-01  0.4162124E-01     2.595  0.8551735E-04  0.3362291E-02  0.4702623E-02
    75.896  0.4344212E-02  0.1431838E-01  0.4163421E-01     2.595  0.8548387E-04  0.3362482E-02  0.4683253E-02
    75.900  0.4344234E-02  0.1432269E-01  0.4163992E-01     2.595  0.8546296E-04  0.3363811E-02  0.4665638E-02
    75.904  0.4344251E-02  0.1432665E-01  0.4164680E-01     2.595  0.8545797E-04  0.3364296E-02  0.4648385E-02
    75.908  0.4344263E-02  0.1433081E-01  0.4164589E-01     2.595  0.8546996E-04  0.3365111E-02  0.4626849E-02
    75.912  0.4344270E-02  0.1433376E-01  0.4164648E-01     2.596  0.8549885E-04  0.3366752E-02  0.4615522E-02
    75.915  0.4344271E-02  0.1433467E-01  0.4164514E-01     2.596  0.8554430E-04  0.3369436E-02  0.4605583E-02
    75.919  0.4344258E-02  0.1433250E-01  0.4164386E-01     2.596  0.8560398E-04  0.3372168E-02  0.4599999E-02
    75.923  0.4344201E-02  0.1432993E-01  0.4163659E-01     2.596  0.8567906E-04  0.3375653E-02  0.4594128E-02
    75.927  0.4344075E-02  0.1432623E-01  0.4162242E-01     2.596  0.8576921E-04  0.3379262E-02  0.4589775E-02
    75.931  0.4343883E-02  0.1432017E-01  0.4160106E-01     2.597  0.8587279E-04  0.3382684E-02  0.4587462E-02
    75.935  0.4343628E-02  0.1431580E-01  0.4157515E-01     2.597  0.8598715E-04  0.3385329E-02  0.4583641E-02
    75.939  0.4343316E-02  0.1431733E-01  0.4155316E-01     2.597  0.8610777E-04  0.3385207E-02  0.4584662E-02
    75.943  0.4342989E-02  0.1431888E-01  0.4153409E-01     2.597  0.8620652E-04  0.3386457E-02  0.4587492E-02
    75.946  0.4342688E-02  0.1432299E-01  0.4152582E-01     2.598  0.8629769E-04  0.3387306E-02  0.4592121E-02
    75.950  0.4342421E-02  0.1433224E-01  0.4152803E-01     2.598  0.8637851E-04  0.3386605E-02  0.4595632E-02
    75.954  0.4342192E-02  0.1434075E-01  0.4153210E-01     2.598  0.8644726E-04  0.3386931E-02  0.4604365E-02
    75.958  0.4342006E-02  0.1434733E-01  0.4153735E-01     2.598  0.8650163E-04  0.3387567E-02  0.4611197E-02
    75.962  0.4341866E-02  0.1435224E-01  0.4154510E-01     2.598  0.8653933E-04  0.3388480E-02  0.4616637E-02
    75.966  0.4341759E-02  0.1435565E-01  0.4155585E-01     2.599  0.8657562E-04  0.3390677E-02  0.4623084E-02
    75.970  0.4341574E-02  0.1435815E-01  0.4155632E-01     2.599  0.8673502E-04  0.3395543E-02  0.4613399E-02
    75.974  0.4341288E-02  0.1435663E-01  0.4154038E-01     2.599  0.8704287E-04  0.3397994E-02  0.4584538E-02
    75.977  0.4340908E-02  0.1435297E-01  0.4151870E-01     2.599  0.8749671E-04  0.3400985E-02  0.4543189E-02
    75.981  0.4340439E-02  0.1434782E-01  0.4148302E-01     2.599  0.8809512E-04  0.3404876E-02  0.4490582E-02
    75.985  0.4339891E-02  0.1434583E-01  0.4144639E-01     2.600  0.8883288E-04  0.3407263E-02  0.4436874E-02
    75.989  0.4339273E-02  0.1434527E-01  0.4140616E-01     2.600  0.8970238E-04  0.3409454E-02  0.4383988E-02
    75.993  0.4338598E-02  0.1435249E-01  0.4137683E-01     2.600  0.9069268E-04  0.3408251E-02  0.4346227E-02
    75.997  0.4337878E-02  0.1435692E-01  0.4133747E-01     2.600  0.9178802E-04  0.3407771E-02  0.4298779E-02
    76.001  0.4337126E-02  0.1435796E-01  0.4130109E-01     2.600  0.9296939E-04  0.3409371E-02  0.4253900E-02
    76.005  0.4336357E-02  0.1435501E-01  0.4126833E-01     2.601  0.9421221E-04  0.3412591E-02  0.4215998E-02
    76.008  0.4335567E-02  0.1434786E-01  0.4122745E-01     2.601  0.9546562E-04  0.3417774E-02  0.4179044E-02
    76.012  0.4334738E-02  0.1433599E-01  0.4118402E-01     2.601  0.9663862E-04  0.3424879E-02  0.4151891E-02
    76.016  0.4333925E-02  0.1431989E-01  0.4114382E-01     2.601  0.9770673E-04  0.3432916E-02  0.4135159E-02
    76.020  0.4333142E-02  0.1431123E-01  0.4111921E-01     2.601  0.9864673E-04  0.3438426E-02  0.4143421E-02
    76.024  0.4332403E-02  0.1431857E-01  0.4111757E-01     2.602  0.9943871E-04  0.3438258E-02  0.4177328E-02
    76.028  0.4331687E-02  0.1433035E-01  0.4112837E-01     2.602  0.1001169E-03  0.3436690E-02  0.4225771E-02
    76.032  0.4330997E-02  0.1434127E-01  0.4114014E-01     2.602  0.1006808E-03  0.3435148E-02  0.4275793E-02
    76.036  0.4330347E-02  0.1434914E-01  0.4115230E-01     2.602  0.1011170E-03  0.3434429E-02  0.4330007E-02
    76.040  0.4329749E-02  0.1435274E-01  0.4116276E-01     2.603  0.1014131E-03  0.3434829E-02  0.4380968E-02
    76.043  0.4329205E-02  0.1435214E-01  0.4117495E-01     2.603  0.1015566E-03  0.3435881E-02  0.4428833E-02
    76.047  0.4328724E-02  0.1434795E-01  0.4118843E-01     2.603  0.1015379E-03  0.3439094E-02  0.4474853E-02
    76.051  0.4328316E-02  0.1434029E-01  0.4120185E-01     2.603  0.1013493E-03  0.3443044E-02  0.4517679E-02
    76.055  0.4327996E-02  0.1433032E-01  0.4122356E-01     2.603  0.1009799E-03  0.3447147E-02  0.4556688E-02
    76.059  0.4327767E-02  0.1431672E-01  0.4125038E-01     2.604  0.1004329E-03  0.3452005E-02  0.4589537E-02
    76.063  0.4327635E-02  0.1430939E-01  0.4128574E-01     2.604  0.9971796E-04  0.3455205E-02  0.4626156E-02
    76.067  0.4327602E-02  0.1431590E-01  0.4133939E-01     2.604  0.9884936E-04  0.3454041E-02  0.4677543E-02
    76.071  0.4327685E-02  0.1432118E-01  0.4140020E-01     2.604  0.9785232E-04  0.3452573E-02  0.4725478E-02
    76.074  0.4327921E-02  0.1432553E-01  0.4146700E-01     2.604  0.9676244E-04  0.3452885E-02  0.4774745E-02
    76.078  0.4328309E-02  0.1432797E-01  0.4154045E-01     2.605  0.9560895E-04  0.3453652E-02  0.4822142E-02
    76.082  0.4328839E-02  0.1432772E-01  0.4161618E-01     2.605  0.9442024E-04  0.3453618E-02  0.4866749E-02
    76.086  0.4329464E-02  0.1432741E-01  0.4168926E-01     2.605  0.9318555E-04  0.3453570E-02  0.4903173E-02
    76.090  0.4330098E-02  0.1432756E-01  0.4175574E-01     2.605  0.9193066E-04  0.3453635E-02  0.4939900E-02
    76.094  0.4330693E-02  0.1432702E-01  0.4180727E-01     2.605  0.9072385E-04  0.3453866E-02  0.4975026E-02
    76.098  0.4331230E-02  0.1432642E-01  0.4184849E-01     2.606  0.8959914E-04  0.3452996E-02  0.5008199E-02
    76.102  0.4331681E-02  0.1433146E-01  0.4188239E-01     2.606  0.8857259E-04  0.3445061E-02  0.5038902E-02
    76.106  0.4331892E-02  0.1434369E-01  0.4189798E-01     2.606  0.8748600E-04  0.3431817E-02  0.5063606E-02
    76.109  0.4331824E-02  0.1435572E-01  0.4188592E-01     2.606  0.8632815E-04  0.3417107E-02  0.5075275E-02
    76.113  0.4331474E-02  0.1437150E-01  0.4185828E-01     2.607  0.8513514E-04  0.3399008E-02  0.5076692E-02
    76.117  0.4330847E-02  0.1440801E-01  0.4183179E-01     2.607  0.8394564E-04  0.3400351E-02  0.5037581E-02
    76.121  0.4329951E-02  0.1444886E-01  0.4180015E-01     2.607  0.8280073E-04  0.3410548E-02  0.4991103E-02
    76.125  0.4328798E-02  0.1448611E-01  0.4174339E-01     2.607  0.8174090E-04  0.3419622E-02  0.4926863E-02
    76.129  0.4327423E-02  0.1451805E-01  0.4167773E-01     2.607  0.8078290E-04  0.3427881E-02  0.4862141E-02
    76.133  0.4325963E-02  0.1454401E-01  0.4162114E-01     2.608  0.7982517E-04  0.3431788E-02  0.4819617E-02
    76.137  0.4324462E-02  0.1456405E-01  0.4156609E-01     2.608  0.7887935E-04  0.3430929E-02  0.4789861E-02
    76.140  0.4322944E-02  0.1462071E-01  0.4155861E-01     2.608  0.7797599E-04  0.3361949E-02  0.4776711E-02
    76.144  0.4321434E-02  0.1466768E-01  0.4155806E-01     2.608  0.7713596E-04  0.3298834E-02  0.4773423E-02
    76.148  0.4319959E-02  0.1471960E-01  0.4157613E-01     2.608  0.7637066E-04  0.3235792E-02  0.4766653E-02
    76.152  0.4318542E-02  0.1476638E-01  0.4160580E-01     2.609  0.7568222E-04  0.3179157E-02  0.4758578E-02
    76.156  0.4317205E-02  0.1479832E-01  0.4163040E-01     2.609  0.7506268E-04  0.3133871E-02  0.4747219E-02
    76.160  0.4315970E-02  0.1481376E-01  0.4165060E-01     2.609  0.7449541E-04  0.3102585E-02  0.4738400E-02
    76.164  0.4314843E-02  0.1481391E-01  0.4166499E-01     2.609  0.7397740E-04  0.3083692E-02  0.4724769E-02
    76.168  0.4313861E-02  0.1479798E-01  0.4167481E-01     2.609  0.7359971E-04  0.3078685E-02  0.4696827E-02
    76.172  0.4313053E-02  0.1477203E-01  0.4168609E-01     2.610  0.7336107E-04  0.3080104E-02  0.4651494E-02
    76.175  0.4312414E-02  0.1474542E-01  0.4170380E-01     2.610  0.7323322E-04  0.3076390E-02  0.4593574E-02
    76.179  0.4311948E-02  0.1470901E-01  0.4172259E-01     2.610  0.7319507E-04  0.3081354E-02  0.4530378E-02
    76.183  0.4311660E-02  0.1466425E-01  0.4173828E-01     2.610  0.7323027E-04  0.3096236E-02  0.4459732E-02
    76.187  0.4311555E-02  0.1461248E-01  0.4175384E-01     2.611  0.7332296E-04  0.3119555E-02  0.4389569E-02
    76.191  0.4311667E-02  0.1455903E-01  0.4177317E-01     2.611  0.7343728E-04  0.3155059E-02  0.4322223E-02
    76.195  0.4312008E-02  0.1451088E-01  0.4180870E-01     2.611  0.7356771E-04  0.3207999E-02  0.4250979E-02
    76.199  0.4312567E-02  0.1445789E-01  0.4184598E-01     2.611  0.7371660E-04  0.3269822E-02  0.4192881E-02
    76.203  0.4313329E-02  0.1440122E-01  0.4188704E-01     2.611  0.7389354E-04  0.3339060E-02  0.4150435E-02
    76.206  0.4314277E-02  0.1436602E-01  0.4195195E-01     2.612  0.7410919E-04  0.3381537E-02  0.4137219E-02
    76.210  0.4315388E-02  0.1435993E-01  0.4204148E-01     2.612  0.7437851E-04  0.3382371E-02  0.4163591E-02
    76.214  0.4316637E-02  0.1435550E-01  0.4213549E-01     2.612  0.7471939E-04  0.3383051E-02  0.4221283E-02
    76.218  0.4317986E-02  0.1435261E-01  0.4222067E-01     2.612  0.7513386E-04  0.3387497E-02  0.4297305E-02
    76.222  0.4319400E-02  0.1435128E-01  0.4230080E-01     2.612  0.7562269E-04  0.3392440E-02  0.4391859E-02
    76.226  0.4320831E-02  0.1434811E-01  0.4236875E-01     2.613  0.7621782E-04  0.3402546E-02  0.4500349E-02
    76.230  0.4322190E-02  0.1435121E-01  0.4242169E-01     2.613  0.7699315E-04  0.3414906E-02  0.4632358E-02
    76.234  0.4323451E-02  0.1435671E-01  0.4245622E-01     2.613  0.7794794E-04  0.3429837E-02  0.4772293E-02
    76.238  0.4324591E-02  0.1436347E-01  0.4247363E-01     2.613  0.7907523E-04  0.3447544E-02  0.4921896E-02
    76.241  0.4325614E-02  0.1437233E-01  0.4247911E-01     2.614  0.8033361E-04  0.3467838E-02  0.5070842E-02
    76.245  0.4326563E-02  0.1438120E-01  0.4247678E-01     2.614  0.8166858E-04  0.3487566E-02  0.5208035E-02
    76.249  0.4327445E-02  0.1439110E-01  0.4246599E-01     2.614  0.8307182E-04  0.3507930E-02  0.5326730E-02
    76.253  0.4328247E-02  0.1440864E-01  0.4245806E-01     2.614  0.8449979E-04  0.3532415E-02  0.5413312E-02
    76.257  0.4328959E-02  0.1444192E-01  0.4246017E-01     2.614  0.8590611E-04  0.3570344E-02  0.5446056E-02
    76.261  0.4329571E-02  0.1447309E-01  0.4245361E-01     2.615  0.8724280E-04  0.3601746E-02  0.5459019E-02
    76.265  0.4330075E-02  0.1450171E-01  0.4243636E-01     2.615  0.8846490E-04  0.3632423E-02  0.5453202E-02
    76.269  0.4330489E-02  0.1452589E-01  0.4240508E-01     2.615  0.8955348E-04  0.3658918E-02  0.5429679E-02
    76.273  0.4330820E-02  0.1454395E-01  0.4237106E-01     2.615  0.9048579E-04  0.3680161E-02  0.5399027E-02
    76.276  0.4331068E-02  0.1455563E-01  0.4232409E-01     2.615  0.9122240E-04  0.3695971E-02  0.5347178E-02
    76.280  0.4331231E-02  0.1455965E-01  0.4226777E-01     2.616  0.9173562E-04  0.3705120E-02  0.5287490E-02
    76.284  0.4331308E-02  0.1455913E-01  0.4219926E-01     2.616  0.9200339E-04  0.3708542E-02  0.5214252E-02
    76.288  0.4331389E-02  0.1455261E-01  0.4213137E-01     2.616  0.9211783E-04  0.3706472E-02  0.5143308E-02
    76.292  0.4331568E-02  0.1454068E-01  0.4207391E-01     2.616  0.9217980E-04  0.3697903E-02  0.5085473E-02
    76.296  0.4331838E-02  0.1452405E-01  0.4202658E-01     2.617  0.9218137E-04  0.3684512E-02  0.5038241E-02
    76.300  0.4332182E-02  0.1451252E-01  0.4199675E-01     2.617  0.9210728E-04  0.3675270E-02  0.4985292E-02
    76.304  0.4332583E-02  0.1449864E-01  0.4197016E-01     2.617  0.9194404E-04  0.3661395E-02  0.4932909E-02
    76.308  0.4333022E-02  0.1448767E-01  0.4195152E-01     2.617  0.9168629E-04  0.3649893E-02  0.4876906E-02
    76.311  0.4333489E-02  0.1447489E-01  0.4193734E-01     2.617  0.9134054E-04  0.3637059E-02  0.4822650E-02
    76.315  0.4333971E-02  0.1445919E-01  0.4192227E-01     2.618  0.9091399E-04  0.3621587E-02  0.4767162E-02
    76.319  0.4334455E-02  0.1444270E-01  0.4190462E-01     2.618  0.9042079E-04  0.3604161E-02  0.4711328E-02
    76.323  0.4334926E-02  0.1442583E-01  0.4188436E-01     2.618  0.8987410E-04  0.3587781E-02  0.4655851E-02
    76.327  0.4335364E-02  0.1440778E-01  0.4186140E-01     2.618  0.8928275E-04  0.3568916E-02  0.4600897E-02
    76.331  0.4335785E-02  0.1439006E-01  0.4183832E-01     2.618  0.8863068E-04  0.3550543E-02  0.4551422E-02
    76.335  0.4336177E-02  0.1437325E-01  0.4181533E-01     2.619  0.8793728E-04  0.3533709E-02  0.4508058E-02
    76.339  0.4336527E-02  0.1436759E-01  0.4179910E-01     2.619  0.8722198E-04  0.3526431E-02  0.4450480E-02
    76.343  0.4336824E-02  0.1436662E-01  0.4177778E-01     2.619  0.8650357E-04  0.3523590E-02  0.4396110E-02
    76.346  0.4337056E-02  0.1436267E-01  0.4175424E-01     2.619  0.8580051E-04  0.3517945E-02  0.4348406E-02
    76.350  0.4337216E-02  0.1435588E-01  0.4173354E-01     2.620  0.8512955E-04  0.3514465E-02  0.4309301E-02
    76.354  0.4337298E-02  0.1435522E-01  0.4170571E-01     2.620  0.8450982E-04  0.3507737E-02  0.4286939E-02
    76.358  0.4337314E-02  0.1435481E-01  0.4167859E-01     2.620  0.8397196E-04  0.3498888E-02  0.4276392E-02
    76.362  0.4337261E-02  0.1435401E-01  0.4164815E-01     2.620  0.8352785E-04  0.3491998E-02  0.4272772E-02
    76.366  0.4337131E-02  0.1435110E-01  0.4161362E-01     2.620  0.8317577E-04  0.3487301E-02  0.4284384E-02
    76.370  0.4336919E-02  0.1434729E-01  0.4157618E-01     2.621  0.8291341E-04  0.3484394E-02  0.4301111E-02
    76.374  0.4336631E-02  0.1434199E-01  0.4153533E-01     2.621  0.8274058E-04  0.3484211E-02  0.4327254E-02
    76.378  0.4336299E-02  0.1433569E-01  0.4149422E-01     2.621  0.8265339E-04  0.3485486E-02  0.4356925E-02
    76.381  0.4335995E-02  0.1433339E-01  0.4146703E-01     2.621  0.8258461E-04  0.3489753E-02  0.4373086E-02
    76.385  0.4335727E-02  0.1434095E-01  0.4145554E-01     2.622  0.8252950E-04  0.3507370E-02  0.4374730E-02
    76.389  0.4335499E-02  0.1434571E-01  0.4144658E-01     2.622  0.8248756E-04  0.3524843E-02  0.4376287E-02
    76.393  0.4335313E-02  0.1435231E-01  0.4144446E-01     2.622  0.8245845E-04  0.3538348E-02  0.4379535E-02
    76.397  0.4335172E-02  0.1435708E-01  0.4144710E-01     2.622  0.8244255E-04  0.3549921E-02  0.4386353E-02
    76.401  0.4335079E-02  0.1435878E-01  0.4145239E-01     2.622  0.8243705E-04  0.3560946E-02  0.4396027E-02
    76.405  0.4335036E-02  0.1435891E-01  0.4145934E-01     2.623  0.8244254E-04  0.3571003E-02  0.4405606E-02
    76.409  0.4335041E-02  0.1435935E-01  0.4146941E-01     2.623  0.8245832E-04  0.3580468E-02  0.4416943E-02
    76.413  0.4335093E-02  0.1436157E-01  0.4147945E-01     2.623  0.8248449E-04  0.3588644E-02  0.4429908E-02
    76.416  0.4335189E-02  0.1436294E-01  0.4149483E-01     2.623  0.8252069E-04  0.3596408E-02  0.4443114E-02
    76.420  0.4335322E-02  0.1436516E-01  0.4150586E-01     2.624  0.8257156E-04  0.3601738E-02  0.4455541E-02
    76.424  0.4335473E-02  0.1436640E-01  0.4151830E-01     2.624  0.8265304E-04  0.3608058E-02  0.4470305E-02
    76.428  0.4335627E-02  0.1436869E-01  0.4153119E-01     2.624  0.8275232E-04  0.3612817E-02  0.4484539E-02
    76.432  0.4335759E-02  0.1436929E-01  0.4153838E-01     2.624  0.8284456E-04  0.3617366E-02  0.4498626E-02
    76.436  0.4335861E-02  0.1436944E-01  0.4153700E-01     2.624  0.8292787E-04  0.3622367E-02  0.4510576E-02
    76.440  0.4335918E-02  0.1436743E-01  0.4153091E-01     2.625  0.8300126E-04  0.3623604E-02  0.4522030E-02
    76.444  0.4335930E-02  0.1436706E-01  0.4151984E-01     2.625  0.8306521E-04  0.3627925E-02  0.4534507E-02
    76.448  0.4335893E-02  0.1436694E-01  0.4150695E-01     2.625  0.8311930E-04  0.3631416E-02  0.4544832E-02
    76.452  0.4335809E-02  0.1436718E-01  0.4148904E-01     2.625  0.8316458E-04  0.3634447E-02  0.4552633E-02
    76.455  0.4335679E-02  0.1436972E-01  0.4147174E-01     2.626  0.8320127E-04  0.3638451E-02  0.4557737E-02
    76.459  0.4335504E-02  0.1437421E-01  0.4145238E-01     2.626  0.8323003E-04  0.3640678E-02  0.4560852E-02
    76.463  0.4335289E-02  0.1437984E-01  0.4143544E-01     2.626  0.8325105E-04  0.3641508E-02  0.4563251E-02
    76.467  0.4335037E-02  0.1438536E-01  0.4141670E-01     2.626  0.8326548E-04  0.3640042E-02  0.4563166E-02
    76.471  0.4334744E-02  0.1438871E-01  0.4139875E-01     2.626  0.8326118E-04  0.3637762E-02  0.4559342E-02
    76.475  0.4334424E-02  0.1439033E-01  0.4137982E-01     2.627  0.8323756E-04  0.3633865E-02  0.4556864E-02
    76.479  0.4334097E-02  0.1438984E-01  0.4135851E-01     2.627  0.8320592E-04  0.3631439E-02  0.4551865E-02
    76.483  0.4333775E-02  0.1439027E-01  0.4133998E-01     2.627  0.8317345E-04  0.3630876E-02  0.4545073E-02
    76.487  0.4333471E-02  0.1439073E-01  0.4132620E-01     2.627  0.8314923E-04  0.3630965E-02  0.4538695E-02
    76.490  0.4333211E-02  0.1438938E-01  0.4131880E-01     2.628  0.8313483E-04  0.3630596E-02  0.4540725E-02
    76.494  0.4333000E-02  0.1438856E-01  0.4132050E-01     2.628  0.8312808E-04  0.3629354E-02  0.4545777E-02
    76.498  0.4332845E-02  0.1438726E-01  0.4132298E-01     2.628  0.8312892E-04  0.3629342E-02  0.4544860E-02
    76.502  0.4332745E-02  0.1438527E-01  0.4132975E-01     2.628  0.8314022E-04  0.3628723E-02  0.4548084E-02
    76.506  0.4332683E-02  0.1438514E-01  0.4133569E-01     2.628  0.8318515E-04  0.3628554E-02  0.4553465E-02
    76.510  0.4332654E-02  0.1438581E-01  0.4135048E-01     2.629  0.8326920E-04  0.3631624E-02  0.4548059E-02
    76.514  0.4332657E-02  0.1438502E-01  0.4136542E-01     2.629  0.8339165E-04  0.3636676E-02  0.4540572E-02
    76.518  0.4332676E-02  0.1438699E-01  0.4137968E-01     2.629  0.8353413E-04  0.3639828E-02  0.4535121E-02
    76.522  0.4332698E-02  0.1438767E-01  0.4139092E-01     2.629  0.8368103E-04  0.3644669E-02  0.4528749E-02
    76.525  0.4332720E-02  0.1438974E-01  0.4139916E-01     2.630  0.8382948E-04  0.3649237E-02  0.4525268E-02
    76.529  0.4332743E-02  0.1439002E-01  0.4141271E-01     2.630  0.8397673E-04  0.3653120E-02  0.4522964E-02
    76.533  0.4332763E-02  0.1439305E-01  0.4141745E-01     2.630  0.8411968E-04  0.3657792E-02  0.4517841E-02
    76.537  0.4332781E-02  0.1439348E-01  0.4142442E-01     2.630  0.8425511E-04  0.3663082E-02  0.4510767E-02
    76.541  0.4332795E-02  0.1439275E-01  0.4143116E-01     2.630  0.8438051E-04  0.3667248E-02  0.4502760E-02
    76.545  0.4332805E-02  0.1439004E-01  0.4144062E-01     2.631  0.8449398E-04  0.3669328E-02  0.4493682E-02
    76.549  0.4332789E-02  0.1438737E-01  0.4144806E-01     2.631  0.8462573E-04  0.3670609E-02  0.4490363E-02
    76.553  0.4332734E-02  0.1438395E-01  0.4145089E-01     2.631  0.8480197E-04  0.3669999E-02  0.4489176E-02
    76.557  0.4332614E-02  0.1438038E-01  0.4144773E-01     2.631  0.8505190E-04  0.3666767E-02  0.4494518E-02
    76.561  0.4332427E-02  0.1437591E-01  0.4143922E-01     2.632  0.8537446E-04  0.3665444E-02  0.4499130E-02
    76.564  0.4332178E-02  0.1436890E-01  0.4142920E-01     2.632  0.8576130E-04  0.3662156E-02  0.4516208E-02
    76.568  0.4331863E-02  0.1436772E-01  0.4141172E-01     2.632  0.8620830E-04  0.3664179E-02  0.4515496E-02
    76.572  0.4331451E-02  0.1437077E-01  0.4138847E-01     2.632  0.8670467E-04  0.3664407E-02  0.4512898E-02
    76.576  0.4330938E-02  0.1437568E-01  0.4136534E-01     2.633  0.8723257E-04  0.3665718E-02  0.4509824E-02
    76.580  0.4330335E-02  0.1438484E-01  0.4134593E-01     2.633  0.8777803E-04  0.3663946E-02  0.4509533E-02
    76.584  0.4329662E-02  0.1439256E-01  0.4132717E-01     2.633  0.8832408E-04  0.3660061E-02  0.4507675E-02
    76.588  0.4328976E-02  0.1439965E-01  0.4131459E-01     2.633  0.8885867E-04  0.3655826E-02  0.4504310E-02
    76.592  0.4328309E-02  0.1440824E-01  0.4130808E-01     2.633  0.8938107E-04  0.3647879E-02  0.4497367E-02
    76.596  0.4327677E-02  0.1441523E-01  0.4130724E-01     2.634  0.8987703E-04  0.3636713E-02  0.4483368E-02
    76.599  0.4327094E-02  0.1442159E-01  0.4131541E-01     2.634  0.9033486E-04  0.3623311E-02  0.4471656E-02
    76.603  0.4326573E-02  0.1442557E-01  0.4132443E-01     2.634  0.9074345E-04  0.3609540E-02  0.4454336E-02
    76.607  0.4326127E-02  0.1442466E-01  0.4133686E-01     2.634  0.9109078E-04  0.3597265E-02  0.4433759E-02
    76.611  0.4325765E-02  0.1442263E-01  0.4135192E-01     2.635  0.9136859E-04  0.3584291E-02  0.4409329E-02
    76.615  0.4325496E-02  0.1441838E-01  0.4137234E-01     2.635  0.9156903E-04  0.3571643E-02  0.4382980E-02
    76.619  0.4325326E-02  0.1441138E-01  0.4139769E-01     2.635  0.9168673E-04  0.3560170E-02  0.4354141E-02
    76.623  0.4325256E-02  0.1440317E-01  0.4142748E-01     2.635  0.9171798E-04  0.3552438E-02  0.4321497E-02
    76.627  0.4325285E-02  0.1439414E-01  0.4145828E-01     2.636  0.9165648E-04  0.3546334E-02  0.4285767E-02
    76.631  0.4325401E-02  0.1438350E-01  0.4148709E-01     2.636  0.9149467E-04  0.3542126E-02  0.4250728E-02
    76.635  0.4325579E-02  0.1437344E-01  0.4151682E-01     2.636  0.9121380E-04  0.3539652E-02  0.4213165E-02
    76.638  0.4325814E-02  0.1436376E-01  0.4154356E-01     2.636  0.9082054E-04  0.3537657E-02  0.4177965E-02
    76.642  0.4326072E-02  0.1434868E-01  0.4156005E-01     2.637  0.9035702E-04  0.3536343E-02  0.4151590E-02
    76.646  0.4326302E-02  0.1433095E-01  0.4156799E-01     2.637  0.8988900E-04  0.3532616E-02  0.4141065E-02
    76.650  0.4326494E-02  0.1431222E-01  0.4156179E-01     2.637  0.8942679E-04  0.3533241E-02  0.4145270E-02
    76.654  0.4326646E-02  0.1429418E-01  0.4155195E-01     2.637  0.8897592E-04  0.3534235E-02  0.4157839E-02
    76.658  0.4326770E-02  0.1427507E-01  0.4153962E-01     2.637  0.8851993E-04  0.3535668E-02  0.4177441E-02
    76.662  0.4326859E-02  0.1425671E-01  0.4152256E-01     2.638  0.8806706E-04  0.3538584E-02  0.4202158E-02
    76.666  0.4326902E-02  0.1423829E-01  0.4150024E-01     2.638  0.8763069E-04  0.3541788E-02  0.4230408E-02
    76.670  0.4326894E-02  0.1422658E-01  0.4147942E-01     2.638  0.8722118E-04  0.3544306E-02  0.4265820E-02
    76.673  0.4326836E-02  0.1422341E-01  0.4146225E-01     2.638  0.8685426E-04  0.3545480E-02  0.4304945E-02
    76.677  0.4326745E-02  0.1422757E-01  0.4145399E-01     2.639  0.8656324E-04  0.3551356E-02  0.4332605E-02
    76.681  0.4326625E-02  0.1424276E-01  0.4145299E-01     2.639  0.8635748E-04  0.3566254E-02  0.4339991E-02
    76.685  0.4326472E-02  0.1425895E-01  0.4145653E-01     2.639  0.8624125E-04  0.3585307E-02  0.4345786E-02
    76.689  0.4326289E-02  0.1427517E-01  0.4145554E-01     2.639  0.8621406E-04  0.3604583E-02  0.4346887E-02
    76.693  0.4326029E-02  0.1429109E-01  0.4144670E-01     2.640  0.8631763E-04  0.3620386E-02  0.4353439E-02
    76.697  0.4325670E-02  0.1430258E-01  0.4143204E-01     2.640  0.8657528E-04  0.3637511E-02  0.4363352E-02
    76.701  0.4325248E-02  0.1431310E-01  0.4140689E-01     2.640  0.8694302E-04  0.3649106E-02  0.4383055E-02
    76.705  0.4324798E-02  0.1432074E-01  0.4138439E-01     2.640  0.8737131E-04  0.3657425E-02  0.4399574E-02
    76.708  0.4324344E-02  0.1432277E-01  0.4136304E-01     2.641  0.8782829E-04  0.3661046E-02  0.4413634E-02
    76.712  0.4323894E-02  0.1432206E-01  0.4134291E-01     2.641  0.8830091E-04  0.3661248E-02  0.4421497E-02
    76.716  0.4323462E-02  0.1432168E-01  0.4132602E-01     2.641  0.8877312E-04  0.3662165E-02  0.4419225E-02
    76.720  0.4323099E-02  0.1431678E-01  0.4131493E-01     2.641  0.8923055E-04  0.3658280E-02  0.4411964E-02
    76.724  0.4322828E-02  0.1431279E-01  0.4131074E-01     2.642  0.8966040E-04  0.3655343E-02  0.4404315E-02
    76.728  0.4322638E-02  0.1430571E-01  0.4130765E-01     2.642  0.9004806E-04  0.3650877E-02  0.4391416E-02
    76.732  0.4322481E-02  0.1429491E-01  0.4129884E-01     2.642  0.9037367E-04  0.3642833E-02  0.4373264E-02
    76.736  0.4322359E-02  0.1428854E-01  0.4130084E-01     2.642  0.9063255E-04  0.3636407E-02  0.4334068E-02
    76.740  0.4322275E-02  0.1427972E-01  0.4130040E-01     2.643  0.9082243E-04  0.3627388E-02  0.4290030E-02
    76.744  0.4322226E-02  0.1426626E-01  0.4129569E-01     2.643  0.9094247E-04  0.3614029E-02  0.4247626E-02
    76.747  0.4322213E-02  0.1425332E-01  0.4128995E-01     2.643  0.9099431E-04  0.3602814E-02  0.4204141E-02
    76.751  0.4322234E-02  0.1424075E-01  0.4128196E-01     2.643  0.9098262E-04  0.3592585E-02  0.4159641E-02
    76.755  0.4322285E-02  0.1422395E-01  0.4127272E-01     2.644  0.9091375E-04  0.3575438E-02  0.4117103E-02
    76.759  0.4322365E-02  0.1420532E-01  0.4125913E-01     2.644  0.9079662E-04  0.3556765E-02  0.4080448E-02
    76.763  0.4322471E-02  0.1419578E-01  0.4125344E-01     2.644  0.9063776E-04  0.3545501E-02  0.4031558E-02
    76.767  0.4322600E-02  0.1418813E-01  0.4124844E-01     2.644  0.9044656E-04  0.3536263E-02  0.3984167E-02
    76.771  0.4322746E-02  0.1418116E-01  0.4123930E-01     2.644  0.9023127E-04  0.3525574E-02  0.3941633E-02
    76.775  0.4322898E-02  0.1417364E-01  0.4122843E-01     2.645  0.9000061E-04  0.3514244E-02  0.3904902E-02
    76.779  0.4323036E-02  0.1417048E-01  0.4122025E-01     2.645  0.8977358E-04  0.3510294E-02  0.3869905E-02
    76.782  0.4323144E-02  0.1417084E-01  0.4121183E-01     2.645  0.8955794E-04  0.3511876E-02  0.3839817E-02
    76.786  0.4323189E-02  0.1417312E-01  0.4119849E-01     2.645  0.8936219E-04  0.3514664E-02  0.3814056E-02
    76.790  0.4323179E-02  0.1417668E-01  0.4117946E-01     2.646  0.8919836E-04  0.3516259E-02  0.3793386E-02
    76.794  0.4323178E-02  0.1418094E-01  0.4116093E-01     2.646  0.8903425E-04  0.3518400E-02  0.3776290E-02
    76.798  0.4323199E-02  0.1418475E-01  0.4114911E-01     2.646  0.8885573E-04  0.3520481E-02  0.3751409E-02
    76.802  0.4323238E-02  0.1418804E-01  0.4114181E-01     2.646  0.8866589E-04  0.3522676E-02  0.3724120E-02
    76.806  0.4323292E-02  0.1419043E-01  0.4113666E-01     2.647  0.8847154E-04  0.3521708E-02  0.3697933E-02
    76.810  0.4323341E-02  0.1419566E-01  0.4112793E-01     2.647  0.8829852E-04  0.3524018E-02  0.3674731E-02
    76.814  0.4323389E-02  0.1420315E-01  0.4112518E-01     2.647  0.8817097E-04  0.3519451E-02  0.3668068E-02
    76.818  0.4323438E-02  0.1421095E-01  0.4112492E-01     2.647  0.8809412E-04  0.3513071E-02  0.3675156E-02
    76.821  0.4323482E-02  0.1421680E-01  0.4112393E-01     2.648  0.8806662E-04  0.3508443E-02  0.3692839E-02
    76.825  0.4323493E-02  0.1422213E-01  0.4111677E-01     2.648  0.8805827E-04  0.3504132E-02  0.3716069E-02
    76.829  0.4323458E-02  0.1422566E-01  0.4110341E-01     2.648  0.8805606E-04  0.3503898E-02  0.3738827E-02
    76.833  0.4323374E-02  0.1422819E-01  0.4108447E-01     2.648  0.8805973E-04  0.3506284E-02  0.3759817E-02
    76.837  0.4323243E-02  0.1423262E-01  0.4106482E-01     2.649  0.8807215E-04  0.3512612E-02  0.3778367E-02
    76.841  0.4323070E-02  0.1423448E-01  0.4103858E-01     2.649  0.8808794E-04  0.3520592E-02  0.3799608E-02
    76.845  0.4322849E-02  0.1423579E-01  0.4100906E-01     2.649  0.8806809E-04  0.3530520E-02  0.3817397E-02
    76.849  0.4322575E-02  0.1423437E-01  0.4097361E-01     2.649  0.8800512E-04  0.3542249E-02  0.3824600E-02
    76.853  0.4322262E-02  0.1422941E-01  0.4093520E-01     2.650  0.8790695E-04  0.3553117E-02  0.3825002E-02
    76.856  0.4321921E-02  0.1422123E-01  0.4089158E-01     2.650  0.8777206E-04  0.3562465E-02  0.3817894E-02
    76.860  0.4321562E-02  0.1421918E-01  0.4085911E-01     2.650  0.8760005E-04  0.3567871E-02  0.3813102E-02
    76.864  0.4321195E-02  0.1421580E-01  0.4083004E-01     2.650  0.8739097E-04  0.3567926E-02  0.3808485E-02
    76.868  0.4320833E-02  0.1421949E-01  0.4080764E-01     2.651  0.8714545E-04  0.3552303E-02  0.3808783E-02
    76.872  0.4320485E-02  0.1422317E-01  0.4079128E-01     2.651  0.8686656E-04  0.3530171E-02  0.3810836E-02
    76.876  0.4320163E-02  0.1422558E-01  0.4077690E-01     2.651  0.8655732E-04  0.3510431E-02  0.3812918E-02
    76.880  0.4319877E-02  0.1422944E-01  0.4077162E-01     2.651  0.8622254E-04  0.3495676E-02  0.3807825E-02
    76.884  0.4319619E-02  0.1423329E-01  0.4077129E-01     2.652  0.8588575E-04  0.3482073E-02  0.3802115E-02
    76.888  0.4319406E-02  0.1423716E-01  0.4077310E-01     2.652  0.8555521E-04  0.3467598E-02  0.3795179E-02
    76.891  0.4319285E-02  0.1424005E-01  0.4078084E-01     2.652  0.8522998E-04  0.3454293E-02  0.3787153E-02
    76.895  0.4319249E-02  0.1424148E-01  0.4079282E-01     2.652  0.8492061E-04  0.3442240E-02  0.3774818E-02
    76.899  0.4319296E-02  0.1424840E-01  0.4080722E-01     2.653  0.8463469E-04  0.3431795E-02  0.3766523E-02
    76.903  0.4319419E-02  0.1424964E-01  0.4082419E-01     2.653  0.8438044E-04  0.3422908E-02  0.3760221E-02
    76.907  0.4319610E-02  0.1425000E-01  0.4084103E-01     2.653  0.8416530E-04  0.3416437E-02  0.3755626E-02
    76.911  0.4319854E-02  0.1425006E-01  0.4085577E-01     2.653  0.8399736E-04  0.3412006E-02  0.3755888E-02
    76.915  0.4320076E-02  0.1424993E-01  0.4086526E-01     2.654  0.8389398E-04  0.3409521E-02  0.3750223E-02
    76.919  0.4320247E-02  0.1424932E-01  0.4086803E-01     2.654  0.8385995E-04  0.3409085E-02  0.3747060E-02
    76.923  0.4320361E-02  0.1424876E-01  0.4086075E-01     2.654  0.8389335E-04  0.3412276E-02  0.3743395E-02
    76.926  0.4320395E-02  0.1424623E-01  0.4084248E-01     2.654  0.8400969E-04  0.3418541E-02  0.3738611E-02
    76.930  0.4320338E-02  0.1424498E-01  0.4081846E-01     2.655  0.8423154E-04  0.3424975E-02  0.3732201E-02
    76.934  0.4320199E-02  0.1424555E-01  0.4078969E-01     2.655  0.8451928E-04  0.3430046E-02  0.3719618E-02
    76.938  0.4319956E-02  0.1425092E-01  0.4075615E-01     2.655  0.8485679E-04  0.3434180E-02  0.3706641E-02
    76.942  0.4319569E-02  0.1425950E-01  0.4071945E-01     2.655  0.8523663E-04  0.3436491E-02  0.3692822E-02
    76.946  0.4319033E-02  0.1427185E-01  0.4067920E-01     2.656  0.8566589E-04  0.3436233E-02  0.3681944E-02
    76.950  0.4318359E-02  0.1428605E-01  0.4063412E-01     2.656  0.8613736E-04  0.3435286E-02  0.3673882E-02
    76.954  0.4317563E-02  0.1430329E-01  0.4058403E-01     2.656  0.8663895E-04  0.3434052E-02  0.3667661E-02
    76.958  0.4316687E-02  0.1431722E-01  0.4053775E-01     2.657  0.8713912E-04  0.3433840E-02  0.3665774E-02
    76.961  0.4315756E-02  0.1434226E-01  0.4050572E-01     2.657  0.8762057E-04  0.3431473E-02  0.3669561E-02
    76.965  0.4314793E-02  0.1438854E-01  0.4050215E-01     2.657  0.8807338E-04  0.3411640E-02  0.3686031E-02
    76.969  0.4313825E-02  0.1443290E-01  0.4050431E-01     2.657  0.8848541E-04  0.3391205E-02  0.3703824E-02
    76.973  0.4312877E-02  0.1447386E-01  0.4050835E-01     2.658  0.8884605E-04  0.3373578E-02  0.3722711E-02
    76.977  0.4311972E-02  0.1451093E-01  0.4051808E-01     2.658  0.8914476E-04  0.3358881E-02  0.3740949E-02
    76.981  0.4311129E-02  0.1454366E-01  0.4053539E-01     2.658  0.8937197E-04  0.3348644E-02  0.3757689E-02
    76.985  0.4310361E-02  0.1457004E-01  0.4055215E-01     2.658  0.8952744E-04  0.3340639E-02  0.3776734E-02
    76.989  0.4309726E-02  0.1458448E-01  0.4057260E-01     2.659  0.8959385E-04  0.3337331E-02  0.3798062E-02
    76.993  0.4309253E-02  0.1458815E-01  0.4059659E-01     2.659  0.8955841E-04  0.3338836E-02  0.3819401E-02
    76.996  0.4308952E-02  0.1458290E-01  0.4062456E-01     2.659  0.8941827E-04  0.3346199E-02  0.3843672E-02
    77.000  0.4308825E-02  0.1457514E-01  0.4065716E-01     2.659  0.8917069E-04  0.3356626E-02  0.3867789E-02
    77.004  0.4308830E-02  0.1456482E-01  0.4069516E-01     2.660  0.8877756E-04  0.3366138E-02  0.3890404E-02
    77.008  0.4308942E-02  0.1456158E-01  0.4073979E-01     2.660  0.8825888E-04  0.3359036E-02  0.3916949E-02
    77.012  0.4309164E-02  0.1455339E-01  0.4078019E-01     2.660  0.8766404E-04  0.3351450E-02  0.3941518E-02
    77.016  0.4309501E-02  0.1454468E-01  0.4082137E-01     2.660  0.8703015E-04  0.3343606E-02  0.3967801E-02
    77.020  0.4309939E-02  0.1453347E-01  0.4085657E-01     2.661  0.8638016E-04  0.3335039E-02  0.3989921E-02
    77.024  0.4310463E-02  0.1452021E-01  0.4088746E-01     2.661  0.8573689E-04  0.3326542E-02  0.4008948E-02
    77.028  0.4311056E-02  0.1450365E-01  0.4091309E-01     2.661  0.8512066E-04  0.3321612E-02  0.4024999E-02
    77.031  0.4311695E-02  0.1448504E-01  0.4093353E-01     2.661  0.8454900E-04  0.3319412E-02  0.4034204E-02
    77.035  0.4312361E-02  0.1446882E-01  0.4094927E-01     2.662  0.8403565E-04  0.3319530E-02  0.4047926E-02
    77.039  0.4313032E-02  0.1445371E-01  0.4096434E-01     2.662  0.8358908E-04  0.3319288E-02  0.4053310E-02
    77.043  0.4313686E-02  0.1443724E-01  0.4097103E-01     2.662  0.8321153E-04  0.3322473E-02  0.4052916E-02
    77.047  0.4314321E-02  0.1442074E-01  0.4097258E-01     2.662  0.8288186E-04  0.3328152E-02  0.4049987E-02
    77.051  0.4314919E-02  0.1440910E-01  0.4097336E-01     2.663  0.8258967E-04  0.3327313E-02  0.4056035E-02
    77.055  0.4315464E-02  0.1441428E-01  0.4098440E-01     2.663  0.8232869E-04  0.3313851E-02  0.4066095E-02
    77.059  0.4315921E-02  0.1441795E-01  0.4098103E-01     2.663  0.8209717E-04  0.3306859E-02  0.4078169E-02
    77.063  0.4316299E-02  0.1442168E-01  0.4097496E-01     2.663  0.8193630E-04  0.3298627E-02  0.4100052E-02
    77.066  0.4316612E-02  0.1442418E-01  0.4096427E-01     2.664  0.8184880E-04  0.3292361E-02  0.4127820E-02
    77.070  0.4316850E-02  0.1442446E-01  0.4094632E-01     2.664  0.8183346E-04  0.3288972E-02  0.4152967E-02
    77.074  0.4317005E-02  0.1442441E-01  0.4092040E-01     2.664  0.8188719E-04  0.3289819E-02  0.4190055E-02
    77.078  0.4317076E-02  0.1442071E-01  0.4089008E-01     2.664  0.8200673E-04  0.3295348E-02  0.4228838E-02
    77.082  0.4317045E-02  0.1441589E-01  0.4085404E-01     2.665  0.8217362E-04  0.3302624E-02  0.4264877E-02
    77.086  0.4316901E-02  0.1440976E-01  0.4080987E-01     2.665  0.8236838E-04  0.3311905E-02  0.4300831E-02
    77.090  0.4316692E-02  0.1440353E-01  0.4076729E-01     2.665  0.8253655E-04  0.3325119E-02  0.4333685E-02
    77.094  0.4316400E-02  0.1439719E-01  0.4072311E-01     2.666  0.8256633E-04  0.3344112E-02  0.4364158E-02
    77.098  0.4316037E-02  0.1439102E-01  0.4067771E-01     2.666  0.8245015E-04  0.3370216E-02  0.4388012E-02
    77.101  0.4315612E-02  0.1438494E-01  0.4063372E-01     2.666  0.8219176E-04  0.3400363E-02  0.4408556E-02
    77.105  0.4315134E-02  0.1437843E-01  0.4059145E-01     2.666  0.8179821E-04  0.3432836E-02  0.4426853E-02
    77.109  0.4314612E-02  0.1437004E-01  0.4055096E-01     2.667  0.8127951E-04  0.3466640E-02  0.4439552E-02
    77.113  0.4314056E-02  0.1436032E-01  0.4050938E-01     2.667  0.8064661E-04  0.3503244E-02  0.4447498E-02
    77.117  0.4313440E-02  0.1434725E-01  0.4046662E-01     2.667  0.7986422E-04  0.3540076E-02  0.4449719E-02
    77.121  0.4312770E-02  0.1433140E-01  0.4042298E-01     2.667  0.7898552E-04  0.3577222E-02  0.4452725E-02
    77.125  0.4312065E-02  0.1431333E-01  0.4038173E-01     2.668  0.7806131E-04  0.3613324E-02  0.4458775E-02
    77.129  0.4311341E-02  0.1429318E-01  0.4034439E-01     2.668  0.7711873E-04  0.3648500E-02  0.4467352E-02
    77.132  0.4310615E-02  0.1427013E-01  0.4030884E-01     2.668  0.7618332E-04  0.3681090E-02  0.4477598E-02
    77.136  0.4309881E-02  0.1426012E-01  0.4029128E-01     2.668  0.7522305E-04  0.3686515E-02  0.4503428E-02
    77.140  0.4309124E-02  0.1424977E-01  0.4027109E-01     2.669  0.7422524E-04  0.3685704E-02  0.4533504E-02
    77.144  0.4308359E-02  0.1424062E-01  0.4025495E-01     2.669  0.7322675E-04  0.3678400E-02  0.4573343E-02
    77.148  0.4307603E-02  0.1423322E-01  0.4024380E-01     2.669  0.7226316E-04  0.3656976E-02  0.4620769E-02
    77.152  0.4306874E-02  0.1422532E-01  0.4023742E-01     2.669  0.7136814E-04  0.3642433E-02  0.4660706E-02
    77.156  0.4306187E-02  0.1421158E-01  0.4023268E-01     2.670  0.7057068E-04  0.3627071E-02  0.4697137E-02
    77.160  0.4305557E-02  0.1420790E-01  0.4024100E-01     2.670  0.6989327E-04  0.3630263E-02  0.4718176E-02
    77.164  0.4304999E-02  0.1421652E-01  0.4027220E-01     2.670  0.6935231E-04  0.3658426E-02  0.4715306E-02
    77.167  0.4304523E-02  0.1422627E-01  0.4030481E-01     2.670  0.6895583E-04  0.3686120E-02  0.4701983E-02
    77.171  0.4304132E-02  0.1424001E-01  0.4035014E-01     2.671  0.6867003E-04  0.3717893E-02  0.4681991E-02
    77.175  0.4303833E-02  0.1424621E-01  0.4039456E-01     2.671  0.6847760E-04  0.3742322E-02  0.4663588E-02
    77.179  0.4303632E-02  0.1424860E-01  0.4043919E-01     2.671  0.6837351E-04  0.3761180E-02  0.4645175E-02
    77.183  0.4303532E-02  0.1424482E-01  0.4048250E-01     2.671  0.6835022E-04  0.3772504E-02  0.4630122E-02
    77.187  0.4303534E-02  0.1423412E-01  0.4052230E-01     2.672  0.6839681E-04  0.3775086E-02  0.4614704E-02
    77.191  0.4303669E-02  0.1421775E-01  0.4055849E-01     2.672  0.6854760E-04  0.3769813E-02  0.4604629E-02
    77.195  0.4303955E-02  0.1419872E-01  0.4059893E-01     2.672  0.6883000E-04  0.3760259E-02  0.4603945E-02
    77.198  0.4304387E-02  0.1417928E-01  0.4064756E-01     2.673  0.6923608E-04  0.3750865E-02  0.4609672E-02
    77.202  0.4304954E-02  0.1415525E-01  0.4069395E-01     2.673  0.6975885E-04  0.3735263E-02  0.4624749E-02
    77.206  0.4305649E-02  0.1413987E-01  0.4075153E-01     2.673  0.7038507E-04  0.3734930E-02  0.4635139E-02
    77.210  0.4306492E-02  0.1412815E-01  0.4081900E-01     2.673  0.7106797E-04  0.3741972E-02  0.4643746E-02
    77.214  0.4307470E-02  0.1411319E-01  0.4088618E-01     2.674  0.7179531E-04  0.3743464E-02  0.4651442E-02
    77.218  0.4308560E-02  0.1409578E-01  0.4094813E-01     2.674  0.7255869E-04  0.3741715E-02  0.4661384E-02
    77.222  0.4309739E-02  0.1407584E-01  0.4100939E-01     2.674  0.7335083E-04  0.3735981E-02  0.4665414E-02
    77.226  0.4310979E-02  0.1405474E-01  0.4106324E-01     2.674  0.7416147E-04  0.3728389E-02  0.4671339E-02
    77.230  0.4312253E-02  0.1403228E-01  0.4110638E-01     2.675  0.7497992E-04  0.3717791E-02  0.4678403E-02
    77.233  0.4313531E-02  0.1401154E-01  0.4113781E-01     2.675  0.7579206E-04  0.3709785E-02  0.4686254E-02
    77.237  0.4314784E-02  0.1401054E-01  0.4118566E-01     2.675  0.7658339E-04  0.3714019E-02  0.4688524E-02
    77.241  0.4315961E-02  0.1401401E-01  0.4122519E-01     2.675  0.7736297E-04  0.3714159E-02  0.4693337E-02
    77.245  0.4317032E-02  0.1401650E-01  0.4124615E-01     2.676  0.7812896E-04  0.3709406E-02  0.4701479E-02
    77.249  0.4317999E-02  0.1401737E-01  0.4125316E-01     2.676  0.7889396E-04  0.3705274E-02  0.4709848E-02
    77.253  0.4318895E-02  0.1401754E-01  0.4125255E-01     2.676  0.7969530E-04  0.3702188E-02  0.4717385E-02
    77.257  0.4319687E-02  0.1401711E-01  0.4124128E-01     2.676  0.8049906E-04  0.3697585E-02  0.4721910E-02
    77.261  0.4320336E-02  0.1401561E-01  0.4121823E-01     2.677  0.8126069E-04  0.3691414E-02  0.4722520E-02
    77.264  0.4320826E-02  0.1401615E-01  0.4118293E-01     2.677  0.8196293E-04  0.3687141E-02  0.4711931E-02
    77.268  0.4321152E-02  0.1401633E-01  0.4113288E-01     2.677  0.8259625E-04  0.3683372E-02  0.4697340E-02
    77.272  0.4321335E-02  0.1401439E-01  0.4107836E-01     2.678  0.8317821E-04  0.3677893E-02  0.4680680E-02
    77.276  0.4321407E-02  0.1401224E-01  0.4101981E-01     2.678  0.8373168E-04  0.3671755E-02  0.4664308E-02
    77.280  0.4321384E-02  0.1400929E-01  0.4096008E-01     2.678  0.8425417E-04  0.3664093E-02  0.4650540E-02
    77.284  0.4321287E-02  0.1400382E-01  0.4090201E-01     2.678  0.8470090E-04  0.3655591E-02  0.4636249E-02
    77.288  0.4321123E-02  0.1399820E-01  0.4084769E-01     2.679  0.8505001E-04  0.3645667E-02  0.4627867E-02
    77.292  0.4320891E-02  0.1398964E-01  0.4079599E-01     2.679  0.8528791E-04  0.3637482E-02  0.4620357E-02
    77.296  0.4320624E-02  0.1398602E-01  0.4075163E-01     2.679  0.8543637E-04  0.3628605E-02  0.4611999E-02
    77.299  0.4320367E-02  0.1398339E-01  0.4071706E-01     2.679  0.8553965E-04  0.3620525E-02  0.4604119E-02
    77.303  0.4320123E-02  0.1398318E-01  0.4068899E-01     2.680  0.8559109E-04  0.3615814E-02  0.4594904E-02
    77.307  0.4319888E-02  0.1398028E-01  0.4066447E-01     2.680  0.8559646E-04  0.3608990E-02  0.4588074E-02
    77.311  0.4319657E-02  0.1397747E-01  0.4064604E-01     2.680  0.8556247E-04  0.3604356E-02  0.4581135E-02
    77.315  0.4319431E-02  0.1397605E-01  0.4062883E-01     2.680  0.8548636E-04  0.3601591E-02  0.4577088E-02
    77.319  0.4319213E-02  0.1397585E-01  0.4061537E-01     2.681  0.8536747E-04  0.3599051E-02  0.4576092E-02
    77.323  0.4319006E-02  0.1397446E-01  0.4060709E-01     2.681  0.8520493E-04  0.3596957E-02  0.4575942E-02
    77.327  0.4318812E-02  0.1397464E-01  0.4060351E-01     2.681  0.8500084E-04  0.3596119E-02  0.4581974E-02
    77.330  0.4318655E-02  0.1397357E-01  0.4060190E-01     2.682  0.8478753E-04  0.3594215E-02  0.4586418E-02
    77.334  0.4318545E-02  0.1398127E-01  0.4061003E-01     2.682  0.8457939E-04  0.3599827E-02  0.4583569E-02
    77.338  0.4318482E-02  0.1398798E-01  0.4062393E-01     2.682  0.8438019E-04  0.3604931E-02  0.4580520E-02
    77.342  0.4318465E-02  0.1399742E-01  0.4064001E-01     2.682  0.8419407E-04  0.3609918E-02  0.4577720E-02
    77.346  0.4318492E-02  0.1400548E-01  0.4065954E-01     2.683  0.8402510E-04  0.3615811E-02  0.4578320E-02
    77.350  0.4318561E-02  0.1401329E-01  0.4068030E-01     2.683  0.8387826E-04  0.3621543E-02  0.4580710E-02
    77.354  0.4318539E-02  0.1402348E-01  0.4069631E-01     2.683  0.8392151E-04  0.3629212E-02  0.4596909E-02
    77.358  0.4318354E-02  0.1403889E-01  0.4070246E-01     2.683  0.8424461E-04  0.3640896E-02  0.4630638E-02
    77.361  0.4318007E-02  0.1405635E-01  0.4070089E-01     2.684  0.8484279E-04  0.3656213E-02  0.4677906E-02
    77.365  0.4317438E-02  0.1409380E-01  0.4070265E-01     2.684  0.8570515E-04  0.3683651E-02  0.4717749E-02
    77.369  0.4316619E-02  0.1415223E-01  0.4071200E-01     2.684  0.8685016E-04  0.3727514E-02  0.4745562E-02
    77.373  0.4315567E-02  0.1421622E-01  0.4071482E-01     2.684  0.8826741E-04  0.3776409E-02  0.4780861E-02
    77.377  0.4314311E-02  0.1428053E-01  0.4071213E-01     2.685  0.8993345E-04  0.3825067E-02  0.4821532E-02
    77.381  0.4312884E-02  0.1433847E-01  0.4070769E-01     2.685  0.9181823E-04  0.3871076E-02  0.4865558E-02
    77.385  0.4311324E-02  0.1439263E-01  0.4069870E-01     2.685  0.9388215E-04  0.3911309E-02  0.4913858E-02
    77.389  0.4309674E-02  0.1443673E-01  0.4068773E-01     2.686  0.9607883E-04  0.3940988E-02  0.4955840E-02
    77.393  0.4307974E-02  0.1447902E-01  0.4068210E-01     2.686  0.9835999E-04  0.3965377E-02  0.4993324E-02
    77.396  0.4306268E-02  0.1450626E-01  0.4067668E-01     2.686  0.1006691E-03  0.3982021E-02  0.5028565E-02
    77.400  0.4304606E-02  0.1451717E-01  0.4066989E-01     2.686  0.1029379E-03  0.3984575E-02  0.5059910E-02
    77.404  0.4303031E-02  0.1451161E-01  0.4066307E-01     2.687  0.1051013E-03  0.3972016E-02  0.5087993E-02
    77.408  0.4301575E-02  0.1448905E-01  0.4065618E-01     2.687  0.1070889E-03  0.3944398E-02  0.5109355E-02
    77.412  0.4300271E-02  0.1445327E-01  0.4065240E-01     2.687  0.1088402E-03  0.3906746E-02  0.5120995E-02
    77.416  0.4299149E-02  0.1440557E-01  0.4065282E-01     2.687  0.1103030E-03  0.3861307E-02  0.5122845E-02
    77.420  0.4298242E-02  0.1434275E-01  0.4065948E-01     2.688  0.1114330E-03  0.3805047E-02  0.5120665E-02
    77.424  0.4297574E-02  0.1426466E-01  0.4066743E-01     2.688  0.1121969E-03  0.3742419E-02  0.5112671E-02
    77.427  0.4297160E-02  0.1421912E-01  0.4071943E-01     2.688  0.1125711E-03  0.3716011E-02  0.5032650E-02
    77.431  0.4297004E-02  0.1416789E-01  0.4077564E-01     2.689  0.1125337E-03  0.3689376E-02  0.4939521E-02
    77.435  0.4297080E-02  0.1412766E-01  0.4085076E-01     2.689  0.1120541E-03  0.3678004E-02  0.4812278E-02
    77.439  0.4297383E-02  0.1411443E-01  0.4096128E-01     2.689  0.1111442E-03  0.3693494E-02  0.4640720E-02
    77.443  0.4297913E-02  0.1409895E-01  0.4107023E-01     2.689  0.1098437E-03  0.3708981E-02  0.4472270E-02
    77.447  0.4298677E-02  0.1409132E-01  0.4119278E-01     2.690  0.1082176E-03  0.3721660E-02  0.4308467E-02
    77.451  0.4299652E-02  0.1409448E-01  0.4132336E-01     2.690  0.1063160E-03  0.3727872E-02  0.4155594E-02
    77.455  0.4300813E-02  0.1409350E-01  0.4145379E-01     2.690  0.1041935E-03  0.3735597E-02  0.4018787E-02
    77.458  0.4302136E-02  0.1409592E-01  0.4157853E-01     2.690  0.1018965E-03  0.3740371E-02  0.3899347E-02
    77.462  0.4303587E-02  0.1409364E-01  0.4169735E-01     2.691  0.9949007E-04  0.3743844E-02  0.3796610E-02
    77.466  0.4305114E-02  0.1408966E-01  0.4180269E-01     2.691  0.9703576E-04  0.3746620E-02  0.3714998E-02
    77.470  0.4306673E-02  0.1408333E-01  0.4189420E-01     2.691  0.9460205E-04  0.3747469E-02  0.3653113E-02
    77.474  0.4308216E-02  0.1407619E-01  0.4197023E-01     2.691  0.9224939E-04  0.3747265E-02  0.3607381E-02
    77.478  0.4309695E-02  0.1406736E-01  0.4202529E-01     2.692  0.9003526E-04  0.3745389E-02  0.3578884E-02
    77.482  0.4311070E-02  0.1405737E-01  0.4205725E-01     2.692  0.8801133E-04  0.3741360E-02  0.3568886E-02
    77.486  0.4312299E-02  0.1404793E-01  0.4206713E-01     2.692  0.8622163E-04  0.3732925E-02  0.3569205E-02
    77.489  0.4313349E-02  0.1404054E-01  0.4205906E-01     2.693  0.8469961E-04  0.3729672E-02  0.3578475E-02
    77.493  0.4314187E-02  0.1403574E-01  0.4203379E-01     2.693  0.8346930E-04  0.3726537E-02  0.3597677E-02
    77.497  0.4314788E-02  0.1402947E-01  0.4198613E-01     2.693  0.8254770E-04  0.3720603E-02  0.3630038E-02
    77.501  0.4315155E-02  0.1402107E-01  0.4191566E-01     2.693  0.8191767E-04  0.3712469E-02  0.3675147E-02
    77.505  0.4315426E-02  0.1401155E-01  0.4184744E-01     2.694  0.8140254E-04  0.3701494E-02  0.3719790E-02
    77.509  0.4315617E-02  0.1400025E-01  0.4177284E-01     2.694  0.8097733E-04  0.3688540E-02  0.3765947E-02
    77.513  0.4315781E-02  0.1398800E-01  0.4170405E-01     2.694  0.8065583E-04  0.3673440E-02  0.3809834E-02
    77.517  0.4315939E-02  0.1397405E-01  0.4164350E-01     2.694  0.8042874E-04  0.3655364E-02  0.3849704E-02
    77.521  0.4316090E-02  0.1396104E-01  0.4159409E-01     2.695  0.8024823E-04  0.3638516E-02  0.3874536E-02
    77.524  0.4316228E-02  0.1395138E-01  0.4155270E-01     2.695  0.8011829E-04  0.3625823E-02  0.3891060E-02
    77.528  0.4316345E-02  0.1394338E-01  0.4151640E-01     2.695  0.8004324E-04  0.3611811E-02  0.3907124E-02
    77.532  0.4316436E-02  0.1394322E-01  0.4148873E-01     2.696  0.8002613E-04  0.3596008E-02  0.3919143E-02
    77.536  0.4316496E-02  0.1395277E-01  0.4146979E-01     2.696  0.8006832E-04  0.3593633E-02  0.3922233E-02
    77.540  0.4316543E-02  0.1396253E-01  0.4145130E-01     2.696  0.8014140E-04  0.3592247E-02  0.3923849E-02
    77.544  0.4316588E-02  0.1397210E-01  0.4144049E-01     2.696  0.8022834E-04  0.3589665E-02  0.3924748E-02
    77.548  0.4316625E-02  0.1398135E-01  0.4143047E-01     2.697  0.8032716E-04  0.3587394E-02  0.3924883E-02
    77.552  0.4316638E-02  0.1399029E-01  0.4142101E-01     2.697  0.8043357E-04  0.3584665E-02  0.3925195E-02
    77.555  0.4316628E-02  0.1399896E-01  0.4140823E-01     2.697  0.8054421E-04  0.3582169E-02  0.3929291E-02
    77.559  0.4316591E-02  0.1400681E-01  0.4139224E-01     2.697  0.8066305E-04  0.3580931E-02  0.3938045E-02
    77.563  0.4316518E-02  0.1401410E-01  0.4137674E-01     2.698  0.8079327E-04  0.3580401E-02  0.3945232E-02
    77.567  0.4316414E-02  0.1402113E-01  0.4136054E-01     2.698  0.8093576E-04  0.3580649E-02  0.3951314E-02
    77.571  0.4316282E-02  0.1402678E-01  0.4134219E-01     2.698  0.8108799E-04  0.3581678E-02  0.3958438E-02
    77.575  0.4316121E-02  0.1403064E-01  0.4132069E-01     2.699  0.8124408E-04  0.3582970E-02  0.3968178E-02
    77.579  0.4315928E-02  0.1403465E-01  0.4129680E-01     2.699  0.8139099E-04  0.3586213E-02  0.3977874E-02
    77.583  0.4315671E-02  0.1403560E-01  0.4126791E-01     2.699  0.8148883E-04  0.3589261E-02  0.3988023E-02
    77.586  0.4315337E-02  0.1403556E-01  0.4123201E-01     2.699  0.8154446E-04  0.3592893E-02  0.3991139E-02
    77.590  0.4314914E-02  0.1403407E-01  0.4118853E-01     2.700  0.8157498E-04  0.3597991E-02  0.3990711E-02
    77.594  0.4314437E-02  0.1403225E-01  0.4114426E-01     2.700  0.8161404E-04  0.3604801E-02  0.3984195E-02
    77.598  0.4313921E-02  0.1402916E-01  0.4110183E-01     2.700  0.8166783E-04  0.3612703E-02  0.3968655E-02
    77.602  0.4313372E-02  0.1402499E-01  0.4106208E-01     2.700  0.8173316E-04  0.3621929E-02  0.3951726E-02
    77.606  0.4312757E-02  0.1401893E-01  0.4101494E-01     2.701  0.8185992E-04  0.3625861E-02  0.3928967E-02
    77.610  0.4312053E-02  0.1402264E-01  0.4096489E-01     2.701  0.8208785E-04  0.3639136E-02  0.3903447E-02
    77.614  0.4311270E-02  0.1402163E-01  0.4091291E-01     2.701  0.8241188E-04  0.3648015E-02  0.3875756E-02
    77.617  0.4310425E-02  0.1402011E-01  0.4086413E-01     2.702  0.8282559E-04  0.3655351E-02  0.3844025E-02
    77.621  0.4309532E-02  0.1401701E-01  0.4081386E-01     2.702  0.8332150E-04  0.3663189E-02  0.3814708E-02
    77.625  0.4308614E-02  0.1403127E-01  0.4078367E-01     2.702  0.8389808E-04  0.3661878E-02  0.3795743E-02
    77.629  0.4307694E-02  0.1405227E-01  0.4076558E-01     2.702  0.8454841E-04  0.3647944E-02  0.3791765E-02
    77.633  0.4306789E-02  0.1407513E-01  0.4075528E-01     2.703  0.8525816E-04  0.3639562E-02  0.3791574E-02
    77.637  0.4305916E-02  0.1409752E-01  0.4074659E-01     2.703  0.8601032E-04  0.3632172E-02  0.3792907E-02
    77.641  0.4305094E-02  0.1412305E-01  0.4075075E-01     2.703  0.8678588E-04  0.3615401E-02  0.3810298E-02
    77.645  0.4304337E-02  0.1414386E-01  0.4075687E-01     2.703  0.8756463E-04  0.3601854E-02  0.3832083E-02
    77.648  0.4303662E-02  0.1416024E-01  0.4076433E-01     2.704  0.8832583E-04  0.3592122E-02  0.3855548E-02
    77.652  0.4303079E-02  0.1416875E-01  0.4077339E-01     2.704  0.8904830E-04  0.3583638E-02  0.3883387E-02
    77.656  0.4302587E-02  0.1417267E-01  0.4078410E-01     2.704  0.8973270E-04  0.3580986E-02  0.3908988E-02
    77.660  0.4302173E-02  0.1417178E-01  0.4079795E-01     2.705  0.9039500E-04  0.3581909E-02  0.3938540E-02
    77.664  0.4301844E-02  0.1416543E-01  0.4080893E-01     2.705  0.9101830E-04  0.3587606E-02  0.3966795E-02
    77.668  0.4301605E-02  0.1415326E-01  0.4081730E-01     2.705  0.9158696E-04  0.3595514E-02  0.3996117E-02
    77.672  0.4301462E-02  0.1413541E-01  0.4082417E-01     2.705  0.9208632E-04  0.3608094E-02  0.4024229E-02
    77.676  0.4301415E-02  0.1411282E-01  0.4082991E-01     2.706  0.9250461E-04  0.3623082E-02  0.4048314E-02
    77.680  0.4301465E-02  0.1408490E-01  0.4083212E-01     2.706  0.9283182E-04  0.3641682E-02  0.4074333E-02
    77.683  0.4301610E-02  0.1406737E-01  0.4084816E-01     2.706  0.9306156E-04  0.3649352E-02  0.4119215E-02
    77.687  0.4301846E-02  0.1405744E-01  0.4087235E-01     2.707  0.9318884E-04  0.3652705E-02  0.4172018E-02
    77.691  0.4302166E-02  0.1404437E-01  0.4089569E-01     2.707  0.9321376E-04  0.3658574E-02  0.4222759E-02
    77.695  0.4302564E-02  0.1403037E-01  0.4092051E-01     2.707  0.9313778E-04  0.3665323E-02  0.4271309E-02
    77.699  0.4303040E-02  0.1401617E-01  0.4094201E-01     2.707  0.9296814E-04  0.3671228E-02  0.4320352E-02
    77.703  0.4303569E-02  0.1399862E-01  0.4096284E-01     2.708  0.9270877E-04  0.3680770E-02  0.4364921E-02
    77.707  0.4304147E-02  0.1397944E-01  0.4097883E-01     2.708  0.9237891E-04  0.3690997E-02  0.4407968E-02
    77.711  0.4304771E-02  0.1396807E-01  0.4100210E-01     2.708  0.9200010E-04  0.3697277E-02  0.4456546E-02
    77.714  0.4305427E-02  0.1396275E-01  0.4102729E-01     2.708  0.9158530E-04  0.3700428E-02  0.4508323E-02
    77.718  0.4306103E-02  0.1395453E-01  0.4104638E-01     2.709  0.9114530E-04  0.3704464E-02  0.4556405E-02
    77.722  0.4306794E-02  0.1394451E-01  0.4106397E-01     2.709  0.9068030E-04  0.3709375E-02  0.4596479E-02
    77.726  0.4307477E-02  0.1393472E-01  0.4107313E-01     2.709  0.9019129E-04  0.3715218E-02  0.4633041E-02
    77.730  0.4308133E-02  0.1392567E-01  0.4107976E-01     2.710  0.8968698E-04  0.3721665E-02  0.4665869E-02
    77.734  0.4308748E-02  0.1391225E-01  0.4108095E-01     2.710  0.8918171E-04  0.3730436E-02  0.4691969E-02
    77.738  0.4309311E-02  0.1389734E-01  0.4107261E-01     2.710  0.8868857E-04  0.3740826E-02  0.4710199E-02
    77.742  0.4309809E-02  0.1388104E-01  0.4105552E-01     2.710  0.8821840E-04  0.3750290E-02  0.4720612E-02
    77.745  0.4310234E-02  0.1387248E-01  0.4103792E-01     2.711  0.8777992E-04  0.3755042E-02  0.4723130E-02
    77.749  0.4310600E-02  0.1386690E-01  0.4102000E-01     2.711  0.8735460E-04  0.3759780E-02  0.4721379E-02
    77.753  0.4310906E-02  0.1386207E-01  0.4099832E-01     2.711  0.8694378E-04  0.3763452E-02  0.4709632E-02
    77.757  0.4311144E-02  0.1386188E-01  0.4097530E-01     2.712  0.8655518E-04  0.3766091E-02  0.4694083E-02
    77.761  0.4311311E-02  0.1385991E-01  0.4095119E-01     2.712  0.8619780E-04  0.3771550E-02  0.4670478E-02
    77.765  0.4311412E-02  0.1386031E-01  0.4092282E-01     2.712  0.8587089E-04  0.3772388E-02  0.4638686E-02
    77.769  0.4311500E-02  0.1386375E-01  0.4090141E-01     2.712  0.8550933E-04  0.3773969E-02  0.4606478E-02
    77.773  0.4311588E-02  0.1386702E-01  0.4088464E-01     2.713  0.8510661E-04  0.3775633E-02  0.4572377E-02
    77.776  0.4311674E-02  0.1387055E-01  0.4087188E-01     2.713  0.8467451E-04  0.3775525E-02  0.4537973E-02
    77.780  0.4311779E-02  0.1387105E-01  0.4086396E-01     2.713  0.8424961E-04  0.3778401E-02  0.4505476E-02
    77.784  0.4311913E-02  0.1387094E-01  0.4086064E-01     2.713  0.8386171E-04  0.3780872E-02  0.4476352E-02
    77.788  0.4312057E-02  0.1387196E-01  0.4085927E-01     2.714  0.8351194E-04  0.3785457E-02  0.4451383E-02
    77.792  0.4312202E-02  0.1387468E-01  0.4086317E-01     2.714  0.8320532E-04  0.3790169E-02  0.4429446E-02
    77.796  0.4312343E-02  0.1388025E-01  0.4086603E-01     2.714  0.8294903E-04  0.3793340E-02  0.4408239E-02
    77.800  0.4312477E-02  0.1388701E-01  0.4086857E-01     2.715  0.8274847E-04  0.3797212E-02  0.4390143E-02
    77.804  0.4312597E-02  0.1389431E-01  0.4086593E-01     2.715  0.8260856E-04  0.3801933E-02  0.4371797E-02
    77.807  0.4312700E-02  0.1390145E-01  0.4086411E-01     2.715  0.8253252E-04  0.3806612E-02  0.4353604E-02
    77.811  0.4312781E-02  0.1390960E-01  0.4086303E-01     2.715  0.8252191E-04  0.3810137E-02  0.4335800E-02
    77.815  0.4312839E-02  0.1391794E-01  0.4085932E-01     2.716  0.8257545E-04  0.3814661E-02  0.4318934E-02
    77.819  0.4312898E-02  0.1392575E-01  0.4085434E-01     2.716  0.8265815E-04  0.3820261E-02  0.4303805E-02
    77.823  0.4312964E-02  0.1393487E-01  0.4085167E-01     2.716  0.8276016E-04  0.3824356E-02  0.4288721E-02
    77.827  0.4313033E-02  0.1394396E-01  0.4085133E-01     2.717  0.8288001E-04  0.3828898E-02  0.4276790E-02
    77.831  0.4313102E-02  0.1395129E-01  0.4085122E-01     2.717  0.8301504E-04  0.3833726E-02  0.4266847E-02
    77.835  0.4313169E-02  0.1395902E-01  0.4084813E-01     2.717  0.8316264E-04  0.3837328E-02  0.4259355E-02
    77.838  0.4313230E-02  0.1396672E-01  0.4085464E-01     2.717  0.8332051E-04  0.3840067E-02  0.4254368E-02
    77.842  0.4313285E-02  0.1397380E-01  0.4085279E-01     2.718  0.8348563E-04  0.3842276E-02  0.4250723E-02
    77.846  0.4313333E-02  0.1397971E-01  0.4085224E-01     2.718  0.8365509E-04  0.3844007E-02  0.4248371E-02
    77.850  0.4313392E-02  0.1398386E-01  0.4085008E-01     2.718  0.8382580E-04  0.3844174E-02  0.4243246E-02
    77.854  0.4313459E-02  0.1398729E-01  0.4084596E-01     2.718  0.8399434E-04  0.3844102E-02  0.4237240E-02
    77.858  0.4313533E-02  0.1398948E-01  0.4084534E-01     2.719  0.8415728E-04  0.3842870E-02  0.4229498E-02
    77.862  0.4313610E-02  0.1399072E-01  0.4084281E-01     2.719  0.8431100E-04  0.3840129E-02  0.4225195E-02
    77.866  0.4313685E-02  0.1399049E-01  0.4084071E-01     2.719  0.8444942E-04  0.3836955E-02  0.4222378E-02
    77.869  0.4313747E-02  0.1399028E-01  0.4083646E-01     2.720  0.8455997E-04  0.3834797E-02  0.4219543E-02
    77.873  0.4313793E-02  0.1398956E-01  0.4083040E-01     2.720  0.8464007E-04  0.3830585E-02  0.4218192E-02
    77.877  0.4313817E-02  0.1398852E-01  0.4081992E-01     2.720  0.8468603E-04  0.3825514E-02  0.4219769E-02
    77.881  0.4313816E-02  0.1399001E-01  0.4080856E-01     2.720  0.8469489E-04  0.3817556E-02  0.4219489E-02
    77.885  0.4313802E-02  0.1398700E-01  0.4079952E-01     2.721  0.8468307E-04  0.3810168E-02  0.4218155E-02
    77.889  0.4313772E-02  0.1398181E-01  0.4079015E-01     2.721  0.8465004E-04  0.3805538E-02  0.4215027E-02
    77.893  0.4313716E-02  0.1398015E-01  0.4078273E-01     2.721  0.8458732E-04  0.3798554E-02  0.4209412E-02
    77.896  0.4313637E-02  0.1397968E-01  0.4077061E-01     2.722  0.8449851E-04  0.3795050E-02  0.4198390E-02
    77.900  0.4313534E-02  0.1397526E-01  0.4075762E-01     2.722  0.8438632E-04  0.3790388E-02  0.4185857E-02
    77.904  0.4313406E-02  0.1397397E-01  0.4074265E-01     2.722  0.8425251E-04  0.3789275E-02  0.4173217E-02
    77.908  0.4313245E-02  0.1397216E-01  0.4072611E-01     2.722  0.8408778E-04  0.3788004E-02  0.4158889E-02
    77.912  0.4313040E-02  0.1396904E-01  0.4070608E-01     2.723  0.8388126E-04  0.3786461E-02  0.4143142E-02
    77.916  0.4312793E-02  0.1396518E-01  0.4068179E-01     2.723  0.8363681E-04  0.3785386E-02  0.4131140E-02
    77.920  0.4312508E-02  0.1396058E-01  0.4065722E-01     2.723  0.8335941E-04  0.3783812E-02  0.4120566E-02
    77.924  0.4312189E-02  0.1395489E-01  0.4063058E-01     2.724  0.8305501E-04  0.3782521E-02  0.4112928E-02
    77.927  0.4311837E-02  0.1395263E-01  0.4060363E-01     2.724  0.8272473E-04  0.3787684E-02  0.4106318E-02
    77.931  0.4311453E-02  0.1394740E-01  0.4057737E-01     2.724  0.8236208E-04  0.3780321E-02  0.4101682E-02
    77.935  0.4311025E-02  0.1394590E-01  0.4055366E-01     2.724  0.8199034E-04  0.3767581E-02  0.4100402E-02
    77.939  0.4310560E-02  0.1394777E-01  0.4053256E-01     2.725  0.8162225E-04  0.3751130E-02  0.4102075E-02
    77.943  0.4310064E-02  0.1395085E-01  0.4051328E-01     2.725  0.8126509E-04  0.3732686E-02  0.4106915E-02
    77.947  0.4309546E-02  0.1395459E-01  0.4049551E-01     2.725  0.8092679E-04  0.3714080E-02  0.4113088E-02
    77.951  0.4309012E-02  0.1396280E-01  0.4047604E-01     2.726  0.8063541E-04  0.3694010E-02  0.4115819E-02
    77.955  0.4308460E-02  0.1396794E-01  0.4046217E-01     2.726  0.8040837E-04  0.3676537E-02  0.4125655E-02
    77.958  0.4307890E-02  0.1397408E-01  0.4045014E-01     2.726  0.8026282E-04  0.3657776E-02  0.4136682E-02
    77.962  0.4307279E-02  0.1398054E-01  0.4043573E-01     2.726  0.8024129E-04  0.3639853E-02  0.4145241E-02
    77.966  0.4306639E-02  0.1398562E-01  0.4042113E-01     2.727  0.8034500E-04  0.3622655E-02  0.4152209E-02
    77.970  0.4305981E-02  0.1398934E-01  0.4040747E-01     2.727  0.8056980E-04  0.3607770E-02  0.4154888E-02
    77.974  0.4305318E-02  0.1399412E-01  0.4039292E-01     2.727  0.8090997E-04  0.3598511E-02  0.4156947E-02
    77.978  0.4304663E-02  0.1399679E-01  0.4037873E-01     2.728  0.8135587E-04  0.3592208E-02  0.4160156E-02
    77.982  0.4304026E-02  0.1399746E-01  0.4036500E-01     2.728  0.8189351E-04  0.3588468E-02  0.4160618E-02
    77.986  0.4303363E-02  0.1399698E-01  0.4034875E-01     2.728  0.8243724E-04  0.3590901E-02  0.4166250E-02
    77.989  0.4302672E-02  0.1399669E-01  0.4033243E-01     2.728  0.8295234E-04  0.3598813E-02  0.4175095E-02
    77.993  0.4301966E-02  0.1399608E-01  0.4031664E-01     2.729  0.8342671E-04  0.3611528E-02  0.4189232E-02
    77.997  0.4301261E-02  0.1399965E-01  0.4030686E-01     2.729  0.8384970E-04  0.3623750E-02  0.4212441E-02
    78.001  0.4300560E-02  0.1400800E-01  0.4030078E-01     2.729  0.8422470E-04  0.3632773E-02  0.4246969E-02
    78.005  0.4299817E-02  0.1401385E-01  0.4029028E-01     2.729  0.8461048E-04  0.3645316E-02  0.4294381E-02
    78.009  0.4299040E-02  0.1401680E-01  0.4027653E-01     2.730  0.8500855E-04  0.3659988E-02  0.4347486E-02
    78.013  0.4298247E-02  0.1402184E-01  0.4026649E-01     2.730  0.8541149E-04  0.3671040E-02  0.4410922E-02
    78.017  0.4297455E-02  0.1402428E-01  0.4025456E-01     2.730  0.8581377E-04  0.3682898E-02  0.4478576E-02
    78.020  0.4296672E-02  0.1402381E-01  0.4024159E-01     2.731  0.8621973E-04  0.3694404E-02  0.4549476E-02
    78.024  0.4295915E-02  0.1402274E-01  0.4023434E-01     2.731  0.8662617E-04  0.3706271E-02  0.4612031E-02
    78.028  0.4295208E-02  0.1402054E-01  0.4023064E-01     2.731  0.8703255E-04  0.3720195E-02  0.4673670E-02
    78.032  0.4294570E-02  0.1403336E-01  0.4024918E-01     2.731  0.8743597E-04  0.3746122E-02  0.4704477E-02
    78.036  0.4294012E-02  0.1405479E-01  0.4028760E-01     2.732  0.8782003E-04  0.3790913E-02  0.4718032E-02
    78.040  0.4293545E-02  0.1406832E-01  0.4031756E-01     2.732  0.8817576E-04  0.3829221E-02  0.4732687E-02
    78.044  0.4293182E-02  0.1407933E-01  0.4035209E-01     2.732  0.8849546E-04  0.3854545E-02  0.4752889E-02
    78.047  0.4292926E-02  0.1408277E-01  0.4038802E-01     2.733  0.8876303E-04  0.3870234E-02  0.4771779E-02
    78.051  0.4292767E-02  0.1408201E-01  0.4042345E-01     2.733  0.8895491E-04  0.3884767E-02  0.4784267E-02
    78.055  0.4292711E-02  0.1408531E-01  0.4046629E-01     2.733  0.8906473E-04  0.3911218E-02  0.4782210E-02
    78.059  0.4292759E-02  0.1407917E-01  0.4050568E-01     2.733  0.8908677E-04  0.3934126E-02  0.4777009E-02
    78.063  0.4292913E-02  0.1407754E-01  0.4055005E-01     2.734  0.8902032E-04  0.3952206E-02  0.4759359E-02
    78.067  0.4293172E-02  0.1407656E-01  0.4059483E-01     2.734  0.8886567E-04  0.3968076E-02  0.4730999E-02
    78.071  0.4293545E-02  0.1407085E-01  0.4063881E-01     2.734  0.8863750E-04  0.3978587E-02  0.4696027E-02
    78.075  0.4294012E-02  0.1406055E-01  0.4067750E-01     2.735  0.8834349E-04  0.3984416E-02  0.4652683E-02
    78.078  0.4294518E-02  0.1404675E-01  0.4071436E-01     2.735  0.8799363E-04  0.3984617E-02  0.4611661E-02
    78.082  0.4295044E-02  0.1403013E-01  0.4074114E-01     2.735  0.8759787E-04  0.3980119E-02  0.4571361E-02
    78.086  0.4295487E-02  0.1401936E-01  0.4075851E-01     2.735  0.8714819E-04  0.3984227E-02  0.4519433E-02
    78.090  0.4295796E-02  0.1400879E-01  0.4075894E-01     2.736  0.8669120E-04  0.3984614E-02  0.4473837E-02
    78.094  0.4295955E-02  0.1399649E-01  0.4073925E-01     2.736  0.8627374E-04  0.3982518E-02  0.4434283E-02
    78.098  0.4295972E-02  0.1398415E-01  0.4070957E-01     2.736  0.8591886E-04  0.3973937E-02  0.4413085E-02
    78.102  0.4295863E-02  0.1397498E-01  0.4067485E-01     2.737  0.8564440E-04  0.3965506E-02  0.4394712E-02
    78.106  0.4295639E-02  0.1399586E-01  0.4066169E-01     2.737  0.8546934E-04  0.3946613E-02  0.4362263E-02
    78.109  0.4295307E-02  0.1402259E-01  0.4065284E-01     2.737  0.8541858E-04  0.3922862E-02  0.4322362E-02
    78.113  0.4294868E-02  0.1404709E-01  0.4063705E-01     2.737  0.8551440E-04  0.3902741E-02  0.4284177E-02
    78.117  0.4294342E-02  0.1406777E-01  0.4061568E-01     2.738  0.8576565E-04  0.3883356E-02  0.4249391E-02
    78.121  0.4293782E-02  0.1408328E-01  0.4059568E-01     2.738  0.8614524E-04  0.3864557E-02  0.4223935E-02
    78.125  0.4293199E-02  0.1410735E-01  0.4058986E-01     2.738  0.8662226E-04  0.3855657E-02  0.4189985E-02
    78.129  0.4292608E-02  0.1412900E-01  0.4058746E-01     2.739  0.8716734E-04  0.3845787E-02  0.4162815E-02
    78.133  0.4292025E-02  0.1414421E-01  0.4058752E-01     2.739  0.8774484E-04  0.3835020E-02  0.4141439E-02
    78.137  0.4291464E-02  0.1414919E-01  0.4058370E-01     2.739  0.8831779E-04  0.3824940E-02  0.4128167E-02
    78.140  0.4290940E-02  0.1414396E-01  0.4057981E-01     2.739  0.8884819E-04  0.3815382E-02  0.4126506E-02
    78.144  0.4290466E-02  0.1412848E-01  0.4056886E-01     2.740  0.8930600E-04  0.3806410E-02  0.4131034E-02
    78.148  0.4290107E-02  0.1411165E-01  0.4056571E-01     2.740  0.8973419E-04  0.3798507E-02  0.4133207E-02
    78.152  0.4289910E-02  0.1409463E-01  0.4057603E-01     2.740  0.9006693E-04  0.3789624E-02  0.4126398E-02
    78.156  0.4289913E-02  0.1408709E-01  0.4061063E-01     2.741  0.9025051E-04  0.3780017E-02  0.4103999E-02
    78.160  0.4290113E-02  0.1407455E-01  0.4065283E-01     2.741  0.9028277E-04  0.3769022E-02  0.4074834E-02
    78.164  0.4290505E-02  0.1406029E-01  0.4069812E-01     2.741  0.9016914E-04  0.3759354E-02  0.4045071E-02
    78.167  0.4291076E-02  0.1404247E-01  0.4074800E-01     2.741  0.8991931E-04  0.3748996E-02  0.4015037E-02
    78.171  0.4291820E-02  0.1402983E-01  0.4080762E-01     2.742  0.8954072E-04  0.3748145E-02  0.3982048E-02
    78.175  0.4292715E-02  0.1401480E-01  0.4087095E-01     2.742  0.8905652E-04  0.3750627E-02  0.3950516E-02
    78.179  0.4293732E-02  0.1399671E-01  0.4092887E-01     2.742  0.8849165E-04  0.3751781E-02  0.3922391E-02
    78.183  0.4294842E-02  0.1397976E-01  0.4098025E-01     2.743  0.8787170E-04  0.3754165E-02  0.3900634E-02
    78.187  0.4296012E-02  0.1396162E-01  0.4102745E-01     2.743  0.8722247E-04  0.3756226E-02  0.3886561E-02
    78.191  0.4297207E-02  0.1394319E-01  0.4106549E-01     2.743  0.8656563E-04  0.3758076E-02  0.3876776E-02
    78.195  0.4298396E-02  0.1392528E-01  0.4109402E-01     2.743  0.8592536E-04  0.3759784E-02  0.3870622E-02
    78.198  0.4299498E-02  0.1391261E-01  0.4110923E-01     2.744  0.8524960E-04  0.3758703E-02  0.3872232E-02
    78.202  0.4300468E-02  0.1390744E-01  0.4111488E-01     2.744  0.8453004E-04  0.3758719E-02  0.3888749E-02
    78.206  0.4301276E-02  0.1390228E-01  0.4110470E-01     2.744  0.8377332E-04  0.3759519E-02  0.3914315E-02
    78.210  0.4301902E-02  0.1389698E-01  0.4107665E-01     2.745  0.8299379E-04  0.3761621E-02  0.3947345E-02
    78.214  0.4302344E-02  0.1389300E-01  0.4103505E-01     2.745  0.8221799E-04  0.3760560E-02  0.3980277E-02
    78.218  0.4302575E-02  0.1389162E-01  0.4097823E-01     2.745  0.8146084E-04  0.3756431E-02  0.4017348E-02
    78.222  0.4302595E-02  0.1389088E-01  0.4091207E-01     2.746  0.8073793E-04  0.3754254E-02  0.4055419E-02
    78.226  0.4302458E-02  0.1388962E-01  0.4083902E-01     2.746  0.8006047E-04  0.3752209E-02  0.4100157E-02
    78.229  0.4302170E-02  0.1388905E-01  0.4076226E-01     2.746  0.7944124E-04  0.3751133E-02  0.4148583E-02
    78.233  0.4301819E-02  0.1388888E-01  0.4068899E-01     2.746  0.7890151E-04  0.3751150E-02  0.4199691E-02
    78.237  0.4301437E-02  0.1390049E-01  0.4063911E-01     2.747  0.7845556E-04  0.3773023E-02  0.4232731E-02
    78.241  0.4301051E-02  0.1391305E-01  0.4059501E-01     2.747  0.7808927E-04  0.3797868E-02  0.4262328E-02
    78.245  0.4300681E-02  0.1392498E-01  0.4055592E-01     2.747  0.7779532E-04  0.3821182E-02  0.4289103E-02
    78.249  0.4300332E-02  0.1393476E-01  0.4052136E-01     2.748  0.7758098E-04  0.3842602E-02  0.4313485E-02
    78.253  0.4300010E-02  0.1394230E-01  0.4049170E-01     2.748  0.7744911E-04  0.3862636E-02  0.4327821E-02
    78.256  0.4299722E-02  0.1394703E-01  0.4046279E-01     2.748  0.7740317E-04  0.3880091E-02  0.4343079E-02
    78.260  0.4299476E-02  0.1395132E-01  0.4044072E-01     2.748  0.7743962E-04  0.3895547E-02  0.4356711E-02
    78.264  0.4299285E-02  0.1395503E-01  0.4042506E-01     2.749  0.7754888E-04  0.3901642E-02  0.4373112E-02
    78.268  0.4299165E-02  0.1395618E-01  0.4041578E-01     2.749  0.7772709E-04  0.3903713E-02  0.4383018E-02
    78.272  0.4299122E-02  0.1395883E-01  0.4041403E-01     2.749  0.7797528E-04  0.3901077E-02  0.4391796E-02
    78.276  0.4299161E-02  0.1395790E-01  0.4041689E-01     2.750  0.7829657E-04  0.3896397E-02  0.4399958E-02
    78.280  0.4299282E-02  0.1395542E-01  0.4042401E-01     2.750  0.7868579E-04  0.3889027E-02  0.4403346E-02
    78.284  0.4299483E-02  0.1395068E-01  0.4043304E-01     2.750  0.7913453E-04  0.3880735E-02  0.4404409E-02
    78.287  0.4299759E-02  0.1394456E-01  0.4044046E-01     2.750  0.7963373E-04  0.3871309E-02  0.4401386E-02
    78.291  0.4300103E-02  0.1393794E-01  0.4044850E-01     2.751  0.8017404E-04  0.3860007E-02  0.4395020E-02
    78.295  0.4300509E-02  0.1393061E-01  0.4045491E-01     2.751  0.8074525E-04  0.3849672E-02  0.4386077E-02
    78.299  0.4300966E-02  0.1392294E-01  0.4046185E-01     2.751  0.8133724E-04  0.3838341E-02  0.4374853E-02
    78.303  0.4301464E-02  0.1391477E-01  0.4046653E-01     2.752  0.8193840E-04  0.3825797E-02  0.4363698E-02
    78.307  0.4301990E-02  0.1390748E-01  0.4047208E-01     2.752  0.8253569E-04  0.3813096E-02  0.4353262E-02
    78.311  0.4302527E-02  0.1390375E-01  0.4047743E-01     2.752  0.8311411E-04  0.3807224E-02  0.4337821E-02
    78.314  0.4303055E-02  0.1390703E-01  0.4048673E-01     2.752  0.8365351E-04  0.3809886E-02  0.4317378E-02
    78.318  0.4303558E-02  0.1391398E-01  0.4049282E-01     2.753  0.8414060E-04  0.3815885E-02  0.4299874E-02
    78.322  0.4304025E-02  0.1391690E-01  0.4049633E-01     2.753  0.8456502E-04  0.3818760E-02  0.4285356E-02
    78.326  0.4304439E-02  0.1392137E-01  0.4049305E-01     2.753  0.8492215E-04  0.3821478E-02  0.4274889E-02
    78.330  0.4304789E-02  0.1392471E-01  0.4048507E-01     2.754  0.8520531E-04  0.3828483E-02  0.4268067E-02
    78.334  0.4305065E-02  0.1392861E-01  0.4047053E-01     2.754  0.8540691E-04  0.3833850E-02  0.4266842E-02
    78.338  0.4305270E-02  0.1393313E-01  0.4045285E-01     2.754  0.8553549E-04  0.3838805E-02  0.4271415E-02
    78.342  0.4305413E-02  0.1393442E-01  0.4043509E-01     2.754  0.8560446E-04  0.3844605E-02  0.4283308E-02
    78.345  0.4305488E-02  0.1393593E-01  0.4041571E-01     2.755  0.8561164E-04  0.3848148E-02  0.4302256E-02
    78.349  0.4305488E-02  0.1393687E-01  0.4038940E-01     2.755  0.8556201E-04  0.3850742E-02  0.4323402E-02
    78.353  0.4305401E-02  0.1393682E-01  0.4036189E-01     2.755  0.8546719E-04  0.3852045E-02  0.4346395E-02
    78.357  0.4305236E-02  0.1393604E-01  0.4032578E-01     2.756  0.8534024E-04  0.3852326E-02  0.4379597E-02
    78.361  0.4305042E-02  0.1393595E-01  0.4029218E-01     2.756  0.8524232E-04  0.3853475E-02  0.4412787E-02
    78.365  0.4304829E-02  0.1393765E-01  0.4026732E-01     2.756  0.8518406E-04  0.3858438E-02  0.4440044E-02
    78.369  0.4304612E-02  0.1394079E-01  0.4024692E-01     2.757  0.8515496E-04  0.3855518E-02  0.4464465E-02
    78.373  0.4304401E-02  0.1393722E-01  0.4022907E-01     2.757  0.8514731E-04  0.3856087E-02  0.4480960E-02
    78.376  0.4304199E-02  0.1393254E-01  0.4021203E-01     2.757  0.8516063E-04  0.3853986E-02  0.4496540E-02
    78.380  0.4304006E-02  0.1392755E-01  0.4020040E-01     2.757  0.8519412E-04  0.3849274E-02  0.4511697E-02
    78.384  0.4303817E-02  0.1392254E-01  0.4019073E-01     2.758  0.8524615E-04  0.3842126E-02  0.4527564E-02
    78.388  0.4303636E-02  0.1391668E-01  0.4018467E-01     2.758  0.8531549E-04  0.3832522E-02  0.4537412E-02
    78.392  0.4303467E-02  0.1391002E-01  0.4017855E-01     2.758  0.8540315E-04  0.3821094E-02  0.4543461E-02
    78.396  0.4303302E-02  0.1390433E-01  0.4017302E-01     2.759  0.8552185E-04  0.3808516E-02  0.4548067E-02
    78.400  0.4303141E-02  0.1389779E-01  0.4016970E-01     2.759  0.8566763E-04  0.3795021E-02  0.4549531E-02
    78.403  0.4302986E-02  0.1389263E-01  0.4016924E-01     2.759  0.8583763E-04  0.3782791E-02  0.4546633E-02
    78.407  0.4302812E-02  0.1388719E-01  0.4016462E-01     2.759  0.8602635E-04  0.3771352E-02  0.4540492E-02
    78.411  0.4302610E-02  0.1388183E-01  0.4015492E-01     2.760  0.8622963E-04  0.3759444E-02  0.4532461E-02
    78.415  0.4302383E-02  0.1387649E-01  0.4014444E-01     2.760  0.8644485E-04  0.3747627E-02  0.4525196E-02
    78.419  0.4302137E-02  0.1387015E-01  0.4013392E-01     2.760  0.8666700E-04  0.3735388E-02  0.4515730E-02
    78.423  0.4301862E-02  0.1386777E-01  0.4012628E-01     2.761  0.8686701E-04  0.3725544E-02  0.4507417E-02
    78.427  0.4301557E-02  0.1386949E-01  0.4011739E-01     2.761  0.8703200E-04  0.3722215E-02  0.4498852E-02
    78.430  0.4301228E-02  0.1387266E-01  0.4011183E-01     2.761  0.8715864E-04  0.3723538E-02  0.4487715E-02
    78.434  0.4300881E-02  0.1387444E-01  0.4010365E-01     2.761  0.8724458E-04  0.3725900E-02  0.4481151E-02
    78.438  0.4300526E-02  0.1387699E-01  0.4009583E-01     2.762  0.8728847E-04  0.3729116E-02  0.4478584E-02
    78.442  0.4300168E-02  0.1388077E-01  0.4009392E-01     2.762  0.8728881E-04  0.3732310E-02  0.4479663E-02
    78.446  0.4299816E-02  0.1388272E-01  0.4009006E-01     2.762  0.8724676E-04  0.3737616E-02  0.4483266E-02
    78.450  0.4299478E-02  0.1388658E-01  0.4008961E-01     2.763  0.8716053E-04  0.3745205E-02  0.4484184E-02
    78.454  0.4299159E-02  0.1389419E-01  0.4009302E-01     2.763  0.8703362E-04  0.3752158E-02  0.4482659E-02
    78.458  0.4298867E-02  0.1390395E-01  0.4010130E-01     2.763  0.8686640E-04  0.3759383E-02  0.4484288E-02
    78.461  0.4298607E-02  0.1391212E-01  0.4010856E-01     2.763  0.8666286E-04  0.3768799E-02  0.4486067E-02
    78.465  0.4298382E-02  0.1392099E-01  0.4012177E-01     2.764  0.8642657E-04  0.3784651E-02  0.4485514E-02
    78.469  0.4298198E-02  0.1392743E-01  0.4012540E-01     2.764  0.8616335E-04  0.3800411E-02  0.4482150E-02
    78.473  0.4298062E-02  0.1393297E-01  0.4013567E-01     2.764  0.8588340E-04  0.3813643E-02  0.4489177E-02
    78.477  0.4297980E-02  0.1393605E-01  0.4014600E-01     2.765  0.8559360E-04  0.3823440E-02  0.4500034E-02
    78.481  0.4297868E-02  0.1393459E-01  0.4014719E-01     2.765  0.8542503E-04  0.3829333E-02  0.4504492E-02
    78.485  0.4297660E-02  0.1392917E-01  0.4013620E-01     2.765  0.8546518E-04  0.3831923E-02  0.4500964E-02
    78.488  0.4297362E-02  0.1392068E-01  0.4011178E-01     2.766  0.8571808E-04  0.3830711E-02  0.4488567E-02
    78.492  0.4296975E-02  0.1390507E-01  0.4007524E-01     2.766  0.8618507E-04  0.3824912E-02  0.4467369E-02
    78.496  0.4296508E-02  0.1391186E-01  0.4005307E-01     2.766  0.8686317E-04  0.3801686E-02  0.4466581E-02
    78.500  0.4295957E-02  0.1393718E-01  0.4004679E-01     2.766  0.8775368E-04  0.3768894E-02  0.4484076E-02
    78.504  0.4295324E-02  0.1396354E-01  0.4004242E-01     2.767  0.8885262E-04  0.3737156E-02  0.4501658E-02
    78.508  0.4294620E-02  0.1398914E-01  0.4003167E-01     2.767  0.9013802E-04  0.3705749E-02  0.4520989E-02
    78.512  0.4293858E-02  0.1401504E-01  0.4002823E-01     2.767  0.9158150E-04  0.3675907E-02  0.4541844E-02
    78.515  0.4293055E-02  0.1403892E-01  0.4002604E-01     2.768  0.9314901E-04  0.3648357E-02  0.4564678E-02
    78.519  0.4292226E-02  0.1406194E-01  0.4002947E-01     2.768  0.9480167E-04  0.3622104E-02  0.4593798E-02
    78.523  0.4291390E-02  0.1408214E-01  0.4003158E-01     2.768  0.9649685E-04  0.3596349E-02  0.4625882E-02
    78.527  0.4290573E-02  0.1409964E-01  0.4003824E-01     2.768  0.9819159E-04  0.3571188E-02  0.4662527E-02
    78.531  0.4289793E-02  0.1410816E-01  0.4004724E-01     2.769  0.9984130E-04  0.3549295E-02  0.4705035E-02
    78.535  0.4289067E-02  0.1411039E-01  0.4005960E-01     2.769  0.1014030E-03  0.3527641E-02  0.4749260E-02
    78.539  0.4288407E-02  0.1411621E-01  0.4008157E-01     2.769  0.1028389E-03  0.3521040E-02  0.4788610E-02
    78.543  0.4287821E-02  0.1411728E-01  0.4010665E-01     2.770  0.1041161E-03  0.3517172E-02  0.4834240E-02
    78.546  0.4287313E-02  0.1411277E-01  0.4013396E-01     2.770  0.1051999E-03  0.3514006E-02  0.4884624E-02
    78.550  0.4286895E-02  0.1410225E-01  0.4015800E-01     2.770  0.1060603E-03  0.3509350E-02  0.4941720E-02
    78.554  0.4286616E-02  0.1408262E-01  0.4018792E-01     2.770  0.1066650E-03  0.3507186E-02  0.5006209E-02
    78.558  0.4286479E-02  0.1406518E-01  0.4022900E-01     2.771  0.1070185E-03  0.3511399E-02  0.5067288E-02
    78.562  0.4286376E-02  0.1404435E-01  0.4026134E-01     2.771  0.1072886E-03  0.3517339E-02  0.5116260E-02
    78.566  0.4286279E-02  0.1401983E-01  0.4028405E-01     2.771  0.1075058E-03  0.3524202E-02  0.5153013E-02
    78.570  0.4286187E-02  0.1399157E-01  0.4029639E-01     2.772  0.1076592E-03  0.3532694E-02  0.5173244E-02
    78.573  0.4286065E-02  0.1396073E-01  0.4029871E-01     2.772  0.1077749E-03  0.3543238E-02  0.5182816E-02
    78.577  0.4285880E-02  0.1392810E-01  0.4028943E-01     2.772  0.1078857E-03  0.3556538E-02  0.5189585E-02
    78.581  0.4285603E-02  0.1389483E-01  0.4026719E-01     2.773  0.1080292E-03  0.3572341E-02  0.5192797E-02
    78.585  0.4285145E-02  0.1385963E-01  0.4022680E-01     2.773  0.1083251E-03  0.3588046E-02  0.5193080E-02
    78.589  0.4284528E-02  0.1382670E-01  0.4017389E-01     2.773  0.1088039E-03  0.3605311E-02  0.5185070E-02
    78.593  0.4283768E-02  0.1380008E-01  0.4011587E-01     2.773  0.1094564E-03  0.3631197E-02  0.5162520E-02
    78.597  0.4282883E-02  0.1377116E-01  0.4005069E-01     2.774  0.1102655E-03  0.3656284E-02  0.5142319E-02
    78.600  0.4281894E-02  0.1378473E-01  0.4002321E-01     2.774  0.1112125E-03  0.3649971E-02  0.5171907E-02
    78.604  0.4280824E-02  0.1381134E-01  0.4000706E-01     2.774  0.1122738E-03  0.3633075E-02  0.5216624E-02
    78.608  0.4279697E-02  0.1383351E-01  0.3998742E-01     2.775  0.1134228E-03  0.3622060E-02  0.5248914E-02
    78.612  0.4278538E-02  0.1384948E-01  0.3996313E-01     2.775  0.1146320E-03  0.3613686E-02  0.5268047E-02
    78.616  0.4277375E-02  0.1385903E-01  0.3994212E-01     2.775  0.1158733E-03  0.3608861E-02  0.5274886E-02
    78.620  0.4276233E-02  0.1386880E-01  0.3992281E-01     2.775  0.1171145E-03  0.3613041E-02  0.5265890E-02
    78.624  0.4275139E-02  0.1387384E-01  0.3990367E-01     2.776  0.1183256E-03  0.3620606E-02  0.5240047E-02
    78.627  0.4274117E-02  0.1387273E-01  0.3989206E-01     2.776  0.1194766E-03  0.3630789E-02  0.5208019E-02
    78.631  0.4273191E-02  0.1386599E-01  0.3987755E-01     2.776  0.1205384E-03  0.3643908E-02  0.5161399E-02
    78.635  0.4272381E-02  0.1385336E-01  0.3986802E-01     2.777  0.1214856E-03  0.3658945E-02  0.5105306E-02
    78.639  0.4271762E-02  0.1383641E-01  0.3986615E-01     2.777  0.1222165E-03  0.3677439E-02  0.5047340E-02
    78.643  0.4271423E-02  0.1381786E-01  0.3988553E-01     2.777  0.1225924E-03  0.3697441E-02  0.5005903E-02
    78.647  0.4271333E-02  0.1379847E-01  0.3991783E-01     2.777  0.1226100E-03  0.3721602E-02  0.4979828E-02
    78.651  0.4271463E-02  0.1379273E-01  0.3996844E-01     2.778  0.1222003E-03  0.3744096E-02  0.4981767E-02
    78.654  0.4271823E-02  0.1380122E-01  0.4004635E-01     2.778  0.1213542E-03  0.3762209E-02  0.5014983E-02
    78.658  0.4272405E-02  0.1380977E-01  0.4013358E-01     2.778  0.1200938E-03  0.3782674E-02  0.5054685E-02
    78.662  0.4273191E-02  0.1381766E-01  0.4022760E-01     2.779  0.1184511E-03  0.3805518E-02  0.5106317E-02
    78.666  0.4274162E-02  0.1382837E-01  0.4032821E-01     2.779  0.1164683E-03  0.3825918E-02  0.5169225E-02
    78.670  0.4275292E-02  0.1384067E-01  0.4042939E-01     2.779  0.1141947E-03  0.3847655E-02  0.5238268E-02
    78.674  0.4276551E-02  0.1385001E-01  0.4053025E-01     2.780  0.1116867E-03  0.3866894E-02  0.5314155E-02
    78.678  0.4277908E-02  0.1385621E-01  0.4062367E-01     2.780  0.1090074E-03  0.3884323E-02  0.5386744E-02
    78.681  0.4279326E-02  0.1385909E-01  0.4070477E-01     2.780  0.1062226E-03  0.3898171E-02  0.5450995E-02
    78.685  0.4280770E-02  0.1385695E-01  0.4077303E-01     2.780  0.1034009E-03  0.3908831E-02  0.5508818E-02
    78.689  0.4282206E-02  0.1385284E-01  0.4082452E-01     2.781  0.1006052E-03  0.3913437E-02  0.5554436E-02
    78.693  0.4283613E-02  0.1384422E-01  0.4086452E-01     2.781  0.9789669E-04  0.3914662E-02  0.5590835E-02
    78.697  0.4284956E-02  0.1383883E-01  0.4089882E-01     2.781  0.9533732E-04  0.3917214E-02  0.5605106E-02
    78.701  0.4286203E-02  0.1382880E-01  0.4091614E-01     2.782  0.9298367E-04  0.3915247E-02  0.5601467E-02
    78.705  0.4287321E-02  0.1381261E-01  0.4091065E-01     2.782  0.9088617E-04  0.3906246E-02  0.5585827E-02
    78.708  0.4288277E-02  0.1380946E-01  0.4090358E-01     2.782  0.8908433E-04  0.3904518E-02  0.5543689E-02
    78.712  0.4289040E-02  0.1380442E-01  0.4087816E-01     2.782  0.8760951E-04  0.3898798E-02  0.5484929E-02
    78.716  0.4289590E-02  0.1379615E-01  0.4083276E-01     2.783  0.8649161E-04  0.3887475E-02  0.5414103E-02
    78.720  0.4290000E-02  0.1378514E-01  0.4077840E-01     2.783  0.8564981E-04  0.3873684E-02  0.5340415E-02
    78.724  0.4290357E-02  0.1377124E-01  0.4072836E-01     2.783  0.8498082E-04  0.3856864E-02  0.5274916E-02
    78.728  0.4290678E-02  0.1375517E-01  0.4068127E-01     2.784  0.8446562E-04  0.3837738E-02  0.5212017E-02
    78.732  0.4290980E-02  0.1373799E-01  0.4064106E-01     2.784  0.8408246E-04  0.3815026E-02  0.5152608E-02
    78.735  0.4291298E-02  0.1371942E-01  0.4060655E-01     2.784  0.8378874E-04  0.3788530E-02  0.5090667E-02
    78.739  0.4291634E-02  0.1369959E-01  0.4058163E-01     2.784  0.8357924E-04  0.3759501E-02  0.5032533E-02
    78.743  0.4292026E-02  0.1367937E-01  0.4056028E-01     2.785  0.8340489E-04  0.3728465E-02  0.4972850E-02
    78.747  0.4292478E-02  0.1365815E-01  0.4054715E-01     2.785  0.8325729E-04  0.3696290E-02  0.4919372E-02
    78.751  0.4292977E-02  0.1363960E-01  0.4054263E-01     2.785  0.8314771E-04  0.3667977E-02  0.4867049E-02
    78.755  0.4293509E-02  0.1363981E-01  0.4055791E-01     2.786  0.8309651E-04  0.3668598E-02  0.4798648E-02
    78.759  0.4294058E-02  0.1363883E-01  0.4057313E-01     2.786  0.8310811E-04  0.3668410E-02  0.4741434E-02
    78.762  0.4294611E-02  0.1363658E-01  0.4059055E-01     2.786  0.8318491E-04  0.3665913E-02  0.4687031E-02
    78.766  0.4295155E-02  0.1363512E-01  0.4059977E-01     2.787  0.8332531E-04  0.3662567E-02  0.4637256E-02
    78.770  0.4295662E-02  0.1363370E-01  0.4060521E-01     2.787  0.8351168E-04  0.3659589E-02  0.4592957E-02
    78.774  0.4296106E-02  0.1363048E-01  0.4060055E-01     2.787  0.8372794E-04  0.3655268E-02  0.4553532E-02
    78.778  0.4296476E-02  0.1362740E-01  0.4058741E-01     2.787  0.8396924E-04  0.3649673E-02  0.4522360E-02
    78.782  0.4296763E-02  0.1362380E-01  0.4056579E-01     2.788  0.8423090E-04  0.3642398E-02  0.4495389E-02
    78.786  0.4296956E-02  0.1361969E-01  0.4053844E-01     2.788  0.8450685E-04  0.3635289E-02  0.4476811E-02
    78.789  0.4297050E-02  0.1361517E-01  0.4050288E-01     2.788  0.8478934E-04  0.3626572E-02  0.4465499E-02
    78.793  0.4297065E-02  0.1361139E-01  0.4046290E-01     2.789  0.8504491E-04  0.3618436E-02  0.4459072E-02
    78.797  0.4297026E-02  0.1361026E-01  0.4042134E-01     2.789  0.8523693E-04  0.3611837E-02  0.4453488E-02
    78.801  0.4296931E-02  0.1360910E-01  0.4038233E-01     2.789  0.8535922E-04  0.3602737E-02  0.4451479E-02
    78.805  0.4296781E-02  0.1361204E-01  0.4034702E-01     2.789  0.8540729E-04  0.3587549E-02  0.4461428E-02
    78.809  0.4296576E-02  0.1361322E-01  0.4031277E-01     2.790  0.8537765E-04  0.3572806E-02  0.4475291E-02
    78.813  0.4296334E-02  0.1361527E-01  0.4027633E-01     2.790  0.8528879E-04  0.3557808E-02  0.4491025E-02
    78.816  0.4296102E-02  0.1362076E-01  0.4025139E-01     2.790  0.8520033E-04  0.3538051E-02  0.4510804E-02
    78.820  0.4295884E-02  0.1362734E-01  0.4023120E-01     2.791  0.8511439E-04  0.3524582E-02  0.4522333E-02
    78.824  0.4295680E-02  0.1363430E-01  0.4021611E-01     2.791  0.8503097E-04  0.3516719E-02  0.4533404E-02
    78.828  0.4295468E-02  0.1364012E-01  0.4019966E-01     2.791  0.8495011E-04  0.3510924E-02  0.4540822E-02
    78.832  0.4295234E-02  0.1364407E-01  0.4018748E-01     2.791  0.8487125E-04  0.3507662E-02  0.4551165E-02
    78.836  0.4294971E-02  0.1364615E-01  0.4017334E-01     2.792  0.8479364E-04  0.3505911E-02  0.4564961E-02
    78.840  0.4294651E-02  0.1364848E-01  0.4015554E-01     2.792  0.8468823E-04  0.3505682E-02  0.4573271E-02
    78.843  0.4294238E-02  0.1365037E-01  0.4012780E-01     2.792  0.8451662E-04  0.3507248E-02  0.4572357E-02
    78.847  0.4293740E-02  0.1365320E-01  0.4009765E-01     2.793  0.8428523E-04  0.3510779E-02  0.4565706E-02
    78.851  0.4293167E-02  0.1365198E-01  0.4006016E-01     2.793  0.8399927E-04  0.3517237E-02  0.4549653E-02
    78.855  0.4292530E-02  0.1364653E-01  0.4001729E-01     2.793  0.8366675E-04  0.3526757E-02  0.4527813E-02
    78.859  0.4291841E-02  0.1364414E-01  0.3997491E-01     2.793  0.8329545E-04  0.3537142E-02  0.4506336E-02
    78.863  0.4291115E-02  0.1365193E-01  0.3994254E-01     2.794  0.8289328E-04  0.3540327E-02  0.4485719E-02
    78.867  0.4290365E-02  0.1366264E-01  0.3991618E-01     2.794  0.8246738E-04  0.3540011E-02  0.4473025E-02
    78.870  0.4289594E-02  0.1367860E-01  0.3989871E-01     2.794  0.8204230E-04  0.3532798E-02  0.4466306E-02
    78.874  0.4288799E-02  0.1369833E-01  0.3988503E-01     2.795  0.8166519E-04  0.3518355E-02  0.4461305E-02
    78.878  0.4287998E-02  0.1372710E-01  0.3988661E-01     2.795  0.8134467E-04  0.3492214E-02  0.4469939E-02
    78.882  0.4287208E-02  0.1375011E-01  0.3988799E-01     2.795  0.8108447E-04  0.3471705E-02  0.4475226E-02
    78.886  0.4286441E-02  0.1376651E-01  0.3989240E-01     2.796  0.8088685E-04  0.3456406E-02  0.4475485E-02
    78.890  0.4285714E-02  0.1377627E-01  0.3989442E-01     2.796  0.8075316E-04  0.3446627E-02  0.4474876E-02
    78.894  0.4285037E-02  0.1378056E-01  0.3989602E-01     2.796  0.8068783E-04  0.3443249E-02  0.4470326E-02
    78.897  0.4284401E-02  0.1378191E-01  0.3989583E-01     2.796  0.8071317E-04  0.3449812E-02  0.4460362E-02
    78.901  0.4283815E-02  0.1377316E-01  0.3989197E-01     2.797  0.8083257E-04  0.3459143E-02  0.4445771E-02
    78.905  0.4283288E-02  0.1375813E-01  0.3988823E-01     2.797  0.8104286E-04  0.3475073E-02  0.4428994E-02
    78.909  0.4282831E-02  0.1374464E-01  0.3989185E-01     2.797  0.8133929E-04  0.3488271E-02  0.4422232E-02
    78.913  0.4282456E-02  0.1373554E-01  0.3990612E-01     2.798  0.8170653E-04  0.3497394E-02  0.4428919E-02
    78.917  0.4282171E-02  0.1372518E-01  0.3992662E-01     2.798  0.8213536E-04  0.3511042E-02  0.4443391E-02
    78.921  0.4281979E-02  0.1371119E-01  0.3994717E-01     2.798  0.8261654E-04  0.3526366E-02  0.4456354E-02
    78.924  0.4281882E-02  0.1369951E-01  0.3997288E-01     2.798  0.8313966E-04  0.3542279E-02  0.4473463E-02
    78.928  0.4281880E-02  0.1368404E-01  0.4000118E-01     2.799  0.8369364E-04  0.3555584E-02  0.4495536E-02
    78.932  0.4281960E-02  0.1367120E-01  0.4002848E-01     2.799  0.8426557E-04  0.3578012E-02  0.4519080E-02
    78.936  0.4282092E-02  0.1365667E-01  0.4005293E-01     2.799  0.8487440E-04  0.3601254E-02  0.4544237E-02
    78.940  0.4282251E-02  0.1364052E-01  0.4007323E-01     2.800  0.8553300E-04  0.3625486E-02  0.4569109E-02
    78.944  0.4282434E-02  0.1362425E-01  0.4009125E-01     2.800  0.8622590E-04  0.3651666E-02  0.4595569E-02
    78.947  0.4282633E-02  0.1362018E-01  0.4011625E-01     2.800  0.8693879E-04  0.3661157E-02  0.4639894E-02
    78.951  0.4282809E-02  0.1362079E-01  0.4014094E-01     2.800  0.8765180E-04  0.3665328E-02  0.4695531E-02
    78.955  0.4282957E-02  0.1362033E-01  0.4016092E-01     2.801  0.8835356E-04  0.3667242E-02  0.4750858E-02
    78.959  0.4283091E-02  0.1362137E-01  0.4017615E-01     2.801  0.8904591E-04  0.3669992E-02  0.4812840E-02
    78.963  0.4283211E-02  0.1362201E-01  0.4018832E-01     2.801  0.8971854E-04  0.3671242E-02  0.4877381E-02
    78.967  0.4283316E-02  0.1362434E-01  0.4020012E-01     2.802  0.9036254E-04  0.3673697E-02  0.4944960E-02
    78.971  0.4283415E-02  0.1362783E-01  0.4021088E-01     2.802  0.9096898E-04  0.3676056E-02  0.5012772E-02
    78.974  0.4283529E-02  0.1363899E-01  0.4022879E-01     2.802  0.9153659E-04  0.3672686E-02  0.5081249E-02
    78.978  0.4283654E-02  0.1365268E-01  0.4025096E-01     2.802  0.9206610E-04  0.3670564E-02  0.5145496E-02
    78.982  0.4283766E-02  0.1367001E-01  0.4026977E-01     2.803  0.9257165E-04  0.3666196E-02  0.5203838E-02
    78.986  0.4283851E-02  0.1368705E-01  0.4028501E-01     2.803  0.9305818E-04  0.3663969E-02  0.5254327E-02
    78.990  0.4283909E-02  0.1370316E-01  0.4029565E-01     2.803  0.9351678E-04  0.3663330E-02  0.5295472E-02
    78.994  0.4283944E-02  0.1371799E-01  0.4030231E-01     2.804  0.9393818E-04  0.3664845E-02  0.5326947E-02
    78.998  0.4283956E-02  0.1373090E-01  0.4030396E-01     2.804  0.9431412E-04  0.3667608E-02  0.5348099E-02
    79.001  0.4283942E-02  0.1374248E-01  0.4030080E-01     2.804  0.9464411E-04  0.3670343E-02  0.5357905E-02
    79.005  0.4283861E-02  0.1375150E-01  0.4029405E-01     2.805  0.9498209E-04  0.3673481E-02  0.5355707E-02
    79.009  0.4283704E-02  0.1375799E-01  0.4027260E-01     2.805  0.9533253E-04  0.3676590E-02  0.5337467E-02
    79.013  0.4283478E-02  0.1376135E-01  0.4024375E-01     2.805  0.9568301E-04  0.3678721E-02  0.5302388E-02
    79.017  0.4283187E-02  0.1376251E-01  0.4021157E-01     2.805  0.9602269E-04  0.3679428E-02  0.5258964E-02
    79.021  0.4282838E-02  0.1376041E-01  0.4017179E-01     2.806  0.9634075E-04  0.3679138E-02  0.5206752E-02
    79.025  0.4282453E-02  0.1375515E-01  0.4013205E-01     2.806  0.9664410E-04  0.3677501E-02  0.5144630E-02
    79.028  0.4282097E-02  0.1374714E-01  0.4009715E-01     2.806  0.9697643E-04  0.3673888E-02  0.5087636E-02
    79.032  0.4281806E-02  0.1373713E-01  0.4006786E-01     2.807  0.9729763E-04  0.3670390E-02  0.5040249E-02
    79.036  0.4281591E-02  0.1373036E-01  0.4005455E-01     2.807  0.9759313E-04  0.3669837E-02  0.4993859E-02
    79.040  0.4281454E-02  0.1372634E-01  0.4005374E-01     2.807  0.9785653E-04  0.3673034E-02  0.4946066E-02
    79.044  0.4281390E-02  0.1372557E-01  0.4005545E-01     2.807  0.9807797E-04  0.3678542E-02  0.4905760E-02
    79.048  0.4281372E-02  0.1372319E-01  0.4006067E-01     2.808  0.9825375E-04  0.3686763E-02  0.4869083E-02
    79.052  0.4281396E-02  0.1372006E-01  0.4006861E-01     2.808  0.9838390E-04  0.3693535E-02  0.4831358E-02
    79.055  0.4281476E-02  0.1371666E-01  0.4008037E-01     2.808  0.9843963E-04  0.3701966E-02  0.4797081E-02
    79.059  0.4281614E-02  0.1372087E-01  0.4010543E-01     2.809  0.9841069E-04  0.3707078E-02  0.4767555E-02
    79.063  0.4281803E-02  0.1372463E-01  0.4013104E-01     2.809  0.9829754E-04  0.3711730E-02  0.4739942E-02
    79.067  0.4282035E-02  0.1372470E-01  0.4015249E-01     2.809  0.9810198E-04  0.3717106E-02  0.4714713E-02
    79.071  0.4282302E-02  0.1372416E-01  0.4017055E-01     2.809  0.9782794E-04  0.3724257E-02  0.4687664E-02
    79.075  0.4282597E-02  0.1372267E-01  0.4018584E-01     2.810  0.9748318E-04  0.3734477E-02  0.4659767E-02
    79.079  0.4282921E-02  0.1372305E-01  0.4020513E-01     2.810  0.9707511E-04  0.3741483E-02  0.4641411E-02
    79.082  0.4283262E-02  0.1372533E-01  0.4021980E-01     2.810  0.9661484E-04  0.3747087E-02  0.4617980E-02
    79.086  0.4283610E-02  0.1372646E-01  0.4023186E-01     2.811  0.9611305E-04  0.3751971E-02  0.4596360E-02
    79.090  0.4283953E-02  0.1372754E-01  0.4023958E-01     2.811  0.9558223E-04  0.3758079E-02  0.4579886E-02
    79.094  0.4284302E-02  0.1372791E-01  0.4024688E-01     2.811  0.9501372E-04  0.3762365E-02  0.4566680E-02
    79.098  0.4284692E-02  0.1373054E-01  0.4025805E-01     2.811  0.9438645E-04  0.3764557E-02  0.4558906E-02
    79.102  0.4285110E-02  0.1373328E-01  0.4027270E-01     2.812  0.9371482E-04  0.3766380E-02  0.4555011E-02
    79.105  0.4285547E-02  0.1373655E-01  0.4028790E-01     2.812  0.9301461E-04  0.3767661E-02  0.4552459E-02
    79.109  0.4285990E-02  0.1374002E-01  0.4030770E-01     2.812  0.9230296E-04  0.3769483E-02  0.4557857E-02
    79.113  0.4286427E-02  0.1374455E-01  0.4031977E-01     2.813  0.9159792E-04  0.3774026E-02  0.4558993E-02
    79.117  0.4286845E-02  0.1374885E-01  0.4033057E-01     2.813  0.9091740E-04  0.3778298E-02  0.4562734E-02
    79.121  0.4287235E-02  0.1375276E-01  0.4033948E-01     2.813  0.9027952E-04  0.3782886E-02  0.4566522E-02
    79.125  0.4287587E-02  0.1375567E-01  0.4034504E-01     2.813  0.8969898E-04  0.3786857E-02  0.4571827E-02
    79.129  0.4287897E-02  0.1375648E-01  0.4034524E-01     2.814  0.8917882E-04  0.3789203E-02  0.4579000E-02
    79.132  0.4288179E-02  0.1375396E-01  0.4034278E-01     2.814  0.8870824E-04  0.3789732E-02  0.4588126E-02
    79.136  0.4288450E-02  0.1374967E-01  0.4033660E-01     2.814  0.8828262E-04  0.3788054E-02  0.4591289E-02
    79.140  0.4288689E-02  0.1374242E-01  0.4033011E-01     2.815  0.8791223E-04  0.3785335E-02  0.4588786E-02
    79.144  0.4288833E-02  0.1373666E-01  0.4031698E-01     2.815  0.8760850E-04  0.3781928E-02  0.4586554E-02
    79.148  0.4288877E-02  0.1373245E-01  0.4029839E-01     2.815  0.8738109E-04  0.3777348E-02  0.4580138E-02
    79.152  0.4288819E-02  0.1373044E-01  0.4027447E-01     2.816  0.8723831E-04  0.3774442E-02  0.4572695E-02
    79.156  0.4288662E-02  0.1372773E-01  0.4024694E-01     2.816  0.8718458E-04  0.3764687E-02  0.4562973E-02
    79.159  0.4288417E-02  0.1372407E-01  0.4021621E-01     2.816  0.8722614E-04  0.3756036E-02  0.4553797E-02
    79.163  0.4288124E-02  0.1371927E-01  0.4018645E-01     2.816  0.8731944E-04  0.3749011E-02  0.4546761E-02
    79.167  0.4287818E-02  0.1371338E-01  0.4015814E-01     2.817  0.8743086E-04  0.3740637E-02  0.4539063E-02
    79.171  0.4287506E-02  0.1370587E-01  0.4013715E-01     2.817  0.8755750E-04  0.3731396E-02  0.4535587E-02
    79.175  0.4287196E-02  0.1369616E-01  0.4011700E-01     2.817  0.8769571E-04  0.3724346E-02  0.4531825E-02
    79.179  0.4286898E-02  0.1369195E-01  0.4010799E-01     2.818  0.8783947E-04  0.3716975E-02  0.4526556E-02
    79.183  0.4286617E-02  0.1368587E-01  0.4010420E-01     2.818  0.8798338E-04  0.3709138E-02  0.4524038E-02
    79.186  0.4286360E-02  0.1367750E-01  0.4009806E-01     2.818  0.8811916E-04  0.3702067E-02  0.4523456E-02
    79.190  0.4286135E-02  0.1366676E-01  0.4009362E-01     2.818  0.8823949E-04  0.3696859E-02  0.4522488E-02
    79.194  0.4285948E-02  0.1366108E-01  0.4009537E-01     2.819  0.8834146E-04  0.3691596E-02  0.4521054E-02
    79.198  0.4285804E-02  0.1365381E-01  0.4010237E-01     2.819  0.8842150E-04  0.3686559E-02  0.4516609E-02
    79.202  0.4285708E-02  0.1364523E-01  0.4010716E-01     2.819  0.8847581E-04  0.3683305E-02  0.4514927E-02
    79.206  0.4285668E-02  0.1363410E-01  0.4011375E-01     2.820  0.8848931E-04  0.3680562E-02  0.4512759E-02
    79.209  0.4285695E-02  0.1362423E-01  0.4012876E-01     2.820  0.8845738E-04  0.3678750E-02  0.4512455E-02
    79.213  0.4285798E-02  0.1361450E-01  0.4014125E-01     2.820  0.8839790E-04  0.3678259E-02  0.4513206E-02
    79.217  0.4285975E-02  0.1360230E-01  0.4015391E-01     2.820  0.8831708E-04  0.3678453E-02  0.4518159E-02
    79.221  0.4286216E-02  0.1360118E-01  0.4018009E-01     2.821  0.8821912E-04  0.3675517E-02  0.4522688E-02
    79.225  0.4286508E-02  0.1360260E-01  0.4021160E-01     2.821  0.8810209E-04  0.3674372E-02  0.4524727E-02
    79.229  0.4286839E-02  0.1360466E-01  0.4024084E-01     2.821  0.8797060E-04  0.3671158E-02  0.4526298E-02
    79.233  0.4287198E-02  0.1360546E-01  0.4026945E-01     2.822  0.8783064E-04  0.3667121E-02  0.4525952E-02
    79.236  0.4287571E-02  0.1360586E-01  0.4029421E-01     2.822  0.8768884E-04  0.3665288E-02  0.4525726E-02
    79.240  0.4287950E-02  0.1360652E-01  0.4031216E-01     2.822  0.8754920E-04  0.3664481E-02  0.4525686E-02
    79.244  0.4288336E-02  0.1360672E-01  0.4032449E-01     2.822  0.8741345E-04  0.3664033E-02  0.4528389E-02
    79.248  0.4288719E-02  0.1360605E-01  0.4033567E-01     2.823  0.8728517E-04  0.3663796E-02  0.4527442E-02
    79.252  0.4289086E-02  0.1360615E-01  0.4034898E-01     2.823  0.8716734E-04  0.3663311E-02  0.4521846E-02
    79.256  0.4289399E-02  0.1361104E-01  0.4035802E-01     2.823  0.8703528E-04  0.3656035E-02  0.4524912E-02
    79.260  0.4289639E-02  0.1361493E-01  0.4036001E-01     2.824  0.8688127E-04  0.3648981E-02  0.4522139E-02
    79.263  0.4289796E-02  0.1361804E-01  0.4035679E-01     2.824  0.8670664E-04  0.3642306E-02  0.4516328E-02
    79.267  0.4289862E-02  0.1362082E-01  0.4034127E-01     2.824  0.8651167E-04  0.3635404E-02  0.4503149E-02
    79.271  0.4289838E-02  0.1362456E-01  0.4032237E-01     2.825  0.8629777E-04  0.3629843E-02  0.4488453E-02
    79.275  0.4289727E-02  0.1362852E-01  0.4029899E-01     2.825  0.8606657E-04  0.3624133E-02  0.4471079E-02
    79.279  0.4289526E-02  0.1363655E-01  0.4027055E-01     2.825  0.8582025E-04  0.3626395E-02  0.4455706E-02
    79.283  0.4289237E-02  0.1363843E-01  0.4023750E-01     2.825  0.8556228E-04  0.3619110E-02  0.4435613E-02
    79.287  0.4288892E-02  0.1363969E-01  0.4020718E-01     2.826  0.8529643E-04  0.3612889E-02  0.4422598E-02
    79.290  0.4288541E-02  0.1364938E-01  0.4019139E-01     2.826  0.8502870E-04  0.3597026E-02  0.4430499E-02
    79.294  0.4288189E-02  0.1366340E-01  0.4018506E-01     2.826  0.8476365E-04  0.3577524E-02  0.4446199E-02
    79.298  0.4287840E-02  0.1367948E-01  0.4018357E-01     2.827  0.8450618E-04  0.3563472E-02  0.4464615E-02
    79.302  0.4287502E-02  0.1369248E-01  0.4018741E-01     2.827  0.8425988E-04  0.3546440E-02  0.4485199E-02
    79.306  0.4287176E-02  0.1370489E-01  0.4019538E-01     2.827  0.8402921E-04  0.3531612E-02  0.4504414E-02
    79.310  0.4286857E-02  0.1371678E-01  0.4020778E-01     2.827  0.8382933E-04  0.3520087E-02  0.4530785E-02
    79.314  0.4286516E-02  0.1372865E-01  0.4021887E-01     2.828  0.8369983E-04  0.3510625E-02  0.4561120E-02
    79.317  0.4286119E-02  0.1374107E-01  0.4022676E-01     2.828  0.8368228E-04  0.3503725E-02  0.4599451E-02
    79.321  0.4285668E-02  0.1375401E-01  0.4022613E-01     2.828  0.8378209E-04  0.3499409E-02  0.4646729E-02
    79.325  0.4285173E-02  0.1376653E-01  0.4022326E-01     2.829  0.8399668E-04  0.3498725E-02  0.4700720E-02
    79.329  0.4284641E-02  0.1377739E-01  0.4022191E-01     2.829  0.8432160E-04  0.3499958E-02  0.4761447E-02
    79.333  0.4284086E-02  0.1378676E-01  0.4021854E-01     2.829  0.8475039E-04  0.3503436E-02  0.4824794E-02
    79.337  0.4283514E-02  0.1379482E-01  0.4021538E-01     2.829  0.8526945E-04  0.3507843E-02  0.4886797E-02
    79.340  0.4282842E-02  0.1380196E-01  0.4020602E-01     2.830  0.8583765E-04  0.3513123E-02  0.4942128E-02
    79.344  0.4282017E-02  0.1381046E-01  0.4018738E-01     2.830  0.8643223E-04  0.3518323E-02  0.4989842E-02
    79.348  0.4281060E-02  0.1382183E-01  0.4016571E-01     2.830  0.8703987E-04  0.3525766E-02  0.5026055E-02
    79.352  0.4279994E-02  0.1385073E-01  0.4016085E-01     2.831  0.8764895E-04  0.3545834E-02  0.5032063E-02
    79.356  0.4278845E-02  0.1387839E-01  0.4015175E-01     2.831  0.8824782E-04  0.3567975E-02  0.5030945E-02
    79.360  0.4277641E-02  0.1390142E-01  0.4014500E-01     2.831  0.8882577E-04  0.3589353E-02  0.5024413E-02
    79.364  0.4276414E-02  0.1392029E-01  0.4013563E-01     2.831  0.8937330E-04  0.3609347E-02  0.5015579E-02
    79.367  0.4275184E-02  0.1393478E-01  0.4012726E-01     2.832  0.8989093E-04  0.3628370E-02  0.5006251E-02
    79.371  0.4273969E-02  0.1395014E-01  0.4012378E-01     2.832  0.9038658E-04  0.3645011E-02  0.4995300E-02
    79.375  0.4272800E-02  0.1397380E-01  0.4014023E-01     2.832  0.9084889E-04  0.3653573E-02  0.4980982E-02
    79.379  0.4271696E-02  0.1398749E-01  0.4015632E-01     2.833  0.9124812E-04  0.3662126E-02  0.4966970E-02
    79.383  0.4270679E-02  0.1399133E-01  0.4017287E-01     2.833  0.9156543E-04  0.3670870E-02  0.4951991E-02
    79.387  0.4269776E-02  0.1398476E-01  0.4018837E-01     2.833  0.9178719E-04  0.3679558E-02  0.4937589E-02
    79.391  0.4269009E-02  0.1396825E-01  0.4020635E-01     2.834  0.9190365E-04  0.3688206E-02  0.4923765E-02
    79.394  0.4268397E-02  0.1394193E-01  0.4022352E-01     2.834  0.9190534E-04  0.3697048E-02  0.4908402E-02
    79.398  0.4267955E-02  0.1390619E-01  0.4023917E-01     2.834  0.9178613E-04  0.3705995E-02  0.4894605E-02
    79.402  0.4267693E-02  0.1386217E-01  0.4025378E-01     2.834  0.9154365E-04  0.3715380E-02  0.4878445E-02
    79.406  0.4267618E-02  0.1383863E-01  0.4029509E-01     2.835  0.9118083E-04  0.3713719E-02  0.4867464E-02
    79.410  0.4267736E-02  0.1381032E-01  0.4033945E-01     2.835  0.9070967E-04  0.3711396E-02  0.4863342E-02
    79.414  0.4268043E-02  0.1377655E-01  0.4038659E-01     2.835  0.9014342E-04  0.3710618E-02  0.4856750E-02
    79.418  0.4268531E-02  0.1374405E-01  0.4043545E-01     2.836  0.8949601E-04  0.3710813E-02  0.4847228E-02
    79.421  0.4269183E-02  0.1372825E-01  0.4050344E-01     2.836  0.8878783E-04  0.3711162E-02  0.4835256E-02
    79.425  0.4269979E-02  0.1372249E-01  0.4058046E-01     2.836  0.8804237E-04  0.3706220E-02  0.4822721E-02
    79.429  0.4270895E-02  0.1371675E-01  0.4065613E-01     2.836  0.8728616E-04  0.3700879E-02  0.4814957E-02
    79.433  0.4271906E-02  0.1371057E-01  0.4072624E-01     2.837  0.8654402E-04  0.3695474E-02  0.4811900E-02
    79.437  0.4272983E-02  0.1370402E-01  0.4079005E-01     2.837  0.8584436E-04  0.3690154E-02  0.4811527E-02
    79.441  0.4274123E-02  0.1369703E-01  0.4084948E-01     2.837  0.8523407E-04  0.3683797E-02  0.4820013E-02
    79.444  0.4275299E-02  0.1369008E-01  0.4090484E-01     2.838  0.8473910E-04  0.3677112E-02  0.4837643E-02
    79.448  0.4276461E-02  0.1368391E-01  0.4095213E-01     2.838  0.8439563E-04  0.3670339E-02  0.4866280E-02
    79.452  0.4277521E-02  0.1367723E-01  0.4098173E-01     2.838  0.8427183E-04  0.3664448E-02  0.4900678E-02
    79.456  0.4278415E-02  0.1366856E-01  0.4098936E-01     2.839  0.8434516E-04  0.3658981E-02  0.4931634E-02
    79.460  0.4279112E-02  0.1366272E-01  0.4097955E-01     2.839  0.8460079E-04  0.3651181E-02  0.4956934E-02
    79.464  0.4279622E-02  0.1365625E-01  0.4095307E-01     2.839  0.8499456E-04  0.3643779E-02  0.4975238E-02
    79.468  0.4279972E-02  0.1365025E-01  0.4091390E-01     2.839  0.8546906E-04  0.3634939E-02  0.4980024E-02
    79.471  0.4280159E-02  0.1364653E-01  0.4086481E-01     2.840  0.8599987E-04  0.3628902E-02  0.4971984E-02
    79.475  0.4280175E-02  0.1364296E-01  0.4081457E-01     2.840  0.8657026E-04  0.3621828E-02  0.4954706E-02
    79.479  0.4280018E-02  0.1365012E-01  0.4076035E-01     2.840  0.8716528E-04  0.3602646E-02  0.4947741E-02
    79.483  0.4279689E-02  0.1365689E-01  0.4070160E-01     2.841  0.8776993E-04  0.3583934E-02  0.4940481E-02
    79.487  0.4279290E-02  0.1366398E-01  0.4064531E-01     2.841  0.8837818E-04  0.3566187E-02  0.4930726E-02
    79.491  0.4278865E-02  0.1367037E-01  0.4059700E-01     2.841  0.8897850E-04  0.3549520E-02  0.4917239E-02
    79.495  0.4278415E-02  0.1367667E-01  0.4055444E-01     2.841  0.8954970E-04  0.3534445E-02  0.4906203E-02
    79.498  0.4277933E-02  0.1368319E-01  0.4051908E-01     2.842  0.9005482E-04  0.3522217E-02  0.4888552E-02
    79.502  0.4277428E-02  0.1368937E-01  0.4048834E-01     2.842  0.9048012E-04  0.3513514E-02  0.4871068E-02
    79.506  0.4276909E-02  0.1369259E-01  0.4046272E-01     2.842  0.9081390E-04  0.3503159E-02  0.4852175E-02
    79.510  0.4276383E-02  0.1371238E-01  0.4045545E-01     2.843  0.9104892E-04  0.3486685E-02  0.4834020E-02
    79.514  0.4275827E-02  0.1373437E-01  0.4044947E-01     2.843  0.9120642E-04  0.3473705E-02  0.4819285E-02
    79.518  0.4275250E-02  0.1375049E-01  0.4044345E-01     2.843  0.9127866E-04  0.3463681E-02  0.4808292E-02
    79.521  0.4274683E-02  0.1376366E-01  0.4043696E-01     2.844  0.9125207E-04  0.3459325E-02  0.4802478E-02
    79.525  0.4274164E-02  0.1377362E-01  0.4043410E-01     2.844  0.9115193E-04  0.3459694E-02  0.4803404E-02
    79.529  0.4273706E-02  0.1377908E-01  0.4043335E-01     2.844  0.9098385E-04  0.3463639E-02  0.4812815E-02
    79.533  0.4273319E-02  0.1378619E-01  0.4044387E-01     2.844  0.9075302E-04  0.3474975E-02  0.4822243E-02
    79.537  0.4273008E-02  0.1379712E-01  0.4046360E-01     2.845  0.9046386E-04  0.3495275E-02  0.4827444E-02
    79.541  0.4272778E-02  0.1380461E-01  0.4048596E-01     2.845  0.9012525E-04  0.3517959E-02  0.4836791E-02
    79.545  0.4272645E-02  0.1380868E-01  0.4050891E-01     2.845  0.8976286E-04  0.3541143E-02  0.4848133E-02
    79.548  0.4272616E-02  0.1380707E-01  0.4053526E-01     2.846  0.8939290E-04  0.3564496E-02  0.4861357E-02
    79.552  0.4272688E-02  0.1380114E-01  0.4056167E-01     2.846  0.8902618E-04  0.3587161E-02  0.4875579E-02
    79.556  0.4272860E-02  0.1379151E-01  0.4058799E-01     2.846  0.8867227E-04  0.3610236E-02  0.4889624E-02
    79.560  0.4273116E-02  0.1377694E-01  0.4061192E-01     2.847  0.8833109E-04  0.3630990E-02  0.4900751E-02
    79.564  0.4273435E-02  0.1375868E-01  0.4063283E-01     2.847  0.8799226E-04  0.3649165E-02  0.4908177E-02
    79.568  0.4273699E-02  0.1373737E-01  0.4063385E-01     2.847  0.8751167E-04  0.3665429E-02  0.4917958E-02
    79.572  0.4273874E-02  0.1372423E-01  0.4063339E-01     2.847  0.8686579E-04  0.3667111E-02  0.4953691E-02
    79.575  0.4273957E-02  0.1370932E-01  0.4061689E-01     2.848  0.8606909E-04  0.3665805E-02  0.4997283E-02
    79.579  0.4273945E-02  0.1369271E-01  0.4058822E-01     2.848  0.8514208E-04  0.3660838E-02  0.5043623E-02
    79.583  0.4273838E-02  0.1367761E-01  0.4055624E-01     2.848  0.8411009E-04  0.3649877E-02  0.5088793E-02
    79.587  0.4273614E-02  0.1366389E-01  0.4051396E-01     2.849  0.8297169E-04  0.3634386E-02  0.5135807E-02
    79.591  0.4273265E-02  0.1364532E-01  0.4046369E-01     2.849  0.8174838E-04  0.3614961E-02  0.5184070E-02
    79.595  0.4272799E-02  0.1363053E-01  0.4040290E-01     2.849  0.8047618E-04  0.3597351E-02  0.5230042E-02
    79.598  0.4272222E-02  0.1361427E-01  0.4033813E-01     2.850  0.7919462E-04  0.3579213E-02  0.5272093E-02
    79.602  0.4271536E-02  0.1359778E-01  0.4026935E-01     2.850  0.7796447E-04  0.3560336E-02  0.5309655E-02
    79.606  0.4270751E-02  0.1358099E-01  0.4019708E-01     2.850  0.7682399E-04  0.3540231E-02  0.5339968E-02
    79.610  0.4269935E-02  0.1356525E-01  0.4012904E-01     2.850  0.7573601E-04  0.3521125E-02  0.5365231E-02
    79.614  0.4269118E-02  0.1354964E-01  0.4006613E-01     2.851  0.7470319E-04  0.3502519E-02  0.5384762E-02
    79.618  0.4268293E-02  0.1355614E-01  0.4003422E-01     2.851  0.7372493E-04  0.3520335E-02  0.5365433E-02
    79.622  0.4267422E-02  0.1356930E-01  0.4000950E-01     2.851  0.7277230E-04  0.3552724E-02  0.5334864E-02
    79.625  0.4266521E-02  0.1358025E-01  0.3998393E-01     2.852  0.7186632E-04  0.3578012E-02  0.5308011E-02
    79.629  0.4265604E-02  0.1358788E-01  0.3995367E-01     2.852  0.7102092E-04  0.3596846E-02  0.5279797E-02
    79.633  0.4264684E-02  0.1359775E-01  0.3992515E-01     2.852  0.7024689E-04  0.3618246E-02  0.5243915E-02
    79.637  0.4263778E-02  0.1361245E-01  0.3990705E-01     2.853  0.6954860E-04  0.3643693E-02  0.5197787E-02
    79.641  0.4262925E-02  0.1362095E-01  0.3989256E-01     2.853  0.6897050E-04  0.3658425E-02  0.5151462E-02
    79.645  0.4262125E-02  0.1363888E-01  0.3988961E-01     2.853  0.6851273E-04  0.3688521E-02  0.5097003E-02
    79.649  0.4261376E-02  0.1365285E-01  0.3988610E-01     2.853  0.6816075E-04  0.3711423E-02  0.5043973E-02
    79.652  0.4260694E-02  0.1365952E-01  0.3988161E-01     2.854  0.6791031E-04  0.3722921E-02  0.4994201E-02
    79.656  0.4260090E-02  0.1366342E-01  0.3988060E-01     2.854  0.6775828E-04  0.3728982E-02  0.4942683E-02
    79.660  0.4259580E-02  0.1366157E-01  0.3988534E-01     2.854  0.6769993E-04  0.3726658E-02  0.4893157E-02
    79.664  0.4259206E-02  0.1365441E-01  0.3989420E-01     2.855  0.6772351E-04  0.3714447E-02  0.4842164E-02
    79.668  0.4258983E-02  0.1364896E-01  0.3991608E-01     2.855  0.6784159E-04  0.3706323E-02  0.4781038E-02
    79.672  0.4258917E-02  0.1363677E-01  0.3994192E-01     2.855  0.6806142E-04  0.3692600E-02  0.4718012E-02
    79.675  0.4259012E-02  0.1362364E-01  0.3997644E-01     2.856  0.6839136E-04  0.3674133E-02  0.4652763E-02
    79.679  0.4259268E-02  0.1360722E-01  0.4001152E-01     2.856  0.6884050E-04  0.3647497E-02  0.4589061E-02
    79.683  0.4259679E-02  0.1360285E-01  0.4006617E-01     2.856  0.6941782E-04  0.3638463E-02  0.4514349E-02
    79.687  0.4260222E-02  0.1359574E-01  0.4011747E-01     2.857  0.7015006E-04  0.3625263E-02  0.4445120E-02
    79.691  0.4260872E-02  0.1358280E-01  0.4016628E-01     2.857  0.7105798E-04  0.3602024E-02  0.4383091E-02
    79.695  0.4261615E-02  0.1356424E-01  0.4020878E-01     2.857  0.7213450E-04  0.3573057E-02  0.4335394E-02
    79.699  0.4262437E-02  0.1353955E-01  0.4023782E-01     2.857  0.7336570E-04  0.3538648E-02  0.4284441E-02
    79.702  0.4263320E-02  0.1350798E-01  0.4025404E-01     2.858  0.7472944E-04  0.3502168E-02  0.4246965E-02
    79.706  0.4264245E-02  0.1347284E-01  0.4026444E-01     2.858  0.7619577E-04  0.3468416E-02  0.4216738E-02
    79.710  0.4265194E-02  0.1344606E-01  0.4027785E-01     2.858  0.7772801E-04  0.3442010E-02  0.4190192E-02
    79.714  0.4266145E-02  0.1342529E-01  0.4029462E-01     2.859  0.7928496E-04  0.3428327E-02  0.4165484E-02
    79.718  0.4267078E-02  0.1341146E-01  0.4030755E-01     2.859  0.8082339E-04  0.3431477E-02  0.4140652E-02
    79.722  0.4267971E-02  0.1339996E-01  0.4031226E-01     2.859  0.8229884E-04  0.3436158E-02  0.4124180E-02
    79.725  0.4268805E-02  0.1339240E-01  0.4031473E-01     2.860  0.8366788E-04  0.3437917E-02  0.4116180E-02
    79.729  0.4269559E-02  0.1338318E-01  0.4030799E-01     2.860  0.8489114E-04  0.3442148E-02  0.4117050E-02
    79.733  0.4270244E-02  0.1337307E-01  0.4029320E-01     2.860  0.8596674E-04  0.3448154E-02  0.4126400E-02
    79.737  0.4270952E-02  0.1336534E-01  0.4028530E-01     2.860  0.8700058E-04  0.3453775E-02  0.4136052E-02
    79.741  0.4271674E-02  0.1336748E-01  0.4028765E-01     2.861  0.8798186E-04  0.3450924E-02  0.4146458E-02
    79.745  0.4272404E-02  0.1337691E-01  0.4029984E-01     2.861  0.8889959E-04  0.3444862E-02  0.4174129E-02
    79.749  0.4273128E-02  0.1338513E-01  0.4030871E-01     2.861  0.8973690E-04  0.3439733E-02  0.4203986E-02
    79.752  0.4273853E-02  0.1339110E-01  0.4031660E-01     2.862  0.9046038E-04  0.3435347E-02  0.4236552E-02
    79.756  0.4274588E-02  0.1339495E-01  0.4032414E-01     2.862  0.9107935E-04  0.3432828E-02  0.4268534E-02
    79.760  0.4275311E-02  0.1339698E-01  0.4032869E-01     2.862  0.9159165E-04  0.3432238E-02  0.4296873E-02
    79.764  0.4275988E-02  0.1339862E-01  0.4032729E-01     2.863  0.9198711E-04  0.3434043E-02  0.4325711E-02
    79.768  0.4276596E-02  0.1340113E-01  0.4031752E-01     2.863  0.9226724E-04  0.3437057E-02  0.4352088E-02
    79.772  0.4277107E-02  0.1340698E-01  0.4030587E-01     2.863  0.9244200E-04  0.3442607E-02  0.4379340E-02
    79.775  0.4277515E-02  0.1341525E-01  0.4028932E-01     2.864  0.9250759E-04  0.3447936E-02  0.4405046E-02
    79.779  0.4277809E-02  0.1342768E-01  0.4026564E-01     2.864  0.9246284E-04  0.3450666E-02  0.4433565E-02
    79.783  0.4277978E-02  0.1344529E-01  0.4023884E-01     2.864  0.9230410E-04  0.3447703E-02  0.4465406E-02
    79.787  0.4278043E-02  0.1346257E-01  0.4020945E-01     2.864  0.9205954E-04  0.3445065E-02  0.4499288E-02
    79.791  0.4278047E-02  0.1347685E-01  0.4018165E-01     2.865  0.9180493E-04  0.3442442E-02  0.4531465E-02
    79.795  0.4277996E-02  0.1349192E-01  0.4015085E-01     2.865  0.9154717E-04  0.3440116E-02  0.4553601E-02
    79.799  0.4277891E-02  0.1350609E-01  0.4012173E-01     2.865  0.9129116E-04  0.3439219E-02  0.4571461E-02
    79.802  0.4277731E-02  0.1351963E-01  0.4009289E-01     2.866  0.9104123E-04  0.3437172E-02  0.4588859E-02
    79.806  0.4277519E-02  0.1353355E-01  0.4006915E-01     2.866  0.9080188E-04  0.3440574E-02  0.4601290E-02
    79.810  0.4277259E-02  0.1355024E-01  0.4004938E-01     2.866  0.9057725E-04  0.3451914E-02  0.4603570E-02
    79.814  0.4276953E-02  0.1356335E-01  0.4003151E-01     2.867  0.9037167E-04  0.3462789E-02  0.4602222E-02
    79.818  0.4276608E-02  0.1357424E-01  0.4001420E-01     2.867  0.9018848E-04  0.3474117E-02  0.4597809E-02
    79.822  0.4276235E-02  0.1358301E-01  0.3999278E-01     2.867  0.9002292E-04  0.3484091E-02  0.4588082E-02
    79.825  0.4275859E-02  0.1358919E-01  0.3997571E-01     2.867  0.8985337E-04  0.3492539E-02  0.4580780E-02
    79.829  0.4275494E-02  0.1359397E-01  0.3996393E-01     2.868  0.8968750E-04  0.3498996E-02  0.4576431E-02
    79.833  0.4275147E-02  0.1359727E-01  0.3995762E-01     2.868  0.8952693E-04  0.3503552E-02  0.4571090E-02
    79.837  0.4274819E-02  0.1359844E-01  0.3995118E-01     2.868  0.8937255E-04  0.3503911E-02  0.4566095E-02
    79.841  0.4274517E-02  0.1359909E-01  0.3994501E-01     2.869  0.8922601E-04  0.3504707E-02  0.4565385E-02
    79.845  0.4274251E-02  0.1359701E-01  0.3994278E-01     2.869  0.8908390E-04  0.3503868E-02  0.4564139E-02
    79.849  0.4274045E-02  0.1359224E-01  0.3994537E-01     2.869  0.8891905E-04  0.3501893E-02  0.4566349E-02
    79.852  0.4273897E-02  0.1358577E-01  0.3995056E-01     2.870  0.8874365E-04  0.3497949E-02  0.4573603E-02
    79.856  0.4273801E-02  0.1357823E-01  0.3995554E-01     2.870  0.8857055E-04  0.3493211E-02  0.4579369E-02
    79.860  0.4273752E-02  0.1356914E-01  0.3995914E-01     2.870  0.8841000E-04  0.3487258E-02  0.4585957E-02
    79.864  0.4273749E-02  0.1355791E-01  0.3996254E-01     2.871  0.8826666E-04  0.3480663E-02  0.4592927E-02
    79.868  0.4273791E-02  0.1354415E-01  0.3996580E-01     2.871  0.8814328E-04  0.3472201E-02  0.4600254E-02
    79.872  0.4273875E-02  0.1353172E-01  0.3997514E-01     2.871  0.8804385E-04  0.3461241E-02  0.4608316E-02
    79.875  0.4273998E-02  0.1351845E-01  0.3998013E-01     2.871  0.8797020E-04  0.3449451E-02  0.4616720E-02
    79.879  0.4274154E-02  0.1350378E-01  0.3998677E-01     2.872  0.8792588E-04  0.3436189E-02  0.4624927E-02
    79.883  0.4274340E-02  0.1349373E-01  0.3999492E-01     2.872  0.8791181E-04  0.3432481E-02  0.4627974E-02
    79.887  0.4274548E-02  0.1348611E-01  0.4000439E-01     2.872  0.8792982E-04  0.3432929E-02  0.4630528E-02
    79.891  0.4274775E-02  0.1347830E-01  0.4001242E-01     2.873  0.8798030E-04  0.3432810E-02  0.4631760E-02
    79.895  0.4275012E-02  0.1347212E-01  0.4001727E-01     2.873  0.8806380E-04  0.3432403E-02  0.4634006E-02
    79.898  0.4275254E-02  0.1346564E-01  0.4002162E-01     2.873  0.8817956E-04  0.3431838E-02  0.4639714E-02
    79.902  0.4275470E-02  0.1346001E-01  0.4002300E-01     2.874  0.8832517E-04  0.3431816E-02  0.4643417E-02
    79.906  0.4275584E-02  0.1345370E-01  0.4001470E-01     2.874  0.8849486E-04  0.3431025E-02  0.4647213E-02
    79.910  0.4275602E-02  0.1345041E-01  0.3999878E-01     2.874  0.8867749E-04  0.3428054E-02  0.4650270E-02
    79.914  0.4275525E-02  0.1344686E-01  0.3997423E-01     2.875  0.8887279E-04  0.3425437E-02  0.4649911E-02
    79.918  0.4275356E-02  0.1344464E-01  0.3994384E-01     2.875  0.8908206E-04  0.3426666E-02  0.4649540E-02
    79.921  0.4275093E-02  0.1344155E-01  0.3990814E-01     2.875  0.8929218E-04  0.3428224E-02  0.4650900E-02
    79.925  0.4274714E-02  0.1344174E-01  0.3987146E-01     2.875  0.8945407E-04  0.3427805E-02  0.4660640E-02
    79.929  0.4274238E-02  0.1344005E-01  0.3983298E-01     2.876  0.8955116E-04  0.3425216E-02  0.4674785E-02
    79.933  0.4273681E-02  0.1343914E-01  0.3979049E-01     2.876  0.8958053E-04  0.3427674E-02  0.4690036E-02
    79.937  0.4273050E-02  0.1343736E-01  0.3974441E-01     2.876  0.8954979E-04  0.3430723E-02  0.4708243E-02
    79.941  0.4272361E-02  0.1343456E-01  0.3969971E-01     2.877  0.8945980E-04  0.3433775E-02  0.4729059E-02
    79.945  0.4271603E-02  0.1343100E-01  0.3964929E-01     2.877  0.8934578E-04  0.3436467E-02  0.4748757E-02
    79.948  0.4270776E-02  0.1342743E-01  0.3959820E-01     2.877  0.8924154E-04  0.3438875E-02  0.4766307E-02
    79.952  0.4269913E-02  0.1344525E-01  0.3957377E-01     2.878  0.8914588E-04  0.3426930E-02  0.4779855E-02
    79.956  0.4269053E-02  0.1346268E-01  0.3955736E-01     2.878  0.8908091E-04  0.3415692E-02  0.4787779E-02
    79.960  0.4268216E-02  0.1347635E-01  0.3954456E-01     2.878  0.8904780E-04  0.3407575E-02  0.4791875E-02
    79.964  0.4267393E-02  0.1348924E-01  0.3953286E-01     2.879  0.8907804E-04  0.3406715E-02  0.4788269E-02
    79.968  0.4266594E-02  0.1351203E-01  0.3953713E-01     2.879  0.8917802E-04  0.3431603E-02  0.4767403E-02
    79.971  0.4265837E-02  0.1352975E-01  0.3954433E-01     2.879  0.8934532E-04  0.3457461E-02  0.4748263E-02
    79.975  0.4265138E-02  0.1354260E-01  0.3955231E-01     2.879  0.8957830E-04  0.3483914E-02  0.4724547E-02
    79.979  0.4264487E-02  0.1355238E-01  0.3956200E-01     2.880  0.8984733E-04  0.3509580E-02  0.4705175E-02
    79.983  0.4263888E-02  0.1356211E-01  0.3957411E-01     2.880  0.9014778E-04  0.3531939E-02  0.4692073E-02
    79.987  0.4263346E-02  0.1357108E-01  0.3958905E-01     2.880  0.9048540E-04  0.3551379E-02  0.4680807E-02
    79.991  0.4262870E-02  0.1357461E-01  0.3960620E-01     2.881  0.9086083E-04  0.3570226E-02  0.4668307E-02
    79.994  0.4262469E-02  0.1357258E-01  0.3962183E-01     2.881  0.9127161E-04  0.3590273E-02  0.4657624E-02
    79.998  0.4262147E-02  0.1356615E-01  0.3963943E-01     2.881  0.9171319E-04  0.3608464E-02  0.4651102E-02
    80.002  0.4261887E-02  0.1355734E-01  0.3965610E-01     2.882  0.9215554E-04  0.3623415E-02  0.4646412E-02
    80.006  0.4261625E-02  0.1354417E-01  0.3966541E-01     2.882  0.9258300E-04  0.3636596E-02  0.4641152E-02
    80.010  0.4261351E-02  0.1353132E-01  0.3967163E-01     2.882  0.9296690E-04  0.3642841E-02  0.4638389E-02
    80.014  0.4261069E-02  0.1352561E-01  0.3968335E-01     2.883  0.9327960E-04  0.3639812E-02  0.4637037E-02
    80.017  0.4260790E-02  0.1353122E-01  0.3970260E-01     2.883  0.9349296E-04  0.3634650E-02  0.4633385E-02
    80.021  0.4260513E-02  0.1355253E-01  0.3973930E-01     2.883  0.9358319E-04  0.3637546E-02  0.4625236E-02
    80.025  0.4260235E-02  0.1358205E-01  0.3978487E-01     2.884  0.9353493E-04  0.3637497E-02  0.4618571E-02
    80.029  0.4259962E-02  0.1362135E-01  0.3983731E-01     2.884  0.9334562E-04  0.3632456E-02  0.4607859E-02
    80.033  0.4259675E-02  0.1365714E-01  0.3988582E-01     2.884  0.9301694E-04  0.3629356E-02  0.4597809E-02
    80.037  0.4259357E-02  0.1368627E-01  0.3992425E-01     2.884  0.9255894E-04  0.3622863E-02  0.4590808E-02
    80.040  0.4259014E-02  0.1370603E-01  0.3995708E-01     2.885  0.9199067E-04  0.3614172E-02  0.4587966E-02
    80.044  0.4258655E-02  0.1371619E-01  0.3997529E-01     2.885  0.9133649E-04  0.3603022E-02  0.4595118E-02
    80.048  0.4258312E-02  0.1372532E-01  0.3999942E-01     2.885  0.9062517E-04  0.3595028E-02  0.4601396E-02
    80.052  0.4258069E-02  0.1373082E-01  0.4003015E-01     2.886  0.8987672E-04  0.3590936E-02  0.4609833E-02
    80.056  0.4257932E-02  0.1372764E-01  0.4006087E-01     2.886  0.8911255E-04  0.3585460E-02  0.4623096E-02
    80.060  0.4257905E-02  0.1371524E-01  0.4009106E-01     2.886  0.8835055E-04  0.3578406E-02  0.4636169E-02
    80.063  0.4257990E-02  0.1369863E-01  0.4012366E-01     2.887  0.8760843E-04  0.3569484E-02  0.4648947E-02
    80.067  0.4258185E-02  0.1368037E-01  0.4016152E-01     2.887  0.8689896E-04  0.3555531E-02  0.4657675E-02
    80.071  0.4258486E-02  0.1365817E-01  0.4019742E-01     2.887  0.8623298E-04  0.3543317E-02  0.4665485E-02
    80.075  0.4258878E-02  0.1363110E-01  0.4023353E-01     2.888  0.8560875E-04  0.3532586E-02  0.4672190E-02
    80.079  0.4259341E-02  0.1360054E-01  0.4025848E-01     2.888  0.8501841E-04  0.3523772E-02  0.4675549E-02
    80.083  0.4259863E-02  0.1356929E-01  0.4028213E-01     2.888  0.8446680E-04  0.3521986E-02  0.4673193E-02
    80.086  0.4260432E-02  0.1355468E-01  0.4031645E-01     2.888  0.8395948E-04  0.3522248E-02  0.4661822E-02
    80.090  0.4261046E-02  0.1354595E-01  0.4035691E-01     2.889  0.8351796E-04  0.3522243E-02  0.4647317E-02
    80.094  0.4261716E-02  0.1353538E-01  0.4039054E-01     2.889  0.8318839E-04  0.3521325E-02  0.4632023E-02
    80.098  0.4262428E-02  0.1352070E-01  0.4041761E-01     2.889  0.8297725E-04  0.3517964E-02  0.4615768E-02
    80.102  0.4263168E-02  0.1350389E-01  0.4043719E-01     2.890  0.8288517E-04  0.3514354E-02  0.4599061E-02
    80.106  0.4263962E-02  0.1348567E-01  0.4045729E-01     2.890  0.8286267E-04  0.3510393E-02  0.4588146E-02
    80.109  0.4264800E-02  0.1346430E-01  0.4047243E-01     2.890  0.8290699E-04  0.3502589E-02  0.4578861E-02
    80.113  0.4265659E-02  0.1344786E-01  0.4049149E-01     2.891  0.8302319E-04  0.3487279E-02  0.4577016E-02
    80.117  0.4266515E-02  0.1343422E-01  0.4050971E-01     2.891  0.8321422E-04  0.3469893E-02  0.4575377E-02
    80.121  0.4267352E-02  0.1342902E-01  0.4052761E-01     2.891  0.8347073E-04  0.3463651E-02  0.4572116E-02
    80.125  0.4268114E-02  0.1342489E-01  0.4053888E-01     2.892  0.8381743E-04  0.3456336E-02  0.4576832E-02
    80.129  0.4268776E-02  0.1342148E-01  0.4054203E-01     2.892  0.8425480E-04  0.3446751E-02  0.4585848E-02
    80.132  0.4269321E-02  0.1341925E-01  0.4053651E-01     2.892  0.8477270E-04  0.3436233E-02  0.4599259E-02
    80.136  0.4269734E-02  0.1341766E-01  0.4052026E-01     2.893  0.8535921E-04  0.3426044E-02  0.4617467E-02
    80.140  0.4270003E-02  0.1341552E-01  0.4049283E-01     2.893  0.8599925E-04  0.3413870E-02  0.4637965E-02
    80.144  0.4270124E-02  0.1341582E-01  0.4045964E-01     2.893  0.8666937E-04  0.3405901E-02  0.4656606E-02
    80.148  0.4270115E-02  0.1342074E-01  0.4042362E-01     2.893  0.8737875E-04  0.3402591E-02  0.4665181E-02
    80.152  0.4270013E-02  0.1343263E-01  0.4039003E-01     2.894  0.8810847E-04  0.3406330E-02  0.4666581E-02
    80.155  0.4269862E-02  0.1344598E-01  0.4036329E-01     2.894  0.8883653E-04  0.3411037E-02  0.4656895E-02
    80.159  0.4269655E-02  0.1346022E-01  0.4033677E-01     2.894  0.8953029E-04  0.3420581E-02  0.4643977E-02
    80.163  0.4269385E-02  0.1346698E-01  0.4030786E-01     2.895  0.9016030E-04  0.3422248E-02  0.4624857E-02
    80.167  0.4269057E-02  0.1346881E-01  0.4027721E-01     2.895  0.9070876E-04  0.3421043E-02  0.4603827E-02
    80.171  0.4268704E-02  0.1346619E-01  0.4024756E-01     2.895  0.9119235E-04  0.3416778E-02  0.4575374E-02
    80.175  0.4268339E-02  0.1345892E-01  0.4021500E-01     2.896  0.9160584E-04  0.3410601E-02  0.4545694E-02
    80.178  0.4267981E-02  0.1344413E-01  0.4018345E-01     2.896  0.9193621E-04  0.3399287E-02  0.4512426E-02
    80.182  0.4267669E-02  0.1342486E-01  0.4015361E-01     2.896  0.9217556E-04  0.3385826E-02  0.4475425E-02
    80.186  0.4267409E-02  0.1341028E-01  0.4013857E-01     2.897  0.9231605E-04  0.3376883E-02  0.4428196E-02
    80.190  0.4267208E-02  0.1340261E-01  0.4013492E-01     2.897  0.9236210E-04  0.3374048E-02  0.4366734E-02
    80.194  0.4267072E-02  0.1339187E-01  0.4013536E-01     2.897  0.9231709E-04  0.3367252E-02  0.4304256E-02
    80.198  0.4266999E-02  0.1338017E-01  0.4014042E-01     2.898  0.9218319E-04  0.3360250E-02  0.4241335E-02
    80.201  0.4266989E-02  0.1336731E-01  0.4014705E-01     2.898  0.9196381E-04  0.3352735E-02  0.4178668E-02
    80.205  0.4267039E-02  0.1335625E-01  0.4015770E-01     2.898  0.9166522E-04  0.3346075E-02  0.4115085E-02
    80.209  0.4267144E-02  0.1335323E-01  0.4017512E-01     2.898  0.9129704E-04  0.3344751E-02  0.4049105E-02
    80.213  0.4267298E-02  0.1335055E-01  0.4019430E-01     2.899  0.9086842E-04  0.3344264E-02  0.3986870E-02
    80.217  0.4267494E-02  0.1334801E-01  0.4021222E-01     2.899  0.9039200E-04  0.3344248E-02  0.3927908E-02
    80.221  0.4267724E-02  0.1334840E-01  0.4023064E-01     2.899  0.8988092E-04  0.3342995E-02  0.3879567E-02
    80.224  0.4267979E-02  0.1334899E-01  0.4024978E-01     2.900  0.8934872E-04  0.3341195E-02  0.3843159E-02
    80.228  0.4268249E-02  0.1334861E-01  0.4026593E-01     2.900  0.8880882E-04  0.3341856E-02  0.3812978E-02
    80.232  0.4268475E-02  0.1334902E-01  0.4027517E-01     2.900  0.8833575E-04  0.3341357E-02  0.3790820E-02
    80.236  0.4268547E-02  0.1334994E-01  0.4026666E-01     2.901  0.8806840E-04  0.3343629E-02  0.3766990E-02
    80.240  0.4268466E-02  0.1335368E-01  0.4024790E-01     2.901  0.8801953E-04  0.3349823E-02  0.3745144E-02
    80.244  0.4268243E-02  0.1335491E-01  0.4021550E-01     2.901  0.8822069E-04  0.3355758E-02  0.3725680E-02
    80.247  0.4267883E-02  0.1335316E-01  0.4017427E-01     2.902  0.8867707E-04  0.3361397E-02  0.3712979E-02
    80.251  0.4267386E-02  0.1335022E-01  0.4012401E-01     2.902  0.8938050E-04  0.3366929E-02  0.3707090E-02
    80.255  0.4266763E-02  0.1334609E-01  0.4006567E-01     2.902  0.9032083E-04  0.3372377E-02  0.3710992E-02
    80.259  0.4266026E-02  0.1334116E-01  0.4000635E-01     2.903  0.9147877E-04  0.3378122E-02  0.3723191E-02
    80.263  0.4265188E-02  0.1333608E-01  0.3994444E-01     2.903  0.9282803E-04  0.3385435E-02  0.3741964E-02
    80.267  0.4264270E-02  0.1335309E-01  0.3991015E-01     2.903  0.9433587E-04  0.3372608E-02  0.3769620E-02
    80.270  0.4263329E-02  0.1337210E-01  0.3988284E-01     2.903  0.9593068E-04  0.3359685E-02  0.3799096E-02
    80.274  0.4262402E-02  0.1338625E-01  0.3986242E-01     2.904  0.9753847E-04  0.3350057E-02  0.3821336E-02
    80.278  0.4261466E-02  0.1339788E-01  0.3984605E-01     2.904  0.9908335E-04  0.3341749E-02  0.3833535E-02
    80.282  0.4260543E-02  0.1341451E-01  0.3983752E-01     2.904  0.1005262E-03  0.3339292E-02  0.3831395E-02
    80.286  0.4259653E-02  0.1342218E-01  0.3982953E-01     2.905  0.1018276E-03  0.3339787E-02  0.3821457E-02
    80.290  0.4258820E-02  0.1342534E-01  0.3982545E-01     2.905  0.1029502E-03  0.3341031E-02  0.3802602E-02
    80.293  0.4258061E-02  0.1342333E-01  0.3982446E-01     2.905  0.1038633E-03  0.3345972E-02  0.3779219E-02
    80.297  0.4257391E-02  0.1341671E-01  0.3982824E-01     2.906  0.1045411E-03  0.3353975E-02  0.3751417E-02
    80.301  0.4256823E-02  0.1340952E-01  0.3983585E-01     2.906  0.1049635E-03  0.3360184E-02  0.3732148E-02
    80.305  0.4256368E-02  0.1339953E-01  0.3984855E-01     2.906  0.1051183E-03  0.3368670E-02  0.3715068E-02
    80.309  0.4256033E-02  0.1338668E-01  0.3986928E-01     2.907  0.1049985E-03  0.3384921E-02  0.3702266E-02
    80.313  0.4255822E-02  0.1337067E-01  0.3989135E-01     2.907  0.1046062E-03  0.3408980E-02  0.3680622E-02
    80.316  0.4255738E-02  0.1334942E-01  0.3991355E-01     2.907  0.1039503E-03  0.3436943E-02  0.3658831E-02
    80.320  0.4255778E-02  0.1333999E-01  0.3995381E-01     2.908  0.1030465E-03  0.3456078E-02  0.3651114E-02
    80.324  0.4255939E-02  0.1334249E-01  0.4000988E-01     2.908  0.1019184E-03  0.3461519E-02  0.3657649E-02
    80.328  0.4256195E-02  0.1335032E-01  0.4007019E-01     2.908  0.1006233E-03  0.3462424E-02  0.3679047E-02
    80.332  0.4256489E-02  0.1335967E-01  0.4013348E-01     2.908  0.9926928E-04  0.3460116E-02  0.3712290E-02
    80.335  0.4256813E-02  0.1336939E-01  0.4018764E-01     2.909  0.9788871E-04  0.3455290E-02  0.3741349E-02
    80.339  0.4257089E-02  0.1337858E-01  0.4023167E-01     2.909  0.9650797E-04  0.3450408E-02  0.3770630E-02
    80.343  0.4257293E-02  0.1338953E-01  0.4026580E-01     2.909  0.9515980E-04  0.3441930E-02  0.3804313E-02
    80.347  0.4257436E-02  0.1340314E-01  0.4029478E-01     2.910  0.9389048E-04  0.3430359E-02  0.3843285E-02
    80.351  0.4257508E-02  0.1341600E-01  0.4031342E-01     2.910  0.9272956E-04  0.3420394E-02  0.3882769E-02
    80.355  0.4257475E-02  0.1342955E-01  0.4032096E-01     2.910  0.9168188E-04  0.3409529E-02  0.3917245E-02
    80.358  0.4257328E-02  0.1344392E-01  0.4031919E-01     2.911  0.9076847E-04  0.3398818E-02  0.3947431E-02
    80.362  0.4257067E-02  0.1345763E-01  0.4031011E-01     2.911  0.9000467E-04  0.3387427E-02  0.3968364E-02
    80.366  0.4256684E-02  0.1347189E-01  0.4029025E-01     2.911  0.8938736E-04  0.3375591E-02  0.3992738E-02
    80.370  0.4256185E-02  0.1349265E-01  0.4027234E-01     2.912  0.8892502E-04  0.3358727E-02  0.4007510E-02
    80.374  0.4255582E-02  0.1351965E-01  0.4025695E-01     2.912  0.8862315E-04  0.3339106E-02  0.4013648E-02
    80.378  0.4254887E-02  0.1354182E-01  0.4022850E-01     2.912  0.8848258E-04  0.3323433E-02  0.4016759E-02
    80.381  0.4254115E-02  0.1356083E-01  0.4020226E-01     2.913  0.8850062E-04  0.3308179E-02  0.4018576E-02
    80.385  0.4253285E-02  0.1358026E-01  0.4017993E-01     2.913  0.8867190E-04  0.3292111E-02  0.4026150E-02
    80.389  0.4252429E-02  0.1359324E-01  0.4015127E-01     2.913  0.8896616E-04  0.3281260E-02  0.4033761E-02
    80.393  0.4251673E-02  0.1360253E-01  0.4013468E-01     2.914  0.8921547E-04  0.3275102E-02  0.4054453E-02
    80.397  0.4251046E-02  0.1360249E-01  0.4012525E-01     2.914  0.8938015E-04  0.3273490E-02  0.4088319E-02
    80.401  0.4250561E-02  0.1359877E-01  0.4012524E-01     2.914  0.8945578E-04  0.3274325E-02  0.4129634E-02
    80.404  0.4250230E-02  0.1359056E-01  0.4013412E-01     2.914  0.8943931E-04  0.3277854E-02  0.4174550E-02
    80.408  0.4250061E-02  0.1357718E-01  0.4015061E-01     2.915  0.8932933E-04  0.3284139E-02  0.4222978E-02
    80.412  0.4250056E-02  0.1355754E-01  0.4017039E-01     2.915  0.8912883E-04  0.3294328E-02  0.4273667E-02
    80.416  0.4250214E-02  0.1354699E-01  0.4020721E-01     2.915  0.8884446E-04  0.3295079E-02  0.4330418E-02
    80.420  0.4250537E-02  0.1353599E-01  0.4025108E-01     2.916  0.8848806E-04  0.3296569E-02  0.4387253E-02
    80.424  0.4251008E-02  0.1352098E-01  0.4029561E-01     2.916  0.8806074E-04  0.3300360E-02  0.4439619E-02
    80.427  0.4251609E-02  0.1350267E-01  0.4033863E-01     2.916  0.8757854E-04  0.3305522E-02  0.4486631E-02
    80.431  0.4252311E-02  0.1349587E-01  0.4039325E-01     2.917  0.8707230E-04  0.3304521E-02  0.4522969E-02
    80.435  0.4253098E-02  0.1348592E-01  0.4044587E-01     2.917  0.8655654E-04  0.3304703E-02  0.4555070E-02
    80.439  0.4253941E-02  0.1347523E-01  0.4048943E-01     2.917  0.8605361E-04  0.3307610E-02  0.4580112E-02
    80.443  0.4254810E-02  0.1346222E-01  0.4052583E-01     2.918  0.8558602E-04  0.3312725E-02  0.4601974E-02
    80.447  0.4255684E-02  0.1344649E-01  0.4055581E-01     2.918  0.8516833E-04  0.3318013E-02  0.4614556E-02
    80.450  0.4256498E-02  0.1342855E-01  0.4056947E-01     2.918  0.8474881E-04  0.3325003E-02  0.4622790E-02
    80.454  0.4257197E-02  0.1341175E-01  0.4056943E-01     2.919  0.8428748E-04  0.3331464E-02  0.4633032E-02
    80.458  0.4257762E-02  0.1339506E-01  0.4055510E-01     2.919  0.8379741E-04  0.3339050E-02  0.4642755E-02
    80.462  0.4258219E-02  0.1337628E-01  0.4052824E-01     2.919  0.8332784E-04  0.3347884E-02  0.4655979E-02
    80.466  0.4258571E-02  0.1335546E-01  0.4049537E-01     2.920  0.8290599E-04  0.3356934E-02  0.4675347E-02
    80.470  0.4258808E-02  0.1334464E-01  0.4046388E-01     2.920  0.8254340E-04  0.3361841E-02  0.4711836E-02
    80.473  0.4258922E-02  0.1333942E-01  0.4043312E-01     2.920  0.8224973E-04  0.3360646E-02  0.4762992E-02
    80.477  0.4258911E-02  0.1333328E-01  0.4039888E-01     2.920  0.8203238E-04  0.3360026E-02  0.4813275E-02
    80.481  0.4258772E-02  0.1332509E-01  0.4035990E-01     2.921  0.8189711E-04  0.3359481E-02  0.4863136E-02
    80.485  0.4258523E-02  0.1331607E-01  0.4031679E-01     2.921  0.8184445E-04  0.3358026E-02  0.4910378E-02
    80.489  0.4258259E-02  0.1331351E-01  0.4028966E-01     2.921  0.8184164E-04  0.3369497E-02  0.4944705E-02
    80.492  0.4258003E-02  0.1331511E-01  0.4027425E-01     2.922  0.8187744E-04  0.3389997E-02  0.4973235E-02
    80.496  0.4257746E-02  0.1332620E-01  0.4027178E-01     2.922  0.8196571E-04  0.3409981E-02  0.4989587E-02
    80.500  0.4257486E-02  0.1334016E-01  0.4027652E-01     2.922  0.8211109E-04  0.3429881E-02  0.5000912E-02
    80.504  0.4257229E-02  0.1335097E-01  0.4028161E-01     2.923  0.8230896E-04  0.3441503E-02  0.5007681E-02
    80.508  0.4256981E-02  0.1335962E-01  0.4028957E-01     2.923  0.8255143E-04  0.3446747E-02  0.5009070E-02
    80.512  0.4256747E-02  0.1336468E-01  0.4029407E-01     2.923  0.8282996E-04  0.3446210E-02  0.4997216E-02
    80.515  0.4256533E-02  0.1336526E-01  0.4030051E-01     2.924  0.8313399E-04  0.3435459E-02  0.4994290E-02
    80.519  0.4256343E-02  0.1336809E-01  0.4031338E-01     2.924  0.8345272E-04  0.3424767E-02  0.4972135E-02
    80.523  0.4256183E-02  0.1336939E-01  0.4032659E-01     2.924  0.8377477E-04  0.3416590E-02  0.4939445E-02
    80.527  0.4256055E-02  0.1337119E-01  0.4033861E-01     2.925  0.8408913E-04  0.3406445E-02  0.4896233E-02
    80.531  0.4255967E-02  0.1336678E-01  0.4034944E-01     2.925  0.8439061E-04  0.3390216E-02  0.4843712E-02
    80.535  0.4255934E-02  0.1337376E-01  0.4037308E-01     2.925  0.8468608E-04  0.3390396E-02  0.4772688E-02
    80.538  0.4255978E-02  0.1338233E-01  0.4040083E-01     2.926  0.8499343E-04  0.3393274E-02  0.4694067E-02
    80.542  0.4256134E-02  0.1338936E-01  0.4043418E-01     2.926  0.8533608E-04  0.3395348E-02  0.4615647E-02
    80.546  0.4256402E-02  0.1339453E-01  0.4047137E-01     2.926  0.8570789E-04  0.3395244E-02  0.4538990E-02
    80.550  0.4256772E-02  0.1339910E-01  0.4051539E-01     2.926  0.8610220E-04  0.3394621E-02  0.4464956E-02
    80.554  0.4257230E-02  0.1340235E-01  0.4056079E-01     2.927  0.8651302E-04  0.3392418E-02  0.4393641E-02
    80.558  0.4257768E-02  0.1340401E-01  0.4060429E-01     2.927  0.8693469E-04  0.3390022E-02  0.4325783E-02
    80.561  0.4258372E-02  0.1340657E-01  0.4064802E-01     2.927  0.8736219E-04  0.3386451E-02  0.4263543E-02
    80.565  0.4259027E-02  0.1340872E-01  0.4069170E-01     2.928  0.8779035E-04  0.3381884E-02  0.4202093E-02
    80.569  0.4259719E-02  0.1341027E-01  0.4072713E-01     2.928  0.8821360E-04  0.3377228E-02  0.4149724E-02
    80.573  0.4260431E-02  0.1341021E-01  0.4075931E-01     2.928  0.8862740E-04  0.3372098E-02  0.4102681E-02
    80.577  0.4261145E-02  0.1340914E-01  0.4078756E-01     2.929  0.8902545E-04  0.3366446E-02  0.4061089E-02
    80.581  0.4261839E-02  0.1340704E-01  0.4080722E-01     2.929  0.8940250E-04  0.3360372E-02  0.4027281E-02
    80.584  0.4262500E-02  0.1340450E-01  0.4082095E-01     2.929  0.8974604E-04  0.3354252E-02  0.4002490E-02
    80.588  0.4263137E-02  0.1340161E-01  0.4083108E-01     2.930  0.9001987E-04  0.3348322E-02  0.3981901E-02
    80.592  0.4263744E-02  0.1339914E-01  0.4083647E-01     2.930  0.9022638E-04  0.3342858E-02  0.3968558E-02
    80.596  0.4264310E-02  0.1339721E-01  0.4083697E-01     2.930  0.9036485E-04  0.3336265E-02  0.3960266E-02
    80.600  0.4264819E-02  0.1339531E-01  0.4082873E-01     2.931  0.9043288E-04  0.3331344E-02  0.3958645E-02
    80.603  0.4265202E-02  0.1339141E-01  0.4080880E-01     2.931  0.9046230E-04  0.3327978E-02  0.3963263E-02
    80.607  0.4265395E-02  0.1338840E-01  0.4077197E-01     2.931  0.9046799E-04  0.3325396E-02  0.3977590E-02
    80.611  0.4265392E-02  0.1338565E-01  0.4072386E-01     2.932  0.9045234E-04  0.3323319E-02  0.3997985E-02
    80.615  0.4265192E-02  0.1338329E-01  0.4066282E-01     2.932  0.9041757E-04  0.3321668E-02  0.4027872E-02
    80.619  0.4264847E-02  0.1338285E-01  0.4059989E-01     2.932  0.9043708E-04  0.3320205E-02  0.4061772E-02
    80.623  0.4264393E-02  0.1338140E-01  0.4053196E-01     2.933  0.9055118E-04  0.3321656E-02  0.4092619E-02
    80.626  0.4263837E-02  0.1338110E-01  0.4046397E-01     2.933  0.9075734E-04  0.3323148E-02  0.4119360E-02
    80.630  0.4263194E-02  0.1338232E-01  0.4039844E-01     2.933  0.9104794E-04  0.3323871E-02  0.4146260E-02
    80.634  0.4262508E-02  0.1338415E-01  0.4033749E-01     2.933  0.9138817E-04  0.3325004E-02  0.4166647E-02
    80.638  0.4261802E-02  0.1338598E-01  0.4028447E-01     2.934  0.9176154E-04  0.3325770E-02  0.4183237E-02
    80.642  0.4261097E-02  0.1339083E-01  0.4024423E-01     2.934  0.9215308E-04  0.3323903E-02  0.4193758E-02
    80.646  0.4260425E-02  0.1339990E-01  0.4021272E-01     2.934  0.9253833E-04  0.3321842E-02  0.4198214E-02
    80.649  0.4259801E-02  0.1341400E-01  0.4019439E-01     2.935  0.9290585E-04  0.3318253E-02  0.4196974E-02
    80.653  0.4259227E-02  0.1342313E-01  0.4017539E-01     2.935  0.9323067E-04  0.3315975E-02  0.4193891E-02
    80.657  0.4258708E-02  0.1343019E-01  0.4016003E-01     2.935  0.9349023E-04  0.3320204E-02  0.4193173E-02
    80.661  0.4258254E-02  0.1343381E-01  0.4014613E-01     2.936  0.9367661E-04  0.3328349E-02  0.4192652E-02
    80.665  0.4257863E-02  0.1343394E-01  0.4013383E-01     2.936  0.9380032E-04  0.3340191E-02  0.4190076E-02
    80.669  0.4257536E-02  0.1343213E-01  0.4012057E-01     2.936  0.9386474E-04  0.3357609E-02  0.4187328E-02
    80.672  0.4257279E-02  0.1343318E-01  0.4011770E-01     2.937  0.9386847E-04  0.3372865E-02  0.4181905E-02
    80.676  0.4257096E-02  0.1343409E-01  0.4011437E-01     2.937  0.9381113E-04  0.3388517E-02  0.4165867E-02
    80.680  0.4256990E-02  0.1343854E-01  0.4012233E-01     2.937  0.9369571E-04  0.3401753E-02  0.4157445E-02
    80.684  0.4256960E-02  0.1344615E-01  0.4013781E-01     2.938  0.9352555E-04  0.3411413E-02  0.4146551E-02
    80.688  0.4257005E-02  0.1345430E-01  0.4015216E-01     2.938  0.9330780E-04  0.3420665E-02  0.4135961E-02
    80.692  0.4257121E-02  0.1346269E-01  0.4016791E-01     2.938  0.9304838E-04  0.3429131E-02  0.4126569E-02
    80.695  0.4257309E-02  0.1347126E-01  0.4018680E-01     2.939  0.9275457E-04  0.3435598E-02  0.4115729E-02
    80.699  0.4257566E-02  0.1347808E-01  0.4020195E-01     2.939  0.9243309E-04  0.3440422E-02  0.4105397E-02
    80.703  0.4257885E-02  0.1348459E-01  0.4021733E-01     2.939  0.9209389E-04  0.3444330E-02  0.4097510E-02
    80.707  0.4258255E-02  0.1348884E-01  0.4023467E-01     2.939  0.9174595E-04  0.3445259E-02  0.4090023E-02
    80.711  0.4258665E-02  0.1349203E-01  0.4025196E-01     2.940  0.9139817E-04  0.3444542E-02  0.4083763E-02
    80.714  0.4259102E-02  0.1349326E-01  0.4026705E-01     2.940  0.9105829E-04  0.3442372E-02  0.4078682E-02
    80.718  0.4259552E-02  0.1349423E-01  0.4027976E-01     2.940  0.9073350E-04  0.3438146E-02  0.4070138E-02
    80.722  0.4260003E-02  0.1349352E-01  0.4028572E-01     2.941  0.9042915E-04  0.3431196E-02  0.4063916E-02
    80.726  0.4260444E-02  0.1349131E-01  0.4028799E-01     2.941  0.9014966E-04  0.3422847E-02  0.4060171E-02
    80.730  0.4260866E-02  0.1348895E-01  0.4028413E-01     2.941  0.8989892E-04  0.3412513E-02  0.4056885E-02
    80.734  0.4261259E-02  0.1348327E-01  0.4027338E-01     2.942  0.8968009E-04  0.3401605E-02  0.4055200E-02
    80.737  0.4261610E-02  0.1347694E-01  0.4025886E-01     2.942  0.8949613E-04  0.3389838E-02  0.4056406E-02
    80.741  0.4261909E-02  0.1346865E-01  0.4023787E-01     2.942  0.8934871E-04  0.3377215E-02  0.4061668E-02
    80.745  0.4262147E-02  0.1345978E-01  0.4021689E-01     2.943  0.8924024E-04  0.3363691E-02  0.4064177E-02
    80.749  0.4262317E-02  0.1344981E-01  0.4018849E-01     2.943  0.8917266E-04  0.3349067E-02  0.4067459E-02
    80.753  0.4262436E-02  0.1343901E-01  0.4015912E-01     2.943  0.8914690E-04  0.3332870E-02  0.4072368E-02
    80.757  0.4262550E-02  0.1342822E-01  0.4013287E-01     2.944  0.8915954E-04  0.3317862E-02  0.4074770E-02
    80.760  0.4262664E-02  0.1341742E-01  0.4010959E-01     2.944  0.8919312E-04  0.3304142E-02  0.4075295E-02
    80.764  0.4262794E-02  0.1340813E-01  0.4009134E-01     2.944  0.8922001E-04  0.3291922E-02  0.4074227E-02
    80.768  0.4262937E-02  0.1339890E-01  0.4007799E-01     2.945  0.8924062E-04  0.3280263E-02  0.4072352E-02
    80.772  0.4263088E-02  0.1339117E-01  0.4006648E-01     2.945  0.8925495E-04  0.3270929E-02  0.4071060E-02
    80.776  0.4263242E-02  0.1338263E-01  0.4005662E-01     2.945  0.8926320E-04  0.3262775E-02  0.4068479E-02
    80.780  0.4263394E-02  0.1337604E-01  0.4004837E-01     2.946  0.8926627E-04  0.3254343E-02  0.4066517E-02
    80.783  0.4263539E-02  0.1337028E-01  0.4004192E-01     2.946  0.8926421E-04  0.3247713E-02  0.4062538E-02
    80.787  0.4263672E-02  0.1336554E-01  0.4003609E-01     2.946  0.8925810E-04  0.3242143E-02  0.4057151E-02
    80.791  0.4263786E-02  0.1336187E-01  0.4003306E-01     2.947  0.8925059E-04  0.3239027E-02  0.4052819E-02
    80.795  0.4263876E-02  0.1336174E-01  0.4002748E-01     2.947  0.8924273E-04  0.3239065E-02  0.4048040E-02
    80.799  0.4263940E-02  0.1336111E-01  0.4001943E-01     2.947  0.8923455E-04  0.3238806E-02  0.4045322E-02
    80.803  0.4263973E-02  0.1336300E-01  0.4001514E-01     2.947  0.8922577E-04  0.3239640E-02  0.4040395E-02
    80.806  0.4263974E-02  0.1336600E-01  0.4001095E-01     2.948  0.8921717E-04  0.3243102E-02  0.4035002E-02
    80.810  0.4263941E-02  0.1337059E-01  0.4000704E-01     2.948  0.8920852E-04  0.3248261E-02  0.4032256E-02
    80.814  0.4263873E-02  0.1337622E-01  0.4000618E-01     2.948  0.8919940E-04  0.3256014E-02  0.4028976E-02
    80.818  0.4263769E-02  0.1338230E-01  0.4000341E-01     2.949  0.8919242E-04  0.3265428E-02  0.4026673E-02
    80.822  0.4263644E-02  0.1338906E-01  0.4000119E-01     2.949  0.8919656E-04  0.3273072E-02  0.4022691E-02
    80.825  0.4263505E-02  0.1339299E-01  0.3999512E-01     2.949  0.8922290E-04  0.3279709E-02  0.4023334E-02
    80.829  0.4263333E-02  0.1339778E-01  0.3998636E-01     2.950  0.8929208E-04  0.3286971E-02  0.4026869E-02
    80.833  0.4263129E-02  0.1340231E-01  0.3997650E-01     2.950  0.8940405E-04  0.3294344E-02  0.4031032E-02
    80.837  0.4262896E-02  0.1341096E-01  0.3996532E-01     2.950  0.8955581E-04  0.3298871E-02  0.4036835E-02
    80.841  0.4262639E-02  0.1341548E-01  0.3995438E-01     2.951  0.8974181E-04  0.3305048E-02  0.4045707E-02
    80.845  0.4262363E-02  0.1342423E-01  0.3994609E-01     2.951  0.8995829E-04  0.3316128E-02  0.4052561E-02
    80.848  0.4262072E-02  0.1343091E-01  0.3993912E-01     2.951  0.9019908E-04  0.3324872E-02  0.4060633E-02
    80.852  0.4261775E-02  0.1343703E-01  0.3993350E-01     2.952  0.9045756E-04  0.3333979E-02  0.4069344E-02
    80.856  0.4261456E-02  0.1344478E-01  0.3992903E-01     2.952  0.9069888E-04  0.3346520E-02  0.4076259E-02
    80.860  0.4261081E-02  0.1345711E-01  0.3992445E-01     2.952  0.9085682E-04  0.3367672E-02  0.4084479E-02
    80.864  0.4260659E-02  0.1347435E-01  0.3992369E-01     2.953  0.9092615E-04  0.3397339E-02  0.4089552E-02
    80.868  0.4260197E-02  0.1349510E-01  0.3992431E-01     2.953  0.9090546E-04  0.3431773E-02  0.4093996E-02
    80.871  0.4259707E-02  0.1352089E-01  0.3992835E-01     2.953  0.9079420E-04  0.3469904E-02  0.4097394E-02
    80.875  0.4259198E-02  0.1354565E-01  0.3993209E-01     2.954  0.9059453E-04  0.3509862E-02  0.4100185E-02
    80.879  0.4258681E-02  0.1356786E-01  0.3993313E-01     2.954  0.9030992E-04  0.3550162E-02  0.4100963E-02
    80.883  0.4258165E-02  0.1359036E-01  0.3993713E-01     2.954  0.8994657E-04  0.3590402E-02  0.4098612E-02
    80.887  0.4257661E-02  0.1361104E-01  0.3994357E-01     2.954  0.8951186E-04  0.3628199E-02  0.4096266E-02
    80.891  0.4257161E-02  0.1362973E-01  0.3994970E-01     2.955  0.8903547E-04  0.3662669E-02  0.4095346E-02
    80.894  0.4256606E-02  0.1364722E-01  0.3995340E-01     2.955  0.8861753E-04  0.3691817E-02  0.4096430E-02
    80.898  0.4255996E-02  0.1365981E-01  0.3994490E-01     2.955  0.8827869E-04  0.3717316E-02  0.4083934E-02
    80.902  0.4255333E-02  0.1366950E-01  0.3992398E-01     2.956  0.8804423E-04  0.3735444E-02  0.4071149E-02
    80.906  0.4254627E-02  0.1367572E-01  0.3990104E-01     2.956  0.8792323E-04  0.3745508E-02  0.4054006E-02
    80.910  0.4253893E-02  0.1368163E-01  0.3987465E-01     2.956  0.8792384E-04  0.3749597E-02  0.4036761E-02
    80.913  0.4253144E-02  0.1367911E-01  0.3983956E-01     2.957  0.8805052E-04  0.3742561E-02  0.4020264E-02
    80.917  0.4252395E-02  0.1367224E-01  0.3980778E-01     2.957  0.8830529E-04  0.3727536E-02  0.4004281E-02
    80.921  0.4251659E-02  0.1366203E-01  0.3977553E-01     2.957  0.8868540E-04  0.3703770E-02  0.3988947E-02
    80.925  0.4250950E-02  0.1364894E-01  0.3974148E-01     2.958  0.8918534E-04  0.3674810E-02  0.3976842E-02
    80.929  0.4250281E-02  0.1363297E-01  0.3971170E-01     2.958  0.8979374E-04  0.3639518E-02  0.3967206E-02
    80.933  0.4249665E-02  0.1361471E-01  0.3968717E-01     2.958  0.9049547E-04  0.3597504E-02  0.3961679E-02
    80.936  0.4249116E-02  0.1359537E-01  0.3966921E-01     2.959  0.9127100E-04  0.3553251E-02  0.3958306E-02
    80.940  0.4248647E-02  0.1358692E-01  0.3966210E-01     2.959  0.9210128E-04  0.3529015E-02  0.3940421E-02
    80.944  0.4248269E-02  0.1357713E-01  0.3966128E-01     2.959  0.9296765E-04  0.3502819E-02  0.3924420E-02
    80.948  0.4247990E-02  0.1356622E-01  0.3966781E-01     2.959  0.9384604E-04  0.3475145E-02  0.3907086E-02
    80.952  0.4247811E-02  0.1355396E-01  0.3967838E-01     2.960  0.9471298E-04  0.3446073E-02  0.3890027E-02
    80.955  0.4247737E-02  0.1354564E-01  0.3969966E-01     2.960  0.9554611E-04  0.3412085E-02  0.3870452E-02
    80.959  0.4247767E-02  0.1354312E-01  0.3972634E-01     2.960  0.9632453E-04  0.3371943E-02  0.3849376E-02
    80.963  0.4247896E-02  0.1353771E-01  0.3975742E-01     2.961  0.9702782E-04  0.3336337E-02  0.3837209E-02
    80.967  0.4248091E-02  0.1353159E-01  0.3979344E-01     2.961  0.9763084E-04  0.3302835E-02  0.3824002E-02
    80.971  0.4248346E-02  0.1352722E-01  0.3982656E-01     2.961  0.9811077E-04  0.3271562E-02  0.3811539E-02
    80.975  0.4248634E-02  0.1352297E-01  0.3985834E-01     2.962  0.9839399E-04  0.3242900E-02  0.3804270E-02
    80.978  0.4248934E-02  0.1351952E-01  0.3989013E-01     2.962  0.9847598E-04  0.3217221E-02  0.3798941E-02
    80.982  0.4249233E-02  0.1351515E-01  0.3991325E-01     2.962  0.9836675E-04  0.3194371E-02  0.3803614E-02
    80.986  0.4249525E-02  0.1351215E-01  0.3992952E-01     2.963  0.9807165E-04  0.3175973E-02  0.3807356E-02
    80.990  0.4249800E-02  0.1350798E-01  0.3993955E-01     2.963  0.9760434E-04  0.3162632E-02  0.3817262E-02
    80.994  0.4250036E-02  0.1350941E-01  0.3994864E-01     2.963  0.9700424E-04  0.3161602E-02  0.3826153E-02
    80.997  0.4250220E-02  0.1351671E-01  0.3995712E-01     2.963  0.9629352E-04  0.3159128E-02  0.3840221E-02
    81.001  0.4250345E-02  0.1352565E-01  0.3996628E-01     2.964  0.9548318E-04  0.3157354E-02  0.3853680E-02
    81.005  0.4250381E-02  0.1353428E-01  0.3996356E-01     2.964  0.9455457E-04  0.3158165E-02  0.3873566E-02
    81.009  0.4250321E-02  0.1354028E-01  0.3995331E-01     2.964  0.9352237E-04  0.3162696E-02  0.3899774E-02
    81.013  0.4250166E-02  0.1354634E-01  0.3993713E-01     2.965  0.9240601E-04  0.3168735E-02  0.3933636E-02
    81.017  0.4249919E-02  0.1355130E-01  0.3991685E-01     2.965  0.9122981E-04  0.3175656E-02  0.3965359E-02
    81.020  0.4249582E-02  0.1355708E-01  0.3989312E-01     2.965  0.9001784E-04  0.3179845E-02  0.4004101E-02
    81.024  0.4249186E-02  0.1356035E-01  0.3986871E-01     2.966  0.8882725E-04  0.3185543E-02  0.4047828E-02
    81.028  0.4248776E-02  0.1355397E-01  0.3984402E-01     2.966  0.8773299E-04  0.3186187E-02  0.4085742E-02
    81.032  0.4248360E-02  0.1354490E-01  0.3981825E-01     2.966  0.8675532E-04  0.3183753E-02  0.4112422E-02
    81.036  0.4247944E-02  0.1353737E-01  0.3980108E-01     2.966  0.8591417E-04  0.3189269E-02  0.4122130E-02
    81.039  0.4247536E-02  0.1352825E-01  0.3978696E-01     2.967  0.8522576E-04  0.3202167E-02  0.4127002E-02
    81.043  0.4247141E-02  0.1351771E-01  0.3977845E-01     2.967  0.8470334E-04  0.3217281E-02  0.4124700E-02
    81.047  0.4246768E-02  0.1350241E-01  0.3976739E-01     2.967  0.8435746E-04  0.3232598E-02  0.4117375E-02
    81.051  0.4246470E-02  0.1348136E-01  0.3975992E-01     2.968  0.8412589E-04  0.3247496E-02  0.4107549E-02
    81.055  0.4246296E-02  0.1345545E-01  0.3976011E-01     2.968  0.8395059E-04  0.3263008E-02  0.4097387E-02
    81.059  0.4246253E-02  0.1342930E-01  0.3977089E-01     2.968  0.8382565E-04  0.3281738E-02  0.4078714E-02
    81.062  0.4246347E-02  0.1340528E-01  0.3978760E-01     2.969  0.8374268E-04  0.3301616E-02  0.4055922E-02
    81.066  0.4246573E-02  0.1337696E-01  0.3981050E-01     2.969  0.8370313E-04  0.3327254E-02  0.4030409E-02
    81.070  0.4246922E-02  0.1334972E-01  0.3984466E-01     2.969  0.8370443E-04  0.3349900E-02  0.3999742E-02
    81.074  0.4247374E-02  0.1333233E-01  0.3989041E-01     2.969  0.8375074E-04  0.3370866E-02  0.3963445E-02
    81.078  0.4247892E-02  0.1331718E-01  0.3993673E-01     2.970  0.8386366E-04  0.3395611E-02  0.3926518E-02
    81.081  0.4248461E-02  0.1330208E-01  0.3997375E-01     2.970  0.8404579E-04  0.3418913E-02  0.3890141E-02
    81.085  0.4249003E-02  0.1328713E-01  0.4000394E-01     2.970  0.8429571E-04  0.3440042E-02  0.3859335E-02
    81.089  0.4249471E-02  0.1327305E-01  0.4001947E-01     2.971  0.8461130E-04  0.3459031E-02  0.3835345E-02
    81.093  0.4249850E-02  0.1326016E-01  0.4002586E-01     2.971  0.8499462E-04  0.3470208E-02  0.3818406E-02
    81.097  0.4250128E-02  0.1325017E-01  0.4002665E-01     2.971  0.8544475E-04  0.3477295E-02  0.3808988E-02
    81.100  0.4250302E-02  0.1324162E-01  0.4001202E-01     2.972  0.8595990E-04  0.3481079E-02  0.3807447E-02
    81.104  0.4250367E-02  0.1323336E-01  0.3998925E-01     2.972  0.8653845E-04  0.3482343E-02  0.3814017E-02
    81.108  0.4250323E-02  0.1322552E-01  0.3996072E-01     2.972  0.8717551E-04  0.3481358E-02  0.3829224E-02
    81.112  0.4250173E-02  0.1322080E-01  0.3992718E-01     2.972  0.8786503E-04  0.3478634E-02  0.3848301E-02
    81.116  0.4249953E-02  0.1321509E-01  0.3989163E-01     2.973  0.8859239E-04  0.3472639E-02  0.3870675E-02
    81.120  0.4249687E-02  0.1320880E-01  0.3985796E-01     2.973  0.8933916E-04  0.3464358E-02  0.3894753E-02
    81.123  0.4249384E-02  0.1320205E-01  0.3982882E-01     2.973  0.9008403E-04  0.3455162E-02  0.3917828E-02
    81.127  0.4249051E-02  0.1319558E-01  0.3980330E-01     2.974  0.9080428E-04  0.3445945E-02  0.3938635E-02
    81.131  0.4248697E-02  0.1318937E-01  0.3978296E-01     2.974  0.9147642E-04  0.3435911E-02  0.3958551E-02
    81.135  0.4248335E-02  0.1318329E-01  0.3976552E-01     2.974  0.9207442E-04  0.3426840E-02  0.3974935E-02
    81.139  0.4247985E-02  0.1318209E-01  0.3975643E-01     2.975  0.9257276E-04  0.3417446E-02  0.3983784E-02
    81.142  0.4247697E-02  0.1318017E-01  0.3975426E-01     2.975  0.9301302E-04  0.3413537E-02  0.3989454E-02
    81.146  0.4247486E-02  0.1317602E-01  0.3975597E-01     2.975  0.9339437E-04  0.3411613E-02  0.3987957E-02
    81.150  0.4247370E-02  0.1317389E-01  0.3976737E-01     2.975  0.9368884E-04  0.3409059E-02  0.3978741E-02
    81.154  0.4247361E-02  0.1317126E-01  0.3978560E-01     2.976  0.9387529E-04  0.3406685E-02  0.3967944E-02
    81.158  0.4247459E-02  0.1316834E-01  0.3981350E-01     2.976  0.9394778E-04  0.3404430E-02  0.3953108E-02
    81.161  0.4247659E-02  0.1316648E-01  0.3984349E-01     2.976  0.9390498E-04  0.3402939E-02  0.3942338E-02
    81.165  0.4247955E-02  0.1316263E-01  0.3987941E-01     2.977  0.9374931E-04  0.3399849E-02  0.3934612E-02
    81.169  0.4248344E-02  0.1316059E-01  0.3991622E-01     2.977  0.9349663E-04  0.3399932E-02  0.3927718E-02
    81.173  0.4248841E-02  0.1315955E-01  0.3995902E-01     2.977  0.9319650E-04  0.3399687E-02  0.3917319E-02
    81.177  0.4249433E-02  0.1315859E-01  0.4000371E-01     2.977  0.9286234E-04  0.3399215E-02  0.3907699E-02
    81.180  0.4250105E-02  0.1315841E-01  0.4004639E-01     2.978  0.9250717E-04  0.3397146E-02  0.3897568E-02
    81.184  0.4250837E-02  0.1315615E-01  0.4009056E-01     2.978  0.9214421E-04  0.3395439E-02  0.3889636E-02
    81.188  0.4251607E-02  0.1315430E-01  0.4012974E-01     2.978  0.9178785E-04  0.3393876E-02  0.3883729E-02
    81.192  0.4252387E-02  0.1315159E-01  0.4016701E-01     2.979  0.9145779E-04  0.3393107E-02  0.3879924E-02
    81.196  0.4253155E-02  0.1314839E-01  0.4019738E-01     2.979  0.9116305E-04  0.3391359E-02  0.3879734E-02
    81.200  0.4253892E-02  0.1314532E-01  0.4021841E-01     2.979  0.9091266E-04  0.3388163E-02  0.3881934E-02
    81.203  0.4254570E-02  0.1314112E-01  0.4023290E-01     2.980  0.9072069E-04  0.3385383E-02  0.3888143E-02
    81.207  0.4255153E-02  0.1313676E-01  0.4023215E-01     2.980  0.9061448E-04  0.3383147E-02  0.3894735E-02
    81.211  0.4255608E-02  0.1313454E-01  0.4022430E-01     2.980  0.9061124E-04  0.3382536E-02  0.3903254E-02
    81.215  0.4255900E-02  0.1313530E-01  0.4020499E-01     2.980  0.9073856E-04  0.3384150E-02  0.3915408E-02
    81.219  0.4256019E-02  0.1313669E-01  0.4017129E-01     2.981  0.9099570E-04  0.3384906E-02  0.3927287E-02
    81.222  0.4255957E-02  0.1313790E-01  0.4012606E-01     2.981  0.9137397E-04  0.3386734E-02  0.3940935E-02
    81.226  0.4255723E-02  0.1313755E-01  0.4006951E-01     2.981  0.9185194E-04  0.3388777E-02  0.3959242E-02
    81.230  0.4255311E-02  0.1313739E-01  0.4000095E-01     2.982  0.9240625E-04  0.3390410E-02  0.3975957E-02
    81.234  0.4254741E-02  0.1313738E-01  0.3993154E-01     2.982  0.9301911E-04  0.3389066E-02  0.3993147E-02
    81.238  0.4254102E-02  0.1313856E-01  0.3986100E-01     2.982  0.9366787E-04  0.3387083E-02  0.4001621E-02
    81.241  0.4253420E-02  0.1314029E-01  0.3980368E-01     2.982  0.9433593E-04  0.3386245E-02  0.4009823E-02
    81.245  0.4252711E-02  0.1314261E-01  0.3975560E-01     2.983  0.9500737E-04  0.3383365E-02  0.4015191E-02
    81.249  0.4251989E-02  0.1314498E-01  0.3971346E-01     2.983  0.9566588E-04  0.3379912E-02  0.4015928E-02
    81.253  0.4251271E-02  0.1314439E-01  0.3967790E-01     2.983  0.9629774E-04  0.3377575E-02  0.4016628E-02
    81.257  0.4250577E-02  0.1314872E-01  0.3965284E-01     2.984  0.9689039E-04  0.3367784E-02  0.4015713E-02
    81.260  0.4249920E-02  0.1315339E-01  0.3963224E-01     2.984  0.9742814E-04  0.3360026E-02  0.4008220E-02
    81.264  0.4249205E-02  0.1315525E-01  0.3960679E-01     2.984  0.9804886E-04  0.3354699E-02  0.3999899E-02
    81.268  0.4248382E-02  0.1315544E-01  0.3957247E-01     2.984  0.9882484E-04  0.3350810E-02  0.3993218E-02
    81.272  0.4247471E-02  0.1315413E-01  0.3953174E-01     2.985  0.9974119E-04  0.3348397E-02  0.3988011E-02
    81.276  0.4246489E-02  0.1315176E-01  0.3948397E-01     2.985  0.1007827E-03  0.3346724E-02  0.3985098E-02
    81.279  0.4245458E-02  0.1315046E-01  0.3943083E-01     2.985  0.1019316E-03  0.3344266E-02  0.3978391E-02
    81.283  0.4244399E-02  0.1315415E-01  0.3939081E-01     2.986  0.1031678E-03  0.3334502E-02  0.3976331E-02
    81.287  0.4243334E-02  0.1317859E-01  0.3937123E-01     2.986  0.1044695E-03  0.3303349E-02  0.3972021E-02
    81.291  0.4242280E-02  0.1320297E-01  0.3935694E-01     2.986  0.1058118E-03  0.3273789E-02  0.3962110E-02
    81.295  0.4241259E-02  0.1322590E-01  0.3934962E-01     2.986  0.1071674E-03  0.3248867E-02  0.3956466E-02
    81.299  0.4240292E-02  0.1324343E-01  0.3934574E-01     2.987  0.1085076E-03  0.3224471E-02  0.3951491E-02
    81.302  0.4239393E-02  0.1325660E-01  0.3934677E-01     2.987  0.1098055E-03  0.3204087E-02  0.3947038E-02
    81.306  0.4238566E-02  0.1328735E-01  0.3937308E-01     2.987  0.1110413E-03  0.3170732E-02  0.3936421E-02
    81.310  0.4237823E-02  0.1331414E-01  0.3940014E-01     2.988  0.1121864E-03  0.3147353E-02  0.3925163E-02
    81.314  0.4237180E-02  0.1333427E-01  0.3942848E-01     2.988  0.1132091E-03  0.3137477E-02  0.3915184E-02
    81.318  0.4236648E-02  0.1334579E-01  0.3945709E-01     2.988  0.1140816E-03  0.3140006E-02  0.3906485E-02
    81.321  0.4236237E-02  0.1334781E-01  0.3948590E-01     2.988  0.1147787E-03  0.3154544E-02  0.3898866E-02
    81.325  0.4235956E-02  0.1334066E-01  0.3951176E-01     2.989  0.1152802E-03  0.3178777E-02  0.3891358E-02
    81.329  0.4235807E-02  0.1332542E-01  0.3953372E-01     2.989  0.1155726E-03  0.3212982E-02  0.3886383E-02
    81.333  0.4235782E-02  0.1330288E-01  0.3955632E-01     2.989  0.1156673E-03  0.3256851E-02  0.3888487E-02
    81.337  0.4235882E-02  0.1327130E-01  0.3957669E-01     2.990  0.1155629E-03  0.3311171E-02  0.3889999E-02
    81.340  0.4236105E-02  0.1325102E-01  0.3960757E-01     2.990  0.1152609E-03  0.3352645E-02  0.3892852E-02
    81.344  0.4236446E-02  0.1323988E-01  0.3965674E-01     2.990  0.1147704E-03  0.3382217E-02  0.3894336E-02
    81.348  0.4236895E-02  0.1324911E-01  0.3972427E-01     2.990  0.1141054E-03  0.3387866E-02  0.3897065E-02
    81.352  0.4237439E-02  0.1325627E-01  0.3978989E-01     2.991  0.1132811E-03  0.3392874E-02  0.3906792E-02
    81.356  0.4237996E-02  0.1326274E-01  0.3984989E-01     2.991  0.1124336E-03  0.3396563E-02  0.3914051E-02
    81.359  0.4238499E-02  0.1326740E-01  0.3989575E-01     2.991  0.1116768E-03  0.3398862E-02  0.3924842E-02
    81.363  0.4238945E-02  0.1326965E-01  0.3992981E-01     2.992  0.1110137E-03  0.3401351E-02  0.3934965E-02
    81.367  0.4239339E-02  0.1326984E-01  0.3995384E-01     2.992  0.1104333E-03  0.3404225E-02  0.3942270E-02
    81.371  0.4239699E-02  0.1326738E-01  0.3997305E-01     2.992  0.1099221E-03  0.3407604E-02  0.3946430E-02
    81.375  0.4240038E-02  0.1328520E-01  0.4001017E-01     2.992  0.1094526E-03  0.3394775E-02  0.3951935E-02
    81.378  0.4240350E-02  0.1330335E-01  0.4004271E-01     2.993  0.1090349E-03  0.3374300E-02  0.3955924E-02
    81.382  0.4240626E-02  0.1331789E-01  0.4007414E-01     2.993  0.1086773E-03  0.3354015E-02  0.3958590E-02
    81.386  0.4240857E-02  0.1332676E-01  0.4010131E-01     2.993  0.1083877E-03  0.3336319E-02  0.3957367E-02
    81.390  0.4241038E-02  0.1333798E-01  0.4012314E-01     2.994  0.1081718E-03  0.3316717E-02  0.3957982E-02
    81.394  0.4241162E-02  0.1335276E-01  0.4014865E-01     2.994  0.1080348E-03  0.3292843E-02  0.3959158E-02
    81.397  0.4241226E-02  0.1335636E-01  0.4016333E-01     2.994  0.1079813E-03  0.3279447E-02  0.3952277E-02
    81.401  0.4241224E-02  0.1335678E-01  0.4016852E-01     2.994  0.1080130E-03  0.3268242E-02  0.3944154E-02
    81.405  0.4241156E-02  0.1334980E-01  0.4016296E-01     2.995  0.1081305E-03  0.3262249E-02  0.3928562E-02
    81.409  0.4241024E-02  0.1333489E-01  0.4015274E-01     2.995  0.1083355E-03  0.3264877E-02  0.3916407E-02
    81.413  0.4240836E-02  0.1331193E-01  0.4013089E-01     2.995  0.1086330E-03  0.3274482E-02  0.3900181E-02
    81.416  0.4240596E-02  0.1328312E-01  0.4010004E-01     2.996  0.1090183E-03  0.3290976E-02  0.3888826E-02
    81.420  0.4240304E-02  0.1325722E-01  0.4007359E-01     2.996  0.1094849E-03  0.3302587E-02  0.3880764E-02
    81.424  0.4240082E-02  0.1323031E-01  0.4005460E-01     2.996  0.1098265E-03  0.3316892E-02  0.3877342E-02
    81.428  0.4239976E-02  0.1320145E-01  0.4004510E-01     2.996  0.1099598E-03  0.3335838E-02  0.3879081E-02
    81.432  0.4239988E-02  0.1316934E-01  0.4004207E-01     2.997  0.1098801E-03  0.3358856E-02  0.3884700E-02
    81.435  0.4240113E-02  0.1313465E-01  0.4004748E-01     2.997  0.1095890E-03  0.3386162E-02  0.3893901E-02
    81.439  0.4240350E-02  0.1310037E-01  0.4006366E-01     2.997  0.1090947E-03  0.3412823E-02  0.3908494E-02
    81.443  0.4240695E-02  0.1309316E-01  0.4011295E-01     2.997  0.1084120E-03  0.3410518E-02  0.3937724E-02
    81.447  0.4241138E-02  0.1308652E-01  0.4016410E-01     2.998  0.1075601E-03  0.3409183E-02  0.3973787E-02
    81.451  0.4241685E-02  0.1308050E-01  0.4021800E-01     2.998  0.1065526E-03  0.3408377E-02  0.4013361E-02
    81.454  0.4242327E-02  0.1307514E-01  0.4027265E-01     2.998  0.1054126E-03  0.3407556E-02  0.4056768E-02
    81.458  0.4243051E-02  0.1307001E-01  0.4032692E-01     2.999  0.1041694E-03  0.3407471E-02  0.4098881E-02
    81.462  0.4243838E-02  0.1306448E-01  0.4037846E-01     2.999  0.1028564E-03  0.3407772E-02  0.4141303E-02
    81.466  0.4244658E-02  0.1306085E-01  0.4042528E-01     2.999  0.1014945E-03  0.3406961E-02  0.4184103E-02
    81.470  0.4245438E-02  0.1306085E-01  0.4046405E-01     2.999  0.1000697E-03  0.3402237E-02  0.4216342E-02
    81.474  0.4246153E-02  0.1306651E-01  0.4049587E-01     3.000  0.9860911E-04  0.3396686E-02  0.4241397E-02
    81.477  0.4246786E-02  0.1307394E-01  0.4051903E-01     3.000  0.9714441E-04  0.3387961E-02  0.4257272E-02
    81.481  0.4247320E-02  0.1308575E-01  0.4053443E-01     3.000  0.9570722E-04  0.3379557E-02  0.4264902E-02
    81.485  0.4247741E-02  0.1309683E-01  0.4053969E-01     3.001  0.9432615E-04  0.3367937E-02  0.4256686E-02
    81.489  0.4248037E-02  0.1310813E-01  0.4053258E-01     3.001  0.9302627E-04  0.3356394E-02  0.4240428E-02
    81.493  0.4248212E-02  0.1312083E-01  0.4051500E-01     3.001  0.9181581E-04  0.3345143E-02  0.4216226E-02
    81.496  0.4248260E-02  0.1313336E-01  0.4048992E-01     3.001  0.9071236E-04  0.3333560E-02  0.4181694E-02
    81.500  0.4248177E-02  0.1314585E-01  0.4045672E-01     3.002  0.8973657E-04  0.3322345E-02  0.4138195E-02
    81.504  0.4247962E-02  0.1315685E-01  0.4041703E-01     3.002  0.8890526E-04  0.3310542E-02  0.4094180E-02
    81.508  0.4247613E-02  0.1316656E-01  0.4036888E-01     3.002  0.8823391E-04  0.3300955E-02  0.4042791E-02
    81.512  0.4247137E-02  0.1317412E-01  0.4031702E-01     3.003  0.8773416E-04  0.3292128E-02  0.3987239E-02
    81.515  0.4246613E-02  0.1318274E-01  0.4026851E-01     3.003  0.8731779E-04  0.3287178E-02  0.3940049E-02
    81.519  0.4246107E-02  0.1318681E-01  0.4022859E-01     3.003  0.8691584E-04  0.3281816E-02  0.3902077E-02
    81.523  0.4245626E-02  0.1318899E-01  0.4019532E-01     3.003  0.8653518E-04  0.3277461E-02  0.3871915E-02
    81.527  0.4245177E-02  0.1318874E-01  0.4017294E-01     3.004  0.8618181E-04  0.3275454E-02  0.3853426E-02
    81.531  0.4244766E-02  0.1318460E-01  0.4015853E-01     3.004  0.8586069E-04  0.3272664E-02  0.3838798E-02
    81.534  0.4244400E-02  0.1318063E-01  0.4014689E-01     3.004  0.8557709E-04  0.3272399E-02  0.3833500E-02
    81.538  0.4244086E-02  0.1317315E-01  0.4014316E-01     3.004  0.8533477E-04  0.3272405E-02  0.3833412E-02
    81.542  0.4243826E-02  0.1316353E-01  0.4014127E-01     3.005  0.8513546E-04  0.3273415E-02  0.3839199E-02
    81.546  0.4243607E-02  0.1315318E-01  0.4014015E-01     3.005  0.8499894E-04  0.3277854E-02  0.3850271E-02
    81.550  0.4243421E-02  0.1314366E-01  0.4014009E-01     3.005  0.8493272E-04  0.3284415E-02  0.3863892E-02
    81.553  0.4243272E-02  0.1313294E-01  0.4014375E-01     3.006  0.8493581E-04  0.3294205E-02  0.3881443E-02
    81.557  0.4243160E-02  0.1312095E-01  0.4015087E-01     3.006  0.8500833E-04  0.3306275E-02  0.3902418E-02
    81.561  0.4243088E-02  0.1310765E-01  0.4016232E-01     3.006  0.8514848E-04  0.3320311E-02  0.3927983E-02
    81.565  0.4243047E-02  0.1309497E-01  0.4017307E-01     3.006  0.8535477E-04  0.3336420E-02  0.3955316E-02
    81.569  0.4243016E-02  0.1308264E-01  0.4018272E-01     3.007  0.8562010E-04  0.3353082E-02  0.3987705E-02
    81.572  0.4243004E-02  0.1306937E-01  0.4019373E-01     3.007  0.8593412E-04  0.3370015E-02  0.4021251E-02
    81.576  0.4243013E-02  0.1305500E-01  0.4020446E-01     3.007  0.8629376E-04  0.3386284E-02  0.4054277E-02
    81.580  0.4243044E-02  0.1303799E-01  0.4021320E-01     3.008  0.8669567E-04  0.3402147E-02  0.4086764E-02
    81.584  0.4243097E-02  0.1304342E-01  0.4024807E-01     3.008  0.8713525E-04  0.3403072E-02  0.4167847E-02
    81.588  0.4243172E-02  0.1304745E-01  0.4027949E-01     3.008  0.8760726E-04  0.3403112E-02  0.4246677E-02
    81.591  0.4243271E-02  0.1304917E-01  0.4030926E-01     3.008  0.8810516E-04  0.3401393E-02  0.4319146E-02
    81.595  0.4243393E-02  0.1304465E-01  0.4033496E-01     3.009  0.8862095E-04  0.3393370E-02  0.4387354E-02
    81.599  0.4243527E-02  0.1304293E-01  0.4036118E-01     3.009  0.8915722E-04  0.3390923E-02  0.4450271E-02
    81.603  0.4243643E-02  0.1303988E-01  0.4038189E-01     3.009  0.8973284E-04  0.3389898E-02  0.4511634E-02
    81.607  0.4243741E-02  0.1303471E-01  0.4039739E-01     3.009  0.9033560E-04  0.3388401E-02  0.4564166E-02
    81.610  0.4243823E-02  0.1302764E-01  0.4040722E-01     3.010  0.9095200E-04  0.3387117E-02  0.4607650E-02
    81.614  0.4243887E-02  0.1302141E-01  0.4041975E-01     3.010  0.9156746E-04  0.3376208E-02  0.4638306E-02
    81.618  0.4243935E-02  0.1301752E-01  0.4042725E-01     3.010  0.9216740E-04  0.3369432E-02  0.4656452E-02
    81.622  0.4243967E-02  0.1301237E-01  0.4043407E-01     3.011  0.9273607E-04  0.3362083E-02  0.4662223E-02
    81.626  0.4243985E-02  0.1300687E-01  0.4044011E-01     3.011  0.9325833E-04  0.3354492E-02  0.4657571E-02
    81.629  0.4243972E-02  0.1300110E-01  0.4044255E-01     3.011  0.9372316E-04  0.3344699E-02  0.4641656E-02
    81.633  0.4243912E-02  0.1299756E-01  0.4044411E-01     3.011  0.9412085E-04  0.3333777E-02  0.4614670E-02
    81.637  0.4243807E-02  0.1300006E-01  0.4044534E-01     3.012  0.9444073E-04  0.3323900E-02  0.4571931E-02
    81.641  0.4243660E-02  0.1300141E-01  0.4044491E-01     3.012  0.9467377E-04  0.3311918E-02  0.4520481E-02
    81.645  0.4243474E-02  0.1300198E-01  0.4044430E-01     3.012  0.9481449E-04  0.3297598E-02  0.4457483E-02
    81.648  0.4243278E-02  0.1300177E-01  0.4043852E-01     3.012  0.9488219E-04  0.3281285E-02  0.4389890E-02
    81.652  0.4243119E-02  0.1300103E-01  0.4043721E-01     3.013  0.9492028E-04  0.3263549E-02  0.4335303E-02
    81.656  0.4242991E-02  0.1299749E-01  0.4044278E-01     3.013  0.9493586E-04  0.3245432E-02  0.4293233E-02
    81.660  0.4242887E-02  0.1299167E-01  0.4044895E-01     3.013  0.9492357E-04  0.3227647E-02  0.4259600E-02
    81.664  0.4242806E-02  0.1298414E-01  0.4045479E-01     3.014  0.9487925E-04  0.3210955E-02  0.4233668E-02
    81.667  0.4242725E-02  0.1297640E-01  0.4045989E-01     3.014  0.9477072E-04  0.3199901E-02  0.4212334E-02
    81.671  0.4242639E-02  0.1297254E-01  0.4046992E-01     3.014  0.9459392E-04  0.3196902E-02  0.4196739E-02
    81.675  0.4242549E-02  0.1297710E-01  0.4048444E-01     3.014  0.9435279E-04  0.3203887E-02  0.4177720E-02
    81.679  0.4242454E-02  0.1298876E-01  0.4050390E-01     3.015  0.9405318E-04  0.3219534E-02  0.4155377E-02
    81.683  0.4242353E-02  0.1300077E-01  0.4052506E-01     3.015  0.9370044E-04  0.3240185E-02  0.4135130E-02
    81.686  0.4242239E-02  0.1301257E-01  0.4054736E-01     3.015  0.9329297E-04  0.3267011E-02  0.4119365E-02
    81.690  0.4242116E-02  0.1302400E-01  0.4056779E-01     3.016  0.9283514E-04  0.3297542E-02  0.4100297E-02
    81.694  0.4242005E-02  0.1303258E-01  0.4058334E-01     3.016  0.9231795E-04  0.3329225E-02  0.4080268E-02
    81.698  0.4241906E-02  0.1303730E-01  0.4059754E-01     3.016  0.9175175E-04  0.3360028E-02  0.4063359E-02
    81.702  0.4241819E-02  0.1303685E-01  0.4060667E-01     3.016  0.9115050E-04  0.3389654E-02  0.4049410E-02
    81.705  0.4241743E-02  0.1303180E-01  0.4061089E-01     3.017  0.9052816E-04  0.3417227E-02  0.4036058E-02
    81.709  0.4241676E-02  0.1302339E-01  0.4061141E-01     3.017  0.8989919E-04  0.3443004E-02  0.4026952E-02
    81.713  0.4241618E-02  0.1301077E-01  0.4060520E-01     3.017  0.8927812E-04  0.3466039E-02  0.4020551E-02
    81.717  0.4241583E-02  0.1299765E-01  0.4059410E-01     3.017  0.8867637E-04  0.3482741E-02  0.4014809E-02
    81.721  0.4241587E-02  0.1297659E-01  0.4058757E-01     3.018  0.8810550E-04  0.3499914E-02  0.4013562E-02
    81.724  0.4241627E-02  0.1296951E-01  0.4059424E-01     3.018  0.8757865E-04  0.3500139E-02  0.4007009E-02
    81.728  0.4241698E-02  0.1296386E-01  0.4060763E-01     3.018  0.8710722E-04  0.3494938E-02  0.4009035E-02
    81.732  0.4241785E-02  0.1295699E-01  0.4061692E-01     3.019  0.8670324E-04  0.3486471E-02  0.4000678E-02
    81.736  0.4241853E-02  0.1295506E-01  0.4063005E-01     3.019  0.8637659E-04  0.3473268E-02  0.3991421E-02
    81.740  0.4241894E-02  0.1295688E-01  0.4063864E-01     3.019  0.8612955E-04  0.3459271E-02  0.3981739E-02
    81.744  0.4241904E-02  0.1295986E-01  0.4064552E-01     3.019  0.8596592E-04  0.3441950E-02  0.3974386E-02
    81.747  0.4241909E-02  0.1296408E-01  0.4065130E-01     3.020  0.8586171E-04  0.3421771E-02  0.3965200E-02
    81.751  0.4241918E-02  0.1296867E-01  0.4066032E-01     3.020  0.8580774E-04  0.3397581E-02  0.3953395E-02
    81.755  0.4241930E-02  0.1297243E-01  0.4066760E-01     3.020  0.8580559E-04  0.3373014E-02  0.3942045E-02
    81.759  0.4241942E-02  0.1297540E-01  0.4067145E-01     3.021  0.8585543E-04  0.3346555E-02  0.3931790E-02
    81.763  0.4241953E-02  0.1297769E-01  0.4067444E-01     3.021  0.8595965E-04  0.3320975E-02  0.3920992E-02
    81.766  0.4241962E-02  0.1297788E-01  0.4067662E-01     3.021  0.8611644E-04  0.3295529E-02  0.3909670E-02
    81.770  0.4241944E-02  0.1297805E-01  0.4067765E-01     3.021  0.8632813E-04  0.3265867E-02  0.3900520E-02
    81.774  0.4241885E-02  0.1297940E-01  0.4067455E-01     3.022  0.8659607E-04  0.3237293E-02  0.3892952E-02
    81.778  0.4241785E-02  0.1298269E-01  0.4066898E-01     3.022  0.8691758E-04  0.3211819E-02  0.3886833E-02
    81.782  0.4241669E-02  0.1298590E-01  0.4066543E-01     3.022  0.8728715E-04  0.3186465E-02  0.3883640E-02
    81.785  0.4241549E-02  0.1298923E-01  0.4065857E-01     3.022  0.8769595E-04  0.3161970E-02  0.3880465E-02
    81.789  0.4241427E-02  0.1299202E-01  0.4065254E-01     3.023  0.8813615E-04  0.3141202E-02  0.3878879E-02
    81.793  0.4241306E-02  0.1299191E-01  0.4064765E-01     3.023  0.8859722E-04  0.3120912E-02  0.3879194E-02
    81.797  0.4241162E-02  0.1299049E-01  0.4064004E-01     3.023  0.8906419E-04  0.3102638E-02  0.3881717E-02
    81.801  0.4240985E-02  0.1298568E-01  0.4062987E-01     3.024  0.8952396E-04  0.3089706E-02  0.3884376E-02
    81.804  0.4240787E-02  0.1298393E-01  0.4061945E-01     3.024  0.8995820E-04  0.3081420E-02  0.3882733E-02
    81.808  0.4240574E-02  0.1298001E-01  0.4061028E-01     3.024  0.9035573E-04  0.3076569E-02  0.3879971E-02
    81.812  0.4240348E-02  0.1297427E-01  0.4059539E-01     3.024  0.9070687E-04  0.3076013E-02  0.3879635E-02
    81.816  0.4240111E-02  0.1296716E-01  0.4058017E-01     3.025  0.9100485E-04  0.3077751E-02  0.3878096E-02
    81.820  0.4239851E-02  0.1296274E-01  0.4056712E-01     3.025  0.9125788E-04  0.3083542E-02  0.3878665E-02
    81.823  0.4239560E-02  0.1296595E-01  0.4056190E-01     3.025  0.9147478E-04  0.3086478E-02  0.3875649E-02
    81.827  0.4239221E-02  0.1296953E-01  0.4055406E-01     3.026  0.9165959E-04  0.3093114E-02  0.3871901E-02
    81.831  0.4238847E-02  0.1297359E-01  0.4054654E-01     3.026  0.9181625E-04  0.3102832E-02  0.3875659E-02
    81.835  0.4238468E-02  0.1297673E-01  0.4053563E-01     3.026  0.9197356E-04  0.3113734E-02  0.3873160E-02
    81.839  0.4238088E-02  0.1297924E-01  0.4052873E-01     3.026  0.9213074E-04  0.3126822E-02  0.3868747E-02
    81.843  0.4237652E-02  0.1298309E-01  0.4052050E-01     3.027  0.9225989E-04  0.3144889E-02  0.3864924E-02
    81.846  0.4237154E-02  0.1298871E-01  0.4050660E-01     3.027  0.9234803E-04  0.3167881E-02  0.3865010E-02
    81.850  0.4236606E-02  0.1299008E-01  0.4048845E-01     3.027  0.9239784E-04  0.3184274E-02  0.3868206E-02
    81.854  0.4236024E-02  0.1299077E-01  0.4046715E-01     3.027  0.9241467E-04  0.3200215E-02  0.3875988E-02
    81.858  0.4235393E-02  0.1299154E-01  0.4044411E-01     3.028  0.9241906E-04  0.3216169E-02  0.3887295E-02
    81.862  0.4234686E-02  0.1299171E-01  0.4041833E-01     3.028  0.9244111E-04  0.3228281E-02  0.3902197E-02
    81.865  0.4233917E-02  0.1299164E-01  0.4038787E-01     3.028  0.9247803E-04  0.3238869E-02  0.3919925E-02
    81.869  0.4233086E-02  0.1299217E-01  0.4035612E-01     3.029  0.9251351E-04  0.3248011E-02  0.3938007E-02
    81.873  0.4232207E-02  0.1299284E-01  0.4032274E-01     3.029  0.9254597E-04  0.3255378E-02  0.3959377E-02
    81.877  0.4231300E-02  0.1299968E-01  0.4029723E-01     3.029  0.9257270E-04  0.3255792E-02  0.3979762E-02
    81.881  0.4230384E-02  0.1301026E-01  0.4027806E-01     3.029  0.9259350E-04  0.3251623E-02  0.4002995E-02
    81.884  0.4229490E-02  0.1301827E-01  0.4026335E-01     3.030  0.9260280E-04  0.3245591E-02  0.4024489E-02
    81.888  0.4228664E-02  0.1302200E-01  0.4025627E-01     3.030  0.9259024E-04  0.3238870E-02  0.4042628E-02
    81.892  0.4227924E-02  0.1302990E-01  0.4025676E-01     3.030  0.9255704E-04  0.3226495E-02  0.4068793E-02
    81.896  0.4227283E-02  0.1303151E-01  0.4026242E-01     3.031  0.9250202E-04  0.3214102E-02  0.4092695E-02
    81.900  0.4226754E-02  0.1303272E-01  0.4027572E-01     3.031  0.9242674E-04  0.3210264E-02  0.4107063E-02
    81.904  0.4226350E-02  0.1303007E-01  0.4029389E-01     3.031  0.9233486E-04  0.3210918E-02  0.4116203E-02
    81.907  0.4226079E-02  0.1301988E-01  0.4031428E-01     3.031  0.9222845E-04  0.3214174E-02  0.4127561E-02
    81.911  0.4225944E-02  0.1300807E-01  0.4033888E-01     3.032  0.9210826E-04  0.3212993E-02  0.4135529E-02
    81.915  0.4225945E-02  0.1299042E-01  0.4036550E-01     3.032  0.9197356E-04  0.3209617E-02  0.4142040E-02
    81.919  0.4226087E-02  0.1297269E-01  0.4039239E-01     3.032  0.9181641E-04  0.3215886E-02  0.4147008E-02
    81.923  0.4226386E-02  0.1295323E-01  0.4042661E-01     3.032  0.9163108E-04  0.3215124E-02  0.4146823E-02
    81.926  0.4226820E-02  0.1293548E-01  0.4046475E-01     3.033  0.9143434E-04  0.3211643E-02  0.4142058E-02
    81.930  0.4227319E-02  0.1292078E-01  0.4050430E-01     3.033  0.9128993E-04  0.3205077E-02  0.4146230E-02
    81.934  0.4227861E-02  0.1291041E-01  0.4054382E-01     3.033  0.9120777E-04  0.3190798E-02  0.4154364E-02
    81.938  0.4228431E-02  0.1290462E-01  0.4058145E-01     3.034  0.9119032E-04  0.3180264E-02  0.4156791E-02
    81.942  0.4229014E-02  0.1290178E-01  0.4061807E-01     3.034  0.9123829E-04  0.3172941E-02  0.4158418E-02
    81.945  0.4229597E-02  0.1289908E-01  0.4064923E-01     3.034  0.9135078E-04  0.3165748E-02  0.4161573E-02
    81.949  0.4230182E-02  0.1289943E-01  0.4067576E-01     3.034  0.9152572E-04  0.3166877E-02  0.4163019E-02
    81.953  0.4230765E-02  0.1289577E-01  0.4070048E-01     3.035  0.9176004E-04  0.3172628E-02  0.4163613E-02
    81.957  0.4231321E-02  0.1289582E-01  0.4071522E-01     3.035  0.9204889E-04  0.3175285E-02  0.4168721E-02
    81.961  0.4231834E-02  0.1289307E-01  0.4072634E-01     3.035  0.9238582E-04  0.3176032E-02  0.4178033E-02
    81.965  0.4232302E-02  0.1288761E-01  0.4072808E-01     3.036  0.9274279E-04  0.3175661E-02  0.4187205E-02
    81.968  0.4232718E-02  0.1287849E-01  0.4072381E-01     3.036  0.9310450E-04  0.3175016E-02  0.4198658E-02
    81.972  0.4233072E-02  0.1286944E-01  0.4071318E-01     3.036  0.9346329E-04  0.3173701E-02  0.4210397E-02
    81.976  0.4233386E-02  0.1285989E-01  0.4069956E-01     3.036  0.9381772E-04  0.3170380E-02  0.4219508E-02
    81.980  0.4233675E-02  0.1285336E-01  0.4068748E-01     3.037  0.9416135E-04  0.3161010E-02  0.4242463E-02
    81.984  0.4233907E-02  0.1284425E-01  0.4066979E-01     3.037  0.9446570E-04  0.3149261E-02  0.4261833E-02
    81.987  0.4234065E-02  0.1283271E-01  0.4064857E-01     3.037  0.9470989E-04  0.3131937E-02  0.4276026E-02
    81.991  0.4234112E-02  0.1281919E-01  0.4061696E-01     3.038  0.9492548E-04  0.3111828E-02  0.4290372E-02
    81.995  0.4234030E-02  0.1280440E-01  0.4057300E-01     3.038  0.9512626E-04  0.3091269E-02  0.4290501E-02
    81.999  0.4233819E-02  0.1280521E-01  0.4054317E-01     3.038  0.9530867E-04  0.3084282E-02  0.4281242E-02
    82.003  0.4233514E-02  0.1280986E-01  0.4051020E-01     3.038  0.9543554E-04  0.3084984E-02  0.4264313E-02
    82.007  0.4233198E-02  0.1281251E-01  0.4048107E-01     3.039  0.9548215E-04  0.3084081E-02  0.4237369E-02
    82.010  0.4232884E-02  0.1281330E-01  0.4045524E-01     3.039  0.9546028E-04  0.3084911E-02  0.4200385E-02
    82.014  0.4232577E-02  0.1281487E-01  0.4043775E-01     3.039  0.9537374E-04  0.3084623E-02  0.4149962E-02
    82.018  0.4232279E-02  0.1281495E-01  0.4042163E-01     3.039  0.9522869E-04  0.3084178E-02  0.4092176E-02
    82.022  0.4231982E-02  0.1281301E-01  0.4040985E-01     3.040  0.9502749E-04  0.3083576E-02  0.4027545E-02
    82.026  0.4231686E-02  0.1281492E-01  0.4040137E-01     3.040  0.9478114E-04  0.3085805E-02  0.3958825E-02
    82.029  0.4231395E-02  0.1281612E-01  0.4039476E-01     3.040  0.9450207E-04  0.3088426E-02  0.3889945E-02
    82.033  0.4231109E-02  0.1281684E-01  0.4038768E-01     3.041  0.9420247E-04  0.3090728E-02  0.3821515E-02
    82.037  0.4230827E-02  0.1281781E-01  0.4038240E-01     3.041  0.9389266E-04  0.3094892E-02  0.3753556E-02
    82.041  0.4230551E-02  0.1281719E-01  0.4038069E-01     3.041  0.9358233E-04  0.3093733E-02  0.3691642E-02
    82.045  0.4230280E-02  0.1282056E-01  0.4038474E-01     3.041  0.9327775E-04  0.3086722E-02  0.3635877E-02
    82.049  0.4230026E-02  0.1282718E-01  0.4038864E-01     3.042  0.9299233E-04  0.3082504E-02  0.3585524E-02
    82.052  0.4229796E-02  0.1282613E-01  0.4039074E-01     3.042  0.9273377E-04  0.3076212E-02  0.3551947E-02
    82.056  0.4229591E-02  0.1282180E-01  0.4039444E-01     3.042  0.9250217E-04  0.3072743E-02  0.3528504E-02
    82.060  0.4229409E-02  0.1282048E-01  0.4040072E-01     3.043  0.9229585E-04  0.3070076E-02  0.3525938E-02
    82.064  0.4229251E-02  0.1282233E-01  0.4041354E-01     3.043  0.9211286E-04  0.3067309E-02  0.3545223E-02
    82.068  0.4229115E-02  0.1281991E-01  0.4042582E-01     3.043  0.9195077E-04  0.3066721E-02  0.3575691E-02
    82.071  0.4229003E-02  0.1281613E-01  0.4043840E-01     3.043  0.9180543E-04  0.3072659E-02  0.3609152E-02
    82.075  0.4228976E-02  0.1281961E-01  0.4046524E-01     3.044  0.9163017E-04  0.3077195E-02  0.3667783E-02
    82.079  0.4229045E-02  0.1282315E-01  0.4049492E-01     3.044  0.9141410E-04  0.3080789E-02  0.3728447E-02
    82.083  0.4229210E-02  0.1282581E-01  0.4053537E-01     3.044  0.9116482E-04  0.3085803E-02  0.3792413E-02
    82.087  0.4229469E-02  0.1282640E-01  0.4057902E-01     3.044  0.9089436E-04  0.3087325E-02  0.3854797E-02
    82.091  0.4229816E-02  0.1282526E-01  0.4062863E-01     3.045  0.9060951E-04  0.3089342E-02  0.3922449E-02
    82.094  0.4230241E-02  0.1282214E-01  0.4067275E-01     3.045  0.9031740E-04  0.3091792E-02  0.3986149E-02
    82.098  0.4230724E-02  0.1281674E-01  0.4071381E-01     3.045  0.9003360E-04  0.3094534E-02  0.4050979E-02
    82.102  0.4231221E-02  0.1281001E-01  0.4074661E-01     3.046  0.8979348E-04  0.3098955E-02  0.4116883E-02
    82.106  0.4231725E-02  0.1280258E-01  0.4077480E-01     3.046  0.8960687E-04  0.3101983E-02  0.4182076E-02
    82.110  0.4232233E-02  0.1279180E-01  0.4079940E-01     3.046  0.8948386E-04  0.3105008E-02  0.4244568E-02
    82.113  0.4232740E-02  0.1278340E-01  0.4082044E-01     3.046  0.8943140E-04  0.3107456E-02  0.4314592E-02
    82.117  0.4233231E-02  0.1277452E-01  0.4083824E-01     3.047  0.8943754E-04  0.3109388E-02  0.4382301E-02
    82.121  0.4233620E-02  0.1276671E-01  0.4084179E-01     3.047  0.8937810E-04  0.3113884E-02  0.4455462E-02
    82.125  0.4233793E-02  0.1276587E-01  0.4083316E-01     3.047  0.8909126E-04  0.3124803E-02  0.4540557E-02
    82.129  0.4233735E-02  0.1277471E-01  0.4081397E-01     3.047  0.8857446E-04  0.3144456E-02  0.4630097E-02
    82.133  0.4233450E-02  0.1279464E-01  0.4078858E-01     3.048  0.8785371E-04  0.3175828E-02  0.4714486E-02
    82.136  0.4232947E-02  0.1281522E-01  0.4075424E-01     3.048  0.8696027E-04  0.3208552E-02  0.4797262E-02
    82.140  0.4232235E-02  0.1283614E-01  0.4071225E-01     3.048  0.8593010E-04  0.3242149E-02  0.4875240E-02
    82.144  0.4231334E-02  0.1285542E-01  0.4066123E-01     3.049  0.8480173E-04  0.3274852E-02  0.4949931E-02
    82.148  0.4230262E-02  0.1288834E-01  0.4062306E-01     3.049  0.8361325E-04  0.3333341E-02  0.4994926E-02
    82.152  0.4229049E-02  0.1292843E-01  0.4058700E-01     3.049  0.8238194E-04  0.3401826E-02  0.5017232E-02
    82.155  0.4227733E-02  0.1296624E-01  0.4055112E-01     3.049  0.8109580E-04  0.3460812E-02  0.5025059E-02
    82.159  0.4226320E-02  0.1299944E-01  0.4051701E-01     3.050  0.7978220E-04  0.3509670E-02  0.5019973E-02
    82.163  0.4224850E-02  0.1303270E-01  0.4048790E-01     3.050  0.7847762E-04  0.3554786E-02  0.4997450E-02
    82.167  0.4223369E-02  0.1307705E-01  0.4048426E-01     3.050  0.7724450E-04  0.3614197E-02  0.4950270E-02
    82.171  0.4221894E-02  0.1311228E-01  0.4048143E-01     3.050  0.7611584E-04  0.3654422E-02  0.4898940E-02
    82.175  0.4220456E-02  0.1313680E-01  0.4048175E-01     3.051  0.7509867E-04  0.3676738E-02  0.4843751E-02
    82.178  0.4219087E-02  0.1315053E-01  0.4048510E-01     3.051  0.7419537E-04  0.3679677E-02  0.4785841E-02
    82.182  0.4217812E-02  0.1315185E-01  0.4048946E-01     3.051  0.7340265E-04  0.3662285E-02  0.4720572E-02
    82.186  0.4216652E-02  0.1314162E-01  0.4049201E-01     3.052  0.7271270E-04  0.3624632E-02  0.4655207E-02
    82.190  0.4215650E-02  0.1311960E-01  0.4050003E-01     3.052  0.7214802E-04  0.3565057E-02  0.4585556E-02
    82.194  0.4214836E-02  0.1308465E-01  0.4051239E-01     3.052  0.7171853E-04  0.3486644E-02  0.4515564E-02
    82.197  0.4214228E-02  0.1305801E-01  0.4054892E-01     3.052  0.7142706E-04  0.3425262E-02  0.4427973E-02
    82.201  0.4213835E-02  0.1303825E-01  0.4060534E-01     3.053  0.7130311E-04  0.3381521E-02  0.4330923E-02
    82.205  0.4213587E-02  0.1301103E-01  0.4065684E-01     3.053  0.7141821E-04  0.3328864E-02  0.4242314E-02
    82.209  0.4213479E-02  0.1299005E-01  0.4071862E-01     3.053  0.7178489E-04  0.3282113E-02  0.4154194E-02
    82.213  0.4213514E-02  0.1297700E-01  0.4079187E-01     3.053  0.7241056E-04  0.3254568E-02  0.4068007E-02
    82.217  0.4213692E-02  0.1296271E-01  0.4086143E-01     3.054  0.7329926E-04  0.3226898E-02  0.3996811E-02
    82.220  0.4214010E-02  0.1294470E-01  0.4093292E-01     3.054  0.7445236E-04  0.3198039E-02  0.3941738E-02
    82.224  0.4214461E-02  0.1292369E-01  0.4100036E-01     3.054  0.7586457E-04  0.3168841E-02  0.3904976E-02
    82.228  0.4214995E-02  0.1290072E-01  0.4106161E-01     3.054  0.7753003E-04  0.3139975E-02  0.3885580E-02
    82.232  0.4215572E-02  0.1287579E-01  0.4111491E-01     3.055  0.7943181E-04  0.3112755E-02  0.3885523E-02
    82.236  0.4216184E-02  0.1285448E-01  0.4115956E-01     3.055  0.8154004E-04  0.3091745E-02  0.3894140E-02
    82.240  0.4216817E-02  0.1283640E-01  0.4119971E-01     3.055  0.8381172E-04  0.3076273E-02  0.3912410E-02
    82.243  0.4217480E-02  0.1282390E-01  0.4123754E-01     3.056  0.8617461E-04  0.3057040E-02  0.3931906E-02
    82.247  0.4218186E-02  0.1282283E-01  0.4128534E-01     3.056  0.8853997E-04  0.3055273E-02  0.3950556E-02
    82.251  0.4218922E-02  0.1281836E-01  0.4132306E-01     3.056  0.9084340E-04  0.3056040E-02  0.3968803E-02
    82.255  0.4219674E-02  0.1281362E-01  0.4135917E-01     3.056  0.9301975E-04  0.3056671E-02  0.3979351E-02
    82.259  0.4220427E-02  0.1280653E-01  0.4138694E-01     3.057  0.9500736E-04  0.3057243E-02  0.3980255E-02
    82.262  0.4221166E-02  0.1279709E-01  0.4140322E-01     3.057  0.9674828E-04  0.3059477E-02  0.3970127E-02
    82.266  0.4221877E-02  0.1278528E-01  0.4140788E-01     3.057  0.9819359E-04  0.3061827E-02  0.3948915E-02
    82.270  0.4222543E-02  0.1277089E-01  0.4140430E-01     3.057  0.9930132E-04  0.3066445E-02  0.3923808E-02
    82.274  0.4223150E-02  0.1275482E-01  0.4138530E-01     3.058  0.1000398E-03  0.3072457E-02  0.3888415E-02
    82.278  0.4223683E-02  0.1274469E-01  0.4136171E-01     3.058  0.1003868E-03  0.3073301E-02  0.3847282E-02
    82.282  0.4224127E-02  0.1273356E-01  0.4133005E-01     3.058  0.1003326E-03  0.3074192E-02  0.3803940E-02
    82.285  0.4224521E-02  0.1271983E-01  0.4128976E-01     3.058  0.9995572E-04  0.3079358E-02  0.3771571E-02
    82.289  0.4224976E-02  0.1270125E-01  0.4125339E-01     3.059  0.9945784E-04  0.3088771E-02  0.3742626E-02
    82.293  0.4225511E-02  0.1267954E-01  0.4122364E-01     3.059  0.9890457E-04  0.3102583E-02  0.3723152E-02
    82.297  0.4226098E-02  0.1265898E-01  0.4120008E-01     3.059  0.9832576E-04  0.3116767E-02  0.3704963E-02
    82.301  0.4226707E-02  0.1265163E-01  0.4118869E-01     3.060  0.9774794E-04  0.3120961E-02  0.3689797E-02
    82.304  0.4227335E-02  0.1264588E-01  0.4118877E-01     3.060  0.9718215E-04  0.3126483E-02  0.3675634E-02
    82.308  0.4227992E-02  0.1264064E-01  0.4118846E-01     3.060  0.9663168E-04  0.3133798E-02  0.3662844E-02
    82.312  0.4228679E-02  0.1263677E-01  0.4119156E-01     3.060  0.9610192E-04  0.3140654E-02  0.3652046E-02
    82.316  0.4229394E-02  0.1263986E-01  0.4120176E-01     3.061  0.9558814E-04  0.3140318E-02  0.3638294E-02
    82.320  0.4230119E-02  0.1264857E-01  0.4122372E-01     3.061  0.9510266E-04  0.3144315E-02  0.3618345E-02
    82.324  0.4230835E-02  0.1265955E-01  0.4124421E-01     3.061  0.9466064E-04  0.3149244E-02  0.3601623E-02
    82.327  0.4231514E-02  0.1266968E-01  0.4125733E-01     3.061  0.9426377E-04  0.3152986E-02  0.3590620E-02
    82.331  0.4232132E-02  0.1267968E-01  0.4126897E-01     3.062  0.9391490E-04  0.3154218E-02  0.3579104E-02
    82.335  0.4232676E-02  0.1268639E-01  0.4126856E-01     3.062  0.9362247E-04  0.3154057E-02  0.3579998E-02
    82.339  0.4233132E-02  0.1268941E-01  0.4126084E-01     3.062  0.9339700E-04  0.3155463E-02  0.3584330E-02
    82.343  0.4233475E-02  0.1269239E-01  0.4124507E-01     3.062  0.9325988E-04  0.3155026E-02  0.3596650E-02
    82.347  0.4233686E-02  0.1269329E-01  0.4122090E-01     3.063  0.9322310E-04  0.3153288E-02  0.3614095E-02
    82.350  0.4233801E-02  0.1269403E-01  0.4119549E-01     3.063  0.9325448E-04  0.3149238E-02  0.3631726E-02
    82.354  0.4233831E-02  0.1269501E-01  0.4116532E-01     3.063  0.9333881E-04  0.3143577E-02  0.3650485E-02
    82.358  0.4233777E-02  0.1269442E-01  0.4113560E-01     3.063  0.9348212E-04  0.3136029E-02  0.3667397E-02
    82.362  0.4233609E-02  0.1268993E-01  0.4109966E-01     3.064  0.9371739E-04  0.3126625E-02  0.3681159E-02
    82.366  0.4233328E-02  0.1268825E-01  0.4106043E-01     3.064  0.9403876E-04  0.3118984E-02  0.3689789E-02
    82.369  0.4232938E-02  0.1268521E-01  0.4101492E-01     3.064  0.9443945E-04  0.3112301E-02  0.3705400E-02
    82.373  0.4232446E-02  0.1268297E-01  0.4097711E-01     3.065  0.9491025E-04  0.3103674E-02  0.3717755E-02
    82.377  0.4231862E-02  0.1268003E-01  0.4093751E-01     3.065  0.9544219E-04  0.3093312E-02  0.3729880E-02
    82.381  0.4231246E-02  0.1267620E-01  0.4089938E-01     3.065  0.9601710E-04  0.3084436E-02  0.3742729E-02
    82.385  0.4230601E-02  0.1267134E-01  0.4086830E-01     3.065  0.9658755E-04  0.3077243E-02  0.3749780E-02
    82.389  0.4229937E-02  0.1266634E-01  0.4084174E-01     3.066  0.9713837E-04  0.3073013E-02  0.3757388E-02
    82.392  0.4229264E-02  0.1266124E-01  0.4081931E-01     3.066  0.9765982E-04  0.3070601E-02  0.3764323E-02
    82.396  0.4228596E-02  0.1266316E-01  0.4080987E-01     3.066  0.9814079E-04  0.3066982E-02  0.3766976E-02
    82.400  0.4227846E-02  0.1267140E-01  0.4079984E-01     3.066  0.9865451E-04  0.3058742E-02  0.3775750E-02
    82.404  0.4226904E-02  0.1267943E-01  0.4077870E-01     3.067  0.9928606E-04  0.3048207E-02  0.3802046E-02
    82.408  0.4225791E-02  0.1268627E-01  0.4074486E-01     3.067  0.1000166E-03  0.3042932E-02  0.3845621E-02
    82.411  0.4224531E-02  0.1269565E-01  0.4070944E-01     3.067  0.1008300E-03  0.3046314E-02  0.3897864E-02
    82.415  0.4223154E-02  0.1270682E-01  0.4066937E-01     3.067  0.1017131E-03  0.3046000E-02  0.3964185E-02
    82.419  0.4221691E-02  0.1271625E-01  0.4062453E-01     3.068  0.1026560E-03  0.3046677E-02  0.4041843E-02
    82.423  0.4220177E-02  0.1273825E-01  0.4059879E-01     3.068  0.1036494E-03  0.3059106E-02  0.4110449E-02
    82.427  0.4218650E-02  0.1280204E-01  0.4061991E-01     3.068  0.1046826E-03  0.3106250E-02  0.4127702E-02
    82.431  0.4217131E-02  0.1286247E-01  0.4064781E-01     3.068  0.1057236E-03  0.3156474E-02  0.4144498E-02
    82.434  0.4215603E-02  0.1291571E-01  0.4067239E-01     3.069  0.1066828E-03  0.3206246E-02  0.4162217E-02
    82.438  0.4214099E-02  0.1296623E-01  0.4070205E-01     3.069  0.1075381E-03  0.3261343E-02  0.4180527E-02
    82.442  0.4212661E-02  0.1300956E-01  0.4073684E-01     3.069  0.1082654E-03  0.3313641E-02  0.4205323E-02
    82.446  0.4211342E-02  0.1304326E-01  0.4076884E-01     3.069  0.1088219E-03  0.3359155E-02  0.4217332E-02
    82.450  0.4210174E-02  0.1306783E-01  0.4080400E-01     3.070  0.1091814E-03  0.3393670E-02  0.4227009E-02
    82.453  0.4209183E-02  0.1308825E-01  0.4084843E-01     3.070  0.1093207E-03  0.3414377E-02  0.4238575E-02
    82.457  0.4208395E-02  0.1309878E-01  0.4089830E-01     3.070  0.1092177E-03  0.3423838E-02  0.4243317E-02
    82.461  0.4207827E-02  0.1310988E-01  0.4096129E-01     3.070  0.1088563E-03  0.3437947E-02  0.4237361E-02
    82.465  0.4207495E-02  0.1311304E-01  0.4102586E-01     3.071  0.1082263E-03  0.3441571E-02  0.4229381E-02
    82.469  0.4207403E-02  0.1310668E-01  0.4109302E-01     3.071  0.1073235E-03  0.3433644E-02  0.4215674E-02
    82.473  0.4207554E-02  0.1309147E-01  0.4115726E-01     3.071  0.1061539E-03  0.3416019E-02  0.4197489E-02
    82.476  0.4207941E-02  0.1307422E-01  0.4122525E-01     3.072  0.1047330E-03  0.3390230E-02  0.4169672E-02
    82.480  0.4208553E-02  0.1304954E-01  0.4128936E-01     3.072  0.1030864E-03  0.3358652E-02  0.4135462E-02
    82.484  0.4209373E-02  0.1301781E-01  0.4135434E-01     3.072  0.1012498E-03  0.3319618E-02  0.4098002E-02
    82.488  0.4210376E-02  0.1298124E-01  0.4141564E-01     3.072  0.9926916E-04  0.3274774E-02  0.4056215E-02
    82.492  0.4211538E-02  0.1293992E-01  0.4146709E-01     3.073  0.9720399E-04  0.3225176E-02  0.4011308E-02
    82.495  0.4212834E-02  0.1289686E-01  0.4151520E-01     3.073  0.9512659E-04  0.3175117E-02  0.3962111E-02
    82.499  0.4214230E-02  0.1285664E-01  0.4155748E-01     3.073  0.9310255E-04  0.3129567E-02  0.3905527E-02
    82.503  0.4215693E-02  0.1281726E-01  0.4158975E-01     3.073  0.9119410E-04  0.3081042E-02  0.3852848E-02
    82.507  0.4217169E-02  0.1277466E-01  0.4161359E-01     3.074  0.8948543E-04  0.3033527E-02  0.3798801E-02
    82.511  0.4218623E-02  0.1273751E-01  0.4162632E-01     3.074  0.8802925E-04  0.2994327E-02  0.3747274E-02
    82.515  0.4220029E-02  0.1271402E-01  0.4164192E-01     3.074  0.8686494E-04  0.2972956E-02  0.3691459E-02
    82.518  0.4221346E-02  0.1269446E-01  0.4164888E-01     3.074  0.8603159E-04  0.2956955E-02  0.3641157E-02
    82.522  0.4222565E-02  0.1268321E-01  0.4165217E-01     3.075  0.8551976E-04  0.2939727E-02  0.3600698E-02
    82.526  0.4223667E-02  0.1268884E-01  0.4165685E-01     3.075  0.8531978E-04  0.2928012E-02  0.3568415E-02
    82.530  0.4224621E-02  0.1269887E-01  0.4165539E-01     3.075  0.8542520E-04  0.2919263E-02  0.3547168E-02
    82.534  0.4225401E-02  0.1270739E-01  0.4164314E-01     3.075  0.8581999E-04  0.2911157E-02  0.3541641E-02
    82.537  0.4225986E-02  0.1271571E-01  0.4161781E-01     3.076  0.8648058E-04  0.2903490E-02  0.3546753E-02
    82.541  0.4226361E-02  0.1272364E-01  0.4157846E-01     3.076  0.8737944E-04  0.2897268E-02  0.3573398E-02
    82.545  0.4226539E-02  0.1273117E-01  0.4153073E-01     3.076  0.8846419E-04  0.2892243E-02  0.3615178E-02
    82.549  0.4226682E-02  0.1275176E-01  0.4150193E-01     3.076  0.8956983E-04  0.2904108E-02  0.3642752E-02
    82.553  0.4226836E-02  0.1276832E-01  0.4148596E-01     3.077  0.9067032E-04  0.2913368E-02  0.3665951E-02
    82.557  0.4226996E-02  0.1278098E-01  0.4146738E-01     3.077  0.9174376E-04  0.2920499E-02  0.3684547E-02
    82.560  0.4227156E-02  0.1278929E-01  0.4145601E-01     3.077  0.9276707E-04  0.2926327E-02  0.3695449E-02
    82.564  0.4227311E-02  0.1279266E-01  0.4144570E-01     3.077  0.9371887E-04  0.2929506E-02  0.3701878E-02
    82.568  0.4227447E-02  0.1279512E-01  0.4143482E-01     3.078  0.9459424E-04  0.2933628E-02  0.3708971E-02
    82.572  0.4227550E-02  0.1279812E-01  0.4142446E-01     3.078  0.9538529E-04  0.2935640E-02  0.3714229E-02
    82.576  0.4227618E-02  0.1280084E-01  0.4141780E-01     3.078  0.9607269E-04  0.2934956E-02  0.3714988E-02
    82.579  0.4227647E-02  0.1280304E-01  0.4140373E-01     3.078  0.9664189E-04  0.2936343E-02  0.3722929E-02
    82.583  0.4227635E-02  0.1280224E-01  0.4139014E-01     3.079  0.9707835E-04  0.2936423E-02  0.3733193E-02
    82.587  0.4227580E-02  0.1279979E-01  0.4137402E-01     3.079  0.9737197E-04  0.2935203E-02  0.3745427E-02
    82.591  0.4227482E-02  0.1279698E-01  0.4135779E-01     3.079  0.9751539E-04  0.2935316E-02  0.3760260E-02
    82.595  0.4227342E-02  0.1280163E-01  0.4134598E-01     3.079  0.9750299E-04  0.2927954E-02  0.3780546E-02
    82.599  0.4227196E-02  0.1280990E-01  0.4133651E-01     3.080  0.9739723E-04  0.2918718E-02  0.3811398E-02
    82.602  0.4227071E-02  0.1281927E-01  0.4133767E-01     3.080  0.9724334E-04  0.2911189E-02  0.3836788E-02
    82.606  0.4226965E-02  0.1282903E-01  0.4134723E-01     3.080  0.9704299E-04  0.2903496E-02  0.3862744E-02
    82.610  0.4226876E-02  0.1284107E-01  0.4135928E-01     3.080  0.9680373E-04  0.2896131E-02  0.3889113E-02
    82.614  0.4226799E-02  0.1285380E-01  0.4137563E-01     3.081  0.9654084E-04  0.2887761E-02  0.3915730E-02
    82.618  0.4226733E-02  0.1286658E-01  0.4139254E-01     3.081  0.9625964E-04  0.2880681E-02  0.3945384E-02
    82.622  0.4226678E-02  0.1288160E-01  0.4141379E-01     3.081  0.9596551E-04  0.2873487E-02  0.3974577E-02
    82.625  0.4226632E-02  0.1289383E-01  0.4142987E-01     3.081  0.9566522E-04  0.2867587E-02  0.4004835E-02
    82.629  0.4226597E-02  0.1290606E-01  0.4144659E-01     3.082  0.9536345E-04  0.2862781E-02  0.4036515E-02
    82.633  0.4226570E-02  0.1291786E-01  0.4146180E-01     3.082  0.9506737E-04  0.2860150E-02  0.4065556E-02
    82.637  0.4226540E-02  0.1293010E-01  0.4147527E-01     3.082  0.9478180E-04  0.2858209E-02  0.4095051E-02
    82.641  0.4226492E-02  0.1294722E-01  0.4148825E-01     3.082  0.9452763E-04  0.2858782E-02  0.4122399E-02
    82.644  0.4226381E-02  0.1295397E-01  0.4149352E-01     3.083  0.9435675E-04  0.2856434E-02  0.4146026E-02
    82.648  0.4226206E-02  0.1295970E-01  0.4149276E-01     3.083  0.9427223E-04  0.2853326E-02  0.4166728E-02
    82.652  0.4225932E-02  0.1296626E-01  0.4148070E-01     3.083  0.9421728E-04  0.2851168E-02  0.4187698E-02
    82.656  0.4225536E-02  0.1297258E-01  0.4146123E-01     3.083  0.9415276E-04  0.2848986E-02  0.4207755E-02
    82.660  0.4224995E-02  0.1298235E-01  0.4143086E-01     3.084  0.9405782E-04  0.2845856E-02  0.4228996E-02
    82.664  0.4224316E-02  0.1299302E-01  0.4139071E-01     3.084  0.9393166E-04  0.2843180E-02  0.4247517E-02
    82.667  0.4223516E-02  0.1300361E-01  0.4134411E-01     3.084  0.9377168E-04  0.2842427E-02  0.4264575E-02
    82.671  0.4222640E-02  0.1301331E-01  0.4129525E-01     3.084  0.9354005E-04  0.2843535E-02  0.4282164E-02
    82.675  0.4221673E-02  0.1302214E-01  0.4124232E-01     3.085  0.9325898E-04  0.2846056E-02  0.4296335E-02
    82.679  0.4220618E-02  0.1302947E-01  0.4118520E-01     3.085  0.9293364E-04  0.2850476E-02  0.4307392E-02
    82.683  0.4219496E-02  0.1303883E-01  0.4112865E-01     3.085  0.9257155E-04  0.2852854E-02  0.4309882E-02
    82.686  0.4218329E-02  0.1304530E-01  0.4107497E-01     3.085  0.9217914E-04  0.2856068E-02  0.4307859E-02
    82.690  0.4217140E-02  0.1305494E-01  0.4102811E-01     3.086  0.9176461E-04  0.2856893E-02  0.4306686E-02
    82.694  0.4215954E-02  0.1307368E-01  0.4099644E-01     3.086  0.9133616E-04  0.2849202E-02  0.4308596E-02
    82.698  0.4214775E-02  0.1308587E-01  0.4096408E-01     3.086  0.9091733E-04  0.2845607E-02  0.4305446E-02
    82.702  0.4213594E-02  0.1309110E-01  0.4093079E-01     3.086  0.9055605E-04  0.2846908E-02  0.4299257E-02
    82.706  0.4212430E-02  0.1309595E-01  0.4089711E-01     3.087  0.9026407E-04  0.2849920E-02  0.4293286E-02
    82.709  0.4211304E-02  0.1310034E-01  0.4086813E-01     3.087  0.9004757E-04  0.2852242E-02  0.4286300E-02
    82.713  0.4210195E-02  0.1310325E-01  0.4084029E-01     3.087  0.8997733E-04  0.2854795E-02  0.4276936E-02
    82.717  0.4209112E-02  0.1311091E-01  0.4081721E-01     3.087  0.9007542E-04  0.2851800E-02  0.4267520E-02
    82.721  0.4208074E-02  0.1311853E-01  0.4079887E-01     3.088  0.9033843E-04  0.2847913E-02  0.4254875E-02
    82.725  0.4207111E-02  0.1312343E-01  0.4078359E-01     3.088  0.9076445E-04  0.2846342E-02  0.4240338E-02
    82.728  0.4206251E-02  0.1312476E-01  0.4077827E-01     3.088  0.9134431E-04  0.2847570E-02  0.4224541E-02
    82.732  0.4205523E-02  0.1312165E-01  0.4077592E-01     3.088  0.9204443E-04  0.2852325E-02  0.4214070E-02
    82.736  0.4204944E-02  0.1311326E-01  0.4078211E-01     3.089  0.9284454E-04  0.2860880E-02  0.4203934E-02
    82.740  0.4204524E-02  0.1310149E-01  0.4079317E-01     3.089  0.9372568E-04  0.2873080E-02  0.4196274E-02
    82.744  0.4204273E-02  0.1308844E-01  0.4080885E-01     3.089  0.9466650E-04  0.2889836E-02  0.4195193E-02
    82.748  0.4204198E-02  0.1308340E-01  0.4084336E-01     3.089  0.9564163E-04  0.2893756E-02  0.4201555E-02
    82.751  0.4204276E-02  0.1308209E-01  0.4088518E-01     3.090  0.9659559E-04  0.2892764E-02  0.4212599E-02
    82.755  0.4204456E-02  0.1307831E-01  0.4092339E-01     3.090  0.9743639E-04  0.2896967E-02  0.4224089E-02
    82.759  0.4204733E-02  0.1307139E-01  0.4095732E-01     3.090  0.9814591E-04  0.2900233E-02  0.4244565E-02
    82.763  0.4205066E-02  0.1307026E-01  0.4099460E-01     3.090  0.9868764E-04  0.2900408E-02  0.4274129E-02
    82.767  0.4205430E-02  0.1306633E-01  0.4102185E-01     3.091  0.9902764E-04  0.2902964E-02  0.4290676E-02
    82.771  0.4205819E-02  0.1306617E-01  0.4104254E-01     3.091  0.9915000E-04  0.2901219E-02  0.4301717E-02
    82.774  0.4206225E-02  0.1307066E-01  0.4106141E-01     3.091  0.9905187E-04  0.2895224E-02  0.4306383E-02
    82.778  0.4206640E-02  0.1307174E-01  0.4107048E-01     3.091  0.9874065E-04  0.2891480E-02  0.4308645E-02
    82.782  0.4207064E-02  0.1307161E-01  0.4107983E-01     3.092  0.9822926E-04  0.2887524E-02  0.4299106E-02
    82.786  0.4207485E-02  0.1306928E-01  0.4108139E-01     3.092  0.9753012E-04  0.2885297E-02  0.4286510E-02
    82.790  0.4207886E-02  0.1306853E-01  0.4107734E-01     3.092  0.9665883E-04  0.2895545E-02  0.4271416E-02
    82.793  0.4208261E-02  0.1307467E-01  0.4107582E-01     3.092  0.9562797E-04  0.2921709E-02  0.4254033E-02
    82.797  0.4208569E-02  0.1307702E-01  0.4106331E-01     3.093  0.9444075E-04  0.2948241E-02  0.4235729E-02
    82.801  0.4208783E-02  0.1307356E-01  0.4103720E-01     3.093  0.9312108E-04  0.2972726E-02  0.4216825E-02
    82.805  0.4208927E-02  0.1306643E-01  0.4100149E-01     3.093  0.9165021E-04  0.2995866E-02  0.4198928E-02
    82.809  0.4209011E-02  0.1306183E-01  0.4096343E-01     3.093  0.9004169E-04  0.3010460E-02  0.4187538E-02
    82.813  0.4209027E-02  0.1305700E-01  0.4092272E-01     3.094  0.8833159E-04  0.3019011E-02  0.4177975E-02
    82.816  0.4208959E-02  0.1305256E-01  0.4087548E-01     3.094  0.8657663E-04  0.3019410E-02  0.4164151E-02
    82.820  0.4208833E-02  0.1305113E-01  0.4082952E-01     3.094  0.8491336E-04  0.3013631E-02  0.4151036E-02
    82.824  0.4208669E-02  0.1305415E-01  0.4078896E-01     3.094  0.8340026E-04  0.3001267E-02  0.4139955E-02
    82.828  0.4208470E-02  0.1305370E-01  0.4074525E-01     3.095  0.8207023E-04  0.2986676E-02  0.4120245E-02
    82.832  0.4208241E-02  0.1305149E-01  0.4070024E-01     3.095  0.8095171E-04  0.2975946E-02  0.4089295E-02
    82.835  0.4208024E-02  0.1304812E-01  0.4065718E-01     3.095  0.8007728E-04  0.2968055E-02  0.4055947E-02
    82.839  0.4207855E-02  0.1304111E-01  0.4061941E-01     3.095  0.7944120E-04  0.2958875E-02  0.4025463E-02
    82.843  0.4207739E-02  0.1303093E-01  0.4058537E-01     3.095  0.7905286E-04  0.2946583E-02  0.3994816E-02
    82.847  0.4207699E-02  0.1301793E-01  0.4055983E-01     3.096  0.7890398E-04  0.2932568E-02  0.3963902E-02
    82.851  0.4207720E-02  0.1300334E-01  0.4053548E-01     3.096  0.7899698E-04  0.2917727E-02  0.3932103E-02
    82.855  0.4207814E-02  0.1299464E-01  0.4052571E-01     3.096  0.7934157E-04  0.2899659E-02  0.3917208E-02
    82.858  0.4207981E-02  0.1299722E-01  0.4052853E-01     3.096  0.7993014E-04  0.2901015E-02  0.3905789E-02
    82.862  0.4208224E-02  0.1299872E-01  0.4053791E-01     3.097  0.8073887E-04  0.2900012E-02  0.3899366E-02
    82.866  0.4208559E-02  0.1299942E-01  0.4055227E-01     3.097  0.8171844E-04  0.2896861E-02  0.3899803E-02
    82.870  0.4208979E-02  0.1300031E-01  0.4057491E-01     3.097  0.8284770E-04  0.2890605E-02  0.3905027E-02
    82.874  0.4209487E-02  0.1300290E-01  0.4060332E-01     3.097  0.8408532E-04  0.2881396E-02  0.3915765E-02
    82.878  0.4210116E-02  0.1300967E-01  0.4064133E-01     3.098  0.8534514E-04  0.2866635E-02  0.3924556E-02
    82.881  0.4210854E-02  0.1301832E-01  0.4068421E-01     3.098  0.8659829E-04  0.2847899E-02  0.3934886E-02
    82.885  0.4211681E-02  0.1302611E-01  0.4072842E-01     3.098  0.8782511E-04  0.2828362E-02  0.3947240E-02
    82.889  0.4212580E-02  0.1303446E-01  0.4077355E-01     3.098  0.8900128E-04  0.2806418E-02  0.3958533E-02
    82.893  0.4213530E-02  0.1304000E-01  0.4081571E-01     3.099  0.9010354E-04  0.2786243E-02  0.3967804E-02
    82.897  0.4214512E-02  0.1304283E-01  0.4085202E-01     3.099  0.9111092E-04  0.2767695E-02  0.3975007E-02
    82.900  0.4215491E-02  0.1304439E-01  0.4088236E-01     3.099  0.9198693E-04  0.2750673E-02  0.3975616E-02
    82.904  0.4216383E-02  0.1304955E-01  0.4089953E-01     3.099  0.9261822E-04  0.2742285E-02  0.3976130E-02
    82.908  0.4217154E-02  0.1305422E-01  0.4090195E-01     3.100  0.9297617E-04  0.2734484E-02  0.3976646E-02
    82.912  0.4217773E-02  0.1305709E-01  0.4088928E-01     3.100  0.9304649E-04  0.2727889E-02  0.3977853E-02
    82.916  0.4218223E-02  0.1306119E-01  0.4086392E-01     3.100  0.9283052E-04  0.2719741E-02  0.3976996E-02
    82.920  0.4218512E-02  0.1306565E-01  0.4082660E-01     3.100  0.9237356E-04  0.2711622E-02  0.3970647E-02
    82.923  0.4218663E-02  0.1307006E-01  0.4078221E-01     3.101  0.9173811E-04  0.2703570E-02  0.3958766E-02
    82.927  0.4218671E-02  0.1307358E-01  0.4073490E-01     3.101  0.9093830E-04  0.2697022E-02  0.3943420E-02
    82.931  0.4218504E-02  0.1308130E-01  0.4068011E-01     3.101  0.8999178E-04  0.2696271E-02  0.3921341E-02
    82.935  0.4218088E-02  0.1310295E-01  0.4062823E-01     3.101  0.8892654E-04  0.2726876E-02  0.3888759E-02
    82.939  0.4217436E-02  0.1312215E-01  0.4056312E-01     3.102  0.8776964E-04  0.2755268E-02  0.3854383E-02
    82.942  0.4216599E-02  0.1313882E-01  0.4048994E-01     3.102  0.8658281E-04  0.2782885E-02  0.3827340E-02
    82.946  0.4215607E-02  0.1314902E-01  0.4041423E-01     3.102  0.8539590E-04  0.2811440E-02  0.3808278E-02
    82.950  0.4214505E-02  0.1316354E-01  0.4034043E-01     3.102  0.8423264E-04  0.2832067E-02  0.3803560E-02
    82.954  0.4213314E-02  0.1317682E-01  0.4027122E-01     3.103  0.8312204E-04  0.2848824E-02  0.3809247E-02
    82.958  0.4212057E-02  0.1318818E-01  0.4020790E-01     3.103  0.8209065E-04  0.2859733E-02  0.3816910E-02
    82.962  0.4210766E-02  0.1319611E-01  0.4015033E-01     3.103  0.8117273E-04  0.2865809E-02  0.3827522E-02
    82.965  0.4209474E-02  0.1320318E-01  0.4010166E-01     3.103  0.8040321E-04  0.2865183E-02  0.3831989E-02
    82.969  0.4208208E-02  0.1320756E-01  0.4006184E-01     3.104  0.7979914E-04  0.2859662E-02  0.3832328E-02
    82.973  0.4206997E-02  0.1320665E-01  0.4002759E-01     3.104  0.7937292E-04  0.2851351E-02  0.3830013E-02
    82.977  0.4205868E-02  0.1320216E-01  0.3999848E-01     3.104  0.7913117E-04  0.2839257E-02  0.3826331E-02
    82.981  0.4204872E-02  0.1319435E-01  0.3997958E-01     3.104  0.7904183E-04  0.2822688E-02  0.3822105E-02
    82.984  0.4204041E-02  0.1318364E-01  0.3997628E-01     3.104  0.7909207E-04  0.2802866E-02  0.3813979E-02
    82.988  0.4203396E-02  0.1317333E-01  0.3998861E-01     3.105  0.7927555E-04  0.2778005E-02  0.3798878E-02
    82.992  0.4202955E-02  0.1316484E-01  0.4001370E-01     3.105  0.7958548E-04  0.2751604E-02  0.3782048E-02
    82.996  0.4202732E-02  0.1316346E-01  0.4006212E-01     3.105  0.8000698E-04  0.2713604E-02  0.3760179E-02
    83.000  0.4202734E-02  0.1315997E-01  0.4012288E-01     3.105  0.8052555E-04  0.2673941E-02  0.3743256E-02
    83.004  0.4202961E-02  0.1315638E-01  0.4019048E-01     3.106  0.8112462E-04  0.2636856E-02  0.3727626E-02
    83.007  0.4203368E-02  0.1315387E-01  0.4026428E-01     3.106  0.8181273E-04  0.2597855E-02  0.3715019E-02
    83.011  0.4203913E-02  0.1315633E-01  0.4034237E-01     3.106  0.8259356E-04  0.2565769E-02  0.3705165E-02
    83.015  0.4204587E-02  0.1316725E-01  0.4042618E-01     3.106  0.8344875E-04  0.2554666E-02  0.3697085E-02
    83.019  0.4205379E-02  0.1317652E-01  0.4051010E-01     3.107  0.8435945E-04  0.2545836E-02  0.3694649E-02
    83.023  0.4206269E-02  0.1318504E-01  0.4058800E-01     3.107  0.8530818E-04  0.2538358E-02  0.3694542E-02
    83.026  0.4207239E-02  0.1319146E-01  0.4065836E-01     3.107  0.8627654E-04  0.2531766E-02  0.3703123E-02
    83.030  0.4208265E-02  0.1319697E-01  0.4071737E-01     3.107  0.8724542E-04  0.2522940E-02  0.3715127E-02
    83.034  0.4209325E-02  0.1320228E-01  0.4077050E-01     3.108  0.8819770E-04  0.2517299E-02  0.3730489E-02
    83.038  0.4210394E-02  0.1320521E-01  0.4081390E-01     3.108  0.8911470E-04  0.2513153E-02  0.3747420E-02
    83.042  0.4211448E-02  0.1320414E-01  0.4084627E-01     3.108  0.8997951E-04  0.2508957E-02  0.3765744E-02
    83.046  0.4212465E-02  0.1320249E-01  0.4087012E-01     3.108  0.9077272E-04  0.2508841E-02  0.3785700E-02
    83.049  0.4213399E-02  0.1320692E-01  0.4088283E-01     3.109  0.9150873E-04  0.2505103E-02  0.3804291E-02
    83.053  0.4214204E-02  0.1321396E-01  0.4088613E-01     3.109  0.9220256E-04  0.2499031E-02  0.3819933E-02
    83.057  0.4214861E-02  0.1321512E-01  0.4087210E-01     3.109  0.9284309E-04  0.2496558E-02  0.3834626E-02
    83.061  0.4215354E-02  0.1321214E-01  0.4083485E-01     3.109  0.9341927E-04  0.2497212E-02  0.3850143E-02
    83.065  0.4215670E-02  0.1320389E-01  0.4078135E-01     3.110  0.9392087E-04  0.2500280E-02  0.3862447E-02
    83.068  0.4215802E-02  0.1319026E-01  0.4071160E-01     3.110  0.9435489E-04  0.2507358E-02  0.3874763E-02
    83.072  0.4215785E-02  0.1317237E-01  0.4063076E-01     3.110  0.9482208E-04  0.2516861E-02  0.3882657E-02
    83.076  0.4215631E-02  0.1315090E-01  0.4053806E-01     3.110  0.9533270E-04  0.2528892E-02  0.3883983E-02
    83.080  0.4215348E-02  0.1312668E-01  0.4044262E-01     3.110  0.9587290E-04  0.2545011E-02  0.3881485E-02
    83.084  0.4215020E-02  0.1310637E-01  0.4035535E-01     3.111  0.9640546E-04  0.2559026E-02  0.3877046E-02
    83.088  0.4214718E-02  0.1309403E-01  0.4029128E-01     3.111  0.9691038E-04  0.2565811E-02  0.3865886E-02
    83.091  0.4214453E-02  0.1308047E-01  0.4023296E-01     3.111  0.9737683E-04  0.2573828E-02  0.3853468E-02
    83.095  0.4214240E-02  0.1306867E-01  0.4018708E-01     3.111  0.9780497E-04  0.2581437E-02  0.3839584E-02
    83.099  0.4214090E-02  0.1306681E-01  0.4016209E-01     3.112  0.9819602E-04  0.2581693E-02  0.3823831E-02
    83.103  0.4213957E-02  0.1306619E-01  0.4014277E-01     3.112  0.9850068E-04  0.2582184E-02  0.3805548E-02
    83.107  0.4213830E-02  0.1306942E-01  0.4012517E-01     3.112  0.9870204E-04  0.2579740E-02  0.3781624E-02
    83.110  0.4213707E-02  0.1307385E-01  0.4011300E-01     3.112  0.9879791E-04  0.2576777E-02  0.3751724E-02
    83.114  0.4213588E-02  0.1308128E-01  0.4010083E-01     3.113  0.9878736E-04  0.2571553E-02  0.3718856E-02
    83.118  0.4213473E-02  0.1308739E-01  0.4009165E-01     3.113  0.9867311E-04  0.2567404E-02  0.3682138E-02
    83.122  0.4213360E-02  0.1309395E-01  0.4008334E-01     3.113  0.9845916E-04  0.2563952E-02  0.3645813E-02
    83.126  0.4213248E-02  0.1310000E-01  0.4007307E-01     3.113  0.9815026E-04  0.2561105E-02  0.3606991E-02
    83.130  0.4213134E-02  0.1310506E-01  0.4006306E-01     3.114  0.9775468E-04  0.2558460E-02  0.3566808E-02
    83.133  0.4213015E-02  0.1310939E-01  0.4005462E-01     3.114  0.9727684E-04  0.2555580E-02  0.3526091E-02
    83.137  0.4212879E-02  0.1311391E-01  0.4004440E-01     3.114  0.9671010E-04  0.2555622E-02  0.3484891E-02
    83.141  0.4212723E-02  0.1311843E-01  0.4003661E-01     3.114  0.9606578E-04  0.2558287E-02  0.3449781E-02
    83.145  0.4212547E-02  0.1312231E-01  0.4002070E-01     3.115  0.9535441E-04  0.2561206E-02  0.3410735E-02
    83.149  0.4212350E-02  0.1312499E-01  0.4000394E-01     3.115  0.9459010E-04  0.2567371E-02  0.3375112E-02
    83.152  0.4212133E-02  0.1312524E-01  0.3998777E-01     3.115  0.9378603E-04  0.2577351E-02  0.3342069E-02
    83.156  0.4211935E-02  0.1312284E-01  0.3997311E-01     3.115  0.9295416E-04  0.2585152E-02  0.3312804E-02
    83.160  0.4211797E-02  0.1312041E-01  0.3996472E-01     3.116  0.9210516E-04  0.2597501E-02  0.3284891E-02
    83.164  0.4211716E-02  0.1311581E-01  0.3996077E-01     3.116  0.9125699E-04  0.2610569E-02  0.3260342E-02
    83.168  0.4211693E-02  0.1310873E-01  0.3995956E-01     3.116  0.9042529E-04  0.2625486E-02  0.3240935E-02
    83.172  0.4211714E-02  0.1309799E-01  0.3995997E-01     3.116  0.8963237E-04  0.2641389E-02  0.3226626E-02
    83.175  0.4211769E-02  0.1308500E-01  0.3996000E-01     3.116  0.8889871E-04  0.2657874E-02  0.3216347E-02
    83.179  0.4211853E-02  0.1307846E-01  0.3996297E-01     3.117  0.8823923E-04  0.2671251E-02  0.3224278E-02
    83.183  0.4211960E-02  0.1308067E-01  0.3997918E-01     3.117  0.8766743E-04  0.2679872E-02  0.3254982E-02
    83.187  0.4212085E-02  0.1308406E-01  0.3999204E-01     3.117  0.8719271E-04  0.2687837E-02  0.3291714E-02
    83.191  0.4212223E-02  0.1308899E-01  0.4000491E-01     3.117  0.8682391E-04  0.2695292E-02  0.3339842E-02
    83.194  0.4212371E-02  0.1309347E-01  0.4001472E-01     3.118  0.8656804E-04  0.2701326E-02  0.3394625E-02
    83.198  0.4212521E-02  0.1309669E-01  0.4002785E-01     3.118  0.8642944E-04  0.2706344E-02  0.3454067E-02
    83.202  0.4212670E-02  0.1310231E-01  0.4003750E-01     3.118  0.8641158E-04  0.2711786E-02  0.3512400E-02
    83.206  0.4212814E-02  0.1311013E-01  0.4005054E-01     3.118  0.8651586E-04  0.2718240E-02  0.3568254E-02
    83.210  0.4212953E-02  0.1311744E-01  0.4006148E-01     3.119  0.8673528E-04  0.2723789E-02  0.3624020E-02
    83.214  0.4213111E-02  0.1312446E-01  0.4007296E-01     3.119  0.8701855E-04  0.2728268E-02  0.3680639E-02
    83.217  0.4213291E-02  0.1313218E-01  0.4008499E-01     3.119  0.8735039E-04  0.2731153E-02  0.3735124E-02
    83.221  0.4213500E-02  0.1313690E-01  0.4009401E-01     3.119  0.8772043E-04  0.2733758E-02  0.3789086E-02
    83.225  0.4213733E-02  0.1314056E-01  0.4010454E-01     3.120  0.8812220E-04  0.2736037E-02  0.3836230E-02
    83.229  0.4213985E-02  0.1314351E-01  0.4011569E-01     3.120  0.8854873E-04  0.2737140E-02  0.3876781E-02
    83.233  0.4214249E-02  0.1314654E-01  0.4012504E-01     3.120  0.8899355E-04  0.2737161E-02  0.3909822E-02
    83.236  0.4214512E-02  0.1314788E-01  0.4013305E-01     3.120  0.8945680E-04  0.2736546E-02  0.3937689E-02
    83.240  0.4214768E-02  0.1314934E-01  0.4013452E-01     3.121  0.8992916E-04  0.2734078E-02  0.3958163E-02
    83.244  0.4215012E-02  0.1315111E-01  0.4013200E-01     3.121  0.9040013E-04  0.2732138E-02  0.3972215E-02
    83.248  0.4215239E-02  0.1315165E-01  0.4012500E-01     3.121  0.9085954E-04  0.2729843E-02  0.3979008E-02
    83.252  0.4215445E-02  0.1314943E-01  0.4011672E-01     3.121  0.9129655E-04  0.2723905E-02  0.3976932E-02
    83.255  0.4215626E-02  0.1314866E-01  0.4010524E-01     3.121  0.9170106E-04  0.2721781E-02  0.3965512E-02
    83.259  0.4215778E-02  0.1314829E-01  0.4009034E-01     3.122  0.9206301E-04  0.2718803E-02  0.3946280E-02
    83.263  0.4215881E-02  0.1314602E-01  0.4006948E-01     3.122  0.9237273E-04  0.2716397E-02  0.3920310E-02
    83.267  0.4215877E-02  0.1314451E-01  0.4003983E-01     3.122  0.9263197E-04  0.2715750E-02  0.3887903E-02
    83.271  0.4215738E-02  0.1314409E-01  0.4000263E-01     3.122  0.9280070E-04  0.2717331E-02  0.3854596E-02
    83.275  0.4215464E-02  0.1314855E-01  0.3995865E-01     3.123  0.9286919E-04  0.2720391E-02  0.3819643E-02
    83.278  0.4215085E-02  0.1314784E-01  0.3990991E-01     3.123  0.9285571E-04  0.2726477E-02  0.3787465E-02
    83.282  0.4214646E-02  0.1315005E-01  0.3986096E-01     3.123  0.9279214E-04  0.2732069E-02  0.3762985E-02
    83.286  0.4214155E-02  0.1315491E-01  0.3981413E-01     3.123  0.9267911E-04  0.2736957E-02  0.3751897E-02
    83.290  0.4213623E-02  0.1315851E-01  0.3976954E-01     3.124  0.9251983E-04  0.2740770E-02  0.3747285E-02
    83.294  0.4213061E-02  0.1315929E-01  0.3972896E-01     3.124  0.9231729E-04  0.2744721E-02  0.3745117E-02
    83.297  0.4212478E-02  0.1315844E-01  0.3968828E-01     3.124  0.9207601E-04  0.2746975E-02  0.3747580E-02
    83.301  0.4211888E-02  0.1315773E-01  0.3965253E-01     3.124  0.9180266E-04  0.2745110E-02  0.3756220E-02
    83.305  0.4211315E-02  0.1315431E-01  0.3962609E-01     3.125  0.9151825E-04  0.2737949E-02  0.3769410E-02
    83.309  0.4210773E-02  0.1314918E-01  0.3960301E-01     3.125  0.9123208E-04  0.2731972E-02  0.3783017E-02
    83.313  0.4210272E-02  0.1314359E-01  0.3958613E-01     3.125  0.9094836E-04  0.2724538E-02  0.3793348E-02
    83.316  0.4209787E-02  0.1314349E-01  0.3957593E-01     3.125  0.9067733E-04  0.2716239E-02  0.3792600E-02
    83.320  0.4209238E-02  0.1314283E-01  0.3956166E-01     3.126  0.9043127E-04  0.2702140E-02  0.3792338E-02
    83.324  0.4208633E-02  0.1314008E-01  0.3954442E-01     3.126  0.9020604E-04  0.2681889E-02  0.3795470E-02
    83.328  0.4207985E-02  0.1313604E-01  0.3952397E-01     3.126  0.9000776E-04  0.2655037E-02  0.3799550E-02
    83.332  0.4207311E-02  0.1313076E-01  0.3950057E-01     3.126  0.8984655E-04  0.2621776E-02  0.3805439E-02
    83.336  0.4206623E-02  0.1312565E-01  0.3947878E-01     3.126  0.8973357E-04  0.2583084E-02  0.3811804E-02
    83.339  0.4205940E-02  0.1312778E-01  0.3946940E-01     3.127  0.8968048E-04  0.2552635E-02  0.3803102E-02
    83.343  0.4205278E-02  0.1312624E-01  0.3946342E-01     3.127  0.8969726E-04  0.2522003E-02  0.3791161E-02
    83.347  0.4204653E-02  0.1312241E-01  0.3945694E-01     3.127  0.8979279E-04  0.2488013E-02  0.3780754E-02
    83.351  0.4204080E-02  0.1312645E-01  0.3946100E-01     3.127  0.8997343E-04  0.2446025E-02  0.3767933E-02
    83.355  0.4203575E-02  0.1312514E-01  0.3946850E-01     3.128  0.9023999E-04  0.2406061E-02  0.3755444E-02
    83.358  0.4203147E-02  0.1312312E-01  0.3948218E-01     3.128  0.9058947E-04  0.2369170E-02  0.3738800E-02
    83.362  0.4202813E-02  0.1312371E-01  0.3950621E-01     3.128  0.9101135E-04  0.2339259E-02  0.3718183E-02
    83.366  0.4202594E-02  0.1311892E-01  0.3953217E-01     3.128  0.9148378E-04  0.2317296E-02  0.3695133E-02
    83.370  0.4202483E-02  0.1311475E-01  0.3956669E-01     3.129  0.9200283E-04  0.2314427E-02  0.3662447E-02
    83.374  0.4202426E-02  0.1310508E-01  0.3959142E-01     3.129  0.9261533E-04  0.2319523E-02  0.3630601E-02
    83.377  0.4202416E-02  0.1308660E-01  0.3960852E-01     3.129  0.9330628E-04  0.2329145E-02  0.3595835E-02
    83.381  0.4202455E-02  0.1306172E-01  0.3961647E-01     3.129  0.9405114E-04  0.2345491E-02  0.3562271E-02
    83.385  0.4202551E-02  0.1303715E-01  0.3962259E-01     3.130  0.9482325E-04  0.2364602E-02  0.3527964E-02
    83.389  0.4202702E-02  0.1301617E-01  0.3963036E-01     3.130  0.9560624E-04  0.2382005E-02  0.3492717E-02
    83.393  0.4202884E-02  0.1299368E-01  0.3963251E-01     3.130  0.9640023E-04  0.2404085E-02  0.3457564E-02
    83.396  0.4203028E-02  0.1298452E-01  0.3963766E-01     3.130  0.9725408E-04  0.2420021E-02  0.3431388E-02
    83.400  0.4203122E-02  0.1298998E-01  0.3965175E-01     3.130  0.9816470E-04  0.2423518E-02  0.3416653E-02
    83.404  0.4203165E-02  0.1299973E-01  0.3966129E-01     3.131  0.9912493E-04  0.2426950E-02  0.3413588E-02
    83.408  0.4203152E-02  0.1301265E-01  0.3966827E-01     3.131  0.1001280E-03  0.2429016E-02  0.3423164E-02
    83.412  0.4203083E-02  0.1302386E-01  0.3966626E-01     3.131  0.1011680E-03  0.2431752E-02  0.3449461E-02
    83.416  0.4202980E-02  0.1303125E-01  0.3966200E-01     3.131  0.1022151E-03  0.2437848E-02  0.3486934E-02
    83.419  0.4202858E-02  0.1303738E-01  0.3965603E-01     3.132  0.1032479E-03  0.2441835E-02  0.3540353E-02
    83.423  0.4202695E-02  0.1303895E-01  0.3964453E-01     3.132  0.1042640E-03  0.2445592E-02  0.3593096E-02
    83.427  0.4202463E-02  0.1304093E-01  0.3963305E-01     3.132  0.1052707E-03  0.2446106E-02  0.3651705E-02
    83.431  0.4202163E-02  0.1305181E-01  0.3962549E-01     3.132  0.1062465E-03  0.2434551E-02  0.3707932E-02
    83.435  0.4201795E-02  0.1306008E-01  0.3961075E-01     3.133  0.1071585E-03  0.2425230E-02  0.3761694E-02
    83.438  0.4201390E-02  0.1306405E-01  0.3959683E-01     3.133  0.1080139E-03  0.2420500E-02  0.3813219E-02
    83.442  0.4200963E-02  0.1307126E-01  0.3958416E-01     3.133  0.1087949E-03  0.2425301E-02  0.3848353E-02
    83.446  0.4200521E-02  0.1308351E-01  0.3958250E-01     3.133  0.1094715E-03  0.2441459E-02  0.3859882E-02
    83.450  0.4200073E-02  0.1310330E-01  0.3958983E-01     3.134  0.1100146E-03  0.2461423E-02  0.3846186E-02
    83.454  0.4199629E-02  0.1312413E-01  0.3960046E-01     3.134  0.1103986E-03  0.2479446E-02  0.3824058E-02
    83.457  0.4199198E-02  0.1313940E-01  0.3961644E-01     3.134  0.1106035E-03  0.2495537E-02  0.3802988E-02
    83.461  0.4198776E-02  0.1314732E-01  0.3962422E-01     3.134  0.1105961E-03  0.2506890E-02  0.3769211E-02
    83.465  0.4198385E-02  0.1314861E-01  0.3962736E-01     3.134  0.1103566E-03  0.2515061E-02  0.3736627E-02
    83.469  0.4198145E-02  0.1314422E-01  0.3963922E-01     3.135  0.1098885E-03  0.2519967E-02  0.3710730E-02
    83.473  0.4198071E-02  0.1313341E-01  0.3965999E-01     3.135  0.1091999E-03  0.2520890E-02  0.3688668E-02
    83.476  0.4198077E-02  0.1311706E-01  0.3968104E-01     3.135  0.1082978E-03  0.2518416E-02  0.3677154E-02
    83.480  0.4198122E-02  0.1310594E-01  0.3970376E-01     3.135  0.1071767E-03  0.2516247E-02  0.3667867E-02
    83.484  0.4198192E-02  0.1309963E-01  0.3973308E-01     3.136  0.1058494E-03  0.2512146E-02  0.3661781E-02
    83.488  0.4198281E-02  0.1309064E-01  0.3975638E-01     3.136  0.1043500E-03  0.2505729E-02  0.3660924E-02
    83.492  0.4198378E-02  0.1307865E-01  0.3977393E-01     3.136  0.1027150E-03  0.2496764E-02  0.3671752E-02
    83.495  0.4198480E-02  0.1306610E-01  0.3979098E-01     3.136  0.1009791E-03  0.2488371E-02  0.3682401E-02
    83.499  0.4198581E-02  0.1306240E-01  0.3981277E-01     3.137  0.9918097E-04  0.2486511E-02  0.3683010E-02
    83.503  0.4198673E-02  0.1307545E-01  0.3984792E-01     3.137  0.9735950E-04  0.2497753E-02  0.3667507E-02
    83.507  0.4198752E-02  0.1309823E-01  0.3988814E-01     3.137  0.9555505E-04  0.2516969E-02  0.3649097E-02
    83.511  0.4198810E-02  0.1311713E-01  0.3992529E-01     3.137  0.9380747E-04  0.2535063E-02  0.3630878E-02
    83.514  0.4198843E-02  0.1313511E-01  0.3995055E-01     3.138  0.9215560E-04  0.2553260E-02  0.3609189E-02
    83.518  0.4198843E-02  0.1315621E-01  0.3998011E-01     3.138  0.9063663E-04  0.2578548E-02  0.3578683E-02
    83.522  0.4198782E-02  0.1318721E-01  0.4000906E-01     3.138  0.8928236E-04  0.2621018E-02  0.3530632E-02
    83.526  0.4198650E-02  0.1321388E-01  0.4003336E-01     3.138  0.8812251E-04  0.2661969E-02  0.3482333E-02
    83.530  0.4198442E-02  0.1323484E-01  0.4004734E-01     3.138  0.8718844E-04  0.2696729E-02  0.3432153E-02
    83.534  0.4198191E-02  0.1326306E-01  0.4006764E-01     3.139  0.8645654E-04  0.2736565E-02  0.3370058E-02
    83.537  0.4197929E-02  0.1328882E-01  0.4009023E-01     3.139  0.8590531E-04  0.2769254E-02  0.3310861E-02
    83.541  0.4197662E-02  0.1331262E-01  0.4011332E-01     3.139  0.8553855E-04  0.2793115E-02  0.3251314E-02
    83.545  0.4197466E-02  0.1333267E-01  0.4013802E-01     3.139  0.8528101E-04  0.2810725E-02  0.3190627E-02
    83.549  0.4197361E-02  0.1334738E-01  0.4016973E-01     3.140  0.8511663E-04  0.2822109E-02  0.3131087E-02
    83.553  0.4197332E-02  0.1336858E-01  0.4021570E-01     3.140  0.8505196E-04  0.2818753E-02  0.3071302E-02
    83.556  0.4197376E-02  0.1339153E-01  0.4026649E-01     3.140  0.8509465E-04  0.2803156E-02  0.3005425E-02
    83.560  0.4197496E-02  0.1340973E-01  0.4031713E-01     3.140  0.8525008E-04  0.2782861E-02  0.2942931E-02
    83.564  0.4197701E-02  0.1342680E-01  0.4037264E-01     3.141  0.8552162E-04  0.2757933E-02  0.2884522E-02
    83.568  0.4197985E-02  0.1343900E-01  0.4042627E-01     3.141  0.8590855E-04  0.2728714E-02  0.2830429E-02
    83.572  0.4198344E-02  0.1344573E-01  0.4048016E-01     3.141  0.8640418E-04  0.2698174E-02  0.2779944E-02
    83.575  0.4198765E-02  0.1345078E-01  0.4052656E-01     3.141  0.8691606E-04  0.2665355E-02  0.2722338E-02
    83.579  0.4199201E-02  0.1345415E-01  0.4056444E-01     3.141  0.8738581E-04  0.2631680E-02  0.2648752E-02
    83.583  0.4199644E-02  0.1345526E-01  0.4059463E-01     3.142  0.8781257E-04  0.2599080E-02  0.2571555E-02
    83.587  0.4200081E-02  0.1346018E-01  0.4062525E-01     3.142  0.8819580E-04  0.2562841E-02  0.2504995E-02
    83.591  0.4200501E-02  0.1346444E-01  0.4064987E-01     3.142  0.8853583E-04  0.2527363E-02  0.2438838E-02
    83.594  0.4200884E-02  0.1346655E-01  0.4066716E-01     3.142  0.8883894E-04  0.2494946E-02  0.2373106E-02
    83.598  0.4201227E-02  0.1346402E-01  0.4067800E-01     3.143  0.8912736E-04  0.2468992E-02  0.2308462E-02
    83.602  0.4201529E-02  0.1346289E-01  0.4067971E-01     3.143  0.8940932E-04  0.2444160E-02  0.2249704E-02
    83.606  0.4201780E-02  0.1345586E-01  0.4067089E-01     3.143  0.8968041E-04  0.2425751E-02  0.2198419E-02
    83.610  0.4201971E-02  0.1344886E-01  0.4065633E-01     3.143  0.8993510E-04  0.2408751E-02  0.2154076E-02
    83.613  0.4202092E-02  0.1344341E-01  0.4063432E-01     3.144  0.9016239E-04  0.2394814E-02  0.2121553E-02
    83.617  0.4202132E-02  0.1343200E-01  0.4060030E-01     3.144  0.9034549E-04  0.2386657E-02  0.2101337E-02
    83.621  0.4202086E-02  0.1341656E-01  0.4055599E-01     3.144  0.9047567E-04  0.2382288E-02  0.2095177E-02
    83.625  0.4201975E-02  0.1340000E-01  0.4050786E-01     3.144  0.9052680E-04  0.2380572E-02  0.2101197E-02
    83.629  0.4201841E-02  0.1338097E-01  0.4045921E-01     3.145  0.9046703E-04  0.2383783E-02  0.2110684E-02
    83.632  0.4201699E-02  0.1336113E-01  0.4041195E-01     3.145  0.9031988E-04  0.2391715E-02  0.2127802E-02
    83.636  0.4201552E-02  0.1334151E-01  0.4036627E-01     3.145  0.9008445E-04  0.2400555E-02  0.2148808E-02
    83.640  0.4201398E-02  0.1331666E-01  0.4031979E-01     3.145  0.8975823E-04  0.2413623E-02  0.2176637E-02
    83.644  0.4201252E-02  0.1329063E-01  0.4027580E-01     3.145  0.8936661E-04  0.2428076E-02  0.2209712E-02
    83.648  0.4201158E-02  0.1326964E-01  0.4024060E-01     3.146  0.8898443E-04  0.2440700E-02  0.2242540E-02
    83.651  0.4201135E-02  0.1324739E-01  0.4021529E-01     3.146  0.8864183E-04  0.2450476E-02  0.2281005E-02
    83.655  0.4201163E-02  0.1324296E-01  0.4021173E-01     3.146  0.8836559E-04  0.2456548E-02  0.2349630E-02
    83.659  0.4201236E-02  0.1323866E-01  0.4021290E-01     3.146  0.8815970E-04  0.2460138E-02  0.2422589E-02
    83.663  0.4201351E-02  0.1323414E-01  0.4021576E-01     3.147  0.8802638E-04  0.2462719E-02  0.2497391E-02
    83.667  0.4201503E-02  0.1322704E-01  0.4021796E-01     3.147  0.8796857E-04  0.2466844E-02  0.2574698E-02
    83.670  0.4201706E-02  0.1322293E-01  0.4022689E-01     3.147  0.8798748E-04  0.2468530E-02  0.2655259E-02
    83.674  0.4201965E-02  0.1322036E-01  0.4023762E-01     3.147  0.8808576E-04  0.2469982E-02  0.2734427E-02
    83.678  0.4202275E-02  0.1321726E-01  0.4025014E-01     3.148  0.8826524E-04  0.2471287E-02  0.2817932E-02
    83.682  0.4202627E-02  0.1321452E-01  0.4026097E-01     3.148  0.8852734E-04  0.2473064E-02  0.2901446E-02
    83.686  0.4203014E-02  0.1321243E-01  0.4027390E-01     3.148  0.8887154E-04  0.2475953E-02  0.2983060E-02
    83.689  0.4203443E-02  0.1320925E-01  0.4028595E-01     3.148  0.8927312E-04  0.2478129E-02  0.3068180E-02
    83.693  0.4203911E-02  0.1320833E-01  0.4030076E-01     3.148  0.8972147E-04  0.2476175E-02  0.3149942E-02
    83.697  0.4204407E-02  0.1320749E-01  0.4031583E-01     3.149  0.9021027E-04  0.2474308E-02  0.3226038E-02
    83.701  0.4204937E-02  0.1320673E-01  0.4033112E-01     3.149  0.9073246E-04  0.2472295E-02  0.3293537E-02
    83.705  0.4205495E-02  0.1320622E-01  0.4034511E-01     3.149  0.9127816E-04  0.2470161E-02  0.3350993E-02
    83.708  0.4206069E-02  0.1320604E-01  0.4035886E-01     3.149  0.9183702E-04  0.2469119E-02  0.3400311E-02
    83.712  0.4206647E-02  0.1320744E-01  0.4037002E-01     3.150  0.9239584E-04  0.2468412E-02  0.3437805E-02
    83.716  0.4207197E-02  0.1321709E-01  0.4038280E-01     3.150  0.9295948E-04  0.2460698E-02  0.3463068E-02
    83.720  0.4207650E-02  0.1322973E-01  0.4039143E-01     3.150  0.9356390E-04  0.2458921E-02  0.3483797E-02
    83.724  0.4207989E-02  0.1324804E-01  0.4039035E-01     3.150  0.9420698E-04  0.2462931E-02  0.3491010E-02
    83.727  0.4208206E-02  0.1326872E-01  0.4038397E-01     3.151  0.9487377E-04  0.2471642E-02  0.3488957E-02
    83.731  0.4208298E-02  0.1329215E-01  0.4037109E-01     3.151  0.9554794E-04  0.2483741E-02  0.3476884E-02
    83.735  0.4208240E-02  0.1331929E-01  0.4035062E-01     3.151  0.9622304E-04  0.2497588E-02  0.3454259E-02
    83.739  0.4207983E-02  0.1334829E-01  0.4031982E-01     3.151  0.9689881E-04  0.2512211E-02  0.3422987E-02
    83.743  0.4207537E-02  0.1338039E-01  0.4027924E-01     3.152  0.9755804E-04  0.2526353E-02  0.3381464E-02
    83.746  0.4206924E-02  0.1341638E-01  0.4023778E-01     3.152  0.9817792E-04  0.2544255E-02  0.3328733E-02
    83.750  0.4206175E-02  0.1345176E-01  0.4019061E-01     3.152  0.9876044E-04  0.2562313E-02  0.3269429E-02
    83.754  0.4205376E-02  0.1348616E-01  0.4015461E-01     3.152  0.9934844E-04  0.2579730E-02  0.3218666E-02
    83.758  0.4204548E-02  0.1351738E-01  0.4012382E-01     3.152  0.9993288E-04  0.2596748E-02  0.3178336E-02
    83.762  0.4203703E-02  0.1354494E-01  0.4009594E-01     3.153  0.1005083E-03  0.2612379E-02  0.3145345E-02
    83.765  0.4202811E-02  0.1356975E-01  0.4006897E-01     3.153  0.1010868E-03  0.2625649E-02  0.3120496E-02
    83.769  0.4201868E-02  0.1359088E-01  0.4004331E-01     3.153  0.1016295E-03  0.2637657E-02  0.3101203E-02
    83.773  0.4200899E-02  0.1360688E-01  0.4001889E-01     3.153  0.1021232E-03  0.2647695E-02  0.3085635E-02
    83.777  0.4199925E-02  0.1361817E-01  0.3999594E-01     3.154  0.1025548E-03  0.2656529E-02  0.3075679E-02
    83.781  0.4198969E-02  0.1362458E-01  0.3997462E-01     3.154  0.1029107E-03  0.2662407E-02  0.3069402E-02
    83.784  0.4198060E-02  0.1363058E-01  0.3996123E-01     3.154  0.1031886E-03  0.2661259E-02  0.3064400E-02
    83.788  0.4197220E-02  0.1362896E-01  0.3994910E-01     3.154  0.1033798E-03  0.2658274E-02  0.3058001E-02
    83.792  0.4196467E-02  0.1362952E-01  0.3994963E-01     3.155  0.1034746E-03  0.2665779E-02  0.3045131E-02
    83.796  0.4195817E-02  0.1362770E-01  0.3995767E-01     3.155  0.1034625E-03  0.2676801E-02  0.3024923E-02
    83.800  0.4195260E-02  0.1361939E-01  0.3996496E-01     3.155  0.1033072E-03  0.2686071E-02  0.3005274E-02
    83.803  0.4194789E-02  0.1360456E-01  0.3996920E-01     3.155  0.1029776E-03  0.2694508E-02  0.2986601E-02
    83.807  0.4194410E-02  0.1358482E-01  0.3997239E-01     3.155  0.1024785E-03  0.2703659E-02  0.2965857E-02
    83.811  0.4194136E-02  0.1355930E-01  0.3997607E-01     3.156  0.1018151E-03  0.2709509E-02  0.2955636E-02
    83.815  0.4193985E-02  0.1353469E-01  0.3998794E-01     3.156  0.1009840E-03  0.2706889E-02  0.2943005E-02
    83.819  0.4193959E-02  0.1350631E-01  0.4000096E-01     3.156  0.1000022E-03  0.2701831E-02  0.2932152E-02
    83.822  0.4194057E-02  0.1348337E-01  0.4002631E-01     3.156  0.9889320E-04  0.2704940E-02  0.2912904E-02
    83.826  0.4194271E-02  0.1347069E-01  0.4006333E-01     3.157  0.9768472E-04  0.2695621E-02  0.2886324E-02
    83.830  0.4194592E-02  0.1345615E-01  0.4009698E-01     3.157  0.9640488E-04  0.2683069E-02  0.2857235E-02
    83.834  0.4195008E-02  0.1343970E-01  0.4013483E-01     3.157  0.9508519E-04  0.2667905E-02  0.2834769E-02
    83.838  0.4195506E-02  0.1342102E-01  0.4016943E-01     3.157  0.9375785E-04  0.2648790E-02  0.2815846E-02
    83.841  0.4196068E-02  0.1340226E-01  0.4020550E-01     3.158  0.9245416E-04  0.2627337E-02  0.2796722E-02
    83.845  0.4196678E-02  0.1338336E-01  0.4023869E-01     3.158  0.9120495E-04  0.2603163E-02  0.2778801E-02
    83.849  0.4197315E-02  0.1336785E-01  0.4026548E-01     3.158  0.9003869E-04  0.2580566E-02  0.2763194E-02
    83.853  0.4197944E-02  0.1335488E-01  0.4029298E-01     3.158  0.8898232E-04  0.2558947E-02  0.2740957E-02
    83.857  0.4198544E-02  0.1335768E-01  0.4032685E-01     3.158  0.8805837E-04  0.2550305E-02  0.2709398E-02
    83.860  0.4199097E-02  0.1335600E-01  0.4035152E-01     3.159  0.8728507E-04  0.2538179E-02  0.2679652E-02
    83.864  0.4199588E-02  0.1335457E-01  0.4036693E-01     3.159  0.8667747E-04  0.2519604E-02  0.2651686E-02
    83.868  0.4200027E-02  0.1335604E-01  0.4037956E-01     3.159  0.8620166E-04  0.2502277E-02  0.2624823E-02
    83.872  0.4200403E-02  0.1335761E-01  0.4038863E-01     3.159  0.8582449E-04  0.2483059E-02  0.2592584E-02
    83.876  0.4200653E-02  0.1335869E-01  0.4038731E-01     3.160  0.8550151E-04  0.2461933E-02  0.2549089E-02
    83.879  0.4200778E-02  0.1335882E-01  0.4037462E-01     3.160  0.8523295E-04  0.2439585E-02  0.2498221E-02
    83.883  0.4200780E-02  0.1335779E-01  0.4035607E-01     3.160  0.8502853E-04  0.2417211E-02  0.2441726E-02
    83.887  0.4200716E-02  0.1335418E-01  0.4033305E-01     3.160  0.8488034E-04  0.2394763E-02  0.2378488E-02
    83.891  0.4200583E-02  0.1334834E-01  0.4031152E-01     3.161  0.8480861E-04  0.2372735E-02  0.2311605E-02
    83.895  0.4200352E-02  0.1334221E-01  0.4028538E-01     3.161  0.8484657E-04  0.2352456E-02  0.2250409E-02
    83.898  0.4200021E-02  0.1333855E-01  0.4025615E-01     3.161  0.8500637E-04  0.2331232E-02  0.2182816E-02
    83.902  0.4199597E-02  0.1333548E-01  0.4022670E-01     3.161  0.8528651E-04  0.2314219E-02  0.2119447E-02
    83.906  0.4199088E-02  0.1332997E-01  0.4018948E-01     3.161  0.8568210E-04  0.2300937E-02  0.2062417E-02
    83.910  0.4198506E-02  0.1332893E-01  0.4016142E-01     3.162  0.8618437E-04  0.2301034E-02  0.2007123E-02
    83.914  0.4197868E-02  0.1334426E-01  0.4015082E-01     3.162  0.8676119E-04  0.2306161E-02  0.1989212E-02
    83.917  0.4197205E-02  0.1336174E-01  0.4014417E-01     3.162  0.8736864E-04  0.2314147E-02  0.1989964E-02
    83.921  0.4196529E-02  0.1337525E-01  0.4014047E-01     3.162  0.8799088E-04  0.2325878E-02  0.1994136E-02
    83.925  0.4195854E-02  0.1338679E-01  0.4013895E-01     3.163  0.8861187E-04  0.2341244E-02  0.2002556E-02
    83.929  0.4195194E-02  0.1339781E-01  0.4014331E-01     3.163  0.8921343E-04  0.2358467E-02  0.2012608E-02
    83.933  0.4194562E-02  0.1340271E-01  0.4015003E-01     3.163  0.8977655E-04  0.2380983E-02  0.2028187E-02
    83.936  0.4193989E-02  0.1340566E-01  0.4015726E-01     3.163  0.9031595E-04  0.2402489E-02  0.2047516E-02
    83.940  0.4193496E-02  0.1340325E-01  0.4017185E-01     3.164  0.9083223E-04  0.2423073E-02  0.2068075E-02
    83.944  0.4193092E-02  0.1339341E-01  0.4018902E-01     3.164  0.9130978E-04  0.2443290E-02  0.2090907E-02
    83.948  0.4192782E-02  0.1337700E-01  0.4020743E-01     3.164  0.9173416E-04  0.2462702E-02  0.2118519E-02
    83.951  0.4192573E-02  0.1336971E-01  0.4023919E-01     3.164  0.9209130E-04  0.2461659E-02  0.2145368E-02
    83.955  0.4192464E-02  0.1336040E-01  0.4027525E-01     3.164  0.9237048E-04  0.2453568E-02  0.2177129E-02
    83.959  0.4192457E-02  0.1334588E-01  0.4031160E-01     3.165  0.9256257E-04  0.2444273E-02  0.2214180E-02
    83.963  0.4192547E-02  0.1332582E-01  0.4034669E-01     3.165  0.9266271E-04  0.2435231E-02  0.2258343E-02
    83.967  0.4192737E-02  0.1330694E-01  0.4038297E-01     3.165  0.9267811E-04  0.2429563E-02  0.2307233E-02
    83.970  0.4193052E-02  0.1328955E-01  0.4042269E-01     3.165  0.9266881E-04  0.2419717E-02  0.2355695E-02
    83.974  0.4193488E-02  0.1326998E-01  0.4046339E-01     3.166  0.9264490E-04  0.2409585E-02  0.2403172E-02
    83.978  0.4194033E-02  0.1324767E-01  0.4050411E-01     3.166  0.9261054E-04  0.2398877E-02  0.2449017E-02
    83.982  0.4194672E-02  0.1322318E-01  0.4054465E-01     3.166  0.9256847E-04  0.2388287E-02  0.2493452E-02
    83.986  0.4195390E-02  0.1321147E-01  0.4059462E-01     3.166  0.9252396E-04  0.2378122E-02  0.2565457E-02
    83.989  0.4196181E-02  0.1320213E-01  0.4064325E-01     3.167  0.9248118E-04  0.2368799E-02  0.2637130E-02
    83.993  0.4197037E-02  0.1319303E-01  0.4069023E-01     3.167  0.9244378E-04  0.2358766E-02  0.2706845E-02
    83.997  0.4197938E-02  0.1318462E-01  0.4073254E-01     3.167  0.9241704E-04  0.2349756E-02  0.2773071E-02
    84.001  0.4198863E-02  0.1317610E-01  0.4077178E-01     3.167  0.9240452E-04  0.2342026E-02  0.2830224E-02
    84.005  0.4199792E-02  0.1316880E-01  0.4080353E-01     3.167  0.9241057E-04  0.2334658E-02  0.2883397E-02
    84.008  0.4200709E-02  0.1316219E-01  0.4083296E-01     3.168  0.9243684E-04  0.2328708E-02  0.2926780E-02
    84.012  0.4201613E-02  0.1315841E-01  0.4085602E-01     3.168  0.9248167E-04  0.2323921E-02  0.2957858E-02
    84.016  0.4202483E-02  0.1315560E-01  0.4087591E-01     3.168  0.9254562E-04  0.2319400E-02  0.2982395E-02
    84.020  0.4203300E-02  0.1315478E-01  0.4088772E-01     3.168  0.9262799E-04  0.2316812E-02  0.2995561E-02
    84.024  0.4204043E-02  0.1315448E-01  0.4089200E-01     3.169  0.9272572E-04  0.2315275E-02  0.3000077E-02
    84.027  0.4204696E-02  0.1315774E-01  0.4088758E-01     3.169  0.9283877E-04  0.2315959E-02  0.2996512E-02
    84.031  0.4205234E-02  0.1316301E-01  0.4087697E-01     3.169  0.9297370E-04  0.2317322E-02  0.2986236E-02
    84.035  0.4205645E-02  0.1317013E-01  0.4085542E-01     3.169  0.9312773E-04  0.2319011E-02  0.2958844E-02
    84.039  0.4205923E-02  0.1317831E-01  0.4082925E-01     3.169  0.9329386E-04  0.2321101E-02  0.2927011E-02
    84.043  0.4206092E-02  0.1318674E-01  0.4079595E-01     3.170  0.9343575E-04  0.2322452E-02  0.2882510E-02
    84.046  0.4206161E-02  0.1319472E-01  0.4075774E-01     3.170  0.9354844E-04  0.2323292E-02  0.2834392E-02
    84.050  0.4206184E-02  0.1320259E-01  0.4072387E-01     3.170  0.9366745E-04  0.2322957E-02  0.2792532E-02
    84.054  0.4206174E-02  0.1320998E-01  0.4069381E-01     3.170  0.9378794E-04  0.2322990E-02  0.2757330E-02
    84.058  0.4206130E-02  0.1321846E-01  0.4066397E-01     3.171  0.9390814E-04  0.2321251E-02  0.2728086E-02
    84.062  0.4206051E-02  0.1322657E-01  0.4063683E-01     3.171  0.9402448E-04  0.2319653E-02  0.2705241E-02
    84.065  0.4205930E-02  0.1323662E-01  0.4061294E-01     3.171  0.9416330E-04  0.2315847E-02  0.2684152E-02
    84.069  0.4205768E-02  0.1324881E-01  0.4059243E-01     3.171  0.9433022E-04  0.2309973E-02  0.2663017E-02
    84.073  0.4205565E-02  0.1326307E-01  0.4057578E-01     3.172  0.9452247E-04  0.2301838E-02  0.2645294E-02
    84.077  0.4205326E-02  0.1328149E-01  0.4056417E-01     3.172  0.9473626E-04  0.2290273E-02  0.2629646E-02
    84.080  0.4205054E-02  0.1329814E-01  0.4055522E-01     3.172  0.9496626E-04  0.2282623E-02  0.2612399E-02
    84.084  0.4204754E-02  0.1331455E-01  0.4054701E-01     3.172  0.9520842E-04  0.2274426E-02  0.2596223E-02
    84.088  0.4204438E-02  0.1333110E-01  0.4054143E-01     3.172  0.9546330E-04  0.2266054E-02  0.2581098E-02
    84.092  0.4204118E-02  0.1334639E-01  0.4054191E-01     3.173  0.9572883E-04  0.2251454E-02  0.2567138E-02
    84.096  0.4203798E-02  0.1336342E-01  0.4054393E-01     3.173  0.9599902E-04  0.2241734E-02  0.2554613E-02
    84.099  0.4203484E-02  0.1337959E-01  0.4054372E-01     3.173  0.9626833E-04  0.2233205E-02  0.2538113E-02
    84.103  0.4203161E-02  0.1339201E-01  0.4054468E-01     3.173  0.9649869E-04  0.2225493E-02  0.2529260E-02
    84.107  0.4202826E-02  0.1340220E-01  0.4054522E-01     3.174  0.9667066E-04  0.2220247E-02  0.2523992E-02
    84.111  0.4202485E-02  0.1340889E-01  0.4054463E-01     3.174  0.9678031E-04  0.2216334E-02  0.2522386E-02
    84.115  0.4202136E-02  0.1341184E-01  0.4053760E-01     3.174  0.9681646E-04  0.2215512E-02  0.2524141E-02
    84.118  0.4201779E-02  0.1341232E-01  0.4052775E-01     3.174  0.9676603E-04  0.2215868E-02  0.2527519E-02
    84.122  0.4201420E-02  0.1340817E-01  0.4051684E-01     3.174  0.9663054E-04  0.2218772E-02  0.2533542E-02
    84.126  0.4201065E-02  0.1340166E-01  0.4050335E-01     3.175  0.9641253E-04  0.2222627E-02  0.2545082E-02
    84.130  0.4200720E-02  0.1339177E-01  0.4048913E-01     3.175  0.9611583E-04  0.2228275E-02  0.2558818E-02
    84.134  0.4200390E-02  0.1338392E-01  0.4048033E-01     3.175  0.9574709E-04  0.2242323E-02  0.2564424E-02
    84.137  0.4200081E-02  0.1337821E-01  0.4047414E-01     3.175  0.9531381E-04  0.2259282E-02  0.2568753E-02
    84.141  0.4199796E-02  0.1336754E-01  0.4046497E-01     3.176  0.9482486E-04  0.2279132E-02  0.2577518E-02
    84.145  0.4199542E-02  0.1335543E-01  0.4046340E-01     3.176  0.9429038E-04  0.2301096E-02  0.2581158E-02
    84.149  0.4199320E-02  0.1334123E-01  0.4046253E-01     3.176  0.9372161E-04  0.2320652E-02  0.2589819E-02
    84.153  0.4199131E-02  0.1333206E-01  0.4046257E-01     3.176  0.9313491E-04  0.2331534E-02  0.2597582E-02
    84.156  0.4198959E-02  0.1332363E-01  0.4046284E-01     3.177  0.9256856E-04  0.2341009E-02  0.2600334E-02
    84.160  0.4198802E-02  0.1331482E-01  0.4046424E-01     3.177  0.9203863E-04  0.2347344E-02  0.2602502E-02
    84.164  0.4198662E-02  0.1330755E-01  0.4046573E-01     3.177  0.9155695E-04  0.2354380E-02  0.2600186E-02
    84.168  0.4198539E-02  0.1330373E-01  0.4046817E-01     3.177  0.9113253E-04  0.2365136E-02  0.2591630E-02
    84.172  0.4198435E-02  0.1330484E-01  0.4047835E-01     3.177  0.9077465E-04  0.2379509E-02  0.2572279E-02
    84.175  0.4198350E-02  0.1330813E-01  0.4048681E-01     3.178  0.9049008E-04  0.2395173E-02  0.2544445E-02
    84.179  0.4198284E-02  0.1331409E-01  0.4050212E-01     3.178  0.9028449E-04  0.2404071E-02  0.2517805E-02
    84.183  0.4198237E-02  0.1331935E-01  0.4051658E-01     3.178  0.9016205E-04  0.2410734E-02  0.2490447E-02
    84.187  0.4198214E-02  0.1332262E-01  0.4053376E-01     3.178  0.9011656E-04  0.2415200E-02  0.2461231E-02
    84.190  0.4198218E-02  0.1332853E-01  0.4055167E-01     3.179  0.9014414E-04  0.2415470E-02  0.2430823E-02
    84.194  0.4198209E-02  0.1333730E-01  0.4057063E-01     3.179  0.9027664E-04  0.2409309E-02  0.2403734E-02
    84.198  0.4198170E-02  0.1334426E-01  0.4058469E-01     3.179  0.9052468E-04  0.2403108E-02  0.2379672E-02
    84.202  0.4198102E-02  0.1335062E-01  0.4059470E-01     3.179  0.9088331E-04  0.2397605E-02  0.2360942E-02
    84.206  0.4198006E-02  0.1335681E-01  0.4059829E-01     3.179  0.9134605E-04  0.2392029E-02  0.2346425E-02
    84.209  0.4197860E-02  0.1335717E-01  0.4059454E-01     3.180  0.9190628E-04  0.2386863E-02  0.2335372E-02
    84.213  0.4197569E-02  0.1335600E-01  0.4057546E-01     3.180  0.9248141E-04  0.2381855E-02  0.2334687E-02
    84.217  0.4197084E-02  0.1336494E-01  0.4054779E-01     3.180  0.9297988E-04  0.2388374E-02  0.2339944E-02
    84.221  0.4196419E-02  0.1337916E-01  0.4051374E-01     3.180  0.9339012E-04  0.2401675E-02  0.2346642E-02
    84.225  0.4195601E-02  0.1339168E-01  0.4047182E-01     3.181  0.9367340E-04  0.2415320E-02  0.2363351E-02
    84.228  0.4194630E-02  0.1340550E-01  0.4041606E-01     3.181  0.9384977E-04  0.2429189E-02  0.2386233E-02
    84.232  0.4193518E-02  0.1341539E-01  0.4035737E-01     3.181  0.9392942E-04  0.2437943E-02  0.2416391E-02
    84.236  0.4192290E-02  0.1342373E-01  0.4029438E-01     3.181  0.9391176E-04  0.2443024E-02  0.2454351E-02
    84.240  0.4190973E-02  0.1343332E-01  0.4023587E-01     3.182  0.9379773E-04  0.2449060E-02  0.2493765E-02
    84.244  0.4189597E-02  0.1344428E-01  0.4018469E-01     3.182  0.9358953E-04  0.2452152E-02  0.2533542E-02
    84.247  0.4188192E-02  0.1345262E-01  0.4013681E-01     3.182  0.9329136E-04  0.2456655E-02  0.2574840E-02
    84.251  0.4186788E-02  0.1347558E-01  0.4011251E-01     3.182  0.9290827E-04  0.2483870E-02  0.2593572E-02
    84.255  0.4185396E-02  0.1352773E-01  0.4012196E-01     3.182  0.9246565E-04  0.2531647E-02  0.2577000E-02
    84.259  0.4184023E-02  0.1357340E-01  0.4013528E-01     3.183  0.9199230E-04  0.2578067E-02  0.2559516E-02
    84.263  0.4182697E-02  0.1361703E-01  0.4015675E-01     3.183  0.9149496E-04  0.2618879E-02  0.2543387E-02
    84.266  0.4181436E-02  0.1365292E-01  0.4018176E-01     3.183  0.9098452E-04  0.2659296E-02  0.2525570E-02
    84.270  0.4180259E-02  0.1367901E-01  0.4020729E-01     3.183  0.9047751E-04  0.2695920E-02  0.2500310E-02
    84.274  0.4179209E-02  0.1370347E-01  0.4024166E-01     3.184  0.9001040E-04  0.2732097E-02  0.2477024E-02
    84.278  0.4178310E-02  0.1372753E-01  0.4028986E-01     3.184  0.8959410E-04  0.2771399E-02  0.2444644E-02
    84.281  0.4177578E-02  0.1374252E-01  0.4034461E-01     3.184  0.8923432E-04  0.2806989E-02  0.2409557E-02
    84.285  0.4177034E-02  0.1375538E-01  0.4041016E-01     3.184  0.8894788E-04  0.2833460E-02  0.2366724E-02
    84.289  0.4176690E-02  0.1376703E-01  0.4048775E-01     3.184  0.8874210E-04  0.2848069E-02  0.2318707E-02
    84.293  0.4176549E-02  0.1377413E-01  0.4056890E-01     3.185  0.8861950E-04  0.2856099E-02  0.2266099E-02
    84.297  0.4176608E-02  0.1377778E-01  0.4065272E-01     3.185  0.8858277E-04  0.2858565E-02  0.2206761E-02
    84.300  0.4176864E-02  0.1377361E-01  0.4073888E-01     3.185  0.8863405E-04  0.2855481E-02  0.2145796E-02
    84.304  0.4177306E-02  0.1376409E-01  0.4082677E-01     3.185  0.8877511E-04  0.2850294E-02  0.2086138E-02
    84.308  0.4177921E-02  0.1374944E-01  0.4091344E-01     3.186  0.8900741E-04  0.2841794E-02  0.2027792E-02
    84.312  0.4178697E-02  0.1373413E-01  0.4099703E-01     3.186  0.8932274E-04  0.2826586E-02  0.1968396E-02
    84.316  0.4179632E-02  0.1371102E-01  0.4107865E-01     3.186  0.8969563E-04  0.2809110E-02  0.1911748E-02
    84.319  0.4180704E-02  0.1368981E-01  0.4116059E-01     3.186  0.9012459E-04  0.2798867E-02  0.1855979E-02
    84.323  0.4181876E-02  0.1366957E-01  0.4123777E-01     3.187  0.9061413E-04  0.2785107E-02  0.1804780E-02
    84.327  0.4183112E-02  0.1365399E-01  0.4131493E-01     3.187  0.9116705E-04  0.2761313E-02  0.1757771E-02
    84.331  0.4184383E-02  0.1363668E-01  0.4138089E-01     3.187  0.9177679E-04  0.2734348E-02  0.1716224E-02
    84.335  0.4185660E-02  0.1361344E-01  0.4143183E-01     3.187  0.9243471E-04  0.2713448E-02  0.1675206E-02
    84.338  0.4186913E-02  0.1358857E-01  0.4147379E-01     3.187  0.9313001E-04  0.2694497E-02  0.1650115E-02
    84.342  0.4188114E-02  0.1356521E-01  0.4150049E-01     3.188  0.9385006E-04  0.2674023E-02  0.1630307E-02
    84.346  0.4189273E-02  0.1354518E-01  0.4152413E-01     3.188  0.9454708E-04  0.2654083E-02  0.1618129E-02
    84.350  0.4190380E-02  0.1352631E-01  0.4153879E-01     3.188  0.9519324E-04  0.2635582E-02  0.1610806E-02
    84.354  0.4191409E-02  0.1350783E-01  0.4154621E-01     3.188  0.9577479E-04  0.2619955E-02  0.1611278E-02
    84.357  0.4192343E-02  0.1349096E-01  0.4154182E-01     3.189  0.9627921E-04  0.2606356E-02  0.1622067E-02
    84.361  0.4193213E-02  0.1347473E-01  0.4153257E-01     3.189  0.9668355E-04  0.2595832E-02  0.1639671E-02
    84.365  0.4194012E-02  0.1346029E-01  0.4151929E-01     3.189  0.9697557E-04  0.2588142E-02  0.1661686E-02
    84.369  0.4194724E-02  0.1345025E-01  0.4150441E-01     3.189  0.9714801E-04  0.2586754E-02  0.1695970E-02
    84.373  0.4195332E-02  0.1344538E-01  0.4148935E-01     3.189  0.9719706E-04  0.2590470E-02  0.1733288E-02
    84.376  0.4195819E-02  0.1344182E-01  0.4146634E-01     3.190  0.9712064E-04  0.2596478E-02  0.1779792E-02
    84.380  0.4196169E-02  0.1343919E-01  0.4143732E-01     3.190  0.9692392E-04  0.2602492E-02  0.1835017E-02
    84.384  0.4196454E-02  0.1343597E-01  0.4140658E-01     3.190  0.9674043E-04  0.2607692E-02  0.1887048E-02
    84.388  0.4196711E-02  0.1343300E-01  0.4137977E-01     3.190  0.9658554E-04  0.2612182E-02  0.1929143E-02
    84.391  0.4196937E-02  0.1342713E-01  0.4135379E-01     3.191  0.9645867E-04  0.2619024E-02  0.1965275E-02
    84.395  0.4197128E-02  0.1342424E-01  0.4132858E-01     3.191  0.9636167E-04  0.2621691E-02  0.1992532E-02
    84.399  0.4197277E-02  0.1342244E-01  0.4130231E-01     3.191  0.9629789E-04  0.2623794E-02  0.2012782E-02
    84.403  0.4197382E-02  0.1342003E-01  0.4127736E-01     3.191  0.9626841E-04  0.2626010E-02  0.2028698E-02
    84.407  0.4197455E-02  0.1341729E-01  0.4124914E-01     3.192  0.9625955E-04  0.2628175E-02  0.2041424E-02
    84.410  0.4197521E-02  0.1341487E-01  0.4122491E-01     3.192  0.9624590E-04  0.2630758E-02  0.2051514E-02
    84.414  0.4197579E-02  0.1341412E-01  0.4120404E-01     3.192  0.9622737E-04  0.2634297E-02  0.2063146E-02
    84.418  0.4197628E-02  0.1341294E-01  0.4118538E-01     3.192  0.9620237E-04  0.2636498E-02  0.2075161E-02
    84.422  0.4197668E-02  0.1341274E-01  0.4116809E-01     3.192  0.9616752E-04  0.2637851E-02  0.2085434E-02
    84.426  0.4197682E-02  0.1341243E-01  0.4115301E-01     3.193  0.9611697E-04  0.2639807E-02  0.2094601E-02
    84.429  0.4197613E-02  0.1341229E-01  0.4113225E-01     3.193  0.9605222E-04  0.2641731E-02  0.2103056E-02
    84.433  0.4197436E-02  0.1341189E-01  0.4110660E-01     3.193  0.9594973E-04  0.2643185E-02  0.2118536E-02
    84.437  0.4197150E-02  0.1341264E-01  0.4107585E-01     3.193  0.9580929E-04  0.2644514E-02  0.2139794E-02
    84.441  0.4196779E-02  0.1341716E-01  0.4104387E-01     3.194  0.9563245E-04  0.2642633E-02  0.2160787E-02
    84.445  0.4196344E-02  0.1342239E-01  0.4101517E-01     3.194  0.9542341E-04  0.2639783E-02  0.2182130E-02
    84.448  0.4195815E-02  0.1342845E-01  0.4098421E-01     3.194  0.9515585E-04  0.2638196E-02  0.2203955E-02
    84.452  0.4195185E-02  0.1343501E-01  0.4095195E-01     3.194  0.9482043E-04  0.2638803E-02  0.2219885E-02
    84.456  0.4194466E-02  0.1344262E-01  0.4091848E-01     3.194  0.9442385E-04  0.2641261E-02  0.2229668E-02
    84.460  0.4193672E-02  0.1345073E-01  0.4088492E-01     3.195  0.9397442E-04  0.2644334E-02  0.2231621E-02
    84.464  0.4192819E-02  0.1345999E-01  0.4085391E-01     3.195  0.9348011E-04  0.2647715E-02  0.2227884E-02
    84.467  0.4191924E-02  0.1346773E-01  0.4082582E-01     3.195  0.9295006E-04  0.2650832E-02  0.2217221E-02
    84.471  0.4191005E-02  0.1347328E-01  0.4080182E-01     3.195  0.9239359E-04  0.2651919E-02  0.2197981E-02
    84.475  0.4190088E-02  0.1348167E-01  0.4078531E-01     3.196  0.9181383E-04  0.2650258E-02  0.2174805E-02
    84.479  0.4189190E-02  0.1348932E-01  0.4077432E-01     3.196  0.9120529E-04  0.2649679E-02  0.2146484E-02
    84.482  0.4188308E-02  0.1349334E-01  0.4076647E-01     3.196  0.9056550E-04  0.2651211E-02  0.2112385E-02
    84.486  0.4187461E-02  0.1349346E-01  0.4076265E-01     3.196  0.8990724E-04  0.2655855E-02  0.2071789E-02
    84.490  0.4186663E-02  0.1348942E-01  0.4076471E-01     3.196  0.8924456E-04  0.2660122E-02  0.2026626E-02
    84.494  0.4185928E-02  0.1348753E-01  0.4077212E-01     3.197  0.8859179E-04  0.2659414E-02  0.1978364E-02
    84.498  0.4185247E-02  0.1348492E-01  0.4078584E-01     3.197  0.8799169E-04  0.2661443E-02  0.1927703E-02
    84.501  0.4184610E-02  0.1348109E-01  0.4079812E-01     3.197  0.8747069E-04  0.2659621E-02  0.1878021E-02
    84.505  0.4184028E-02  0.1347600E-01  0.4081457E-01     3.197  0.8703952E-04  0.2655805E-02  0.1828690E-02
    84.509  0.4183510E-02  0.1346985E-01  0.4083383E-01     3.198  0.8670726E-04  0.2648910E-02  0.1779814E-02
    84.513  0.4183066E-02  0.1346301E-01  0.4085759E-01     3.198  0.8648040E-04  0.2641208E-02  0.1736285E-02
    84.517  0.4182702E-02  0.1345387E-01  0.4087962E-01     3.198  0.8636195E-04  0.2632617E-02  0.1695026E-02
    84.520  0.4182424E-02  0.1344096E-01  0.4090962E-01     3.198  0.8635305E-04  0.2624454E-02  0.1660968E-02
    84.524  0.4182236E-02  0.1342715E-01  0.4094098E-01     3.198  0.8645256E-04  0.2611875E-02  0.1630181E-02
    84.528  0.4182143E-02  0.1341545E-01  0.4097947E-01     3.199  0.8665557E-04  0.2596111E-02  0.1601190E-02
    84.532  0.4182146E-02  0.1340398E-01  0.4101939E-01     3.199  0.8695562E-04  0.2578484E-02  0.1579885E-02
    84.536  0.4182243E-02  0.1340748E-01  0.4107575E-01     3.199  0.8734459E-04  0.2564433E-02  0.1582361E-02
    84.539  0.4182431E-02  0.1341559E-01  0.4113746E-01     3.199  0.8780664E-04  0.2550878E-02  0.1596342E-02
    84.543  0.4182681E-02  0.1342017E-01  0.4119643E-01     3.200  0.8834606E-04  0.2543074E-02  0.1615592E-02
    84.547  0.4182951E-02  0.1342295E-01  0.4124780E-01     3.200  0.8899253E-04  0.2537123E-02  0.1639209E-02
    84.551  0.4183215E-02  0.1342502E-01  0.4129072E-01     3.200  0.8975938E-04  0.2533695E-02  0.1671104E-02
    84.555  0.4183468E-02  0.1342509E-01  0.4132921E-01     3.200  0.9063073E-04  0.2532157E-02  0.1707534E-02
    84.558  0.4183704E-02  0.1342432E-01  0.4135834E-01     3.200  0.9158875E-04  0.2533449E-02  0.1751410E-02
    84.562  0.4183917E-02  0.1342185E-01  0.4137738E-01     3.201  0.9261412E-04  0.2534909E-02  0.1800701E-02
    84.566  0.4184103E-02  0.1341967E-01  0.4139500E-01     3.201  0.9368732E-04  0.2537654E-02  0.1854057E-02
    84.570  0.4184253E-02  0.1342119E-01  0.4140962E-01     3.201  0.9478790E-04  0.2537899E-02  0.1911268E-02
    84.573  0.4184357E-02  0.1342682E-01  0.4142281E-01     3.201  0.9589652E-04  0.2533631E-02  0.1968974E-02
    84.577  0.4184395E-02  0.1343993E-01  0.4143691E-01     3.202  0.9703831E-04  0.2536139E-02  0.2030071E-02
    84.581  0.4184406E-02  0.1346159E-01  0.4145612E-01     3.202  0.9820201E-04  0.2537965E-02  0.2091512E-02
    84.585  0.4184396E-02  0.1348015E-01  0.4147236E-01     3.202  0.9936457E-04  0.2542244E-02  0.2152319E-02
    84.589  0.4184366E-02  0.1349888E-01  0.4149046E-01     3.202  0.1005013E-03  0.2544009E-02  0.2211590E-02
    84.592  0.4184321E-02  0.1351620E-01  0.4150678E-01     3.203  0.1015954E-03  0.2544976E-02  0.2266717E-02
    84.596  0.4184267E-02  0.1353253E-01  0.4152350E-01     3.203  0.1026281E-03  0.2544008E-02  0.2315735E-02
    84.600  0.4184212E-02  0.1354491E-01  0.4153833E-01     3.203  0.1035827E-03  0.2540431E-02  0.2358561E-02
    84.604  0.4184176E-02  0.1355566E-01  0.4155057E-01     3.203  0.1044651E-03  0.2535862E-02  0.2388660E-02
    84.608  0.4184160E-02  0.1356970E-01  0.4156998E-01     3.203  0.1052556E-03  0.2523212E-02  0.2398427E-02
    84.611  0.4184165E-02  0.1358321E-01  0.4159106E-01     3.204  0.1059335E-03  0.2507114E-02  0.2396396E-02
    84.615  0.4184192E-02  0.1359401E-01  0.4161150E-01     3.204  0.1064821E-03  0.2491928E-02  0.2382058E-02
    84.619  0.4184239E-02  0.1360199E-01  0.4162870E-01     3.204  0.1068879E-03  0.2477989E-02  0.2357079E-02
    84.623  0.4184298E-02  0.1360699E-01  0.4164091E-01     3.204  0.1071349E-03  0.2465320E-02  0.2325208E-02
    84.627  0.4184386E-02  0.1360945E-01  0.4165397E-01     3.205  0.1072330E-03  0.2453147E-02  0.2291933E-02
    84.630  0.4184499E-02  0.1360866E-01  0.4166603E-01     3.205  0.1071793E-03  0.2441686E-02  0.2259739E-02
    84.634  0.4184633E-02  0.1360570E-01  0.4167636E-01     3.205  0.1069758E-03  0.2431832E-02  0.2223805E-02
    84.638  0.4184782E-02  0.1360071E-01  0.4168444E-01     3.205  0.1066275E-03  0.2423365E-02  0.2188328E-02
    84.642  0.4184927E-02  0.1359304E-01  0.4168803E-01     3.205  0.1061228E-03  0.2418311E-02  0.2150832E-02
    84.646  0.4185054E-02  0.1358790E-01  0.4169067E-01     3.206  0.1054634E-03  0.2416561E-02  0.2111311E-02
    84.649  0.4185173E-02  0.1358318E-01  0.4169062E-01     3.206  0.1046644E-03  0.2418688E-02  0.2072718E-02
    84.653  0.4185307E-02  0.1357793E-01  0.4168832E-01     3.206  0.1037306E-03  0.2423620E-02  0.2037251E-02
    84.657  0.4185478E-02  0.1357687E-01  0.4169414E-01     3.206  0.1026789E-03  0.2433829E-02  0.2009220E-02
    84.661  0.4185680E-02  0.1357480E-01  0.4169896E-01     3.207  0.1015334E-03  0.2446230E-02  0.1986591E-02
    84.665  0.4185901E-02  0.1357223E-01  0.4171067E-01     3.207  0.1003173E-03  0.2458530E-02  0.1968010E-02
    84.668  0.4186129E-02  0.1357324E-01  0.4171827E-01     3.207  0.9905124E-04  0.2467762E-02  0.1955775E-02
    84.672  0.4186338E-02  0.1357516E-01  0.4172865E-01     3.207  0.9778705E-04  0.2479789E-02  0.1951357E-02
    84.676  0.4186502E-02  0.1357741E-01  0.4173653E-01     3.207  0.9657872E-04  0.2489894E-02  0.1949336E-02
    84.680  0.4186612E-02  0.1357972E-01  0.4174005E-01     3.208  0.9545167E-04  0.2496684E-02  0.1944104E-02
    84.684  0.4186663E-02  0.1358023E-01  0.4173363E-01     3.208  0.9442932E-04  0.2502205E-02  0.1938237E-02
    84.687  0.4186644E-02  0.1358053E-01  0.4172147E-01     3.208  0.9353705E-04  0.2506507E-02  0.1929118E-02
    84.691  0.4186540E-02  0.1357946E-01  0.4169994E-01     3.208  0.9280346E-04  0.2508574E-02  0.1919519E-02
    84.695  0.4186371E-02  0.1357800E-01  0.4167221E-01     3.209  0.9222677E-04  0.2508692E-02  0.1911658E-02
    84.699  0.4186158E-02  0.1358298E-01  0.4165359E-01     3.209  0.9180461E-04  0.2506182E-02  0.1913006E-02
    84.702  0.4185865E-02  0.1358568E-01  0.4162639E-01     3.209  0.9157000E-04  0.2501220E-02  0.1911815E-02
    84.706  0.4185509E-02  0.1358583E-01  0.4159766E-01     3.209  0.9150059E-04  0.2493544E-02  0.1913439E-02
    84.710  0.4185100E-02  0.1358441E-01  0.4156560E-01     3.209  0.9159506E-04  0.2482283E-02  0.1914858E-02
    84.714  0.4184643E-02  0.1358070E-01  0.4153193E-01     3.210  0.9185315E-04  0.2467815E-02  0.1916567E-02
    84.718  0.4184153E-02  0.1357544E-01  0.4149482E-01     3.210  0.9227052E-04  0.2451304E-02  0.1919062E-02
    84.721  0.4183642E-02  0.1357106E-01  0.4146392E-01     3.210  0.9283341E-04  0.2430563E-02  0.1924326E-02
    84.725  0.4183093E-02  0.1356886E-01  0.4143563E-01     3.210  0.9351403E-04  0.2415094E-02  0.1921516E-02
    84.729  0.4182505E-02  0.1356473E-01  0.4140486E-01     3.210  0.9429562E-04  0.2398436E-02  0.1915078E-02
    84.733  0.4181924E-02  0.1356464E-01  0.4138541E-01     3.211  0.9511250E-04  0.2391050E-02  0.1906139E-02
    84.737  0.4181377E-02  0.1356553E-01  0.4137421E-01     3.211  0.9592960E-04  0.2382812E-02  0.1902710E-02
    84.740  0.4180874E-02  0.1356719E-01  0.4136206E-01     3.211  0.9672911E-04  0.2373603E-02  0.1891148E-02
    84.744  0.4180429E-02  0.1356819E-01  0.4135779E-01     3.211  0.9749246E-04  0.2361614E-02  0.1882162E-02
    84.748  0.4180052E-02  0.1357734E-01  0.4136639E-01     3.212  0.9820076E-04  0.2349120E-02  0.1892490E-02
    84.752  0.4179751E-02  0.1358329E-01  0.4136957E-01     3.212  0.9883848E-04  0.2335524E-02  0.1893862E-02
    84.756  0.4179533E-02  0.1358723E-01  0.4138447E-01     3.212  0.9939033E-04  0.2320747E-02  0.1896039E-02
    84.759  0.4179367E-02  0.1359048E-01  0.4139749E-01     3.212  0.9984483E-04  0.2304121E-02  0.1898225E-02
    84.763  0.4179233E-02  0.1359620E-01  0.4141396E-01     3.212  0.1001924E-03  0.2282050E-02  0.1893500E-02
    84.767  0.4179135E-02  0.1360578E-01  0.4143258E-01     3.213  0.1004282E-03  0.2259216E-02  0.1891290E-02
    84.771  0.4179075E-02  0.1361531E-01  0.4145056E-01     3.213  0.1005503E-03  0.2233270E-02  0.1891562E-02
    84.775  0.4179053E-02  0.1362906E-01  0.4147063E-01     3.213  0.1005593E-03  0.2210486E-02  0.1893423E-02
    84.778  0.4179071E-02  0.1364239E-01  0.4149234E-01     3.213  0.1004595E-03  0.2188343E-02  0.1897984E-02
    84.782  0.4179126E-02  0.1365278E-01  0.4151130E-01     3.214  0.1002577E-03  0.2166736E-02  0.1903770E-02
    84.786  0.4179216E-02  0.1366131E-01  0.4152658E-01     3.214  0.9996258E-04  0.2146825E-02  0.1914593E-02
    84.790  0.4179338E-02  0.1366712E-01  0.4154089E-01     3.214  0.9958534E-04  0.2129424E-02  0.1921599E-02
    84.794  0.4179489E-02  0.1367548E-01  0.4155253E-01     3.214  0.9913646E-04  0.2115956E-02  0.1944568E-02
    84.797  0.4179681E-02  0.1368350E-01  0.4156718E-01     3.214  0.9865253E-04  0.2105589E-02  0.1975479E-02
    84.801  0.4179909E-02  0.1368822E-01  0.4158052E-01     3.215  0.9817618E-04  0.2097540E-02  0.2006443E-02
    84.805  0.4180151E-02  0.1369106E-01  0.4158793E-01     3.215  0.9770677E-04  0.2090059E-02  0.2035125E-02
    84.809  0.4180391E-02  0.1369474E-01  0.4159529E-01     3.215  0.9724893E-04  0.2094511E-02  0.2047496E-02
    84.813  0.4180639E-02  0.1369555E-01  0.4159783E-01     3.215  0.9683499E-04  0.2101798E-02  0.2052067E-02
    84.816  0.4180889E-02  0.1369375E-01  0.4159513E-01     3.216  0.9647694E-04  0.2111220E-02  0.2052166E-02
    84.820  0.4181133E-02  0.1368763E-01  0.4159005E-01     3.216  0.9617897E-04  0.2122042E-02  0.2048758E-02
    84.824  0.4181357E-02  0.1367778E-01  0.4157879E-01     3.216  0.9595364E-04  0.2135074E-02  0.2039580E-02
    84.828  0.4181484E-02  0.1366502E-01  0.4155459E-01     3.216  0.9588948E-04  0.2149399E-02  0.2024377E-02
    84.832  0.4181516E-02  0.1364844E-01  0.4152237E-01     3.216  0.9598016E-04  0.2165918E-02  0.2007043E-02
    84.835  0.4181455E-02  0.1362985E-01  0.4147975E-01     3.217  0.9623196E-04  0.2183995E-02  0.1986636E-02
    84.839  0.4181305E-02  0.1360892E-01  0.4142937E-01     3.217  0.9664275E-04  0.2203837E-02  0.1966622E-02
    84.843  0.4181083E-02  0.1358720E-01  0.4137429E-01     3.217  0.9719734E-04  0.2225384E-02  0.1949709E-02
    84.847  0.4180793E-02  0.1357083E-01  0.4132269E-01     3.217  0.9788807E-04  0.2239446E-02  0.1936579E-02
    84.851  0.4180442E-02  0.1356159E-01  0.4127790E-01     3.218  0.9870385E-04  0.2245641E-02  0.1928523E-02
    84.854  0.4180084E-02  0.1355132E-01  0.4123381E-01     3.218  0.9959405E-04  0.2253867E-02  0.1918290E-02
    84.858  0.4179738E-02  0.1353725E-01  0.4119125E-01     3.218  0.1005312E-03  0.2268367E-02  0.1911668E-02
    84.862  0.4179415E-02  0.1352639E-01  0.4115852E-01     3.218  0.1014931E-03  0.2279772E-02  0.1910131E-02
    84.866  0.4179119E-02  0.1351605E-01  0.4112833E-01     3.218  0.1024586E-03  0.2291862E-02  0.1911849E-02
    84.870  0.4178834E-02  0.1350564E-01  0.4110299E-01     3.219  0.1034196E-03  0.2307716E-02  0.1915331E-02
    84.873  0.4178562E-02  0.1349595E-01  0.4108226E-01     3.219  0.1043545E-03  0.2325554E-02  0.1920621E-02
    84.877  0.4178310E-02  0.1349476E-01  0.4107645E-01     3.219  0.1052367E-03  0.2334134E-02  0.1929352E-02
    84.881  0.4178097E-02  0.1349399E-01  0.4107225E-01     3.219  0.1060409E-03  0.2343461E-02  0.1934169E-02
    84.885  0.4177924E-02  0.1349077E-01  0.4107096E-01     3.219  0.1067425E-03  0.2356395E-02  0.1937155E-02
    84.889  0.4177795E-02  0.1348448E-01  0.4106956E-01     3.220  0.1073210E-03  0.2373199E-02  0.1938664E-02
    84.892  0.4177710E-02  0.1347669E-01  0.4107399E-01     3.220  0.1077577E-03  0.2391804E-02  0.1939457E-02
    84.896  0.4177675E-02  0.1346646E-01  0.4107659E-01     3.220  0.1080385E-03  0.2413579E-02  0.1939421E-02
    84.900  0.4177693E-02  0.1345469E-01  0.4107713E-01     3.220  0.1081410E-03  0.2438650E-02  0.1945648E-02
    84.904  0.4177757E-02  0.1345557E-01  0.4109436E-01     3.221  0.1080544E-03  0.2448171E-02  0.1951651E-02
    84.908  0.4177865E-02  0.1346021E-01  0.4111771E-01     3.221  0.1077799E-03  0.2451825E-02  0.1963785E-02
    84.911  0.4178053E-02  0.1346483E-01  0.4114382E-01     3.221  0.1073230E-03  0.2454799E-02  0.1981890E-02
    84.915  0.4178328E-02  0.1346884E-01  0.4117058E-01     3.221  0.1066889E-03  0.2456566E-02  0.2007603E-02
    84.919  0.4178681E-02  0.1347158E-01  0.4120164E-01     3.221  0.1058955E-03  0.2456394E-02  0.2036794E-02
    84.923  0.4179103E-02  0.1347250E-01  0.4123575E-01     3.222  0.1049627E-03  0.2456320E-02  0.2071906E-02
    84.927  0.4179583E-02  0.1347348E-01  0.4127179E-01     3.222  0.1039142E-03  0.2456073E-02  0.2111183E-02
    84.930  0.4180107E-02  0.1347406E-01  0.4130337E-01     3.222  0.1027772E-03  0.2455836E-02  0.2145641E-02
    84.934  0.4180662E-02  0.1347709E-01  0.4133273E-01     3.222  0.1015798E-03  0.2458908E-02  0.2171602E-02
    84.938  0.4181232E-02  0.1348542E-01  0.4136795E-01     3.223  0.1003505E-03  0.2470269E-02  0.2184020E-02
    84.942  0.4181801E-02  0.1349332E-01  0.4139972E-01     3.223  0.9912051E-04  0.2480424E-02  0.2193558E-02
    84.946  0.4182345E-02  0.1350091E-01  0.4142545E-01     3.223  0.9792518E-04  0.2490219E-02  0.2198726E-02
    84.949  0.4182856E-02  0.1350754E-01  0.4144218E-01     3.223  0.9678732E-04  0.2499174E-02  0.2197957E-02
    84.953  0.4183336E-02  0.1351426E-01  0.4145350E-01     3.223  0.9571596E-04  0.2505175E-02  0.2191247E-02
    84.957  0.4183776E-02  0.1351905E-01  0.4145923E-01     3.224  0.9473136E-04  0.2511985E-02  0.2179091E-02
    84.961  0.4184161E-02  0.1352335E-01  0.4145922E-01     3.224  0.9385403E-04  0.2518510E-02  0.2157314E-02
    84.965  0.4184481E-02  0.1352641E-01  0.4145289E-01     3.224  0.9310091E-04  0.2522645E-02  0.2129554E-02
    84.968  0.4184726E-02  0.1352781E-01  0.4144078E-01     3.224  0.9248764E-04  0.2526023E-02  0.2097305E-02
    84.972  0.4184888E-02  0.1352729E-01  0.4142278E-01     3.224  0.9202684E-04  0.2526291E-02  0.2060112E-02
    84.976  0.4184961E-02  0.1352598E-01  0.4139887E-01     3.225  0.9172858E-04  0.2524862E-02  0.2018667E-02
    84.980  0.4184976E-02  0.1352852E-01  0.4137154E-01     3.225  0.9158810E-04  0.2525716E-02  0.1976903E-02
    84.984  0.4185021E-02  0.1352457E-01  0.4134673E-01     3.225  0.9150987E-04  0.2520794E-02  0.1937833E-02
    84.987  0.4185097E-02  0.1351852E-01  0.4133465E-01     3.225  0.9148692E-04  0.2514163E-02  0.1901858E-02
    84.991  0.4185202E-02  0.1351187E-01  0.4131695E-01     3.226  0.9152023E-04  0.2506686E-02  0.1867373E-02
    84.995  0.4185333E-02  0.1350504E-01  0.4130661E-01     3.226  0.9160974E-04  0.2498126E-02  0.1838678E-02
    84.999  0.4185483E-02  0.1349783E-01  0.4130008E-01     3.226  0.9175465E-04  0.2488347E-02  0.1810370E-02
    85.003  0.4185648E-02  0.1349042E-01  0.4129425E-01     3.226  0.9195486E-04  0.2477682E-02  0.1781037E-02
    85.006  0.4185732E-02  0.1348237E-01  0.4128160E-01     3.226  0.9228606E-04  0.2466812E-02  0.1747506E-02
    85.010  0.4185702E-02  0.1347441E-01  0.4125870E-01     3.227  0.9276410E-04  0.2455574E-02  0.1707696E-02
    85.014  0.4185542E-02  0.1346912E-01  0.4122916E-01     3.227  0.9336800E-04  0.2445668E-02  0.1662054E-02
    85.018  0.4185235E-02  0.1346569E-01  0.4118228E-01     3.227  0.9411453E-04  0.2435988E-02  0.1614889E-02
    85.022  0.4184772E-02  0.1346249E-01  0.4113132E-01     3.227  0.9500717E-04  0.2427283E-02  0.1574749E-02
    85.025  0.4184172E-02  0.1345901E-01  0.4107677E-01     3.228  0.9601854E-04  0.2420623E-02  0.1539275E-02
    85.029  0.4183446E-02  0.1345551E-01  0.4101799E-01     3.228  0.9712803E-04  0.2416162E-02  0.1510376E-02
    85.033  0.4182611E-02  0.1346362E-01  0.4096806E-01     3.228  0.9830727E-04  0.2421035E-02  0.1492087E-02
    85.037  0.4181664E-02  0.1348077E-01  0.4092613E-01     3.228  0.9950178E-04  0.2428742E-02  0.1477360E-02
    85.041  0.4180613E-02  0.1349680E-01  0.4088362E-01     3.228  0.1006899E-03  0.2436985E-02  0.1467640E-02
    85.045  0.4179479E-02  0.1351248E-01  0.4084005E-01     3.229  0.1018444E-03  0.2446672E-02  0.1461755E-02
    85.048  0.4178287E-02  0.1353202E-01  0.4080363E-01     3.229  0.1029375E-03  0.2460348E-02  0.1462216E-02
    85.052  0.4177063E-02  0.1355683E-01  0.4077959E-01     3.229  0.1039412E-03  0.2478912E-02  0.1467888E-02
    85.056  0.4175833E-02  0.1357415E-01  0.4075775E-01     3.229  0.1048290E-03  0.2493700E-02  0.1477975E-02
    85.060  0.4174624E-02  0.1358571E-01  0.4073428E-01     3.229  0.1055763E-03  0.2503329E-02  0.1491714E-02
    85.064  0.4173463E-02  0.1358784E-01  0.4071435E-01     3.230  0.1061653E-03  0.2509279E-02  0.1508925E-02
    85.067  0.4172387E-02  0.1358335E-01  0.4069913E-01     3.230  0.1065967E-03  0.2510237E-02  0.1527154E-02
    85.071  0.4171428E-02  0.1357167E-01  0.4068812E-01     3.230  0.1068781E-03  0.2507111E-02  0.1542435E-02
    85.075  0.4170601E-02  0.1355194E-01  0.4068098E-01     3.230  0.1069950E-03  0.2502331E-02  0.1557791E-02
    85.079  0.4169922E-02  0.1355080E-01  0.4070068E-01     3.231  0.1069432E-03  0.2506775E-02  0.1587176E-02
    85.083  0.4169408E-02  0.1354688E-01  0.4073231E-01     3.231  0.1067300E-03  0.2508629E-02  0.1606414E-02
    85.086  0.4169069E-02  0.1353905E-01  0.4077094E-01     3.231  0.1063584E-03  0.2507657E-02  0.1624812E-02
    85.090  0.4168909E-02  0.1355092E-01  0.4083829E-01     3.231  0.1058384E-03  0.2501518E-02  0.1652498E-02
    85.094  0.4168932E-02  0.1355873E-01  0.4091114E-01     3.231  0.1051798E-03  0.2494474E-02  0.1683451E-02
    85.098  0.4169141E-02  0.1356261E-01  0.4098990E-01     3.232  0.1043926E-03  0.2486422E-02  0.1720592E-02
    85.102  0.4169529E-02  0.1356034E-01  0.4106712E-01     3.232  0.1034960E-03  0.2473549E-02  0.1758169E-02
    85.105  0.4170085E-02  0.1356259E-01  0.4115128E-01     3.232  0.1025132E-03  0.2470088E-02  0.1795562E-02
    85.109  0.4170792E-02  0.1356235E-01  0.4123315E-01     3.232  0.1014708E-03  0.2465492E-02  0.1831021E-02
    85.113  0.4171631E-02  0.1355910E-01  0.4130873E-01     3.233  0.1003956E-03  0.2459940E-02  0.1871535E-02
    85.117  0.4172576E-02  0.1355332E-01  0.4138276E-01     3.233  0.9931147E-04  0.2452795E-02  0.1902375E-02
    85.121  0.4173591E-02  0.1354588E-01  0.4145180E-01     3.233  0.9824291E-04  0.2445722E-02  0.1933084E-02
    85.124  0.4174638E-02  0.1353647E-01  0.4151241E-01     3.233  0.9721100E-04  0.2437843E-02  0.1960114E-02
    85.128  0.4175680E-02  0.1352582E-01  0.4156236E-01     3.233  0.9623510E-04  0.2429350E-02  0.1980124E-02
    85.132  0.4176693E-02  0.1351451E-01  0.4160090E-01     3.234  0.9533772E-04  0.2420244E-02  0.1993558E-02
    85.136  0.4177650E-02  0.1350193E-01  0.4162492E-01     3.234  0.9454051E-04  0.2409031E-02  0.2000821E-02
    85.140  0.4178527E-02  0.1348957E-01  0.4163514E-01     3.234  0.9386050E-04  0.2399211E-02  0.2001241E-02
    85.144  0.4179301E-02  0.1347714E-01  0.4163353E-01     3.234  0.9331263E-04  0.2389209E-02  0.1994440E-02
    85.147  0.4179954E-02  0.1346408E-01  0.4162163E-01     3.234  0.9290856E-04  0.2377988E-02  0.1981981E-02
    85.151  0.4180468E-02  0.1345128E-01  0.4160041E-01     3.235  0.9265606E-04  0.2366670E-02  0.1966689E-02
    85.155  0.4180825E-02  0.1344200E-01  0.4156736E-01     3.235  0.9256222E-04  0.2351091E-02  0.1947270E-02
    85.159  0.4181069E-02  0.1343126E-01  0.4152960E-01     3.235  0.9256353E-04  0.2336295E-02  0.1930305E-02
    85.163  0.4181235E-02  0.1342070E-01  0.4148964E-01     3.235  0.9261663E-04  0.2321697E-02  0.1912410E-02
    85.166  0.4181319E-02  0.1340946E-01  0.4145161E-01     3.235  0.9272137E-04  0.2307761E-02  0.1893509E-02
    85.170  0.4181317E-02  0.1340068E-01  0.4141116E-01     3.236  0.9287433E-04  0.2296524E-02  0.1876347E-02
    85.174  0.4181265E-02  0.1339399E-01  0.4137368E-01     3.236  0.9302433E-04  0.2285694E-02  0.1862206E-02
    85.178  0.4181173E-02  0.1338912E-01  0.4134041E-01     3.236  0.9315474E-04  0.2274046E-02  0.1851457E-02
    85.182  0.4181042E-02  0.1338631E-01  0.4130967E-01     3.236  0.9326343E-04  0.2259901E-02  0.1842961E-02
    85.185  0.4180878E-02  0.1338315E-01  0.4128048E-01     3.237  0.9335082E-04  0.2247084E-02  0.1837739E-02
    85.189  0.4180699E-02  0.1338047E-01  0.4125524E-01     3.237  0.9342490E-04  0.2236119E-02  0.1837003E-02
    85.193  0.4180505E-02  0.1337676E-01  0.4123453E-01     3.237  0.9347765E-04  0.2227967E-02  0.1841608E-02
    85.197  0.4180235E-02  0.1337539E-01  0.4120531E-01     3.237  0.9352198E-04  0.2219640E-02  0.1852476E-02
    85.201  0.4179880E-02  0.1337553E-01  0.4117844E-01     3.237  0.9356138E-04  0.2213068E-02  0.1866670E-02
    85.205  0.4179458E-02  0.1337231E-01  0.4114537E-01     3.238  0.9361455E-04  0.2205950E-02  0.1887556E-02
    85.208  0.4178991E-02  0.1336746E-01  0.4111326E-01     3.238  0.9370566E-04  0.2199662E-02  0.1910052E-02
    85.212  0.4178488E-02  0.1336164E-01  0.4108130E-01     3.238  0.9383720E-04  0.2195048E-02  0.1932378E-02
    85.216  0.4177964E-02  0.1335719E-01  0.4105053E-01     3.238  0.9400959E-04  0.2187600E-02  0.1955354E-02
    85.220  0.4177427E-02  0.1335155E-01  0.4102241E-01     3.238  0.9422297E-04  0.2181231E-02  0.1979524E-02
    85.224  0.4176892E-02  0.1334581E-01  0.4099706E-01     3.239  0.9447555E-04  0.2174233E-02  0.2002158E-02
    85.227  0.4176369E-02  0.1334062E-01  0.4097627E-01     3.239  0.9476291E-04  0.2166265E-02  0.2020736E-02
    85.231  0.4175860E-02  0.1333500E-01  0.4095850E-01     3.239  0.9508451E-04  0.2158420E-02  0.2036687E-02
    85.235  0.4175364E-02  0.1333780E-01  0.4095258E-01     3.239  0.9543908E-04  0.2139338E-02  0.2046163E-02
    85.239  0.4174891E-02  0.1335511E-01  0.4096350E-01     3.240  0.9581907E-04  0.2101623E-02  0.2046226E-02
    85.243  0.4174451E-02  0.1336892E-01  0.4097248E-01     3.240  0.9621549E-04  0.2068601E-02  0.2043155E-02
    85.246  0.4174062E-02  0.1337977E-01  0.4098520E-01     3.240  0.9662169E-04  0.2041586E-02  0.2039344E-02
    85.250  0.4173738E-02  0.1338580E-01  0.4099752E-01     3.240  0.9703117E-04  0.2018237E-02  0.2033911E-02
    85.254  0.4173487E-02  0.1338964E-01  0.4101447E-01     3.240  0.9743178E-04  0.2001093E-02  0.2032311E-02
    85.258  0.4173311E-02  0.1338936E-01  0.4103123E-01     3.241  0.9781552E-04  0.1987486E-02  0.2029873E-02
    85.262  0.4173190E-02  0.1338528E-01  0.4104658E-01     3.241  0.9818668E-04  0.1978277E-02  0.2026084E-02
    85.266  0.4173123E-02  0.1337787E-01  0.4105773E-01     3.241  0.9853648E-04  0.1973257E-02  0.2021820E-02
    85.269  0.4173112E-02  0.1336801E-01  0.4106660E-01     3.241  0.9885521E-04  0.1971961E-02  0.2015466E-02
    85.273  0.4173160E-02  0.1335852E-01  0.4108015E-01     3.241  0.9913372E-04  0.1974699E-02  0.2014194E-02
    85.277  0.4173273E-02  0.1334699E-01  0.4109016E-01     3.242  0.9936229E-04  0.1981485E-02  0.2013225E-02
    85.281  0.4173449E-02  0.1333354E-01  0.4110098E-01     3.242  0.9953739E-04  0.1990412E-02  0.2014705E-02
    85.285  0.4173681E-02  0.1332043E-01  0.4111341E-01     3.242  0.9966013E-04  0.1998461E-02  0.2018234E-02
    85.288  0.4173965E-02  0.1330880E-01  0.4112828E-01     3.242  0.9973199E-04  0.2003062E-02  0.2022295E-02
    85.292  0.4174299E-02  0.1329754E-01  0.4114337E-01     3.243  0.9976191E-04  0.2012423E-02  0.2025573E-02
    85.296  0.4174679E-02  0.1329186E-01  0.4115894E-01     3.243  0.9975861E-04  0.2027344E-02  0.2031807E-02
    85.300  0.4175106E-02  0.1328669E-01  0.4117477E-01     3.243  0.9973697E-04  0.2044240E-02  0.2036269E-02
    85.304  0.4175571E-02  0.1327977E-01  0.4119284E-01     3.243  0.9970437E-04  0.2060747E-02  0.2043900E-02
    85.308  0.4176030E-02  0.1327115E-01  0.4120276E-01     3.243  0.9963303E-04  0.2074520E-02  0.2045664E-02
    85.311  0.4176436E-02  0.1327222E-01  0.4121100E-01     3.244  0.9952093E-04  0.2074622E-02  0.2046562E-02
    85.315  0.4176772E-02  0.1327065E-01  0.4120760E-01     3.244  0.9937617E-04  0.2074639E-02  0.2042116E-02
    85.319  0.4177029E-02  0.1326799E-01  0.4119557E-01     3.244  0.9920346E-04  0.2073950E-02  0.2035770E-02
    85.323  0.4177196E-02  0.1326355E-01  0.4116994E-01     3.244  0.9900635E-04  0.2072497E-02  0.2019848E-02
    85.327  0.4177269E-02  0.1325810E-01  0.4113338E-01     3.244  0.9878792E-04  0.2070446E-02  0.1999380E-02
    85.331  0.4177244E-02  0.1325035E-01  0.4109084E-01     3.245  0.9855045E-04  0.2068129E-02  0.1975571E-02
    85.334  0.4177130E-02  0.1324264E-01  0.4104431E-01     3.245  0.9830623E-04  0.2067315E-02  0.1949687E-02
    85.338  0.4176930E-02  0.1323650E-01  0.4099745E-01     3.245  0.9805546E-04  0.2067235E-02  0.1919307E-02
    85.342  0.4176644E-02  0.1322934E-01  0.4094870E-01     3.245  0.9779891E-04  0.2066770E-02  0.1886024E-02
    85.346  0.4176275E-02  0.1322203E-01  0.4089837E-01     3.245  0.9753764E-04  0.2065477E-02  0.1849276E-02
    85.350  0.4175899E-02  0.1321667E-01  0.4085551E-01     3.246  0.9726227E-04  0.2064444E-02  0.1818610E-02
    85.353  0.4175551E-02  0.1321796E-01  0.4082867E-01     3.246  0.9697467E-04  0.2066135E-02  0.1800037E-02
    85.357  0.4175223E-02  0.1322243E-01  0.4080656E-01     3.246  0.9667300E-04  0.2068532E-02  0.1779853E-02
    85.361  0.4174879E-02  0.1322752E-01  0.4078126E-01     3.246  0.9634805E-04  0.2069955E-02  0.1756230E-02
    85.365  0.4174502E-02  0.1323106E-01  0.4075505E-01     3.247  0.9603122E-04  0.2070590E-02  0.1731166E-02
    85.369  0.4174095E-02  0.1323722E-01  0.4073100E-01     3.247  0.9573159E-04  0.2074197E-02  0.1705637E-02
    85.373  0.4173662E-02  0.1323780E-01  0.4070680E-01     3.247  0.9545663E-04  0.2071763E-02  0.1679323E-02
    85.376  0.4173208E-02  0.1323876E-01  0.4068250E-01     3.247  0.9521050E-04  0.2066882E-02  0.1652383E-02
    85.380  0.4172741E-02  0.1323882E-01  0.4066000E-01     3.247  0.9499807E-04  0.2061420E-02  0.1628694E-02
    85.384  0.4172278E-02  0.1323731E-01  0.4063776E-01     3.248  0.9482261E-04  0.2055740E-02  0.1606904E-02
    85.388  0.4171835E-02  0.1323375E-01  0.4061750E-01     3.248  0.9468821E-04  0.2050066E-02  0.1585095E-02
    85.392  0.4171412E-02  0.1323001E-01  0.4060164E-01     3.248  0.9460403E-04  0.2044535E-02  0.1568548E-02
    85.396  0.4171013E-02  0.1323340E-01  0.4059986E-01     3.248  0.9456948E-04  0.2043559E-02  0.1562725E-02
    85.399  0.4170645E-02  0.1323689E-01  0.4059613E-01     3.248  0.9458209E-04  0.2043250E-02  0.1557951E-02
    85.403  0.4170316E-02  0.1324186E-01  0.4059577E-01     3.249  0.9463842E-04  0.2044097E-02  0.1557804E-02
    85.407  0.4170028E-02  0.1324515E-01  0.4059917E-01     3.249  0.9473448E-04  0.2044383E-02  0.1564844E-02
    85.411  0.4169792E-02  0.1324542E-01  0.4060926E-01     3.249  0.9486414E-04  0.2043350E-02  0.1579422E-02
    85.415  0.4169632E-02  0.1324751E-01  0.4062470E-01     3.249  0.9500361E-04  0.2043569E-02  0.1598702E-02
    85.418  0.4169557E-02  0.1325064E-01  0.4064878E-01     3.249  0.9514660E-04  0.2044806E-02  0.1622738E-02
    85.422  0.4169566E-02  0.1325597E-01  0.4067925E-01     3.250  0.9528911E-04  0.2047080E-02  0.1650420E-02
    85.426  0.4169659E-02  0.1325954E-01  0.4071222E-01     3.250  0.9542919E-04  0.2048227E-02  0.1682557E-02
    85.430  0.4169827E-02  0.1326276E-01  0.4074704E-01     3.250  0.9556917E-04  0.2049584E-02  0.1717243E-02
    85.434  0.4170049E-02  0.1326336E-01  0.4078115E-01     3.250  0.9572029E-04  0.2050398E-02  0.1756406E-02
    85.438  0.4170316E-02  0.1326508E-01  0.4081680E-01     3.250  0.9588182E-04  0.2049057E-02  0.1800682E-02
    85.441  0.4170617E-02  0.1326638E-01  0.4084947E-01     3.251  0.9605845E-04  0.2047646E-02  0.1848365E-02
    85.445  0.4170933E-02  0.1326812E-01  0.4088077E-01     3.251  0.9625864E-04  0.2046916E-02  0.1898955E-02
    85.449  0.4171256E-02  0.1326977E-01  0.4090900E-01     3.251  0.9648106E-04  0.2047153E-02  0.1951318E-02
    85.453  0.4171577E-02  0.1327052E-01  0.4093277E-01     3.251  0.9672388E-04  0.2047426E-02  0.2000738E-02
    85.457  0.4171833E-02  0.1327193E-01  0.4095042E-01     3.252  0.9698212E-04  0.2046197E-02  0.2050026E-02
    85.461  0.4171999E-02  0.1328013E-01  0.4096326E-01     3.252  0.9725396E-04  0.2038070E-02  0.2094326E-02
    85.464  0.4172087E-02  0.1329781E-01  0.4097862E-01     3.252  0.9752181E-04  0.2016746E-02  0.2134510E-02
    85.468  0.4172102E-02  0.1331895E-01  0.4099320E-01     3.252  0.9777835E-04  0.1989591E-02  0.2169697E-02
    85.472  0.4172041E-02  0.1334212E-01  0.4100466E-01     3.252  0.9801906E-04  0.1959088E-02  0.2198292E-02
    85.476  0.4171908E-02  0.1337048E-01  0.4101721E-01     3.253  0.9823961E-04  0.1929405E-02  0.2215751E-02
    85.480  0.4171711E-02  0.1340064E-01  0.4102573E-01     3.253  0.9844072E-04  0.1899840E-02  0.2225577E-02
    85.484  0.4171499E-02  0.1342856E-01  0.4103586E-01     3.253  0.9864651E-04  0.1871438E-02  0.2234867E-02
    85.487  0.4171286E-02  0.1345690E-01  0.4105036E-01     3.253  0.9886081E-04  0.1845516E-02  0.2239513E-02
    85.491  0.4171076E-02  0.1348823E-01  0.4107022E-01     3.253  0.9907912E-04  0.1826088E-02  0.2234761E-02
    85.495  0.4170872E-02  0.1351393E-01  0.4108731E-01     3.254  0.9929184E-04  0.1808649E-02  0.2227163E-02
    85.499  0.4170662E-02  0.1353397E-01  0.4110277E-01     3.254  0.9946727E-04  0.1793560E-02  0.2221089E-02
    85.503  0.4170448E-02  0.1354685E-01  0.4111285E-01     3.254  0.9959519E-04  0.1780784E-02  0.2214175E-02
    85.507  0.4170234E-02  0.1355342E-01  0.4111593E-01     3.254  0.9967034E-04  0.1770516E-02  0.2205487E-02
    85.510  0.4170023E-02  0.1355256E-01  0.4111684E-01     3.254  0.9969001E-04  0.1762456E-02  0.2197300E-02
    85.514  0.4169813E-02  0.1354771E-01  0.4111134E-01     3.255  0.9965927E-04  0.1758935E-02  0.2183800E-02
    85.518  0.4169624E-02  0.1353549E-01  0.4110157E-01     3.255  0.9955554E-04  0.1758535E-02  0.2169199E-02
    85.522  0.4169463E-02  0.1351774E-01  0.4108957E-01     3.255  0.9937729E-04  0.1761470E-02  0.2157391E-02
    85.526  0.4169316E-02  0.1349496E-01  0.4107850E-01     3.255  0.9914333E-04  0.1768548E-02  0.2150699E-02
    85.530  0.4169164E-02  0.1346649E-01  0.4105380E-01     3.256  0.9888469E-04  0.1780026E-02  0.2132163E-02
    85.533  0.4169045E-02  0.1343541E-01  0.4102907E-01     3.256  0.9863643E-04  0.1796367E-02  0.2115375E-02
    85.537  0.4168970E-02  0.1340848E-01  0.4101239E-01     3.256  0.9841615E-04  0.1807405E-02  0.2101195E-02
    85.541  0.4168944E-02  0.1338814E-01  0.4100683E-01     3.256  0.9822874E-04  0.1806270E-02  0.2092072E-02
    85.545  0.4168973E-02  0.1337008E-01  0.4100936E-01     3.256  0.9807337E-04  0.1801973E-02  0.2091725E-02
    85.549  0.4169034E-02  0.1335324E-01  0.4101339E-01     3.257  0.9796549E-04  0.1794315E-02  0.2091201E-02
    85.553  0.4169117E-02  0.1333732E-01  0.4101462E-01     3.257  0.9791171E-04  0.1785358E-02  0.2096455E-02
    85.557  0.4169218E-02  0.1332414E-01  0.4102115E-01     3.257  0.9791413E-04  0.1776877E-02  0.2104463E-02
    85.560  0.4169333E-02  0.1331082E-01  0.4102661E-01     3.257  0.9797118E-04  0.1766750E-02  0.2115007E-02
    85.564  0.4169458E-02  0.1329704E-01  0.4102790E-01     3.257  0.9808037E-04  0.1755631E-02  0.2123201E-02
    85.568  0.4169581E-02  0.1328531E-01  0.4103196E-01     3.258  0.9823854E-04  0.1741973E-02  0.2135595E-02
    85.572  0.4169671E-02  0.1328043E-01  0.4103824E-01     3.258  0.9845322E-04  0.1735296E-02  0.2133766E-02
    85.576  0.4169706E-02  0.1327883E-01  0.4103915E-01     3.258  0.9874355E-04  0.1730196E-02  0.2124241E-02
    85.580  0.4169682E-02  0.1328341E-01  0.4103894E-01     3.258  0.9909938E-04  0.1718898E-02  0.2115889E-02
    85.583  0.4169603E-02  0.1329087E-01  0.4103866E-01     3.258  0.9950763E-04  0.1703581E-02  0.2106636E-02
    85.587  0.4169488E-02  0.1329774E-01  0.4103447E-01     3.259  0.9994436E-04  0.1690138E-02  0.2094314E-02
    85.591  0.4169334E-02  0.1330286E-01  0.4102998E-01     3.259  0.1004045E-03  0.1679016E-02  0.2079757E-02
    85.595  0.4169119E-02  0.1330930E-01  0.4102286E-01     3.259  0.1009073E-03  0.1672501E-02  0.2059924E-02
    85.599  0.4168836E-02  0.1331540E-01  0.4101202E-01     3.259  0.1014205E-03  0.1667930E-02  0.2036682E-02
    85.603  0.4168491E-02  0.1331968E-01  0.4099388E-01     3.260  0.1019337E-03  0.1664600E-02  0.2006772E-02
    85.606  0.4168093E-02  0.1332005E-01  0.4097217E-01     3.260  0.1024354E-03  0.1663242E-02  0.1974095E-02
    85.610  0.4167668E-02  0.1331622E-01  0.4094547E-01     3.260  0.1029113E-03  0.1665207E-02  0.1936362E-02
    85.614  0.4167274E-02  0.1330979E-01  0.4092355E-01     3.260  0.1033371E-03  0.1672854E-02  0.1904535E-02
    85.618  0.4166919E-02  0.1330197E-01  0.4090762E-01     3.260  0.1037033E-03  0.1676630E-02  0.1877270E-02
    85.622  0.4166610E-02  0.1329265E-01  0.4089582E-01     3.261  0.1040011E-03  0.1679890E-02  0.1855397E-02
    85.626  0.4166352E-02  0.1328615E-01  0.4089047E-01     3.261  0.1042236E-03  0.1676787E-02  0.1840797E-02
    85.630  0.4166160E-02  0.1328196E-01  0.4089374E-01     3.261  0.1043735E-03  0.1673227E-02  0.1836141E-02
    85.633  0.4166037E-02  0.1328083E-01  0.4090310E-01     3.261  0.1044494E-03  0.1674661E-02  0.1842698E-02
    85.637  0.4165985E-02  0.1328210E-01  0.4092217E-01     3.261  0.1044504E-03  0.1671013E-02  0.1854408E-02
    85.641  0.4166003E-02  0.1328129E-01  0.4093848E-01     3.262  0.1043764E-03  0.1670393E-02  0.1874954E-02
    85.645  0.4166088E-02  0.1328038E-01  0.4095879E-01     3.262  0.1042309E-03  0.1669266E-02  0.1902763E-02
    85.649  0.4166235E-02  0.1327928E-01  0.4097764E-01     3.262  0.1040178E-03  0.1670528E-02  0.1932095E-02
    85.653  0.4166428E-02  0.1328442E-01  0.4100470E-01     3.262  0.1037348E-03  0.1678492E-02  0.1969848E-02
    85.656  0.4166657E-02  0.1329000E-01  0.4103394E-01     3.262  0.1033879E-03  0.1688985E-02  0.2012572E-02
    85.660  0.4166914E-02  0.1329279E-01  0.4105515E-01     3.263  0.1029839E-03  0.1700235E-02  0.2052420E-02
    85.664  0.4167206E-02  0.1329514E-01  0.4107649E-01     3.263  0.1025218E-03  0.1714752E-02  0.2088122E-02
    85.668  0.4167519E-02  0.1329982E-01  0.4109608E-01     3.263  0.1020695E-03  0.1724898E-02  0.2125714E-02
    85.672  0.4167772E-02  0.1330528E-01  0.4110922E-01     3.263  0.1017444E-03  0.1732401E-02  0.2149220E-02
    85.676  0.4167927E-02  0.1331078E-01  0.4111315E-01     3.263  0.1015960E-03  0.1739159E-02  0.2157839E-02
    85.680  0.4167982E-02  0.1331608E-01  0.4110694E-01     3.264  0.1016093E-03  0.1744160E-02  0.2155089E-02
    85.683  0.4167917E-02  0.1332250E-01  0.4109056E-01     3.264  0.1017230E-03  0.1745309E-02  0.2150309E-02
    85.687  0.4167727E-02  0.1332637E-01  0.4106403E-01     3.264  0.1019258E-03  0.1747965E-02  0.2144545E-02
    85.691  0.4167414E-02  0.1333915E-01  0.4103761E-01     3.264  0.1022133E-03  0.1742446E-02  0.2149879E-02
    85.695  0.4166985E-02  0.1335175E-01  0.4100400E-01     3.265  0.1025791E-03  0.1734619E-02  0.2152264E-02
    85.699  0.4166444E-02  0.1336414E-01  0.4096749E-01     3.265  0.1030166E-03  0.1725909E-02  0.2156054E-02
    85.703  0.4165817E-02  0.1337411E-01  0.4092849E-01     3.265  0.1035154E-03  0.1716928E-02  0.2162446E-02
    85.706  0.4165132E-02  0.1338684E-01  0.4089422E-01     3.265  0.1040622E-03  0.1701749E-02  0.2176923E-02
    85.710  0.4164403E-02  0.1340264E-01  0.4086444E-01     3.265  0.1046439E-03  0.1681166E-02  0.2195755E-02
    85.714  0.4163648E-02  0.1341397E-01  0.4083025E-01     3.266  0.1052446E-03  0.1663894E-02  0.2215149E-02
    85.718  0.4162882E-02  0.1342128E-01  0.4079856E-01     3.266  0.1058477E-03  0.1650292E-02  0.2230593E-02
    85.722  0.4162127E-02  0.1342227E-01  0.4076693E-01     3.266  0.1064358E-03  0.1640508E-02  0.2243188E-02
    85.726  0.4161437E-02  0.1341801E-01  0.4073985E-01     3.266  0.1069603E-03  0.1635693E-02  0.2255228E-02
    85.730  0.4160841E-02  0.1340833E-01  0.4072295E-01     3.266  0.1073928E-03  0.1634981E-02  0.2267294E-02
    85.733  0.4160352E-02  0.1339356E-01  0.4071311E-01     3.267  0.1077188E-03  0.1638882E-02  0.2276508E-02
    85.737  0.4159980E-02  0.1337431E-01  0.4070852E-01     3.267  0.1079270E-03  0.1648337E-02  0.2283633E-02
    85.741  0.4159717E-02  0.1335808E-01  0.4071281E-01     3.267  0.1080188E-03  0.1653653E-02  0.2290463E-02
    85.745  0.4159582E-02  0.1334636E-01  0.4072994E-01     3.267  0.1079555E-03  0.1655222E-02  0.2299689E-02
    85.749  0.4159589E-02  0.1333391E-01  0.4075336E-01     3.267  0.1077179E-03  0.1659228E-02  0.2306836E-02
    85.753  0.4159738E-02  0.1332110E-01  0.4078402E-01     3.268  0.1073133E-03  0.1664563E-02  0.2313196E-02
    85.757  0.4160023E-02  0.1331025E-01  0.4082259E-01     3.268  0.1067543E-03  0.1668649E-02  0.2321716E-02
    85.760  0.4160435E-02  0.1330614E-01  0.4087257E-01     3.268  0.1060592E-03  0.1663483E-02  0.2337242E-02
    85.764  0.4160963E-02  0.1329978E-01  0.4092392E-01     3.268  0.1052514E-03  0.1656306E-02  0.2354083E-02
    85.768  0.4161582E-02  0.1329594E-01  0.4097200E-01     3.269  0.1043758E-03  0.1650085E-02  0.2371495E-02
    85.772  0.4162270E-02  0.1329227E-01  0.4101870E-01     3.269  0.1035135E-03  0.1643281E-02  0.2385438E-02
    85.776  0.4163017E-02  0.1329222E-01  0.4106957E-01     3.269  0.1026943E-03  0.1640746E-02  0.2400599E-02
    85.780  0.4163802E-02  0.1329187E-01  0.4111561E-01     3.269  0.1019429E-03  0.1639246E-02  0.2409187E-02
    85.784  0.4164604E-02  0.1329413E-01  0.4115917E-01     3.269  0.1012801E-03  0.1637490E-02  0.2410568E-02
    85.787  0.4165403E-02  0.1329589E-01  0.4119588E-01     3.270  0.1007227E-03  0.1635560E-02  0.2403202E-02
    85.791  0.4166178E-02  0.1329433E-01  0.4122232E-01     3.270  0.1002850E-03  0.1630501E-02  0.2386557E-02
    85.795  0.4166907E-02  0.1329209E-01  0.4124019E-01     3.270  0.9997437E-04  0.1625805E-02  0.2359957E-02
    85.799  0.4167571E-02  0.1329115E-01  0.4125230E-01     3.270  0.9979704E-04  0.1621968E-02  0.2327929E-02
    85.803  0.4168149E-02  0.1328876E-01  0.4125394E-01     3.270  0.9976060E-04  0.1615649E-02  0.2284403E-02
    85.807  0.4168622E-02  0.1328597E-01  0.4124568E-01     3.271  0.9986962E-04  0.1609829E-02  0.2237541E-02
    85.810  0.4168976E-02  0.1328171E-01  0.4122498E-01     3.271  0.1001198E-03  0.1603377E-02  0.2184012E-02
    85.814  0.4169203E-02  0.1327546E-01  0.4119466E-01     3.271  0.1005056E-03  0.1596616E-02  0.2126091E-02
    85.818  0.4169304E-02  0.1326842E-01  0.4115688E-01     3.271  0.1010090E-03  0.1589141E-02  0.2068272E-02
    85.822  0.4169348E-02  0.1325939E-01  0.4112019E-01     3.271  0.1015196E-03  0.1582071E-02  0.2020452E-02
    85.826  0.4169373E-02  0.1325147E-01  0.4108888E-01     3.272  0.1019929E-03  0.1575820E-02  0.1981660E-02
    85.830  0.4169414E-02  0.1324437E-01  0.4106441E-01     3.272  0.1023785E-03  0.1570199E-02  0.1955473E-02
    85.834  0.4169451E-02  0.1324356E-01  0.4104952E-01     3.272  0.1026702E-03  0.1569526E-02  0.1932453E-02
    85.837  0.4169453E-02  0.1324301E-01  0.4103423E-01     3.272  0.1028649E-03  0.1569845E-02  0.1916298E-02
    85.841  0.4169418E-02  0.1324027E-01  0.4101905E-01     3.272  0.1029570E-03  0.1569836E-02  0.1906697E-02
    85.845  0.4169342E-02  0.1323823E-01  0.4100108E-01     3.273  0.1029421E-03  0.1570282E-02  0.1903052E-02
    85.849  0.4169231E-02  0.1323360E-01  0.4098146E-01     3.273  0.1028321E-03  0.1569271E-02  0.1902415E-02
    85.853  0.4169118E-02  0.1322898E-01  0.4096243E-01     3.273  0.1026726E-03  0.1567376E-02  0.1901680E-02
    85.857  0.4169007E-02  0.1322485E-01  0.4094415E-01     3.273  0.1024738E-03  0.1564838E-02  0.1898354E-02
    85.861  0.4168898E-02  0.1321991E-01  0.4092628E-01     3.274  0.1022419E-03  0.1561405E-02  0.1893436E-02
    85.864  0.4168792E-02  0.1321522E-01  0.4091058E-01     3.274  0.1019831E-03  0.1558716E-02  0.1889263E-02
    85.868  0.4168689E-02  0.1321126E-01  0.4089432E-01     3.274  0.1017058E-03  0.1555963E-02  0.1885787E-02
    85.872  0.4168588E-02  0.1320811E-01  0.4087880E-01     3.274  0.1014178E-03  0.1551451E-02  0.1884394E-02
    85.876  0.4168491E-02  0.1320620E-01  0.4086548E-01     3.274  0.1011261E-03  0.1544342E-02  0.1888587E-02
    85.880  0.4168396E-02  0.1320429E-01  0.4085536E-01     3.275  0.1008384E-03  0.1536421E-02  0.1889849E-02
    85.884  0.4168305E-02  0.1320755E-01  0.4084641E-01     3.275  0.1005613E-03  0.1521569E-02  0.1895148E-02
    85.888  0.4168218E-02  0.1321758E-01  0.4084818E-01     3.275  0.1003015E-03  0.1503927E-02  0.1913525E-02
    85.892  0.4168134E-02  0.1322760E-01  0.4084881E-01     3.275  0.1000628E-03  0.1488834E-02  0.1927725E-02
    85.895  0.4168074E-02  0.1323668E-01  0.4084895E-01     3.275  0.9983661E-04  0.1476601E-02  0.1939188E-02
    85.899  0.4168040E-02  0.1324356E-01  0.4085176E-01     3.276  0.9962449E-04  0.1465431E-02  0.1949177E-02
    85.903  0.4168031E-02  0.1324750E-01  0.4085259E-01     3.276  0.9943064E-04  0.1457145E-02  0.1956396E-02
    85.907  0.4168046E-02  0.1324973E-01  0.4085435E-01     3.276  0.9925876E-04  0.1450678E-02  0.1964594E-02
    85.911  0.4168082E-02  0.1325036E-01  0.4085746E-01     3.276  0.9911295E-04  0.1444394E-02  0.1969570E-02
    85.915  0.4168138E-02  0.1324853E-01  0.4086017E-01     3.276  0.9899706E-04  0.1439837E-02  0.1973998E-02
    85.919  0.4168214E-02  0.1324573E-01  0.4086180E-01     3.277  0.9890836E-04  0.1437834E-02  0.1977785E-02
    85.922  0.4168334E-02  0.1323985E-01  0.4086213E-01     3.277  0.9881528E-04  0.1433948E-02  0.1983804E-02
    85.926  0.4168497E-02  0.1323448E-01  0.4086728E-01     3.277  0.9871633E-04  0.1431662E-02  0.1990957E-02
    85.930  0.4168697E-02  0.1322902E-01  0.4087127E-01     3.277  0.9861456E-04  0.1431464E-02  0.1999846E-02
    85.934  0.4168928E-02  0.1322311E-01  0.4087794E-01     3.277  0.9851403E-04  0.1430835E-02  0.2007092E-02
    85.938  0.4169182E-02  0.1321759E-01  0.4088490E-01     3.278  0.9841785E-04  0.1430817E-02  0.2016229E-02
    85.942  0.4169442E-02  0.1321271E-01  0.4089231E-01     3.278  0.9831542E-04  0.1433811E-02  0.2028572E-02
    85.946  0.4169685E-02  0.1321159E-01  0.4089872E-01     3.278  0.9818430E-04  0.1431168E-02  0.2044580E-02
    85.949  0.4169904E-02  0.1321060E-01  0.4089881E-01     3.278  0.9802856E-04  0.1426950E-02  0.2066404E-02
    85.953  0.4170093E-02  0.1320952E-01  0.4089915E-01     3.278  0.9784878E-04  0.1422187E-02  0.2086618E-02
    85.957  0.4170253E-02  0.1320849E-01  0.4089528E-01     3.279  0.9764190E-04  0.1418256E-02  0.2105996E-02
    85.961  0.4170376E-02  0.1320741E-01  0.4088820E-01     3.279  0.9741204E-04  0.1413943E-02  0.2125582E-02
    85.965  0.4170402E-02  0.1320917E-01  0.4087821E-01     3.279  0.9717720E-04  0.1406736E-02  0.2143867E-02
    85.969  0.4170296E-02  0.1321371E-01  0.4086455E-01     3.279  0.9695081E-04  0.1396476E-02  0.2155333E-02
    85.973  0.4170034E-02  0.1322067E-01  0.4084390E-01     3.280  0.9677095E-04  0.1383122E-02  0.2162397E-02
    85.976  0.4169614E-02  0.1322987E-01  0.4081630E-01     3.280  0.9665078E-04  0.1367548E-02  0.2163160E-02
    85.980  0.4169044E-02  0.1323917E-01  0.4078639E-01     3.280  0.9659534E-04  0.1351607E-02  0.2157463E-02
    85.984  0.4168335E-02  0.1325097E-01  0.4075383E-01     3.280  0.9660866E-04  0.1333739E-02  0.2144802E-02
    85.988  0.4167498E-02  0.1326146E-01  0.4071591E-01     3.280  0.9671420E-04  0.1317286E-02  0.2127237E-02
    85.992  0.4166471E-02  0.1327035E-01  0.4066724E-01     3.281  0.9705355E-04  0.1302903E-02  0.2099408E-02
    85.996  0.4165254E-02  0.1327790E-01  0.4061181E-01     3.281  0.9765196E-04  0.1290835E-02  0.2069785E-02
    86.000  0.4163866E-02  0.1329401E-01  0.4055803E-01     3.281  0.9850198E-04  0.1266842E-02  0.2045796E-02
    86.004  0.4162342E-02  0.1331151E-01  0.4050407E-01     3.281  0.9958146E-04  0.1244765E-02  0.2026760E-02
    86.007  0.4160712E-02  0.1332861E-01  0.4045671E-01     3.281  0.1008681E-03  0.1229321E-02  0.2006635E-02
    86.011  0.4159014E-02  0.1334094E-01  0.4041412E-01     3.282  0.1023293E-03  0.1224173E-02  0.1989113E-02
    86.015  0.4157291E-02  0.1334521E-01  0.4037280E-01     3.282  0.1039305E-03  0.1228630E-02  0.1977522E-02
    86.019  0.4155589E-02  0.1334103E-01  0.4033541E-01     3.282  0.1056320E-03  0.1242360E-02  0.1972700E-02
    86.023  0.4153945E-02  0.1333654E-01  0.4031193E-01     3.282  0.1073841E-03  0.1252378E-02  0.1971336E-02
    86.027  0.4152398E-02  0.1334698E-01  0.4031720E-01     3.282  0.1091398E-03  0.1241591E-02  0.1976536E-02
    86.031  0.4150987E-02  0.1335276E-01  0.4033289E-01     3.283  0.1108525E-03  0.1238171E-02  0.1987588E-02
    86.034  0.4149746E-02  0.1335239E-01  0.4035713E-01     3.283  0.1124766E-03  0.1243908E-02  0.1999068E-02
    86.038  0.4148703E-02  0.1333793E-01  0.4038481E-01     3.283  0.1139680E-03  0.1267207E-02  0.2013264E-02
    86.042  0.4147873E-02  0.1333127E-01  0.4043336E-01     3.283  0.1152697E-03  0.1274729E-02  0.2064978E-02
    86.046  0.4147268E-02  0.1331983E-01  0.4049228E-01     3.283  0.1163371E-03  0.1285039E-02  0.2131131E-02
    86.050  0.4146904E-02  0.1330343E-01  0.4055820E-01     3.284  0.1171428E-03  0.1300866E-02  0.2203853E-02
    86.054  0.4146788E-02  0.1328268E-01  0.4063042E-01     3.284  0.1176658E-03  0.1319017E-02  0.2281371E-02
    86.058  0.4146921E-02  0.1326111E-01  0.4070897E-01     3.284  0.1178929E-03  0.1337447E-02  0.2358781E-02
    86.062  0.4147300E-02  0.1323572E-01  0.4079331E-01     3.284  0.1178196E-03  0.1355231E-02  0.2436799E-02
    86.065  0.4147915E-02  0.1320776E-01  0.4088118E-01     3.284  0.1174481E-03  0.1379107E-02  0.2516386E-02
    86.069  0.4148748E-02  0.1317543E-01  0.4096928E-01     3.285  0.1167898E-03  0.1408034E-02  0.2593471E-02
    86.073  0.4149778E-02  0.1316756E-01  0.4108195E-01     3.285  0.1158637E-03  0.1402390E-02  0.2664639E-02
    86.077  0.4150977E-02  0.1316119E-01  0.4119202E-01     3.285  0.1146957E-03  0.1395057E-02  0.2734720E-02
    86.081  0.4152313E-02  0.1315326E-01  0.4129419E-01     3.285  0.1133173E-03  0.1387101E-02  0.2804133E-02
    86.085  0.4153752E-02  0.1314583E-01  0.4138968E-01     3.286  0.1117659E-03  0.1376519E-02  0.2869095E-02
    86.089  0.4155256E-02  0.1313590E-01  0.4147489E-01     3.286  0.1100834E-03  0.1368589E-02  0.2932100E-02
    86.092  0.4156786E-02  0.1312495E-01  0.4154664E-01     3.286  0.1083135E-03  0.1359443E-02  0.2985986E-02
    86.096  0.4158299E-02  0.1311304E-01  0.4160440E-01     3.286  0.1065017E-03  0.1350579E-02  0.3031148E-02
    86.100  0.4159741E-02  0.1310181E-01  0.4164951E-01     3.286  0.1047012E-03  0.1340553E-02  0.3065502E-02
    86.104  0.4161065E-02  0.1309065E-01  0.4166778E-01     3.287  0.1029633E-03  0.1331581E-02  0.3087192E-02
    86.108  0.4162203E-02  0.1308137E-01  0.4166515E-01     3.287  0.1013578E-03  0.1322365E-02  0.3096684E-02
    86.112  0.4163117E-02  0.1307624E-01  0.4164617E-01     3.287  0.9995552E-04  0.1318121E-02  0.3089957E-02
    86.116  0.4163776E-02  0.1307375E-01  0.4160962E-01     3.287  0.9879512E-04  0.1309371E-02  0.3068907E-02
    86.120  0.4164173E-02  0.1307587E-01  0.4155902E-01     3.287  0.9790314E-04  0.1294012E-02  0.3032979E-02
    86.123  0.4164386E-02  0.1307657E-01  0.4149632E-01     3.288  0.9725992E-04  0.1279185E-02  0.3002275E-02
    86.127  0.4164424E-02  0.1307712E-01  0.4142970E-01     3.288  0.9686300E-04  0.1265603E-02  0.2976265E-02
    86.131  0.4164285E-02  0.1307551E-01  0.4135331E-01     3.288  0.9672023E-04  0.1252750E-02  0.2948967E-02
    86.135  0.4163969E-02  0.1307311E-01  0.4127293E-01     3.288  0.9683128E-04  0.1241340E-02  0.2925634E-02
    86.139  0.4163495E-02  0.1306866E-01  0.4118768E-01     3.288  0.9717174E-04  0.1229516E-02  0.2904532E-02
    86.143  0.4162986E-02  0.1306381E-01  0.4111320E-01     3.289  0.9758507E-04  0.1217505E-02  0.2891479E-02
    86.147  0.4162476E-02  0.1305810E-01  0.4104560E-01     3.289  0.9802927E-04  0.1204505E-02  0.2886782E-02
    86.151  0.4161983E-02  0.1305789E-01  0.4100086E-01     3.289  0.9848772E-04  0.1196049E-02  0.2877006E-02
    86.154  0.4161522E-02  0.1305709E-01  0.4096632E-01     3.289  0.9894300E-04  0.1189469E-02  0.2866974E-02
    86.158  0.4161096E-02  0.1305356E-01  0.4093815E-01     3.289  0.9938259E-04  0.1181645E-02  0.2856762E-02
    86.162  0.4160719E-02  0.1304980E-01  0.4091831E-01     3.290  0.9979044E-04  0.1167122E-02  0.2847141E-02
    86.166  0.4160344E-02  0.1304848E-01  0.4090050E-01     3.290  0.1001731E-03  0.1144053E-02  0.2844180E-02
    86.170  0.4159909E-02  0.1304241E-01  0.4087675E-01     3.290  0.1005449E-03  0.1119465E-02  0.2844621E-02
    86.174  0.4159425E-02  0.1304160E-01  0.4085480E-01     3.290  0.1008974E-03  0.1102293E-02  0.2839189E-02
    86.178  0.4158900E-02  0.1304141E-01  0.4083121E-01     3.290  0.1012222E-03  0.1088256E-02  0.2832096E-02
    86.182  0.4158324E-02  0.1303945E-01  0.4080156E-01     3.291  0.1014966E-03  0.1076106E-02  0.2827816E-02
    86.185  0.4157654E-02  0.1303890E-01  0.4076343E-01     3.291  0.1016784E-03  0.1067779E-02  0.2824201E-02
    86.189  0.4156906E-02  0.1303538E-01  0.4071840E-01     3.291  0.1017700E-03  0.1058373E-02  0.2825073E-02
    86.193  0.4156096E-02  0.1304777E-01  0.4068640E-01     3.291  0.1017721E-03  0.1066299E-02  0.2824818E-02
    86.197  0.4155239E-02  0.1307598E-01  0.4067228E-01     3.291  0.1016868E-03  0.1086905E-02  0.2811710E-02
    86.201  0.4154352E-02  0.1310315E-01  0.4065990E-01     3.292  0.1015184E-03  0.1109245E-02  0.2800709E-02
    86.205  0.4153452E-02  0.1312860E-01  0.4064757E-01     3.292  0.1012713E-03  0.1131993E-02  0.2792981E-02
    86.209  0.4152560E-02  0.1315039E-01  0.4063607E-01     3.292  0.1009583E-03  0.1151245E-02  0.2789375E-02
    86.213  0.4151706E-02  0.1316918E-01  0.4062660E-01     3.292  0.1006109E-03  0.1166952E-02  0.2790226E-02
    86.216  0.4150883E-02  0.1318308E-01  0.4061777E-01     3.293  0.1002272E-03  0.1178171E-02  0.2794276E-02
    86.220  0.4150083E-02  0.1319416E-01  0.4060853E-01     3.293  0.9980771E-04  0.1187285E-02  0.2802656E-02
    86.224  0.4149321E-02  0.1321954E-01  0.4061676E-01     3.293  0.9936522E-04  0.1215866E-02  0.2808874E-02
    86.228  0.4148609E-02  0.1323607E-01  0.4061772E-01     3.293  0.9891089E-04  0.1237305E-02  0.2818557E-02
    86.232  0.4147961E-02  0.1324325E-01  0.4061668E-01     3.293  0.9845599E-04  0.1250042E-02  0.2834311E-02
    86.236  0.4147386E-02  0.1324504E-01  0.4061288E-01     3.294  0.9800943E-04  0.1255584E-02  0.2852775E-02
    86.240  0.4146894E-02  0.1323949E-01  0.4060653E-01     3.294  0.9757897E-04  0.1253597E-02  0.2874499E-02
    86.244  0.4146491E-02  0.1322687E-01  0.4059557E-01     3.294  0.9717073E-04  0.1241724E-02  0.2899656E-02
    86.247  0.4146183E-02  0.1320735E-01  0.4058014E-01     3.294  0.9678946E-04  0.1220455E-02  0.2925624E-02
    86.251  0.4145977E-02  0.1318238E-01  0.4055908E-01     3.294  0.9643357E-04  0.1190448E-02  0.2954835E-02
    86.255  0.4145890E-02  0.1315028E-01  0.4053785E-01     3.295  0.9609184E-04  0.1153727E-02  0.2980330E-02
    86.259  0.4145929E-02  0.1312595E-01  0.4053091E-01     3.295  0.9576077E-04  0.1113977E-02  0.3001163E-02
    86.263  0.4146125E-02  0.1310131E-01  0.4052765E-01     3.295  0.9541345E-04  0.1075407E-02  0.3015028E-02
    86.267  0.4146461E-02  0.1309660E-01  0.4055385E-01     3.295  0.9506807E-04  0.1066985E-02  0.3005871E-02
    86.271  0.4146907E-02  0.1309727E-01  0.4058707E-01     3.295  0.9475914E-04  0.1066412E-02  0.2987615E-02
    86.275  0.4147451E-02  0.1309728E-01  0.4062045E-01     3.296  0.9449617E-04  0.1064371E-02  0.2966384E-02
    86.278  0.4148078E-02  0.1309236E-01  0.4065326E-01     3.296  0.9429016E-04  0.1058005E-02  0.2947095E-02
    86.282  0.4148773E-02  0.1308395E-01  0.4067913E-01     3.296  0.9415088E-04  0.1046422E-02  0.2925925E-02
    86.286  0.4149535E-02  0.1307296E-01  0.4070105E-01     3.296  0.9409116E-04  0.1031025E-02  0.2906712E-02
    86.290  0.4150352E-02  0.1305763E-01  0.4071785E-01     3.296  0.9412053E-04  0.1009530E-02  0.2893091E-02
    86.294  0.4151207E-02  0.1304084E-01  0.4072854E-01     3.297  0.9424704E-04  0.9853340E-03  0.2877939E-02
    86.298  0.4152078E-02  0.1302122E-01  0.4073583E-01     3.297  0.9447562E-04  0.9588516E-03  0.2867136E-02
    86.302  0.4152947E-02  0.1300922E-01  0.4074652E-01     3.297  0.9480753E-04  0.9450109E-03  0.2857168E-02
    86.306  0.4153791E-02  0.1300407E-01  0.4075698E-01     3.297  0.9523471E-04  0.9382624E-03  0.2848198E-02
    86.309  0.4154564E-02  0.1299840E-01  0.4075600E-01     3.297  0.9570077E-04  0.9302866E-03  0.2849210E-02
    86.313  0.4155248E-02  0.1299411E-01  0.4074538E-01     3.298  0.9618882E-04  0.9224301E-03  0.2856572E-02
    86.317  0.4155840E-02  0.1299019E-01  0.4072858E-01     3.298  0.9668434E-04  0.9137794E-03  0.2874179E-02
    86.321  0.4156386E-02  0.1299198E-01  0.4071124E-01     3.298  0.9713360E-04  0.9055486E-03  0.2892323E-02
    86.325  0.4156885E-02  0.1299995E-01  0.4069469E-01     3.298  0.9751585E-04  0.8988095E-03  0.2910386E-02
    86.329  0.4157327E-02  0.1301125E-01  0.4068300E-01     3.298  0.9781667E-04  0.8987896E-03  0.2928439E-02
    86.333  0.4157702E-02  0.1302532E-01  0.4067081E-01     3.299  0.9802226E-04  0.9079067E-03  0.2947942E-02
    86.337  0.4157999E-02  0.1303959E-01  0.4065598E-01     3.299  0.9812627E-04  0.9188197E-03  0.2968559E-02
    86.341  0.4158233E-02  0.1305256E-01  0.4063730E-01     3.299  0.9815461E-04  0.9287710E-03  0.2990262E-02
    86.344  0.4158408E-02  0.1306397E-01  0.4061363E-01     3.299  0.9810725E-04  0.9380212E-03  0.3013228E-02
    86.348  0.4158520E-02  0.1307363E-01  0.4059129E-01     3.300  0.9798069E-04  0.9461217E-03  0.3035816E-02
    86.352  0.4158575E-02  0.1308071E-01  0.4056064E-01     3.300  0.9777823E-04  0.9538968E-03  0.3062392E-02
    86.356  0.4158628E-02  0.1308534E-01  0.4053245E-01     3.300  0.9754607E-04  0.9599508E-03  0.3085448E-02
    86.360  0.4158691E-02  0.1308854E-01  0.4050901E-01     3.300  0.9729944E-04  0.9649115E-03  0.3106844E-02
    86.364  0.4158760E-02  0.1309190E-01  0.4048678E-01     3.300  0.9704155E-04  0.9663932E-03  0.3127632E-02
    86.368  0.4158834E-02  0.1309634E-01  0.4046649E-01     3.301  0.9677808E-04  0.9625784E-03  0.3146436E-02
    86.372  0.4158893E-02  0.1309551E-01  0.4044821E-01     3.301  0.9651500E-04  0.9611385E-03  0.3162059E-02
    86.375  0.4158901E-02  0.1309234E-01  0.4042768E-01     3.301  0.9626199E-04  0.9582452E-03  0.3175584E-02
    86.379  0.4158858E-02  0.1309196E-01  0.4040658E-01     3.301  0.9602550E-04  0.9583618E-03  0.3175824E-02
    86.383  0.4158762E-02  0.1310054E-01  0.4039356E-01     3.301  0.9581074E-04  0.9730521E-03  0.3159749E-02
    86.387  0.4158616E-02  0.1310924E-01  0.4038082E-01     3.302  0.9562525E-04  0.9902596E-03  0.3140611E-02
    86.391  0.4158456E-02  0.1311592E-01  0.4036629E-01     3.302  0.9550631E-04  0.1004168E-02  0.3114557E-02
    86.395  0.4158294E-02  0.1312020E-01  0.4035146E-01     3.302  0.9546774E-04  0.1012336E-02  0.3085885E-02
    86.399  0.4158133E-02  0.1312364E-01  0.4033500E-01     3.302  0.9551202E-04  0.1017530E-02  0.3057686E-02
    86.403  0.4157974E-02  0.1312463E-01  0.4032042E-01     3.302  0.9564095E-04  0.1021247E-02  0.3028944E-02
    86.407  0.4157821E-02  0.1312357E-01  0.4030610E-01     3.303  0.9585278E-04  0.1024186E-02  0.3004267E-02
    86.410  0.4157674E-02  0.1312203E-01  0.4028987E-01     3.303  0.9614447E-04  0.1024978E-02  0.2982010E-02
    86.414  0.4157529E-02  0.1312289E-01  0.4027828E-01     3.303  0.9651544E-04  0.1020598E-02  0.2965682E-02
    86.418  0.4157336E-02  0.1312864E-01  0.4026798E-01     3.303  0.9698567E-04  0.1017411E-02  0.2955689E-02
    86.422  0.4157099E-02  0.1313752E-01  0.4026042E-01     3.303  0.9753587E-04  0.1015437E-02  0.2953898E-02
    86.426  0.4156821E-02  0.1314851E-01  0.4024976E-01     3.304  0.9815564E-04  0.1015460E-02  0.2959057E-02
    86.430  0.4156509E-02  0.1316116E-01  0.4024238E-01     3.304  0.9883330E-04  0.1019585E-02  0.2966911E-02
    86.434  0.4156170E-02  0.1317610E-01  0.4023809E-01     3.304  0.9955603E-04  0.1025275E-02  0.2982613E-02
    86.438  0.4155812E-02  0.1319815E-01  0.4023928E-01     3.304  0.1003110E-03  0.1035771E-02  0.3001680E-02
    86.441  0.4155442E-02  0.1321769E-01  0.4024345E-01     3.304  0.1010838E-03  0.1047534E-02  0.3025790E-02
    86.445  0.4155070E-02  0.1323545E-01  0.4024811E-01     3.305  0.1018593E-03  0.1059995E-02  0.3056348E-02
    86.449  0.4154684E-02  0.1325195E-01  0.4025593E-01     3.305  0.1025919E-03  0.1072580E-02  0.3093617E-02
    86.453  0.4154219E-02  0.1326632E-01  0.4025403E-01     3.305  0.1031435E-03  0.1084626E-02  0.3146245E-02
    86.457  0.4153676E-02  0.1328405E-01  0.4024695E-01     3.305  0.1034911E-03  0.1095814E-02  0.3203964E-02
    86.461  0.4153068E-02  0.1330561E-01  0.4024625E-01     3.306  0.1036258E-03  0.1105043E-02  0.3262003E-02
    86.465  0.4152408E-02  0.1332524E-01  0.4024628E-01     3.306  0.1035457E-03  0.1114087E-02  0.3327695E-02
    86.469  0.4151710E-02  0.1334617E-01  0.4024684E-01     3.306  0.1032519E-03  0.1122151E-02  0.3387192E-02
    86.473  0.4150988E-02  0.1336449E-01  0.4025014E-01     3.306  0.1027505E-03  0.1129061E-02  0.3442728E-02
    86.476  0.4150269E-02  0.1338058E-01  0.4025106E-01     3.306  0.1020720E-03  0.1134220E-02  0.3500569E-02
    86.480  0.4149579E-02  0.1338985E-01  0.4025209E-01     3.307  0.1012563E-03  0.1137999E-02  0.3552780E-02
    86.484  0.4148930E-02  0.1339306E-01  0.4025459E-01     3.307  0.1003164E-03  0.1141088E-02  0.3600249E-02
    86.488  0.4148330E-02  0.1340322E-01  0.4026916E-01     3.307  0.9924501E-04  0.1150263E-02  0.3631651E-02
    86.492  0.4147787E-02  0.1340859E-01  0.4028513E-01     3.307  0.9804342E-04  0.1161087E-02  0.3657643E-02
    86.496  0.4147311E-02  0.1340513E-01  0.4029911E-01     3.307  0.9673626E-04  0.1170130E-02  0.3677730E-02
    86.500  0.4146909E-02  0.1339309E-01  0.4031640E-01     3.308  0.9534930E-04  0.1177980E-02  0.3689693E-02
    86.504  0.4146586E-02  0.1337725E-01  0.4032838E-01     3.308  0.9391179E-04  0.1184637E-02  0.3701866E-02
    86.508  0.4146345E-02  0.1335391E-01  0.4033973E-01     3.308  0.9245315E-04  0.1187072E-02  0.3708030E-02
    86.511  0.4146186E-02  0.1332343E-01  0.4034698E-01     3.308  0.9100545E-04  0.1185801E-02  0.3710281E-02
    86.515  0.4146110E-02  0.1328540E-01  0.4034906E-01     3.308  0.8959929E-04  0.1179709E-02  0.3707714E-02
    86.519  0.4146113E-02  0.1324075E-01  0.4034893E-01     3.309  0.8826582E-04  0.1167202E-02  0.3700499E-02
    86.523  0.4146190E-02  0.1320925E-01  0.4036378E-01     3.309  0.8703487E-04  0.1148188E-02  0.3685635E-02
    86.527  0.4146336E-02  0.1317842E-01  0.4038192E-01     3.309  0.8593501E-04  0.1124154E-02  0.3669831E-02
    86.531  0.4146572E-02  0.1314260E-01  0.4039495E-01     3.309  0.8499044E-04  0.1098857E-02  0.3654024E-02
    86.535  0.4146908E-02  0.1311061E-01  0.4041559E-01     3.309  0.8422220E-04  0.1079369E-02  0.3631963E-02
    86.539  0.4147330E-02  0.1308404E-01  0.4044113E-01     3.310  0.8364776E-04  0.1063831E-02  0.3603200E-02
    86.543  0.4147798E-02  0.1305503E-01  0.4046230E-01     3.310  0.8332121E-04  0.1048911E-02  0.3575939E-02
    86.546  0.4148233E-02  0.1305020E-01  0.4050373E-01     3.310  0.8334324E-04  0.1036598E-02  0.3520773E-02
    86.550  0.4148623E-02  0.1305023E-01  0.4054199E-01     3.310  0.8371697E-04  0.1022266E-02  0.3462507E-02
    86.554  0.4148958E-02  0.1305518E-01  0.4057943E-01     3.311  0.8443420E-04  0.1011577E-02  0.3401674E-02
    86.558  0.4149229E-02  0.1306388E-01  0.4060926E-01     3.311  0.8547961E-04  0.1003105E-02  0.3344155E-02
    86.562  0.4149400E-02  0.1308498E-01  0.4064470E-01     3.311  0.8685338E-04  0.9874472E-03  0.3290884E-02
    86.566  0.4149439E-02  0.1310745E-01  0.4066765E-01     3.311  0.8853197E-04  0.9734330E-03  0.3244231E-02
    86.570  0.4149336E-02  0.1312833E-01  0.4068034E-01     3.311  0.9043782E-04  0.9623278E-03  0.3187090E-02
    86.574  0.4149119E-02  0.1314537E-01  0.4068319E-01     3.312  0.9249838E-04  0.9549566E-03  0.3121453E-02
    86.578  0.4148737E-02  0.1315934E-01  0.4067422E-01     3.312  0.9467436E-04  0.9506906E-03  0.3040780E-02
    86.581  0.4148152E-02  0.1316768E-01  0.4064926E-01     3.312  0.9692453E-04  0.9484681E-03  0.2934297E-02
    86.585  0.4147371E-02  0.1316914E-01  0.4060360E-01     3.312  0.9919713E-04  0.9503349E-03  0.2814681E-02
    86.589  0.4146401E-02  0.1316569E-01  0.4054553E-01     3.312  0.1014530E-03  0.9531010E-03  0.2687913E-02
    86.593  0.4145263E-02  0.1315519E-01  0.4047500E-01     3.313  0.1036548E-03  0.9554912E-03  0.2556731E-02
    86.597  0.4143987E-02  0.1313845E-01  0.4040044E-01     3.313  0.1057663E-03  0.9568072E-03  0.2433568E-02
    86.601  0.4142604E-02  0.1311316E-01  0.4032122E-01     3.313  0.1077515E-03  0.9606454E-03  0.2319916E-02
    86.605  0.4141149E-02  0.1308349E-01  0.4024124E-01     3.313  0.1095759E-03  0.9678220E-03  0.2219056E-02
    86.609  0.4139658E-02  0.1305684E-01  0.4017142E-01     3.313  0.1112057E-03  0.9753920E-03  0.2129425E-02
    86.613  0.4138166E-02  0.1303119E-01  0.4011275E-01     3.314  0.1126079E-03  0.9913179E-03  0.2059577E-02
    86.616  0.4136709E-02  0.1300177E-01  0.4005990E-01     3.314  0.1137525E-03  0.1017460E-02  0.2011578E-02
    86.620  0.4135370E-02  0.1298293E-01  0.4003253E-01     3.314  0.1146905E-03  0.1039872E-02  0.1991437E-02
    86.624  0.4134231E-02  0.1298089E-01  0.4004747E-01     3.314  0.1154803E-03  0.1048238E-02  0.2006874E-02
    86.628  0.4133320E-02  0.1300203E-01  0.4010488E-01     3.315  0.1160978E-03  0.1036014E-02  0.2078738E-02
    86.632  0.4132654E-02  0.1303601E-01  0.4019412E-01     3.315  0.1165199E-03  0.1016250E-02  0.2196535E-02
    86.636  0.4132247E-02  0.1306815E-01  0.4030024E-01     3.315  0.1167272E-03  0.1000213E-02  0.2328132E-02
    86.640  0.4132107E-02  0.1309616E-01  0.4041703E-01     3.315  0.1167044E-03  0.9906834E-03  0.2469262E-02
    86.644  0.4132234E-02  0.1311847E-01  0.4054110E-01     3.315  0.1164402E-03  0.9849986E-03  0.2624033E-02
    86.648  0.4132622E-02  0.1313576E-01  0.4066904E-01     3.316  0.1159318E-03  0.9820107E-03  0.2785696E-02
    86.652  0.4133264E-02  0.1314711E-01  0.4079832E-01     3.316  0.1151881E-03  0.9820266E-03  0.2955872E-02
    86.655  0.4134150E-02  0.1315432E-01  0.4092414E-01     3.316  0.1142307E-03  0.9830430E-03  0.3125664E-02
    86.659  0.4135269E-02  0.1315566E-01  0.4104731E-01     3.316  0.1131032E-03  0.9843569E-03  0.3291994E-02
    86.663  0.4136495E-02  0.1315195E-01  0.4115621E-01     3.316  0.1119153E-03  0.9860109E-03  0.3440742E-02
    86.667  0.4137752E-02  0.1314534E-01  0.4124711E-01     3.317  0.1107325E-03  0.9865702E-03  0.3559642E-02
    86.671  0.4139002E-02  0.1313580E-01  0.4131854E-01     3.317  0.1095879E-03  0.9871755E-03  0.3653338E-02
    86.675  0.4140210E-02  0.1312418E-01  0.4136829E-01     3.317  0.1085151E-03  0.9875424E-03  0.3720621E-02
    86.679  0.4141338E-02  0.1311235E-01  0.4139684E-01     3.317  0.1075442E-03  0.9915904E-03  0.3762583E-02
    86.683  0.4142354E-02  0.1310091E-01  0.4141003E-01     3.318  0.1067041E-03  0.1000678E-02  0.3778135E-02
    86.687  0.4143198E-02  0.1308835E-01  0.4139968E-01     3.318  0.1059938E-03  0.1012384E-02  0.3774932E-02
    86.690  0.4143830E-02  0.1307783E-01  0.4136767E-01     3.318  0.1054246E-03  0.1029075E-02  0.3752843E-02
    86.694  0.4144263E-02  0.1306834E-01  0.4131925E-01     3.318  0.1049781E-03  0.1048432E-02  0.3716761E-02
    86.698  0.4144543E-02  0.1306159E-01  0.4126433E-01     3.318  0.1045966E-03  0.1069218E-02  0.3677667E-02
    86.702  0.4144659E-02  0.1307161E-01  0.4121956E-01     3.319  0.1042870E-03  0.1083174E-02  0.3660980E-02
    86.706  0.4144604E-02  0.1309797E-01  0.4118460E-01     3.319  0.1040560E-03  0.1089471E-02  0.3666474E-02
    86.710  0.4144376E-02  0.1311830E-01  0.4113933E-01     3.319  0.1039082E-03  0.1098734E-02  0.3649761E-02
    86.714  0.4144005E-02  0.1313457E-01  0.4108989E-01     3.319  0.1038096E-03  0.1110800E-02  0.3618199E-02
    86.718  0.4143462E-02  0.1314407E-01  0.4102473E-01     3.319  0.1036792E-03  0.1125857E-02  0.3570451E-02
    86.722  0.4142724E-02  0.1314461E-01  0.4094309E-01     3.320  0.1034662E-03  0.1140663E-02  0.3512067E-02
    86.726  0.4141826E-02  0.1313666E-01  0.4084663E-01     3.320  0.1031547E-03  0.1156230E-02  0.3445183E-02
    86.729  0.4140822E-02  0.1312182E-01  0.4074699E-01     3.320  0.1027353E-03  0.1170711E-02  0.3386750E-02
    86.733  0.4139663E-02  0.1310151E-01  0.4064277E-01     3.320  0.1022959E-03  0.1182821E-02  0.3326963E-02
    86.737  0.4138439E-02  0.1309810E-01  0.4055721E-01     3.321  0.1017916E-03  0.1185750E-02  0.3306304E-02
    86.741  0.4137216E-02  0.1310106E-01  0.4049351E-01     3.321  0.1012014E-03  0.1184362E-02  0.3311201E-02
    86.745  0.4136022E-02  0.1310092E-01  0.4043984E-01     3.321  0.1005416E-03  0.1183497E-02  0.3334934E-02
    86.749  0.4134881E-02  0.1310848E-01  0.4040922E-01     3.321  0.9983358E-04  0.1187294E-02  0.3360770E-02
    86.753  0.4133824E-02  0.1313618E-01  0.4040797E-01     3.321  0.9910655E-04  0.1173896E-02  0.3436306E-02
    86.757  0.4132883E-02  0.1316220E-01  0.4041826E-01     3.322  0.9839845E-04  0.1158028E-02  0.3521142E-02
    86.761  0.4132073E-02  0.1319448E-01  0.4044509E-01     3.322  0.9774726E-04  0.1136082E-02  0.3613089E-02
    86.765  0.4131365E-02  0.1321907E-01  0.4047906E-01     3.322  0.9722612E-04  0.1115229E-02  0.3707044E-02
    86.768  0.4130766E-02  0.1323576E-01  0.4051413E-01     3.322  0.9686296E-04  0.1095658E-02  0.3793286E-02
    86.772  0.4130292E-02  0.1324180E-01  0.4055315E-01     3.322  0.9667016E-04  0.1076640E-02  0.3874362E-02
    86.776  0.4129952E-02  0.1323902E-01  0.4058744E-01     3.323  0.9665154E-04  0.1059224E-02  0.3940685E-02
    86.780  0.4129757E-02  0.1322642E-01  0.4061542E-01     3.323  0.9679891E-04  0.1044649E-02  0.3989958E-02
    86.784  0.4129711E-02  0.1321246E-01  0.4065199E-01     3.323  0.9709672E-04  0.1052077E-02  0.4019298E-02
    86.788  0.4129817E-02  0.1318804E-01  0.4068201E-01     3.323  0.9752105E-04  0.1065453E-02  0.4028647E-02
    86.792  0.4130072E-02  0.1315229E-01  0.4070669E-01     3.324  0.9804014E-04  0.1084963E-02  0.4014798E-02
    86.796  0.4130473E-02  0.1310614E-01  0.4072553E-01     3.324  0.9862170E-04  0.1113933E-02  0.3986592E-02
    86.800  0.4131009E-02  0.1305195E-01  0.4073732E-01     3.324  0.9922903E-04  0.1146827E-02  0.3946171E-02
    86.804  0.4131662E-02  0.1300354E-01  0.4076102E-01     3.324  0.9982376E-04  0.1177052E-02  0.3886177E-02
    86.807  0.4132418E-02  0.1296085E-01  0.4078688E-01     3.324  0.1003799E-03  0.1199586E-02  0.3813640E-02
    86.811  0.4133261E-02  0.1293372E-01  0.4082942E-01     3.325  0.1008760E-03  0.1202204E-02  0.3733273E-02
    86.815  0.4134146E-02  0.1290719E-01  0.4086237E-01     3.325  0.1012722E-03  0.1205381E-02  0.3651110E-02
    86.819  0.4135002E-02  0.1288329E-01  0.4088576E-01     3.325  0.1015183E-03  0.1212019E-02  0.3570187E-02
    86.823  0.4135814E-02  0.1286411E-01  0.4090070E-01     3.325  0.1016210E-03  0.1223874E-02  0.3482408E-02
    86.827  0.4136600E-02  0.1284171E-01  0.4090765E-01     3.325  0.1015900E-03  0.1234905E-02  0.3407991E-02
    86.831  0.4137451E-02  0.1282030E-01  0.4091942E-01     3.326  0.1014226E-03  0.1245891E-02  0.3366634E-02
    86.835  0.4138348E-02  0.1279881E-01  0.4093132E-01     3.326  0.1011372E-03  0.1257801E-02  0.3354311E-02
    86.839  0.4139267E-02  0.1278075E-01  0.4094093E-01     3.326  0.1007548E-03  0.1267855E-02  0.3372159E-02
    86.843  0.4140182E-02  0.1277297E-01  0.4096013E-01     3.326  0.1002989E-03  0.1268402E-02  0.3423017E-02
    86.846  0.4141071E-02  0.1277653E-01  0.4098890E-01     3.327  0.9979310E-04  0.1290172E-02  0.3475071E-02
    86.850  0.4141908E-02  0.1277883E-01  0.4100796E-01     3.327  0.9925890E-04  0.1309775E-02  0.3534293E-02
    86.854  0.4142669E-02  0.1278115E-01  0.4101601E-01     3.327  0.9871687E-04  0.1325730E-02  0.3595595E-02
    86.858  0.4143362E-02  0.1278163E-01  0.4101805E-01     3.327  0.9820224E-04  0.1337115E-02  0.3654578E-02
    86.862  0.4143980E-02  0.1278053E-01  0.4101244E-01     3.327  0.9773378E-04  0.1342505E-02  0.3701784E-02
    86.866  0.4144505E-02  0.1277762E-01  0.4100568E-01     3.328  0.9731623E-04  0.1344462E-02  0.3738343E-02
    86.870  0.4144922E-02  0.1277304E-01  0.4099062E-01     3.328  0.9695173E-04  0.1341276E-02  0.3771139E-02
    86.874  0.4145212E-02  0.1276655E-01  0.4096316E-01     3.328  0.9664721E-04  0.1332465E-02  0.3785895E-02
    86.878  0.4145328E-02  0.1276146E-01  0.4091978E-01     3.328  0.9644593E-04  0.1315930E-02  0.3789444E-02
    86.882  0.4145307E-02  0.1275391E-01  0.4086763E-01     3.328  0.9628605E-04  0.1292996E-02  0.3785496E-02
    86.885  0.4145237E-02  0.1274435E-01  0.4081700E-01     3.329  0.9613695E-04  0.1264322E-02  0.3777503E-02
    86.889  0.4145154E-02  0.1273548E-01  0.4077072E-01     3.329  0.9606439E-04  0.1227241E-02  0.3765025E-02
    86.893  0.4145082E-02  0.1272001E-01  0.4073021E-01     3.329  0.9610918E-04  0.1190425E-02  0.3745867E-02
    86.897  0.4145009E-02  0.1271467E-01  0.4070473E-01     3.329  0.9626071E-04  0.1174820E-02  0.3706277E-02
    86.901  0.4144883E-02  0.1271675E-01  0.4068236E-01     3.330  0.9649161E-04  0.1163383E-02  0.3665871E-02
    86.905  0.4144708E-02  0.1271415E-01  0.4065346E-01     3.330  0.9679627E-04  0.1157055E-02  0.3622279E-02
    86.909  0.4144477E-02  0.1271291E-01  0.4062729E-01     3.330  0.9717286E-04  0.1156674E-02  0.3576367E-02
    86.913  0.4144180E-02  0.1270891E-01  0.4059962E-01     3.330  0.9761414E-04  0.1155430E-02  0.3529622E-02
    86.917  0.4143841E-02  0.1271253E-01  0.4057930E-01     3.330  0.9808422E-04  0.1171012E-02  0.3487303E-02
    86.921  0.4143470E-02  0.1272273E-01  0.4056150E-01     3.331  0.9857090E-04  0.1199387E-02  0.3436943E-02
    86.925  0.4143099E-02  0.1272736E-01  0.4054448E-01     3.331  0.9905811E-04  0.1227008E-02  0.3394569E-02
    86.928  0.4142743E-02  0.1273070E-01  0.4052649E-01     3.331  0.9953267E-04  0.1254002E-02  0.3358740E-02
    86.932  0.4142404E-02  0.1273130E-01  0.4050889E-01     3.331  0.9998145E-04  0.1279462E-02  0.3332003E-02
    86.936  0.4142092E-02  0.1272806E-01  0.4049333E-01     3.331  0.1003927E-03  0.1303312E-02  0.3311535E-02
    86.940  0.4141814E-02  0.1271861E-01  0.4047917E-01     3.332  0.1007567E-03  0.1326026E-02  0.3295832E-02
    86.944  0.4141573E-02  0.1271576E-01  0.4046997E-01     3.332  0.1010646E-03  0.1341212E-02  0.3287144E-02
    86.948  0.4141377E-02  0.1272208E-01  0.4047376E-01     3.332  0.1013099E-03  0.1357543E-02  0.3279777E-02
    86.952  0.4141229E-02  0.1272348E-01  0.4047804E-01     3.332  0.1014862E-03  0.1367465E-02  0.3278228E-02
    86.956  0.4141131E-02  0.1272212E-01  0.4048155E-01     3.333  0.1015899E-03  0.1368166E-02  0.3281493E-02
    86.960  0.4141085E-02  0.1271696E-01  0.4047973E-01     3.333  0.1016197E-03  0.1359866E-02  0.3286989E-02
    86.964  0.4141091E-02  0.1270966E-01  0.4048113E-01     3.333  0.1015747E-03  0.1344311E-02  0.3298022E-02
    86.967  0.4141127E-02  0.1269599E-01  0.4047458E-01     3.333  0.1014727E-03  0.1323055E-02  0.3313219E-02
    86.971  0.4141184E-02  0.1267887E-01  0.4046576E-01     3.333  0.1013251E-03  0.1293934E-02  0.3335601E-02
    86.975  0.4141267E-02  0.1266142E-01  0.4045375E-01     3.334  0.1011413E-03  0.1259440E-02  0.3359468E-02
    86.979  0.4141371E-02  0.1265224E-01  0.4044934E-01     3.334  0.1009264E-03  0.1242463E-02  0.3373714E-02
    86.983  0.4141493E-02  0.1265198E-01  0.4045184E-01     3.334  0.1006860E-03  0.1244011E-02  0.3382335E-02
    86.987  0.4141653E-02  0.1265031E-01  0.4045534E-01     3.334  0.1004412E-03  0.1245206E-02  0.3389125E-02
    86.991  0.4141900E-02  0.1264797E-01  0.4046517E-01     3.335  0.1002260E-03  0.1246384E-02  0.3389150E-02
    86.995  0.4142224E-02  0.1264938E-01  0.4048292E-01     3.335  0.1000473E-03  0.1248924E-02  0.3373474E-02
    86.999  0.4142617E-02  0.1265038E-01  0.4050469E-01     3.335  0.9991085E-04  0.1251190E-02  0.3356763E-02
    87.003  0.4143070E-02  0.1265040E-01  0.4052809E-01     3.335  0.9982211E-04  0.1253603E-02  0.3339308E-02
    87.007  0.4143568E-02  0.1264996E-01  0.4054943E-01     3.335  0.9978556E-04  0.1257278E-02  0.3316559E-02
    87.010  0.4144100E-02  0.1265103E-01  0.4057200E-01     3.336  0.9980481E-04  0.1261125E-02  0.3285877E-02
    87.014  0.4144643E-02  0.1265158E-01  0.4059004E-01     3.336  0.9987712E-04  0.1263696E-02  0.3258142E-02
    87.018  0.4145153E-02  0.1265145E-01  0.4059722E-01     3.336  0.9998286E-04  0.1266309E-02  0.3228473E-02
    87.022  0.4145599E-02  0.1265068E-01  0.4059491E-01     3.336  0.1001321E-03  0.1268348E-02  0.3202616E-02
    87.026  0.4145968E-02  0.1264847E-01  0.4058350E-01     3.336  0.1003176E-03  0.1270646E-02  0.3183926E-02
    87.030  0.4146287E-02  0.1264564E-01  0.4056093E-01     3.337  0.1004925E-03  0.1272496E-02  0.3171292E-02
    87.034  0.4146544E-02  0.1265447E-01  0.4054610E-01     3.337  0.1006517E-03  0.1292818E-02  0.3158013E-02
    87.038  0.4146734E-02  0.1266181E-01  0.4052812E-01     3.337  0.1007909E-03  0.1316792E-02  0.3150945E-02
    87.042  0.4146851E-02  0.1266813E-01  0.4050613E-01     3.337  0.1009067E-03  0.1341966E-02  0.3152279E-02
    87.046  0.4146892E-02  0.1267249E-01  0.4048138E-01     3.338  0.1009953E-03  0.1365155E-02  0.3157693E-02
    87.050  0.4146853E-02  0.1267740E-01  0.4044842E-01     3.338  0.1010548E-03  0.1387230E-02  0.3168997E-02
    87.054  0.4146735E-02  0.1268085E-01  0.4041089E-01     3.338  0.1010829E-03  0.1406927E-02  0.3184939E-02
    87.057  0.4146539E-02  0.1268355E-01  0.4037017E-01     3.338  0.1010788E-03  0.1423400E-02  0.3206517E-02
    87.061  0.4146285E-02  0.1268401E-01  0.4033082E-01     3.338  0.1010279E-03  0.1439283E-02  0.3233923E-02
    87.065  0.4145995E-02  0.1268406E-01  0.4029502E-01     3.339  0.1009162E-03  0.1451575E-02  0.3260942E-02
    87.069  0.4145689E-02  0.1268343E-01  0.4026048E-01     3.339  0.1007582E-03  0.1460716E-02  0.3286528E-02
    87.073  0.4145422E-02  0.1268188E-01  0.4023548E-01     3.339  0.1005937E-03  0.1468013E-02  0.3311386E-02
    87.077  0.4145201E-02  0.1268178E-01  0.4021702E-01     3.339  0.1004270E-03  0.1471527E-02  0.3322734E-02
    87.081  0.4145027E-02  0.1268362E-01  0.4021477E-01     3.339  0.1002623E-03  0.1473002E-02  0.3329388E-02
    87.085  0.4144904E-02  0.1268417E-01  0.4021589E-01     3.340  0.1001024E-03  0.1472105E-02  0.3326310E-02
    87.089  0.4144831E-02  0.1268277E-01  0.4022273E-01     3.340  0.9995142E-04  0.1468504E-02  0.3319597E-02
    87.093  0.4144807E-02  0.1267945E-01  0.4022660E-01     3.340  0.9981211E-04  0.1460886E-02  0.3308990E-02
    87.097  0.4144832E-02  0.1267380E-01  0.4023428E-01     3.340  0.9968890E-04  0.1450246E-02  0.3301761E-02
    87.100  0.4144901E-02  0.1266631E-01  0.4024283E-01     3.341  0.9959480E-04  0.1436843E-02  0.3289385E-02
    87.104  0.4144967E-02  0.1266312E-01  0.4025470E-01     3.341  0.9958814E-04  0.1417573E-02  0.3273837E-02
    87.108  0.4145017E-02  0.1266318E-01  0.4026826E-01     3.341  0.9968397E-04  0.1391350E-02  0.3258224E-02
    87.112  0.4145050E-02  0.1266657E-01  0.4028235E-01     3.341  0.9988124E-04  0.1360479E-02  0.3244960E-02
    87.116  0.4144977E-02  0.1267603E-01  0.4029555E-01     3.341  0.1002964E-03  0.1320901E-02  0.3230043E-02
    87.120  0.4144768E-02  0.1269269E-01  0.4030143E-01     3.342  0.1009757E-03  0.1273327E-02  0.3210815E-02
    87.124  0.4144427E-02  0.1271429E-01  0.4030063E-01     3.342  0.1019127E-03  0.1220536E-02  0.3189078E-02
    87.128  0.4143964E-02  0.1273951E-01  0.4029776E-01     3.342  0.1030957E-03  0.1168125E-02  0.3167779E-02
    87.132  0.4143390E-02  0.1276791E-01  0.4029262E-01     3.342  0.1045065E-03  0.1118188E-02  0.3149962E-02
    87.136  0.4142721E-02  0.1279796E-01  0.4028521E-01     3.342  0.1061186E-03  0.1076847E-02  0.3133374E-02
    87.140  0.4141973E-02  0.1283524E-01  0.4028617E-01     3.343  0.1078974E-03  0.1061544E-02  0.3114797E-02
    87.144  0.4141166E-02  0.1286948E-01  0.4028354E-01     3.343  0.1098007E-03  0.1052921E-02  0.3095863E-02
    87.147  0.4140321E-02  0.1289836E-01  0.4027953E-01     3.343  0.1117805E-03  0.1050093E-02  0.3080715E-02
    87.151  0.4139454E-02  0.1292178E-01  0.4027712E-01     3.343  0.1137849E-03  0.1051288E-02  0.3072710E-02
    87.155  0.4138586E-02  0.1293831E-01  0.4026989E-01     3.344  0.1157585E-03  0.1054825E-02  0.3068625E-02
    87.159  0.4137741E-02  0.1294666E-01  0.4026081E-01     3.344  0.1176410E-03  0.1058762E-02  0.3070351E-02
    87.163  0.4136939E-02  0.1294909E-01  0.4025634E-01     3.344  0.1193758E-03  0.1061058E-02  0.3077723E-02
    87.167  0.4136202E-02  0.1294605E-01  0.4025511E-01     3.344  0.1209091E-03  0.1062252E-02  0.3095181E-02
    87.171  0.4135551E-02  0.1293754E-01  0.4025897E-01     3.344  0.1221926E-03  0.1066147E-02  0.3118237E-02
    87.175  0.4135020E-02  0.1291861E-01  0.4026818E-01     3.345  0.1231746E-03  0.1065111E-02  0.3143368E-02
    87.179  0.4134615E-02  0.1289307E-01  0.4027460E-01     3.345  0.1238245E-03  0.1065883E-02  0.3174297E-02
    87.183  0.4134345E-02  0.1286174E-01  0.4028068E-01     3.345  0.1241225E-03  0.1070246E-02  0.3206879E-02
    87.187  0.4134230E-02  0.1282463E-01  0.4028852E-01     3.345  0.1240729E-03  0.1080107E-02  0.3242503E-02
    87.191  0.4134300E-02  0.1278117E-01  0.4030264E-01     3.345  0.1237007E-03  0.1098049E-02  0.3279248E-02
    87.194  0.4134550E-02  0.1273310E-01  0.4031966E-01     3.346  0.1230183E-03  0.1126188E-02  0.3313863E-02
    87.198  0.4134973E-02  0.1268187E-01  0.4033882E-01     3.346  0.1220490E-03  0.1164731E-02  0.3349521E-02
    87.202  0.4135553E-02  0.1262786E-01  0.4036110E-01     3.346  0.1208242E-03  0.1213527E-02  0.3385066E-02
    87.206  0.4136275E-02  0.1257207E-01  0.4038680E-01     3.346  0.1193834E-03  0.1271788E-02  0.3422550E-02
    87.210  0.4137116E-02  0.1251611E-01  0.4040661E-01     3.347  0.1177721E-03  0.1336977E-02  0.3462127E-02
    87.214  0.4138023E-02  0.1246726E-01  0.4043428E-01     3.347  0.1160432E-03  0.1395611E-02  0.3504487E-02
    87.218  0.4138960E-02  0.1245100E-01  0.4048404E-01     3.347  0.1142521E-03  0.1413020E-02  0.3569396E-02
    87.222  0.4139899E-02  0.1243630E-01  0.4052359E-01     3.347  0.1124533E-03  0.1429538E-02  0.3625977E-02
    87.226  0.4140812E-02  0.1242123E-01  0.4055603E-01     3.347  0.1106992E-03  0.1445121E-02  0.3672296E-02
    87.230  0.4141673E-02  0.1240585E-01  0.4057720E-01     3.348  0.1090377E-03  0.1459951E-02  0.3706936E-02
    87.234  0.4142456E-02  0.1239209E-01  0.4058698E-01     3.348  0.1075129E-03  0.1472041E-02  0.3729843E-02
    87.238  0.4143139E-02  0.1238143E-01  0.4058695E-01     3.348  0.1061604E-03  0.1482717E-02  0.3740949E-02
    87.242  0.4143699E-02  0.1236906E-01  0.4057554E-01     3.348  0.1050096E-03  0.1492815E-02  0.3736411E-02
    87.245  0.4144121E-02  0.1235798E-01  0.4055337E-01     3.349  0.1040810E-03  0.1501836E-02  0.3716631E-02
    87.249  0.4144388E-02  0.1234710E-01  0.4052062E-01     3.349  0.1033902E-03  0.1508324E-02  0.3682527E-02
    87.253  0.4144515E-02  0.1233691E-01  0.4048310E-01     3.349  0.1029138E-03  0.1513497E-02  0.3638815E-02
    87.257  0.4144532E-02  0.1232687E-01  0.4044459E-01     3.349  0.1026123E-03  0.1518876E-02  0.3588874E-02
    87.261  0.4144434E-02  0.1231717E-01  0.4039841E-01     3.349  0.1024896E-03  0.1524516E-02  0.3536334E-02
    87.265  0.4144240E-02  0.1230669E-01  0.4034919E-01     3.350  0.1025207E-03  0.1532075E-02  0.3481872E-02
    87.269  0.4144061E-02  0.1229748E-01  0.4031355E-01     3.350  0.1025635E-03  0.1540838E-02  0.3436185E-02
    87.273  0.4143888E-02  0.1229308E-01  0.4028367E-01     3.350  0.1026056E-03  0.1543252E-02  0.3408371E-02
    87.277  0.4143716E-02  0.1228983E-01  0.4025753E-01     3.350  0.1026490E-03  0.1545386E-02  0.3392612E-02
    87.281  0.4143550E-02  0.1228797E-01  0.4023922E-01     3.350  0.1026933E-03  0.1547202E-02  0.3384891E-02
    87.285  0.4143384E-02  0.1228934E-01  0.4022461E-01     3.351  0.1027323E-03  0.1553001E-02  0.3382070E-02
    87.289  0.4143169E-02  0.1229320E-01  0.4021599E-01     3.351  0.1027970E-03  0.1556158E-02  0.3392085E-02
    87.293  0.4142874E-02  0.1229828E-01  0.4020211E-01     3.351  0.1029113E-03  0.1560309E-02  0.3410895E-02
    87.296  0.4142504E-02  0.1230374E-01  0.4019004E-01     3.351  0.1030728E-03  0.1565824E-02  0.3437508E-02
    87.300  0.4142072E-02  0.1231491E-01  0.4017780E-01     3.352  0.1032755E-03  0.1571050E-02  0.3461912E-02
    87.304  0.4141589E-02  0.1233846E-01  0.4017481E-01     3.352  0.1035146E-03  0.1582705E-02  0.3480728E-02
    87.308  0.4141066E-02  0.1235735E-01  0.4017018E-01     3.352  0.1037864E-03  0.1586647E-02  0.3505410E-02
    87.312  0.4140514E-02  0.1237460E-01  0.4016727E-01     3.352  0.1040860E-03  0.1590947E-02  0.3527944E-02
    87.316  0.4139946E-02  0.1239195E-01  0.4016539E-01     3.352  0.1044082E-03  0.1597272E-02  0.3543334E-02
    87.320  0.4139374E-02  0.1241272E-01  0.4016875E-01     3.353  0.1047454E-03  0.1604529E-02  0.3554401E-02
    87.324  0.4138813E-02  0.1242705E-01  0.4017112E-01     3.353  0.1050908E-03  0.1612928E-02  0.3563231E-02
    87.328  0.4138274E-02  0.1243544E-01  0.4017339E-01     3.353  0.1054350E-03  0.1621766E-02  0.3567245E-02
    87.332  0.4137770E-02  0.1244556E-01  0.4018042E-01     3.353  0.1057685E-03  0.1628714E-02  0.3581445E-02
    87.336  0.4137316E-02  0.1245180E-01  0.4019313E-01     3.353  0.1060804E-03  0.1634292E-02  0.3600395E-02
    87.340  0.4136921E-02  0.1245131E-01  0.4020298E-01     3.354  0.1063535E-03  0.1638126E-02  0.3622940E-02
    87.344  0.4136582E-02  0.1244371E-01  0.4020922E-01     3.354  0.1065673E-03  0.1641725E-02  0.3645935E-02
    87.348  0.4136305E-02  0.1243647E-01  0.4022002E-01     3.354  0.1067139E-03  0.1645045E-02  0.3664962E-02
    87.351  0.4136096E-02  0.1242782E-01  0.4023338E-01     3.354  0.1067880E-03  0.1648737E-02  0.3678169E-02
    87.355  0.4135959E-02  0.1241603E-01  0.4024537E-01     3.354  0.1067839E-03  0.1654918E-02  0.3687111E-02
    87.359  0.4135892E-02  0.1240133E-01  0.4025753E-01     3.355  0.1067023E-03  0.1661824E-02  0.3689829E-02
    87.363  0.4135887E-02  0.1238676E-01  0.4027114E-01     3.355  0.1065447E-03  0.1672819E-02  0.3685791E-02
    87.367  0.4135941E-02  0.1237434E-01  0.4028680E-01     3.355  0.1063140E-03  0.1685133E-02  0.3678012E-02
    87.371  0.4136052E-02  0.1235970E-01  0.4029835E-01     3.355  0.1060155E-03  0.1698082E-02  0.3665243E-02
    87.375  0.4136243E-02  0.1234285E-01  0.4031341E-01     3.356  0.1056488E-03  0.1710640E-02  0.3650583E-02
    87.379  0.4136518E-02  0.1232865E-01  0.4032882E-01     3.356  0.1052209E-03  0.1723254E-02  0.3640589E-02
    87.383  0.4136867E-02  0.1233071E-01  0.4036493E-01     3.356  0.1047447E-03  0.1730506E-02  0.3613681E-02
    87.387  0.4137275E-02  0.1233151E-01  0.4039938E-01     3.356  0.1042297E-03  0.1734887E-02  0.3586583E-02
    87.391  0.4137727E-02  0.1233163E-01  0.4043191E-01     3.356  0.1036896E-03  0.1737455E-02  0.3560793E-02
    87.395  0.4138210E-02  0.1233114E-01  0.4046112E-01     3.357  0.1031402E-03  0.1738305E-02  0.3542479E-02
    87.399  0.4138704E-02  0.1233042E-01  0.4048540E-01     3.357  0.1025990E-03  0.1736630E-02  0.3526980E-02
    87.402  0.4139195E-02  0.1232790E-01  0.4049935E-01     3.357  0.1020817E-03  0.1733877E-02  0.3505280E-02
    87.406  0.4139669E-02  0.1232530E-01  0.4050953E-01     3.357  0.1016005E-03  0.1729291E-02  0.3492918E-02
    87.410  0.4140111E-02  0.1232297E-01  0.4051389E-01     3.357  0.1011675E-03  0.1725269E-02  0.3483484E-02
    87.414  0.4140507E-02  0.1232013E-01  0.4051157E-01     3.358  0.1007932E-03  0.1719530E-02  0.3476080E-02
    87.418  0.4140845E-02  0.1231702E-01  0.4050483E-01     3.358  0.1004852E-03  0.1712155E-02  0.3468255E-02
    87.422  0.4141115E-02  0.1231357E-01  0.4048894E-01     3.358  0.1002504E-03  0.1702903E-02  0.3464902E-02
    87.426  0.4141307E-02  0.1230888E-01  0.4046577E-01     3.358  0.1000934E-03  0.1693502E-02  0.3463858E-02
    87.430  0.4141354E-02  0.1230203E-01  0.4043027E-01     3.359  0.1000773E-03  0.1685291E-02  0.3459894E-02
    87.434  0.4141211E-02  0.1229669E-01  0.4037956E-01     3.359  0.1001743E-03  0.1674586E-02  0.3459814E-02
    87.438  0.4140898E-02  0.1229045E-01  0.4031772E-01     3.359  0.1003600E-03  0.1663430E-02  0.3460589E-02
    87.442  0.4140483E-02  0.1228422E-01  0.4025192E-01     3.359  0.1005818E-03  0.1654480E-02  0.3464219E-02
    87.446  0.4139983E-02  0.1228049E-01  0.4018849E-01     3.359  0.1008319E-03  0.1647886E-02  0.3472278E-02
    87.450  0.4139406E-02  0.1227601E-01  0.4012802E-01     3.360  0.1011059E-03  0.1639778E-02  0.3480669E-02
    87.454  0.4138768E-02  0.1227176E-01  0.4006624E-01     3.360  0.1013987E-03  0.1636283E-02  0.3488359E-02
    87.458  0.4138090E-02  0.1226815E-01  0.4000848E-01     3.360  0.1017105E-03  0.1633540E-02  0.3499004E-02
    87.461  0.4137390E-02  0.1226648E-01  0.3995784E-01     3.360  0.1020346E-03  0.1632693E-02  0.3508187E-02
    87.465  0.4136680E-02  0.1226406E-01  0.3991174E-01     3.360  0.1023634E-03  0.1631844E-02  0.3522289E-02
    87.469  0.4135949E-02  0.1226130E-01  0.3987098E-01     3.361  0.1027067E-03  0.1631639E-02  0.3538546E-02
    87.473  0.4135207E-02  0.1225843E-01  0.3983032E-01     3.361  0.1030566E-03  0.1631912E-02  0.3556467E-02
    87.477  0.4134467E-02  0.1225503E-01  0.3979584E-01     3.361  0.1033996E-03  0.1632541E-02  0.3576828E-02
    87.481  0.4133667E-02  0.1225189E-01  0.3976039E-01     3.361  0.1037345E-03  0.1634086E-02  0.3583014E-02
    87.485  0.4132804E-02  0.1224860E-01  0.3972237E-01     3.361  0.1040495E-03  0.1637101E-02  0.3577166E-02
    87.489  0.4131901E-02  0.1224442E-01  0.3968868E-01     3.362  0.1043288E-03  0.1636958E-02  0.3555138E-02
    87.493  0.4130983E-02  0.1224363E-01  0.3965618E-01     3.362  0.1045609E-03  0.1641253E-02  0.3522977E-02
    87.497  0.4130070E-02  0.1224987E-01  0.3963507E-01     3.362  0.1047394E-03  0.1641528E-02  0.3481231E-02
    87.501  0.4129182E-02  0.1226300E-01  0.3961960E-01     3.362  0.1048634E-03  0.1639844E-02  0.3429260E-02
    87.505  0.4128340E-02  0.1227327E-01  0.3961043E-01     3.362  0.1049333E-03  0.1642461E-02  0.3374536E-02
    87.509  0.4127557E-02  0.1229165E-01  0.3961890E-01     3.363  0.1049512E-03  0.1646426E-02  0.3323544E-02
    87.513  0.4126842E-02  0.1231517E-01  0.3963790E-01     3.363  0.1049071E-03  0.1651902E-02  0.3290172E-02
    87.517  0.4126208E-02  0.1233546E-01  0.3965806E-01     3.363  0.1048058E-03  0.1657607E-02  0.3259694E-02
    87.520  0.4125671E-02  0.1235256E-01  0.3968420E-01     3.363  0.1046564E-03  0.1659792E-02  0.3237779E-02
    87.524  0.4125248E-02  0.1236448E-01  0.3971514E-01     3.364  0.1044656E-03  0.1663050E-02  0.3223510E-02
    87.528  0.4124947E-02  0.1237059E-01  0.3974983E-01     3.364  0.1042410E-03  0.1666035E-02  0.3218079E-02
    87.532  0.4124771E-02  0.1237111E-01  0.3978218E-01     3.364  0.1039867E-03  0.1669342E-02  0.3215907E-02
    87.536  0.4124666E-02  0.1236663E-01  0.3980878E-01     3.364  0.1036295E-03  0.1674053E-02  0.3220434E-02
    87.540  0.4124614E-02  0.1235706E-01  0.3982623E-01     3.364  0.1031477E-03  0.1679781E-02  0.3231634E-02
    87.544  0.4124611E-02  0.1234595E-01  0.3984011E-01     3.365  0.1025479E-03  0.1686007E-02  0.3252956E-02
    87.548  0.4124658E-02  0.1234440E-01  0.3986588E-01     3.365  0.1018365E-03  0.1691627E-02  0.3299877E-02
    87.552  0.4124751E-02  0.1234710E-01  0.3988941E-01     3.365  0.1010251E-03  0.1698114E-02  0.3351161E-02
    87.556  0.4124883E-02  0.1234885E-01  0.3991635E-01     3.365  0.1001304E-03  0.1704659E-02  0.3404664E-02
    87.560  0.4125050E-02  0.1235206E-01  0.3994424E-01     3.365  0.9918046E-04  0.1710316E-02  0.3461929E-02
    87.564  0.4125242E-02  0.1236035E-01  0.3997454E-01     3.366  0.9819624E-04  0.1716912E-02  0.3518352E-02
    87.568  0.4125452E-02  0.1236554E-01  0.3999815E-01     3.366  0.9720254E-04  0.1721826E-02  0.3579803E-02
    87.572  0.4125670E-02  0.1236818E-01  0.4001520E-01     3.366  0.9622555E-04  0.1725304E-02  0.3645940E-02
    87.576  0.4125888E-02  0.1236810E-01  0.4002822E-01     3.366  0.9529512E-04  0.1727731E-02  0.3714177E-02
    87.579  0.4126137E-02  0.1236510E-01  0.4003895E-01     3.366  0.9439174E-04  0.1728702E-02  0.3787386E-02
    87.583  0.4126454E-02  0.1235917E-01  0.4005019E-01     3.367  0.9348335E-04  0.1729798E-02  0.3866458E-02
    87.587  0.4126829E-02  0.1235424E-01  0.4006486E-01     3.367  0.9259513E-04  0.1731041E-02  0.3944578E-02
    87.591  0.4127251E-02  0.1236048E-01  0.4009155E-01     3.367  0.9175229E-04  0.1729864E-02  0.4011754E-02
    87.595  0.4127708E-02  0.1236723E-01  0.4011946E-01     3.367  0.9097690E-04  0.1723452E-02  0.4079326E-02
    87.599  0.4128185E-02  0.1236789E-01  0.4014168E-01     3.367  0.9028999E-04  0.1718871E-02  0.4142007E-02
    87.603  0.4128702E-02  0.1236483E-01  0.4015771E-01     3.368  0.8976689E-04  0.1715919E-02  0.4194203E-02
    87.607  0.4129258E-02  0.1235776E-01  0.4017076E-01     3.368  0.8943541E-04  0.1712635E-02  0.4237895E-02
    87.611  0.4129838E-02  0.1234585E-01  0.4018059E-01     3.368  0.8929931E-04  0.1711339E-02  0.4263642E-02
    87.615  0.4130426E-02  0.1233903E-01  0.4019170E-01     3.368  0.8935742E-04  0.1708297E-02  0.4269459E-02
    87.619  0.4131022E-02  0.1233762E-01  0.4020757E-01     3.369  0.8958127E-04  0.1704198E-02  0.4258433E-02
    87.623  0.4131620E-02  0.1234216E-01  0.4022618E-01     3.369  0.8993523E-04  0.1699393E-02  0.4228289E-02
    87.627  0.4132205E-02  0.1234616E-01  0.4024145E-01     3.369  0.9040813E-04  0.1694255E-02  0.4185856E-02
    87.631  0.4132762E-02  0.1234985E-01  0.4025096E-01     3.369  0.9098579E-04  0.1690399E-02  0.4127955E-02
    87.635  0.4133279E-02  0.1235342E-01  0.4025383E-01     3.369  0.9165418E-04  0.1685206E-02  0.4062181E-02
    87.639  0.4133742E-02  0.1235650E-01  0.4025415E-01     3.370  0.9239983E-04  0.1681233E-02  0.3988187E-02
    87.643  0.4134202E-02  0.1235811E-01  0.4025239E-01     3.370  0.9319633E-04  0.1678891E-02  0.3918539E-02
    87.646  0.4134690E-02  0.1236031E-01  0.4025540E-01     3.370  0.9402005E-04  0.1675992E-02  0.3860257E-02
    87.650  0.4135193E-02  0.1236231E-01  0.4025949E-01     3.370  0.9485387E-04  0.1673822E-02  0.3811035E-02
    87.654  0.4135683E-02  0.1236384E-01  0.4026225E-01     3.370  0.9568396E-04  0.1672760E-02  0.3773267E-02
    87.658  0.4136146E-02  0.1236488E-01  0.4026472E-01     3.371  0.9649256E-04  0.1672687E-02  0.3739976E-02
    87.662  0.4136568E-02  0.1236554E-01  0.4026480E-01     3.371  0.9726378E-04  0.1672390E-02  0.3710558E-02
    87.666  0.4136927E-02  0.1236583E-01  0.4026035E-01     3.371  0.9798376E-04  0.1672251E-02  0.3684788E-02
    87.670  0.4137211E-02  0.1236575E-01  0.4024987E-01     3.371  0.9863603E-04  0.1672347E-02  0.3660880E-02
    87.674  0.4137414E-02  0.1236448E-01  0.4023338E-01     3.371  0.9920752E-04  0.1673049E-02  0.3640457E-02
    87.678  0.4137524E-02  0.1236268E-01  0.4020958E-01     3.372  0.9969908E-04  0.1673965E-02  0.3619672E-02
    87.682  0.4137518E-02  0.1236168E-01  0.4018428E-01     3.372  0.1001894E-03  0.1674902E-02  0.3596727E-02
    87.686  0.4137397E-02  0.1236073E-01  0.4014977E-01     3.372  0.1006873E-03  0.1675401E-02  0.3577260E-02
    87.690  0.4137161E-02  0.1236220E-01  0.4011622E-01     3.372  0.1011800E-03  0.1675408E-02  0.3556274E-02
    87.694  0.4136805E-02  0.1236391E-01  0.4007819E-01     3.372  0.1016590E-03  0.1676827E-02  0.3540711E-02
    87.698  0.4136307E-02  0.1236614E-01  0.4003284E-01     3.373  0.1021167E-03  0.1678818E-02  0.3524812E-02
    87.702  0.4135680E-02  0.1237023E-01  0.3998511E-01     3.373  0.1025467E-03  0.1684424E-02  0.3507271E-02
    87.706  0.4134994E-02  0.1237251E-01  0.3993971E-01     3.373  0.1030201E-03  0.1688083E-02  0.3488020E-02
    87.710  0.4134275E-02  0.1237318E-01  0.3990304E-01     3.373  0.1035308E-03  0.1693602E-02  0.3473871E-02
    87.714  0.4133540E-02  0.1237275E-01  0.3987326E-01     3.374  0.1040654E-03  0.1700560E-02  0.3462015E-02
    87.718  0.4132808E-02  0.1237081E-01  0.3985033E-01     3.374  0.1046094E-03  0.1707664E-02  0.3456663E-02
    87.721  0.4132093E-02  0.1237913E-01  0.3984035E-01     3.374  0.1051498E-03  0.1704522E-02  0.3456538E-02
    87.725  0.4131413E-02  0.1238384E-01  0.3983393E-01     3.374  0.1056716E-03  0.1701276E-02  0.3461753E-02
    87.729  0.4130783E-02  0.1238526E-01  0.3983247E-01     3.374  0.1061603E-03  0.1702678E-02  0.3472352E-02
    87.733  0.4130216E-02  0.1238685E-01  0.3984030E-01     3.375  0.1066032E-03  0.1706567E-02  0.3489123E-02
    87.737  0.4129726E-02  0.1239331E-01  0.3986185E-01     3.375  0.1069877E-03  0.1703671E-02  0.3512154E-02
    87.741  0.4129322E-02  0.1239909E-01  0.3988471E-01     3.375  0.1073037E-03  0.1699910E-02  0.3543747E-02
    87.745  0.4129013E-02  0.1240218E-01  0.3990986E-01     3.375  0.1075420E-03  0.1698662E-02  0.3578871E-02
    87.749  0.4128804E-02  0.1240126E-01  0.3993925E-01     3.375  0.1076951E-03  0.1699513E-02  0.3616890E-02
    87.753  0.4128699E-02  0.1239695E-01  0.3997110E-01     3.376  0.1077556E-03  0.1703628E-02  0.3658024E-02
    87.757  0.4128698E-02  0.1238973E-01  0.4000243E-01     3.376  0.1077205E-03  0.1709592E-02  0.3701348E-02
    87.761  0.4128781E-02  0.1237980E-01  0.4003538E-01     3.376  0.1075752E-03  0.1717571E-02  0.3746906E-02
    87.765  0.4128941E-02  0.1236545E-01  0.4006761E-01     3.376  0.1073222E-03  0.1728286E-02  0.3796074E-02
    87.769  0.4129171E-02  0.1235195E-01  0.4009241E-01     3.376  0.1069692E-03  0.1741434E-02  0.3843623E-02
    87.773  0.4129465E-02  0.1233643E-01  0.4011415E-01     3.377  0.1065273E-03  0.1756091E-02  0.3891842E-02
    87.777  0.4129812E-02  0.1232030E-01  0.4013571E-01     3.377  0.1060098E-03  0.1772040E-02  0.3939483E-02
    87.781  0.4130202E-02  0.1230472E-01  0.4015452E-01     3.377  0.1054317E-03  0.1787811E-02  0.3988915E-02
    87.785  0.4130622E-02  0.1229068E-01  0.4017033E-01     3.377  0.1048096E-03  0.1802110E-02  0.4027103E-02
    87.789  0.4131065E-02  0.1227691E-01  0.4018348E-01     3.378  0.1041685E-03  0.1816152E-02  0.4060825E-02
    87.793  0.4131527E-02  0.1226838E-01  0.4019831E-01     3.378  0.1035408E-03  0.1825647E-02  0.4093619E-02
    87.797  0.4131993E-02  0.1225835E-01  0.4020993E-01     3.378  0.1029441E-03  0.1831809E-02  0.4119664E-02
    87.801  0.4132449E-02  0.1225827E-01  0.4022441E-01     3.378  0.1023937E-03  0.1835987E-02  0.4151863E-02
    87.805  0.4132882E-02  0.1225662E-01  0.4023707E-01     3.378  0.1019041E-03  0.1840732E-02  0.4180032E-02
    87.809  0.4133279E-02  0.1225462E-01  0.4024735E-01     3.379  0.1014882E-03  0.1844513E-02  0.4196725E-02
    87.812  0.4133627E-02  0.1225188E-01  0.4024681E-01     3.379  0.1011549E-03  0.1847045E-02  0.4202492E-02
    87.816  0.4133928E-02  0.1224910E-01  0.4024204E-01     3.379  0.1009097E-03  0.1848140E-02  0.4202136E-02
    87.820  0.4134172E-02  0.1224536E-01  0.4023213E-01     3.379  0.1007573E-03  0.1848011E-02  0.4193745E-02
    87.824  0.4134304E-02  0.1224133E-01  0.4021232E-01     3.379  0.1007142E-03  0.1846610E-02  0.4168889E-02
    87.828  0.4134299E-02  0.1223664E-01  0.4018171E-01     3.380  0.1007739E-03  0.1844006E-02  0.4125798E-02
    87.832  0.4134144E-02  0.1223034E-01  0.4013984E-01     3.380  0.1008924E-03  0.1840502E-02  0.4058745E-02
    87.836  0.4133843E-02  0.1222491E-01  0.4008631E-01     3.380  0.1010673E-03  0.1834857E-02  0.3969861E-02
    87.840  0.4133397E-02  0.1222085E-01  0.4002669E-01     3.380  0.1013038E-03  0.1824926E-02  0.3863987E-02
    87.844  0.4132799E-02  0.1221716E-01  0.3996174E-01     3.380  0.1016279E-03  0.1815063E-02  0.3746545E-02
    87.848  0.4132060E-02  0.1221404E-01  0.3989224E-01     3.381  0.1020460E-03  0.1804132E-02  0.3624785E-02
    87.852  0.4131196E-02  0.1221093E-01  0.3982181E-01     3.381  0.1025569E-03  0.1792980E-02  0.3497390E-02
    87.856  0.4130211E-02  0.1220785E-01  0.3975259E-01     3.381  0.1031271E-03  0.1780021E-02  0.3372852E-02
    87.860  0.4129147E-02  0.1220565E-01  0.3968514E-01     3.381  0.1037336E-03  0.1767297E-02  0.3263288E-02
    87.864  0.4128034E-02  0.1220078E-01  0.3961949E-01     3.382  0.1043627E-03  0.1753704E-02  0.3165246E-02
    87.868  0.4126905E-02  0.1219913E-01  0.3956222E-01     3.382  0.1050121E-03  0.1740704E-02  0.3083570E-02
    87.872  0.4125788E-02  0.1219760E-01  0.3951248E-01     3.382  0.1056729E-03  0.1728448E-02  0.3018056E-02
    87.876  0.4124710E-02  0.1219594E-01  0.3947352E-01     3.382  0.1063233E-03  0.1717764E-02  0.2969399E-02
    87.880  0.4123695E-02  0.1219528E-01  0.3944862E-01     3.382  0.1069421E-03  0.1708478E-02  0.2939534E-02
    87.884  0.4122764E-02  0.1219442E-01  0.3943280E-01     3.383  0.1075058E-03  0.1702174E-02  0.2927000E-02
    87.888  0.4121938E-02  0.1219543E-01  0.3942744E-01     3.383  0.1079920E-03  0.1695559E-02  0.2932666E-02
    87.892  0.4121237E-02  0.1219598E-01  0.3943249E-01     3.383  0.1083812E-03  0.1692429E-02  0.2955768E-02
    87.896  0.4120674E-02  0.1219874E-01  0.3944832E-01     3.383  0.1086561E-03  0.1692005E-02  0.2997825E-02
    87.900  0.4120267E-02  0.1220523E-01  0.3947855E-01     3.383  0.1088014E-03  0.1694453E-02  0.3058036E-02
    87.904  0.4120023E-02  0.1221415E-01  0.3952060E-01     3.384  0.1088097E-03  0.1696313E-02  0.3124141E-02
    87.908  0.4119949E-02  0.1223288E-01  0.3958215E-01     3.384  0.1086778E-03  0.1696206E-02  0.3195912E-02
    87.912  0.4120042E-02  0.1224777E-01  0.3964815E-01     3.384  0.1084104E-03  0.1698518E-02  0.3272322E-02
    87.916  0.4120301E-02  0.1226599E-01  0.3972161E-01     3.384  0.1080161E-03  0.1703948E-02  0.3367024E-02
    87.920  0.4120716E-02  0.1228365E-01  0.3980117E-01     3.385  0.1075088E-03  0.1711492E-02  0.3472526E-02
    87.924  0.4121277E-02  0.1230156E-01  0.3988187E-01     3.385  0.1069077E-03  0.1721983E-02  0.3581314E-02
    87.928  0.4121972E-02  0.1231729E-01  0.3996088E-01     3.385  0.1062380E-03  0.1733048E-02  0.3696932E-02
    87.932  0.4122800E-02  0.1233085E-01  0.4004216E-01     3.385  0.1055420E-03  0.1743842E-02  0.3810406E-02
    87.936  0.4123742E-02  0.1234218E-01  0.4011805E-01     3.385  0.1048454E-03  0.1753240E-02  0.3914959E-02
    87.940  0.4124775E-02  0.1235148E-01  0.4019344E-01     3.386  0.1041718E-03  0.1761518E-02  0.4013521E-02
    87.943  0.4125870E-02  0.1235853E-01  0.4026064E-01     3.386  0.1035429E-03  0.1768260E-02  0.4104229E-02
    87.947  0.4127002E-02  0.1236387E-01  0.4031953E-01     3.386  0.1029770E-03  0.1773654E-02  0.4178434E-02
    87.951  0.4128141E-02  0.1236843E-01  0.4037092E-01     3.386  0.1024887E-03  0.1777554E-02  0.4242454E-02
    87.955  0.4129258E-02  0.1237193E-01  0.4041254E-01     3.386  0.1020864E-03  0.1780336E-02  0.4291405E-02
    87.959  0.4130326E-02  0.1237463E-01  0.4044261E-01     3.387  0.1017770E-03  0.1782514E-02  0.4323295E-02
    87.963  0.4131300E-02  0.1237683E-01  0.4046017E-01     3.387  0.1015849E-03  0.1782701E-02  0.4340255E-02
    87.967  0.4132133E-02  0.1237894E-01  0.4046570E-01     3.387  0.1015339E-03  0.1781407E-02  0.4337014E-02
    87.971  0.4132807E-02  0.1238122E-01  0.4046066E-01     3.387  0.1016182E-03  0.1778198E-02  0.4314746E-02
    87.975  0.4133301E-02  0.1238342E-01  0.4044399E-01     3.388  0.1018286E-03  0.1773976E-02  0.4275476E-02
    87.979  0.4133570E-02  0.1238530E-01  0.4041035E-01     3.388  0.1021795E-03  0.1769512E-02  0.4221753E-02
    87.983  0.4133609E-02  0.1238481E-01  0.4036552E-01     3.388  0.1026524E-03  0.1761330E-02  0.4156536E-02
    87.987  0.4133460E-02  0.1238858E-01  0.4031393E-01     3.388  0.1032160E-03  0.1753667E-02  0.4093915E-02
    87.991  0.4133149E-02  0.1239496E-01  0.4026073E-01     3.388  0.1038358E-03  0.1743020E-02  0.4037210E-02
    87.995  0.4132764E-02  0.1239790E-01  0.4021256E-01     3.389  0.1044644E-03  0.1733888E-02  0.3995202E-02
    87.999  0.4132326E-02  0.1239774E-01  0.4016698E-01     3.389  0.1050835E-03  0.1728305E-02  0.3968743E-02
    88.003  0.4131844E-02  0.1239501E-01  0.4012382E-01     3.389  0.1056772E-03  0.1727527E-02  0.3949456E-02
    88.007  0.4131289E-02  0.1238967E-01  0.4007592E-01     3.389  0.1062628E-03  0.1729583E-02  0.3946523E-02
    88.011  0.4130517E-02  0.1239230E-01  0.4002432E-01     3.390  0.1069183E-03  0.1729609E-02  0.3953649E-02
    88.015  0.4129531E-02  0.1239044E-01  0.3995947E-01     3.390  0.1076225E-03  0.1733117E-02  0.3979299E-02
    88.019  0.4128330E-02  0.1238773E-01  0.3988164E-01     3.390  0.1083450E-03  0.1746838E-02  0.4021188E-02
    88.023  0.4126948E-02  0.1238381E-01  0.3979442E-01     3.390  0.1090896E-03  0.1767051E-02  0.4079854E-02
    88.027  0.4125400E-02  0.1237887E-01  0.3970654E-01     3.390  0.1098138E-03  0.1791040E-02  0.4152497E-02
    88.031  0.4123724E-02  0.1237290E-01  0.3961541E-01     3.391  0.1105037E-03  0.1817886E-02  0.4229900E-02
    88.035  0.4121946E-02  0.1239611E-01  0.3955805E-01     3.391  0.1111642E-03  0.1835349E-02  0.4276027E-02
    88.039  0.4120068E-02  0.1242917E-01  0.3951254E-01     3.391  0.1118329E-03  0.1842472E-02  0.4316845E-02
    88.043  0.4118135E-02  0.1245596E-01  0.3946770E-01     3.391  0.1124879E-03  0.1850587E-02  0.4352963E-02
    88.047  0.4116195E-02  0.1247554E-01  0.3942482E-01     3.391  0.1131026E-03  0.1859726E-02  0.4381210E-02
    88.051  0.4114295E-02  0.1248932E-01  0.3938723E-01     3.392  0.1136481E-03  0.1871800E-02  0.4402022E-02
    88.055  0.4112481E-02  0.1250547E-01  0.3936561E-01     3.392  0.1140963E-03  0.1874624E-02  0.4411619E-02
    88.059  0.4110798E-02  0.1251084E-01  0.3934712E-01     3.392  0.1144212E-03  0.1873565E-02  0.4417122E-02
    88.063  0.4109276E-02  0.1250029E-01  0.3933278E-01     3.392  0.1146111E-03  0.1869684E-02  0.4417978E-02
    88.067  0.4107946E-02  0.1248690E-01  0.3932575E-01     3.393  0.1146540E-03  0.1864420E-02  0.4405709E-02
    88.071  0.4106838E-02  0.1246699E-01  0.3932903E-01     3.393  0.1145390E-03  0.1857307E-02  0.4383585E-02
    88.075  0.4105971E-02  0.1243895E-01  0.3934072E-01     3.393  0.1142696E-03  0.1849848E-02  0.4355379E-02
    88.079  0.4105343E-02  0.1240325E-01  0.3935597E-01     3.393  0.1138733E-03  0.1841991E-02  0.4317216E-02
    88.083  0.4104964E-02  0.1236394E-01  0.3937589E-01     3.393  0.1133608E-03  0.1830849E-02  0.4273711E-02
    88.087  0.4104841E-02  0.1232991E-01  0.3941144E-01     3.394  0.1127520E-03  0.1805463E-02  0.4233099E-02
    88.091  0.4104972E-02  0.1229737E-01  0.3945266E-01     3.394  0.1120731E-03  0.1800144E-02  0.4177671E-02
    88.095  0.4105348E-02  0.1227071E-01  0.3951409E-01     3.394  0.1113582E-03  0.1799759E-02  0.4108342E-02
    88.099  0.4105954E-02  0.1226569E-01  0.3959949E-01     3.394  0.1106413E-03  0.1794292E-02  0.4008808E-02
    88.103  0.4106770E-02  0.1226179E-01  0.3968698E-01     3.394  0.1099534E-03  0.1790857E-02  0.3909431E-02
    88.107  0.4107766E-02  0.1226283E-01  0.3977896E-01     3.395  0.1093166E-03  0.1786734E-02  0.3813464E-02
    88.111  0.4108856E-02  0.1226507E-01  0.3986332E-01     3.395  0.1086878E-03  0.1784130E-02  0.3719112E-02
    88.115  0.4110017E-02  0.1226592E-01  0.3993782E-01     3.395  0.1080345E-03  0.1784103E-02  0.3629733E-02
    88.119  0.4111160E-02  0.1226540E-01  0.3999539E-01     3.395  0.1073709E-03  0.1786287E-02  0.3536996E-02
    88.123  0.4112209E-02  0.1226372E-01  0.4003193E-01     3.395  0.1067639E-03  0.1790507E-02  0.3446064E-02
    88.127  0.4113126E-02  0.1226558E-01  0.4005551E-01     3.396  0.1062319E-03  0.1795571E-02  0.3358215E-02
    88.131  0.4113905E-02  0.1226910E-01  0.4006050E-01     3.396  0.1057533E-03  0.1804037E-02  0.3270701E-02
    88.135  0.4114527E-02  0.1227176E-01  0.4005412E-01     3.396  0.1053384E-03  0.1817963E-02  0.3189317E-02
    88.139  0.4114971E-02  0.1227358E-01  0.4003138E-01     3.396  0.1049975E-03  0.1836772E-02  0.3118130E-02
    88.143  0.4115224E-02  0.1227692E-01  0.3999676E-01     3.397  0.1047348E-03  0.1856790E-02  0.3058055E-02
    88.147  0.4115276E-02  0.1229147E-01  0.3996091E-01     3.397  0.1045519E-03  0.1859702E-02  0.3027664E-02
    88.151  0.4115124E-02  0.1230414E-01  0.3991758E-01     3.397  0.1044508E-03  0.1865964E-02  0.3012624E-02
    88.155  0.4114776E-02  0.1231545E-01  0.3986508E-01     3.397  0.1044370E-03  0.1871600E-02  0.3018507E-02
    88.159  0.4114315E-02  0.1232703E-01  0.3981624E-01     3.397  0.1044594E-03  0.1877484E-02  0.3039943E-02
    88.163  0.4113853E-02  0.1233351E-01  0.3976983E-01     3.398  0.1044541E-03  0.1885415E-02  0.3061637E-02
    88.167  0.4113396E-02  0.1233326E-01  0.3972921E-01     3.398  0.1044174E-03  0.1894618E-02  0.3089430E-02
    88.171  0.4112954E-02  0.1234385E-01  0.3970985E-01     3.398  0.1043453E-03  0.1902078E-02  0.3145353E-02
    88.175  0.4112529E-02  0.1234915E-01  0.3969233E-01     3.398  0.1042259E-03  0.1915327E-02  0.3203584E-02
    88.179  0.4112110E-02  0.1234524E-01  0.3967450E-01     3.398  0.1040317E-03  0.1926831E-02  0.3258576E-02
    88.183  0.4111730E-02  0.1235138E-01  0.3966977E-01     3.399  0.1037873E-03  0.1937355E-02  0.3342671E-02
    88.187  0.4111445E-02  0.1235070E-01  0.3967128E-01     3.399  0.1034508E-03  0.1946137E-02  0.3428850E-02
    88.191  0.4111308E-02  0.1234967E-01  0.3968566E-01     3.399  0.1030315E-03  0.1951352E-02  0.3513767E-02
    88.195  0.4111350E-02  0.1234436E-01  0.3971559E-01     3.399  0.1025830E-03  0.1954427E-02  0.3601535E-02
    88.199  0.4111573E-02  0.1233446E-01  0.3975318E-01     3.399  0.1021266E-03  0.1955100E-02  0.3688055E-02
    88.203  0.4111970E-02  0.1232018E-01  0.3979834E-01     3.400  0.1016766E-03  0.1953085E-02  0.3771102E-02
    88.207  0.4112527E-02  0.1230303E-01  0.3984945E-01     3.400  0.1012454E-03  0.1947983E-02  0.3853036E-02
    88.211  0.4113239E-02  0.1228638E-01  0.3990259E-01     3.400  0.1008369E-03  0.1940758E-02  0.3931492E-02
    88.215  0.4114091E-02  0.1226595E-01  0.3995631E-01     3.400  0.1004566E-03  0.1932917E-02  0.4005927E-02
    88.219  0.4115060E-02  0.1224276E-01  0.4000691E-01     3.400  0.1001196E-03  0.1924062E-02  0.4074013E-02
    88.223  0.4116121E-02  0.1221949E-01  0.4005665E-01     3.401  0.9983871E-04  0.1917488E-02  0.4132996E-02
    88.227  0.4117267E-02  0.1219952E-01  0.4010906E-01     3.401  0.9959953E-04  0.1917901E-02  0.4180971E-02
    88.231  0.4118475E-02  0.1219035E-01  0.4016787E-01     3.401  0.9940188E-04  0.1909830E-02  0.4233176E-02
    88.235  0.4119716E-02  0.1219756E-01  0.4023608E-01     3.401  0.9925571E-04  0.1898440E-02  0.4290518E-02
    88.239  0.4120956E-02  0.1220249E-01  0.4029568E-01     3.402  0.9916701E-04  0.1888300E-02  0.4340979E-02
    88.243  0.4122169E-02  0.1220632E-01  0.4034077E-01     3.402  0.9913726E-04  0.1879110E-02  0.4381589E-02
    88.247  0.4123326E-02  0.1220813E-01  0.4037527E-01     3.402  0.9916929E-04  0.1869640E-02  0.4410520E-02
    88.251  0.4124399E-02  0.1221039E-01  0.4039892E-01     3.402  0.9926375E-04  0.1864402E-02  0.4426275E-02
    88.255  0.4125342E-02  0.1221046E-01  0.4040467E-01     3.402  0.9942624E-04  0.1857909E-02  0.4427387E-02
    88.259  0.4126080E-02  0.1220906E-01  0.4039379E-01     3.403  0.9966859E-04  0.1852854E-02  0.4432515E-02
    88.263  0.4126597E-02  0.1220732E-01  0.4036404E-01     3.403  0.9998448E-04  0.1849956E-02  0.4423888E-02
    88.267  0.4126878E-02  0.1220781E-01  0.4031885E-01     3.403  0.1003642E-03  0.1849107E-02  0.4407580E-02
    88.271  0.4126964E-02  0.1220571E-01  0.4026131E-01     3.403  0.1007473E-03  0.1848852E-02  0.4387627E-02
    88.275  0.4126876E-02  0.1220375E-01  0.4019823E-01     3.403  0.1011052E-03  0.1849727E-02  0.4365568E-02
    88.279  0.4126657E-02  0.1220185E-01  0.4013348E-01     3.404  0.1014925E-03  0.1850228E-02  0.4340767E-02
    88.283  0.4126380E-02  0.1219951E-01  0.4007438E-01     3.404  0.1019067E-03  0.1850739E-02  0.4321622E-02
    88.287  0.4126075E-02  0.1219694E-01  0.4002560E-01     3.404  0.1023324E-03  0.1852278E-02  0.4311672E-02
    88.291  0.4125750E-02  0.1219450E-01  0.3998291E-01     3.404  0.1027593E-03  0.1853636E-02  0.4306313E-02
    88.295  0.4125414E-02  0.1219184E-01  0.3994733E-01     3.404  0.1031799E-03  0.1854368E-02  0.4305013E-02
    88.299  0.4125091E-02  0.1218808E-01  0.3991892E-01     3.405  0.1035971E-03  0.1852096E-02  0.4306243E-02
    88.303  0.4124789E-02  0.1218733E-01  0.3990102E-01     3.405  0.1040012E-03  0.1848292E-02  0.4298639E-02
    88.307  0.4124418E-02  0.1218800E-01  0.3988124E-01     3.405  0.1044674E-03  0.1842367E-02  0.4296908E-02
    88.311  0.4123943E-02  0.1218602E-01  0.3985509E-01     3.405  0.1050240E-03  0.1834389E-02  0.4308767E-02
    88.315  0.4123376E-02  0.1218181E-01  0.3982693E-01     3.405  0.1056596E-03  0.1825776E-02  0.4331221E-02
    88.319  0.4122731E-02  0.1217708E-01  0.3979265E-01     3.405  0.1063623E-03  0.1817197E-02  0.4360573E-02
    88.323  0.4122024E-02  0.1216754E-01  0.3975263E-01     3.406  0.1071162E-03  0.1804582E-02  0.4397818E-02
    88.327  0.4121272E-02  0.1215677E-01  0.3971424E-01     3.406  0.1079046E-03  0.1790328E-02  0.4437074E-02
    88.331  0.4120494E-02  0.1214521E-01  0.3967386E-01     3.406  0.1087074E-03  0.1776646E-02  0.4472948E-02
    88.335  0.4119709E-02  0.1216638E-01  0.3967116E-01     3.406  0.1095037E-03  0.1765491E-02  0.4457529E-02
    88.339  0.4118938E-02  0.1219204E-01  0.3967747E-01     3.406  0.1102701E-03  0.1759784E-02  0.4431120E-02
    88.343  0.4118208E-02  0.1221485E-01  0.3968506E-01     3.407  0.1110006E-03  0.1755913E-02  0.4396151E-02
    88.347  0.4117552E-02  0.1223404E-01  0.3970453E-01     3.407  0.1116929E-03  0.1753515E-02  0.4360077E-02
    88.351  0.4116987E-02  0.1224916E-01  0.3972721E-01     3.407  0.1123244E-03  0.1752307E-02  0.4312959E-02
    88.355  0.4116518E-02  0.1225975E-01  0.3975381E-01     3.407  0.1128757E-03  0.1751390E-02  0.4260004E-02
    88.359  0.4116158E-02  0.1226649E-01  0.3978478E-01     3.407  0.1133278E-03  0.1750381E-02  0.4198950E-02
    88.363  0.4115912E-02  0.1226808E-01  0.3981718E-01     3.408  0.1136665E-03  0.1749561E-02  0.4135813E-02
    88.367  0.4115788E-02  0.1226475E-01  0.3984964E-01     3.408  0.1138803E-03  0.1749098E-02  0.4071346E-02
    88.371  0.4115783E-02  0.1225748E-01  0.3988465E-01     3.408  0.1139590E-03  0.1749325E-02  0.4007213E-02
    88.375  0.4115896E-02  0.1224489E-01  0.3991795E-01     3.408  0.1139008E-03  0.1748504E-02  0.3941232E-02
    88.379  0.4116111E-02  0.1222925E-01  0.3994935E-01     3.408  0.1137106E-03  0.1749007E-02  0.3877773E-02
    88.383  0.4116414E-02  0.1221233E-01  0.3998008E-01     3.409  0.1133980E-03  0.1749366E-02  0.3816321E-02
    88.387  0.4116796E-02  0.1219338E-01  0.4000575E-01     3.409  0.1129771E-03  0.1751806E-02  0.3759080E-02
    88.391  0.4117245E-02  0.1217128E-01  0.4003404E-01     3.409  0.1124641E-03  0.1758928E-02  0.3708738E-02
    88.395  0.4117745E-02  0.1215030E-01  0.4005064E-01     3.409  0.1118789E-03  0.1764722E-02  0.3663973E-02
    88.399  0.4118282E-02  0.1213534E-01  0.4006849E-01     3.409  0.1112422E-03  0.1769868E-02  0.3614867E-02
    88.403  0.4118837E-02  0.1213807E-01  0.4009816E-01     3.410  0.1105757E-03  0.1771167E-02  0.3552638E-02
    88.407  0.4119422E-02  0.1214017E-01  0.4012670E-01     3.410  0.1098743E-03  0.1773165E-02  0.3495563E-02
    88.411  0.4120042E-02  0.1214718E-01  0.4015816E-01     3.410  0.1091358E-03  0.1774538E-02  0.3450603E-02
    88.415  0.4120679E-02  0.1215504E-01  0.4018863E-01     3.410  0.1083852E-03  0.1776357E-02  0.3411771E-02
    88.419  0.4121311E-02  0.1216211E-01  0.4021296E-01     3.410  0.1076451E-03  0.1778300E-02  0.3380445E-02
    88.423  0.4121919E-02  0.1216756E-01  0.4023534E-01     3.410  0.1069351E-03  0.1780247E-02  0.3361628E-02
    88.427  0.4122492E-02  0.1217218E-01  0.4025088E-01     3.411  0.1062803E-03  0.1781742E-02  0.3349352E-02
    88.431  0.4123019E-02  0.1217521E-01  0.4026033E-01     3.411  0.1057000E-03  0.1783359E-02  0.3346332E-02
    88.435  0.4123484E-02  0.1217678E-01  0.4026167E-01     3.411  0.1052049E-03  0.1784528E-02  0.3354156E-02
    88.439  0.4123870E-02  0.1217674E-01  0.4025639E-01     3.411  0.1048017E-03  0.1785849E-02  0.3369815E-02
    88.443  0.4124167E-02  0.1217518E-01  0.4024356E-01     3.411  0.1044946E-03  0.1786647E-02  0.3395183E-02
    88.447  0.4124361E-02  0.1217192E-01  0.4022090E-01     3.412  0.1042857E-03  0.1787046E-02  0.3433461E-02
    88.451  0.4124447E-02  0.1216811E-01  0.4018921E-01     3.412  0.1041768E-03  0.1786162E-02  0.3480785E-02
    88.455  0.4124427E-02  0.1216407E-01  0.4015192E-01     3.412  0.1041628E-03  0.1785528E-02  0.3533349E-02
    88.459  0.4124397E-02  0.1215858E-01  0.4011961E-01     3.412  0.1041596E-03  0.1785412E-02  0.3587504E-02
    88.463  0.4124338E-02  0.1215137E-01  0.4008675E-01     3.412  0.1041635E-03  0.1786405E-02  0.3631813E-02
    88.467  0.4124146E-02  0.1214491E-01  0.4004911E-01     3.412  0.1042994E-03  0.1787581E-02  0.3666696E-02
    88.471  0.4123813E-02  0.1213675E-01  0.4000573E-01     3.413  0.1045781E-03  0.1792349E-02  0.3688605E-02
    88.475  0.4123326E-02  0.1213443E-01  0.3995662E-01     3.413  0.1050189E-03  0.1793871E-02  0.3705133E-02
    88.479  0.4122693E-02  0.1212920E-01  0.3990586E-01     3.413  0.1056197E-03  0.1788172E-02  0.3719338E-02
    88.483  0.4121930E-02  0.1214162E-01  0.3986836E-01     3.413  0.1063680E-03  0.1775159E-02  0.3738726E-02
    88.487  0.4121054E-02  0.1215911E-01  0.3983449E-01     3.413  0.1072471E-03  0.1756709E-02  0.3756928E-02
    88.491  0.4120079E-02  0.1217579E-01  0.3980240E-01     3.414  0.1082289E-03  0.1735651E-02  0.3772006E-02
    88.495  0.4119020E-02  0.1219136E-01  0.3976759E-01     3.414  0.1092780E-03  0.1718570E-02  0.3785516E-02
    88.499  0.4117884E-02  0.1220150E-01  0.3973163E-01     3.414  0.1103392E-03  0.1699493E-02  0.3797528E-02
    88.503  0.4116694E-02  0.1221255E-01  0.3969930E-01     3.414  0.1113743E-03  0.1693743E-02  0.3808148E-02
    88.507  0.4115481E-02  0.1222575E-01  0.3967256E-01     3.414  0.1123532E-03  0.1692100E-02  0.3815992E-02
    88.511  0.4114273E-02  0.1223398E-01  0.3964703E-01     3.414  0.1132460E-03  0.1693683E-02  0.3824566E-02
    88.515  0.4113101E-02  0.1223573E-01  0.3962200E-01     3.415  0.1140230E-03  0.1701970E-02  0.3829868E-02
    88.519  0.4111977E-02  0.1223770E-01  0.3960506E-01     3.415  0.1146415E-03  0.1714538E-02  0.3838565E-02
    88.523  0.4110866E-02  0.1223471E-01  0.3958755E-01     3.415  0.1150284E-03  0.1728708E-02  0.3857040E-02
    88.527  0.4109785E-02  0.1222746E-01  0.3956761E-01     3.415  0.1151700E-03  0.1744287E-02  0.3887296E-02
    88.531  0.4108746E-02  0.1221553E-01  0.3955045E-01     3.415  0.1150607E-03  0.1761854E-02  0.3922609E-02
    88.535  0.4107777E-02  0.1220065E-01  0.3953484E-01     3.415  0.1147021E-03  0.1781075E-02  0.3964502E-02
    88.539  0.4106898E-02  0.1218472E-01  0.3952695E-01     3.416  0.1141031E-03  0.1798467E-02  0.4010458E-02
    88.543  0.4106135E-02  0.1217850E-01  0.3953542E-01     3.416  0.1132777E-03  0.1844084E-02  0.4043857E-02
    88.547  0.4105512E-02  0.1217807E-01  0.3955910E-01     3.416  0.1122463E-03  0.1895717E-02  0.4083431E-02
    88.551  0.4105040E-02  0.1217416E-01  0.3959060E-01     3.416  0.1110365E-03  0.1950279E-02  0.4127843E-02
    88.555  0.4104726E-02  0.1218759E-01  0.3964973E-01     3.416  0.1096805E-03  0.1978970E-02  0.4189954E-02
    88.559  0.4104573E-02  0.1220612E-01  0.3972083E-01     3.417  0.1082166E-03  0.2013673E-02  0.4246835E-02
    88.563  0.4104578E-02  0.1221842E-01  0.3978944E-01     3.417  0.1066852E-03  0.2040407E-02  0.4307487E-02
    88.567  0.4104737E-02  0.1222480E-01  0.3985747E-01     3.417  0.1051277E-03  0.2058224E-02  0.4365121E-02
    88.571  0.4105039E-02  0.1222522E-01  0.3992290E-01     3.417  0.1035871E-03  0.2061526E-02  0.4419305E-02
    88.575  0.4105456E-02  0.1222366E-01  0.3998119E-01     3.417  0.1021067E-03  0.2058568E-02  0.4470021E-02
    88.579  0.4105969E-02  0.1221980E-01  0.4003072E-01     3.417  0.1007281E-03  0.2043022E-02  0.4514875E-02
    88.583  0.4106559E-02  0.1220937E-01  0.4007450E-01     3.418  0.9948685E-04  0.2024640E-02  0.4546959E-02
    88.587  0.4107208E-02  0.1220075E-01  0.4011746E-01     3.418  0.9841572E-04  0.2000705E-02  0.4564213E-02
    88.591  0.4107896E-02  0.1219410E-01  0.4015927E-01     3.418  0.9754120E-04  0.1978618E-02  0.4566057E-02
    88.595  0.4108600E-02  0.1219101E-01  0.4019424E-01     3.418  0.9688558E-04  0.1960940E-02  0.4550982E-02
    88.599  0.4109300E-02  0.1218414E-01  0.4021928E-01     3.418  0.9646380E-04  0.1939567E-02  0.4528199E-02
    88.603  0.4109977E-02  0.1217426E-01  0.4023400E-01     3.418  0.9628581E-04  0.1913241E-02  0.4498367E-02
    88.607  0.4110610E-02  0.1216166E-01  0.4023876E-01     3.419  0.9635568E-04  0.1883540E-02  0.4463417E-02
    88.611  0.4111184E-02  0.1214621E-01  0.4023049E-01     3.419  0.9667262E-04  0.1851176E-02  0.4422917E-02
    88.615  0.4111696E-02  0.1213131E-01  0.4021387E-01     3.419  0.9719917E-04  0.1817853E-02  0.4381505E-02
    88.619  0.4112215E-02  0.1212631E-01  0.4020957E-01     3.419  0.9782373E-04  0.1807381E-02  0.4331456E-02
    88.623  0.4112701E-02  0.1212828E-01  0.4020906E-01     3.419  0.9857273E-04  0.1807508E-02  0.4272689E-02
    88.627  0.4113162E-02  0.1212844E-01  0.4020367E-01     3.419  0.9940938E-04  0.1806817E-02  0.4217466E-02
    88.631  0.4113614E-02  0.1212630E-01  0.4019778E-01     3.420  0.1003253E-03  0.1805574E-02  0.4162220E-02
    88.635  0.4114050E-02  0.1212243E-01  0.4018708E-01     3.420  0.1013049E-03  0.1804021E-02  0.4108442E-02
    88.639  0.4114461E-02  0.1211620E-01  0.4017289E-01     3.420  0.1023260E-03  0.1800946E-02  0.4056911E-02
    88.643  0.4114823E-02  0.1210860E-01  0.4015196E-01     3.420  0.1033712E-03  0.1795493E-02  0.4008159E-02
    88.647  0.4115088E-02  0.1209917E-01  0.4012317E-01     3.420  0.1044550E-03  0.1789573E-02  0.3961360E-02
    88.651  0.4115247E-02  0.1208844E-01  0.4008423E-01     3.420  0.1055558E-03  0.1783551E-02  0.3919572E-02
    88.655  0.4115296E-02  0.1207863E-01  0.4003702E-01     3.421  0.1066452E-03  0.1778434E-02  0.3881810E-02
    88.659  0.4115239E-02  0.1207367E-01  0.3999150E-01     3.421  0.1076986E-03  0.1776148E-02  0.3859703E-02
    88.663  0.4115106E-02  0.1206990E-01  0.3994688E-01     3.421  0.1087227E-03  0.1774762E-02  0.3847349E-02
    88.667  0.4114910E-02  0.1206585E-01  0.3989940E-01     3.421  0.1097071E-03  0.1772323E-02  0.3845242E-02
    88.671  0.4114651E-02  0.1206382E-01  0.3985453E-01     3.421  0.1106243E-03  0.1771669E-02  0.3851116E-02
    88.675  0.4114337E-02  0.1206243E-01  0.3981271E-01     3.421  0.1114487E-03  0.1771769E-02  0.3864534E-02
    88.679  0.4113976E-02  0.1206469E-01  0.3977462E-01     3.422  0.1121556E-03  0.1765183E-02  0.3890494E-02
    88.683  0.4113576E-02  0.1207301E-01  0.3974419E-01     3.422  0.1127240E-03  0.1754666E-02  0.3924405E-02
    88.687  0.4113155E-02  0.1208158E-01  0.3971491E-01     3.422  0.1131464E-03  0.1744204E-02  0.3962772E-02
    88.691  0.4112784E-02  0.1208899E-01  0.3969371E-01     3.422  0.1134551E-03  0.1736359E-02  0.3998270E-02
    88.695  0.4112495E-02  0.1209594E-01  0.3968746E-01     3.422  0.1136443E-03  0.1730375E-02  0.4034594E-02
    88.699  0.4112292E-02  0.1210095E-01  0.3968677E-01     3.422  0.1137072E-03  0.1726949E-02  0.4070952E-02
    88.703  0.4112180E-02  0.1210525E-01  0.3969220E-01     3.422  0.1136412E-03  0.1726360E-02  0.4107181E-02
    88.707  0.4112158E-02  0.1210920E-01  0.3970953E-01     3.423  0.1134468E-03  0.1731247E-02  0.4140605E-02
    88.711  0.4112226E-02  0.1211414E-01  0.3973093E-01     3.423  0.1131296E-03  0.1740324E-02  0.4167302E-02
    88.715  0.4112380E-02  0.1212031E-01  0.3975667E-01     3.423  0.1126972E-03  0.1749381E-02  0.4194748E-02
    88.719  0.4112613E-02  0.1212913E-01  0.3978911E-01     3.423  0.1121623E-03  0.1762385E-02  0.4222690E-02
    88.724  0.4112917E-02  0.1213310E-01  0.3982422E-01     3.423  0.1115396E-03  0.1765273E-02  0.4245611E-02
    88.728  0.4113282E-02  0.1213594E-01  0.3985822E-01     3.423  0.1108464E-03  0.1768800E-02  0.4267322E-02
    88.732  0.4113688E-02  0.1213836E-01  0.3989211E-01     3.424  0.1101122E-03  0.1771535E-02  0.4285167E-02
    88.736  0.4114100E-02  0.1214086E-01  0.3991856E-01     3.424  0.1093931E-03  0.1772916E-02  0.4300979E-02
    88.740  0.4114512E-02  0.1214310E-01  0.3994238E-01     3.424  0.1087083E-03  0.1771931E-02  0.4310285E-02
    88.744  0.4114920E-02  0.1214584E-01  0.3996370E-01     3.424  0.1080731E-03  0.1770951E-02  0.4318190E-02
    88.748  0.4115311E-02  0.1214909E-01  0.3998425E-01     3.424  0.1075039E-03  0.1768301E-02  0.4320371E-02
    88.752  0.4115674E-02  0.1215226E-01  0.4000209E-01     3.424  0.1070159E-03  0.1765987E-02  0.4318302E-02
    88.756  0.4115996E-02  0.1215480E-01  0.4001396E-01     3.425  0.1066212E-03  0.1761775E-02  0.4311556E-02
    88.760  0.4116268E-02  0.1215675E-01  0.4001870E-01     3.425  0.1063294E-03  0.1758326E-02  0.4301483E-02
    88.764  0.4116480E-02  0.1215725E-01  0.4001725E-01     3.425  0.1061490E-03  0.1754704E-02  0.4288332E-02
    88.768  0.4116625E-02  0.1215582E-01  0.4001037E-01     3.425  0.1060842E-03  0.1751521E-02  0.4269190E-02
    88.772  0.4116718E-02  0.1215188E-01  0.3999897E-01     3.425  0.1061082E-03  0.1749577E-02  0.4246133E-02
    88.776  0.4116790E-02  0.1214652E-01  0.3998727E-01     3.425  0.1061749E-03  0.1746628E-02  0.4223853E-02
    88.780  0.4116848E-02  0.1214136E-01  0.3997524E-01     3.425  0.1062792E-03  0.1745120E-02  0.4203822E-02
    88.784  0.4116893E-02  0.1213403E-01  0.3996160E-01     3.426  0.1064191E-03  0.1744271E-02  0.4184210E-02
    88.788  0.4116923E-02  0.1212833E-01  0.3995036E-01     3.426  0.1065908E-03  0.1740852E-02  0.4167199E-02
    88.792  0.4116930E-02  0.1212215E-01  0.3993844E-01     3.426  0.1067974E-03  0.1738669E-02  0.4151621E-02
    88.796  0.4116868E-02  0.1211809E-01  0.3992334E-01     3.426  0.1070987E-03  0.1734071E-02  0.4136615E-02
    88.800  0.4116759E-02  0.1211533E-01  0.3990809E-01     3.426  0.1074574E-03  0.1724472E-02  0.4120921E-02
    88.804  0.4116597E-02  0.1211538E-01  0.3989168E-01     3.426  0.1078402E-03  0.1716278E-02  0.4110627E-02
    88.808  0.4116344E-02  0.1211629E-01  0.3987071E-01     3.426  0.1081748E-03  0.1707924E-02  0.4100751E-02
    88.812  0.4116000E-02  0.1211767E-01  0.3984343E-01     3.427  0.1084671E-03  0.1698176E-02  0.4094747E-02
    88.816  0.4115573E-02  0.1212084E-01  0.3981692E-01     3.427  0.1087283E-03  0.1687328E-02  0.4087120E-02
    88.820  0.4115073E-02  0.1212851E-01  0.3979019E-01     3.427  0.1089528E-03  0.1671786E-02  0.4079654E-02
    88.824  0.4114502E-02  0.1214354E-01  0.3976794E-01     3.427  0.1091216E-03  0.1649170E-02  0.4081176E-02
    88.828  0.4113836E-02  0.1215689E-01  0.3974332E-01     3.427  0.1091752E-03  0.1627788E-02  0.4078850E-02
    88.832  0.4113046E-02  0.1217043E-01  0.3971720E-01     3.427  0.1091768E-03  0.1609184E-02  0.4078410E-02
    88.836  0.4112139E-02  0.1218226E-01  0.3967900E-01     3.428  0.1091496E-03  0.1593989E-02  0.4076666E-02
    88.840  0.4111137E-02  0.1219203E-01  0.3963747E-01     3.428  0.1090962E-03  0.1577766E-02  0.4077629E-02
    88.844  0.4110051E-02  0.1220442E-01  0.3959751E-01     3.428  0.1090362E-03  0.1568876E-02  0.4077815E-02
    88.848  0.4108829E-02  0.1221552E-01  0.3955360E-01     3.428  0.1090958E-03  0.1562465E-02  0.4073487E-02
    88.852  0.4107482E-02  0.1222355E-01  0.3950311E-01     3.428  0.1092950E-03  0.1560465E-02  0.4065489E-02
    88.856  0.4106018E-02  0.1222667E-01  0.3944819E-01     3.428  0.1095988E-03  0.1562709E-02  0.4054552E-02
    88.860  0.4104480E-02  0.1222522E-01  0.3938857E-01     3.428  0.1100047E-03  0.1570172E-02  0.4041415E-02
    88.864  0.4102908E-02  0.1221875E-01  0.3932894E-01     3.429  0.1105044E-03  0.1581826E-02  0.4025842E-02
    88.868  0.4101335E-02  0.1221046E-01  0.3927300E-01     3.429  0.1110885E-03  0.1602270E-02  0.4011232E-02
    88.872  0.4099776E-02  0.1219353E-01  0.3921929E-01     3.429  0.1117814E-03  0.1621359E-02  0.3996049E-02
    88.876  0.4098261E-02  0.1217681E-01  0.3917504E-01     3.429  0.1125699E-03  0.1642025E-02  0.3987629E-02
    88.880  0.4096829E-02  0.1216322E-01  0.3914763E-01     3.429  0.1134259E-03  0.1659812E-02  0.3977493E-02
    88.884  0.4095522E-02  0.1215412E-01  0.3913525E-01     3.429  0.1143060E-03  0.1670547E-02  0.3971565E-02
    88.888  0.4094397E-02  0.1214162E-01  0.3913441E-01     3.429  0.1151343E-03  0.1683711E-02  0.3967613E-02
    88.892  0.4093482E-02  0.1212506E-01  0.3914718E-01     3.430  0.1158781E-03  0.1699500E-02  0.3967999E-02
    88.896  0.4092797E-02  0.1210681E-01  0.3917357E-01     3.430  0.1165080E-03  0.1717080E-02  0.3971105E-02
    88.900  0.4092357E-02  0.1208790E-01  0.3921411E-01     3.430  0.1170009E-03  0.1733087E-02  0.3978503E-02
    88.904  0.4092173E-02  0.1206736E-01  0.3926607E-01     3.430  0.1173404E-03  0.1750410E-02  0.3992614E-02
    88.908  0.4092247E-02  0.1206079E-01  0.3933770E-01     3.430  0.1175171E-03  0.1751458E-02  0.4016546E-02
    88.912  0.4092576E-02  0.1206192E-01  0.3942693E-01     3.430  0.1175296E-03  0.1744410E-02  0.4050221E-02
    88.917  0.4093150E-02  0.1206774E-01  0.3952447E-01     3.430  0.1173831E-03  0.1729632E-02  0.4093816E-02
    88.921  0.4093947E-02  0.1206905E-01  0.3962197E-01     3.431  0.1170998E-03  0.1720601E-02  0.4144543E-02
    88.925  0.4094900E-02  0.1206560E-01  0.3971547E-01     3.431  0.1167698E-03  0.1715842E-02  0.4198426E-02
    88.929  0.4095980E-02  0.1207346E-01  0.3981135E-01     3.431  0.1164224E-03  0.1703647E-02  0.4250168E-02
    88.933  0.4097154E-02  0.1208429E-01  0.3990732E-01     3.431  0.1160736E-03  0.1690284E-02  0.4301267E-02
    88.937  0.4098393E-02  0.1209212E-01  0.3999063E-01     3.431  0.1157385E-03  0.1679454E-02  0.4345457E-02
    88.941  0.4099664E-02  0.1209734E-01  0.4006353E-01     3.431  0.1154320E-03  0.1670964E-02  0.4386775E-02
    88.945  0.4100927E-02  0.1210021E-01  0.4011981E-01     3.431  0.1151660E-03  0.1664744E-02  0.4418843E-02
    88.949  0.4102177E-02  0.1210128E-01  0.4016628E-01     3.431  0.1148689E-03  0.1660627E-02  0.4442987E-02
    88.953  0.4103394E-02  0.1210105E-01  0.4019991E-01     3.432  0.1145258E-03  0.1659257E-02  0.4460746E-02
    88.957  0.4104541E-02  0.1209882E-01  0.4022083E-01     3.432  0.1141505E-03  0.1659680E-02  0.4469118E-02
    88.961  0.4105602E-02  0.1209709E-01  0.4022740E-01     3.432  0.1137333E-03  0.1659311E-02  0.4472959E-02
    88.965  0.4106553E-02  0.1209128E-01  0.4022491E-01     3.432  0.1132767E-03  0.1663221E-02  0.4469033E-02
    88.969  0.4107408E-02  0.1208659E-01  0.4021219E-01     3.432  0.1128514E-03  0.1672818E-02  0.4458536E-02
    88.973  0.4108155E-02  0.1207900E-01  0.4019003E-01     3.432  0.1124856E-03  0.1677898E-02  0.4439372E-02
    88.977  0.4108774E-02  0.1207046E-01  0.4015792E-01     3.432  0.1121859E-03  0.1683319E-02  0.4415540E-02
    88.981  0.4109246E-02  0.1206213E-01  0.4011556E-01     3.433  0.1119568E-03  0.1689611E-02  0.4385712E-02
    88.985  0.4109588E-02  0.1205325E-01  0.4006668E-01     3.433  0.1117484E-03  0.1695971E-02  0.4349869E-02
    88.989  0.4109841E-02  0.1204396E-01  0.4002062E-01     3.433  0.1115643E-03  0.1702359E-02  0.4314938E-02
    88.993  0.4110019E-02  0.1203625E-01  0.3997474E-01     3.433  0.1114436E-03  0.1710372E-02  0.4279423E-02
    88.997  0.4110115E-02  0.1202813E-01  0.3992943E-01     3.433  0.1113875E-03  0.1715243E-02  0.4244022E-02
    89.001  0.4110171E-02  0.1202173E-01  0.3989203E-01     3.433  0.1112341E-03  0.1718734E-02  0.4218101E-02
    89.005  0.4110154E-02  0.1201719E-01  0.3985671E-01     3.433  0.1108641E-03  0.1721764E-02  0.4203496E-02
    89.009  0.4110061E-02  0.1201357E-01  0.3981962E-01     3.433  0.1102864E-03  0.1723279E-02  0.4198268E-02
    89.013  0.4109898E-02  0.1201073E-01  0.3978470E-01     3.434  0.1095255E-03  0.1723040E-02  0.4203111E-02
    89.017  0.4109691E-02  0.1200952E-01  0.3975041E-01     3.434  0.1086391E-03  0.1721842E-02  0.4207570E-02
    89.021  0.4109438E-02  0.1200884E-01  0.3971907E-01     3.434  0.1076568E-03  0.1721303E-02  0.4215243E-02
    89.025  0.4109145E-02  0.1202181E-01  0.3970171E-01     3.434  0.1065832E-03  0.1712384E-02  0.4226464E-02
    89.029  0.4108821E-02  0.1204276E-01  0.3969591E-01     3.434  0.1054387E-03  0.1701755E-02  0.4241582E-02
    89.033  0.4108471E-02  0.1206495E-01  0.3969022E-01     3.434  0.1042546E-03  0.1691373E-02  0.4255175E-02
    89.037  0.4108104E-02  0.1208777E-01  0.3968953E-01     3.434  0.1030616E-03  0.1679579E-02  0.4270845E-02
    89.041  0.4107724E-02  0.1211735E-01  0.3969375E-01     3.434  0.1018925E-03  0.1663971E-02  0.4277789E-02
    89.046  0.4107339E-02  0.1214292E-01  0.3969891E-01     3.435  0.1007771E-03  0.1651782E-02  0.4283669E-02
    89.050  0.4106957E-02  0.1216350E-01  0.3970340E-01     3.435  0.9974467E-04  0.1642490E-02  0.4286957E-02
    89.054  0.4106583E-02  0.1217690E-01  0.3970189E-01     3.435  0.9882101E-04  0.1635501E-02  0.4282438E-02
    89.058  0.4106215E-02  0.1218372E-01  0.3970217E-01     3.435  0.9803176E-04  0.1629671E-02  0.4274080E-02
    89.062  0.4105862E-02  0.1218494E-01  0.3969195E-01     3.435  0.9739733E-04  0.1627697E-02  0.4257768E-02
    89.066  0.4105512E-02  0.1217887E-01  0.3967735E-01     3.435  0.9694696E-04  0.1629659E-02  0.4238391E-02
    89.070  0.4105150E-02  0.1216560E-01  0.3965108E-01     3.435  0.9670847E-04  0.1633606E-02  0.4211178E-02
    89.074  0.4104785E-02  0.1214552E-01  0.3962334E-01     3.435  0.9668315E-04  0.1641556E-02  0.4184261E-02
    89.078  0.4104452E-02  0.1212749E-01  0.3960149E-01     3.436  0.9679527E-04  0.1647296E-02  0.4155840E-02
    89.082  0.4104162E-02  0.1210803E-01  0.3957628E-01     3.436  0.9701560E-04  0.1652785E-02  0.4134944E-02
    89.086  0.4103921E-02  0.1209181E-01  0.3956168E-01     3.436  0.9733781E-04  0.1660618E-02  0.4107159E-02
    89.090  0.4103734E-02  0.1208532E-01  0.3956177E-01     3.436  0.9775354E-04  0.1668178E-02  0.4065891E-02
    89.094  0.4103596E-02  0.1207701E-01  0.3956174E-01     3.436  0.9825859E-04  0.1676541E-02  0.4028236E-02
    89.098  0.4103509E-02  0.1208156E-01  0.3957667E-01     3.436  0.9884256E-04  0.1675289E-02  0.3986268E-02
    89.102  0.4103469E-02  0.1208684E-01  0.3959623E-01     3.436  0.9948793E-04  0.1672798E-02  0.3941180E-02
    89.106  0.4103426E-02  0.1208901E-01  0.3961072E-01     3.436  0.1001041E-03  0.1668189E-02  0.3898774E-02
    89.110  0.4103365E-02  0.1209264E-01  0.3962166E-01     3.437  0.1006524E-03  0.1662292E-02  0.3853975E-02
    89.114  0.4103310E-02  0.1210023E-01  0.3963337E-01     3.437  0.1011131E-03  0.1652100E-02  0.3809213E-02
    89.118  0.4103263E-02  0.1210822E-01  0.3964430E-01     3.437  0.1014731E-03  0.1640969E-02  0.3767157E-02
    89.122  0.4103226E-02  0.1211457E-01  0.3965228E-01     3.437  0.1017225E-03  0.1629485E-02  0.3732966E-02
    89.126  0.4103196E-02  0.1212004E-01  0.3966117E-01     3.437  0.1018545E-03  0.1618869E-02  0.3700108E-02
    89.130  0.4103174E-02  0.1212409E-01  0.3966756E-01     3.437  0.1018663E-03  0.1609355E-02  0.3669056E-02
    89.134  0.4103158E-02  0.1212917E-01  0.3967300E-01     3.437  0.1017580E-03  0.1598821E-02  0.3642864E-02
    89.138  0.4103146E-02  0.1213332E-01  0.3967740E-01     3.437  0.1015331E-03  0.1589406E-02  0.3619751E-02
    89.142  0.4103136E-02  0.1213750E-01  0.3967984E-01     3.437  0.1011985E-03  0.1579096E-02  0.3598417E-02
    89.146  0.4103127E-02  0.1213807E-01  0.3968005E-01     3.438  0.1007650E-03  0.1571418E-02  0.3578136E-02
    89.151  0.4103073E-02  0.1213655E-01  0.3966693E-01     3.438  0.1003026E-03  0.1565593E-02  0.3559518E-02
    89.155  0.4102837E-02  0.1213212E-01  0.3963761E-01     3.438  0.1000015E-03  0.1561390E-02  0.3528517E-02
    89.159  0.4102422E-02  0.1212591E-01  0.3959221E-01     3.438  0.9987658E-04  0.1558621E-02  0.3488226E-02
    89.163  0.4101854E-02  0.1211835E-01  0.3953441E-01     3.438  0.9996631E-04  0.1556585E-02  0.3440232E-02
    89.167  0.4101214E-02  0.1210715E-01  0.3947059E-01     3.438  0.1003705E-03  0.1555996E-02  0.3383351E-02
    89.171  0.4100520E-02  0.1209053E-01  0.3940656E-01     3.438  0.1010901E-03  0.1553514E-02  0.3326994E-02
    89.175  0.4099793E-02  0.1208078E-01  0.3934963E-01     3.438  0.1021062E-03  0.1553870E-02  0.3268369E-02
    89.179  0.4099062E-02  0.1207237E-01  0.3929840E-01     3.438  0.1033782E-03  0.1555951E-02  0.3209461E-02
    89.183  0.4098343E-02  0.1206183E-01  0.3925193E-01     3.439  0.1048755E-03  0.1558895E-02  0.3151391E-02
    89.187  0.4097653E-02  0.1204951E-01  0.3921386E-01     3.439  0.1065568E-03  0.1563344E-02  0.3096914E-02
    89.191  0.4096996E-02  0.1203324E-01  0.3917752E-01     3.439  0.1083766E-03  0.1568614E-02  0.3051892E-02
    89.195  0.4096386E-02  0.1201957E-01  0.3914876E-01     3.439  0.1102810E-03  0.1574288E-02  0.3008486E-02
    89.199  0.4095837E-02  0.1201132E-01  0.3912734E-01     3.439  0.1122133E-03  0.1574780E-02  0.2974333E-02
    89.203  0.4095362E-02  0.1201530E-01  0.3912716E-01     3.439  0.1141150E-03  0.1557369E-02  0.2949517E-02
    89.207  0.4094973E-02  0.1200862E-01  0.3912126E-01     3.439  0.1159306E-03  0.1556353E-02  0.2926249E-02
    89.211  0.4094678E-02  0.1199867E-01  0.3912186E-01     3.439  0.1176068E-03  0.1561911E-02  0.2907241E-02
    89.215  0.4094484E-02  0.1198268E-01  0.3911969E-01     3.439  0.1190966E-03  0.1573869E-02  0.2896747E-02
    89.219  0.4094423E-02  0.1196239E-01  0.3912317E-01     3.440  0.1203464E-03  0.1593668E-02  0.2890985E-02
    89.223  0.4094465E-02  0.1194018E-01  0.3912693E-01     3.440  0.1212529E-03  0.1618439E-02  0.2892516E-02
    89.227  0.4094451E-02  0.1193385E-01  0.3913712E-01     3.440  0.1216425E-03  0.1620679E-02  0.2926971E-02
    89.231  0.4094341E-02  0.1194088E-01  0.3914505E-01     3.440  0.1215607E-03  0.1613714E-02  0.2984378E-02
    89.235  0.4094118E-02  0.1195094E-01  0.3913948E-01     3.440  0.1210414E-03  0.1601173E-02  0.3064319E-02
    89.240  0.4093723E-02  0.1196306E-01  0.3912219E-01     3.440  0.1201579E-03  0.1583989E-02  0.3168414E-02
    89.244  0.4093147E-02  0.1197890E-01  0.3909159E-01     3.440  0.1189553E-03  0.1564857E-02  0.3298897E-02
    89.248  0.4092409E-02  0.1199437E-01  0.3905302E-01     3.440  0.1174648E-03  0.1544730E-02  0.3443827E-02
    89.252  0.4091523E-02  0.1201442E-01  0.3901591E-01     3.440  0.1157290E-03  0.1526381E-02  0.3598396E-02
    89.256  0.4090509E-02  0.1203349E-01  0.3897704E-01     3.441  0.1137979E-03  0.1508009E-02  0.3757305E-02
    89.260  0.4089389E-02  0.1205289E-01  0.3893366E-01     3.441  0.1117255E-03  0.1491611E-02  0.3906530E-02
    89.264  0.4088192E-02  0.1207545E-01  0.3889568E-01     3.441  0.1095769E-03  0.1476766E-02  0.4041676E-02
    89.268  0.4086999E-02  0.1211019E-01  0.3888369E-01     3.441  0.1074944E-03  0.1458826E-02  0.4142238E-02
    89.272  0.4085848E-02  0.1214558E-01  0.3887972E-01     3.441  0.1055540E-03  0.1443940E-02  0.4221562E-02
    89.276  0.4084766E-02  0.1217820E-01  0.3888922E-01     3.441  0.1038060E-03  0.1452559E-02  0.4268574E-02
    89.280  0.4083724E-02  0.1220279E-01  0.3889754E-01     3.441  0.1022066E-03  0.1459539E-02  0.4297223E-02
    89.284  0.4082720E-02  0.1222246E-01  0.3890668E-01     3.441  0.1007520E-03  0.1465890E-02  0.4301906E-02
    89.288  0.4081767E-02  0.1223373E-01  0.3891285E-01     3.441  0.9948124E-04  0.1471983E-02  0.4287047E-02
    89.292  0.4080880E-02  0.1223526E-01  0.3891726E-01     3.441  0.9842271E-04  0.1476671E-02  0.4249293E-02
    89.296  0.4080072E-02  0.1222747E-01  0.3891565E-01     3.442  0.9759805E-04  0.1478723E-02  0.4192255E-02
    89.300  0.4079363E-02  0.1221169E-01  0.3891189E-01     3.442  0.9701967E-04  0.1475291E-02  0.4122782E-02
    89.304  0.4078792E-02  0.1218915E-01  0.3890953E-01     3.442  0.9666707E-04  0.1478448E-02  0.4032567E-02
    89.308  0.4078506E-02  0.1216723E-01  0.3892706E-01     3.442  0.9636464E-04  0.1494992E-02  0.3935957E-02
    89.312  0.4078530E-02  0.1216397E-01  0.3898725E-01     3.442  0.9609001E-04  0.1503625E-02  0.3828082E-02
    89.317  0.4078865E-02  0.1215841E-01  0.3906414E-01     3.442  0.9585091E-04  0.1516092E-02  0.3716374E-02
    89.321  0.4079505E-02  0.1214763E-01  0.3914824E-01     3.442  0.9565889E-04  0.1530872E-02  0.3602954E-02
    89.325  0.4080434E-02  0.1212935E-01  0.3924018E-01     3.442  0.9552316E-04  0.1549782E-02  0.3494334E-02
    89.329  0.4081618E-02  0.1210445E-01  0.3932732E-01     3.442  0.9543806E-04  0.1573238E-02  0.3387200E-02
    89.333  0.4083015E-02  0.1207556E-01  0.3941195E-01     3.442  0.9539421E-04  0.1595730E-02  0.3288007E-02
    89.337  0.4084588E-02  0.1205765E-01  0.3950601E-01     3.443  0.9540056E-04  0.1616668E-02  0.3181369E-02
    89.341  0.4086295E-02  0.1204690E-01  0.3960286E-01     3.443  0.9546502E-04  0.1628846E-02  0.3074722E-02
    89.345  0.4088102E-02  0.1204078E-01  0.3969810E-01     3.443  0.9559041E-04  0.1622213E-02  0.2987386E-02
    89.349  0.4089963E-02  0.1202964E-01  0.3977759E-01     3.443  0.9577787E-04  0.1616581E-02  0.2907963E-02
    89.353  0.4091824E-02  0.1201307E-01  0.3983731E-01     3.443  0.9601484E-04  0.1611547E-02  0.2843386E-02
    89.357  0.4093624E-02  0.1199253E-01  0.3987212E-01     3.443  0.9632666E-04  0.1607830E-02  0.2786701E-02
    89.361  0.4095194E-02  0.1196847E-01  0.3987398E-01     3.443  0.9688175E-04  0.1606466E-02  0.2735017E-02
    89.365  0.4096475E-02  0.1194360E-01  0.3984398E-01     3.443  0.9769091E-04  0.1602325E-02  0.2677027E-02
    89.369  0.4097433E-02  0.1192490E-01  0.3979233E-01     3.443  0.9873257E-04  0.1601161E-02  0.2616339E-02
    89.373  0.4098033E-02  0.1191582E-01  0.3971881E-01     3.443  0.9998196E-04  0.1597195E-02  0.2553289E-02
    89.377  0.4098251E-02  0.1190585E-01  0.3961922E-01     3.444  0.1014082E-03  0.1592714E-02  0.2499571E-02
    89.381  0.4098086E-02  0.1190266E-01  0.3950170E-01     3.444  0.1029693E-03  0.1586456E-02  0.2455954E-02
    89.386  0.4097609E-02  0.1189819E-01  0.3936985E-01     3.444  0.1046615E-03  0.1579738E-02  0.2427858E-02
    89.390  0.4096933E-02  0.1189085E-01  0.3923622E-01     3.444  0.1064667E-03  0.1574145E-02  0.2417341E-02
    89.394  0.4096238E-02  0.1188311E-01  0.3912015E-01     3.444  0.1083836E-03  0.1569503E-02  0.2409954E-02
    89.398  0.4095574E-02  0.1187818E-01  0.3902523E-01     3.444  0.1103477E-03  0.1564731E-02  0.2399126E-02
    89.402  0.4094958E-02  0.1187242E-01  0.3894578E-01     3.444  0.1123072E-03  0.1560249E-02  0.2393154E-02
    89.406  0.4094405E-02  0.1186620E-01  0.3888273E-01     3.444  0.1142081E-03  0.1555502E-02  0.2386392E-02
    89.410  0.4093928E-02  0.1185830E-01  0.3883326E-01     3.444  0.1159978E-03  0.1553497E-02  0.2379318E-02
    89.414  0.4093479E-02  0.1185029E-01  0.3879333E-01     3.444  0.1176582E-03  0.1551781E-02  0.2383682E-02
    89.418  0.4092942E-02  0.1184179E-01  0.3874771E-01     3.444  0.1192069E-03  0.1549866E-02  0.2405338E-02
    89.422  0.4092327E-02  0.1183354E-01  0.3869442E-01     3.444  0.1206011E-03  0.1548651E-02  0.2440102E-02
    89.426  0.4091651E-02  0.1182919E-01  0.3863446E-01     3.445  0.1218086E-03  0.1546742E-02  0.2493602E-02
    89.430  0.4090930E-02  0.1182447E-01  0.3856977E-01     3.445  0.1228069E-03  0.1544515E-02  0.2567979E-02
    89.434  0.4090182E-02  0.1181814E-01  0.3850761E-01     3.445  0.1235847E-03  0.1540423E-02  0.2662745E-02
    89.438  0.4089434E-02  0.1181579E-01  0.3844362E-01     3.445  0.1241466E-03  0.1539763E-02  0.2776351E-02
    89.442  0.4088767E-02  0.1183278E-01  0.3840607E-01     3.445  0.1245584E-03  0.1539265E-02  0.2879770E-02
    89.447  0.4088214E-02  0.1188667E-01  0.3841693E-01     3.445  0.1248365E-03  0.1538643E-02  0.2947573E-02
    89.451  0.4087791E-02  0.1195449E-01  0.3844885E-01     3.445  0.1249930E-03  0.1544357E-02  0.2995223E-02
    89.455  0.4087506E-02  0.1201368E-01  0.3848406E-01     3.445  0.1250393E-03  0.1561719E-02  0.3050543E-02
    89.459  0.4087366E-02  0.1206413E-01  0.3851657E-01     3.445  0.1249821E-03  0.1581837E-02  0.3104390E-02
    89.463  0.4087373E-02  0.1210576E-01  0.3854833E-01     3.445  0.1248245E-03  0.1600943E-02  0.3158354E-02
    89.467  0.4087525E-02  0.1213517E-01  0.3857742E-01     3.445  0.1245663E-03  0.1614153E-02  0.3210528E-02
    89.471  0.4087817E-02  0.1215325E-01  0.3860139E-01     3.446  0.1242042E-03  0.1620545E-02  0.3256254E-02
    89.475  0.4088239E-02  0.1216215E-01  0.3861898E-01     3.446  0.1237329E-03  0.1617733E-02  0.3295966E-02
    89.479  0.4088780E-02  0.1216328E-01  0.3862870E-01     3.446  0.1231463E-03  0.1605448E-02  0.3327082E-02
    89.483  0.4089422E-02  0.1215769E-01  0.3863338E-01     3.446  0.1224415E-03  0.1582929E-02  0.3347199E-02
    89.487  0.4090151E-02  0.1214311E-01  0.3862943E-01     3.446  0.1216246E-03  0.1554146E-02  0.3360003E-02
    89.491  0.4090963E-02  0.1211736E-01  0.3861648E-01     3.446  0.1207249E-03  0.1524444E-02  0.3360801E-02
    89.495  0.4091835E-02  0.1208316E-01  0.3859038E-01     3.446  0.1197545E-03  0.1495099E-02  0.3354108E-02
    89.499  0.4092741E-02  0.1204257E-01  0.3855295E-01     3.446  0.1187321E-03  0.1469927E-02  0.3334084E-02
    89.503  0.4093655E-02  0.1199708E-01  0.3850525E-01     3.446  0.1176852E-03  0.1449483E-02  0.3304012E-02
    89.507  0.4094556E-02  0.1194739E-01  0.3844891E-01     3.446  0.1166474E-03  0.1436117E-02  0.3264450E-02
    89.512  0.4095438E-02  0.1191501E-01  0.3840341E-01     3.446  0.1156560E-03  0.1430618E-02  0.3194195E-02
    89.516  0.4096401E-02  0.1188840E-01  0.3837114E-01     3.446  0.1146117E-03  0.1426435E-02  0.3124177E-02
    89.520  0.4097448E-02  0.1188355E-01  0.3836883E-01     3.447  0.1135163E-03  0.1426654E-02  0.3039328E-02
    89.524  0.4098547E-02  0.1188092E-01  0.3836668E-01     3.447  0.1124086E-03  0.1427329E-02  0.2964338E-02
    89.528  0.4099631E-02  0.1187873E-01  0.3836395E-01     3.447  0.1113573E-03  0.1426296E-02  0.2906887E-02
    89.532  0.4100659E-02  0.1187519E-01  0.3835441E-01     3.447  0.1103994E-03  0.1425784E-02  0.2866758E-02
    89.536  0.4101605E-02  0.1186947E-01  0.3833855E-01     3.447  0.1095548E-03  0.1426458E-02  0.2840372E-02
    89.540  0.4102453E-02  0.1186440E-01  0.3831233E-01     3.447  0.1088353E-03  0.1427349E-02  0.2832910E-02
    89.544  0.4103170E-02  0.1186953E-01  0.3828457E-01     3.447  0.1082414E-03  0.1428636E-02  0.2830205E-02
    89.548  0.4103684E-02  0.1187663E-01  0.3825213E-01     3.447  0.1077326E-03  0.1434145E-02  0.2841731E-02
    89.552  0.4103970E-02  0.1188593E-01  0.3820757E-01     3.447  0.1073068E-03  0.1441738E-02  0.2869629E-02
    89.556  0.4104020E-02  0.1189673E-01  0.3814815E-01     3.447  0.1069695E-03  0.1451795E-02  0.2913750E-02
    89.560  0.4103820E-02  0.1190781E-01  0.3808308E-01     3.447  0.1067382E-03  0.1461685E-02  0.2969602E-02
    89.564  0.4103367E-02  0.1193907E-01  0.3802682E-01     3.447  0.1066278E-03  0.1471761E-02  0.3015610E-02
    89.569  0.4102708E-02  0.1198027E-01  0.3797358E-01     3.447  0.1066101E-03  0.1483021E-02  0.3056889E-02
    89.573  0.4101963E-02  0.1201779E-01  0.3792582E-01     3.448  0.1065453E-03  0.1492217E-02  0.3094766E-02
    89.577  0.4101146E-02  0.1204743E-01  0.3787553E-01     3.448  0.1064267E-03  0.1497857E-02  0.3132597E-02
    89.581  0.4100275E-02  0.1207828E-01  0.3783573E-01     3.448  0.1062595E-03  0.1503663E-02  0.3156663E-02
    89.585  0.4099371E-02  0.1210570E-01  0.3780305E-01     3.448  0.1060486E-03  0.1506703E-02  0.3174844E-02
    89.589  0.4098455E-02  0.1212636E-01  0.3776760E-01     3.448  0.1058017E-03  0.1503718E-02  0.3195849E-02
    89.593  0.4097547E-02  0.1214350E-01  0.3773694E-01     3.448  0.1055251E-03  0.1494142E-02  0.3214213E-02
    89.597  0.4096667E-02  0.1215437E-01  0.3771297E-01     3.448  0.1052293E-03  0.1478544E-02  0.3232096E-02
    89.601  0.4095809E-02  0.1216075E-01  0.3768880E-01     3.448  0.1049548E-03  0.1460180E-02  0.3250081E-02
    89.605  0.4094989E-02  0.1216041E-01  0.3766538E-01     3.448  0.1047075E-03  0.1440865E-02  0.3261296E-02
    89.609  0.4094226E-02  0.1215858E-01  0.3764510E-01     3.448  0.1044888E-03  0.1419465E-02  0.3273690E-02
    89.613  0.4093532E-02  0.1215739E-01  0.3763497E-01     3.448  0.1043062E-03  0.1404353E-02  0.3275647E-02
    89.617  0.4092907E-02  0.1216007E-01  0.3763271E-01     3.448  0.1041804E-03  0.1397643E-02  0.3266448E-02
    89.621  0.4092364E-02  0.1215608E-01  0.3763252E-01     3.448  0.1041092E-03  0.1388494E-02  0.3255610E-02
    89.625  0.4091889E-02  0.1214750E-01  0.3763031E-01     3.449  0.1040778E-03  0.1380527E-02  0.3244805E-02
    89.630  0.4091489E-02  0.1214928E-01  0.3764554E-01     3.449  0.1040802E-03  0.1380251E-02  0.3219417E-02
    89.634  0.4091170E-02  0.1216377E-01  0.3767558E-01     3.449  0.1041157E-03  0.1396956E-02  0.3177610E-02
    89.638  0.4090941E-02  0.1217690E-01  0.3770737E-01     3.449  0.1041811E-03  0.1413944E-02  0.3137172E-02
    89.642  0.4090805E-02  0.1218524E-01  0.3774123E-01     3.449  0.1042742E-03  0.1423204E-02  0.3096913E-02
    89.646  0.4090764E-02  0.1219364E-01  0.3777120E-01     3.449  0.1043925E-03  0.1428994E-02  0.3061134E-02
    89.650  0.4090818E-02  0.1219941E-01  0.3780752E-01     3.449  0.1045348E-03  0.1432196E-02  0.3021453E-02
    89.654  0.4090964E-02  0.1220217E-01  0.3784052E-01     3.449  0.1046978E-03  0.1434915E-02  0.2987430E-02
    89.658  0.4091198E-02  0.1220225E-01  0.3787227E-01     3.449  0.1048800E-03  0.1435399E-02  0.2957448E-02
    89.662  0.4091511E-02  0.1219963E-01  0.3790116E-01     3.449  0.1050787E-03  0.1433356E-02  0.2934907E-02
    89.666  0.4091894E-02  0.1219682E-01  0.3793095E-01     3.449  0.1052917E-03  0.1421078E-02  0.2920678E-02
    89.670  0.4092337E-02  0.1219220E-01  0.3795720E-01     3.449  0.1055157E-03  0.1408213E-02  0.2913238E-02
    89.674  0.4092826E-02  0.1219030E-01  0.3798420E-01     3.449  0.1057474E-03  0.1399778E-02  0.2906015E-02
    89.678  0.4093349E-02  0.1218480E-01  0.3800969E-01     3.449  0.1059816E-03  0.1390541E-02  0.2902156E-02
    89.682  0.4093925E-02  0.1217540E-01  0.3803352E-01     3.450  0.1061864E-03  0.1379142E-02  0.2901120E-02
    89.687  0.4094547E-02  0.1216836E-01  0.3806044E-01     3.450  0.1063493E-03  0.1372375E-02  0.2888872E-02
    89.691  0.4095181E-02  0.1216814E-01  0.3808737E-01     3.450  0.1064695E-03  0.1373929E-02  0.2865139E-02
    89.695  0.4095808E-02  0.1216610E-01  0.3810757E-01     3.450  0.1065444E-03  0.1374905E-02  0.2836889E-02
    89.699  0.4096406E-02  0.1216477E-01  0.3811903E-01     3.450  0.1065644E-03  0.1378205E-02  0.2812486E-02
    89.703  0.4096932E-02  0.1216147E-01  0.3812278E-01     3.450  0.1064964E-03  0.1379558E-02  0.2787235E-02
    89.707  0.4097359E-02  0.1215571E-01  0.3811477E-01     3.450  0.1063549E-03  0.1379307E-02  0.2763028E-02
    89.711  0.4097723E-02  0.1215069E-01  0.3809852E-01     3.450  0.1061903E-03  0.1381479E-02  0.2742417E-02
    89.715  0.4098035E-02  0.1214312E-01  0.3808109E-01     3.450  0.1060133E-03  0.1381235E-02  0.2720544E-02
    89.719  0.4098294E-02  0.1213606E-01  0.3806008E-01     3.450  0.1058165E-03  0.1378700E-02  0.2702344E-02
    89.723  0.4098490E-02  0.1213022E-01  0.3803461E-01     3.450  0.1056053E-03  0.1374370E-02  0.2686732E-02
    89.727  0.4098618E-02  0.1212428E-01  0.3800838E-01     3.450  0.1053858E-03  0.1372532E-02  0.2674506E-02
    89.731  0.4098673E-02  0.1212251E-01  0.3798236E-01     3.450  0.1051618E-03  0.1374132E-02  0.2665164E-02
    89.735  0.4098682E-02  0.1212294E-01  0.3795843E-01     3.450  0.1049652E-03  0.1374485E-02  0.2661834E-02
    89.739  0.4098659E-02  0.1212401E-01  0.3793647E-01     3.450  0.1048164E-03  0.1374252E-02  0.2660600E-02
    89.744  0.4098559E-02  0.1212475E-01  0.3791099E-01     3.450  0.1047494E-03  0.1372776E-02  0.2670402E-02
    89.748  0.4098307E-02  0.1212709E-01  0.3787686E-01     3.451  0.1048169E-03  0.1373627E-02  0.2695744E-02
    89.752  0.4097915E-02  0.1212956E-01  0.3783847E-01     3.451  0.1050151E-03  0.1374879E-02  0.2735667E-02
    89.756  0.4097423E-02  0.1213256E-01  0.3779716E-01     3.451  0.1053193E-03  0.1376044E-02  0.2783538E-02
    89.760  0.4096848E-02  0.1213447E-01  0.3775343E-01     3.451  0.1057222E-03  0.1375845E-02  0.2839006E-02
    89.764  0.4096201E-02  0.1214149E-01  0.3771422E-01     3.451  0.1062156E-03  0.1370263E-02  0.2899202E-02
    89.768  0.4095505E-02  0.1214847E-01  0.3767792E-01     3.451  0.1067845E-03  0.1363858E-02  0.2960726E-02
    89.772  0.4094791E-02  0.1215495E-01  0.3764952E-01     3.451  0.1073964E-03  0.1357550E-02  0.3022174E-02
    89.776  0.4094075E-02  0.1216235E-01  0.3762964E-01     3.451  0.1080387E-03  0.1353232E-02  0.3081452E-02
    89.780  0.4093356E-02  0.1216877E-01  0.3761471E-01     3.451  0.1087118E-03  0.1349198E-02  0.3136079E-02
    89.784  0.4092638E-02  0.1217409E-01  0.3760281E-01     3.451  0.1094219E-03  0.1344847E-02  0.3186320E-02
    89.788  0.4091957E-02  0.1219074E-01  0.3760550E-01     3.451  0.1101813E-03  0.1357760E-02  0.3210879E-02
    89.792  0.4091337E-02  0.1220340E-01  0.3761160E-01     3.451  0.1109741E-03  0.1369721E-02  0.3228614E-02
    89.797  0.4090792E-02  0.1221193E-01  0.3762299E-01     3.451  0.1117756E-03  0.1375737E-02  0.3238572E-02
    89.801  0.4090336E-02  0.1221693E-01  0.3763977E-01     3.451  0.1125614E-03  0.1378323E-02  0.3241581E-02
    89.805  0.4089981E-02  0.1222119E-01  0.3766219E-01     3.451  0.1133051E-03  0.1377870E-02  0.3239165E-02
    89.809  0.4089735E-02  0.1222641E-01  0.3769225E-01     3.451  0.1139818E-03  0.1366318E-02  0.3227076E-02
    89.813  0.4089604E-02  0.1222816E-01  0.3772692E-01     3.452  0.1145689E-03  0.1350389E-02  0.3209548E-02
    89.817  0.4089589E-02  0.1223683E-01  0.3777323E-01     3.452  0.1150461E-03  0.1343329E-02  0.3166888E-02
    89.821  0.4089690E-02  0.1225620E-01  0.3783839E-01     3.452  0.1153987E-03  0.1344256E-02  0.3100825E-02
    89.825  0.4089903E-02  0.1226953E-01  0.3790345E-01     3.452  0.1156147E-03  0.1349930E-02  0.3026835E-02
    89.829  0.4090221E-02  0.1228189E-01  0.3796991E-01     3.452  0.1156888E-03  0.1354902E-02  0.2949427E-02
    89.833  0.4090634E-02  0.1229360E-01  0.3803622E-01     3.452  0.1156200E-03  0.1355278E-02  0.2867076E-02
    89.837  0.4091125E-02  0.1230319E-01  0.3810188E-01     3.452  0.1154098E-03  0.1353938E-02  0.2787910E-02
    89.841  0.4091671E-02  0.1231104E-01  0.3816372E-01     3.452  0.1150586E-03  0.1353003E-02  0.2712738E-02
    89.845  0.4092254E-02  0.1231708E-01  0.3821865E-01     3.452  0.1145795E-03  0.1352341E-02  0.2640664E-02
    89.850  0.4092856E-02  0.1232067E-01  0.3826493E-01     3.452  0.1139907E-03  0.1350104E-02  0.2578412E-02
    89.854  0.4093464E-02  0.1232323E-01  0.3830462E-01     3.452  0.1133109E-03  0.1346697E-02  0.2524357E-02
    89.858  0.4094092E-02  0.1232547E-01  0.3833863E-01     3.452  0.1125837E-03  0.1344905E-02  0.2480847E-02
    89.862  0.4094744E-02  0.1232571E-01  0.3836649E-01     3.452  0.1118377E-03  0.1341783E-02  0.2446911E-02
    89.866  0.4095407E-02  0.1232484E-01  0.3838714E-01     3.452  0.1110859E-03  0.1339266E-02  0.2419393E-02
    89.870  0.4096060E-02  0.1232273E-01  0.3840172E-01     3.452  0.1103474E-03  0.1335930E-02  0.2402561E-02
    89.874  0.4096675E-02  0.1231903E-01  0.3840993E-01     3.452  0.1096504E-03  0.1329697E-02  0.2392493E-02
    89.878  0.4097161E-02  0.1231444E-01  0.3840671E-01     3.452  0.1091098E-03  0.1323294E-02  0.2387419E-02
    89.882  0.4097487E-02  0.1230658E-01  0.3838518E-01     3.452  0.1087598E-03  0.1313709E-02  0.2389346E-02
    89.886  0.4097635E-02  0.1230242E-01  0.3835103E-01     3.452  0.1086126E-03  0.1311206E-02  0.2394375E-02
    89.890  0.4097589E-02  0.1230160E-01  0.3830561E-01     3.453  0.1086760E-03  0.1310063E-02  0.2403963E-02
    89.894  0.4097349E-02  0.1230089E-01  0.3824564E-01     3.453  0.1089441E-03  0.1303798E-02  0.2423016E-02
    89.898  0.4096952E-02  0.1229635E-01  0.3817712E-01     3.453  0.1093818E-03  0.1296308E-02  0.2448260E-02
    89.903  0.4096445E-02  0.1230025E-01  0.3811241E-01     3.453  0.1098471E-03  0.1283620E-02  0.2473388E-02
    89.907  0.4095808E-02  0.1232400E-01  0.3807034E-01     3.453  0.1102823E-03  0.1231250E-02  0.2498634E-02
    89.911  0.4095045E-02  0.1234571E-01  0.3802789E-01     3.453  0.1106899E-03  0.1183253E-02  0.2526073E-02
    89.915  0.4094175E-02  0.1236431E-01  0.3797288E-01     3.453  0.1110630E-03  0.1141747E-02  0.2552253E-02
    89.919  0.4093218E-02  0.1237798E-01  0.3791707E-01     3.453  0.1113940E-03  0.1107424E-02  0.2576864E-02
    89.923  0.4092202E-02  0.1238648E-01  0.3785927E-01     3.453  0.1116761E-03  0.1079753E-02  0.2603762E-02
    89.927  0.4091149E-02  0.1239008E-01  0.3780334E-01     3.453  0.1119042E-03  0.1058687E-02  0.2635058E-02
    89.931  0.4090090E-02  0.1239135E-01  0.3775002E-01     3.453  0.1120675E-03  0.1052211E-02  0.2657065E-02
    89.935  0.4089072E-02  0.1239864E-01  0.3771651E-01     3.453  0.1121499E-03  0.1055194E-02  0.2673120E-02
    89.939  0.4088127E-02  0.1241665E-01  0.3770718E-01     3.453  0.1121321E-03  0.1048164E-02  0.2689263E-02
    89.943  0.4087257E-02  0.1243212E-01  0.3769862E-01     3.453  0.1120035E-03  0.1044030E-02  0.2688098E-02
    89.947  0.4086475E-02  0.1244416E-01  0.3770006E-01     3.453  0.1117651E-03  0.1044322E-02  0.2677327E-02
    89.951  0.4085799E-02  0.1244628E-01  0.3770375E-01     3.453  0.1114210E-03  0.1054049E-02  0.2661366E-02
    89.956  0.4085239E-02  0.1244614E-01  0.3770572E-01     3.453  0.1109852E-03  0.1067854E-02  0.2643646E-02
    89.960  0.4084793E-02  0.1243450E-01  0.3771019E-01     3.453  0.1104925E-03  0.1084268E-02  0.2624046E-02
    89.964  0.4084469E-02  0.1242282E-01  0.3771840E-01     3.453  0.1099568E-03  0.1101275E-02  0.2598880E-02
    89.968  0.4084271E-02  0.1240510E-01  0.3772806E-01     3.453  0.1093919E-03  0.1120367E-02  0.2573445E-02
    89.972  0.4084204E-02  0.1238782E-01  0.3774607E-01     3.453  0.1088141E-03  0.1148226E-02  0.2543606E-02
    89.976  0.4084266E-02  0.1236957E-01  0.3776587E-01     3.454  0.1082409E-03  0.1178913E-02  0.2513931E-02
    89.980  0.4084450E-02  0.1234834E-01  0.3778707E-01     3.454  0.1076898E-03  0.1209330E-02  0.2488077E-02
    89.984  0.4084721E-02  0.1234062E-01  0.3781976E-01     3.454  0.1071859E-03  0.1213348E-02  0.2461828E-02
    89.988  0.4085037E-02  0.1233592E-01  0.3785142E-01     3.454  0.1067700E-03  0.1214255E-02  0.2437125E-02
    89.992  0.4085364E-02  0.1233603E-01  0.3788131E-01     3.454  0.1064897E-03  0.1211537E-02  0.2417122E-02
    89.996  0.4085691E-02  0.1233554E-01  0.3790824E-01     3.454  0.1063565E-03  0.1206372E-02  0.2396992E-02
    90.000  0.4086013E-02  0.1233800E-01  0.3792903E-01     3.454  0.1063842E-03  0.1196967E-02  0.2372579E-02
    90.005  0.4086324E-02  0.1234983E-01  0.3795488E-01     3.454  0.1065835E-03  0.1180154E-02  0.2346613E-02
    90.009  0.4086609E-02  0.1236078E-01  0.3797488E-01     3.454  0.1069548E-03  0.1162422E-02  0.2322646E-02
    90.013  0.4086857E-02  0.1237178E-01  0.3798557E-01     3.454  0.1074885E-03  0.1145758E-02  0.2304135E-02
    90.017  0.4087058E-02  0.1237825E-01  0.3799183E-01     3.454  0.1081684E-03  0.1127000E-02  0.2291933E-02
    90.021  0.4087205E-02  0.1238519E-01  0.3798976E-01     3.454  0.1089728E-03  0.1106855E-02  0.2283524E-02
    90.025  0.4087290E-02  0.1238987E-01  0.3797945E-01     3.454  0.1098779E-03  0.1090134E-02  0.2278965E-02
    90.029  0.4087303E-02  0.1239483E-01  0.3796503E-01     3.454  0.1108595E-03  0.1078476E-02  0.2285346E-02
    90.033  0.4087285E-02  0.1240019E-01  0.3795520E-01     3.454  0.1118157E-03  0.1075413E-02  0.2294639E-02
    90.037  0.4087273E-02  0.1240462E-01  0.3794750E-01     3.454  0.1126666E-03  0.1087949E-02  0.2304744E-02
    90.041  0.4087269E-02  0.1241192E-01  0.3794943E-01     3.454  0.1133862E-03  0.1099411E-02  0.2319632E-02
    90.045  0.4087285E-02  0.1241474E-01  0.3794529E-01     3.454  0.1139476E-03  0.1113443E-02  0.2344134E-02
    90.049  0.4087317E-02  0.1241344E-01  0.3794143E-01     3.454  0.1143363E-03  0.1130714E-02  0.2376800E-02
    90.054  0.4087363E-02  0.1240803E-01  0.3793650E-01     3.454  0.1145415E-03  0.1150238E-02  0.2410515E-02
    90.058  0.4087421E-02  0.1240029E-01  0.3793270E-01     3.454  0.1145582E-03  0.1168957E-02  0.2444967E-02
    90.062  0.4087513E-02  0.1238945E-01  0.3793079E-01     3.454  0.1144170E-03  0.1188333E-02  0.2479771E-02
    90.066  0.4087700E-02  0.1237598E-01  0.3793065E-01     3.454  0.1141976E-03  0.1207532E-02  0.2522354E-02
    90.070  0.4087977E-02  0.1236435E-01  0.3793889E-01     3.454  0.1139055E-03  0.1228638E-02  0.2570175E-02
    90.074  0.4088335E-02  0.1234970E-01  0.3794885E-01     3.454  0.1135510E-03  0.1254879E-02  0.2614231E-02
    90.078  0.4088765E-02  0.1233640E-01  0.3796389E-01     3.455  0.1131445E-03  0.1274794E-02  0.2659992E-02
    90.082  0.4089253E-02  0.1232313E-01  0.3797846E-01     3.455  0.1126972E-03  0.1294870E-02  0.2698119E-02
    90.086  0.4089788E-02  0.1230868E-01  0.3799200E-01     3.455  0.1122206E-03  0.1314112E-02  0.2730967E-02
    90.090  0.4090354E-02  0.1229333E-01  0.3800197E-01     3.455  0.1117274E-03  0.1332025E-02  0.2755264E-02
    90.094  0.4090934E-02  0.1228066E-01  0.3801572E-01     3.455  0.1112279E-03  0.1344613E-02  0.2775631E-02
    90.098  0.4091495E-02  0.1227241E-01  0.3802314E-01     3.455  0.1107169E-03  0.1348303E-02  0.2788518E-02
    90.103  0.4092003E-02  0.1226778E-01  0.3802874E-01     3.455  0.1102009E-03  0.1357597E-02  0.2786034E-02
    90.107  0.4092420E-02  0.1226313E-01  0.3802351E-01     3.455  0.1096912E-03  0.1365872E-02  0.2772039E-02
    90.111  0.4092749E-02  0.1225841E-01  0.3800722E-01     3.455  0.1091910E-03  0.1371674E-02  0.2748402E-02
    90.115  0.4093023E-02  0.1225444E-01  0.3798828E-01     3.455  0.1086816E-03  0.1376893E-02  0.2721433E-02
    90.119  0.4093238E-02  0.1225101E-01  0.3796819E-01     3.455  0.1081722E-03  0.1379713E-02  0.2689636E-02
    90.123  0.4093385E-02  0.1224636E-01  0.3794958E-01     3.455  0.1076753E-03  0.1380037E-02  0.2652153E-02
    90.127  0.4093460E-02  0.1224353E-01  0.3792416E-01     3.455  0.1072042E-03  0.1379612E-02  0.2611846E-02
    90.131  0.4093457E-02  0.1224062E-01  0.3789671E-01     3.455  0.1067711E-03  0.1377892E-02  0.2570028E-02
    90.135  0.4093372E-02  0.1223682E-01  0.3786695E-01     3.455  0.1063843E-03  0.1373121E-02  0.2523281E-02
    90.139  0.4093204E-02  0.1223442E-01  0.3783452E-01     3.455  0.1060538E-03  0.1369315E-02  0.2471366E-02
    90.143  0.4092920E-02  0.1223066E-01  0.3779580E-01     3.455  0.1058363E-03  0.1364716E-02  0.2417582E-02
    90.148  0.4092467E-02  0.1222684E-01  0.3774253E-01     3.455  0.1057800E-03  0.1361244E-02  0.2363888E-02
    90.152  0.4091825E-02  0.1222143E-01  0.3768074E-01     3.455  0.1058445E-03  0.1358435E-02  0.2305724E-02
    90.156  0.4091025E-02  0.1221507E-01  0.3761056E-01     3.455  0.1060106E-03  0.1356325E-02  0.2256820E-02
    90.160  0.4090095E-02  0.1220670E-01  0.3753417E-01     3.455  0.1062745E-03  0.1355181E-02  0.2221012E-02
    90.164  0.4089060E-02  0.1220401E-01  0.3746426E-01     3.455  0.1066271E-03  0.1350745E-02  0.2191627E-02
    90.168  0.4087946E-02  0.1220961E-01  0.3740476E-01     3.455  0.1070613E-03  0.1339026E-02  0.2167916E-02
    90.172  0.4086781E-02  0.1221123E-01  0.3734795E-01     3.455  0.1075680E-03  0.1332504E-02  0.2153586E-02
    90.176  0.4085593E-02  0.1222113E-01  0.3730483E-01     3.455  0.1081343E-03  0.1329715E-02  0.2134202E-02
    90.180  0.4084411E-02  0.1222714E-01  0.3726617E-01     3.455  0.1087445E-03  0.1330872E-02  0.2120684E-02
    90.184  0.4083269E-02  0.1222906E-01  0.3723350E-01     3.455  0.1093797E-03  0.1337675E-02  0.2106948E-02
    90.188  0.4082202E-02  0.1223539E-01  0.3721665E-01     3.455  0.1100134E-03  0.1350174E-02  0.2103143E-02
    90.193  0.4081237E-02  0.1223780E-01  0.3721126E-01     3.455  0.1106256E-03  0.1368411E-02  0.2103016E-02
    90.197  0.4080399E-02  0.1224556E-01  0.3722287E-01     3.455  0.1111975E-03  0.1376975E-02  0.2099127E-02
    90.201  0.4079707E-02  0.1225601E-01  0.3724199E-01     3.455  0.1117095E-03  0.1379017E-02  0.2097570E-02
    90.205  0.4079179E-02  0.1226550E-01  0.3727226E-01     3.455  0.1121442E-03  0.1378775E-02  0.2096695E-02
    90.209  0.4078827E-02  0.1227250E-01  0.3731018E-01     3.455  0.1124875E-03  0.1377009E-02  0.2094650E-02
    90.213  0.4078654E-02  0.1227635E-01  0.3735672E-01     3.455  0.1127191E-03  0.1374356E-02  0.2094755E-02
    90.217  0.4078651E-02  0.1227795E-01  0.3740822E-01     3.456  0.1128116E-03  0.1370896E-02  0.2096473E-02
    90.221  0.4078815E-02  0.1227773E-01  0.3746342E-01     3.456  0.1127591E-03  0.1367059E-02  0.2098791E-02
    90.225  0.4079140E-02  0.1227503E-01  0.3751997E-01     3.456  0.1125652E-03  0.1363606E-02  0.2103104E-02
    90.229  0.4079617E-02  0.1227133E-01  0.3757639E-01     3.456  0.1122351E-03  0.1359606E-02  0.2111462E-02
    90.233  0.4080232E-02  0.1226656E-01  0.3763208E-01     3.456  0.1117805E-03  0.1355759E-02  0.2119406E-02
    90.238  0.4080967E-02  0.1225924E-01  0.3768610E-01     3.456  0.1112163E-03  0.1353720E-02  0.2130272E-02
    90.242  0.4081802E-02  0.1225174E-01  0.3773677E-01     3.456  0.1105613E-03  0.1352224E-02  0.2145206E-02
    90.246  0.4082713E-02  0.1225361E-01  0.3779458E-01     3.456  0.1098367E-03  0.1350384E-02  0.2160912E-02
    90.250  0.4083674E-02  0.1225496E-01  0.3784620E-01     3.456  0.1090650E-03  0.1348927E-02  0.2175898E-02
    90.254  0.4084659E-02  0.1225661E-01  0.3789210E-01     3.456  0.1082692E-03  0.1347512E-02  0.2191686E-02
    90.258  0.4085648E-02  0.1226037E-01  0.3793122E-01     3.456  0.1074706E-03  0.1347756E-02  0.2207320E-02
    90.262  0.4086553E-02  0.1226579E-01  0.3795807E-01     3.456  0.1066004E-03  0.1355490E-02  0.2224551E-02
    90.266  0.4087290E-02  0.1226701E-01  0.3796827E-01     3.456  0.1056279E-03  0.1354721E-02  0.2240559E-02
    90.270  0.4087826E-02  0.1226875E-01  0.3795396E-01     3.456  0.1045672E-03  0.1353271E-02  0.2246885E-02
    90.274  0.4088165E-02  0.1227123E-01  0.3792670E-01     3.456  0.1034377E-03  0.1352703E-02  0.2257163E-02
    90.278  0.4088294E-02  0.1227313E-01  0.3789088E-01     3.456  0.1022634E-03  0.1352775E-02  0.2264608E-02
    90.283  0.4088203E-02  0.1227651E-01  0.3783921E-01     3.456  0.1010725E-03  0.1353229E-02  0.2268976E-02
    90.287  0.4087883E-02  0.1228104E-01  0.3777820E-01     3.456  0.9989655E-04  0.1354011E-02  0.2271300E-02
    90.291  0.4087298E-02  0.1228356E-01  0.3770009E-01     3.456  0.9877885E-04  0.1355455E-02  0.2260819E-02
    90.295  0.4086458E-02  0.1228342E-01  0.3760807E-01     3.456  0.9775081E-04  0.1358597E-02  0.2238031E-02
    90.299  0.4085395E-02  0.1228165E-01  0.3750704E-01     3.456  0.9680914E-04  0.1360648E-02  0.2204579E-02
    90.303  0.4084141E-02  0.1227934E-01  0.3740433E-01     3.456  0.9588697E-04  0.1360953E-02  0.2163079E-02
    90.307  0.4082746E-02  0.1227625E-01  0.3730121E-01     3.456  0.9504267E-04  0.1361780E-02  0.2113116E-02
    90.311  0.4081273E-02  0.1227182E-01  0.3720303E-01     3.456  0.9433239E-04  0.1363048E-02  0.2053746E-02
    90.315  0.4079771E-02  0.1227388E-01  0.3712402E-01     3.456  0.9379406E-04  0.1367732E-02  0.2006086E-02
    90.319  0.4078272E-02  0.1227597E-01  0.3706012E-01     3.456  0.9345437E-04  0.1373387E-02  0.1948136E-02
    90.324  0.4076765E-02  0.1228482E-01  0.3700778E-01     3.456  0.9335556E-04  0.1378988E-02  0.1880986E-02
    90.328  0.4075272E-02  0.1229206E-01  0.3696187E-01     3.456  0.9352374E-04  0.1384964E-02  0.1811160E-02
    90.332  0.4073827E-02  0.1230014E-01  0.3692530E-01     3.456  0.9397288E-04  0.1389470E-02  0.1741751E-02
    90.336  0.4072463E-02  0.1230616E-01  0.3689921E-01     3.456  0.9470797E-04  0.1392814E-02  0.1680961E-02
    90.340  0.4071209E-02  0.1232081E-01  0.3689715E-01     3.456  0.9572210E-04  0.1401987E-02  0.1642548E-02
    90.344  0.4070093E-02  0.1236089E-01  0.3693404E-01     3.456  0.9699644E-04  0.1426410E-02  0.1634924E-02
    90.348  0.4069138E-02  0.1239664E-01  0.3698281E-01     3.456  0.9850034E-04  0.1452621E-02  0.1631887E-02
    90.352  0.4068356E-02  0.1242809E-01  0.3704134E-01     3.456  0.1001871E-03  0.1477646E-02  0.1636634E-02
    90.356  0.4067714E-02  0.1245580E-01  0.3710340E-01     3.456  0.1019508E-03  0.1499876E-02  0.1648440E-02
    90.360  0.4067214E-02  0.1247990E-01  0.3716920E-01     3.456  0.1037225E-03  0.1517306E-02  0.1668279E-02
    90.364  0.4066840E-02  0.1250144E-01  0.3723552E-01     3.456  0.1054547E-03  0.1531359E-02  0.1700219E-02
    90.369  0.4066524E-02  0.1251561E-01  0.3729561E-01     3.456  0.1071245E-03  0.1539061E-02  0.1750478E-02
    90.373  0.4066271E-02  0.1252949E-01  0.3734618E-01     3.456  0.1086809E-03  0.1533570E-02  0.1817576E-02
    90.377  0.4066098E-02  0.1252889E-01  0.3739346E-01     3.456  0.1100986E-03  0.1530510E-02  0.1898081E-02
    90.381  0.4066010E-02  0.1252355E-01  0.3743594E-01     3.456  0.1113448E-03  0.1521716E-02  0.1991542E-02
    90.385  0.4066008E-02  0.1252055E-01  0.3748566E-01     3.456  0.1123907E-03  0.1519173E-02  0.2093776E-02
    90.389  0.4066090E-02  0.1251972E-01  0.3753633E-01     3.456  0.1132145E-03  0.1526271E-02  0.2186268E-02
    90.393  0.4066253E-02  0.1251122E-01  0.3758157E-01     3.456  0.1138058E-03  0.1530438E-02  0.2281304E-02
    90.397  0.4066492E-02  0.1249535E-01  0.3762151E-01     3.456  0.1141601E-03  0.1531834E-02  0.2375977E-02
    90.401  0.4066803E-02  0.1247073E-01  0.3765189E-01     3.456  0.1142806E-03  0.1530099E-02  0.2467594E-02
    90.405  0.4067179E-02  0.1243765E-01  0.3767486E-01     3.456  0.1141777E-03  0.1525288E-02  0.2555580E-02
    90.410  0.4067610E-02  0.1239752E-01  0.3769012E-01     3.456  0.1138664E-03  0.1518759E-02  0.2637740E-02
    90.414  0.4068084E-02  0.1236958E-01  0.3771849E-01     3.456  0.1133566E-03  0.1529575E-02  0.2718785E-02
    90.418  0.4068542E-02  0.1233483E-01  0.3773941E-01     3.456  0.1125898E-03  0.1535874E-02  0.2790669E-02
    90.422  0.4069049E-02  0.1229223E-01  0.3774964E-01     3.456  0.1116868E-03  0.1533269E-02  0.2861072E-02
    90.426  0.4069661E-02  0.1224139E-01  0.3776144E-01     3.456  0.1107399E-03  0.1522662E-02  0.2925278E-02
    90.430  0.4070367E-02  0.1218709E-01  0.3776581E-01     3.456  0.1097687E-03  0.1502607E-02  0.2979690E-02
    90.434  0.4071151E-02  0.1212319E-01  0.3777060E-01     3.456  0.1087899E-03  0.1477990E-02  0.3023946E-02
    90.438  0.4071998E-02  0.1207287E-01  0.3778298E-01     3.456  0.1078150E-03  0.1457966E-02  0.3032051E-02
    90.442  0.4072893E-02  0.1205620E-01  0.3782654E-01     3.456  0.1068503E-03  0.1450581E-02  0.2986770E-02
    90.446  0.4073816E-02  0.1204481E-01  0.3787189E-01     3.456  0.1059051E-03  0.1450548E-02  0.2921571E-02
    90.451  0.4074753E-02  0.1203620E-01  0.3791194E-01     3.456  0.1049878E-03  0.1450671E-02  0.2838273E-02
    90.455  0.4075680E-02  0.1203086E-01  0.3795311E-01     3.456  0.1041082E-03  0.1451807E-02  0.2731135E-02
    90.459  0.4076594E-02  0.1202479E-01  0.3798536E-01     3.456  0.1032729E-03  0.1454923E-02  0.2622709E-02
    90.463  0.4077504E-02  0.1202221E-01  0.3801393E-01     3.456  0.1024892E-03  0.1456919E-02  0.2506482E-02
    90.467  0.4078386E-02  0.1202344E-01  0.3804552E-01     3.456  0.1017735E-03  0.1458055E-02  0.2381335E-02
    90.471  0.4079221E-02  0.1203281E-01  0.3807516E-01     3.456  0.1011588E-03  0.1457745E-02  0.2260823E-02
    90.475  0.4080041E-02  0.1204035E-01  0.3809767E-01     3.456  0.1006642E-03  0.1457102E-02  0.2152000E-02
    90.479  0.4080831E-02  0.1204432E-01  0.3811292E-01     3.456  0.1002990E-03  0.1457964E-02  0.2051544E-02
    90.483  0.4081536E-02  0.1204733E-01  0.3811747E-01     3.456  0.1000208E-03  0.1457828E-02  0.1963599E-02
    90.487  0.4082118E-02  0.1204674E-01  0.3810882E-01     3.456  0.9981563E-04  0.1459230E-02  0.1886359E-02
    90.492  0.4082582E-02  0.1204431E-01  0.3808793E-01     3.456  0.9968248E-04  0.1461038E-02  0.1824708E-02
    90.496  0.4082945E-02  0.1203864E-01  0.3805514E-01     3.457  0.9961415E-04  0.1465144E-02  0.1778893E-02
    90.500  0.4083191E-02  0.1203248E-01  0.3801522E-01     3.457  0.9960008E-04  0.1469483E-02  0.1748518E-02
    90.504  0.4083295E-02  0.1203529E-01  0.3797556E-01     3.457  0.9961103E-04  0.1469828E-02  0.1725005E-02
    90.508  0.4083249E-02  0.1204111E-01  0.3792963E-01     3.457  0.9964180E-04  0.1469935E-02  0.1719526E-02
    90.512  0.4083066E-02  0.1204572E-01  0.3787317E-01     3.457  0.9970565E-04  0.1472293E-02  0.1725662E-02
    90.516  0.4082803E-02  0.1204962E-01  0.3781717E-01     3.457  0.9985296E-04  0.1474413E-02  0.1749138E-02
    90.520  0.4082487E-02  0.1205185E-01  0.3776392E-01     3.457  0.1000693E-03  0.1478477E-02  0.1782564E-02
    90.524  0.4082198E-02  0.1205481E-01  0.3772174E-01     3.457  0.1002986E-03  0.1480096E-02  0.1810611E-02
    90.528  0.4081948E-02  0.1205926E-01  0.3768839E-01     3.457  0.1005305E-03  0.1480112E-02  0.1835188E-02
    90.532  0.4081743E-02  0.1206217E-01  0.3766317E-01     3.457  0.1007576E-03  0.1480838E-02  0.1857029E-02
    90.537  0.4081585E-02  0.1206499E-01  0.3764655E-01     3.457  0.1009742E-03  0.1481014E-02  0.1873506E-02
    90.541  0.4081476E-02  0.1206448E-01  0.3763265E-01     3.457  0.1011738E-03  0.1483430E-02  0.1889058E-02
    90.545  0.4081419E-02  0.1205967E-01  0.3761943E-01     3.457  0.1013511E-03  0.1487220E-02  0.1897409E-02
    90.549  0.4081410E-02  0.1205158E-01  0.3760870E-01     3.457  0.1015033E-03  0.1490988E-02  0.1900987E-02
    90.553  0.4081440E-02  0.1204344E-01  0.3759942E-01     3.457  0.1016162E-03  0.1495774E-02  0.1901967E-02
    90.557  0.4081493E-02  0.1203313E-01  0.3758933E-01     3.457  0.1016740E-03  0.1502138E-02  0.1902037E-02
    90.561  0.4081569E-02  0.1202174E-01  0.3757783E-01     3.457  0.1016747E-03  0.1506951E-02  0.1901361E-02
    90.565  0.4081656E-02  0.1201072E-01  0.3756757E-01     3.457  0.1016278E-03  0.1512730E-02  0.1899256E-02
    90.569  0.4081664E-02  0.1200530E-01  0.3755256E-01     3.457  0.1016631E-03  0.1517819E-02  0.1896153E-02
    90.573  0.4081570E-02  0.1200672E-01  0.3753467E-01     3.457  0.1018146E-03  0.1519339E-02  0.1890518E-02
    90.577  0.4081426E-02  0.1200759E-01  0.3750933E-01     3.457  0.1021496E-03  0.1520784E-02  0.1881716E-02
    90.582  0.4081244E-02  0.1200836E-01  0.3748044E-01     3.457  0.1026742E-03  0.1520861E-02  0.1871976E-02
    90.586  0.4081006E-02  0.1200907E-01  0.3745088E-01     3.457  0.1033548E-03  0.1520294E-02  0.1865554E-02
    90.590  0.4080718E-02  0.1200972E-01  0.3741737E-01     3.457  0.1041762E-03  0.1519754E-02  0.1857857E-02
    90.594  0.4080372E-02  0.1202560E-01  0.3739580E-01     3.457  0.1051046E-03  0.1498850E-02  0.1852868E-02
    90.598  0.4079899E-02  0.1205083E-01  0.3737644E-01     3.457  0.1060413E-03  0.1460599E-02  0.1845179E-02
    90.602  0.4079298E-02  0.1207699E-01  0.3735182E-01     3.457  0.1069572E-03  0.1430103E-02  0.1837509E-02
    90.606  0.4078582E-02  0.1210104E-01  0.3732040E-01     3.457  0.1078347E-03  0.1402639E-02  0.1828575E-02
    90.610  0.4077770E-02  0.1211999E-01  0.3728209E-01     3.457  0.1086588E-03  0.1379917E-02  0.1824531E-02
    90.614  0.4076881E-02  0.1213566E-01  0.3724221E-01     3.457  0.1094153E-03  0.1365267E-02  0.1822633E-02
    90.618  0.4075936E-02  0.1214606E-01  0.3719697E-01     3.457  0.1100896E-03  0.1354260E-02  0.1821743E-02
    90.622  0.4074946E-02  0.1215445E-01  0.3715376E-01     3.457  0.1106687E-03  0.1346430E-02  0.1823244E-02
    90.627  0.4073927E-02  0.1216844E-01  0.3712236E-01     3.457  0.1111287E-03  0.1337306E-02  0.1823672E-02
    90.631  0.4072924E-02  0.1217514E-01  0.3708372E-01     3.457  0.1114192E-03  0.1334581E-02  0.1815353E-02
    90.635  0.4071962E-02  0.1217458E-01  0.3704774E-01     3.457  0.1115281E-03  0.1337390E-02  0.1806882E-02
    90.639  0.4071063E-02  0.1216841E-01  0.3701560E-01     3.457  0.1114484E-03  0.1345586E-02  0.1794590E-02
    90.643  0.4070271E-02  0.1215518E-01  0.3699185E-01     3.457  0.1112052E-03  0.1359732E-02  0.1784706E-02
    90.647  0.4069637E-02  0.1213404E-01  0.3697605E-01     3.457  0.1108457E-03  0.1380089E-02  0.1774490E-02
    90.651  0.4069175E-02  0.1210362E-01  0.3696515E-01     3.457  0.1103762E-03  0.1404476E-02  0.1763700E-02
    90.655  0.4068893E-02  0.1208101E-01  0.3697132E-01     3.457  0.1098080E-03  0.1431746E-02  0.1754663E-02
    90.659  0.4068779E-02  0.1207191E-01  0.3700462E-01     3.457  0.1091644E-03  0.1439755E-02  0.1763839E-02
    90.663  0.4068848E-02  0.1206904E-01  0.3705506E-01     3.457  0.1084878E-03  0.1447112E-02  0.1792310E-02
    90.667  0.4069101E-02  0.1206657E-01  0.3711191E-01     3.457  0.1078033E-03  0.1458098E-02  0.1834309E-02
    90.672  0.4069526E-02  0.1205967E-01  0.3717009E-01     3.457  0.1071332E-03  0.1470534E-02  0.1879976E-02
    90.676  0.4070112E-02  0.1205820E-01  0.3723819E-01     3.457  0.1064984E-03  0.1480446E-02  0.1929930E-02
    90.680  0.4070839E-02  0.1206351E-01  0.3731146E-01     3.457  0.1059208E-03  0.1487167E-02  0.1981873E-02
    90.684  0.4071644E-02  0.1206679E-01  0.3737945E-01     3.457  0.1053970E-03  0.1492612E-02  0.2034370E-02
    90.688  0.4072449E-02  0.1206814E-01  0.3743124E-01     3.457  0.1049110E-03  0.1498218E-02  0.2082755E-02
    90.692  0.4073232E-02  0.1206622E-01  0.3747008E-01     3.457  0.1044741E-03  0.1504544E-02  0.2128127E-02
    90.696  0.4073969E-02  0.1206583E-01  0.3750026E-01     3.457  0.1040959E-03  0.1507371E-02  0.2160803E-02
    90.700  0.4074639E-02  0.1206736E-01  0.3751887E-01     3.457  0.1037823E-03  0.1514612E-02  0.2172860E-02
    90.704  0.4075223E-02  0.1207393E-01  0.3753188E-01     3.457  0.1035345E-03  0.1529931E-02  0.2164517E-02
    90.708  0.4075673E-02  0.1208129E-01  0.3752610E-01     3.457  0.1033964E-03  0.1541857E-02  0.2149519E-02
    90.712  0.4075930E-02  0.1208922E-01  0.3750562E-01     3.458  0.1034375E-03  0.1549063E-02  0.2122830E-02
    90.717  0.4076001E-02  0.1209925E-01  0.3747040E-01     3.458  0.1036775E-03  0.1550998E-02  0.2084535E-02
    90.721  0.4075887E-02  0.1210776E-01  0.3742298E-01     3.458  0.1041054E-03  0.1549055E-02  0.2038096E-02
    90.725  0.4075676E-02  0.1211643E-01  0.3737400E-01     3.458  0.1045954E-03  0.1543433E-02  0.1992404E-02
    90.729  0.4075397E-02  0.1212634E-01  0.3732596E-01     3.458  0.1051036E-03  0.1536898E-02  0.1952861E-02
    90.733  0.4075057E-02  0.1213458E-01  0.3727857E-01     3.458  0.1056197E-03  0.1527169E-02  0.1917269E-02
    90.737  0.4074663E-02  0.1214139E-01  0.3723278E-01     3.458  0.1061322E-03  0.1513209E-02  0.1887088E-02
    90.741  0.4074231E-02  0.1214618E-01  0.3718962E-01     3.458  0.1066342E-03  0.1499295E-02  0.1858084E-02
    90.745  0.4073794E-02  0.1214852E-01  0.3715014E-01     3.458  0.1071288E-03  0.1486355E-02  0.1836605E-02
    90.749  0.4073361E-02  0.1214902E-01  0.3711541E-01     3.458  0.1076028E-03  0.1474919E-02  0.1818523E-02
    90.753  0.4072960E-02  0.1214793E-01  0.3708530E-01     3.458  0.1080544E-03  0.1464848E-02  0.1803295E-02
    90.757  0.4072678E-02  0.1214439E-01  0.3706483E-01     3.458  0.1085200E-03  0.1456873E-02  0.1793134E-02
    90.762  0.4072530E-02  0.1213951E-01  0.3705235E-01     3.458  0.1089890E-03  0.1451262E-02  0.1777847E-02
    90.766  0.4072519E-02  0.1213318E-01  0.3705053E-01     3.458  0.1094452E-03  0.1449684E-02  0.1767485E-02
    90.770  0.4072629E-02  0.1212529E-01  0.3705386E-01     3.458  0.1098768E-03  0.1450085E-02  0.1756242E-02
    90.774  0.4072805E-02  0.1211687E-01  0.3705720E-01     3.458  0.1102804E-03  0.1454164E-02  0.1739526E-02
    90.778  0.4073038E-02  0.1210667E-01  0.3706183E-01     3.458  0.1106446E-03  0.1462366E-02  0.1718118E-02
    90.782  0.4073275E-02  0.1209470E-01  0.3706088E-01     3.458  0.1109889E-03  0.1474389E-02  0.1703993E-02
    90.786  0.4073404E-02  0.1208251E-01  0.3704240E-01     3.458  0.1112956E-03  0.1489698E-02  0.1700090E-02
    90.790  0.4073361E-02  0.1207079E-01  0.3700750E-01     3.458  0.1115186E-03  0.1512249E-02  0.1706838E-02
    90.794  0.4073154E-02  0.1206069E-01  0.3695803E-01     3.458  0.1116676E-03  0.1541893E-02  0.1718862E-02
    90.798  0.4072756E-02  0.1207097E-01  0.3691279E-01     3.458  0.1117969E-03  0.1585483E-02  0.1761563E-02
    90.802  0.4072162E-02  0.1210380E-01  0.3687831E-01     3.458  0.1119213E-03  0.1607937E-02  0.1821126E-02
    90.806  0.4071339E-02  0.1216422E-01  0.3685580E-01     3.458  0.1119655E-03  0.1606896E-02  0.1897771E-02
    90.811  0.4070279E-02  0.1222335E-01  0.3681865E-01     3.458  0.1118876E-03  0.1602883E-02  0.1974882E-02
    90.815  0.4069025E-02  0.1227909E-01  0.3677376E-01     3.458  0.1116779E-03  0.1596933E-02  0.2051808E-02
    90.819  0.4067600E-02  0.1233287E-01  0.3672425E-01     3.458  0.1113284E-03  0.1584935E-02  0.2123097E-02
    90.823  0.4066021E-02  0.1238867E-01  0.3667311E-01     3.458  0.1108303E-03  0.1555344E-02  0.2193360E-02
    90.827  0.4064326E-02  0.1243948E-01  0.3662045E-01     3.458  0.1101936E-03  0.1515358E-02  0.2258270E-02
    90.831  0.4062555E-02  0.1247872E-01  0.3656175E-01     3.458  0.1094310E-03  0.1473842E-02  0.2313868E-02
    90.835  0.4060751E-02  0.1251255E-01  0.3651177E-01     3.458  0.1085593E-03  0.1436685E-02  0.2368557E-02
    90.839  0.4058957E-02  0.1255167E-01  0.3647815E-01     3.458  0.1075999E-03  0.1410966E-02  0.2409182E-02
    90.843  0.4057231E-02  0.1259159E-01  0.3645749E-01     3.458  0.1066072E-03  0.1399495E-02  0.2429748E-02
    90.847  0.4055679E-02  0.1262371E-01  0.3645162E-01     3.458  0.1056551E-03  0.1394309E-02  0.2447519E-02
    90.851  0.4054336E-02  0.1265138E-01  0.3646241E-01     3.458  0.1047646E-03  0.1385520E-02  0.2459337E-02
    90.855  0.4053236E-02  0.1266881E-01  0.3648268E-01     3.458  0.1039570E-03  0.1379153E-02  0.2464489E-02
    90.860  0.4052406E-02  0.1268125E-01  0.3651752E-01     3.459  0.1032530E-03  0.1377009E-02  0.2466345E-02
    90.864  0.4051884E-02  0.1267638E-01  0.3655689E-01     3.459  0.1026476E-03  0.1378938E-02  0.2468633E-02
    90.868  0.4051742E-02  0.1266635E-01  0.3661432E-01     3.459  0.1020764E-03  0.1374972E-02  0.2476341E-02
    90.872  0.4051983E-02  0.1264707E-01  0.3668743E-01     3.459  0.1015526E-03  0.1371881E-02  0.2488967E-02
    90.876  0.4052599E-02  0.1261768E-01  0.3676485E-01     3.459  0.1010896E-03  0.1373644E-02  0.2507029E-02
    90.880  0.4053573E-02  0.1258599E-01  0.3685262E-01     3.459  0.1007028E-03  0.1372870E-02  0.2524699E-02
    90.884  0.4054876E-02  0.1255444E-01  0.3695068E-01     3.459  0.1004067E-03  0.1366060E-02  0.2539123E-02
    90.888  0.4056474E-02  0.1252348E-01  0.3705117E-01     3.459  0.1002098E-03  0.1357218E-02  0.2551618E-02
    90.892  0.4058324E-02  0.1249019E-01  0.3715093E-01     3.459  0.1001183E-03  0.1347308E-02  0.2563891E-02
    90.896  0.4060370E-02  0.1245741E-01  0.3724186E-01     3.459  0.1001377E-03  0.1337070E-02  0.2573878E-02
    90.900  0.4062524E-02  0.1242777E-01  0.3732768E-01     3.459  0.1002765E-03  0.1328684E-02  0.2586642E-02
    90.904  0.4064727E-02  0.1240010E-01  0.3740151E-01     3.459  0.1005321E-03  0.1320725E-02  0.2596577E-02
    90.909  0.4066921E-02  0.1237833E-01  0.3746574E-01     3.459  0.1008992E-03  0.1311584E-02  0.2601011E-02
    90.913  0.4069049E-02  0.1236033E-01  0.3751097E-01     3.459  0.1013682E-03  0.1303777E-02  0.2620245E-02
    90.917  0.4071055E-02  0.1234739E-01  0.3753906E-01     3.459  0.1019287E-03  0.1295217E-02  0.2638234E-02
    90.921  0.4072885E-02  0.1234078E-01  0.3755077E-01     3.459  0.1025678E-03  0.1288687E-02  0.2655837E-02
    90.925  0.4074490E-02  0.1233969E-01  0.3754232E-01     3.459  0.1032699E-03  0.1282212E-02  0.2673856E-02
    90.929  0.4075827E-02  0.1234160E-01  0.3751629E-01     3.459  0.1040197E-03  0.1273669E-02  0.2693644E-02
    90.933  0.4076859E-02  0.1234378E-01  0.3747360E-01     3.459  0.1047980E-03  0.1267090E-02  0.2711110E-02
    90.937  0.4077592E-02  0.1235148E-01  0.3741620E-01     3.459  0.1055642E-03  0.1255960E-02  0.2725414E-02
    90.941  0.4078075E-02  0.1236741E-01  0.3735279E-01     3.459  0.1062557E-03  0.1253249E-02  0.2713963E-02
    90.945  0.4078300E-02  0.1238539E-01  0.3728638E-01     3.459  0.1067933E-03  0.1248371E-02  0.2692219E-02
    90.949  0.4078328E-02  0.1240665E-01  0.3722279E-01     3.459  0.1072005E-03  0.1245910E-02  0.2663369E-02
    90.953  0.4078186E-02  0.1242894E-01  0.3715832E-01     3.459  0.1074248E-03  0.1243908E-02  0.2633555E-02
    90.958  0.4077897E-02  0.1244880E-01  0.3709595E-01     3.459  0.1074379E-03  0.1241578E-02  0.2607506E-02
    90.962  0.4077444E-02  0.1246656E-01  0.3703179E-01     3.459  0.1072273E-03  0.1238990E-02  0.2587368E-02
    90.966  0.4076804E-02  0.1248111E-01  0.3696223E-01     3.459  0.1068460E-03  0.1236195E-02  0.2566487E-02
    90.970  0.4076033E-02  0.1249541E-01  0.3689613E-01     3.459  0.1063919E-03  0.1230352E-02  0.2543870E-02
    90.974  0.4075152E-02  0.1250356E-01  0.3682820E-01     3.459  0.1058831E-03  0.1228116E-02  0.2522196E-02
    90.978  0.4074182E-02  0.1250846E-01  0.3676364E-01     3.460  0.1053412E-03  0.1225914E-02  0.2505311E-02
    90.982  0.4073162E-02  0.1251471E-01  0.3670323E-01     3.460  0.1047965E-03  0.1228324E-02  0.2492731E-02
    90.986  0.4072047E-02  0.1252915E-01  0.3665465E-01     3.460  0.1041712E-03  0.1233586E-02  0.2484512E-02
    90.990  0.4070757E-02  0.1254136E-01  0.3659882E-01     3.460  0.1035301E-03  0.1241105E-02  0.2467376E-02
    90.994  0.4069302E-02  0.1255241E-01  0.3653205E-01     3.460  0.1029073E-03  0.1247766E-02  0.2443224E-02
    90.998  0.4067727E-02  0.1255664E-01  0.3645382E-01     3.460  0.1023119E-03  0.1249822E-02  0.2415002E-02
    91.002  0.4066069E-02  0.1255319E-01  0.3637050E-01     3.460  0.1017540E-03  0.1243863E-02  0.2383989E-02
    91.007  0.4064369E-02  0.1254599E-01  0.3628667E-01     3.460  0.1012448E-03  0.1230100E-02  0.2353977E-02
    91.011  0.4062657E-02  0.1254391E-01  0.3621139E-01     3.460  0.1008009E-03  0.1199292E-02  0.2315620E-02
    91.015  0.4060969E-02  0.1254101E-01  0.3614352E-01     3.460  0.1004343E-03  0.1168061E-02  0.2282898E-02
    91.019  0.4059347E-02  0.1252753E-01  0.3607379E-01     3.460  0.1001563E-03  0.1137944E-02  0.2249863E-02
    91.023  0.4057831E-02  0.1253726E-01  0.3603772E-01     3.460  0.9997695E-04  0.1121163E-02  0.2241932E-02
    91.027  0.4056457E-02  0.1254110E-01  0.3600794E-01     3.460  0.9990359E-04  0.1108062E-02  0.2241947E-02
    91.031  0.4055253E-02  0.1253324E-01  0.3598253E-01     3.460  0.9994636E-04  0.1098072E-02  0.2247022E-02
    91.035  0.4054234E-02  0.1252496E-01  0.3596991E-01     3.460  0.1001096E-03  0.1091543E-02  0.2266805E-02
    91.039  0.4053379E-02  0.1253094E-01  0.3597996E-01     3.460  0.1003110E-03  0.1091657E-02  0.2311935E-02
    91.043  0.4052694E-02  0.1253183E-01  0.3599728E-01     3.460  0.1005305E-03  0.1093991E-02  0.2362361E-02
    91.047  0.4052195E-02  0.1253225E-01  0.3602304E-01     3.460  0.1007703E-03  0.1098368E-02  0.2421536E-02
    91.051  0.4051892E-02  0.1253297E-01  0.3605732E-01     3.460  0.1010290E-03  0.1090497E-02  0.2485318E-02
    91.055  0.4051792E-02  0.1253302E-01  0.3609666E-01     3.460  0.1013041E-03  0.1084840E-02  0.2552949E-02
    91.060  0.4051896E-02  0.1253095E-01  0.3614140E-01     3.460  0.1015889E-03  0.1082673E-02  0.2618751E-02
    91.064  0.4052199E-02  0.1252441E-01  0.3618558E-01     3.460  0.1018745E-03  0.1081816E-02  0.2678669E-02
    91.068  0.4052701E-02  0.1251496E-01  0.3623021E-01     3.460  0.1021445E-03  0.1084068E-02  0.2729910E-02
    91.072  0.4053405E-02  0.1250293E-01  0.3628143E-01     3.460  0.1023709E-03  0.1091381E-02  0.2781251E-02
    91.076  0.4054291E-02  0.1249985E-01  0.3634589E-01     3.460  0.1025409E-03  0.1100480E-02  0.2832177E-02
    91.080  0.4055335E-02  0.1250140E-01  0.3641634E-01     3.460  0.1026446E-03  0.1099586E-02  0.2868721E-02
    91.084  0.4056508E-02  0.1250659E-01  0.3648801E-01     3.461  0.1026736E-03  0.1097818E-02  0.2893278E-02
    91.088  0.4057782E-02  0.1251082E-01  0.3655953E-01     3.461  0.1026223E-03  0.1098294E-02  0.2914192E-02
    91.092  0.4059120E-02  0.1250990E-01  0.3662004E-01     3.461  0.1024878E-03  0.1103454E-02  0.2925497E-02
    91.096  0.4060483E-02  0.1250545E-01  0.3667024E-01     3.461  0.1022820E-03  0.1113224E-02  0.2935423E-02
    91.100  0.4061832E-02  0.1250369E-01  0.3671128E-01     3.461  0.1020179E-03  0.1128414E-02  0.2947813E-02
    91.104  0.4063158E-02  0.1249779E-01  0.3673908E-01     3.461  0.1017346E-03  0.1146872E-02  0.2957795E-02
    91.108  0.4064501E-02  0.1248840E-01  0.3676080E-01     3.461  0.1015270E-03  0.1167626E-02  0.2968363E-02
    91.113  0.4065829E-02  0.1247463E-01  0.3677077E-01     3.461  0.1014023E-03  0.1191400E-02  0.2978810E-02
    91.117  0.4067106E-02  0.1245711E-01  0.3676985E-01     3.461  0.1013636E-03  0.1217842E-02  0.2985290E-02
    91.121  0.4068308E-02  0.1243552E-01  0.3675869E-01     3.461  0.1014190E-03  0.1246255E-02  0.2984590E-02
    91.125  0.4069425E-02  0.1242834E-01  0.3675350E-01     3.461  0.1015877E-03  0.1254591E-02  0.2969228E-02
    91.129  0.4070429E-02  0.1242560E-01  0.3674392E-01     3.461  0.1018595E-03  0.1255077E-02  0.2947173E-02
    91.133  0.4071288E-02  0.1242446E-01  0.3672731E-01     3.461  0.1022333E-03  0.1256243E-02  0.2919116E-02
    91.137  0.4071926E-02  0.1242260E-01  0.3669454E-01     3.461  0.1027414E-03  0.1255666E-02  0.2882924E-02
    91.141  0.4072321E-02  0.1241777E-01  0.3664547E-01     3.461  0.1033630E-03  0.1254304E-02  0.2841921E-02
    91.145  0.4072549E-02  0.1241207E-01  0.3658857E-01     3.461  0.1040771E-03  0.1250896E-02  0.2794074E-02
    91.149  0.4072659E-02  0.1240371E-01  0.3652977E-01     3.461  0.1048995E-03  0.1245607E-02  0.2738852E-02
    91.153  0.4072652E-02  0.1239757E-01  0.3647012E-01     3.461  0.1058021E-03  0.1237920E-02  0.2678569E-02
    91.157  0.4072537E-02  0.1238979E-01  0.3640754E-01     3.461  0.1067587E-03  0.1228840E-02  0.2615792E-02
    91.161  0.4072357E-02  0.1238158E-01  0.3634667E-01     3.461  0.1077318E-03  0.1218096E-02  0.2560396E-02
    91.166  0.4072114E-02  0.1237613E-01  0.3629208E-01     3.461  0.1087010E-03  0.1202221E-02  0.2508338E-02
    91.170  0.4071808E-02  0.1237683E-01  0.3624475E-01     3.461  0.1096489E-03  0.1179278E-02  0.2465297E-02
    91.174  0.4071445E-02  0.1237658E-01  0.3619870E-01     3.461  0.1105512E-03  0.1157139E-02  0.2425899E-02
    91.178  0.4071031E-02  0.1237706E-01  0.3615329E-01     3.461  0.1113863E-03  0.1132921E-02  0.2392016E-02
    91.182  0.4070587E-02  0.1237452E-01  0.3611189E-01     3.461  0.1121284E-03  0.1110038E-02  0.2365910E-02
    91.186  0.4070121E-02  0.1238444E-01  0.3608320E-01     3.462  0.1127565E-03  0.1092853E-02  0.2357241E-02
    91.190  0.4069646E-02  0.1238959E-01  0.3605793E-01     3.462  0.1132557E-03  0.1075710E-02  0.2352980E-02
    91.194  0.4069168E-02  0.1239211E-01  0.3603082E-01     3.462  0.1136114E-03  0.1058331E-02  0.2350402E-02
    91.198  0.4068732E-02  0.1239042E-01  0.3600808E-01     3.462  0.1138659E-03  0.1043611E-02  0.2354810E-02
    91.202  0.4068381E-02  0.1238591E-01  0.3598961E-01     3.462  0.1140570E-03  0.1029159E-02  0.2362711E-02
    91.206  0.4068132E-02  0.1238073E-01  0.3598347E-01     3.462  0.1141726E-03  0.1019408E-02  0.2366695E-02
    91.210  0.4067977E-02  0.1237153E-01  0.3598099E-01     3.462  0.1142152E-03  0.1008461E-02  0.2380125E-02
    91.214  0.4067916E-02  0.1235836E-01  0.3598333E-01     3.462  0.1141836E-03  0.9980998E-03  0.2392043E-02
    91.219  0.4067949E-02  0.1234170E-01  0.3598705E-01     3.462  0.1140783E-03  0.9874605E-03  0.2405084E-02
    91.223  0.4068071E-02  0.1232299E-01  0.3599081E-01     3.462  0.1139012E-03  0.9773398E-03  0.2420969E-02
    91.227  0.4068294E-02  0.1230603E-01  0.3600238E-01     3.462  0.1136479E-03  0.9688459E-03  0.2446864E-02
    91.231  0.4068614E-02  0.1229421E-01  0.3602475E-01     3.462  0.1133222E-03  0.9639143E-03  0.2472257E-02
    91.235  0.4069023E-02  0.1228192E-01  0.3604768E-01     3.462  0.1129328E-03  0.9595313E-03  0.2495101E-02
    91.239  0.4069486E-02  0.1227155E-01  0.3607061E-01     3.462  0.1125181E-03  0.9572796E-03  0.2520304E-02
    91.243  0.4069929E-02  0.1226105E-01  0.3608381E-01     3.462  0.1121754E-03  0.9572398E-03  0.2542499E-02
    91.247  0.4070331E-02  0.1225349E-01  0.3608748E-01     3.462  0.1119198E-03  0.9582789E-03  0.2561253E-02
    91.251  0.4070648E-02  0.1224882E-01  0.3608198E-01     3.462  0.1117777E-03  0.9611162E-03  0.2579702E-02
    91.255  0.4070869E-02  0.1224743E-01  0.3606831E-01     3.462  0.1117539E-03  0.9682215E-03  0.2597599E-02
    91.259  0.4070987E-02  0.1224754E-01  0.3604937E-01     3.462  0.1118495E-03  0.9747613E-03  0.2614260E-02
    91.263  0.4070984E-02  0.1225568E-01  0.3602351E-01     3.462  0.1120873E-03  0.9818815E-03  0.2631645E-02
    91.267  0.4070835E-02  0.1226836E-01  0.3599265E-01     3.462  0.1124965E-03  0.9871351E-03  0.2649208E-02
    91.271  0.4070545E-02  0.1228260E-01  0.3595150E-01     3.462  0.1130666E-03  0.9947133E-03  0.2665412E-02
    91.276  0.4070121E-02  0.1229730E-01  0.3590541E-01     3.462  0.1137829E-03  0.1003737E-02  0.2678062E-02
    91.280  0.4069577E-02  0.1231069E-01  0.3585224E-01     3.462  0.1146249E-03  0.1015694E-02  0.2687318E-02
    91.284  0.4068927E-02  0.1232330E-01  0.3579469E-01     3.463  0.1155692E-03  0.1031043E-02  0.2693971E-02
    91.288  0.4068197E-02  0.1233256E-01  0.3573621E-01     3.463  0.1165766E-03  0.1048703E-02  0.2693474E-02
    91.292  0.4067447E-02  0.1233737E-01  0.3567715E-01     3.463  0.1175742E-03  0.1066529E-02  0.2690600E-02
    91.296  0.4066654E-02  0.1234165E-01  0.3561885E-01     3.463  0.1184618E-03  0.1079304E-02  0.2682898E-02
    91.300  0.4065740E-02  0.1235148E-01  0.3556007E-01     3.463  0.1190700E-03  0.1080480E-02  0.2673699E-02
    91.304  0.4064730E-02  0.1236245E-01  0.3549989E-01     3.463  0.1193827E-03  0.1075407E-02  0.2662680E-02
    91.308  0.4063683E-02  0.1237997E-01  0.3545011E-01     3.463  0.1193809E-03  0.1066075E-02  0.2656786E-02
    91.312  0.4062633E-02  0.1239747E-01  0.3540497E-01     3.463  0.1190316E-03  0.1057836E-02  0.2658380E-02
    91.316  0.4061550E-02  0.1241284E-01  0.3536572E-01     3.463  0.1183668E-03  0.1049327E-02  0.2672304E-02
    91.320  0.4060463E-02  0.1243434E-01  0.3533460E-01     3.463  0.1174021E-03  0.1029710E-02  0.2696323E-02
    91.324  0.4059402E-02  0.1245141E-01  0.3530697E-01     3.463  0.1161631E-03  0.1013953E-02  0.2730495E-02
    91.328  0.4058386E-02  0.1246569E-01  0.3528672E-01     3.463  0.1146983E-03  0.1002960E-02  0.2777192E-02
    91.332  0.4057411E-02  0.1247753E-01  0.3527080E-01     3.463  0.1130950E-03  0.9926253E-03  0.2827436E-02
    91.337  0.4056499E-02  0.1250327E-01  0.3528143E-01     3.463  0.1114007E-03  0.9642994E-03  0.2854225E-02
    91.341  0.4055670E-02  0.1251907E-01  0.3529466E-01     3.463  0.1096577E-03  0.9508618E-03  0.2879289E-02
    91.345  0.4054938E-02  0.1252383E-01  0.3530439E-01     3.463  0.1079035E-03  0.9449122E-03  0.2901607E-02
    91.349  0.4054308E-02  0.1253870E-01  0.3533623E-01     3.463  0.1061919E-03  0.9338949E-03  0.2909124E-02
    91.353  0.4053772E-02  0.1255572E-01  0.3537847E-01     3.463  0.1045795E-03  0.9181433E-03  0.2905187E-02
    91.357  0.4053342E-02  0.1257322E-01  0.3542634E-01     3.463  0.1031052E-03  0.9032739E-03  0.2896493E-02
    91.361  0.4053028E-02  0.1258044E-01  0.3547215E-01     3.463  0.1018020E-03  0.8920980E-03  0.2883144E-02
    91.365  0.4052798E-02  0.1257827E-01  0.3551183E-01     3.463  0.1006506E-03  0.8814337E-03  0.2860347E-02
    91.369  0.4052625E-02  0.1257236E-01  0.3554905E-01     3.463  0.9963632E-04  0.8786825E-03  0.2821308E-02
    91.373  0.4052512E-02  0.1255714E-01  0.3557771E-01     3.463  0.9878025E-04  0.8780714E-03  0.2772323E-02
    91.377  0.4052460E-02  0.1253388E-01  0.3560140E-01     3.463  0.9810175E-04  0.8809593E-03  0.2719222E-02
    91.381  0.4052482E-02  0.1250160E-01  0.3561923E-01     3.463  0.9762000E-04  0.8864457E-03  0.2663770E-02
    91.385  0.4052577E-02  0.1246084E-01  0.3563410E-01     3.464  0.9735319E-04  0.8937987E-03  0.2612009E-02
    91.389  0.4052742E-02  0.1241847E-01  0.3565143E-01     3.464  0.9731815E-04  0.8969255E-03  0.2567091E-02
    91.393  0.4052999E-02  0.1241246E-01  0.3570768E-01     3.464  0.9748414E-04  0.8989462E-03  0.2541307E-02
    91.397  0.4053397E-02  0.1242334E-01  0.3578899E-01     3.464  0.9777780E-04  0.9199101E-03  0.2489214E-02
    91.402  0.4053916E-02  0.1244203E-01  0.3588015E-01     3.464  0.9819489E-04  0.9500478E-03  0.2433429E-02
    91.406  0.4054562E-02  0.1245989E-01  0.3597343E-01     3.464  0.9870977E-04  0.9800986E-03  0.2377829E-02
    91.410  0.4055330E-02  0.1247192E-01  0.3606355E-01     3.464  0.9930226E-04  0.1006815E-02  0.2327106E-02
    91.414  0.4056200E-02  0.1247666E-01  0.3615234E-01     3.464  0.9995988E-04  0.1028209E-02  0.2279648E-02
    91.418  0.4057153E-02  0.1247940E-01  0.3623559E-01     3.464  0.1006182E-03  0.1047821E-02  0.2234840E-02
    91.422  0.4058165E-02  0.1247587E-01  0.3631155E-01     3.464  0.1011688E-03  0.1062402E-02  0.2187640E-02
    91.426  0.4059204E-02  0.1247538E-01  0.3638040E-01     3.464  0.1015893E-03  0.1079243E-02  0.2125639E-02
    91.430  0.4060243E-02  0.1247586E-01  0.3644085E-01     3.464  0.1018560E-03  0.1089809E-02  0.2066482E-02
    91.434  0.4061250E-02  0.1247355E-01  0.3649261E-01     3.464  0.1019520E-03  0.1093872E-02  0.2007610E-02
    91.438  0.4062199E-02  0.1247334E-01  0.3653308E-01     3.464  0.1018628E-03  0.1092897E-02  0.1951269E-02
    91.442  0.4063061E-02  0.1247125E-01  0.3656249E-01     3.464  0.1015831E-03  0.1085205E-02  0.1900354E-02
    91.446  0.4063798E-02  0.1247790E-01  0.3658633E-01     3.464  0.1011168E-03  0.1063823E-02  0.1861689E-02
    91.450  0.4064352E-02  0.1248561E-01  0.3659037E-01     3.464  0.1004814E-03  0.1038493E-02  0.1834009E-02
    91.454  0.4064739E-02  0.1248972E-01  0.3657539E-01     3.464  0.9975105E-04  0.1014262E-02  0.1819473E-02
    91.458  0.4065052E-02  0.1249014E-01  0.3655571E-01     3.464  0.9911692E-04  0.9912299E-03  0.1822990E-02
    91.462  0.4065271E-02  0.1248855E-01  0.3652541E-01     3.464  0.9860332E-04  0.9718594E-03  0.1840078E-02
    91.467  0.4065355E-02  0.1248668E-01  0.3649127E-01     3.464  0.9823507E-04  0.9520256E-03  0.1872986E-02
    91.471  0.4065360E-02  0.1249389E-01  0.3646453E-01     3.464  0.9802245E-04  0.9439852E-03  0.1920174E-02
    91.475  0.4065296E-02  0.1250277E-01  0.3643972E-01     3.464  0.9797774E-04  0.9417605E-03  0.1969820E-02
    91.479  0.4065133E-02  0.1251636E-01  0.3641456E-01     3.464  0.9808435E-04  0.9449123E-03  0.2013005E-02
    91.483  0.4064884E-02  0.1252963E-01  0.3638485E-01     3.464  0.9832725E-04  0.9508173E-03  0.2052566E-02
    91.487  0.4064579E-02  0.1254107E-01  0.3635096E-01     3.465  0.9865956E-04  0.9589126E-03  0.2088054E-02
    91.491  0.4064223E-02  0.1254771E-01  0.3631897E-01     3.465  0.9907361E-04  0.9677573E-03  0.2113975E-02
    91.495  0.4063821E-02  0.1255663E-01  0.3628775E-01     3.465  0.9955798E-04  0.9819856E-03  0.2139659E-02
    91.499  0.4063386E-02  0.1256809E-01  0.3626266E-01     3.465  0.1001092E-03  0.1001559E-02  0.2162071E-02
    91.503  0.4062931E-02  0.1257659E-01  0.3623512E-01     3.465  0.1007090E-03  0.1022569E-02  0.2178595E-02
    91.507  0.4062474E-02  0.1258232E-01  0.3620885E-01     3.465  0.1013094E-03  0.1043949E-02  0.2184092E-02
    91.511  0.4062012E-02  0.1258854E-01  0.3619064E-01     3.465  0.1018805E-03  0.1068910E-02  0.2187619E-02
    91.515  0.4061557E-02  0.1260742E-01  0.3618595E-01     3.465  0.1024078E-03  0.1087484E-02  0.2195944E-02
    91.519  0.4061115E-02  0.1262371E-01  0.3617948E-01     3.465  0.1028796E-03  0.1104595E-02  0.2194772E-02
    91.523  0.4060684E-02  0.1263470E-01  0.3617235E-01     3.465  0.1032749E-03  0.1117507E-02  0.2188450E-02
    91.527  0.4060314E-02  0.1264503E-01  0.3616701E-01     3.465  0.1036262E-03  0.1131697E-02  0.2179242E-02
    91.531  0.4060032E-02  0.1265569E-01  0.3617145E-01     3.465  0.1039421E-03  0.1146329E-02  0.2169043E-02
    91.535  0.4059841E-02  0.1266117E-01  0.3617783E-01     3.465  0.1042138E-03  0.1157383E-02  0.2160019E-02
    91.540  0.4059747E-02  0.1266168E-01  0.3618584E-01     3.465  0.1044335E-03  0.1164087E-02  0.2151563E-02
    91.544  0.4059748E-02  0.1266034E-01  0.3619520E-01     3.465  0.1045939E-03  0.1167951E-02  0.2143698E-02
    91.548  0.4059843E-02  0.1265856E-01  0.3620854E-01     3.465  0.1046891E-03  0.1172242E-02  0.2137939E-02
    91.552  0.4060029E-02  0.1266403E-01  0.3623197E-01     3.465  0.1047154E-03  0.1184497E-02  0.2140517E-02
    91.556  0.4060300E-02  0.1266967E-01  0.3625767E-01     3.465  0.1046709E-03  0.1197988E-02  0.2142059E-02
    91.560  0.4060648E-02  0.1267338E-01  0.3628018E-01     3.465  0.1045535E-03  0.1209450E-02  0.2148861E-02
    91.564  0.4061064E-02  0.1267537E-01  0.3629673E-01     3.465  0.1043667E-03  0.1219014E-02  0.2153179E-02
    91.568  0.4061539E-02  0.1267622E-01  0.3631367E-01     3.465  0.1041150E-03  0.1226118E-02  0.2160159E-02
    91.572  0.4062059E-02  0.1267379E-01  0.3632593E-01     3.465  0.1038046E-03  0.1229557E-02  0.2166451E-02
    91.576  0.4062622E-02  0.1267122E-01  0.3633388E-01     3.465  0.1034570E-03  0.1231643E-02  0.2173884E-02
    91.580  0.4063251E-02  0.1266737E-01  0.3634363E-01     3.465  0.1031418E-03  0.1231361E-02  0.2184114E-02
    91.584  0.4063935E-02  0.1266325E-01  0.3635174E-01     3.465  0.1028742E-03  0.1230126E-02  0.2195819E-02
    91.588  0.4064657E-02  0.1265968E-01  0.3635911E-01     3.466  0.1026600E-03  0.1224695E-02  0.2208281E-02
    91.592  0.4065400E-02  0.1265491E-01  0.3636459E-01     3.466  0.1025039E-03  0.1223482E-02  0.2220987E-02
    91.596  0.4066147E-02  0.1265726E-01  0.3637804E-01     3.466  0.1024077E-03  0.1231220E-02  0.2235813E-02
    91.600  0.4066878E-02  0.1266101E-01  0.3638175E-01     3.466  0.1023712E-03  0.1238608E-02  0.2254565E-02
    91.604  0.4067576E-02  0.1266425E-01  0.3638282E-01     3.466  0.1023922E-03  0.1244194E-02  0.2271340E-02
    91.608  0.4068224E-02  0.1266895E-01  0.3637805E-01     3.466  0.1024679E-03  0.1250844E-02  0.2283561E-02
    91.612  0.4068797E-02  0.1267385E-01  0.3636458E-01     3.466  0.1026030E-03  0.1258256E-02  0.2292507E-02
    91.616  0.4069246E-02  0.1267953E-01  0.3634322E-01     3.466  0.1028441E-03  0.1265870E-02  0.2297127E-02
    91.621  0.4069569E-02  0.1268661E-01  0.3631362E-01     3.466  0.1031713E-03  0.1272846E-02  0.2299596E-02
    91.625  0.4069774E-02  0.1269516E-01  0.3627486E-01     3.466  0.1035526E-03  0.1281201E-02  0.2306049E-02
    91.629  0.4069829E-02  0.1270495E-01  0.3623353E-01     3.466  0.1040129E-03  0.1291451E-02  0.2298718E-02
    91.633  0.4069676E-02  0.1272445E-01  0.3619172E-01     3.466  0.1046215E-03  0.1312980E-02  0.2299029E-02
    91.637  0.4069361E-02  0.1274842E-01  0.3614738E-01     3.466  0.1053793E-03  0.1340475E-02  0.2306292E-02
    91.641  0.4068910E-02  0.1276882E-01  0.3609552E-01     3.466  0.1062946E-03  0.1365173E-02  0.2318427E-02
    91.645  0.4068326E-02  0.1278477E-01  0.3603673E-01     3.466  0.1073497E-03  0.1386831E-02  0.2332034E-02
    91.649  0.4067625E-02  0.1280348E-01  0.3597712E-01     3.466  0.1085164E-03  0.1407282E-02  0.2350356E-02
    91.653  0.4066824E-02  0.1282200E-01  0.3591550E-01     3.466  0.1097638E-03  0.1426345E-02  0.2371499E-02
    91.657  0.4065929E-02  0.1283747E-01  0.3585256E-01     3.466  0.1110766E-03  0.1442761E-02  0.2393689E-02
    91.661  0.4064938E-02  0.1285519E-01  0.3579310E-01     3.466  0.1124460E-03  0.1453332E-02  0.2416367E-02
    91.665  0.4063859E-02  0.1287692E-01  0.3574219E-01     3.466  0.1138739E-03  0.1460764E-02  0.2438974E-02
    91.669  0.4062715E-02  0.1290008E-01  0.3569521E-01     3.466  0.1153810E-03  0.1461523E-02  0.2465426E-02
    91.673  0.4061537E-02  0.1292088E-01  0.3565121E-01     3.466  0.1169270E-03  0.1459561E-02  0.2491121E-02
    91.677  0.4060354E-02  0.1293844E-01  0.3561322E-01     3.466  0.1184668E-03  0.1456408E-02  0.2518137E-02
    91.681  0.4059191E-02  0.1295247E-01  0.3557687E-01     3.466  0.1199488E-03  0.1453119E-02  0.2543030E-02
    91.685  0.4058090E-02  0.1296388E-01  0.3554509E-01     3.466  0.1213403E-03  0.1453112E-02  0.2564108E-02
    91.689  0.4057082E-02  0.1297243E-01  0.3552576E-01     3.467  0.1226055E-03  0.1454356E-02  0.2580260E-02
    91.693  0.4056194E-02  0.1297781E-01  0.3551397E-01     3.467  0.1237062E-03  0.1458872E-02  0.2591712E-02
    91.697  0.4055447E-02  0.1298482E-01  0.3551552E-01     3.467  0.1246123E-03  0.1457512E-02  0.2596734E-02
    91.701  0.4054856E-02  0.1299078E-01  0.3552553E-01     3.467  0.1252977E-03  0.1456898E-02  0.2594438E-02
    91.705  0.4054438E-02  0.1299363E-01  0.3554419E-01     3.467  0.1257417E-03  0.1460738E-02  0.2588197E-02
    91.710  0.4054139E-02  0.1299959E-01  0.3557008E-01     3.467  0.1258781E-03  0.1461776E-02  0.2568410E-02
    91.714  0.4053917E-02  0.1300191E-01  0.3559286E-01     3.467  0.1256587E-03  0.1460174E-02  0.2532520E-02
    91.718  0.4053779E-02  0.1300235E-01  0.3561204E-01     3.467  0.1250950E-03  0.1462596E-02  0.2487307E-02
    91.722  0.4053735E-02  0.1300297E-01  0.3563247E-01     3.467  0.1242167E-03  0.1464250E-02  0.2437546E-02
    91.726  0.4053782E-02  0.1300110E-01  0.3564933E-01     3.467  0.1230527E-03  0.1471627E-02  0.2387016E-02
    91.730  0.4053916E-02  0.1299854E-01  0.3566837E-01     3.467  0.1216394E-03  0.1481669E-02  0.2341998E-02
    91.734  0.4054132E-02  0.1298880E-01  0.3568028E-01     3.467  0.1200215E-03  0.1497939E-02  0.2299383E-02
    91.738  0.4054419E-02  0.1297549E-01  0.3568882E-01     3.467  0.1182484E-03  0.1519698E-02  0.2260266E-02
    91.742  0.4054766E-02  0.1296419E-01  0.3569705E-01     3.467  0.1163720E-03  0.1546539E-02  0.2222577E-02
    91.746  0.4055161E-02  0.1296756E-01  0.3572174E-01     3.467  0.1144472E-03  0.1551633E-02  0.2193015E-02
    91.750  0.4055588E-02  0.1297311E-01  0.3574553E-01     3.467  0.1125281E-03  0.1558869E-02  0.2170976E-02
    91.754  0.4055988E-02  0.1297388E-01  0.3576297E-01     3.467  0.1107355E-03  0.1562647E-02  0.2151912E-02
    91.758  0.4056322E-02  0.1298521E-01  0.3578165E-01     3.467  0.1091503E-03  0.1581579E-02  0.2140097E-02
    91.762  0.4056578E-02  0.1299623E-01  0.3579009E-01     3.467  0.1078088E-03  0.1600098E-02  0.2128006E-02
    91.766  0.4056755E-02  0.1300371E-01  0.3578571E-01     3.467  0.1067220E-03  0.1614470E-02  0.2115769E-02
    91.770  0.4056882E-02  0.1300642E-01  0.3577829E-01     3.467  0.1058556E-03  0.1623939E-02  0.2110893E-02
    91.774  0.4056955E-02  0.1300851E-01  0.3576597E-01     3.467  0.1052218E-03  0.1629667E-02  0.2109443E-02
    91.778  0.4056981E-02  0.1301130E-01  0.3575289E-01     3.467  0.1048510E-03  0.1632514E-02  0.2111517E-02
    91.782  0.4056997E-02  0.1301171E-01  0.3574146E-01     3.467  0.1047056E-03  0.1631572E-02  0.2123260E-02
    91.786  0.4057049E-02  0.1300880E-01  0.3573590E-01     3.467  0.1047131E-03  0.1627272E-02  0.2145784E-02
    91.790  0.4057138E-02  0.1301584E-01  0.3574740E-01     3.467  0.1048639E-03  0.1634491E-02  0.2188340E-02
    91.794  0.4057266E-02  0.1302609E-01  0.3576736E-01     3.468  0.1051513E-03  0.1645112E-02  0.2244607E-02
    91.798  0.4057450E-02  0.1303416E-01  0.3578834E-01     3.468  0.1055592E-03  0.1656395E-02  0.2309947E-02
    91.802  0.4057675E-02  0.1304202E-01  0.3581599E-01     3.468  0.1060792E-03  0.1664964E-02  0.2381215E-02
    91.806  0.4057921E-02  0.1304871E-01  0.3584592E-01     3.468  0.1067052E-03  0.1672132E-02  0.2454105E-02
    91.811  0.4058195E-02  0.1305457E-01  0.3587305E-01     3.468  0.1074060E-03  0.1678234E-02  0.2529168E-02
    91.815  0.4058514E-02  0.1305918E-01  0.3590290E-01     3.468  0.1081424E-03  0.1683225E-02  0.2601759E-02
    91.819  0.4058895E-02  0.1306434E-01  0.3593405E-01     3.468  0.1088608E-03  0.1685969E-02  0.2666756E-02
    91.823  0.4059351E-02  0.1306888E-01  0.3597020E-01     3.468  0.1095097E-03  0.1686776E-02  0.2726660E-02
    91.827  0.4059856E-02  0.1307450E-01  0.3600774E-01     3.468  0.1100646E-03  0.1689002E-02  0.2774662E-02
    91.831  0.4060387E-02  0.1307815E-01  0.3604457E-01     3.468  0.1105067E-03  0.1689817E-02  0.2811861E-02
    91.835  0.4060934E-02  0.1308196E-01  0.3607854E-01     3.468  0.1108313E-03  0.1690266E-02  0.2835887E-02
    91.839  0.4061485E-02  0.1308633E-01  0.3610661E-01     3.468  0.1110359E-03  0.1691838E-02  0.2847469E-02
    91.843  0.4062025E-02  0.1308667E-01  0.3613257E-01     3.468  0.1111144E-03  0.1691441E-02  0.2847764E-02
    91.847  0.4062535E-02  0.1308793E-01  0.3615181E-01     3.468  0.1110592E-03  0.1693098E-02  0.2845021E-02
    91.851  0.4062983E-02  0.1309287E-01  0.3616458E-01     3.468  0.1108448E-03  0.1697614E-02  0.2834476E-02
    91.855  0.4063317E-02  0.1310342E-01  0.3617178E-01     3.468  0.1104214E-03  0.1703363E-02  0.2809557E-02
    91.859  0.4063508E-02  0.1311556E-01  0.3616912E-01     3.468  0.1097988E-03  0.1709623E-02  0.2775928E-02
    91.863  0.4063548E-02  0.1312676E-01  0.3615285E-01     3.468  0.1089936E-03  0.1714832E-02  0.2733669E-02
    91.867  0.4063432E-02  0.1313879E-01  0.3612560E-01     3.468  0.1080264E-03  0.1713564E-02  0.2684556E-02
    91.871  0.4063199E-02  0.1314611E-01  0.3608930E-01     3.468  0.1069531E-03  0.1716706E-02  0.2630498E-02
    91.875  0.4062926E-02  0.1315208E-01  0.3605819E-01     3.468  0.1058656E-03  0.1718891E-02  0.2589742E-02
    91.879  0.4062597E-02  0.1316297E-01  0.3603737E-01     3.468  0.1048047E-03  0.1721955E-02  0.2552163E-02
    91.883  0.4062213E-02  0.1317911E-01  0.3601693E-01     3.468  0.1038023E-03  0.1724025E-02  0.2534319E-02
    91.887  0.4061780E-02  0.1319237E-01  0.3599841E-01     3.468  0.1028852E-03  0.1726125E-02  0.2529304E-02
    91.891  0.4061309E-02  0.1320387E-01  0.3597727E-01     3.468  0.1020782E-03  0.1725620E-02  0.2528462E-02
    91.895  0.4060810E-02  0.1321253E-01  0.3595351E-01     3.469  0.1014031E-03  0.1724654E-02  0.2539096E-02
    91.899  0.4060293E-02  0.1321918E-01  0.3593405E-01     3.469  0.1008784E-03  0.1720632E-02  0.2548596E-02
    91.903  0.4059776E-02  0.1322426E-01  0.3591751E-01     3.469  0.1005125E-03  0.1715440E-02  0.2564999E-02
    91.907  0.4059298E-02  0.1322970E-01  0.3590884E-01     3.469  0.1002067E-03  0.1707785E-02  0.2585081E-02
    91.911  0.4058866E-02  0.1323544E-01  0.3590613E-01     3.469  0.9992488E-04  0.1697119E-02  0.2601912E-02
    91.915  0.4058490E-02  0.1324348E-01  0.3591133E-01     3.469  0.9967415E-04  0.1692568E-02  0.2606331E-02
    91.919  0.4058179E-02  0.1324974E-01  0.3591721E-01     3.469  0.9946115E-04  0.1691110E-02  0.2610334E-02
    91.923  0.4057940E-02  0.1324830E-01  0.3592644E-01     3.469  0.9929092E-04  0.1687527E-02  0.2613848E-02
    91.927  0.4057779E-02  0.1324458E-01  0.3593828E-01     3.469  0.9916638E-04  0.1684677E-02  0.2615846E-02
    91.932  0.4057698E-02  0.1324716E-01  0.3595854E-01     3.469  0.9909033E-04  0.1690603E-02  0.2616077E-02
    91.936  0.4057700E-02  0.1325111E-01  0.3598245E-01     3.469  0.9906312E-04  0.1701300E-02  0.2615412E-02
    91.940  0.4057785E-02  0.1325621E-01  0.3601189E-01     3.469  0.9908319E-04  0.1707436E-02  0.2614306E-02
    91.944  0.4057949E-02  0.1326325E-01  0.3604272E-01     3.469  0.9914865E-04  0.1710657E-02  0.2609773E-02
    91.948  0.4058187E-02  0.1326922E-01  0.3607470E-01     3.469  0.9925659E-04  0.1715949E-02  0.2606409E-02
    91.952  0.4058493E-02  0.1327358E-01  0.3610899E-01     3.469  0.9940271E-04  0.1717856E-02  0.2600654E-02
    91.956  0.4058857E-02  0.1327814E-01  0.3613736E-01     3.469  0.9958314E-04  0.1720887E-02  0.2586625E-02
    91.960  0.4059271E-02  0.1327999E-01  0.3616540E-01     3.469  0.9979335E-04  0.1720651E-02  0.2572571E-02
    91.964  0.4059722E-02  0.1328194E-01  0.3619058E-01     3.469  0.1000277E-03  0.1720577E-02  0.2558055E-02
    91.968  0.4060196E-02  0.1328275E-01  0.3621247E-01     3.469  0.1002806E-03  0.1719700E-02  0.2546489E-02
    91.972  0.4060681E-02  0.1328290E-01  0.3622857E-01     3.469  0.1005474E-03  0.1718597E-02  0.2530607E-02
    91.976  0.4061169E-02  0.1328337E-01  0.3624169E-01     3.469  0.1008205E-03  0.1715615E-02  0.2516567E-02
    91.980  0.4061665E-02  0.1328458E-01  0.3625370E-01     3.469  0.1010892E-03  0.1712212E-02  0.2503673E-02
    91.984  0.4062115E-02  0.1328569E-01  0.3625949E-01     3.469  0.1014017E-03  0.1709463E-02  0.2493853E-02
    91.988  0.4062441E-02  0.1328607E-01  0.3625218E-01     3.469  0.1018777E-03  0.1707372E-02  0.2489641E-02
    91.992  0.4062640E-02  0.1328851E-01  0.3623815E-01     3.469  0.1025177E-03  0.1704638E-02  0.2495338E-02
    91.996  0.4062708E-02  0.1329161E-01  0.3621226E-01     3.469  0.1033048E-03  0.1702458E-02  0.2509902E-02
    92.000  0.4062635E-02  0.1329541E-01  0.3617980E-01     3.469  0.1042218E-03  0.1700267E-02  0.2531786E-02
    92.004  0.4062422E-02  0.1329887E-01  0.3614053E-01     3.470  0.1052523E-03  0.1697132E-02  0.2559483E-02
    92.008  0.4062092E-02  0.1330319E-01  0.3609353E-01     3.470  0.1063960E-03  0.1694936E-02  0.2593474E-02
    92.012  0.4061692E-02  0.1330563E-01  0.3604568E-01     3.470  0.1076726E-03  0.1690496E-02  0.2634246E-02
    92.016  0.4061246E-02  0.1331080E-01  0.3600081E-01     3.470  0.1090433E-03  0.1689353E-02  0.2677079E-02
    92.020  0.4060767E-02  0.1331441E-01  0.3596161E-01     3.470  0.1104696E-03  0.1687278E-02  0.2721320E-02
    92.024  0.4060261E-02  0.1333485E-01  0.3594218E-01     3.470  0.1119104E-03  0.1662113E-02  0.2747459E-02
    92.028  0.4059743E-02  0.1336391E-01  0.3593529E-01     3.470  0.1133242E-03  0.1621919E-02  0.2761597E-02
    92.032  0.4059223E-02  0.1338878E-01  0.3592804E-01     3.470  0.1146705E-03  0.1589694E-02  0.2774249E-02
    92.036  0.4058734E-02  0.1341155E-01  0.3592363E-01     3.470  0.1159018E-03  0.1561029E-02  0.2779169E-02
    92.040  0.4058294E-02  0.1342982E-01  0.3592396E-01     3.470  0.1169799E-03  0.1538031E-02  0.2776983E-02
    92.044  0.4057904E-02  0.1344517E-01  0.3592610E-01     3.470  0.1178815E-03  0.1520366E-02  0.2768634E-02
    92.048  0.4057533E-02  0.1345720E-01  0.3592497E-01     3.470  0.1186279E-03  0.1508792E-02  0.2755360E-02
    92.052  0.4057166E-02  0.1346656E-01  0.3592256E-01     3.470  0.1192358E-03  0.1501752E-02  0.2742189E-02
    92.056  0.4056811E-02  0.1347273E-01  0.3591893E-01     3.470  0.1196870E-03  0.1498491E-02  0.2727034E-02
    92.060  0.4056476E-02  0.1347549E-01  0.3591028E-01     3.470  0.1199696E-03  0.1499523E-02  0.2708397E-02
    92.064  0.4056195E-02  0.1347554E-01  0.3590588E-01     3.470  0.1201144E-03  0.1503981E-02  0.2690079E-02
    92.068  0.4055986E-02  0.1347337E-01  0.3590291E-01     3.470  0.1201375E-03  0.1512295E-02  0.2673402E-02
    92.072  0.4055855E-02  0.1346864E-01  0.3590402E-01     3.470  0.1200399E-03  0.1523916E-02  0.2660394E-02
    92.076  0.4055799E-02  0.1345972E-01  0.3590519E-01     3.470  0.1198290E-03  0.1537419E-02  0.2647766E-02
    92.080  0.4055818E-02  0.1345195E-01  0.3590879E-01     3.470  0.1195124E-03  0.1555522E-02  0.2637858E-02
    92.084  0.4055908E-02  0.1344037E-01  0.3591398E-01     3.470  0.1190996E-03  0.1574527E-02  0.2629464E-02
    92.088  0.4056066E-02  0.1343099E-01  0.3591820E-01     3.470  0.1186025E-03  0.1598567E-02  0.2621062E-02
    92.092  0.4056284E-02  0.1342064E-01  0.3592424E-01     3.470  0.1180349E-03  0.1624037E-02  0.2615436E-02
    92.096  0.4056550E-02  0.1341454E-01  0.3593822E-01     3.470  0.1174149E-03  0.1639537E-02  0.2608712E-02
    92.100  0.4056844E-02  0.1341400E-01  0.3595417E-01     3.470  0.1167618E-03  0.1645549E-02  0.2599966E-02
    92.104  0.4057156E-02  0.1341172E-01  0.3596736E-01     3.470  0.1160943E-03  0.1654524E-02  0.2596008E-02
    92.108  0.4057478E-02  0.1340851E-01  0.3597897E-01     3.470  0.1154304E-03  0.1667417E-02  0.2593944E-02
    92.113  0.4057796E-02  0.1340256E-01  0.3598502E-01     3.470  0.1147872E-03  0.1682656E-02  0.2591468E-02
    92.117  0.4058098E-02  0.1339559E-01  0.3598680E-01     3.470  0.1141802E-03  0.1701405E-02  0.2594757E-02
    92.121  0.4058375E-02  0.1338652E-01  0.3598378E-01     3.471  0.1136246E-03  0.1722610E-02  0.2597610E-02
    92.125  0.4058616E-02  0.1337551E-01  0.3597545E-01     3.471  0.1131345E-03  0.1745187E-02  0.2605531E-02
    92.129  0.4058798E-02  0.1336548E-01  0.3596279E-01     3.471  0.1127436E-03  0.1762907E-02  0.2615859E-02
    92.133  0.4058912E-02  0.1336414E-01  0.3595783E-01     3.471  0.1124672E-03  0.1768276E-02  0.2624986E-02
    92.137  0.4058976E-02  0.1336178E-01  0.3594735E-01     3.471  0.1122755E-03  0.1775788E-02  0.2637864E-02
    92.141  0.4059074E-02  0.1336004E-01  0.3594147E-01     3.471  0.1120422E-03  0.1787191E-02  0.2648698E-02
    92.145  0.4059203E-02  0.1335483E-01  0.3593939E-01     3.471  0.1117683E-03  0.1797865E-02  0.2655354E-02
    92.149  0.4059341E-02  0.1335949E-01  0.3594651E-01     3.471  0.1114679E-03  0.1788932E-02  0.2650633E-02
    92.153  0.4059481E-02  0.1336301E-01  0.3595495E-01     3.471  0.1111494E-03  0.1779178E-02  0.2644431E-02
    92.157  0.4059615E-02  0.1336605E-01  0.3596107E-01     3.471  0.1108225E-03  0.1770547E-02  0.2636220E-02
    92.161  0.4059741E-02  0.1336616E-01  0.3596681E-01     3.471  0.1104955E-03  0.1760855E-02  0.2630538E-02
    92.165  0.4059851E-02  0.1336857E-01  0.3597041E-01     3.471  0.1101781E-03  0.1753389E-02  0.2624628E-02
    92.169  0.4059940E-02  0.1337030E-01  0.3596960E-01     3.471  0.1098784E-03  0.1746901E-02  0.2618985E-02
    92.173  0.4060011E-02  0.1337068E-01  0.3597093E-01     3.471  0.1096029E-03  0.1741070E-02  0.2619086E-02
    92.177  0.4060063E-02  0.1337028E-01  0.3596474E-01     3.471  0.1093573E-03  0.1736963E-02  0.2617663E-02
    92.181  0.4060079E-02  0.1336798E-01  0.3595534E-01     3.471  0.1091564E-03  0.1734533E-02  0.2616628E-02
    92.185  0.4060030E-02  0.1336825E-01  0.3594413E-01     3.471  0.1089779E-03  0.1735851E-02  0.2614255E-02
    92.189  0.4059888E-02  0.1337022E-01  0.3592855E-01     3.471  0.1087994E-03  0.1740450E-02  0.2606112E-02
    92.193  0.4059643E-02  0.1337523E-01  0.3591173E-01     3.471  0.1086428E-03  0.1748360E-02  0.2597257E-02
    92.197  0.4059294E-02  0.1337824E-01  0.3588896E-01     3.471  0.1085218E-03  0.1757798E-02  0.2591976E-02
    92.201  0.4058864E-02  0.1338873E-01  0.3586903E-01     3.471  0.1084141E-03  0.1779451E-02  0.2596284E-02
    92.205  0.4058390E-02  0.1340721E-01  0.3585889E-01     3.471  0.1082780E-03  0.1792037E-02  0.2592452E-02
    92.209  0.4057862E-02  0.1342467E-01  0.3584974E-01     3.471  0.1081271E-03  0.1805988E-02  0.2586170E-02
    92.213  0.4057288E-02  0.1344592E-01  0.3584435E-01     3.471  0.1079653E-03  0.1828598E-02  0.2590091E-02
    92.217  0.4056691E-02  0.1346433E-01  0.3584199E-01     3.471  0.1077939E-03  0.1852570E-02  0.2590626E-02
    92.221  0.4056082E-02  0.1348224E-01  0.3584458E-01     3.471  0.1076080E-03  0.1877780E-02  0.2586575E-02
    92.225  0.4055374E-02  0.1349559E-01  0.3583418E-01     3.471  0.1073303E-03  0.1900995E-02  0.2572934E-02
    92.229  0.4054559E-02  0.1350405E-01  0.3581520E-01     3.471  0.1069474E-03  0.1921341E-02  0.2545173E-02
    92.233  0.4053655E-02  0.1350636E-01  0.3578879E-01     3.471  0.1064748E-03  0.1939408E-02  0.2510132E-02
    92.237  0.4052683E-02  0.1351798E-01  0.3577444E-01     3.471  0.1059311E-03  0.1972895E-02  0.2488278E-02
    92.241  0.4051663E-02  0.1354602E-01  0.3577912E-01     3.472  0.1053367E-03  0.2032371E-02  0.2493055E-02
    92.245  0.4050619E-02  0.1357344E-01  0.3578686E-01     3.472  0.1047133E-03  0.2098914E-02  0.2502419E-02
    92.249  0.4049574E-02  0.1359875E-01  0.3579779E-01     3.472  0.1040795E-03  0.2168451E-02  0.2519741E-02
    92.253  0.4048550E-02  0.1361686E-01  0.3581163E-01     3.472  0.1034542E-03  0.2234198E-02  0.2542804E-02
    92.257  0.4047570E-02  0.1363160E-01  0.3583090E-01     3.472  0.1028539E-03  0.2287657E-02  0.2565277E-02
    92.261  0.4046657E-02  0.1364068E-01  0.3585363E-01     3.472  0.1022905E-03  0.2327183E-02  0.2586915E-02
    92.265  0.4045829E-02  0.1364018E-01  0.3587532E-01     3.472  0.1017742E-03  0.2356465E-02  0.2611425E-02
    92.269  0.4045108E-02  0.1363313E-01  0.3589680E-01     3.472  0.1013107E-03  0.2372276E-02  0.2639262E-02
    92.273  0.4044519E-02  0.1361278E-01  0.3591982E-01     3.472  0.1008992E-03  0.2376274E-02  0.2665439E-02
    92.277  0.4044077E-02  0.1359206E-01  0.3595626E-01     3.472  0.1005411E-03  0.2348984E-02  0.2683895E-02
    92.281  0.4043802E-02  0.1356732E-01  0.3599989E-01     3.472  0.1002234E-03  0.2310286E-02  0.2704395E-02
    92.285  0.4043708E-02  0.1353350E-01  0.3604266E-01     3.472  0.9993493E-04  0.2260694E-02  0.2723647E-02
    92.289  0.4043797E-02  0.1348949E-01  0.3608517E-01     3.472  0.9967718E-04  0.2200417E-02  0.2741071E-02
    92.293  0.4044063E-02  0.1343963E-01  0.3612650E-01     3.472  0.9945360E-04  0.2133871E-02  0.2762876E-02
    92.297  0.4044501E-02  0.1340699E-01  0.3619192E-01     3.472  0.9926811E-04  0.2093999E-02  0.2815520E-02
    92.301  0.4045099E-02  0.1337095E-01  0.3625749E-01     3.472  0.9912739E-04  0.2050600E-02  0.2872668E-02
    92.305  0.4045841E-02  0.1333846E-01  0.3632665E-01     3.472  0.9903752E-04  0.2007125E-02  0.2934005E-02
    92.309  0.4046709E-02  0.1330752E-01  0.3639505E-01     3.472  0.9900759E-04  0.1963028E-02  0.2998495E-02
    92.313  0.4047681E-02  0.1327736E-01  0.3646162E-01     3.472  0.9904540E-04  0.1918511E-02  0.3063059E-02
    92.317  0.4048733E-02  0.1325015E-01  0.3652559E-01     3.472  0.9915780E-04  0.1876956E-02  0.3129508E-02
    92.321  0.4049855E-02  0.1322147E-01  0.3658326E-01     3.472  0.9934574E-04  0.1838314E-02  0.3197189E-02
    92.325  0.4051026E-02  0.1320569E-01  0.3664409E-01     3.472  0.9960914E-04  0.1814075E-02  0.3271904E-02
    92.329  0.4052217E-02  0.1320950E-01  0.3671724E-01     3.472  0.9994723E-04  0.1813456E-02  0.3372195E-02
    92.333  0.4053397E-02  0.1321552E-01  0.3678303E-01     3.472  0.1003543E-03  0.1815702E-02  0.3467526E-02
    92.337  0.4054537E-02  0.1322391E-01  0.3684108E-01     3.472  0.1008209E-03  0.1821632E-02  0.3554684E-02
    92.341  0.4055608E-02  0.1323440E-01  0.3688843E-01     3.472  0.1013326E-03  0.1830532E-02  0.3630496E-02
    92.345  0.4056599E-02  0.1324699E-01  0.3692511E-01     3.472  0.1018603E-03  0.1839495E-02  0.3690661E-02
    92.349  0.4057533E-02  0.1326008E-01  0.3695422E-01     3.472  0.1024057E-03  0.1846385E-02  0.3737871E-02
    92.353  0.4058408E-02  0.1327257E-01  0.3697510E-01     3.472  0.1029550E-03  0.1851082E-02  0.3772035E-02
    92.357  0.4059200E-02  0.1328244E-01  0.3698654E-01     3.472  0.1034816E-03  0.1855518E-02  0.3793192E-02
    92.361  0.4059886E-02  0.1329162E-01  0.3698903E-01     3.472  0.1039645E-03  0.1858386E-02  0.3792832E-02
    92.365  0.4060451E-02  0.1329942E-01  0.3698303E-01     3.472  0.1043854E-03  0.1859752E-02  0.3778388E-02
    92.369  0.4060878E-02  0.1330625E-01  0.3696407E-01     3.472  0.1047285E-03  0.1860732E-02  0.3746740E-02
    92.373  0.4061154E-02  0.1331167E-01  0.3693710E-01     3.472  0.1049807E-03  0.1861433E-02  0.3691808E-02
    92.377  0.4061246E-02  0.1331572E-01  0.3689427E-01     3.473  0.1051387E-03  0.1862046E-02  0.3630021E-02
    92.381  0.4061158E-02  0.1331995E-01  0.3684029E-01     3.473  0.1051952E-03  0.1860793E-02  0.3552733E-02
    92.385  0.4060921E-02  0.1332341E-01  0.3677929E-01     3.473  0.1051684E-03  0.1857690E-02  0.3465291E-02
    92.389  0.4060640E-02  0.1332648E-01  0.3672373E-01     3.473  0.1051460E-03  0.1853854E-02  0.3390178E-02
    92.393  0.4060326E-02  0.1332783E-01  0.3667339E-01     3.473  0.1051360E-03  0.1851072E-02  0.3322183E-02
    92.397  0.4059984E-02  0.1332757E-01  0.3663110E-01     3.473  0.1051379E-03  0.1847737E-02  0.3265780E-02
    92.401  0.4059621E-02  0.1332735E-01  0.3659554E-01     3.473  0.1051534E-03  0.1843638E-02  0.3219534E-02
    92.405  0.4059243E-02  0.1332674E-01  0.3656529E-01     3.473  0.1051825E-03  0.1840042E-02  0.3180431E-02
    92.409  0.4058853E-02  0.1332563E-01  0.3653786E-01     3.473  0.1052201E-03  0.1835645E-02  0.3144385E-02
    92.413  0.4058447E-02  0.1332338E-01  0.3651181E-01     3.473  0.1052488E-03  0.1831753E-02  0.3110007E-02
    92.417  0.4058033E-02  0.1332103E-01  0.3649090E-01     3.473  0.1052678E-03  0.1825867E-02  0.3083154E-02
    92.421  0.4057619E-02  0.1331851E-01  0.3647007E-01     3.473  0.1052779E-03  0.1819587E-02  0.3059840E-02
    92.425  0.4057210E-02  0.1331707E-01  0.3645452E-01     3.473  0.1052779E-03  0.1813923E-02  0.3037959E-02
    92.429  0.4056817E-02  0.1332149E-01  0.3644771E-01     3.473  0.1052689E-03  0.1809012E-02  0.3023974E-02
    92.433  0.4056446E-02  0.1332592E-01  0.3644541E-01     3.473  0.1052505E-03  0.1806026E-02  0.3015259E-02
    92.437  0.4056103E-02  0.1333078E-01  0.3644551E-01     3.473  0.1052237E-03  0.1801979E-02  0.3008291E-02
    92.441  0.4055798E-02  0.1333633E-01  0.3644859E-01     3.473  0.1051913E-03  0.1797807E-02  0.3002217E-02
    92.445  0.4055535E-02  0.1333995E-01  0.3645557E-01     3.473  0.1051531E-03  0.1794444E-02  0.2995527E-02
    92.449  0.4055318E-02  0.1334216E-01  0.3646485E-01     3.473  0.1051094E-03  0.1790950E-02  0.2990934E-02
    92.453  0.4055149E-02  0.1334446E-01  0.3647983E-01     3.473  0.1050601E-03  0.1787505E-02  0.2989031E-02
    92.457  0.4055031E-02  0.1334956E-01  0.3650042E-01     3.473  0.1050060E-03  0.1784067E-02  0.2987626E-02
    92.461  0.4054965E-02  0.1335504E-01  0.3652530E-01     3.473  0.1049492E-03  0.1781397E-02  0.2988605E-02
    92.465  0.4054952E-02  0.1336039E-01  0.3655321E-01     3.473  0.1048903E-03  0.1778602E-02  0.2990900E-02
    92.469  0.4054991E-02  0.1336324E-01  0.3658434E-01     3.473  0.1048323E-03  0.1778828E-02  0.2992834E-02
    92.473  0.4055078E-02  0.1336555E-01  0.3661571E-01     3.473  0.1047750E-03  0.1779244E-02  0.2996802E-02
    92.477  0.4055213E-02  0.1336680E-01  0.3664631E-01     3.473  0.1047214E-03  0.1777760E-02  0.2998634E-02
    92.481  0.4055391E-02  0.1336855E-01  0.3667708E-01     3.473  0.1046726E-03  0.1777434E-02  0.3002906E-02
    92.485  0.4055605E-02  0.1336926E-01  0.3670877E-01     3.473  0.1046300E-03  0.1775119E-02  0.3007338E-02
    92.489  0.4055843E-02  0.1336976E-01  0.3673936E-01     3.473  0.1045989E-03  0.1771339E-02  0.3011716E-02
    92.493  0.4056090E-02  0.1337295E-01  0.3676665E-01     3.473  0.1045818E-03  0.1773067E-02  0.3014937E-02
    92.497  0.4056343E-02  0.1337599E-01  0.3679312E-01     3.473  0.1045811E-03  0.1774725E-02  0.3017161E-02
    92.501  0.4056595E-02  0.1338005E-01  0.3681555E-01     3.473  0.1045954E-03  0.1773819E-02  0.3015733E-02
    92.505  0.4056840E-02  0.1338389E-01  0.3683528E-01     3.473  0.1046239E-03  0.1773354E-02  0.3013533E-02
    92.509  0.4057056E-02  0.1338621E-01  0.3684837E-01     3.473  0.1046703E-03  0.1773930E-02  0.3008378E-02
    92.513  0.4057217E-02  0.1339026E-01  0.3685495E-01     3.473  0.1047405E-03  0.1773310E-02  0.3000711E-02
    92.517  0.4057317E-02  0.1339390E-01  0.3685451E-01     3.473  0.1048326E-03  0.1773248E-02  0.2988502E-02
    92.521  0.4057363E-02  0.1339843E-01  0.3685246E-01     3.473  0.1049517E-03  0.1773631E-02  0.2978979E-02
    92.525  0.4057354E-02  0.1340335E-01  0.3684502E-01     3.473  0.1050957E-03  0.1774254E-02  0.2968225E-02
    92.529  0.4057288E-02  0.1340833E-01  0.3683546E-01     3.474  0.1052610E-03  0.1775593E-02  0.2955264E-02
    92.533  0.4057166E-02  0.1341379E-01  0.3682115E-01     3.474  0.1054444E-03  0.1775271E-02  0.2945031E-02
    92.537  0.4056987E-02  0.1341923E-01  0.3680369E-01     3.474  0.1056427E-03  0.1773745E-02  0.2932714E-02
    92.541  0.4056754E-02  0.1342477E-01  0.3678362E-01     3.474  0.1058515E-03  0.1771877E-02  0.2919148E-02
    92.545  0.4056472E-02  0.1342948E-01  0.3676156E-01     3.474  0.1060668E-03  0.1771208E-02  0.2907210E-02
    92.549  0.4056148E-02  0.1343229E-01  0.3673764E-01     3.474  0.1062770E-03  0.1770902E-02  0.2893626E-02
    92.553  0.4055784E-02  0.1343692E-01  0.3671418E-01     3.474  0.1064372E-03  0.1769986E-02  0.2876684E-02
    92.557  0.4055385E-02  0.1344181E-01  0.3669059E-01     3.474  0.1065372E-03  0.1769370E-02  0.2855663E-02
    92.561  0.4054946E-02  0.1344659E-01  0.3666573E-01     3.474  0.1065776E-03  0.1768013E-02  0.2831374E-02
    92.565  0.4054458E-02  0.1345033E-01  0.3664151E-01     3.474  0.1065753E-03  0.1765982E-02  0.2809374E-02
    92.569  0.4053942E-02  0.1345351E-01  0.3661522E-01     3.474  0.1065452E-03  0.1763995E-02  0.2787373E-02
    92.573  0.4053409E-02  0.1345710E-01  0.3659002E-01     3.474  0.1064884E-03  0.1761547E-02  0.2770970E-02
    92.577  0.4052869E-02  0.1345950E-01  0.3656667E-01     3.474  0.1064062E-03  0.1757986E-02  0.2756494E-02
    92.581  0.4052335E-02  0.1346230E-01  0.3654680E-01     3.474  0.1063004E-03  0.1755640E-02  0.2744461E-02
    92.585  0.4051816E-02  0.1346484E-01  0.3652881E-01     3.474  0.1061750E-03  0.1752887E-02  0.2734637E-02
    92.589  0.4051321E-02  0.1346713E-01  0.3650923E-01     3.474  0.1060290E-03  0.1750646E-02  0.2728114E-02
    92.593  0.4050830E-02  0.1347112E-01  0.3649638E-01     3.474  0.1058499E-03  0.1748150E-02  0.2724176E-02
    92.597  0.4050346E-02  0.1347376E-01  0.3648620E-01     3.474  0.1056416E-03  0.1748182E-02  0.2722995E-02
    92.601  0.4049872E-02  0.1347664E-01  0.3647848E-01     3.474  0.1053980E-03  0.1748935E-02  0.2722360E-02
    92.605  0.4049397E-02  0.1348027E-01  0.3647423E-01     3.474  0.1050921E-03  0.1749232E-02  0.2723253E-02
    92.609  0.4048877E-02  0.1348438E-01  0.3646638E-01     3.474  0.1046882E-03  0.1749333E-02  0.2718588E-02
    92.613  0.4048298E-02  0.1348939E-01  0.3645293E-01     3.474  0.1041930E-03  0.1749371E-02  0.2707651E-02
    92.617  0.4047669E-02  0.1349461E-01  0.3643383E-01     3.474  0.1036310E-03  0.1749096E-02  0.2691560E-02
    92.621  0.4047003E-02  0.1350034E-01  0.3641589E-01     3.474  0.1030191E-03  0.1748274E-02  0.2673981E-02
    92.625  0.4046317E-02  0.1350748E-01  0.3639921E-01     3.474  0.1023739E-03  0.1743902E-02  0.2654762E-02
    92.629  0.4045626E-02  0.1351792E-01  0.3638744E-01     3.474  0.1017142E-03  0.1745298E-02  0.2639423E-02
    92.633  0.4044948E-02  0.1353017E-01  0.3638306E-01     3.474  0.1010550E-03  0.1751774E-02  0.2628215E-02
    92.637  0.4044286E-02  0.1354058E-01  0.3637733E-01     3.474  0.1004058E-03  0.1757353E-02  0.2617223E-02
    92.641  0.4043641E-02  0.1354846E-01  0.3637102E-01     3.474  0.9978205E-04  0.1762052E-02  0.2606412E-02
    92.645  0.4043022E-02  0.1355339E-01  0.3636695E-01     3.474  0.9919364E-04  0.1764911E-02  0.2593744E-02
    92.649  0.4042445E-02  0.1355404E-01  0.3636477E-01     3.474  0.9865085E-04  0.1767221E-02  0.2580125E-02
    92.653  0.4041921E-02  0.1355524E-01  0.3636362E-01     3.474  0.9816452E-04  0.1772149E-02  0.2568258E-02
    92.657  0.4041411E-02  0.1355859E-01  0.3636497E-01     3.474  0.9777206E-04  0.1781869E-02  0.2564734E-02
    92.661  0.4040889E-02  0.1355918E-01  0.3636051E-01     3.474  0.9750472E-04  0.1790549E-02  0.2574516E-02
    92.665  0.4040374E-02  0.1355786E-01  0.3634739E-01     3.474  0.9736212E-04  0.1800031E-02  0.2591152E-02
    92.669  0.4039880E-02  0.1356213E-01  0.3634713E-01     3.474  0.9734470E-04  0.1820011E-02  0.2625192E-02
    92.673  0.4039415E-02  0.1356147E-01  0.3634498E-01     3.474  0.9745178E-04  0.1837292E-02  0.2663554E-02
    92.677  0.4038991E-02  0.1357403E-01  0.3635723E-01     3.474  0.9768054E-04  0.1865429E-02  0.2673240E-02
    92.681  0.4038620E-02  0.1358270E-01  0.3636892E-01     3.474  0.9802759E-04  0.1892161E-02  0.2681495E-02
    92.685  0.4038335E-02  0.1360130E-01  0.3639589E-01     3.474  0.9848536E-04  0.1928229E-02  0.2698483E-02
    92.689  0.4038148E-02  0.1361349E-01  0.3642659E-01     3.474  0.9904704E-04  0.1954980E-02  0.2720313E-02
    92.693  0.4038064E-02  0.1362381E-01  0.3645778E-01     3.474  0.9970291E-04  0.1981730E-02  0.2741910E-02
    92.697  0.4038081E-02  0.1363150E-01  0.3649342E-01     3.475  0.1004423E-03  0.2001510E-02  0.2768241E-02
    92.701  0.4038199E-02  0.1363889E-01  0.3653458E-01     3.475  0.1012496E-03  0.2010941E-02  0.2803442E-02
    92.705  0.4038414E-02  0.1364159E-01  0.3657206E-01     3.475  0.1021078E-03  0.2014494E-02  0.2831827E-02
    92.709  0.4038718E-02  0.1365281E-01  0.3662168E-01     3.475  0.1029961E-03  0.2028073E-02  0.2839370E-02
    92.713  0.4039123E-02  0.1366202E-01  0.3667286E-01     3.475  0.1039051E-03  0.2040255E-02  0.2834713E-02
    92.716  0.4039638E-02  0.1366789E-01  0.3672436E-01     3.475  0.1048269E-03  0.2048149E-02  0.2826319E-02
    92.720  0.4040273E-02  0.1366978E-01  0.3677496E-01     3.475  0.1057225E-03  0.2051408E-02  0.2813741E-02
    92.724  0.4041006E-02  0.1366897E-01  0.3682129E-01     3.475  0.1065598E-03  0.2051325E-02  0.2792419E-02
    92.728  0.4041766E-02  0.1367027E-01  0.3686672E-01     3.475  0.1072531E-03  0.2053536E-02  0.2755290E-02
    92.732  0.4042521E-02  0.1367061E-01  0.3690362E-01     3.475  0.1077665E-03  0.2052966E-02  0.2705644E-02
    92.736  0.4043251E-02  0.1366872E-01  0.3692722E-01     3.475  0.1080882E-03  0.2049175E-02  0.2642061E-02
    92.740  0.4043938E-02  0.1366412E-01  0.3693909E-01     3.475  0.1082132E-03  0.2042500E-02  0.2567646E-02
    92.744  0.4044564E-02  0.1365918E-01  0.3694111E-01     3.475  0.1081372E-03  0.2032837E-02  0.2483562E-02
    92.748  0.4045117E-02  0.1365863E-01  0.3693563E-01     3.475  0.1078599E-03  0.2017943E-02  0.2401184E-02
    92.752  0.4045589E-02  0.1366181E-01  0.3692713E-01     3.475  0.1073955E-03  0.2002719E-02  0.2317944E-02
    92.756  0.4046002E-02  0.1367455E-01  0.3692485E-01     3.475  0.1067962E-03  0.1986006E-02  0.2249662E-02
    92.760  0.4046366E-02  0.1368649E-01  0.3691654E-01     3.475  0.1061117E-03  0.1971712E-02  0.2184348E-02
    92.764  0.4046675E-02  0.1369674E-01  0.3690518E-01     3.475  0.1053576E-03  0.1959949E-02  0.2126222E-02
    92.768  0.4046898E-02  0.1370511E-01  0.3688919E-01     3.475  0.1044972E-03  0.1950940E-02  0.2069709E-02
    92.772  0.4047019E-02  0.1371146E-01  0.3686453E-01     3.475  0.1035058E-03  0.1946226E-02  0.2008194E-02
    92.776  0.4047054E-02  0.1371223E-01  0.3683533E-01     3.475  0.1024315E-03  0.1941601E-02  0.1943130E-02
    92.780  0.4046999E-02  0.1371082E-01  0.3679966E-01     3.475  0.1013028E-03  0.1936684E-02  0.1877666E-02
    92.784  0.4046856E-02  0.1370812E-01  0.3675750E-01     3.475  0.1001487E-03  0.1932415E-02  0.1808313E-02
    92.788  0.4046627E-02  0.1370198E-01  0.3671341E-01     3.475  0.9899758E-04  0.1931543E-02  0.1749306E-02
    92.792  0.4046295E-02  0.1369604E-01  0.3666500E-01     3.475  0.9784452E-04  0.1933298E-02  0.1695171E-02
    92.796  0.4045831E-02  0.1368949E-01  0.3660933E-01     3.475  0.9665141E-04  0.1935635E-02  0.1642432E-02
    92.800  0.4045262E-02  0.1368995E-01  0.3655699E-01     3.475  0.9545962E-04  0.1935441E-02  0.1604861E-02
    92.804  0.4044605E-02  0.1369874E-01  0.3650945E-01     3.475  0.9430468E-04  0.1932618E-02  0.1585977E-02
    92.808  0.4043884E-02  0.1370314E-01  0.3646276E-01     3.475  0.9322026E-04  0.1931633E-02  0.1580036E-02
    92.812  0.4043109E-02  0.1370628E-01  0.3641947E-01     3.475  0.9223353E-04  0.1935136E-02  0.1582412E-02
    92.816  0.4042331E-02  0.1370652E-01  0.3637867E-01     3.475  0.9135135E-04  0.1940760E-02  0.1595548E-02
    92.820  0.4041602E-02  0.1370189E-01  0.3634709E-01     3.475  0.9057370E-04  0.1947082E-02  0.1614549E-02
    92.824  0.4040939E-02  0.1369352E-01  0.3632263E-01     3.475  0.8991752E-04  0.1955426E-02  0.1638776E-02
    92.828  0.4040360E-02  0.1368646E-01  0.3631042E-01     3.475  0.8939636E-04  0.1961400E-02  0.1671119E-02
    92.832  0.4039876E-02  0.1367899E-01  0.3630747E-01     3.475  0.8901965E-04  0.1967911E-02  0.1710664E-02
    92.836  0.4039486E-02  0.1368296E-01  0.3632209E-01     3.475  0.8878019E-04  0.1967348E-02  0.1767584E-02
    92.840  0.4039173E-02  0.1369464E-01  0.3634514E-01     3.475  0.8867192E-04  0.1961203E-02  0.1842812E-02
    92.844  0.4038943E-02  0.1370422E-01  0.3637569E-01     3.475  0.8869571E-04  0.1956170E-02  0.1913803E-02
    92.848  0.4038802E-02  0.1371276E-01  0.3640796E-01     3.475  0.8885023E-04  0.1952755E-02  0.1986771E-02
    92.852  0.4038719E-02  0.1371988E-01  0.3643690E-01     3.475  0.8909610E-04  0.1950505E-02  0.2055796E-02
    92.856  0.4038666E-02  0.1372468E-01  0.3646453E-01     3.475  0.8939031E-04  0.1948254E-02  0.2108796E-02
    92.860  0.4038640E-02  0.1372805E-01  0.3648156E-01     3.475  0.8972273E-04  0.1946644E-02  0.2156244E-02
    92.864  0.4038640E-02  0.1372902E-01  0.3649627E-01     3.475  0.9008253E-04  0.1946252E-02  0.2192994E-02
    92.868  0.4038664E-02  0.1372714E-01  0.3651311E-01     3.475  0.9045944E-04  0.1946708E-02  0.2218555E-02
    92.872  0.4038710E-02  0.1372428E-01  0.3652186E-01     3.475  0.9084277E-04  0.1946970E-02  0.2231189E-02
    92.876  0.4038779E-02  0.1371958E-01  0.3652747E-01     3.476  0.9122393E-04  0.1948733E-02  0.2232788E-02
    92.880  0.4038869E-02  0.1371358E-01  0.3653129E-01     3.476  0.9159450E-04  0.1951460E-02  0.2220455E-02
    92.884  0.4039010E-02  0.1370552E-01  0.3653562E-01     3.476  0.9198278E-04  0.1955857E-02  0.2206538E-02
    92.888  0.4039214E-02  0.1370928E-01  0.3654971E-01     3.476  0.9239838E-04  0.1956304E-02  0.2205171E-02
    92.892  0.4039472E-02  0.1371710E-01  0.3657245E-01     3.476  0.9283058E-04  0.1951186E-02  0.2210925E-02
    92.896  0.4039779E-02  0.1373231E-01  0.3660293E-01     3.476  0.9326787E-04  0.1942865E-02  0.2225943E-02
    92.900  0.4040143E-02  0.1374501E-01  0.3663363E-01     3.476  0.9369745E-04  0.1935967E-02  0.2236109E-02
    92.904  0.4040557E-02  0.1375339E-01  0.3666224E-01     3.476  0.9410698E-04  0.1931493E-02  0.2237222E-02
    92.908  0.4041007E-02  0.1375781E-01  0.3668696E-01     3.476  0.9448621E-04  0.1928887E-02  0.2228897E-02
    92.912  0.4041481E-02  0.1375963E-01  0.3671023E-01     3.476  0.9482368E-04  0.1926313E-02  0.2210968E-02
    92.916  0.4041964E-02  0.1375640E-01  0.3672715E-01     3.476  0.9511028E-04  0.1927249E-02  0.2182169E-02
    92.920  0.4042443E-02  0.1375113E-01  0.3673260E-01     3.476  0.9533769E-04  0.1928309E-02  0.2135876E-02
    92.923  0.4042966E-02  0.1374131E-01  0.3673824E-01     3.476  0.9558043E-04  0.1932498E-02  0.2095173E-02
    92.927  0.4043552E-02  0.1373041E-01  0.3674630E-01     3.476  0.9587503E-04  0.1938482E-02  0.2060915E-02
    92.931  0.4044180E-02  0.1372831E-01  0.3676513E-01     3.476  0.9621043E-04  0.1940966E-02  0.2051077E-02
    92.935  0.4044815E-02  0.1372622E-01  0.3678418E-01     3.476  0.9656008E-04  0.1943728E-02  0.2046383E-02
    92.939  0.4045437E-02  0.1372467E-01  0.3679987E-01     3.476  0.9691444E-04  0.1946289E-02  0.2044445E-02
    92.943  0.4046029E-02  0.1372305E-01  0.3681163E-01     3.476  0.9726503E-04  0.1950041E-02  0.2043556E-02
    92.947  0.4046609E-02  0.1372287E-01  0.3682326E-01     3.476  0.9764943E-04  0.1951979E-02  0.2048460E-02
    92.951  0.4047164E-02  0.1372274E-01  0.3683072E-01     3.476  0.9806464E-04  0.1953189E-02  0.2059671E-02
    92.955  0.4047675E-02  0.1372376E-01  0.3683382E-01     3.476  0.9849641E-04  0.1953708E-02  0.2071013E-02
    92.959  0.4048127E-02  0.1372786E-01  0.3683312E-01     3.476  0.9893259E-04  0.1955626E-02  0.2083800E-02
    92.963  0.4048505E-02  0.1373813E-01  0.3683486E-01     3.476  0.9936130E-04  0.1963851E-02  0.2097353E-02
    92.967  0.4048798E-02  0.1374943E-01  0.3682606E-01     3.476  0.9977041E-04  0.1970503E-02  0.2102173E-02
    92.971  0.4049004E-02  0.1376145E-01  0.3681445E-01     3.476  0.1001414E-03  0.1975425E-02  0.2107428E-02
    92.975  0.4049144E-02  0.1377343E-01  0.3679884E-01     3.476  0.1004473E-03  0.1978761E-02  0.2104134E-02
    92.979  0.4049213E-02  0.1378676E-01  0.3678020E-01     3.476  0.1006747E-03  0.1978715E-02  0.2093537E-02
    92.983  0.4049208E-02  0.1379659E-01  0.3675907E-01     3.476  0.1008166E-03  0.1978619E-02  0.2072462E-02
    92.987  0.4049128E-02  0.1380574E-01  0.3673342E-01     3.476  0.1008649E-03  0.1976954E-02  0.2039852E-02
    92.991  0.4048996E-02  0.1381776E-01  0.3671000E-01     3.476  0.1008345E-03  0.1979650E-02  0.2004266E-02
    92.995  0.4048831E-02  0.1382725E-01  0.3668805E-01     3.476  0.1007440E-03  0.1982656E-02  0.1963396E-02
    92.999  0.4048605E-02  0.1383475E-01  0.3666269E-01     3.476  0.1006406E-03  0.1985758E-02  0.1923038E-02
    93.003  0.4048312E-02  0.1384003E-01  0.3663378E-01     3.476  0.1005460E-03  0.1987433E-02  0.1879150E-02
    93.007  0.4047987E-02  0.1384351E-01  0.3661155E-01     3.476  0.1005065E-03  0.1988340E-02  0.1841199E-02
    93.011  0.4047673E-02  0.1384589E-01  0.3658917E-01     3.476  0.1005795E-03  0.1988442E-02  0.1814570E-02
    93.015  0.4047353E-02  0.1384707E-01  0.3656717E-01     3.476  0.1007796E-03  0.1988605E-02  0.1800503E-02
    93.019  0.4046966E-02  0.1384670E-01  0.3653944E-01     3.476  0.1011399E-03  0.1987738E-02  0.1805399E-02
    93.023  0.4046521E-02  0.1384437E-01  0.3650979E-01     3.476  0.1016518E-03  0.1985622E-02  0.1830125E-02
    93.027  0.4046029E-02  0.1384083E-01  0.3647684E-01     3.476  0.1023024E-03  0.1982963E-02  0.1864285E-02
    93.031  0.4045500E-02  0.1383999E-01  0.3644856E-01     3.476  0.1030770E-03  0.1984344E-02  0.1908539E-02
    93.035  0.4044946E-02  0.1383362E-01  0.3641953E-01     3.476  0.1039550E-03  0.1979939E-02  0.1958142E-02
    93.039  0.4044369E-02  0.1382824E-01  0.3639295E-01     3.476  0.1049098E-03  0.1976702E-02  0.2007275E-02
    93.043  0.4043782E-02  0.1383193E-01  0.3637909E-01     3.476  0.1059180E-03  0.1981495E-02  0.2042001E-02
    93.047  0.4043200E-02  0.1384317E-01  0.3637797E-01     3.476  0.1069560E-03  0.1992983E-02  0.2060202E-02
    93.051  0.4042634E-02  0.1386262E-01  0.3638847E-01     3.476  0.1079988E-03  0.2011004E-02  0.2061797E-02
    93.055  0.4042098E-02  0.1387596E-01  0.3640065E-01     3.476  0.1090212E-03  0.2025804E-02  0.2061469E-02
    93.059  0.4041604E-02  0.1388911E-01  0.3641859E-01     3.476  0.1099978E-03  0.2035408E-02  0.2062071E-02
    93.063  0.4041162E-02  0.1389731E-01  0.3643495E-01     3.476  0.1109042E-03  0.2041356E-02  0.2057997E-02
    93.066  0.4040779E-02  0.1389966E-01  0.3645562E-01     3.476  0.1117186E-03  0.2042131E-02  0.2053293E-02
    93.070  0.4040465E-02  0.1389797E-01  0.3647554E-01     3.476  0.1124195E-03  0.2039137E-02  0.2040792E-02
    93.074  0.4040224E-02  0.1390116E-01  0.3650456E-01     3.476  0.1129869E-03  0.2041172E-02  0.2005771E-02
    93.078  0.4040060E-02  0.1390339E-01  0.3653797E-01     3.476  0.1134047E-03  0.2042454E-02  0.1960530E-02
    93.082  0.4039976E-02  0.1390209E-01  0.3657196E-01     3.476  0.1136611E-03  0.2041296E-02  0.1908228E-02
    93.086  0.4039972E-02  0.1389780E-01  0.3660694E-01     3.476  0.1137469E-03  0.2037094E-02  0.1851325E-02
    93.090  0.4040046E-02  0.1389106E-01  0.3664357E-01     3.476  0.1136595E-03  0.2030285E-02  0.1786559E-02
    93.094  0.4040197E-02  0.1388352E-01  0.3668047E-01     3.477  0.1134027E-03  0.2024678E-02  0.1719516E-02
    93.098  0.4040438E-02  0.1387153E-01  0.3671987E-01     3.477  0.1129997E-03  0.2012763E-02  0.1650429E-02
    93.102  0.4040707E-02  0.1386030E-01  0.3675748E-01     3.477  0.1124944E-03  0.1998096E-02  0.1586403E-02
    93.106  0.4040984E-02  0.1385976E-01  0.3679656E-01     3.477  0.1119290E-03  0.1993107E-02  0.1494643E-02
    93.110  0.4041262E-02  0.1386115E-01  0.3683884E-01     3.477  0.1113263E-03  0.1990794E-02  0.1397496E-02
    93.114  0.4041530E-02  0.1385991E-01  0.3687687E-01     3.477  0.1107085E-03  0.1989850E-02  0.1307708E-02
    93.118  0.4041780E-02  0.1385941E-01  0.3690872E-01     3.477  0.1101000E-03  0.1985795E-02  0.1227615E-02
    93.122  0.4042000E-02  0.1385837E-01  0.3692954E-01     3.477  0.1095251E-03  0.1982460E-02  0.1158943E-02
    93.126  0.4042184E-02  0.1385748E-01  0.3694505E-01     3.477  0.1090080E-03  0.1979380E-02  0.1107890E-02
    93.130  0.4042323E-02  0.1386194E-01  0.3696202E-01     3.477  0.1085694E-03  0.1976333E-02  0.1067046E-02
    93.134  0.4042411E-02  0.1389016E-01  0.3699589E-01     3.477  0.1082268E-03  0.1974994E-02  0.1026999E-02
    93.138  0.4042440E-02  0.1391474E-01  0.3702508E-01     3.477  0.1079932E-03  0.1976907E-02  0.9957738E-03
    93.142  0.4042407E-02  0.1393381E-01  0.3704156E-01     3.477  0.1078761E-03  0.1977508E-02  0.9746548E-03
    93.146  0.4042300E-02  0.1394990E-01  0.3705124E-01     3.477  0.1078822E-03  0.1980982E-02  0.9658787E-03
    93.150  0.4042127E-02  0.1396272E-01  0.3705176E-01     3.477  0.1079914E-03  0.1983520E-02  0.9645738E-03
    93.154  0.4041920E-02  0.1397003E-01  0.3704717E-01     3.477  0.1081554E-03  0.1984381E-02  0.9680276E-03
    93.158  0.4041680E-02  0.1397149E-01  0.3703931E-01     3.477  0.1083625E-03  0.1983624E-02  0.9794996E-03
    93.162  0.4041409E-02  0.1396824E-01  0.3702253E-01     3.477  0.1086002E-03  0.1981897E-02  0.9942220E-03
    93.166  0.4041111E-02  0.1395922E-01  0.3700303E-01     3.477  0.1088562E-03  0.1978492E-02  0.1019923E-02
    93.170  0.4040790E-02  0.1395366E-01  0.3698921E-01     3.477  0.1091181E-03  0.1976634E-02  0.1051158E-02
    93.174  0.4040467E-02  0.1394976E-01  0.3697876E-01     3.477  0.1093668E-03  0.1973829E-02  0.1087482E-02
    93.178  0.4040167E-02  0.1394600E-01  0.3696951E-01     3.477  0.1096232E-03  0.1973081E-02  0.1127134E-02
    93.182  0.4039788E-02  0.1394090E-01  0.3695740E-01     3.477  0.1100169E-03  0.1972635E-02  0.1179256E-02
    93.186  0.4039293E-02  0.1393501E-01  0.3693381E-01     3.477  0.1105242E-03  0.1972089E-02  0.1237913E-02
    93.189  0.4038686E-02  0.1393160E-01  0.3690769E-01     3.477  0.1111302E-03  0.1973277E-02  0.1307361E-02
    93.193  0.4037977E-02  0.1392816E-01  0.3687653E-01     3.477  0.1118258E-03  0.1975358E-02  0.1384462E-02
    93.197  0.4037123E-02  0.1392188E-01  0.3683256E-01     3.477  0.1125473E-03  0.1979211E-02  0.1473922E-02
    93.201  0.4036137E-02  0.1391387E-01  0.3678682E-01     3.477  0.1132837E-03  0.1978574E-02  0.1567921E-02
    93.205  0.4035045E-02  0.1391259E-01  0.3673874E-01     3.477  0.1140349E-03  0.1967763E-02  0.1673328E-02
    93.209  0.4033876E-02  0.1392956E-01  0.3670909E-01     3.477  0.1147961E-03  0.1945505E-02  0.1789775E-02
    93.213  0.4032656E-02  0.1395388E-01  0.3668793E-01     3.477  0.1155643E-03  0.1904374E-02  0.1899248E-02
    93.217  0.4031416E-02  0.1397422E-01  0.3666869E-01     3.477  0.1163319E-03  0.1866362E-02  0.2005386E-02
    93.221  0.4030179E-02  0.1399059E-01  0.3665028E-01     3.477  0.1170679E-03  0.1834908E-02  0.2109007E-02
    93.225  0.4028946E-02  0.1400301E-01  0.3663196E-01     3.477  0.1177082E-03  0.1811987E-02  0.2200218E-02
    93.229  0.4027679E-02  0.1402025E-01  0.3662363E-01     3.477  0.1181241E-03  0.1807761E-02  0.2263214E-02
    93.233  0.4026397E-02  0.1403396E-01  0.3661433E-01     3.477  0.1182817E-03  0.1814194E-02  0.2303730E-02
    93.237  0.4025125E-02  0.1404204E-01  0.3660410E-01     3.477  0.1181576E-03  0.1827212E-02  0.2325065E-02
    93.241  0.4023894E-02  0.1404387E-01  0.3658917E-01     3.477  0.1177415E-03  0.1845508E-02  0.2323897E-02
    93.245  0.4022734E-02  0.1404681E-01  0.3658446E-01     3.477  0.1170281E-03  0.1867614E-02  0.2316580E-02
    93.249  0.4021676E-02  0.1405032E-01  0.3658941E-01     3.477  0.1160185E-03  0.1894709E-02  0.2285981E-02
    93.253  0.4020744E-02  0.1404624E-01  0.3659736E-01     3.477  0.1147216E-03  0.1925983E-02  0.2238348E-02
    93.257  0.4019960E-02  0.1403519E-01  0.3660793E-01     3.477  0.1131544E-03  0.1961865E-02  0.2170632E-02
    93.261  0.4019342E-02  0.1402910E-01  0.3663413E-01     3.477  0.1113435E-03  0.1973119E-02  0.2069932E-02
    93.265  0.4018903E-02  0.1402604E-01  0.3667298E-01     3.477  0.1093239E-03  0.1964015E-02  0.1941825E-02
    93.269  0.4018654E-02  0.1401641E-01  0.3671656E-01     3.477  0.1071398E-03  0.1952482E-02  0.1804700E-02
    93.273  0.4018618E-02  0.1400501E-01  0.3676208E-01     3.477  0.1048455E-03  0.1944812E-02  0.1660495E-02
    93.277  0.4018867E-02  0.1398687E-01  0.3681583E-01     3.477  0.1025036E-03  0.1935463E-02  0.1532280E-02
    93.281  0.4019386E-02  0.1396371E-01  0.3687948E-01     3.477  0.1001712E-03  0.1926116E-02  0.1422554E-02
    93.285  0.4020131E-02  0.1394765E-01  0.3695855E-01     3.477  0.9787140E-04  0.1929458E-02  0.1325022E-02
    93.289  0.4021020E-02  0.1392970E-01  0.3702861E-01     3.477  0.9558285E-04  0.1932352E-02  0.1242025E-02
    93.293  0.4021892E-02  0.1390867E-01  0.3708316E-01     3.477  0.9318328E-04  0.1934538E-02  0.1169022E-02
    93.296  0.4022726E-02  0.1388870E-01  0.3712145E-01     3.477  0.9074965E-04  0.1935936E-02  0.1113808E-02
    93.300  0.4023498E-02  0.1387071E-01  0.3714482E-01     3.477  0.8836301E-04  0.1935884E-02  0.1076716E-02
    93.304  0.4024193E-02  0.1386585E-01  0.3717078E-01     3.477  0.8609560E-04  0.1933239E-02  0.1052376E-02
    93.308  0.4024781E-02  0.1385961E-01  0.3717684E-01     3.477  0.8400530E-04  0.1928856E-02  0.1045856E-02
    93.312  0.4025250E-02  0.1385208E-01  0.3717161E-01     3.477  0.8216418E-04  0.1924611E-02  0.1049356E-02
    93.316  0.4025588E-02  0.1384474E-01  0.3715258E-01     3.477  0.8063131E-04  0.1919105E-02  0.1060367E-02
    93.320  0.4025788E-02  0.1384691E-01  0.3713871E-01     3.477  0.7945332E-04  0.1911918E-02  0.1076868E-02
    93.324  0.4025848E-02  0.1386524E-01  0.3712614E-01     3.477  0.7865999E-04  0.1906264E-02  0.1095500E-02
    93.328  0.4025767E-02  0.1387933E-01  0.3710326E-01     3.477  0.7826234E-04  0.1902013E-02  0.1121638E-02
    93.332  0.4025607E-02  0.1389445E-01  0.3708094E-01     3.477  0.7816085E-04  0.1897716E-02  0.1157507E-02
    93.336  0.4025479E-02  0.1391061E-01  0.3706883E-01     3.477  0.7816755E-04  0.1893845E-02  0.1199808E-02
    93.340  0.4025397E-02  0.1391699E-01  0.3705443E-01     3.477  0.7824861E-04  0.1893838E-02  0.1238229E-02
    93.344  0.4025365E-02  0.1391131E-01  0.3703661E-01     3.477  0.7838401E-04  0.1894981E-02  0.1271496E-02
    93.348  0.4025387E-02  0.1389430E-01  0.3701219E-01     3.477  0.7855556E-04  0.1896068E-02  0.1299207E-02
    93.352  0.4025464E-02  0.1387566E-01  0.3699301E-01     3.477  0.7874961E-04  0.1897912E-02  0.1329920E-02
    93.356  0.4025604E-02  0.1385935E-01  0.3698117E-01     3.477  0.7896546E-04  0.1899586E-02  0.1366341E-02
    93.360  0.4025864E-02  0.1383672E-01  0.3697148E-01     3.477  0.7928902E-04  0.1902180E-02  0.1404311E-02
    93.364  0.4026269E-02  0.1382424E-01  0.3698036E-01     3.477  0.7976711E-04  0.1904520E-02  0.1460139E-02
    93.368  0.4026809E-02  0.1381485E-01  0.3700082E-01     3.477  0.8038817E-04  0.1906265E-02  0.1523297E-02
    93.372  0.4027467E-02  0.1380493E-01  0.3703011E-01     3.477  0.8114141E-04  0.1903205E-02  0.1593162E-02
    93.376  0.4028236E-02  0.1380521E-01  0.3707105E-01     3.477  0.8202286E-04  0.1902696E-02  0.1677225E-02
    93.380  0.4029113E-02  0.1380357E-01  0.3710931E-01     3.477  0.8303561E-04  0.1901466E-02  0.1765280E-02
    93.384  0.4030141E-02  0.1380275E-01  0.3715474E-01     3.477  0.8423644E-04  0.1903466E-02  0.1866185E-02
    93.388  0.4031290E-02  0.1380764E-01  0.3720985E-01     3.478  0.8561697E-04  0.1907266E-02  0.1982160E-02
    93.391  0.4032529E-02  0.1381355E-01  0.3726445E-01     3.478  0.8716072E-04  0.1912355E-02  0.2102898E-02
    93.395  0.4033829E-02  0.1382051E-01  0.3732104E-01     3.478  0.8884987E-04  0.1918059E-02  0.2229054E-02
    93.399  0.4035162E-02  0.1382687E-01  0.3737460E-01     3.478  0.9065907E-04  0.1924728E-02  0.2340067E-02
    93.403  0.4036493E-02  0.1383157E-01  0.3741805E-01     3.478  0.9254288E-04  0.1929733E-02  0.2435391E-02
    93.407  0.4037783E-02  0.1383578E-01  0.3744875E-01     3.478  0.9444777E-04  0.1939648E-02  0.2512978E-02
    93.411  0.4038997E-02  0.1384139E-01  0.3747012E-01     3.478  0.9631467E-04  0.1945275E-02  0.2569108E-02
    93.415  0.4040102E-02  0.1384661E-01  0.3747436E-01     3.478  0.9808287E-04  0.1950134E-02  0.2593504E-02
    93.419  0.4041065E-02  0.1385189E-01  0.3746817E-01     3.478  0.9969015E-04  0.1955156E-02  0.2593442E-02
    93.423  0.4041842E-02  0.1385705E-01  0.3744497E-01     3.478  0.1010846E-03  0.1959862E-02  0.2562865E-02
    93.427  0.4042407E-02  0.1386102E-01  0.3740813E-01     3.478  0.1022160E-03  0.1964944E-02  0.2506548E-02
    93.431  0.4042743E-02  0.1386207E-01  0.3735518E-01     3.478  0.1030418E-03  0.1968757E-02  0.2414422E-02
    93.435  0.4042853E-02  0.1385995E-01  0.3728937E-01     3.478  0.1035517E-03  0.1970821E-02  0.2301899E-02
    93.439  0.4042766E-02  0.1386125E-01  0.3721505E-01     3.478  0.1037724E-03  0.1972100E-02  0.2173625E-02
    93.443  0.4042575E-02  0.1386197E-01  0.3714057E-01     3.478  0.1038342E-03  0.1972750E-02  0.2045450E-02
    93.447  0.4042387E-02  0.1386189E-01  0.3707915E-01     3.478  0.1038911E-03  0.1972297E-02  0.1940724E-02
    93.451  0.4042202E-02  0.1386091E-01  0.3702614E-01     3.478  0.1039416E-03  0.1971040E-02  0.1857286E-02
    93.455  0.4042025E-02  0.1386499E-01  0.3698732E-01     3.478  0.1039846E-03  0.1969295E-02  0.1787067E-02
    93.459  0.4041868E-02  0.1386774E-01  0.3695504E-01     3.478  0.1040363E-03  0.1965295E-02  0.1730639E-02
    93.463  0.4041739E-02  0.1387070E-01  0.3692955E-01     3.478  0.1041043E-03  0.1959619E-02  0.1688530E-02
    93.467  0.4041640E-02  0.1387207E-01  0.3690967E-01     3.478  0.1041877E-03  0.1953933E-02  0.1656025E-02
    93.471  0.4041569E-02  0.1387223E-01  0.3689622E-01     3.478  0.1042824E-03  0.1948407E-02  0.1628056E-02
    93.475  0.4041526E-02  0.1387150E-01  0.3688591E-01     3.478  0.1043860E-03  0.1941940E-02  0.1604606E-02
    93.479  0.4041501E-02  0.1387438E-01  0.3688328E-01     3.478  0.1045012E-03  0.1935713E-02  0.1589999E-02
    93.483  0.4041468E-02  0.1387749E-01  0.3687708E-01     3.478  0.1046398E-03  0.1930005E-02  0.1581096E-02
    93.486  0.4041426E-02  0.1388142E-01  0.3687131E-01     3.478  0.1047991E-03  0.1926064E-02  0.1575683E-02
    93.490  0.4041375E-02  0.1388898E-01  0.3686750E-01     3.478  0.1049753E-03  0.1927260E-02  0.1572346E-02
    93.494  0.4041314E-02  0.1389618E-01  0.3686175E-01     3.478  0.1051646E-03  0.1929123E-02  0.1571763E-02
    93.498  0.4041244E-02  0.1390211E-01  0.3685689E-01     3.478  0.1053636E-03  0.1930798E-02  0.1572822E-02
    93.502  0.4041166E-02  0.1390669E-01  0.3684783E-01     3.478  0.1055680E-03  0.1931566E-02  0.1577218E-02
    93.506  0.4041079E-02  0.1391110E-01  0.3684063E-01     3.478  0.1057727E-03  0.1931725E-02  0.1579694E-02
    93.510  0.4040985E-02  0.1391342E-01  0.3683055E-01     3.478  0.1059741E-03  0.1931627E-02  0.1582058E-02
    93.514  0.4040884E-02  0.1391532E-01  0.3681973E-01     3.478  0.1061673E-03  0.1931053E-02  0.1585276E-02
    93.518  0.4040779E-02  0.1391250E-01  0.3680763E-01     3.478  0.1063472E-03  0.1929037E-02  0.1587311E-02
    93.522  0.4040670E-02  0.1390713E-01  0.3679468E-01     3.478  0.1065103E-03  0.1927143E-02  0.1587376E-02
    93.526  0.4040558E-02  0.1390233E-01  0.3678155E-01     3.478  0.1066522E-03  0.1923743E-02  0.1588943E-02
    93.530  0.4040441E-02  0.1390035E-01  0.3677031E-01     3.478  0.1067729E-03  0.1918317E-02  0.1596004E-02
    93.534  0.4040328E-02  0.1389780E-01  0.3675959E-01     3.478  0.1068664E-03  0.1913158E-02  0.1604434E-02
    93.538  0.4040225E-02  0.1389414E-01  0.3674702E-01     3.478  0.1069352E-03  0.1907135E-02  0.1611191E-02
    93.542  0.4040150E-02  0.1389141E-01  0.3673730E-01     3.478  0.1069920E-03  0.1899915E-02  0.1619814E-02
    93.546  0.4040106E-02  0.1388466E-01  0.3672713E-01     3.478  0.1070356E-03  0.1890792E-02  0.1627395E-02
    93.550  0.4040091E-02  0.1388490E-01  0.3672840E-01     3.478  0.1070644E-03  0.1887912E-02  0.1621352E-02
    93.554  0.4040106E-02  0.1388617E-01  0.3673326E-01     3.478  0.1070774E-03  0.1884320E-02  0.1611518E-02
    93.558  0.4040150E-02  0.1388684E-01  0.3674024E-01     3.478  0.1070727E-03  0.1881324E-02  0.1600242E-02
    93.562  0.4040219E-02  0.1388334E-01  0.3674951E-01     3.478  0.1070505E-03  0.1884532E-02  0.1590572E-02
    93.566  0.4040311E-02  0.1388404E-01  0.3675836E-01     3.478  0.1070107E-03  0.1880046E-02  0.1575887E-02
    93.570  0.4040424E-02  0.1388499E-01  0.3676570E-01     3.478  0.1069539E-03  0.1875204E-02  0.1558669E-02
    93.573  0.4040553E-02  0.1388513E-01  0.3677441E-01     3.478  0.1068818E-03  0.1870527E-02  0.1539817E-02
    93.577  0.4040695E-02  0.1388497E-01  0.3678196E-01     3.478  0.1067954E-03  0.1866748E-02  0.1519640E-02
    93.581  0.4040844E-02  0.1388501E-01  0.3678707E-01     3.478  0.1066968E-03  0.1863732E-02  0.1502134E-02
    93.585  0.4040996E-02  0.1388527E-01  0.3679294E-01     3.478  0.1065897E-03  0.1860858E-02  0.1482057E-02
    93.589  0.4041136E-02  0.1388520E-01  0.3679696E-01     3.478  0.1064804E-03  0.1858668E-02  0.1463334E-02
    93.593  0.4041191E-02  0.1388542E-01  0.3679470E-01     3.478  0.1064011E-03  0.1857338E-02  0.1450217E-02
    93.597  0.4041157E-02  0.1388649E-01  0.3678610E-01     3.478  0.1063570E-03  0.1855390E-02  0.1443686E-02
    93.601  0.4041033E-02  0.1388776E-01  0.3677270E-01     3.478  0.1063477E-03  0.1853288E-02  0.1443282E-02
    93.605  0.4040821E-02  0.1389414E-01  0.3675608E-01     3.478  0.1063746E-03  0.1853702E-02  0.1443861E-02
    93.609  0.4040525E-02  0.1390849E-01  0.3674330E-01     3.478  0.1064385E-03  0.1860202E-02  0.1442945E-02
    93.613  0.4040150E-02  0.1392179E-01  0.3672714E-01     3.478  0.1065390E-03  0.1866240E-02  0.1446077E-02
    93.617  0.4039705E-02  0.1393491E-01  0.3670873E-01     3.478  0.1066767E-03  0.1873405E-02  0.1450333E-02
    93.621  0.4039195E-02  0.1394710E-01  0.3668974E-01     3.478  0.1068512E-03  0.1879657E-02  0.1455554E-02
    93.625  0.4038602E-02  0.1395747E-01  0.3666624E-01     3.478  0.1070852E-03  0.1884729E-02  0.1466040E-02
    93.629  0.4037923E-02  0.1396539E-01  0.3663724E-01     3.478  0.1073873E-03  0.1888025E-02  0.1478671E-02
    93.633  0.4037177E-02  0.1397038E-01  0.3660546E-01     3.478  0.1077551E-03  0.1889258E-02  0.1498138E-02
    93.637  0.4036382E-02  0.1397880E-01  0.3658062E-01     3.478  0.1081837E-03  0.1893817E-02  0.1516141E-02
    93.641  0.4035585E-02  0.1398348E-01  0.3656143E-01     3.478  0.1086440E-03  0.1894413E-02  0.1536002E-02
    93.645  0.4034805E-02  0.1398140E-01  0.3654007E-01     3.478  0.1091163E-03  0.1889709E-02  0.1555978E-02
    93.649  0.4034042E-02  0.1397218E-01  0.3651714E-01     3.478  0.1095615E-03  0.1879271E-02  0.1576322E-02
    93.653  0.4033309E-02  0.1396045E-01  0.3649432E-01     3.478  0.1099614E-03  0.1867822E-02  0.1589721E-02
    93.657  0.4032606E-02  0.1394082E-01  0.3647042E-01     3.478  0.1103262E-03  0.1850497E-02  0.1602695E-02
    93.660  0.4031881E-02  0.1391721E-01  0.3644191E-01     3.478  0.1107299E-03  0.1830087E-02  0.1615771E-02
    93.664  0.4031137E-02  0.1391030E-01  0.3642862E-01     3.478  0.1111745E-03  0.1820793E-02  0.1610222E-02
    93.668  0.4030384E-02  0.1390664E-01  0.3642029E-01     3.478  0.1116520E-03  0.1813158E-02  0.1603964E-02
    93.672  0.4029640E-02  0.1390408E-01  0.3641360E-01     3.478  0.1121501E-03  0.1805753E-02  0.1605522E-02
    93.676  0.4028922E-02  0.1390383E-01  0.3641180E-01     3.478  0.1126585E-03  0.1799608E-02  0.1610509E-02
    93.680  0.4028186E-02  0.1390399E-01  0.3640882E-01     3.478  0.1132034E-03  0.1792742E-02  0.1620446E-02
    93.684  0.4027429E-02  0.1390641E-01  0.3640838E-01     3.478  0.1137781E-03  0.1785110E-02  0.1635699E-02
    93.688  0.4026673E-02  0.1391883E-01  0.3641575E-01     3.478  0.1143704E-03  0.1759487E-02  0.1644242E-02
    93.692  0.4025939E-02  0.1394981E-01  0.3644764E-01     3.478  0.1149738E-03  0.1700584E-02  0.1633491E-02
    93.696  0.4025244E-02  0.1398303E-01  0.3648449E-01     3.478  0.1155819E-03  0.1639454E-02  0.1627632E-02
    93.700  0.4024605E-02  0.1401508E-01  0.3652719E-01     3.478  0.1161892E-03  0.1577280E-02  0.1620935E-02
    93.704  0.4024037E-02  0.1404167E-01  0.3657168E-01     3.478  0.1167869E-03  0.1523737E-02  0.1613878E-02
    93.708  0.4023555E-02  0.1406594E-01  0.3661489E-01     3.478  0.1173646E-03  0.1473603E-02  0.1601681E-02
    93.712  0.4023169E-02  0.1409123E-01  0.3667133E-01     3.478  0.1179099E-03  0.1416105E-02  0.1582480E-02
    93.716  0.4022890E-02  0.1411154E-01  0.3672282E-01     3.478  0.1184077E-03  0.1367532E-02  0.1559961E-02
    93.720  0.4022723E-02  0.1412666E-01  0.3677315E-01     3.478  0.1188424E-03  0.1330700E-02  0.1534206E-02
    93.724  0.4022673E-02  0.1412957E-01  0.3682034E-01     3.478  0.1191960E-03  0.1307220E-02  0.1506999E-02
    93.728  0.4022740E-02  0.1412374E-01  0.3686033E-01     3.478  0.1194528E-03  0.1296191E-02  0.1477985E-02
    93.732  0.4022912E-02  0.1411057E-01  0.3689586E-01     3.478  0.1195931E-03  0.1297344E-02  0.1448087E-02
    93.736  0.4023162E-02  0.1409185E-01  0.3692435E-01     3.479  0.1195897E-03  0.1310076E-02  0.1413528E-02
    93.739  0.4023480E-02  0.1406529E-01  0.3694468E-01     3.479  0.1194334E-03  0.1331899E-02  0.1377469E-02
    93.743  0.4023861E-02  0.1403425E-01  0.3695640E-01     3.479  0.1191256E-03  0.1366222E-02  0.1341110E-02
    93.747  0.4024303E-02  0.1399959E-01  0.3696089E-01     3.479  0.1186806E-03  0.1409916E-02  0.1305760E-02
    93.751  0.4024835E-02  0.1396228E-01  0.3696451E-01     3.479  0.1180869E-03  0.1461619E-02  0.1271996E-02
    93.755  0.4025488E-02  0.1392553E-01  0.3697353E-01     3.479  0.1173352E-03  0.1510725E-02  0.1239908E-02
    93.759  0.4026232E-02  0.1389469E-01  0.3698783E-01     3.479  0.1164316E-03  0.1550403E-02  0.1210442E-02
    93.763  0.4027036E-02  0.1388016E-01  0.3701622E-01     3.479  0.1153877E-03  0.1568271E-02  0.1178651E-02
    93.767  0.4027879E-02  0.1386658E-01  0.3704115E-01     3.479  0.1142329E-03  0.1589609E-02  0.1153953E-02
    93.771  0.4028737E-02  0.1385339E-01  0.3706116E-01     3.479  0.1129973E-03  0.1608825E-02  0.1140047E-02
    93.775  0.4029586E-02  0.1384484E-01  0.3707947E-01     3.479  0.1117146E-03  0.1625999E-02  0.1135210E-02
    93.779  0.4030404E-02  0.1383945E-01  0.3709555E-01     3.479  0.1104178E-03  0.1642769E-02  0.1139265E-02
    93.783  0.4031164E-02  0.1383540E-01  0.3710838E-01     3.479  0.1091542E-03  0.1656926E-02  0.1146623E-02
    93.787  0.4031861E-02  0.1383538E-01  0.3711475E-01     3.479  0.1079473E-03  0.1667193E-02  0.1156204E-02
    93.791  0.4032468E-02  0.1383906E-01  0.3711614E-01     3.479  0.1068282E-03  0.1674753E-02  0.1165001E-02
    93.795  0.4032951E-02  0.1384545E-01  0.3711079E-01     3.479  0.1058301E-03  0.1679166E-02  0.1171628E-02
    93.799  0.4033305E-02  0.1385282E-01  0.3709747E-01     3.479  0.1049866E-03  0.1681523E-02  0.1175744E-02
    93.803  0.4033535E-02  0.1386099E-01  0.3707599E-01     3.479  0.1043393E-03  0.1682850E-02  0.1179773E-02
    93.807  0.4033633E-02  0.1386931E-01  0.3704882E-01     3.479  0.1039024E-03  0.1682847E-02  0.1184593E-02
    93.811  0.4033597E-02  0.1387702E-01  0.3701369E-01     3.479  0.1036808E-03  0.1680261E-02  0.1189848E-02
    93.815  0.4033492E-02  0.1388406E-01  0.3697740E-01     3.479  0.1035816E-03  0.1678717E-02  0.1202908E-02
    93.818  0.4033338E-02  0.1388879E-01  0.3694748E-01     3.479  0.1035787E-03  0.1678650E-02  0.1213700E-02
    93.822  0.4033143E-02  0.1389181E-01  0.3691593E-01     3.479  0.1036692E-03  0.1682102E-02  0.1233691E-02
    93.826  0.4032911E-02  0.1389283E-01  0.3688750E-01     3.479  0.1038510E-03  0.1687696E-02  0.1258551E-02
    93.830  0.4032650E-02  0.1389610E-01  0.3686479E-01     3.479  0.1041249E-03  0.1696245E-02  0.1286681E-02
    93.834  0.4032406E-02  0.1390563E-01  0.3685381E-01     3.479  0.1044800E-03  0.1688314E-02  0.1311961E-02
    93.838  0.4032223E-02  0.1391569E-01  0.3685172E-01     3.479  0.1048611E-03  0.1678003E-02  0.1334299E-02
    93.842  0.4032104E-02  0.1392277E-01  0.3685733E-01     3.479  0.1052590E-03  0.1669322E-02  0.1352708E-02
    93.846  0.4032052E-02  0.1392795E-01  0.3687133E-01     3.479  0.1056637E-03  0.1661855E-02  0.1367148E-02
    93.850  0.4032066E-02  0.1393621E-01  0.3688682E-01     3.479  0.1060658E-03  0.1646442E-02  0.1379667E-02
    93.854  0.4032145E-02  0.1393788E-01  0.3690540E-01     3.479  0.1064550E-03  0.1642778E-02  0.1390392E-02
    93.858  0.4032287E-02  0.1393640E-01  0.3692679E-01     3.479  0.1068215E-03  0.1641481E-02  0.1397955E-02
    93.862  0.4032485E-02  0.1393506E-01  0.3694714E-01     3.479  0.1071556E-03  0.1640653E-02  0.1402259E-02
    93.866  0.4032734E-02  0.1393017E-01  0.3696884E-01     3.479  0.1074493E-03  0.1640051E-02  0.1406655E-02
    93.870  0.4033028E-02  0.1392454E-01  0.3698968E-01     3.479  0.1076946E-03  0.1639380E-02  0.1408861E-02
    93.874  0.4033356E-02  0.1391962E-01  0.3701018E-01     3.479  0.1078853E-03  0.1640658E-02  0.1409871E-02
    93.878  0.4033709E-02  0.1391411E-01  0.3702873E-01     3.479  0.1080167E-03  0.1640951E-02  0.1410145E-02
    93.882  0.4034078E-02  0.1390754E-01  0.3704490E-01     3.479  0.1080840E-03  0.1641941E-02  0.1409842E-02
    93.886  0.4034452E-02  0.1390260E-01  0.3706254E-01     3.479  0.1080858E-03  0.1643352E-02  0.1408512E-02
    93.890  0.4034819E-02  0.1389905E-01  0.3707807E-01     3.479  0.1080226E-03  0.1639683E-02  0.1407815E-02
    93.894  0.4035170E-02  0.1389657E-01  0.3709007E-01     3.479  0.1078942E-03  0.1635211E-02  0.1407629E-02
    93.897  0.4035499E-02  0.1389359E-01  0.3709944E-01     3.479  0.1077095E-03  0.1629655E-02  0.1408446E-02
    93.901  0.4035814E-02  0.1389000E-01  0.3710727E-01     3.479  0.1074862E-03  0.1623618E-02  0.1409537E-02
    93.905  0.4036110E-02  0.1388727E-01  0.3711108E-01     3.479  0.1072310E-03  0.1617532E-02  0.1412483E-02
    93.909  0.4036371E-02  0.1388396E-01  0.3711249E-01     3.479  0.1069700E-03  0.1610876E-02  0.1416934E-02
    93.913  0.4036600E-02  0.1388292E-01  0.3710990E-01     3.479  0.1067296E-03  0.1602724E-02  0.1423407E-02
    93.917  0.4036793E-02  0.1388146E-01  0.3710578E-01     3.479  0.1065158E-03  0.1598466E-02  0.1430465E-02
    93.921  0.4036942E-02  0.1388045E-01  0.3709536E-01     3.479  0.1063329E-03  0.1593679E-02  0.1436995E-02
    93.925  0.4037042E-02  0.1388034E-01  0.3708831E-01     3.479  0.1061858E-03  0.1589346E-02  0.1444834E-02
    93.929  0.4037090E-02  0.1388337E-01  0.3708062E-01     3.479  0.1060789E-03  0.1585485E-02  0.1455966E-02
    93.933  0.4037089E-02  0.1388741E-01  0.3707286E-01     3.479  0.1060232E-03  0.1582507E-02  0.1467460E-02
    93.937  0.4037043E-02  0.1389247E-01  0.3706503E-01     3.479  0.1060145E-03  0.1580061E-02  0.1479791E-02
    93.941  0.4036970E-02  0.1389609E-01  0.3705726E-01     3.479  0.1060252E-03  0.1577483E-02  0.1490877E-02
    93.945  0.4036873E-02  0.1390117E-01  0.3704842E-01     3.479  0.1060515E-03  0.1573577E-02  0.1499238E-02
    93.949  0.4036755E-02  0.1390614E-01  0.3703919E-01     3.479  0.1060932E-03  0.1568419E-02  0.1505074E-02
    93.953  0.4036632E-02  0.1390920E-01  0.3703216E-01     3.479  0.1061372E-03  0.1562628E-02  0.1512678E-02
    93.957  0.4036508E-02  0.1390979E-01  0.3702789E-01     3.479  0.1061806E-03  0.1556899E-02  0.1519892E-02
    93.961  0.4036382E-02  0.1391180E-01  0.3702405E-01     3.479  0.1062232E-03  0.1552975E-02  0.1526585E-02
    93.965  0.4036244E-02  0.1391317E-01  0.3702076E-01     3.479  0.1062831E-03  0.1546324E-02  0.1532850E-02
    93.969  0.4036091E-02  0.1391592E-01  0.3701907E-01     3.479  0.1063647E-03  0.1536801E-02  0.1538233E-02
    93.973  0.4035925E-02  0.1392137E-01  0.3701736E-01     3.479  0.1064648E-03  0.1526782E-02  0.1542307E-02
    93.976  0.4035749E-02  0.1392874E-01  0.3701389E-01     3.479  0.1065823E-03  0.1515262E-02  0.1544435E-02
    93.980  0.4035560E-02  0.1393587E-01  0.3701098E-01     3.479  0.1067172E-03  0.1502807E-02  0.1547295E-02
    93.984  0.4035344E-02  0.1394204E-01  0.3700423E-01     3.479  0.1068789E-03  0.1488808E-02  0.1552580E-02
    93.988  0.4035106E-02  0.1394701E-01  0.3699684E-01     3.479  0.1070612E-03  0.1473429E-02  0.1556556E-02
    93.992  0.4034851E-02  0.1395117E-01  0.3699005E-01     3.479  0.1072604E-03  0.1457264E-02  0.1562135E-02
    93.996  0.4034580E-02  0.1395450E-01  0.3698208E-01     3.479  0.1074664E-03  0.1440817E-02  0.1566977E-02
    94.000  0.4034285E-02  0.1395702E-01  0.3697400E-01     3.479  0.1076597E-03  0.1425377E-02  0.1573885E-02
    94.004  0.4033969E-02  0.1395997E-01  0.3696680E-01     3.479  0.1078387E-03  0.1411592E-02  0.1579888E-02
    94.008  0.4033638E-02  0.1396267E-01  0.3695816E-01     3.479  0.1079993E-03  0.1398372E-02  0.1586664E-02
    94.012  0.4033296E-02  0.1396342E-01  0.3694992E-01     3.479  0.1081394E-03  0.1383720E-02  0.1594263E-02
    94.016  0.4032951E-02  0.1396408E-01  0.3694218E-01     3.479  0.1082574E-03  0.1373279E-02  0.1601954E-02
    94.020  0.4032608E-02  0.1396387E-01  0.3693546E-01     3.480  0.1083512E-03  0.1364295E-02  0.1609958E-02
    94.024  0.4032275E-02  0.1396254E-01  0.3693001E-01     3.480  0.1084200E-03  0.1356915E-02  0.1618419E-02
    94.028  0.4031957E-02  0.1396758E-01  0.3692966E-01     3.480  0.1084649E-03  0.1354324E-02  0.1626232E-02
    94.032  0.4031659E-02  0.1397493E-01  0.3693100E-01     3.480  0.1084856E-03  0.1355466E-02  0.1633964E-02
    94.036  0.4031388E-02  0.1398069E-01  0.3693121E-01     3.480  0.1084832E-03  0.1357619E-02  0.1642797E-02
    94.040  0.4031147E-02  0.1398326E-01  0.3693359E-01     3.480  0.1084594E-03  0.1360604E-02  0.1652622E-02
    94.044  0.4030932E-02  0.1398590E-01  0.3694088E-01     3.480  0.1084047E-03  0.1366201E-02  0.1663411E-02
    94.048  0.4030690E-02  0.1398759E-01  0.3694253E-01     3.480  0.1082400E-03  0.1373636E-02  0.1676230E-02
    94.052  0.4030395E-02  0.1398772E-01  0.3693880E-01     3.480  0.1079287E-03  0.1381082E-02  0.1689935E-02
    94.055  0.4030054E-02  0.1398597E-01  0.3692982E-01     3.480  0.1074818E-03  0.1388211E-02  0.1704643E-02
    94.059  0.4029674E-02  0.1398402E-01  0.3691731E-01     3.480  0.1069129E-03  0.1396070E-02  0.1723983E-02
    94.063  0.4029264E-02  0.1398023E-01  0.3690064E-01     3.480  0.1062385E-03  0.1404605E-02  0.1746646E-02
    94.067  0.4028852E-02  0.1397523E-01  0.3688223E-01     3.480  0.1054677E-03  0.1414032E-02  0.1772132E-02
    94.071  0.4028446E-02  0.1397077E-01  0.3686616E-01     3.480  0.1046221E-03  0.1424394E-02  0.1800570E-02
    94.075  0.4028049E-02  0.1396684E-01  0.3685134E-01     3.480  0.1037305E-03  0.1434951E-02  0.1830261E-02
    94.079  0.4027646E-02  0.1396598E-01  0.3683916E-01     3.480  0.1027907E-03  0.1447175E-02  0.1861150E-02
    94.083  0.4027214E-02  0.1396817E-01  0.3682802E-01     3.480  0.1017992E-03  0.1462352E-02  0.1893121E-02
    94.087  0.4026746E-02  0.1397290E-01  0.3681723E-01     3.480  0.1008095E-03  0.1479561E-02  0.1923648E-02
    94.091  0.4026236E-02  0.1397706E-01  0.3680233E-01     3.480  0.9985630E-04  0.1497985E-02  0.1955393E-02
    94.095  0.4025686E-02  0.1398021E-01  0.3678373E-01     3.480  0.9896426E-04  0.1516911E-02  0.1986002E-02
    94.099  0.4025108E-02  0.1398189E-01  0.3676275E-01     3.480  0.9815321E-04  0.1536139E-02  0.2015258E-02
    94.103  0.4024518E-02  0.1398794E-01  0.3674699E-01     3.480  0.9744205E-04  0.1555330E-02  0.2038170E-02
    94.107  0.4023929E-02  0.1399226E-01  0.3673080E-01     3.480  0.9684655E-04  0.1571193E-02  0.2056403E-02
    94.111  0.4023354E-02  0.1399848E-01  0.3672184E-01     3.480  0.9638099E-04  0.1576678E-02  0.2067991E-02
    94.115  0.4022806E-02  0.1400309E-01  0.3671409E-01     3.480  0.9605611E-04  0.1580709E-02  0.2073543E-02
    94.119  0.4022298E-02  0.1400678E-01  0.3671303E-01     3.480  0.9588022E-04  0.1583522E-02  0.2075797E-02
    94.123  0.4021843E-02  0.1401072E-01  0.3671214E-01     3.480  0.9585677E-04  0.1580198E-02  0.2075754E-02
    94.127  0.4021454E-02  0.1400795E-01  0.3671391E-01     3.480  0.9598574E-04  0.1577900E-02  0.2074243E-02
    94.131  0.4021138E-02  0.1399939E-01  0.3672103E-01     3.480  0.9626403E-04  0.1572553E-02  0.2075187E-02
    94.134  0.4020906E-02  0.1399705E-01  0.3673627E-01     3.480  0.9667406E-04  0.1569457E-02  0.2068337E-02
    94.138  0.4020762E-02  0.1399861E-01  0.3676091E-01     3.480  0.9719328E-04  0.1550625E-02  0.2053105E-02
    94.142  0.4020649E-02  0.1400013E-01  0.3678310E-01     3.480  0.9772175E-04  0.1529181E-02  0.2050160E-02
    94.146  0.4020532E-02  0.1401232E-01  0.3680635E-01     3.480  0.9821173E-04  0.1519728E-02  0.2052106E-02
    94.150  0.4020406E-02  0.1402930E-01  0.3683235E-01     3.480  0.9865555E-04  0.1518167E-02  0.2058993E-02
    94.154  0.4020269E-02  0.1404468E-01  0.3685434E-01     3.480  0.9904890E-04  0.1518782E-02  0.2074852E-02
    94.158  0.4020120E-02  0.1406252E-01  0.3687708E-01     3.480  0.9938709E-04  0.1522674E-02  0.2104805E-02
    94.162  0.4019960E-02  0.1407946E-01  0.3689223E-01     3.480  0.9966379E-04  0.1526672E-02  0.2139272E-02
    94.166  0.4019789E-02  0.1409786E-01  0.3691174E-01     3.480  0.9987311E-04  0.1539011E-02  0.2166050E-02
    94.170  0.4019606E-02  0.1411696E-01  0.3693426E-01     3.480  0.1000070E-03  0.1558399E-02  0.2181537E-02
    94.174  0.4019411E-02  0.1413274E-01  0.3695424E-01     3.480  0.1000570E-03  0.1578703E-02  0.2197915E-02
    94.178  0.4019207E-02  0.1414564E-01  0.3697280E-01     3.480  0.1000154E-03  0.1597918E-02  0.2212036E-02
    94.182  0.4018999E-02  0.1417024E-01  0.3700355E-01     3.480  0.9986556E-04  0.1632188E-02  0.2204366E-02
    94.186  0.4018795E-02  0.1418708E-01  0.3703026E-01     3.480  0.9959491E-04  0.1660099E-02  0.2200588E-02
    94.190  0.4018597E-02  0.1419591E-01  0.3705124E-01     3.480  0.9920025E-04  0.1678242E-02  0.2202601E-02
    94.194  0.4018406E-02  0.1419680E-01  0.3706518E-01     3.480  0.9868208E-04  0.1685837E-02  0.2208100E-02
    94.198  0.4018261E-02  0.1419139E-01  0.3707657E-01     3.480  0.9810655E-04  0.1685318E-02  0.2214731E-02
    94.202  0.4018217E-02  0.1417935E-01  0.3709058E-01     3.480  0.9757564E-04  0.1675420E-02  0.2223769E-02
    94.206  0.4018278E-02  0.1415715E-01  0.3710559E-01     3.480  0.9710693E-04  0.1654575E-02  0.2232313E-02
    94.210  0.4018393E-02  0.1412765E-01  0.3711469E-01     3.480  0.9673031E-04  0.1622389E-02  0.2238553E-02
    94.214  0.4018511E-02  0.1409135E-01  0.3711291E-01     3.480  0.9644301E-04  0.1584701E-02  0.2244110E-02
    94.217  0.4018623E-02  0.1406740E-01  0.3711641E-01     3.480  0.9624708E-04  0.1560175E-02  0.2236466E-02
    94.221  0.4018727E-02  0.1405038E-01  0.3712228E-01     3.480  0.9615284E-04  0.1542703E-02  0.2219835E-02
    94.225  0.4018819E-02  0.1404603E-01  0.3713697E-01     3.480  0.9616969E-04  0.1536623E-02  0.2195430E-02
    94.229  0.4018897E-02  0.1404529E-01  0.3714839E-01     3.480  0.9630509E-04  0.1533602E-02  0.2176015E-02
    94.233  0.4018959E-02  0.1404233E-01  0.3715977E-01     3.480  0.9654780E-04  0.1528528E-02  0.2159856E-02
    94.237  0.4018997E-02  0.1403962E-01  0.3715839E-01     3.480  0.9688656E-04  0.1522582E-02  0.2152992E-02
    94.241  0.4019004E-02  0.1403602E-01  0.3714927E-01     3.480  0.9732097E-04  0.1516384E-02  0.2154539E-02
    94.245  0.4019005E-02  0.1403046E-01  0.3714243E-01     3.480  0.9786056E-04  0.1508477E-02  0.2164455E-02
    94.249  0.4019020E-02  0.1402444E-01  0.3713400E-01     3.480  0.9851242E-04  0.1500688E-02  0.2177483E-02
    94.253  0.4019050E-02  0.1401801E-01  0.3712619E-01     3.480  0.9927200E-04  0.1493151E-02  0.2196488E-02
    94.257  0.4019097E-02  0.1401056E-01  0.3711645E-01     3.480  0.1001285E-03  0.1486023E-02  0.2221192E-02
    94.261  0.4019175E-02  0.1400378E-01  0.3710964E-01     3.480  0.1010646E-03  0.1479494E-02  0.2249658E-02
    94.265  0.4019281E-02  0.1399627E-01  0.3710868E-01     3.480  0.1020616E-03  0.1472739E-02  0.2280128E-02
    94.269  0.4019375E-02  0.1398944E-01  0.3710404E-01     3.480  0.1031240E-03  0.1467213E-02  0.2312137E-02
    94.273  0.4019449E-02  0.1398353E-01  0.3709616E-01     3.480  0.1042300E-03  0.1462982E-02  0.2344386E-02
    94.277  0.4019491E-02  0.1398340E-01  0.3708723E-01     3.480  0.1053469E-03  0.1463013E-02  0.2373029E-02
    94.281  0.4019337E-02  0.1399288E-01  0.3706828E-01     3.480  0.1063823E-03  0.1464942E-02  0.2388551E-02
    94.285  0.4018905E-02  0.1400733E-01  0.3703318E-01     3.480  0.1072236E-03  0.1468555E-02  0.2391380E-02
    94.289  0.4018204E-02  0.1402732E-01  0.3697530E-01     3.480  0.1078507E-03  0.1474438E-02  0.2387954E-02
    94.293  0.4017250E-02  0.1405060E-01  0.3690671E-01     3.480  0.1082469E-03  0.1482894E-02  0.2375349E-02
    94.297  0.4016067E-02  0.1407415E-01  0.3682643E-01     3.480  0.1084035E-03  0.1492933E-02  0.2356042E-02
    94.301  0.4014682E-02  0.1409825E-01  0.3674211E-01     3.480  0.1083236E-03  0.1504071E-02  0.2330577E-02
    94.304  0.4013135E-02  0.1413552E-01  0.3667087E-01     3.480  0.1080356E-03  0.1515109E-02  0.2284164E-02
    94.308  0.4011542E-02  0.1419264E-01  0.3662951E-01     3.480  0.1076425E-03  0.1525013E-02  0.2210240E-02
    94.312  0.4009982E-02  0.1425054E-01  0.3660706E-01     3.481  0.1072104E-03  0.1541243E-02  0.2138759E-02
    94.316  0.4008497E-02  0.1430116E-01  0.3659729E-01     3.481  0.1067666E-03  0.1554628E-02  0.2073846E-02
    94.320  0.4007120E-02  0.1433890E-01  0.3659497E-01     3.481  0.1063307E-03  0.1563785E-02  0.2018158E-02
    94.324  0.4005872E-02  0.1438232E-01  0.3661547E-01     3.481  0.1059071E-03  0.1579837E-02  0.2010186E-02
    94.328  0.4004760E-02  0.1441052E-01  0.3663778E-01     3.481  0.1054799E-03  0.1589214E-02  0.2007897E-02
    94.332  0.4003806E-02  0.1442196E-01  0.3665591E-01     3.481  0.1050609E-03  0.1589728E-02  0.2011078E-02
    94.336  0.4003032E-02  0.1442055E-01  0.3667765E-01     3.481  0.1046589E-03  0.1583622E-02  0.2020649E-02
    94.340  0.4002444E-02  0.1440779E-01  0.3669889E-01     3.481  0.1042644E-03  0.1572116E-02  0.2040069E-02
    94.344  0.4002037E-02  0.1438656E-01  0.3672262E-01     3.481  0.1038619E-03  0.1555972E-02  0.2061686E-02
    94.348  0.4001817E-02  0.1435062E-01  0.3674152E-01     3.481  0.1034571E-03  0.1533075E-02  0.2089729E-02
    94.352  0.4001784E-02  0.1430039E-01  0.3675669E-01     3.481  0.1030516E-03  0.1505738E-02  0.2122524E-02
    94.356  0.4001935E-02  0.1423717E-01  0.3676365E-01     3.481  0.1026476E-03  0.1476607E-02  0.2157307E-02
    94.360  0.4002265E-02  0.1417604E-01  0.3677797E-01     3.481  0.1022471E-03  0.1451704E-02  0.2169433E-02
    94.364  0.4002773E-02  0.1412665E-01  0.3680713E-01     3.481  0.1018669E-03  0.1434190E-02  0.2188540E-02
    94.368  0.4003470E-02  0.1409748E-01  0.3685907E-01     3.481  0.1015162E-03  0.1427223E-02  0.2195215E-02
    94.372  0.4004395E-02  0.1406062E-01  0.3691704E-01     3.481  0.1011679E-03  0.1422121E-02  0.2206763E-02
    94.376  0.4005531E-02  0.1402797E-01  0.3698582E-01     3.481  0.1008302E-03  0.1420463E-02  0.2232938E-02
    94.380  0.4006839E-02  0.1402895E-01  0.3708363E-01     3.481  0.1005234E-03  0.1414487E-02  0.2324530E-02
    94.384  0.4008286E-02  0.1402713E-01  0.3717937E-01     3.481  0.1002683E-03  0.1410359E-02  0.2421637E-02
    94.388  0.4009849E-02  0.1402646E-01  0.3727301E-01     3.481  0.1000908E-03  0.1405961E-02  0.2520454E-02
    94.392  0.4011490E-02  0.1402503E-01  0.3735889E-01     3.481  0.9999965E-04  0.1399235E-02  0.2616925E-02
    94.395  0.4013170E-02  0.1401910E-01  0.3743076E-01     3.481  0.9999900E-04  0.1392233E-02  0.2706737E-02
    94.399  0.4014849E-02  0.1401339E-01  0.3749289E-01     3.481  0.1000917E-03  0.1385517E-02  0.2786794E-02
    94.403  0.4016488E-02  0.1400688E-01  0.3754306E-01     3.481  0.1002816E-03  0.1377459E-02  0.2862282E-02
    94.407  0.4018066E-02  0.1400041E-01  0.3757975E-01     3.481  0.1005544E-03  0.1366934E-02  0.2925350E-02
    94.411  0.4019545E-02  0.1399215E-01  0.3760326E-01     3.481  0.1008987E-03  0.1355004E-02  0.2975156E-02
    94.415  0.4020889E-02  0.1398529E-01  0.3760962E-01     3.481  0.1013008E-03  0.1343056E-02  0.3011931E-02
    94.419  0.4022064E-02  0.1398309E-01  0.3760646E-01     3.481  0.1017406E-03  0.1331260E-02  0.3039070E-02
    94.423  0.4023040E-02  0.1398701E-01  0.3759596E-01     3.481  0.1021986E-03  0.1321319E-02  0.3054681E-02
    94.427  0.4023813E-02  0.1399077E-01  0.3756497E-01     3.481  0.1026412E-03  0.1311610E-02  0.3047728E-02
    94.431  0.4024399E-02  0.1399456E-01  0.3752476E-01     3.481  0.1030527E-03  0.1301948E-02  0.3031782E-02
    94.435  0.4024865E-02  0.1399700E-01  0.3747882E-01     3.481  0.1035311E-03  0.1292893E-02  0.2987505E-02
    94.439  0.4025211E-02  0.1400094E-01  0.3743129E-01     3.481  0.1040799E-03  0.1284680E-02  0.2922974E-02
    94.443  0.4025428E-02  0.1400593E-01  0.3737966E-01     3.481  0.1046824E-03  0.1278670E-02  0.2837585E-02
    94.447  0.4025609E-02  0.1400837E-01  0.3733479E-01     3.481  0.1052914E-03  0.1271942E-02  0.2759380E-02
    94.451  0.4025798E-02  0.1401049E-01  0.3730256E-01     3.481  0.1058749E-03  0.1266580E-02  0.2704254E-02
    94.455  0.4025988E-02  0.1401180E-01  0.3727729E-01     3.481  0.1064176E-03  0.1261486E-02  0.2661658E-02
    94.459  0.4026172E-02  0.1401320E-01  0.3726086E-01     3.481  0.1069050E-03  0.1258247E-02  0.2631819E-02
    94.463  0.4026349E-02  0.1401518E-01  0.3724756E-01     3.481  0.1073195E-03  0.1256716E-02  0.2619578E-02
    94.467  0.4026504E-02  0.1401791E-01  0.3723464E-01     3.481  0.1076559E-03  0.1253186E-02  0.2614583E-02
    94.471  0.4026596E-02  0.1401981E-01  0.3722138E-01     3.481  0.1079253E-03  0.1250254E-02  0.2618879E-02
    94.475  0.4026622E-02  0.1402182E-01  0.3720265E-01     3.481  0.1081200E-03  0.1248287E-02  0.2634407E-02
    94.479  0.4026597E-02  0.1402321E-01  0.3718363E-01     3.481  0.1082649E-03  0.1246388E-02  0.2657044E-02
    94.483  0.4026526E-02  0.1402874E-01  0.3716881E-01     3.481  0.1083663E-03  0.1247365E-02  0.2681970E-02
    94.486  0.4026406E-02  0.1402789E-01  0.3714935E-01     3.481  0.1084275E-03  0.1244332E-02  0.2709014E-02
    94.490  0.4026184E-02  0.1403394E-01  0.3713120E-01     3.481  0.1084705E-03  0.1243599E-02  0.2738423E-02
    94.494  0.4025789E-02  0.1404603E-01  0.3710550E-01     3.481  0.1084434E-03  0.1243466E-02  0.2768917E-02
    94.498  0.4025232E-02  0.1406996E-01  0.3708137E-01     3.481  0.1083535E-03  0.1249049E-02  0.2798186E-02
    94.502  0.4024511E-02  0.1409496E-01  0.3705465E-01     3.481  0.1081884E-03  0.1254252E-02  0.2828686E-02
    94.506  0.4023635E-02  0.1412222E-01  0.3702470E-01     3.481  0.1079486E-03  0.1259322E-02  0.2855431E-02
    94.510  0.4022625E-02  0.1414730E-01  0.3699569E-01     3.481  0.1076422E-03  0.1261995E-02  0.2881912E-02
    94.514  0.4021509E-02  0.1417318E-01  0.3696782E-01     3.481  0.1072739E-03  0.1265201E-02  0.2904685E-02
    94.518  0.4020318E-02  0.1419669E-01  0.3693863E-01     3.481  0.1068509E-03  0.1266015E-02  0.2926338E-02
    94.522  0.4019018E-02  0.1421949E-01  0.3691195E-01     3.481  0.1064268E-03  0.1267986E-02  0.2941720E-02
    94.526  0.4017622E-02  0.1423934E-01  0.3688654E-01     3.481  0.1060254E-03  0.1270049E-02  0.2952910E-02
    94.530  0.4016164E-02  0.1426356E-01  0.3686947E-01     3.481  0.1056575E-03  0.1274300E-02  0.2955159E-02
    94.534  0.4014673E-02  0.1429305E-01  0.3686485E-01     3.481  0.1053332E-03  0.1273243E-02  0.2950138E-02
    94.538  0.4013179E-02  0.1431748E-01  0.3686456E-01     3.481  0.1050630E-03  0.1274430E-02  0.2940177E-02
    94.542  0.4011707E-02  0.1433436E-01  0.3686975E-01     3.481  0.1048606E-03  0.1275504E-02  0.2923440E-02
    94.546  0.4010304E-02  0.1434458E-01  0.3687956E-01     3.481  0.1047292E-03  0.1278437E-02  0.2901872E-02
    94.550  0.4009003E-02  0.1434684E-01  0.3689267E-01     3.481  0.1046708E-03  0.1284903E-02  0.2881863E-02
    94.554  0.4007835E-02  0.1433869E-01  0.3691275E-01     3.481  0.1046838E-03  0.1293624E-02  0.2860968E-02
    94.558  0.4006830E-02  0.1432863E-01  0.3694649E-01     3.481  0.1047596E-03  0.1307020E-02  0.2833636E-02
    94.562  0.4006022E-02  0.1431612E-01  0.3699229E-01     3.482  0.1048800E-03  0.1326843E-02  0.2797064E-02
    94.566  0.4005427E-02  0.1429394E-01  0.3704897E-01     3.482  0.1050401E-03  0.1351371E-02  0.2758833E-02
    94.570  0.4005059E-02  0.1426429E-01  0.3710740E-01     3.482  0.1052344E-03  0.1379964E-02  0.2718290E-02
    94.573  0.4004924E-02  0.1422746E-01  0.3717100E-01     3.482  0.1054577E-03  0.1409193E-02  0.2679437E-02
    94.577  0.4005020E-02  0.1418655E-01  0.3724075E-01     3.482  0.1056990E-03  0.1436722E-02  0.2637427E-02
    94.581  0.4005309E-02  0.1418040E-01  0.3735104E-01     3.482  0.1058951E-03  0.1453109E-02  0.2585232E-02
    94.585  0.4005776E-02  0.1417704E-01  0.3746685E-01     3.482  0.1060252E-03  0.1456010E-02  0.2539783E-02
    94.589  0.4006379E-02  0.1416882E-01  0.3757478E-01     3.482  0.1060824E-03  0.1455520E-02  0.2502645E-02
    94.593  0.4007066E-02  0.1415828E-01  0.3767178E-01     3.482  0.1060434E-03  0.1450041E-02  0.2475039E-02
    94.597  0.4007823E-02  0.1414408E-01  0.3775865E-01     3.482  0.1059098E-03  0.1440314E-02  0.2458200E-02
    94.601  0.4008627E-02  0.1412648E-01  0.3783349E-01     3.482  0.1056869E-03  0.1427145E-02  0.2446637E-02
    94.605  0.4009456E-02  0.1410625E-01  0.3789399E-01     3.482  0.1053884E-03  0.1410812E-02  0.2442295E-02
    94.609  0.4010271E-02  0.1408481E-01  0.3794353E-01     3.482  0.1050453E-03  0.1390197E-02  0.2444643E-02
    94.613  0.4011052E-02  0.1406869E-01  0.3798784E-01     3.482  0.1046683E-03  0.1362790E-02  0.2452129E-02
    94.617  0.4011779E-02  0.1405635E-01  0.3802276E-01     3.482  0.1042680E-03  0.1334325E-02  0.2461352E-02
    94.621  0.4012434E-02  0.1404890E-01  0.3804818E-01     3.482  0.1038560E-03  0.1307493E-02  0.2465742E-02
    94.625  0.4013004E-02  0.1403977E-01  0.3806102E-01     3.482  0.1034402E-03  0.1279937E-02  0.2473742E-02
    94.629  0.4013509E-02  0.1403245E-01  0.3806661E-01     3.482  0.1030071E-03  0.1253391E-02  0.2486967E-02
    94.633  0.4013944E-02  0.1403514E-01  0.3807217E-01     3.482  0.1025640E-03  0.1223883E-02  0.2501730E-02
    94.637  0.4014297E-02  0.1403499E-01  0.3806864E-01     3.482  0.1021248E-03  0.1196974E-02  0.2519324E-02
    94.641  0.4014571E-02  0.1403197E-01  0.3805472E-01     3.482  0.1017155E-03  0.1171291E-02  0.2535846E-02
    94.645  0.4014794E-02  0.1402568E-01  0.3803429E-01     3.482  0.1014018E-03  0.1147989E-02  0.2552836E-02
    94.649  0.4014994E-02  0.1401535E-01  0.3800985E-01     3.482  0.1011592E-03  0.1128378E-02  0.2564890E-02
    94.653  0.4015184E-02  0.1400149E-01  0.3797970E-01     3.482  0.1009651E-03  0.1114302E-02  0.2572278E-02
    94.657  0.4015368E-02  0.1398786E-01  0.3794972E-01     3.482  0.1008320E-03  0.1103264E-02  0.2574466E-02
    94.661  0.4015586E-02  0.1396821E-01  0.3792237E-01     3.482  0.1007978E-03  0.1098053E-02  0.2573477E-02
    94.664  0.4015834E-02  0.1394627E-01  0.3789698E-01     3.482  0.1008613E-03  0.1097940E-02  0.2568477E-02
    94.668  0.4016117E-02  0.1392214E-01  0.3787251E-01     3.482  0.1010291E-03  0.1103370E-02  0.2563104E-02
    94.672  0.4016423E-02  0.1390186E-01  0.3785641E-01     3.482  0.1013014E-03  0.1117978E-02  0.2550323E-02
    94.676  0.4016711E-02  0.1389338E-01  0.3784851E-01     3.482  0.1016777E-03  0.1130118E-02  0.2523925E-02
    94.680  0.4017019E-02  0.1389208E-01  0.3785026E-01     3.482  0.1021227E-03  0.1141959E-02  0.2482086E-02
    94.684  0.4017367E-02  0.1389220E-01  0.3785669E-01     3.482  0.1026110E-03  0.1152618E-02  0.2432575E-02
    94.688  0.4017748E-02  0.1389175E-01  0.3786288E-01     3.482  0.1031328E-03  0.1163643E-02  0.2373995E-02
    94.692  0.4018147E-02  0.1389243E-01  0.3787060E-01     3.482  0.1036773E-03  0.1174263E-02  0.2313399E-02
    94.696  0.4018555E-02  0.1389260E-01  0.3787612E-01     3.482  0.1042327E-03  0.1180096E-02  0.2249048E-02
    94.700  0.4018971E-02  0.1389321E-01  0.3788203E-01     3.482  0.1047795E-03  0.1185862E-02  0.2187887E-02
    94.704  0.4019389E-02  0.1389773E-01  0.3789011E-01     3.482  0.1053012E-03  0.1191529E-02  0.2144316E-02
    94.708  0.4019791E-02  0.1390607E-01  0.3789918E-01     3.482  0.1057778E-03  0.1197376E-02  0.2115065E-02
    94.712  0.4020144E-02  0.1391565E-01  0.3789737E-01     3.482  0.1061629E-03  0.1204327E-02  0.2099565E-02
    94.716  0.4020434E-02  0.1392100E-01  0.3789303E-01     3.482  0.1064433E-03  0.1208459E-02  0.2093961E-02
    94.720  0.4020611E-02  0.1392876E-01  0.3788299E-01     3.482  0.1066297E-03  0.1213800E-02  0.2093957E-02
    94.724  0.4020630E-02  0.1394107E-01  0.3786027E-01     3.482  0.1067358E-03  0.1218556E-02  0.2099956E-02
    94.728  0.4020479E-02  0.1395677E-01  0.3782954E-01     3.482  0.1067661E-03  0.1220075E-02  0.2107419E-02
    94.732  0.4020158E-02  0.1397223E-01  0.3778751E-01     3.482  0.1067738E-03  0.1221705E-02  0.2119487E-02
    94.736  0.4019694E-02  0.1398935E-01  0.3774287E-01     3.483  0.1067945E-03  0.1222518E-02  0.2131538E-02
    94.740  0.4019089E-02  0.1400974E-01  0.3769500E-01     3.483  0.1068177E-03  0.1221890E-02  0.2146470E-02
    94.744  0.4018351E-02  0.1404021E-01  0.3765667E-01     3.483  0.1068336E-03  0.1225858E-02  0.2180037E-02
    94.748  0.4017494E-02  0.1406874E-01  0.3762006E-01     3.483  0.1068474E-03  0.1230857E-02  0.2215465E-02
    94.752  0.4016441E-02  0.1409431E-01  0.3757341E-01     3.483  0.1069871E-03  0.1237399E-02  0.2258070E-02
    94.756  0.4015213E-02  0.1411589E-01  0.3751787E-01     3.483  0.1072967E-03  0.1241311E-02  0.2303070E-02
    94.760  0.4013872E-02  0.1413207E-01  0.3746362E-01     3.483  0.1078008E-03  0.1241943E-02  0.2358285E-02
    94.763  0.4012450E-02  0.1414275E-01  0.3740611E-01     3.483  0.1084851E-03  0.1241494E-02  0.2420920E-02
    94.767  0.4010994E-02  0.1416439E-01  0.3736425E-01     3.483  0.1093145E-03  0.1219961E-02  0.2475905E-02
    94.771  0.4009542E-02  0.1419890E-01  0.3734537E-01     3.483  0.1102623E-03  0.1168204E-02  0.2521264E-02
    94.775  0.4008130E-02  0.1422525E-01  0.3733069E-01     3.483  0.1113097E-03  0.1113812E-02  0.2563477E-02
    94.779  0.4006767E-02  0.1424401E-01  0.3732019E-01     3.483  0.1124474E-03  0.1060997E-02  0.2602845E-02
    94.783  0.4005462E-02  0.1425632E-01  0.3731394E-01     3.483  0.1136646E-03  0.1013405E-02  0.2633366E-02
    94.787  0.4004245E-02  0.1428221E-01  0.3733117E-01     3.483  0.1149345E-03  0.9758371E-03  0.2689886E-02
    94.791  0.4003144E-02  0.1429962E-01  0.3735645E-01     3.483  0.1162290E-03  0.9436905E-03  0.2744665E-02
    94.795  0.4002183E-02  0.1431178E-01  0.3738543E-01     3.483  0.1175179E-03  0.9180315E-03  0.2793976E-02
    94.799  0.4001383E-02  0.1431573E-01  0.3741832E-01     3.483  0.1187710E-03  0.8978346E-03  0.2837282E-02
    94.803  0.4000763E-02  0.1431066E-01  0.3745317E-01     3.483  0.1199574E-03  0.8832414E-03  0.2877436E-02
    94.807  0.4000336E-02  0.1429996E-01  0.3749338E-01     3.483  0.1210470E-03  0.8798578E-03  0.2914846E-02
    94.811  0.4000110E-02  0.1428116E-01  0.3753785E-01     3.483  0.1220119E-03  0.8722240E-03  0.2943628E-02
    94.815  0.4000091E-02  0.1425301E-01  0.3758323E-01     3.483  0.1228260E-03  0.8743606E-03  0.2972594E-02
    94.819  0.4000275E-02  0.1422479E-01  0.3764024E-01     3.483  0.1234677E-03  0.8902615E-03  0.2993496E-02
    94.823  0.4000658E-02  0.1419978E-01  0.3770275E-01     3.483  0.1239191E-03  0.9095093E-03  0.3029968E-02
    94.827  0.4001227E-02  0.1418019E-01  0.3777452E-01     3.483  0.1241660E-03  0.9328501E-03  0.3079009E-02
    94.831  0.4001967E-02  0.1415445E-01  0.3784156E-01     3.483  0.1242010E-03  0.9627346E-03  0.3118131E-02
    94.835  0.4002872E-02  0.1412259E-01  0.3790419E-01     3.483  0.1240162E-03  0.9983314E-03  0.3149732E-02
    94.839  0.4003945E-02  0.1408936E-01  0.3796858E-01     3.483  0.1236115E-03  0.1038334E-02  0.3188931E-02
    94.843  0.4005154E-02  0.1405615E-01  0.3803295E-01     3.483  0.1229948E-03  0.1081179E-02  0.3233706E-02
    94.847  0.4006462E-02  0.1402676E-01  0.3809541E-01     3.483  0.1221708E-03  0.1122862E-02  0.3273743E-02
    94.851  0.4007835E-02  0.1402168E-01  0.3817745E-01     3.483  0.1211578E-03  0.1122177E-02  0.3291610E-02
    94.855  0.4009240E-02  0.1401517E-01  0.3824947E-01     3.483  0.1199805E-03  0.1122198E-02  0.3303367E-02
    94.859  0.4010637E-02  0.1400780E-01  0.3830714E-01     3.483  0.1186687E-03  0.1121768E-02  0.3312565E-02
    94.862  0.4012000E-02  0.1399922E-01  0.3835073E-01     3.483  0.1172717E-03  0.1123381E-02  0.3314462E-02
    94.866  0.4013308E-02  0.1399948E-01  0.3839057E-01     3.483  0.1158448E-03  0.1122418E-02  0.3326203E-02
    94.870  0.4014530E-02  0.1399894E-01  0.3841817E-01     3.483  0.1144225E-03  0.1121424E-02  0.3331369E-02
    94.874  0.4015599E-02  0.1400015E-01  0.3842812E-01     3.483  0.1130528E-03  0.1120555E-02  0.3321739E-02
    94.878  0.4016468E-02  0.1399548E-01  0.3841433E-01     3.483  0.1117780E-03  0.1121790E-02  0.3296195E-02
    94.882  0.4017135E-02  0.1399514E-01  0.3838453E-01     3.483  0.1106219E-03  0.1123331E-02  0.3251922E-02
    94.886  0.4017650E-02  0.1399415E-01  0.3834227E-01     3.484  0.1095836E-03  0.1123356E-02  0.3213901E-02
    94.890  0.4018020E-02  0.1399153E-01  0.3829680E-01     3.484  0.1086676E-03  0.1122719E-02  0.3181745E-02
    94.894  0.4018250E-02  0.1399081E-01  0.3824910E-01     3.484  0.1079043E-03  0.1120551E-02  0.3159023E-02
    94.898  0.4018336E-02  0.1398960E-01  0.3819700E-01     3.484  0.1073148E-03  0.1117880E-02  0.3141002E-02
    94.902  0.4018279E-02  0.1398544E-01  0.3813910E-01     3.484  0.1069129E-03  0.1114484E-02  0.3126820E-02
    94.906  0.4018077E-02  0.1397934E-01  0.3807968E-01     3.484  0.1067061E-03  0.1111837E-02  0.3117790E-02
    94.910  0.4017761E-02  0.1397348E-01  0.3801783E-01     3.484  0.1066575E-03  0.1107822E-02  0.3112259E-02
    94.914  0.4017438E-02  0.1396582E-01  0.3796507E-01     3.484  0.1066260E-03  0.1104950E-02  0.3106975E-02
    94.918  0.4017117E-02  0.1395898E-01  0.3792458E-01     3.484  0.1066047E-03  0.1102288E-02  0.3105050E-02
    94.922  0.4016805E-02  0.1395079E-01  0.3788835E-01     3.484  0.1065941E-03  0.1099364E-02  0.3095336E-02
    94.926  0.4016506E-02  0.1394882E-01  0.3786373E-01     3.484  0.1065927E-03  0.1099321E-02  0.3084858E-02
    94.930  0.4016217E-02  0.1395042E-01  0.3784445E-01     3.484  0.1065994E-03  0.1097851E-02  0.3074477E-02
    94.934  0.4015932E-02  0.1395235E-01  0.3783097E-01     3.484  0.1066180E-03  0.1096005E-02  0.3061797E-02
    94.938  0.4015653E-02  0.1395465E-01  0.3781789E-01     3.484  0.1066425E-03  0.1094063E-02  0.3048612E-02
    94.942  0.4015408E-02  0.1395587E-01  0.3780852E-01     3.484  0.1066588E-03  0.1093246E-02  0.3044497E-02
    94.946  0.4015223E-02  0.1395634E-01  0.3780542E-01     3.484  0.1066562E-03  0.1092029E-02  0.3052884E-02
    94.950  0.4015099E-02  0.1395698E-01  0.3780503E-01     3.484  0.1066341E-03  0.1091966E-02  0.3068621E-02
    94.954  0.4015038E-02  0.1395535E-01  0.3781024E-01     3.484  0.1065920E-03  0.1091145E-02  0.3095993E-02
    94.958  0.4015005E-02  0.1395227E-01  0.3781648E-01     3.484  0.1065498E-03  0.1090426E-02  0.3122812E-02
    94.962  0.4014963E-02  0.1394886E-01  0.3781857E-01     3.484  0.1065260E-03  0.1089523E-02  0.3141042E-02
    94.966  0.4014912E-02  0.1394636E-01  0.3781466E-01     3.484  0.1065210E-03  0.1089238E-02  0.3149857E-02
    94.969  0.4014851E-02  0.1394524E-01  0.3780688E-01     3.484  0.1065341E-03  0.1087441E-02  0.3145716E-02
    94.973  0.4014780E-02  0.1394382E-01  0.3779139E-01     3.484  0.1065657E-03  0.1085025E-02  0.3132877E-02
    94.977  0.4014700E-02  0.1394343E-01  0.3777883E-01     3.484  0.1066141E-03  0.1080202E-02  0.3111259E-02
    94.981  0.4014610E-02  0.1394297E-01  0.3776322E-01     3.484  0.1066788E-03  0.1074374E-02  0.3085551E-02
    94.985  0.4014495E-02  0.1394198E-01  0.3774164E-01     3.484  0.1067678E-03  0.1067734E-02  0.3056207E-02
    94.989  0.4014351E-02  0.1394008E-01  0.3771808E-01     3.484  0.1068806E-03  0.1061779E-02  0.3026151E-02
    94.993  0.4014180E-02  0.1393790E-01  0.3769314E-01     3.484  0.1070160E-03  0.1056173E-02  0.2998039E-02
    94.997  0.4013994E-02  0.1393507E-01  0.3766716E-01     3.484  0.1071769E-03  0.1050287E-02  0.2966928E-02
    95.001  0.4013805E-02  0.1393772E-01  0.3764453E-01     3.484  0.1073564E-03  0.1040031E-02  0.2953961E-02
    95.005  0.4013615E-02  0.1394458E-01  0.3762777E-01     3.484  0.1075515E-03  0.1030864E-02  0.2944418E-02
    95.009  0.4013429E-02  0.1394912E-01  0.3761119E-01     3.484  0.1077573E-03  0.1021978E-02  0.2928246E-02
    95.013  0.4013248E-02  0.1395362E-01  0.3759358E-01     3.484  0.1079679E-03  0.1015635E-02  0.2912740E-02
    95.017  0.4013079E-02  0.1395647E-01  0.3757334E-01     3.484  0.1081792E-03  0.1009937E-02  0.2888423E-02
    95.021  0.4012927E-02  0.1395750E-01  0.3755259E-01     3.484  0.1083830E-03  0.1003721E-02  0.2864197E-02
    95.025  0.4012789E-02  0.1395901E-01  0.3753051E-01     3.484  0.1085633E-03  0.9979641E-03  0.2833779E-02
    95.029  0.4012514E-02  0.1396219E-01  0.3750289E-01     3.485  0.1084815E-03  0.9950192E-03  0.2810138E-02
    95.033  0.4012077E-02  0.1397008E-01  0.3746617E-01     3.485  0.1080711E-03  0.9934438E-03  0.2784674E-02
    95.037  0.4011530E-02  0.1397706E-01  0.3742660E-01     3.485  0.1073256E-03  0.9938044E-03  0.2777925E-02
    95.041  0.4010890E-02  0.1398448E-01  0.3738584E-01     3.485  0.1062720E-03  0.9974177E-03  0.2783354E-02
    95.045  0.4010173E-02  0.1399252E-01  0.3734305E-01     3.485  0.1049473E-03  0.1003001E-02  0.2801403E-02
    95.049  0.4009397E-02  0.1400025E-01  0.3730521E-01     3.485  0.1033999E-03  0.1009873E-02  0.2827865E-02
    95.053  0.4008582E-02  0.1400841E-01  0.3726689E-01     3.485  0.1016846E-03  0.1016440E-02  0.2862551E-02
    95.057  0.4007752E-02  0.1402100E-01  0.3724004E-01     3.485  0.9987287E-04  0.1020395E-02  0.2919334E-02
    95.061  0.4006930E-02  0.1405929E-01  0.3724604E-01     3.485  0.9802561E-04  0.1045108E-02  0.2951172E-02
    95.065  0.4006137E-02  0.1410063E-01  0.3726180E-01     3.485  0.9620096E-04  0.1075776E-02  0.2977064E-02
    95.069  0.4005393E-02  0.1413166E-01  0.3727816E-01     3.485  0.9445263E-04  0.1099898E-02  0.2999118E-02
    95.073  0.4004637E-02  0.1415688E-01  0.3728960E-01     3.485  0.9285661E-04  0.1111249E-02  0.3016000E-02
    95.077  0.4003806E-02  0.1417874E-01  0.3729237E-01     3.485  0.9147230E-04  0.1105563E-02  0.3013831E-02
    95.080  0.4002924E-02  0.1419216E-01  0.3728647E-01     3.485  0.9032107E-04  0.1085256E-02  0.2995708E-02
    95.084  0.4002014E-02  0.1419481E-01  0.3727455E-01     3.485  0.8941706E-04  0.1053238E-02  0.2962287E-02
    95.088  0.4001098E-02  0.1418742E-01  0.3725467E-01     3.485  0.8876858E-04  0.1014382E-02  0.2918254E-02
    95.092  0.4000205E-02  0.1420244E-01  0.3726357E-01     3.485  0.8838198E-04  0.9993599E-03  0.2843970E-02
    95.096  0.3999352E-02  0.1422011E-01  0.3728163E-01     3.485  0.8826545E-04  0.9911593E-03  0.2753280E-02
    95.100  0.3998561E-02  0.1423212E-01  0.3730179E-01     3.485  0.8842865E-04  0.9880715E-03  0.2657388E-02
    95.104  0.3997853E-02  0.1423722E-01  0.3732317E-01     3.485  0.8888738E-04  0.9885646E-03  0.2558543E-02
    95.108  0.3997245E-02  0.1423779E-01  0.3734893E-01     3.485  0.8964924E-04  0.9961447E-03  0.2472609E-02
    95.112  0.3996751E-02  0.1422809E-01  0.3737956E-01     3.485  0.9071646E-04  0.1008218E-02  0.2402747E-02
    95.116  0.3996390E-02  0.1421298E-01  0.3741088E-01     3.485  0.9207361E-04  0.1018438E-02  0.2335486E-02
    95.120  0.3996225E-02  0.1421745E-01  0.3748003E-01     3.485  0.9366679E-04  0.1021316E-02  0.2287875E-02
    95.124  0.3996260E-02  0.1422080E-01  0.3756251E-01     3.485  0.9545298E-04  0.1025011E-02  0.2291512E-02
    95.128  0.3996487E-02  0.1422454E-01  0.3765160E-01     3.485  0.9738163E-04  0.1026628E-02  0.2337314E-02
    95.132  0.3996897E-02  0.1422123E-01  0.3774098E-01     3.485  0.9940016E-04  0.1020962E-02  0.2406165E-02
    95.136  0.3997476E-02  0.1421039E-01  0.3783031E-01     3.485  0.1014500E-03  0.1007090E-02  0.2496479E-02
    95.140  0.3998210E-02  0.1419446E-01  0.3791690E-01     3.485  0.1034688E-03  0.9883468E-03  0.2597385E-02
    95.144  0.3999066E-02  0.1417153E-01  0.3799820E-01     3.485  0.1054101E-03  0.9638592E-03  0.2698296E-02
    95.148  0.4000004E-02  0.1414746E-01  0.3807174E-01     3.485  0.1072261E-03  0.9406277E-03  0.2788369E-02
    95.152  0.4000998E-02  0.1411690E-01  0.3813179E-01     3.485  0.1088605E-03  0.9184035E-03  0.2864953E-02
    95.156  0.4002020E-02  0.1408401E-01  0.3818157E-01     3.485  0.1102601E-03  0.8990884E-03  0.2926622E-02
    95.160  0.4003038E-02  0.1404835E-01  0.3821597E-01     3.486  0.1113845E-03  0.8849444E-03  0.2973137E-02
    95.164  0.4004023E-02  0.1400917E-01  0.3823072E-01     3.486  0.1121991E-03  0.8787287E-03  0.3005323E-02
    95.168  0.4004947E-02  0.1396926E-01  0.3823922E-01     3.486  0.1126766E-03  0.8844427E-03  0.3031158E-02
    95.172  0.4005786E-02  0.1396951E-01  0.3826923E-01     3.486  0.1128008E-03  0.8869372E-03  0.3107010E-02
    95.176  0.4006516E-02  0.1397270E-01  0.3829205E-01     3.486  0.1125682E-03  0.8859197E-03  0.3191717E-02
    95.180  0.4007154E-02  0.1397888E-01  0.3830378E-01     3.486  0.1120389E-03  0.8833584E-03  0.3277075E-02
    95.184  0.4007826E-02  0.1398418E-01  0.3832172E-01     3.486  0.1114569E-03  0.8802384E-03  0.3367338E-02
    95.188  0.4008529E-02  0.1399132E-01  0.3834865E-01     3.486  0.1108628E-03  0.8751358E-03  0.3457562E-02
    95.192  0.4009243E-02  0.1399613E-01  0.3837162E-01     3.486  0.1102735E-03  0.8704556E-03  0.3543978E-02
    95.196  0.4009949E-02  0.1400203E-01  0.3839568E-01     3.486  0.1097049E-03  0.8710231E-03  0.3615686E-02
    95.200  0.4010629E-02  0.1400821E-01  0.3841313E-01     3.486  0.1091700E-03  0.8703404E-03  0.3668634E-02
    95.203  0.4011263E-02  0.1401332E-01  0.3843028E-01     3.486  0.1086796E-03  0.8716568E-03  0.3708335E-02
    95.207  0.4011817E-02  0.1401895E-01  0.3843858E-01     3.486  0.1082501E-03  0.8719714E-03  0.3726985E-02
    95.211  0.4012249E-02  0.1402367E-01  0.3843287E-01     3.486  0.1078978E-03  0.8722280E-03  0.3715158E-02
    95.215  0.4012549E-02  0.1402843E-01  0.3841924E-01     3.486  0.1076217E-03  0.8710593E-03  0.3676636E-02
    95.219  0.4012711E-02  0.1403286E-01  0.3839137E-01     3.486  0.1074173E-03  0.8705090E-03  0.3610687E-02
    95.223  0.4012727E-02  0.1403720E-01  0.3835496E-01     3.486  0.1072842E-03  0.8685820E-03  0.3523500E-02
    95.227  0.4012596E-02  0.1404156E-01  0.3830489E-01     3.486  0.1072228E-03  0.8658233E-03  0.3412712E-02
    95.231  0.4012379E-02  0.1404564E-01  0.3825191E-01     3.486  0.1072073E-03  0.8622295E-03  0.3294989E-02
    95.235  0.4012186E-02  0.1405117E-01  0.3820925E-01     3.486  0.1071894E-03  0.8604313E-03  0.3196488E-02
    95.239  0.4012020E-02  0.1405268E-01  0.3817586E-01     3.486  0.1071686E-03  0.8562169E-03  0.3112498E-02
    95.243  0.4011884E-02  0.1405305E-01  0.3814797E-01     3.486  0.1071449E-03  0.8514222E-03  0.3047869E-02
    95.247  0.4011784E-02  0.1405345E-01  0.3812820E-01     3.486  0.1071177E-03  0.8499878E-03  0.2990847E-02
    95.251  0.4011643E-02  0.1405455E-01  0.3810494E-01     3.486  0.1072015E-03  0.8529833E-03  0.2951676E-02
    95.255  0.4011437E-02  0.1405749E-01  0.3807740E-01     3.486  0.1074295E-03  0.8543302E-03  0.2936105E-02
    95.259  0.4011171E-02  0.1406174E-01  0.3804444E-01     3.486  0.1077985E-03  0.8549517E-03  0.2932406E-02
    95.263  0.4010849E-02  0.1406735E-01  0.3801359E-01     3.486  0.1083015E-03  0.8559195E-03  0.2949746E-02
    95.267  0.4010476E-02  0.1407113E-01  0.3798491E-01     3.486  0.1089297E-03  0.8568362E-03  0.2973212E-02
    95.271  0.4010060E-02  0.1407169E-01  0.3794820E-01     3.486  0.1096715E-03  0.8586013E-03  0.3001424E-02
    95.275  0.4009609E-02  0.1406960E-01  0.3790441E-01     3.486  0.1105127E-03  0.8601754E-03  0.3026560E-02
    95.279  0.4009132E-02  0.1406400E-01  0.3785904E-01     3.486  0.1114361E-03  0.8611175E-03  0.3052960E-02
    95.283  0.4008637E-02  0.1405612E-01  0.3781388E-01     3.487  0.1124230E-03  0.8633300E-03  0.3074296E-02
    95.287  0.4008136E-02  0.1406729E-01  0.3779289E-01     3.487  0.1134512E-03  0.8381406E-03  0.3062297E-02
    95.291  0.4007641E-02  0.1409593E-01  0.3779168E-01     3.487  0.1145019E-03  0.7962117E-03  0.3028351E-02
    95.295  0.4007164E-02  0.1412237E-01  0.3779338E-01     3.487  0.1155505E-03  0.7635904E-03  0.2993204E-02
    95.299  0.4006721E-02  0.1414697E-01  0.3780400E-01     3.487  0.1165698E-03  0.7405656E-03  0.2964551E-02
    95.303  0.4006353E-02  0.1417173E-01  0.3782202E-01     3.487  0.1175229E-03  0.7233159E-03  0.2942337E-02
    95.307  0.4006073E-02  0.1419300E-01  0.3784010E-01     3.487  0.1183859E-03  0.7128510E-03  0.2916341E-02
    95.311  0.4005887E-02  0.1421041E-01  0.3786043E-01     3.487  0.1191364E-03  0.7084098E-03  0.2888830E-02
    95.315  0.4005795E-02  0.1422503E-01  0.3788489E-01     3.487  0.1197570E-03  0.7060313E-03  0.2860755E-02
    95.319  0.4005799E-02  0.1423835E-01  0.3791301E-01     3.487  0.1202311E-03  0.7032987E-03  0.2829976E-02
    95.323  0.4005901E-02  0.1424772E-01  0.3794296E-01     3.487  0.1205409E-03  0.7024127E-03  0.2798594E-02
    95.327  0.4006097E-02  0.1425178E-01  0.3797094E-01     3.487  0.1206733E-03  0.7022704E-03  0.2763054E-02
    95.331  0.4006382E-02  0.1425440E-01  0.3799811E-01     3.487  0.1206238E-03  0.7016093E-03  0.2723408E-02
    95.335  0.4006747E-02  0.1425115E-01  0.3802425E-01     3.487  0.1203931E-03  0.7018830E-03  0.2684776E-02
    95.339  0.4007177E-02  0.1424470E-01  0.3804869E-01     3.487  0.1199793E-03  0.7018448E-03  0.2644352E-02
    95.343  0.4007620E-02  0.1423759E-01  0.3806746E-01     3.487  0.1193355E-03  0.7028263E-03  0.2601686E-02
    95.347  0.4008055E-02  0.1422859E-01  0.3807992E-01     3.487  0.1184645E-03  0.7038945E-03  0.2561415E-02
    95.351  0.4008434E-02  0.1422016E-01  0.3808392E-01     3.487  0.1174104E-03  0.7049009E-03  0.2507167E-02
    95.354  0.4008691E-02  0.1420861E-01  0.3807547E-01     3.487  0.1162169E-03  0.7081907E-03  0.2431150E-02
    95.358  0.4008818E-02  0.1419650E-01  0.3804969E-01     3.487  0.1149183E-03  0.7132847E-03  0.2336999E-02
    95.362  0.4008813E-02  0.1418619E-01  0.3801041E-01     3.487  0.1135535E-03  0.7191796E-03  0.2232315E-02
    95.366  0.4008679E-02  0.1417942E-01  0.3796248E-01     3.487  0.1121650E-03  0.7268112E-03  0.2116902E-02
    95.370  0.4008348E-02  0.1417266E-01  0.3790126E-01     3.487  0.1108186E-03  0.7368383E-03  0.1986301E-02
    95.374  0.4007820E-02  0.1416644E-01  0.3783456E-01     3.487  0.1095540E-03  0.7479352E-03  0.1849303E-02
    95.378  0.4007107E-02  0.1416851E-01  0.3776456E-01     3.487  0.1084219E-03  0.7579627E-03  0.1724996E-02
    95.382  0.4006225E-02  0.1419210E-01  0.3770451E-01     3.487  0.1074712E-03  0.7685946E-03  0.1636332E-02
    95.386  0.4005198E-02  0.1422798E-01  0.3765462E-01     3.487  0.1067388E-03  0.7859575E-03  0.1578895E-02
    95.390  0.4004051E-02  0.1426066E-01  0.3759845E-01     3.487  0.1062523E-03  0.8092168E-03  0.1526207E-02
    95.394  0.4002801E-02  0.1428923E-01  0.3754793E-01     3.487  0.1060076E-03  0.8333216E-03  0.1476833E-02
    95.398  0.4001452E-02  0.1430738E-01  0.3748893E-01     3.488  0.1059649E-03  0.8541902E-03  0.1432104E-02
    95.402  0.4000038E-02  0.1431598E-01  0.3743122E-01     3.488  0.1061139E-03  0.8668698E-03  0.1396431E-02
    95.406  0.3998595E-02  0.1431540E-01  0.3736727E-01     3.488  0.1064330E-03  0.8699278E-03  0.1372927E-02
    95.410  0.3997158E-02  0.1430548E-01  0.3730567E-01     3.488  0.1068944E-03  0.8643307E-03  0.1359792E-02
    95.414  0.3995822E-02  0.1429899E-01  0.3726458E-01     3.488  0.1073901E-03  0.8644919E-03  0.1389369E-02
    95.418  0.3994665E-02  0.1429799E-01  0.3725224E-01     3.488  0.1078361E-03  0.8622839E-03  0.1438992E-02
    95.422  0.3993698E-02  0.1429072E-01  0.3725756E-01     3.488  0.1082257E-03  0.8536740E-03  0.1495333E-02
    95.426  0.3992945E-02  0.1427395E-01  0.3726330E-01     3.488  0.1085344E-03  0.8369241E-03  0.1559205E-02
    95.430  0.3992425E-02  0.1426591E-01  0.3729454E-01     3.488  0.1087438E-03  0.8254097E-03  0.1660186E-02
    95.434  0.3992122E-02  0.1425435E-01  0.3733583E-01     3.488  0.1088098E-03  0.8122508E-03  0.1770104E-02
    95.438  0.3992039E-02  0.1424734E-01  0.3738966E-01     3.488  0.1087216E-03  0.8028046E-03  0.1907795E-02
    95.442  0.3992174E-02  0.1424402E-01  0.3746213E-01     3.488  0.1084852E-03  0.7957948E-03  0.2070426E-02
    95.446  0.3992524E-02  0.1424125E-01  0.3753847E-01     3.488  0.1081160E-03  0.7832213E-03  0.2235966E-02
    95.450  0.3993076E-02  0.1423671E-01  0.3762523E-01     3.488  0.1076358E-03  0.7671845E-03  0.2395424E-02
    95.454  0.3993816E-02  0.1424093E-01  0.3772127E-01     3.488  0.1070721E-03  0.7561715E-03  0.2569841E-02
    95.458  0.3994717E-02  0.1425177E-01  0.3782363E-01     3.488  0.1064576E-03  0.7480595E-03  0.2756907E-02
    95.462  0.3995722E-02  0.1426207E-01  0.3792029E-01     3.488  0.1058404E-03  0.7398717E-03  0.2936741E-02
    95.466  0.3996793E-02  0.1427153E-01  0.3800957E-01     3.488  0.1052655E-03  0.7332292E-03  0.3107143E-02
    95.470  0.3997898E-02  0.1427764E-01  0.3808654E-01     3.488  0.1047607E-03  0.7274901E-03  0.3265324E-02
    95.474  0.3999006E-02  0.1428615E-01  0.3815129E-01     3.488  0.1043491E-03  0.7209856E-03  0.3408389E-02
    95.478  0.4000088E-02  0.1429210E-01  0.3820510E-01     3.488  0.1040445E-03  0.7153363E-03  0.3532722E-02
    95.482  0.4001112E-02  0.1429528E-01  0.3823881E-01     3.488  0.1038515E-03  0.7109700E-03  0.3631580E-02
    95.486  0.4002049E-02  0.1429566E-01  0.3826279E-01     3.488  0.1037665E-03  0.7084450E-03  0.3705233E-02
    95.490  0.4002873E-02  0.1429398E-01  0.3826758E-01     3.488  0.1037777E-03  0.7072006E-03  0.3752282E-02
    95.494  0.4003586E-02  0.1428872E-01  0.3826210E-01     3.488  0.1039048E-03  0.7061970E-03  0.3773893E-02
    95.498  0.4004195E-02  0.1428083E-01  0.3824535E-01     3.488  0.1041617E-03  0.7096231E-03  0.3765076E-02
    95.502  0.4004681E-02  0.1428007E-01  0.3822598E-01     3.488  0.1045235E-03  0.7287579E-03  0.3722500E-02
    95.506  0.4005065E-02  0.1427803E-01  0.3819959E-01     3.489  0.1049559E-03  0.7539723E-03  0.3653601E-02
    95.510  0.4005410E-02  0.1427370E-01  0.3817240E-01     3.489  0.1054184E-03  0.7772674E-03  0.3583092E-02
    95.514  0.4005705E-02  0.1427444E-01  0.3814824E-01     3.489  0.1058946E-03  0.7953151E-03  0.3506930E-02
    95.518  0.4005939E-02  0.1427611E-01  0.3811945E-01     3.489  0.1063686E-03  0.8104423E-03  0.3421712E-02
    95.522  0.4006126E-02  0.1427592E-01  0.3809084E-01     3.489  0.1068233E-03  0.8231303E-03  0.3332025E-02
    95.526  0.4006352E-02  0.1427492E-01  0.3807080E-01     3.489  0.1072374E-03  0.8334390E-03  0.3257584E-02
    95.530  0.4006622E-02  0.1427238E-01  0.3805635E-01     3.489  0.1075989E-03  0.8405819E-03  0.3195328E-02
    95.534  0.4006881E-02  0.1427134E-01  0.3804352E-01     3.489  0.1079639E-03  0.8425817E-03  0.3150734E-02
    95.538  0.4007105E-02  0.1427164E-01  0.3803037E-01     3.489  0.1083440E-03  0.8399937E-03  0.3117796E-02
    95.542  0.4007290E-02  0.1427238E-01  0.3801762E-01     3.489  0.1087243E-03  0.8324880E-03  0.3093363E-02
    95.546  0.4007429E-02  0.1427458E-01  0.3800450E-01     3.489  0.1090950E-03  0.8212587E-03  0.3072140E-02
    95.550  0.4007490E-02  0.1428303E-01  0.3799264E-01     3.489  0.1094101E-03  0.8042911E-03  0.3054506E-02
    95.554  0.4007461E-02  0.1429956E-01  0.3798307E-01     3.489  0.1096467E-03  0.7819513E-03  0.3041734E-02
    95.558  0.4007339E-02  0.1432056E-01  0.3797221E-01     3.489  0.1098010E-03  0.7568676E-03  0.3032332E-02
    95.562  0.4007123E-02  0.1434855E-01  0.3796023E-01     3.489  0.1098773E-03  0.7293339E-03  0.3023078E-02
    95.566  0.4006816E-02  0.1438098E-01  0.3795660E-01     3.489  0.1098786E-03  0.7024159E-03  0.3013726E-02
    95.570  0.4006424E-02  0.1441854E-01  0.3795354E-01     3.489  0.1098093E-03  0.6750098E-03  0.2998088E-02
    95.574  0.4005934E-02  0.1445086E-01  0.3794448E-01     3.489  0.1096613E-03  0.6567578E-03  0.2982768E-02
    95.578  0.4005316E-02  0.1448063E-01  0.3792830E-01     3.489  0.1094099E-03  0.6451267E-03  0.2968952E-02
    95.582  0.4004588E-02  0.1450667E-01  0.3790236E-01     3.489  0.1090589E-03  0.6394813E-03  0.2956686E-02
    95.586  0.4003790E-02  0.1452626E-01  0.3787438E-01     3.489  0.1086067E-03  0.6392973E-03  0.2947994E-02
    95.590  0.4002965E-02  0.1454043E-01  0.3784421E-01     3.489  0.1080946E-03  0.6466737E-03  0.2939044E-02
    95.594  0.4002130E-02  0.1454975E-01  0.3781365E-01     3.489  0.1075326E-03  0.6582195E-03  0.2933991E-02
    95.598  0.4001297E-02  0.1455105E-01  0.3777901E-01     3.489  0.1069251E-03  0.6694905E-03  0.2931222E-02
    95.602  0.4000482E-02  0.1454397E-01  0.3774486E-01     3.489  0.1062819E-03  0.6805297E-03  0.2930933E-02
    95.606  0.3999700E-02  0.1452772E-01  0.3771092E-01     3.490  0.1056180E-03  0.6916307E-03  0.2937307E-02
    95.610  0.3998966E-02  0.1450413E-01  0.3767445E-01     3.490  0.1049485E-03  0.7024476E-03  0.2944397E-02
    95.614  0.3998291E-02  0.1447458E-01  0.3763529E-01     3.490  0.1042906E-03  0.7135958E-03  0.2949389E-02
    95.617  0.3997690E-02  0.1444632E-01  0.3760798E-01     3.490  0.1036608E-03  0.7163323E-03  0.2945025E-02
    95.621  0.3997200E-02  0.1441466E-01  0.3758516E-01     3.490  0.1030640E-03  0.7222808E-03  0.2936542E-02
    95.625  0.3996849E-02  0.1437965E-01  0.3757058E-01     3.490  0.1024993E-03  0.7235227E-03  0.2924798E-02
    95.629  0.3996649E-02  0.1435087E-01  0.3757271E-01     3.490  0.1019731E-03  0.7189122E-03  0.2904558E-02
    95.633  0.3996602E-02  0.1432760E-01  0.3758878E-01     3.490  0.1015007E-03  0.7070062E-03  0.2869813E-02
    95.637  0.3996708E-02  0.1430176E-01  0.3760991E-01     3.490  0.1010939E-03  0.7028791E-03  0.2834929E-02
    95.641  0.3996962E-02  0.1428864E-01  0.3764822E-01     3.490  0.1007626E-03  0.7004191E-03  0.2805558E-02
    95.645  0.3997352E-02  0.1427449E-01  0.3768826E-01     3.490  0.1005170E-03  0.7005163E-03  0.2780148E-02
    95.649  0.3997849E-02  0.1425932E-01  0.3772836E-01     3.490  0.1003649E-03  0.7043053E-03  0.2756195E-02
    95.653  0.3998437E-02  0.1424652E-01  0.3776629E-01     3.490  0.1003092E-03  0.7159288E-03  0.2732954E-02
    95.657  0.3999100E-02  0.1423101E-01  0.3780382E-01     3.490  0.1003492E-03  0.7239723E-03  0.2715201E-02
    95.661  0.3999819E-02  0.1421570E-01  0.3783803E-01     3.490  0.1004796E-03  0.7336050E-03  0.2695104E-02
    95.665  0.4000575E-02  0.1419977E-01  0.3786771E-01     3.490  0.1006927E-03  0.7441668E-03  0.2678545E-02
    95.669  0.4001328E-02  0.1419387E-01  0.3789621E-01     3.490  0.1009619E-03  0.7498669E-03  0.2666070E-02
    95.673  0.4002045E-02  0.1419397E-01  0.3792668E-01     3.490  0.1012664E-03  0.7479045E-03  0.2656228E-02
    95.677  0.4002709E-02  0.1419360E-01  0.3794894E-01     3.490  0.1015940E-03  0.7458230E-03  0.2650050E-02
    95.681  0.4003301E-02  0.1419170E-01  0.3795987E-01     3.490  0.1019320E-03  0.7419362E-03  0.2644781E-02
    95.685  0.4003806E-02  0.1418911E-01  0.3796303E-01     3.490  0.1022667E-03  0.7384918E-03  0.2645368E-02
    95.689  0.4004086E-02  0.1418716E-01  0.3794527E-01     3.490  0.1023895E-03  0.7332262E-03  0.2640363E-02
    95.693  0.4004079E-02  0.1418471E-01  0.3790491E-01     3.490  0.1022102E-03  0.7257223E-03  0.2627093E-02
    95.697  0.4003802E-02  0.1418604E-01  0.3784834E-01     3.490  0.1017113E-03  0.7155907E-03  0.2614090E-02
    95.701  0.4003296E-02  0.1419055E-01  0.3778429E-01     3.491  0.1008407E-03  0.7029484E-03  0.2598157E-02
    95.705  0.4002541E-02  0.1419414E-01  0.3770687E-01     3.491  0.9958566E-04  0.6892520E-03  0.2585011E-02
    95.709  0.4001555E-02  0.1420526E-01  0.3762785E-01     3.491  0.9799416E-04  0.6700280E-03  0.2583279E-02
    95.713  0.4000362E-02  0.1422554E-01  0.3755828E-01     3.491  0.9612881E-04  0.6448567E-03  0.2597682E-02
    95.717  0.3998992E-02  0.1425599E-01  0.3749597E-01     3.491  0.9406166E-04  0.6202809E-03  0.2619558E-02
    95.721  0.3997481E-02  0.1428110E-01  0.3743285E-01     3.491  0.9186911E-04  0.6052167E-03  0.2647232E-02
    95.725  0.3995872E-02  0.1432241E-01  0.3739078E-01     3.491  0.8962358E-04  0.6044858E-03  0.2675949E-02
    95.729  0.3994213E-02  0.1436725E-01  0.3736044E-01     3.491  0.8739469E-04  0.6282460E-03  0.2707190E-02
    95.733  0.3992547E-02  0.1439956E-01  0.3732867E-01     3.491  0.8524854E-04  0.6615765E-03  0.2736944E-02
    95.737  0.3990919E-02  0.1442037E-01  0.3730041E-01     3.491  0.8324044E-04  0.6917083E-03  0.2767118E-02
    95.741  0.3989376E-02  0.1442516E-01  0.3727119E-01     3.491  0.8142452E-04  0.7114829E-03  0.2795140E-02
    95.745  0.3987997E-02  0.1441374E-01  0.3724419E-01     3.491  0.7988060E-04  0.7189280E-03  0.2818556E-02
    95.749  0.3986820E-02  0.1439154E-01  0.3722593E-01     3.491  0.7863385E-04  0.7116836E-03  0.2838537E-02
    95.753  0.3985875E-02  0.1437986E-01  0.3723585E-01     3.491  0.7768750E-04  0.7181730E-03  0.2839539E-02
    95.757  0.3985186E-02  0.1436002E-01  0.3726001E-01     3.491  0.7703363E-04  0.7178057E-03  0.2829387E-02
    95.761  0.3984761E-02  0.1433440E-01  0.3729415E-01     3.491  0.7663935E-04  0.7097519E-03  0.2815336E-02
    95.765  0.3984575E-02  0.1430108E-01  0.3733378E-01     3.491  0.7643984E-04  0.6946024E-03  0.2801295E-02
    95.769  0.3984641E-02  0.1426504E-01  0.3738335E-01     3.491  0.7642992E-04  0.6718823E-03  0.2795132E-02
    95.773  0.3984957E-02  0.1422273E-01  0.3743683E-01     3.491  0.7660589E-04  0.6494902E-03  0.2795331E-02
    95.777  0.3985515E-02  0.1419725E-01  0.3751102E-01     3.491  0.7697325E-04  0.6418582E-03  0.2792806E-02
    95.781  0.3986297E-02  0.1417777E-01  0.3759441E-01     3.491  0.7754525E-04  0.6405691E-03  0.2799872E-02
    95.785  0.3987279E-02  0.1415500E-01  0.3767604E-01     3.491  0.7833566E-04  0.6396398E-03  0.2818765E-02
    95.789  0.3988425E-02  0.1413750E-01  0.3775850E-01     3.492  0.7934892E-04  0.6346018E-03  0.2847365E-02
    95.793  0.3989702E-02  0.1414229E-01  0.3785836E-01     3.492  0.8059640E-04  0.6267381E-03  0.2892815E-02
    95.797  0.3991076E-02  0.1414948E-01  0.3795500E-01     3.492  0.8207744E-04  0.6208349E-03  0.2950494E-02
    95.801  0.3992527E-02  0.1415879E-01  0.3804550E-01     3.492  0.8377327E-04  0.6143694E-03  0.3019882E-02
    95.805  0.3994019E-02  0.1416432E-01  0.3812628E-01     3.492  0.8565120E-04  0.6095571E-03  0.3096795E-02
    95.809  0.3995509E-02  0.1416750E-01  0.3819376E-01     3.492  0.8766171E-04  0.6065024E-03  0.3169076E-02
    95.813  0.3996957E-02  0.1416760E-01  0.3824487E-01     3.492  0.8974256E-04  0.6041570E-03  0.3232198E-02
    95.817  0.3998285E-02  0.1416112E-01  0.3827287E-01     3.492  0.9183932E-04  0.6075031E-03  0.3285191E-02
    95.821  0.3999413E-02  0.1415569E-01  0.3827946E-01     3.492  0.9389850E-04  0.6069502E-03  0.3325661E-02
    95.825  0.4000309E-02  0.1414862E-01  0.3825930E-01     3.492  0.9583985E-04  0.6070163E-03  0.3350043E-02
    95.829  0.4000946E-02  0.1413611E-01  0.3821846E-01     3.492  0.9758840E-04  0.6124056E-03  0.3359783E-02
    95.833  0.4001304E-02  0.1412279E-01  0.3815544E-01     3.492  0.9907416E-04  0.6218168E-03  0.3355218E-02
    95.837  0.4001377E-02  0.1411200E-01  0.3807986E-01     3.492  0.1002526E-03  0.6310808E-03  0.3327804E-02
    95.841  0.4001109E-02  0.1411219E-01  0.3799376E-01     3.492  0.1012501E-03  0.6325381E-03  0.3289105E-02
    95.845  0.4000597E-02  0.1411110E-01  0.3790255E-01     3.492  0.1022851E-03  0.6352705E-03  0.3263678E-02
    95.849  0.3999878E-02  0.1410918E-01  0.3781123E-01     3.492  0.1033730E-03  0.6395051E-03  0.3253469E-02
    95.854  0.3998966E-02  0.1410723E-01  0.3771281E-01     3.492  0.1044846E-03  0.6441420E-03  0.3253247E-02
    95.858  0.3997932E-02  0.1410509E-01  0.3762566E-01     3.492  0.1056765E-03  0.6511045E-03  0.3260460E-02
    95.862  0.3996867E-02  0.1410758E-01  0.3755853E-01     3.492  0.1070327E-03  0.6542600E-03  0.3270191E-02
    95.866  0.3995791E-02  0.1411488E-01  0.3750823E-01     3.492  0.1085225E-03  0.6529918E-03  0.3280929E-02
    95.870  0.3994732E-02  0.1412004E-01  0.3747052E-01     3.492  0.1101136E-03  0.6539810E-03  0.3294068E-02
    95.874  0.3993712E-02  0.1412335E-01  0.3744030E-01     3.492  0.1117704E-03  0.6582203E-03  0.3309324E-02
    95.878  0.3992755E-02  0.1412303E-01  0.3741937E-01     3.493  0.1134572E-03  0.6655296E-03  0.3319348E-02
    95.882  0.3991880E-02  0.1412009E-01  0.3740492E-01     3.493  0.1151365E-03  0.6752465E-03  0.3328009E-02
    95.886  0.3991109E-02  0.1411207E-01  0.3740386E-01     3.493  0.1167711E-03  0.6876536E-03  0.3333618E-02
    95.890  0.3990460E-02  0.1410021E-01  0.3740855E-01     3.493  0.1183250E-03  0.7020197E-03  0.3333712E-02
    95.894  0.3989937E-02  0.1408712E-01  0.3742373E-01     3.493  0.1197676E-03  0.7200245E-03  0.3326353E-02
    95.898  0.3989529E-02  0.1408293E-01  0.3745719E-01     3.493  0.1210809E-03  0.7331342E-03  0.3298359E-02
    95.902  0.3989231E-02  0.1408159E-01  0.3749902E-01     3.493  0.1222238E-03  0.7474675E-03  0.3260173E-02
    95.906  0.3989047E-02  0.1408470E-01  0.3756039E-01     3.493  0.1231660E-03  0.7563098E-03  0.3212822E-02
    95.910  0.3988939E-02  0.1408612E-01  0.3761188E-01     3.493  0.1238929E-03  0.7682728E-03  0.3140619E-02
    95.914  0.3988792E-02  0.1408475E-01  0.3764915E-01     3.493  0.1244100E-03  0.7833459E-03  0.3044646E-02
    95.918  0.3988598E-02  0.1408006E-01  0.3767199E-01     3.493  0.1247116E-03  0.8007144E-03  0.2921884E-02
    95.922  0.3988359E-02  0.1407441E-01  0.3768466E-01     3.493  0.1247969E-03  0.8191029E-03  0.2784186E-02
    95.926  0.3988083E-02  0.1407475E-01  0.3769588E-01     3.493  0.1246727E-03  0.8259920E-03  0.2617282E-02
    95.930  0.3987778E-02  0.1407841E-01  0.3770305E-01     3.493  0.1243521E-03  0.8285410E-03  0.2436294E-02
    95.934  0.3987492E-02  0.1408002E-01  0.3770679E-01     3.493  0.1238912E-03  0.8275065E-03  0.2252508E-02
    95.938  0.3987248E-02  0.1407944E-01  0.3771800E-01     3.493  0.1233225E-03  0.8240743E-03  0.2075970E-02
    95.942  0.3987053E-02  0.1407953E-01  0.3772965E-01     3.493  0.1226678E-03  0.8171686E-03  0.1911039E-02
    95.946  0.3986914E-02  0.1407694E-01  0.3774089E-01     3.493  0.1219477E-03  0.8066834E-03  0.1761886E-02
    95.950  0.3986827E-02  0.1407129E-01  0.3775036E-01     3.493  0.1211865E-03  0.7925074E-03  0.1630748E-02
    95.954  0.3986754E-02  0.1406462E-01  0.3775788E-01     3.493  0.1204195E-03  0.7732883E-03  0.1527810E-02
    95.958  0.3986703E-02  0.1406341E-01  0.3777093E-01     3.493  0.1196672E-03  0.7473832E-03  0.1461855E-02
    95.962  0.3986681E-02  0.1406676E-01  0.3778784E-01     3.494  0.1189399E-03  0.7381422E-03  0.1418917E-02
    95.966  0.3986691E-02  0.1406954E-01  0.3780482E-01     3.494  0.1182428E-03  0.7326888E-03  0.1398874E-02
    95.970  0.3986734E-02  0.1407142E-01  0.3782681E-01     3.494  0.1175797E-03  0.7261643E-03  0.1409774E-02
    95.974  0.3986807E-02  0.1406661E-01  0.3783879E-01     3.494  0.1169502E-03  0.7162277E-03  0.1446580E-02
    95.978  0.3986925E-02  0.1406773E-01  0.3785396E-01     3.494  0.1163525E-03  0.7257320E-03  0.1493285E-02
    95.982  0.3987135E-02  0.1406791E-01  0.3787147E-01     3.494  0.1157680E-03  0.7334224E-03  0.1560156E-02
    95.986  0.3987429E-02  0.1407331E-01  0.3789675E-01     3.494  0.1151997E-03  0.7484780E-03  0.1637351E-02
    95.990  0.3987800E-02  0.1407647E-01  0.3792390E-01     3.494  0.1146548E-03  0.7619521E-03  0.1724565E-02
    95.994  0.3988249E-02  0.1407544E-01  0.3794620E-01     3.494  0.1141369E-03  0.7710169E-03  0.1830882E-02
    95.998  0.3988766E-02  0.1407125E-01  0.3796825E-01     3.494  0.1136585E-03  0.7722784E-03  0.1945652E-02
    96.002  0.3989215E-02  0.1406673E-01  0.3797462E-01     3.494  0.1133172E-03  0.7687192E-03  0.2082057E-02
    96.006  0.3989565E-02  0.1405968E-01  0.3796640E-01     3.494  0.1131388E-03  0.7581108E-03  0.2232157E-02
    96.010  0.3989896E-02  0.1404922E-01  0.3795352E-01     3.494  0.1130408E-03  0.7432648E-03  0.2380550E-02
    96.014  0.3990202E-02  0.1403624E-01  0.3793470E-01     3.494  0.1130330E-03  0.7221956E-03  0.2521159E-02
    96.018  0.3990465E-02  0.1401882E-01  0.3791004E-01     3.494  0.1131290E-03  0.6993634E-03  0.2650427E-02
    96.022  0.3990630E-02  0.1401891E-01  0.3789611E-01     3.494  0.1133580E-03  0.7041467E-03  0.2747824E-02
    96.026  0.3990671E-02  0.1403510E-01  0.3789178E-01     3.494  0.1137220E-03  0.7287037E-03  0.2809440E-02
    96.030  0.3990582E-02  0.1406067E-01  0.3789167E-01     3.494  0.1142050E-03  0.7599453E-03  0.2845217E-02
    96.034  0.3990338E-02  0.1408508E-01  0.3788388E-01     3.494  0.1147910E-03  0.7901397E-03  0.2842689E-02
    96.038  0.3989872E-02  0.1411019E-01  0.3786805E-01     3.494  0.1154715E-03  0.8167741E-03  0.2809631E-02
    96.042  0.3989189E-02  0.1413844E-01  0.3784632E-01     3.494  0.1162103E-03  0.8430438E-03  0.2743889E-02
    96.046  0.3988304E-02  0.1417577E-01  0.3782726E-01     3.495  0.1169754E-03  0.8773486E-03  0.2652666E-02
    96.050  0.3987235E-02  0.1423003E-01  0.3781648E-01     3.495  0.1177405E-03  0.9011205E-03  0.2572770E-02
    96.054  0.3986015E-02  0.1427947E-01  0.3780398E-01     3.495  0.1184827E-03  0.9217384E-03  0.2483636E-02
    96.058  0.3984725E-02  0.1432159E-01  0.3778797E-01     3.495  0.1191584E-03  0.9375881E-03  0.2381972E-02
    96.062  0.3983529E-02  0.1435592E-01  0.3778585E-01     3.495  0.1197138E-03  0.9454672E-03  0.2295175E-02
    96.066  0.3982470E-02  0.1438667E-01  0.3780096E-01     3.495  0.1201374E-03  0.9445989E-03  0.2227533E-02
    96.070  0.3981588E-02  0.1440675E-01  0.3782572E-01     3.495  0.1204320E-03  0.9376831E-03  0.2182060E-02
    96.074  0.3980908E-02  0.1441645E-01  0.3786322E-01     3.495  0.1205948E-03  0.9252508E-03  0.2159669E-02
    96.078  0.3980448E-02  0.1441618E-01  0.3790858E-01     3.495  0.1206208E-03  0.9066804E-03  0.2158396E-02
    96.082  0.3980200E-02  0.1440584E-01  0.3795657E-01     3.495  0.1205202E-03  0.8833170E-03  0.2169893E-02
    96.086  0.3980111E-02  0.1438976E-01  0.3800308E-01     3.495  0.1203279E-03  0.8575116E-03  0.2190101E-02
    96.090  0.3980181E-02  0.1436704E-01  0.3805022E-01     3.495  0.1200506E-03  0.8290363E-03  0.2220766E-02
    96.095  0.3980404E-02  0.1433663E-01  0.3809487E-01     3.495  0.1196906E-03  0.7977937E-03  0.2260282E-02
    96.099  0.3980775E-02  0.1429889E-01  0.3813578E-01     3.495  0.1192565E-03  0.7658432E-03  0.2303150E-02
    96.103  0.3981286E-02  0.1425557E-01  0.3817203E-01     3.495  0.1187582E-03  0.7335883E-03  0.2347829E-02
    96.107  0.3981903E-02  0.1420645E-01  0.3819838E-01     3.495  0.1182199E-03  0.7013303E-03  0.2388856E-02
    96.111  0.3982609E-02  0.1415445E-01  0.3821855E-01     3.495  0.1176524E-03  0.6712142E-03  0.2426053E-02
    96.115  0.3983428E-02  0.1409897E-01  0.3823422E-01     3.495  0.1170385E-03  0.6442807E-03  0.2462564E-02
    96.119  0.3984342E-02  0.1404490E-01  0.3824939E-01     3.495  0.1163872E-03  0.6199876E-03  0.2502413E-02
    96.123  0.3985309E-02  0.1401218E-01  0.3828152E-01     3.495  0.1157285E-03  0.6113276E-03  0.2561006E-02
    96.127  0.3986287E-02  0.1398122E-01  0.3830889E-01     3.495  0.1150529E-03  0.6035690E-03  0.2606811E-02
    96.131  0.3987133E-02  0.1395858E-01  0.3832180E-01     3.495  0.1142106E-03  0.6025864E-03  0.2658730E-02
    96.135  0.3987672E-02  0.1394425E-01  0.3830934E-01     3.495  0.1131600E-03  0.6044006E-03  0.2716078E-02
    96.139  0.3987867E-02  0.1393129E-01  0.3826401E-01     3.496  0.1119412E-03  0.6057410E-03  0.2765770E-02
    96.143  0.3987699E-02  0.1391346E-01  0.3818579E-01     3.496  0.1106028E-03  0.6089410E-03  0.2810143E-02
    96.147  0.3987165E-02  0.1389886E-01  0.3808344E-01     3.496  0.1091834E-03  0.6149125E-03  0.2841635E-02
    96.151  0.3986278E-02  0.1389398E-01  0.3797102E-01     3.496  0.1077206E-03  0.6161707E-03  0.2864920E-02
    96.155  0.3985062E-02  0.1389703E-01  0.3785617E-01     3.496  0.1062522E-03  0.6160321E-03  0.2894424E-02
    96.159  0.3983550E-02  0.1390462E-01  0.3773787E-01     3.496  0.1048175E-03  0.6156074E-03  0.2914953E-02
    96.163  0.3981852E-02  0.1394252E-01  0.3764721E-01     3.496  0.1034280E-03  0.6658279E-03  0.2925403E-02
    96.167  0.3980099E-02  0.1399596E-01  0.3759057E-01     3.496  0.1020917E-03  0.7120346E-03  0.2961637E-02
    96.171  0.3978371E-02  0.1404231E-01  0.3754646E-01     3.496  0.1008185E-03  0.7531415E-03  0.2999373E-02
    96.175  0.3976728E-02  0.1408103E-01  0.3751732E-01     3.496  0.9962855E-04  0.7922215E-03  0.3041892E-02
    96.179  0.3975210E-02  0.1411096E-01  0.3750244E-01     3.496  0.9854951E-04  0.8255009E-03  0.3084199E-02
    96.183  0.3973898E-02  0.1413086E-01  0.3750342E-01     3.496  0.9757333E-04  0.8531478E-03  0.3130997E-02
    96.187  0.3972874E-02  0.1414056E-01  0.3751978E-01     3.496  0.9669622E-04  0.8739493E-03  0.3192409E-02
    96.191  0.3972101E-02  0.1414013E-01  0.3754716E-01     3.496  0.9586751E-04  0.8881051E-03  0.3265891E-02
    96.195  0.3971560E-02  0.1414060E-01  0.3758464E-01     3.496  0.9506929E-04  0.8879372E-03  0.3342282E-02
    96.199  0.3971253E-02  0.1412829E-01  0.3762439E-01     3.496  0.9431455E-04  0.8803625E-03  0.3417353E-02
    96.203  0.3971161E-02  0.1411098E-01  0.3766989E-01     3.496  0.9363218E-04  0.8644525E-03  0.3491957E-02
    96.207  0.3971269E-02  0.1408654E-01  0.3771321E-01     3.496  0.9304872E-04  0.8424345E-03  0.3558368E-02
    96.211  0.3971359E-02  0.1405820E-01  0.3773696E-01     3.496  0.9269994E-04  0.8151590E-03  0.3581466E-02
    96.215  0.3971362E-02  0.1402714E-01  0.3773749E-01     3.496  0.9261852E-04  0.7830962E-03  0.3552225E-02
    96.219  0.3971275E-02  0.1399393E-01  0.3771629E-01     3.496  0.9279718E-04  0.7490054E-03  0.3475731E-02
    96.223  0.3971100E-02  0.1396071E-01  0.3768143E-01     3.496  0.9323409E-04  0.7145852E-03  0.3359761E-02
    96.227  0.3970841E-02  0.1394209E-01  0.3764447E-01     3.496  0.9393226E-04  0.7058041E-03  0.3198397E-02
    96.231  0.3970564E-02  0.1393703E-01  0.3761656E-01     3.496  0.9485695E-04  0.7154978E-03  0.3016591E-02
    96.235  0.3970306E-02  0.1393079E-01  0.3758774E-01     3.496  0.9597475E-04  0.7263583E-03  0.2844184E-02
    96.239  0.3970071E-02  0.1394104E-01  0.3758050E-01     3.497  0.9726995E-04  0.7436906E-03  0.2687972E-02
    96.243  0.3969867E-02  0.1400368E-01  0.3763005E-01     3.497  0.9872507E-04  0.7312817E-03  0.2650485E-02
    96.247  0.3969701E-02  0.1406275E-01  0.3767744E-01     3.497  0.1003115E-03  0.7333271E-03  0.2627810E-02
    96.251  0.3969573E-02  0.1410832E-01  0.3771581E-01     3.497  0.1020020E-03  0.7459589E-03  0.2602054E-02
    96.255  0.3969510E-02  0.1413803E-01  0.3774215E-01     3.497  0.1037308E-03  0.7587875E-03  0.2577790E-02
    96.259  0.3969516E-02  0.1414806E-01  0.3774952E-01     3.497  0.1054349E-03  0.7645294E-03  0.2556977E-02
    96.263  0.3969601E-02  0.1414278E-01  0.3774136E-01     3.497  0.1070620E-03  0.7601025E-03  0.2533948E-02
    96.268  0.3969754E-02  0.1412565E-01  0.3772749E-01     3.497  0.1085671E-03  0.7556068E-03  0.2503770E-02
    96.272  0.3969973E-02  0.1409289E-01  0.3769827E-01     3.497  0.1098887E-03  0.7452828E-03  0.2471729E-02
    96.276  0.3970252E-02  0.1404496E-01  0.3765366E-01     3.497  0.1109745E-03  0.7355514E-03  0.2440560E-02
    96.280  0.3970602E-02  0.1399823E-01  0.3761213E-01     3.497  0.1117904E-03  0.7349444E-03  0.2433747E-02
    96.284  0.3971092E-02  0.1397470E-01  0.3760002E-01     3.497  0.1123366E-03  0.7355150E-03  0.2502904E-02
    96.288  0.3971841E-02  0.1398750E-01  0.3764107E-01     3.497  0.1127521E-03  0.7306343E-03  0.2666906E-02
    96.292  0.3972872E-02  0.1399873E-01  0.3770014E-01     3.497  0.1130325E-03  0.7291615E-03  0.2853063E-02
    96.296  0.3974158E-02  0.1401208E-01  0.3777025E-01     3.497  0.1131742E-03  0.7318181E-03  0.3058846E-02
    96.300  0.3975634E-02  0.1402413E-01  0.3784966E-01     3.497  0.1131432E-03  0.7364609E-03  0.3276666E-02
    96.304  0.3977294E-02  0.1403563E-01  0.3793304E-01     3.497  0.1129271E-03  0.7383430E-03  0.3494249E-02
    96.308  0.3979097E-02  0.1404558E-01  0.3801126E-01     3.497  0.1125554E-03  0.7388862E-03  0.3704882E-02
    96.312  0.3980990E-02  0.1405098E-01  0.3808624E-01     3.497  0.1120575E-03  0.7401173E-03  0.3905444E-02
    96.316  0.3982918E-02  0.1405667E-01  0.3815171E-01     3.497  0.1114622E-03  0.7419345E-03  0.4092142E-02
    96.320  0.3984824E-02  0.1406295E-01  0.3820089E-01     3.497  0.1107946E-03  0.7454926E-03  0.4252920E-02
    96.324  0.3986651E-02  0.1406495E-01  0.3823332E-01     3.497  0.1100761E-03  0.7495304E-03  0.4392559E-02
    96.328  0.3988346E-02  0.1406252E-01  0.3824226E-01     3.497  0.1093223E-03  0.7522994E-03  0.4500543E-02
    96.332  0.3989857E-02  0.1405798E-01  0.3823230E-01     3.497  0.1085426E-03  0.7570482E-03  0.4584682E-02
    96.336  0.3991139E-02  0.1405351E-01  0.3820588E-01     3.497  0.1077414E-03  0.7575432E-03  0.4629516E-02
    96.340  0.3992153E-02  0.1405479E-01  0.3816056E-01     3.497  0.1069202E-03  0.7544827E-03  0.4632928E-02
    96.344  0.3992892E-02  0.1405580E-01  0.3809965E-01     3.497  0.1061176E-03  0.7500921E-03  0.4604072E-02
    96.348  0.3993413E-02  0.1405458E-01  0.3802962E-01     3.497  0.1054570E-03  0.7474364E-03  0.4535745E-02
    96.352  0.3993704E-02  0.1404933E-01  0.3794586E-01     3.497  0.1049376E-03  0.7460362E-03  0.4425531E-02
    96.356  0.3993776E-02  0.1404229E-01  0.3785286E-01     3.497  0.1045463E-03  0.7479918E-03  0.4285050E-02
    96.360  0.3993824E-02  0.1403638E-01  0.3777203E-01     3.498  0.1041868E-03  0.7530177E-03  0.4160865E-02
    96.364  0.3993881E-02  0.1403927E-01  0.3770913E-01     3.498  0.1038057E-03  0.7587117E-03  0.4057566E-02
    96.368  0.3993967E-02  0.1404745E-01  0.3766836E-01     3.498  0.1033998E-03  0.7660861E-03  0.3992429E-02
    96.372  0.3994077E-02  0.1405395E-01  0.3763773E-01     3.498  0.1029782E-03  0.7744170E-03  0.3945493E-02
    96.376  0.3994209E-02  0.1405946E-01  0.3761201E-01     3.498  0.1025515E-03  0.7838141E-03  0.3905845E-02
    96.380  0.3994355E-02  0.1406304E-01  0.3759285E-01     3.498  0.1021317E-03  0.7933897E-03  0.3877663E-02
    96.384  0.3994511E-02  0.1406303E-01  0.3758248E-01     3.498  0.1017288E-03  0.8022350E-03  0.3855403E-02
    96.388  0.3994670E-02  0.1406236E-01  0.3756957E-01     3.498  0.1013546E-03  0.8109157E-03  0.3839879E-02
    96.392  0.3994828E-02  0.1405984E-01  0.3755664E-01     3.498  0.1010205E-03  0.8189373E-03  0.3819789E-02
    96.396  0.3994978E-02  0.1405594E-01  0.3753942E-01     3.498  0.1007353E-03  0.8261701E-03  0.3797545E-02
    96.400  0.3995117E-02  0.1405070E-01  0.3751854E-01     3.498  0.1005086E-03  0.8329271E-03  0.3771815E-02
    96.404  0.3995240E-02  0.1404438E-01  0.3749615E-01     3.498  0.1003484E-03  0.8386030E-03  0.3744978E-02
    96.408  0.3995348E-02  0.1403478E-01  0.3746868E-01     3.498  0.1002633E-03  0.8424499E-03  0.3714531E-02
    96.412  0.3995430E-02  0.1402156E-01  0.3744258E-01     3.498  0.1002506E-03  0.8447170E-03  0.3680124E-02
    96.416  0.3995511E-02  0.1400819E-01  0.3741737E-01     3.498  0.1002953E-03  0.8457477E-03  0.3652154E-02
    96.420  0.3995606E-02  0.1400056E-01  0.3739416E-01     3.498  0.1003748E-03  0.8478887E-03  0.3624038E-02
    96.424  0.3995714E-02  0.1399954E-01  0.3738058E-01     3.498  0.1004843E-03  0.8509389E-03  0.3595925E-02
    96.428  0.3995831E-02  0.1399749E-01  0.3736648E-01     3.498  0.1006202E-03  0.8544003E-03  0.3569448E-02
    96.432  0.3995953E-02  0.1399502E-01  0.3735103E-01     3.498  0.1007795E-03  0.8583020E-03  0.3547556E-02
    96.436  0.3996077E-02  0.1399202E-01  0.3733910E-01     3.498  0.1009585E-03  0.8622964E-03  0.3522094E-02
    96.440  0.3996193E-02  0.1398993E-01  0.3732386E-01     3.498  0.1011546E-03  0.8666029E-03  0.3497570E-02
    96.444  0.3996295E-02  0.1398637E-01  0.3730834E-01     3.498  0.1013632E-03  0.8709159E-03  0.3472215E-02
    96.448  0.3996382E-02  0.1398464E-01  0.3729449E-01     3.498  0.1015793E-03  0.8737756E-03  0.3453056E-02
    96.452  0.3996449E-02  0.1398596E-01  0.3728017E-01     3.498  0.1017979E-03  0.8739813E-03  0.3428609E-02
    96.456  0.3996492E-02  0.1398742E-01  0.3726394E-01     3.498  0.1020133E-03  0.8755388E-03  0.3402972E-02
    96.460  0.3996509E-02  0.1398783E-01  0.3724320E-01     3.498  0.1022201E-03  0.8760157E-03  0.3376132E-02
    96.464  0.3996497E-02  0.1398787E-01  0.3722245E-01     3.498  0.1024145E-03  0.8766342E-03  0.3355014E-02
    96.468  0.3996479E-02  0.1398724E-01  0.3719750E-01     3.498  0.1026133E-03  0.8781174E-03  0.3332667E-02
    96.472  0.3996475E-02  0.1398585E-01  0.3717404E-01     3.498  0.1028329E-03  0.8806067E-03  0.3307775E-02
    96.476  0.3996483E-02  0.1398204E-01  0.3715270E-01     3.498  0.1030666E-03  0.8838020E-03  0.3288807E-02
    96.480  0.3996501E-02  0.1397717E-01  0.3713151E-01     3.498  0.1033078E-03  0.8868842E-03  0.3267195E-02
    96.484  0.3996526E-02  0.1397396E-01  0.3711293E-01     3.498  0.1035499E-03  0.8920869E-03  0.3250521E-02
    96.488  0.3996556E-02  0.1396999E-01  0.3709718E-01     3.498  0.1037857E-03  0.8978059E-03  0.3236153E-02
    96.492  0.3996589E-02  0.1396642E-01  0.3708239E-01     3.498  0.1040085E-03  0.9029563E-03  0.3225512E-02
    96.496  0.3996621E-02  0.1396565E-01  0.3707371E-01     3.498  0.1042118E-03  0.9080992E-03  0.3216747E-02
    96.500  0.3996650E-02  0.1396409E-01  0.3706171E-01     3.498  0.1043901E-03  0.9123716E-03  0.3204389E-02
    96.504  0.3996673E-02  0.1396646E-01  0.3705144E-01     3.498  0.1045391E-03  0.9162103E-03  0.3193880E-02
    96.508  0.3996689E-02  0.1396725E-01  0.3704208E-01     3.498  0.1046545E-03  0.9178285E-03  0.3182636E-02
    96.512  0.3996696E-02  0.1396757E-01  0.3703371E-01     3.498  0.1047350E-03  0.9222381E-03  0.3175367E-02
    96.516  0.3996716E-02  0.1396632E-01  0.3702471E-01     3.499  0.1048131E-03  0.9269180E-03  0.3167502E-02
    96.520  0.3996753E-02  0.1396563E-01  0.3701711E-01     3.499  0.1048972E-03  0.9319212E-03  0.3158764E-02
    96.524  0.3996805E-02  0.1396493E-01  0.3701045E-01     3.499  0.1049850E-03  0.9367056E-03  0.3150615E-02
    96.528  0.3996870E-02  0.1396398E-01  0.3700334E-01     3.499  0.1050754E-03  0.9418636E-03  0.3139002E-02
    96.532  0.3996945E-02  0.1396517E-01  0.3699681E-01     3.499  0.1051660E-03  0.9472525E-03  0.3127305E-02
    96.536  0.3997025E-02  0.1396393E-01  0.3699197E-01     3.499  0.1052549E-03  0.9500108E-03  0.3115995E-02
    96.540  0.3997110E-02  0.1396246E-01  0.3698746E-01     3.499  0.1053402E-03  0.9543700E-03  0.3108831E-02
    96.544  0.3997193E-02  0.1396078E-01  0.3698075E-01     3.499  0.1054176E-03  0.9597078E-03  0.3099144E-02
    96.548  0.3997269E-02  0.1395996E-01  0.3697407E-01     3.499  0.1054838E-03  0.9650186E-03  0.3090481E-02
    96.552  0.3997334E-02  0.1395933E-01  0.3696439E-01     3.499  0.1055396E-03  0.9712073E-03  0.3080906E-02
    96.556  0.3997373E-02  0.1395969E-01  0.3695186E-01     3.499  0.1055875E-03  0.9787794E-03  0.3067639E-02
    96.560  0.3997384E-02  0.1395782E-01  0.3694130E-01     3.499  0.1056264E-03  0.9847699E-03  0.3061223E-02
    96.564  0.3997365E-02  0.1395600E-01  0.3692945E-01     3.499  0.1056562E-03  0.9943894E-03  0.3053513E-02
    96.568  0.3997316E-02  0.1395639E-01  0.3691515E-01     3.499  0.1056755E-03  0.1001936E-02  0.3041441E-02
    96.572  0.3997236E-02  0.1395704E-01  0.3690068E-01     3.499  0.1056846E-03  0.1009694E-02  0.3034714E-02
    96.576  0.3997128E-02  0.1395721E-01  0.3688462E-01     3.499  0.1056841E-03  0.1017471E-02  0.3025589E-02
    96.581  0.3996987E-02  0.1395894E-01  0.3686987E-01     3.499  0.1056911E-03  0.1023375E-02  0.3016159E-02
    96.585  0.3996809E-02  0.1396282E-01  0.3685642E-01     3.499  0.1057172E-03  0.1027881E-02  0.3003834E-02
    96.589  0.3996595E-02  0.1396632E-01  0.3683869E-01     3.499  0.1057640E-03  0.1032500E-02  0.2991411E-02
    96.593  0.3996352E-02  0.1396905E-01  0.3681885E-01     3.499  0.1058297E-03  0.1036789E-02  0.2979484E-02
    96.597  0.3996083E-02  0.1397145E-01  0.3680417E-01     3.499  0.1059131E-03  0.1043377E-02  0.2975881E-02
    96.601  0.3995797E-02  0.1397085E-01  0.3678775E-01     3.499  0.1060117E-03  0.1046266E-02  0.2964046E-02
    96.605  0.3995502E-02  0.1396900E-01  0.3677190E-01     3.499  0.1061192E-03  0.1049596E-02  0.2953083E-02
    96.609  0.3995207E-02  0.1396533E-01  0.3675622E-01     3.499  0.1062341E-03  0.1052467E-02  0.2939772E-02
    96.613  0.3994916E-02  0.1396068E-01  0.3673980E-01     3.499  0.1063533E-03  0.1054944E-02  0.2928008E-02
    96.617  0.3994635E-02  0.1395488E-01  0.3672744E-01     3.499  0.1064738E-03  0.1057026E-02  0.2918817E-02
    96.621  0.3994371E-02  0.1394691E-01  0.3671529E-01     3.499  0.1065926E-03  0.1058425E-02  0.2909037E-02
    96.625  0.3994127E-02  0.1393764E-01  0.3670282E-01     3.499  0.1067078E-03  0.1058838E-02  0.2899556E-02
    96.629  0.3993906E-02  0.1392767E-01  0.3669124E-01     3.499  0.1068203E-03  0.1059223E-02  0.2889109E-02
    96.633  0.3993711E-02  0.1391705E-01  0.3667739E-01     3.499  0.1069271E-03  0.1059991E-02  0.2881457E-02
    96.637  0.3993545E-02  0.1390628E-01  0.3666428E-01     3.499  0.1070254E-03  0.1060203E-02  0.2874183E-02
    96.641  0.3993411E-02  0.1389439E-01  0.3665322E-01     3.499  0.1071129E-03  0.1060955E-02  0.2868621E-02
    96.645  0.3993311E-02  0.1387987E-01  0.3664443E-01     3.499  0.1071877E-03  0.1060109E-02  0.2864187E-02
    96.649  0.3993244E-02  0.1386493E-01  0.3663514E-01     3.499  0.1072476E-03  0.1060383E-02  0.2861275E-02
    96.653  0.3993212E-02  0.1384805E-01  0.3662660E-01     3.499  0.1072918E-03  0.1061059E-02  0.2857735E-02
    96.657  0.3993213E-02  0.1383181E-01  0.3662061E-01     3.499  0.1073188E-03  0.1060956E-02  0.2855701E-02
    96.661  0.3993239E-02  0.1381571E-01  0.3661458E-01     3.499  0.1073320E-03  0.1061187E-02  0.2852694E-02
    96.665  0.3993283E-02  0.1379818E-01  0.3661057E-01     3.499  0.1073342E-03  0.1060798E-02  0.2848269E-02
    96.669  0.3993335E-02  0.1378264E-01  0.3660674E-01     3.499  0.1073291E-03  0.1061943E-02  0.2843610E-02
    96.673  0.3993351E-02  0.1377124E-01  0.3660389E-01     3.499  0.1073323E-03  0.1063647E-02  0.2833353E-02
    96.677  0.3993314E-02  0.1377080E-01  0.3660824E-01     3.499  0.1073319E-03  0.1066763E-02  0.2817690E-02
    96.681  0.3993191E-02  0.1377268E-01  0.3661339E-01     3.499  0.1072789E-03  0.1070847E-02  0.2797100E-02
    96.685  0.3992984E-02  0.1377845E-01  0.3661137E-01     3.499  0.1071746E-03  0.1077391E-02  0.2782721E-02
    96.689  0.3992696E-02  0.1378401E-01  0.3660756E-01     3.499  0.1070213E-03  0.1084272E-02  0.2768010E-02
    96.693  0.3992336E-02  0.1378831E-01  0.3660419E-01     3.499  0.1068259E-03  0.1090726E-02  0.2755532E-02
    96.697  0.3991914E-02  0.1379362E-01  0.3659676E-01     3.499  0.1065967E-03  0.1093690E-02  0.2736726E-02
    96.701  0.3991438E-02  0.1379427E-01  0.3658741E-01     3.499  0.1063363E-03  0.1102928E-02  0.2718969E-02
    96.705  0.3990913E-02  0.1379614E-01  0.3657821E-01     3.499  0.1060232E-03  0.1111523E-02  0.2706133E-02
    96.709  0.3990345E-02  0.1379714E-01  0.3656706E-01     3.499  0.1056748E-03  0.1120389E-02  0.2697256E-02
    96.713  0.3989722E-02  0.1379792E-01  0.3655544E-01     3.499  0.1053374E-03  0.1128391E-02  0.2695904E-02
    96.717  0.3989060E-02  0.1379669E-01  0.3654408E-01     3.499  0.1050205E-03  0.1135139E-02  0.2698289E-02
    96.721  0.3988376E-02  0.1379116E-01  0.3653247E-01     3.499  0.1047323E-03  0.1138865E-02  0.2704430E-02
    96.725  0.3987686E-02  0.1378328E-01  0.3652363E-01     3.499  0.1044811E-03  0.1140776E-02  0.2717713E-02
    96.729  0.3987008E-02  0.1377422E-01  0.3651531E-01     3.499  0.1042736E-03  0.1139392E-02  0.2731402E-02
    96.733  0.3986362E-02  0.1376413E-01  0.3650959E-01     3.499  0.1041132E-03  0.1140056E-02  0.2746594E-02
    96.737  0.3985761E-02  0.1375774E-01  0.3651243E-01     3.499  0.1040119E-03  0.1152523E-02  0.2756313E-02
    96.741  0.3985192E-02  0.1374797E-01  0.3651686E-01     3.499  0.1040106E-03  0.1165827E-02  0.2773874E-02
    96.745  0.3984658E-02  0.1375527E-01  0.3654155E-01     3.499  0.1040760E-03  0.1175575E-02  0.2831493E-02
    96.749  0.3984156E-02  0.1376102E-01  0.3656904E-01     3.499  0.1041780E-03  0.1186922E-02  0.2895077E-02
    96.753  0.3983670E-02  0.1376631E-01  0.3659736E-01     3.499  0.1043309E-03  0.1203132E-02  0.2955880E-02
    96.757  0.3983174E-02  0.1377100E-01  0.3662292E-01     3.499  0.1045511E-03  0.1222292E-02  0.3011484E-02
    96.761  0.3982672E-02  0.1377170E-01  0.3664535E-01     3.499  0.1048385E-03  0.1241893E-02  0.3064308E-02
    96.765  0.3982154E-02  0.1377718E-01  0.3666621E-01     3.499  0.1051959E-03  0.1253370E-02  0.3104370E-02
    96.769  0.3981615E-02  0.1377755E-01  0.3667853E-01     3.499  0.1056205E-03  0.1262261E-02  0.3132259E-02
    96.773  0.3981057E-02  0.1378132E-01  0.3668928E-01     3.499  0.1061056E-03  0.1269408E-02  0.3148544E-02
    96.777  0.3980467E-02  0.1378674E-01  0.3669630E-01     3.499  0.1066513E-03  0.1268616E-02  0.3150394E-02
    96.781  0.3979855E-02  0.1379403E-01  0.3670441E-01     3.499  0.1072453E-03  0.1262150E-02  0.3140786E-02
    96.785  0.3979234E-02  0.1379617E-01  0.3670582E-01     3.499  0.1078731E-03  0.1251635E-02  0.3121765E-02
    96.789  0.3978617E-02  0.1379984E-01  0.3670632E-01     3.499  0.1085197E-03  0.1235780E-02  0.3114581E-02
    96.793  0.3978019E-02  0.1379942E-01  0.3670336E-01     3.499  0.1091671E-03  0.1217249E-02  0.3110289E-02
    96.797  0.3977453E-02  0.1378971E-01  0.3669381E-01     3.499  0.1098026E-03  0.1198773E-02  0.3098406E-02
    96.801  0.3976921E-02  0.1377080E-01  0.3667855E-01     3.499  0.1104153E-03  0.1186817E-02  0.3080275E-02
    96.805  0.3976422E-02  0.1375357E-01  0.3666107E-01     3.499  0.1109981E-03  0.1180924E-02  0.3046672E-02
    96.809  0.3975969E-02  0.1373809E-01  0.3664564E-01     3.499  0.1115392E-03  0.1168825E-02  0.2993091E-02
    96.813  0.3975569E-02  0.1372275E-01  0.3663415E-01     3.499  0.1120276E-03  0.1161440E-02  0.2930103E-02
    96.817  0.3975239E-02  0.1370580E-01  0.3662414E-01     3.499  0.1124485E-03  0.1154351E-02  0.2869663E-02
    96.821  0.3975027E-02  0.1368792E-01  0.3661838E-01     3.499  0.1127752E-03  0.1148305E-02  0.2824644E-02
    96.825  0.3974934E-02  0.1368128E-01  0.3662624E-01     3.499  0.1129805E-03  0.1156546E-02  0.2794200E-02
    96.829  0.3974966E-02  0.1368304E-01  0.3664993E-01     3.499  0.1130634E-03  0.1186984E-02  0.2763265E-02
    96.833  0.3975126E-02  0.1368475E-01  0.3668339E-01     3.499  0.1130767E-03  0.1203679E-02  0.2730354E-02
    96.837  0.3975407E-02  0.1368801E-01  0.3671484E-01     3.499  0.1130249E-03  0.1211067E-02  0.2692896E-02
    96.841  0.3975800E-02  0.1368866E-01  0.3674432E-01     3.499  0.1129073E-03  0.1217118E-02  0.2658042E-02
    96.845  0.3976294E-02  0.1368550E-01  0.3677291E-01     3.499  0.1127220E-03  0.1223650E-02  0.2621387E-02
    96.849  0.3976876E-02  0.1367981E-01  0.3680163E-01     3.499  0.1124709E-03  0.1230310E-02  0.2588929E-02
    96.853  0.3977529E-02  0.1367308E-01  0.3683165E-01     3.499  0.1121556E-03  0.1238877E-02  0.2556505E-02
    96.857  0.3978253E-02  0.1367014E-01  0.3685887E-01     3.499  0.1118047E-03  0.1249845E-02  0.2522686E-02
    96.861  0.3978979E-02  0.1366451E-01  0.3687659E-01     3.499  0.1113528E-03  0.1263691E-02  0.2493587E-02
    96.865  0.3979673E-02  0.1365386E-01  0.3688294E-01     3.499  0.1107813E-03  0.1270303E-02  0.2465241E-02
    96.869  0.3980314E-02  0.1364331E-01  0.3688079E-01     3.499  0.1101015E-03  0.1273030E-02  0.2437293E-02
    96.873  0.3980887E-02  0.1363353E-01  0.3686928E-01     3.499  0.1093288E-03  0.1273728E-02  0.2412161E-02
    96.877  0.3981391E-02  0.1364019E-01  0.3686759E-01     3.499  0.1084617E-03  0.1296814E-02  0.2382063E-02
    96.881  0.3981834E-02  0.1365684E-01  0.3686558E-01     3.499  0.1074971E-03  0.1335161E-02  0.2355662E-02
    96.885  0.3982203E-02  0.1367373E-01  0.3686038E-01     3.499  0.1064603E-03  0.1374962E-02  0.2329133E-02
    96.889  0.3982489E-02  0.1368631E-01  0.3684511E-01     3.499  0.1053802E-03  0.1413123E-02  0.2303642E-02
    96.893  0.3982683E-02  0.1369582E-01  0.3682160E-01     3.499  0.1042851E-03  0.1448087E-02  0.2279310E-02
    96.897  0.3982796E-02  0.1370568E-01  0.3679611E-01     3.499  0.1032273E-03  0.1477084E-02  0.2262622E-02
    96.901  0.3982860E-02  0.1371590E-01  0.3677890E-01     3.499  0.1022669E-03  0.1498691E-02  0.2254596E-02
    96.905  0.3982904E-02  0.1372492E-01  0.3676220E-01     3.499  0.1013962E-03  0.1513160E-02  0.2247752E-02
    96.909  0.3982948E-02  0.1373315E-01  0.3674902E-01     3.499  0.1006086E-03  0.1516295E-02  0.2237909E-02
    96.913  0.3982993E-02  0.1374878E-01  0.3674456E-01     3.499  0.9991996E-04  0.1520671E-02  0.2221050E-02
    96.917  0.3983069E-02  0.1376492E-01  0.3674917E-01     3.499  0.9933203E-04  0.1529334E-02  0.2206251E-02
    96.921  0.3983202E-02  0.1377653E-01  0.3676198E-01     3.499  0.9884240E-04  0.1533432E-02  0.2199521E-02
    96.925  0.3983395E-02  0.1378452E-01  0.3677569E-01     3.499  0.9846116E-04  0.1530479E-02  0.2191370E-02
    96.929  0.3983642E-02  0.1379074E-01  0.3679506E-01     3.499  0.9819721E-04  0.1523480E-02  0.2198375E-02
    96.933  0.3983932E-02  0.1379271E-01  0.3681322E-01     3.499  0.9805729E-04  0.1512072E-02  0.2202963E-02
    96.937  0.3984260E-02  0.1379178E-01  0.3682956E-01     3.499  0.9804466E-04  0.1495488E-02  0.2206521E-02
    96.941  0.3984641E-02  0.1378918E-01  0.3684650E-01     3.499  0.9814579E-04  0.1475996E-02  0.2211975E-02
    96.945  0.3985050E-02  0.1378581E-01  0.3686262E-01     3.499  0.9836751E-04  0.1452768E-02  0.2218642E-02
    96.949  0.3985452E-02  0.1378300E-01  0.3687700E-01     3.499  0.9869174E-04  0.1426382E-02  0.2225074E-02
    96.953  0.3985852E-02  0.1377953E-01  0.3688612E-01     3.499  0.9910497E-04  0.1397503E-02  0.2234656E-02
    96.957  0.3986239E-02  0.1377643E-01  0.3689925E-01     3.499  0.9959613E-04  0.1368429E-02  0.2244500E-02
    96.961  0.3986601E-02  0.1377476E-01  0.3690657E-01     3.499  0.1001526E-03  0.1338283E-02  0.2253589E-02
    96.965  0.3986924E-02  0.1377344E-01  0.3690882E-01     3.499  0.1007618E-03  0.1307596E-02  0.2262171E-02
    96.969  0.3987186E-02  0.1377392E-01  0.3690712E-01     3.499  0.1013887E-03  0.1279368E-02  0.2268404E-02
    96.973  0.3987350E-02  0.1377887E-01  0.3690103E-01     3.499  0.1019787E-03  0.1255675E-02  0.2273744E-02
    96.977  0.3987410E-02  0.1378449E-01  0.3688776E-01     3.499  0.1025153E-03  0.1234736E-02  0.2277071E-02
    96.981  0.3987374E-02  0.1379125E-01  0.3686861E-01     3.499  0.1029776E-03  0.1216348E-02  0.2279551E-02
    96.985  0.3987267E-02  0.1380561E-01  0.3685284E-01     3.499  0.1033435E-03  0.1213392E-02  0.2281906E-02
    96.989  0.3987090E-02  0.1382842E-01  0.3684046E-01     3.499  0.1036039E-03  0.1229688E-02  0.2286497E-02
    96.993  0.3986857E-02  0.1384974E-01  0.3683182E-01     3.499  0.1037605E-03  0.1247412E-02  0.2295631E-02
    96.997  0.3986571E-02  0.1386909E-01  0.3682127E-01     3.499  0.1038087E-03  0.1265444E-02  0.2299577E-02
    97.001  0.3986238E-02  0.1388602E-01  0.3680668E-01     3.499  0.1037476E-03  0.1281727E-02  0.2305243E-02
    97.005  0.3985865E-02  0.1390037E-01  0.3679153E-01     3.499  0.1035785E-03  0.1295418E-02  0.2309660E-02
    97.009  0.3985460E-02  0.1391094E-01  0.3677491E-01     3.499  0.1033077E-03  0.1306842E-02  0.2312609E-02
    97.013  0.3985047E-02  0.1391831E-01  0.3676004E-01     3.499  0.1029662E-03  0.1314122E-02  0.2318604E-02
    97.017  0.3984639E-02  0.1392335E-01  0.3674612E-01     3.499  0.1025692E-03  0.1318661E-02  0.2323347E-02
    97.021  0.3984245E-02  0.1392441E-01  0.3673112E-01     3.499  0.1021297E-03  0.1319301E-02  0.2330106E-02
    97.025  0.3983877E-02  0.1392176E-01  0.3671841E-01     3.499  0.1016611E-03  0.1315651E-02  0.2337207E-02
    97.029  0.3983542E-02  0.1391551E-01  0.3670527E-01     3.499  0.1011771E-03  0.1308196E-02  0.2343604E-02
    97.033  0.3983248E-02  0.1390603E-01  0.3669176E-01     3.499  0.1006921E-03  0.1296701E-02  0.2350707E-02
    97.037  0.3983002E-02  0.1389499E-01  0.3668118E-01     3.499  0.1002203E-03  0.1282987E-02  0.2355872E-02
    97.041  0.3982810E-02  0.1390836E-01  0.3669968E-01     3.499  0.9977408E-04  0.1309906E-02  0.2347776E-02
    97.045  0.3982672E-02  0.1391815E-01  0.3671756E-01     3.499  0.9937271E-04  0.1331236E-02  0.2337746E-02
    97.049  0.3982588E-02  0.1392495E-01  0.3673481E-01     3.499  0.9903126E-04  0.1347134E-02  0.2329244E-02
    97.053  0.3982553E-02  0.1392759E-01  0.3674995E-01     3.499  0.9876052E-04  0.1356872E-02  0.2319946E-02
    97.057  0.3982536E-02  0.1392723E-01  0.3676082E-01     3.499  0.9858462E-04  0.1360268E-02  0.2312416E-02
    97.061  0.3982534E-02  0.1392564E-01  0.3676892E-01     3.499  0.9850957E-04  0.1354518E-02  0.2303577E-02
    97.065  0.3982544E-02  0.1392184E-01  0.3677115E-01     3.499  0.9853797E-04  0.1343150E-02  0.2299139E-02
    97.069  0.3982570E-02  0.1391827E-01  0.3677377E-01     3.499  0.9867403E-04  0.1332607E-02  0.2296720E-02
    97.073  0.3982612E-02  0.1392111E-01  0.3678306E-01     3.499  0.9891697E-04  0.1333203E-02  0.2292137E-02
    97.077  0.3982668E-02  0.1392861E-01  0.3679482E-01     3.499  0.9926062E-04  0.1340277E-02  0.2287510E-02
    97.081  0.3982734E-02  0.1393339E-01  0.3680549E-01     3.499  0.9969799E-04  0.1344211E-02  0.2285487E-02
    97.085  0.3982807E-02  0.1393665E-01  0.3681257E-01     3.499  0.1002183E-03  0.1345475E-02  0.2283913E-02
    97.089  0.3982882E-02  0.1393970E-01  0.3681621E-01     3.499  0.1008086E-03  0.1346178E-02  0.2286365E-02
    97.093  0.3982954E-02  0.1394031E-01  0.3681780E-01     3.499  0.1014552E-03  0.1344283E-02  0.2290074E-02
    97.097  0.3983013E-02  0.1393915E-01  0.3682007E-01     3.499  0.1021421E-03  0.1340306E-02  0.2294013E-02
    97.101  0.3983027E-02  0.1393566E-01  0.3681519E-01     3.499  0.1028266E-03  0.1333345E-02  0.2299296E-02
    97.105  0.3982989E-02  0.1393244E-01  0.3680592E-01     3.499  0.1034854E-03  0.1327414E-02  0.2303899E-02
    97.109  0.3982902E-02  0.1392822E-01  0.3679201E-01     3.499  0.1040934E-03  0.1320501E-02  0.2304189E-02
    97.113  0.3982796E-02  0.1392164E-01  0.3677728E-01     3.499  0.1046342E-03  0.1315999E-02  0.2301991E-02
    97.117  0.3982676E-02  0.1391598E-01  0.3675798E-01     3.499  0.1051014E-03  0.1306957E-02  0.2292722E-02
    97.121  0.3982560E-02  0.1390832E-01  0.3674908E-01     3.499  0.1055056E-03  0.1296157E-02  0.2288412E-02
    97.125  0.3982470E-02  0.1389907E-01  0.3674340E-01     3.499  0.1058684E-03  0.1285580E-02  0.2279068E-02
    97.129  0.3982406E-02  0.1388952E-01  0.3674153E-01     3.499  0.1061795E-03  0.1275441E-02  0.2268560E-02
    97.133  0.3982365E-02  0.1388221E-01  0.3674236E-01     3.499  0.1064303E-03  0.1268028E-02  0.2254163E-02
    97.137  0.3982347E-02  0.1387550E-01  0.3674766E-01     3.499  0.1066123E-03  0.1258813E-02  0.2240088E-02
    97.141  0.3982350E-02  0.1386922E-01  0.3675387E-01     3.499  0.1067188E-03  0.1250379E-02  0.2225461E-02
    97.145  0.3982370E-02  0.1386565E-01  0.3676316E-01     3.499  0.1067452E-03  0.1245678E-02  0.2208244E-02
    97.149  0.3982403E-02  0.1386295E-01  0.3677339E-01     3.499  0.1066922E-03  0.1242208E-02  0.2194395E-02
    97.153  0.3982435E-02  0.1386382E-01  0.3678575E-01     3.499  0.1065739E-03  0.1240593E-02  0.2186489E-02
    97.157  0.3982462E-02  0.1386053E-01  0.3679428E-01     3.499  0.1063931E-03  0.1240403E-02  0.2177730E-02
    97.161  0.3982481E-02  0.1385861E-01  0.3680325E-01     3.499  0.1061535E-03  0.1240790E-02  0.2173003E-02
    97.165  0.3982522E-02  0.1385352E-01  0.3681438E-01     3.499  0.1059067E-03  0.1240381E-02  0.2172662E-02
    97.169  0.3982601E-02  0.1384908E-01  0.3682518E-01     3.499  0.1056891E-03  0.1240886E-02  0.2177518E-02
    97.173  0.3982715E-02  0.1384498E-01  0.3684125E-01     3.499  0.1055068E-03  0.1240286E-02  0.2180809E-02
    97.177  0.3982858E-02  0.1384113E-01  0.3685859E-01     3.499  0.1053681E-03  0.1239390E-02  0.2186244E-02
    97.181  0.3983018E-02  0.1383753E-01  0.3687621E-01     3.499  0.1052861E-03  0.1238090E-02  0.2193156E-02
    97.185  0.3983190E-02  0.1383340E-01  0.3689326E-01     3.499  0.1052641E-03  0.1236133E-02  0.2199841E-02
    97.189  0.3983367E-02  0.1382918E-01  0.3690903E-01     3.499  0.1053022E-03  0.1232863E-02  0.2206686E-02
    97.193  0.3983546E-02  0.1382515E-01  0.3692350E-01     3.499  0.1053995E-03  0.1230540E-02  0.2215725E-02
    97.197  0.3983720E-02  0.1382223E-01  0.3693749E-01     3.499  0.1055543E-03  0.1229460E-02  0.2223297E-02
    97.201  0.3983870E-02  0.1382042E-01  0.3694858E-01     3.499  0.1057812E-03  0.1230195E-02  0.2232839E-02
    97.205  0.3983911E-02  0.1381636E-01  0.3695036E-01     3.499  0.1061960E-03  0.1230840E-02  0.2254686E-02
    97.209  0.3983817E-02  0.1381131E-01  0.3693983E-01     3.499  0.1068241E-03  0.1233641E-02  0.2291488E-02
    97.213  0.3983576E-02  0.1380306E-01  0.3691861E-01     3.499  0.1076741E-03  0.1238354E-02  0.2342911E-02
    97.217  0.3983192E-02  0.1379505E-01  0.3688667E-01     3.499  0.1087287E-03  0.1243475E-02  0.2403183E-02
    97.221  0.3982688E-02  0.1378415E-01  0.3685109E-01     3.499  0.1099526E-03  0.1250131E-02  0.2474405E-02
    97.225  0.3982067E-02  0.1377743E-01  0.3681653E-01     3.499  0.1112646E-03  0.1251474E-02  0.2539143E-02
    97.229  0.3981326E-02  0.1376959E-01  0.3677544E-01     3.499  0.1126147E-03  0.1254197E-02  0.2602639E-02
    97.233  0.3980440E-02  0.1376327E-01  0.3673279E-01     3.499  0.1139193E-03  0.1261679E-02  0.2660321E-02
    97.237  0.3979424E-02  0.1376140E-01  0.3669126E-01     3.499  0.1151487E-03  0.1276277E-02  0.2710629E-02
    97.241  0.3978302E-02  0.1376126E-01  0.3665474E-01     3.499  0.1162806E-03  0.1295370E-02  0.2748205E-02
    97.245  0.3977099E-02  0.1379477E-01  0.3665015E-01     3.499  0.1172943E-03  0.1269355E-02  0.2721656E-02
    97.249  0.3975843E-02  0.1382861E-01  0.3665260E-01     3.498  0.1181696E-03  0.1244958E-02  0.2678430E-02
    97.253  0.3974562E-02  0.1385942E-01  0.3665738E-01     3.498  0.1188892E-03  0.1226292E-02  0.2627884E-02
    97.257  0.3973288E-02  0.1388943E-01  0.3666934E-01     3.498  0.1194366E-03  0.1210082E-02  0.2564426E-02
    97.261  0.3972053E-02  0.1391589E-01  0.3668646E-01     3.498  0.1197980E-03  0.1197377E-02  0.2491453E-02
    97.265  0.3970896E-02  0.1393770E-01  0.3670952E-01     3.498  0.1199713E-03  0.1191233E-02  0.2416631E-02
    97.269  0.3969872E-02  0.1395137E-01  0.3674238E-01     3.498  0.1199745E-03  0.1193654E-02  0.2341382E-02
    97.273  0.3969002E-02  0.1395976E-01  0.3678115E-01     3.498  0.1198060E-03  0.1201220E-02  0.2261771E-02
    97.277  0.3968309E-02  0.1396097E-01  0.3682889E-01     3.498  0.1194679E-03  0.1205481E-02  0.2181398E-02
    97.281  0.3967807E-02  0.1396075E-01  0.3688622E-01     3.498  0.1189657E-03  0.1216703E-02  0.2099484E-02
    97.285  0.3967506E-02  0.1395724E-01  0.3695120E-01     3.498  0.1183060E-03  0.1232387E-02  0.2017184E-02
    97.289  0.3967343E-02  0.1394345E-01  0.3701277E-01     3.498  0.1174332E-03  0.1242843E-02  0.1938760E-02
    97.293  0.3967303E-02  0.1392208E-01  0.3706406E-01     3.498  0.1163452E-03  0.1249201E-02  0.1863473E-02
    97.297  0.3967386E-02  0.1389533E-01  0.3710696E-01     3.498  0.1150694E-03  0.1251805E-02  0.1796375E-02
    97.301  0.3967589E-02  0.1386345E-01  0.3714555E-01     3.498  0.1136396E-03  0.1247416E-02  0.1740618E-02
    97.305  0.3967907E-02  0.1383065E-01  0.3717952E-01     3.498  0.1120947E-03  0.1246612E-02  0.1698682E-02
    97.309  0.3968329E-02  0.1380123E-01  0.3721240E-01     3.498  0.1104788E-03  0.1251767E-02  0.1668559E-02
    97.313  0.3968845E-02  0.1376929E-01  0.3724439E-01     3.498  0.1088389E-03  0.1267765E-02  0.1651724E-02
    97.317  0.3969448E-02  0.1374194E-01  0.3727430E-01     3.498  0.1072093E-03  0.1288514E-02  0.1650370E-02
    97.321  0.3970129E-02  0.1371467E-01  0.3729960E-01     3.498  0.1056266E-03  0.1310478E-02  0.1665430E-02
    97.325  0.3970868E-02  0.1369709E-01  0.3732909E-01     3.498  0.1041362E-03  0.1330637E-02  0.1681821E-02
    97.329  0.3971647E-02  0.1370241E-01  0.3737885E-01     3.498  0.1027774E-03  0.1330551E-02  0.1695247E-02
    97.333  0.3972442E-02  0.1371475E-01  0.3742443E-01     3.498  0.1015840E-03  0.1319678E-02  0.1714051E-02
    97.337  0.3973234E-02  0.1372628E-01  0.3746044E-01     3.498  0.1005800E-03  0.1312378E-02  0.1730803E-02
    97.341  0.3974000E-02  0.1373627E-01  0.3748506E-01     3.498  0.9978036E-04  0.1307185E-02  0.1743338E-02
    97.345  0.3974726E-02  0.1374702E-01  0.3750137E-01     3.498  0.9917980E-04  0.1300155E-02  0.1749277E-02
    97.349  0.3975395E-02  0.1375250E-01  0.3750353E-01     3.498  0.9877266E-04  0.1298161E-02  0.1753776E-02
    97.353  0.3975987E-02  0.1375246E-01  0.3749383E-01     3.498  0.9854972E-04  0.1295013E-02  0.1750068E-02
    97.357  0.3976450E-02  0.1375003E-01  0.3747093E-01     3.498  0.9847491E-04  0.1292730E-02  0.1745829E-02
    97.361  0.3976761E-02  0.1375237E-01  0.3743707E-01     3.498  0.9852808E-04  0.1291301E-02  0.1734923E-02
    97.365  0.3976896E-02  0.1375989E-01  0.3739245E-01     3.498  0.9870257E-04  0.1290074E-02  0.1721113E-02
    97.369  0.3976883E-02  0.1376926E-01  0.3734425E-01     3.498  0.9893055E-04  0.1289712E-02  0.1707045E-02
    97.373  0.3976793E-02  0.1377982E-01  0.3729882E-01     3.498  0.9909548E-04  0.1291254E-02  0.1698655E-02
    97.377  0.3976667E-02  0.1379126E-01  0.3725772E-01     3.498  0.9919432E-04  0.1293889E-02  0.1694698E-02
    97.381  0.3976538E-02  0.1380049E-01  0.3722194E-01     3.498  0.9925738E-04  0.1296149E-02  0.1693209E-02
    97.385  0.3976447E-02  0.1381335E-01  0.3720030E-01     3.498  0.9935101E-04  0.1305480E-02  0.1688053E-02
    97.389  0.3976403E-02  0.1382694E-01  0.3719177E-01     3.498  0.9948748E-04  0.1319069E-02  0.1682405E-02
    97.393  0.3976407E-02  0.1383592E-01  0.3718674E-01     3.498  0.9966520E-04  0.1330394E-02  0.1675341E-02
    97.397  0.3976455E-02  0.1384011E-01  0.3718356E-01     3.498  0.9988174E-04  0.1337614E-02  0.1669968E-02
    97.401  0.3976547E-02  0.1384051E-01  0.3718258E-01     3.498  0.1001337E-03  0.1342812E-02  0.1664271E-02
    97.405  0.3976678E-02  0.1384654E-01  0.3719242E-01     3.498  0.1004176E-03  0.1348606E-02  0.1651138E-02
    97.409  0.3976844E-02  0.1385479E-01  0.3720712E-01     3.498  0.1007279E-03  0.1353796E-02  0.1638802E-02
    97.413  0.3977041E-02  0.1385899E-01  0.3721640E-01     3.498  0.1010595E-03  0.1358042E-02  0.1630666E-02
    97.417  0.3977261E-02  0.1385955E-01  0.3722561E-01     3.498  0.1014054E-03  0.1361858E-02  0.1625814E-02
    97.421  0.3977500E-02  0.1385755E-01  0.3723327E-01     3.498  0.1017586E-03  0.1363840E-02  0.1623723E-02
    97.425  0.3977750E-02  0.1384750E-01  0.3723695E-01     3.498  0.1021103E-03  0.1365546E-02  0.1624068E-02
    97.429  0.3978003E-02  0.1383386E-01  0.3723557E-01     3.498  0.1024530E-03  0.1366669E-02  0.1626453E-02
    97.433  0.3978254E-02  0.1381817E-01  0.3722684E-01     3.498  0.1027772E-03  0.1368276E-02  0.1631149E-02
    97.437  0.3978486E-02  0.1379983E-01  0.3721390E-01     3.498  0.1030608E-03  0.1372182E-02  0.1638830E-02
    97.441  0.3978576E-02  0.1378355E-01  0.3719387E-01     3.498  0.1031130E-03  0.1383523E-02  0.1651843E-02
    97.445  0.3978492E-02  0.1377198E-01  0.3716809E-01     3.498  0.1028877E-03  0.1404745E-02  0.1670012E-02
    97.449  0.3978236E-02  0.1377588E-01  0.3714902E-01     3.498  0.1023952E-03  0.1449087E-02  0.1685865E-02
    97.453  0.3977831E-02  0.1379463E-01  0.3714038E-01     3.498  0.1016679E-03  0.1506746E-02  0.1695898E-02
    97.457  0.3977356E-02  0.1382141E-01  0.3713482E-01     3.498  0.1007916E-03  0.1578126E-02  0.1704212E-02
    97.461  0.3976828E-02  0.1385611E-01  0.3714395E-01     3.498  0.9980389E-04  0.1647366E-02  0.1700838E-02
    97.465  0.3976263E-02  0.1389395E-01  0.3715840E-01     3.498  0.9874217E-04  0.1712282E-02  0.1693254E-02
    97.469  0.3975667E-02  0.1392705E-01  0.3717718E-01     3.497  0.9763182E-04  0.1773304E-02  0.1683149E-02
    97.473  0.3975050E-02  0.1396078E-01  0.3719710E-01     3.497  0.9650397E-04  0.1824030E-02  0.1669723E-02
    97.477  0.3974428E-02  0.1398216E-01  0.3721742E-01     3.497  0.9539448E-04  0.1869352E-02  0.1657518E-02
    97.481  0.3973818E-02  0.1399936E-01  0.3723477E-01     3.497  0.9433674E-04  0.1893217E-02  0.1647638E-02
    97.485  0.3973231E-02  0.1400602E-01  0.3724748E-01     3.497  0.9336051E-04  0.1898222E-02  0.1640261E-02
    97.489  0.3972676E-02  0.1400373E-01  0.3725616E-01     3.497  0.9248956E-04  0.1888776E-02  0.1631705E-02
    97.493  0.3972167E-02  0.1399127E-01  0.3726201E-01     3.497  0.9174010E-04  0.1862568E-02  0.1622782E-02
    97.497  0.3971717E-02  0.1396852E-01  0.3726439E-01     3.497  0.9112223E-04  0.1819292E-02  0.1615122E-02
    97.501  0.3971338E-02  0.1393649E-01  0.3726258E-01     3.497  0.9064105E-04  0.1759475E-02  0.1608664E-02
    97.505  0.3971039E-02  0.1390430E-01  0.3726416E-01     3.497  0.9029712E-04  0.1699355E-02  0.1599736E-02
    97.509  0.3970828E-02  0.1388600E-01  0.3728357E-01     3.497  0.9009011E-04  0.1666235E-02  0.1583386E-02
    97.513  0.3970708E-02  0.1386289E-01  0.3730330E-01     3.497  0.9001798E-04  0.1626293E-02  0.1570056E-02
    97.517  0.3970682E-02  0.1383745E-01  0.3731991E-01     3.497  0.9007756E-04  0.1580608E-02  0.1565552E-02
    97.521  0.3970769E-02  0.1380977E-01  0.3734256E-01     3.497  0.9029443E-04  0.1531025E-02  0.1567568E-02
    97.525  0.3970991E-02  0.1377911E-01  0.3737059E-01     3.497  0.9069693E-04  0.1479756E-02  0.1574759E-02
    97.529  0.3971341E-02  0.1374711E-01  0.3740246E-01     3.497  0.9127886E-04  0.1427313E-02  0.1587288E-02
    97.533  0.3971796E-02  0.1371442E-01  0.3743563E-01     3.497  0.9199121E-04  0.1375899E-02  0.1609182E-02
    97.537  0.3972335E-02  0.1367812E-01  0.3746848E-01     3.497  0.9281070E-04  0.1331769E-02  0.1640364E-02
    97.541  0.3972942E-02  0.1364461E-01  0.3750078E-01     3.497  0.9372447E-04  0.1285418E-02  0.1678587E-02
    97.545  0.3973599E-02  0.1361425E-01  0.3752851E-01     3.497  0.9471749E-04  0.1245480E-02  0.1722613E-02
    97.549  0.3974278E-02  0.1361458E-01  0.3758249E-01     3.497  0.9577492E-04  0.1246813E-02  0.1792143E-02
    97.553  0.3974955E-02  0.1361391E-01  0.3762971E-01     3.497  0.9687574E-04  0.1247452E-02  0.1866134E-02
    97.557  0.3975599E-02  0.1361375E-01  0.3766695E-01     3.497  0.9799779E-04  0.1247508E-02  0.1935260E-02
    97.561  0.3976157E-02  0.1361534E-01  0.3769478E-01     3.497  0.9912893E-04  0.1250748E-02  0.1997706E-02
    97.565  0.3976611E-02  0.1361897E-01  0.3771493E-01     3.497  0.1002376E-03  0.1255894E-02  0.2048025E-02
    97.569  0.3976932E-02  0.1362884E-01  0.3772832E-01     3.497  0.1012800E-03  0.1262630E-02  0.2091805E-02
    97.573  0.3977099E-02  0.1364187E-01  0.3773214E-01     3.497  0.1022242E-03  0.1268701E-02  0.2124790E-02
    97.577  0.3977105E-02  0.1365569E-01  0.3772802E-01     3.497  0.1030391E-03  0.1274634E-02  0.2136034E-02
    97.581  0.3976941E-02  0.1366889E-01  0.3771148E-01     3.497  0.1036902E-03  0.1280060E-02  0.2133198E-02
    97.585  0.3976602E-02  0.1368521E-01  0.3768711E-01     3.497  0.1041503E-03  0.1286056E-02  0.2122456E-02
    97.589  0.3976094E-02  0.1369492E-01  0.3765503E-01     3.497  0.1044011E-03  0.1290661E-02  0.2101426E-02
    97.593  0.3975462E-02  0.1370553E-01  0.3761869E-01     3.497  0.1044844E-03  0.1294373E-02  0.2072084E-02
    97.597  0.3974831E-02  0.1371763E-01  0.3759334E-01     3.497  0.1045711E-03  0.1295845E-02  0.2056097E-02
    97.601  0.3974217E-02  0.1373510E-01  0.3758659E-01     3.497  0.1046646E-03  0.1301201E-02  0.2040246E-02
    97.605  0.3973633E-02  0.1375125E-01  0.3758853E-01     3.497  0.1047617E-03  0.1307930E-02  0.2030258E-02
    97.609  0.3973091E-02  0.1376471E-01  0.3759855E-01     3.497  0.1048586E-03  0.1313830E-02  0.2023046E-02
    97.613  0.3972596E-02  0.1377448E-01  0.3761301E-01     3.497  0.1049423E-03  0.1318190E-02  0.2013999E-02
    97.616  0.3972122E-02  0.1377995E-01  0.3763357E-01     3.497  0.1049865E-03  0.1320069E-02  0.2003510E-02
    97.620  0.3971643E-02  0.1378474E-01  0.3765134E-01     3.497  0.1050138E-03  0.1322787E-02  0.1978945E-02
    97.624  0.3971178E-02  0.1378502E-01  0.3766685E-01     3.497  0.1050359E-03  0.1324322E-02  0.1946747E-02
    97.628  0.3970735E-02  0.1378176E-01  0.3768426E-01     3.497  0.1050527E-03  0.1323612E-02  0.1907676E-02
    97.632  0.3970325E-02  0.1377922E-01  0.3770249E-01     3.497  0.1050654E-03  0.1321707E-02  0.1858622E-02
    97.636  0.3969966E-02  0.1377313E-01  0.3772271E-01     3.497  0.1050720E-03  0.1318807E-02  0.1806904E-02
    97.640  0.3969669E-02  0.1376588E-01  0.3774146E-01     3.497  0.1050721E-03  0.1316213E-02  0.1754824E-02
    97.644  0.3969441E-02  0.1375535E-01  0.3776964E-01     3.496  0.1050681E-03  0.1310882E-02  0.1702456E-02
    97.648  0.3969288E-02  0.1374175E-01  0.3779484E-01     3.496  0.1050627E-03  0.1307025E-02  0.1654659E-02
    97.652  0.3969177E-02  0.1374212E-01  0.3783575E-01     3.496  0.1050001E-03  0.1309288E-02  0.1633693E-02
    97.656  0.3969058E-02  0.1374961E-01  0.3787797E-01     3.496  0.1048019E-03  0.1315422E-02  0.1618802E-02
    97.660  0.3968932E-02  0.1375352E-01  0.3791513E-01     3.496  0.1044767E-03  0.1322693E-02  0.1605413E-02
    97.664  0.3968804E-02  0.1375400E-01  0.3793887E-01     3.496  0.1040375E-03  0.1329999E-02  0.1599383E-02
    97.668  0.3968677E-02  0.1375043E-01  0.3795752E-01     3.496  0.1034983E-03  0.1337430E-02  0.1598893E-02
    97.672  0.3968555E-02  0.1374245E-01  0.3796899E-01     3.496  0.1028763E-03  0.1343292E-02  0.1606439E-02
    97.676  0.3968441E-02  0.1373423E-01  0.3797485E-01     3.496  0.1021887E-03  0.1352097E-02  0.1621646E-02
    97.680  0.3968338E-02  0.1371682E-01  0.3797946E-01     3.496  0.1014539E-03  0.1351599E-02  0.1638310E-02
    97.684  0.3968237E-02  0.1369583E-01  0.3797727E-01     3.496  0.1006778E-03  0.1347276E-02  0.1662250E-02
    97.688  0.3968130E-02  0.1367408E-01  0.3797043E-01     3.496  0.9986776E-04  0.1343756E-02  0.1694762E-02
    97.692  0.3967990E-02  0.1365031E-01  0.3795705E-01     3.496  0.9908193E-04  0.1333409E-02  0.1734188E-02
    97.696  0.3967839E-02  0.1362436E-01  0.3793969E-01     3.496  0.9837847E-04  0.1316158E-02  0.1772415E-02
    97.700  0.3967699E-02  0.1360232E-01  0.3792478E-01     3.496  0.9777976E-04  0.1291600E-02  0.1811295E-02
    97.704  0.3967575E-02  0.1358230E-01  0.3790657E-01     3.496  0.9729832E-04  0.1262795E-02  0.1850937E-02
    97.708  0.3967467E-02  0.1357097E-01  0.3789850E-01     3.496  0.9694510E-04  0.1244661E-02  0.1887175E-02
    97.712  0.3967367E-02  0.1356792E-01  0.3789659E-01     3.496  0.9674023E-04  0.1237760E-02  0.1920929E-02
    97.716  0.3967243E-02  0.1356309E-01  0.3789148E-01     3.496  0.9673875E-04  0.1230801E-02  0.1951809E-02
    97.720  0.3967099E-02  0.1355810E-01  0.3788346E-01     3.496  0.9694261E-04  0.1222290E-02  0.1984001E-02
    97.724  0.3966947E-02  0.1355389E-01  0.3787613E-01     3.496  0.9734520E-04  0.1219117E-02  0.2013888E-02
    97.728  0.3966825E-02  0.1354866E-01  0.3787071E-01     3.496  0.9792711E-04  0.1215586E-02  0.2044670E-02
    97.732  0.3966744E-02  0.1354117E-01  0.3786760E-01     3.496  0.9868835E-04  0.1212399E-02  0.2077057E-02
    97.736  0.3966703E-02  0.1353069E-01  0.3786743E-01     3.496  0.9961443E-04  0.1208749E-02  0.2103513E-02
    97.740  0.3966700E-02  0.1352163E-01  0.3787453E-01     3.496  0.1006842E-03  0.1198586E-02  0.2127143E-02
    97.744  0.3966735E-02  0.1351383E-01  0.3788263E-01     3.496  0.1018775E-03  0.1185564E-02  0.2146578E-02
    97.748  0.3966809E-02  0.1350036E-01  0.3788712E-01     3.496  0.1031718E-03  0.1175272E-02  0.2161515E-02
    97.751  0.3966917E-02  0.1349099E-01  0.3790036E-01     3.496  0.1045337E-03  0.1156865E-02  0.2165870E-02
    97.755  0.3967054E-02  0.1348103E-01  0.3791079E-01     3.496  0.1059300E-03  0.1143687E-02  0.2165944E-02
    97.759  0.3967206E-02  0.1347472E-01  0.3792462E-01     3.496  0.1073247E-03  0.1139562E-02  0.2160117E-02
    97.763  0.3967359E-02  0.1346893E-01  0.3793511E-01     3.496  0.1086877E-03  0.1149935E-02  0.2147579E-02
    97.767  0.3967540E-02  0.1346657E-01  0.3794861E-01     3.496  0.1099784E-03  0.1168083E-02  0.2134385E-02
    97.771  0.3967784E-02  0.1346629E-01  0.3797025E-01     3.496  0.1111826E-03  0.1182780E-02  0.2122456E-02
    97.775  0.3968088E-02  0.1346105E-01  0.3799110E-01     3.496  0.1122751E-03  0.1203937E-02  0.2111971E-02
    97.779  0.3968440E-02  0.1345579E-01  0.3801156E-01     3.496  0.1132293E-03  0.1225133E-02  0.2098854E-02
    97.783  0.3968831E-02  0.1345353E-01  0.3802867E-01     3.496  0.1140214E-03  0.1237464E-02  0.2083180E-02
    97.787  0.3969249E-02  0.1344711E-01  0.3805188E-01     3.496  0.1146319E-03  0.1261661E-02  0.2061581E-02
    97.791  0.3969682E-02  0.1344276E-01  0.3807319E-01     3.495  0.1150463E-03  0.1282571E-02  0.2034929E-02
    97.795  0.3970117E-02  0.1344581E-01  0.3809824E-01     3.495  0.1152532E-03  0.1290375E-02  0.2003973E-02
    97.799  0.3970544E-02  0.1345009E-01  0.3812283E-01     3.495  0.1152487E-03  0.1296302E-02  0.1975352E-02
    97.803  0.3970950E-02  0.1345644E-01  0.3814209E-01     3.495  0.1150322E-03  0.1302685E-02  0.1948243E-02
    97.807  0.3971333E-02  0.1346210E-01  0.3815737E-01     3.495  0.1146209E-03  0.1308749E-02  0.1926326E-02
    97.811  0.3971720E-02  0.1346684E-01  0.3817197E-01     3.495  0.1140783E-03  0.1314792E-02  0.1914111E-02
    97.815  0.3972038E-02  0.1347251E-01  0.3817706E-01     3.495  0.1133281E-03  0.1322095E-02  0.1901418E-02
    97.819  0.3972279E-02  0.1347860E-01  0.3817695E-01     3.495  0.1123872E-03  0.1331357E-02  0.1896263E-02
    97.823  0.3972437E-02  0.1348292E-01  0.3816400E-01     3.495  0.1112788E-03  0.1339619E-02  0.1894735E-02
    97.827  0.3972508E-02  0.1348435E-01  0.3814520E-01     3.495  0.1100297E-03  0.1345442E-02  0.1902258E-02
    97.831  0.3972490E-02  0.1348279E-01  0.3812188E-01     3.495  0.1086705E-03  0.1351576E-02  0.1913786E-02
    97.835  0.3972383E-02  0.1348127E-01  0.3809346E-01     3.495  0.1072332E-03  0.1354268E-02  0.1928062E-02
    97.839  0.3972191E-02  0.1348014E-01  0.3805676E-01     3.495  0.1057530E-03  0.1358182E-02  0.1944301E-02
    97.843  0.3971917E-02  0.1347731E-01  0.3801897E-01     3.495  0.1042651E-03  0.1361012E-02  0.1961088E-02
    97.847  0.3971548E-02  0.1347320E-01  0.3797581E-01     3.495  0.1027840E-03  0.1363065E-02  0.1980312E-02
    97.851  0.3971067E-02  0.1346878E-01  0.3792498E-01     3.495  0.1013157E-03  0.1365325E-02  0.2000361E-02
    97.854  0.3970487E-02  0.1347329E-01  0.3788487E-01     3.495  0.9989401E-04  0.1378816E-02  0.2027442E-02
    97.858  0.3969849E-02  0.1348097E-01  0.3784884E-01     3.495  0.9850769E-04  0.1396126E-02  0.2056142E-02
    97.862  0.3969180E-02  0.1348682E-01  0.3781278E-01     3.495  0.9717192E-04  0.1410647E-02  0.2082841E-02
    97.866  0.3968495E-02  0.1348682E-01  0.3777600E-01     3.495  0.9591755E-04  0.1416817E-02  0.2111587E-02
    97.870  0.3967807E-02  0.1348123E-01  0.3773905E-01     3.495  0.9477439E-04  0.1413721E-02  0.2140356E-02
    97.874  0.3967089E-02  0.1347507E-01  0.3770230E-01     3.495  0.9378555E-04  0.1408098E-02  0.2161386E-02
    97.878  0.3966351E-02  0.1346749E-01  0.3766778E-01     3.495  0.9297298E-04  0.1400950E-02  0.2172814E-02
    97.882  0.3965642E-02  0.1346510E-01  0.3764278E-01     3.495  0.9230775E-04  0.1394326E-02  0.2163356E-02
    97.886  0.3964984E-02  0.1346844E-01  0.3763597E-01     3.495  0.9180015E-04  0.1393576E-02  0.2135791E-02
    97.890  0.3964393E-02  0.1347938E-01  0.3764218E-01     3.495  0.9146620E-04  0.1405802E-02  0.2107195E-02
    97.894  0.3963882E-02  0.1348660E-01  0.3765395E-01     3.495  0.9131895E-04  0.1415141E-02  0.2082685E-02
    97.898  0.3963461E-02  0.1349032E-01  0.3766895E-01     3.495  0.9136580E-04  0.1421133E-02  0.2065056E-02
    97.902  0.3963141E-02  0.1349080E-01  0.3768512E-01     3.495  0.9160845E-04  0.1423586E-02  0.2052875E-02
    97.906  0.3962928E-02  0.1348802E-01  0.3770419E-01     3.494  0.9204435E-04  0.1422492E-02  0.2046916E-02
    97.910  0.3962828E-02  0.1348231E-01  0.3772536E-01     3.494  0.9266332E-04  0.1419947E-02  0.2049388E-02
    97.914  0.3962840E-02  0.1347633E-01  0.3775098E-01     3.494  0.9344998E-04  0.1414272E-02  0.2062511E-02
    97.918  0.3962965E-02  0.1346511E-01  0.3777616E-01     3.494  0.9438189E-04  0.1404884E-02  0.2081312E-02
    97.922  0.3963198E-02  0.1345648E-01  0.3781005E-01     3.494  0.9543287E-04  0.1398877E-02  0.2085209E-02
    97.926  0.3963535E-02  0.1345771E-01  0.3785698E-01     3.494  0.9657114E-04  0.1401064E-02  0.2070846E-02
    97.930  0.3963979E-02  0.1345869E-01  0.3790308E-01     3.494  0.9775903E-04  0.1404544E-02  0.2047146E-02
    97.934  0.3964516E-02  0.1345832E-01  0.3794874E-01     3.494  0.9896117E-04  0.1407126E-02  0.2018957E-02
    97.938  0.3965134E-02  0.1346100E-01  0.3799347E-01     3.494  0.1001440E-03  0.1409923E-02  0.1986973E-02
    97.941  0.3965815E-02  0.1346269E-01  0.3804170E-01     3.494  0.1012751E-03  0.1412786E-02  0.1953132E-02
    97.945  0.3966542E-02  0.1346333E-01  0.3808519E-01     3.494  0.1023234E-03  0.1415301E-02  0.1913473E-02
    97.949  0.3967295E-02  0.1346359E-01  0.3812370E-01     3.494  0.1032624E-03  0.1418403E-02  0.1872288E-02
    97.953  0.3968056E-02  0.1346297E-01  0.3815543E-01     3.494  0.1040690E-03  0.1420536E-02  0.1828591E-02
    97.957  0.3968802E-02  0.1346364E-01  0.3818065E-01     3.494  0.1047258E-03  0.1424453E-02  0.1784509E-02
    97.961  0.3969515E-02  0.1346310E-01  0.3819946E-01     3.494  0.1052185E-03  0.1429483E-02  0.1742431E-02
    97.965  0.3970176E-02  0.1346427E-01  0.3820896E-01     3.494  0.1055425E-03  0.1434263E-02  0.1704104E-02
    97.969  0.3970788E-02  0.1346646E-01  0.3821205E-01     3.494  0.1058078E-03  0.1438613E-02  0.1674981E-02
    97.973  0.3971265E-02  0.1346818E-01  0.3820174E-01     3.494  0.1062691E-03  0.1443037E-02  0.1653110E-02
    97.977  0.3971581E-02  0.1346966E-01  0.3818000E-01     3.494  0.1069374E-03  0.1446244E-02  0.1639427E-02
    97.981  0.3971718E-02  0.1347076E-01  0.3814330E-01     3.494  0.1077981E-03  0.1449691E-02  0.1635448E-02
    97.985  0.3971650E-02  0.1347108E-01  0.3809222E-01     3.494  0.1088209E-03  0.1452549E-02  0.1648193E-02
    97.989  0.3971376E-02  0.1347778E-01  0.3803495E-01     3.494  0.1099883E-03  0.1447616E-02  0.1676126E-02
    97.993  0.3970894E-02  0.1349407E-01  0.3797730E-01     3.494  0.1112746E-03  0.1427503E-02  0.1712534E-02
    97.997  0.3970180E-02  0.1351243E-01  0.3791055E-01     3.494  0.1126089E-03  0.1415446E-02  0.1750457E-02
    98.001  0.3969239E-02  0.1353010E-01  0.3783468E-01     3.494  0.1139576E-03  0.1409719E-02  0.1789388E-02
    98.005  0.3968089E-02  0.1354554E-01  0.3775216E-01     3.494  0.1152936E-03  0.1409065E-02  0.1831270E-02
    98.009  0.3966781E-02  0.1355775E-01  0.3766450E-01     3.493  0.1166139E-03  0.1415847E-02  0.1870376E-02
    98.013  0.3965381E-02  0.1356618E-01  0.3758121E-01     3.493  0.1179256E-03  0.1429026E-02  0.1899202E-02
    98.017  0.3963919E-02  0.1356961E-01  0.3750120E-01     3.493  0.1191967E-03  0.1450099E-02  0.1918029E-02
    98.021  0.3962433E-02  0.1356837E-01  0.3742517E-01     3.493  0.1203944E-03  0.1478618E-02  0.1926220E-02
    98.024  0.3960998E-02  0.1356100E-01  0.3735896E-01     3.493  0.1214766E-03  0.1515546E-02  0.1932818E-02
    98.028  0.3959651E-02  0.1355693E-01  0.3731283E-01     3.493  0.1224153E-03  0.1542646E-02  0.1929987E-02
    98.032  0.3958421E-02  0.1356262E-01  0.3729318E-01     3.493  0.1231867E-03  0.1550358E-02  0.1911525E-02
    98.036  0.3957336E-02  0.1356547E-01  0.3729356E-01     3.493  0.1237702E-03  0.1557541E-02  0.1888615E-02
    98.040  0.3956415E-02  0.1356577E-01  0.3730563E-01     3.493  0.1241508E-03  0.1558806E-02  0.1859884E-02
    98.044  0.3955624E-02  0.1356808E-01  0.3732729E-01     3.493  0.1243337E-03  0.1561988E-02  0.1827255E-02
    98.048  0.3954967E-02  0.1356883E-01  0.3736029E-01     3.493  0.1243162E-03  0.1563339E-02  0.1796961E-02
    98.052  0.3954457E-02  0.1356674E-01  0.3739807E-01     3.493  0.1240985E-03  0.1562603E-02  0.1769996E-02
    98.056  0.3954105E-02  0.1356285E-01  0.3744451E-01     3.493  0.1236880E-03  0.1561951E-02  0.1753692E-02
    98.060  0.3953918E-02  0.1355771E-01  0.3749822E-01     3.493  0.1230984E-03  0.1560511E-02  0.1751059E-02
    98.064  0.3953899E-02  0.1355165E-01  0.3755488E-01     3.493  0.1223496E-03  0.1557371E-02  0.1762661E-02
    98.068  0.3954048E-02  0.1354050E-01  0.3761564E-01     3.493  0.1214673E-03  0.1553801E-02  0.1792801E-02
    98.072  0.3954360E-02  0.1353162E-01  0.3768002E-01     3.493  0.1204801E-03  0.1553527E-02  0.1833742E-02
    98.076  0.3954826E-02  0.1352160E-01  0.3775030E-01     3.493  0.1194214E-03  0.1554428E-02  0.1890692E-02
    98.080  0.3955436E-02  0.1350940E-01  0.3782043E-01     3.493  0.1183234E-03  0.1555521E-02  0.1958727E-02
    98.084  0.3956172E-02  0.1349492E-01  0.3788791E-01     3.493  0.1172163E-03  0.1557749E-02  0.2033391E-02
    98.088  0.3957009E-02  0.1347856E-01  0.3795478E-01     3.492  0.1161238E-03  0.1561989E-02  0.2112890E-02
    98.092  0.3957929E-02  0.1345978E-01  0.3801482E-01     3.492  0.1150735E-03  0.1568138E-02  0.2191121E-02
    98.096  0.3958909E-02  0.1344085E-01  0.3806820E-01     3.492  0.1140882E-03  0.1577373E-02  0.2261155E-02
    98.100  0.3959923E-02  0.1342381E-01  0.3811674E-01     3.492  0.1131867E-03  0.1590564E-02  0.2316295E-02
    98.104  0.3960879E-02  0.1342270E-01  0.3817634E-01     3.492  0.1123240E-03  0.1593761E-02  0.2340183E-02
    98.107  0.3961711E-02  0.1342136E-01  0.3821138E-01     3.492  0.1114693E-03  0.1595236E-02  0.2343725E-02
    98.111  0.3962399E-02  0.1342090E-01  0.3823365E-01     3.492  0.1106291E-03  0.1600310E-02  0.2327214E-02
    98.115  0.3962928E-02  0.1342281E-01  0.3823759E-01     3.492  0.1098076E-03  0.1606677E-02  0.2296931E-02
    98.119  0.3963145E-02  0.1343050E-01  0.3822344E-01     3.492  0.1088123E-03  0.1625554E-02  0.2248046E-02
    98.123  0.3962959E-02  0.1343918E-01  0.3817861E-01     3.492  0.1075390E-03  0.1646289E-02  0.2182734E-02
    98.127  0.3962373E-02  0.1344702E-01  0.3811530E-01     3.492  0.1060168E-03  0.1667110E-02  0.2113593E-02
    98.131  0.3961399E-02  0.1346619E-01  0.3803929E-01     3.492  0.1042933E-03  0.1704353E-02  0.2043338E-02
    98.135  0.3960062E-02  0.1348582E-01  0.3794854E-01     3.492  0.1024286E-03  0.1742146E-02  0.1980812E-02
    98.139  0.3958515E-02  0.1350146E-01  0.3785651E-01     3.492  0.1003281E-03  0.1775240E-02  0.1943143E-02
    98.143  0.3956847E-02  0.1351885E-01  0.3777394E-01     3.492  0.9802096E-04  0.1804041E-02  0.1933981E-02
    98.147  0.3955117E-02  0.1354976E-01  0.3771798E-01     3.492  0.9560939E-04  0.1850492E-02  0.1937098E-02
    98.151  0.3953387E-02  0.1357976E-01  0.3768060E-01     3.492  0.9320129E-04  0.1899014E-02  0.1954726E-02
    98.155  0.3951724E-02  0.1359895E-01  0.3765700E-01     3.492  0.9089579E-04  0.1930117E-02  0.1983112E-02
    98.159  0.3950169E-02  0.1360658E-01  0.3764778E-01     3.491  0.8875246E-04  0.1943328E-02  0.2020501E-02
    98.163  0.3948760E-02  0.1360913E-01  0.3765097E-01     3.491  0.8681941E-04  0.1949011E-02  0.2053053E-02
    98.167  0.3947534E-02  0.1360500E-01  0.3767054E-01     3.491  0.8512636E-04  0.1945837E-02  0.2080693E-02
    98.171  0.3946520E-02  0.1358402E-01  0.3769258E-01     3.491  0.8369145E-04  0.1913662E-02  0.2106487E-02
    98.175  0.3945745E-02  0.1355653E-01  0.3772525E-01     3.491  0.8251850E-04  0.1871823E-02  0.2122166E-02
    98.179  0.3945226E-02  0.1351796E-01  0.3776350E-01     3.491  0.8160215E-04  0.1814827E-02  0.2130214E-02
    98.183  0.3944976E-02  0.1346808E-01  0.3780291E-01     3.491  0.8093293E-04  0.1742756E-02  0.2130660E-02
    98.187  0.3945002E-02  0.1344524E-01  0.3788575E-01     3.491  0.8050115E-04  0.1718600E-02  0.2094417E-02
    98.190  0.3945302E-02  0.1343266E-01  0.3798527E-01     3.491  0.8030032E-04  0.1702103E-02  0.2045939E-02
    98.194  0.3945837E-02  0.1343119E-01  0.3809873E-01     3.491  0.8037774E-04  0.1701662E-02  0.1998215E-02
    98.198  0.3946544E-02  0.1342937E-01  0.3820949E-01     3.491  0.8081584E-04  0.1700909E-02  0.1969189E-02
    98.202  0.3947405E-02  0.1342706E-01  0.3831679E-01     3.491  0.8162454E-04  0.1700921E-02  0.1967356E-02
    98.206  0.3948395E-02  0.1342502E-01  0.3841611E-01     3.491  0.8281381E-04  0.1700442E-02  0.2001946E-02
    98.210  0.3949528E-02  0.1342246E-01  0.3851446E-01     3.491  0.8436967E-04  0.1700196E-02  0.2074031E-02
    98.214  0.3950803E-02  0.1341989E-01  0.3861006E-01     3.491  0.8627262E-04  0.1700359E-02  0.2177705E-02
    98.218  0.3952183E-02  0.1342073E-01  0.3869849E-01     3.491  0.8850076E-04  0.1703310E-02  0.2303614E-02
    98.222  0.3953631E-02  0.1341905E-01  0.3878180E-01     3.490  0.9101366E-04  0.1704180E-02  0.2443410E-02
    98.226  0.3955107E-02  0.1342234E-01  0.3886065E-01     3.490  0.9375714E-04  0.1696382E-02  0.2579299E-02
    98.230  0.3956571E-02  0.1342825E-01  0.3893210E-01     3.490  0.9666131E-04  0.1685078E-02  0.2702094E-02
    98.234  0.3957981E-02  0.1344630E-01  0.3900512E-01     3.490  0.9964657E-04  0.1656626E-02  0.2806908E-02
    98.238  0.3959303E-02  0.1346367E-01  0.3905702E-01     3.490  0.1026276E-03  0.1629790E-02  0.2883146E-02
    98.242  0.3960503E-02  0.1347629E-01  0.3908911E-01     3.490  0.1055215E-03  0.1610375E-02  0.2931647E-02
    98.246  0.3961549E-02  0.1348473E-01  0.3909874E-01     3.490  0.1082404E-03  0.1597976E-02  0.2954434E-02
    98.250  0.3962414E-02  0.1348928E-01  0.3908701E-01     3.490  0.1106994E-03  0.1591729E-02  0.2946711E-02
    98.254  0.3963090E-02  0.1348900E-01  0.3905806E-01     3.490  0.1128171E-03  0.1590005E-02  0.2909795E-02
    98.258  0.3963574E-02  0.1348534E-01  0.3900904E-01     3.490  0.1145409E-03  0.1598015E-02  0.2844471E-02
    98.262  0.3963908E-02  0.1347932E-01  0.3895361E-01     3.490  0.1159047E-03  0.1611182E-02  0.2763479E-02
    98.266  0.3964094E-02  0.1346744E-01  0.3889035E-01     3.490  0.1168852E-03  0.1633748E-02  0.2677816E-02
    98.270  0.3964127E-02  0.1346252E-01  0.3882702E-01     3.490  0.1174501E-03  0.1647514E-02  0.2574195E-02
    98.274  0.3964039E-02  0.1345620E-01  0.3876013E-01     3.490  0.1176236E-03  0.1662241E-02  0.2467577E-02
    98.277  0.3963991E-02  0.1344829E-01  0.3871171E-01     3.490  0.1176293E-03  0.1679970E-02  0.2383633E-02
    98.281  0.3964009E-02  0.1343952E-01  0.3867312E-01     3.489  0.1175015E-03  0.1700757E-02  0.2319120E-02
    98.285  0.3964101E-02  0.1342871E-01  0.3864553E-01     3.489  0.1172547E-03  0.1722241E-02  0.2270679E-02
    98.289  0.3964265E-02  0.1341585E-01  0.3862637E-01     3.489  0.1168948E-03  0.1745428E-02  0.2230880E-02
    98.293  0.3964496E-02  0.1341420E-01  0.3862225E-01     3.489  0.1164304E-03  0.1750665E-02  0.2196850E-02
    98.297  0.3964788E-02  0.1341399E-01  0.3862739E-01     3.489  0.1158735E-03  0.1751426E-02  0.2170304E-02
    98.301  0.3965102E-02  0.1341412E-01  0.3863341E-01     3.489  0.1152478E-03  0.1752747E-02  0.2148513E-02
    98.305  0.3965382E-02  0.1341505E-01  0.3863777E-01     3.489  0.1145864E-03  0.1752880E-02  0.2125926E-02
    98.309  0.3965613E-02  0.1341746E-01  0.3863653E-01     3.489  0.1139102E-03  0.1752837E-02  0.2105636E-02
    98.313  0.3965790E-02  0.1341951E-01  0.3863063E-01     3.489  0.1132379E-03  0.1752224E-02  0.2086234E-02
    98.317  0.3965905E-02  0.1342252E-01  0.3861726E-01     3.489  0.1125962E-03  0.1753334E-02  0.2066716E-02
    98.321  0.3965948E-02  0.1342484E-01  0.3860329E-01     3.489  0.1120138E-03  0.1753828E-02  0.2048422E-02
    98.325  0.3965918E-02  0.1342703E-01  0.3858525E-01     3.489  0.1115054E-03  0.1754128E-02  0.2031008E-02
    98.329  0.3965819E-02  0.1342742E-01  0.3855898E-01     3.489  0.1110832E-03  0.1755041E-02  0.2011821E-02
    98.333  0.3965652E-02  0.1342639E-01  0.3853085E-01     3.489  0.1107560E-03  0.1755980E-02  0.1987825E-02
    98.337  0.3965423E-02  0.1342374E-01  0.3849845E-01     3.488  0.1105279E-03  0.1756532E-02  0.1964962E-02
    98.341  0.3965140E-02  0.1341882E-01  0.3846274E-01     3.488  0.1104001E-03  0.1757760E-02  0.1944545E-02
    98.345  0.3964808E-02  0.1341113E-01  0.3842204E-01     3.488  0.1103704E-03  0.1759420E-02  0.1924285E-02
    98.349  0.3964358E-02  0.1339946E-01  0.3837135E-01     3.488  0.1104823E-03  0.1761072E-02  0.1900558E-02
    98.353  0.3963772E-02  0.1338780E-01  0.3830936E-01     3.488  0.1107500E-03  0.1768392E-02  0.1872769E-02
    98.356  0.3963065E-02  0.1337327E-01  0.3824809E-01     3.488  0.1111675E-03  0.1769715E-02  0.1848628E-02
    98.360  0.3962253E-02  0.1337443E-01  0.3819952E-01     3.488  0.1117227E-03  0.1763620E-02  0.1834743E-02
    98.364  0.3961409E-02  0.1339225E-01  0.3817502E-01     3.488  0.1123297E-03  0.1755105E-02  0.1837616E-02
    98.368  0.3960580E-02  0.1342063E-01  0.3816974E-01     3.488  0.1129400E-03  0.1746551E-02  0.1851161E-02
    98.372  0.3959777E-02  0.1344813E-01  0.3817401E-01     3.488  0.1135454E-03  0.1740609E-02  0.1871938E-02
    98.376  0.3958995E-02  0.1347318E-01  0.3817568E-01     3.488  0.1141593E-03  0.1737216E-02  0.1897005E-02
    98.380  0.3958244E-02  0.1349451E-01  0.3817981E-01     3.488  0.1147693E-03  0.1735623E-02  0.1930321E-02
    98.384  0.3957540E-02  0.1351097E-01  0.3818743E-01     3.488  0.1153569E-03  0.1735082E-02  0.1968041E-02
    98.388  0.3956901E-02  0.1352259E-01  0.3819655E-01     3.488  0.1159039E-03  0.1734745E-02  0.2008566E-02
    98.392  0.3956342E-02  0.1352870E-01  0.3820245E-01     3.487  0.1163931E-03  0.1734692E-02  0.2052289E-02
    98.396  0.3955874E-02  0.1352968E-01  0.3820962E-01     3.487  0.1168100E-03  0.1734893E-02  0.2099351E-02
    98.400  0.3955508E-02  0.1352622E-01  0.3822141E-01     3.487  0.1171436E-03  0.1734691E-02  0.2147523E-02
    98.404  0.3955251E-02  0.1352572E-01  0.3824234E-01     3.487  0.1173858E-03  0.1736548E-02  0.2212472E-02
    98.408  0.3955107E-02  0.1352424E-01  0.3826545E-01     3.487  0.1175336E-03  0.1737981E-02  0.2281035E-02
    98.412  0.3955057E-02  0.1351988E-01  0.3828588E-01     3.487  0.1176072E-03  0.1737231E-02  0.2349064E-02
    98.416  0.3955074E-02  0.1351375E-01  0.3830419E-01     3.487  0.1176326E-03  0.1734160E-02  0.2411370E-02
    98.420  0.3955153E-02  0.1350473E-01  0.3832244E-01     3.487  0.1176146E-03  0.1729427E-02  0.2468718E-02
    98.424  0.3955288E-02  0.1349161E-01  0.3833524E-01     3.487  0.1175574E-03  0.1726549E-02  0.2514672E-02
    98.428  0.3955474E-02  0.1348019E-01  0.3834781E-01     3.487  0.1174662E-03  0.1721583E-02  0.2553905E-02
    98.431  0.3955703E-02  0.1346642E-01  0.3835894E-01     3.487  0.1173461E-03  0.1716274E-02  0.2582592E-02
    98.435  0.3955965E-02  0.1345101E-01  0.3836557E-01     3.487  0.1172024E-03  0.1711323E-02  0.2602112E-02
    98.439  0.3956251E-02  0.1343695E-01  0.3836794E-01     3.487  0.1170401E-03  0.1705954E-02  0.2608972E-02
    98.443  0.3956540E-02  0.1342101E-01  0.3836588E-01     3.487  0.1168506E-03  0.1701813E-02  0.2605118E-02
    98.447  0.3956816E-02  0.1340325E-01  0.3835853E-01     3.486  0.1166284E-03  0.1701589E-02  0.2591484E-02
    98.451  0.3957064E-02  0.1338642E-01  0.3834404E-01     3.486  0.1163765E-03  0.1700467E-02  0.2569705E-02
    98.455  0.3957286E-02  0.1336930E-01  0.3832774E-01     3.486  0.1161182E-03  0.1700717E-02  0.2551175E-02
    98.459  0.3957474E-02  0.1335661E-01  0.3831258E-01     3.486  0.1158723E-03  0.1700421E-02  0.2543854E-02
    98.463  0.3957622E-02  0.1335449E-01  0.3829917E-01     3.486  0.1156492E-03  0.1699275E-02  0.2555896E-02
    98.467  0.3957722E-02  0.1335073E-01  0.3827806E-01     3.486  0.1154583E-03  0.1698936E-02  0.2567400E-02
    98.471  0.3957769E-02  0.1334797E-01  0.3825520E-01     3.486  0.1153067E-03  0.1696036E-02  0.2572446E-02
    98.475  0.3957757E-02  0.1335099E-01  0.3822934E-01     3.486  0.1151997E-03  0.1685229E-02  0.2571476E-02
    98.479  0.3957684E-02  0.1335326E-01  0.3819842E-01     3.486  0.1151403E-03  0.1676277E-02  0.2565163E-02
    98.483  0.3957545E-02  0.1335340E-01  0.3816159E-01     3.486  0.1151285E-03  0.1667562E-02  0.2556094E-02
    98.487  0.3957344E-02  0.1335188E-01  0.3812651E-01     3.486  0.1151515E-03  0.1658822E-02  0.2533740E-02
    98.491  0.3957083E-02  0.1335669E-01  0.3809244E-01     3.486  0.1152058E-03  0.1648488E-02  0.2499106E-02
    98.495  0.3956766E-02  0.1336245E-01  0.3805837E-01     3.486  0.1152884E-03  0.1643600E-02  0.2456291E-02
    98.499  0.3956457E-02  0.1336431E-01  0.3802771E-01     3.486  0.1153693E-03  0.1639252E-02  0.2416373E-02
    98.502  0.3956209E-02  0.1336355E-01  0.3800066E-01     3.485  0.1154275E-03  0.1637033E-02  0.2383981E-02
    98.506  0.3956026E-02  0.1336166E-01  0.3798265E-01     3.485  0.1154616E-03  0.1637848E-02  0.2363166E-02
    98.510  0.3955909E-02  0.1336461E-01  0.3797976E-01     3.485  0.1154726E-03  0.1632488E-02  0.2345804E-02
    98.514  0.3955859E-02  0.1336491E-01  0.3798078E-01     3.485  0.1154603E-03  0.1630952E-02  0.2336401E-02
    98.518  0.3955874E-02  0.1336232E-01  0.3798220E-01     3.485  0.1154244E-03  0.1633521E-02  0.2329297E-02
    98.522  0.3955951E-02  0.1335735E-01  0.3798774E-01     3.485  0.1153661E-03  0.1640910E-02  0.2325013E-02
    98.526  0.3956089E-02  0.1335146E-01  0.3799753E-01     3.485  0.1152850E-03  0.1650022E-02  0.2322604E-02
    98.530  0.3956290E-02  0.1335044E-01  0.3801582E-01     3.485  0.1151791E-03  0.1652370E-02  0.2317091E-02
    98.534  0.3956549E-02  0.1334830E-01  0.3803382E-01     3.485  0.1150500E-03  0.1657581E-02  0.2309944E-02
    98.538  0.3956858E-02  0.1334455E-01  0.3805243E-01     3.485  0.1148994E-03  0.1664004E-02  0.2302102E-02
    98.542  0.3957219E-02  0.1333989E-01  0.3806750E-01     3.485  0.1147131E-03  0.1671323E-02  0.2293923E-02
    98.546  0.3957641E-02  0.1333556E-01  0.3808601E-01     3.485  0.1144670E-03  0.1678996E-02  0.2282197E-02
    98.550  0.3958112E-02  0.1332933E-01  0.3810305E-01     3.485  0.1141672E-03  0.1687379E-02  0.2268184E-02
    98.554  0.3958619E-02  0.1332198E-01  0.3811669E-01     3.484  0.1138202E-03  0.1696247E-02  0.2253186E-02
    98.558  0.3959149E-02  0.1332013E-01  0.3813193E-01     3.484  0.1134331E-03  0.1697286E-02  0.2226670E-02
    98.562  0.3959693E-02  0.1331812E-01  0.3814669E-01     3.484  0.1130134E-03  0.1697226E-02  0.2205193E-02
    98.566  0.3960263E-02  0.1331708E-01  0.3816537E-01     3.484  0.1125616E-03  0.1696526E-02  0.2187327E-02
    98.570  0.3960845E-02  0.1331659E-01  0.3818203E-01     3.484  0.1120860E-03  0.1695520E-02  0.2171532E-02
    98.573  0.3961421E-02  0.1331751E-01  0.3819370E-01     3.484  0.1116062E-03  0.1694988E-02  0.2159139E-02
    98.577  0.3961955E-02  0.1331849E-01  0.3819709E-01     3.484  0.1111603E-03  0.1693134E-02  0.2152196E-02
    98.581  0.3962446E-02  0.1331900E-01  0.3819440E-01     3.484  0.1107397E-03  0.1691091E-02  0.2149055E-02
    98.585  0.3962849E-02  0.1331847E-01  0.3818689E-01     3.484  0.1102939E-03  0.1689086E-02  0.2143107E-02
    98.589  0.3963133E-02  0.1331866E-01  0.3816955E-01     3.484  0.1098016E-03  0.1686940E-02  0.2140072E-02
    98.593  0.3963292E-02  0.1331740E-01  0.3814213E-01     3.484  0.1092746E-03  0.1688323E-02  0.2139242E-02
    98.597  0.3963324E-02  0.1331700E-01  0.3810539E-01     3.484  0.1087304E-03  0.1685703E-02  0.2142097E-02
    98.601  0.3963241E-02  0.1331717E-01  0.3806400E-01     3.484  0.1082011E-03  0.1684328E-02  0.2145880E-02
    98.605  0.3963045E-02  0.1331410E-01  0.3801863E-01     3.484  0.1076998E-03  0.1682556E-02  0.2149272E-02
    98.609  0.3962738E-02  0.1331602E-01  0.3797090E-01     3.483  0.1072393E-03  0.1681130E-02  0.2156902E-02
    98.613  0.3962309E-02  0.1331793E-01  0.3791904E-01     3.483  0.1068423E-03  0.1679822E-02  0.2164503E-02
    98.617  0.3961651E-02  0.1331950E-01  0.3785255E-01     3.483  0.1065813E-03  0.1678597E-02  0.2164593E-02
    98.621  0.3960771E-02  0.1331954E-01  0.3777653E-01     3.483  0.1064694E-03  0.1676575E-02  0.2159237E-02
    98.625  0.3959721E-02  0.1331938E-01  0.3769459E-01     3.483  0.1064668E-03  0.1674978E-02  0.2150023E-02
    98.629  0.3958538E-02  0.1331900E-01  0.3761047E-01     3.483  0.1065614E-03  0.1673350E-02  0.2140859E-02
    98.632  0.3957247E-02  0.1332173E-01  0.3753614E-01     3.483  0.1067617E-03  0.1666060E-02  0.2131845E-02
    98.636  0.3955877E-02  0.1332496E-01  0.3746745E-01     3.483  0.1070756E-03  0.1660702E-02  0.2133184E-02
    98.640  0.3954457E-02  0.1332635E-01  0.3740125E-01     3.483  0.1075083E-03  0.1655152E-02  0.2135123E-02
    98.644  0.3953017E-02  0.1332680E-01  0.3734370E-01     3.483  0.1080626E-03  0.1651439E-02  0.2146693E-02
    98.648  0.3951592E-02  0.1333600E-01  0.3730329E-01     3.483  0.1087333E-03  0.1642526E-02  0.2160375E-02
    98.652  0.3950218E-02  0.1336745E-01  0.3729626E-01     3.483  0.1095084E-03  0.1617352E-02  0.2171639E-02
    98.656  0.3948924E-02  0.1339477E-01  0.3730019E-01     3.483  0.1103745E-03  0.1596233E-02  0.2179456E-02
    98.660  0.3947736E-02  0.1341796E-01  0.3731303E-01     3.482  0.1113127E-03  0.1579116E-02  0.2185163E-02
    98.664  0.3946680E-02  0.1343557E-01  0.3733353E-01     3.482  0.1122998E-03  0.1564119E-02  0.2189116E-02
    98.668  0.3945775E-02  0.1344953E-01  0.3735866E-01     3.482  0.1133087E-03  0.1555171E-02  0.2194180E-02
    98.672  0.3945041E-02  0.1345799E-01  0.3739311E-01     3.482  0.1143090E-03  0.1548947E-02  0.2198815E-02
    98.676  0.3944490E-02  0.1345976E-01  0.3743479E-01     3.482  0.1152709E-03  0.1545715E-02  0.2199861E-02
    98.680  0.3944134E-02  0.1345717E-01  0.3747952E-01     3.482  0.1161626E-03  0.1544545E-02  0.2200572E-02
    98.684  0.3943970E-02  0.1344883E-01  0.3753104E-01     3.482  0.1169617E-03  0.1545512E-02  0.2202886E-02
    98.688  0.3943999E-02  0.1343475E-01  0.3758495E-01     3.482  0.1176448E-03  0.1549243E-02  0.2202572E-02
    98.692  0.3944217E-02  0.1341636E-01  0.3764032E-01     3.482  0.1181897E-03  0.1556680E-02  0.2198477E-02
    98.695  0.3944616E-02  0.1339350E-01  0.3769654E-01     3.482  0.1185775E-03  0.1567824E-02  0.2194009E-02
    98.699  0.3945185E-02  0.1336717E-01  0.3775045E-01     3.482  0.1187965E-03  0.1583849E-02  0.2191680E-02
    98.703  0.3945909E-02  0.1333840E-01  0.3779954E-01     3.482  0.1188401E-03  0.1604948E-02  0.2190077E-02
    98.707  0.3946770E-02  0.1332558E-01  0.3786384E-01     3.482  0.1187091E-03  0.1613827E-02  0.2181168E-02
    98.711  0.3947745E-02  0.1332394E-01  0.3793954E-01     3.481  0.1184082E-03  0.1613159E-02  0.2173636E-02
    98.715  0.3948812E-02  0.1332291E-01  0.3800998E-01     3.481  0.1179490E-03  0.1612684E-02  0.2175272E-02
    98.719  0.3949945E-02  0.1332367E-01  0.3807597E-01     3.481  0.1173485E-03  0.1610346E-02  0.2185568E-02
    98.723  0.3951116E-02  0.1332393E-01  0.3813229E-01     3.481  0.1166245E-03  0.1608424E-02  0.2197859E-02
    98.727  0.3952292E-02  0.1332762E-01  0.3818311E-01     3.481  0.1157928E-03  0.1604896E-02  0.2225839E-02
    98.731  0.3953445E-02  0.1332537E-01  0.3822658E-01     3.481  0.1148779E-03  0.1609250E-02  0.2260431E-02
    98.735  0.3954549E-02  0.1332581E-01  0.3825929E-01     3.481  0.1139069E-03  0.1610728E-02  0.2296559E-02
    98.739  0.3955592E-02  0.1332719E-01  0.3828261E-01     3.481  0.1129428E-03  0.1612299E-02  0.2337562E-02
    98.743  0.3956582E-02  0.1332970E-01  0.3829597E-01     3.481  0.1120268E-03  0.1614378E-02  0.2375890E-02
    98.747  0.3957513E-02  0.1333233E-01  0.3830186E-01     3.481  0.1111527E-03  0.1616434E-02  0.2403435E-02
    98.750  0.3958365E-02  0.1333527E-01  0.3830216E-01     3.481  0.1103340E-03  0.1619720E-02  0.2421960E-02
    98.754  0.3959117E-02  0.1333949E-01  0.3829462E-01     3.481  0.1095814E-03  0.1626368E-02  0.2429156E-02
    98.758  0.3959755E-02  0.1334167E-01  0.3828298E-01     3.481  0.1089024E-03  0.1629367E-02  0.2428587E-02
    98.762  0.3960262E-02  0.1334370E-01  0.3825922E-01     3.481  0.1083024E-03  0.1632707E-02  0.2419743E-02
    98.766  0.3960623E-02  0.1334658E-01  0.3823052E-01     3.480  0.1077859E-03  0.1633795E-02  0.2396149E-02
    98.770  0.3960827E-02  0.1335030E-01  0.3819159E-01     3.480  0.1073575E-03  0.1634507E-02  0.2363390E-02
    98.774  0.3960865E-02  0.1335427E-01  0.3814819E-01     3.480  0.1070196E-03  0.1634353E-02  0.2323923E-02
    98.778  0.3960738E-02  0.1335853E-01  0.3809744E-01     3.480  0.1067758E-03  0.1633061E-02  0.2279083E-02
    98.782  0.3960501E-02  0.1336204E-01  0.3804262E-01     3.480  0.1066012E-03  0.1632485E-02  0.2235703E-02
    98.786  0.3960254E-02  0.1336593E-01  0.3799975E-01     3.480  0.1064046E-03  0.1631688E-02  0.2205013E-02
    98.790  0.3959994E-02  0.1337014E-01  0.3796044E-01     3.480  0.1061786E-03  0.1631433E-02  0.2183293E-02
    98.794  0.3959726E-02  0.1337423E-01  0.3792802E-01     3.480  0.1059292E-03  0.1630489E-02  0.2166518E-02
    98.798  0.3959447E-02  0.1337814E-01  0.3790223E-01     3.480  0.1056675E-03  0.1630231E-02  0.2153554E-02
    98.802  0.3959136E-02  0.1338347E-01  0.3787864E-01     3.480  0.1054055E-03  0.1628563E-02  0.2142662E-02
    98.806  0.3958735E-02  0.1339497E-01  0.3785614E-01     3.480  0.1050607E-03  0.1627203E-02  0.2136363E-02
    98.809  0.3958236E-02  0.1341024E-01  0.3783346E-01     3.480  0.1046198E-03  0.1629210E-02  0.2133112E-02
    98.813  0.3957627E-02  0.1342752E-01  0.3780819E-01     3.480  0.1040638E-03  0.1633541E-02  0.2128586E-02
    98.817  0.3956903E-02  0.1344568E-01  0.3778226E-01     3.479  0.1033860E-03  0.1639416E-02  0.2135631E-02
    98.821  0.3956081E-02  0.1346459E-01  0.3775162E-01     3.479  0.1026076E-03  0.1645923E-02  0.2136825E-02
    98.825  0.3955181E-02  0.1348270E-01  0.3772019E-01     3.479  0.1017535E-03  0.1653813E-02  0.2143193E-02
    98.829  0.3954223E-02  0.1350017E-01  0.3768691E-01     3.479  0.1008486E-03  0.1661445E-02  0.2150508E-02
    98.833  0.3953225E-02  0.1351563E-01  0.3765267E-01     3.479  0.9992211E-04  0.1667634E-02  0.2161515E-02
    98.837  0.3952197E-02  0.1352914E-01  0.3761981E-01     3.479  0.9900428E-04  0.1672793E-02  0.2171686E-02
    98.841  0.3951160E-02  0.1354007E-01  0.3758984E-01     3.479  0.9812082E-04  0.1675640E-02  0.2180533E-02
    98.845  0.3950140E-02  0.1355423E-01  0.3757579E-01     3.479  0.9729306E-04  0.1684584E-02  0.2187090E-02
    98.849  0.3949161E-02  0.1356845E-01  0.3756290E-01     3.479  0.9654273E-04  0.1696458E-02  0.2187163E-02
    98.853  0.3948246E-02  0.1358471E-01  0.3756055E-01     3.479  0.9588127E-04  0.1712179E-02  0.2182710E-02
    98.857  0.3947422E-02  0.1359633E-01  0.3756730E-01     3.479  0.9531656E-04  0.1720612E-02  0.2177740E-02
    98.860  0.3946686E-02  0.1360216E-01  0.3757373E-01     3.479  0.9482981E-04  0.1719192E-02  0.2172339E-02
    98.864  0.3946039E-02  0.1360024E-01  0.3757847E-01     3.479  0.9440902E-04  0.1707676E-02  0.2169388E-02
    98.868  0.3945497E-02  0.1359044E-01  0.3758203E-01     3.478  0.9406208E-04  0.1685600E-02  0.2174729E-02
    98.872  0.3945072E-02  0.1357184E-01  0.3758450E-01     3.478  0.9379620E-04  0.1653992E-02  0.2181583E-02
    98.876  0.3944773E-02  0.1354582E-01  0.3758805E-01     3.478  0.9361776E-04  0.1615005E-02  0.2193425E-02
    98.880  0.3944611E-02  0.1351747E-01  0.3759426E-01     3.478  0.9353992E-04  0.1575886E-02  0.2209671E-02
    98.884  0.3944591E-02  0.1350967E-01  0.3762774E-01     3.478  0.9356999E-04  0.1567003E-02  0.2222678E-02
    98.888  0.3944709E-02  0.1350581E-01  0.3767121E-01     3.478  0.9371139E-04  0.1562719E-02  0.2243196E-02
    98.892  0.3944951E-02  0.1350139E-01  0.3771698E-01     3.478  0.9395469E-04  0.1559451E-02  0.2268599E-02
    98.896  0.3945293E-02  0.1349653E-01  0.3776189E-01     3.478  0.9435425E-04  0.1556666E-02  0.2303753E-02
    98.900  0.3945668E-02  0.1349079E-01  0.3780212E-01     3.478  0.9499664E-04  0.1553935E-02  0.2351949E-02
    98.904  0.3946070E-02  0.1348450E-01  0.3783753E-01     3.478  0.9587093E-04  0.1551356E-02  0.2409086E-02
    98.908  0.3946488E-02  0.1347656E-01  0.3786258E-01     3.478  0.9696196E-04  0.1547884E-02  0.2473315E-02
    98.912  0.3946908E-02  0.1347169E-01  0.3788677E-01     3.478  0.9824666E-04  0.1548392E-02  0.2545357E-02
    98.915  0.3947317E-02  0.1346631E-01  0.3789988E-01     3.478  0.9969612E-04  0.1547805E-02  0.2618351E-02
    98.919  0.3947701E-02  0.1346225E-01  0.3791023E-01     3.478  0.1012732E-03  0.1547720E-02  0.2689333E-02
    98.923  0.3948047E-02  0.1346394E-01  0.3792597E-01     3.477  0.1029369E-03  0.1555190E-02  0.2747954E-02
    98.927  0.3948322E-02  0.1347221E-01  0.3793741E-01     3.477  0.1046222E-03  0.1554798E-02  0.2798539E-02
    98.931  0.3948498E-02  0.1348524E-01  0.3794249E-01     3.477  0.1062675E-03  0.1550983E-02  0.2840316E-02
    98.935  0.3948571E-02  0.1349631E-01  0.3793462E-01     3.477  0.1078266E-03  0.1547012E-02  0.2875361E-02
    98.939  0.3948542E-02  0.1351309E-01  0.3792391E-01     3.477  0.1092760E-03  0.1540244E-02  0.2900766E-02
    98.943  0.3948418E-02  0.1354742E-01  0.3793006E-01     3.477  0.1106273E-03  0.1535811E-02  0.2895114E-02
    98.947  0.3948196E-02  0.1358040E-01  0.3792737E-01     3.477  0.1118473E-03  0.1537105E-02  0.2885987E-02
    98.951  0.3947877E-02  0.1361042E-01  0.3792156E-01     3.477  0.1129041E-03  0.1544388E-02  0.2872940E-02
    98.955  0.3947463E-02  0.1363724E-01  0.3790884E-01     3.477  0.1137718E-03  0.1555802E-02  0.2856360E-02
    98.959  0.3947005E-02  0.1365968E-01  0.3789089E-01     3.477  0.1144928E-03  0.1570767E-02  0.2840292E-02
    98.963  0.3946552E-02  0.1367586E-01  0.3787570E-01     3.477  0.1151123E-03  0.1588313E-02  0.2829352E-02
    98.966  0.3946153E-02  0.1368463E-01  0.3785937E-01     3.477  0.1156496E-03  0.1608042E-02  0.2809036E-02
    98.970  0.3945841E-02  0.1368490E-01  0.3784429E-01     3.477  0.1161066E-03  0.1630571E-02  0.2789668E-02
    98.974  0.3945624E-02  0.1368327E-01  0.3783728E-01     3.476  0.1164724E-03  0.1654646E-02  0.2763628E-02
    98.978  0.3945502E-02  0.1368228E-01  0.3784377E-01     3.476  0.1167383E-03  0.1662579E-02  0.2729102E-02
    98.982  0.3945471E-02  0.1367440E-01  0.3785222E-01     3.476  0.1168867E-03  0.1670387E-02  0.2692173E-02
    98.986  0.3945527E-02  0.1366284E-01  0.3786090E-01     3.476  0.1168889E-03  0.1677438E-02  0.2659459E-02
    98.990  0.3945667E-02  0.1365890E-01  0.3787981E-01     3.476  0.1167406E-03  0.1672157E-02  0.2620533E-02
    98.994  0.3945884E-02  0.1366315E-01  0.3791061E-01     3.476  0.1164443E-03  0.1672826E-02  0.2577017E-02
    98.998  0.3946130E-02  0.1366880E-01  0.3794220E-01     3.476  0.1159640E-03  0.1675830E-02  0.2539035E-02
    99.002  0.3946326E-02  0.1367671E-01  0.3796601E-01     3.476  0.1153193E-03  0.1679280E-02  0.2509380E-02
    99.006  0.3946459E-02  0.1368711E-01  0.3798455E-01     3.476  0.1145280E-03  0.1681451E-02  0.2490913E-02
    99.010  0.3946525E-02  0.1369738E-01  0.3799145E-01     3.476  0.1136082E-03  0.1683610E-02  0.2481795E-02
    99.013  0.3946523E-02  0.1370680E-01  0.3799007E-01     3.476  0.1125802E-03  0.1687586E-02  0.2481696E-02
    99.017  0.3946455E-02  0.1371401E-01  0.3797961E-01     3.476  0.1114643E-03  0.1691372E-02  0.2489101E-02
    99.021  0.3946326E-02  0.1371903E-01  0.3796608E-01     3.476  0.1102878E-03  0.1695294E-02  0.2509582E-02
    99.025  0.3946134E-02  0.1372465E-01  0.3794809E-01     3.476  0.1090693E-03  0.1702094E-02  0.2526776E-02
    99.029  0.3945853E-02  0.1372840E-01  0.3792952E-01     3.475  0.1077901E-03  0.1708934E-02  0.2554748E-02
    99.033  0.3945486E-02  0.1373272E-01  0.3790652E-01     3.475  0.1064735E-03  0.1720008E-02  0.2580405E-02
    99.037  0.3945018E-02  0.1374276E-01  0.3788163E-01     3.475  0.1051296E-03  0.1736536E-02  0.2605560E-02
    99.041  0.3944398E-02  0.1374960E-01  0.3784131E-01     3.475  0.1037371E-03  0.1748779E-02  0.2641547E-02
    99.045  0.3943637E-02  0.1375134E-01  0.3779267E-01     3.475  0.1023310E-03  0.1756476E-02  0.2682869E-02
    99.049  0.3942691E-02  0.1374915E-01  0.3772530E-01     3.475  0.1009705E-03  0.1760128E-02  0.2720624E-02
    99.053  0.3941578E-02  0.1374883E-01  0.3765711E-01     3.475  0.9970411E-04  0.1752092E-02  0.2749865E-02
    99.057  0.3940327E-02  0.1374928E-01  0.3758522E-01     3.475  0.9856575E-04  0.1732351E-02  0.2768481E-02
    99.060  0.3938966E-02  0.1374347E-01  0.3750885E-01     3.475  0.9758663E-04  0.1709033E-02  0.2779004E-02
    99.064  0.3937528E-02  0.1374011E-01  0.3743639E-01     3.475  0.9679453E-04  0.1693742E-02  0.2773997E-02
    99.068  0.3936111E-02  0.1374205E-01  0.3737742E-01     3.475  0.9611245E-04  0.1691880E-02  0.2748261E-02
    99.072  0.3934763E-02  0.1375456E-01  0.3734910E-01     3.475  0.9551620E-04  0.1708542E-02  0.2705001E-02
    99.076  0.3933487E-02  0.1376696E-01  0.3733150E-01     3.475  0.9499365E-04  0.1726321E-02  0.2658418E-02
    99.080  0.3932300E-02  0.1377206E-01  0.3732052E-01     3.475  0.9455249E-04  0.1739740E-02  0.2618474E-02
    99.084  0.3931232E-02  0.1377519E-01  0.3731411E-01     3.474  0.9420639E-04  0.1753524E-02  0.2586119E-02
    99.088  0.3930324E-02  0.1377467E-01  0.3731699E-01     3.474  0.9397666E-04  0.1762962E-02  0.2561177E-02
    99.092  0.3929609E-02  0.1376940E-01  0.3733033E-01     3.474  0.9386477E-04  0.1766806E-02  0.2541074E-02
    99.096  0.3929079E-02  0.1376091E-01  0.3735308E-01     3.474  0.9382683E-04  0.1766697E-02  0.2526969E-02
    99.100  0.3928739E-02  0.1374922E-01  0.3737797E-01     3.474  0.9385890E-04  0.1761499E-02  0.2516804E-02
    99.104  0.3928594E-02  0.1373241E-01  0.3741126E-01     3.474  0.9395364E-04  0.1754051E-02  0.2509809E-02
    99.107  0.3928647E-02  0.1371436E-01  0.3744803E-01     3.474  0.9410146E-04  0.1740331E-02  0.2511418E-02
    99.111  0.3928908E-02  0.1369444E-01  0.3749096E-01     3.474  0.9427769E-04  0.1723937E-02  0.2519535E-02
    99.115  0.3929375E-02  0.1367623E-01  0.3753795E-01     3.474  0.9446577E-04  0.1711895E-02  0.2526500E-02
    99.119  0.3930036E-02  0.1365678E-01  0.3758802E-01     3.474  0.9465858E-04  0.1698277E-02  0.2540714E-02
    99.123  0.3930865E-02  0.1363619E-01  0.3764037E-01     3.474  0.9483626E-04  0.1682824E-02  0.2562757E-02
    99.127  0.3931738E-02  0.1361493E-01  0.3768068E-01     3.474  0.9482377E-04  0.1663817E-02  0.2594325E-02
    99.131  0.3932607E-02  0.1359108E-01  0.3770630E-01     3.474  0.9458800E-04  0.1644994E-02  0.2636678E-02
    99.135  0.3933456E-02  0.1356726E-01  0.3772030E-01     3.474  0.9415254E-04  0.1626659E-02  0.2689138E-02
    99.139  0.3934276E-02  0.1354823E-01  0.3772841E-01     3.473  0.9356510E-04  0.1614920E-02  0.2749108E-02
    99.143  0.3935049E-02  0.1353239E-01  0.3772972E-01     3.473  0.9285715E-04  0.1606480E-02  0.2818611E-02
    99.147  0.3935761E-02  0.1353702E-01  0.3773965E-01     3.473  0.9206835E-04  0.1623560E-02  0.2887766E-02
    99.151  0.3936430E-02  0.1354384E-01  0.3774756E-01     3.473  0.9128368E-04  0.1645484E-02  0.2954677E-02
    99.154  0.3937048E-02  0.1355267E-01  0.3775579E-01     3.473  0.9054771E-04  0.1670445E-02  0.3016887E-02
    99.158  0.3937608E-02  0.1356175E-01  0.3775250E-01     3.473  0.8988949E-04  0.1696152E-02  0.3078436E-02
    99.162  0.3938126E-02  0.1356260E-01  0.3774305E-01     3.473  0.8935930E-04  0.1711737E-02  0.3134382E-02
    99.166  0.3938478E-02  0.1356093E-01  0.3771587E-01     3.473  0.8902944E-04  0.1721255E-02  0.3159392E-02
    99.170  0.3938591E-02  0.1355446E-01  0.3766680E-01     3.473  0.8891571E-04  0.1721921E-02  0.3151820E-02
    99.174  0.3938491E-02  0.1354407E-01  0.3760176E-01     3.473  0.8896321E-04  0.1712079E-02  0.3112294E-02
    99.178  0.3938183E-02  0.1353662E-01  0.3752814E-01     3.473  0.8916306E-04  0.1691352E-02  0.3062662E-02
    99.182  0.3937720E-02  0.1353155E-01  0.3745294E-01     3.473  0.8958967E-04  0.1662473E-02  0.3006137E-02
    99.186  0.3937104E-02  0.1353141E-01  0.3738253E-01     3.473  0.9029399E-04  0.1625677E-02  0.2955823E-02
    99.190  0.3936352E-02  0.1355563E-01  0.3733880E-01     3.473  0.9126332E-04  0.1580268E-02  0.2962628E-02
    99.194  0.3935482E-02  0.1357833E-01  0.3729152E-01     3.472  0.9248370E-04  0.1543532E-02  0.2961910E-02
    99.197  0.3934573E-02  0.1359347E-01  0.3724733E-01     3.472  0.9394001E-04  0.1516009E-02  0.2959125E-02
    99.201  0.3933760E-02  0.1359949E-01  0.3721427E-01     3.472  0.9565138E-04  0.1496058E-02  0.2964821E-02
    99.205  0.3933063E-02  0.1359409E-01  0.3719128E-01     3.472  0.9757460E-04  0.1481138E-02  0.2978756E-02
    99.209  0.3932500E-02  0.1357806E-01  0.3717290E-01     3.472  0.9965776E-04  0.1468522E-02  0.2994990E-02
    99.213  0.3932070E-02  0.1356763E-01  0.3717382E-01     3.472  0.1018251E-03  0.1464009E-02  0.3015268E-02
    99.217  0.3931741E-02  0.1356070E-01  0.3718477E-01     3.472  0.1039610E-03  0.1461312E-02  0.3048295E-02
    99.221  0.3931512E-02  0.1354661E-01  0.3719680E-01     3.472  0.1060015E-03  0.1454780E-02  0.3091110E-02
    99.225  0.3931372E-02  0.1352509E-01  0.3720528E-01     3.472  0.1078730E-03  0.1447203E-02  0.3144427E-02
    99.229  0.3931325E-02  0.1349493E-01  0.3720553E-01     3.472  0.1095403E-03  0.1440690E-02  0.3204883E-02
    99.233  0.3931371E-02  0.1348121E-01  0.3722375E-01     3.472  0.1109619E-03  0.1441308E-02  0.3321448E-02
    99.237  0.3931526E-02  0.1346677E-01  0.3724352E-01     3.472  0.1121263E-03  0.1443010E-02  0.3451037E-02
    99.240  0.3931797E-02  0.1345092E-01  0.3726916E-01     3.472  0.1130202E-03  0.1448536E-02  0.3584690E-02
    99.244  0.3932178E-02  0.1343255E-01  0.3729481E-01     3.472  0.1136269E-03  0.1457025E-02  0.3711453E-02
    99.248  0.3932682E-02  0.1341682E-01  0.3732466E-01     3.472  0.1139710E-03  0.1480062E-02  0.3831462E-02
    99.252  0.3933298E-02  0.1341002E-01  0.3736747E-01     3.471  0.1140561E-03  0.1524740E-02  0.3927880E-02
    99.256  0.3934006E-02  0.1340536E-01  0.3741240E-01     3.471  0.1138845E-03  0.1568832E-02  0.4025982E-02
    99.260  0.3934785E-02  0.1342987E-01  0.3748662E-01     3.471  0.1134665E-03  0.1604691E-02  0.4177383E-02
    99.264  0.3935614E-02  0.1345067E-01  0.3755166E-01     3.471  0.1128156E-03  0.1637477E-02  0.4318058E-02
    99.268  0.3936474E-02  0.1346900E-01  0.3760652E-01     3.471  0.1119497E-03  0.1666570E-02  0.4446493E-02
    99.272  0.3937343E-02  0.1348429E-01  0.3765489E-01     3.471  0.1108915E-03  0.1689954E-02  0.4563897E-02
    99.276  0.3938193E-02  0.1349753E-01  0.3769157E-01     3.471  0.1096672E-03  0.1708396E-02  0.4664662E-02
    99.279  0.3939081E-02  0.1350711E-01  0.3772335E-01     3.471  0.1084269E-03  0.1721921E-02  0.4749180E-02
    99.283  0.3940038E-02  0.1351322E-01  0.3775530E-01     3.471  0.1072866E-03  0.1731287E-02  0.4815003E-02
    99.287  0.3941034E-02  0.1351670E-01  0.3778327E-01     3.471  0.1062713E-03  0.1737624E-02  0.4852771E-02
    99.291  0.3942036E-02  0.1351586E-01  0.3780878E-01     3.471  0.1053972E-03  0.1737625E-02  0.4861677E-02
    99.295  0.3943018E-02  0.1351270E-01  0.3782529E-01     3.471  0.1046730E-03  0.1734427E-02  0.4844978E-02
    99.299  0.3943952E-02  0.1350681E-01  0.3783189E-01     3.471  0.1041043E-03  0.1727551E-02  0.4801454E-02
    99.303  0.3944792E-02  0.1349926E-01  0.3782658E-01     3.470  0.1037163E-03  0.1717578E-02  0.4734560E-02
    99.307  0.3945494E-02  0.1348963E-01  0.3780016E-01     3.470  0.1035303E-03  0.1705373E-02  0.4642666E-02
    99.311  0.3945968E-02  0.1347817E-01  0.3775259E-01     3.470  0.1036547E-03  0.1691757E-02  0.4540110E-02
    99.315  0.3946218E-02  0.1346497E-01  0.3768256E-01     3.470  0.1040909E-03  0.1676879E-02  0.4427725E-02
    99.319  0.3946380E-02  0.1345106E-01  0.3761400E-01     3.470  0.1047669E-03  0.1661147E-02  0.4338391E-02
    99.322  0.3946463E-02  0.1343701E-01  0.3754581E-01     3.470  0.1056616E-03  0.1645977E-02  0.4279079E-02
    99.326  0.3946464E-02  0.1342615E-01  0.3748119E-01     3.470  0.1067558E-03  0.1627699E-02  0.4241277E-02
    99.330  0.3946378E-02  0.1342196E-01  0.3742510E-01     3.470  0.1080281E-03  0.1604595E-02  0.4219938E-02
    99.334  0.3946207E-02  0.1342341E-01  0.3737669E-01     3.470  0.1094528E-03  0.1577396E-02  0.4209385E-02
    99.338  0.3945950E-02  0.1342972E-01  0.3733200E-01     3.470  0.1110018E-03  0.1551520E-02  0.4211513E-02
    99.342  0.3945610E-02  0.1343674E-01  0.3728365E-01     3.470  0.1126436E-03  0.1527468E-02  0.4225343E-02
    99.346  0.3945190E-02  0.1344122E-01  0.3723538E-01     3.470  0.1143456E-03  0.1509359E-02  0.4250126E-02
    99.350  0.3944698E-02  0.1344332E-01  0.3718591E-01     3.470  0.1160721E-03  0.1496711E-02  0.4280968E-02
    99.354  0.3944153E-02  0.1344391E-01  0.3713254E-01     3.470  0.1177601E-03  0.1489451E-02  0.4309991E-02
    99.358  0.3943553E-02  0.1344929E-01  0.3709088E-01     3.470  0.1193570E-03  0.1482347E-02  0.4335318E-02
    99.361  0.3942903E-02  0.1346012E-01  0.3705404E-01     3.469  0.1208282E-03  0.1474938E-02  0.4339629E-02
    99.365  0.3942216E-02  0.1346439E-01  0.3701211E-01     3.469  0.1221402E-03  0.1474872E-02  0.4339279E-02
    99.369  0.3941503E-02  0.1346249E-01  0.3696481E-01     3.469  0.1232637E-03  0.1482968E-02  0.4335907E-02
    99.373  0.3940782E-02  0.1346686E-01  0.3693029E-01     3.469  0.1241760E-03  0.1489443E-02  0.4315187E-02
    99.377  0.3940134E-02  0.1346939E-01  0.3690171E-01     3.469  0.1249233E-03  0.1496923E-02  0.4288970E-02
    99.381  0.3939590E-02  0.1346703E-01  0.3688107E-01     3.469  0.1255097E-03  0.1506290E-02  0.4254200E-02
    99.385  0.3939162E-02  0.1345972E-01  0.3686583E-01     3.469  0.1259220E-03  0.1518692E-02  0.4215966E-02
    99.389  0.3938859E-02  0.1344744E-01  0.3686038E-01     3.469  0.1261511E-03  0.1534032E-02  0.4178949E-02
    99.393  0.3938670E-02  0.1343405E-01  0.3686498E-01     3.469  0.1261991E-03  0.1545785E-02  0.4136405E-02
    99.397  0.3938584E-02  0.1342918E-01  0.3687520E-01     3.469  0.1260710E-03  0.1557882E-02  0.4079338E-02
    99.400  0.3938604E-02  0.1341645E-01  0.3688614E-01     3.469  0.1257722E-03  0.1573127E-02  0.4021525E-02
    99.404  0.3938729E-02  0.1339971E-01  0.3689920E-01     3.469  0.1253108E-03  0.1588857E-02  0.3963853E-02
    99.408  0.3938957E-02  0.1338325E-01  0.3691365E-01     3.469  0.1246988E-03  0.1607472E-02  0.3907834E-02
    99.412  0.3939282E-02  0.1338060E-01  0.3694373E-01     3.469  0.1239523E-03  0.1614594E-02  0.3846844E-02
    99.416  0.3939694E-02  0.1337786E-01  0.3697276E-01     3.468  0.1230857E-03  0.1620331E-02  0.3794545E-02
    99.420  0.3940171E-02  0.1337529E-01  0.3700419E-01     3.468  0.1221192E-03  0.1625646E-02  0.3748937E-02
    99.424  0.3940704E-02  0.1337267E-01  0.3703204E-01     3.468  0.1210740E-03  0.1631394E-02  0.3711557E-02
    99.428  0.3941281E-02  0.1337001E-01  0.3705729E-01     3.468  0.1199731E-03  0.1636740E-02  0.3683447E-02
    99.432  0.3941891E-02  0.1336734E-01  0.3708419E-01     3.468  0.1188379E-03  0.1642150E-02  0.3661498E-02
    99.435  0.3942462E-02  0.1336562E-01  0.3709725E-01     3.468  0.1177151E-03  0.1647780E-02  0.3648492E-02
    99.439  0.3942952E-02  0.1336329E-01  0.3710052E-01     3.468  0.1166379E-03  0.1653570E-02  0.3648537E-02
    99.443  0.3943352E-02  0.1336347E-01  0.3709262E-01     3.468  0.1156285E-03  0.1657104E-02  0.3656626E-02
    99.447  0.3943652E-02  0.1336158E-01  0.3707876E-01     3.468  0.1147075E-03  0.1663113E-02  0.3674784E-02
    99.451  0.3943846E-02  0.1336056E-01  0.3705399E-01     3.468  0.1138945E-03  0.1668270E-02  0.3696551E-02
    99.455  0.3943931E-02  0.1335885E-01  0.3702346E-01     3.468  0.1132107E-03  0.1673027E-02  0.3724227E-02
    99.459  0.3943910E-02  0.1335656E-01  0.3698294E-01     3.468  0.1126778E-03  0.1676011E-02  0.3758282E-02
    99.463  0.3943783E-02  0.1335867E-01  0.3694610E-01     3.468  0.1123072E-03  0.1672809E-02  0.3794992E-02
    99.467  0.3943550E-02  0.1336495E-01  0.3690692E-01     3.468  0.1121058E-03  0.1664851E-02  0.3835928E-02
    99.471  0.3943215E-02  0.1336823E-01  0.3686461E-01     3.467  0.1120779E-03  0.1658461E-02  0.3877919E-02
    99.474  0.3942798E-02  0.1336810E-01  0.3681640E-01     3.467  0.1122017E-03  0.1654354E-02  0.3922403E-02
    99.478  0.3942323E-02  0.1336464E-01  0.3676880E-01     3.467  0.1124521E-03  0.1652671E-02  0.3964949E-02
    99.482  0.3941869E-02  0.1335770E-01  0.3672857E-01     3.467  0.1127325E-03  0.1654849E-02  0.4006670E-02
    99.486  0.3941454E-02  0.1336245E-01  0.3670449E-01     3.467  0.1130179E-03  0.1646401E-02  0.4041826E-02
    99.490  0.3941084E-02  0.1336031E-01  0.3668380E-01     3.467  0.1132996E-03  0.1644044E-02  0.4071724E-02
    99.494  0.3940749E-02  0.1336234E-01  0.3667157E-01     3.467  0.1135475E-03  0.1641538E-02  0.4086810E-02
    99.498  0.3940447E-02  0.1336671E-01  0.3666860E-01     3.467  0.1137414E-03  0.1638308E-02  0.4091823E-02
    99.502  0.3940182E-02  0.1336768E-01  0.3666613E-01     3.467  0.1138725E-03  0.1639510E-02  0.4091775E-02
    99.506  0.3939978E-02  0.1336428E-01  0.3666837E-01     3.467  0.1139254E-03  0.1643518E-02  0.4087300E-02
    99.509  0.3939856E-02  0.1335787E-01  0.3667112E-01     3.467  0.1138876E-03  0.1650587E-02  0.4082010E-02
    99.513  0.3939816E-02  0.1334749E-01  0.3667933E-01     3.467  0.1137586E-03  0.1659829E-02  0.4078007E-02
    99.517  0.3939857E-02  0.1333820E-01  0.3669129E-01     3.467  0.1135403E-03  0.1674595E-02  0.4073358E-02
    99.521  0.3939976E-02  0.1333963E-01  0.3671842E-01     3.467  0.1132374E-03  0.1676564E-02  0.4070792E-02
    99.525  0.3940169E-02  0.1334034E-01  0.3675135E-01     3.467  0.1128576E-03  0.1672655E-02  0.4072180E-02
    99.529  0.3940430E-02  0.1334049E-01  0.3678491E-01     3.466  0.1124107E-03  0.1669114E-02  0.4074373E-02
    99.533  0.3940729E-02  0.1334077E-01  0.3681653E-01     3.466  0.1119285E-03  0.1667419E-02  0.4079406E-02
    99.537  0.3941037E-02  0.1334482E-01  0.3684743E-01     3.466  0.1114423E-03  0.1672158E-02  0.4079527E-02
    99.541  0.3941340E-02  0.1335284E-01  0.3687548E-01     3.466  0.1109546E-03  0.1678228E-02  0.4083026E-02
    99.544  0.3941644E-02  0.1336039E-01  0.3689387E-01     3.466  0.1104600E-03  0.1683725E-02  0.4087729E-02
    99.548  0.3941949E-02  0.1336725E-01  0.3690471E-01     3.466  0.1099686E-03  0.1688746E-02  0.4096061E-02
    99.552  0.3942248E-02  0.1337243E-01  0.3691332E-01     3.466  0.1094911E-03  0.1691759E-02  0.4103001E-02
    99.556  0.3942533E-02  0.1337670E-01  0.3691874E-01     3.466  0.1090391E-03  0.1694620E-02  0.4112088E-02
    99.560  0.3942788E-02  0.1338304E-01  0.3692022E-01     3.466  0.1086289E-03  0.1695909E-02  0.4122027E-02
    99.564  0.3942931E-02  0.1338745E-01  0.3691018E-01     3.466  0.1083236E-03  0.1695855E-02  0.4128167E-02
    99.568  0.3942948E-02  0.1339080E-01  0.3688928E-01     3.466  0.1081364E-03  0.1694997E-02  0.4133312E-02
    99.572  0.3942845E-02  0.1339311E-01  0.3685432E-01     3.466  0.1080667E-03  0.1693945E-02  0.4135240E-02
    99.576  0.3942619E-02  0.1340208E-01  0.3682128E-01     3.466  0.1081135E-03  0.1684053E-02  0.4136594E-02
    99.579  0.3942245E-02  0.1342071E-01  0.3678715E-01     3.466  0.1082340E-03  0.1659221E-02  0.4140641E-02
    99.583  0.3941719E-02  0.1344728E-01  0.3675514E-01     3.465  0.1084157E-03  0.1632208E-02  0.4149994E-02
    99.587  0.3941037E-02  0.1346940E-01  0.3671387E-01     3.465  0.1086468E-03  0.1604269E-02  0.4157870E-02
    99.591  0.3940211E-02  0.1349652E-01  0.3666886E-01     3.465  0.1089285E-03  0.1587683E-02  0.4162058E-02
    99.595  0.3939256E-02  0.1352065E-01  0.3662164E-01     3.465  0.1092651E-03  0.1575718E-02  0.4168595E-02
    99.599  0.3938180E-02  0.1354218E-01  0.3657001E-01     3.465  0.1096695E-03  0.1567930E-02  0.4174932E-02
    99.603  0.3937063E-02  0.1356096E-01  0.3652039E-01     3.465  0.1100895E-03  0.1565109E-02  0.4182127E-02
    99.607  0.3935965E-02  0.1357292E-01  0.3648027E-01     3.465  0.1104843E-03  0.1564770E-02  0.4191435E-02
    99.611  0.3934911E-02  0.1358088E-01  0.3644800E-01     3.465  0.1108417E-03  0.1567358E-02  0.4200775E-02
    99.614  0.3933921E-02  0.1358462E-01  0.3642759E-01     3.465  0.1111505E-03  0.1570816E-02  0.4210042E-02
    99.618  0.3933016E-02  0.1358722E-01  0.3641497E-01     3.465  0.1114001E-03  0.1571868E-02  0.4214549E-02
    99.622  0.3932215E-02  0.1358406E-01  0.3641296E-01     3.465  0.1115802E-03  0.1573139E-02  0.4219554E-02
    99.626  0.3931533E-02  0.1357464E-01  0.3642019E-01     3.465  0.1116833E-03  0.1575305E-02  0.4222054E-02
    99.630  0.3930984E-02  0.1356019E-01  0.3642984E-01     3.465  0.1117039E-03  0.1579436E-02  0.4219041E-02
    99.634  0.3930529E-02  0.1354022E-01  0.3643635E-01     3.465  0.1116540E-03  0.1584953E-02  0.4206030E-02
    99.638  0.3930164E-02  0.1351815E-01  0.3644278E-01     3.465  0.1115381E-03  0.1593189E-02  0.4178690E-02
    99.642  0.3929896E-02  0.1349430E-01  0.3645280E-01     3.464  0.1113596E-03  0.1603234E-02  0.4140184E-02
    99.645  0.3929735E-02  0.1346815E-01  0.3646599E-01     3.464  0.1111301E-03  0.1614441E-02  0.4095194E-02
    99.649  0.3929691E-02  0.1343924E-01  0.3647561E-01     3.464  0.1108751E-03  0.1628196E-02  0.4048014E-02
    99.653  0.3929766E-02  0.1341083E-01  0.3649011E-01     3.464  0.1106102E-03  0.1642510E-02  0.4005006E-02
    99.657  0.3929947E-02  0.1338041E-01  0.3650635E-01     3.464  0.1103294E-03  0.1656453E-02  0.3967014E-02
    99.661  0.3930222E-02  0.1336625E-01  0.3653847E-01     3.464  0.1100396E-03  0.1647627E-02  0.3939546E-02
    99.665  0.3930588E-02  0.1335488E-01  0.3657397E-01     3.464  0.1097545E-03  0.1629534E-02  0.3919587E-02
    99.669  0.3931037E-02  0.1334491E-01  0.3661027E-01     3.464  0.1094869E-03  0.1615573E-02  0.3903631E-02
    99.673  0.3931560E-02  0.1334157E-01  0.3665394E-01     3.464  0.1092469E-03  0.1613984E-02  0.3895410E-02
    99.677  0.3932146E-02  0.1333630E-01  0.3669425E-01     3.464  0.1090409E-03  0.1613432E-02  0.3892459E-02
    99.680  0.3932782E-02  0.1332892E-01  0.3672964E-01     3.464  0.1088725E-03  0.1614388E-02  0.3898933E-02
    99.684  0.3933456E-02  0.1332671E-01  0.3676242E-01     3.464  0.1087403E-03  0.1611101E-02  0.3915042E-02
    99.688  0.3934152E-02  0.1332474E-01  0.3678791E-01     3.464  0.1086414E-03  0.1605848E-02  0.3934376E-02
    99.692  0.3934855E-02  0.1332273E-01  0.3680935E-01     3.464  0.1085686E-03  0.1604059E-02  0.3965266E-02
    99.696  0.3935550E-02  0.1332218E-01  0.3682453E-01     3.463  0.1085133E-03  0.1600223E-02  0.3991559E-02
    99.700  0.3936249E-02  0.1331897E-01  0.3683653E-01     3.463  0.1084536E-03  0.1597894E-02  0.4024401E-02
    99.704  0.3936965E-02  0.1331479E-01  0.3684396E-01     3.463  0.1083844E-03  0.1594724E-02  0.4058722E-02
    99.708  0.3937683E-02  0.1330978E-01  0.3684734E-01     3.463  0.1083014E-03  0.1591154E-02  0.4092454E-02
    99.711  0.3938386E-02  0.1330540E-01  0.3684586E-01     3.463  0.1082002E-03  0.1586696E-02  0.4126134E-02
    99.715  0.3939038E-02  0.1330027E-01  0.3683634E-01     3.463  0.1080908E-03  0.1582216E-02  0.4156852E-02
    99.719  0.3939580E-02  0.1329499E-01  0.3681398E-01     3.463  0.1080002E-03  0.1577806E-02  0.4178150E-02
    99.723  0.3939899E-02  0.1329005E-01  0.3676736E-01     3.463  0.1079961E-03  0.1574131E-02  0.4174789E-02
    99.727  0.3939982E-02  0.1328754E-01  0.3670823E-01     3.463  0.1080815E-03  0.1573426E-02  0.4146964E-02
    99.731  0.3939911E-02  0.1328664E-01  0.3664248E-01     3.463  0.1082331E-03  0.1574497E-02  0.4103690E-02
    99.735  0.3939737E-02  0.1328504E-01  0.3657357E-01     3.463  0.1084894E-03  0.1576321E-02  0.4047012E-02
    99.739  0.3939463E-02  0.1329233E-01  0.3651169E-01     3.463  0.1088481E-03  0.1578468E-02  0.3992271E-02
    99.742  0.3939099E-02  0.1330551E-01  0.3646116E-01     3.463  0.1093056E-03  0.1576313E-02  0.3949048E-02
    99.746  0.3938663E-02  0.1331876E-01  0.3641067E-01     3.463  0.1098656E-03  0.1574112E-02  0.3903922E-02
    99.750  0.3938150E-02  0.1333179E-01  0.3636051E-01     3.462  0.1104930E-03  0.1572308E-02  0.3856107E-02
    99.754  0.3937567E-02  0.1334721E-01  0.3631461E-01     3.462  0.1111678E-03  0.1570501E-02  0.3815612E-02
    99.758  0.3936928E-02  0.1336608E-01  0.3627675E-01     3.462  0.1118754E-03  0.1569931E-02  0.3785697E-02
    99.762  0.3936251E-02  0.1339282E-01  0.3624944E-01     3.462  0.1125977E-03  0.1568952E-02  0.3773375E-02
    99.766  0.3935566E-02  0.1342698E-01  0.3623422E-01     3.462  0.1133105E-03  0.1569095E-02  0.3783779E-02
    99.770  0.3934889E-02  0.1345282E-01  0.3622060E-01     3.462  0.1139942E-03  0.1571393E-02  0.3789764E-02
    99.773  0.3934236E-02  0.1346940E-01  0.3620348E-01     3.462  0.1146287E-03  0.1574367E-02  0.3794040E-02
    99.777  0.3933625E-02  0.1347658E-01  0.3618373E-01     3.462  0.1151953E-03  0.1576807E-02  0.3793527E-02
    99.781  0.3933074E-02  0.1347923E-01  0.3616770E-01     3.462  0.1156696E-03  0.1584493E-02  0.3792652E-02
    99.785  0.3932649E-02  0.1348129E-01  0.3616403E-01     3.462  0.1159852E-03  0.1592395E-02  0.3811102E-02
    99.789  0.3932371E-02  0.1348188E-01  0.3616763E-01     3.462  0.1161165E-03  0.1597737E-02  0.3850026E-02
    99.793  0.3932246E-02  0.1347783E-01  0.3617911E-01     3.462  0.1160573E-03  0.1597716E-02  0.3899014E-02
    99.797  0.3932271E-02  0.1346509E-01  0.3619287E-01     3.462  0.1158050E-03  0.1599108E-02  0.3959885E-02
    99.801  0.3932436E-02  0.1344838E-01  0.3620780E-01     3.462  0.1153584E-03  0.1600596E-02  0.4030663E-02
    99.804  0.3932735E-02  0.1342594E-01  0.3622084E-01     3.462  0.1147350E-03  0.1600052E-02  0.4106171E-02
    99.808  0.3933169E-02  0.1339857E-01  0.3623496E-01     3.461  0.1139709E-03  0.1597953E-02  0.4187219E-02
    99.812  0.3933744E-02  0.1337300E-01  0.3625470E-01     3.461  0.1131182E-03  0.1602064E-02  0.4264826E-02
    99.816  0.3934445E-02  0.1335622E-01  0.3628150E-01     3.461  0.1122108E-03  0.1604940E-02  0.4354364E-02
    99.820  0.3935251E-02  0.1334742E-01  0.3632163E-01     3.461  0.1112809E-03  0.1604809E-02  0.4456347E-02
    99.824  0.3936139E-02  0.1333818E-01  0.3635935E-01     3.461  0.1103608E-03  0.1604043E-02  0.4550770E-02
    99.828  0.3937085E-02  0.1332875E-01  0.3639166E-01     3.461  0.1094809E-03  0.1601854E-02  0.4635692E-02
    99.831  0.3938063E-02  0.1331889E-01  0.3641910E-01     3.461  0.1086678E-03  0.1598562E-02  0.4708433E-02
    99.835  0.3939046E-02  0.1330856E-01  0.3643833E-01     3.461  0.1079422E-03  0.1593935E-02  0.4765651E-02
    99.839  0.3940007E-02  0.1330382E-01  0.3645592E-01     3.461  0.1073214E-03  0.1587146E-02  0.4817886E-02
    99.843  0.3940902E-02  0.1330007E-01  0.3646347E-01     3.461  0.1068250E-03  0.1579698E-02  0.4848529E-02
    99.847  0.3941665E-02  0.1329545E-01  0.3645637E-01     3.461  0.1064813E-03  0.1572094E-02  0.4852146E-02
    99.851  0.3942276E-02  0.1328916E-01  0.3643536E-01     3.461  0.1062850E-03  0.1566080E-02  0.4826777E-02
    99.855  0.3942717E-02  0.1328437E-01  0.3639847E-01     3.461  0.1062293E-03  0.1558500E-02  0.4769267E-02
    99.859  0.3942974E-02  0.1328283E-01  0.3635434E-01     3.461  0.1063067E-03  0.1554986E-02  0.4692433E-02
    99.862  0.3943040E-02  0.1328148E-01  0.3630394E-01     3.460  0.1065106E-03  0.1553660E-02  0.4597774E-02
    99.866  0.3942931E-02  0.1327897E-01  0.3624480E-01     3.460  0.1068249E-03  0.1552171E-02  0.4492178E-02
    99.870  0.3942690E-02  0.1327753E-01  0.3618449E-01     3.460  0.1072214E-03  0.1550732E-02  0.4383237E-02
    99.874  0.3942422E-02  0.1327568E-01  0.3613213E-01     3.460  0.1076377E-03  0.1549951E-02  0.4291480E-02
    99.878  0.3942143E-02  0.1327451E-01  0.3608510E-01     3.460  0.1080567E-03  0.1549537E-02  0.4217200E-02
    99.882  0.3941859E-02  0.1327334E-01  0.3604632E-01     3.460  0.1084680E-03  0.1549463E-02  0.4156114E-02
    99.886  0.3941577E-02  0.1327238E-01  0.3601567E-01     3.460  0.1088603E-03  0.1549030E-02  0.4105816E-02
    99.890  0.3941303E-02  0.1327213E-01  0.3599092E-01     3.460  0.1092238E-03  0.1549473E-02  0.4068089E-02
    99.893  0.3941041E-02  0.1327195E-01  0.3596976E-01     3.460  0.1095479E-03  0.1549297E-02  0.4042033E-02
    99.897  0.3940798E-02  0.1327230E-01  0.3595501E-01     3.460  0.1098240E-03  0.1548418E-02  0.4025701E-02
    99.901  0.3940580E-02  0.1327101E-01  0.3594330E-01     3.460  0.1100449E-03  0.1550785E-02  0.4017697E-02
    99.905  0.3940385E-02  0.1327228E-01  0.3593587E-01     3.460  0.1101978E-03  0.1550884E-02  0.4018766E-02
    99.909  0.3940216E-02  0.1327545E-01  0.3593254E-01     3.460  0.1102762E-03  0.1553558E-02  0.4024873E-02
    99.913  0.3940053E-02  0.1327870E-01  0.3593079E-01     3.460  0.1102937E-03  0.1553963E-02  0.4036847E-02
    99.917  0.3939876E-02  0.1328567E-01  0.3592990E-01     3.459  0.1102660E-03  0.1556129E-02  0.4053596E-02
    99.920  0.3939688E-02  0.1329066E-01  0.3593155E-01     3.459  0.1101943E-03  0.1554009E-02  0.4075123E-02
    99.924  0.3939493E-02  0.1329798E-01  0.3593101E-01     3.459  0.1100810E-03  0.1549425E-02  0.4099160E-02
    99.928  0.3939292E-02  0.1330431E-01  0.3593082E-01     3.459  0.1099334E-03  0.1547962E-02  0.4127016E-02
    99.932  0.3939075E-02  0.1331020E-01  0.3593072E-01     3.459  0.1097718E-03  0.1545658E-02  0.4158865E-02
    99.936  0.3938846E-02  0.1331913E-01  0.3593497E-01     3.459  0.1096027E-03  0.1541106E-02  0.4196770E-02
    99.940  0.3938610E-02  0.1332712E-01  0.3593826E-01     3.459  0.1094305E-03  0.1535618E-02  0.4238255E-02
    99.944  0.3938351E-02  0.1333320E-01  0.3593763E-01     3.459  0.1092696E-03  0.1529054E-02  0.4279363E-02
    99.948  0.3938056E-02  0.1333944E-01  0.3593854E-01     3.459  0.1091335E-03  0.1520541E-02  0.4322088E-02
    99.951  0.3937730E-02  0.1334082E-01  0.3593017E-01     3.459  0.1090262E-03  0.1509419E-02  0.4361928E-02
    99.955  0.3937378E-02  0.1333973E-01  0.3591932E-01     3.459  0.1089519E-03  0.1499937E-02  0.4395467E-02
    99.959  0.3937011E-02  0.1333406E-01  0.3590680E-01     3.459  0.1089269E-03  0.1489683E-02  0.4423005E-02
    99.963  0.3936618E-02  0.1332396E-01  0.3589053E-01     3.459  0.1089677E-03  0.1482614E-02  0.4440890E-02
    99.967  0.3936205E-02  0.1331732E-01  0.3587721E-01     3.459  0.1090755E-03  0.1480150E-02  0.4452704E-02
    99.971  0.3935781E-02  0.1332211E-01  0.3587519E-01     3.459  0.1092502E-03  0.1466972E-02  0.4468503E-02
    99.975  0.3935323E-02  0.1333926E-01  0.3588787E-01     3.458  0.1095090E-03  0.1441373E-02  0.4482790E-02
    99.978  0.3934817E-02  0.1335778E-01  0.3590164E-01     3.458  0.1098613E-03  0.1416432E-02  0.4492564E-02
    99.982  0.3934272E-02  0.1337602E-01  0.3591058E-01     3.458  0.1103006E-03  0.1393278E-02  0.4490339E-02
    99.986  0.3933698E-02  0.1339369E-01  0.3591822E-01     3.458  0.1108165E-03  0.1372679E-02  0.4481959E-02
    99.990  0.3933106E-02  0.1340884E-01  0.3592588E-01     3.458  0.1113984E-03  0.1355957E-02  0.4468906E-02
    99.994  0.3932518E-02  0.1342206E-01  0.3593501E-01     3.458  0.1120268E-03  0.1342234E-02  0.4453575E-02
    99.998  0.3931986E-02  0.1343603E-01  0.3595108E-01     3.458  0.1126636E-03  0.1331692E-02  0.4452258E-02
   100.002  0.3931518E-02  0.1345651E-01  0.3598161E-01     3.458  0.1132945E-03  0.1321994E-02  0.4475314E-02
   100.006  0.3931125E-02  0.1347287E-01  0.3601688E-01     3.458  0.1139042E-03  0.1317462E-02  0.4501889E-02
   100.009  0.3930813E-02  0.1348459E-01  0.3605502E-01     3.458  0.1144777E-03  0.1319360E-02  0.4534399E-02
   100.013  0.3930587E-02  0.1349870E-01  0.3609994E-01     3.458  0.1150014E-03  0.1318663E-02  0.4570588E-02
   100.017  0.3930451E-02  0.1351062E-01  0.3614915E-01     3.458  0.1154616E-03  0.1318844E-02  0.4607429E-02
   100.021  0.3930407E-02  0.1351776E-01  0.3619839E-01     3.458  0.1158463E-03  0.1324440E-02  0.4642881E-02
   100.025  0.3930454E-02  0.1352015E-01  0.3624825E-01     3.458  0.1161447E-03  0.1334285E-02  0.4680653E-02
   100.029  0.3930588E-02  0.1351792E-01  0.3629681E-01     3.457  0.1163494E-03  0.1348025E-02  0.4718753E-02
   100.033  0.3930805E-02  0.1351491E-01  0.3634392E-01     3.457  0.1164538E-03  0.1362268E-02  0.4756475E-02
   100.036  0.3931100E-02  0.1350856E-01  0.3638932E-01     3.457  0.1164550E-03  0.1379525E-02  0.4793598E-02
   100.040  0.3931462E-02  0.1349826E-01  0.3642722E-01     3.457  0.1163521E-03  0.1399131E-02  0.4825707E-02
   100.044  0.3931884E-02  0.1348439E-01  0.3646146E-01     3.457  0.1161469E-03  0.1420345E-02  0.4854646E-02
   100.048  0.3932354E-02  0.1347299E-01  0.3649639E-01     3.457  0.1158438E-03  0.1436494E-02  0.4883971E-02
   100.052  0.3932860E-02  0.1346549E-01  0.3652637E-01     3.457  0.1154497E-03  0.1445013E-02  0.4910871E-02
   100.056  0.3933404E-02  0.1345727E-01  0.3655435E-01     3.457  0.1149959E-03  0.1453611E-02  0.4931501E-02
   100.060  0.3933990E-02  0.1344840E-01  0.3658233E-01     3.457  0.1145179E-03  0.1462536E-02  0.4949536E-02
   100.064  0.3934627E-02  0.1343899E-01  0.3660834E-01     3.457  0.1140120E-03  0.1470499E-02  0.4967615E-02
   100.067  0.3935322E-02  0.1342887E-01  0.3663460E-01     3.457  0.1134765E-03  0.1479036E-02  0.4990024E-02
   100.071  0.3936046E-02  0.1341751E-01  0.3666186E-01     3.457  0.1129304E-03  0.1488303E-02  0.5015671E-02
   100.075  0.3936777E-02  0.1340597E-01  0.3668035E-01     3.457  0.1123909E-03  0.1496857E-02  0.5041376E-02
   100.079  0.3937489E-02  0.1339515E-01  0.3669556E-01     3.457  0.1118670E-03  0.1504307E-02  0.5065461E-02
   100.083  0.3938160E-02  0.1338861E-01  0.3670616E-01     3.456  0.1113694E-03  0.1509622E-02  0.5088191E-02
   100.087  0.3938771E-02  0.1338284E-01  0.3670976E-01     3.456  0.1109092E-03  0.1512439E-02  0.5109462E-02
   100.091  0.3939306E-02  0.1337807E-01  0.3670506E-01     3.456  0.1104989E-03  0.1514872E-02  0.5126121E-02
   100.094  0.3939729E-02  0.1337458E-01  0.3668820E-01     3.456  0.1101598E-03  0.1518094E-02  0.5132760E-02
   100.098  0.3940024E-02  0.1337236E-01  0.3666353E-01     3.456  0.1099027E-03  0.1520073E-02  0.5137886E-02
   100.102  0.3940189E-02  0.1337328E-01  0.3663603E-01     3.456  0.1097249E-03  0.1520132E-02  0.5139924E-02
   100.106  0.3940228E-02  0.1337431E-01  0.3659770E-01     3.456  0.1096171E-03  0.1520296E-02  0.5133677E-02
   100.110  0.3940158E-02  0.1337684E-01  0.3655602E-01     3.456  0.1095715E-03  0.1519822E-02  0.5121798E-02
   100.114  0.3939996E-02  0.1338054E-01  0.3651380E-01     3.456  0.1095788E-03  0.1518591E-02  0.5107437E-02
   100.118  0.3939742E-02  0.1338467E-01  0.3646977E-01     3.456  0.1096345E-03  0.1518083E-02  0.5085586E-02
   100.121  0.3939373E-02  0.1339209E-01  0.3642689E-01     3.456  0.1097053E-03  0.1514719E-02  0.5062132E-02
   100.125  0.3938905E-02  0.1340131E-01  0.3638607E-01     3.456  0.1097419E-03  0.1507329E-02  0.5042928E-02
   100.129  0.3938375E-02  0.1340847E-01  0.3634518E-01     3.456  0.1097290E-03  0.1500180E-02  0.5031533E-02
   100.133  0.3937795E-02  0.1341636E-01  0.3630537E-01     3.456  0.1096680E-03  0.1491573E-02  0.5024737E-02
   100.137  0.3937175E-02  0.1342164E-01  0.3627033E-01     3.455  0.1095606E-03  0.1484110E-02  0.5023640E-02
   100.141  0.3936529E-02  0.1342549E-01  0.3623900E-01     3.455  0.1094100E-03  0.1475864E-02  0.5026924E-02
   100.145  0.3935873E-02  0.1342755E-01  0.3620941E-01     3.455  0.1092177E-03  0.1467572E-02  0.5034242E-02
   100.148  0.3935225E-02  0.1342912E-01  0.3618559E-01     3.455  0.1089878E-03  0.1460792E-02  0.5043688E-02
   100.152  0.3934599E-02  0.1343936E-01  0.3617377E-01     3.455  0.1087249E-03  0.1464232E-02  0.5053908E-02
   100.156  0.3934006E-02  0.1344729E-01  0.3616727E-01     3.455  0.1084355E-03  0.1467807E-02  0.5064570E-02
   100.160  0.3933459E-02  0.1346463E-01  0.3617743E-01     3.455  0.1081270E-03  0.1473146E-02  0.5063839E-02
   100.164  0.3932969E-02  0.1348533E-01  0.3619597E-01     3.455  0.1078058E-03  0.1479740E-02  0.5058229E-02
   100.168  0.3932548E-02  0.1350235E-01  0.3621628E-01     3.455  0.1074801E-03  0.1486270E-02  0.5050764E-02
   100.172  0.3932193E-02  0.1351433E-01  0.3623788E-01     3.455  0.1071454E-03  0.1492281E-02  0.5044614E-02
   100.175  0.3931873E-02  0.1352477E-01  0.3626074E-01     3.455  0.1067502E-03  0.1503424E-02  0.5039266E-02
   100.179  0.3931589E-02  0.1353793E-01  0.3628659E-01     3.455  0.1062968E-03  0.1519251E-02  0.5031324E-02
   100.183  0.3931348E-02  0.1354793E-01  0.3630963E-01     3.455  0.1057974E-03  0.1536610E-02  0.5026104E-02
   100.187  0.3931152E-02  0.1355325E-01  0.3633073E-01     3.455  0.1052646E-03  0.1553053E-02  0.5020622E-02
   100.191  0.3931004E-02  0.1355634E-01  0.3635100E-01     3.454  0.1047115E-03  0.1569144E-02  0.5015644E-02
   100.195  0.3930852E-02  0.1355951E-01  0.3636527E-01     3.454  0.1040697E-03  0.1581632E-02  0.5011462E-02
   100.199  0.3930680E-02  0.1356549E-01  0.3637639E-01     3.454  0.1033320E-03  0.1586271E-02  0.5011012E-02
   100.202  0.3930488E-02  0.1357225E-01  0.3638349E-01     3.454  0.1025240E-03  0.1586908E-02  0.5012045E-02
   100.206  0.3930267E-02  0.1357801E-01  0.3638718E-01     3.454  0.1016758E-03  0.1584989E-02  0.5010687E-02
   100.210  0.3930022E-02  0.1358269E-01  0.3638558E-01     3.454  0.1008128E-03  0.1582122E-02  0.5013757E-02
   100.214  0.3929759E-02  0.1359021E-01  0.3638655E-01     3.454  0.9996011E-04  0.1586405E-02  0.5014045E-02
   100.218  0.3929484E-02  0.1360511E-01  0.3639573E-01     3.454  0.9914206E-04  0.1602645E-02  0.5009083E-02
   100.222  0.3929205E-02  0.1361738E-01  0.3640190E-01     3.454  0.9838088E-04  0.1614766E-02  0.5002544E-02
   100.226  0.3928929E-02  0.1362572E-01  0.3640570E-01     3.454  0.9769497E-04  0.1621364E-02  0.4995105E-02
   100.230  0.3928663E-02  0.1363183E-01  0.3640790E-01     3.454  0.9710044E-04  0.1625383E-02  0.4987456E-02
   100.233  0.3928412E-02  0.1364406E-01  0.3641677E-01     3.454  0.9661059E-04  0.1637150E-02  0.4977151E-02
   100.237  0.3928193E-02  0.1365201E-01  0.3642226E-01     3.454  0.9624454E-04  0.1641602E-02  0.4964710E-02
   100.241  0.3928021E-02  0.1365650E-01  0.3642890E-01     3.454  0.9600447E-04  0.1637119E-02  0.4957493E-02
   100.245  0.3927901E-02  0.1365500E-01  0.3643571E-01     3.453  0.9589241E-04  0.1625640E-02  0.4949969E-02
   100.249  0.3927835E-02  0.1364959E-01  0.3643917E-01     3.453  0.9590683E-04  0.1606973E-02  0.4944226E-02
   100.253  0.3927825E-02  0.1364092E-01  0.3644422E-01     3.453  0.9604304E-04  0.1581620E-02  0.4941573E-02
   100.257  0.3927863E-02  0.1363193E-01  0.3644938E-01     3.453  0.9629815E-04  0.1554472E-02  0.4939769E-02
   100.260  0.3927945E-02  0.1362217E-01  0.3645949E-01     3.453  0.9666594E-04  0.1528868E-02  0.4939418E-02
   100.264  0.3928074E-02  0.1361762E-01  0.3647768E-01     3.453  0.9713588E-04  0.1511723E-02  0.4938584E-02
   100.268  0.3928247E-02  0.1362008E-01  0.3650370E-01     3.453  0.9770030E-04  0.1504314E-02  0.4935672E-02
   100.272  0.3928447E-02  0.1362428E-01  0.3653111E-01     3.453  0.9833329E-04  0.1501492E-02  0.4936016E-02
   100.276  0.3928640E-02  0.1362875E-01  0.3655298E-01     3.453  0.9898765E-04  0.1500512E-02  0.4940785E-02
   100.280  0.3928813E-02  0.1363085E-01  0.3657193E-01     3.453  0.9967976E-04  0.1504525E-02  0.4948184E-02
   100.284  0.3928933E-02  0.1363406E-01  0.3658415E-01     3.453  0.1004481E-03  0.1506059E-02  0.4952410E-02
   100.287  0.3928984E-02  0.1364223E-01  0.3658792E-01     3.453  0.1012803E-03  0.1503141E-02  0.4958361E-02
   100.291  0.3928964E-02  0.1364991E-01  0.3658558E-01     3.453  0.1021578E-03  0.1500208E-02  0.4960254E-02
   100.295  0.3928879E-02  0.1365606E-01  0.3657761E-01     3.452  0.1030578E-03  0.1498003E-02  0.4961806E-02
   100.299  0.3928734E-02  0.1366135E-01  0.3656594E-01     3.452  0.1039588E-03  0.1496175E-02  0.4967794E-02
   100.303  0.3928529E-02  0.1366445E-01  0.3654955E-01     3.452  0.1048411E-03  0.1493584E-02  0.4976886E-02
   100.307  0.3928266E-02  0.1366681E-01  0.3652793E-01     3.452  0.1056858E-03  0.1491929E-02  0.4988157E-02
   100.311  0.3927949E-02  0.1366576E-01  0.3650656E-01     3.452  0.1064743E-03  0.1485740E-02  0.5003015E-02
   100.314  0.3927582E-02  0.1367112E-01  0.3648915E-01     3.452  0.1071887E-03  0.1473756E-02  0.5025968E-02
   100.318  0.3927170E-02  0.1367434E-01  0.3646760E-01     3.452  0.1078133E-03  0.1465025E-02  0.5050794E-02
   100.322  0.3926721E-02  0.1370029E-01  0.3646793E-01     3.452  0.1083333E-03  0.1462523E-02  0.5078732E-02
   100.326  0.3926254E-02  0.1372051E-01  0.3646514E-01     3.452  0.1087538E-03  0.1460210E-02  0.5110159E-02
   100.330  0.3925818E-02  0.1373355E-01  0.3646125E-01     3.452  0.1091196E-03  0.1459825E-02  0.5143322E-02
   100.334  0.3925421E-02  0.1374385E-01  0.3645819E-01     3.452  0.1094223E-03  0.1468053E-02  0.5176287E-02
   100.338  0.3925069E-02  0.1374601E-01  0.3645276E-01     3.452  0.1096537E-03  0.1478702E-02  0.5209029E-02
   100.341  0.3924768E-02  0.1374334E-01  0.3644509E-01     3.452  0.1098063E-03  0.1486449E-02  0.5242665E-02
   100.345  0.3924536E-02  0.1373430E-01  0.3643470E-01     3.452  0.1098929E-03  0.1493928E-02  0.5273120E-02
   100.349  0.3924428E-02  0.1371930E-01  0.3642977E-01     3.452  0.1099880E-03  0.1507947E-02  0.5301580E-02
   100.353  0.3924444E-02  0.1370960E-01  0.3644392E-01     3.451  0.1100990E-03  0.1532913E-02  0.5325846E-02
   100.357  0.3924595E-02  0.1370360E-01  0.3646709E-01     3.451  0.1102155E-03  0.1549972E-02  0.5353584E-02
   100.361  0.3924879E-02  0.1369598E-01  0.3649683E-01     3.451  0.1103310E-03  0.1567419E-02  0.5384914E-02
   100.365  0.3925287E-02  0.1368453E-01  0.3652932E-01     3.451  0.1104428E-03  0.1586554E-02  0.5414089E-02
   100.368  0.3925807E-02  0.1366901E-01  0.3656184E-01     3.451  0.1105478E-03  0.1603118E-02  0.5441391E-02
   100.372  0.3926427E-02  0.1365987E-01  0.3660243E-01     3.451  0.1106438E-03  0.1616181E-02  0.5466947E-02
   100.376  0.3927131E-02  0.1365906E-01  0.3664982E-01     3.451  0.1107291E-03  0.1616725E-02  0.5496243E-02
   100.380  0.3927900E-02  0.1366202E-01  0.3669957E-01     3.451  0.1108034E-03  0.1611254E-02  0.5522896E-02
   100.384  0.3928716E-02  0.1366697E-01  0.3675119E-01     3.451  0.1108663E-03  0.1606346E-02  0.5546480E-02
   100.388  0.3929559E-02  0.1366949E-01  0.3679383E-01     3.451  0.1109171E-03  0.1599177E-02  0.5567117E-02
   100.392  0.3930407E-02  0.1367163E-01  0.3683217E-01     3.451  0.1109565E-03  0.1591979E-02  0.5587138E-02
   100.395  0.3931241E-02  0.1367328E-01  0.3686395E-01     3.451  0.1109847E-03  0.1585600E-02  0.5601792E-02
   100.399  0.3932040E-02  0.1367508E-01  0.3688838E-01     3.451  0.1110011E-03  0.1579782E-02  0.5618361E-02
   100.403  0.3932785E-02  0.1367762E-01  0.3690733E-01     3.451  0.1110051E-03  0.1574397E-02  0.5629690E-02
   100.407  0.3933467E-02  0.1367988E-01  0.3691959E-01     3.450  0.1109866E-03  0.1568896E-02  0.5638181E-02
   100.411  0.3934096E-02  0.1368203E-01  0.3692236E-01     3.450  0.1109276E-03  0.1565026E-02  0.5647466E-02
   100.415  0.3934658E-02  0.1368398E-01  0.3692436E-01     3.450  0.1108189E-03  0.1562404E-02  0.5658889E-02
   100.419  0.3935136E-02  0.1368498E-01  0.3692309E-01     3.450  0.1106584E-03  0.1562077E-02  0.5674536E-02
   100.422  0.3935506E-02  0.1368622E-01  0.3691144E-01     3.450  0.1104665E-03  0.1562070E-02  0.5687620E-02
   100.426  0.3935765E-02  0.1368974E-01  0.3689658E-01     3.450  0.1102897E-03  0.1567101E-02  0.5700979E-02
   100.430  0.3935929E-02  0.1370178E-01  0.3688417E-01     3.450  0.1101842E-03  0.1586019E-02  0.5706377E-02
   100.434  0.3935985E-02  0.1371063E-01  0.3686601E-01     3.450  0.1101543E-03  0.1602157E-02  0.5708986E-02
   100.438  0.3935931E-02  0.1371714E-01  0.3684074E-01     3.450  0.1101986E-03  0.1614815E-02  0.5710245E-02
   100.442  0.3935766E-02  0.1372215E-01  0.3680763E-01     3.450  0.1103168E-03  0.1625129E-02  0.5709636E-02
   100.445  0.3935513E-02  0.1372417E-01  0.3677146E-01     3.450  0.1104946E-03  0.1634507E-02  0.5707765E-02
   100.449  0.3935225E-02  0.1372719E-01  0.3673692E-01     3.450  0.1106908E-03  0.1641346E-02  0.5707480E-02
   100.453  0.3934905E-02  0.1372897E-01  0.3670497E-01     3.450  0.1109001E-03  0.1646967E-02  0.5708689E-02
   100.457  0.3934546E-02  0.1373049E-01  0.3667736E-01     3.450  0.1111244E-03  0.1651089E-02  0.5709784E-02
   100.461  0.3934150E-02  0.1373145E-01  0.3665142E-01     3.449  0.1113646E-03  0.1654173E-02  0.5718833E-02
   100.465  0.3933694E-02  0.1373286E-01  0.3662118E-01     3.449  0.1116319E-03  0.1656494E-02  0.5714541E-02
   100.469  0.3933183E-02  0.1373365E-01  0.3658779E-01     3.449  0.1119247E-03  0.1657856E-02  0.5708767E-02
   100.472  0.3932626E-02  0.1373577E-01  0.3655773E-01     3.449  0.1122387E-03  0.1660172E-02  0.5701003E-02
   100.476  0.3932034E-02  0.1373658E-01  0.3653046E-01     3.449  0.1125690E-03  0.1661523E-02  0.5692227E-02
   100.480  0.3931417E-02  0.1374137E-01  0.3650665E-01     3.449  0.1129104E-03  0.1659895E-02  0.5680360E-02
   100.484  0.3930788E-02  0.1374717E-01  0.3648669E-01     3.449  0.1132572E-03  0.1655893E-02  0.5669160E-02
   100.488  0.3930157E-02  0.1375115E-01  0.3646741E-01     3.449  0.1136032E-03  0.1652507E-02  0.5654123E-02
   100.492  0.3929530E-02  0.1375453E-01  0.3644870E-01     3.449  0.1139460E-03  0.1650074E-02  0.5636520E-02
   100.496  0.3928883E-02  0.1376572E-01  0.3643756E-01     3.449  0.1142783E-03  0.1639761E-02  0.5622473E-02
   100.499  0.3928213E-02  0.1377756E-01  0.3642542E-01     3.449  0.1145847E-03  0.1630917E-02  0.5605517E-02
   100.503  0.3927541E-02  0.1379301E-01  0.3642085E-01     3.449  0.1148554E-03  0.1625594E-02  0.5589589E-02
   100.507  0.3926883E-02  0.1380806E-01  0.3641555E-01     3.449  0.1150827E-03  0.1621593E-02  0.5575147E-02
   100.511  0.3926253E-02  0.1382178E-01  0.3641273E-01     3.449  0.1152592E-03  0.1619121E-02  0.5561616E-02
   100.515  0.3925652E-02  0.1383352E-01  0.3641065E-01     3.449  0.1153798E-03  0.1618019E-02  0.5545810E-02
   100.519  0.3925064E-02  0.1384345E-01  0.3640976E-01     3.448  0.1154491E-03  0.1618769E-02  0.5526412E-02
   100.523  0.3924498E-02  0.1385181E-01  0.3641102E-01     3.448  0.1154660E-03  0.1619883E-02  0.5503820E-02
   100.526  0.3923966E-02  0.1386091E-01  0.3641655E-01     3.448  0.1154311E-03  0.1622516E-02  0.5484709E-02
   100.530  0.3923475E-02  0.1386694E-01  0.3642337E-01     3.448  0.1153536E-03  0.1627366E-02  0.5461124E-02
   100.534  0.3923007E-02  0.1387079E-01  0.3642903E-01     3.448  0.1152735E-03  0.1633579E-02  0.5438651E-02
   100.538  0.3922569E-02  0.1387187E-01  0.3643323E-01     3.448  0.1151968E-03  0.1640406E-02  0.5418095E-02
   100.542  0.3922171E-02  0.1386840E-01  0.3643993E-01     3.448  0.1151256E-03  0.1648986E-02  0.5402363E-02
   100.546  0.3921823E-02  0.1386764E-01  0.3645115E-01     3.448  0.1150618E-03  0.1650005E-02  0.5389604E-02
   100.550  0.3921509E-02  0.1386859E-01  0.3646507E-01     3.448  0.1149728E-03  0.1644620E-02  0.5382974E-02
   100.553  0.3921227E-02  0.1386703E-01  0.3648053E-01     3.448  0.1148424E-03  0.1642232E-02  0.5385489E-02
   100.557  0.3920983E-02  0.1386500E-01  0.3649594E-01     3.448  0.1146732E-03  0.1638453E-02  0.5391607E-02
   100.561  0.3920781E-02  0.1386574E-01  0.3651535E-01     3.448  0.1144699E-03  0.1632418E-02  0.5401530E-02
   100.565  0.3920627E-02  0.1386403E-01  0.3653796E-01     3.448  0.1142377E-03  0.1627005E-02  0.5416679E-02
   100.569  0.3920527E-02  0.1386584E-01  0.3656837E-01     3.448  0.1139874E-03  0.1625386E-02  0.5430449E-02
   100.573  0.3920484E-02  0.1386781E-01  0.3660027E-01     3.447  0.1137282E-03  0.1625292E-02  0.5442719E-02
   100.577  0.3920498E-02  0.1386680E-01  0.3663159E-01     3.447  0.1134667E-03  0.1624485E-02  0.5461361E-02
   100.580  0.3920569E-02  0.1386562E-01  0.3666290E-01     3.447  0.1132106E-03  0.1623647E-02  0.5485076E-02
   100.584  0.3920693E-02  0.1386180E-01  0.3669560E-01     3.447  0.1129667E-03  0.1622831E-02  0.5513006E-02
   100.588  0.3920867E-02  0.1385478E-01  0.3672757E-01     3.447  0.1127433E-03  0.1621064E-02  0.5541032E-02
   100.592  0.3921059E-02  0.1384744E-01  0.3675653E-01     3.447  0.1125092E-03  0.1615728E-02  0.5574974E-02
   100.596  0.3921258E-02  0.1383991E-01  0.3678442E-01     3.447  0.1121859E-03  0.1608520E-02  0.5611541E-02
   100.600  0.3921469E-02  0.1383226E-01  0.3680940E-01     3.447  0.1117717E-03  0.1601317E-02  0.5647655E-02
   100.603  0.3921687E-02  0.1383253E-01  0.3684169E-01     3.447  0.1112791E-03  0.1595668E-02  0.5679961E-02
   100.607  0.3921907E-02  0.1383573E-01  0.3687611E-01     3.447  0.1107263E-03  0.1594146E-02  0.5706516E-02
   100.611  0.3922130E-02  0.1384158E-01  0.3691435E-01     3.447  0.1101356E-03  0.1597901E-02  0.5731399E-02
   100.615  0.3922349E-02  0.1384655E-01  0.3695063E-01     3.447  0.1095219E-03  0.1600189E-02  0.5754938E-02
   100.619  0.3922529E-02  0.1385178E-01  0.3698254E-01     3.447  0.1089183E-03  0.1600626E-02  0.5770261E-02
   100.623  0.3922645E-02  0.1386256E-01  0.3701095E-01     3.447  0.1083490E-03  0.1593206E-02  0.5775996E-02
   100.627  0.3922713E-02  0.1387232E-01  0.3703719E-01     3.447  0.1078163E-03  0.1589591E-02  0.5770835E-02
   100.630  0.3922751E-02  0.1388296E-01  0.3706264E-01     3.446  0.1073208E-03  0.1584392E-02  0.5758387E-02
   100.634  0.3922755E-02  0.1389759E-01  0.3708722E-01     3.446  0.1068719E-03  0.1581951E-02  0.5737577E-02
   100.638  0.3922730E-02  0.1391496E-01  0.3711581E-01     3.446  0.1064768E-03  0.1582293E-02  0.5704323E-02
   100.642  0.3922680E-02  0.1395159E-01  0.3716204E-01     3.446  0.1061422E-03  0.1616176E-02  0.5648383E-02
   100.646  0.3922618E-02  0.1398551E-01  0.3720471E-01     3.446  0.1058683E-03  0.1647442E-02  0.5591741E-02
   100.650  0.3922560E-02  0.1401442E-01  0.3724313E-01     3.446  0.1056566E-03  0.1674677E-02  0.5535710E-02
   100.654  0.3922483E-02  0.1403904E-01  0.3727492E-01     3.446  0.1055275E-03  0.1697795E-02  0.5477489E-02
   100.657  0.3922377E-02  0.1406187E-01  0.3730373E-01     3.446  0.1054960E-03  0.1715525E-02  0.5409090E-02
   100.661  0.3922246E-02  0.1407825E-01  0.3732666E-01     3.446  0.1055682E-03  0.1730177E-02  0.5334522E-02
   100.665  0.3922094E-02  0.1408940E-01  0.3734231E-01     3.446  0.1057437E-03  0.1742188E-02  0.5256273E-02
   100.669  0.3921944E-02  0.1409773E-01  0.3735647E-01     3.446  0.1060087E-03  0.1747145E-02  0.5181331E-02
   100.673  0.3921792E-02  0.1410217E-01  0.3736280E-01     3.446  0.1063679E-03  0.1748688E-02  0.5112097E-02
   100.677  0.3921549E-02  0.1410131E-01  0.3735742E-01     3.446  0.1068913E-03  0.1747258E-02  0.5024144E-02
   100.681  0.3921216E-02  0.1409526E-01  0.3734246E-01     3.446  0.1075783E-03  0.1743957E-02  0.4926355E-02
   100.684  0.3920796E-02  0.1408479E-01  0.3731349E-01     3.446  0.1084183E-03  0.1737881E-02  0.4826296E-02
   100.688  0.3920263E-02  0.1407150E-01  0.3727285E-01     3.445  0.1094095E-03  0.1729912E-02  0.4717534E-02
   100.692  0.3919621E-02  0.1406284E-01  0.3722722E-01     3.445  0.1105300E-03  0.1719339E-02  0.4626776E-02
   100.696  0.3918886E-02  0.1405387E-01  0.3717923E-01     3.445  0.1117494E-03  0.1708082E-02  0.4542800E-02
   100.700  0.3918076E-02  0.1407194E-01  0.3715554E-01     3.445  0.1130362E-03  0.1693130E-02  0.4520450E-02
   100.704  0.3917243E-02  0.1408670E-01  0.3713067E-01     3.445  0.1143776E-03  0.1679226E-02  0.4504272E-02
   100.707  0.3916439E-02  0.1409856E-01  0.3710872E-01     3.445  0.1157073E-03  0.1665700E-02  0.4498150E-02
   100.711  0.3915681E-02  0.1411514E-01  0.3709942E-01     3.445  0.1169885E-03  0.1653547E-02  0.4519020E-02
   100.715  0.3914986E-02  0.1413762E-01  0.3710542E-01     3.445  0.1181853E-03  0.1643575E-02  0.4566457E-02
   100.719  0.3914365E-02  0.1415338E-01  0.3711037E-01     3.445  0.1192612E-03  0.1634663E-02  0.4615011E-02
   100.723  0.3913824E-02  0.1415983E-01  0.3711531E-01     3.445  0.1201747E-03  0.1624366E-02  0.4665022E-02
   100.727  0.3913373E-02  0.1415903E-01  0.3711730E-01     3.445  0.1209005E-03  0.1616431E-02  0.4713110E-02
   100.731  0.3913020E-02  0.1415052E-01  0.3712205E-01     3.445  0.1214201E-03  0.1608013E-02  0.4760282E-02
   100.734  0.3912771E-02  0.1414508E-01  0.3713326E-01     3.445  0.1217205E-03  0.1587497E-02  0.4804364E-02
   100.738  0.3912630E-02  0.1413254E-01  0.3714208E-01     3.445  0.1217961E-03  0.1571781E-02  0.4842587E-02
   100.742  0.3912597E-02  0.1411317E-01  0.3714610E-01     3.445  0.1216480E-03  0.1560247E-02  0.4876471E-02
   100.746  0.3912699E-02  0.1410332E-01  0.3716587E-01     3.444  0.1213252E-03  0.1554413E-02  0.4933574E-02
   100.750  0.3912966E-02  0.1410075E-01  0.3719851E-01     3.444  0.1208890E-03  0.1550936E-02  0.5011497E-02
   100.754  0.3913389E-02  0.1409728E-01  0.3723249E-01     3.444  0.1203547E-03  0.1551727E-02  0.5080508E-02
   100.757  0.3913956E-02  0.1408878E-01  0.3727014E-01     3.444  0.1197403E-03  0.1554697E-02  0.5144213E-02
   100.761  0.3914650E-02  0.1407707E-01  0.3730819E-01     3.444  0.1190651E-03  0.1560113E-02  0.5201931E-02
   100.765  0.3915439E-02  0.1408031E-01  0.3735974E-01     3.444  0.1183293E-03  0.1563344E-02  0.5288873E-02
   100.769  0.3916262E-02  0.1408114E-01  0.3740380E-01     3.444  0.1175411E-03  0.1569145E-02  0.5362215E-02
   100.773  0.3917124E-02  0.1408365E-01  0.3743568E-01     3.444  0.1166958E-03  0.1573699E-02  0.5435576E-02
   100.777  0.3918009E-02  0.1408395E-01  0.3745660E-01     3.444  0.1158148E-03  0.1580337E-02  0.5511327E-02
   100.781  0.3918894E-02  0.1409083E-01  0.3747727E-01     3.444  0.1149244E-03  0.1576381E-02  0.5573638E-02
   100.784  0.3919755E-02  0.1409867E-01  0.3749548E-01     3.444  0.1140486E-03  0.1569497E-02  0.5631605E-02
   100.788  0.3920571E-02  0.1411099E-01  0.3750852E-01     3.444  0.1132087E-03  0.1554714E-02  0.5673753E-02
   100.792  0.3921318E-02  0.1412533E-01  0.3751535E-01     3.444  0.1124222E-03  0.1533445E-02  0.5705962E-02
   100.796  0.3921960E-02  0.1413811E-01  0.3751150E-01     3.444  0.1117160E-03  0.1509980E-02  0.5722649E-02
   100.800  0.3922444E-02  0.1415216E-01  0.3749482E-01     3.443  0.1111257E-03  0.1482495E-02  0.5726858E-02
   100.804  0.3922760E-02  0.1417734E-01  0.3747618E-01     3.443  0.1106564E-03  0.1461476E-02  0.5704217E-02
   100.808  0.3922938E-02  0.1420263E-01  0.3744920E-01     3.443  0.1103064E-03  0.1439676E-02  0.5671585E-02
   100.811  0.3922967E-02  0.1423323E-01  0.3742159E-01     3.443  0.1101011E-03  0.1432898E-02  0.5626804E-02
   100.815  0.3922794E-02  0.1426483E-01  0.3738519E-01     3.443  0.1100376E-03  0.1436465E-02  0.5554805E-02
   100.819  0.3922418E-02  0.1429443E-01  0.3733516E-01     3.443  0.1101088E-03  0.1443284E-02  0.5460775E-02
   100.823  0.3921794E-02  0.1432114E-01  0.3727094E-01     3.443  0.1103801E-03  0.1453299E-02  0.5349525E-02
   100.827  0.3920982E-02  0.1434342E-01  0.3719649E-01     3.443  0.1108361E-03  0.1465529E-02  0.5237016E-02
   100.831  0.3920069E-02  0.1436150E-01  0.3711847E-01     3.443  0.1114352E-03  0.1480857E-02  0.5132573E-02
   100.834  0.3918993E-02  0.1437895E-01  0.3703525E-01     3.443  0.1122067E-03  0.1495538E-02  0.5027071E-02
   100.838  0.3917736E-02  0.1440279E-01  0.3695771E-01     3.443  0.1131575E-03  0.1508206E-02  0.4934529E-02
   100.842  0.3916326E-02  0.1442107E-01  0.3687464E-01     3.443  0.1142735E-03  0.1522916E-02  0.4837922E-02
   100.846  0.3914784E-02  0.1443337E-01  0.3678567E-01     3.443  0.1155481E-03  0.1538840E-02  0.4731223E-02
   100.850  0.3913154E-02  0.1443994E-01  0.3669900E-01     3.443  0.1169464E-03  0.1556256E-02  0.4621051E-02
   100.854  0.3911492E-02  0.1444886E-01  0.3662227E-01     3.443  0.1183990E-03  0.1567824E-02  0.4511244E-02
   100.858  0.3909834E-02  0.1447448E-01  0.3657025E-01     3.443  0.1198800E-03  0.1567420E-02  0.4403561E-02
   100.861  0.3908215E-02  0.1449016E-01  0.3653028E-01     3.442  0.1213643E-03  0.1564669E-02  0.4306946E-02
   100.865  0.3906665E-02  0.1451680E-01  0.3651241E-01     3.442  0.1228339E-03  0.1567645E-02  0.4244975E-02
   100.869  0.3905214E-02  0.1453776E-01  0.3650706E-01     3.442  0.1242657E-03  0.1576770E-02  0.4194220E-02
   100.873  0.3903896E-02  0.1454924E-01  0.3650574E-01     3.442  0.1256361E-03  0.1590427E-02  0.4153642E-02
   100.877  0.3902748E-02  0.1455321E-01  0.3651499E-01     3.442  0.1269288E-03  0.1602219E-02  0.4117553E-02
   100.881  0.3901794E-02  0.1455790E-01  0.3654475E-01     3.442  0.1281136E-03  0.1604798E-02  0.4091964E-02
   100.884  0.3901053E-02  0.1456114E-01  0.3658521E-01     3.442  0.1291620E-03  0.1612700E-02  0.4084390E-02
   100.888  0.3900541E-02  0.1456524E-01  0.3664437E-01     3.442  0.1300451E-03  0.1618692E-02  0.4074919E-02
   100.892  0.3900266E-02  0.1455819E-01  0.3670751E-01     3.442  0.1307371E-03  0.1623566E-02  0.4064656E-02
   100.896  0.3900232E-02  0.1454116E-01  0.3676983E-01     3.442  0.1312157E-03  0.1625410E-02  0.4058490E-02
   100.900  0.3900436E-02  0.1453052E-01  0.3684986E-01     3.442  0.1314617E-03  0.1627419E-02  0.4074620E-02
   100.904  0.3900873E-02  0.1451763E-01  0.3693318E-01     3.442  0.1314621E-03  0.1628918E-02  0.4106149E-02
   100.908  0.3901530E-02  0.1450391E-01  0.3702122E-01     3.442  0.1312101E-03  0.1628079E-02  0.4153822E-02
   100.911  0.3902398E-02  0.1449231E-01  0.3711830E-01     3.442  0.1307163E-03  0.1625693E-02  0.4220520E-02
   100.915  0.3903480E-02  0.1447815E-01  0.3721564E-01     3.442  0.1300273E-03  0.1625540E-02  0.4295330E-02
   100.919  0.3904754E-02  0.1446215E-01  0.3731251E-01     3.441  0.1291587E-03  0.1627429E-02  0.4376826E-02
   100.923  0.3906186E-02  0.1444628E-01  0.3741161E-01     3.441  0.1281308E-03  0.1628940E-02  0.4463509E-02
   100.927  0.3907736E-02  0.1443319E-01  0.3750290E-01     3.441  0.1269592E-03  0.1628661E-02  0.4553951E-02
   100.931  0.3909344E-02  0.1441941E-01  0.3758453E-01     3.441  0.1256230E-03  0.1628085E-02  0.4645436E-02
   100.934  0.3911006E-02  0.1441391E-01  0.3766587E-01     3.441  0.1241332E-03  0.1623613E-02  0.4734965E-02
   100.938  0.3912687E-02  0.1440782E-01  0.3773716E-01     3.441  0.1225236E-03  0.1615508E-02  0.4818994E-02
   100.942  0.3914348E-02  0.1440266E-01  0.3779882E-01     3.441  0.1208333E-03  0.1614683E-02  0.4897645E-02
   100.946  0.3915949E-02  0.1439777E-01  0.3784691E-01     3.441  0.1191012E-03  0.1616429E-02  0.4967170E-02
   100.950  0.3917453E-02  0.1440056E-01  0.3788762E-01     3.441  0.1173669E-03  0.1613148E-02  0.5023313E-02
   100.954  0.3918827E-02  0.1440656E-01  0.3791686E-01     3.441  0.1156753E-03  0.1607571E-02  0.5064989E-02
   100.957  0.3920054E-02  0.1441327E-01  0.3793030E-01     3.441  0.1140758E-03  0.1603610E-02  0.5093403E-02
   100.961  0.3921145E-02  0.1441981E-01  0.3793228E-01     3.441  0.1125829E-03  0.1599824E-02  0.5106883E-02
   100.965  0.3922117E-02  0.1442888E-01  0.3792767E-01     3.441  0.1112016E-03  0.1600565E-02  0.5105181E-02
   100.969  0.3922967E-02  0.1444001E-01  0.3791583E-01     3.441  0.1099472E-03  0.1605845E-02  0.5090509E-02
   100.973  0.3923676E-02  0.1445318E-01  0.3790013E-01     3.441  0.1088442E-03  0.1615464E-02  0.5064251E-02
   100.977  0.3924226E-02  0.1446595E-01  0.3787370E-01     3.440  0.1079145E-03  0.1624349E-02  0.5019987E-02
   100.981  0.3924606E-02  0.1447732E-01  0.3783518E-01     3.440  0.1071753E-03  0.1629647E-02  0.4963028E-02
   100.984  0.3924812E-02  0.1448349E-01  0.3778526E-01     3.440  0.1066361E-03  0.1629432E-02  0.4899860E-02
   100.988  0.3924934E-02  0.1448791E-01  0.3773439E-01     3.440  0.1062539E-03  0.1624991E-02  0.4842256E-02
   100.992  0.3924991E-02  0.1448909E-01  0.3768124E-01     3.440  0.1060206E-03  0.1616665E-02  0.4798480E-02
   100.996  0.3925038E-02  0.1448753E-01  0.3763229E-01     3.440  0.1058641E-03  0.1601879E-02  0.4763893E-02
   101.000  0.3925088E-02  0.1448359E-01  0.3758803E-01     3.440  0.1057633E-03  0.1586672E-02  0.4735664E-02
   101.004  0.3925115E-02  0.1448436E-01  0.3755058E-01     3.440  0.1056903E-03  0.1577429E-02  0.4713441E-02
   101.007  0.3925023E-02  0.1448417E-01  0.3750532E-01     3.440  0.1055421E-03  0.1567962E-02  0.4706769E-02
   101.011  0.3924808E-02  0.1448793E-01  0.3745882E-01     3.440  0.1053338E-03  0.1566421E-02  0.4711996E-02
   101.015  0.3924482E-02  0.1449444E-01  0.3740737E-01     3.440  0.1050908E-03  0.1563538E-02  0.4724495E-02
   101.019  0.3924064E-02  0.1450182E-01  0.3735595E-01     3.440  0.1048126E-03  0.1560468E-02  0.4746538E-02
   101.023  0.3923563E-02  0.1450994E-01  0.3730247E-01     3.440  0.1045010E-03  0.1556921E-02  0.4776506E-02
   101.027  0.3922986E-02  0.1451696E-01  0.3724495E-01     3.440  0.1041673E-03  0.1551692E-02  0.4810783E-02
   101.031  0.3922346E-02  0.1452487E-01  0.3718970E-01     3.440  0.1038254E-03  0.1548010E-02  0.4851711E-02
   101.034  0.3921654E-02  0.1454378E-01  0.3714480E-01     3.440  0.1034902E-03  0.1544703E-02  0.4877207E-02
   101.038  0.3920899E-02  0.1456460E-01  0.3710789E-01     3.439  0.1032098E-03  0.1544960E-02  0.4893735E-02
   101.042  0.3920089E-02  0.1458229E-01  0.3706670E-01     3.439  0.1030040E-03  0.1544582E-02  0.4910198E-02
   101.046  0.3919239E-02  0.1459520E-01  0.3702442E-01     3.439  0.1028774E-03  0.1544767E-02  0.4924767E-02
   101.050  0.3918369E-02  0.1460662E-01  0.3698270E-01     3.439  0.1028321E-03  0.1542267E-02  0.4938135E-02
   101.054  0.3917495E-02  0.1461393E-01  0.3694244E-01     3.439  0.1028641E-03  0.1538385E-02  0.4948127E-02
   101.057  0.3916635E-02  0.1461744E-01  0.3689990E-01     3.439  0.1029681E-03  0.1533861E-02  0.4953565E-02
   101.061  0.3915805E-02  0.1461764E-01  0.3685943E-01     3.439  0.1031351E-03  0.1527415E-02  0.4957644E-02
   101.065  0.3915013E-02  0.1461618E-01  0.3682718E-01     3.439  0.1033603E-03  0.1522797E-02  0.4949169E-02
   101.069  0.3914273E-02  0.1461021E-01  0.3679218E-01     3.439  0.1036328E-03  0.1517439E-02  0.4935703E-02
   101.073  0.3913598E-02  0.1460244E-01  0.3676105E-01     3.439  0.1039413E-03  0.1512860E-02  0.4913071E-02
   101.077  0.3913000E-02  0.1460197E-01  0.3674412E-01     3.439  0.1042764E-03  0.1509903E-02  0.4872625E-02
   101.081  0.3912488E-02  0.1459947E-01  0.3673325E-01     3.439  0.1046302E-03  0.1507466E-02  0.4824010E-02
   101.084  0.3912104E-02  0.1460098E-01  0.3673401E-01     3.439  0.1050492E-03  0.1506415E-02  0.4765018E-02
   101.088  0.3911866E-02  0.1460231E-01  0.3674570E-01     3.439  0.1055427E-03  0.1505726E-02  0.4696484E-02
   101.092  0.3911775E-02  0.1460253E-01  0.3676355E-01     3.439  0.1061034E-03  0.1505637E-02  0.4624643E-02
   101.096  0.3911834E-02  0.1460269E-01  0.3678448E-01     3.439  0.1067241E-03  0.1506091E-02  0.4550969E-02
   101.100  0.3912037E-02  0.1460241E-01  0.3681300E-01     3.439  0.1073958E-03  0.1507107E-02  0.4476576E-02
   101.104  0.3912380E-02  0.1460209E-01  0.3684592E-01     3.438  0.1081094E-03  0.1507251E-02  0.4405138E-02
   101.107  0.3912852E-02  0.1460021E-01  0.3687901E-01     3.438  0.1088538E-03  0.1507823E-02  0.4338906E-02
   101.111  0.3913441E-02  0.1459779E-01  0.3691862E-01     3.438  0.1096180E-03  0.1508785E-02  0.4271981E-02
   101.115  0.3914132E-02  0.1459653E-01  0.3695951E-01     3.438  0.1103881E-03  0.1509637E-02  0.4207965E-02
   101.119  0.3914907E-02  0.1459477E-01  0.3699824E-01     3.438  0.1111495E-03  0.1510116E-02  0.4151133E-02
   101.123  0.3915731E-02  0.1459385E-01  0.3703584E-01     3.438  0.1118998E-03  0.1509938E-02  0.4100962E-02
   101.127  0.3916562E-02  0.1459181E-01  0.3706462E-01     3.438  0.1126263E-03  0.1509716E-02  0.4055626E-02
   101.130  0.3917348E-02  0.1459192E-01  0.3708741E-01     3.438  0.1132940E-03  0.1509419E-02  0.4015050E-02
   101.134  0.3918046E-02  0.1459476E-01  0.3709621E-01     3.438  0.1139165E-03  0.1506851E-02  0.3984013E-02
   101.138  0.3918635E-02  0.1460009E-01  0.3709491E-01     3.438  0.1144772E-03  0.1502588E-02  0.3962891E-02
   101.142  0.3919101E-02  0.1460643E-01  0.3708596E-01     3.438  0.1149581E-03  0.1497609E-02  0.3952398E-02
   101.146  0.3919431E-02  0.1461553E-01  0.3706807E-01     3.438  0.1153432E-03  0.1489360E-02  0.3953631E-02
   101.150  0.3919619E-02  0.1462643E-01  0.3704197E-01     3.438  0.1156189E-03  0.1480359E-02  0.3967171E-02
   101.154  0.3919658E-02  0.1463738E-01  0.3701060E-01     3.438  0.1157764E-03  0.1471188E-02  0.3991820E-02
   101.157  0.3919543E-02  0.1464765E-01  0.3697312E-01     3.438  0.1158118E-03  0.1462268E-02  0.4030129E-02
   101.161  0.3919157E-02  0.1465719E-01  0.3691400E-01     3.438  0.1157837E-03  0.1453180E-02  0.4076363E-02
   101.165  0.3918549E-02  0.1466599E-01  0.3684580E-01     3.438  0.1157825E-03  0.1444223E-02  0.4130194E-02
   101.169  0.3917787E-02  0.1467404E-01  0.3677176E-01     3.438  0.1158630E-03  0.1435044E-02  0.4183285E-02
   101.173  0.3916869E-02  0.1470658E-01  0.3672138E-01     3.437  0.1160520E-03  0.1401130E-02  0.4233726E-02
   101.177  0.3915805E-02  0.1474412E-01  0.3667284E-01     3.437  0.1163736E-03  0.1365194E-02  0.4282953E-02
   101.180  0.3914621E-02  0.1477801E-01  0.3662862E-01     3.437  0.1168348E-03  0.1331697E-02  0.4331040E-02
   101.184  0.3913342E-02  0.1481094E-01  0.3658848E-01     3.437  0.1174316E-03  0.1300832E-02  0.4380975E-02
   101.188  0.3911996E-02  0.1484349E-01  0.3655102E-01     3.437  0.1181563E-03  0.1273662E-02  0.4426761E-02
   101.192  0.3910616E-02  0.1487372E-01  0.3651903E-01     3.437  0.1189928E-03  0.1252439E-02  0.4467192E-02
   101.196  0.3909232E-02  0.1491044E-01  0.3650087E-01     3.437  0.1199242E-03  0.1233232E-02  0.4511593E-02
   101.200  0.3907872E-02  0.1494303E-01  0.3648899E-01     3.437  0.1209341E-03  0.1221233E-02  0.4556756E-02
   101.203  0.3906562E-02  0.1496226E-01  0.3647996E-01     3.437  0.1220009E-03  0.1220559E-02  0.4600584E-02
   101.207  0.3905326E-02  0.1497082E-01  0.3647165E-01     3.437  0.1231066E-03  0.1226778E-02  0.4645036E-02
   101.211  0.3904206E-02  0.1496746E-01  0.3646730E-01     3.437  0.1242010E-03  0.1237746E-02  0.4689014E-02
   101.215  0.3903248E-02  0.1495855E-01  0.3647357E-01     3.437  0.1252362E-03  0.1247104E-02  0.4720683E-02
   101.219  0.3902419E-02  0.1494436E-01  0.3648443E-01     3.437  0.1262204E-03  0.1257025E-02  0.4734042E-02
   101.223  0.3901703E-02  0.1492101E-01  0.3649477E-01     3.437  0.1271474E-03  0.1268495E-02  0.4739538E-02
   101.227  0.3901106E-02  0.1490578E-01  0.3651925E-01     3.437  0.1279983E-03  0.1281441E-02  0.4731975E-02
   101.230  0.3900642E-02  0.1489746E-01  0.3655660E-01     3.437  0.1287508E-03  0.1281681E-02  0.4711327E-02
   101.234  0.3900318E-02  0.1488543E-01  0.3659525E-01     3.437  0.1293847E-03  0.1284019E-02  0.4682222E-02
   101.238  0.3900146E-02  0.1486902E-01  0.3663538E-01     3.437  0.1298774E-03  0.1288798E-02  0.4648724E-02
   101.242  0.3900125E-02  0.1484767E-01  0.3667861E-01     3.437  0.1302181E-03  0.1296715E-02  0.4614346E-02
   101.246  0.3900254E-02  0.1482256E-01  0.3672154E-01     3.436  0.1304030E-03  0.1309664E-02  0.4574846E-02
   101.250  0.3900526E-02  0.1479319E-01  0.3676486E-01     3.436  0.1304280E-03  0.1328218E-02  0.4537400E-02
   101.253  0.3900937E-02  0.1476462E-01  0.3681516E-01     3.436  0.1302938E-03  0.1352343E-02  0.4511880E-02
   101.257  0.3901475E-02  0.1473595E-01  0.3686167E-01     3.436  0.1300070E-03  0.1381500E-02  0.4483549E-02
   101.261  0.3902129E-02  0.1474382E-01  0.3694407E-01     3.436  0.1295779E-03  0.1383055E-02  0.4458388E-02
   101.265  0.3902882E-02  0.1475085E-01  0.3702539E-01     3.436  0.1290197E-03  0.1384041E-02  0.4441029E-02
   101.269  0.3903714E-02  0.1475331E-01  0.3709788E-01     3.436  0.1283528E-03  0.1386577E-02  0.4431330E-02
   101.273  0.3904552E-02  0.1475191E-01  0.3715862E-01     3.436  0.1276210E-03  0.1391023E-02  0.4420138E-02
   101.276  0.3905384E-02  0.1474817E-01  0.3720584E-01     3.436  0.1268450E-03  0.1395605E-02  0.4411334E-02
   101.280  0.3906200E-02  0.1474195E-01  0.3724371E-01     3.436  0.1260450E-03  0.1402094E-02  0.4396431E-02
   101.284  0.3906980E-02  0.1473067E-01  0.3726506E-01     3.436  0.1252419E-03  0.1411250E-02  0.4379648E-02
   101.288  0.3907727E-02  0.1471703E-01  0.3728053E-01     3.436  0.1244758E-03  0.1420986E-02  0.4368386E-02
   101.292  0.3908437E-02  0.1470034E-01  0.3728345E-01     3.436  0.1237783E-03  0.1432572E-02  0.4353751E-02
   101.296  0.3909102E-02  0.1468173E-01  0.3728164E-01     3.436  0.1231549E-03  0.1445037E-02  0.4336938E-02
   101.299  0.3909707E-02  0.1466016E-01  0.3727126E-01     3.436  0.1226112E-03  0.1458380E-02  0.4318424E-02
   101.303  0.3910245E-02  0.1464001E-01  0.3725304E-01     3.436  0.1221475E-03  0.1471418E-02  0.4298435E-02
   101.307  0.3910726E-02  0.1462327E-01  0.3723515E-01     3.436  0.1217329E-03  0.1485962E-02  0.4288017E-02
   101.311  0.3911145E-02  0.1463351E-01  0.3723725E-01     3.436  0.1213611E-03  0.1488392E-02  0.4304232E-02
   101.315  0.3911494E-02  0.1464516E-01  0.3723522E-01     3.436  0.1210303E-03  0.1490418E-02  0.4319007E-02
   101.319  0.3911764E-02  0.1465481E-01  0.3722654E-01     3.436  0.1207394E-03  0.1493518E-02  0.4329785E-02
   101.323  0.3912068E-02  0.1466196E-01  0.3722132E-01     3.436  0.1204246E-03  0.1495615E-02  0.4343854E-02
   101.326  0.3912444E-02  0.1466794E-01  0.3722511E-01     3.435  0.1200666E-03  0.1496333E-02  0.4367362E-02
   101.330  0.3912877E-02  0.1467264E-01  0.3723684E-01     3.435  0.1196658E-03  0.1497606E-02  0.4401005E-02
   101.334  0.3913279E-02  0.1467551E-01  0.3724308E-01     3.435  0.1191659E-03  0.1497537E-02  0.4446945E-02
   101.338  0.3913581E-02  0.1467651E-01  0.3723892E-01     3.435  0.1185922E-03  0.1496429E-02  0.4498614E-02
   101.342  0.3913770E-02  0.1467481E-01  0.3722192E-01     3.435  0.1179618E-03  0.1495184E-02  0.4547580E-02
   101.346  0.3913860E-02  0.1467048E-01  0.3719603E-01     3.435  0.1172703E-03  0.1492306E-02  0.4597863E-02
   101.349  0.3913859E-02  0.1466433E-01  0.3716238E-01     3.435  0.1165188E-03  0.1490445E-02  0.4644418E-02
   101.353  0.3913769E-02  0.1465660E-01  0.3711876E-01     3.435  0.1157268E-03  0.1489030E-02  0.4691265E-02
   101.357  0.3913589E-02  0.1464868E-01  0.3707149E-01     3.435  0.1149141E-03  0.1485210E-02  0.4730580E-02
   101.361  0.3913323E-02  0.1464506E-01  0.3702933E-01     3.435  0.1140998E-03  0.1482971E-02  0.4773105E-02
   101.365  0.3912977E-02  0.1465977E-01  0.3700294E-01     3.435  0.1133044E-03  0.1482456E-02  0.4843641E-02
   101.369  0.3912558E-02  0.1467827E-01  0.3697956E-01     3.435  0.1125456E-03  0.1483107E-02  0.4908694E-02
   101.372  0.3912089E-02  0.1469630E-01  0.3695459E-01     3.435  0.1118281E-03  0.1484187E-02  0.4964119E-02
   101.376  0.3911610E-02  0.1472352E-01  0.3694396E-01     3.435  0.1111444E-03  0.1485354E-02  0.4988674E-02
   101.380  0.3911169E-02  0.1475113E-01  0.3694336E-01     3.435  0.1104876E-03  0.1486405E-02  0.5008199E-02
   101.384  0.3910784E-02  0.1477189E-01  0.3694475E-01     3.435  0.1098660E-03  0.1488251E-02  0.5019050E-02
   101.388  0.3910465E-02  0.1478555E-01  0.3694694E-01     3.435  0.1092906E-03  0.1488815E-02  0.5025028E-02
   101.392  0.3910217E-02  0.1479653E-01  0.3694888E-01     3.435  0.1087730E-03  0.1485462E-02  0.5020531E-02
   101.395  0.3910044E-02  0.1479879E-01  0.3695138E-01     3.435  0.1083213E-03  0.1483889E-02  0.5004958E-02
   101.399  0.3909956E-02  0.1479547E-01  0.3695546E-01     3.435  0.1079376E-03  0.1481540E-02  0.4982994E-02
   101.403  0.3909952E-02  0.1478394E-01  0.3695673E-01     3.435  0.1076264E-03  0.1478171E-02  0.4951688E-02
   101.407  0.3910033E-02  0.1476694E-01  0.3695955E-01     3.434  0.1073940E-03  0.1474335E-02  0.4905652E-02
   101.411  0.3910195E-02  0.1474633E-01  0.3695932E-01     3.434  0.1072456E-03  0.1469968E-02  0.4851348E-02
   101.415  0.3910432E-02  0.1473075E-01  0.3696704E-01     3.434  0.1071825E-03  0.1468309E-02  0.4804836E-02
   101.418  0.3910744E-02  0.1471558E-01  0.3697162E-01     3.434  0.1072014E-03  0.1465597E-02  0.4755643E-02
   101.422  0.3911128E-02  0.1470451E-01  0.3698470E-01     3.434  0.1072976E-03  0.1464732E-02  0.4713826E-02
   101.426  0.3911625E-02  0.1469709E-01  0.3700447E-01     3.434  0.1074347E-03  0.1465112E-02  0.4688629E-02
   101.430  0.3912235E-02  0.1470005E-01  0.3704232E-01     3.434  0.1076042E-03  0.1465451E-02  0.4650014E-02
   101.434  0.3912941E-02  0.1470441E-01  0.3708434E-01     3.434  0.1078069E-03  0.1465796E-02  0.4612972E-02
   101.438  0.3913725E-02  0.1470681E-01  0.3712597E-01     3.434  0.1080413E-03  0.1460915E-02  0.4582425E-02
   101.441  0.3914568E-02  0.1471153E-01  0.3716740E-01     3.434  0.1083052E-03  0.1462591E-02  0.4556263E-02
   101.445  0.3915449E-02  0.1471631E-01  0.3720687E-01     3.434  0.1085960E-03  0.1463369E-02  0.4535885E-02
   101.449  0.3916346E-02  0.1471895E-01  0.3724159E-01     3.434  0.1089081E-03  0.1464781E-02  0.4518879E-02
   101.453  0.3917234E-02  0.1472162E-01  0.3727070E-01     3.434  0.1092302E-03  0.1464235E-02  0.4505518E-02
   101.457  0.3918085E-02  0.1472449E-01  0.3728927E-01     3.434  0.1095493E-03  0.1462590E-02  0.4495580E-02
   101.461  0.3918881E-02  0.1472614E-01  0.3730225E-01     3.434  0.1098573E-03  0.1460538E-02  0.4486934E-02
   101.464  0.3919600E-02  0.1473044E-01  0.3730539E-01     3.434  0.1101453E-03  0.1460980E-02  0.4479123E-02
   101.468  0.3920224E-02  0.1473647E-01  0.3730023E-01     3.434  0.1104042E-03  0.1465619E-02  0.4472413E-02
   101.472  0.3920697E-02  0.1474372E-01  0.3728361E-01     3.434  0.1106149E-03  0.1470010E-02  0.4466562E-02
   101.476  0.3920980E-02  0.1475225E-01  0.3725557E-01     3.434  0.1107626E-03  0.1474313E-02  0.4460943E-02
   101.480  0.3921065E-02  0.1476186E-01  0.3721554E-01     3.434  0.1108415E-03  0.1478504E-02  0.4457546E-02
   101.484  0.3920950E-02  0.1477111E-01  0.3716203E-01     3.434  0.1108476E-03  0.1486310E-02  0.4454162E-02
   101.487  0.3920629E-02  0.1478569E-01  0.3709859E-01     3.434  0.1107837E-03  0.1489595E-02  0.4449922E-02
   101.491  0.3920160E-02  0.1480110E-01  0.3703373E-01     3.433  0.1106605E-03  0.1492853E-02  0.4450496E-02
   101.495  0.3919626E-02  0.1481586E-01  0.3697287E-01     3.433  0.1105458E-03  0.1495735E-02  0.4443346E-02
   101.499  0.3919037E-02  0.1482762E-01  0.3692074E-01     3.433  0.1104424E-03  0.1496870E-02  0.4428668E-02
   101.503  0.3918406E-02  0.1484095E-01  0.3687376E-01     3.433  0.1103532E-03  0.1500092E-02  0.4412772E-02
   101.507  0.3917746E-02  0.1485250E-01  0.3683361E-01     3.433  0.1102812E-03  0.1503134E-02  0.4391394E-02
   101.510  0.3917070E-02  0.1486336E-01  0.3679971E-01     3.433  0.1102275E-03  0.1504987E-02  0.4367654E-02
   101.514  0.3916394E-02  0.1488027E-01  0.3677801E-01     3.433  0.1101944E-03  0.1497613E-02  0.4345289E-02
   101.518  0.3915721E-02  0.1490048E-01  0.3676433E-01     3.433  0.1101888E-03  0.1486141E-02  0.4324196E-02
   101.522  0.3915041E-02  0.1491842E-01  0.3675298E-01     3.433  0.1102253E-03  0.1473276E-02  0.4301812E-02
   101.526  0.3914370E-02  0.1493269E-01  0.3674232E-01     3.433  0.1103026E-03  0.1460913E-02  0.4278530E-02
   101.530  0.3913723E-02  0.1494591E-01  0.3673158E-01     3.433  0.1104197E-03  0.1448268E-02  0.4256034E-02
   101.533  0.3913109E-02  0.1495696E-01  0.3672826E-01     3.433  0.1105765E-03  0.1434758E-02  0.4230126E-02
   101.537  0.3912542E-02  0.1496508E-01  0.3672692E-01     3.433  0.1107710E-03  0.1422728E-02  0.4211481E-02
   101.541  0.3912033E-02  0.1497055E-01  0.3672814E-01     3.433  0.1109979E-03  0.1412371E-02  0.4194561E-02
   101.545  0.3911581E-02  0.1497247E-01  0.3672955E-01     3.433  0.1112586E-03  0.1402322E-02  0.4176199E-02
   101.549  0.3911173E-02  0.1497172E-01  0.3673103E-01     3.433  0.1115639E-03  0.1394482E-02  0.4161487E-02
   101.552  0.3910814E-02  0.1496834E-01  0.3673267E-01     3.433  0.1119061E-03  0.1389058E-02  0.4146795E-02
   101.556  0.3910514E-02  0.1496351E-01  0.3673365E-01     3.433  0.1122784E-03  0.1386329E-02  0.4131174E-02
   101.560  0.3910276E-02  0.1495656E-01  0.3673661E-01     3.433  0.1126729E-03  0.1384031E-02  0.4121128E-02
   101.564  0.3910106E-02  0.1494842E-01  0.3674002E-01     3.433  0.1130812E-03  0.1382539E-02  0.4113275E-02
   101.568  0.3910005E-02  0.1493729E-01  0.3674118E-01     3.433  0.1134941E-03  0.1382157E-02  0.4105016E-02
   101.572  0.3909974E-02  0.1492616E-01  0.3674759E-01     3.433  0.1139029E-03  0.1381630E-02  0.4101347E-02
   101.575  0.3910013E-02  0.1492043E-01  0.3675996E-01     3.433  0.1142980E-03  0.1378139E-02  0.4104889E-02
   101.579  0.3910118E-02  0.1491390E-01  0.3677390E-01     3.432  0.1146712E-03  0.1376663E-02  0.4110814E-02
   101.583  0.3910287E-02  0.1490649E-01  0.3679003E-01     3.432  0.1150143E-03  0.1378758E-02  0.4119057E-02
   101.587  0.3910514E-02  0.1490146E-01  0.3680931E-01     3.432  0.1153190E-03  0.1380523E-02  0.4130665E-02
   101.591  0.3910791E-02  0.1489796E-01  0.3683464E-01     3.432  0.1155792E-03  0.1383250E-02  0.4145516E-02
   101.595  0.3911112E-02  0.1489844E-01  0.3686290E-01     3.432  0.1157884E-03  0.1386385E-02  0.4153975E-02
   101.598  0.3911465E-02  0.1490284E-01  0.3689238E-01     3.432  0.1159424E-03  0.1389021E-02  0.4158124E-02
   101.602  0.3911833E-02  0.1490647E-01  0.3691850E-01     3.432  0.1160433E-03  0.1393341E-02  0.4163391E-02
   101.606  0.3912204E-02  0.1490854E-01  0.3694213E-01     3.432  0.1160902E-03  0.1398065E-02  0.4169255E-02
   101.610  0.3912563E-02  0.1491013E-01  0.3695649E-01     3.432  0.1160951E-03  0.1401229E-02  0.4170466E-02
   101.614  0.3912869E-02  0.1490827E-01  0.3696094E-01     3.432  0.1160784E-03  0.1404986E-02  0.4165739E-02
   101.618  0.3913114E-02  0.1490594E-01  0.3695726E-01     3.432  0.1160409E-03  0.1409036E-02  0.4155844E-02
   101.621  0.3913292E-02  0.1490140E-01  0.3694341E-01     3.432  0.1159841E-03  0.1413747E-02  0.4144046E-02
   101.625  0.3913397E-02  0.1489527E-01  0.3692691E-01     3.432  0.1159095E-03  0.1418668E-02  0.4124393E-02
   101.629  0.3913413E-02  0.1488854E-01  0.3690432E-01     3.432  0.1158034E-03  0.1424758E-02  0.4102778E-02
   101.633  0.3913383E-02  0.1488161E-01  0.3688073E-01     3.432  0.1156790E-03  0.1432666E-02  0.4077416E-02
   101.637  0.3913326E-02  0.1487661E-01  0.3686143E-01     3.432  0.1155395E-03  0.1441356E-02  0.4054549E-02
   101.641  0.3913250E-02  0.1487115E-01  0.3684335E-01     3.432  0.1153869E-03  0.1450690E-02  0.4025476E-02
   101.644  0.3913171E-02  0.1486376E-01  0.3682017E-01     3.432  0.1152102E-03  0.1459286E-02  0.4002726E-02
   101.648  0.3913070E-02  0.1485700E-01  0.3680057E-01     3.432  0.1150116E-03  0.1467748E-02  0.3983005E-02
   101.652  0.3912868E-02  0.1484803E-01  0.3677239E-01     3.432  0.1148883E-03  0.1475976E-02  0.3966146E-02
   101.656  0.3912499E-02  0.1483761E-01  0.3672880E-01     3.432  0.1148987E-03  0.1486523E-02  0.3939556E-02
   101.660  0.3911969E-02  0.1483660E-01  0.3668834E-01     3.432  0.1150459E-03  0.1479850E-02  0.3906597E-02
   101.663  0.3911292E-02  0.1484110E-01  0.3664322E-01     3.432  0.1153284E-03  0.1468681E-02  0.3873535E-02
   101.667  0.3910476E-02  0.1484723E-01  0.3659560E-01     3.431  0.1157430E-03  0.1455895E-02  0.3839844E-02
   101.671  0.3909524E-02  0.1486258E-01  0.3655328E-01     3.431  0.1162897E-03  0.1440388E-02  0.3817081E-02
   101.675  0.3908438E-02  0.1487795E-01  0.3650927E-01     3.431  0.1169641E-03  0.1424016E-02  0.3795407E-02
   101.679  0.3907251E-02  0.1489011E-01  0.3646431E-01     3.431  0.1177483E-03  0.1408715E-02  0.3772429E-02
   101.683  0.3906004E-02  0.1490129E-01  0.3642046E-01     3.431  0.1186173E-03  0.1393608E-02  0.3750461E-02
   101.686  0.3904722E-02  0.1491415E-01  0.3638665E-01     3.431  0.1195505E-03  0.1377285E-02  0.3735190E-02
   101.690  0.3903434E-02  0.1492214E-01  0.3635333E-01     3.431  0.1205266E-03  0.1361660E-02  0.3723781E-02
   101.694  0.3902165E-02  0.1492670E-01  0.3632413E-01     3.431  0.1215233E-03  0.1346588E-02  0.3715236E-02
   101.698  0.3900941E-02  0.1494218E-01  0.3631618E-01     3.431  0.1225182E-03  0.1324132E-02  0.3731083E-02
   101.702  0.3899789E-02  0.1495169E-01  0.3631285E-01     3.431  0.1234894E-03  0.1304321E-02  0.3748329E-02
   101.705  0.3898747E-02  0.1495437E-01  0.3631504E-01     3.431  0.1244071E-03  0.1287282E-02  0.3767777E-02
   101.709  0.3897857E-02  0.1495447E-01  0.3632743E-01     3.431  0.1252449E-03  0.1270999E-02  0.3792510E-02
   101.713  0.3897138E-02  0.1494700E-01  0.3634787E-01     3.431  0.1259862E-03  0.1256932E-02  0.3822850E-02
   101.717  0.3896602E-02  0.1493112E-01  0.3637535E-01     3.431  0.1266178E-03  0.1246835E-02  0.3852741E-02
   101.721  0.3896255E-02  0.1491083E-01  0.3641124E-01     3.431  0.1271224E-03  0.1242218E-02  0.3887533E-02
   101.725  0.3896087E-02  0.1489301E-01  0.3645693E-01     3.431  0.1274776E-03  0.1254180E-02  0.3931501E-02
   101.728  0.3896102E-02  0.1487143E-01  0.3650569E-01     3.431  0.1276780E-03  0.1267117E-02  0.3976538E-02
   101.732  0.3896295E-02  0.1484472E-01  0.3655467E-01     3.431  0.1277219E-03  0.1285417E-02  0.4019836E-02
   101.736  0.3896659E-02  0.1481594E-01  0.3660315E-01     3.431  0.1276088E-03  0.1305540E-02  0.4061476E-02
   101.740  0.3897186E-02  0.1478513E-01  0.3665419E-01     3.431  0.1273432E-03  0.1327338E-02  0.4097079E-02
   101.744  0.3897860E-02  0.1475313E-01  0.3670514E-01     3.431  0.1269311E-03  0.1351788E-02  0.4126468E-02
   101.748  0.3898663E-02  0.1472070E-01  0.3675386E-01     3.431  0.1263818E-03  0.1377765E-02  0.4153713E-02
   101.751  0.3899578E-02  0.1470007E-01  0.3681418E-01     3.431  0.1257068E-03  0.1400978E-02  0.4189322E-02
   101.755  0.3900590E-02  0.1468643E-01  0.3687387E-01     3.431  0.1249136E-03  0.1420390E-02  0.4208893E-02
   101.759  0.3901679E-02  0.1469114E-01  0.3695477E-01     3.431  0.1240167E-03  0.1420093E-02  0.4212051E-02
   101.763  0.3902845E-02  0.1469933E-01  0.3703173E-01     3.430  0.1230168E-03  0.1421211E-02  0.4214797E-02
   101.767  0.3904071E-02  0.1470481E-01  0.3710331E-01     3.430  0.1219125E-03  0.1419776E-02  0.4220058E-02
   101.770  0.3905324E-02  0.1470937E-01  0.3716719E-01     3.430  0.1207205E-03  0.1418788E-02  0.4223252E-02
   101.774  0.3906576E-02  0.1471280E-01  0.3721988E-01     3.430  0.1194650E-03  0.1418109E-02  0.4222060E-02
   101.778  0.3907798E-02  0.1471618E-01  0.3725978E-01     3.430  0.1181714E-03  0.1417208E-02  0.4216877E-02
   101.782  0.3908972E-02  0.1471822E-01  0.3729238E-01     3.430  0.1168798E-03  0.1416324E-02  0.4207466E-02
   101.786  0.3910081E-02  0.1471963E-01  0.3731447E-01     3.430  0.1156283E-03  0.1415922E-02  0.4191013E-02
   101.790  0.3911099E-02  0.1472013E-01  0.3732326E-01     3.430  0.1144425E-03  0.1415303E-02  0.4166584E-02
   101.793  0.3912003E-02  0.1472342E-01  0.3732140E-01     3.430  0.1133458E-03  0.1411002E-02  0.4139277E-02
   101.797  0.3912772E-02  0.1472125E-01  0.3730450E-01     3.430  0.1123608E-03  0.1412717E-02  0.4107879E-02
   101.801  0.3913390E-02  0.1471862E-01  0.3727709E-01     3.430  0.1115070E-03  0.1414495E-02  0.4069739E-02
   101.805  0.3913873E-02  0.1471661E-01  0.3724006E-01     3.430  0.1108003E-03  0.1415587E-02  0.4030461E-02
   101.809  0.3914271E-02  0.1471455E-01  0.3719846E-01     3.430  0.1102279E-03  0.1416548E-02  0.3995051E-02
   101.812  0.3914575E-02  0.1471409E-01  0.3715723E-01     3.430  0.1098006E-03  0.1417205E-02  0.3967419E-02
   101.816  0.3914777E-02  0.1471556E-01  0.3711448E-01     3.430  0.1095277E-03  0.1418288E-02  0.3941950E-02
   101.820  0.3914869E-02  0.1471696E-01  0.3706925E-01     3.430  0.1094192E-03  0.1418970E-02  0.3921291E-02
   101.824  0.3914875E-02  0.1472270E-01  0.3702573E-01     3.430  0.1094412E-03  0.1429831E-02  0.3902907E-02
   101.828  0.3914866E-02  0.1473302E-01  0.3699614E-01     3.430  0.1095087E-03  0.1438431E-02  0.3882818E-02
   101.832  0.3914860E-02  0.1475428E-01  0.3698307E-01     3.430  0.1095920E-03  0.1435740E-02  0.3856110E-02
   101.835  0.3914833E-02  0.1477466E-01  0.3697330E-01     3.430  0.1096532E-03  0.1434298E-02  0.3827216E-02
   101.839  0.3914782E-02  0.1479315E-01  0.3695887E-01     3.430  0.1096916E-03  0.1433928E-02  0.3800298E-02
   101.843  0.3914709E-02  0.1480878E-01  0.3694408E-01     3.430  0.1097076E-03  0.1435091E-02  0.3776843E-02
   101.847  0.3914614E-02  0.1482373E-01  0.3693166E-01     3.430  0.1097014E-03  0.1437413E-02  0.3758827E-02
   101.851  0.3914497E-02  0.1483765E-01  0.3691575E-01     3.430  0.1096736E-03  0.1439499E-02  0.3741874E-02
   101.855  0.3914360E-02  0.1485062E-01  0.3690109E-01     3.430  0.1096258E-03  0.1440841E-02  0.3730474E-02
   101.858  0.3914204E-02  0.1486186E-01  0.3688695E-01     3.429  0.1095597E-03  0.1442259E-02  0.3721859E-02
   101.862  0.3914022E-02  0.1487210E-01  0.3687034E-01     3.429  0.1094852E-03  0.1444668E-02  0.3714385E-02
   101.866  0.3913798E-02  0.1488184E-01  0.3685068E-01     3.429  0.1094161E-03  0.1446491E-02  0.3704097E-02
   101.870  0.3913536E-02  0.1489670E-01  0.3683661E-01     3.429  0.1093530E-03  0.1461233E-02  0.3691807E-02
   101.874  0.3913241E-02  0.1491118E-01  0.3682054E-01     3.429  0.1092981E-03  0.1475180E-02  0.3682362E-02
   101.877  0.3912919E-02  0.1492352E-01  0.3680179E-01     3.429  0.1092534E-03  0.1486500E-02  0.3669620E-02
   101.881  0.3912586E-02  0.1493428E-01  0.3678358E-01     3.429  0.1092308E-03  0.1495062E-02  0.3654946E-02
   101.885  0.3912253E-02  0.1494325E-01  0.3676463E-01     3.429  0.1092417E-03  0.1500949E-02  0.3638668E-02
   101.889  0.3911924E-02  0.1494838E-01  0.3674868E-01     3.429  0.1092861E-03  0.1505434E-02  0.3617711E-02
   101.893  0.3911608E-02  0.1495226E-01  0.3673001E-01     3.429  0.1093636E-03  0.1506744E-02  0.3595679E-02
   101.897  0.3911310E-02  0.1495423E-01  0.3670999E-01     3.429  0.1094729E-03  0.1504760E-02  0.3575361E-02
   101.900  0.3911037E-02  0.1495433E-01  0.3669202E-01     3.429  0.1096107E-03  0.1500985E-02  0.3554617E-02
   101.904  0.3910793E-02  0.1495306E-01  0.3668213E-01     3.429  0.1097749E-03  0.1493676E-02  0.3543637E-02
   101.908  0.3910584E-02  0.1494989E-01  0.3666611E-01     3.429  0.1099609E-03  0.1484689E-02  0.3523919E-02
   101.912  0.3910412E-02  0.1494498E-01  0.3665431E-01     3.429  0.1101650E-03  0.1473687E-02  0.3508452E-02
   101.916  0.3910281E-02  0.1493802E-01  0.3664288E-01     3.429  0.1103817E-03  0.1458817E-02  0.3491274E-02
   101.919  0.3910192E-02  0.1492914E-01  0.3663477E-01     3.429  0.1106054E-03  0.1443679E-02  0.3475600E-02
   101.923  0.3910146E-02  0.1492300E-01  0.3663210E-01     3.429  0.1108324E-03  0.1433663E-02  0.3466257E-02
   101.927  0.3910095E-02  0.1492279E-01  0.3663269E-01     3.429  0.1111238E-03  0.1429144E-02  0.3467246E-02
   101.931  0.3909998E-02  0.1492472E-01  0.3662690E-01     3.429  0.1115277E-03  0.1422947E-02  0.3474110E-02
   101.935  0.3909854E-02  0.1492940E-01  0.3661662E-01     3.429  0.1120352E-03  0.1414762E-02  0.3485344E-02
   101.939  0.3909665E-02  0.1493827E-01  0.3660879E-01     3.429  0.1126360E-03  0.1405428E-02  0.3507010E-02
   101.942  0.3909432E-02  0.1494940E-01  0.3659899E-01     3.429  0.1133184E-03  0.1396119E-02  0.3536316E-02
   101.946  0.3909157E-02  0.1496009E-01  0.3658574E-01     3.429  0.1140716E-03  0.1386628E-02  0.3567493E-02
   101.950  0.3908844E-02  0.1496892E-01  0.3657210E-01     3.429  0.1148826E-03  0.1377458E-02  0.3601112E-02
   101.954  0.3908496E-02  0.1497581E-01  0.3655705E-01     3.429  0.1157385E-03  0.1371025E-02  0.3631300E-02
   101.958  0.3908118E-02  0.1498245E-01  0.3653794E-01     3.429  0.1166248E-03  0.1364541E-02  0.3666039E-02
   101.961  0.3907714E-02  0.1498631E-01  0.3651606E-01     3.429  0.1175268E-03  0.1359423E-02  0.3697374E-02
   101.965  0.3907290E-02  0.1498649E-01  0.3649638E-01     3.429  0.1184282E-03  0.1356515E-02  0.3726690E-02
   101.969  0.3906852E-02  0.1498347E-01  0.3647591E-01     3.428  0.1193123E-03  0.1355085E-02  0.3752750E-02
   101.973  0.3906404E-02  0.1497690E-01  0.3645672E-01     3.428  0.1201643E-03  0.1355371E-02  0.3775514E-02
   101.977  0.3905954E-02  0.1496741E-01  0.3643705E-01     3.428  0.1209663E-03  0.1356210E-02  0.3793081E-02
   101.981  0.3905508E-02  0.1496592E-01  0.3642919E-01     3.428  0.1217038E-03  0.1351051E-02  0.3797396E-02
   101.984  0.3905069E-02  0.1495852E-01  0.3641697E-01     3.428  0.1223617E-03  0.1349842E-02  0.3800311E-02
   101.988  0.3904665E-02  0.1494624E-01  0.3640896E-01     3.428  0.1229553E-03  0.1351928E-02  0.3797192E-02
   101.992  0.3904316E-02  0.1492897E-01  0.3640080E-01     3.428  0.1234875E-03  0.1358361E-02  0.3789569E-02
   101.996  0.3904029E-02  0.1490531E-01  0.3639758E-01     3.428  0.1239416E-03  0.1370191E-02  0.3783587E-02
   102.000  0.3903808E-02  0.1487616E-01  0.3639299E-01     3.428  0.1243064E-03  0.1388741E-02  0.3774584E-02
   102.003  0.3903656E-02  0.1484227E-01  0.3638911E-01     3.428  0.1245744E-03  0.1415265E-02  0.3765171E-02
   102.007  0.3903574E-02  0.1483115E-01  0.3641231E-01     3.428  0.1247379E-03  0.1420506E-02  0.3731747E-02
   102.011  0.3903562E-02  0.1482180E-01  0.3644059E-01     3.428  0.1247942E-03  0.1424317E-02  0.3691123E-02
   102.015  0.3903633E-02  0.1481039E-01  0.3647330E-01     3.428  0.1247347E-03  0.1430715E-02  0.3651406E-02
   102.019  0.3903796E-02  0.1480923E-01  0.3652191E-01     3.428  0.1245550E-03  0.1425610E-02  0.3604008E-02
   102.023  0.3904049E-02  0.1480810E-01  0.3657397E-01     3.428  0.1242594E-03  0.1420343E-02  0.3557785E-02
   102.026  0.3904384E-02  0.1481371E-01  0.3662957E-01     3.428  0.1238547E-03  0.1424439E-02  0.3514259E-02
   102.030  0.3904794E-02  0.1481428E-01  0.3668610E-01     3.428  0.1233475E-03  0.1413554E-02  0.3474700E-02
   102.034  0.3905269E-02  0.1481306E-01  0.3673857E-01     3.428  0.1227400E-03  0.1406835E-02  0.3444583E-02
   102.038  0.3905792E-02  0.1481352E-01  0.3679236E-01     3.428  0.1220325E-03  0.1403239E-02  0.3418809E-02
   102.042  0.3906353E-02  0.1481424E-01  0.3684663E-01     3.428  0.1212405E-03  0.1402601E-02  0.3396495E-02
   102.045  0.3906940E-02  0.1481651E-01  0.3689821E-01     3.428  0.1203799E-03  0.1403933E-02  0.3379307E-02
   102.049  0.3907541E-02  0.1481966E-01  0.3694707E-01     3.428  0.1194683E-03  0.1408498E-02  0.3366236E-02
   102.053  0.3908143E-02  0.1482364E-01  0.3698870E-01     3.428  0.1185239E-03  0.1414521E-02  0.3361173E-02
   102.057  0.3908733E-02  0.1482839E-01  0.3702331E-01     3.428  0.1175646E-03  0.1422269E-02  0.3359089E-02
   102.061  0.3909296E-02  0.1483450E-01  0.3705685E-01     3.428  0.1166118E-03  0.1430105E-02  0.3356985E-02
   102.064  0.3909801E-02  0.1484297E-01  0.3708506E-01     3.428  0.1156923E-03  0.1437087E-02  0.3356237E-02
   102.068  0.3910240E-02  0.1485363E-01  0.3710449E-01     3.428  0.1148243E-03  0.1444009E-02  0.3359531E-02
   102.072  0.3910603E-02  0.1486532E-01  0.3711573E-01     3.428  0.1140223E-03  0.1450874E-02  0.3365922E-02
   102.076  0.3910872E-02  0.1487841E-01  0.3712352E-01     3.428  0.1132911E-03  0.1456800E-02  0.3371493E-02
   102.080  0.3911024E-02  0.1489362E-01  0.3712289E-01     3.428  0.1126215E-03  0.1462149E-02  0.3381733E-02
   102.084  0.3911057E-02  0.1490955E-01  0.3711581E-01     3.427  0.1120261E-03  0.1465804E-02  0.3392977E-02
   102.087  0.3910971E-02  0.1492651E-01  0.3709938E-01     3.427  0.1115159E-03  0.1470724E-02  0.3412897E-02
   102.091  0.3910768E-02  0.1494368E-01  0.3707497E-01     3.427  0.1110989E-03  0.1475503E-02  0.3439266E-02
   102.095  0.3910454E-02  0.1496064E-01  0.3704874E-01     3.427  0.1107856E-03  0.1477814E-02  0.3464768E-02
   102.099  0.3910040E-02  0.1497491E-01  0.3702031E-01     3.427  0.1105753E-03  0.1479443E-02  0.3492748E-02
   102.103  0.3909601E-02  0.1498547E-01  0.3699747E-01     3.427  0.1103853E-03  0.1481072E-02  0.3523535E-02
   102.106  0.3909165E-02  0.1499400E-01  0.3697778E-01     3.427  0.1101966E-03  0.1481393E-02  0.3551497E-02
   102.110  0.3908741E-02  0.1499935E-01  0.3696068E-01     3.427  0.1100133E-03  0.1481330E-02  0.3580040E-02
   102.114  0.3908336E-02  0.1500251E-01  0.3695336E-01     3.427  0.1098404E-03  0.1481682E-02  0.3607637E-02
   102.118  0.3907934E-02  0.1500251E-01  0.3695004E-01     3.427  0.1096424E-03  0.1481278E-02  0.3629366E-02
   102.122  0.3907519E-02  0.1499933E-01  0.3694371E-01     3.427  0.1093917E-03  0.1480366E-02  0.3645796E-02
   102.126  0.3907101E-02  0.1499550E-01  0.3694074E-01     3.427  0.1090937E-03  0.1478768E-02  0.3654483E-02
   102.129  0.3906687E-02  0.1500002E-01  0.3694753E-01     3.427  0.1087541E-03  0.1472084E-02  0.3640121E-02
   102.133  0.3906287E-02  0.1500161E-01  0.3695323E-01     3.427  0.1083794E-03  0.1465351E-02  0.3625886E-02
   102.137  0.3905885E-02  0.1500142E-01  0.3695683E-01     3.427  0.1079460E-03  0.1458978E-02  0.3607814E-02
   102.141  0.3905488E-02  0.1499869E-01  0.3695684E-01     3.427  0.1074550E-03  0.1452059E-02  0.3592373E-02
   102.145  0.3905101E-02  0.1499346E-01  0.3695584E-01     3.427  0.1069182E-03  0.1445644E-02  0.3574977E-02
   102.148  0.3904733E-02  0.1498492E-01  0.3695620E-01     3.427  0.1063493E-03  0.1439355E-02  0.3557511E-02
   102.152  0.3904392E-02  0.1497558E-01  0.3695548E-01     3.427  0.1057639E-03  0.1432038E-02  0.3541722E-02
   102.156  0.3904083E-02  0.1496395E-01  0.3695602E-01     3.427  0.1051774E-03  0.1424064E-02  0.3520776E-02
   102.160  0.3903804E-02  0.1495589E-01  0.3695936E-01     3.427  0.1046030E-03  0.1421765E-02  0.3503126E-02
   102.164  0.3903546E-02  0.1495319E-01  0.3697094E-01     3.427  0.1040373E-03  0.1424633E-02  0.3472385E-02
   102.167  0.3903314E-02  0.1495113E-01  0.3698419E-01     3.427  0.1034960E-03  0.1428367E-02  0.3439324E-02
   102.171  0.3903110E-02  0.1494834E-01  0.3699761E-01     3.427  0.1029948E-03  0.1433376E-02  0.3408156E-02
   102.175  0.3902940E-02  0.1494571E-01  0.3701527E-01     3.427  0.1025472E-03  0.1439835E-02  0.3374075E-02
   102.179  0.3902805E-02  0.1494181E-01  0.3703150E-01     3.427  0.1021655E-03  0.1446031E-02  0.3342228E-02
   102.183  0.3902705E-02  0.1493739E-01  0.3704823E-01     3.427  0.1018545E-03  0.1452200E-02  0.3310156E-02
   102.187  0.3902610E-02  0.1493483E-01  0.3706492E-01     3.427  0.1016093E-03  0.1461371E-02  0.3279892E-02
   102.190  0.3902507E-02  0.1493530E-01  0.3707775E-01     3.427  0.1014552E-03  0.1474333E-02  0.3252301E-02
   102.194  0.3902403E-02  0.1493331E-01  0.3708857E-01     3.427  0.1014013E-03  0.1487568E-02  0.3219090E-02
   102.198  0.3902299E-02  0.1493109E-01  0.3709518E-01     3.426  0.1014449E-03  0.1496982E-02  0.3186609E-02
   102.202  0.3902196E-02  0.1492750E-01  0.3710075E-01     3.426  0.1015841E-03  0.1502865E-02  0.3153756E-02
   102.206  0.3902094E-02  0.1492186E-01  0.3710154E-01     3.426  0.1018142E-03  0.1506012E-02  0.3121824E-02
   102.209  0.3901986E-02  0.1491324E-01  0.3709954E-01     3.426  0.1021346E-03  0.1505791E-02  0.3097854E-02
   102.213  0.3901838E-02  0.1490342E-01  0.3708984E-01     3.426  0.1025573E-03  0.1505207E-02  0.3069851E-02
   102.217  0.3901641E-02  0.1489118E-01  0.3706995E-01     3.426  0.1031001E-03  0.1502667E-02  0.3045213E-02
   102.221  0.3901397E-02  0.1487654E-01  0.3704408E-01     3.426  0.1037593E-03  0.1497293E-02  0.3028077E-02
   102.225  0.3901110E-02  0.1486185E-01  0.3701231E-01     3.426  0.1045214E-03  0.1495904E-02  0.3017462E-02
   102.228  0.3900783E-02  0.1484721E-01  0.3697909E-01     3.426  0.1053704E-03  0.1496125E-02  0.3015709E-02
   102.232  0.3900424E-02  0.1483669E-01  0.3694891E-01     3.426  0.1062911E-03  0.1494162E-02  0.3015967E-02
   102.236  0.3900062E-02  0.1483093E-01  0.3692084E-01     3.426  0.1072932E-03  0.1494677E-02  0.3013903E-02
   102.240  0.3899718E-02  0.1483251E-01  0.3690691E-01     3.426  0.1083717E-03  0.1490225E-02  0.3000119E-02
   102.244  0.3899384E-02  0.1483573E-01  0.3689717E-01     3.426  0.1095099E-03  0.1484716E-02  0.2978390E-02
   102.247  0.3899051E-02  0.1483421E-01  0.3688303E-01     3.426  0.1106900E-03  0.1480562E-02  0.2953803E-02
   102.251  0.3898724E-02  0.1483113E-01  0.3686981E-01     3.426  0.1118860E-03  0.1477654E-02  0.2926821E-02
   102.255  0.3898401E-02  0.1482688E-01  0.3685363E-01     3.426  0.1130810E-03  0.1475598E-02  0.2907967E-02
   102.259  0.3898051E-02  0.1482650E-01  0.3684129E-01     3.426  0.1142923E-03  0.1473911E-02  0.2896370E-02
   102.263  0.3897678E-02  0.1482468E-01  0.3682666E-01     3.426  0.1154941E-03  0.1472304E-02  0.2887280E-02
   102.266  0.3897288E-02  0.1482258E-01  0.3680899E-01     3.426  0.1166602E-03  0.1472182E-02  0.2884572E-02
   102.270  0.3896886E-02  0.1482773E-01  0.3679810E-01     3.426  0.1177653E-03  0.1466008E-02  0.2884746E-02
   102.274  0.3896509E-02  0.1482817E-01  0.3678996E-01     3.426  0.1188305E-03  0.1462178E-02  0.2886816E-02
   102.278  0.3896179E-02  0.1482465E-01  0.3677876E-01     3.426  0.1198590E-03  0.1461857E-02  0.2890960E-02
   102.282  0.3895900E-02  0.1481881E-01  0.3677114E-01     3.426  0.1208300E-03  0.1469280E-02  0.2897342E-02
   102.286  0.3895676E-02  0.1481368E-01  0.3676372E-01     3.426  0.1217230E-03  0.1485671E-02  0.2909761E-02
   102.289  0.3895511E-02  0.1480511E-01  0.3675685E-01     3.426  0.1225248E-03  0.1506044E-02  0.2924965E-02
   102.293  0.3895427E-02  0.1479287E-01  0.3675053E-01     3.426  0.1232488E-03  0.1526964E-02  0.2939508E-02
   102.297  0.3895426E-02  0.1478449E-01  0.3675645E-01     3.426  0.1238868E-03  0.1540984E-02  0.2943171E-02
   102.301  0.3895505E-02  0.1477540E-01  0.3676417E-01     3.425  0.1244254E-03  0.1553129E-02  0.2944109E-02
   102.305  0.3895661E-02  0.1476820E-01  0.3677443E-01     3.425  0.1248536E-03  0.1564218E-02  0.2944231E-02
   102.308  0.3895886E-02  0.1476279E-01  0.3679188E-01     3.425  0.1251630E-03  0.1573680E-02  0.2947147E-02
   102.312  0.3896173E-02  0.1475570E-01  0.3681464E-01     3.425  0.1253466E-03  0.1582209E-02  0.2944884E-02
   102.316  0.3896520E-02  0.1474744E-01  0.3683737E-01     3.425  0.1254095E-03  0.1588687E-02  0.2941268E-02
   102.320  0.3896889E-02  0.1474339E-01  0.3685984E-01     3.425  0.1253891E-03  0.1594471E-02  0.2924763E-02
   102.324  0.3897220E-02  0.1473981E-01  0.3686939E-01     3.425  0.1253089E-03  0.1599309E-02  0.2898615E-02
   102.327  0.3897504E-02  0.1473394E-01  0.3687268E-01     3.425  0.1251726E-03  0.1605158E-02  0.2857485E-02
   102.331  0.3897734E-02  0.1472657E-01  0.3686932E-01     3.425  0.1249864E-03  0.1610576E-02  0.2807791E-02
   102.335  0.3897910E-02  0.1471972E-01  0.3685537E-01     3.425  0.1247533E-03  0.1615954E-02  0.2750678E-02
   102.339  0.3898032E-02  0.1471830E-01  0.3684016E-01     3.425  0.1244807E-03  0.1617370E-02  0.2686665E-02
   102.343  0.3898131E-02  0.1471680E-01  0.3682252E-01     3.425  0.1241752E-03  0.1617934E-02  0.2626122E-02
   102.346  0.3898217E-02  0.1471699E-01  0.3680675E-01     3.425  0.1238621E-03  0.1618187E-02  0.2566170E-02
   102.350  0.3898291E-02  0.1471693E-01  0.3679383E-01     3.425  0.1235496E-03  0.1618569E-02  0.2507901E-02
   102.354  0.3898351E-02  0.1471948E-01  0.3678123E-01     3.425  0.1232454E-03  0.1618450E-02  0.2455796E-02
   102.358  0.3898397E-02  0.1472298E-01  0.3676890E-01     3.425  0.1229549E-03  0.1618943E-02  0.2410506E-02
   102.362  0.3898430E-02  0.1472631E-01  0.3676026E-01     3.425  0.1226811E-03  0.1617618E-02  0.2363532E-02
   102.365  0.3898451E-02  0.1473034E-01  0.3674903E-01     3.425  0.1224256E-03  0.1615599E-02  0.2327886E-02
   102.369  0.3898466E-02  0.1474483E-01  0.3674875E-01     3.425  0.1221844E-03  0.1610463E-02  0.2303445E-02
   102.373  0.3898511E-02  0.1476065E-01  0.3675341E-01     3.425  0.1219416E-03  0.1605455E-02  0.2288774E-02
   102.377  0.3898584E-02  0.1477322E-01  0.3675941E-01     3.425  0.1216909E-03  0.1602522E-02  0.2277760E-02
   102.381  0.3898683E-02  0.1478293E-01  0.3676540E-01     3.425  0.1214266E-03  0.1600824E-02  0.2271368E-02
   102.384  0.3898745E-02  0.1478788E-01  0.3676544E-01     3.425  0.1210804E-03  0.1600425E-02  0.2279582E-02
   102.388  0.3898688E-02  0.1479100E-01  0.3674772E-01     3.425  0.1205509E-03  0.1601093E-02  0.2318914E-02
   102.392  0.3898514E-02  0.1478961E-01  0.3671800E-01     3.425  0.1197960E-03  0.1602095E-02  0.2382622E-02
   102.396  0.3898224E-02  0.1479029E-01  0.3668298E-01     3.425  0.1188333E-03  0.1601098E-02  0.2460231E-02
   102.400  0.3897826E-02  0.1480860E-01  0.3665623E-01     3.424  0.1176886E-03  0.1593438E-02  0.2517951E-02
   102.403  0.3897321E-02  0.1482590E-01  0.3662820E-01     3.424  0.1164058E-03  0.1586884E-02  0.2581003E-02
   102.407  0.3896718E-02  0.1484190E-01  0.3659658E-01     3.424  0.1150259E-03  0.1583215E-02  0.2651076E-02
   102.411  0.3896030E-02  0.1485898E-01  0.3656242E-01     3.424  0.1135889E-03  0.1581033E-02  0.2722373E-02
   102.415  0.3895272E-02  0.1488786E-01  0.3654120E-01     3.424  0.1121393E-03  0.1577308E-02  0.2802224E-02
   102.419  0.3894458E-02  0.1491462E-01  0.3651833E-01     3.424  0.1107199E-03  0.1574361E-02  0.2879893E-02
   102.422  0.3893606E-02  0.1493889E-01  0.3649601E-01     3.424  0.1093730E-03  0.1571496E-02  0.2954430E-02
   102.426  0.3892725E-02  0.1495981E-01  0.3647556E-01     3.424  0.1081260E-03  0.1570320E-02  0.3017555E-02
   102.430  0.3891808E-02  0.1498643E-01  0.3645659E-01     3.424  0.1069269E-03  0.1568967E-02  0.3059997E-02
   102.434  0.3890896E-02  0.1500478E-01  0.3643439E-01     3.424  0.1057529E-03  0.1566863E-02  0.3099156E-02
   102.438  0.3890006E-02  0.1501606E-01  0.3641306E-01     3.424  0.1046245E-03  0.1566614E-02  0.3132211E-02
   102.442  0.3889157E-02  0.1501492E-01  0.3638977E-01     3.424  0.1035586E-03  0.1563214E-02  0.3156974E-02
   102.445  0.3888363E-02  0.1500851E-01  0.3636566E-01     3.424  0.1025685E-03  0.1558381E-02  0.3176531E-02
   102.449  0.3887642E-02  0.1500418E-01  0.3635034E-01     3.424  0.1016661E-03  0.1572050E-02  0.3185382E-02
   102.453  0.3887007E-02  0.1499699E-01  0.3634012E-01     3.424  0.1008605E-03  0.1586541E-02  0.3173184E-02
   102.457  0.3886469E-02  0.1499136E-01  0.3633657E-01     3.424  0.1001623E-03  0.1602051E-02  0.3136156E-02
   102.461  0.3886039E-02  0.1498763E-01  0.3634444E-01     3.424  0.9958162E-04  0.1609194E-02  0.3078019E-02
   102.464  0.3885725E-02  0.1497701E-01  0.3635056E-01     3.424  0.9912930E-04  0.1616390E-02  0.3010953E-02
   102.468  0.3885532E-02  0.1495935E-01  0.3635881E-01     3.424  0.9881832E-04  0.1623327E-02  0.2935027E-02
   102.472  0.3885471E-02  0.1493756E-01  0.3636822E-01     3.424  0.9865816E-04  0.1627589E-02  0.2847865E-02
   102.476  0.3885610E-02  0.1491462E-01  0.3638866E-01     3.424  0.9862800E-04  0.1631657E-02  0.2758124E-02
   102.480  0.3885951E-02  0.1488936E-01  0.3641464E-01     3.424  0.9872558E-04  0.1637963E-02  0.2675832E-02
   102.483  0.3886455E-02  0.1485840E-01  0.3644488E-01     3.424  0.9893707E-04  0.1641272E-02  0.2603758E-02
   102.487  0.3887106E-02  0.1484999E-01  0.3649949E-01     3.424  0.9926052E-04  0.1626729E-02  0.2504611E-02
   102.491  0.3887857E-02  0.1484255E-01  0.3655146E-01     3.424  0.9970695E-04  0.1604485E-02  0.2414676E-02
   102.495  0.3888646E-02  0.1483455E-01  0.3659466E-01     3.423  0.1002887E-03  0.1575868E-02  0.2331407E-02
   102.499  0.3889450E-02  0.1482445E-01  0.3662939E-01     3.423  0.1009945E-03  0.1540422E-02  0.2255816E-02
   102.502  0.3890253E-02  0.1481519E-01  0.3665250E-01     3.423  0.1018058E-03  0.1502867E-02  0.2189618E-02
   102.506  0.3891038E-02  0.1481529E-01  0.3667588E-01     3.423  0.1027001E-03  0.1483228E-02  0.2128987E-02
   102.510  0.3891787E-02  0.1481508E-01  0.3668704E-01     3.423  0.1036529E-03  0.1462580E-02  0.2077497E-02
   102.514  0.3892483E-02  0.1481463E-01  0.3668874E-01     3.423  0.1046373E-03  0.1441117E-02  0.2034889E-02
   102.518  0.3893109E-02  0.1481240E-01  0.3668012E-01     3.423  0.1056252E-03  0.1419668E-02  0.2003063E-02
   102.521  0.3893650E-02  0.1480920E-01  0.3666275E-01     3.423  0.1065885E-03  0.1399542E-02  0.1981720E-02
   102.525  0.3894093E-02  0.1480515E-01  0.3663370E-01     3.423  0.1075007E-03  0.1379362E-02  0.1974274E-02
   102.529  0.3894428E-02  0.1479995E-01  0.3659576E-01     3.423  0.1083362E-03  0.1361156E-02  0.1976937E-02
   102.533  0.3894651E-02  0.1479193E-01  0.3655074E-01     3.423  0.1090779E-03  0.1344477E-02  0.1991576E-02
   102.537  0.3894756E-02  0.1478268E-01  0.3649692E-01     3.423  0.1097093E-03  0.1329996E-02  0.2022994E-02
   102.540  0.3894732E-02  0.1477853E-01  0.3644524E-01     3.423  0.1102023E-03  0.1333776E-02  0.2070899E-02
   102.544  0.3894621E-02  0.1477342E-01  0.3638979E-01     3.423  0.1105742E-03  0.1336451E-02  0.2125479E-02
   102.548  0.3894506E-02  0.1476665E-01  0.3634100E-01     3.423  0.1108889E-03  0.1339735E-02  0.2169746E-02
   102.552  0.3894411E-02  0.1476278E-01  0.3630130E-01     3.423  0.1111547E-03  0.1340924E-02  0.2205923E-02
   102.556  0.3894340E-02  0.1476021E-01  0.3627085E-01     3.423  0.1113631E-03  0.1340395E-02  0.2235338E-02
   102.559  0.3894295E-02  0.1475658E-01  0.3624655E-01     3.423  0.1115114E-03  0.1341538E-02  0.2254153E-02
   102.563  0.3894278E-02  0.1475309E-01  0.3622983E-01     3.423  0.1115937E-03  0.1342702E-02  0.2262832E-02
   102.567  0.3894288E-02  0.1475088E-01  0.3621974E-01     3.423  0.1116061E-03  0.1344728E-02  0.2271792E-02
   102.571  0.3894324E-02  0.1474778E-01  0.3621234E-01     3.423  0.1115482E-03  0.1347096E-02  0.2280037E-02
   102.575  0.3894389E-02  0.1474186E-01  0.3620671E-01     3.423  0.1114133E-03  0.1352710E-02  0.2285665E-02
   102.578  0.3894504E-02  0.1473478E-01  0.3620280E-01     3.423  0.1111803E-03  0.1360714E-02  0.2292451E-02
   102.582  0.3894678E-02  0.1473119E-01  0.3620782E-01     3.422  0.1108699E-03  0.1380440E-02  0.2297712E-02
   102.586  0.3894943E-02  0.1472510E-01  0.3621852E-01     3.422  0.1105515E-03  0.1402777E-02  0.2304089E-02
   102.590  0.3895278E-02  0.1471606E-01  0.3623059E-01     3.422  0.1102522E-03  0.1424447E-02  0.2312715E-02
   102.594  0.3895633E-02  0.1470590E-01  0.3623878E-01     3.422  0.1100141E-03  0.1446246E-02  0.2318263E-02
   102.597  0.3895995E-02  0.1469345E-01  0.3623917E-01     3.422  0.1098516E-03  0.1463575E-02  0.2323937E-02
   102.601  0.3896353E-02  0.1469635E-01  0.3625294E-01     3.422  0.1097684E-03  0.1473901E-02  0.2343569E-02
   102.605  0.3896698E-02  0.1469763E-01  0.3626250E-01     3.422  0.1097666E-03  0.1481988E-02  0.2363660E-02
   102.609  0.3897021E-02  0.1469737E-01  0.3626119E-01     3.422  0.1098470E-03  0.1486527E-02  0.2380264E-02
   102.613  0.3897311E-02  0.1469456E-01  0.3625687E-01     3.422  0.1100076E-03  0.1486543E-02  0.2398178E-02
   102.616  0.3897561E-02  0.1468980E-01  0.3624685E-01     3.422  0.1102444E-03  0.1484638E-02  0.2411956E-02
   102.620  0.3897765E-02  0.1468357E-01  0.3622990E-01     3.422  0.1105515E-03  0.1481365E-02  0.2425015E-02
   102.624  0.3897914E-02  0.1467689E-01  0.3620736E-01     3.422  0.1109223E-03  0.1476858E-02  0.2433359E-02
   102.628  0.3898004E-02  0.1466823E-01  0.3617891E-01     3.422  0.1113474E-03  0.1470513E-02  0.2440771E-02
   102.632  0.3898031E-02  0.1465947E-01  0.3614641E-01     3.422  0.1118186E-03  0.1462499E-02  0.2444726E-02
   102.635  0.3897992E-02  0.1465534E-01  0.3611194E-01     3.422  0.1123246E-03  0.1462216E-02  0.2449677E-02
   102.639  0.3897894E-02  0.1465386E-01  0.3607994E-01     3.422  0.1128641E-03  0.1464360E-02  0.2454499E-02
   102.643  0.3897775E-02  0.1465821E-01  0.3605265E-01     3.422  0.1134567E-03  0.1466155E-02  0.2456728E-02
   102.647  0.3897658E-02  0.1466007E-01  0.3602952E-01     3.422  0.1140815E-03  0.1463448E-02  0.2457530E-02
   102.651  0.3897550E-02  0.1466071E-01  0.3600730E-01     3.422  0.1147211E-03  0.1461439E-02  0.2455102E-02
   102.654  0.3897491E-02  0.1466033E-01  0.3599525E-01     3.422  0.1153359E-03  0.1459777E-02  0.2453978E-02
   102.658  0.3897487E-02  0.1466024E-01  0.3598606E-01     3.422  0.1159069E-03  0.1457866E-02  0.2452860E-02
   102.662  0.3897483E-02  0.1465852E-01  0.3597797E-01     3.422  0.1163651E-03  0.1456942E-02  0.2454854E-02
   102.666  0.3897432E-02  0.1465598E-01  0.3596439E-01     3.422  0.1166482E-03  0.1455216E-02  0.2469010E-02
   102.670  0.3897332E-02  0.1465363E-01  0.3594287E-01     3.421  0.1167522E-03  0.1454345E-02  0.2498918E-02
   102.673  0.3897184E-02  0.1464872E-01  0.3592228E-01     3.421  0.1166770E-03  0.1452298E-02  0.2530441E-02
   102.677  0.3896990E-02  0.1465826E-01  0.3591714E-01     3.421  0.1164273E-03  0.1443144E-02  0.2551248E-02
   102.681  0.3896754E-02  0.1467809E-01  0.3591894E-01     3.421  0.1160121E-03  0.1431181E-02  0.2558074E-02
   102.685  0.3896459E-02  0.1470872E-01  0.3593082E-01     3.421  0.1154413E-03  0.1416436E-02  0.2554935E-02
   102.688  0.3896090E-02  0.1474453E-01  0.3594057E-01     3.421  0.1147344E-03  0.1404543E-02  0.2552794E-02
   102.692  0.3895653E-02  0.1477911E-01  0.3594880E-01     3.421  0.1139092E-03  0.1393177E-02  0.2550380E-02
   102.696  0.3895167E-02  0.1481099E-01  0.3595245E-01     3.421  0.1130010E-03  0.1383374E-02  0.2546526E-02
   102.700  0.3894648E-02  0.1483884E-01  0.3595435E-01     3.421  0.1120885E-03  0.1374932E-02  0.2544467E-02
   102.704  0.3894108E-02  0.1486354E-01  0.3595506E-01     3.421  0.1112068E-03  0.1367036E-02  0.2541395E-02
   102.707  0.3893523E-02  0.1488121E-01  0.3595022E-01     3.421  0.1104247E-03  0.1358425E-02  0.2541405E-02
   102.711  0.3892867E-02  0.1489137E-01  0.3593279E-01     3.421  0.1098072E-03  0.1349781E-02  0.2549516E-02
   102.715  0.3892155E-02  0.1489321E-01  0.3590817E-01     3.421  0.1093665E-03  0.1340179E-02  0.2562478E-02
   102.719  0.3891401E-02  0.1488779E-01  0.3587287E-01     3.421  0.1091111E-03  0.1329370E-02  0.2581358E-02
   102.723  0.3890621E-02  0.1487503E-01  0.3583392E-01     3.421  0.1090449E-03  0.1317642E-02  0.2603766E-02
   102.726  0.3889830E-02  0.1485415E-01  0.3578818E-01     3.421  0.1091695E-03  0.1304510E-02  0.2631276E-02
   102.730  0.3889044E-02  0.1482765E-01  0.3574088E-01     3.421  0.1094804E-03  0.1296317E-02  0.2657454E-02
   102.734  0.3888277E-02  0.1479298E-01  0.3569437E-01     3.421  0.1099725E-03  0.1294955E-02  0.2685858E-02
   102.738  0.3887545E-02  0.1475487E-01  0.3564236E-01     3.421  0.1106351E-03  0.1295169E-02  0.2716939E-02
   102.742  0.3886861E-02  0.1473253E-01  0.3561376E-01     3.421  0.1114568E-03  0.1297314E-02  0.2717019E-02
   102.745  0.3886237E-02  0.1471163E-01  0.3559518E-01     3.421  0.1124226E-03  0.1296437E-02  0.2706882E-02
   102.749  0.3885691E-02  0.1468757E-01  0.3557736E-01     3.421  0.1135125E-03  0.1299770E-02  0.2698336E-02
   102.753  0.3885263E-02  0.1467742E-01  0.3558627E-01     3.421  0.1146952E-03  0.1298895E-02  0.2674122E-02
   102.757  0.3884888E-02  0.1468833E-01  0.3561918E-01     3.420  0.1158840E-03  0.1285784E-02  0.2629583E-02
   102.761  0.3884529E-02  0.1469577E-01  0.3564813E-01     3.420  0.1170177E-03  0.1277629E-02  0.2595437E-02
   102.764  0.3884194E-02  0.1470148E-01  0.3567442E-01     3.420  0.1180641E-03  0.1272565E-02  0.2572478E-02
   102.768  0.3883905E-02  0.1471054E-01  0.3570521E-01     3.420  0.1189767E-03  0.1266091E-02  0.2562985E-02
   102.772  0.3883665E-02  0.1472718E-01  0.3574281E-01     3.420  0.1197342E-03  0.1256186E-02  0.2546870E-02
   102.776  0.3883478E-02  0.1474313E-01  0.3578335E-01     3.420  0.1203204E-03  0.1247944E-02  0.2529240E-02
   102.780  0.3883344E-02  0.1475293E-01  0.3582513E-01     3.420  0.1207214E-03  0.1244458E-02  0.2507371E-02
   102.783  0.3883265E-02  0.1476020E-01  0.3586221E-01     3.420  0.1209305E-03  0.1245004E-02  0.2488456E-02
   102.787  0.3883239E-02  0.1476188E-01  0.3589385E-01     3.420  0.1209419E-03  0.1245830E-02  0.2471683E-02
   102.791  0.3883266E-02  0.1475771E-01  0.3592674E-01     3.420  0.1207572E-03  0.1249391E-02  0.2453261E-02
   102.795  0.3883344E-02  0.1474546E-01  0.3595423E-01     3.420  0.1203813E-03  0.1254947E-02  0.2437167E-02
   102.799  0.3883469E-02  0.1473144E-01  0.3597895E-01     3.420  0.1198235E-03  0.1260475E-02  0.2424466E-02
   102.802  0.3883636E-02  0.1471207E-01  0.3599565E-01     3.420  0.1190982E-03  0.1268494E-02  0.2416354E-02
   102.806  0.3883836E-02  0.1470383E-01  0.3602161E-01     3.420  0.1182312E-03  0.1276810E-02  0.2394184E-02
   102.810  0.3884063E-02  0.1468962E-01  0.3603745E-01     3.420  0.1172437E-03  0.1288667E-02  0.2379862E-02
   102.814  0.3884311E-02  0.1466923E-01  0.3604735E-01     3.420  0.1161584E-03  0.1297784E-02  0.2368165E-02
   102.818  0.3884575E-02  0.1465154E-01  0.3605942E-01     3.420  0.1149978E-03  0.1298320E-02  0.2356803E-02
   102.821  0.3884881E-02  0.1463210E-01  0.3607299E-01     3.420  0.1137974E-03  0.1299093E-02  0.2347003E-02
   102.825  0.3885262E-02  0.1463031E-01  0.3610898E-01     3.420  0.1125926E-03  0.1308862E-02  0.2296241E-02
   102.829  0.3885709E-02  0.1462606E-01  0.3614364E-01     3.420  0.1114051E-03  0.1324339E-02  0.2236961E-02
   102.833  0.3886213E-02  0.1462194E-01  0.3617921E-01     3.420  0.1102550E-03  0.1341134E-02  0.2171651E-02
   102.837  0.3886772E-02  0.1461732E-01  0.3621245E-01     3.420  0.1091652E-03  0.1361035E-02  0.2099532E-02
   102.840  0.3887401E-02  0.1461194E-01  0.3625043E-01     3.419  0.1081610E-03  0.1380538E-02  0.2031473E-02
   102.844  0.3888090E-02  0.1460673E-01  0.3628846E-01     3.419  0.1072669E-03  0.1400048E-02  0.1971368E-02
   102.848  0.3888827E-02  0.1461523E-01  0.3634236E-01     3.419  0.1065027E-03  0.1413879E-02  0.1894816E-02
   102.852  0.3889600E-02  0.1462358E-01  0.3639352E-01     3.419  0.1058863E-03  0.1425757E-02  0.1817011E-02
   102.856  0.3890392E-02  0.1462975E-01  0.3643799E-01     3.419  0.1054353E-03  0.1435245E-02  0.1752728E-02
   102.859  0.3891186E-02  0.1463665E-01  0.3647865E-01     3.419  0.1051626E-03  0.1439689E-02  0.1698258E-02
   102.863  0.3891966E-02  0.1464065E-01  0.3651066E-01     3.419  0.1050775E-03  0.1440579E-02  0.1659896E-02
   102.867  0.3892713E-02  0.1464228E-01  0.3653393E-01     3.419  0.1051835E-03  0.1437666E-02  0.1638625E-02
   102.871  0.3893416E-02  0.1464085E-01  0.3654904E-01     3.419  0.1054752E-03  0.1431314E-02  0.1635592E-02
   102.875  0.3894075E-02  0.1463682E-01  0.3655580E-01     3.419  0.1059222E-03  0.1421008E-02  0.1650003E-02
   102.878  0.3894680E-02  0.1463161E-01  0.3655388E-01     3.419  0.1065051E-03  0.1407790E-02  0.1677446E-02
   102.882  0.3895273E-02  0.1462511E-01  0.3654584E-01     3.419  0.1071341E-03  0.1389543E-02  0.1710396E-02
   102.886  0.3895856E-02  0.1461651E-01  0.3653441E-01     3.419  0.1077680E-03  0.1367205E-02  0.1741210E-02
   102.890  0.3896414E-02  0.1460500E-01  0.3652461E-01     3.419  0.1083887E-03  0.1341977E-02  0.1767039E-02
   102.894  0.3896935E-02  0.1459261E-01  0.3650675E-01     3.419  0.1089760E-03  0.1312680E-02  0.1792217E-02
   102.897  0.3897405E-02  0.1457745E-01  0.3648564E-01     3.419  0.1095106E-03  0.1281533E-02  0.1816476E-02
   102.901  0.3897813E-02  0.1456103E-01  0.3645893E-01     3.419  0.1099754E-03  0.1249391E-02  0.1838837E-02
   102.905  0.3898149E-02  0.1455147E-01  0.3643331E-01     3.419  0.1103552E-03  0.1228760E-02  0.1862208E-02
   102.909  0.3898401E-02  0.1454028E-01  0.3640482E-01     3.419  0.1106433E-03  0.1208030E-02  0.1886513E-02
   102.913  0.3898555E-02  0.1453824E-01  0.3637879E-01     3.419  0.1108409E-03  0.1206568E-02  0.1917605E-02
   102.916  0.3898660E-02  0.1453729E-01  0.3635088E-01     3.419  0.1110034E-03  0.1205018E-02  0.1957449E-02
   102.920  0.3898773E-02  0.1453716E-01  0.3633166E-01     3.419  0.1111948E-03  0.1203333E-02  0.1991090E-02
   102.924  0.3898882E-02  0.1453727E-01  0.3631721E-01     3.418  0.1114037E-03  0.1201641E-02  0.2022505E-02
   102.928  0.3898985E-02  0.1453784E-01  0.3630611E-01     3.418  0.1116258E-03  0.1199576E-02  0.2050079E-02
   102.932  0.3899054E-02  0.1453883E-01  0.3629398E-01     3.418  0.1118687E-03  0.1196890E-02  0.2077776E-02
   102.935  0.3899069E-02  0.1454183E-01  0.3628150E-01     3.418  0.1121377E-03  0.1195796E-02  0.2101997E-02
   102.939  0.3898964E-02  0.1454823E-01  0.3626005E-01     3.418  0.1124853E-03  0.1193136E-02  0.2129330E-02
   102.943  0.3898710E-02  0.1455767E-01  0.3623046E-01     3.418  0.1129111E-03  0.1187325E-02  0.2160063E-02
   102.947  0.3898312E-02  0.1456980E-01  0.3619448E-01     3.418  0.1134065E-03  0.1181466E-02  0.2191328E-02
   102.951  0.3897776E-02  0.1458813E-01  0.3615519E-01     3.418  0.1139609E-03  0.1172181E-02  0.2229761E-02
   102.954  0.3897112E-02  0.1461092E-01  0.3611716E-01     3.418  0.1145633E-03  0.1160408E-02  0.2272749E-02
   102.958  0.3896331E-02  0.1463382E-01  0.3607323E-01     3.418  0.1152018E-03  0.1148581E-02  0.2318691E-02
   102.962  0.3895451E-02  0.1465684E-01  0.3602770E-01     3.418  0.1158647E-03  0.1138917E-02  0.2364668E-02
   102.966  0.3894485E-02  0.1467858E-01  0.3597996E-01     3.418  0.1165395E-03  0.1129812E-02  0.2413057E-02
   102.970  0.3893454E-02  0.1469494E-01  0.3592801E-01     3.418  0.1172141E-03  0.1123242E-02  0.2457537E-02
   102.973  0.3892380E-02  0.1470759E-01  0.3587495E-01     3.418  0.1178803E-03  0.1116229E-02  0.2503263E-02
   102.977  0.3891311E-02  0.1471604E-01  0.3582499E-01     3.418  0.1185530E-03  0.1111406E-02  0.2547480E-02
   102.981  0.3890275E-02  0.1471930E-01  0.3578180E-01     3.418  0.1192221E-03  0.1108044E-02  0.2591391E-02
   102.985  0.3889291E-02  0.1471729E-01  0.3574513E-01     3.418  0.1198769E-03  0.1107032E-02  0.2635152E-02
   102.989  0.3888375E-02  0.1470946E-01  0.3570813E-01     3.418  0.1205055E-03  0.1108056E-02  0.2673934E-02
   102.992  0.3887545E-02  0.1469585E-01  0.3567622E-01     3.418  0.1210964E-03  0.1111213E-02  0.2712112E-02
   102.996  0.3886818E-02  0.1467713E-01  0.3564995E-01     3.418  0.1216377E-03  0.1116666E-02  0.2745668E-02
   103.000  0.3886207E-02  0.1465941E-01  0.3563376E-01     3.417  0.1221186E-03  0.1122551E-02  0.2771862E-02
   103.004  0.3885724E-02  0.1464514E-01  0.3563288E-01     3.417  0.1225301E-03  0.1128405E-02  0.2802527E-02
   103.008  0.3885377E-02  0.1462757E-01  0.3563590E-01     3.417  0.1228634E-03  0.1135327E-02  0.2831215E-02
   103.011  0.3885172E-02  0.1460637E-01  0.3564646E-01     3.417  0.1231120E-03  0.1143863E-02  0.2858327E-02
   103.015  0.3885111E-02  0.1458192E-01  0.3565800E-01     3.417  0.1232687E-03  0.1155320E-02  0.2881769E-02
   103.019  0.3885192E-02  0.1455473E-01  0.3567328E-01     3.417  0.1233263E-03  0.1168557E-02  0.2902550E-02
   103.023  0.3885371E-02  0.1453455E-01  0.3569735E-01     3.417  0.1232421E-03  0.1178054E-02  0.2907783E-02
   103.026  0.3885586E-02  0.1452271E-01  0.3572741E-01     3.417  0.1229538E-03  0.1182192E-02  0.2899779E-02
   103.030  0.3885831E-02  0.1451046E-01  0.3574890E-01     3.417  0.1224684E-03  0.1186286E-02  0.2895111E-02
   103.034  0.3886101E-02  0.1450019E-01  0.3577076E-01     3.417  0.1217976E-03  0.1190356E-02  0.2897114E-02
   103.038  0.3886387E-02  0.1449746E-01  0.3579929E-01     3.417  0.1209576E-03  0.1194628E-02  0.2894726E-02
   103.042  0.3886685E-02  0.1449893E-01  0.3582338E-01     3.417  0.1199689E-03  0.1198658E-02  0.2896954E-02
   103.045  0.3886988E-02  0.1450451E-01  0.3584940E-01     3.417  0.1188543E-03  0.1202244E-02  0.2907531E-02
   103.049  0.3887289E-02  0.1450940E-01  0.3587170E-01     3.417  0.1176408E-03  0.1206923E-02  0.2922461E-02
   103.053  0.3887581E-02  0.1451383E-01  0.3588964E-01     3.417  0.1163559E-03  0.1212469E-02  0.2934980E-02
   103.057  0.3887858E-02  0.1451551E-01  0.3590394E-01     3.417  0.1150285E-03  0.1217721E-02  0.2948253E-02
   103.061  0.3888115E-02  0.1451469E-01  0.3591360E-01     3.417  0.1136874E-03  0.1223744E-02  0.2958822E-02
   103.064  0.3888346E-02  0.1452747E-01  0.3593311E-01     3.417  0.1123610E-03  0.1228563E-02  0.2953604E-02
   103.068  0.3888546E-02  0.1453788E-01  0.3594661E-01     3.417  0.1110756E-03  0.1232374E-02  0.2948935E-02
   103.072  0.3888701E-02  0.1454212E-01  0.3595230E-01     3.416  0.1098635E-03  0.1235966E-02  0.2941051E-02
   103.076  0.3888782E-02  0.1454015E-01  0.3594221E-01     3.416  0.1087635E-03  0.1239269E-02  0.2929436E-02
   103.080  0.3888790E-02  0.1453116E-01  0.3592381E-01     3.416  0.1077966E-03  0.1240037E-02  0.2920200E-02
   103.083  0.3888737E-02  0.1451611E-01  0.3589479E-01     3.416  0.1069756E-03  0.1240035E-02  0.2909953E-02
   103.087  0.3888630E-02  0.1449826E-01  0.3586012E-01     3.416  0.1063075E-03  0.1235299E-02  0.2903838E-02
   103.091  0.3888479E-02  0.1448212E-01  0.3582516E-01     3.416  0.1058014E-03  0.1221026E-02  0.2905802E-02
   103.095  0.3888336E-02  0.1447425E-01  0.3580355E-01     3.416  0.1054662E-03  0.1207090E-02  0.2898864E-02
   103.099  0.3888215E-02  0.1447225E-01  0.3579316E-01     3.416  0.1053082E-03  0.1193730E-02  0.2888793E-02
   103.102  0.3888117E-02  0.1446659E-01  0.3578650E-01     3.416  0.1053272E-03  0.1181452E-02  0.2882166E-02
   103.106  0.3888044E-02  0.1446387E-01  0.3578919E-01     3.416  0.1055221E-03  0.1167927E-02  0.2870598E-02
   103.110  0.3888011E-02  0.1447123E-01  0.3580394E-01     3.416  0.1058709E-03  0.1153026E-02  0.2850662E-02
   103.114  0.3888068E-02  0.1448246E-01  0.3583339E-01     3.416  0.1063043E-03  0.1136256E-02  0.2829904E-02
   103.118  0.3888216E-02  0.1449292E-01  0.3586498E-01     3.416  0.1068106E-03  0.1124421E-02  0.2802053E-02
   103.121  0.3888451E-02  0.1450186E-01  0.3590253E-01     3.416  0.1073818E-03  0.1116743E-02  0.2776314E-02
   103.125  0.3888754E-02  0.1450687E-01  0.3594079E-01     3.416  0.1080140E-03  0.1108248E-02  0.2752274E-02
   103.129  0.3889087E-02  0.1451114E-01  0.3597675E-01     3.416  0.1087114E-03  0.1099471E-02  0.2727598E-02
   103.133  0.3889443E-02  0.1451455E-01  0.3601054E-01     3.416  0.1094598E-03  0.1092827E-02  0.2707048E-02
   103.137  0.3889817E-02  0.1451683E-01  0.3604071E-01     3.416  0.1102426E-03  0.1087892E-02  0.2690925E-02
   103.140  0.3890190E-02  0.1451736E-01  0.3606201E-01     3.416  0.1110339E-03  0.1085096E-02  0.2676204E-02
   103.144  0.3890533E-02  0.1452061E-01  0.3607846E-01     3.416  0.1117918E-03  0.1084112E-02  0.2670080E-02
   103.148  0.3890815E-02  0.1452917E-01  0.3609845E-01     3.415  0.1124642E-03  0.1084933E-02  0.2673749E-02
   103.152  0.3891029E-02  0.1453949E-01  0.3610894E-01     3.415  0.1130372E-03  0.1086852E-02  0.2682822E-02
   103.156  0.3891169E-02  0.1454592E-01  0.3610996E-01     3.415  0.1134966E-03  0.1096044E-02  0.2695121E-02
   103.159  0.3891230E-02  0.1455222E-01  0.3610344E-01     3.415  0.1138319E-03  0.1107543E-02  0.2711743E-02
   103.163  0.3891193E-02  0.1455743E-01  0.3608930E-01     3.415  0.1140146E-03  0.1121136E-02  0.2733190E-02
   103.167  0.3891048E-02  0.1456375E-01  0.3606876E-01     3.415  0.1140318E-03  0.1136622E-02  0.2762316E-02
   103.171  0.3890800E-02  0.1456826E-01  0.3604214E-01     3.415  0.1138879E-03  0.1152370E-02  0.2797536E-02
   103.175  0.3890446E-02  0.1456976E-01  0.3600847E-01     3.415  0.1135915E-03  0.1166079E-02  0.2835777E-02
   103.178  0.3889993E-02  0.1456962E-01  0.3596692E-01     3.415  0.1131485E-03  0.1179270E-02  0.2878034E-02
   103.182  0.3889466E-02  0.1456435E-01  0.3592240E-01     3.415  0.1125873E-03  0.1191504E-02  0.2925320E-02
   103.186  0.3888950E-02  0.1456057E-01  0.3588101E-01     3.415  0.1120000E-03  0.1199282E-02  0.2966077E-02
   103.190  0.3888460E-02  0.1456215E-01  0.3585159E-01     3.415  0.1114069E-03  0.1202982E-02  0.3000946E-02
   103.194  0.3888008E-02  0.1456335E-01  0.3583227E-01     3.415  0.1108211E-03  0.1204258E-02  0.3033055E-02
   103.198  0.3887577E-02  0.1456266E-01  0.3581492E-01     3.415  0.1102299E-03  0.1203037E-02  0.3065062E-02
   103.201  0.3887159E-02  0.1456010E-01  0.3579939E-01     3.415  0.1096491E-03  0.1197965E-02  0.3094772E-02
   103.205  0.3886760E-02  0.1455875E-01  0.3578606E-01     3.415  0.1090949E-03  0.1193364E-02  0.3123924E-02
   103.209  0.3886389E-02  0.1455802E-01  0.3578122E-01     3.415  0.1085809E-03  0.1187073E-02  0.3145530E-02
   103.213  0.3886052E-02  0.1455494E-01  0.3577341E-01     3.415  0.1081187E-03  0.1177118E-02  0.3168006E-02
   103.217  0.3885755E-02  0.1454968E-01  0.3576606E-01     3.415  0.1077201E-03  0.1162990E-02  0.3187270E-02
   103.220  0.3885504E-02  0.1454199E-01  0.3576090E-01     3.414  0.1073943E-03  0.1145431E-02  0.3203438E-02
   103.224  0.3885306E-02  0.1453330E-01  0.3575133E-01     3.414  0.1071494E-03  0.1125247E-02  0.3218696E-02
   103.228  0.3885191E-02  0.1452193E-01  0.3574386E-01     3.414  0.1069739E-03  0.1105018E-02  0.3235087E-02
   103.232  0.3885126E-02  0.1451682E-01  0.3574852E-01     3.414  0.1068647E-03  0.1102217E-02  0.3246750E-02
   103.235  0.3885057E-02  0.1451722E-01  0.3575060E-01     3.414  0.1067810E-03  0.1110862E-02  0.3255066E-02
   103.239  0.3884982E-02  0.1451791E-01  0.3574838E-01     3.414  0.1067255E-03  0.1127450E-02  0.3259010E-02
   103.243  0.3884902E-02  0.1452007E-01  0.3574325E-01     3.414  0.1066985E-03  0.1154011E-02  0.3258293E-02
   103.247  0.3884820E-02  0.1452076E-01  0.3573745E-01     3.414  0.1067026E-03  0.1182438E-02  0.3254277E-02
   103.251  0.3884735E-02  0.1452757E-01  0.3573745E-01     3.414  0.1067373E-03  0.1213192E-02  0.3248328E-02
   103.254  0.3884649E-02  0.1453475E-01  0.3573317E-01     3.414  0.1068040E-03  0.1247348E-02  0.3238993E-02
   103.258  0.3884563E-02  0.1453930E-01  0.3572857E-01     3.414  0.1069021E-03  0.1282978E-02  0.3222124E-02
   103.262  0.3884479E-02  0.1454283E-01  0.3572177E-01     3.414  0.1070300E-03  0.1318040E-02  0.3201338E-02
   103.266  0.3884399E-02  0.1454739E-01  0.3571164E-01     3.414  0.1071864E-03  0.1352183E-02  0.3176698E-02
   103.270  0.3884322E-02  0.1455450E-01  0.3570442E-01     3.414  0.1073684E-03  0.1379775E-02  0.3153243E-02
   103.274  0.3884252E-02  0.1456080E-01  0.3569636E-01     3.414  0.1075715E-03  0.1405179E-02  0.3126305E-02
   103.277  0.3884188E-02  0.1456836E-01  0.3569126E-01     3.414  0.1077930E-03  0.1427168E-02  0.3096557E-02
   103.281  0.3884132E-02  0.1457521E-01  0.3568685E-01     3.414  0.1080264E-03  0.1444496E-02  0.3063548E-02
   103.285  0.3884085E-02  0.1458031E-01  0.3568263E-01     3.414  0.1082671E-03  0.1457848E-02  0.3031384E-02
   103.289  0.3884063E-02  0.1458907E-01  0.3568188E-01     3.413  0.1084997E-03  0.1460641E-02  0.3003365E-02
   103.293  0.3884038E-02  0.1460386E-01  0.3568996E-01     3.413  0.1087304E-03  0.1448683E-02  0.2974740E-02
   103.296  0.3883998E-02  0.1462039E-01  0.3569063E-01     3.413  0.1089656E-03  0.1440179E-02  0.2955162E-02
   103.300  0.3883969E-02  0.1463403E-01  0.3569146E-01     3.413  0.1092365E-03  0.1433667E-02  0.2934828E-02
   103.304  0.3883972E-02  0.1464347E-01  0.3569208E-01     3.413  0.1095627E-03  0.1425478E-02  0.2916276E-02
   103.308  0.3884007E-02  0.1464839E-01  0.3568828E-01     3.413  0.1099386E-03  0.1415295E-02  0.2894780E-02
   103.312  0.3884072E-02  0.1464993E-01  0.3568382E-01     3.413  0.1103579E-03  0.1402623E-02  0.2875846E-02
   103.315  0.3884164E-02  0.1464729E-01  0.3567871E-01     3.413  0.1108129E-03  0.1387798E-02  0.2862046E-02
   103.319  0.3884279E-02  0.1464176E-01  0.3567185E-01     3.413  0.1112951E-03  0.1374980E-02  0.2853409E-02
   103.323  0.3884432E-02  0.1463320E-01  0.3566476E-01     3.413  0.1118061E-03  0.1360619E-02  0.2851758E-02
   103.327  0.3884632E-02  0.1462185E-01  0.3566112E-01     3.413  0.1123483E-03  0.1346114E-02  0.2848882E-02
   103.331  0.3884870E-02  0.1460934E-01  0.3565987E-01     3.413  0.1129131E-03  0.1333288E-02  0.2851395E-02
   103.334  0.3885139E-02  0.1459538E-01  0.3565608E-01     3.413  0.1134892E-03  0.1319322E-02  0.2855572E-02
   103.338  0.3885428E-02  0.1458120E-01  0.3565283E-01     3.413  0.1140631E-03  0.1306183E-02  0.2862574E-02
   103.342  0.3885730E-02  0.1456704E-01  0.3564876E-01     3.413  0.1146209E-03  0.1293194E-02  0.2871647E-02
   103.346  0.3886031E-02  0.1455641E-01  0.3564466E-01     3.413  0.1151496E-03  0.1286784E-02  0.2881819E-02
   103.350  0.3886322E-02  0.1455126E-01  0.3564624E-01     3.413  0.1156352E-03  0.1273584E-02  0.2900381E-02
   103.353  0.3886595E-02  0.1454591E-01  0.3564168E-01     3.413  0.1160638E-03  0.1262473E-02  0.2916061E-02
   103.357  0.3886865E-02  0.1454059E-01  0.3564006E-01     3.413  0.1164504E-03  0.1253473E-02  0.2933094E-02
   103.361  0.3887131E-02  0.1453491E-01  0.3563668E-01     3.412  0.1167893E-03  0.1245821E-02  0.2946771E-02
   103.365  0.3887385E-02  0.1452952E-01  0.3563380E-01     3.412  0.1170698E-03  0.1240773E-02  0.2960405E-02
   103.369  0.3887618E-02  0.1452322E-01  0.3562929E-01     3.412  0.1172833E-03  0.1238270E-02  0.2973169E-02
   103.372  0.3887823E-02  0.1451667E-01  0.3562148E-01     3.412  0.1174203E-03  0.1237303E-02  0.2983766E-02
   103.376  0.3888000E-02  0.1450968E-01  0.3561288E-01     3.412  0.1174684E-03  0.1238237E-02  0.2989091E-02
   103.380  0.3888145E-02  0.1450243E-01  0.3559771E-01     3.412  0.1174267E-03  0.1241477E-02  0.2994823E-02
   103.384  0.3888268E-02  0.1449334E-01  0.3558375E-01     3.412  0.1173042E-03  0.1245131E-02  0.2999620E-02
   103.388  0.3888440E-02  0.1448500E-01  0.3557633E-01     3.412  0.1171377E-03  0.1250692E-02  0.3007612E-02
   103.391  0.3888639E-02  0.1448440E-01  0.3557975E-01     3.412  0.1169522E-03  0.1252941E-02  0.3028224E-02
   103.395  0.3888854E-02  0.1448596E-01  0.3558833E-01     3.412  0.1167569E-03  0.1251835E-02  0.3056830E-02
   103.399  0.3889079E-02  0.1449149E-01  0.3560322E-01     3.412  0.1165587E-03  0.1246727E-02  0.3083461E-02
   103.403  0.3889310E-02  0.1449868E-01  0.3561737E-01     3.412  0.1163637E-03  0.1239186E-02  0.3112305E-02
   103.407  0.3889540E-02  0.1450603E-01  0.3563228E-01     3.412  0.1161775E-03  0.1230257E-02  0.3140684E-02
   103.410  0.3889763E-02  0.1451440E-01  0.3564823E-01     3.412  0.1160051E-03  0.1220749E-02  0.3167122E-02
   103.414  0.3889975E-02  0.1452267E-01  0.3566313E-01     3.412  0.1158510E-03  0.1209933E-02  0.3191119E-02
   103.418  0.3890171E-02  0.1453052E-01  0.3567166E-01     3.412  0.1157176E-03  0.1201112E-02  0.3209733E-02
   103.422  0.3890346E-02  0.1453723E-01  0.3567979E-01     3.412  0.1156065E-03  0.1194284E-02  0.3225006E-02
   103.426  0.3890494E-02  0.1454170E-01  0.3568537E-01     3.412  0.1155179E-03  0.1189586E-02  0.3235225E-02
   103.430  0.3890614E-02  0.1454421E-01  0.3568580E-01     3.411  0.1154519E-03  0.1188193E-02  0.3239095E-02
   103.433  0.3890701E-02  0.1455058E-01  0.3569048E-01     3.411  0.1154060E-03  0.1181231E-02  0.3241482E-02
   103.437  0.3890752E-02  0.1455579E-01  0.3569168E-01     3.411  0.1153789E-03  0.1174445E-02  0.3236958E-02
   103.441  0.3890768E-02  0.1455973E-01  0.3569092E-01     3.411  0.1153694E-03  0.1169408E-02  0.3225542E-02
   103.445  0.3890741E-02  0.1456245E-01  0.3568563E-01     3.411  0.1153807E-03  0.1165805E-02  0.3215300E-02
   103.449  0.3890652E-02  0.1456455E-01  0.3567304E-01     3.411  0.1154262E-03  0.1163146E-02  0.3198681E-02
   103.452  0.3890508E-02  0.1456673E-01  0.3565736E-01     3.411  0.1155007E-03  0.1162249E-02  0.3179801E-02
   103.456  0.3890356E-02  0.1456742E-01  0.3564214E-01     3.411  0.1155705E-03  0.1161873E-02  0.3162720E-02
   103.460  0.3890189E-02  0.1456742E-01  0.3562633E-01     3.411  0.1155934E-03  0.1162132E-02  0.3150393E-02
   103.464  0.3890007E-02  0.1456637E-01  0.3561235E-01     3.411  0.1155632E-03  0.1163118E-02  0.3136160E-02
   103.468  0.3889812E-02  0.1456356E-01  0.3559835E-01     3.411  0.1154804E-03  0.1165414E-02  0.3122799E-02
   103.471  0.3889608E-02  0.1456068E-01  0.3558482E-01     3.411  0.1153472E-03  0.1169829E-02  0.3109237E-02
   103.475  0.3889399E-02  0.1455566E-01  0.3557392E-01     3.411  0.1151676E-03  0.1175980E-02  0.3099169E-02
   103.479  0.3889189E-02  0.1454933E-01  0.3556501E-01     3.411  0.1149455E-03  0.1183030E-02  0.3087764E-02
   103.483  0.3888984E-02  0.1454537E-01  0.3555316E-01     3.411  0.1146854E-03  0.1188851E-02  0.3082216E-02
   103.487  0.3888788E-02  0.1454594E-01  0.3555028E-01     3.411  0.1143929E-03  0.1186928E-02  0.3080000E-02
   103.490  0.3888606E-02  0.1454474E-01  0.3554576E-01     3.411  0.1140753E-03  0.1186384E-02  0.3080259E-02
   103.494  0.3888414E-02  0.1454248E-01  0.3554432E-01     3.411  0.1137042E-03  0.1188204E-02  0.3085038E-02
   103.498  0.3888174E-02  0.1453902E-01  0.3553212E-01     3.411  0.1132232E-03  0.1192421E-02  0.3081687E-02
   103.502  0.3887893E-02  0.1453378E-01  0.3551596E-01     3.410  0.1126445E-03  0.1198789E-02  0.3075329E-02
   103.506  0.3887575E-02  0.1452781E-01  0.3549769E-01     3.410  0.1119842E-03  0.1206215E-02  0.3066958E-02
   103.510  0.3887227E-02  0.1452116E-01  0.3547802E-01     3.410  0.1112602E-03  0.1215416E-02  0.3056887E-02
   103.513  0.3886858E-02  0.1451432E-01  0.3545863E-01     3.410  0.1104911E-03  0.1224241E-02  0.3045264E-02
   103.517  0.3886474E-02  0.1450713E-01  0.3544307E-01     3.410  0.1096974E-03  0.1232071E-02  0.3035598E-02
   103.521  0.3886084E-02  0.1449957E-01  0.3542816E-01     3.410  0.1088997E-03  0.1241225E-02  0.3025727E-02
   103.525  0.3885702E-02  0.1449626E-01  0.3542058E-01     3.410  0.1081145E-03  0.1261177E-02  0.3015265E-02
   103.529  0.3885335E-02  0.1449716E-01  0.3541994E-01     3.410  0.1073596E-03  0.1291793E-02  0.3008824E-02
   103.532  0.3884993E-02  0.1449685E-01  0.3542016E-01     3.410  0.1066536E-03  0.1320447E-02  0.3003505E-02
   103.536  0.3884682E-02  0.1449470E-01  0.3542254E-01     3.410  0.1060128E-03  0.1344823E-02  0.2996824E-02
   103.540  0.3884409E-02  0.1449564E-01  0.3543300E-01     3.410  0.1054501E-03  0.1357806E-02  0.2995642E-02
   103.544  0.3884189E-02  0.1449488E-01  0.3544473E-01     3.410  0.1049664E-03  0.1368344E-02  0.2991387E-02
   103.548  0.3884044E-02  0.1449245E-01  0.3545966E-01     3.410  0.1045559E-03  0.1372453E-02  0.2995306E-02
   103.551  0.3883953E-02  0.1448733E-01  0.3547595E-01     3.410  0.1042432E-03  0.1371803E-02  0.3003080E-02
   103.555  0.3883912E-02  0.1447856E-01  0.3548709E-01     3.410  0.1040391E-03  0.1367049E-02  0.3008916E-02
   103.559  0.3883919E-02  0.1446782E-01  0.3549769E-01     3.410  0.1039482E-03  0.1358301E-02  0.3014630E-02
   103.563  0.3883974E-02  0.1445607E-01  0.3550752E-01     3.410  0.1039723E-03  0.1345308E-02  0.3019581E-02
   103.567  0.3884073E-02  0.1444262E-01  0.3551638E-01     3.409  0.1041107E-03  0.1327650E-02  0.3025387E-02
   103.571  0.3884214E-02  0.1443579E-01  0.3553143E-01     3.409  0.1043620E-03  0.1310615E-02  0.3034584E-02
   103.574  0.3884390E-02  0.1443664E-01  0.3555699E-01     3.409  0.1047203E-03  0.1303112E-02  0.3054820E-02
   103.578  0.3884596E-02  0.1444077E-01  0.3558492E-01     3.409  0.1051788E-03  0.1295575E-02  0.3074548E-02
   103.582  0.3884827E-02  0.1444574E-01  0.3560854E-01     3.409  0.1057281E-03  0.1288056E-02  0.3094994E-02
   103.586  0.3885073E-02  0.1444927E-01  0.3563053E-01     3.409  0.1063561E-03  0.1279866E-02  0.3115367E-02
   103.590  0.3885324E-02  0.1445241E-01  0.3564852E-01     3.409  0.1070515E-03  0.1272104E-02  0.3134345E-02
   103.593  0.3885557E-02  0.1445581E-01  0.3566290E-01     3.409  0.1078088E-03  0.1263769E-02  0.3150713E-02
   103.597  0.3885765E-02  0.1445915E-01  0.3567361E-01     3.409  0.1086111E-03  0.1255471E-02  0.3165438E-02
   103.601  0.3885959E-02  0.1446179E-01  0.3568167E-01     3.409  0.1094235E-03  0.1248288E-02  0.3176656E-02
   103.605  0.3886139E-02  0.1446300E-01  0.3568696E-01     3.409  0.1102222E-03  0.1241853E-02  0.3185344E-02
   103.609  0.3886306E-02  0.1446521E-01  0.3569009E-01     3.409  0.1109947E-03  0.1234182E-02  0.3190925E-02
   103.612  0.3886477E-02  0.1446741E-01  0.3569416E-01     3.409  0.1117542E-03  0.1226632E-02  0.3195233E-02
   103.616  0.3886646E-02  0.1446789E-01  0.3569647E-01     3.409  0.1124805E-03  0.1222423E-02  0.3197541E-02
   103.620  0.3886809E-02  0.1446803E-01  0.3569689E-01     3.409  0.1131543E-03  0.1220324E-02  0.3198149E-02
   103.624  0.3886959E-02  0.1446682E-01  0.3569479E-01     3.409  0.1137571E-03  0.1221006E-02  0.3194784E-02
   103.628  0.3887092E-02  0.1446358E-01  0.3568924E-01     3.409  0.1142727E-03  0.1224516E-02  0.3186943E-02
   103.632  0.3887202E-02  0.1445969E-01  0.3568116E-01     3.408  0.1146860E-03  0.1229929E-02  0.3174813E-02
   103.635  0.3887286E-02  0.1445377E-01  0.3567132E-01     3.408  0.1149859E-03  0.1236966E-02  0.3160595E-02
   103.639  0.3887340E-02  0.1444619E-01  0.3565864E-01     3.408  0.1151644E-03  0.1245297E-02  0.3144851E-02
   103.643  0.3887361E-02  0.1444469E-01  0.3564856E-01     3.408  0.1152156E-03  0.1246448E-02  0.3133050E-02
   103.647  0.3887389E-02  0.1444103E-01  0.3564219E-01     3.408  0.1151983E-03  0.1250364E-02  0.3117402E-02
   103.651  0.3887452E-02  0.1443793E-01  0.3563956E-01     3.408  0.1151581E-03  0.1254090E-02  0.3104207E-02
   103.655  0.3887548E-02  0.1443449E-01  0.3564202E-01     3.408  0.1150956E-03  0.1258873E-02  0.3096012E-02
   103.658  0.3887673E-02  0.1443179E-01  0.3564342E-01     3.408  0.1150138E-03  0.1265159E-02  0.3088213E-02
   103.662  0.3887812E-02  0.1442996E-01  0.3564503E-01     3.408  0.1149027E-03  0.1272258E-02  0.3083421E-02
   103.666  0.3887950E-02  0.1442574E-01  0.3564628E-01     3.408  0.1147546E-03  0.1280596E-02  0.3081538E-02
   103.670  0.3888084E-02  0.1442042E-01  0.3564501E-01     3.408  0.1145736E-03  0.1289526E-02  0.3081606E-02
   103.674  0.3888207E-02  0.1441430E-01  0.3564214E-01     3.408  0.1143645E-03  0.1299854E-02  0.3082850E-02
   103.677  0.3888317E-02  0.1440708E-01  0.3564062E-01     3.408  0.1141324E-03  0.1310941E-02  0.3085925E-02
   103.681  0.3888408E-02  0.1440628E-01  0.3563794E-01     3.408  0.1138829E-03  0.1310976E-02  0.3090745E-02
   103.685  0.3888477E-02  0.1440667E-01  0.3563325E-01     3.408  0.1136226E-03  0.1310348E-02  0.3098645E-02
   103.689  0.3888522E-02  0.1440475E-01  0.3562713E-01     3.408  0.1133566E-03  0.1308885E-02  0.3103600E-02
   103.693  0.3888538E-02  0.1440272E-01  0.3561825E-01     3.408  0.1130914E-03  0.1308122E-02  0.3106277E-02
   103.697  0.3888524E-02  0.1440542E-01  0.3560706E-01     3.408  0.1128327E-03  0.1307923E-02  0.3107997E-02
   103.700  0.3888479E-02  0.1440190E-01  0.3559346E-01     3.407  0.1125864E-03  0.1307040E-02  0.3110479E-02
   103.704  0.3888419E-02  0.1439764E-01  0.3557941E-01     3.407  0.1123497E-03  0.1306440E-02  0.3113149E-02
   103.708  0.3888360E-02  0.1439390E-01  0.3556637E-01     3.407  0.1121197E-03  0.1306757E-02  0.3115558E-02
   103.712  0.3888304E-02  0.1439007E-01  0.3555507E-01     3.407  0.1119017E-03  0.1306290E-02  0.3117327E-02
   103.716  0.3888250E-02  0.1438854E-01  0.3555053E-01     3.407  0.1117008E-03  0.1304290E-02  0.3115832E-02
   103.719  0.3888197E-02  0.1438951E-01  0.3554683E-01     3.407  0.1115211E-03  0.1304891E-02  0.3113188E-02
   103.723  0.3888146E-02  0.1439555E-01  0.3555020E-01     3.407  0.1113668E-03  0.1304555E-02  0.3104026E-02
   103.727  0.3888096E-02  0.1440263E-01  0.3555308E-01     3.407  0.1112406E-03  0.1306003E-02  0.3095735E-02
   103.731  0.3888041E-02  0.1440853E-01  0.3555663E-01     3.407  0.1111390E-03  0.1307948E-02  0.3088028E-02
   103.735  0.3887950E-02  0.1441404E-01  0.3555283E-01     3.407  0.1110336E-03  0.1309523E-02  0.3079137E-02
   103.739  0.3887820E-02  0.1441972E-01  0.3555007E-01     3.407  0.1109248E-03  0.1311469E-02  0.3072363E-02
   103.742  0.3887637E-02  0.1442647E-01  0.3554115E-01     3.407  0.1108298E-03  0.1313631E-02  0.3064406E-02
   103.746  0.3887385E-02  0.1443805E-01  0.3553373E-01     3.407  0.1107825E-03  0.1317036E-02  0.3057789E-02
   103.750  0.3887068E-02  0.1445296E-01  0.3552621E-01     3.407  0.1107853E-03  0.1322207E-02  0.3052746E-02
   103.754  0.3886692E-02  0.1446825E-01  0.3551720E-01     3.407  0.1108393E-03  0.1327539E-02  0.3052822E-02
   103.758  0.3886260E-02  0.1448198E-01  0.3550724E-01     3.407  0.1109406E-03  0.1333383E-02  0.3056227E-02
   103.762  0.3885757E-02  0.1450087E-01  0.3549842E-01     3.407  0.1110665E-03  0.1338691E-02  0.3051950E-02
   103.765  0.3885188E-02  0.1452343E-01  0.3549003E-01     3.406  0.1112093E-03  0.1343587E-02  0.3042858E-02
   103.769  0.3884563E-02  0.1454312E-01  0.3547977E-01     3.406  0.1113678E-03  0.1348805E-02  0.3037314E-02
   103.773  0.3883894E-02  0.1456007E-01  0.3546599E-01     3.406  0.1115406E-03  0.1352413E-02  0.3033704E-02
   103.777  0.3883193E-02  0.1457152E-01  0.3545077E-01     3.406  0.1117251E-03  0.1354837E-02  0.3031347E-02
   103.781  0.3882475E-02  0.1457964E-01  0.3543493E-01     3.406  0.1119189E-03  0.1356123E-02  0.3028679E-02
   103.785  0.3881752E-02  0.1458208E-01  0.3541990E-01     3.406  0.1121194E-03  0.1356253E-02  0.3026850E-02
   103.788  0.3881040E-02  0.1458140E-01  0.3540629E-01     3.406  0.1123228E-03  0.1356001E-02  0.3024838E-02
   103.792  0.3880350E-02  0.1457946E-01  0.3539886E-01     3.406  0.1125259E-03  0.1356549E-02  0.3020786E-02
   103.796  0.3879694E-02  0.1457781E-01  0.3539652E-01     3.406  0.1127261E-03  0.1357291E-02  0.3014644E-02
   103.800  0.3879075E-02  0.1457612E-01  0.3539821E-01     3.406  0.1129252E-03  0.1357213E-02  0.3007050E-02
   103.804  0.3878503E-02  0.1456752E-01  0.3540044E-01     3.406  0.1131183E-03  0.1356491E-02  0.2999535E-02
   103.807  0.3877990E-02  0.1455301E-01  0.3540344E-01     3.406  0.1133012E-03  0.1355558E-02  0.2992195E-02
   103.811  0.3877546E-02  0.1454633E-01  0.3541885E-01     3.406  0.1134702E-03  0.1353554E-02  0.2960546E-02
   103.815  0.3877166E-02  0.1453529E-01  0.3543389E-01     3.406  0.1136275E-03  0.1350525E-02  0.2924421E-02
   103.819  0.3876816E-02  0.1452110E-01  0.3544912E-01     3.406  0.1137930E-03  0.1343167E-02  0.2884958E-02
   103.823  0.3876505E-02  0.1450371E-01  0.3546515E-01     3.406  0.1139672E-03  0.1334558E-02  0.2841881E-02
   103.827  0.3876254E-02  0.1449529E-01  0.3549302E-01     3.406  0.1141606E-03  0.1325049E-02  0.2790456E-02
   103.830  0.3876068E-02  0.1448309E-01  0.3552046E-01     3.406  0.1143722E-03  0.1318223E-02  0.2736421E-02
   103.834  0.3875952E-02  0.1447049E-01  0.3554906E-01     3.405  0.1145993E-03  0.1311691E-02  0.2687928E-02
   103.838  0.3875908E-02  0.1445756E-01  0.3558535E-01     3.405  0.1148397E-03  0.1305663E-02  0.2637894E-02
   103.842  0.3875936E-02  0.1444234E-01  0.3562545E-01     3.405  0.1150905E-03  0.1300917E-02  0.2587673E-02
   103.846  0.3876029E-02  0.1442807E-01  0.3566476E-01     3.405  0.1153413E-03  0.1300202E-02  0.2541382E-02
   103.850  0.3876163E-02  0.1441572E-01  0.3570420E-01     3.405  0.1155690E-03  0.1302520E-02  0.2494472E-02
   103.853  0.3876338E-02  0.1440143E-01  0.3574267E-01     3.405  0.1157688E-03  0.1308200E-02  0.2453631E-02
   103.857  0.3876530E-02  0.1438729E-01  0.3578021E-01     3.405  0.1159069E-03  0.1317461E-02  0.2419681E-02
   103.861  0.3876679E-02  0.1438226E-01  0.3581926E-01     3.405  0.1158911E-03  0.1330819E-02  0.2368583E-02
   103.865  0.3876777E-02  0.1437627E-01  0.3584661E-01     3.405  0.1157158E-03  0.1350112E-02  0.2320944E-02
   103.869  0.3876823E-02  0.1437431E-01  0.3587346E-01     3.405  0.1153817E-03  0.1376476E-02  0.2277263E-02
   103.873  0.3876817E-02  0.1437352E-01  0.3589825E-01     3.405  0.1148955E-03  0.1408313E-02  0.2237854E-02
   103.876  0.3876756E-02  0.1437021E-01  0.3591810E-01     3.405  0.1142596E-03  0.1444321E-02  0.2203862E-02
   103.880  0.3876614E-02  0.1436410E-01  0.3592919E-01     3.405  0.1134523E-03  0.1482707E-02  0.2179311E-02
   103.884  0.3876378E-02  0.1435504E-01  0.3593139E-01     3.405  0.1124708E-03  0.1522568E-02  0.2165245E-02
   103.888  0.3876040E-02  0.1434186E-01  0.3592375E-01     3.405  0.1113462E-03  0.1561717E-02  0.2163187E-02
   103.892  0.3875606E-02  0.1435187E-01  0.3593353E-01     3.405  0.1101053E-03  0.1569907E-02  0.2183505E-02
   103.896  0.3875111E-02  0.1436488E-01  0.3594850E-01     3.405  0.1088017E-03  0.1577588E-02  0.2217801E-02
   103.899  0.3874583E-02  0.1437450E-01  0.3596161E-01     3.404  0.1074820E-03  0.1580580E-02  0.2260619E-02
   103.903  0.3874034E-02  0.1437822E-01  0.3596963E-01     3.404  0.1061766E-03  0.1576570E-02  0.2311230E-02
   103.907  0.3873487E-02  0.1437635E-01  0.3597211E-01     3.404  0.1049101E-03  0.1564323E-02  0.2366328E-02
   103.911  0.3872960E-02  0.1436575E-01  0.3597312E-01     3.404  0.1037118E-03  0.1544773E-02  0.2429505E-02
   103.915  0.3872469E-02  0.1435382E-01  0.3597986E-01     3.404  0.1026025E-03  0.1527431E-02  0.2500990E-02
   103.919  0.3872064E-02  0.1434142E-01  0.3599378E-01     3.404  0.1015747E-03  0.1512771E-02  0.2570633E-02
   103.922  0.3871771E-02  0.1433526E-01  0.3602591E-01     3.404  0.1006635E-03  0.1511341E-02  0.2640085E-02
   103.926  0.3871608E-02  0.1432959E-01  0.3606853E-01     3.404  0.9990553E-04  0.1509853E-02  0.2696272E-02
   103.930  0.3871569E-02  0.1432478E-01  0.3612042E-01     3.404  0.9932453E-04  0.1508661E-02  0.2742482E-02
   103.934  0.3871654E-02  0.1431614E-01  0.3617486E-01     3.404  0.9893604E-04  0.1504604E-02  0.2784076E-02
   103.938  0.3871856E-02  0.1431445E-01  0.3624041E-01     3.404  0.9874924E-04  0.1514536E-02  0.2830255E-02
   103.941  0.3872150E-02  0.1430976E-01  0.3630177E-01     3.404  0.9877805E-04  0.1523519E-02  0.2871548E-02
   103.945  0.3872525E-02  0.1430240E-01  0.3636019E-01     3.404  0.9902394E-04  0.1532773E-02  0.2909605E-02
   103.949  0.3872968E-02  0.1429677E-01  0.3641531E-01     3.404  0.9948127E-04  0.1543678E-02  0.2942617E-02
   103.953  0.3873466E-02  0.1428848E-01  0.3646635E-01     3.404  0.1001394E-03  0.1554501E-02  0.2972476E-02
   103.957  0.3874005E-02  0.1427972E-01  0.3651107E-01     3.404  0.1009840E-03  0.1565634E-02  0.2998455E-02
   103.961  0.3874574E-02  0.1426905E-01  0.3655174E-01     3.404  0.1019940E-03  0.1577613E-02  0.3025790E-02
   103.964  0.3875162E-02  0.1425591E-01  0.3658362E-01     3.404  0.1031405E-03  0.1589989E-02  0.3047445E-02
   103.968  0.3875745E-02  0.1424104E-01  0.3660366E-01     3.403  0.1043637E-03  0.1601902E-02  0.3070687E-02
   103.972  0.3876330E-02  0.1422465E-01  0.3661704E-01     3.403  0.1055874E-03  0.1613956E-02  0.3096164E-02
   103.976  0.3876904E-02  0.1420601E-01  0.3662747E-01     3.403  0.1067800E-03  0.1626997E-02  0.3120066E-02
   103.980  0.3877452E-02  0.1419337E-01  0.3663409E-01     3.403  0.1079125E-03  0.1643892E-02  0.3135389E-02
   103.984  0.3877947E-02  0.1418728E-01  0.3663875E-01     3.403  0.1089641E-03  0.1644058E-02  0.3146416E-02
   103.987  0.3878359E-02  0.1418112E-01  0.3663578E-01     3.403  0.1099176E-03  0.1642652E-02  0.3150851E-02
   103.991  0.3878675E-02  0.1417549E-01  0.3662441E-01     3.403  0.1107501E-03  0.1640796E-02  0.3148263E-02
   103.995  0.3878885E-02  0.1416838E-01  0.3660436E-01     3.403  0.1114408E-03  0.1639037E-02  0.3136466E-02
   103.999  0.3878982E-02  0.1415872E-01  0.3657343E-01     3.403  0.1119723E-03  0.1634325E-02  0.3115663E-02
   104.003  0.3878954E-02  0.1415350E-01  0.3653641E-01     3.403  0.1123214E-03  0.1631484E-02  0.3087029E-02
   104.007  0.3878792E-02  0.1414819E-01  0.3648912E-01     3.403  0.1124683E-03  0.1626101E-02  0.3049306E-02
   104.010  0.3878576E-02  0.1414208E-01  0.3644573E-01     3.403  0.1125163E-03  0.1620230E-02  0.3009352E-02
   104.014  0.3878333E-02  0.1413482E-01  0.3640530E-01     3.403  0.1124984E-03  0.1612922E-02  0.2974227E-02
   104.018  0.3878067E-02  0.1412665E-01  0.3637073E-01     3.403  0.1124164E-03  0.1604756E-02  0.2941226E-02
   104.022  0.3877782E-02  0.1411828E-01  0.3634028E-01     3.403  0.1122724E-03  0.1596487E-02  0.2910163E-02
   104.026  0.3877470E-02  0.1411237E-01  0.3631258E-01     3.403  0.1121072E-03  0.1589502E-02  0.2876918E-02
   104.030  0.3877109E-02  0.1410688E-01  0.3628280E-01     3.403  0.1119541E-03  0.1582585E-02  0.2845086E-02
   104.033  0.3876701E-02  0.1411049E-01  0.3626241E-01     3.403  0.1118187E-03  0.1577249E-02  0.2820770E-02
   104.037  0.3876252E-02  0.1411785E-01  0.3624592E-01     3.402  0.1117067E-03  0.1572783E-02  0.2803531E-02
   104.041  0.3875792E-02  0.1412423E-01  0.3622977E-01     3.402  0.1116176E-03  0.1565103E-02  0.2785899E-02
   104.045  0.3875355E-02  0.1413313E-01  0.3622151E-01     3.402  0.1115786E-03  0.1549711E-02  0.2768503E-02
   104.049  0.3874954E-02  0.1413906E-01  0.3621793E-01     3.402  0.1115943E-03  0.1534854E-02  0.2749322E-02
   104.053  0.3874597E-02  0.1414238E-01  0.3621841E-01     3.402  0.1116666E-03  0.1521281E-02  0.2731017E-02
   104.056  0.3874260E-02  0.1414845E-01  0.3622128E-01     3.402  0.1117641E-03  0.1512056E-02  0.2717675E-02
   104.060  0.3873942E-02  0.1415409E-01  0.3622849E-01     3.402  0.1118739E-03  0.1505349E-02  0.2711275E-02
   104.064  0.3873647E-02  0.1416727E-01  0.3624242E-01     3.402  0.1119938E-03  0.1478776E-02  0.2711235E-02
   104.068  0.3873383E-02  0.1417767E-01  0.3625340E-01     3.402  0.1121211E-03  0.1458233E-02  0.2711247E-02
   104.072  0.3873156E-02  0.1418419E-01  0.3626382E-01     3.402  0.1122540E-03  0.1443666E-02  0.2714658E-02
   104.076  0.3872970E-02  0.1418573E-01  0.3627267E-01     3.402  0.1123873E-03  0.1435489E-02  0.2718011E-02
   104.079  0.3872838E-02  0.1418164E-01  0.3627992E-01     3.402  0.1125124E-03  0.1433790E-02  0.2722237E-02
   104.083  0.3872762E-02  0.1418478E-01  0.3629786E-01     3.402  0.1126225E-03  0.1444077E-02  0.2715832E-02
   104.087  0.3872745E-02  0.1418582E-01  0.3631570E-01     3.402  0.1127139E-03  0.1461381E-02  0.2709471E-02
   104.091  0.3872787E-02  0.1418070E-01  0.3633121E-01     3.402  0.1127820E-03  0.1484917E-02  0.2702772E-02
   104.095  0.3872885E-02  0.1417787E-01  0.3634998E-01     3.402  0.1128233E-03  0.1502948E-02  0.2696864E-02
   104.099  0.3873036E-02  0.1418018E-01  0.3637157E-01     3.402  0.1128363E-03  0.1514673E-02  0.2692302E-02
   104.102  0.3873236E-02  0.1417476E-01  0.3639258E-01     3.402  0.1128182E-03  0.1528760E-02  0.2686044E-02
   104.106  0.3873495E-02  0.1416737E-01  0.3641165E-01     3.401  0.1127603E-03  0.1544973E-02  0.2680939E-02
   104.110  0.3873816E-02  0.1415935E-01  0.3642999E-01     3.401  0.1126558E-03  0.1564855E-02  0.2678902E-02
   104.114  0.3874192E-02  0.1415166E-01  0.3645191E-01     3.401  0.1125058E-03  0.1584038E-02  0.2680254E-02
   104.118  0.3874613E-02  0.1414649E-01  0.3647755E-01     3.401  0.1123150E-03  0.1596241E-02  0.2683540E-02
   104.121  0.3875067E-02  0.1414651E-01  0.3650577E-01     3.401  0.1120865E-03  0.1596676E-02  0.2685901E-02
   104.125  0.3875542E-02  0.1414478E-01  0.3653356E-01     3.401  0.1118277E-03  0.1596044E-02  0.2692296E-02
   104.129  0.3876034E-02  0.1414263E-01  0.3655878E-01     3.401  0.1115517E-03  0.1594865E-02  0.2697538E-02
   104.133  0.3876556E-02  0.1414006E-01  0.3658295E-01     3.401  0.1112929E-03  0.1593297E-02  0.2699959E-02
   104.137  0.3877098E-02  0.1413520E-01  0.3660537E-01     3.401  0.1110591E-03  0.1591226E-02  0.2696474E-02
   104.141  0.3877644E-02  0.1412920E-01  0.3662538E-01     3.401  0.1108553E-03  0.1588827E-02  0.2688338E-02
   104.145  0.3878181E-02  0.1412166E-01  0.3664041E-01     3.401  0.1106867E-03  0.1586523E-02  0.2672803E-02
   104.148  0.3878695E-02  0.1411366E-01  0.3665195E-01     3.401  0.1105556E-03  0.1584032E-02  0.2654033E-02
   104.152  0.3879200E-02  0.1410519E-01  0.3665937E-01     3.401  0.1104627E-03  0.1581653E-02  0.2631736E-02
   104.156  0.3879700E-02  0.1409613E-01  0.3666843E-01     3.401  0.1104281E-03  0.1579115E-02  0.2610732E-02
   104.160  0.3880183E-02  0.1408707E-01  0.3667490E-01     3.401  0.1104526E-03  0.1576855E-02  0.2590085E-02
   104.164  0.3880635E-02  0.1407825E-01  0.3667751E-01     3.401  0.1105363E-03  0.1575464E-02  0.2568459E-02
   104.168  0.3881046E-02  0.1407685E-01  0.3668737E-01     3.401  0.1106763E-03  0.1577957E-02  0.2545162E-02
   104.171  0.3881404E-02  0.1407578E-01  0.3668914E-01     3.401  0.1108703E-03  0.1581164E-02  0.2519778E-02
   104.175  0.3881701E-02  0.1407456E-01  0.3668596E-01     3.400  0.1111137E-03  0.1584541E-02  0.2495405E-02
   104.179  0.3881955E-02  0.1407362E-01  0.3668111E-01     3.400  0.1113824E-03  0.1587916E-02  0.2473992E-02
   104.183  0.3882194E-02  0.1407241E-01  0.3667748E-01     3.400  0.1116482E-03  0.1591186E-02  0.2456452E-02
   104.187  0.3882410E-02  0.1407182E-01  0.3667526E-01     3.400  0.1119047E-03  0.1594323E-02  0.2434861E-02
   104.191  0.3882597E-02  0.1407056E-01  0.3666984E-01     3.400  0.1121458E-03  0.1597376E-02  0.2423632E-02
   104.194  0.3882751E-02  0.1406920E-01  0.3666356E-01     3.400  0.1123661E-03  0.1600631E-02  0.2413062E-02
   104.198  0.3882871E-02  0.1406755E-01  0.3665661E-01     3.400  0.1125565E-03  0.1603195E-02  0.2405225E-02
   104.202  0.3882952E-02  0.1406633E-01  0.3664369E-01     3.400  0.1127034E-03  0.1605149E-02  0.2394156E-02
   104.206  0.3882963E-02  0.1406592E-01  0.3663008E-01     3.400  0.1127760E-03  0.1607060E-02  0.2389502E-02
   104.210  0.3882901E-02  0.1406618E-01  0.3661294E-01     3.400  0.1127703E-03  0.1609315E-02  0.2388649E-02
   104.214  0.3882760E-02  0.1406690E-01  0.3659072E-01     3.400  0.1126928E-03  0.1612359E-02  0.2389299E-02
   104.217  0.3882532E-02  0.1406807E-01  0.3656590E-01     3.400  0.1125794E-03  0.1614614E-02  0.2390388E-02
   104.221  0.3882247E-02  0.1407095E-01  0.3654253E-01     3.400  0.1124616E-03  0.1611567E-02  0.2391954E-02
   104.225  0.3881906E-02  0.1407843E-01  0.3652243E-01     3.400  0.1123458E-03  0.1601047E-02  0.2397175E-02
   104.229  0.3881517E-02  0.1408823E-01  0.3650416E-01     3.400  0.1122360E-03  0.1585637E-02  0.2402978E-02
   104.233  0.3881085E-02  0.1409886E-01  0.3649137E-01     3.400  0.1121344E-03  0.1567370E-02  0.2411852E-02
   104.237  0.3880621E-02  0.1410987E-01  0.3647683E-01     3.400  0.1120437E-03  0.1548200E-02  0.2417891E-02
   104.240  0.3880133E-02  0.1412030E-01  0.3646187E-01     3.400  0.1119660E-03  0.1529432E-02  0.2426716E-02
   104.244  0.3879612E-02  0.1412997E-01  0.3645120E-01     3.399  0.1118892E-03  0.1512512E-02  0.2432884E-02
   104.248  0.3879032E-02  0.1414239E-01  0.3643951E-01     3.399  0.1118083E-03  0.1498551E-02  0.2439463E-02
   104.252  0.3878406E-02  0.1415820E-01  0.3643232E-01     3.399  0.1117264E-03  0.1490389E-02  0.2448849E-02
   104.256  0.3877745E-02  0.1417716E-01  0.3642853E-01     3.399  0.1116458E-03  0.1487520E-02  0.2457883E-02
   104.260  0.3877065E-02  0.1419470E-01  0.3642674E-01     3.399  0.1115671E-03  0.1487633E-02  0.2466323E-02
   104.263  0.3876378E-02  0.1420944E-01  0.3642332E-01     3.399  0.1114924E-03  0.1490147E-02  0.2477177E-02
   104.267  0.3875697E-02  0.1421960E-01  0.3641984E-01     3.399  0.1114197E-03  0.1495839E-02  0.2487730E-02
   104.271  0.3875028E-02  0.1422613E-01  0.3641715E-01     3.399  0.1113374E-03  0.1502854E-02  0.2497745E-02
   104.275  0.3874383E-02  0.1423034E-01  0.3641479E-01     3.399  0.1112439E-03  0.1508081E-02  0.2506222E-02
   104.279  0.3873775E-02  0.1423198E-01  0.3641602E-01     3.399  0.1111412E-03  0.1511274E-02  0.2518036E-02
   104.283  0.3873217E-02  0.1422909E-01  0.3641823E-01     3.399  0.1110310E-03  0.1515173E-02  0.2524686E-02
   104.286  0.3872680E-02  0.1422117E-01  0.3641737E-01     3.399  0.1108532E-03  0.1519026E-02  0.2529655E-02
   104.290  0.3872146E-02  0.1420872E-01  0.3641163E-01     3.399  0.1105685E-03  0.1523823E-02  0.2527517E-02
   104.294  0.3871626E-02  0.1419675E-01  0.3640496E-01     3.399  0.1101846E-03  0.1531275E-02  0.2517760E-02
   104.298  0.3871113E-02  0.1419262E-01  0.3640316E-01     3.399  0.1096851E-03  0.1546836E-02  0.2499449E-02
   104.302  0.3870559E-02  0.1418644E-01  0.3639641E-01     3.399  0.1089981E-03  0.1562700E-02  0.2474516E-02
   104.306  0.3869916E-02  0.1417953E-01  0.3637682E-01     3.399  0.1080853E-03  0.1577889E-02  0.2448648E-02
   104.309  0.3869184E-02  0.1417211E-01  0.3634998E-01     3.399  0.1069605E-03  0.1595171E-02  0.2429615E-02
   104.313  0.3868379E-02  0.1416580E-01  0.3631887E-01     3.398  0.1056551E-03  0.1613325E-02  0.2412149E-02
   104.317  0.3867520E-02  0.1416754E-01  0.3629201E-01     3.398  0.1042035E-03  0.1641062E-02  0.2402695E-02
   104.321  0.3866628E-02  0.1416934E-01  0.3626476E-01     3.398  0.1026457E-03  0.1667262E-02  0.2393773E-02
   104.325  0.3865723E-02  0.1416753E-01  0.3623632E-01     3.398  0.1010207E-03  0.1691991E-02  0.2388705E-02
   104.329  0.3864826E-02  0.1418016E-01  0.3622701E-01     3.398  0.9936990E-04  0.1721968E-02  0.2383517E-02
   104.333  0.3863939E-02  0.1420438E-01  0.3623155E-01     3.398  0.9771082E-04  0.1746458E-02  0.2382180E-02
   104.336  0.3863039E-02  0.1422875E-01  0.3623539E-01     3.398  0.9603503E-04  0.1774017E-02  0.2383639E-02
   104.340  0.3862147E-02  0.1424493E-01  0.3623521E-01     3.398  0.9438021E-04  0.1793593E-02  0.2385156E-02
   104.344  0.3861285E-02  0.1425308E-01  0.3622743E-01     3.398  0.9278247E-04  0.1804349E-02  0.2388671E-02
   104.348  0.3860465E-02  0.1425104E-01  0.3621776E-01     3.398  0.9128561E-04  0.1806434E-02  0.2393420E-02
   104.352  0.3859634E-02  0.1424448E-01  0.3620248E-01     3.398  0.9001066E-04  0.1799607E-02  0.2401305E-02
   104.356  0.3858786E-02  0.1423432E-01  0.3618166E-01     3.398  0.8901749E-04  0.1787405E-02  0.2409560E-02
   104.359  0.3857918E-02  0.1422437E-01  0.3616188E-01     3.398  0.8836614E-04  0.1773469E-02  0.2426985E-02
   104.363  0.3857043E-02  0.1421160E-01  0.3613710E-01     3.398  0.8808289E-04  0.1755025E-02  0.2448549E-02
   104.367  0.3856218E-02  0.1419510E-01  0.3611625E-01     3.398  0.8819625E-04  0.1737367E-02  0.2470302E-02
   104.371  0.3855487E-02  0.1418837E-01  0.3611320E-01     3.398  0.8870945E-04  0.1718211E-02  0.2480175E-02
   104.375  0.3854863E-02  0.1417686E-01  0.3611440E-01     3.398  0.8961447E-04  0.1697593E-02  0.2493107E-02
   104.379  0.3854357E-02  0.1416261E-01  0.3612151E-01     3.398  0.9089101E-04  0.1671283E-02  0.2509826E-02
   104.382  0.3853976E-02  0.1416157E-01  0.3615012E-01     3.397  0.9250924E-04  0.1658804E-02  0.2532424E-02
   104.386  0.3853723E-02  0.1416636E-01  0.3619398E-01     3.397  0.9442946E-04  0.1639085E-02  0.2558071E-02
   104.390  0.3853602E-02  0.1416831E-01  0.3624452E-01     3.397  0.9660066E-04  0.1623901E-02  0.2580173E-02
   104.394  0.3853612E-02  0.1416571E-01  0.3629429E-01     3.397  0.9896288E-04  0.1610782E-02  0.2597086E-02
   104.398  0.3853748E-02  0.1415360E-01  0.3634154E-01     3.397  0.1014562E-03  0.1598889E-02  0.2613161E-02
   104.402  0.3854000E-02  0.1414892E-01  0.3639946E-01     3.397  0.1040171E-03  0.1590141E-02  0.2615841E-02
   104.405  0.3854354E-02  0.1413781E-01  0.3645174E-01     3.397  0.1065902E-03  0.1580443E-02  0.2611861E-02
   104.409  0.3854799E-02  0.1412609E-01  0.3650569E-01     3.397  0.1091479E-03  0.1567789E-02  0.2595700E-02
   104.413  0.3855312E-02  0.1410835E-01  0.3655751E-01     3.397  0.1116337E-03  0.1555465E-02  0.2566987E-02
   104.417  0.3855890E-02  0.1409950E-01  0.3661464E-01     3.397  0.1139799E-03  0.1550806E-02  0.2519120E-02
   104.421  0.3856528E-02  0.1409278E-01  0.3667029E-01     3.397  0.1161468E-03  0.1547940E-02  0.2456472E-02
   104.425  0.3857210E-02  0.1408508E-01  0.3672031E-01     3.397  0.1180908E-03  0.1546411E-02  0.2387161E-02
   104.429  0.3857915E-02  0.1407705E-01  0.3677228E-01     3.397  0.1197718E-03  0.1550179E-02  0.2318980E-02
   104.432  0.3858628E-02  0.1406877E-01  0.3681630E-01     3.397  0.1211581E-03  0.1557868E-02  0.2245190E-02
   104.436  0.3859364E-02  0.1405650E-01  0.3685781E-01     3.397  0.1222754E-03  0.1565528E-02  0.2169076E-02
   104.440  0.3860140E-02  0.1403978E-01  0.3689388E-01     3.397  0.1231553E-03  0.1574150E-02  0.2092187E-02
   104.444  0.3860938E-02  0.1402057E-01  0.3692131E-01     3.397  0.1237809E-03  0.1582951E-02  0.2014903E-02
   104.448  0.3861758E-02  0.1401648E-01  0.3696093E-01     3.396  0.1241667E-03  0.1596331E-02  0.1906435E-02
   104.452  0.3862634E-02  0.1401565E-01  0.3700462E-01     3.396  0.1243827E-03  0.1610843E-02  0.1795336E-02
   104.455  0.3863547E-02  0.1401343E-01  0.3704487E-01     3.396  0.1244220E-03  0.1624384E-02  0.1691642E-02
   104.459  0.3864477E-02  0.1400982E-01  0.3708129E-01     3.396  0.1242806E-03  0.1636798E-02  0.1595035E-02
   104.463  0.3865403E-02  0.1400727E-01  0.3711283E-01     3.396  0.1239578E-03  0.1649838E-02  0.1509708E-02
   104.467  0.3866317E-02  0.1400487E-01  0.3713644E-01     3.396  0.1234944E-03  0.1658729E-02  0.1436744E-02
   104.471  0.3867251E-02  0.1400604E-01  0.3716528E-01     3.396  0.1229650E-03  0.1661316E-02  0.1378943E-02
   104.475  0.3868184E-02  0.1400825E-01  0.3719273E-01     3.396  0.1223778E-03  0.1664000E-02  0.1335034E-02
   104.478  0.3869097E-02  0.1401431E-01  0.3721938E-01     3.396  0.1217416E-03  0.1667297E-02  0.1302997E-02
   104.482  0.3869968E-02  0.1402066E-01  0.3723815E-01     3.396  0.1210654E-03  0.1670560E-02  0.1283427E-02
   104.486  0.3870754E-02  0.1402529E-01  0.3724605E-01     3.396  0.1203335E-03  0.1673450E-02  0.1281157E-02
   104.490  0.3871400E-02  0.1403101E-01  0.3724045E-01     3.396  0.1195174E-03  0.1675943E-02  0.1298491E-02
   104.494  0.3871893E-02  0.1403325E-01  0.3722134E-01     3.396  0.1186318E-03  0.1677570E-02  0.1337146E-02
   104.498  0.3872264E-02  0.1403798E-01  0.3719227E-01     3.396  0.1177416E-03  0.1680661E-02  0.1388745E-02
   104.501  0.3872516E-02  0.1404217E-01  0.3715349E-01     3.396  0.1168908E-03  0.1683335E-02  0.1442797E-02
   104.505  0.3872622E-02  0.1404672E-01  0.3710814E-01     3.396  0.1161051E-03  0.1684709E-02  0.1498707E-02
   104.509  0.3872561E-02  0.1405114E-01  0.3705294E-01     3.396  0.1154158E-03  0.1684702E-02  0.1556127E-02
   104.513  0.3872331E-02  0.1405489E-01  0.3699267E-01     3.396  0.1148406E-03  0.1683685E-02  0.1618377E-02
   104.517  0.3871936E-02  0.1406378E-01  0.3692975E-01     3.395  0.1143938E-03  0.1683194E-02  0.1666504E-02
   104.521  0.3871429E-02  0.1407407E-01  0.3686767E-01     3.395  0.1140286E-03  0.1682596E-02  0.1708266E-02
   104.524  0.3870845E-02  0.1408230E-01  0.3680879E-01     3.395  0.1137211E-03  0.1681928E-02  0.1741891E-02
   104.528  0.3870210E-02  0.1408742E-01  0.3675356E-01     3.395  0.1134532E-03  0.1680792E-02  0.1769244E-02
   104.532  0.3869543E-02  0.1408959E-01  0.3670594E-01     3.395  0.1132250E-03  0.1678980E-02  0.1788883E-02
   104.536  0.3868842E-02  0.1408844E-01  0.3666092E-01     3.395  0.1130186E-03  0.1677420E-02  0.1799493E-02
   104.540  0.3868075E-02  0.1408687E-01  0.3661585E-01     3.395  0.1127664E-03  0.1677458E-02  0.1807446E-02
   104.544  0.3867256E-02  0.1408750E-01  0.3657524E-01     3.395  0.1124697E-03  0.1680256E-02  0.1820349E-02
   104.547  0.3866401E-02  0.1408289E-01  0.3653294E-01     3.395  0.1121347E-03  0.1684120E-02  0.1826309E-02
   104.551  0.3865530E-02  0.1407378E-01  0.3649067E-01     3.395  0.1117691E-03  0.1688824E-02  0.1828699E-02
   104.555  0.3864660E-02  0.1406574E-01  0.3645435E-01     3.395  0.1113828E-03  0.1701982E-02  0.1829006E-02
   104.559  0.3863810E-02  0.1405295E-01  0.3641845E-01     3.395  0.1109870E-03  0.1715955E-02  0.1826135E-02
   104.563  0.3863014E-02  0.1404042E-01  0.3638862E-01     3.395  0.1105837E-03  0.1731976E-02  0.1814846E-02
   104.567  0.3862315E-02  0.1402863E-01  0.3637025E-01     3.395  0.1101688E-03  0.1749919E-02  0.1797190E-02
   104.571  0.3861733E-02  0.1401725E-01  0.3636406E-01     3.395  0.1097534E-03  0.1767898E-02  0.1775712E-02
   104.574  0.3861287E-02  0.1400134E-01  0.3636513E-01     3.395  0.1093454E-03  0.1785137E-02  0.1754594E-02
   104.578  0.3860988E-02  0.1398607E-01  0.3637926E-01     3.395  0.1089578E-03  0.1789317E-02  0.1738488E-02
   104.582  0.3860843E-02  0.1397305E-01  0.3640383E-01     3.394  0.1086022E-03  0.1789933E-02  0.1731917E-02
   104.586  0.3860855E-02  0.1396163E-01  0.3643626E-01     3.394  0.1082892E-03  0.1789419E-02  0.1737257E-02
   104.590  0.3861025E-02  0.1394824E-01  0.3646973E-01     3.394  0.1080285E-03  0.1786763E-02  0.1746799E-02
   104.594  0.3861348E-02  0.1393278E-01  0.3650964E-01     3.394  0.1078258E-03  0.1780362E-02  0.1759486E-02
   104.597  0.3861817E-02  0.1391869E-01  0.3655424E-01     3.394  0.1076880E-03  0.1773357E-02  0.1780982E-02
   104.601  0.3862423E-02  0.1390981E-01  0.3660531E-01     3.394  0.1076164E-03  0.1766407E-02  0.1817697E-02
   104.605  0.3863151E-02  0.1389984E-01  0.3665711E-01     3.394  0.1076128E-03  0.1756384E-02  0.1857306E-02
   104.609  0.3863983E-02  0.1390084E-01  0.3671662E-01     3.394  0.1076755E-03  0.1758104E-02  0.1894228E-02
   104.613  0.3864901E-02  0.1390293E-01  0.3677277E-01     3.394  0.1078016E-03  0.1759610E-02  0.1933304E-02
   104.617  0.3865884E-02  0.1390503E-01  0.3682530E-01     3.394  0.1079870E-03  0.1760501E-02  0.1970525E-02
   104.620  0.3866908E-02  0.1390801E-01  0.3687473E-01     3.394  0.1082240E-03  0.1762252E-02  0.2007627E-02
   104.624  0.3867951E-02  0.1391130E-01  0.3691675E-01     3.394  0.1085066E-03  0.1763408E-02  0.2044135E-02
   104.628  0.3868985E-02  0.1391574E-01  0.3695214E-01     3.394  0.1088264E-03  0.1764932E-02  0.2079345E-02
   104.632  0.3869988E-02  0.1392048E-01  0.3697766E-01     3.394  0.1091750E-03  0.1766458E-02  0.2112799E-02
   104.636  0.3870944E-02  0.1392428E-01  0.3699548E-01     3.394  0.1095325E-03  0.1767747E-02  0.2145164E-02
   104.640  0.3871835E-02  0.1392795E-01  0.3700271E-01     3.394  0.1098814E-03  0.1769072E-02  0.2173075E-02
   104.643  0.3872640E-02  0.1393144E-01  0.3700075E-01     3.394  0.1102131E-03  0.1769998E-02  0.2198348E-02
   104.647  0.3873344E-02  0.1393493E-01  0.3698504E-01     3.393  0.1105271E-03  0.1771009E-02  0.2218727E-02
   104.651  0.3873973E-02  0.1393790E-01  0.3696597E-01     3.393  0.1108662E-03  0.1771212E-02  0.2230991E-02
   104.655  0.3874521E-02  0.1394291E-01  0.3694127E-01     3.393  0.1112312E-03  0.1771050E-02  0.2236375E-02
   104.659  0.3874967E-02  0.1394487E-01  0.3691264E-01     3.393  0.1116170E-03  0.1770389E-02  0.2232489E-02
   104.663  0.3875281E-02  0.1394955E-01  0.3687868E-01     3.393  0.1120450E-03  0.1769776E-02  0.2220574E-02
   104.666  0.3875457E-02  0.1395639E-01  0.3684015E-01     3.393  0.1125054E-03  0.1770953E-02  0.2203714E-02
   104.670  0.3875519E-02  0.1396498E-01  0.3679911E-01     3.393  0.1129670E-03  0.1773130E-02  0.2187652E-02
   104.674  0.3875472E-02  0.1397516E-01  0.3675667E-01     3.393  0.1134135E-03  0.1776297E-02  0.2177610E-02
   104.678  0.3875316E-02  0.1398948E-01  0.3671364E-01     3.393  0.1138347E-03  0.1784233E-02  0.2168099E-02
   104.682  0.3875050E-02  0.1400497E-01  0.3667336E-01     3.393  0.1142212E-03  0.1787117E-02  0.2174091E-02
   104.686  0.3874701E-02  0.1401893E-01  0.3663338E-01     3.393  0.1145973E-03  0.1789954E-02  0.2177228E-02
   104.689  0.3874322E-02  0.1403087E-01  0.3659852E-01     3.393  0.1150105E-03  0.1793139E-02  0.2186592E-02
   104.693  0.3873923E-02  0.1404309E-01  0.3656696E-01     3.393  0.1154471E-03  0.1796999E-02  0.2188409E-02
   104.697  0.3873464E-02  0.1405425E-01  0.3653348E-01     3.393  0.1158462E-03  0.1800782E-02  0.2197033E-02
   104.701  0.3872938E-02  0.1406697E-01  0.3650911E-01     3.393  0.1161859E-03  0.1804811E-02  0.2209891E-02
   104.705  0.3872357E-02  0.1407874E-01  0.3648321E-01     3.393  0.1164601E-03  0.1808616E-02  0.2228589E-02
   104.709  0.3871730E-02  0.1408972E-01  0.3645976E-01     3.392  0.1166640E-03  0.1812466E-02  0.2248509E-02
   104.713  0.3871070E-02  0.1409781E-01  0.3643561E-01     3.392  0.1167945E-03  0.1815098E-02  0.2272479E-02
   104.716  0.3870390E-02  0.1410240E-01  0.3641046E-01     3.392  0.1168505E-03  0.1816749E-02  0.2299264E-02
   104.720  0.3869703E-02  0.1410292E-01  0.3638626E-01     3.392  0.1168313E-03  0.1817545E-02  0.2326918E-02
   104.724  0.3869022E-02  0.1410056E-01  0.3636221E-01     3.392  0.1167391E-03  0.1817360E-02  0.2354377E-02
   104.728  0.3868360E-02  0.1409220E-01  0.3633966E-01     3.392  0.1165758E-03  0.1814939E-02  0.2382920E-02
   104.732  0.3867731E-02  0.1409140E-01  0.3633012E-01     3.392  0.1163452E-03  0.1813299E-02  0.2398253E-02
   104.736  0.3867146E-02  0.1409945E-01  0.3633442E-01     3.392  0.1160529E-03  0.1814817E-02  0.2399667E-02
   104.739  0.3866618E-02  0.1410899E-01  0.3634543E-01     3.392  0.1157048E-03  0.1817566E-02  0.2392605E-02
   104.743  0.3866156E-02  0.1411733E-01  0.3635821E-01     3.392  0.1153074E-03  0.1820594E-02  0.2382839E-02
   104.747  0.3865769E-02  0.1412179E-01  0.3637607E-01     3.392  0.1148689E-03  0.1823470E-02  0.2372817E-02
   104.751  0.3865464E-02  0.1412246E-01  0.3639276E-01     3.392  0.1143977E-03  0.1824356E-02  0.2357412E-02
   104.755  0.3865247E-02  0.1411841E-01  0.3641391E-01     3.392  0.1139035E-03  0.1827568E-02  0.2340375E-02
   104.759  0.3865121E-02  0.1411415E-01  0.3643738E-01     3.392  0.1133955E-03  0.1830538E-02  0.2321622E-02
   104.762  0.3865088E-02  0.1410724E-01  0.3646295E-01     3.392  0.1128844E-03  0.1832324E-02  0.2301479E-02
   104.766  0.3865149E-02  0.1409892E-01  0.3648977E-01     3.392  0.1123795E-03  0.1834252E-02  0.2277436E-02
   104.770  0.3865300E-02  0.1410133E-01  0.3653048E-01     3.391  0.1118922E-03  0.1835581E-02  0.2243872E-02
   104.774  0.3865538E-02  0.1410413E-01  0.3657052E-01     3.391  0.1114326E-03  0.1830678E-02  0.2209841E-02
   104.778  0.3865856E-02  0.1410100E-01  0.3661104E-01     3.391  0.1110098E-03  0.1831454E-02  0.2176934E-02
   104.782  0.3866247E-02  0.1409593E-01  0.3664938E-01     3.391  0.1106344E-03  0.1830210E-02  0.2145943E-02
   104.785  0.3866701E-02  0.1408971E-01  0.3668565E-01     3.391  0.1103141E-03  0.1827172E-02  0.2120949E-02
   104.789  0.3867208E-02  0.1408175E-01  0.3671859E-01     3.391  0.1100562E-03  0.1824147E-02  0.2096059E-02
   104.793  0.3867747E-02  0.1407533E-01  0.3674697E-01     3.391  0.1098784E-03  0.1821701E-02  0.2074503E-02
   104.797  0.3868294E-02  0.1406664E-01  0.3676989E-01     3.391  0.1098002E-03  0.1818607E-02  0.2057238E-02
   104.801  0.3868835E-02  0.1405790E-01  0.3678981E-01     3.391  0.1098239E-03  0.1815062E-02  0.2042920E-02
   104.805  0.3869359E-02  0.1405044E-01  0.3680235E-01     3.391  0.1099488E-03  0.1809884E-02  0.2032318E-02
   104.808  0.3869852E-02  0.1404441E-01  0.3680828E-01     3.391  0.1101718E-03  0.1806914E-02  0.2029797E-02
   104.812  0.3870301E-02  0.1403885E-01  0.3681403E-01     3.391  0.1104870E-03  0.1804678E-02  0.2025695E-02
   104.816  0.3870689E-02  0.1403437E-01  0.3681253E-01     3.391  0.1108817E-03  0.1803387E-02  0.2032784E-02
   104.820  0.3871009E-02  0.1403031E-01  0.3680175E-01     3.391  0.1113465E-03  0.1802705E-02  0.2041588E-02
   104.824  0.3871251E-02  0.1402792E-01  0.3678648E-01     3.391  0.1118715E-03  0.1801526E-02  0.2053285E-02
   104.828  0.3871419E-02  0.1402895E-01  0.3677134E-01     3.391  0.1124310E-03  0.1800682E-02  0.2068655E-02
   104.831  0.3871548E-02  0.1403740E-01  0.3676230E-01     3.391  0.1129631E-03  0.1802151E-02  0.2077445E-02
   104.835  0.3871626E-02  0.1404684E-01  0.3675273E-01     3.390  0.1134598E-03  0.1802861E-02  0.2088706E-02
   104.839  0.3871625E-02  0.1405596E-01  0.3674073E-01     3.390  0.1139257E-03  0.1802395E-02  0.2101479E-02
   104.843  0.3871544E-02  0.1406542E-01  0.3672509E-01     3.390  0.1143503E-03  0.1798548E-02  0.2115144E-02
   104.847  0.3871383E-02  0.1407348E-01  0.3670448E-01     3.390  0.1147230E-03  0.1791801E-02  0.2131823E-02
   104.851  0.3871145E-02  0.1408046E-01  0.3667913E-01     3.390  0.1150356E-03  0.1783863E-02  0.2150751E-02
   104.855  0.3870834E-02  0.1408580E-01  0.3665186E-01     3.390  0.1152805E-03  0.1774018E-02  0.2174423E-02
   104.858  0.3870467E-02  0.1409028E-01  0.3662293E-01     3.390  0.1154714E-03  0.1762719E-02  0.2199779E-02
   104.862  0.3870076E-02  0.1409553E-01  0.3659640E-01     3.390  0.1156690E-03  0.1747851E-02  0.2221078E-02
   104.866  0.3869668E-02  0.1410016E-01  0.3657253E-01     3.390  0.1158756E-03  0.1729809E-02  0.2238911E-02
   104.870  0.3869252E-02  0.1410507E-01  0.3655033E-01     3.390  0.1160869E-03  0.1710486E-02  0.2252038E-02
   104.874  0.3868834E-02  0.1410825E-01  0.3652950E-01     3.390  0.1162991E-03  0.1690233E-02  0.2267787E-02
   104.878  0.3868424E-02  0.1410902E-01  0.3651598E-01     3.390  0.1165086E-03  0.1669741E-02  0.2285480E-02
   104.881  0.3868031E-02  0.1410758E-01  0.3649920E-01     3.390  0.1167105E-03  0.1650439E-02  0.2296519E-02
   104.885  0.3867661E-02  0.1410375E-01  0.3648379E-01     3.390  0.1169016E-03  0.1632745E-02  0.2305131E-02
   104.889  0.3867313E-02  0.1409822E-01  0.3647068E-01     3.390  0.1170623E-03  0.1617701E-02  0.2313790E-02
   104.893  0.3866978E-02  0.1409438E-01  0.3646312E-01     3.390  0.1171941E-03  0.1604318E-02  0.2317522E-02
   104.897  0.3866655E-02  0.1409487E-01  0.3646108E-01     3.389  0.1173008E-03  0.1592573E-02  0.2320674E-02
   104.901  0.3866349E-02  0.1409569E-01  0.3645990E-01     3.389  0.1173803E-03  0.1583253E-02  0.2324238E-02
   104.904  0.3866059E-02  0.1409517E-01  0.3645964E-01     3.389  0.1174201E-03  0.1575894E-02  0.2329035E-02
   104.908  0.3865786E-02  0.1409521E-01  0.3645568E-01     3.389  0.1174133E-03  0.1569353E-02  0.2335705E-02
   104.912  0.3865534E-02  0.1409248E-01  0.3645255E-01     3.389  0.1173585E-03  0.1567034E-02  0.2345022E-02
   104.916  0.3865310E-02  0.1408843E-01  0.3644844E-01     3.389  0.1172569E-03  0.1568251E-02  0.2356660E-02
   104.920  0.3865118E-02  0.1408796E-01  0.3645222E-01     3.389  0.1171085E-03  0.1580891E-02  0.2365402E-02
   104.924  0.3864961E-02  0.1408572E-01  0.3645293E-01     3.389  0.1169163E-03  0.1597226E-02  0.2372245E-02
   104.927  0.3864842E-02  0.1408039E-01  0.3645513E-01     3.389  0.1166829E-03  0.1616639E-02  0.2381074E-02
   104.931  0.3864763E-02  0.1407116E-01  0.3645876E-01     3.389  0.1164132E-03  0.1639545E-02  0.2392597E-02
   104.935  0.3864719E-02  0.1406039E-01  0.3645750E-01     3.389  0.1161049E-03  0.1664754E-02  0.2402338E-02
   104.939  0.3864707E-02  0.1404835E-01  0.3645849E-01     3.389  0.1157633E-03  0.1693516E-02  0.2417390E-02
   104.943  0.3864726E-02  0.1403363E-01  0.3645959E-01     3.389  0.1153965E-03  0.1720312E-02  0.2432783E-02
   104.947  0.3864775E-02  0.1402554E-01  0.3646539E-01     3.389  0.1150129E-03  0.1738433E-02  0.2449252E-02
   104.951  0.3864841E-02  0.1401772E-01  0.3647202E-01     3.389  0.1146111E-03  0.1755712E-02  0.2467966E-02
   104.954  0.3864883E-02  0.1400868E-01  0.3647071E-01     3.389  0.1141603E-03  0.1774988E-02  0.2492507E-02
   104.958  0.3864901E-02  0.1399780E-01  0.3646864E-01     3.388  0.1136671E-03  0.1795595E-02  0.2525214E-02
   104.962  0.3864909E-02  0.1398588E-01  0.3645516E-01     3.388  0.1131277E-03  0.1818436E-02  0.2558340E-02
   104.966  0.3864906E-02  0.1397232E-01  0.3643648E-01     3.388  0.1125540E-03  0.1841274E-02  0.2594619E-02
   104.970  0.3864892E-02  0.1395859E-01  0.3641691E-01     3.388  0.1119607E-03  0.1864494E-02  0.2633481E-02
   104.974  0.3864864E-02  0.1394252E-01  0.3639448E-01     3.388  0.1113635E-03  0.1887034E-02  0.2676935E-02
   104.977  0.3864825E-02  0.1392598E-01  0.3637140E-01     3.388  0.1107804E-03  0.1909354E-02  0.2720588E-02
   104.981  0.3864779E-02  0.1390862E-01  0.3634854E-01     3.388  0.1102283E-03  0.1931243E-02  0.2761162E-02
   104.985  0.3864721E-02  0.1389453E-01  0.3632923E-01     3.388  0.1097188E-03  0.1946750E-02  0.2797711E-02
   104.989  0.3864653E-02  0.1388831E-01  0.3631621E-01     3.388  0.1092623E-03  0.1948746E-02  0.2832333E-02
   104.993  0.3864583E-02  0.1388296E-01  0.3630660E-01     3.388  0.1088600E-03  0.1949058E-02  0.2862350E-02
   104.997  0.3864534E-02  0.1387800E-01  0.3629732E-01     3.388  0.1085012E-03  0.1948366E-02  0.2891040E-02
   105.000  0.3864506E-02  0.1387417E-01  0.3629268E-01     3.388  0.1081917E-03  0.1944489E-02  0.2916685E-02
   105.004  0.3864498E-02  0.1387007E-01  0.3629022E-01     3.388  0.1079364E-03  0.1942793E-02  0.2941231E-02
   105.008  0.3864501E-02  0.1386702E-01  0.3628431E-01     3.388  0.1077419E-03  0.1940763E-02  0.2954993E-02
   105.012  0.3864470E-02  0.1386731E-01  0.3627838E-01     3.388  0.1076347E-03  0.1937769E-02  0.2958569E-02
   105.016  0.3864398E-02  0.1386438E-01  0.3627021E-01     3.387  0.1076140E-03  0.1931999E-02  0.2948617E-02
   105.020  0.3864295E-02  0.1386492E-01  0.3625770E-01     3.387  0.1076508E-03  0.1929208E-02  0.2927697E-02
   105.023  0.3864165E-02  0.1386441E-01  0.3624407E-01     3.387  0.1077430E-03  0.1928158E-02  0.2898466E-02
   105.027  0.3864009E-02  0.1386292E-01  0.3622768E-01     3.387  0.1078907E-03  0.1931668E-02  0.2865120E-02
   105.031  0.3863828E-02  0.1386303E-01  0.3620910E-01     3.387  0.1080931E-03  0.1934649E-02  0.2826244E-02
   105.035  0.3863627E-02  0.1386210E-01  0.3618893E-01     3.387  0.1083522E-03  0.1937615E-02  0.2782430E-02
   105.039  0.3863419E-02  0.1386012E-01  0.3616557E-01     3.387  0.1086821E-03  0.1940386E-02  0.2735912E-02
   105.043  0.3863210E-02  0.1385919E-01  0.3614095E-01     3.387  0.1090797E-03  0.1943508E-02  0.2690110E-02
   105.047  0.3862973E-02  0.1385378E-01  0.3611375E-01     3.387  0.1095514E-03  0.1944357E-02  0.2641743E-02
   105.050  0.3862713E-02  0.1384638E-01  0.3608240E-01     3.387  0.1100843E-03  0.1944326E-02  0.2593688E-02
   105.054  0.3862442E-02  0.1383708E-01  0.3605030E-01     3.387  0.1106667E-03  0.1945303E-02  0.2544648E-02
   105.058  0.3862135E-02  0.1383748E-01  0.3602711E-01     3.387  0.1113070E-03  0.1949143E-02  0.2515474E-02
   105.062  0.3861713E-02  0.1383761E-01  0.3599530E-01     3.387  0.1120004E-03  0.1951538E-02  0.2498070E-02
   105.066  0.3861137E-02  0.1384179E-01  0.3595584E-01     3.387  0.1126811E-03  0.1953120E-02  0.2489991E-02
   105.070  0.3860376E-02  0.1384666E-01  0.3590102E-01     3.387  0.1132967E-03  0.1954602E-02  0.2504648E-02
   105.073  0.3859447E-02  0.1385325E-01  0.3583798E-01     3.386  0.1138361E-03  0.1955841E-02  0.2537482E-02
   105.077  0.3858369E-02  0.1387585E-01  0.3578502E-01     3.386  0.1142854E-03  0.1958066E-02  0.2588213E-02
   105.081  0.3857165E-02  0.1390552E-01  0.3573540E-01     3.386  0.1146359E-03  0.1956319E-02  0.2636133E-02
   105.085  0.3855851E-02  0.1393407E-01  0.3568238E-01     3.386  0.1148857E-03  0.1953965E-02  0.2692172E-02
   105.089  0.3854439E-02  0.1396720E-01  0.3563478E-01     3.386  0.1150213E-03  0.1953868E-02  0.2766204E-02
   105.093  0.3852954E-02  0.1399907E-01  0.3559123E-01     3.386  0.1150376E-03  0.1956004E-02  0.2847631E-02
   105.097  0.3851430E-02  0.1403152E-01  0.3555392E-01     3.386  0.1149408E-03  0.1958936E-02  0.2927374E-02
   105.100  0.3849909E-02  0.1407297E-01  0.3553514E-01     3.386  0.1147448E-03  0.1965579E-02  0.3000811E-02
   105.104  0.3848422E-02  0.1410803E-01  0.3552178E-01     3.386  0.1144600E-03  0.1971220E-02  0.3070895E-02
   105.108  0.3847001E-02  0.1413373E-01  0.3551604E-01     3.386  0.1140983E-03  0.1975286E-02  0.3138484E-02
   105.112  0.3845682E-02  0.1415438E-01  0.3551345E-01     3.386  0.1136790E-03  0.1979394E-02  0.3201694E-02
   105.116  0.3844531E-02  0.1416907E-01  0.3552488E-01     3.386  0.1132553E-03  0.1982421E-02  0.3260464E-02
   105.120  0.3843581E-02  0.1417718E-01  0.3554640E-01     3.386  0.1128475E-03  0.1984151E-02  0.3317434E-02
   105.124  0.3842851E-02  0.1418225E-01  0.3558270E-01     3.386  0.1124666E-03  0.1985544E-02  0.3357720E-02
   105.127  0.3842352E-02  0.1418147E-01  0.3562595E-01     3.385  0.1121238E-03  0.1985576E-02  0.3388704E-02
   105.131  0.3842072E-02  0.1417632E-01  0.3567809E-01     3.385  0.1118407E-03  0.1984367E-02  0.3403338E-02
   105.135  0.3842013E-02  0.1416536E-01  0.3573565E-01     3.385  0.1116211E-03  0.1980812E-02  0.3408151E-02
   105.139  0.3842171E-02  0.1415615E-01  0.3580036E-01     3.385  0.1114684E-03  0.1978009E-02  0.3416307E-02
   105.143  0.3842529E-02  0.1414716E-01  0.3586824E-01     3.385  0.1113907E-03  0.1971197E-02  0.3419246E-02
   105.147  0.3843066E-02  0.1413492E-01  0.3593091E-01     3.385  0.1113900E-03  0.1963344E-02  0.3408716E-02
   105.150  0.3843767E-02  0.1412044E-01  0.3599253E-01     3.385  0.1114622E-03  0.1956973E-02  0.3393955E-02
   105.154  0.3844616E-02  0.1410151E-01  0.3604773E-01     3.385  0.1116013E-03  0.1952556E-02  0.3373129E-02
   105.158  0.3845591E-02  0.1407908E-01  0.3609619E-01     3.385  0.1118008E-03  0.1949342E-02  0.3345715E-02
   105.162  0.3846654E-02  0.1405300E-01  0.3613332E-01     3.385  0.1120409E-03  0.1947857E-02  0.3311093E-02
   105.166  0.3847784E-02  0.1402553E-01  0.3616239E-01     3.385  0.1123250E-03  0.1949479E-02  0.3274816E-02
   105.170  0.3848942E-02  0.1400524E-01  0.3619127E-01     3.385  0.1126598E-03  0.1954252E-02  0.3228941E-02
   105.174  0.3850068E-02  0.1400762E-01  0.3622896E-01     3.385  0.1130579E-03  0.1958016E-02  0.3149468E-02
   105.177  0.3851151E-02  0.1401605E-01  0.3626014E-01     3.385  0.1135027E-03  0.1962267E-02  0.3061978E-02
   105.181  0.3852207E-02  0.1402301E-01  0.3628611E-01     3.384  0.1139598E-03  0.1967326E-02  0.2984955E-02
   105.185  0.3853198E-02  0.1402740E-01  0.3629877E-01     3.384  0.1144019E-03  0.1972164E-02  0.2914200E-02
   105.189  0.3854069E-02  0.1402770E-01  0.3629569E-01     3.384  0.1147789E-03  0.1976318E-02  0.2849240E-02
   105.193  0.3854781E-02  0.1402547E-01  0.3627519E-01     3.384  0.1151026E-03  0.1980456E-02  0.2793823E-02
   105.197  0.3855323E-02  0.1401904E-01  0.3624035E-01     3.384  0.1153723E-03  0.1983648E-02  0.2745369E-02
   105.201  0.3855681E-02  0.1400950E-01  0.3618990E-01     3.384  0.1155830E-03  0.1984705E-02  0.2708901E-02
   105.204  0.3855848E-02  0.1400231E-01  0.3613279E-01     3.384  0.1157310E-03  0.1991154E-02  0.2678603E-02
   105.208  0.3855846E-02  0.1400429E-01  0.3607882E-01     3.384  0.1158550E-03  0.1994634E-02  0.2636206E-02
   105.212  0.3855697E-02  0.1400360E-01  0.3602458E-01     3.384  0.1159741E-03  0.1998390E-02  0.2606552E-02
   105.216  0.3855429E-02  0.1399721E-01  0.3595995E-01     3.384  0.1160643E-03  0.1998359E-02  0.2591146E-02
   105.220  0.3855053E-02  0.1399035E-01  0.3589295E-01     3.384  0.1161175E-03  0.1998170E-02  0.2587508E-02
   105.224  0.3854602E-02  0.1398015E-01  0.3582459E-01     3.384  0.1161018E-03  0.1995729E-02  0.2598280E-02
   105.228  0.3854146E-02  0.1396353E-01  0.3576326E-01     3.384  0.1159750E-03  0.1991373E-02  0.2615873E-02
   105.231  0.3853764E-02  0.1396009E-01  0.3573108E-01     3.383  0.1158167E-03  0.1992591E-02  0.2636165E-02
   105.235  0.3853477E-02  0.1396010E-01  0.3571824E-01     3.383  0.1156429E-03  0.1994908E-02  0.2669022E-02
   105.239  0.3853294E-02  0.1395545E-01  0.3571621E-01     3.383  0.1154567E-03  0.1994550E-02  0.2695779E-02
   105.243  0.3853222E-02  0.1394713E-01  0.3572136E-01     3.383  0.1152598E-03  0.1991649E-02  0.2711761E-02
   105.247  0.3853273E-02  0.1394025E-01  0.3574110E-01     3.383  0.1150510E-03  0.1993176E-02  0.2725816E-02
   105.251  0.3853454E-02  0.1395034E-01  0.3579054E-01     3.383  0.1148448E-03  0.2001707E-02  0.2760924E-02
   105.254  0.3853768E-02  0.1395981E-01  0.3584510E-01     3.383  0.1146544E-03  0.2009512E-02  0.2797965E-02
   105.258  0.3854206E-02  0.1396701E-01  0.3590502E-01     3.383  0.1144851E-03  0.2016848E-02  0.2836750E-02
   105.262  0.3854759E-02  0.1397177E-01  0.3596819E-01     3.383  0.1143406E-03  0.2023468E-02  0.2876377E-02
   105.266  0.3855413E-02  0.1397665E-01  0.3603248E-01     3.383  0.1142236E-03  0.2027902E-02  0.2915393E-02
   105.270  0.3856151E-02  0.1398066E-01  0.3609740E-01     3.383  0.1141360E-03  0.2030714E-02  0.2956341E-02
   105.274  0.3856958E-02  0.1398559E-01  0.3616075E-01     3.383  0.1140798E-03  0.2031184E-02  0.2995298E-02
   105.278  0.3857813E-02  0.1399124E-01  0.3622190E-01     3.383  0.1140542E-03  0.2030022E-02  0.3034599E-02
   105.281  0.3858696E-02  0.1399611E-01  0.3627827E-01     3.383  0.1140586E-03  0.2027461E-02  0.3071606E-02
   105.285  0.3859586E-02  0.1400126E-01  0.3632863E-01     3.382  0.1140914E-03  0.2023935E-02  0.3106095E-02
   105.289  0.3860461E-02  0.1400660E-01  0.3637323E-01     3.382  0.1141496E-03  0.2018684E-02  0.3135804E-02
   105.293  0.3861300E-02  0.1401241E-01  0.3641150E-01     3.382  0.1142299E-03  0.2011962E-02  0.3166824E-02
   105.297  0.3862094E-02  0.1401873E-01  0.3644105E-01     3.382  0.1143201E-03  0.2004415E-02  0.3193198E-02
   105.301  0.3862842E-02  0.1402674E-01  0.3646206E-01     3.382  0.1144006E-03  0.1992300E-02  0.3218318E-02
   105.305  0.3863480E-02  0.1403525E-01  0.3647324E-01     3.382  0.1145345E-03  0.1985653E-02  0.3238589E-02
   105.308  0.3863968E-02  0.1404644E-01  0.3646965E-01     3.382  0.1147468E-03  0.1982870E-02  0.3257755E-02
   105.312  0.3864295E-02  0.1405827E-01  0.3645678E-01     3.382  0.1150316E-03  0.1985108E-02  0.3277359E-02
   105.316  0.3864451E-02  0.1407719E-01  0.3643412E-01     3.382  0.1153823E-03  0.1989008E-02  0.3298472E-02
   105.320  0.3864430E-02  0.1409634E-01  0.3640171E-01     3.382  0.1157905E-03  0.1994799E-02  0.3316798E-02
   105.324  0.3864236E-02  0.1411711E-01  0.3635848E-01     3.382  0.1162596E-03  0.2002892E-02  0.3328361E-02
   105.328  0.3863881E-02  0.1413474E-01  0.3630829E-01     3.382  0.1167927E-03  0.2009609E-02  0.3330139E-02
   105.332  0.3863379E-02  0.1415222E-01  0.3625148E-01     3.382  0.1173883E-03  0.2017903E-02  0.3320003E-02
   105.335  0.3862771E-02  0.1416862E-01  0.3619466E-01     3.382  0.1180781E-03  0.2026113E-02  0.3306130E-02
   105.339  0.3862096E-02  0.1418296E-01  0.3614091E-01     3.382  0.1188415E-03  0.2033458E-02  0.3286854E-02
   105.343  0.3861392E-02  0.1419466E-01  0.3609216E-01     3.381  0.1196490E-03  0.2039333E-02  0.3270983E-02
   105.347  0.3860672E-02  0.1420419E-01  0.3605085E-01     3.381  0.1204839E-03  0.2043997E-02  0.3261575E-02
   105.351  0.3859955E-02  0.1421808E-01  0.3602166E-01     3.381  0.1213255E-03  0.2053310E-02  0.3250821E-02
   105.355  0.3859269E-02  0.1422722E-01  0.3600000E-01     3.381  0.1221330E-03  0.2059317E-02  0.3241978E-02
   105.358  0.3858630E-02  0.1423075E-01  0.3598148E-01     3.381  0.1228833E-03  0.2059397E-02  0.3235490E-02
   105.362  0.3858051E-02  0.1422815E-01  0.3596659E-01     3.381  0.1235565E-03  0.2054146E-02  0.3231070E-02
   105.366  0.3857539E-02  0.1421896E-01  0.3595065E-01     3.381  0.1241351E-03  0.2043089E-02  0.3226217E-02
   105.370  0.3857108E-02  0.1420527E-01  0.3593719E-01     3.381  0.1246051E-03  0.2027848E-02  0.3224761E-02
   105.374  0.3856763E-02  0.1418696E-01  0.3592865E-01     3.381  0.1249554E-03  0.2008373E-02  0.3226998E-02
   105.378  0.3856511E-02  0.1417046E-01  0.3593088E-01     3.381  0.1251773E-03  0.1992332E-02  0.3224424E-02
   105.382  0.3856351E-02  0.1415139E-01  0.3593566E-01     3.381  0.1252568E-03  0.1975501E-02  0.3220720E-02
   105.385  0.3856278E-02  0.1413070E-01  0.3594688E-01     3.381  0.1251830E-03  0.1959469E-02  0.3222021E-02
   105.389  0.3856291E-02  0.1410844E-01  0.3595592E-01     3.381  0.1249580E-03  0.1942998E-02  0.3218174E-02
   105.393  0.3856387E-02  0.1408583E-01  0.3596598E-01     3.380  0.1245824E-03  0.1926515E-02  0.3214114E-02
   105.397  0.3856546E-02  0.1406358E-01  0.3597756E-01     3.380  0.1240446E-03  0.1911289E-02  0.3211998E-02
   105.401  0.3856764E-02  0.1405023E-01  0.3600213E-01     3.380  0.1233575E-03  0.1903804E-02  0.3210992E-02
   105.405  0.3857035E-02  0.1405091E-01  0.3604014E-01     3.380  0.1225380E-03  0.1904603E-02  0.3208546E-02
   105.409  0.3857343E-02  0.1405401E-01  0.3607565E-01     3.380  0.1216119E-03  0.1906324E-02  0.3206577E-02
   105.412  0.3857652E-02  0.1405868E-01  0.3611057E-01     3.380  0.1206183E-03  0.1905602E-02  0.3204248E-02
   105.416  0.3857956E-02  0.1405908E-01  0.3613731E-01     3.380  0.1195821E-03  0.1907851E-02  0.3194308E-02
   105.420  0.3858247E-02  0.1405989E-01  0.3615921E-01     3.380  0.1185307E-03  0.1911244E-02  0.3185732E-02
   105.424  0.3858520E-02  0.1405958E-01  0.3617646E-01     3.380  0.1174902E-03  0.1912672E-02  0.3172945E-02
   105.428  0.3858767E-02  0.1405594E-01  0.3618867E-01     3.380  0.1164863E-03  0.1912021E-02  0.3155903E-02
   105.432  0.3858984E-02  0.1404862E-01  0.3619291E-01     3.380  0.1155434E-03  0.1908621E-02  0.3136569E-02
   105.435  0.3859166E-02  0.1404042E-01  0.3618928E-01     3.380  0.1146835E-03  0.1903999E-02  0.3112764E-02
   105.439  0.3859308E-02  0.1402875E-01  0.3618158E-01     3.380  0.1139257E-03  0.1897735E-02  0.3088422E-02
   105.443  0.3859407E-02  0.1401869E-01  0.3617482E-01     3.380  0.1132863E-03  0.1890172E-02  0.3066273E-02
   105.447  0.3859458E-02  0.1400713E-01  0.3616259E-01     3.379  0.1127757E-03  0.1880258E-02  0.3042630E-02
   105.451  0.3859454E-02  0.1399269E-01  0.3614519E-01     3.379  0.1123947E-03  0.1868360E-02  0.3019720E-02
   105.455  0.3859392E-02  0.1397592E-01  0.3611837E-01     3.379  0.1121478E-03  0.1854847E-02  0.2994416E-02
   105.459  0.3859275E-02  0.1395912E-01  0.3609172E-01     3.379  0.1120389E-03  0.1840999E-02  0.2975020E-02
   105.462  0.3859104E-02  0.1395168E-01  0.3606900E-01     3.379  0.1120691E-03  0.1827055E-02  0.2969297E-02
   105.466  0.3858891E-02  0.1394415E-01  0.3604593E-01     3.379  0.1122263E-03  0.1812577E-02  0.2962799E-02
   105.470  0.3858712E-02  0.1393629E-01  0.3602992E-01     3.379  0.1124217E-03  0.1797982E-02  0.2968138E-02
   105.474  0.3858581E-02  0.1392760E-01  0.3602449E-01     3.379  0.1126340E-03  0.1783657E-02  0.2977138E-02
   105.478  0.3858500E-02  0.1391810E-01  0.3602358E-01     3.379  0.1128587E-03  0.1770557E-02  0.2990295E-02
   105.482  0.3858468E-02  0.1391417E-01  0.3603547E-01     3.379  0.1130877E-03  0.1763025E-02  0.3006923E-02
   105.485  0.3858418E-02  0.1391445E-01  0.3604900E-01     3.379  0.1132412E-03  0.1756357E-02  0.3030908E-02
   105.489  0.3858330E-02  0.1391848E-01  0.3606306E-01     3.379  0.1132878E-03  0.1749495E-02  0.3065625E-02
   105.493  0.3858183E-02  0.1392814E-01  0.3607435E-01     3.379  0.1131907E-03  0.1744843E-02  0.3106681E-02
   105.497  0.3857969E-02  0.1394424E-01  0.3608681E-01     3.378  0.1129406E-03  0.1742647E-02  0.3148763E-02
   105.501  0.3857680E-02  0.1397301E-01  0.3610569E-01     3.378  0.1125249E-03  0.1744216E-02  0.3181150E-02
   105.505  0.3857321E-02  0.1400696E-01  0.3612809E-01     3.378  0.1119562E-03  0.1752486E-02  0.3214737E-02
   105.509  0.3856900E-02  0.1404229E-01  0.3614644E-01     3.378  0.1112496E-03  0.1761780E-02  0.3252188E-02
   105.512  0.3856426E-02  0.1407537E-01  0.3616356E-01     3.378  0.1104232E-03  0.1775059E-02  0.3287296E-02
   105.516  0.3855908E-02  0.1410991E-01  0.3618031E-01     3.378  0.1094956E-03  0.1788396E-02  0.3320532E-02
   105.520  0.3855358E-02  0.1414103E-01  0.3619468E-01     3.378  0.1084893E-03  0.1801824E-02  0.3352257E-02
   105.524  0.3854788E-02  0.1416677E-01  0.3620915E-01     3.378  0.1074272E-03  0.1813843E-02  0.3386284E-02
   105.528  0.3854216E-02  0.1418606E-01  0.3621878E-01     3.378  0.1063433E-03  0.1823757E-02  0.3418167E-02
   105.532  0.3853662E-02  0.1419804E-01  0.3622849E-01     3.378  0.1052736E-03  0.1829996E-02  0.3446110E-02
   105.535  0.3853139E-02  0.1420071E-01  0.3623298E-01     3.378  0.1042417E-03  0.1834627E-02  0.3468726E-02
   105.539  0.3852660E-02  0.1419633E-01  0.3623617E-01     3.378  0.1032751E-03  0.1833803E-02  0.3487197E-02
   105.543  0.3852254E-02  0.1418379E-01  0.3623852E-01     3.378  0.1024184E-03  0.1830145E-02  0.3500586E-02
   105.547  0.3851925E-02  0.1416355E-01  0.3623934E-01     3.378  0.1016972E-03  0.1821986E-02  0.3509026E-02
   105.551  0.3851678E-02  0.1413967E-01  0.3624175E-01     3.377  0.1011287E-03  0.1815575E-02  0.3509397E-02
   105.555  0.3851519E-02  0.1410901E-01  0.3624616E-01     3.377  0.1007245E-03  0.1808702E-02  0.3507772E-02
   105.558  0.3851450E-02  0.1407177E-01  0.3624958E-01     3.377  0.1004918E-03  0.1802932E-02  0.3500318E-02
   105.562  0.3851472E-02  0.1402709E-01  0.3625095E-01     3.377  0.1004351E-03  0.1794155E-02  0.3486390E-02
   105.566  0.3851581E-02  0.1400068E-01  0.3626787E-01     3.377  0.1005553E-03  0.1788708E-02  0.3438247E-02
   105.570  0.3851774E-02  0.1399337E-01  0.3630436E-01     3.377  0.1008480E-03  0.1776415E-02  0.3341580E-02
   105.574  0.3852025E-02  0.1398874E-01  0.3634579E-01     3.377  0.1013263E-03  0.1763162E-02  0.3232879E-02
   105.578  0.3852330E-02  0.1398558E-01  0.3638444E-01     3.377  0.1019835E-03  0.1748559E-02  0.3122141E-02
   105.582  0.3852700E-02  0.1398200E-01  0.3642816E-01     3.377  0.1027936E-03  0.1734491E-02  0.3013927E-02
   105.585  0.3853124E-02  0.1397843E-01  0.3647006E-01     3.377  0.1037365E-03  0.1720549E-02  0.2906053E-02
   105.589  0.3853585E-02  0.1397525E-01  0.3650970E-01     3.377  0.1047863E-03  0.1708011E-02  0.2806147E-02
   105.593  0.3854071E-02  0.1397287E-01  0.3654864E-01     3.377  0.1059202E-03  0.1697108E-02  0.2715594E-02
   105.597  0.3854576E-02  0.1396962E-01  0.3658238E-01     3.376  0.1071208E-03  0.1687943E-02  0.2627571E-02
   105.601  0.3855085E-02  0.1396507E-01  0.3661437E-01     3.376  0.1083627E-03  0.1680298E-02  0.2547798E-02
   105.605  0.3855578E-02  0.1396131E-01  0.3664317E-01     3.376  0.1096271E-03  0.1675350E-02  0.2480835E-02
   105.608  0.3856032E-02  0.1396030E-01  0.3666947E-01     3.376  0.1108925E-03  0.1670816E-02  0.2425853E-02
   105.612  0.3856433E-02  0.1395995E-01  0.3668934E-01     3.376  0.1121261E-03  0.1670438E-02  0.2384444E-02
   105.616  0.3856759E-02  0.1395786E-01  0.3670341E-01     3.376  0.1132895E-03  0.1671010E-02  0.2353534E-02
   105.620  0.3857002E-02  0.1395608E-01  0.3670782E-01     3.376  0.1143553E-03  0.1671174E-02  0.2339343E-02
   105.624  0.3857152E-02  0.1395114E-01  0.3670571E-01     3.376  0.1152980E-03  0.1673191E-02  0.2335723E-02
   105.628  0.3857205E-02  0.1394476E-01  0.3669744E-01     3.376  0.1160954E-03  0.1674059E-02  0.2337841E-02
   105.631  0.3857157E-02  0.1394092E-01  0.3668217E-01     3.376  0.1167293E-03  0.1672538E-02  0.2347333E-02
   105.635  0.3857011E-02  0.1393498E-01  0.3666222E-01     3.376  0.1171882E-03  0.1670897E-02  0.2365981E-02
   105.639  0.3856790E-02  0.1392808E-01  0.3663746E-01     3.376  0.1174967E-03  0.1668642E-02  0.2394366E-02
   105.643  0.3856518E-02  0.1391968E-01  0.3661116E-01     3.376  0.1176746E-03  0.1665707E-02  0.2431948E-02
   105.647  0.3856221E-02  0.1390787E-01  0.3658957E-01     3.375  0.1177451E-03  0.1663137E-02  0.2474264E-02
   105.651  0.3855968E-02  0.1389776E-01  0.3657594E-01     3.375  0.1177761E-03  0.1660679E-02  0.2508025E-02
   105.655  0.3855754E-02  0.1388783E-01  0.3656764E-01     3.375  0.1177719E-03  0.1657671E-02  0.2535266E-02
   105.658  0.3855573E-02  0.1387447E-01  0.3656394E-01     3.375  0.1177331E-03  0.1652290E-02  0.2553402E-02
   105.662  0.3855427E-02  0.1385951E-01  0.3656374E-01     3.375  0.1176597E-03  0.1646174E-02  0.2568918E-02
   105.666  0.3855320E-02  0.1384502E-01  0.3656593E-01     3.375  0.1175535E-03  0.1639650E-02  0.2580333E-02
   105.670  0.3855252E-02  0.1383123E-01  0.3657468E-01     3.375  0.1174169E-03  0.1631805E-02  0.2587352E-02
   105.674  0.3855223E-02  0.1381210E-01  0.3658304E-01     3.375  0.1172529E-03  0.1626223E-02  0.2591804E-02
   105.678  0.3855234E-02  0.1379235E-01  0.3659365E-01     3.375  0.1170650E-03  0.1620912E-02  0.2595293E-02
   105.681  0.3855282E-02  0.1377481E-01  0.3660524E-01     3.375  0.1168573E-03  0.1617557E-02  0.2597387E-02
   105.685  0.3855365E-02  0.1376609E-01  0.3662694E-01     3.375  0.1166352E-03  0.1618564E-02  0.2593151E-02
   105.689  0.3855482E-02  0.1376436E-01  0.3665344E-01     3.375  0.1164028E-03  0.1617995E-02  0.2587891E-02
   105.693  0.3855627E-02  0.1376103E-01  0.3667894E-01     3.374  0.1161666E-03  0.1622259E-02  0.2580703E-02
   105.697  0.3855797E-02  0.1375686E-01  0.3670390E-01     3.374  0.1159307E-03  0.1627897E-02  0.2570345E-02
   105.701  0.3855988E-02  0.1375592E-01  0.3672565E-01     3.374  0.1157015E-03  0.1632919E-02  0.2562447E-02
   105.704  0.3856193E-02  0.1375098E-01  0.3674386E-01     3.374  0.1154833E-03  0.1636894E-02  0.2552535E-02
   105.708  0.3856412E-02  0.1374489E-01  0.3675991E-01     3.374  0.1152783E-03  0.1641685E-02  0.2541368E-02
   105.712  0.3856642E-02  0.1373820E-01  0.3677616E-01     3.374  0.1150880E-03  0.1647285E-02  0.2529229E-02
   105.716  0.3856865E-02  0.1373125E-01  0.3679100E-01     3.374  0.1149036E-03  0.1653786E-02  0.2518490E-02
   105.720  0.3857073E-02  0.1372711E-01  0.3680446E-01     3.374  0.1147263E-03  0.1659372E-02  0.2502361E-02
   105.724  0.3857262E-02  0.1372695E-01  0.3681221E-01     3.374  0.1145588E-03  0.1666705E-02  0.2488976E-02
   105.728  0.3857426E-02  0.1372609E-01  0.3681675E-01     3.374  0.1144038E-03  0.1672266E-02  0.2474738E-02
   105.731  0.3857561E-02  0.1372613E-01  0.3682029E-01     3.374  0.1142643E-03  0.1677924E-02  0.2459598E-02
   105.735  0.3857663E-02  0.1372674E-01  0.3681788E-01     3.374  0.1141424E-03  0.1683688E-02  0.2445734E-02
   105.739  0.3857738E-02  0.1372648E-01  0.3681242E-01     3.373  0.1140303E-03  0.1689911E-02  0.2432999E-02
   105.743  0.3857800E-02  0.1372712E-01  0.3680685E-01     3.373  0.1139020E-03  0.1696069E-02  0.2423698E-02
   105.747  0.3857849E-02  0.1372853E-01  0.3680243E-01     3.373  0.1137603E-03  0.1702605E-02  0.2417348E-02
   105.751  0.3857885E-02  0.1373375E-01  0.3679900E-01     3.373  0.1136117E-03  0.1709769E-02  0.2410782E-02
   105.754  0.3857909E-02  0.1374353E-01  0.3679888E-01     3.373  0.1134611E-03  0.1709953E-02  0.2407212E-02
   105.758  0.3857918E-02  0.1375250E-01  0.3679457E-01     3.373  0.1133120E-03  0.1710019E-02  0.2408380E-02
   105.762  0.3857910E-02  0.1376009E-01  0.3679116E-01     3.373  0.1131674E-03  0.1709930E-02  0.2414164E-02
   105.766  0.3857831E-02  0.1376686E-01  0.3677649E-01     3.373  0.1130976E-03  0.1709983E-02  0.2424592E-02
   105.770  0.3857577E-02  0.1377456E-01  0.3674722E-01     3.373  0.1132247E-03  0.1710000E-02  0.2434084E-02
   105.774  0.3857126E-02  0.1378106E-01  0.3669894E-01     3.373  0.1135612E-03  0.1708563E-02  0.2443009E-02
   105.777  0.3856490E-02  0.1378580E-01  0.3663680E-01     3.373  0.1141158E-03  0.1710073E-02  0.2452501E-02
   105.781  0.3855683E-02  0.1378955E-01  0.3656321E-01     3.373  0.1148851E-03  0.1711606E-02  0.2462600E-02
   105.785  0.3854721E-02  0.1379226E-01  0.3647741E-01     3.372  0.1158572E-03  0.1712556E-02  0.2478518E-02
   105.789  0.3853623E-02  0.1379497E-01  0.3638515E-01     3.372  0.1170160E-03  0.1711703E-02  0.2503127E-02
   105.793  0.3852411E-02  0.1379498E-01  0.3629077E-01     3.372  0.1183415E-03  0.1713104E-02  0.2532251E-02
   105.797  0.3851104E-02  0.1379502E-01  0.3619422E-01     3.372  0.1198124E-03  0.1714859E-02  0.2567663E-02
   105.800  0.3849723E-02  0.1379430E-01  0.3610193E-01     3.372  0.1214035E-03  0.1716940E-02  0.2611224E-02
   105.804  0.3848287E-02  0.1379333E-01  0.3601178E-01     3.372  0.1230927E-03  0.1719182E-02  0.2655808E-02
   105.808  0.3846824E-02  0.1379244E-01  0.3592992E-01     3.372  0.1248443E-03  0.1722390E-02  0.2700608E-02
   105.812  0.3845359E-02  0.1381358E-01  0.3587782E-01     3.372  0.1266129E-03  0.1735583E-02  0.2717211E-02
   105.816  0.3843888E-02  0.1383667E-01  0.3583223E-01     3.372  0.1283059E-03  0.1750993E-02  0.2728442E-02
   105.820  0.3842446E-02  0.1386295E-01  0.3579904E-01     3.372  0.1298761E-03  0.1769755E-02  0.2729427E-02
   105.824  0.3841063E-02  0.1388187E-01  0.3576663E-01     3.372  0.1312884E-03  0.1785512E-02  0.2731957E-02
   105.827  0.3839766E-02  0.1389607E-01  0.3574096E-01     3.371  0.1325125E-03  0.1797912E-02  0.2738093E-02
   105.831  0.3838532E-02  0.1390044E-01  0.3571283E-01     3.371  0.1335438E-03  0.1803579E-02  0.2742431E-02
   105.835  0.3837365E-02  0.1389718E-01  0.3568602E-01     3.371  0.1343671E-03  0.1805621E-02  0.2749327E-02
   105.839  0.3836287E-02  0.1389328E-01  0.3565945E-01     3.371  0.1349593E-03  0.1812299E-02  0.2754750E-02
   105.843  0.3835318E-02  0.1387718E-01  0.3563589E-01     3.371  0.1353049E-03  0.1806654E-02  0.2761502E-02
   105.847  0.3834479E-02  0.1386382E-01  0.3562430E-01     3.371  0.1353990E-03  0.1803991E-02  0.2756625E-02
   105.850  0.3833788E-02  0.1386984E-01  0.3563881E-01     3.371  0.1352441E-03  0.1811940E-02  0.2727429E-02
   105.854  0.3833261E-02  0.1388205E-01  0.3566767E-01     3.371  0.1348502E-03  0.1823285E-02  0.2688440E-02
   105.858  0.3832902E-02  0.1389162E-01  0.3570655E-01     3.371  0.1342359E-03  0.1832968E-02  0.2651868E-02
   105.862  0.3832699E-02  0.1390124E-01  0.3575018E-01     3.371  0.1334336E-03  0.1842050E-02  0.2617616E-02
   105.866  0.3832657E-02  0.1391357E-01  0.3580232E-01     3.371  0.1324692E-03  0.1840523E-02  0.2589684E-02
   105.870  0.3832778E-02  0.1393562E-01  0.3587024E-01     3.370  0.1313715E-03  0.1827009E-02  0.2583882E-02
   105.873  0.3833060E-02  0.1395547E-01  0.3594206E-01     3.370  0.1301725E-03  0.1814743E-02  0.2587119E-02
   105.877  0.3833504E-02  0.1397119E-01  0.3601071E-01     3.370  0.1289129E-03  0.1803218E-02  0.2594929E-02
   105.881  0.3834107E-02  0.1398141E-01  0.3608266E-01     3.370  0.1276332E-03  0.1794129E-02  0.2607677E-02
   105.885  0.3834856E-02  0.1398725E-01  0.3615054E-01     3.370  0.1263634E-03  0.1786793E-02  0.2624383E-02
   105.889  0.3835735E-02  0.1398721E-01  0.3621568E-01     3.370  0.1251311E-03  0.1783625E-02  0.2644000E-02
   105.893  0.3836725E-02  0.1398319E-01  0.3627201E-01     3.370  0.1239590E-03  0.1780139E-02  0.2662045E-02
   105.896  0.3837804E-02  0.1397615E-01  0.3632390E-01     3.370  0.1228677E-03  0.1778411E-02  0.2682344E-02
   105.900  0.3838948E-02  0.1396495E-01  0.3636786E-01     3.370  0.1218719E-03  0.1779287E-02  0.2699750E-02
   105.904  0.3840135E-02  0.1394994E-01  0.3640259E-01     3.370  0.1209896E-03  0.1783316E-02  0.2709332E-02
   105.908  0.3841338E-02  0.1393185E-01  0.3642445E-01     3.370  0.1202316E-03  0.1790385E-02  0.2715230E-02
   105.912  0.3842529E-02  0.1390977E-01  0.3643350E-01     3.370  0.1196020E-03  0.1799733E-02  0.2713625E-02
   105.916  0.3843682E-02  0.1389063E-01  0.3643348E-01     3.369  0.1191036E-03  0.1817456E-02  0.2704483E-02
   105.919  0.3844770E-02  0.1387310E-01  0.3642625E-01     3.369  0.1187367E-03  0.1832290E-02  0.2690005E-02
   105.923  0.3845767E-02  0.1386291E-01  0.3641863E-01     3.369  0.1185011E-03  0.1830398E-02  0.2673609E-02
   105.927  0.3846644E-02  0.1385433E-01  0.3640027E-01     3.369  0.1183912E-03  0.1828953E-02  0.2660157E-02
   105.931  0.3847374E-02  0.1384757E-01  0.3637029E-01     3.369  0.1183892E-03  0.1825822E-02  0.2649351E-02
   105.935  0.3848056E-02  0.1384116E-01  0.3633872E-01     3.369  0.1183706E-03  0.1820373E-02  0.2639331E-02
   105.939  0.3848739E-02  0.1383905E-01  0.3631546E-01     3.369  0.1182778E-03  0.1812235E-02  0.2634396E-02
   105.942  0.3849421E-02  0.1383809E-01  0.3629814E-01     3.369  0.1181026E-03  0.1804101E-02  0.2637556E-02
   105.946  0.3850086E-02  0.1383713E-01  0.3628580E-01     3.369  0.1178482E-03  0.1794701E-02  0.2646115E-02
   105.950  0.3850716E-02  0.1383885E-01  0.3627328E-01     3.369  0.1175188E-03  0.1787172E-02  0.2657037E-02
   105.954  0.3851297E-02  0.1384051E-01  0.3625948E-01     3.368  0.1171214E-03  0.1779974E-02  0.2670422E-02
   105.958  0.3851829E-02  0.1384358E-01  0.3624529E-01     3.368  0.1166841E-03  0.1773403E-02  0.2680780E-02
   105.962  0.3852326E-02  0.1384765E-01  0.3623352E-01     3.368  0.1162407E-03  0.1767968E-02  0.2693577E-02
   105.966  0.3852776E-02  0.1385403E-01  0.3622372E-01     3.368  0.1157984E-03  0.1762554E-02  0.2703493E-02
   105.969  0.3853177E-02  0.1386207E-01  0.3621735E-01     3.368  0.1153569E-03  0.1758114E-02  0.2708941E-02
   105.973  0.3853520E-02  0.1387190E-01  0.3620910E-01     3.368  0.1149178E-03  0.1754433E-02  0.2709327E-02
   105.977  0.3853806E-02  0.1388077E-01  0.3619859E-01     3.368  0.1145018E-03  0.1751823E-02  0.2707618E-02
   105.981  0.3854031E-02  0.1388872E-01  0.3618494E-01     3.368  0.1141187E-03  0.1750714E-02  0.2703684E-02
   105.985  0.3854193E-02  0.1389500E-01  0.3616585E-01     3.368  0.1137830E-03  0.1750403E-02  0.2697552E-02
   105.989  0.3854255E-02  0.1390050E-01  0.3614285E-01     3.368  0.1135278E-03  0.1750674E-02  0.2679993E-02
   105.992  0.3854165E-02  0.1390511E-01  0.3611441E-01     3.368  0.1133937E-03  0.1750693E-02  0.2660843E-02
   105.996  0.3853952E-02  0.1390907E-01  0.3607815E-01     3.367  0.1133672E-03  0.1750926E-02  0.2638481E-02
   106.000  0.3853624E-02  0.1391322E-01  0.3603497E-01     3.367  0.1134486E-03  0.1751903E-02  0.2615375E-02
   106.004  0.3853188E-02  0.1391646E-01  0.3598922E-01     3.367  0.1136411E-03  0.1753175E-02  0.2593627E-02
   106.008  0.3852650E-02  0.1392070E-01  0.3594227E-01     3.367  0.1139456E-03  0.1754783E-02  0.2574794E-02
   106.012  0.3852023E-02  0.1392483E-01  0.3589584E-01     3.367  0.1143601E-03  0.1757115E-02  0.2555679E-02
   106.015  0.3851319E-02  0.1392648E-01  0.3584899E-01     3.367  0.1148808E-03  0.1759216E-02  0.2538105E-02
   106.019  0.3850527E-02  0.1393115E-01  0.3580106E-01     3.367  0.1154875E-03  0.1762362E-02  0.2524490E-02
   106.023  0.3849664E-02  0.1393727E-01  0.3575591E-01     3.367  0.1161471E-03  0.1760209E-02  0.2513472E-02
   106.027  0.3848760E-02  0.1396075E-01  0.3573243E-01     3.367  0.1168379E-03  0.1725030E-02  0.2501667E-02
   106.031  0.3847833E-02  0.1398231E-01  0.3571014E-01     3.367  0.1175439E-03  0.1692767E-02  0.2490931E-02
   106.035  0.3846900E-02  0.1400182E-01  0.3569200E-01     3.367  0.1182484E-03  0.1664915E-02  0.2483040E-02
   106.038  0.3845972E-02  0.1402412E-01  0.3568363E-01     3.366  0.1189236E-03  0.1648765E-02  0.2474753E-02
   106.042  0.3845050E-02  0.1404469E-01  0.3568069E-01     3.366  0.1195310E-03  0.1636310E-02  0.2467247E-02
   106.046  0.3844153E-02  0.1406436E-01  0.3568141E-01     3.366  0.1200527E-03  0.1627814E-02  0.2460280E-02
   106.050  0.3843299E-02  0.1408138E-01  0.3568506E-01     3.366  0.1204728E-03  0.1622251E-02  0.2453106E-02
   106.054  0.3842506E-02  0.1409660E-01  0.3569166E-01     3.366  0.1207775E-03  0.1621057E-02  0.2451145E-02
   106.058  0.3841789E-02  0.1411132E-01  0.3570125E-01     3.366  0.1209564E-03  0.1621526E-02  0.2451084E-02
   106.061  0.3841162E-02  0.1412212E-01  0.3571518E-01     3.366  0.1210025E-03  0.1624672E-02  0.2451242E-02
   106.065  0.3840631E-02  0.1412948E-01  0.3573306E-01     3.366  0.1209026E-03  0.1631197E-02  0.2453010E-02
   106.069  0.3840176E-02  0.1413303E-01  0.3575209E-01     3.366  0.1206139E-03  0.1640063E-02  0.2458492E-02
   106.073  0.3839806E-02  0.1413291E-01  0.3577202E-01     3.366  0.1201368E-03  0.1650917E-02  0.2467133E-02
   106.077  0.3839529E-02  0.1412999E-01  0.3579312E-01     3.366  0.1194838E-03  0.1662213E-02  0.2479582E-02
   106.081  0.3839345E-02  0.1412296E-01  0.3581582E-01     3.365  0.1186747E-03  0.1676434E-02  0.2499215E-02
   106.084  0.3839237E-02  0.1412113E-01  0.3584706E-01     3.365  0.1177547E-03  0.1700678E-02  0.2516659E-02
   106.088  0.3839211E-02  0.1412377E-01  0.3588062E-01     3.365  0.1167582E-03  0.1734121E-02  0.2536347E-02
   106.092  0.3839275E-02  0.1412225E-01  0.3591479E-01     3.365  0.1157208E-03  0.1768088E-02  0.2553920E-02
   106.096  0.3839427E-02  0.1412082E-01  0.3594497E-01     3.365  0.1146691E-03  0.1801313E-02  0.2569936E-02
   106.100  0.3839665E-02  0.1411604E-01  0.3597227E-01     3.365  0.1136287E-03  0.1834525E-02  0.2585715E-02
   106.104  0.3839983E-02  0.1410854E-01  0.3599749E-01     3.365  0.1126247E-03  0.1865589E-02  0.2596796E-02
   106.107  0.3840373E-02  0.1410011E-01  0.3602291E-01     3.365  0.1116807E-03  0.1893147E-02  0.2601028E-02
   106.111  0.3840827E-02  0.1409473E-01  0.3604805E-01     3.365  0.1108181E-03  0.1907617E-02  0.2605927E-02
   106.115  0.3841334E-02  0.1409243E-01  0.3607427E-01     3.365  0.1100554E-03  0.1909334E-02  0.2612637E-02
   106.119  0.3841883E-02  0.1409293E-01  0.3610210E-01     3.365  0.1094083E-03  0.1915103E-02  0.2615380E-02
   106.123  0.3842462E-02  0.1409287E-01  0.3612432E-01     3.364  0.1088884E-03  0.1920918E-02  0.2613406E-02
   106.127  0.3843046E-02  0.1409287E-01  0.3613690E-01     3.364  0.1084922E-03  0.1925423E-02  0.2607208E-02
   106.130  0.3843596E-02  0.1408847E-01  0.3613942E-01     3.364  0.1081949E-03  0.1932525E-02  0.2599029E-02
   106.134  0.3844104E-02  0.1408985E-01  0.3613764E-01     3.364  0.1080054E-03  0.1928191E-02  0.2593033E-02
   106.138  0.3844558E-02  0.1408937E-01  0.3613068E-01     3.364  0.1079263E-03  0.1917228E-02  0.2588070E-02
   106.142  0.3844947E-02  0.1408747E-01  0.3611232E-01     3.364  0.1079584E-03  0.1910039E-02  0.2579483E-02
   106.146  0.3845263E-02  0.1408226E-01  0.3608795E-01     3.364  0.1081008E-03  0.1898964E-02  0.2570427E-02
   106.150  0.3845497E-02  0.1407591E-01  0.3605548E-01     3.364  0.1083505E-03  0.1887454E-02  0.2562366E-02
   106.153  0.3845691E-02  0.1406889E-01  0.3602208E-01     3.364  0.1086658E-03  0.1876276E-02  0.2555575E-02
   106.157  0.3845905E-02  0.1406331E-01  0.3599489E-01     3.364  0.1089851E-03  0.1865171E-02  0.2552387E-02
   106.161  0.3846140E-02  0.1406061E-01  0.3597575E-01     3.363  0.1092954E-03  0.1852527E-02  0.2547095E-02
   106.165  0.3846391E-02  0.1405735E-01  0.3596276E-01     3.363  0.1095907E-03  0.1840366E-02  0.2541533E-02
   106.169  0.3846649E-02  0.1405300E-01  0.3594919E-01     3.363  0.1098644E-03  0.1829567E-02  0.2539596E-02
   106.172  0.3846910E-02  0.1404642E-01  0.3593678E-01     3.363  0.1101116E-03  0.1821154E-02  0.2540772E-02
   106.176  0.3847167E-02  0.1403898E-01  0.3592484E-01     3.363  0.1103268E-03  0.1814913E-02  0.2542159E-02
   106.180  0.3847406E-02  0.1403152E-01  0.3590896E-01     3.363  0.1104966E-03  0.1811222E-02  0.2543894E-02
   106.184  0.3847633E-02  0.1402504E-01  0.3589740E-01     3.363  0.1106275E-03  0.1808624E-02  0.2543986E-02
   106.188  0.3847851E-02  0.1402254E-01  0.3588770E-01     3.363  0.1107098E-03  0.1805765E-02  0.2541463E-02
   106.192  0.3848056E-02  0.1401948E-01  0.3587732E-01     3.363  0.1107382E-03  0.1805402E-02  0.2536991E-02
   106.195  0.3848239E-02  0.1401727E-01  0.3586695E-01     3.363  0.1107099E-03  0.1806286E-02  0.2532779E-02
   106.199  0.3848399E-02  0.1401820E-01  0.3585784E-01     3.363  0.1106280E-03  0.1810602E-02  0.2525967E-02
   106.203  0.3848553E-02  0.1402091E-01  0.3585203E-01     3.362  0.1105134E-03  0.1815760E-02  0.2513913E-02
   106.207  0.3848629E-02  0.1402341E-01  0.3584260E-01     3.362  0.1104233E-03  0.1820724E-02  0.2494262E-02
   106.211  0.3848609E-02  0.1402474E-01  0.3582819E-01     3.362  0.1103994E-03  0.1828929E-02  0.2467815E-02
   106.215  0.3848522E-02  0.1403463E-01  0.3581415E-01     3.362  0.1104846E-03  0.1820652E-02  0.2444852E-02
   106.218  0.3848368E-02  0.1404834E-01  0.3580134E-01     3.362  0.1106786E-03  0.1804440E-02  0.2418587E-02
   106.222  0.3848149E-02  0.1406336E-01  0.3578826E-01     3.362  0.1109797E-03  0.1786487E-02  0.2393284E-02
   106.226  0.3847869E-02  0.1407816E-01  0.3577345E-01     3.362  0.1113847E-03  0.1767416E-02  0.2371963E-02
   106.230  0.3847532E-02  0.1409245E-01  0.3575790E-01     3.362  0.1118900E-03  0.1748032E-02  0.2354138E-02
   106.234  0.3847146E-02  0.1410498E-01  0.3574144E-01     3.362  0.1124894E-03  0.1728077E-02  0.2338574E-02
   106.238  0.3846725E-02  0.1411486E-01  0.3572618E-01     3.362  0.1131851E-03  0.1709403E-02  0.2326181E-02
   106.241  0.3846273E-02  0.1412203E-01  0.3571245E-01     3.361  0.1139612E-03  0.1691928E-02  0.2319522E-02
   106.245  0.3845763E-02  0.1412980E-01  0.3569507E-01     3.361  0.1147577E-03  0.1674732E-02  0.2319150E-02
   106.249  0.3845215E-02  0.1415218E-01  0.3569356E-01     3.361  0.1155344E-03  0.1633341E-02  0.2317062E-02
   106.253  0.3844637E-02  0.1417009E-01  0.3568817E-01     3.361  0.1162749E-03  0.1599081E-02  0.2319640E-02
   106.257  0.3844042E-02  0.1418663E-01  0.3568152E-01     3.361  0.1169599E-03  0.1567789E-02  0.2326622E-02
   106.260  0.3843439E-02  0.1419739E-01  0.3567038E-01     3.361  0.1175719E-03  0.1544385E-02  0.2334307E-02
   106.264  0.3842841E-02  0.1420182E-01  0.3565432E-01     3.361  0.1180950E-03  0.1531092E-02  0.2345959E-02
   106.268  0.3842227E-02  0.1419985E-01  0.3563469E-01     3.361  0.1185492E-03  0.1529147E-02  0.2366190E-02
   106.272  0.3841569E-02  0.1419744E-01  0.3560893E-01     3.361  0.1189634E-03  0.1532612E-02  0.2390433E-02
   106.276  0.3840881E-02  0.1419514E-01  0.3557939E-01     3.361  0.1193264E-03  0.1545201E-02  0.2420434E-02
   106.280  0.3840174E-02  0.1418489E-01  0.3554339E-01     3.361  0.1196302E-03  0.1569691E-02  0.2461373E-02
   106.283  0.3839448E-02  0.1416899E-01  0.3550007E-01     3.360  0.1198498E-03  0.1608072E-02  0.2509119E-02
   106.287  0.3838720E-02  0.1416201E-01  0.3546447E-01     3.360  0.1199848E-03  0.1634454E-02  0.2553606E-02
   106.291  0.3838033E-02  0.1415890E-01  0.3543917E-01     3.360  0.1200671E-03  0.1654712E-02  0.2598053E-02
   106.295  0.3837403E-02  0.1415167E-01  0.3541623E-01     3.360  0.1201021E-03  0.1681560E-02  0.2645048E-02
   106.299  0.3836842E-02  0.1415998E-01  0.3541646E-01     3.360  0.1200940E-03  0.1702490E-02  0.2679217E-02
   106.302  0.3836362E-02  0.1417512E-01  0.3543052E-01     3.360  0.1200517E-03  0.1718172E-02  0.2709098E-02
   106.306  0.3835972E-02  0.1418950E-01  0.3545183E-01     3.360  0.1199822E-03  0.1738160E-02  0.2737619E-02
   106.310  0.3835680E-02  0.1419884E-01  0.3547568E-01     3.360  0.1198918E-03  0.1760304E-02  0.2764252E-02
   106.314  0.3835490E-02  0.1420424E-01  0.3549977E-01     3.360  0.1197869E-03  0.1783377E-02  0.2791215E-02
   106.318  0.3835407E-02  0.1420463E-01  0.3552657E-01     3.360  0.1196742E-03  0.1807109E-02  0.2816832E-02
   106.322  0.3835431E-02  0.1419945E-01  0.3555425E-01     3.360  0.1195587E-03  0.1830897E-02  0.2840438E-02
   106.325  0.3835567E-02  0.1419302E-01  0.3558098E-01     3.359  0.1194515E-03  0.1850515E-02  0.2857588E-02
   106.329  0.3835796E-02  0.1419030E-01  0.3561500E-01     3.359  0.1193311E-03  0.1860978E-02  0.2860886E-02
   106.333  0.3836110E-02  0.1418271E-01  0.3564537E-01     3.359  0.1191958E-03  0.1869105E-02  0.2860626E-02
   106.337  0.3836502E-02  0.1417176E-01  0.3567159E-01     3.359  0.1190455E-03  0.1873288E-02  0.2853784E-02
   106.341  0.3836963E-02  0.1416111E-01  0.3569601E-01     3.359  0.1188800E-03  0.1870664E-02  0.2838725E-02
   106.344  0.3837482E-02  0.1415265E-01  0.3572666E-01     3.359  0.1186990E-03  0.1858334E-02  0.2813822E-02
   106.348  0.3838047E-02  0.1414060E-01  0.3574803E-01     3.359  0.1185030E-03  0.1843476E-02  0.2781195E-02
   106.352  0.3838631E-02  0.1412632E-01  0.3576824E-01     3.359  0.1182999E-03  0.1824345E-02  0.2744996E-02
   106.356  0.3839220E-02  0.1411583E-01  0.3578492E-01     3.359  0.1180920E-03  0.1808299E-02  0.2692693E-02
   106.360  0.3839792E-02  0.1411028E-01  0.3580355E-01     3.359  0.1178743E-03  0.1797877E-02  0.2623690E-02
   106.364  0.3840320E-02  0.1410899E-01  0.3581721E-01     3.358  0.1176267E-03  0.1791958E-02  0.2552675E-02
   106.367  0.3840791E-02  0.1411118E-01  0.3583083E-01     3.358  0.1173573E-03  0.1788201E-02  0.2482631E-02
   106.371  0.3841244E-02  0.1411251E-01  0.3583500E-01     3.358  0.1170419E-03  0.1782996E-02  0.2415927E-02
   106.375  0.3841716E-02  0.1411237E-01  0.3584369E-01     3.358  0.1166620E-03  0.1777891E-02  0.2355397E-02
   106.379  0.3842195E-02  0.1411354E-01  0.3585591E-01     3.358  0.1162269E-03  0.1775005E-02  0.2298983E-02
   106.383  0.3842670E-02  0.1411247E-01  0.3586672E-01     3.358  0.1157457E-03  0.1770434E-02  0.2251474E-02
   106.386  0.3843131E-02  0.1411429E-01  0.3587647E-01     3.358  0.1152285E-03  0.1768668E-02  0.2216514E-02
   106.390  0.3843567E-02  0.1411523E-01  0.3588423E-01     3.358  0.1146852E-03  0.1766333E-02  0.2190781E-02
   106.394  0.3843969E-02  0.1411316E-01  0.3588711E-01     3.358  0.1141255E-03  0.1760803E-02  0.2172501E-02
   106.398  0.3844328E-02  0.1410709E-01  0.3588263E-01     3.358  0.1135598E-03  0.1752321E-02  0.2164118E-02
   106.402  0.3844639E-02  0.1410092E-01  0.3587286E-01     3.358  0.1130040E-03  0.1743469E-02  0.2164067E-02
   106.406  0.3844936E-02  0.1409164E-01  0.3585966E-01     3.357  0.1125128E-03  0.1734028E-02  0.2166834E-02
   106.409  0.3845216E-02  0.1407988E-01  0.3584395E-01     3.357  0.1121041E-03  0.1724124E-02  0.2173909E-02
   106.413  0.3845475E-02  0.1406624E-01  0.3582449E-01     3.357  0.1117832E-03  0.1712533E-02  0.2185104E-02
   106.417  0.3845712E-02  0.1405198E-01  0.3580347E-01     3.357  0.1115470E-03  0.1702797E-02  0.2200143E-02
   106.421  0.3845922E-02  0.1403359E-01  0.3578015E-01     3.357  0.1113956E-03  0.1689895E-02  0.2219105E-02
   106.425  0.3846099E-02  0.1401488E-01  0.3575399E-01     3.357  0.1113294E-03  0.1676660E-02  0.2241995E-02
   106.428  0.3846253E-02  0.1399610E-01  0.3572637E-01     3.357  0.1113678E-03  0.1662281E-02  0.2270332E-02
   106.432  0.3846382E-02  0.1398241E-01  0.3570086E-01     3.357  0.1115135E-03  0.1652589E-02  0.2300679E-02
   106.436  0.3846515E-02  0.1397077E-01  0.3567713E-01     3.357  0.1117230E-03  0.1643956E-02  0.2334375E-02
   106.440  0.3846685E-02  0.1396066E-01  0.3566135E-01     3.357  0.1119468E-03  0.1636674E-02  0.2366899E-02
   106.444  0.3846885E-02  0.1395683E-01  0.3565523E-01     3.357  0.1121802E-03  0.1632195E-02  0.2393467E-02
   106.447  0.3847108E-02  0.1395364E-01  0.3565352E-01     3.356  0.1124164E-03  0.1626974E-02  0.2416986E-02
   106.451  0.3847324E-02  0.1395153E-01  0.3565031E-01     3.356  0.1126774E-03  0.1625281E-02  0.2440734E-02
   106.455  0.3847512E-02  0.1395219E-01  0.3564543E-01     3.356  0.1129727E-03  0.1626725E-02  0.2467614E-02
   106.459  0.3847665E-02  0.1395621E-01  0.3564073E-01     3.356  0.1132947E-03  0.1631059E-02  0.2496066E-02
   106.463  0.3847778E-02  0.1396182E-01  0.3563658E-01     3.356  0.1136351E-03  0.1636211E-02  0.2522888E-02
   106.467  0.3847846E-02  0.1397023E-01  0.3562927E-01     3.356  0.1139864E-03  0.1643601E-02  0.2550970E-02
   106.470  0.3847855E-02  0.1398417E-01  0.3562313E-01     3.356  0.1143515E-03  0.1654107E-02  0.2579950E-02
   106.474  0.3847745E-02  0.1399657E-01  0.3560712E-01     3.356  0.1148022E-03  0.1664593E-02  0.2605689E-02
   106.478  0.3847501E-02  0.1400828E-01  0.3558165E-01     3.356  0.1153472E-03  0.1674946E-02  0.2629247E-02
   106.482  0.3847127E-02  0.1402155E-01  0.3555016E-01     3.356  0.1159753E-03  0.1685491E-02  0.2649871E-02
   106.486  0.3846628E-02  0.1403578E-01  0.3551546E-01     3.356  0.1166748E-03  0.1692238E-02  0.2668491E-02
   106.489  0.3846007E-02  0.1405413E-01  0.3547956E-01     3.355  0.1174218E-03  0.1690984E-02  0.2683215E-02
   106.493  0.3845258E-02  0.1407244E-01  0.3544022E-01     3.355  0.1181780E-03  0.1689115E-02  0.2694576E-02
   106.497  0.3844394E-02  0.1408959E-01  0.3539466E-01     3.355  0.1189301E-03  0.1686092E-02  0.2703806E-02
   106.501  0.3843434E-02  0.1410485E-01  0.3534800E-01     3.355  0.1196633E-03  0.1682949E-02  0.2708532E-02
   106.505  0.3842396E-02  0.1411647E-01  0.3530254E-01     3.355  0.1203668E-03  0.1680239E-02  0.2709720E-02
   106.508  0.3841320E-02  0.1412544E-01  0.3525720E-01     3.355  0.1210515E-03  0.1678393E-02  0.2706276E-02
   106.512  0.3840232E-02  0.1413142E-01  0.3521294E-01     3.355  0.1217115E-03  0.1678222E-02  0.2698789E-02
   106.516  0.3839168E-02  0.1413323E-01  0.3517615E-01     3.355  0.1223274E-03  0.1678723E-02  0.2689844E-02
   106.520  0.3838152E-02  0.1413341E-01  0.3514931E-01     3.355  0.1228841E-03  0.1682455E-02  0.2681064E-02
   106.524  0.3837207E-02  0.1412989E-01  0.3512898E-01     3.355  0.1233712E-03  0.1690021E-02  0.2672577E-02
   106.527  0.3836352E-02  0.1412243E-01  0.3511554E-01     3.355  0.1237783E-03  0.1698766E-02  0.2663939E-02
   106.531  0.3835604E-02  0.1411102E-01  0.3511026E-01     3.354  0.1240961E-03  0.1710311E-02  0.2654332E-02
   106.535  0.3834977E-02  0.1409464E-01  0.3511108E-01     3.354  0.1243155E-03  0.1724328E-02  0.2643073E-02
   106.539  0.3834477E-02  0.1407762E-01  0.3512075E-01     3.354  0.1244229E-03  0.1742584E-02  0.2628423E-02
   106.543  0.3834105E-02  0.1407601E-01  0.3515170E-01     3.354  0.1244037E-03  0.1744834E-02  0.2614114E-02
   106.546  0.3833853E-02  0.1408032E-01  0.3519380E-01     3.354  0.1242429E-03  0.1749345E-02  0.2582711E-02
   106.550  0.3833715E-02  0.1408739E-01  0.3524105E-01     3.354  0.1239498E-03  0.1751298E-02  0.2546386E-02
   106.554  0.3833692E-02  0.1409326E-01  0.3529180E-01     3.354  0.1235302E-03  0.1751675E-02  0.2512214E-02
   106.558  0.3833779E-02  0.1409775E-01  0.3534235E-01     3.354  0.1229905E-03  0.1751623E-02  0.2480298E-02
   106.562  0.3833953E-02  0.1410220E-01  0.3539124E-01     3.354  0.1223448E-03  0.1749733E-02  0.2454685E-02
   106.565  0.3834208E-02  0.1410818E-01  0.3544240E-01     3.354  0.1216118E-03  0.1749088E-02  0.2438071E-02
   106.569  0.3834537E-02  0.1412030E-01  0.3549815E-01     3.353  0.1208091E-03  0.1752876E-02  0.2438407E-02
   106.573  0.3834934E-02  0.1412984E-01  0.3555313E-01     3.353  0.1199565E-03  0.1753761E-02  0.2447118E-02
   106.577  0.3835390E-02  0.1414089E-01  0.3560579E-01     3.353  0.1190751E-03  0.1756284E-02  0.2464613E-02
   106.581  0.3835895E-02  0.1414888E-01  0.3565518E-01     3.353  0.1181859E-03  0.1756273E-02  0.2490216E-02
   106.585  0.3836437E-02  0.1415796E-01  0.3569974E-01     3.353  0.1173119E-03  0.1758755E-02  0.2522002E-02
   106.588  0.3837005E-02  0.1416837E-01  0.3574178E-01     3.353  0.1164734E-03  0.1758143E-02  0.2560007E-02
   106.592  0.3837587E-02  0.1417740E-01  0.3577586E-01     3.353  0.1156900E-03  0.1757243E-02  0.2599740E-02
   106.596  0.3838168E-02  0.1418680E-01  0.3580840E-01     3.353  0.1149796E-03  0.1757813E-02  0.2641613E-02
   106.600  0.3838737E-02  0.1419565E-01  0.3583141E-01     3.353  0.1143568E-03  0.1757178E-02  0.2683356E-02
   106.603  0.3839279E-02  0.1420293E-01  0.3585075E-01     3.353  0.1138338E-03  0.1756240E-02  0.2725252E-02
   106.607  0.3839782E-02  0.1421150E-01  0.3586345E-01     3.353  0.1134194E-03  0.1753483E-02  0.2761710E-02
   106.611  0.3840234E-02  0.1421683E-01  0.3586948E-01     3.353  0.1131195E-03  0.1751351E-02  0.2796205E-02
   106.615  0.3840597E-02  0.1422225E-01  0.3586785E-01     3.352  0.1128955E-03  0.1749087E-02  0.2829505E-02
   106.619  0.3840863E-02  0.1422726E-01  0.3585936E-01     3.352  0.1127109E-03  0.1747579E-02  0.2856222E-02
   106.623  0.3841049E-02  0.1423118E-01  0.3584045E-01     3.352  0.1125389E-03  0.1746346E-02  0.2873065E-02
   106.626  0.3841148E-02  0.1423514E-01  0.3581944E-01     3.352  0.1123796E-03  0.1744866E-02  0.2882598E-02
   106.630  0.3841159E-02  0.1423887E-01  0.3578979E-01     3.352  0.1122342E-03  0.1743003E-02  0.2886876E-02
   106.634  0.3841080E-02  0.1424352E-01  0.3575656E-01     3.352  0.1121038E-03  0.1741615E-02  0.2879193E-02
   106.638  0.3840979E-02  0.1424890E-01  0.3572644E-01     3.352  0.1119752E-03  0.1741599E-02  0.2868699E-02
   106.641  0.3840920E-02  0.1425189E-01  0.3570409E-01     3.352  0.1118280E-03  0.1739984E-02  0.2861179E-02
   106.645  0.3840902E-02  0.1425481E-01  0.3568962E-01     3.352  0.1116653E-03  0.1737759E-02  0.2855837E-02
   106.649  0.3840923E-02  0.1425586E-01  0.3568126E-01     3.352  0.1114906E-03  0.1735362E-02  0.2850046E-02
   106.653  0.3840976E-02  0.1425624E-01  0.3567777E-01     3.352  0.1112982E-03  0.1733089E-02  0.2844373E-02
   106.657  0.3841059E-02  0.1425761E-01  0.3567780E-01     3.351  0.1110941E-03  0.1730553E-02  0.2837376E-02
   106.660  0.3841170E-02  0.1425785E-01  0.3567902E-01     3.351  0.1108833E-03  0.1729699E-02  0.2831343E-02
   106.664  0.3841305E-02  0.1426223E-01  0.3569043E-01     3.351  0.1106715E-03  0.1728456E-02  0.2826878E-02
   106.668  0.3841444E-02  0.1426743E-01  0.3569754E-01     3.351  0.1104734E-03  0.1729389E-02  0.2819509E-02
   106.672  0.3841579E-02  0.1427288E-01  0.3570430E-01     3.351  0.1102963E-03  0.1729723E-02  0.2812461E-02
   106.676  0.3841708E-02  0.1427733E-01  0.3570971E-01     3.351  0.1101430E-03  0.1731325E-02  0.2805996E-02
   106.679  0.3841825E-02  0.1428348E-01  0.3571318E-01     3.351  0.1100171E-03  0.1730570E-02  0.2798097E-02
   106.683  0.3841928E-02  0.1428627E-01  0.3571604E-01     3.351  0.1099210E-03  0.1732486E-02  0.2789556E-02
   106.687  0.3842016E-02  0.1428845E-01  0.3571678E-01     3.351  0.1098586E-03  0.1735724E-02  0.2780309E-02
   106.691  0.3842086E-02  0.1429159E-01  0.3571764E-01     3.351  0.1098472E-03  0.1739299E-02  0.2771041E-02
   106.695  0.3842016E-02  0.1429803E-01  0.3571104E-01     3.351  0.1097311E-03  0.1746467E-02  0.2763615E-02
   106.698  0.3841774E-02  0.1431204E-01  0.3569652E-01     3.350  0.1094703E-03  0.1758510E-02  0.2758430E-02
   106.702  0.3841363E-02  0.1432960E-01  0.3567008E-01     3.350  0.1090758E-03  0.1776079E-02  0.2754567E-02
   106.706  0.3840700E-02  0.1434859E-01  0.3562712E-01     3.350  0.1086128E-03  0.1791229E-02  0.2747374E-02
   106.710  0.3839777E-02  0.1436874E-01  0.3556957E-01     3.350  0.1081110E-03  0.1805893E-02  0.2738756E-02
   106.714  0.3838627E-02  0.1439129E-01  0.3550249E-01     3.350  0.1075792E-03  0.1822935E-02  0.2730755E-02
   106.717  0.3837289E-02  0.1441376E-01  0.3543243E-01     3.350  0.1070502E-03  0.1838841E-02  0.2727450E-02
   106.721  0.3835794E-02  0.1443406E-01  0.3535523E-01     3.350  0.1065501E-03  0.1853149E-02  0.2724619E-02
   106.725  0.3834179E-02  0.1445235E-01  0.3527980E-01     3.350  0.1061000E-03  0.1866016E-02  0.2724322E-02
   106.729  0.3832489E-02  0.1446845E-01  0.3520773E-01     3.350  0.1057064E-03  0.1875473E-02  0.2728738E-02
   106.733  0.3830755E-02  0.1448105E-01  0.3513841E-01     3.350  0.1053647E-03  0.1881996E-02  0.2736654E-02
   106.736  0.3828956E-02  0.1449332E-01  0.3507528E-01     3.350  0.1050198E-03  0.1889135E-02  0.2747825E-02
   106.740  0.3827127E-02  0.1450262E-01  0.3501708E-01     3.350  0.1046834E-03  0.1894211E-02  0.2763485E-02
   106.744  0.3825311E-02  0.1452640E-01  0.3498051E-01     3.349  0.1043721E-03  0.1869218E-02  0.2784820E-02
   106.748  0.3823541E-02  0.1456343E-01  0.3496988E-01     3.349  0.1041013E-03  0.1838157E-02  0.2802288E-02
   106.752  0.3821835E-02  0.1458981E-01  0.3496043E-01     3.349  0.1038925E-03  0.1807701E-02  0.2817373E-02
   106.755  0.3820231E-02  0.1460409E-01  0.3494838E-01     3.349  0.1037484E-03  0.1776920E-02  0.2833417E-02
   106.759  0.3818765E-02  0.1460549E-01  0.3493606E-01     3.349  0.1036691E-03  0.1745964E-02  0.2849139E-02
   106.763  0.3817497E-02  0.1459580E-01  0.3492963E-01     3.349  0.1036813E-03  0.1713557E-02  0.2864929E-02
   106.767  0.3816468E-02  0.1457331E-01  0.3492971E-01     3.349  0.1037889E-03  0.1685816E-02  0.2876402E-02
   106.771  0.3815699E-02  0.1455194E-01  0.3494655E-01     3.349  0.1039829E-03  0.1668474E-02  0.2876683E-02
   106.774  0.3815207E-02  0.1453221E-01  0.3498101E-01     3.349  0.1042534E-03  0.1659741E-02  0.2862051E-02
   106.778  0.3814996E-02  0.1451212E-01  0.3503132E-01     3.349  0.1045856E-03  0.1657932E-02  0.2839255E-02
   106.782  0.3815052E-02  0.1449869E-01  0.3509662E-01     3.349  0.1049465E-03  0.1664753E-02  0.2816475E-02
   106.786  0.3815370E-02  0.1449300E-01  0.3517853E-01     3.348  0.1053278E-03  0.1679640E-02  0.2786383E-02
   106.790  0.3815941E-02  0.1449284E-01  0.3527256E-01     3.348  0.1057280E-03  0.1701206E-02  0.2751344E-02
   106.793  0.3816748E-02  0.1448608E-01  0.3536492E-01     3.348  0.1061444E-03  0.1724339E-02  0.2722318E-02
   106.797  0.3817773E-02  0.1447265E-01  0.3545222E-01     3.348  0.1065788E-03  0.1748287E-02  0.2700720E-02
   106.801  0.3818994E-02  0.1445249E-01  0.3553548E-01     3.348  0.1070352E-03  0.1771349E-02  0.2683915E-02
   106.805  0.3820383E-02  0.1442798E-01  0.3560886E-01     3.348  0.1075119E-03  0.1793613E-02  0.2676268E-02
   106.809  0.3821884E-02  0.1440030E-01  0.3567244E-01     3.348  0.1079767E-03  0.1813294E-02  0.2673657E-02
   106.812  0.3823369E-02  0.1437831E-01  0.3572655E-01     3.348  0.1083004E-03  0.1817898E-02  0.2688388E-02
   106.816  0.3824790E-02  0.1436643E-01  0.3577226E-01     3.348  0.1084714E-03  0.1807791E-02  0.2721183E-02
   106.820  0.3826091E-02  0.1434816E-01  0.3579488E-01     3.348  0.1085112E-03  0.1795103E-02  0.2758057E-02
   106.824  0.3827235E-02  0.1432687E-01  0.3580077E-01     3.348  0.1084259E-03  0.1781105E-02  0.2802941E-02
   106.827  0.3828198E-02  0.1430385E-01  0.3577693E-01     3.348  0.1082130E-03  0.1768018E-02  0.2853783E-02
   106.831  0.3828972E-02  0.1428532E-01  0.3574844E-01     3.347  0.1078592E-03  0.1747956E-02  0.2899959E-02
   106.835  0.3829539E-02  0.1428144E-01  0.3572166E-01     3.347  0.1073599E-03  0.1720950E-02  0.2930205E-02
   106.839  0.3829885E-02  0.1428008E-01  0.3567971E-01     3.347  0.1067119E-03  0.1696306E-02  0.2956835E-02
   106.843  0.3830114E-02  0.1428916E-01  0.3564555E-01     3.347  0.1060899E-03  0.1680087E-02  0.2992554E-02
   106.846  0.3830272E-02  0.1429564E-01  0.3561538E-01     3.347  0.1055776E-03  0.1668299E-02  0.3017531E-02
   106.850  0.3830351E-02  0.1430736E-01  0.3559226E-01     3.347  0.1051782E-03  0.1653047E-02  0.3027050E-02
   106.854  0.3830349E-02  0.1431597E-01  0.3556704E-01     3.347  0.1048911E-03  0.1641216E-02  0.3024241E-02
   106.858  0.3830268E-02  0.1431752E-01  0.3553649E-01     3.347  0.1047044E-03  0.1637764E-02  0.3016622E-02
   106.862  0.3830075E-02  0.1431324E-01  0.3550041E-01     3.347  0.1046595E-03  0.1643367E-02  0.3004847E-02
   106.865  0.3829758E-02  0.1430196E-01  0.3545329E-01     3.347  0.1047656E-03  0.1658774E-02  0.2991556E-02
   106.869  0.3829345E-02  0.1428599E-01  0.3540272E-01     3.347  0.1049904E-03  0.1682214E-02  0.2979832E-02
   106.873  0.3828928E-02  0.1427500E-01  0.3536683E-01     3.347  0.1052564E-03  0.1704820E-02  0.2967319E-02
   106.877  0.3828520E-02  0.1426083E-01  0.3533200E-01     3.346  0.1055461E-03  0.1733399E-02  0.2959454E-02
   106.881  0.3828131E-02  0.1424307E-01  0.3530365E-01     3.346  0.1058567E-03  0.1764752E-02  0.2959733E-02
   106.884  0.3827821E-02  0.1425547E-01  0.3531669E-01     3.346  0.1062780E-03  0.1795062E-02  0.2931969E-02
   106.888  0.3827563E-02  0.1427661E-01  0.3534701E-01     3.346  0.1067926E-03  0.1823314E-02  0.2898596E-02
   106.892  0.3827347E-02  0.1430233E-01  0.3538662E-01     3.346  0.1073823E-03  0.1848270E-02  0.2871451E-02
   106.896  0.3827175E-02  0.1432772E-01  0.3542823E-01     3.346  0.1080361E-03  0.1869641E-02  0.2845232E-02
   106.899  0.3827041E-02  0.1435257E-01  0.3547398E-01     3.346  0.1087376E-03  0.1886503E-02  0.2821662E-02
   106.903  0.3826888E-02  0.1437563E-01  0.3551733E-01     3.346  0.1094780E-03  0.1898019E-02  0.2801199E-02
   106.907  0.3826705E-02  0.1439804E-01  0.3555212E-01     3.346  0.1102514E-03  0.1902209E-02  0.2786336E-02
   106.911  0.3826508E-02  0.1441691E-01  0.3558549E-01     3.346  0.1110357E-03  0.1900514E-02  0.2775411E-02
   106.915  0.3826315E-02  0.1443140E-01  0.3561497E-01     3.346  0.1118085E-03  0.1892042E-02  0.2773698E-02
   106.918  0.3826128E-02  0.1444195E-01  0.3564199E-01     3.346  0.1125545E-03  0.1879007E-02  0.2776997E-02
   106.922  0.3825949E-02  0.1444726E-01  0.3566406E-01     3.345  0.1132586E-03  0.1861814E-02  0.2785397E-02
   106.926  0.3825780E-02  0.1444561E-01  0.3568103E-01     3.345  0.1139063E-03  0.1839764E-02  0.2797059E-02
   106.930  0.3825623E-02  0.1444879E-01  0.3570245E-01     3.345  0.1144835E-03  0.1810124E-02  0.2807739E-02
   106.934  0.3825480E-02  0.1446348E-01  0.3573745E-01     3.345  0.1149766E-03  0.1789523E-02  0.2799948E-02
   106.937  0.3825356E-02  0.1447388E-01  0.3576905E-01     3.345  0.1153834E-03  0.1768473E-02  0.2789150E-02
   106.941  0.3825248E-02  0.1447905E-01  0.3579305E-01     3.345  0.1157249E-03  0.1750153E-02  0.2774451E-02
   106.945  0.3825152E-02  0.1447700E-01  0.3581032E-01     3.345  0.1159957E-03  0.1735115E-02  0.2755090E-02
   106.949  0.3825062E-02  0.1446796E-01  0.3581923E-01     3.345  0.1161846E-03  0.1723101E-02  0.2728776E-02
   106.953  0.3824963E-02  0.1445312E-01  0.3582235E-01     3.345  0.1162703E-03  0.1715016E-02  0.2699033E-02
   106.956  0.3824856E-02  0.1443163E-01  0.3581544E-01     3.345  0.1162516E-03  0.1712457E-02  0.2663990E-02
   106.960  0.3824742E-02  0.1440373E-01  0.3579779E-01     3.345  0.1161289E-03  0.1715635E-02  0.2624013E-02
   106.964  0.3824621E-02  0.1436894E-01  0.3577323E-01     3.345  0.1159064E-03  0.1724274E-02  0.2583114E-02
   106.968  0.3824536E-02  0.1434529E-01  0.3575842E-01     3.344  0.1156316E-03  0.1720060E-02  0.2547941E-02
   106.971  0.3824568E-02  0.1433108E-01  0.3576448E-01     3.344  0.1153903E-03  0.1706036E-02  0.2516993E-02
   106.975  0.3824717E-02  0.1431687E-01  0.3577938E-01     3.344  0.1151879E-03  0.1692621E-02  0.2492079E-02
   106.979  0.3824978E-02  0.1429887E-01  0.3579955E-01     3.344  0.1150275E-03  0.1682753E-02  0.2469147E-02
   106.983  0.3825348E-02  0.1427835E-01  0.3582345E-01     3.344  0.1149102E-03  0.1676937E-02  0.2451886E-02
   106.987  0.3825828E-02  0.1425648E-01  0.3585067E-01     3.344  0.1148288E-03  0.1676005E-02  0.2439694E-02
   106.990  0.3826406E-02  0.1423643E-01  0.3588001E-01     3.344  0.1147821E-03  0.1677640E-02  0.2432463E-02
   106.994  0.3827070E-02  0.1421196E-01  0.3590760E-01     3.344  0.1147669E-03  0.1688520E-02  0.2427817E-02
   106.998  0.3827804E-02  0.1419367E-01  0.3594209E-01     3.344  0.1147798E-03  0.1706991E-02  0.2415528E-02
   107.002  0.3828592E-02  0.1417490E-01  0.3597474E-01     3.344  0.1148186E-03  0.1731453E-02  0.2407535E-02
   107.006  0.3829414E-02  0.1415512E-01  0.3600032E-01     3.344  0.1148791E-03  0.1759554E-02  0.2405507E-02
   107.009  0.3830253E-02  0.1414366E-01  0.3602907E-01     3.344  0.1149585E-03  0.1792684E-02  0.2400579E-02
   107.013  0.3831088E-02  0.1414313E-01  0.3606441E-01     3.343  0.1150542E-03  0.1819619E-02  0.2398791E-02
   107.017  0.3831901E-02  0.1414280E-01  0.3609074E-01     3.343  0.1151631E-03  0.1845187E-02  0.2402686E-02
   107.021  0.3832672E-02  0.1414391E-01  0.3610883E-01     3.343  0.1152838E-03  0.1874015E-02  0.2411671E-02
   107.024  0.3833383E-02  0.1415206E-01  0.3612818E-01     3.343  0.1154146E-03  0.1892254E-02  0.2427799E-02
   107.028  0.3834029E-02  0.1415974E-01  0.3613353E-01     3.343  0.1155400E-03  0.1914448E-02  0.2447872E-02
   107.032  0.3834640E-02  0.1416556E-01  0.3613649E-01     3.343  0.1156066E-03  0.1934980E-02  0.2465694E-02
   107.036  0.3835205E-02  0.1416921E-01  0.3613157E-01     3.343  0.1156087E-03  0.1954239E-02  0.2483792E-02
   107.040  0.3835710E-02  0.1417023E-01  0.3612060E-01     3.343  0.1155452E-03  0.1970681E-02  0.2499552E-02
   107.043  0.3836150E-02  0.1417254E-01  0.3610162E-01     3.343  0.1154240E-03  0.1981782E-02  0.2514128E-02
   107.047  0.3836565E-02  0.1417227E-01  0.3608250E-01     3.343  0.1152979E-03  0.1991721E-02  0.2528442E-02
   107.051  0.3836966E-02  0.1417174E-01  0.3606383E-01     3.343  0.1152005E-03  0.2001074E-02  0.2539725E-02
   107.055  0.3837349E-02  0.1416902E-01  0.3604672E-01     3.343  0.1151392E-03  0.2006893E-02  0.2547345E-02
   107.059  0.3837705E-02  0.1416544E-01  0.3602601E-01     3.343  0.1151134E-03  0.2010767E-02  0.2553129E-02
   107.062  0.3838026E-02  0.1416145E-01  0.3600671E-01     3.342  0.1151222E-03  0.2013153E-02  0.2551951E-02
   107.066  0.3838325E-02  0.1415711E-01  0.3598654E-01     3.342  0.1151444E-03  0.2013328E-02  0.2547984E-02
   107.070  0.3838631E-02  0.1415322E-01  0.3596837E-01     3.342  0.1151546E-03  0.2010279E-02  0.2543267E-02
   107.074  0.3838933E-02  0.1414938E-01  0.3595421E-01     3.342  0.1151514E-03  0.2006212E-02  0.2538936E-02
   107.078  0.3839225E-02  0.1414579E-01  0.3594293E-01     3.342  0.1151349E-03  0.1999628E-02  0.2536642E-02
   107.081  0.3839498E-02  0.1414176E-01  0.3593184E-01     3.342  0.1151038E-03  0.1993335E-02  0.2534400E-02
   107.085  0.3839747E-02  0.1413922E-01  0.3591750E-01     3.342  0.1150592E-03  0.1985165E-02  0.2531737E-02
   107.089  0.3839951E-02  0.1413784E-01  0.3590169E-01     3.342  0.1150089E-03  0.1976383E-02  0.2528197E-02
   107.093  0.3840053E-02  0.1413626E-01  0.3587831E-01     3.342  0.1149865E-03  0.1966384E-02  0.2522277E-02
   107.096  0.3840041E-02  0.1413694E-01  0.3584746E-01     3.342  0.1149899E-03  0.1957132E-02  0.2513186E-02
   107.100  0.3839914E-02  0.1413953E-01  0.3581129E-01     3.342  0.1150210E-03  0.1944758E-02  0.2505669E-02
   107.104  0.3839675E-02  0.1414314E-01  0.3576769E-01     3.342  0.1150889E-03  0.1930631E-02  0.2501679E-02
   107.108  0.3839350E-02  0.1414734E-01  0.3572275E-01     3.342  0.1152109E-03  0.1918420E-02  0.2499790E-02
   107.112  0.3838953E-02  0.1414985E-01  0.3567413E-01     3.341  0.1153918E-03  0.1910786E-02  0.2500371E-02
   107.115  0.3838489E-02  0.1415173E-01  0.3562392E-01     3.341  0.1156282E-03  0.1906445E-02  0.2503919E-02
   107.119  0.3837968E-02  0.1415300E-01  0.3557375E-01     3.341  0.1159162E-03  0.1905393E-02  0.2511144E-02
   107.123  0.3837404E-02  0.1415281E-01  0.3552340E-01     3.341  0.1162489E-03  0.1908044E-02  0.2520860E-02
   107.127  0.3836799E-02  0.1415020E-01  0.3547430E-01     3.341  0.1166272E-03  0.1914354E-02  0.2533412E-02
   107.131  0.3836164E-02  0.1414606E-01  0.3542774E-01     3.341  0.1170458E-03  0.1924922E-02  0.2548966E-02
   107.134  0.3835511E-02  0.1414051E-01  0.3538224E-01     3.341  0.1174953E-03  0.1939546E-02  0.2566090E-02
   107.138  0.3834852E-02  0.1414046E-01  0.3534767E-01     3.341  0.1179657E-03  0.1948102E-02  0.2580067E-02
   107.142  0.3834200E-02  0.1414724E-01  0.3532698E-01     3.341  0.1184469E-03  0.1954183E-02  0.2587605E-02
   107.146  0.3833567E-02  0.1415655E-01  0.3531029E-01     3.341  0.1189282E-03  0.1964457E-02  0.2594032E-02
   107.149  0.3832965E-02  0.1416587E-01  0.3530297E-01     3.341  0.1193993E-03  0.1975354E-02  0.2597177E-02
   107.153  0.3832406E-02  0.1417263E-01  0.3529999E-01     3.341  0.1198465E-03  0.1985090E-02  0.2597034E-02
   107.157  0.3831885E-02  0.1418057E-01  0.3529939E-01     3.341  0.1202121E-03  0.1993316E-02  0.2596137E-02
   107.161  0.3831383E-02  0.1418708E-01  0.3530105E-01     3.340  0.1204477E-03  0.1999005E-02  0.2597009E-02
   107.165  0.3830909E-02  0.1419346E-01  0.3530477E-01     3.340  0.1205491E-03  0.2002450E-02  0.2598585E-02
   107.168  0.3830473E-02  0.1419915E-01  0.3531053E-01     3.340  0.1205151E-03  0.2003964E-02  0.2601523E-02
   107.172  0.3830083E-02  0.1420688E-01  0.3532118E-01     3.340  0.1203485E-03  0.2006556E-02  0.2602830E-02
   107.176  0.3829747E-02  0.1421321E-01  0.3533497E-01     3.340  0.1200541E-03  0.2006535E-02  0.2604904E-02
   107.180  0.3829472E-02  0.1422366E-01  0.3535345E-01     3.340  0.1196410E-03  0.2011208E-02  0.2603338E-02
   107.184  0.3829262E-02  0.1423061E-01  0.3537362E-01     3.340  0.1191198E-03  0.2011298E-02  0.2601649E-02
   107.187  0.3829121E-02  0.1423599E-01  0.3539501E-01     3.340  0.1185050E-03  0.2010293E-02  0.2600198E-02
   107.191  0.3829052E-02  0.1424261E-01  0.3541782E-01     3.340  0.1178128E-03  0.2007653E-02  0.2598014E-02
   107.195  0.3829047E-02  0.1424808E-01  0.3544504E-01     3.340  0.1170631E-03  0.2005081E-02  0.2592825E-02
   107.199  0.3829106E-02  0.1425292E-01  0.3547367E-01     3.340  0.1162758E-03  0.2003650E-02  0.2588094E-02
   107.202  0.3829219E-02  0.1425574E-01  0.3550250E-01     3.340  0.1154732E-03  0.2001758E-02  0.2581741E-02
   107.206  0.3829378E-02  0.1425694E-01  0.3553211E-01     3.340  0.1146647E-03  0.1998498E-02  0.2572014E-02
   107.210  0.3829577E-02  0.1425892E-01  0.3555677E-01     3.339  0.1138670E-03  0.1995678E-02  0.2559767E-02
   107.214  0.3829812E-02  0.1426113E-01  0.3558704E-01     3.339  0.1130974E-03  0.1994807E-02  0.2547466E-02
   107.218  0.3830079E-02  0.1426556E-01  0.3561067E-01     3.339  0.1123715E-03  0.1990866E-02  0.2536494E-02
   107.221  0.3830372E-02  0.1426804E-01  0.3563468E-01     3.339  0.1117049E-03  0.1987039E-02  0.2522673E-02
   107.225  0.3830684E-02  0.1427089E-01  0.3565669E-01     3.339  0.1111106E-03  0.1983054E-02  0.2506540E-02
   107.229  0.3831008E-02  0.1427272E-01  0.3567780E-01     3.339  0.1105994E-03  0.1979174E-02  0.2487567E-02
   107.233  0.3831337E-02  0.1427572E-01  0.3569316E-01     3.339  0.1101804E-03  0.1976172E-02  0.2467546E-02
   107.236  0.3831660E-02  0.1427719E-01  0.3570558E-01     3.339  0.1098578E-03  0.1972582E-02  0.2447048E-02
   107.240  0.3831947E-02  0.1427960E-01  0.3571319E-01     3.339  0.1096534E-03  0.1969492E-02  0.2424341E-02
   107.244  0.3832167E-02  0.1428135E-01  0.3571193E-01     3.339  0.1095957E-03  0.1964184E-02  0.2403447E-02
   107.248  0.3832318E-02  0.1428676E-01  0.3570156E-01     3.339  0.1096886E-03  0.1958158E-02  0.2382467E-02
   107.252  0.3832394E-02  0.1429013E-01  0.3568755E-01     3.339  0.1099302E-03  0.1954542E-02  0.2364439E-02
   107.255  0.3832426E-02  0.1429347E-01  0.3567291E-01     3.339  0.1102931E-03  0.1950289E-02  0.2351586E-02
   107.259  0.3832437E-02  0.1429697E-01  0.3565499E-01     3.338  0.1107502E-03  0.1945447E-02  0.2343256E-02
   107.263  0.3832426E-02  0.1429852E-01  0.3563750E-01     3.338  0.1112894E-03  0.1941271E-02  0.2338946E-02
   107.267  0.3832390E-02  0.1429903E-01  0.3561801E-01     3.338  0.1118975E-03  0.1939226E-02  0.2339266E-02
   107.271  0.3832294E-02  0.1429930E-01  0.3559180E-01     3.338  0.1125163E-03  0.1939946E-02  0.2348719E-02
   107.274  0.3832127E-02  0.1429877E-01  0.3556033E-01     3.338  0.1131150E-03  0.1944000E-02  0.2362927E-02
   107.278  0.3831890E-02  0.1429653E-01  0.3552686E-01     3.338  0.1136757E-03  0.1949474E-02  0.2382771E-02
   107.282  0.3831548E-02  0.1429515E-01  0.3548516E-01     3.338  0.1141310E-03  0.1958918E-02  0.2412486E-02
   107.286  0.3831096E-02  0.1429508E-01  0.3543701E-01     3.338  0.1144548E-03  0.1970882E-02  0.2448866E-02
   107.289  0.3830542E-02  0.1429292E-01  0.3538601E-01     3.338  0.1146416E-03  0.1982912E-02  0.2494593E-02
   107.293  0.3829898E-02  0.1429938E-01  0.3534197E-01     3.338  0.1146895E-03  0.1996395E-02  0.2535867E-02
   107.297  0.3829182E-02  0.1430974E-01  0.3529970E-01     3.338  0.1145940E-03  0.2014508E-02  0.2573286E-02
   107.301  0.3828412E-02  0.1432072E-01  0.3526329E-01     3.338  0.1143594E-03  0.2031916E-02  0.2613838E-02
   107.305  0.3827603E-02  0.1433186E-01  0.3522869E-01     3.338  0.1139950E-03  0.2051339E-02  0.2655282E-02
   107.308  0.3826801E-02  0.1434156E-01  0.3519680E-01     3.337  0.1135488E-03  0.2074828E-02  0.2692308E-02
   107.312  0.3826048E-02  0.1434730E-01  0.3517204E-01     3.337  0.1130654E-03  0.2098406E-02  0.2721586E-02
   107.316  0.3825364E-02  0.1434971E-01  0.3515399E-01     3.337  0.1125615E-03  0.2122512E-02  0.2742322E-02
   107.320  0.3824764E-02  0.1435083E-01  0.3514407E-01     3.337  0.1120491E-03  0.2146638E-02  0.2754480E-02
   107.323  0.3824255E-02  0.1435087E-01  0.3514300E-01     3.337  0.1115444E-03  0.2171921E-02  0.2756698E-02
   107.327  0.3823846E-02  0.1434999E-01  0.3514940E-01     3.337  0.1110590E-03  0.2198255E-02  0.2756906E-02
   107.331  0.3823536E-02  0.1436099E-01  0.3517204E-01     3.337  0.1106141E-03  0.2207849E-02  0.2747348E-02
   107.335  0.3823324E-02  0.1437115E-01  0.3519653E-01     3.337  0.1102237E-03  0.2214383E-02  0.2733534E-02
   107.339  0.3823216E-02  0.1437965E-01  0.3522331E-01     3.337  0.1098959E-03  0.2218983E-02  0.2716636E-02
   107.342  0.3823212E-02  0.1438598E-01  0.3525279E-01     3.337  0.1096361E-03  0.2221144E-02  0.2698143E-02
   107.346  0.3823314E-02  0.1438997E-01  0.3528496E-01     3.337  0.1094489E-03  0.2220706E-02  0.2675512E-02
   107.350  0.3823520E-02  0.1439223E-01  0.3531453E-01     3.337  0.1093380E-03  0.2220347E-02  0.2653515E-02
   107.354  0.3823830E-02  0.1439173E-01  0.3534685E-01     3.337  0.1093020E-03  0.2218137E-02  0.2631322E-02
   107.358  0.3824240E-02  0.1439231E-01  0.3538223E-01     3.337  0.1093426E-03  0.2215691E-02  0.2603698E-02
   107.361  0.3824739E-02  0.1439798E-01  0.3542339E-01     3.336  0.1094647E-03  0.2213146E-02  0.2565464E-02
   107.365  0.3825318E-02  0.1440378E-01  0.3546509E-01     3.336  0.1096737E-03  0.2214484E-02  0.2525410E-02
   107.369  0.3825965E-02  0.1440911E-01  0.3550637E-01     3.336  0.1099646E-03  0.2217216E-02  0.2486701E-02
   107.373  0.3826663E-02  0.1441063E-01  0.3554481E-01     3.336  0.1103308E-03  0.2218907E-02  0.2449222E-02
   107.376  0.3827395E-02  0.1441261E-01  0.3557743E-01     3.336  0.1107659E-03  0.2222251E-02  0.2414726E-02
   107.380  0.3828137E-02  0.1441340E-01  0.3560487E-01     3.336  0.1112605E-03  0.2224444E-02  0.2381250E-02
   107.384  0.3828867E-02  0.1441415E-01  0.3562443E-01     3.336  0.1117971E-03  0.2226619E-02  0.2352857E-02
   107.388  0.3829560E-02  0.1441638E-01  0.3564237E-01     3.336  0.1123490E-03  0.2231376E-02  0.2330511E-02
   107.392  0.3830197E-02  0.1441895E-01  0.3565002E-01     3.336  0.1129009E-03  0.2235394E-02  0.2306829E-02
   107.395  0.3830763E-02  0.1442196E-01  0.3564989E-01     3.336  0.1134362E-03  0.2239391E-02  0.2290521E-02
   107.399  0.3831243E-02  0.1442595E-01  0.3564260E-01     3.336  0.1139390E-03  0.2243896E-02  0.2279296E-02
   107.403  0.3831613E-02  0.1443016E-01  0.3562496E-01     3.336  0.1143777E-03  0.2248934E-02  0.2275361E-02
   107.407  0.3831854E-02  0.1443611E-01  0.3560275E-01     3.336  0.1147104E-03  0.2253602E-02  0.2279056E-02
   107.410  0.3831948E-02  0.1444145E-01  0.3557039E-01     3.336  0.1149465E-03  0.2258479E-02  0.2289562E-02
   107.414  0.3831891E-02  0.1444861E-01  0.3553364E-01     3.335  0.1150791E-03  0.2261913E-02  0.2308000E-02
   107.418  0.3831683E-02  0.1445693E-01  0.3548841E-01     3.335  0.1151050E-03  0.2265469E-02  0.2335646E-02
   107.422  0.3831357E-02  0.1446300E-01  0.3544153E-01     3.335  0.1150623E-03  0.2267632E-02  0.2364729E-02
   107.426  0.3830935E-02  0.1447145E-01  0.3539196E-01     3.335  0.1149661E-03  0.2275308E-02  0.2396217E-02
   107.429  0.3830426E-02  0.1448951E-01  0.3535395E-01     3.335  0.1148185E-03  0.2300793E-02  0.2421481E-02
   107.433  0.3829877E-02  0.1450598E-01  0.3531728E-01     3.335  0.1146789E-03  0.2325338E-02  0.2446041E-02
   107.437  0.3829325E-02  0.1452514E-01  0.3529077E-01     3.335  0.1145630E-03  0.2349590E-02  0.2460545E-02
   107.441  0.3828793E-02  0.1454508E-01  0.3527170E-01     3.335  0.1144652E-03  0.2372905E-02  0.2469104E-02
   107.444  0.3828288E-02  0.1456112E-01  0.3525783E-01     3.335  0.1143935E-03  0.2395057E-02  0.2476358E-02
   107.448  0.3827792E-02  0.1457353E-01  0.3524820E-01     3.335  0.1143690E-03  0.2415209E-02  0.2483322E-02
   107.452  0.3827312E-02  0.1458297E-01  0.3523964E-01     3.335  0.1143963E-03  0.2432125E-02  0.2492438E-02
   107.456  0.3826848E-02  0.1458872E-01  0.3523218E-01     3.335  0.1144853E-03  0.2445747E-02  0.2501282E-02
   107.460  0.3826403E-02  0.1459188E-01  0.3522762E-01     3.335  0.1146397E-03  0.2457273E-02  0.2509491E-02
   107.463  0.3825986E-02  0.1460036E-01  0.3522706E-01     3.335  0.1148575E-03  0.2457804E-02  0.2519060E-02
   107.467  0.3825603E-02  0.1460835E-01  0.3522751E-01     3.334  0.1151338E-03  0.2454894E-02  0.2530374E-02
   107.471  0.3825254E-02  0.1461265E-01  0.3523086E-01     3.334  0.1154557E-03  0.2450483E-02  0.2540276E-02
   107.475  0.3824912E-02  0.1461714E-01  0.3523364E-01     3.334  0.1157812E-03  0.2438794E-02  0.2548160E-02
   107.478  0.3824579E-02  0.1461736E-01  0.3523618E-01     3.334  0.1161022E-03  0.2423894E-02  0.2555149E-02
   107.482  0.3824260E-02  0.1461682E-01  0.3523472E-01     3.334  0.1164116E-03  0.2407920E-02  0.2560462E-02
   107.486  0.3823960E-02  0.1461423E-01  0.3523651E-01     3.334  0.1167038E-03  0.2389663E-02  0.2562713E-02
   107.490  0.3823643E-02  0.1461132E-01  0.3523117E-01     3.334  0.1170259E-03  0.2371606E-02  0.2566862E-02
   107.494  0.3823246E-02  0.1460840E-01  0.3521707E-01     3.334  0.1174602E-03  0.2355040E-02  0.2574525E-02
   107.497  0.3822788E-02  0.1460512E-01  0.3519930E-01     3.334  0.1179891E-03  0.2338598E-02  0.2584139E-02
   107.501  0.3822276E-02  0.1460637E-01  0.3518368E-01     3.334  0.1186016E-03  0.2317678E-02  0.2596758E-02
   107.505  0.3821718E-02  0.1460950E-01  0.3516924E-01     3.334  0.1192864E-03  0.2294462E-02  0.2611489E-02
   107.509  0.3821114E-02  0.1461982E-01  0.3516207E-01     3.334  0.1200376E-03  0.2285290E-02  0.2621567E-02
   107.512  0.3820442E-02  0.1463570E-01  0.3515475E-01     3.334  0.1208634E-03  0.2285086E-02  0.2633736E-02
   107.516  0.3819716E-02  0.1464745E-01  0.3514193E-01     3.334  0.1217459E-03  0.2284239E-02  0.2644269E-02
   107.520  0.3818956E-02  0.1465456E-01  0.3512599E-01     3.334  0.1226643E-03  0.2281323E-02  0.2656725E-02
   107.524  0.3818151E-02  0.1465868E-01  0.3510443E-01     3.333  0.1236111E-03  0.2275818E-02  0.2669750E-02
   107.528  0.3817286E-02  0.1465876E-01  0.3507954E-01     3.333  0.1245788E-03  0.2267650E-02  0.2678694E-02
   107.531  0.3816376E-02  0.1465548E-01  0.3505051E-01     3.333  0.1255467E-03  0.2255934E-02  0.2683536E-02
   107.535  0.3815449E-02  0.1465026E-01  0.3502257E-01     3.333  0.1265008E-03  0.2236792E-02  0.2684775E-02
   107.539  0.3814534E-02  0.1464261E-01  0.3499818E-01     3.333  0.1274376E-03  0.2206491E-02  0.2685285E-02
   107.543  0.3813650E-02  0.1463495E-01  0.3497872E-01     3.333  0.1283379E-03  0.2182229E-02  0.2678523E-02
   107.546  0.3812813E-02  0.1463707E-01  0.3497928E-01     3.333  0.1291834E-03  0.2185054E-02  0.2654242E-02
   107.550  0.3812038E-02  0.1465289E-01  0.3499901E-01     3.333  0.1299574E-03  0.2201283E-02  0.2613727E-02
   107.554  0.3811342E-02  0.1467475E-01  0.3503303E-01     3.333  0.1306451E-03  0.2222458E-02  0.2563391E-02
   107.558  0.3810741E-02  0.1468906E-01  0.3506791E-01     3.333  0.1312380E-03  0.2238660E-02  0.2515115E-02
   107.561  0.3810275E-02  0.1469535E-01  0.3510587E-01     3.333  0.1317513E-03  0.2249513E-02  0.2468796E-02
   107.565  0.3809953E-02  0.1469499E-01  0.3514749E-01     3.333  0.1321829E-03  0.2257239E-02  0.2428836E-02
   107.569  0.3809772E-02  0.1468944E-01  0.3518971E-01     3.333  0.1325377E-03  0.2258553E-02  0.2395554E-02
   107.573  0.3809732E-02  0.1467921E-01  0.3523468E-01     3.333  0.1328121E-03  0.2258968E-02  0.2372188E-02
   107.577  0.3809844E-02  0.1466475E-01  0.3527985E-01     3.333  0.1329852E-03  0.2256301E-02  0.2355646E-02
   107.580  0.3810109E-02  0.1464313E-01  0.3532621E-01     3.333  0.1329602E-03  0.2246941E-02  0.2345255E-02
   107.584  0.3810490E-02  0.1462103E-01  0.3537366E-01     3.332  0.1326940E-03  0.2231584E-02  0.2343843E-02
   107.588  0.3810977E-02  0.1459559E-01  0.3541359E-01     3.332  0.1321983E-03  0.2216917E-02  0.2350506E-02
   107.592  0.3811525E-02  0.1456671E-01  0.3544572E-01     3.332  0.1315286E-03  0.2200578E-02  0.2364460E-02
   107.595  0.3812114E-02  0.1455564E-01  0.3549379E-01     3.332  0.1307098E-03  0.2198441E-02  0.2379225E-02
   107.599  0.3812734E-02  0.1454430E-01  0.3553607E-01     3.332  0.1297572E-03  0.2192502E-02  0.2400936E-02
   107.603  0.3813372E-02  0.1453054E-01  0.3557220E-01     3.332  0.1286905E-03  0.2186910E-02  0.2427802E-02
   107.607  0.3814014E-02  0.1452931E-01  0.3561360E-01     3.332  0.1275303E-03  0.2186496E-02  0.2454337E-02
   107.611  0.3814660E-02  0.1453516E-01  0.3565594E-01     3.332  0.1262931E-03  0.2189654E-02  0.2468152E-02
   107.614  0.3815319E-02  0.1454365E-01  0.3569888E-01     3.332  0.1249876E-03  0.2195452E-02  0.2488664E-02
   107.618  0.3815979E-02  0.1456202E-01  0.3574781E-01     3.332  0.1236396E-03  0.2204465E-02  0.2525230E-02
   107.622  0.3816626E-02  0.1458057E-01  0.3579508E-01     3.332  0.1222764E-03  0.2220520E-02  0.2559765E-02
   107.626  0.3817256E-02  0.1460314E-01  0.3583963E-01     3.332  0.1209146E-03  0.2244264E-02  0.2589272E-02
   107.629  0.3817871E-02  0.1462080E-01  0.3587725E-01     3.332  0.1196006E-03  0.2263006E-02  0.2613677E-02
   107.633  0.3818471E-02  0.1463484E-01  0.3590960E-01     3.332  0.1184035E-03  0.2277934E-02  0.2634232E-02
   107.637  0.3819045E-02  0.1464474E-01  0.3593828E-01     3.332  0.1173500E-03  0.2286456E-02  0.2647647E-02
   107.641  0.3819553E-02  0.1465131E-01  0.3595202E-01     3.332  0.1164952E-03  0.2287192E-02  0.2654153E-02
   107.645  0.3819967E-02  0.1465286E-01  0.3595325E-01     3.331  0.1158843E-03  0.2285176E-02  0.2653000E-02
   107.648  0.3820271E-02  0.1465011E-01  0.3593987E-01     3.331  0.1155372E-03  0.2278098E-02  0.2645773E-02
   107.652  0.3820454E-02  0.1464150E-01  0.3590911E-01     3.331  0.1154649E-03  0.2265235E-02  0.2635016E-02
   107.656  0.3820474E-02  0.1463032E-01  0.3586432E-01     3.331  0.1156380E-03  0.2245443E-02  0.2622070E-02
   107.660  0.3820339E-02  0.1462217E-01  0.3581166E-01     3.331  0.1160054E-03  0.2225493E-02  0.2605468E-02
   107.663  0.3820136E-02  0.1462546E-01  0.3577211E-01     3.331  0.1164461E-03  0.2219087E-02  0.2583052E-02
   107.667  0.3819866E-02  0.1462946E-01  0.3572949E-01     3.331  0.1169536E-03  0.2211091E-02  0.2551500E-02
   107.671  0.3819527E-02  0.1464618E-01  0.3570752E-01     3.331  0.1175216E-03  0.2218067E-02  0.2517679E-02
   107.675  0.3819131E-02  0.1466891E-01  0.3568796E-01     3.331  0.1181217E-03  0.2220898E-02  0.2478513E-02
   107.678  0.3818693E-02  0.1469323E-01  0.3567338E-01     3.331  0.1187130E-03  0.2220577E-02  0.2432818E-02
   107.682  0.3818257E-02  0.1471823E-01  0.3566686E-01     3.331  0.1192681E-03  0.2217118E-02  0.2390306E-02
   107.686  0.3817844E-02  0.1474200E-01  0.3566546E-01     3.331  0.1197706E-03  0.2213235E-02  0.2357980E-02
   107.690  0.3817459E-02  0.1476707E-01  0.3567654E-01     3.331  0.1202137E-03  0.2209852E-02  0.2345651E-02
   107.694  0.3817107E-02  0.1479362E-01  0.3569664E-01     3.331  0.1205898E-03  0.2204887E-02  0.2329282E-02
   107.697  0.3816790E-02  0.1481614E-01  0.3571417E-01     3.331  0.1208929E-03  0.2198409E-02  0.2315350E-02
   107.701  0.3816511E-02  0.1483235E-01  0.3573304E-01     3.331  0.1211157E-03  0.2188900E-02  0.2305989E-02
   107.705  0.3816276E-02  0.1484419E-01  0.3574925E-01     3.330  0.1212531E-03  0.2175010E-02  0.2303166E-02
   107.709  0.3816086E-02  0.1485231E-01  0.3576709E-01     3.330  0.1213002E-03  0.2159582E-02  0.2304621E-02
   107.712  0.3815943E-02  0.1485860E-01  0.3578867E-01     3.330  0.1212536E-03  0.2148800E-02  0.2314672E-02
   107.716  0.3815851E-02  0.1486387E-01  0.3580848E-01     3.330  0.1211111E-03  0.2143455E-02  0.2328877E-02
   107.720  0.3815803E-02  0.1486404E-01  0.3582432E-01     3.330  0.1208766E-03  0.2138190E-02  0.2351473E-02
   107.724  0.3815791E-02  0.1486205E-01  0.3584034E-01     3.330  0.1205557E-03  0.2129336E-02  0.2375977E-02
   107.727  0.3815816E-02  0.1485833E-01  0.3585744E-01     3.330  0.1201527E-03  0.2120166E-02  0.2404072E-02
   107.731  0.3815909E-02  0.1484953E-01  0.3587153E-01     3.330  0.1197169E-03  0.2110374E-02  0.2431841E-02
   107.735  0.3816100E-02  0.1483756E-01  0.3588863E-01     3.330  0.1193009E-03  0.2101181E-02  0.2452085E-02
   107.739  0.3816399E-02  0.1482109E-01  0.3590441E-01     3.330  0.1188977E-03  0.2090057E-02  0.2470819E-02
   107.743  0.3816804E-02  0.1480100E-01  0.3592540E-01     3.330  0.1185060E-03  0.2077944E-02  0.2485504E-02
   107.746  0.3817311E-02  0.1477572E-01  0.3594717E-01     3.330  0.1181322E-03  0.2065450E-02  0.2494352E-02
   107.750  0.3817911E-02  0.1474742E-01  0.3596640E-01     3.330  0.1177793E-03  0.2052232E-02  0.2503380E-02
   107.754  0.3818594E-02  0.1471647E-01  0.3598286E-01     3.330  0.1174514E-03  0.2038862E-02  0.2507155E-02
   107.758  0.3819348E-02  0.1468390E-01  0.3599880E-01     3.330  0.1171510E-03  0.2024771E-02  0.2512523E-02
   107.761  0.3820161E-02  0.1465459E-01  0.3601588E-01     3.330  0.1168794E-03  0.2018017E-02  0.2518227E-02
   107.765  0.3820957E-02  0.1463928E-01  0.3604065E-01     3.330  0.1165718E-03  0.2033210E-02  0.2526749E-02
   107.769  0.3821667E-02  0.1462315E-01  0.3605010E-01     3.330  0.1161708E-03  0.2048064E-02  0.2533429E-02
   107.773  0.3822279E-02  0.1460798E-01  0.3604379E-01     3.329  0.1156773E-03  0.2062893E-02  0.2535536E-02
   107.777  0.3822781E-02  0.1459292E-01  0.3602748E-01     3.329  0.1150974E-03  0.2074691E-02  0.2536181E-02
   107.780  0.3823167E-02  0.1458958E-01  0.3600907E-01     3.329  0.1144392E-03  0.2072452E-02  0.2537675E-02
   107.784  0.3823430E-02  0.1459167E-01  0.3598987E-01     3.329  0.1137139E-03  0.2062863E-02  0.2541795E-02
   107.788  0.3823580E-02  0.1459513E-01  0.3596381E-01     3.329  0.1129182E-03  0.2050682E-02  0.2548189E-02
   107.792  0.3823620E-02  0.1459815E-01  0.3593072E-01     3.329  0.1120657E-03  0.2037865E-02  0.2555747E-02
   107.795  0.3823558E-02  0.1459901E-01  0.3589374E-01     3.329  0.1111704E-03  0.2025616E-02  0.2564927E-02
   107.799  0.3823404E-02  0.1459835E-01  0.3585376E-01     3.329  0.1102466E-03  0.2014359E-02  0.2573320E-02
   107.803  0.3823098E-02  0.1459454E-01  0.3580465E-01     3.329  0.1092135E-03  0.2005243E-02  0.2590592E-02
   107.807  0.3822614E-02  0.1458811E-01  0.3574412E-01     3.329  0.1080380E-03  0.1997159E-02  0.2616728E-02
   107.810  0.3821971E-02  0.1458864E-01  0.3568841E-01     3.329  0.1067474E-03  0.1981339E-02  0.2649462E-02
   107.814  0.3821218E-02  0.1458430E-01  0.3562657E-01     3.329  0.1053966E-03  0.1972139E-02  0.2687297E-02
   107.818  0.3820378E-02  0.1457379E-01  0.3556198E-01     3.329  0.1040138E-03  0.1969017E-02  0.2726764E-02
   107.822  0.3819469E-02  0.1455927E-01  0.3549688E-01     3.329  0.1026252E-03  0.1974303E-02  0.2769060E-02
   107.826  0.3818524E-02  0.1454496E-01  0.3543693E-01     3.329  0.1012617E-03  0.1988780E-02  0.2827736E-02
   107.829  0.3817630E-02  0.1452775E-01  0.3538344E-01     3.329  0.9991913E-04  0.2012426E-02  0.2882616E-02
   107.833  0.3816816E-02  0.1450023E-01  0.3533539E-01     3.329  0.9861911E-04  0.2039791E-02  0.2933754E-02
   107.837  0.3816099E-02  0.1446556E-01  0.3529599E-01     3.329  0.9739363E-04  0.2075283E-02  0.2977870E-02
   107.841  0.3815496E-02  0.1444815E-01  0.3528718E-01     3.328  0.9627568E-04  0.2110302E-02  0.2994640E-02
   107.844  0.3815020E-02  0.1445991E-01  0.3531845E-01     3.328  0.9529715E-04  0.2124838E-02  0.2989856E-02
   107.848  0.3814681E-02  0.1447358E-01  0.3536644E-01     3.328  0.9448670E-04  0.2132317E-02  0.2980437E-02
   107.852  0.3814486E-02  0.1448656E-01  0.3541967E-01     3.328  0.9386930E-04  0.2138133E-02  0.2969507E-02
   107.856  0.3814440E-02  0.1449675E-01  0.3547739E-01     3.328  0.9346629E-04  0.2142480E-02  0.2958953E-02
   107.859  0.3814543E-02  0.1450395E-01  0.3553736E-01     3.328  0.9329168E-04  0.2144709E-02  0.2945712E-02
   107.863  0.3814792E-02  0.1450825E-01  0.3559897E-01     3.328  0.9335331E-04  0.2146408E-02  0.2933343E-02
   107.867  0.3815180E-02  0.1450944E-01  0.3566216E-01     3.328  0.9365098E-04  0.2147030E-02  0.2916966E-02
   107.871  0.3815698E-02  0.1450727E-01  0.3572552E-01     3.328  0.9417830E-04  0.2145861E-02  0.2897181E-02
   107.874  0.3816334E-02  0.1450260E-01  0.3578574E-01     3.328  0.9491903E-04  0.2142886E-02  0.2876859E-02
   107.878  0.3817086E-02  0.1449523E-01  0.3584597E-01     3.328  0.9584520E-04  0.2140129E-02  0.2857383E-02
   107.882  0.3817939E-02  0.1448784E-01  0.3590626E-01     3.328  0.9692810E-04  0.2137770E-02  0.2838091E-02
   107.886  0.3818872E-02  0.1447861E-01  0.3595875E-01     3.328  0.9813712E-04  0.2134550E-02  0.2817683E-02
   107.890  0.3819851E-02  0.1446802E-01  0.3600419E-01     3.328  0.9942449E-04  0.2128868E-02  0.2793320E-02
   107.893  0.3820844E-02  0.1445721E-01  0.3603895E-01     3.328  0.1007464E-03  0.2125592E-02  0.2765651E-02
   107.897  0.3821828E-02  0.1445463E-01  0.3607376E-01     3.328  0.1020695E-03  0.2124292E-02  0.2715382E-02
   107.901  0.3822779E-02  0.1445762E-01  0.3610465E-01     3.328  0.1033607E-03  0.2123570E-02  0.2655687E-02
   107.905  0.3823673E-02  0.1446069E-01  0.3612788E-01     3.328  0.1045910E-03  0.2123558E-02  0.2594891E-02
   107.908  0.3824490E-02  0.1446522E-01  0.3613823E-01     3.328  0.1057336E-03  0.2121451E-02  0.2535083E-02
   107.912  0.3825206E-02  0.1446748E-01  0.3613729E-01     3.328  0.1067653E-03  0.2121168E-02  0.2478528E-02
   107.916  0.3825777E-02  0.1446881E-01  0.3612028E-01     3.327  0.1076876E-03  0.2120622E-02  0.2427905E-02
   107.920  0.3826181E-02  0.1447028E-01  0.3609286E-01     3.327  0.1084886E-03  0.2120615E-02  0.2389588E-02
   107.923  0.3826482E-02  0.1447209E-01  0.3605381E-01     3.327  0.1092474E-03  0.2120958E-02  0.2363202E-02
   107.927  0.3826696E-02  0.1447396E-01  0.3601450E-01     3.327  0.1099933E-03  0.2120842E-02  0.2349175E-02
   107.931  0.3826817E-02  0.1447664E-01  0.3596743E-01     3.327  0.1107076E-03  0.2120894E-02  0.2349769E-02
   107.935  0.3826838E-02  0.1447914E-01  0.3591529E-01     3.327  0.1113710E-03  0.2120901E-02  0.2355219E-02
   107.939  0.3826758E-02  0.1448167E-01  0.3585857E-01     3.327  0.1119654E-03  0.2121183E-02  0.2372646E-02
   107.942  0.3826577E-02  0.1448361E-01  0.3579817E-01     3.327  0.1124734E-03  0.2122108E-02  0.2398236E-02
   107.946  0.3826293E-02  0.1448467E-01  0.3573374E-01     3.327  0.1128817E-03  0.2123458E-02  0.2432206E-02
   107.950  0.3825903E-02  0.1448865E-01  0.3566880E-01     3.327  0.1131858E-03  0.2121761E-02  0.2470061E-02
   107.954  0.3825422E-02  0.1449365E-01  0.3560648E-01     3.327  0.1133899E-03  0.2118242E-02  0.2506049E-02
   107.957  0.3824883E-02  0.1449933E-01  0.3554969E-01     3.327  0.1135276E-03  0.2113666E-02  0.2549920E-02
   107.961  0.3824296E-02  0.1450912E-01  0.3549720E-01     3.327  0.1135979E-03  0.2106570E-02  0.2594300E-02
   107.965  0.3823676E-02  0.1451888E-01  0.3544951E-01     3.327  0.1136006E-03  0.2098131E-02  0.2641225E-02
   107.969  0.3823034E-02  0.1452805E-01  0.3540171E-01     3.327  0.1135374E-03  0.2090230E-02  0.2691150E-02
   107.972  0.3822383E-02  0.1453698E-01  0.3535868E-01     3.327  0.1134119E-03  0.2082638E-02  0.2737788E-02
   107.976  0.3821736E-02  0.1454582E-01  0.3531979E-01     3.327  0.1132289E-03  0.2076471E-02  0.2784383E-02
   107.980  0.3821108E-02  0.1455398E-01  0.3528749E-01     3.327  0.1129947E-03  0.2071916E-02  0.2828086E-02
   107.984  0.3820507E-02  0.1456060E-01  0.3525725E-01     3.327  0.1127204E-03  0.2067890E-02  0.2872420E-02
   107.987  0.3819911E-02  0.1456706E-01  0.3523250E-01     3.327  0.1124432E-03  0.2062748E-02  0.2915917E-02
   107.991  0.3819327E-02  0.1458143E-01  0.3521569E-01     3.327  0.1121769E-03  0.2051468E-02  0.2950163E-02
   107.995  0.3818767E-02  0.1459518E-01  0.3520450E-01     3.326  0.1119292E-03  0.2039820E-02  0.2978046E-02
   107.999  0.3818243E-02  0.1460686E-01  0.3519775E-01     3.326  0.1117068E-03  0.2029026E-02  0.3006286E-02
   108.003  0.3817765E-02  0.1461763E-01  0.3518751E-01     3.326  0.1115149E-03  0.2019831E-02  0.3034532E-02
   108.006  0.3817343E-02  0.1462628E-01  0.3518252E-01     3.326  0.1113576E-03  0.2013671E-02  0.3057798E-02
   108.010  0.3816985E-02  0.1463367E-01  0.3517850E-01     3.326  0.1112385E-03  0.2010005E-02  0.3078672E-02
   108.014  0.3816699E-02  0.1464043E-01  0.3518231E-01     3.326  0.1111592E-03  0.2006876E-02  0.3090961E-02
   108.018  0.3816488E-02  0.1464458E-01  0.3518919E-01     3.326  0.1111198E-03  0.2004693E-02  0.3096653E-02
   108.021  0.3816356E-02  0.1464718E-01  0.3519883E-01     3.326  0.1111204E-03  0.2003263E-02  0.3098188E-02
   108.025  0.3816307E-02  0.1466022E-01  0.3522642E-01     3.326  0.1111597E-03  0.1989246E-02  0.3081004E-02
   108.029  0.3816337E-02  0.1467687E-01  0.3526010E-01     3.326  0.1112355E-03  0.1978215E-02  0.3055647E-02
   108.033  0.3816446E-02  0.1469123E-01  0.3529253E-01     3.326  0.1113458E-03  0.1969208E-02  0.3027603E-02
   108.036  0.3816629E-02  0.1470481E-01  0.3532735E-01     3.326  0.1114879E-03  0.1960448E-02  0.2995954E-02
   108.040  0.3816882E-02  0.1471445E-01  0.3535903E-01     3.326  0.1116576E-03  0.1953932E-02  0.2962598E-02
   108.044  0.3817205E-02  0.1472335E-01  0.3539411E-01     3.326  0.1118656E-03  0.1950026E-02  0.2922749E-02
   108.048  0.3817602E-02  0.1473067E-01  0.3542910E-01     3.326  0.1121190E-03  0.1948276E-02  0.2883034E-02
   108.051  0.3818061E-02  0.1473664E-01  0.3546426E-01     3.326  0.1124128E-03  0.1947781E-02  0.2843482E-02
   108.055  0.3818570E-02  0.1474050E-01  0.3549754E-01     3.326  0.1127410E-03  0.1947380E-02  0.2806606E-02
   108.059  0.3819117E-02  0.1474328E-01  0.3553279E-01     3.326  0.1130950E-03  0.1948149E-02  0.2770656E-02
   108.063  0.3819687E-02  0.1474405E-01  0.3556220E-01     3.326  0.1134689E-03  0.1949860E-02  0.2736680E-02
   108.067  0.3820268E-02  0.1474232E-01  0.3558944E-01     3.326  0.1138525E-03  0.1950266E-02  0.2700240E-02
   108.070  0.3820843E-02  0.1474008E-01  0.3561345E-01     3.326  0.1142367E-03  0.1952617E-02  0.2664896E-02
   108.074  0.3821398E-02  0.1473653E-01  0.3563141E-01     3.326  0.1146124E-03  0.1956310E-02  0.2631545E-02
   108.078  0.3821928E-02  0.1473775E-01  0.3564744E-01     3.325  0.1149637E-03  0.1957594E-02  0.2597801E-02
   108.082  0.3822454E-02  0.1474211E-01  0.3566816E-01     3.325  0.1152525E-03  0.1953058E-02  0.2562669E-02
   108.085  0.3822923E-02  0.1474433E-01  0.3567671E-01     3.325  0.1154935E-03  0.1951002E-02  0.2528979E-02
   108.089  0.3823311E-02  0.1474581E-01  0.3567713E-01     3.325  0.1156895E-03  0.1949956E-02  0.2491896E-02
   108.093  0.3823611E-02  0.1474697E-01  0.3567230E-01     3.325  0.1158371E-03  0.1950381E-02  0.2452175E-02
   108.097  0.3823813E-02  0.1474766E-01  0.3565664E-01     3.325  0.1159331E-03  0.1953801E-02  0.2416953E-02
   108.100  0.3823913E-02  0.1474754E-01  0.3563647E-01     3.325  0.1159764E-03  0.1955638E-02  0.2384722E-02
   108.104  0.3823906E-02  0.1474823E-01  0.3560890E-01     3.325  0.1159672E-03  0.1959133E-02  0.2357290E-02
   108.108  0.3823792E-02  0.1474923E-01  0.3557724E-01     3.325  0.1159643E-03  0.1964136E-02  0.2328942E-02
   108.112  0.3823606E-02  0.1475179E-01  0.3554754E-01     3.325  0.1160249E-03  0.1966401E-02  0.2298109E-02
   108.115  0.3823360E-02  0.1475407E-01  0.3551625E-01     3.325  0.1161436E-03  0.1970240E-02  0.2267680E-02
   108.119  0.3823060E-02  0.1475586E-01  0.3548512E-01     3.325  0.1163185E-03  0.1975293E-02  0.2239024E-02
   108.123  0.3822712E-02  0.1475860E-01  0.3545790E-01     3.325  0.1165464E-03  0.1979961E-02  0.2211621E-02
   108.127  0.3822324E-02  0.1476094E-01  0.3543220E-01     3.325  0.1168221E-03  0.1984990E-02  0.2188859E-02
   108.131  0.3821902E-02  0.1476482E-01  0.3540877E-01     3.325  0.1171390E-03  0.1990762E-02  0.2172932E-02
   108.134  0.3821449E-02  0.1476785E-01  0.3538892E-01     3.325  0.1174789E-03  0.1994824E-02  0.2166502E-02
   108.138  0.3820946E-02  0.1477226E-01  0.3536837E-01     3.325  0.1177988E-03  0.1997929E-02  0.2169677E-02
   108.142  0.3820402E-02  0.1477610E-01  0.3535172E-01     3.325  0.1180852E-03  0.1999794E-02  0.2177139E-02
   108.146  0.3819810E-02  0.1478424E-01  0.3533787E-01     3.325  0.1183452E-03  0.1995384E-02  0.2196015E-02
   108.149  0.3819184E-02  0.1479016E-01  0.3532671E-01     3.325  0.1185712E-03  0.1990741E-02  0.2225550E-02
   108.153  0.3818569E-02  0.1479610E-01  0.3532009E-01     3.325  0.1187329E-03  0.1985565E-02  0.2263960E-02
   108.157  0.3817986E-02  0.1480779E-01  0.3531939E-01     3.325  0.1188211E-03  0.1972803E-02  0.2316356E-02
   108.161  0.3817447E-02  0.1481599E-01  0.3532966E-01     3.325  0.1188318E-03  0.1955397E-02  0.2371943E-02
   108.164  0.3816961E-02  0.1482910E-01  0.3534515E-01     3.325  0.1187648E-03  0.1942185E-02  0.2434710E-02
   108.168  0.3816452E-02  0.1484046E-01  0.3535467E-01     3.325  0.1184921E-03  0.1931207E-02  0.2515461E-02
   108.172  0.3815831E-02  0.1485049E-01  0.3535542E-01     3.325  0.1178860E-03  0.1923856E-02  0.2617715E-02
   108.176  0.3815064E-02  0.1486532E-01  0.3534946E-01     3.324  0.1170114E-03  0.1930915E-02  0.2739968E-02
   108.179  0.3814156E-02  0.1489357E-01  0.3534698E-01     3.324  0.1159081E-03  0.1941812E-02  0.2862239E-02
   108.183  0.3813126E-02  0.1492846E-01  0.3534266E-01     3.324  0.1146124E-03  0.1957938E-02  0.2984955E-02
   108.187  0.3811995E-02  0.1496945E-01  0.3534371E-01     3.324  0.1131688E-03  0.1977905E-02  0.3104830E-02
   108.191  0.3810787E-02  0.1503324E-01  0.3537022E-01     3.324  0.1116279E-03  0.2006106E-02  0.3186033E-02
   108.195  0.3809527E-02  0.1509200E-01  0.3539331E-01     3.324  0.1100422E-03  0.2042596E-02  0.3264709E-02
   108.198  0.3808225E-02  0.1515013E-01  0.3541917E-01     3.324  0.1084517E-03  0.2074812E-02  0.3341361E-02
   108.202  0.3806831E-02  0.1520108E-01  0.3543621E-01     3.324  0.1068970E-03  0.2110464E-02  0.3418078E-02
   108.206  0.3805326E-02  0.1524470E-01  0.3543975E-01     3.324  0.1054873E-03  0.2149070E-02  0.3494795E-02
   108.210  0.3803737E-02  0.1527856E-01  0.3543649E-01     3.324  0.1042810E-03  0.2186731E-02  0.3566566E-02
   108.213  0.3802097E-02  0.1529884E-01  0.3542401E-01     3.324  0.1033201E-03  0.2217524E-02  0.3632969E-02
   108.217  0.3800439E-02  0.1530648E-01  0.3540531E-01     3.324  0.1026344E-03  0.2243152E-02  0.3690131E-02
   108.221  0.3798797E-02  0.1530072E-01  0.3537914E-01     3.324  0.1022399E-03  0.2261541E-02  0.3736202E-02
   108.225  0.3797204E-02  0.1528302E-01  0.3535138E-01     3.324  0.1021382E-03  0.2264565E-02  0.3775962E-02
   108.228  0.3795692E-02  0.1525392E-01  0.3532495E-01     3.324  0.1023187E-03  0.2253542E-02  0.3808804E-02
   108.232  0.3794292E-02  0.1521050E-01  0.3529061E-01     3.324  0.1027600E-03  0.2233739E-02  0.3822367E-02
   108.236  0.3793030E-02  0.1515257E-01  0.3525424E-01     3.324  0.1034325E-03  0.2208063E-02  0.3825429E-02
   108.240  0.3791967E-02  0.1508186E-01  0.3522202E-01     3.324  0.1042784E-03  0.2179280E-02  0.3826079E-02
   108.243  0.3791102E-02  0.1501432E-01  0.3520525E-01     3.324  0.1052238E-03  0.2142491E-02  0.3816719E-02
   108.247  0.3790447E-02  0.1497655E-01  0.3522941E-01     3.324  0.1062357E-03  0.2100578E-02  0.3759407E-02
   108.251  0.3790007E-02  0.1493341E-01  0.3526438E-01     3.324  0.1072953E-03  0.2059077E-02  0.3692482E-02
   108.255  0.3789762E-02  0.1492493E-01  0.3533797E-01     3.324  0.1084188E-03  0.2016403E-02  0.3584500E-02
   108.258  0.3789724E-02  0.1492580E-01  0.3543080E-01     3.324  0.1095822E-03  0.1980398E-02  0.3466223E-02
   108.262  0.3789913E-02  0.1493865E-01  0.3554106E-01     3.324  0.1107567E-03  0.1972730E-02  0.3349731E-02
   108.266  0.3790321E-02  0.1494744E-01  0.3565357E-01     3.324  0.1119206E-03  0.1965224E-02  0.3239384E-02
   108.270  0.3790937E-02  0.1495006E-01  0.3576847E-01     3.324  0.1130526E-03  0.1959012E-02  0.3137918E-02
   108.274  0.3791745E-02  0.1494720E-01  0.3587883E-01     3.323  0.1141347E-03  0.1950809E-02  0.3042321E-02
   108.277  0.3792725E-02  0.1493933E-01  0.3598346E-01     3.323  0.1151479E-03  0.1939515E-02  0.2953860E-02
   108.281  0.3793853E-02  0.1493088E-01  0.3608802E-01     3.323  0.1160761E-03  0.1925547E-02  0.2869898E-02
   108.285  0.3795101E-02  0.1492045E-01  0.3618446E-01     3.323  0.1169009E-03  0.1914129E-02  0.2792604E-02
   108.289  0.3796441E-02  0.1490555E-01  0.3626707E-01     3.323  0.1176073E-03  0.1900813E-02  0.2724615E-02
   108.292  0.3797851E-02  0.1488555E-01  0.3633605E-01     3.323  0.1181914E-03  0.1884652E-02  0.2661371E-02
   108.296  0.3799325E-02  0.1486469E-01  0.3640166E-01     3.323  0.1186740E-03  0.1865251E-02  0.2610440E-02
   108.300  0.3800833E-02  0.1484149E-01  0.3645604E-01     3.323  0.1190368E-03  0.1843418E-02  0.2568213E-02
   108.304  0.3802340E-02  0.1480936E-01  0.3649306E-01     3.323  0.1192617E-03  0.1819192E-02  0.2535582E-02
   108.307  0.3803814E-02  0.1477339E-01  0.3651598E-01     3.323  0.1193353E-03  0.1793250E-02  0.2507899E-02
   108.311  0.3805222E-02  0.1473448E-01  0.3651702E-01     3.323  0.1192449E-03  0.1764447E-02  0.2494599E-02
   108.315  0.3806535E-02  0.1469626E-01  0.3650309E-01     3.323  0.1189778E-03  0.1735257E-02  0.2492957E-02
   108.319  0.3807741E-02  0.1466510E-01  0.3648503E-01     3.323  0.1185085E-03  0.1718646E-02  0.2499546E-02
   108.323  0.3808942E-02  0.1463977E-01  0.3647185E-01     3.323  0.1179994E-03  0.1711666E-02  0.2510792E-02
   108.326  0.3810168E-02  0.1461560E-01  0.3646161E-01     3.323  0.1175325E-03  0.1703319E-02  0.2521677E-02
   108.330  0.3811394E-02  0.1460309E-01  0.3646179E-01     3.323  0.1171146E-03  0.1687956E-02  0.2522555E-02
   108.334  0.3812593E-02  0.1459273E-01  0.3646231E-01     3.323  0.1167511E-03  0.1671013E-02  0.2526705E-02
   108.338  0.3813738E-02  0.1458307E-01  0.3645729E-01     3.323  0.1164456E-03  0.1653640E-02  0.2528080E-02
   108.341  0.3814799E-02  0.1457306E-01  0.3644883E-01     3.323  0.1162029E-03  0.1635129E-02  0.2528666E-02
   108.345  0.3815741E-02  0.1456519E-01  0.3643460E-01     3.323  0.1160251E-03  0.1615940E-02  0.2532572E-02
   108.349  0.3816588E-02  0.1455949E-01  0.3641862E-01     3.323  0.1158532E-03  0.1595109E-02  0.2539194E-02
   108.353  0.3817349E-02  0.1455508E-01  0.3639905E-01     3.323  0.1157177E-03  0.1574870E-02  0.2550007E-02
   108.356  0.3818031E-02  0.1455295E-01  0.3637421E-01     3.323  0.1156479E-03  0.1553911E-02  0.2561163E-02
   108.360  0.3818617E-02  0.1455496E-01  0.3635129E-01     3.323  0.1156434E-03  0.1533829E-02  0.2575109E-02
   108.364  0.3819093E-02  0.1455898E-01  0.3632543E-01     3.323  0.1157026E-03  0.1513669E-02  0.2592592E-02
   108.368  0.3819470E-02  0.1456277E-01  0.3629577E-01     3.323  0.1158046E-03  0.1495698E-02  0.2608864E-02
   108.372  0.3819763E-02  0.1456615E-01  0.3627002E-01     3.323  0.1159286E-03  0.1480703E-02  0.2622395E-02
   108.375  0.3819977E-02  0.1457006E-01  0.3623694E-01     3.323  0.1160489E-03  0.1468777E-02  0.2638549E-02
   108.379  0.3820144E-02  0.1457141E-01  0.3620595E-01     3.323  0.1161176E-03  0.1459390E-02  0.2656412E-02
   108.383  0.3820260E-02  0.1457203E-01  0.3617570E-01     3.323  0.1161293E-03  0.1448506E-02  0.2675989E-02
   108.387  0.3820322E-02  0.1457137E-01  0.3614404E-01     3.322  0.1160817E-03  0.1440349E-02  0.2695682E-02
   108.390  0.3820328E-02  0.1457082E-01  0.3611481E-01     3.322  0.1159754E-03  0.1434173E-02  0.2719150E-02
   108.394  0.3820315E-02  0.1456735E-01  0.3608799E-01     3.322  0.1158671E-03  0.1428553E-02  0.2739038E-02
   108.398  0.3820295E-02  0.1456241E-01  0.3606480E-01     3.322  0.1157756E-03  0.1424689E-02  0.2756832E-02
   108.402  0.3820267E-02  0.1455695E-01  0.3604380E-01     3.322  0.1157017E-03  0.1422432E-02  0.2772464E-02
   108.405  0.3820229E-02  0.1455145E-01  0.3602456E-01     3.322  0.1156463E-03  0.1422467E-02  0.2787426E-02
   108.409  0.3820164E-02  0.1455020E-01  0.3601047E-01     3.322  0.1156204E-03  0.1424155E-02  0.2787363E-02
   108.413  0.3820067E-02  0.1454914E-01  0.3599685E-01     3.322  0.1156260E-03  0.1427486E-02  0.2784944E-02
   108.417  0.3819938E-02  0.1454948E-01  0.3598360E-01     3.322  0.1156625E-03  0.1433998E-02  0.2778596E-02
   108.420  0.3819781E-02  0.1455007E-01  0.3596914E-01     3.322  0.1157285E-03  0.1443572E-02  0.2768218E-02
   108.424  0.3819625E-02  0.1454939E-01  0.3595602E-01     3.322  0.1157920E-03  0.1452133E-02  0.2757667E-02
   108.428  0.3819482E-02  0.1455251E-01  0.3595081E-01     3.322  0.1158407E-03  0.1459099E-02  0.2750443E-02
   108.432  0.3819355E-02  0.1455608E-01  0.3595107E-01     3.322  0.1158723E-03  0.1471730E-02  0.2749232E-02
   108.436  0.3819237E-02  0.1456035E-01  0.3594966E-01     3.322  0.1158741E-03  0.1483508E-02  0.2748609E-02
   108.439  0.3819128E-02  0.1456433E-01  0.3594881E-01     3.322  0.1158420E-03  0.1495270E-02  0.2750436E-02
   108.443  0.3819029E-02  0.1456679E-01  0.3594517E-01     3.322  0.1157769E-03  0.1503379E-02  0.2756060E-02
   108.447  0.3818944E-02  0.1456679E-01  0.3594351E-01     3.322  0.1156804E-03  0.1513382E-02  0.2761505E-02
   108.451  0.3818873E-02  0.1456429E-01  0.3593937E-01     3.322  0.1155543E-03  0.1520989E-02  0.2770898E-02
   108.454  0.3818817E-02  0.1456106E-01  0.3593878E-01     3.322  0.1154011E-03  0.1526669E-02  0.2776879E-02
   108.458  0.3818778E-02  0.1455748E-01  0.3593612E-01     3.322  0.1152242E-03  0.1531317E-02  0.2786257E-02
   108.462  0.3818757E-02  0.1455650E-01  0.3593681E-01     3.322  0.1150270E-03  0.1531784E-02  0.2792466E-02
   108.466  0.3818753E-02  0.1455566E-01  0.3593862E-01     3.322  0.1148132E-03  0.1530453E-02  0.2800546E-02
   108.470  0.3818766E-02  0.1455503E-01  0.3593779E-01     3.322  0.1145875E-03  0.1528784E-02  0.2810799E-02
   108.473  0.3818795E-02  0.1455543E-01  0.3593678E-01     3.322  0.1143532E-03  0.1526680E-02  0.2822353E-02
   108.477  0.3818841E-02  0.1456245E-01  0.3594328E-01     3.322  0.1141153E-03  0.1529039E-02  0.2847094E-02
   108.481  0.3818900E-02  0.1456759E-01  0.3594863E-01     3.322  0.1138788E-03  0.1530699E-02  0.2869698E-02
   108.485  0.3818947E-02  0.1457279E-01  0.3595257E-01     3.322  0.1136199E-03  0.1531622E-02  0.2894987E-02
   108.488  0.3818971E-02  0.1457774E-01  0.3595267E-01     3.322  0.1133342E-03  0.1532253E-02  0.2919993E-02
   108.492  0.3818929E-02  0.1458160E-01  0.3594711E-01     3.322  0.1130746E-03  0.1532592E-02  0.2941195E-02
   108.496  0.3818793E-02  0.1458680E-01  0.3593026E-01     3.322  0.1128771E-03  0.1527467E-02  0.2971102E-02
   108.500  0.3818566E-02  0.1459402E-01  0.3590748E-01     3.322  0.1127490E-03  0.1519152E-02  0.3003000E-02
   108.503  0.3818249E-02  0.1460151E-01  0.3587722E-01     3.322  0.1126951E-03  0.1512552E-02  0.3036513E-02
   108.507  0.3817851E-02  0.1460660E-01  0.3584241E-01     3.321  0.1127203E-03  0.1502541E-02  0.3069240E-02
   108.511  0.3817394E-02  0.1461322E-01  0.3580467E-01     3.321  0.1128144E-03  0.1493559E-02  0.3100547E-02
   108.515  0.3816888E-02  0.1461604E-01  0.3577152E-01     3.321  0.1129568E-03  0.1484393E-02  0.3132021E-02
   108.519  0.3816304E-02  0.1462009E-01  0.3573943E-01     3.321  0.1130933E-03  0.1477313E-02  0.3164526E-02
   108.522  0.3815648E-02  0.1462473E-01  0.3570574E-01     3.321  0.1132198E-03  0.1470351E-02  0.3193658E-02
   108.526  0.3814932E-02  0.1464271E-01  0.3568645E-01     3.321  0.1133371E-03  0.1486758E-02  0.3216616E-02
   108.530  0.3814169E-02  0.1466355E-01  0.3567084E-01     3.321  0.1134454E-03  0.1511695E-02  0.3234653E-02
   108.534  0.3813371E-02  0.1469779E-01  0.3567019E-01     3.321  0.1135458E-03  0.1539247E-02  0.3237502E-02
   108.537  0.3812541E-02  0.1472534E-01  0.3567045E-01     3.321  0.1136463E-03  0.1565463E-02  0.3235251E-02
   108.541  0.3811689E-02  0.1475086E-01  0.3566963E-01     3.321  0.1137490E-03  0.1584788E-02  0.3229829E-02
   108.545  0.3810823E-02  0.1477240E-01  0.3567115E-01     3.321  0.1138574E-03  0.1600298E-02  0.3223385E-02
   108.549  0.3809958E-02  0.1478893E-01  0.3566916E-01     3.321  0.1139716E-03  0.1612411E-02  0.3214002E-02
   108.552  0.3809111E-02  0.1479960E-01  0.3566261E-01     3.321  0.1140885E-03  0.1619478E-02  0.3207492E-02
   108.556  0.3808302E-02  0.1480363E-01  0.3565722E-01     3.321  0.1142057E-03  0.1620937E-02  0.3199893E-02
   108.560  0.3807564E-02  0.1480285E-01  0.3565347E-01     3.321  0.1143105E-03  0.1620730E-02  0.3196109E-02
   108.564  0.3806915E-02  0.1480203E-01  0.3565884E-01     3.321  0.1143997E-03  0.1627434E-02  0.3192185E-02
   108.568  0.3806367E-02  0.1479376E-01  0.3567291E-01     3.321  0.1144731E-03  0.1631843E-02  0.3187368E-02
   108.571  0.3805933E-02  0.1477991E-01  0.3568592E-01     3.321  0.1145294E-03  0.1635495E-02  0.3187128E-02
   108.575  0.3805619E-02  0.1476568E-01  0.3570804E-01     3.321  0.1145684E-03  0.1624994E-02  0.3189358E-02
   108.579  0.3805432E-02  0.1475003E-01  0.3573250E-01     3.321  0.1145903E-03  0.1608930E-02  0.3195118E-02
   108.583  0.3805376E-02  0.1472718E-01  0.3576053E-01     3.321  0.1145954E-03  0.1590900E-02  0.3203613E-02
   108.586  0.3805458E-02  0.1470172E-01  0.3578858E-01     3.321  0.1145933E-03  0.1571048E-02  0.3212937E-02
   108.590  0.3805680E-02  0.1468040E-01  0.3583013E-01     3.321  0.1145918E-03  0.1569478E-02  0.3214986E-02
   108.594  0.3806036E-02  0.1465968E-01  0.3587505E-01     3.321  0.1145904E-03  0.1574532E-02  0.3216563E-02
   108.598  0.3806520E-02  0.1463729E-01  0.3591961E-01     3.321  0.1145883E-03  0.1580791E-02  0.3219126E-02
   108.602  0.3807111E-02  0.1461577E-01  0.3596659E-01     3.321  0.1145912E-03  0.1586729E-02  0.3218500E-02
   108.605  0.3807783E-02  0.1459980E-01  0.3601967E-01     3.321  0.1146055E-03  0.1590033E-02  0.3207897E-02
   108.609  0.3808523E-02  0.1458367E-01  0.3606748E-01     3.321  0.1146303E-03  0.1593640E-02  0.3196733E-02
   108.613  0.3809312E-02  0.1457011E-01  0.3611364E-01     3.321  0.1146647E-03  0.1595634E-02  0.3180451E-02
   108.617  0.3810127E-02  0.1456202E-01  0.3616251E-01     3.321  0.1147093E-03  0.1593051E-02  0.3155700E-02
   108.620  0.3810952E-02  0.1455555E-01  0.3620344E-01     3.321  0.1147613E-03  0.1590599E-02  0.3130274E-02
   108.624  0.3811767E-02  0.1454950E-01  0.3623951E-01     3.321  0.1148173E-03  0.1589353E-02  0.3109721E-02
   108.628  0.3812553E-02  0.1454354E-01  0.3626856E-01     3.321  0.1148728E-03  0.1587867E-02  0.3091683E-02
   108.632  0.3813293E-02  0.1453838E-01  0.3628800E-01     3.321  0.1149240E-03  0.1586378E-02  0.3075337E-02
   108.635  0.3813970E-02  0.1453278E-01  0.3629663E-01     3.321  0.1149660E-03  0.1584218E-02  0.3059991E-02
   108.639  0.3814573E-02  0.1452844E-01  0.3629641E-01     3.321  0.1149994E-03  0.1582581E-02  0.3049375E-02
   108.643  0.3815111E-02  0.1452374E-01  0.3629028E-01     3.321  0.1150468E-03  0.1580549E-02  0.3044367E-02
   108.647  0.3815575E-02  0.1451889E-01  0.3627654E-01     3.321  0.1151070E-03  0.1578959E-02  0.3040726E-02
   108.651  0.3815954E-02  0.1451360E-01  0.3625850E-01     3.321  0.1151740E-03  0.1577357E-02  0.3041413E-02
   108.654  0.3816238E-02  0.1450815E-01  0.3623658E-01     3.321  0.1152435E-03  0.1577691E-02  0.3043422E-02
   108.658  0.3816419E-02  0.1450281E-01  0.3620622E-01     3.321  0.1153114E-03  0.1577600E-02  0.3048718E-02
   108.662  0.3816482E-02  0.1449508E-01  0.3617107E-01     3.321  0.1153783E-03  0.1578296E-02  0.3058110E-02
   108.666  0.3816410E-02  0.1449258E-01  0.3613086E-01     3.321  0.1154016E-03  0.1578800E-02  0.3072514E-02
   108.669  0.3816243E-02  0.1449277E-01  0.3609079E-01     3.320  0.1153827E-03  0.1580447E-02  0.3089441E-02
   108.673  0.3816009E-02  0.1449575E-01  0.3605190E-01     3.320  0.1153611E-03  0.1584337E-02  0.3101812E-02
   108.677  0.3815660E-02  0.1449870E-01  0.3600682E-01     3.320  0.1153591E-03  0.1588059E-02  0.3116797E-02
   108.681  0.3815180E-02  0.1450337E-01  0.3595814E-01     3.320  0.1153885E-03  0.1592329E-02  0.3129758E-02
   108.684  0.3814575E-02  0.1451056E-01  0.3590656E-01     3.320  0.1154516E-03  0.1595067E-02  0.3143525E-02
   108.688  0.3813861E-02  0.1451980E-01  0.3584983E-01     3.320  0.1155453E-03  0.1599062E-02  0.3160493E-02
   108.692  0.3813061E-02  0.1452449E-01  0.3579259E-01     3.320  0.1156658E-03  0.1600799E-02  0.3179890E-02
   108.696  0.3812187E-02  0.1453228E-01  0.3573918E-01     3.320  0.1158140E-03  0.1600490E-02  0.3198928E-02
   108.700  0.3811240E-02  0.1454463E-01  0.3569035E-01     3.320  0.1159991E-03  0.1598518E-02  0.3215214E-02
   108.703  0.3810178E-02  0.1455691E-01  0.3564039E-01     3.320  0.1162539E-03  0.1602315E-02  0.3228247E-02
   108.707  0.3809011E-02  0.1456992E-01  0.3558480E-01     3.320  0.1165748E-03  0.1602705E-02  0.3232621E-02
   108.711  0.3807753E-02  0.1459130E-01  0.3553753E-01     3.320  0.1169369E-03  0.1609372E-02  0.3240235E-02
   108.715  0.3806429E-02  0.1461997E-01  0.3549751E-01     3.320  0.1173323E-03  0.1623804E-02  0.3254110E-02
   108.718  0.3805064E-02  0.1464759E-01  0.3545894E-01     3.320  0.1177557E-03  0.1638166E-02  0.3265377E-02
   108.722  0.3803652E-02  0.1467164E-01  0.3541864E-01     3.320  0.1181657E-03  0.1652087E-02  0.3272148E-02
   108.726  0.3802190E-02  0.1469114E-01  0.3537853E-01     3.320  0.1185233E-03  0.1662446E-02  0.3275494E-02
   108.730  0.3800709E-02  0.1470678E-01  0.3533147E-01     3.320  0.1188244E-03  0.1671366E-02  0.3274027E-02
   108.733  0.3799232E-02  0.1471532E-01  0.3528469E-01     3.320  0.1190557E-03  0.1677746E-02  0.3267999E-02
   108.737  0.3797763E-02  0.1471734E-01  0.3523623E-01     3.320  0.1191885E-03  0.1680184E-02  0.3258853E-02
   108.741  0.3796335E-02  0.1471209E-01  0.3518803E-01     3.320  0.1192226E-03  0.1677965E-02  0.3249706E-02
   108.745  0.3794980E-02  0.1470069E-01  0.3514253E-01     3.320  0.1191601E-03  0.1673042E-02  0.3237094E-02
   108.749  0.3793729E-02  0.1468552E-01  0.3510709E-01     3.320  0.1190034E-03  0.1671037E-02  0.3218022E-02
   108.752  0.3792609E-02  0.1466400E-01  0.3507748E-01     3.320  0.1187579E-03  0.1665820E-02  0.3199697E-02
   108.756  0.3791649E-02  0.1464483E-01  0.3505925E-01     3.320  0.1184276E-03  0.1665409E-02  0.3204264E-02
   108.760  0.3790870E-02  0.1463533E-01  0.3506679E-01     3.320  0.1180192E-03  0.1652899E-02  0.3221308E-02
   108.764  0.3790291E-02  0.1463360E-01  0.3509753E-01     3.320  0.1175388E-03  0.1624958E-02  0.3244672E-02
   108.767  0.3789928E-02  0.1463886E-01  0.3514877E-01     3.320  0.1169930E-03  0.1595563E-02  0.3262054E-02
   108.771  0.3789789E-02  0.1464355E-01  0.3521208E-01     3.320  0.1163896E-03  0.1567447E-02  0.3280154E-02
   108.775  0.3789881E-02  0.1464593E-01  0.3528225E-01     3.320  0.1157370E-03  0.1541513E-02  0.3300955E-02
   108.779  0.3790202E-02  0.1463916E-01  0.3535697E-01     3.320  0.1150417E-03  0.1524778E-02  0.3323189E-02
   108.783  0.3790742E-02  0.1463695E-01  0.3544033E-01     3.320  0.1142932E-03  0.1502950E-02  0.3354672E-02
   108.786  0.3791488E-02  0.1463700E-01  0.3553196E-01     3.320  0.1134970E-03  0.1480125E-02  0.3392218E-02
   108.790  0.3792422E-02  0.1465132E-01  0.3564000E-01     3.320  0.1126696E-03  0.1465508E-02  0.3462114E-02
   108.794  0.3793500E-02  0.1466691E-01  0.3574665E-01     3.320  0.1118444E-03  0.1457054E-02  0.3541635E-02
   108.798  0.3794696E-02  0.1467992E-01  0.3585188E-01     3.320  0.1110399E-03  0.1451769E-02  0.3621797E-02
   108.801  0.3795987E-02  0.1469207E-01  0.3594850E-01     3.320  0.1102712E-03  0.1449682E-02  0.3702717E-02
   108.805  0.3797349E-02  0.1470045E-01  0.3604040E-01     3.320  0.1095540E-03  0.1450766E-02  0.3781807E-02
   108.809  0.3798748E-02  0.1471165E-01  0.3612370E-01     3.320  0.1089063E-03  0.1452009E-02  0.3856977E-02
   108.813  0.3800155E-02  0.1472049E-01  0.3619234E-01     3.320  0.1083442E-03  0.1454468E-02  0.3927850E-02
   108.816  0.3801537E-02  0.1472615E-01  0.3624984E-01     3.320  0.1078826E-03  0.1459948E-02  0.3992753E-02
   108.820  0.3802863E-02  0.1473011E-01  0.3629417E-01     3.320  0.1075372E-03  0.1468853E-02  0.4048460E-02
   108.824  0.3804121E-02  0.1473155E-01  0.3632536E-01     3.320  0.1073323E-03  0.1481048E-02  0.4096485E-02
   108.828  0.3805286E-02  0.1472947E-01  0.3634338E-01     3.320  0.1072832E-03  0.1495397E-02  0.4136069E-02
   108.832  0.3806341E-02  0.1472487E-01  0.3634675E-01     3.320  0.1074109E-03  0.1511625E-02  0.4168235E-02
   108.835  0.3807256E-02  0.1472012E-01  0.3634076E-01     3.320  0.1077161E-03  0.1526912E-02  0.4192333E-02
   108.839  0.3808032E-02  0.1471567E-01  0.3631932E-01     3.320  0.1081663E-03  0.1543259E-02  0.4206407E-02
   108.843  0.3808650E-02  0.1470686E-01  0.3628517E-01     3.320  0.1087481E-03  0.1558497E-02  0.4209693E-02
   108.847  0.3809095E-02  0.1469729E-01  0.3624155E-01     3.320  0.1094486E-03  0.1572052E-02  0.4203625E-02
   108.850  0.3809389E-02  0.1468701E-01  0.3618980E-01     3.320  0.1102212E-03  0.1583915E-02  0.4189162E-02
   108.854  0.3809618E-02  0.1467563E-01  0.3614004E-01     3.320  0.1109813E-03  0.1595056E-02  0.4170861E-02
   108.858  0.3809784E-02  0.1466761E-01  0.3609214E-01     3.320  0.1117032E-03  0.1601994E-02  0.4150139E-02
   108.862  0.3809881E-02  0.1465932E-01  0.3604740E-01     3.320  0.1123669E-03  0.1605404E-02  0.4126346E-02
   108.865  0.3809884E-02  0.1465302E-01  0.3600054E-01     3.320  0.1129860E-03  0.1606295E-02  0.4105719E-02
   108.869  0.3809761E-02  0.1464575E-01  0.3595257E-01     3.320  0.1135963E-03  0.1606829E-02  0.4086093E-02
   108.873  0.3809513E-02  0.1464498E-01  0.3590954E-01     3.320  0.1141835E-03  0.1608309E-02  0.4062070E-02
   108.877  0.3809124E-02  0.1464682E-01  0.3586266E-01     3.320  0.1147520E-03  0.1610681E-02  0.4036139E-02
   108.881  0.3808633E-02  0.1464985E-01  0.3581740E-01     3.320  0.1153530E-03  0.1611670E-02  0.4005714E-02
   108.884  0.3808064E-02  0.1465517E-01  0.3577728E-01     3.320  0.1159832E-03  0.1611455E-02  0.3972566E-02
   108.888  0.3807410E-02  0.1466267E-01  0.3573922E-01     3.320  0.1166048E-03  0.1611659E-02  0.3941134E-02
   108.892  0.3806680E-02  0.1467362E-01  0.3570554E-01     3.320  0.1172278E-03  0.1611762E-02  0.3909427E-02
   108.896  0.3805860E-02  0.1468323E-01  0.3566979E-01     3.320  0.1179080E-03  0.1608887E-02  0.3883701E-02
   108.899  0.3804965E-02  0.1468706E-01  0.3563350E-01     3.320  0.1186325E-03  0.1610233E-02  0.3863206E-02
   108.903  0.3804013E-02  0.1468860E-01  0.3559691E-01     3.320  0.1193874E-03  0.1613214E-02  0.3848073E-02
   108.907  0.3803020E-02  0.1468686E-01  0.3556143E-01     3.320  0.1201626E-03  0.1616842E-02  0.3839363E-02
   108.911  0.3801992E-02  0.1468364E-01  0.3552706E-01     3.320  0.1209551E-03  0.1622846E-02  0.3837489E-02
   108.914  0.3800911E-02  0.1467861E-01  0.3549350E-01     3.320  0.1217859E-03  0.1629996E-02  0.3843650E-02
   108.918  0.3799784E-02  0.1467007E-01  0.3545731E-01     3.320  0.1226497E-03  0.1639666E-02  0.3857422E-02
   108.922  0.3798626E-02  0.1465860E-01  0.3542265E-01     3.320  0.1235359E-03  0.1652375E-02  0.3873807E-02
   108.926  0.3797459E-02  0.1464543E-01  0.3539126E-01     3.320  0.1244285E-03  0.1669651E-02  0.3893381E-02
   108.930  0.3796308E-02  0.1462909E-01  0.3535913E-01     3.320  0.1253105E-03  0.1689091E-02  0.3919795E-02
   108.933  0.3795197E-02  0.1461351E-01  0.3534259E-01     3.320  0.1261669E-03  0.1709479E-02  0.3951018E-02
   108.937  0.3794158E-02  0.1461047E-01  0.3534732E-01     3.320  0.1269956E-03  0.1735882E-02  0.4001707E-02
   108.941  0.3793213E-02  0.1460480E-01  0.3536235E-01     3.320  0.1277812E-03  0.1765087E-02  0.4053657E-02
   108.945  0.3792373E-02  0.1460977E-01  0.3539254E-01     3.319  0.1284961E-03  0.1791590E-02  0.4087544E-02
   108.948  0.3791636E-02  0.1461418E-01  0.3543169E-01     3.320  0.1291122E-03  0.1815951E-02  0.4111726E-02
   108.952  0.3790994E-02  0.1461904E-01  0.3547428E-01     3.319  0.1296276E-03  0.1841047E-02  0.4124659E-02
   108.956  0.3790458E-02  0.1463412E-01  0.3553573E-01     3.319  0.1300323E-03  0.1860085E-02  0.4118269E-02
   108.960  0.3790047E-02  0.1465898E-01  0.3561172E-01     3.319  0.1303032E-03  0.1871385E-02  0.4088050E-02
   108.964  0.3789787E-02  0.1468011E-01  0.3569504E-01     3.319  0.1304160E-03  0.1880964E-02  0.4049214E-02
   108.967  0.3789672E-02  0.1469768E-01  0.3577864E-01     3.319  0.1303714E-03  0.1891452E-02  0.4001856E-02
   108.971  0.3789658E-02  0.1471359E-01  0.3586251E-01     3.319  0.1301968E-03  0.1902730E-02  0.3942288E-02
   108.975  0.3789740E-02  0.1472810E-01  0.3594340E-01     3.319  0.1298991E-03  0.1914300E-02  0.3879284E-02
   108.979  0.3789920E-02  0.1474303E-01  0.3602202E-01     3.319  0.1294895E-03  0.1924390E-02  0.3811016E-02
   108.982  0.3790206E-02  0.1475968E-01  0.3610202E-01     3.319  0.1289929E-03  0.1935532E-02  0.3739456E-02
   108.986  0.3790593E-02  0.1478352E-01  0.3619012E-01     3.319  0.1284243E-03  0.1944157E-02  0.3664818E-02
   108.990  0.3791074E-02  0.1480250E-01  0.3627217E-01     3.319  0.1277982E-03  0.1952581E-02  0.3596910E-02
   108.994  0.3791638E-02  0.1481456E-01  0.3634609E-01     3.319  0.1271326E-03  0.1956862E-02  0.3532705E-02
   108.997  0.3792276E-02  0.1482348E-01  0.3641284E-01     3.319  0.1264451E-03  0.1966834E-02  0.3472440E-02
   109.001  0.3792989E-02  0.1482656E-01  0.3647378E-01     3.319  0.1257404E-03  0.1975937E-02  0.3414974E-02
   109.005  0.3793773E-02  0.1482444E-01  0.3652840E-01     3.319  0.1250128E-03  0.1982549E-02  0.3367534E-02
   109.009  0.3794607E-02  0.1481756E-01  0.3657120E-01     3.319  0.1242733E-03  0.1987665E-02  0.3320499E-02
   109.012  0.3795475E-02  0.1480784E-01  0.3660785E-01     3.319  0.1235403E-03  0.1990690E-02  0.3280190E-02
   109.016  0.3796349E-02  0.1479669E-01  0.3663613E-01     3.319  0.1228348E-03  0.1990013E-02  0.3242350E-02
   109.020  0.3797213E-02  0.1478405E-01  0.3665619E-01     3.319  0.1221675E-03  0.1990377E-02  0.3213379E-02
   109.024  0.3798051E-02  0.1477353E-01  0.3667029E-01     3.319  0.1215470E-03  0.1986764E-02  0.3178373E-02
   109.028  0.3798877E-02  0.1476043E-01  0.3667777E-01     3.319  0.1209518E-03  0.1978984E-02  0.3153553E-02
   109.031  0.3799689E-02  0.1474544E-01  0.3667789E-01     3.319  0.1203735E-03  0.1970933E-02  0.3138123E-02
   109.035  0.3800505E-02  0.1472826E-01  0.3667108E-01     3.319  0.1197883E-03  0.1963462E-02  0.3132258E-02
   109.039  0.3801337E-02  0.1470952E-01  0.3666390E-01     3.319  0.1191793E-03  0.1954437E-02  0.3134010E-02
   109.043  0.3802161E-02  0.1469209E-01  0.3665309E-01     3.319  0.1185892E-03  0.1945946E-02  0.3142301E-02
   109.046  0.3802953E-02  0.1467543E-01  0.3664157E-01     3.319  0.1180479E-03  0.1936706E-02  0.3149845E-02
   109.050  0.3803694E-02  0.1466308E-01  0.3663243E-01     3.319  0.1175630E-03  0.1924262E-02  0.3159957E-02
   109.054  0.3804368E-02  0.1465175E-01  0.3661565E-01     3.319  0.1171427E-03  0.1912971E-02  0.3171623E-02
   109.058  0.3804957E-02  0.1464180E-01  0.3659394E-01     3.319  0.1167942E-03  0.1901805E-02  0.3185047E-02
   109.061  0.3805469E-02  0.1464127E-01  0.3657487E-01     3.319  0.1165154E-03  0.1893567E-02  0.3214070E-02
   109.065  0.3805871E-02  0.1465626E-01  0.3656185E-01     3.319  0.1163369E-03  0.1890064E-02  0.3256526E-02
   109.069  0.3806166E-02  0.1467396E-01  0.3654858E-01     3.319  0.1162484E-03  0.1888801E-02  0.3298143E-02
   109.073  0.3806352E-02  0.1469444E-01  0.3653326E-01     3.319  0.1162479E-03  0.1889818E-02  0.3334420E-02
   109.076  0.3806422E-02  0.1471529E-01  0.3651562E-01     3.319  0.1163344E-03  0.1893030E-02  0.3366786E-02
   109.080  0.3806401E-02  0.1473984E-01  0.3649777E-01     3.319  0.1164854E-03  0.1899857E-02  0.3399298E-02
   109.084  0.3806318E-02  0.1476541E-01  0.3648434E-01     3.319  0.1166764E-03  0.1910194E-02  0.3423225E-02
   109.088  0.3806173E-02  0.1478999E-01  0.3647110E-01     3.319  0.1169033E-03  0.1922310E-02  0.3437179E-02
   109.092  0.3805967E-02  0.1481334E-01  0.3645736E-01     3.319  0.1171608E-03  0.1936919E-02  0.3444077E-02
   109.095  0.3805703E-02  0.1483314E-01  0.3644002E-01     3.319  0.1174436E-03  0.1951067E-02  0.3443591E-02
   109.099  0.3805412E-02  0.1484885E-01  0.3642092E-01     3.319  0.1177294E-03  0.1963812E-02  0.3437122E-02
   109.103  0.3805114E-02  0.1486031E-01  0.3640332E-01     3.319  0.1180212E-03  0.1973649E-02  0.3430716E-02
   109.107  0.3804727E-02  0.1486615E-01  0.3637722E-01     3.319  0.1181771E-03  0.1981556E-02  0.3424396E-02
   109.110  0.3804229E-02  0.1486906E-01  0.3634120E-01     3.319  0.1181544E-03  0.1983817E-02  0.3423480E-02
   109.114  0.3803634E-02  0.1486909E-01  0.3629650E-01     3.319  0.1179571E-03  0.1980015E-02  0.3430466E-02
   109.118  0.3802969E-02  0.1486964E-01  0.3625228E-01     3.319  0.1175768E-03  0.1977194E-02  0.3454139E-02
   109.122  0.3802291E-02  0.1486722E-01  0.3620831E-01     3.319  0.1169862E-03  0.1973176E-02  0.3494409E-02
   109.125  0.3801613E-02  0.1486118E-01  0.3616543E-01     3.319  0.1162030E-03  0.1969026E-02  0.3548088E-02
   109.129  0.3800949E-02  0.1485207E-01  0.3612438E-01     3.319  0.1152485E-03  0.1963719E-02  0.3612187E-02
   109.133  0.3800314E-02  0.1484363E-01  0.3609361E-01     3.319  0.1141474E-03  0.1953509E-02  0.3675812E-02
   109.137  0.3799720E-02  0.1483578E-01  0.3606643E-01     3.319  0.1129277E-03  0.1940545E-02  0.3733083E-02
   109.140  0.3799179E-02  0.1482395E-01  0.3604561E-01     3.319  0.1116203E-03  0.1928424E-02  0.3788916E-02
   109.144  0.3798702E-02  0.1483371E-01  0.3605167E-01     3.319  0.1102565E-03  0.1900837E-02  0.3803642E-02
   109.148  0.3798299E-02  0.1483687E-01  0.3605839E-01     3.319  0.1088695E-03  0.1878214E-02  0.3816644E-02
   109.152  0.3797977E-02  0.1483250E-01  0.3606190E-01     3.319  0.1074906E-03  0.1861055E-02  0.3827419E-02
   109.156  0.3797741E-02  0.1482382E-01  0.3606797E-01     3.319  0.1061503E-03  0.1851343E-02  0.3843588E-02
   109.159  0.3797597E-02  0.1481887E-01  0.3608356E-01     3.319  0.1048799E-03  0.1840807E-02  0.3838765E-02
   109.163  0.3797556E-02  0.1480917E-01  0.3609801E-01     3.319  0.1037119E-03  0.1833302E-02  0.3823703E-02
   109.167  0.3797612E-02  0.1479477E-01  0.3611389E-01     3.319  0.1026467E-03  0.1827758E-02  0.3801256E-02
   109.171  0.3797759E-02  0.1477660E-01  0.3612785E-01     3.319  0.1017026E-03  0.1824274E-02  0.3773930E-02
   109.174  0.3797992E-02  0.1475436E-01  0.3614081E-01     3.319  0.1008970E-03  0.1823901E-02  0.3741415E-02
   109.178  0.3798303E-02  0.1473017E-01  0.3614835E-01     3.319  0.1002467E-03  0.1823933E-02  0.3702220E-02
   109.182  0.3798668E-02  0.1470374E-01  0.3615516E-01     3.319  0.9974186E-04  0.1825141E-02  0.3656823E-02
   109.186  0.3799069E-02  0.1467746E-01  0.3615603E-01     3.319  0.9938231E-04  0.1831972E-02  0.3606989E-02
   109.189  0.3799483E-02  0.1464925E-01  0.3615457E-01     3.319  0.9918321E-04  0.1835517E-02  0.3550302E-02
   109.193  0.3799911E-02  0.1462279E-01  0.3614920E-01     3.319  0.9914160E-04  0.1840344E-02  0.3487697E-02
   109.197  0.3800343E-02  0.1459982E-01  0.3614310E-01     3.319  0.9925945E-04  0.1844716E-02  0.3422118E-02
   109.201  0.3800768E-02  0.1457882E-01  0.3613509E-01     3.319  0.9953840E-04  0.1850472E-02  0.3354085E-02
   109.204  0.3801173E-02  0.1458080E-01  0.3614843E-01     3.319  0.9997602E-04  0.1844249E-02  0.3262406E-02
   109.208  0.3801547E-02  0.1458134E-01  0.3615571E-01     3.319  0.1005696E-03  0.1836489E-02  0.3171495E-02
   109.212  0.3801903E-02  0.1458530E-01  0.3615903E-01     3.319  0.1012911E-03  0.1833050E-02  0.3082422E-02
   109.216  0.3802283E-02  0.1458750E-01  0.3616427E-01     3.319  0.1020932E-03  0.1830625E-02  0.3009672E-02
   109.219  0.3802677E-02  0.1459087E-01  0.3617146E-01     3.319  0.1029608E-03  0.1826958E-02  0.2948048E-02
   109.223  0.3803073E-02  0.1459290E-01  0.3617905E-01     3.319  0.1038746E-03  0.1823698E-02  0.2895821E-02
   109.227  0.3803461E-02  0.1459336E-01  0.3618519E-01     3.319  0.1048145E-03  0.1821610E-02  0.2853725E-02
   109.231  0.3803831E-02  0.1459740E-01  0.3619067E-01     3.319  0.1057580E-03  0.1821497E-02  0.2831246E-02
   109.234  0.3804172E-02  0.1460157E-01  0.3619594E-01     3.319  0.1066807E-03  0.1822593E-02  0.2818771E-02
   109.238  0.3804475E-02  0.1460297E-01  0.3619594E-01     3.319  0.1075594E-03  0.1824233E-02  0.2819589E-02
   109.242  0.3804732E-02  0.1460166E-01  0.3618892E-01     3.319  0.1083698E-03  0.1827789E-02  0.2824642E-02
   109.246  0.3804933E-02  0.1459724E-01  0.3617612E-01     3.319  0.1090897E-03  0.1833864E-02  0.2832421E-02
   109.249  0.3805075E-02  0.1459527E-01  0.3615637E-01     3.319  0.1096993E-03  0.1837305E-02  0.2849794E-02
   109.253  0.3805151E-02  0.1459222E-01  0.3613360E-01     3.319  0.1101823E-03  0.1839673E-02  0.2875779E-02
   109.257  0.3805157E-02  0.1458775E-01  0.3610529E-01     3.319  0.1105246E-03  0.1843381E-02  0.2908657E-02
   109.261  0.3805103E-02  0.1458178E-01  0.3607290E-01     3.319  0.1107382E-03  0.1848606E-02  0.2945008E-02
   109.264  0.3805017E-02  0.1457788E-01  0.3604178E-01     3.319  0.1108860E-03  0.1856939E-02  0.2975761E-02
   109.268  0.3804901E-02  0.1457040E-01  0.3601162E-01     3.319  0.1109698E-03  0.1864824E-02  0.2995925E-02
   109.272  0.3804761E-02  0.1456427E-01  0.3598302E-01     3.319  0.1109856E-03  0.1870725E-02  0.3004642E-02
   109.276  0.3804599E-02  0.1455545E-01  0.3595312E-01     3.319  0.1109333E-03  0.1878470E-02  0.3009346E-02
   109.279  0.3804419E-02  0.1454914E-01  0.3592728E-01     3.319  0.1108153E-03  0.1884562E-02  0.3008865E-02
   109.283  0.3804223E-02  0.1454439E-01  0.3590408E-01     3.319  0.1106363E-03  0.1889325E-02  0.3003947E-02
   109.287  0.3804016E-02  0.1453974E-01  0.3588225E-01     3.319  0.1104022E-03  0.1894285E-02  0.2998365E-02
   109.291  0.3803765E-02  0.1453459E-01  0.3586017E-01     3.319  0.1100728E-03  0.1899080E-02  0.2991230E-02
   109.295  0.3803404E-02  0.1453001E-01  0.3583264E-01     3.319  0.1095546E-03  0.1903804E-02  0.2991648E-02
   109.298  0.3802936E-02  0.1453464E-01  0.3580830E-01     3.319  0.1088533E-03  0.1901212E-02  0.2992886E-02
   109.302  0.3802371E-02  0.1455126E-01  0.3579360E-01     3.319  0.1079851E-03  0.1888850E-02  0.2993137E-02
   109.306  0.3801722E-02  0.1457341E-01  0.3577727E-01     3.319  0.1069683E-03  0.1873169E-02  0.2996212E-02
   109.310  0.3801002E-02  0.1460066E-01  0.3576298E-01     3.319  0.1058243E-03  0.1854211E-02  0.2997478E-02
   109.313  0.3800228E-02  0.1462971E-01  0.3575258E-01     3.319  0.1045780E-03  0.1834269E-02  0.3000984E-02
   109.317  0.3799417E-02  0.1465920E-01  0.3574465E-01     3.319  0.1032555E-03  0.1815334E-02  0.3007397E-02
   109.321  0.3798586E-02  0.1468831E-01  0.3574256E-01     3.319  0.1018942E-03  0.1796687E-02  0.3012704E-02
   109.325  0.3797749E-02  0.1471664E-01  0.3574274E-01     3.319  0.1005569E-03  0.1778942E-02  0.3013715E-02
   109.328  0.3796924E-02  0.1474471E-01  0.3575284E-01     3.319  0.9927437E-04  0.1762733E-02  0.3014452E-02
   109.332  0.3796130E-02  0.1477103E-01  0.3576296E-01     3.319  0.9807492E-04  0.1751213E-02  0.3013344E-02
   109.336  0.3795385E-02  0.1479265E-01  0.3577114E-01     3.319  0.9698591E-04  0.1743852E-02  0.3012739E-02
   109.340  0.3794722E-02  0.1481135E-01  0.3578508E-01     3.319  0.9604623E-04  0.1738948E-02  0.3013987E-02
   109.343  0.3794159E-02  0.1483091E-01  0.3581056E-01     3.319  0.9528054E-04  0.1734759E-02  0.3019541E-02
   109.347  0.3793707E-02  0.1484914E-01  0.3584430E-01     3.318  0.9470657E-04  0.1729406E-02  0.3025178E-02
   109.351  0.3793374E-02  0.1486281E-01  0.3587913E-01     3.319  0.9433773E-04  0.1725512E-02  0.3028357E-02
   109.355  0.3793172E-02  0.1487421E-01  0.3592533E-01     3.318  0.9418116E-04  0.1721249E-02  0.3034922E-02
   109.358  0.3793117E-02  0.1488001E-01  0.3597473E-01     3.318  0.9423055E-04  0.1720519E-02  0.3038975E-02
   109.362  0.3793211E-02  0.1488003E-01  0.3602530E-01     3.318  0.9448422E-04  0.1722630E-02  0.3043208E-02
   109.366  0.3793449E-02  0.1487505E-01  0.3607489E-01     3.318  0.9493651E-04  0.1727097E-02  0.3049699E-02
   109.370  0.3793823E-02  0.1486459E-01  0.3612214E-01     3.318  0.9557434E-04  0.1734124E-02  0.3056395E-02
   109.373  0.3794316E-02  0.1485030E-01  0.3616866E-01     3.318  0.9637600E-04  0.1743270E-02  0.3063045E-02
   109.377  0.3794909E-02  0.1483980E-01  0.3621838E-01     3.318  0.9732445E-04  0.1749055E-02  0.3055457E-02
   109.381  0.3795586E-02  0.1482654E-01  0.3626518E-01     3.318  0.9839491E-04  0.1755824E-02  0.3047102E-02
   109.385  0.3796328E-02  0.1481089E-01  0.3630568E-01     3.318  0.9955981E-04  0.1762502E-02  0.3036845E-02
   109.388  0.3797119E-02  0.1479249E-01  0.3634119E-01     3.318  0.1007897E-03  0.1768220E-02  0.3024769E-02
   109.392  0.3797936E-02  0.1477416E-01  0.3637106E-01     3.318  0.1020541E-03  0.1775881E-02  0.3012987E-02
   109.396  0.3798760E-02  0.1475756E-01  0.3639254E-01     3.318  0.1033224E-03  0.1786122E-02  0.3005752E-02
   109.400  0.3799568E-02  0.1473939E-01  0.3641015E-01     3.318  0.1045659E-03  0.1796052E-02  0.2991278E-02
   109.403  0.3800341E-02  0.1472087E-01  0.3641439E-01     3.318  0.1057563E-03  0.1805417E-02  0.2979664E-02
   109.407  0.3801060E-02  0.1470178E-01  0.3641047E-01     3.318  0.1068669E-03  0.1814133E-02  0.2967965E-02
   109.411  0.3801706E-02  0.1468330E-01  0.3639728E-01     3.318  0.1078744E-03  0.1822444E-02  0.2955206E-02
   109.415  0.3802264E-02  0.1466704E-01  0.3637740E-01     3.318  0.1087580E-03  0.1830168E-02  0.2942927E-02
   109.418  0.3802755E-02  0.1465123E-01  0.3635269E-01     3.318  0.1095383E-03  0.1837427E-02  0.2933690E-02
   109.422  0.3803212E-02  0.1463691E-01  0.3632952E-01     3.318  0.1102466E-03  0.1844067E-02  0.2930863E-02
   109.426  0.3803618E-02  0.1462360E-01  0.3630687E-01     3.318  0.1108754E-03  0.1850565E-02  0.2933752E-02
   109.430  0.3803935E-02  0.1460995E-01  0.3627780E-01     3.318  0.1114393E-03  0.1855313E-02  0.2941981E-02
   109.433  0.3804156E-02  0.1460530E-01  0.3624911E-01     3.318  0.1119294E-03  0.1859344E-02  0.2957734E-02
   109.437  0.3804273E-02  0.1459989E-01  0.3621363E-01     3.318  0.1123365E-03  0.1863668E-02  0.2974762E-02
   109.441  0.3804283E-02  0.1459450E-01  0.3617394E-01     3.318  0.1126533E-03  0.1868217E-02  0.2992166E-02
   109.445  0.3804190E-02  0.1459127E-01  0.3613383E-01     3.318  0.1128812E-03  0.1868976E-02  0.3009616E-02
   109.448  0.3804021E-02  0.1458996E-01  0.3609298E-01     3.318  0.1130583E-03  0.1867493E-02  0.3025590E-02
   109.452  0.3803824E-02  0.1458759E-01  0.3605488E-01     3.318  0.1132503E-03  0.1867021E-02  0.3038496E-02
   109.456  0.3803612E-02  0.1458348E-01  0.3602229E-01     3.318  0.1134779E-03  0.1868385E-02  0.3048195E-02
   109.460  0.3803372E-02  0.1457907E-01  0.3598931E-01     3.318  0.1137609E-03  0.1871391E-02  0.3045630E-02
   109.463  0.3803104E-02  0.1457349E-01  0.3595613E-01     3.318  0.1140954E-03  0.1874139E-02  0.3033103E-02
   109.467  0.3802814E-02  0.1456942E-01  0.3592818E-01     3.318  0.1144753E-03  0.1878284E-02  0.3017992E-02
   109.471  0.3802508E-02  0.1456597E-01  0.3590424E-01     3.318  0.1148905E-03  0.1885057E-02  0.2999319E-02
   109.475  0.3802209E-02  0.1457232E-01  0.3589456E-01     3.318  0.1153213E-03  0.1905396E-02  0.2978142E-02
   109.478  0.3801923E-02  0.1457541E-01  0.3588504E-01     3.318  0.1157567E-03  0.1924438E-02  0.2954557E-02
   109.482  0.3801655E-02  0.1457836E-01  0.3587655E-01     3.318  0.1161869E-03  0.1941911E-02  0.2932907E-02
   109.486  0.3801407E-02  0.1458011E-01  0.3587252E-01     3.318  0.1166003E-03  0.1955754E-02  0.2914858E-02
   109.490  0.3801174E-02  0.1458244E-01  0.3586712E-01     3.318  0.1169780E-03  0.1966825E-02  0.2894050E-02
   109.493  0.3800934E-02  0.1458452E-01  0.3585970E-01     3.318  0.1172725E-03  0.1974899E-02  0.2878443E-02
   109.497  0.3800682E-02  0.1458607E-01  0.3585279E-01     3.318  0.1174661E-03  0.1978394E-02  0.2868512E-02
   109.501  0.3800419E-02  0.1458933E-01  0.3584572E-01     3.318  0.1175477E-03  0.1979237E-02  0.2865515E-02
   109.505  0.3800015E-02  0.1459425E-01  0.3582556E-01     3.318  0.1173593E-03  0.1975848E-02  0.2860706E-02
   109.508  0.3799431E-02  0.1460206E-01  0.3579256E-01     3.318  0.1168661E-03  0.1966532E-02  0.2851343E-02
   109.512  0.3798677E-02  0.1461234E-01  0.3575115E-01     3.318  0.1160809E-03  0.1956807E-02  0.2846357E-02
   109.516  0.3797755E-02  0.1464331E-01  0.3571618E-01     3.318  0.1150267E-03  0.1933873E-02  0.2851138E-02
   109.520  0.3796633E-02  0.1469437E-01  0.3568663E-01     3.318  0.1137298E-03  0.1891633E-02  0.2857218E-02
   109.523  0.3795330E-02  0.1474411E-01  0.3564766E-01     3.318  0.1122185E-03  0.1847839E-02  0.2859255E-02
   109.527  0.3793884E-02  0.1479475E-01  0.3560383E-01     3.318  0.1105356E-03  0.1802397E-02  0.2859837E-02
   109.531  0.3792330E-02  0.1484060E-01  0.3555582E-01     3.318  0.1087260E-03  0.1758274E-02  0.2859497E-02
   109.534  0.3790681E-02  0.1488245E-01  0.3550225E-01     3.318  0.1068115E-03  0.1717577E-02  0.2862394E-02
   109.538  0.3788975E-02  0.1491759E-01  0.3544654E-01     3.318  0.1048370E-03  0.1681237E-02  0.2861881E-02
   109.542  0.3787240E-02  0.1495995E-01  0.3540602E-01     3.318  0.1028572E-03  0.1642229E-02  0.2851391E-02
   109.546  0.3785519E-02  0.1500818E-01  0.3537690E-01     3.318  0.1009175E-03  0.1611525E-02  0.2834129E-02
   109.549  0.3783853E-02  0.1504841E-01  0.3535074E-01     3.318  0.9906019E-04  0.1586257E-02  0.2816599E-02
   109.553  0.3782282E-02  0.1508136E-01  0.3533065E-01     3.318  0.9732677E-04  0.1568939E-02  0.2808148E-02
   109.557  0.3780841E-02  0.1510230E-01  0.3530992E-01     3.318  0.9575361E-04  0.1558225E-02  0.2794947E-02
   109.561  0.3779561E-02  0.1511453E-01  0.3529285E-01     3.318  0.9437236E-04  0.1551805E-02  0.2780269E-02
   109.564  0.3778474E-02  0.1511679E-01  0.3528566E-01     3.318  0.9320775E-04  0.1551543E-02  0.2765434E-02
   109.568  0.3777604E-02  0.1511541E-01  0.3529185E-01     3.318  0.9227838E-04  0.1544595E-02  0.2743562E-02
   109.572  0.3776970E-02  0.1510999E-01  0.3530360E-01     3.318  0.9159851E-04  0.1544276E-02  0.2718400E-02
   109.576  0.3776590E-02  0.1509527E-01  0.3532177E-01     3.318  0.9117836E-04  0.1548343E-02  0.2689710E-02
   109.579  0.3776472E-02  0.1506992E-01  0.3534125E-01     3.318  0.9102365E-04  0.1555267E-02  0.2662818E-02
   109.583  0.3776619E-02  0.1503718E-01  0.3535941E-01     3.318  0.9113283E-04  0.1571927E-02  0.2638307E-02
   109.587  0.3777027E-02  0.1499815E-01  0.3538159E-01     3.318  0.9150193E-04  0.1593069E-02  0.2621358E-02
   109.591  0.3777684E-02  0.1495584E-01  0.3540997E-01     3.318  0.9212327E-04  0.1622627E-02  0.2606783E-02
   109.594  0.3778573E-02  0.1490953E-01  0.3543867E-01     3.318  0.9298782E-04  0.1658511E-02  0.2597136E-02
   109.598  0.3779672E-02  0.1486709E-01  0.3547367E-01     3.318  0.9408095E-04  0.1698035E-02  0.2587068E-02
   109.602  0.3780979E-02  0.1482720E-01  0.3551338E-01     3.318  0.9535752E-04  0.1741665E-02  0.2585505E-02
   109.606  0.3782468E-02  0.1479013E-01  0.3555715E-01     3.318  0.9678958E-04  0.1792082E-02  0.2591228E-02
   109.609  0.3784077E-02  0.1477645E-01  0.3561820E-01     3.318  0.9838237E-04  0.1825638E-02  0.2622414E-02
   109.613  0.3785756E-02  0.1477332E-01  0.3568707E-01     3.318  0.1001194E-03  0.1853171E-02  0.2673029E-02
   109.617  0.3787462E-02  0.1477832E-01  0.3574487E-01     3.318  0.1019692E-03  0.1877879E-02  0.2725537E-02
   109.621  0.3789156E-02  0.1478597E-01  0.3579705E-01     3.318  0.1038954E-03  0.1902630E-02  0.2778970E-02
   109.624  0.3790793E-02  0.1479554E-01  0.3583605E-01     3.317  0.1058616E-03  0.1927470E-02  0.2828412E-02
   109.628  0.3792332E-02  0.1480648E-01  0.3586030E-01     3.317  0.1078272E-03  0.1952361E-02  0.2870708E-02
   109.632  0.3793735E-02  0.1481616E-01  0.3587341E-01     3.317  0.1097498E-03  0.1976402E-02  0.2905150E-02
   109.636  0.3794967E-02  0.1484460E-01  0.3588631E-01     3.317  0.1115894E-03  0.2026230E-02  0.2928034E-02
   109.639  0.3795998E-02  0.1487066E-01  0.3588317E-01     3.317  0.1133050E-03  0.2071139E-02  0.2935480E-02
   109.643  0.3796810E-02  0.1489960E-01  0.3586518E-01     3.317  0.1148668E-03  0.2112732E-02  0.2932407E-02
   109.647  0.3797397E-02  0.1492992E-01  0.3583377E-01     3.317  0.1162610E-03  0.2144048E-02  0.2909011E-02
   109.651  0.3797761E-02  0.1495558E-01  0.3579053E-01     3.317  0.1174835E-03  0.2168790E-02  0.2880551E-02
   109.654  0.3797890E-02  0.1497633E-01  0.3573188E-01     3.317  0.1185052E-03  0.2187153E-02  0.2839382E-02
   109.658  0.3797807E-02  0.1499220E-01  0.3566279E-01     3.317  0.1193771E-03  0.2197016E-02  0.2792706E-02
   109.662  0.3797632E-02  0.1500245E-01  0.3559464E-01     3.317  0.1202386E-03  0.2200364E-02  0.2750974E-02
   109.665  0.3797379E-02  0.1500852E-01  0.3553429E-01     3.317  0.1210661E-03  0.2194884E-02  0.2711440E-02
   109.669  0.3797089E-02  0.1501028E-01  0.3547787E-01     3.317  0.1218182E-03  0.2180930E-02  0.2683418E-02
   109.673  0.3796767E-02  0.1500892E-01  0.3542633E-01     3.317  0.1224812E-03  0.2159572E-02  0.2662806E-02
   109.677  0.3796442E-02  0.1500600E-01  0.3538257E-01     3.317  0.1230628E-03  0.2132678E-02  0.2645813E-02
   109.680  0.3796126E-02  0.1499842E-01  0.3534267E-01     3.317  0.1235509E-03  0.2098542E-02  0.2632403E-02
   109.684  0.3795826E-02  0.1498461E-01  0.3530632E-01     3.317  0.1239341E-03  0.2058437E-02  0.2615408E-02
   109.688  0.3795565E-02  0.1496551E-01  0.3527331E-01     3.317  0.1242247E-03  0.2013129E-02  0.2598422E-02
   109.692  0.3795371E-02  0.1495433E-01  0.3525830E-01     3.317  0.1244236E-03  0.1984027E-02  0.2587239E-02
   109.695  0.3795250E-02  0.1494346E-01  0.3525190E-01     3.317  0.1245243E-03  0.1956642E-02  0.2578955E-02
   109.699  0.3795204E-02  0.1493045E-01  0.3525131E-01     3.317  0.1245238E-03  0.1927183E-02  0.2576553E-02
   109.703  0.3795234E-02  0.1491557E-01  0.3525375E-01     3.317  0.1244219E-03  0.1897784E-02  0.2574576E-02
   109.707  0.3795338E-02  0.1491639E-01  0.3527494E-01     3.317  0.1242203E-03  0.1895290E-02  0.2579227E-02
   109.710  0.3795512E-02  0.1491616E-01  0.3530007E-01     3.317  0.1239245E-03  0.1891633E-02  0.2587137E-02
   109.714  0.3795755E-02  0.1491547E-01  0.3532853E-01     3.317  0.1235392E-03  0.1888194E-02  0.2595789E-02
   109.718  0.3796062E-02  0.1491641E-01  0.3536029E-01     3.317  0.1230722E-03  0.1887665E-02  0.2607360E-02
   109.722  0.3796426E-02  0.1492043E-01  0.3539264E-01     3.317  0.1225335E-03  0.1890375E-02  0.2620095E-02
   109.725  0.3796839E-02  0.1492385E-01  0.3542366E-01     3.317  0.1219346E-03  0.1892051E-02  0.2638932E-02
   109.729  0.3797293E-02  0.1492677E-01  0.3545187E-01     3.317  0.1212883E-03  0.1892629E-02  0.2656791E-02
   109.733  0.3797776E-02  0.1492703E-01  0.3547804E-01     3.317  0.1206082E-03  0.1890357E-02  0.2675559E-02
   109.737  0.3798277E-02  0.1492983E-01  0.3550046E-01     3.317  0.1199108E-03  0.1890535E-02  0.2691367E-02
   109.740  0.3798782E-02  0.1493304E-01  0.3551873E-01     3.317  0.1192102E-03  0.1891567E-02  0.2708257E-02
   109.744  0.3799283E-02  0.1493552E-01  0.3553451E-01     3.317  0.1185202E-03  0.1892351E-02  0.2719309E-02
   109.748  0.3799767E-02  0.1493768E-01  0.3554364E-01     3.317  0.1178541E-03  0.1892908E-02  0.2726169E-02
   109.752  0.3800226E-02  0.1493940E-01  0.3554902E-01     3.317  0.1172236E-03  0.1893242E-02  0.2730485E-02
   109.755  0.3800649E-02  0.1494434E-01  0.3555045E-01     3.317  0.1166400E-03  0.1892269E-02  0.2730656E-02
   109.759  0.3801028E-02  0.1494607E-01  0.3554820E-01     3.317  0.1161130E-03  0.1892922E-02  0.2726321E-02
   109.763  0.3801355E-02  0.1494777E-01  0.3553783E-01     3.317  0.1156509E-03  0.1893164E-02  0.2715630E-02
   109.766  0.3801629E-02  0.1494945E-01  0.3552141E-01     3.317  0.1152539E-03  0.1893817E-02  0.2700984E-02
   109.770  0.3801849E-02  0.1495164E-01  0.3550369E-01     3.317  0.1149205E-03  0.1893393E-02  0.2684443E-02
   109.774  0.3802013E-02  0.1495307E-01  0.3548140E-01     3.317  0.1146554E-03  0.1893248E-02  0.2666304E-02
   109.778  0.3802128E-02  0.1495374E-01  0.3545909E-01     3.317  0.1144496E-03  0.1892722E-02  0.2647488E-02
   109.781  0.3802242E-02  0.1495539E-01  0.3543792E-01     3.317  0.1142468E-03  0.1892229E-02  0.2630111E-02
   109.785  0.3802359E-02  0.1495674E-01  0.3542211E-01     3.317  0.1140426E-03  0.1892696E-02  0.2614744E-02
   109.789  0.3802476E-02  0.1495873E-01  0.3540750E-01     3.317  0.1138411E-03  0.1893255E-02  0.2602254E-02
   109.793  0.3802591E-02  0.1496072E-01  0.3539514E-01     3.317  0.1136452E-03  0.1894564E-02  0.2591578E-02
   109.796  0.3802675E-02  0.1496284E-01  0.3538221E-01     3.317  0.1134856E-03  0.1897066E-02  0.2582552E-02
   109.800  0.3802719E-02  0.1496543E-01  0.3537137E-01     3.317  0.1133739E-03  0.1899904E-02  0.2571835E-02
   109.804  0.3802721E-02  0.1496877E-01  0.3535535E-01     3.317  0.1133116E-03  0.1903201E-02  0.2558311E-02
   109.808  0.3802680E-02  0.1497184E-01  0.3534160E-01     3.317  0.1132991E-03  0.1907548E-02  0.2547642E-02
   109.811  0.3802596E-02  0.1497570E-01  0.3532557E-01     3.317  0.1133373E-03  0.1912026E-02  0.2537911E-02
   109.815  0.3802465E-02  0.1498002E-01  0.3530459E-01     3.317  0.1134195E-03  0.1917111E-02  0.2523177E-02
   109.819  0.3802271E-02  0.1498396E-01  0.3528445E-01     3.317  0.1135244E-03  0.1921232E-02  0.2513146E-02
   109.823  0.3802015E-02  0.1499005E-01  0.3526515E-01     3.317  0.1136473E-03  0.1922561E-02  0.2505758E-02
   109.826  0.3801701E-02  0.1499675E-01  0.3524556E-01     3.317  0.1137843E-03  0.1923013E-02  0.2497982E-02
   109.830  0.3801356E-02  0.1500217E-01  0.3522788E-01     3.317  0.1139108E-03  0.1923199E-02  0.2491604E-02
   109.834  0.3800989E-02  0.1500664E-01  0.3521206E-01     3.317  0.1140204E-03  0.1921487E-02  0.2488131E-02
   109.838  0.3800607E-02  0.1501175E-01  0.3519757E-01     3.317  0.1141118E-03  0.1916974E-02  0.2484442E-02
   109.841  0.3800216E-02  0.1501561E-01  0.3518587E-01     3.317  0.1141830E-03  0.1912334E-02  0.2482239E-02
   109.845  0.3799823E-02  0.1501676E-01  0.3517763E-01     3.316  0.1142342E-03  0.1907725E-02  0.2481433E-02
   109.849  0.3799434E-02  0.1502351E-01  0.3517629E-01     3.316  0.1142644E-03  0.1911977E-02  0.2482015E-02
   109.852  0.3799057E-02  0.1503126E-01  0.3518108E-01     3.316  0.1142737E-03  0.1919884E-02  0.2484463E-02
   109.856  0.3798696E-02  0.1503889E-01  0.3518701E-01     3.316  0.1142591E-03  0.1926527E-02  0.2486421E-02
   109.860  0.3798342E-02  0.1504434E-01  0.3519414E-01     3.316  0.1142075E-03  0.1931059E-02  0.2487837E-02
   109.864  0.3798003E-02  0.1504845E-01  0.3519999E-01     3.316  0.1141201E-03  0.1934267E-02  0.2488133E-02
   109.867  0.3797676E-02  0.1505597E-01  0.3520841E-01     3.316  0.1140068E-03  0.1939783E-02  0.2487439E-02
   109.871  0.3797362E-02  0.1506101E-01  0.3522031E-01     3.316  0.1138783E-03  0.1940521E-02  0.2484322E-02
   109.875  0.3797067E-02  0.1506570E-01  0.3523428E-01     3.316  0.1137385E-03  0.1942893E-02  0.2481939E-02
   109.879  0.3796795E-02  0.1506848E-01  0.3525263E-01     3.316  0.1135908E-03  0.1947427E-02  0.2480307E-02
   109.882  0.3796552E-02  0.1507273E-01  0.3526927E-01     3.316  0.1134375E-03  0.1951651E-02  0.2477257E-02
   109.886  0.3796346E-02  0.1507569E-01  0.3528838E-01     3.316  0.1132798E-03  0.1956640E-02  0.2475805E-02
   109.890  0.3796181E-02  0.1508012E-01  0.3531337E-01     3.316  0.1131211E-03  0.1966931E-02  0.2476878E-02
   109.894  0.3796061E-02  0.1508496E-01  0.3534207E-01     3.316  0.1129652E-03  0.1982068E-02  0.2481209E-02
   109.897  0.3795986E-02  0.1509080E-01  0.3537280E-01     3.316  0.1128151E-03  0.1997003E-02  0.2485500E-02
   109.901  0.3795956E-02  0.1509609E-01  0.3540734E-01     3.316  0.1126750E-03  0.2012277E-02  0.2490759E-02
   109.905  0.3795971E-02  0.1510022E-01  0.3543931E-01     3.316  0.1125474E-03  0.2028638E-02  0.2500769E-02
   109.908  0.3796029E-02  0.1510332E-01  0.3547171E-01     3.316  0.1124359E-03  0.2044741E-02  0.2511998E-02
   109.912  0.3796130E-02  0.1510591E-01  0.3550528E-01     3.316  0.1123414E-03  0.2060788E-02  0.2525482E-02
   109.916  0.3796269E-02  0.1510611E-01  0.3553721E-01     3.316  0.1122658E-03  0.2078357E-02  0.2538270E-02
   109.920  0.3796444E-02  0.1510693E-01  0.3556762E-01     3.316  0.1122112E-03  0.2094248E-02  0.2551527E-02
   109.923  0.3796649E-02  0.1510763E-01  0.3559747E-01     3.316  0.1121778E-03  0.2109116E-02  0.2564162E-02
   109.927  0.3796880E-02  0.1510916E-01  0.3562712E-01     3.316  0.1121654E-03  0.2124826E-02  0.2577246E-02
   109.931  0.3797130E-02  0.1510863E-01  0.3565564E-01     3.316  0.1121743E-03  0.2137540E-02  0.2592720E-02
   109.935  0.3797393E-02  0.1510759E-01  0.3567880E-01     3.316  0.1122036E-03  0.2148773E-02  0.2605037E-02
   109.938  0.3797663E-02  0.1510663E-01  0.3569918E-01     3.316  0.1122522E-03  0.2158132E-02  0.2614648E-02
   109.942  0.3797933E-02  0.1510573E-01  0.3571768E-01     3.316  0.1123182E-03  0.2165514E-02  0.2624656E-02
   109.946  0.3798195E-02  0.1510417E-01  0.3573410E-01     3.316  0.1123998E-03  0.2171759E-02  0.2630614E-02
   109.950  0.3798444E-02  0.1510145E-01  0.3574651E-01     3.316  0.1124937E-03  0.2177956E-02  0.2637088E-02
   109.953  0.3798672E-02  0.1510069E-01  0.3575089E-01     3.316  0.1125980E-03  0.2182061E-02  0.2639671E-02
   109.957  0.3798874E-02  0.1509915E-01  0.3575428E-01     3.316  0.1127087E-03  0.2187210E-02  0.2643028E-02
   109.961  0.3799044E-02  0.1509852E-01  0.3575200E-01     3.316  0.1128233E-03  0.2190152E-02  0.2641086E-02
   109.965  0.3799184E-02  0.1509762E-01  0.3574825E-01     3.316  0.1129304E-03  0.2191825E-02  0.2638724E-02
   109.968  0.3799314E-02  0.1509741E-01  0.3574374E-01     3.316  0.1129996E-03  0.2192075E-02  0.2636718E-02
   109.972  0.3799442E-02  0.1509968E-01  0.3574035E-01     3.316  0.1130387E-03  0.2188560E-02  0.2634855E-02
   109.976  0.3799578E-02  0.1509868E-01  0.3573848E-01     3.316  0.1130636E-03  0.2188437E-02  0.2631247E-02
   109.979  0.3799717E-02  0.1509787E-01  0.3573622E-01     3.316  0.1130745E-03  0.2186540E-02  0.2629474E-02
   109.983  0.3799857E-02  0.1509632E-01  0.3573335E-01     3.316  0.1130705E-03  0.2182844E-02  0.2627068E-02
   109.987  0.3799993E-02  0.1509607E-01  0.3573300E-01     3.316  0.1130508E-03  0.2183616E-02  0.2625656E-02
   109.991  0.3800073E-02  0.1509413E-01  0.3572656E-01     3.316  0.1129643E-03  0.2181871E-02  0.2618814E-02
   109.994  0.3800073E-02  0.1509294E-01  0.3571461E-01     3.316  0.1127893E-03  0.2179488E-02  0.2605897E-02
   109.998  0.3799993E-02  0.1509103E-01  0.3569587E-01     3.316  0.1125301E-03  0.2176889E-02  0.2589283E-02
   110.002  0.3799832E-02  0.1508988E-01  0.3567257E-01     3.316  0.1121932E-03  0.2173094E-02  0.2566117E-02
   110.006  0.3799592E-02  0.1508891E-01  0.3564485E-01     3.316  0.1117898E-03  0.2169492E-02  0.2540151E-02
   110.009  0.3799277E-02  0.1508859E-01  0.3561428E-01     3.316  0.1113380E-03  0.2166172E-02  0.2512932E-02
   110.013  0.3798907E-02  0.1508826E-01  0.3558416E-01     3.316  0.1108613E-03  0.2163971E-02  0.2487295E-02
   110.017  0.3798490E-02  0.1508849E-01  0.3555339E-01     3.316  0.1103744E-03  0.2160684E-02  0.2463407E-02
   110.021  0.3798036E-02  0.1508613E-01  0.3552332E-01     3.316  0.1098884E-03  0.2160127E-02  0.2439733E-02
   110.024  0.3797554E-02  0.1509108E-01  0.3550344E-01     3.316  0.1094159E-03  0.2152041E-02  0.2422918E-02
   110.028  0.3797053E-02  0.1510015E-01  0.3549029E-01     3.316  0.1089670E-03  0.2140293E-02  0.2410374E-02
   110.032  0.3796545E-02  0.1510651E-01  0.3547829E-01     3.316  0.1085531E-03  0.2130455E-02  0.2398970E-02
   110.035  0.3796022E-02  0.1511248E-01  0.3546843E-01     3.316  0.1082016E-03  0.2123512E-02  0.2388473E-02
   110.039  0.3795468E-02  0.1511976E-01  0.3545947E-01     3.315  0.1079497E-03  0.2120944E-02  0.2378923E-02
   110.043  0.3794897E-02  0.1512528E-01  0.3545128E-01     3.315  0.1078007E-03  0.2122958E-02  0.2369573E-02
   110.047  0.3794319E-02  0.1513012E-01  0.3544491E-01     3.315  0.1077572E-03  0.2126774E-02  0.2361549E-02
   110.050  0.3793747E-02  0.1513440E-01  0.3543988E-01     3.315  0.1078217E-03  0.2134833E-02  0.2355724E-02
   110.054  0.3793190E-02  0.1513753E-01  0.3543913E-01     3.315  0.1079914E-03  0.2144914E-02  0.2352131E-02
   110.058  0.3792660E-02  0.1513938E-01  0.3544142E-01     3.315  0.1082647E-03  0.2157709E-02  0.2348462E-02
   110.062  0.3792167E-02  0.1513887E-01  0.3544472E-01     3.315  0.1086369E-03  0.2172263E-02  0.2349766E-02
   110.065  0.3791719E-02  0.1513482E-01  0.3545177E-01     3.315  0.1091004E-03  0.2187334E-02  0.2353504E-02
   110.069  0.3791317E-02  0.1513018E-01  0.3545917E-01     3.315  0.1096324E-03  0.2201156E-02  0.2359736E-02
   110.073  0.3790954E-02  0.1512269E-01  0.3546923E-01     3.315  0.1102030E-03  0.2214090E-02  0.2370912E-02
   110.077  0.3790635E-02  0.1511802E-01  0.3548548E-01     3.315  0.1108024E-03  0.2222603E-02  0.2389505E-02
   110.080  0.3790362E-02  0.1512370E-01  0.3551289E-01     3.315  0.1114228E-03  0.2230430E-02  0.2418935E-02
   110.084  0.3790124E-02  0.1512617E-01  0.3553943E-01     3.315  0.1120614E-03  0.2235649E-02  0.2451949E-02
   110.088  0.3789926E-02  0.1512816E-01  0.3556596E-01     3.315  0.1127062E-03  0.2234078E-02  0.2487589E-02
   110.091  0.3789761E-02  0.1512788E-01  0.3559171E-01     3.315  0.1133394E-03  0.2225654E-02  0.2520874E-02
   110.095  0.3789595E-02  0.1512589E-01  0.3561097E-01     3.315  0.1139142E-03  0.2214271E-02  0.2550923E-02
   110.099  0.3789424E-02  0.1511642E-01  0.3562123E-01     3.315  0.1144119E-03  0.2195244E-02  0.2574402E-02
   110.103  0.3789249E-02  0.1510333E-01  0.3562588E-01     3.315  0.1148206E-03  0.2171764E-02  0.2590650E-02
   110.106  0.3789067E-02  0.1508519E-01  0.3562399E-01     3.315  0.1151317E-03  0.2145663E-02  0.2601783E-02
   110.110  0.3788878E-02  0.1506622E-01  0.3561655E-01     3.315  0.1153386E-03  0.2120641E-02  0.2603943E-02
   110.114  0.3788682E-02  0.1504875E-01  0.3560917E-01     3.315  0.1154352E-03  0.2101165E-02  0.2601787E-02
   110.118  0.3788483E-02  0.1503354E-01  0.3560165E-01     3.315  0.1154178E-03  0.2085559E-02  0.2595696E-02
   110.121  0.3788283E-02  0.1503202E-01  0.3560778E-01     3.315  0.1152852E-03  0.2089808E-02  0.2593205E-02
   110.125  0.3788085E-02  0.1503093E-01  0.3561297E-01     3.315  0.1150400E-03  0.2093577E-02  0.2588652E-02
   110.129  0.3787894E-02  0.1502921E-01  0.3561535E-01     3.315  0.1146870E-03  0.2097282E-02  0.2583865E-02
   110.133  0.3787712E-02  0.1502548E-01  0.3561886E-01     3.315  0.1142343E-03  0.2100708E-02  0.2579612E-02
   110.136  0.3787542E-02  0.1502154E-01  0.3561974E-01     3.315  0.1136919E-03  0.2106855E-02  0.2577116E-02
   110.140  0.3787388E-02  0.1501947E-01  0.3562378E-01     3.315  0.1130734E-03  0.2111339E-02  0.2573072E-02
   110.144  0.3787283E-02  0.1502310E-01  0.3563580E-01     3.315  0.1124231E-03  0.2110852E-02  0.2570167E-02
   110.147  0.3787268E-02  0.1502938E-01  0.3565658E-01     3.315  0.1117970E-03  0.2108512E-02  0.2574355E-02
   110.151  0.3787347E-02  0.1503524E-01  0.3568349E-01     3.315  0.1112091E-03  0.2108354E-02  0.2576692E-02
   110.155  0.3787514E-02  0.1503953E-01  0.3571228E-01     3.315  0.1106711E-03  0.2109833E-02  0.2579484E-02
   110.159  0.3787752E-02  0.1504095E-01  0.3574367E-01     3.315  0.1102061E-03  0.2112703E-02  0.2581243E-02
   110.162  0.3788051E-02  0.1504172E-01  0.3577309E-01     3.315  0.1098243E-03  0.2116285E-02  0.2582795E-02
   110.166  0.3788405E-02  0.1503948E-01  0.3579930E-01     3.315  0.1095333E-03  0.2119868E-02  0.2586018E-02
   110.170  0.3788807E-02  0.1503719E-01  0.3582484E-01     3.315  0.1093366E-03  0.2125594E-02  0.2583808E-02
   110.174  0.3789248E-02  0.1503335E-01  0.3585093E-01     3.315  0.1092352E-03  0.2134540E-02  0.2576052E-02
   110.177  0.3789724E-02  0.1503029E-01  0.3587361E-01     3.315  0.1092244E-03  0.2141849E-02  0.2568483E-02
   110.181  0.3790224E-02  0.1503077E-01  0.3589777E-01     3.315  0.1093022E-03  0.2144843E-02  0.2558164E-02
   110.185  0.3790737E-02  0.1503063E-01  0.3591946E-01     3.315  0.1094642E-03  0.2149856E-02  0.2544512E-02
   110.189  0.3791250E-02  0.1502867E-01  0.3594153E-01     3.315  0.1097054E-03  0.2153781E-02  0.2532629E-02
   110.192  0.3791751E-02  0.1502903E-01  0.3595312E-01     3.315  0.1100190E-03  0.2156062E-02  0.2511407E-02
   110.196  0.3792229E-02  0.1502932E-01  0.3595894E-01     3.315  0.1103964E-03  0.2158173E-02  0.2487521E-02
   110.200  0.3792672E-02  0.1502891E-01  0.3596169E-01     3.315  0.1108291E-03  0.2159294E-02  0.2462016E-02
   110.203  0.3793069E-02  0.1503053E-01  0.3595834E-01     3.315  0.1113062E-03  0.2161619E-02  0.2431243E-02
   110.207  0.3793446E-02  0.1503213E-01  0.3595342E-01     3.315  0.1117790E-03  0.2167156E-02  0.2402633E-02
   110.211  0.3793792E-02  0.1503510E-01  0.3594974E-01     3.314  0.1122382E-03  0.2174077E-02  0.2378605E-02
   110.215  0.3794096E-02  0.1503914E-01  0.3594449E-01     3.314  0.1126764E-03  0.2182495E-02  0.2357982E-02
   110.218  0.3794349E-02  0.1504579E-01  0.3594234E-01     3.314  0.1130840E-03  0.2189336E-02  0.2340478E-02
   110.222  0.3794543E-02  0.1505826E-01  0.3594025E-01     3.314  0.1134521E-03  0.2202737E-02  0.2326082E-02
   110.226  0.3794672E-02  0.1507005E-01  0.3593583E-01     3.314  0.1137736E-03  0.2217543E-02  0.2313530E-02
   110.230  0.3794744E-02  0.1508088E-01  0.3593151E-01     3.314  0.1140596E-03  0.2233704E-02  0.2302635E-02
   110.233  0.3794765E-02  0.1508986E-01  0.3592641E-01     3.314  0.1143166E-03  0.2249792E-02  0.2288614E-02
   110.237  0.3794726E-02  0.1509898E-01  0.3592125E-01     3.314  0.1145472E-03  0.2267688E-02  0.2274955E-02
   110.241  0.3794603E-02  0.1510709E-01  0.3591258E-01     3.314  0.1147692E-03  0.2284889E-02  0.2258594E-02
   110.244  0.3794397E-02  0.1511422E-01  0.3589839E-01     3.314  0.1149806E-03  0.2299407E-02  0.2237160E-02
   110.248  0.3794147E-02  0.1512284E-01  0.3588789E-01     3.314  0.1152157E-03  0.2313346E-02  0.2209970E-02
   110.252  0.3793874E-02  0.1513111E-01  0.3587900E-01     3.314  0.1154779E-03  0.2325847E-02  0.2185423E-02
   110.256  0.3793598E-02  0.1513874E-01  0.3586875E-01     3.314  0.1157542E-03  0.2338293E-02  0.2156930E-02
   110.259  0.3793321E-02  0.1514460E-01  0.3585996E-01     3.314  0.1160387E-03  0.2349403E-02  0.2126460E-02
   110.263  0.3793045E-02  0.1514817E-01  0.3585232E-01     3.314  0.1163236E-03  0.2357688E-02  0.2095749E-02
   110.267  0.3792775E-02  0.1515103E-01  0.3584736E-01     3.314  0.1166031E-03  0.2360002E-02  0.2067532E-02
   110.271  0.3792514E-02  0.1514945E-01  0.3584410E-01     3.314  0.1168733E-03  0.2363870E-02  0.2039331E-02
   110.274  0.3792266E-02  0.1515101E-01  0.3584068E-01     3.314  0.1171281E-03  0.2371574E-02  0.2012684E-02
   110.278  0.3792034E-02  0.1514654E-01  0.3583627E-01     3.314  0.1173607E-03  0.2370573E-02  0.1988074E-02
   110.282  0.3791779E-02  0.1514020E-01  0.3582794E-01     3.314  0.1175222E-03  0.2367121E-02  0.1960753E-02
   110.285  0.3791496E-02  0.1513274E-01  0.3581354E-01     3.314  0.1175984E-03  0.2361736E-02  0.1936276E-02
   110.289  0.3791190E-02  0.1512887E-01  0.3580154E-01     3.314  0.1175885E-03  0.2362751E-02  0.1920813E-02
   110.293  0.3790865E-02  0.1512863E-01  0.3579225E-01     3.314  0.1174924E-03  0.2362583E-02  0.1912769E-02
   110.297  0.3790529E-02  0.1512581E-01  0.3578048E-01     3.314  0.1173137E-03  0.2360767E-02  0.1904399E-02
   110.300  0.3790186E-02  0.1512127E-01  0.3576608E-01     3.314  0.1170543E-03  0.2356793E-02  0.1902796E-02
   110.304  0.3789837E-02  0.1511481E-01  0.3575100E-01     3.314  0.1167104E-03  0.2351847E-02  0.1903960E-02
   110.308  0.3789488E-02  0.1510669E-01  0.3573495E-01     3.314  0.1162888E-03  0.2344739E-02  0.1909053E-02
   110.312  0.3789146E-02  0.1509779E-01  0.3572136E-01     3.314  0.1157993E-03  0.2336078E-02  0.1918098E-02
   110.315  0.3788819E-02  0.1509312E-01  0.3571300E-01     3.314  0.1152525E-03  0.2329131E-02  0.1934888E-02
   110.319  0.3788514E-02  0.1508901E-01  0.3570958E-01     3.314  0.1146600E-03  0.2327128E-02  0.1959792E-02
   110.323  0.3788236E-02  0.1509203E-01  0.3571678E-01     3.314  0.1140353E-03  0.2324867E-02  0.1990847E-02
   110.327  0.3787999E-02  0.1509666E-01  0.3572750E-01     3.314  0.1133877E-03  0.2323637E-02  0.2022308E-02
   110.330  0.3787822E-02  0.1509738E-01  0.3574121E-01     3.314  0.1127216E-03  0.2320470E-02  0.2051239E-02
   110.334  0.3787709E-02  0.1509615E-01  0.3575350E-01     3.314  0.1120506E-03  0.2318106E-02  0.2080075E-02
   110.338  0.3787661E-02  0.1509216E-01  0.3576872E-01     3.314  0.1113882E-03  0.2316324E-02  0.2102261E-02
   110.341  0.3787682E-02  0.1508612E-01  0.3578760E-01     3.314  0.1107488E-03  0.2317602E-02  0.2123739E-02
   110.345  0.3787768E-02  0.1507801E-01  0.3580482E-01     3.314  0.1101446E-03  0.2319659E-02  0.2138063E-02
   110.349  0.3787907E-02  0.1506733E-01  0.3582251E-01     3.314  0.1095969E-03  0.2322182E-02  0.2149350E-02
   110.353  0.3788086E-02  0.1505563E-01  0.3583847E-01     3.314  0.1091214E-03  0.2324794E-02  0.2154569E-02
   110.356  0.3788303E-02  0.1505102E-01  0.3586195E-01     3.314  0.1087277E-03  0.2326559E-02  0.2156017E-02
   110.360  0.3788553E-02  0.1504829E-01  0.3588521E-01     3.314  0.1084238E-03  0.2332643E-02  0.2154841E-02
   110.364  0.3788830E-02  0.1504773E-01  0.3590775E-01     3.314  0.1082158E-03  0.2341666E-02  0.2151169E-02
   110.368  0.3789129E-02  0.1504609E-01  0.3593089E-01     3.314  0.1081069E-03  0.2349758E-02  0.2147945E-02
   110.371  0.3789442E-02  0.1504852E-01  0.3595297E-01     3.314  0.1080989E-03  0.2358873E-02  0.2143423E-02
   110.375  0.3789762E-02  0.1504906E-01  0.3597333E-01     3.314  0.1081906E-03  0.2369463E-02  0.2136424E-02
   110.379  0.3790093E-02  0.1505168E-01  0.3599442E-01     3.313  0.1083676E-03  0.2377912E-02  0.2126962E-02
   110.383  0.3790438E-02  0.1505414E-01  0.3601321E-01     3.313  0.1086118E-03  0.2386385E-02  0.2115522E-02
   110.386  0.3790786E-02  0.1505815E-01  0.3602941E-01     3.313  0.1089188E-03  0.2393254E-02  0.2103968E-02
   110.390  0.3791111E-02  0.1506278E-01  0.3604171E-01     3.313  0.1092904E-03  0.2399776E-02  0.2093643E-02
   110.394  0.3791407E-02  0.1506866E-01  0.3605391E-01     3.313  0.1097170E-03  0.2407113E-02  0.2084353E-02
   110.397  0.3791626E-02  0.1507324E-01  0.3605769E-01     3.313  0.1101283E-03  0.2413198E-02  0.2079799E-02
   110.401  0.3791750E-02  0.1507583E-01  0.3605636E-01     3.313  0.1104960E-03  0.2421284E-02  0.2079033E-02
   110.405  0.3791776E-02  0.1508178E-01  0.3604659E-01     3.313  0.1108112E-03  0.2427838E-02  0.2082468E-02
   110.409  0.3791725E-02  0.1508693E-01  0.3602967E-01     3.313  0.1110413E-03  0.2432983E-02  0.2092545E-02
   110.412  0.3791602E-02  0.1509297E-01  0.3601054E-01     3.313  0.1111750E-03  0.2436746E-02  0.2108547E-02
   110.416  0.3791412E-02  0.1509776E-01  0.3598857E-01     3.313  0.1112116E-03  0.2440901E-02  0.2127181E-02
   110.420  0.3791158E-02  0.1510083E-01  0.3596664E-01     3.313  0.1111495E-03  0.2445339E-02  0.2146381E-02
   110.424  0.3790840E-02  0.1510253E-01  0.3594341E-01     3.313  0.1109911E-03  0.2449481E-02  0.2167600E-02
   110.427  0.3790462E-02  0.1510689E-01  0.3592263E-01     3.313  0.1107385E-03  0.2446758E-02  0.2183586E-02
   110.431  0.3790034E-02  0.1511070E-01  0.3590046E-01     3.313  0.1103994E-03  0.2442908E-02  0.2199286E-02
   110.435  0.3789591E-02  0.1512410E-01  0.3589309E-01     3.313  0.1100137E-03  0.2427734E-02  0.2200046E-02
   110.438  0.3789146E-02  0.1513569E-01  0.3588829E-01     3.313  0.1095941E-03  0.2415116E-02  0.2202956E-02
   110.442  0.3788676E-02  0.1514539E-01  0.3588117E-01     3.313  0.1091122E-03  0.2403623E-02  0.2206099E-02
   110.446  0.3788171E-02  0.1515399E-01  0.3587041E-01     3.313  0.1085575E-03  0.2398817E-02  0.2211694E-02
   110.450  0.3787639E-02  0.1515837E-01  0.3585785E-01     3.313  0.1079397E-03  0.2392058E-02  0.2217715E-02
   110.453  0.3787057E-02  0.1516014E-01  0.3584587E-01     3.313  0.1072373E-03  0.2389342E-02  0.2224935E-02
   110.457  0.3786429E-02  0.1516212E-01  0.3582865E-01     3.313  0.1064549E-03  0.2386822E-02  0.2231887E-02
   110.461  0.3785771E-02  0.1516318E-01  0.3581496E-01     3.313  0.1056176E-03  0.2380991E-02  0.2231625E-02
   110.465  0.3785101E-02  0.1516512E-01  0.3580120E-01     3.313  0.1047525E-03  0.2383043E-02  0.2231656E-02
   110.468  0.3784432E-02  0.1516481E-01  0.3578805E-01     3.313  0.1038815E-03  0.2387750E-02  0.2229270E-02
   110.472  0.3783778E-02  0.1516085E-01  0.3577807E-01     3.313  0.1030278E-03  0.2391862E-02  0.2220986E-02
   110.476  0.3783153E-02  0.1515651E-01  0.3576969E-01     3.313  0.1022137E-03  0.2402301E-02  0.2214770E-02
   110.479  0.3782565E-02  0.1514940E-01  0.3576398E-01     3.313  0.1014629E-03  0.2416094E-02  0.2204758E-02
   110.483  0.3782015E-02  0.1514028E-01  0.3575880E-01     3.313  0.1008059E-03  0.2432461E-02  0.2190684E-02
   110.487  0.3781511E-02  0.1513034E-01  0.3575845E-01     3.313  0.1002608E-03  0.2450493E-02  0.2167872E-02
   110.491  0.3781066E-02  0.1511941E-01  0.3576272E-01     3.313  0.9984172E-04  0.2472237E-02  0.2141548E-02
   110.494  0.3780689E-02  0.1511234E-01  0.3577596E-01     3.313  0.9955826E-04  0.2494363E-02  0.2108410E-02
   110.498  0.3780403E-02  0.1511027E-01  0.3579903E-01     3.313  0.9940491E-04  0.2519782E-02  0.2077513E-02
   110.502  0.3780210E-02  0.1512296E-01  0.3583969E-01     3.313  0.9937435E-04  0.2534385E-02  0.2031632E-02
   110.506  0.3780108E-02  0.1513074E-01  0.3588339E-01     3.313  0.9947313E-04  0.2550189E-02  0.1990075E-02
   110.509  0.3780069E-02  0.1513498E-01  0.3592271E-01     3.313  0.9972751E-04  0.2568176E-02  0.1945035E-02
   110.513  0.3780093E-02  0.1513540E-01  0.3595603E-01     3.313  0.1001325E-03  0.2586615E-02  0.1902314E-02
   110.517  0.3780177E-02  0.1513038E-01  0.3598630E-01     3.313  0.1006765E-03  0.2605060E-02  0.1860436E-02
   110.520  0.3780320E-02  0.1512097E-01  0.3600971E-01     3.313  0.1013455E-03  0.2623664E-02  0.1817397E-02
   110.524  0.3780515E-02  0.1511064E-01  0.3603064E-01     3.313  0.1021239E-03  0.2641299E-02  0.1776984E-02
   110.528  0.3780757E-02  0.1509960E-01  0.3604955E-01     3.313  0.1029932E-03  0.2656973E-02  0.1742322E-02
   110.532  0.3781040E-02  0.1508855E-01  0.3606917E-01     3.313  0.1039340E-03  0.2670535E-02  0.1711537E-02
   110.535  0.3781357E-02  0.1508229E-01  0.3609308E-01     3.313  0.1049253E-03  0.2678736E-02  0.1690126E-02
   110.539  0.3781688E-02  0.1507669E-01  0.3611351E-01     3.313  0.1059557E-03  0.2684704E-02  0.1678156E-02
   110.543  0.3782013E-02  0.1506840E-01  0.3612814E-01     3.313  0.1070134E-03  0.2689159E-02  0.1675742E-02
   110.547  0.3782322E-02  0.1506167E-01  0.3614056E-01     3.313  0.1080774E-03  0.2690369E-02  0.1686118E-02
   110.550  0.3782607E-02  0.1505450E-01  0.3615214E-01     3.313  0.1091264E-03  0.2690483E-02  0.1702744E-02
   110.554  0.3782861E-02  0.1504890E-01  0.3616065E-01     3.313  0.1101414E-03  0.2690310E-02  0.1736218E-02
   110.558  0.3783114E-02  0.1504332E-01  0.3616905E-01     3.312  0.1111613E-03  0.2689523E-02  0.1772063E-02
   110.561  0.3783386E-02  0.1503538E-01  0.3618043E-01     3.312  0.1121738E-03  0.2688709E-02  0.1805280E-02
   110.565  0.3783671E-02  0.1503168E-01  0.3619287E-01     3.312  0.1131521E-03  0.2681232E-02  0.1833532E-02
   110.569  0.3783946E-02  0.1503047E-01  0.3620690E-01     3.312  0.1140628E-03  0.2679771E-02  0.1860986E-02
   110.573  0.3784199E-02  0.1502671E-01  0.3621598E-01     3.312  0.1148856E-03  0.2676252E-02  0.1880291E-02
   110.576  0.3784421E-02  0.1502020E-01  0.3622651E-01     3.312  0.1155989E-03  0.2671129E-02  0.1895046E-02
   110.580  0.3784587E-02  0.1501119E-01  0.3622925E-01     3.312  0.1162071E-03  0.2664112E-02  0.1903832E-02
   110.584  0.3784680E-02  0.1500375E-01  0.3622709E-01     3.312  0.1167095E-03  0.2660909E-02  0.1911165E-02
   110.588  0.3784702E-02  0.1499857E-01  0.3621749E-01     3.312  0.1171010E-03  0.2662549E-02  0.1915638E-02
   110.591  0.3784662E-02  0.1499017E-01  0.3620533E-01     3.312  0.1173797E-03  0.2660020E-02  0.1921286E-02
   110.595  0.3784560E-02  0.1498619E-01  0.3619118E-01     3.312  0.1175687E-03  0.2654636E-02  0.1930593E-02
   110.599  0.3784418E-02  0.1499049E-01  0.3618785E-01     3.312  0.1177147E-03  0.2644507E-02  0.1947655E-02
   110.602  0.3784243E-02  0.1499295E-01  0.3618538E-01     3.312  0.1178243E-03  0.2635118E-02  0.1963910E-02
   110.606  0.3784061E-02  0.1499565E-01  0.3618473E-01     3.312  0.1179193E-03  0.2625893E-02  0.1984268E-02
   110.610  0.3783890E-02  0.1500224E-01  0.3619015E-01     3.312  0.1180171E-03  0.2619809E-02  0.2001132E-02
   110.614  0.3783720E-02  0.1501015E-01  0.3619816E-01     3.312  0.1181276E-03  0.2616602E-02  0.2019483E-02
   110.617  0.3783543E-02  0.1501793E-01  0.3620863E-01     3.312  0.1182535E-03  0.2613093E-02  0.2031525E-02
   110.621  0.3783365E-02  0.1502967E-01  0.3622411E-01     3.312  0.1183922E-03  0.2617541E-02  0.2048498E-02
   110.625  0.3783186E-02  0.1504067E-01  0.3624057E-01     3.312  0.1185406E-03  0.2622638E-02  0.2065516E-02
   110.629  0.3783012E-02  0.1504959E-01  0.3625519E-01     3.312  0.1186936E-03  0.2626868E-02  0.2080061E-02
   110.632  0.3782860E-02  0.1505587E-01  0.3626960E-01     3.312  0.1188390E-03  0.2629164E-02  0.2094288E-02
   110.636  0.3782732E-02  0.1506034E-01  0.3628259E-01     3.312  0.1189721E-03  0.2629774E-02  0.2107871E-02
   110.640  0.3782630E-02  0.1505985E-01  0.3629535E-01     3.312  0.1190899E-03  0.2625665E-02  0.2118556E-02
   110.644  0.3782555E-02  0.1505550E-01  0.3630459E-01     3.312  0.1191904E-03  0.2619151E-02  0.2128966E-02
   110.647  0.3782508E-02  0.1505261E-01  0.3631707E-01     3.312  0.1192715E-03  0.2616589E-02  0.2143258E-02
   110.651  0.3782488E-02  0.1504955E-01  0.3632956E-01     3.312  0.1193321E-03  0.2614098E-02  0.2158545E-02
   110.655  0.3782501E-02  0.1505323E-01  0.3635350E-01     3.312  0.1193779E-03  0.2618538E-02  0.2174306E-02
   110.658  0.3782550E-02  0.1505601E-01  0.3637554E-01     3.312  0.1194109E-03  0.2625293E-02  0.2189945E-02
   110.662  0.3782630E-02  0.1505892E-01  0.3639749E-01     3.312  0.1194296E-03  0.2630797E-02  0.2203273E-02
   110.666  0.3782740E-02  0.1506084E-01  0.3641640E-01     3.312  0.1194343E-03  0.2633052E-02  0.2212885E-02
   110.670  0.3782876E-02  0.1505922E-01  0.3643375E-01     3.312  0.1194225E-03  0.2635431E-02  0.2221075E-02
   110.673  0.3783040E-02  0.1505763E-01  0.3645058E-01     3.312  0.1193908E-03  0.2638175E-02  0.2226290E-02
   110.677  0.3783215E-02  0.1506014E-01  0.3646584E-01     3.312  0.1193456E-03  0.2644027E-02  0.2231140E-02
   110.681  0.3783310E-02  0.1505854E-01  0.3646918E-01     3.312  0.1193659E-03  0.2651377E-02  0.2222809E-02
   110.684  0.3783317E-02  0.1505965E-01  0.3646158E-01     3.312  0.1194527E-03  0.2655731E-02  0.2199332E-02
   110.688  0.3783245E-02  0.1505957E-01  0.3644580E-01     3.312  0.1195985E-03  0.2659700E-02  0.2166047E-02
   110.692  0.3783109E-02  0.1505941E-01  0.3642478E-01     3.312  0.1197904E-03  0.2663984E-02  0.2130152E-02
   110.696  0.3782909E-02  0.1505788E-01  0.3640040E-01     3.312  0.1200236E-03  0.2666762E-02  0.2091402E-02
   110.699  0.3782651E-02  0.1506779E-01  0.3638597E-01     3.312  0.1202923E-03  0.2691068E-02  0.2071073E-02
   110.703  0.3782341E-02  0.1507915E-01  0.3636918E-01     3.312  0.1205901E-03  0.2718250E-02  0.2056823E-02
   110.707  0.3781982E-02  0.1510355E-01  0.3636726E-01     3.312  0.1209031E-03  0.2756727E-02  0.2050534E-02
   110.711  0.3781582E-02  0.1512837E-01  0.3636610E-01     3.312  0.1212220E-03  0.2793774E-02  0.2044182E-02
   110.714  0.3781148E-02  0.1515087E-01  0.3636707E-01     3.312  0.1215385E-03  0.2828143E-02  0.2037483E-02
   110.718  0.3780672E-02  0.1516975E-01  0.3636431E-01     3.312  0.1218142E-03  0.2858386E-02  0.2034961E-02
   110.722  0.3780103E-02  0.1518667E-01  0.3635144E-01     3.312  0.1219399E-03  0.2882592E-02  0.2044362E-02
   110.725  0.3779344E-02  0.1519963E-01  0.3631950E-01     3.312  0.1217496E-03  0.2899650E-02  0.2076046E-02
   110.729  0.3778397E-02  0.1520813E-01  0.3627257E-01     3.312  0.1212292E-03  0.2912931E-02  0.2134781E-02
   110.733  0.3777280E-02  0.1521727E-01  0.3621896E-01     3.312  0.1203971E-03  0.2911386E-02  0.2208721E-02
   110.737  0.3776014E-02  0.1522870E-01  0.3615832E-01     3.312  0.1192806E-03  0.2904711E-02  0.2295156E-02
   110.740  0.3774623E-02  0.1523541E-01  0.3608869E-01     3.312  0.1179141E-03  0.2892265E-02  0.2395821E-02
   110.744  0.3773138E-02  0.1523975E-01  0.3602205E-01     3.312  0.1163383E-03  0.2873379E-02  0.2510168E-02
   110.748  0.3771605E-02  0.1523970E-01  0.3595206E-01     3.312  0.1145768E-03  0.2848241E-02  0.2622984E-02
   110.752  0.3770072E-02  0.1523831E-01  0.3589077E-01     3.312  0.1126609E-03  0.2816597E-02  0.2732509E-02
   110.755  0.3768569E-02  0.1523274E-01  0.3583687E-01     3.312  0.1106419E-03  0.2781639E-02  0.2832243E-02
   110.759  0.3767128E-02  0.1526768E-01  0.3583824E-01     3.312  0.1085691E-03  0.2708588E-02  0.2860119E-02
   110.763  0.3765804E-02  0.1531258E-01  0.3586629E-01     3.312  0.1064675E-03  0.2663559E-02  0.2902263E-02
   110.766  0.3764647E-02  0.1534680E-01  0.3590189E-01     3.312  0.1043581E-03  0.2628672E-02  0.2946194E-02
   110.770  0.3763678E-02  0.1536930E-01  0.3594375E-01     3.312  0.1022838E-03  0.2602234E-02  0.2990840E-02
   110.774  0.3762917E-02  0.1538062E-01  0.3598977E-01     3.312  0.1002835E-03  0.2583626E-02  0.3032904E-02
   110.778  0.3762366E-02  0.1538039E-01  0.3603985E-01     3.312  0.9840621E-04  0.2573310E-02  0.3071153E-02
   110.781  0.3762024E-02  0.1538668E-01  0.3610940E-01     3.312  0.9669140E-04  0.2560053E-02  0.3073479E-02
   110.785  0.3761897E-02  0.1539866E-01  0.3619587E-01     3.312  0.9516229E-04  0.2546408E-02  0.3051713E-02
   110.789  0.3761985E-02  0.1540525E-01  0.3628311E-01     3.312  0.9383543E-04  0.2539147E-02  0.3015793E-02
   110.793  0.3762285E-02  0.1540575E-01  0.3637396E-01     3.312  0.9272349E-04  0.2536286E-02  0.2966794E-02
   110.796  0.3762787E-02  0.1540074E-01  0.3646627E-01     3.312  0.9183883E-04  0.2537282E-02  0.2908059E-02
   110.800  0.3763479E-02  0.1539178E-01  0.3655582E-01     3.312  0.9119123E-04  0.2542940E-02  0.2835881E-02
   110.804  0.3764345E-02  0.1537964E-01  0.3664721E-01     3.312  0.9079127E-04  0.2554094E-02  0.2758688E-02
   110.807  0.3765363E-02  0.1536288E-01  0.3673225E-01     3.312  0.9064978E-04  0.2568564E-02  0.2670561E-02
   110.811  0.3766496E-02  0.1534499E-01  0.3680854E-01     3.312  0.9078764E-04  0.2585247E-02  0.2579884E-02
   110.815  0.3767711E-02  0.1532212E-01  0.3687813E-01     3.312  0.9121877E-04  0.2605673E-02  0.2483285E-02
   110.819  0.3768981E-02  0.1529770E-01  0.3693754E-01     3.312  0.9195022E-04  0.2629778E-02  0.2381928E-02
   110.822  0.3770278E-02  0.1527081E-01  0.3698657E-01     3.312  0.9298455E-04  0.2656436E-02  0.2281146E-02
   110.826  0.3771588E-02  0.1524527E-01  0.3702730E-01     3.312  0.9430785E-04  0.2687354E-02  0.2182889E-02
   110.830  0.3772928E-02  0.1521731E-01  0.3706171E-01     3.312  0.9587519E-04  0.2716688E-02  0.2096767E-02
   110.834  0.3774268E-02  0.1518927E-01  0.3708698E-01     3.312  0.9766331E-04  0.2746126E-02  0.2022200E-02
   110.837  0.3775578E-02  0.1516289E-01  0.3710946E-01     3.312  0.9963731E-04  0.2766726E-02  0.1955180E-02
   110.841  0.3776831E-02  0.1515700E-01  0.3713621E-01     3.312  0.1017543E-03  0.2773407E-02  0.1901969E-02
   110.845  0.3778027E-02  0.1515539E-01  0.3715913E-01     3.312  0.1039302E-03  0.2782966E-02  0.1865097E-02
   110.848  0.3779176E-02  0.1515274E-01  0.3717736E-01     3.312  0.1060688E-03  0.2789939E-02  0.1840562E-02
   110.852  0.3780253E-02  0.1515969E-01  0.3719774E-01     3.312  0.1081142E-03  0.2809169E-02  0.1836448E-02
   110.856  0.3781234E-02  0.1516804E-01  0.3721347E-01     3.312  0.1100108E-03  0.2829375E-02  0.1836477E-02
   110.860  0.3782101E-02  0.1517758E-01  0.3722077E-01     3.312  0.1117069E-03  0.2848402E-02  0.1835604E-02
   110.863  0.3782837E-02  0.1518658E-01  0.3721868E-01     3.312  0.1131577E-03  0.2865934E-02  0.1834639E-02
   110.867  0.3783427E-02  0.1519394E-01  0.3720764E-01     3.312  0.1143212E-03  0.2880234E-02  0.1834787E-02
   110.871  0.3783858E-02  0.1519977E-01  0.3718260E-01     3.312  0.1151619E-03  0.2891857E-02  0.1835440E-02
   110.875  0.3784121E-02  0.1520482E-01  0.3715055E-01     3.312  0.1156541E-03  0.2898681E-02  0.1843424E-02
   110.878  0.3784238E-02  0.1520879E-01  0.3710832E-01     3.312  0.1158265E-03  0.2901768E-02  0.1863935E-02
   110.882  0.3784269E-02  0.1520899E-01  0.3706500E-01     3.312  0.1157655E-03  0.2903504E-02  0.1896483E-02
   110.886  0.3784290E-02  0.1521273E-01  0.3703694E-01     3.311  0.1155870E-03  0.2905982E-02  0.1937814E-02
   110.889  0.3784296E-02  0.1521836E-01  0.3701359E-01     3.312  0.1152898E-03  0.2903512E-02  0.1983053E-02
   110.893  0.3784288E-02  0.1522493E-01  0.3699574E-01     3.311  0.1148814E-03  0.2896993E-02  0.2026470E-02
   110.897  0.3784237E-02  0.1523311E-01  0.3698212E-01     3.311  0.1143871E-03  0.2887694E-02  0.2078657E-02
   110.901  0.3784137E-02  0.1524141E-01  0.3697122E-01     3.312  0.1138238E-03  0.2875723E-02  0.2130560E-02
   110.904  0.3783988E-02  0.1524847E-01  0.3696094E-01     3.311  0.1132044E-03  0.2862414E-02  0.2185600E-02
   110.908  0.3783796E-02  0.1525712E-01  0.3695102E-01     3.311  0.1125418E-03  0.2847392E-02  0.2240044E-02
   110.912  0.3783563E-02  0.1526493E-01  0.3694098E-01     3.312  0.1118521E-03  0.2831926E-02  0.2290349E-02
   110.916  0.3783292E-02  0.1527269E-01  0.3693004E-01     3.311  0.1111519E-03  0.2817316E-02  0.2340035E-02
   110.919  0.3782956E-02  0.1527903E-01  0.3691573E-01     3.311  0.1104931E-03  0.2803298E-02  0.2380789E-02
   110.923  0.3782543E-02  0.1528260E-01  0.3689371E-01     3.311  0.1098956E-03  0.2789318E-02  0.2413852E-02
   110.927  0.3782033E-02  0.1528567E-01  0.3686629E-01     3.311  0.1093368E-03  0.2776194E-02  0.2440210E-02
   110.931  0.3781432E-02  0.1528804E-01  0.3683582E-01     3.311  0.1088265E-03  0.2763249E-02  0.2458586E-02
   110.934  0.3780747E-02  0.1529319E-01  0.3680314E-01     3.311  0.1083815E-03  0.2755645E-02  0.2476399E-02
   110.938  0.3779917E-02  0.1529545E-01  0.3676291E-01     3.311  0.1080917E-03  0.2746869E-02  0.2485032E-02
   110.942  0.3778937E-02  0.1530059E-01  0.3671181E-01     3.311  0.1079907E-03  0.2742421E-02  0.2477617E-02
   110.945  0.3777840E-02  0.1531439E-01  0.3666796E-01     3.312  0.1080691E-03  0.2741895E-02  0.2461406E-02
   110.949  0.3776648E-02  0.1532798E-01  0.3662365E-01     3.311  0.1083246E-03  0.2747919E-02  0.2441334E-02
   110.953  0.3775379E-02  0.1533839E-01  0.3657597E-01     3.311  0.1087598E-03  0.2756940E-02  0.2416530E-02
   110.957  0.3774056E-02  0.1534270E-01  0.3652803E-01     3.311  0.1093694E-03  0.2767250E-02  0.2386805E-02
   110.960  0.3772720E-02  0.1534648E-01  0.3648852E-01     3.311  0.1101329E-03  0.2782973E-02  0.2357194E-02
   110.964  0.3771402E-02  0.1536120E-01  0.3646789E-01     3.311  0.1110342E-03  0.2805049E-02  0.2324753E-02
   110.968  0.3770126E-02  0.1537370E-01  0.3645314E-01     3.311  0.1120567E-03  0.2823549E-02  0.2289699E-02
   110.972  0.3768918E-02  0.1537963E-01  0.3644354E-01     3.311  0.1131798E-03  0.2844188E-02  0.2256161E-02
   110.975  0.3767798E-02  0.1537785E-01  0.3643402E-01     3.311  0.1143797E-03  0.2865182E-02  0.2221283E-02
   110.979  0.3766801E-02  0.1536562E-01  0.3643184E-01     3.311  0.1156260E-03  0.2881583E-02  0.2187788E-02
   110.983  0.3765948E-02  0.1534519E-01  0.3643718E-01     3.311  0.1168896E-03  0.2895369E-02  0.2157003E-02
   110.986  0.3765254E-02  0.1532514E-01  0.3645286E-01     3.311  0.1181429E-03  0.2908740E-02  0.2128979E-02
   110.990  0.3764733E-02  0.1530340E-01  0.3647952E-01     3.311  0.1193584E-03  0.2919254E-02  0.2102136E-02
   110.994  0.3764393E-02  0.1527608E-01  0.3651015E-01     3.312  0.1205088E-03  0.2926110E-02  0.2077450E-02
   110.998  0.3764240E-02  0.1524319E-01  0.3654439E-01     3.311  0.1215685E-03  0.2929605E-02  0.2055396E-02
   111.001  0.3764276E-02  0.1520752E-01  0.3658263E-01     3.312  0.1225133E-03  0.2932111E-02  0.2042080E-02
   111.005  0.3764498E-02  0.1517128E-01  0.3663033E-01     3.312  0.1233220E-03  0.2936773E-02  0.2037061E-02
   111.009  0.3764901E-02  0.1513236E-01  0.3667955E-01     3.311  0.1239775E-03  0.2939593E-02  0.2035729E-02
   111.012  0.3765470E-02  0.1509307E-01  0.3673173E-01     3.312  0.1244671E-03  0.2938090E-02  0.2038048E-02
   111.016  0.3766164E-02  0.1507956E-01  0.3680527E-01     3.312  0.1247953E-03  0.2942098E-02  0.2041179E-02
   111.020  0.3766939E-02  0.1506989E-01  0.3687956E-01     3.311  0.1249731E-03  0.2941102E-02  0.2047078E-02
   111.024  0.3767777E-02  0.1505888E-01  0.3694366E-01     3.312  0.1249961E-03  0.2939016E-02  0.2068158E-02
   111.027  0.3768656E-02  0.1504746E-01  0.3699820E-01     3.312  0.1248592E-03  0.2936366E-02  0.2103362E-02
   111.031  0.3769509E-02  0.1503496E-01  0.3704152E-01     3.312  0.1245156E-03  0.2933963E-02  0.2155429E-02
   111.035  0.3770306E-02  0.1504190E-01  0.3708828E-01     3.312  0.1239655E-03  0.2916750E-02  0.2210969E-02
   111.039  0.3771015E-02  0.1505326E-01  0.3712630E-01     3.312  0.1232359E-03  0.2897699E-02  0.2280951E-02
   111.042  0.3771616E-02  0.1507565E-01  0.3716285E-01     3.312  0.1223528E-03  0.2875284E-02  0.2359205E-02
   111.046  0.3772127E-02  0.1510295E-01  0.3719418E-01     3.312  0.1214074E-03  0.2850509E-02  0.2438733E-02
   111.050  0.3772544E-02  0.1513050E-01  0.3721451E-01     3.312  0.1204540E-03  0.2826920E-02  0.2515549E-02
   111.054  0.3772856E-02  0.1515553E-01  0.3722613E-01     3.312  0.1195203E-03  0.2805407E-02  0.2588878E-02
   111.057  0.3773057E-02  0.1517826E-01  0.3723038E-01     3.312  0.1186325E-03  0.2785199E-02  0.2658551E-02
   111.061  0.3773142E-02  0.1519837E-01  0.3722515E-01     3.312  0.1178138E-03  0.2767746E-02  0.2718223E-02
   111.065  0.3773110E-02  0.1521636E-01  0.3721045E-01     3.312  0.1170819E-03  0.2751343E-02  0.2769042E-02
   111.068  0.3772969E-02  0.1524157E-01  0.3720121E-01     3.312  0.1164449E-03  0.2730437E-02  0.2798164E-02
   111.072  0.3772746E-02  0.1526485E-01  0.3718833E-01     3.312  0.1158878E-03  0.2710807E-02  0.2809382E-02
   111.076  0.3772447E-02  0.1528236E-01  0.3717280E-01     3.312  0.1154110E-03  0.2694895E-02  0.2807425E-02
   111.080  0.3772077E-02  0.1530146E-01  0.3715481E-01     3.312  0.1150131E-03  0.2675660E-02  0.2788045E-02
   111.083  0.3771652E-02  0.1531534E-01  0.3713808E-01     3.312  0.1146930E-03  0.2662641E-02  0.2753782E-02
   111.087  0.3771237E-02  0.1532193E-01  0.3712399E-01     3.312  0.1144559E-03  0.2652038E-02  0.2709590E-02
   111.091  0.3770852E-02  0.1532195E-01  0.3711197E-01     3.312  0.1143007E-03  0.2644548E-02  0.2658181E-02
   111.094  0.3770503E-02  0.1531815E-01  0.3710197E-01     3.312  0.1142236E-03  0.2641858E-02  0.2601816E-02
   111.098  0.3770198E-02  0.1530957E-01  0.3709529E-01     3.312  0.1142208E-03  0.2644089E-02  0.2544300E-02
   111.102  0.3769949E-02  0.1529642E-01  0.3709039E-01     3.312  0.1142843E-03  0.2650896E-02  0.2485706E-02
   111.106  0.3769831E-02  0.1528008E-01  0.3709937E-01     3.312  0.1143456E-03  0.2661682E-02  0.2435601E-02
   111.109  0.3769861E-02  0.1525819E-01  0.3711290E-01     3.312  0.1143886E-03  0.2675649E-02  0.2395822E-02
   111.113  0.3770039E-02  0.1523288E-01  0.3713456E-01     3.312  0.1144133E-03  0.2693332E-02  0.2362581E-02
   111.117  0.3770359E-02  0.1520490E-01  0.3716685E-01     3.312  0.1144191E-03  0.2714301E-02  0.2342349E-02
   111.121  0.3770812E-02  0.1517483E-01  0.3719976E-01     3.312  0.1144071E-03  0.2738901E-02  0.2324260E-02
   111.124  0.3771385E-02  0.1514061E-01  0.3723313E-01     3.312  0.1143742E-03  0.2767149E-02  0.2309025E-02
   111.128  0.3772063E-02  0.1510818E-01  0.3727151E-01     3.312  0.1143219E-03  0.2795375E-02  0.2298838E-02
   111.132  0.3772830E-02  0.1508348E-01  0.3731531E-01     3.312  0.1142530E-03  0.2819593E-02  0.2288954E-02
   111.136  0.3773670E-02  0.1505843E-01  0.3736016E-01     3.312  0.1141699E-03  0.2845512E-02  0.2284568E-02
   111.139  0.3774564E-02  0.1504569E-01  0.3741160E-01     3.312  0.1140754E-03  0.2860776E-02  0.2281425E-02
   111.143  0.3775493E-02  0.1503802E-01  0.3746092E-01     3.312  0.1139711E-03  0.2871545E-02  0.2276938E-02
   111.147  0.3776435E-02  0.1503479E-01  0.3751012E-01     3.312  0.1138593E-03  0.2877547E-02  0.2277585E-02
   111.150  0.3777370E-02  0.1503579E-01  0.3755819E-01     3.312  0.1137415E-03  0.2877637E-02  0.2279840E-02
   111.154  0.3778277E-02  0.1503455E-01  0.3759878E-01     3.312  0.1136181E-03  0.2878885E-02  0.2281968E-02
   111.158  0.3779124E-02  0.1503178E-01  0.3762984E-01     3.312  0.1134985E-03  0.2878749E-02  0.2284465E-02
   111.162  0.3779886E-02  0.1502960E-01  0.3764796E-01     3.312  0.1133885E-03  0.2877456E-02  0.2289138E-02
   111.165  0.3780542E-02  0.1502621E-01  0.3765633E-01     3.312  0.1132882E-03  0.2876915E-02  0.2297907E-02
   111.169  0.3781078E-02  0.1502221E-01  0.3765328E-01     3.312  0.1131953E-03  0.2876907E-02  0.2305320E-02
   111.173  0.3781481E-02  0.1501853E-01  0.3763797E-01     3.312  0.1131088E-03  0.2877039E-02  0.2315458E-02
   111.177  0.3781741E-02  0.1501418E-01  0.3761322E-01     3.312  0.1130276E-03  0.2875304E-02  0.2324987E-02
   111.180  0.3781852E-02  0.1500724E-01  0.3757727E-01     3.312  0.1129526E-03  0.2875757E-02  0.2330023E-02
   111.184  0.3781822E-02  0.1499994E-01  0.3753334E-01     3.312  0.1128983E-03  0.2876759E-02  0.2335714E-02
   111.188  0.3781723E-02  0.1499190E-01  0.3748826E-01     3.312  0.1128990E-03  0.2878145E-02  0.2337915E-02
   111.191  0.3781593E-02  0.1498304E-01  0.3744665E-01     3.312  0.1129287E-03  0.2879957E-02  0.2338553E-02
   111.195  0.3781451E-02  0.1497294E-01  0.3741098E-01     3.312  0.1129773E-03  0.2882790E-02  0.2337761E-02
   111.199  0.3781299E-02  0.1496146E-01  0.3737951E-01     3.312  0.1130426E-03  0.2888212E-02  0.2335064E-02
   111.203  0.3781140E-02  0.1494863E-01  0.3734939E-01     3.312  0.1131237E-03  0.2893854E-02  0.2334576E-02
   111.206  0.3780975E-02  0.1493523E-01  0.3732478E-01     3.312  0.1132201E-03  0.2900900E-02  0.2336002E-02
   111.210  0.3780813E-02  0.1492087E-01  0.3730146E-01     3.312  0.1133248E-03  0.2908129E-02  0.2338627E-02
   111.214  0.3780672E-02  0.1490596E-01  0.3728225E-01     3.312  0.1134230E-03  0.2915704E-02  0.2342122E-02
   111.218  0.3780551E-02  0.1489487E-01  0.3727352E-01     3.312  0.1135141E-03  0.2919527E-02  0.2343031E-02
   111.221  0.3780453E-02  0.1488399E-01  0.3726824E-01     3.312  0.1135949E-03  0.2924953E-02  0.2344199E-02
   111.225  0.3780378E-02  0.1487242E-01  0.3726787E-01     3.312  0.1136641E-03  0.2931670E-02  0.2346010E-02
   111.229  0.3780325E-02  0.1485994E-01  0.3726837E-01     3.312  0.1137222E-03  0.2939535E-02  0.2346570E-02
   111.232  0.3780264E-02  0.1485594E-01  0.3727851E-01     3.312  0.1137960E-03  0.2940098E-02  0.2343180E-02
   111.236  0.3780189E-02  0.1485253E-01  0.3728413E-01     3.312  0.1138920E-03  0.2941234E-02  0.2339746E-02
   111.240  0.3780099E-02  0.1485140E-01  0.3728753E-01     3.312  0.1140082E-03  0.2941375E-02  0.2336547E-02
   111.244  0.3779997E-02  0.1485175E-01  0.3728840E-01     3.312  0.1141416E-03  0.2942820E-02  0.2334860E-02
   111.247  0.3779882E-02  0.1485297E-01  0.3728989E-01     3.312  0.1142889E-03  0.2944647E-02  0.2331222E-02
   111.251  0.3779757E-02  0.1485342E-01  0.3729259E-01     3.312  0.1144484E-03  0.2947776E-02  0.2328052E-02
   111.255  0.3779623E-02  0.1485389E-01  0.3729598E-01     3.312  0.1146175E-03  0.2949770E-02  0.2327790E-02
   111.259  0.3779481E-02  0.1485407E-01  0.3729915E-01     3.312  0.1147931E-03  0.2951884E-02  0.2328572E-02
   111.262  0.3779325E-02  0.1485407E-01  0.3730312E-01     3.312  0.1149642E-03  0.2953278E-02  0.2335102E-02
   111.266  0.3779157E-02  0.1486838E-01  0.3731981E-01     3.312  0.1151204E-03  0.2970679E-02  0.2345260E-02
   111.270  0.3778986E-02  0.1488411E-01  0.3733283E-01     3.312  0.1152541E-03  0.2985489E-02  0.2357455E-02
   111.274  0.3778814E-02  0.1489813E-01  0.3734595E-01     3.312  0.1153626E-03  0.2998198E-02  0.2371132E-02
   111.277  0.3778649E-02  0.1490945E-01  0.3735773E-01     3.312  0.1154490E-03  0.3008203E-02  0.2384603E-02
   111.281  0.3778495E-02  0.1491805E-01  0.3736726E-01     3.312  0.1155137E-03  0.3016182E-02  0.2396202E-02
   111.285  0.3778355E-02  0.1492467E-01  0.3737563E-01     3.312  0.1155554E-03  0.3022594E-02  0.2408512E-02
   111.288  0.3778230E-02  0.1492886E-01  0.3738760E-01     3.312  0.1155719E-03  0.3025710E-02  0.2419033E-02
   111.292  0.3778122E-02  0.1493226E-01  0.3739888E-01     3.312  0.1155629E-03  0.3024740E-02  0.2429669E-02
   111.296  0.3778034E-02  0.1493046E-01  0.3740611E-01     3.312  0.1155279E-03  0.3023355E-02  0.2439839E-02
   111.300  0.3777967E-02  0.1492526E-01  0.3740925E-01     3.312  0.1154663E-03  0.3018299E-02  0.2446458E-02
   111.303  0.3777889E-02  0.1491835E-01  0.3740933E-01     3.312  0.1153310E-03  0.3011182E-02  0.2459779E-02
   111.307  0.3777791E-02  0.1490971E-01  0.3740326E-01     3.312  0.1151077E-03  0.3001636E-02  0.2476023E-02
   111.311  0.3777674E-02  0.1489923E-01  0.3739330E-01     3.312  0.1148005E-03  0.2989824E-02  0.2492940E-02
   111.315  0.3777541E-02  0.1488660E-01  0.3738263E-01     3.312  0.1144151E-03  0.2975303E-02  0.2511310E-02
   111.318  0.3777394E-02  0.1488173E-01  0.3737920E-01     3.313  0.1139596E-03  0.2950485E-02  0.2514466E-02
   111.322  0.3777235E-02  0.1487637E-01  0.3737491E-01     3.313  0.1134430E-03  0.2924265E-02  0.2516271E-02
   111.326  0.3777066E-02  0.1487138E-01  0.3736813E-01     3.313  0.1128770E-03  0.2896840E-02  0.2514176E-02
   111.329  0.3776896E-02  0.1486556E-01  0.3736517E-01     3.313  0.1122693E-03  0.2870027E-02  0.2510518E-02
   111.333  0.3776739E-02  0.1486115E-01  0.3736139E-01     3.313  0.1116244E-03  0.2841925E-02  0.2506413E-02
   111.337  0.3776608E-02  0.1485744E-01  0.3736326E-01     3.313  0.1109494E-03  0.2813743E-02  0.2504681E-02
   111.341  0.3776505E-02  0.1485849E-01  0.3737442E-01     3.313  0.1102594E-03  0.2792738E-02  0.2501839E-02
   111.344  0.3776417E-02  0.1486292E-01  0.3738860E-01     3.313  0.1095540E-03  0.2777091E-02  0.2503218E-02
   111.348  0.3776318E-02  0.1486461E-01  0.3740136E-01     3.313  0.1088168E-03  0.2763017E-02  0.2506159E-02
   111.352  0.3776211E-02  0.1486502E-01  0.3740809E-01     3.313  0.1080631E-03  0.2751941E-02  0.2507990E-02
   111.356  0.3776097E-02  0.1486139E-01  0.3741202E-01     3.313  0.1073082E-03  0.2745280E-02  0.2511626E-02
   111.359  0.3775977E-02  0.1485764E-01  0.3741499E-01     3.313  0.1065665E-03  0.2734761E-02  0.2518176E-02
   111.363  0.3775853E-02  0.1485344E-01  0.3741420E-01     3.313  0.1058542E-03  0.2727636E-02  0.2520621E-02
   111.367  0.3775728E-02  0.1484723E-01  0.3741310E-01     3.313  0.1051854E-03  0.2722815E-02  0.2522294E-02
   111.370  0.3775593E-02  0.1484242E-01  0.3741254E-01     3.313  0.1045804E-03  0.2717810E-02  0.2519306E-02
   111.374  0.3775391E-02  0.1484376E-01  0.3741507E-01     3.313  0.1040952E-03  0.2714894E-02  0.2511740E-02
   111.378  0.3775079E-02  0.1484543E-01  0.3740602E-01     3.313  0.1037719E-03  0.2717144E-02  0.2493447E-02
   111.382  0.3774637E-02  0.1484644E-01  0.3738628E-01     3.313  0.1036407E-03  0.2722494E-02  0.2467269E-02
   111.385  0.3774070E-02  0.1484576E-01  0.3735921E-01     3.313  0.1037077E-03  0.2730933E-02  0.2435057E-02
   111.389  0.3773390E-02  0.1484462E-01  0.3732762E-01     3.313  0.1039727E-03  0.2742408E-02  0.2396776E-02
   111.393  0.3772609E-02  0.1484910E-01  0.3729831E-01     3.313  0.1044335E-03  0.2759840E-02  0.2358895E-02
   111.397  0.3771756E-02  0.1485814E-01  0.3727228E-01     3.313  0.1050695E-03  0.2783129E-02  0.2322032E-02
   111.400  0.3770868E-02  0.1486267E-01  0.3724770E-01     3.313  0.1058460E-03  0.2804856E-02  0.2286369E-02
   111.404  0.3769953E-02  0.1487171E-01  0.3723443E-01     3.313  0.1067584E-03  0.2815174E-02  0.2254348E-02
   111.408  0.3769031E-02  0.1488673E-01  0.3723205E-01     3.313  0.1077892E-03  0.2812437E-02  0.2227035E-02
   111.412  0.3768118E-02  0.1489699E-01  0.3723185E-01     3.313  0.1089153E-03  0.2809363E-02  0.2205147E-02
   111.415  0.3767237E-02  0.1490735E-01  0.3723751E-01     3.313  0.1101166E-03  0.2808434E-02  0.2184664E-02
   111.419  0.3766395E-02  0.1491605E-01  0.3725269E-01     3.313  0.1113711E-03  0.2809903E-02  0.2172271E-02
   111.423  0.3765590E-02  0.1493349E-01  0.3727950E-01     3.313  0.1126577E-03  0.2819555E-02  0.2165094E-02
   111.426  0.3764839E-02  0.1494679E-01  0.3730840E-01     3.313  0.1139475E-03  0.2824925E-02  0.2159435E-02
   111.430  0.3764156E-02  0.1495746E-01  0.3733945E-01     3.313  0.1152107E-03  0.2830382E-02  0.2158921E-02
   111.434  0.3763553E-02  0.1496474E-01  0.3737109E-01     3.313  0.1164205E-03  0.2835030E-02  0.2161941E-02
   111.438  0.3763018E-02  0.1496774E-01  0.3740397E-01     3.313  0.1175683E-03  0.2838374E-02  0.2166652E-02
   111.441  0.3762554E-02  0.1496656E-01  0.3743751E-01     3.313  0.1186342E-03  0.2840436E-02  0.2175191E-02
   111.445  0.3762170E-02  0.1496661E-01  0.3747678E-01     3.313  0.1195941E-03  0.2844677E-02  0.2186367E-02
   111.449  0.3761871E-02  0.1496276E-01  0.3751585E-01     3.313  0.1204277E-03  0.2847600E-02  0.2202206E-02
   111.453  0.3761663E-02  0.1495362E-01  0.3755495E-01     3.313  0.1211166E-03  0.2848453E-02  0.2222578E-02
   111.456  0.3761550E-02  0.1494079E-01  0.3759435E-01     3.313  0.1216455E-03  0.2848124E-02  0.2249936E-02
   111.460  0.3761537E-02  0.1492346E-01  0.3763155E-01     3.313  0.1220113E-03  0.2846858E-02  0.2281573E-02
   111.464  0.3761655E-02  0.1490117E-01  0.3766877E-01     3.314  0.1222540E-03  0.2845641E-02  0.2316213E-02
   111.468  0.3761908E-02  0.1487858E-01  0.3771248E-01     3.314  0.1223771E-03  0.2851926E-02  0.2358133E-02
   111.471  0.3762287E-02  0.1485238E-01  0.3775657E-01     3.314  0.1223773E-03  0.2863204E-02  0.2405049E-02
   111.475  0.3762784E-02  0.1483135E-01  0.3780791E-01     3.314  0.1222549E-03  0.2867861E-02  0.2459853E-02
   111.479  0.3763388E-02  0.1481946E-01  0.3787382E-01     3.314  0.1220120E-03  0.2858000E-02  0.2526647E-02
   111.482  0.3764086E-02  0.1480555E-01  0.3793659E-01     3.314  0.1216540E-03  0.2847147E-02  0.2593588E-02
   111.486  0.3764860E-02  0.1478951E-01  0.3799485E-01     3.314  0.1211887E-03  0.2835719E-02  0.2659869E-02
   111.490  0.3765695E-02  0.1477132E-01  0.3804775E-01     3.314  0.1206273E-03  0.2824709E-02  0.2723949E-02
   111.494  0.3766570E-02  0.1475340E-01  0.3809046E-01     3.314  0.1199841E-03  0.2815320E-02  0.2788754E-02
   111.497  0.3767466E-02  0.1473417E-01  0.3813239E-01     3.314  0.1192736E-03  0.2806735E-02  0.2850765E-02
   111.501  0.3768379E-02  0.1471454E-01  0.3816511E-01     3.314  0.1185289E-03  0.2799642E-02  0.2909047E-02
   111.505  0.3769311E-02  0.1469359E-01  0.3819462E-01     3.314  0.1177885E-03  0.2792726E-02  0.2959353E-02
   111.509  0.3770243E-02  0.1467477E-01  0.3821895E-01     3.314  0.1170726E-03  0.2784591E-02  0.2997533E-02
   111.512  0.3771087E-02  0.1465684E-01  0.3823206E-01     3.314  0.1164471E-03  0.2777204E-02  0.3018058E-02
   111.516  0.3771791E-02  0.1463998E-01  0.3822739E-01     3.314  0.1159410E-03  0.2770928E-02  0.3018518E-02
   111.520  0.3772349E-02  0.1462387E-01  0.3820412E-01     3.314  0.1155268E-03  0.2765082E-02  0.3002399E-02
   111.524  0.3772741E-02  0.1460788E-01  0.3816276E-01     3.314  0.1151984E-03  0.2759188E-02  0.2972065E-02
   111.527  0.3772958E-02  0.1459248E-01  0.3811052E-01     3.314  0.1149119E-03  0.2754567E-02  0.2940998E-02
   111.531  0.3773008E-02  0.1458066E-01  0.3805296E-01     3.314  0.1146665E-03  0.2744234E-02  0.2907347E-02
   111.535  0.3772886E-02  0.1457032E-01  0.3798756E-01     3.314  0.1144741E-03  0.2734615E-02  0.2868647E-02
   111.538  0.3772593E-02  0.1456328E-01  0.3791544E-01     3.314  0.1143480E-03  0.2723285E-02  0.2832381E-02
   111.542  0.3772129E-02  0.1455799E-01  0.3783662E-01     3.314  0.1143007E-03  0.2709809E-02  0.2797131E-02
   111.546  0.3771502E-02  0.1455687E-01  0.3775494E-01     3.314  0.1143437E-03  0.2700081E-02  0.2764764E-02
   111.550  0.3770777E-02  0.1456482E-01  0.3768818E-01     3.314  0.1144339E-03  0.2685640E-02  0.2738195E-02
   111.553  0.3769981E-02  0.1457402E-01  0.3762744E-01     3.314  0.1145577E-03  0.2671333E-02  0.2720930E-02
   111.557  0.3769113E-02  0.1458224E-01  0.3757206E-01     3.314  0.1147273E-03  0.2656729E-02  0.2705209E-02
   111.561  0.3768184E-02  0.1460509E-01  0.3753218E-01     3.314  0.1149428E-03  0.2630141E-02  0.2695050E-02
   111.564  0.3767212E-02  0.1462073E-01  0.3749230E-01     3.314  0.1151974E-03  0.2611761E-02  0.2679863E-02
   111.568  0.3766242E-02  0.1462906E-01  0.3745508E-01     3.314  0.1154633E-03  0.2600949E-02  0.2663629E-02
   111.572  0.3765299E-02  0.1462942E-01  0.3741987E-01     3.315  0.1157290E-03  0.2599515E-02  0.2646724E-02
   111.576  0.3764401E-02  0.1463229E-01  0.3739870E-01     3.315  0.1159904E-03  0.2593993E-02  0.2630011E-02
   111.579  0.3763571E-02  0.1463158E-01  0.3738345E-01     3.315  0.1162520E-03  0.2592363E-02  0.2610786E-02
   111.583  0.3762847E-02  0.1462600E-01  0.3737723E-01     3.315  0.1164945E-03  0.2593280E-02  0.2592849E-02
   111.587  0.3762236E-02  0.1461424E-01  0.3738114E-01     3.315  0.1167026E-03  0.2600725E-02  0.2576547E-02
   111.591  0.3761726E-02  0.1459997E-01  0.3738691E-01     3.315  0.1168498E-03  0.2611604E-02  0.2560241E-02
   111.594  0.3761325E-02  0.1458165E-01  0.3739825E-01     3.315  0.1169313E-03  0.2626007E-02  0.2544531E-02
   111.598  0.3761040E-02  0.1456833E-01  0.3742038E-01     3.315  0.1169441E-03  0.2635959E-02  0.2518655E-02
   111.602  0.3760876E-02  0.1455334E-01  0.3744830E-01     3.315  0.1168872E-03  0.2648753E-02  0.2492211E-02
   111.606  0.3760837E-02  0.1453570E-01  0.3747841E-01     3.315  0.1167603E-03  0.2664287E-02  0.2468419E-02
   111.609  0.3760922E-02  0.1453536E-01  0.3753501E-01     3.315  0.1165669E-03  0.2659509E-02  0.2452198E-02
   111.613  0.3761130E-02  0.1453555E-01  0.3760023E-01     3.315  0.1163121E-03  0.2653117E-02  0.2440852E-02
   111.617  0.3761457E-02  0.1453497E-01  0.3766734E-01     3.315  0.1160038E-03  0.2646238E-02  0.2434467E-02
   111.620  0.3761895E-02  0.1453371E-01  0.3773474E-01     3.315  0.1156502E-03  0.2639649E-02  0.2432090E-02
   111.624  0.3762436E-02  0.1453187E-01  0.3780304E-01     3.315  0.1152616E-03  0.2632856E-02  0.2433441E-02
   111.628  0.3763068E-02  0.1452982E-01  0.3787020E-01     3.315  0.1148477E-03  0.2626350E-02  0.2438888E-02
   111.632  0.3763781E-02  0.1452608E-01  0.3793726E-01     3.315  0.1144192E-03  0.2620187E-02  0.2450883E-02
   111.635  0.3764560E-02  0.1452150E-01  0.3799991E-01     3.315  0.1139861E-03  0.2613511E-02  0.2464283E-02
   111.639  0.3765392E-02  0.1451805E-01  0.3806026E-01     3.315  0.1135562E-03  0.2607430E-02  0.2478763E-02
   111.643  0.3766261E-02  0.1451507E-01  0.3811765E-01     3.315  0.1131374E-03  0.2602700E-02  0.2496366E-02
   111.647  0.3767150E-02  0.1450821E-01  0.3817087E-01     3.315  0.1127367E-03  0.2598674E-02  0.2515029E-02
   111.650  0.3768039E-02  0.1450378E-01  0.3821466E-01     3.315  0.1123556E-03  0.2594451E-02  0.2532286E-02
   111.654  0.3768902E-02  0.1449849E-01  0.3825345E-01     3.315  0.1119867E-03  0.2590556E-02  0.2551244E-02
   111.658  0.3769724E-02  0.1449069E-01  0.3828305E-01     3.315  0.1116326E-03  0.2586165E-02  0.2565584E-02
   111.662  0.3770486E-02  0.1448217E-01  0.3830285E-01     3.315  0.1112951E-03  0.2581294E-02  0.2579238E-02
   111.665  0.3771175E-02  0.1447234E-01  0.3831379E-01     3.315  0.1109760E-03  0.2576839E-02  0.2589067E-02
   111.669  0.3771775E-02  0.1446297E-01  0.3831292E-01     3.316  0.1106757E-03  0.2573642E-02  0.2593769E-02
   111.673  0.3772275E-02  0.1445208E-01  0.3830158E-01     3.316  0.1103951E-03  0.2569843E-02  0.2590436E-02
   111.676  0.3772681E-02  0.1444074E-01  0.3828086E-01     3.316  0.1101512E-03  0.2566129E-02  0.2577845E-02
   111.680  0.3772986E-02  0.1443002E-01  0.3825405E-01     3.316  0.1099500E-03  0.2563550E-02  0.2561576E-02
   111.684  0.3773204E-02  0.1441561E-01  0.3822156E-01     3.316  0.1098207E-03  0.2557298E-02  0.2537256E-02
   111.688  0.3773414E-02  0.1440361E-01  0.3819448E-01     3.316  0.1097258E-03  0.2555636E-02  0.2514825E-02
   111.691  0.3773639E-02  0.1439418E-01  0.3817463E-01     3.316  0.1096484E-03  0.2558067E-02  0.2497258E-02
   111.695  0.3773870E-02  0.1438304E-01  0.3815995E-01     3.316  0.1095897E-03  0.2558398E-02  0.2482414E-02
   111.699  0.3774102E-02  0.1437285E-01  0.3814811E-01     3.316  0.1095520E-03  0.2559912E-02  0.2466753E-02
   111.703  0.3774330E-02  0.1436325E-01  0.3814016E-01     3.316  0.1095352E-03  0.2561895E-02  0.2454859E-02
   111.706  0.3774549E-02  0.1435499E-01  0.3813317E-01     3.316  0.1095405E-03  0.2565274E-02  0.2442834E-02
   111.710  0.3774751E-02  0.1434714E-01  0.3812727E-01     3.316  0.1095674E-03  0.2568710E-02  0.2431963E-02
   111.714  0.3774932E-02  0.1434249E-01  0.3812128E-01     3.316  0.1096154E-03  0.2574730E-02  0.2421270E-02
   111.718  0.3775085E-02  0.1433928E-01  0.3811533E-01     3.316  0.1096831E-03  0.2580223E-02  0.2411708E-02
   111.721  0.3775201E-02  0.1433485E-01  0.3810675E-01     3.316  0.1097714E-03  0.2586654E-02  0.2402623E-02
   111.725  0.3775272E-02  0.1433158E-01  0.3809809E-01     3.316  0.1098760E-03  0.2593043E-02  0.2393840E-02
   111.729  0.3775297E-02  0.1432892E-01  0.3808723E-01     3.316  0.1099927E-03  0.2599926E-02  0.2384290E-02
   111.732  0.3775293E-02  0.1432891E-01  0.3807419E-01     3.316  0.1101071E-03  0.2607694E-02  0.2375727E-02
   111.736  0.3775255E-02  0.1432847E-01  0.3805934E-01     3.316  0.1102212E-03  0.2613137E-02  0.2366357E-02
   111.740  0.3775184E-02  0.1432867E-01  0.3804782E-01     3.316  0.1103326E-03  0.2616930E-02  0.2363176E-02
   111.744  0.3775081E-02  0.1432932E-01  0.3803387E-01     3.316  0.1104408E-03  0.2620560E-02  0.2362351E-02
   111.747  0.3774967E-02  0.1433017E-01  0.3802010E-01     3.316  0.1105657E-03  0.2623962E-02  0.2360104E-02
   111.751  0.3774849E-02  0.1433024E-01  0.3800887E-01     3.316  0.1107099E-03  0.2627606E-02  0.2358571E-02
   111.755  0.3774724E-02  0.1432954E-01  0.3799673E-01     3.316  0.1108738E-03  0.2631386E-02  0.2355121E-02
   111.759  0.3774589E-02  0.1432852E-01  0.3798581E-01     3.316  0.1110568E-03  0.2634432E-02  0.2350088E-02
   111.762  0.3774447E-02  0.1432747E-01  0.3797659E-01     3.317  0.1112548E-03  0.2637118E-02  0.2346969E-02
   111.766  0.3774298E-02  0.1432533E-01  0.3796642E-01     3.317  0.1114647E-03  0.2639362E-02  0.2345280E-02
   111.770  0.3774143E-02  0.1432388E-01  0.3795790E-01     3.317  0.1116817E-03  0.2641564E-02  0.2342553E-02
   111.774  0.3773985E-02  0.1432247E-01  0.3794871E-01     3.317  0.1119022E-03  0.2643479E-02  0.2337244E-02
   111.777  0.3773787E-02  0.1432016E-01  0.3793805E-01     3.317  0.1120870E-03  0.2645064E-02  0.2333376E-02
   111.781  0.3773494E-02  0.1431887E-01  0.3791583E-01     3.317  0.1122078E-03  0.2646028E-02  0.2336620E-02
   111.785  0.3773109E-02  0.1431376E-01  0.3788565E-01     3.317  0.1122658E-03  0.2648543E-02  0.2342367E-02
   111.788  0.3772638E-02  0.1430948E-01  0.3784768E-01     3.317  0.1122610E-03  0.2649348E-02  0.2351830E-02
   111.792  0.3772090E-02  0.1431121E-01  0.3781690E-01     3.317  0.1121948E-03  0.2646633E-02  0.2356553E-02
   111.796  0.3771477E-02  0.1431577E-01  0.3778532E-01     3.317  0.1120701E-03  0.2642658E-02  0.2357253E-02
   111.800  0.3770810E-02  0.1431891E-01  0.3775397E-01     3.317  0.1118910E-03  0.2637824E-02  0.2362457E-02
   111.803  0.3770103E-02  0.1432163E-01  0.3772032E-01     3.317  0.1116630E-03  0.2632289E-02  0.2369117E-02
   111.807  0.3769371E-02  0.1432214E-01  0.3768699E-01     3.317  0.1113924E-03  0.2627317E-02  0.2376769E-02
   111.811  0.3768636E-02  0.1432049E-01  0.3765535E-01     3.317  0.1110983E-03  0.2621004E-02  0.2383835E-02
   111.815  0.3767915E-02  0.1431872E-01  0.3762806E-01     3.317  0.1107897E-03  0.2617992E-02  0.2391610E-02
   111.818  0.3767223E-02  0.1431574E-01  0.3760587E-01     3.317  0.1104737E-03  0.2615636E-02  0.2399031E-02
   111.822  0.3766575E-02  0.1430988E-01  0.3758799E-01     3.317  0.1101558E-03  0.2612963E-02  0.2408394E-02
   111.826  0.3765978E-02  0.1430368E-01  0.3757469E-01     3.317  0.1098385E-03  0.2612303E-02  0.2418349E-02
   111.829  0.3765407E-02  0.1429888E-01  0.3756300E-01     3.317  0.1094705E-03  0.2612289E-02  0.2433526E-02
   111.833  0.3764763E-02  0.1429549E-01  0.3754844E-01     3.317  0.1091400E-03  0.2617665E-02  0.2453327E-02
   111.837  0.3764028E-02  0.1429592E-01  0.3752864E-01     3.317  0.1088861E-03  0.2627656E-02  0.2473676E-02
   111.841  0.3763214E-02  0.1430007E-01  0.3750437E-01     3.317  0.1087148E-03  0.2643116E-02  0.2492564E-02
   111.844  0.3762339E-02  0.1430610E-01  0.3747982E-01     3.317  0.1086308E-03  0.2662884E-02  0.2510643E-02
   111.848  0.3761421E-02  0.1431485E-01  0.3745429E-01     3.317  0.1086407E-03  0.2688566E-02  0.2529523E-02
   111.852  0.3760476E-02  0.1432964E-01  0.3743609E-01     3.318  0.1087507E-03  0.2710995E-02  0.2537335E-02
   111.856  0.3759524E-02  0.1434617E-01  0.3742328E-01     3.318  0.1089670E-03  0.2734077E-02  0.2539650E-02
   111.859  0.3758582E-02  0.1438445E-01  0.3743585E-01     3.318  0.1092928E-03  0.2762282E-02  0.2530699E-02
   111.863  0.3757669E-02  0.1444334E-01  0.3747482E-01     3.318  0.1097311E-03  0.2806395E-02  0.2516288E-02
   111.867  0.3756801E-02  0.1449621E-01  0.3751682E-01     3.318  0.1102809E-03  0.2850022E-02  0.2501743E-02
   111.870  0.3755996E-02  0.1454320E-01  0.3755613E-01     3.318  0.1109375E-03  0.2893040E-02  0.2488192E-02
   111.874  0.3755270E-02  0.1458066E-01  0.3759571E-01     3.318  0.1116942E-03  0.2933164E-02  0.2474350E-02
   111.878  0.3754637E-02  0.1460877E-01  0.3763286E-01     3.318  0.1125407E-03  0.2969832E-02  0.2461170E-02
   111.882  0.3754112E-02  0.1462782E-01  0.3766608E-01     3.318  0.1134560E-03  0.3001149E-02  0.2447520E-02
   111.885  0.3753705E-02  0.1463498E-01  0.3769698E-01     3.318  0.1144155E-03  0.3025578E-02  0.2436793E-02
   111.889  0.3753423E-02  0.1463031E-01  0.3772642E-01     3.318  0.1153953E-03  0.3043001E-02  0.2427602E-02
   111.893  0.3753270E-02  0.1461341E-01  0.3775027E-01     3.318  0.1163704E-03  0.3052789E-02  0.2416984E-02
   111.897  0.3753244E-02  0.1458726E-01  0.3776886E-01     3.318  0.1173129E-03  0.3054603E-02  0.2406223E-02
   111.900  0.3753346E-02  0.1455059E-01  0.3778234E-01     3.318  0.1181889E-03  0.3047951E-02  0.2395160E-02
   111.904  0.3753571E-02  0.1450469E-01  0.3779330E-01     3.318  0.1189758E-03  0.3034681E-02  0.2386969E-02
   111.908  0.3753894E-02  0.1446317E-01  0.3780734E-01     3.318  0.1196779E-03  0.3008334E-02  0.2363718E-02
   111.912  0.3754302E-02  0.1441910E-01  0.3781886E-01     3.318  0.1202797E-03  0.2977567E-02  0.2338439E-02
   111.915  0.3754786E-02  0.1437092E-01  0.3782510E-01     3.318  0.1207660E-03  0.2944623E-02  0.2312809E-02
   111.919  0.3755334E-02  0.1431931E-01  0.3782476E-01     3.318  0.1211250E-03  0.2910084E-02  0.2291300E-02
   111.923  0.3755931E-02  0.1428120E-01  0.3783570E-01     3.318  0.1213494E-03  0.2882444E-02  0.2266635E-02
   111.926  0.3756572E-02  0.1426250E-01  0.3786770E-01     3.318  0.1214324E-03  0.2864444E-02  0.2241447E-02
   111.930  0.3757246E-02  0.1424429E-01  0.3789623E-01     3.318  0.1213723E-03  0.2847594E-02  0.2225845E-02
   111.934  0.3757944E-02  0.1422543E-01  0.3792043E-01     3.318  0.1211819E-03  0.2831272E-02  0.2217674E-02
   111.938  0.3758706E-02  0.1420720E-01  0.3794599E-01     3.318  0.1209281E-03  0.2817061E-02  0.2213129E-02
   111.941  0.3759524E-02  0.1419038E-01  0.3797114E-01     3.319  0.1206299E-03  0.2804879E-02  0.2209584E-02
   111.945  0.3760382E-02  0.1417469E-01  0.3799693E-01     3.319  0.1202965E-03  0.2793974E-02  0.2208301E-02
   111.949  0.3761261E-02  0.1416083E-01  0.3802177E-01     3.319  0.1199364E-03  0.2784784E-02  0.2210526E-02
   111.953  0.3762143E-02  0.1414886E-01  0.3804727E-01     3.319  0.1195587E-03  0.2777817E-02  0.2216592E-02
   111.956  0.3763008E-02  0.1415367E-01  0.3808342E-01     3.319  0.1191702E-03  0.2787436E-02  0.2236102E-02
   111.960  0.3763838E-02  0.1415836E-01  0.3811154E-01     3.319  0.1187786E-03  0.2797070E-02  0.2256956E-02
   111.964  0.3764615E-02  0.1415994E-01  0.3813311E-01     3.319  0.1183882E-03  0.2806244E-02  0.2278978E-02
   111.967  0.3765323E-02  0.1416276E-01  0.3814819E-01     3.319  0.1180031E-03  0.2813231E-02  0.2300935E-02
   111.971  0.3765946E-02  0.1416553E-01  0.3815057E-01     3.319  0.1176268E-03  0.2820577E-02  0.2315792E-02
   111.975  0.3766469E-02  0.1416665E-01  0.3814450E-01     3.319  0.1172616E-03  0.2826104E-02  0.2329319E-02
   111.979  0.3766872E-02  0.1416658E-01  0.3812685E-01     3.319  0.1169161E-03  0.2827371E-02  0.2337282E-02
   111.982  0.3767147E-02  0.1416496E-01  0.3810303E-01     3.319  0.1165924E-03  0.2824643E-02  0.2342832E-02
   111.986  0.3767303E-02  0.1416237E-01  0.3806789E-01     3.319  0.1163166E-03  0.2820237E-02  0.2338940E-02
   111.990  0.3767373E-02  0.1416204E-01  0.3803186E-01     3.319  0.1161419E-03  0.2817540E-02  0.2330445E-02
   111.994  0.3767356E-02  0.1417708E-01  0.3801166E-01     3.319  0.1160712E-03  0.2830411E-02  0.2332175E-02
   111.997  0.3767320E-02  0.1418844E-01  0.3799449E-01     3.319  0.1160222E-03  0.2843635E-02  0.2333421E-02
   112.001  0.3767322E-02  0.1419826E-01  0.3798174E-01     3.319  0.1159291E-03  0.2851285E-02  0.2336737E-02
   112.005  0.3767362E-02  0.1420409E-01  0.3797126E-01     3.319  0.1157934E-03  0.2854986E-02  0.2341007E-02
   112.008  0.3767438E-02  0.1420674E-01  0.3796576E-01     3.319  0.1156184E-03  0.2855629E-02  0.2350062E-02
   112.012  0.3767547E-02  0.1420759E-01  0.3796478E-01     3.319  0.1154080E-03  0.2854395E-02  0.2358453E-02
   112.016  0.3767684E-02  0.1420337E-01  0.3796701E-01     3.319  0.1151675E-03  0.2849872E-02  0.2368604E-02
   112.020  0.3767845E-02  0.1420022E-01  0.3796913E-01     3.319  0.1149019E-03  0.2843474E-02  0.2377862E-02
   112.023  0.3768026E-02  0.1419624E-01  0.3797204E-01     3.319  0.1146174E-03  0.2836841E-02  0.2387437E-02
   112.027  0.3768221E-02  0.1419172E-01  0.3797416E-01     3.319  0.1143203E-03  0.2829878E-02  0.2391442E-02
   112.031  0.3768424E-02  0.1418719E-01  0.3797650E-01     3.320  0.1140174E-03  0.2823989E-02  0.2400195E-02
   112.035  0.3768627E-02  0.1418013E-01  0.3797672E-01     3.320  0.1137135E-03  0.2820198E-02  0.2406271E-02
   112.038  0.3768824E-02  0.1417532E-01  0.3797530E-01     3.320  0.1134144E-03  0.2814477E-02  0.2410533E-02
   112.042  0.3769008E-02  0.1417082E-01  0.3797441E-01     3.320  0.1131268E-03  0.2810909E-02  0.2414328E-02
   112.046  0.3769175E-02  0.1416636E-01  0.3797148E-01     3.320  0.1128577E-03  0.2809220E-02  0.2416629E-02
   112.049  0.3769320E-02  0.1416357E-01  0.3796805E-01     3.320  0.1126121E-03  0.2810290E-02  0.2417209E-02
   112.053  0.3769437E-02  0.1416066E-01  0.3795980E-01     3.320  0.1123954E-03  0.2812327E-02  0.2416080E-02
   112.057  0.3769523E-02  0.1415954E-01  0.3795123E-01     3.320  0.1122132E-03  0.2815801E-02  0.2412558E-02
   112.061  0.3769573E-02  0.1415847E-01  0.3794117E-01     3.320  0.1120678E-03  0.2822071E-02  0.2406294E-02
   112.064  0.3769585E-02  0.1415952E-01  0.3792955E-01     3.320  0.1119633E-03  0.2828792E-02  0.2398600E-02
   112.068  0.3769561E-02  0.1416229E-01  0.3791950E-01     3.320  0.1118982E-03  0.2836764E-02  0.2388746E-02
   112.072  0.3769520E-02  0.1416530E-01  0.3790998E-01     3.320  0.1118531E-03  0.2846641E-02  0.2382546E-02
   112.076  0.3769487E-02  0.1416642E-01  0.3790284E-01     3.320  0.1118093E-03  0.2856415E-02  0.2377618E-02
   112.079  0.3769467E-02  0.1416697E-01  0.3789448E-01     3.320  0.1117637E-03  0.2865887E-02  0.2373635E-02
   112.083  0.3769460E-02  0.1416504E-01  0.3788824E-01     3.320  0.1117170E-03  0.2874178E-02  0.2372404E-02
   112.087  0.3769464E-02  0.1416229E-01  0.3788355E-01     3.320  0.1116703E-03  0.2882198E-02  0.2372419E-02
   112.090  0.3769479E-02  0.1415916E-01  0.3787707E-01     3.320  0.1116246E-03  0.2890000E-02  0.2370448E-02
   112.094  0.3769503E-02  0.1415609E-01  0.3787381E-01     3.320  0.1115800E-03  0.2897889E-02  0.2368717E-02
   112.098  0.3769535E-02  0.1415354E-01  0.3787203E-01     3.320  0.1115387E-03  0.2905093E-02  0.2369108E-02
   112.102  0.3769573E-02  0.1415008E-01  0.3787109E-01     3.320  0.1114999E-03  0.2911431E-02  0.2369245E-02
   112.105  0.3769608E-02  0.1414784E-01  0.3787230E-01     3.320  0.1114729E-03  0.2914750E-02  0.2366693E-02
   112.109  0.3769637E-02  0.1414386E-01  0.3786844E-01     3.320  0.1114596E-03  0.2920245E-02  0.2365486E-02
   112.113  0.3769658E-02  0.1413973E-01  0.3786462E-01     3.320  0.1114605E-03  0.2924670E-02  0.2363410E-02
   112.117  0.3769668E-02  0.1413654E-01  0.3786036E-01     3.321  0.1114755E-03  0.2929459E-02  0.2360210E-02
   112.120  0.3769668E-02  0.1413419E-01  0.3785718E-01     3.321  0.1115033E-03  0.2931797E-02  0.2358258E-02
   112.124  0.3769656E-02  0.1413270E-01  0.3785470E-01     3.321  0.1115447E-03  0.2933223E-02  0.2356499E-02
   112.128  0.3769631E-02  0.1413360E-01  0.3785025E-01     3.321  0.1115967E-03  0.2933517E-02  0.2353428E-02
   112.132  0.3769593E-02  0.1413288E-01  0.3784858E-01     3.321  0.1116600E-03  0.2933184E-02  0.2351894E-02
   112.135  0.3769541E-02  0.1413291E-01  0.3784906E-01     3.321  0.1117315E-03  0.2932232E-02  0.2351837E-02
   112.139  0.3769472E-02  0.1413309E-01  0.3784747E-01     3.321  0.1118056E-03  0.2930537E-02  0.2349978E-02
   112.143  0.3769381E-02  0.1413378E-01  0.3784511E-01     3.321  0.1118727E-03  0.2928446E-02  0.2350580E-02
   112.146  0.3769270E-02  0.1413548E-01  0.3784322E-01     3.321  0.1119324E-03  0.2926175E-02  0.2353586E-02
   112.150  0.3769142E-02  0.1413792E-01  0.3784217E-01     3.321  0.1119814E-03  0.2924847E-02  0.2356629E-02
   112.154  0.3769003E-02  0.1413960E-01  0.3783760E-01     3.321  0.1120245E-03  0.2923892E-02  0.2359167E-02
   112.158  0.3768853E-02  0.1413999E-01  0.3783339E-01     3.321  0.1120658E-03  0.2923057E-02  0.2365958E-02
   112.161  0.3768693E-02  0.1414085E-01  0.3782860E-01     3.321  0.1121044E-03  0.2923582E-02  0.2367771E-02
   112.165  0.3768525E-02  0.1413983E-01  0.3782452E-01     3.321  0.1121407E-03  0.2923940E-02  0.2368706E-02
   112.169  0.3768352E-02  0.1413953E-01  0.3781880E-01     3.321  0.1121735E-03  0.2924617E-02  0.2371212E-02
   112.173  0.3768174E-02  0.1413847E-01  0.3781569E-01     3.321  0.1122035E-03  0.2924744E-02  0.2374406E-02
   112.176  0.3767986E-02  0.1413770E-01  0.3781040E-01     3.321  0.1122359E-03  0.2924533E-02  0.2374233E-02
   112.180  0.3767792E-02  0.1413841E-01  0.3780679E-01     3.321  0.1122702E-03  0.2925172E-02  0.2375983E-02
   112.184  0.3767594E-02  0.1414000E-01  0.3780242E-01     3.321  0.1123054E-03  0.2926360E-02  0.2377615E-02
   112.187  0.3767374E-02  0.1414287E-01  0.3780018E-01     3.321  0.1123186E-03  0.2926272E-02  0.2379496E-02
   112.191  0.3767130E-02  0.1414724E-01  0.3779571E-01     3.321  0.1123054E-03  0.2926352E-02  0.2383026E-02
   112.195  0.3766868E-02  0.1415235E-01  0.3779359E-01     3.321  0.1122665E-03  0.2926212E-02  0.2387455E-02
   112.199  0.3766592E-02  0.1415801E-01  0.3779118E-01     3.322  0.1122035E-03  0.2925914E-02  0.2390892E-02
   112.202  0.3766306E-02  0.1416338E-01  0.3778993E-01     3.322  0.1121182E-03  0.2925863E-02  0.2392642E-02
   112.206  0.3766014E-02  0.1416826E-01  0.3779047E-01     3.322  0.1120133E-03  0.2925699E-02  0.2394059E-02
   112.210  0.3765720E-02  0.1417280E-01  0.3779284E-01     3.322  0.1118871E-03  0.2925315E-02  0.2394453E-02
   112.214  0.3765406E-02  0.1417711E-01  0.3779566E-01     3.322  0.1117234E-03  0.2924727E-02  0.2395942E-02
   112.217  0.3765077E-02  0.1418021E-01  0.3779880E-01     3.322  0.1115228E-03  0.2926416E-02  0.2401663E-02
   112.221  0.3764736E-02  0.1418176E-01  0.3779828E-01     3.322  0.1112903E-03  0.2928065E-02  0.2407061E-02
   112.225  0.3764390E-02  0.1417996E-01  0.3780047E-01     3.322  0.1110326E-03  0.2931621E-02  0.2413560E-02
   112.228  0.3764045E-02  0.1418062E-01  0.3780362E-01     3.322  0.1107553E-03  0.2935138E-02  0.2422572E-02
   112.232  0.3763707E-02  0.1417692E-01  0.3780527E-01     3.322  0.1104656E-03  0.2935471E-02  0.2429716E-02
   112.236  0.3763381E-02  0.1417539E-01  0.3780724E-01     3.322  0.1101700E-03  0.2940466E-02  0.2437385E-02
   112.240  0.3763072E-02  0.1416942E-01  0.3781090E-01     3.322  0.1098728E-03  0.2943045E-02  0.2443262E-02
   112.243  0.3762780E-02  0.1417063E-01  0.3782285E-01     3.322  0.1095744E-03  0.2943681E-02  0.2438656E-02
   112.247  0.3762511E-02  0.1417045E-01  0.3783702E-01     3.322  0.1092794E-03  0.2947982E-02  0.2432350E-02
   112.251  0.3762268E-02  0.1417006E-01  0.3785296E-01     3.322  0.1089943E-03  0.2954610E-02  0.2424113E-02
   112.255  0.3762054E-02  0.1416870E-01  0.3786914E-01     3.322  0.1087252E-03  0.2962994E-02  0.2414556E-02
   112.258  0.3761863E-02  0.1416568E-01  0.3788512E-01     3.322  0.1084837E-03  0.2971684E-02  0.2404879E-02
   112.262  0.3761695E-02  0.1416037E-01  0.3789887E-01     3.322  0.1082745E-03  0.2981522E-02  0.2394599E-02
   112.266  0.3761556E-02  0.1415476E-01  0.3791175E-01     3.322  0.1080997E-03  0.2989480E-02  0.2377460E-02
   112.269  0.3761452E-02  0.1414693E-01  0.3792779E-01     3.322  0.1079555E-03  0.2996610E-02  0.2360976E-02
   112.273  0.3761387E-02  0.1413875E-01  0.3794636E-01     3.323  0.1078413E-03  0.3005028E-02  0.2345094E-02
   112.277  0.3761358E-02  0.1412856E-01  0.3796225E-01     3.323  0.1077581E-03  0.3011991E-02  0.2327811E-02
   112.281  0.3761360E-02  0.1411619E-01  0.3798050E-01     3.323  0.1076980E-03  0.3017798E-02  0.2305407E-02
   112.284  0.3761392E-02  0.1410257E-01  0.3799483E-01     3.323  0.1076617E-03  0.3022453E-02  0.2287034E-02
   112.288  0.3761450E-02  0.1409073E-01  0.3801154E-01     3.323  0.1076510E-03  0.3029369E-02  0.2270640E-02
   112.292  0.3761539E-02  0.1407763E-01  0.3802798E-01     3.323  0.1076767E-03  0.3033773E-02  0.2250088E-02
   112.296  0.3761657E-02  0.1407069E-01  0.3804917E-01     3.323  0.1077423E-03  0.3038228E-02  0.2221757E-02
   112.299  0.3761802E-02  0.1406104E-01  0.3807184E-01     3.323  0.1078480E-03  0.3041183E-02  0.2195835E-02
   112.303  0.3761967E-02  0.1405361E-01  0.3809687E-01     3.323  0.1079919E-03  0.3045519E-02  0.2174174E-02
   112.307  0.3762150E-02  0.1404462E-01  0.3811701E-01     3.323  0.1081718E-03  0.3052894E-02  0.2153122E-02
   112.310  0.3762342E-02  0.1403871E-01  0.3813590E-01     3.323  0.1083811E-03  0.3059316E-02  0.2133067E-02
   112.314  0.3762538E-02  0.1403196E-01  0.3815147E-01     3.323  0.1086148E-03  0.3066244E-02  0.2119859E-02
   112.318  0.3762740E-02  0.1402421E-01  0.3816802E-01     3.323  0.1088605E-03  0.3073861E-02  0.2104930E-02
   112.322  0.3762946E-02  0.1401949E-01  0.3818929E-01     3.323  0.1091096E-03  0.3077967E-02  0.2091092E-02
   112.325  0.3763150E-02  0.1401368E-01  0.3820379E-01     3.323  0.1093570E-03  0.3082760E-02  0.2084472E-02
   112.329  0.3763327E-02  0.1401238E-01  0.3821242E-01     3.323  0.1096123E-03  0.3087110E-02  0.2079557E-02
   112.333  0.3763444E-02  0.1400473E-01  0.3821679E-01     3.323  0.1098880E-03  0.3093219E-02  0.2074360E-02
   112.337  0.3763499E-02  0.1399491E-01  0.3821527E-01     3.323  0.1101759E-03  0.3096040E-02  0.2070889E-02
   112.340  0.3763477E-02  0.1399049E-01  0.3820430E-01     3.323  0.1104560E-03  0.3106708E-02  0.2067798E-02
   112.344  0.3763371E-02  0.1398703E-01  0.3818678E-01     3.323  0.1107184E-03  0.3118971E-02  0.2067052E-02
   112.348  0.3763190E-02  0.1398456E-01  0.3816467E-01     3.324  0.1109927E-03  0.3131596E-02  0.2066293E-02
   112.351  0.3762948E-02  0.1398278E-01  0.3814231E-01     3.324  0.1112782E-03  0.3140033E-02  0.2063329E-02
   112.355  0.3762652E-02  0.1398312E-01  0.3811875E-01     3.324  0.1115688E-03  0.3149639E-02  0.2058492E-02
   112.359  0.3762307E-02  0.1398285E-01  0.3809339E-01     3.324  0.1118580E-03  0.3159401E-02  0.2061182E-02
   112.363  0.3761921E-02  0.1398194E-01  0.3807014E-01     3.324  0.1121391E-03  0.3168191E-02  0.2061206E-02
   112.366  0.3761502E-02  0.1397980E-01  0.3804793E-01     3.324  0.1124058E-03  0.3175885E-02  0.2063986E-02
   112.370  0.3761060E-02  0.1397636E-01  0.3802571E-01     3.324  0.1126530E-03  0.3181349E-02  0.2070244E-02
   112.374  0.3760627E-02  0.1397297E-01  0.3800714E-01     3.324  0.1128976E-03  0.3186421E-02  0.2079379E-02
   112.378  0.3760213E-02  0.1396897E-01  0.3799388E-01     3.324  0.1131367E-03  0.3189629E-02  0.2088446E-02
   112.381  0.3759826E-02  0.1396663E-01  0.3798535E-01     3.324  0.1133595E-03  0.3196107E-02  0.2102865E-02
   112.385  0.3759469E-02  0.1396145E-01  0.3797807E-01     3.324  0.1135545E-03  0.3199590E-02  0.2118852E-02
   112.389  0.3759150E-02  0.1395259E-01  0.3796990E-01     3.324  0.1137161E-03  0.3198434E-02  0.2134607E-02
   112.392  0.3758874E-02  0.1394572E-01  0.3796895E-01     3.324  0.1138394E-03  0.3192740E-02  0.2145010E-02
   112.396  0.3758649E-02  0.1394533E-01  0.3797569E-01     3.324  0.1139223E-03  0.3194223E-02  0.2162573E-02
   112.400  0.3758482E-02  0.1394334E-01  0.3798507E-01     3.324  0.1139697E-03  0.3194382E-02  0.2180789E-02
   112.404  0.3758376E-02  0.1394064E-01  0.3799610E-01     3.324  0.1139793E-03  0.3194028E-02  0.2202027E-02
   112.407  0.3758326E-02  0.1393775E-01  0.3801007E-01     3.324  0.1139570E-03  0.3191674E-02  0.2221232E-02
   112.411  0.3758329E-02  0.1393435E-01  0.3802339E-01     3.324  0.1139057E-03  0.3188036E-02  0.2239317E-02
   112.415  0.3758384E-02  0.1393602E-01  0.3804539E-01     3.324  0.1138274E-03  0.3190721E-02  0.2263870E-02
   112.419  0.3758489E-02  0.1393782E-01  0.3806732E-01     3.325  0.1137239E-03  0.3193212E-02  0.2289850E-02
   112.422  0.3758638E-02  0.1393956E-01  0.3808836E-01     3.325  0.1135986E-03  0.3195628E-02  0.2316893E-02
   112.426  0.3758820E-02  0.1394206E-01  0.3811029E-01     3.325  0.1134639E-03  0.3198127E-02  0.2338615E-02
   112.430  0.3759026E-02  0.1394409E-01  0.3813332E-01     3.325  0.1133269E-03  0.3199636E-02  0.2360297E-02
   112.433  0.3759264E-02  0.1394659E-01  0.3815390E-01     3.325  0.1131928E-03  0.3202334E-02  0.2379022E-02
   112.437  0.3759528E-02  0.1394800E-01  0.3817519E-01     3.325  0.1130706E-03  0.3205706E-02  0.2395220E-02
   112.441  0.3759811E-02  0.1394981E-01  0.3819599E-01     3.325  0.1129635E-03  0.3210626E-02  0.2409185E-02
   112.445  0.3760092E-02  0.1395194E-01  0.3821544E-01     3.325  0.1128837E-03  0.3215619E-02  0.2421825E-02
   112.448  0.3760323E-02  0.1395209E-01  0.3822934E-01     3.325  0.1128594E-03  0.3220647E-02  0.2429772E-02
   112.452  0.3760494E-02  0.1395290E-01  0.3823716E-01     3.325  0.1128950E-03  0.3224728E-02  0.2432620E-02
   112.456  0.3760591E-02  0.1395328E-01  0.3823725E-01     3.325  0.1129963E-03  0.3227782E-02  0.2430272E-02
   112.460  0.3760610E-02  0.1395173E-01  0.3823117E-01     3.325  0.1131633E-03  0.3231991E-02  0.2422436E-02
   112.463  0.3760547E-02  0.1395051E-01  0.3821966E-01     3.325  0.1133947E-03  0.3235951E-02  0.2411894E-02
   112.467  0.3760403E-02  0.1394884E-01  0.3820456E-01     3.325  0.1136907E-03  0.3239248E-02  0.2397936E-02
   112.471  0.3760180E-02  0.1394666E-01  0.3818652E-01     3.325  0.1140473E-03  0.3241573E-02  0.2382139E-02
   112.474  0.3759878E-02  0.1394255E-01  0.3816841E-01     3.325  0.1144579E-03  0.3244126E-02  0.2366153E-02
   112.478  0.3759529E-02  0.1394021E-01  0.3814853E-01     3.325  0.1148968E-03  0.3245030E-02  0.2352109E-02
   112.482  0.3759156E-02  0.1394271E-01  0.3814012E-01     3.325  0.1153436E-03  0.3239321E-02  0.2345411E-02
   112.486  0.3758746E-02  0.1394645E-01  0.3813425E-01     3.325  0.1157646E-03  0.3230764E-02  0.2341776E-02
   112.489  0.3758297E-02  0.1394841E-01  0.3812850E-01     3.326  0.1161463E-03  0.3222782E-02  0.2344270E-02
   112.493  0.3757762E-02  0.1394828E-01  0.3811494E-01     3.326  0.1165286E-03  0.3215507E-02  0.2349275E-02
   112.497  0.3757134E-02  0.1394553E-01  0.3809823E-01     3.326  0.1169242E-03  0.3210014E-02  0.2356554E-02
   112.501  0.3756435E-02  0.1394105E-01  0.3807561E-01     3.326  0.1173439E-03  0.3206580E-02  0.2365678E-02
   112.504  0.3755681E-02  0.1393420E-01  0.3805272E-01     3.326  0.1177861E-03  0.3205851E-02  0.2377563E-02
   112.508  0.3754892E-02  0.1392424E-01  0.3802856E-01     3.326  0.1182375E-03  0.3207676E-02  0.2390003E-02
   112.512  0.3754093E-02  0.1391172E-01  0.3800307E-01     3.326  0.1186799E-03  0.3211936E-02  0.2405915E-02
   112.516  0.3753296E-02  0.1389606E-01  0.3798196E-01     3.326  0.1191083E-03  0.3219249E-02  0.2422321E-02
   112.519  0.3752517E-02  0.1388249E-01  0.3796573E-01     3.326  0.1195155E-03  0.3225802E-02  0.2439425E-02
   112.523  0.3751768E-02  0.1387371E-01  0.3796172E-01     3.326  0.1198958E-03  0.3227540E-02  0.2453275E-02
   112.527  0.3751061E-02  0.1386324E-01  0.3796183E-01     3.326  0.1202410E-03  0.3229676E-02  0.2468311E-02
   112.530  0.3750403E-02  0.1385761E-01  0.3797449E-01     3.326  0.1205387E-03  0.3227868E-02  0.2475748E-02
   112.534  0.3749800E-02  0.1385382E-01  0.3799389E-01     3.326  0.1207790E-03  0.3224356E-02  0.2481004E-02
   112.538  0.3749257E-02  0.1386855E-01  0.3803562E-01     3.326  0.1209683E-03  0.3204861E-02  0.2480848E-02
   112.542  0.3748785E-02  0.1388872E-01  0.3808870E-01     3.326  0.1211045E-03  0.3180819E-02  0.2476065E-02
   112.545  0.3748389E-02  0.1390777E-01  0.3814758E-01     3.326  0.1211832E-03  0.3159901E-02  0.2471306E-02
   112.549  0.3748050E-02  0.1392579E-01  0.3820903E-01     3.326  0.1212154E-03  0.3144968E-02  0.2464398E-02
   112.553  0.3747764E-02  0.1394332E-01  0.3827191E-01     3.327  0.1212040E-03  0.3134366E-02  0.2457445E-02
   112.557  0.3747538E-02  0.1395945E-01  0.3833466E-01     3.327  0.1211483E-03  0.3128474E-02  0.2451716E-02
   112.560  0.3747375E-02  0.1397422E-01  0.3839773E-01     3.327  0.1210503E-03  0.3127221E-02  0.2447562E-02
   112.564  0.3747278E-02  0.1398761E-01  0.3845892E-01     3.327  0.1209132E-03  0.3130841E-02  0.2445018E-02
   112.568  0.3747251E-02  0.1400064E-01  0.3852077E-01     3.327  0.1207396E-03  0.3134863E-02  0.2444603E-02
   112.571  0.3747300E-02  0.1401388E-01  0.3858632E-01     3.327  0.1205314E-03  0.3152462E-02  0.2457011E-02
   112.575  0.3747412E-02  0.1402593E-01  0.3865524E-01     3.327  0.1203027E-03  0.3174016E-02  0.2468661E-02
   112.579  0.3747584E-02  0.1403744E-01  0.3872263E-01     3.327  0.1200626E-03  0.3199321E-02  0.2483471E-02
   112.583  0.3747805E-02  0.1404732E-01  0.3878468E-01     3.327  0.1198276E-03  0.3227071E-02  0.2499560E-02
   112.586  0.3748058E-02  0.1405550E-01  0.3884205E-01     3.327  0.1196174E-03  0.3254562E-02  0.2514159E-02
   112.590  0.3748347E-02  0.1406102E-01  0.3889721E-01     3.327  0.1194236E-03  0.3281716E-02  0.2530471E-02
   112.594  0.3748604E-02  0.1406595E-01  0.3894175E-01     3.327  0.1192080E-03  0.3306486E-02  0.2546953E-02
   112.598  0.3748801E-02  0.1407517E-01  0.3897883E-01     3.327  0.1189702E-03  0.3334339E-02  0.2567591E-02
   112.601  0.3748934E-02  0.1408431E-01  0.3900583E-01     3.327  0.1187134E-03  0.3360860E-02  0.2589851E-02
   112.605  0.3749003E-02  0.1409284E-01  0.3902166E-01     3.327  0.1184396E-03  0.3383298E-02  0.2606267E-02
   112.609  0.3749000E-02  0.1409990E-01  0.3902612E-01     3.327  0.1181582E-03  0.3403010E-02  0.2617689E-02
   112.612  0.3748796E-02  0.1411084E-01  0.3901605E-01     3.327  0.1179627E-03  0.3429052E-02  0.2624814E-02
   112.616  0.3748350E-02  0.1412203E-01  0.3898721E-01     3.328  0.1178727E-03  0.3447853E-02  0.2624940E-02
   112.620  0.3747684E-02  0.1414716E-01  0.3894963E-01     3.328  0.1178775E-03  0.3444809E-02  0.2630962E-02
   112.624  0.3746851E-02  0.1416826E-01  0.3890331E-01     3.328  0.1179433E-03  0.3436112E-02  0.2634610E-02
   112.627  0.3745881E-02  0.1418140E-01  0.3884482E-01     3.328  0.1180600E-03  0.3427029E-02  0.2635303E-02
   112.631  0.3744780E-02  0.1419665E-01  0.3878287E-01     3.328  0.1182379E-03  0.3418941E-02  0.2639379E-02
   112.635  0.3743554E-02  0.1421098E-01  0.3871760E-01     3.328  0.1184920E-03  0.3416654E-02  0.2646739E-02
   112.639  0.3742235E-02  0.1422586E-01  0.3865132E-01     3.328  0.1188276E-03  0.3410788E-02  0.2641857E-02
   112.642  0.3740870E-02  0.1424341E-01  0.3859395E-01     3.328  0.1192647E-03  0.3409396E-02  0.2634100E-02
   112.646  0.3739487E-02  0.1426386E-01  0.3854421E-01     3.328  0.1197956E-03  0.3418429E-02  0.2633610E-02
   112.650  0.3738117E-02  0.1427513E-01  0.3850159E-01     3.328  0.1204081E-03  0.3416135E-02  0.2635876E-02
   112.654  0.3736788E-02  0.1429235E-01  0.3847018E-01     3.328  0.1210878E-03  0.3419838E-02  0.2622587E-02
   112.657  0.3735529E-02  0.1430419E-01  0.3844462E-01     3.328  0.1218181E-03  0.3422731E-02  0.2598094E-02
   112.661  0.3734363E-02  0.1430348E-01  0.3841761E-01     3.328  0.1225804E-03  0.3417765E-02  0.2565884E-02
   112.665  0.3733315E-02  0.1429239E-01  0.3838832E-01     3.328  0.1233549E-03  0.3402578E-02  0.2527794E-02
   112.669  0.3732450E-02  0.1426651E-01  0.3836154E-01     3.328  0.1240971E-03  0.3384044E-02  0.2489041E-02
   112.672  0.3731813E-02  0.1422909E-01  0.3834351E-01     3.329  0.1247762E-03  0.3359354E-02  0.2452678E-02
   112.676  0.3731414E-02  0.1418932E-01  0.3833700E-01     3.329  0.1253752E-03  0.3333863E-02  0.2415272E-02
   112.680  0.3731259E-02  0.1414098E-01  0.3833731E-01     3.329  0.1258785E-03  0.3303044E-02  0.2376896E-02
   112.683  0.3731354E-02  0.1409144E-01  0.3835063E-01     3.329  0.1262710E-03  0.3274871E-02  0.2343620E-02
   112.687  0.3731702E-02  0.1404553E-01  0.3837927E-01     3.329  0.1265345E-03  0.3240862E-02  0.2324014E-02
   112.691  0.3732300E-02  0.1399611E-01  0.3841153E-01     3.329  0.1266654E-03  0.3206363E-02  0.2304977E-02
   112.695  0.3733138E-02  0.1396303E-01  0.3846621E-01     3.329  0.1266607E-03  0.3187421E-02  0.2277699E-02
   112.698  0.3734216E-02  0.1393620E-01  0.3853480E-01     3.329  0.1265045E-03  0.3172399E-02  0.2248370E-02
   112.702  0.3735514E-02  0.1391907E-01  0.3861657E-01     3.329  0.1261959E-03  0.3168317E-02  0.2237255E-02
   112.706  0.3737001E-02  0.1390548E-01  0.3870447E-01     3.329  0.1257426E-03  0.3172538E-02  0.2239487E-02
   112.710  0.3738638E-02  0.1389209E-01  0.3878873E-01     3.329  0.1251639E-03  0.3174187E-02  0.2243405E-02
   112.713  0.3740353E-02  0.1388348E-01  0.3886648E-01     3.329  0.1245190E-03  0.3175125E-02  0.2241626E-02
   112.717  0.3742092E-02  0.1387435E-01  0.3893158E-01     3.329  0.1238338E-03  0.3174671E-02  0.2241860E-02
   112.721  0.3743820E-02  0.1386427E-01  0.3898479E-01     3.329  0.1231222E-03  0.3172697E-02  0.2233302E-02
   112.725  0.3745510E-02  0.1385485E-01  0.3901964E-01     3.329  0.1223947E-03  0.3169977E-02  0.2232345E-02
   112.728  0.3747122E-02  0.1384598E-01  0.3904438E-01     3.330  0.1216688E-03  0.3166689E-02  0.2235922E-02
   112.732  0.3748620E-02  0.1383725E-01  0.3905058E-01     3.330  0.1209620E-03  0.3163096E-02  0.2233412E-02
   112.736  0.3749969E-02  0.1382907E-01  0.3903966E-01     3.330  0.1202899E-03  0.3158545E-02  0.2228491E-02
   112.740  0.3751138E-02  0.1382127E-01  0.3901486E-01     3.330  0.1196682E-03  0.3153422E-02  0.2222437E-02
   112.743  0.3752108E-02  0.1381456E-01  0.3897815E-01     3.330  0.1191120E-03  0.3148480E-02  0.2211870E-02
   112.747  0.3752818E-02  0.1380857E-01  0.3892372E-01     3.330  0.1186859E-03  0.3143756E-02  0.2196975E-02
   112.751  0.3753244E-02  0.1380628E-01  0.3885618E-01     3.330  0.1183991E-03  0.3138180E-02  0.2179940E-02
   112.755  0.3753393E-02  0.1382076E-01  0.3879055E-01     3.330  0.1182705E-03  0.3141941E-02  0.2165465E-02
   112.758  0.3753295E-02  0.1384831E-01  0.3872829E-01     3.330  0.1183542E-03  0.3160465E-02  0.2146859E-02
   112.762  0.3753003E-02  0.1387672E-01  0.3866319E-01     3.330  0.1186147E-03  0.3182659E-02  0.2121870E-02
   112.766  0.3752540E-02  0.1390461E-01  0.3859578E-01     3.330  0.1190379E-03  0.3207588E-02  0.2092187E-02
   112.769  0.3751926E-02  0.1392948E-01  0.3853097E-01     3.330  0.1196366E-03  0.3232333E-02  0.2064806E-02
   112.773  0.3751254E-02  0.1395101E-01  0.3846938E-01     3.330  0.1203084E-03  0.3255931E-02  0.2035564E-02
   112.777  0.3750570E-02  0.1396946E-01  0.3841947E-01     3.330  0.1210004E-03  0.3278528E-02  0.2009575E-02
   112.781  0.3749887E-02  0.1399008E-01  0.3838337E-01     3.330  0.1216985E-03  0.3307403E-02  0.1990314E-02
   112.784  0.3749217E-02  0.1401095E-01  0.3835771E-01     3.331  0.1223887E-03  0.3330583E-02  0.1977545E-02
   112.788  0.3748572E-02  0.1402469E-01  0.3833849E-01     3.331  0.1230561E-03  0.3348239E-02  0.1967421E-02
   112.792  0.3747977E-02  0.1403259E-01  0.3832574E-01     3.331  0.1236720E-03  0.3360066E-02  0.1958712E-02
   112.796  0.3747467E-02  0.1403516E-01  0.3831912E-01     3.331  0.1241900E-03  0.3366291E-02  0.1953655E-02
   112.799  0.3747052E-02  0.1403197E-01  0.3831568E-01     3.331  0.1245985E-03  0.3365924E-02  0.1948727E-02
   112.803  0.3746738E-02  0.1402171E-01  0.3831537E-01     3.331  0.1248882E-03  0.3360439E-02  0.1946115E-02
   112.807  0.3746520E-02  0.1400577E-01  0.3831574E-01     3.331  0.1250591E-03  0.3348830E-02  0.1941704E-02
   112.811  0.3746388E-02  0.1398531E-01  0.3831612E-01     3.331  0.1251137E-03  0.3331554E-02  0.1939873E-02
   112.814  0.3746344E-02  0.1396845E-01  0.3832332E-01     3.331  0.1250510E-03  0.3321069E-02  0.1940967E-02
   112.818  0.3746388E-02  0.1394953E-01  0.3833098E-01     3.331  0.1248727E-03  0.3310026E-02  0.1942132E-02
   112.822  0.3746519E-02  0.1392713E-01  0.3833844E-01     3.331  0.1245855E-03  0.3298175E-02  0.1943309E-02
   112.826  0.3746734E-02  0.1390296E-01  0.3834589E-01     3.331  0.1241973E-03  0.3284890E-02  0.1946024E-02
   112.829  0.3747028E-02  0.1387691E-01  0.3835424E-01     3.331  0.1237186E-03  0.3271722E-02  0.1951195E-02
   112.833  0.3747396E-02  0.1385011E-01  0.3836345E-01     3.332  0.1231611E-03  0.3258374E-02  0.1957138E-02
   112.837  0.3747828E-02  0.1382890E-01  0.3837541E-01     3.332  0.1225381E-03  0.3249277E-02  0.1966728E-02
   112.840  0.3748315E-02  0.1381216E-01  0.3839118E-01     3.332  0.1218645E-03  0.3236480E-02  0.1978991E-02
   112.844  0.3748842E-02  0.1379579E-01  0.3840485E-01     3.332  0.1211618E-03  0.3223501E-02  0.1991723E-02
   112.848  0.3749392E-02  0.1377934E-01  0.3841764E-01     3.332  0.1204490E-03  0.3210685E-02  0.2002918E-02
   112.852  0.3749956E-02  0.1376385E-01  0.3842633E-01     3.332  0.1197388E-03  0.3199642E-02  0.2008502E-02
   112.855  0.3750521E-02  0.1375018E-01  0.3843079E-01     3.332  0.1190460E-03  0.3189770E-02  0.2019172E-02
   112.859  0.3751073E-02  0.1373820E-01  0.3843167E-01     3.332  0.1183844E-03  0.3180946E-02  0.2018982E-02
   112.863  0.3751599E-02  0.1372857E-01  0.3842946E-01     3.332  0.1177658E-03  0.3172595E-02  0.2013909E-02
   112.867  0.3752090E-02  0.1372314E-01  0.3842501E-01     3.332  0.1171989E-03  0.3167443E-02  0.2003214E-02
   112.870  0.3752533E-02  0.1371625E-01  0.3841292E-01     3.332  0.1166928E-03  0.3164699E-02  0.1988728E-02
   112.874  0.3752959E-02  0.1371325E-01  0.3840199E-01     3.332  0.1162161E-03  0.3160500E-02  0.1974288E-02
   112.878  0.3753371E-02  0.1371228E-01  0.3839170E-01     3.332  0.1157622E-03  0.3159007E-02  0.1960547E-02
   112.882  0.3753758E-02  0.1371346E-01  0.3838184E-01     3.332  0.1153407E-03  0.3159610E-02  0.1947697E-02
   112.885  0.3754113E-02  0.1371549E-01  0.3837313E-01     3.332  0.1149582E-03  0.3162275E-02  0.1935275E-02
   112.889  0.3754430E-02  0.1371963E-01  0.3836151E-01     3.333  0.1146208E-03  0.3166733E-02  0.1920308E-02
   112.893  0.3754688E-02  0.1372487E-01  0.3834596E-01     3.333  0.1143436E-03  0.3173060E-02  0.1902618E-02
   112.897  0.3754849E-02  0.1373344E-01  0.3832810E-01     3.333  0.1141586E-03  0.3182730E-02  0.1882185E-02
   112.900  0.3754908E-02  0.1375187E-01  0.3831177E-01     3.333  0.1140709E-03  0.3205533E-02  0.1863896E-02
   112.904  0.3754874E-02  0.1377330E-01  0.3829655E-01     3.333  0.1140692E-03  0.3231784E-02  0.1846757E-02
   112.908  0.3754797E-02  0.1379476E-01  0.3828305E-01     3.333  0.1140999E-03  0.3257932E-02  0.1831833E-02
   112.912  0.3754684E-02  0.1381825E-01  0.3827623E-01     3.333  0.1141576E-03  0.3287613E-02  0.1822124E-02
   112.915  0.3754536E-02  0.1384169E-01  0.3826944E-01     3.333  0.1142409E-03  0.3319764E-02  0.1813905E-02
   112.919  0.3754355E-02  0.1386485E-01  0.3826349E-01     3.333  0.1143468E-03  0.3349579E-02  0.1806980E-02
   112.923  0.3754145E-02  0.1388645E-01  0.3825830E-01     3.333  0.1144739E-03  0.3376819E-02  0.1803027E-02
   112.927  0.3753910E-02  0.1390586E-01  0.3825299E-01     3.333  0.1146185E-03  0.3402860E-02  0.1798792E-02
   112.930  0.3753655E-02  0.1392353E-01  0.3824720E-01     3.333  0.1147771E-03  0.3427040E-02  0.1794622E-02
   112.934  0.3753384E-02  0.1393885E-01  0.3824262E-01     3.333  0.1149324E-03  0.3448420E-02  0.1791476E-02
   112.938  0.3753096E-02  0.1395248E-01  0.3823832E-01     3.334  0.1150415E-03  0.3467194E-02  0.1793180E-02
   112.941  0.3752793E-02  0.1396381E-01  0.3823589E-01     3.334  0.1151004E-03  0.3483725E-02  0.1798567E-02
   112.945  0.3752477E-02  0.1397296E-01  0.3823261E-01     3.334  0.1150993E-03  0.3497254E-02  0.1805677E-02
   112.949  0.3752131E-02  0.1397757E-01  0.3822757E-01     3.334  0.1150030E-03  0.3504971E-02  0.1817603E-02
   112.953  0.3751761E-02  0.1398355E-01  0.3821548E-01     3.334  0.1148088E-03  0.3514996E-02  0.1828978E-02
   112.956  0.3751392E-02  0.1398609E-01  0.3821030E-01     3.334  0.1145060E-03  0.3522217E-02  0.1846418E-02
   112.960  0.3751037E-02  0.1398562E-01  0.3820555E-01     3.334  0.1140963E-03  0.3525191E-02  0.1870001E-02
   112.964  0.3750703E-02  0.1398502E-01  0.3820294E-01     3.334  0.1135899E-03  0.3526736E-02  0.1897830E-02
   112.968  0.3750397E-02  0.1398295E-01  0.3820184E-01     3.334  0.1129984E-03  0.3525260E-02  0.1928579E-02
   112.971  0.3750126E-02  0.1397934E-01  0.3820437E-01     3.334  0.1123366E-03  0.3520862E-02  0.1961698E-02
   112.975  0.3749893E-02  0.1397392E-01  0.3820875E-01     3.334  0.1116198E-03  0.3514244E-02  0.1991772E-02
   112.979  0.3749704E-02  0.1396752E-01  0.3821342E-01     3.334  0.1108664E-03  0.3506400E-02  0.2022476E-02
   112.983  0.3749561E-02  0.1395895E-01  0.3822325E-01     3.334  0.1100942E-03  0.3497788E-02  0.2048705E-02
   112.986  0.3749466E-02  0.1395227E-01  0.3823868E-01     3.334  0.1093227E-03  0.3484686E-02  0.2067038E-02
   112.990  0.3749421E-02  0.1394499E-01  0.3825555E-01     3.335  0.1085709E-03  0.3471164E-02  0.2081395E-02
   112.994  0.3749424E-02  0.1393695E-01  0.3827257E-01     3.335  0.1078575E-03  0.3459173E-02  0.2091242E-02
   112.998  0.3749474E-02  0.1392848E-01  0.3829428E-01     3.335  0.1071991E-03  0.3448446E-02  0.2100761E-02
   113.001  0.3749570E-02  0.1391953E-01  0.3830842E-01     3.335  0.1066102E-03  0.3438700E-02  0.2101108E-02
   113.005  0.3749706E-02  0.1391011E-01  0.3832215E-01     3.335  0.1060870E-03  0.3429481E-02  0.2096285E-02
   113.009  0.3749818E-02  0.1390142E-01  0.3833264E-01     3.335  0.1055746E-03  0.3419382E-02  0.2088724E-02
   113.013  0.3749887E-02  0.1389644E-01  0.3834112E-01     3.335  0.1050758E-03  0.3405730E-02  0.2076982E-02
   113.016  0.3749912E-02  0.1389592E-01  0.3834464E-01     3.335  0.1046013E-03  0.3388528E-02  0.2061567E-02
   113.020  0.3749891E-02  0.1389184E-01  0.3834520E-01     3.335  0.1041603E-03  0.3376232E-02  0.2040414E-02
   113.024  0.3749825E-02  0.1388846E-01  0.3834408E-01     3.335  0.1037620E-03  0.3364858E-02  0.2015477E-02
   113.028  0.3749711E-02  0.1388858E-01  0.3834230E-01     3.335  0.1034150E-03  0.3351269E-02  0.1985374E-02
   113.031  0.3749552E-02  0.1390181E-01  0.3835078E-01     3.335  0.1031274E-03  0.3324558E-02  0.1943442E-02
   113.035  0.3749330E-02  0.1391409E-01  0.3835735E-01     3.335  0.1029189E-03  0.3300520E-02  0.1898793E-02
   113.039  0.3749038E-02  0.1392530E-01  0.3836247E-01     3.336  0.1028005E-03  0.3280493E-02  0.1848594E-02
   113.043  0.3748703E-02  0.1393453E-01  0.3835824E-01     3.336  0.1027619E-03  0.3264485E-02  0.1801558E-02
   113.046  0.3748360E-02  0.1394103E-01  0.3835146E-01     3.336  0.1027796E-03  0.3254027E-02  0.1760635E-02
   113.050  0.3748018E-02  0.1394347E-01  0.3834499E-01     3.336  0.1028525E-03  0.3249922E-02  0.1724476E-02
   113.054  0.3747670E-02  0.1394240E-01  0.3834119E-01     3.336  0.1029913E-03  0.3249883E-02  0.1694272E-02
   113.058  0.3747311E-02  0.1393663E-01  0.3833294E-01     3.336  0.1032088E-03  0.3255314E-02  0.1670187E-02
   113.061  0.3746945E-02  0.1392566E-01  0.3832273E-01     3.336  0.1035000E-03  0.3265960E-02  0.1647623E-02
   113.065  0.3746575E-02  0.1391653E-01  0.3831280E-01     3.336  0.1038632E-03  0.3288776E-02  0.1634437E-02
   113.069  0.3746209E-02  0.1391814E-01  0.3831465E-01     3.336  0.1042896E-03  0.3300515E-02  0.1627037E-02
   113.073  0.3745852E-02  0.1391630E-01  0.3831586E-01     3.336  0.1047704E-03  0.3312198E-02  0.1623952E-02
   113.076  0.3745506E-02  0.1391211E-01  0.3831332E-01     3.336  0.1052985E-03  0.3325666E-02  0.1621065E-02
   113.080  0.3745178E-02  0.1390935E-01  0.3831416E-01     3.336  0.1058639E-03  0.3346244E-02  0.1626000E-02
   113.084  0.3744872E-02  0.1390729E-01  0.3831440E-01     3.336  0.1064529E-03  0.3371893E-02  0.1630440E-02
   113.088  0.3744601E-02  0.1390334E-01  0.3831795E-01     3.337  0.1070615E-03  0.3398679E-02  0.1637142E-02
   113.091  0.3744370E-02  0.1389641E-01  0.3832114E-01     3.337  0.1077163E-03  0.3424528E-02  0.1644295E-02
   113.095  0.3744148E-02  0.1388707E-01  0.3831706E-01     3.337  0.1084298E-03  0.3450360E-02  0.1650006E-02
   113.099  0.3743963E-02  0.1388035E-01  0.3831959E-01     3.337  0.1092189E-03  0.3467149E-02  0.1660835E-02
   113.102  0.3743820E-02  0.1388179E-01  0.3833306E-01     3.337  0.1100757E-03  0.3469633E-02  0.1677361E-02
   113.106  0.3743722E-02  0.1388129E-01  0.3834406E-01     3.337  0.1109828E-03  0.3469997E-02  0.1698017E-02
   113.110  0.3743666E-02  0.1387770E-01  0.3835432E-01     3.337  0.1119225E-03  0.3469207E-02  0.1723138E-02
   113.114  0.3743652E-02  0.1387409E-01  0.3836288E-01     3.337  0.1128767E-03  0.3464517E-02  0.1750961E-02
   113.117  0.3743675E-02  0.1387070E-01  0.3837310E-01     3.337  0.1138267E-03  0.3460528E-02  0.1782185E-02
   113.121  0.3743732E-02  0.1386811E-01  0.3838584E-01     3.337  0.1147544E-03  0.3455095E-02  0.1814292E-02
   113.125  0.3743816E-02  0.1386343E-01  0.3839279E-01     3.337  0.1156405E-03  0.3450162E-02  0.1845798E-02
   113.129  0.3743923E-02  0.1386100E-01  0.3840445E-01     3.337  0.1164677E-03  0.3447438E-02  0.1874304E-02
   113.132  0.3744044E-02  0.1385987E-01  0.3841407E-01     3.337  0.1172190E-03  0.3444906E-02  0.1897071E-02
   113.136  0.3744160E-02  0.1385833E-01  0.3841931E-01     3.338  0.1178879E-03  0.3441997E-02  0.1913348E-02
   113.140  0.3744207E-02  0.1386038E-01  0.3841846E-01     3.338  0.1184985E-03  0.3436912E-02  0.1916584E-02
   113.144  0.3744174E-02  0.1386865E-01  0.3842417E-01     3.338  0.1190383E-03  0.3421729E-02  0.1895297E-02
   113.147  0.3744059E-02  0.1387428E-01  0.3841263E-01     3.338  0.1194954E-03  0.3408513E-02  0.1873174E-02
   113.151  0.3743862E-02  0.1388182E-01  0.3839444E-01     3.338  0.1198579E-03  0.3399642E-02  0.1840932E-02
   113.155  0.3743584E-02  0.1388750E-01  0.3837242E-01     3.338  0.1201180E-03  0.3391310E-02  0.1802761E-02
   113.159  0.3743244E-02  0.1389223E-01  0.3834531E-01     3.338  0.1202907E-03  0.3384993E-02  0.1759258E-02
   113.162  0.3742899E-02  0.1389697E-01  0.3832024E-01     3.338  0.1204522E-03  0.3379288E-02  0.1719446E-02
   113.166  0.3742568E-02  0.1389779E-01  0.3830038E-01     3.338  0.1206021E-03  0.3376721E-02  0.1683893E-02
   113.170  0.3742260E-02  0.1389749E-01  0.3828620E-01     3.338  0.1207333E-03  0.3376965E-02  0.1655165E-02
   113.174  0.3741983E-02  0.1389599E-01  0.3827755E-01     3.338  0.1208422E-03  0.3381097E-02  0.1627406E-02
   113.177  0.3741743E-02  0.1389359E-01  0.3827439E-01     3.338  0.1209278E-03  0.3386325E-02  0.1608434E-02
   113.181  0.3741538E-02  0.1389180E-01  0.3827672E-01     3.338  0.1209793E-03  0.3396617E-02  0.1596003E-02
   113.185  0.3741367E-02  0.1388635E-01  0.3828252E-01     3.339  0.1209566E-03  0.3406673E-02  0.1594294E-02
   113.189  0.3741233E-02  0.1387707E-01  0.3828842E-01     3.339  0.1208562E-03  0.3415470E-02  0.1600668E-02
   113.192  0.3741133E-02  0.1387042E-01  0.3829741E-01     3.339  0.1206818E-03  0.3418837E-02  0.1611307E-02
   113.196  0.3741072E-02  0.1387082E-01  0.3831712E-01     3.339  0.1204348E-03  0.3418682E-02  0.1630835E-02
   113.200  0.3741057E-02  0.1387095E-01  0.3834203E-01     3.339  0.1201130E-03  0.3417836E-02  0.1658423E-02
   113.204  0.3741089E-02  0.1387279E-01  0.3836663E-01     3.339  0.1197189E-03  0.3421093E-02  0.1692262E-02
   113.207  0.3741169E-02  0.1387600E-01  0.3839575E-01     3.339  0.1192584E-03  0.3425499E-02  0.1731771E-02
   113.211  0.3741295E-02  0.1387974E-01  0.3842461E-01     3.339  0.1187396E-03  0.3431136E-02  0.1775038E-02
   113.215  0.3741480E-02  0.1388241E-01  0.3845498E-01     3.339  0.1181567E-03  0.3434407E-02  0.1822482E-02
   113.219  0.3741734E-02  0.1388469E-01  0.3848940E-01     3.339  0.1175090E-03  0.3438698E-02  0.1872676E-02
   113.223  0.3742037E-02  0.1388663E-01  0.3852410E-01     3.339  0.1167945E-03  0.3442365E-02  0.1926802E-02
   113.226  0.3742377E-02  0.1388891E-01  0.3855870E-01     3.339  0.1160198E-03  0.3445713E-02  0.1983974E-02
   113.230  0.3742740E-02  0.1389079E-01  0.3859001E-01     3.339  0.1151955E-03  0.3449139E-02  0.2042083E-02
   113.234  0.3743118E-02  0.1389163E-01  0.3862010E-01     3.340  0.1143346E-03  0.3452628E-02  0.2098534E-02
   113.237  0.3743507E-02  0.1389240E-01  0.3864636E-01     3.340  0.1134502E-03  0.3456613E-02  0.2153868E-02
   113.241  0.3743897E-02  0.1389307E-01  0.3866964E-01     3.340  0.1125602E-03  0.3460530E-02  0.2204459E-02
   113.245  0.3744279E-02  0.1389401E-01  0.3869098E-01     3.340  0.1116840E-03  0.3464105E-02  0.2248106E-02
   113.249  0.3744643E-02  0.1389432E-01  0.3870445E-01     3.340  0.1108405E-03  0.3466893E-02  0.2282961E-02
   113.253  0.3744975E-02  0.1389504E-01  0.3871563E-01     3.340  0.1100502E-03  0.3468342E-02  0.2306242E-02
   113.256  0.3745266E-02  0.1389888E-01  0.3872250E-01     3.340  0.1093308E-03  0.3469820E-02  0.2315562E-02
   113.260  0.3745503E-02  0.1390112E-01  0.3872438E-01     3.340  0.1087000E-03  0.3470516E-02  0.2315503E-02
   113.264  0.3745670E-02  0.1390509E-01  0.3872355E-01     3.340  0.1081779E-03  0.3469473E-02  0.2304737E-02
   113.267  0.3745770E-02  0.1390988E-01  0.3871823E-01     3.340  0.1077694E-03  0.3466341E-02  0.2280152E-02
   113.271  0.3745840E-02  0.1390898E-01  0.3870805E-01     3.340  0.1074539E-03  0.3467906E-02  0.2246565E-02
   113.275  0.3745880E-02  0.1390605E-01  0.3869735E-01     3.340  0.1072329E-03  0.3468276E-02  0.2206128E-02
   113.279  0.3745888E-02  0.1390662E-01  0.3868714E-01     3.340  0.1071114E-03  0.3474252E-02  0.2165424E-02
   113.283  0.3745860E-02  0.1390707E-01  0.3867328E-01     3.341  0.1070913E-03  0.3482140E-02  0.2119189E-02
   113.286  0.3745829E-02  0.1390569E-01  0.3865999E-01     3.341  0.1071469E-03  0.3489791E-02  0.2072265E-02
   113.290  0.3745837E-02  0.1390491E-01  0.3865277E-01     3.341  0.1072451E-03  0.3497684E-02  0.2029697E-02
   113.294  0.3745882E-02  0.1390371E-01  0.3865120E-01     3.341  0.1073849E-03  0.3505389E-02  0.1989411E-02
   113.298  0.3745961E-02  0.1390179E-01  0.3865298E-01     3.341  0.1075637E-03  0.3512745E-02  0.1955280E-02
   113.301  0.3746071E-02  0.1389567E-01  0.3866136E-01     3.341  0.1077804E-03  0.3513166E-02  0.1923279E-02
   113.305  0.3746193E-02  0.1389489E-01  0.3866820E-01     3.341  0.1080435E-03  0.3519614E-02  0.1892788E-02
   113.309  0.3746257E-02  0.1389600E-01  0.3867369E-01     3.341  0.1083983E-03  0.3528061E-02  0.1870151E-02
   113.313  0.3746240E-02  0.1389971E-01  0.3867075E-01     3.341  0.1088297E-03  0.3537272E-02  0.1847478E-02
   113.316  0.3746140E-02  0.1390514E-01  0.3866187E-01     3.341  0.1093295E-03  0.3548217E-02  0.1830744E-02
   113.320  0.3745959E-02  0.1391655E-01  0.3865865E-01     3.341  0.1098886E-03  0.3556455E-02  0.1810229E-02
   113.324  0.3745700E-02  0.1392901E-01  0.3865232E-01     3.341  0.1104950E-03  0.3563928E-02  0.1795894E-02
   113.328  0.3745366E-02  0.1394175E-01  0.3864685E-01     3.341  0.1111383E-03  0.3570499E-02  0.1781013E-02
   113.331  0.3744964E-02  0.1395275E-01  0.3863689E-01     3.342  0.1118042E-03  0.3578572E-02  0.1774419E-02
   113.335  0.3744503E-02  0.1396398E-01  0.3862533E-01     3.342  0.1124779E-03  0.3585539E-02  0.1772655E-02
   113.339  0.3744002E-02  0.1398813E-01  0.3862739E-01     3.342  0.1131386E-03  0.3606736E-02  0.1770840E-02
   113.343  0.3743472E-02  0.1401085E-01  0.3862855E-01     3.342  0.1137720E-03  0.3627199E-02  0.1774463E-02
   113.346  0.3742927E-02  0.1402831E-01  0.3862775E-01     3.342  0.1143688E-03  0.3643293E-02  0.1780790E-02
   113.350  0.3742401E-02  0.1404053E-01  0.3862871E-01     3.342  0.1149401E-03  0.3653473E-02  0.1786135E-02
   113.354  0.3741906E-02  0.1404687E-01  0.3863115E-01     3.342  0.1154745E-03  0.3658122E-02  0.1790848E-02
   113.358  0.3741452E-02  0.1404648E-01  0.3863200E-01     3.342  0.1159601E-03  0.3656575E-02  0.1793879E-02
   113.361  0.3741029E-02  0.1403983E-01  0.3863229E-01     3.342  0.1163905E-03  0.3648958E-02  0.1794715E-02
   113.365  0.3740621E-02  0.1402803E-01  0.3862882E-01     3.342  0.1167433E-03  0.3634881E-02  0.1791944E-02
   113.369  0.3740230E-02  0.1401076E-01  0.3862275E-01     3.342  0.1170053E-03  0.3614126E-02  0.1788873E-02
   113.373  0.3739865E-02  0.1399582E-01  0.3862194E-01     3.342  0.1171686E-03  0.3597852E-02  0.1785760E-02
   113.376  0.3739536E-02  0.1398701E-01  0.3863027E-01     3.343  0.1172350E-03  0.3590226E-02  0.1782708E-02
   113.380  0.3739252E-02  0.1397845E-01  0.3864079E-01     3.343  0.1172049E-03  0.3583524E-02  0.1785099E-02
   113.384  0.3738968E-02  0.1396489E-01  0.3864644E-01     3.343  0.1171249E-03  0.3570993E-02  0.1789208E-02
   113.388  0.3738641E-02  0.1395281E-01  0.3864715E-01     3.343  0.1170445E-03  0.3558811E-02  0.1797256E-02
   113.392  0.3738260E-02  0.1394264E-01  0.3863875E-01     3.343  0.1169947E-03  0.3547120E-02  0.1798390E-02
   113.395  0.3737831E-02  0.1393434E-01  0.3862390E-01     3.343  0.1169783E-03  0.3535461E-02  0.1796827E-02
   113.399  0.3737363E-02  0.1393376E-01  0.3861332E-01     3.343  0.1169985E-03  0.3530037E-02  0.1801537E-02
   113.403  0.3736863E-02  0.1395222E-01  0.3862094E-01     3.343  0.1170585E-03  0.3521622E-02  0.1814997E-02
   113.407  0.3736338E-02  0.1397003E-01  0.3862807E-01     3.343  0.1171622E-03  0.3514063E-02  0.1837747E-02
   113.410  0.3735800E-02  0.1399778E-01  0.3864076E-01     3.343  0.1173128E-03  0.3494002E-02  0.1858369E-02
   113.414  0.3735263E-02  0.1402746E-01  0.3865952E-01     3.343  0.1175092E-03  0.3473983E-02  0.1877456E-02
   113.418  0.3734737E-02  0.1405862E-01  0.3868013E-01     3.343  0.1177519E-03  0.3452976E-02  0.1894323E-02
   113.422  0.3734232E-02  0.1408707E-01  0.3870232E-01     3.344  0.1180413E-03  0.3433883E-02  0.1915119E-02
   113.425  0.3733752E-02  0.1411254E-01  0.3872458E-01     3.344  0.1183769E-03  0.3416664E-02  0.1940145E-02
   113.429  0.3733300E-02  0.1413490E-01  0.3874264E-01     3.344  0.1187636E-03  0.3402523E-02  0.1960824E-02
   113.433  0.3732878E-02  0.1415867E-01  0.3876789E-01     3.344  0.1191969E-03  0.3389819E-02  0.1973190E-02
   113.437  0.3732493E-02  0.1418041E-01  0.3879282E-01     3.344  0.1196666E-03  0.3379711E-02  0.1980561E-02
   113.440  0.3732152E-02  0.1419532E-01  0.3881436E-01     3.344  0.1201609E-03  0.3373357E-02  0.1982367E-02
   113.444  0.3731857E-02  0.1420473E-01  0.3883361E-01     3.344  0.1206679E-03  0.3369686E-02  0.1978105E-02
   113.448  0.3731612E-02  0.1420968E-01  0.3885202E-01     3.344  0.1211745E-03  0.3366816E-02  0.1968021E-02
   113.452  0.3731412E-02  0.1421104E-01  0.3886848E-01     3.344  0.1216618E-03  0.3365546E-02  0.1953039E-02
   113.455  0.3731258E-02  0.1420710E-01  0.3888203E-01     3.344  0.1221164E-03  0.3366202E-02  0.1933042E-02
   113.459  0.3731151E-02  0.1420246E-01  0.3889252E-01     3.344  0.1225255E-03  0.3367610E-02  0.1903101E-02
   113.463  0.3731088E-02  0.1419318E-01  0.3890297E-01     3.344  0.1228789E-03  0.3370892E-02  0.1869228E-02
   113.467  0.3731117E-02  0.1418021E-01  0.3891648E-01     3.345  0.1231227E-03  0.3375822E-02  0.1838314E-02
   113.470  0.3731264E-02  0.1416304E-01  0.3893065E-01     3.345  0.1232202E-03  0.3382793E-02  0.1812046E-02
   113.474  0.3731530E-02  0.1414254E-01  0.3894951E-01     3.345  0.1231716E-03  0.3391921E-02  0.1792508E-02
   113.478  0.3731880E-02  0.1411998E-01  0.3897172E-01     3.345  0.1230385E-03  0.3404879E-02  0.1769457E-02
   113.482  0.3732294E-02  0.1409311E-01  0.3898960E-01     3.345  0.1228433E-03  0.3418431E-02  0.1741602E-02
   113.486  0.3732760E-02  0.1406356E-01  0.3900404E-01     3.345  0.1225937E-03  0.3433799E-02  0.1709753E-02
   113.489  0.3733264E-02  0.1403684E-01  0.3901929E-01     3.345  0.1222989E-03  0.3446974E-02  0.1672330E-02
   113.493  0.3733793E-02  0.1402481E-01  0.3904310E-01     3.345  0.1219699E-03  0.3447218E-02  0.1626027E-02
   113.497  0.3734336E-02  0.1401205E-01  0.3906128E-01     3.345  0.1216180E-03  0.3448535E-02  0.1584970E-02
   113.501  0.3734879E-02  0.1399937E-01  0.3907785E-01     3.345  0.1212541E-03  0.3449675E-02  0.1549369E-02
   113.504  0.3735397E-02  0.1398732E-01  0.3908327E-01     3.345  0.1208734E-03  0.3451621E-02  0.1524165E-02
   113.508  0.3735867E-02  0.1397558E-01  0.3908123E-01     3.345  0.1204733E-03  0.3454011E-02  0.1512288E-02
   113.512  0.3736294E-02  0.1396625E-01  0.3907483E-01     3.346  0.1200548E-03  0.3455556E-02  0.1513395E-02
   113.516  0.3736678E-02  0.1395603E-01  0.3906494E-01     3.346  0.1196214E-03  0.3459361E-02  0.1527096E-02
   113.519  0.3737015E-02  0.1394697E-01  0.3905213E-01     3.346  0.1191815E-03  0.3463497E-02  0.1554090E-02
   113.523  0.3737298E-02  0.1394042E-01  0.3903819E-01     3.346  0.1187394E-03  0.3468557E-02  0.1589266E-02
   113.527  0.3737507E-02  0.1393609E-01  0.3902163E-01     3.346  0.1182722E-03  0.3472719E-02  0.1628062E-02
   113.531  0.3737644E-02  0.1393516E-01  0.3900414E-01     3.346  0.1177851E-03  0.3475904E-02  0.1665174E-02
   113.535  0.3737720E-02  0.1393648E-01  0.3898486E-01     3.346  0.1172930E-03  0.3476273E-02  0.1695614E-02
   113.538  0.3737740E-02  0.1394055E-01  0.3896953E-01     3.346  0.1167977E-03  0.3476777E-02  0.1721003E-02
   113.542  0.3737704E-02  0.1394745E-01  0.3895817E-01     3.346  0.1162997E-03  0.3476524E-02  0.1740509E-02
   113.546  0.3737635E-02  0.1395526E-01  0.3894627E-01     3.346  0.1157797E-03  0.3473965E-02  0.1756686E-02
   113.550  0.3737541E-02  0.1396402E-01  0.3893898E-01     3.346  0.1152343E-03  0.3472888E-02  0.1767591E-02
   113.553  0.3737424E-02  0.1396921E-01  0.3893221E-01     3.346  0.1146699E-03  0.3468439E-02  0.1776798E-02
   113.557  0.3737284E-02  0.1397317E-01  0.3892323E-01     3.346  0.1140924E-03  0.3465191E-02  0.1786383E-02
   113.561  0.3737128E-02  0.1397560E-01  0.3890769E-01     3.347  0.1135049E-03  0.3463405E-02  0.1795386E-02
   113.565  0.3737002E-02  0.1397777E-01  0.3889708E-01     3.347  0.1128796E-03  0.3462497E-02  0.1807837E-02
   113.568  0.3736939E-02  0.1398311E-01  0.3889627E-01     3.347  0.1122068E-03  0.3462671E-02  0.1817531E-02
   113.572  0.3736944E-02  0.1398563E-01  0.3890043E-01     3.347  0.1115009E-03  0.3465540E-02  0.1832268E-02
   113.576  0.3737013E-02  0.1398651E-01  0.3891222E-01     3.347  0.1107827E-03  0.3468802E-02  0.1851884E-02
   113.580  0.3737082E-02  0.1399262E-01  0.3892379E-01     3.347  0.1101452E-03  0.3470441E-02  0.1875818E-02
   113.584  0.3737128E-02  0.1399564E-01  0.3893181E-01     3.347  0.1096231E-03  0.3470182E-02  0.1898248E-02
   113.587  0.3737138E-02  0.1399730E-01  0.3893397E-01     3.347  0.1092296E-03  0.3471399E-02  0.1915909E-02
   113.591  0.3737104E-02  0.1399820E-01  0.3893182E-01     3.347  0.1089756E-03  0.3473435E-02  0.1928578E-02
   113.595  0.3737024E-02  0.1399848E-01  0.3892397E-01     3.347  0.1088681E-03  0.3478564E-02  0.1937091E-02
   113.599  0.3736900E-02  0.1399751E-01  0.3891343E-01     3.347  0.1089078E-03  0.3483964E-02  0.1943283E-02
   113.602  0.3736701E-02  0.1399688E-01  0.3889864E-01     3.347  0.1090912E-03  0.3489746E-02  0.1942096E-02
   113.606  0.3736401E-02  0.1399835E-01  0.3887694E-01     3.348  0.1094145E-03  0.3498753E-02  0.1936721E-02
   113.610  0.3736007E-02  0.1400776E-01  0.3885851E-01     3.348  0.1098703E-03  0.3516939E-02  0.1931398E-02
   113.614  0.3735525E-02  0.1401723E-01  0.3883467E-01     3.348  0.1104484E-03  0.3535673E-02  0.1924155E-02
   113.618  0.3734967E-02  0.1402798E-01  0.3881213E-01     3.348  0.1111387E-03  0.3553039E-02  0.1917402E-02
   113.621  0.3734349E-02  0.1404314E-01  0.3879377E-01     3.348  0.1119306E-03  0.3563463E-02  0.1913917E-02
   113.625  0.3733685E-02  0.1406231E-01  0.3877899E-01     3.348  0.1128080E-03  0.3566009E-02  0.1918800E-02
   113.629  0.3732988E-02  0.1408139E-01  0.3876599E-01     3.348  0.1137527E-03  0.3567861E-02  0.1926161E-02
   113.633  0.3732271E-02  0.1410357E-01  0.3876079E-01     3.348  0.1147441E-03  0.3571495E-02  0.1938639E-02
   113.636  0.3731563E-02  0.1412288E-01  0.3875665E-01     3.348  0.1157478E-03  0.3569397E-02  0.1949759E-02
   113.640  0.3730930E-02  0.1413719E-01  0.3875751E-01     3.348  0.1166746E-03  0.3562639E-02  0.1964760E-02
   113.644  0.3730392E-02  0.1414815E-01  0.3876870E-01     3.348  0.1174938E-03  0.3552940E-02  0.1981709E-02
   113.648  0.3729960E-02  0.1415948E-01  0.3878821E-01     3.349  0.1181850E-03  0.3544285E-02  0.1996762E-02
   113.651  0.3729646E-02  0.1416832E-01  0.3881281E-01     3.349  0.1187363E-03  0.3534353E-02  0.2008463E-02
   113.655  0.3729458E-02  0.1417530E-01  0.3884454E-01     3.349  0.1191389E-03  0.3524776E-02  0.2019893E-02
   113.659  0.3729401E-02  0.1418517E-01  0.3888550E-01     3.349  0.1193823E-03  0.3520714E-02  0.2028982E-02
   113.663  0.3729473E-02  0.1419139E-01  0.3893102E-01     3.349  0.1194619E-03  0.3513984E-02  0.2039406E-02
   113.667  0.3729673E-02  0.1419510E-01  0.3897860E-01     3.349  0.1193754E-03  0.3506058E-02  0.2052276E-02
   113.670  0.3729995E-02  0.1420111E-01  0.3903463E-01     3.349  0.1191300E-03  0.3503151E-02  0.2065036E-02
   113.674  0.3730452E-02  0.1420395E-01  0.3909304E-01     3.349  0.1187593E-03  0.3498661E-02  0.2076665E-02
   113.678  0.3731047E-02  0.1420333E-01  0.3914725E-01     3.349  0.1183103E-03  0.3493816E-02  0.2096544E-02
   113.682  0.3731754E-02  0.1420019E-01  0.3920200E-01     3.349  0.1178042E-03  0.3488860E-02  0.2118579E-02
   113.685  0.3732555E-02  0.1419502E-01  0.3925195E-01     3.349  0.1172548E-03  0.3483897E-02  0.2143739E-02
   113.689  0.3733431E-02  0.1418773E-01  0.3929776E-01     3.350  0.1166758E-03  0.3479799E-02  0.2168570E-02
   113.693  0.3734361E-02  0.1417928E-01  0.3933640E-01     3.350  0.1160842E-03  0.3474873E-02  0.2194129E-02
   113.697  0.3735318E-02  0.1416906E-01  0.3937032E-01     3.350  0.1155001E-03  0.3469774E-02  0.2220479E-02
   113.701  0.3736231E-02  0.1415809E-01  0.3939077E-01     3.350  0.1149927E-03  0.3466115E-02  0.2241013E-02
   113.704  0.3737069E-02  0.1414676E-01  0.3939727E-01     3.350  0.1145832E-03  0.3461686E-02  0.2258053E-02
   113.708  0.3737811E-02  0.1413492E-01  0.3939031E-01     3.350  0.1142776E-03  0.3457521E-02  0.2269749E-02
   113.712  0.3738438E-02  0.1412320E-01  0.3937018E-01     3.350  0.1140786E-03  0.3454493E-02  0.2277732E-02
   113.716  0.3738936E-02  0.1411265E-01  0.3933627E-01     3.350  0.1139887E-03  0.3451031E-02  0.2280243E-02
   113.720  0.3739291E-02  0.1410327E-01  0.3929773E-01     3.350  0.1140057E-03  0.3452559E-02  0.2282492E-02
   113.723  0.3739494E-02  0.1409697E-01  0.3925063E-01     3.350  0.1141290E-03  0.3456095E-02  0.2281229E-02
   113.727  0.3739547E-02  0.1409937E-01  0.3920169E-01     3.350  0.1143608E-03  0.3470679E-02  0.2278779E-02
   113.731  0.3739453E-02  0.1411119E-01  0.3915559E-01     3.350  0.1147051E-03  0.3497843E-02  0.2275737E-02
   113.735  0.3739233E-02  0.1412397E-01  0.3910398E-01     3.351  0.1151355E-03  0.3522657E-02  0.2268369E-02
   113.738  0.3738934E-02  0.1413541E-01  0.3905485E-01     3.351  0.1155894E-03  0.3545995E-02  0.2260376E-02
   113.742  0.3738505E-02  0.1414908E-01  0.3900353E-01     3.351  0.1161144E-03  0.3571018E-02  0.2249346E-02
   113.746  0.3737948E-02  0.1416586E-01  0.3895138E-01     3.351  0.1167064E-03  0.3599128E-02  0.2236964E-02
   113.750  0.3737266E-02  0.1418292E-01  0.3890041E-01     3.351  0.1173658E-03  0.3630478E-02  0.2223792E-02
   113.754  0.3736492E-02  0.1420298E-01  0.3885329E-01     3.351  0.1181094E-03  0.3660515E-02  0.2213093E-02
   113.757  0.3735633E-02  0.1422383E-01  0.3880515E-01     3.351  0.1189066E-03  0.3688037E-02  0.2204412E-02
   113.761  0.3734691E-02  0.1424203E-01  0.3875774E-01     3.351  0.1196556E-03  0.3713854E-02  0.2191561E-02
   113.765  0.3733701E-02  0.1425626E-01  0.3871156E-01     3.351  0.1203224E-03  0.3737775E-02  0.2174499E-02
   113.769  0.3732686E-02  0.1426940E-01  0.3867054E-01     3.351  0.1208911E-03  0.3754245E-02  0.2155070E-02
   113.772  0.3731669E-02  0.1427897E-01  0.3863452E-01     3.351  0.1213481E-03  0.3765780E-02  0.2134555E-02
   113.776  0.3730675E-02  0.1428507E-01  0.3860083E-01     3.351  0.1216831E-03  0.3774555E-02  0.2112955E-02
   113.780  0.3729725E-02  0.1428724E-01  0.3857213E-01     3.352  0.1218874E-03  0.3779955E-02  0.2089902E-02
   113.784  0.3728842E-02  0.1429601E-01  0.3856021E-01     3.352  0.1219574E-03  0.3790909E-02  0.2066733E-02
   113.788  0.3728034E-02  0.1429753E-01  0.3855134E-01     3.352  0.1218961E-03  0.3791158E-02  0.2044206E-02
   113.791  0.3727309E-02  0.1429201E-01  0.3854515E-01     3.352  0.1217117E-03  0.3781100E-02  0.2023861E-02
   113.795  0.3726683E-02  0.1428013E-01  0.3853982E-01     3.352  0.1214086E-03  0.3761414E-02  0.2009167E-02
   113.799  0.3726171E-02  0.1426205E-01  0.3853745E-01     3.352  0.1209948E-03  0.3731991E-02  0.1999328E-02
   113.803  0.3725771E-02  0.1424948E-01  0.3854692E-01     3.352  0.1204857E-03  0.3709569E-02  0.1997090E-02
   113.806  0.3725482E-02  0.1424518E-01  0.3856905E-01     3.352  0.1199022E-03  0.3696447E-02  0.1999402E-02
   113.810  0.3725310E-02  0.1424438E-01  0.3859988E-01     3.352  0.1192584E-03  0.3688097E-02  0.2010069E-02
   113.814  0.3725257E-02  0.1423995E-01  0.3863186E-01     3.352  0.1185743E-03  0.3674316E-02  0.2027656E-02
   113.818  0.3725323E-02  0.1422865E-01  0.3866430E-01     3.352  0.1178684E-03  0.3657035E-02  0.2054299E-02
   113.822  0.3725504E-02  0.1421262E-01  0.3869553E-01     3.353  0.1171607E-03  0.3636122E-02  0.2087900E-02
   113.825  0.3725796E-02  0.1419700E-01  0.3872712E-01     3.353  0.1164709E-03  0.3612348E-02  0.2127560E-02
   113.829  0.3726196E-02  0.1417903E-01  0.3875549E-01     3.353  0.1158134E-03  0.3586344E-02  0.2171283E-02
   113.833  0.3726704E-02  0.1415827E-01  0.3878597E-01     3.353  0.1151968E-03  0.3559271E-02  0.2219267E-02
   113.837  0.3727307E-02  0.1413592E-01  0.3881575E-01     3.353  0.1146383E-03  0.3531557E-02  0.2268572E-02
   113.841  0.3727987E-02  0.1411203E-01  0.3883885E-01     3.353  0.1141527E-03  0.3503388E-02  0.2319666E-02
   113.844  0.3728724E-02  0.1409064E-01  0.3886384E-01     3.353  0.1137532E-03  0.3480872E-02  0.2372678E-02
   113.848  0.3729498E-02  0.1407222E-01  0.3888958E-01     3.353  0.1134481E-03  0.3465715E-02  0.2423693E-02
   113.852  0.3730286E-02  0.1405425E-01  0.3890883E-01     3.353  0.1132449E-03  0.3452442E-02  0.2471195E-02
   113.856  0.3731080E-02  0.1403667E-01  0.3892309E-01     3.353  0.1131309E-03  0.3440658E-02  0.2513129E-02
   113.859  0.3731903E-02  0.1401947E-01  0.3893593E-01     3.353  0.1130545E-03  0.3431335E-02  0.2550777E-02
   113.863  0.3732683E-02  0.1400226E-01  0.3894557E-01     3.354  0.1129426E-03  0.3424743E-02  0.2577560E-02
   113.867  0.3733382E-02  0.1398507E-01  0.3894323E-01     3.354  0.1127727E-03  0.3420451E-02  0.2591612E-02
   113.871  0.3733976E-02  0.1396764E-01  0.3892744E-01     3.354  0.1125504E-03  0.3420984E-02  0.2585893E-02
   113.875  0.3734434E-02  0.1395344E-01  0.3890460E-01     3.354  0.1122845E-03  0.3422563E-02  0.2569865E-02
   113.878  0.3734744E-02  0.1394053E-01  0.3886938E-01     3.354  0.1119779E-03  0.3426298E-02  0.2542386E-02
   113.882  0.3734896E-02  0.1392919E-01  0.3882898E-01     3.354  0.1116341E-03  0.3432819E-02  0.2506553E-02
   113.886  0.3734886E-02  0.1392258E-01  0.3878155E-01     3.354  0.1112593E-03  0.3437367E-02  0.2467582E-02
   113.890  0.3734734E-02  0.1392237E-01  0.3873799E-01     3.354  0.1108497E-03  0.3437620E-02  0.2431658E-02
   113.894  0.3734467E-02  0.1392359E-01  0.3869139E-01     3.354  0.1103975E-03  0.3437821E-02  0.2390172E-02
   113.897  0.3734121E-02  0.1393318E-01  0.3865609E-01     3.354  0.1098875E-03  0.3435061E-02  0.2342200E-02
   113.901  0.3733752E-02  0.1395426E-01  0.3863810E-01     3.354  0.1092896E-03  0.3428194E-02  0.2307510E-02
   113.905  0.3733375E-02  0.1396938E-01  0.3861851E-01     3.355  0.1086388E-03  0.3422539E-02  0.2272730E-02
   113.909  0.3733039E-02  0.1397826E-01  0.3860541E-01     3.355  0.1080087E-03  0.3419223E-02  0.2244014E-02
   113.912  0.3732758E-02  0.1398291E-01  0.3859423E-01     3.355  0.1074191E-03  0.3419186E-02  0.2223067E-02
   113.916  0.3732539E-02  0.1398734E-01  0.3858895E-01     3.355  0.1068841E-03  0.3428985E-02  0.2207630E-02
   113.920  0.3732388E-02  0.1398519E-01  0.3858778E-01     3.355  0.1064150E-03  0.3441271E-02  0.2197093E-02
   113.924  0.3732310E-02  0.1397755E-01  0.3858939E-01     3.355  0.1060206E-03  0.3455902E-02  0.2189372E-02
   113.928  0.3732303E-02  0.1396483E-01  0.3859226E-01     3.355  0.1057043E-03  0.3472666E-02  0.2187236E-02
   113.931  0.3732369E-02  0.1395112E-01  0.3859663E-01     3.355  0.1054699E-03  0.3486296E-02  0.2191513E-02
   113.935  0.3732505E-02  0.1394200E-01  0.3860896E-01     3.355  0.1053201E-03  0.3493092E-02  0.2211924E-02
   113.939  0.3732706E-02  0.1393530E-01  0.3862693E-01     3.355  0.1052581E-03  0.3490156E-02  0.2247638E-02
   113.943  0.3732954E-02  0.1393442E-01  0.3864272E-01     3.355  0.1052946E-03  0.3484626E-02  0.2293948E-02
   113.947  0.3733241E-02  0.1393427E-01  0.3866370E-01     3.356  0.1054277E-03  0.3479750E-02  0.2349310E-02
   113.950  0.3733559E-02  0.1393851E-01  0.3868615E-01     3.356  0.1056528E-03  0.3479387E-02  0.2406336E-02
   113.954  0.3733902E-02  0.1394195E-01  0.3870830E-01     3.356  0.1059620E-03  0.3478078E-02  0.2463642E-02
   113.958  0.3734258E-02  0.1394513E-01  0.3872645E-01     3.356  0.1063462E-03  0.3476647E-02  0.2519536E-02
   113.962  0.3734619E-02  0.1394796E-01  0.3874195E-01     3.356  0.1067947E-03  0.3474852E-02  0.2575500E-02
   113.966  0.3734984E-02  0.1395056E-01  0.3875395E-01     3.356  0.1072883E-03  0.3472282E-02  0.2627058E-02
   113.969  0.3735353E-02  0.1395205E-01  0.3876472E-01     3.356  0.1078046E-03  0.3469839E-02  0.2672885E-02
   113.973  0.3735717E-02  0.1395391E-01  0.3877190E-01     3.356  0.1083304E-03  0.3467253E-02  0.2713406E-02
   113.977  0.3736064E-02  0.1395437E-01  0.3878071E-01     3.356  0.1088503E-03  0.3464147E-02  0.2745334E-02
   113.981  0.3736390E-02  0.1395464E-01  0.3878160E-01     3.356  0.1093462E-03  0.3461250E-02  0.2773462E-02
   113.984  0.3736658E-02  0.1395429E-01  0.3877764E-01     3.356  0.1098227E-03  0.3460622E-02  0.2794381E-02
   113.988  0.3736828E-02  0.1395410E-01  0.3876566E-01     3.357  0.1102909E-03  0.3458027E-02  0.2810281E-02
   113.992  0.3736891E-02  0.1395608E-01  0.3874528E-01     3.357  0.1107394E-03  0.3457930E-02  0.2821729E-02
   113.996  0.3736842E-02  0.1395797E-01  0.3871539E-01     3.357  0.1111595E-03  0.3458617E-02  0.2827347E-02
   114.000  0.3736674E-02  0.1396130E-01  0.3868016E-01     3.357  0.1115477E-03  0.3458683E-02  0.2826051E-02
   114.003  0.3736386E-02  0.1396437E-01  0.3863870E-01     3.357  0.1118971E-03  0.3458994E-02  0.2819037E-02
   114.007  0.3735988E-02  0.1396719E-01  0.3859365E-01     3.357  0.1122112E-03  0.3460291E-02  0.2811730E-02
   114.011  0.3735535E-02  0.1397372E-01  0.3855180E-01     3.357  0.1125611E-03  0.3466481E-02  0.2808201E-02
   114.015  0.3735046E-02  0.1397941E-01  0.3851136E-01     3.357  0.1129579E-03  0.3472287E-02  0.2812637E-02
   114.019  0.3734527E-02  0.1398467E-01  0.3847166E-01     3.357  0.1133969E-03  0.3478343E-02  0.2824254E-02
   114.022  0.3733993E-02  0.1398797E-01  0.3843705E-01     3.357  0.1138643E-03  0.3482214E-02  0.2839542E-02
   114.026  0.3733466E-02  0.1399230E-01  0.3840556E-01     3.357  0.1143433E-03  0.3482685E-02  0.2856720E-02
   114.030  0.3732952E-02  0.1401061E-01  0.3839493E-01     3.358  0.1148251E-03  0.3467276E-02  0.2858948E-02
   114.034  0.3732458E-02  0.1402837E-01  0.3838824E-01     3.358  0.1153009E-03  0.3449652E-02  0.2860525E-02
   114.038  0.3731968E-02  0.1404360E-01  0.3838441E-01     3.358  0.1157353E-03  0.3433002E-02  0.2861325E-02
   114.041  0.3731479E-02  0.1405198E-01  0.3837911E-01     3.358  0.1161067E-03  0.3418295E-02  0.2866603E-02
   114.045  0.3730997E-02  0.1405722E-01  0.3837219E-01     3.358  0.1164076E-03  0.3407849E-02  0.2874907E-02
   114.049  0.3730529E-02  0.1405682E-01  0.3836171E-01     3.358  0.1166309E-03  0.3400143E-02  0.2887531E-02
   114.053  0.3730082E-02  0.1405230E-01  0.3834744E-01     3.358  0.1167702E-03  0.3396431E-02  0.2901788E-02
   114.057  0.3729665E-02  0.1404874E-01  0.3833800E-01     3.358  0.1168207E-03  0.3393236E-02  0.2913668E-02
   114.060  0.3729268E-02  0.1404407E-01  0.3832785E-01     3.358  0.1167996E-03  0.3391511E-02  0.2925296E-02
   114.064  0.3728890E-02  0.1403662E-01  0.3831480E-01     3.358  0.1167095E-03  0.3391530E-02  0.2937528E-02
   114.068  0.3728537E-02  0.1402736E-01  0.3829998E-01     3.358  0.1165527E-03  0.3393874E-02  0.2948810E-02
   114.072  0.3728213E-02  0.1402234E-01  0.3829325E-01     3.359  0.1163294E-03  0.3394718E-02  0.2951930E-02
   114.076  0.3727907E-02  0.1401503E-01  0.3828300E-01     3.359  0.1160294E-03  0.3396789E-02  0.2956520E-02
   114.079  0.3727603E-02  0.1401228E-01  0.3827674E-01     3.359  0.1156296E-03  0.3394374E-02  0.2956639E-02
   114.083  0.3727273E-02  0.1402026E-01  0.3828134E-01     3.359  0.1150894E-03  0.3382068E-02  0.2945960E-02
   114.087  0.3726923E-02  0.1403217E-01  0.3828563E-01     3.359  0.1144214E-03  0.3367318E-02  0.2930020E-02
   114.091  0.3726560E-02  0.1404646E-01  0.3829247E-01     3.359  0.1136374E-03  0.3348785E-02  0.2909863E-02
   114.095  0.3726204E-02  0.1407403E-01  0.3831376E-01     3.359  0.1127463E-03  0.3321290E-02  0.2886383E-02
   114.098  0.3725863E-02  0.1409940E-01  0.3833716E-01     3.359  0.1117674E-03  0.3296588E-02  0.2863917E-02
   114.102  0.3725543E-02  0.1412153E-01  0.3836029E-01     3.359  0.1107215E-03  0.3272973E-02  0.2843681E-02
   114.106  0.3725252E-02  0.1414041E-01  0.3838010E-01     3.359  0.1096318E-03  0.3252206E-02  0.2824633E-02
   114.110  0.3724997E-02  0.1415392E-01  0.3840292E-01     3.360  0.1085226E-03  0.3234865E-02  0.2811760E-02
   114.114  0.3724783E-02  0.1416313E-01  0.3842357E-01     3.360  0.1074186E-03  0.3221232E-02  0.2802489E-02
   114.117  0.3724601E-02  0.1416747E-01  0.3844450E-01     3.360  0.1063542E-03  0.3209957E-02  0.2797057E-02
   114.121  0.3724450E-02  0.1417084E-01  0.3846251E-01     3.360  0.1053588E-03  0.3201881E-02  0.2795775E-02
   114.125  0.3724332E-02  0.1416996E-01  0.3848048E-01     3.360  0.1044545E-03  0.3203013E-02  0.2790870E-02
   114.129  0.3724253E-02  0.1416727E-01  0.3849932E-01     3.360  0.1036623E-03  0.3213386E-02  0.2786805E-02
   114.133  0.3724215E-02  0.1416761E-01  0.3852238E-01     3.360  0.1029995E-03  0.3229471E-02  0.2772222E-02
   114.136  0.3724221E-02  0.1416524E-01  0.3854579E-01     3.360  0.1024815E-03  0.3248914E-02  0.2764662E-02
   114.140  0.3724266E-02  0.1416020E-01  0.3856390E-01     3.360  0.1021119E-03  0.3271607E-02  0.2762705E-02
   114.144  0.3724325E-02  0.1415060E-01  0.3857690E-01     3.360  0.1018730E-03  0.3297024E-02  0.2767221E-02
   114.148  0.3724398E-02  0.1413744E-01  0.3858717E-01     3.360  0.1017663E-03  0.3325877E-02  0.2777885E-02
   114.152  0.3724484E-02  0.1412073E-01  0.3859190E-01     3.361  0.1017909E-03  0.3357054E-02  0.2796195E-02
   114.155  0.3724587E-02  0.1409947E-01  0.3858936E-01     3.361  0.1019387E-03  0.3389580E-02  0.2818715E-02
   114.159  0.3724704E-02  0.1407936E-01  0.3858599E-01     3.361  0.1022035E-03  0.3420070E-02  0.2845141E-02
   114.163  0.3724864E-02  0.1405875E-01  0.3858358E-01     3.361  0.1025516E-03  0.3447954E-02  0.2874061E-02
   114.167  0.3725105E-02  0.1404005E-01  0.3858996E-01     3.361  0.1029384E-03  0.3468476E-02  0.2910978E-02
   114.171  0.3725421E-02  0.1403114E-01  0.3860875E-01     3.361  0.1033537E-03  0.3476844E-02  0.2967986E-02
   114.174  0.3725804E-02  0.1402121E-01  0.3863032E-01     3.361  0.1037868E-03  0.3484277E-02  0.3021388E-02
   114.178  0.3726243E-02  0.1400817E-01  0.3865044E-01     3.361  0.1042256E-03  0.3489506E-02  0.3072708E-02
   114.182  0.3726729E-02  0.1399329E-01  0.3867135E-01     3.361  0.1046579E-03  0.3492051E-02  0.3118865E-02
   114.186  0.3727250E-02  0.1397776E-01  0.3868565E-01     3.361  0.1050718E-03  0.3493992E-02  0.3163807E-02
   114.190  0.3727790E-02  0.1396464E-01  0.3870232E-01     3.362  0.1054553E-03  0.3491119E-02  0.3198961E-02
   114.193  0.3728339E-02  0.1395058E-01  0.3871536E-01     3.362  0.1057969E-03  0.3487849E-02  0.3230285E-02
   114.197  0.3728882E-02  0.1393504E-01  0.3872312E-01     3.362  0.1060866E-03  0.3481188E-02  0.3255379E-02
   114.201  0.3729404E-02  0.1391954E-01  0.3872370E-01     3.362  0.1063148E-03  0.3473708E-02  0.3272165E-02
   114.205  0.3729894E-02  0.1390346E-01  0.3872055E-01     3.362  0.1064735E-03  0.3466024E-02  0.3280313E-02
   114.209  0.3730360E-02  0.1389347E-01  0.3871681E-01     3.362  0.1065800E-03  0.3457039E-02  0.3275657E-02
   114.213  0.3730803E-02  0.1388478E-01  0.3871118E-01     3.362  0.1066421E-03  0.3448590E-02  0.3262534E-02
   114.216  0.3731212E-02  0.1387603E-01  0.3870130E-01     3.362  0.1066562E-03  0.3440245E-02  0.3240708E-02
   114.220  0.3731575E-02  0.1386794E-01  0.3868720E-01     3.362  0.1066212E-03  0.3432541E-02  0.3214049E-02
   114.224  0.3731888E-02  0.1386120E-01  0.3866885E-01     3.362  0.1065423E-03  0.3425212E-02  0.3179158E-02
   114.228  0.3732177E-02  0.1385565E-01  0.3865272E-01     3.362  0.1064774E-03  0.3418653E-02  0.3148847E-02
   114.232  0.3732436E-02  0.1385116E-01  0.3863702E-01     3.363  0.1064345E-03  0.3413127E-02  0.3127402E-02
   114.235  0.3732658E-02  0.1384938E-01  0.3862220E-01     3.363  0.1064150E-03  0.3408886E-02  0.3112064E-02
   114.239  0.3732850E-02  0.1385039E-01  0.3861153E-01     3.363  0.1064108E-03  0.3400009E-02  0.3097700E-02
   114.243  0.3732996E-02  0.1385575E-01  0.3860198E-01     3.363  0.1064380E-03  0.3394688E-02  0.3086129E-02
   114.247  0.3733106E-02  0.1386345E-01  0.3859231E-01     3.363  0.1065188E-03  0.3392860E-02  0.3076656E-02
   114.251  0.3733177E-02  0.1387269E-01  0.3858414E-01     3.363  0.1066616E-03  0.3393025E-02  0.3068093E-02
   114.254  0.3733169E-02  0.1388265E-01  0.3857440E-01     3.363  0.1068899E-03  0.3394493E-02  0.3059096E-02
   114.258  0.3733081E-02  0.1389239E-01  0.3856257E-01     3.363  0.1072012E-03  0.3397055E-02  0.3053759E-02
   114.262  0.3732898E-02  0.1390843E-01  0.3855310E-01     3.363  0.1075681E-03  0.3406794E-02  0.3045728E-02
   114.266  0.3732602E-02  0.1392782E-01  0.3854045E-01     3.363  0.1079444E-03  0.3418933E-02  0.3032832E-02
   114.270  0.3732213E-02  0.1394520E-01  0.3852551E-01     3.364  0.1083135E-03  0.3431660E-02  0.3013476E-02
   114.273  0.3731749E-02  0.1396026E-01  0.3850879E-01     3.364  0.1086613E-03  0.3442394E-02  0.2993382E-02
   114.277  0.3731219E-02  0.1397933E-01  0.3849499E-01     3.364  0.1089820E-03  0.3457525E-02  0.2968194E-02
   114.281  0.3730636E-02  0.1399808E-01  0.3848312E-01     3.364  0.1092699E-03  0.3473607E-02  0.2941058E-02
   114.285  0.3730014E-02  0.1401404E-01  0.3847179E-01     3.364  0.1095192E-03  0.3487031E-02  0.2914195E-02
   114.289  0.3729368E-02  0.1402621E-01  0.3846069E-01     3.364  0.1097256E-03  0.3496390E-02  0.2891856E-02
   114.293  0.3728711E-02  0.1403376E-01  0.3845036E-01     3.364  0.1098855E-03  0.3501569E-02  0.2871049E-02
   114.296  0.3728061E-02  0.1404045E-01  0.3844290E-01     3.364  0.1099948E-03  0.3507620E-02  0.2851965E-02
   114.300  0.3727427E-02  0.1404073E-01  0.3843527E-01     3.364  0.1100449E-03  0.3506861E-02  0.2838108E-02
   114.304  0.3726812E-02  0.1403709E-01  0.3843012E-01     3.364  0.1100190E-03  0.3502448E-02  0.2826516E-02
   114.308  0.3726233E-02  0.1403089E-01  0.3842646E-01     3.365  0.1099181E-03  0.3495936E-02  0.2819466E-02
   114.312  0.3725715E-02  0.1402282E-01  0.3842528E-01     3.365  0.1097605E-03  0.3487050E-02  0.2814668E-02
   114.315  0.3725287E-02  0.1401436E-01  0.3843035E-01     3.365  0.1095701E-03  0.3471558E-02  0.2810769E-02
   114.319  0.3724960E-02  0.1400336E-01  0.3844411E-01     3.365  0.1093520E-03  0.3455029E-02  0.2815549E-02
   114.323  0.3724741E-02  0.1399687E-01  0.3846732E-01     3.365  0.1091114E-03  0.3444407E-02  0.2822132E-02
   114.327  0.3724634E-02  0.1399167E-01  0.3849747E-01     3.365  0.1088543E-03  0.3437027E-02  0.2828614E-02
   114.331  0.3724640E-02  0.1398502E-01  0.3853174E-01     3.365  0.1085873E-03  0.3430170E-02  0.2836107E-02
   114.335  0.3724760E-02  0.1397780E-01  0.3856928E-01     3.365  0.1083168E-03  0.3423933E-02  0.2847313E-02
   114.338  0.3724989E-02  0.1396867E-01  0.3860919E-01     3.365  0.1080499E-03  0.3417117E-02  0.2860054E-02
   114.342  0.3725311E-02  0.1397086E-01  0.3865914E-01     3.365  0.1077995E-03  0.3408481E-02  0.2888375E-02
   114.346  0.3725689E-02  0.1397393E-01  0.3870945E-01     3.366  0.1075916E-03  0.3400203E-02  0.2924558E-02
   114.350  0.3726110E-02  0.1397629E-01  0.3875382E-01     3.366  0.1074352E-03  0.3391762E-02  0.2965740E-02
   114.354  0.3726511E-02  0.1397747E-01  0.3879087E-01     3.366  0.1073902E-03  0.3384105E-02  0.3011095E-02
   114.357  0.3726864E-02  0.1397972E-01  0.3881753E-01     3.366  0.1074761E-03  0.3375581E-02  0.3057669E-02
   114.361  0.3727159E-02  0.1398387E-01  0.3883482E-01     3.366  0.1076917E-03  0.3366459E-02  0.3103978E-02
   114.365  0.3727387E-02  0.1398700E-01  0.3884378E-01     3.366  0.1080347E-03  0.3357217E-02  0.3151792E-02
   114.369  0.3727537E-02  0.1399078E-01  0.3884474E-01     3.366  0.1084987E-03  0.3349095E-02  0.3199113E-02
   114.373  0.3727603E-02  0.1399305E-01  0.3883615E-01     3.366  0.1090739E-03  0.3342526E-02  0.3242576E-02
   114.377  0.3727581E-02  0.1399370E-01  0.3882005E-01     3.366  0.1097477E-03  0.3337681E-02  0.3282434E-02
   114.380  0.3727466E-02  0.1399306E-01  0.3879900E-01     3.366  0.1105041E-03  0.3333419E-02  0.3315071E-02
   114.384  0.3727258E-02  0.1399624E-01  0.3877090E-01     3.367  0.1113255E-03  0.3327116E-02  0.3341717E-02
   114.388  0.3726957E-02  0.1400301E-01  0.3874288E-01     3.367  0.1121909E-03  0.3317709E-02  0.3360493E-02
   114.392  0.3726567E-02  0.1401916E-01  0.3871900E-01     3.367  0.1130793E-03  0.3326268E-02  0.3366524E-02
   114.396  0.3726099E-02  0.1403260E-01  0.3869077E-01     3.367  0.1139606E-03  0.3336943E-02  0.3366427E-02
   114.399  0.3725582E-02  0.1404204E-01  0.3866098E-01     3.367  0.1147894E-03  0.3348655E-02  0.3356778E-02
   114.403  0.3725039E-02  0.1404580E-01  0.3863068E-01     3.367  0.1155490E-03  0.3361248E-02  0.3339214E-02
   114.407  0.3724525E-02  0.1404754E-01  0.3860596E-01     3.367  0.1162131E-03  0.3369820E-02  0.3319894E-02
   114.411  0.3724086E-02  0.1404616E-01  0.3859070E-01     3.367  0.1168001E-03  0.3376025E-02  0.3299632E-02
   114.415  0.3723690E-02  0.1404733E-01  0.3858595E-01     3.367  0.1173160E-03  0.3375567E-02  0.3277459E-02
   114.418  0.3723278E-02  0.1405198E-01  0.3858473E-01     3.367  0.1177706E-03  0.3379505E-02  0.3250134E-02
   114.422  0.3722857E-02  0.1405627E-01  0.3858718E-01     3.368  0.1181537E-03  0.3383209E-02  0.3225072E-02
   114.426  0.3722436E-02  0.1406071E-01  0.3859171E-01     3.368  0.1184554E-03  0.3387122E-02  0.3199534E-02
   114.430  0.3722022E-02  0.1406667E-01  0.3859789E-01     3.368  0.1186695E-03  0.3391320E-02  0.3176388E-02
   114.434  0.3721621E-02  0.1407118E-01  0.3860500E-01     3.368  0.1187889E-03  0.3396822E-02  0.3151434E-02
   114.438  0.3721242E-02  0.1407364E-01  0.3861342E-01     3.368  0.1188100E-03  0.3400232E-02  0.3127500E-02
   114.441  0.3720891E-02  0.1408196E-01  0.3863313E-01     3.368  0.1187321E-03  0.3410858E-02  0.3099838E-02
   114.445  0.3720570E-02  0.1410903E-01  0.3867260E-01     3.368  0.1185675E-03  0.3427160E-02  0.3066313E-02
   114.449  0.3720291E-02  0.1413492E-01  0.3871679E-01     3.368  0.1183355E-03  0.3440405E-02  0.3039821E-02
   114.453  0.3720061E-02  0.1415519E-01  0.3876042E-01     3.368  0.1180393E-03  0.3451046E-02  0.3012776E-02
   114.457  0.3719884E-02  0.1416928E-01  0.3880261E-01     3.369  0.1176834E-03  0.3455655E-02  0.2986364E-02
   114.461  0.3719752E-02  0.1417755E-01  0.3884143E-01     3.369  0.1172797E-03  0.3455341E-02  0.2964207E-02
   114.464  0.3719638E-02  0.1417923E-01  0.3887520E-01     3.369  0.1168291E-03  0.3451107E-02  0.2946626E-02
   114.468  0.3719529E-02  0.1417541E-01  0.3889953E-01     3.369  0.1163260E-03  0.3441466E-02  0.2937057E-02
   114.472  0.3719428E-02  0.1416475E-01  0.3891681E-01     3.369  0.1157815E-03  0.3427243E-02  0.2930858E-02
   114.476  0.3719335E-02  0.1414872E-01  0.3892487E-01     3.369  0.1152065E-03  0.3407951E-02  0.2927059E-02
   114.480  0.3719253E-02  0.1412620E-01  0.3892603E-01     3.369  0.1146127E-03  0.3383228E-02  0.2928304E-02
   114.483  0.3719182E-02  0.1409656E-01  0.3892276E-01     3.369  0.1140130E-03  0.3353171E-02  0.2936269E-02
   114.487  0.3719123E-02  0.1405758E-01  0.3891129E-01     3.369  0.1134193E-03  0.3316047E-02  0.2947764E-02
   114.491  0.3719077E-02  0.1403222E-01  0.3890768E-01     3.369  0.1128428E-03  0.3299172E-02  0.2957543E-02
   114.495  0.3719042E-02  0.1402082E-01  0.3891858E-01     3.370  0.1122930E-03  0.3304901E-02  0.2969645E-02
   114.499  0.3719018E-02  0.1400632E-01  0.3892753E-01     3.370  0.1117795E-03  0.3311690E-02  0.2984182E-02
   114.503  0.3719006E-02  0.1399541E-01  0.3893935E-01     3.370  0.1113123E-03  0.3317059E-02  0.2989930E-02
   114.506  0.3719029E-02  0.1398072E-01  0.3895037E-01     3.370  0.1108674E-03  0.3324284E-02  0.2998196E-02
   114.510  0.3719130E-02  0.1396388E-01  0.3896403E-01     3.370  0.1104035E-03  0.3330601E-02  0.3008679E-02
   114.514  0.3719305E-02  0.1394483E-01  0.3897781E-01     3.370  0.1099312E-03  0.3336145E-02  0.3020704E-02
   114.518  0.3719549E-02  0.1391987E-01  0.3899496E-01     3.370  0.1094610E-03  0.3338063E-02  0.3033610E-02
   114.522  0.3719856E-02  0.1390918E-01  0.3902242E-01     3.370  0.1090024E-03  0.3339087E-02  0.3034455E-02
   114.525  0.3720248E-02  0.1389404E-01  0.3905550E-01     3.370  0.1085483E-03  0.3341093E-02  0.3035594E-02
   114.529  0.3720722E-02  0.1388171E-01  0.3908854E-01     3.371  0.1081055E-03  0.3341215E-02  0.3038449E-02
   114.533  0.3721263E-02  0.1387608E-01  0.3913002E-01     3.371  0.1076845E-03  0.3336729E-02  0.3029687E-02
   114.537  0.3721858E-02  0.1386948E-01  0.3917116E-01     3.371  0.1072952E-03  0.3331352E-02  0.3018685E-02
   114.541  0.3722493E-02  0.1386168E-01  0.3921091E-01     3.371  0.1069461E-03  0.3325563E-02  0.3005361E-02
   114.545  0.3723151E-02  0.1385414E-01  0.3924387E-01     3.371  0.1066461E-03  0.3320103E-02  0.2991466E-02
   114.548  0.3723816E-02  0.1384632E-01  0.3927302E-01     3.371  0.1064014E-03  0.3314605E-02  0.2976954E-02
   114.552  0.3724465E-02  0.1383879E-01  0.3929206E-01     3.371  0.1062107E-03  0.3310585E-02  0.2961758E-02
   114.556  0.3725081E-02  0.1383055E-01  0.3930463E-01     3.371  0.1060747E-03  0.3306666E-02  0.2947775E-02
   114.560  0.3725647E-02  0.1381943E-01  0.3930805E-01     3.372  0.1059966E-03  0.3298972E-02  0.2938214E-02
   114.564  0.3726150E-02  0.1380962E-01  0.3930462E-01     3.372  0.1059819E-03  0.3293996E-02  0.2926193E-02
   114.568  0.3726580E-02  0.1380012E-01  0.3929001E-01     3.372  0.1060291E-03  0.3288967E-02  0.2914598E-02
   114.571  0.3726979E-02  0.1379554E-01  0.3927769E-01     3.372  0.1060839E-03  0.3279580E-02  0.2908659E-02
   114.575  0.3727353E-02  0.1379556E-01  0.3926937E-01     3.372  0.1061296E-03  0.3268291E-02  0.2902712E-02
   114.579  0.3727683E-02  0.1379742E-01  0.3926020E-01     3.372  0.1061504E-03  0.3257758E-02  0.2901356E-02
   114.583  0.3727950E-02  0.1380071E-01  0.3924746E-01     3.372  0.1061307E-03  0.3247125E-02  0.2899037E-02
   114.587  0.3728149E-02  0.1380522E-01  0.3923384E-01     3.372  0.1060749E-03  0.3235197E-02  0.2899286E-02
   114.590  0.3728295E-02  0.1381197E-01  0.3921763E-01     3.372  0.1060195E-03  0.3223181E-02  0.2898092E-02
   114.594  0.3728393E-02  0.1382125E-01  0.3920160E-01     3.373  0.1059747E-03  0.3211115E-02  0.2894893E-02
   114.598  0.3728450E-02  0.1383089E-01  0.3918587E-01     3.373  0.1059372E-03  0.3198907E-02  0.2892709E-02
   114.602  0.3728467E-02  0.1384122E-01  0.3917298E-01     3.373  0.1059088E-03  0.3187051E-02  0.2890319E-02
   114.606  0.3728444E-02  0.1385336E-01  0.3915838E-01     3.373  0.1058930E-03  0.3178143E-02  0.2888262E-02
   114.610  0.3728383E-02  0.1386593E-01  0.3914221E-01     3.373  0.1058935E-03  0.3169829E-02  0.2889724E-02
   114.613  0.3728296E-02  0.1387698E-01  0.3912857E-01     3.373  0.1058987E-03  0.3164753E-02  0.2891884E-02
   114.617  0.3728196E-02  0.1388622E-01  0.3911689E-01     3.373  0.1058988E-03  0.3160028E-02  0.2897567E-02
   114.621  0.3728086E-02  0.1389454E-01  0.3910535E-01     3.373  0.1058959E-03  0.3155421E-02  0.2905801E-02
   114.625  0.3727970E-02  0.1390022E-01  0.3909651E-01     3.373  0.1058911E-03  0.3152447E-02  0.2913603E-02
   114.629  0.3727849E-02  0.1390481E-01  0.3908907E-01     3.374  0.1058853E-03  0.3149426E-02  0.2925426E-02
   114.633  0.3727725E-02  0.1391009E-01  0.3907866E-01     3.374  0.1058779E-03  0.3148768E-02  0.2936961E-02
   114.636  0.3727605E-02  0.1391196E-01  0.3906944E-01     3.374  0.1058756E-03  0.3144390E-02  0.2953082E-02
   114.640  0.3727498E-02  0.1391714E-01  0.3906630E-01     3.374  0.1059091E-03  0.3141774E-02  0.2964683E-02
   114.644  0.3727404E-02  0.1391971E-01  0.3906399E-01     3.374  0.1059811E-03  0.3141509E-02  0.2973204E-02
   114.648  0.3727324E-02  0.1392498E-01  0.3906187E-01     3.374  0.1060881E-03  0.3139249E-02  0.2980966E-02
   114.652  0.3727250E-02  0.1392359E-01  0.3905950E-01     3.374  0.1062339E-03  0.3141732E-02  0.2992346E-02
   114.655  0.3727143E-02  0.1392228E-01  0.3905466E-01     3.374  0.1064546E-03  0.3144684E-02  0.3004456E-02
   114.659  0.3726998E-02  0.1392091E-01  0.3904597E-01     3.375  0.1067490E-03  0.3147029E-02  0.3012088E-02
   114.663  0.3726816E-02  0.1391930E-01  0.3903503E-01     3.375  0.1071087E-03  0.3149280E-02  0.3024845E-02
   114.667  0.3726599E-02  0.1391816E-01  0.3902097E-01     3.375  0.1075226E-03  0.3151675E-02  0.3037473E-02
   114.671  0.3726349E-02  0.1391634E-01  0.3900839E-01     3.375  0.1079793E-03  0.3153730E-02  0.3048755E-02
   114.675  0.3726041E-02  0.1391524E-01  0.3899457E-01     3.375  0.1084248E-03  0.3155427E-02  0.3054245E-02
   114.678  0.3725649E-02  0.1391653E-01  0.3897504E-01     3.375  0.1088027E-03  0.3160882E-02  0.3043897E-02
   114.682  0.3725189E-02  0.1391496E-01  0.3895380E-01     3.375  0.1091153E-03  0.3161111E-02  0.3024261E-02
   114.686  0.3724674E-02  0.1391327E-01  0.3893189E-01     3.375  0.1093605E-03  0.3160364E-02  0.2999316E-02
   114.690  0.3724109E-02  0.1391262E-01  0.3891116E-01     3.376  0.1095217E-03  0.3158338E-02  0.2968392E-02
   114.694  0.3723500E-02  0.1391351E-01  0.3889259E-01     3.376  0.1095889E-03  0.3155358E-02  0.2934361E-02
   114.698  0.3722855E-02  0.1391506E-01  0.3887660E-01     3.376  0.1095674E-03  0.3150924E-02  0.2901275E-02
   114.701  0.3722176E-02  0.1391691E-01  0.3886263E-01     3.376  0.1094408E-03  0.3143857E-02  0.2863947E-02
   114.705  0.3721472E-02  0.1392018E-01  0.3884864E-01     3.376  0.1092053E-03  0.3138336E-02  0.2827352E-02
   114.709  0.3720761E-02  0.1393933E-01  0.3885795E-01     3.376  0.1088691E-03  0.3113125E-02  0.2815310E-02
   114.713  0.3720044E-02  0.1396130E-01  0.3887175E-01     3.376  0.1084233E-03  0.3084182E-02  0.2814155E-02
   114.717  0.3719312E-02  0.1398215E-01  0.3888619E-01     3.376  0.1078491E-03  0.3055895E-02  0.2817653E-02
   114.720  0.3718597E-02  0.1400065E-01  0.3889877E-01     3.377  0.1071786E-03  0.3029903E-02  0.2835188E-02
   114.724  0.3717916E-02  0.1401685E-01  0.3891305E-01     3.377  0.1064272E-03  0.3007516E-02  0.2862083E-02
   114.728  0.3717281E-02  0.1402839E-01  0.3892712E-01     3.377  0.1056137E-03  0.2989601E-02  0.2899050E-02
   114.732  0.3716702E-02  0.1403834E-01  0.3894476E-01     3.377  0.1047597E-03  0.2974339E-02  0.2940127E-02
   114.736  0.3716134E-02  0.1404641E-01  0.3895786E-01     3.377  0.1039261E-03  0.2964713E-02  0.2987082E-02
   114.740  0.3715575E-02  0.1405279E-01  0.3897096E-01     3.377  0.1031433E-03  0.2960204E-02  0.3042792E-02
   114.743  0.3715040E-02  0.1406564E-01  0.3899095E-01     3.377  0.1024271E-03  0.2957771E-02  0.3091864E-02
   114.747  0.3714541E-02  0.1407814E-01  0.3901405E-01     3.377  0.1017947E-03  0.2956422E-02  0.3139234E-02
   114.751  0.3714087E-02  0.1408650E-01  0.3903700E-01     3.377  0.1012641E-03  0.2959786E-02  0.3190752E-02
   114.755  0.3713686E-02  0.1409057E-01  0.3905987E-01     3.378  0.1008521E-03  0.2966205E-02  0.3243521E-02
   114.759  0.3713347E-02  0.1409121E-01  0.3908280E-01     3.378  0.1005767E-03  0.2976294E-02  0.3293937E-02
   114.763  0.3713076E-02  0.1408798E-01  0.3910260E-01     3.378  0.1004498E-03  0.2987123E-02  0.3346174E-02
   114.766  0.3712874E-02  0.1408323E-01  0.3912306E-01     3.378  0.1004750E-03  0.2997217E-02  0.3401705E-02
   114.770  0.3712744E-02  0.1407317E-01  0.3914428E-01     3.378  0.1006531E-03  0.3007621E-02  0.3454210E-02
   114.774  0.3712683E-02  0.1407295E-01  0.3917583E-01     3.378  0.1009778E-03  0.3029758E-02  0.3501724E-02
   114.778  0.3712681E-02  0.1406879E-01  0.3920326E-01     3.378  0.1014434E-03  0.3049366E-02  0.3542743E-02
   114.782  0.3712707E-02  0.1405980E-01  0.3922254E-01     3.379  0.1020599E-03  0.3066911E-02  0.3575694E-02
   114.786  0.3712736E-02  0.1404954E-01  0.3923638E-01     3.379  0.1028239E-03  0.3077160E-02  0.3605194E-02
   114.789  0.3712766E-02  0.1404286E-01  0.3924957E-01     3.379  0.1037084E-03  0.3074770E-02  0.3639655E-02
   114.793  0.3712800E-02  0.1403644E-01  0.3925956E-01     3.379  0.1046717E-03  0.3068411E-02  0.3668364E-02
   114.797  0.3712838E-02  0.1402497E-01  0.3926244E-01     3.379  0.1056799E-03  0.3057848E-02  0.3685034E-02
   114.801  0.3712876E-02  0.1400832E-01  0.3925675E-01     3.379  0.1067008E-03  0.3043130E-02  0.3688353E-02
   114.805  0.3712922E-02  0.1398693E-01  0.3924307E-01     3.379  0.1076893E-03  0.3025954E-02  0.3680850E-02
   114.809  0.3713012E-02  0.1397503E-01  0.3924162E-01     3.379  0.1085831E-03  0.3018587E-02  0.3662371E-02
   114.812  0.3713141E-02  0.1396508E-01  0.3924320E-01     3.380  0.1093573E-03  0.3012582E-02  0.3634113E-02
   114.816  0.3713304E-02  0.1395260E-01  0.3924235E-01     3.380  0.1099924E-03  0.3004651E-02  0.3596754E-02
   114.820  0.3713528E-02  0.1393761E-01  0.3924424E-01     3.380  0.1105207E-03  0.2994744E-02  0.3557328E-02
   114.824  0.3713835E-02  0.1391974E-01  0.3924891E-01     3.380  0.1109754E-03  0.2981684E-02  0.3521509E-02
   114.828  0.3714216E-02  0.1391074E-01  0.3926614E-01     3.380  0.1113476E-03  0.2976387E-02  0.3486595E-02
   114.831  0.3714663E-02  0.1390868E-01  0.3929084E-01     3.380  0.1116314E-03  0.2979105E-02  0.3457100E-02
   114.835  0.3715171E-02  0.1390497E-01  0.3931505E-01     3.380  0.1118372E-03  0.2980622E-02  0.3430157E-02
   114.839  0.3715714E-02  0.1389909E-01  0.3933700E-01     3.380  0.1119895E-03  0.2981267E-02  0.3408942E-02
   114.843  0.3716270E-02  0.1389217E-01  0.3935619E-01     3.381  0.1120949E-03  0.2980018E-02  0.3387642E-02
   114.847  0.3716843E-02  0.1388689E-01  0.3937404E-01     3.381  0.1121747E-03  0.2976677E-02  0.3368652E-02
   114.851  0.3717424E-02  0.1388296E-01  0.3939110E-01     3.381  0.1122301E-03  0.2970887E-02  0.3355763E-02
   114.854  0.3718001E-02  0.1387960E-01  0.3940373E-01     3.381  0.1122613E-03  0.2963238E-02  0.3346090E-02
   114.858  0.3718558E-02  0.1387463E-01  0.3941163E-01     3.381  0.1122682E-03  0.2954363E-02  0.3341242E-02
   114.862  0.3719078E-02  0.1386722E-01  0.3941245E-01     3.381  0.1122535E-03  0.2943696E-02  0.3342431E-02
   114.866  0.3719542E-02  0.1386117E-01  0.3940735E-01     3.381  0.1122199E-03  0.2934385E-02  0.3348904E-02
   114.870  0.3719939E-02  0.1385761E-01  0.3939695E-01     3.382  0.1121691E-03  0.2927983E-02  0.3360521E-02
   114.874  0.3720258E-02  0.1385730E-01  0.3938289E-01     3.382  0.1121029E-03  0.2920025E-02  0.3371559E-02
   114.877  0.3720488E-02  0.1385855E-01  0.3936431E-01     3.382  0.1120232E-03  0.2911111E-02  0.3382670E-02
   114.881  0.3720622E-02  0.1385985E-01  0.3934153E-01     3.382  0.1119338E-03  0.2901704E-02  0.3397806E-02
   114.885  0.3720654E-02  0.1386641E-01  0.3931730E-01     3.382  0.1118371E-03  0.2894650E-02  0.3415938E-02
   114.889  0.3720670E-02  0.1387738E-01  0.3930150E-01     3.382  0.1117241E-03  0.2890054E-02  0.3432053E-02
   114.893  0.3720700E-02  0.1388837E-01  0.3929362E-01     3.382  0.1115988E-03  0.2888533E-02  0.3446061E-02
   114.897  0.3720740E-02  0.1389760E-01  0.3928927E-01     3.382  0.1114648E-03  0.2886090E-02  0.3458992E-02
   114.900  0.3720790E-02  0.1390483E-01  0.3928680E-01     3.383  0.1113232E-03  0.2883114E-02  0.3468473E-02
   114.904  0.3720842E-02  0.1390988E-01  0.3928444E-01     3.383  0.1111672E-03  0.2880658E-02  0.3476086E-02
   114.908  0.3720875E-02  0.1391206E-01  0.3928192E-01     3.383  0.1109707E-03  0.2876656E-02  0.3478694E-02
   114.912  0.3720883E-02  0.1391271E-01  0.3927913E-01     3.383  0.1107352E-03  0.2873964E-02  0.3472665E-02
   114.916  0.3720866E-02  0.1391512E-01  0.3927867E-01     3.383  0.1104663E-03  0.2873816E-02  0.3463186E-02
   114.920  0.3720825E-02  0.1391901E-01  0.3927675E-01     3.383  0.1101689E-03  0.2873352E-02  0.3450682E-02
   114.923  0.3720759E-02  0.1393022E-01  0.3928426E-01     3.383  0.1098507E-03  0.2862863E-02  0.3442009E-02
   114.927  0.3720671E-02  0.1394403E-01  0.3929540E-01     3.384  0.1095188E-03  0.2847751E-02  0.3438572E-02
   114.931  0.3720545E-02  0.1395801E-01  0.3930477E-01     3.384  0.1091959E-03  0.2832287E-02  0.3438089E-02
   114.935  0.3720350E-02  0.1397558E-01  0.3931359E-01     3.384  0.1088769E-03  0.2819110E-02  0.3439441E-02
   114.939  0.3720081E-02  0.1400019E-01  0.3932194E-01     3.384  0.1085236E-03  0.2812927E-02  0.3446079E-02
   114.942  0.3719759E-02  0.1402076E-01  0.3932638E-01     3.384  0.1081323E-03  0.2804085E-02  0.3459560E-02
   114.946  0.3719391E-02  0.1403742E-01  0.3932734E-01     3.384  0.1077088E-03  0.2797230E-02  0.3480728E-02
   114.950  0.3718981E-02  0.1405204E-01  0.3932781E-01     3.384  0.1072587E-03  0.2791885E-02  0.3507672E-02
   114.954  0.3718477E-02  0.1406561E-01  0.3932083E-01     3.385  0.1067341E-03  0.2786254E-02  0.3534885E-02
   114.958  0.3717843E-02  0.1407686E-01  0.3930144E-01     3.385  0.1061559E-03  0.2781172E-02  0.3566488E-02
   114.962  0.3717089E-02  0.1408862E-01  0.3927573E-01     3.385  0.1055393E-03  0.2778703E-02  0.3592619E-02
   114.965  0.3716231E-02  0.1409417E-01  0.3924573E-01     3.385  0.1048989E-03  0.2772523E-02  0.3621252E-02
   114.969  0.3715289E-02  0.1409896E-01  0.3921182E-01     3.385  0.1042497E-03  0.2766849E-02  0.3646699E-02
   114.973  0.3714282E-02  0.1410204E-01  0.3917845E-01     3.385  0.1036079E-03  0.2761807E-02  0.3668746E-02
   114.977  0.3713232E-02  0.1410700E-01  0.3914811E-01     3.385  0.1029893E-03  0.2752895E-02  0.3697942E-02
   114.981  0.3712161E-02  0.1411774E-01  0.3912721E-01     3.386  0.1024083E-03  0.2734586E-02  0.3740610E-02
   114.985  0.3711085E-02  0.1412729E-01  0.3910345E-01     3.386  0.1018654E-03  0.2723416E-02  0.3777938E-02
   114.988  0.3709988E-02  0.1413166E-01  0.3908098E-01     3.386  0.1013154E-03  0.2711813E-02  0.3803972E-02
   114.992  0.3708888E-02  0.1413307E-01  0.3905537E-01     3.386  0.1007672E-03  0.2704716E-02  0.3818554E-02
   114.996  0.3707813E-02  0.1412649E-01  0.3903068E-01     3.386  0.1002294E-03  0.2699968E-02  0.3823682E-02
   115.000  0.3706813E-02  0.1411989E-01  0.3901151E-01     3.386  0.9968802E-04  0.2702561E-02  0.3817846E-02
   115.004  0.3705917E-02  0.1411237E-01  0.3900218E-01     3.386  0.9914824E-04  0.2712823E-02  0.3801236E-02
   115.008  0.3705145E-02  0.1410096E-01  0.3899732E-01     3.387  0.9862055E-04  0.2727540E-02  0.3776459E-02
   115.011  0.3704514E-02  0.1408455E-01  0.3899933E-01     3.387  0.9811491E-04  0.2745777E-02  0.3745423E-02
   115.015  0.3704037E-02  0.1406826E-01  0.3900997E-01     3.387  0.9764183E-04  0.2766458E-02  0.3703140E-02
   115.019  0.3703724E-02  0.1406093E-01  0.3903711E-01     3.387  0.9721254E-04  0.2773829E-02  0.3678770E-02
   115.023  0.3703551E-02  0.1405689E-01  0.3907366E-01     3.387  0.9679238E-04  0.2777010E-02  0.3657176E-02
   115.027  0.3703439E-02  0.1404935E-01  0.3910837E-01     3.387  0.9627964E-04  0.2779951E-02  0.3622149E-02
   115.031  0.3703391E-02  0.1404013E-01  0.3914059E-01     3.387  0.9569155E-04  0.2781049E-02  0.3576021E-02
   115.034  0.3703403E-02  0.1403484E-01  0.3916924E-01     3.388  0.9505248E-04  0.2791237E-02  0.3519706E-02
   115.038  0.3703470E-02  0.1402828E-01  0.3919459E-01     3.388  0.9438977E-04  0.2802935E-02  0.3457954E-02
   115.042  0.3703589E-02  0.1402060E-01  0.3921800E-01     3.388  0.9372846E-04  0.2814017E-02  0.3396202E-02
   115.046  0.3703763E-02  0.1401141E-01  0.3924037E-01     3.388  0.9309060E-04  0.2824891E-02  0.3337872E-02
   115.050  0.3703990E-02  0.1400460E-01  0.3925940E-01     3.388  0.9250126E-04  0.2834918E-02  0.3281534E-02
   115.054  0.3704287E-02  0.1399795E-01  0.3928218E-01     3.388  0.9200915E-04  0.2844046E-02  0.3240180E-02
   115.057  0.3704652E-02  0.1399444E-01  0.3930857E-01     3.388  0.9163789E-04  0.2847695E-02  0.3219355E-02
   115.061  0.3705079E-02  0.1399395E-01  0.3934116E-01     3.389  0.9139823E-04  0.2843523E-02  0.3217457E-02
   115.065  0.3705560E-02  0.1399374E-01  0.3937133E-01     3.389  0.9129408E-04  0.2840837E-02  0.3226139E-02
   115.069  0.3706085E-02  0.1399649E-01  0.3940091E-01     3.389  0.9132629E-04  0.2837361E-02  0.3248318E-02
   115.073  0.3706628E-02  0.1399983E-01  0.3942809E-01     3.389  0.9147324E-04  0.2833465E-02  0.3281630E-02
   115.077  0.3707163E-02  0.1400207E-01  0.3944806E-01     3.389  0.9171016E-04  0.2829361E-02  0.3331289E-02
   115.080  0.3707667E-02  0.1400398E-01  0.3946353E-01     3.389  0.9202854E-04  0.2825659E-02  0.3392147E-02
   115.084  0.3708092E-02  0.1401367E-01  0.3947295E-01     3.389  0.9242878E-04  0.2811699E-02  0.3474876E-02
   115.088  0.3708435E-02  0.1401715E-01  0.3947001E-01     3.390  0.9289176E-04  0.2804896E-02  0.3559146E-02
   115.092  0.3708686E-02  0.1401674E-01  0.3945012E-01     3.390  0.9340583E-04  0.2803155E-02  0.3644067E-02
   115.096  0.3708839E-02  0.1402128E-01  0.3943058E-01     3.390  0.9396061E-04  0.2804215E-02  0.3717530E-02
   115.099  0.3708925E-02  0.1402517E-01  0.3940481E-01     3.390  0.9459237E-04  0.2807124E-02  0.3801444E-02
   115.103  0.3708957E-02  0.1403504E-01  0.3938416E-01     3.390  0.9530827E-04  0.2803575E-02  0.3902830E-02
   115.107  0.3708942E-02  0.1404382E-01  0.3935869E-01     3.390  0.9608911E-04  0.2800881E-02  0.4010227E-02
   115.111  0.3708929E-02  0.1405093E-01  0.3934022E-01     3.391  0.9692207E-04  0.2799082E-02  0.4114634E-02
   115.115  0.3708941E-02  0.1405716E-01  0.3932890E-01     3.391  0.9782154E-04  0.2798221E-02  0.4208668E-02
   115.119  0.3708978E-02  0.1406234E-01  0.3932286E-01     3.391  0.9876393E-04  0.2797784E-02  0.4290916E-02
   115.122  0.3709034E-02  0.1406570E-01  0.3931859E-01     3.391  0.9972307E-04  0.2798718E-02  0.4363202E-02
   115.126  0.3709107E-02  0.1406716E-01  0.3931487E-01     3.391  0.1006758E-03  0.2801128E-02  0.4414296E-02
   115.130  0.3709200E-02  0.1406688E-01  0.3931188E-01     3.391  0.1016022E-03  0.2804665E-02  0.4451320E-02
   115.134  0.3709344E-02  0.1406477E-01  0.3931473E-01     3.391  0.1025211E-03  0.2809049E-02  0.4477700E-02
   115.138  0.3709548E-02  0.1406290E-01  0.3932324E-01     3.392  0.1034258E-03  0.2814708E-02  0.4493096E-02
   115.142  0.3709801E-02  0.1405975E-01  0.3933702E-01     3.392  0.1042899E-03  0.2822284E-02  0.4498427E-02
   115.145  0.3710048E-02  0.1405627E-01  0.3934490E-01     3.392  0.1051214E-03  0.2830795E-02  0.4496298E-02
   115.149  0.3710265E-02  0.1405503E-01  0.3935101E-01     3.392  0.1059038E-03  0.2836737E-02  0.4481921E-02
   115.153  0.3710443E-02  0.1405462E-01  0.3935156E-01     3.392  0.1066113E-03  0.2842498E-02  0.4458027E-02
   115.157  0.3710576E-02  0.1405777E-01  0.3935030E-01     3.392  0.1072194E-03  0.2847013E-02  0.4423335E-02
   115.161  0.3710648E-02  0.1406471E-01  0.3934716E-01     3.393  0.1077001E-03  0.2849050E-02  0.4371804E-02
   115.165  0.3710655E-02  0.1407269E-01  0.3934118E-01     3.393  0.1080390E-03  0.2850179E-02  0.4310090E-02
   115.168  0.3710596E-02  0.1408099E-01  0.3933093E-01     3.393  0.1082327E-03  0.2850521E-02  0.4234695E-02
   115.172  0.3710556E-02  0.1408778E-01  0.3932392E-01     3.393  0.1084009E-03  0.2850766E-02  0.4168098E-02
   115.176  0.3710559E-02  0.1409368E-01  0.3932580E-01     3.393  0.1085797E-03  0.2850384E-02  0.4117038E-02
   115.180  0.3710604E-02  0.1409864E-01  0.3933129E-01     3.393  0.1087699E-03  0.2849112E-02  0.4078211E-02
   115.184  0.3710686E-02  0.1410543E-01  0.3934400E-01     3.393  0.1089702E-03  0.2844695E-02  0.4049451E-02
   115.188  0.3710800E-02  0.1411177E-01  0.3935896E-01     3.394  0.1091809E-03  0.2838482E-02  0.4023006E-02
   115.191  0.3710943E-02  0.1411481E-01  0.3937488E-01     3.394  0.1093996E-03  0.2832370E-02  0.4004088E-02
   115.195  0.3711107E-02  0.1411481E-01  0.3938954E-01     3.394  0.1096241E-03  0.2825755E-02  0.3992087E-02
   115.199  0.3711286E-02  0.1411095E-01  0.3940132E-01     3.394  0.1098514E-03  0.2818931E-02  0.3985330E-02
   115.203  0.3711466E-02  0.1410357E-01  0.3940951E-01     3.394  0.1100664E-03  0.2811187E-02  0.3981750E-02
   115.207  0.3711627E-02  0.1409410E-01  0.3941426E-01     3.394  0.1102499E-03  0.2805127E-02  0.3983176E-02
   115.210  0.3711763E-02  0.1408025E-01  0.3940896E-01     3.395  0.1103955E-03  0.2798323E-02  0.3984848E-02
   115.214  0.3711869E-02  0.1406124E-01  0.3939849E-01     3.395  0.1104988E-03  0.2790798E-02  0.3988606E-02
   115.218  0.3711949E-02  0.1404009E-01  0.3938011E-01     3.395  0.1105480E-03  0.2782197E-02  0.3996646E-02
   115.222  0.3712000E-02  0.1401590E-01  0.3935680E-01     3.395  0.1105408E-03  0.2773613E-02  0.4000933E-02
   115.226  0.3712019E-02  0.1398900E-01  0.3933281E-01     3.395  0.1104761E-03  0.2765712E-02  0.4011028E-02
   115.230  0.3712010E-02  0.1396392E-01  0.3930802E-01     3.395  0.1103653E-03  0.2756923E-02  0.4023840E-02
   115.233  0.3711990E-02  0.1394319E-01  0.3928630E-01     3.396  0.1102084E-03  0.2746778E-02  0.4033498E-02
   115.237  0.3712007E-02  0.1393222E-01  0.3927967E-01     3.396  0.1099781E-03  0.2733104E-02  0.4041688E-02
   115.241  0.3712059E-02  0.1392289E-01  0.3927950E-01     3.396  0.1096776E-03  0.2721886E-02  0.4054359E-02
   115.245  0.3712147E-02  0.1392014E-01  0.3928904E-01     3.396  0.1093133E-03  0.2721412E-02  0.4068670E-02
   115.249  0.3712280E-02  0.1391745E-01  0.3930160E-01     3.396  0.1089121E-03  0.2721376E-02  0.4086743E-02
   115.253  0.3712464E-02  0.1391222E-01  0.3931806E-01     3.396  0.1084942E-03  0.2720656E-02  0.4102070E-02
   115.256  0.3712695E-02  0.1391004E-01  0.3933714E-01     3.396  0.1080679E-03  0.2721065E-02  0.4111714E-02
   115.260  0.3712965E-02  0.1391080E-01  0.3936159E-01     3.397  0.1076431E-03  0.2722628E-02  0.4116145E-02
   115.264  0.3713269E-02  0.1391182E-01  0.3938536E-01     3.397  0.1072273E-03  0.2725646E-02  0.4118546E-02
   115.268  0.3713597E-02  0.1391321E-01  0.3940817E-01     3.397  0.1068295E-03  0.2729237E-02  0.4114721E-02
   115.272  0.3713942E-02  0.1391513E-01  0.3942992E-01     3.397  0.1064575E-03  0.2732946E-02  0.4114591E-02
   115.276  0.3714294E-02  0.1391920E-01  0.3945054E-01     3.397  0.1061198E-03  0.2740173E-02  0.4107213E-02
   115.279  0.3714643E-02  0.1392102E-01  0.3946833E-01     3.398  0.1058244E-03  0.2745189E-02  0.4105235E-02
   115.283  0.3714978E-02  0.1392367E-01  0.3948136E-01     3.398  0.1055784E-03  0.2750774E-02  0.4103641E-02
   115.287  0.3715289E-02  0.1393069E-01  0.3949621E-01     3.398  0.1053859E-03  0.2756714E-02  0.4095280E-02
   115.291  0.3715572E-02  0.1393773E-01  0.3950301E-01     3.398  0.1052489E-03  0.2763582E-02  0.4079105E-02
   115.295  0.3715833E-02  0.1394466E-01  0.3950729E-01     3.398  0.1051532E-03  0.2768282E-02  0.4064021E-02
   115.298  0.3716057E-02  0.1394967E-01  0.3951104E-01     3.398  0.1051082E-03  0.2775038E-02  0.4049688E-02
   115.302  0.3716216E-02  0.1395312E-01  0.3950961E-01     3.398  0.1051396E-03  0.2779318E-02  0.4033789E-02
   115.306  0.3716310E-02  0.1395956E-01  0.3950645E-01     3.399  0.1052538E-03  0.2784132E-02  0.4020089E-02
   115.310  0.3716341E-02  0.1396437E-01  0.3949839E-01     3.399  0.1054532E-03  0.2787413E-02  0.4005955E-02
   115.314  0.3716308E-02  0.1396863E-01  0.3948514E-01     3.399  0.1057314E-03  0.2788228E-02  0.3993444E-02
   115.318  0.3716205E-02  0.1397198E-01  0.3946684E-01     3.399  0.1060744E-03  0.2786828E-02  0.3983472E-02
   115.321  0.3716007E-02  0.1397404E-01  0.3943884E-01     3.399  0.1064373E-03  0.2782818E-02  0.3976681E-02
   115.325  0.3715724E-02  0.1397498E-01  0.3940678E-01     3.399  0.1067967E-03  0.2776417E-02  0.3976373E-02
   115.329  0.3715394E-02  0.1397525E-01  0.3937541E-01     3.400  0.1071204E-03  0.2766969E-02  0.3979963E-02
   115.333  0.3715023E-02  0.1397429E-01  0.3934798E-01     3.400  0.1074003E-03  0.2755015E-02  0.3989903E-02
   115.337  0.3714620E-02  0.1397265E-01  0.3932072E-01     3.400  0.1076292E-03  0.2740252E-02  0.4000945E-02
   115.341  0.3714192E-02  0.1396985E-01  0.3929297E-01     3.400  0.1078009E-03  0.2722070E-02  0.4011781E-02
   115.344  0.3713749E-02  0.1396425E-01  0.3926992E-01     3.400  0.1079100E-03  0.2701771E-02  0.4028267E-02
   115.348  0.3713301E-02  0.1395650E-01  0.3924581E-01     3.400  0.1079524E-03  0.2678460E-02  0.4046319E-02
   115.352  0.3712859E-02  0.1394646E-01  0.3922653E-01     3.401  0.1079320E-03  0.2653357E-02  0.4066444E-02
   115.356  0.3712439E-02  0.1393312E-01  0.3920539E-01     3.401  0.1078539E-03  0.2627148E-02  0.4086822E-02
   115.360  0.3712046E-02  0.1391627E-01  0.3918409E-01     3.401  0.1077177E-03  0.2599747E-02  0.4109718E-02
   115.364  0.3711690E-02  0.1389674E-01  0.3916573E-01     3.401  0.1075270E-03  0.2571654E-02  0.4133070E-02
   115.367  0.3711361E-02  0.1387524E-01  0.3914986E-01     3.401  0.1072930E-03  0.2542757E-02  0.4154526E-02
   115.371  0.3711051E-02  0.1386133E-01  0.3914162E-01     3.402  0.1070113E-03  0.2532024E-02  0.4173160E-02
   115.375  0.3710760E-02  0.1385196E-01  0.3913717E-01     3.402  0.1066844E-03  0.2533921E-02  0.4188424E-02
   115.379  0.3710491E-02  0.1384526E-01  0.3913675E-01     3.402  0.1063172E-03  0.2537641E-02  0.4191776E-02
   115.383  0.3710239E-02  0.1383983E-01  0.3913710E-01     3.402  0.1059020E-03  0.2544378E-02  0.4185606E-02
   115.386  0.3709872E-02  0.1383019E-01  0.3912530E-01     3.402  0.1052562E-03  0.2551497E-02  0.4152562E-02
   115.390  0.3709366E-02  0.1381970E-01  0.3909873E-01     3.402  0.1043568E-03  0.2560010E-02  0.4090586E-02
   115.394  0.3708733E-02  0.1381039E-01  0.3905831E-01     3.403  0.1032329E-03  0.2571207E-02  0.4004473E-02
   115.398  0.3707985E-02  0.1379903E-01  0.3900948E-01     3.403  0.1019207E-03  0.2581882E-02  0.3904396E-02
   115.402  0.3707141E-02  0.1379118E-01  0.3895782E-01     3.403  0.1004651E-03  0.2588476E-02  0.3798870E-02
   115.406  0.3706218E-02  0.1378285E-01  0.3890154E-01     3.403  0.9891519E-04  0.2595505E-02  0.3685014E-02
   115.409  0.3705240E-02  0.1377521E-01  0.3884347E-01     3.403  0.9732300E-04  0.2602693E-02  0.3572210E-02
   115.413  0.3704228E-02  0.1376832E-01  0.3878761E-01     3.403  0.9574184E-04  0.2611397E-02  0.3463541E-02
   115.417  0.3703205E-02  0.1376330E-01  0.3873642E-01     3.404  0.9422315E-04  0.2621046E-02  0.3363571E-02
   115.421  0.3702185E-02  0.1375497E-01  0.3869063E-01     3.404  0.9282100E-04  0.2631113E-02  0.3273995E-02
   115.425  0.3701194E-02  0.1374565E-01  0.3865310E-01     3.404  0.9157284E-04  0.2642107E-02  0.3193035E-02
   115.429  0.3700246E-02  0.1373687E-01  0.3862006E-01     3.404  0.9049742E-04  0.2652301E-02  0.3129513E-02
   115.432  0.3699365E-02  0.1373378E-01  0.3859744E-01     3.404  0.8961008E-04  0.2653876E-02  0.3085042E-02
   115.436  0.3698545E-02  0.1373593E-01  0.3858562E-01     3.404  0.8889623E-04  0.2646082E-02  0.3059007E-02
   115.440  0.3697795E-02  0.1374442E-01  0.3858550E-01     3.405  0.8835094E-04  0.2626491E-02  0.3053383E-02
   115.444  0.3697132E-02  0.1375658E-01  0.3859680E-01     3.405  0.8798029E-04  0.2598615E-02  0.3066738E-02
   115.448  0.3696580E-02  0.1376892E-01  0.3861341E-01     3.405  0.8777582E-04  0.2570230E-02  0.3095870E-02
   115.452  0.3696166E-02  0.1378135E-01  0.3863932E-01     3.405  0.8771529E-04  0.2541462E-02  0.3143128E-02
   115.455  0.3695885E-02  0.1379327E-01  0.3867341E-01     3.405  0.8778241E-04  0.2515076E-02  0.3207361E-02
   115.459  0.3695720E-02  0.1380433E-01  0.3871585E-01     3.406  0.8795149E-04  0.2491182E-02  0.3282462E-02
   115.463  0.3695677E-02  0.1381179E-01  0.3875828E-01     3.406  0.8821843E-04  0.2467737E-02  0.3369230E-02
   115.467  0.3695757E-02  0.1382122E-01  0.3880781E-01     3.406  0.8857792E-04  0.2445639E-02  0.3459169E-02
   115.471  0.3695966E-02  0.1383373E-01  0.3886143E-01     3.406  0.8903396E-04  0.2425000E-02  0.3559109E-02
   115.474  0.3696299E-02  0.1384240E-01  0.3891752E-01     3.406  0.8958229E-04  0.2402485E-02  0.3668991E-02
   115.478  0.3696749E-02  0.1384787E-01  0.3897315E-01     3.406  0.9021621E-04  0.2383640E-02  0.3785417E-02
   115.482  0.3697300E-02  0.1385154E-01  0.3903027E-01     3.407  0.9092723E-04  0.2366558E-02  0.3909468E-02
   115.486  0.3697930E-02  0.1385360E-01  0.3908463E-01     3.407  0.9171073E-04  0.2351886E-02  0.4026742E-02
   115.490  0.3698547E-02  0.1385206E-01  0.3912827E-01     3.407  0.9261196E-04  0.2343284E-02  0.4143980E-02
   115.494  0.3699120E-02  0.1384783E-01  0.3915529E-01     3.407  0.9363107E-04  0.2339029E-02  0.4252725E-02
   115.497  0.3699650E-02  0.1384031E-01  0.3916782E-01     3.407  0.9477526E-04  0.2339513E-02  0.4349846E-02
   115.501  0.3700127E-02  0.1382899E-01  0.3917235E-01     3.408  0.9602179E-04  0.2344437E-02  0.4430899E-02
   115.505  0.3700535E-02  0.1381716E-01  0.3916627E-01     3.408  0.9733585E-04  0.2353288E-02  0.4497253E-02
   115.509  0.3700863E-02  0.1380315E-01  0.3915058E-01     3.408  0.9867727E-04  0.2362896E-02  0.4545479E-02
   115.513  0.3701104E-02  0.1378978E-01  0.3912536E-01     3.408  0.1000106E-03  0.2372663E-02  0.4580495E-02
   115.517  0.3701239E-02  0.1377313E-01  0.3908811E-01     3.408  0.1013276E-03  0.2386726E-02  0.4598476E-02
   115.520  0.3701201E-02  0.1376066E-01  0.3904352E-01     3.408  0.1026257E-03  0.2398754E-02  0.4603092E-02
   115.524  0.3700987E-02  0.1374803E-01  0.3899009E-01     3.409  0.1038634E-03  0.2409909E-02  0.4593221E-02
   115.528  0.3700596E-02  0.1373651E-01  0.3892081E-01     3.409  0.1050152E-03  0.2422669E-02  0.4562779E-02
   115.532  0.3700051E-02  0.1372606E-01  0.3884642E-01     3.409  0.1060773E-03  0.2438452E-02  0.4519841E-02
   115.536  0.3699497E-02  0.1371488E-01  0.3877829E-01     3.409  0.1071970E-03  0.2454688E-02  0.4485182E-02
   115.540  0.3698969E-02  0.1370372E-01  0.3871626E-01     3.409  0.1083858E-03  0.2470503E-02  0.4458213E-02
   115.543  0.3698474E-02  0.1369391E-01  0.3866290E-01     3.410  0.1096206E-03  0.2485610E-02  0.4444225E-02
   115.547  0.3697997E-02  0.1368692E-01  0.3861805E-01     3.410  0.1108795E-03  0.2494171E-02  0.4442197E-02
   115.551  0.3697496E-02  0.1368220E-01  0.3857711E-01     3.410  0.1121034E-03  0.2500064E-02  0.4443515E-02
   115.555  0.3696974E-02  0.1368379E-01  0.3853892E-01     3.410  0.1132699E-03  0.2504381E-02  0.4439819E-02
   115.559  0.3696437E-02  0.1368556E-01  0.3850465E-01     3.410  0.1143637E-03  0.2507844E-02  0.4439668E-02
   115.562  0.3695890E-02  0.1368849E-01  0.3846833E-01     3.411  0.1153717E-03  0.2510361E-02  0.4437012E-02
   115.566  0.3695340E-02  0.1369327E-01  0.3843448E-01     3.411  0.1162827E-03  0.2511552E-02  0.4431430E-02
   115.570  0.3694801E-02  0.1370034E-01  0.3840855E-01     3.411  0.1170784E-03  0.2510136E-02  0.4427281E-02
   115.574  0.3694284E-02  0.1371015E-01  0.3838465E-01     3.411  0.1177472E-03  0.2508995E-02  0.4419825E-02
   115.578  0.3693794E-02  0.1371776E-01  0.3836242E-01     3.411  0.1182836E-03  0.2506277E-02  0.4410907E-02
   115.582  0.3693341E-02  0.1372689E-01  0.3834223E-01     3.411  0.1186923E-03  0.2502708E-02  0.4395611E-02
   115.585  0.3692955E-02  0.1373320E-01  0.3832812E-01     3.412  0.1190041E-03  0.2499363E-02  0.4383974E-02
   115.589  0.3692642E-02  0.1374555E-01  0.3833121E-01     3.412  0.1192185E-03  0.2487177E-02  0.4382372E-02
   115.593  0.3692398E-02  0.1375471E-01  0.3833578E-01     3.412  0.1193253E-03  0.2476013E-02  0.4383635E-02
   115.597  0.3692223E-02  0.1376566E-01  0.3834956E-01     3.412  0.1193191E-03  0.2466630E-02  0.4382758E-02
   115.601  0.3692132E-02  0.1377674E-01  0.3836405E-01     3.412  0.1191842E-03  0.2460688E-02  0.4371006E-02
   115.605  0.3692139E-02  0.1378657E-01  0.3838624E-01     3.413  0.1189347E-03  0.2456638E-02  0.4353158E-02
   115.608  0.3692267E-02  0.1379502E-01  0.3841442E-01     3.413  0.1186130E-03  0.2455188E-02  0.4336614E-02
   115.612  0.3692493E-02  0.1380015E-01  0.3844512E-01     3.413  0.1181993E-03  0.2455590E-02  0.4327798E-02
   115.616  0.3692810E-02  0.1380152E-01  0.3847316E-01     3.413  0.1176957E-03  0.2458113E-02  0.4323672E-02
   115.620  0.3693209E-02  0.1379872E-01  0.3850682E-01     3.413  0.1171075E-03  0.2462406E-02  0.4328230E-02
   115.624  0.3693677E-02  0.1379387E-01  0.3853850E-01     3.414  0.1164443E-03  0.2468520E-02  0.4334697E-02
   115.627  0.3694205E-02  0.1378805E-01  0.3856744E-01     3.414  0.1157183E-03  0.2472649E-02  0.4348065E-02
   115.631  0.3694779E-02  0.1378501E-01  0.3859595E-01     3.414  0.1149472E-03  0.2469099E-02  0.4372641E-02
   115.635  0.3695387E-02  0.1378059E-01  0.3862529E-01     3.414  0.1141490E-03  0.2465712E-02  0.4409881E-02
   115.639  0.3696053E-02  0.1377410E-01  0.3865690E-01     3.414  0.1133267E-03  0.2461722E-02  0.4454488E-02
   115.643  0.3696806E-02  0.1376717E-01  0.3869236E-01     3.415  0.1124768E-03  0.2457358E-02  0.4503098E-02
   115.647  0.3697623E-02  0.1376262E-01  0.3873004E-01     3.415  0.1116251E-03  0.2453443E-02  0.4550460E-02
   115.650  0.3698488E-02  0.1377169E-01  0.3877999E-01     3.415  0.1107903E-03  0.2452108E-02  0.4586017E-02
   115.654  0.3699383E-02  0.1378275E-01  0.3883156E-01     3.415  0.1099917E-03  0.2453336E-02  0.4612213E-02
   115.658  0.3700291E-02  0.1379490E-01  0.3888129E-01     3.415  0.1092433E-03  0.2456375E-02  0.4630744E-02
   115.662  0.3701192E-02  0.1380576E-01  0.3892179E-01     3.416  0.1085573E-03  0.2459494E-02  0.4645585E-02
   115.666  0.3702071E-02  0.1381715E-01  0.3895427E-01     3.416  0.1079423E-03  0.2461422E-02  0.4656209E-02
   115.670  0.3702908E-02  0.1382666E-01  0.3898058E-01     3.416  0.1074023E-03  0.2462474E-02  0.4661466E-02
   115.673  0.3703688E-02  0.1383490E-01  0.3899846E-01     3.416  0.1069376E-03  0.2463896E-02  0.4661900E-02
   115.677  0.3704395E-02  0.1384198E-01  0.3900619E-01     3.416  0.1065462E-03  0.2464484E-02  0.4654128E-02
   115.681  0.3705014E-02  0.1384764E-01  0.3900680E-01     3.416  0.1062227E-03  0.2465519E-02  0.4640745E-02
   115.685  0.3705523E-02  0.1385073E-01  0.3899517E-01     3.417  0.1059718E-03  0.2465329E-02  0.4620518E-02
   115.689  0.3705901E-02  0.1385102E-01  0.3896956E-01     3.417  0.1057950E-03  0.2465074E-02  0.4594597E-02
   115.693  0.3706141E-02  0.1384877E-01  0.3893826E-01     3.417  0.1056848E-03  0.2463510E-02  0.4568801E-02
   115.696  0.3706258E-02  0.1384536E-01  0.3889695E-01     3.417  0.1056364E-03  0.2460037E-02  0.4540812E-02
   115.700  0.3706352E-02  0.1383928E-01  0.3885747E-01     3.417  0.1056441E-03  0.2456092E-02  0.4511153E-02
   115.704  0.3706437E-02  0.1383485E-01  0.3882555E-01     3.418  0.1057023E-03  0.2451198E-02  0.4485364E-02
   115.708  0.3706518E-02  0.1382585E-01  0.3879403E-01     3.418  0.1058019E-03  0.2443815E-02  0.4463906E-02
   115.712  0.3706600E-02  0.1381643E-01  0.3877017E-01     3.418  0.1059348E-03  0.2434669E-02  0.4443946E-02
   115.715  0.3706680E-02  0.1380745E-01  0.3875166E-01     3.418  0.1060968E-03  0.2423563E-02  0.4427980E-02
   115.719  0.3706756E-02  0.1380957E-01  0.3874824E-01     3.418  0.1062844E-03  0.2417181E-02  0.4411090E-02
   115.723  0.3706808E-02  0.1381137E-01  0.3874550E-01     3.419  0.1065078E-03  0.2410093E-02  0.4399830E-02
   115.727  0.3706857E-02  0.1380900E-01  0.3874134E-01     3.419  0.1067472E-03  0.2400560E-02  0.4389682E-02
   115.731  0.3706904E-02  0.1380483E-01  0.3873592E-01     3.419  0.1069808E-03  0.2391164E-02  0.4379171E-02
   115.735  0.3706947E-02  0.1379715E-01  0.3872803E-01     3.419  0.1072007E-03  0.2380739E-02  0.4369523E-02
   115.738  0.3706981E-02  0.1378902E-01  0.3871590E-01     3.419  0.1074013E-03  0.2369291E-02  0.4360938E-02
   115.742  0.3706982E-02  0.1378740E-01  0.3870418E-01     3.420  0.1075446E-03  0.2357002E-02  0.4342421E-02
   115.746  0.3706887E-02  0.1378599E-01  0.3868956E-01     3.420  0.1075459E-03  0.2346580E-02  0.4321796E-02
   115.750  0.3706698E-02  0.1378412E-01  0.3866315E-01     3.420  0.1074065E-03  0.2334278E-02  0.4291973E-02
   115.754  0.3706425E-02  0.1378050E-01  0.3863163E-01     3.420  0.1071273E-03  0.2321062E-02  0.4256728E-02
   115.758  0.3706076E-02  0.1377914E-01  0.3860011E-01     3.421  0.1067147E-03  0.2310986E-02  0.4220983E-02
   115.761  0.3705660E-02  0.1378292E-01  0.3856986E-01     3.421  0.1061803E-03  0.2307581E-02  0.4189676E-02
   115.765  0.3705186E-02  0.1378484E-01  0.3853825E-01     3.421  0.1055398E-03  0.2300678E-02  0.4160443E-02
   115.769  0.3704663E-02  0.1378825E-01  0.3850213E-01     3.421  0.1048090E-03  0.2292491E-02  0.4130073E-02
   115.773  0.3704103E-02  0.1378829E-01  0.3847083E-01     3.421  0.1040065E-03  0.2283110E-02  0.4110036E-02
   115.777  0.3703518E-02  0.1378807E-01  0.3843789E-01     3.422  0.1031520E-03  0.2272602E-02  0.4094433E-02
   115.780  0.3702921E-02  0.1378814E-01  0.3840774E-01     3.422  0.1022659E-03  0.2260779E-02  0.4084878E-02
   115.784  0.3702321E-02  0.1378738E-01  0.3838063E-01     3.422  0.1013700E-03  0.2250231E-02  0.4086551E-02
   115.788  0.3701738E-02  0.1379206E-01  0.3835862E-01     3.422  0.1005120E-03  0.2244373E-02  0.4092337E-02
   115.792  0.3701205E-02  0.1380224E-01  0.3835195E-01     3.422  0.9970580E-04  0.2245126E-02  0.4102491E-02
   115.796  0.3700743E-02  0.1381116E-01  0.3835251E-01     3.423  0.9896299E-04  0.2245946E-02  0.4116166E-02
   115.800  0.3700360E-02  0.1381791E-01  0.3835783E-01     3.423  0.9829906E-04  0.2246165E-02  0.4134032E-02
   115.803  0.3700063E-02  0.1383182E-01  0.3837974E-01     3.423  0.9772875E-04  0.2232369E-02  0.4170798E-02
   115.807  0.3699858E-02  0.1384505E-01  0.3841174E-01     3.423  0.9726437E-04  0.2215053E-02  0.4222175E-02
   115.811  0.3699746E-02  0.1385365E-01  0.3844511E-01     3.423  0.9691581E-04  0.2204692E-02  0.4273108E-02
   115.815  0.3699729E-02  0.1385849E-01  0.3848098E-01     3.424  0.9669137E-04  0.2199357E-02  0.4326746E-02
   115.819  0.3699801E-02  0.1386102E-01  0.3851468E-01     3.424  0.9659884E-04  0.2197268E-02  0.4379309E-02
   115.823  0.3699917E-02  0.1386202E-01  0.3854586E-01     3.424  0.9667553E-04  0.2200223E-02  0.4426860E-02
   115.826  0.3700060E-02  0.1386225E-01  0.3857633E-01     3.424  0.9692598E-04  0.2207138E-02  0.4471691E-02
   115.830  0.3700139E-02  0.1386419E-01  0.3859969E-01     3.424  0.9723187E-04  0.2210616E-02  0.4511576E-02
   115.834  0.3700106E-02  0.1387000E-01  0.3861452E-01     3.425  0.9754894E-04  0.2210829E-02  0.4543621E-02
   115.838  0.3699929E-02  0.1387750E-01  0.3861864E-01     3.425  0.9785979E-04  0.2207108E-02  0.4564118E-02
   115.842  0.3699583E-02  0.1388724E-01  0.3861467E-01     3.425  0.9812056E-04  0.2196947E-02  0.4573773E-02
   115.845  0.3699067E-02  0.1390721E-01  0.3860467E-01     3.425  0.9832057E-04  0.2175252E-02  0.4566111E-02
   115.849  0.3698394E-02  0.1393117E-01  0.3859243E-01     3.425  0.9846142E-04  0.2154868E-02  0.4543979E-02
   115.853  0.3697578E-02  0.1395582E-01  0.3857606E-01     3.426  0.9854938E-04  0.2137204E-02  0.4515461E-02
   115.857  0.3696634E-02  0.1397666E-01  0.3855136E-01     3.426  0.9859321E-04  0.2122211E-02  0.4470611E-02
   115.861  0.3695586E-02  0.1399012E-01  0.3852056E-01     3.426  0.9860016E-04  0.2110320E-02  0.4418721E-02
   115.865  0.3694460E-02  0.1400663E-01  0.3849819E-01     3.426  0.9857637E-04  0.2080482E-02  0.4379554E-02
   115.868  0.3693283E-02  0.1402030E-01  0.3847884E-01     3.427  0.9852785E-04  0.2047974E-02  0.4346610E-02
   115.872  0.3692104E-02  0.1402469E-01  0.3845754E-01     3.427  0.9844056E-04  0.2028282E-02  0.4308396E-02
   115.876  0.3690950E-02  0.1401723E-01  0.3843023E-01     3.427  0.9829795E-04  0.2020198E-02  0.4259829E-02
   115.880  0.3689836E-02  0.1399824E-01  0.3840150E-01     3.427  0.9808324E-04  0.2025270E-02  0.4207824E-02
   115.884  0.3688798E-02  0.1397311E-01  0.3837794E-01     3.427  0.9780451E-04  0.2033754E-02  0.4163211E-02
   115.888  0.3687860E-02  0.1394188E-01  0.3835913E-01     3.428  0.9746389E-04  0.2057624E-02  0.4117163E-02
   115.891  0.3687002E-02  0.1390959E-01  0.3834470E-01     3.428  0.9702046E-04  0.2100599E-02  0.4065184E-02
   115.895  0.3686209E-02  0.1386492E-01  0.3832287E-01     3.428  0.9653788E-04  0.2159335E-02  0.4012286E-02
   115.899  0.3685465E-02  0.1381468E-01  0.3829662E-01     3.428  0.9611595E-04  0.2222945E-02  0.3957976E-02
   115.903  0.3684787E-02  0.1377928E-01  0.3829274E-01     3.428  0.9576335E-04  0.2252676E-02  0.3939644E-02
   115.907  0.3684190E-02  0.1375431E-01  0.3829687E-01     3.429  0.9548979E-04  0.2264028E-02  0.3948663E-02
   115.910  0.3683686E-02  0.1376073E-01  0.3833714E-01     3.429  0.9530817E-04  0.2261259E-02  0.3987999E-02
   115.914  0.3683287E-02  0.1377535E-01  0.3839011E-01     3.429  0.9522970E-04  0.2264156E-02  0.4048490E-02
   115.918  0.3683002E-02  0.1378752E-01  0.3843973E-01     3.429  0.9527086E-04  0.2269226E-02  0.4117935E-02
   115.922  0.3682849E-02  0.1379789E-01  0.3849458E-01     3.429  0.9546130E-04  0.2273007E-02  0.4201741E-02
   115.926  0.3682833E-02  0.1380661E-01  0.3855244E-01     3.430  0.9580951E-04  0.2279347E-02  0.4287833E-02
   115.930  0.3682951E-02  0.1381434E-01  0.3861480E-01     3.430  0.9631383E-04  0.2286939E-02  0.4377315E-02
   115.933  0.3683200E-02  0.1381689E-01  0.3867517E-01     3.430  0.9696463E-04  0.2291143E-02  0.4467549E-02
   115.937  0.3683559E-02  0.1381474E-01  0.3872880E-01     3.430  0.9771729E-04  0.2292164E-02  0.4551006E-02
   115.941  0.3683932E-02  0.1380918E-01  0.3877348E-01     3.431  0.9845439E-04  0.2285035E-02  0.4617051E-02
   115.945  0.3684302E-02  0.1380913E-01  0.3881316E-01     3.431  0.9913690E-04  0.2288469E-02  0.4662905E-02
   115.949  0.3684660E-02  0.1380122E-01  0.3883959E-01     3.431  0.9973482E-04  0.2285297E-02  0.4687250E-02
   115.952  0.3684939E-02  0.1378520E-01  0.3884564E-01     3.431  0.1002964E-03  0.2274154E-02  0.4692703E-02
   115.956  0.3685075E-02  0.1377090E-01  0.3883201E-01     3.431  0.1008761E-03  0.2239818E-02  0.4691665E-02
   115.960  0.3685063E-02  0.1376893E-01  0.3881499E-01     3.432  0.1014511E-03  0.2188043E-02  0.4688048E-02
   115.964  0.3684902E-02  0.1377665E-01  0.3879247E-01     3.432  0.1019989E-03  0.2148638E-02  0.4667943E-02
   115.968  0.3684595E-02  0.1378177E-01  0.3875480E-01     3.432  0.1024974E-03  0.2110485E-02  0.4635368E-02
   115.972  0.3684180E-02  0.1378117E-01  0.3870640E-01     3.432  0.1029127E-03  0.2070457E-02  0.4589202E-02
   115.975  0.3683633E-02  0.1379451E-01  0.3866135E-01     3.432  0.1032534E-03  0.2050043E-02  0.4530688E-02
   115.979  0.3682934E-02  0.1380925E-01  0.3860858E-01     3.433  0.1035175E-03  0.2037878E-02  0.4461122E-02
   115.983  0.3682218E-02  0.1382195E-01  0.3856272E-01     3.433  0.1037989E-03  0.2031730E-02  0.4400531E-02
   115.987  0.3681558E-02  0.1383018E-01  0.3852713E-01     3.433  0.1041065E-03  0.2031533E-02  0.4354225E-02
   115.991  0.3680979E-02  0.1384441E-01  0.3850911E-01     3.433  0.1044393E-03  0.2042352E-02  0.4326301E-02
   115.994  0.3680524E-02  0.1386745E-01  0.3851821E-01     3.433  0.1048188E-03  0.2058638E-02  0.4321087E-02
   115.998  0.3680205E-02  0.1388759E-01  0.3854057E-01     3.434  0.1052370E-03  0.2080817E-02  0.4335601E-02
   116.002  0.3680037E-02  0.1390417E-01  0.3857035E-01     3.434  0.1056794E-03  0.2109655E-02  0.4361750E-02
   116.006  0.3680020E-02  0.1392559E-01  0.3861517E-01     3.434  0.1061329E-03  0.2136527E-02  0.4392899E-02
   116.010  0.3680128E-02  0.1394281E-01  0.3866399E-01     3.434  0.1065661E-03  0.2166564E-02  0.4427005E-02
   116.014  0.3680356E-02  0.1395317E-01  0.3871498E-01     3.435  0.1069706E-03  0.2199395E-02  0.4460869E-02
   116.017  0.3680696E-02  0.1395748E-01  0.3876141E-01     3.435  0.1073410E-03  0.2232694E-02  0.4494310E-02
   116.021  0.3681138E-02  0.1395546E-01  0.3880147E-01     3.435  0.1076709E-03  0.2266267E-02  0.4524038E-02
   116.025  0.3681671E-02  0.1394751E-01  0.3883574E-01     3.435  0.1079559E-03  0.2300412E-02  0.4550188E-02
   116.029  0.3682279E-02  0.1393379E-01  0.3886526E-01     3.435  0.1081916E-03  0.2332483E-02  0.4571976E-02
   116.033  0.3682946E-02  0.1393223E-01  0.3890593E-01     3.436  0.1083741E-03  0.2326825E-02  0.4621677E-02
   116.037  0.3683655E-02  0.1392397E-01  0.3893560E-01     3.436  0.1084983E-03  0.2319930E-02  0.4662281E-02
   116.040  0.3684395E-02  0.1391040E-01  0.3895343E-01     3.436  0.1085510E-03  0.2312451E-02  0.4694966E-02
   116.044  0.3685273E-02  0.1389062E-01  0.3897166E-01     3.436  0.1084712E-03  0.2304567E-02  0.4726144E-02
   116.048  0.3686315E-02  0.1386607E-01  0.3899467E-01     3.437  0.1082690E-03  0.2297389E-02  0.4760295E-02
   116.052  0.3687492E-02  0.1383815E-01  0.3901779E-01     3.437  0.1079557E-03  0.2292282E-02  0.4793540E-02
   116.056  0.3688782E-02  0.1382067E-01  0.3905553E-01     3.437  0.1075582E-03  0.2278599E-02  0.4842915E-02
   116.059  0.3690160E-02  0.1380508E-01  0.3908880E-01     3.437  0.1071058E-03  0.2259076E-02  0.4889419E-02
   116.063  0.3691589E-02  0.1380253E-01  0.3913791E-01     3.437  0.1066099E-03  0.2243012E-02  0.4935224E-02
   116.067  0.3693007E-02  0.1380040E-01  0.3917369E-01     3.438  0.1060585E-03  0.2229750E-02  0.4961756E-02
   116.071  0.3694370E-02  0.1379614E-01  0.3919954E-01     3.438  0.1054551E-03  0.2218935E-02  0.4974557E-02
   116.075  0.3695641E-02  0.1379049E-01  0.3920843E-01     3.438  0.1048122E-03  0.2208837E-02  0.4967204E-02
   116.079  0.3696784E-02  0.1378312E-01  0.3920159E-01     3.438  0.1041433E-03  0.2199573E-02  0.4938969E-02
   116.082  0.3697769E-02  0.1377488E-01  0.3917632E-01     3.439  0.1034617E-03  0.2192092E-02  0.4895424E-02
   116.086  0.3698567E-02  0.1376553E-01  0.3913434E-01     3.439  0.1027820E-03  0.2185381E-02  0.4836205E-02
   116.090  0.3699199E-02  0.1375580E-01  0.3908040E-01     3.439  0.1021752E-03  0.2179910E-02  0.4768647E-02
   116.094  0.3699715E-02  0.1374639E-01  0.3902358E-01     3.439  0.1017388E-03  0.2175493E-02  0.4707108E-02
   116.098  0.3700128E-02  0.1373801E-01  0.3897051E-01     3.439  0.1014539E-03  0.2171711E-02  0.4659166E-02
   116.101  0.3700512E-02  0.1373059E-01  0.3892052E-01     3.440  0.1012334E-03  0.2168565E-02  0.4619583E-02
   116.105  0.3700838E-02  0.1372463E-01  0.3887436E-01     3.440  0.1010601E-03  0.2166286E-02  0.4584833E-02
   116.109  0.3701072E-02  0.1372020E-01  0.3882715E-01     3.440  0.1009072E-03  0.2163890E-02  0.4552888E-02
   116.113  0.3701206E-02  0.1371890E-01  0.3878368E-01     3.440  0.1007773E-03  0.2159739E-02  0.4528050E-02
   116.117  0.3701236E-02  0.1371908E-01  0.3874012E-01     3.441  0.1006732E-03  0.2155834E-02  0.4504145E-02
   116.121  0.3701166E-02  0.1372210E-01  0.3869915E-01     3.441  0.1005881E-03  0.2153602E-02  0.4480246E-02
   116.124  0.3701028E-02  0.1372410E-01  0.3866269E-01     3.441  0.1004966E-03  0.2148421E-02  0.4459631E-02
   116.128  0.3700848E-02  0.1372657E-01  0.3862756E-01     3.441  0.1003949E-03  0.2140447E-02  0.4436079E-02
   116.132  0.3700615E-02  0.1373831E-01  0.3860227E-01     3.442  0.1003298E-03  0.2133863E-02  0.4416713E-02
   116.136  0.3700340E-02  0.1375011E-01  0.3857798E-01     3.442  0.1003039E-03  0.2131516E-02  0.4401245E-02
   116.140  0.3700026E-02  0.1376084E-01  0.3855497E-01     3.442  0.1003177E-03  0.2127714E-02  0.4388198E-02
   116.143  0.3699682E-02  0.1377116E-01  0.3853764E-01     3.442  0.1003705E-03  0.2120195E-02  0.4382884E-02
   116.147  0.3699313E-02  0.1378287E-01  0.3852419E-01     3.442  0.1004612E-03  0.2106894E-02  0.4384114E-02
   116.151  0.3698929E-02  0.1379398E-01  0.3850947E-01     3.443  0.1005874E-03  0.2093288E-02  0.4386312E-02
   116.155  0.3698499E-02  0.1380577E-01  0.3849286E-01     3.443  0.1006933E-03  0.2080438E-02  0.4392984E-02
   116.159  0.3698014E-02  0.1381966E-01  0.3847612E-01     3.443  0.1007505E-03  0.2068281E-02  0.4405156E-02
   116.163  0.3697507E-02  0.1383268E-01  0.3846386E-01     3.443  0.1007812E-03  0.2059735E-02  0.4421013E-02
   116.166  0.3696981E-02  0.1384647E-01  0.3844849E-01     3.444  0.1007765E-03  0.2052611E-02  0.4444172E-02
   116.170  0.3696450E-02  0.1385969E-01  0.3843848E-01     3.444  0.1007379E-03  0.2047376E-02  0.4469612E-02
   116.174  0.3695923E-02  0.1387591E-01  0.3843318E-01     3.444  0.1006653E-03  0.2043238E-02  0.4500312E-02
   116.178  0.3695413E-02  0.1389440E-01  0.3843438E-01     3.444  0.1005580E-03  0.2033405E-02  0.4540687E-02
   116.182  0.3694926E-02  0.1391255E-01  0.3843631E-01     3.444  0.1004179E-03  0.2022148E-02  0.4580384E-02
   116.186  0.3694470E-02  0.1392829E-01  0.3844270E-01     3.445  0.1002471E-03  0.2017026E-02  0.4622464E-02
   116.189  0.3694054E-02  0.1394468E-01  0.3845453E-01     3.445  0.1000471E-03  0.2006107E-02  0.4661909E-02
   116.193  0.3693673E-02  0.1395944E-01  0.3846398E-01     3.445  0.9982796E-04  0.1996132E-02  0.4698013E-02
   116.197  0.3693318E-02  0.1397283E-01  0.3847489E-01     3.445  0.9959761E-04  0.1987128E-02  0.4732904E-02
   116.201  0.3692951E-02  0.1398364E-01  0.3848096E-01     3.446  0.9930525E-04  0.1979746E-02  0.4769818E-02
   116.205  0.3692563E-02  0.1399386E-01  0.3848191E-01     3.446  0.9894177E-04  0.1973111E-02  0.4809803E-02
   116.208  0.3692159E-02  0.1400199E-01  0.3848060E-01     3.446  0.9851469E-04  0.1967635E-02  0.4849284E-02
   116.212  0.3691743E-02  0.1401056E-01  0.3847577E-01     3.446  0.9803300E-04  0.1963736E-02  0.4883534E-02
   116.216  0.3691321E-02  0.1402050E-01  0.3847335E-01     3.447  0.9750668E-04  0.1960533E-02  0.4910280E-02
   116.220  0.3690916E-02  0.1402750E-01  0.3846778E-01     3.447  0.9697334E-04  0.1957778E-02  0.4936121E-02
   116.224  0.3690541E-02  0.1403290E-01  0.3846432E-01     3.447  0.9645516E-04  0.1954007E-02  0.4958842E-02
   116.228  0.3690198E-02  0.1403432E-01  0.3846314E-01     3.447  0.9596119E-04  0.1950027E-02  0.4978502E-02
   116.231  0.3689876E-02  0.1403327E-01  0.3846090E-01     3.447  0.9547518E-04  0.1945135E-02  0.4991824E-02
   116.235  0.3689568E-02  0.1402922E-01  0.3845743E-01     3.448  0.9499135E-04  0.1939600E-02  0.5001081E-02
   116.239  0.3689278E-02  0.1402223E-01  0.3844716E-01     3.448  0.9451321E-04  0.1931648E-02  0.4999315E-02
   116.243  0.3689008E-02  0.1401318E-01  0.3843393E-01     3.448  0.9404488E-04  0.1924215E-02  0.4989294E-02
   116.247  0.3688760E-02  0.1400723E-01  0.3843052E-01     3.448  0.9358947E-04  0.1915616E-02  0.4954756E-02
   116.250  0.3688536E-02  0.1400519E-01  0.3843551E-01     3.449  0.9315097E-04  0.1905913E-02  0.4898419E-02
   116.254  0.3688337E-02  0.1400224E-01  0.3844040E-01     3.449  0.9273436E-04  0.1898173E-02  0.4831594E-02
   116.258  0.3688169E-02  0.1399556E-01  0.3844170E-01     3.449  0.9236598E-04  0.1888358E-02  0.4757270E-02
   116.262  0.3688055E-02  0.1398895E-01  0.3845164E-01     3.449  0.9211315E-04  0.1883409E-02  0.4685548E-02
   116.266  0.3687989E-02  0.1398630E-01  0.3846651E-01     3.450  0.9198970E-04  0.1884468E-02  0.4605473E-02
   116.270  0.3687971E-02  0.1398051E-01  0.3848116E-01     3.450  0.9200110E-04  0.1888156E-02  0.4527158E-02
   116.273  0.3688008E-02  0.1397209E-01  0.3849468E-01     3.450  0.9213951E-04  0.1889644E-02  0.4454703E-02
   116.277  0.3688131E-02  0.1396198E-01  0.3850758E-01     3.450  0.9237013E-04  0.1894701E-02  0.4390554E-02
   116.281  0.3688323E-02  0.1394605E-01  0.3852115E-01     3.451  0.9269962E-04  0.1900579E-02  0.4332579E-02
   116.285  0.3688536E-02  0.1392942E-01  0.3853182E-01     3.451  0.9315658E-04  0.1910417E-02  0.4279183E-02
   116.289  0.3688763E-02  0.1392054E-01  0.3854591E-01     3.451  0.9373533E-04  0.1921796E-02  0.4221889E-02
   116.292  0.3689002E-02  0.1391728E-01  0.3856543E-01     3.451  0.9442837E-04  0.1935267E-02  0.4159512E-02
   116.296  0.3689246E-02  0.1391366E-01  0.3857917E-01     3.452  0.9522722E-04  0.1948813E-02  0.4098669E-02
   116.300  0.3689492E-02  0.1390929E-01  0.3858718E-01     3.452  0.9612042E-04  0.1963232E-02  0.4045147E-02
   116.304  0.3689732E-02  0.1390609E-01  0.3859475E-01     3.452  0.9709332E-04  0.1979752E-02  0.3995979E-02
   116.308  0.3689962E-02  0.1391359E-01  0.3861313E-01     3.452  0.9813038E-04  0.1999929E-02  0.3945380E-02
   116.312  0.3690176E-02  0.1392827E-01  0.3862925E-01     3.452  0.9921302E-04  0.2015678E-02  0.3902965E-02
   116.315  0.3690371E-02  0.1394031E-01  0.3864592E-01     3.453  0.1003246E-03  0.2033652E-02  0.3867712E-02
   116.319  0.3690554E-02  0.1394833E-01  0.3866003E-01     3.453  0.1014591E-03  0.2053135E-02  0.3843591E-02
   116.323  0.3690721E-02  0.1396269E-01  0.3867306E-01     3.453  0.1025952E-03  0.2055862E-02  0.3842048E-02
   116.327  0.3690866E-02  0.1397683E-01  0.3868470E-01     3.453  0.1037095E-03  0.2054493E-02  0.3850936E-02
   116.331  0.3690986E-02  0.1399175E-01  0.3869595E-01     3.454  0.1047769E-03  0.2054736E-02  0.3866487E-02
   116.334  0.3691105E-02  0.1400601E-01  0.3870688E-01     3.454  0.1058141E-03  0.2055463E-02  0.3883653E-02
   116.338  0.3691225E-02  0.1401746E-01  0.3872242E-01     3.454  0.1068563E-03  0.2057369E-02  0.3899411E-02
   116.342  0.3691341E-02  0.1402566E-01  0.3873051E-01     3.454  0.1078808E-03  0.2061144E-02  0.3912696E-02
   116.346  0.3691456E-02  0.1403401E-01  0.3874168E-01     3.455  0.1088421E-03  0.2061178E-02  0.3916531E-02
   116.350  0.3691562E-02  0.1404175E-01  0.3875290E-01     3.455  0.1097182E-03  0.2061627E-02  0.3916531E-02
   116.353  0.3691657E-02  0.1404710E-01  0.3875789E-01     3.455  0.1104900E-03  0.2060522E-02  0.3912361E-02
   116.357  0.3691738E-02  0.1405048E-01  0.3876094E-01     3.455  0.1111418E-03  0.2057551E-02  0.3911166E-02
   116.361  0.3691801E-02  0.1405034E-01  0.3876034E-01     3.456  0.1116591E-03  0.2053279E-02  0.3910123E-02
   116.365  0.3691845E-02  0.1404725E-01  0.3875359E-01     3.456  0.1120309E-03  0.2048918E-02  0.3910128E-02
   116.369  0.3691867E-02  0.1404961E-01  0.3875046E-01     3.456  0.1122495E-03  0.2048622E-02  0.3905982E-02
   116.373  0.3691867E-02  0.1405007E-01  0.3874673E-01     3.456  0.1123103E-03  0.2049629E-02  0.3909543E-02
   116.376  0.3691843E-02  0.1404987E-01  0.3873780E-01     3.456  0.1122119E-03  0.2047022E-02  0.3916152E-02
   116.380  0.3691835E-02  0.1404695E-01  0.3872842E-01     3.457  0.1120089E-03  0.2042551E-02  0.3919106E-02
   116.384  0.3691868E-02  0.1404061E-01  0.3872246E-01     3.457  0.1117353E-03  0.2036591E-02  0.3913069E-02
   116.388  0.3691956E-02  0.1403078E-01  0.3871762E-01     3.457  0.1114189E-03  0.2029237E-02  0.3907919E-02
   116.392  0.3692098E-02  0.1401981E-01  0.3871883E-01     3.457  0.1110675E-03  0.2019542E-02  0.3900540E-02
   116.395  0.3692277E-02  0.1401112E-01  0.3872379E-01     3.458  0.1107017E-03  0.2010023E-02  0.3896440E-02
   116.399  0.3692395E-02  0.1400369E-01  0.3872098E-01     3.458  0.1104333E-03  0.2002006E-02  0.3891004E-02
   116.403  0.3692434E-02  0.1400636E-01  0.3872449E-01     3.458  0.1102883E-03  0.1998459E-02  0.3886145E-02
   116.407  0.3692408E-02  0.1401473E-01  0.3872638E-01     3.458  0.1102577E-03  0.2000787E-02  0.3882879E-02
   116.411  0.3692328E-02  0.1402750E-01  0.3872639E-01     3.459  0.1103385E-03  0.2008209E-02  0.3881230E-02
   116.415  0.3692199E-02  0.1404021E-01  0.3872097E-01     3.459  0.1105301E-03  0.2017210E-02  0.3881895E-02
   116.418  0.3692025E-02  0.1405297E-01  0.3871049E-01     3.459  0.1108273E-03  0.2025588E-02  0.3885693E-02
   116.422  0.3691812E-02  0.1406412E-01  0.3870051E-01     3.459  0.1112251E-03  0.2033461E-02  0.3888109E-02
   116.426  0.3691561E-02  0.1407433E-01  0.3868653E-01     3.460  0.1117177E-03  0.2040403E-02  0.3894210E-02
   116.430  0.3691283E-02  0.1408333E-01  0.3867120E-01     3.460  0.1122874E-03  0.2047416E-02  0.3898649E-02
   116.434  0.3690988E-02  0.1410690E-01  0.3867148E-01     3.460  0.1129133E-03  0.2067643E-02  0.3900286E-02
   116.437  0.3690685E-02  0.1413304E-01  0.3867577E-01     3.460  0.1135719E-03  0.2089493E-02  0.3903259E-02
   116.441  0.3690385E-02  0.1415195E-01  0.3867467E-01     3.461  0.1142383E-03  0.2107788E-02  0.3908165E-02
   116.445  0.3690097E-02  0.1416456E-01  0.3866558E-01     3.461  0.1148868E-03  0.2118366E-02  0.3911416E-02
   116.449  0.3689814E-02  0.1417128E-01  0.3865446E-01     3.461  0.1155010E-03  0.2120048E-02  0.3915551E-02
   116.453  0.3689465E-02  0.1417145E-01  0.3862760E-01     3.461  0.1161068E-03  0.2117062E-02  0.3918663E-02
   116.457  0.3689046E-02  0.1416302E-01  0.3858471E-01     3.462  0.1166895E-03  0.2106141E-02  0.3924459E-02
   116.460  0.3688576E-02  0.1414702E-01  0.3853560E-01     3.462  0.1172268E-03  0.2088401E-02  0.3929009E-02
   116.464  0.3688113E-02  0.1412482E-01  0.3847758E-01     3.462  0.1176810E-03  0.2063927E-02  0.3928255E-02
   116.468  0.3687674E-02  0.1410154E-01  0.3842494E-01     3.462  0.1180426E-03  0.2040094E-02  0.3932403E-02
   116.472  0.3687267E-02  0.1409072E-01  0.3838774E-01     3.462  0.1183090E-03  0.2028796E-02  0.3936368E-02
   116.476  0.3686901E-02  0.1407901E-01  0.3835452E-01     3.463  0.1184822E-03  0.2017091E-02  0.3941546E-02
   116.479  0.3686588E-02  0.1406887E-01  0.3832551E-01     3.463  0.1185612E-03  0.2002292E-02  0.3952674E-02
   116.483  0.3686356E-02  0.1406536E-01  0.3830775E-01     3.463  0.1185242E-03  0.1990692E-02  0.3962390E-02
   116.487  0.3686211E-02  0.1406041E-01  0.3829286E-01     3.463  0.1183793E-03  0.1976100E-02  0.3969108E-02
   116.491  0.3686155E-02  0.1407463E-01  0.3830086E-01     3.464  0.1181368E-03  0.1980797E-02  0.3973246E-02
   116.495  0.3686184E-02  0.1410185E-01  0.3832830E-01     3.464  0.1178074E-03  0.1997567E-02  0.3975582E-02
   116.498  0.3686298E-02  0.1412357E-01  0.3835134E-01     3.464  0.1174069E-03  0.2009476E-02  0.3980260E-02
   116.502  0.3686488E-02  0.1413879E-01  0.3837401E-01     3.464  0.1169433E-03  0.2013070E-02  0.3983162E-02
   116.506  0.3686746E-02  0.1414742E-01  0.3839014E-01     3.465  0.1164247E-03  0.2007232E-02  0.3985741E-02
   116.510  0.3687062E-02  0.1414932E-01  0.3840090E-01     3.465  0.1158589E-03  0.1991198E-02  0.3988803E-02
   116.514  0.3687426E-02  0.1415006E-01  0.3840714E-01     3.465  0.1152530E-03  0.1974275E-02  0.3986259E-02
   116.518  0.3687824E-02  0.1415170E-01  0.3841557E-01     3.465  0.1146139E-03  0.1960659E-02  0.3975885E-02
   116.521  0.3688233E-02  0.1415387E-01  0.3842015E-01     3.466  0.1139591E-03  0.1944789E-02  0.3964486E-02
   116.525  0.3688627E-02  0.1415374E-01  0.3841654E-01     3.466  0.1133109E-03  0.1926906E-02  0.3949842E-02
   116.529  0.3688993E-02  0.1415051E-01  0.3840546E-01     3.466  0.1126793E-03  0.1906916E-02  0.3933423E-02
   116.533  0.3689319E-02  0.1414422E-01  0.3838926E-01     3.466  0.1120760E-03  0.1886494E-02  0.3918428E-02
   116.537  0.3689593E-02  0.1413713E-01  0.3836677E-01     3.467  0.1115133E-03  0.1864103E-02  0.3901902E-02
   116.540  0.3689823E-02  0.1412921E-01  0.3834064E-01     3.467  0.1109933E-03  0.1841444E-02  0.3887880E-02
   116.544  0.3690091E-02  0.1412040E-01  0.3831539E-01     3.467  0.1104435E-03  0.1819982E-02  0.3877795E-02
   116.548  0.3690363E-02  0.1411663E-01  0.3829529E-01     3.467  0.1099040E-03  0.1802778E-02  0.3871639E-02
   116.552  0.3690580E-02  0.1412797E-01  0.3828393E-01     3.468  0.1094223E-03  0.1801703E-02  0.3859875E-02
   116.556  0.3690728E-02  0.1413604E-01  0.3826658E-01     3.468  0.1090160E-03  0.1801613E-02  0.3852000E-02
   116.559  0.3690801E-02  0.1414333E-01  0.3824283E-01     3.468  0.1086969E-03  0.1803932E-02  0.3846544E-02
   116.563  0.3690795E-02  0.1414975E-01  0.3821512E-01     3.468  0.1084725E-03  0.1805615E-02  0.3843711E-02
   116.567  0.3690716E-02  0.1415386E-01  0.3818301E-01     3.469  0.1083433E-03  0.1806228E-02  0.3846128E-02
   116.571  0.3690561E-02  0.1415514E-01  0.3814719E-01     3.469  0.1083143E-03  0.1806435E-02  0.3848647E-02
   116.575  0.3690329E-02  0.1415374E-01  0.3810808E-01     3.469  0.1083866E-03  0.1804041E-02  0.3853968E-02
   116.579  0.3690024E-02  0.1414793E-01  0.3806704E-01     3.469  0.1085604E-03  0.1801138E-02  0.3860745E-02
   116.582  0.3689647E-02  0.1413802E-01  0.3801997E-01     3.470  0.1088334E-03  0.1796000E-02  0.3869466E-02
   116.586  0.3689205E-02  0.1413077E-01  0.3797643E-01     3.470  0.1091988E-03  0.1794767E-02  0.3876387E-02
   116.590  0.3688698E-02  0.1413199E-01  0.3794154E-01     3.470  0.1096435E-03  0.1796322E-02  0.3883397E-02
   116.594  0.3688126E-02  0.1413039E-01  0.3790354E-01     3.470  0.1101464E-03  0.1794047E-02  0.3890194E-02
   116.598  0.3687500E-02  0.1412723E-01  0.3786401E-01     3.471  0.1106961E-03  0.1784291E-02  0.3899992E-02
   116.601  0.3686908E-02  0.1411944E-01  0.3783352E-01     3.471  0.1112122E-03  0.1770734E-02  0.3908343E-02
   116.605  0.3686391E-02  0.1411039E-01  0.3781337E-01     3.471  0.1116591E-03  0.1752251E-02  0.3910876E-02
   116.609  0.3685958E-02  0.1409817E-01  0.3780449E-01     3.471  0.1120277E-03  0.1731214E-02  0.3911286E-02
   116.613  0.3685613E-02  0.1409929E-01  0.3781597E-01     3.472  0.1123101E-03  0.1721064E-02  0.3907605E-02
   116.617  0.3685286E-02  0.1410969E-01  0.3783937E-01     3.472  0.1125692E-03  0.1715387E-02  0.3900654E-02
   116.620  0.3684946E-02  0.1412347E-01  0.3785385E-01     3.472  0.1128327E-03  0.1712223E-02  0.3891371E-02
   116.624  0.3684598E-02  0.1413235E-01  0.3786428E-01     3.472  0.1131013E-03  0.1707474E-02  0.3880534E-02
   116.628  0.3684246E-02  0.1413786E-01  0.3786835E-01     3.473  0.1133773E-03  0.1701173E-02  0.3865948E-02
   116.632  0.3683893E-02  0.1414067E-01  0.3787329E-01     3.473  0.1136614E-03  0.1693997E-02  0.3855265E-02
   116.636  0.3683537E-02  0.1414059E-01  0.3787138E-01     3.473  0.1139592E-03  0.1686124E-02  0.3849296E-02
   116.639  0.3683158E-02  0.1414160E-01  0.3786711E-01     3.473  0.1142877E-03  0.1680978E-02  0.3842123E-02
   116.643  0.3682757E-02  0.1413722E-01  0.3786221E-01     3.474  0.1146445E-03  0.1673855E-02  0.3835548E-02
   116.647  0.3682338E-02  0.1413715E-01  0.3785488E-01     3.474  0.1150249E-03  0.1661524E-02  0.3829089E-02
   116.651  0.3681907E-02  0.1413713E-01  0.3785352E-01     3.474  0.1154236E-03  0.1657870E-02  0.3822551E-02
   116.655  0.3681473E-02  0.1413798E-01  0.3785596E-01     3.474  0.1158478E-03  0.1656306E-02  0.3818736E-02
   116.659  0.3681043E-02  0.1414882E-01  0.3786756E-01     3.475  0.1162908E-03  0.1657202E-02  0.3815061E-02
   116.662  0.3680623E-02  0.1416319E-01  0.3788020E-01     3.475  0.1167406E-03  0.1657486E-02  0.3819023E-02
   116.666  0.3680218E-02  0.1418890E-01  0.3790865E-01     3.475  0.1171858E-03  0.1667118E-02  0.3820978E-02
   116.670  0.3679838E-02  0.1421118E-01  0.3793634E-01     3.475  0.1176120E-03  0.1676642E-02  0.3825860E-02
   116.674  0.3679507E-02  0.1422119E-01  0.3796236E-01     3.475  0.1180003E-03  0.1683449E-02  0.3833303E-02
   116.678  0.3679232E-02  0.1422771E-01  0.3798472E-01     3.476  0.1183408E-03  0.1689893E-02  0.3842750E-02
   116.681  0.3679017E-02  0.1422563E-01  0.3800351E-01     3.476  0.1186249E-03  0.1693074E-02  0.3854029E-02
   116.685  0.3678865E-02  0.1421455E-01  0.3801549E-01     3.476  0.1188469E-03  0.1692454E-02  0.3866879E-02
   116.689  0.3678776E-02  0.1420118E-01  0.3802723E-01     3.476  0.1190010E-03  0.1691173E-02  0.3880884E-02
   116.693  0.3678752E-02  0.1419124E-01  0.3804659E-01     3.477  0.1190839E-03  0.1691470E-02  0.3898768E-02
   116.697  0.3678825E-02  0.1417722E-01  0.3806422E-01     3.477  0.1190755E-03  0.1688938E-02  0.3915497E-02
   116.700  0.3678982E-02  0.1416789E-01  0.3809301E-01     3.477  0.1189809E-03  0.1687969E-02  0.3933776E-02
   116.704  0.3679215E-02  0.1416474E-01  0.3813136E-01     3.477  0.1188060E-03  0.1688181E-02  0.3954365E-02
   116.708  0.3679520E-02  0.1416248E-01  0.3817087E-01     3.478  0.1185546E-03  0.1686463E-02  0.3972059E-02
   116.712  0.3679889E-02  0.1415840E-01  0.3821032E-01     3.478  0.1182328E-03  0.1681801E-02  0.3991249E-02
   116.716  0.3680314E-02  0.1415417E-01  0.3824665E-01     3.478  0.1178468E-03  0.1677545E-02  0.4012024E-02
   116.720  0.3680789E-02  0.1415015E-01  0.3828168E-01     3.478  0.1174045E-03  0.1671023E-02  0.4031092E-02
   116.723  0.3681301E-02  0.1414398E-01  0.3831507E-01     3.479  0.1169149E-03  0.1663132E-02  0.4047335E-02
   116.727  0.3681853E-02  0.1413612E-01  0.3834557E-01     3.479  0.1163770E-03  0.1655070E-02  0.4061372E-02
   116.731  0.3682475E-02  0.1413615E-01  0.3838533E-01     3.479  0.1157563E-03  0.1653830E-02  0.4072059E-02
   116.735  0.3683161E-02  0.1413575E-01  0.3842496E-01     3.479  0.1150606E-03  0.1654125E-02  0.4086311E-02
   116.739  0.3683898E-02  0.1414543E-01  0.3847477E-01     3.480  0.1143059E-03  0.1659634E-02  0.4092494E-02
   116.742  0.3684671E-02  0.1415956E-01  0.3852615E-01     3.480  0.1135096E-03  0.1669412E-02  0.4099580E-02
   116.746  0.3685476E-02  0.1417249E-01  0.3857693E-01     3.480  0.1127000E-03  0.1676862E-02  0.4105040E-02
   116.750  0.3686299E-02  0.1418573E-01  0.3862503E-01     3.481  0.1118974E-03  0.1684693E-02  0.4108619E-02
   116.754  0.3687125E-02  0.1419649E-01  0.3866937E-01     3.481  0.1111162E-03  0.1691371E-02  0.4110954E-02
   116.758  0.3687937E-02  0.1420517E-01  0.3870594E-01     3.481  0.1103692E-03  0.1697043E-02  0.4115518E-02
   116.761  0.3688652E-02  0.1421246E-01  0.3873071E-01     3.481  0.1095807E-03  0.1700791E-02  0.4124785E-02
   116.765  0.3689179E-02  0.1422319E-01  0.3873773E-01     3.481  0.1086651E-03  0.1702679E-02  0.4142376E-02
   116.769  0.3689507E-02  0.1423717E-01  0.3872733E-01     3.482  0.1076378E-03  0.1701719E-02  0.4165148E-02
   116.773  0.3689628E-02  0.1425115E-01  0.3870491E-01     3.482  0.1065173E-03  0.1699502E-02  0.4193004E-02
   116.777  0.3689538E-02  0.1426576E-01  0.3866794E-01     3.482  0.1053256E-03  0.1696967E-02  0.4221448E-02
   116.780  0.3689232E-02  0.1428020E-01  0.3862293E-01     3.483  0.1040891E-03  0.1693512E-02  0.4252881E-02
   116.784  0.3688713E-02  0.1429468E-01  0.3856506E-01     3.483  0.1028326E-03  0.1689452E-02  0.4283224E-02
   116.788  0.3688006E-02  0.1430793E-01  0.3850013E-01     3.483  0.1015549E-03  0.1684963E-02  0.4318072E-02
   116.792  0.3687110E-02  0.1431944E-01  0.3842598E-01     3.483  0.1002712E-03  0.1680922E-02  0.4345006E-02
   116.796  0.3686118E-02  0.1433175E-01  0.3835969E-01     3.484  0.9895763E-04  0.1676363E-02  0.4371915E-02
   116.799  0.3685061E-02  0.1435754E-01  0.3831590E-01     3.484  0.9764187E-04  0.1673998E-02  0.4374194E-02
   116.803  0.3683953E-02  0.1438288E-01  0.3828192E-01     3.484  0.9635563E-04  0.1675404E-02  0.4381598E-02
   116.807  0.3682812E-02  0.1440154E-01  0.3824737E-01     3.484  0.9512654E-04  0.1676451E-02  0.4390701E-02
   116.811  0.3681656E-02  0.1441267E-01  0.3821558E-01     3.485  0.9397944E-04  0.1676777E-02  0.4403712E-02
   116.815  0.3680497E-02  0.1441688E-01  0.3818441E-01     3.485  0.9292868E-04  0.1673295E-02  0.4417797E-02
   116.819  0.3679350E-02  0.1441209E-01  0.3815313E-01     3.485  0.9198673E-04  0.1666845E-02  0.4435042E-02
   116.822  0.3678232E-02  0.1440056E-01  0.3812172E-01     3.485  0.9116430E-04  0.1660010E-02  0.4449338E-02
   116.826  0.3677055E-02  0.1439166E-01  0.3809011E-01     3.486  0.9028224E-04  0.1649397E-02  0.4441771E-02
   116.830  0.3675797E-02  0.1439372E-01  0.3806685E-01     3.486  0.8926484E-04  0.1625762E-02  0.4420712E-02
   116.834  0.3674485E-02  0.1439080E-01  0.3803993E-01     3.486  0.8811210E-04  0.1589951E-02  0.4393589E-02
   116.838  0.3673143E-02  0.1438148E-01  0.3800800E-01     3.486  0.8683388E-04  0.1550749E-02  0.4363208E-02
   116.841  0.3671798E-02  0.1436503E-01  0.3797530E-01     3.487  0.8544788E-04  0.1514804E-02  0.4326770E-02
   116.845  0.3670471E-02  0.1434484E-01  0.3794446E-01     3.487  0.8398345E-04  0.1481954E-02  0.4284951E-02
   116.849  0.3669195E-02  0.1433399E-01  0.3793452E-01     3.487  0.8247130E-04  0.1459019E-02  0.4215821E-02
   116.853  0.3668012E-02  0.1433673E-01  0.3794511E-01     3.487  0.8094479E-04  0.1439773E-02  0.4114940E-02
   116.857  0.3666924E-02  0.1436407E-01  0.3798793E-01     3.488  0.7945778E-04  0.1407486E-02  0.3961683E-02
   116.860  0.3665879E-02  0.1438613E-01  0.3803365E-01     3.488  0.7804419E-04  0.1380427E-02  0.3821989E-02
   116.864  0.3664894E-02  0.1440307E-01  0.3807325E-01     3.488  0.7674414E-04  0.1361008E-02  0.3705238E-02
   116.868  0.3663995E-02  0.1441351E-01  0.3811955E-01     3.488  0.7560176E-04  0.1349527E-02  0.3595752E-02
   116.872  0.3663205E-02  0.1441993E-01  0.3817044E-01     3.489  0.7465513E-04  0.1346557E-02  0.3500359E-02
   116.876  0.3662546E-02  0.1442404E-01  0.3822483E-01     3.489  0.7393534E-04  0.1353110E-02  0.3417715E-02
   116.879  0.3662036E-02  0.1442073E-01  0.3828095E-01     3.489  0.7346179E-04  0.1367695E-02  0.3350389E-02
   116.883  0.3661667E-02  0.1441294E-01  0.3834066E-01     3.489  0.7321342E-04  0.1388862E-02  0.3301235E-02
   116.887  0.3661446E-02  0.1440742E-01  0.3841048E-01     3.490  0.7318722E-04  0.1421242E-02  0.3255380E-02
   116.891  0.3661376E-02  0.1439816E-01  0.3847920E-01     3.490  0.7337536E-04  0.1459270E-02  0.3224375E-02
   116.895  0.3661438E-02  0.1438457E-01  0.3854378E-01     3.490  0.7373367E-04  0.1504020E-02  0.3204274E-02
   116.899  0.3661630E-02  0.1436751E-01  0.3860577E-01     3.490  0.7424289E-04  0.1552367E-02  0.3188455E-02
   116.902  0.3661950E-02  0.1434510E-01  0.3866467E-01     3.491  0.7488437E-04  0.1608455E-02  0.3183168E-02
   116.906  0.3662394E-02  0.1432351E-01  0.3872160E-01     3.491  0.7563578E-04  0.1666692E-02  0.3181663E-02
   116.910  0.3662948E-02  0.1433580E-01  0.3881402E-01     3.491  0.7647985E-04  0.1663084E-02  0.3265960E-02
   116.914  0.3663597E-02  0.1434699E-01  0.3890113E-01     3.491  0.7739570E-04  0.1658695E-02  0.3362927E-02
   116.918  0.3664323E-02  0.1435551E-01  0.3897918E-01     3.492  0.7836029E-04  0.1657066E-02  0.3470012E-02
   116.921  0.3665053E-02  0.1435975E-01  0.3904139E-01     3.492  0.7942095E-04  0.1655427E-02  0.3592239E-02
   116.925  0.3665753E-02  0.1435959E-01  0.3908383E-01     3.492  0.8057201E-04  0.1655546E-02  0.3724695E-02
   116.929  0.3666408E-02  0.1435477E-01  0.3911057E-01     3.493  0.8178717E-04  0.1658264E-02  0.3867933E-02
   116.933  0.3667002E-02  0.1434945E-01  0.3912283E-01     3.493  0.8304143E-04  0.1660360E-02  0.4013418E-02
   116.937  0.3667549E-02  0.1434503E-01  0.3912355E-01     3.493  0.8434601E-04  0.1660578E-02  0.4155817E-02
   116.940  0.3668052E-02  0.1433898E-01  0.3910989E-01     3.493  0.8567644E-04  0.1662425E-02  0.4289847E-02
   116.944  0.3668588E-02  0.1433044E-01  0.3910479E-01     3.494  0.8709467E-04  0.1656916E-02  0.4412975E-02
   116.948  0.3669185E-02  0.1432336E-01  0.3910072E-01     3.494  0.8861705E-04  0.1655720E-02  0.4511183E-02
   116.952  0.3669829E-02  0.1431521E-01  0.3910064E-01     3.494  0.9020505E-04  0.1657765E-02  0.4579088E-02
   116.956  0.3670510E-02  0.1430593E-01  0.3910253E-01     3.494  0.9181738E-04  0.1662676E-02  0.4624815E-02
   116.959  0.3671220E-02  0.1429617E-01  0.3910989E-01     3.495  0.9340924E-04  0.1669380E-02  0.4645305E-02
   116.963  0.3671945E-02  0.1429374E-01  0.3911844E-01     3.495  0.9494109E-04  0.1685686E-02  0.4630987E-02
   116.967  0.3672669E-02  0.1428882E-01  0.3912439E-01     3.495  0.9637857E-04  0.1701870E-02  0.4594598E-02
   116.971  0.3673366E-02  0.1428495E-01  0.3912489E-01     3.495  0.9771514E-04  0.1721709E-02  0.4536619E-02
   116.975  0.3674019E-02  0.1428037E-01  0.3911885E-01     3.496  0.9893649E-04  0.1741236E-02  0.4455358E-02
   116.978  0.3674614E-02  0.1427376E-01  0.3909859E-01     3.496  0.1000183E-03  0.1752572E-02  0.4369322E-02
   116.982  0.3675242E-02  0.1426503E-01  0.3908228E-01     3.496  0.1010739E-03  0.1759774E-02  0.4292961E-02
   116.986  0.3675911E-02  0.1425778E-01  0.3907134E-01     3.496  0.1021550E-03  0.1767143E-02  0.4235831E-02
   116.990  0.3676585E-02  0.1425194E-01  0.3906224E-01     3.497  0.1032564E-03  0.1775405E-02  0.4196273E-02
   116.994  0.3677254E-02  0.1424823E-01  0.3905149E-01     3.497  0.1043577E-03  0.1784025E-02  0.4172981E-02
   116.997  0.3677921E-02  0.1425677E-01  0.3904968E-01     3.497  0.1054452E-03  0.1788055E-02  0.4167995E-02
   117.001  0.3678597E-02  0.1426618E-01  0.3904692E-01     3.498  0.1064721E-03  0.1788605E-02  0.4171788E-02
   117.005  0.3679276E-02  0.1427318E-01  0.3904181E-01     3.498  0.1074139E-03  0.1787598E-02  0.4180265E-02
   117.009  0.3679942E-02  0.1427929E-01  0.3903522E-01     3.498  0.1082587E-03  0.1785613E-02  0.4190859E-02
   117.013  0.3680578E-02  0.1428519E-01  0.3902711E-01     3.498  0.1089963E-03  0.1784472E-02  0.4201630E-02
   117.017  0.3681168E-02  0.1428853E-01  0.3900945E-01     3.499  0.1096171E-03  0.1781702E-02  0.4210976E-02
   117.020  0.3681697E-02  0.1429097E-01  0.3898380E-01     3.499  0.1101129E-03  0.1779397E-02  0.4218607E-02
   117.024  0.3682150E-02  0.1430414E-01  0.3896676E-01     3.499  0.1104755E-03  0.1790138E-02  0.4208913E-02
   117.028  0.3682515E-02  0.1431702E-01  0.3894352E-01     3.499  0.1106986E-03  0.1801784E-02  0.4197814E-02
   117.032  0.3682779E-02  0.1432663E-01  0.3891240E-01     3.500  0.1107763E-03  0.1810876E-02  0.4188388E-02
   117.036  0.3682943E-02  0.1433480E-01  0.3887404E-01     3.500  0.1107167E-03  0.1818390E-02  0.4174701E-02
   117.039  0.3683072E-02  0.1434097E-01  0.3883438E-01     3.500  0.1106109E-03  0.1824155E-02  0.4160540E-02
   117.043  0.3683173E-02  0.1434401E-01  0.3879708E-01     3.500  0.1104785E-03  0.1827295E-02  0.4143037E-02
   117.047  0.3683247E-02  0.1434447E-01  0.3876058E-01     3.501  0.1103232E-03  0.1828135E-02  0.4119853E-02
   117.051  0.3683315E-02  0.1434376E-01  0.3872997E-01     3.501  0.1101782E-03  0.1827679E-02  0.4108362E-02
   117.055  0.3683385E-02  0.1433993E-01  0.3869795E-01     3.501  0.1100416E-03  0.1824599E-02  0.4093948E-02
   117.058  0.3683456E-02  0.1433440E-01  0.3866213E-01     3.502  0.1099141E-03  0.1819299E-02  0.4082371E-02
   117.062  0.3683537E-02  0.1432795E-01  0.3863238E-01     3.502  0.1097805E-03  0.1813637E-02  0.4074066E-02
   117.066  0.3683666E-02  0.1432217E-01  0.3861030E-01     3.502  0.1095913E-03  0.1806570E-02  0.4066661E-02
   117.070  0.3683821E-02  0.1431517E-01  0.3859022E-01     3.502  0.1093621E-03  0.1798880E-02  0.4063497E-02
   117.074  0.3683997E-02  0.1430860E-01  0.3856995E-01     3.503  0.1090987E-03  0.1788297E-02  0.4062012E-02
   117.077  0.3684188E-02  0.1430192E-01  0.3854881E-01     3.503  0.1088099E-03  0.1777240E-02  0.4064216E-02
   117.081  0.3684380E-02  0.1429470E-01  0.3852899E-01     3.503  0.1085093E-03  0.1767052E-02  0.4063190E-02
   117.085  0.3684505E-02  0.1429700E-01  0.3851377E-01     3.503  0.1082708E-03  0.1767381E-02  0.4060947E-02
   117.089  0.3684540E-02  0.1430495E-01  0.3849720E-01     3.504  0.1081182E-03  0.1773724E-02  0.4056064E-02
   117.093  0.3684484E-02  0.1431896E-01  0.3847764E-01     3.504  0.1080577E-03  0.1786336E-02  0.4047625E-02
   117.096  0.3684335E-02  0.1433597E-01  0.3846216E-01     3.504  0.1080932E-03  0.1801710E-02  0.4053114E-02
   117.100  0.3684095E-02  0.1435465E-01  0.3844468E-01     3.504  0.1082256E-03  0.1819460E-02  0.4060302E-02
   117.104  0.3683768E-02  0.1437344E-01  0.3842366E-01     3.505  0.1084520E-03  0.1837771E-02  0.4067920E-02
   117.108  0.3683361E-02  0.1439196E-01  0.3839894E-01     3.505  0.1087671E-03  0.1856105E-02  0.4074140E-02
   117.112  0.3682863E-02  0.1441083E-01  0.3837112E-01     3.505  0.1091746E-03  0.1873580E-02  0.4080814E-02
   117.115  0.3682267E-02  0.1442753E-01  0.3833565E-01     3.506  0.1096480E-03  0.1886532E-02  0.4091098E-02
   117.119  0.3681590E-02  0.1444045E-01  0.3829939E-01     3.506  0.1101625E-03  0.1893413E-02  0.4099034E-02
   117.123  0.3680852E-02  0.1444932E-01  0.3826595E-01     3.506  0.1106959E-03  0.1893361E-02  0.4109979E-02
   117.127  0.3680066E-02  0.1445332E-01  0.3823003E-01     3.506  0.1112333E-03  0.1886815E-02  0.4119412E-02
   117.131  0.3679247E-02  0.1445522E-01  0.3819126E-01     3.507  0.1117524E-03  0.1873914E-02  0.4124103E-02
   117.135  0.3678423E-02  0.1445102E-01  0.3815635E-01     3.507  0.1122284E-03  0.1852622E-02  0.4128613E-02
   117.138  0.3677647E-02  0.1444027E-01  0.3812889E-01     3.507  0.1126254E-03  0.1825762E-02  0.4134068E-02
   117.142  0.3676933E-02  0.1442305E-01  0.3810706E-01     3.507  0.1129329E-03  0.1793531E-02  0.4136457E-02
   117.146  0.3676302E-02  0.1441798E-01  0.3810392E-01     3.508  0.1131397E-03  0.1776441E-02  0.4130905E-02
   117.150  0.3675779E-02  0.1440829E-01  0.3810932E-01     3.508  0.1132299E-03  0.1757626E-02  0.4125088E-02
   117.154  0.3675373E-02  0.1439807E-01  0.3812172E-01     3.508  0.1132014E-03  0.1735210E-02  0.4120174E-02
   117.157  0.3675093E-02  0.1438447E-01  0.3814429E-01     3.509  0.1130549E-03  0.1711244E-02  0.4114336E-02
   117.161  0.3674943E-02  0.1437853E-01  0.3818361E-01     3.509  0.1127954E-03  0.1699206E-02  0.4108902E-02
   117.165  0.3674922E-02  0.1437950E-01  0.3823490E-01     3.509  0.1124314E-03  0.1698083E-02  0.4104595E-02
   117.169  0.3675029E-02  0.1437792E-01  0.3829003E-01     3.509  0.1119732E-03  0.1697979E-02  0.4101902E-02
   117.173  0.3675258E-02  0.1437357E-01  0.3834692E-01     3.510  0.1114344E-03  0.1700610E-02  0.4101576E-02
   117.176  0.3675601E-02  0.1436522E-01  0.3840412E-01     3.510  0.1108304E-03  0.1704175E-02  0.4101666E-02
   117.180  0.3676047E-02  0.1436282E-01  0.3846766E-01     3.510  0.1101779E-03  0.1709161E-02  0.4103300E-02
   117.184  0.3676582E-02  0.1435929E-01  0.3852462E-01     3.510  0.1094942E-03  0.1715686E-02  0.4104937E-02
   117.188  0.3677181E-02  0.1435571E-01  0.3858425E-01     3.511  0.1088071E-03  0.1725155E-02  0.4101853E-02
   117.192  0.3677819E-02  0.1434993E-01  0.3862628E-01     3.511  0.1081408E-03  0.1735273E-02  0.4108502E-02
   117.195  0.3678474E-02  0.1434249E-01  0.3866073E-01     3.511  0.1075095E-03  0.1746837E-02  0.4115585E-02
   117.199  0.3679108E-02  0.1433548E-01  0.3868736E-01     3.512  0.1069284E-03  0.1759002E-02  0.4121687E-02
   117.203  0.3679688E-02  0.1432870E-01  0.3870225E-01     3.512  0.1064228E-03  0.1776323E-02  0.4127719E-02
   117.207  0.3680194E-02  0.1432459E-01  0.3871111E-01     3.512  0.1060079E-03  0.1792872E-02  0.4133766E-02
   117.211  0.3680586E-02  0.1432190E-01  0.3871102E-01     3.512  0.1057204E-03  0.1810371E-02  0.4134915E-02
   117.214  0.3680850E-02  0.1432035E-01  0.3869558E-01     3.513  0.1055716E-03  0.1827997E-02  0.4135776E-02
   117.218  0.3680979E-02  0.1432324E-01  0.3867563E-01     3.513  0.1055635E-03  0.1846583E-02  0.4137796E-02
   117.222  0.3680968E-02  0.1432668E-01  0.3864526E-01     3.513  0.1056952E-03  0.1864517E-02  0.4137552E-02
   117.226  0.3680842E-02  0.1433186E-01  0.3861029E-01     3.514  0.1059388E-03  0.1878539E-02  0.4146887E-02
   117.230  0.3680645E-02  0.1434126E-01  0.3857865E-01     3.514  0.1062406E-03  0.1882256E-02  0.4160595E-02
   117.234  0.3680353E-02  0.1435333E-01  0.3854434E-01     3.514  0.1066127E-03  0.1885945E-02  0.4178904E-02
   117.237  0.3679933E-02  0.1436598E-01  0.3850657E-01     3.514  0.1070730E-03  0.1888177E-02  0.4198688E-02
   117.241  0.3679380E-02  0.1437837E-01  0.3846214E-01     3.515  0.1076115E-03  0.1889088E-02  0.4221082E-02
   117.245  0.3678705E-02  0.1439138E-01  0.3841627E-01     3.515  0.1081757E-03  0.1887502E-02  0.4240963E-02
   117.249  0.3677928E-02  0.1440458E-01  0.3837050E-01     3.515  0.1087248E-03  0.1883660E-02  0.4259733E-02
   117.253  0.3677064E-02  0.1441735E-01  0.3832389E-01     3.515  0.1092463E-03  0.1879057E-02  0.4281029E-02
   117.256  0.3676132E-02  0.1442890E-01  0.3827707E-01     3.516  0.1097262E-03  0.1870386E-02  0.4295536E-02
   117.260  0.3675153E-02  0.1444900E-01  0.3824253E-01     3.516  0.1101529E-03  0.1871494E-02  0.4298031E-02
   117.264  0.3674141E-02  0.1447710E-01  0.3821748E-01     3.516  0.1105193E-03  0.1878064E-02  0.4291145E-02
   117.268  0.3673114E-02  0.1449996E-01  0.3819568E-01     3.517  0.1108203E-03  0.1887000E-02  0.4283449E-02
   117.272  0.3672105E-02  0.1452189E-01  0.3817886E-01     3.517  0.1110566E-03  0.1895012E-02  0.4274769E-02
   117.275  0.3671146E-02  0.1454522E-01  0.3817316E-01     3.517  0.1112323E-03  0.1903433E-02  0.4266682E-02
   117.279  0.3670255E-02  0.1456271E-01  0.3816987E-01     3.517  0.1113424E-03  0.1909921E-02  0.4257139E-02
   117.283  0.3669447E-02  0.1457632E-01  0.3817202E-01     3.518  0.1113872E-03  0.1914079E-02  0.4246847E-02
   117.287  0.3668733E-02  0.1458737E-01  0.3818086E-01     3.518  0.1113711E-03  0.1917384E-02  0.4235295E-02
   117.291  0.3668142E-02  0.1459336E-01  0.3819236E-01     3.518  0.1112805E-03  0.1918122E-02  0.4227822E-02
   117.294  0.3667689E-02  0.1459320E-01  0.3821092E-01     3.519  0.1111146E-03  0.1915994E-02  0.4224901E-02
   117.298  0.3667379E-02  0.1458778E-01  0.3823413E-01     3.519  0.1108780E-03  0.1911874E-02  0.4221302E-02
   117.302  0.3667211E-02  0.1457812E-01  0.3826271E-01     3.519  0.1105690E-03  0.1905768E-02  0.4219213E-02
   117.306  0.3667180E-02  0.1456340E-01  0.3829329E-01     3.519  0.1101895E-03  0.1897524E-02  0.4212201E-02
   117.310  0.3667263E-02  0.1454425E-01  0.3832154E-01     3.520  0.1097663E-03  0.1888028E-02  0.4208164E-02
   117.313  0.3667419E-02  0.1452208E-01  0.3835024E-01     3.520  0.1093082E-03  0.1879476E-02  0.4204060E-02
   117.317  0.3667630E-02  0.1449907E-01  0.3837139E-01     3.520  0.1088163E-03  0.1874403E-02  0.4207593E-02
   117.321  0.3667890E-02  0.1447794E-01  0.3839473E-01     3.520  0.1083027E-03  0.1873248E-02  0.4209716E-02
   117.325  0.3668178E-02  0.1446428E-01  0.3841869E-01     3.521  0.1077904E-03  0.1875841E-02  0.4214933E-02
   117.329  0.3668479E-02  0.1445235E-01  0.3843925E-01     3.521  0.1072975E-03  0.1880575E-02  0.4225206E-02
   117.332  0.3668782E-02  0.1444059E-01  0.3845680E-01     3.521  0.1068368E-03  0.1886260E-02  0.4237116E-02
   117.336  0.3669080E-02  0.1442910E-01  0.3846847E-01     3.522  0.1064186E-03  0.1892250E-02  0.4249582E-02
   117.340  0.3669364E-02  0.1442273E-01  0.3847992E-01     3.522  0.1060543E-03  0.1899422E-02  0.4261881E-02
   117.344  0.3669611E-02  0.1442800E-01  0.3849729E-01     3.522  0.1057327E-03  0.1901104E-02  0.4287721E-02
   117.348  0.3669784E-02  0.1443546E-01  0.3850677E-01     3.522  0.1053909E-03  0.1900761E-02  0.4319402E-02
   117.351  0.3669914E-02  0.1444454E-01  0.3851490E-01     3.523  0.1050028E-03  0.1895378E-02  0.4354236E-02
   117.355  0.3670001E-02  0.1445146E-01  0.3851679E-01     3.523  0.1045690E-03  0.1887351E-02  0.4396045E-02
   117.359  0.3670042E-02  0.1445724E-01  0.3851339E-01     3.523  0.1040979E-03  0.1878613E-02  0.4444363E-02
   117.363  0.3670033E-02  0.1446241E-01  0.3850463E-01     3.524  0.1035943E-03  0.1868758E-02  0.4496600E-02
   117.367  0.3669986E-02  0.1446842E-01  0.3849660E-01     3.524  0.1030534E-03  0.1856010E-02  0.4551067E-02
   117.370  0.3669896E-02  0.1447396E-01  0.3848851E-01     3.524  0.1024675E-03  0.1842342E-02  0.4609231E-02
   117.374  0.3669721E-02  0.1447732E-01  0.3847384E-01     3.524  0.1018220E-03  0.1828187E-02  0.4666791E-02
   117.378  0.3669413E-02  0.1448172E-01  0.3844905E-01     3.525  0.1011599E-03  0.1818921E-02  0.4729288E-02
   117.382  0.3668978E-02  0.1449079E-01  0.3842228E-01     3.525  0.1005010E-03  0.1817598E-02  0.4790719E-02
   117.386  0.3668461E-02  0.1450563E-01  0.3840151E-01     3.525  0.9983592E-04  0.1825101E-02  0.4848966E-02
   117.390  0.3667818E-02  0.1452266E-01  0.3837642E-01     3.526  0.9920626E-04  0.1838242E-02  0.4903576E-02
   117.393  0.3667005E-02  0.1455119E-01  0.3835561E-01     3.526  0.9865130E-04  0.1849875E-02  0.4937062E-02
   117.397  0.3666028E-02  0.1458850E-01  0.3833643E-01     3.526  0.9819999E-04  0.1864183E-02  0.4956173E-02
   117.401  0.3664913E-02  0.1462512E-01  0.3831485E-01     3.526  0.9787740E-04  0.1882448E-02  0.4972147E-02
   117.405  0.3663694E-02  0.1466174E-01  0.3829450E-01     3.527  0.9771571E-04  0.1902584E-02  0.4983486E-02
   117.409  0.3662426E-02  0.1469957E-01  0.3827806E-01     3.527  0.9770196E-04  0.1921944E-02  0.4987498E-02
   117.412  0.3661153E-02  0.1473637E-01  0.3827189E-01     3.527  0.9782492E-04  0.1939582E-02  0.4979659E-02
   117.416  0.3659901E-02  0.1476689E-01  0.3826827E-01     3.527  0.9808090E-04  0.1956701E-02  0.4972044E-02
   117.420  0.3658698E-02  0.1478995E-01  0.3826969E-01     3.528  0.9845897E-04  0.1970733E-02  0.4959872E-02
   117.424  0.3657573E-02  0.1480360E-01  0.3828041E-01     3.528  0.9894520E-04  0.1978577E-02  0.4945019E-02
   117.428  0.3656566E-02  0.1480806E-01  0.3829654E-01     3.528  0.9952956E-04  0.1978172E-02  0.4922029E-02
   117.431  0.3655681E-02  0.1480515E-01  0.3831313E-01     3.529  0.1001514E-03  0.1972671E-02  0.4883851E-02
   117.435  0.3654929E-02  0.1479561E-01  0.3833538E-01     3.529  0.1007642E-03  0.1958056E-02  0.4832634E-02
   117.439  0.3654326E-02  0.1477837E-01  0.3836415E-01     3.529  0.1013375E-03  0.1932892E-02  0.4771233E-02
   117.443  0.3653895E-02  0.1477423E-01  0.3841558E-01     3.529  0.1018423E-03  0.1933595E-02  0.4681928E-02
   117.447  0.3653651E-02  0.1477718E-01  0.3848784E-01     3.530  0.1022554E-03  0.1942864E-02  0.4577312E-02
   117.450  0.3653607E-02  0.1477702E-01  0.3856306E-01     3.530  0.1025580E-03  0.1944986E-02  0.4453720E-02
   117.454  0.3653792E-02  0.1476680E-01  0.3863954E-01     3.530  0.1027201E-03  0.1938226E-02  0.4324946E-02
   117.458  0.3654169E-02  0.1475070E-01  0.3871542E-01     3.531  0.1027776E-03  0.1925054E-02  0.4200176E-02
   117.462  0.3654729E-02  0.1473077E-01  0.3879229E-01     3.531  0.1027592E-03  0.1903051E-02  0.4080004E-02
   117.466  0.3655462E-02  0.1470524E-01  0.3886606E-01     3.531  0.1026843E-03  0.1876812E-02  0.3967749E-02
   117.469  0.3656352E-02  0.1467404E-01  0.3893271E-01     3.531  0.1025697E-03  0.1845923E-02  0.3866676E-02
   117.473  0.3657383E-02  0.1464059E-01  0.3899536E-01     3.532  0.1024346E-03  0.1813453E-02  0.3777454E-02
   117.477  0.3658533E-02  0.1461038E-01  0.3905998E-01     3.532  0.1023006E-03  0.1790753E-02  0.3698203E-02
   117.481  0.3659764E-02  0.1458775E-01  0.3912356E-01     3.532  0.1022034E-03  0.1775889E-02  0.3630387E-02
   117.485  0.3661044E-02  0.1456943E-01  0.3918442E-01     3.533  0.1021675E-03  0.1766814E-02  0.3578344E-02
   117.488  0.3662350E-02  0.1455210E-01  0.3923546E-01     3.533  0.1022073E-03  0.1760389E-02  0.3542664E-02
   117.492  0.3663654E-02  0.1453559E-01  0.3927536E-01     3.533  0.1023314E-03  0.1754476E-02  0.3521401E-02
   117.496  0.3664943E-02  0.1451878E-01  0.3930436E-01     3.533  0.1025577E-03  0.1749531E-02  0.3513590E-02
   117.500  0.3666207E-02  0.1450249E-01  0.3932504E-01     3.534  0.1029003E-03  0.1745586E-02  0.3516346E-02
   117.504  0.3667415E-02  0.1448668E-01  0.3933401E-01     3.534  0.1033530E-03  0.1743912E-02  0.3532968E-02
   117.507  0.3668516E-02  0.1447781E-01  0.3933250E-01     3.534  0.1038750E-03  0.1750087E-02  0.3553617E-02
   117.511  0.3669431E-02  0.1447100E-01  0.3931299E-01     3.535  0.1043713E-03  0.1758773E-02  0.3569477E-02
   117.515  0.3670139E-02  0.1446359E-01  0.3927141E-01     3.535  0.1048233E-03  0.1765712E-02  0.3583229E-02
   117.519  0.3670623E-02  0.1445483E-01  0.3921144E-01     3.535  0.1052122E-03  0.1772398E-02  0.3591545E-02
   117.523  0.3670883E-02  0.1444567E-01  0.3913661E-01     3.535  0.1055162E-03  0.1777909E-02  0.3607521E-02
   117.526  0.3670973E-02  0.1444027E-01  0.3905308E-01     3.536  0.1057027E-03  0.1785655E-02  0.3622536E-02
   117.530  0.3670952E-02  0.1443401E-01  0.3896981E-01     3.536  0.1058189E-03  0.1787476E-02  0.3634798E-02
   117.534  0.3670825E-02  0.1443509E-01  0.3889335E-01     3.536  0.1058763E-03  0.1772523E-02  0.3659631E-02
   117.538  0.3670598E-02  0.1444751E-01  0.3883366E-01     3.537  0.1058926E-03  0.1749749E-02  0.3700718E-02
   117.542  0.3670342E-02  0.1446762E-01  0.3878608E-01     3.537  0.1058260E-03  0.1714861E-02  0.3756024E-02
   117.545  0.3670058E-02  0.1448381E-01  0.3874112E-01     3.537  0.1056790E-03  0.1682405E-02  0.3810220E-02
   117.549  0.3669751E-02  0.1449589E-01  0.3870083E-01     3.537  0.1054555E-03  0.1652889E-02  0.3860383E-02
   117.553  0.3669430E-02  0.1450378E-01  0.3866534E-01     3.538  0.1051663E-03  0.1626970E-02  0.3908572E-02
   117.557  0.3669129E-02  0.1450606E-01  0.3863333E-01     3.538  0.1048564E-03  0.1605556E-02  0.3951958E-02
   117.561  0.3668831E-02  0.1451422E-01  0.3861166E-01     3.538  0.1045678E-03  0.1597274E-02  0.3986765E-02
   117.564  0.3668519E-02  0.1451771E-01  0.3858992E-01     3.539  0.1043237E-03  0.1594061E-02  0.4014155E-02
   117.568  0.3668196E-02  0.1451424E-01  0.3856575E-01     3.539  0.1041271E-03  0.1596101E-02  0.4033954E-02
   117.572  0.3667822E-02  0.1450504E-01  0.3853483E-01     3.539  0.1039922E-03  0.1601358E-02  0.4045824E-02
   117.576  0.3667385E-02  0.1448861E-01  0.3849510E-01     3.539  0.1039517E-03  0.1611294E-02  0.4051603E-02
   117.580  0.3666893E-02  0.1447640E-01  0.3845822E-01     3.540  0.1040086E-03  0.1611841E-02  0.4066276E-02
   117.583  0.3666358E-02  0.1446898E-01  0.3842756E-01     3.540  0.1041625E-03  0.1619017E-02  0.4077154E-02
   117.587  0.3665805E-02  0.1445956E-01  0.3839422E-01     3.540  0.1044283E-03  0.1629021E-02  0.4094083E-02
   117.591  0.3665265E-02  0.1444963E-01  0.3836460E-01     3.541  0.1048131E-03  0.1644891E-02  0.4112023E-02
   117.595  0.3664748E-02  0.1444205E-01  0.3833989E-01     3.541  0.1053067E-03  0.1668204E-02  0.4132423E-02
   117.599  0.3664290E-02  0.1443067E-01  0.3832112E-01     3.541  0.1058711E-03  0.1690833E-02  0.4151226E-02
   117.602  0.3663934E-02  0.1441691E-01  0.3830693E-01     3.541  0.1064596E-03  0.1710648E-02  0.4172320E-02
   117.606  0.3663685E-02  0.1439958E-01  0.3829843E-01     3.542  0.1070605E-03  0.1726892E-02  0.4193995E-02
   117.610  0.3663537E-02  0.1438322E-01  0.3829727E-01     3.542  0.1076460E-03  0.1730540E-02  0.4219595E-02
   117.614  0.3663484E-02  0.1437111E-01  0.3830709E-01     3.542  0.1081767E-03  0.1717864E-02  0.4255717E-02
   117.617  0.3663527E-02  0.1435401E-01  0.3831426E-01     3.543  0.1086356E-03  0.1699883E-02  0.4281415E-02
   117.621  0.3663669E-02  0.1434587E-01  0.3833271E-01     3.543  0.1090061E-03  0.1686752E-02  0.4303279E-02
   117.625  0.3663898E-02  0.1433590E-01  0.3835273E-01     3.543  0.1092846E-03  0.1669301E-02  0.4317359E-02
   117.629  0.3664128E-02  0.1432101E-01  0.3836088E-01     3.543  0.1093912E-03  0.1647845E-02  0.4311937E-02
   117.633  0.3664327E-02  0.1430492E-01  0.3835861E-01     3.544  0.1092961E-03  0.1622500E-02  0.4285259E-02
   117.637  0.3664486E-02  0.1428993E-01  0.3834502E-01     3.544  0.1090009E-03  0.1597207E-02  0.4238946E-02
   117.640  0.3664582E-02  0.1427412E-01  0.3832508E-01     3.544  0.1085319E-03  0.1572588E-02  0.4178013E-02
   117.644  0.3664606E-02  0.1426516E-01  0.3830258E-01     3.545  0.1079066E-03  0.1560247E-02  0.4098039E-02
   117.648  0.3664554E-02  0.1426131E-01  0.3827923E-01     3.545  0.1071445E-03  0.1557783E-02  0.4008958E-02
   117.652  0.3664437E-02  0.1429484E-01  0.3828857E-01     3.545  0.1062593E-03  0.1522564E-02  0.3958897E-02
   117.655  0.3664260E-02  0.1433293E-01  0.3829568E-01     3.545  0.1052517E-03  0.1482500E-02  0.3918458E-02
   117.659  0.3664023E-02  0.1436744E-01  0.3829554E-01     3.546  0.1041500E-03  0.1447385E-02  0.3878788E-02
   117.663  0.3663729E-02  0.1439655E-01  0.3829124E-01     3.546  0.1029905E-03  0.1417469E-02  0.3840449E-02
   117.667  0.3663439E-02  0.1442644E-01  0.3828669E-01     3.546  0.1018659E-03  0.1388997E-02  0.3817631E-02
   117.671  0.3663178E-02  0.1445094E-01  0.3828361E-01     3.547  0.1008256E-03  0.1365461E-02  0.3808146E-02
   117.674  0.3662950E-02  0.1447064E-01  0.3828095E-01     3.547  0.9989528E-04  0.1345841E-02  0.3811474E-02
   117.678  0.3662795E-02  0.1448545E-01  0.3828284E-01     3.547  0.9905112E-04  0.1328539E-02  0.3822472E-02
   117.682  0.3662734E-02  0.1449846E-01  0.3829127E-01     3.547  0.9828499E-04  0.1311494E-02  0.3843286E-02
   117.686  0.3662766E-02  0.1450377E-01  0.3830412E-01     3.548  0.9760503E-04  0.1298313E-02  0.3869227E-02
   117.690  0.3662890E-02  0.1450943E-01  0.3832004E-01     3.548  0.9701647E-04  0.1296602E-02  0.3898703E-02
   117.693  0.3663101E-02  0.1450543E-01  0.3833240E-01     3.548  0.9652204E-04  0.1293590E-02  0.3928315E-02
   117.697  0.3663393E-02  0.1449676E-01  0.3834038E-01     3.549  0.9612479E-04  0.1294498E-02  0.3958353E-02
   117.701  0.3663749E-02  0.1448197E-01  0.3834272E-01     3.549  0.9583358E-04  0.1296404E-02  0.3988095E-02
   117.705  0.3664141E-02  0.1446179E-01  0.3833888E-01     3.549  0.9566521E-04  0.1300951E-02  0.4016919E-02
   117.709  0.3664563E-02  0.1444022E-01  0.3833036E-01     3.550  0.9562832E-04  0.1310903E-02  0.4046406E-02
   117.712  0.3665039E-02  0.1441843E-01  0.3832032E-01     3.550  0.9570140E-04  0.1328775E-02  0.4075155E-02
   117.716  0.3665557E-02  0.1439553E-01  0.3830776E-01     3.550  0.9588866E-04  0.1351268E-02  0.4102702E-02
   117.720  0.3666116E-02  0.1437143E-01  0.3829148E-01     3.550  0.9618344E-04  0.1376228E-02  0.4127296E-02
   117.724  0.3666748E-02  0.1434336E-01  0.3827570E-01     3.551  0.9655399E-04  0.1404738E-02  0.4147994E-02
   117.728  0.3667446E-02  0.1431830E-01  0.3826564E-01     3.551  0.9700677E-04  0.1432071E-02  0.4169616E-02
   117.731  0.3668201E-02  0.1429300E-01  0.3825310E-01     3.551  0.9754706E-04  0.1460238E-02  0.4188197E-02
   117.735  0.3668983E-02  0.1426944E-01  0.3823896E-01     3.552  0.9817647E-04  0.1488940E-02  0.4202274E-02
   117.739  0.3669768E-02  0.1426631E-01  0.3824407E-01     3.552  0.9888418E-04  0.1493049E-02  0.4238932E-02
   117.743  0.3670535E-02  0.1426805E-01  0.3824677E-01     3.552  0.9965400E-04  0.1496711E-02  0.4268366E-02
   117.747  0.3671266E-02  0.1427117E-01  0.3824503E-01     3.552  0.1004676E-03  0.1501076E-02  0.4289788E-02
   117.750  0.3671941E-02  0.1427405E-01  0.3823575E-01     3.553  0.1013028E-03  0.1504622E-02  0.4304410E-02
   117.754  0.3672545E-02  0.1427710E-01  0.3822270E-01     3.553  0.1021370E-03  0.1505842E-02  0.4308650E-02
   117.758  0.3673061E-02  0.1428015E-01  0.3819907E-01     3.553  0.1029465E-03  0.1504536E-02  0.4302149E-02
   117.762  0.3673483E-02  0.1428282E-01  0.3816993E-01     3.554  0.1036998E-03  0.1502164E-02  0.4283858E-02
   117.766  0.3673820E-02  0.1428446E-01  0.3813638E-01     3.554  0.1043615E-03  0.1499155E-02  0.4258142E-02
   117.769  0.3674091E-02  0.1428810E-01  0.3810068E-01     3.554  0.1049350E-03  0.1497211E-02  0.4226472E-02
   117.773  0.3674297E-02  0.1429633E-01  0.3807051E-01     3.554  0.1054081E-03  0.1501506E-02  0.4183748E-02
   117.777  0.3674433E-02  0.1430736E-01  0.3803631E-01     3.555  0.1057689E-03  0.1506761E-02  0.4136221E-02
   117.781  0.3674505E-02  0.1431409E-01  0.3800264E-01     3.555  0.1059973E-03  0.1509503E-02  0.4080419E-02
   117.784  0.3674547E-02  0.1432006E-01  0.3796570E-01     3.555  0.1061014E-03  0.1512771E-02  0.4023997E-02
   117.788  0.3674623E-02  0.1432345E-01  0.3793571E-01     3.556  0.1061720E-03  0.1510964E-02  0.3978979E-02
   117.792  0.3674727E-02  0.1432570E-01  0.3791079E-01     3.556  0.1062158E-03  0.1508099E-02  0.3945422E-02
   117.796  0.3674855E-02  0.1432557E-01  0.3789467E-01     3.556  0.1062332E-03  0.1504710E-02  0.3917923E-02
   117.800  0.3675004E-02  0.1432493E-01  0.3787701E-01     3.556  0.1062249E-03  0.1497865E-02  0.3897298E-02
   117.803  0.3675167E-02  0.1432238E-01  0.3786305E-01     3.557  0.1061925E-03  0.1490691E-02  0.3881575E-02
   117.807  0.3675340E-02  0.1431992E-01  0.3784972E-01     3.557  0.1061379E-03  0.1482164E-02  0.3868844E-02
   117.811  0.3675514E-02  0.1431705E-01  0.3783387E-01     3.557  0.1060598E-03  0.1472912E-02  0.3860095E-02
   117.815  0.3675682E-02  0.1431331E-01  0.3781456E-01     3.558  0.1059587E-03  0.1463230E-02  0.3855582E-02
   117.819  0.3675837E-02  0.1430946E-01  0.3779936E-01     3.558  0.1058374E-03  0.1452618E-02  0.3853300E-02
   117.822  0.3675976E-02  0.1430763E-01  0.3778358E-01     3.558  0.1057005E-03  0.1444187E-02  0.3851963E-02
   117.826  0.3676092E-02  0.1430699E-01  0.3777134E-01     3.558  0.1055517E-03  0.1441830E-02  0.3850261E-02
   117.830  0.3676180E-02  0.1430695E-01  0.3775507E-01     3.559  0.1053954E-03  0.1437318E-02  0.3852630E-02
   117.834  0.3676235E-02  0.1430741E-01  0.3773847E-01     3.559  0.1052399E-03  0.1433310E-02  0.3854047E-02
   117.838  0.3676257E-02  0.1430766E-01  0.3772193E-01     3.559  0.1051057E-03  0.1428444E-02  0.3859191E-02
   117.841  0.3676246E-02  0.1430623E-01  0.3770300E-01     3.560  0.1049990E-03  0.1421323E-02  0.3860939E-02
   117.845  0.3676205E-02  0.1430472E-01  0.3768150E-01     3.560  0.1049187E-03  0.1414586E-02  0.3862543E-02
   117.849  0.3676151E-02  0.1430151E-01  0.3766300E-01     3.560  0.1048491E-03  0.1405996E-02  0.3866586E-02
   117.853  0.3676094E-02  0.1429771E-01  0.3764466E-01     3.561  0.1047827E-03  0.1397654E-02  0.3869014E-02
   117.857  0.3676035E-02  0.1429525E-01  0.3762543E-01     3.561  0.1047199E-03  0.1390784E-02  0.3869991E-02
   117.860  0.3675966E-02  0.1429367E-01  0.3760984E-01     3.561  0.1046525E-03  0.1383477E-02  0.3874578E-02
   117.864  0.3675886E-02  0.1429359E-01  0.3759462E-01     3.561  0.1045794E-03  0.1374622E-02  0.3883965E-02
   117.868  0.3675794E-02  0.1429440E-01  0.3757796E-01     3.562  0.1045017E-03  0.1365787E-02  0.3892918E-02
   117.872  0.3675690E-02  0.1429509E-01  0.3756306E-01     3.562  0.1044212E-03  0.1357539E-02  0.3903497E-02
   117.876  0.3675577E-02  0.1429581E-01  0.3754883E-01     3.562  0.1043397E-03  0.1349818E-02  0.3915114E-02
   117.879  0.3675454E-02  0.1429740E-01  0.3753676E-01     3.563  0.1042586E-03  0.1342674E-02  0.3924914E-02
   117.883  0.3675334E-02  0.1429968E-01  0.3752755E-01     3.563  0.1041705E-03  0.1339065E-02  0.3934098E-02
   117.887  0.3675222E-02  0.1430354E-01  0.3751745E-01     3.563  0.1040739E-03  0.1339133E-02  0.3946278E-02
   117.891  0.3675120E-02  0.1430785E-01  0.3751433E-01     3.563  0.1039703E-03  0.1341319E-02  0.3957307E-02
   117.894  0.3675027E-02  0.1431176E-01  0.3750961E-01     3.564  0.1038622E-03  0.1344135E-02  0.3968216E-02
   117.898  0.3674945E-02  0.1431630E-01  0.3750364E-01     3.564  0.1037512E-03  0.1345670E-02  0.3978976E-02
   117.902  0.3674872E-02  0.1431955E-01  0.3749781E-01     3.564  0.1036395E-03  0.1347001E-02  0.3990711E-02
   117.906  0.3674809E-02  0.1432262E-01  0.3749479E-01     3.565  0.1035289E-03  0.1347564E-02  0.4004882E-02
   117.910  0.3674747E-02  0.1432578E-01  0.3748863E-01     3.565  0.1034300E-03  0.1348877E-02  0.4016487E-02
   117.913  0.3674647E-02  0.1432850E-01  0.3748038E-01     3.565  0.1033890E-03  0.1351170E-02  0.4025474E-02
   117.917  0.3674403E-02  0.1433501E-01  0.3746047E-01     3.566  0.1034904E-03  0.1358611E-02  0.4036827E-02
   117.921  0.3673938E-02  0.1433942E-01  0.3742312E-01     3.566  0.1037936E-03  0.1365368E-02  0.4053307E-02
   117.925  0.3673263E-02  0.1434401E-01  0.3736956E-01     3.566  0.1042934E-03  0.1374304E-02  0.4074337E-02
   117.929  0.3672394E-02  0.1435032E-01  0.3729989E-01     3.566  0.1049810E-03  0.1383685E-02  0.4099569E-02
   117.932  0.3671321E-02  0.1437933E-01  0.3724696E-01     3.567  0.1058689E-03  0.1423898E-02  0.4115165E-02
   117.936  0.3670022E-02  0.1441141E-01  0.3718493E-01     3.567  0.1069849E-03  0.1469006E-02  0.4135669E-02
   117.940  0.3668508E-02  0.1444383E-01  0.3711486E-01     3.567  0.1083380E-03  0.1513581E-02  0.4159312E-02
   117.944  0.3666773E-02  0.1447574E-01  0.3703560E-01     3.568  0.1099524E-03  0.1559318E-02  0.4186143E-02
   117.948  0.3664859E-02  0.1450694E-01  0.3695642E-01     3.568  0.1117956E-03  0.1600817E-02  0.4216346E-02
   117.951  0.3662816E-02  0.1453522E-01  0.3687553E-01     3.568  0.1138245E-03  0.1635930E-02  0.4248329E-02
   117.955  0.3660694E-02  0.1455964E-01  0.3679886E-01     3.568  0.1159888E-03  0.1667363E-02  0.4276311E-02
   117.959  0.3658547E-02  0.1460077E-01  0.3674329E-01     3.569  0.1182295E-03  0.1724976E-02  0.4288349E-02
   117.963  0.3656430E-02  0.1463918E-01  0.3670805E-01     3.569  0.1204850E-03  0.1770974E-02  0.4295908E-02
   117.966  0.3654391E-02  0.1466696E-01  0.3667673E-01     3.569  0.1227004E-03  0.1796814E-02  0.4301313E-02
   117.970  0.3652442E-02  0.1467832E-01  0.3664502E-01     3.570  0.1248643E-03  0.1803873E-02  0.4308551E-02
   117.974  0.3650623E-02  0.1467631E-01  0.3661580E-01     3.570  0.1269269E-03  0.1790409E-02  0.4314022E-02
   117.978  0.3648965E-02  0.1466076E-01  0.3659131E-01     3.570  0.1288467E-03  0.1759973E-02  0.4320943E-02
   117.982  0.3647512E-02  0.1464187E-01  0.3658212E-01     3.570  0.1305677E-03  0.1725640E-02  0.4319910E-02
   117.985  0.3646305E-02  0.1463027E-01  0.3659975E-01     3.571  0.1320325E-03  0.1700208E-02  0.4307302E-02
   117.989  0.3645375E-02  0.1462779E-01  0.3664154E-01     3.571  0.1331982E-03  0.1691696E-02  0.4274707E-02
   117.993  0.3644747E-02  0.1463763E-01  0.3671780E-01     3.571  0.1340296E-03  0.1704727E-02  0.4225281E-02
   117.997  0.3644434E-02  0.1464250E-01  0.3680518E-01     3.572  0.1345028E-03  0.1713507E-02  0.4172441E-02
   118.001  0.3644445E-02  0.1463876E-01  0.3690166E-01     3.572  0.1346039E-03  0.1712637E-02  0.4119362E-02
   118.004  0.3644777E-02  0.1463383E-01  0.3700857E-01     3.572  0.1343313E-03  0.1713621E-02  0.4067955E-02
   118.008  0.3645420E-02  0.1462519E-01  0.3712140E-01     3.573  0.1336936E-03  0.1713466E-02  0.4025844E-02
   118.012  0.3646347E-02  0.1461081E-01  0.3723529E-01     3.573  0.1327210E-03  0.1709371E-02  0.3993513E-02
   118.016  0.3647526E-02  0.1459135E-01  0.3734814E-01     3.573  0.1314419E-03  0.1702107E-02  0.3975883E-02
   118.020  0.3648912E-02  0.1456741E-01  0.3745519E-01     3.573  0.1298788E-03  0.1691095E-02  0.3970689E-02
   118.023  0.3650465E-02  0.1454727E-01  0.3756492E-01     3.574  0.1280766E-03  0.1678035E-02  0.3973186E-02
   118.027  0.3652144E-02  0.1453934E-01  0.3767603E-01     3.574  0.1260902E-03  0.1664498E-02  0.3980779E-02
   118.031  0.3653905E-02  0.1452776E-01  0.3777464E-01     3.574  0.1239777E-03  0.1646422E-02  0.3997066E-02
   118.035  0.3655699E-02  0.1451336E-01  0.3786054E-01     3.575  0.1218015E-03  0.1623119E-02  0.4020390E-02
   118.038  0.3657478E-02  0.1449617E-01  0.3792534E-01     3.575  0.1196223E-03  0.1595148E-02  0.4045383E-02
   118.042  0.3659197E-02  0.1447668E-01  0.3797208E-01     3.575  0.1175017E-03  0.1562688E-02  0.4066798E-02
   118.046  0.3660815E-02  0.1445439E-01  0.3800322E-01     3.576  0.1155056E-03  0.1526467E-02  0.4084641E-02
   118.050  0.3662291E-02  0.1443041E-01  0.3801473E-01     3.576  0.1136841E-03  0.1488103E-02  0.4089775E-02
   118.054  0.3663619E-02  0.1440397E-01  0.3800477E-01     3.576  0.1120433E-03  0.1448262E-02  0.4091465E-02
   118.057  0.3664782E-02  0.1438379E-01  0.3798884E-01     3.576  0.1105972E-03  0.1407815E-02  0.4083236E-02
   118.061  0.3665748E-02  0.1436436E-01  0.3795525E-01     3.577  0.1093725E-03  0.1369778E-02  0.4062696E-02
   118.065  0.3666522E-02  0.1434214E-01  0.3790561E-01     3.577  0.1083606E-03  0.1332349E-02  0.4038083E-02
   118.069  0.3667215E-02  0.1431912E-01  0.3785719E-01     3.577  0.1074598E-03  0.1297360E-02  0.4020469E-02
   118.073  0.3667824E-02  0.1430962E-01  0.3781528E-01     3.578  0.1066778E-03  0.1288264E-02  0.4007296E-02
   118.076  0.3668330E-02  0.1430999E-01  0.3778152E-01     3.578  0.1060344E-03  0.1293588E-02  0.3995971E-02
   118.080  0.3668732E-02  0.1431685E-01  0.3774958E-01     3.578  0.1055295E-03  0.1303373E-02  0.3981882E-02
   118.084  0.3669132E-02  0.1432393E-01  0.3772635E-01     3.578  0.1050674E-03  0.1311140E-02  0.3974848E-02
   118.088  0.3669541E-02  0.1433289E-01  0.3771052E-01     3.579  0.1046351E-03  0.1314343E-02  0.3972818E-02
   118.091  0.3669948E-02  0.1434013E-01  0.3770073E-01     3.579  0.1042431E-03  0.1314146E-02  0.3973254E-02
   118.095  0.3670341E-02  0.1434648E-01  0.3769553E-01     3.579  0.1038992E-03  0.1315622E-02  0.3975666E-02
   118.099  0.3670709E-02  0.1435109E-01  0.3768747E-01     3.580  0.1036109E-03  0.1316249E-02  0.3975222E-02
   118.103  0.3671040E-02  0.1435292E-01  0.3767674E-01     3.580  0.1033834E-03  0.1316058E-02  0.3976018E-02
   118.107  0.3671325E-02  0.1435828E-01  0.3766171E-01     3.580  0.1032212E-03  0.1313936E-02  0.3974931E-02
   118.110  0.3671559E-02  0.1436021E-01  0.3764077E-01     3.581  0.1031262E-03  0.1315022E-02  0.3974537E-02
   118.114  0.3671735E-02  0.1436197E-01  0.3761620E-01     3.581  0.1031020E-03  0.1314908E-02  0.3978325E-02
   118.118  0.3671771E-02  0.1436231E-01  0.3758221E-01     3.581  0.1032034E-03  0.1314755E-02  0.3976714E-02
   118.122  0.3671625E-02  0.1436240E-01  0.3753493E-01     3.581  0.1034596E-03  0.1313755E-02  0.3965056E-02
   118.126  0.3671308E-02  0.1436253E-01  0.3747465E-01     3.582  0.1038630E-03  0.1313868E-02  0.3947691E-02
   118.129  0.3670833E-02  0.1436339E-01  0.3740687E-01     3.582  0.1044103E-03  0.1314163E-02  0.3927102E-02
   118.133  0.3670205E-02  0.1436353E-01  0.3733552E-01     3.582  0.1051019E-03  0.1314061E-02  0.3905077E-02
   118.137  0.3669434E-02  0.1436232E-01  0.3725609E-01     3.583  0.1059363E-03  0.1315138E-02  0.3885612E-02
   118.141  0.3668531E-02  0.1436222E-01  0.3717487E-01     3.583  0.1069102E-03  0.1314716E-02  0.3868247E-02
   118.144  0.3667510E-02  0.1436310E-01  0.3709420E-01     3.583  0.1080147E-03  0.1314399E-02  0.3855659E-02
   118.148  0.3666387E-02  0.1438024E-01  0.3703355E-01     3.583  0.1092405E-03  0.1297976E-02  0.3852277E-02
   118.152  0.3665177E-02  0.1441393E-01  0.3698886E-01     3.584  0.1105725E-03  0.1269020E-02  0.3847539E-02
   118.156  0.3663908E-02  0.1444480E-01  0.3694771E-01     3.584  0.1119826E-03  0.1244010E-02  0.3844736E-02
   118.160  0.3662586E-02  0.1447551E-01  0.3690986E-01     3.584  0.1134259E-03  0.1220583E-02  0.3842641E-02
   118.163  0.3661214E-02  0.1451590E-01  0.3688483E-01     3.585  0.1148430E-03  0.1192700E-02  0.3842764E-02
   118.167  0.3659814E-02  0.1454752E-01  0.3685708E-01     3.585  0.1162049E-03  0.1175085E-02  0.3844773E-02
   118.171  0.3658412E-02  0.1457143E-01  0.3682505E-01     3.585  0.1174794E-03  0.1163408E-02  0.3850569E-02
   118.175  0.3657038E-02  0.1458317E-01  0.3679354E-01     3.586  0.1186451E-03  0.1159020E-02  0.3859332E-02
   118.179  0.3655730E-02  0.1458645E-01  0.3676215E-01     3.586  0.1196870E-03  0.1157720E-02  0.3872291E-02
   118.182  0.3654511E-02  0.1458695E-01  0.3673841E-01     3.586  0.1205763E-03  0.1157149E-02  0.3875441E-02
   118.186  0.3653392E-02  0.1458148E-01  0.3672000E-01     3.586  0.1212780E-03  0.1159904E-02  0.3872020E-02
   118.190  0.3652387E-02  0.1456682E-01  0.3669960E-01     3.587  0.1217635E-03  0.1171250E-02  0.3866432E-02
   118.194  0.3651514E-02  0.1454129E-01  0.3668206E-01     3.587  0.1220164E-03  0.1195105E-02  0.3857631E-02
   118.197  0.3650787E-02  0.1451731E-01  0.3667656E-01     3.587  0.1220265E-03  0.1223533E-02  0.3849310E-02
   118.201  0.3650220E-02  0.1449934E-01  0.3668535E-01     3.588  0.1217893E-03  0.1250053E-02  0.3839334E-02
   118.205  0.3649821E-02  0.1447516E-01  0.3670079E-01     3.588  0.1213068E-03  0.1281643E-02  0.3830083E-02
   118.209  0.3649571E-02  0.1446103E-01  0.3673038E-01     3.588  0.1206141E-03  0.1309966E-02  0.3823708E-02
   118.213  0.3649429E-02  0.1447002E-01  0.3678746E-01     3.589  0.1197429E-03  0.1311692E-02  0.3828499E-02
   118.216  0.3649394E-02  0.1447809E-01  0.3684312E-01     3.589  0.1187079E-03  0.1313901E-02  0.3838365E-02
   118.220  0.3649465E-02  0.1448214E-01  0.3689574E-01     3.589  0.1175306E-03  0.1312963E-02  0.3853181E-02
   118.224  0.3649640E-02  0.1448878E-01  0.3694697E-01     3.589  0.1162356E-03  0.1314548E-02  0.3871225E-02
   118.228  0.3649914E-02  0.1449163E-01  0.3699595E-01     3.590  0.1148499E-03  0.1315008E-02  0.3891651E-02
   118.231  0.3650280E-02  0.1449688E-01  0.3704299E-01     3.590  0.1134023E-03  0.1317360E-02  0.3915390E-02
   118.235  0.3650733E-02  0.1449962E-01  0.3708474E-01     3.590  0.1119226E-03  0.1320832E-02  0.3941329E-02
   118.239  0.3651254E-02  0.1450063E-01  0.3712185E-01     3.591  0.1104472E-03  0.1323828E-02  0.3967097E-02
   118.243  0.3651830E-02  0.1450170E-01  0.3715778E-01     3.591  0.1090086E-03  0.1325155E-02  0.3992422E-02
   118.247  0.3652399E-02  0.1450796E-01  0.3719314E-01     3.591  0.1076810E-03  0.1322851E-02  0.4018362E-02
   118.250  0.3652929E-02  0.1451540E-01  0.3722035E-01     3.592  0.1065117E-03  0.1323085E-02  0.4040923E-02
   118.254  0.3653410E-02  0.1452285E-01  0.3723842E-01     3.592  0.1055252E-03  0.1325589E-02  0.4057834E-02
   118.258  0.3653834E-02  0.1453629E-01  0.3725599E-01     3.592  0.1047411E-03  0.1319948E-02  0.4074361E-02
   118.262  0.3654195E-02  0.1454871E-01  0.3726909E-01     3.592  0.1041719E-03  0.1315536E-02  0.4086555E-02
   118.266  0.3654489E-02  0.1455776E-01  0.3727092E-01     3.593  0.1038243E-03  0.1313967E-02  0.4089133E-02
   118.269  0.3654712E-02  0.1456119E-01  0.3726495E-01     3.593  0.1036981E-03  0.1314983E-02  0.4085114E-02
   118.273  0.3654828E-02  0.1456089E-01  0.3724395E-01     3.593  0.1038072E-03  0.1319261E-02  0.4074594E-02
   118.277  0.3654767E-02  0.1455807E-01  0.3720702E-01     3.594  0.1041800E-03  0.1332054E-02  0.4052129E-02
   118.281  0.3654500E-02  0.1455302E-01  0.3715115E-01     3.594  0.1048132E-03  0.1344272E-02  0.4023812E-02
   118.284  0.3654026E-02  0.1454981E-01  0.3709501E-01     3.594  0.1056852E-03  0.1358020E-02  0.3986170E-02
   118.288  0.3653360E-02  0.1454694E-01  0.3702377E-01     3.595  0.1067690E-03  0.1372171E-02  0.3938146E-02
   118.292  0.3652542E-02  0.1453951E-01  0.3694213E-01     3.595  0.1080158E-03  0.1387380E-02  0.3890113E-02
   118.296  0.3651727E-02  0.1452661E-01  0.3686983E-01     3.595  0.1092898E-03  0.1402157E-02  0.3854283E-02
   118.299  0.3650969E-02  0.1451531E-01  0.3681872E-01     3.595  0.1105444E-03  0.1413716E-02  0.3823722E-02
   118.303  0.3650287E-02  0.1450863E-01  0.3678766E-01     3.596  0.1117588E-03  0.1416506E-02  0.3807422E-02
   118.307  0.3649701E-02  0.1449837E-01  0.3676788E-01     3.596  0.1129112E-03  0.1413837E-02  0.3795112E-02
   118.311  0.3649230E-02  0.1448308E-01  0.3675711E-01     3.596  0.1139810E-03  0.1405991E-02  0.3785403E-02
   118.315  0.3648887E-02  0.1446354E-01  0.3675569E-01     3.597  0.1149482E-03  0.1392500E-02  0.3782183E-02
   118.318  0.3648684E-02  0.1445291E-01  0.3677311E-01     3.597  0.1157916E-03  0.1401248E-02  0.3771651E-02
   118.322  0.3648630E-02  0.1443495E-01  0.3679780E-01     3.597  0.1164928E-03  0.1401105E-02  0.3758080E-02
   118.326  0.3648728E-02  0.1441609E-01  0.3683302E-01     3.598  0.1170328E-03  0.1402761E-02  0.3744444E-02
   118.330  0.3648977E-02  0.1441424E-01  0.3688858E-01     3.598  0.1173955E-03  0.1410854E-02  0.3721955E-02
   118.334  0.3649374E-02  0.1441024E-01  0.3694206E-01     3.598  0.1175691E-03  0.1410971E-02  0.3696189E-02
   118.337  0.3649907E-02  0.1440251E-01  0.3699651E-01     3.598  0.1175453E-03  0.1404125E-02  0.3668972E-02
   118.341  0.3650567E-02  0.1439005E-01  0.3704737E-01     3.599  0.1173225E-03  0.1390988E-02  0.3645737E-02
   118.345  0.3651361E-02  0.1437388E-01  0.3709610E-01     3.599  0.1169295E-03  0.1371773E-02  0.3626249E-02
   118.349  0.3652285E-02  0.1435511E-01  0.3714574E-01     3.599  0.1164100E-03  0.1347499E-02  0.3604596E-02
   118.352  0.3653304E-02  0.1433520E-01  0.3719133E-01     3.600  0.1157789E-03  0.1317945E-02  0.3581095E-02
   118.356  0.3654392E-02  0.1431172E-01  0.3722895E-01     3.600  0.1150517E-03  0.1286504E-02  0.3554759E-02
   118.360  0.3655520E-02  0.1428725E-01  0.3726010E-01     3.600  0.1142468E-03  0.1252680E-02  0.3529006E-02
   118.364  0.3656654E-02  0.1426110E-01  0.3728235E-01     3.601  0.1133806E-03  0.1216772E-02  0.3502927E-02
   118.367  0.3657753E-02  0.1423491E-01  0.3729385E-01     3.601  0.1124674E-03  0.1179574E-02  0.3476971E-02
   118.371  0.3658790E-02  0.1420941E-01  0.3729079E-01     3.601  0.1115388E-03  0.1143022E-02  0.3454755E-02
   118.375  0.3659740E-02  0.1419567E-01  0.3728378E-01     3.601  0.1106271E-03  0.1111499E-02  0.3438607E-02
   118.379  0.3660581E-02  0.1418869E-01  0.3727036E-01     3.602  0.1097611E-03  0.1084729E-02  0.3430310E-02
   118.383  0.3661296E-02  0.1418258E-01  0.3724207E-01     3.602  0.1089693E-03  0.1057802E-02  0.3426206E-02
   118.386  0.3661879E-02  0.1417767E-01  0.3720386E-01     3.602  0.1082770E-03  0.1032470E-02  0.3427739E-02
   118.390  0.3662363E-02  0.1417220E-01  0.3716132E-01     3.603  0.1076533E-03  0.1011173E-02  0.3430361E-02
   118.394  0.3662742E-02  0.1417096E-01  0.3711640E-01     3.603  0.1071092E-03  0.9918123E-03  0.3437027E-02
   118.398  0.3663017E-02  0.1417207E-01  0.3707008E-01     3.603  0.1066739E-03  0.9755704E-03  0.3441055E-02
   118.402  0.3663180E-02  0.1417354E-01  0.3702295E-01     3.604  0.1063545E-03  0.9617344E-03  0.3439900E-02
   118.405  0.3663224E-02  0.1417465E-01  0.3697013E-01     3.604  0.1061525E-03  0.9509071E-03  0.3435012E-02
   118.409  0.3663146E-02  0.1417670E-01  0.3691733E-01     3.604  0.1060675E-03  0.9431591E-03  0.3427977E-02
   118.413  0.3662946E-02  0.1418187E-01  0.3686316E-01     3.604  0.1060986E-03  0.9330253E-03  0.3419726E-02
   118.417  0.3662625E-02  0.1418631E-01  0.3680137E-01     3.605  0.1062437E-03  0.9288783E-03  0.3411824E-02
   118.420  0.3662198E-02  0.1418926E-01  0.3673406E-01     3.605  0.1064943E-03  0.9297990E-03  0.3407477E-02
   118.424  0.3661747E-02  0.1419138E-01  0.3667076E-01     3.605  0.1067890E-03  0.9347305E-03  0.3407499E-02
   118.428  0.3661323E-02  0.1419127E-01  0.3661932E-01     3.606  0.1070876E-03  0.9406665E-03  0.3408254E-02
   118.432  0.3660957E-02  0.1418882E-01  0.3657523E-01     3.606  0.1073666E-03  0.9483529E-03  0.3413320E-02
   118.435  0.3660658E-02  0.1418453E-01  0.3654083E-01     3.606  0.1076181E-03  0.9555770E-03  0.3418568E-02
   118.439  0.3660433E-02  0.1417875E-01  0.3651525E-01     3.607  0.1078360E-03  0.9630119E-03  0.3424946E-02
   118.443  0.3660285E-02  0.1417069E-01  0.3649559E-01     3.607  0.1080142E-03  0.9718023E-03  0.3429845E-02
   118.447  0.3660218E-02  0.1416339E-01  0.3648398E-01     3.607  0.1081477E-03  0.9822971E-03  0.3436033E-02
   118.451  0.3660204E-02  0.1415677E-01  0.3647599E-01     3.607  0.1081930E-03  0.9906873E-03  0.3450429E-02
   118.454  0.3660218E-02  0.1414923E-01  0.3646696E-01     3.608  0.1081117E-03  0.9996258E-03  0.3475469E-02
   118.458  0.3660237E-02  0.1414101E-01  0.3645554E-01     3.608  0.1078815E-03  0.1009615E-02  0.3508048E-02
   118.462  0.3660225E-02  0.1413621E-01  0.3643989E-01     3.608  0.1074633E-03  0.1016716E-02  0.3539193E-02
   118.466  0.3660181E-02  0.1413219E-01  0.3642020E-01     3.609  0.1068696E-03  0.1023099E-02  0.3571063E-02
   118.469  0.3660109E-02  0.1413483E-01  0.3640205E-01     3.609  0.1061167E-03  0.1028590E-02  0.3592357E-02
   118.473  0.3660007E-02  0.1413871E-01  0.3638279E-01     3.609  0.1052201E-03  0.1034725E-02  0.3611281E-02
   118.477  0.3659877E-02  0.1414404E-01  0.3635962E-01     3.610  0.1041984E-03  0.1042065E-02  0.3629509E-02
   118.481  0.3659703E-02  0.1414492E-01  0.3633554E-01     3.610  0.1030803E-03  0.1049115E-02  0.3648201E-02
   118.485  0.3659453E-02  0.1414788E-01  0.3630237E-01     3.610  0.1019135E-03  0.1052414E-02  0.3666667E-02
   118.488  0.3659131E-02  0.1415021E-01  0.3626620E-01     3.610  0.1007186E-03  0.1054282E-02  0.3686600E-02
   118.492  0.3658741E-02  0.1415227E-01  0.3622573E-01     3.611  0.9952094E-04  0.1056729E-02  0.3704782E-02
   118.496  0.3658287E-02  0.1415383E-01  0.3618219E-01     3.611  0.9834503E-04  0.1058041E-02  0.3723360E-02
   118.500  0.3657773E-02  0.1415544E-01  0.3613710E-01     3.611  0.9721539E-04  0.1057350E-02  0.3741613E-02
   118.503  0.3657206E-02  0.1415577E-01  0.3608909E-01     3.612  0.9615648E-04  0.1056590E-02  0.3760758E-02
   118.507  0.3656594E-02  0.1416077E-01  0.3604640E-01     3.612  0.9518973E-04  0.1046277E-02  0.3782103E-02
   118.511  0.3655946E-02  0.1416685E-01  0.3600353E-01     3.612  0.9433575E-04  0.1034150E-02  0.3804939E-02
   118.515  0.3655271E-02  0.1417129E-01  0.3596360E-01     3.613  0.9361213E-04  0.1023056E-02  0.3831126E-02
   118.519  0.3654577E-02  0.1417484E-01  0.3592484E-01     3.613  0.9303582E-04  0.1012532E-02  0.3857292E-02
   118.522  0.3653874E-02  0.1418045E-01  0.3589283E-01     3.613  0.9264533E-04  0.9977209E-03  0.3886739E-02
   118.526  0.3653187E-02  0.1418406E-01  0.3586290E-01     3.614  0.9244506E-04  0.9859134E-03  0.3920869E-02
   118.530  0.3652537E-02  0.1419186E-01  0.3584885E-01     3.614  0.9242919E-04  0.9762015E-03  0.3941231E-02
   118.534  0.3651944E-02  0.1420581E-01  0.3584575E-01     3.614  0.9259162E-04  0.9675319E-03  0.3950636E-02
   118.537  0.3651451E-02  0.1421919E-01  0.3584770E-01     3.614  0.9289240E-04  0.9612031E-03  0.3962787E-02
   118.541  0.3651044E-02  0.1422468E-01  0.3585603E-01     3.615  0.9328893E-04  0.9570172E-03  0.3987350E-02
   118.545  0.3650728E-02  0.1422670E-01  0.3586878E-01     3.615  0.9377255E-04  0.9564370E-03  0.4019081E-02
   118.549  0.3650507E-02  0.1422564E-01  0.3588508E-01     3.615  0.9433249E-04  0.9572364E-03  0.4053644E-02
   118.553  0.3650384E-02  0.1422523E-01  0.3590576E-01     3.616  0.9495737E-04  0.9561595E-03  0.4092113E-02
   118.556  0.3650354E-02  0.1422058E-01  0.3592746E-01     3.616  0.9563600E-04  0.9566127E-03  0.4132913E-02
   118.560  0.3650413E-02  0.1421400E-01  0.3594966E-01     3.616  0.9635470E-04  0.9606280E-03  0.4172260E-02
   118.564  0.3650559E-02  0.1420411E-01  0.3597519E-01     3.617  0.9709905E-04  0.9661304E-03  0.4212967E-02
   118.568  0.3650787E-02  0.1419557E-01  0.3600057E-01     3.617  0.9785162E-04  0.9741334E-03  0.4242127E-02
   118.571  0.3651090E-02  0.1419328E-01  0.3603495E-01     3.617  0.9859677E-04  0.9751396E-03  0.4267385E-02
   118.575  0.3651461E-02  0.1419132E-01  0.3606821E-01     3.617  0.9931713E-04  0.9760388E-03  0.4289689E-02
   118.579  0.3651893E-02  0.1418827E-01  0.3610311E-01     3.618  0.9999800E-04  0.9782177E-03  0.4304414E-02
   118.583  0.3652374E-02  0.1418389E-01  0.3613418E-01     3.618  0.1006249E-03  0.9819152E-03  0.4315663E-02
   118.586  0.3652894E-02  0.1417850E-01  0.3616190E-01     3.618  0.1011841E-03  0.9875735E-03  0.4321746E-02
   118.590  0.3653441E-02  0.1417343E-01  0.3618676E-01     3.619  0.1016654E-03  0.9992936E-03  0.4322446E-02
   118.594  0.3654005E-02  0.1416818E-01  0.3620928E-01     3.619  0.1020582E-03  0.1013101E-02  0.4314970E-02
   118.598  0.3654573E-02  0.1416170E-01  0.3622649E-01     3.619  0.1023550E-03  0.1027702E-02  0.4301427E-02
   118.602  0.3655134E-02  0.1415375E-01  0.3624156E-01     3.620  0.1025505E-03  0.1043294E-02  0.4279555E-02
   118.605  0.3655676E-02  0.1414510E-01  0.3625175E-01     3.620  0.1026416E-03  0.1059845E-02  0.4253992E-02
   118.609  0.3656188E-02  0.1413502E-01  0.3625167E-01     3.620  0.1026263E-03  0.1077445E-02  0.4223859E-02
   118.613  0.3656659E-02  0.1412357E-01  0.3624814E-01     3.620  0.1025062E-03  0.1095270E-02  0.4191373E-02
   118.617  0.3657111E-02  0.1411200E-01  0.3624031E-01     3.621  0.1023241E-03  0.1113067E-02  0.4155867E-02
   118.620  0.3657560E-02  0.1409974E-01  0.3623014E-01     3.621  0.1021173E-03  0.1131138E-02  0.4126341E-02
   118.624  0.3657998E-02  0.1409172E-01  0.3622031E-01     3.621  0.1018904E-03  0.1146141E-02  0.4104906E-02
   118.628  0.3658415E-02  0.1409005E-01  0.3621743E-01     3.622  0.1016476E-03  0.1154077E-02  0.4087674E-02
   118.632  0.3658804E-02  0.1408604E-01  0.3621311E-01     3.622  0.1013918E-03  0.1161731E-02  0.4076372E-02
   118.635  0.3659178E-02  0.1408755E-01  0.3621330E-01     3.622  0.1011553E-03  0.1166431E-02  0.4056026E-02
   118.639  0.3659561E-02  0.1408929E-01  0.3621595E-01     3.623  0.1009833E-03  0.1170594E-02  0.4031330E-02
   118.643  0.3659945E-02  0.1408893E-01  0.3622057E-01     3.623  0.1008774E-03  0.1174436E-02  0.4004361E-02
   118.647  0.3660318E-02  0.1408885E-01  0.3622502E-01     3.623  0.1008463E-03  0.1179004E-02  0.3974294E-02
   118.651  0.3660619E-02  0.1408890E-01  0.3621952E-01     3.624  0.1009464E-03  0.1181917E-02  0.3944010E-02
   118.654  0.3660831E-02  0.1408909E-01  0.3620908E-01     3.624  0.1011884E-03  0.1184937E-02  0.3917665E-02
   118.658  0.3660977E-02  0.1409027E-01  0.3619471E-01     3.624  0.1015496E-03  0.1187385E-02  0.3894339E-02
   118.662  0.3661067E-02  0.1409172E-01  0.3618043E-01     3.624  0.1020131E-03  0.1189464E-02  0.3874317E-02
   118.666  0.3661103E-02  0.1409597E-01  0.3616292E-01     3.625  0.1025704E-03  0.1188976E-02  0.3857260E-02
   118.669  0.3661085E-02  0.1410111E-01  0.3614710E-01     3.625  0.1032097E-03  0.1187440E-02  0.3842093E-02
   118.673  0.3661017E-02  0.1410719E-01  0.3612726E-01     3.625  0.1039166E-03  0.1184875E-02  0.3828986E-02
   118.677  0.3660903E-02  0.1411412E-01  0.3610806E-01     3.626  0.1046758E-03  0.1182143E-02  0.3818929E-02
   118.681  0.3660747E-02  0.1412239E-01  0.3608519E-01     3.626  0.1054702E-03  0.1178788E-02  0.3811934E-02
   118.684  0.3660550E-02  0.1413089E-01  0.3606420E-01     3.626  0.1062835E-03  0.1174588E-02  0.3807018E-02
   118.688  0.3660321E-02  0.1414641E-01  0.3605129E-01     3.627  0.1070967E-03  0.1169729E-02  0.3799303E-02
   118.692  0.3660065E-02  0.1416144E-01  0.3603607E-01     3.627  0.1078884E-03  0.1165408E-02  0.3792805E-02
   118.696  0.3659796E-02  0.1417426E-01  0.3602109E-01     3.627  0.1086368E-03  0.1161776E-02  0.3789463E-02
   118.700  0.3659530E-02  0.1418416E-01  0.3600608E-01     3.627  0.1093202E-03  0.1159570E-02  0.3787882E-02
   118.703  0.3659264E-02  0.1419028E-01  0.3599055E-01     3.628  0.1099376E-03  0.1158518E-02  0.3788770E-02
   118.707  0.3659008E-02  0.1419268E-01  0.3596908E-01     3.628  0.1104696E-03  0.1157480E-02  0.3795760E-02
   118.711  0.3658771E-02  0.1419166E-01  0.3594767E-01     3.628  0.1109040E-03  0.1158503E-02  0.3804851E-02
   118.715  0.3658556E-02  0.1418786E-01  0.3592527E-01     3.629  0.1112305E-03  0.1160407E-02  0.3818122E-02
   118.718  0.3658368E-02  0.1418135E-01  0.3590090E-01     3.629  0.1114415E-03  0.1163242E-02  0.3834898E-02
   118.722  0.3658209E-02  0.1418003E-01  0.3588323E-01     3.629  0.1115378E-03  0.1166929E-02  0.3848537E-02
   118.726  0.3658104E-02  0.1417836E-01  0.3587042E-01     3.630  0.1115519E-03  0.1170963E-02  0.3859372E-02
   118.730  0.3658058E-02  0.1417519E-01  0.3586051E-01     3.630  0.1114910E-03  0.1173702E-02  0.3864903E-02
   118.734  0.3658069E-02  0.1417219E-01  0.3585242E-01     3.630  0.1113567E-03  0.1178959E-02  0.3869342E-02
   118.737  0.3658135E-02  0.1416738E-01  0.3584585E-01     3.630  0.1111543E-03  0.1184523E-02  0.3872014E-02
   118.741  0.3658250E-02  0.1416116E-01  0.3584161E-01     3.631  0.1108900E-03  0.1190992E-02  0.3873678E-02
   118.745  0.3658410E-02  0.1415371E-01  0.3583711E-01     3.631  0.1105725E-03  0.1198326E-02  0.3873985E-02
   118.749  0.3658609E-02  0.1414698E-01  0.3583439E-01     3.631  0.1102104E-03  0.1204754E-02  0.3875153E-02
   118.752  0.3658839E-02  0.1413755E-01  0.3582892E-01     3.632  0.1098152E-03  0.1212495E-02  0.3875380E-02
   118.756  0.3659093E-02  0.1412723E-01  0.3582030E-01     3.632  0.1093977E-03  0.1220704E-02  0.3876279E-02
   118.760  0.3659356E-02  0.1411652E-01  0.3581288E-01     3.632  0.1089716E-03  0.1230178E-02  0.3878043E-02
   118.764  0.3659588E-02  0.1410796E-01  0.3580140E-01     3.633  0.1085634E-03  0.1239240E-02  0.3883142E-02
   118.767  0.3659772E-02  0.1409903E-01  0.3578690E-01     3.633  0.1081863E-03  0.1247169E-02  0.3889963E-02
   118.771  0.3659903E-02  0.1409309E-01  0.3576949E-01     3.633  0.1078486E-03  0.1254884E-02  0.3899129E-02
   118.775  0.3659968E-02  0.1409759E-01  0.3575634E-01     3.634  0.1075498E-03  0.1263879E-02  0.3905517E-02
   118.779  0.3659963E-02  0.1410048E-01  0.3573966E-01     3.634  0.1072947E-03  0.1268991E-02  0.3912662E-02
   118.782  0.3659886E-02  0.1410444E-01  0.3572029E-01     3.634  0.1070881E-03  0.1272757E-02  0.3919007E-02
   118.786  0.3659738E-02  0.1410706E-01  0.3569769E-01     3.634  0.1069350E-03  0.1276590E-02  0.3928813E-02
   118.790  0.3659552E-02  0.1410765E-01  0.3567098E-01     3.635  0.1068029E-03  0.1278449E-02  0.3940709E-02
   118.794  0.3659369E-02  0.1410924E-01  0.3564984E-01     3.635  0.1066488E-03  0.1281561E-02  0.3948771E-02
   118.798  0.3659193E-02  0.1411121E-01  0.3563095E-01     3.635  0.1064744E-03  0.1289178E-02  0.3955068E-02
   118.801  0.3659027E-02  0.1410763E-01  0.3561551E-01     3.636  0.1062816E-03  0.1291488E-02  0.3958628E-02
   118.805  0.3658874E-02  0.1410164E-01  0.3559471E-01     3.636  0.1060736E-03  0.1294464E-02  0.3963900E-02
   118.809  0.3658736E-02  0.1409321E-01  0.3557730E-01     3.636  0.1058529E-03  0.1296968E-02  0.3967490E-02
   118.813  0.3658616E-02  0.1408808E-01  0.3556144E-01     3.637  0.1056232E-03  0.1299695E-02  0.3968365E-02
   118.816  0.3658514E-02  0.1408067E-01  0.3555062E-01     3.637  0.1053880E-03  0.1302139E-02  0.3967215E-02
   118.820  0.3658432E-02  0.1407098E-01  0.3554068E-01     3.637  0.1051514E-03  0.1301893E-02  0.3964867E-02
   118.824  0.3658368E-02  0.1406234E-01  0.3553406E-01     3.638  0.1049198E-03  0.1305455E-02  0.3960438E-02
   118.828  0.3658286E-02  0.1405408E-01  0.3552712E-01     3.638  0.1047404E-03  0.1309439E-02  0.3955258E-02
   118.831  0.3658167E-02  0.1404603E-01  0.3551467E-01     3.638  0.1046363E-03  0.1312791E-02  0.3951522E-02
   118.835  0.3658016E-02  0.1404022E-01  0.3550105E-01     3.638  0.1046060E-03  0.1315888E-02  0.3947240E-02
   118.839  0.3657838E-02  0.1403550E-01  0.3548933E-01     3.639  0.1046481E-03  0.1318408E-02  0.3943062E-02
   118.843  0.3657647E-02  0.1403008E-01  0.3547839E-01     3.639  0.1047466E-03  0.1321300E-02  0.3939247E-02
   118.847  0.3657453E-02  0.1402761E-01  0.3547148E-01     3.639  0.1048899E-03  0.1321716E-02  0.3933258E-02
   118.850  0.3657261E-02  0.1403793E-01  0.3547800E-01     3.640  0.1050739E-03  0.1320123E-02  0.3919736E-02
   118.854  0.3657075E-02  0.1404925E-01  0.3548635E-01     3.640  0.1052938E-03  0.1317765E-02  0.3906186E-02
   118.858  0.3656893E-02  0.1405906E-01  0.3549554E-01     3.640  0.1055365E-03  0.1323413E-02  0.3890223E-02
   118.862  0.3656692E-02  0.1407120E-01  0.3550472E-01     3.641  0.1057772E-03  0.1335705E-02  0.3868768E-02
   118.865  0.3656474E-02  0.1408352E-01  0.3551223E-01     3.641  0.1060063E-03  0.1347289E-02  0.3842780E-02
   118.869  0.3656245E-02  0.1409392E-01  0.3551797E-01     3.641  0.1062192E-03  0.1357443E-02  0.3815509E-02
   118.873  0.3656009E-02  0.1410325E-01  0.3552227E-01     3.641  0.1064101E-03  0.1366492E-02  0.3785764E-02
   118.877  0.3655771E-02  0.1411084E-01  0.3552575E-01     3.642  0.1065748E-03  0.1374737E-02  0.3750100E-02
   118.880  0.3655539E-02  0.1411687E-01  0.3552701E-01     3.642  0.1067097E-03  0.1381904E-02  0.3715834E-02
   118.884  0.3655316E-02  0.1412069E-01  0.3552706E-01     3.642  0.1068132E-03  0.1388946E-02  0.3681526E-02
   118.888  0.3655112E-02  0.1412172E-01  0.3552518E-01     3.643  0.1068860E-03  0.1394311E-02  0.3645422E-02
   118.892  0.3654931E-02  0.1411977E-01  0.3552351E-01     3.643  0.1069280E-03  0.1398786E-02  0.3611483E-02
   118.895  0.3654776E-02  0.1411525E-01  0.3551981E-01     3.643  0.1069391E-03  0.1402378E-02  0.3576892E-02
   118.899  0.3654651E-02  0.1410804E-01  0.3551523E-01     3.644  0.1069203E-03  0.1405016E-02  0.3546611E-02
   118.903  0.3654572E-02  0.1409847E-01  0.3551007E-01     3.644  0.1068560E-03  0.1407060E-02  0.3518865E-02
   118.907  0.3654554E-02  0.1408890E-01  0.3550887E-01     3.644  0.1067302E-03  0.1411308E-02  0.3492040E-02
   118.911  0.3654589E-02  0.1407660E-01  0.3551236E-01     3.645  0.1065570E-03  0.1412176E-02  0.3465703E-02
   118.914  0.3654676E-02  0.1406244E-01  0.3551515E-01     3.645  0.1063412E-03  0.1412815E-02  0.3442710E-02
   118.918  0.3654810E-02  0.1404719E-01  0.3551899E-01     3.645  0.1060897E-03  0.1414044E-02  0.3424503E-02
   118.922  0.3654985E-02  0.1403102E-01  0.3552344E-01     3.645  0.1058086E-03  0.1414963E-02  0.3409902E-02
   118.926  0.3655169E-02  0.1401460E-01  0.3552422E-01     3.646  0.1055279E-03  0.1416687E-02  0.3399351E-02
   118.929  0.3655323E-02  0.1399753E-01  0.3551875E-01     3.646  0.1052902E-03  0.1418175E-02  0.3395281E-02
   118.933  0.3655444E-02  0.1397992E-01  0.3550522E-01     3.646  0.1051035E-03  0.1422094E-02  0.3395191E-02
   118.937  0.3655527E-02  0.1397252E-01  0.3549852E-01     3.647  0.1049757E-03  0.1420500E-02  0.3411201E-02
   118.941  0.3655569E-02  0.1397050E-01  0.3549584E-01     3.647  0.1049119E-03  0.1417117E-02  0.3432843E-02
   118.944  0.3655565E-02  0.1396617E-01  0.3548992E-01     3.647  0.1049162E-03  0.1414606E-02  0.3458496E-02
   118.948  0.3655521E-02  0.1396076E-01  0.3547878E-01     3.648  0.1049999E-03  0.1412347E-02  0.3486594E-02
   118.952  0.3655443E-02  0.1395514E-01  0.3546450E-01     3.648  0.1051722E-03  0.1410104E-02  0.3517352E-02
   118.956  0.3655330E-02  0.1395004E-01  0.3544796E-01     3.648  0.1054305E-03  0.1409051E-02  0.3549453E-02
   118.959  0.3655185E-02  0.1394495E-01  0.3542988E-01     3.649  0.1057700E-03  0.1412323E-02  0.3580196E-02
   118.963  0.3655008E-02  0.1393787E-01  0.3541097E-01     3.649  0.1061817E-03  0.1413302E-02  0.3611189E-02
   118.967  0.3654818E-02  0.1393025E-01  0.3539267E-01     3.649  0.1066422E-03  0.1415299E-02  0.3640806E-02
   118.971  0.3654651E-02  0.1392465E-01  0.3538050E-01     3.649  0.1071014E-03  0.1419091E-02  0.3665100E-02
   118.975  0.3654512E-02  0.1391902E-01  0.3537280E-01     3.650  0.1075487E-03  0.1422355E-02  0.3686831E-02
   118.978  0.3654403E-02  0.1391469E-01  0.3536911E-01     3.650  0.1079708E-03  0.1426353E-02  0.3701049E-02
   118.982  0.3654337E-02  0.1391126E-01  0.3537093E-01     3.650  0.1083487E-03  0.1430024E-02  0.3714426E-02
   118.986  0.3654315E-02  0.1390857E-01  0.3537963E-01     3.651  0.1086690E-03  0.1432922E-02  0.3720661E-02
   118.990  0.3654338E-02  0.1390667E-01  0.3539318E-01     3.651  0.1089233E-03  0.1436887E-02  0.3722862E-02
   118.993  0.3654396E-02  0.1390371E-01  0.3540544E-01     3.651  0.1091098E-03  0.1439245E-02  0.3722502E-02
   118.997  0.3654483E-02  0.1389940E-01  0.3541797E-01     3.652  0.1092280E-03  0.1440175E-02  0.3717738E-02
   119.001  0.3654601E-02  0.1389515E-01  0.3543152E-01     3.652  0.1092685E-03  0.1440525E-02  0.3708595E-02
   119.005  0.3654751E-02  0.1389031E-01  0.3544318E-01     3.652  0.1092233E-03  0.1440135E-02  0.3695884E-02
   119.008  0.3654930E-02  0.1388471E-01  0.3545570E-01     3.653  0.1090941E-03  0.1437986E-02  0.3681365E-02
   119.012  0.3655112E-02  0.1387882E-01  0.3546632E-01     3.653  0.1089026E-03  0.1433428E-02  0.3668610E-02
   119.016  0.3655284E-02  0.1387266E-01  0.3547442E-01     3.653  0.1087009E-03  0.1428334E-02  0.3658407E-02
   119.020  0.3655453E-02  0.1386565E-01  0.3547989E-01     3.653  0.1085110E-03  0.1421937E-02  0.3649598E-02
   119.023  0.3655615E-02  0.1385839E-01  0.3548313E-01     3.654  0.1083411E-03  0.1414490E-02  0.3647434E-02
   119.027  0.3655747E-02  0.1385358E-01  0.3548061E-01     3.654  0.1081744E-03  0.1404492E-02  0.3647619E-02
   119.031  0.3655831E-02  0.1384572E-01  0.3547456E-01     3.654  0.1079958E-03  0.1395866E-02  0.3651172E-02
   119.035  0.3655863E-02  0.1383756E-01  0.3545678E-01     3.655  0.1078099E-03  0.1387128E-02  0.3657500E-02
   119.039  0.3655840E-02  0.1383091E-01  0.3543646E-01     3.655  0.1076217E-03  0.1376842E-02  0.3667913E-02
   119.042  0.3655761E-02  0.1382443E-01  0.3541250E-01     3.655  0.1074351E-03  0.1366228E-02  0.3681906E-02
   119.046  0.3655612E-02  0.1381811E-01  0.3538339E-01     3.656  0.1072658E-03  0.1354802E-02  0.3698423E-02
   119.050  0.3655386E-02  0.1381502E-01  0.3535159E-01     3.656  0.1071181E-03  0.1343741E-02  0.3712797E-02
   119.054  0.3655091E-02  0.1381559E-01  0.3532003E-01     3.656  0.1069858E-03  0.1339292E-02  0.3722153E-02
   119.057  0.3654731E-02  0.1382109E-01  0.3529119E-01     3.657  0.1068672E-03  0.1345779E-02  0.3732109E-02
   119.061  0.3654315E-02  0.1382618E-01  0.3526064E-01     3.657  0.1067592E-03  0.1354833E-02  0.3743658E-02
   119.065  0.3653849E-02  0.1383410E-01  0.3522733E-01     3.657  0.1066602E-03  0.1365598E-02  0.3754256E-02
   119.069  0.3653342E-02  0.1383912E-01  0.3519662E-01     3.657  0.1065679E-03  0.1383637E-02  0.3766980E-02
   119.072  0.3652802E-02  0.1384242E-01  0.3516451E-01     3.658  0.1064793E-03  0.1400527E-02  0.3781722E-02
   119.076  0.3652277E-02  0.1384316E-01  0.3513679E-01     3.658  0.1063436E-03  0.1414964E-02  0.3792602E-02
   119.080  0.3651783E-02  0.1384799E-01  0.3511851E-01     3.658  0.1061349E-03  0.1426401E-02  0.3794360E-02
   119.084  0.3651320E-02  0.1385551E-01  0.3510556E-01     3.659  0.1058436E-03  0.1435092E-02  0.3786832E-02
   119.087  0.3650898E-02  0.1386169E-01  0.3509865E-01     3.659  0.1054748E-03  0.1440141E-02  0.3782684E-02
   119.091  0.3650523E-02  0.1387024E-01  0.3509760E-01     3.659  0.1050348E-03  0.1440360E-02  0.3778284E-02
   119.095  0.3650199E-02  0.1387928E-01  0.3510346E-01     3.660  0.1045319E-03  0.1434624E-02  0.3775523E-02
   119.099  0.3649932E-02  0.1388623E-01  0.3511143E-01     3.660  0.1039769E-03  0.1425827E-02  0.3770963E-02
   119.103  0.3649697E-02  0.1389004E-01  0.3511781E-01     3.660  0.1033486E-03  0.1415028E-02  0.3770692E-02
   119.106  0.3649459E-02  0.1389169E-01  0.3511962E-01     3.661  0.1026630E-03  0.1400171E-02  0.3774823E-02
   119.110  0.3649212E-02  0.1389260E-01  0.3511587E-01     3.661  0.1019409E-03  0.1382239E-02  0.3784286E-02
   119.114  0.3648904E-02  0.1389181E-01  0.3510516E-01     3.661  0.1012275E-03  0.1360525E-02  0.3799927E-02
   119.118  0.3648501E-02  0.1389329E-01  0.3508877E-01     3.661  0.1005636E-03  0.1344032E-02  0.3819684E-02
   119.121  0.3647996E-02  0.1390015E-01  0.3506834E-01     3.662  0.9997190E-04  0.1338248E-02  0.3837051E-02
   119.125  0.3647394E-02  0.1390905E-01  0.3504416E-01     3.662  0.9946690E-04  0.1340683E-02  0.3854179E-02
   119.129  0.3646706E-02  0.1392801E-01  0.3502177E-01     3.662  0.9906106E-04  0.1350041E-02  0.3852641E-02
   119.133  0.3645940E-02  0.1394926E-01  0.3499881E-01     3.663  0.9876356E-04  0.1359043E-02  0.3850444E-02
   119.136  0.3645110E-02  0.1396815E-01  0.3497367E-01     3.663  0.9857988E-04  0.1366606E-02  0.3849426E-02
   119.140  0.3644232E-02  0.1398341E-01  0.3494665E-01     3.663  0.9851256E-04  0.1374179E-02  0.3849233E-02
   119.144  0.3643321E-02  0.1399575E-01  0.3491991E-01     3.664  0.9855844E-04  0.1374588E-02  0.3846207E-02
   119.148  0.3642383E-02  0.1400190E-01  0.3489327E-01     3.664  0.9872689E-04  0.1369369E-02  0.3846503E-02
   119.151  0.3641430E-02  0.1400061E-01  0.3485834E-01     3.664  0.9901293E-04  0.1361463E-02  0.3849587E-02
   119.155  0.3640512E-02  0.1399090E-01  0.3482371E-01     3.665  0.9937557E-04  0.1349652E-02  0.3856198E-02
   119.159  0.3639655E-02  0.1397387E-01  0.3478915E-01     3.665  0.9978463E-04  0.1337325E-02  0.3862565E-02
   119.163  0.3638862E-02  0.1396076E-01  0.3476789E-01     3.665  0.1002121E-03  0.1343766E-02  0.3861231E-02
   119.166  0.3638151E-02  0.1394413E-01  0.3475137E-01     3.665  0.1006454E-03  0.1355975E-02  0.3857604E-02
   119.170  0.3637533E-02  0.1392358E-01  0.3474418E-01     3.666  0.1010729E-03  0.1374703E-02  0.3851792E-02
   119.174  0.3637023E-02  0.1389406E-01  0.3473615E-01     3.666  0.1014836E-03  0.1389968E-02  0.3845606E-02
   119.178  0.3636629E-02  0.1386256E-01  0.3473482E-01     3.666  0.1018675E-03  0.1402837E-02  0.3831733E-02
   119.181  0.3636361E-02  0.1383352E-01  0.3474104E-01     3.667  0.1022172E-03  0.1414789E-02  0.3815288E-02
   119.185  0.3636228E-02  0.1379586E-01  0.3474700E-01     3.667  0.1025303E-03  0.1417895E-02  0.3796677E-02
   119.189  0.3636232E-02  0.1375499E-01  0.3475552E-01     3.667  0.1028026E-03  0.1414311E-02  0.3784061E-02
   119.193  0.3636374E-02  0.1372124E-01  0.3477644E-01     3.668  0.1030303E-03  0.1423699E-02  0.3770578E-02
   119.197  0.3636673E-02  0.1368438E-01  0.3480240E-01     3.668  0.1031903E-03  0.1438044E-02  0.3753392E-02
   119.200  0.3637133E-02  0.1364698E-01  0.3483106E-01     3.668  0.1032760E-03  0.1448526E-02  0.3735230E-02
   119.204  0.3637707E-02  0.1360538E-01  0.3485447E-01     3.669  0.1033171E-03  0.1455143E-02  0.3720238E-02
   119.208  0.3638361E-02  0.1355930E-01  0.3487750E-01     3.669  0.1033350E-03  0.1460402E-02  0.3708086E-02
   119.212  0.3639065E-02  0.1351327E-01  0.3489125E-01     3.669  0.1033098E-03  0.1464779E-02  0.3686869E-02
   119.215  0.3639801E-02  0.1348631E-01  0.3491995E-01     3.669  0.1032412E-03  0.1470269E-02  0.3655324E-02
   119.219  0.3640561E-02  0.1346302E-01  0.3494439E-01     3.670  0.1031452E-03  0.1485286E-02  0.3617476E-02
   119.223  0.3641318E-02  0.1343780E-01  0.3496243E-01     3.670  0.1030417E-03  0.1499301E-02  0.3581531E-02
   119.227  0.3642054E-02  0.1341384E-01  0.3497356E-01     3.670  0.1029428E-03  0.1512692E-02  0.3542753E-02
   119.230  0.3642759E-02  0.1339889E-01  0.3498412E-01     3.671  0.1028620E-03  0.1520276E-02  0.3508988E-02
   119.234  0.3643430E-02  0.1338941E-01  0.3499566E-01     3.671  0.1028200E-03  0.1521669E-02  0.3493730E-02
   119.238  0.3644057E-02  0.1337881E-01  0.3499960E-01     3.671  0.1028253E-03  0.1524220E-02  0.3481347E-02
   119.242  0.3644631E-02  0.1336735E-01  0.3499540E-01     3.672  0.1028818E-03  0.1528079E-02  0.3473083E-02
   119.245  0.3645138E-02  0.1336567E-01  0.3499348E-01     3.672  0.1029914E-03  0.1529884E-02  0.3456911E-02
   119.249  0.3645573E-02  0.1336566E-01  0.3498737E-01     3.672  0.1031544E-03  0.1542641E-02  0.3446302E-02
   119.253  0.3645927E-02  0.1337203E-01  0.3498076E-01     3.672  0.1033688E-03  0.1569199E-02  0.3438493E-02
   119.257  0.3646196E-02  0.1338152E-01  0.3497240E-01     3.673  0.1036304E-03  0.1587866E-02  0.3442326E-02
   119.260  0.3646378E-02  0.1339371E-01  0.3496187E-01     3.673  0.1039310E-03  0.1602686E-02  0.3450577E-02
   119.264  0.3646530E-02  0.1340193E-01  0.3494663E-01     3.673  0.1042131E-03  0.1614428E-02  0.3461554E-02
   119.268  0.3646675E-02  0.1341069E-01  0.3493662E-01     3.674  0.1044670E-03  0.1622793E-02  0.3470636E-02
   119.272  0.3646819E-02  0.1341656E-01  0.3492436E-01     3.674  0.1046936E-03  0.1629202E-02  0.3480958E-02
   119.275  0.3646957E-02  0.1341908E-01  0.3491329E-01     3.674  0.1048871E-03  0.1634181E-02  0.3491952E-02
   119.279  0.3647098E-02  0.1341941E-01  0.3489938E-01     3.675  0.1050374E-03  0.1639259E-02  0.3503093E-02
   119.283  0.3647256E-02  0.1341805E-01  0.3488624E-01     3.675  0.1051305E-03  0.1642932E-02  0.3517971E-02
   119.287  0.3647449E-02  0.1341414E-01  0.3487557E-01     3.675  0.1051536E-03  0.1645677E-02  0.3536272E-02
   119.290  0.3647704E-02  0.1340685E-01  0.3486904E-01     3.676  0.1051414E-03  0.1648472E-02  0.3550074E-02
   119.294  0.3648028E-02  0.1340590E-01  0.3487502E-01     3.676  0.1050980E-03  0.1642998E-02  0.3573523E-02
   119.298  0.3648414E-02  0.1340545E-01  0.3488681E-01     3.676  0.1050251E-03  0.1634099E-02  0.3600511E-02
   119.302  0.3648858E-02  0.1340468E-01  0.3490203E-01     3.676  0.1049357E-03  0.1625545E-02  0.3622979E-02
   119.306  0.3649347E-02  0.1340500E-01  0.3492063E-01     3.677  0.1048353E-03  0.1611692E-02  0.3636744E-02
   119.309  0.3649871E-02  0.1340857E-01  0.3494024E-01     3.677  0.1047271E-03  0.1609164E-02  0.3647890E-02
   119.313  0.3650414E-02  0.1341428E-01  0.3496145E-01     3.677  0.1046151E-03  0.1613565E-02  0.3655860E-02
   119.317  0.3650973E-02  0.1341744E-01  0.3497621E-01     3.678  0.1045159E-03  0.1616842E-02  0.3667677E-02
   119.321  0.3651540E-02  0.1342108E-01  0.3499438E-01     3.678  0.1044374E-03  0.1617338E-02  0.3682496E-02
   119.324  0.3652097E-02  0.1342350E-01  0.3501037E-01     3.678  0.1043819E-03  0.1615748E-02  0.3698584E-02
   119.328  0.3652631E-02  0.1342414E-01  0.3501954E-01     3.679  0.1043513E-03  0.1613997E-02  0.3712634E-02
   119.332  0.3653127E-02  0.1342436E-01  0.3502586E-01     3.679  0.1043469E-03  0.1612511E-02  0.3727460E-02
   119.336  0.3653572E-02  0.1342338E-01  0.3502302E-01     3.679  0.1043683E-03  0.1611152E-02  0.3739705E-02
   119.339  0.3653953E-02  0.1342175E-01  0.3501604E-01     3.680  0.1044146E-03  0.1609040E-02  0.3747694E-02
   119.343  0.3654225E-02  0.1342060E-01  0.3500087E-01     3.680  0.1045243E-03  0.1606618E-02  0.3754210E-02
   119.347  0.3654367E-02  0.1341918E-01  0.3497458E-01     3.680  0.1047071E-03  0.1603813E-02  0.3758991E-02
   119.351  0.3654375E-02  0.1341947E-01  0.3494060E-01     3.681  0.1049569E-03  0.1602331E-02  0.3761608E-02
   119.354  0.3654202E-02  0.1342481E-01  0.3489897E-01     3.681  0.1052783E-03  0.1607068E-02  0.3762314E-02
   119.358  0.3653822E-02  0.1343650E-01  0.3485571E-01     3.681  0.1056792E-03  0.1615888E-02  0.3761684E-02
   119.362  0.3653249E-02  0.1345167E-01  0.3480428E-01     3.681  0.1061443E-03  0.1633828E-02  0.3758323E-02
   119.366  0.3652506E-02  0.1346854E-01  0.3475119E-01     3.682  0.1066515E-03  0.1653645E-02  0.3752079E-02
   119.369  0.3651637E-02  0.1348703E-01  0.3469786E-01     3.682  0.1072194E-03  0.1676468E-02  0.3747962E-02
   119.373  0.3650674E-02  0.1351492E-01  0.3465851E-01     3.682  0.1078507E-03  0.1715926E-02  0.3741012E-02
   119.377  0.3649622E-02  0.1354860E-01  0.3462830E-01     3.683  0.1085023E-03  0.1769013E-02  0.3736720E-02
   119.381  0.3648440E-02  0.1357872E-01  0.3459343E-01     3.683  0.1090839E-03  0.1818419E-02  0.3726824E-02
   119.384  0.3647044E-02  0.1360647E-01  0.3454851E-01     3.683  0.1095066E-03  0.1861281E-02  0.3702418E-02
   119.388  0.3645453E-02  0.1363223E-01  0.3449592E-01     3.684  0.1097753E-03  0.1897811E-02  0.3657158E-02
   119.392  0.3643705E-02  0.1364824E-01  0.3443080E-01     3.684  0.1098867E-03  0.1926318E-02  0.3600585E-02
   119.396  0.3641839E-02  0.1365557E-01  0.3435758E-01     3.684  0.1098400E-03  0.1939543E-02  0.3537057E-02
   119.399  0.3639897E-02  0.1365212E-01  0.3427696E-01     3.685  0.1096384E-03  0.1936930E-02  0.3468708E-02
   119.403  0.3637922E-02  0.1364136E-01  0.3420099E-01     3.685  0.1092880E-03  0.1928151E-02  0.3397994E-02
   119.407  0.3635961E-02  0.1362399E-01  0.3412635E-01     3.685  0.1087960E-03  0.1913786E-02  0.3328875E-02
   119.411  0.3634056E-02  0.1359811E-01  0.3405824E-01     3.685  0.1081723E-03  0.1882451E-02  0.3265474E-02
   119.415  0.3632230E-02  0.1355774E-01  0.3399604E-01     3.686  0.1074467E-03  0.1837561E-02  0.3209887E-02
   119.418  0.3630512E-02  0.1350906E-01  0.3393308E-01     3.686  0.1066430E-03  0.1777443E-02  0.3162410E-02
   119.422  0.3628939E-02  0.1345216E-01  0.3388021E-01     3.686  0.1057741E-03  0.1703516E-02  0.3121164E-02
   119.426  0.3627545E-02  0.1340462E-01  0.3385349E-01     3.687  0.1048504E-03  0.1641541E-02  0.3083669E-02
   119.430  0.3626364E-02  0.1336683E-01  0.3385157E-01     3.687  0.1038786E-03  0.1593690E-02  0.3052990E-02
   119.433  0.3625422E-02  0.1334566E-01  0.3388293E-01     3.687  0.1028687E-03  0.1581979E-02  0.3023594E-02
   119.437  0.3624739E-02  0.1334308E-01  0.3394940E-01     3.688  0.1018330E-03  0.1599212E-02  0.2998059E-02
   119.441  0.3624305E-02  0.1334259E-01  0.3402975E-01     3.688  0.1008086E-03  0.1613301E-02  0.2987912E-02
   119.445  0.3624103E-02  0.1334014E-01  0.3411682E-01     3.688  0.9983742E-04  0.1626482E-02  0.2995106E-02
   119.448  0.3624114E-02  0.1333461E-01  0.3420746E-01     3.689  0.9895440E-04  0.1637936E-02  0.3019357E-02
   119.452  0.3624331E-02  0.1332746E-01  0.3430059E-01     3.689  0.9817763E-04  0.1644489E-02  0.3061177E-02
   119.456  0.3624746E-02  0.1331824E-01  0.3439349E-01     3.689  0.9752495E-04  0.1653019E-02  0.3117243E-02
   119.460  0.3625346E-02  0.1330597E-01  0.3448539E-01     3.689  0.9701275E-04  0.1657157E-02  0.3185319E-02
   119.463  0.3626115E-02  0.1329455E-01  0.3457426E-01     3.690  0.9665833E-04  0.1658140E-02  0.3260746E-02
   119.467  0.3627030E-02  0.1328373E-01  0.3466271E-01     3.690  0.9647551E-04  0.1656284E-02  0.3340140E-02
   119.471  0.3628068E-02  0.1327256E-01  0.3474702E-01     3.690  0.9647704E-04  0.1651253E-02  0.3420562E-02
   119.475  0.3629202E-02  0.1327001E-01  0.3483217E-01     3.691  0.9667387E-04  0.1644886E-02  0.3498618E-02
   119.478  0.3630406E-02  0.1327247E-01  0.3491510E-01     3.691  0.9707051E-04  0.1631894E-02  0.3568597E-02
   119.482  0.3631656E-02  0.1327528E-01  0.3499243E-01     3.691  0.9766657E-04  0.1616235E-02  0.3633777E-02
   119.486  0.3632958E-02  0.1327462E-01  0.3506070E-01     3.692  0.9841866E-04  0.1598530E-02  0.3691833E-02
   119.490  0.3634284E-02  0.1327001E-01  0.3511604E-01     3.692  0.9929615E-04  0.1580096E-02  0.3743945E-02
   119.493  0.3635603E-02  0.1326194E-01  0.3515964E-01     3.692  0.1002765E-03  0.1559275E-02  0.3787769E-02
   119.497  0.3636861E-02  0.1325612E-01  0.3518967E-01     3.693  0.1013620E-03  0.1545420E-02  0.3824588E-02
   119.501  0.3638017E-02  0.1324727E-01  0.3520353E-01     3.693  0.1025371E-03  0.1528323E-02  0.3847746E-02
   119.505  0.3639125E-02  0.1323854E-01  0.3521053E-01     3.693  0.1036970E-03  0.1515289E-02  0.3859553E-02
   119.508  0.3640199E-02  0.1322830E-01  0.3521557E-01     3.694  0.1047840E-03  0.1503307E-02  0.3859464E-02
   119.512  0.3641228E-02  0.1321804E-01  0.3521391E-01     3.694  0.1057845E-03  0.1494365E-02  0.3851485E-02
   119.516  0.3642190E-02  0.1321333E-01  0.3521105E-01     3.694  0.1066742E-03  0.1498429E-02  0.3826922E-02
   119.520  0.3643065E-02  0.1321078E-01  0.3520393E-01     3.694  0.1074310E-03  0.1502804E-02  0.3785100E-02
   119.523  0.3643832E-02  0.1321072E-01  0.3518975E-01     3.695  0.1080361E-03  0.1507816E-02  0.3727312E-02
   119.527  0.3644447E-02  0.1320903E-01  0.3516433E-01     3.695  0.1084895E-03  0.1512498E-02  0.3655840E-02
   119.531  0.3644893E-02  0.1320661E-01  0.3513082E-01     3.695  0.1087815E-03  0.1518295E-02  0.3573753E-02
   119.535  0.3645176E-02  0.1320456E-01  0.3508412E-01     3.696  0.1088906E-03  0.1523496E-02  0.3481679E-02
   119.538  0.3645372E-02  0.1320525E-01  0.3503927E-01     3.696  0.1089223E-03  0.1530699E-02  0.3397249E-02
   119.542  0.3645530E-02  0.1321343E-01  0.3500838E-01     3.696  0.1089420E-03  0.1538536E-02  0.3319335E-02
   119.546  0.3645645E-02  0.1322321E-01  0.3497960E-01     3.697  0.1089531E-03  0.1543638E-02  0.3256120E-02
   119.550  0.3645708E-02  0.1323326E-01  0.3495313E-01     3.697  0.1089550E-03  0.1547762E-02  0.3208089E-02
   119.553  0.3645708E-02  0.1324307E-01  0.3492565E-01     3.697  0.1089423E-03  0.1549810E-02  0.3170442E-02
   119.557  0.3645612E-02  0.1325709E-01  0.3489558E-01     3.698  0.1088831E-03  0.1550498E-02  0.3134465E-02
   119.561  0.3645357E-02  0.1327004E-01  0.3485501E-01     3.698  0.1087096E-03  0.1547994E-02  0.3089686E-02
   119.565  0.3644987E-02  0.1328500E-01  0.3481010E-01     3.698  0.1084421E-03  0.1542225E-02  0.3031675E-02
   119.568  0.3644520E-02  0.1329861E-01  0.3476142E-01     3.699  0.1080934E-03  0.1537318E-02  0.2960464E-02
   119.572  0.3643962E-02  0.1331186E-01  0.3471090E-01     3.699  0.1076769E-03  0.1530955E-02  0.2881467E-02
   119.576  0.3643321E-02  0.1332470E-01  0.3465617E-01     3.699  0.1072059E-03  0.1523410E-02  0.2792762E-02
   119.580  0.3642603E-02  0.1333773E-01  0.3460064E-01     3.699  0.1066909E-03  0.1514989E-02  0.2700405E-02
   119.583  0.3641821E-02  0.1334937E-01  0.3454367E-01     3.700  0.1061491E-03  0.1504910E-02  0.2607830E-02
   119.587  0.3641000E-02  0.1335931E-01  0.3448855E-01     3.700  0.1055840E-03  0.1494187E-02  0.2516865E-02
   119.591  0.3640202E-02  0.1336839E-01  0.3444018E-01     3.700  0.1049766E-03  0.1484871E-02  0.2431065E-02
   119.595  0.3639450E-02  0.1337569E-01  0.3440107E-01     3.701  0.1043372E-03  0.1475868E-02  0.2352955E-02
   119.598  0.3638760E-02  0.1338393E-01  0.3437245E-01     3.701  0.1036825E-03  0.1466869E-02  0.2283072E-02
   119.602  0.3638143E-02  0.1339560E-01  0.3435100E-01     3.701  0.1030288E-03  0.1457133E-02  0.2222951E-02
   119.606  0.3637611E-02  0.1341113E-01  0.3434316E-01     3.702  0.1023895E-03  0.1439914E-02  0.2186251E-02
   119.610  0.3637127E-02  0.1342234E-01  0.3433866E-01     3.702  0.1017360E-03  0.1425172E-02  0.2152794E-02
   119.613  0.3636672E-02  0.1343081E-01  0.3433539E-01     3.702  0.1010577E-03  0.1411998E-02  0.2121698E-02
   119.617  0.3636256E-02  0.1343657E-01  0.3433576E-01     3.703  0.1003797E-03  0.1404413E-02  0.2095543E-02
   119.621  0.3635858E-02  0.1343879E-01  0.3433167E-01     3.703  0.9976068E-04  0.1400441E-02  0.2074179E-02
   119.625  0.3635463E-02  0.1343595E-01  0.3432370E-01     3.703  0.9925046E-04  0.1403501E-02  0.2063455E-02
   119.629  0.3635062E-02  0.1343252E-01  0.3431537E-01     3.703  0.9888543E-04  0.1406289E-02  0.2071736E-02
   119.632  0.3634669E-02  0.1343485E-01  0.3431594E-01     3.704  0.9867908E-04  0.1403972E-02  0.2109398E-02
   119.636  0.3634298E-02  0.1343199E-01  0.3431372E-01     3.704  0.9864463E-04  0.1405893E-02  0.2162956E-02
   119.640  0.3633915E-02  0.1342432E-01  0.3430926E-01     3.704  0.9884320E-04  0.1414266E-02  0.2236156E-02
   119.644  0.3633523E-02  0.1341665E-01  0.3430900E-01     3.705  0.9929675E-04  0.1424324E-02  0.2331380E-02
   119.647  0.3633132E-02  0.1340994E-01  0.3431344E-01     3.705  0.1000122E-03  0.1438383E-02  0.2442118E-02
   119.651  0.3632757E-02  0.1341743E-01  0.3433539E-01     3.705  0.1009868E-03  0.1460070E-02  0.2550452E-02
   119.655  0.3632414E-02  0.1342439E-01  0.3436064E-01     3.706  0.1022075E-03  0.1487903E-02  0.2663021E-02
   119.659  0.3632115E-02  0.1342854E-01  0.3438738E-01     3.706  0.1036517E-03  0.1523486E-02  0.2778997E-02
   119.662  0.3631872E-02  0.1342750E-01  0.3441839E-01     3.706  0.1052866E-03  0.1563868E-02  0.2894861E-02
   119.666  0.3631694E-02  0.1342596E-01  0.3445164E-01     3.707  0.1070692E-03  0.1610619E-02  0.2998520E-02
   119.670  0.3631586E-02  0.1341917E-01  0.3448320E-01     3.707  0.1089463E-03  0.1659721E-02  0.3094300E-02
   119.674  0.3631554E-02  0.1340366E-01  0.3451097E-01     3.707  0.1108618E-03  0.1706735E-02  0.3178023E-02
   119.677  0.3631603E-02  0.1338211E-01  0.3453686E-01     3.708  0.1127563E-03  0.1751882E-02  0.3247837E-02
   119.681  0.3631731E-02  0.1335357E-01  0.3455740E-01     3.708  0.1145630E-03  0.1792888E-02  0.3299406E-02
   119.685  0.3631936E-02  0.1331602E-01  0.3457195E-01     3.708  0.1162185E-03  0.1827834E-02  0.3331200E-02
   119.689  0.3632212E-02  0.1327439E-01  0.3458353E-01     3.708  0.1176633E-03  0.1854958E-02  0.3348044E-02
   119.692  0.3632524E-02  0.1325861E-01  0.3461767E-01     3.709  0.1188042E-03  0.1852987E-02  0.3374450E-02
   119.696  0.3632849E-02  0.1324050E-01  0.3464269E-01     3.709  0.1195822E-03  0.1846868E-02  0.3383751E-02
   119.700  0.3633187E-02  0.1324085E-01  0.3467825E-01     3.709  0.1199597E-03  0.1846962E-02  0.3356455E-02
   119.704  0.3633556E-02  0.1324188E-01  0.3470994E-01     3.710  0.1199158E-03  0.1844947E-02  0.3312702E-02
   119.707  0.3634043E-02  0.1323913E-01  0.3474601E-01     3.710  0.1195476E-03  0.1841106E-02  0.3276133E-02
   119.711  0.3634675E-02  0.1323243E-01  0.3478526E-01     3.710  0.1188860E-03  0.1836981E-02  0.3249192E-02
   119.715  0.3635432E-02  0.1322462E-01  0.3482608E-01     3.711  0.1179539E-03  0.1835861E-02  0.3232577E-02
   119.719  0.3636292E-02  0.1321456E-01  0.3486730E-01     3.711  0.1167798E-03  0.1834584E-02  0.3223987E-02
   119.722  0.3637228E-02  0.1320265E-01  0.3490510E-01     3.711  0.1154017E-03  0.1833500E-02  0.3219560E-02
   119.726  0.3638212E-02  0.1318772E-01  0.3494174E-01     3.712  0.1138597E-03  0.1832565E-02  0.3223213E-02
   119.730  0.3639213E-02  0.1317426E-01  0.3496767E-01     3.712  0.1121987E-03  0.1833379E-02  0.3224409E-02
   119.734  0.3640201E-02  0.1316076E-01  0.3498684E-01     3.712  0.1104654E-03  0.1835254E-02  0.3217975E-02
   119.737  0.3641149E-02  0.1314485E-01  0.3499533E-01     3.712  0.1087101E-03  0.1839507E-02  0.3208857E-02
   119.741  0.3642026E-02  0.1313043E-01  0.3499244E-01     3.713  0.1069746E-03  0.1845176E-02  0.3194932E-02
   119.745  0.3642783E-02  0.1311644E-01  0.3497985E-01     3.713  0.1052735E-03  0.1851038E-02  0.3165321E-02
   119.749  0.3643383E-02  0.1310302E-01  0.3494799E-01     3.713  0.1036300E-03  0.1856866E-02  0.3121765E-02
   119.752  0.3643844E-02  0.1309185E-01  0.3490516E-01     3.714  0.1021228E-03  0.1862627E-02  0.3073732E-02
   119.756  0.3644158E-02  0.1308332E-01  0.3485571E-01     3.714  0.1007926E-03  0.1868195E-02  0.3020900E-02
   119.760  0.3644320E-02  0.1307624E-01  0.3480006E-01     3.714  0.9965175E-04  0.1873581E-02  0.2965430E-02
   119.764  0.3644357E-02  0.1307059E-01  0.3474285E-01     3.715  0.9867749E-04  0.1877927E-02  0.2908793E-02
   119.767  0.3644296E-02  0.1306664E-01  0.3468823E-01     3.715  0.9785238E-04  0.1882714E-02  0.2853341E-02
   119.771  0.3644150E-02  0.1306293E-01  0.3463189E-01     3.715  0.9717288E-04  0.1888089E-02  0.2801558E-02
   119.775  0.3643920E-02  0.1306021E-01  0.3457677E-01     3.716  0.9665312E-04  0.1892996E-02  0.2751887E-02
   119.779  0.3643621E-02  0.1306611E-01  0.3453317E-01     3.716  0.9628905E-04  0.1888069E-02  0.2715242E-02
   119.782  0.3643338E-02  0.1307458E-01  0.3450412E-01     3.716  0.9599994E-04  0.1876352E-02  0.2689146E-02
   119.786  0.3643081E-02  0.1307937E-01  0.3448068E-01     3.717  0.9578490E-04  0.1866811E-02  0.2662684E-02
   119.790  0.3642856E-02  0.1308122E-01  0.3446172E-01     3.717  0.9564801E-04  0.1858962E-02  0.2639844E-02
   119.794  0.3642669E-02  0.1307686E-01  0.3444475E-01     3.717  0.9559345E-04  0.1857203E-02  0.2613307E-02
   119.797  0.3642523E-02  0.1306884E-01  0.3443250E-01     3.717  0.9562244E-04  0.1858324E-02  0.2591613E-02
   119.801  0.3642418E-02  0.1305642E-01  0.3442126E-01     3.718  0.9573533E-04  0.1861169E-02  0.2571723E-02
   119.805  0.3642339E-02  0.1303963E-01  0.3440979E-01     3.718  0.9590894E-04  0.1866978E-02  0.2551475E-02
   119.809  0.3642279E-02  0.1302010E-01  0.3439608E-01     3.718  0.9613093E-04  0.1876656E-02  0.2523825E-02
   119.812  0.3642240E-02  0.1299773E-01  0.3437955E-01     3.719  0.9639960E-04  0.1891633E-02  0.2492693E-02
   119.816  0.3642224E-02  0.1297298E-01  0.3435898E-01     3.719  0.9671039E-04  0.1908928E-02  0.2455709E-02
   119.820  0.3642228E-02  0.1295284E-01  0.3434407E-01     3.719  0.9706214E-04  0.1927916E-02  0.2418030E-02
   119.824  0.3642255E-02  0.1293083E-01  0.3432975E-01     3.720  0.9744904E-04  0.1949935E-02  0.2377417E-02
   119.827  0.3642304E-02  0.1291793E-01  0.3432638E-01     3.720  0.9786510E-04  0.1956899E-02  0.2354796E-02
   119.831  0.3642377E-02  0.1290437E-01  0.3431988E-01     3.720  0.9830155E-04  0.1964440E-02  0.2337866E-02
   119.835  0.3642471E-02  0.1289032E-01  0.3431388E-01     3.721  0.9875111E-04  0.1973369E-02  0.2325083E-02
   119.839  0.3642587E-02  0.1287524E-01  0.3430493E-01     3.721  0.9920455E-04  0.1984447E-02  0.2316409E-02
   119.842  0.3642723E-02  0.1286010E-01  0.3429858E-01     3.721  0.9965407E-04  0.1997208E-02  0.2310448E-02
   119.846  0.3642876E-02  0.1284550E-01  0.3429356E-01     3.722  0.1000910E-03  0.2009515E-02  0.2308860E-02
   119.850  0.3643044E-02  0.1283099E-01  0.3428680E-01     3.722  0.1005063E-03  0.2022745E-02  0.2306981E-02
   119.854  0.3643220E-02  0.1281702E-01  0.3428218E-01     3.722  0.1008881E-03  0.2035492E-02  0.2308614E-02
   119.857  0.3643397E-02  0.1280495E-01  0.3427487E-01     3.722  0.1012273E-03  0.2046698E-02  0.2313880E-02
   119.861  0.3643571E-02  0.1279223E-01  0.3426702E-01     3.723  0.1015172E-03  0.2056182E-02  0.2320551E-02
   119.865  0.3643739E-02  0.1279017E-01  0.3426724E-01     3.723  0.1017533E-03  0.2048933E-02  0.2348137E-02
   119.869  0.3643895E-02  0.1278973E-01  0.3426760E-01     3.723  0.1019311E-03  0.2040488E-02  0.2382458E-02
   119.872  0.3644036E-02  0.1278907E-01  0.3426484E-01     3.724  0.1020483E-03  0.2032511E-02  0.2416123E-02
   119.876  0.3644157E-02  0.1278760E-01  0.3425795E-01     3.724  0.1021018E-03  0.2027456E-02  0.2447522E-02
   119.880  0.3644281E-02  0.1278568E-01  0.3425386E-01     3.724  0.1021335E-03  0.2022497E-02  0.2475252E-02
   119.884  0.3644414E-02  0.1278291E-01  0.3425219E-01     3.725  0.1021585E-03  0.2021920E-02  0.2495712E-02
   119.887  0.3644552E-02  0.1278103E-01  0.3425410E-01     3.725  0.1021769E-03  0.2018919E-02  0.2511090E-02
   119.891  0.3644688E-02  0.1277957E-01  0.3425475E-01     3.725  0.1021889E-03  0.2015960E-02  0.2522478E-02
   119.895  0.3644820E-02  0.1277635E-01  0.3425049E-01     3.726  0.1021940E-03  0.2015089E-02  0.2526279E-02
   119.899  0.3644945E-02  0.1277226E-01  0.3424617E-01     3.726  0.1021965E-03  0.2015892E-02  0.2526764E-02
   119.902  0.3645085E-02  0.1276651E-01  0.3423887E-01     3.726  0.1022236E-03  0.2017768E-02  0.2527290E-02
   119.906  0.3645240E-02  0.1275931E-01  0.3423389E-01     3.727  0.1022806E-03  0.2022102E-02  0.2530708E-02
   119.910  0.3645405E-02  0.1275141E-01  0.3422981E-01     3.727  0.1023669E-03  0.2028046E-02  0.2537327E-02
   119.914  0.3645551E-02  0.1274210E-01  0.3422428E-01     3.727  0.1024571E-03  0.2035981E-02  0.2541438E-02
   119.917  0.3645666E-02  0.1273299E-01  0.3421712E-01     3.727  0.1025393E-03  0.2042684E-02  0.2541944E-02
   119.921  0.3645745E-02  0.1272361E-01  0.3420473E-01     3.728  0.1026122E-03  0.2052491E-02  0.2534936E-02
   119.925  0.3645790E-02  0.1271360E-01  0.3419247E-01     3.728  0.1026685E-03  0.2063517E-02  0.2522644E-02
   119.929  0.3645798E-02  0.1270326E-01  0.3417668E-01     3.728  0.1027043E-03  0.2075076E-02  0.2504748E-02
   119.932  0.3645732E-02  0.1269730E-01  0.3416093E-01     3.729  0.1027455E-03  0.2081081E-02  0.2492298E-02
   119.936  0.3645588E-02  0.1269408E-01  0.3414437E-01     3.729  0.1027934E-03  0.2078848E-02  0.2483497E-02
   119.940  0.3645368E-02  0.1269430E-01  0.3412378E-01     3.729  0.1028498E-03  0.2077592E-02  0.2476867E-02
   119.944  0.3645070E-02  0.1269575E-01  0.3409894E-01     3.730  0.1029185E-03  0.2076291E-02  0.2469024E-02
   119.947  0.3644675E-02  0.1269918E-01  0.3407005E-01     3.730  0.1030279E-03  0.2076097E-02  0.2462344E-02
   119.951  0.3644184E-02  0.1270270E-01  0.3403752E-01     3.730  0.1031823E-03  0.2077159E-02  0.2457286E-02
   119.955  0.3643610E-02  0.1270614E-01  0.3400336E-01     3.731  0.1033777E-03  0.2077811E-02  0.2449752E-02
   119.959  0.3642970E-02  0.1270951E-01  0.3396850E-01     3.731  0.1036125E-03  0.2078268E-02  0.2442455E-02
   119.962  0.3642301E-02  0.1271779E-01  0.3394200E-01     3.731  0.1038994E-03  0.2088489E-02  0.2440038E-02
   119.966  0.3641621E-02  0.1273514E-01  0.3392626E-01     3.732  0.1042335E-03  0.2115543E-02  0.2436474E-02
   119.970  0.3640923E-02  0.1275092E-01  0.3391289E-01     3.732  0.1045824E-03  0.2143092E-02  0.2433665E-02
   119.974  0.3640198E-02  0.1276492E-01  0.3389941E-01     3.732  0.1049460E-03  0.2171106E-02  0.2433177E-02
   119.977  0.3639453E-02  0.1277694E-01  0.3388917E-01     3.732  0.1053213E-03  0.2199142E-02  0.2433681E-02
   119.981  0.3638705E-02  0.1279009E-01  0.3388025E-01     3.733  0.1056993E-03  0.2221830E-02  0.2435906E-02
   119.985  0.3637973E-02  0.1280518E-01  0.3387384E-01     3.733  0.1060709E-03  0.2236303E-02  0.2445770E-02
   119.989  0.3637275E-02  0.1282150E-01  0.3387611E-01     3.733  0.1064264E-03  0.2247946E-02  0.2455071E-02
   119.992  0.3636611E-02  0.1283392E-01  0.3388238E-01     3.734  0.1067680E-03  0.2256331E-02  0.2465995E-02
   119.996  0.3635966E-02  0.1284341E-01  0.3388795E-01     3.734  0.1071131E-03  0.2262597E-02  0.2478750E-02
   120.000  0.3635349E-02  0.1284840E-01  0.3389125E-01     3.734  0.1074567E-03  0.2266748E-02  0.2494977E-02
   120.004  0.3634767E-02  0.1285025E-01  0.3389256E-01     3.735  0.1077951E-03  0.2268682E-02  0.2513303E-02
   120.007  0.3634227E-02  0.1285332E-01  0.3389857E-01     3.735  0.1081276E-03  0.2260022E-02  0.2543096E-02
   120.011  0.3633743E-02  0.1285478E-01  0.3390786E-01     3.735  0.1084523E-03  0.2247750E-02  0.2575874E-02
   120.015  0.3633328E-02  0.1285216E-01  0.3391973E-01     3.736  0.1087620E-03  0.2234615E-02  0.2612914E-02
   120.019  0.3632991E-02  0.1284631E-01  0.3393307E-01     3.736  0.1090498E-03  0.2219748E-02  0.2651103E-02
   120.022  0.3632737E-02  0.1283593E-01  0.3394504E-01     3.736  0.1093090E-03  0.2203119E-02  0.2691671E-02
   120.026  0.3632567E-02  0.1282369E-01  0.3395680E-01     3.737  0.1095381E-03  0.2190598E-02  0.2728830E-02
   120.030  0.3632477E-02  0.1281354E-01  0.3397903E-01     3.737  0.1097396E-03  0.2184795E-02  0.2764488E-02
   120.034  0.3632468E-02  0.1280689E-01  0.3400581E-01     3.737  0.1099086E-03  0.2189159E-02  0.2790759E-02
   120.037  0.3632535E-02  0.1280788E-01  0.3404228E-01     3.738  0.1100377E-03  0.2212655E-02  0.2804124E-02
   120.041  0.3632674E-02  0.1280734E-01  0.3407769E-01     3.738  0.1101226E-03  0.2234662E-02  0.2815856E-02
   120.045  0.3632880E-02  0.1280494E-01  0.3411261E-01     3.738  0.1101607E-03  0.2253856E-02  0.2822579E-02
   120.049  0.3633146E-02  0.1280580E-01  0.3415129E-01     3.738  0.1101513E-03  0.2266518E-02  0.2823141E-02
   120.052  0.3633463E-02  0.1280278E-01  0.3418525E-01     3.739  0.1100969E-03  0.2275693E-02  0.2820833E-02
   120.056  0.3633818E-02  0.1279801E-01  0.3421619E-01     3.739  0.1100030E-03  0.2281531E-02  0.2817095E-02
   120.060  0.3634198E-02  0.1279237E-01  0.3424142E-01     3.739  0.1098736E-03  0.2284093E-02  0.2807563E-02
   120.064  0.3634594E-02  0.1279031E-01  0.3427002E-01     3.740  0.1097139E-03  0.2299816E-02  0.2793007E-02
   120.067  0.3634999E-02  0.1278555E-01  0.3429214E-01     3.740  0.1095350E-03  0.2313109E-02  0.2776584E-02
   120.071  0.3635425E-02  0.1277874E-01  0.3430823E-01     3.740  0.1093680E-03  0.2324220E-02  0.2765435E-02
   120.075  0.3635863E-02  0.1276757E-01  0.3431967E-01     3.741  0.1092219E-03  0.2332245E-02  0.2757854E-02
   120.079  0.3636309E-02  0.1275256E-01  0.3432318E-01     3.741  0.1090930E-03  0.2338045E-02  0.2752753E-02
   120.082  0.3636788E-02  0.1273516E-01  0.3432825E-01     3.741  0.1089546E-03  0.2340159E-02  0.2750153E-02
   120.086  0.3637297E-02  0.1271680E-01  0.3432746E-01     3.742  0.1088048E-03  0.2341686E-02  0.2752681E-02
   120.090  0.3637845E-02  0.1269518E-01  0.3432532E-01     3.742  0.1086228E-03  0.2341884E-02  0.2754323E-02
   120.094  0.3638425E-02  0.1267164E-01  0.3432429E-01     3.742  0.1084090E-03  0.2337976E-02  0.2752783E-02
   120.097  0.3639020E-02  0.1264626E-01  0.3431906E-01     3.742  0.1081691E-03  0.2332301E-02  0.2748799E-02
   120.101  0.3639617E-02  0.1262165E-01  0.3431599E-01     3.743  0.1079099E-03  0.2326510E-02  0.2746060E-02
   120.105  0.3640198E-02  0.1259553E-01  0.3430601E-01     3.743  0.1076360E-03  0.2320411E-02  0.2734912E-02
   120.109  0.3640749E-02  0.1257170E-01  0.3429223E-01     3.743  0.1073533E-03  0.2313291E-02  0.2723008E-02
   120.112  0.3641257E-02  0.1255207E-01  0.3427420E-01     3.744  0.1070652E-03  0.2303855E-02  0.2711125E-02
   120.116  0.3641710E-02  0.1253469E-01  0.3425024E-01     3.744  0.1067752E-03  0.2293457E-02  0.2702444E-02
   120.120  0.3642107E-02  0.1251900E-01  0.3422576E-01     3.744  0.1064809E-03  0.2284709E-02  0.2690783E-02
   120.124  0.3642462E-02  0.1250491E-01  0.3420122E-01     3.745  0.1061808E-03  0.2278171E-02  0.2678436E-02
   120.127  0.3642782E-02  0.1249376E-01  0.3417909E-01     3.745  0.1059090E-03  0.2273348E-02  0.2669030E-02
   120.131  0.3643046E-02  0.1248872E-01  0.3415684E-01     3.745  0.1056893E-03  0.2269980E-02  0.2662235E-02
   120.135  0.3643244E-02  0.1248532E-01  0.3413621E-01     3.746  0.1055283E-03  0.2267229E-02  0.2656880E-02
   120.139  0.3643369E-02  0.1248789E-01  0.3411731E-01     3.746  0.1054306E-03  0.2270132E-02  0.2655538E-02
   120.142  0.3643430E-02  0.1248959E-01  0.3410443E-01     3.746  0.1053877E-03  0.2271720E-02  0.2652949E-02
   120.146  0.3643448E-02  0.1249482E-01  0.3409191E-01     3.747  0.1053848E-03  0.2276615E-02  0.2650698E-02
   120.150  0.3643426E-02  0.1250257E-01  0.3408120E-01     3.747  0.1054189E-03  0.2284043E-02  0.2649846E-02
   120.154  0.3643366E-02  0.1251436E-01  0.3407248E-01     3.747  0.1054871E-03  0.2295003E-02  0.2650560E-02
   120.157  0.3643275E-02  0.1252465E-01  0.3406513E-01     3.748  0.1055818E-03  0.2306741E-02  0.2648023E-02
   120.161  0.3643159E-02  0.1253408E-01  0.3405858E-01     3.748  0.1056989E-03  0.2314349E-02  0.2646405E-02
   120.165  0.3643018E-02  0.1254438E-01  0.3405819E-01     3.748  0.1058354E-03  0.2322625E-02  0.2644931E-02
   120.169  0.3642861E-02  0.1255449E-01  0.3405564E-01     3.748  0.1059806E-03  0.2330103E-02  0.2638574E-02
   120.172  0.3642689E-02  0.1256356E-01  0.3405234E-01     3.749  0.1061338E-03  0.2336220E-02  0.2633572E-02
   120.176  0.3642506E-02  0.1257088E-01  0.3404891E-01     3.749  0.1062894E-03  0.2341446E-02  0.2629481E-02
   120.180  0.3642281E-02  0.1257628E-01  0.3404064E-01     3.749  0.1063859E-03  0.2346226E-02  0.2630450E-02
   120.184  0.3641988E-02  0.1258001E-01  0.3402428E-01     3.750  0.1063800E-03  0.2351300E-02  0.2639415E-02
   120.187  0.3641634E-02  0.1258224E-01  0.3400319E-01     3.750  0.1062707E-03  0.2356660E-02  0.2654507E-02
   120.191  0.3641226E-02  0.1258267E-01  0.3397829E-01     3.750  0.1060603E-03  0.2361226E-02  0.2676603E-02
   120.195  0.3640773E-02  0.1258115E-01  0.3394981E-01     3.751  0.1057552E-03  0.2365273E-02  0.2702383E-02
   120.199  0.3640289E-02  0.1257819E-01  0.3392074E-01     3.751  0.1053547E-03  0.2368431E-02  0.2728867E-02
   120.202  0.3639780E-02  0.1257514E-01  0.3389229E-01     3.751  0.1048637E-03  0.2374046E-02  0.2756572E-02
   120.206  0.3639243E-02  0.1258041E-01  0.3387241E-01     3.752  0.1042979E-03  0.2378127E-02  0.2772634E-02
   120.210  0.3638685E-02  0.1258968E-01  0.3385719E-01     3.752  0.1036678E-03  0.2383642E-02  0.2783506E-02
   120.214  0.3638113E-02  0.1259834E-01  0.3384099E-01     3.752  0.1029850E-03  0.2389579E-02  0.2792446E-02
   120.217  0.3637535E-02  0.1260324E-01  0.3382849E-01     3.753  0.1022613E-03  0.2395019E-02  0.2800198E-02
   120.221  0.3636960E-02  0.1260766E-01  0.3381483E-01     3.753  0.1015089E-03  0.2400745E-02  0.2807717E-02
   120.225  0.3636393E-02  0.1261213E-01  0.3380575E-01     3.753  0.1007413E-03  0.2405807E-02  0.2812587E-02
   120.229  0.3635844E-02  0.1262128E-01  0.3380437E-01     3.753  0.9997157E-04  0.2411440E-02  0.2803673E-02
   120.232  0.3635317E-02  0.1262663E-01  0.3380285E-01     3.754  0.9921415E-04  0.2416826E-02  0.2795635E-02
   120.236  0.3634820E-02  0.1262793E-01  0.3380082E-01     3.754  0.9848035E-04  0.2420576E-02  0.2788421E-02
   120.240  0.3634357E-02  0.1262449E-01  0.3380185E-01     3.754  0.9778402E-04  0.2422391E-02  0.2781193E-02
   120.244  0.3633934E-02  0.1261748E-01  0.3380163E-01     3.755  0.9713613E-04  0.2420557E-02  0.2774540E-02
   120.247  0.3633554E-02  0.1260616E-01  0.3380079E-01     3.755  0.9654778E-04  0.2418883E-02  0.2769574E-02
   120.251  0.3633222E-02  0.1259545E-01  0.3380356E-01     3.755  0.9602741E-04  0.2418667E-02  0.2765633E-02
   120.255  0.3632939E-02  0.1258277E-01  0.3380824E-01     3.756  0.9558438E-04  0.2416149E-02  0.2762417E-02
   120.259  0.3632709E-02  0.1256566E-01  0.3381296E-01     3.756  0.9522532E-04  0.2412602E-02  0.2761868E-02
   120.262  0.3632530E-02  0.1254471E-01  0.3381593E-01     3.756  0.9495616E-04  0.2407862E-02  0.2762303E-02
   120.266  0.3632399E-02  0.1252694E-01  0.3382392E-01     3.757  0.9478518E-04  0.2405110E-02  0.2757424E-02
   120.270  0.3632310E-02  0.1251327E-01  0.3383748E-01     3.757  0.9471845E-04  0.2404646E-02  0.2743374E-02
   120.273  0.3632270E-02  0.1249905E-01  0.3385185E-01     3.757  0.9474437E-04  0.2405692E-02  0.2727819E-02
   120.277  0.3632279E-02  0.1250161E-01  0.3388646E-01     3.758  0.9486413E-04  0.2411122E-02  0.2687772E-02
   120.281  0.3632336E-02  0.1250497E-01  0.3392328E-01     3.758  0.9507677E-04  0.2417411E-02  0.2646993E-02
   120.285  0.3632438E-02  0.1250888E-01  0.3396262E-01     3.758  0.9538076E-04  0.2423239E-02  0.2606049E-02
   120.288  0.3632584E-02  0.1251252E-01  0.3400100E-01     3.758  0.9577208E-04  0.2429696E-02  0.2564546E-02
   120.292  0.3632774E-02  0.1251487E-01  0.3404159E-01     3.759  0.9624205E-04  0.2434910E-02  0.2526393E-02
   120.296  0.3633007E-02  0.1251711E-01  0.3408286E-01     3.759  0.9678246E-04  0.2439632E-02  0.2488954E-02
   120.300  0.3633264E-02  0.1251946E-01  0.3412644E-01     3.759  0.9739769E-04  0.2447781E-02  0.2456730E-02
   120.303  0.3633537E-02  0.1252256E-01  0.3416453E-01     3.760  0.9807968E-04  0.2459123E-02  0.2417296E-02
   120.307  0.3633823E-02  0.1252594E-01  0.3420949E-01     3.760  0.9881920E-04  0.2470866E-02  0.2396158E-02
   120.311  0.3634118E-02  0.1252970E-01  0.3424507E-01     3.760  0.9960219E-04  0.2484771E-02  0.2372539E-02
   120.315  0.3634427E-02  0.1253252E-01  0.3427848E-01     3.761  0.1004091E-03  0.2499732E-02  0.2352920E-02
   120.318  0.3634744E-02  0.1253576E-01  0.3430998E-01     3.761  0.1012265E-03  0.2514369E-02  0.2334899E-02
   120.322  0.3635064E-02  0.1253801E-01  0.3433788E-01     3.761  0.1020412E-03  0.2528239E-02  0.2321937E-02
   120.326  0.3635384E-02  0.1253870E-01  0.3436378E-01     3.762  0.1028390E-03  0.2540871E-02  0.2310585E-02
   120.330  0.3635698E-02  0.1253803E-01  0.3438519E-01     3.762  0.1036060E-03  0.2553300E-02  0.2301869E-02
   120.333  0.3636003E-02  0.1253627E-01  0.3440489E-01     3.762  0.1043287E-03  0.2564720E-02  0.2295679E-02
   120.337  0.3636293E-02  0.1253418E-01  0.3441659E-01     3.763  0.1049937E-03  0.2574734E-02  0.2295334E-02
   120.341  0.3636564E-02  0.1252991E-01  0.3442686E-01     3.763  0.1055887E-03  0.2581268E-02  0.2295665E-02
   120.345  0.3636812E-02  0.1252380E-01  0.3443439E-01     3.763  0.1061023E-03  0.2584314E-02  0.2297741E-02
   120.348  0.3637034E-02  0.1251616E-01  0.3443698E-01     3.764  0.1065251E-03  0.2586769E-02  0.2302843E-02
   120.352  0.3637225E-02  0.1250766E-01  0.3443152E-01     3.764  0.1068485E-03  0.2587540E-02  0.2307559E-02
   120.356  0.3637376E-02  0.1249912E-01  0.3442464E-01     3.764  0.1070732E-03  0.2585270E-02  0.2322964E-02
   120.360  0.3637453E-02  0.1248933E-01  0.3441437E-01     3.764  0.1072255E-03  0.2580157E-02  0.2341207E-02
   120.363  0.3637454E-02  0.1248636E-01  0.3440450E-01     3.765  0.1073056E-03  0.2571941E-02  0.2365332E-02
   120.367  0.3637390E-02  0.1248843E-01  0.3439416E-01     3.765  0.1073385E-03  0.2559532E-02  0.2389185E-02
   120.371  0.3637311E-02  0.1249293E-01  0.3438819E-01     3.765  0.1073978E-03  0.2547107E-02  0.2408422E-02
   120.375  0.3637212E-02  0.1250098E-01  0.3438866E-01     3.766  0.1074846E-03  0.2541357E-02  0.2424305E-02
   120.378  0.3637098E-02  0.1250913E-01  0.3439166E-01     3.766  0.1075957E-03  0.2535089E-02  0.2438761E-02
   120.382  0.3636978E-02  0.1251593E-01  0.3439613E-01     3.766  0.1077227E-03  0.2529047E-02  0.2454290E-02
   120.386  0.3636848E-02  0.1252298E-01  0.3439975E-01     3.767  0.1078532E-03  0.2524151E-02  0.2465892E-02
   120.390  0.3636689E-02  0.1252667E-01  0.3440274E-01     3.767  0.1079738E-03  0.2519437E-02  0.2474283E-02
   120.393  0.3636500E-02  0.1253022E-01  0.3440440E-01     3.767  0.1080855E-03  0.2513918E-02  0.2480400E-02
   120.397  0.3636285E-02  0.1253450E-01  0.3440439E-01     3.768  0.1081840E-03  0.2507854E-02  0.2485329E-02
   120.401  0.3636049E-02  0.1253475E-01  0.3440356E-01     3.768  0.1082657E-03  0.2504143E-02  0.2486225E-02
   120.405  0.3635799E-02  0.1253212E-01  0.3439951E-01     3.768  0.1083264E-03  0.2502227E-02  0.2486580E-02
   120.408  0.3635474E-02  0.1253126E-01  0.3439342E-01     3.769  0.1084387E-03  0.2500049E-02  0.2486435E-02
   120.412  0.3635062E-02  0.1253419E-01  0.3438596E-01     3.769  0.1086264E-03  0.2500028E-02  0.2484990E-02
   120.416  0.3634573E-02  0.1253911E-01  0.3437568E-01     3.769  0.1088809E-03  0.2501609E-02  0.2483868E-02
   120.420  0.3634008E-02  0.1254695E-01  0.3436542E-01     3.769  0.1091832E-03  0.2503599E-02  0.2483776E-02
   120.423  0.3633378E-02  0.1255860E-01  0.3436165E-01     3.770  0.1095220E-03  0.2503784E-02  0.2475459E-02
   120.427  0.3632700E-02  0.1258197E-01  0.3436547E-01     3.770  0.1098886E-03  0.2501777E-02  0.2455429E-02
   120.431  0.3631985E-02  0.1260333E-01  0.3436996E-01     3.770  0.1102740E-03  0.2501731E-02  0.2434810E-02
   120.435  0.3631245E-02  0.1262364E-01  0.3437855E-01     3.771  0.1106701E-03  0.2510028E-02  0.2411712E-02
   120.438  0.3630500E-02  0.1263967E-01  0.3438466E-01     3.771  0.1110641E-03  0.2520435E-02  0.2388497E-02
   120.442  0.3629771E-02  0.1265096E-01  0.3439197E-01     3.771  0.1114402E-03  0.2529619E-02  0.2367501E-02
   120.446  0.3629063E-02  0.1265910E-01  0.3439996E-01     3.772  0.1117736E-03  0.2540432E-02  0.2345762E-02
   120.450  0.3628389E-02  0.1267026E-01  0.3441796E-01     3.772  0.1120450E-03  0.2548617E-02  0.2314382E-02
   120.453  0.3627716E-02  0.1267752E-01  0.3443206E-01     3.772  0.1122776E-03  0.2559511E-02  0.2286377E-02
   120.457  0.3627042E-02  0.1268409E-01  0.3444875E-01     3.773  0.1124740E-03  0.2566234E-02  0.2271105E-02
   120.461  0.3626384E-02  0.1268818E-01  0.3446245E-01     3.773  0.1126298E-03  0.2571511E-02  0.2260491E-02
   120.465  0.3625756E-02  0.1268831E-01  0.3447566E-01     3.773  0.1127408E-03  0.2580893E-02  0.2256569E-02
   120.468  0.3625173E-02  0.1268388E-01  0.3448800E-01     3.774  0.1128077E-03  0.2592738E-02  0.2262907E-02
   120.472  0.3624645E-02  0.1267738E-01  0.3450245E-01     3.774  0.1128317E-03  0.2611099E-02  0.2264230E-02
   120.476  0.3624175E-02  0.1266948E-01  0.3451831E-01     3.774  0.1128300E-03  0.2626516E-02  0.2276974E-02
   120.480  0.3623768E-02  0.1266777E-01  0.3454345E-01     3.774  0.1128114E-03  0.2658708E-02  0.2285066E-02
   120.483  0.3623433E-02  0.1266376E-01  0.3457147E-01     3.775  0.1127785E-03  0.2693503E-02  0.2296137E-02
   120.487  0.3623176E-02  0.1265503E-01  0.3460115E-01     3.775  0.1127365E-03  0.2723017E-02  0.2309981E-02
   120.491  0.3623000E-02  0.1264134E-01  0.3462888E-01     3.775  0.1126878E-03  0.2748289E-02  0.2327806E-02
   120.495  0.3622908E-02  0.1262226E-01  0.3465634E-01     3.776  0.1126353E-03  0.2767382E-02  0.2349720E-02
   120.498  0.3622908E-02  0.1260212E-01  0.3468656E-01     3.776  0.1125713E-03  0.2772275E-02  0.2378585E-02
   120.502  0.3623019E-02  0.1257782E-01  0.3471548E-01     3.776  0.1124698E-03  0.2769433E-02  0.2411577E-02
   120.506  0.3623224E-02  0.1255133E-01  0.3474321E-01     3.777  0.1123157E-03  0.2759686E-02  0.2447418E-02
   120.510  0.3623454E-02  0.1252442E-01  0.3476625E-01     3.777  0.1120181E-03  0.2743087E-02  0.2487275E-02
   120.513  0.3623691E-02  0.1249728E-01  0.3478409E-01     3.777  0.1115707E-03  0.2720088E-02  0.2530618E-02
   120.517  0.3623925E-02  0.1247465E-01  0.3480008E-01     3.778  0.1109818E-03  0.2699710E-02  0.2573544E-02
   120.521  0.3624146E-02  0.1246826E-01  0.3482637E-01     3.778  0.1102642E-03  0.2699463E-02  0.2603333E-02
   120.524  0.3624333E-02  0.1247967E-01  0.3486487E-01     3.778  0.1094374E-03  0.2707391E-02  0.2611965E-02
   120.528  0.3624476E-02  0.1250052E-01  0.3490541E-01     3.779  0.1085151E-03  0.2708091E-02  0.2614864E-02
   120.532  0.3624528E-02  0.1252105E-01  0.3493734E-01     3.779  0.1074725E-03  0.2707427E-02  0.2612998E-02
   120.536  0.3624465E-02  0.1254596E-01  0.3496364E-01     3.779  0.1063122E-03  0.2719299E-02  0.2591706E-02
   120.539  0.3624295E-02  0.1257294E-01  0.3498621E-01     3.780  0.1050469E-03  0.2739555E-02  0.2558629E-02
   120.543  0.3624038E-02  0.1259626E-01  0.3500065E-01     3.780  0.1037106E-03  0.2756810E-02  0.2523696E-02
   120.547  0.3623691E-02  0.1261556E-01  0.3500592E-01     3.780  0.1023204E-03  0.2773243E-02  0.2492384E-02
   120.551  0.3623313E-02  0.1263905E-01  0.3502307E-01     3.780  0.1008236E-03  0.2774667E-02  0.2478680E-02
   120.554  0.3622918E-02  0.1266679E-01  0.3505221E-01     3.781  0.9922796E-04  0.2759917E-02  0.2481463E-02
   120.558  0.3622509E-02  0.1269039E-01  0.3507619E-01     3.781  0.9756579E-04  0.2740483E-02  0.2488606E-02
   120.562  0.3622085E-02  0.1271035E-01  0.3510038E-01     3.781  0.9586648E-04  0.2717590E-02  0.2498211E-02
   120.566  0.3621647E-02  0.1272868E-01  0.3512621E-01     3.782  0.9416027E-04  0.2698791E-02  0.2503171E-02
   120.569  0.3621193E-02  0.1274298E-01  0.3515313E-01     3.782  0.9247365E-04  0.2673059E-02  0.2513867E-02
   120.573  0.3620725E-02  0.1275117E-01  0.3517690E-01     3.782  0.9083674E-04  0.2644556E-02  0.2529732E-02
   120.577  0.3620256E-02  0.1275082E-01  0.3519467E-01     3.783  0.8929114E-04  0.2613882E-02  0.2550181E-02
   120.581  0.3619752E-02  0.1274308E-01  0.3520718E-01     3.783  0.8781687E-04  0.2579717E-02  0.2567244E-02
   120.584  0.3619201E-02  0.1272634E-01  0.3520988E-01     3.783  0.8641937E-04  0.2540420E-02  0.2585117E-02
   120.588  0.3618610E-02  0.1270565E-01  0.3520356E-01     3.784  0.8512175E-04  0.2501759E-02  0.2602843E-02
   120.592  0.3617985E-02  0.1267850E-01  0.3519395E-01     3.784  0.8394782E-04  0.2469068E-02  0.2618978E-02
   120.596  0.3617346E-02  0.1264396E-01  0.3517733E-01     3.784  0.8291553E-04  0.2439488E-02  0.2636488E-02
   120.599  0.3616736E-02  0.1260211E-01  0.3515940E-01     3.785  0.8205267E-04  0.2414139E-02  0.2658410E-02
   120.603  0.3616204E-02  0.1257732E-01  0.3516815E-01     3.785  0.8135843E-04  0.2400563E-02  0.2656095E-02
   120.607  0.3615796E-02  0.1254950E-01  0.3518894E-01     3.785  0.8081783E-04  0.2390421E-02  0.2662710E-02
   120.611  0.3615520E-02  0.1253597E-01  0.3523184E-01     3.785  0.8044239E-04  0.2390729E-02  0.2635575E-02
   120.614  0.3615390E-02  0.1252323E-01  0.3528691E-01     3.786  0.8023344E-04  0.2398992E-02  0.2604431E-02
   120.618  0.3615413E-02  0.1250706E-01  0.3534976E-01     3.786  0.8019127E-04  0.2409800E-02  0.2579480E-02
   120.622  0.3615590E-02  0.1248992E-01  0.3541939E-01     3.786  0.8031903E-04  0.2425124E-02  0.2561873E-02
   120.626  0.3615917E-02  0.1246929E-01  0.3549210E-01     3.787  0.8061598E-04  0.2444826E-02  0.2549960E-02
   120.629  0.3616389E-02  0.1244533E-01  0.3556430E-01     3.787  0.8107869E-04  0.2467977E-02  0.2545975E-02
   120.633  0.3616997E-02  0.1242260E-01  0.3564246E-01     3.787  0.8169914E-04  0.2495185E-02  0.2545988E-02
   120.637  0.3617726E-02  0.1239696E-01  0.3571489E-01     3.788  0.8246200E-04  0.2524499E-02  0.2556033E-02
   120.641  0.3618556E-02  0.1236999E-01  0.3578427E-01     3.788  0.8334393E-04  0.2556760E-02  0.2571686E-02
   120.644  0.3619446E-02  0.1234266E-01  0.3584992E-01     3.788  0.8435048E-04  0.2587385E-02  0.2594356E-02
   120.648  0.3620317E-02  0.1231823E-01  0.3590532E-01     3.789  0.8552486E-04  0.2615336E-02  0.2627412E-02
   120.652  0.3621154E-02  0.1229511E-01  0.3594702E-01     3.789  0.8684008E-04  0.2640361E-02  0.2664592E-02
   120.656  0.3621948E-02  0.1227205E-01  0.3598193E-01     3.789  0.8826863E-04  0.2669887E-02  0.2698901E-02
   120.659  0.3622685E-02  0.1225248E-01  0.3600776E-01     3.790  0.8978312E-04  0.2693626E-02  0.2740879E-02
   120.663  0.3623355E-02  0.1224476E-01  0.3603335E-01     3.790  0.9135414E-04  0.2698665E-02  0.2800723E-02
   120.667  0.3623941E-02  0.1225179E-01  0.3606231E-01     3.790  0.9294479E-04  0.2695508E-02  0.2843120E-02
   120.670  0.3624430E-02  0.1226473E-01  0.3608782E-01     3.791  0.9451483E-04  0.2681651E-02  0.2890107E-02
   120.674  0.3624816E-02  0.1227695E-01  0.3610040E-01     3.791  0.9603198E-04  0.2669488E-02  0.2926947E-02
   120.678  0.3625095E-02  0.1228662E-01  0.3610182E-01     3.791  0.9746346E-04  0.2659826E-02  0.2957671E-02
   120.682  0.3625262E-02  0.1229516E-01  0.3608970E-01     3.791  0.9877724E-04  0.2647518E-02  0.2980986E-02
   120.685  0.3625329E-02  0.1230008E-01  0.3606677E-01     3.792  0.9995577E-04  0.2638319E-02  0.2997197E-02
   120.689  0.3625326E-02  0.1229928E-01  0.3603783E-01     3.792  0.1009979E-03  0.2631152E-02  0.3013410E-02
   120.693  0.3625258E-02  0.1229260E-01  0.3600106E-01     3.792  0.1018818E-03  0.2624892E-02  0.3032492E-02
   120.697  0.3625189E-02  0.1227921E-01  0.3595979E-01     3.793  0.1026655E-03  0.2621807E-02  0.3051536E-02
   120.700  0.3625163E-02  0.1225907E-01  0.3592409E-01     3.793  0.1033555E-03  0.2620552E-02  0.3066247E-02
   120.704  0.3625184E-02  0.1223350E-01  0.3589504E-01     3.793  0.1039354E-03  0.2623222E-02  0.3076783E-02
   120.708  0.3625260E-02  0.1220808E-01  0.3586733E-01     3.794  0.1044002E-03  0.2626638E-02  0.3075193E-02
   120.712  0.3625389E-02  0.1219255E-01  0.3585832E-01     3.794  0.1047360E-03  0.2625853E-02  0.3064707E-02
   120.715  0.3625566E-02  0.1217614E-01  0.3585603E-01     3.794  0.1049349E-03  0.2626884E-02  0.3048866E-02
   120.719  0.3625787E-02  0.1215814E-01  0.3585590E-01     3.795  0.1049908E-03  0.2629396E-02  0.3025209E-02
   120.723  0.3626044E-02  0.1213905E-01  0.3585053E-01     3.795  0.1049027E-03  0.2632872E-02  0.2997698E-02
   120.727  0.3626329E-02  0.1212010E-01  0.3584746E-01     3.795  0.1046736E-03  0.2634125E-02  0.2969726E-02
   120.730  0.3626634E-02  0.1210390E-01  0.3584992E-01     3.796  0.1043118E-03  0.2637017E-02  0.2928633E-02
   120.734  0.3626963E-02  0.1208866E-01  0.3584972E-01     3.796  0.1038449E-03  0.2642303E-02  0.2885713E-02
   120.738  0.3627345E-02  0.1208343E-01  0.3586447E-01     3.796  0.1033333E-03  0.2644124E-02  0.2844521E-02
   120.742  0.3627754E-02  0.1208054E-01  0.3588376E-01     3.797  0.1027717E-03  0.2640192E-02  0.2807419E-02
   120.745  0.3628172E-02  0.1207677E-01  0.3590092E-01     3.797  0.1021681E-03  0.2636789E-02  0.2782113E-02
   120.749  0.3628580E-02  0.1207153E-01  0.3591383E-01     3.797  0.1015518E-03  0.2634266E-02  0.2764966E-02
   120.753  0.3628965E-02  0.1206638E-01  0.3591818E-01     3.798  0.1009440E-03  0.2631560E-02  0.2757003E-02
   120.757  0.3629315E-02  0.1206015E-01  0.3591751E-01     3.798  0.1003632E-03  0.2627571E-02  0.2751393E-02
   120.760  0.3629631E-02  0.1205528E-01  0.3591600E-01     3.798  0.9983697E-04  0.2623170E-02  0.2749133E-02
   120.764  0.3629902E-02  0.1204652E-01  0.3591275E-01     3.798  0.9937922E-04  0.2621396E-02  0.2748587E-02
   120.768  0.3630115E-02  0.1203658E-01  0.3590092E-01     3.799  0.9899426E-04  0.2620733E-02  0.2749503E-02
   120.771  0.3630237E-02  0.1202483E-01  0.3587918E-01     3.799  0.9866162E-04  0.2619948E-02  0.2743815E-02
   120.775  0.3630262E-02  0.1201938E-01  0.3585225E-01     3.799  0.9838747E-04  0.2619758E-02  0.2728080E-02
   120.779  0.3630187E-02  0.1201234E-01  0.3582475E-01     3.800  0.9817694E-04  0.2619702E-02  0.2703471E-02
   120.783  0.3630012E-02  0.1200540E-01  0.3578992E-01     3.800  0.9803512E-04  0.2620319E-02  0.2674857E-02
   120.786  0.3629757E-02  0.1199886E-01  0.3575194E-01     3.800  0.9794346E-04  0.2620614E-02  0.2643261E-02
   120.790  0.3629465E-02  0.1199296E-01  0.3571576E-01     3.801  0.9780744E-04  0.2620748E-02  0.2601606E-02
   120.794  0.3629109E-02  0.1198759E-01  0.3568080E-01     3.801  0.9759339E-04  0.2620979E-02  0.2548254E-02
   120.798  0.3628701E-02  0.1198257E-01  0.3564344E-01     3.801  0.9731147E-04  0.2621058E-02  0.2487290E-02
   120.801  0.3628250E-02  0.1197735E-01  0.3560981E-01     3.802  0.9697369E-04  0.2620778E-02  0.2420733E-02
   120.805  0.3627765E-02  0.1197223E-01  0.3558055E-01     3.802  0.9659015E-04  0.2620922E-02  0.2349950E-02
   120.809  0.3627255E-02  0.1196775E-01  0.3555055E-01     3.802  0.9617463E-04  0.2620524E-02  0.2278905E-02
   120.813  0.3626722E-02  0.1196901E-01  0.3552964E-01     3.803  0.9573939E-04  0.2612966E-02  0.2220477E-02
   120.816  0.3626173E-02  0.1197401E-01  0.3551293E-01     3.803  0.9529337E-04  0.2601979E-02  0.2173440E-02
   120.820  0.3625621E-02  0.1197876E-01  0.3550025E-01     3.803  0.9484729E-04  0.2592584E-02  0.2128507E-02
   120.824  0.3625080E-02  0.1198211E-01  0.3549161E-01     3.804  0.9441823E-04  0.2584905E-02  0.2088234E-02
   120.828  0.3624574E-02  0.1198486E-01  0.3548822E-01     3.804  0.9403261E-04  0.2578945E-02  0.2052416E-02
   120.831  0.3624113E-02  0.1198649E-01  0.3548856E-01     3.804  0.9370238E-04  0.2574317E-02  0.2021918E-02
   120.835  0.3623702E-02  0.1198751E-01  0.3548910E-01     3.804  0.9342839E-04  0.2571415E-02  0.1995512E-02
   120.839  0.3623269E-02  0.1198728E-01  0.3548988E-01     3.805  0.9314248E-04  0.2569452E-02  0.1964077E-02
   120.842  0.3622769E-02  0.1198944E-01  0.3548169E-01     3.805  0.9280778E-04  0.2564708E-02  0.1922262E-02
   120.846  0.3622215E-02  0.1199259E-01  0.3547205E-01     3.805  0.9244015E-04  0.2558709E-02  0.1875302E-02
   120.850  0.3621616E-02  0.1199681E-01  0.3545919E-01     3.806  0.9205356E-04  0.2551626E-02  0.1828112E-02
   120.854  0.3620990E-02  0.1200167E-01  0.3544499E-01     3.806  0.9166961E-04  0.2543277E-02  0.1781687E-02
   120.857  0.3620355E-02  0.1200568E-01  0.3543121E-01     3.806  0.9131169E-04  0.2535092E-02  0.1738977E-02
   120.861  0.3619725E-02  0.1200838E-01  0.3541948E-01     3.807  0.9099066E-04  0.2527813E-02  0.1696405E-02
   120.865  0.3619114E-02  0.1200996E-01  0.3540950E-01     3.807  0.9071667E-04  0.2520658E-02  0.1662721E-02
   120.869  0.3618536E-02  0.1200981E-01  0.3540063E-01     3.807  0.9049519E-04  0.2515296E-02  0.1636738E-02
   120.872  0.3618010E-02  0.1200833E-01  0.3539685E-01     3.808  0.9034453E-04  0.2510916E-02  0.1619552E-02
   120.876  0.3617550E-02  0.1201076E-01  0.3540520E-01     3.808  0.9026989E-04  0.2500357E-02  0.1624670E-02
   120.880  0.3617168E-02  0.1201537E-01  0.3542006E-01     3.808  0.9026966E-04  0.2487060E-02  0.1648919E-02
   120.884  0.3616870E-02  0.1201558E-01  0.3543928E-01     3.809  0.9033970E-04  0.2478703E-02  0.1679692E-02
   120.887  0.3616663E-02  0.1201172E-01  0.3546061E-01     3.809  0.9047545E-04  0.2474501E-02  0.1719272E-02
   120.891  0.3616557E-02  0.1200939E-01  0.3549057E-01     3.809  0.9066457E-04  0.2467799E-02  0.1776636E-02
   120.895  0.3616559E-02  0.1201124E-01  0.3553143E-01     3.809  0.9089594E-04  0.2454640E-02  0.1861427E-02
   120.899  0.3616659E-02  0.1200748E-01  0.3557135E-01     3.810  0.9117378E-04  0.2447835E-02  0.1941671E-02
   120.902  0.3616853E-02  0.1199736E-01  0.3560700E-01     3.810  0.9149516E-04  0.2448548E-02  0.2016798E-02
   120.906  0.3617135E-02  0.1198709E-01  0.3564426E-01     3.810  0.9185514E-04  0.2448949E-02  0.2104402E-02
   120.910  0.3617499E-02  0.1197384E-01  0.3567746E-01     3.811  0.9224925E-04  0.2453981E-02  0.2192209E-02
   120.913  0.3617936E-02  0.1195734E-01  0.3570579E-01     3.811  0.9267341E-04  0.2464779E-02  0.2275507E-02
   120.917  0.3618435E-02  0.1193658E-01  0.3572947E-01     3.811  0.9312272E-04  0.2478558E-02  0.2354036E-02
   120.921  0.3618984E-02  0.1191332E-01  0.3574980E-01     3.812  0.9359299E-04  0.2496422E-02  0.2425719E-02
   120.925  0.3619588E-02  0.1188753E-01  0.3576705E-01     3.812  0.9408984E-04  0.2518081E-02  0.2492775E-02
   120.928  0.3620267E-02  0.1186026E-01  0.3578488E-01     3.812  0.9464758E-04  0.2542907E-02  0.2555727E-02
   120.932  0.3621013E-02  0.1183205E-01  0.3580431E-01     3.813  0.9527384E-04  0.2569855E-02  0.2611352E-02
   120.936  0.3621808E-02  0.1180981E-01  0.3582706E-01     3.813  0.9595923E-04  0.2589541E-02  0.2671618E-02
   120.940  0.3622633E-02  0.1179736E-01  0.3585771E-01     3.813  0.9669000E-04  0.2597005E-02  0.2744068E-02
   120.943  0.3623472E-02  0.1178504E-01  0.3588098E-01     3.814  0.9745301E-04  0.2605130E-02  0.2802384E-02
   120.947  0.3624348E-02  0.1177378E-01  0.3590314E-01     3.814  0.9826370E-04  0.2612996E-02  0.2857092E-02
   120.951  0.3625248E-02  0.1176314E-01  0.3592651E-01     3.814  0.9911376E-04  0.2621241E-02  0.2904763E-02
   120.955  0.3626153E-02  0.1175420E-01  0.3594772E-01     3.815  0.9998456E-04  0.2628776E-02  0.2946785E-02
   120.958  0.3627038E-02  0.1174898E-01  0.3596694E-01     3.815  0.1008506E-03  0.2637068E-02  0.2977179E-02
   120.962  0.3627862E-02  0.1174504E-01  0.3598152E-01     3.815  0.1016706E-03  0.2638711E-02  0.2996745E-02
   120.966  0.3628602E-02  0.1174420E-01  0.3598806E-01     3.816  0.1024161E-03  0.2636946E-02  0.3000497E-02
   120.969  0.3629241E-02  0.1174763E-01  0.3599020E-01     3.816  0.1030636E-03  0.2631433E-02  0.2994169E-02
   120.973  0.3629763E-02  0.1175503E-01  0.3598635E-01     3.816  0.1035909E-03  0.2620832E-02  0.2976516E-02
   120.977  0.3630155E-02  0.1176504E-01  0.3597215E-01     3.816  0.1039815E-03  0.2608021E-02  0.2942047E-02
   120.981  0.3630407E-02  0.1177570E-01  0.3595157E-01     3.817  0.1042212E-03  0.2595141E-02  0.2890270E-02
   120.984  0.3630518E-02  0.1178773E-01  0.3592491E-01     3.817  0.1042975E-03  0.2580697E-02  0.2823689E-02
   120.988  0.3630477E-02  0.1179960E-01  0.3588824E-01     3.817  0.1042134E-03  0.2565819E-02  0.2742968E-02
   120.992  0.3630295E-02  0.1181008E-01  0.3584367E-01     3.818  0.1040238E-03  0.2551423E-02  0.2659630E-02
   120.996  0.3630066E-02  0.1181865E-01  0.3580188E-01     3.818  0.1038301E-03  0.2538495E-02  0.2589338E-02
   120.999  0.3629807E-02  0.1182518E-01  0.3576432E-01     3.818  0.1036513E-03  0.2527551E-02  0.2533284E-02
   121.003  0.3629525E-02  0.1183095E-01  0.3572978E-01     3.819  0.1034971E-03  0.2519120E-02  0.2488340E-02
   121.007  0.3629225E-02  0.1183480E-01  0.3569882E-01     3.819  0.1033741E-03  0.2512987E-02  0.2453061E-02
   121.011  0.3628909E-02  0.1183736E-01  0.3566957E-01     3.819  0.1032871E-03  0.2507876E-02  0.2427399E-02
   121.014  0.3628582E-02  0.1183824E-01  0.3564186E-01     3.820  0.1032377E-03  0.2505121E-02  0.2407724E-02
   121.018  0.3628239E-02  0.1183705E-01  0.3561473E-01     3.820  0.1032197E-03  0.2504766E-02  0.2390834E-02
   121.022  0.3627884E-02  0.1183265E-01  0.3558987E-01     3.820  0.1032324E-03  0.2508153E-02  0.2375243E-02
   121.025  0.3627521E-02  0.1183053E-01  0.3556741E-01     3.821  0.1032762E-03  0.2509378E-02  0.2362895E-02
   121.029  0.3627157E-02  0.1183640E-01  0.3555563E-01     3.821  0.1033519E-03  0.2509814E-02  0.2352386E-02
   121.033  0.3626799E-02  0.1184193E-01  0.3554528E-01     3.821  0.1034574E-03  0.2511818E-02  0.2340465E-02
   121.037  0.3626450E-02  0.1184678E-01  0.3553441E-01     3.822  0.1035920E-03  0.2515398E-02  0.2328496E-02
   121.040  0.3626124E-02  0.1185060E-01  0.3552478E-01     3.822  0.1037455E-03  0.2519832E-02  0.2315478E-02
   121.044  0.3625830E-02  0.1185278E-01  0.3551936E-01     3.822  0.1039092E-03  0.2525479E-02  0.2307296E-02
   121.048  0.3625573E-02  0.1185424E-01  0.3551250E-01     3.822  0.1040798E-03  0.2531536E-02  0.2292322E-02
   121.052  0.3625357E-02  0.1185690E-01  0.3551013E-01     3.823  0.1042532E-03  0.2535083E-02  0.2285330E-02
   121.055  0.3625185E-02  0.1185840E-01  0.3550912E-01     3.823  0.1044261E-03  0.2537940E-02  0.2280568E-02
   121.059  0.3625058E-02  0.1185895E-01  0.3551126E-01     3.823  0.1045941E-03  0.2542577E-02  0.2276514E-02
   121.063  0.3624978E-02  0.1185787E-01  0.3551445E-01     3.824  0.1047552E-03  0.2545393E-02  0.2277219E-02
   121.067  0.3624946E-02  0.1185523E-01  0.3551689E-01     3.824  0.1049052E-03  0.2548803E-02  0.2274794E-02
   121.070  0.3624960E-02  0.1185194E-01  0.3552344E-01     3.824  0.1050408E-03  0.2552531E-02  0.2270476E-02
   121.074  0.3625019E-02  0.1184754E-01  0.3552868E-01     3.825  0.1051597E-03  0.2556050E-02  0.2266439E-02
   121.078  0.3625119E-02  0.1184233E-01  0.3553416E-01     3.825  0.1052586E-03  0.2559908E-02  0.2261244E-02
   121.081  0.3625258E-02  0.1183498E-01  0.3553987E-01     3.825  0.1053359E-03  0.2564146E-02  0.2257311E-02
   121.085  0.3625432E-02  0.1182877E-01  0.3554540E-01     3.826  0.1053893E-03  0.2566445E-02  0.2251661E-02
   121.089  0.3625634E-02  0.1182262E-01  0.3555114E-01     3.826  0.1054161E-03  0.2569067E-02  0.2243943E-02
   121.093  0.3625855E-02  0.1181739E-01  0.3555811E-01     3.826  0.1054106E-03  0.2572559E-02  0.2233578E-02
   121.096  0.3626091E-02  0.1181264E-01  0.3556379E-01     3.827  0.1053725E-03  0.2575088E-02  0.2223588E-02
   121.100  0.3626334E-02  0.1181303E-01  0.3556869E-01     3.827  0.1053025E-03  0.2571346E-02  0.2222273E-02
   121.104  0.3626545E-02  0.1181673E-01  0.3557842E-01     3.827  0.1052380E-03  0.2564691E-02  0.2218857E-02
   121.108  0.3626677E-02  0.1182267E-01  0.3558031E-01     3.827  0.1052281E-03  0.2555406E-02  0.2216662E-02
   121.111  0.3626726E-02  0.1183101E-01  0.3557984E-01     3.828  0.1052738E-03  0.2544037E-02  0.2215298E-02
   121.115  0.3626706E-02  0.1184025E-01  0.3557688E-01     3.828  0.1053877E-03  0.2533394E-02  0.2216021E-02
   121.119  0.3626629E-02  0.1184926E-01  0.3556861E-01     3.828  0.1055811E-03  0.2524650E-02  0.2217747E-02
   121.122  0.3626498E-02  0.1185806E-01  0.3555799E-01     3.829  0.1058487E-03  0.2517789E-02  0.2221000E-02
   121.126  0.3626318E-02  0.1186564E-01  0.3554359E-01     3.829  0.1061839E-03  0.2512522E-02  0.2225947E-02
   121.130  0.3626093E-02  0.1189056E-01  0.3554808E-01     3.829  0.1065774E-03  0.2497003E-02  0.2222578E-02
   121.134  0.3625829E-02  0.1191644E-01  0.3555459E-01     3.830  0.1070173E-03  0.2483887E-02  0.2219168E-02
   121.137  0.3625534E-02  0.1194112E-01  0.3556029E-01     3.830  0.1074907E-03  0.2472461E-02  0.2212638E-02
   121.141  0.3625215E-02  0.1196223E-01  0.3556288E-01     3.830  0.1079823E-03  0.2462971E-02  0.2205232E-02
   121.145  0.3624881E-02  0.1198036E-01  0.3557022E-01     3.831  0.1084763E-03  0.2456108E-02  0.2194802E-02
   121.149  0.3624539E-02  0.1199498E-01  0.3557084E-01     3.831  0.1089556E-03  0.2451765E-02  0.2187292E-02
   121.152  0.3624183E-02  0.1200633E-01  0.3557075E-01     3.831  0.1094246E-03  0.2448850E-02  0.2183539E-02
   121.156  0.3623787E-02  0.1201472E-01  0.3556533E-01     3.832  0.1099040E-03  0.2448071E-02  0.2179234E-02
   121.160  0.3623363E-02  0.1202195E-01  0.3556022E-01     3.832  0.1103750E-03  0.2448436E-02  0.2174625E-02
   121.163  0.3622945E-02  0.1203468E-01  0.3556573E-01     3.832  0.1108109E-03  0.2446459E-02  0.2164235E-02
   121.167  0.3622541E-02  0.1204460E-01  0.3557390E-01     3.833  0.1111979E-03  0.2445092E-02  0.2151115E-02
   121.171  0.3622166E-02  0.1205121E-01  0.3558074E-01     3.833  0.1115313E-03  0.2444586E-02  0.2133411E-02
   121.175  0.3621836E-02  0.1205289E-01  0.3558928E-01     3.833  0.1118078E-03  0.2442664E-02  0.2114500E-02
   121.178  0.3621557E-02  0.1205226E-01  0.3560007E-01     3.833  0.1120196E-03  0.2444347E-02  0.2098237E-02
   121.182  0.3621335E-02  0.1204882E-01  0.3561043E-01     3.834  0.1121608E-03  0.2445113E-02  0.2081642E-02
   121.186  0.3621177E-02  0.1204507E-01  0.3562840E-01     3.834  0.1122271E-03  0.2444455E-02  0.2065008E-02
   121.190  0.3621083E-02  0.1203703E-01  0.3564663E-01     3.834  0.1122176E-03  0.2443780E-02  0.2051108E-02
   121.193  0.3621052E-02  0.1202652E-01  0.3566555E-01     3.835  0.1121391E-03  0.2443834E-02  0.2039648E-02
   121.197  0.3621022E-02  0.1201183E-01  0.3567763E-01     3.835  0.1120722E-03  0.2443959E-02  0.2030245E-02
   121.201  0.3620979E-02  0.1199347E-01  0.3568246E-01     3.835  0.1120394E-03  0.2445250E-02  0.2021631E-02
   121.205  0.3620920E-02  0.1197335E-01  0.3568187E-01     3.836  0.1120413E-03  0.2451338E-02  0.2015879E-02
   121.208  0.3620848E-02  0.1196256E-01  0.3569084E-01     3.836  0.1120781E-03  0.2451504E-02  0.2011078E-02
   121.212  0.3620761E-02  0.1195506E-01  0.3569606E-01     3.836  0.1121493E-03  0.2451508E-02  0.2004169E-02
   121.216  0.3620662E-02  0.1194950E-01  0.3570396E-01     3.837  0.1122522E-03  0.2455341E-02  0.2000215E-02
   121.219  0.3620550E-02  0.1194283E-01  0.3570876E-01     3.837  0.1123853E-03  0.2458855E-02  0.1995163E-02
   121.223  0.3620429E-02  0.1193986E-01  0.3571625E-01     3.837  0.1125454E-03  0.2458192E-02  0.1989862E-02
   121.227  0.3620300E-02  0.1195167E-01  0.3573979E-01     3.838  0.1127292E-03  0.2448177E-02  0.1983454E-02
   121.231  0.3620164E-02  0.1196264E-01  0.3576228E-01     3.838  0.1129341E-03  0.2438152E-02  0.1978996E-02
   121.234  0.3620020E-02  0.1197187E-01  0.3578306E-01     3.838  0.1131588E-03  0.2429190E-02  0.1977942E-02
   121.238  0.3619871E-02  0.1197885E-01  0.3579826E-01     3.838  0.1133994E-03  0.2420510E-02  0.1974444E-02
   121.242  0.3619719E-02  0.1198252E-01  0.3581682E-01     3.839  0.1136508E-03  0.2413002E-02  0.1973638E-02
   121.246  0.3619575E-02  0.1198268E-01  0.3582768E-01     3.839  0.1138975E-03  0.2406448E-02  0.1974137E-02
   121.249  0.3619478E-02  0.1198058E-01  0.3583851E-01     3.839  0.1140687E-03  0.2400312E-02  0.1974749E-02
   121.253  0.3619426E-02  0.1197846E-01  0.3585039E-01     3.840  0.1141371E-03  0.2399790E-02  0.1974462E-02
   121.257  0.3619406E-02  0.1197412E-01  0.3586117E-01     3.840  0.1140782E-03  0.2399756E-02  0.1974863E-02
   121.260  0.3619415E-02  0.1196703E-01  0.3587039E-01     3.840  0.1138925E-03  0.2400061E-02  0.1975597E-02
   121.264  0.3619451E-02  0.1195738E-01  0.3587957E-01     3.841  0.1135853E-03  0.2401179E-02  0.1981647E-02
   121.268  0.3619504E-02  0.1194706E-01  0.3588425E-01     3.841  0.1131688E-03  0.2405089E-02  0.1990306E-02
   121.272  0.3619563E-02  0.1193499E-01  0.3588570E-01     3.841  0.1126567E-03  0.2410014E-02  0.2002513E-02
   121.275  0.3619630E-02  0.1192195E-01  0.3588570E-01     3.842  0.1120674E-03  0.2414898E-02  0.2015409E-02
   121.279  0.3619698E-02  0.1190823E-01  0.3588378E-01     3.842  0.1114185E-03  0.2419986E-02  0.2029287E-02
   121.283  0.3619764E-02  0.1189402E-01  0.3588205E-01     3.842  0.1107274E-03  0.2425816E-02  0.2042441E-02
   121.286  0.3619822E-02  0.1187959E-01  0.3587575E-01     3.843  0.1100117E-03  0.2432176E-02  0.2054139E-02
   121.290  0.3619866E-02  0.1186568E-01  0.3587137E-01     3.843  0.1092895E-03  0.2437920E-02  0.2064699E-02
   121.294  0.3619892E-02  0.1185245E-01  0.3586573E-01     3.843  0.1085790E-03  0.2443904E-02  0.2072468E-02
   121.298  0.3619919E-02  0.1183961E-01  0.3586138E-01     3.843  0.1078649E-03  0.2449795E-02  0.2079693E-02
   121.301  0.3619947E-02  0.1183103E-01  0.3586028E-01     3.844  0.1071576E-03  0.2459473E-02  0.2086783E-02
   121.305  0.3619976E-02  0.1182545E-01  0.3586511E-01     3.844  0.1064698E-03  0.2467647E-02  0.2090496E-02
   121.309  0.3620012E-02  0.1182212E-01  0.3587332E-01     3.844  0.1058094E-03  0.2472709E-02  0.2090875E-02
   121.313  0.3620051E-02  0.1181882E-01  0.3588257E-01     3.845  0.1051914E-03  0.2474945E-02  0.2089910E-02
   121.316  0.3620087E-02  0.1181753E-01  0.3589244E-01     3.845  0.1046281E-03  0.2473650E-02  0.2088072E-02
   121.320  0.3620114E-02  0.1181691E-01  0.3590311E-01     3.845  0.1041318E-03  0.2470258E-02  0.2089135E-02
   121.324  0.3620117E-02  0.1181777E-01  0.3591063E-01     3.846  0.1037202E-03  0.2469152E-02  0.2089687E-02
   121.327  0.3620035E-02  0.1181790E-01  0.3590928E-01     3.846  0.1034414E-03  0.2469101E-02  0.2084462E-02
   121.331  0.3619861E-02  0.1182185E-01  0.3590800E-01     3.846  0.1033066E-03  0.2466457E-02  0.2073605E-02
   121.335  0.3619595E-02  0.1182874E-01  0.3590126E-01     3.847  0.1033179E-03  0.2463400E-02  0.2061093E-02
   121.339  0.3619259E-02  0.1183574E-01  0.3589137E-01     3.847  0.1034530E-03  0.2459879E-02  0.2048490E-02
   121.342  0.3618880E-02  0.1184148E-01  0.3587990E-01     3.847  0.1036029E-03  0.2457840E-02  0.2026990E-02
   121.346  0.3618450E-02  0.1184579E-01  0.3586548E-01     3.848  0.1037458E-03  0.2455118E-02  0.1996372E-02
   121.350  0.3617975E-02  0.1184939E-01  0.3584782E-01     3.848  0.1038796E-03  0.2453010E-02  0.1958288E-02
   121.354  0.3617467E-02  0.1185143E-01  0.3582757E-01     3.848  0.1040032E-03  0.2452335E-02  0.1910994E-02
   121.357  0.3616935E-02  0.1185261E-01  0.3580856E-01     3.848  0.1041157E-03  0.2452551E-02  0.1860169E-02
   121.361  0.3616392E-02  0.1185276E-01  0.3579046E-01     3.849  0.1042165E-03  0.2452973E-02  0.1807769E-02
   121.365  0.3615848E-02  0.1185799E-01  0.3578182E-01     3.849  0.1043055E-03  0.2463470E-02  0.1756798E-02
   121.368  0.3615317E-02  0.1186021E-01  0.3577514E-01     3.849  0.1043838E-03  0.2471177E-02  0.1705792E-02
   121.372  0.3614809E-02  0.1186354E-01  0.3577181E-01     3.850  0.1044512E-03  0.2475215E-02  0.1654717E-02
   121.376  0.3614341E-02  0.1186608E-01  0.3577094E-01     3.850  0.1045052E-03  0.2474622E-02  0.1601466E-02
   121.380  0.3613923E-02  0.1186536E-01  0.3577362E-01     3.850  0.1045442E-03  0.2469814E-02  0.1553184E-02
   121.383  0.3613566E-02  0.1186250E-01  0.3578058E-01     3.851  0.1045689E-03  0.2460088E-02  0.1507700E-02
   121.387  0.3613278E-02  0.1186339E-01  0.3579076E-01     3.851  0.1045797E-03  0.2458309E-02  0.1473789E-02
   121.391  0.3613067E-02  0.1186553E-01  0.3580987E-01     3.851  0.1045775E-03  0.2459820E-02  0.1445420E-02
   121.395  0.3612937E-02  0.1186721E-01  0.3583244E-01     3.852  0.1045617E-03  0.2460896E-02  0.1426101E-02
   121.398  0.3612904E-02  0.1186910E-01  0.3585945E-01     3.852  0.1045227E-03  0.2460933E-02  0.1415771E-02
   121.402  0.3612983E-02  0.1187063E-01  0.3589435E-01     3.852  0.1044521E-03  0.2462516E-02  0.1416671E-02
   121.406  0.3613177E-02  0.1187193E-01  0.3593576E-01     3.853  0.1043551E-03  0.2464653E-02  0.1429586E-02
   121.409  0.3613480E-02  0.1187320E-01  0.3598004E-01     3.853  0.1042334E-03  0.2466449E-02  0.1452306E-02
   121.413  0.3613879E-02  0.1187400E-01  0.3602774E-01     3.853  0.1040960E-03  0.2467499E-02  0.1485859E-02
   121.417  0.3614320E-02  0.1187455E-01  0.3607220E-01     3.854  0.1039920E-03  0.2468281E-02  0.1529617E-02
   121.421  0.3614769E-02  0.1187880E-01  0.3611390E-01     3.854  0.1039485E-03  0.2468929E-02  0.1581163E-02
   121.424  0.3615213E-02  0.1188045E-01  0.3615002E-01     3.854  0.1039715E-03  0.2473866E-02  0.1640347E-02
   121.428  0.3615603E-02  0.1188257E-01  0.3617546E-01     3.854  0.1040448E-03  0.2480446E-02  0.1702217E-02
   121.432  0.3615902E-02  0.1188603E-01  0.3618863E-01     3.855  0.1041560E-03  0.2487730E-02  0.1760633E-02
   121.435  0.3616104E-02  0.1189060E-01  0.3619176E-01     3.855  0.1043021E-03  0.2495533E-02  0.1816454E-02
   121.439  0.3616213E-02  0.1190199E-01  0.3619486E-01     3.855  0.1044736E-03  0.2497936E-02  0.1864580E-02
   121.443  0.3616244E-02  0.1191525E-01  0.3619540E-01     3.856  0.1046816E-03  0.2498968E-02  0.1904958E-02
   121.447  0.3616204E-02  0.1192714E-01  0.3619349E-01     3.856  0.1049309E-03  0.2499379E-02  0.1935623E-02
   121.450  0.3616094E-02  0.1193728E-01  0.3618737E-01     3.856  0.1052139E-03  0.2499444E-02  0.1955278E-02
   121.454  0.3615915E-02  0.1194594E-01  0.3617588E-01     3.857  0.1055208E-03  0.2498425E-02  0.1964513E-02
   121.458  0.3615661E-02  0.1195227E-01  0.3615972E-01     3.857  0.1058531E-03  0.2496555E-02  0.1965778E-02
   121.462  0.3615332E-02  0.1195576E-01  0.3614102E-01     3.857  0.1062041E-03  0.2493820E-02  0.1957978E-02
   121.465  0.3614935E-02  0.1195744E-01  0.3612105E-01     3.858  0.1065639E-03  0.2488732E-02  0.1943660E-02
   121.469  0.3614477E-02  0.1195574E-01  0.3609733E-01     3.858  0.1069229E-03  0.2482227E-02  0.1921165E-02
   121.473  0.3613975E-02  0.1195250E-01  0.3607108E-01     3.858  0.1072662E-03  0.2473511E-02  0.1893212E-02
   121.476  0.3613498E-02  0.1194607E-01  0.3605003E-01     3.859  0.1075456E-03  0.2464275E-02  0.1867335E-02
   121.480  0.3613073E-02  0.1193762E-01  0.3603329E-01     3.859  0.1077439E-03  0.2453899E-02  0.1843174E-02
   121.484  0.3612708E-02  0.1192645E-01  0.3602503E-01     3.859  0.1078569E-03  0.2442887E-02  0.1824219E-02
   121.488  0.3612383E-02  0.1191364E-01  0.3601981E-01     3.859  0.1079119E-03  0.2429814E-02  0.1809056E-02
   121.491  0.3612067E-02  0.1189760E-01  0.3601401E-01     3.860  0.1079540E-03  0.2417575E-02  0.1798964E-02
   121.495  0.3611784E-02  0.1188014E-01  0.3600919E-01     3.860  0.1079917E-03  0.2404616E-02  0.1795161E-02
   121.499  0.3611543E-02  0.1186080E-01  0.3600848E-01     3.860  0.1080294E-03  0.2391574E-02  0.1796517E-02
   121.502  0.3611346E-02  0.1184864E-01  0.3601559E-01     3.861  0.1080661E-03  0.2373214E-02  0.1800703E-02
   121.506  0.3611143E-02  0.1183895E-01  0.3602506E-01     3.861  0.1081474E-03  0.2349079E-02  0.1804913E-02
   121.510  0.3610923E-02  0.1183615E-01  0.3603969E-01     3.861  0.1082850E-03  0.2325540E-02  0.1805023E-02
   121.514  0.3610689E-02  0.1183828E-01  0.3605579E-01     3.862  0.1084751E-03  0.2299996E-02  0.1801412E-02
   121.517  0.3610447E-02  0.1184026E-01  0.3607222E-01     3.862  0.1087133E-03  0.2275674E-02  0.1798485E-02
   121.521  0.3610202E-02  0.1184357E-01  0.3609067E-01     3.862  0.1089928E-03  0.2256878E-02  0.1796627E-02
   121.525  0.3609959E-02  0.1184878E-01  0.3611110E-01     3.863  0.1093061E-03  0.2247687E-02  0.1800601E-02
   121.529  0.3609726E-02  0.1185089E-01  0.3613140E-01     3.863  0.1096452E-03  0.2242495E-02  0.1803253E-02
   121.532  0.3609505E-02  0.1185357E-01  0.3615007E-01     3.863  0.1100016E-03  0.2247189E-02  0.1809397E-02
   121.536  0.3609279E-02  0.1185200E-01  0.3616647E-01     3.864  0.1103820E-03  0.2255415E-02  0.1814393E-02
   121.540  0.3608996E-02  0.1184540E-01  0.3617627E-01     3.864  0.1108112E-03  0.2265919E-02  0.1810688E-02
   121.543  0.3608664E-02  0.1183290E-01  0.3617745E-01     3.864  0.1112805E-03  0.2279585E-02  0.1801068E-02
   121.547  0.3608290E-02  0.1181511E-01  0.3616989E-01     3.864  0.1117799E-03  0.2294781E-02  0.1787218E-02
   121.551  0.3607882E-02  0.1179201E-01  0.3615376E-01     3.865  0.1123006E-03  0.2313414E-02  0.1768379E-02
   121.555  0.3607411E-02  0.1178482E-01  0.3615041E-01     3.865  0.1128611E-03  0.2360015E-02  0.1758006E-02
   121.558  0.3606853E-02  0.1178914E-01  0.3615374E-01     3.865  0.1134743E-03  0.2415759E-02  0.1744854E-02
   121.562  0.3606258E-02  0.1179641E-01  0.3616051E-01     3.866  0.1140903E-03  0.2461847E-02  0.1736780E-02
   121.566  0.3605644E-02  0.1181053E-01  0.3617589E-01     3.866  0.1146981E-03  0.2507888E-02  0.1725117E-02
   121.569  0.3604995E-02  0.1182763E-01  0.3619375E-01     3.866  0.1152470E-03  0.2556170E-02  0.1710802E-02
   121.573  0.3604321E-02  0.1184164E-01  0.3621111E-01     3.867  0.1157054E-03  0.2597117E-02  0.1689376E-02
   121.577  0.3603640E-02  0.1185168E-01  0.3622404E-01     3.867  0.1160634E-03  0.2630109E-02  0.1665980E-02
   121.581  0.3602979E-02  0.1186497E-01  0.3624165E-01     3.867  0.1163252E-03  0.2669099E-02  0.1650901E-02
   121.584  0.3602392E-02  0.1188082E-01  0.3627104E-01     3.868  0.1165190E-03  0.2697132E-02  0.1649086E-02
   121.588  0.3601899E-02  0.1190364E-01  0.3631683E-01     3.868  0.1166372E-03  0.2727050E-02  0.1667514E-02
   121.592  0.3601513E-02  0.1191695E-01  0.3636005E-01     3.868  0.1166704E-03  0.2740173E-02  0.1688435E-02
   121.595  0.3601238E-02  0.1192265E-01  0.3640117E-01     3.868  0.1166144E-03  0.2734286E-02  0.1717211E-02
   121.599  0.3601078E-02  0.1191983E-01  0.3644167E-01     3.869  0.1164623E-03  0.2708849E-02  0.1747525E-02
   121.603  0.3600983E-02  0.1190644E-01  0.3647397E-01     3.869  0.1162657E-03  0.2666282E-02  0.1772065E-02
   121.607  0.3600862E-02  0.1188280E-01  0.3648590E-01     3.869  0.1160732E-03  0.2606867E-02  0.1780342E-02
   121.610  0.3600662E-02  0.1185105E-01  0.3648314E-01     3.870  0.1158622E-03  0.2531111E-02  0.1773465E-02
   121.614  0.3600376E-02  0.1183168E-01  0.3647800E-01     3.870  0.1156435E-03  0.2447115E-02  0.1767083E-02
   121.618  0.3600007E-02  0.1183770E-01  0.3648676E-01     3.870  0.1154174E-03  0.2411549E-02  0.1787883E-02
   121.622  0.3599562E-02  0.1184358E-01  0.3648974E-01     3.871  0.1151864E-03  0.2383053E-02  0.1807551E-02
   121.625  0.3599050E-02  0.1186375E-01  0.3650620E-01     3.871  0.1149516E-03  0.2392513E-02  0.1852990E-02
   121.629  0.3598480E-02  0.1188136E-01  0.3651727E-01     3.871  0.1147185E-03  0.2407592E-02  0.1898183E-02
   121.633  0.3597898E-02  0.1189903E-01  0.3652620E-01     3.872  0.1144635E-03  0.2431633E-02  0.1963599E-02
   121.636  0.3597347E-02  0.1191808E-01  0.3654097E-01     3.872  0.1141667E-03  0.2471377E-02  0.2044826E-02
   121.640  0.3596838E-02  0.1192923E-01  0.3655524E-01     3.872  0.1138373E-03  0.2512417E-02  0.2127544E-02
   121.644  0.3596380E-02  0.1193495E-01  0.3656937E-01     3.873  0.1134839E-03  0.2550544E-02  0.2209223E-02
   121.648  0.3595997E-02  0.1194852E-01  0.3659303E-01     3.873  0.1131170E-03  0.2569569E-02  0.2285454E-02
   121.651  0.3595745E-02  0.1195916E-01  0.3662475E-01     3.873  0.1127473E-03  0.2576486E-02  0.2347725E-02
   121.655  0.3595653E-02  0.1196701E-01  0.3666620E-01     3.873  0.1123616E-03  0.2577609E-02  0.2401895E-02
   121.659  0.3595745E-02  0.1196494E-01  0.3670988E-01     3.874  0.1119439E-03  0.2576885E-02  0.2452030E-02
   121.662  0.3596017E-02  0.1195262E-01  0.3675301E-01     3.874  0.1115054E-03  0.2574308E-02  0.2491438E-02
   121.666  0.3596456E-02  0.1193383E-01  0.3679403E-01     3.874  0.1110601E-03  0.2567701E-02  0.2523881E-02
   121.670  0.3597025E-02  0.1190876E-01  0.3682941E-01     3.875  0.1106309E-03  0.2558372E-02  0.2546137E-02
   121.674  0.3597701E-02  0.1187741E-01  0.3686165E-01     3.875  0.1102328E-03  0.2548765E-02  0.2557138E-02
   121.677  0.3598455E-02  0.1185115E-01  0.3689630E-01     3.875  0.1098830E-03  0.2526895E-02  0.2556093E-02
   121.681  0.3599267E-02  0.1182359E-01  0.3692531E-01     3.876  0.1095948E-03  0.2501181E-02  0.2541710E-02
   121.685  0.3600120E-02  0.1179294E-01  0.3694292E-01     3.876  0.1093716E-03  0.2475229E-02  0.2515083E-02
   121.689  0.3601053E-02  0.1176473E-01  0.3696162E-01     3.876  0.1091693E-03  0.2442855E-02  0.2489660E-02
   121.692  0.3602050E-02  0.1175424E-01  0.3699591E-01     3.877  0.1089841E-03  0.2424561E-02  0.2494973E-02
   121.696  0.3603078E-02  0.1176128E-01  0.3704223E-01     3.877  0.1088208E-03  0.2431525E-02  0.2515876E-02
   121.700  0.3604109E-02  0.1176921E-01  0.3708257E-01     3.877  0.1086878E-03  0.2439982E-02  0.2531262E-02
   121.703  0.3605130E-02  0.1177932E-01  0.3711847E-01     3.878  0.1085775E-03  0.2449439E-02  0.2541798E-02
   121.707  0.3606172E-02  0.1178986E-01  0.3715180E-01     3.878  0.1084477E-03  0.2459194E-02  0.2550447E-02
   121.711  0.3607210E-02  0.1179846E-01  0.3718002E-01     3.878  0.1083031E-03  0.2468294E-02  0.2562348E-02
   121.715  0.3608215E-02  0.1180493E-01  0.3719990E-01     3.878  0.1081484E-03  0.2476497E-02  0.2568066E-02
   121.718  0.3609159E-02  0.1180791E-01  0.3720935E-01     3.879  0.1079877E-03  0.2484253E-02  0.2568012E-02
   121.722  0.3610038E-02  0.1181097E-01  0.3720779E-01     3.879  0.1078445E-03  0.2488716E-02  0.2558946E-02
   121.726  0.3610860E-02  0.1181401E-01  0.3720380E-01     3.879  0.1077552E-03  0.2488916E-02  0.2542596E-02
   121.729  0.3611572E-02  0.1181484E-01  0.3718707E-01     3.880  0.1077395E-03  0.2486765E-02  0.2512139E-02
   121.733  0.3612144E-02  0.1181204E-01  0.3715476E-01     3.880  0.1077945E-03  0.2483611E-02  0.2464146E-02
   121.737  0.3612560E-02  0.1180774E-01  0.3711084E-01     3.880  0.1079130E-03  0.2478536E-02  0.2404023E-02
   121.741  0.3612811E-02  0.1179999E-01  0.3705232E-01     3.881  0.1080827E-03  0.2471781E-02  0.2326082E-02
   121.744  0.3612888E-02  0.1179062E-01  0.3697809E-01     3.881  0.1082958E-03  0.2463058E-02  0.2233237E-02
   121.748  0.3612789E-02  0.1178219E-01  0.3689710E-01     3.881  0.1085456E-03  0.2454715E-02  0.2131409E-02
   121.752  0.3612557E-02  0.1177715E-01  0.3681652E-01     3.882  0.1087941E-03  0.2448749E-02  0.2022017E-02
   121.755  0.3612292E-02  0.1176998E-01  0.3674185E-01     3.882  0.1089694E-03  0.2442700E-02  0.1921914E-02
   121.759  0.3612018E-02  0.1176165E-01  0.3667857E-01     3.882  0.1090684E-03  0.2436862E-02  0.1836246E-02
   121.763  0.3611790E-02  0.1175153E-01  0.3662305E-01     3.882  0.1091376E-03  0.2430942E-02  0.1758085E-02
   121.767  0.3611619E-02  0.1174013E-01  0.3658348E-01     3.883  0.1091837E-03  0.2425197E-02  0.1695404E-02
   121.770  0.3611507E-02  0.1173310E-01  0.3655578E-01     3.883  0.1092050E-03  0.2420593E-02  0.1642908E-02
   121.774  0.3611457E-02  0.1172658E-01  0.3654028E-01     3.883  0.1092017E-03  0.2417980E-02  0.1600391E-02
   121.778  0.3611472E-02  0.1172457E-01  0.3653509E-01     3.884  0.1091735E-03  0.2424187E-02  0.1571576E-02
   121.782  0.3611549E-02  0.1172886E-01  0.3654172E-01     3.884  0.1091203E-03  0.2442360E-02  0.1559237E-02
   121.785  0.3611688E-02  0.1173514E-01  0.3655655E-01     3.884  0.1090428E-03  0.2463138E-02  0.1554027E-02
   121.789  0.3611886E-02  0.1174082E-01  0.3657185E-01     3.885  0.1089405E-03  0.2480249E-02  0.1552523E-02
   121.793  0.3612130E-02  0.1174389E-01  0.3658790E-01     3.885  0.1088234E-03  0.2494968E-02  0.1555395E-02
   121.796  0.3612382E-02  0.1174596E-01  0.3660260E-01     3.885  0.1087269E-03  0.2504904E-02  0.1560243E-02
   121.800  0.3612633E-02  0.1174886E-01  0.3661469E-01     3.886  0.1086551E-03  0.2512281E-02  0.1566892E-02
   121.804  0.3612879E-02  0.1175115E-01  0.3662191E-01     3.886  0.1086090E-03  0.2515552E-02  0.1574143E-02
   121.808  0.3613113E-02  0.1175222E-01  0.3662754E-01     3.886  0.1085881E-03  0.2517663E-02  0.1580810E-02
   121.811  0.3613331E-02  0.1175512E-01  0.3662482E-01     3.886  0.1085925E-03  0.2516106E-02  0.1588384E-02
   121.815  0.3613528E-02  0.1175854E-01  0.3662178E-01     3.887  0.1086209E-03  0.2513797E-02  0.1597695E-02
   121.819  0.3613700E-02  0.1176096E-01  0.3661522E-01     3.887  0.1086717E-03  0.2510248E-02  0.1603901E-02
   121.822  0.3613844E-02  0.1176494E-01  0.3660632E-01     3.887  0.1087430E-03  0.2505180E-02  0.1613004E-02
   121.826  0.3613955E-02  0.1176850E-01  0.3659430E-01     3.888  0.1088318E-03  0.2499840E-02  0.1623953E-02
   121.830  0.3614029E-02  0.1177133E-01  0.3658008E-01     3.888  0.1089310E-03  0.2493688E-02  0.1632338E-02
   121.834  0.3614055E-02  0.1177363E-01  0.3656314E-01     3.888  0.1090359E-03  0.2488512E-02  0.1638360E-02
   121.837  0.3614034E-02  0.1177965E-01  0.3654497E-01     3.889  0.1091448E-03  0.2481058E-02  0.1643083E-02
   121.841  0.3613989E-02  0.1178813E-01  0.3653039E-01     3.889  0.1092391E-03  0.2468949E-02  0.1644942E-02
   121.845  0.3613932E-02  0.1179481E-01  0.3651509E-01     3.889  0.1093118E-03  0.2459522E-02  0.1643240E-02
   121.848  0.3613883E-02  0.1179683E-01  0.3650129E-01     3.890  0.1093591E-03  0.2452362E-02  0.1638545E-02
   121.852  0.3613843E-02  0.1179728E-01  0.3648559E-01     3.890  0.1093798E-03  0.2448136E-02  0.1632807E-02
   121.856  0.3613813E-02  0.1179689E-01  0.3646855E-01     3.890  0.1093709E-03  0.2449382E-02  0.1623128E-02
   121.860  0.3613791E-02  0.1179545E-01  0.3645440E-01     3.891  0.1093305E-03  0.2456002E-02  0.1612509E-02
   121.863  0.3613777E-02  0.1179891E-01  0.3644720E-01     3.891  0.1092580E-03  0.2458126E-02  0.1598489E-02
   121.867  0.3613763E-02  0.1180203E-01  0.3644151E-01     3.891  0.1091632E-03  0.2460933E-02  0.1580814E-02
   121.871  0.3613707E-02  0.1180276E-01  0.3642730E-01     3.891  0.1090975E-03  0.2463986E-02  0.1558352E-02
   121.875  0.3613594E-02  0.1180305E-01  0.3640942E-01     3.892  0.1090828E-03  0.2465401E-02  0.1532571E-02
   121.878  0.3613411E-02  0.1180723E-01  0.3639200E-01     3.892  0.1091508E-03  0.2462747E-02  0.1510612E-02
   121.882  0.3613179E-02  0.1181189E-01  0.3637138E-01     3.892  0.1092898E-03  0.2460447E-02  0.1489404E-02
   121.886  0.3612905E-02  0.1181697E-01  0.3634697E-01     3.893  0.1094956E-03  0.2458919E-02  0.1470463E-02
   121.889  0.3612569E-02  0.1182263E-01  0.3632087E-01     3.893  0.1097401E-03  0.2456841E-02  0.1454995E-02
   121.893  0.3612170E-02  0.1183045E-01  0.3629441E-01     3.893  0.1100094E-03  0.2453554E-02  0.1439097E-02
   121.897  0.3611717E-02  0.1184373E-01  0.3627089E-01     3.894  0.1102966E-03  0.2445381E-02  0.1425581E-02
   121.901  0.3611220E-02  0.1185718E-01  0.3624561E-01     3.894  0.1105952E-03  0.2437743E-02  0.1411896E-02
   121.904  0.3610690E-02  0.1186887E-01  0.3622344E-01     3.894  0.1108978E-03  0.2431166E-02  0.1399650E-02
   121.908  0.3610131E-02  0.1187876E-01  0.3619443E-01     3.895  0.1112104E-03  0.2426230E-02  0.1390608E-02
   121.912  0.3609543E-02  0.1188799E-01  0.3616585E-01     3.895  0.1115392E-03  0.2421782E-02  0.1385403E-02
   121.915  0.3608941E-02  0.1189505E-01  0.3613649E-01     3.895  0.1118768E-03  0.2418140E-02  0.1377233E-02
   121.919  0.3608337E-02  0.1190064E-01  0.3611000E-01     3.895  0.1122131E-03  0.2416993E-02  0.1368887E-02
   121.923  0.3607747E-02  0.1190600E-01  0.3608466E-01     3.896  0.1125396E-03  0.2418320E-02  0.1363450E-02
   121.927  0.3607183E-02  0.1190803E-01  0.3606335E-01     3.896  0.1128463E-03  0.2420238E-02  0.1357925E-02
   121.930  0.3606658E-02  0.1190690E-01  0.3604349E-01     3.896  0.1131246E-03  0.2423667E-02  0.1353758E-02
   121.934  0.3606184E-02  0.1190372E-01  0.3602817E-01     3.897  0.1133664E-03  0.2428342E-02  0.1350723E-02
   121.938  0.3605775E-02  0.1189752E-01  0.3601447E-01     3.897  0.1135573E-03  0.2435409E-02  0.1347620E-02
   121.941  0.3605474E-02  0.1189408E-01  0.3601178E-01     3.897  0.1136446E-03  0.2439496E-02  0.1339941E-02
   121.945  0.3605290E-02  0.1188890E-01  0.3601517E-01     3.898  0.1136200E-03  0.2445694E-02  0.1328076E-02
   121.949  0.3605226E-02  0.1188142E-01  0.3602320E-01     3.898  0.1134843E-03  0.2452988E-02  0.1316593E-02
   121.953  0.3605280E-02  0.1187485E-01  0.3603768E-01     3.898  0.1132418E-03  0.2459010E-02  0.1303776E-02
   121.956  0.3605443E-02  0.1186838E-01  0.3605529E-01     3.899  0.1129113E-03  0.2465817E-02  0.1290155E-02
   121.960  0.3605688E-02  0.1186717E-01  0.3607767E-01     3.899  0.1125294E-03  0.2469238E-02  0.1276668E-02
   121.964  0.3606007E-02  0.1187193E-01  0.3610874E-01     3.899  0.1121068E-03  0.2467215E-02  0.1264190E-02
   121.967  0.3606388E-02  0.1187833E-01  0.3613747E-01     3.900  0.1116590E-03  0.2463969E-02  0.1253158E-02
   121.971  0.3606815E-02  0.1188253E-01  0.3615981E-01     3.900  0.1111995E-03  0.2462576E-02  0.1241575E-02
   121.975  0.3607193E-02  0.1188607E-01  0.3617040E-01     3.900  0.1107139E-03  0.2460937E-02  0.1231241E-02
   121.979  0.3607486E-02  0.1188870E-01  0.3616654E-01     3.900  0.1102047E-03  0.2459247E-02  0.1220648E-02
   121.982  0.3607691E-02  0.1189231E-01  0.3615043E-01     3.901  0.1096852E-03  0.2459150E-02  0.1209881E-02
   121.986  0.3607805E-02  0.1189376E-01  0.3612502E-01     3.901  0.1091727E-03  0.2460230E-02  0.1200736E-02
   121.990  0.3607821E-02  0.1189627E-01  0.3608889E-01     3.901  0.1086799E-03  0.2460363E-02  0.1194525E-02
   121.993  0.3607740E-02  0.1189900E-01  0.3604736E-01     3.902  0.1082189E-03  0.2462833E-02  0.1189817E-02
   121.997  0.3607560E-02  0.1190085E-01  0.3599750E-01     3.902  0.1078014E-03  0.2465283E-02  0.1190449E-02
   122.001  0.3607280E-02  0.1190895E-01  0.3595120E-01     3.902  0.1074396E-03  0.2461878E-02  0.1191009E-02
   122.005  0.3606895E-02  0.1191857E-01  0.3590211E-01     3.903  0.1071488E-03  0.2458124E-02  0.1193833E-02
   122.008  0.3606412E-02  0.1192777E-01  0.3584903E-01     3.903  0.1069370E-03  0.2453818E-02  0.1198823E-02
   122.012  0.3605845E-02  0.1195375E-01  0.3581132E-01     3.903  0.1068056E-03  0.2429563E-02  0.1205698E-02
   122.016  0.3605243E-02  0.1197648E-01  0.3577294E-01     3.904  0.1067073E-03  0.2408628E-02  0.1213796E-02
   122.020  0.3604648E-02  0.1199590E-01  0.3574006E-01     3.904  0.1066084E-03  0.2390770E-02  0.1221809E-02
   122.023  0.3604102E-02  0.1201108E-01  0.3571538E-01     3.904  0.1064720E-03  0.2374583E-02  0.1229213E-02
   122.027  0.3603617E-02  0.1202336E-01  0.3569579E-01     3.904  0.1063009E-03  0.2363424E-02  0.1230162E-02
   122.031  0.3603202E-02  0.1203648E-01  0.3568914E-01     3.905  0.1060984E-03  0.2350600E-02  0.1223604E-02
   122.034  0.3602866E-02  0.1204592E-01  0.3568673E-01     3.905  0.1058690E-03  0.2342437E-02  0.1213857E-02
   122.038  0.3602617E-02  0.1205145E-01  0.3568653E-01     3.905  0.1056195E-03  0.2338823E-02  0.1203275E-02
   122.042  0.3602470E-02  0.1205092E-01  0.3568866E-01     3.906  0.1053634E-03  0.2336948E-02  0.1193978E-02
   122.046  0.3602407E-02  0.1204642E-01  0.3569432E-01     3.906  0.1050909E-03  0.2338884E-02  0.1181447E-02
   122.049  0.3602409E-02  0.1204285E-01  0.3570128E-01     3.906  0.1047955E-03  0.2336468E-02  0.1167973E-02
   122.053  0.3602422E-02  0.1204183E-01  0.3570841E-01     3.907  0.1044919E-03  0.2332451E-02  0.1153159E-02
   122.057  0.3602435E-02  0.1204051E-01  0.3570931E-01     3.907  0.1041869E-03  0.2326187E-02  0.1131874E-02
   122.060  0.3602447E-02  0.1203797E-01  0.3570662E-01     3.907  0.1038916E-03  0.2319145E-02  0.1104856E-02
   122.064  0.3602455E-02  0.1203474E-01  0.3569924E-01     3.908  0.1036166E-03  0.2310605E-02  0.1079101E-02
   122.068  0.3602451E-02  0.1203989E-01  0.3569922E-01     3.908  0.1033629E-03  0.2289796E-02  0.1055394E-02
   122.072  0.3602431E-02  0.1204875E-01  0.3569942E-01     3.908  0.1031320E-03  0.2265829E-02  0.1041946E-02
   122.075  0.3602392E-02  0.1205819E-01  0.3569725E-01     3.909  0.1029315E-03  0.2243418E-02  0.1038309E-02
   122.079  0.3602332E-02  0.1206979E-01  0.3569678E-01     3.909  0.1027681E-03  0.2230016E-02  0.1044134E-02
   122.083  0.3602253E-02  0.1208858E-01  0.3569934E-01     3.909  0.1026459E-03  0.2232454E-02  0.1064985E-02
   122.087  0.3602153E-02  0.1211040E-01  0.3570422E-01     3.910  0.1025674E-03  0.2231172E-02  0.1082112E-02
   122.090  0.3602034E-02  0.1212940E-01  0.3570822E-01     3.910  0.1025300E-03  0.2233264E-02  0.1100632E-02
   122.094  0.3601901E-02  0.1214536E-01  0.3571062E-01     3.910  0.1025308E-03  0.2237481E-02  0.1123266E-02
   122.098  0.3601731E-02  0.1215586E-01  0.3570939E-01     3.910  0.1025304E-03  0.2241750E-02  0.1149949E-02
   122.101  0.3601514E-02  0.1216317E-01  0.3570348E-01     3.911  0.1024896E-03  0.2243059E-02  0.1179461E-02
   122.105  0.3601272E-02  0.1216732E-01  0.3569434E-01     3.911  0.1023849E-03  0.2243167E-02  0.1211540E-02
   122.109  0.3600996E-02  0.1216611E-01  0.3567780E-01     3.911  0.1022302E-03  0.2242819E-02  0.1243424E-02
   122.113  0.3600658E-02  0.1215928E-01  0.3565463E-01     3.912  0.1020555E-03  0.2242636E-02  0.1283140E-02
   122.116  0.3600258E-02  0.1214801E-01  0.3562678E-01     3.912  0.1018648E-03  0.2240939E-02  0.1319213E-02
   122.120  0.3599813E-02  0.1213233E-01  0.3558748E-01     3.912  0.1016426E-03  0.2239637E-02  0.1357355E-02
   122.124  0.3599345E-02  0.1211060E-01  0.3554476E-01     3.913  0.1013756E-03  0.2236977E-02  0.1393750E-02
   122.127  0.3598919E-02  0.1209339E-01  0.3551372E-01     3.913  0.1011184E-03  0.2252508E-02  0.1437472E-02
   122.131  0.3598566E-02  0.1208008E-01  0.3549800E-01     3.913  0.1008985E-03  0.2282022E-02  0.1491776E-02
   122.135  0.3598288E-02  0.1207564E-01  0.3549810E-01     3.914  0.1007218E-03  0.2314251E-02  0.1537260E-02
   122.139  0.3598087E-02  0.1206759E-01  0.3550170E-01     3.914  0.1005941E-03  0.2349407E-02  0.1585583E-02
   122.142  0.3597961E-02  0.1206710E-01  0.3552033E-01     3.914  0.1005234E-03  0.2375929E-02  0.1642347E-02
   122.146  0.3597883E-02  0.1206932E-01  0.3554624E-01     3.914  0.1005407E-03  0.2396405E-02  0.1707553E-02
   122.150  0.3597848E-02  0.1207549E-01  0.3557851E-01     3.915  0.1006504E-03  0.2408415E-02  0.1778121E-02
   122.154  0.3597863E-02  0.1207934E-01  0.3560995E-01     3.915  0.1008402E-03  0.2418336E-02  0.1845332E-02
   122.157  0.3597923E-02  0.1208626E-01  0.3564831E-01     3.915  0.1011034E-03  0.2424839E-02  0.1900785E-02
   122.161  0.3598025E-02  0.1209077E-01  0.3568190E-01     3.916  0.1014285E-03  0.2430061E-02  0.1946954E-02
   122.165  0.3598162E-02  0.1209199E-01  0.3571188E-01     3.916  0.1018012E-03  0.2434409E-02  0.1977326E-02
   122.168  0.3598328E-02  0.1209248E-01  0.3573876E-01     3.916  0.1022047E-03  0.2436724E-02  0.1994997E-02
   122.172  0.3598516E-02  0.1209186E-01  0.3576257E-01     3.917  0.1026207E-03  0.2437118E-02  0.1995561E-02
   122.176  0.3598719E-02  0.1208795E-01  0.3578107E-01     3.917  0.1030297E-03  0.2436847E-02  0.1982972E-02
   122.180  0.3598927E-02  0.1208174E-01  0.3579516E-01     3.917  0.1034170E-03  0.2437939E-02  0.1958244E-02
   122.183  0.3599125E-02  0.1207732E-01  0.3580921E-01     3.918  0.1037762E-03  0.2441071E-02  0.1922660E-02
   122.187  0.3599307E-02  0.1207022E-01  0.3581518E-01     3.918  0.1040923E-03  0.2445084E-02  0.1875284E-02
   122.191  0.3599459E-02  0.1206474E-01  0.3581765E-01     3.918  0.1043583E-03  0.2447259E-02  0.1809979E-02
   122.194  0.3599585E-02  0.1205913E-01  0.3581381E-01     3.919  0.1045833E-03  0.2448481E-02  0.1732381E-02
   122.198  0.3599713E-02  0.1205321E-01  0.3580898E-01     3.919  0.1047960E-03  0.2449839E-02  0.1648412E-02
   122.202  0.3599881E-02  0.1204649E-01  0.3580755E-01     3.919  0.1050047E-03  0.2451142E-02  0.1561225E-02
   122.206  0.3600143E-02  0.1203920E-01  0.3581445E-01     3.919  0.1051943E-03  0.2452125E-02  0.1482941E-02
   122.209  0.3600491E-02  0.1203035E-01  0.3582923E-01     3.920  0.1053653E-03  0.2453606E-02  0.1410152E-02
   122.213  0.3600918E-02  0.1202169E-01  0.3584783E-01     3.920  0.1055175E-03  0.2454856E-02  0.1343752E-02
   122.217  0.3601414E-02  0.1201268E-01  0.3587248E-01     3.920  0.1056529E-03  0.2455876E-02  0.1283984E-02
   122.221  0.3601970E-02  0.1200406E-01  0.3589285E-01     3.921  0.1057744E-03  0.2457162E-02  0.1227310E-02
   122.224  0.3602571E-02  0.1199685E-01  0.3591337E-01     3.921  0.1058837E-03  0.2458090E-02  0.1177536E-02
   122.228  0.3603206E-02  0.1199070E-01  0.3593210E-01     3.921  0.1059848E-03  0.2458594E-02  0.1135452E-02
   122.232  0.3603860E-02  0.1198423E-01  0.3594658E-01     3.922  0.1060804E-03  0.2458776E-02  0.1100905E-02
   122.235  0.3604519E-02  0.1198265E-01  0.3596188E-01     3.922  0.1061734E-03  0.2459548E-02  0.1073875E-02
   122.239  0.3605168E-02  0.1198392E-01  0.3597823E-01     3.922  0.1062664E-03  0.2459613E-02  0.1052503E-02
   122.243  0.3605793E-02  0.1198349E-01  0.3599007E-01     3.923  0.1063611E-03  0.2459025E-02  0.1044491E-02
   122.247  0.3606380E-02  0.1198463E-01  0.3599451E-01     3.923  0.1064596E-03  0.2458211E-02  0.1044472E-02
   122.250  0.3606916E-02  0.1198773E-01  0.3599452E-01     3.923  0.1065628E-03  0.2459902E-02  0.1050166E-02
   122.254  0.3607405E-02  0.1198911E-01  0.3599091E-01     3.924  0.1066714E-03  0.2458892E-02  0.1057931E-02
   122.258  0.3607871E-02  0.1199015E-01  0.3598156E-01     3.924  0.1067502E-03  0.2458513E-02  0.1068154E-02
   122.261  0.3608288E-02  0.1199293E-01  0.3597322E-01     3.924  0.1068087E-03  0.2461718E-02  0.1080806E-02
   122.265  0.3608647E-02  0.1199772E-01  0.3596108E-01     3.924  0.1068482E-03  0.2467697E-02  0.1090569E-02
   122.269  0.3608939E-02  0.1200326E-01  0.3594612E-01     3.925  0.1068708E-03  0.2477228E-02  0.1103816E-02
   122.273  0.3609157E-02  0.1201100E-01  0.3592869E-01     3.925  0.1068785E-03  0.2487332E-02  0.1117532E-02
   122.276  0.3609294E-02  0.1201951E-01  0.3590496E-01     3.925  0.1068727E-03  0.2499328E-02  0.1132491E-02
   122.280  0.3609348E-02  0.1202851E-01  0.3587696E-01     3.926  0.1068539E-03  0.2512379E-02  0.1150875E-02
   122.284  0.3609316E-02  0.1203758E-01  0.3584622E-01     3.926  0.1068220E-03  0.2525567E-02  0.1172585E-02
   122.288  0.3609238E-02  0.1204604E-01  0.3581309E-01     3.926  0.1068003E-03  0.2538596E-02  0.1201705E-02
   122.291  0.3609099E-02  0.1205394E-01  0.3578149E-01     3.927  0.1068379E-03  0.2550094E-02  0.1238201E-02
   122.295  0.3608895E-02  0.1206256E-01  0.3574887E-01     3.927  0.1069379E-03  0.2559434E-02  0.1280362E-02
   122.299  0.3608632E-02  0.1207180E-01  0.3571620E-01     3.927  0.1070973E-03  0.2565657E-02  0.1330769E-02
   122.302  0.3608313E-02  0.1208053E-01  0.3568539E-01     3.928  0.1073123E-03  0.2569503E-02  0.1384839E-02
   122.306  0.3607947E-02  0.1209144E-01  0.3565958E-01     3.928  0.1075783E-03  0.2568575E-02  0.1434417E-02
   122.310  0.3607541E-02  0.1210801E-01  0.3563970E-01     3.928  0.1078882E-03  0.2560892E-02  0.1475670E-02
   122.314  0.3607104E-02  0.1212290E-01  0.3561959E-01     3.929  0.1082350E-03  0.2550541E-02  0.1518553E-02
   122.317  0.3606647E-02  0.1213671E-01  0.3560281E-01     3.929  0.1086102E-03  0.2537507E-02  0.1559647E-02
   122.321  0.3606181E-02  0.1214904E-01  0.3559001E-01     3.929  0.1090043E-03  0.2521927E-02  0.1599524E-02
   122.325  0.3605717E-02  0.1216008E-01  0.3557552E-01     3.929  0.1094046E-03  0.2504543E-02  0.1636189E-02
   122.329  0.3605276E-02  0.1216825E-01  0.3556486E-01     3.930  0.1097892E-03  0.2485918E-02  0.1667332E-02
   122.332  0.3604864E-02  0.1217428E-01  0.3555470E-01     3.930  0.1101440E-03  0.2466211E-02  0.1693794E-02
   122.336  0.3604490E-02  0.1218269E-01  0.3555193E-01     3.930  0.1104563E-03  0.2443414E-02  0.1706524E-02
   122.340  0.3604162E-02  0.1218559E-01  0.3554942E-01     3.931  0.1107161E-03  0.2421862E-02  0.1715902E-02
   122.343  0.3603887E-02  0.1218388E-01  0.3554638E-01     3.931  0.1109153E-03  0.2401354E-02  0.1723654E-02
   122.347  0.3603670E-02  0.1217809E-01  0.3554519E-01     3.931  0.1110468E-03  0.2381567E-02  0.1730415E-02
   122.351  0.3603516E-02  0.1216975E-01  0.3554588E-01     3.932  0.1111058E-03  0.2369009E-02  0.1740248E-02
   122.355  0.3603428E-02  0.1215880E-01  0.3554704E-01     3.932  0.1110887E-03  0.2358303E-02  0.1747885E-02
   122.358  0.3603405E-02  0.1214305E-01  0.3554652E-01     3.932  0.1109952E-03  0.2350266E-02  0.1754215E-02
   122.362  0.3603454E-02  0.1212987E-01  0.3555344E-01     3.933  0.1108227E-03  0.2341205E-02  0.1749866E-02
   122.366  0.3603577E-02  0.1211518E-01  0.3556309E-01     3.933  0.1105726E-03  0.2333740E-02  0.1741007E-02
   122.369  0.3603769E-02  0.1211153E-01  0.3558520E-01     3.933  0.1102513E-03  0.2320282E-02  0.1706628E-02
   122.373  0.3604024E-02  0.1210933E-01  0.3560881E-01     3.934  0.1098669E-03  0.2306786E-02  0.1667516E-02
   122.377  0.3604333E-02  0.1210763E-01  0.3563311E-01     3.934  0.1094301E-03  0.2294484E-02  0.1625926E-02
   122.381  0.3604687E-02  0.1210561E-01  0.3565733E-01     3.934  0.1089539E-03  0.2283649E-02  0.1583759E-02
   122.384  0.3605070E-02  0.1210494E-01  0.3567985E-01     3.934  0.1084562E-03  0.2274331E-02  0.1543643E-02
   122.388  0.3605472E-02  0.1210458E-01  0.3570092E-01     3.935  0.1079501E-03  0.2266889E-02  0.1505980E-02
   122.392  0.3605882E-02  0.1210673E-01  0.3571995E-01     3.935  0.1074491E-03  0.2263245E-02  0.1474377E-02
   122.396  0.3606288E-02  0.1211168E-01  0.3574060E-01     3.935  0.1069674E-03  0.2265188E-02  0.1449526E-02
   122.399  0.3606677E-02  0.1211776E-01  0.3575835E-01     3.936  0.1065174E-03  0.2269532E-02  0.1428219E-02
   122.403  0.3607039E-02  0.1212320E-01  0.3577042E-01     3.936  0.1061104E-03  0.2277555E-02  0.1413682E-02
   122.407  0.3607363E-02  0.1213043E-01  0.3578151E-01     3.936  0.1057574E-03  0.2286225E-02  0.1404127E-02
   122.410  0.3607649E-02  0.1213763E-01  0.3579057E-01     3.937  0.1054635E-03  0.2293317E-02  0.1405887E-02
   122.414  0.3607851E-02  0.1214588E-01  0.3579169E-01     3.937  0.1052832E-03  0.2297916E-02  0.1412381E-02
   122.418  0.3607952E-02  0.1215793E-01  0.3578979E-01     3.937  0.1052328E-03  0.2297748E-02  0.1425154E-02
   122.422  0.3607949E-02  0.1217216E-01  0.3578469E-01     3.938  0.1053125E-03  0.2296897E-02  0.1447275E-02
   122.425  0.3607840E-02  0.1218796E-01  0.3577558E-01     3.938  0.1055208E-03  0.2294134E-02  0.1474819E-02
   122.429  0.3607628E-02  0.1220462E-01  0.3576304E-01     3.938  0.1058541E-03  0.2290011E-02  0.1508456E-02
   122.433  0.3607318E-02  0.1222053E-01  0.3574614E-01     3.939  0.1063023E-03  0.2286233E-02  0.1548235E-02
   122.437  0.3606926E-02  0.1223679E-01  0.3572692E-01     3.939  0.1068478E-03  0.2283939E-02  0.1588594E-02
   122.440  0.3606462E-02  0.1225212E-01  0.3570524E-01     3.939  0.1074795E-03  0.2282288E-02  0.1632769E-02
   122.444  0.3605939E-02  0.1226496E-01  0.3568505E-01     3.939  0.1081874E-03  0.2280316E-02  0.1674943E-02
   122.448  0.3605368E-02  0.1227666E-01  0.3566611E-01     3.940  0.1089562E-03  0.2277482E-02  0.1718029E-02
   122.451  0.3604759E-02  0.1228489E-01  0.3564463E-01     3.940  0.1097702E-03  0.2276220E-02  0.1763419E-02
   122.455  0.3604126E-02  0.1228821E-01  0.3562242E-01     3.940  0.1106095E-03  0.2274938E-02  0.1809487E-02
   122.459  0.3603483E-02  0.1228838E-01  0.3560107E-01     3.941  0.1114532E-03  0.2273871E-02  0.1852853E-02
   122.463  0.3602846E-02  0.1228568E-01  0.3557962E-01     3.941  0.1122788E-03  0.2272915E-02  0.1891188E-02
   122.466  0.3602217E-02  0.1227929E-01  0.3556230E-01     3.941  0.1130517E-03  0.2273043E-02  0.1925462E-02
   122.470  0.3601534E-02  0.1227078E-01  0.3553861E-01     3.942  0.1136758E-03  0.2273734E-02  0.1952379E-02
   122.474  0.3600803E-02  0.1225690E-01  0.3551047E-01     3.942  0.1141230E-03  0.2275619E-02  0.1966946E-02
   122.478  0.3600041E-02  0.1224373E-01  0.3547789E-01     3.942  0.1143854E-03  0.2278742E-02  0.1975672E-02
   122.481  0.3599267E-02  0.1222660E-01  0.3544402E-01     3.943  0.1144567E-03  0.2283527E-02  0.1975372E-02
   122.485  0.3598502E-02  0.1220614E-01  0.3541181E-01     3.943  0.1143385E-03  0.2291645E-02  0.1970927E-02
   122.489  0.3597763E-02  0.1219385E-01  0.3539184E-01     3.943  0.1140371E-03  0.2296936E-02  0.1937720E-02
   122.492  0.3597063E-02  0.1218099E-01  0.3537688E-01     3.944  0.1135575E-03  0.2300359E-02  0.1893099E-02
   122.496  0.3596411E-02  0.1217158E-01  0.3536900E-01     3.944  0.1129096E-03  0.2305600E-02  0.1837053E-02
   122.500  0.3595821E-02  0.1215909E-01  0.3536161E-01     3.944  0.1121111E-03  0.2313693E-02  0.1784083E-02
   122.504  0.3595304E-02  0.1214214E-01  0.3535532E-01     3.944  0.1111857E-03  0.2324633E-02  0.1735860E-02
   122.507  0.3594872E-02  0.1212050E-01  0.3535199E-01     3.945  0.1101586E-03  0.2338772E-02  0.1693600E-02
   122.511  0.3594532E-02  0.1211221E-01  0.3536713E-01     3.945  0.1090579E-03  0.2344091E-02  0.1624710E-02
   122.515  0.3594290E-02  0.1209989E-01  0.3538510E-01     3.945  0.1079120E-03  0.2353653E-02  0.1563590E-02
   122.519  0.3594149E-02  0.1208287E-01  0.3540227E-01     3.946  0.1067495E-03  0.2366637E-02  0.1510605E-02
   122.522  0.3594110E-02  0.1206761E-01  0.3542202E-01     3.946  0.1055990E-03  0.2379264E-02  0.1461404E-02
   122.526  0.3594159E-02  0.1207949E-01  0.3547159E-01     3.946  0.1044695E-03  0.2364974E-02  0.1395190E-02
   122.530  0.3594289E-02  0.1209033E-01  0.3552007E-01     3.947  0.1033712E-03  0.2355481E-02  0.1336927E-02
   122.533  0.3594495E-02  0.1209918E-01  0.3557028E-01     3.947  0.1023264E-03  0.2345093E-02  0.1282650E-02
   122.537  0.3594769E-02  0.1210947E-01  0.3561868E-01     3.947  0.1013563E-03  0.2343008E-02  0.1233674E-02
   122.541  0.3595101E-02  0.1211648E-01  0.3566126E-01     3.948  0.1004806E-03  0.2346856E-02  0.1200042E-02
   122.545  0.3595481E-02  0.1212034E-01  0.3569808E-01     3.948  0.9971693E-04  0.2355202E-02  0.1182433E-02
   122.548  0.3595897E-02  0.1211891E-01  0.3572997E-01     3.948  0.9908135E-04  0.2366849E-02  0.1178197E-02
   122.552  0.3596336E-02  0.1211698E-01  0.3575640E-01     3.949  0.9858719E-04  0.2381254E-02  0.1194405E-02
   122.556  0.3596785E-02  0.1211240E-01  0.3577413E-01     3.949  0.9824654E-04  0.2397906E-02  0.1227166E-02
   122.559  0.3597269E-02  0.1210530E-01  0.3578905E-01     3.949  0.9802365E-04  0.2416136E-02  0.1272002E-02
   122.563  0.3597791E-02  0.1209819E-01  0.3580399E-01     3.949  0.9790480E-04  0.2435622E-02  0.1319584E-02
   122.567  0.3598338E-02  0.1208985E-01  0.3581604E-01     3.950  0.9789584E-04  0.2457517E-02  0.1374255E-02
   122.571  0.3598894E-02  0.1208752E-01  0.3583322E-01     3.950  0.9799996E-04  0.2472504E-02  0.1440241E-02
   122.574  0.3599442E-02  0.1209267E-01  0.3585475E-01     3.950  0.9821589E-04  0.2480706E-02  0.1498143E-02
   122.578  0.3599969E-02  0.1210077E-01  0.3587609E-01     3.951  0.9853861E-04  0.2483618E-02  0.1560969E-02
   122.582  0.3600499E-02  0.1210743E-01  0.3589511E-01     3.951  0.9891307E-04  0.2486329E-02  0.1617789E-02
   122.586  0.3601028E-02  0.1211768E-01  0.3591853E-01     3.951  0.9931175E-04  0.2488793E-02  0.1663314E-02
   122.589  0.3601541E-02  0.1212992E-01  0.3593763E-01     3.952  0.9971949E-04  0.2489113E-02  0.1703552E-02
   122.593  0.3602024E-02  0.1214155E-01  0.3595389E-01     3.952  0.1001226E-03  0.2489922E-02  0.1731986E-02
   122.597  0.3602463E-02  0.1215226E-01  0.3596615E-01     3.952  0.1005053E-03  0.2490833E-02  0.1751512E-02
   122.600  0.3602845E-02  0.1216222E-01  0.3597312E-01     3.953  0.1008523E-03  0.2491076E-02  0.1763395E-02
   122.604  0.3603144E-02  0.1217091E-01  0.3597423E-01     3.953  0.1011595E-03  0.2489731E-02  0.1768552E-02
   122.608  0.3603334E-02  0.1218071E-01  0.3596902E-01     3.953  0.1014255E-03  0.2488096E-02  0.1770549E-02
   122.612  0.3603408E-02  0.1219301E-01  0.3595697E-01     3.954  0.1016397E-03  0.2484633E-02  0.1763626E-02
   122.615  0.3603363E-02  0.1220537E-01  0.3593800E-01     3.954  0.1017935E-03  0.2478087E-02  0.1751629E-02
   122.619  0.3603229E-02  0.1222144E-01  0.3592022E-01     3.954  0.1019144E-03  0.2470956E-02  0.1741503E-02
   122.623  0.3603083E-02  0.1223776E-01  0.3591010E-01     3.954  0.1020707E-03  0.2462634E-02  0.1738468E-02
   122.627  0.3602925E-02  0.1225433E-01  0.3590395E-01     3.955  0.1022590E-03  0.2455190E-02  0.1738179E-02
   122.630  0.3602756E-02  0.1226868E-01  0.3590183E-01     3.955  0.1024765E-03  0.2447461E-02  0.1740080E-02
   122.634  0.3602566E-02  0.1228497E-01  0.3589719E-01     3.955  0.1027293E-03  0.2439800E-02  0.1747497E-02
   122.638  0.3602352E-02  0.1230124E-01  0.3589675E-01     3.956  0.1030163E-03  0.2432193E-02  0.1748941E-02
   122.641  0.3602111E-02  0.1231535E-01  0.3589550E-01     3.956  0.1033221E-03  0.2424071E-02  0.1751486E-02
   122.645  0.3601848E-02  0.1232601E-01  0.3589228E-01     3.956  0.1036458E-03  0.2415796E-02  0.1754872E-02
   122.649  0.3601574E-02  0.1233455E-01  0.3588714E-01     3.957  0.1039856E-03  0.2406958E-02  0.1761886E-02
   122.653  0.3601290E-02  0.1234037E-01  0.3588376E-01     3.957  0.1043365E-03  0.2398791E-02  0.1761232E-02
   122.656  0.3601002E-02  0.1234291E-01  0.3587875E-01     3.957  0.1046926E-03  0.2389971E-02  0.1758390E-02
   122.660  0.3600715E-02  0.1234242E-01  0.3587132E-01     3.958  0.1050475E-03  0.2380488E-02  0.1756638E-02
   122.664  0.3600432E-02  0.1233949E-01  0.3586593E-01     3.958  0.1053946E-03  0.2371341E-02  0.1753858E-02
   122.667  0.3600158E-02  0.1233374E-01  0.3585753E-01     3.958  0.1057274E-03  0.2362509E-02  0.1751621E-02
   122.671  0.3599899E-02  0.1232960E-01  0.3585353E-01     3.958  0.1060396E-03  0.2352673E-02  0.1751677E-02
   122.675  0.3599658E-02  0.1232288E-01  0.3584972E-01     3.959  0.1063236E-03  0.2344172E-02  0.1752300E-02
   122.679  0.3599443E-02  0.1231428E-01  0.3584551E-01     3.959  0.1065726E-03  0.2336293E-02  0.1752995E-02
   122.682  0.3599255E-02  0.1230323E-01  0.3584240E-01     3.959  0.1067819E-03  0.2329737E-02  0.1753344E-02
   122.686  0.3599097E-02  0.1228929E-01  0.3583952E-01     3.960  0.1069467E-03  0.2323986E-02  0.1756080E-02
   122.690  0.3598971E-02  0.1227382E-01  0.3583437E-01     3.960  0.1070640E-03  0.2318922E-02  0.1758191E-02
   122.694  0.3598879E-02  0.1225754E-01  0.3582978E-01     3.960  0.1071316E-03  0.2313518E-02  0.1760208E-02
   122.697  0.3598822E-02  0.1223820E-01  0.3582555E-01     3.961  0.1071474E-03  0.2310055E-02  0.1762965E-02
   122.701  0.3598798E-02  0.1221595E-01  0.3582173E-01     3.961  0.1071111E-03  0.2307203E-02  0.1765880E-02
   122.705  0.3598808E-02  0.1219645E-01  0.3581501E-01     3.961  0.1070241E-03  0.2307442E-02  0.1768788E-02
   122.708  0.3598851E-02  0.1218068E-01  0.3581606E-01     3.962  0.1068881E-03  0.2308392E-02  0.1776947E-02
   122.712  0.3598924E-02  0.1216453E-01  0.3582032E-01     3.962  0.1067060E-03  0.2309501E-02  0.1786448E-02
   122.716  0.3599035E-02  0.1215382E-01  0.3583105E-01     3.962  0.1064957E-03  0.2308987E-02  0.1799222E-02
   122.720  0.3599185E-02  0.1215090E-01  0.3585374E-01     3.962  0.1062720E-03  0.2306917E-02  0.1819931E-02
   122.723  0.3599365E-02  0.1214804E-01  0.3587159E-01     3.963  0.1060336E-03  0.2303693E-02  0.1839426E-02
   122.727  0.3599569E-02  0.1214427E-01  0.3588757E-01     3.963  0.1057853E-03  0.2300951E-02  0.1856721E-02
   122.731  0.3599792E-02  0.1214054E-01  0.3590272E-01     3.963  0.1055321E-03  0.2298385E-02  0.1877837E-02
   122.734  0.3600029E-02  0.1213566E-01  0.3591836E-01     3.964  0.1052799E-03  0.2296606E-02  0.1889406E-02
   122.738  0.3600275E-02  0.1213311E-01  0.3593227E-01     3.964  0.1050335E-03  0.2293020E-02  0.1904026E-02
   122.742  0.3600525E-02  0.1212953E-01  0.3594549E-01     3.964  0.1047986E-03  0.2290094E-02  0.1917646E-02
   122.746  0.3600774E-02  0.1212689E-01  0.3595547E-01     3.965  0.1045792E-03  0.2287069E-02  0.1928349E-02
   122.749  0.3601014E-02  0.1212545E-01  0.3596298E-01     3.965  0.1043790E-03  0.2283958E-02  0.1938355E-02
   122.753  0.3601233E-02  0.1212435E-01  0.3596797E-01     3.965  0.1041940E-03  0.2281767E-02  0.1946636E-02
   122.757  0.3601426E-02  0.1212429E-01  0.3597377E-01     3.966  0.1040272E-03  0.2280264E-02  0.1954905E-02
   122.760  0.3601590E-02  0.1212404E-01  0.3597536E-01     3.966  0.1038820E-03  0.2279049E-02  0.1960650E-02
   122.764  0.3601715E-02  0.1212577E-01  0.3597269E-01     3.966  0.1037528E-03  0.2276707E-02  0.1962653E-02
   122.768  0.3601767E-02  0.1212805E-01  0.3596725E-01     3.966  0.1035959E-03  0.2274048E-02  0.1962279E-02
   122.772  0.3601737E-02  0.1213341E-01  0.3595402E-01     3.967  0.1034047E-03  0.2270037E-02  0.1959070E-02
   122.775  0.3601633E-02  0.1213710E-01  0.3593836E-01     3.967  0.1031718E-03  0.2267428E-02  0.1953188E-02
   122.779  0.3601450E-02  0.1214308E-01  0.3591861E-01     3.967  0.1028594E-03  0.2264681E-02  0.1948121E-02
   122.783  0.3601178E-02  0.1215100E-01  0.3589521E-01     3.968  0.1024605E-03  0.2259949E-02  0.1941693E-02
   122.786  0.3600818E-02  0.1216015E-01  0.3586674E-01     3.968  0.1019753E-03  0.2254854E-02  0.1938010E-02
   122.790  0.3600376E-02  0.1217230E-01  0.3583412E-01     3.968  0.1014130E-03  0.2254200E-02  0.1934209E-02
   122.794  0.3599860E-02  0.1218624E-01  0.3580668E-01     3.969  0.1007854E-03  0.2246387E-02  0.1932999E-02
   122.798  0.3599280E-02  0.1220654E-01  0.3578663E-01     3.969  0.1001038E-03  0.2235297E-02  0.1936996E-02
   122.801  0.3598646E-02  0.1222565E-01  0.3576632E-01     3.969  0.9938056E-04  0.2224839E-02  0.1938724E-02
   122.805  0.3597982E-02  0.1224297E-01  0.3574719E-01     3.970  0.9862242E-04  0.2215728E-02  0.1941525E-02
   122.809  0.3597306E-02  0.1225683E-01  0.3573068E-01     3.970  0.9783864E-04  0.2208908E-02  0.1946105E-02
   122.812  0.3596611E-02  0.1226690E-01  0.3571152E-01     3.970  0.9702759E-04  0.2204053E-02  0.1953683E-02
   122.816  0.3595885E-02  0.1227373E-01  0.3569058E-01     3.970  0.9618060E-04  0.2199823E-02  0.1962440E-02
   122.820  0.3595142E-02  0.1227691E-01  0.3566991E-01     3.971  0.9531483E-04  0.2197788E-02  0.1973269E-02
   122.824  0.3594368E-02  0.1227866E-01  0.3564788E-01     3.971  0.9446259E-04  0.2202153E-02  0.1986136E-02
   122.827  0.3593522E-02  0.1228227E-01  0.3562201E-01     3.971  0.9368594E-04  0.2218133E-02  0.1999121E-02
   122.831  0.3592624E-02  0.1228479E-01  0.3559860E-01     3.972  0.9300926E-04  0.2243904E-02  0.2008907E-02
   122.835  0.3591694E-02  0.1228929E-01  0.3557714E-01     3.972  0.9244660E-04  0.2273854E-02  0.2012550E-02
   122.838  0.3590748E-02  0.1229558E-01  0.3555656E-01     3.972  0.9200935E-04  0.2308179E-02  0.2013715E-02
   122.842  0.3589807E-02  0.1230067E-01  0.3554142E-01     3.973  0.9170677E-04  0.2345929E-02  0.2013812E-02
   122.846  0.3588889E-02  0.1230384E-01  0.3553061E-01     3.973  0.9154617E-04  0.2384019E-02  0.2014298E-02
   122.850  0.3588014E-02  0.1230390E-01  0.3552016E-01     3.973  0.9153204E-04  0.2423116E-02  0.2012052E-02
   122.853  0.3587200E-02  0.1229961E-01  0.3551429E-01     3.974  0.9166442E-04  0.2461416E-02  0.2008833E-02
   122.857  0.3586464E-02  0.1229025E-01  0.3550924E-01     3.974  0.9193991E-04  0.2500540E-02  0.2006301E-02
   122.861  0.3585823E-02  0.1227568E-01  0.3550925E-01     3.974  0.9235162E-04  0.2536371E-02  0.2004209E-02
   122.864  0.3585291E-02  0.1225991E-01  0.3551464E-01     3.974  0.9288843E-04  0.2567029E-02  0.2002790E-02
   122.868  0.3584881E-02  0.1224647E-01  0.3553589E-01     3.975  0.9353636E-04  0.2590301E-02  0.2006414E-02
   122.872  0.3584521E-02  0.1223739E-01  0.3555967E-01     3.975  0.9432583E-04  0.2604656E-02  0.2000394E-02
   122.876  0.3584176E-02  0.1222436E-01  0.3557547E-01     3.975  0.9527015E-04  0.2613083E-02  0.1985158E-02
   122.879  0.3583852E-02  0.1220754E-01  0.3558207E-01     3.976  0.9634842E-04  0.2614808E-02  0.1965457E-02
   122.883  0.3583549E-02  0.1218638E-01  0.3558060E-01     3.976  0.9753459E-04  0.2610218E-02  0.1946495E-02
   122.887  0.3583259E-02  0.1216646E-01  0.3558221E-01     3.976  0.9879698E-04  0.2594133E-02  0.1935181E-02
   122.890  0.3582987E-02  0.1214987E-01  0.3557810E-01     3.977  0.1001176E-03  0.2565791E-02  0.1925294E-02
   122.894  0.3582740E-02  0.1213342E-01  0.3556967E-01     3.977  0.1014803E-03  0.2529132E-02  0.1925422E-02
   122.898  0.3582525E-02  0.1211484E-01  0.3555762E-01     3.977  0.1028749E-03  0.2487062E-02  0.1934490E-02
   122.902  0.3582348E-02  0.1209420E-01  0.3554523E-01     3.977  0.1042860E-03  0.2440387E-02  0.1960885E-02
   122.905  0.3582210E-02  0.1207549E-01  0.3553300E-01     3.978  0.1056970E-03  0.2387169E-02  0.1997234E-02
   122.909  0.3582111E-02  0.1207671E-01  0.3553414E-01     3.978  0.1070900E-03  0.2324404E-02  0.2033441E-02
   122.913  0.3582045E-02  0.1210733E-01  0.3557049E-01     3.978  0.1084394E-03  0.2255930E-02  0.2066357E-02
   122.916  0.3582007E-02  0.1213103E-01  0.3560555E-01     3.979  0.1097168E-03  0.2192327E-02  0.2089937E-02
   122.920  0.3582000E-02  0.1215070E-01  0.3563197E-01     3.979  0.1109072E-03  0.2130170E-02  0.2113554E-02
   122.924  0.3582021E-02  0.1216550E-01  0.3565286E-01     3.979  0.1119900E-03  0.2069993E-02  0.2130924E-02
   122.927  0.3582073E-02  0.1217487E-01  0.3566456E-01     3.980  0.1129525E-03  0.2012910E-02  0.2142066E-02
   122.931  0.3582180E-02  0.1217821E-01  0.3567063E-01     3.980  0.1138022E-03  0.1964751E-02  0.2150303E-02
   122.935  0.3582338E-02  0.1219142E-01  0.3568595E-01     3.980  0.1145214E-03  0.1955848E-02  0.2174180E-02
   122.939  0.3582534E-02  0.1219560E-01  0.3569389E-01     3.981  0.1150916E-03  0.1947048E-02  0.2189305E-02
   122.942  0.3582757E-02  0.1219096E-01  0.3569583E-01     3.981  0.1154967E-03  0.1939012E-02  0.2196048E-02
   122.946  0.3582998E-02  0.1217770E-01  0.3568588E-01     3.981  0.1157222E-03  0.1932099E-02  0.2193698E-02
   122.950  0.3583244E-02  0.1216462E-01  0.3567235E-01     3.981  0.1157598E-03  0.1927584E-02  0.2182685E-02
   122.953  0.3583484E-02  0.1215817E-01  0.3566080E-01     3.982  0.1156107E-03  0.1927016E-02  0.2158511E-02
   122.957  0.3583731E-02  0.1214863E-01  0.3564444E-01     3.982  0.1153153E-03  0.1927379E-02  0.2136676E-02
   122.961  0.3583985E-02  0.1213529E-01  0.3562382E-01     3.982  0.1148914E-03  0.1928199E-02  0.2111714E-02
   122.965  0.3584271E-02  0.1211917E-01  0.3560369E-01     3.983  0.1143778E-03  0.1930421E-02  0.2084885E-02
   122.968  0.3584588E-02  0.1210268E-01  0.3558633E-01     3.983  0.1137943E-03  0.1933420E-02  0.2057015E-02
   122.972  0.3584949E-02  0.1208773E-01  0.3557499E-01     3.983  0.1131622E-03  0.1935987E-02  0.2030622E-02
   122.976  0.3585413E-02  0.1206995E-01  0.3556930E-01     3.984  0.1124717E-03  0.1940988E-02  0.2012848E-02
   122.979  0.3585982E-02  0.1205211E-01  0.3556984E-01     3.984  0.1117363E-03  0.1946932E-02  0.2005393E-02
   122.983  0.3586642E-02  0.1203496E-01  0.3557573E-01     3.984  0.1109750E-03  0.1953588E-02  0.2006668E-02
   122.987  0.3587380E-02  0.1202169E-01  0.3558918E-01     3.984  0.1102064E-03  0.1969300E-02  0.2018236E-02
   122.991  0.3588182E-02  0.1201258E-01  0.3560843E-01     3.985  0.1094490E-03  0.1992275E-02  0.2036984E-02
   122.994  0.3589031E-02  0.1201406E-01  0.3563846E-01     3.985  0.1087173E-03  0.2008377E-02  0.2063008E-02
   122.998  0.3589911E-02  0.1202127E-01  0.3567528E-01     3.985  0.1080270E-03  0.2019398E-02  0.2091396E-02
   123.002  0.3590803E-02  0.1202840E-01  0.3570637E-01     3.986  0.1073871E-03  0.2026584E-02  0.2115552E-02
   123.005  0.3591690E-02  0.1203424E-01  0.3573262E-01     3.986  0.1068073E-03  0.2032584E-02  0.2138518E-02
   123.009  0.3592550E-02  0.1204039E-01  0.3575336E-01     3.986  0.1062878E-03  0.2037517E-02  0.2159299E-02
   123.013  0.3593349E-02  0.1204586E-01  0.3576480E-01     3.987  0.1058138E-03  0.2041719E-02  0.2173552E-02
   123.016  0.3594069E-02  0.1205094E-01  0.3576921E-01     3.987  0.1053868E-03  0.2043770E-02  0.2186615E-02
   123.020  0.3594698E-02  0.1205436E-01  0.3576445E-01     3.987  0.1050067E-03  0.2045416E-02  0.2196310E-02
   123.024  0.3595222E-02  0.1205931E-01  0.3574636E-01     3.987  0.1046749E-03  0.2052732E-02  0.2199206E-02
   123.028  0.3595631E-02  0.1206299E-01  0.3572602E-01     3.988  0.1043906E-03  0.2051006E-02  0.2202779E-02
   123.031  0.3595916E-02  0.1206544E-01  0.3569593E-01     3.988  0.1041554E-03  0.2050765E-02  0.2203876E-02
   123.035  0.3596086E-02  0.1206558E-01  0.3565860E-01     3.988  0.1039856E-03  0.2052247E-02  0.2205465E-02
   123.039  0.3596142E-02  0.1206590E-01  0.3561903E-01     3.989  0.1038902E-03  0.2053735E-02  0.2206438E-02
   123.042  0.3596174E-02  0.1207629E-01  0.3559371E-01     3.989  0.1038111E-03  0.2058530E-02  0.2213707E-02
   123.046  0.3596220E-02  0.1208755E-01  0.3557996E-01     3.989  0.1037270E-03  0.2053912E-02  0.2225956E-02
   123.050  0.3596279E-02  0.1209830E-01  0.3557252E-01     3.990  0.1036406E-03  0.2050556E-02  0.2237501E-02
   123.054  0.3596349E-02  0.1210650E-01  0.3556863E-01     3.990  0.1035561E-03  0.2046762E-02  0.2247710E-02
   123.057  0.3596421E-02  0.1211363E-01  0.3556979E-01     3.990  0.1034659E-03  0.2044959E-02  0.2255300E-02
   123.061  0.3596480E-02  0.1212018E-01  0.3557096E-01     3.990  0.1033520E-03  0.2044964E-02  0.2257631E-02
   123.065  0.3596521E-02  0.1212565E-01  0.3557084E-01     3.991  0.1032168E-03  0.2045626E-02  0.2255768E-02
   123.068  0.3596545E-02  0.1213079E-01  0.3556935E-01     3.991  0.1030640E-03  0.2046648E-02  0.2249306E-02
   123.072  0.3596550E-02  0.1213708E-01  0.3556347E-01     3.991  0.1028981E-03  0.2048137E-02  0.2241716E-02
   123.076  0.3596533E-02  0.1213929E-01  0.3555778E-01     3.992  0.1027217E-03  0.2050661E-02  0.2233368E-02
   123.080  0.3596494E-02  0.1214513E-01  0.3555219E-01     3.992  0.1025397E-03  0.2052389E-02  0.2220538E-02
   123.083  0.3596434E-02  0.1215049E-01  0.3554429E-01     3.992  0.1023529E-03  0.2054771E-02  0.2206792E-02
   123.087  0.3596346E-02  0.1215624E-01  0.3553276E-01     3.993  0.1021715E-03  0.2056820E-02  0.2193739E-02
   123.091  0.3596131E-02  0.1216932E-01  0.3551821E-01     3.993  0.1020636E-03  0.2053529E-02  0.2185137E-02
   123.094  0.3595766E-02  0.1218247E-01  0.3549352E-01     3.993  0.1020556E-03  0.2049445E-02  0.2175925E-02
   123.098  0.3595253E-02  0.1219670E-01  0.3545243E-01     3.993  0.1021524E-03  0.2044856E-02  0.2170884E-02
   123.102  0.3594610E-02  0.1220954E-01  0.3541022E-01     3.994  0.1023532E-03  0.2040413E-02  0.2171252E-02
   123.105  0.3593861E-02  0.1222156E-01  0.3536517E-01     3.994  0.1026721E-03  0.2035418E-02  0.2175100E-02
   123.109  0.3593023E-02  0.1223444E-01  0.3531922E-01     3.994  0.1031070E-03  0.2030564E-02  0.2187957E-02
   123.113  0.3592110E-02  0.1224692E-01  0.3527210E-01     3.995  0.1036535E-03  0.2025356E-02  0.2207732E-02
   123.117  0.3591136E-02  0.1225838E-01  0.3522396E-01     3.995  0.1043063E-03  0.2020243E-02  0.2234320E-02
   123.120  0.3590119E-02  0.1227559E-01  0.3518361E-01     3.995  0.1050565E-03  0.2014240E-02  0.2265321E-02
   123.124  0.3589074E-02  0.1229895E-01  0.3516017E-01     3.996  0.1058904E-03  0.1999667E-02  0.2287162E-02
   123.128  0.3588020E-02  0.1234353E-01  0.3515885E-01     3.996  0.1067927E-03  0.1992416E-02  0.2293687E-02
   123.131  0.3586974E-02  0.1238552E-01  0.3516196E-01     3.996  0.1077441E-03  0.1989758E-02  0.2298123E-02
   123.135  0.3585954E-02  0.1242012E-01  0.3516288E-01     3.996  0.1087237E-03  0.1989321E-02  0.2303378E-02
   123.139  0.3584924E-02  0.1244339E-01  0.3515781E-01     3.997  0.1097347E-03  0.1989699E-02  0.2303190E-02
   123.142  0.3583884E-02  0.1245779E-01  0.3514674E-01     3.997  0.1107598E-03  0.1989515E-02  0.2291756E-02
   123.146  0.3582852E-02  0.1246932E-01  0.3513643E-01     3.997  0.1117718E-03  0.1997975E-02  0.2280745E-02
   123.150  0.3581848E-02  0.1247864E-01  0.3513101E-01     3.998  0.1127440E-03  0.2019064E-02  0.2277011E-02
   123.154  0.3580863E-02  0.1248037E-01  0.3511793E-01     3.998  0.1136232E-03  0.2042972E-02  0.2270649E-02
   123.157  0.3579801E-02  0.1247422E-01  0.3509165E-01     3.998  0.1142622E-03  0.2071445E-02  0.2267874E-02
   123.161  0.3578686E-02  0.1246051E-01  0.3505253E-01     3.999  0.1146531E-03  0.2096790E-02  0.2270463E-02
   123.165  0.3577546E-02  0.1245293E-01  0.3501974E-01     3.999  0.1147971E-03  0.2125294E-02  0.2271163E-02
   123.168  0.3576406E-02  0.1244671E-01  0.3499080E-01     3.999  0.1146993E-03  0.2148259E-02  0.2277213E-02
   123.172  0.3575292E-02  0.1243533E-01  0.3496521E-01     3.999  0.1143751E-03  0.2169008E-02  0.2293069E-02
   123.176  0.3574232E-02  0.1241962E-01  0.3493914E-01     4.000  0.1138442E-03  0.2187483E-02  0.2323609E-02
   123.179  0.3573248E-02  0.1240317E-01  0.3492057E-01     4.000  0.1131349E-03  0.2207601E-02  0.2366857E-02
   123.183  0.3572363E-02  0.1240385E-01  0.3493150E-01     4.000  0.1122796E-03  0.2221820E-02  0.2415493E-02
   123.187  0.3571602E-02  0.1240389E-01  0.3495302E-01     4.001  0.1113120E-03  0.2230459E-02  0.2475920E-02
   123.191  0.3570985E-02  0.1242194E-01  0.3500038E-01     4.001  0.1102657E-03  0.2219395E-02  0.2523168E-02
   123.194  0.3570530E-02  0.1245240E-01  0.3507393E-01     4.001  0.1091733E-03  0.2194193E-02  0.2550453E-02
   123.198  0.3570253E-02  0.1247487E-01  0.3514740E-01     4.002  0.1080646E-03  0.2172914E-02  0.2584220E-02
   123.202  0.3570164E-02  0.1248791E-01  0.3522279E-01     4.002  0.1069647E-03  0.2151118E-02  0.2622643E-02
   123.205  0.3570255E-02  0.1249084E-01  0.3529500E-01     4.002  0.1058863E-03  0.2128789E-02  0.2666573E-02
   123.209  0.3570525E-02  0.1248226E-01  0.3536354E-01     4.002  0.1048449E-03  0.2107905E-02  0.2713121E-02
   123.213  0.3570972E-02  0.1246488E-01  0.3542683E-01     4.003  0.1038552E-03  0.2086555E-02  0.2760293E-02
   123.216  0.3571591E-02  0.1243686E-01  0.3548286E-01     4.003  0.1029272E-03  0.2066600E-02  0.2806104E-02
   123.220  0.3572371E-02  0.1241258E-01  0.3554822E-01     4.003  0.1020682E-03  0.2041699E-02  0.2837701E-02
   123.224  0.3573275E-02  0.1239016E-01  0.3561028E-01     4.004  0.1013032E-03  0.2012382E-02  0.2849860E-02
   123.228  0.3574258E-02  0.1236301E-01  0.3566148E-01     4.004  0.1006643E-03  0.1983044E-02  0.2859850E-02
   123.231  0.3575299E-02  0.1234500E-01  0.3571425E-01     4.004  0.1001559E-03  0.1981552E-02  0.2879547E-02
   123.235  0.3576377E-02  0.1234383E-01  0.3577871E-01     4.005  0.9978191E-04  0.1980691E-02  0.2883080E-02
   123.239  0.3577469E-02  0.1235006E-01  0.3584066E-01     4.005  0.9954833E-04  0.1973806E-02  0.2873489E-02
   123.242  0.3578549E-02  0.1235453E-01  0.3589280E-01     4.005  0.9946258E-04  0.1966157E-02  0.2862395E-02
   123.246  0.3579591E-02  0.1236638E-01  0.3594388E-01     4.005  0.9955502E-04  0.1954702E-02  0.2841214E-02
   123.250  0.3580583E-02  0.1237777E-01  0.3598156E-01     4.006  0.9985542E-04  0.1943344E-02  0.2820473E-02
   123.253  0.3581500E-02  0.1238600E-01  0.3600482E-01     4.006  0.1003666E-03  0.1933124E-02  0.2803175E-02
   123.257  0.3582337E-02  0.1239164E-01  0.3601993E-01     4.006  0.1010766E-03  0.1922935E-02  0.2792536E-02
   123.261  0.3583169E-02  0.1239709E-01  0.3603105E-01     4.007  0.1019225E-03  0.1913110E-02  0.2785679E-02
   123.265  0.3583993E-02  0.1240310E-01  0.3603937E-01     4.007  0.1028790E-03  0.1905368E-02  0.2778824E-02
   123.268  0.3584786E-02  0.1240712E-01  0.3604474E-01     4.007  0.1039231E-03  0.1898631E-02  0.2769766E-02
   123.272  0.3585529E-02  0.1240681E-01  0.3604463E-01     4.008  0.1050267E-03  0.1893020E-02  0.2756204E-02
   123.276  0.3586200E-02  0.1240316E-01  0.3604018E-01     4.008  0.1061573E-03  0.1889538E-02  0.2738692E-02
   123.279  0.3586763E-02  0.1240009E-01  0.3602251E-01     4.008  0.1072938E-03  0.1886475E-02  0.2711862E-02
   123.283  0.3587192E-02  0.1239548E-01  0.3599525E-01     4.008  0.1084033E-03  0.1883770E-02  0.2676876E-02
   123.287  0.3587523E-02  0.1238904E-01  0.3596381E-01     4.009  0.1094241E-03  0.1884105E-02  0.2639620E-02
   123.290  0.3587772E-02  0.1238349E-01  0.3592824E-01     4.009  0.1103082E-03  0.1884776E-02  0.2605690E-02
   123.294  0.3587931E-02  0.1237476E-01  0.3588913E-01     4.009  0.1110270E-03  0.1889109E-02  0.2575653E-02
   123.298  0.3587993E-02  0.1236504E-01  0.3584649E-01     4.010  0.1115578E-03  0.1895318E-02  0.2548117E-02
   123.302  0.3587955E-02  0.1235336E-01  0.3580047E-01     4.010  0.1118836E-03  0.1901245E-02  0.2525536E-02
   123.305  0.3587870E-02  0.1234152E-01  0.3575669E-01     4.010  0.1120441E-03  0.1909512E-02  0.2508927E-02
   123.309  0.3587833E-02  0.1233083E-01  0.3572328E-01     4.011  0.1121238E-03  0.1918909E-02  0.2493222E-02
   123.313  0.3587841E-02  0.1232164E-01  0.3570406E-01     4.011  0.1121228E-03  0.1927229E-02  0.2468995E-02
   123.316  0.3587894E-02  0.1232173E-01  0.3569723E-01     4.011  0.1120427E-03  0.1930444E-02  0.2434152E-02
   123.320  0.3587985E-02  0.1232400E-01  0.3569748E-01     4.011  0.1118875E-03  0.1934958E-02  0.2399096E-02
   123.324  0.3588112E-02  0.1232552E-01  0.3570118E-01     4.012  0.1116625E-03  0.1938982E-02  0.2365082E-02
   123.327  0.3588269E-02  0.1232689E-01  0.3570742E-01     4.012  0.1113736E-03  0.1942809E-02  0.2334099E-02
   123.331  0.3588453E-02  0.1232648E-01  0.3571534E-01     4.012  0.1110265E-03  0.1945852E-02  0.2306138E-02
   123.335  0.3588645E-02  0.1232559E-01  0.3572212E-01     4.013  0.1106091E-03  0.1948568E-02  0.2278412E-02
   123.339  0.3588828E-02  0.1232517E-01  0.3572567E-01     4.013  0.1101158E-03  0.1951113E-02  0.2255526E-02
   123.342  0.3588993E-02  0.1232209E-01  0.3572610E-01     4.013  0.1095575E-03  0.1952114E-02  0.2237572E-02
   123.346  0.3589135E-02  0.1231990E-01  0.3572575E-01     4.014  0.1089444E-03  0.1952114E-02  0.2224441E-02
   123.350  0.3589236E-02  0.1231850E-01  0.3571999E-01     4.014  0.1082971E-03  0.1949914E-02  0.2216199E-02
   123.353  0.3589287E-02  0.1231886E-01  0.3570841E-01     4.014  0.1076330E-03  0.1948535E-02  0.2215242E-02
   123.357  0.3589298E-02  0.1231679E-01  0.3569308E-01     4.014  0.1069786E-03  0.1946076E-02  0.2217331E-02
   123.361  0.3589269E-02  0.1231406E-01  0.3567735E-01     4.015  0.1063481E-03  0.1943650E-02  0.2221667E-02
   123.364  0.3589191E-02  0.1231180E-01  0.3565825E-01     4.015  0.1057559E-03  0.1941028E-02  0.2227761E-02
   123.368  0.3589053E-02  0.1230960E-01  0.3563466E-01     4.015  0.1052200E-03  0.1939292E-02  0.2243997E-02
   123.372  0.3588855E-02  0.1230587E-01  0.3560636E-01     4.016  0.1047498E-03  0.1937768E-02  0.2265881E-02
   123.376  0.3588621E-02  0.1230278E-01  0.3557904E-01     4.016  0.1043262E-03  0.1935522E-02  0.2289748E-02
   123.379  0.3588380E-02  0.1230355E-01  0.3555881E-01     4.016  0.1039249E-03  0.1931490E-02  0.2309860E-02
   123.383  0.3588135E-02  0.1229981E-01  0.3553942E-01     4.017  0.1035534E-03  0.1930067E-02  0.2328640E-02
   123.387  0.3587884E-02  0.1229587E-01  0.3552322E-01     4.017  0.1032225E-03  0.1927878E-02  0.2347334E-02
   123.390  0.3587605E-02  0.1229741E-01  0.3551358E-01     4.017  0.1029643E-03  0.1920002E-02  0.2374042E-02
   123.394  0.3587300E-02  0.1229784E-01  0.3550032E-01     4.017  0.1027848E-03  0.1912661E-02  0.2401508E-02
   123.398  0.3586988E-02  0.1230017E-01  0.3548811E-01     4.018  0.1026693E-03  0.1905490E-02  0.2428554E-02
   123.401  0.3586679E-02  0.1230976E-01  0.3548691E-01     4.018  0.1026126E-03  0.1894890E-02  0.2446513E-02
   123.405  0.3586378E-02  0.1232009E-01  0.3548594E-01     4.018  0.1026154E-03  0.1885041E-02  0.2464072E-02
   123.409  0.3586088E-02  0.1233105E-01  0.3548847E-01     4.019  0.1026765E-03  0.1876701E-02  0.2479407E-02
   123.412  0.3585817E-02  0.1234073E-01  0.3549274E-01     4.019  0.1027940E-03  0.1869199E-02  0.2495662E-02
   123.416  0.3585567E-02  0.1234809E-01  0.3549769E-01     4.019  0.1029635E-03  0.1864531E-02  0.2509216E-02
   123.420  0.3585344E-02  0.1235129E-01  0.3550120E-01     4.019  0.1031823E-03  0.1860703E-02  0.2523400E-02
   123.424  0.3585151E-02  0.1235143E-01  0.3550493E-01     4.020  0.1034444E-03  0.1859114E-02  0.2537786E-02
   123.427  0.3584992E-02  0.1235100E-01  0.3550911E-01     4.020  0.1037451E-03  0.1858366E-02  0.2553343E-02
   123.431  0.3584870E-02  0.1234687E-01  0.3551294E-01     4.020  0.1040775E-03  0.1859380E-02  0.2569657E-02
   123.435  0.3584788E-02  0.1234060E-01  0.3551723E-01     4.021  0.1044341E-03  0.1861292E-02  0.2584353E-02
   123.438  0.3584746E-02  0.1233075E-01  0.3551841E-01     4.021  0.1048091E-03  0.1863815E-02  0.2599502E-02
   123.442  0.3584740E-02  0.1231954E-01  0.3552196E-01     4.021  0.1051845E-03  0.1867594E-02  0.2614364E-02
   123.446  0.3584761E-02  0.1230766E-01  0.3553020E-01     4.022  0.1055366E-03  0.1871097E-02  0.2625939E-02
   123.449  0.3584832E-02  0.1229823E-01  0.3553802E-01     4.022  0.1058422E-03  0.1874638E-02  0.2638107E-02
   123.453  0.3584955E-02  0.1228864E-01  0.3555107E-01     4.022  0.1060918E-03  0.1878221E-02  0.2646441E-02
   123.457  0.3585128E-02  0.1228385E-01  0.3556983E-01     4.022  0.1062812E-03  0.1877739E-02  0.2656149E-02
   123.460  0.3585349E-02  0.1227704E-01  0.3558853E-01     4.023  0.1064078E-03  0.1876607E-02  0.2665806E-02
   123.464  0.3585613E-02  0.1226823E-01  0.3560654E-01     4.023  0.1064702E-03  0.1875431E-02  0.2674280E-02
   123.468  0.3585913E-02  0.1225871E-01  0.3562325E-01     4.023  0.1064678E-03  0.1874642E-02  0.2681758E-02
   123.472  0.3586244E-02  0.1224930E-01  0.3563558E-01     4.024  0.1064019E-03  0.1873521E-02  0.2688423E-02
   123.475  0.3586596E-02  0.1223939E-01  0.3564504E-01     4.024  0.1062709E-03  0.1873042E-02  0.2693623E-02
   123.479  0.3586961E-02  0.1222848E-01  0.3565068E-01     4.024  0.1060775E-03  0.1872547E-02  0.2699966E-02
   123.483  0.3587328E-02  0.1221779E-01  0.3565409E-01     4.025  0.1058235E-03  0.1873376E-02  0.2704195E-02
   123.486  0.3587683E-02  0.1221124E-01  0.3566291E-01     4.025  0.1055095E-03  0.1869543E-02  0.2708528E-02
   123.490  0.3587990E-02  0.1220910E-01  0.3566361E-01     4.025  0.1050989E-03  0.1864614E-02  0.2712563E-02
   123.494  0.3588235E-02  0.1221396E-01  0.3566817E-01     4.025  0.1045893E-03  0.1858410E-02  0.2702832E-02
   123.497  0.3588415E-02  0.1221917E-01  0.3566660E-01     4.026  0.1039994E-03  0.1850575E-02  0.2688952E-02
   123.501  0.3588526E-02  0.1222511E-01  0.3566011E-01     4.026  0.1033410E-03  0.1843033E-02  0.2673373E-02
   123.505  0.3588563E-02  0.1223038E-01  0.3564849E-01     4.026  0.1026274E-03  0.1835813E-02  0.2660056E-02
   123.509  0.3588523E-02  0.1223466E-01  0.3562988E-01     4.027  0.1018719E-03  0.1828162E-02  0.2648808E-02
   123.512  0.3588405E-02  0.1224178E-01  0.3560660E-01     4.027  0.1010889E-03  0.1821580E-02  0.2637233E-02
   123.516  0.3588208E-02  0.1224898E-01  0.3558216E-01     4.027  0.1002920E-03  0.1814638E-02  0.2627843E-02
   123.520  0.3587948E-02  0.1225513E-01  0.3555836E-01     4.027  0.9949059E-04  0.1807906E-02  0.2620041E-02
   123.523  0.3587643E-02  0.1226143E-01  0.3553605E-01     4.028  0.9872466E-04  0.1802086E-02  0.2616251E-02
   123.527  0.3587293E-02  0.1226665E-01  0.3551022E-01     4.028  0.9800942E-04  0.1796322E-02  0.2613815E-02
   123.531  0.3586881E-02  0.1227158E-01  0.3548555E-01     4.028  0.9732856E-04  0.1791283E-02  0.2611007E-02
   123.534  0.3586408E-02  0.1228323E-01  0.3546699E-01     4.029  0.9669188E-04  0.1782781E-02  0.2611914E-02
   123.538  0.3585888E-02  0.1229388E-01  0.3544899E-01     4.029  0.9610538E-04  0.1774995E-02  0.2614848E-02
   123.542  0.3585345E-02  0.1230124E-01  0.3543057E-01     4.029  0.9555914E-04  0.1769201E-02  0.2618775E-02
   123.545  0.3584793E-02  0.1230730E-01  0.3541536E-01     4.030  0.9505231E-04  0.1764631E-02  0.2623125E-02
   123.549  0.3584235E-02  0.1232342E-01  0.3541445E-01     4.030  0.9460071E-04  0.1752433E-02  0.2632318E-02
   123.553  0.3583679E-02  0.1233573E-01  0.3541395E-01     4.030  0.9421046E-04  0.1739425E-02  0.2641243E-02
   123.557  0.3583133E-02  0.1234499E-01  0.3541388E-01     4.030  0.9388707E-04  0.1734361E-02  0.2650069E-02
   123.560  0.3582605E-02  0.1235103E-01  0.3541576E-01     4.031  0.9363414E-04  0.1732269E-02  0.2659051E-02
   123.564  0.3582088E-02  0.1235620E-01  0.3541697E-01     4.031  0.9347192E-04  0.1729933E-02  0.2667840E-02
   123.568  0.3581551E-02  0.1236067E-01  0.3541692E-01     4.031  0.9344948E-04  0.1727735E-02  0.2680708E-02
   123.571  0.3581003E-02  0.1236488E-01  0.3541533E-01     4.032  0.9356476E-04  0.1725604E-02  0.2698648E-02
   123.575  0.3580448E-02  0.1236911E-01  0.3541271E-01     4.032  0.9381782E-04  0.1723112E-02  0.2717195E-02
   123.579  0.3579894E-02  0.1237216E-01  0.3541108E-01     4.032  0.9420653E-04  0.1720900E-02  0.2735301E-02
   123.582  0.3579351E-02  0.1237645E-01  0.3541758E-01     4.033  0.9472055E-04  0.1716878E-02  0.2756845E-02
   123.586  0.3578829E-02  0.1237827E-01  0.3542868E-01     4.033  0.9534985E-04  0.1713298E-02  0.2780949E-02
   123.590  0.3578338E-02  0.1237983E-01  0.3544414E-01     4.033  0.9607963E-04  0.1708978E-02  0.2808204E-02
   123.593  0.3577887E-02  0.1238173E-01  0.3546256E-01     4.033  0.9689596E-04  0.1704663E-02  0.2835663E-02
   123.597  0.3577486E-02  0.1238289E-01  0.3548372E-01     4.034  0.9778066E-04  0.1700368E-02  0.2861539E-02
   123.601  0.3577144E-02  0.1238079E-01  0.3550825E-01     4.034  0.9871673E-04  0.1696834E-02  0.2886485E-02
   123.605  0.3576868E-02  0.1237700E-01  0.3554156E-01     4.034  0.9968395E-04  0.1693122E-02  0.2916768E-02
   123.608  0.3576664E-02  0.1237078E-01  0.3556803E-01     4.035  0.1006634E-03  0.1690695E-02  0.2936986E-02
   123.612  0.3576537E-02  0.1236086E-01  0.3559640E-01     4.035  0.1016355E-03  0.1689819E-02  0.2955421E-02
   123.616  0.3576492E-02  0.1234911E-01  0.3562977E-01     4.035  0.1025811E-03  0.1689327E-02  0.2969493E-02
   123.619  0.3576529E-02  0.1233644E-01  0.3566609E-01     4.036  0.1034810E-03  0.1690111E-02  0.2972318E-02
   123.623  0.3576650E-02  0.1232796E-01  0.3570615E-01     4.036  0.1043192E-03  0.1690428E-02  0.2965891E-02
   123.627  0.3576856E-02  0.1232252E-01  0.3575448E-01     4.036  0.1050830E-03  0.1690410E-02  0.2948368E-02
   123.630  0.3577159E-02  0.1231539E-01  0.3580117E-01     4.036  0.1057803E-03  0.1690468E-02  0.2930230E-02
   123.634  0.3577560E-02  0.1230457E-01  0.3584902E-01     4.037  0.1064054E-03  0.1692197E-02  0.2909896E-02
   123.638  0.3578052E-02  0.1229473E-01  0.3589802E-01     4.037  0.1069491E-03  0.1693867E-02  0.2887292E-02
   123.642  0.3578621E-02  0.1228352E-01  0.3594845E-01     4.037  0.1074082E-03  0.1696140E-02  0.2863992E-02
   123.645  0.3579253E-02  0.1227266E-01  0.3599736E-01     4.038  0.1077803E-03  0.1698984E-02  0.2838008E-02
   123.649  0.3579935E-02  0.1226300E-01  0.3604390E-01     4.038  0.1080592E-03  0.1701558E-02  0.2809799E-02
   123.653  0.3580621E-02  0.1225294E-01  0.3608528E-01     4.038  0.1081984E-03  0.1704268E-02  0.2778339E-02
   123.656  0.3581287E-02  0.1224262E-01  0.3611768E-01     4.038  0.1081810E-03  0.1707049E-02  0.2741337E-02
   123.660  0.3581913E-02  0.1223407E-01  0.3614213E-01     4.039  0.1080069E-03  0.1709669E-02  0.2704673E-02
   123.664  0.3582490E-02  0.1222794E-01  0.3616107E-01     4.039  0.1076849E-03  0.1711558E-02  0.2667209E-02
   123.667  0.3583004E-02  0.1222660E-01  0.3617476E-01     4.039  0.1072256E-03  0.1710016E-02  0.2634832E-02
   123.671  0.3583446E-02  0.1222832E-01  0.3618683E-01     4.040  0.1066409E-03  0.1706100E-02  0.2609518E-02
   123.675  0.3583803E-02  0.1223202E-01  0.3618991E-01     4.040  0.1059440E-03  0.1702263E-02  0.2587653E-02
   123.678  0.3584096E-02  0.1223695E-01  0.3618675E-01     4.040  0.1051950E-03  0.1697474E-02  0.2569183E-02
   123.682  0.3584322E-02  0.1224179E-01  0.3618114E-01     4.041  0.1044276E-03  0.1692135E-02  0.2556800E-02
   123.686  0.3584471E-02  0.1224972E-01  0.3617586E-01     4.041  0.1036611E-03  0.1684921E-02  0.2551633E-02
   123.690  0.3584524E-02  0.1226575E-01  0.3617275E-01     4.041  0.1029191E-03  0.1671939E-02  0.2555894E-02
   123.693  0.3584479E-02  0.1228121E-01  0.3616432E-01     4.041  0.1022150E-03  0.1659634E-02  0.2561095E-02
   123.697  0.3584336E-02  0.1229563E-01  0.3614942E-01     4.042  0.1015601E-03  0.1648242E-02  0.2566858E-02
   123.701  0.3584115E-02  0.1230908E-01  0.3613271E-01     4.042  0.1009478E-03  0.1637515E-02  0.2569067E-02
   123.704  0.3583823E-02  0.1232373E-01  0.3611298E-01     4.042  0.1003837E-03  0.1628082E-02  0.2570548E-02
   123.708  0.3583462E-02  0.1233537E-01  0.3608991E-01     4.043  0.9987747E-04  0.1620655E-02  0.2572032E-02
   123.712  0.3583035E-02  0.1234608E-01  0.3606140E-01     4.043  0.9943731E-04  0.1614454E-02  0.2577729E-02
   123.715  0.3582557E-02  0.1235543E-01  0.3603774E-01     4.043  0.9907881E-04  0.1609647E-02  0.2577148E-02
   123.719  0.3582074E-02  0.1236050E-01  0.3601722E-01     4.044  0.9881267E-04  0.1606877E-02  0.2579163E-02
   123.723  0.3581627E-02  0.1235965E-01  0.3600226E-01     4.044  0.9860425E-04  0.1609020E-02  0.2582678E-02
   123.727  0.3581223E-02  0.1235746E-01  0.3599190E-01     4.044  0.9845573E-04  0.1610548E-02  0.2584871E-02
   123.730  0.3580873E-02  0.1235102E-01  0.3598349E-01     4.044  0.9836388E-04  0.1614923E-02  0.2586926E-02
   123.734  0.3580584E-02  0.1234024E-01  0.3598079E-01     4.045  0.9832575E-04  0.1622217E-02  0.2590239E-02
   123.738  0.3580360E-02  0.1232529E-01  0.3597568E-01     4.045  0.9834047E-04  0.1631515E-02  0.2590520E-02
   123.741  0.3580203E-02  0.1231112E-01  0.3597832E-01     4.045  0.9840682E-04  0.1640170E-02  0.2590774E-02
   123.745  0.3580113E-02  0.1229959E-01  0.3598949E-01     4.046  0.9851979E-04  0.1645452E-02  0.2594365E-02
   123.749  0.3580091E-02  0.1228831E-01  0.3600283E-01     4.046  0.9867753E-04  0.1649633E-02  0.2596871E-02
   123.752  0.3580136E-02  0.1228464E-01  0.3602781E-01     4.046  0.9887686E-04  0.1646267E-02  0.2602799E-02
   123.756  0.3580241E-02  0.1227990E-01  0.3605412E-01     4.046  0.9910926E-04  0.1643834E-02  0.2611790E-02
   123.760  0.3580399E-02  0.1227399E-01  0.3607962E-01     4.047  0.9936651E-04  0.1641638E-02  0.2620733E-02
   123.763  0.3580607E-02  0.1226783E-01  0.3610563E-01     4.047  0.9964487E-04  0.1639213E-02  0.2634398E-02
   123.767  0.3580860E-02  0.1226483E-01  0.3613598E-01     4.047  0.9994156E-04  0.1636554E-02  0.2643762E-02
   123.771  0.3581154E-02  0.1225984E-01  0.3616584E-01     4.048  0.1002531E-03  0.1635182E-02  0.2654660E-02
   123.775  0.3581482E-02  0.1225486E-01  0.3619262E-01     4.048  0.1005759E-03  0.1633334E-02  0.2664926E-02
   123.778  0.3581839E-02  0.1224959E-01  0.3621458E-01     4.048  0.1009067E-03  0.1631687E-02  0.2671996E-02
   123.782  0.3582218E-02  0.1224377E-01  0.3624013E-01     4.049  0.1012422E-03  0.1631662E-02  0.2683828E-02
   123.786  0.3582568E-02  0.1224027E-01  0.3626183E-01     4.049  0.1016074E-03  0.1635013E-02  0.2693566E-02
   123.789  0.3582843E-02  0.1224052E-01  0.3627568E-01     4.049  0.1020258E-03  0.1646437E-02  0.2696842E-02
   123.793  0.3583031E-02  0.1224306E-01  0.3628645E-01     4.049  0.1024982E-03  0.1664662E-02  0.2694864E-02
   123.797  0.3583132E-02  0.1224770E-01  0.3628892E-01     4.050  0.1030181E-03  0.1688591E-02  0.2688794E-02
   123.800  0.3583146E-02  0.1225380E-01  0.3628754E-01     4.050  0.1035799E-03  0.1715081E-02  0.2681482E-02
   123.804  0.3583074E-02  0.1226090E-01  0.3628036E-01     4.050  0.1041758E-03  0.1743516E-02  0.2672408E-02
   123.808  0.3582929E-02  0.1226806E-01  0.3627257E-01     4.051  0.1048016E-03  0.1772371E-02  0.2662758E-02
   123.811  0.3582723E-02  0.1227422E-01  0.3625884E-01     4.051  0.1054430E-03  0.1799597E-02  0.2650009E-02
   123.815  0.3582465E-02  0.1227904E-01  0.3624322E-01     4.051  0.1060872E-03  0.1825061E-02  0.2635106E-02
   123.819  0.3582162E-02  0.1228758E-01  0.3623403E-01     4.052  0.1067216E-03  0.1857172E-02  0.2626516E-02
   123.823  0.3581824E-02  0.1229872E-01  0.3622811E-01     4.052  0.1073313E-03  0.1893786E-02  0.2621856E-02
   123.826  0.3581458E-02  0.1230695E-01  0.3621679E-01     4.052  0.1079031E-03  0.1921236E-02  0.2617575E-02
   123.830  0.3581074E-02  0.1231013E-01  0.3620084E-01     4.052  0.1084220E-03  0.1938917E-02  0.2609307E-02
   123.834  0.3580685E-02  0.1230842E-01  0.3618433E-01     4.053  0.1088716E-03  0.1946859E-02  0.2602255E-02
   123.837  0.3580306E-02  0.1230160E-01  0.3616626E-01     4.053  0.1092411E-03  0.1945118E-02  0.2594120E-02
   123.841  0.3579976E-02  0.1229096E-01  0.3614791E-01     4.053  0.1095694E-03  0.1933022E-02  0.2583518E-02
   123.845  0.3579709E-02  0.1227612E-01  0.3613454E-01     4.054  0.1098574E-03  0.1910871E-02  0.2578734E-02
   123.848  0.3579507E-02  0.1225807E-01  0.3612348E-01     4.054  0.1101008E-03  0.1878973E-02  0.2574867E-02
   123.852  0.3579331E-02  0.1223666E-01  0.3611103E-01     4.054  0.1103294E-03  0.1837772E-02  0.2564249E-02
   123.856  0.3579167E-02  0.1221219E-01  0.3609167E-01     4.054  0.1105550E-03  0.1789596E-02  0.2544092E-02
   123.859  0.3579031E-02  0.1218838E-01  0.3607659E-01     4.055  0.1107629E-03  0.1749015E-02  0.2526180E-02
   123.863  0.3578924E-02  0.1216768E-01  0.3606346E-01     4.055  0.1109484E-03  0.1713241E-02  0.2511688E-02
   123.867  0.3578849E-02  0.1214596E-01  0.3605017E-01     4.055  0.1111069E-03  0.1675618E-02  0.2494167E-02
   123.871  0.3578806E-02  0.1213322E-01  0.3604287E-01     4.056  0.1112339E-03  0.1655205E-02  0.2490434E-02
   123.874  0.3578794E-02  0.1213391E-01  0.3604881E-01     4.056  0.1113263E-03  0.1663147E-02  0.2511788E-02
   123.878  0.3578812E-02  0.1213413E-01  0.3605315E-01     4.056  0.1113807E-03  0.1670882E-02  0.2533103E-02
   123.882  0.3578852E-02  0.1213318E-01  0.3605538E-01     4.057  0.1113896E-03  0.1678303E-02  0.2556155E-02
   123.885  0.3578909E-02  0.1213086E-01  0.3606091E-01     4.057  0.1113497E-03  0.1683352E-02  0.2581176E-02
   123.889  0.3578982E-02  0.1212835E-01  0.3606469E-01     4.057  0.1112628E-03  0.1688604E-02  0.2606140E-02
   123.893  0.3579068E-02  0.1212557E-01  0.3606733E-01     4.057  0.1111327E-03  0.1692758E-02  0.2631545E-02
   123.896  0.3579161E-02  0.1212150E-01  0.3606689E-01     4.058  0.1109672E-03  0.1695108E-02  0.2655777E-02
   123.900  0.3579242E-02  0.1211606E-01  0.3606574E-01     4.058  0.1107810E-03  0.1696553E-02  0.2676398E-02
   123.904  0.3579289E-02  0.1211219E-01  0.3606073E-01     4.058  0.1106003E-03  0.1694641E-02  0.2688325E-02
   123.908  0.3579301E-02  0.1210789E-01  0.3604455E-01     4.059  0.1104416E-03  0.1691810E-02  0.2695296E-02
   123.911  0.3579275E-02  0.1210543E-01  0.3602810E-01     4.059  0.1103097E-03  0.1687175E-02  0.2691445E-02
   123.915  0.3579212E-02  0.1210406E-01  0.3601046E-01     4.059  0.1102066E-03  0.1680291E-02  0.2677305E-02
   123.919  0.3579112E-02  0.1210188E-01  0.3599305E-01     4.059  0.1101351E-03  0.1672005E-02  0.2659186E-02
   123.922  0.3578975E-02  0.1209955E-01  0.3597238E-01     4.060  0.1100965E-03  0.1662201E-02  0.2633038E-02
   123.926  0.3578804E-02  0.1210121E-01  0.3595417E-01     4.060  0.1100926E-03  0.1660705E-02  0.2609591E-02
   123.930  0.3578607E-02  0.1210336E-01  0.3593730E-01     4.060  0.1101173E-03  0.1659861E-02  0.2586254E-02
   123.933  0.3578449E-02  0.1210531E-01  0.3592667E-01     4.061  0.1101152E-03  0.1659275E-02  0.2571568E-02
   123.937  0.3578344E-02  0.1210817E-01  0.3592129E-01     4.061  0.1100744E-03  0.1660692E-02  0.2568748E-02
   123.941  0.3578277E-02  0.1211833E-01  0.3592731E-01     4.061  0.1099801E-03  0.1673578E-02  0.2589084E-02
   123.945  0.3578191E-02  0.1213394E-01  0.3593674E-01     4.062  0.1097804E-03  0.1693388E-02  0.2628037E-02
   123.948  0.3578084E-02  0.1215089E-01  0.3594874E-01     4.062  0.1094800E-03  0.1709539E-02  0.2673406E-02
   123.952  0.3577956E-02  0.1216797E-01  0.3595989E-01     4.062  0.1090889E-03  0.1722868E-02  0.2722070E-02
   123.956  0.3577805E-02  0.1218375E-01  0.3597051E-01     4.062  0.1086260E-03  0.1734909E-02  0.2773990E-02
   123.959  0.3577629E-02  0.1219916E-01  0.3597801E-01     4.063  0.1081112E-03  0.1743866E-02  0.2825984E-02
   123.963  0.3577429E-02  0.1221223E-01  0.3598362E-01     4.063  0.1075608E-03  0.1751805E-02  0.2879977E-02
   123.967  0.3577209E-02  0.1222194E-01  0.3598410E-01     4.063  0.1069907E-03  0.1757964E-02  0.2924448E-02
   123.970  0.3576972E-02  0.1222895E-01  0.3598245E-01     4.064  0.1064176E-03  0.1761945E-02  0.2962211E-02
   123.974  0.3576721E-02  0.1223270E-01  0.3598107E-01     4.064  0.1058567E-03  0.1764102E-02  0.2994962E-02
   123.978  0.3576459E-02  0.1223510E-01  0.3597695E-01     4.064  0.1053228E-03  0.1763567E-02  0.3014969E-02
   123.981  0.3576192E-02  0.1223389E-01  0.3597198E-01     4.064  0.1048282E-03  0.1761871E-02  0.3030029E-02
   123.985  0.3575923E-02  0.1222944E-01  0.3596205E-01     4.065  0.1043840E-03  0.1760295E-02  0.3033839E-02
   123.989  0.3575657E-02  0.1222112E-01  0.3595116E-01     4.065  0.1039993E-03  0.1756996E-02  0.3030870E-02
   123.993  0.3575398E-02  0.1220885E-01  0.3593875E-01     4.065  0.1036804E-03  0.1754022E-02  0.3018982E-02
   123.996  0.3575168E-02  0.1219361E-01  0.3592880E-01     4.066  0.1034204E-03  0.1751971E-02  0.3004613E-02
   124.000  0.3575010E-02  0.1217972E-01  0.3592841E-01     4.066  0.1031955E-03  0.1752535E-02  0.2993020E-02
   124.004  0.3574929E-02  0.1216626E-01  0.3593359E-01     4.066  0.1030081E-03  0.1754107E-02  0.2977672E-02
   124.007  0.3574924E-02  0.1215248E-01  0.3594472E-01     4.067  0.1028616E-03  0.1757256E-02  0.2965240E-02
   124.011  0.3574989E-02  0.1214195E-01  0.3596037E-01     4.067  0.1027628E-03  0.1759578E-02  0.2948467E-02
   124.015  0.3575119E-02  0.1214281E-01  0.3598889E-01     4.067  0.1027145E-03  0.1758420E-02  0.2916379E-02
   124.018  0.3575241E-02  0.1214203E-01  0.3601288E-01     4.067  0.1027629E-03  0.1758568E-02  0.2874835E-02
   124.022  0.3575317E-02  0.1214480E-01  0.3603130E-01     4.068  0.1029300E-03  0.1760029E-02  0.2813439E-02
   124.026  0.3575342E-02  0.1214642E-01  0.3604511E-01     4.068  0.1032131E-03  0.1758021E-02  0.2735002E-02
   124.030  0.3575319E-02  0.1214798E-01  0.3605239E-01     4.068  0.1036118E-03  0.1756277E-02  0.2645845E-02
   124.033  0.3575244E-02  0.1215030E-01  0.3605610E-01     4.069  0.1041346E-03  0.1755020E-02  0.2544898E-02
   124.037  0.3575109E-02  0.1215288E-01  0.3605135E-01     4.069  0.1047829E-03  0.1753516E-02  0.2434637E-02
   124.041  0.3574917E-02  0.1215559E-01  0.3603996E-01     4.069  0.1055501E-03  0.1751421E-02  0.2318823E-02
   124.044  0.3574675E-02  0.1215787E-01  0.3602534E-01     4.069  0.1064246E-03  0.1748554E-02  0.2203542E-02
   124.048  0.3574401E-02  0.1215868E-01  0.3600980E-01     4.070  0.1073819E-03  0.1744188E-02  0.2095254E-02
   124.052  0.3574122E-02  0.1215847E-01  0.3599596E-01     4.070  0.1083861E-03  0.1738698E-02  0.2001933E-02
   124.055  0.3573843E-02  0.1216752E-01  0.3599410E-01     4.070  0.1094122E-03  0.1754062E-02  0.1946696E-02
   124.059  0.3573571E-02  0.1218029E-01  0.3599994E-01     4.071  0.1104325E-03  0.1781214E-02  0.1917855E-02
   124.063  0.3573312E-02  0.1218868E-01  0.3600373E-01     4.071  0.1114177E-03  0.1801085E-02  0.1897821E-02
   124.066  0.3573076E-02  0.1219503E-01  0.3600690E-01     4.071  0.1123372E-03  0.1812790E-02  0.1885318E-02
   124.070  0.3572863E-02  0.1219752E-01  0.3600832E-01     4.072  0.1131630E-03  0.1816365E-02  0.1885007E-02
   124.074  0.3572649E-02  0.1219557E-01  0.3600588E-01     4.072  0.1138752E-03  0.1811988E-02  0.1897063E-02
   124.078  0.3572439E-02  0.1219031E-01  0.3599482E-01     4.072  0.1144474E-03  0.1800310E-02  0.1921107E-02
   124.081  0.3572237E-02  0.1218141E-01  0.3597928E-01     4.072  0.1148597E-03  0.1781093E-02  0.1955998E-02
   124.085  0.3572045E-02  0.1216863E-01  0.3596064E-01     4.073  0.1150970E-03  0.1754750E-02  0.2002981E-02
   124.089  0.3571868E-02  0.1215353E-01  0.3594050E-01     4.073  0.1151509E-03  0.1722961E-02  0.2061186E-02
   124.092  0.3571749E-02  0.1213968E-01  0.3592031E-01     4.073  0.1150614E-03  0.1684634E-02  0.2126088E-02
   124.096  0.3571723E-02  0.1211950E-01  0.3590501E-01     4.074  0.1148662E-03  0.1644383E-02  0.2194635E-02
   124.100  0.3571787E-02  0.1210982E-01  0.3590680E-01     4.074  0.1145744E-03  0.1614076E-02  0.2270014E-02
   124.103  0.3571939E-02  0.1211099E-01  0.3592361E-01     4.074  0.1141972E-03  0.1603046E-02  0.2363828E-02
   124.107  0.3572170E-02  0.1211146E-01  0.3594447E-01     4.075  0.1137517E-03  0.1592952E-02  0.2458134E-02
   124.111  0.3572470E-02  0.1211188E-01  0.3596536E-01     4.075  0.1132574E-03  0.1584296E-02  0.2550434E-02
   124.115  0.3572839E-02  0.1211137E-01  0.3598595E-01     4.075  0.1127205E-03  0.1577216E-02  0.2637966E-02
   124.118  0.3573271E-02  0.1211048E-01  0.3600993E-01     4.075  0.1121566E-03  0.1571766E-02  0.2721151E-02
   124.122  0.3573751E-02  0.1210961E-01  0.3603374E-01     4.076  0.1115839E-03  0.1567361E-02  0.2794521E-02
   124.126  0.3574264E-02  0.1211079E-01  0.3605663E-01     4.076  0.1110196E-03  0.1562342E-02  0.2851665E-02
   124.129  0.3574795E-02  0.1211561E-01  0.3607946E-01     4.076  0.1104794E-03  0.1562342E-02  0.2899478E-02
   124.133  0.3575328E-02  0.1212246E-01  0.3609780E-01     4.077  0.1099764E-03  0.1564913E-02  0.2934078E-02
   124.137  0.3575843E-02  0.1213231E-01  0.3611664E-01     4.077  0.1095221E-03  0.1567107E-02  0.2948373E-02
   124.140  0.3576318E-02  0.1214299E-01  0.3613089E-01     4.077  0.1091301E-03  0.1569494E-02  0.2945176E-02
   124.144  0.3576736E-02  0.1215215E-01  0.3613833E-01     4.077  0.1088070E-03  0.1572482E-02  0.2923500E-02
   124.148  0.3577083E-02  0.1215924E-01  0.3613748E-01     4.078  0.1085549E-03  0.1576787E-02  0.2884330E-02
   124.152  0.3577349E-02  0.1216504E-01  0.3612641E-01     4.078  0.1083746E-03  0.1581481E-02  0.2824906E-02
   124.155  0.3577526E-02  0.1216963E-01  0.3610969E-01     4.078  0.1082660E-03  0.1586039E-02  0.2754690E-02
   124.159  0.3577609E-02  0.1217141E-01  0.3608769E-01     4.079  0.1082296E-03  0.1591522E-02  0.2672507E-02
   124.163  0.3577610E-02  0.1217200E-01  0.3606100E-01     4.079  0.1082547E-03  0.1596927E-02  0.2585915E-02
   124.166  0.3577591E-02  0.1217283E-01  0.3603566E-01     4.079  0.1082973E-03  0.1601331E-02  0.2509354E-02
   124.170  0.3577560E-02  0.1217157E-01  0.3600937E-01     4.079  0.1083525E-03  0.1605172E-02  0.2444570E-02
   124.174  0.3577514E-02  0.1217018E-01  0.3598689E-01     4.080  0.1084187E-03  0.1611719E-02  0.2394739E-02
   124.177  0.3577460E-02  0.1216856E-01  0.3596785E-01     4.080  0.1084906E-03  0.1618765E-02  0.2358033E-02
   124.181  0.3577412E-02  0.1216879E-01  0.3595246E-01     4.080  0.1085572E-03  0.1620758E-02  0.2327674E-02
   124.185  0.3577370E-02  0.1216807E-01  0.3593738E-01     4.081  0.1086164E-03  0.1620562E-02  0.2306488E-02
   124.189  0.3577334E-02  0.1216522E-01  0.3592061E-01     4.081  0.1086661E-03  0.1618107E-02  0.2297222E-02
   124.192  0.3577298E-02  0.1216052E-01  0.3590642E-01     4.081  0.1087096E-03  0.1613390E-02  0.2291408E-02
   124.196  0.3577235E-02  0.1215441E-01  0.3588708E-01     4.082  0.1087646E-03  0.1606276E-02  0.2293694E-02
   124.200  0.3577145E-02  0.1214709E-01  0.3586508E-01     4.082  0.1088329E-03  0.1597228E-02  0.2301499E-02
   124.203  0.3577027E-02  0.1214692E-01  0.3584773E-01     4.082  0.1089123E-03  0.1578762E-02  0.2307874E-02
   124.207  0.3576885E-02  0.1214877E-01  0.3582939E-01     4.082  0.1090005E-03  0.1558951E-02  0.2319670E-02
   124.211  0.3576723E-02  0.1215244E-01  0.3581296E-01     4.083  0.1090929E-03  0.1538558E-02  0.2338528E-02
   124.214  0.3576534E-02  0.1215757E-01  0.3579445E-01     4.083  0.1091939E-03  0.1515524E-02  0.2359900E-02
   124.218  0.3576318E-02  0.1216119E-01  0.3577764E-01     4.083  0.1093061E-03  0.1491867E-02  0.2385585E-02
   124.222  0.3576078E-02  0.1216435E-01  0.3575460E-01     4.084  0.1094322E-03  0.1466513E-02  0.2416805E-02
   124.226  0.3575823E-02  0.1216542E-01  0.3573416E-01     4.084  0.1095743E-03  0.1438030E-02  0.2446019E-02
   124.229  0.3575556E-02  0.1216905E-01  0.3571449E-01     4.084  0.1097311E-03  0.1414996E-02  0.2473962E-02
   124.233  0.3575282E-02  0.1217246E-01  0.3569640E-01     4.084  0.1099008E-03  0.1391543E-02  0.2499715E-02
   124.237  0.3575007E-02  0.1217549E-01  0.3568039E-01     4.085  0.1100804E-03  0.1369301E-02  0.2526595E-02
   124.240  0.3574756E-02  0.1217817E-01  0.3566735E-01     4.085  0.1102475E-03  0.1348291E-02  0.2549577E-02
   124.244  0.3574537E-02  0.1218084E-01  0.3565887E-01     4.085  0.1103959E-03  0.1328726E-02  0.2566899E-02
   124.248  0.3574352E-02  0.1218806E-01  0.3566039E-01     4.086  0.1105209E-03  0.1319962E-02  0.2584811E-02
   124.251  0.3574203E-02  0.1219989E-01  0.3567123E-01     4.086  0.1106194E-03  0.1313084E-02  0.2593643E-02
   124.255  0.3574090E-02  0.1221083E-01  0.3568386E-01     4.086  0.1106887E-03  0.1306366E-02  0.2595376E-02
   124.259  0.3574014E-02  0.1222052E-01  0.3569665E-01     4.087  0.1107264E-03  0.1300429E-02  0.2590456E-02
   124.263  0.3573972E-02  0.1222874E-01  0.3571037E-01     4.087  0.1107328E-03  0.1295624E-02  0.2581961E-02
   124.266  0.3573947E-02  0.1223623E-01  0.3572475E-01     4.087  0.1107225E-03  0.1291412E-02  0.2570773E-02
   124.270  0.3573929E-02  0.1224051E-01  0.3573577E-01     4.087  0.1107011E-03  0.1288449E-02  0.2558632E-02
   124.274  0.3573883E-02  0.1224635E-01  0.3574073E-01     4.088  0.1107055E-03  0.1282775E-02  0.2543873E-02
   124.277  0.3573803E-02  0.1224686E-01  0.3574250E-01     4.088  0.1107433E-03  0.1281706E-02  0.2528217E-02
   124.281  0.3573689E-02  0.1224560E-01  0.3573799E-01     4.088  0.1108126E-03  0.1281161E-02  0.2512151E-02
   124.285  0.3573479E-02  0.1224390E-01  0.3572224E-01     4.089  0.1109523E-03  0.1281321E-02  0.2481246E-02
   124.288  0.3573086E-02  0.1224057E-01  0.3568981E-01     4.089  0.1112142E-03  0.1281791E-02  0.2429069E-02
   124.292  0.3572520E-02  0.1223598E-01  0.3564535E-01     4.089  0.1115973E-03  0.1282355E-02  0.2355610E-02
   124.296  0.3571794E-02  0.1222985E-01  0.3559038E-01     4.090  0.1120995E-03  0.1283854E-02  0.2267411E-02
   124.300  0.3570924E-02  0.1222284E-01  0.3553077E-01     4.090  0.1127177E-03  0.1284413E-02  0.2174046E-02
   124.303  0.3569932E-02  0.1221405E-01  0.3546566E-01     4.090  0.1134471E-03  0.1285690E-02  0.2072981E-02
   124.307  0.3568842E-02  0.1220950E-01  0.3540326E-01     4.090  0.1142791E-03  0.1288769E-02  0.1974207E-02
   124.311  0.3567664E-02  0.1222771E-01  0.3536798E-01     4.091  0.1151794E-03  0.1324211E-02  0.1908067E-02
   124.314  0.3566419E-02  0.1224361E-01  0.3533270E-01     4.091  0.1161142E-03  0.1358343E-02  0.1847607E-02
   124.318  0.3565134E-02  0.1225485E-01  0.3530059E-01     4.091  0.1170633E-03  0.1384642E-02  0.1792599E-02
   124.322  0.3563840E-02  0.1226813E-01  0.3527819E-01     4.092  0.1180016E-03  0.1418687E-02  0.1762460E-02
   124.325  0.3562570E-02  0.1228722E-01  0.3527110E-01     4.092  0.1189025E-03  0.1457700E-02  0.1755348E-02
   124.329  0.3561358E-02  0.1229734E-01  0.3526608E-01     4.092  0.1197329E-03  0.1473850E-02  0.1748955E-02
   124.333  0.3560252E-02  0.1229620E-01  0.3526439E-01     4.092  0.1204521E-03  0.1469641E-02  0.1742582E-02
   124.337  0.3559278E-02  0.1228635E-01  0.3526652E-01     4.093  0.1210324E-03  0.1440657E-02  0.1731754E-02
   124.340  0.3558459E-02  0.1227088E-01  0.3527695E-01     4.093  0.1214475E-03  0.1384594E-02  0.1709693E-02
   124.344  0.3557813E-02  0.1225535E-01  0.3530142E-01     4.093  0.1216769E-03  0.1330427E-02  0.1707853E-02
   124.348  0.3557355E-02  0.1224383E-01  0.3534563E-01     4.094  0.1217034E-03  0.1290030E-02  0.1737148E-02
   124.351  0.3557093E-02  0.1224058E-01  0.3541108E-01     4.094  0.1215152E-03  0.1270077E-02  0.1802655E-02
   124.355  0.3557017E-02  0.1224380E-01  0.3549129E-01     4.094  0.1210878E-03  0.1261671E-02  0.1896494E-02
   124.359  0.3557120E-02  0.1224645E-01  0.3557712E-01     4.095  0.1204217E-03  0.1252932E-02  0.2007905E-02
   124.362  0.3557416E-02  0.1224813E-01  0.3566835E-01     4.095  0.1195168E-03  0.1244934E-02  0.2134143E-02
   124.366  0.3557904E-02  0.1224848E-01  0.3576656E-01     4.095  0.1183908E-03  0.1237602E-02  0.2271768E-02
   124.370  0.3558570E-02  0.1224712E-01  0.3586961E-01     4.095  0.1170685E-03  0.1232103E-02  0.2415575E-02
   124.374  0.3559375E-02  0.1224999E-01  0.3597363E-01     4.096  0.1155931E-03  0.1227294E-02  0.2567366E-02
   124.377  0.3560289E-02  0.1225435E-01  0.3607781E-01     4.096  0.1140076E-03  0.1224972E-02  0.2722106E-02
   124.381  0.3561295E-02  0.1225583E-01  0.3617277E-01     4.096  0.1123516E-03  0.1224441E-02  0.2869248E-02
   124.385  0.3562362E-02  0.1225562E-01  0.3626384E-01     4.097  0.1106702E-03  0.1225195E-02  0.3018282E-02
   124.388  0.3563461E-02  0.1225415E-01  0.3634851E-01     4.097  0.1090083E-03  0.1227782E-02  0.3163031E-02
   124.392  0.3564562E-02  0.1224956E-01  0.3641831E-01     4.097  0.1074099E-03  0.1232421E-02  0.3287920E-02
   124.396  0.3565634E-02  0.1224359E-01  0.3647710E-01     4.097  0.1059148E-03  0.1237852E-02  0.3395206E-02
   124.399  0.3566647E-02  0.1224065E-01  0.3652527E-01     4.098  0.1045581E-03  0.1239127E-02  0.3479077E-02
   124.403  0.3567572E-02  0.1224010E-01  0.3656441E-01     4.098  0.1033695E-03  0.1237664E-02  0.3539484E-02
   124.407  0.3568380E-02  0.1224218E-01  0.3659361E-01     4.098  0.1023677E-03  0.1234174E-02  0.3583880E-02
   124.411  0.3569014E-02  0.1224110E-01  0.3660106E-01     4.099  0.1015428E-03  0.1233326E-02  0.3600279E-02
   124.414  0.3569403E-02  0.1223755E-01  0.3658471E-01     4.099  0.1009385E-03  0.1231342E-02  0.3596560E-02
   124.418  0.3569526E-02  0.1224318E-01  0.3655965E-01     4.099  0.1005687E-03  0.1224442E-02  0.3576905E-02
   124.422  0.3569377E-02  0.1225439E-01  0.3651643E-01     4.099  0.1004367E-03  0.1212298E-02  0.3532439E-02
   124.425  0.3568953E-02  0.1226528E-01  0.3646081E-01     4.100  0.1005424E-03  0.1198816E-02  0.3467863E-02
   124.429  0.3568305E-02  0.1228430E-01  0.3639898E-01     4.100  0.1008481E-03  0.1178127E-02  0.3382443E-02
   124.433  0.3567625E-02  0.1231025E-01  0.3635699E-01     4.100  0.1012136E-03  0.1150784E-02  0.3315938E-02
   124.437  0.3566947E-02  0.1233351E-01  0.3632511E-01     4.101  0.1016126E-03  0.1126045E-02  0.3260644E-02
   124.440  0.3566285E-02  0.1235470E-01  0.3630335E-01     4.101  0.1020378E-03  0.1104718E-02  0.3215046E-02
   124.444  0.3565646E-02  0.1237611E-01  0.3629467E-01     4.101  0.1024754E-03  0.1084079E-02  0.3175831E-02
   124.448  0.3565031E-02  0.1240048E-01  0.3629982E-01     4.102  0.1029016E-03  0.1062355E-02  0.3134394E-02
   124.451  0.3564451E-02  0.1242052E-01  0.3630751E-01     4.102  0.1033055E-03  0.1045170E-02  0.3096015E-02
   124.455  0.3563912E-02  0.1243423E-01  0.3631974E-01     4.102  0.1036724E-03  0.1032991E-02  0.3063575E-02
   124.459  0.3563409E-02  0.1244236E-01  0.3633257E-01     4.102  0.1039736E-03  0.1025067E-02  0.3033525E-02
   124.462  0.3562951E-02  0.1244436E-01  0.3634482E-01     4.103  0.1042005E-03  0.1020484E-02  0.3006228E-02
   124.466  0.3562544E-02  0.1244147E-01  0.3635568E-01     4.103  0.1043454E-03  0.1020866E-02  0.2978315E-02
   124.470  0.3562195E-02  0.1244347E-01  0.3637462E-01     4.103  0.1044046E-03  0.1018762E-02  0.2945858E-02
   124.474  0.3561910E-02  0.1244185E-01  0.3639363E-01     4.104  0.1043745E-03  0.1019276E-02  0.2914163E-02
   124.477  0.3561691E-02  0.1243308E-01  0.3641383E-01     4.104  0.1042543E-03  0.1024234E-02  0.2886748E-02
   124.481  0.3561543E-02  0.1242019E-01  0.3643147E-01     4.104  0.1040452E-03  0.1032784E-02  0.2859618E-02
   124.485  0.3561465E-02  0.1240122E-01  0.3644813E-01     4.105  0.1037516E-03  0.1046892E-02  0.2830310E-02
   124.488  0.3561458E-02  0.1237746E-01  0.3645811E-01     4.105  0.1033786E-03  0.1067470E-02  0.2808178E-02
   124.492  0.3561517E-02  0.1236176E-01  0.3647941E-01     4.105  0.1029367E-03  0.1081801E-02  0.2773452E-02
   124.496  0.3561617E-02  0.1234512E-01  0.3649753E-01     4.105  0.1024518E-03  0.1098117E-02  0.2734800E-02
   124.500  0.3561769E-02  0.1232497E-01  0.3651081E-01     4.106  0.1019646E-03  0.1117445E-02  0.2692489E-02
   124.503  0.3561975E-02  0.1230214E-01  0.3651907E-01     4.106  0.1014918E-03  0.1141861E-02  0.2648184E-02
   124.507  0.3562229E-02  0.1227640E-01  0.3652528E-01     4.106  0.1010449E-03  0.1168076E-02  0.2602082E-02
   124.511  0.3562525E-02  0.1224754E-01  0.3653103E-01     4.107  0.1006360E-03  0.1197216E-02  0.2556904E-02
   124.514  0.3562858E-02  0.1222416E-01  0.3653898E-01     4.107  0.1002746E-03  0.1219773E-02  0.2509329E-02
   124.518  0.3563220E-02  0.1221045E-01  0.3655710E-01     4.107  0.9996998E-04  0.1231286E-02  0.2459573E-02
   124.522  0.3563587E-02  0.1219788E-01  0.3657054E-01     4.107  0.9975126E-04  0.1241956E-02  0.2418552E-02
   124.525  0.3563948E-02  0.1218444E-01  0.3658130E-01     4.108  0.9962545E-04  0.1253973E-02  0.2383577E-02
   124.529  0.3564305E-02  0.1217349E-01  0.3658886E-01     4.108  0.9959022E-04  0.1263127E-02  0.2350871E-02
   124.533  0.3564651E-02  0.1216290E-01  0.3659095E-01     4.108  0.9964572E-04  0.1272590E-02  0.2322723E-02
   124.537  0.3564981E-02  0.1215120E-01  0.3658918E-01     4.109  0.9978958E-04  0.1282978E-02  0.2302728E-02
   124.540  0.3565311E-02  0.1214143E-01  0.3658916E-01     4.109  0.1000189E-03  0.1291632E-02  0.2295332E-02
   124.544  0.3565660E-02  0.1213621E-01  0.3659382E-01     4.109  0.1003325E-03  0.1295984E-02  0.2297204E-02
   124.548  0.3566024E-02  0.1212896E-01  0.3659873E-01     4.110  0.1007220E-03  0.1302363E-02  0.2308650E-02
   124.551  0.3566400E-02  0.1212087E-01  0.3660294E-01     4.110  0.1011758E-03  0.1307103E-02  0.2326822E-02
   124.555  0.3566782E-02  0.1211219E-01  0.3660281E-01     4.110  0.1016838E-03  0.1313641E-02  0.2350954E-02
   124.559  0.3567164E-02  0.1210187E-01  0.3660230E-01     4.110  0.1022355E-03  0.1321401E-02  0.2380441E-02
   124.563  0.3567539E-02  0.1209006E-01  0.3659801E-01     4.111  0.1028185E-03  0.1329477E-02  0.2415733E-02
   124.566  0.3567900E-02  0.1208165E-01  0.3659228E-01     4.111  0.1034214E-03  0.1337015E-02  0.2448880E-02
   124.570  0.3568242E-02  0.1207469E-01  0.3658719E-01     4.111  0.1040308E-03  0.1343743E-02  0.2485426E-02
   124.574  0.3568557E-02  0.1206838E-01  0.3658016E-01     4.112  0.1046377E-03  0.1350373E-02  0.2524589E-02
   124.577  0.3568830E-02  0.1206246E-01  0.3656647E-01     4.112  0.1052133E-03  0.1355018E-02  0.2562891E-02
   124.581  0.3569090E-02  0.1205775E-01  0.3655489E-01     4.112  0.1057010E-03  0.1359059E-02  0.2596448E-02
   124.585  0.3569348E-02  0.1205427E-01  0.3654166E-01     4.112  0.1060830E-03  0.1363171E-02  0.2618083E-02
   124.588  0.3569598E-02  0.1205084E-01  0.3653164E-01     4.113  0.1063541E-03  0.1367606E-02  0.2635467E-02
   124.592  0.3569833E-02  0.1204718E-01  0.3652099E-01     4.113  0.1065103E-03  0.1372582E-02  0.2646958E-02
   124.596  0.3570064E-02  0.1204351E-01  0.3651089E-01     4.113  0.1065726E-03  0.1377545E-02  0.2652540E-02
   124.600  0.3570298E-02  0.1204023E-01  0.3650282E-01     4.114  0.1065644E-03  0.1381971E-02  0.2654055E-02
   124.603  0.3570529E-02  0.1203831E-01  0.3649410E-01     4.114  0.1064869E-03  0.1386317E-02  0.2650026E-02
   124.607  0.3570751E-02  0.1203432E-01  0.3648538E-01     4.114  0.1063417E-03  0.1390002E-02  0.2642317E-02
   124.611  0.3570956E-02  0.1203092E-01  0.3648024E-01     4.115  0.1061335E-03  0.1394074E-02  0.2628353E-02
   124.614  0.3571138E-02  0.1202731E-01  0.3647106E-01     4.115  0.1058667E-03  0.1397540E-02  0.2616572E-02
   124.618  0.3571291E-02  0.1202304E-01  0.3645812E-01     4.115  0.1055473E-03  0.1401485E-02  0.2596465E-02
   124.622  0.3571410E-02  0.1201807E-01  0.3644753E-01     4.115  0.1051813E-03  0.1405683E-02  0.2576208E-02
   124.626  0.3571489E-02  0.1201299E-01  0.3643333E-01     4.116  0.1047771E-03  0.1409410E-02  0.2554283E-02
   124.629  0.3571526E-02  0.1201170E-01  0.3641999E-01     4.116  0.1043418E-03  0.1408681E-02  0.2530439E-02
   124.633  0.3571525E-02  0.1201375E-01  0.3640856E-01     4.116  0.1038971E-03  0.1405552E-02  0.2506946E-02
   124.637  0.3571492E-02  0.1202095E-01  0.3640391E-01     4.117  0.1034561E-03  0.1396576E-02  0.2488211E-02
   124.640  0.3571453E-02  0.1202825E-01  0.3640040E-01     4.117  0.1030117E-03  0.1388421E-02  0.2475935E-02
   124.644  0.3571421E-02  0.1203357E-01  0.3640105E-01     4.117  0.1025895E-03  0.1381848E-02  0.2465707E-02
   124.648  0.3571399E-02  0.1203789E-01  0.3640435E-01     4.117  0.1022021E-03  0.1377185E-02  0.2459740E-02
   124.652  0.3571387E-02  0.1204161E-01  0.3640820E-01     4.118  0.1018561E-03  0.1374797E-02  0.2457104E-02
   124.655  0.3571381E-02  0.1204487E-01  0.3641145E-01     4.118  0.1015581E-03  0.1373416E-02  0.2456534E-02
   124.659  0.3571381E-02  0.1204819E-01  0.3641693E-01     4.118  0.1013140E-03  0.1376185E-02  0.2459179E-02
   124.663  0.3571385E-02  0.1204850E-01  0.3642017E-01     4.119  0.1011273E-03  0.1375526E-02  0.2461182E-02
   124.666  0.3571391E-02  0.1204784E-01  0.3642518E-01     4.119  0.1010022E-03  0.1374148E-02  0.2469619E-02
   124.670  0.3571398E-02  0.1204628E-01  0.3642920E-01     4.119  0.1009401E-03  0.1377582E-02  0.2480128E-02
   124.674  0.3571404E-02  0.1204383E-01  0.3643090E-01     4.120  0.1009418E-03  0.1378014E-02  0.2489570E-02
   124.678  0.3571406E-02  0.1204121E-01  0.3642926E-01     4.120  0.1010039E-03  0.1378306E-02  0.2496881E-02
   124.681  0.3571415E-02  0.1203740E-01  0.3642978E-01     4.120  0.1011083E-03  0.1379948E-02  0.2505049E-02
   124.685  0.3571443E-02  0.1203466E-01  0.3643232E-01     4.120  0.1012399E-03  0.1381904E-02  0.2518008E-02
   124.689  0.3571479E-02  0.1203163E-01  0.3643706E-01     4.121  0.1013891E-03  0.1384583E-02  0.2524586E-02
   124.692  0.3571522E-02  0.1202913E-01  0.3644239E-01     4.121  0.1015518E-03  0.1387100E-02  0.2533905E-02
   124.696  0.3571569E-02  0.1202638E-01  0.3644571E-01     4.121  0.1017259E-03  0.1388796E-02  0.2540674E-02
   124.700  0.3571620E-02  0.1202493E-01  0.3645129E-01     4.122  0.1019093E-03  0.1392540E-02  0.2549569E-02
   124.704  0.3571672E-02  0.1202329E-01  0.3645593E-01     4.122  0.1020997E-03  0.1395005E-02  0.2559867E-02
   124.707  0.3571724E-02  0.1202246E-01  0.3645938E-01     4.122  0.1022951E-03  0.1398518E-02  0.2564853E-02
   124.711  0.3571776E-02  0.1202069E-01  0.3646350E-01     4.123  0.1024925E-03  0.1400406E-02  0.2573048E-02
   124.715  0.3571825E-02  0.1201898E-01  0.3647006E-01     4.123  0.1026902E-03  0.1401837E-02  0.2581920E-02
   124.718  0.3571858E-02  0.1201976E-01  0.3647583E-01     4.123  0.1028811E-03  0.1401390E-02  0.2589922E-02
   124.722  0.3571861E-02  0.1202066E-01  0.3647516E-01     4.123  0.1030683E-03  0.1400821E-02  0.2599673E-02
   124.726  0.3571833E-02  0.1202125E-01  0.3647550E-01     4.124  0.1032505E-03  0.1400019E-02  0.2608377E-02
   124.730  0.3571774E-02  0.1202178E-01  0.3647185E-01     4.124  0.1034250E-03  0.1399489E-02  0.2613469E-02
   124.733  0.3571686E-02  0.1202225E-01  0.3646957E-01     4.124  0.1035895E-03  0.1399897E-02  0.2622450E-02
   124.737  0.3571563E-02  0.1202261E-01  0.3646118E-01     4.125  0.1037365E-03  0.1400349E-02  0.2622219E-02
   124.741  0.3571302E-02  0.1202508E-01  0.3644084E-01     4.125  0.1038670E-03  0.1403626E-02  0.2611360E-02
   124.744  0.3570811E-02  0.1203375E-01  0.3641068E-01     4.125  0.1040412E-03  0.1412292E-02  0.2582713E-02
   124.748  0.3570100E-02  0.1204475E-01  0.3636808E-01     4.125  0.1042598E-03  0.1423401E-02  0.2533453E-02
   124.752  0.3569186E-02  0.1205694E-01  0.3631511E-01     4.126  0.1045244E-03  0.1436838E-02  0.2468956E-02
   124.756  0.3568090E-02  0.1206793E-01  0.3624872E-01     4.126  0.1048364E-03  0.1449679E-02  0.2393501E-02
   124.759  0.3566840E-02  0.1209163E-01  0.3619406E-01     4.126  0.1051954E-03  0.1479901E-02  0.2332762E-02
   124.763  0.3565467E-02  0.1214701E-01  0.3617186E-01     4.127  0.1056044E-03  0.1558783E-02  0.2311142E-02
   124.767  0.3564024E-02  0.1220242E-01  0.3615438E-01     4.127  0.1060889E-03  0.1640032E-02  0.2294408E-02
   124.770  0.3562545E-02  0.1225389E-01  0.3614126E-01     4.127  0.1066472E-03  0.1718694E-02  0.2277280E-02
   124.774  0.3561068E-02  0.1230148E-01  0.3613730E-01     4.128  0.1072662E-03  0.1790246E-02  0.2257989E-02
   124.778  0.3559629E-02  0.1233731E-01  0.3613357E-01     4.128  0.1079304E-03  0.1847693E-02  0.2240872E-02
   124.782  0.3558262E-02  0.1236045E-01  0.3613279E-01     4.128  0.1086191E-03  0.1890036E-02  0.2224369E-02
   124.785  0.3557002E-02  0.1236676E-01  0.3613363E-01     4.128  0.1093100E-03  0.1917684E-02  0.2211086E-02
   124.789  0.3555879E-02  0.1236428E-01  0.3613559E-01     4.129  0.1099790E-03  0.1922708E-02  0.2197961E-02
   124.793  0.3554920E-02  0.1234906E-01  0.3614031E-01     4.129  0.1106023E-03  0.1908845E-02  0.2184532E-02
   124.796  0.3554148E-02  0.1231959E-01  0.3614541E-01     4.129  0.1111559E-03  0.1878142E-02  0.2172983E-02
   124.800  0.3553583E-02  0.1227575E-01  0.3615135E-01     4.130  0.1116196E-03  0.1828955E-02  0.2162484E-02
   124.804  0.3553237E-02  0.1221876E-01  0.3615561E-01     4.130  0.1119769E-03  0.1763239E-02  0.2151274E-02
   124.808  0.3553119E-02  0.1216931E-01  0.3617908E-01     4.130  0.1122144E-03  0.1712560E-02  0.2165390E-02
   124.811  0.3553229E-02  0.1212711E-01  0.3622076E-01     4.130  0.1123251E-03  0.1672388E-02  0.2196572E-02
   124.815  0.3553553E-02  0.1208089E-01  0.3626663E-01     4.131  0.1123194E-03  0.1623942E-02  0.2230332E-02
   124.819  0.3554075E-02  0.1203296E-01  0.3631355E-01     4.131  0.1122066E-03  0.1572538E-02  0.2266455E-02
   124.822  0.3554782E-02  0.1198202E-01  0.3636102E-01     4.131  0.1119943E-03  0.1517479E-02  0.2305262E-02
   124.826  0.3555642E-02  0.1192948E-01  0.3640481E-01     4.132  0.1117046E-03  0.1459780E-02  0.2345426E-02
   124.830  0.3556631E-02  0.1189908E-01  0.3646697E-01     4.132  0.1113538E-03  0.1435920E-02  0.2420849E-02
   124.834  0.3557721E-02  0.1187600E-01  0.3653076E-01     4.132  0.1109578E-03  0.1423534E-02  0.2507684E-02
   124.837  0.3558891E-02  0.1185673E-01  0.3659367E-01     4.133  0.1105396E-03  0.1415067E-02  0.2591866E-02
   124.841  0.3560113E-02  0.1184913E-01  0.3666073E-01     4.133  0.1101188E-03  0.1418174E-02  0.2664852E-02
   124.845  0.3561354E-02  0.1184476E-01  0.3672367E-01     4.133  0.1097115E-03  0.1418279E-02  0.2730617E-02
   124.848  0.3562580E-02  0.1184127E-01  0.3677140E-01     4.133  0.1093302E-03  0.1417279E-02  0.2788791E-02
   124.852  0.3563760E-02  0.1184198E-01  0.3681446E-01     4.134  0.1089858E-03  0.1420170E-02  0.2842977E-02
   124.856  0.3564861E-02  0.1184159E-01  0.3684849E-01     4.134  0.1086863E-03  0.1421480E-02  0.2887211E-02
   124.860  0.3565848E-02  0.1184059E-01  0.3686676E-01     4.134  0.1084311E-03  0.1420344E-02  0.2915220E-02
   124.863  0.3566695E-02  0.1183689E-01  0.3687007E-01     4.135  0.1082247E-03  0.1418906E-02  0.2924038E-02
   124.867  0.3567386E-02  0.1183452E-01  0.3685647E-01     4.135  0.1080731E-03  0.1412753E-02  0.2909906E-02
   124.871  0.3567908E-02  0.1183148E-01  0.3683268E-01     4.135  0.1079822E-03  0.1404214E-02  0.2886263E-02
   124.874  0.3568246E-02  0.1182645E-01  0.3679920E-01     4.136  0.1079483E-03  0.1395745E-02  0.2848079E-02
   124.878  0.3568390E-02  0.1182406E-01  0.3675072E-01     4.136  0.1079684E-03  0.1387103E-02  0.2798184E-02
   124.882  0.3568344E-02  0.1182621E-01  0.3670069E-01     4.136  0.1080285E-03  0.1384926E-02  0.2737234E-02
   124.886  0.3568223E-02  0.1182763E-01  0.3665179E-01     4.136  0.1080436E-03  0.1383011E-02  0.2684294E-02
   124.889  0.3568118E-02  0.1182763E-01  0.3661456E-01     4.137  0.1080207E-03  0.1381182E-02  0.2642990E-02
   124.893  0.3568040E-02  0.1182829E-01  0.3658395E-01     4.137  0.1079723E-03  0.1379704E-02  0.2615178E-02
   124.897  0.3567989E-02  0.1182741E-01  0.3656172E-01     4.137  0.1078990E-03  0.1375910E-02  0.2592079E-02
   124.900  0.3567964E-02  0.1182804E-01  0.3654591E-01     4.138  0.1078042E-03  0.1373416E-02  0.2576475E-02
   124.904  0.3567948E-02  0.1182991E-01  0.3653800E-01     4.138  0.1077091E-03  0.1370177E-02  0.2566826E-02
   124.908  0.3567936E-02  0.1183246E-01  0.3653327E-01     4.138  0.1076216E-03  0.1365595E-02  0.2558308E-02
   124.912  0.3567926E-02  0.1183559E-01  0.3653131E-01     4.138  0.1075453E-03  0.1360958E-02  0.2553108E-02
   124.915  0.3567916E-02  0.1184272E-01  0.3653250E-01     4.139  0.1074815E-03  0.1355912E-02  0.2546516E-02
   124.919  0.3567906E-02  0.1184852E-01  0.3653600E-01     4.139  0.1074313E-03  0.1352238E-02  0.2537976E-02
   124.923  0.3567896E-02  0.1185623E-01  0.3654109E-01     4.139  0.1073965E-03  0.1348727E-02  0.2527919E-02
   124.927  0.3567883E-02  0.1186544E-01  0.3654881E-01     4.140  0.1073774E-03  0.1345274E-02  0.2518266E-02
   124.930  0.3567869E-02  0.1187331E-01  0.3655559E-01     4.140  0.1073730E-03  0.1343756E-02  0.2509691E-02
   124.934  0.3567845E-02  0.1188011E-01  0.3656230E-01     4.140  0.1073890E-03  0.1345022E-02  0.2497581E-02
   124.938  0.3567752E-02  0.1189074E-01  0.3656755E-01     4.141  0.1074647E-03  0.1349522E-02  0.2479472E-02
   124.941  0.3567576E-02  0.1190482E-01  0.3656855E-01     4.141  0.1076083E-03  0.1358468E-02  0.2459504E-02
   124.945  0.3567301E-02  0.1191947E-01  0.3656479E-01     4.141  0.1078315E-03  0.1371521E-02  0.2432568E-02
   124.949  0.3566899E-02  0.1193382E-01  0.3655227E-01     4.141  0.1081522E-03  0.1388280E-02  0.2398883E-02
   124.953  0.3566377E-02  0.1195462E-01  0.3654352E-01     4.142  0.1085685E-03  0.1413202E-02  0.2361839E-02
   124.956  0.3565748E-02  0.1197719E-01  0.3652975E-01     4.142  0.1090735E-03  0.1444389E-02  0.2329299E-02
   124.960  0.3565040E-02  0.1199633E-01  0.3651516E-01     4.142  0.1096493E-03  0.1474924E-02  0.2295349E-02
   124.964  0.3564270E-02  0.1201259E-01  0.3649808E-01     4.143  0.1102809E-03  0.1501854E-02  0.2260055E-02
   124.967  0.3563456E-02  0.1202500E-01  0.3648425E-01     4.143  0.1109531E-03  0.1524394E-02  0.2224205E-02
   124.971  0.3562617E-02  0.1203307E-01  0.3646624E-01     4.143  0.1116508E-03  0.1540749E-02  0.2193951E-02
   124.975  0.3561772E-02  0.1203555E-01  0.3644710E-01     4.143  0.1123566E-03  0.1549631E-02  0.2166404E-02
   124.979  0.3560942E-02  0.1203089E-01  0.3643162E-01     4.144  0.1130514E-03  0.1551212E-02  0.2142826E-02
   124.982  0.3560147E-02  0.1201980E-01  0.3641580E-01     4.144  0.1137158E-03  0.1544976E-02  0.2123891E-02
   124.986  0.3559392E-02  0.1200250E-01  0.3640083E-01     4.144  0.1143037E-03  0.1530207E-02  0.2105647E-02
   124.990  0.3558686E-02  0.1198113E-01  0.3638525E-01     4.145  0.1147714E-03  0.1506212E-02  0.2092731E-02
   124.994  0.3558046E-02  0.1195268E-01  0.3637114E-01     4.145  0.1151026E-03  0.1471289E-02  0.2084626E-02
   124.997  0.3557485E-02  0.1192436E-01  0.3636215E-01     4.145  0.1152816E-03  0.1437947E-02  0.2078274E-02
   125.001  0.3557011E-02  0.1190748E-01  0.3637214E-01     4.146  0.1152912E-03  0.1423896E-02  0.2097095E-02
   125.005  0.3556637E-02  0.1189336E-01  0.3638841E-01     4.146  0.1151315E-03  0.1410893E-02  0.2125734E-02
   125.008  0.3556374E-02  0.1187535E-01  0.3640703E-01     4.146  0.1148079E-03  0.1394038E-02  0.2156584E-02
   125.012  0.3556229E-02  0.1185537E-01  0.3642776E-01     4.146  0.1143262E-03  0.1375376E-02  0.2192231E-02
   125.016  0.3556201E-02  0.1183780E-01  0.3645525E-01     4.147  0.1136978E-03  0.1362198E-02  0.2237201E-02
   125.020  0.3556291E-02  0.1183844E-01  0.3650555E-01     4.147  0.1129382E-03  0.1373520E-02  0.2315304E-02
   125.023  0.3556494E-02  0.1184209E-01  0.3655994E-01     4.147  0.1120678E-03  0.1387967E-02  0.2395050E-02
   125.027  0.3556802E-02  0.1184304E-01  0.3661417E-01     4.148  0.1111105E-03  0.1399959E-02  0.2471755E-02
   125.031  0.3557201E-02  0.1184166E-01  0.3666591E-01     4.148  0.1100948E-03  0.1408154E-02  0.2547546E-02
   125.035  0.3557671E-02  0.1183896E-01  0.3671266E-01     4.148  0.1090533E-03  0.1412738E-02  0.2625088E-02
   125.038  0.3558196E-02  0.1183348E-01  0.3675384E-01     4.149  0.1080160E-03  0.1413481E-02  0.2697269E-02
   125.042  0.3558761E-02  0.1182545E-01  0.3678662E-01     4.149  0.1070109E-03  0.1410664E-02  0.2764025E-02
   125.046  0.3559348E-02  0.1181537E-01  0.3681145E-01     4.149  0.1060646E-03  0.1404923E-02  0.2822656E-02
   125.049  0.3559930E-02  0.1180458E-01  0.3683083E-01     4.149  0.1051842E-03  0.1395536E-02  0.2866829E-02
   125.053  0.3560480E-02  0.1179652E-01  0.3684616E-01     4.150  0.1043749E-03  0.1382296E-02  0.2897937E-02
   125.057  0.3560981E-02  0.1179164E-01  0.3684795E-01     4.150  0.1036553E-03  0.1371368E-02  0.2920234E-02
   125.061  0.3561394E-02  0.1179421E-01  0.3684768E-01     4.150  0.1030580E-03  0.1369377E-02  0.2918487E-02
   125.064  0.3561695E-02  0.1179773E-01  0.3683983E-01     4.151  0.1025957E-03  0.1367122E-02  0.2896469E-02
   125.068  0.3561891E-02  0.1180194E-01  0.3682369E-01     4.151  0.1022564E-03  0.1365644E-02  0.2857228E-02
   125.072  0.3561972E-02  0.1180606E-01  0.3679859E-01     4.151  0.1020428E-03  0.1364451E-02  0.2801987E-02
   125.075  0.3561935E-02  0.1181372E-01  0.3677212E-01     4.151  0.1019561E-03  0.1367552E-02  0.2727093E-02
   125.079  0.3561801E-02  0.1182272E-01  0.3674118E-01     4.152  0.1019796E-03  0.1371523E-02  0.2644879E-02
   125.083  0.3561626E-02  0.1183151E-01  0.3671559E-01     4.152  0.1020724E-03  0.1375677E-02  0.2565582E-02
   125.087  0.3561412E-02  0.1184450E-01  0.3669708E-01     4.152  0.1022305E-03  0.1384499E-02  0.2498970E-02
   125.090  0.3561193E-02  0.1185761E-01  0.3668416E-01     4.153  0.1024287E-03  0.1393183E-02  0.2442369E-02
   125.094  0.3560985E-02  0.1186909E-01  0.3667355E-01     4.153  0.1026493E-03  0.1399821E-02  0.2398327E-02
   125.098  0.3560791E-02  0.1187720E-01  0.3666916E-01     4.153  0.1028839E-03  0.1403421E-02  0.2362636E-02
   125.102  0.3560614E-02  0.1188137E-01  0.3666608E-01     4.154  0.1031256E-03  0.1406490E-02  0.2333179E-02
   125.105  0.3560456E-02  0.1188373E-01  0.3666334E-01     4.154  0.1033648E-03  0.1404890E-02  0.2308437E-02
   125.109  0.3560314E-02  0.1188294E-01  0.3665872E-01     4.154  0.1036012E-03  0.1400367E-02  0.2289019E-02
   125.113  0.3560170E-02  0.1187829E-01  0.3665198E-01     4.154  0.1038468E-03  0.1393064E-02  0.2274754E-02
   125.117  0.3560031E-02  0.1187013E-01  0.3664709E-01     4.155  0.1040921E-03  0.1383616E-02  0.2263755E-02
   125.120  0.3559899E-02  0.1185846E-01  0.3663625E-01     4.155  0.1043276E-03  0.1371961E-02  0.2257835E-02
   125.124  0.3559776E-02  0.1184404E-01  0.3662678E-01     4.155  0.1045472E-03  0.1358859E-02  0.2249668E-02
   125.128  0.3559662E-02  0.1182685E-01  0.3661275E-01     4.156  0.1047455E-03  0.1344659E-02  0.2243881E-02
   125.131  0.3559560E-02  0.1180758E-01  0.3659830E-01     4.156  0.1049178E-03  0.1328945E-02  0.2235412E-02
   125.135  0.3559484E-02  0.1178605E-01  0.3658414E-01     4.156  0.1050867E-03  0.1312541E-02  0.2232166E-02
   125.139  0.3559446E-02  0.1176708E-01  0.3657655E-01     4.157  0.1052732E-03  0.1301355E-02  0.2225741E-02
   125.143  0.3559443E-02  0.1174912E-01  0.3657030E-01     4.157  0.1054766E-03  0.1292791E-02  0.2220060E-02
   125.146  0.3559472E-02  0.1173874E-01  0.3657189E-01     4.157  0.1056989E-03  0.1289053E-02  0.2225771E-02
   125.150  0.3559533E-02  0.1173170E-01  0.3657642E-01     4.157  0.1059402E-03  0.1284321E-02  0.2227650E-02
   125.154  0.3559623E-02  0.1172503E-01  0.3658278E-01     4.158  0.1061988E-03  0.1280120E-02  0.2231291E-02
   125.157  0.3559735E-02  0.1173240E-01  0.3660291E-01     4.158  0.1064747E-03  0.1282929E-02  0.2248487E-02
   125.161  0.3559864E-02  0.1174348E-01  0.3662627E-01     4.158  0.1067651E-03  0.1284767E-02  0.2264073E-02
   125.165  0.3560006E-02  0.1175310E-01  0.3664844E-01     4.159  0.1070660E-03  0.1287031E-02  0.2277289E-02
   125.169  0.3560156E-02  0.1176152E-01  0.3666738E-01     4.159  0.1073732E-03  0.1289108E-02  0.2286513E-02
   125.172  0.3560297E-02  0.1176958E-01  0.3668307E-01     4.159  0.1076893E-03  0.1291492E-02  0.2290249E-02
   125.176  0.3560369E-02  0.1177560E-01  0.3669103E-01     4.160  0.1080480E-03  0.1294262E-02  0.2278927E-02
   125.180  0.3560363E-02  0.1177996E-01  0.3668867E-01     4.160  0.1084456E-03  0.1296740E-02  0.2252701E-02
   125.184  0.3560284E-02  0.1178257E-01  0.3667494E-01     4.160  0.1088806E-03  0.1299462E-02  0.2213236E-02
   125.187  0.3560136E-02  0.1178317E-01  0.3665689E-01     4.160  0.1093503E-03  0.1302309E-02  0.2162571E-02
   125.191  0.3559895E-02  0.1178295E-01  0.3663101E-01     4.161  0.1098620E-03  0.1303919E-02  0.2108087E-02
   125.195  0.3559550E-02  0.1178134E-01  0.3659808E-01     4.161  0.1104167E-03  0.1304094E-02  0.2054338E-02
   125.199  0.3559117E-02  0.1177961E-01  0.3656066E-01     4.161  0.1110015E-03  0.1303172E-02  0.2003149E-02
   125.202  0.3558634E-02  0.1178070E-01  0.3652041E-01     4.162  0.1115873E-03  0.1299955E-02  0.1960572E-02
   125.206  0.3558129E-02  0.1177469E-01  0.3648550E-01     4.162  0.1121510E-03  0.1297147E-02  0.1925969E-02
   125.210  0.3557613E-02  0.1176982E-01  0.3645156E-01     4.162  0.1126829E-03  0.1296168E-02  0.1900525E-02
   125.213  0.3557088E-02  0.1176534E-01  0.3641985E-01     4.162  0.1131658E-03  0.1295656E-02  0.1884196E-02
   125.217  0.3556490E-02  0.1176207E-01  0.3638623E-01     4.163  0.1135141E-03  0.1298468E-02  0.1877302E-02
   125.221  0.3555813E-02  0.1175936E-01  0.3634907E-01     4.163  0.1137001E-03  0.1304736E-02  0.1879938E-02
   125.225  0.3555057E-02  0.1175891E-01  0.3631403E-01     4.163  0.1137013E-03  0.1312429E-02  0.1895437E-02
   125.228  0.3554134E-02  0.1176161E-01  0.3626837E-01     4.164  0.1135807E-03  0.1321899E-02  0.1934329E-02
   125.232  0.3553019E-02  0.1176856E-01  0.3621417E-01     4.164  0.1133513E-03  0.1341691E-02  0.1996595E-02
   125.236  0.3551708E-02  0.1177813E-01  0.3615037E-01     4.164  0.1129927E-03  0.1368987E-02  0.2082118E-02
   125.240  0.3550234E-02  0.1178677E-01  0.3608255E-01     4.165  0.1125409E-03  0.1397951E-02  0.2190661E-02
   125.243  0.3548629E-02  0.1179453E-01  0.3600762E-01     4.165  0.1120191E-03  0.1427861E-02  0.2307476E-02
   125.247  0.3546926E-02  0.1180640E-01  0.3593839E-01     4.165  0.1114549E-03  0.1452259E-02  0.2430373E-02
   125.251  0.3545158E-02  0.1183500E-01  0.3588928E-01     4.165  0.1108746E-03  0.1446804E-02  0.2526272E-02
   125.255  0.3543363E-02  0.1185806E-01  0.3584491E-01     4.166  0.1103033E-03  0.1440671E-02  0.2621830E-02
   125.258  0.3541575E-02  0.1187747E-01  0.3580450E-01     4.166  0.1097635E-03  0.1429052E-02  0.2717456E-02
   125.262  0.3539828E-02  0.1189600E-01  0.3577666E-01     4.166  0.1092731E-03  0.1409284E-02  0.2795400E-02
   125.266  0.3538157E-02  0.1191645E-01  0.3576434E-01     4.167  0.1088445E-03  0.1377076E-02  0.2852557E-02
   125.269  0.3536576E-02  0.1192813E-01  0.3575861E-01     4.167  0.1084951E-03  0.1347121E-02  0.2893548E-02
   125.273  0.3535082E-02  0.1193462E-01  0.3575395E-01     4.167  0.1082390E-03  0.1312464E-02  0.2916715E-02
   125.277  0.3533710E-02  0.1193372E-01  0.3575540E-01     4.168  0.1080577E-03  0.1276327E-02  0.2918912E-02
   125.281  0.3532477E-02  0.1193688E-01  0.3577638E-01     4.168  0.1079481E-03  0.1254822E-02  0.2901712E-02
   125.284  0.3531324E-02  0.1194743E-01  0.3580952E-01     4.168  0.1079870E-03  0.1238735E-02  0.2875436E-02
   125.288  0.3530258E-02  0.1195948E-01  0.3585056E-01     4.168  0.1081816E-03  0.1221955E-02  0.2840663E-02
   125.292  0.3529294E-02  0.1197109E-01  0.3589647E-01     4.169  0.1085100E-03  0.1202916E-02  0.2798895E-02
   125.296  0.3528450E-02  0.1199069E-01  0.3595894E-01     4.169  0.1089546E-03  0.1201930E-02  0.2741563E-02
   125.299  0.3527750E-02  0.1200912E-01  0.3602670E-01     4.169  0.1094911E-03  0.1204629E-02  0.2677684E-02
   125.303  0.3527210E-02  0.1202263E-01  0.3610012E-01     4.170  0.1101001E-03  0.1209625E-02  0.2612317E-02
   125.307  0.3526843E-02  0.1203245E-01  0.3617562E-01     4.170  0.1107639E-03  0.1218657E-02  0.2536389E-02
   125.311  0.3526656E-02  0.1203358E-01  0.3625491E-01     4.170  0.1114654E-03  0.1226941E-02  0.2458935E-02
   125.314  0.3526652E-02  0.1206065E-01  0.3636578E-01     4.171  0.1121895E-03  0.1204650E-02  0.2326612E-02
   125.318  0.3526874E-02  0.1208387E-01  0.3649057E-01     4.171  0.1128998E-03  0.1180323E-02  0.2187227E-02
   125.322  0.3527350E-02  0.1210395E-01  0.3662365E-01     4.171  0.1135617E-03  0.1160131E-02  0.2058028E-02
   125.325  0.3528069E-02  0.1212516E-01  0.3676577E-01     4.171  0.1141581E-03  0.1146034E-02  0.1948383E-02
   125.329  0.3529016E-02  0.1214124E-01  0.3691317E-01     4.172  0.1146728E-03  0.1135621E-02  0.1851835E-02
   125.333  0.3530170E-02  0.1215632E-01  0.3706098E-01     4.172  0.1150912E-03  0.1125957E-02  0.1769056E-02
   125.337  0.3531504E-02  0.1216488E-01  0.3720627E-01     4.172  0.1154015E-03  0.1115112E-02  0.1702089E-02
   125.340  0.3532990E-02  0.1216872E-01  0.3734197E-01     4.173  0.1155940E-03  0.1105047E-02  0.1646938E-02
   125.344  0.3534594E-02  0.1216734E-01  0.3746825E-01     4.173  0.1156628E-03  0.1095765E-02  0.1609800E-02
   125.348  0.3536279E-02  0.1216272E-01  0.3758513E-01     4.173  0.1156041E-03  0.1087734E-02  0.1588048E-02
   125.352  0.3538007E-02  0.1215370E-01  0.3768680E-01     4.173  0.1154191E-03  0.1080179E-02  0.1581000E-02
   125.355  0.3539740E-02  0.1214617E-01  0.3777392E-01     4.174  0.1151125E-03  0.1073708E-02  0.1594050E-02
   125.359  0.3541468E-02  0.1213766E-01  0.3785171E-01     4.174  0.1146597E-03  0.1073394E-02  0.1626437E-02
   125.363  0.3543189E-02  0.1212779E-01  0.3791237E-01     4.174  0.1140851E-03  0.1076619E-02  0.1669482E-02
   125.367  0.3544938E-02  0.1211663E-01  0.3796667E-01     4.175  0.1134880E-03  0.1081775E-02  0.1717656E-02
   125.370  0.3546678E-02  0.1210350E-01  0.3801049E-01     4.175  0.1128883E-03  0.1089377E-02  0.1767766E-02
   125.374  0.3548369E-02  0.1208919E-01  0.3804758E-01     4.175  0.1123016E-03  0.1099458E-02  0.1814829E-02
   125.378  0.3549973E-02  0.1207390E-01  0.3806915E-01     4.176  0.1117407E-03  0.1110783E-02  0.1861883E-02
   125.382  0.3551468E-02  0.1205806E-01  0.3807495E-01     4.176  0.1112294E-03  0.1123675E-02  0.1897484E-02
   125.385  0.3552833E-02  0.1204284E-01  0.3806536E-01     4.176  0.1107933E-03  0.1137869E-02  0.1926688E-02
   125.389  0.3554041E-02  0.1202897E-01  0.3803963E-01     4.176  0.1104348E-03  0.1153470E-02  0.1947707E-02
   125.393  0.3555170E-02  0.1201527E-01  0.3800620E-01     4.177  0.1100731E-03  0.1168644E-02  0.1960386E-02
   125.396  0.3556214E-02  0.1200201E-01  0.3796997E-01     4.177  0.1097035E-03  0.1184237E-02  0.1962939E-02
   125.400  0.3557150E-02  0.1198996E-01  0.3792938E-01     4.177  0.1093370E-03  0.1199352E-02  0.1954318E-02
   125.404  0.3557955E-02  0.1197824E-01  0.3788350E-01     4.178  0.1089836E-03  0.1212471E-02  0.1934334E-02
   125.408  0.3558598E-02  0.1197071E-01  0.3783278E-01     4.178  0.1086877E-03  0.1224175E-02  0.1904247E-02
   125.411  0.3559051E-02  0.1196870E-01  0.3777582E-01     4.178  0.1085014E-03  0.1229720E-02  0.1873371E-02
   125.415  0.3559360E-02  0.1196844E-01  0.3771832E-01     4.179  0.1084040E-03  0.1231224E-02  0.1846295E-02
   125.419  0.3559554E-02  0.1197484E-01  0.3766237E-01     4.179  0.1084189E-03  0.1228136E-02  0.1830641E-02
   125.423  0.3559627E-02  0.1198622E-01  0.3761220E-01     4.179  0.1085444E-03  0.1221957E-02  0.1819734E-02
   125.426  0.3559577E-02  0.1200334E-01  0.3756182E-01     4.179  0.1087780E-03  0.1211672E-02  0.1817741E-02
   125.430  0.3559403E-02  0.1202028E-01  0.3751304E-01     4.180  0.1091119E-03  0.1200897E-02  0.1823551E-02
   125.434  0.3559108E-02  0.1203964E-01  0.3746267E-01     4.180  0.1095364E-03  0.1187932E-02  0.1833892E-02
   125.438  0.3558700E-02  0.1205901E-01  0.3741622E-01     4.180  0.1100440E-03  0.1171927E-02  0.1849166E-02
   125.441  0.3558195E-02  0.1207954E-01  0.3736788E-01     4.181  0.1106252E-03  0.1156748E-02  0.1869775E-02
   125.445  0.3557675E-02  0.1209698E-01  0.3732290E-01     4.181  0.1112215E-03  0.1143992E-02  0.1891411E-02
   125.449  0.3557166E-02  0.1211029E-01  0.3728577E-01     4.181  0.1118079E-03  0.1135297E-02  0.1911998E-02
   125.453  0.3556676E-02  0.1211754E-01  0.3725328E-01     4.181  0.1123673E-03  0.1128214E-02  0.1929637E-02
   125.456  0.3556152E-02  0.1212084E-01  0.3722104E-01     4.182  0.1128288E-03  0.1124572E-02  0.1944105E-02
   125.460  0.3555588E-02  0.1212478E-01  0.3718609E-01     4.182  0.1131672E-03  0.1124880E-02  0.1959735E-02
   125.464  0.3554996E-02  0.1212405E-01  0.3714889E-01     4.182  0.1133753E-03  0.1129020E-02  0.1972293E-02
   125.468  0.3554375E-02  0.1211973E-01  0.3711124E-01     4.183  0.1134573E-03  0.1134757E-02  0.1983224E-02
   125.471  0.3553729E-02  0.1211154E-01  0.3707144E-01     4.183  0.1134185E-03  0.1141740E-02  0.1995918E-02
   125.475  0.3553071E-02  0.1210088E-01  0.3703332E-01     4.183  0.1132611E-03  0.1144387E-02  0.2006671E-02
   125.479  0.3552417E-02  0.1209170E-01  0.3699937E-01     4.184  0.1129923E-03  0.1148790E-02  0.2020513E-02
   125.483  0.3551776E-02  0.1207925E-01  0.3696171E-01     4.184  0.1126264E-03  0.1152404E-02  0.2036473E-02
   125.486  0.3551133E-02  0.1206401E-01  0.3692541E-01     4.184  0.1122174E-03  0.1154458E-02  0.2055786E-02
   125.490  0.3550491E-02  0.1204546E-01  0.3688811E-01     4.185  0.1117769E-03  0.1153884E-02  0.2077965E-02
   125.494  0.3549854E-02  0.1202382E-01  0.3684861E-01     4.185  0.1112968E-03  0.1153041E-02  0.2101135E-02
   125.497  0.3549227E-02  0.1201342E-01  0.3682482E-01     4.185  0.1107902E-03  0.1175269E-02  0.2112910E-02
   125.501  0.3548559E-02  0.1200170E-01  0.3679754E-01     4.185  0.1103036E-03  0.1194527E-02  0.2129412E-02
   125.505  0.3547846E-02  0.1198560E-01  0.3675864E-01     4.186  0.1098576E-03  0.1208397E-02  0.2154342E-02
   125.509  0.3547104E-02  0.1196648E-01  0.3671786E-01     4.186  0.1094639E-03  0.1214659E-02  0.2184540E-02
   125.512  0.3546348E-02  0.1195134E-01  0.3668094E-01     4.186  0.1091335E-03  0.1209924E-02  0.2226460E-02
   125.516  0.3545593E-02  0.1193582E-01  0.3664362E-01     4.187  0.1088776E-03  0.1197026E-02  0.2273366E-02
   125.520  0.3544853E-02  0.1193016E-01  0.3661777E-01     4.187  0.1087048E-03  0.1164139E-02  0.2314690E-02
   125.524  0.3544143E-02  0.1193959E-01  0.3661463E-01     4.187  0.1086224E-03  0.1156689E-02  0.2347564E-02
   125.527  0.3543472E-02  0.1194998E-01  0.3661710E-01     4.187  0.1086333E-03  0.1141319E-02  0.2380309E-02
   125.531  0.3542851E-02  0.1196374E-01  0.3662579E-01     4.188  0.1087403E-03  0.1127224E-02  0.2408676E-02
   125.535  0.3542292E-02  0.1197435E-01  0.3663967E-01     4.188  0.1089429E-03  0.1112235E-02  0.2431177E-02
   125.539  0.3541802E-02  0.1198140E-01  0.3665553E-01     4.188  0.1092365E-03  0.1095049E-02  0.2452477E-02
   125.542  0.3541387E-02  0.1199162E-01  0.3668014E-01     4.189  0.1096153E-03  0.1070629E-02  0.2468742E-02
   125.546  0.3541054E-02  0.1199781E-01  0.3670629E-01     4.189  0.1100691E-03  0.1046135E-02  0.2479825E-02
   125.550  0.3540805E-02  0.1199978E-01  0.3674002E-01     4.189  0.1105844E-03  0.1023904E-02  0.2477314E-02
   125.554  0.3540637E-02  0.1199800E-01  0.3676882E-01     4.190  0.1111492E-03  0.1005193E-02  0.2477023E-02
   125.557  0.3540559E-02  0.1199464E-01  0.3680258E-01     4.190  0.1117312E-03  0.9909923E-03  0.2464569E-02
   125.561  0.3540571E-02  0.1198757E-01  0.3683762E-01     4.190  0.1123070E-03  0.9804128E-03  0.2445124E-02
   125.565  0.3540670E-02  0.1197862E-01  0.3687152E-01     4.190  0.1128586E-03  0.9739364E-03  0.2416947E-02
   125.569  0.3540843E-02  0.1197322E-01  0.3691099E-01     4.191  0.1133737E-03  0.9766940E-03  0.2382725E-02
   125.572  0.3541114E-02  0.1197163E-01  0.3695545E-01     4.191  0.1138038E-03  0.9892340E-03  0.2340638E-02
   125.576  0.3541460E-02  0.1197586E-01  0.3700737E-01     4.191  0.1141429E-03  0.1002912E-02  0.2292543E-02
   125.580  0.3541754E-02  0.1198894E-01  0.3705263E-01     4.192  0.1144833E-03  0.1004711E-02  0.2255189E-02
   125.584  0.3541979E-02  0.1200257E-01  0.3708933E-01     4.192  0.1148216E-03  0.1002277E-02  0.2232263E-02
   125.587  0.3542127E-02  0.1201495E-01  0.3710918E-01     4.192  0.1151478E-03  0.1001539E-02  0.2222234E-02
   125.591  0.3542191E-02  0.1202530E-01  0.3711968E-01     4.193  0.1154567E-03  0.1001984E-02  0.2219847E-02
   125.595  0.3542168E-02  0.1203294E-01  0.3712116E-01     4.193  0.1157406E-03  0.1003272E-02  0.2222279E-02
   125.599  0.3542057E-02  0.1203972E-01  0.3710931E-01     4.193  0.1159936E-03  0.1002571E-02  0.2235169E-02
   125.602  0.3541883E-02  0.1204451E-01  0.3708770E-01     4.193  0.1162339E-03  0.1003975E-02  0.2257187E-02
   125.606  0.3541705E-02  0.1204733E-01  0.3706674E-01     4.194  0.1165162E-03  0.1003742E-02  0.2281376E-02
   125.610  0.3541530E-02  0.1204945E-01  0.3704660E-01     4.194  0.1168381E-03  0.1002468E-02  0.2305282E-02
   125.614  0.3541362E-02  0.1205693E-01  0.3703717E-01     4.194  0.1171924E-03  0.9937217E-03  0.2310452E-02
   125.617  0.3541200E-02  0.1206125E-01  0.3702618E-01     4.195  0.1175680E-03  0.9865793E-03  0.2319019E-02
   125.621  0.3541047E-02  0.1208587E-01  0.3703632E-01     4.195  0.1179554E-03  0.9616573E-03  0.2289797E-02
   125.625  0.3540905E-02  0.1211021E-01  0.3704847E-01     4.195  0.1183483E-03  0.9389810E-03  0.2256627E-02
   125.629  0.3540767E-02  0.1212899E-01  0.3705716E-01     4.196  0.1187468E-03  0.9263786E-03  0.2236546E-02
   125.632  0.3540638E-02  0.1214301E-01  0.3706079E-01     4.196  0.1191404E-03  0.9197198E-03  0.2219855E-02
   125.636  0.3540532E-02  0.1216127E-01  0.3706645E-01     4.196  0.1195034E-03  0.9115097E-03  0.2193290E-02
   125.640  0.3540453E-02  0.1217441E-01  0.3706912E-01     4.196  0.1198242E-03  0.9080769E-03  0.2170379E-02
   125.643  0.3540400E-02  0.1218351E-01  0.3706859E-01     4.197  0.1200973E-03  0.9092219E-03  0.2152678E-02
   125.647  0.3540388E-02  0.1218601E-01  0.3706409E-01     4.197  0.1203038E-03  0.9112878E-03  0.2139106E-02
   125.651  0.3540445E-02  0.1218338E-01  0.3705804E-01     4.197  0.1204190E-03  0.9138495E-03  0.2130543E-02
   125.655  0.3540565E-02  0.1217528E-01  0.3705089E-01     4.198  0.1204419E-03  0.9170647E-03  0.2128001E-02
   125.658  0.3540742E-02  0.1216185E-01  0.3704103E-01     4.198  0.1203763E-03  0.9207796E-03  0.2125454E-02
   125.662  0.3540962E-02  0.1214354E-01  0.3702757E-01     4.198  0.1202349E-03  0.9260586E-03  0.2129749E-02
   125.666  0.3541244E-02  0.1212365E-01  0.3701329E-01     4.199  0.1199956E-03  0.9311398E-03  0.2133597E-02
   125.670  0.3541638E-02  0.1209645E-01  0.3700793E-01     4.199  0.1195997E-03  0.9413604E-03  0.2125383E-02
   125.673  0.3542140E-02  0.1206752E-01  0.3700698E-01     4.199  0.1190595E-03  0.9541551E-03  0.2105440E-02
   125.677  0.3542740E-02  0.1203832E-01  0.3700746E-01     4.199  0.1184036E-03  0.9715240E-03  0.2077713E-02
   125.681  0.3543430E-02  0.1203424E-01  0.3704041E-01     4.200  0.1176658E-03  0.9676345E-03  0.2011557E-02
   125.685  0.3544196E-02  0.1203064E-01  0.3707574E-01     4.200  0.1168641E-03  0.9617147E-03  0.1942674E-02
   125.688  0.3545019E-02  0.1202766E-01  0.3711396E-01     4.200  0.1160194E-03  0.9559355E-03  0.1872974E-02
   125.692  0.3545881E-02  0.1202677E-01  0.3715244E-01     4.201  0.1151527E-03  0.9503310E-03  0.1805874E-02
   125.696  0.3546762E-02  0.1202685E-01  0.3718977E-01     4.201  0.1142853E-03  0.9451914E-03  0.1743624E-02
   125.700  0.3547643E-02  0.1202689E-01  0.3722142E-01     4.201  0.1134386E-03  0.9403850E-03  0.1691304E-02
   125.703  0.3548505E-02  0.1202736E-01  0.3724792E-01     4.201  0.1126300E-03  0.9366603E-03  0.1647119E-02
   125.707  0.3549327E-02  0.1202787E-01  0.3726957E-01     4.202  0.1118737E-03  0.9339472E-03  0.1607612E-02
   125.711  0.3550091E-02  0.1202886E-01  0.3728533E-01     4.202  0.1111842E-03  0.9319129E-03  0.1573577E-02
   125.715  0.3550780E-02  0.1202794E-01  0.3729021E-01     4.202  0.1105743E-03  0.9328237E-03  0.1546247E-02
   125.718  0.3551382E-02  0.1202880E-01  0.3728983E-01     4.203  0.1100536E-03  0.9322224E-03  0.1524972E-02
   125.722  0.3551900E-02  0.1202981E-01  0.3728336E-01     4.203  0.1096162E-03  0.9317844E-03  0.1512898E-02
   125.726  0.3552330E-02  0.1203230E-01  0.3727076E-01     4.203  0.1092625E-03  0.9347721E-03  0.1509061E-02
   125.730  0.3552667E-02  0.1203153E-01  0.3725656E-01     4.204  0.1089880E-03  0.9356400E-03  0.1506276E-02
   125.733  0.3552908E-02  0.1203061E-01  0.3723308E-01     4.204  0.1087884E-03  0.9373680E-03  0.1513665E-02
   125.737  0.3553020E-02  0.1202865E-01  0.3720124E-01     4.204  0.1086833E-03  0.9393813E-03  0.1529650E-02
   125.741  0.3552983E-02  0.1202688E-01  0.3715981E-01     4.204  0.1086816E-03  0.9399686E-03  0.1559171E-02
   125.745  0.3552804E-02  0.1202288E-01  0.3711332E-01     4.205  0.1087948E-03  0.9435999E-03  0.1595851E-02
   125.748  0.3552536E-02  0.1201923E-01  0.3706678E-01     4.205  0.1089913E-03  0.9476379E-03  0.1638330E-02
   125.752  0.3552185E-02  0.1201717E-01  0.3701739E-01     4.205  0.1092682E-03  0.9519801E-03  0.1675039E-02
   125.756  0.3551756E-02  0.1201575E-01  0.3696830E-01     4.206  0.1096183E-03  0.9563293E-03  0.1715407E-02
   125.760  0.3551257E-02  0.1201496E-01  0.3692071E-01     4.206  0.1100353E-03  0.9581951E-03  0.1752011E-02
   125.763  0.3550681E-02  0.1202224E-01  0.3688184E-01     4.206  0.1105355E-03  0.9534991E-03  0.1774743E-02
   125.767  0.3550023E-02  0.1202917E-01  0.3684536E-01     4.206  0.1111322E-03  0.9499036E-03  0.1803992E-02
   125.771  0.3549294E-02  0.1203805E-01  0.3681043E-01     4.207  0.1118151E-03  0.9414205E-03  0.1831520E-02
   125.775  0.3548511E-02  0.1205710E-01  0.3678543E-01     4.207  0.1125725E-03  0.9237061E-03  0.1849161E-02
   125.778  0.3547686E-02  0.1207821E-01  0.3676639E-01     4.207  0.1133910E-03  0.9048207E-03  0.1867700E-02
   125.782  0.3546831E-02  0.1209616E-01  0.3674689E-01     4.208  0.1142591E-03  0.8908887E-03  0.1889393E-02
   125.786  0.3545964E-02  0.1210967E-01  0.3672865E-01     4.208  0.1151634E-03  0.8789418E-03  0.1908438E-02
   125.790  0.3545049E-02  0.1212312E-01  0.3671207E-01     4.208  0.1161163E-03  0.8759040E-03  0.1927922E-02
   125.793  0.3544080E-02  0.1213596E-01  0.3669446E-01     4.209  0.1171093E-03  0.8837635E-03  0.1948462E-02
   125.797  0.3543075E-02  0.1214846E-01  0.3667924E-01     4.209  0.1181182E-03  0.9022069E-03  0.1969699E-02
   125.801  0.3542056E-02  0.1215705E-01  0.3666525E-01     4.209  0.1191185E-03  0.9297718E-03  0.1990931E-02
   125.805  0.3541056E-02  0.1216208E-01  0.3665354E-01     4.209  0.1200804E-03  0.9662116E-03  0.2012208E-02
   125.808  0.3540098E-02  0.1216432E-01  0.3664758E-01     4.210  0.1209803E-03  0.1007546E-02  0.2023109E-02
   125.812  0.3539203E-02  0.1216455E-01  0.3664988E-01     4.210  0.1217997E-03  0.1049630E-02  0.2030521E-02
   125.816  0.3538391E-02  0.1217068E-01  0.3666741E-01     4.210  0.1225205E-03  0.1081737E-02  0.2029237E-02
   125.820  0.3537680E-02  0.1217395E-01  0.3668941E-01     4.211  0.1231284E-03  0.1111436E-02  0.2020812E-02
   125.823  0.3537086E-02  0.1217476E-01  0.3671846E-01     4.211  0.1236104E-03  0.1134240E-02  0.2007545E-02
   125.827  0.3536630E-02  0.1217687E-01  0.3676153E-01     4.211  0.1239525E-03  0.1145481E-02  0.1983499E-02
   125.831  0.3536330E-02  0.1217354E-01  0.3680869E-01     4.211  0.1241451E-03  0.1150212E-02  0.1953862E-02
   125.835  0.3536194E-02  0.1216441E-01  0.3685788E-01     4.212  0.1241841E-03  0.1147787E-02  0.1923989E-02
   125.838  0.3536226E-02  0.1214928E-01  0.3691198E-01     4.212  0.1240680E-03  0.1139189E-02  0.1895320E-02
   125.842  0.3536433E-02  0.1212947E-01  0.3696922E-01     4.212  0.1237922E-03  0.1124955E-02  0.1861824E-02
   125.846  0.3536822E-02  0.1210480E-01  0.3702710E-01     4.213  0.1233538E-03  0.1098583E-02  0.1834168E-02
   125.850  0.3537385E-02  0.1207944E-01  0.3709426E-01     4.213  0.1227607E-03  0.1063334E-02  0.1812346E-02
   125.853  0.3538109E-02  0.1204932E-01  0.3715813E-01     4.213  0.1220232E-03  0.1023885E-02  0.1799054E-02
   125.857  0.3538982E-02  0.1201671E-01  0.3721982E-01     4.213  0.1211545E-03  0.9819532E-03  0.1789905E-02
   125.861  0.3539983E-02  0.1197974E-01  0.3727898E-01     4.214  0.1201716E-03  0.9389896E-03  0.1787851E-02
   125.865  0.3541090E-02  0.1194136E-01  0.3733206E-01     4.214  0.1190922E-03  0.9000047E-03  0.1795122E-02
   125.868  0.3542279E-02  0.1191433E-01  0.3738637E-01     4.214  0.1179381E-03  0.8745043E-03  0.1816216E-02
   125.872  0.3543524E-02  0.1189594E-01  0.3744185E-01     4.215  0.1167328E-03  0.8565638E-03  0.1848227E-02
   125.876  0.3544795E-02  0.1189568E-01  0.3750849E-01     4.215  0.1155008E-03  0.8514843E-03  0.1895663E-02
   125.880  0.3546064E-02  0.1189482E-01  0.3756398E-01     4.215  0.1142683E-03  0.8477124E-03  0.1945009E-02
   125.883  0.3547300E-02  0.1189478E-01  0.3760911E-01     4.216  0.1130629E-03  0.8446930E-03  0.1995808E-02
   125.887  0.3548475E-02  0.1189406E-01  0.3764415E-01     4.216  0.1119108E-03  0.8409224E-03  0.2048471E-02
   125.891  0.3549561E-02  0.1189410E-01  0.3766509E-01     4.216  0.1108412E-03  0.8374363E-03  0.2091001E-02
   125.895  0.3550531E-02  0.1189544E-01  0.3767175E-01     4.216  0.1098793E-03  0.8352960E-03  0.2136953E-02
   125.898  0.3551355E-02  0.1189749E-01  0.3766538E-01     4.217  0.1090515E-03  0.8347718E-03  0.2175890E-02
   125.902  0.3552024E-02  0.1190100E-01  0.3764438E-01     4.217  0.1083722E-03  0.8357666E-03  0.2204859E-02
   125.906  0.3552545E-02  0.1190511E-01  0.3761568E-01     4.217  0.1078411E-03  0.8383735E-03  0.2223228E-02
   125.910  0.3552953E-02  0.1191156E-01  0.3758075E-01     4.218  0.1074113E-03  0.8387737E-03  0.2228454E-02
   125.913  0.3553244E-02  0.1191625E-01  0.3754259E-01     4.218  0.1070822E-03  0.8440503E-03  0.2223637E-02
   125.917  0.3553408E-02  0.1192058E-01  0.3750012E-01     4.218  0.1068606E-03  0.8511496E-03  0.2206181E-02
   125.921  0.3553434E-02  0.1192630E-01  0.3745273E-01     4.218  0.1067549E-03  0.8584784E-03  0.2187895E-02
   125.925  0.3553295E-02  0.1193274E-01  0.3739805E-01     4.219  0.1067820E-03  0.8657896E-03  0.2163714E-02
   125.928  0.3553019E-02  0.1194323E-01  0.3734568E-01     4.219  0.1069121E-03  0.8747439E-03  0.2142492E-02
   125.932  0.3552641E-02  0.1195709E-01  0.3729326E-01     4.219  0.1071142E-03  0.8817000E-03  0.2120696E-02
   125.936  0.3552226E-02  0.1197178E-01  0.3724724E-01     4.220  0.1073409E-03  0.8877330E-03  0.2101347E-02
   125.940  0.3551783E-02  0.1198588E-01  0.3720381E-01     4.220  0.1075873E-03  0.8924010E-03  0.2091730E-02
   125.943  0.3551321E-02  0.1199885E-01  0.3716675E-01     4.220  0.1078490E-03  0.8952885E-03  0.2087870E-02
   125.947  0.3550850E-02  0.1200973E-01  0.3713482E-01     4.220  0.1081200E-03  0.8975741E-03  0.2086693E-02
   125.951  0.3550375E-02  0.1201952E-01  0.3710668E-01     4.221  0.1083979E-03  0.8987192E-03  0.2092096E-02
   125.954  0.3549891E-02  0.1203035E-01  0.3708203E-01     4.221  0.1086850E-03  0.9011382E-03  0.2105964E-02
   125.958  0.3549407E-02  0.1203868E-01  0.3705723E-01     4.221  0.1089766E-03  0.9028131E-03  0.2122734E-02
   125.962  0.3548934E-02  0.1204401E-01  0.3703187E-01     4.222  0.1092663E-03  0.9025486E-03  0.2144501E-02
   125.966  0.3548479E-02  0.1204646E-01  0.3700872E-01     4.222  0.1095484E-03  0.9028530E-03  0.2169467E-02
   125.969  0.3548052E-02  0.1204698E-01  0.3698568E-01     4.222  0.1098176E-03  0.9018319E-03  0.2194786E-02
   125.973  0.3547659E-02  0.1204467E-01  0.3696661E-01     4.222  0.1100691E-03  0.9001322E-03  0.2216669E-02
   125.977  0.3547308E-02  0.1204066E-01  0.3694755E-01     4.223  0.1102980E-03  0.9000198E-03  0.2243461E-02
   125.981  0.3547003E-02  0.1203577E-01  0.3693204E-01     4.223  0.1104992E-03  0.8998803E-03  0.2271435E-02
   125.984  0.3546751E-02  0.1203198E-01  0.3692018E-01     4.223  0.1106693E-03  0.9024115E-03  0.2301176E-02
   125.988  0.3546553E-02  0.1202644E-01  0.3691326E-01     4.224  0.1108046E-03  0.9057920E-03  0.2326045E-02
   125.992  0.3546413E-02  0.1201816E-01  0.3690791E-01     4.224  0.1109031E-03  0.9068179E-03  0.2344805E-02
   125.996  0.3546330E-02  0.1201057E-01  0.3690743E-01     4.224  0.1109618E-03  0.9097928E-03  0.2361696E-02
   125.999  0.3546305E-02  0.1200319E-01  0.3690994E-01     4.224  0.1109796E-03  0.9131936E-03  0.2382816E-02
   126.003  0.3546335E-02  0.1200070E-01  0.3691589E-01     4.225  0.1109565E-03  0.9123263E-03  0.2388676E-02
   126.007  0.3546417E-02  0.1199643E-01  0.3691999E-01     4.225  0.1108928E-03  0.9118053E-03  0.2393760E-02
   126.011  0.3546548E-02  0.1199186E-01  0.3692338E-01     4.225  0.1107894E-03  0.9119143E-03  0.2395759E-02
   126.014  0.3546717E-02  0.1199359E-01  0.3693660E-01     4.226  0.1106543E-03  0.9067658E-03  0.2376684E-02
   126.018  0.3546884E-02  0.1199630E-01  0.3694830E-01     4.226  0.1105009E-03  0.9000660E-03  0.2351946E-02
   126.022  0.3547037E-02  0.1199903E-01  0.3695467E-01     4.226  0.1103307E-03  0.8933221E-03  0.2322742E-02
   126.026  0.3547170E-02  0.1200019E-01  0.3695353E-01     4.226  0.1101478E-03  0.8870048E-03  0.2294475E-02
   126.029  0.3547278E-02  0.1199993E-01  0.3694922E-01     4.227  0.1099574E-03  0.8822804E-03  0.2263429E-02
   126.033  0.3547358E-02  0.1200037E-01  0.3693931E-01     4.227  0.1097650E-03  0.8763833E-03  0.2230615E-02
   126.037  0.3547405E-02  0.1200022E-01  0.3692573E-01     4.227  0.1095758E-03  0.8711928E-03  0.2199476E-02
   126.041  0.3547418E-02  0.1200254E-01  0.3691258E-01     4.228  0.1093974E-03  0.8688979E-03  0.2173723E-02
   126.044  0.3547382E-02  0.1200573E-01  0.3689746E-01     4.228  0.1092533E-03  0.8689518E-03  0.2146946E-02
   126.048  0.3547256E-02  0.1200998E-01  0.3687783E-01     4.228  0.1091962E-03  0.8697654E-03  0.2123892E-02
   126.052  0.3547043E-02  0.1201535E-01  0.3685015E-01     4.228  0.1092295E-03  0.8675230E-03  0.2107892E-02
   126.056  0.3546728E-02  0.1202008E-01  0.3681686E-01     4.229  0.1093648E-03  0.8649790E-03  0.2103111E-02
   126.059  0.3546310E-02  0.1202532E-01  0.3678187E-01     4.229  0.1096045E-03  0.8622034E-03  0.2108112E-02
   126.063  0.3545798E-02  0.1203036E-01  0.3674586E-01     4.229  0.1099393E-03  0.8593768E-03  0.2117113E-02
   126.067  0.3545203E-02  0.1203536E-01  0.3670579E-01     4.229  0.1103594E-03  0.8561284E-03  0.2135873E-02
   126.071  0.3544531E-02  0.1205549E-01  0.3667772E-01     4.230  0.1108520E-03  0.8362696E-03  0.2153916E-02
   126.074  0.3543794E-02  0.1208209E-01  0.3665875E-01     4.230  0.1114052E-03  0.8111404E-03  0.2174837E-02
   126.078  0.3543008E-02  0.1210791E-01  0.3664082E-01     4.230  0.1120053E-03  0.7869191E-03  0.2200026E-02
   126.082  0.3542160E-02  0.1213419E-01  0.3662183E-01     4.231  0.1126126E-03  0.7687948E-03  0.2233029E-02
   126.086  0.3541212E-02  0.1215573E-01  0.3659629E-01     4.231  0.1131450E-03  0.7525564E-03  0.2272061E-02
   126.089  0.3540211E-02  0.1217542E-01  0.3656784E-01     4.231  0.1135742E-03  0.7385793E-03  0.2313296E-02
   126.093  0.3539175E-02  0.1218959E-01  0.3653822E-01     4.231  0.1138914E-03  0.7311705E-03  0.2359061E-02
   126.097  0.3538127E-02  0.1220814E-01  0.3651628E-01     4.232  0.1140918E-03  0.7343018E-03  0.2401225E-02
   126.101  0.3537083E-02  0.1222539E-01  0.3650113E-01     4.232  0.1141770E-03  0.7371763E-03  0.2439702E-02
   126.104  0.3536030E-02  0.1223890E-01  0.3648187E-01     4.232  0.1141677E-03  0.7415633E-03  0.2474822E-02
   126.108  0.3534985E-02  0.1224903E-01  0.3646517E-01     4.233  0.1140705E-03  0.7470606E-03  0.2506725E-02
   126.112  0.3533971E-02  0.1225564E-01  0.3645230E-01     4.233  0.1138909E-03  0.7523472E-03  0.2538565E-02
   126.116  0.3533010E-02  0.1225770E-01  0.3644087E-01     4.233  0.1136366E-03  0.7573976E-03  0.2567882E-02
   126.119  0.3532140E-02  0.1225507E-01  0.3643362E-01     4.233  0.1133095E-03  0.7620548E-03  0.2595443E-02
   126.123  0.3531385E-02  0.1224779E-01  0.3643186E-01     4.234  0.1129172E-03  0.7643558E-03  0.2622267E-02
   126.127  0.3530763E-02  0.1223714E-01  0.3643842E-01     4.234  0.1124720E-03  0.7647561E-03  0.2649061E-02
   126.131  0.3530290E-02  0.1223425E-01  0.3646283E-01     4.234  0.1119869E-03  0.7851052E-03  0.2663101E-02
   126.134  0.3529979E-02  0.1222401E-01  0.3648938E-01     4.235  0.1114753E-03  0.7973157E-03  0.2673793E-02
   126.138  0.3529839E-02  0.1221405E-01  0.3652714E-01     4.235  0.1109502E-03  0.8152259E-03  0.2677417E-02
   126.142  0.3529870E-02  0.1220465E-01  0.3657098E-01     4.235  0.1104286E-03  0.8366554E-03  0.2674119E-02
   126.146  0.3530077E-02  0.1219143E-01  0.3661908E-01     4.235  0.1099205E-03  0.8547104E-03  0.2666108E-02
   126.149  0.3530455E-02  0.1218038E-01  0.3667722E-01     4.236  0.1094345E-03  0.8736201E-03  0.2659423E-02
   126.153  0.3530991E-02  0.1216441E-01  0.3673417E-01     4.236  0.1089682E-03  0.8863359E-03  0.2650067E-02
   126.157  0.3531658E-02  0.1214559E-01  0.3678755E-01     4.236  0.1085349E-03  0.8962831E-03  0.2636811E-02
   126.161  0.3532413E-02  0.1212499E-01  0.3683502E-01     4.236  0.1081591E-03  0.9020215E-03  0.2628681E-02
   126.164  0.3533236E-02  0.1210158E-01  0.3687195E-01     4.237  0.1078470E-03  0.9025722E-03  0.2625573E-02
   126.168  0.3534111E-02  0.1207743E-01  0.3690565E-01     4.237  0.1076020E-03  0.8973863E-03  0.2617899E-02
   126.172  0.3535016E-02  0.1206895E-01  0.3694809E-01     4.237  0.1074273E-03  0.9017482E-03  0.2597640E-02
   126.176  0.3535932E-02  0.1205898E-01  0.3698078E-01     4.238  0.1073249E-03  0.9050907E-03  0.2582809E-02
   126.179  0.3536839E-02  0.1204932E-01  0.3700758E-01     4.238  0.1072918E-03  0.9076529E-03  0.2570935E-02
   126.183  0.3537717E-02  0.1204321E-01  0.3702737E-01     4.238  0.1073270E-03  0.9106876E-03  0.2570878E-02
   126.187  0.3538540E-02  0.1204056E-01  0.3704078E-01     4.238  0.1074330E-03  0.9150023E-03  0.2580547E-02
   126.191  0.3539286E-02  0.1203836E-01  0.3704769E-01     4.239  0.1076081E-03  0.9182297E-03  0.2598219E-02
   126.194  0.3539935E-02  0.1203565E-01  0.3704523E-01     4.239  0.1078489E-03  0.9204411E-03  0.2623312E-02
   126.198  0.3540468E-02  0.1203175E-01  0.3702970E-01     4.239  0.1081509E-03  0.9246684E-03  0.2656199E-02
   126.202  0.3540871E-02  0.1203398E-01  0.3701032E-01     4.240  0.1085133E-03  0.9229281E-03  0.2682782E-02
   126.206  0.3541142E-02  0.1203708E-01  0.3698466E-01     4.240  0.1089431E-03  0.9193443E-03  0.2709392E-02
   126.209  0.3541288E-02  0.1203529E-01  0.3694691E-01     4.240  0.1094080E-03  0.9215968E-03  0.2744026E-02
   126.213  0.3541343E-02  0.1203044E-01  0.3690449E-01     4.240  0.1098534E-03  0.9282109E-03  0.2783396E-02
   126.217  0.3541315E-02  0.1203361E-01  0.3687018E-01     4.241  0.1102590E-03  0.9227028E-03  0.2799737E-02
   126.221  0.3541218E-02  0.1203333E-01  0.3683886E-01     4.241  0.1105999E-03  0.9202833E-03  0.2809805E-02
   126.224  0.3541063E-02  0.1203115E-01  0.3680460E-01     4.241  0.1108555E-03  0.9189947E-03  0.2812743E-02
   126.228  0.3540852E-02  0.1202636E-01  0.3676901E-01     4.241  0.1110185E-03  0.9221746E-03  0.2807785E-02
   126.232  0.3540653E-02  0.1201723E-01  0.3673849E-01     4.242  0.1111514E-03  0.9300130E-03  0.2795500E-02
   126.236  0.3540485E-02  0.1200600E-01  0.3671332E-01     4.242  0.1112701E-03  0.9409850E-03  0.2771902E-02
   126.239  0.3540353E-02  0.1199747E-01  0.3670069E-01     4.242  0.1113714E-03  0.9497559E-03  0.2737306E-02
   126.243  0.3540255E-02  0.1199453E-01  0.3669752E-01     4.243  0.1114525E-03  0.9520153E-03  0.2688706E-02
   126.247  0.3540217E-02  0.1198992E-01  0.3670175E-01     4.243  0.1114963E-03  0.9534967E-03  0.2631678E-02
   126.251  0.3540261E-02  0.1198499E-01  0.3671281E-01     4.243  0.1114885E-03  0.9564000E-03  0.2572814E-02
   126.254  0.3540384E-02  0.1198640E-01  0.3673845E-01     4.243  0.1114301E-03  0.9544252E-03  0.2516741E-02
   126.258  0.3540583E-02  0.1198658E-01  0.3676796E-01     4.244  0.1113225E-03  0.9534650E-03  0.2464300E-02
   126.262  0.3540852E-02  0.1198589E-01  0.3679999E-01     4.244  0.1111685E-03  0.9533104E-03  0.2412752E-02
   126.266  0.3541186E-02  0.1198485E-01  0.3683298E-01     4.244  0.1109726E-03  0.9532930E-03  0.2365970E-02
   126.269  0.3541577E-02  0.1198340E-01  0.3686670E-01     4.244  0.1107390E-03  0.9536906E-03  0.2322523E-02
   126.273  0.3542015E-02  0.1198192E-01  0.3689978E-01     4.245  0.1104736E-03  0.9538163E-03  0.2283337E-02
   126.277  0.3542472E-02  0.1197977E-01  0.3692989E-01     4.245  0.1101621E-03  0.9537456E-03  0.2251510E-02
   126.281  0.3542926E-02  0.1197508E-01  0.3695848E-01     4.245  0.1098010E-03  0.9589517E-03  0.2225984E-02
   126.284  0.3543367E-02  0.1197591E-01  0.3697857E-01     4.246  0.1093988E-03  0.9585128E-03  0.2211619E-02
   126.288  0.3543786E-02  0.1197461E-01  0.3699301E-01     4.246  0.1089653E-03  0.9590411E-03  0.2202188E-02
   126.292  0.3544175E-02  0.1197540E-01  0.3700583E-01     4.246  0.1085102E-03  0.9628686E-03  0.2199797E-02
   126.296  0.3544525E-02  0.1197878E-01  0.3701210E-01     4.246  0.1080435E-03  0.9706245E-03  0.2197223E-02
   126.299  0.3544828E-02  0.1198738E-01  0.3701993E-01     4.247  0.1075765E-03  0.9868039E-03  0.2194345E-02
   126.303  0.3545080E-02  0.1199529E-01  0.3702288E-01     4.247  0.1071173E-03  0.1002414E-02  0.2193237E-02
   126.307  0.3545280E-02  0.1200409E-01  0.3701954E-01     4.247  0.1066732E-03  0.1017338E-02  0.2197474E-02
   126.311  0.3545421E-02  0.1201244E-01  0.3701022E-01     4.247  0.1062540E-03  0.1030789E-02  0.2206724E-02
   126.314  0.3545502E-02  0.1202054E-01  0.3699628E-01     4.248  0.1058694E-03  0.1042432E-02  0.2220646E-02
   126.318  0.3545521E-02  0.1202643E-01  0.3697695E-01     4.248  0.1055271E-03  0.1051858E-02  0.2238242E-02
   126.322  0.3545477E-02  0.1203202E-01  0.3695229E-01     4.248  0.1052350E-03  0.1058544E-02  0.2258520E-02
   126.326  0.3545393E-02  0.1203709E-01  0.3692715E-01     4.249  0.1049556E-03  0.1061825E-02  0.2274677E-02
   126.329  0.3545253E-02  0.1204178E-01  0.3690118E-01     4.249  0.1046431E-03  0.1062490E-02  0.2283112E-02
   126.333  0.3545061E-02  0.1204595E-01  0.3687358E-01     4.249  0.1043034E-03  0.1060184E-02  0.2285582E-02
   126.337  0.3544822E-02  0.1204891E-01  0.3684216E-01     4.249  0.1039553E-03  0.1054186E-02  0.2287196E-02
   126.341  0.3544542E-02  0.1205131E-01  0.3681091E-01     4.250  0.1036111E-03  0.1044357E-02  0.2281410E-02
   126.344  0.3544235E-02  0.1205142E-01  0.3678378E-01     4.250  0.1032641E-03  0.1032322E-02  0.2270835E-02
   126.348  0.3543925E-02  0.1205465E-01  0.3676078E-01     4.250  0.1028998E-03  0.1026019E-02  0.2255101E-02
   126.352  0.3543615E-02  0.1205643E-01  0.3674077E-01     4.250  0.1025243E-03  0.1019177E-02  0.2236511E-02
   126.356  0.3543310E-02  0.1205574E-01  0.3671943E-01     4.251  0.1021456E-03  0.1011628E-02  0.2217301E-02
   126.359  0.3543014E-02  0.1205371E-01  0.3669880E-01     4.251  0.1017702E-03  0.1004337E-02  0.2199262E-02
   126.363  0.3542729E-02  0.1204954E-01  0.3668200E-01     4.251  0.1014043E-03  0.9972120E-03  0.2180943E-02
   126.367  0.3542440E-02  0.1204758E-01  0.3666499E-01     4.252  0.1010682E-03  0.9929671E-03  0.2163392E-02
   126.371  0.3542147E-02  0.1204657E-01  0.3664886E-01     4.252  0.1007708E-03  0.9904786E-03  0.2147528E-02
   126.374  0.3541851E-02  0.1204398E-01  0.3663529E-01     4.252  0.1005162E-03  0.9890399E-03  0.2132610E-02
   126.378  0.3541551E-02  0.1204477E-01  0.3662340E-01     4.252  0.1003097E-03  0.9904404E-03  0.2121748E-02
   126.382  0.3541247E-02  0.1205347E-01  0.3662039E-01     4.253  0.1001573E-03  0.9912611E-03  0.2115712E-02
   126.386  0.3540941E-02  0.1206976E-01  0.3662320E-01     4.253  0.1000585E-03  0.9916629E-03  0.2118869E-02
   126.389  0.3540637E-02  0.1208586E-01  0.3662654E-01     4.253  0.1000105E-03  0.9944487E-03  0.2120408E-02
   126.393  0.3540338E-02  0.1209949E-01  0.3663013E-01     4.253  0.1000079E-03  0.9983684E-03  0.2123855E-02
   126.397  0.3540046E-02  0.1211133E-01  0.3663296E-01     4.254  0.1000463E-03  0.1002455E-02  0.2128607E-02
   126.401  0.3539769E-02  0.1212126E-01  0.3663709E-01     4.254  0.1001208E-03  0.1007711E-02  0.2134491E-02
   126.404  0.3539508E-02  0.1212852E-01  0.3664014E-01     4.254  0.1002256E-03  0.1011645E-02  0.2144105E-02
   126.408  0.3539269E-02  0.1213493E-01  0.3664515E-01     4.255  0.1003540E-03  0.1015109E-02  0.2155139E-02
   126.412  0.3539055E-02  0.1213930E-01  0.3665076E-01     4.255  0.1005005E-03  0.1018180E-02  0.2169787E-02
   126.416  0.3538870E-02  0.1214115E-01  0.3665455E-01     4.255  0.1006593E-03  0.1019848E-02  0.2185797E-02
   126.419  0.3538717E-02  0.1214057E-01  0.3665809E-01     4.255  0.1008246E-03  0.1020834E-02  0.2201387E-02
   126.423  0.3538607E-02  0.1213783E-01  0.3666065E-01     4.256  0.1010007E-03  0.1020886E-02  0.2222926E-02
   126.427  0.3538565E-02  0.1213121E-01  0.3666705E-01     4.256  0.1012099E-03  0.1019610E-02  0.2241668E-02
   126.431  0.3538589E-02  0.1212745E-01  0.3667767E-01     4.256  0.1014471E-03  0.1016854E-02  0.2265890E-02
   126.434  0.3538682E-02  0.1212137E-01  0.3669250E-01     4.256  0.1017092E-03  0.1017878E-02  0.2292128E-02
   126.438  0.3538838E-02  0.1211247E-01  0.3670720E-01     4.257  0.1019916E-03  0.1016639E-02  0.2317541E-02
   126.442  0.3539056E-02  0.1210368E-01  0.3672229E-01     4.257  0.1022903E-03  0.1016252E-02  0.2342812E-02
   126.446  0.3539330E-02  0.1209369E-01  0.3673647E-01     4.257  0.1026018E-03  0.1015615E-02  0.2368452E-02
   126.450  0.3539653E-02  0.1208283E-01  0.3674965E-01     4.257  0.1029225E-03  0.1014546E-02  0.2393756E-02
   126.453  0.3540018E-02  0.1207603E-01  0.3676686E-01     4.258  0.1032486E-03  0.1010873E-02  0.2420858E-02
   126.457  0.3540418E-02  0.1207187E-01  0.3678628E-01     4.258  0.1035770E-03  0.1006106E-02  0.2449914E-02
   126.461  0.3540843E-02  0.1206741E-01  0.3680443E-01     4.258  0.1039040E-03  0.1000230E-02  0.2475145E-02
   126.465  0.3541275E-02  0.1206295E-01  0.3681939E-01     4.259  0.1042305E-03  0.9942224E-03  0.2497894E-02
   126.468  0.3541700E-02  0.1205887E-01  0.3683164E-01     4.259  0.1045561E-03  0.9877095E-03  0.2518005E-02
   126.472  0.3542108E-02  0.1205559E-01  0.3683895E-01     4.259  0.1048776E-03  0.9800892E-03  0.2534177E-02
   126.476  0.3542488E-02  0.1205260E-01  0.3684324E-01     4.259  0.1051915E-03  0.9724987E-03  0.2547543E-02
   126.480  0.3542830E-02  0.1205035E-01  0.3684224E-01     4.260  0.1054965E-03  0.9647477E-03  0.2558458E-02
   126.483  0.3543123E-02  0.1204828E-01  0.3683464E-01     4.260  0.1057919E-03  0.9574137E-03  0.2565155E-02
   126.487  0.3543360E-02  0.1204581E-01  0.3682278E-01     4.260  0.1060739E-03  0.9502393E-03  0.2567043E-02
   126.491  0.3543533E-02  0.1204348E-01  0.3680623E-01     4.260  0.1063382E-03  0.9446925E-03  0.2563732E-02
   126.495  0.3543638E-02  0.1204155E-01  0.3678554E-01     4.261  0.1065806E-03  0.9395023E-03  0.2558887E-02
   126.498  0.3543668E-02  0.1204127E-01  0.3676030E-01     4.261  0.1068013E-03  0.9362984E-03  0.2546785E-02
   126.502  0.3543620E-02  0.1204014E-01  0.3673027E-01     4.261  0.1069976E-03  0.9333830E-03  0.2530143E-02
   126.506  0.3543488E-02  0.1203807E-01  0.3669307E-01     4.262  0.1071681E-03  0.9307497E-03  0.2509638E-02
   126.510  0.3543285E-02  0.1203702E-01  0.3665548E-01     4.262  0.1073261E-03  0.9286750E-03  0.2487473E-02
   126.513  0.3543053E-02  0.1203485E-01  0.3662511E-01     4.262  0.1075099E-03  0.9271994E-03  0.2467193E-02
   126.517  0.3542796E-02  0.1203500E-01  0.3659422E-01     4.262  0.1077163E-03  0.9263513E-03  0.2449164E-02
   126.521  0.3542522E-02  0.1203528E-01  0.3656551E-01     4.263  0.1079376E-03  0.9267657E-03  0.2436153E-02
   126.525  0.3542238E-02  0.1203295E-01  0.3653999E-01     4.263  0.1081669E-03  0.9267492E-03  0.2423225E-02
   126.528  0.3541949E-02  0.1203137E-01  0.3651714E-01     4.263  0.1083994E-03  0.9310696E-03  0.2409857E-02
   126.532  0.3541661E-02  0.1202858E-01  0.3649454E-01     4.263  0.1086303E-03  0.9365736E-03  0.2404183E-02
   126.536  0.3541379E-02  0.1202408E-01  0.3647580E-01     4.264  0.1088549E-03  0.9427113E-03  0.2400586E-02
   126.540  0.3541106E-02  0.1202146E-01  0.3645979E-01     4.264  0.1090678E-03  0.9461945E-03  0.2393354E-02
   126.543  0.3540831E-02  0.1201768E-01  0.3644495E-01     4.264  0.1092767E-03  0.9500088E-03  0.2389344E-02
   126.547  0.3540450E-02  0.1201455E-01  0.3642210E-01     4.264  0.1095105E-03  0.9524700E-03  0.2398121E-02
   126.551  0.3539937E-02  0.1201193E-01  0.3638962E-01     4.265  0.1097655E-03  0.9545093E-03  0.2423374E-02
   126.555  0.3539301E-02  0.1201722E-01  0.3635531E-01     4.265  0.1100383E-03  0.9457240E-03  0.2450499E-02
   126.558  0.3538556E-02  0.1202849E-01  0.3632337E-01     4.265  0.1103283E-03  0.9306432E-03  0.2478738E-02
   126.562  0.3537717E-02  0.1204223E-01  0.3629269E-01     4.265  0.1106342E-03  0.9163316E-03  0.2513298E-02
   126.566  0.3536800E-02  0.1205559E-01  0.3626226E-01     4.266  0.1109565E-03  0.9017360E-03  0.2554504E-02
   126.570  0.3535824E-02  0.1207562E-01  0.3623541E-01     4.266  0.1112941E-03  0.9012331E-03  0.2590079E-02
   126.573  0.3534807E-02  0.1209675E-01  0.3621457E-01     4.266  0.1116454E-03  0.9057272E-03  0.2622982E-02
   126.577  0.3533754E-02  0.1211737E-01  0.3619768E-01     4.267  0.1119933E-03  0.9136274E-03  0.2653418E-02
   126.581  0.3532685E-02  0.1213556E-01  0.3618312E-01     4.267  0.1123346E-03  0.9260588E-03  0.2684458E-02
   126.585  0.3531621E-02  0.1214974E-01  0.3616916E-01     4.267  0.1126673E-03  0.9415081E-03  0.2715352E-02
   126.589  0.3530567E-02  0.1215866E-01  0.3615970E-01     4.267  0.1129994E-03  0.9610128E-03  0.2745124E-02
   126.592  0.3529533E-02  0.1216876E-01  0.3615612E-01     4.268  0.1133130E-03  0.9715270E-03  0.2754319E-02
   126.596  0.3528524E-02  0.1217719E-01  0.3615756E-01     4.268  0.1135759E-03  0.9777084E-03  0.2746576E-02
   126.600  0.3527561E-02  0.1217208E-01  0.3615828E-01     4.268  0.1137821E-03  0.9914992E-03  0.2738343E-02
   126.604  0.3526664E-02  0.1216272E-01  0.3615658E-01     4.268  0.1139242E-03  0.1008941E-02  0.2725707E-02
   126.607  0.3525849E-02  0.1214779E-01  0.3615649E-01     4.269  0.1139953E-03  0.1038811E-02  0.2707515E-02
   126.611  0.3525134E-02  0.1212647E-01  0.3615824E-01     4.269  0.1139906E-03  0.1070225E-02  0.2682589E-02
   126.615  0.3524531E-02  0.1209635E-01  0.3615963E-01     4.269  0.1139062E-03  0.1108465E-02  0.2655497E-02
   126.619  0.3524052E-02  0.1205698E-01  0.3615971E-01     4.269  0.1137398E-03  0.1153976E-02  0.2628908E-02
   126.622  0.3523706E-02  0.1202649E-01  0.3617616E-01     4.270  0.1134920E-03  0.1180450E-02  0.2575749E-02
   126.626  0.3523498E-02  0.1199685E-01  0.3620195E-01     4.270  0.1131653E-03  0.1207733E-02  0.2510700E-02
   126.630  0.3523430E-02  0.1197365E-01  0.3624168E-01     4.270  0.1127641E-03  0.1223330E-02  0.2427694E-02
   126.634  0.3523470E-02  0.1195768E-01  0.3628940E-01     4.271  0.1123104E-03  0.1231140E-02  0.2331219E-02
   126.637  0.3523604E-02  0.1193883E-01  0.3633464E-01     4.271  0.1118209E-03  0.1240326E-02  0.2225341E-02
   126.641  0.3523827E-02  0.1191752E-01  0.3637688E-01     4.271  0.1113103E-03  0.1249680E-02  0.2117071E-02
   126.645  0.3524138E-02  0.1189454E-01  0.3642169E-01     4.271  0.1107899E-03  0.1261580E-02  0.2002753E-02
   126.649  0.3524533E-02  0.1187025E-01  0.3646074E-01     4.272  0.1102728E-03  0.1275489E-02  0.1894564E-02
   126.652  0.3525008E-02  0.1184554E-01  0.3649716E-01     4.272  0.1097724E-03  0.1289661E-02  0.1793259E-02
   126.656  0.3525561E-02  0.1183361E-01  0.3654772E-01     4.272  0.1092996E-03  0.1285657E-02  0.1686969E-02
   126.660  0.3526169E-02  0.1182971E-01  0.3660309E-01     4.272  0.1088560E-03  0.1279952E-02  0.1583537E-02
   126.664  0.3526805E-02  0.1182364E-01  0.3665284E-01     4.273  0.1084309E-03  0.1274081E-02  0.1499096E-02
   126.667  0.3527456E-02  0.1181665E-01  0.3669327E-01     4.273  0.1080310E-03  0.1268786E-02  0.1437145E-02
   126.671  0.3528107E-02  0.1180932E-01  0.3672444E-01     4.273  0.1076597E-03  0.1263863E-02  0.1400141E-02
   126.675  0.3528748E-02  0.1180396E-01  0.3675233E-01     4.273  0.1073166E-03  0.1263161E-02  0.1384471E-02
   126.679  0.3529369E-02  0.1180987E-01  0.3678311E-01     4.274  0.1069987E-03  0.1276059E-02  0.1383466E-02
   126.682  0.3529956E-02  0.1182293E-01  0.3681279E-01     4.274  0.1067051E-03  0.1296736E-02  0.1382333E-02
   126.686  0.3530497E-02  0.1183384E-01  0.3683550E-01     4.274  0.1064323E-03  0.1314268E-02  0.1394954E-02
   126.690  0.3530981E-02  0.1184086E-01  0.3684671E-01     4.274  0.1061757E-03  0.1331329E-02  0.1417891E-02
   126.694  0.3531416E-02  0.1184649E-01  0.3685002E-01     4.275  0.1059525E-03  0.1345879E-02  0.1448321E-02
   126.698  0.3531790E-02  0.1185748E-01  0.3685182E-01     4.275  0.1058041E-03  0.1356731E-02  0.1489751E-02
   126.701  0.3532092E-02  0.1186730E-01  0.3684274E-01     4.275  0.1057305E-03  0.1362655E-02  0.1538748E-02
   126.705  0.3532316E-02  0.1188547E-01  0.3683683E-01     4.275  0.1057302E-03  0.1348511E-02  0.1588338E-02
   126.709  0.3532456E-02  0.1190398E-01  0.3682720E-01     4.276  0.1057981E-03  0.1330443E-02  0.1644311E-02
   126.713  0.3532577E-02  0.1191871E-01  0.3681758E-01     4.276  0.1058954E-03  0.1313214E-02  0.1699991E-02
   126.716  0.3532726E-02  0.1193083E-01  0.3681349E-01     4.276  0.1059953E-03  0.1295852E-02  0.1756304E-02
   126.720  0.3532909E-02  0.1193996E-01  0.3680987E-01     4.276  0.1061118E-03  0.1279249E-02  0.1805877E-02
   126.724  0.3533129E-02  0.1195442E-01  0.3681699E-01     4.277  0.1062553E-03  0.1270130E-02  0.1858463E-02
   126.728  0.3533380E-02  0.1196659E-01  0.3682561E-01     4.277  0.1064259E-03  0.1261289E-02  0.1905170E-02
   126.731  0.3533661E-02  0.1197701E-01  0.3683479E-01     4.277  0.1066188E-03  0.1252395E-02  0.1945148E-02
   126.735  0.3533967E-02  0.1198549E-01  0.3684489E-01     4.278  0.1068301E-03  0.1243236E-02  0.1979328E-02
   126.739  0.3534288E-02  0.1199180E-01  0.3685347E-01     4.278  0.1070581E-03  0.1233725E-02  0.2006202E-02
   126.743  0.3534593E-02  0.1199698E-01  0.3685851E-01     4.278  0.1072622E-03  0.1223687E-02  0.2025785E-02
   126.746  0.3534857E-02  0.1200106E-01  0.3685736E-01     4.278  0.1074201E-03  0.1215198E-02  0.2037238E-02
   126.750  0.3535074E-02  0.1200584E-01  0.3685218E-01     4.279  0.1075285E-03  0.1203499E-02  0.2038395E-02
   126.754  0.3535242E-02  0.1201040E-01  0.3684311E-01     4.279  0.1075820E-03  0.1192119E-02  0.2033111E-02
   126.758  0.3535358E-02  0.1201417E-01  0.3682703E-01     4.279  0.1075761E-03  0.1181521E-02  0.2022563E-02
   126.761  0.3535417E-02  0.1201659E-01  0.3680870E-01     4.279  0.1075096E-03  0.1171535E-02  0.2004381E-02
   126.765  0.3535413E-02  0.1201887E-01  0.3678709E-01     4.280  0.1073823E-03  0.1162612E-02  0.1981242E-02
   126.769  0.3535344E-02  0.1201980E-01  0.3676331E-01     4.280  0.1071956E-03  0.1154384E-02  0.1950063E-02
   126.773  0.3535209E-02  0.1201935E-01  0.3673268E-01     4.280  0.1069573E-03  0.1148128E-02  0.1915821E-02
   126.776  0.3535030E-02  0.1201781E-01  0.3669943E-01     4.280  0.1066963E-03  0.1143609E-02  0.1878277E-02
   126.780  0.3534828E-02  0.1201424E-01  0.3666801E-01     4.281  0.1064070E-03  0.1139960E-02  0.1842635E-02
   126.784  0.3534607E-02  0.1200966E-01  0.3663845E-01     4.281  0.1060892E-03  0.1138108E-02  0.1811464E-02
   126.788  0.3534369E-02  0.1200668E-01  0.3661180E-01     4.281  0.1057471E-03  0.1137335E-02  0.1787134E-02
   126.791  0.3534118E-02  0.1200378E-01  0.3658737E-01     4.281  0.1053846E-03  0.1137924E-02  0.1769786E-02
   126.795  0.3533848E-02  0.1199905E-01  0.3656553E-01     4.282  0.1050120E-03  0.1139261E-02  0.1753240E-02
   126.799  0.3533557E-02  0.1199149E-01  0.3654144E-01     4.282  0.1046386E-03  0.1139543E-02  0.1737838E-02
   126.803  0.3533251E-02  0.1198095E-01  0.3651530E-01     4.282  0.1042698E-03  0.1139562E-02  0.1724837E-02
   126.807  0.3532942E-02  0.1197489E-01  0.3649590E-01     4.282  0.1039188E-03  0.1135543E-02  0.1710362E-02
   126.810  0.3532655E-02  0.1196685E-01  0.3648099E-01     4.283  0.1036136E-03  0.1130702E-02  0.1696746E-02
   126.814  0.3532397E-02  0.1195613E-01  0.3646236E-01     4.283  0.1033584E-03  0.1125793E-02  0.1685912E-02
   126.818  0.3532170E-02  0.1194254E-01  0.3644760E-01     4.283  0.1031564E-03  0.1119573E-02  0.1672809E-02
   126.822  0.3531980E-02  0.1192902E-01  0.3643692E-01     4.283  0.1030102E-03  0.1113516E-02  0.1666472E-02
   126.825  0.3531830E-02  0.1191651E-01  0.3643049E-01     4.284  0.1029209E-03  0.1108310E-02  0.1665289E-02
   126.829  0.3531716E-02  0.1190231E-01  0.3642194E-01     4.284  0.1028933E-03  0.1103677E-02  0.1669559E-02
   126.833  0.3531639E-02  0.1188690E-01  0.3641560E-01     4.284  0.1029283E-03  0.1098543E-02  0.1676862E-02
   126.837  0.3531600E-02  0.1187046E-01  0.3641117E-01     4.284  0.1030228E-03  0.1092567E-02  0.1686224E-02
   126.840  0.3531601E-02  0.1185365E-01  0.3640566E-01     4.285  0.1031743E-03  0.1087867E-02  0.1698217E-02
   126.844  0.3531641E-02  0.1184720E-01  0.3641308E-01     4.285  0.1033778E-03  0.1081281E-02  0.1731791E-02
   126.848  0.3531719E-02  0.1184385E-01  0.3641985E-01     4.285  0.1036292E-03  0.1077817E-02  0.1767461E-02
   126.852  0.3531831E-02  0.1184241E-01  0.3643065E-01     4.285  0.1039208E-03  0.1075007E-02  0.1809201E-02
   126.855  0.3531968E-02  0.1184456E-01  0.3644483E-01     4.286  0.1042379E-03  0.1076079E-02  0.1855915E-02
   126.859  0.3532134E-02  0.1184568E-01  0.3646143E-01     4.286  0.1045615E-03  0.1073914E-02  0.1902803E-02
   126.863  0.3532346E-02  0.1184927E-01  0.3648110E-01     4.286  0.1048685E-03  0.1074196E-02  0.1951297E-02
   126.867  0.3532597E-02  0.1185232E-01  0.3650458E-01     4.286  0.1051551E-03  0.1074829E-02  0.2000197E-02
   126.870  0.3532882E-02  0.1185508E-01  0.3652659E-01     4.287  0.1054196E-03  0.1074894E-02  0.2047195E-02
   126.874  0.3533195E-02  0.1185747E-01  0.3654965E-01     4.287  0.1056588E-03  0.1074405E-02  0.2091731E-02
   126.878  0.3533528E-02  0.1186051E-01  0.3656896E-01     4.287  0.1058720E-03  0.1073889E-02  0.2130757E-02
   126.882  0.3533876E-02  0.1186173E-01  0.3658686E-01     4.287  0.1060584E-03  0.1073757E-02  0.2165618E-02
   126.885  0.3534230E-02  0.1186177E-01  0.3660402E-01     4.287  0.1062174E-03  0.1073879E-02  0.2196315E-02
   126.889  0.3534585E-02  0.1186256E-01  0.3661705E-01     4.288  0.1063511E-03  0.1073546E-02  0.2221697E-02
   126.893  0.3534933E-02  0.1186336E-01  0.3662804E-01     4.288  0.1064606E-03  0.1073675E-02  0.2238715E-02
   126.897  0.3535265E-02  0.1186176E-01  0.3663479E-01     4.288  0.1065461E-03  0.1072534E-02  0.2251411E-02
   126.900  0.3535574E-02  0.1186132E-01  0.3663689E-01     4.288  0.1066079E-03  0.1072791E-02  0.2256002E-02
   126.904  0.3535851E-02  0.1186044E-01  0.3663628E-01     4.289  0.1066468E-03  0.1072145E-02  0.2256002E-02
   126.908  0.3536091E-02  0.1185978E-01  0.3663079E-01     4.289  0.1066636E-03  0.1071433E-02  0.2249810E-02
   126.912  0.3536285E-02  0.1185904E-01  0.3661762E-01     4.289  0.1066600E-03  0.1070435E-02  0.2234093E-02
   126.915  0.3536418E-02  0.1185822E-01  0.3660354E-01     4.289  0.1066432E-03  0.1068751E-02  0.2209338E-02
   126.919  0.3536487E-02  0.1185634E-01  0.3658286E-01     4.290  0.1066153E-03  0.1066764E-02  0.2182496E-02
   126.923  0.3536494E-02  0.1185542E-01  0.3655958E-01     4.290  0.1065723E-03  0.1064331E-02  0.2147213E-02
   126.927  0.3536468E-02  0.1185373E-01  0.3653792E-01     4.290  0.1065223E-03  0.1062107E-02  0.2118130E-02
   126.930  0.3536400E-02  0.1185234E-01  0.3651633E-01     4.290  0.1064806E-03  0.1060498E-02  0.2096575E-02
   126.934  0.3536263E-02  0.1185111E-01  0.3648574E-01     4.291  0.1064642E-03  0.1058204E-02  0.2084359E-02
   126.938  0.3536058E-02  0.1184960E-01  0.3645374E-01     4.291  0.1064746E-03  0.1056959E-02  0.2074710E-02
   126.942  0.3535795E-02  0.1184855E-01  0.3642068E-01     4.291  0.1065073E-03  0.1056178E-02  0.2074932E-02
   126.946  0.3535486E-02  0.1184749E-01  0.3638710E-01     4.291  0.1065570E-03  0.1055278E-02  0.2081179E-02
   126.949  0.3535135E-02  0.1184655E-01  0.3635560E-01     4.292  0.1066244E-03  0.1055007E-02  0.2089977E-02
   126.953  0.3534749E-02  0.1184896E-01  0.3632733E-01     4.292  0.1067080E-03  0.1058806E-02  0.2094994E-02
   126.957  0.3534335E-02  0.1185341E-01  0.3629743E-01     4.292  0.1068070E-03  0.1065213E-02  0.2103309E-02
   126.961  0.3533895E-02  0.1186384E-01  0.3627538E-01     4.292  0.1069250E-03  0.1078265E-02  0.2111602E-02
   126.964  0.3533391E-02  0.1187112E-01  0.3624883E-01     4.293  0.1070912E-03  0.1091866E-02  0.2127364E-02
   126.968  0.3532823E-02  0.1188028E-01  0.3622068E-01     4.293  0.1073097E-03  0.1100322E-02  0.2143387E-02
   126.972  0.3532201E-02  0.1188751E-01  0.3618750E-01     4.293  0.1075822E-03  0.1106832E-02  0.2170399E-02
   126.976  0.3531526E-02  0.1189248E-01  0.3615442E-01     4.293  0.1079182E-03  0.1112116E-02  0.2201198E-02
   126.979  0.3530811E-02  0.1189705E-01  0.3611444E-01     4.294  0.1083142E-03  0.1115715E-02  0.2237293E-02
   126.983  0.3530069E-02  0.1189976E-01  0.3607474E-01     4.294  0.1087631E-03  0.1117115E-02  0.2273945E-02
   126.987  0.3529315E-02  0.1190396E-01  0.3603886E-01     4.294  0.1092582E-03  0.1112597E-02  0.2306763E-02
   126.991  0.3528563E-02  0.1191128E-01  0.3601159E-01     4.294  0.1097895E-03  0.1099806E-02  0.2332063E-02
   126.994  0.3527826E-02  0.1191510E-01  0.3598363E-01     4.294  0.1103475E-03  0.1088355E-02  0.2355721E-02
   126.998  0.3527126E-02  0.1191719E-01  0.3596158E-01     4.295  0.1109269E-03  0.1076112E-02  0.2374865E-02
   127.002  0.3526479E-02  0.1192719E-01  0.3595213E-01     4.295  0.1115193E-03  0.1047727E-02  0.2367662E-02
   127.006  0.3525897E-02  0.1193400E-01  0.3594748E-01     4.295  0.1121120E-03  0.1024510E-02  0.2361523E-02
   127.009  0.3525389E-02  0.1193737E-01  0.3594543E-01     4.295  0.1126899E-03  0.1006224E-02  0.2355284E-02
   127.013  0.3524964E-02  0.1193683E-01  0.3594624E-01     4.296  0.1132395E-03  0.9917775E-03  0.2343429E-02
   127.017  0.3524628E-02  0.1193299E-01  0.3594958E-01     4.296  0.1137482E-03  0.9822755E-03  0.2330470E-02
   127.021  0.3524385E-02  0.1192855E-01  0.3595870E-01     4.296  0.1142029E-03  0.9797113E-03  0.2314366E-02
   127.024  0.3524237E-02  0.1192373E-01  0.3597262E-01     4.296  0.1145926E-03  0.9845647E-03  0.2290571E-02
   127.028  0.3524185E-02  0.1191814E-01  0.3598956E-01     4.297  0.1149074E-03  0.9937655E-03  0.2269299E-02
   127.032  0.3524229E-02  0.1191407E-01  0.3601708E-01     4.297  0.1151398E-03  0.9999530E-03  0.2236586E-02
   127.036  0.3524363E-02  0.1190964E-01  0.3604830E-01     4.297  0.1152840E-03  0.1008730E-02  0.2200349E-02
   127.039  0.3524584E-02  0.1190364E-01  0.3608027E-01     4.297  0.1153368E-03  0.1020469E-02  0.2164208E-02
   127.043  0.3524884E-02  0.1189773E-01  0.3611250E-01     4.298  0.1152970E-03  0.1035622E-02  0.2128101E-02
   127.047  0.3525255E-02  0.1189118E-01  0.3614128E-01     4.298  0.1151662E-03  0.1053570E-02  0.2094405E-02
   127.051  0.3525688E-02  0.1188384E-01  0.3616898E-01     4.298  0.1149474E-03  0.1074331E-02  0.2062994E-02
   127.055  0.3526171E-02  0.1188528E-01  0.3620423E-01     4.298  0.1146455E-03  0.1085482E-02  0.2025391E-02
   127.058  0.3526691E-02  0.1188969E-01  0.3624020E-01     4.299  0.1142674E-03  0.1089085E-02  0.1989231E-02
   127.062  0.3527246E-02  0.1189483E-01  0.3627787E-01     4.299  0.1138164E-03  0.1093396E-02  0.1961901E-02
   127.066  0.3527825E-02  0.1190184E-01  0.3630993E-01     4.299  0.1133012E-03  0.1097763E-02  0.1934922E-02
   127.070  0.3528423E-02  0.1190691E-01  0.3633913E-01     4.299  0.1127414E-03  0.1102854E-02  0.1915298E-02
   127.073  0.3529045E-02  0.1191093E-01  0.3636902E-01     4.299  0.1121664E-03  0.1107373E-02  0.1900964E-02
   127.077  0.3529678E-02  0.1191435E-01  0.3639285E-01     4.300  0.1115879E-03  0.1110454E-02  0.1889781E-02
   127.081  0.3530307E-02  0.1191733E-01  0.3641130E-01     4.300  0.1110168E-03  0.1111866E-02  0.1877400E-02
   127.085  0.3530919E-02  0.1191986E-01  0.3642747E-01     4.300  0.1104643E-03  0.1113371E-02  0.1872723E-02
   127.088  0.3531501E-02  0.1192131E-01  0.3643835E-01     4.300  0.1099389E-03  0.1113159E-02  0.1868115E-02
   127.092  0.3531997E-02  0.1192218E-01  0.3644040E-01     4.301  0.1094079E-03  0.1111743E-02  0.1872446E-02
   127.096  0.3532380E-02  0.1192194E-01  0.3642964E-01     4.301  0.1088622E-03  0.1110583E-02  0.1886377E-02
   127.100  0.3532663E-02  0.1192145E-01  0.3640796E-01     4.301  0.1082771E-03  0.1109911E-02  0.1905677E-02
   127.103  0.3532845E-02  0.1192146E-01  0.3637990E-01     4.301  0.1076570E-03  0.1110321E-02  0.1926883E-02
   127.107  0.3532924E-02  0.1192049E-01  0.3634601E-01     4.302  0.1070146E-03  0.1109912E-02  0.1950419E-02
   127.111  0.3532885E-02  0.1191926E-01  0.3630454E-01     4.302  0.1063744E-03  0.1109472E-02  0.1974994E-02
   127.115  0.3532668E-02  0.1192330E-01  0.3625688E-01     4.302  0.1057973E-03  0.1116469E-02  0.2000255E-02
   127.118  0.3532263E-02  0.1192687E-01  0.3619926E-01     4.302  0.1053096E-03  0.1122436E-02  0.2023209E-02
   127.122  0.3531678E-02  0.1193823E-01  0.3614037E-01     4.303  0.1049232E-03  0.1135932E-02  0.2036996E-02
   127.126  0.3530926E-02  0.1195309E-01  0.3608207E-01     4.303  0.1046471E-03  0.1152866E-02  0.2042551E-02
   127.130  0.3530048E-02  0.1196794E-01  0.3602180E-01     4.303  0.1044743E-03  0.1169421E-02  0.2045529E-02
   127.133  0.3529104E-02  0.1198148E-01  0.3596886E-01     4.303  0.1043863E-03  0.1185112E-02  0.2042978E-02
   127.137  0.3528123E-02  0.1199509E-01  0.3592126E-01     4.303  0.1043761E-03  0.1198350E-02  0.2035951E-02
   127.141  0.3527141E-02  0.1200510E-01  0.3588042E-01     4.304  0.1044298E-03  0.1209287E-02  0.2023229E-02
   127.145  0.3526180E-02  0.1201229E-01  0.3584652E-01     4.304  0.1045460E-03  0.1215881E-02  0.2008132E-02
   127.149  0.3525262E-02  0.1201543E-01  0.3581750E-01     4.304  0.1047199E-03  0.1217905E-02  0.1992386E-02
   127.152  0.3524409E-02  0.1201427E-01  0.3579676E-01     4.304  0.1049453E-03  0.1214997E-02  0.1972689E-02
   127.156  0.3523640E-02  0.1200979E-01  0.3578263E-01     4.305  0.1052141E-03  0.1209045E-02  0.1953144E-02
   127.160  0.3522972E-02  0.1200208E-01  0.3577413E-01     4.305  0.1055167E-03  0.1199073E-02  0.1934249E-02
   127.164  0.3522419E-02  0.1199764E-01  0.3578205E-01     4.305  0.1058426E-03  0.1191139E-02  0.1906263E-02
   127.167  0.3521995E-02  0.1199282E-01  0.3579663E-01     4.305  0.1061810E-03  0.1182107E-02  0.1879064E-02
   127.171  0.3521706E-02  0.1198322E-01  0.3581462E-01     4.306  0.1065206E-03  0.1166729E-02  0.1849806E-02
   127.175  0.3521559E-02  0.1197330E-01  0.3584081E-01     4.306  0.1068512E-03  0.1152272E-02  0.1822195E-02
   127.179  0.3521554E-02  0.1196267E-01  0.3587156E-01     4.306  0.1071626E-03  0.1136212E-02  0.1798493E-02
   127.182  0.3521690E-02  0.1194974E-01  0.3590724E-01     4.306  0.1074467E-03  0.1119423E-02  0.1776997E-02
   127.186  0.3521961E-02  0.1193478E-01  0.3594526E-01     4.307  0.1076963E-03  0.1100279E-02  0.1761233E-02
   127.190  0.3522359E-02  0.1191784E-01  0.3598421E-01     4.307  0.1079050E-03  0.1080878E-02  0.1747829E-02
   127.194  0.3522873E-02  0.1189913E-01  0.3602553E-01     4.307  0.1080712E-03  0.1060516E-02  0.1741452E-02
   127.197  0.3523489E-02  0.1189501E-01  0.3608284E-01     4.307  0.1081915E-03  0.1059845E-02  0.1754359E-02
   127.201  0.3524189E-02  0.1189401E-01  0.3614078E-01     4.307  0.1082654E-03  0.1063085E-02  0.1775883E-02
   127.205  0.3524955E-02  0.1189284E-01  0.3619333E-01     4.308  0.1082934E-03  0.1066906E-02  0.1800697E-02
   127.209  0.3525765E-02  0.1189140E-01  0.3624341E-01     4.308  0.1082754E-03  0.1070375E-02  0.1832895E-02
   127.212  0.3526581E-02  0.1189107E-01  0.3628807E-01     4.308  0.1081876E-03  0.1075381E-02  0.1866682E-02
   127.216  0.3527375E-02  0.1188980E-01  0.3632140E-01     4.308  0.1080272E-03  0.1079764E-02  0.1896282E-02
   127.220  0.3528112E-02  0.1188829E-01  0.3634326E-01     4.309  0.1078147E-03  0.1083843E-02  0.1925802E-02
   127.224  0.3528738E-02  0.1188748E-01  0.3634998E-01     4.309  0.1075931E-03  0.1088097E-02  0.1958966E-02
   127.228  0.3529224E-02  0.1188751E-01  0.3634534E-01     4.309  0.1073578E-03  0.1092463E-02  0.1991948E-02
   127.231  0.3529511E-02  0.1188926E-01  0.3632662E-01     4.309  0.1070736E-03  0.1098778E-02  0.2024317E-02
   127.235  0.3529584E-02  0.1189530E-01  0.3629367E-01     4.310  0.1067603E-03  0.1110723E-02  0.2055601E-02
   127.239  0.3529475E-02  0.1191010E-01  0.3625535E-01     4.310  0.1064720E-03  0.1130730E-02  0.2071857E-02
   127.242  0.3529195E-02  0.1192757E-01  0.3621273E-01     4.310  0.1062254E-03  0.1155994E-02  0.2073987E-02
   127.246  0.3528747E-02  0.1194559E-01  0.3616686E-01     4.310  0.1060251E-03  0.1185886E-02  0.2063219E-02
   127.250  0.3528140E-02  0.1196566E-01  0.3611622E-01     4.311  0.1058759E-03  0.1214357E-02  0.2047723E-02
   127.254  0.3527386E-02  0.1198721E-01  0.3606225E-01     4.311  0.1057814E-03  0.1243169E-02  0.2022148E-02
   127.258  0.3526512E-02  0.1201407E-01  0.3601487E-01     4.311  0.1057284E-03  0.1267769E-02  0.1984194E-02
   127.261  0.3525543E-02  0.1203780E-01  0.3596628E-01     4.311  0.1055949E-03  0.1288982E-02  0.1944392E-02
   127.265  0.3524488E-02  0.1205935E-01  0.3591673E-01     4.311  0.1053371E-03  0.1305678E-02  0.1899955E-02
   127.269  0.3523370E-02  0.1207522E-01  0.3586631E-01     4.312  0.1049550E-03  0.1317465E-02  0.1850682E-02
   127.273  0.3522212E-02  0.1208621E-01  0.3582013E-01     4.312  0.1044551E-03  0.1324362E-02  0.1802122E-02
   127.276  0.3521034E-02  0.1209089E-01  0.3577402E-01     4.312  0.1038434E-03  0.1325623E-02  0.1751546E-02
   127.280  0.3519845E-02  0.1208888E-01  0.3572796E-01     4.312  0.1031050E-03  0.1321597E-02  0.1700191E-02
   127.284  0.3518669E-02  0.1208404E-01  0.3568440E-01     4.313  0.1022485E-03  0.1311284E-02  0.1651473E-02
   127.288  0.3517532E-02  0.1207208E-01  0.3564530E-01     4.313  0.1012919E-03  0.1296548E-02  0.1607875E-02
   127.291  0.3516454E-02  0.1205279E-01  0.3560852E-01     4.313  0.1002558E-03  0.1277822E-02  0.1565158E-02
   127.295  0.3515455E-02  0.1202955E-01  0.3557666E-01     4.313  0.9916520E-04  0.1255067E-02  0.1524599E-02
   127.299  0.3514551E-02  0.1201408E-01  0.3556107E-01     4.314  0.9804480E-04  0.1238547E-02  0.1472758E-02
   127.303  0.3513748E-02  0.1199732E-01  0.3555474E-01     4.314  0.9692651E-04  0.1224529E-02  0.1421403E-02
   127.306  0.3513015E-02  0.1197911E-01  0.3555233E-01     4.314  0.9586588E-04  0.1209077E-02  0.1369714E-02
   127.310  0.3512352E-02  0.1196216E-01  0.3555563E-01     4.314  0.9488206E-04  0.1190577E-02  0.1315975E-02
   127.314  0.3511768E-02  0.1194998E-01  0.3556723E-01     4.314  0.9399079E-04  0.1178830E-02  0.1257461E-02
   127.318  0.3511270E-02  0.1195929E-01  0.3560591E-01     4.315  0.9320887E-04  0.1171067E-02  0.1199623E-02
   127.321  0.3510865E-02  0.1196607E-01  0.3564554E-01     4.315  0.9254863E-04  0.1163862E-02  0.1143309E-02
   127.325  0.3510555E-02  0.1196927E-01  0.3568997E-01     4.315  0.9202463E-04  0.1156971E-02  0.1094627E-02
   127.329  0.3510327E-02  0.1197282E-01  0.3573361E-01     4.315  0.9165983E-04  0.1154821E-02  0.1061321E-02
   127.333  0.3510183E-02  0.1197766E-01  0.3578124E-01     4.316  0.9145488E-04  0.1157889E-02  0.1049960E-02
   127.337  0.3510123E-02  0.1198805E-01  0.3583674E-01     4.316  0.9140502E-04  0.1170275E-02  0.1064814E-02
   127.340  0.3510146E-02  0.1199314E-01  0.3588909E-01     4.316  0.9150082E-04  0.1180809E-02  0.1089061E-02
   127.344  0.3510248E-02  0.1199276E-01  0.3593942E-01     4.316  0.9173194E-04  0.1188963E-02  0.1117183E-02
   127.348  0.3510425E-02  0.1198788E-01  0.3598170E-01     4.317  0.9208400E-04  0.1194314E-02  0.1158031E-02
   127.352  0.3510655E-02  0.1197856E-01  0.3601889E-01     4.317  0.9255769E-04  0.1196379E-02  0.1204159E-02
   127.355  0.3510881E-02  0.1196367E-01  0.3604294E-01     4.317  0.9318358E-04  0.1196137E-02  0.1252607E-02
   127.359  0.3511099E-02  0.1194319E-01  0.3605546E-01     4.317  0.9394796E-04  0.1191663E-02  0.1306493E-02
   127.363  0.3511301E-02  0.1191901E-01  0.3606304E-01     4.318  0.9483473E-04  0.1184212E-02  0.1363658E-02
   127.367  0.3511485E-02  0.1190590E-01  0.3607132E-01     4.318  0.9582683E-04  0.1191498E-02  0.1439743E-02
   127.370  0.3511648E-02  0.1189431E-01  0.3607318E-01     4.318  0.9690674E-04  0.1202371E-02  0.1521340E-02
   127.374  0.3511793E-02  0.1188228E-01  0.3606919E-01     4.318  0.9806978E-04  0.1213766E-02  0.1605204E-02
   127.378  0.3511930E-02  0.1187366E-01  0.3606746E-01     4.318  0.9932392E-04  0.1230765E-02  0.1681741E-02
   127.382  0.3512064E-02  0.1187051E-01  0.3606434E-01     4.319  0.1006235E-03  0.1253883E-02  0.1747752E-02
   127.385  0.3512236E-02  0.1187635E-01  0.3607504E-01     4.319  0.1019367E-03  0.1262835E-02  0.1826565E-02
   127.389  0.3512456E-02  0.1188330E-01  0.3609004E-01     4.319  0.1032437E-03  0.1265180E-02  0.1899537E-02
   127.393  0.3512718E-02  0.1189818E-01  0.3611371E-01     4.319  0.1045108E-03  0.1275224E-02  0.1967299E-02
   127.397  0.3513014E-02  0.1191129E-01  0.3613765E-01     4.320  0.1057083E-03  0.1285089E-02  0.2023025E-02
   127.400  0.3513341E-02  0.1192241E-01  0.3615736E-01     4.320  0.1068101E-03  0.1287279E-02  0.2065808E-02
   127.404  0.3513693E-02  0.1193050E-01  0.3617243E-01     4.320  0.1077927E-03  0.1282903E-02  0.2097448E-02
   127.408  0.3514063E-02  0.1193445E-01  0.3618300E-01     4.320  0.1086351E-03  0.1273105E-02  0.2113948E-02
   127.412  0.3514445E-02  0.1193361E-01  0.3618652E-01     4.321  0.1093194E-03  0.1258002E-02  0.2122956E-02
   127.415  0.3514833E-02  0.1192825E-01  0.3618199E-01     4.321  0.1098313E-03  0.1238164E-02  0.2119377E-02
   127.419  0.3515217E-02  0.1191829E-01  0.3616902E-01     4.321  0.1101612E-03  0.1215457E-02  0.2100822E-02
   127.423  0.3515591E-02  0.1190429E-01  0.3614931E-01     4.321  0.1103028E-03  0.1189975E-02  0.2066863E-02
   127.427  0.3515946E-02  0.1188974E-01  0.3612549E-01     4.322  0.1102554E-03  0.1167543E-02  0.2021466E-02
   127.431  0.3516275E-02  0.1188088E-01  0.3609986E-01     4.322  0.1100213E-03  0.1154069E-02  0.1965990E-02
   127.434  0.3516568E-02  0.1186950E-01  0.3606515E-01     4.322  0.1096079E-03  0.1140935E-02  0.1897450E-02
   127.438  0.3516819E-02  0.1186688E-01  0.3603873E-01     4.322  0.1090269E-03  0.1138457E-02  0.1830658E-02
   127.442  0.3517059E-02  0.1186780E-01  0.3601723E-01     4.322  0.1083512E-03  0.1142272E-02  0.1766743E-02
   127.446  0.3517310E-02  0.1186852E-01  0.3599977E-01     4.323  0.1076382E-03  0.1146631E-02  0.1711713E-02
   127.449  0.3517564E-02  0.1186342E-01  0.3598107E-01     4.323  0.1069042E-03  0.1153084E-02  0.1666429E-02
   127.453  0.3517867E-02  0.1185986E-01  0.3596875E-01     4.323  0.1061348E-03  0.1158539E-02  0.1635076E-02
   127.457  0.3518257E-02  0.1185480E-01  0.3596502E-01     4.323  0.1053772E-03  0.1164174E-02  0.1614089E-02
   127.461  0.3518726E-02  0.1184956E-01  0.3597119E-01     4.324  0.1046523E-03  0.1169234E-02  0.1605419E-02
   127.464  0.3519259E-02  0.1185375E-01  0.3599049E-01     4.324  0.1039785E-03  0.1170335E-02  0.1622315E-02
   127.468  0.3519841E-02  0.1185687E-01  0.3601174E-01     4.324  0.1033742E-03  0.1171889E-02  0.1643154E-02
   127.472  0.3520458E-02  0.1185939E-01  0.3603200E-01     4.324  0.1028561E-03  0.1173622E-02  0.1670074E-02
   127.476  0.3521091E-02  0.1186121E-01  0.3604980E-01     4.325  0.1024370E-03  0.1175304E-02  0.1697720E-02
   127.479  0.3521723E-02  0.1186266E-01  0.3606596E-01     4.325  0.1021307E-03  0.1176632E-02  0.1726432E-02
   127.483  0.3522334E-02  0.1186540E-01  0.3608096E-01     4.325  0.1019467E-03  0.1178827E-02  0.1757917E-02
   127.487  0.3522913E-02  0.1186688E-01  0.3608890E-01     4.325  0.1018864E-03  0.1181036E-02  0.1784025E-02
   127.491  0.3523458E-02  0.1186919E-01  0.3609232E-01     4.325  0.1019348E-03  0.1183665E-02  0.1803889E-02
   127.494  0.3523958E-02  0.1187156E-01  0.3609080E-01     4.326  0.1020903E-03  0.1185996E-02  0.1823243E-02
   127.498  0.3524400E-02  0.1187344E-01  0.3608578E-01     4.326  0.1023478E-03  0.1187644E-02  0.1839758E-02
   127.502  0.3524827E-02  0.1187531E-01  0.3608001E-01     4.326  0.1026610E-03  0.1189742E-02  0.1859189E-02
   127.506  0.3525242E-02  0.1187716E-01  0.3607530E-01     4.326  0.1030136E-03  0.1191618E-02  0.1878488E-02
   127.509  0.3525635E-02  0.1187814E-01  0.3607025E-01     4.327  0.1033999E-03  0.1193310E-02  0.1899549E-02
   127.513  0.3525977E-02  0.1187826E-01  0.3606184E-01     4.327  0.1037984E-03  0.1195167E-02  0.1921099E-02
   127.517  0.3526251E-02  0.1187848E-01  0.3604688E-01     4.327  0.1041924E-03  0.1197298E-02  0.1942574E-02
   127.521  0.3526455E-02  0.1187783E-01  0.3603220E-01     4.327  0.1045725E-03  0.1198685E-02  0.1961069E-02
   127.525  0.3526593E-02  0.1187702E-01  0.3601454E-01     4.328  0.1049262E-03  0.1199571E-02  0.1977301E-02
   127.528  0.3526663E-02  0.1187639E-01  0.3599112E-01     4.328  0.1052478E-03  0.1200971E-02  0.1989698E-02
   127.532  0.3526682E-02  0.1187836E-01  0.3596864E-01     4.328  0.1055198E-03  0.1203909E-02  0.2001126E-02
   127.536  0.3526656E-02  0.1187998E-01  0.3594797E-01     4.328  0.1057328E-03  0.1207263E-02  0.2005309E-02
   127.540  0.3526588E-02  0.1188185E-01  0.3592705E-01     4.329  0.1058893E-03  0.1210370E-02  0.2004947E-02
   127.543  0.3526482E-02  0.1188370E-01  0.3590654E-01     4.329  0.1059914E-03  0.1213659E-02  0.1998950E-02
   127.547  0.3526339E-02  0.1188549E-01  0.3588689E-01     4.329  0.1060384E-03  0.1216171E-02  0.1989129E-02
   127.551  0.3526160E-02  0.1188756E-01  0.3586523E-01     4.329  0.1060299E-03  0.1217832E-02  0.1970576E-02
   127.555  0.3525952E-02  0.1189021E-01  0.3584263E-01     4.329  0.1059661E-03  0.1219138E-02  0.1947024E-02
   127.558  0.3525722E-02  0.1189249E-01  0.3581993E-01     4.330  0.1058578E-03  0.1220298E-02  0.1920021E-02
   127.562  0.3525505E-02  0.1189430E-01  0.3580310E-01     4.330  0.1057542E-03  0.1220556E-02  0.1896114E-02
   127.566  0.3525296E-02  0.1189839E-01  0.3578864E-01     4.330  0.1056541E-03  0.1218428E-02  0.1876780E-02
   127.570  0.3525063E-02  0.1190151E-01  0.3577482E-01     4.330  0.1055262E-03  0.1218129E-02  0.1862842E-02
   127.573  0.3524808E-02  0.1190297E-01  0.3575805E-01     4.331  0.1053731E-03  0.1218389E-02  0.1854183E-02
   127.577  0.3524537E-02  0.1190608E-01  0.3574033E-01     4.331  0.1052001E-03  0.1218351E-02  0.1848719E-02
   127.581  0.3524254E-02  0.1190983E-01  0.3572179E-01     4.331  0.1050116E-03  0.1218200E-02  0.1847592E-02
   127.585  0.3523966E-02  0.1191277E-01  0.3570203E-01     4.331  0.1048135E-03  0.1217580E-02  0.1846771E-02
   127.589  0.3523678E-02  0.1191578E-01  0.3568096E-01     4.332  0.1046113E-03  0.1216250E-02  0.1847905E-02
   127.592  0.3523395E-02  0.1191856E-01  0.3566013E-01     4.332  0.1044096E-03  0.1216379E-02  0.1851332E-02
   127.596  0.3523125E-02  0.1192180E-01  0.3564273E-01     4.332  0.1042144E-03  0.1216828E-02  0.1856952E-02
   127.600  0.3522871E-02  0.1192575E-01  0.3562759E-01     4.332  0.1040302E-03  0.1217460E-02  0.1860364E-02
   127.604  0.3522638E-02  0.1192804E-01  0.3561465E-01     4.332  0.1038609E-03  0.1217698E-02  0.1861692E-02
   127.607  0.3522431E-02  0.1193118E-01  0.3560288E-01     4.333  0.1037110E-03  0.1218528E-02  0.1861664E-02
   127.611  0.3522254E-02  0.1193359E-01  0.3559041E-01     4.333  0.1035834E-03  0.1219973E-02  0.1859639E-02
   127.615  0.3522109E-02  0.1193596E-01  0.3557879E-01     4.333  0.1034807E-03  0.1221778E-02  0.1858915E-02
   127.619  0.3521999E-02  0.1193800E-01  0.3557059E-01     4.333  0.1034054E-03  0.1223690E-02  0.1853295E-02
   127.622  0.3521913E-02  0.1194061E-01  0.3556206E-01     4.334  0.1033438E-03  0.1227378E-02  0.1846406E-02
   127.626  0.3521838E-02  0.1194364E-01  0.3555391E-01     4.334  0.1032751E-03  0.1233989E-02  0.1836392E-02
   127.630  0.3521779E-02  0.1194414E-01  0.3554703E-01     4.334  0.1031983E-03  0.1238540E-02  0.1822917E-02
   127.634  0.3521736E-02  0.1194402E-01  0.3553743E-01     4.334  0.1031156E-03  0.1241583E-02  0.1808847E-02
   127.637  0.3521708E-02  0.1194419E-01  0.3552933E-01     4.335  0.1030293E-03  0.1245541E-02  0.1794050E-02
   127.641  0.3521690E-02  0.1194509E-01  0.3552172E-01     4.335  0.1029467E-03  0.1250622E-02  0.1778664E-02
   127.645  0.3521677E-02  0.1194621E-01  0.3551768E-01     4.335  0.1028724E-03  0.1255679E-02  0.1762000E-02
   127.649  0.3521666E-02  0.1194743E-01  0.3550962E-01     4.335  0.1028085E-03  0.1260520E-02  0.1749746E-02
   127.653  0.3521657E-02  0.1194911E-01  0.3549868E-01     4.335  0.1027546E-03  0.1264984E-02  0.1742207E-02
   127.656  0.3521646E-02  0.1194954E-01  0.3549054E-01     4.336  0.1027120E-03  0.1269584E-02  0.1733759E-02
   127.660  0.3521644E-02  0.1195500E-01  0.3549076E-01     4.336  0.1026903E-03  0.1271951E-02  0.1733611E-02
   127.664  0.3521663E-02  0.1196087E-01  0.3549404E-01     4.336  0.1027035E-03  0.1274272E-02  0.1732562E-02
   127.668  0.3521701E-02  0.1196540E-01  0.3549522E-01     4.336  0.1027505E-03  0.1276621E-02  0.1725881E-02
   127.671  0.3521754E-02  0.1196955E-01  0.3549926E-01     4.337  0.1028294E-03  0.1278822E-02  0.1720627E-02
   127.675  0.3521816E-02  0.1197697E-01  0.3550461E-01     4.337  0.1029379E-03  0.1279662E-02  0.1715990E-02
   127.679  0.3521884E-02  0.1198334E-01  0.3551087E-01     4.337  0.1030713E-03  0.1280581E-02  0.1715187E-02
   127.683  0.3521952E-02  0.1198873E-01  0.3551900E-01     4.337  0.1032256E-03  0.1280257E-02  0.1717058E-02
   127.686  0.3522018E-02  0.1199340E-01  0.3552729E-01     4.338  0.1033946E-03  0.1279501E-02  0.1720382E-02
   127.690  0.3522077E-02  0.1199773E-01  0.3553345E-01     4.338  0.1035726E-03  0.1278769E-02  0.1725823E-02
   127.694  0.3522125E-02  0.1199916E-01  0.3553818E-01     4.338  0.1037528E-03  0.1278076E-02  0.1732354E-02
   127.698  0.3522160E-02  0.1200210E-01  0.3554609E-01     4.338  0.1039288E-03  0.1276708E-02  0.1751791E-02
   127.701  0.3522178E-02  0.1200494E-01  0.3555565E-01     4.339  0.1040950E-03  0.1275459E-02  0.1774261E-02
   127.705  0.3522176E-02  0.1200829E-01  0.3556536E-01     4.339  0.1042455E-03  0.1275378E-02  0.1802145E-02
   127.709  0.3522155E-02  0.1201178E-01  0.3557351E-01     4.339  0.1043738E-03  0.1276234E-02  0.1830707E-02
   127.713  0.3522117E-02  0.1201367E-01  0.3558244E-01     4.339  0.1044760E-03  0.1276939E-02  0.1863042E-02
   127.716  0.3522094E-02  0.1201510E-01  0.3559095E-01     4.339  0.1045837E-03  0.1277761E-02  0.1894342E-02
   127.720  0.3522103E-02  0.1201568E-01  0.3560357E-01     4.340  0.1047103E-03  0.1278415E-02  0.1925251E-02
   127.724  0.3522141E-02  0.1201528E-01  0.3561849E-01     4.340  0.1048528E-03  0.1279681E-02  0.1956777E-02
   127.728  0.3522207E-02  0.1201279E-01  0.3563355E-01     4.340  0.1050087E-03  0.1279295E-02  0.1987365E-02
   127.732  0.3522298E-02  0.1201129E-01  0.3564769E-01     4.340  0.1051745E-03  0.1279841E-02  0.2016254E-02
   127.735  0.3522411E-02  0.1200940E-01  0.3566400E-01     4.341  0.1053469E-03  0.1280442E-02  0.2045650E-02
   127.739  0.3522542E-02  0.1200771E-01  0.3568203E-01     4.341  0.1055233E-03  0.1282352E-02  0.2073114E-02
   127.743  0.3522680E-02  0.1200570E-01  0.3569618E-01     4.341  0.1056913E-03  0.1285987E-02  0.2099273E-02
   127.747  0.3522779E-02  0.1200296E-01  0.3570615E-01     4.341  0.1058067E-03  0.1288129E-02  0.2129760E-02
   127.750  0.3522831E-02  0.1199910E-01  0.3570687E-01     4.342  0.1058632E-03  0.1291413E-02  0.2164796E-02
   127.754  0.3522834E-02  0.1199800E-01  0.3570605E-01     4.342  0.1058649E-03  0.1295859E-02  0.2202636E-02
   127.758  0.3522785E-02  0.1200206E-01  0.3570447E-01     4.342  0.1058155E-03  0.1307753E-02  0.2236586E-02
   127.762  0.3522686E-02  0.1200487E-01  0.3569658E-01     4.342  0.1057188E-03  0.1319218E-02  0.2268491E-02
   127.765  0.3522501E-02  0.1200928E-01  0.3568407E-01     4.342  0.1056099E-03  0.1331348E-02  0.2299834E-02
   127.769  0.3522216E-02  0.1201438E-01  0.3566587E-01     4.343  0.1055181E-03  0.1343907E-02  0.2328310E-02
   127.773  0.3521841E-02  0.1202096E-01  0.3564439E-01     4.343  0.1054507E-03  0.1357653E-02  0.2352280E-02
   127.777  0.3521385E-02  0.1202834E-01  0.3562120E-01     4.343  0.1054114E-03  0.1370759E-02  0.2371379E-02
   127.781  0.3520858E-02  0.1203570E-01  0.3559083E-01     4.343  0.1054029E-03  0.1381789E-02  0.2383647E-02
   127.784  0.3520272E-02  0.1204144E-01  0.3556406E-01     4.344  0.1054279E-03  0.1391464E-02  0.2397460E-02
   127.788  0.3519637E-02  0.1204436E-01  0.3553319E-01     4.344  0.1054905E-03  0.1399343E-02  0.2406848E-02
   127.792  0.3518954E-02  0.1204739E-01  0.3550330E-01     4.344  0.1056001E-03  0.1407221E-02  0.2409414E-02
   127.796  0.3518214E-02  0.1205323E-01  0.3547239E-01     4.344  0.1057765E-03  0.1419544E-02  0.2402336E-02
   127.799  0.3517434E-02  0.1205625E-01  0.3543617E-01     4.345  0.1060170E-03  0.1425638E-02  0.2392389E-02
   127.803  0.3516648E-02  0.1205338E-01  0.3540021E-01     4.345  0.1063264E-03  0.1429726E-02  0.2382284E-02
   127.807  0.3515885E-02  0.1204844E-01  0.3536603E-01     4.345  0.1067074E-03  0.1424277E-02  0.2374603E-02
   127.811  0.3515163E-02  0.1203983E-01  0.3533545E-01     4.345  0.1071503E-03  0.1412499E-02  0.2370100E-02
   127.814  0.3514498E-02  0.1203483E-01  0.3531622E-01     4.345  0.1076442E-03  0.1404484E-02  0.2363473E-02
   127.818  0.3513908E-02  0.1203303E-01  0.3530733E-01     4.346  0.1081742E-03  0.1403743E-02  0.2347350E-02
   127.822  0.3513408E-02  0.1202612E-01  0.3530360E-01     4.346  0.1087239E-03  0.1398570E-02  0.2332842E-02
   127.826  0.3513011E-02  0.1201346E-01  0.3530030E-01     4.346  0.1092766E-03  0.1387738E-02  0.2319983E-02
   127.830  0.3512725E-02  0.1200005E-01  0.3530466E-01     4.346  0.1098171E-03  0.1379427E-02  0.2302369E-02
   127.833  0.3512556E-02  0.1198472E-01  0.3531090E-01     4.347  0.1103296E-03  0.1370799E-02  0.2286089E-02
   127.837  0.3512508E-02  0.1196943E-01  0.3532587E-01     4.347  0.1108005E-03  0.1363793E-02  0.2268346E-02
   127.841  0.3512580E-02  0.1196196E-01  0.3535467E-01     4.347  0.1112162E-03  0.1362620E-02  0.2247499E-02
   127.845  0.3512768E-02  0.1196316E-01  0.3539544E-01     4.347  0.1115657E-03  0.1364960E-02  0.2224416E-02
   127.848  0.3513068E-02  0.1196229E-01  0.3543639E-01     4.348  0.1118398E-03  0.1366877E-02  0.2203197E-02
   127.852  0.3513470E-02  0.1196229E-01  0.3547822E-01     4.348  0.1120331E-03  0.1368313E-02  0.2183878E-02
   127.856  0.3513963E-02  0.1196068E-01  0.3552071E-01     4.348  0.1121405E-03  0.1369274E-02  0.2169113E-02
   127.860  0.3514533E-02  0.1195876E-01  0.3555980E-01     4.348  0.1121612E-03  0.1368267E-02  0.2155881E-02
   127.863  0.3515161E-02  0.1195414E-01  0.3559406E-01     4.349  0.1120934E-03  0.1367315E-02  0.2147426E-02
   127.867  0.3515827E-02  0.1194838E-01  0.3562595E-01     4.349  0.1119372E-03  0.1366043E-02  0.2142331E-02
   127.871  0.3516497E-02  0.1194335E-01  0.3564721E-01     4.349  0.1117136E-03  0.1364789E-02  0.2143915E-02
   127.875  0.3517137E-02  0.1193764E-01  0.3566204E-01     4.349  0.1114468E-03  0.1364410E-02  0.2149366E-02
   127.879  0.3517720E-02  0.1193196E-01  0.3566569E-01     4.349  0.1111462E-03  0.1364730E-02  0.2155597E-02
   127.882  0.3518215E-02  0.1192687E-01  0.3565719E-01     4.350  0.1108282E-03  0.1365572E-02  0.2166704E-02
   127.886  0.3518594E-02  0.1192183E-01  0.3563530E-01     4.350  0.1105073E-03  0.1364631E-02  0.2182026E-02
   127.890  0.3518846E-02  0.1191769E-01  0.3560090E-01     4.350  0.1101920E-03  0.1362221E-02  0.2201503E-02
   127.894  0.3518975E-02  0.1192165E-01  0.3556929E-01     4.350  0.1099050E-03  0.1360624E-02  0.2221540E-02
   127.897  0.3519017E-02  0.1193555E-01  0.3554269E-01     4.351  0.1096914E-03  0.1362923E-02  0.2243196E-02
   127.901  0.3518967E-02  0.1194897E-01  0.3551122E-01     4.351  0.1095572E-03  0.1364895E-02  0.2260743E-02
   127.905  0.3518824E-02  0.1196105E-01  0.3547604E-01     4.351  0.1095045E-03  0.1365863E-02  0.2275319E-02
   127.909  0.3518590E-02  0.1197357E-01  0.3543941E-01     4.351  0.1095346E-03  0.1367472E-02  0.2284697E-02
   127.912  0.3518298E-02  0.1198551E-01  0.3539932E-01     4.352  0.1096188E-03  0.1368961E-02  0.2297947E-02
   127.916  0.3517987E-02  0.1199524E-01  0.3536556E-01     4.352  0.1097271E-03  0.1370570E-02  0.2306848E-02
   127.920  0.3517661E-02  0.1200292E-01  0.3533347E-01     4.352  0.1098573E-03  0.1371925E-02  0.2310753E-02
   127.924  0.3517325E-02  0.1201209E-01  0.3530571E-01     4.352  0.1100072E-03  0.1370140E-02  0.2318026E-02
   127.928  0.3516987E-02  0.1202294E-01  0.3528644E-01     4.353  0.1101730E-03  0.1364153E-02  0.2320340E-02
   127.931  0.3516657E-02  0.1203217E-01  0.3527092E-01     4.353  0.1103462E-03  0.1359357E-02  0.2321171E-02
   127.935  0.3516341E-02  0.1203689E-01  0.3525722E-01     4.353  0.1105232E-03  0.1356046E-02  0.2323405E-02
   127.939  0.3516051E-02  0.1204149E-01  0.3524449E-01     4.353  0.1106940E-03  0.1352839E-02  0.2322722E-02
   127.943  0.3515819E-02  0.1204656E-01  0.3524119E-01     4.353  0.1108310E-03  0.1353412E-02  0.2319486E-02
   127.946  0.3515613E-02  0.1205012E-01  0.3523733E-01     4.354  0.1108704E-03  0.1356699E-02  0.2307041E-02
   127.950  0.3515407E-02  0.1205417E-01  0.3523295E-01     4.354  0.1107763E-03  0.1357879E-02  0.2280694E-02
   127.954  0.3515204E-02  0.1205575E-01  0.3522608E-01     4.354  0.1105499E-03  0.1359975E-02  0.2244567E-02
   127.958  0.3515005E-02  0.1205910E-01  0.3522024E-01     4.354  0.1101962E-03  0.1355966E-02  0.2195107E-02
   127.962  0.3514813E-02  0.1206049E-01  0.3521332E-01     4.355  0.1097226E-03  0.1352200E-02  0.2140699E-02
   127.965  0.3514626E-02  0.1206655E-01  0.3521196E-01     4.355  0.1091376E-03  0.1351055E-02  0.2094468E-02
   127.969  0.3514446E-02  0.1207633E-01  0.3521515E-01     4.355  0.1084523E-03  0.1352501E-02  0.2059797E-02
   127.973  0.3514272E-02  0.1208521E-01  0.3521575E-01     4.355  0.1076818E-03  0.1356323E-02  0.2023290E-02
   127.977  0.3514103E-02  0.1210011E-01  0.3522592E-01     4.356  0.1068389E-03  0.1364116E-02  0.2000890E-02
   127.980  0.3513928E-02  0.1211791E-01  0.3523717E-01     4.356  0.1059233E-03  0.1377853E-02  0.1995181E-02
   127.984  0.3513742E-02  0.1213720E-01  0.3524598E-01     4.356  0.1049477E-03  0.1391903E-02  0.1984927E-02
   127.988  0.3513525E-02  0.1215542E-01  0.3525293E-01     4.356  0.1039175E-03  0.1408367E-02  0.1975211E-02
   127.992  0.3513279E-02  0.1217404E-01  0.3525938E-01     4.357  0.1028525E-03  0.1423533E-02  0.1967116E-02
   127.995  0.3512999E-02  0.1219275E-01  0.3526652E-01     4.357  0.1017654E-03  0.1436934E-02  0.1963799E-02
   127.999  0.3512685E-02  0.1220928E-01  0.3526926E-01     4.357  0.1006748E-03  0.1449891E-02  0.1962954E-02
   128.003  0.3512342E-02  0.1222222E-01  0.3527041E-01     4.357  0.9959974E-04  0.1460581E-02  0.1967058E-02
   128.007  0.3511972E-02  0.1223178E-01  0.3526523E-01     4.357  0.9856154E-04  0.1468794E-02  0.1973062E-02
   128.011  0.3511574E-02  0.1223783E-01  0.3525621E-01     4.358  0.9758867E-04  0.1474404E-02  0.1981737E-02
   128.014  0.3511156E-02  0.1223969E-01  0.3524381E-01     4.358  0.9670720E-04  0.1477121E-02  0.1993583E-02
   128.018  0.3510703E-02  0.1223692E-01  0.3522785E-01     4.358  0.9588287E-04  0.1475722E-02  0.2005431E-02
   128.022  0.3510223E-02  0.1222920E-01  0.3520666E-01     4.358  0.9509011E-04  0.1470499E-02  0.2024980E-02
   128.026  0.3509722E-02  0.1221575E-01  0.3518168E-01     4.359  0.9434624E-04  0.1461034E-02  0.2047825E-02
   128.029  0.3509191E-02  0.1219730E-01  0.3515262E-01     4.359  0.9367760E-04  0.1448098E-02  0.2073123E-02
   128.033  0.3508638E-02  0.1217398E-01  0.3511907E-01     4.359  0.9310240E-04  0.1433166E-02  0.2099648E-02
   128.037  0.3508075E-02  0.1215598E-01  0.3509022E-01     4.359  0.9263409E-04  0.1420141E-02  0.2142107E-02
   128.041  0.3507513E-02  0.1214355E-01  0.3506901E-01     4.360  0.9228754E-04  0.1407336E-02  0.2203502E-02
   128.045  0.3506968E-02  0.1214156E-01  0.3506340E-01     4.360  0.9207321E-04  0.1397213E-02  0.2288753E-02
   128.048  0.3506468E-02  0.1214040E-01  0.3506254E-01     4.360  0.9199218E-04  0.1389215E-02  0.2371907E-02
   128.052  0.3506033E-02  0.1214125E-01  0.3506942E-01     4.360  0.9204662E-04  0.1385071E-02  0.2448196E-02
   128.056  0.3505682E-02  0.1213864E-01  0.3508187E-01     4.360  0.9223513E-04  0.1378515E-02  0.2522867E-02
   128.060  0.3505424E-02  0.1213577E-01  0.3509972E-01     4.361  0.9255826E-04  0.1372287E-02  0.2590545E-02
   128.063  0.3505257E-02  0.1213100E-01  0.3512377E-01     4.361  0.9300491E-04  0.1368068E-02  0.2652897E-02
   128.067  0.3505177E-02  0.1212385E-01  0.3514720E-01     4.361  0.9355936E-04  0.1359534E-02  0.2713209E-02
   128.071  0.3505182E-02  0.1211651E-01  0.3517527E-01     4.361  0.9421616E-04  0.1350768E-02  0.2768057E-02
   128.075  0.3505266E-02  0.1210896E-01  0.3520768E-01     4.362  0.9496919E-04  0.1340598E-02  0.2823640E-02
   128.079  0.3505427E-02  0.1209882E-01  0.3523887E-01     4.362  0.9580387E-04  0.1326862E-02  0.2870283E-02
   128.082  0.3505663E-02  0.1209748E-01  0.3527889E-01     4.362  0.9670193E-04  0.1325663E-02  0.2900119E-02
   128.086  0.3505966E-02  0.1210096E-01  0.3532502E-01     4.362  0.9764966E-04  0.1327251E-02  0.2919876E-02
   128.090  0.3506288E-02  0.1210906E-01  0.3537016E-01     4.363  0.9867602E-04  0.1326800E-02  0.2927004E-02
   128.094  0.3506613E-02  0.1212026E-01  0.3541220E-01     4.363  0.9977010E-04  0.1324338E-02  0.2923416E-02
   128.097  0.3506938E-02  0.1213331E-01  0.3544990E-01     4.363  0.1009058E-03  0.1320025E-02  0.2909967E-02
   128.101  0.3507258E-02  0.1214699E-01  0.3548608E-01     4.363  0.1020596E-03  0.1314341E-02  0.2884948E-02
   128.105  0.3507564E-02  0.1216143E-01  0.3551880E-01     4.364  0.1032083E-03  0.1307282E-02  0.2852768E-02
   128.109  0.3507851E-02  0.1217570E-01  0.3554857E-01     4.364  0.1043294E-03  0.1299447E-02  0.2813067E-02
   128.113  0.3508111E-02  0.1219237E-01  0.3557218E-01     4.364  0.1054011E-03  0.1291401E-02  0.2766166E-02
   128.116  0.3508340E-02  0.1220515E-01  0.3559097E-01     4.364  0.1064049E-03  0.1283406E-02  0.2713134E-02
   128.120  0.3508532E-02  0.1221612E-01  0.3560512E-01     4.364  0.1073211E-03  0.1275665E-02  0.2653909E-02
   128.124  0.3508697E-02  0.1222499E-01  0.3561383E-01     4.365  0.1081565E-03  0.1268140E-02  0.2590572E-02
   128.128  0.3508878E-02  0.1223199E-01  0.3562408E-01     4.365  0.1089705E-03  0.1261358E-02  0.2535512E-02
   128.131  0.3509069E-02  0.1223996E-01  0.3563647E-01     4.365  0.1097471E-03  0.1259268E-02  0.2486171E-02
   128.135  0.3509273E-02  0.1224772E-01  0.3564694E-01     4.365  0.1104688E-03  0.1260531E-02  0.2438710E-02
   128.139  0.3509498E-02  0.1225270E-01  0.3566007E-01     4.366  0.1111311E-03  0.1262815E-02  0.2399826E-02
   128.143  0.3509739E-02  0.1225600E-01  0.3567401E-01     4.366  0.1117192E-03  0.1267601E-02  0.2364613E-02
   128.147  0.3509995E-02  0.1225615E-01  0.3568534E-01     4.366  0.1122245E-03  0.1272831E-02  0.2332285E-02
   128.150  0.3510261E-02  0.1225361E-01  0.3569559E-01     4.366  0.1126359E-03  0.1278453E-02  0.2302128E-02
   128.154  0.3510531E-02  0.1224964E-01  0.3570269E-01     4.367  0.1129431E-03  0.1283461E-02  0.2275900E-02
   128.158  0.3510805E-02  0.1224129E-01  0.3570614E-01     4.367  0.1131515E-03  0.1291448E-02  0.2253000E-02
   128.162  0.3511078E-02  0.1223053E-01  0.3570427E-01     4.367  0.1132656E-03  0.1300267E-02  0.2233916E-02
   128.166  0.3511319E-02  0.1221763E-01  0.3569577E-01     4.367  0.1132979E-03  0.1311669E-02  0.2218129E-02
   128.169  0.3511550E-02  0.1220359E-01  0.3568498E-01     4.368  0.1132688E-03  0.1322857E-02  0.2210752E-02
   128.173  0.3511799E-02  0.1218749E-01  0.3567224E-01     4.368  0.1131983E-03  0.1335067E-02  0.2202561E-02
   128.177  0.3512060E-02  0.1217054E-01  0.3566116E-01     4.368  0.1130888E-03  0.1349048E-02  0.2199831E-02
   128.181  0.3512324E-02  0.1215289E-01  0.3565245E-01     4.368  0.1129430E-03  0.1364660E-02  0.2195404E-02
   128.184  0.3512586E-02  0.1213378E-01  0.3563733E-01     4.369  0.1127653E-03  0.1381446E-02  0.2195427E-02
   128.188  0.3512839E-02  0.1211449E-01  0.3562061E-01     4.369  0.1125596E-03  0.1399694E-02  0.2197007E-02
   128.192  0.3513075E-02  0.1209516E-01  0.3560227E-01     4.369  0.1123327E-03  0.1418494E-02  0.2198780E-02
   128.196  0.3513298E-02  0.1207551E-01  0.3558467E-01     4.369  0.1120855E-03  0.1440580E-02  0.2202669E-02
   128.200  0.3513512E-02  0.1205857E-01  0.3556662E-01     4.369  0.1118186E-03  0.1460406E-02  0.2207548E-02
   128.203  0.3513714E-02  0.1204429E-01  0.3554721E-01     4.370  0.1115374E-03  0.1478572E-02  0.2212843E-02
   128.207  0.3513897E-02  0.1204432E-01  0.3554130E-01     4.370  0.1112492E-03  0.1484360E-02  0.2213800E-02
   128.211  0.3514056E-02  0.1205167E-01  0.3554073E-01     4.370  0.1109587E-03  0.1488651E-02  0.2213067E-02
   128.215  0.3514192E-02  0.1205831E-01  0.3553409E-01     4.370  0.1106765E-03  0.1492551E-02  0.2215751E-02
   128.218  0.3514319E-02  0.1206435E-01  0.3552782E-01     4.371  0.1104145E-03  0.1495819E-02  0.2217979E-02
   128.222  0.3514439E-02  0.1206993E-01  0.3552383E-01     4.371  0.1101722E-03  0.1497631E-02  0.2218919E-02
   128.226  0.3514548E-02  0.1207368E-01  0.3551789E-01     4.371  0.1099528E-03  0.1499110E-02  0.2218176E-02
   128.230  0.3514627E-02  0.1207594E-01  0.3550828E-01     4.371  0.1097337E-03  0.1499340E-02  0.2212732E-02
   128.234  0.3514651E-02  0.1207850E-01  0.3549202E-01     4.372  0.1094872E-03  0.1499914E-02  0.2200836E-02
   128.237  0.3514620E-02  0.1208343E-01  0.3547328E-01     4.372  0.1092168E-03  0.1500333E-02  0.2189798E-02
   128.241  0.3514532E-02  0.1208832E-01  0.3545156E-01     4.372  0.1089289E-03  0.1501315E-02  0.2176507E-02
   128.245  0.3514377E-02  0.1209274E-01  0.3542542E-01     4.372  0.1086327E-03  0.1502282E-02  0.2162826E-02
   128.249  0.3514193E-02  0.1209726E-01  0.3539755E-01     4.372  0.1082902E-03  0.1503491E-02  0.2143006E-02
   128.253  0.3513994E-02  0.1210236E-01  0.3537420E-01     4.373  0.1078925E-03  0.1505268E-02  0.2124203E-02
   128.256  0.3513784E-02  0.1211100E-01  0.3535446E-01     4.373  0.1074481E-03  0.1510482E-02  0.2102275E-02
   128.260  0.3513563E-02  0.1211750E-01  0.3533677E-01     4.373  0.1069674E-03  0.1513775E-02  0.2080406E-02
   128.264  0.3513332E-02  0.1212333E-01  0.3532195E-01     4.373  0.1064602E-03  0.1517338E-02  0.2058931E-02
   128.268  0.3513095E-02  0.1212877E-01  0.3530621E-01     4.374  0.1059380E-03  0.1521466E-02  0.2040098E-02
   128.271  0.3512851E-02  0.1213491E-01  0.3529252E-01     4.374  0.1054092E-03  0.1523442E-02  0.2021201E-02
   128.275  0.3512599E-02  0.1214048E-01  0.3528053E-01     4.374  0.1048813E-03  0.1521821E-02  0.2001985E-02
   128.279  0.3512343E-02  0.1214556E-01  0.3527080E-01     4.374  0.1043654E-03  0.1520300E-02  0.1987704E-02
   128.283  0.3512083E-02  0.1215165E-01  0.3526671E-01     4.375  0.1038711E-03  0.1519700E-02  0.1978898E-02
   128.287  0.3511823E-02  0.1215901E-01  0.3526132E-01     4.375  0.1034081E-03  0.1520712E-02  0.1979325E-02
   128.290  0.3511565E-02  0.1216337E-01  0.3525407E-01     4.375  0.1029848E-03  0.1520805E-02  0.1979318E-02
   128.294  0.3511312E-02  0.1216476E-01  0.3524591E-01     4.375  0.1026087E-03  0.1520998E-02  0.1981268E-02
   128.298  0.3511065E-02  0.1216265E-01  0.3523776E-01     4.376  0.1022859E-03  0.1521025E-02  0.1982475E-02
   128.302  0.3510829E-02  0.1215962E-01  0.3522727E-01     4.376  0.1020224E-03  0.1521734E-02  0.1987419E-02
   128.306  0.3510604E-02  0.1216185E-01  0.3522423E-01     4.376  0.1018221E-03  0.1524783E-02  0.2009772E-02
   128.309  0.3510400E-02  0.1216353E-01  0.3522123E-01     4.376  0.1016849E-03  0.1526069E-02  0.2035421E-02
   128.313  0.3510212E-02  0.1216157E-01  0.3521870E-01     4.377  0.1016136E-03  0.1528076E-02  0.2066149E-02
   128.317  0.3509938E-02  0.1216045E-01  0.3520983E-01     4.377  0.1016815E-03  0.1530210E-02  0.2100821E-02
   128.321  0.3509573E-02  0.1215953E-01  0.3518945E-01     4.377  0.1018960E-03  0.1530667E-02  0.2142237E-02
   128.325  0.3509122E-02  0.1215964E-01  0.3516269E-01     4.377  0.1022568E-03  0.1529176E-02  0.2191825E-02
   128.328  0.3508594E-02  0.1218170E-01  0.3515024E-01     4.378  0.1027640E-03  0.1505116E-02  0.2249554E-02
   128.332  0.3507998E-02  0.1221869E-01  0.3515374E-01     4.378  0.1034141E-03  0.1463953E-02  0.2299870E-02
   128.336  0.3507345E-02  0.1225865E-01  0.3515846E-01     4.378  0.1042021E-03  0.1422717E-02  0.2348145E-02
   128.340  0.3506647E-02  0.1229822E-01  0.3516308E-01     4.378  0.1051201E-03  0.1383980E-02  0.2399280E-02
   128.343  0.3505918E-02  0.1233776E-01  0.3517008E-01     4.378  0.1061557E-03  0.1348190E-02  0.2447773E-02
   128.347  0.3505170E-02  0.1238082E-01  0.3518233E-01     4.379  0.1072939E-03  0.1311635E-02  0.2485421E-02
   128.351  0.3504418E-02  0.1241923E-01  0.3519725E-01     4.379  0.1085157E-03  0.1283968E-02  0.2525233E-02
   128.355  0.3503677E-02  0.1245081E-01  0.3521021E-01     4.379  0.1097978E-03  0.1264953E-02  0.2563387E-02
   128.359  0.3502959E-02  0.1247462E-01  0.3522133E-01     4.379  0.1111145E-03  0.1252301E-02  0.2597556E-02
   128.362  0.3502281E-02  0.1248905E-01  0.3523120E-01     4.380  0.1124371E-03  0.1246548E-02  0.2631213E-02
   128.366  0.3501657E-02  0.1249418E-01  0.3524047E-01     4.380  0.1137326E-03  0.1246501E-02  0.2657809E-02
   128.370  0.3501100E-02  0.1249730E-01  0.3525674E-01     4.380  0.1149711E-03  0.1246188E-02  0.2675034E-02
   128.374  0.3500618E-02  0.1249180E-01  0.3527184E-01     4.380  0.1161244E-03  0.1247431E-02  0.2688027E-02
   128.378  0.3500196E-02  0.1248062E-01  0.3528449E-01     4.381  0.1171908E-03  0.1254446E-02  0.2692906E-02
   128.381  0.3499826E-02  0.1246720E-01  0.3529914E-01     4.381  0.1181567E-03  0.1262733E-02  0.2687789E-02
   128.385  0.3499513E-02  0.1245665E-01  0.3532017E-01     4.381  0.1190017E-03  0.1269845E-02  0.2675598E-02
   128.389  0.3499259E-02  0.1244150E-01  0.3533604E-01     4.381  0.1197061E-03  0.1280940E-02  0.2659688E-02
   128.393  0.3499071E-02  0.1242157E-01  0.3535037E-01     4.382  0.1202541E-03  0.1296014E-02  0.2636927E-02
   128.397  0.3498951E-02  0.1239816E-01  0.3536453E-01     4.382  0.1206323E-03  0.1315845E-02  0.2609182E-02
   128.400  0.3498901E-02  0.1236987E-01  0.3537638E-01     4.382  0.1208332E-03  0.1340098E-02  0.2578064E-02
   128.404  0.3498922E-02  0.1233738E-01  0.3538933E-01     4.382  0.1208531E-03  0.1369880E-02  0.2544064E-02
   128.408  0.3499021E-02  0.1230277E-01  0.3540406E-01     4.382  0.1207113E-03  0.1405271E-02  0.2509381E-02
   128.412  0.3499210E-02  0.1227358E-01  0.3542703E-01     4.383  0.1204555E-03  0.1438428E-02  0.2481547E-02
   128.416  0.3499498E-02  0.1224682E-01  0.3545624E-01     4.383  0.1200808E-03  0.1471477E-02  0.2462439E-02
   128.419  0.3499880E-02  0.1224169E-01  0.3551270E-01     4.383  0.1195996E-03  0.1480106E-02  0.2451220E-02
   128.423  0.3500347E-02  0.1223599E-01  0.3556974E-01     4.383  0.1190274E-03  0.1490540E-02  0.2451175E-02
   128.427  0.3500892E-02  0.1224175E-01  0.3563716E-01     4.384  0.1183821E-03  0.1487000E-02  0.2467510E-02
   128.431  0.3501505E-02  0.1224826E-01  0.3570718E-01     4.384  0.1176831E-03  0.1483351E-02  0.2494662E-02
   128.435  0.3502171E-02  0.1225330E-01  0.3577549E-01     4.384  0.1169491E-03  0.1481420E-02  0.2526732E-02
   128.438  0.3502881E-02  0.1225712E-01  0.3584115E-01     4.384  0.1161980E-03  0.1480406E-02  0.2569215E-02
   128.442  0.3503617E-02  0.1225887E-01  0.3589849E-01     4.385  0.1154468E-03  0.1480014E-02  0.2614222E-02
   128.446  0.3504356E-02  0.1226083E-01  0.3595070E-01     4.385  0.1147183E-03  0.1481395E-02  0.2657874E-02
   128.450  0.3505054E-02  0.1226299E-01  0.3599565E-01     4.385  0.1140520E-03  0.1486310E-02  0.2693805E-02
   128.454  0.3505699E-02  0.1226713E-01  0.3603103E-01     4.385  0.1134623E-03  0.1493181E-02  0.2720541E-02
   128.457  0.3506277E-02  0.1227154E-01  0.3605645E-01     4.386  0.1129563E-03  0.1501811E-02  0.2736259E-02
   128.461  0.3506779E-02  0.1227516E-01  0.3607159E-01     4.386  0.1125389E-03  0.1512846E-02  0.2743306E-02
   128.465  0.3507193E-02  0.1227714E-01  0.3607849E-01     4.386  0.1122111E-03  0.1525221E-02  0.2737872E-02
   128.469  0.3507512E-02  0.1227848E-01  0.3607581E-01     4.386  0.1119711E-03  0.1539602E-02  0.2727150E-02
   128.473  0.3507730E-02  0.1227887E-01  0.3606712E-01     4.387  0.1118152E-03  0.1554623E-02  0.2701254E-02
   128.476  0.3507842E-02  0.1227760E-01  0.3604625E-01     4.387  0.1117390E-03  0.1569236E-02  0.2658753E-02
   128.480  0.3507847E-02  0.1227638E-01  0.3601635E-01     4.387  0.1117358E-03  0.1586661E-02  0.2609831E-02
   128.484  0.3507812E-02  0.1227136E-01  0.3598724E-01     4.387  0.1117562E-03  0.1599600E-02  0.2560709E-02
   128.488  0.3507819E-02  0.1227054E-01  0.3597199E-01     4.387  0.1117471E-03  0.1603894E-02  0.2524708E-02
   128.492  0.3507867E-02  0.1226942E-01  0.3596424E-01     4.388  0.1117065E-03  0.1605902E-02  0.2494834E-02
   128.495  0.3507954E-02  0.1226588E-01  0.3596026E-01     4.388  0.1116350E-03  0.1605458E-02  0.2470745E-02
   128.499  0.3508077E-02  0.1226285E-01  0.3596046E-01     4.388  0.1115339E-03  0.1605422E-02  0.2449067E-02
   128.503  0.3508234E-02  0.1225915E-01  0.3596175E-01     4.388  0.1114044E-03  0.1603006E-02  0.2434604E-02
   128.507  0.3508420E-02  0.1225326E-01  0.3596439E-01     4.389  0.1112489E-03  0.1599192E-02  0.2420572E-02
   128.511  0.3508629E-02  0.1224691E-01  0.3596989E-01     4.389  0.1110700E-03  0.1595272E-02  0.2408132E-02
   128.514  0.3508857E-02  0.1223946E-01  0.3597196E-01     4.389  0.1108721E-03  0.1590554E-02  0.2395853E-02
   128.518  0.3509096E-02  0.1223051E-01  0.3597327E-01     4.389  0.1106593E-03  0.1584987E-02  0.2385065E-02
   128.522  0.3509340E-02  0.1222090E-01  0.3597289E-01     4.390  0.1104364E-03  0.1579416E-02  0.2375008E-02
   128.526  0.3509589E-02  0.1220993E-01  0.3597279E-01     4.390  0.1102026E-03  0.1573568E-02  0.2366153E-02
   128.530  0.3509842E-02  0.1219853E-01  0.3597277E-01     4.390  0.1099580E-03  0.1568034E-02  0.2357086E-02
   128.533  0.3510094E-02  0.1219783E-01  0.3597963E-01     4.390  0.1097066E-03  0.1567768E-02  0.2334677E-02
   128.537  0.3510336E-02  0.1219804E-01  0.3598682E-01     4.391  0.1094555E-03  0.1568475E-02  0.2311058E-02
   128.541  0.3510563E-02  0.1219880E-01  0.3599193E-01     4.391  0.1092115E-03  0.1568643E-02  0.2291019E-02
   128.545  0.3510774E-02  0.1219941E-01  0.3599440E-01     4.391  0.1089767E-03  0.1569589E-02  0.2273240E-02
   128.549  0.3510984E-02  0.1220097E-01  0.3599770E-01     4.391  0.1087453E-03  0.1569860E-02  0.2256849E-02
   128.552  0.3511186E-02  0.1220277E-01  0.3599739E-01     4.392  0.1085232E-03  0.1569945E-02  0.2244707E-02
   128.556  0.3511379E-02  0.1220441E-01  0.3599431E-01     4.392  0.1083108E-03  0.1569808E-02  0.2234125E-02
   128.560  0.3511569E-02  0.1220582E-01  0.3599418E-01     4.392  0.1081040E-03  0.1570432E-02  0.2229658E-02
   128.564  0.3511735E-02  0.1220738E-01  0.3598978E-01     4.392  0.1079158E-03  0.1571384E-02  0.2224055E-02
   128.568  0.3511836E-02  0.1220920E-01  0.3598006E-01     4.393  0.1077820E-03  0.1572315E-02  0.2219253E-02
   128.571  0.3511864E-02  0.1221160E-01  0.3596684E-01     4.393  0.1077066E-03  0.1573081E-02  0.2218576E-02
   128.575  0.3511818E-02  0.1221369E-01  0.3594710E-01     4.393  0.1076912E-03  0.1573281E-02  0.2220420E-02
   128.579  0.3511695E-02  0.1221632E-01  0.3592247E-01     4.393  0.1077364E-03  0.1574288E-02  0.2225897E-02
   128.583  0.3511499E-02  0.1221890E-01  0.3589332E-01     4.393  0.1078411E-03  0.1574620E-02  0.2235442E-02
   128.587  0.3511233E-02  0.1222194E-01  0.3585981E-01     4.394  0.1080033E-03  0.1575246E-02  0.2250686E-02
   128.590  0.3510903E-02  0.1222428E-01  0.3582511E-01     4.394  0.1082207E-03  0.1576467E-02  0.2269564E-02
   128.594  0.3510536E-02  0.1222638E-01  0.3579297E-01     4.394  0.1084707E-03  0.1578225E-02  0.2288327E-02
   128.598  0.3510134E-02  0.1222944E-01  0.3576423E-01     4.394  0.1087542E-03  0.1580333E-02  0.2307946E-02
   128.602  0.3509675E-02  0.1223355E-01  0.3573408E-01     4.395  0.1090921E-03  0.1582867E-02  0.2327372E-02
   128.606  0.3509146E-02  0.1223702E-01  0.3570324E-01     4.395  0.1095017E-03  0.1587148E-02  0.2347905E-02
   128.609  0.3508550E-02  0.1224392E-01  0.3567382E-01     4.395  0.1099846E-03  0.1589936E-02  0.2370364E-02
   128.613  0.3507901E-02  0.1225417E-01  0.3564690E-01     4.395  0.1105298E-03  0.1593593E-02  0.2390869E-02
   128.617  0.3507213E-02  0.1226392E-01  0.3562111E-01     4.396  0.1111225E-03  0.1597854E-02  0.2413147E-02
   128.621  0.3506497E-02  0.1227043E-01  0.3559530E-01     4.396  0.1117423E-03  0.1601502E-02  0.2435357E-02
   128.625  0.3505766E-02  0.1227424E-01  0.3556963E-01     4.396  0.1123671E-03  0.1604595E-02  0.2457664E-02
   128.629  0.3505037E-02  0.1227451E-01  0.3554613E-01     4.396  0.1129796E-03  0.1608202E-02  0.2478890E-02
   128.632  0.3504326E-02  0.1227386E-01  0.3552775E-01     4.397  0.1135629E-03  0.1612418E-02  0.2493789E-02
   128.636  0.3503651E-02  0.1227361E-01  0.3551381E-01     4.397  0.1141011E-03  0.1618423E-02  0.2504152E-02
   128.640  0.3503025E-02  0.1227296E-01  0.3550764E-01     4.397  0.1145772E-03  0.1624374E-02  0.2508885E-02
   128.644  0.3502439E-02  0.1227499E-01  0.3550726E-01     4.397  0.1149406E-03  0.1627481E-02  0.2497890E-02
   128.648  0.3501898E-02  0.1227534E-01  0.3550875E-01     4.398  0.1151699E-03  0.1628530E-02  0.2476740E-02
   128.651  0.3501413E-02  0.1227681E-01  0.3551452E-01     4.398  0.1152585E-03  0.1630127E-02  0.2443916E-02
   128.655  0.3500993E-02  0.1227339E-01  0.3551863E-01     4.398  0.1152037E-03  0.1628051E-02  0.2405933E-02
   128.659  0.3500638E-02  0.1226545E-01  0.3552105E-01     4.398  0.1149962E-03  0.1622869E-02  0.2360335E-02
   128.663  0.3500352E-02  0.1225306E-01  0.3552290E-01     4.399  0.1146386E-03  0.1615249E-02  0.2307959E-02
   128.667  0.3500139E-02  0.1223648E-01  0.3552455E-01     4.399  0.1141401E-03  0.1605776E-02  0.2251670E-02
   128.670  0.3500000E-02  0.1223418E-01  0.3554460E-01     4.399  0.1135129E-03  0.1602091E-02  0.2178042E-02
   128.674  0.3499936E-02  0.1223228E-01  0.3556971E-01     4.399  0.1127724E-03  0.1597602E-02  0.2102605E-02
   128.678  0.3499943E-02  0.1223023E-01  0.3559474E-01     4.400  0.1119362E-03  0.1593568E-02  0.2028475E-02
   128.682  0.3500019E-02  0.1222635E-01  0.3561999E-01     4.400  0.1110249E-03  0.1585579E-02  0.1957798E-02
   128.686  0.3500156E-02  0.1223206E-01  0.3565793E-01     4.400  0.1100587E-03  0.1578131E-02  0.1902947E-02
   128.690  0.3500347E-02  0.1223902E-01  0.3569608E-01     4.400  0.1090606E-03  0.1569997E-02  0.1855527E-02
   128.693  0.3500584E-02  0.1224407E-01  0.3573178E-01     4.401  0.1080525E-03  0.1561732E-02  0.1815440E-02
   128.697  0.3500855E-02  0.1224941E-01  0.3576622E-01     4.401  0.1070562E-03  0.1555259E-02  0.1785150E-02
   128.701  0.3501151E-02  0.1225546E-01  0.3580135E-01     4.401  0.1060935E-03  0.1552068E-02  0.1759329E-02
   128.705  0.3501460E-02  0.1226037E-01  0.3583270E-01     4.401  0.1051843E-03  0.1551044E-02  0.1739497E-02
   128.709  0.3501771E-02  0.1226275E-01  0.3585758E-01     4.401  0.1043471E-03  0.1549958E-02  0.1727410E-02
   128.712  0.3502099E-02  0.1226435E-01  0.3588096E-01     4.402  0.1035772E-03  0.1547511E-02  0.1719648E-02
   128.716  0.3502458E-02  0.1226447E-01  0.3590295E-01     4.402  0.1028718E-03  0.1544616E-02  0.1719236E-02
   128.720  0.3502837E-02  0.1226336E-01  0.3592188E-01     4.402  0.1022470E-03  0.1541373E-02  0.1722217E-02
   128.724  0.3503224E-02  0.1226177E-01  0.3593901E-01     4.402  0.1017163E-03  0.1537152E-02  0.1731276E-02
   128.728  0.3503607E-02  0.1225884E-01  0.3594952E-01     4.403  0.1012915E-03  0.1532565E-02  0.1746820E-02
   128.732  0.3503975E-02  0.1225500E-01  0.3595424E-01     4.403  0.1009821E-03  0.1527712E-02  0.1764986E-02
   128.735  0.3504316E-02  0.1225091E-01  0.3595934E-01     4.403  0.1007947E-03  0.1522968E-02  0.1793728E-02
   128.739  0.3504575E-02  0.1224765E-01  0.3595373E-01     4.403  0.1006813E-03  0.1518766E-02  0.1831771E-02
   128.743  0.3504646E-02  0.1224280E-01  0.3592526E-01     4.404  0.1005399E-03  0.1511563E-02  0.1878365E-02
   128.747  0.3504570E-02  0.1223790E-01  0.3589127E-01     4.404  0.1003435E-03  0.1504380E-02  0.1940641E-02
   128.751  0.3504360E-02  0.1223363E-01  0.3584636E-01     4.404  0.1000967E-03  0.1498043E-02  0.2010522E-02
   128.754  0.3504019E-02  0.1223052E-01  0.3579492E-01     4.404  0.9981625E-04  0.1491467E-02  0.2087967E-02
   128.758  0.3503555E-02  0.1222740E-01  0.3573705E-01     4.405  0.9952064E-04  0.1485053E-02  0.2170155E-02
   128.762  0.3503005E-02  0.1222278E-01  0.3568017E-01     4.405  0.9920114E-04  0.1478021E-02  0.2252986E-02
   128.766  0.3502388E-02  0.1222130E-01  0.3562813E-01     4.405  0.9886901E-04  0.1473870E-02  0.2330562E-02
   128.770  0.3501720E-02  0.1221974E-01  0.3557519E-01     4.405  0.9854516E-04  0.1470338E-02  0.2411069E-02
   128.774  0.3501017E-02  0.1222510E-01  0.3553081E-01     4.406  0.9824617E-04  0.1476468E-02  0.2478135E-02
   128.777  0.3500302E-02  0.1224783E-01  0.3551015E-01     4.406  0.9799227E-04  0.1508373E-02  0.2516704E-02
   128.781  0.3499596E-02  0.1226922E-01  0.3549326E-01     4.406  0.9779522E-04  0.1534643E-02  0.2546047E-02
   128.785  0.3498916E-02  0.1228797E-01  0.3548398E-01     4.406  0.9765816E-04  0.1563033E-02  0.2565340E-02
   128.789  0.3498277E-02  0.1230473E-01  0.3547659E-01     4.407  0.9758007E-04  0.1586499E-02  0.2578377E-02
   128.793  0.3497696E-02  0.1231611E-01  0.3547099E-01     4.407  0.9755619E-04  0.1597157E-02  0.2592939E-02
   128.796  0.3497186E-02  0.1231892E-01  0.3546203E-01     4.407  0.9757865E-04  0.1594098E-02  0.2600124E-02
   128.800  0.3496758E-02  0.1232223E-01  0.3546422E-01     4.407  0.9763696E-04  0.1592253E-02  0.2590344E-02
   128.804  0.3496421E-02  0.1232073E-01  0.3546813E-01     4.408  0.9771861E-04  0.1583273E-02  0.2571716E-02
   128.808  0.3496175E-02  0.1231435E-01  0.3547360E-01     4.408  0.9781071E-04  0.1567608E-02  0.2544358E-02
   128.812  0.3496026E-02  0.1230456E-01  0.3547876E-01     4.408  0.9790468E-04  0.1546003E-02  0.2510374E-02
   128.816  0.3495976E-02  0.1229025E-01  0.3548635E-01     4.408  0.9799554E-04  0.1519251E-02  0.2471972E-02
   128.819  0.3496034E-02  0.1227367E-01  0.3549456E-01     4.409  0.9810170E-04  0.1487288E-02  0.2430765E-02
   128.823  0.3496177E-02  0.1225402E-01  0.3550421E-01     4.409  0.9829573E-04  0.1456027E-02  0.2393289E-02
   128.827  0.3496388E-02  0.1224491E-01  0.3552199E-01     4.409  0.9858669E-04  0.1435367E-02  0.2353249E-02
   128.831  0.3496660E-02  0.1225033E-01  0.3555340E-01     4.409  0.9897380E-04  0.1435573E-02  0.2309660E-02
   128.835  0.3496995E-02  0.1225772E-01  0.3558585E-01     4.409  0.9946819E-04  0.1436586E-02  0.2273119E-02
   128.839  0.3497384E-02  0.1226537E-01  0.3561843E-01     4.410  0.1000719E-03  0.1438324E-02  0.2246264E-02
   128.842  0.3497819E-02  0.1227318E-01  0.3565045E-01     4.410  0.1007795E-03  0.1441216E-02  0.2228064E-02
   128.846  0.3498289E-02  0.1228780E-01  0.3568841E-01     4.410  0.1015812E-03  0.1448515E-02  0.2210751E-02
   128.850  0.3498781E-02  0.1230235E-01  0.3572078E-01     4.410  0.1024628E-03  0.1456741E-02  0.2201925E-02
   128.854  0.3499286E-02  0.1231344E-01  0.3575266E-01     4.411  0.1034070E-03  0.1463406E-02  0.2201013E-02
   128.858  0.3499789E-02  0.1232289E-01  0.3577598E-01     4.411  0.1043910E-03  0.1468088E-02  0.2203400E-02
   128.861  0.3500280E-02  0.1232954E-01  0.3579527E-01     4.411  0.1053885E-03  0.1470316E-02  0.2210475E-02
   128.865  0.3500745E-02  0.1233309E-01  0.3580886E-01     4.411  0.1063718E-03  0.1470296E-02  0.2214355E-02
   128.869  0.3501174E-02  0.1233294E-01  0.3580996E-01     4.412  0.1073103E-03  0.1467411E-02  0.2219207E-02
   128.873  0.3501537E-02  0.1232829E-01  0.3580197E-01     4.412  0.1081437E-03  0.1463665E-02  0.2219535E-02
   128.877  0.3501811E-02  0.1232068E-01  0.3578236E-01     4.412  0.1088209E-03  0.1456584E-02  0.2211092E-02
   128.881  0.3501987E-02  0.1230930E-01  0.3574925E-01     4.412  0.1093192E-03  0.1446961E-02  0.2197540E-02
   128.884  0.3502061E-02  0.1229457E-01  0.3570759E-01     4.413  0.1096195E-03  0.1435020E-02  0.2178645E-02
   128.888  0.3502029E-02  0.1228510E-01  0.3566648E-01     4.413  0.1097077E-03  0.1428397E-02  0.2143677E-02
   128.892  0.3501891E-02  0.1227548E-01  0.3561963E-01     4.413  0.1095762E-03  0.1422235E-02  0.2105038E-02
   128.896  0.3501703E-02  0.1226424E-01  0.3556967E-01     4.413  0.1092779E-03  0.1415471E-02  0.2064982E-02
   128.900  0.3501560E-02  0.1225144E-01  0.3553075E-01     4.414  0.1089029E-03  0.1408418E-02  0.2023656E-02
   128.904  0.3501464E-02  0.1223726E-01  0.3549927E-01     4.414  0.1084603E-03  0.1400642E-02  0.1981885E-02
   128.907  0.3501414E-02  0.1222276E-01  0.3547377E-01     4.414  0.1079592E-03  0.1392636E-02  0.1939472E-02
   128.911  0.3501408E-02  0.1220913E-01  0.3545161E-01     4.414  0.1074118E-03  0.1385001E-02  0.1898786E-02
   128.915  0.3501442E-02  0.1219700E-01  0.3543677E-01     4.415  0.1068310E-03  0.1378454E-02  0.1858707E-02
   128.919  0.3501512E-02  0.1219596E-01  0.3543646E-01     4.415  0.1062304E-03  0.1375763E-02  0.1809520E-02
   128.923  0.3501614E-02  0.1219414E-01  0.3543850E-01     4.415  0.1056244E-03  0.1372538E-02  0.1762747E-02
   128.927  0.3501741E-02  0.1219093E-01  0.3544009E-01     4.415  0.1050260E-03  0.1368293E-02  0.1722292E-02
   128.930  0.3501885E-02  0.1218810E-01  0.3543845E-01     4.416  0.1044514E-03  0.1365051E-02  0.1686505E-02
   128.934  0.3502038E-02  0.1218698E-01  0.3543926E-01     4.416  0.1039132E-03  0.1363445E-02  0.1662252E-02
   128.938  0.3502182E-02  0.1219486E-01  0.3544734E-01     4.416  0.1034332E-03  0.1366795E-02  0.1661747E-02
   128.942  0.3502234E-02  0.1220657E-01  0.3544840E-01     4.416  0.1030840E-03  0.1372826E-02  0.1677241E-02
   128.946  0.3502178E-02  0.1221828E-01  0.3544021E-01     4.417  0.1028800E-03  0.1378689E-02  0.1701505E-02
   128.949  0.3502013E-02  0.1222927E-01  0.3542433E-01     4.417  0.1028243E-03  0.1384396E-02  0.1733846E-02
   128.953  0.3501742E-02  0.1223744E-01  0.3540121E-01     4.417  0.1029175E-03  0.1392338E-02  0.1774889E-02
   128.957  0.3501353E-02  0.1224704E-01  0.3537245E-01     4.417  0.1031766E-03  0.1397046E-02  0.1823254E-02
   128.961  0.3500829E-02  0.1225517E-01  0.3533595E-01     4.418  0.1036329E-03  0.1400446E-02  0.1881480E-02
   128.965  0.3500187E-02  0.1226098E-01  0.3529454E-01     4.418  0.1042863E-03  0.1402909E-02  0.1947863E-02
   128.969  0.3499462E-02  0.1228450E-01  0.3526847E-01     4.418  0.1051074E-03  0.1412449E-02  0.2001591E-02
   128.972  0.3498667E-02  0.1230827E-01  0.3524538E-01     4.418  0.1060815E-03  0.1423387E-02  0.2053079E-02
   128.976  0.3497787E-02  0.1232679E-01  0.3521854E-01     4.419  0.1071938E-03  0.1432740E-02  0.2106704E-02
   128.980  0.3496839E-02  0.1234093E-01  0.3519119E-01     4.419  0.1084145E-03  0.1440346E-02  0.2159913E-02
   128.984  0.3495843E-02  0.1235141E-01  0.3516198E-01     4.419  0.1097180E-03  0.1446738E-02  0.2211010E-02
   128.988  0.3494816E-02  0.1235664E-01  0.3513247E-01     4.419  0.1110756E-03  0.1450354E-02  0.2259147E-02
   128.992  0.3493788E-02  0.1236155E-01  0.3511020E-01     4.419  0.1124536E-03  0.1453766E-02  0.2296793E-02
   128.995  0.3492783E-02  0.1236009E-01  0.3508674E-01     4.420  0.1138166E-03  0.1452459E-02  0.2330840E-02
   128.999  0.3491828E-02  0.1235708E-01  0.3507407E-01     4.420  0.1151291E-03  0.1447611E-02  0.2351566E-02
   129.003  0.3490946E-02  0.1238271E-01  0.3509858E-01     4.420  0.1163561E-03  0.1436583E-02  0.2332187E-02
   129.007  0.3490157E-02  0.1240481E-01  0.3513130E-01     4.420  0.1174639E-03  0.1425420E-02  0.2303058E-02
   129.011  0.3489468E-02  0.1241928E-01  0.3516411E-01     4.421  0.1184395E-03  0.1412788E-02  0.2269045E-02
   129.015  0.3488880E-02  0.1242863E-01  0.3519527E-01     4.421  0.1192755E-03  0.1400236E-02  0.2225730E-02
   129.018  0.3488408E-02  0.1243178E-01  0.3522826E-01     4.421  0.1199503E-03  0.1387292E-02  0.2180481E-02
   129.022  0.3488064E-02  0.1242737E-01  0.3526381E-01     4.421  0.1204491E-03  0.1372996E-02  0.2132500E-02
   129.026  0.3487854E-02  0.1241907E-01  0.3530305E-01     4.422  0.1207596E-03  0.1359982E-02  0.2083679E-02
   129.030  0.3487785E-02  0.1240599E-01  0.3534613E-01     4.422  0.1208768E-03  0.1347417E-02  0.2032812E-02
   129.034  0.3487852E-02  0.1238763E-01  0.3539121E-01     4.422  0.1208024E-03  0.1334644E-02  0.1978838E-02
   129.038  0.3488053E-02  0.1236475E-01  0.3543159E-01     4.422  0.1205412E-03  0.1323136E-02  0.1928598E-02
   129.041  0.3488381E-02  0.1234168E-01  0.3547643E-01     4.423  0.1201022E-03  0.1313330E-02  0.1875450E-02
   129.045  0.3488826E-02  0.1233044E-01  0.3553652E-01     4.423  0.1194989E-03  0.1306431E-02  0.1818568E-02
   129.049  0.3489390E-02  0.1232151E-01  0.3559872E-01     4.423  0.1187726E-03  0.1299596E-02  0.1759759E-02
   129.053  0.3490075E-02  0.1231775E-01  0.3566604E-01     4.423  0.1179733E-03  0.1294188E-02  0.1719234E-02
   129.057  0.3490861E-02  0.1231923E-01  0.3574211E-01     4.424  0.1171232E-03  0.1291308E-02  0.1691021E-02
   129.060  0.3491727E-02  0.1232507E-01  0.3582192E-01     4.424  0.1162462E-03  0.1293971E-02  0.1670275E-02
   129.064  0.3492626E-02  0.1233099E-01  0.3589170E-01     4.424  0.1153833E-03  0.1297825E-02  0.1658612E-02
   129.068  0.3493398E-02  0.1233634E-01  0.3594285E-01     4.424  0.1146879E-03  0.1301258E-02  0.1668156E-02
   129.072  0.3493974E-02  0.1234216E-01  0.3596477E-01     4.425  0.1142285E-03  0.1303956E-02  0.1685127E-02
   129.076  0.3494331E-02  0.1234850E-01  0.3596162E-01     4.425  0.1140290E-03  0.1306670E-02  0.1710832E-02
   129.080  0.3494455E-02  0.1235483E-01  0.3593490E-01     4.425  0.1141054E-03  0.1305507E-02  0.1750662E-02
   129.083  0.3494334E-02  0.1236343E-01  0.3588932E-01     4.425  0.1144641E-03  0.1299450E-02  0.1802080E-02
   129.087  0.3494018E-02  0.1237094E-01  0.3583317E-01     4.426  0.1150641E-03  0.1293017E-02  0.1861277E-02
   129.091  0.3493551E-02  0.1237804E-01  0.3577027E-01     4.426  0.1158705E-03  0.1286430E-02  0.1933197E-02
   129.095  0.3492939E-02  0.1238717E-01  0.3570543E-01     4.426  0.1168752E-03  0.1281466E-02  0.2019746E-02
   129.099  0.3492198E-02  0.1239159E-01  0.3563588E-01     4.426  0.1180595E-03  0.1275530E-02  0.2114505E-02
   129.103  0.3491232E-02  0.1239484E-01  0.3555280E-01     4.427  0.1192998E-03  0.1273217E-02  0.2214254E-02
   129.106  0.3489981E-02  0.1239760E-01  0.3545512E-01     4.427  0.1205110E-03  0.1273809E-02  0.2322810E-02
   129.110  0.3488479E-02  0.1239764E-01  0.3534745E-01     4.427  0.1216569E-03  0.1274861E-02  0.2429593E-02
   129.114  0.3486764E-02  0.1239407E-01  0.3523149E-01     4.427  0.1226998E-03  0.1278487E-02  0.2526687E-02
   129.118  0.3484904E-02  0.1240179E-01  0.3512810E-01     4.428  0.1235875E-03  0.1273170E-02  0.2592427E-02
   129.122  0.3483006E-02  0.1241927E-01  0.3504618E-01     4.428  0.1242466E-03  0.1261685E-02  0.2633552E-02
   129.126  0.3481115E-02  0.1243044E-01  0.3497464E-01     4.428  0.1246620E-03  0.1260128E-02  0.2668737E-02
   129.129  0.3479272E-02  0.1246645E-01  0.3494411E-01     4.428  0.1248243E-03  0.1316414E-02  0.2663715E-02
   129.133  0.3477530E-02  0.1250313E-01  0.3493300E-01     4.428  0.1247402E-03  0.1394471E-02  0.2636536E-02
   129.137  0.3475933E-02  0.1253352E-01  0.3494390E-01     4.429  0.1244147E-03  0.1464949E-02  0.2603329E-02
   129.141  0.3474507E-02  0.1255343E-01  0.3495963E-01     4.429  0.1238376E-03  0.1527730E-02  0.2554646E-02
   129.145  0.3473258E-02  0.1256360E-01  0.3497929E-01     4.429  0.1229786E-03  0.1576119E-02  0.2500187E-02
   129.148  0.3472215E-02  0.1256494E-01  0.3500350E-01     4.429  0.1218554E-03  0.1604648E-02  0.2442629E-02
   129.152  0.3471399E-02  0.1255261E-01  0.3503084E-01     4.430  0.1204893E-03  0.1619282E-02  0.2380875E-02
   129.156  0.3470844E-02  0.1252729E-01  0.3505938E-01     4.430  0.1189027E-03  0.1619310E-02  0.2320283E-02
   129.160  0.3470586E-02  0.1250852E-01  0.3511382E-01     4.430  0.1171183E-03  0.1594635E-02  0.2242999E-02
   129.164  0.3470632E-02  0.1250171E-01  0.3519933E-01     4.430  0.1151731E-03  0.1581437E-02  0.2137184E-02
   129.168  0.3470967E-02  0.1249089E-01  0.3529127E-01     4.431  0.1131014E-03  0.1559422E-02  0.2030771E-02
   129.171  0.3471566E-02  0.1247530E-01  0.3538593E-01     4.431  0.1109397E-03  0.1530203E-02  0.1932301E-02
   129.175  0.3472414E-02  0.1245418E-01  0.3548198E-01     4.431  0.1087375E-03  0.1494273E-02  0.1840699E-02
   129.179  0.3473489E-02  0.1242810E-01  0.3557608E-01     4.431  0.1065416E-03  0.1453123E-02  0.1753713E-02
   129.183  0.3474765E-02  0.1239634E-01  0.3566720E-01     4.432  0.1043983E-03  0.1406697E-02  0.1670432E-02
   129.187  0.3476211E-02  0.1238548E-01  0.3577573E-01     4.432  0.1023546E-03  0.1391587E-02  0.1542671E-02
   129.191  0.3477790E-02  0.1238416E-01  0.3589150E-01     4.432  0.1004579E-03  0.1391272E-02  0.1382945E-02
   129.194  0.3479463E-02  0.1238282E-01  0.3599642E-01     4.432  0.9875091E-04  0.1391241E-02  0.1226922E-02
   129.198  0.3481185E-02  0.1238233E-01  0.3608908E-01     4.433  0.9727676E-04  0.1392133E-02  0.1075305E-02
   129.202  0.3482863E-02  0.1238247E-01  0.3616535E-01     4.433  0.9605280E-04  0.1394796E-02  0.9437682E-03
   129.206  0.3484431E-02  0.1239008E-01  0.3622160E-01     4.433  0.9509151E-04  0.1404290E-02  0.8444824E-03
   129.210  0.3485850E-02  0.1239170E-01  0.3625518E-01     4.433  0.9441117E-04  0.1411454E-02  0.7809062E-03
   129.214  0.3487073E-02  0.1239806E-01  0.3627267E-01     4.434  0.9402217E-04  0.1425082E-02  0.7594597E-03
   129.217  0.3488054E-02  0.1240495E-01  0.3626794E-01     4.434  0.9393947E-04  0.1441053E-02  0.7907707E-03
   129.221  0.3488790E-02  0.1241019E-01  0.3623938E-01     4.434  0.9413744E-04  0.1456346E-02  0.8733348E-03
   129.225  0.3489387E-02  0.1241254E-01  0.3620275E-01     4.434  0.9445814E-04  0.1470576E-02  0.9643311E-03
   129.229  0.3489831E-02  0.1241150E-01  0.3615516E-01     4.435  0.9485081E-04  0.1481659E-02  0.1050706E-02
   129.233  0.3490109E-02  0.1241133E-01  0.3609795E-01     4.435  0.9529973E-04  0.1487327E-02  0.1126219E-02
   129.237  0.3490243E-02  0.1241897E-01  0.3604283E-01     4.435  0.9577054E-04  0.1493464E-02  0.1197733E-02
   129.240  0.3490241E-02  0.1243970E-01  0.3599629E-01     4.435  0.9623982E-04  0.1515071E-02  0.1263159E-02
   129.244  0.3490112E-02  0.1246266E-01  0.3595116E-01     4.435  0.9668458E-04  0.1540277E-02  0.1322772E-02
   129.248  0.3489870E-02  0.1249171E-01  0.3591079E-01     4.436  0.9708438E-04  0.1569793E-02  0.1374591E-02
   129.252  0.3489536E-02  0.1251475E-01  0.3587122E-01     4.436  0.9742188E-04  0.1595484E-02  0.1428340E-02
   129.256  0.3489116E-02  0.1253381E-01  0.3582160E-01     4.436  0.9769309E-04  0.1616176E-02  0.1474086E-02
   129.259  0.3488688E-02  0.1254762E-01  0.3577331E-01     4.436  0.9795343E-04  0.1628589E-02  0.1517787E-02
   129.263  0.3488360E-02  0.1255534E-01  0.3573577E-01     4.437  0.9828145E-04  0.1633067E-02  0.1561381E-02
   129.267  0.3488139E-02  0.1256475E-01  0.3571615E-01     4.437  0.9866896E-04  0.1640172E-02  0.1598835E-02
   129.271  0.3488030E-02  0.1257348E-01  0.3570768E-01     4.437  0.9910715E-04  0.1647214E-02  0.1634924E-02
   129.275  0.3488034E-02  0.1258223E-01  0.3571185E-01     4.437  0.9958535E-04  0.1655080E-02  0.1659884E-02
   129.279  0.3488152E-02  0.1258807E-01  0.3572144E-01     4.438  0.1000929E-03  0.1660234E-02  0.1679912E-02
   129.282  0.3488380E-02  0.1258998E-01  0.3573565E-01     4.438  0.1006179E-03  0.1661406E-02  0.1695892E-02
   129.286  0.3488712E-02  0.1258719E-01  0.3575403E-01     4.438  0.1011503E-03  0.1657663E-02  0.1707209E-02
   129.290  0.3489143E-02  0.1258434E-01  0.3577227E-01     4.438  0.1016806E-03  0.1651108E-02  0.1718099E-02
   129.294  0.3489662E-02  0.1257891E-01  0.3579251E-01     4.439  0.1021998E-03  0.1642804E-02  0.1724227E-02
   129.298  0.3490257E-02  0.1257139E-01  0.3581220E-01     4.439  0.1026979E-03  0.1632602E-02  0.1726651E-02
   129.302  0.3490912E-02  0.1256064E-01  0.3582633E-01     4.439  0.1031670E-03  0.1619733E-02  0.1727504E-02
   129.305  0.3491612E-02  0.1254835E-01  0.3583701E-01     4.439  0.1035993E-03  0.1605864E-02  0.1727435E-02
   129.309  0.3492339E-02  0.1253441E-01  0.3584183E-01     4.440  0.1039875E-03  0.1590691E-02  0.1725444E-02
   129.313  0.3493076E-02  0.1252027E-01  0.3584198E-01     4.440  0.1043249E-03  0.1575631E-02  0.1720393E-02
   129.317  0.3493809E-02  0.1250595E-01  0.3584000E-01     4.440  0.1046129E-03  0.1561317E-02  0.1711031E-02
   129.321  0.3494546E-02  0.1249916E-01  0.3584080E-01     4.440  0.1048895E-03  0.1556313E-02  0.1703757E-02
   129.325  0.3495290E-02  0.1249162E-01  0.3583995E-01     4.441  0.1051677E-03  0.1550478E-02  0.1700449E-02
   129.328  0.3496025E-02  0.1248535E-01  0.3583850E-01     4.441  0.1054451E-03  0.1546182E-02  0.1698283E-02
   129.332  0.3496712E-02  0.1248448E-01  0.3583362E-01     4.441  0.1057394E-03  0.1542287E-02  0.1700938E-02
   129.336  0.3497312E-02  0.1248088E-01  0.3581980E-01     4.441  0.1060666E-03  0.1537740E-02  0.1709861E-02
   129.340  0.3497811E-02  0.1247952E-01  0.3580059E-01     4.441  0.1064197E-03  0.1530741E-02  0.1719443E-02
   129.344  0.3498194E-02  0.1248126E-01  0.3577194E-01     4.442  0.1067884E-03  0.1524165E-02  0.1729873E-02
   129.348  0.3498452E-02  0.1248784E-01  0.3574089E-01     4.442  0.1071629E-03  0.1518259E-02  0.1744712E-02
   129.351  0.3498578E-02  0.1249383E-01  0.3570370E-01     4.442  0.1075338E-03  0.1510538E-02  0.1762546E-02
   129.355  0.3498567E-02  0.1250369E-01  0.3566328E-01     4.442  0.1078902E-03  0.1504598E-02  0.1780683E-02
   129.359  0.3498443E-02  0.1251374E-01  0.3561898E-01     4.443  0.1082450E-03  0.1500985E-02  0.1801652E-02
   129.363  0.3498263E-02  0.1252352E-01  0.3557621E-01     4.443  0.1086157E-03  0.1495550E-02  0.1820485E-02
   129.367  0.3498024E-02  0.1253262E-01  0.3553655E-01     4.443  0.1090071E-03  0.1489982E-02  0.1841909E-02
   129.370  0.3497703E-02  0.1254204E-01  0.3549269E-01     4.443  0.1094454E-03  0.1484417E-02  0.1867951E-02
   129.374  0.3497298E-02  0.1255056E-01  0.3544590E-01     4.444  0.1099286E-03  0.1478739E-02  0.1898537E-02
   129.378  0.3496817E-02  0.1255843E-01  0.3539713E-01     4.444  0.1104428E-03  0.1473623E-02  0.1930267E-02
   129.382  0.3496265E-02  0.1256666E-01  0.3534795E-01     4.444  0.1109819E-03  0.1470510E-02  0.1963350E-02
   129.386  0.3495667E-02  0.1257595E-01  0.3530318E-01     4.444  0.1115538E-03  0.1469526E-02  0.1998191E-02
   129.390  0.3495026E-02  0.1259789E-01  0.3527129E-01     4.445  0.1121282E-03  0.1462416E-02  0.2006280E-02
   129.393  0.3494353E-02  0.1262383E-01  0.3524441E-01     4.445  0.1126825E-03  0.1453994E-02  0.2004626E-02
   129.397  0.3493662E-02  0.1264675E-01  0.3521981E-01     4.445  0.1132031E-03  0.1449939E-02  0.2001840E-02
   129.401  0.3492964E-02  0.1266804E-01  0.3519749E-01     4.445  0.1136680E-03  0.1448616E-02  0.1995268E-02
   129.405  0.3492272E-02  0.1268694E-01  0.3517790E-01     4.446  0.1140628E-03  0.1449516E-02  0.1986792E-02
   129.409  0.3491602E-02  0.1270163E-01  0.3515956E-01     4.446  0.1143755E-03  0.1453015E-02  0.1973900E-02
   129.413  0.3490951E-02  0.1271359E-01  0.3514023E-01     4.446  0.1145768E-03  0.1454689E-02  0.1955711E-02
   129.416  0.3490298E-02  0.1272208E-01  0.3511607E-01     4.446  0.1146542E-03  0.1455744E-02  0.1939073E-02
   129.420  0.3489612E-02  0.1272587E-01  0.3508718E-01     4.447  0.1146565E-03  0.1454311E-02  0.1919761E-02
   129.424  0.3488822E-02  0.1273150E-01  0.3504840E-01     4.447  0.1144750E-03  0.1455191E-02  0.1902033E-02
   129.428  0.3487918E-02  0.1273413E-01  0.3499970E-01     4.447  0.1140802E-03  0.1454806E-02  0.1878540E-02
   129.432  0.3486915E-02  0.1273361E-01  0.3494104E-01     4.447  0.1134834E-03  0.1453690E-02  0.1854639E-02
   129.436  0.3485830E-02  0.1273055E-01  0.3487883E-01     4.447  0.1126990E-03  0.1452335E-02  0.1832919E-02
   129.439  0.3484686E-02  0.1272434E-01  0.3480842E-01     4.448  0.1117450E-03  0.1450640E-02  0.1815187E-02
   129.443  0.3483504E-02  0.1272651E-01  0.3474861E-01     4.448  0.1106439E-03  0.1450590E-02  0.1805494E-02
   129.447  0.3482306E-02  0.1273176E-01  0.3470259E-01     4.448  0.1094203E-03  0.1453968E-02  0.1812191E-02
   129.451  0.3481113E-02  0.1273724E-01  0.3465745E-01     4.448  0.1081015E-03  0.1462125E-02  0.1819853E-02
   129.455  0.3479947E-02  0.1276597E-01  0.3464214E-01     4.449  0.1067160E-03  0.1479638E-02  0.1835291E-02
   129.459  0.3478829E-02  0.1279567E-01  0.3463890E-01     4.449  0.1052922E-03  0.1504130E-02  0.1858342E-02
   129.462  0.3477777E-02  0.1281886E-01  0.3463584E-01     4.449  0.1038598E-03  0.1529002E-02  0.1880678E-02
   129.466  0.3476802E-02  0.1283621E-01  0.3463289E-01     4.449  0.1024544E-03  0.1552260E-02  0.1908639E-02
   129.470  0.3475893E-02  0.1284654E-01  0.3463110E-01     4.450  0.1011384E-03  0.1569992E-02  0.1939545E-02
   129.474  0.3475063E-02  0.1285420E-01  0.3463257E-01     4.450  0.9993716E-04  0.1577355E-02  0.1969829E-02
   129.478  0.3474322E-02  0.1285770E-01  0.3463758E-01     4.450  0.9887111E-04  0.1572982E-02  0.1994310E-02
   129.482  0.3473676E-02  0.1285584E-01  0.3464329E-01     4.450  0.9795714E-04  0.1554683E-02  0.2015428E-02
   129.485  0.3473147E-02  0.1285160E-01  0.3465530E-01     4.450  0.9719225E-04  0.1523202E-02  0.2027870E-02
   129.489  0.3472771E-02  0.1284254E-01  0.3467349E-01     4.451  0.9654550E-04  0.1481586E-02  0.2030339E-02
   129.493  0.3472560E-02  0.1283091E-01  0.3469854E-01     4.451  0.9602421E-04  0.1430663E-02  0.2019044E-02
   129.497  0.3472515E-02  0.1282918E-01  0.3474205E-01     4.451  0.9563500E-04  0.1395017E-02  0.2021335E-02
   129.501  0.3472634E-02  0.1282915E-01  0.3479736E-01     4.451  0.9538327E-04  0.1366404E-02  0.2035596E-02
   129.504  0.3472886E-02  0.1282339E-01  0.3485338E-01     4.452  0.9528686E-04  0.1338105E-02  0.2052003E-02
   129.508  0.3473258E-02  0.1281300E-01  0.3490436E-01     4.452  0.9535507E-04  0.1312194E-02  0.2076429E-02
   129.512  0.3473740E-02  0.1280266E-01  0.3495573E-01     4.452  0.9559329E-04  0.1286791E-02  0.2101341E-02
   129.516  0.3474319E-02  0.1279837E-01  0.3501140E-01     4.452  0.9600403E-04  0.1260798E-02  0.2116847E-02
   129.520  0.3474998E-02  0.1279033E-01  0.3506359E-01     4.453  0.9657452E-04  0.1239870E-02  0.2138072E-02
   129.524  0.3475807E-02  0.1277722E-01  0.3511079E-01     4.453  0.9724871E-04  0.1226981E-02  0.2162475E-02
   129.527  0.3476731E-02  0.1275995E-01  0.3515318E-01     4.453  0.9802059E-04  0.1220093E-02  0.2191980E-02
   129.531  0.3477744E-02  0.1274057E-01  0.3519527E-01     4.453  0.9889122E-04  0.1215739E-02  0.2226266E-02
   129.535  0.3478823E-02  0.1271876E-01  0.3523316E-01     4.454  0.9985450E-04  0.1213564E-02  0.2266458E-02
   129.539  0.3479946E-02  0.1271964E-01  0.3528928E-01     4.454  0.1009008E-03  0.1212481E-02  0.2345094E-02
   129.543  0.3481092E-02  0.1272746E-01  0.3534619E-01     4.454  0.1020156E-03  0.1210139E-02  0.2418007E-02
   129.547  0.3482235E-02  0.1273154E-01  0.3539343E-01     4.454  0.1031809E-03  0.1210632E-02  0.2485514E-02
   129.550  0.3483351E-02  0.1273257E-01  0.3542987E-01     4.454  0.1043721E-03  0.1214719E-02  0.2544780E-02
   129.554  0.3484394E-02  0.1273149E-01  0.3545189E-01     4.455  0.1055358E-03  0.1224205E-02  0.2590073E-02
   129.558  0.3485306E-02  0.1273197E-01  0.3546602E-01     4.455  0.1066023E-03  0.1243018E-02  0.2625474E-02
   129.562  0.3486076E-02  0.1273162E-01  0.3545718E-01     4.455  0.1075615E-03  0.1267948E-02  0.2648875E-02
   129.566  0.3486705E-02  0.1273015E-01  0.3544015E-01     4.455  0.1084148E-03  0.1299170E-02  0.2662191E-02
   129.570  0.3487181E-02  0.1273274E-01  0.3541706E-01     4.456  0.1091428E-03  0.1328062E-02  0.2666839E-02
   129.573  0.3487528E-02  0.1274061E-01  0.3539165E-01     4.456  0.1096902E-03  0.1351461E-02  0.2663635E-02
   129.577  0.3487758E-02  0.1275088E-01  0.3536441E-01     4.456  0.1100106E-03  0.1372996E-02  0.2645531E-02
   129.581  0.3487851E-02  0.1276446E-01  0.3533355E-01     4.456  0.1101070E-03  0.1396707E-02  0.2614904E-02
   129.585  0.3487752E-02  0.1278786E-01  0.3530526E-01     4.457  0.1100136E-03  0.1425841E-02  0.2577051E-02
   129.589  0.3487476E-02  0.1281134E-01  0.3526739E-01     4.457  0.1097593E-03  0.1449329E-02  0.2525055E-02
   129.593  0.3487042E-02  0.1283236E-01  0.3522040E-01     4.457  0.1093684E-03  0.1469920E-02  0.2465097E-02
   129.596  0.3486469E-02  0.1284989E-01  0.3516699E-01     4.457  0.1088615E-03  0.1486915E-02  0.2401992E-02
   129.600  0.3485852E-02  0.1286417E-01  0.3511317E-01     4.457  0.1083726E-03  0.1500009E-02  0.2346305E-02
   129.604  0.3485219E-02  0.1287643E-01  0.3506633E-01     4.458  0.1079410E-03  0.1509058E-02  0.2303796E-02
   129.608  0.3484584E-02  0.1288636E-01  0.3502730E-01     4.458  0.1075774E-03  0.1513446E-02  0.2271448E-02
   129.612  0.3483957E-02  0.1289140E-01  0.3499684E-01     4.458  0.1072913E-03  0.1512829E-02  0.2248362E-02
   129.616  0.3483344E-02  0.1289104E-01  0.3497266E-01     4.458  0.1070948E-03  0.1509450E-02  0.2235753E-02
   129.619  0.3482757E-02  0.1289230E-01  0.3495266E-01     4.459  0.1069933E-03  0.1500914E-02  0.2230983E-02
   129.623  0.3482231E-02  0.1289205E-01  0.3494148E-01     4.459  0.1069642E-03  0.1491876E-02  0.2231278E-02
   129.627  0.3481779E-02  0.1288983E-01  0.3493688E-01     4.459  0.1069872E-03  0.1481464E-02  0.2231167E-02
   129.631  0.3481383E-02  0.1288530E-01  0.3493318E-01     4.459  0.1070194E-03  0.1468468E-02  0.2228823E-02
   129.635  0.3481047E-02  0.1287938E-01  0.3493465E-01     4.460  0.1070580E-03  0.1454084E-02  0.2224872E-02
   129.639  0.3480769E-02  0.1287188E-01  0.3494161E-01     4.460  0.1070959E-03  0.1438964E-02  0.2220497E-02
   129.642  0.3480546E-02  0.1286411E-01  0.3494990E-01     4.460  0.1071268E-03  0.1424365E-02  0.2216453E-02
   129.646  0.3480381E-02  0.1285673E-01  0.3495970E-01     4.460  0.1071491E-03  0.1410886E-02  0.2213330E-02
   129.650  0.3480276E-02  0.1285184E-01  0.3497241E-01     4.460  0.1071597E-03  0.1398593E-02  0.2217510E-02
   129.654  0.3480232E-02  0.1284839E-01  0.3499100E-01     4.461  0.1071600E-03  0.1387310E-02  0.2222884E-02
   129.658  0.3480247E-02  0.1284482E-01  0.3501191E-01     4.461  0.1071477E-03  0.1377282E-02  0.2232348E-02
   129.662  0.3480316E-02  0.1284619E-01  0.3503598E-01     4.461  0.1071251E-03  0.1370061E-02  0.2250315E-02
   129.665  0.3480437E-02  0.1284742E-01  0.3506046E-01     4.461  0.1070907E-03  0.1364149E-02  0.2270060E-02
   129.669  0.3480606E-02  0.1284711E-01  0.3508456E-01     4.462  0.1070457E-03  0.1359321E-02  0.2290987E-02
   129.673  0.3480837E-02  0.1284731E-01  0.3510869E-01     4.462  0.1069698E-03  0.1356124E-02  0.2315974E-02
   129.677  0.3481156E-02  0.1284404E-01  0.3513533E-01     4.462  0.1068412E-03  0.1352954E-02  0.2347730E-02
   129.681  0.3481560E-02  0.1284589E-01  0.3517109E-01     4.462  0.1066583E-03  0.1356978E-02  0.2383633E-02
   129.685  0.3482038E-02  0.1284721E-01  0.3520768E-01     4.463  0.1064243E-03  0.1363114E-02  0.2423199E-02
   129.688  0.3482579E-02  0.1284659E-01  0.3524164E-01     4.463  0.1061442E-03  0.1368011E-02  0.2465102E-02
   129.692  0.3483169E-02  0.1284045E-01  0.3527311E-01     4.463  0.1058227E-03  0.1372269E-02  0.2509239E-02
   129.696  0.3483794E-02  0.1283487E-01  0.3530431E-01     4.463  0.1054665E-03  0.1377506E-02  0.2555158E-02
   129.700  0.3484440E-02  0.1283130E-01  0.3533458E-01     4.463  0.1050817E-03  0.1383569E-02  0.2600571E-02
   129.704  0.3485091E-02  0.1283117E-01  0.3536452E-01     4.464  0.1046754E-03  0.1392711E-02  0.2647096E-02
   129.708  0.3485728E-02  0.1283029E-01  0.3538573E-01     4.464  0.1042593E-03  0.1401844E-02  0.2689308E-02
   129.711  0.3486345E-02  0.1282934E-01  0.3540022E-01     4.464  0.1038526E-03  0.1411175E-02  0.2727250E-02
   129.715  0.3486968E-02  0.1282757E-01  0.3541496E-01     4.464  0.1035067E-03  0.1419900E-02  0.2760803E-02
   129.719  0.3487588E-02  0.1282552E-01  0.3542732E-01     4.465  0.1032306E-03  0.1428601E-02  0.2788431E-02
   129.723  0.3488191E-02  0.1282237E-01  0.3543777E-01     4.465  0.1030287E-03  0.1437266E-02  0.2809815E-02
   129.727  0.3488769E-02  0.1281926E-01  0.3544291E-01     4.465  0.1029102E-03  0.1445964E-02  0.2825868E-02
   129.730  0.3489314E-02  0.1281607E-01  0.3544722E-01     4.465  0.1028840E-03  0.1452772E-02  0.2835325E-02
   129.734  0.3489828E-02  0.1281638E-01  0.3544799E-01     4.466  0.1029596E-03  0.1459729E-02  0.2839268E-02
   129.738  0.3490298E-02  0.1281703E-01  0.3544509E-01     4.466  0.1031337E-03  0.1466036E-02  0.2836814E-02
   129.742  0.3490714E-02  0.1281735E-01  0.3543747E-01     4.466  0.1034009E-03  0.1472063E-02  0.2828967E-02
   129.746  0.3491048E-02  0.1281703E-01  0.3542221E-01     4.466  0.1037350E-03  0.1477279E-02  0.2819419E-02
   129.750  0.3491196E-02  0.1281708E-01  0.3539597E-01     4.466  0.1040166E-03  0.1482479E-02  0.2809622E-02
   129.754  0.3491202E-02  0.1281661E-01  0.3536008E-01     4.467  0.1041857E-03  0.1487189E-02  0.2806511E-02
   129.757  0.3491079E-02  0.1281739E-01  0.3531616E-01     4.467  0.1042352E-03  0.1491823E-02  0.2811294E-02
   129.761  0.3490831E-02  0.1281794E-01  0.3526659E-01     4.467  0.1041717E-03  0.1496215E-02  0.2821469E-02
   129.765  0.3490462E-02  0.1281904E-01  0.3521359E-01     4.467  0.1040067E-03  0.1500382E-02  0.2837472E-02
   129.769  0.3489987E-02  0.1283544E-01  0.3517688E-01     4.468  0.1037466E-03  0.1522783E-02  0.2850207E-02
   129.773  0.3489417E-02  0.1286608E-01  0.3515386E-01     4.468  0.1034050E-03  0.1562905E-02  0.2854563E-02
   129.776  0.3488765E-02  0.1290634E-01  0.3514285E-01     4.468  0.1029968E-03  0.1616745E-02  0.2853998E-02
   129.780  0.3488047E-02  0.1294166E-01  0.3512966E-01     4.468  0.1025374E-03  0.1666943E-02  0.2850536E-02
   129.784  0.3487277E-02  0.1297222E-01  0.3511438E-01     4.468  0.1020412E-03  0.1710898E-02  0.2844636E-02
   129.788  0.3486474E-02  0.1299482E-01  0.3509754E-01     4.469  0.1015222E-03  0.1747623E-02  0.2837014E-02
   129.792  0.3485653E-02  0.1301065E-01  0.3507721E-01     4.469  0.1009886E-03  0.1774449E-02  0.2825630E-02
   129.796  0.3484825E-02  0.1301918E-01  0.3505286E-01     4.469  0.1004300E-03  0.1788821E-02  0.2809847E-02
   129.800  0.3484010E-02  0.1301949E-01  0.3502448E-01     4.469  0.9984899E-04  0.1790656E-02  0.2789028E-02
   129.803  0.3483243E-02  0.1301115E-01  0.3499560E-01     4.470  0.9927933E-04  0.1779824E-02  0.2767870E-02
   129.807  0.3482557E-02  0.1299377E-01  0.3497070E-01     4.470  0.9875789E-04  0.1756820E-02  0.2749371E-02
   129.811  0.3481967E-02  0.1296922E-01  0.3494496E-01     4.470  0.9828824E-04  0.1722181E-02  0.2731126E-02
   129.815  0.3481475E-02  0.1295208E-01  0.3493801E-01     4.470  0.9788476E-04  0.1699403E-02  0.2707890E-02
   129.819  0.3481058E-02  0.1293840E-01  0.3493834E-01     4.471  0.9758953E-04  0.1678831E-02  0.2687405E-02
   129.823  0.3480720E-02  0.1291952E-01  0.3493887E-01     4.471  0.9740806E-04  0.1653599E-02  0.2674555E-02
   129.826  0.3480469E-02  0.1289861E-01  0.3494093E-01     4.471  0.9734326E-04  0.1625470E-02  0.2669154E-02
   129.830  0.3480308E-02  0.1288051E-01  0.3495089E-01     4.471  0.9739884E-04  0.1592035E-02  0.2666898E-02
   129.834  0.3480239E-02  0.1286235E-01  0.3496207E-01     4.471  0.9757866E-04  0.1558991E-02  0.2665848E-02
   129.838  0.3480263E-02  0.1284295E-01  0.3497640E-01     4.472  0.9788521E-04  0.1525382E-02  0.2669366E-02
   129.842  0.3480378E-02  0.1284425E-01  0.3501171E-01     4.472  0.9831959E-04  0.1516602E-02  0.2676969E-02
   129.846  0.3480579E-02  0.1285342E-01  0.3505497E-01     4.472  0.9887921E-04  0.1517239E-02  0.2691419E-02
   129.849  0.3480860E-02  0.1286236E-01  0.3510190E-01     4.472  0.9955972E-04  0.1518133E-02  0.2716733E-02
   129.853  0.3481216E-02  0.1287286E-01  0.3514873E-01     4.473  0.1003495E-03  0.1519644E-02  0.2745886E-02
   129.857  0.3481642E-02  0.1287906E-01  0.3519199E-01     4.473  0.1012320E-03  0.1521028E-02  0.2777222E-02
   129.861  0.3482126E-02  0.1288322E-01  0.3523467E-01     4.473  0.1021875E-03  0.1521815E-02  0.2810223E-02
   129.865  0.3482657E-02  0.1288836E-01  0.3527136E-01     4.473  0.1031936E-03  0.1522718E-02  0.2835374E-02
   129.869  0.3483221E-02  0.1289247E-01  0.3530617E-01     4.473  0.1042235E-03  0.1523256E-02  0.2858584E-02
   129.872  0.3483803E-02  0.1289362E-01  0.3533685E-01     4.474  0.1052473E-03  0.1523974E-02  0.2880264E-02
   129.876  0.3484380E-02  0.1289174E-01  0.3535660E-01     4.474  0.1062472E-03  0.1524769E-02  0.2899033E-02
   129.880  0.3484914E-02  0.1288592E-01  0.3536284E-01     4.474  0.1072201E-03  0.1525010E-02  0.2917607E-02
   129.884  0.3485393E-02  0.1287772E-01  0.3535865E-01     4.474  0.1081356E-03  0.1526147E-02  0.2937556E-02
   129.888  0.3485805E-02  0.1287532E-01  0.3535221E-01     4.475  0.1089649E-03  0.1528312E-02  0.2944093E-02
   129.892  0.3486139E-02  0.1287883E-01  0.3534397E-01     4.475  0.1096818E-03  0.1529863E-02  0.2930679E-02
   129.895  0.3486386E-02  0.1288199E-01  0.3532798E-01     4.475  0.1102644E-03  0.1531280E-02  0.2913575E-02
   129.899  0.3486541E-02  0.1288648E-01  0.3530168E-01     4.475  0.1106961E-03  0.1532431E-02  0.2889965E-02
   129.903  0.3486602E-02  0.1289028E-01  0.3526786E-01     4.476  0.1109678E-03  0.1533778E-02  0.2869413E-02
   129.907  0.3486644E-02  0.1289459E-01  0.3523723E-01     4.476  0.1111558E-03  0.1535567E-02  0.2845183E-02
   129.911  0.3486722E-02  0.1289848E-01  0.3521204E-01     4.476  0.1113106E-03  0.1537763E-02  0.2824476E-02
   129.915  0.3486829E-02  0.1290266E-01  0.3519454E-01     4.476  0.1114264E-03  0.1540112E-02  0.2806759E-02
   129.918  0.3486955E-02  0.1290742E-01  0.3518069E-01     4.476  0.1115057E-03  0.1543213E-02  0.2790060E-02
   129.922  0.3487077E-02  0.1291154E-01  0.3516730E-01     4.477  0.1115621E-03  0.1548278E-02  0.2775458E-02
   129.926  0.3487191E-02  0.1291687E-01  0.3516103E-01     4.477  0.1115942E-03  0.1551035E-02  0.2763224E-02
   129.930  0.3487294E-02  0.1291888E-01  0.3514970E-01     4.477  0.1116022E-03  0.1551529E-02  0.2749196E-02
   129.934  0.3487382E-02  0.1292302E-01  0.3513778E-01     4.477  0.1115878E-03  0.1553562E-02  0.2738758E-02
   129.938  0.3487441E-02  0.1292685E-01  0.3512432E-01     4.478  0.1115663E-03  0.1555389E-02  0.2732881E-02
   129.941  0.3487436E-02  0.1293256E-01  0.3510858E-01     4.478  0.1115453E-03  0.1559033E-02  0.2732171E-02
   129.945  0.3487349E-02  0.1294111E-01  0.3508915E-01     4.478  0.1115090E-03  0.1565069E-02  0.2731886E-02
   129.949  0.3487182E-02  0.1295070E-01  0.3506573E-01     4.478  0.1114574E-03  0.1572280E-02  0.2734748E-02
   129.953  0.3486938E-02  0.1296070E-01  0.3504182E-01     4.478  0.1113915E-03  0.1580427E-02  0.2739362E-02
   129.957  0.3486623E-02  0.1297163E-01  0.3501296E-01     4.479  0.1113122E-03  0.1589652E-02  0.2746752E-02
   129.961  0.3486241E-02  0.1298205E-01  0.3498388E-01     4.479  0.1112195E-03  0.1598618E-02  0.2757264E-02
   129.965  0.3485804E-02  0.1298907E-01  0.3495037E-01     4.479  0.1111214E-03  0.1607388E-02  0.2770633E-02
   129.968  0.3485336E-02  0.1299767E-01  0.3491956E-01     4.479  0.1110324E-03  0.1615589E-02  0.2789279E-02
   129.972  0.3484880E-02  0.1300536E-01  0.3489421E-01     4.480  0.1109101E-03  0.1623340E-02  0.2806385E-02
   129.976  0.3484455E-02  0.1301154E-01  0.3487389E-01     4.480  0.1107461E-03  0.1629345E-02  0.2817948E-02
   129.980  0.3484071E-02  0.1301510E-01  0.3485981E-01     4.480  0.1105440E-03  0.1633869E-02  0.2824782E-02
   129.984  0.3483731E-02  0.1301513E-01  0.3484659E-01     4.480  0.1103100E-03  0.1636245E-02  0.2830083E-02
   129.988  0.3483431E-02  0.1301216E-01  0.3483633E-01     4.480  0.1100592E-03  0.1636329E-02  0.2835144E-02
   129.991  0.3483176E-02  0.1300190E-01  0.3482837E-01     4.481  0.1097976E-03  0.1633053E-02  0.2839392E-02
   129.995  0.3482970E-02  0.1299070E-01  0.3481883E-01     4.481  0.1095318E-03  0.1627543E-02  0.2841784E-02
   129.999  0.3482816E-02  0.1297596E-01  0.3481044E-01     4.481  0.1092673E-03  0.1619913E-02  0.2843668E-02
   130.003  0.3482717E-02  0.1295666E-01  0.3480123E-01     4.481  0.1090105E-03  0.1611748E-02  0.2848560E-02
   130.007  0.3482672E-02  0.1293477E-01  0.3478933E-01     4.482  0.1087674E-03  0.1597709E-02  0.2854176E-02
   130.011  0.3482684E-02  0.1290953E-01  0.3477816E-01     4.482  0.1085430E-03  0.1582008E-02  0.2861117E-02
   130.014  0.3482748E-02  0.1288128E-01  0.3476763E-01     4.482  0.1083439E-03  0.1564010E-02  0.2870452E-02
   130.018  0.3482862E-02  0.1284934E-01  0.3475589E-01     4.482  0.1081739E-03  0.1544973E-02  0.2880119E-02
   130.022  0.3483022E-02  0.1282003E-01  0.3474558E-01     4.483  0.1080379E-03  0.1529602E-02  0.2892281E-02
   130.026  0.3483223E-02  0.1279133E-01  0.3473692E-01     4.483  0.1079392E-03  0.1516050E-02  0.2905043E-02
   130.030  0.3483468E-02  0.1276580E-01  0.3473192E-01     4.483  0.1078712E-03  0.1503798E-02  0.2917462E-02
   130.034  0.3483771E-02  0.1274001E-01  0.3472820E-01     4.483  0.1078083E-03  0.1492119E-02  0.2926754E-02
   130.038  0.3484119E-02  0.1271429E-01  0.3472452E-01     4.483  0.1077466E-03  0.1480377E-02  0.2933445E-02
   130.041  0.3484496E-02  0.1269052E-01  0.3472476E-01     4.484  0.1076837E-03  0.1469677E-02  0.2937151E-02
   130.045  0.3484893E-02  0.1267767E-01  0.3473006E-01     4.484  0.1076222E-03  0.1459583E-02  0.2923648E-02
   130.049  0.3485298E-02  0.1267259E-01  0.3473957E-01     4.484  0.1075645E-03  0.1454227E-02  0.2907785E-02
   130.053  0.3485700E-02  0.1267231E-01  0.3475051E-01     4.484  0.1075130E-03  0.1454777E-02  0.2893040E-02
   130.057  0.3486088E-02  0.1267181E-01  0.3475845E-01     4.485  0.1074717E-03  0.1455302E-02  0.2881583E-02
   130.061  0.3486448E-02  0.1267053E-01  0.3476007E-01     4.485  0.1074395E-03  0.1455660E-02  0.2873826E-02
   130.064  0.3486760E-02  0.1266886E-01  0.3475627E-01     4.485  0.1074063E-03  0.1454996E-02  0.2866810E-02
   130.068  0.3487032E-02  0.1266701E-01  0.3475033E-01     4.485  0.1073544E-03  0.1453565E-02  0.2861903E-02
   130.072  0.3487264E-02  0.1266585E-01  0.3473983E-01     4.485  0.1072809E-03  0.1452516E-02  0.2857700E-02
   130.076  0.3487449E-02  0.1266444E-01  0.3472729E-01     4.486  0.1071872E-03  0.1451388E-02  0.2854828E-02
   130.080  0.3487580E-02  0.1266284E-01  0.3471118E-01     4.486  0.1070756E-03  0.1450457E-02  0.2857210E-02
   130.084  0.3487654E-02  0.1265978E-01  0.3469357E-01     4.486  0.1069507E-03  0.1448371E-02  0.2859397E-02
   130.088  0.3487673E-02  0.1265597E-01  0.3466904E-01     4.486  0.1068242E-03  0.1445406E-02  0.2869304E-02
   130.091  0.3487641E-02  0.1265102E-01  0.3463869E-01     4.487  0.1066934E-03  0.1441495E-02  0.2879920E-02
   130.095  0.3487579E-02  0.1264499E-01  0.3460836E-01     4.487  0.1065375E-03  0.1438226E-02  0.2890557E-02
   130.099  0.3487496E-02  0.1264203E-01  0.3457925E-01     4.487  0.1063640E-03  0.1436021E-02  0.2899702E-02
   130.103  0.3487415E-02  0.1263925E-01  0.3455185E-01     4.487  0.1061998E-03  0.1433650E-02  0.2904625E-02
   130.107  0.3487339E-02  0.1263410E-01  0.3452782E-01     4.487  0.1060495E-03  0.1431194E-02  0.2910692E-02
   130.111  0.3487266E-02  0.1262901E-01  0.3450521E-01     4.488  0.1059165E-03  0.1426816E-02  0.2914471E-02
   130.114  0.3487198E-02  0.1262858E-01  0.3449098E-01     4.488  0.1058043E-03  0.1425725E-02  0.2919441E-02
   130.118  0.3487125E-02  0.1262795E-01  0.3447708E-01     4.488  0.1057070E-03  0.1425114E-02  0.2924427E-02
   130.122  0.3487011E-02  0.1262627E-01  0.3446123E-01     4.488  0.1055916E-03  0.1423957E-02  0.2929819E-02
   130.126  0.3486856E-02  0.1262438E-01  0.3444435E-01     4.488  0.1054610E-03  0.1422368E-02  0.2934755E-02
   130.130  0.3486665E-02  0.1262186E-01  0.3442483E-01     4.489  0.1053209E-03  0.1420841E-02  0.2940021E-02
   130.134  0.3486450E-02  0.1262212E-01  0.3440589E-01     4.489  0.1051685E-03  0.1422062E-02  0.2944945E-02
   130.137  0.3486222E-02  0.1262818E-01  0.3439335E-01     4.489  0.1050014E-03  0.1424779E-02  0.2948978E-02
   130.141  0.3485984E-02  0.1263306E-01  0.3438041E-01     4.489  0.1048254E-03  0.1431874E-02  0.2949363E-02
   130.145  0.3485740E-02  0.1263921E-01  0.3436919E-01     4.490  0.1046452E-03  0.1438768E-02  0.2951996E-02
   130.149  0.3485495E-02  0.1264866E-01  0.3436465E-01     4.490  0.1044651E-03  0.1448215E-02  0.2953275E-02
   130.153  0.3485254E-02  0.1266148E-01  0.3436403E-01     4.490  0.1042890E-03  0.1461766E-02  0.2949070E-02
   130.157  0.3485019E-02  0.1267077E-01  0.3436088E-01     4.490  0.1041215E-03  0.1472611E-02  0.2951028E-02
   130.161  0.3484797E-02  0.1268043E-01  0.3435855E-01     4.490  0.1039660E-03  0.1482103E-02  0.2952749E-02
   130.164  0.3484592E-02  0.1268720E-01  0.3435498E-01     4.491  0.1038263E-03  0.1488854E-02  0.2953546E-02
   130.168  0.3484405E-02  0.1269123E-01  0.3435209E-01     4.491  0.1037050E-03  0.1492896E-02  0.2954099E-02
   130.172  0.3484241E-02  0.1269180E-01  0.3434914E-01     4.491  0.1036049E-03  0.1493369E-02  0.2956970E-02
   130.176  0.3484103E-02  0.1268977E-01  0.3434652E-01     4.491  0.1035278E-03  0.1492389E-02  0.2960652E-02
   130.180  0.3483992E-02  0.1268392E-01  0.3434087E-01     4.491  0.1034757E-03  0.1486724E-02  0.2965433E-02
   130.184  0.3483910E-02  0.1267618E-01  0.3433511E-01     4.492  0.1034493E-03  0.1478560E-02  0.2970312E-02
   130.187  0.3483856E-02  0.1266623E-01  0.3432807E-01     4.492  0.1034495E-03  0.1468012E-02  0.2974818E-02
   130.191  0.3483832E-02  0.1266140E-01  0.3432870E-01     4.492  0.1034755E-03  0.1462962E-02  0.2976841E-02
   130.195  0.3483842E-02  0.1265569E-01  0.3432872E-01     4.492  0.1035320E-03  0.1457582E-02  0.2979085E-02
   130.199  0.3483891E-02  0.1264903E-01  0.3433240E-01     4.493  0.1036238E-03  0.1451418E-02  0.2975425E-02
   130.203  0.3483976E-02  0.1264230E-01  0.3433243E-01     4.493  0.1037491E-03  0.1444680E-02  0.2978563E-02
   130.207  0.3484096E-02  0.1263504E-01  0.3433488E-01     4.493  0.1039048E-03  0.1437780E-02  0.2982368E-02
   130.211  0.3484247E-02  0.1262755E-01  0.3433798E-01     4.493  0.1040875E-03  0.1430883E-02  0.2984770E-02
   130.214  0.3484425E-02  0.1263139E-01  0.3435298E-01     4.493  0.1042928E-03  0.1433912E-02  0.2985221E-02
   130.218  0.3484623E-02  0.1263563E-01  0.3437029E-01     4.494  0.1045172E-03  0.1438385E-02  0.2984510E-02
   130.222  0.3484847E-02  0.1264156E-01  0.3438568E-01     4.494  0.1047638E-03  0.1442294E-02  0.2985314E-02
   130.226  0.3485094E-02  0.1264489E-01  0.3440276E-01     4.494  0.1050345E-03  0.1446475E-02  0.2985229E-02
   130.230  0.3485356E-02  0.1264899E-01  0.3441615E-01     4.494  0.1053234E-03  0.1452691E-02  0.2986724E-02
   130.234  0.3485625E-02  0.1265314E-01  0.3442876E-01     4.494  0.1056247E-03  0.1458992E-02  0.2986680E-02
   130.237  0.3485893E-02  0.1265636E-01  0.3443746E-01     4.495  0.1059315E-03  0.1464170E-02  0.2986005E-02
   130.241  0.3486140E-02  0.1265985E-01  0.3444118E-01     4.495  0.1062287E-03  0.1469345E-02  0.2986099E-02
   130.245  0.3486328E-02  0.1266238E-01  0.3443684E-01     4.495  0.1064989E-03  0.1474198E-02  0.2984590E-02
   130.249  0.3486414E-02  0.1266355E-01  0.3442328E-01     4.495  0.1067600E-03  0.1477943E-02  0.2978542E-02
   130.253  0.3486391E-02  0.1266624E-01  0.3440006E-01     4.495  0.1070068E-03  0.1481647E-02  0.2967010E-02
   130.257  0.3486258E-02  0.1266909E-01  0.3436768E-01     4.496  0.1072331E-03  0.1484783E-02  0.2952365E-02
   130.261  0.3486017E-02  0.1267508E-01  0.3433235E-01     4.496  0.1074340E-03  0.1490296E-02  0.2933008E-02
   130.264  0.3485671E-02  0.1268437E-01  0.3429537E-01     4.496  0.1076068E-03  0.1499480E-02  0.2913581E-02
   130.268  0.3485226E-02  0.1269368E-01  0.3425315E-01     4.496  0.1077465E-03  0.1508232E-02  0.2891314E-02
   130.272  0.3484689E-02  0.1270301E-01  0.3420714E-01     4.497  0.1078519E-03  0.1517331E-02  0.2870427E-02
   130.276  0.3484083E-02  0.1271150E-01  0.3415902E-01     4.497  0.1079329E-03  0.1526206E-02  0.2848642E-02
   130.280  0.3483457E-02  0.1271864E-01  0.3411572E-01     4.497  0.1080268E-03  0.1534100E-02  0.2828472E-02
   130.284  0.3482825E-02  0.1272477E-01  0.3407717E-01     4.497  0.1081323E-03  0.1541246E-02  0.2809827E-02
   130.287  0.3482198E-02  0.1273126E-01  0.3404513E-01     4.497  0.1082481E-03  0.1544803E-02  0.2793600E-02
   130.291  0.3481588E-02  0.1273672E-01  0.3401865E-01     4.498  0.1083714E-03  0.1547649E-02  0.2781369E-02
   130.295  0.3481011E-02  0.1274781E-01  0.3399811E-01     4.498  0.1084985E-03  0.1553350E-02  0.2771479E-02
   130.299  0.3480475E-02  0.1274920E-01  0.3398244E-01     4.498  0.1086270E-03  0.1554035E-02  0.2764922E-02
   130.303  0.3479994E-02  0.1274950E-01  0.3397373E-01     4.498  0.1087528E-03  0.1554420E-02  0.2758908E-02
   130.307  0.3479574E-02  0.1274863E-01  0.3396867E-01     4.498  0.1088728E-03  0.1553028E-02  0.2756666E-02
   130.311  0.3479226E-02  0.1274703E-01  0.3396810E-01     4.499  0.1089834E-03  0.1550696E-02  0.2758089E-02
   130.314  0.3478954E-02  0.1274451E-01  0.3397090E-01     4.499  0.1090816E-03  0.1547327E-02  0.2760774E-02
   130.318  0.3478763E-02  0.1274768E-01  0.3398378E-01     4.499  0.1091638E-03  0.1530087E-02  0.2769767E-02
   130.322  0.3478656E-02  0.1274862E-01  0.3400163E-01     4.499  0.1092285E-03  0.1515309E-02  0.2782850E-02
   130.326  0.3478634E-02  0.1274673E-01  0.3402201E-01     4.499  0.1092733E-03  0.1502855E-02  0.2797163E-02
   130.330  0.3478696E-02  0.1274254E-01  0.3404324E-01     4.500  0.1092972E-03  0.1493189E-02  0.2811217E-02
   130.334  0.3478834E-02  0.1273597E-01  0.3406427E-01     4.500  0.1093069E-03  0.1485916E-02  0.2826809E-02
   130.337  0.3479034E-02  0.1272888E-01  0.3408738E-01     4.500  0.1093105E-03  0.1481263E-02  0.2845383E-02
   130.341  0.3479292E-02  0.1272220E-01  0.3411071E-01     4.500  0.1093094E-03  0.1480328E-02  0.2865620E-02
   130.345  0.3479600E-02  0.1271363E-01  0.3413518E-01     4.500  0.1093039E-03  0.1480941E-02  0.2886784E-02
   130.349  0.3479951E-02  0.1270730E-01  0.3415773E-01     4.501  0.1092954E-03  0.1483494E-02  0.2907220E-02
   130.353  0.3480335E-02  0.1270231E-01  0.3418122E-01     4.501  0.1092846E-03  0.1488940E-02  0.2929065E-02
   130.357  0.3480745E-02  0.1270163E-01  0.3420635E-01     4.501  0.1092728E-03  0.1496559E-02  0.2948455E-02
   130.361  0.3481169E-02  0.1270454E-01  0.3423012E-01     4.501  0.1092599E-03  0.1494556E-02  0.2969326E-02
   130.364  0.3481598E-02  0.1271021E-01  0.3425069E-01     4.501  0.1092477E-03  0.1497214E-02  0.2990414E-02
   130.368  0.3482021E-02  0.1271118E-01  0.3426755E-01     4.502  0.1092348E-03  0.1498075E-02  0.3008577E-02
   130.372  0.3482423E-02  0.1271268E-01  0.3428191E-01     4.502  0.1092162E-03  0.1499277E-02  0.3024555E-02
   130.376  0.3482791E-02  0.1271554E-01  0.3429096E-01     4.502  0.1091880E-03  0.1500722E-02  0.3038627E-02
   130.380  0.3483071E-02  0.1271816E-01  0.3429110E-01     4.502  0.1091091E-03  0.1502273E-02  0.3050109E-02
   130.384  0.3483244E-02  0.1272124E-01  0.3428208E-01     4.502  0.1089673E-03  0.1501317E-02  0.3058221E-02
   130.387  0.3483271E-02  0.1272318E-01  0.3425880E-01     4.503  0.1087874E-03  0.1503079E-02  0.3057260E-02
   130.391  0.3483138E-02  0.1272481E-01  0.3422503E-01     4.503  0.1085800E-03  0.1504443E-02  0.3049108E-02
   130.395  0.3482851E-02  0.1272632E-01  0.3417856E-01     4.503  0.1083460E-03  0.1505745E-02  0.3034619E-02
   130.399  0.3482424E-02  0.1272693E-01  0.3412546E-01     4.503  0.1080960E-03  0.1507941E-02  0.3015234E-02
   130.403  0.3481885E-02  0.1273270E-01  0.3407353E-01     4.503  0.1078581E-03  0.1498554E-02  0.2997383E-02
   130.407  0.3481232E-02  0.1274331E-01  0.3402439E-01     4.504  0.1076155E-03  0.1477819E-02  0.2981231E-02
   130.411  0.3480472E-02  0.1275354E-01  0.3397802E-01     4.504  0.1073679E-03  0.1456025E-02  0.2959678E-02
   130.414  0.3479657E-02  0.1276228E-01  0.3392943E-01     4.504  0.1071015E-03  0.1434948E-02  0.2938215E-02
   130.418  0.3478821E-02  0.1277065E-01  0.3388645E-01     4.504  0.1068106E-03  0.1416017E-02  0.2918112E-02
   130.422  0.3477981E-02  0.1277466E-01  0.3384886E-01     4.504  0.1065032E-03  0.1404503E-02  0.2898020E-02
   130.426  0.3477154E-02  0.1278123E-01  0.3381892E-01     4.505  0.1061866E-03  0.1390748E-02  0.2879739E-02
   130.430  0.3476357E-02  0.1278976E-01  0.3379855E-01     4.505  0.1058672E-03  0.1383468E-02  0.2860277E-02
   130.434  0.3475605E-02  0.1279550E-01  0.3378122E-01     4.505  0.1055513E-03  0.1379128E-02  0.2841745E-02
   130.437  0.3474902E-02  0.1279754E-01  0.3376861E-01     4.505  0.1052275E-03  0.1375971E-02  0.2824192E-02
   130.441  0.3474222E-02  0.1279557E-01  0.3375378E-01     4.505  0.1049255E-03  0.1373975E-02  0.2802940E-02
   130.445  0.3473473E-02  0.1279091E-01  0.3372996E-01     4.506  0.1047392E-03  0.1373600E-02  0.2774496E-02
   130.449  0.3472666E-02  0.1278285E-01  0.3369991E-01     4.506  0.1046784E-03  0.1375095E-02  0.2741970E-02
   130.453  0.3471817E-02  0.1277414E-01  0.3366462E-01     4.506  0.1047490E-03  0.1381114E-02  0.2706148E-02
   130.457  0.3470943E-02  0.1277396E-01  0.3363828E-01     4.506  0.1049539E-03  0.1364149E-02  0.2684692E-02
   130.461  0.3470059E-02  0.1277962E-01  0.3361968E-01     4.506  0.1052925E-03  0.1346362E-02  0.2671737E-02
   130.464  0.3469183E-02  0.1279205E-01  0.3361276E-01     4.507  0.1057623E-03  0.1340974E-02  0.2660982E-02
   130.468  0.3468332E-02  0.1280396E-01  0.3360719E-01     4.507  0.1063545E-03  0.1337088E-02  0.2651809E-02
   130.472  0.3467522E-02  0.1281272E-01  0.3360626E-01     4.507  0.1070572E-03  0.1335826E-02  0.2649058E-02
   130.476  0.3466767E-02  0.1282802E-01  0.3361573E-01     4.507  0.1078562E-03  0.1324650E-02  0.2653029E-02
   130.480  0.3466082E-02  0.1285110E-01  0.3363852E-01     4.507  0.1087313E-03  0.1295126E-02  0.2677454E-02
   130.484  0.3465479E-02  0.1288417E-01  0.3367856E-01     4.508  0.1096610E-03  0.1243376E-02  0.2720022E-02
   130.488  0.3464973E-02  0.1290987E-01  0.3371977E-01     4.508  0.1106181E-03  0.1207080E-02  0.2763435E-02
   130.491  0.3464583E-02  0.1292921E-01  0.3376242E-01     4.508  0.1115665E-03  0.1180661E-02  0.2804416E-02
   130.495  0.3464316E-02  0.1294026E-01  0.3380477E-01     4.508  0.1124807E-03  0.1168506E-02  0.2844113E-02
   130.499  0.3464174E-02  0.1294186E-01  0.3384605E-01     4.508  0.1133339E-03  0.1170958E-02  0.2880161E-02
   130.503  0.3464147E-02  0.1293462E-01  0.3388435E-01     4.509  0.1140919E-03  0.1188311E-02  0.2914315E-02
   130.507  0.3464233E-02  0.1292007E-01  0.3391650E-01     4.509  0.1147314E-03  0.1220351E-02  0.2943873E-02
   130.511  0.3464417E-02  0.1289705E-01  0.3394348E-01     4.509  0.1152420E-03  0.1266132E-02  0.2969111E-02
   130.514  0.3464653E-02  0.1286613E-01  0.3396211E-01     4.509  0.1156324E-03  0.1325394E-02  0.2989253E-02
   130.518  0.3464933E-02  0.1282917E-01  0.3396936E-01     4.509  0.1158952E-03  0.1398324E-02  0.3006882E-02
   130.522  0.3465251E-02  0.1279977E-01  0.3398007E-01     4.510  0.1160261E-03  0.1463435E-02  0.3031271E-02
   130.526  0.3465591E-02  0.1278665E-01  0.3400453E-01     4.510  0.1160160E-03  0.1504521E-02  0.3074646E-02
   130.530  0.3465936E-02  0.1278171E-01  0.3402924E-01     4.510  0.1158624E-03  0.1543649E-02  0.3119843E-02
   130.534  0.3466284E-02  0.1279283E-01  0.3406635E-01     4.510  0.1155791E-03  0.1551692E-02  0.3187604E-02
   130.538  0.3466669E-02  0.1280296E-01  0.3410260E-01     4.510  0.1152237E-03  0.1559898E-02  0.3257570E-02
   130.541  0.3467098E-02  0.1281230E-01  0.3413853E-01     4.511  0.1148270E-03  0.1568147E-02  0.3324328E-02
   130.545  0.3467566E-02  0.1282059E-01  0.3417294E-01     4.511  0.1143993E-03  0.1576649E-02  0.3386633E-02
   130.549  0.3468064E-02  0.1282938E-01  0.3420721E-01     4.511  0.1139536E-03  0.1584339E-02  0.3444792E-02
   130.553  0.3468590E-02  0.1283716E-01  0.3423943E-01     4.511  0.1134953E-03  0.1591826E-02  0.3495619E-02
   130.557  0.3469170E-02  0.1284126E-01  0.3427204E-01     4.511  0.1130036E-03  0.1597112E-02  0.3545809E-02
   130.561  0.3469798E-02  0.1284553E-01  0.3430451E-01     4.511  0.1124866E-03  0.1604880E-02  0.3592858E-02
   130.565  0.3470461E-02  0.1285104E-01  0.3433899E-01     4.512  0.1119556E-03  0.1615871E-02  0.3633925E-02
   130.568  0.3471145E-02  0.1285368E-01  0.3436804E-01     4.512  0.1114201E-03  0.1625661E-02  0.3669935E-02
   130.572  0.3471836E-02  0.1285200E-01  0.3438702E-01     4.512  0.1108876E-03  0.1633653E-02  0.3697206E-02
   130.576  0.3472523E-02  0.1284928E-01  0.3440460E-01     4.512  0.1103689E-03  0.1640261E-02  0.3716143E-02
   130.580  0.3473207E-02  0.1284551E-01  0.3441711E-01     4.512  0.1098934E-03  0.1645691E-02  0.3724181E-02
   130.584  0.3473875E-02  0.1284049E-01  0.3442369E-01     4.513  0.1094673E-03  0.1650102E-02  0.3721317E-02
   130.588  0.3474511E-02  0.1283368E-01  0.3442325E-01     4.513  0.1090934E-03  0.1653722E-02  0.3707550E-02
   130.591  0.3475103E-02  0.1282532E-01  0.3441422E-01     4.513  0.1087721E-03  0.1656083E-02  0.3685435E-02
   130.595  0.3475619E-02  0.1281937E-01  0.3440265E-01     4.513  0.1084828E-03  0.1659761E-02  0.3652103E-02
   130.599  0.3476060E-02  0.1281968E-01  0.3439309E-01     4.513  0.1082034E-03  0.1659677E-02  0.3603708E-02
   130.603  0.3476415E-02  0.1281929E-01  0.3437360E-01     4.514  0.1079368E-03  0.1658883E-02  0.3542632E-02
   130.607  0.3476676E-02  0.1282107E-01  0.3434735E-01     4.514  0.1076903E-03  0.1661265E-02  0.3471228E-02
   130.611  0.3476921E-02  0.1282175E-01  0.3432373E-01     4.514  0.1074446E-03  0.1663541E-02  0.3406916E-02
   130.615  0.3477194E-02  0.1282154E-01  0.3430492E-01     4.514  0.1071855E-03  0.1664264E-02  0.3353765E-02
   130.618  0.3477484E-02  0.1282017E-01  0.3428895E-01     4.514  0.1069213E-03  0.1663484E-02  0.3310957E-02
   130.622  0.3477783E-02  0.1281783E-01  0.3427485E-01     4.514  0.1066579E-03  0.1662393E-02  0.3277338E-02
   130.626  0.3478083E-02  0.1281483E-01  0.3426273E-01     4.515  0.1064032E-03  0.1659977E-02  0.3254554E-02
   130.630  0.3478374E-02  0.1281096E-01  0.3425088E-01     4.515  0.1061627E-03  0.1656388E-02  0.3237549E-02
   130.634  0.3478647E-02  0.1280708E-01  0.3423726E-01     4.515  0.1059431E-03  0.1652531E-02  0.3226003E-02
   130.638  0.3478896E-02  0.1280153E-01  0.3422096E-01     4.515  0.1057486E-03  0.1647240E-02  0.3215931E-02
   130.642  0.3479111E-02  0.1279588E-01  0.3420121E-01     4.515  0.1055833E-03  0.1642048E-02  0.3207683E-02
   130.645  0.3479286E-02  0.1278900E-01  0.3418014E-01     4.516  0.1054511E-03  0.1636347E-02  0.3200859E-02
   130.649  0.3479415E-02  0.1278165E-01  0.3415667E-01     4.516  0.1053542E-03  0.1628979E-02  0.3194119E-02
   130.653  0.3479494E-02  0.1277439E-01  0.3412889E-01     4.516  0.1052940E-03  0.1621602E-02  0.3190697E-02
   130.657  0.3479519E-02  0.1276649E-01  0.3409721E-01     4.516  0.1052723E-03  0.1613027E-02  0.3188619E-02
   130.661  0.3479504E-02  0.1275886E-01  0.3406370E-01     4.516  0.1052950E-03  0.1604439E-02  0.3187893E-02
   130.665  0.3479490E-02  0.1275049E-01  0.3403412E-01     4.516  0.1053337E-03  0.1595395E-02  0.3185495E-02
   130.669  0.3479485E-02  0.1274130E-01  0.3400936E-01     4.517  0.1053807E-03  0.1585029E-02  0.3185834E-02
   130.672  0.3479488E-02  0.1273381E-01  0.3398722E-01     4.517  0.1054351E-03  0.1576784E-02  0.3183422E-02
   130.676  0.3479498E-02  0.1272592E-01  0.3396716E-01     4.517  0.1054954E-03  0.1569120E-02  0.3181296E-02
   130.680  0.3479512E-02  0.1271738E-01  0.3394995E-01     4.517  0.1055606E-03  0.1560957E-02  0.3179940E-02
   130.684  0.3479540E-02  0.1271164E-01  0.3393581E-01     4.517  0.1056375E-03  0.1554271E-02  0.3178887E-02
   130.688  0.3479589E-02  0.1270271E-01  0.3392164E-01     4.518  0.1057364E-03  0.1546376E-02  0.3173472E-02
   130.692  0.3479638E-02  0.1269472E-01  0.3390959E-01     4.518  0.1058708E-03  0.1539455E-02  0.3167212E-02
   130.696  0.3479652E-02  0.1268746E-01  0.3389673E-01     4.518  0.1060637E-03  0.1532579E-02  0.3162536E-02
   130.699  0.3479629E-02  0.1268680E-01  0.3388512E-01     4.518  0.1063116E-03  0.1533206E-02  0.3152442E-02
   130.703  0.3479570E-02  0.1268657E-01  0.3387371E-01     4.518  0.1066084E-03  0.1534334E-02  0.3143614E-02
   130.707  0.3479475E-02  0.1268600E-01  0.3385852E-01     4.518  0.1069484E-03  0.1535643E-02  0.3134590E-02
   130.711  0.3479345E-02  0.1268555E-01  0.3384286E-01     4.519  0.1073247E-03  0.1537066E-02  0.3127208E-02
   130.715  0.3479183E-02  0.1268473E-01  0.3382745E-01     4.519  0.1077287E-03  0.1538516E-02  0.3122093E-02
   130.719  0.3478991E-02  0.1268351E-01  0.3380818E-01     4.519  0.1081510E-03  0.1540147E-02  0.3115825E-02
   130.723  0.3478775E-02  0.1268368E-01  0.3379011E-01     4.519  0.1085818E-03  0.1541315E-02  0.3112043E-02
   130.726  0.3478538E-02  0.1268398E-01  0.3377357E-01     4.519  0.1090105E-03  0.1542558E-02  0.3110025E-02
   130.730  0.3478286E-02  0.1268284E-01  0.3375894E-01     4.519  0.1094259E-03  0.1542515E-02  0.3106005E-02
   130.734  0.3478023E-02  0.1268336E-01  0.3374678E-01     4.520  0.1098179E-03  0.1543718E-02  0.3104432E-02
   130.738  0.3477756E-02  0.1268574E-01  0.3373286E-01     4.520  0.1101760E-03  0.1541607E-02  0.3102792E-02
   130.742  0.3477489E-02  0.1268499E-01  0.3372541E-01     4.520  0.1104903E-03  0.1542952E-02  0.3100336E-02
   130.746  0.3477229E-02  0.1269142E-01  0.3372379E-01     4.520  0.1107519E-03  0.1552537E-02  0.3093288E-02
   130.750  0.3476980E-02  0.1269984E-01  0.3372862E-01     4.520  0.1109532E-03  0.1563612E-02  0.3082787E-02
   130.753  0.3476765E-02  0.1270696E-01  0.3373744E-01     4.521  0.1111060E-03  0.1574266E-02  0.3071480E-02
   130.757  0.3476597E-02  0.1271504E-01  0.3374960E-01     4.521  0.1112149E-03  0.1580333E-02  0.3060987E-02
   130.761  0.3476480E-02  0.1271983E-01  0.3376273E-01     4.521  0.1112768E-03  0.1589160E-02  0.3050486E-02
   130.765  0.3476413E-02  0.1272407E-01  0.3377840E-01     4.521  0.1112901E-03  0.1597071E-02  0.3042252E-02
   130.769  0.3476400E-02  0.1272699E-01  0.3379722E-01     4.521  0.1112545E-03  0.1603429E-02  0.3033942E-02
   130.773  0.3476437E-02  0.1272965E-01  0.3381951E-01     4.521  0.1111710E-03  0.1609071E-02  0.3028393E-02
   130.777  0.3476523E-02  0.1273154E-01  0.3384208E-01     4.522  0.1110425E-03  0.1612573E-02  0.3023029E-02
   130.780  0.3476654E-02  0.1273269E-01  0.3386582E-01     4.522  0.1108724E-03  0.1615673E-02  0.3019171E-02
   130.784  0.3476825E-02  0.1273263E-01  0.3389001E-01     4.522  0.1106665E-03  0.1617546E-02  0.3015979E-02
   130.788  0.3477019E-02  0.1273496E-01  0.3391132E-01     4.522  0.1104112E-03  0.1621130E-02  0.3013329E-02
   130.792  0.3477218E-02  0.1273898E-01  0.3393404E-01     4.522  0.1100989E-03  0.1625681E-02  0.3013567E-02
   130.796  0.3477417E-02  0.1274435E-01  0.3395446E-01     4.522  0.1097371E-03  0.1630897E-02  0.3013287E-02
   130.800  0.3477608E-02  0.1275147E-01  0.3397271E-01     4.523  0.1093360E-03  0.1637080E-02  0.3013913E-02
   130.804  0.3477785E-02  0.1275927E-01  0.3398899E-01     4.523  0.1089046E-03  0.1644145E-02  0.3013804E-02
   130.807  0.3477942E-02  0.1276685E-01  0.3400318E-01     4.523  0.1084538E-03  0.1651539E-02  0.3013323E-02
   130.811  0.3478072E-02  0.1277792E-01  0.3401591E-01     4.523  0.1079941E-03  0.1652625E-02  0.3014650E-02
   130.815  0.3478170E-02  0.1278540E-01  0.3402611E-01     4.523  0.1075352E-03  0.1662955E-02  0.3016303E-02
   130.819  0.3478231E-02  0.1279252E-01  0.3402920E-01     4.523  0.1070876E-03  0.1671620E-02  0.3011850E-02
   130.823  0.3478252E-02  0.1279988E-01  0.3402860E-01     4.524  0.1066605E-03  0.1680193E-02  0.3006202E-02
   130.827  0.3478230E-02  0.1280596E-01  0.3402432E-01     4.524  0.1062617E-03  0.1686887E-02  0.3001405E-02
   130.831  0.3478164E-02  0.1281197E-01  0.3401677E-01     4.524  0.1059007E-03  0.1693813E-02  0.2996394E-02
   130.834  0.3478052E-02  0.1281742E-01  0.3400568E-01     4.524  0.1055839E-03  0.1699919E-02  0.2989541E-02
   130.838  0.3477895E-02  0.1282135E-01  0.3399183E-01     4.524  0.1053178E-03  0.1704605E-02  0.2982105E-02
   130.842  0.3477703E-02  0.1282435E-01  0.3397515E-01     4.524  0.1051007E-03  0.1707840E-02  0.2974831E-02
   130.846  0.3477518E-02  0.1282579E-01  0.3396233E-01     4.525  0.1049055E-03  0.1709747E-02  0.2968369E-02
   130.850  0.3477348E-02  0.1282533E-01  0.3395296E-01     4.525  0.1047324E-03  0.1710464E-02  0.2964779E-02
   130.854  0.3477194E-02  0.1282364E-01  0.3394541E-01     4.525  0.1045842E-03  0.1710604E-02  0.2960829E-02
   130.858  0.3477059E-02  0.1281976E-01  0.3393938E-01     4.525  0.1044644E-03  0.1709753E-02  0.2957839E-02
   130.861  0.3476944E-02  0.1281557E-01  0.3393319E-01     4.525  0.1043744E-03  0.1707098E-02  0.2953563E-02
   130.865  0.3476851E-02  0.1280955E-01  0.3392729E-01     4.525  0.1043168E-03  0.1703852E-02  0.2946830E-02
   130.869  0.3476780E-02  0.1280267E-01  0.3392277E-01     4.526  0.1042925E-03  0.1700517E-02  0.2940757E-02
   130.873  0.3476731E-02  0.1279354E-01  0.3392067E-01     4.526  0.1043020E-03  0.1696106E-02  0.2936921E-02
   130.877  0.3476706E-02  0.1278562E-01  0.3392015E-01     4.526  0.1043448E-03  0.1693305E-02  0.2934936E-02
   130.881  0.3476655E-02  0.1278018E-01  0.3391949E-01     4.526  0.1044588E-03  0.1691995E-02  0.2936851E-02
   130.885  0.3476526E-02  0.1277413E-01  0.3391080E-01     4.526  0.1046848E-03  0.1690385E-02  0.2937734E-02
   130.888  0.3476321E-02  0.1276757E-01  0.3389571E-01     4.526  0.1050180E-03  0.1687890E-02  0.2936962E-02
   130.892  0.3476039E-02  0.1276072E-01  0.3387288E-01     4.527  0.1054589E-03  0.1684794E-02  0.2934937E-02
   130.896  0.3475675E-02  0.1275325E-01  0.3384390E-01     4.527  0.1060064E-03  0.1680665E-02  0.2931391E-02
   130.900  0.3475232E-02  0.1274593E-01  0.3380965E-01     4.527  0.1066544E-03  0.1676617E-02  0.2925505E-02
   130.904  0.3474719E-02  0.1273924E-01  0.3377339E-01     4.527  0.1073912E-03  0.1673417E-02  0.2919261E-02
   130.908  0.3474149E-02  0.1273162E-01  0.3373589E-01     4.527  0.1082015E-03  0.1669814E-02  0.2911413E-02
   130.912  0.3473535E-02  0.1272350E-01  0.3369990E-01     4.527  0.1090684E-03  0.1666453E-02  0.2905602E-02
   130.915  0.3472893E-02  0.1272578E-01  0.3367325E-01     4.528  0.1099719E-03  0.1661807E-02  0.2895932E-02
   130.919  0.3472236E-02  0.1273577E-01  0.3366161E-01     4.528  0.1108914E-03  0.1657253E-02  0.2883250E-02
   130.923  0.3471580E-02  0.1274379E-01  0.3365008E-01     4.528  0.1118042E-03  0.1655120E-02  0.2870204E-02
   130.927  0.3470942E-02  0.1274988E-01  0.3364230E-01     4.528  0.1126875E-03  0.1654594E-02  0.2856318E-02
   130.931  0.3470335E-02  0.1275354E-01  0.3363753E-01     4.528  0.1135183E-03  0.1655374E-02  0.2840813E-02
   130.935  0.3469774E-02  0.1275439E-01  0.3363478E-01     4.528  0.1142750E-03  0.1657858E-02  0.2824353E-02
   130.939  0.3469271E-02  0.1275289E-01  0.3363413E-01     4.529  0.1149377E-03  0.1661032E-02  0.2808320E-02
   130.943  0.3468838E-02  0.1274782E-01  0.3363770E-01     4.529  0.1154885E-03  0.1664339E-02  0.2791794E-02
   130.946  0.3468485E-02  0.1274057E-01  0.3364270E-01     4.529  0.1159134E-03  0.1669427E-02  0.2773976E-02
   130.950  0.3468217E-02  0.1273111E-01  0.3364967E-01     4.529  0.1162002E-03  0.1675837E-02  0.2757306E-02
   130.954  0.3468041E-02  0.1272612E-01  0.3366653E-01     4.529  0.1163428E-03  0.1680719E-02  0.2747844E-02
   130.958  0.3467961E-02  0.1272175E-01  0.3368925E-01     4.529  0.1163409E-03  0.1684851E-02  0.2745021E-02
   130.962  0.3467994E-02  0.1271529E-01  0.3371737E-01     4.530  0.1162222E-03  0.1690292E-02  0.2748774E-02
   130.966  0.3468142E-02  0.1270622E-01  0.3374599E-01     4.530  0.1159960E-03  0.1696264E-02  0.2753624E-02
   130.970  0.3468399E-02  0.1269672E-01  0.3377831E-01     4.530  0.1156706E-03  0.1701624E-02  0.2759809E-02
   130.973  0.3468757E-02  0.1269992E-01  0.3382710E-01     4.530  0.1152565E-03  0.1704203E-02  0.2769639E-02
   130.977  0.3469206E-02  0.1270178E-01  0.3387524E-01     4.530  0.1147664E-03  0.1707847E-02  0.2782659E-02
   130.981  0.3469734E-02  0.1270399E-01  0.3392291E-01     4.530  0.1142150E-03  0.1709287E-02  0.2798203E-02
   130.985  0.3470326E-02  0.1270501E-01  0.3396822E-01     4.530  0.1136186E-03  0.1709807E-02  0.2814865E-02
   130.989  0.3470965E-02  0.1270577E-01  0.3401172E-01     4.531  0.1129929E-03  0.1710471E-02  0.2833939E-02
   130.993  0.3471636E-02  0.1270648E-01  0.3405241E-01     4.531  0.1123546E-03  0.1711096E-02  0.2852416E-02
   130.997  0.3472320E-02  0.1270649E-01  0.3408398E-01     4.531  0.1117194E-03  0.1711740E-02  0.2871197E-02
   131.001  0.3473000E-02  0.1270618E-01  0.3410966E-01     4.531  0.1111022E-03  0.1713096E-02  0.2886732E-02
   131.004  0.3473658E-02  0.1270540E-01  0.3412971E-01     4.531  0.1105166E-03  0.1714646E-02  0.2899944E-02
   131.008  0.3474275E-02  0.1270512E-01  0.3414182E-01     4.531  0.1099752E-03  0.1717030E-02  0.2906555E-02
   131.012  0.3474837E-02  0.1270439E-01  0.3414927E-01     4.532  0.1094875E-03  0.1719343E-02  0.2910637E-02
   131.016  0.3475318E-02  0.1270529E-01  0.3414857E-01     4.532  0.1090717E-03  0.1720046E-02  0.2910838E-02
   131.020  0.3475697E-02  0.1270627E-01  0.3413857E-01     4.532  0.1087388E-03  0.1717857E-02  0.2905153E-02
   131.024  0.3475966E-02  0.1270797E-01  0.3412319E-01     4.532  0.1084948E-03  0.1714762E-02  0.2896457E-02
   131.028  0.3476115E-02  0.1271110E-01  0.3410038E-01     4.532  0.1083434E-03  0.1710555E-02  0.2885806E-02
   131.031  0.3476142E-02  0.1271506E-01  0.3406886E-01     4.532  0.1082877E-03  0.1706210E-02  0.2872596E-02
   131.035  0.3476118E-02  0.1271836E-01  0.3404110E-01     4.533  0.1082688E-03  0.1700812E-02  0.2858202E-02
   131.039  0.3476067E-02  0.1272259E-01  0.3401623E-01     4.533  0.1082691E-03  0.1695279E-02  0.2846028E-02
   131.043  0.3475989E-02  0.1272528E-01  0.3399496E-01     4.533  0.1082878E-03  0.1692952E-02  0.2834495E-02
   131.047  0.3475884E-02  0.1272978E-01  0.3397731E-01     4.533  0.1083250E-03  0.1688021E-02  0.2824978E-02
   131.051  0.3475753E-02  0.1273349E-01  0.3396201E-01     4.533  0.1083800E-03  0.1682838E-02  0.2813352E-02
   131.055  0.3475598E-02  0.1273674E-01  0.3394848E-01     4.533  0.1084525E-03  0.1679276E-02  0.2800787E-02
   131.059  0.3475429E-02  0.1273938E-01  0.3393598E-01     4.533  0.1085349E-03  0.1676635E-02  0.2790392E-02
   131.062  0.3475263E-02  0.1274147E-01  0.3392639E-01     4.534  0.1086159E-03  0.1674893E-02  0.2781324E-02
   131.066  0.3475103E-02  0.1274293E-01  0.3391883E-01     4.534  0.1086923E-03  0.1673625E-02  0.2772935E-02
   131.070  0.3474952E-02  0.1274347E-01  0.3391198E-01     4.534  0.1087638E-03  0.1673928E-02  0.2768393E-02
   131.074  0.3474786E-02  0.1274366E-01  0.3390681E-01     4.534  0.1088548E-03  0.1675096E-02  0.2766054E-02
   131.078  0.3474595E-02  0.1274411E-01  0.3390005E-01     4.534  0.1089776E-03  0.1678012E-02  0.2770230E-02
   131.082  0.3474382E-02  0.1274500E-01  0.3389076E-01     4.534  0.1091285E-03  0.1682045E-02  0.2779350E-02
   131.086  0.3474151E-02  0.1274624E-01  0.3388086E-01     4.534  0.1093050E-03  0.1687514E-02  0.2792264E-02
   131.089  0.3473906E-02  0.1274723E-01  0.3387136E-01     4.535  0.1095024E-03  0.1694052E-02  0.2807529E-02
   131.093  0.3473651E-02  0.1274781E-01  0.3386146E-01     4.535  0.1097170E-03  0.1701804E-02  0.2823392E-02
   131.097  0.3473392E-02  0.1274982E-01  0.3385246E-01     4.535  0.1099432E-03  0.1711708E-02  0.2839266E-02
   131.101  0.3473133E-02  0.1275843E-01  0.3385149E-01     4.535  0.1101764E-03  0.1725072E-02  0.2842665E-02
   131.105  0.3472880E-02  0.1276400E-01  0.3385094E-01     4.535  0.1104108E-03  0.1739102E-02  0.2844920E-02
   131.109  0.3472636E-02  0.1276935E-01  0.3385034E-01     4.535  0.1106418E-03  0.1754370E-02  0.2848132E-02
   131.113  0.3472408E-02  0.1277263E-01  0.3384990E-01     4.535  0.1108629E-03  0.1769119E-02  0.2852530E-02
   131.117  0.3472197E-02  0.1277437E-01  0.3385301E-01     4.536  0.1110733E-03  0.1783679E-02  0.2858919E-02
   131.120  0.3472003E-02  0.1277222E-01  0.3385355E-01     4.536  0.1112711E-03  0.1796257E-02  0.2861001E-02
   131.124  0.3471830E-02  0.1276853E-01  0.3385449E-01     4.536  0.1114508E-03  0.1812283E-02  0.2864149E-02
   131.128  0.3471683E-02  0.1276626E-01  0.3385572E-01     4.536  0.1116082E-03  0.1822567E-02  0.2865577E-02
   131.132  0.3471562E-02  0.1276356E-01  0.3385820E-01     4.536  0.1117387E-03  0.1832107E-02  0.2866119E-02
   131.136  0.3471457E-02  0.1275954E-01  0.3385987E-01     4.536  0.1118484E-03  0.1840086E-02  0.2865187E-02
   131.140  0.3471366E-02  0.1275544E-01  0.3386269E-01     4.537  0.1119370E-03  0.1845500E-02  0.2863342E-02
   131.144  0.3471225E-02  0.1275004E-01  0.3386103E-01     4.537  0.1120420E-03  0.1839879E-02  0.2855437E-02
   131.147  0.3471016E-02  0.1274624E-01  0.3385050E-01     4.537  0.1121736E-03  0.1836561E-02  0.2835894E-02
   131.151  0.3470730E-02  0.1274181E-01  0.3383360E-01     4.537  0.1123427E-03  0.1832486E-02  0.2809143E-02
   131.155  0.3470360E-02  0.1273773E-01  0.3381182E-01     4.537  0.1125608E-03  0.1828802E-02  0.2777304E-02
   131.159  0.3469913E-02  0.1273433E-01  0.3378434E-01     4.537  0.1128242E-03  0.1825716E-02  0.2741517E-02
   131.163  0.3469399E-02  0.1273884E-01  0.3376319E-01     4.537  0.1131299E-03  0.1807761E-02  0.2713200E-02
   131.167  0.3468827E-02  0.1274963E-01  0.3374738E-01     4.538  0.1134736E-03  0.1777019E-02  0.2692969E-02
   131.171  0.3468210E-02  0.1277317E-01  0.3374571E-01     4.538  0.1138511E-03  0.1721441E-02  0.2688334E-02
   131.175  0.3467560E-02  0.1280117E-01  0.3375244E-01     4.538  0.1142565E-03  0.1672398E-02  0.2670098E-02
   131.178  0.3466889E-02  0.1283448E-01  0.3376070E-01     4.538  0.1146848E-03  0.1626274E-02  0.2640547E-02
   131.182  0.3466223E-02  0.1285920E-01  0.3376813E-01     4.538  0.1151194E-03  0.1592102E-02  0.2612693E-02
   131.186  0.3465581E-02  0.1287860E-01  0.3377633E-01     4.538  0.1155476E-03  0.1566928E-02  0.2589612E-02
   131.190  0.3464975E-02  0.1289089E-01  0.3378502E-01     4.538  0.1159588E-03  0.1549344E-02  0.2567529E-02
   131.194  0.3464417E-02  0.1289884E-01  0.3379430E-01     4.538  0.1163437E-03  0.1542034E-02  0.2544976E-02
   131.198  0.3463919E-02  0.1289962E-01  0.3380309E-01     4.539  0.1166927E-03  0.1543827E-02  0.2525003E-02
   131.202  0.3463490E-02  0.1289262E-01  0.3381021E-01     4.539  0.1169952E-03  0.1554343E-02  0.2510367E-02
   131.206  0.3463132E-02  0.1287773E-01  0.3381654E-01     4.539  0.1172384E-03  0.1573813E-02  0.2500089E-02
   131.209  0.3462843E-02  0.1285512E-01  0.3381872E-01     4.539  0.1174041E-03  0.1602048E-02  0.2496353E-02
   131.213  0.3462627E-02  0.1282521E-01  0.3381551E-01     4.539  0.1174871E-03  0.1638838E-02  0.2497889E-02
   131.217  0.3462487E-02  0.1278902E-01  0.3381167E-01     4.539  0.1174827E-03  0.1683458E-02  0.2503512E-02
   131.221  0.3462423E-02  0.1275044E-01  0.3380803E-01     4.539  0.1173877E-03  0.1736049E-02  0.2507652E-02
   131.225  0.3462434E-02  0.1271213E-01  0.3380716E-01     4.540  0.1172043E-03  0.1797636E-02  0.2508098E-02
   131.229  0.3462542E-02  0.1268702E-01  0.3382220E-01     4.540  0.1169139E-03  0.1831671E-02  0.2529038E-02
   131.233  0.3462758E-02  0.1265543E-01  0.3383794E-01     4.540  0.1165086E-03  0.1863712E-02  0.2552172E-02
   131.237  0.3463076E-02  0.1264019E-01  0.3386751E-01     4.540  0.1159988E-03  0.1875514E-02  0.2591291E-02
   131.240  0.3463488E-02  0.1263007E-01  0.3390357E-01     4.540  0.1153972E-03  0.1877592E-02  0.2639162E-02
   131.244  0.3463980E-02  0.1262036E-01  0.3393951E-01     4.540  0.1147160E-03  0.1879460E-02  0.2688146E-02
   131.248  0.3464533E-02  0.1261009E-01  0.3397321E-01     4.540  0.1139650E-03  0.1880529E-02  0.2738754E-02
   131.252  0.3465132E-02  0.1260193E-01  0.3400888E-01     4.541  0.1131626E-03  0.1884828E-02  0.2788542E-02
   131.256  0.3465763E-02  0.1259533E-01  0.3404279E-01     4.541  0.1123292E-03  0.1887775E-02  0.2837559E-02
   131.260  0.3466411E-02  0.1258656E-01  0.3406946E-01     4.541  0.1114865E-03  0.1889580E-02  0.2885726E-02
   131.264  0.3467061E-02  0.1257874E-01  0.3409098E-01     4.541  0.1106543E-03  0.1891624E-02  0.2931360E-02
   131.268  0.3467696E-02  0.1257058E-01  0.3410854E-01     4.541  0.1098525E-03  0.1888675E-02  0.2974292E-02
   131.271  0.3468305E-02  0.1256210E-01  0.3411757E-01     4.541  0.1090965E-03  0.1884734E-02  0.3011814E-02
   131.275  0.3468877E-02  0.1255403E-01  0.3412008E-01     4.541  0.1083994E-03  0.1879502E-02  0.3040495E-02
   131.279  0.3469399E-02  0.1254774E-01  0.3411889E-01     4.542  0.1077767E-03  0.1869953E-02  0.3061499E-02
   131.283  0.3469856E-02  0.1254674E-01  0.3411798E-01     4.542  0.1072408E-03  0.1864115E-02  0.3072228E-02
   131.287  0.3470249E-02  0.1255214E-01  0.3411866E-01     4.542  0.1067935E-03  0.1863551E-02  0.3070322E-02
   131.291  0.3470575E-02  0.1255690E-01  0.3411038E-01     4.542  0.1064376E-03  0.1863093E-02  0.3052526E-02
   131.295  0.3470825E-02  0.1256215E-01  0.3410008E-01     4.542  0.1061797E-03  0.1862700E-02  0.3031596E-02
   131.298  0.3470992E-02  0.1256765E-01  0.3408418E-01     4.542  0.1060232E-03  0.1862903E-02  0.3000792E-02
   131.302  0.3471071E-02  0.1257363E-01  0.3406470E-01     4.542  0.1059708E-03  0.1863226E-02  0.2962746E-02
   131.306  0.3471067E-02  0.1257915E-01  0.3404063E-01     4.542  0.1060156E-03  0.1863110E-02  0.2920140E-02
   131.310  0.3471005E-02  0.1258312E-01  0.3401446E-01     4.543  0.1061561E-03  0.1862454E-02  0.2888813E-02
   131.314  0.3470898E-02  0.1258548E-01  0.3398778E-01     4.543  0.1063834E-03  0.1861427E-02  0.2871689E-02
   131.318  0.3470747E-02  0.1258664E-01  0.3396201E-01     4.543  0.1066928E-03  0.1860577E-02  0.2867581E-02
   131.322  0.3470555E-02  0.1258696E-01  0.3393726E-01     4.543  0.1070782E-03  0.1859413E-02  0.2872338E-02
   131.326  0.3470291E-02  0.1258562E-01  0.3390807E-01     4.543  0.1075570E-03  0.1856749E-02  0.2883422E-02
   131.330  0.3469950E-02  0.1258542E-01  0.3387575E-01     4.543  0.1081280E-03  0.1856526E-02  0.2900198E-02
   131.333  0.3469539E-02  0.1258783E-01  0.3384299E-01     4.543  0.1087775E-03  0.1857911E-02  0.2920978E-02
   131.337  0.3469065E-02  0.1258750E-01  0.3380928E-01     4.543  0.1094905E-03  0.1858278E-02  0.2940943E-02
   131.341  0.3468541E-02  0.1258714E-01  0.3377520E-01     4.544  0.1102494E-03  0.1858667E-02  0.2962846E-02
   131.345  0.3467978E-02  0.1258707E-01  0.3374223E-01     4.544  0.1110363E-03  0.1858961E-02  0.2982887E-02
   131.349  0.3467387E-02  0.1258740E-01  0.3371185E-01     4.544  0.1118316E-03  0.1859040E-02  0.2999982E-02
   131.353  0.3466778E-02  0.1259343E-01  0.3368834E-01     4.544  0.1126199E-03  0.1862355E-02  0.3002288E-02
   131.357  0.3466166E-02  0.1259882E-01  0.3366640E-01     4.544  0.1133817E-03  0.1865716E-02  0.3000087E-02
   131.361  0.3465564E-02  0.1260286E-01  0.3364748E-01     4.544  0.1140984E-03  0.1867967E-02  0.2997026E-02
   131.364  0.3464997E-02  0.1260487E-01  0.3363176E-01     4.544  0.1147630E-03  0.1869645E-02  0.2992259E-02
   131.368  0.3464479E-02  0.1260446E-01  0.3361944E-01     4.544  0.1153609E-03  0.1870432E-02  0.2982024E-02
   131.372  0.3464023E-02  0.1260191E-01  0.3361001E-01     4.545  0.1158767E-03  0.1870623E-02  0.2971297E-02
   131.376  0.3463640E-02  0.1259736E-01  0.3360307E-01     4.545  0.1163002E-03  0.1868969E-02  0.2958557E-02
   131.380  0.3463327E-02  0.1259791E-01  0.3360860E-01     4.545  0.1166231E-03  0.1870645E-02  0.2932636E-02
   131.384  0.3463081E-02  0.1259968E-01  0.3362131E-01     4.545  0.1168326E-03  0.1874037E-02  0.2899247E-02
   131.388  0.3462906E-02  0.1260221E-01  0.3364037E-01     4.545  0.1169232E-03  0.1877732E-02  0.2862495E-02
   131.392  0.3462804E-02  0.1260619E-01  0.3366251E-01     4.545  0.1168935E-03  0.1882869E-02  0.2824538E-02
   131.395  0.3462776E-02  0.1260892E-01  0.3368734E-01     4.545  0.1167452E-03  0.1887786E-02  0.2786923E-02
   131.399  0.3462828E-02  0.1261151E-01  0.3371449E-01     4.545  0.1164908E-03  0.1892818E-02  0.2745793E-02
   131.403  0.3462960E-02  0.1261435E-01  0.3374402E-01     4.546  0.1161415E-03  0.1898740E-02  0.2704699E-02
   131.407  0.3463167E-02  0.1261677E-01  0.3377680E-01     4.546  0.1157080E-03  0.1903886E-02  0.2664263E-02
   131.411  0.3463443E-02  0.1261838E-01  0.3380853E-01     4.546  0.1152016E-03  0.1908110E-02  0.2626481E-02
   131.415  0.3463776E-02  0.1261888E-01  0.3384202E-01     4.546  0.1146362E-03  0.1911724E-02  0.2591576E-02
   131.419  0.3464159E-02  0.1261842E-01  0.3387283E-01     4.546  0.1140270E-03  0.1913730E-02  0.2556818E-02
   131.422  0.3464578E-02  0.1261704E-01  0.3389785E-01     4.546  0.1133901E-03  0.1915057E-02  0.2526413E-02
   131.426  0.3465022E-02  0.1261450E-01  0.3392194E-01     4.546  0.1127419E-03  0.1915579E-02  0.2499031E-02
   131.430  0.3465478E-02  0.1261130E-01  0.3394060E-01     4.546  0.1120994E-03  0.1914532E-02  0.2478181E-02
   131.434  0.3465931E-02  0.1260651E-01  0.3395135E-01     4.547  0.1114794E-03  0.1912430E-02  0.2464055E-02
   131.438  0.3466370E-02  0.1260059E-01  0.3396010E-01     4.547  0.1108967E-03  0.1909115E-02  0.2454995E-02
   131.442  0.3466782E-02  0.1259296E-01  0.3396105E-01     4.547  0.1103663E-03  0.1904541E-02  0.2453359E-02
   131.446  0.3467155E-02  0.1258431E-01  0.3395981E-01     4.547  0.1099015E-03  0.1901202E-02  0.2456078E-02
   131.450  0.3467477E-02  0.1257823E-01  0.3395697E-01     4.547  0.1095139E-03  0.1898786E-02  0.2463775E-02
   131.453  0.3467740E-02  0.1257008E-01  0.3394812E-01     4.547  0.1092126E-03  0.1893676E-02  0.2477151E-02
   131.457  0.3467934E-02  0.1256325E-01  0.3393188E-01     4.547  0.1090046E-03  0.1888321E-02  0.2496381E-02
   131.461  0.3468040E-02  0.1255864E-01  0.3391034E-01     4.547  0.1088708E-03  0.1888925E-02  0.2520124E-02
   131.465  0.3468099E-02  0.1254862E-01  0.3389042E-01     4.548  0.1087548E-03  0.1882878E-02  0.2542703E-02
   131.469  0.3468117E-02  0.1253800E-01  0.3386798E-01     4.548  0.1086463E-03  0.1876644E-02  0.2559543E-02
   131.473  0.3468094E-02  0.1252765E-01  0.3384678E-01     4.548  0.1085475E-03  0.1870341E-02  0.2573934E-02
   131.477  0.3468033E-02  0.1251674E-01  0.3382513E-01     4.548  0.1084578E-03  0.1863901E-02  0.2588126E-02
   131.481  0.3467951E-02  0.1250544E-01  0.3380560E-01     4.548  0.1083651E-03  0.1856420E-02  0.2599650E-02
   131.484  0.3467851E-02  0.1249531E-01  0.3378683E-01     4.548  0.1082718E-03  0.1849000E-02  0.2607260E-02
   131.488  0.3467732E-02  0.1248280E-01  0.3377171E-01     4.548  0.1081801E-03  0.1840645E-02  0.2615353E-02
   131.492  0.3467598E-02  0.1247070E-01  0.3375781E-01     4.548  0.1080919E-03  0.1831069E-02  0.2622782E-02
   131.496  0.3467451E-02  0.1245963E-01  0.3374699E-01     4.548  0.1080090E-03  0.1824915E-02  0.2626625E-02
   131.500  0.3467293E-02  0.1245059E-01  0.3373847E-01     4.549  0.1079327E-03  0.1820131E-02  0.2625948E-02
   131.504  0.3467129E-02  0.1244271E-01  0.3373299E-01     4.549  0.1078650E-03  0.1814488E-02  0.2625177E-02
   131.508  0.3466961E-02  0.1243415E-01  0.3372979E-01     4.549  0.1078072E-03  0.1809874E-02  0.2623331E-02
   131.512  0.3466789E-02  0.1242680E-01  0.3372843E-01     4.549  0.1077623E-03  0.1805392E-02  0.2620389E-02
   131.515  0.3466615E-02  0.1242068E-01  0.3373071E-01     4.549  0.1077309E-03  0.1801255E-02  0.2616968E-02
   131.519  0.3466445E-02  0.1241596E-01  0.3373706E-01     4.549  0.1077128E-03  0.1799080E-02  0.2610336E-02
   131.523  0.3466280E-02  0.1241141E-01  0.3374492E-01     4.549  0.1077079E-03  0.1797623E-02  0.2603301E-02
   131.527  0.3466102E-02  0.1240790E-01  0.3375454E-01     4.549  0.1076791E-03  0.1796462E-02  0.2594879E-02
   131.531  0.3465897E-02  0.1240553E-01  0.3376357E-01     4.549  0.1075992E-03  0.1796752E-02  0.2583610E-02
   131.535  0.3465668E-02  0.1240436E-01  0.3377046E-01     4.550  0.1074684E-03  0.1797452E-02  0.2569424E-02
   131.539  0.3465431E-02  0.1240510E-01  0.3377386E-01     4.550  0.1072987E-03  0.1800124E-02  0.2550196E-02
   131.543  0.3465191E-02  0.1240512E-01  0.3378247E-01     4.550  0.1070947E-03  0.1802298E-02  0.2532050E-02
   131.546  0.3464952E-02  0.1241327E-01  0.3380178E-01     4.550  0.1068607E-03  0.1808143E-02  0.2518627E-02
   131.550  0.3464714E-02  0.1243167E-01  0.3383065E-01     4.550  0.1066056E-03  0.1820239E-02  0.2509393E-02
   131.554  0.3464463E-02  0.1244933E-01  0.3385764E-01     4.550  0.1063459E-03  0.1832732E-02  0.2499122E-02
   131.558  0.3464201E-02  0.1246544E-01  0.3388337E-01     4.550  0.1060879E-03  0.1845282E-02  0.2489402E-02
   131.562  0.3463940E-02  0.1247989E-01  0.3390905E-01     4.550  0.1058298E-03  0.1856839E-02  0.2479060E-02
   131.566  0.3463686E-02  0.1249470E-01  0.3393725E-01     4.551  0.1055755E-03  0.1864842E-02  0.2471119E-02
   131.570  0.3463443E-02  0.1250716E-01  0.3396176E-01     4.551  0.1053301E-03  0.1872114E-02  0.2462240E-02
   131.573  0.3463214E-02  0.1251661E-01  0.3398478E-01     4.551  0.1051001E-03  0.1877763E-02  0.2454270E-02
   131.577  0.3463005E-02  0.1252323E-01  0.3400559E-01     4.551  0.1048871E-03  0.1882260E-02  0.2448595E-02
   131.581  0.3462818E-02  0.1252759E-01  0.3402478E-01     4.551  0.1046948E-03  0.1885112E-02  0.2442034E-02
   131.585  0.3462654E-02  0.1252859E-01  0.3404380E-01     4.551  0.1045272E-03  0.1885755E-02  0.2435274E-02
   131.589  0.3462517E-02  0.1253088E-01  0.3406587E-01     4.551  0.1043859E-03  0.1875608E-02  0.2437893E-02
   131.593  0.3462407E-02  0.1253373E-01  0.3408712E-01     4.551  0.1042735E-03  0.1860545E-02  0.2444544E-02
   131.597  0.3462324E-02  0.1253283E-01  0.3410672E-01     4.551  0.1041910E-03  0.1843840E-02  0.2453623E-02
   131.601  0.3462268E-02  0.1252825E-01  0.3412326E-01     4.551  0.1041383E-03  0.1826853E-02  0.2464069E-02
   131.604  0.3462239E-02  0.1252081E-01  0.3413735E-01     4.552  0.1041156E-03  0.1808640E-02  0.2476389E-02
   131.608  0.3462236E-02  0.1251067E-01  0.3414801E-01     4.552  0.1041221E-03  0.1790778E-02  0.2489429E-02
   131.612  0.3462258E-02  0.1249860E-01  0.3415589E-01     4.552  0.1041574E-03  0.1773535E-02  0.2504826E-02
   131.616  0.3462309E-02  0.1248411E-01  0.3416367E-01     4.552  0.1042280E-03  0.1757628E-02  0.2521791E-02
   131.620  0.3462404E-02  0.1246833E-01  0.3417075E-01     4.552  0.1043515E-03  0.1742535E-02  0.2539399E-02
   131.624  0.3462539E-02  0.1245208E-01  0.3417583E-01     4.552  0.1045254E-03  0.1729142E-02  0.2556102E-02
   131.628  0.3462712E-02  0.1243503E-01  0.3418393E-01     4.552  0.1047462E-03  0.1717388E-02  0.2577135E-02
   131.632  0.3462899E-02  0.1241602E-01  0.3419152E-01     4.552  0.1050267E-03  0.1706763E-02  0.2600613E-02
   131.635  0.3463086E-02  0.1240129E-01  0.3419904E-01     4.552  0.1053737E-03  0.1701657E-02  0.2631171E-02
   131.639  0.3463285E-02  0.1239170E-01  0.3420973E-01     4.552  0.1057666E-03  0.1702310E-02  0.2669743E-02
   131.643  0.3463494E-02  0.1238182E-01  0.3421998E-01     4.553  0.1061966E-03  0.1703174E-02  0.2707159E-02
   131.647  0.3463708E-02  0.1237183E-01  0.3422518E-01     4.553  0.1066554E-03  0.1705446E-02  0.2741324E-02
   131.651  0.3463920E-02  0.1236195E-01  0.3423019E-01     4.553  0.1071337E-03  0.1709165E-02  0.2773702E-02
   131.655  0.3464126E-02  0.1235048E-01  0.3423627E-01     4.553  0.1076209E-03  0.1716013E-02  0.2804397E-02
   131.659  0.3464320E-02  0.1234750E-01  0.3424659E-01     4.553  0.1081080E-03  0.1722820E-02  0.2821078E-02
   131.663  0.3464499E-02  0.1234656E-01  0.3425711E-01     4.553  0.1085843E-03  0.1730309E-02  0.2832425E-02
   131.666  0.3464650E-02  0.1234679E-01  0.3426548E-01     4.553  0.1090450E-03  0.1738488E-02  0.2839683E-02
   131.670  0.3464766E-02  0.1234961E-01  0.3427109E-01     4.553  0.1094818E-03  0.1743544E-02  0.2842414E-02
   131.674  0.3464846E-02  0.1235095E-01  0.3427459E-01     4.553  0.1098832E-03  0.1752549E-02  0.2838407E-02
   131.678  0.3464891E-02  0.1235370E-01  0.3427713E-01     4.553  0.1102382E-03  0.1760902E-02  0.2831524E-02
   131.682  0.3464898E-02  0.1235855E-01  0.3427875E-01     4.554  0.1105388E-03  0.1765752E-02  0.2822941E-02
   131.686  0.3464868E-02  0.1236442E-01  0.3428048E-01     4.554  0.1107765E-03  0.1769052E-02  0.2808480E-02
   131.690  0.3464775E-02  0.1236997E-01  0.3427865E-01     4.554  0.1109615E-03  0.1772154E-02  0.2785725E-02
   131.694  0.3464609E-02  0.1237514E-01  0.3427151E-01     4.554  0.1111035E-03  0.1774559E-02  0.2756672E-02
   131.697  0.3464403E-02  0.1238515E-01  0.3427180E-01     4.554  0.1112445E-03  0.1781681E-02  0.2727865E-02
   131.701  0.3464168E-02  0.1239339E-01  0.3426904E-01     4.554  0.1113912E-03  0.1789028E-02  0.2695768E-02
   131.705  0.3463906E-02  0.1239861E-01  0.3426386E-01     4.554  0.1115408E-03  0.1795185E-02  0.2657842E-02
   131.709  0.3463625E-02  0.1240039E-01  0.3425590E-01     4.554  0.1116901E-03  0.1799790E-02  0.2617067E-02
   131.713  0.3463330E-02  0.1239840E-01  0.3424750E-01     4.554  0.1118358E-03  0.1803282E-02  0.2574911E-02
   131.717  0.3463046E-02  0.1239501E-01  0.3424089E-01     4.554  0.1119635E-03  0.1805333E-02  0.2534752E-02
   131.721  0.3462780E-02  0.1238951E-01  0.3423742E-01     4.555  0.1120698E-03  0.1806660E-02  0.2498046E-02
   131.724  0.3462538E-02  0.1238499E-01  0.3423622E-01     4.555  0.1121529E-03  0.1810650E-02  0.2466615E-02
   131.728  0.3462323E-02  0.1238770E-01  0.3425134E-01     4.555  0.1122122E-03  0.1794688E-02  0.2448080E-02
   131.732  0.3462101E-02  0.1239450E-01  0.3426955E-01     4.555  0.1122771E-03  0.1775779E-02  0.2431761E-02
   131.736  0.3461819E-02  0.1240369E-01  0.3428507E-01     4.555  0.1123898E-03  0.1761683E-02  0.2416391E-02
   131.740  0.3461480E-02  0.1241169E-01  0.3429516E-01     4.555  0.1125507E-03  0.1750296E-02  0.2408978E-02
   131.744  0.3461092E-02  0.1241741E-01  0.3430385E-01     4.555  0.1127572E-03  0.1741309E-02  0.2407851E-02
   131.748  0.3460663E-02  0.1243654E-01  0.3431810E-01     4.555  0.1130064E-03  0.1732344E-02  0.2408842E-02
   131.752  0.3460199E-02  0.1245330E-01  0.3433403E-01     4.555  0.1132954E-03  0.1718563E-02  0.2415125E-02
   131.755  0.3459711E-02  0.1247660E-01  0.3435754E-01     4.555  0.1136192E-03  0.1702066E-02  0.2421517E-02
   131.759  0.3459209E-02  0.1250431E-01  0.3438676E-01     4.555  0.1139723E-03  0.1687244E-02  0.2427366E-02
   131.763  0.3458702E-02  0.1252860E-01  0.3441305E-01     4.556  0.1143478E-03  0.1677382E-02  0.2434481E-02
   131.767  0.3458201E-02  0.1254797E-01  0.3443713E-01     4.556  0.1147372E-03  0.1672866E-02  0.2449843E-02
   131.771  0.3457717E-02  0.1256226E-01  0.3446031E-01     4.556  0.1151320E-03  0.1672843E-02  0.2468924E-02
   131.775  0.3457259E-02  0.1257043E-01  0.3448161E-01     4.556  0.1155227E-03  0.1677760E-02  0.2490842E-02
   131.779  0.3456837E-02  0.1257194E-01  0.3449899E-01     4.556  0.1158977E-03  0.1687534E-02  0.2518033E-02
   131.782  0.3456457E-02  0.1256777E-01  0.3451362E-01     4.556  0.1162505E-03  0.1700300E-02  0.2548218E-02
   131.786  0.3456134E-02  0.1255703E-01  0.3452711E-01     4.556  0.1165629E-03  0.1715989E-02  0.2580202E-02
   131.790  0.3455897E-02  0.1254190E-01  0.3453933E-01     4.556  0.1168075E-03  0.1735224E-02  0.2610190E-02
   131.794  0.3455750E-02  0.1252019E-01  0.3455254E-01     4.556  0.1169753E-03  0.1756029E-02  0.2637130E-02
   131.798  0.3455696E-02  0.1249281E-01  0.3456800E-01     4.556  0.1170614E-03  0.1780037E-02  0.2657408E-02
   131.802  0.3455734E-02  0.1245892E-01  0.3458065E-01     4.556  0.1170618E-03  0.1805383E-02  0.2676751E-02
   131.806  0.3455864E-02  0.1242924E-01  0.3460215E-01     4.557  0.1169741E-03  0.1825463E-02  0.2705378E-02
   131.810  0.3456080E-02  0.1239678E-01  0.3462118E-01     4.557  0.1167993E-03  0.1849429E-02  0.2728252E-02
   131.813  0.3456378E-02  0.1237853E-01  0.3465536E-01     4.557  0.1165413E-03  0.1866235E-02  0.2739470E-02
   131.817  0.3456749E-02  0.1236575E-01  0.3469599E-01     4.557  0.1162053E-03  0.1880671E-02  0.2744057E-02
   131.821  0.3457184E-02  0.1236902E-01  0.3475146E-01     4.557  0.1157992E-03  0.1883998E-02  0.2741228E-02
   131.825  0.3457680E-02  0.1237056E-01  0.3480478E-01     4.557  0.1153249E-03  0.1886793E-02  0.2738140E-02
   131.829  0.3458226E-02  0.1237326E-01  0.3485757E-01     4.557  0.1147927E-03  0.1889317E-02  0.2730778E-02
   131.833  0.3458809E-02  0.1237563E-01  0.3490242E-01     4.557  0.1142171E-03  0.1891699E-02  0.2724084E-02
   131.837  0.3459413E-02  0.1237698E-01  0.3494533E-01     4.557  0.1136131E-03  0.1894100E-02  0.2714155E-02
   131.840  0.3460024E-02  0.1237820E-01  0.3498326E-01     4.557  0.1129976E-03  0.1896980E-02  0.2703379E-02
   131.844  0.3460627E-02  0.1237830E-01  0.3501517E-01     4.557  0.1123868E-03  0.1900207E-02  0.2691091E-02
   131.848  0.3461204E-02  0.1237840E-01  0.3504155E-01     4.557  0.1117973E-03  0.1903145E-02  0.2678647E-02
   131.852  0.3461755E-02  0.1237864E-01  0.3506110E-01     4.558  0.1112359E-03  0.1904665E-02  0.2663381E-02
   131.856  0.3462293E-02  0.1238017E-01  0.3507717E-01     4.558  0.1106989E-03  0.1908297E-02  0.2652304E-02
   131.860  0.3462803E-02  0.1237934E-01  0.3508884E-01     4.558  0.1101976E-03  0.1909907E-02  0.2642426E-02
   131.864  0.3463272E-02  0.1237773E-01  0.3509569E-01     4.558  0.1097414E-03  0.1911092E-02  0.2634195E-02
   131.868  0.3463688E-02  0.1237581E-01  0.3509923E-01     4.558  0.1093378E-03  0.1913459E-02  0.2629297E-02
   131.871  0.3464040E-02  0.1237308E-01  0.3509646E-01     4.558  0.1089941E-03  0.1915891E-02  0.2621508E-02
   131.875  0.3464319E-02  0.1237043E-01  0.3508669E-01     4.558  0.1087154E-03  0.1918541E-02  0.2612446E-02
   131.879  0.3464517E-02  0.1236707E-01  0.3506932E-01     4.558  0.1085058E-03  0.1921497E-02  0.2603674E-02
   131.883  0.3464626E-02  0.1236378E-01  0.3504843E-01     4.558  0.1083677E-03  0.1924718E-02  0.2595067E-02
   131.887  0.3464645E-02  0.1236177E-01  0.3501950E-01     4.558  0.1083034E-03  0.1929017E-02  0.2586441E-02
   131.891  0.3464609E-02  0.1235911E-01  0.3498833E-01     4.558  0.1082838E-03  0.1932264E-02  0.2578109E-02
   131.895  0.3464572E-02  0.1235482E-01  0.3496378E-01     4.558  0.1082639E-03  0.1938556E-02  0.2573122E-02
   131.898  0.3464535E-02  0.1235238E-01  0.3494419E-01     4.558  0.1082447E-03  0.1941451E-02  0.2571424E-02
   131.902  0.3464497E-02  0.1234972E-01  0.3492922E-01     4.559  0.1082266E-03  0.1944060E-02  0.2569361E-02
   131.906  0.3464457E-02  0.1234811E-01  0.3491848E-01     4.559  0.1082103E-03  0.1945651E-02  0.2570239E-02
   131.910  0.3464415E-02  0.1234648E-01  0.3491033E-01     4.559  0.1081962E-03  0.1946960E-02  0.2571689E-02
   131.914  0.3464371E-02  0.1234435E-01  0.3490240E-01     4.559  0.1081841E-03  0.1948158E-02  0.2573875E-02
   131.918  0.3464324E-02  0.1234142E-01  0.3489791E-01     4.559  0.1081755E-03  0.1948560E-02  0.2574477E-02
   131.922  0.3464274E-02  0.1233834E-01  0.3489581E-01     4.559  0.1081696E-03  0.1950417E-02  0.2575319E-02
   131.925  0.3464189E-02  0.1233676E-01  0.3488883E-01     4.559  0.1081896E-03  0.1952147E-02  0.2570887E-02
   131.929  0.3464022E-02  0.1233585E-01  0.3487731E-01     4.559  0.1082687E-03  0.1952760E-02  0.2557334E-02
   131.933  0.3463776E-02  0.1233478E-01  0.3485732E-01     4.559  0.1084025E-03  0.1953402E-02  0.2537329E-02
   131.937  0.3463457E-02  0.1233404E-01  0.3483523E-01     4.559  0.1085903E-03  0.1954424E-02  0.2508824E-02
   131.941  0.3463071E-02  0.1233325E-01  0.3481047E-01     4.559  0.1088292E-03  0.1955705E-02  0.2474338E-02
   131.945  0.3462624E-02  0.1233279E-01  0.3478289E-01     4.559  0.1091172E-03  0.1956862E-02  0.2438988E-02
   131.949  0.3462107E-02  0.1233300E-01  0.3475283E-01     4.559  0.1094646E-03  0.1957325E-02  0.2400354E-02
   131.952  0.3461521E-02  0.1233809E-01  0.3472271E-01     4.560  0.1098627E-03  0.1949367E-02  0.2365072E-02
   131.956  0.3460874E-02  0.1234260E-01  0.3469311E-01     4.560  0.1102987E-03  0.1943520E-02  0.2328455E-02
   131.960  0.3460179E-02  0.1234598E-01  0.3465987E-01     4.560  0.1107663E-03  0.1938632E-02  0.2290530E-02
   131.964  0.3459449E-02  0.1234748E-01  0.3462539E-01     4.560  0.1112570E-03  0.1936598E-02  0.2252566E-02
   131.968  0.3458701E-02  0.1234713E-01  0.3459326E-01     4.560  0.1117610E-03  0.1937393E-02  0.2215568E-02
   131.972  0.3457948E-02  0.1234451E-01  0.3456162E-01     4.560  0.1122681E-03  0.1941040E-02  0.2183600E-02
   131.976  0.3457206E-02  0.1234193E-01  0.3453704E-01     4.560  0.1127654E-03  0.1944291E-02  0.2155422E-02
   131.979  0.3456491E-02  0.1233696E-01  0.3451407E-01     4.560  0.1132411E-03  0.1951034E-02  0.2131876E-02
   131.983  0.3455816E-02  0.1233025E-01  0.3449562E-01     4.560  0.1136834E-03  0.1961602E-02  0.2113313E-02
   131.987  0.3455194E-02  0.1233076E-01  0.3448840E-01     4.560  0.1140799E-03  0.1960666E-02  0.2105451E-02
   131.991  0.3454637E-02  0.1232876E-01  0.3448703E-01     4.560  0.1144193E-03  0.1961516E-02  0.2102898E-02
   131.995  0.3454156E-02  0.1232854E-01  0.3449021E-01     4.560  0.1146913E-03  0.1961919E-02  0.2104273E-02
   131.999  0.3453757E-02  0.1232770E-01  0.3450149E-01     4.560  0.1148894E-03  0.1963525E-02  0.2110354E-02
   132.003  0.3453422E-02  0.1232706E-01  0.3451211E-01     4.560  0.1150237E-03  0.1965125E-02  0.2123247E-02
   132.006  0.3453153E-02  0.1232546E-01  0.3452477E-01     4.561  0.1150917E-03  0.1968398E-02  0.2138437E-02
   132.010  0.3452957E-02  0.1232303E-01  0.3454084E-01     4.561  0.1150911E-03  0.1973514E-02  0.2157496E-02
   132.014  0.3452835E-02  0.1232310E-01  0.3455942E-01     4.561  0.1150228E-03  0.1975257E-02  0.2182455E-02
   132.018  0.3452790E-02  0.1232726E-01  0.3458631E-01     4.561  0.1148901E-03  0.1972088E-02  0.2212698E-02
   132.022  0.3452821E-02  0.1233487E-01  0.3461842E-01     4.561  0.1146985E-03  0.1966257E-02  0.2246691E-02
   132.026  0.3452925E-02  0.1234276E-01  0.3465507E-01     4.561  0.1144577E-03  0.1959918E-02  0.2286360E-02
   132.030  0.3453097E-02  0.1235095E-01  0.3469017E-01     4.561  0.1141773E-03  0.1954346E-02  0.2326802E-02
   132.033  0.3453334E-02  0.1235852E-01  0.3472576E-01     4.561  0.1138665E-03  0.1949210E-02  0.2368263E-02
   132.037  0.3453629E-02  0.1236461E-01  0.3476040E-01     4.561  0.1135368E-03  0.1944816E-02  0.2414011E-02
   132.041  0.3453976E-02  0.1237021E-01  0.3479321E-01     4.561  0.1131980E-03  0.1941265E-02  0.2454682E-02
   132.045  0.3454362E-02  0.1237542E-01  0.3482492E-01     4.561  0.1128577E-03  0.1938697E-02  0.2492944E-02
   132.049  0.3454777E-02  0.1237819E-01  0.3485324E-01     4.561  0.1125227E-03  0.1936820E-02  0.2526831E-02
   132.053  0.3455212E-02  0.1238179E-01  0.3487972E-01     4.561  0.1122013E-03  0.1936896E-02  0.2556647E-02
   132.057  0.3455656E-02  0.1238432E-01  0.3490233E-01     4.561  0.1118980E-03  0.1938223E-02  0.2580900E-02
   132.060  0.3456094E-02  0.1238619E-01  0.3492099E-01     4.561  0.1116211E-03  0.1939558E-02  0.2599084E-02
   132.064  0.3456468E-02  0.1238744E-01  0.3493068E-01     4.562  0.1114160E-03  0.1941558E-02  0.2609948E-02
   132.068  0.3456755E-02  0.1238751E-01  0.3492824E-01     4.562  0.1112952E-03  0.1944788E-02  0.2615771E-02
   132.072  0.3456949E-02  0.1238725E-01  0.3491746E-01     4.562  0.1112590E-03  0.1947590E-02  0.2617835E-02
   132.076  0.3457044E-02  0.1238593E-01  0.3489351E-01     4.562  0.1113049E-03  0.1950910E-02  0.2610736E-02
   132.080  0.3457038E-02  0.1238379E-01  0.3486183E-01     4.562  0.1114283E-03  0.1955358E-02  0.2598682E-02
   132.084  0.3456930E-02  0.1238087E-01  0.3482400E-01     4.562  0.1116228E-03  0.1959189E-02  0.2582154E-02
   132.088  0.3456723E-02  0.1237775E-01  0.3478262E-01     4.562  0.1118789E-03  0.1963658E-02  0.2561748E-02
   132.091  0.3456463E-02  0.1237322E-01  0.3474150E-01     4.562  0.1121630E-03  0.1968909E-02  0.2543499E-02
   132.095  0.3456150E-02  0.1236878E-01  0.3470029E-01     4.562  0.1124739E-03  0.1972867E-02  0.2529549E-02
   132.099  0.3455764E-02  0.1236723E-01  0.3465888E-01     4.562  0.1128312E-03  0.1972985E-02  0.2514801E-02
   132.103  0.3455311E-02  0.1237034E-01  0.3462190E-01     4.562  0.1132272E-03  0.1966524E-02  0.2504132E-02
   132.107  0.3454801E-02  0.1238060E-01  0.3459181E-01     4.562  0.1136522E-03  0.1952951E-02  0.2491065E-02
   132.111  0.3454263E-02  0.1239149E-01  0.3456469E-01     4.562  0.1140858E-03  0.1938074E-02  0.2479076E-02
   132.114  0.3453712E-02  0.1240151E-01  0.3454237E-01     4.562  0.1145188E-03  0.1922879E-02  0.2469866E-02
   132.118  0.3453166E-02  0.1241099E-01  0.3452414E-01     4.562  0.1149529E-03  0.1907691E-02  0.2466369E-02
   132.122  0.3452634E-02  0.1241944E-01  0.3451011E-01     4.562  0.1153785E-03  0.1892970E-02  0.2464849E-02
   132.126  0.3452129E-02  0.1243128E-01  0.3450543E-01     4.562  0.1157865E-03  0.1875449E-02  0.2460234E-02
   132.130  0.3451659E-02  0.1244352E-01  0.3450085E-01     4.563  0.1161659E-03  0.1859403E-02  0.2457489E-02
   132.134  0.3451234E-02  0.1245016E-01  0.3449985E-01     4.563  0.1165081E-03  0.1844990E-02  0.2459141E-02
   132.138  0.3450862E-02  0.1245273E-01  0.3449979E-01     4.563  0.1168043E-03  0.1834518E-02  0.2460267E-02
   132.141  0.3450552E-02  0.1245273E-01  0.3450203E-01     4.563  0.1170469E-03  0.1828799E-02  0.2465306E-02
   132.145  0.3450309E-02  0.1245253E-01  0.3451098E-01     4.563  0.1172299E-03  0.1821514E-02  0.2470356E-02
   132.149  0.3450138E-02  0.1245222E-01  0.3452592E-01     4.563  0.1173487E-03  0.1815780E-02  0.2474931E-02
   132.153  0.3450040E-02  0.1244823E-01  0.3453905E-01     4.563  0.1174013E-03  0.1815387E-02  0.2480719E-02
   132.157  0.3450017E-02  0.1243849E-01  0.3454964E-01     4.563  0.1173866E-03  0.1819464E-02  0.2486258E-02
   132.161  0.3450092E-02  0.1242475E-01  0.3456308E-01     4.563  0.1172812E-03  0.1826734E-02  0.2491448E-02
   132.165  0.3450268E-02  0.1241235E-01  0.3458253E-01     4.563  0.1170795E-03  0.1835440E-02  0.2496733E-02
   132.168  0.3450542E-02  0.1239805E-01  0.3460811E-01     4.563  0.1167887E-03  0.1845028E-02  0.2503199E-02
   132.172  0.3450906E-02  0.1237983E-01  0.3462808E-01     4.563  0.1164157E-03  0.1860273E-02  0.2510226E-02
   132.176  0.3451352E-02  0.1236174E-01  0.3464855E-01     4.563  0.1159700E-03  0.1878868E-02  0.2511786E-02
   132.180  0.3451869E-02  0.1234235E-01  0.3466986E-01     4.563  0.1154630E-03  0.1900431E-02  0.2515431E-02
   132.184  0.3452444E-02  0.1232133E-01  0.3469167E-01     4.563  0.1149081E-03  0.1923591E-02  0.2518629E-02
   132.188  0.3453062E-02  0.1229979E-01  0.3470984E-01     4.563  0.1143189E-03  0.1948921E-02  0.2522426E-02
   132.192  0.3453708E-02  0.1227801E-01  0.3472560E-01     4.563  0.1137099E-03  0.1975481E-02  0.2527723E-02
   132.195  0.3454366E-02  0.1225653E-01  0.3473513E-01     4.563  0.1130944E-03  0.2003370E-02  0.2536247E-02
   132.199  0.3455020E-02  0.1224517E-01  0.3475255E-01     4.564  0.1124859E-03  0.2021111E-02  0.2539171E-02
   132.203  0.3455655E-02  0.1224213E-01  0.3477131E-01     4.564  0.1119003E-03  0.2029091E-02  0.2540173E-02
   132.207  0.3456257E-02  0.1223872E-01  0.3478584E-01     4.564  0.1113498E-03  0.2037585E-02  0.2542525E-02
   132.211  0.3456799E-02  0.1223455E-01  0.3479342E-01     4.564  0.1108267E-03  0.2044994E-02  0.2543198E-02
   132.215  0.3457258E-02  0.1223004E-01  0.3479170E-01     4.564  0.1103269E-03  0.2052764E-02  0.2541484E-02
   132.219  0.3457623E-02  0.1222689E-01  0.3478300E-01     4.564  0.1098601E-03  0.2057273E-02  0.2540901E-02
   132.222  0.3457913E-02  0.1222615E-01  0.3476849E-01     4.564  0.1093955E-03  0.2058998E-02  0.2538124E-02
   132.226  0.3458088E-02  0.1222737E-01  0.3474728E-01     4.564  0.1088574E-03  0.2058000E-02  0.2528924E-02
   132.230  0.3458132E-02  0.1223085E-01  0.3471805E-01     4.564  0.1082456E-03  0.2055204E-02  0.2520818E-02
   132.234  0.3458040E-02  0.1223101E-01  0.3468026E-01     4.564  0.1075740E-03  0.2052512E-02  0.2509861E-02
   132.238  0.3457815E-02  0.1223220E-01  0.3463269E-01     4.564  0.1068583E-03  0.2051300E-02  0.2497970E-02
   132.242  0.3457460E-02  0.1223330E-01  0.3457966E-01     4.564  0.1061154E-03  0.2050677E-02  0.2489072E-02
   132.245  0.3456982E-02  0.1223342E-01  0.3451821E-01     4.564  0.1053632E-03  0.2049845E-02  0.2480017E-02
   132.249  0.3456391E-02  0.1223345E-01  0.3445394E-01     4.564  0.1046200E-03  0.2050711E-02  0.2473029E-02
   132.253  0.3455717E-02  0.1224003E-01  0.3439745E-01     4.564  0.1038901E-03  0.2057875E-02  0.2469312E-02
   132.257  0.3455020E-02  0.1224986E-01  0.3434766E-01     4.564  0.1031565E-03  0.2058766E-02  0.2466803E-02
   132.261  0.3454312E-02  0.1226035E-01  0.3430806E-01     4.564  0.1024374E-03  0.2053170E-02  0.2464118E-02
   132.265  0.3453599E-02  0.1226775E-01  0.3427094E-01     4.564  0.1017570E-03  0.2044953E-02  0.2464697E-02
   132.269  0.3452894E-02  0.1227749E-01  0.3424260E-01     4.564  0.1011309E-03  0.2037601E-02  0.2466021E-02
   132.272  0.3452215E-02  0.1230068E-01  0.3423184E-01     4.564  0.1005718E-03  0.2043131E-02  0.2461646E-02
   132.276  0.3451576E-02  0.1232282E-01  0.3422852E-01     4.565  0.1000897E-03  0.2047347E-02  0.2457563E-02
   132.280  0.3450992E-02  0.1234417E-01  0.3423131E-01     4.565  0.9969409E-04  0.2051573E-02  0.2453073E-02
   132.284  0.3450474E-02  0.1236205E-01  0.3423912E-01     4.565  0.9939289E-04  0.2053096E-02  0.2447818E-02
   132.288  0.3450033E-02  0.1237567E-01  0.3424776E-01     4.565  0.9919221E-04  0.2052770E-02  0.2440958E-02
   132.292  0.3449678E-02  0.1238734E-01  0.3426468E-01     4.565  0.9909435E-04  0.2051028E-02  0.2438865E-02
   132.296  0.3449416E-02  0.1239740E-01  0.3428466E-01     4.565  0.9910064E-04  0.2049010E-02  0.2437495E-02
   132.299  0.3449241E-02  0.1240482E-01  0.3430656E-01     4.565  0.9921763E-04  0.2045095E-02  0.2438768E-02
   132.303  0.3449119E-02  0.1240844E-01  0.3432648E-01     4.565  0.9947141E-04  0.2040017E-02  0.2442720E-02
   132.307  0.3449049E-02  0.1240866E-01  0.3434245E-01     4.565  0.9985938E-04  0.2032959E-02  0.2452597E-02
   132.311  0.3449029E-02  0.1240604E-01  0.3435592E-01     4.565  0.1003742E-03  0.2024679E-02  0.2464226E-02
   132.315  0.3449059E-02  0.1240037E-01  0.3436946E-01     4.565  0.1010048E-03  0.2016399E-02  0.2480308E-02
   132.319  0.3449117E-02  0.1239309E-01  0.3437718E-01     4.565  0.1017618E-03  0.2007575E-02  0.2502502E-02
   132.322  0.3449173E-02  0.1238417E-01  0.3437771E-01     4.565  0.1026550E-03  0.1999541E-02  0.2533780E-02
   132.326  0.3449227E-02  0.1237334E-01  0.3437298E-01     4.565  0.1036672E-03  0.1992155E-02  0.2572275E-02
   132.330  0.3449275E-02  0.1236143E-01  0.3436650E-01     4.565  0.1047760E-03  0.1986265E-02  0.2618194E-02
   132.334  0.3449315E-02  0.1234879E-01  0.3435683E-01     4.565  0.1059596E-03  0.1981561E-02  0.2664268E-02
   132.338  0.3449346E-02  0.1233594E-01  0.3434011E-01     4.565  0.1071909E-03  0.1978687E-02  0.2707580E-02
   132.342  0.3449355E-02  0.1232253E-01  0.3432110E-01     4.565  0.1084499E-03  0.1978100E-02  0.2748346E-02
   132.346  0.3449309E-02  0.1230963E-01  0.3429686E-01     4.565  0.1097299E-03  0.1979822E-02  0.2781081E-02
   132.349  0.3449205E-02  0.1230033E-01  0.3427595E-01     4.565  0.1109969E-03  0.1987408E-02  0.2810559E-02
   132.353  0.3449044E-02  0.1229680E-01  0.3425226E-01     4.565  0.1122195E-03  0.1995447E-02  0.2828545E-02
   132.357  0.3448827E-02  0.1229353E-01  0.3422849E-01     4.565  0.1133670E-03  0.2003457E-02  0.2838572E-02
   132.361  0.3448560E-02  0.1229067E-01  0.3420282E-01     4.565  0.1144117E-03  0.2013060E-02  0.2839794E-02
   132.365  0.3448185E-02  0.1228752E-01  0.3416966E-01     4.565  0.1153684E-03  0.2023331E-02  0.2824482E-02
   132.369  0.3447680E-02  0.1228440E-01  0.3413354E-01     4.565  0.1162348E-03  0.2032800E-02  0.2795218E-02
   132.372  0.3447058E-02  0.1228592E-01  0.3409126E-01     4.566  0.1169969E-03  0.2036691E-02  0.2751822E-02
   132.376  0.3446347E-02  0.1228987E-01  0.3405072E-01     4.566  0.1176641E-03  0.2038729E-02  0.2702743E-02
   132.380  0.3445554E-02  0.1229593E-01  0.3401733E-01     4.566  0.1182371E-03  0.2045551E-02  0.2651801E-02
   132.384  0.3444699E-02  0.1230472E-01  0.3397861E-01     4.566  0.1188050E-03  0.2050187E-02  0.2594179E-02
   132.388  0.3443824E-02  0.1231750E-01  0.3394826E-01     4.566  0.1193971E-03  0.2054783E-02  0.2542528E-02
   132.392  0.3442946E-02  0.1232968E-01  0.3392227E-01     4.566  0.1200075E-03  0.2056131E-02  0.2494115E-02
   132.395  0.3442083E-02  0.1234571E-01  0.3390731E-01     4.566  0.1206306E-03  0.2046140E-02  0.2451393E-02
   132.399  0.3441252E-02  0.1237786E-01  0.3391094E-01     4.566  0.1212594E-03  0.2012850E-02  0.2420983E-02
   132.403  0.3440471E-02  0.1240701E-01  0.3392289E-01     4.566  0.1218833E-03  0.1981787E-02  0.2392950E-02
   132.407  0.3439755E-02  0.1243449E-01  0.3394354E-01     4.566  0.1224926E-03  0.1955301E-02  0.2365404E-02
   132.411  0.3439118E-02  0.1246463E-01  0.3397043E-01     4.566  0.1230735E-03  0.1933449E-02  0.2326475E-02
   132.415  0.3438571E-02  0.1249211E-01  0.3400227E-01     4.566  0.1236123E-03  0.1914645E-02  0.2291692E-02
   132.419  0.3438127E-02  0.1251742E-01  0.3403908E-01     4.566  0.1240934E-03  0.1897166E-02  0.2260667E-02
   132.422  0.3437792E-02  0.1254103E-01  0.3407849E-01     4.566  0.1245020E-03  0.1880914E-02  0.2231756E-02
   132.426  0.3437583E-02  0.1256114E-01  0.3412462E-01     4.566  0.1248100E-03  0.1867020E-02  0.2207705E-02
   132.430  0.3437492E-02  0.1257448E-01  0.3417100E-01     4.566  0.1250166E-03  0.1859871E-02  0.2192361E-02
   132.434  0.3437426E-02  0.1258171E-01  0.3420647E-01     4.566  0.1252106E-03  0.1858900E-02  0.2176629E-02
   132.438  0.3437371E-02  0.1258056E-01  0.3423079E-01     4.566  0.1254025E-03  0.1861217E-02  0.2163458E-02
   132.442  0.3437325E-02  0.1257524E-01  0.3424646E-01     4.566  0.1255859E-03  0.1872860E-02  0.2155437E-02
   132.445  0.3437288E-02  0.1256567E-01  0.3425284E-01     4.566  0.1257552E-03  0.1889057E-02  0.2151077E-02
   132.449  0.3437259E-02  0.1255388E-01  0.3425285E-01     4.566  0.1259041E-03  0.1907146E-02  0.2152970E-02
   132.453  0.3437236E-02  0.1255244E-01  0.3426300E-01     4.566  0.1260275E-03  0.1910129E-02  0.2172474E-02
   132.457  0.3437219E-02  0.1254756E-01  0.3427006E-01     4.566  0.1261206E-03  0.1916669E-02  0.2198491E-02
   132.461  0.3437220E-02  0.1254320E-01  0.3427817E-01     4.566  0.1261721E-03  0.1921270E-02  0.2233512E-02
   132.465  0.3437256E-02  0.1254987E-01  0.3430343E-01     4.566  0.1261424E-03  0.1909886E-02  0.2283584E-02
   132.469  0.3437284E-02  0.1255271E-01  0.3432265E-01     4.566  0.1259899E-03  0.1902420E-02  0.2337389E-02
   132.472  0.3437282E-02  0.1255249E-01  0.3433613E-01     4.566  0.1256876E-03  0.1900749E-02  0.2394350E-02
   132.476  0.3437279E-02  0.1254825E-01  0.3434071E-01     4.566  0.1252104E-03  0.1903830E-02  0.2445905E-02
   132.480  0.3437281E-02  0.1254576E-01  0.3434705E-01     4.566  0.1245653E-03  0.1904266E-02  0.2500339E-02
   132.484  0.3437286E-02  0.1253909E-01  0.3434934E-01     4.566  0.1237701E-03  0.1914985E-02  0.2552414E-02
   132.488  0.3437293E-02  0.1252633E-01  0.3434517E-01     4.566  0.1228447E-03  0.1936989E-02  0.2596344E-02
   132.492  0.3437302E-02  0.1250607E-01  0.3433173E-01     4.566  0.1218130E-03  0.1968955E-02  0.2633483E-02
   132.495  0.3437308E-02  0.1248189E-01  0.3431444E-01     4.566  0.1207033E-03  0.2009389E-02  0.2656895E-02
   132.499  0.3437298E-02  0.1246307E-01  0.3430295E-01     4.567  0.1195503E-03  0.2044421E-02  0.2684805E-02
   132.503  0.3437267E-02  0.1244000E-01  0.3428065E-01     4.567  0.1183838E-03  0.2082478E-02  0.2703536E-02
   132.507  0.3437246E-02  0.1241353E-01  0.3425531E-01     4.567  0.1172022E-03  0.2124186E-02  0.2723232E-02
   132.511  0.3437250E-02  0.1240148E-01  0.3424643E-01     4.567  0.1160208E-03  0.2140738E-02  0.2767142E-02
   132.515  0.3437279E-02  0.1239702E-01  0.3424861E-01     4.567  0.1148675E-03  0.2143143E-02  0.2821185E-02
   132.518  0.3437332E-02  0.1239683E-01  0.3425638E-01     4.567  0.1137677E-03  0.2149890E-02  0.2875069E-02
   132.522  0.3437406E-02  0.1240481E-01  0.3427350E-01     4.567  0.1127460E-03  0.2160417E-02  0.2925967E-02
   132.526  0.3437505E-02  0.1242100E-01  0.3429885E-01     4.567  0.1118194E-03  0.2180479E-02  0.2966976E-02
   132.530  0.3437685E-02  0.1243496E-01  0.3433156E-01     4.567  0.1109426E-03  0.2196561E-02  0.3015687E-02
   132.534  0.3437959E-02  0.1244536E-01  0.3436829E-01     4.567  0.1101209E-03  0.2210889E-02  0.3073334E-02
   132.538  0.3438337E-02  0.1245229E-01  0.3440653E-01     4.567  0.1093602E-03  0.2221577E-02  0.3133683E-02
   132.542  0.3438823E-02  0.1246023E-01  0.3445300E-01     4.567  0.1086681E-03  0.2226481E-02  0.3194695E-02
   132.545  0.3439417E-02  0.1246595E-01  0.3449802E-01     4.567  0.1080500E-03  0.2227691E-02  0.3249639E-02
   132.549  0.3440125E-02  0.1246954E-01  0.3454378E-01     4.567  0.1075019E-03  0.2227314E-02  0.3306353E-02
   132.553  0.3440933E-02  0.1247283E-01  0.3459130E-01     4.567  0.1070381E-03  0.2225354E-02  0.3355954E-02
   132.557  0.3441821E-02  0.1247452E-01  0.3463568E-01     4.567  0.1066685E-03  0.2221968E-02  0.3398780E-02
   132.561  0.3442769E-02  0.1247964E-01  0.3468222E-01     4.567  0.1064014E-03  0.2224966E-02  0.3432583E-02
   132.565  0.3443755E-02  0.1248399E-01  0.3472576E-01     4.567  0.1062396E-03  0.2226038E-02  0.3455107E-02
   132.568  0.3444757E-02  0.1249377E-01  0.3476534E-01     4.567  0.1061839E-03  0.2218980E-02  0.3463696E-02
   132.572  0.3445751E-02  0.1250373E-01  0.3480273E-01     4.567  0.1062305E-03  0.2212629E-02  0.3459042E-02
   132.576  0.3446706E-02  0.1251252E-01  0.3482806E-01     4.567  0.1063825E-03  0.2206619E-02  0.3447999E-02
   132.580  0.3447588E-02  0.1252036E-01  0.3483883E-01     4.567  0.1066415E-03  0.2201660E-02  0.3425452E-02
   132.584  0.3448367E-02  0.1252601E-01  0.3483729E-01     4.567  0.1069877E-03  0.2196329E-02  0.3393469E-02
   132.588  0.3449022E-02  0.1253144E-01  0.3482118E-01     4.567  0.1074066E-03  0.2190305E-02  0.3350096E-02
   132.591  0.3449538E-02  0.1253624E-01  0.3479244E-01     4.567  0.1078858E-03  0.2185168E-02  0.3302394E-02
   132.595  0.3449924E-02  0.1254021E-01  0.3475069E-01     4.567  0.1083956E-03  0.2179810E-02  0.3246511E-02
   132.599  0.3450264E-02  0.1254239E-01  0.3470825E-01     4.567  0.1088623E-03  0.2175834E-02  0.3203200E-02
   132.603  0.3450555E-02  0.1254349E-01  0.3466771E-01     4.567  0.1092678E-03  0.2172993E-02  0.3169750E-02
   132.607  0.3450791E-02  0.1254380E-01  0.3463152E-01     4.567  0.1096009E-03  0.2170306E-02  0.3143238E-02
   132.611  0.3450964E-02  0.1254147E-01  0.3459294E-01     4.567  0.1098515E-03  0.2167696E-02  0.3125902E-02
   132.614  0.3451051E-02  0.1253961E-01  0.3455324E-01     4.567  0.1099827E-03  0.2165534E-02  0.3111969E-02
   132.618  0.3450999E-02  0.1253724E-01  0.3450933E-01     4.567  0.1099136E-03  0.2163792E-02  0.3093348E-02
   132.622  0.3450808E-02  0.1253582E-01  0.3445447E-01     4.567  0.1096461E-03  0.2161773E-02  0.3070551E-02
   132.626  0.3450522E-02  0.1253409E-01  0.3440184E-01     4.567  0.1092274E-03  0.2159431E-02  0.3046187E-02
   132.630  0.3450175E-02  0.1253655E-01  0.3435661E-01     4.567  0.1086957E-03  0.2163510E-02  0.3025911E-02
   132.634  0.3449789E-02  0.1253949E-01  0.3431860E-01     4.567  0.1080806E-03  0.2169104E-02  0.3006580E-02
   132.637  0.3449369E-02  0.1254383E-01  0.3428313E-01     4.567  0.1073914E-03  0.2175569E-02  0.2983675E-02
   132.641  0.3448907E-02  0.1255347E-01  0.3425071E-01     4.567  0.1066199E-03  0.2183332E-02  0.2948377E-02
   132.645  0.3448412E-02  0.1256338E-01  0.3422296E-01     4.567  0.1057836E-03  0.2190798E-02  0.2915391E-02
   132.649  0.3447891E-02  0.1257306E-01  0.3419693E-01     4.567  0.1049018E-03  0.2197089E-02  0.2881133E-02
   132.653  0.3447357E-02  0.1257947E-01  0.3417355E-01     4.567  0.1039959E-03  0.2202868E-02  0.2847017E-02
   132.657  0.3446821E-02  0.1259065E-01  0.3415842E-01     4.567  0.1030869E-03  0.2210839E-02  0.2818219E-02
   132.661  0.3446307E-02  0.1260040E-01  0.3414447E-01     4.567  0.1021857E-03  0.2217656E-02  0.2787562E-02
   132.664  0.3445818E-02  0.1260807E-01  0.3413365E-01     4.567  0.1013172E-03  0.2221930E-02  0.2756407E-02
   132.668  0.3445345E-02  0.1261452E-01  0.3413497E-01     4.567  0.1005168E-03  0.2222574E-02  0.2738847E-02
   132.672  0.3444898E-02  0.1261781E-01  0.3413449E-01     4.567  0.9980180E-04  0.2221076E-02  0.2719024E-02
   132.676  0.3444485E-02  0.1261854E-01  0.3413531E-01     4.567  0.9918661E-04  0.2215859E-02  0.2705385E-02
   132.680  0.3444105E-02  0.1261666E-01  0.3413553E-01     4.567  0.9867566E-04  0.2206901E-02  0.2693312E-02
   132.683  0.3443767E-02  0.1261304E-01  0.3413573E-01     4.567  0.9827604E-04  0.2193177E-02  0.2687217E-02
   132.687  0.3443481E-02  0.1261013E-01  0.3414092E-01     4.567  0.9798220E-04  0.2183254E-02  0.2690067E-02
   132.691  0.3443140E-02  0.1261068E-01  0.3414474E-01     4.567  0.9764517E-04  0.2178022E-02  0.2690304E-02
   132.695  0.3442714E-02  0.1260802E-01  0.3413697E-01     4.567  0.9722758E-04  0.2169259E-02  0.2682633E-02
   132.699  0.3442211E-02  0.1260328E-01  0.3411785E-01     4.567  0.9674065E-04  0.2159368E-02  0.2665160E-02
   132.703  0.3441642E-02  0.1260212E-01  0.3409666E-01     4.567  0.9619687E-04  0.2152351E-02  0.2645748E-02
   132.706  0.3441018E-02  0.1259967E-01  0.3407293E-01     4.567  0.9561121E-04  0.2144914E-02  0.2624174E-02
   132.710  0.3440351E-02  0.1259426E-01  0.3404365E-01     4.567  0.9499719E-04  0.2134097E-02  0.2597947E-02
   132.714  0.3439655E-02  0.1258688E-01  0.3401382E-01     4.567  0.9436914E-04  0.2121696E-02  0.2573301E-02
   132.718  0.3438943E-02  0.1257825E-01  0.3398616E-01     4.567  0.9374064E-04  0.2108186E-02  0.2551221E-02
   132.722  0.3438231E-02  0.1256842E-01  0.3396079E-01     4.567  0.9312509E-04  0.2092236E-02  0.2532950E-02
   132.726  0.3437532E-02  0.1255718E-01  0.3393601E-01     4.567  0.9253482E-04  0.2075050E-02  0.2518492E-02
   132.729  0.3436861E-02  0.1254546E-01  0.3391468E-01     4.568  0.9198000E-04  0.2057146E-02  0.2506917E-02
   132.733  0.3436247E-02  0.1253249E-01  0.3389832E-01     4.568  0.9145626E-04  0.2039876E-02  0.2494055E-02
   132.737  0.3435708E-02  0.1252571E-01  0.3389605E-01     4.568  0.9097238E-04  0.2028857E-02  0.2486892E-02
   132.741  0.3435263E-02  0.1252271E-01  0.3390510E-01     4.568  0.9055152E-04  0.2022344E-02  0.2486590E-02
   132.745  0.3434922E-02  0.1252319E-01  0.3392396E-01     4.568  0.9020211E-04  0.2019613E-02  0.2493246E-02
   132.749  0.3434690E-02  0.1253822E-01  0.3396748E-01     4.568  0.8993006E-04  0.2033919E-02  0.2518198E-02
   132.752  0.3434571E-02  0.1254971E-01  0.3401216E-01     4.568  0.8974034E-04  0.2043294E-02  0.2541142E-02
   132.756  0.3434561E-02  0.1255631E-01  0.3405673E-01     4.568  0.8962937E-04  0.2046855E-02  0.2562804E-02
   132.760  0.3434640E-02  0.1255688E-01  0.3409927E-01     4.568  0.8957738E-04  0.2044624E-02  0.2581772E-02
   132.764  0.3434804E-02  0.1255299E-01  0.3413662E-01     4.568  0.8958630E-04  0.2037031E-02  0.2597403E-02
   132.768  0.3435049E-02  0.1254462E-01  0.3416831E-01     4.568  0.8965606E-04  0.2024769E-02  0.2605791E-02
   132.772  0.3435368E-02  0.1253236E-01  0.3419470E-01     4.568  0.8978639E-04  0.2008931E-02  0.2612430E-02
   132.775  0.3435772E-02  0.1251736E-01  0.3421786E-01     4.568  0.8999587E-04  0.1990028E-02  0.2617647E-02
   132.779  0.3436301E-02  0.1250905E-01  0.3424877E-01     4.568  0.9034204E-04  0.1977426E-02  0.2636259E-02
   132.783  0.3436942E-02  0.1250651E-01  0.3428785E-01     4.568  0.9082038E-04  0.1972550E-02  0.2670652E-02
   132.787  0.3437679E-02  0.1250317E-01  0.3433070E-01     4.568  0.9142415E-04  0.1967612E-02  0.2712888E-02
   132.791  0.3438461E-02  0.1250165E-01  0.3437116E-01     4.568  0.9209612E-04  0.1963867E-02  0.2754999E-02
   132.795  0.3439245E-02  0.1250144E-01  0.3440724E-01     4.568  0.9279613E-04  0.1961952E-02  0.2801781E-02
   132.798  0.3440015E-02  0.1250343E-01  0.3443667E-01     4.568  0.9351816E-04  0.1964220E-02  0.2844093E-02
   132.802  0.3440769E-02  0.1250621E-01  0.3445974E-01     4.568  0.9427452E-04  0.1967895E-02  0.2889483E-02
   132.806  0.3441490E-02  0.1250967E-01  0.3447531E-01     4.568  0.9505935E-04  0.1973625E-02  0.2932892E-02
   132.810  0.3442162E-02  0.1251389E-01  0.3448495E-01     4.568  0.9586150E-04  0.1980486E-02  0.2974488E-02
   132.814  0.3442770E-02  0.1251859E-01  0.3448822E-01     4.568  0.9666713E-04  0.1987497E-02  0.3010917E-02
   132.818  0.3443298E-02  0.1252280E-01  0.3448247E-01     4.568  0.9745994E-04  0.1994379E-02  0.3040134E-02
   132.821  0.3443733E-02  0.1252959E-01  0.3446990E-01     4.568  0.9822192E-04  0.2002358E-02  0.3065784E-02
   132.825  0.3444072E-02  0.1253544E-01  0.3444856E-01     4.568  0.9892800E-04  0.2011025E-02  0.3082600E-02
   132.829  0.3444327E-02  0.1254051E-01  0.3442190E-01     4.568  0.9954094E-04  0.2017501E-02  0.3087552E-02
   132.833  0.3444492E-02  0.1254422E-01  0.3438865E-01     4.568  0.1000410E-03  0.2021242E-02  0.3078447E-02
   132.837  0.3444567E-02  0.1254561E-01  0.3435039E-01     4.568  0.1004153E-03  0.2022765E-02  0.3055358E-02
   132.841  0.3444552E-02  0.1254479E-01  0.3430382E-01     4.568  0.1006511E-03  0.2021258E-02  0.3013677E-02
   132.844  0.3444447E-02  0.1254116E-01  0.3425375E-01     4.568  0.1007356E-03  0.2016666E-02  0.2961848E-02
   132.848  0.3444253E-02  0.1253655E-01  0.3419605E-01     4.568  0.1006599E-03  0.2010172E-02  0.2895164E-02
   132.852  0.3444079E-02  0.1252895E-01  0.3414705E-01     4.568  0.1005917E-03  0.2001747E-02  0.2837454E-02
   132.856  0.3443974E-02  0.1252202E-01  0.3410974E-01     4.568  0.1006029E-03  0.1993197E-02  0.2790839E-02
   132.860  0.3443939E-02  0.1250970E-01  0.3408171E-01     4.568  0.1006934E-03  0.1978707E-02  0.2752897E-02
   132.863  0.3443973E-02  0.1249873E-01  0.3406043E-01     4.568  0.1008587E-03  0.1959736E-02  0.2721742E-02
   132.867  0.3444074E-02  0.1248420E-01  0.3404711E-01     4.568  0.1010953E-03  0.1942026E-02  0.2696866E-02
   132.871  0.3444238E-02  0.1246845E-01  0.3403724E-01     4.568  0.1013962E-03  0.1923545E-02  0.2677654E-02
   132.875  0.3444461E-02  0.1246182E-01  0.3404306E-01     4.568  0.1017552E-03  0.1919604E-02  0.2660440E-02
   132.879  0.3444737E-02  0.1246548E-01  0.3405925E-01     4.568  0.1021633E-03  0.1921490E-02  0.2647962E-02
   132.883  0.3445056E-02  0.1247035E-01  0.3407838E-01     4.568  0.1026117E-03  0.1924053E-02  0.2634258E-02
   132.886  0.3445393E-02  0.1247373E-01  0.3409357E-01     4.568  0.1030849E-03  0.1925087E-02  0.2623311E-02
   132.890  0.3445735E-02  0.1247606E-01  0.3410627E-01     4.568  0.1035707E-03  0.1926372E-02  0.2614736E-02
   132.894  0.3446062E-02  0.1247764E-01  0.3411787E-01     4.568  0.1040492E-03  0.1927551E-02  0.2609041E-02
   132.898  0.3446337E-02  0.1247912E-01  0.3412112E-01     4.568  0.1045197E-03  0.1928426E-02  0.2607345E-02
   132.902  0.3446545E-02  0.1248354E-01  0.3411973E-01     4.568  0.1049770E-03  0.1932681E-02  0.2609521E-02
   132.906  0.3446680E-02  0.1248751E-01  0.3411084E-01     4.568  0.1054121E-03  0.1937310E-02  0.2608861E-02
   132.909  0.3446697E-02  0.1249391E-01  0.3409397E-01     4.568  0.1057838E-03  0.1941541E-02  0.2608671E-02
   132.913  0.3446582E-02  0.1250245E-01  0.3407082E-01     4.568  0.1060699E-03  0.1946271E-02  0.2608559E-02
   132.917  0.3446345E-02  0.1251300E-01  0.3404181E-01     4.568  0.1062779E-03  0.1953295E-02  0.2609228E-02
   132.921  0.3446006E-02  0.1252496E-01  0.3401144E-01     4.568  0.1064308E-03  0.1958506E-02  0.2609646E-02
   132.925  0.3445573E-02  0.1254416E-01  0.3398322E-01     4.568  0.1065265E-03  0.1956809E-02  0.2602486E-02
   132.928  0.3445053E-02  0.1256332E-01  0.3395470E-01     4.568  0.1065616E-03  0.1954303E-02  0.2597036E-02
   132.932  0.3444456E-02  0.1258138E-01  0.3392320E-01     4.568  0.1065354E-03  0.1950241E-02  0.2589831E-02
   132.936  0.3443795E-02  0.1259748E-01  0.3389066E-01     4.568  0.1064474E-03  0.1947215E-02  0.2581976E-02
   132.940  0.3443083E-02  0.1261069E-01  0.3386080E-01     4.568  0.1062987E-03  0.1944835E-02  0.2575667E-02
   132.944  0.3442334E-02  0.1262114E-01  0.3383010E-01     4.568  0.1060913E-03  0.1942971E-02  0.2567733E-02
   132.948  0.3441553E-02  0.1262616E-01  0.3379498E-01     4.568  0.1058522E-03  0.1940980E-02  0.2560274E-02
   132.951  0.3440771E-02  0.1263241E-01  0.3376403E-01     4.568  0.1056616E-03  0.1944884E-02  0.2563578E-02
   132.955  0.3440013E-02  0.1263401E-01  0.3373729E-01     4.568  0.1055332E-03  0.1949345E-02  0.2574596E-02
   132.959  0.3439295E-02  0.1263001E-01  0.3371860E-01     4.568  0.1054690E-03  0.1953556E-02  0.2594231E-02
   132.963  0.3438632E-02  0.1262138E-01  0.3369831E-01     4.568  0.1054709E-03  0.1956645E-02  0.2617466E-02
   132.967  0.3438038E-02  0.1260567E-01  0.3367949E-01     4.568  0.1055385E-03  0.1955657E-02  0.2642766E-02
   132.970  0.3437520E-02  0.1258891E-01  0.3365973E-01     4.568  0.1056739E-03  0.1956700E-02  0.2672805E-02
   132.974  0.3437079E-02  0.1256601E-01  0.3364481E-01     4.568  0.1058803E-03  0.1957741E-02  0.2696707E-02
   132.978  0.3436606E-02  0.1253856E-01  0.3362252E-01     4.568  0.1062362E-03  0.1959052E-02  0.2701802E-02
   132.982  0.3436071E-02  0.1251384E-01  0.3359022E-01     4.568  0.1067619E-03  0.1962340E-02  0.2690441E-02
   132.986  0.3435484E-02  0.1249908E-01  0.3356742E-01     4.568  0.1074510E-03  0.1969264E-02  0.2660995E-02
   132.990  0.3434860E-02  0.1249085E-01  0.3354111E-01     4.568  0.1082956E-03  0.1965713E-02  0.2608537E-02
   132.993  0.3434209E-02  0.1249927E-01  0.3352856E-01     4.568  0.1092855E-03  0.1945298E-02  0.2562912E-02
   132.997  0.3433544E-02  0.1252211E-01  0.3353098E-01     4.568  0.1104092E-03  0.1908133E-02  0.2536886E-02
   133.001  0.3432878E-02  0.1254153E-01  0.3353296E-01     4.568  0.1116509E-03  0.1871020E-02  0.2512932E-02
   133.005  0.3432226E-02  0.1255817E-01  0.3353250E-01     4.568  0.1129914E-03  0.1835398E-02  0.2492724E-02
   133.009  0.3431599E-02  0.1256953E-01  0.3353307E-01     4.568  0.1144080E-03  0.1802866E-02  0.2474438E-02
   133.012  0.3431006E-02  0.1258068E-01  0.3353739E-01     4.568  0.1158756E-03  0.1775166E-02  0.2458457E-02
   133.016  0.3430454E-02  0.1259639E-01  0.3355470E-01     4.568  0.1173663E-03  0.1760365E-02  0.2454486E-02
   133.020  0.3429941E-02  0.1261927E-01  0.3358337E-01     4.568  0.1188291E-03  0.1743120E-02  0.2458370E-02
   133.024  0.3429469E-02  0.1263935E-01  0.3361137E-01     4.568  0.1202154E-03  0.1732084E-02  0.2462067E-02
   133.028  0.3429046E-02  0.1265461E-01  0.3363787E-01     4.568  0.1214900E-03  0.1726272E-02  0.2464166E-02
   133.032  0.3428678E-02  0.1266525E-01  0.3366321E-01     4.568  0.1226183E-03  0.1725573E-02  0.2465381E-02
   133.035  0.3428372E-02  0.1267080E-01  0.3368783E-01     4.568  0.1235692E-03  0.1730553E-02  0.2468460E-02
   133.039  0.3428136E-02  0.1266934E-01  0.3371283E-01     4.568  0.1243115E-03  0.1739266E-02  0.2474520E-02
   133.043  0.3427984E-02  0.1266162E-01  0.3373047E-01     4.568  0.1248271E-03  0.1753256E-02  0.2481876E-02
   133.047  0.3427926E-02  0.1265631E-01  0.3375810E-01     4.568  0.1251092E-03  0.1773963E-02  0.2482754E-02
   133.051  0.3427963E-02  0.1264732E-01  0.3378511E-01     4.568  0.1251471E-03  0.1801540E-02  0.2486183E-02
   133.055  0.3428102E-02  0.1263002E-01  0.3381074E-01     4.568  0.1249525E-03  0.1833357E-02  0.2494796E-02
   133.058  0.3428358E-02  0.1260712E-01  0.3383661E-01     4.568  0.1245235E-03  0.1870788E-02  0.2512410E-02
   133.062  0.3428740E-02  0.1257972E-01  0.3386169E-01     4.568  0.1238605E-03  0.1912830E-02  0.2534320E-02
   133.066  0.3429240E-02  0.1254692E-01  0.3388643E-01     4.568  0.1229789E-03  0.1959894E-02  0.2559817E-02
   133.070  0.3429840E-02  0.1251194E-01  0.3391050E-01     4.568  0.1218991E-03  0.2012639E-02  0.2595699E-02
   133.074  0.3430489E-02  0.1248987E-01  0.3394481E-01     4.568  0.1205841E-03  0.2057550E-02  0.2656388E-02
   133.077  0.3431173E-02  0.1249962E-01  0.3400779E-01     4.568  0.1190667E-03  0.2070563E-02  0.2775428E-02
   133.081  0.3431878E-02  0.1250964E-01  0.3406534E-01     4.568  0.1173889E-03  0.2084557E-02  0.2905233E-02
   133.085  0.3432585E-02  0.1251975E-01  0.3411971E-01     4.568  0.1155972E-03  0.2099418E-02  0.3042269E-02
   133.089  0.3433279E-02  0.1252773E-01  0.3416547E-01     4.568  0.1137438E-03  0.2114205E-02  0.3182419E-02
   133.093  0.3433937E-02  0.1253394E-01  0.3420508E-01     4.568  0.1118836E-03  0.2127968E-02  0.3322802E-02
   133.097  0.3434532E-02  0.1253930E-01  0.3423303E-01     4.568  0.1100545E-03  0.2141190E-02  0.3454447E-02
   133.100  0.3435006E-02  0.1254093E-01  0.3424567E-01     4.568  0.1082333E-03  0.2151071E-02  0.3575056E-02
   133.104  0.3435366E-02  0.1253965E-01  0.3424373E-01     4.568  0.1064337E-03  0.2158221E-02  0.3675382E-02
   133.108  0.3435626E-02  0.1253513E-01  0.3423215E-01     4.568  0.1046723E-03  0.2160973E-02  0.3753521E-02
   133.112  0.3435780E-02  0.1252708E-01  0.3420847E-01     4.568  0.1029810E-03  0.2159740E-02  0.3806149E-02
   133.116  0.3435826E-02  0.1251639E-01  0.3417800E-01     4.568  0.1013862E-03  0.2155140E-02  0.3838710E-02
   133.119  0.3435760E-02  0.1251535E-01  0.3414695E-01     4.568  0.9991112E-04  0.2161973E-02  0.3844909E-02
   133.123  0.3435586E-02  0.1251685E-01  0.3411441E-01     4.568  0.9857405E-04  0.2173772E-02  0.3829329E-02
   133.127  0.3435306E-02  0.1251428E-01  0.3407616E-01     4.568  0.9739058E-04  0.2180674E-02  0.3792056E-02
   133.131  0.3434925E-02  0.1250838E-01  0.3403123E-01     4.568  0.9637485E-04  0.2182406E-02  0.3728455E-02
   133.135  0.3434460E-02  0.1249949E-01  0.3398030E-01     4.568  0.9553435E-04  0.2178109E-02  0.3649505E-02
   133.138  0.3433931E-02  0.1248609E-01  0.3392152E-01     4.568  0.9487426E-04  0.2168600E-02  0.3552661E-02
   133.142  0.3433467E-02  0.1246770E-01  0.3387021E-01     4.568  0.9432646E-04  0.2153538E-02  0.3463795E-02
   133.146  0.3433112E-02  0.1244387E-01  0.3383060E-01     4.568  0.9388102E-04  0.2131998E-02  0.3390035E-02
   133.150  0.3432872E-02  0.1241555E-01  0.3380210E-01     4.568  0.9354867E-04  0.2105114E-02  0.3333827E-02
   133.154  0.3432751E-02  0.1238861E-01  0.3378393E-01     4.568  0.9333934E-04  0.2081768E-02  0.3288934E-02
   133.158  0.3432728E-02  0.1238027E-01  0.3378957E-01     4.568  0.9323967E-04  0.2071681E-02  0.3248083E-02
   133.161  0.3432768E-02  0.1237878E-01  0.3380856E-01     4.568  0.9321974E-04  0.2064502E-02  0.3213077E-02
   133.165  0.3432854E-02  0.1237557E-01  0.3382700E-01     4.568  0.9325797E-04  0.2054235E-02  0.3186870E-02
   133.169  0.3432982E-02  0.1237361E-01  0.3384720E-01     4.568  0.9335131E-04  0.2041994E-02  0.3166468E-02
   133.173  0.3433149E-02  0.1237128E-01  0.3386728E-01     4.568  0.9349634E-04  0.2029338E-02  0.3148443E-02
   133.177  0.3433354E-02  0.1236694E-01  0.3388709E-01     4.568  0.9368524E-04  0.2015549E-02  0.3137066E-02
   133.180  0.3433606E-02  0.1236095E-01  0.3390361E-01     4.568  0.9393162E-04  0.2001219E-02  0.3128961E-02
   133.184  0.3433906E-02  0.1235271E-01  0.3391941E-01     4.568  0.9424129E-04  0.1985223E-02  0.3122109E-02
   133.188  0.3434245E-02  0.1234273E-01  0.3393214E-01     4.568  0.9460658E-04  0.1968441E-02  0.3115876E-02
   133.192  0.3434581E-02  0.1233164E-01  0.3393872E-01     4.568  0.9505546E-04  0.1950916E-02  0.3114593E-02
   133.196  0.3434859E-02  0.1231907E-01  0.3393433E-01     4.568  0.9562258E-04  0.1933703E-02  0.3127833E-02
   133.200  0.3435073E-02  0.1230599E-01  0.3392019E-01     4.568  0.9629575E-04  0.1916438E-02  0.3151780E-02
   133.203  0.3435218E-02  0.1229258E-01  0.3389436E-01     4.568  0.9706101E-04  0.1898156E-02  0.3183178E-02
   133.207  0.3435289E-02  0.1227829E-01  0.3386141E-01     4.568  0.9790285E-04  0.1878928E-02  0.3220694E-02
   133.211  0.3435284E-02  0.1227365E-01  0.3383258E-01     4.568  0.9880454E-04  0.1874444E-02  0.3269331E-02
   133.215  0.3435201E-02  0.1228338E-01  0.3380942E-01     4.568  0.9974835E-04  0.1885648E-02  0.3325773E-02
   133.219  0.3435043E-02  0.1229413E-01  0.3378337E-01     4.568  0.1007156E-03  0.1898329E-02  0.3380089E-02
   133.222  0.3434798E-02  0.1230138E-01  0.3375246E-01     4.567  0.1016726E-03  0.1906299E-02  0.3429155E-02
   133.226  0.3434465E-02  0.1230670E-01  0.3371420E-01     4.568  0.1025956E-03  0.1913810E-02  0.3474786E-02
   133.230  0.3434106E-02  0.1231453E-01  0.3367655E-01     4.567  0.1035171E-03  0.1923661E-02  0.3515494E-02
   133.234  0.3433767E-02  0.1231822E-01  0.3364159E-01     4.567  0.1044519E-03  0.1928915E-02  0.3545937E-02
   133.238  0.3433454E-02  0.1231995E-01  0.3361333E-01     4.567  0.1053770E-03  0.1931884E-02  0.3568570E-02
   133.241  0.3433175E-02  0.1231982E-01  0.3358744E-01     4.567  0.1062680E-03  0.1933863E-02  0.3581347E-02
   133.245  0.3432934E-02  0.1231902E-01  0.3356571E-01     4.567  0.1071028E-03  0.1934263E-02  0.3579539E-02
   133.249  0.3432736E-02  0.1231728E-01  0.3354716E-01     4.567  0.1078594E-03  0.1934473E-02  0.3569075E-02
   133.253  0.3432589E-02  0.1231799E-01  0.3353427E-01     4.567  0.1085161E-03  0.1936234E-02  0.3548708E-02
   133.257  0.3432490E-02  0.1231838E-01  0.3352579E-01     4.567  0.1090597E-03  0.1937328E-02  0.3517333E-02
   133.261  0.3432468E-02  0.1231733E-01  0.3352355E-01     4.567  0.1095334E-03  0.1936975E-02  0.3482099E-02
   133.264  0.3432528E-02  0.1231561E-01  0.3352681E-01     4.567  0.1099326E-03  0.1935535E-02  0.3443453E-02
   133.268  0.3432665E-02  0.1231428E-01  0.3353401E-01     4.567  0.1102468E-03  0.1934224E-02  0.3399832E-02
   133.272  0.3432851E-02  0.1231609E-01  0.3354540E-01     4.567  0.1104474E-03  0.1936028E-02  0.3351239E-02
   133.276  0.3433075E-02  0.1232650E-01  0.3356519E-01     4.567  0.1105236E-03  0.1946220E-02  0.3299915E-02
   133.280  0.3433329E-02  0.1233861E-01  0.3358646E-01     4.567  0.1104748E-03  0.1959190E-02  0.3248171E-02
   133.283  0.3433606E-02  0.1235228E-01  0.3360894E-01     4.567  0.1103045E-03  0.1971489E-02  0.3196219E-02
   133.287  0.3433892E-02  0.1236469E-01  0.3362895E-01     4.567  0.1100082E-03  0.1984540E-02  0.3144126E-02
   133.291  0.3434174E-02  0.1237626E-01  0.3364753E-01     4.567  0.1095865E-03  0.1993763E-02  0.3100493E-02
   133.295  0.3434444E-02  0.1238662E-01  0.3366233E-01     4.567  0.1090516E-03  0.2004681E-02  0.3051893E-02
   133.299  0.3434695E-02  0.1239640E-01  0.3367381E-01     4.567  0.1084174E-03  0.2012612E-02  0.3006115E-02
   133.302  0.3434919E-02  0.1240527E-01  0.3367897E-01     4.567  0.1077005E-03  0.2017857E-02  0.2965834E-02
   133.306  0.3435109E-02  0.1241033E-01  0.3368080E-01     4.567  0.1069180E-03  0.2019568E-02  0.2927903E-02
   133.310  0.3435261E-02  0.1241642E-01  0.3367998E-01     4.567  0.1060878E-03  0.2021931E-02  0.2895633E-02
   133.314  0.3435368E-02  0.1242298E-01  0.3367741E-01     4.567  0.1052278E-03  0.2025438E-02  0.2868434E-02
   133.318  0.3435454E-02  0.1242933E-01  0.3366981E-01     4.567  0.1043811E-03  0.2028839E-02  0.2845540E-02
   133.321  0.3435520E-02  0.1243433E-01  0.3366556E-01     4.567  0.1035743E-03  0.2031596E-02  0.2825449E-02
   133.325  0.3435565E-02  0.1243715E-01  0.3366043E-01     4.567  0.1028332E-03  0.2033155E-02  0.2811100E-02
   133.329  0.3435587E-02  0.1243864E-01  0.3365430E-01     4.567  0.1021728E-03  0.2033153E-02  0.2808926E-02
   133.333  0.3435583E-02  0.1243692E-01  0.3364419E-01     4.567  0.1016056E-03  0.2030065E-02  0.2809400E-02
   133.337  0.3435551E-02  0.1243266E-01  0.3363212E-01     4.567  0.1011441E-03  0.2025126E-02  0.2817850E-02
   133.341  0.3435490E-02  0.1242741E-01  0.3361728E-01     4.567  0.1007956E-03  0.2019660E-02  0.2831407E-02
   133.344  0.3435402E-02  0.1241945E-01  0.3360059E-01     4.567  0.1005666E-03  0.2010067E-02  0.2851702E-02
   133.348  0.3435298E-02  0.1240989E-01  0.3358295E-01     4.567  0.1004518E-03  0.1999808E-02  0.2876270E-02
   133.352  0.3435236E-02  0.1239949E-01  0.3357243E-01     4.567  0.1003929E-03  0.1988132E-02  0.2898643E-02
   133.356  0.3435228E-02  0.1238831E-01  0.3356439E-01     4.567  0.1003833E-03  0.1975768E-02  0.2916683E-02
   133.360  0.3435269E-02  0.1237819E-01  0.3356428E-01     4.567  0.1004247E-03  0.1966018E-02  0.2932472E-02
   133.363  0.3435356E-02  0.1236479E-01  0.3356645E-01     4.567  0.1005179E-03  0.1953252E-02  0.2946763E-02
   133.367  0.3435486E-02  0.1235246E-01  0.3357125E-01     4.567  0.1006613E-03  0.1941731E-02  0.2956999E-02
   133.371  0.3435653E-02  0.1233948E-01  0.3357604E-01     4.567  0.1008532E-03  0.1928830E-02  0.2967676E-02
   133.375  0.3435847E-02  0.1233740E-01  0.3359413E-01     4.567  0.1010931E-03  0.1927566E-02  0.2972436E-02
   133.379  0.3436064E-02  0.1233614E-01  0.3360967E-01     4.567  0.1013772E-03  0.1925575E-02  0.2979829E-02
   133.382  0.3436308E-02  0.1233449E-01  0.3362591E-01     4.567  0.1017132E-03  0.1922957E-02  0.2985350E-02
   133.386  0.3436552E-02  0.1232996E-01  0.3363201E-01     4.567  0.1021233E-03  0.1916979E-02  0.2996014E-02
   133.390  0.3436784E-02  0.1232360E-01  0.3363708E-01     4.567  0.1026056E-03  0.1907875E-02  0.3008441E-02
   133.394  0.3436991E-02  0.1231465E-01  0.3363250E-01     4.567  0.1031547E-03  0.1895876E-02  0.3025125E-02
   133.398  0.3437138E-02  0.1231345E-01  0.3362850E-01     4.567  0.1037808E-03  0.1889989E-02  0.3049671E-02
   133.401  0.3437192E-02  0.1231507E-01  0.3362004E-01     4.567  0.1044935E-03  0.1884910E-02  0.3077726E-02
   133.405  0.3437146E-02  0.1232048E-01  0.3361075E-01     4.567  0.1052822E-03  0.1884211E-02  0.3111980E-02
   133.409  0.3436992E-02  0.1232781E-01  0.3359178E-01     4.567  0.1061250E-03  0.1883329E-02  0.3147532E-02
   133.413  0.3436731E-02  0.1233575E-01  0.3356654E-01     4.567  0.1070005E-03  0.1882507E-02  0.3183166E-02
   133.417  0.3436386E-02  0.1234441E-01  0.3354023E-01     4.567  0.1079033E-03  0.1882803E-02  0.3221079E-02
   133.421  0.3435982E-02  0.1235303E-01  0.3351411E-01     4.567  0.1088288E-03  0.1884163E-02  0.3256970E-02
   133.424  0.3435527E-02  0.1236086E-01  0.3348600E-01     4.567  0.1097558E-03  0.1888051E-02  0.3290232E-02
   133.428  0.3435033E-02  0.1236689E-01  0.3345826E-01     4.567  0.1106666E-03  0.1894508E-02  0.3319625E-02
   133.432  0.3434533E-02  0.1237847E-01  0.3344029E-01     4.567  0.1115647E-03  0.1893108E-02  0.3339765E-02
   133.436  0.3434042E-02  0.1239207E-01  0.3343075E-01     4.567  0.1124360E-03  0.1888244E-02  0.3352754E-02
   133.440  0.3433570E-02  0.1240298E-01  0.3342279E-01     4.567  0.1132608E-03  0.1885876E-02  0.3363412E-02
   133.443  0.3433133E-02  0.1241414E-01  0.3341806E-01     4.567  0.1140299E-03  0.1889720E-02  0.3369904E-02
   133.447  0.3432734E-02  0.1242697E-01  0.3342286E-01     4.567  0.1147192E-03  0.1886909E-02  0.3367631E-02
   133.451  0.3432379E-02  0.1243675E-01  0.3343011E-01     4.567  0.1153066E-03  0.1887978E-02  0.3363313E-02
   133.455  0.3432066E-02  0.1244329E-01  0.3343544E-01     4.567  0.1157707E-03  0.1892621E-02  0.3352238E-02
   133.459  0.3431786E-02  0.1244397E-01  0.3343722E-01     4.567  0.1160849E-03  0.1902011E-02  0.3338144E-02
   133.462  0.3431537E-02  0.1244004E-01  0.3343544E-01     4.567  0.1162439E-03  0.1915409E-02  0.3314947E-02
   133.466  0.3431322E-02  0.1243337E-01  0.3342751E-01     4.567  0.1162454E-03  0.1929934E-02  0.3283617E-02
   133.470  0.3431145E-02  0.1243046E-01  0.3342285E-01     4.567  0.1160880E-03  0.1939586E-02  0.3244284E-02
   133.474  0.3431009E-02  0.1242476E-01  0.3341617E-01     4.567  0.1157749E-03  0.1951358E-02  0.3201483E-02
   133.478  0.3430921E-02  0.1241830E-01  0.3340675E-01     4.567  0.1153194E-03  0.1964497E-02  0.3153041E-02
   133.481  0.3430910E-02  0.1240491E-01  0.3339922E-01     4.567  0.1147615E-03  0.1981032E-02  0.3102320E-02
   133.485  0.3430981E-02  0.1239246E-01  0.3339242E-01     4.567  0.1141214E-03  0.1996242E-02  0.3049901E-02
   133.489  0.3431122E-02  0.1238000E-01  0.3338604E-01     4.567  0.1134190E-03  0.2013053E-02  0.3001335E-02
   133.493  0.3431311E-02  0.1236873E-01  0.3337921E-01     4.567  0.1126844E-03  0.2030070E-02  0.2954840E-02
   133.497  0.3431540E-02  0.1235830E-01  0.3337474E-01     4.567  0.1119377E-03  0.2046380E-02  0.2911955E-02
   133.500  0.3431787E-02  0.1235042E-01  0.3336759E-01     4.567  0.1112086E-03  0.2059600E-02  0.2866512E-02
   133.504  0.3431981E-02  0.1234652E-01  0.3335382E-01     4.567  0.1105595E-03  0.2067746E-02  0.2810578E-02
   133.508  0.3432112E-02  0.1234920E-01  0.3333726E-01     4.567  0.1100143E-03  0.2066335E-02  0.2748206E-02
   133.512  0.3432177E-02  0.1235902E-01  0.3331966E-01     4.567  0.1095942E-03  0.2063855E-02  0.2688447E-02
   133.516  0.3432172E-02  0.1237103E-01  0.3329399E-01     4.567  0.1093155E-03  0.2058450E-02  0.2630040E-02
   133.519  0.3432097E-02  0.1238171E-01  0.3325973E-01     4.567  0.1091903E-03  0.2051191E-02  0.2572519E-02
   133.523  0.3431954E-02  0.1239185E-01  0.3322043E-01     4.567  0.1092258E-03  0.2042762E-02  0.2522034E-02
   133.527  0.3431727E-02  0.1240171E-01  0.3317590E-01     4.567  0.1094383E-03  0.2032350E-02  0.2477589E-02
   133.531  0.3431415E-02  0.1241130E-01  0.3312600E-01     4.567  0.1098307E-03  0.2020715E-02  0.2439423E-02
   133.535  0.3431025E-02  0.1242091E-01  0.3307191E-01     4.567  0.1103916E-03  0.2008732E-02  0.2410037E-02
   133.538  0.3430569E-02  0.1243002E-01  0.3301556E-01     4.566  0.1111045E-03  0.1997154E-02  0.2388123E-02
   133.542  0.3430062E-02  0.1244164E-01  0.3296150E-01     4.566  0.1119436E-03  0.1983864E-02  0.2376626E-02
   133.546  0.3429536E-02  0.1245555E-01  0.3291310E-01     4.566  0.1128625E-03  0.1970891E-02  0.2371064E-02
   133.550  0.3428983E-02  0.1248494E-01  0.3288335E-01     4.566  0.1138474E-03  0.1947366E-02  0.2385020E-02
   133.554  0.3428341E-02  0.1250640E-01  0.3284526E-01     4.566  0.1148892E-03  0.1927079E-02  0.2398270E-02
   133.558  0.3427639E-02  0.1252360E-01  0.3280077E-01     4.566  0.1159323E-03  0.1914710E-02  0.2413720E-02
   133.561  0.3426906E-02  0.1253604E-01  0.3275412E-01     4.566  0.1169372E-03  0.1908620E-02  0.2430048E-02
   133.565  0.3426184E-02  0.1254496E-01  0.3270940E-01     4.566  0.1178701E-03  0.1905037E-02  0.2451375E-02
   133.569  0.3425493E-02  0.1255299E-01  0.3267037E-01     4.566  0.1187122E-03  0.1903156E-02  0.2475757E-02
   133.573  0.3424845E-02  0.1255652E-01  0.3264082E-01     4.566  0.1194468E-03  0.1903782E-02  0.2494450E-02
   133.577  0.3424253E-02  0.1255497E-01  0.3260896E-01     4.566  0.1200585E-03  0.1906186E-02  0.2527351E-02
   133.580  0.3423730E-02  0.1255950E-01  0.3258846E-01     4.566  0.1205383E-03  0.1894957E-02  0.2555503E-02
   133.584  0.3423286E-02  0.1256136E-01  0.3258012E-01     4.566  0.1208787E-03  0.1893303E-02  0.2586230E-02
   133.588  0.3422929E-02  0.1256298E-01  0.3257613E-01     4.566  0.1210790E-03  0.1897441E-02  0.2616375E-02
   133.592  0.3422666E-02  0.1256087E-01  0.3258222E-01     4.566  0.1211384E-03  0.1904460E-02  0.2653148E-02
   133.596  0.3422500E-02  0.1256214E-01  0.3259843E-01     4.566  0.1210599E-03  0.1912622E-02  0.2700515E-02
   133.599  0.3422429E-02  0.1256001E-01  0.3261565E-01     4.566  0.1208464E-03  0.1924854E-02  0.2748567E-02
   133.603  0.3422456E-02  0.1255274E-01  0.3263287E-01     4.566  0.1205082E-03  0.1939915E-02  0.2794533E-02
   133.607  0.3422581E-02  0.1254535E-01  0.3265266E-01     4.566  0.1200589E-03  0.1962307E-02  0.2839589E-02
   133.611  0.3422796E-02  0.1253420E-01  0.3267550E-01     4.566  0.1195025E-03  0.1988850E-02  0.2880005E-02
   133.615  0.3423101E-02  0.1252004E-01  0.3269989E-01     4.566  0.1188583E-03  0.2019857E-02  0.2918488E-02
   133.618  0.3423503E-02  0.1250266E-01  0.3272185E-01     4.566  0.1181536E-03  0.2053412E-02  0.2950751E-02
   133.622  0.3423998E-02  0.1249639E-01  0.3275665E-01     4.566  0.1173988E-03  0.2071281E-02  0.2968032E-02
   133.626  0.3424579E-02  0.1249173E-01  0.3279313E-01     4.566  0.1166016E-03  0.2086224E-02  0.2974408E-02
   133.630  0.3425231E-02  0.1248887E-01  0.3283188E-01     4.566  0.1157746E-03  0.2098499E-02  0.2977736E-02
   133.634  0.3425941E-02  0.1249282E-01  0.3287740E-01     4.566  0.1149301E-03  0.2103111E-02  0.2984603E-02
   133.637  0.3426692E-02  0.1249700E-01  0.3291888E-01     4.566  0.1140814E-03  0.2106632E-02  0.2980082E-02
   133.641  0.3427467E-02  0.1250144E-01  0.3295751E-01     4.566  0.1132420E-03  0.2108305E-02  0.2969578E-02
   133.645  0.3428249E-02  0.1250456E-01  0.3299198E-01     4.566  0.1124244E-03  0.2109924E-02  0.2948725E-02
   133.649  0.3429022E-02  0.1250660E-01  0.3301690E-01     4.566  0.1116406E-03  0.2108918E-02  0.2915199E-02
   133.653  0.3429781E-02  0.1250637E-01  0.3303752E-01     4.566  0.1108969E-03  0.2106937E-02  0.2877260E-02
   133.656  0.3430519E-02  0.1250365E-01  0.3305287E-01     4.566  0.1101928E-03  0.2104822E-02  0.2836326E-02
   133.660  0.3431219E-02  0.1250251E-01  0.3305860E-01     4.566  0.1095441E-03  0.2100520E-02  0.2790710E-02
   133.664  0.3431889E-02  0.1250144E-01  0.3306189E-01     4.566  0.1089498E-03  0.2094569E-02  0.2748521E-02
   133.668  0.3432572E-02  0.1249943E-01  0.3306538E-01     4.566  0.1083842E-03  0.2087182E-02  0.2715030E-02
   133.672  0.3433253E-02  0.1249682E-01  0.3307028E-01     4.566  0.1078607E-03  0.2080319E-02  0.2686588E-02
   133.675  0.3433916E-02  0.1249517E-01  0.3307172E-01     4.566  0.1073907E-03  0.2075716E-02  0.2666123E-02
   133.679  0.3434547E-02  0.1249257E-01  0.3307631E-01     4.566  0.1069839E-03  0.2070601E-02  0.2646680E-02
   133.683  0.3435129E-02  0.1248867E-01  0.3306836E-01     4.566  0.1066478E-03  0.2063791E-02  0.2632079E-02
   133.687  0.3435655E-02  0.1248399E-01  0.3305619E-01     4.566  0.1063848E-03  0.2056152E-02  0.2619796E-02
   133.691  0.3436129E-02  0.1247940E-01  0.3303644E-01     4.566  0.1061858E-03  0.2048316E-02  0.2608431E-02
   133.694  0.3436539E-02  0.1247658E-01  0.3301487E-01     4.566  0.1060521E-03  0.2043181E-02  0.2598897E-02
   133.698  0.3436876E-02  0.1247216E-01  0.3298897E-01     4.566  0.1059838E-03  0.2036621E-02  0.2591565E-02
   133.702  0.3437132E-02  0.1246789E-01  0.3295837E-01     4.566  0.1059801E-03  0.2029224E-02  0.2587456E-02
   133.706  0.3437299E-02  0.1246317E-01  0.3292445E-01     4.566  0.1060394E-03  0.2021516E-02  0.2586027E-02
   133.710  0.3437373E-02  0.1245845E-01  0.3288782E-01     4.566  0.1061607E-03  0.2013788E-02  0.2586714E-02
   133.713  0.3437432E-02  0.1245446E-01  0.3285353E-01     4.566  0.1063107E-03  0.2005816E-02  0.2589851E-02
   133.717  0.3437499E-02  0.1245035E-01  0.3282870E-01     4.566  0.1064737E-03  0.1997916E-02  0.2590775E-02
   133.721  0.3437573E-02  0.1244652E-01  0.3280936E-01     4.566  0.1066464E-03  0.1990126E-02  0.2592287E-02
   133.725  0.3437649E-02  0.1244251E-01  0.3279218E-01     4.566  0.1068251E-03  0.1983437E-02  0.2593517E-02
   133.729  0.3437727E-02  0.1243843E-01  0.3277954E-01     4.566  0.1070055E-03  0.1977842E-02  0.2592907E-02
   133.732  0.3437801E-02  0.1243439E-01  0.3276837E-01     4.566  0.1071836E-03  0.1972807E-02  0.2592965E-02
   133.736  0.3437871E-02  0.1243177E-01  0.3275917E-01     4.566  0.1073552E-03  0.1969308E-02  0.2592844E-02
   133.740  0.3437932E-02  0.1242959E-01  0.3275128E-01     4.566  0.1075171E-03  0.1966900E-02  0.2589387E-02
   133.744  0.3437982E-02  0.1243058E-01  0.3274320E-01     4.565  0.1076650E-03  0.1967259E-02  0.2586200E-02
   133.748  0.3438017E-02  0.1243191E-01  0.3273435E-01     4.565  0.1077914E-03  0.1967223E-02  0.2583100E-02
   133.751  0.3437996E-02  0.1243529E-01  0.3272201E-01     4.565  0.1079092E-03  0.1966571E-02  0.2576895E-02
   133.755  0.3437910E-02  0.1244028E-01  0.3270676E-01     4.565  0.1080297E-03  0.1964420E-02  0.2566587E-02
   133.759  0.3437761E-02  0.1244900E-01  0.3268795E-01     4.565  0.1081524E-03  0.1962191E-02  0.2553041E-02
   133.763  0.3437552E-02  0.1245700E-01  0.3266972E-01     4.565  0.1082773E-03  0.1957607E-02  0.2538691E-02
   133.767  0.3437299E-02  0.1246612E-01  0.3265212E-01     4.565  0.1084184E-03  0.1952419E-02  0.2524514E-02
   133.770  0.3437010E-02  0.1247572E-01  0.3263338E-01     4.565  0.1085797E-03  0.1947358E-02  0.2508407E-02
   133.774  0.3436689E-02  0.1248635E-01  0.3261549E-01     4.565  0.1087572E-03  0.1943093E-02  0.2494063E-02
   133.778  0.3436341E-02  0.1249677E-01  0.3260049E-01     4.565  0.1089488E-03  0.1939277E-02  0.2481932E-02
   133.782  0.3435975E-02  0.1250725E-01  0.3258687E-01     4.565  0.1091500E-03  0.1935868E-02  0.2470439E-02
   133.786  0.3435596E-02  0.1251542E-01  0.3257456E-01     4.565  0.1093577E-03  0.1932985E-02  0.2459940E-02
   133.789  0.3435212E-02  0.1252617E-01  0.3256505E-01     4.565  0.1095667E-03  0.1931360E-02  0.2450633E-02
   133.793  0.3434803E-02  0.1253502E-01  0.3255890E-01     4.565  0.1097935E-03  0.1929693E-02  0.2445488E-02
   133.797  0.3434365E-02  0.1254475E-01  0.3255470E-01     4.565  0.1100428E-03  0.1926943E-02  0.2439130E-02
   133.801  0.3433905E-02  0.1255584E-01  0.3254842E-01     4.565  0.1103082E-03  0.1923332E-02  0.2443095E-02
   133.805  0.3433433E-02  0.1256456E-01  0.3254379E-01     4.565  0.1105837E-03  0.1920192E-02  0.2450007E-02
   133.808  0.3432957E-02  0.1257228E-01  0.3253914E-01     4.565  0.1108633E-03  0.1916589E-02  0.2455635E-02
   133.812  0.3432491E-02  0.1257829E-01  0.3253481E-01     4.565  0.1111451E-03  0.1913181E-02  0.2464835E-02
   133.816  0.3432044E-02  0.1258121E-01  0.3253066E-01     4.565  0.1114263E-03  0.1909505E-02  0.2475358E-02
   133.820  0.3431627E-02  0.1258164E-01  0.3252856E-01     4.565  0.1117002E-03  0.1907045E-02  0.2490268E-02
   133.824  0.3431246E-02  0.1257901E-01  0.3252766E-01     4.565  0.1119613E-03  0.1906433E-02  0.2507481E-02
   133.827  0.3430909E-02  0.1257384E-01  0.3252910E-01     4.565  0.1122050E-03  0.1908395E-02  0.2525514E-02
   133.831  0.3430622E-02  0.1256847E-01  0.3253080E-01     4.565  0.1124262E-03  0.1911772E-02  0.2542496E-02
   133.835  0.3430390E-02  0.1255823E-01  0.3253751E-01     4.565  0.1126205E-03  0.1918956E-02  0.2560445E-02
   133.839  0.3430217E-02  0.1254561E-01  0.3254316E-01     4.565  0.1127846E-03  0.1928606E-02  0.2578510E-02
   133.843  0.3430106E-02  0.1253129E-01  0.3254886E-01     4.565  0.1129157E-03  0.1941646E-02  0.2594178E-02
   133.846  0.3430057E-02  0.1251482E-01  0.3255424E-01     4.565  0.1130109E-03  0.1957608E-02  0.2609926E-02
   133.850  0.3430033E-02  0.1249817E-01  0.3255991E-01     4.565  0.1130103E-03  0.1973708E-02  0.2622673E-02
   133.854  0.3429992E-02  0.1248065E-01  0.3256107E-01     4.565  0.1128540E-03  0.1991275E-02  0.2626622E-02
   133.858  0.3429934E-02  0.1246096E-01  0.3255441E-01     4.565  0.1125465E-03  0.2013738E-02  0.2627636E-02
   133.862  0.3429858E-02  0.1244375E-01  0.3254566E-01     4.565  0.1120959E-03  0.2037107E-02  0.2629168E-02
   133.865  0.3429766E-02  0.1242731E-01  0.3253797E-01     4.565  0.1115123E-03  0.2060096E-02  0.2634705E-02
   133.869  0.3429659E-02  0.1241170E-01  0.3252665E-01     4.565  0.1108099E-03  0.2089668E-02  0.2637519E-02
   133.873  0.3429537E-02  0.1239417E-01  0.3251320E-01     4.565  0.1100041E-03  0.2121808E-02  0.2640369E-02
   133.877  0.3429404E-02  0.1237744E-01  0.3249769E-01     4.565  0.1091137E-03  0.2154780E-02  0.2641292E-02
   133.881  0.3429261E-02  0.1236907E-01  0.3249047E-01     4.565  0.1081587E-03  0.2173810E-02  0.2634004E-02
   133.884  0.3429111E-02  0.1236974E-01  0.3249097E-01     4.565  0.1071615E-03  0.2176447E-02  0.2619647E-02
   133.888  0.3428956E-02  0.1237154E-01  0.3249363E-01     4.565  0.1061433E-03  0.2180326E-02  0.2604745E-02
   133.892  0.3428798E-02  0.1237270E-01  0.3249498E-01     4.565  0.1051275E-03  0.2183349E-02  0.2584432E-02
   133.896  0.3428640E-02  0.1237443E-01  0.3249906E-01     4.565  0.1041352E-03  0.2186506E-02  0.2561989E-02
   133.900  0.3428485E-02  0.1238762E-01  0.3251328E-01     4.565  0.1031891E-03  0.2200819E-02  0.2540578E-02
   133.903  0.3428336E-02  0.1239969E-01  0.3252615E-01     4.565  0.1023087E-03  0.2214325E-02  0.2515555E-02
   133.907  0.3428200E-02  0.1240925E-01  0.3253985E-01     4.565  0.1015209E-03  0.2225655E-02  0.2484936E-02
   133.911  0.3428089E-02  0.1241623E-01  0.3254922E-01     4.565  0.1008403E-03  0.2233924E-02  0.2456862E-02
   133.915  0.3428040E-02  0.1242119E-01  0.3256135E-01     4.565  0.1002559E-03  0.2239747E-02  0.2434781E-02
   133.919  0.3428056E-02  0.1242299E-01  0.3257795E-01     4.565  0.9977786E-04  0.2242659E-02  0.2418961E-02
   133.922  0.3428135E-02  0.1242226E-01  0.3259604E-01     4.565  0.9941441E-04  0.2242430E-02  0.2408204E-02
   133.926  0.3428274E-02  0.1242009E-01  0.3261442E-01     4.565  0.9917308E-04  0.2240027E-02  0.2400528E-02
   133.930  0.3428470E-02  0.1241709E-01  0.3263269E-01     4.565  0.9905780E-04  0.2234148E-02  0.2399239E-02
   133.934  0.3428717E-02  0.1241424E-01  0.3265223E-01     4.565  0.9907149E-04  0.2226244E-02  0.2401032E-02
   133.938  0.3429008E-02  0.1240774E-01  0.3266815E-01     4.565  0.9921334E-04  0.2216915E-02  0.2408180E-02
   133.941  0.3429337E-02  0.1240217E-01  0.3268499E-01     4.565  0.9948074E-04  0.2212340E-02  0.2419934E-02
   133.945  0.3429694E-02  0.1240458E-01  0.3270587E-01     4.565  0.9986862E-04  0.2212196E-02  0.2437273E-02
   133.949  0.3430070E-02  0.1241032E-01  0.3272591E-01     4.565  0.1003701E-03  0.2206320E-02  0.2455012E-02
   133.953  0.3430463E-02  0.1241961E-01  0.3275078E-01     4.564  0.1009694E-03  0.2192180E-02  0.2475571E-02
   133.957  0.3430891E-02  0.1242859E-01  0.3277402E-01     4.564  0.1016316E-03  0.2179875E-02  0.2494952E-02
   133.960  0.3431347E-02  0.1243679E-01  0.3279634E-01     4.564  0.1023390E-03  0.2170547E-02  0.2514518E-02
   133.964  0.3431822E-02  0.1244358E-01  0.3281935E-01     4.564  0.1030769E-03  0.2163570E-02  0.2533902E-02
   133.968  0.3432302E-02  0.1244923E-01  0.3283755E-01     4.564  0.1038287E-03  0.2157042E-02  0.2548772E-02
   133.972  0.3432773E-02  0.1245401E-01  0.3285312E-01     4.564  0.1045812E-03  0.2151900E-02  0.2561463E-02
   133.976  0.3433212E-02  0.1245763E-01  0.3286234E-01     4.564  0.1053215E-03  0.2146797E-02  0.2572524E-02
   133.979  0.3433594E-02  0.1246107E-01  0.3286424E-01     4.564  0.1060090E-03  0.2142488E-02  0.2578864E-02
   133.983  0.3433906E-02  0.1246327E-01  0.3285996E-01     4.564  0.1066220E-03  0.2138721E-02  0.2579208E-02
   133.987  0.3434139E-02  0.1246568E-01  0.3284844E-01     4.564  0.1071448E-03  0.2134937E-02  0.2575439E-02
   133.991  0.3434287E-02  0.1246948E-01  0.3283010E-01     4.564  0.1075648E-03  0.2133548E-02  0.2565087E-02
   133.995  0.3434347E-02  0.1247331E-01  0.3280556E-01     4.564  0.1078716E-03  0.2135654E-02  0.2552969E-02
   133.998  0.3434314E-02  0.1247630E-01  0.3277790E-01     4.564  0.1080576E-03  0.2138824E-02  0.2540330E-02
   134.002  0.3434190E-02  0.1247882E-01  0.3274655E-01     4.564  0.1081184E-03  0.2142150E-02  0.2524358E-02
   134.006  0.3433964E-02  0.1248112E-01  0.3271043E-01     4.564  0.1080358E-03  0.2147390E-02  0.2505988E-02
   134.010  0.3433662E-02  0.1248762E-01  0.3267619E-01     4.564  0.1078454E-03  0.2156080E-02  0.2489528E-02
   134.014  0.3433329E-02  0.1249425E-01  0.3264570E-01     4.564  0.1076103E-03  0.2166794E-02  0.2477104E-02
   134.017  0.3432972E-02  0.1250058E-01  0.3262082E-01     4.564  0.1073359E-03  0.2178505E-02  0.2461409E-02
   134.021  0.3432598E-02  0.1250558E-01  0.3259314E-01     4.564  0.1070280E-03  0.2190706E-02  0.2456311E-02
   134.025  0.3432214E-02  0.1250932E-01  0.3256793E-01     4.564  0.1066951E-03  0.2201440E-02  0.2453279E-02
   134.029  0.3431820E-02  0.1251010E-01  0.3254896E-01     4.564  0.1063493E-03  0.2211767E-02  0.2453982E-02
   134.033  0.3431421E-02  0.1250974E-01  0.3252715E-01     4.564  0.1060000E-03  0.2220969E-02  0.2449929E-02
   134.036  0.3431025E-02  0.1250689E-01  0.3250483E-01     4.564  0.1056553E-03  0.2229398E-02  0.2448953E-02
   134.040  0.3430642E-02  0.1250115E-01  0.3248794E-01     4.564  0.1053226E-03  0.2235842E-02  0.2445853E-02
   134.044  0.3430276E-02  0.1249566E-01  0.3246900E-01     4.564  0.1050088E-03  0.2243923E-02  0.2441853E-02
   134.048  0.3429937E-02  0.1248555E-01  0.3245034E-01     4.564  0.1047212E-03  0.2246373E-02  0.2439665E-02
   134.052  0.3429613E-02  0.1247316E-01  0.3243044E-01     4.564  0.1044781E-03  0.2247437E-02  0.2433605E-02
   134.055  0.3429238E-02  0.1246600E-01  0.3241016E-01     4.564  0.1043389E-03  0.2234857E-02  0.2410646E-02
   134.059  0.3428812E-02  0.1246060E-01  0.3238609E-01     4.564  0.1043135E-03  0.2224480E-02  0.2375201E-02
   134.063  0.3428343E-02  0.1246110E-01  0.3236600E-01     4.564  0.1044057E-03  0.2221953E-02  0.2334682E-02
   134.067  0.3427842E-02  0.1246224E-01  0.3234496E-01     4.564  0.1046165E-03  0.2222018E-02  0.2290798E-02
   134.071  0.3427318E-02  0.1247019E-01  0.3232858E-01     4.564  0.1049452E-03  0.2226123E-02  0.2248940E-02
   134.074  0.3426775E-02  0.1247721E-01  0.3231495E-01     4.564  0.1053836E-03  0.2232241E-02  0.2206757E-02
   134.078  0.3426224E-02  0.1248440E-01  0.3229865E-01     4.564  0.1059229E-03  0.2237766E-02  0.2165414E-02
   134.082  0.3425676E-02  0.1249051E-01  0.3228099E-01     4.564  0.1065557E-03  0.2242665E-02  0.2126991E-02
   134.086  0.3425141E-02  0.1249618E-01  0.3226543E-01     4.564  0.1072697E-03  0.2247023E-02  0.2096213E-02
   134.090  0.3424630E-02  0.1251018E-01  0.3226416E-01     4.564  0.1080513E-03  0.2242918E-02  0.2074640E-02
   134.093  0.3424152E-02  0.1253426E-01  0.3227347E-01     4.564  0.1088824E-03  0.2234013E-02  0.2073956E-02
   134.097  0.3423693E-02  0.1255290E-01  0.3228573E-01     4.564  0.1097149E-03  0.2225092E-02  0.2076609E-02
   134.101  0.3423226E-02  0.1257270E-01  0.3229680E-01     4.564  0.1104919E-03  0.2220975E-02  0.2080999E-02
   134.105  0.3422763E-02  0.1259062E-01  0.3230515E-01     4.564  0.1111956E-03  0.2220507E-02  0.2086206E-02
   134.108  0.3422312E-02  0.1260648E-01  0.3231279E-01     4.564  0.1118094E-03  0.2224058E-02  0.2092048E-02
   134.112  0.3421874E-02  0.1261975E-01  0.3231774E-01     4.564  0.1123236E-03  0.2225207E-02  0.2098097E-02
   134.116  0.3421434E-02  0.1262816E-01  0.3231909E-01     4.564  0.1127416E-03  0.2224895E-02  0.2105496E-02
   134.120  0.3420998E-02  0.1263533E-01  0.3231787E-01     4.564  0.1130534E-03  0.2224361E-02  0.2116364E-02
   134.124  0.3420551E-02  0.1263969E-01  0.3231342E-01     4.564  0.1132680E-03  0.2222827E-02  0.2131145E-02
   134.127  0.3420069E-02  0.1264074E-01  0.3230295E-01     4.564  0.1134007E-03  0.2220803E-02  0.2152061E-02
   134.131  0.3419563E-02  0.1263829E-01  0.3229085E-01     4.564  0.1134514E-03  0.2219964E-02  0.2171887E-02
   134.135  0.3419053E-02  0.1263455E-01  0.3227437E-01     4.564  0.1134198E-03  0.2220941E-02  0.2202951E-02
   134.139  0.3418569E-02  0.1262476E-01  0.3225869E-01     4.564  0.1133335E-03  0.2224464E-02  0.2239034E-02
   134.143  0.3418122E-02  0.1261537E-01  0.3224561E-01     4.564  0.1132048E-03  0.2225300E-02  0.2278128E-02
   134.146  0.3417721E-02  0.1261010E-01  0.3224020E-01     4.564  0.1130434E-03  0.2223280E-02  0.2332247E-02
   134.150  0.3417373E-02  0.1261705E-01  0.3225070E-01     4.564  0.1128593E-03  0.2207787E-02  0.2399921E-02
   134.154  0.3417086E-02  0.1262078E-01  0.3226650E-01     4.564  0.1126625E-03  0.2191347E-02  0.2466725E-02
   134.158  0.3416864E-02  0.1262884E-01  0.3228943E-01     4.564  0.1124615E-03  0.2167229E-02  0.2525455E-02
   134.162  0.3416712E-02  0.1263845E-01  0.3231438E-01     4.564  0.1122641E-03  0.2131780E-02  0.2571047E-02
   134.165  0.3416639E-02  0.1264381E-01  0.3234263E-01     4.564  0.1120874E-03  0.2096970E-02  0.2612092E-02
   134.169  0.3416666E-02  0.1264295E-01  0.3237021E-01     4.564  0.1119692E-03  0.2066723E-02  0.2653591E-02
   134.173  0.3416791E-02  0.1264218E-01  0.3240151E-01     4.564  0.1119084E-03  0.2053640E-02  0.2688915E-02
   134.177  0.3417011E-02  0.1264174E-01  0.3243774E-01     4.564  0.1119014E-03  0.2054973E-02  0.2722391E-02
   134.181  0.3417320E-02  0.1263620E-01  0.3246685E-01     4.564  0.1119426E-03  0.2064333E-02  0.2745434E-02
   134.184  0.3417711E-02  0.1262934E-01  0.3249841E-01     4.564  0.1120208E-03  0.2074628E-02  0.2759857E-02
   134.188  0.3418182E-02  0.1262306E-01  0.3253204E-01     4.564  0.1121231E-03  0.2083022E-02  0.2760275E-02
   134.192  0.3418721E-02  0.1261369E-01  0.3256260E-01     4.564  0.1122398E-03  0.2095716E-02  0.2749386E-02
   134.196  0.3419316E-02  0.1260237E-01  0.3258962E-01     4.564  0.1123618E-03  0.2112604E-02  0.2730019E-02
   134.200  0.3419950E-02  0.1258732E-01  0.3261357E-01     4.564  0.1124836E-03  0.2132219E-02  0.2704348E-02
   134.203  0.3420607E-02  0.1256918E-01  0.3263260E-01     4.564  0.1126012E-03  0.2156150E-02  0.2669468E-02
   134.207  0.3421270E-02  0.1255394E-01  0.3264204E-01     4.564  0.1127101E-03  0.2181556E-02  0.2623784E-02
   134.211  0.3421925E-02  0.1253602E-01  0.3264735E-01     4.564  0.1128106E-03  0.2209075E-02  0.2573029E-02
   134.215  0.3422615E-02  0.1252006E-01  0.3265423E-01     4.564  0.1128647E-03  0.2231531E-02  0.2518646E-02
   134.219  0.3423345E-02  0.1251157E-01  0.3266842E-01     4.564  0.1128665E-03  0.2242835E-02  0.2466448E-02
   134.222  0.3424089E-02  0.1250325E-01  0.3268238E-01     4.564  0.1128279E-03  0.2253867E-02  0.2423721E-02
   134.226  0.3424827E-02  0.1249560E-01  0.3269293E-01     4.564  0.1127493E-03  0.2264745E-02  0.2386851E-02
   134.230  0.3425548E-02  0.1248895E-01  0.3269963E-01     4.564  0.1126358E-03  0.2275144E-02  0.2353744E-02
   134.234  0.3426237E-02  0.1248976E-01  0.3270686E-01     4.564  0.1124929E-03  0.2273723E-02  0.2317272E-02
   134.238  0.3426878E-02  0.1249065E-01  0.3271168E-01     4.564  0.1123225E-03  0.2272687E-02  0.2284359E-02
   134.241  0.3427456E-02  0.1249124E-01  0.3271183E-01     4.564  0.1121266E-03  0.2271151E-02  0.2254599E-02
   134.245  0.3427939E-02  0.1249546E-01  0.3270574E-01     4.564  0.1119198E-03  0.2264715E-02  0.2222849E-02
   134.249  0.3428298E-02  0.1250447E-01  0.3269306E-01     4.564  0.1117205E-03  0.2250578E-02  0.2187806E-02
   134.253  0.3428506E-02  0.1251248E-01  0.3266870E-01     4.564  0.1115486E-03  0.2238282E-02  0.2157242E-02
   134.256  0.3428575E-02  0.1251857E-01  0.3263331E-01     4.564  0.1114251E-03  0.2225943E-02  0.2131704E-02
   134.260  0.3428544E-02  0.1252466E-01  0.3258983E-01     4.564  0.1113938E-03  0.2216491E-02  0.2115096E-02
   134.264  0.3428413E-02  0.1252711E-01  0.3254293E-01     4.564  0.1114538E-03  0.2207118E-02  0.2107231E-02
   134.268  0.3428184E-02  0.1253178E-01  0.3249321E-01     4.564  0.1116021E-03  0.2198745E-02  0.2105043E-02
   134.272  0.3427862E-02  0.1253601E-01  0.3244240E-01     4.564  0.1118337E-03  0.2191750E-02  0.2108844E-02
   134.275  0.3427475E-02  0.1254968E-01  0.3240163E-01     4.564  0.1121233E-03  0.2184792E-02  0.2098387E-02
   134.279  0.3427040E-02  0.1256165E-01  0.3236476E-01     4.564  0.1124553E-03  0.2179077E-02  0.2091418E-02
   134.283  0.3426572E-02  0.1257231E-01  0.3232988E-01     4.564  0.1128175E-03  0.2175678E-02  0.2087036E-02
   134.287  0.3426122E-02  0.1258093E-01  0.3230052E-01     4.564  0.1131658E-03  0.2173232E-02  0.2081234E-02
   134.291  0.3425708E-02  0.1258815E-01  0.3227758E-01     4.564  0.1134850E-03  0.2171930E-02  0.2074920E-02
   134.294  0.3425338E-02  0.1259588E-01  0.3226337E-01     4.564  0.1137681E-03  0.2171504E-02  0.2064728E-02
   134.298  0.3425019E-02  0.1260555E-01  0.3225694E-01     4.564  0.1140093E-03  0.2172189E-02  0.2044848E-02
   134.302  0.3424757E-02  0.1261336E-01  0.3225781E-01     4.564  0.1142030E-03  0.2174232E-02  0.2025460E-02
   134.306  0.3424556E-02  0.1261923E-01  0.3226203E-01     4.564  0.1143460E-03  0.2176865E-02  0.2004081E-02
   134.310  0.3424420E-02  0.1262330E-01  0.3226853E-01     4.564  0.1144356E-03  0.2180620E-02  0.1981848E-02
   134.313  0.3424349E-02  0.1262577E-01  0.3227817E-01     4.564  0.1144693E-03  0.2184527E-02  0.1960558E-02
   134.317  0.3424344E-02  0.1262679E-01  0.3228909E-01     4.563  0.1144475E-03  0.2188853E-02  0.1937900E-02
   134.321  0.3424404E-02  0.1262785E-01  0.3230316E-01     4.563  0.1143706E-03  0.2194070E-02  0.1912913E-02
   134.325  0.3424525E-02  0.1262778E-01  0.3231522E-01     4.564  0.1142406E-03  0.2199884E-02  0.1892853E-02
   134.329  0.3424703E-02  0.1262627E-01  0.3232652E-01     4.564  0.1140613E-03  0.2205556E-02  0.1873681E-02
   134.332  0.3424932E-02  0.1262359E-01  0.3233759E-01     4.564  0.1138375E-03  0.2211348E-02  0.1852872E-02
   134.336  0.3425205E-02  0.1261945E-01  0.3235064E-01     4.564  0.1135731E-03  0.2217098E-02  0.1833576E-02
   134.340  0.3425518E-02  0.1261536E-01  0.3236130E-01     4.564  0.1132729E-03  0.2222515E-02  0.1815544E-02
   134.344  0.3425864E-02  0.1261118E-01  0.3237065E-01     4.563  0.1129438E-03  0.2228104E-02  0.1800162E-02
   134.347  0.3426233E-02  0.1260390E-01  0.3237797E-01     4.563  0.1125928E-03  0.2231177E-02  0.1786233E-02
   134.351  0.3426614E-02  0.1259804E-01  0.3238152E-01     4.563  0.1122289E-03  0.2233645E-02  0.1776516E-02
   134.355  0.3426985E-02  0.1259226E-01  0.3238177E-01     4.563  0.1118717E-03  0.2234629E-02  0.1767303E-02
   134.359  0.3427330E-02  0.1258689E-01  0.3237801E-01     4.563  0.1115313E-03  0.2234987E-02  0.1759129E-02
   134.363  0.3427644E-02  0.1258118E-01  0.3237259E-01     4.564  0.1112152E-03  0.2234038E-02  0.1750512E-02
   134.366  0.3427915E-02  0.1257597E-01  0.3236279E-01     4.564  0.1109312E-03  0.2233652E-02  0.1745323E-02
   134.370  0.3428118E-02  0.1257198E-01  0.3234589E-01     4.564  0.1107015E-03  0.2232016E-02  0.1744088E-02
   134.374  0.3428241E-02  0.1256825E-01  0.3232354E-01     4.563  0.1105360E-03  0.2228838E-02  0.1748704E-02
   134.378  0.3428286E-02  0.1256496E-01  0.3229626E-01     4.563  0.1104348E-03  0.2225315E-02  0.1758014E-02
   134.382  0.3428271E-02  0.1256024E-01  0.3226713E-01     4.563  0.1103844E-03  0.2221973E-02  0.1769530E-02
   134.385  0.3428194E-02  0.1255615E-01  0.3223515E-01     4.563  0.1103863E-03  0.2219309E-02  0.1782153E-02
   134.389  0.3428057E-02  0.1255378E-01  0.3220273E-01     4.564  0.1104400E-03  0.2217155E-02  0.1798255E-02
   134.393  0.3427861E-02  0.1255385E-01  0.3217252E-01     4.564  0.1105446E-03  0.2214834E-02  0.1817982E-02
   134.397  0.3427611E-02  0.1255273E-01  0.3214259E-01     4.564  0.1106982E-03  0.2213212E-02  0.1840252E-02
   134.401  0.3427315E-02  0.1255675E-01  0.3211839E-01     4.564  0.1108903E-03  0.2210819E-02  0.1867088E-02
   134.404  0.3426977E-02  0.1256054E-01  0.3209617E-01     4.563  0.1110812E-03  0.2209747E-02  0.1897018E-02
   134.408  0.3426588E-02  0.1256215E-01  0.3207222E-01     4.563  0.1112703E-03  0.2209917E-02  0.1925728E-02
   134.412  0.3426151E-02  0.1256177E-01  0.3204388E-01     4.564  0.1114537E-03  0.2212181E-02  0.1944607E-02
   134.416  0.3425679E-02  0.1255981E-01  0.3201476E-01     4.564  0.1116233E-03  0.2216060E-02  0.1958985E-02
   134.420  0.3425181E-02  0.1255526E-01  0.3198545E-01     4.564  0.1117755E-03  0.2221719E-02  0.1967981E-02
   134.423  0.3424667E-02  0.1254904E-01  0.3195327E-01     4.564  0.1119074E-03  0.2228767E-02  0.1973473E-02
   134.427  0.3424148E-02  0.1254169E-01  0.3192368E-01     4.564  0.1120165E-03  0.2237290E-02  0.1974973E-02
   134.431  0.3423635E-02  0.1253381E-01  0.3189650E-01     4.563  0.1121010E-03  0.2246389E-02  0.1977401E-02
   134.435  0.3423136E-02  0.1252754E-01  0.3187483E-01     4.564  0.1121590E-03  0.2256030E-02  0.1979158E-02
   134.438  0.3422640E-02  0.1251985E-01  0.3185527E-01     4.564  0.1122121E-03  0.2266661E-02  0.1981586E-02
   134.442  0.3422138E-02  0.1251195E-01  0.3183603E-01     4.564  0.1122730E-03  0.2277508E-02  0.1988624E-02
   134.446  0.3421642E-02  0.1250335E-01  0.3181837E-01     4.564  0.1123400E-03  0.2289047E-02  0.1998930E-02
   134.450  0.3421161E-02  0.1249350E-01  0.3180118E-01     4.564  0.1124115E-03  0.2300550E-02  0.2015255E-02
   134.454  0.3420706E-02  0.1248385E-01  0.3178949E-01     4.564  0.1124873E-03  0.2312136E-02  0.2031977E-02
   134.457  0.3420279E-02  0.1247566E-01  0.3178158E-01     4.564  0.1125691E-03  0.2322934E-02  0.2052827E-02
   134.461  0.3419868E-02  0.1247842E-01  0.3178641E-01     4.564  0.1126730E-03  0.2331676E-02  0.2083307E-02
   134.465  0.3419464E-02  0.1249008E-01  0.3179977E-01     4.564  0.1128126E-03  0.2331572E-02  0.2106570E-02
   134.469  0.3419024E-02  0.1250221E-01  0.3180963E-01     4.564  0.1130250E-03  0.2328748E-02  0.2128427E-02
   134.473  0.3418558E-02  0.1251267E-01  0.3181658E-01     4.564  0.1133063E-03  0.2326841E-02  0.2149913E-02
   134.476  0.3418075E-02  0.1252088E-01  0.3181994E-01     4.564  0.1136494E-03  0.2325461E-02  0.2171475E-02
   134.480  0.3417584E-02  0.1252619E-01  0.3182117E-01     4.564  0.1140475E-03  0.2325307E-02  0.2191371E-02
   134.484  0.3417096E-02  0.1253061E-01  0.3182191E-01     4.564  0.1144912E-03  0.2328573E-02  0.2210936E-02
   134.488  0.3416619E-02  0.1252959E-01  0.3182346E-01     4.564  0.1149708E-03  0.2326491E-02  0.2229297E-02
   134.492  0.3416164E-02  0.1252495E-01  0.3182464E-01     4.564  0.1154752E-03  0.2326039E-02  0.2247160E-02
   134.495  0.3415740E-02  0.1251774E-01  0.3182561E-01     4.564  0.1159938E-03  0.2326210E-02  0.2263042E-02
   134.499  0.3415354E-02  0.1251050E-01  0.3182760E-01     4.564  0.1165142E-03  0.2325750E-02  0.2270788E-02
   134.503  0.3415017E-02  0.1250408E-01  0.3183536E-01     4.564  0.1170228E-03  0.2326009E-02  0.2271528E-02
   134.507  0.3414735E-02  0.1249394E-01  0.3184567E-01     4.564  0.1175078E-03  0.2326198E-02  0.2270699E-02
   134.510  0.3414497E-02  0.1248167E-01  0.3185629E-01     4.564  0.1179713E-03  0.2326784E-02  0.2267201E-02
   134.514  0.3414291E-02  0.1246758E-01  0.3186609E-01     4.564  0.1184169E-03  0.2328194E-02  0.2263083E-02
   134.518  0.3414119E-02  0.1245947E-01  0.3188142E-01     4.564  0.1188291E-03  0.2327312E-02  0.2260292E-02
   134.522  0.3413985E-02  0.1246407E-01  0.3191059E-01     4.564  0.1191983E-03  0.2319966E-02  0.2255649E-02
   134.526  0.3413893E-02  0.1247881E-01  0.3195147E-01     4.564  0.1195167E-03  0.2302179E-02  0.2245049E-02
   134.529  0.3413861E-02  0.1249753E-01  0.3199739E-01     4.564  0.1197599E-03  0.2284645E-02  0.2234171E-02
   134.533  0.3413883E-02  0.1251277E-01  0.3203925E-01     4.564  0.1199043E-03  0.2271776E-02  0.2216177E-02
   134.537  0.3413958E-02  0.1252440E-01  0.3207977E-01     4.564  0.1199435E-03  0.2261669E-02  0.2194790E-02
   134.541  0.3414081E-02  0.1253379E-01  0.3211796E-01     4.564  0.1198758E-03  0.2255517E-02  0.2170696E-02
   134.545  0.3414249E-02  0.1254119E-01  0.3215362E-01     4.564  0.1197028E-03  0.2250041E-02  0.2143551E-02
   134.548  0.3414459E-02  0.1254860E-01  0.3218656E-01     4.564  0.1194277E-03  0.2250421E-02  0.2116797E-02
   134.552  0.3414702E-02  0.1255485E-01  0.3222092E-01     4.564  0.1190562E-03  0.2251871E-02  0.2091228E-02
   134.556  0.3414975E-02  0.1256269E-01  0.3225612E-01     4.564  0.1185954E-03  0.2251960E-02  0.2069018E-02
   134.560  0.3415269E-02  0.1257150E-01  0.3228671E-01     4.564  0.1180559E-03  0.2258398E-02  0.2047052E-02
   134.564  0.3415596E-02  0.1258773E-01  0.3232239E-01     4.564  0.1174692E-03  0.2271273E-02  0.2035201E-02
   134.567  0.3415964E-02  0.1260058E-01  0.3235545E-01     4.564  0.1168466E-03  0.2281009E-02  0.2027881E-02
   134.571  0.3416392E-02  0.1261321E-01  0.3238853E-01     4.564  0.1161729E-03  0.2290441E-02  0.2027208E-02
   134.575  0.3416869E-02  0.1262289E-01  0.3241957E-01     4.564  0.1154621E-03  0.2299093E-02  0.2032870E-02
   134.579  0.3417386E-02  0.1262885E-01  0.3244718E-01     4.564  0.1147301E-03  0.2307407E-02  0.2043668E-02
   134.582  0.3417929E-02  0.1263238E-01  0.3247013E-01     4.564  0.1139933E-03  0.2315371E-02  0.2059658E-02
   134.586  0.3418485E-02  0.1263584E-01  0.3248791E-01     4.564  0.1132696E-03  0.2320687E-02  0.2078010E-02
   134.590  0.3419040E-02  0.1263536E-01  0.3250312E-01     4.564  0.1125762E-03  0.2320002E-02  0.2095661E-02
   134.594  0.3419581E-02  0.1263536E-01  0.3251119E-01     4.564  0.1119296E-03  0.2319763E-02  0.2115696E-02
   134.598  0.3420103E-02  0.1263592E-01  0.3251458E-01     4.564  0.1113386E-03  0.2318684E-02  0.2138348E-02
   134.601  0.3420626E-02  0.1263894E-01  0.3252181E-01     4.564  0.1107893E-03  0.2315350E-02  0.2164268E-02
   134.605  0.3421136E-02  0.1264122E-01  0.3252457E-01     4.564  0.1102918E-03  0.2311490E-02  0.2185265E-02
   134.609  0.3421623E-02  0.1264287E-01  0.3252311E-01     4.564  0.1098566E-03  0.2307831E-02  0.2204939E-02
   134.613  0.3422075E-02  0.1264349E-01  0.3251776E-01     4.564  0.1094927E-03  0.2303125E-02  0.2221599E-02
   134.617  0.3422480E-02  0.1264422E-01  0.3250696E-01     4.564  0.1092077E-03  0.2299246E-02  0.2234006E-02
   134.620  0.3422830E-02  0.1264419E-01  0.3249303E-01     4.564  0.1089684E-03  0.2295518E-02  0.2239763E-02
   134.624  0.3423128E-02  0.1264554E-01  0.3247634E-01     4.564  0.1087430E-03  0.2295147E-02  0.2239424E-02
   134.628  0.3423409E-02  0.1264912E-01  0.3246184E-01     4.564  0.1084926E-03  0.2295750E-02  0.2238166E-02
   134.632  0.3423661E-02  0.1265107E-01  0.3244982E-01     4.564  0.1082166E-03  0.2300048E-02  0.2237663E-02
   134.636  0.3423876E-02  0.1265749E-01  0.3243703E-01     4.564  0.1079210E-03  0.2304908E-02  0.2236732E-02
   134.639  0.3424037E-02  0.1266533E-01  0.3242375E-01     4.564  0.1076195E-03  0.2310936E-02  0.2236566E-02
   134.643  0.3424139E-02  0.1267630E-01  0.3241221E-01     4.564  0.1073208E-03  0.2319302E-02  0.2239443E-02
   134.647  0.3424176E-02  0.1269044E-01  0.3240044E-01     4.564  0.1070299E-03  0.2330137E-02  0.2244744E-02
   134.651  0.3424146E-02  0.1270350E-01  0.3238927E-01     4.564  0.1067536E-03  0.2342488E-02  0.2249936E-02
   134.654  0.3424044E-02  0.1271803E-01  0.3237510E-01     4.564  0.1065008E-03  0.2353157E-02  0.2256211E-02
   134.658  0.3423842E-02  0.1273286E-01  0.3235895E-01     4.564  0.1062794E-03  0.2367715E-02  0.2265911E-02
   134.662  0.3423537E-02  0.1274719E-01  0.3233805E-01     4.564  0.1060920E-03  0.2379871E-02  0.2274241E-02
   134.666  0.3423137E-02  0.1275998E-01  0.3231272E-01     4.564  0.1059423E-03  0.2388775E-02  0.2281365E-02
   134.670  0.3422662E-02  0.1277098E-01  0.3228464E-01     4.564  0.1058231E-03  0.2396417E-02  0.2284005E-02
   134.673  0.3422153E-02  0.1278161E-01  0.3226035E-01     4.564  0.1057155E-03  0.2398440E-02  0.2286229E-02
   134.677  0.3421630E-02  0.1278992E-01  0.3223871E-01     4.564  0.1056221E-03  0.2397800E-02  0.2287077E-02
   134.681  0.3421089E-02  0.1279671E-01  0.3221851E-01     4.564  0.1055557E-03  0.2392759E-02  0.2285715E-02
   134.685  0.3420484E-02  0.1280111E-01  0.3219497E-01     4.564  0.1055607E-03  0.2388871E-02  0.2279233E-02
   134.689  0.3419811E-02  0.1280692E-01  0.3216967E-01     4.564  0.1056491E-03  0.2386121E-02  0.2267405E-02
   134.692  0.3419084E-02  0.1281187E-01  0.3214273E-01     4.564  0.1058212E-03  0.2384176E-02  0.2249575E-02
   134.696  0.3418323E-02  0.1281466E-01  0.3211391E-01     4.564  0.1060817E-03  0.2380592E-02  0.2231725E-02
   134.700  0.3417549E-02  0.1281486E-01  0.3208503E-01     4.564  0.1064363E-03  0.2374993E-02  0.2211024E-02
   134.704  0.3416779E-02  0.1281552E-01  0.3206119E-01     4.564  0.1068790E-03  0.2372045E-02  0.2192947E-02
   134.708  0.3416029E-02  0.1281517E-01  0.3203910E-01     4.564  0.1074023E-03  0.2372506E-02  0.2179511E-02
   134.711  0.3415313E-02  0.1281362E-01  0.3201983E-01     4.564  0.1079973E-03  0.2372555E-02  0.2168216E-02
   134.715  0.3414645E-02  0.1280586E-01  0.3200310E-01     4.564  0.1086550E-03  0.2372314E-02  0.2158026E-02
   134.719  0.3414002E-02  0.1280234E-01  0.3199151E-01     4.564  0.1093945E-03  0.2372971E-02  0.2154533E-02
   134.723  0.3413389E-02  0.1281217E-01  0.3199493E-01     4.564  0.1102069E-03  0.2373799E-02  0.2154914E-02
   134.726  0.3412818E-02  0.1282664E-01  0.3200567E-01     4.564  0.1110741E-03  0.2375735E-02  0.2158930E-02
   134.730  0.3412300E-02  0.1283789E-01  0.3201584E-01     4.564  0.1119766E-03  0.2379070E-02  0.2161994E-02
   134.734  0.3411846E-02  0.1284830E-01  0.3202423E-01     4.564  0.1128936E-03  0.2383920E-02  0.2162717E-02
   134.738  0.3411466E-02  0.1285691E-01  0.3203845E-01     4.564  0.1138040E-03  0.2389995E-02  0.2166470E-02
   134.742  0.3411166E-02  0.1286937E-01  0.3206144E-01     4.564  0.1146880E-03  0.2384821E-02  0.2161169E-02
   134.745  0.3410952E-02  0.1287907E-01  0.3208770E-01     4.564  0.1155251E-03  0.2379212E-02  0.2153112E-02
   134.749  0.3410828E-02  0.1288517E-01  0.3211384E-01     4.564  0.1162964E-03  0.2374253E-02  0.2146389E-02
   134.753  0.3410795E-02  0.1288920E-01  0.3214186E-01     4.564  0.1169844E-03  0.2370784E-02  0.2139852E-02
   134.757  0.3410853E-02  0.1288985E-01  0.3217134E-01     4.564  0.1175743E-03  0.2368778E-02  0.2133696E-02
   134.761  0.3411000E-02  0.1288868E-01  0.3219970E-01     4.564  0.1180526E-03  0.2367432E-02  0.2126992E-02
   134.764  0.3411228E-02  0.1288439E-01  0.3222536E-01     4.564  0.1184073E-03  0.2367825E-02  0.2118872E-02
   134.768  0.3411523E-02  0.1287782E-01  0.3224879E-01     4.564  0.1186141E-03  0.2370043E-02  0.2112602E-02
   134.772  0.3411858E-02  0.1287178E-01  0.3226901E-01     4.564  0.1186444E-03  0.2375586E-02  0.2100196E-02
   134.776  0.3412221E-02  0.1286860E-01  0.3228662E-01     4.564  0.1184902E-03  0.2380294E-02  0.2083820E-02
   134.780  0.3412615E-02  0.1286279E-01  0.3229901E-01     4.564  0.1181710E-03  0.2387146E-02  0.2068381E-02
   134.783  0.3413027E-02  0.1285482E-01  0.3230471E-01     4.564  0.1176823E-03  0.2396819E-02  0.2054413E-02
   134.787  0.3413441E-02  0.1284539E-01  0.3230729E-01     4.564  0.1170243E-03  0.2407811E-02  0.2043453E-02
   134.791  0.3413845E-02  0.1283388E-01  0.3230366E-01     4.564  0.1162141E-03  0.2421544E-02  0.2034981E-02
   134.795  0.3414238E-02  0.1282281E-01  0.3229831E-01     4.564  0.1152818E-03  0.2437562E-02  0.2033891E-02
   134.798  0.3414623E-02  0.1281500E-01  0.3229503E-01     4.564  0.1142473E-03  0.2454375E-02  0.2037928E-02
   134.802  0.3414992E-02  0.1281430E-01  0.3229349E-01     4.564  0.1131309E-03  0.2466680E-02  0.2033568E-02
   134.806  0.3415336E-02  0.1281910E-01  0.3229640E-01     4.564  0.1119569E-03  0.2474545E-02  0.2019633E-02
   134.810  0.3415646E-02  0.1282214E-01  0.3229129E-01     4.565  0.1107503E-03  0.2482188E-02  0.2009920E-02
   134.814  0.3415917E-02  0.1282532E-01  0.3228506E-01     4.565  0.1095327E-03  0.2487189E-02  0.1995382E-02
   134.817  0.3416167E-02  0.1282850E-01  0.3228140E-01     4.565  0.1083230E-03  0.2489768E-02  0.1976951E-02
   134.821  0.3416401E-02  0.1283111E-01  0.3227728E-01     4.565  0.1071531E-03  0.2491420E-02  0.1956205E-02
   134.825  0.3416610E-02  0.1283504E-01  0.3227208E-01     4.565  0.1060467E-03  0.2493304E-02  0.1933352E-02
   134.829  0.3416790E-02  0.1283639E-01  0.3226162E-01     4.565  0.1050261E-03  0.2492704E-02  0.1909628E-02
   134.833  0.3416936E-02  0.1283553E-01  0.3225103E-01     4.565  0.1041104E-03  0.2489350E-02  0.1883029E-02
   134.836  0.3417034E-02  0.1283227E-01  0.3223651E-01     4.565  0.1033208E-03  0.2485549E-02  0.1857557E-02
   134.840  0.3417070E-02  0.1282600E-01  0.3221908E-01     4.565  0.1026825E-03  0.2482105E-02  0.1831517E-02
   134.844  0.3417094E-02  0.1281972E-01  0.3220331E-01     4.565  0.1021710E-03  0.2475459E-02  0.1815595E-02
   134.848  0.3417124E-02  0.1281185E-01  0.3218757E-01     4.565  0.1017833E-03  0.2465437E-02  0.1806186E-02
   134.851  0.3417161E-02  0.1280244E-01  0.3217408E-01     4.565  0.1015265E-03  0.2455268E-02  0.1803956E-02
   134.855  0.3417191E-02  0.1279110E-01  0.3216107E-01     4.565  0.1014170E-03  0.2445558E-02  0.1812605E-02
   134.859  0.3417202E-02  0.1278411E-01  0.3215007E-01     4.565  0.1014685E-03  0.2435913E-02  0.1827634E-02
   134.863  0.3417193E-02  0.1278537E-01  0.3214852E-01     4.565  0.1016786E-03  0.2434198E-02  0.1856444E-02
   134.867  0.3417163E-02  0.1279516E-01  0.3215422E-01     4.565  0.1020433E-03  0.2432967E-02  0.1888248E-02
   134.870  0.3417111E-02  0.1281490E-01  0.3217117E-01     4.565  0.1025548E-03  0.2430034E-02  0.1928276E-02
   134.874  0.3417021E-02  0.1284469E-01  0.3219626E-01     4.565  0.1032152E-03  0.2423832E-02  0.1969814E-02
   134.878  0.3416894E-02  0.1287425E-01  0.3222034E-01     4.565  0.1040069E-03  0.2417288E-02  0.2017439E-02
   134.882  0.3416754E-02  0.1290164E-01  0.3224610E-01     4.565  0.1048894E-03  0.2410397E-02  0.2070354E-02
   134.886  0.3416602E-02  0.1292648E-01  0.3226586E-01     4.565  0.1058440E-03  0.2403471E-02  0.2125816E-02
   134.889  0.3416440E-02  0.1295034E-01  0.3228518E-01     4.565  0.1068497E-03  0.2396863E-02  0.2179991E-02
   134.893  0.3416273E-02  0.1297416E-01  0.3230762E-01     4.565  0.1078847E-03  0.2385487E-02  0.2225543E-02
   134.897  0.3416103E-02  0.1300006E-01  0.3233670E-01     4.565  0.1089265E-03  0.2364693E-02  0.2262032E-02
   134.901  0.3415932E-02  0.1302406E-01  0.3236393E-01     4.565  0.1099526E-03  0.2344993E-02  0.2292885E-02
   134.905  0.3415764E-02  0.1304585E-01  0.3239003E-01     4.565  0.1109400E-03  0.2325001E-02  0.2317637E-02
   134.908  0.3415601E-02  0.1307043E-01  0.3241730E-01     4.565  0.1118672E-03  0.2302709E-02  0.2331326E-02
   134.912  0.3415447E-02  0.1308736E-01  0.3244100E-01     4.565  0.1127142E-03  0.2280717E-02  0.2339885E-02
   134.916  0.3415291E-02  0.1310107E-01  0.3246185E-01     4.565  0.1134724E-03  0.2261456E-02  0.2342800E-02
   134.920  0.3415117E-02  0.1311157E-01  0.3247782E-01     4.565  0.1141407E-03  0.2246959E-02  0.2345085E-02
   134.923  0.3414929E-02  0.1311771E-01  0.3248859E-01     4.565  0.1147048E-03  0.2237389E-02  0.2345169E-02
   134.927  0.3414726E-02  0.1311905E-01  0.3249420E-01     4.565  0.1151732E-03  0.2232064E-02  0.2345244E-02
   134.931  0.3414501E-02  0.1311854E-01  0.3249335E-01     4.565  0.1155651E-03  0.2233025E-02  0.2346156E-02
   134.935  0.3414273E-02  0.1311807E-01  0.3249323E-01     4.565  0.1158945E-03  0.2241011E-02  0.2352490E-02
   134.939  0.3414049E-02  0.1311339E-01  0.3248820E-01     4.565  0.1161573E-03  0.2254125E-02  0.2358909E-02
   134.942  0.3413838E-02  0.1310529E-01  0.3248002E-01     4.565  0.1163547E-03  0.2271352E-02  0.2364517E-02
   134.946  0.3413657E-02  0.1309323E-01  0.3247152E-01     4.565  0.1165223E-03  0.2292884E-02  0.2373190E-02
   134.950  0.3413510E-02  0.1307715E-01  0.3246246E-01     4.565  0.1166622E-03  0.2317782E-02  0.2385080E-02
   134.954  0.3413399E-02  0.1306364E-01  0.3245712E-01     4.565  0.1167696E-03  0.2337972E-02  0.2389548E-02
   134.957  0.3413325E-02  0.1304937E-01  0.3245220E-01     4.565  0.1168394E-03  0.2357719E-02  0.2390452E-02
   134.961  0.3413218E-02  0.1303210E-01  0.3244104E-01     4.565  0.1167651E-03  0.2380990E-02  0.2385864E-02
   134.965  0.3413052E-02  0.1301912E-01  0.3242846E-01     4.565  0.1165262E-03  0.2405951E-02  0.2374783E-02
   134.969  0.3412811E-02  0.1301717E-01  0.3241952E-01     4.565  0.1161429E-03  0.2434903E-02  0.2361055E-02
   134.973  0.3412500E-02  0.1301914E-01  0.3241134E-01     4.565  0.1156238E-03  0.2466268E-02  0.2345930E-02
   134.976  0.3412125E-02  0.1302534E-01  0.3239870E-01     4.565  0.1149812E-03  0.2502281E-02  0.2327539E-02
   134.980  0.3411693E-02  0.1303126E-01  0.3238310E-01     4.566  0.1142305E-03  0.2535346E-02  0.2306178E-02
   134.984  0.3411211E-02  0.1304384E-01  0.3237605E-01     4.566  0.1133904E-03  0.2558637E-02  0.2274260E-02
   134.988  0.3410688E-02  0.1306455E-01  0.3237853E-01     4.566  0.1124821E-03  0.2580033E-02  0.2240601E-02
   134.992  0.3410132E-02  0.1309077E-01  0.3238280E-01     4.566  0.1115293E-03  0.2593255E-02  0.2204243E-02
   134.995  0.3409561E-02  0.1311476E-01  0.3239040E-01     4.566  0.1105524E-03  0.2602874E-02  0.2164462E-02
   134.999  0.3409013E-02  0.1313314E-01  0.3239947E-01     4.566  0.1095557E-03  0.2611802E-02  0.2130174E-02
   135.003  0.3408502E-02  0.1314562E-01  0.3240834E-01     4.566  0.1085606E-03  0.2618040E-02  0.2100621E-02
   135.007  0.3408037E-02  0.1315316E-01  0.3241700E-01     4.566  0.1075884E-03  0.2621968E-02  0.2077645E-02
   135.010  0.3407627E-02  0.1315475E-01  0.3242608E-01     4.566  0.1066602E-03  0.2620679E-02  0.2062173E-02
   135.014  0.3407280E-02  0.1314939E-01  0.3243624E-01     4.566  0.1057947E-03  0.2618047E-02  0.2055311E-02
   135.018  0.3407020E-02  0.1314563E-01  0.3245291E-01     4.566  0.1049930E-03  0.2605892E-02  0.2046802E-02
   135.022  0.3406853E-02  0.1314199E-01  0.3247632E-01     4.566  0.1042659E-03  0.2580074E-02  0.2036516E-02
   135.026  0.3406782E-02  0.1313632E-01  0.3250498E-01     4.566  0.1036267E-03  0.2545138E-02  0.2026509E-02
   135.029  0.3406807E-02  0.1312623E-01  0.3253435E-01     4.566  0.1030843E-03  0.2506766E-02  0.2022781E-02
   135.033  0.3406939E-02  0.1311179E-01  0.3256580E-01     4.566  0.1026286E-03  0.2465943E-02  0.2023862E-02
   135.037  0.3407188E-02  0.1309245E-01  0.3259766E-01     4.566  0.1022570E-03  0.2427278E-02  0.2028017E-02
   135.041  0.3407558E-02  0.1308804E-01  0.3265060E-01     4.566  0.1019659E-03  0.2408336E-02  0.2056506E-02
   135.044  0.3408040E-02  0.1308307E-01  0.3270467E-01     4.566  0.1017617E-03  0.2395318E-02  0.2096228E-02
   135.048  0.3408623E-02  0.1307571E-01  0.3275985E-01     4.566  0.1016481E-03  0.2384856E-02  0.2143377E-02
   135.052  0.3409292E-02  0.1306566E-01  0.3281216E-01     4.566  0.1016291E-03  0.2378680E-02  0.2196374E-02
   135.056  0.3410032E-02  0.1306048E-01  0.3286686E-01     4.566  0.1017060E-03  0.2373466E-02  0.2253556E-02
   135.060  0.3410825E-02  0.1306191E-01  0.3292622E-01     4.566  0.1018792E-03  0.2368111E-02  0.2316211E-02
   135.063  0.3411652E-02  0.1306597E-01  0.3298549E-01     4.566  0.1021483E-03  0.2360624E-02  0.2383403E-02
   135.067  0.3412454E-02  0.1307326E-01  0.3303582E-01     4.566  0.1025416E-03  0.2349289E-02  0.2452483E-02
   135.071  0.3413201E-02  0.1308491E-01  0.3308031E-01     4.566  0.1030616E-03  0.2331535E-02  0.2522718E-02
   135.075  0.3413889E-02  0.1309876E-01  0.3311803E-01     4.566  0.1036908E-03  0.2308169E-02  0.2591173E-02
   135.078  0.3414520E-02  0.1311515E-01  0.3315018E-01     4.566  0.1044019E-03  0.2282059E-02  0.2653252E-02
   135.082  0.3415080E-02  0.1313251E-01  0.3317687E-01     4.566  0.1051823E-03  0.2254003E-02  0.2707486E-02
   135.086  0.3415571E-02  0.1315012E-01  0.3319779E-01     4.566  0.1060047E-03  0.2226387E-02  0.2753075E-02
   135.090  0.3415997E-02  0.1316807E-01  0.3321571E-01     4.566  0.1068409E-03  0.2199636E-02  0.2788339E-02
   135.094  0.3416348E-02  0.1318444E-01  0.3322564E-01     4.566  0.1076719E-03  0.2175493E-02  0.2814803E-02
   135.097  0.3416616E-02  0.1319840E-01  0.3322961E-01     4.566  0.1084794E-03  0.2153677E-02  0.2830336E-02
   135.101  0.3416795E-02  0.1321061E-01  0.3322552E-01     4.566  0.1092441E-03  0.2136150E-02  0.2836310E-02
   135.105  0.3416888E-02  0.1321937E-01  0.3321362E-01     4.566  0.1099413E-03  0.2122098E-02  0.2832193E-02
   135.109  0.3416894E-02  0.1322498E-01  0.3319421E-01     4.566  0.1105519E-03  0.2114431E-02  0.2816296E-02
   135.113  0.3416812E-02  0.1322888E-01  0.3316889E-01     4.566  0.1110597E-03  0.2109568E-02  0.2788199E-02
   135.116  0.3416644E-02  0.1322911E-01  0.3313859E-01     4.566  0.1114525E-03  0.2111668E-02  0.2751063E-02
   135.120  0.3416393E-02  0.1322551E-01  0.3310018E-01     4.566  0.1117230E-03  0.2119328E-02  0.2705607E-02
   135.124  0.3416133E-02  0.1321993E-01  0.3306177E-01     4.566  0.1119648E-03  0.2133205E-02  0.2666056E-02
   135.128  0.3415908E-02  0.1321090E-01  0.3302934E-01     4.567  0.1121842E-03  0.2152986E-02  0.2634464E-02
   135.131  0.3415727E-02  0.1319780E-01  0.3300168E-01     4.567  0.1123703E-03  0.2179055E-02  0.2611013E-02
   135.135  0.3415586E-02  0.1318202E-01  0.3298050E-01     4.567  0.1125264E-03  0.2209436E-02  0.2591733E-02
   135.139  0.3415477E-02  0.1316454E-01  0.3296331E-01     4.567  0.1126567E-03  0.2242978E-02  0.2578737E-02
   135.143  0.3415405E-02  0.1314408E-01  0.3294728E-01     4.567  0.1127555E-03  0.2279321E-02  0.2568840E-02
   135.146  0.3415366E-02  0.1313844E-01  0.3294898E-01     4.567  0.1128244E-03  0.2294327E-02  0.2541183E-02
   135.150  0.3415356E-02  0.1314534E-01  0.3296902E-01     4.567  0.1128663E-03  0.2283767E-02  0.2488943E-02
   135.154  0.3415372E-02  0.1315267E-01  0.3298899E-01     4.567  0.1128801E-03  0.2272432E-02  0.2434621E-02
   135.158  0.3415415E-02  0.1316186E-01  0.3301198E-01     4.567  0.1128658E-03  0.2259002E-02  0.2378352E-02
   135.162  0.3415482E-02  0.1316905E-01  0.3303856E-01     4.567  0.1128242E-03  0.2247412E-02  0.2322812E-02
   135.165  0.3415570E-02  0.1317615E-01  0.3306354E-01     4.567  0.1127572E-03  0.2236656E-02  0.2270202E-02
   135.169  0.3415677E-02  0.1318368E-01  0.3308649E-01     4.567  0.1126663E-03  0.2225578E-02  0.2221195E-02
   135.173  0.3415796E-02  0.1319072E-01  0.3311045E-01     4.567  0.1125571E-03  0.2215963E-02  0.2172630E-02
   135.177  0.3415915E-02  0.1319840E-01  0.3313136E-01     4.567  0.1124403E-03  0.2206046E-02  0.2129373E-02
   135.180  0.3416030E-02  0.1320750E-01  0.3315060E-01     4.567  0.1123194E-03  0.2194511E-02  0.2090287E-02
   135.184  0.3416135E-02  0.1321703E-01  0.3316896E-01     4.567  0.1121985E-03  0.2181747E-02  0.2057569E-02
   135.188  0.3416226E-02  0.1322723E-01  0.3318501E-01     4.567  0.1120816E-03  0.2168941E-02  0.2028682E-02
   135.192  0.3416300E-02  0.1323631E-01  0.3319849E-01     4.567  0.1119725E-03  0.2154607E-02  0.2003079E-02
   135.196  0.3416357E-02  0.1324524E-01  0.3320994E-01     4.567  0.1118803E-03  0.2140658E-02  0.1983342E-02
   135.199  0.3416392E-02  0.1325486E-01  0.3321771E-01     4.567  0.1118077E-03  0.2126976E-02  0.1969448E-02
   135.203  0.3416403E-02  0.1326369E-01  0.3322572E-01     4.567  0.1117577E-03  0.2114276E-02  0.1962584E-02
   135.207  0.3416380E-02  0.1327238E-01  0.3322809E-01     4.567  0.1117247E-03  0.2102184E-02  0.1959030E-02
   135.211  0.3416315E-02  0.1328119E-01  0.3322548E-01     4.567  0.1117017E-03  0.2090379E-02  0.1961510E-02
   135.214  0.3416205E-02  0.1328921E-01  0.3321780E-01     4.567  0.1116899E-03  0.2079481E-02  0.1971251E-02
   135.218  0.3416051E-02  0.1329609E-01  0.3320576E-01     4.567  0.1116903E-03  0.2069574E-02  0.1984124E-02
   135.222  0.3415854E-02  0.1330232E-01  0.3319027E-01     4.567  0.1117045E-03  0.2060890E-02  0.2002045E-02
   135.226  0.3415652E-02  0.1330722E-01  0.3317462E-01     4.567  0.1117012E-03  0.2052623E-02  0.2015623E-02
   135.230  0.3415462E-02  0.1331841E-01  0.3316734E-01     4.567  0.1116681E-03  0.2051474E-02  0.2027460E-02
   135.233  0.3415276E-02  0.1332880E-01  0.3316281E-01     4.567  0.1116139E-03  0.2055172E-02  0.2037839E-02
   135.237  0.3415098E-02  0.1333877E-01  0.3316091E-01     4.567  0.1115397E-03  0.2060898E-02  0.2045413E-02
   135.241  0.3414928E-02  0.1334915E-01  0.3316137E-01     4.567  0.1114481E-03  0.2067003E-02  0.2050160E-02
   135.245  0.3414764E-02  0.1335762E-01  0.3316190E-01     4.567  0.1113463E-03  0.2072928E-02  0.2054020E-02
   135.248  0.3414605E-02  0.1336493E-01  0.3316182E-01     4.567  0.1112400E-03  0.2080147E-02  0.2056999E-02
   135.252  0.3414454E-02  0.1337180E-01  0.3316227E-01     4.567  0.1111315E-03  0.2087536E-02  0.2058360E-02
   135.256  0.3414308E-02  0.1337709E-01  0.3316212E-01     4.567  0.1110276E-03  0.2094916E-02  0.2061958E-02
   135.260  0.3414148E-02  0.1338034E-01  0.3315871E-01     4.567  0.1109489E-03  0.2103195E-02  0.2069961E-02
   135.263  0.3413972E-02  0.1338216E-01  0.3315318E-01     4.567  0.1108927E-03  0.2112443E-02  0.2083681E-02
   135.267  0.3413777E-02  0.1338270E-01  0.3314465E-01     4.568  0.1108455E-03  0.2122649E-02  0.2101115E-02
   135.271  0.3413564E-02  0.1338268E-01  0.3313418E-01     4.568  0.1108072E-03  0.2131977E-02  0.2119011E-02
   135.275  0.3413340E-02  0.1338188E-01  0.3312326E-01     4.568  0.1107766E-03  0.2140602E-02  0.2138375E-02
   135.279  0.3413104E-02  0.1338124E-01  0.3311278E-01     4.568  0.1107464E-03  0.2146249E-02  0.2155580E-02
   135.282  0.3412860E-02  0.1338281E-01  0.3310711E-01     4.568  0.1107135E-03  0.2144124E-02  0.2164935E-02
   135.286  0.3412615E-02  0.1338078E-01  0.3310096E-01     4.568  0.1106776E-03  0.2141509E-02  0.2174908E-02
   135.290  0.3412373E-02  0.1338029E-01  0.3309508E-01     4.568  0.1106387E-03  0.2140042E-02  0.2182787E-02
   135.294  0.3412142E-02  0.1337655E-01  0.3309040E-01     4.568  0.1105961E-03  0.2135870E-02  0.2188736E-02
   135.297  0.3411925E-02  0.1337465E-01  0.3308891E-01     4.568  0.1105498E-03  0.2127684E-02  0.2189302E-02
   135.301  0.3411728E-02  0.1338150E-01  0.3309630E-01     4.568  0.1104996E-03  0.2102354E-02  0.2171127E-02
   135.305  0.3411555E-02  0.1338659E-01  0.3310904E-01     4.568  0.1104458E-03  0.2079242E-02  0.2156170E-02
   135.309  0.3411417E-02  0.1339051E-01  0.3312225E-01     4.568  0.1103824E-03  0.2056867E-02  0.2141637E-02
   135.312  0.3411319E-02  0.1339295E-01  0.3313863E-01     4.568  0.1103077E-03  0.2038448E-02  0.2127061E-02
   135.316  0.3411263E-02  0.1339156E-01  0.3315486E-01     4.568  0.1102221E-03  0.2019811E-02  0.2116067E-02
   135.320  0.3411255E-02  0.1339160E-01  0.3317235E-01     4.568  0.1101226E-03  0.2003734E-02  0.2106497E-02
   135.324  0.3411296E-02  0.1339209E-01  0.3319298E-01     4.568  0.1100092E-03  0.1988886E-02  0.2098864E-02
   135.328  0.3411384E-02  0.1339062E-01  0.3321739E-01     4.568  0.1098848E-03  0.1976883E-02  0.2086818E-02
   135.331  0.3411515E-02  0.1338907E-01  0.3323995E-01     4.568  0.1097519E-03  0.1967308E-02  0.2079840E-02
   135.335  0.3411686E-02  0.1338686E-01  0.3326277E-01     4.568  0.1096132E-03  0.1959439E-02  0.2074663E-02
   135.339  0.3411891E-02  0.1338401E-01  0.3328513E-01     4.568  0.1094711E-03  0.1954403E-02  0.2070978E-02
   135.343  0.3412126E-02  0.1338077E-01  0.3330691E-01     4.568  0.1093290E-03  0.1951261E-02  0.2068318E-02
   135.346  0.3412374E-02  0.1337784E-01  0.3332533E-01     4.568  0.1091797E-03  0.1951408E-02  0.2067059E-02
   135.350  0.3412596E-02  0.1337565E-01  0.3334108E-01     4.568  0.1089899E-03  0.1956318E-02  0.2065299E-02
   135.354  0.3412797E-02  0.1337516E-01  0.3335421E-01     4.568  0.1087508E-03  0.1964664E-02  0.2065885E-02
   135.358  0.3412979E-02  0.1337635E-01  0.3336703E-01     4.568  0.1084632E-03  0.1976559E-02  0.2066962E-02
   135.361  0.3413135E-02  0.1337853E-01  0.3337898E-01     4.568  0.1081342E-03  0.1991543E-02  0.2066090E-02
   135.365  0.3413261E-02  0.1338023E-01  0.3338925E-01     4.568  0.1077728E-03  0.2008642E-02  0.2065529E-02
   135.369  0.3413362E-02  0.1338551E-01  0.3339767E-01     4.568  0.1073980E-03  0.2027482E-02  0.2069409E-02
   135.373  0.3413441E-02  0.1339433E-01  0.3340909E-01     4.568  0.1070255E-03  0.2047106E-02  0.2078323E-02
   135.376  0.3413494E-02  0.1340278E-01  0.3341888E-01     4.568  0.1066648E-03  0.2063673E-02  0.2089771E-02
   135.380  0.3413517E-02  0.1341094E-01  0.3342640E-01     4.568  0.1063243E-03  0.2077749E-02  0.2102902E-02
   135.384  0.3413512E-02  0.1342022E-01  0.3343196E-01     4.568  0.1060123E-03  0.2094842E-02  0.2112858E-02
   135.388  0.3413484E-02  0.1342402E-01  0.3343297E-01     4.568  0.1057281E-03  0.2104441E-02  0.2130285E-02
   135.392  0.3413438E-02  0.1342614E-01  0.3343240E-01     4.568  0.1054754E-03  0.2111135E-02  0.2147508E-02
   135.395  0.3413372E-02  0.1342677E-01  0.3342985E-01     4.568  0.1052595E-03  0.2116165E-02  0.2167542E-02
   135.399  0.3413286E-02  0.1342595E-01  0.3342610E-01     4.568  0.1050838E-03  0.2118826E-02  0.2187161E-02
   135.403  0.3413183E-02  0.1342340E-01  0.3342038E-01     4.569  0.1049496E-03  0.2118896E-02  0.2205859E-02
   135.407  0.3413070E-02  0.1341868E-01  0.3341421E-01     4.569  0.1048518E-03  0.2117307E-02  0.2225387E-02
   135.410  0.3412950E-02  0.1341365E-01  0.3340948E-01     4.569  0.1047895E-03  0.2112742E-02  0.2240586E-02
   135.414  0.3412827E-02  0.1340674E-01  0.3340220E-01     4.569  0.1047601E-03  0.2106438E-02  0.2259141E-02
   135.418  0.3412725E-02  0.1339920E-01  0.3339638E-01     4.569  0.1047459E-03  0.2098335E-02  0.2272712E-02
   135.422  0.3412647E-02  0.1339060E-01  0.3339334E-01     4.569  0.1047448E-03  0.2087725E-02  0.2283182E-02
   135.425  0.3412570E-02  0.1338153E-01  0.3338559E-01     4.569  0.1047833E-03  0.2075456E-02  0.2294206E-02
   135.429  0.3412495E-02  0.1337254E-01  0.3338299E-01     4.569  0.1048828E-03  0.2061674E-02  0.2305708E-02
   135.433  0.3412424E-02  0.1336306E-01  0.3337827E-01     4.569  0.1050447E-03  0.2046484E-02  0.2312759E-02
   135.437  0.3412359E-02  0.1335290E-01  0.3337357E-01     4.569  0.1052670E-03  0.2029835E-02  0.2318193E-02
   135.440  0.3412306E-02  0.1334246E-01  0.3336767E-01     4.569  0.1055546E-03  0.2013577E-02  0.2325954E-02
   135.444  0.3412266E-02  0.1333184E-01  0.3336112E-01     4.569  0.1059014E-03  0.1997435E-02  0.2335016E-02
   135.448  0.3412237E-02  0.1332289E-01  0.3335853E-01     4.569  0.1063025E-03  0.1983219E-02  0.2347249E-02
   135.452  0.3412219E-02  0.1332355E-01  0.3336514E-01     4.569  0.1067492E-03  0.1982040E-02  0.2366137E-02
   135.456  0.3412185E-02  0.1332433E-01  0.3337015E-01     4.569  0.1072270E-03  0.1981751E-02  0.2386993E-02
   135.459  0.3412114E-02  0.1332467E-01  0.3337202E-01     4.569  0.1077251E-03  0.1981869E-02  0.2409679E-02
   135.463  0.3412009E-02  0.1332446E-01  0.3337211E-01     4.569  0.1082335E-03  0.1982503E-02  0.2432225E-02
   135.467  0.3411869E-02  0.1332701E-01  0.3336779E-01     4.569  0.1087420E-03  0.1985668E-02  0.2455824E-02
   135.471  0.3411698E-02  0.1333025E-01  0.3336250E-01     4.569  0.1092405E-03  0.1983925E-02  0.2477728E-02
   135.474  0.3411498E-02  0.1333934E-01  0.3336067E-01     4.569  0.1097180E-03  0.1974378E-02  0.2488074E-02
   135.478  0.3411273E-02  0.1334977E-01  0.3335823E-01     4.569  0.1101641E-03  0.1963396E-02  0.2492344E-02
   135.482  0.3411026E-02  0.1335899E-01  0.3336212E-01     4.569  0.1105693E-03  0.1952877E-02  0.2493199E-02
   135.486  0.3410758E-02  0.1336683E-01  0.3335226E-01     4.569  0.1109272E-03  0.1943259E-02  0.2489591E-02
   135.489  0.3410474E-02  0.1337178E-01  0.3334577E-01     4.569  0.1112287E-03  0.1933973E-02  0.2489539E-02
   135.493  0.3410178E-02  0.1337680E-01  0.3333436E-01     4.569  0.1114678E-03  0.1927278E-02  0.2482641E-02
   135.497  0.3409875E-02  0.1337948E-01  0.3332288E-01     4.569  0.1116358E-03  0.1923237E-02  0.2471649E-02
   135.501  0.3409568E-02  0.1338403E-01  0.3331375E-01     4.569  0.1117245E-03  0.1917870E-02  0.2453195E-02
   135.504  0.3409260E-02  0.1338861E-01  0.3331025E-01     4.569  0.1117300E-03  0.1913568E-02  0.2435009E-02
   135.508  0.3408960E-02  0.1339011E-01  0.3330347E-01     4.569  0.1116536E-03  0.1909477E-02  0.2412724E-02
   135.512  0.3408705E-02  0.1339256E-01  0.3330246E-01     4.569  0.1115324E-03  0.1907229E-02  0.2391787E-02
   135.516  0.3408510E-02  0.1339147E-01  0.3330582E-01     4.569  0.1113784E-03  0.1904697E-02  0.2372936E-02
   135.520  0.3408375E-02  0.1339072E-01  0.3331309E-01     4.569  0.1111948E-03  0.1904035E-02  0.2358696E-02
   135.523  0.3408305E-02  0.1338783E-01  0.3332575E-01     4.569  0.1109855E-03  0.1903504E-02  0.2344246E-02
   135.527  0.3408299E-02  0.1338342E-01  0.3333887E-01     4.569  0.1107551E-03  0.1903214E-02  0.2329700E-02
   135.531  0.3408357E-02  0.1337676E-01  0.3335453E-01     4.569  0.1105086E-03  0.1903526E-02  0.2315460E-02
   135.535  0.3408475E-02  0.1336923E-01  0.3337050E-01     4.570  0.1102514E-03  0.1904433E-02  0.2301215E-02
   135.538  0.3408649E-02  0.1336026E-01  0.3338741E-01     4.570  0.1099893E-03  0.1905410E-02  0.2288737E-02
   135.542  0.3408871E-02  0.1334971E-01  0.3340250E-01     4.570  0.1097316E-03  0.1906921E-02  0.2275845E-02
   135.546  0.3409136E-02  0.1333883E-01  0.3341773E-01     4.570  0.1094842E-03  0.1909940E-02  0.2267346E-02
   135.550  0.3409435E-02  0.1332771E-01  0.3343273E-01     4.570  0.1092516E-03  0.1912832E-02  0.2261231E-02
   135.553  0.3409762E-02  0.1331676E-01  0.3344729E-01     4.570  0.1090393E-03  0.1916421E-02  0.2257938E-02
   135.557  0.3410109E-02  0.1331091E-01  0.3346475E-01     4.570  0.1088518E-03  0.1922254E-02  0.2263615E-02
   135.561  0.3410466E-02  0.1330622E-01  0.3348460E-01     4.570  0.1086930E-03  0.1928342E-02  0.2274135E-02
   135.565  0.3410825E-02  0.1330138E-01  0.3350297E-01     4.570  0.1085663E-03  0.1933662E-02  0.2282914E-02
   135.568  0.3411175E-02  0.1329682E-01  0.3351333E-01     4.570  0.1084717E-03  0.1938552E-02  0.2289280E-02
   135.572  0.3411506E-02  0.1329261E-01  0.3352084E-01     4.570  0.1084114E-03  0.1942504E-02  0.2295566E-02
   135.576  0.3411811E-02  0.1328886E-01  0.3352571E-01     4.570  0.1083868E-03  0.1945788E-02  0.2302056E-02
   135.580  0.3412081E-02  0.1328560E-01  0.3352815E-01     4.570  0.1083981E-03  0.1947407E-02  0.2310052E-02
   135.584  0.3412317E-02  0.1328316E-01  0.3352727E-01     4.570  0.1084389E-03  0.1947539E-02  0.2320148E-02
   135.587  0.3412539E-02  0.1328019E-01  0.3352774E-01     4.570  0.1084832E-03  0.1941599E-02  0.2326204E-02
   135.591  0.3412723E-02  0.1328085E-01  0.3352660E-01     4.570  0.1085033E-03  0.1938001E-02  0.2329126E-02
   135.595  0.3412831E-02  0.1328111E-01  0.3351872E-01     4.570  0.1084529E-03  0.1933786E-02  0.2325909E-02
   135.599  0.3412856E-02  0.1328180E-01  0.3350534E-01     4.570  0.1083314E-03  0.1927431E-02  0.2313641E-02
   135.602  0.3412775E-02  0.1328412E-01  0.3348659E-01     4.570  0.1081277E-03  0.1919178E-02  0.2293574E-02
   135.606  0.3412585E-02  0.1328865E-01  0.3346206E-01     4.570  0.1078432E-03  0.1908901E-02  0.2271089E-02
   135.610  0.3412288E-02  0.1329365E-01  0.3343405E-01     4.570  0.1074844E-03  0.1901948E-02  0.2245835E-02
   135.614  0.3411905E-02  0.1329901E-01  0.3340382E-01     4.570  0.1070463E-03  0.1895226E-02  0.2216237E-02
   135.617  0.3411463E-02  0.1330435E-01  0.3337789E-01     4.570  0.1065394E-03  0.1889348E-02  0.2184764E-02
   135.621  0.3410981E-02  0.1330863E-01  0.3335068E-01     4.570  0.1059904E-03  0.1884145E-02  0.2153882E-02
   135.625  0.3410459E-02  0.1331214E-01  0.3332338E-01     4.570  0.1053975E-03  0.1879813E-02  0.2122971E-02
   135.629  0.3409881E-02  0.1331602E-01  0.3329836E-01     4.570  0.1047338E-03  0.1876167E-02  0.2090689E-02
   135.632  0.3409257E-02  0.1332235E-01  0.3327489E-01     4.570  0.1040129E-03  0.1872892E-02  0.2057835E-02
   135.636  0.3408600E-02  0.1332975E-01  0.3325536E-01     4.570  0.1032509E-03  0.1869618E-02  0.2028588E-02
   135.640  0.3407925E-02  0.1334372E-01  0.3324118E-01     4.570  0.1024619E-03  0.1868914E-02  0.2008081E-02
   135.644  0.3407248E-02  0.1335260E-01  0.3322867E-01     4.570  0.1016607E-03  0.1865488E-02  0.1988432E-02
   135.647  0.3406582E-02  0.1335860E-01  0.3321886E-01     4.570  0.1008640E-03  0.1859943E-02  0.1968960E-02
   135.651  0.3405940E-02  0.1336231E-01  0.3321073E-01     4.570  0.1000884E-03  0.1853761E-02  0.1951732E-02
   135.655  0.3405334E-02  0.1336279E-01  0.3320380E-01     4.570  0.9934981E-04  0.1845595E-02  0.1936176E-02
   135.659  0.3404771E-02  0.1336045E-01  0.3319904E-01     4.571  0.9865840E-04  0.1834653E-02  0.1924396E-02
   135.662  0.3404249E-02  0.1335887E-01  0.3319837E-01     4.571  0.9802279E-04  0.1823490E-02  0.1918870E-02
   135.666  0.3403769E-02  0.1336041E-01  0.3320530E-01     4.571  0.9746268E-04  0.1815514E-02  0.1920561E-02
   135.670  0.3403341E-02  0.1336004E-01  0.3321461E-01     4.571  0.9699033E-04  0.1805771E-02  0.1923507E-02
   135.674  0.3402972E-02  0.1335653E-01  0.3322539E-01     4.571  0.9661396E-04  0.1793716E-02  0.1930391E-02
   135.678  0.3402669E-02  0.1335040E-01  0.3323612E-01     4.571  0.9634173E-04  0.1779301E-02  0.1940893E-02
   135.681  0.3402433E-02  0.1335014E-01  0.3325594E-01     4.571  0.9617325E-04  0.1774762E-02  0.1960192E-02
   135.685  0.3402247E-02  0.1334934E-01  0.3327859E-01     4.571  0.9608714E-04  0.1771442E-02  0.1978952E-02
   135.689  0.3402111E-02  0.1335244E-01  0.3330338E-01     4.571  0.9608327E-04  0.1773632E-02  0.2001982E-02
   135.692  0.3402027E-02  0.1336080E-01  0.3333441E-01     4.571  0.9616232E-04  0.1778950E-02  0.2034476E-02
   135.696  0.3401955E-02  0.1336732E-01  0.3336168E-01     4.571  0.9632735E-04  0.1782882E-02  0.2066569E-02
   135.700  0.3401855E-02  0.1337136E-01  0.3337899E-01     4.571  0.9657129E-04  0.1785408E-02  0.2094209E-02
   135.704  0.3401728E-02  0.1337370E-01  0.3338760E-01     4.571  0.9689339E-04  0.1787272E-02  0.2116895E-02
   135.708  0.3401574E-02  0.1337362E-01  0.3339248E-01     4.571  0.9728943E-04  0.1788386E-02  0.2135996E-02
   135.711  0.3401396E-02  0.1337542E-01  0.3338904E-01     4.571  0.9775224E-04  0.1791442E-02  0.2157455E-02
   135.715  0.3401198E-02  0.1338165E-01  0.3338692E-01     4.571  0.9827374E-04  0.1795445E-02  0.2186884E-02
   135.719  0.3400983E-02  0.1339341E-01  0.3338704E-01     4.571  0.9884337E-04  0.1800683E-02  0.2222224E-02
   135.723  0.3400755E-02  0.1340380E-01  0.3338499E-01     4.571  0.9944866E-04  0.1805779E-02  0.2254095E-02
   135.726  0.3400519E-02  0.1341304E-01  0.3338416E-01     4.571  0.1000764E-03  0.1810294E-02  0.2286683E-02
   135.730  0.3400281E-02  0.1342077E-01  0.3337863E-01     4.571  0.1007135E-03  0.1812852E-02  0.2309899E-02
   135.734  0.3400047E-02  0.1342676E-01  0.3337301E-01     4.571  0.1013456E-03  0.1814666E-02  0.2327525E-02
   135.738  0.3399816E-02  0.1343280E-01  0.3336629E-01     4.571  0.1019641E-03  0.1816261E-02  0.2342836E-02
   135.741  0.3399571E-02  0.1343730E-01  0.3335889E-01     4.571  0.1025731E-03  0.1816351E-02  0.2352344E-02
   135.745  0.3399317E-02  0.1343980E-01  0.3334870E-01     4.571  0.1031584E-03  0.1815156E-02  0.2355923E-02
   135.749  0.3399060E-02  0.1344062E-01  0.3333367E-01     4.571  0.1037040E-03  0.1812910E-02  0.2355181E-02
   135.753  0.3398808E-02  0.1343971E-01  0.3331877E-01     4.571  0.1041956E-03  0.1810113E-02  0.2346098E-02
   135.756  0.3398601E-02  0.1343831E-01  0.3330550E-01     4.571  0.1046774E-03  0.1808759E-02  0.2335361E-02
   135.760  0.3398457E-02  0.1343429E-01  0.3329634E-01     4.571  0.1051536E-03  0.1807321E-02  0.2324454E-02
   135.764  0.3398387E-02  0.1343397E-01  0.3329474E-01     4.571  0.1056143E-03  0.1806616E-02  0.2309571E-02
   135.768  0.3398409E-02  0.1343427E-01  0.3329894E-01     4.571  0.1060667E-03  0.1808765E-02  0.2295138E-02
   135.771  0.3398522E-02  0.1343076E-01  0.3331377E-01     4.571  0.1065005E-03  0.1802716E-02  0.2281022E-02
   135.775  0.3398723E-02  0.1342524E-01  0.3332745E-01     4.572  0.1069060E-03  0.1796440E-02  0.2269310E-02
   135.779  0.3399008E-02  0.1342092E-01  0.3334396E-01     4.572  0.1072749E-03  0.1792282E-02  0.2257074E-02
   135.783  0.3399367E-02  0.1341548E-01  0.3336318E-01     4.572  0.1075995E-03  0.1788841E-02  0.2243645E-02
   135.786  0.3399797E-02  0.1340908E-01  0.3338250E-01     4.572  0.1078780E-03  0.1784537E-02  0.2229456E-02
   135.790  0.3400311E-02  0.1340397E-01  0.3340644E-01     4.572  0.1081462E-03  0.1780861E-02  0.2215603E-02
   135.794  0.3400900E-02  0.1339944E-01  0.3343159E-01     4.572  0.1084157E-03  0.1776971E-02  0.2207557E-02
   135.798  0.3401543E-02  0.1339357E-01  0.3345506E-01     4.572  0.1086876E-03  0.1772446E-02  0.2202103E-02
   135.801  0.3402225E-02  0.1338683E-01  0.3347726E-01     4.572  0.1089574E-03  0.1767552E-02  0.2197687E-02
   135.805  0.3402932E-02  0.1337986E-01  0.3349524E-01     4.572  0.1092200E-03  0.1763034E-02  0.2195315E-02
   135.809  0.3403645E-02  0.1337270E-01  0.3351145E-01     4.572  0.1094709E-03  0.1758861E-02  0.2191818E-02
   135.813  0.3404349E-02  0.1336528E-01  0.3352092E-01     4.572  0.1097059E-03  0.1754470E-02  0.2191302E-02
   135.816  0.3405029E-02  0.1335796E-01  0.3352507E-01     4.572  0.1099198E-03  0.1749877E-02  0.2193097E-02
   135.820  0.3405668E-02  0.1335349E-01  0.3352486E-01     4.572  0.1101095E-03  0.1746458E-02  0.2194913E-02
   135.824  0.3406258E-02  0.1334998E-01  0.3352119E-01     4.572  0.1102844E-03  0.1743111E-02  0.2197451E-02
   135.828  0.3406794E-02  0.1334633E-01  0.3351170E-01     4.572  0.1104485E-03  0.1739678E-02  0.2198694E-02
   135.831  0.3407262E-02  0.1334235E-01  0.3349673E-01     4.572  0.1106004E-03  0.1736194E-02  0.2197709E-02
   135.835  0.3407651E-02  0.1334321E-01  0.3348122E-01     4.572  0.1107359E-03  0.1734470E-02  0.2195001E-02
   135.839  0.3407952E-02  0.1334186E-01  0.3346017E-01     4.572  0.1108533E-03  0.1730530E-02  0.2187215E-02
   135.843  0.3408157E-02  0.1334291E-01  0.3343455E-01     4.572  0.1109499E-03  0.1729846E-02  0.2178544E-02
   135.846  0.3408268E-02  0.1334314E-01  0.3340431E-01     4.572  0.1110324E-03  0.1731364E-02  0.2168223E-02
   135.850  0.3408314E-02  0.1334343E-01  0.3337400E-01     4.572  0.1111083E-03  0.1728057E-02  0.2158703E-02
   135.854  0.3408332E-02  0.1334285E-01  0.3334687E-01     4.572  0.1111448E-03  0.1724351E-02  0.2144461E-02
   135.858  0.3408284E-02  0.1334146E-01  0.3331912E-01     4.572  0.1111508E-03  0.1721428E-02  0.2133435E-02
   135.861  0.3408177E-02  0.1333970E-01  0.3329023E-01     4.572  0.1111501E-03  0.1718158E-02  0.2128651E-02
   135.865  0.3408019E-02  0.1333748E-01  0.3326176E-01     4.572  0.1111497E-03  0.1714999E-02  0.2132516E-02
   135.869  0.3407814E-02  0.1333512E-01  0.3323464E-01     4.572  0.1111505E-03  0.1711190E-02  0.2140205E-02
   135.873  0.3407564E-02  0.1333335E-01  0.3320665E-01     4.572  0.1111523E-03  0.1708077E-02  0.2151733E-02
   135.876  0.3407272E-02  0.1333123E-01  0.3317862E-01     4.572  0.1111557E-03  0.1705094E-02  0.2166967E-02
   135.880  0.3406945E-02  0.1333233E-01  0.3315149E-01     4.572  0.1111610E-03  0.1701897E-02  0.2188247E-02
   135.884  0.3406588E-02  0.1333138E-01  0.3312598E-01     4.572  0.1111676E-03  0.1699971E-02  0.2209332E-02
   135.888  0.3406207E-02  0.1333060E-01  0.3310375E-01     4.573  0.1111758E-03  0.1698219E-02  0.2229731E-02
   135.891  0.3405787E-02  0.1332925E-01  0.3308216E-01     4.573  0.1111445E-03  0.1697149E-02  0.2243909E-02
   135.895  0.3405345E-02  0.1333087E-01  0.3306308E-01     4.573  0.1110394E-03  0.1695975E-02  0.2251004E-02
   135.899  0.3404892E-02  0.1333916E-01  0.3305271E-01     4.573  0.1108594E-03  0.1681133E-02  0.2238858E-02
   135.903  0.3404438E-02  0.1335084E-01  0.3304735E-01     4.573  0.1106088E-03  0.1662338E-02  0.2212755E-02
   135.906  0.3403991E-02  0.1335972E-01  0.3304584E-01     4.573  0.1102919E-03  0.1644430E-02  0.2187274E-02
   135.910  0.3403559E-02  0.1337717E-01  0.3305223E-01     4.573  0.1099150E-03  0.1629349E-02  0.2168631E-02
   135.914  0.3403149E-02  0.1339417E-01  0.3306389E-01     4.573  0.1094858E-03  0.1622010E-02  0.2151385E-02
   135.918  0.3402767E-02  0.1340994E-01  0.3307694E-01     4.573  0.1090145E-03  0.1616585E-02  0.2133869E-02
   135.921  0.3402420E-02  0.1342389E-01  0.3309160E-01     4.573  0.1085104E-03  0.1612885E-02  0.2115771E-02
   135.925  0.3402113E-02  0.1343621E-01  0.3310710E-01     4.573  0.1079831E-03  0.1611308E-02  0.2098663E-02
   135.929  0.3401853E-02  0.1344725E-01  0.3312442E-01     4.573  0.1074438E-03  0.1611323E-02  0.2083278E-02
   135.933  0.3401643E-02  0.1345848E-01  0.3314695E-01     4.573  0.1069036E-03  0.1613300E-02  0.2074158E-02
   135.936  0.3401486E-02  0.1346651E-01  0.3317024E-01     4.573  0.1063735E-03  0.1615291E-02  0.2066967E-02
   135.940  0.3401384E-02  0.1347130E-01  0.3319084E-01     4.573  0.1058648E-03  0.1617679E-02  0.2060974E-02
   135.944  0.3401338E-02  0.1347311E-01  0.3320843E-01     4.573  0.1053874E-03  0.1619526E-02  0.2055757E-02
   135.948  0.3401351E-02  0.1347090E-01  0.3322643E-01     4.573  0.1049492E-03  0.1619685E-02  0.2050813E-02
   135.951  0.3401431E-02  0.1346548E-01  0.3324465E-01     4.573  0.1045530E-03  0.1620084E-02  0.2047482E-02
   135.955  0.3401574E-02  0.1346080E-01  0.3326414E-01     4.573  0.1042082E-03  0.1622274E-02  0.2048835E-02
   135.959  0.3401777E-02  0.1345621E-01  0.3328508E-01     4.573  0.1039224E-03  0.1625013E-02  0.2055707E-02
   135.963  0.3402032E-02  0.1345010E-01  0.3330586E-01     4.573  0.1037022E-03  0.1627194E-02  0.2065149E-02
   135.966  0.3402333E-02  0.1344353E-01  0.3332593E-01     4.573  0.1035536E-03  0.1629541E-02  0.2077770E-02
   135.970  0.3402634E-02  0.1343588E-01  0.3334146E-01     4.573  0.1035136E-03  0.1630896E-02  0.2097963E-02
   135.974  0.3402917E-02  0.1342731E-01  0.3335146E-01     4.573  0.1035910E-03  0.1631472E-02  0.2126606E-02
   135.978  0.3403179E-02  0.1341997E-01  0.3336068E-01     4.573  0.1037802E-03  0.1628720E-02  0.2161149E-02
   135.981  0.3403425E-02  0.1341667E-01  0.3336915E-01     4.573  0.1040652E-03  0.1617860E-02  0.2194335E-02
   135.985  0.3403649E-02  0.1341451E-01  0.3337445E-01     4.573  0.1044389E-03  0.1604638E-02  0.2228870E-02
   135.989  0.3403846E-02  0.1340983E-01  0.3337852E-01     4.573  0.1048921E-03  0.1585833E-02  0.2263507E-02
   135.993  0.3404004E-02  0.1340961E-01  0.3338194E-01     4.573  0.1054105E-03  0.1573209E-02  0.2300816E-02
   135.996  0.3404120E-02  0.1341340E-01  0.3338414E-01     4.574  0.1059832E-03  0.1564022E-02  0.2341027E-02
   136.000  0.3404191E-02  0.1342086E-01  0.3338652E-01     4.574  0.1066006E-03  0.1556980E-02  0.2387345E-02
   136.004  0.3404213E-02  0.1342822E-01  0.3338574E-01     4.574  0.1072500E-03  0.1551054E-02  0.2431879E-02
   136.008  0.3404186E-02  0.1343981E-01  0.3338957E-01     4.574  0.1079182E-03  0.1539243E-02  0.2466274E-02
   136.011  0.3404072E-02  0.1345076E-01  0.3338671E-01     4.574  0.1085385E-03  0.1529874E-02  0.2489490E-02
   136.015  0.3403879E-02  0.1345803E-01  0.3337613E-01     4.574  0.1090674E-03  0.1524307E-02  0.2501586E-02
   136.019  0.3403628E-02  0.1346314E-01  0.3335987E-01     4.574  0.1094764E-03  0.1523903E-02  0.2501596E-02
   136.023  0.3403339E-02  0.1346449E-01  0.3334112E-01     4.574  0.1097713E-03  0.1528513E-02  0.2489444E-02
   136.026  0.3403025E-02  0.1346507E-01  0.3332767E-01     4.574  0.1099541E-03  0.1539142E-02  0.2474541E-02
   136.030  0.3402691E-02  0.1346285E-01  0.3330683E-01     4.574  0.1100201E-03  0.1554448E-02  0.2453115E-02
   136.034  0.3402345E-02  0.1345736E-01  0.3328649E-01     4.574  0.1099673E-03  0.1575193E-02  0.2427479E-02
   136.038  0.3401992E-02  0.1346218E-01  0.3327859E-01     4.574  0.1097958E-03  0.1607519E-02  0.2417708E-02
   136.041  0.3401638E-02  0.1347000E-01  0.3327384E-01     4.574  0.1095090E-03  0.1649412E-02  0.2409760E-02
   136.045  0.3401290E-02  0.1347946E-01  0.3327606E-01     4.574  0.1091127E-03  0.1677673E-02  0.2386264E-02
   136.049  0.3400955E-02  0.1349858E-01  0.3328991E-01     4.574  0.1086158E-03  0.1689473E-02  0.2338048E-02
   136.053  0.3400639E-02  0.1351557E-01  0.3330381E-01     4.574  0.1080316E-03  0.1700246E-02  0.2286474E-02
   136.056  0.3400376E-02  0.1353046E-01  0.3332176E-01     4.574  0.1074136E-03  0.1710240E-02  0.2237583E-02
   136.060  0.3400178E-02  0.1354273E-01  0.3334007E-01     4.574  0.1067857E-03  0.1717936E-02  0.2191255E-02
   136.064  0.3400047E-02  0.1355210E-01  0.3336241E-01     4.574  0.1061610E-03  0.1724365E-02  0.2146030E-02
   136.068  0.3399985E-02  0.1355734E-01  0.3338598E-01     4.574  0.1055536E-03  0.1728619E-02  0.2103861E-02
   136.071  0.3399993E-02  0.1356093E-01  0.3341751E-01     4.574  0.1049766E-03  0.1731296E-02  0.2072742E-02
   136.075  0.3400065E-02  0.1356151E-01  0.3344337E-01     4.574  0.1044433E-03  0.1731538E-02  0.2042073E-02
   136.079  0.3400192E-02  0.1356024E-01  0.3346431E-01     4.574  0.1039760E-03  0.1730329E-02  0.2012360E-02
   136.083  0.3400366E-02  0.1356131E-01  0.3348826E-01     4.574  0.1035848E-03  0.1731088E-02  0.1996284E-02
   136.086  0.3400584E-02  0.1355992E-01  0.3351168E-01     4.574  0.1032795E-03  0.1729756E-02  0.1987770E-02
   136.090  0.3400839E-02  0.1355842E-01  0.3353195E-01     4.574  0.1030657E-03  0.1729219E-02  0.1986561E-02
   136.094  0.3401125E-02  0.1355381E-01  0.3355108E-01     4.574  0.1029488E-03  0.1724508E-02  0.1989952E-02
   136.098  0.3401435E-02  0.1354879E-01  0.3356495E-01     4.574  0.1029313E-03  0.1718990E-02  0.1999997E-02
   136.101  0.3401762E-02  0.1354215E-01  0.3357640E-01     4.574  0.1030130E-03  0.1712432E-02  0.2014441E-02
   136.105  0.3402096E-02  0.1353470E-01  0.3358311E-01     4.574  0.1031918E-03  0.1705481E-02  0.2034389E-02
   136.109  0.3402431E-02  0.1352673E-01  0.3358650E-01     4.575  0.1034648E-03  0.1697602E-02  0.2057419E-02
   136.113  0.3402759E-02  0.1351918E-01  0.3358718E-01     4.575  0.1038249E-03  0.1689217E-02  0.2084038E-02
   136.116  0.3403071E-02  0.1351659E-01  0.3358817E-01     4.575  0.1042647E-03  0.1675910E-02  0.2111311E-02
   136.120  0.3403361E-02  0.1351277E-01  0.3358499E-01     4.575  0.1047750E-03  0.1661800E-02  0.2140811E-02
   136.124  0.3403621E-02  0.1350848E-01  0.3357898E-01     4.575  0.1053439E-03  0.1647306E-02  0.2171187E-02
   136.128  0.3403855E-02  0.1350362E-01  0.3356926E-01     4.575  0.1059530E-03  0.1633742E-02  0.2203003E-02
   136.131  0.3404067E-02  0.1349849E-01  0.3355864E-01     4.575  0.1065799E-03  0.1621232E-02  0.2231346E-02
   136.135  0.3404242E-02  0.1349267E-01  0.3354467E-01     4.575  0.1072212E-03  0.1608690E-02  0.2257670E-02
   136.139  0.3404376E-02  0.1348768E-01  0.3352801E-01     4.575  0.1078631E-03  0.1597459E-02  0.2282301E-02
   136.143  0.3404464E-02  0.1348249E-01  0.3351107E-01     4.575  0.1084927E-03  0.1587758E-02  0.2305402E-02
   136.146  0.3404503E-02  0.1347743E-01  0.3349280E-01     4.575  0.1090970E-03  0.1578975E-02  0.2324488E-02
   136.150  0.3404494E-02  0.1347244E-01  0.3347291E-01     4.575  0.1096643E-03  0.1571229E-02  0.2341624E-02
   136.154  0.3404437E-02  0.1346893E-01  0.3345211E-01     4.575  0.1101851E-03  0.1565653E-02  0.2354409E-02
   136.158  0.3404337E-02  0.1346542E-01  0.3342811E-01     4.575  0.1106533E-03  0.1560591E-02  0.2364421E-02
   136.161  0.3404194E-02  0.1346311E-01  0.3340563E-01     4.575  0.1110587E-03  0.1557444E-02  0.2371470E-02
   136.165  0.3404012E-02  0.1346083E-01  0.3338266E-01     4.575  0.1113928E-03  0.1555478E-02  0.2372365E-02
   136.169  0.3403792E-02  0.1345847E-01  0.3335798E-01     4.575  0.1116490E-03  0.1553873E-02  0.2371432E-02
   136.173  0.3403544E-02  0.1345626E-01  0.3333661E-01     4.575  0.1118300E-03  0.1552842E-02  0.2366024E-02
   136.176  0.3403308E-02  0.1345377E-01  0.3332012E-01     4.575  0.1119852E-03  0.1553118E-02  0.2360237E-02
   136.180  0.3403096E-02  0.1345110E-01  0.3330847E-01     4.575  0.1121222E-03  0.1552932E-02  0.2356265E-02
   136.184  0.3402910E-02  0.1344901E-01  0.3330038E-01     4.575  0.1122373E-03  0.1553872E-02  0.2353016E-02
   136.188  0.3402754E-02  0.1345101E-01  0.3330086E-01     4.575  0.1123278E-03  0.1554566E-02  0.2352034E-02
   136.191  0.3402629E-02  0.1345746E-01  0.3331023E-01     4.575  0.1123913E-03  0.1550127E-02  0.2344251E-02
   136.195  0.3402539E-02  0.1346138E-01  0.3331907E-01     4.575  0.1124254E-03  0.1546558E-02  0.2334964E-02
   136.199  0.3402483E-02  0.1346302E-01  0.3332616E-01     4.575  0.1124285E-03  0.1545179E-02  0.2321392E-02
   136.203  0.3402462E-02  0.1346354E-01  0.3333554E-01     4.575  0.1124004E-03  0.1545245E-02  0.2309080E-02
   136.206  0.3402474E-02  0.1346256E-01  0.3334596E-01     4.575  0.1123415E-03  0.1547086E-02  0.2293650E-02
   136.210  0.3402520E-02  0.1346002E-01  0.3335451E-01     4.575  0.1122514E-03  0.1548947E-02  0.2279749E-02
   136.214  0.3402596E-02  0.1345714E-01  0.3336502E-01     4.575  0.1121329E-03  0.1553570E-02  0.2265042E-02
   136.218  0.3402700E-02  0.1345301E-01  0.3337428E-01     4.576  0.1119883E-03  0.1558634E-02  0.2251195E-02
   136.221  0.3402827E-02  0.1344809E-01  0.3338486E-01     4.576  0.1118222E-03  0.1563405E-02  0.2237715E-02
   136.225  0.3402968E-02  0.1344355E-01  0.3339478E-01     4.576  0.1116447E-03  0.1570054E-02  0.2225368E-02
   136.229  0.3403118E-02  0.1343863E-01  0.3340076E-01     4.576  0.1114595E-03  0.1576326E-02  0.2215448E-02
   136.233  0.3403273E-02  0.1343531E-01  0.3341114E-01     4.576  0.1112718E-03  0.1577756E-02  0.2198167E-02
   136.236  0.3403431E-02  0.1343379E-01  0.3342121E-01     4.576  0.1110835E-03  0.1578983E-02  0.2181730E-02
   136.240  0.3403599E-02  0.1343297E-01  0.3342925E-01     4.576  0.1108887E-03  0.1579982E-02  0.2166534E-02
   136.244  0.3403773E-02  0.1343210E-01  0.3343888E-01     4.576  0.1106919E-03  0.1580149E-02  0.2152938E-02
   136.248  0.3403948E-02  0.1343182E-01  0.3344754E-01     4.576  0.1104977E-03  0.1579269E-02  0.2142600E-02
   136.251  0.3404119E-02  0.1343193E-01  0.3345609E-01     4.576  0.1103099E-03  0.1577861E-02  0.2134691E-02
   136.255  0.3404282E-02  0.1343204E-01  0.3346100E-01     4.576  0.1101331E-03  0.1576389E-02  0.2130594E-02
   136.259  0.3404431E-02  0.1343224E-01  0.3346347E-01     4.576  0.1099705E-03  0.1575718E-02  0.2129108E-02
   136.263  0.3404563E-02  0.1343752E-01  0.3346929E-01     4.576  0.1098251E-03  0.1571762E-02  0.2128325E-02
   136.266  0.3404669E-02  0.1344322E-01  0.3347324E-01     4.576  0.1097040E-03  0.1565860E-02  0.2129984E-02
   136.270  0.3404743E-02  0.1344744E-01  0.3347635E-01     4.576  0.1096103E-03  0.1561964E-02  0.2137202E-02
   136.274  0.3404782E-02  0.1345053E-01  0.3347853E-01     4.576  0.1095459E-03  0.1557762E-02  0.2146759E-02
   136.278  0.3404785E-02  0.1345266E-01  0.3347738E-01     4.576  0.1095115E-03  0.1553246E-02  0.2160186E-02
   136.281  0.3404750E-02  0.1345500E-01  0.3347430E-01     4.576  0.1095068E-03  0.1549303E-02  0.2175725E-02
   136.285  0.3404678E-02  0.1345735E-01  0.3346902E-01     4.576  0.1095316E-03  0.1545044E-02  0.2195406E-02
   136.289  0.3404570E-02  0.1346212E-01  0.3346444E-01     4.576  0.1095838E-03  0.1542830E-02  0.2217330E-02
   136.293  0.3404460E-02  0.1346389E-01  0.3345995E-01     4.576  0.1096368E-03  0.1538911E-02  0.2237197E-02
   136.296  0.3404353E-02  0.1346541E-01  0.3345721E-01     4.576  0.1096844E-03  0.1535991E-02  0.2252481E-02
   136.300  0.3404254E-02  0.1346700E-01  0.3345747E-01     4.576  0.1097262E-03  0.1533122E-02  0.2265394E-02
   136.304  0.3404161E-02  0.1346688E-01  0.3346079E-01     4.576  0.1097601E-03  0.1531334E-02  0.2276335E-02
   136.308  0.3404076E-02  0.1346761E-01  0.3346509E-01     4.576  0.1097868E-03  0.1529797E-02  0.2282644E-02
   136.311  0.3404000E-02  0.1346771E-01  0.3347068E-01     4.576  0.1098042E-03  0.1527957E-02  0.2287159E-02
   136.315  0.3403933E-02  0.1346566E-01  0.3347661E-01     4.576  0.1098125E-03  0.1527150E-02  0.2290897E-02
   136.319  0.3403876E-02  0.1346501E-01  0.3348528E-01     4.576  0.1098123E-03  0.1525321E-02  0.2293146E-02
   136.323  0.3403829E-02  0.1346440E-01  0.3349498E-01     4.576  0.1098027E-03  0.1523083E-02  0.2293730E-02
   136.326  0.3403788E-02  0.1346300E-01  0.3350645E-01     4.576  0.1097871E-03  0.1521523E-02  0.2293994E-02
   136.330  0.3403737E-02  0.1346034E-01  0.3351470E-01     4.576  0.1097780E-03  0.1518388E-02  0.2293105E-02
   136.334  0.3403673E-02  0.1345868E-01  0.3352168E-01     4.577  0.1097764E-03  0.1517807E-02  0.2293247E-02
   136.338  0.3403598E-02  0.1345674E-01  0.3352554E-01     4.577  0.1097827E-03  0.1517628E-02  0.2292787E-02
   136.341  0.3403513E-02  0.1345664E-01  0.3352861E-01     4.577  0.1097972E-03  0.1518228E-02  0.2293439E-02
   136.345  0.3403418E-02  0.1345896E-01  0.3353478E-01     4.577  0.1098188E-03  0.1517937E-02  0.2292116E-02
   136.349  0.3403313E-02  0.1346158E-01  0.3354468E-01     4.577  0.1098475E-03  0.1517522E-02  0.2291667E-02
   136.353  0.3403202E-02  0.1346388E-01  0.3355104E-01     4.577  0.1098824E-03  0.1517933E-02  0.2288277E-02
   136.356  0.3403085E-02  0.1346599E-01  0.3355795E-01     4.577  0.1099241E-03  0.1518774E-02  0.2285395E-02
   136.360  0.3402957E-02  0.1347122E-01  0.3356357E-01     4.577  0.1099751E-03  0.1524845E-02  0.2283265E-02
   136.364  0.3402820E-02  0.1347111E-01  0.3356823E-01     4.577  0.1100353E-03  0.1525191E-02  0.2279158E-02
   136.368  0.3402677E-02  0.1346949E-01  0.3357167E-01     4.577  0.1101025E-03  0.1524696E-02  0.2277027E-02
   136.371  0.3402529E-02  0.1346779E-01  0.3357523E-01     4.577  0.1101746E-03  0.1525741E-02  0.2275447E-02
   136.375  0.3402340E-02  0.1346639E-01  0.3357359E-01     4.577  0.1102286E-03  0.1527101E-02  0.2271804E-02
   136.379  0.3402067E-02  0.1346628E-01  0.3356682E-01     4.577  0.1102830E-03  0.1529800E-02  0.2268849E-02
   136.383  0.3401718E-02  0.1346515E-01  0.3355336E-01     4.577  0.1103363E-03  0.1532442E-02  0.2267031E-02
   136.386  0.3401306E-02  0.1346224E-01  0.3353403E-01     4.577  0.1103813E-03  0.1535538E-02  0.2268218E-02
   136.390  0.3400839E-02  0.1345907E-01  0.3351421E-01     4.577  0.1104182E-03  0.1538093E-02  0.2269378E-02
   136.394  0.3400327E-02  0.1345664E-01  0.3349366E-01     4.577  0.1104448E-03  0.1541881E-02  0.2271284E-02
   136.398  0.3399779E-02  0.1345364E-01  0.3347307E-01     4.577  0.1104602E-03  0.1545395E-02  0.2272561E-02
   136.401  0.3399209E-02  0.1345017E-01  0.3345414E-01     4.577  0.1104625E-03  0.1548733E-02  0.2276216E-02
   136.405  0.3398627E-02  0.1344507E-01  0.3343726E-01     4.577  0.1104513E-03  0.1551472E-02  0.2279828E-02
   136.409  0.3398044E-02  0.1343987E-01  0.3342266E-01     4.577  0.1104265E-03  0.1554578E-02  0.2282762E-02
   136.413  0.3397467E-02  0.1343338E-01  0.3341135E-01     4.577  0.1103927E-03  0.1556409E-02  0.2285135E-02
   136.416  0.3396886E-02  0.1342621E-01  0.3340085E-01     4.577  0.1103204E-03  0.1557667E-02  0.2282165E-02
   136.420  0.3396308E-02  0.1341853E-01  0.3339040E-01     4.577  0.1101987E-03  0.1557621E-02  0.2274030E-02
   136.424  0.3395742E-02  0.1341790E-01  0.3338817E-01     4.577  0.1100265E-03  0.1555613E-02  0.2251597E-02
   136.428  0.3395208E-02  0.1342421E-01  0.3339895E-01     4.577  0.1098018E-03  0.1555056E-02  0.2227216E-02
   136.431  0.3394715E-02  0.1343208E-01  0.3341580E-01     4.577  0.1095268E-03  0.1555860E-02  0.2200084E-02
   136.435  0.3394275E-02  0.1343537E-01  0.3343366E-01     4.577  0.1092059E-03  0.1553514E-02  0.2174005E-02
   136.439  0.3393894E-02  0.1343508E-01  0.3345186E-01     4.577  0.1088446E-03  0.1549433E-02  0.2146331E-02
   136.443  0.3393580E-02  0.1342633E-01  0.3346907E-01     4.577  0.1084511E-03  0.1540098E-02  0.2120094E-02
   136.447  0.3393338E-02  0.1341739E-01  0.3348947E-01     4.577  0.1080336E-03  0.1529368E-02  0.2096806E-02
   136.450  0.3393172E-02  0.1341340E-01  0.3351800E-01     4.578  0.1076024E-03  0.1525759E-02  0.2079841E-02
   136.454  0.3393082E-02  0.1340568E-01  0.3354657E-01     4.578  0.1071670E-03  0.1520253E-02  0.2065262E-02
   136.458  0.3393070E-02  0.1339641E-01  0.3357400E-01     4.578  0.1067396E-03  0.1514565E-02  0.2057983E-02
   136.462  0.3393133E-02  0.1339334E-01  0.3360967E-01     4.578  0.1063308E-03  0.1518666E-02  0.2064220E-02
   136.465  0.3393268E-02  0.1339301E-01  0.3365139E-01     4.578  0.1059508E-03  0.1526159E-02  0.2081172E-02
   136.469  0.3393471E-02  0.1339013E-01  0.3369259E-01     4.578  0.1056098E-03  0.1531392E-02  0.2100925E-02
   136.473  0.3393733E-02  0.1338532E-01  0.3373187E-01     4.578  0.1053169E-03  0.1534922E-02  0.2123648E-02
   136.477  0.3394050E-02  0.1337719E-01  0.3376912E-01     4.578  0.1050793E-03  0.1537223E-02  0.2148635E-02
   136.480  0.3394427E-02  0.1336974E-01  0.3380494E-01     4.578  0.1048890E-03  0.1538195E-02  0.2175074E-02
   136.484  0.3394861E-02  0.1335992E-01  0.3384082E-01     4.578  0.1047468E-03  0.1539270E-02  0.2201877E-02
   136.488  0.3395340E-02  0.1335236E-01  0.3387868E-01     4.578  0.1046577E-03  0.1543063E-02  0.2230693E-02
   136.492  0.3395851E-02  0.1334760E-01  0.3391765E-01     4.578  0.1046239E-03  0.1547068E-02  0.2260519E-02
   136.495  0.3396382E-02  0.1334178E-01  0.3395038E-01     4.578  0.1046455E-03  0.1550111E-02  0.2292848E-02
   136.499  0.3396919E-02  0.1333915E-01  0.3398274E-01     4.578  0.1047228E-03  0.1549966E-02  0.2319431E-02
   136.503  0.3397449E-02  0.1333758E-01  0.3401239E-01     4.578  0.1048542E-03  0.1548460E-02  0.2347168E-02
   136.507  0.3397956E-02  0.1333495E-01  0.3403535E-01     4.578  0.1050344E-03  0.1545152E-02  0.2372663E-02
   136.510  0.3398421E-02  0.1333374E-01  0.3404977E-01     4.578  0.1052368E-03  0.1542002E-02  0.2394397E-02
   136.514  0.3398833E-02  0.1333260E-01  0.3405763E-01     4.578  0.1054534E-03  0.1538489E-02  0.2411462E-02
   136.518  0.3399182E-02  0.1333003E-01  0.3405701E-01     4.578  0.1056808E-03  0.1534027E-02  0.2424037E-02
   136.522  0.3399449E-02  0.1332784E-01  0.3404814E-01     4.578  0.1059242E-03  0.1528828E-02  0.2434394E-02
   136.525  0.3399644E-02  0.1332533E-01  0.3403561E-01     4.578  0.1061668E-03  0.1523069E-02  0.2442300E-02
   136.529  0.3399791E-02  0.1332435E-01  0.3402315E-01     4.578  0.1063821E-03  0.1516738E-02  0.2448120E-02
   136.533  0.3399885E-02  0.1332297E-01  0.3400976E-01     4.578  0.1065657E-03  0.1510952E-02  0.2449086E-02
   136.537  0.3399924E-02  0.1332166E-01  0.3399312E-01     4.578  0.1067138E-03  0.1505596E-02  0.2445731E-02
   136.540  0.3399926E-02  0.1331998E-01  0.3397590E-01     4.578  0.1068474E-03  0.1501011E-02  0.2441955E-02
   136.544  0.3399908E-02  0.1331874E-01  0.3396088E-01     4.578  0.1069818E-03  0.1498771E-02  0.2437907E-02
   136.548  0.3399868E-02  0.1331810E-01  0.3394724E-01     4.578  0.1071140E-03  0.1497254E-02  0.2433357E-02
   136.552  0.3399793E-02  0.1331756E-01  0.3393384E-01     4.578  0.1072279E-03  0.1497402E-02  0.2431746E-02
   136.555  0.3399624E-02  0.1332071E-01  0.3391655E-01     4.578  0.1072525E-03  0.1503091E-02  0.2424929E-02
   136.559  0.3399343E-02  0.1332752E-01  0.3389521E-01     4.578  0.1071669E-03  0.1513301E-02  0.2413973E-02
   136.563  0.3398953E-02  0.1333754E-01  0.3387117E-01     4.578  0.1069739E-03  0.1528173E-02  0.2400712E-02
   136.567  0.3398464E-02  0.1334892E-01  0.3384463E-01     4.578  0.1066798E-03  0.1547281E-02  0.2386371E-02
   136.570  0.3397884E-02  0.1336366E-01  0.3381756E-01     4.579  0.1062909E-03  0.1568312E-02  0.2367864E-02
   136.574  0.3397233E-02  0.1337954E-01  0.3379051E-01     4.579  0.1058110E-03  0.1591248E-02  0.2349666E-02
   136.578  0.3396522E-02  0.1339559E-01  0.3376233E-01     4.579  0.1052513E-03  0.1616597E-02  0.2327791E-02
   136.582  0.3395776E-02  0.1341083E-01  0.3373582E-01     4.579  0.1046656E-03  0.1641545E-02  0.2311896E-02
   136.585  0.3394989E-02  0.1342754E-01  0.3371358E-01     4.579  0.1041049E-03  0.1664328E-02  0.2298556E-02
   136.589  0.3394175E-02  0.1344961E-01  0.3370157E-01     4.579  0.1035823E-03  0.1678420E-02  0.2286946E-02
   136.593  0.3393351E-02  0.1347192E-01  0.3369426E-01     4.579  0.1031105E-03  0.1689840E-02  0.2280353E-02
   136.597  0.3392532E-02  0.1349382E-01  0.3369222E-01     4.579  0.1027005E-03  0.1698387E-02  0.2278249E-02
   136.600  0.3391733E-02  0.1351511E-01  0.3369502E-01     4.579  0.1023595E-03  0.1703383E-02  0.2277412E-02
   136.604  0.3390971E-02  0.1353576E-01  0.3370387E-01     4.579  0.1020947E-03  0.1705596E-02  0.2280146E-02
   136.608  0.3390259E-02  0.1356166E-01  0.3372564E-01     4.579  0.1019085E-03  0.1716242E-02  0.2287288E-02
   136.612  0.3389612E-02  0.1358554E-01  0.3375293E-01     4.579  0.1018021E-03  0.1723917E-02  0.2297274E-02
   136.615  0.3389041E-02  0.1360426E-01  0.3378154E-01     4.579  0.1017742E-03  0.1727817E-02  0.2306776E-02
   136.619  0.3388557E-02  0.1361954E-01  0.3381225E-01     4.579  0.1018209E-03  0.1728350E-02  0.2316281E-02
   136.623  0.3388169E-02  0.1362976E-01  0.3384516E-01     4.579  0.1019378E-03  0.1724338E-02  0.2326527E-02
   136.627  0.3387884E-02  0.1363482E-01  0.3388149E-01     4.579  0.1021186E-03  0.1716466E-02  0.2336752E-02
   136.630  0.3387706E-02  0.1363815E-01  0.3391724E-01     4.579  0.1023574E-03  0.1703939E-02  0.2346551E-02
   136.634  0.3387640E-02  0.1363398E-01  0.3395309E-01     4.579  0.1026459E-03  0.1690322E-02  0.2358589E-02
   136.638  0.3387684E-02  0.1362627E-01  0.3399184E-01     4.579  0.1029779E-03  0.1675199E-02  0.2368341E-02
   136.642  0.3387837E-02  0.1361631E-01  0.3403306E-01     4.579  0.1033466E-03  0.1656549E-02  0.2377410E-02
   136.645  0.3388095E-02  0.1360081E-01  0.3407140E-01     4.579  0.1037452E-03  0.1637201E-02  0.2387815E-02
   136.649  0.3388452E-02  0.1358291E-01  0.3410748E-01     4.579  0.1041678E-03  0.1616989E-02  0.2398168E-02
   136.653  0.3388898E-02  0.1356085E-01  0.3414458E-01     4.579  0.1046081E-03  0.1595382E-02  0.2407625E-02
   136.657  0.3389426E-02  0.1353814E-01  0.3417860E-01     4.579  0.1050611E-03  0.1575214E-02  0.2415992E-02
   136.661  0.3390023E-02  0.1351392E-01  0.3420803E-01     4.579  0.1055202E-03  0.1554923E-02  0.2424781E-02
   136.664  0.3390676E-02  0.1348955E-01  0.3423371E-01     4.579  0.1059795E-03  0.1538643E-02  0.2432038E-02
   136.668  0.3391373E-02  0.1346308E-01  0.3425845E-01     4.579  0.1064330E-03  0.1521499E-02  0.2436639E-02
   136.672  0.3392099E-02  0.1343682E-01  0.3428028E-01     4.579  0.1068776E-03  0.1507650E-02  0.2439551E-02
   136.676  0.3392851E-02  0.1341356E-01  0.3430162E-01     4.579  0.1073249E-03  0.1498911E-02  0.2445978E-02
   136.679  0.3393610E-02  0.1340019E-01  0.3432828E-01     4.579  0.1077710E-03  0.1501186E-02  0.2454648E-02
   136.683  0.3394351E-02  0.1338703E-01  0.3434711E-01     4.579  0.1082088E-03  0.1504419E-02  0.2466748E-02
   136.687  0.3395055E-02  0.1337465E-01  0.3435829E-01     4.579  0.1086278E-03  0.1509735E-02  0.2481694E-02
   136.691  0.3395691E-02  0.1336163E-01  0.3435850E-01     4.580  0.1090365E-03  0.1514507E-02  0.2494736E-02
   136.694  0.3396237E-02  0.1334874E-01  0.3435290E-01     4.580  0.1094314E-03  0.1518862E-02  0.2508647E-02
   136.698  0.3396663E-02  0.1333773E-01  0.3433455E-01     4.580  0.1098154E-03  0.1522964E-02  0.2525368E-02
   136.702  0.3396894E-02  0.1333515E-01  0.3430513E-01     4.580  0.1102255E-03  0.1525006E-02  0.2540477E-02
   136.706  0.3396918E-02  0.1333995E-01  0.3427013E-01     4.580  0.1106570E-03  0.1524142E-02  0.2551274E-02
   136.709  0.3396721E-02  0.1335055E-01  0.3422770E-01     4.580  0.1111103E-03  0.1521996E-02  0.2561343E-02
   136.713  0.3396263E-02  0.1336623E-01  0.3417329E-01     4.580  0.1116174E-03  0.1520837E-02  0.2565232E-02
   136.717  0.3395557E-02  0.1338570E-01  0.3410908E-01     4.580  0.1121731E-03  0.1519038E-02  0.2565433E-02
   136.721  0.3394677E-02  0.1341164E-01  0.3404559E-01     4.580  0.1128227E-03  0.1515594E-02  0.2563004E-02
   136.724  0.3393670E-02  0.1344056E-01  0.3398602E-01     4.580  0.1135843E-03  0.1510408E-02  0.2563548E-02
   136.728  0.3392562E-02  0.1346783E-01  0.3392886E-01     4.580  0.1144423E-03  0.1507262E-02  0.2567410E-02
   136.732  0.3391377E-02  0.1349221E-01  0.3387112E-01     4.580  0.1153765E-03  0.1506742E-02  0.2572625E-02
   136.736  0.3390141E-02  0.1351153E-01  0.3381437E-01     4.580  0.1163663E-03  0.1507476E-02  0.2580355E-02
   136.739  0.3388881E-02  0.1352563E-01  0.3376077E-01     4.580  0.1173896E-03  0.1509125E-02  0.2589799E-02
   136.743  0.3387636E-02  0.1353503E-01  0.3371217E-01     4.580  0.1184112E-03  0.1509377E-02  0.2597866E-02
   136.747  0.3386457E-02  0.1354045E-01  0.3367265E-01     4.580  0.1193857E-03  0.1507542E-02  0.2603696E-02
   136.751  0.3385369E-02  0.1354947E-01  0.3365187E-01     4.580  0.1202902E-03  0.1493476E-02  0.2605892E-02
   136.754  0.3384396E-02  0.1355333E-01  0.3363800E-01     4.580  0.1211044E-03  0.1479616E-02  0.2606390E-02
   136.758  0.3383558E-02  0.1354913E-01  0.3362972E-01     4.580  0.1218087E-03  0.1470884E-02  0.2607623E-02
   136.762  0.3382875E-02  0.1353594E-01  0.3362618E-01     4.580  0.1223873E-03  0.1466288E-02  0.2607058E-02
   136.766  0.3382359E-02  0.1351461E-01  0.3362827E-01     4.580  0.1228261E-03  0.1466694E-02  0.2605579E-02
   136.770  0.3382011E-02  0.1348734E-01  0.3363294E-01     4.580  0.1231026E-03  0.1473400E-02  0.2603260E-02
   136.773  0.3381823E-02  0.1346854E-01  0.3365207E-01     4.580  0.1231966E-03  0.1481173E-02  0.2590872E-02
   136.777  0.3381798E-02  0.1345628E-01  0.3368662E-01     4.580  0.1231026E-03  0.1489530E-02  0.2575455E-02
   136.781  0.3381923E-02  0.1344111E-01  0.3372166E-01     4.580  0.1228084E-03  0.1501568E-02  0.2557630E-02
   136.785  0.3382194E-02  0.1342282E-01  0.3375813E-01     4.580  0.1223201E-03  0.1516412E-02  0.2537844E-02
   136.788  0.3382603E-02  0.1340227E-01  0.3379437E-01     4.580  0.1216491E-03  0.1533849E-02  0.2518893E-02
   136.792  0.3383139E-02  0.1337828E-01  0.3382969E-01     4.580  0.1208112E-03  0.1552977E-02  0.2502094E-02
   136.796  0.3383754E-02  0.1335523E-01  0.3385967E-01     4.580  0.1197900E-03  0.1571518E-02  0.2484369E-02
   136.800  0.3384405E-02  0.1333209E-01  0.3388345E-01     4.580  0.1185808E-03  0.1590478E-02  0.2469999E-02
   136.803  0.3385075E-02  0.1331217E-01  0.3390550E-01     4.580  0.1172117E-03  0.1609850E-02  0.2455856E-02
   136.807  0.3385746E-02  0.1330337E-01  0.3393086E-01     4.580  0.1157153E-03  0.1622814E-02  0.2444813E-02
   136.811  0.3386401E-02  0.1329421E-01  0.3394930E-01     4.580  0.1141273E-03  0.1634790E-02  0.2438749E-02
   136.815  0.3387021E-02  0.1329094E-01  0.3396459E-01     4.580  0.1124836E-03  0.1639419E-02  0.2434075E-02
   136.818  0.3387589E-02  0.1330071E-01  0.3398694E-01     4.580  0.1108232E-03  0.1646515E-02  0.2432951E-02
   136.822  0.3388090E-02  0.1331550E-01  0.3400569E-01     4.580  0.1091823E-03  0.1656502E-02  0.2435256E-02
   136.826  0.3388505E-02  0.1332805E-01  0.3401457E-01     4.581  0.1075925E-03  0.1663646E-02  0.2437115E-02
   136.830  0.3388808E-02  0.1333794E-01  0.3401250E-01     4.581  0.1060631E-03  0.1668203E-02  0.2437202E-02
   136.833  0.3388987E-02  0.1334390E-01  0.3399819E-01     4.581  0.1046252E-03  0.1669265E-02  0.2434515E-02
   136.837  0.3389036E-02  0.1334603E-01  0.3397222E-01     4.581  0.1033081E-03  0.1664590E-02  0.2430349E-02
   136.841  0.3388956E-02  0.1334441E-01  0.3393888E-01     4.581  0.1021340E-03  0.1653709E-02  0.2422332E-02
   136.845  0.3388765E-02  0.1334040E-01  0.3389918E-01     4.581  0.1011123E-03  0.1636510E-02  0.2404808E-02
   136.849  0.3388504E-02  0.1333142E-01  0.3385519E-01     4.581  0.1002106E-03  0.1616654E-02  0.2388189E-02
   136.852  0.3388218E-02  0.1332664E-01  0.3381968E-01     4.581  0.9936868E-04  0.1589507E-02  0.2368425E-02
   136.856  0.3387917E-02  0.1331545E-01  0.3378616E-01     4.581  0.9859583E-04  0.1560223E-02  0.2345363E-02
   136.860  0.3387608E-02  0.1329856E-01  0.3375240E-01     4.581  0.9790309E-04  0.1530968E-02  0.2319632E-02
   136.864  0.3387295E-02  0.1328327E-01  0.3371986E-01     4.581  0.9730142E-04  0.1506382E-02  0.2292699E-02
   136.867  0.3386925E-02  0.1328083E-01  0.3370111E-01     4.581  0.9670635E-04  0.1496313E-02  0.2254385E-02
   136.871  0.3386497E-02  0.1327926E-01  0.3368308E-01     4.581  0.9609555E-04  0.1491520E-02  0.2218089E-02
   136.875  0.3386066E-02  0.1328025E-01  0.3367012E-01     4.581  0.9544703E-04  0.1490782E-02  0.2183924E-02
   136.879  0.3385647E-02  0.1328150E-01  0.3365601E-01     4.581  0.9477891E-04  0.1488345E-02  0.2144954E-02
   136.882  0.3385248E-02  0.1330120E-01  0.3366836E-01     4.581  0.9411566E-04  0.1524219E-02  0.2140432E-02
   136.886  0.3384880E-02  0.1332370E-01  0.3368713E-01     4.581  0.9348143E-04  0.1569652E-02  0.2142359E-02
   136.890  0.3384552E-02  0.1334442E-01  0.3370951E-01     4.581  0.9290059E-04  0.1614765E-02  0.2150913E-02
   136.894  0.3384271E-02  0.1336218E-01  0.3373610E-01     4.581  0.9239544E-04  0.1656420E-02  0.2163940E-02
   136.897  0.3384045E-02  0.1337541E-01  0.3376305E-01     4.581  0.9198478E-04  0.1694688E-02  0.2178336E-02
   136.901  0.3383872E-02  0.1338486E-01  0.3379002E-01     4.581  0.9169006E-04  0.1726079E-02  0.2196250E-02
   136.905  0.3383752E-02  0.1339426E-01  0.3381847E-01     4.581  0.9152444E-04  0.1750698E-02  0.2219292E-02
   136.909  0.3383688E-02  0.1340734E-01  0.3385269E-01     4.581  0.9149306E-04  0.1768726E-02  0.2250619E-02
   136.913  0.3383684E-02  0.1341341E-01  0.3388632E-01     4.581  0.9159410E-04  0.1774679E-02  0.2280340E-02
   136.916  0.3383739E-02  0.1341416E-01  0.3391429E-01     4.581  0.9182252E-04  0.1767494E-02  0.2310307E-02
   136.920  0.3383854E-02  0.1340817E-01  0.3394188E-01     4.581  0.9216755E-04  0.1748699E-02  0.2334506E-02
   136.924  0.3384027E-02  0.1339482E-01  0.3396263E-01     4.581  0.9261596E-04  0.1718807E-02  0.2362711E-02
   136.928  0.3384254E-02  0.1337500E-01  0.3397917E-01     4.581  0.9315138E-04  0.1678119E-02  0.2386853E-02
   136.931  0.3384529E-02  0.1335383E-01  0.3399512E-01     4.581  0.9375790E-04  0.1628959E-02  0.2409960E-02
   136.935  0.3384831E-02  0.1334981E-01  0.3402665E-01     4.581  0.9443916E-04  0.1603987E-02  0.2454650E-02
   136.939  0.3385163E-02  0.1334408E-01  0.3405653E-01     4.581  0.9520469E-04  0.1578216E-02  0.2502981E-02
   136.943  0.3385524E-02  0.1333500E-01  0.3408164E-01     4.581  0.9604457E-04  0.1548317E-02  0.2551023E-02
   136.946  0.3385915E-02  0.1332194E-01  0.3410561E-01     4.581  0.9695059E-04  0.1513496E-02  0.2601928E-02
   136.950  0.3386322E-02  0.1330539E-01  0.3412499E-01     4.581  0.9790268E-04  0.1475849E-02  0.2651212E-02
   136.954  0.3386730E-02  0.1328634E-01  0.3413817E-01     4.581  0.9887189E-04  0.1436376E-02  0.2697227E-02
   136.958  0.3387118E-02  0.1326670E-01  0.3414562E-01     4.582  0.9984649E-04  0.1396167E-02  0.2739848E-02
   136.962  0.3387478E-02  0.1326213E-01  0.3416304E-01     4.582  0.1008299E-03  0.1382321E-02  0.2806488E-02
   136.965  0.3387827E-02  0.1326470E-01  0.3418497E-01     4.582  0.1018385E-03  0.1382567E-02  0.2880738E-02
   136.969  0.3388154E-02  0.1326727E-01  0.3420514E-01     4.582  0.1028441E-03  0.1382782E-02  0.2951182E-02
   136.973  0.3388451E-02  0.1327295E-01  0.3421932E-01     4.582  0.1038227E-03  0.1381581E-02  0.3010217E-02
   136.977  0.3388708E-02  0.1327903E-01  0.3422918E-01     4.582  0.1047489E-03  0.1387283E-02  0.3055159E-02
   136.980  0.3388917E-02  0.1328306E-01  0.3423700E-01     4.582  0.1055980E-03  0.1392722E-02  0.3088804E-02
   136.984  0.3389083E-02  0.1328613E-01  0.3423978E-01     4.582  0.1063626E-03  0.1400188E-02  0.3110927E-02
   136.988  0.3389214E-02  0.1328975E-01  0.3423879E-01     4.582  0.1070458E-03  0.1409091E-02  0.3122549E-02
   136.992  0.3389318E-02  0.1329299E-01  0.3423958E-01     4.582  0.1076441E-03  0.1417736E-02  0.3132413E-02
   136.995  0.3389401E-02  0.1329488E-01  0.3423924E-01     4.582  0.1081601E-03  0.1429311E-02  0.3136297E-02
   136.999  0.3389461E-02  0.1329607E-01  0.3423602E-01     4.582  0.1085814E-03  0.1443446E-02  0.3134381E-02
   137.003  0.3389495E-02  0.1329514E-01  0.3422913E-01     4.582  0.1088979E-03  0.1458834E-02  0.3126894E-02
   137.007  0.3389501E-02  0.1329198E-01  0.3422004E-01     4.582  0.1091019E-03  0.1475704E-02  0.3110923E-02
   137.010  0.3389480E-02  0.1328744E-01  0.3420697E-01     4.582  0.1091886E-03  0.1492981E-02  0.3087015E-02
   137.014  0.3389439E-02  0.1328900E-01  0.3419990E-01     4.582  0.1091635E-03  0.1504624E-02  0.3060747E-02
   137.018  0.3389362E-02  0.1329051E-01  0.3419138E-01     4.582  0.1090021E-03  0.1511637E-02  0.3021695E-02
   137.022  0.3389251E-02  0.1329271E-01  0.3418007E-01     4.582  0.1087131E-03  0.1516295E-02  0.2976134E-02
   137.026  0.3389154E-02  0.1329222E-01  0.3417024E-01     4.582  0.1083850E-03  0.1520117E-02  0.2932014E-02
   137.029  0.3389078E-02  0.1328923E-01  0.3416339E-01     4.582  0.1080424E-03  0.1520325E-02  0.2894752E-02
   137.033  0.3389022E-02  0.1328740E-01  0.3415873E-01     4.582  0.1076924E-03  0.1520779E-02  0.2862289E-02
   137.037  0.3388985E-02  0.1328309E-01  0.3415649E-01     4.582  0.1073431E-03  0.1522264E-02  0.2833944E-02
   137.041  0.3388966E-02  0.1328037E-01  0.3415577E-01     4.582  0.1070024E-03  0.1520191E-02  0.2807359E-02
   137.044  0.3388963E-02  0.1327722E-01  0.3415671E-01     4.582  0.1066773E-03  0.1515778E-02  0.2788861E-02
   137.048  0.3388985E-02  0.1327365E-01  0.3415789E-01     4.582  0.1063672E-03  0.1514107E-02  0.2773174E-02
   137.052  0.3389033E-02  0.1327072E-01  0.3416140E-01     4.582  0.1060763E-03  0.1515037E-02  0.2761513E-02
   137.056  0.3389105E-02  0.1326724E-01  0.3416472E-01     4.582  0.1058115E-03  0.1516774E-02  0.2751142E-02
   137.060  0.3389198E-02  0.1326230E-01  0.3416824E-01     4.582  0.1055783E-03  0.1518486E-02  0.2745357E-02
   137.063  0.3389307E-02  0.1325672E-01  0.3417182E-01     4.582  0.1053826E-03  0.1519933E-02  0.2740667E-02
   137.067  0.3389429E-02  0.1325266E-01  0.3417476E-01     4.582  0.1052293E-03  0.1521951E-02  0.2739378E-02
   137.071  0.3389561E-02  0.1324708E-01  0.3417578E-01     4.582  0.1051219E-03  0.1524729E-02  0.2738703E-02
   137.075  0.3389696E-02  0.1324128E-01  0.3417671E-01     4.582  0.1050626E-03  0.1526965E-02  0.2739859E-02
   137.078  0.3389833E-02  0.1323713E-01  0.3417473E-01     4.582  0.1050526E-03  0.1529416E-02  0.2743085E-02
   137.082  0.3389989E-02  0.1323250E-01  0.3417495E-01     4.582  0.1050770E-03  0.1531258E-02  0.2748169E-02
   137.086  0.3390164E-02  0.1322853E-01  0.3417771E-01     4.582  0.1051314E-03  0.1534573E-02  0.2755692E-02
   137.090  0.3390354E-02  0.1322501E-01  0.3417917E-01     4.582  0.1052133E-03  0.1536185E-02  0.2761163E-02
   137.094  0.3390547E-02  0.1322212E-01  0.3417950E-01     4.582  0.1053106E-03  0.1537340E-02  0.2765304E-02
   137.097  0.3390711E-02  0.1322099E-01  0.3417811E-01     4.582  0.1053807E-03  0.1539227E-02  0.2764510E-02
   137.101  0.3390839E-02  0.1321856E-01  0.3417330E-01     4.582  0.1054209E-03  0.1539906E-02  0.2756637E-02
   137.105  0.3390928E-02  0.1321819E-01  0.3416774E-01     4.583  0.1054298E-03  0.1538431E-02  0.2745845E-02
   137.109  0.3390975E-02  0.1321908E-01  0.3415892E-01     4.583  0.1054080E-03  0.1535309E-02  0.2728022E-02
   137.112  0.3390971E-02  0.1322070E-01  0.3414680E-01     4.583  0.1053607E-03  0.1531044E-02  0.2706873E-02
   137.116  0.3390915E-02  0.1322118E-01  0.3413323E-01     4.583  0.1052882E-03  0.1527036E-02  0.2684828E-02
   137.120  0.3390818E-02  0.1322185E-01  0.3411977E-01     4.583  0.1051893E-03  0.1522248E-02  0.2663464E-02
   137.124  0.3390694E-02  0.1322197E-01  0.3410708E-01     4.583  0.1050565E-03  0.1517326E-02  0.2642182E-02
   137.127  0.3390542E-02  0.1322628E-01  0.3409364E-01     4.583  0.1048923E-03  0.1517005E-02  0.2625755E-02
   137.131  0.3390380E-02  0.1324356E-01  0.3410019E-01     4.583  0.1047166E-03  0.1536964E-02  0.2638176E-02
   137.135  0.3390217E-02  0.1326036E-01  0.3410942E-01     4.583  0.1045412E-03  0.1559044E-02  0.2654942E-02
   137.139  0.3390054E-02  0.1327560E-01  0.3412215E-01     4.583  0.1043692E-03  0.1578880E-02  0.2672628E-02
   137.143  0.3389895E-02  0.1328986E-01  0.3413463E-01     4.583  0.1042048E-03  0.1597236E-02  0.2696890E-02
   137.146  0.3389742E-02  0.1330217E-01  0.3414822E-01     4.583  0.1040513E-03  0.1613751E-02  0.2722650E-02
   137.150  0.3389596E-02  0.1331520E-01  0.3416496E-01     4.583  0.1039112E-03  0.1630611E-02  0.2748231E-02
   137.154  0.3389460E-02  0.1332583E-01  0.3418100E-01     4.583  0.1037883E-03  0.1645683E-02  0.2773420E-02
   137.158  0.3389335E-02  0.1333537E-01  0.3419648E-01     4.583  0.1036851E-03  0.1658365E-02  0.2800845E-02
   137.161  0.3389224E-02  0.1334075E-01  0.3421053E-01     4.583  0.1036032E-03  0.1666245E-02  0.2828984E-02
   137.165  0.3389126E-02  0.1334535E-01  0.3422519E-01     4.583  0.1035442E-03  0.1673085E-02  0.2857869E-02
   137.169  0.3389044E-02  0.1334833E-01  0.3424079E-01     4.583  0.1035098E-03  0.1678320E-02  0.2889773E-02
   137.173  0.3388978E-02  0.1335002E-01  0.3425471E-01     4.583  0.1035000E-03  0.1680231E-02  0.2920528E-02
   137.177  0.3388928E-02  0.1335015E-01  0.3427002E-01     4.583  0.1035159E-03  0.1679924E-02  0.2953020E-02
   137.180  0.3388899E-02  0.1334866E-01  0.3428455E-01     4.583  0.1035633E-03  0.1676544E-02  0.2986925E-02
   137.184  0.3388908E-02  0.1334627E-01  0.3430259E-01     4.583  0.1036658E-03  0.1671972E-02  0.3021554E-02
   137.188  0.3388960E-02  0.1334380E-01  0.3432474E-01     4.583  0.1038187E-03  0.1666888E-02  0.3059197E-02
   137.192  0.3389055E-02  0.1334002E-01  0.3434538E-01     4.583  0.1040179E-03  0.1660664E-02  0.3095320E-02
   137.196  0.3389190E-02  0.1333484E-01  0.3436712E-01     4.583  0.1042589E-03  0.1653521E-02  0.3132025E-02
   137.199  0.3389361E-02  0.1332711E-01  0.3439176E-01     4.583  0.1045376E-03  0.1644356E-02  0.3169014E-02
   137.203  0.3389564E-02  0.1332018E-01  0.3441664E-01     4.583  0.1048492E-03  0.1636061E-02  0.3207603E-02
   137.207  0.3389792E-02  0.1331347E-01  0.3443779E-01     4.583  0.1051864E-03  0.1628053E-02  0.3242826E-02
   137.211  0.3390040E-02  0.1330620E-01  0.3445643E-01     4.583  0.1055439E-03  0.1619113E-02  0.3276216E-02
   137.214  0.3390303E-02  0.1329806E-01  0.3447517E-01     4.583  0.1059135E-03  0.1610929E-02  0.3306450E-02
   137.218  0.3390573E-02  0.1329152E-01  0.3449050E-01     4.583  0.1062887E-03  0.1604392E-02  0.3332308E-02
   137.222  0.3390844E-02  0.1328495E-01  0.3450426E-01     4.583  0.1066608E-03  0.1599610E-02  0.3356076E-02
   137.226  0.3391108E-02  0.1328047E-01  0.3451438E-01     4.583  0.1070228E-03  0.1594025E-02  0.3374905E-02
   137.230  0.3391361E-02  0.1327600E-01  0.3452157E-01     4.583  0.1073664E-03  0.1589693E-02  0.3390049E-02
   137.233  0.3391593E-02  0.1327249E-01  0.3452446E-01     4.583  0.1076848E-03  0.1587030E-02  0.3398394E-02
   137.237  0.3391801E-02  0.1327023E-01  0.3452545E-01     4.583  0.1079703E-03  0.1584231E-02  0.3400255E-02
   137.241  0.3391979E-02  0.1326856E-01  0.3452526E-01     4.583  0.1082171E-03  0.1582899E-02  0.3398040E-02
   137.245  0.3392110E-02  0.1326843E-01  0.3452231E-01     4.583  0.1084073E-03  0.1583438E-02  0.3389179E-02
   137.249  0.3392168E-02  0.1327191E-01  0.3451550E-01     4.583  0.1085167E-03  0.1587492E-02  0.3374915E-02
   137.252  0.3392134E-02  0.1327851E-01  0.3450554E-01     4.583  0.1085566E-03  0.1594288E-02  0.3358549E-02
   137.256  0.3392004E-02  0.1328822E-01  0.3448987E-01     4.583  0.1085285E-03  0.1604497E-02  0.3338615E-02
   137.260  0.3391793E-02  0.1329892E-01  0.3447188E-01     4.583  0.1084563E-03  0.1616526E-02  0.3317221E-02
   137.264  0.3391483E-02  0.1330785E-01  0.3445080E-01     4.584  0.1083112E-03  0.1632780E-02  0.3292461E-02
   137.267  0.3391067E-02  0.1332151E-01  0.3442634E-01     4.584  0.1080733E-03  0.1649137E-02  0.3261048E-02
   137.271  0.3390554E-02  0.1334097E-01  0.3440594E-01     4.584  0.1077454E-03  0.1661214E-02  0.3224860E-02
   137.275  0.3389961E-02  0.1336042E-01  0.3438433E-01     4.584  0.1073336E-03  0.1672233E-02  0.3183488E-02
   137.279  0.3389302E-02  0.1337904E-01  0.3436156E-01     4.584  0.1068501E-03  0.1682134E-02  0.3138615E-02
   137.283  0.3388593E-02  0.1339562E-01  0.3433993E-01     4.584  0.1063043E-03  0.1690016E-02  0.3095565E-02
   137.286  0.3387838E-02  0.1341039E-01  0.3431724E-01     4.584  0.1057001E-03  0.1695676E-02  0.3050761E-02
   137.290  0.3387043E-02  0.1342296E-01  0.3429545E-01     4.584  0.1050359E-03  0.1700042E-02  0.3006133E-02
   137.294  0.3386223E-02  0.1343258E-01  0.3427701E-01     4.584  0.1043242E-03  0.1701583E-02  0.2967377E-02
   137.298  0.3385394E-02  0.1343716E-01  0.3425717E-01     4.584  0.1035791E-03  0.1701171E-02  0.2922050E-02
   137.302  0.3384573E-02  0.1344022E-01  0.3423810E-01     4.584  0.1028155E-03  0.1696296E-02  0.2879017E-02
   137.305  0.3383777E-02  0.1343805E-01  0.3422169E-01     4.584  0.1020480E-03  0.1686984E-02  0.2839858E-02
   137.309  0.3383020E-02  0.1342990E-01  0.3420770E-01     4.584  0.1012923E-03  0.1675439E-02  0.2803739E-02
   137.313  0.3382272E-02  0.1342118E-01  0.3419292E-01     4.584  0.1006093E-03  0.1655551E-02  0.2770613E-02
   137.317  0.3381515E-02  0.1341510E-01  0.3418266E-01     4.584  0.1000462E-03  0.1632126E-02  0.2737402E-02
   137.321  0.3380757E-02  0.1341982E-01  0.3418780E-01     4.584  0.9961919E-04  0.1620342E-02  0.2732457E-02
   137.324  0.3380012E-02  0.1342471E-01  0.3419304E-01     4.584  0.9934096E-04  0.1605708E-02  0.2733509E-02
   137.328  0.3379293E-02  0.1342830E-01  0.3420167E-01     4.584  0.9921969E-04  0.1588538E-02  0.2740268E-02
   137.332  0.3378615E-02  0.1343461E-01  0.3421494E-01     4.584  0.9925960E-04  0.1574969E-02  0.2763885E-02
   137.336  0.3377987E-02  0.1343919E-01  0.3423341E-01     4.584  0.9946508E-04  0.1561161E-02  0.2794064E-02
   137.339  0.3377396E-02  0.1344494E-01  0.3425341E-01     4.584  0.9985298E-04  0.1539750E-02  0.2827000E-02
   137.343  0.3376849E-02  0.1345527E-01  0.3428043E-01     4.584  0.1004207E-03  0.1509425E-02  0.2861315E-02
   137.347  0.3376347E-02  0.1346082E-01  0.3430920E-01     4.584  0.1011427E-03  0.1477648E-02  0.2897025E-02
   137.351  0.3375874E-02  0.1346098E-01  0.3433382E-01     4.584  0.1019654E-03  0.1447494E-02  0.2931062E-02
   137.355  0.3375439E-02  0.1345585E-01  0.3435433E-01     4.584  0.1028708E-03  0.1419541E-02  0.2961292E-02
   137.358  0.3375051E-02  0.1345531E-01  0.3438211E-01     4.584  0.1038371E-03  0.1404632E-02  0.2996012E-02
   137.362  0.3374718E-02  0.1345094E-01  0.3441168E-01     4.584  0.1048435E-03  0.1395211E-02  0.3035870E-02
   137.366  0.3374447E-02  0.1344958E-01  0.3444561E-01     4.584  0.1058664E-03  0.1401148E-02  0.3085663E-02
   137.370  0.3374242E-02  0.1344493E-01  0.3447781E-01     4.584  0.1068828E-03  0.1413506E-02  0.3137395E-02
   137.374  0.3374108E-02  0.1343503E-01  0.3450907E-01     4.584  0.1078710E-03  0.1428502E-02  0.3186105E-02
   137.377  0.3374030E-02  0.1342040E-01  0.3453575E-01     4.584  0.1088203E-03  0.1446450E-02  0.3233494E-02
   137.381  0.3374005E-02  0.1340048E-01  0.3455853E-01     4.584  0.1097140E-03  0.1465715E-02  0.3279538E-02
   137.385  0.3374024E-02  0.1337709E-01  0.3457750E-01     4.584  0.1105257E-03  0.1489545E-02  0.3321883E-02
   137.389  0.3374052E-02  0.1336253E-01  0.3459793E-01     4.584  0.1111932E-03  0.1509096E-02  0.3350095E-02
   137.393  0.3374074E-02  0.1334236E-01  0.3461260E-01     4.584  0.1116817E-03  0.1531795E-02  0.3369252E-02
   137.396  0.3374094E-02  0.1332701E-01  0.3462577E-01     4.584  0.1119653E-03  0.1568634E-02  0.3380285E-02
   137.400  0.3374121E-02  0.1331500E-01  0.3463857E-01     4.584  0.1120262E-03  0.1602626E-02  0.3378544E-02
   137.404  0.3374150E-02  0.1332445E-01  0.3467395E-01     4.584  0.1118681E-03  0.1609080E-02  0.3371168E-02
   137.408  0.3374160E-02  0.1333807E-01  0.3470427E-01     4.584  0.1115108E-03  0.1606067E-02  0.3352690E-02
   137.412  0.3374153E-02  0.1334971E-01  0.3473224E-01     4.584  0.1109678E-03  0.1598815E-02  0.3327975E-02
   137.415  0.3374154E-02  0.1335852E-01  0.3475696E-01     4.584  0.1102775E-03  0.1590255E-02  0.3301526E-02
   137.419  0.3374137E-02  0.1336412E-01  0.3477525E-01     4.584  0.1094395E-03  0.1578629E-02  0.3275007E-02
   137.423  0.3374045E-02  0.1336851E-01  0.3478388E-01     4.585  0.1084471E-03  0.1567491E-02  0.3252854E-02
   137.427  0.3373893E-02  0.1336890E-01  0.3478427E-01     4.585  0.1073394E-03  0.1553086E-02  0.3235704E-02
   137.431  0.3373722E-02  0.1336654E-01  0.3477960E-01     4.585  0.1062044E-03  0.1536833E-02  0.3230877E-02
   137.434  0.3373535E-02  0.1336033E-01  0.3477009E-01     4.585  0.1050696E-03  0.1520224E-02  0.3237996E-02
   137.438  0.3373334E-02  0.1335141E-01  0.3475742E-01     4.585  0.1039604E-03  0.1500419E-02  0.3256141E-02
   137.442  0.3373123E-02  0.1333867E-01  0.3473972E-01     4.585  0.1029020E-03  0.1479699E-02  0.3280936E-02
   137.446  0.3372904E-02  0.1332450E-01  0.3472046E-01     4.585  0.1019182E-03  0.1455261E-02  0.3309488E-02
   137.450  0.3372678E-02  0.1330665E-01  0.3469773E-01     4.585  0.1010313E-03  0.1428836E-02  0.3341660E-02
   137.453  0.3372454E-02  0.1329585E-01  0.3468362E-01     4.585  0.1002655E-03  0.1420238E-02  0.3395029E-02
   137.457  0.3372232E-02  0.1328093E-01  0.3466444E-01     4.585  0.9966751E-04  0.1410910E-02  0.3447041E-02
   137.461  0.3371996E-02  0.1326223E-01  0.3464273E-01     4.585  0.9926386E-04  0.1400956E-02  0.3503579E-02
   137.465  0.3371751E-02  0.1323987E-01  0.3461756E-01     4.585  0.9906065E-04  0.1390594E-02  0.3559359E-02
   137.469  0.3371500E-02  0.1322188E-01  0.3459440E-01     4.585  0.9905837E-04  0.1384199E-02  0.3610035E-02
   137.472  0.3371247E-02  0.1320922E-01  0.3457913E-01     4.585  0.9925497E-04  0.1379189E-02  0.3653176E-02
   137.476  0.3371039E-02  0.1320441E-01  0.3457660E-01     4.585  0.9960035E-04  0.1366969E-02  0.3680739E-02
   137.480  0.3370915E-02  0.1319733E-01  0.3457748E-01     4.585  0.1000530E-03  0.1356474E-02  0.3706023E-02
   137.484  0.3370893E-02  0.1318809E-01  0.3458726E-01     4.585  0.1005846E-03  0.1347781E-02  0.3729581E-02
   137.488  0.3370989E-02  0.1317756E-01  0.3460279E-01     4.585  0.1011692E-03  0.1342674E-02  0.3748564E-02
   137.491  0.3371199E-02  0.1316450E-01  0.3462322E-01     4.585  0.1017914E-03  0.1338537E-02  0.3764176E-02
   137.495  0.3371518E-02  0.1315179E-01  0.3465093E-01     4.585  0.1024371E-03  0.1337541E-02  0.3774991E-02
   137.499  0.3371936E-02  0.1314207E-01  0.3468475E-01     4.585  0.1030916E-03  0.1339564E-02  0.3779597E-02
   137.503  0.3372444E-02  0.1313071E-01  0.3472022E-01     4.585  0.1037395E-03  0.1342583E-02  0.3780559E-02
   137.507  0.3373020E-02  0.1311757E-01  0.3475350E-01     4.585  0.1043603E-03  0.1348471E-02  0.3777406E-02
   137.510  0.3373653E-02  0.1310629E-01  0.3478463E-01     4.585  0.1049481E-03  0.1353207E-02  0.3772089E-02
   137.514  0.3374355E-02  0.1309468E-01  0.3481648E-01     4.585  0.1055341E-03  0.1359266E-02  0.3765947E-02
   137.518  0.3375114E-02  0.1308255E-01  0.3484862E-01     4.585  0.1061145E-03  0.1366912E-02  0.3762854E-02
   137.522  0.3375926E-02  0.1307068E-01  0.3487932E-01     4.585  0.1066669E-03  0.1374446E-02  0.3760371E-02
   137.526  0.3376780E-02  0.1305781E-01  0.3490399E-01     4.585  0.1071768E-03  0.1384333E-02  0.3760786E-02
   137.529  0.3377646E-02  0.1304890E-01  0.3492890E-01     4.585  0.1076326E-03  0.1392351E-02  0.3756420E-02
   137.533  0.3378498E-02  0.1303964E-01  0.3494675E-01     4.585  0.1080190E-03  0.1401643E-02  0.3748513E-02
   137.537  0.3379293E-02  0.1303137E-01  0.3495573E-01     4.585  0.1083462E-03  0.1409921E-02  0.3739570E-02
   137.541  0.3380011E-02  0.1303163E-01  0.3496370E-01     4.585  0.1086117E-03  0.1413598E-02  0.3724856E-02
   137.545  0.3380636E-02  0.1303505E-01  0.3496205E-01     4.585  0.1088092E-03  0.1412057E-02  0.3701374E-02
   137.549  0.3381171E-02  0.1303953E-01  0.3495293E-01     4.585  0.1089226E-03  0.1413144E-02  0.3675644E-02
   137.552  0.3381627E-02  0.1304488E-01  0.3493667E-01     4.585  0.1089558E-03  0.1415350E-02  0.3648327E-02
   137.556  0.3382033E-02  0.1304743E-01  0.3491724E-01     4.585  0.1089649E-03  0.1418037E-02  0.3624767E-02
   137.560  0.3382374E-02  0.1304968E-01  0.3489408E-01     4.585  0.1089605E-03  0.1419919E-02  0.3608954E-02
   137.564  0.3382629E-02  0.1305278E-01  0.3486851E-01     4.585  0.1089672E-03  0.1421210E-02  0.3598386E-02
   137.568  0.3382797E-02  0.1305858E-01  0.3483760E-01     4.585  0.1089901E-03  0.1420613E-02  0.3588223E-02
   137.571  0.3382864E-02  0.1306663E-01  0.3480358E-01     4.585  0.1090350E-03  0.1418048E-02  0.3583818E-02
   137.575  0.3382823E-02  0.1307135E-01  0.3476228E-01     4.585  0.1091028E-03  0.1416475E-02  0.3581604E-02
   137.579  0.3382669E-02  0.1307534E-01  0.3471768E-01     4.585  0.1091838E-03  0.1415166E-02  0.3585183E-02
   137.583  0.3382397E-02  0.1308010E-01  0.3466875E-01     4.585  0.1092257E-03  0.1416350E-02  0.3588009E-02
   137.587  0.3382016E-02  0.1308745E-01  0.3461903E-01     4.585  0.1092074E-03  0.1419042E-02  0.3587289E-02
   137.590  0.3381573E-02  0.1309800E-01  0.3457473E-01     4.585  0.1091687E-03  0.1420629E-02  0.3587512E-02
   137.594  0.3381085E-02  0.1310935E-01  0.3453226E-01     4.585  0.1091128E-03  0.1423896E-02  0.3589218E-02
   137.598  0.3380563E-02  0.1311993E-01  0.3449396E-01     4.586  0.1090411E-03  0.1428362E-02  0.3592139E-02
   137.602  0.3380030E-02  0.1312947E-01  0.3445895E-01     4.586  0.1089432E-03  0.1435581E-02  0.3594244E-02
   137.606  0.3379517E-02  0.1313637E-01  0.3442915E-01     4.586  0.1088045E-03  0.1444501E-02  0.3597185E-02
   137.609  0.3379034E-02  0.1314105E-01  0.3440431E-01     4.586  0.1086269E-03  0.1455138E-02  0.3597160E-02
   137.613  0.3378591E-02  0.1314533E-01  0.3438294E-01     4.586  0.1084139E-03  0.1468186E-02  0.3595599E-02
   137.617  0.3378195E-02  0.1314661E-01  0.3436930E-01     4.586  0.1081697E-03  0.1482399E-02  0.3598782E-02
   137.621  0.3377855E-02  0.1314639E-01  0.3436037E-01     4.586  0.1078980E-03  0.1495274E-02  0.3598587E-02
   137.625  0.3377575E-02  0.1314221E-01  0.3435154E-01     4.586  0.1076061E-03  0.1509787E-02  0.3600881E-02
   137.629  0.3377351E-02  0.1313399E-01  0.3434449E-01     4.586  0.1073044E-03  0.1521329E-02  0.3605142E-02
   137.632  0.3377171E-02  0.1312410E-01  0.3433479E-01     4.586  0.1070104E-03  0.1532922E-02  0.3610312E-02
   137.636  0.3377030E-02  0.1310976E-01  0.3432657E-01     4.586  0.1067360E-03  0.1543682E-02  0.3617899E-02
   137.640  0.3376931E-02  0.1309447E-01  0.3431709E-01     4.586  0.1064869E-03  0.1550518E-02  0.3625736E-02
   137.644  0.3376874E-02  0.1307983E-01  0.3431174E-01     4.586  0.1062684E-03  0.1552362E-02  0.3635770E-02
   137.648  0.3376844E-02  0.1306385E-01  0.3430540E-01     4.586  0.1060953E-03  0.1549978E-02  0.3645992E-02
   137.651  0.3376823E-02  0.1304694E-01  0.3429816E-01     4.586  0.1059856E-03  0.1548117E-02  0.3661675E-02
   137.655  0.3376810E-02  0.1303199E-01  0.3429057E-01     4.586  0.1059430E-03  0.1545778E-02  0.3684954E-02
   137.659  0.3376804E-02  0.1301544E-01  0.3427845E-01     4.586  0.1059699E-03  0.1543299E-02  0.3709752E-02
   137.663  0.3376804E-02  0.1299680E-01  0.3426590E-01     4.586  0.1060666E-03  0.1539984E-02  0.3737098E-02
   137.667  0.3376809E-02  0.1297883E-01  0.3425308E-01     4.586  0.1062331E-03  0.1534090E-02  0.3765792E-02
   137.670  0.3376809E-02  0.1296309E-01  0.3424055E-01     4.586  0.1064533E-03  0.1526187E-02  0.3788074E-02
   137.674  0.3376777E-02  0.1294727E-01  0.3422809E-01     4.586  0.1066824E-03  0.1518383E-02  0.3802234E-02
   137.678  0.3376720E-02  0.1293723E-01  0.3421957E-01     4.586  0.1069174E-03  0.1505755E-02  0.3807017E-02
   137.682  0.3376656E-02  0.1292613E-01  0.3420864E-01     4.586  0.1071390E-03  0.1493468E-02  0.3806820E-02
   137.686  0.3376592E-02  0.1291316E-01  0.3419930E-01     4.586  0.1073383E-03  0.1482396E-02  0.3797955E-02
   137.690  0.3376533E-02  0.1290832E-01  0.3419463E-01     4.586  0.1075061E-03  0.1466425E-02  0.3766122E-02
   137.693  0.3376481E-02  0.1290373E-01  0.3419570E-01     4.586  0.1076387E-03  0.1450591E-02  0.3730482E-02
   137.697  0.3376447E-02  0.1289743E-01  0.3419792E-01     4.586  0.1077436E-03  0.1435524E-02  0.3690120E-02
   137.701  0.3376430E-02  0.1288896E-01  0.3420005E-01     4.586  0.1078207E-03  0.1420864E-02  0.3646993E-02
   137.705  0.3376392E-02  0.1287772E-01  0.3419610E-01     4.586  0.1079015E-03  0.1406909E-02  0.3606211E-02
   137.709  0.3376323E-02  0.1286332E-01  0.3418938E-01     4.586  0.1079952E-03  0.1394857E-02  0.3568791E-02
   137.712  0.3376220E-02  0.1284689E-01  0.3417561E-01     4.586  0.1081003E-03  0.1382872E-02  0.3536641E-02
   137.716  0.3376090E-02  0.1283629E-01  0.3416543E-01     4.586  0.1082130E-03  0.1367727E-02  0.3499153E-02
   137.720  0.3375939E-02  0.1282872E-01  0.3415632E-01     4.586  0.1083251E-03  0.1357039E-02  0.3461137E-02
   137.724  0.3375770E-02  0.1282059E-01  0.3414453E-01     4.586  0.1083937E-03  0.1344670E-02  0.3420043E-02
   137.728  0.3375566E-02  0.1281186E-01  0.3413102E-01     4.586  0.1083719E-03  0.1332972E-02  0.3372205E-02
   137.732  0.3375321E-02  0.1280299E-01  0.3411481E-01     4.586  0.1082531E-03  0.1323037E-02  0.3323333E-02
   137.735  0.3375041E-02  0.1280858E-01  0.3410886E-01     4.586  0.1080409E-03  0.1341928E-02  0.3295517E-02
   137.739  0.3374727E-02  0.1281975E-01  0.3410653E-01     4.586  0.1077405E-03  0.1361406E-02  0.3258400E-02
   137.743  0.3374389E-02  0.1283571E-01  0.3410852E-01     4.586  0.1073617E-03  0.1376526E-02  0.3211164E-02
   137.747  0.3374051E-02  0.1284936E-01  0.3411185E-01     4.586  0.1069409E-03  0.1391188E-02  0.3167488E-02
   137.751  0.3373722E-02  0.1286042E-01  0.3411557E-01     4.586  0.1064966E-03  0.1404115E-02  0.3128177E-02
   137.755  0.3373403E-02  0.1286870E-01  0.3411705E-01     4.586  0.1060767E-03  0.1415972E-02  0.3095309E-02
   137.758  0.3373101E-02  0.1287480E-01  0.3411649E-01     4.586  0.1056983E-03  0.1425560E-02  0.3068708E-02
   137.762  0.3372820E-02  0.1287885E-01  0.3411672E-01     4.586  0.1053691E-03  0.1435466E-02  0.3048658E-02
   137.766  0.3372564E-02  0.1288623E-01  0.3412257E-01     4.586  0.1050954E-03  0.1445096E-02  0.3032966E-02
   137.770  0.3372334E-02  0.1289009E-01  0.3412704E-01     4.587  0.1048863E-03  0.1450878E-02  0.3027324E-02
   137.774  0.3372119E-02  0.1289149E-01  0.3412449E-01     4.587  0.1047574E-03  0.1453278E-02  0.3026783E-02
   137.777  0.3371940E-02  0.1289586E-01  0.3413110E-01     4.587  0.1047005E-03  0.1461946E-02  0.3037817E-02
   137.781  0.3371805E-02  0.1289858E-01  0.3414028E-01     4.587  0.1047130E-03  0.1467900E-02  0.3054153E-02
   137.785  0.3371719E-02  0.1289993E-01  0.3414916E-01     4.587  0.1047935E-03  0.1471671E-02  0.3076556E-02
   137.789  0.3371691E-02  0.1289704E-01  0.3416350E-01     4.587  0.1049321E-03  0.1474212E-02  0.3102710E-02
   137.793  0.3371724E-02  0.1289020E-01  0.3417308E-01     4.587  0.1051252E-03  0.1475089E-02  0.3129101E-02
   137.797  0.3371814E-02  0.1288265E-01  0.3418152E-01     4.587  0.1053688E-03  0.1473368E-02  0.3157888E-02
   137.800  0.3371960E-02  0.1287334E-01  0.3419287E-01     4.587  0.1056591E-03  0.1470854E-02  0.3186260E-02
   137.804  0.3372158E-02  0.1287142E-01  0.3421309E-01     4.587  0.1059897E-03  0.1461449E-02  0.3205413E-02
   137.808  0.3372406E-02  0.1287282E-01  0.3423624E-01     4.587  0.1063508E-03  0.1448968E-02  0.3222418E-02
   137.812  0.3372711E-02  0.1287208E-01  0.3426053E-01     4.587  0.1067221E-03  0.1436293E-02  0.3236172E-02
   137.816  0.3373010E-02  0.1286860E-01  0.3427753E-01     4.587  0.1071352E-03  0.1423792E-02  0.3251456E-02
   137.820  0.3373283E-02  0.1286322E-01  0.3428723E-01     4.587  0.1075923E-03  0.1411233E-02  0.3270262E-02
   137.823  0.3373524E-02  0.1285517E-01  0.3428816E-01     4.587  0.1080857E-03  0.1399480E-02  0.3288931E-02
   137.827  0.3373728E-02  0.1284501E-01  0.3428200E-01     4.587  0.1086063E-03  0.1387679E-02  0.3310674E-02
   137.831  0.3373892E-02  0.1283432E-01  0.3426775E-01     4.587  0.1091448E-03  0.1377668E-02  0.3328031E-02
   137.835  0.3374022E-02  0.1282126E-01  0.3425009E-01     4.587  0.1096999E-03  0.1368625E-02  0.3350928E-02
   137.839  0.3374144E-02  0.1280810E-01  0.3423063E-01     4.587  0.1103092E-03  0.1361218E-02  0.3380430E-02
   137.843  0.3374251E-02  0.1279896E-01  0.3421666E-01     4.587  0.1109666E-03  0.1365966E-02  0.3423336E-02
   137.846  0.3374344E-02  0.1278838E-01  0.3420079E-01     4.587  0.1116547E-03  0.1369127E-02  0.3466309E-02
   137.850  0.3374422E-02  0.1278673E-01  0.3419103E-01     4.587  0.1123553E-03  0.1372873E-02  0.3503098E-02
   137.854  0.3374485E-02  0.1278576E-01  0.3417971E-01     4.587  0.1130499E-03  0.1377011E-02  0.3534344E-02
   137.858  0.3374532E-02  0.1278294E-01  0.3416506E-01     4.587  0.1137174E-03  0.1380899E-02  0.3561860E-02
   137.862  0.3374564E-02  0.1278099E-01  0.3414949E-01     4.587  0.1143395E-03  0.1383512E-02  0.3581309E-02
   137.866  0.3374610E-02  0.1277759E-01  0.3413596E-01     4.587  0.1148778E-03  0.1387280E-02  0.3588049E-02
   137.869  0.3374686E-02  0.1277374E-01  0.3412589E-01     4.587  0.1152965E-03  0.1390634E-02  0.3579255E-02
   137.873  0.3374774E-02  0.1276716E-01  0.3411688E-01     4.587  0.1155630E-03  0.1395573E-02  0.3557295E-02
   137.877  0.3374864E-02  0.1276203E-01  0.3410942E-01     4.587  0.1156557E-03  0.1397349E-02  0.3522435E-02
   137.881  0.3374941E-02  0.1275923E-01  0.3410635E-01     4.587  0.1155493E-03  0.1396003E-02  0.3466271E-02
   137.885  0.3375005E-02  0.1275615E-01  0.3410147E-01     4.587  0.1152460E-03  0.1396843E-02  0.3400762E-02
   137.888  0.3375066E-02  0.1275062E-01  0.3409209E-01     4.587  0.1147740E-03  0.1399765E-02  0.3328638E-02
   137.892  0.3375147E-02  0.1274370E-01  0.3408325E-01     4.587  0.1141835E-03  0.1404953E-02  0.3258812E-02
   137.896  0.3375254E-02  0.1273997E-01  0.3408444E-01     4.587  0.1135048E-03  0.1413886E-02  0.3190236E-02
   137.900  0.3375382E-02  0.1274150E-01  0.3408919E-01     4.587  0.1127548E-03  0.1425408E-02  0.3130613E-02
   137.904  0.3375524E-02  0.1275119E-01  0.3410302E-01     4.587  0.1119539E-03  0.1437107E-02  0.3073281E-02
   137.908  0.3375673E-02  0.1275801E-01  0.3411353E-01     4.587  0.1111223E-03  0.1449017E-02  0.3022100E-02
   137.912  0.3375823E-02  0.1276629E-01  0.3412630E-01     4.587  0.1102815E-03  0.1457735E-02  0.2970486E-02
   137.915  0.3375985E-02  0.1277490E-01  0.3414177E-01     4.587  0.1094357E-03  0.1464283E-02  0.2923981E-02
   137.919  0.3376172E-02  0.1278258E-01  0.3415823E-01     4.587  0.1085867E-03  0.1469623E-02  0.2884475E-02
   137.923  0.3376376E-02  0.1278812E-01  0.3417742E-01     4.587  0.1077538E-03  0.1475498E-02  0.2853922E-02
   137.927  0.3376590E-02  0.1279369E-01  0.3419195E-01     4.587  0.1069587E-03  0.1479603E-02  0.2822805E-02
   137.931  0.3376804E-02  0.1279846E-01  0.3420579E-01     4.587  0.1062182E-03  0.1483674E-02  0.2797731E-02
   137.935  0.3377016E-02  0.1280171E-01  0.3421990E-01     4.587  0.1055442E-03  0.1487538E-02  0.2781095E-02
   137.938  0.3377218E-02  0.1280399E-01  0.3423336E-01     4.588  0.1049497E-03  0.1489710E-02  0.2772184E-02
   137.942  0.3377396E-02  0.1280581E-01  0.3424275E-01     4.588  0.1044406E-03  0.1492057E-02  0.2769771E-02
   137.946  0.3377537E-02  0.1280626E-01  0.3424840E-01     4.588  0.1040216E-03  0.1493527E-02  0.2777524E-02
   137.950  0.3377636E-02  0.1280597E-01  0.3425061E-01     4.588  0.1037003E-03  0.1494508E-02  0.2791693E-02
   137.954  0.3377688E-02  0.1280425E-01  0.3425019E-01     4.588  0.1034836E-03  0.1494262E-02  0.2814983E-02
   137.958  0.3377700E-02  0.1280285E-01  0.3424545E-01     4.588  0.1033695E-03  0.1492368E-02  0.2843080E-02
   137.961  0.3377731E-02  0.1280068E-01  0.3424225E-01     4.588  0.1033134E-03  0.1490571E-02  0.2870035E-02
   137.965  0.3377792E-02  0.1279789E-01  0.3424344E-01     4.588  0.1033076E-03  0.1488011E-02  0.2897457E-02
   137.969  0.3377879E-02  0.1279417E-01  0.3424576E-01     4.588  0.1033523E-03  0.1485896E-02  0.2923547E-02
   137.973  0.3377993E-02  0.1278957E-01  0.3425150E-01     4.588  0.1034452E-03  0.1483465E-02  0.2945237E-02
   137.977  0.3378129E-02  0.1278509E-01  0.3425863E-01     4.588  0.1035829E-03  0.1480723E-02  0.2966852E-02
   137.981  0.3378284E-02  0.1278161E-01  0.3426579E-01     4.588  0.1037624E-03  0.1478484E-02  0.2989039E-02
   137.984  0.3378454E-02  0.1277662E-01  0.3427463E-01     4.588  0.1039801E-03  0.1475591E-02  0.3010129E-02
   137.988  0.3378634E-02  0.1277159E-01  0.3428024E-01     4.588  0.1042319E-03  0.1473486E-02  0.3029016E-02
   137.992  0.3378818E-02  0.1276612E-01  0.3428738E-01     4.588  0.1045121E-03  0.1472209E-02  0.3047878E-02
   137.996  0.3379003E-02  0.1276009E-01  0.3428742E-01     4.588  0.1048145E-03  0.1470113E-02  0.3064120E-02
   138.000  0.3379187E-02  0.1275378E-01  0.3428313E-01     4.588  0.1051296E-03  0.1467792E-02  0.3075237E-02
   138.004  0.3379373E-02  0.1274622E-01  0.3428188E-01     4.588  0.1054456E-03  0.1466593E-02  0.3086470E-02
   138.007  0.3379554E-02  0.1274133E-01  0.3428250E-01     4.588  0.1057539E-03  0.1465625E-02  0.3096044E-02
   138.011  0.3379688E-02  0.1273916E-01  0.3428079E-01     4.588  0.1059968E-03  0.1468498E-02  0.3102043E-02
   138.015  0.3379737E-02  0.1274088E-01  0.3427499E-01     4.588  0.1061584E-03  0.1477524E-02  0.3103053E-02
   138.019  0.3379684E-02  0.1274856E-01  0.3426639E-01     4.588  0.1062474E-03  0.1494132E-02  0.3102988E-02
   138.023  0.3379479E-02  0.1276067E-01  0.3425327E-01     4.588  0.1063023E-03  0.1516706E-02  0.3107038E-02
   138.027  0.3379119E-02  0.1277607E-01  0.3423095E-01     4.588  0.1063286E-03  0.1542721E-02  0.3115802E-02
   138.031  0.3378611E-02  0.1279398E-01  0.3420275E-01     4.588  0.1063277E-03  0.1570870E-02  0.3126569E-02
   138.034  0.3377965E-02  0.1281454E-01  0.3416882E-01     4.588  0.1063007E-03  0.1599341E-02  0.3141351E-02
   138.038  0.3377195E-02  0.1283658E-01  0.3413284E-01     4.588  0.1062507E-03  0.1627164E-02  0.3156087E-02
   138.042  0.3376341E-02  0.1286187E-01  0.3409633E-01     4.588  0.1062116E-03  0.1656442E-02  0.3173420E-02
   138.046  0.3375440E-02  0.1288394E-01  0.3406390E-01     4.588  0.1062109E-03  0.1678153E-02  0.3197010E-02
   138.050  0.3374510E-02  0.1290759E-01  0.3403758E-01     4.588  0.1062505E-03  0.1693521E-02  0.3223843E-02
   138.054  0.3373572E-02  0.1292372E-01  0.3401502E-01     4.588  0.1063293E-03  0.1709253E-02  0.3251713E-02
   138.057  0.3372644E-02  0.1293676E-01  0.3399518E-01     4.588  0.1064471E-03  0.1720672E-02  0.3280048E-02
   138.061  0.3371746E-02  0.1294914E-01  0.3398369E-01     4.588  0.1065996E-03  0.1723767E-02  0.3303741E-02
   138.065  0.3370896E-02  0.1295547E-01  0.3397605E-01     4.588  0.1067830E-03  0.1722875E-02  0.3326408E-02
   138.069  0.3370113E-02  0.1295535E-01  0.3396959E-01     4.588  0.1069915E-03  0.1717845E-02  0.3348904E-02
   138.073  0.3369411E-02  0.1294954E-01  0.3396777E-01     4.588  0.1072180E-03  0.1708378E-02  0.3368977E-02
   138.077  0.3368806E-02  0.1293733E-01  0.3396941E-01     4.588  0.1074558E-03  0.1695256E-02  0.3384839E-02
   138.081  0.3368311E-02  0.1292510E-01  0.3398160E-01     4.588  0.1076967E-03  0.1673951E-02  0.3390432E-02
   138.084  0.3367934E-02  0.1290960E-01  0.3399899E-01     4.588  0.1079338E-03  0.1647814E-02  0.3392694E-02
   138.088  0.3367683E-02  0.1289002E-01  0.3402102E-01     4.588  0.1081601E-03  0.1616874E-02  0.3389231E-02
   138.092  0.3367562E-02  0.1286961E-01  0.3404421E-01     4.588  0.1083681E-03  0.1579795E-02  0.3382663E-02
   138.096  0.3367574E-02  0.1284409E-01  0.3406941E-01     4.588  0.1085535E-03  0.1541600E-02  0.3371077E-02
   138.100  0.3367716E-02  0.1281604E-01  0.3409909E-01     4.588  0.1087114E-03  0.1500703E-02  0.3356111E-02
   138.104  0.3367985E-02  0.1278678E-01  0.3413006E-01     4.588  0.1088391E-03  0.1458415E-02  0.3342147E-02
   138.107  0.3368374E-02  0.1276155E-01  0.3416661E-01     4.588  0.1089350E-03  0.1424698E-02  0.3335618E-02
   138.111  0.3368871E-02  0.1273575E-01  0.3420290E-01     4.588  0.1090103E-03  0.1390800E-02  0.3327416E-02
   138.115  0.3369450E-02  0.1272041E-01  0.3424743E-01     4.588  0.1090946E-03  0.1372411E-02  0.3331249E-02
   138.119  0.3370094E-02  0.1270880E-01  0.3429230E-01     4.588  0.1091904E-03  0.1356490E-02  0.3340974E-02
   138.123  0.3370787E-02  0.1269830E-01  0.3433517E-01     4.588  0.1092965E-03  0.1341052E-02  0.3349303E-02
   138.127  0.3371514E-02  0.1268997E-01  0.3437533E-01     4.589  0.1094120E-03  0.1326342E-02  0.3354785E-02
   138.131  0.3372257E-02  0.1268318E-01  0.3441306E-01     4.589  0.1095346E-03  0.1310956E-02  0.3358584E-02
   138.134  0.3372999E-02  0.1267906E-01  0.3444623E-01     4.589  0.1096621E-03  0.1295723E-02  0.3362097E-02
   138.138  0.3373723E-02  0.1267621E-01  0.3447323E-01     4.589  0.1097920E-03  0.1282423E-02  0.3362687E-02
   138.142  0.3374410E-02  0.1267357E-01  0.3449475E-01     4.589  0.1099211E-03  0.1270056E-02  0.3360018E-02
   138.146  0.3375046E-02  0.1267055E-01  0.3451038E-01     4.589  0.1100466E-03  0.1259233E-02  0.3355695E-02
   138.150  0.3375614E-02  0.1266882E-01  0.3451809E-01     4.589  0.1101641E-03  0.1250871E-02  0.3346916E-02
   138.154  0.3376102E-02  0.1266708E-01  0.3451839E-01     4.589  0.1102706E-03  0.1243605E-02  0.3334612E-02
   138.158  0.3376496E-02  0.1266827E-01  0.3451034E-01     4.589  0.1103629E-03  0.1236618E-02  0.3319552E-02
   138.161  0.3376787E-02  0.1267076E-01  0.3449445E-01     4.589  0.1104383E-03  0.1231036E-02  0.3299514E-02
   138.165  0.3376968E-02  0.1267374E-01  0.3447189E-01     4.589  0.1104944E-03  0.1226637E-02  0.3276677E-02
   138.169  0.3377033E-02  0.1267678E-01  0.3444309E-01     4.589  0.1105295E-03  0.1223336E-02  0.3250992E-02
   138.173  0.3376983E-02  0.1267957E-01  0.3440938E-01     4.589  0.1105467E-03  0.1221047E-02  0.3226803E-02
   138.177  0.3376878E-02  0.1268067E-01  0.3437359E-01     4.589  0.1105902E-03  0.1219659E-02  0.3212829E-02
   138.181  0.3376738E-02  0.1268094E-01  0.3434177E-01     4.589  0.1106633E-03  0.1223222E-02  0.3209451E-02
   138.184  0.3376616E-02  0.1268104E-01  0.3431923E-01     4.589  0.1107213E-03  0.1230544E-02  0.3213388E-02
   138.188  0.3376519E-02  0.1267827E-01  0.3430108E-01     4.589  0.1107561E-03  0.1235970E-02  0.3216279E-02
   138.192  0.3376425E-02  0.1267291E-01  0.3428542E-01     4.589  0.1107835E-03  0.1244550E-02  0.3222089E-02
   138.196  0.3376326E-02  0.1266711E-01  0.3426854E-01     4.589  0.1108110E-03  0.1252308E-02  0.3231027E-02
   138.200  0.3376215E-02  0.1265842E-01  0.3425223E-01     4.589  0.1108443E-03  0.1260527E-02  0.3244624E-02
   138.204  0.3376063E-02  0.1265148E-01  0.3423309E-01     4.589  0.1109144E-03  0.1268668E-02  0.3259997E-02
   138.208  0.3375867E-02  0.1264544E-01  0.3421320E-01     4.589  0.1110244E-03  0.1277023E-02  0.3273139E-02
   138.211  0.3375629E-02  0.1264075E-01  0.3419153E-01     4.589  0.1111691E-03  0.1286158E-02  0.3286488E-02
   138.215  0.3375344E-02  0.1263716E-01  0.3416841E-01     4.589  0.1113345E-03  0.1296279E-02  0.3302579E-02
   138.219  0.3375002E-02  0.1263471E-01  0.3414328E-01     4.589  0.1115282E-03  0.1306775E-02  0.3316232E-02
   138.223  0.3374571E-02  0.1263351E-01  0.3411358E-01     4.589  0.1117475E-03  0.1317626E-02  0.3329649E-02
   138.227  0.3374046E-02  0.1263350E-01  0.3408216E-01     4.589  0.1119695E-03  0.1328064E-02  0.3343630E-02
   138.231  0.3373443E-02  0.1263357E-01  0.3404845E-01     4.589  0.1121895E-03  0.1341161E-02  0.3357797E-02
   138.235  0.3372774E-02  0.1263594E-01  0.3401460E-01     4.589  0.1124024E-03  0.1352177E-02  0.3370528E-02
   138.238  0.3372056E-02  0.1263925E-01  0.3398217E-01     4.589  0.1126010E-03  0.1363240E-02  0.3378850E-02
   138.242  0.3371305E-02  0.1264145E-01  0.3395097E-01     4.589  0.1127780E-03  0.1375171E-02  0.3384665E-02
   138.246  0.3370540E-02  0.1264238E-01  0.3392288E-01     4.589  0.1129275E-03  0.1387107E-02  0.3388806E-02
   138.250  0.3369778E-02  0.1264115E-01  0.3389533E-01     4.589  0.1130417E-03  0.1399073E-02  0.3389079E-02
   138.254  0.3369036E-02  0.1263784E-01  0.3387326E-01     4.589  0.1131131E-03  0.1412200E-02  0.3388260E-02
   138.258  0.3368333E-02  0.1263178E-01  0.3385457E-01     4.589  0.1131369E-03  0.1425074E-02  0.3385766E-02
   138.262  0.3367683E-02  0.1262468E-01  0.3384098E-01     4.589  0.1131078E-03  0.1441722E-02  0.3382340E-02
   138.265  0.3367102E-02  0.1261201E-01  0.3383130E-01     4.589  0.1130229E-03  0.1452638E-02  0.3374253E-02
   138.269  0.3366600E-02  0.1259690E-01  0.3382539E-01     4.589  0.1128807E-03  0.1463769E-02  0.3364554E-02
   138.273  0.3366189E-02  0.1257900E-01  0.3382392E-01     4.590  0.1126756E-03  0.1475038E-02  0.3352495E-02
   138.277  0.3365882E-02  0.1255711E-01  0.3382553E-01     4.590  0.1123705E-03  0.1486777E-02  0.3337584E-02
   138.281  0.3365688E-02  0.1253204E-01  0.3383165E-01     4.590  0.1119662E-03  0.1499452E-02  0.3319252E-02
   138.285  0.3365593E-02  0.1252087E-01  0.3385519E-01     4.590  0.1114838E-03  0.1494459E-02  0.3283101E-02
   138.289  0.3365586E-02  0.1251025E-01  0.3388314E-01     4.590  0.1109451E-03  0.1486486E-02  0.3248337E-02
   138.293  0.3365661E-02  0.1250059E-01  0.3391378E-01     4.590  0.1103600E-03  0.1474092E-02  0.3209928E-02
   138.296  0.3365814E-02  0.1249366E-01  0.3394706E-01     4.590  0.1097425E-03  0.1454744E-02  0.3168421E-02
   138.300  0.3366038E-02  0.1248646E-01  0.3397910E-01     4.590  0.1091074E-03  0.1432911E-02  0.3126877E-02
   138.304  0.3366314E-02  0.1247947E-01  0.3401169E-01     4.590  0.1084778E-03  0.1408235E-02  0.3090749E-02
   138.308  0.3366615E-02  0.1247340E-01  0.3404087E-01     4.590  0.1078826E-03  0.1383616E-02  0.3063844E-02
   138.312  0.3366930E-02  0.1247234E-01  0.3407173E-01     4.590  0.1073376E-03  0.1366310E-02  0.3051982E-02
   138.316  0.3367251E-02  0.1247155E-01  0.3410004E-01     4.590  0.1068572E-03  0.1348380E-02  0.3043433E-02
   138.320  0.3367550E-02  0.1247103E-01  0.3412157E-01     4.590  0.1064348E-03  0.1329736E-02  0.3044244E-02
   138.323  0.3367799E-02  0.1247214E-01  0.3413555E-01     4.590  0.1060535E-03  0.1310292E-02  0.3046289E-02
   138.327  0.3367990E-02  0.1247215E-01  0.3414375E-01     4.590  0.1057147E-03  0.1290850E-02  0.3051218E-02
   138.331  0.3368115E-02  0.1247674E-01  0.3414433E-01     4.590  0.1054283E-03  0.1279642E-02  0.3065339E-02
   138.335  0.3368187E-02  0.1248483E-01  0.3414873E-01     4.590  0.1051864E-03  0.1280739E-02  0.3093999E-02
   138.339  0.3368219E-02  0.1249291E-01  0.3414363E-01     4.590  0.1049815E-03  0.1284930E-02  0.3116787E-02
   138.343  0.3368207E-02  0.1249930E-01  0.3413671E-01     4.590  0.1048180E-03  0.1290192E-02  0.3139024E-02
   138.347  0.3368150E-02  0.1250481E-01  0.3412466E-01     4.590  0.1046998E-03  0.1296398E-02  0.3161524E-02
   138.350  0.3368048E-02  0.1250969E-01  0.3411183E-01     4.590  0.1046295E-03  0.1303789E-02  0.3182607E-02
   138.354  0.3367899E-02  0.1251592E-01  0.3409438E-01     4.590  0.1046082E-03  0.1311760E-02  0.3205916E-02
   138.358  0.3367707E-02  0.1252144E-01  0.3407717E-01     4.590  0.1046352E-03  0.1320886E-02  0.3225461E-02
   138.362  0.3367495E-02  0.1253611E-01  0.3407023E-01     4.590  0.1046895E-03  0.1339695E-02  0.3248184E-02
   138.366  0.3367326E-02  0.1254788E-01  0.3406759E-01     4.590  0.1047162E-03  0.1357674E-02  0.3268527E-02
   138.370  0.3367208E-02  0.1255339E-01  0.3406674E-01     4.590  0.1047124E-03  0.1378699E-02  0.3285211E-02
   138.374  0.3367141E-02  0.1255523E-01  0.3406617E-01     4.590  0.1046769E-03  0.1399521E-02  0.3298224E-02
   138.378  0.3367123E-02  0.1255721E-01  0.3407201E-01     4.590  0.1046131E-03  0.1418215E-02  0.3301919E-02
   138.381  0.3367123E-02  0.1255740E-01  0.3407621E-01     4.590  0.1045531E-03  0.1435298E-02  0.3300530E-02
   138.385  0.3367143E-02  0.1255417E-01  0.3408226E-01     4.590  0.1045170E-03  0.1451258E-02  0.3297764E-02
   138.389  0.3367199E-02  0.1255133E-01  0.3408418E-01     4.591  0.1045358E-03  0.1461478E-02  0.3289223E-02
   138.393  0.3367295E-02  0.1254797E-01  0.3408688E-01     4.591  0.1046220E-03  0.1467318E-02  0.3278139E-02
   138.397  0.3367424E-02  0.1254493E-01  0.3409139E-01     4.591  0.1047764E-03  0.1473222E-02  0.3274678E-02
   138.401  0.3367580E-02  0.1254189E-01  0.3409516E-01     4.591  0.1049992E-03  0.1478316E-02  0.3269838E-02
   138.405  0.3367757E-02  0.1253701E-01  0.3410301E-01     4.591  0.1052863E-03  0.1483780E-02  0.3274824E-02
   138.408  0.3367949E-02  0.1253047E-01  0.3410445E-01     4.591  0.1056328E-03  0.1488990E-02  0.3277028E-02
   138.412  0.3368151E-02  0.1252286E-01  0.3410325E-01     4.591  0.1060321E-03  0.1493951E-02  0.3284526E-02
   138.416  0.3368358E-02  0.1251441E-01  0.3410285E-01     4.591  0.1064762E-03  0.1498041E-02  0.3296096E-02
   138.420  0.3368562E-02  0.1250575E-01  0.3410125E-01     4.591  0.1069548E-03  0.1502401E-02  0.3316446E-02
   138.424  0.3368761E-02  0.1249685E-01  0.3409935E-01     4.591  0.1074594E-03  0.1505335E-02  0.3327637E-02
   138.428  0.3368952E-02  0.1248906E-01  0.3409250E-01     4.591  0.1079740E-03  0.1508129E-02  0.3339693E-02
   138.432  0.3369151E-02  0.1248060E-01  0.3408214E-01     4.591  0.1084744E-03  0.1510682E-02  0.3356431E-02
   138.436  0.3369340E-02  0.1246937E-01  0.3407200E-01     4.591  0.1089577E-03  0.1511630E-02  0.3369277E-02
   138.439  0.3369518E-02  0.1245901E-01  0.3406112E-01     4.591  0.1094187E-03  0.1510117E-02  0.3378603E-02
   138.443  0.3369697E-02  0.1245549E-01  0.3405558E-01     4.591  0.1098714E-03  0.1508694E-02  0.3386563E-02
   138.447  0.3369875E-02  0.1245402E-01  0.3405220E-01     4.591  0.1103089E-03  0.1507538E-02  0.3396287E-02
   138.451  0.3370048E-02  0.1244989E-01  0.3404316E-01     4.591  0.1107203E-03  0.1505791E-02  0.3407683E-02
   138.455  0.3370210E-02  0.1245366E-01  0.3404256E-01     4.591  0.1110963E-03  0.1506889E-02  0.3418227E-02
   138.459  0.3370359E-02  0.1245899E-01  0.3404317E-01     4.591  0.1114308E-03  0.1505648E-02  0.3427623E-02
   138.463  0.3370494E-02  0.1246219E-01  0.3404253E-01     4.591  0.1117190E-03  0.1503923E-02  0.3436647E-02
   138.467  0.3370624E-02  0.1246363E-01  0.3403845E-01     4.591  0.1119454E-03  0.1501668E-02  0.3444299E-02
   138.470  0.3370762E-02  0.1246080E-01  0.3403264E-01     4.591  0.1120937E-03  0.1500798E-02  0.3448178E-02
   138.474  0.3370904E-02  0.1245870E-01  0.3402786E-01     4.591  0.1121605E-03  0.1495946E-02  0.3446787E-02
   138.478  0.3371046E-02  0.1245688E-01  0.3402436E-01     4.591  0.1121458E-03  0.1493329E-02  0.3444432E-02
   138.482  0.3371184E-02  0.1245396E-01  0.3402130E-01     4.591  0.1120500E-03  0.1490606E-02  0.3438378E-02
   138.486  0.3371316E-02  0.1245019E-01  0.3401538E-01     4.592  0.1118786E-03  0.1487588E-02  0.3428620E-02
   138.490  0.3371452E-02  0.1244682E-01  0.3400984E-01     4.592  0.1116573E-03  0.1485524E-02  0.3418735E-02
   138.494  0.3371613E-02  0.1244344E-01  0.3400686E-01     4.592  0.1114170E-03  0.1483943E-02  0.3410064E-02
   138.498  0.3371792E-02  0.1243991E-01  0.3400817E-01     4.592  0.1111634E-03  0.1482619E-02  0.3400582E-02
   138.501  0.3371985E-02  0.1243711E-01  0.3400847E-01     4.592  0.1109020E-03  0.1481965E-02  0.3392101E-02
   138.505  0.3372177E-02  0.1243425E-01  0.3400998E-01     4.592  0.1106442E-03  0.1481841E-02  0.3385618E-02
   138.509  0.3372296E-02  0.1243093E-01  0.3400597E-01     4.592  0.1104471E-03  0.1480890E-02  0.3386998E-02
   138.513  0.3372324E-02  0.1242727E-01  0.3399280E-01     4.592  0.1103274E-03  0.1479906E-02  0.3395623E-02
   138.517  0.3372249E-02  0.1242452E-01  0.3397301E-01     4.592  0.1102727E-03  0.1480589E-02  0.3410750E-02
   138.521  0.3372045E-02  0.1242462E-01  0.3394770E-01     4.592  0.1102461E-03  0.1485170E-02  0.3427058E-02
   138.525  0.3371718E-02  0.1242636E-01  0.3391546E-01     4.592  0.1102480E-03  0.1491986E-02  0.3446827E-02
   138.529  0.3371276E-02  0.1244182E-01  0.3388986E-01     4.592  0.1102798E-03  0.1482803E-02  0.3450539E-02
   138.532  0.3370727E-02  0.1245783E-01  0.3386118E-01     4.592  0.1103413E-03  0.1475558E-02  0.3453043E-02
   138.536  0.3370083E-02  0.1247363E-01  0.3383079E-01     4.592  0.1104331E-03  0.1470545E-02  0.3453044E-02
   138.540  0.3369376E-02  0.1248877E-01  0.3380023E-01     4.592  0.1105352E-03  0.1469069E-02  0.3452809E-02
   138.544  0.3368650E-02  0.1250227E-01  0.3377398E-01     4.592  0.1106163E-03  0.1470282E-02  0.3451746E-02
   138.548  0.3367925E-02  0.1251181E-01  0.3375020E-01     4.592  0.1106717E-03  0.1471759E-02  0.3448985E-02
   138.552  0.3367217E-02  0.1251986E-01  0.3372672E-01     4.592  0.1106966E-03  0.1479235E-02  0.3438106E-02
   138.556  0.3366541E-02  0.1252343E-01  0.3371213E-01     4.592  0.1106820E-03  0.1488786E-02  0.3430968E-02
   138.560  0.3365911E-02  0.1252259E-01  0.3369944E-01     4.592  0.1106230E-03  0.1500387E-02  0.3425157E-02
   138.563  0.3365342E-02  0.1251830E-01  0.3369127E-01     4.592  0.1105152E-03  0.1514028E-02  0.3414949E-02
   138.567  0.3364848E-02  0.1251010E-01  0.3368840E-01     4.592  0.1103576E-03  0.1529636E-02  0.3405101E-02
   138.571  0.3364438E-02  0.1249746E-01  0.3368795E-01     4.593  0.1101492E-03  0.1546227E-02  0.3394352E-02
   138.575  0.3364123E-02  0.1248158E-01  0.3368981E-01     4.593  0.1098921E-03  0.1562909E-02  0.3380771E-02
   138.579  0.3363899E-02  0.1246191E-01  0.3369378E-01     4.593  0.1095813E-03  0.1581611E-02  0.3368471E-02
   138.583  0.3363741E-02  0.1244304E-01  0.3369948E-01     4.593  0.1091882E-03  0.1599267E-02  0.3354262E-02
   138.587  0.3363648E-02  0.1244084E-01  0.3372052E-01     4.593  0.1087204E-03  0.1592759E-02  0.3314686E-02
   138.591  0.3363621E-02  0.1243596E-01  0.3374257E-01     4.593  0.1081903E-03  0.1582970E-02  0.3276360E-02
   138.595  0.3363662E-02  0.1243027E-01  0.3376444E-01     4.593  0.1076089E-03  0.1570795E-02  0.3239484E-02
   138.598  0.3363778E-02  0.1242436E-01  0.3378744E-01     4.593  0.1069863E-03  0.1557341E-02  0.3203847E-02
   138.602  0.3363960E-02  0.1241787E-01  0.3381167E-01     4.593  0.1063408E-03  0.1541998E-02  0.3170916E-02
   138.606  0.3364202E-02  0.1241086E-01  0.3383502E-01     4.593  0.1056920E-03  0.1526055E-02  0.3142190E-02
   138.610  0.3364493E-02  0.1240210E-01  0.3385805E-01     4.593  0.1050590E-03  0.1509522E-02  0.3117230E-02
   138.614  0.3364821E-02  0.1239191E-01  0.3387724E-01     4.593  0.1044600E-03  0.1492229E-02  0.3094917E-02
   138.618  0.3365167E-02  0.1238000E-01  0.3389251E-01     4.593  0.1038992E-03  0.1474749E-02  0.3078603E-02
   138.622  0.3365467E-02  0.1236814E-01  0.3389810E-01     4.593  0.1033164E-03  0.1457086E-02  0.3056797E-02
   138.626  0.3365703E-02  0.1235823E-01  0.3389590E-01     4.593  0.1027118E-03  0.1444915E-02  0.3033880E-02
   138.629  0.3365863E-02  0.1235401E-01  0.3389268E-01     4.593  0.1020985E-03  0.1444969E-02  0.3022863E-02
   138.633  0.3365925E-02  0.1234770E-01  0.3387423E-01     4.593  0.1014996E-03  0.1444484E-02  0.3007700E-02
   138.637  0.3365879E-02  0.1234024E-01  0.3384615E-01     4.593  0.1009286E-03  0.1443701E-02  0.2991410E-02
   138.641  0.3365724E-02  0.1234273E-01  0.3381985E-01     4.593  0.1003955E-03  0.1458996E-02  0.2995510E-02
   138.645  0.3365448E-02  0.1235178E-01  0.3379304E-01     4.593  0.9992100E-04  0.1489869E-02  0.3019149E-02
   138.649  0.3365039E-02  0.1236068E-01  0.3375684E-01     4.594  0.9952629E-04  0.1519708E-02  0.3051829E-02
   138.653  0.3364561E-02  0.1236835E-01  0.3371681E-01     4.594  0.9917741E-04  0.1547084E-02  0.3079352E-02
   138.657  0.3364051E-02  0.1237429E-01  0.3368245E-01     4.594  0.9886165E-04  0.1573142E-02  0.3103576E-02
   138.661  0.3363521E-02  0.1237803E-01  0.3364940E-01     4.594  0.9858645E-04  0.1596662E-02  0.3122070E-02
   138.664  0.3362980E-02  0.1238090E-01  0.3362036E-01     4.594  0.9835806E-04  0.1617933E-02  0.3133614E-02
   138.668  0.3362449E-02  0.1238198E-01  0.3359402E-01     4.594  0.9817674E-04  0.1635516E-02  0.3141540E-02
   138.672  0.3361917E-02  0.1237971E-01  0.3356694E-01     4.594  0.9801137E-04  0.1652782E-02  0.3141638E-02
   138.676  0.3361384E-02  0.1237481E-01  0.3353958E-01     4.594  0.9784886E-04  0.1669416E-02  0.3135335E-02
   138.680  0.3360858E-02  0.1236732E-01  0.3350783E-01     4.594  0.9769874E-04  0.1686108E-02  0.3127715E-02
   138.684  0.3360360E-02  0.1236158E-01  0.3348579E-01     4.594  0.9757833E-04  0.1699475E-02  0.3111915E-02
   138.688  0.3359930E-02  0.1236706E-01  0.3348065E-01     4.594  0.9752854E-04  0.1709353E-02  0.3109039E-02
   138.692  0.3359569E-02  0.1237298E-01  0.3348246E-01     4.594  0.9753954E-04  0.1723519E-02  0.3110113E-02
   138.696  0.3359264E-02  0.1237615E-01  0.3348397E-01     4.594  0.9757357E-04  0.1731623E-02  0.3111184E-02
   138.699  0.3359022E-02  0.1237557E-01  0.3348466E-01     4.594  0.9762319E-04  0.1736424E-02  0.3109732E-02
   138.703  0.3358847E-02  0.1236882E-01  0.3348116E-01     4.594  0.9768375E-04  0.1738949E-02  0.3107221E-02
   138.707  0.3358745E-02  0.1235791E-01  0.3347736E-01     4.594  0.9775016E-04  0.1739207E-02  0.3102822E-02
   138.711  0.3358716E-02  0.1234527E-01  0.3347341E-01     4.594  0.9781920E-04  0.1733773E-02  0.3092534E-02
   138.715  0.3358760E-02  0.1233142E-01  0.3347180E-01     4.594  0.9788775E-04  0.1724474E-02  0.3078494E-02
   138.719  0.3358875E-02  0.1231549E-01  0.3347081E-01     4.595  0.9795407E-04  0.1712582E-02  0.3064266E-02
   138.723  0.3359057E-02  0.1229775E-01  0.3346995E-01     4.595  0.9801937E-04  0.1699418E-02  0.3048119E-02
   138.727  0.3359295E-02  0.1227815E-01  0.3347143E-01     4.595  0.9809533E-04  0.1684827E-02  0.3037308E-02
   138.731  0.3359574E-02  0.1226272E-01  0.3347172E-01     4.595  0.9819128E-04  0.1666673E-02  0.3024207E-02
   138.734  0.3359876E-02  0.1225204E-01  0.3347681E-01     4.595  0.9829648E-04  0.1637862E-02  0.3003214E-02
   138.738  0.3360167E-02  0.1224298E-01  0.3347726E-01     4.595  0.9840802E-04  0.1606437E-02  0.2983884E-02
   138.742  0.3360381E-02  0.1223445E-01  0.3346898E-01     4.595  0.9854823E-04  0.1573509E-02  0.2962710E-02
   138.746  0.3360509E-02  0.1222671E-01  0.3345124E-01     4.595  0.9872025E-04  0.1541468E-02  0.2938924E-02
   138.750  0.3360549E-02  0.1221970E-01  0.3342598E-01     4.595  0.9892733E-04  0.1510597E-02  0.2915676E-02
   138.754  0.3360525E-02  0.1221709E-01  0.3340000E-01     4.595  0.9919895E-04  0.1485484E-02  0.2896657E-02
   138.758  0.3360435E-02  0.1221790E-01  0.3337651E-01     4.595  0.9952623E-04  0.1467644E-02  0.2885740E-02
   138.762  0.3360280E-02  0.1221534E-01  0.3334937E-01     4.595  0.9990043E-04  0.1454058E-02  0.2872187E-02
   138.766  0.3360060E-02  0.1221204E-01  0.3331886E-01     4.595  0.1003106E-03  0.1442864E-02  0.2858011E-02
   138.769  0.3359779E-02  0.1221351E-01  0.3329304E-01     4.595  0.1007457E-03  0.1433554E-02  0.2843353E-02
   138.773  0.3359442E-02  0.1221887E-01  0.3327083E-01     4.595  0.1011922E-03  0.1429195E-02  0.2833230E-02
   138.777  0.3359068E-02  0.1222374E-01  0.3325053E-01     4.595  0.1016279E-03  0.1427164E-02  0.2821836E-02
   138.781  0.3358672E-02  0.1222564E-01  0.3323359E-01     4.595  0.1020348E-03  0.1428396E-02  0.2813555E-02
   138.785  0.3358272E-02  0.1223166E-01  0.3321776E-01     4.596  0.1024175E-03  0.1441401E-02  0.2813672E-02
   138.789  0.3357933E-02  0.1224450E-01  0.3322353E-01     4.596  0.1028356E-03  0.1460779E-02  0.2820515E-02
   138.793  0.3357689E-02  0.1225608E-01  0.3323970E-01     4.596  0.1032737E-03  0.1481160E-02  0.2829958E-02
   138.797  0.3357547E-02  0.1226369E-01  0.3325962E-01     4.596  0.1037198E-03  0.1501615E-02  0.2840203E-02
   138.801  0.3357508E-02  0.1226747E-01  0.3328417E-01     4.596  0.1041637E-03  0.1521485E-02  0.2851064E-02
   138.805  0.3357574E-02  0.1226769E-01  0.3331792E-01     4.596  0.1045953E-03  0.1542648E-02  0.2865733E-02
   138.808  0.3357740E-02  0.1226668E-01  0.3334821E-01     4.596  0.1050047E-03  0.1568406E-02  0.2882814E-02
   138.812  0.3357997E-02  0.1226085E-01  0.3338141E-01     4.596  0.1053872E-03  0.1591335E-02  0.2901780E-02
   138.816  0.3358317E-02  0.1225303E-01  0.3341291E-01     4.596  0.1057514E-03  0.1609856E-02  0.2919544E-02
   138.820  0.3358685E-02  0.1224596E-01  0.3344188E-01     4.596  0.1060931E-03  0.1620959E-02  0.2935158E-02
   138.824  0.3359077E-02  0.1223671E-01  0.3346651E-01     4.596  0.1064179E-03  0.1630583E-02  0.2954321E-02
   138.828  0.3359482E-02  0.1222622E-01  0.3348719E-01     4.596  0.1067200E-03  0.1637396E-02  0.2977143E-02
   138.832  0.3359878E-02  0.1221647E-01  0.3350251E-01     4.596  0.1070049E-03  0.1642323E-02  0.3000608E-02
   138.836  0.3360237E-02  0.1221462E-01  0.3351948E-01     4.596  0.1072807E-03  0.1658450E-02  0.3038277E-02
   138.840  0.3360571E-02  0.1221229E-01  0.3353162E-01     4.596  0.1075808E-03  0.1672316E-02  0.3078000E-02
   138.844  0.3360873E-02  0.1221256E-01  0.3354189E-01     4.596  0.1079301E-03  0.1680197E-02  0.3122236E-02
   138.847  0.3361129E-02  0.1221490E-01  0.3354885E-01     4.597  0.1083331E-03  0.1679770E-02  0.3166061E-02
   138.851  0.3361305E-02  0.1221664E-01  0.3354737E-01     4.597  0.1088114E-03  0.1679651E-02  0.3204724E-02
   138.855  0.3361392E-02  0.1222035E-01  0.3354052E-01     4.597  0.1093566E-03  0.1679165E-02  0.3241013E-02
   138.859  0.3361370E-02  0.1222910E-01  0.3352915E-01     4.597  0.1099760E-03  0.1675141E-02  0.3271216E-02
   138.863  0.3361252E-02  0.1224046E-01  0.3351236E-01     4.597  0.1106747E-03  0.1666059E-02  0.3287430E-02
   138.867  0.3361049E-02  0.1225281E-01  0.3349244E-01     4.597  0.1114647E-03  0.1659916E-02  0.3302324E-02
   138.871  0.3360768E-02  0.1226204E-01  0.3346815E-01     4.597  0.1123243E-03  0.1654275E-02  0.3313954E-02
   138.875  0.3360429E-02  0.1227107E-01  0.3344344E-01     4.597  0.1132224E-03  0.1645411E-02  0.3315152E-02
   138.879  0.3360039E-02  0.1227625E-01  0.3341380E-01     4.597  0.1141360E-03  0.1640706E-02  0.3315840E-02
   138.883  0.3359609E-02  0.1227838E-01  0.3338196E-01     4.597  0.1150432E-03  0.1639754E-02  0.3310137E-02
   138.886  0.3359146E-02  0.1228121E-01  0.3335194E-01     4.597  0.1159251E-03  0.1643581E-02  0.3301533E-02
   138.890  0.3358653E-02  0.1228071E-01  0.3331793E-01     4.597  0.1167688E-03  0.1650705E-02  0.3287258E-02
   138.894  0.3358135E-02  0.1227879E-01  0.3328341E-01     4.597  0.1175611E-03  0.1660505E-02  0.3271333E-02
   138.898  0.3357619E-02  0.1227706E-01  0.3325050E-01     4.597  0.1182697E-03  0.1673802E-02  0.3253168E-02
   138.902  0.3357158E-02  0.1227250E-01  0.3322192E-01     4.597  0.1188349E-03  0.1688929E-02  0.3233427E-02
   138.906  0.3356769E-02  0.1226102E-01  0.3319844E-01     4.598  0.1192634E-03  0.1704730E-02  0.3211105E-02
   138.910  0.3356477E-02  0.1224687E-01  0.3318091E-01     4.598  0.1195884E-03  0.1721358E-02  0.3190427E-02
   138.914  0.3356289E-02  0.1223001E-01  0.3317029E-01     4.598  0.1198046E-03  0.1735988E-02  0.3169999E-02
   138.918  0.3356207E-02  0.1220984E-01  0.3316620E-01     4.598  0.1199064E-03  0.1746239E-02  0.3148373E-02
   138.922  0.3356236E-02  0.1219515E-01  0.3316919E-01     4.598  0.1198980E-03  0.1752534E-02  0.3120238E-02
   138.925  0.3356378E-02  0.1218282E-01  0.3318348E-01     4.598  0.1197854E-03  0.1751423E-02  0.3084759E-02
   138.929  0.3356625E-02  0.1217177E-01  0.3320198E-01     4.598  0.1195708E-03  0.1750783E-02  0.3054710E-02
   138.933  0.3356968E-02  0.1216378E-01  0.3322727E-01     4.598  0.1192617E-03  0.1751691E-02  0.3029929E-02
   138.937  0.3357378E-02  0.1215746E-01  0.3324990E-01     4.598  0.1188600E-03  0.1753120E-02  0.3007981E-02
   138.941  0.3357840E-02  0.1215411E-01  0.3327534E-01     4.598  0.1183704E-03  0.1755044E-02  0.2987453E-02
   138.945  0.3358339E-02  0.1215229E-01  0.3330006E-01     4.598  0.1178060E-03  0.1758399E-02  0.2969462E-02
   138.949  0.3358862E-02  0.1215118E-01  0.3332259E-01     4.598  0.1171806E-03  0.1759887E-02  0.2958824E-02
   138.953  0.3359392E-02  0.1214961E-01  0.3333630E-01     4.598  0.1165112E-03  0.1761756E-02  0.2956130E-02
   138.957  0.3359924E-02  0.1215100E-01  0.3335069E-01     4.598  0.1158067E-03  0.1762900E-02  0.2959448E-02
   138.961  0.3360462E-02  0.1215465E-01  0.3336270E-01     4.599  0.1150718E-03  0.1764818E-02  0.2964898E-02
   138.964  0.3360984E-02  0.1215823E-01  0.3337835E-01     4.599  0.1143301E-03  0.1766702E-02  0.2981093E-02
   138.968  0.3361470E-02  0.1216297E-01  0.3338413E-01     4.599  0.1136038E-03  0.1768103E-02  0.2991979E-02
   138.972  0.3361906E-02  0.1217223E-01  0.3338501E-01     4.599  0.1129124E-03  0.1769938E-02  0.3011089E-02
   138.976  0.3362266E-02  0.1218259E-01  0.3337891E-01     4.599  0.1122822E-03  0.1770965E-02  0.3038721E-02
   138.980  0.3362562E-02  0.1219243E-01  0.3336958E-01     4.599  0.1117126E-03  0.1771647E-02  0.3069522E-02
   138.984  0.3362797E-02  0.1220118E-01  0.3335458E-01     4.599  0.1112068E-03  0.1772018E-02  0.3099175E-02
   138.988  0.3362967E-02  0.1220824E-01  0.3333505E-01     4.599  0.1107746E-03  0.1772389E-02  0.3131798E-02
   138.992  0.3363065E-02  0.1221361E-01  0.3331048E-01     4.599  0.1104261E-03  0.1772919E-02  0.3163857E-02
   138.996  0.3363087E-02  0.1221774E-01  0.3328127E-01     4.599  0.1101679E-03  0.1772540E-02  0.3194615E-02
   139.000  0.3363024E-02  0.1222242E-01  0.3325029E-01     4.599  0.1100075E-03  0.1770784E-02  0.3225563E-02
   139.004  0.3362878E-02  0.1222251E-01  0.3321572E-01     4.599  0.1099461E-03  0.1769937E-02  0.3255904E-02
   139.007  0.3362667E-02  0.1223037E-01  0.3318365E-01     4.599  0.1099667E-03  0.1758924E-02  0.3276686E-02
   139.011  0.3362427E-02  0.1224163E-01  0.3315826E-01     4.599  0.1100396E-03  0.1744600E-02  0.3289048E-02
   139.015  0.3362179E-02  0.1225097E-01  0.3313631E-01     4.600  0.1101479E-03  0.1731722E-02  0.3295996E-02
   139.019  0.3361945E-02  0.1225935E-01  0.3311903E-01     4.600  0.1102705E-03  0.1720123E-02  0.3301251E-02
   139.023  0.3361732E-02  0.1226372E-01  0.3310589E-01     4.600  0.1104027E-03  0.1710925E-02  0.3304857E-02
   139.027  0.3361545E-02  0.1226674E-01  0.3309669E-01     4.600  0.1105398E-03  0.1704525E-02  0.3305572E-02
   139.031  0.3361352E-02  0.1227734E-01  0.3309606E-01     4.600  0.1106360E-03  0.1697525E-02  0.3298178E-02
   139.035  0.3361135E-02  0.1229085E-01  0.3309757E-01     4.600  0.1106633E-03  0.1688907E-02  0.3283006E-02
   139.039  0.3360902E-02  0.1230551E-01  0.3309824E-01     4.600  0.1106195E-03  0.1680302E-02  0.3261614E-02
   139.043  0.3360660E-02  0.1232091E-01  0.3309995E-01     4.600  0.1105015E-03  0.1672490E-02  0.3236398E-02
   139.047  0.3360418E-02  0.1233556E-01  0.3310068E-01     4.600  0.1103082E-03  0.1664193E-02  0.3208794E-02
   139.050  0.3360181E-02  0.1234895E-01  0.3310085E-01     4.600  0.1100442E-03  0.1656936E-02  0.3178430E-02
   139.054  0.3359951E-02  0.1235993E-01  0.3309995E-01     4.600  0.1097170E-03  0.1654300E-02  0.3146508E-02
   139.058  0.3359729E-02  0.1236882E-01  0.3309796E-01     4.600  0.1093351E-03  0.1652430E-02  0.3114281E-02
   139.062  0.3359520E-02  0.1237526E-01  0.3309335E-01     4.600  0.1089090E-03  0.1652022E-02  0.3081256E-02
   139.066  0.3359334E-02  0.1238102E-01  0.3309224E-01     4.601  0.1084395E-03  0.1651741E-02  0.3043829E-02
   139.070  0.3359177E-02  0.1238742E-01  0.3309407E-01     4.601  0.1079354E-03  0.1647430E-02  0.3004888E-02
   139.074  0.3359050E-02  0.1239212E-01  0.3309364E-01     4.601  0.1074086E-03  0.1643479E-02  0.2969548E-02
   139.078  0.3358951E-02  0.1239285E-01  0.3309309E-01     4.601  0.1068720E-03  0.1640238E-02  0.2937823E-02
   139.082  0.3358879E-02  0.1239211E-01  0.3308959E-01     4.601  0.1063384E-03  0.1639773E-02  0.2911695E-02
   139.086  0.3358832E-02  0.1238845E-01  0.3308769E-01     4.601  0.1058196E-03  0.1639799E-02  0.2890670E-02
   139.090  0.3358809E-02  0.1238331E-01  0.3308439E-01     4.601  0.1053277E-03  0.1641121E-02  0.2877823E-02
   139.094  0.3358808E-02  0.1237580E-01  0.3307656E-01     4.601  0.1048699E-03  0.1643119E-02  0.2869281E-02
   139.097  0.3358820E-02  0.1236554E-01  0.3306683E-01     4.601  0.1044607E-03  0.1646008E-02  0.2868557E-02
   139.101  0.3358838E-02  0.1235427E-01  0.3305586E-01     4.601  0.1041118E-03  0.1652409E-02  0.2877373E-02
   139.105  0.3358859E-02  0.1233915E-01  0.3304291E-01     4.601  0.1038293E-03  0.1657159E-02  0.2892271E-02
   139.109  0.3358892E-02  0.1232492E-01  0.3303089E-01     4.601  0.1036282E-03  0.1661040E-02  0.2914468E-02
   139.113  0.3358936E-02  0.1232311E-01  0.3303284E-01     4.602  0.1035155E-03  0.1659646E-02  0.2945886E-02
   139.117  0.3358994E-02  0.1232160E-01  0.3303330E-01     4.602  0.1034922E-03  0.1658141E-02  0.2981662E-02
   139.121  0.3359095E-02  0.1232062E-01  0.3303789E-01     4.602  0.1035351E-03  0.1657895E-02  0.3017044E-02
   139.125  0.3359244E-02  0.1231957E-01  0.3304538E-01     4.602  0.1036380E-03  0.1656923E-02  0.3051474E-02
   139.129  0.3359437E-02  0.1231863E-01  0.3305595E-01     4.602  0.1038001E-03  0.1656918E-02  0.3084327E-02
   139.133  0.3359670E-02  0.1231723E-01  0.3306858E-01     4.602  0.1040177E-03  0.1656776E-02  0.3113588E-02
   139.137  0.3359936E-02  0.1231631E-01  0.3308106E-01     4.602  0.1042867E-03  0.1658479E-02  0.3140067E-02
   139.141  0.3360229E-02  0.1231487E-01  0.3309459E-01     4.602  0.1046009E-03  0.1660745E-02  0.3165311E-02
   139.144  0.3360541E-02  0.1231629E-01  0.3311124E-01     4.602  0.1049537E-03  0.1659375E-02  0.3180255E-02
   139.148  0.3360866E-02  0.1231706E-01  0.3312909E-01     4.602  0.1053364E-03  0.1660119E-02  0.3195624E-02
   139.152  0.3361194E-02  0.1231657E-01  0.3314126E-01     4.602  0.1057415E-03  0.1663527E-02  0.3207871E-02
   139.156  0.3361522E-02  0.1231499E-01  0.3315116E-01     4.602  0.1061585E-03  0.1669204E-02  0.3218392E-02
   139.160  0.3361862E-02  0.1231579E-01  0.3316361E-01     4.603  0.1065643E-03  0.1672231E-02  0.3220458E-02
   139.164  0.3362208E-02  0.1231618E-01  0.3317536E-01     4.603  0.1069474E-03  0.1675718E-02  0.3220243E-02
   139.168  0.3362540E-02  0.1231506E-01  0.3318276E-01     4.603  0.1072756E-03  0.1680049E-02  0.3213452E-02
   139.172  0.3362780E-02  0.1231531E-01  0.3318284E-01     4.603  0.1074396E-03  0.1684464E-02  0.3197357E-02
   139.176  0.3362914E-02  0.1231702E-01  0.3317442E-01     4.603  0.1074255E-03  0.1685949E-02  0.3166129E-02
   139.180  0.3362939E-02  0.1231842E-01  0.3315538E-01     4.603  0.1072359E-03  0.1685867E-02  0.3121204E-02
   139.184  0.3362852E-02  0.1231947E-01  0.3312894E-01     4.603  0.1068768E-03  0.1685509E-02  0.3069574E-02
   139.188  0.3362654E-02  0.1232094E-01  0.3309239E-01     4.603  0.1063571E-03  0.1685216E-02  0.3012474E-02
   139.191  0.3362348E-02  0.1233085E-01  0.3306144E-01     4.603  0.1056905E-03  0.1698414E-02  0.2961655E-02
   139.195  0.3361937E-02  0.1234098E-01  0.3302675E-01     4.603  0.1048903E-03  0.1711920E-02  0.2907853E-02
   139.199  0.3361430E-02  0.1235086E-01  0.3298566E-01     4.603  0.1039746E-03  0.1724967E-02  0.2854112E-02
   139.203  0.3360875E-02  0.1235929E-01  0.3294835E-01     4.603  0.1030113E-03  0.1734861E-02  0.2805718E-02
   139.207  0.3360304E-02  0.1236644E-01  0.3291644E-01     4.604  0.1020426E-03  0.1743578E-02  0.2765157E-02
   139.211  0.3359728E-02  0.1237783E-01  0.3289555E-01     4.604  0.1010887E-03  0.1759519E-02  0.2738201E-02
   139.215  0.3359157E-02  0.1239392E-01  0.3288416E-01     4.604  0.1001705E-03  0.1784850E-02  0.2723054E-02
   139.219  0.3358603E-02  0.1240669E-01  0.3287402E-01     4.604  0.9930796E-04  0.1803563E-02  0.2712918E-02
   139.223  0.3358073E-02  0.1241543E-01  0.3286629E-01     4.604  0.9851805E-04  0.1814591E-02  0.2703111E-02
   139.227  0.3357579E-02  0.1241892E-01  0.3286100E-01     4.604  0.9781624E-04  0.1816541E-02  0.2703199E-02
   139.231  0.3357129E-02  0.1241901E-01  0.3285456E-01     4.604  0.9721619E-04  0.1810593E-02  0.2709111E-02
   139.235  0.3356730E-02  0.1241590E-01  0.3284960E-01     4.604  0.9672788E-04  0.1793491E-02  0.2714028E-02
   139.239  0.3356394E-02  0.1240564E-01  0.3284404E-01     4.604  0.9635756E-04  0.1770197E-02  0.2725359E-02
   139.243  0.3356140E-02  0.1239272E-01  0.3284148E-01     4.604  0.9609941E-04  0.1745733E-02  0.2738750E-02
   139.246  0.3355975E-02  0.1238769E-01  0.3285408E-01     4.604  0.9595588E-04  0.1735348E-02  0.2765375E-02
   139.250  0.3355901E-02  0.1238080E-01  0.3287142E-01     4.605  0.9592913E-04  0.1721795E-02  0.2793848E-02
   139.254  0.3355918E-02  0.1237482E-01  0.3289159E-01     4.605  0.9601903E-04  0.1708723E-02  0.2823730E-02
   139.258  0.3356022E-02  0.1236426E-01  0.3291269E-01     4.605  0.9621948E-04  0.1688201E-02  0.2856958E-02
   139.262  0.3356209E-02  0.1235179E-01  0.3293517E-01     4.605  0.9652722E-04  0.1665987E-02  0.2889211E-02
   139.266  0.3356473E-02  0.1235181E-01  0.3297305E-01     4.605  0.9693642E-04  0.1664080E-02  0.2938042E-02
   139.270  0.3356809E-02  0.1235314E-01  0.3301132E-01     4.605  0.9744188E-04  0.1662808E-02  0.2989607E-02
   139.274  0.3357207E-02  0.1235588E-01  0.3304921E-01     4.605  0.9803411E-04  0.1661548E-02  0.3041542E-02
   139.278  0.3357658E-02  0.1236135E-01  0.3308567E-01     4.605  0.9870405E-04  0.1656965E-02  0.3093414E-02
   139.282  0.3358144E-02  0.1235996E-01  0.3311806E-01     4.605  0.9942888E-04  0.1655982E-02  0.3143616E-02
   139.286  0.3358626E-02  0.1235906E-01  0.3314516E-01     4.605  0.1001573E-03  0.1654698E-02  0.3186335E-02
   139.290  0.3359088E-02  0.1235786E-01  0.3316672E-01     4.605  0.1008679E-03  0.1651041E-02  0.3220317E-02
   139.294  0.3359509E-02  0.1235868E-01  0.3318274E-01     4.606  0.1015312E-03  0.1646798E-02  0.3246959E-02
   139.297  0.3359876E-02  0.1235874E-01  0.3319240E-01     4.606  0.1021317E-03  0.1641480E-02  0.3262182E-02
   139.301  0.3360179E-02  0.1236234E-01  0.3319600E-01     4.606  0.1026581E-03  0.1636169E-02  0.3267544E-02
   139.305  0.3360393E-02  0.1236776E-01  0.3319093E-01     4.606  0.1031112E-03  0.1632241E-02  0.3265793E-02
   139.309  0.3360510E-02  0.1237022E-01  0.3317790E-01     4.606  0.1034835E-03  0.1627675E-02  0.3253040E-02
   139.313  0.3360530E-02  0.1237347E-01  0.3315743E-01     4.606  0.1037661E-03  0.1623069E-02  0.3231334E-02
   139.317  0.3360449E-02  0.1237660E-01  0.3313404E-01     4.606  0.1039527E-03  0.1618157E-02  0.3202989E-02
   139.321  0.3360270E-02  0.1238857E-01  0.3311618E-01     4.606  0.1040378E-03  0.1630295E-02  0.3182594E-02
   139.325  0.3359994E-02  0.1239905E-01  0.3309376E-01     4.606  0.1040178E-03  0.1642997E-02  0.3155843E-02
   139.329  0.3359627E-02  0.1240850E-01  0.3306677E-01     4.606  0.1038924E-03  0.1655188E-02  0.3123474E-02
   139.333  0.3359176E-02  0.1241777E-01  0.3303657E-01     4.607  0.1036630E-03  0.1664745E-02  0.3084082E-02
   139.337  0.3358660E-02  0.1242337E-01  0.3300715E-01     4.607  0.1033544E-03  0.1674688E-02  0.3044123E-02
   139.341  0.3358144E-02  0.1242753E-01  0.3298212E-01     4.607  0.1030773E-03  0.1685517E-02  0.3013946E-02
   139.345  0.3357639E-02  0.1242909E-01  0.3296515E-01     4.607  0.1028460E-03  0.1691675E-02  0.2995041E-02
   139.349  0.3357157E-02  0.1243132E-01  0.3295327E-01     4.607  0.1026640E-03  0.1695543E-02  0.2985912E-02
   139.353  0.3356707E-02  0.1243209E-01  0.3294828E-01     4.607  0.1025348E-03  0.1698425E-02  0.2984796E-02
   139.357  0.3356298E-02  0.1243078E-01  0.3294903E-01     4.607  0.1024606E-03  0.1699487E-02  0.2987073E-02
   139.360  0.3355938E-02  0.1242856E-01  0.3295629E-01     4.607  0.1024408E-03  0.1698857E-02  0.2994347E-02
   139.364  0.3355635E-02  0.1242482E-01  0.3296674E-01     4.607  0.1024766E-03  0.1697719E-02  0.3005669E-02
   139.368  0.3355395E-02  0.1241939E-01  0.3297976E-01     4.607  0.1025644E-03  0.1694760E-02  0.3017811E-02
   139.372  0.3355223E-02  0.1241280E-01  0.3299598E-01     4.608  0.1027035E-03  0.1690340E-02  0.3031738E-02
   139.376  0.3355121E-02  0.1240432E-01  0.3301426E-01     4.608  0.1028893E-03  0.1684460E-02  0.3045492E-02
   139.380  0.3355089E-02  0.1239487E-01  0.3303800E-01     4.608  0.1031208E-03  0.1676704E-02  0.3060794E-02
   139.384  0.3355125E-02  0.1238488E-01  0.3306158E-01     4.608  0.1033923E-03  0.1668612E-02  0.3071502E-02
   139.388  0.3355229E-02  0.1237358E-01  0.3308661E-01     4.608  0.1036986E-03  0.1658175E-02  0.3080654E-02
   139.392  0.3355396E-02  0.1236055E-01  0.3311414E-01     4.608  0.1040288E-03  0.1648671E-02  0.3089946E-02
   139.396  0.3355621E-02  0.1234766E-01  0.3314235E-01     4.608  0.1043756E-03  0.1641979E-02  0.3098168E-02
   139.400  0.3355898E-02  0.1234074E-01  0.3317363E-01     4.608  0.1047317E-03  0.1645037E-02  0.3110515E-02
   139.404  0.3356220E-02  0.1233520E-01  0.3320590E-01     4.608  0.1050899E-03  0.1647295E-02  0.3119759E-02
   139.408  0.3356578E-02  0.1232953E-01  0.3323591E-01     4.608  0.1054382E-03  0.1649764E-02  0.3125812E-02
   139.412  0.3356943E-02  0.1232580E-01  0.3326333E-01     4.609  0.1057435E-03  0.1653890E-02  0.3128016E-02
   139.416  0.3357304E-02  0.1232406E-01  0.3328852E-01     4.609  0.1059939E-03  0.1661021E-02  0.3125712E-02
   139.419  0.3357651E-02  0.1232373E-01  0.3331022E-01     4.609  0.1061850E-03  0.1669245E-02  0.3119619E-02
   139.423  0.3357974E-02  0.1232643E-01  0.3332907E-01     4.609  0.1063132E-03  0.1678622E-02  0.3110881E-02
   139.427  0.3358268E-02  0.1232683E-01  0.3334357E-01     4.609  0.1063783E-03  0.1687809E-02  0.3099500E-02
   139.431  0.3358511E-02  0.1232817E-01  0.3335495E-01     4.609  0.1063598E-03  0.1699507E-02  0.3085449E-02
   139.435  0.3358690E-02  0.1233313E-01  0.3335887E-01     4.609  0.1062495E-03  0.1711858E-02  0.3071407E-02
   139.439  0.3358797E-02  0.1233951E-01  0.3336051E-01     4.609  0.1060498E-03  0.1724216E-02  0.3048991E-02
   139.443  0.3358829E-02  0.1234646E-01  0.3335619E-01     4.609  0.1057671E-03  0.1735732E-02  0.3023468E-02
   139.447  0.3358782E-02  0.1235381E-01  0.3335056E-01     4.609  0.1054084E-03  0.1746607E-02  0.2999033E-02
   139.451  0.3358662E-02  0.1236105E-01  0.3334035E-01     4.610  0.1049893E-03  0.1755627E-02  0.2973890E-02
   139.455  0.3358472E-02  0.1236693E-01  0.3332495E-01     4.610  0.1045323E-03  0.1762418E-02  0.2950716E-02
   139.459  0.3358167E-02  0.1237101E-01  0.3330224E-01     4.610  0.1039926E-03  0.1767254E-02  0.2930145E-02
   139.463  0.3357768E-02  0.1237433E-01  0.3327650E-01     4.610  0.1033748E-03  0.1769811E-02  0.2908749E-02
   139.467  0.3357302E-02  0.1237797E-01  0.3324672E-01     4.610  0.1026956E-03  0.1769854E-02  0.2894176E-02
   139.471  0.3356768E-02  0.1238341E-01  0.3322079E-01     4.610  0.1019599E-03  0.1774239E-02  0.2890602E-02
   139.475  0.3356168E-02  0.1239037E-01  0.3319263E-01     4.610  0.1011747E-03  0.1775216E-02  0.2891695E-02
   139.479  0.3355515E-02  0.1240395E-01  0.3317338E-01     4.610  0.1003594E-03  0.1767824E-02  0.2899288E-02
   139.483  0.3354821E-02  0.1242175E-01  0.3316306E-01     4.610  0.9953157E-04  0.1751967E-02  0.2912230E-02
   139.486  0.3354084E-02  0.1243913E-01  0.3315353E-01     4.611  0.9867335E-04  0.1735503E-02  0.2926145E-02
   139.490  0.3353267E-02  0.1245429E-01  0.3313897E-01     4.611  0.9774485E-04  0.1717961E-02  0.2940585E-02
   139.494  0.3352383E-02  0.1246683E-01  0.3311988E-01     4.611  0.9677413E-04  0.1700042E-02  0.2957594E-02
   139.498  0.3351439E-02  0.1247710E-01  0.3309476E-01     4.611  0.9580099E-04  0.1681109E-02  0.2975392E-02
   139.502  0.3350405E-02  0.1248487E-01  0.3306271E-01     4.611  0.9489164E-04  0.1660957E-02  0.2992265E-02
   139.506  0.3349299E-02  0.1249219E-01  0.3303047E-01     4.611  0.9407756E-04  0.1639394E-02  0.3011373E-02
   139.510  0.3348143E-02  0.1249361E-01  0.3299311E-01     4.611  0.9338592E-04  0.1619100E-02  0.3029994E-02
   139.514  0.3346967E-02  0.1248908E-01  0.3295129E-01     4.611  0.9284639E-04  0.1600158E-02  0.3046092E-02
   139.518  0.3345795E-02  0.1247739E-01  0.3290883E-01     4.611  0.9247508E-04  0.1584070E-02  0.3065027E-02
   139.522  0.3344652E-02  0.1246089E-01  0.3286800E-01     4.611  0.9227962E-04  0.1572265E-02  0.3085542E-02
   139.526  0.3343557E-02  0.1243869E-01  0.3283198E-01     4.612  0.9225607E-04  0.1557531E-02  0.3100372E-02
   139.530  0.3342522E-02  0.1242236E-01  0.3280733E-01     4.612  0.9237734E-04  0.1544431E-02  0.3114864E-02
   139.534  0.3341568E-02  0.1240491E-01  0.3278634E-01     4.612  0.9262831E-04  0.1536894E-02  0.3127013E-02
   139.538  0.3340718E-02  0.1238466E-01  0.3276885E-01     4.612  0.9298947E-04  0.1533107E-02  0.3132182E-02
   139.542  0.3339945E-02  0.1238399E-01  0.3277639E-01     4.612  0.9338749E-04  0.1514892E-02  0.3115666E-02
   139.546  0.3339204E-02  0.1238605E-01  0.3278449E-01     4.612  0.9379890E-04  0.1495423E-02  0.3082501E-02
   139.549  0.3338506E-02  0.1238458E-01  0.3278680E-01     4.612  0.9420774E-04  0.1479597E-02  0.3037185E-02
   139.553  0.3337869E-02  0.1237844E-01  0.3278645E-01     4.612  0.9460025E-04  0.1466561E-02  0.2984783E-02
   139.557  0.3337306E-02  0.1237890E-01  0.3279517E-01     4.612  0.9496766E-04  0.1470921E-02  0.2946075E-02
   139.561  0.3336832E-02  0.1237870E-01  0.3280896E-01     4.613  0.9530677E-04  0.1481646E-02  0.2912452E-02
   139.565  0.3336449E-02  0.1238326E-01  0.3282882E-01     4.613  0.9562740E-04  0.1490395E-02  0.2884466E-02
   139.569  0.3336162E-02  0.1238425E-01  0.3284736E-01     4.613  0.9593649E-04  0.1501009E-02  0.2860921E-02
   139.573  0.3335975E-02  0.1238438E-01  0.3286766E-01     4.613  0.9623978E-04  0.1513065E-02  0.2846729E-02
   139.577  0.3335895E-02  0.1238643E-01  0.3289131E-01     4.613  0.9654270E-04  0.1531112E-02  0.2840913E-02
   139.581  0.3335943E-02  0.1239114E-01  0.3292209E-01     4.613  0.9688350E-04  0.1551886E-02  0.2844988E-02
   139.585  0.3336122E-02  0.1239778E-01  0.3296155E-01     4.613  0.9727374E-04  0.1569987E-02  0.2852659E-02
   139.589  0.3336431E-02  0.1240520E-01  0.3300524E-01     4.613  0.9771143E-04  0.1584918E-02  0.2864345E-02
   139.593  0.3336861E-02  0.1241104E-01  0.3305247E-01     4.613  0.9819147E-04  0.1594816E-02  0.2878257E-02
   139.597  0.3337405E-02  0.1241942E-01  0.3310186E-01     4.614  0.9870390E-04  0.1601154E-02  0.2889213E-02
   139.601  0.3338060E-02  0.1242503E-01  0.3315051E-01     4.614  0.9925250E-04  0.1603643E-02  0.2898028E-02
   139.605  0.3338826E-02  0.1242411E-01  0.3319366E-01     4.614  0.9983715E-04  0.1601128E-02  0.2903226E-02
   139.609  0.3339683E-02  0.1242122E-01  0.3323690E-01     4.614  0.1004367E-03  0.1601247E-02  0.2910951E-02
   139.613  0.3340614E-02  0.1241586E-01  0.3327109E-01     4.614  0.1010281E-03  0.1598290E-02  0.2915215E-02
   139.617  0.3341598E-02  0.1240468E-01  0.3330063E-01     4.614  0.1015885E-03  0.1591634E-02  0.2918730E-02
   139.620  0.3342611E-02  0.1238994E-01  0.3332016E-01     4.614  0.1020957E-03  0.1581623E-02  0.2917026E-02
   139.624  0.3343631E-02  0.1237231E-01  0.3333050E-01     4.614  0.1025313E-03  0.1569295E-02  0.2911514E-02
   139.628  0.3344673E-02  0.1235021E-01  0.3333691E-01     4.614  0.1029269E-03  0.1553982E-02  0.2905405E-02
   139.632  0.3345749E-02  0.1233057E-01  0.3333942E-01     4.615  0.1033153E-03  0.1536089E-02  0.2901321E-02
   139.636  0.3346828E-02  0.1231043E-01  0.3334026E-01     4.615  0.1036832E-03  0.1517166E-02  0.2899074E-02
   139.640  0.3347851E-02  0.1229258E-01  0.3333744E-01     4.615  0.1040330E-03  0.1497682E-02  0.2905245E-02
   139.644  0.3348801E-02  0.1227438E-01  0.3332747E-01     4.615  0.1043787E-03  0.1475625E-02  0.2919142E-02
   139.648  0.3349661E-02  0.1225815E-01  0.3330864E-01     4.615  0.1047208E-03  0.1456892E-02  0.2937314E-02
   139.652  0.3350409E-02  0.1224152E-01  0.3327897E-01     4.615  0.1050553E-03  0.1439967E-02  0.2959466E-02
   139.656  0.3351037E-02  0.1222907E-01  0.3324811E-01     4.615  0.1053735E-03  0.1430516E-02  0.2990588E-02
   139.660  0.3351624E-02  0.1222321E-01  0.3322323E-01     4.615  0.1056865E-03  0.1431056E-02  0.3029978E-02
   139.664  0.3352200E-02  0.1221737E-01  0.3320071E-01     4.615  0.1060216E-03  0.1431509E-02  0.3068636E-02
   139.668  0.3352750E-02  0.1221064E-01  0.3318408E-01     4.615  0.1063725E-03  0.1431701E-02  0.3104384E-02
   139.672  0.3353262E-02  0.1220409E-01  0.3316715E-01     4.616  0.1067302E-03  0.1431327E-02  0.3134824E-02
   139.676  0.3353724E-02  0.1220026E-01  0.3314971E-01     4.616  0.1070861E-03  0.1429583E-02  0.3157402E-02
   139.680  0.3354125E-02  0.1219635E-01  0.3313229E-01     4.616  0.1074283E-03  0.1426922E-02  0.3172621E-02
   139.684  0.3354455E-02  0.1219261E-01  0.3311051E-01     4.616  0.1077462E-03  0.1427107E-02  0.3175757E-02
   139.688  0.3354708E-02  0.1218746E-01  0.3308513E-01     4.616  0.1080286E-03  0.1426374E-02  0.3169748E-02
   139.691  0.3354878E-02  0.1218222E-01  0.3305485E-01     4.616  0.1082689E-03  0.1426157E-02  0.3153207E-02
   139.695  0.3354973E-02  0.1217755E-01  0.3302291E-01     4.616  0.1084756E-03  0.1427535E-02  0.3127922E-02
   139.699  0.3354997E-02  0.1217186E-01  0.3298558E-01     4.616  0.1086378E-03  0.1429897E-02  0.3095266E-02
   139.703  0.3354992E-02  0.1216596E-01  0.3295287E-01     4.617  0.1087184E-03  0.1431749E-02  0.3057589E-02
   139.707  0.3354963E-02  0.1216051E-01  0.3292231E-01     4.617  0.1087090E-03  0.1434149E-02  0.3014073E-02
   139.711  0.3354902E-02  0.1215621E-01  0.3289228E-01     4.617  0.1086801E-03  0.1434597E-02  0.2970732E-02
   139.715  0.3354822E-02  0.1215393E-01  0.3286559E-01     4.617  0.1086873E-03  0.1432876E-02  0.2930958E-02
   139.719  0.3354716E-02  0.1215319E-01  0.3284476E-01     4.617  0.1087209E-03  0.1429054E-02  0.2895022E-02
   139.723  0.3354583E-02  0.1215087E-01  0.3282741E-01     4.617  0.1087568E-03  0.1422340E-02  0.2861360E-02
   139.727  0.3354427E-02  0.1214990E-01  0.3281021E-01     4.617  0.1087845E-03  0.1415057E-02  0.2829775E-02
   139.731  0.3354237E-02  0.1215027E-01  0.3279267E-01     4.617  0.1087864E-03  0.1408931E-02  0.2800998E-02
   139.735  0.3354013E-02  0.1215435E-01  0.3277781E-01     4.617  0.1087605E-03  0.1397509E-02  0.2771596E-02
   139.739  0.3353761E-02  0.1215876E-01  0.3276477E-01     4.618  0.1087073E-03  0.1382808E-02  0.2742236E-02
   139.743  0.3353469E-02  0.1216679E-01  0.3275070E-01     4.618  0.1086408E-03  0.1369253E-02  0.2717309E-02
   139.747  0.3353117E-02  0.1217507E-01  0.3273566E-01     4.618  0.1085861E-03  0.1357817E-02  0.2702926E-02
   139.751  0.3352713E-02  0.1218073E-01  0.3271608E-01     4.618  0.1085432E-03  0.1350370E-02  0.2694707E-02
   139.755  0.3352264E-02  0.1218695E-01  0.3269622E-01     4.618  0.1085145E-03  0.1338704E-02  0.2692418E-02
   139.759  0.3351774E-02  0.1219696E-01  0.3267783E-01     4.618  0.1085044E-03  0.1325079E-02  0.2695493E-02
   139.762  0.3351251E-02  0.1220459E-01  0.3265854E-01     4.618  0.1085144E-03  0.1313932E-02  0.2703144E-02
   139.766  0.3350708E-02  0.1220944E-01  0.3263960E-01     4.618  0.1085421E-03  0.1305464E-02  0.2714593E-02
   139.770  0.3350111E-02  0.1221189E-01  0.3261464E-01     4.618  0.1086288E-03  0.1300336E-02  0.2719766E-02
   139.774  0.3349458E-02  0.1221335E-01  0.3258361E-01     4.619  0.1087832E-03  0.1297248E-02  0.2728503E-02
   139.778  0.3348766E-02  0.1220977E-01  0.3254721E-01     4.619  0.1089981E-03  0.1298431E-02  0.2738553E-02
   139.782  0.3348055E-02  0.1220856E-01  0.3251570E-01     4.619  0.1092623E-03  0.1295789E-02  0.2736419E-02
   139.786  0.3347368E-02  0.1220730E-01  0.3248891E-01     4.619  0.1095434E-03  0.1293968E-02  0.2726591E-02
   139.790  0.3346723E-02  0.1220106E-01  0.3246470E-01     4.619  0.1098303E-03  0.1297862E-02  0.2710284E-02
   139.794  0.3346136E-02  0.1219165E-01  0.3244608E-01     4.619  0.1101166E-03  0.1305532E-02  0.2694085E-02
   139.798  0.3345619E-02  0.1217885E-01  0.3242929E-01     4.619  0.1103961E-03  0.1319557E-02  0.2676004E-02
   139.802  0.3345183E-02  0.1217586E-01  0.3242878E-01     4.619  0.1106655E-03  0.1318024E-02  0.2631263E-02
   139.806  0.3344837E-02  0.1217005E-01  0.3243199E-01     4.620  0.1109206E-03  0.1319270E-02  0.2584439E-02
   139.810  0.3344597E-02  0.1215969E-01  0.3243797E-01     4.620  0.1111693E-03  0.1324201E-02  0.2541662E-02
   139.814  0.3344467E-02  0.1215281E-01  0.3245368E-01     4.620  0.1114106E-03  0.1326498E-02  0.2503495E-02
   139.818  0.3344449E-02  0.1214426E-01  0.3247227E-01     4.620  0.1116425E-03  0.1331052E-02  0.2469243E-02
   139.822  0.3344540E-02  0.1213877E-01  0.3249476E-01     4.620  0.1118615E-03  0.1340646E-02  0.2441125E-02
   139.826  0.3344736E-02  0.1214036E-01  0.3252957E-01     4.620  0.1120649E-03  0.1352805E-02  0.2418330E-02
   139.830  0.3344987E-02  0.1214380E-01  0.3256789E-01     4.620  0.1122958E-03  0.1362856E-02  0.2402196E-02
   139.834  0.3345267E-02  0.1214707E-01  0.3260035E-01     4.620  0.1125682E-03  0.1372360E-02  0.2392615E-02
   139.838  0.3345570E-02  0.1215054E-01  0.3263155E-01     4.621  0.1128771E-03  0.1377956E-02  0.2386983E-02
   139.841  0.3345857E-02  0.1215427E-01  0.3265487E-01     4.621  0.1131776E-03  0.1380083E-02  0.2378107E-02
   139.845  0.3346101E-02  0.1215562E-01  0.3266905E-01     4.621  0.1134349E-03  0.1380623E-02  0.2371552E-02
   139.849  0.3346295E-02  0.1215434E-01  0.3267254E-01     4.621  0.1136426E-03  0.1380028E-02  0.2369807E-02
   139.853  0.3346433E-02  0.1214967E-01  0.3266580E-01     4.621  0.1137938E-03  0.1378420E-02  0.2371431E-02
   139.857  0.3346548E-02  0.1214464E-01  0.3265485E-01     4.621  0.1138567E-03  0.1375326E-02  0.2371627E-02
   139.861  0.3346646E-02  0.1213683E-01  0.3264210E-01     4.621  0.1138242E-03  0.1369847E-02  0.2370666E-02
   139.865  0.3346721E-02  0.1213455E-01  0.3263359E-01     4.621  0.1136962E-03  0.1368549E-02  0.2369816E-02
   139.869  0.3346770E-02  0.1213169E-01  0.3262067E-01     4.621  0.1134752E-03  0.1364789E-02  0.2369931E-02
   139.873  0.3346788E-02  0.1212959E-01  0.3261149E-01     4.622  0.1131658E-03  0.1364384E-02  0.2379009E-02
   139.877  0.3346768E-02  0.1213673E-01  0.3261101E-01     4.622  0.1127680E-03  0.1378808E-02  0.2403054E-02
   139.881  0.3346676E-02  0.1214917E-01  0.3261084E-01     4.622  0.1123083E-03  0.1384404E-02  0.2418360E-02
   139.885  0.3346487E-02  0.1215928E-01  0.3259957E-01     4.622  0.1118145E-03  0.1384971E-02  0.2429451E-02
   139.889  0.3346229E-02  0.1216831E-01  0.3258449E-01     4.622  0.1112908E-03  0.1383462E-02  0.2437429E-02
   139.893  0.3345938E-02  0.1217180E-01  0.3256450E-01     4.622  0.1107551E-03  0.1378466E-02  0.2441291E-02
   139.897  0.3345621E-02  0.1216824E-01  0.3253739E-01     4.622  0.1102210E-03  0.1370278E-02  0.2438678E-02
   139.901  0.3345292E-02  0.1215788E-01  0.3250848E-01     4.622  0.1097124E-03  0.1357711E-02  0.2434433E-02
   139.905  0.3344965E-02  0.1215606E-01  0.3249011E-01     4.623  0.1092613E-03  0.1348639E-02  0.2437161E-02
   139.909  0.3344617E-02  0.1216305E-01  0.3248701E-01     4.623  0.1089110E-03  0.1340755E-02  0.2443679E-02
   139.913  0.3344258E-02  0.1217370E-01  0.3248122E-01     4.623  0.1086689E-03  0.1329812E-02  0.2448507E-02
   139.917  0.3343901E-02  0.1218131E-01  0.3247771E-01     4.623  0.1085350E-03  0.1316081E-02  0.2451734E-02
   139.920  0.3343551E-02  0.1218660E-01  0.3247401E-01     4.623  0.1085114E-03  0.1302127E-02  0.2453788E-02
   139.924  0.3343216E-02  0.1219222E-01  0.3247161E-01     4.623  0.1085967E-03  0.1284050E-02  0.2454401E-02
   139.928  0.3342930E-02  0.1219275E-01  0.3246982E-01     4.623  0.1087569E-03  0.1263931E-02  0.2454308E-02
   139.932  0.3342732E-02  0.1220464E-01  0.3248726E-01     4.623  0.1089480E-03  0.1259456E-02  0.2471278E-02
   139.936  0.3342626E-02  0.1221195E-01  0.3250904E-01     4.624  0.1091658E-03  0.1253981E-02  0.2489243E-02
   139.940  0.3342615E-02  0.1221375E-01  0.3253197E-01     4.624  0.1094038E-03  0.1247226E-02  0.2510101E-02
   139.944  0.3342698E-02  0.1221190E-01  0.3255455E-01     4.624  0.1096563E-03  0.1239609E-02  0.2530113E-02
   139.948  0.3342874E-02  0.1220598E-01  0.3257639E-01     4.624  0.1099169E-03  0.1230396E-02  0.2552395E-02
   139.952  0.3343136E-02  0.1220171E-01  0.3260303E-01     4.624  0.1101805E-03  0.1227423E-02  0.2581342E-02
   139.956  0.3343478E-02  0.1219425E-01  0.3262950E-01     4.624  0.1104403E-03  0.1224318E-02  0.2609771E-02
   139.960  0.3343892E-02  0.1218853E-01  0.3265612E-01     4.624  0.1106920E-03  0.1221034E-02  0.2635361E-02
   139.964  0.3344368E-02  0.1218028E-01  0.3268233E-01     4.624  0.1109310E-03  0.1218409E-02  0.2659188E-02
   139.968  0.3344893E-02  0.1217354E-01  0.3270699E-01     4.625  0.1111530E-03  0.1216805E-02  0.2680194E-02
   139.972  0.3345455E-02  0.1216489E-01  0.3272752E-01     4.625  0.1113553E-03  0.1214063E-02  0.2697195E-02
   139.976  0.3346039E-02  0.1216145E-01  0.3275312E-01     4.625  0.1115350E-03  0.1211192E-02  0.2711978E-02
   139.980  0.3346630E-02  0.1215849E-01  0.3277266E-01     4.625  0.1116904E-03  0.1208960E-02  0.2720510E-02
   139.984  0.3347204E-02  0.1215421E-01  0.3278616E-01     4.625  0.1118264E-03  0.1206070E-02  0.2725479E-02
   139.988  0.3347748E-02  0.1214769E-01  0.3279207E-01     4.625  0.1119353E-03  0.1200303E-02  0.2731340E-02
   139.992  0.3348286E-02  0.1214137E-01  0.3279378E-01     4.625  0.1119736E-03  0.1194016E-02  0.2739220E-02
   139.996  0.3348805E-02  0.1213601E-01  0.3279268E-01     4.626  0.1119423E-03  0.1186432E-02  0.2748734E-02
   140.000  0.3349290E-02  0.1213060E-01  0.3279038E-01     4.626  0.1118418E-03  0.1176154E-02  0.2758422E-02
   140.004  0.3349707E-02  0.1212621E-01  0.3278215E-01     4.626  0.1116690E-03  0.1166175E-02  0.2765107E-02
   140.007  0.3350032E-02  0.1212149E-01  0.3276785E-01     4.626  0.1114208E-03  0.1155422E-02  0.2768623E-02
   140.011  0.3350268E-02  0.1212168E-01  0.3275260E-01     4.626  0.1111186E-03  0.1149073E-02  0.2772648E-02
   140.015  0.3350442E-02  0.1213299E-01  0.3274088E-01     4.626  0.1108170E-03  0.1152073E-02  0.2783282E-02
   140.019  0.3350547E-02  0.1214056E-01  0.3272758E-01     4.626  0.1105221E-03  0.1156593E-02  0.2790413E-02
   140.023  0.3350583E-02  0.1214646E-01  0.3270805E-01     4.626  0.1102379E-03  0.1160749E-02  0.2794149E-02
   140.027  0.3350548E-02  0.1215619E-01  0.3268728E-01     4.627  0.1099691E-03  0.1159321E-02  0.2787576E-02
   140.031  0.3350442E-02  0.1216687E-01  0.3266705E-01     4.627  0.1097195E-03  0.1158379E-02  0.2770694E-02
   140.035  0.3350207E-02  0.1217852E-01  0.3264020E-01     4.627  0.1094288E-03  0.1157720E-02  0.2744814E-02
   140.039  0.3349844E-02  0.1219342E-01  0.3260445E-01     4.627  0.1090162E-03  0.1164921E-02  0.2710363E-02
   140.043  0.3349370E-02  0.1220685E-01  0.3256305E-01     4.627  0.1084856E-03  0.1170325E-02  0.2668784E-02
   140.047  0.3348795E-02  0.1221758E-01  0.3251764E-01     4.627  0.1078513E-03  0.1180653E-02  0.2621594E-02
   140.051  0.3348130E-02  0.1222826E-01  0.3247132E-01     4.627  0.1071367E-03  0.1190686E-02  0.2571102E-02
   140.055  0.3347389E-02  0.1223707E-01  0.3242150E-01     4.627  0.1063628E-03  0.1200995E-02  0.2517822E-02
   140.059  0.3346586E-02  0.1224502E-01  0.3237051E-01     4.628  0.1055473E-03  0.1211335E-02  0.2463118E-02
   140.063  0.3345737E-02  0.1225291E-01  0.3231864E-01     4.628  0.1047108E-03  0.1217137E-02  0.2407414E-02
   140.067  0.3344869E-02  0.1225507E-01  0.3226852E-01     4.628  0.1038604E-03  0.1225184E-02  0.2355530E-02
   140.071  0.3344008E-02  0.1225405E-01  0.3222050E-01     4.628  0.1030052E-03  0.1230486E-02  0.2309723E-02
   140.075  0.3343166E-02  0.1225080E-01  0.3217945E-01     4.628  0.1021650E-03  0.1233584E-02  0.2269602E-02
   140.079  0.3342355E-02  0.1224733E-01  0.3214423E-01     4.628  0.1013633E-03  0.1232305E-02  0.2237271E-02
   140.083  0.3341552E-02  0.1224039E-01  0.3211051E-01     4.628  0.1006429E-03  0.1227255E-02  0.2216427E-02
   140.087  0.3340771E-02  0.1222928E-01  0.3208065E-01     4.629  0.1000192E-03  0.1217395E-02  0.2207519E-02
   140.091  0.3340028E-02  0.1221512E-01  0.3205257E-01     4.629  0.9950116E-04  0.1200544E-02  0.2207110E-02
   140.095  0.3339337E-02  0.1220842E-01  0.3203971E-01     4.629  0.9909625E-04  0.1194958E-02  0.2216458E-02
   140.098  0.3338716E-02  0.1220607E-01  0.3203802E-01     4.629  0.9880891E-04  0.1176359E-02  0.2217761E-02
   140.102  0.3338167E-02  0.1220076E-01  0.3203900E-01     4.629  0.9863006E-04  0.1151617E-02  0.2223963E-02
   140.106  0.3337685E-02  0.1221138E-01  0.3206012E-01     4.629  0.9853627E-04  0.1150450E-02  0.2240075E-02
   140.110  0.3337279E-02  0.1222465E-01  0.3208998E-01     4.629  0.9853026E-04  0.1137952E-02  0.2246885E-02
   140.114  0.3336940E-02  0.1223585E-01  0.3211996E-01     4.629  0.9862909E-04  0.1121317E-02  0.2251813E-02
   140.118  0.3336673E-02  0.1224291E-01  0.3215139E-01     4.630  0.9883464E-04  0.1102337E-02  0.2258813E-02
   140.122  0.3336483E-02  0.1224657E-01  0.3218355E-01     4.630  0.9914476E-04  0.1079806E-02  0.2265863E-02
   140.126  0.3336378E-02  0.1224481E-01  0.3221543E-01     4.630  0.9955384E-04  0.1056374E-02  0.2274754E-02
   140.130  0.3336373E-02  0.1223593E-01  0.3224605E-01     4.630  0.1000431E-03  0.1033482E-02  0.2285698E-02
   140.134  0.3336483E-02  0.1222662E-01  0.3227610E-01     4.630  0.1005942E-03  0.1010827E-02  0.2294424E-02
   140.138  0.3336706E-02  0.1221655E-01  0.3231067E-01     4.630  0.1011985E-03  0.9924039E-03  0.2302325E-02
   140.142  0.3337037E-02  0.1221158E-01  0.3235604E-01     4.630  0.1018445E-03  0.9927949E-03  0.2319303E-02
   140.146  0.3337468E-02  0.1220666E-01  0.3239976E-01     4.631  0.1025216E-03  0.9977972E-03  0.2335639E-02
   140.150  0.3337990E-02  0.1220087E-01  0.3244753E-01     4.631  0.1032171E-03  0.9964471E-03  0.2339427E-02
   140.154  0.3338590E-02  0.1219920E-01  0.3249606E-01     4.631  0.1039175E-03  0.9969840E-03  0.2335088E-02
   140.158  0.3339253E-02  0.1220478E-01  0.3255474E-01     4.631  0.1046102E-03  0.9960886E-03  0.2328489E-02
   140.162  0.3339965E-02  0.1221092E-01  0.3261254E-01     4.631  0.1052776E-03  0.9958390E-03  0.2315659E-02
   140.166  0.3340721E-02  0.1221641E-01  0.3266551E-01     4.631  0.1058936E-03  0.9956595E-03  0.2296467E-02
   140.170  0.3341502E-02  0.1222009E-01  0.3271415E-01     4.631  0.1064460E-03  0.9945146E-03  0.2271982E-02
   140.174  0.3342289E-02  0.1222320E-01  0.3275833E-01     4.631  0.1069322E-03  0.9932545E-03  0.2243717E-02
   140.178  0.3343058E-02  0.1222461E-01  0.3278973E-01     4.632  0.1073773E-03  0.9925693E-03  0.2211201E-02
   140.182  0.3343790E-02  0.1222530E-01  0.3281245E-01     4.632  0.1077747E-03  0.9908263E-03  0.2177722E-02
   140.186  0.3344467E-02  0.1222675E-01  0.3282650E-01     4.632  0.1081147E-03  0.9870633E-03  0.2143395E-02
   140.189  0.3345078E-02  0.1222408E-01  0.3283273E-01     4.632  0.1083827E-03  0.9863384E-03  0.2108352E-02
   140.193  0.3345619E-02  0.1221984E-01  0.3283303E-01     4.632  0.1085634E-03  0.9858123E-03  0.2075594E-02
   140.197  0.3346076E-02  0.1221488E-01  0.3282358E-01     4.632  0.1086525E-03  0.9853167E-03  0.2045204E-02
   140.201  0.3346436E-02  0.1220954E-01  0.3280752E-01     4.632  0.1086482E-03  0.9854178E-03  0.2019254E-02
   140.205  0.3346711E-02  0.1220294E-01  0.3278287E-01     4.633  0.1085850E-03  0.9866599E-03  0.2001046E-02
   140.209  0.3346966E-02  0.1219720E-01  0.3276236E-01     4.633  0.1085642E-03  0.9871216E-03  0.1994206E-02
   140.213  0.3347204E-02  0.1219406E-01  0.3274606E-01     4.633  0.1085812E-03  0.9863758E-03  0.1997222E-02
   140.217  0.3347386E-02  0.1219182E-01  0.3273203E-01     4.633  0.1086638E-03  0.9850122E-03  0.2014785E-02
   140.221  0.3347492E-02  0.1219024E-01  0.3271262E-01     4.633  0.1088219E-03  0.9809201E-03  0.2044579E-02
   140.225  0.3347537E-02  0.1219035E-01  0.3269286E-01     4.633  0.1090403E-03  0.9785639E-03  0.2082134E-02
   140.229  0.3347558E-02  0.1219258E-01  0.3267382E-01     4.633  0.1092784E-03  0.9759694E-03  0.2118401E-02
   140.233  0.3347544E-02  0.1219340E-01  0.3265532E-01     4.634  0.1095351E-03  0.9731667E-03  0.2150924E-02
   140.237  0.3347495E-02  0.1219472E-01  0.3263965E-01     4.634  0.1098057E-03  0.9705434E-03  0.2178850E-02
   140.241  0.3347409E-02  0.1220649E-01  0.3263040E-01     4.634  0.1100853E-03  0.9560658E-03  0.2180591E-02
   140.245  0.3347286E-02  0.1221871E-01  0.3261912E-01     4.634  0.1103681E-03  0.9420439E-03  0.2173199E-02
   140.249  0.3347130E-02  0.1222995E-01  0.3260919E-01     4.634  0.1106452E-03  0.9287739E-03  0.2160904E-02
   140.253  0.3346945E-02  0.1223975E-01  0.3260048E-01     4.634  0.1109081E-03  0.9177278E-03  0.2145547E-02
   140.257  0.3346735E-02  0.1225252E-01  0.3259431E-01     4.634  0.1111486E-03  0.9099241E-03  0.2129132E-02
   140.261  0.3346497E-02  0.1226314E-01  0.3258501E-01     4.635  0.1113658E-03  0.9056319E-03  0.2113880E-02
   140.265  0.3346211E-02  0.1227155E-01  0.3257023E-01     4.635  0.1115764E-03  0.9044511E-03  0.2104709E-02
   140.269  0.3345883E-02  0.1227667E-01  0.3255193E-01     4.635  0.1117742E-03  0.9062723E-03  0.2101651E-02
   140.273  0.3345547E-02  0.1227887E-01  0.3252925E-01     4.635  0.1119462E-03  0.9105064E-03  0.2105173E-02
   140.277  0.3345234E-02  0.1227697E-01  0.3250852E-01     4.635  0.1121006E-03  0.9178833E-03  0.2115002E-02
   140.281  0.3344952E-02  0.1227142E-01  0.3248799E-01     4.635  0.1122331E-03  0.9278451E-03  0.2127878E-02
   140.284  0.3344706E-02  0.1226774E-01  0.3247295E-01     4.635  0.1123396E-03  0.9371656E-03  0.2139813E-02
   140.288  0.3344501E-02  0.1226783E-01  0.3246481E-01     4.636  0.1124169E-03  0.9420564E-03  0.2143071E-02
   140.292  0.3344342E-02  0.1226604E-01  0.3245857E-01     4.636  0.1124620E-03  0.9471045E-03  0.2147984E-02
   140.296  0.3344230E-02  0.1226261E-01  0.3245536E-01     4.636  0.1124738E-03  0.9528499E-03  0.2154700E-02
   140.300  0.3344167E-02  0.1225815E-01  0.3245235E-01     4.636  0.1124500E-03  0.9596972E-03  0.2162154E-02
   140.304  0.3344137E-02  0.1225326E-01  0.3244957E-01     4.636  0.1123691E-03  0.9670752E-03  0.2168417E-02
   140.308  0.3344136E-02  0.1224721E-01  0.3244333E-01     4.636  0.1122268E-03  0.9749558E-03  0.2171897E-02
   140.312  0.3344161E-02  0.1224075E-01  0.3243857E-01     4.636  0.1120274E-03  0.9835297E-03  0.2176041E-02
   140.316  0.3344210E-02  0.1223190E-01  0.3243232E-01     4.637  0.1117762E-03  0.9914623E-03  0.2179292E-02
   140.320  0.3344286E-02  0.1222609E-01  0.3242545E-01     4.637  0.1114730E-03  0.1001179E-02  0.2180686E-02
   140.324  0.3344402E-02  0.1222205E-01  0.3242288E-01     4.637  0.1111121E-03  0.1010821E-02  0.2179129E-02
   140.328  0.3344552E-02  0.1222040E-01  0.3242266E-01     4.637  0.1107036E-03  0.1024000E-02  0.2173845E-02
   140.332  0.3344730E-02  0.1222025E-01  0.3242528E-01     4.637  0.1102584E-03  0.1039506E-02  0.2168360E-02
   140.336  0.3344927E-02  0.1222292E-01  0.3243023E-01     4.637  0.1097885E-03  0.1056747E-02  0.2160958E-02
   140.340  0.3345138E-02  0.1222611E-01  0.3243665E-01     4.637  0.1093070E-03  0.1066543E-02  0.2149074E-02
   140.344  0.3345353E-02  0.1223033E-01  0.3244333E-01     4.637  0.1088258E-03  0.1074013E-02  0.2136007E-02
   140.348  0.3345564E-02  0.1223398E-01  0.3244774E-01     4.638  0.1083576E-03  0.1080951E-02  0.2127741E-02
   140.352  0.3345763E-02  0.1223833E-01  0.3245165E-01     4.638  0.1079141E-03  0.1087553E-02  0.2122613E-02
   140.356  0.3345942E-02  0.1224197E-01  0.3245273E-01     4.638  0.1075063E-03  0.1093325E-02  0.2122360E-02
   140.360  0.3346094E-02  0.1224468E-01  0.3244915E-01     4.638  0.1071437E-03  0.1098647E-02  0.2127131E-02
   140.364  0.3346244E-02  0.1224711E-01  0.3244363E-01     4.638  0.1068094E-03  0.1102465E-02  0.2131555E-02
   140.368  0.3346402E-02  0.1224804E-01  0.3244328E-01     4.638  0.1064987E-03  0.1104231E-02  0.2134350E-02
   140.372  0.3346559E-02  0.1224913E-01  0.3244102E-01     4.638  0.1062199E-03  0.1106716E-02  0.2134699E-02
   140.375  0.3346712E-02  0.1225052E-01  0.3243754E-01     4.639  0.1059796E-03  0.1107543E-02  0.2136667E-02
   140.379  0.3346852E-02  0.1225101E-01  0.3243480E-01     4.639  0.1057854E-03  0.1106590E-02  0.2139905E-02
   140.383  0.3346973E-02  0.1225082E-01  0.3243105E-01     4.639  0.1056439E-03  0.1104247E-02  0.2144193E-02
   140.387  0.3347080E-02  0.1225164E-01  0.3242406E-01     4.639  0.1055492E-03  0.1101867E-02  0.2150987E-02
   140.391  0.3347162E-02  0.1225239E-01  0.3241512E-01     4.639  0.1055101E-03  0.1100644E-02  0.2158607E-02
   140.395  0.3347204E-02  0.1225090E-01  0.3240637E-01     4.639  0.1055380E-03  0.1097824E-02  0.2172401E-02
   140.399  0.3347206E-02  0.1224839E-01  0.3239368E-01     4.640  0.1056393E-03  0.1094126E-02  0.2188676E-02
   140.403  0.3347167E-02  0.1224495E-01  0.3237742E-01     4.640  0.1058116E-03  0.1090336E-02  0.2207992E-02
   140.407  0.3347094E-02  0.1224188E-01  0.3236106E-01     4.640  0.1060474E-03  0.1087082E-02  0.2229328E-02
   140.411  0.3347013E-02  0.1223896E-01  0.3234497E-01     4.640  0.1063205E-03  0.1083646E-02  0.2248281E-02
   140.415  0.3346918E-02  0.1223633E-01  0.3233033E-01     4.640  0.1066079E-03  0.1082350E-02  0.2264686E-02
   140.419  0.3346798E-02  0.1223560E-01  0.3231819E-01     4.640  0.1068838E-03  0.1084155E-02  0.2279232E-02
   140.423  0.3346655E-02  0.1223624E-01  0.3230670E-01     4.640  0.1071422E-03  0.1089040E-02  0.2291059E-02
   140.427  0.3346492E-02  0.1223852E-01  0.3229674E-01     4.641  0.1073760E-03  0.1095901E-02  0.2302527E-02
   140.431  0.3346267E-02  0.1224171E-01  0.3228192E-01     4.641  0.1076264E-03  0.1105604E-02  0.2309721E-02
   140.435  0.3345964E-02  0.1224774E-01  0.3226209E-01     4.641  0.1079077E-03  0.1120422E-02  0.2311782E-02
   140.439  0.3345590E-02  0.1225228E-01  0.3223896E-01     4.641  0.1082141E-03  0.1136973E-02  0.2309509E-02
   140.443  0.3345152E-02  0.1225921E-01  0.3221369E-01     4.641  0.1085373E-03  0.1154866E-02  0.2307756E-02
   140.447  0.3344660E-02  0.1226597E-01  0.3218720E-01     4.641  0.1088715E-03  0.1173642E-02  0.2307153E-02
   140.451  0.3344126E-02  0.1227387E-01  0.3215976E-01     4.641  0.1092098E-03  0.1195619E-02  0.2303645E-02
   140.455  0.3343559E-02  0.1228568E-01  0.3213742E-01     4.642  0.1095451E-03  0.1218390E-02  0.2303303E-02
   140.459  0.3342970E-02  0.1229659E-01  0.3211785E-01     4.642  0.1098666E-03  0.1241327E-02  0.2300060E-02
   140.463  0.3342357E-02  0.1230534E-01  0.3209486E-01     4.642  0.1101536E-03  0.1263606E-02  0.2297822E-02
   140.467  0.3341705E-02  0.1231265E-01  0.3207232E-01     4.642  0.1103679E-03  0.1281890E-02  0.2296933E-02
   140.470  0.3341004E-02  0.1232148E-01  0.3204674E-01     4.642  0.1104789E-03  0.1294642E-02  0.2292613E-02
   140.474  0.3340279E-02  0.1232700E-01  0.3201989E-01     4.642  0.1104959E-03  0.1305229E-02  0.2287364E-02
   140.478  0.3339555E-02  0.1233850E-01  0.3200090E-01     4.642  0.1104363E-03  0.1302445E-02  0.2286304E-02
   140.482  0.3338847E-02  0.1235080E-01  0.3198611E-01     4.643  0.1103007E-03  0.1291538E-02  0.2288703E-02
   140.486  0.3338170E-02  0.1237066E-01  0.3198414E-01     4.643  0.1100926E-03  0.1275224E-02  0.2282477E-02
   140.490  0.3337536E-02  0.1239198E-01  0.3199073E-01     4.643  0.1098169E-03  0.1256542E-02  0.2278256E-02
   140.494  0.3336945E-02  0.1240979E-01  0.3199826E-01     4.643  0.1094897E-03  0.1235869E-02  0.2272498E-02
   140.498  0.3336397E-02  0.1243505E-01  0.3201401E-01     4.643  0.1091238E-03  0.1213329E-02  0.2267599E-02
   140.502  0.3335902E-02  0.1246084E-01  0.3203353E-01     4.643  0.1087291E-03  0.1197259E-02  0.2262416E-02
   140.506  0.3335451E-02  0.1248286E-01  0.3205163E-01     4.644  0.1083249E-03  0.1182375E-02  0.2260835E-02
   140.510  0.3335049E-02  0.1249861E-01  0.3206783E-01     4.644  0.1079229E-03  0.1168041E-02  0.2264469E-02
   140.514  0.3334701E-02  0.1251173E-01  0.3208169E-01     4.644  0.1075326E-03  0.1153599E-02  0.2267969E-02
   140.518  0.3334416E-02  0.1251937E-01  0.3209352E-01     4.644  0.1071625E-03  0.1140449E-02  0.2275434E-02
   140.522  0.3334193E-02  0.1252084E-01  0.3210083E-01     4.644  0.1068208E-03  0.1128965E-02  0.2284052E-02
   140.526  0.3334029E-02  0.1251909E-01  0.3210552E-01     4.644  0.1065184E-03  0.1120541E-02  0.2291904E-02
   140.530  0.3333926E-02  0.1251313E-01  0.3210678E-01     4.644  0.1062639E-03  0.1115679E-02  0.2301566E-02
   140.534  0.3333887E-02  0.1250175E-01  0.3210671E-01     4.645  0.1060653E-03  0.1114789E-02  0.2308233E-02
   140.538  0.3333909E-02  0.1249798E-01  0.3211371E-01     4.645  0.1059278E-03  0.1107466E-02  0.2312745E-02
   140.542  0.3334002E-02  0.1249424E-01  0.3212796E-01     4.645  0.1058494E-03  0.1100328E-02  0.2318352E-02
   140.546  0.3334182E-02  0.1249116E-01  0.3214577E-01     4.645  0.1058161E-03  0.1096750E-02  0.2325042E-02
   140.550  0.3334448E-02  0.1248529E-01  0.3216496E-01     4.645  0.1058273E-03  0.1096871E-02  0.2330494E-02
   140.554  0.3334793E-02  0.1247932E-01  0.3218494E-01     4.645  0.1058810E-03  0.1098882E-02  0.2333839E-02
   140.558  0.3335207E-02  0.1247156E-01  0.3220333E-01     4.645  0.1059713E-03  0.1103259E-02  0.2334123E-02
   140.562  0.3335679E-02  0.1246220E-01  0.3221850E-01     4.646  0.1060943E-03  0.1108283E-02  0.2330342E-02
   140.566  0.3336200E-02  0.1245330E-01  0.3223516E-01     4.646  0.1062451E-03  0.1112406E-02  0.2319525E-02
   140.569  0.3336756E-02  0.1244256E-01  0.3224698E-01     4.646  0.1064172E-03  0.1119692E-02  0.2300810E-02
   140.573  0.3337323E-02  0.1243307E-01  0.3225480E-01     4.646  0.1065935E-03  0.1125345E-02  0.2281791E-02
   140.577  0.3337886E-02  0.1242216E-01  0.3225543E-01     4.646  0.1067663E-03  0.1132697E-02  0.2258237E-02
   140.581  0.3338431E-02  0.1240939E-01  0.3225396E-01     4.646  0.1069332E-03  0.1141683E-02  0.2234182E-02
   140.585  0.3338950E-02  0.1239647E-01  0.3224439E-01     4.647  0.1070960E-03  0.1152791E-02  0.2209265E-02
   140.589  0.3339445E-02  0.1238806E-01  0.3223725E-01     4.647  0.1072819E-03  0.1173058E-02  0.2184927E-02
   140.593  0.3339943E-02  0.1237784E-01  0.3222880E-01     4.647  0.1074560E-03  0.1190904E-02  0.2159949E-02
   140.597  0.3340460E-02  0.1236674E-01  0.3222491E-01     4.647  0.1075871E-03  0.1207668E-02  0.2139931E-02
   140.601  0.3340982E-02  0.1235566E-01  0.3221904E-01     4.647  0.1076719E-03  0.1222529E-02  0.2116291E-02
   140.605  0.3341492E-02  0.1234492E-01  0.3221196E-01     4.647  0.1077145E-03  0.1233503E-02  0.2095087E-02
   140.609  0.3341956E-02  0.1233597E-01  0.3220271E-01     4.647  0.1077292E-03  0.1243488E-02  0.2074790E-02
   140.613  0.3342361E-02  0.1233012E-01  0.3218973E-01     4.648  0.1077166E-03  0.1252175E-02  0.2052489E-02
   140.617  0.3342696E-02  0.1233115E-01  0.3218028E-01     4.648  0.1076767E-03  0.1255448E-02  0.2035425E-02
   140.621  0.3342951E-02  0.1233420E-01  0.3216689E-01     4.648  0.1076106E-03  0.1256838E-02  0.2018427E-02
   140.625  0.3343118E-02  0.1233875E-01  0.3214752E-01     4.648  0.1075204E-03  0.1257380E-02  0.2002416E-02
   140.629  0.3343195E-02  0.1234417E-01  0.3212924E-01     4.648  0.1074120E-03  0.1257665E-02  0.1988281E-02
   140.633  0.3343193E-02  0.1235360E-01  0.3210691E-01     4.648  0.1073030E-03  0.1259553E-02  0.1981770E-02
   140.637  0.3343145E-02  0.1236457E-01  0.3208940E-01     4.649  0.1072348E-03  0.1260620E-02  0.1980313E-02
   140.641  0.3343065E-02  0.1237339E-01  0.3207690E-01     4.649  0.1072241E-03  0.1262020E-02  0.1981696E-02
   140.645  0.3342955E-02  0.1238538E-01  0.3207128E-01     4.649  0.1072695E-03  0.1264034E-02  0.1992153E-02
   140.649  0.3342836E-02  0.1239522E-01  0.3206485E-01     4.649  0.1073548E-03  0.1266647E-02  0.2002631E-02
   140.653  0.3342721E-02  0.1240321E-01  0.3206204E-01     4.649  0.1074604E-03  0.1266858E-02  0.2015487E-02
   140.657  0.3342602E-02  0.1241106E-01  0.3206129E-01     4.649  0.1075468E-03  0.1268445E-02  0.2025952E-02
   140.661  0.3342480E-02  0.1241789E-01  0.3206094E-01     4.649  0.1076069E-03  0.1271385E-02  0.2037062E-02
   140.665  0.3342354E-02  0.1242399E-01  0.3206351E-01     4.650  0.1076389E-03  0.1275913E-02  0.2047006E-02
   140.668  0.3342229E-02  0.1242889E-01  0.3206490E-01     4.650  0.1076431E-03  0.1280904E-02  0.2059274E-02
   140.672  0.3342107E-02  0.1243279E-01  0.3206617E-01     4.650  0.1076186E-03  0.1286014E-02  0.2070033E-02
   140.676  0.3341994E-02  0.1243606E-01  0.3206800E-01     4.650  0.1075607E-03  0.1290695E-02  0.2078593E-02
   140.680  0.3341887E-02  0.1243884E-01  0.3207223E-01     4.650  0.1074751E-03  0.1295348E-02  0.2088040E-02
   140.684  0.3341784E-02  0.1244156E-01  0.3207740E-01     4.650  0.1073646E-03  0.1299701E-02  0.2099610E-02
   140.688  0.3341690E-02  0.1244323E-01  0.3208279E-01     4.651  0.1072322E-03  0.1303007E-02  0.2113348E-02
   140.692  0.3341608E-02  0.1244513E-01  0.3208954E-01     4.651  0.1070846E-03  0.1305458E-02  0.2128796E-02
   140.696  0.3341533E-02  0.1244563E-01  0.3209598E-01     4.651  0.1069205E-03  0.1306547E-02  0.2145547E-02
   140.700  0.3341455E-02  0.1244503E-01  0.3210015E-01     4.651  0.1067239E-03  0.1306272E-02  0.2160328E-02
   140.704  0.3341373E-02  0.1244379E-01  0.3210156E-01     4.651  0.1064990E-03  0.1303843E-02  0.2174970E-02
   140.708  0.3341286E-02  0.1244100E-01  0.3210092E-01     4.651  0.1062511E-03  0.1300082E-02  0.2187696E-02
   140.712  0.3341191E-02  0.1243791E-01  0.3210007E-01     4.652  0.1059892E-03  0.1294482E-02  0.2198939E-02
   140.716  0.3341075E-02  0.1243664E-01  0.3209631E-01     4.652  0.1057296E-03  0.1284838E-02  0.2207149E-02
   140.720  0.3340938E-02  0.1243649E-01  0.3209352E-01     4.652  0.1054784E-03  0.1271546E-02  0.2212982E-02
   140.724  0.3340785E-02  0.1243818E-01  0.3209252E-01     4.652  0.1052429E-03  0.1254738E-02  0.2214294E-02
   140.728  0.3340618E-02  0.1244026E-01  0.3209084E-01     4.652  0.1050297E-03  0.1236221E-02  0.2213131E-02
   140.732  0.3340440E-02  0.1244382E-01  0.3208999E-01     4.652  0.1048427E-03  0.1217679E-02  0.2208655E-02
   140.736  0.3340255E-02  0.1245498E-01  0.3209683E-01     4.653  0.1046856E-03  0.1208457E-02  0.2200535E-02
   140.740  0.3340068E-02  0.1246526E-01  0.3210316E-01     4.653  0.1045646E-03  0.1198064E-02  0.2189417E-02
   140.744  0.3339892E-02  0.1247460E-01  0.3211341E-01     4.653  0.1044943E-03  0.1187053E-02  0.2174627E-02
   140.748  0.3339732E-02  0.1248594E-01  0.3212461E-01     4.653  0.1044761E-03  0.1178052E-02  0.2158704E-02
   140.752  0.3339586E-02  0.1250171E-01  0.3214389E-01     4.653  0.1045128E-03  0.1180930E-02  0.2145866E-02
   140.756  0.3339448E-02  0.1251595E-01  0.3216441E-01     4.653  0.1046089E-03  0.1184039E-02  0.2130714E-02
   140.760  0.3339338E-02  0.1252838E-01  0.3218362E-01     4.653  0.1047485E-03  0.1186431E-02  0.2112731E-02
   140.764  0.3339264E-02  0.1253891E-01  0.3220278E-01     4.654  0.1049230E-03  0.1188763E-02  0.2095560E-02
   140.768  0.3339229E-02  0.1254967E-01  0.3222386E-01     4.654  0.1051275E-03  0.1190699E-02  0.2074218E-02
   140.771  0.3339232E-02  0.1255768E-01  0.3224585E-01     4.654  0.1053580E-03  0.1191090E-02  0.2051426E-02
   140.775  0.3339271E-02  0.1256421E-01  0.3226764E-01     4.654  0.1056095E-03  0.1190449E-02  0.2030031E-02
   140.779  0.3339347E-02  0.1256945E-01  0.3228925E-01     4.654  0.1058766E-03  0.1189388E-02  0.2007975E-02
   140.783  0.3339457E-02  0.1257368E-01  0.3231491E-01     4.654  0.1061536E-03  0.1187492E-02  0.1987826E-02
   140.787  0.3339597E-02  0.1257655E-01  0.3233666E-01     4.655  0.1064345E-03  0.1185571E-02  0.1961932E-02
   140.791  0.3339763E-02  0.1257883E-01  0.3235602E-01     4.655  0.1067146E-03  0.1184566E-02  0.1937565E-02
   140.795  0.3339951E-02  0.1257955E-01  0.3237366E-01     4.655  0.1069882E-03  0.1182696E-02  0.1913423E-02
   140.799  0.3340156E-02  0.1258031E-01  0.3238934E-01     4.655  0.1072500E-03  0.1180722E-02  0.1891514E-02
   140.803  0.3340370E-02  0.1257969E-01  0.3240472E-01     4.655  0.1074943E-03  0.1178585E-02  0.1871594E-02
   140.807  0.3340589E-02  0.1257893E-01  0.3241718E-01     4.655  0.1077167E-03  0.1175288E-02  0.1853288E-02
   140.811  0.3340801E-02  0.1257759E-01  0.3242635E-01     4.656  0.1079161E-03  0.1171415E-02  0.1838342E-02
   140.815  0.3340982E-02  0.1257679E-01  0.3243572E-01     4.656  0.1081044E-03  0.1167208E-02  0.1822932E-02
   140.819  0.3341089E-02  0.1257545E-01  0.3243605E-01     4.656  0.1082285E-03  0.1164215E-02  0.1807026E-02
   140.823  0.3341016E-02  0.1257623E-01  0.3242269E-01     4.656  0.1082543E-03  0.1160648E-02  0.1790179E-02
   140.827  0.3340651E-02  0.1257720E-01  0.3238448E-01     4.656  0.1083200E-03  0.1157610E-02  0.1793746E-02
   140.831  0.3339996E-02  0.1258118E-01  0.3232542E-01     4.656  0.1084350E-03  0.1154520E-02  0.1817926E-02
   140.835  0.3339066E-02  0.1258114E-01  0.3224995E-01     4.656  0.1085964E-03  0.1154531E-02  0.1862213E-02
   140.839  0.3337883E-02  0.1258680E-01  0.3216635E-01     4.657  0.1088025E-03  0.1166120E-02  0.1927905E-02
   140.843  0.3336473E-02  0.1259774E-01  0.3208105E-01     4.657  0.1090501E-03  0.1187925E-02  0.2010344E-02
   140.847  0.3334871E-02  0.1260630E-01  0.3199186E-01     4.657  0.1093359E-03  0.1208472E-02  0.2100701E-02
   140.851  0.3333109E-02  0.1261108E-01  0.3190036E-01     4.657  0.1096588E-03  0.1227080E-02  0.2196965E-02
   140.855  0.3331219E-02  0.1261691E-01  0.3181219E-01     4.657  0.1100242E-03  0.1240960E-02  0.2287495E-02
   140.859  0.3329245E-02  0.1261917E-01  0.3172647E-01     4.657  0.1104231E-03  0.1251867E-02  0.2376293E-02
   140.863  0.3327248E-02  0.1261359E-01  0.3164599E-01     4.658  0.1108323E-03  0.1258810E-02  0.2460174E-02
   140.867  0.3325279E-02  0.1260475E-01  0.3157852E-01     4.658  0.1112355E-03  0.1263549E-02  0.2534943E-02
   140.870  0.3323395E-02  0.1261468E-01  0.3154578E-01     4.658  0.1116331E-03  0.1285538E-02  0.2599519E-02
   140.874  0.3321646E-02  0.1262167E-01  0.3152786E-01     4.658  0.1120165E-03  0.1304216E-02  0.2654233E-02
   140.878  0.3320073E-02  0.1262380E-01  0.3152551E-01     4.658  0.1123681E-03  0.1308121E-02  0.2683948E-02
   140.882  0.3318712E-02  0.1262165E-01  0.3153554E-01     4.658  0.1126717E-03  0.1300381E-02  0.2696492E-02
   140.886  0.3317595E-02  0.1261175E-01  0.3156164E-01     4.659  0.1129123E-03  0.1279480E-02  0.2686110E-02
   140.890  0.3316746E-02  0.1260010E-01  0.3160344E-01     4.659  0.1130780E-03  0.1246551E-02  0.2653587E-02
   140.894  0.3316184E-02  0.1258242E-01  0.3165603E-01     4.659  0.1131591E-03  0.1216011E-02  0.2616040E-02
   140.898  0.3315920E-02  0.1256853E-01  0.3172904E-01     4.659  0.1131503E-03  0.1203274E-02  0.2575543E-02
   140.902  0.3315961E-02  0.1255558E-01  0.3181247E-01     4.659  0.1130492E-03  0.1201229E-02  0.2535442E-02
   140.906  0.3316311E-02  0.1253955E-01  0.3190468E-01     4.659  0.1128543E-03  0.1203488E-02  0.2499388E-02
   140.910  0.3316962E-02  0.1251991E-01  0.3200457E-01     4.660  0.1125708E-03  0.1206373E-02  0.2465478E-02
   140.914  0.3317897E-02  0.1250196E-01  0.3210888E-01     4.660  0.1122108E-03  0.1208363E-02  0.2441827E-02
   140.918  0.3319037E-02  0.1248921E-01  0.3221846E-01     4.660  0.1118185E-03  0.1205576E-02  0.2407032E-02
   140.922  0.3320327E-02  0.1247922E-01  0.3232419E-01     4.660  0.1114279E-03  0.1201252E-02  0.2359939E-02
   140.926  0.3321734E-02  0.1246911E-01  0.3242270E-01     4.660  0.1110602E-03  0.1198224E-02  0.2315275E-02
   140.930  0.3323222E-02  0.1245879E-01  0.3250994E-01     4.660  0.1107375E-03  0.1195532E-02  0.2268381E-02
   140.934  0.3324755E-02  0.1245056E-01  0.3259078E-01     4.661  0.1104807E-03  0.1192633E-02  0.2228232E-02
   140.938  0.3326290E-02  0.1243852E-01  0.3265889E-01     4.661  0.1103041E-03  0.1191178E-02  0.2197477E-02
   140.942  0.3327763E-02  0.1243478E-01  0.3272017E-01     4.661  0.1101827E-03  0.1195037E-02  0.2177688E-02
   140.946  0.3329129E-02  0.1243651E-01  0.3276967E-01     4.661  0.1101165E-03  0.1201615E-02  0.2170554E-02
   140.950  0.3330357E-02  0.1243954E-01  0.3280259E-01     4.661  0.1101097E-03  0.1209670E-02  0.2171099E-02
   140.954  0.3331404E-02  0.1245377E-01  0.3282685E-01     4.661  0.1101446E-03  0.1216513E-02  0.2193625E-02
   140.958  0.3332237E-02  0.1248085E-01  0.3284637E-01     4.662  0.1102075E-03  0.1227119E-02  0.2237032E-02
   140.962  0.3332812E-02  0.1251070E-01  0.3285280E-01     4.662  0.1103056E-03  0.1245566E-02  0.2291490E-02
   140.966  0.3333123E-02  0.1253833E-01  0.3284076E-01     4.662  0.1104211E-03  0.1262411E-02  0.2351998E-02
   140.970  0.3333168E-02  0.1256301E-01  0.3281310E-01     4.662  0.1105377E-03  0.1277103E-02  0.2423752E-02
   140.974  0.3333003E-02  0.1258473E-01  0.3277560E-01     4.662  0.1106072E-03  0.1289776E-02  0.2497205E-02
   140.978  0.3332697E-02  0.1260219E-01  0.3273352E-01     4.662  0.1105769E-03  0.1299699E-02  0.2558823E-02
   140.981  0.3332260E-02  0.1261548E-01  0.3268694E-01     4.662  0.1104406E-03  0.1305878E-02  0.2607510E-02
   140.985  0.3331707E-02  0.1262313E-01  0.3263953E-01     4.663  0.1101895E-03  0.1308666E-02  0.2651463E-02
   140.989  0.3331116E-02  0.1262638E-01  0.3259731E-01     4.663  0.1097850E-03  0.1305870E-02  0.2689038E-02
   140.993  0.3330581E-02  0.1262195E-01  0.3256788E-01     4.663  0.1093199E-03  0.1300301E-02  0.2729196E-02
   140.997  0.3330130E-02  0.1261219E-01  0.3254951E-01     4.663  0.1088264E-03  0.1290807E-02  0.2772409E-02
   141.001  0.3329771E-02  0.1259599E-01  0.3253929E-01     4.663  0.1083138E-03  0.1276858E-02  0.2815801E-02
   141.005  0.3329510E-02  0.1257576E-01  0.3253868E-01     4.663  0.1077948E-03  0.1259827E-02  0.2857055E-02
   141.009  0.3329353E-02  0.1254962E-01  0.3254610E-01     4.664  0.1072809E-03  0.1238234E-02  0.2894314E-02
   141.013  0.3329301E-02  0.1251942E-01  0.3255542E-01     4.664  0.1067841E-03  0.1214543E-02  0.2929044E-02
   141.017  0.3329357E-02  0.1248591E-01  0.3256915E-01     4.664  0.1062989E-03  0.1186717E-02  0.2958920E-02
   141.021  0.3329488E-02  0.1244704E-01  0.3258038E-01     4.664  0.1057920E-03  0.1156966E-02  0.2990932E-02
   141.025  0.3329683E-02  0.1240669E-01  0.3259145E-01     4.664  0.1052699E-03  0.1128008E-02  0.3014881E-02
   141.029  0.3329938E-02  0.1238574E-01  0.3262114E-01     4.664  0.1047468E-03  0.1132536E-02  0.3042280E-02
   141.033  0.3330241E-02  0.1236659E-01  0.3265321E-01     4.665  0.1042378E-03  0.1141618E-02  0.3065709E-02
   141.037  0.3330584E-02  0.1234716E-01  0.3268288E-01     4.665  0.1037559E-03  0.1150881E-02  0.3087524E-02
   141.041  0.3330956E-02  0.1232878E-01  0.3271106E-01     4.665  0.1033154E-03  0.1161360E-02  0.3105847E-02
   141.045  0.3331344E-02  0.1231433E-01  0.3273860E-01     4.665  0.1029300E-03  0.1171547E-02  0.3125566E-02
   141.049  0.3331738E-02  0.1230364E-01  0.3276664E-01     4.665  0.1026107E-03  0.1181670E-02  0.3145464E-02
   141.053  0.3332125E-02  0.1229823E-01  0.3279572E-01     4.665  0.1023686E-03  0.1188095E-02  0.3152458E-02
   141.057  0.3332495E-02  0.1229683E-01  0.3282313E-01     4.666  0.1022124E-03  0.1190691E-02  0.3147436E-02
   141.061  0.3332813E-02  0.1229500E-01  0.3284266E-01     4.666  0.1021701E-03  0.1192807E-02  0.3134477E-02
   141.065  0.3333063E-02  0.1229335E-01  0.3285274E-01     4.666  0.1022531E-03  0.1194778E-02  0.3119112E-02
   141.069  0.3333265E-02  0.1229473E-01  0.3285789E-01     4.666  0.1024404E-03  0.1199411E-02  0.3105287E-02
   141.073  0.3333463E-02  0.1229659E-01  0.3286595E-01     4.666  0.1026895E-03  0.1202768E-02  0.3093834E-02
   141.077  0.3333650E-02  0.1229912E-01  0.3287439E-01     4.666  0.1029959E-03  0.1205656E-02  0.3087963E-02
   141.081  0.3333820E-02  0.1230331E-01  0.3288153E-01     4.667  0.1033525E-03  0.1209827E-02  0.3081758E-02
   141.085  0.3333959E-02  0.1230801E-01  0.3288586E-01     4.667  0.1037596E-03  0.1214430E-02  0.3076212E-02
   141.088  0.3334018E-02  0.1231039E-01  0.3288472E-01     4.667  0.1042508E-03  0.1215590E-02  0.3072524E-02
   141.092  0.3333991E-02  0.1231249E-01  0.3287437E-01     4.667  0.1048208E-03  0.1216510E-02  0.3068742E-02
   141.096  0.3333876E-02  0.1231392E-01  0.3285939E-01     4.667  0.1054556E-03  0.1217269E-02  0.3064329E-02
   141.100  0.3333675E-02  0.1231593E-01  0.3283944E-01     4.667  0.1061423E-03  0.1217365E-02  0.3059071E-02
   141.104  0.3333391E-02  0.1231638E-01  0.3281145E-01     4.668  0.1068648E-03  0.1216707E-02  0.3055940E-02
   141.108  0.3333041E-02  0.1231570E-01  0.3278003E-01     4.668  0.1075994E-03  0.1214986E-02  0.3051684E-02
   141.112  0.3332656E-02  0.1231459E-01  0.3274960E-01     4.668  0.1083255E-03  0.1212409E-02  0.3043192E-02
   141.116  0.3332243E-02  0.1231537E-01  0.3272092E-01     4.668  0.1090409E-03  0.1207027E-02  0.3036290E-02
   141.120  0.3331811E-02  0.1232900E-01  0.3270693E-01     4.668  0.1097334E-03  0.1208352E-02  0.3023935E-02
   141.124  0.3331388E-02  0.1234404E-01  0.3269819E-01     4.668  0.1104084E-03  0.1209593E-02  0.3011291E-02
   141.128  0.3330986E-02  0.1236204E-01  0.3270076E-01     4.669  0.1110515E-03  0.1202869E-02  0.2998642E-02
   141.132  0.3330613E-02  0.1238082E-01  0.3271027E-01     4.669  0.1116459E-03  0.1194217E-02  0.2985999E-02
   141.136  0.3330276E-02  0.1240223E-01  0.3272864E-01     4.669  0.1121772E-03  0.1187244E-02  0.2970541E-02
   141.140  0.3329982E-02  0.1242255E-01  0.3274682E-01     4.669  0.1126316E-03  0.1181027E-02  0.2957554E-02
   141.144  0.3329737E-02  0.1243986E-01  0.3276821E-01     4.669  0.1129971E-03  0.1173834E-02  0.2944998E-02
   141.148  0.3329544E-02  0.1245448E-01  0.3279448E-01     4.669  0.1132640E-03  0.1167305E-02  0.2932281E-02
   141.152  0.3329405E-02  0.1246545E-01  0.3281950E-01     4.670  0.1134223E-03  0.1161199E-02  0.2917646E-02
   141.156  0.3329313E-02  0.1247385E-01  0.3284515E-01     4.670  0.1134581E-03  0.1155495E-02  0.2903078E-02
   141.160  0.3329267E-02  0.1247732E-01  0.3286846E-01     4.670  0.1133726E-03  0.1149700E-02  0.2887436E-02
   141.164  0.3329267E-02  0.1247787E-01  0.3289036E-01     4.670  0.1131676E-03  0.1145870E-02  0.2874727E-02
   141.168  0.3329311E-02  0.1247438E-01  0.3291077E-01     4.670  0.1128485E-03  0.1142967E-02  0.2863705E-02
   141.172  0.3329397E-02  0.1246809E-01  0.3292850E-01     4.670  0.1124231E-03  0.1142511E-02  0.2855045E-02
   141.176  0.3329522E-02  0.1245839E-01  0.3294227E-01     4.670  0.1119023E-03  0.1143880E-02  0.2851889E-02
   141.180  0.3329681E-02  0.1244526E-01  0.3295548E-01     4.671  0.1112996E-03  0.1147149E-02  0.2850173E-02
   141.184  0.3329873E-02  0.1242870E-01  0.3296565E-01     4.671  0.1106363E-03  0.1152812E-02  0.2850543E-02
   141.188  0.3330101E-02  0.1240950E-01  0.3297205E-01     4.671  0.1099277E-03  0.1159798E-02  0.2847991E-02
   141.192  0.3330337E-02  0.1238746E-01  0.3297494E-01     4.671  0.1091522E-03  0.1168843E-02  0.2841527E-02
   141.196  0.3330574E-02  0.1236311E-01  0.3297096E-01     4.671  0.1083295E-03  0.1178943E-02  0.2832992E-02
   141.200  0.3330805E-02  0.1234204E-01  0.3296713E-01     4.671  0.1074790E-03  0.1193710E-02  0.2822770E-02
   141.204  0.3331024E-02  0.1233137E-01  0.3297061E-01     4.672  0.1066210E-03  0.1206602E-02  0.2811783E-02
   141.207  0.3331224E-02  0.1232340E-01  0.3297487E-01     4.672  0.1057759E-03  0.1215691E-02  0.2800696E-02
   141.211  0.3331399E-02  0.1231690E-01  0.3297435E-01     4.672  0.1049634E-03  0.1226952E-02  0.2792521E-02
   141.215  0.3331543E-02  0.1231059E-01  0.3297081E-01     4.672  0.1042027E-03  0.1238461E-02  0.2781522E-02
   141.219  0.3331652E-02  0.1230394E-01  0.3295859E-01     4.672  0.1035106E-03  0.1250213E-02  0.2775008E-02
   141.223  0.3331731E-02  0.1230180E-01  0.3295181E-01     4.672  0.1028930E-03  0.1268200E-02  0.2764755E-02
   141.227  0.3331797E-02  0.1231002E-01  0.3295448E-01     4.673  0.1023400E-03  0.1301505E-02  0.2760599E-02
   141.231  0.3331805E-02  0.1231803E-01  0.3295268E-01     4.673  0.1018944E-03  0.1333076E-02  0.2761718E-02
   141.235  0.3331722E-02  0.1232546E-01  0.3294462E-01     4.673  0.1015885E-03  0.1361661E-02  0.2776505E-02
   141.239  0.3331547E-02  0.1233142E-01  0.3292837E-01     4.673  0.1014284E-03  0.1385795E-02  0.2801644E-02
   141.243  0.3331174E-02  0.1233943E-01  0.3290082E-01     4.673  0.1013601E-03  0.1411194E-02  0.2843185E-02
   141.247  0.3330473E-02  0.1235028E-01  0.3285272E-01     4.673  0.1014525E-03  0.1438875E-02  0.2909356E-02
   141.251  0.3329484E-02  0.1236460E-01  0.3279032E-01     4.674  0.1016872E-03  0.1467482E-02  0.2998904E-02
   141.255  0.3328263E-02  0.1237824E-01  0.3272131E-01     4.674  0.1020407E-03  0.1494620E-02  0.3109021E-02
   141.259  0.3326841E-02  0.1239317E-01  0.3265062E-01     4.674  0.1025177E-03  0.1518968E-02  0.3231650E-02
   141.263  0.3325253E-02  0.1240734E-01  0.3257725E-01     4.674  0.1031179E-03  0.1539519E-02  0.3356027E-02
   141.267  0.3323540E-02  0.1241936E-01  0.3251026E-01     4.674  0.1038333E-03  0.1556537E-02  0.3479111E-02
   141.271  0.3321729E-02  0.1243931E-01  0.3245678E-01     4.674  0.1046304E-03  0.1584430E-02  0.3599839E-02
   141.275  0.3319857E-02  0.1245972E-01  0.3241402E-01     4.675  0.1054758E-03  0.1612645E-02  0.3706025E-02
   141.279  0.3317979E-02  0.1247837E-01  0.3237888E-01     4.675  0.1063622E-03  0.1635085E-02  0.3792761E-02
   141.283  0.3316165E-02  0.1251285E-01  0.3237567E-01     4.675  0.1072856E-03  0.1631349E-02  0.3811693E-02
   141.287  0.3314461E-02  0.1253972E-01  0.3238305E-01     4.675  0.1082047E-03  0.1621900E-02  0.3809128E-02
   141.291  0.3312910E-02  0.1255202E-01  0.3239548E-01     4.675  0.1090750E-03  0.1608827E-02  0.3794679E-02
   141.295  0.3311551E-02  0.1255634E-01  0.3241762E-01     4.675  0.1098525E-03  0.1588192E-02  0.3758752E-02
   141.299  0.3310396E-02  0.1255006E-01  0.3244581E-01     4.676  0.1105159E-03  0.1562833E-02  0.3706693E-02
   141.303  0.3309445E-02  0.1253386E-01  0.3247906E-01     4.676  0.1110618E-03  0.1528969E-02  0.3641982E-02
   141.307  0.3308700E-02  0.1250786E-01  0.3251606E-01     4.676  0.1114679E-03  0.1488819E-02  0.3564200E-02
   141.311  0.3308163E-02  0.1248108E-01  0.3256297E-01     4.676  0.1116999E-03  0.1461501E-02  0.3476484E-02
   141.315  0.3307847E-02  0.1244622E-01  0.3261074E-01     4.676  0.1117474E-03  0.1431097E-02  0.3381005E-02
   141.319  0.3307758E-02  0.1240175E-01  0.3265780E-01     4.676  0.1116103E-03  0.1396650E-02  0.3274143E-02
   141.322  0.3307900E-02  0.1236983E-01  0.3272427E-01     4.677  0.1112986E-03  0.1374668E-02  0.3160017E-02
   141.326  0.3308274E-02  0.1235203E-01  0.3280917E-01     4.677  0.1108416E-03  0.1332498E-02  0.3013321E-02
   141.330  0.3308868E-02  0.1233407E-01  0.3289828E-01     4.677  0.1102699E-03  0.1283650E-02  0.2875289E-02
   141.334  0.3309669E-02  0.1231251E-01  0.3298827E-01     4.677  0.1096164E-03  0.1230027E-02  0.2740122E-02
   141.338  0.3310654E-02  0.1228644E-01  0.3307658E-01     4.677  0.1089178E-03  0.1176316E-02  0.2613824E-02
   141.342  0.3311795E-02  0.1226005E-01  0.3315926E-01     4.677  0.1082135E-03  0.1122304E-02  0.2503528E-02
   141.346  0.3313061E-02  0.1224389E-01  0.3325116E-01     4.678  0.1075385E-03  0.1093079E-02  0.2420714E-02
   141.350  0.3314420E-02  0.1224436E-01  0.3334991E-01     4.678  0.1069269E-03  0.1089253E-02  0.2371215E-02
   141.354  0.3315834E-02  0.1224160E-01  0.3343496E-01     4.678  0.1064024E-03  0.1084368E-02  0.2341560E-02
   141.358  0.3317281E-02  0.1223450E-01  0.3350401E-01     4.678  0.1060007E-03  0.1079228E-02  0.2328524E-02
   141.362  0.3318755E-02  0.1222516E-01  0.3356341E-01     4.678  0.1057778E-03  0.1073682E-02  0.2334446E-02
   141.366  0.3320218E-02  0.1221228E-01  0.3361001E-01     4.678  0.1057338E-03  0.1067566E-02  0.2360373E-02
   141.370  0.3321633E-02  0.1219892E-01  0.3364379E-01     4.678  0.1058610E-03  0.1064364E-02  0.2403444E-02
   141.374  0.3322866E-02  0.1218270E-01  0.3365222E-01     4.679  0.1060313E-03  0.1061194E-02  0.2466924E-02
   141.378  0.3323856E-02  0.1216520E-01  0.3363115E-01     4.679  0.1061896E-03  0.1059024E-02  0.2551160E-02
   141.382  0.3324625E-02  0.1214477E-01  0.3359015E-01     4.679  0.1062814E-03  0.1054548E-02  0.2648113E-02
   141.386  0.3325164E-02  0.1212110E-01  0.3352909E-01     4.679  0.1062962E-03  0.1052112E-02  0.2758410E-02
   141.390  0.3325458E-02  0.1210101E-01  0.3345576E-01     4.679  0.1062390E-03  0.1055980E-02  0.2876878E-02
   141.394  0.3325587E-02  0.1208732E-01  0.3338215E-01     4.679  0.1060513E-03  0.1054349E-02  0.2980660E-02
   141.398  0.3325624E-02  0.1209842E-01  0.3333702E-01     4.680  0.1056853E-03  0.1024036E-02  0.3047167E-02
   141.402  0.3325550E-02  0.1212287E-01  0.3330217E-01     4.680  0.1051376E-03  0.9824852E-03  0.3087317E-02
   141.406  0.3325288E-02  0.1214774E-01  0.3326050E-01     4.680  0.1043546E-03  0.9483449E-03  0.3113297E-02
   141.410  0.3324796E-02  0.1219241E-01  0.3323212E-01     4.680  0.1033858E-03  0.9123171E-03  0.3116983E-02
   141.414  0.3324088E-02  0.1224652E-01  0.3320258E-01     4.680  0.1023210E-03  0.8776641E-03  0.3103008E-02
   141.418  0.3323239E-02  0.1229779E-01  0.3317470E-01     4.680  0.1012951E-03  0.8545292E-03  0.3091940E-02
   141.422  0.3322266E-02  0.1234662E-01  0.3314722E-01     4.681  0.1003436E-03  0.8411856E-03  0.3082663E-02
   141.426  0.3321190E-02  0.1239416E-01  0.3312518E-01     4.681  0.9949239E-04  0.8357970E-03  0.3067414E-02
   141.430  0.3320036E-02  0.1243735E-01  0.3310556E-01     4.681  0.9876006E-04  0.8373179E-03  0.3048201E-02
   141.434  0.3318827E-02  0.1248025E-01  0.3309405E-01     4.681  0.9815422E-04  0.8455010E-03  0.3025726E-02
   141.438  0.3317582E-02  0.1251419E-01  0.3308415E-01     4.681  0.9767230E-04  0.8558307E-03  0.2998539E-02
   141.442  0.3316344E-02  0.1253896E-01  0.3307055E-01     4.681  0.9732914E-04  0.8653188E-03  0.2974140E-02
   141.446  0.3315161E-02  0.1255367E-01  0.3306173E-01     4.682  0.9713678E-04  0.8701588E-03  0.2952796E-02
   141.450  0.3314073E-02  0.1256002E-01  0.3305755E-01     4.682  0.9707446E-04  0.8707751E-03  0.2933332E-02
   141.453  0.3313126E-02  0.1255602E-01  0.3306218E-01     4.682  0.9711609E-04  0.8658585E-03  0.2915684E-02
   141.457  0.3312359E-02  0.1254740E-01  0.3307676E-01     4.682  0.9723247E-04  0.8612217E-03  0.2897961E-02
   141.461  0.3311785E-02  0.1253030E-01  0.3310108E-01     4.682  0.9741403E-04  0.8558648E-03  0.2883590E-02
   141.465  0.3311428E-02  0.1250420E-01  0.3313635E-01     4.682  0.9764097E-04  0.8486435E-03  0.2876552E-02
   141.469  0.3311297E-02  0.1246932E-01  0.3318031E-01     4.683  0.9790430E-04  0.8424351E-03  0.2879217E-02
   141.473  0.3311405E-02  0.1242829E-01  0.3322801E-01     4.683  0.9820418E-04  0.8412126E-03  0.2891081E-02
   141.477  0.3311754E-02  0.1237999E-01  0.3327861E-01     4.683  0.9854361E-04  0.8474199E-03  0.2908662E-02
   141.481  0.3312333E-02  0.1232632E-01  0.3333151E-01     4.683  0.9892760E-04  0.8631842E-03  0.2933366E-02
   141.485  0.3313126E-02  0.1228580E-01  0.3340045E-01     4.683  0.9936244E-04  0.8827893E-03  0.2963211E-02
   141.489  0.3314112E-02  0.1224979E-01  0.3348148E-01     4.683  0.9985234E-04  0.9043483E-03  0.3003327E-02
   141.493  0.3315265E-02  0.1221088E-01  0.3356265E-01     4.684  0.1004022E-03  0.9302448E-03  0.3044736E-02
   141.497  0.3316555E-02  0.1216882E-01  0.3363405E-01     4.684  0.1010121E-03  0.9609298E-03  0.3095322E-02
   141.501  0.3317947E-02  0.1212557E-01  0.3369734E-01     4.684  0.1016776E-03  0.9964606E-03  0.3147254E-02
   141.505  0.3319406E-02  0.1209136E-01  0.3376108E-01     4.684  0.1023885E-03  0.1028422E-02  0.3204821E-02
   141.509  0.3320897E-02  0.1207923E-01  0.3383824E-01     4.684  0.1031306E-03  0.1042446E-02  0.3277217E-02
   141.513  0.3322392E-02  0.1207762E-01  0.3391496E-01     4.684  0.1038911E-03  0.1045492E-02  0.3348579E-02
   141.517  0.3323852E-02  0.1207668E-01  0.3398112E-01     4.685  0.1046413E-03  0.1050385E-02  0.3410355E-02
   141.521  0.3325240E-02  0.1207506E-01  0.3403118E-01     4.685  0.1053561E-03  0.1055821E-02  0.3459624E-02
   141.525  0.3326504E-02  0.1207304E-01  0.3406720E-01     4.685  0.1060217E-03  0.1061798E-02  0.3496457E-02
   141.529  0.3327571E-02  0.1207121E-01  0.3408130E-01     4.685  0.1066446E-03  0.1066352E-02  0.3521545E-02
   141.533  0.3328404E-02  0.1206807E-01  0.3407147E-01     4.685  0.1072034E-03  0.1072187E-02  0.3525485E-02
   141.537  0.3328998E-02  0.1206582E-01  0.3404515E-01     4.685  0.1076849E-03  0.1078517E-02  0.3514286E-02
   141.541  0.3329437E-02  0.1206561E-01  0.3400681E-01     4.685  0.1081707E-03  0.1086538E-02  0.3490945E-02
   141.545  0.3329722E-02  0.1206595E-01  0.3396560E-01     4.686  0.1086548E-03  0.1094252E-02  0.3461970E-02
   141.549  0.3329819E-02  0.1206723E-01  0.3391715E-01     4.686  0.1090828E-03  0.1102122E-02  0.3424631E-02
   141.553  0.3329723E-02  0.1207409E-01  0.3386478E-01     4.686  0.1094377E-03  0.1105854E-02  0.3387364E-02
   141.557  0.3329435E-02  0.1208792E-01  0.3381023E-01     4.686  0.1097092E-03  0.1104551E-02  0.3351782E-02
   141.561  0.3328994E-02  0.1209930E-01  0.3375308E-01     4.686  0.1098605E-03  0.1105525E-02  0.3315771E-02
   141.565  0.3328457E-02  0.1211086E-01  0.3369618E-01     4.686  0.1098836E-03  0.1105146E-02  0.3283294E-02
   141.569  0.3327904E-02  0.1212001E-01  0.3364674E-01     4.687  0.1098548E-03  0.1104413E-02  0.3255077E-02
   141.573  0.3327357E-02  0.1212731E-01  0.3360604E-01     4.687  0.1097759E-03  0.1104911E-02  0.3230660E-02
   141.577  0.3326830E-02  0.1213069E-01  0.3357399E-01     4.687  0.1096465E-03  0.1104596E-02  0.3208601E-02
   141.581  0.3326333E-02  0.1213374E-01  0.3355168E-01     4.687  0.1094660E-03  0.1102542E-02  0.3185240E-02
   141.585  0.3325878E-02  0.1213315E-01  0.3353567E-01     4.687  0.1092357E-03  0.1101321E-02  0.3163964E-02
   141.589  0.3325474E-02  0.1213295E-01  0.3352426E-01     4.687  0.1089583E-03  0.1101651E-02  0.3143082E-02
   141.593  0.3325130E-02  0.1212596E-01  0.3351798E-01     4.688  0.1086374E-03  0.1101965E-02  0.3124714E-02
   141.596  0.3324787E-02  0.1211669E-01  0.3350724E-01     4.688  0.1083384E-03  0.1103101E-02  0.3103039E-02
   141.600  0.3324358E-02  0.1210473E-01  0.3348547E-01     4.688  0.1081772E-03  0.1108187E-02  0.3060686E-02
   141.604  0.3323848E-02  0.1209040E-01  0.3345134E-01     4.688  0.1081559E-03  0.1114734E-02  0.2998783E-02
   141.608  0.3323262E-02  0.1208352E-01  0.3342167E-01     4.688  0.1082689E-03  0.1115300E-02  0.2937847E-02
   141.612  0.3322616E-02  0.1207533E-01  0.3338577E-01     4.688  0.1085172E-03  0.1118797E-02  0.2867485E-02
   141.616  0.3321924E-02  0.1206560E-01  0.3334518E-01     4.689  0.1088964E-03  0.1122049E-02  0.2796776E-02
   141.620  0.3321203E-02  0.1205446E-01  0.3330668E-01     4.689  0.1094001E-03  0.1126158E-02  0.2722451E-02
   141.624  0.3320471E-02  0.1204534E-01  0.3327114E-01     4.689  0.1100152E-03  0.1133113E-02  0.2651484E-02
   141.628  0.3319756E-02  0.1204544E-01  0.3324877E-01     4.689  0.1107177E-03  0.1137858E-02  0.2593539E-02
   141.632  0.3319077E-02  0.1206081E-01  0.3324876E-01     4.689  0.1114878E-03  0.1126976E-02  0.2567022E-02
   141.636  0.3318450E-02  0.1208071E-01  0.3325933E-01     4.689  0.1123049E-03  0.1110970E-02  0.2561528E-02
   141.640  0.3317886E-02  0.1210261E-01  0.3327435E-01     4.689  0.1131459E-03  0.1093678E-02  0.2572521E-02
   141.644  0.3317398E-02  0.1211716E-01  0.3329006E-01     4.690  0.1139875E-03  0.1082173E-02  0.2582186E-02
   141.648  0.3316991E-02  0.1212688E-01  0.3330453E-01     4.690  0.1148108E-03  0.1075609E-02  0.2598341E-02
   141.652  0.3316676E-02  0.1212931E-01  0.3331934E-01     4.690  0.1155910E-03  0.1072857E-02  0.2615554E-02
   141.656  0.3316455E-02  0.1213076E-01  0.3333494E-01     4.690  0.1162966E-03  0.1071478E-02  0.2639166E-02
   141.660  0.3316317E-02  0.1213269E-01  0.3335589E-01     4.690  0.1168826E-03  0.1076083E-02  0.2674633E-02
   141.664  0.3316264E-02  0.1213024E-01  0.3337375E-01     4.690  0.1173324E-03  0.1085133E-02  0.2716004E-02
   141.668  0.3316298E-02  0.1212588E-01  0.3338603E-01     4.691  0.1176328E-03  0.1101241E-02  0.2759571E-02
   141.672  0.3316422E-02  0.1211666E-01  0.3339533E-01     4.691  0.1177741E-03  0.1120512E-02  0.2803829E-02
   141.676  0.3316648E-02  0.1210544E-01  0.3340179E-01     4.691  0.1177454E-03  0.1145306E-02  0.2845688E-02
   141.680  0.3317005E-02  0.1211253E-01  0.3343384E-01     4.691  0.1175067E-03  0.1151313E-02  0.2927886E-02
   141.684  0.3317495E-02  0.1211925E-01  0.3347091E-01     4.691  0.1170594E-03  0.1156592E-02  0.3017803E-02
   141.688  0.3318109E-02  0.1212393E-01  0.3350841E-01     4.691  0.1164295E-03  0.1161065E-02  0.3114761E-02
   141.692  0.3318829E-02  0.1212678E-01  0.3354754E-01     4.692  0.1156422E-03  0.1164424E-02  0.3211407E-02
   141.696  0.3319635E-02  0.1213000E-01  0.3358268E-01     4.692  0.1147266E-03  0.1165125E-02  0.3313021E-02
   141.700  0.3320503E-02  0.1213566E-01  0.3362137E-01     4.692  0.1137136E-03  0.1162365E-02  0.3415332E-02
   141.704  0.3321409E-02  0.1213985E-01  0.3365623E-01     4.692  0.1126370E-03  0.1157823E-02  0.3511440E-02
   141.708  0.3322320E-02  0.1214183E-01  0.3368069E-01     4.692  0.1115400E-03  0.1153605E-02  0.3593638E-02
   141.712  0.3323203E-02  0.1214320E-01  0.3369824E-01     4.692  0.1104615E-03  0.1150935E-02  0.3661228E-02
   141.716  0.3324033E-02  0.1214184E-01  0.3370352E-01     4.692  0.1094288E-03  0.1146520E-02  0.3710393E-02
   141.720  0.3324810E-02  0.1213857E-01  0.3370343E-01     4.693  0.1085018E-03  0.1140670E-02  0.3737761E-02
   141.724  0.3325522E-02  0.1213370E-01  0.3369133E-01     4.693  0.1077126E-03  0.1134862E-02  0.3744768E-02
   141.728  0.3326147E-02  0.1212645E-01  0.3367036E-01     4.693  0.1070749E-03  0.1128845E-02  0.3729145E-02
   141.732  0.3326666E-02  0.1211928E-01  0.3364272E-01     4.693  0.1065987E-03  0.1122359E-02  0.3696386E-02
   141.736  0.3327060E-02  0.1211896E-01  0.3361250E-01     4.693  0.1062938E-03  0.1120004E-02  0.3646688E-02
   141.740  0.3327316E-02  0.1212107E-01  0.3357803E-01     4.693  0.1061633E-03  0.1117433E-02  0.3584976E-02
   141.743  0.3327422E-02  0.1212389E-01  0.3353335E-01     4.694  0.1062116E-03  0.1113744E-02  0.3510628E-02
   141.747  0.3327423E-02  0.1212636E-01  0.3348895E-01     4.694  0.1063964E-03  0.1110783E-02  0.3429144E-02
   141.751  0.3327435E-02  0.1212862E-01  0.3345500E-01     4.694  0.1066113E-03  0.1108567E-02  0.3362871E-02
   141.755  0.3327459E-02  0.1213109E-01  0.3342910E-01     4.694  0.1068517E-03  0.1107791E-02  0.3313289E-02
   141.759  0.3327491E-02  0.1213339E-01  0.3340897E-01     4.694  0.1071121E-03  0.1105882E-02  0.3276719E-02
   141.763  0.3327531E-02  0.1213452E-01  0.3339271E-01     4.694  0.1073880E-03  0.1105946E-02  0.3250567E-02
   141.767  0.3327576E-02  0.1213651E-01  0.3338165E-01     4.695  0.1076730E-03  0.1106219E-02  0.3232828E-02
   141.771  0.3327624E-02  0.1214039E-01  0.3337601E-01     4.695  0.1079613E-03  0.1106890E-02  0.3220071E-02
   141.775  0.3327675E-02  0.1214456E-01  0.3337517E-01     4.695  0.1082493E-03  0.1106574E-02  0.3211114E-02
   141.779  0.3327733E-02  0.1214882E-01  0.3337772E-01     4.695  0.1085423E-03  0.1105547E-02  0.3206942E-02
   141.783  0.3327793E-02  0.1215484E-01  0.3338282E-01     4.695  0.1088394E-03  0.1102224E-02  0.3209335E-02
   141.787  0.3327777E-02  0.1216119E-01  0.3338258E-01     4.695  0.1091879E-03  0.1097859E-02  0.3225244E-02
   141.791  0.3327668E-02  0.1216730E-01  0.3337471E-01     4.695  0.1095935E-03  0.1094371E-02  0.3254570E-02
   141.795  0.3327469E-02  0.1217309E-01  0.3336081E-01     4.696  0.1100476E-03  0.1091715E-02  0.3291991E-02
   141.799  0.3327191E-02  0.1217791E-01  0.3334136E-01     4.696  0.1105376E-03  0.1089292E-02  0.3335303E-02
   141.803  0.3326838E-02  0.1218150E-01  0.3331812E-01     4.696  0.1110500E-03  0.1087395E-02  0.3384157E-02
   141.807  0.3326410E-02  0.1220985E-01  0.3332185E-01     4.696  0.1115619E-03  0.1078734E-02  0.3394331E-02
   141.811  0.3325917E-02  0.1223922E-01  0.3332280E-01     4.696  0.1120643E-03  0.1071457E-02  0.3399478E-02
   141.815  0.3325371E-02  0.1226684E-01  0.3332070E-01     4.696  0.1125473E-03  0.1068287E-02  0.3401807E-02
   141.819  0.3324785E-02  0.1229295E-01  0.3331898E-01     4.697  0.1129997E-03  0.1067895E-02  0.3399443E-02
   141.823  0.3324174E-02  0.1231648E-01  0.3332027E-01     4.697  0.1134103E-03  0.1069513E-02  0.3393175E-02
   141.827  0.3323555E-02  0.1233687E-01  0.3332018E-01     4.697  0.1137702E-03  0.1073809E-02  0.3382757E-02
   141.831  0.3322961E-02  0.1236012E-01  0.3332940E-01     4.697  0.1140948E-03  0.1087435E-02  0.3363044E-02
   141.835  0.3322409E-02  0.1238118E-01  0.3334487E-01     4.697  0.1143776E-03  0.1103181E-02  0.3341797E-02
   141.839  0.3321915E-02  0.1239777E-01  0.3336245E-01     4.697  0.1146077E-03  0.1116561E-02  0.3315120E-02
   141.843  0.3321488E-02  0.1241146E-01  0.3337930E-01     4.698  0.1147737E-03  0.1129499E-02  0.3280867E-02
   141.847  0.3321139E-02  0.1242151E-01  0.3339713E-01     4.698  0.1148683E-03  0.1139961E-02  0.3243116E-02
   141.851  0.3320875E-02  0.1242715E-01  0.3341556E-01     4.698  0.1148830E-03  0.1147708E-02  0.3196031E-02
   141.855  0.3320703E-02  0.1242861E-01  0.3344100E-01     4.698  0.1148149E-03  0.1152743E-02  0.3150534E-02
   141.859  0.3320631E-02  0.1242586E-01  0.3346602E-01     4.698  0.1146596E-03  0.1154969E-02  0.3105181E-02
   141.863  0.3320666E-02  0.1241949E-01  0.3349250E-01     4.698  0.1144143E-03  0.1154592E-02  0.3060822E-02
   141.867  0.3320808E-02  0.1240941E-01  0.3351970E-01     4.698  0.1140856E-03  0.1152130E-02  0.3017729E-02
   141.871  0.3321024E-02  0.1239647E-01  0.3354449E-01     4.699  0.1137048E-03  0.1147625E-02  0.2975629E-02
   141.875  0.3321274E-02  0.1238528E-01  0.3356410E-01     4.699  0.1133148E-03  0.1145421E-02  0.2937747E-02
   141.879  0.3321534E-02  0.1237509E-01  0.3357734E-01     4.699  0.1129444E-03  0.1145648E-02  0.2904562E-02
   141.883  0.3321791E-02  0.1236403E-01  0.3358315E-01     4.699  0.1126121E-03  0.1145463E-02  0.2876168E-02
   141.887  0.3322037E-02  0.1235232E-01  0.3358267E-01     4.699  0.1123351E-03  0.1146192E-02  0.2854253E-02
   141.891  0.3322229E-02  0.1234178E-01  0.3357355E-01     4.699  0.1121456E-03  0.1145928E-02  0.2839053E-02
   141.895  0.3322313E-02  0.1233426E-01  0.3355325E-01     4.699  0.1120660E-03  0.1143978E-02  0.2824135E-02
   141.899  0.3322282E-02  0.1232924E-01  0.3352469E-01     4.700  0.1121020E-03  0.1139507E-02  0.2815639E-02
   141.903  0.3322137E-02  0.1232710E-01  0.3348977E-01     4.700  0.1122559E-03  0.1134358E-02  0.2809450E-02
   141.907  0.3321880E-02  0.1233381E-01  0.3345507E-01     4.700  0.1125269E-03  0.1132321E-02  0.2803702E-02
   141.911  0.3321516E-02  0.1234215E-01  0.3341672E-01     4.700  0.1129046E-03  0.1128886E-02  0.2798328E-02
   141.915  0.3321055E-02  0.1236043E-01  0.3338391E-01     4.700  0.1133747E-03  0.1131636E-02  0.2789220E-02
   141.918  0.3320505E-02  0.1237785E-01  0.3334688E-01     4.700  0.1139213E-03  0.1134693E-02  0.2784060E-02
   141.922  0.3319877E-02  0.1239214E-01  0.3330775E-01     4.701  0.1145255E-03  0.1133747E-02  0.2783038E-02
   141.926  0.3319184E-02  0.1240275E-01  0.3326602E-01     4.701  0.1151663E-03  0.1131232E-02  0.2789958E-02
   141.930  0.3318442E-02  0.1240946E-01  0.3322658E-01     4.701  0.1158218E-03  0.1126438E-02  0.2802461E-02
   141.934  0.3317665E-02  0.1241135E-01  0.3318417E-01     4.701  0.1164621E-03  0.1119433E-02  0.2823755E-02
   141.938  0.3316840E-02  0.1240654E-01  0.3313676E-01     4.701  0.1169389E-03  0.1109145E-02  0.2846109E-02
   141.942  0.3315933E-02  0.1239991E-01  0.3308494E-01     4.701  0.1172393E-03  0.1102002E-02  0.2859351E-02
   141.946  0.3314941E-02  0.1239107E-01  0.3303180E-01     4.702  0.1173885E-03  0.1098456E-02  0.2877589E-02
   141.950  0.3313879E-02  0.1238078E-01  0.3298023E-01     4.702  0.1173906E-03  0.1096671E-02  0.2893421E-02
   141.954  0.3312773E-02  0.1237037E-01  0.3293164E-01     4.702  0.1172491E-03  0.1098038E-02  0.2910081E-02
   141.958  0.3311646E-02  0.1235604E-01  0.3288191E-01     4.702  0.1169717E-03  0.1099846E-02  0.2927540E-02
   141.962  0.3310521E-02  0.1235027E-01  0.3284925E-01     4.702  0.1165722E-03  0.1091242E-02  0.2976407E-02
   141.966  0.3309395E-02  0.1234361E-01  0.3281878E-01     4.702  0.1160868E-03  0.1081328E-02  0.3033451E-02
   141.970  0.3308286E-02  0.1235694E-01  0.3281402E-01     4.702  0.1155324E-03  0.1045958E-02  0.3081210E-02
   141.974  0.3307224E-02  0.1238334E-01  0.3283278E-01     4.703  0.1149267E-03  0.1006314E-02  0.3123567E-02
   141.978  0.3306241E-02  0.1240273E-01  0.3285255E-01     4.703  0.1142984E-03  0.9768711E-03  0.3171038E-02
   141.982  0.3305357E-02  0.1241739E-01  0.3288295E-01     4.703  0.1136668E-03  0.9596833E-03  0.3219323E-02
   141.986  0.3304591E-02  0.1242776E-01  0.3291543E-01     4.703  0.1130469E-03  0.9532049E-03  0.3269328E-02
   141.990  0.3303960E-02  0.1242942E-01  0.3295037E-01     4.703  0.1124503E-03  0.9593387E-03  0.3320719E-02
   141.994  0.3303476E-02  0.1243092E-01  0.3299742E-01     4.703  0.1118897E-03  0.9670657E-03  0.3362890E-02
   141.998  0.3303145E-02  0.1242335E-01  0.3304244E-01     4.704  0.1113767E-03  0.9817806E-03  0.3402201E-02
   142.002  0.3302976E-02  0.1240810E-01  0.3308797E-01     4.704  0.1109199E-03  0.1004088E-02  0.3440196E-02
   142.006  0.3302971E-02  0.1239378E-01  0.3313986E-01     4.704  0.1105258E-03  0.1035102E-02  0.3473314E-02
   142.010  0.3303133E-02  0.1237233E-01  0.3319363E-01     4.704  0.1102005E-03  0.1072136E-02  0.3504141E-02
   142.014  0.3303458E-02  0.1234355E-01  0.3324140E-01     4.704  0.1099483E-03  0.1115238E-02  0.3525316E-02
   142.018  0.3303937E-02  0.1230825E-01  0.3328671E-01     4.704  0.1097749E-03  0.1163671E-02  0.3543462E-02
   142.022  0.3304560E-02  0.1226943E-01  0.3332850E-01     4.704  0.1096837E-03  0.1216749E-02  0.3555093E-02
   142.026  0.3305312E-02  0.1222845E-01  0.3336728E-01     4.705  0.1096782E-03  0.1274708E-02  0.3555079E-02
   142.030  0.3306173E-02  0.1219940E-01  0.3341458E-01     4.705  0.1097611E-03  0.1311288E-02  0.3584373E-02
   142.034  0.3307123E-02  0.1218493E-01  0.3347203E-01     4.705  0.1099338E-03  0.1331765E-02  0.3624570E-02
   142.038  0.3308161E-02  0.1219222E-01  0.3354937E-01     4.705  0.1101729E-03  0.1337801E-02  0.3652306E-02
   142.042  0.3309299E-02  0.1219856E-01  0.3362112E-01     4.705  0.1104370E-03  0.1343987E-02  0.3670798E-02
   142.046  0.3310539E-02  0.1220455E-01  0.3369141E-01     4.705  0.1106954E-03  0.1351056E-02  0.3678641E-02
   142.050  0.3311854E-02  0.1220829E-01  0.3376010E-01     4.705  0.1109385E-03  0.1355694E-02  0.3684990E-02
   142.054  0.3313151E-02  0.1220982E-01  0.3381751E-01     4.706  0.1112053E-03  0.1360757E-02  0.3695301E-02
   142.058  0.3314390E-02  0.1221048E-01  0.3385390E-01     4.706  0.1114981E-03  0.1364235E-02  0.3710837E-02
   142.062  0.3315544E-02  0.1221070E-01  0.3387704E-01     4.706  0.1118179E-03  0.1368298E-02  0.3727793E-02
   142.066  0.3316595E-02  0.1220764E-01  0.3388645E-01     4.706  0.1121783E-03  0.1369053E-02  0.3746820E-02
   142.070  0.3317506E-02  0.1220945E-01  0.3388539E-01     4.706  0.1125864E-03  0.1370989E-02  0.3756913E-02
   142.074  0.3318187E-02  0.1222228E-01  0.3387460E-01     4.706  0.1129715E-03  0.1379278E-02  0.3754809E-02
   142.078  0.3318582E-02  0.1223860E-01  0.3384334E-01     4.707  0.1132613E-03  0.1392967E-02  0.3751373E-02
   142.082  0.3318681E-02  0.1225593E-01  0.3379259E-01     4.707  0.1134453E-03  0.1410091E-02  0.3740030E-02
   142.086  0.3318481E-02  0.1227587E-01  0.3372496E-01     4.707  0.1135150E-03  0.1431119E-02  0.3716190E-02
   142.090  0.3317987E-02  0.1230185E-01  0.3364669E-01     4.707  0.1134627E-03  0.1457590E-02  0.3681719E-02
   142.094  0.3317251E-02  0.1232475E-01  0.3355847E-01     4.707  0.1132479E-03  0.1483376E-02  0.3651734E-02
   142.098  0.3316332E-02  0.1234338E-01  0.3346987E-01     4.707  0.1128652E-03  0.1507571E-02  0.3635471E-02
   142.102  0.3315341E-02  0.1235770E-01  0.3338230E-01     4.707  0.1124229E-03  0.1528714E-02  0.3633059E-02
   142.106  0.3314317E-02  0.1236698E-01  0.3330200E-01     4.708  0.1119454E-03  0.1545960E-02  0.3638010E-02
   142.110  0.3313287E-02  0.1237060E-01  0.3323025E-01     4.708  0.1114342E-03  0.1558675E-02  0.3651980E-02
   142.114  0.3312301E-02  0.1236780E-01  0.3316679E-01     4.708  0.1108757E-03  0.1566466E-02  0.3668899E-02
   142.118  0.3311395E-02  0.1236198E-01  0.3311530E-01     4.708  0.1102660E-03  0.1569588E-02  0.3689083E-02
   142.122  0.3310591E-02  0.1235214E-01  0.3307802E-01     4.708  0.1096143E-03  0.1567724E-02  0.3709154E-02
   142.126  0.3309906E-02  0.1233684E-01  0.3304881E-01     4.708  0.1089341E-03  0.1560821E-02  0.3730699E-02
   142.130  0.3309357E-02  0.1232070E-01  0.3303190E-01     4.709  0.1082360E-03  0.1546814E-02  0.3745594E-02
   142.134  0.3308969E-02  0.1230380E-01  0.3302824E-01     4.709  0.1075193E-03  0.1528535E-02  0.3754332E-02
   142.138  0.3308751E-02  0.1228418E-01  0.3303238E-01     4.709  0.1067979E-03  0.1507990E-02  0.3757155E-02
   142.142  0.3308702E-02  0.1226120E-01  0.3304248E-01     4.709  0.1060872E-03  0.1483482E-02  0.3758338E-02
   142.146  0.3308827E-02  0.1224239E-01  0.3306532E-01     4.709  0.1054002E-03  0.1457738E-02  0.3750805E-02
   142.150  0.3309102E-02  0.1222868E-01  0.3309988E-01     4.709  0.1047635E-03  0.1431988E-02  0.3731185E-02
   142.154  0.3309504E-02  0.1221204E-01  0.3313431E-01     4.709  0.1042036E-03  0.1403144E-02  0.3706215E-02
   142.158  0.3310021E-02  0.1219264E-01  0.3316539E-01     4.710  0.1037344E-03  0.1372174E-02  0.3674447E-02
   142.162  0.3310636E-02  0.1217336E-01  0.3319700E-01     4.710  0.1033699E-03  0.1339847E-02  0.3636527E-02
   142.166  0.3311317E-02  0.1217165E-01  0.3324197E-01     4.710  0.1031003E-03  0.1330440E-02  0.3592552E-02
   142.170  0.3312012E-02  0.1217915E-01  0.3329201E-01     4.710  0.1028940E-03  0.1327024E-02  0.3553600E-02
   142.174  0.3312692E-02  0.1218681E-01  0.3333251E-01     4.710  0.1027424E-03  0.1322585E-02  0.3519196E-02
   142.178  0.3313337E-02  0.1219349E-01  0.3336026E-01     4.710  0.1026500E-03  0.1318431E-02  0.3488638E-02
   142.182  0.3313930E-02  0.1219974E-01  0.3338073E-01     4.710  0.1026214E-03  0.1315474E-02  0.3464134E-02
   142.186  0.3314456E-02  0.1221159E-01  0.3339537E-01     4.711  0.1026588E-03  0.1312728E-02  0.3452495E-02
   142.190  0.3314902E-02  0.1222939E-01  0.3340754E-01     4.711  0.1027628E-03  0.1319830E-02  0.3448465E-02
   142.193  0.3315265E-02  0.1224571E-01  0.3341120E-01     4.711  0.1029249E-03  0.1328928E-02  0.3449294E-02
   142.198  0.3315553E-02  0.1226024E-01  0.3340963E-01     4.711  0.1031256E-03  0.1340126E-02  0.3458587E-02
   142.201  0.3315769E-02  0.1227190E-01  0.3340043E-01     4.711  0.1033539E-03  0.1353495E-02  0.3477615E-02
   142.205  0.3315966E-02  0.1228173E-01  0.3338781E-01     4.711  0.1035636E-03  0.1366174E-02  0.3496581E-02
   142.209  0.3316152E-02  0.1229214E-01  0.3337858E-01     4.712  0.1037401E-03  0.1376015E-02  0.3513084E-02
   142.214  0.3316323E-02  0.1229876E-01  0.3336652E-01     4.712  0.1038779E-03  0.1386972E-02  0.3527802E-02
   142.217  0.3316475E-02  0.1230156E-01  0.3335261E-01     4.712  0.1039719E-03  0.1398355E-02  0.3539719E-02
   142.221  0.3316603E-02  0.1229965E-01  0.3333155E-01     4.712  0.1040205E-03  0.1411501E-02  0.3550099E-02
   142.225  0.3316704E-02  0.1229614E-01  0.3330880E-01     4.712  0.1040201E-03  0.1421134E-02  0.3563535E-02
   142.229  0.3316774E-02  0.1229416E-01  0.3328786E-01     4.712  0.1039715E-03  0.1421656E-02  0.3585884E-02
   142.233  0.3316811E-02  0.1229457E-01  0.3326920E-01     4.713  0.1038750E-03  0.1414447E-02  0.3617866E-02
   142.237  0.3316831E-02  0.1229301E-01  0.3324771E-01     4.713  0.1037143E-03  0.1404902E-02  0.3648897E-02
   142.241  0.3316844E-02  0.1229066E-01  0.3322760E-01     4.713  0.1034826E-03  0.1395786E-02  0.3678441E-02
   142.245  0.3316886E-02  0.1228858E-01  0.3321190E-01     4.713  0.1032412E-03  0.1386900E-02  0.3706742E-02
   142.249  0.3316986E-02  0.1228475E-01  0.3320162E-01     4.713  0.1030874E-03  0.1376301E-02  0.3733259E-02
   142.253  0.3317131E-02  0.1228033E-01  0.3319572E-01     4.713  0.1030355E-03  0.1365994E-02  0.3760072E-02
   142.257  0.3317314E-02  0.1227473E-01  0.3319379E-01     4.713  0.1030882E-03  0.1354619E-02  0.3785272E-02
   142.261  0.3317530E-02  0.1227695E-01  0.3320140E-01     4.714  0.1032465E-03  0.1354259E-02  0.3808654E-02
   142.265  0.3317771E-02  0.1228250E-01  0.3321152E-01     4.714  0.1035078E-03  0.1357871E-02  0.3828912E-02
   142.269  0.3318031E-02  0.1228715E-01  0.3322153E-01     4.714  0.1038667E-03  0.1361142E-02  0.3848338E-02
   142.273  0.3318303E-02  0.1229151E-01  0.3323049E-01     4.714  0.1043150E-03  0.1363796E-02  0.3864156E-02
   142.277  0.3318578E-02  0.1229498E-01  0.3323852E-01     4.714  0.1048431E-03  0.1366224E-02  0.3878516E-02
   142.281  0.3318848E-02  0.1229710E-01  0.3324380E-01     4.714  0.1054397E-03  0.1368053E-02  0.3888660E-02
   142.285  0.3319106E-02  0.1229925E-01  0.3324675E-01     4.714  0.1060927E-03  0.1369365E-02  0.3896118E-02
   142.289  0.3319345E-02  0.1230120E-01  0.3324784E-01     4.715  0.1067874E-03  0.1370495E-02  0.3897940E-02
   142.293  0.3319557E-02  0.1230224E-01  0.3324839E-01     4.715  0.1075083E-03  0.1370859E-02  0.3896957E-02
   142.297  0.3319724E-02  0.1230460E-01  0.3324936E-01     4.715  0.1082219E-03  0.1370403E-02  0.3896645E-02
   142.301  0.3319787E-02  0.1230600E-01  0.3323635E-01     4.715  0.1087987E-03  0.1368547E-02  0.3887722E-02
   142.305  0.3319705E-02  0.1230741E-01  0.3321258E-01     4.715  0.1092275E-03  0.1365096E-02  0.3878407E-02
   142.309  0.3319473E-02  0.1230915E-01  0.3317539E-01     4.715  0.1095022E-03  0.1361368E-02  0.3876206E-02
   142.313  0.3319097E-02  0.1231175E-01  0.3313122E-01     4.715  0.1096172E-03  0.1358935E-02  0.3875036E-02
   142.317  0.3318584E-02  0.1232638E-01  0.3309380E-01     4.716  0.1095707E-03  0.1370166E-02  0.3879571E-02
   142.321  0.3317945E-02  0.1234162E-01  0.3305486E-01     4.716  0.1093647E-03  0.1381431E-02  0.3889634E-02
   142.325  0.3317193E-02  0.1235689E-01  0.3300975E-01     4.716  0.1090053E-03  0.1392807E-02  0.3894842E-02
   142.329  0.3316344E-02  0.1237211E-01  0.3296370E-01     4.716  0.1085018E-03  0.1403942E-02  0.3901211E-02
   142.333  0.3315430E-02  0.1239138E-01  0.3292467E-01     4.716  0.1078807E-03  0.1418723E-02  0.3898992E-02
   142.337  0.3314492E-02  0.1241441E-01  0.3289614E-01     4.716  0.1071879E-03  0.1437137E-02  0.3891265E-02
   142.341  0.3313579E-02  0.1243348E-01  0.3287606E-01     4.717  0.1064771E-03  0.1452453E-02  0.3883593E-02
   142.345  0.3312710E-02  0.1244789E-01  0.3286026E-01     4.717  0.1057631E-03  0.1462854E-02  0.3877663E-02
   142.349  0.3311905E-02  0.1246610E-01  0.3286058E-01     4.717  0.1050590E-03  0.1479398E-02  0.3876590E-02
   142.353  0.3311158E-02  0.1248355E-01  0.3286377E-01     4.717  0.1043961E-03  0.1494789E-02  0.3870661E-02
   142.357  0.3310442E-02  0.1248991E-01  0.3286218E-01     4.717  0.1038199E-03  0.1501951E-02  0.3863031E-02
   142.361  0.3309730E-02  0.1248764E-01  0.3285476E-01     4.717  0.1033751E-03  0.1498702E-02  0.3846603E-02
   142.365  0.3309038E-02  0.1247563E-01  0.3283692E-01     4.717  0.1030667E-03  0.1484200E-02  0.3823490E-02
   142.369  0.3308381E-02  0.1245555E-01  0.3281269E-01     4.718  0.1028991E-03  0.1460676E-02  0.3798386E-02
   142.373  0.3307777E-02  0.1243395E-01  0.3279316E-01     4.718  0.1028721E-03  0.1435824E-02  0.3768898E-02
   142.377  0.3307239E-02  0.1242058E-01  0.3278404E-01     4.718  0.1029834E-03  0.1421909E-02  0.3733774E-02
   142.381  0.3306781E-02  0.1241078E-01  0.3277967E-01     4.718  0.1032279E-03  0.1410351E-02  0.3690541E-02
   142.385  0.3306415E-02  0.1240097E-01  0.3278238E-01     4.718  0.1035976E-03  0.1398771E-02  0.3642931E-02
   142.389  0.3306150E-02  0.1240364E-01  0.3280143E-01     4.718  0.1040832E-03  0.1399298E-02  0.3585251E-02
   142.393  0.3305994E-02  0.1241768E-01  0.3283484E-01     4.719  0.1046719E-03  0.1410604E-02  0.3530230E-02
   142.397  0.3305948E-02  0.1242812E-01  0.3287114E-01     4.719  0.1053537E-03  0.1422552E-02  0.3480299E-02
   142.401  0.3306004E-02  0.1243803E-01  0.3291059E-01     4.719  0.1061223E-03  0.1433556E-02  0.3438014E-02
   142.405  0.3306162E-02  0.1244859E-01  0.3295624E-01     4.719  0.1069613E-03  0.1443776E-02  0.3403789E-02
   142.409  0.3306421E-02  0.1245847E-01  0.3300315E-01     4.719  0.1078510E-03  0.1453313E-02  0.3379737E-02
   142.413  0.3306778E-02  0.1246699E-01  0.3305074E-01     4.719  0.1087702E-03  0.1461023E-02  0.3365139E-02
   142.417  0.3307241E-02  0.1247481E-01  0.3310108E-01     4.719  0.1096859E-03  0.1467816E-02  0.3360881E-02
   142.421  0.3307815E-02  0.1248142E-01  0.3315124E-01     4.720  0.1105656E-03  0.1473545E-02  0.3366153E-02
   142.425  0.3308488E-02  0.1248643E-01  0.3320227E-01     4.720  0.1113882E-03  0.1478174E-02  0.3384669E-02
   142.429  0.3309244E-02  0.1249055E-01  0.3325053E-01     4.720  0.1121348E-03  0.1480726E-02  0.3409080E-02
   142.433  0.3310067E-02  0.1249813E-01  0.3330308E-01     4.720  0.1127875E-03  0.1473543E-02  0.3453337E-02
   142.437  0.3310938E-02  0.1250396E-01  0.3335267E-01     4.720  0.1133308E-03  0.1469428E-02  0.3502853E-02
   142.441  0.3311835E-02  0.1250746E-01  0.3339266E-01     4.720  0.1137541E-03  0.1466855E-02  0.3557321E-02
   142.445  0.3312737E-02  0.1250844E-01  0.3342428E-01     4.720  0.1140464E-03  0.1465937E-02  0.3614051E-02
   142.449  0.3313617E-02  0.1250731E-01  0.3344911E-01     4.721  0.1142008E-03  0.1465331E-02  0.3671635E-02
   142.453  0.3314453E-02  0.1250336E-01  0.3346343E-01     4.721  0.1142138E-03  0.1464045E-02  0.3731347E-02
   142.457  0.3315262E-02  0.1250040E-01  0.3347189E-01     4.721  0.1140603E-03  0.1465680E-02  0.3788344E-02
   142.461  0.3316030E-02  0.1249707E-01  0.3347242E-01     4.721  0.1137393E-03  0.1467588E-02  0.3839763E-02
   142.465  0.3316734E-02  0.1249090E-01  0.3346550E-01     4.721  0.1132593E-03  0.1472897E-02  0.3887913E-02
   142.469  0.3317364E-02  0.1249130E-01  0.3345552E-01     4.721  0.1126543E-03  0.1472066E-02  0.3932429E-02
   142.473  0.3317953E-02  0.1249195E-01  0.3344331E-01     4.722  0.1120562E-03  0.1472131E-02  0.3972920E-02
   142.477  0.3318481E-02  0.1249227E-01  0.3342726E-01     4.722  0.1115039E-03  0.1472452E-02  0.4012424E-02
   142.481  0.3318930E-02  0.1249245E-01  0.3340468E-01     4.722  0.1110135E-03  0.1472836E-02  0.4046115E-02
   142.485  0.3319262E-02  0.1249174E-01  0.3337600E-01     4.722  0.1105694E-03  0.1474968E-02  0.4072852E-02
   142.489  0.3319444E-02  0.1249338E-01  0.3333773E-01     4.722  0.1101862E-03  0.1477013E-02  0.4089391E-02
   142.493  0.3319463E-02  0.1249760E-01  0.3329027E-01     4.722  0.1098776E-03  0.1478455E-02  0.4098329E-02
   142.497  0.3319317E-02  0.1250509E-01  0.3323959E-01     4.722  0.1096505E-03  0.1475647E-02  0.4102460E-02
   142.501  0.3318990E-02  0.1251482E-01  0.3318129E-01     4.723  0.1094891E-03  0.1471775E-02  0.4094985E-02
   142.505  0.3318509E-02  0.1252712E-01  0.3312187E-01     4.723  0.1093214E-03  0.1468858E-02  0.4084043E-02
   142.509  0.3317951E-02  0.1253966E-01  0.3306390E-01     4.723  0.1090979E-03  0.1468182E-02  0.4073582E-02
   142.513  0.3317329E-02  0.1255119E-01  0.3300886E-01     4.723  0.1088232E-03  0.1468952E-02  0.4064851E-02
   142.517  0.3316656E-02  0.1256562E-01  0.3296332E-01     4.723  0.1085041E-03  0.1474837E-02  0.4055652E-02
   142.521  0.3315946E-02  0.1258112E-01  0.3292208E-01     4.723  0.1081481E-03  0.1482846E-02  0.4042795E-02
   142.525  0.3315219E-02  0.1259538E-01  0.3288700E-01     4.723  0.1077591E-03  0.1491101E-02  0.4029472E-02
   142.529  0.3314496E-02  0.1261140E-01  0.3285986E-01     4.724  0.1073411E-03  0.1501949E-02  0.4017018E-02
   142.534  0.3313794E-02  0.1262567E-01  0.3283747E-01     4.724  0.1069028E-03  0.1512906E-02  0.4009750E-02
   142.537  0.3313125E-02  0.1263858E-01  0.3282400E-01     4.724  0.1064532E-03  0.1523178E-02  0.3999802E-02
   142.541  0.3312498E-02  0.1265031E-01  0.3281439E-01     4.724  0.1060086E-03  0.1532492E-02  0.3985750E-02
   142.546  0.3311869E-02  0.1265701E-01  0.3280395E-01     4.724  0.1056223E-03  0.1538403E-02  0.3960929E-02
   142.550  0.3311240E-02  0.1266098E-01  0.3279067E-01     4.724  0.1053117E-03  0.1542570E-02  0.3925818E-02
   142.554  0.3310626E-02  0.1266253E-01  0.3277608E-01     4.725  0.1050825E-03  0.1544813E-02  0.3878069E-02
   142.558  0.3310038E-02  0.1266529E-01  0.3276603E-01     4.725  0.1049400E-03  0.1549170E-02  0.3819931E-02
   142.562  0.3309490E-02  0.1266307E-01  0.3275647E-01     4.725  0.1048876E-03  0.1549086E-02  0.3756984E-02
   142.566  0.3308994E-02  0.1266061E-01  0.3274891E-01     4.725  0.1049264E-03  0.1548363E-02  0.3692117E-02
   142.570  0.3308560E-02  0.1265493E-01  0.3274289E-01     4.725  0.1050544E-03  0.1545042E-02  0.3625693E-02
   142.574  0.3308199E-02  0.1264730E-01  0.3273814E-01     4.725  0.1052688E-03  0.1539996E-02  0.3563396E-02
   142.578  0.3307909E-02  0.1263820E-01  0.3273684E-01     4.725  0.1055719E-03  0.1530809E-02  0.3507303E-02
   142.582  0.3307696E-02  0.1263467E-01  0.3274441E-01     4.726  0.1059604E-03  0.1507301E-02  0.3473567E-02
   142.586  0.3307563E-02  0.1262925E-01  0.3275551E-01     4.726  0.1064248E-03  0.1483642E-02  0.3444375E-02
   142.590  0.3307515E-02  0.1262375E-01  0.3277177E-01     4.726  0.1069532E-03  0.1467688E-02  0.3416909E-02
   142.594  0.3307553E-02  0.1262161E-01  0.3279490E-01     4.726  0.1075314E-03  0.1459226E-02  0.3395609E-02
   142.598  0.3307677E-02  0.1261853E-01  0.3282196E-01     4.726  0.1081443E-03  0.1454001E-02  0.3383783E-02
   142.602  0.3307886E-02  0.1261409E-01  0.3284895E-01     4.726  0.1087760E-03  0.1453269E-02  0.3373467E-02
   142.606  0.3308176E-02  0.1260943E-01  0.3287716E-01     4.726  0.1094115E-03  0.1458610E-02  0.3369472E-02
   142.610  0.3308522E-02  0.1260681E-01  0.3290457E-01     4.727  0.1100583E-03  0.1465191E-02  0.3371296E-02
   142.614  0.3308908E-02  0.1260436E-01  0.3292947E-01     4.727  0.1107078E-03  0.1473839E-02  0.3379226E-02
   142.618  0.3309326E-02  0.1260247E-01  0.3295046E-01     4.727  0.1113445E-03  0.1482306E-02  0.3392458E-02
   142.622  0.3309765E-02  0.1260918E-01  0.3297539E-01     4.727  0.1119527E-03  0.1478637E-02  0.3428435E-02
   142.626  0.3310222E-02  0.1262038E-01  0.3300149E-01     4.727  0.1125146E-03  0.1469172E-02  0.3476730E-02
   142.630  0.3310704E-02  0.1263240E-01  0.3302934E-01     4.727  0.1130053E-03  0.1459794E-02  0.3527709E-02
   142.634  0.3311202E-02  0.1264732E-01  0.3305835E-01     4.728  0.1134128E-03  0.1453073E-02  0.3581332E-02
   142.638  0.3311705E-02  0.1266354E-01  0.3308427E-01     4.728  0.1137312E-03  0.1448918E-02  0.3636759E-02
   142.642  0.3312200E-02  0.1268022E-01  0.3311042E-01     4.728  0.1139531E-03  0.1448129E-02  0.3690326E-02
   142.646  0.3312674E-02  0.1269668E-01  0.3313212E-01     4.728  0.1140764E-03  0.1448016E-02  0.3741959E-02
   142.650  0.3313114E-02  0.1271329E-01  0.3314879E-01     4.728  0.1140989E-03  0.1451234E-02  0.3791216E-02
   142.654  0.3313511E-02  0.1272887E-01  0.3315854E-01     4.728  0.1140222E-03  0.1458036E-02  0.3835888E-02
   142.658  0.3313884E-02  0.1274158E-01  0.3316610E-01     4.728  0.1138678E-03  0.1465872E-02  0.3875089E-02
   142.662  0.3314233E-02  0.1275043E-01  0.3316894E-01     4.729  0.1136451E-03  0.1474262E-02  0.3905875E-02
   142.666  0.3314546E-02  0.1275580E-01  0.3316632E-01     4.729  0.1133602E-03  0.1483690E-02  0.3930054E-02
   142.670  0.3314819E-02  0.1275839E-01  0.3315909E-01     4.729  0.1130312E-03  0.1494784E-02  0.3946467E-02
   142.674  0.3315074E-02  0.1275973E-01  0.3314846E-01     4.729  0.1127114E-03  0.1507650E-02  0.3954549E-02
   142.678  0.3315304E-02  0.1276302E-01  0.3314053E-01     4.729  0.1124150E-03  0.1517600E-02  0.3962173E-02
   142.682  0.3315502E-02  0.1276526E-01  0.3313005E-01     4.729  0.1121501E-03  0.1525995E-02  0.3961105E-02
   142.686  0.3315661E-02  0.1276614E-01  0.3311665E-01     4.729  0.1119224E-03  0.1534171E-02  0.3955156E-02
   142.690  0.3315774E-02  0.1276524E-01  0.3310001E-01     4.730  0.1117379E-03  0.1542053E-02  0.3941447E-02
   142.694  0.3315862E-02  0.1276463E-01  0.3308151E-01     4.730  0.1115786E-03  0.1550982E-02  0.3923252E-02
   142.698  0.3315969E-02  0.1276343E-01  0.3306794E-01     4.730  0.1114010E-03  0.1559768E-02  0.3907493E-02
   142.702  0.3316086E-02  0.1276266E-01  0.3305877E-01     4.730  0.1112142E-03  0.1569441E-02  0.3899788E-02
   142.706  0.3316203E-02  0.1276311E-01  0.3304923E-01     4.730  0.1110294E-03  0.1579865E-02  0.3896192E-02
   142.710  0.3316314E-02  0.1276241E-01  0.3303898E-01     4.730  0.1108523E-03  0.1589522E-02  0.3892271E-02
   142.714  0.3316415E-02  0.1276622E-01  0.3302763E-01     4.731  0.1106870E-03  0.1594459E-02  0.3889915E-02
   142.718  0.3316502E-02  0.1276486E-01  0.3301598E-01     4.731  0.1105396E-03  0.1603202E-02  0.3887009E-02
   142.722  0.3316571E-02  0.1276409E-01  0.3300255E-01     4.731  0.1104142E-03  0.1611693E-02  0.3886446E-02
   142.726  0.3316612E-02  0.1276425E-01  0.3298734E-01     4.731  0.1103216E-03  0.1618736E-02  0.3885507E-02
   142.730  0.3316598E-02  0.1276498E-01  0.3296836E-01     4.731  0.1102887E-03  0.1624259E-02  0.3887790E-02
   142.734  0.3316527E-02  0.1276709E-01  0.3294743E-01     4.731  0.1103173E-03  0.1629331E-02  0.3891976E-02
   142.738  0.3316396E-02  0.1276736E-01  0.3292235E-01     4.732  0.1104041E-03  0.1629925E-02  0.3895893E-02
   142.742  0.3316206E-02  0.1276937E-01  0.3289483E-01     4.732  0.1105487E-03  0.1630334E-02  0.3901577E-02
   142.746  0.3315953E-02  0.1277193E-01  0.3286400E-01     4.732  0.1107542E-03  0.1629600E-02  0.3908495E-02
   142.750  0.3315586E-02  0.1277401E-01  0.3282627E-01     4.732  0.1110587E-03  0.1627575E-02  0.3917979E-02
   142.754  0.3315102E-02  0.1277734E-01  0.3278176E-01     4.732  0.1114629E-03  0.1625293E-02  0.3932063E-02
   142.758  0.3314517E-02  0.1278026E-01  0.3273470E-01     4.732  0.1119531E-03  0.1622195E-02  0.3950107E-02
   142.762  0.3313865E-02  0.1277990E-01  0.3268564E-01     4.732  0.1124998E-03  0.1619548E-02  0.3971412E-02
   142.766  0.3313161E-02  0.1278092E-01  0.3263577E-01     4.733  0.1130892E-03  0.1618424E-02  0.3995125E-02
   142.770  0.3312421E-02  0.1278088E-01  0.3258859E-01     4.733  0.1137083E-03  0.1617730E-02  0.4021124E-02
   142.774  0.3311662E-02  0.1278499E-01  0.3255236E-01     4.733  0.1143425E-03  0.1624886E-02  0.4040522E-02
   142.778  0.3310900E-02  0.1279271E-01  0.3252129E-01     4.733  0.1149771E-03  0.1637493E-02  0.4056216E-02
   142.782  0.3310152E-02  0.1279963E-01  0.3249714E-01     4.733  0.1155970E-03  0.1651516E-02  0.4070662E-02
   142.786  0.3309436E-02  0.1280848E-01  0.3248132E-01     4.733  0.1161868E-03  0.1670030E-02  0.4079269E-02
   142.790  0.3308766E-02  0.1281409E-01  0.3246945E-01     4.734  0.1167325E-03  0.1685085E-02  0.4083786E-02
   142.794  0.3308159E-02  0.1282042E-01  0.3246440E-01     4.734  0.1172202E-03  0.1696693E-02  0.4081177E-02
   142.798  0.3307627E-02  0.1282846E-01  0.3247018E-01     4.734  0.1176383E-03  0.1704144E-02  0.4072287E-02
   142.802  0.3307177E-02  0.1283697E-01  0.3248507E-01     4.734  0.1179804E-03  0.1708017E-02  0.4050796E-02
   142.806  0.3306794E-02  0.1284137E-01  0.3249672E-01     4.734  0.1182677E-03  0.1706155E-02  0.4031415E-02
   142.810  0.3306479E-02  0.1284417E-01  0.3251122E-01     4.734  0.1184970E-03  0.1700450E-02  0.4011349E-02
   142.814  0.3306239E-02  0.1285143E-01  0.3253386E-01     4.735  0.1186633E-03  0.1698107E-02  0.3987727E-02
   142.818  0.3306080E-02  0.1285617E-01  0.3255910E-01     4.735  0.1187614E-03  0.1694979E-02  0.3962971E-02
   142.822  0.3306003E-02  0.1285922E-01  0.3258753E-01     4.735  0.1187891E-03  0.1690276E-02  0.3936224E-02
   142.826  0.3306011E-02  0.1286052E-01  0.3261967E-01     4.735  0.1187489E-03  0.1683825E-02  0.3907539E-02
   142.830  0.3306103E-02  0.1286040E-01  0.3265132E-01     4.735  0.1186424E-03  0.1675929E-02  0.3877766E-02
   142.834  0.3306275E-02  0.1286122E-01  0.3268439E-01     4.735  0.1184723E-03  0.1669220E-02  0.3850177E-02
   142.838  0.3306523E-02  0.1287130E-01  0.3273188E-01     4.735  0.1182444E-03  0.1673521E-02  0.3813628E-02
   142.842  0.3306837E-02  0.1288137E-01  0.3278001E-01     4.736  0.1179639E-03  0.1678895E-02  0.3776977E-02
   142.846  0.3307210E-02  0.1288977E-01  0.3282654E-01     4.736  0.1176396E-03  0.1683677E-02  0.3742198E-02
   142.850  0.3307630E-02  0.1289657E-01  0.3287006E-01     4.736  0.1172794E-03  0.1686950E-02  0.3709008E-02
   142.854  0.3308087E-02  0.1290086E-01  0.3291012E-01     4.736  0.1168934E-03  0.1689176E-02  0.3679787E-02
   142.858  0.3308562E-02  0.1290275E-01  0.3294392E-01     4.736  0.1164839E-03  0.1690180E-02  0.3655781E-02
   142.862  0.3309038E-02  0.1290232E-01  0.3297214E-01     4.736  0.1160563E-03  0.1690093E-02  0.3635386E-02
   142.866  0.3309497E-02  0.1290361E-01  0.3299483E-01     4.737  0.1156046E-03  0.1693829E-02  0.3619845E-02
   142.870  0.3309928E-02  0.1289790E-01  0.3300922E-01     4.737  0.1151223E-03  0.1691878E-02  0.3609871E-02
   142.874  0.3310317E-02  0.1288857E-01  0.3301234E-01     4.737  0.1146204E-03  0.1687996E-02  0.3606244E-02
   142.878  0.3310655E-02  0.1287748E-01  0.3300674E-01     4.737  0.1141108E-03  0.1683321E-02  0.3608619E-02
   142.882  0.3310931E-02  0.1286967E-01  0.3299820E-01     4.737  0.1136048E-03  0.1680207E-02  0.3612741E-02
   142.886  0.3311138E-02  0.1286259E-01  0.3298332E-01     4.737  0.1131140E-03  0.1677892E-02  0.3619307E-02
   142.890  0.3311269E-02  0.1285462E-01  0.3296380E-01     4.738  0.1126485E-03  0.1676350E-02  0.3630369E-02
   142.894  0.3311327E-02  0.1284570E-01  0.3294029E-01     4.738  0.1122105E-03  0.1674750E-02  0.3644181E-02
   142.898  0.3311340E-02  0.1283596E-01  0.3291542E-01     4.738  0.1117744E-03  0.1673016E-02  0.3658707E-02
   142.902  0.3311320E-02  0.1282697E-01  0.3289024E-01     4.738  0.1113422E-03  0.1671376E-02  0.3673087E-02
   142.906  0.3311305E-02  0.1282482E-01  0.3287404E-01     4.738  0.1108989E-03  0.1671339E-02  0.3681520E-02
   142.910  0.3311303E-02  0.1282422E-01  0.3286420E-01     4.738  0.1104530E-03  0.1671468E-02  0.3686725E-02
   142.914  0.3311313E-02  0.1282250E-01  0.3285585E-01     4.739  0.1100145E-03  0.1671419E-02  0.3691226E-02
   142.918  0.3311346E-02  0.1282070E-01  0.3285109E-01     4.739  0.1095798E-03  0.1670914E-02  0.3694120E-02
   142.922  0.3311403E-02  0.1281838E-01  0.3285020E-01     4.739  0.1091540E-03  0.1670543E-02  0.3694793E-02
   142.926  0.3311482E-02  0.1281593E-01  0.3285013E-01     4.739  0.1087476E-03  0.1669863E-02  0.3695204E-02
   142.930  0.3311580E-02  0.1281312E-01  0.3285175E-01     4.739  0.1083689E-03  0.1668147E-02  0.3695391E-02
   142.934  0.3311652E-02  0.1281000E-01  0.3284849E-01     4.739  0.1080548E-03  0.1666163E-02  0.3700365E-02
   142.938  0.3311669E-02  0.1280628E-01  0.3283722E-01     4.740  0.1078311E-03  0.1663863E-02  0.3713195E-02
   142.942  0.3311630E-02  0.1280340E-01  0.3282060E-01     4.740  0.1077035E-03  0.1660269E-02  0.3727836E-02
   142.946  0.3311535E-02  0.1279953E-01  0.3279756E-01     4.740  0.1076759E-03  0.1656221E-02  0.3749020E-02
   142.950  0.3311377E-02  0.1279502E-01  0.3276591E-01     4.740  0.1077578E-03  0.1652418E-02  0.3773555E-02
   142.954  0.3311152E-02  0.1278901E-01  0.3272864E-01     4.740  0.1079536E-03  0.1646553E-02  0.3799758E-02
   142.958  0.3310862E-02  0.1278490E-01  0.3268620E-01     4.740  0.1082633E-03  0.1640668E-02  0.3825927E-02
   142.962  0.3310512E-02  0.1278316E-01  0.3264015E-01     4.741  0.1086783E-03  0.1635486E-02  0.3854705E-02
   142.966  0.3310111E-02  0.1278244E-01  0.3259104E-01     4.741  0.1091873E-03  0.1629300E-02  0.3883912E-02
   142.970  0.3309670E-02  0.1278149E-01  0.3254091E-01     4.741  0.1097755E-03  0.1621548E-02  0.3914100E-02
   142.974  0.3309193E-02  0.1278076E-01  0.3248979E-01     4.741  0.1104313E-03  0.1613548E-02  0.3936625E-02
   142.978  0.3308678E-02  0.1278014E-01  0.3244064E-01     4.741  0.1111507E-03  0.1605612E-02  0.3950394E-02
   142.983  0.3308128E-02  0.1277992E-01  0.3239107E-01     4.741  0.1119227E-03  0.1596740E-02  0.3954496E-02
   142.987  0.3307521E-02  0.1278031E-01  0.3234039E-01     4.742  0.1127608E-03  0.1586190E-02  0.3946615E-02
   142.991  0.3306865E-02  0.1278637E-01  0.3229118E-01     4.742  0.1136396E-03  0.1580170E-02  0.3924395E-02
   142.995  0.3306174E-02  0.1280480E-01  0.3225178E-01     4.742  0.1145347E-03  0.1581822E-02  0.3887713E-02
   142.999  0.3305467E-02  0.1282072E-01  0.3221542E-01     4.742  0.1154258E-03  0.1575566E-02  0.3849840E-02
   143.003  0.3304758E-02  0.1283476E-01  0.3218054E-01     4.742  0.1162940E-03  0.1566940E-02  0.3811447E-02
   143.007  0.3304036E-02  0.1284645E-01  0.3214250E-01     4.742  0.1171467E-03  0.1557209E-02  0.3777849E-02
   143.011  0.3303304E-02  0.1285514E-01  0.3210553E-01     4.743  0.1179740E-03  0.1546409E-02  0.3750028E-02
   143.015  0.3302583E-02  0.1286076E-01  0.3206777E-01     4.743  0.1187555E-03  0.1535519E-02  0.3729111E-02
   143.019  0.3301891E-02  0.1286389E-01  0.3203376E-01     4.743  0.1194691E-03  0.1525944E-02  0.3720624E-02
   143.023  0.3301247E-02  0.1286411E-01  0.3200128E-01     4.743  0.1200950E-03  0.1518109E-02  0.3718252E-02
   143.027  0.3300668E-02  0.1286172E-01  0.3197155E-01     4.743  0.1206149E-03  0.1511876E-02  0.3723770E-02
   143.031  0.3300173E-02  0.1285661E-01  0.3194867E-01     4.743  0.1210202E-03  0.1507425E-02  0.3738073E-02
   143.035  0.3299743E-02  0.1284933E-01  0.3192877E-01     4.744  0.1213304E-03  0.1506522E-02  0.3765753E-02
   143.039  0.3299387E-02  0.1283999E-01  0.3191031E-01     4.744  0.1215549E-03  0.1508987E-02  0.3803040E-02
   143.043  0.3299119E-02  0.1283475E-01  0.3190242E-01     4.744  0.1216949E-03  0.1520460E-02  0.3852008E-02
   143.047  0.3298944E-02  0.1282967E-01  0.3190323E-01     4.744  0.1217451E-03  0.1536034E-02  0.3907533E-02
   143.051  0.3298866E-02  0.1282455E-01  0.3190783E-01     4.744  0.1217040E-03  0.1556616E-02  0.3969578E-02
   143.055  0.3298884E-02  0.1283115E-01  0.3192661E-01     4.744  0.1215738E-03  0.1567572E-02  0.4056791E-02
   143.059  0.3298996E-02  0.1283961E-01  0.3194961E-01     4.745  0.1213615E-03  0.1578062E-02  0.4148353E-02
   143.063  0.3299196E-02  0.1284901E-01  0.3197875E-01     4.745  0.1210757E-03  0.1590376E-02  0.4241191E-02
   143.067  0.3299475E-02  0.1285781E-01  0.3201270E-01     4.745  0.1207295E-03  0.1603912E-02  0.4331500E-02
   143.071  0.3299825E-02  0.1286702E-01  0.3204966E-01     4.745  0.1203366E-03  0.1618407E-02  0.4418672E-02
   143.075  0.3300232E-02  0.1287657E-01  0.3208781E-01     4.745  0.1199124E-03  0.1633863E-02  0.4498987E-02
   143.079  0.3300682E-02  0.1288914E-01  0.3212706E-01     4.745  0.1194733E-03  0.1650235E-02  0.4570272E-02
   143.083  0.3301162E-02  0.1290120E-01  0.3216463E-01     4.746  0.1190339E-03  0.1666911E-02  0.4630260E-02
   143.087  0.3301650E-02  0.1291222E-01  0.3219827E-01     4.746  0.1186039E-03  0.1682698E-02  0.4676480E-02
   143.091  0.3302142E-02  0.1292120E-01  0.3222753E-01     4.746  0.1181587E-03  0.1696695E-02  0.4711568E-02
   143.095  0.3302653E-02  0.1292613E-01  0.3225060E-01     4.746  0.1176880E-03  0.1705439E-02  0.4729117E-02
   143.099  0.3303156E-02  0.1293414E-01  0.3227246E-01     4.746  0.1172110E-03  0.1720430E-02  0.4726697E-02
   143.103  0.3303647E-02  0.1294245E-01  0.3229090E-01     4.746  0.1167265E-03  0.1728090E-02  0.4713521E-02
   143.107  0.3304111E-02  0.1294909E-01  0.3230190E-01     4.747  0.1162436E-03  0.1728293E-02  0.4688654E-02
   143.111  0.3304534E-02  0.1295354E-01  0.3230454E-01     4.747  0.1157725E-03  0.1724103E-02  0.4651752E-02
   143.115  0.3304902E-02  0.1295303E-01  0.3230069E-01     4.747  0.1153243E-03  0.1715789E-02  0.4599696E-02
   143.119  0.3305206E-02  0.1295265E-01  0.3228867E-01     4.747  0.1149101E-03  0.1705499E-02  0.4538369E-02
   143.123  0.3305461E-02  0.1295065E-01  0.3227317E-01     4.747  0.1145221E-03  0.1693228E-02  0.4471877E-02
   143.127  0.3305689E-02  0.1295634E-01  0.3226496E-01     4.748  0.1141470E-03  0.1694588E-02  0.4398666E-02
   143.131  0.3305889E-02  0.1296207E-01  0.3225318E-01     4.748  0.1137904E-03  0.1695601E-02  0.4326872E-02
   143.135  0.3306091E-02  0.1296657E-01  0.3224329E-01     4.748  0.1134335E-03  0.1697562E-02  0.4268306E-02
   143.139  0.3306295E-02  0.1296973E-01  0.3223618E-01     4.748  0.1130815E-03  0.1699686E-02  0.4222562E-02
   143.143  0.3306491E-02  0.1297230E-01  0.3222972E-01     4.748  0.1127465E-03  0.1702684E-02  0.4186505E-02
   143.147  0.3306682E-02  0.1297422E-01  0.3222536E-01     4.748  0.1124458E-03  0.1708216E-02  0.4158685E-02
   143.151  0.3306861E-02  0.1298022E-01  0.3222282E-01     4.749  0.1121881E-03  0.1712979E-02  0.4135108E-02
   143.155  0.3307022E-02  0.1298468E-01  0.3221982E-01     4.749  0.1119802E-03  0.1717565E-02  0.4117673E-02
   143.159  0.3307172E-02  0.1298802E-01  0.3221460E-01     4.749  0.1118183E-03  0.1722914E-02  0.4106982E-02
   143.163  0.3307313E-02  0.1298912E-01  0.3220986E-01     4.749  0.1117013E-03  0.1728881E-02  0.4100673E-02
   143.167  0.3307438E-02  0.1298912E-01  0.3220421E-01     4.749  0.1116320E-03  0.1735522E-02  0.4098638E-02
   143.171  0.3307550E-02  0.1298954E-01  0.3219891E-01     4.749  0.1116054E-03  0.1742473E-02  0.4099615E-02
   143.175  0.3307663E-02  0.1298964E-01  0.3219641E-01     4.750  0.1115993E-03  0.1750257E-02  0.4104058E-02
   143.179  0.3307774E-02  0.1299118E-01  0.3219306E-01     4.750  0.1116126E-03  0.1759005E-02  0.4104649E-02
   143.183  0.3307879E-02  0.1299189E-01  0.3218830E-01     4.750  0.1116437E-03  0.1768609E-02  0.4107531E-02
   143.187  0.3307970E-02  0.1299174E-01  0.3218105E-01     4.750  0.1116968E-03  0.1779286E-02  0.4112421E-02
   143.191  0.3308036E-02  0.1299143E-01  0.3217361E-01     4.750  0.1117798E-03  0.1788572E-02  0.4108046E-02
   143.195  0.3308095E-02  0.1299442E-01  0.3216771E-01     4.750  0.1118783E-03  0.1796015E-02  0.4096385E-02
   143.199  0.3308145E-02  0.1299860E-01  0.3216258E-01     4.751  0.1119907E-03  0.1802864E-02  0.4078239E-02
   143.203  0.3308184E-02  0.1300375E-01  0.3215885E-01     4.751  0.1121139E-03  0.1811552E-02  0.4053841E-02
   143.207  0.3308211E-02  0.1301037E-01  0.3215449E-01     4.751  0.1122448E-03  0.1817247E-02  0.4026979E-02
   143.211  0.3308224E-02  0.1301636E-01  0.3214833E-01     4.751  0.1123798E-03  0.1821525E-02  0.3999379E-02
   143.215  0.3308223E-02  0.1302095E-01  0.3214248E-01     4.751  0.1125147E-03  0.1824955E-02  0.3970572E-02
   143.219  0.3308207E-02  0.1302643E-01  0.3213389E-01     4.752  0.1126455E-03  0.1827263E-02  0.3941173E-02
   143.223  0.3308177E-02  0.1303006E-01  0.3212256E-01     4.752  0.1127676E-03  0.1830339E-02  0.3912525E-02
   143.227  0.3308134E-02  0.1303356E-01  0.3211054E-01     4.752  0.1128767E-03  0.1833889E-02  0.3886039E-02
   143.232  0.3308078E-02  0.1303633E-01  0.3209671E-01     4.752  0.1129677E-03  0.1837610E-02  0.3862013E-02
   143.236  0.3307996E-02  0.1303785E-01  0.3207919E-01     4.752  0.1130502E-03  0.1840977E-02  0.3841333E-02
   143.240  0.3307878E-02  0.1303990E-01  0.3206104E-01     4.752  0.1131296E-03  0.1845595E-02  0.3824903E-02
   143.244  0.3307740E-02  0.1303993E-01  0.3203953E-01     4.753  0.1132192E-03  0.1850664E-02  0.3813634E-02
   143.248  0.3307589E-02  0.1303738E-01  0.3201831E-01     4.753  0.1133188E-03  0.1856420E-02  0.3808753E-02
   143.252  0.3307429E-02  0.1304155E-01  0.3200262E-01     4.753  0.1134248E-03  0.1856763E-02  0.3819079E-02
   143.256  0.3307263E-02  0.1304584E-01  0.3198869E-01     4.753  0.1135339E-03  0.1856628E-02  0.3835350E-02
   143.260  0.3307092E-02  0.1305146E-01  0.3197746E-01     4.753  0.1136438E-03  0.1857356E-02  0.3856561E-02
   143.264  0.3306927E-02  0.1305807E-01  0.3196803E-01     4.753  0.1137454E-03  0.1857789E-02  0.3881205E-02
   143.268  0.3306788E-02  0.1306364E-01  0.3196147E-01     4.754  0.1138196E-03  0.1859557E-02  0.3908150E-02
   143.272  0.3306667E-02  0.1306880E-01  0.3195665E-01     4.754  0.1138737E-03  0.1861960E-02  0.3936819E-02
   143.276  0.3306552E-02  0.1307417E-01  0.3195462E-01     4.754  0.1139149E-03  0.1865802E-02  0.3964925E-02
   143.280  0.3306420E-02  0.1307975E-01  0.3195180E-01     4.754  0.1139180E-03  0.1872247E-02  0.3991956E-02
   143.284  0.3306238E-02  0.1308524E-01  0.3194622E-01     4.754  0.1138476E-03  0.1879643E-02  0.4018172E-02
   143.288  0.3306008E-02  0.1309022E-01  0.3193843E-01     4.755  0.1137078E-03  0.1888007E-02  0.4040653E-02
   143.292  0.3305727E-02  0.1309230E-01  0.3192605E-01     4.755  0.1135114E-03  0.1897619E-02  0.4060573E-02
   143.296  0.3305389E-02  0.1309587E-01  0.3191072E-01     4.755  0.1132724E-03  0.1904997E-02  0.4079203E-02
   143.300  0.3305003E-02  0.1310498E-01  0.3189934E-01     4.755  0.1129971E-03  0.1906696E-02  0.4094430E-02
   143.304  0.3304577E-02  0.1312241E-01  0.3189274E-01     4.755  0.1126937E-03  0.1901771E-02  0.4104926E-02
   143.308  0.3304119E-02  0.1313545E-01  0.3188874E-01     4.755  0.1123726E-03  0.1895669E-02  0.4110950E-02
   143.312  0.3303641E-02  0.1314748E-01  0.3188512E-01     4.756  0.1120431E-03  0.1889592E-02  0.4111748E-02
   143.316  0.3303129E-02  0.1315953E-01  0.3187714E-01     4.756  0.1116793E-03  0.1883035E-02  0.4107236E-02
   143.320  0.3302570E-02  0.1317461E-01  0.3187380E-01     4.756  0.1112522E-03  0.1878513E-02  0.4096013E-02
   143.324  0.3301952E-02  0.1318921E-01  0.3186848E-01     4.756  0.1107404E-03  0.1877917E-02  0.4077699E-02
   143.328  0.3301280E-02  0.1319919E-01  0.3185796E-01     4.756  0.1101404E-03  0.1877365E-02  0.4055680E-02
   143.332  0.3300573E-02  0.1320896E-01  0.3184480E-01     4.756  0.1094638E-03  0.1877894E-02  0.4030472E-02
   143.336  0.3299835E-02  0.1321505E-01  0.3182882E-01     4.757  0.1087357E-03  0.1878764E-02  0.4000435E-02
   143.340  0.3299101E-02  0.1321731E-01  0.3181329E-01     4.757  0.1079563E-03  0.1879886E-02  0.3971447E-02
   143.344  0.3298390E-02  0.1321607E-01  0.3179704E-01     4.757  0.1071359E-03  0.1881377E-02  0.3941759E-02
   143.348  0.3297699E-02  0.1320943E-01  0.3178034E-01     4.757  0.1062781E-03  0.1880488E-02  0.3913926E-02
   143.352  0.3297008E-02  0.1320115E-01  0.3176037E-01     4.757  0.1054256E-03  0.1884127E-02  0.3890620E-02
   143.356  0.3296269E-02  0.1318947E-01  0.3173141E-01     4.758  0.1046228E-03  0.1889457E-02  0.3875084E-02
   143.360  0.3295497E-02  0.1317448E-01  0.3169764E-01     4.758  0.1038848E-03  0.1894651E-02  0.3866164E-02
   143.364  0.3294710E-02  0.1315723E-01  0.3165977E-01     4.758  0.1032283E-03  0.1900722E-02  0.3864052E-02
   143.368  0.3293922E-02  0.1314237E-01  0.3162624E-01     4.758  0.1026726E-03  0.1906391E-02  0.3870965E-02
   143.372  0.3293133E-02  0.1313186E-01  0.3159778E-01     4.758  0.1022474E-03  0.1915293E-02  0.3881943E-02
   143.376  0.3292358E-02  0.1312452E-01  0.3157192E-01     4.758  0.1019652E-03  0.1918552E-02  0.3902516E-02
   143.380  0.3291601E-02  0.1311844E-01  0.3155118E-01     4.759  0.1018199E-03  0.1914667E-02  0.3928127E-02
   143.384  0.3290822E-02  0.1311038E-01  0.3152826E-01     4.759  0.1017541E-03  0.1917190E-02  0.3952627E-02
   143.388  0.3290030E-02  0.1309923E-01  0.3150067E-01     4.759  0.1017582E-03  0.1923940E-02  0.3974124E-02
   143.392  0.3289243E-02  0.1308705E-01  0.3147281E-01     4.759  0.1018285E-03  0.1925667E-02  0.3995322E-02
   143.396  0.3288485E-02  0.1307256E-01  0.3144602E-01     4.759  0.1019553E-03  0.1925363E-02  0.4014394E-02
   143.400  0.3287775E-02  0.1305545E-01  0.3142055E-01     4.760  0.1021315E-03  0.1922154E-02  0.4034143E-02
   143.404  0.3287143E-02  0.1303412E-01  0.3139851E-01     4.760  0.1023393E-03  0.1918368E-02  0.4051996E-02
   143.408  0.3286604E-02  0.1301716E-01  0.3138515E-01     4.760  0.1025673E-03  0.1909132E-02  0.4067864E-02
   143.412  0.3286142E-02  0.1300198E-01  0.3137854E-01     4.760  0.1027967E-03  0.1895865E-02  0.4080828E-02
   143.416  0.3285728E-02  0.1300179E-01  0.3138316E-01     4.760  0.1030273E-03  0.1872362E-02  0.4098985E-02
   143.420  0.3285373E-02  0.1300756E-01  0.3139478E-01     4.760  0.1032554E-03  0.1851465E-02  0.4118171E-02
   143.424  0.3285084E-02  0.1301642E-01  0.3141107E-01     4.761  0.1034808E-03  0.1838319E-02  0.4122452E-02
   143.428  0.3284870E-02  0.1302492E-01  0.3143001E-01     4.761  0.1036999E-03  0.1830045E-02  0.4121136E-02
   143.432  0.3284769E-02  0.1303419E-01  0.3145440E-01     4.761  0.1039143E-03  0.1827623E-02  0.4110544E-02
   143.437  0.3284829E-02  0.1303998E-01  0.3148506E-01     4.761  0.1041675E-03  0.1830109E-02  0.4095547E-02
   143.440  0.3285023E-02  0.1304435E-01  0.3152057E-01     4.761  0.1044754E-03  0.1839299E-02  0.4077987E-02
   143.445  0.3285335E-02  0.1304936E-01  0.3156187E-01     4.762  0.1048452E-03  0.1847441E-02  0.4060536E-02
   143.449  0.3285755E-02  0.1306192E-01  0.3161429E-01     4.762  0.1052717E-03  0.1850962E-02  0.4042461E-02
   143.453  0.3286264E-02  0.1306881E-01  0.3166153E-01     4.762  0.1057376E-03  0.1858303E-02  0.4023683E-02
   143.457  0.3286805E-02  0.1307341E-01  0.3170049E-01     4.762  0.1061927E-03  0.1865279E-02  0.4004775E-02
   143.461  0.3287365E-02  0.1307327E-01  0.3173001E-01     4.762  0.1066187E-03  0.1872806E-02  0.3985292E-02
   143.465  0.3287942E-02  0.1306925E-01  0.3175030E-01     4.762  0.1069966E-03  0.1882275E-02  0.3968877E-02
   143.469  0.3288521E-02  0.1306153E-01  0.3176039E-01     4.763  0.1073168E-03  0.1892630E-02  0.3951889E-02
   143.473  0.3289089E-02  0.1305157E-01  0.3176291E-01     4.763  0.1075720E-03  0.1903210E-02  0.3936078E-02
   143.477  0.3289645E-02  0.1305102E-01  0.3176850E-01     4.763  0.1077761E-03  0.1900718E-02  0.3927681E-02
   143.481  0.3290129E-02  0.1305056E-01  0.3176740E-01     4.763  0.1079804E-03  0.1899507E-02  0.3925119E-02
   143.485  0.3290521E-02  0.1305474E-01  0.3176178E-01     4.763  0.1081887E-03  0.1899786E-02  0.3926437E-02
   143.489  0.3290816E-02  0.1306532E-01  0.3175998E-01     4.764  0.1084061E-03  0.1902125E-02  0.3928452E-02
   143.493  0.3291045E-02  0.1307328E-01  0.3174876E-01     4.764  0.1086838E-03  0.1903131E-02  0.3935121E-02
   143.497  0.3291224E-02  0.1307914E-01  0.3173234E-01     4.764  0.1090410E-03  0.1903756E-02  0.3948573E-02
   143.501  0.3291370E-02  0.1308163E-01  0.3171513E-01     4.764  0.1094846E-03  0.1904079E-02  0.3968470E-02
   143.505  0.3291479E-02  0.1308132E-01  0.3169589E-01     4.764  0.1100042E-03  0.1902875E-02  0.3993228E-02
   143.509  0.3291544E-02  0.1307846E-01  0.3167445E-01     4.764  0.1105877E-03  0.1901463E-02  0.4022073E-02
   143.513  0.3291628E-02  0.1308637E-01  0.3166962E-01     4.765  0.1111796E-03  0.1898210E-02  0.4043225E-02
   143.517  0.3291747E-02  0.1309388E-01  0.3167069E-01     4.765  0.1117505E-03  0.1894880E-02  0.4059627E-02
   143.521  0.3291898E-02  0.1309797E-01  0.3167364E-01     4.765  0.1122862E-03  0.1893952E-02  0.4069525E-02
   143.525  0.3292075E-02  0.1310660E-01  0.3168439E-01     4.765  0.1127754E-03  0.1898362E-02  0.4069690E-02
   143.529  0.3292262E-02  0.1310973E-01  0.3169068E-01     4.765  0.1132232E-03  0.1902684E-02  0.4068362E-02
   143.533  0.3292459E-02  0.1310823E-01  0.3169259E-01     4.766  0.1136641E-03  0.1907254E-02  0.4068571E-02
   143.537  0.3292716E-02  0.1310456E-01  0.3169853E-01     4.766  0.1141429E-03  0.1909690E-02  0.4072883E-02
   143.541  0.3293050E-02  0.1309868E-01  0.3171002E-01     4.766  0.1146326E-03  0.1908351E-02  0.4078176E-02
   143.545  0.3293452E-02  0.1308846E-01  0.3172136E-01     4.766  0.1151168E-03  0.1906501E-02  0.4086036E-02
   143.549  0.3293911E-02  0.1307497E-01  0.3173070E-01     4.766  0.1155845E-03  0.1905485E-02  0.4095241E-02
   143.553  0.3294412E-02  0.1305740E-01  0.3173817E-01     4.766  0.1160217E-03  0.1903420E-02  0.4105308E-02
   143.557  0.3294925E-02  0.1304240E-01  0.3174790E-01     4.767  0.1164026E-03  0.1903582E-02  0.4111130E-02
   143.561  0.3295431E-02  0.1303789E-01  0.3176468E-01     4.767  0.1167094E-03  0.1903833E-02  0.4108924E-02
   143.565  0.3295929E-02  0.1303520E-01  0.3177987E-01     4.767  0.1169490E-03  0.1903207E-02  0.4104467E-02
   143.569  0.3296425E-02  0.1303803E-01  0.3179891E-01     4.767  0.1171162E-03  0.1906190E-02  0.4095178E-02
   143.573  0.3296908E-02  0.1304237E-01  0.3181242E-01     4.767  0.1172029E-03  0.1913723E-02  0.4088453E-02
   143.577  0.3297363E-02  0.1304499E-01  0.3182052E-01     4.768  0.1172060E-03  0.1919164E-02  0.4081395E-02
   143.581  0.3297784E-02  0.1304991E-01  0.3182963E-01     4.768  0.1171186E-03  0.1929131E-02  0.4072733E-02
   143.585  0.3298188E-02  0.1305412E-01  0.3183599E-01     4.768  0.1169246E-03  0.1938231E-02  0.4062820E-02
   143.589  0.3298572E-02  0.1305682E-01  0.3183747E-01     4.768  0.1166281E-03  0.1949022E-02  0.4051365E-02
   143.593  0.3298927E-02  0.1305791E-01  0.3183886E-01     4.768  0.1162359E-03  0.1961595E-02  0.4042904E-02
   143.597  0.3299242E-02  0.1305998E-01  0.3183768E-01     4.768  0.1157581E-03  0.1970623E-02  0.4033692E-02
   143.601  0.3299536E-02  0.1305864E-01  0.3183382E-01     4.769  0.1151901E-03  0.1977601E-02  0.4023910E-02
   143.605  0.3299834E-02  0.1305744E-01  0.3182829E-01     4.769  0.1145669E-03  0.1986236E-02  0.4012774E-02
   143.609  0.3300163E-02  0.1305511E-01  0.3182723E-01     4.769  0.1139408E-03  0.1995473E-02  0.4002544E-02
   143.614  0.3300515E-02  0.1305077E-01  0.3182509E-01     4.769  0.1133276E-03  0.2004774E-02  0.3994033E-02
   143.618  0.3300882E-02  0.1304488E-01  0.3182398E-01     4.769  0.1127409E-03  0.2013796E-02  0.3986039E-02
   143.622  0.3301254E-02  0.1303768E-01  0.3181969E-01     4.770  0.1121943E-03  0.2024381E-02  0.3980757E-02
   143.626  0.3301622E-02  0.1303212E-01  0.3181681E-01     4.770  0.1116998E-03  0.2030468E-02  0.3974009E-02
   143.630  0.3301977E-02  0.1302844E-01  0.3181236E-01     4.770  0.1112672E-03  0.2032679E-02  0.3974178E-02
   143.634  0.3302309E-02  0.1302403E-01  0.3181084E-01     4.770  0.1109062E-03  0.2035103E-02  0.3971463E-02
   143.638  0.3302610E-02  0.1302263E-01  0.3180728E-01     4.770  0.1106228E-03  0.2039064E-02  0.3967997E-02
   143.642  0.3302872E-02  0.1302158E-01  0.3179780E-01     4.770  0.1104221E-03  0.2042902E-02  0.3966929E-02
   143.646  0.3303094E-02  0.1302032E-01  0.3178444E-01     4.771  0.1103015E-03  0.2047119E-02  0.3968455E-02
   143.650  0.3303316E-02  0.1301868E-01  0.3177209E-01     4.771  0.1102161E-03  0.2052457E-02  0.3972254E-02
   143.654  0.3303553E-02  0.1301697E-01  0.3176136E-01     4.771  0.1101464E-03  0.2057438E-02  0.3976445E-02
   143.658  0.3303798E-02  0.1301490E-01  0.3175483E-01     4.771  0.1100936E-03  0.2061350E-02  0.3980045E-02
   143.662  0.3304027E-02  0.1301180E-01  0.3174877E-01     4.771  0.1100698E-03  0.2066094E-02  0.3984186E-02
   143.666  0.3304228E-02  0.1301233E-01  0.3174033E-01     4.772  0.1100787E-03  0.2068219E-02  0.3988158E-02
   143.670  0.3304394E-02  0.1301263E-01  0.3172864E-01     4.772  0.1101199E-03  0.2070393E-02  0.3996747E-02
   143.674  0.3304521E-02  0.1301026E-01  0.3171323E-01     4.772  0.1101916E-03  0.2073006E-02  0.4005629E-02
   143.678  0.3304598E-02  0.1301029E-01  0.3169871E-01     4.772  0.1102962E-03  0.2078996E-02  0.4014377E-02
   143.682  0.3304594E-02  0.1301076E-01  0.3168055E-01     4.772  0.1104489E-03  0.2084592E-02  0.4024773E-02
   143.686  0.3304507E-02  0.1301631E-01  0.3165921E-01     4.773  0.1106480E-03  0.2093090E-02  0.4035524E-02
   143.690  0.3304320E-02  0.1302430E-01  0.3163784E-01     4.773  0.1109061E-03  0.2106216E-02  0.4044196E-02
   143.694  0.3303942E-02  0.1303269E-01  0.3160260E-01     4.773  0.1113048E-03  0.2119305E-02  0.4062178E-02
   143.698  0.3303375E-02  0.1304012E-01  0.3155562E-01     4.773  0.1118396E-03  0.2131488E-02  0.4088356E-02
   143.702  0.3302649E-02  0.1304528E-01  0.3150098E-01     4.773  0.1124830E-03  0.2140499E-02  0.4120132E-02
   143.706  0.3301786E-02  0.1304815E-01  0.3143879E-01     4.773  0.1132297E-03  0.2146764E-02  0.4156822E-02
   143.710  0.3300816E-02  0.1304851E-01  0.3137659E-01     4.774  0.1140766E-03  0.2149494E-02  0.4196981E-02
   143.714  0.3299761E-02  0.1304644E-01  0.3131249E-01     4.774  0.1150077E-03  0.2148339E-02  0.4240629E-02
   143.718  0.3298643E-02  0.1304096E-01  0.3124746E-01     4.774  0.1160045E-03  0.2142389E-02  0.4285466E-02
   143.722  0.3297488E-02  0.1303443E-01  0.3118387E-01     4.774  0.1170483E-03  0.2132065E-02  0.4329453E-02
   143.726  0.3296320E-02  0.1302254E-01  0.3112841E-01     4.774  0.1181169E-03  0.2115335E-02  0.4372650E-02
   143.730  0.3295158E-02  0.1300859E-01  0.3107881E-01     4.775  0.1191947E-03  0.2095086E-02  0.4412781E-02
   143.734  0.3294004E-02  0.1299537E-01  0.3103639E-01     4.775  0.1202828E-03  0.2073254E-02  0.4446897E-02
   143.738  0.3292880E-02  0.1300131E-01  0.3102018E-01     4.775  0.1213570E-03  0.2054876E-02  0.4456657E-02
   143.742  0.3291810E-02  0.1300479E-01  0.3101249E-01     4.775  0.1223919E-03  0.2037386E-02  0.4459772E-02
   143.746  0.3290819E-02  0.1300361E-01  0.3100887E-01     4.775  0.1233615E-03  0.2025309E-02  0.4460008E-02
   143.750  0.3289926E-02  0.1299755E-01  0.3100408E-01     4.776  0.1242421E-03  0.2010646E-02  0.4461576E-02
   143.754  0.3289151E-02  0.1298613E-01  0.3100385E-01     4.776  0.1250110E-03  0.1990328E-02  0.4459401E-02
   143.759  0.3288509E-02  0.1298966E-01  0.3102985E-01     4.776  0.1256483E-03  0.1999942E-02  0.4435157E-02
   143.763  0.3288015E-02  0.1299113E-01  0.3106466E-01     4.776  0.1261362E-03  0.2007383E-02  0.4403707E-02
   143.767  0.3287679E-02  0.1298873E-01  0.3110184E-01     4.776  0.1264623E-03  0.2013441E-02  0.4370376E-02
   143.771  0.3287506E-02  0.1298198E-01  0.3114561E-01     4.777  0.1266167E-03  0.2017416E-02  0.4333683E-02
   143.775  0.3287501E-02  0.1297189E-01  0.3119330E-01     4.777  0.1265953E-03  0.2021321E-02  0.4300373E-02
   143.779  0.3287661E-02  0.1295783E-01  0.3124004E-01     4.777  0.1263986E-03  0.2021223E-02  0.4258407E-02
   143.783  0.3287982E-02  0.1294705E-01  0.3129323E-01     4.777  0.1260319E-03  0.2020408E-02  0.4209917E-02
   143.787  0.3288456E-02  0.1294617E-01  0.3136148E-01     4.777  0.1255043E-03  0.2020367E-02  0.4151491E-02
   143.791  0.3289070E-02  0.1294365E-01  0.3142910E-01     4.777  0.1248306E-03  0.2020227E-02  0.4095003E-02
   143.795  0.3289810E-02  0.1294180E-01  0.3149378E-01     4.778  0.1240282E-03  0.2016554E-02  0.4041884E-02
   143.799  0.3290657E-02  0.1293879E-01  0.3155706E-01     4.778  0.1231191E-03  0.2011293E-02  0.3992645E-02
   143.803  0.3291591E-02  0.1293519E-01  0.3161424E-01     4.778  0.1221258E-03  0.2005662E-02  0.3951340E-02
   143.807  0.3292590E-02  0.1292984E-01  0.3166961E-01     4.778  0.1210751E-03  0.1997774E-02  0.3916053E-02
   143.811  0.3293629E-02  0.1292375E-01  0.3171693E-01     4.778  0.1199920E-03  0.1989852E-02  0.3884240E-02
   143.815  0.3294685E-02  0.1291566E-01  0.3175323E-01     4.779  0.1189043E-03  0.1982151E-02  0.3859383E-02
   143.819  0.3295732E-02  0.1290868E-01  0.3177947E-01     4.779  0.1178362E-03  0.1972524E-02  0.3843255E-02
   143.823  0.3296760E-02  0.1290250E-01  0.3179640E-01     4.779  0.1167965E-03  0.1962982E-02  0.3834801E-02
   143.827  0.3297741E-02  0.1289725E-01  0.3180581E-01     4.779  0.1158015E-03  0.1953589E-02  0.3831241E-02
   143.831  0.3298629E-02  0.1289375E-01  0.3180482E-01     4.779  0.1148951E-03  0.1945307E-02  0.3834219E-02
   143.835  0.3299397E-02  0.1289223E-01  0.3179347E-01     4.780  0.1140973E-03  0.1937060E-02  0.3844295E-02
   143.839  0.3300034E-02  0.1289216E-01  0.3177213E-01     4.780  0.1134167E-03  0.1929291E-02  0.3858357E-02
   143.843  0.3300554E-02  0.1289481E-01  0.3174337E-01     4.780  0.1128436E-03  0.1924519E-02  0.3874658E-02
   143.847  0.3300945E-02  0.1289975E-01  0.3170741E-01     4.780  0.1123868E-03  0.1922161E-02  0.3897051E-02
   143.851  0.3301196E-02  0.1290536E-01  0.3166762E-01     4.780  0.1120549E-03  0.1920204E-02  0.3921803E-02
   143.855  0.3301301E-02  0.1291133E-01  0.3162316E-01     4.781  0.1118557E-03  0.1918646E-02  0.3949140E-02
   143.859  0.3301255E-02  0.1291929E-01  0.3156815E-01     4.781  0.1117951E-03  0.1919544E-02  0.3985111E-02
   143.863  0.3301149E-02  0.1292771E-01  0.3151523E-01     4.781  0.1117902E-03  0.1920877E-02  0.4015614E-02
   143.867  0.3301010E-02  0.1293569E-01  0.3147396E-01     4.781  0.1118132E-03  0.1923353E-02  0.4048021E-02
   143.871  0.3300842E-02  0.1294859E-01  0.3143805E-01     4.781  0.1118641E-03  0.1930016E-02  0.4079160E-02
   143.875  0.3300644E-02  0.1295642E-01  0.3140854E-01     4.781  0.1119421E-03  0.1935176E-02  0.4102493E-02
   143.879  0.3300413E-02  0.1296322E-01  0.3137996E-01     4.782  0.1120519E-03  0.1941427E-02  0.4125533E-02
   143.884  0.3300151E-02  0.1297002E-01  0.3135320E-01     4.782  0.1121909E-03  0.1947988E-02  0.4147076E-02
   143.888  0.3299731E-02  0.1298258E-01  0.3132436E-01     4.782  0.1124407E-03  0.1960976E-02  0.4170760E-02
   143.892  0.3299098E-02  0.1299997E-01  0.3128662E-01     4.782  0.1128380E-03  0.1979258E-02  0.4201605E-02
   143.896  0.3298280E-02  0.1302114E-01  0.3124284E-01     4.782  0.1133726E-03  0.2003942E-02  0.4238118E-02
   143.900  0.3297294E-02  0.1304229E-01  0.3119528E-01     4.783  0.1140400E-03  0.2029641E-02  0.4279642E-02
   143.904  0.3296163E-02  0.1306328E-01  0.3114596E-01     4.783  0.1148348E-03  0.2055165E-02  0.4323086E-02
   143.908  0.3294912E-02  0.1308215E-01  0.3109493E-01     4.783  0.1157503E-03  0.2078257E-02  0.4369062E-02
   143.912  0.3293571E-02  0.1309795E-01  0.3104641E-01     4.783  0.1167759E-03  0.2098383E-02  0.4417013E-02
   143.916  0.3292171E-02  0.1310883E-01  0.3099949E-01     4.783  0.1178980E-03  0.2113101E-02  0.4464218E-02
   143.920  0.3290745E-02  0.1311477E-01  0.3095555E-01     4.784  0.1190953E-03  0.2121396E-02  0.4510930E-02
   143.924  0.3289322E-02  0.1314004E-01  0.3094006E-01     4.784  0.1203382E-03  0.2151987E-02  0.4532615E-02
   143.928  0.3287933E-02  0.1318021E-01  0.3095361E-01     4.784  0.1215975E-03  0.2206570E-02  0.4524902E-02
   143.932  0.3286613E-02  0.1320904E-01  0.3096754E-01     4.784  0.1228420E-03  0.2244405E-02  0.4514036E-02
   143.936  0.3285393E-02  0.1322272E-01  0.3098069E-01     4.784  0.1240363E-03  0.2260365E-02  0.4501389E-02
   143.940  0.3284301E-02  0.1322279E-01  0.3099598E-01     4.785  0.1251442E-03  0.2256393E-02  0.4491644E-02
   143.944  0.3283362E-02  0.1320823E-01  0.3101160E-01     4.785  0.1261306E-03  0.2230981E-02  0.4482280E-02
   143.948  0.3282600E-02  0.1319032E-01  0.3103530E-01     4.785  0.1269613E-03  0.2202811E-02  0.4462026E-02
   143.952  0.3282033E-02  0.1319541E-01  0.3109498E-01     4.785  0.1276071E-03  0.2208545E-02  0.4405858E-02
   143.956  0.3281672E-02  0.1319210E-01  0.3115898E-01     4.785  0.1280429E-03  0.2203327E-02  0.4346280E-02
   143.960  0.3281521E-02  0.1318240E-01  0.3122462E-01     4.786  0.1282455E-03  0.2189023E-02  0.4285715E-02
   143.964  0.3281582E-02  0.1316781E-01  0.3129407E-01     4.786  0.1282045E-03  0.2163485E-02  0.4225347E-02
   143.968  0.3281816E-02  0.1315128E-01  0.3136489E-01     4.786  0.1278670E-03  0.2127415E-02  0.4167781E-02
   143.972  0.3282172E-02  0.1313037E-01  0.3143303E-01     4.786  0.1271990E-03  0.2085239E-02  0.4110913E-02
   143.976  0.3282619E-02  0.1310540E-01  0.3149259E-01     4.786  0.1262348E-03  0.2039535E-02  0.4053604E-02
   143.980  0.3283144E-02  0.1307776E-01  0.3154198E-01     4.787  0.1250072E-03  0.1990505E-02  0.4001494E-02
   143.984  0.3283733E-02  0.1306527E-01  0.3160370E-01     4.787  0.1235542E-03  0.1964319E-02  0.3940606E-02
   143.988  0.3284374E-02  0.1306742E-01  0.3167416E-01     4.787  0.1219233E-03  0.1960575E-02  0.3880908E-02
   143.992  0.3285050E-02  0.1307077E-01  0.3173735E-01     4.787  0.1201659E-03  0.1960191E-02  0.3834575E-02
   143.996  0.3285747E-02  0.1307444E-01  0.3179748E-01     4.787  0.1183372E-03  0.1961779E-02  0.3799238E-02
   144.001  0.3286461E-02  0.1307660E-01  0.3184905E-01     4.788  0.1164920E-03  0.1964944E-02  0.3774104E-02
   144.005  0.3287188E-02  0.1307569E-01  0.3189525E-01     4.788  0.1146801E-03  0.1969546E-02  0.3756149E-02
   144.009  0.3287900E-02  0.1307245E-01  0.3192942E-01     4.788  0.1129542E-03  0.1974801E-02  0.3748645E-02
   144.013  0.3288579E-02  0.1307136E-01  0.3195188E-01     4.788  0.1113559E-03  0.1976020E-02  0.3739501E-02
   144.017  0.3289208E-02  0.1306950E-01  0.3196795E-01     4.788  0.1099160E-03  0.1977174E-02  0.3743503E-02
   144.021  0.3289772E-02  0.1306701E-01  0.3197764E-01     4.789  0.1086588E-03  0.1977085E-02  0.3747953E-02
   144.025  0.3290258E-02  0.1306169E-01  0.3197733E-01     4.789  0.1075996E-03  0.1978579E-02  0.3754636E-02
   144.029  0.3290655E-02  0.1305494E-01  0.3196372E-01     4.789  0.1067480E-03  0.1978796E-02  0.3766474E-02
   144.033  0.3290940E-02  0.1304695E-01  0.3193831E-01     4.789  0.1061219E-03  0.1977386E-02  0.3779614E-02
   144.037  0.3291087E-02  0.1303800E-01  0.3190077E-01     4.789  0.1057350E-03  0.1972711E-02  0.3797282E-02
   144.041  0.3291083E-02  0.1302722E-01  0.3185233E-01     4.790  0.1055815E-03  0.1965051E-02  0.3822408E-02
   144.045  0.3290928E-02  0.1301470E-01  0.3179158E-01     4.790  0.1056580E-03  0.1956404E-02  0.3856749E-02
   144.049  0.3290720E-02  0.1300211E-01  0.3173119E-01     4.790  0.1058986E-03  0.1945651E-02  0.3898947E-02
   144.053  0.3290580E-02  0.1299389E-01  0.3169084E-01     4.790  0.1062199E-03  0.1938137E-02  0.3941048E-02
   144.057  0.3290508E-02  0.1298502E-01  0.3166500E-01     4.790  0.1066130E-03  0.1929979E-02  0.3984710E-02
   144.061  0.3290514E-02  0.1297422E-01  0.3164470E-01     4.791  0.1070581E-03  0.1922589E-02  0.4029636E-02
   144.065  0.3290604E-02  0.1296010E-01  0.3163448E-01     4.791  0.1075389E-03  0.1914131E-02  0.4071751E-02
   144.069  0.3290773E-02  0.1294833E-01  0.3163310E-01     4.791  0.1080423E-03  0.1911370E-02  0.4109253E-02
   144.073  0.3290973E-02  0.1294266E-01  0.3164247E-01     4.791  0.1085110E-03  0.1911873E-02  0.4138762E-02
   144.077  0.3291189E-02  0.1293846E-01  0.3165400E-01     4.791  0.1089250E-03  0.1910495E-02  0.4166469E-02
   144.081  0.3291409E-02  0.1293667E-01  0.3166593E-01     4.792  0.1092819E-03  0.1904343E-02  0.4191593E-02
   144.085  0.3291601E-02  0.1293602E-01  0.3167244E-01     4.792  0.1095993E-03  0.1896456E-02  0.4212709E-02
   144.089  0.3291761E-02  0.1293666E-01  0.3167589E-01     4.792  0.1098721E-03  0.1888777E-02  0.4230930E-02
   144.093  0.3291883E-02  0.1293773E-01  0.3167366E-01     4.792  0.1100963E-03  0.1881631E-02  0.4247222E-02
   144.097  0.3291965E-02  0.1293709E-01  0.3166784E-01     4.792  0.1102703E-03  0.1875475E-02  0.4263044E-02
   144.102  0.3292006E-02  0.1293705E-01  0.3165746E-01     4.793  0.1103936E-03  0.1869072E-02  0.4278049E-02
   144.106  0.3292006E-02  0.1293708E-01  0.3164725E-01     4.793  0.1104677E-03  0.1864070E-02  0.4291461E-02
   144.110  0.3291971E-02  0.1293625E-01  0.3163196E-01     4.793  0.1105004E-03  0.1866763E-02  0.4303800E-02
   144.114  0.3291901E-02  0.1292909E-01  0.3161272E-01     4.793  0.1104935E-03  0.1871084E-02  0.4315057E-02
   144.118  0.3291836E-02  0.1292330E-01  0.3159091E-01     4.793  0.1104808E-03  0.1883424E-02  0.4328766E-02
   144.122  0.3291797E-02  0.1291434E-01  0.3156903E-01     4.794  0.1104676E-03  0.1899959E-02  0.4344289E-02
   144.126  0.3291809E-02  0.1290302E-01  0.3154982E-01     4.794  0.1104306E-03  0.1920172E-02  0.4363695E-02
   144.130  0.3291871E-02  0.1289832E-01  0.3154235E-01     4.794  0.1103702E-03  0.1934898E-02  0.4385698E-02
   144.134  0.3291981E-02  0.1289620E-01  0.3154211E-01     4.794  0.1102883E-03  0.1943365E-02  0.4426451E-02
   144.138  0.3292135E-02  0.1290060E-01  0.3154957E-01     4.794  0.1101856E-03  0.1942683E-02  0.4467570E-02
   144.142  0.3292334E-02  0.1290251E-01  0.3155599E-01     4.795  0.1100744E-03  0.1945589E-02  0.4510031E-02
   144.146  0.3292595E-02  0.1290086E-01  0.3156520E-01     4.795  0.1099963E-03  0.1950702E-02  0.4548348E-02
   144.150  0.3292910E-02  0.1289757E-01  0.3157226E-01     4.795  0.1099580E-03  0.1960862E-02  0.4583277E-02
   144.154  0.3293271E-02  0.1289001E-01  0.3157926E-01     4.795  0.1099610E-03  0.1971761E-02  0.4615418E-02
   144.158  0.3293669E-02  0.1288235E-01  0.3158465E-01     4.795  0.1100034E-03  0.1986965E-02  0.4643970E-02
   144.162  0.3294100E-02  0.1287342E-01  0.3158555E-01     4.796  0.1100802E-03  0.2004100E-02  0.4666793E-02
   144.166  0.3294555E-02  0.1286219E-01  0.3158335E-01     4.796  0.1101878E-03  0.2020011E-02  0.4684559E-02
   144.170  0.3295020E-02  0.1285101E-01  0.3158015E-01     4.796  0.1103139E-03  0.2036976E-02  0.4695229E-02
   144.174  0.3295447E-02  0.1283834E-01  0.3156969E-01     4.796  0.1104235E-03  0.2055789E-02  0.4699607E-02
   144.178  0.3295815E-02  0.1282601E-01  0.3155096E-01     4.796  0.1105041E-03  0.2072739E-02  0.4699418E-02
   144.182  0.3296136E-02  0.1281518E-01  0.3152929E-01     4.797  0.1105276E-03  0.2089280E-02  0.4698778E-02
   144.186  0.3296418E-02  0.1280631E-01  0.3150515E-01     4.797  0.1104938E-03  0.2103073E-02  0.4701789E-02
   144.190  0.3296651E-02  0.1280583E-01  0.3148934E-01     4.797  0.1104056E-03  0.2106984E-02  0.4720279E-02
   144.194  0.3296828E-02  0.1280553E-01  0.3146973E-01     4.797  0.1102654E-03  0.2108788E-02  0.4737992E-02
   144.199  0.3296942E-02  0.1280591E-01  0.3145105E-01     4.797  0.1100769E-03  0.2111435E-02  0.4753458E-02
   144.203  0.3296988E-02  0.1280841E-01  0.3142875E-01     4.798  0.1098457E-03  0.2110921E-02  0.4765831E-02
   144.207  0.3296965E-02  0.1281289E-01  0.3140625E-01     4.798  0.1095800E-03  0.2107903E-02  0.4772107E-02
   144.211  0.3296864E-02  0.1281749E-01  0.3138399E-01     4.798  0.1092907E-03  0.2103742E-02  0.4779039E-02
   144.215  0.3296670E-02  0.1282242E-01  0.3135410E-01     4.798  0.1089992E-03  0.2100697E-02  0.4783850E-02
   144.219  0.3296409E-02  0.1282663E-01  0.3132479E-01     4.798  0.1087383E-03  0.2097493E-02  0.4781202E-02
   144.223  0.3296120E-02  0.1283044E-01  0.3129958E-01     4.799  0.1085482E-03  0.2094794E-02  0.4771927E-02
   144.227  0.3295810E-02  0.1283485E-01  0.3127405E-01     4.799  0.1084333E-03  0.2092636E-02  0.4761193E-02
   144.231  0.3295502E-02  0.1283973E-01  0.3125234E-01     4.799  0.1083819E-03  0.2092348E-02  0.4750653E-02
   144.235  0.3295219E-02  0.1284751E-01  0.3123863E-01     4.799  0.1083798E-03  0.2099646E-02  0.4739666E-02
   144.239  0.3294968E-02  0.1285306E-01  0.3122950E-01     4.799  0.1084278E-03  0.2107250E-02  0.4730992E-02
   144.243  0.3294753E-02  0.1285490E-01  0.3122024E-01     4.800  0.1085243E-03  0.2114799E-02  0.4725127E-02
   144.247  0.3294574E-02  0.1285748E-01  0.3121785E-01     4.800  0.1086705E-03  0.2125795E-02  0.4722073E-02
   144.251  0.3294418E-02  0.1286131E-01  0.3121737E-01     4.800  0.1088768E-03  0.2134585E-02  0.4719957E-02
   144.255  0.3294271E-02  0.1286621E-01  0.3121719E-01     4.800  0.1091512E-03  0.2142912E-02  0.4717305E-02
   144.259  0.3294136E-02  0.1287104E-01  0.3121659E-01     4.800  0.1094878E-03  0.2150183E-02  0.4715981E-02
   144.263  0.3294014E-02  0.1287577E-01  0.3121670E-01     4.801  0.1098785E-03  0.2155950E-02  0.4713999E-02
   144.267  0.3293906E-02  0.1287918E-01  0.3121696E-01     4.801  0.1103125E-03  0.2160407E-02  0.4709544E-02
   144.271  0.3293813E-02  0.1288510E-01  0.3121600E-01     4.801  0.1107792E-03  0.2159550E-02  0.4708419E-02
   144.275  0.3293735E-02  0.1288441E-01  0.3121661E-01     4.801  0.1112652E-03  0.2160475E-02  0.4703522E-02
   144.279  0.3293672E-02  0.1288318E-01  0.3121788E-01     4.801  0.1117572E-03  0.2158750E-02  0.4701368E-02
   144.283  0.3293624E-02  0.1288396E-01  0.3122010E-01     4.802  0.1122418E-03  0.2155556E-02  0.4696516E-02
   144.287  0.3293588E-02  0.1288745E-01  0.3122112E-01     4.802  0.1127042E-03  0.2156107E-02  0.4693045E-02
   144.291  0.3293565E-02  0.1288931E-01  0.3122205E-01     4.802  0.1131317E-03  0.2154271E-02  0.4691328E-02
   144.296  0.3293552E-02  0.1288953E-01  0.3122084E-01     4.802  0.1135104E-03  0.2151182E-02  0.4687890E-02
   144.300  0.3293550E-02  0.1288524E-01  0.3121995E-01     4.802  0.1138294E-03  0.2147349E-02  0.4685206E-02
   144.304  0.3293554E-02  0.1288189E-01  0.3121558E-01     4.803  0.1140786E-03  0.2141890E-02  0.4681903E-02
   144.308  0.3293557E-02  0.1287636E-01  0.3120985E-01     4.803  0.1142560E-03  0.2134847E-02  0.4680577E-02
   144.312  0.3293556E-02  0.1286949E-01  0.3120583E-01     4.803  0.1143567E-03  0.2127469E-02  0.4679029E-02
   144.316  0.3293549E-02  0.1286481E-01  0.3120090E-01     4.803  0.1143776E-03  0.2124748E-02  0.4679885E-02
   144.320  0.3293559E-02  0.1285954E-01  0.3119752E-01     4.803  0.1143432E-03  0.2122260E-02  0.4679430E-02
   144.324  0.3293606E-02  0.1285197E-01  0.3119105E-01     4.804  0.1142757E-03  0.2118558E-02  0.4681680E-02
   144.328  0.3293684E-02  0.1284625E-01  0.3118474E-01     4.804  0.1141812E-03  0.2116718E-02  0.4683654E-02
   144.332  0.3293739E-02  0.1284011E-01  0.3117612E-01     4.804  0.1140186E-03  0.2115133E-02  0.4688962E-02
   144.336  0.3293739E-02  0.1283374E-01  0.3116001E-01     4.804  0.1137505E-03  0.2113810E-02  0.4700009E-02
   144.340  0.3293677E-02  0.1282950E-01  0.3114549E-01     4.804  0.1133791E-03  0.2116103E-02  0.4720697E-02
   144.344  0.3293547E-02  0.1282725E-01  0.3112003E-01     4.805  0.1129078E-03  0.2121429E-02  0.4738692E-02
   144.348  0.3293350E-02  0.1282428E-01  0.3109258E-01     4.805  0.1123484E-03  0.2126287E-02  0.4759136E-02
   144.352  0.3293090E-02  0.1282465E-01  0.3106280E-01     4.805  0.1117140E-03  0.2136878E-02  0.4781409E-02
   144.356  0.3292769E-02  0.1283744E-01  0.3104353E-01     4.805  0.1110199E-03  0.2155565E-02  0.4797414E-02
   144.360  0.3292392E-02  0.1285662E-01  0.3103054E-01     4.806  0.1102819E-03  0.2177544E-02  0.4808333E-02
   144.364  0.3291966E-02  0.1287690E-01  0.3101540E-01     4.806  0.1095177E-03  0.2199355E-02  0.4820714E-02
   144.368  0.3291497E-02  0.1289567E-01  0.3099740E-01     4.806  0.1087446E-03  0.2221365E-02  0.4831267E-02
   144.372  0.3290997E-02  0.1291454E-01  0.3097926E-01     4.806  0.1079789E-03  0.2243486E-02  0.4841459E-02
   144.376  0.3290493E-02  0.1292809E-01  0.3096249E-01     4.806  0.1072238E-03  0.2261693E-02  0.4851473E-02
   144.380  0.3289998E-02  0.1294177E-01  0.3094667E-01     4.807  0.1064927E-03  0.2277548E-02  0.4859549E-02
   144.384  0.3289521E-02  0.1295229E-01  0.3093420E-01     4.807  0.1058019E-03  0.2290374E-02  0.4865079E-02
   144.388  0.3289072E-02  0.1296407E-01  0.3092674E-01     4.807  0.1051655E-03  0.2296705E-02  0.4866577E-02
   144.392  0.3288658E-02  0.1297161E-01  0.3091970E-01     4.807  0.1045974E-03  0.2298947E-02  0.4866974E-02
   144.396  0.3288288E-02  0.1297596E-01  0.3091476E-01     4.807  0.1041083E-03  0.2297603E-02  0.4865726E-02
   144.401  0.3287982E-02  0.1297745E-01  0.3091150E-01     4.808  0.1036940E-03  0.2293162E-02  0.4863545E-02
   144.405  0.3287750E-02  0.1297548E-01  0.3091022E-01     4.808  0.1033597E-03  0.2286861E-02  0.4860001E-02
   144.409  0.3287596E-02  0.1297015E-01  0.3091065E-01     4.808  0.1031120E-03  0.2279852E-02  0.4857316E-02
   144.413  0.3287530E-02  0.1296294E-01  0.3091526E-01     4.808  0.1029479E-03  0.2271180E-02  0.4851688E-02
   144.417  0.3287561E-02  0.1295293E-01  0.3092302E-01     4.808  0.1028666E-03  0.2261116E-02  0.4845921E-02
   144.421  0.3287687E-02  0.1294369E-01  0.3093860E-01     4.809  0.1028691E-03  0.2254318E-02  0.4838453E-02
   144.425  0.3287902E-02  0.1293432E-01  0.3095777E-01     4.809  0.1029559E-03  0.2248395E-02  0.4830365E-02
   144.429  0.3288202E-02  0.1292414E-01  0.3097869E-01     4.809  0.1031265E-03  0.2242237E-02  0.4823220E-02
   144.433  0.3288577E-02  0.1291276E-01  0.3100076E-01     4.809  0.1033770E-03  0.2236954E-02  0.4813557E-02
   144.437  0.3289017E-02  0.1290163E-01  0.3102216E-01     4.810  0.1037053E-03  0.2233378E-02  0.4805953E-02
   144.441  0.3289509E-02  0.1288906E-01  0.3104002E-01     4.810  0.1041029E-03  0.2229656E-02  0.4796742E-02
   144.445  0.3290037E-02  0.1288215E-01  0.3106461E-01     4.810  0.1045598E-03  0.2226990E-02  0.4788797E-02
   144.449  0.3290590E-02  0.1288129E-01  0.3109199E-01     4.810  0.1050667E-03  0.2226167E-02  0.4778289E-02
   144.453  0.3291153E-02  0.1288070E-01  0.3111661E-01     4.810  0.1056132E-03  0.2225013E-02  0.4769501E-02
   144.457  0.3291714E-02  0.1287866E-01  0.3113647E-01     4.811  0.1061884E-03  0.2224074E-02  0.4763396E-02
   144.461  0.3292259E-02  0.1287628E-01  0.3115072E-01     4.811  0.1067812E-03  0.2223575E-02  0.4759884E-02
   144.465  0.3292774E-02  0.1287336E-01  0.3115638E-01     4.811  0.1073789E-03  0.2221927E-02  0.4757554E-02
   144.469  0.3293249E-02  0.1287142E-01  0.3115598E-01     4.811  0.1079678E-03  0.2221586E-02  0.4758117E-02
   144.473  0.3293681E-02  0.1287081E-01  0.3115123E-01     4.811  0.1085309E-03  0.2222049E-02  0.4763544E-02
   144.477  0.3294058E-02  0.1286796E-01  0.3113972E-01     4.812  0.1090565E-03  0.2220795E-02  0.4770703E-02
   144.481  0.3294371E-02  0.1286385E-01  0.3112522E-01     4.812  0.1095331E-03  0.2219657E-02  0.4780119E-02
   144.485  0.3294611E-02  0.1286042E-01  0.3110582E-01     4.812  0.1099617E-03  0.2218486E-02  0.4792027E-02
   144.489  0.3294752E-02  0.1285655E-01  0.3108328E-01     4.812  0.1103625E-03  0.2215937E-02  0.4803469E-02
   144.493  0.3294797E-02  0.1285524E-01  0.3105684E-01     4.812  0.1107253E-03  0.2215767E-02  0.4813879E-02
   144.497  0.3294746E-02  0.1285427E-01  0.3102796E-01     4.813  0.1110265E-03  0.2215876E-02  0.4820955E-02
   144.502  0.3294535E-02  0.1285514E-01  0.3098912E-01     4.813  0.1111604E-03  0.2216222E-02  0.4833713E-02
   144.506  0.3294153E-02  0.1285771E-01  0.3094448E-01     4.813  0.1111008E-03  0.2215748E-02  0.4848497E-02
   144.510  0.3293645E-02  0.1286221E-01  0.3089727E-01     4.813  0.1109049E-03  0.2213172E-02  0.4866942E-02
   144.514  0.3293048E-02  0.1286536E-01  0.3085014E-01     4.814  0.1106177E-03  0.2213941E-02  0.4885336E-02
   144.518  0.3292374E-02  0.1288431E-01  0.3082143E-01     4.814  0.1102449E-03  0.2215967E-02  0.4892871E-02
   144.522  0.3291638E-02  0.1291033E-01  0.3080409E-01     4.814  0.1097950E-03  0.2221888E-02  0.4895679E-02
   144.526  0.3290854E-02  0.1293278E-01  0.3078799E-01     4.814  0.1092771E-03  0.2226450E-02  0.4894429E-02
   144.530  0.3290037E-02  0.1295496E-01  0.3077485E-01     4.814  0.1087037E-03  0.2233631E-02  0.4892102E-02
   144.534  0.3289200E-02  0.1297768E-01  0.3076676E-01     4.815  0.1080886E-03  0.2242708E-02  0.4887745E-02
   144.538  0.3288360E-02  0.1299724E-01  0.3076195E-01     4.815  0.1074440E-03  0.2252765E-02  0.4884838E-02
   144.542  0.3287534E-02  0.1301172E-01  0.3076016E-01     4.815  0.1067813E-03  0.2263315E-02  0.4881885E-02
   144.546  0.3286740E-02  0.1302106E-01  0.3075841E-01     4.815  0.1061124E-03  0.2273899E-02  0.4880205E-02
   144.550  0.3285994E-02  0.1302433E-01  0.3075641E-01     4.815  0.1054502E-03  0.2283000E-02  0.4881907E-02
   144.554  0.3285293E-02  0.1303256E-01  0.3075778E-01     4.816  0.1048243E-03  0.2296816E-02  0.4876220E-02
   144.558  0.3284645E-02  0.1303445E-01  0.3076704E-01     4.816  0.1042526E-03  0.2307585E-02  0.4864799E-02
   144.562  0.3284063E-02  0.1303386E-01  0.3077821E-01     4.816  0.1037446E-03  0.2318480E-02  0.4848821E-02
   144.566  0.3283558E-02  0.1303069E-01  0.3079120E-01     4.816  0.1033085E-03  0.2328574E-02  0.4830019E-02
   144.570  0.3283140E-02  0.1302357E-01  0.3080545E-01     4.817  0.1029500E-03  0.2337387E-02  0.4808510E-02
   144.574  0.3282817E-02  0.1301353E-01  0.3082358E-01     4.817  0.1026757E-03  0.2344913E-02  0.4786719E-02
   144.578  0.3282595E-02  0.1300555E-01  0.3084944E-01     4.817  0.1024887E-03  0.2343766E-02  0.4774331E-02
   144.582  0.3282477E-02  0.1299568E-01  0.3087723E-01     4.817  0.1023916E-03  0.2338093E-02  0.4766112E-02
   144.586  0.3282466E-02  0.1298329E-01  0.3090648E-01     4.817  0.1023865E-03  0.2330375E-02  0.4757827E-02
   144.590  0.3282560E-02  0.1296715E-01  0.3093858E-01     4.818  0.1024733E-03  0.2323722E-02  0.4750845E-02
   144.594  0.3282757E-02  0.1295187E-01  0.3097012E-01     4.818  0.1026512E-03  0.2313009E-02  0.4740852E-02
   144.599  0.3283052E-02  0.1293374E-01  0.3100153E-01     4.818  0.1029184E-03  0.2301958E-02  0.4733337E-02
   144.603  0.3283437E-02  0.1291379E-01  0.3103349E-01     4.818  0.1032708E-03  0.2291767E-02  0.4729275E-02
   144.607  0.3283904E-02  0.1289295E-01  0.3106426E-01     4.818  0.1037028E-03  0.2281965E-02  0.4723099E-02
   144.611  0.3284443E-02  0.1287147E-01  0.3109290E-01     4.819  0.1042072E-03  0.2273223E-02  0.4718444E-02
   144.615  0.3285041E-02  0.1285140E-01  0.3111979E-01     4.819  0.1047766E-03  0.2265612E-02  0.4714872E-02
   144.619  0.3285646E-02  0.1283502E-01  0.3114285E-01     4.819  0.1054489E-03  0.2259914E-02  0.4702097E-02
   144.623  0.3286204E-02  0.1281831E-01  0.3115581E-01     4.819  0.1062595E-03  0.2255364E-02  0.4677631E-02
   144.627  0.3286607E-02  0.1280164E-01  0.3115525E-01     4.820  0.1072917E-03  0.2251922E-02  0.4629953E-02
   144.631  0.3286833E-02  0.1278584E-01  0.3113781E-01     4.820  0.1085411E-03  0.2249276E-02  0.4560302E-02
   144.635  0.3286890E-02  0.1277643E-01  0.3111224E-01     4.820  0.1099729E-03  0.2241839E-02  0.4486045E-02
   144.639  0.3286796E-02  0.1278278E-01  0.3109707E-01     4.820  0.1115421E-03  0.2233023E-02  0.4407701E-02
   144.643  0.3286551E-02  0.1279099E-01  0.3107523E-01     4.820  0.1132220E-03  0.2224520E-02  0.4329095E-02
   144.647  0.3286165E-02  0.1279898E-01  0.3104509E-01     4.821  0.1149754E-03  0.2216208E-02  0.4254384E-02
   144.651  0.3285655E-02  0.1280572E-01  0.3101084E-01     4.821  0.1167592E-03  0.2209938E-02  0.4184656E-02
   144.655  0.3285043E-02  0.1281172E-01  0.3097438E-01     4.821  0.1185251E-03  0.2206514E-02  0.4128559E-02
   144.659  0.3284357E-02  0.1283607E-01  0.3095494E-01     4.821  0.1202180E-03  0.2183432E-02  0.4129576E-02
   144.663  0.3283620E-02  0.1285539E-01  0.3093487E-01     4.822  0.1217913E-03  0.2168163E-02  0.4135926E-02
   144.667  0.3282854E-02  0.1286817E-01  0.3091456E-01     4.822  0.1231969E-03  0.2160768E-02  0.4151268E-02
   144.671  0.3282084E-02  0.1287431E-01  0.3089304E-01     4.822  0.1243927E-03  0.2162408E-02  0.4174908E-02
   144.675  0.3281318E-02  0.1287348E-01  0.3087078E-01     4.822  0.1253540E-03  0.2172252E-02  0.4206724E-02
   144.679  0.3280568E-02  0.1286440E-01  0.3084556E-01     4.822  0.1261629E-03  0.2192424E-02  0.4248491E-02
   144.683  0.3279827E-02  0.1285826E-01  0.3082689E-01     4.823  0.1267798E-03  0.2212008E-02  0.4315324E-02
   144.687  0.3279114E-02  0.1286034E-01  0.3081959E-01     4.823  0.1271804E-03  0.2223471E-02  0.4419450E-02
   144.691  0.3278446E-02  0.1285800E-01  0.3081192E-01     4.823  0.1273526E-03  0.2239736E-02  0.4532900E-02
   144.695  0.3277845E-02  0.1285079E-01  0.3080535E-01     4.823  0.1272934E-03  0.2259134E-02  0.4652592E-02
   144.700  0.3277338E-02  0.1283873E-01  0.3080327E-01     4.824  0.1269964E-03  0.2280975E-02  0.4779906E-02
   144.704  0.3276947E-02  0.1282282E-01  0.3080619E-01     4.824  0.1264634E-03  0.2304373E-02  0.4912756E-02
   144.708  0.3276679E-02  0.1280194E-01  0.3081257E-01     4.824  0.1257246E-03  0.2327988E-02  0.5050259E-02
   144.712  0.3276538E-02  0.1279110E-01  0.3083694E-01     4.824  0.1248165E-03  0.2332763E-02  0.5215861E-02
   144.716  0.3276523E-02  0.1278432E-01  0.3087047E-01     4.824  0.1237820E-03  0.2327283E-02  0.5394836E-02
   144.720  0.3276629E-02  0.1279567E-01  0.3092773E-01     4.825  0.1226656E-03  0.2353090E-02  0.5548892E-02
   144.724  0.3276847E-02  0.1280845E-01  0.3098793E-01     4.825  0.1215132E-03  0.2381002E-02  0.5685922E-02
   144.728  0.3277168E-02  0.1282821E-01  0.3105473E-01     4.825  0.1203658E-03  0.2420095E-02  0.5798972E-02
   144.732  0.3277576E-02  0.1284554E-01  0.3111986E-01     4.825  0.1192616E-03  0.2457231E-02  0.5891465E-02
   144.736  0.3278053E-02  0.1285996E-01  0.3118120E-01     4.825  0.1182314E-03  0.2486347E-02  0.5961034E-02
   144.740  0.3278577E-02  0.1287197E-01  0.3123632E-01     4.826  0.1172929E-03  0.2509732E-02  0.6007324E-02
   144.744  0.3279098E-02  0.1288244E-01  0.3128294E-01     4.826  0.1164360E-03  0.2526317E-02  0.6025060E-02
   144.748  0.3279590E-02  0.1289238E-01  0.3132226E-01     4.826  0.1156653E-03  0.2534846E-02  0.6020361E-02
   144.752  0.3280036E-02  0.1290136E-01  0.3134890E-01     4.826  0.1149904E-03  0.2536100E-02  0.5982760E-02
   144.756  0.3280420E-02  0.1290920E-01  0.3136964E-01     4.827  0.1144163E-03  0.2531304E-02  0.5921935E-02
   144.760  0.3280729E-02  0.1291603E-01  0.3137529E-01     4.827  0.1139502E-03  0.2520462E-02  0.5830058E-02
   144.764  0.3280975E-02  0.1292133E-01  0.3137577E-01     4.827  0.1135789E-03  0.2505129E-02  0.5724633E-02
   144.768  0.3281193E-02  0.1292593E-01  0.3137380E-01     4.827  0.1132710E-03  0.2484736E-02  0.5613169E-02
   144.772  0.3281455E-02  0.1293008E-01  0.3137452E-01     4.827  0.1129657E-03  0.2459733E-02  0.5507172E-02
   144.776  0.3281802E-02  0.1292807E-01  0.3138408E-01     4.828  0.1126298E-03  0.2433881E-02  0.5419810E-02
   144.780  0.3282225E-02  0.1292638E-01  0.3139983E-01     4.828  0.1122743E-03  0.2409202E-02  0.5349248E-02
   144.784  0.3282712E-02  0.1292312E-01  0.3141976E-01     4.828  0.1119097E-03  0.2383152E-02  0.5292769E-02
   144.788  0.3283258E-02  0.1291779E-01  0.3144135E-01     4.828  0.1115417E-03  0.2358000E-02  0.5249837E-02
   144.792  0.3283849E-02  0.1291097E-01  0.3146132E-01     4.829  0.1111781E-03  0.2335811E-02  0.5217114E-02
   144.797  0.3284471E-02  0.1290318E-01  0.3148167E-01     4.829  0.1108289E-03  0.2315442E-02  0.5190341E-02
   144.801  0.3285109E-02  0.1289424E-01  0.3149842E-01     4.829  0.1105054E-03  0.2296973E-02  0.5169641E-02
   144.805  0.3285746E-02  0.1288423E-01  0.3151246E-01     4.829  0.1102163E-03  0.2282370E-02  0.5154243E-02
   144.809  0.3286367E-02  0.1287393E-01  0.3151992E-01     4.829  0.1099667E-03  0.2270617E-02  0.5143868E-02
   144.813  0.3286954E-02  0.1286330E-01  0.3152444E-01     4.830  0.1097594E-03  0.2262791E-02  0.5134689E-02
   144.817  0.3287488E-02  0.1285227E-01  0.3151983E-01     4.830  0.1095936E-03  0.2257966E-02  0.5130828E-02
   144.821  0.3287954E-02  0.1284497E-01  0.3151233E-01     4.830  0.1094695E-03  0.2263414E-02  0.5128256E-02
   144.825  0.3288338E-02  0.1283819E-01  0.3149830E-01     4.830  0.1093847E-03  0.2270670E-02  0.5127599E-02
   144.829  0.3288653E-02  0.1283419E-01  0.3147920E-01     4.831  0.1093609E-03  0.2283051E-02  0.5129687E-02
   144.833  0.3288908E-02  0.1282750E-01  0.3145643E-01     4.831  0.1094111E-03  0.2290788E-02  0.5137562E-02
   144.837  0.3289093E-02  0.1282022E-01  0.3143249E-01     4.831  0.1095329E-03  0.2297854E-02  0.5147826E-02
   144.841  0.3289223E-02  0.1281563E-01  0.3140431E-01     4.831  0.1097104E-03  0.2306962E-02  0.5158659E-02
   144.845  0.3289359E-02  0.1280978E-01  0.3138250E-01     4.831  0.1098949E-03  0.2312957E-02  0.5167580E-02
   144.849  0.3289485E-02  0.1280369E-01  0.3136324E-01     4.832  0.1100710E-03  0.2318483E-02  0.5175091E-02
   144.853  0.3289591E-02  0.1279806E-01  0.3134645E-01     4.832  0.1102286E-03  0.2323642E-02  0.5181241E-02
   144.857  0.3289672E-02  0.1279342E-01  0.3133002E-01     4.832  0.1103623E-03  0.2328065E-02  0.5185324E-02
   144.861  0.3289724E-02  0.1278919E-01  0.3131548E-01     4.832  0.1104677E-03  0.2331273E-02  0.5185661E-02
   144.865  0.3289744E-02  0.1278533E-01  0.3129868E-01     4.833  0.1105417E-03  0.2334384E-02  0.5185276E-02
   144.869  0.3289730E-02  0.1278469E-01  0.3128408E-01     4.833  0.1105825E-03  0.2334121E-02  0.5183679E-02
   144.873  0.3289681E-02  0.1278508E-01  0.3127092E-01     4.833  0.1105887E-03  0.2332396E-02  0.5180941E-02
   144.877  0.3289597E-02  0.1278547E-01  0.3125612E-01     4.833  0.1105608E-03  0.2330393E-02  0.5178796E-02
   144.881  0.3289479E-02  0.1278529E-01  0.3123873E-01     4.833  0.1104992E-03  0.2328964E-02  0.5178170E-02
   144.885  0.3289332E-02  0.1278582E-01  0.3122171E-01     4.834  0.1104093E-03  0.2328121E-02  0.5176434E-02
   144.889  0.3289173E-02  0.1278668E-01  0.3120617E-01     4.834  0.1103132E-03  0.2327639E-02  0.5174784E-02
   144.893  0.3289025E-02  0.1278727E-01  0.3119107E-01     4.834  0.1102382E-03  0.2327560E-02  0.5175809E-02
   144.898  0.3288891E-02  0.1278783E-01  0.3117877E-01     4.834  0.1101871E-03  0.2328441E-02  0.5175067E-02
   144.902  0.3288773E-02  0.1278829E-01  0.3116939E-01     4.835  0.1101615E-03  0.2330177E-02  0.5174595E-02
   144.906  0.3288673E-02  0.1278889E-01  0.3116314E-01     4.835  0.1101618E-03  0.2331615E-02  0.5171538E-02
   144.910  0.3288593E-02  0.1278888E-01  0.3115800E-01     4.835  0.1101889E-03  0.2333408E-02  0.5175495E-02
   144.914  0.3288533E-02  0.1278837E-01  0.3115406E-01     4.835  0.1102417E-03  0.2335500E-02  0.5178904E-02
   144.918  0.3288494E-02  0.1278814E-01  0.3114964E-01     4.835  0.1103192E-03  0.2339003E-02  0.5182942E-02
   144.922  0.3288475E-02  0.1278714E-01  0.3114650E-01     4.836  0.1104197E-03  0.2342535E-02  0.5187300E-02
   144.926  0.3288463E-02  0.1278767E-01  0.3114440E-01     4.836  0.1105500E-03  0.2349390E-02  0.5192444E-02
   144.930  0.3288406E-02  0.1278719E-01  0.3113586E-01     4.836  0.1107533E-03  0.2355140E-02  0.5203017E-02
   144.934  0.3288296E-02  0.1278909E-01  0.3112245E-01     4.836  0.1110301E-03  0.2357001E-02  0.5215702E-02
   144.938  0.3288133E-02  0.1278854E-01  0.3110483E-01     4.837  0.1113750E-03  0.2363342E-02  0.5230116E-02
   144.942  0.3287920E-02  0.1279076E-01  0.3108226E-01     4.837  0.1117798E-03  0.2370325E-02  0.5246916E-02
   144.946  0.3287658E-02  0.1279234E-01  0.3105696E-01     4.837  0.1122368E-03  0.2376163E-02  0.5264497E-02
   144.950  0.3287352E-02  0.1279201E-01  0.3102983E-01     4.837  0.1127352E-03  0.2379960E-02  0.5283837E-02
   144.954  0.3287006E-02  0.1279316E-01  0.3100050E-01     4.837  0.1132655E-03  0.2384891E-02  0.5303134E-02
   144.958  0.3286626E-02  0.1279500E-01  0.3096960E-01     4.838  0.1138153E-03  0.2387987E-02  0.5322298E-02
   144.962  0.3286223E-02  0.1279696E-01  0.3094237E-01     4.838  0.1143758E-03  0.2390141E-02  0.5341076E-02
   144.966  0.3285803E-02  0.1279877E-01  0.3091699E-01     4.838  0.1149344E-03  0.2391998E-02  0.5362290E-02
   144.970  0.3285375E-02  0.1280008E-01  0.3089236E-01     4.838  0.1154790E-03  0.2393667E-02  0.5377463E-02
   144.974  0.3284951E-02  0.1280111E-01  0.3087075E-01     4.839  0.1160009E-03  0.2395728E-02  0.5390462E-02
   144.978  0.3284542E-02  0.1281615E-01  0.3086736E-01     4.839  0.1164898E-03  0.2407208E-02  0.5394917E-02
   144.982  0.3284154E-02  0.1283076E-01  0.3086523E-01     4.839  0.1169330E-03  0.2419085E-02  0.5390960E-02
   144.986  0.3283794E-02  0.1284318E-01  0.3086281E-01     4.839  0.1173188E-03  0.2429837E-02  0.5384292E-02
   144.990  0.3283472E-02  0.1285304E-01  0.3086349E-01     4.840  0.1176399E-03  0.2437886E-02  0.5375819E-02
   144.994  0.3283203E-02  0.1286110E-01  0.3086671E-01     4.840  0.1178991E-03  0.2444601E-02  0.5367344E-02
   144.998  0.3282995E-02  0.1286714E-01  0.3087363E-01     4.840  0.1180940E-03  0.2449220E-02  0.5358823E-02
   145.002  0.3282852E-02  0.1287108E-01  0.3088033E-01     4.840  0.1182205E-03  0.2451917E-02  0.5349818E-02
   145.007  0.3282778E-02  0.1287204E-01  0.3088871E-01     4.840  0.1182756E-03  0.2452793E-02  0.5341272E-02
   145.011  0.3282772E-02  0.1287169E-01  0.3090143E-01     4.841  0.1182575E-03  0.2452427E-02  0.5330540E-02
   145.015  0.3282832E-02  0.1286920E-01  0.3091354E-01     4.841  0.1181676E-03  0.2450807E-02  0.5318846E-02
   145.019  0.3282952E-02  0.1286513E-01  0.3092623E-01     4.841  0.1180098E-03  0.2448564E-02  0.5304894E-02
   145.023  0.3283060E-02  0.1286341E-01  0.3093790E-01     4.841  0.1178535E-03  0.2443467E-02  0.5286892E-02
   145.027  0.3283117E-02  0.1286417E-01  0.3094497E-01     4.841  0.1177384E-03  0.2434667E-02  0.5257468E-02
   145.031  0.3283121E-02  0.1286798E-01  0.3094573E-01     4.842  0.1176718E-03  0.2421813E-02  0.5218381E-02
   145.035  0.3283074E-02  0.1287337E-01  0.3094365E-01     4.842  0.1176581E-03  0.2406712E-02  0.5176595E-02
   145.039  0.3282978E-02  0.1287984E-01  0.3093706E-01     4.842  0.1177030E-03  0.2390496E-02  0.5128920E-02
   145.043  0.3282837E-02  0.1288621E-01  0.3092876E-01     4.842  0.1178077E-03  0.2373724E-02  0.5081025E-02
   145.047  0.3282655E-02  0.1289356E-01  0.3092092E-01     4.843  0.1179742E-03  0.2360749E-02  0.5033092E-02
   145.051  0.3282426E-02  0.1290798E-01  0.3091884E-01     4.843  0.1182043E-03  0.2355297E-02  0.4982192E-02
   145.055  0.3282162E-02  0.1292150E-01  0.3091429E-01     4.843  0.1184847E-03  0.2352980E-02  0.4933433E-02
   145.059  0.3281856E-02  0.1293525E-01  0.3090868E-01     4.843  0.1187880E-03  0.2354297E-02  0.4893101E-02
   145.063  0.3281514E-02  0.1295840E-01  0.3091165E-01     4.843  0.1190946E-03  0.2345640E-02  0.4883169E-02
   145.067  0.3281130E-02  0.1297878E-01  0.3091283E-01     4.844  0.1193735E-03  0.2340965E-02  0.4875947E-02
   145.071  0.3280708E-02  0.1299416E-01  0.3091173E-01     4.844  0.1195991E-03  0.2343351E-02  0.4871844E-02
   145.075  0.3280245E-02  0.1300469E-01  0.3090244E-01     4.844  0.1197447E-03  0.2349468E-02  0.4868818E-02
   145.079  0.3279755E-02  0.1301060E-01  0.3088669E-01     4.844  0.1197988E-03  0.2360448E-02  0.4870649E-02
   145.083  0.3279243E-02  0.1300839E-01  0.3086847E-01     4.845  0.1197678E-03  0.2375667E-02  0.4872081E-02
   145.087  0.3278672E-02  0.1300189E-01  0.3084571E-01     4.845  0.1196696E-03  0.2393370E-02  0.4876511E-02
   145.091  0.3277990E-02  0.1298850E-01  0.3081035E-01     4.845  0.1194405E-03  0.2416903E-02  0.4877487E-02
   145.095  0.3277223E-02  0.1296932E-01  0.3076722E-01     4.845  0.1190781E-03  0.2446034E-02  0.4877055E-02
   145.099  0.3276432E-02  0.1294390E-01  0.3072375E-01     4.845  0.1185645E-03  0.2480345E-02  0.4873754E-02
   145.103  0.3275638E-02  0.1294693E-01  0.3071607E-01     4.846  0.1179217E-03  0.2476952E-02  0.4939785E-02
   145.107  0.3274862E-02  0.1296794E-01  0.3073076E-01     4.846  0.1171723E-03  0.2451168E-02  0.5023528E-02
   145.111  0.3274125E-02  0.1298490E-01  0.3074872E-01     4.846  0.1163444E-03  0.2426833E-02  0.5105676E-02
   145.115  0.3273446E-02  0.1299925E-01  0.3077371E-01     4.846  0.1154649E-03  0.2402790E-02  0.5188907E-02
   145.120  0.3272844E-02  0.1301191E-01  0.3080208E-01     4.847  0.1145624E-03  0.2387443E-02  0.5267896E-02
   145.123  0.3272335E-02  0.1301549E-01  0.3083358E-01     4.847  0.1136637E-03  0.2377453E-02  0.5339708E-02
   145.128  0.3271932E-02  0.1301211E-01  0.3086250E-01     4.847  0.1127932E-03  0.2372928E-02  0.5403398E-02
   145.132  0.3271646E-02  0.1300170E-01  0.3089361E-01     4.847  0.1119744E-03  0.2377632E-02  0.5455313E-02
   145.136  0.3271482E-02  0.1299170E-01  0.3093281E-01     4.847  0.1112270E-03  0.2386754E-02  0.5502866E-02
   145.140  0.3271444E-02  0.1298288E-01  0.3098147E-01     4.848  0.1105686E-03  0.2392049E-02  0.5553250E-02
   145.144  0.3271532E-02  0.1296699E-01  0.3102853E-01     4.848  0.1100137E-03  0.2400902E-02  0.5592809E-02
   145.148  0.3271721E-02  0.1294634E-01  0.3107347E-01     4.848  0.1095864E-03  0.2417172E-02  0.5621364E-02
   145.152  0.3271997E-02  0.1292273E-01  0.3111363E-01     4.848  0.1093027E-03  0.2441752E-02  0.5636615E-02
   145.156  0.3272348E-02  0.1290024E-01  0.3115509E-01     4.848  0.1091703E-03  0.2468292E-02  0.5649431E-02
   145.160  0.3272759E-02  0.1287806E-01  0.3119287E-01     4.849  0.1091987E-03  0.2498721E-02  0.5651482E-02
   145.164  0.3273199E-02  0.1285477E-01  0.3122491E-01     4.849  0.1094022E-03  0.2533946E-02  0.5644181E-02
   145.168  0.3273667E-02  0.1283179E-01  0.3125084E-01     4.849  0.1097505E-03  0.2571975E-02  0.5632595E-02
   145.172  0.3274220E-02  0.1281953E-01  0.3128767E-01     4.849  0.1101515E-03  0.2600246E-02  0.5634354E-02
   145.176  0.3274841E-02  0.1282096E-01  0.3133532E-01     4.850  0.1105954E-03  0.2615298E-02  0.5645264E-02
   145.180  0.3275509E-02  0.1282335E-01  0.3138041E-01     4.850  0.1110742E-03  0.2630438E-02  0.5661939E-02
   145.184  0.3276205E-02  0.1282691E-01  0.3142325E-01     4.850  0.1115752E-03  0.2644061E-02  0.5682070E-02
   145.188  0.3276906E-02  0.1283703E-01  0.3146573E-01     4.850  0.1120849E-03  0.2648954E-02  0.5717175E-02
   145.192  0.3277586E-02  0.1284500E-01  0.3150087E-01     4.850  0.1125873E-03  0.2654399E-02  0.5745544E-02
   145.196  0.3278215E-02  0.1285633E-01  0.3152565E-01     4.851  0.1130594E-03  0.2657884E-02  0.5766539E-02
   145.200  0.3278771E-02  0.1286399E-01  0.3154174E-01     4.851  0.1134843E-03  0.2664530E-02  0.5777781E-02
   145.204  0.3279251E-02  0.1287153E-01  0.3154830E-01     4.851  0.1138607E-03  0.2671380E-02  0.5781705E-02
   145.208  0.3279644E-02  0.1287612E-01  0.3154748E-01     4.851  0.1141780E-03  0.2676256E-02  0.5774927E-02
   145.212  0.3279950E-02  0.1288179E-01  0.3153812E-01     4.851  0.1144395E-03  0.2683927E-02  0.5760046E-02
   145.216  0.3280181E-02  0.1288606E-01  0.3152324E-01     4.852  0.1146358E-03  0.2688058E-02  0.5736265E-02
   145.220  0.3280345E-02  0.1289363E-01  0.3150771E-01     4.852  0.1147733E-03  0.2685380E-02  0.5706814E-02
   145.224  0.3280437E-02  0.1289774E-01  0.3148583E-01     4.852  0.1148484E-03  0.2681455E-02  0.5671821E-02
   145.228  0.3280413E-02  0.1290001E-01  0.3145848E-01     4.852  0.1148924E-03  0.2676735E-02  0.5631237E-02
   145.232  0.3280300E-02  0.1290110E-01  0.3142741E-01     4.853  0.1148924E-03  0.2670457E-02  0.5591769E-02
   145.236  0.3280180E-02  0.1290144E-01  0.3140258E-01     4.853  0.1149022E-03  0.2666196E-02  0.5558692E-02
   145.240  0.3280072E-02  0.1289887E-01  0.3138316E-01     4.853  0.1149399E-03  0.2660878E-02  0.5533380E-02
   145.244  0.3279976E-02  0.1289377E-01  0.3136718E-01     4.853  0.1150044E-03  0.2654783E-02  0.5514132E-02
   145.248  0.3279894E-02  0.1288667E-01  0.3135335E-01     4.853  0.1150957E-03  0.2647140E-02  0.5500024E-02
   145.252  0.3279827E-02  0.1287729E-01  0.3134254E-01     4.854  0.1152122E-03  0.2638370E-02  0.5489948E-02
   145.256  0.3279774E-02  0.1286510E-01  0.3133390E-01     4.854  0.1153513E-03  0.2628610E-02  0.5482386E-02
   145.261  0.3279735E-02  0.1285498E-01  0.3133036E-01     4.854  0.1155099E-03  0.2623855E-02  0.5473298E-02
   145.265  0.3279714E-02  0.1284283E-01  0.3132782E-01     4.854  0.1156809E-03  0.2618227E-02  0.5465962E-02
   145.269  0.3279720E-02  0.1283017E-01  0.3132901E-01     4.855  0.1158544E-03  0.2612781E-02  0.5457234E-02
   145.273  0.3279751E-02  0.1281996E-01  0.3133551E-01     4.855  0.1160269E-03  0.2608651E-02  0.5444846E-02
   145.277  0.3279803E-02  0.1280719E-01  0.3134187E-01     4.855  0.1161954E-03  0.2603329E-02  0.5431856E-02
   145.281  0.3279867E-02  0.1279245E-01  0.3134662E-01     4.855  0.1163594E-03  0.2596876E-02  0.5417603E-02
   145.285  0.3279941E-02  0.1277838E-01  0.3134934E-01     4.855  0.1165143E-03  0.2588637E-02  0.5404991E-02
   145.289  0.3279958E-02  0.1276111E-01  0.3134550E-01     4.856  0.1166887E-03  0.2582607E-02  0.5396120E-02
   145.293  0.3279850E-02  0.1274100E-01  0.3132862E-01     4.856  0.1169128E-03  0.2575092E-02  0.5393356E-02
   145.297  0.3279618E-02  0.1272466E-01  0.3130611E-01     4.856  0.1171812E-03  0.2577280E-02  0.5394557E-02
   145.301  0.3279266E-02  0.1271372E-01  0.3128216E-01     4.856  0.1174894E-03  0.2590821E-02  0.5398372E-02
   145.305  0.3278789E-02  0.1270415E-01  0.3125275E-01     4.856  0.1178416E-03  0.2608407E-02  0.5407597E-02
   145.309  0.3278193E-02  0.1269355E-01  0.3121743E-01     4.857  0.1182395E-03  0.2625969E-02  0.5419290E-02
   145.313  0.3277500E-02  0.1270044E-01  0.3119699E-01     4.857  0.1186850E-03  0.2652962E-02  0.5421410E-02
   145.317  0.3276751E-02  0.1270829E-01  0.3117760E-01     4.857  0.1191716E-03  0.2677961E-02  0.5426285E-02
   145.321  0.3275967E-02  0.1271594E-01  0.3116082E-01     4.857  0.1196925E-03  0.2698509E-02  0.5431671E-02
   145.325  0.3275163E-02  0.1273081E-01  0.3115460E-01     4.858  0.1202404E-03  0.2732179E-02  0.5431711E-02
   145.329  0.3274361E-02  0.1275882E-01  0.3116709E-01     4.858  0.1208033E-03  0.2790149E-02  0.5419797E-02
   145.333  0.3273593E-02  0.1278064E-01  0.3118111E-01     4.858  0.1213540E-03  0.2837329E-02  0.5406615E-02
   145.337  0.3272882E-02  0.1279739E-01  0.3119785E-01     4.858  0.1218788E-03  0.2871373E-02  0.5395737E-02
   145.341  0.3272247E-02  0.1280550E-01  0.3121558E-01     4.858  0.1223700E-03  0.2890005E-02  0.5386308E-02
   145.345  0.3271703E-02  0.1280502E-01  0.3123374E-01     4.859  0.1228139E-03  0.2893648E-02  0.5379175E-02
   145.349  0.3271261E-02  0.1279613E-01  0.3125238E-01     4.859  0.1231955E-03  0.2880902E-02  0.5373884E-02
   145.353  0.3270924E-02  0.1277840E-01  0.3127247E-01     4.859  0.1235049E-03  0.2852035E-02  0.5365891E-02
   145.357  0.3270669E-02  0.1275155E-01  0.3128317E-01     4.859  0.1237547E-03  0.2808302E-02  0.5357449E-02
   145.361  0.3270494E-02  0.1271622E-01  0.3128762E-01     4.860  0.1239355E-03  0.2750412E-02  0.5344016E-02
   145.365  0.3270397E-02  0.1267389E-01  0.3128828E-01     4.860  0.1240262E-03  0.2677977E-02  0.5330680E-02
   145.369  0.3270344E-02  0.1265104E-01  0.3130464E-01     4.860  0.1239783E-03  0.2622518E-02  0.5315097E-02
   145.373  0.3270324E-02  0.1263429E-01  0.3132704E-01     4.860  0.1237916E-03  0.2574421E-02  0.5299889E-02
   145.377  0.3270302E-02  0.1261422E-01  0.3134100E-01     4.860  0.1235037E-03  0.2522179E-02  0.5290995E-02
   145.381  0.3270263E-02  0.1260163E-01  0.3135598E-01     4.861  0.1231273E-03  0.2485233E-02  0.5281022E-02
   145.385  0.3270190E-02  0.1259976E-01  0.3137656E-01     4.861  0.1226513E-03  0.2470302E-02  0.5266446E-02
   145.389  0.3270083E-02  0.1259483E-01  0.3138799E-01     4.861  0.1220850E-03  0.2456244E-02  0.5257345E-02
   145.393  0.3269939E-02  0.1258952E-01  0.3139218E-01     4.861  0.1214449E-03  0.2445016E-02  0.5256099E-02
   145.397  0.3269790E-02  0.1258151E-01  0.3139616E-01     4.861  0.1207197E-03  0.2435926E-02  0.5256081E-02
   145.401  0.3269641E-02  0.1257320E-01  0.3139849E-01     4.862  0.1199233E-03  0.2434028E-02  0.5257262E-02
   145.405  0.3269434E-02  0.1256323E-01  0.3139620E-01     4.862  0.1191277E-03  0.2433411E-02  0.5257066E-02
   145.410  0.3269156E-02  0.1255266E-01  0.3138737E-01     4.862  0.1183705E-03  0.2435728E-02  0.5252308E-02
   145.414  0.3268814E-02  0.1254498E-01  0.3137713E-01     4.862  0.1176691E-03  0.2445036E-02  0.5242487E-02
   145.418  0.3268421E-02  0.1254112E-01  0.3136884E-01     4.863  0.1170351E-03  0.2455584E-02  0.5231657E-02
   145.422  0.3267989E-02  0.1254065E-01  0.3136467E-01     4.863  0.1164809E-03  0.2457518E-02  0.5234186E-02
   145.426  0.3267527E-02  0.1253726E-01  0.3135958E-01     4.863  0.1160137E-03  0.2459133E-02  0.5240403E-02
   145.430  0.3267043E-02  0.1253757E-01  0.3136082E-01     4.863  0.1156371E-03  0.2455194E-02  0.5259087E-02
   145.434  0.3266550E-02  0.1253916E-01  0.3136235E-01     4.863  0.1153559E-03  0.2450985E-02  0.5284082E-02
   145.438  0.3266061E-02  0.1253777E-01  0.3136371E-01     4.864  0.1151710E-03  0.2448467E-02  0.5312506E-02
   145.442  0.3265589E-02  0.1253357E-01  0.3136497E-01     4.864  0.1150820E-03  0.2448082E-02  0.5342340E-02
   145.446  0.3265149E-02  0.1252619E-01  0.3136765E-01     4.864  0.1150824E-03  0.2449277E-02  0.5374618E-02
   145.450  0.3264753E-02  0.1251503E-01  0.3137273E-01     4.864  0.1151679E-03  0.2452796E-02  0.5408814E-02
   145.454  0.3264411E-02  0.1250347E-01  0.3138142E-01     4.864  0.1153345E-03  0.2460210E-02  0.5441061E-02
   145.458  0.3264220E-02  0.1249118E-01  0.3140108E-01     4.865  0.1155161E-03  0.2468572E-02  0.5469309E-02
   145.462  0.3264207E-02  0.1248391E-01  0.3144110E-01     4.865  0.1156927E-03  0.2474675E-02  0.5493410E-02
   145.466  0.3264343E-02  0.1247518E-01  0.3148839E-01     4.865  0.1158849E-03  0.2483764E-02  0.5512688E-02
   145.470  0.3264623E-02  0.1246306E-01  0.3153936E-01     4.865  0.1160901E-03  0.2493634E-02  0.5528769E-02
   145.474  0.3265047E-02  0.1244960E-01  0.3159446E-01     4.866  0.1163021E-03  0.2499515E-02  0.5541502E-02
   145.478  0.3265597E-02  0.1243413E-01  0.3165041E-01     4.866  0.1165293E-03  0.2503315E-02  0.5546888E-02
   145.482  0.3266255E-02  0.1241955E-01  0.3170623E-01     4.866  0.1167701E-03  0.2511450E-02  0.5549393E-02
   145.486  0.3267005E-02  0.1240096E-01  0.3175634E-01     4.866  0.1170232E-03  0.2515206E-02  0.5543198E-02
   145.490  0.3267825E-02  0.1238233E-01  0.3179815E-01     4.866  0.1172852E-03  0.2518467E-02  0.5525610E-02
   145.494  0.3268694E-02  0.1236360E-01  0.3183986E-01     4.867  0.1175531E-03  0.2521967E-02  0.5508301E-02
   145.498  0.3269586E-02  0.1235323E-01  0.3188192E-01     4.867  0.1178232E-03  0.2517398E-02  0.5498188E-02
   145.502  0.3270484E-02  0.1235192E-01  0.3192226E-01     4.867  0.1180851E-03  0.2509313E-02  0.5492632E-02
   145.506  0.3271380E-02  0.1234827E-01  0.3195674E-01     4.867  0.1183131E-03  0.2500335E-02  0.5491991E-02
   145.510  0.3272251E-02  0.1234412E-01  0.3198174E-01     4.867  0.1185041E-03  0.2491457E-02  0.5494197E-02
   145.514  0.3273069E-02  0.1233976E-01  0.3199587E-01     4.868  0.1186539E-03  0.2482463E-02  0.5497098E-02
   145.518  0.3273808E-02  0.1233741E-01  0.3200471E-01     4.868  0.1187525E-03  0.2475726E-02  0.5501823E-02
   145.522  0.3274448E-02  0.1233379E-01  0.3200063E-01     4.868  0.1187980E-03  0.2469808E-02  0.5505787E-02
   145.526  0.3274977E-02  0.1233040E-01  0.3198458E-01     4.868  0.1187934E-03  0.2463657E-02  0.5509181E-02
   145.530  0.3275397E-02  0.1232697E-01  0.3195997E-01     4.869  0.1187571E-03  0.2458292E-02  0.5510942E-02
   145.534  0.3275700E-02  0.1232589E-01  0.3193176E-01     4.869  0.1186894E-03  0.2457397E-02  0.5507966E-02
   145.538  0.3275886E-02  0.1232651E-01  0.3190070E-01     4.869  0.1185882E-03  0.2457252E-02  0.5499286E-02
   145.542  0.3275954E-02  0.1232673E-01  0.3186150E-01     4.869  0.1184538E-03  0.2458018E-02  0.5486784E-02
   145.546  0.3275962E-02  0.1232593E-01  0.3182553E-01     4.869  0.1183139E-03  0.2457128E-02  0.5466714E-02
   145.550  0.3275928E-02  0.1232642E-01  0.3179479E-01     4.870  0.1181770E-03  0.2459342E-02  0.5439463E-02
   145.554  0.3275897E-02  0.1233272E-01  0.3177829E-01     4.870  0.1180030E-03  0.2467988E-02  0.5407894E-02
   145.558  0.3275877E-02  0.1234016E-01  0.3176786E-01     4.870  0.1177843E-03  0.2479956E-02  0.5381529E-02
   145.562  0.3275879E-02  0.1234567E-01  0.3176124E-01     4.870  0.1175225E-03  0.2490400E-02  0.5360047E-02
   145.566  0.3275903E-02  0.1234788E-01  0.3175831E-01     4.871  0.1172236E-03  0.2500989E-02  0.5341344E-02
   145.570  0.3275959E-02  0.1235039E-01  0.3176194E-01     4.871  0.1168906E-03  0.2512077E-02  0.5324081E-02
   145.574  0.3276065E-02  0.1235025E-01  0.3177020E-01     4.871  0.1165118E-03  0.2523457E-02  0.5308640E-02
   145.578  0.3276219E-02  0.1234765E-01  0.3178037E-01     4.871  0.1160979E-03  0.2533902E-02  0.5295129E-02
   145.583  0.3276415E-02  0.1234237E-01  0.3179235E-01     4.871  0.1156585E-03  0.2542112E-02  0.5283037E-02
   145.586  0.3276648E-02  0.1233506E-01  0.3180453E-01     4.872  0.1152065E-03  0.2549492E-02  0.5271266E-02
   145.591  0.3276911E-02  0.1232803E-01  0.3182104E-01     4.872  0.1147532E-03  0.2553731E-02  0.5270929E-02
   145.595  0.3277197E-02  0.1231845E-01  0.3183333E-01     4.872  0.1143097E-03  0.2558086E-02  0.5262473E-02
   145.599  0.3277498E-02  0.1230704E-01  0.3184033E-01     4.872  0.1138880E-03  0.2561533E-02  0.5254239E-02
   145.603  0.3277805E-02  0.1229457E-01  0.3184610E-01     4.872  0.1134946E-03  0.2565459E-02  0.5246231E-02
   145.607  0.3278096E-02  0.1228736E-01  0.3185500E-01     4.873  0.1131209E-03  0.2564602E-02  0.5242951E-02
   145.611  0.3278352E-02  0.1228677E-01  0.3185910E-01     4.873  0.1127556E-03  0.2566541E-02  0.5236818E-02
   145.615  0.3278551E-02  0.1228144E-01  0.3185807E-01     4.873  0.1123839E-03  0.2563758E-02  0.5234274E-02
   145.619  0.3278687E-02  0.1227652E-01  0.3185119E-01     4.873  0.1120155E-03  0.2559333E-02  0.5235665E-02
   145.623  0.3278759E-02  0.1227302E-01  0.3184236E-01     4.874  0.1116533E-03  0.2554098E-02  0.5240754E-02
   145.627  0.3278773E-02  0.1227046E-01  0.3183024E-01     4.874  0.1112959E-03  0.2548926E-02  0.5252003E-02
   145.631  0.3278746E-02  0.1226918E-01  0.3181715E-01     4.874  0.1109320E-03  0.2543618E-02  0.5265294E-02
   145.635  0.3278700E-02  0.1226725E-01  0.3180456E-01     4.874  0.1105496E-03  0.2539202E-02  0.5278444E-02
   145.639  0.3278627E-02  0.1226569E-01  0.3179101E-01     4.874  0.1101571E-03  0.2535957E-02  0.5292269E-02
   145.643  0.3278508E-02  0.1226458E-01  0.3177732E-01     4.875  0.1097514E-03  0.2533890E-02  0.5305163E-02
   145.647  0.3278341E-02  0.1226267E-01  0.3176054E-01     4.875  0.1093387E-03  0.2531624E-02  0.5318173E-02
   145.651  0.3278128E-02  0.1226114E-01  0.3174195E-01     4.875  0.1089269E-03  0.2529424E-02  0.5329917E-02
   145.655  0.3277873E-02  0.1225865E-01  0.3172139E-01     4.875  0.1085242E-03  0.2526980E-02  0.5341903E-02
   145.659  0.3277579E-02  0.1225436E-01  0.3169919E-01     4.876  0.1081370E-03  0.2524330E-02  0.5353355E-02
   145.663  0.3277254E-02  0.1224983E-01  0.3167573E-01     4.876  0.1077735E-03  0.2522741E-02  0.5364827E-02
   145.667  0.3276903E-02  0.1224412E-01  0.3165275E-01     4.876  0.1074399E-03  0.2521832E-02  0.5373472E-02
   145.671  0.3276547E-02  0.1223675E-01  0.3162933E-01     4.876  0.1071317E-03  0.2521936E-02  0.5382093E-02
   145.675  0.3276199E-02  0.1222765E-01  0.3160694E-01     4.876  0.1068507E-03  0.2523321E-02  0.5389261E-02
   145.679  0.3275866E-02  0.1221689E-01  0.3158669E-01     4.877  0.1066033E-03  0.2526263E-02  0.5394886E-02
   145.683  0.3275551E-02  0.1220642E-01  0.3156661E-01     4.877  0.1063962E-03  0.2532028E-02  0.5399657E-02
   145.687  0.3275259E-02  0.1219312E-01  0.3154949E-01     4.877  0.1062483E-03  0.2538711E-02  0.5402492E-02
   145.691  0.3274999E-02  0.1217898E-01  0.3153302E-01     4.877  0.1061675E-03  0.2547587E-02  0.5404667E-02
   145.695  0.3274780E-02  0.1216536E-01  0.3152013E-01     4.878  0.1061656E-03  0.2558351E-02  0.5406688E-02
   145.699  0.3274591E-02  0.1214800E-01  0.3151091E-01     4.878  0.1062619E-03  0.2571403E-02  0.5404813E-02
   145.703  0.3274399E-02  0.1212939E-01  0.3149528E-01     4.878  0.1064969E-03  0.2586101E-02  0.5394709E-02
   145.707  0.3274207E-02  0.1211277E-01  0.3148126E-01     4.878  0.1068654E-03  0.2600743E-02  0.5375183E-02
   145.711  0.3274019E-02  0.1210333E-01  0.3147194E-01     4.878  0.1073592E-03  0.2615251E-02  0.5341537E-02
   145.715  0.3273842E-02  0.1209354E-01  0.3146400E-01     4.879  0.1079681E-03  0.2631289E-02  0.5303735E-02
   145.719  0.3273677E-02  0.1209175E-01  0.3146336E-01     4.879  0.1086755E-03  0.2642701E-02  0.5257961E-02
   145.723  0.3273509E-02  0.1209362E-01  0.3146381E-01     4.879  0.1094452E-03  0.2650131E-02  0.5212894E-02
   145.727  0.3273336E-02  0.1209643E-01  0.3146365E-01     4.879  0.1102539E-03  0.2654796E-02  0.5168734E-02
   145.731  0.3273165E-02  0.1210030E-01  0.3146418E-01     4.879  0.1110828E-03  0.2661188E-02  0.5127156E-02
   145.735  0.3272997E-02  0.1210436E-01  0.3146134E-01     4.880  0.1119108E-03  0.2668668E-02  0.5091631E-02
   145.739  0.3272839E-02  0.1210740E-01  0.3145789E-01     4.880  0.1127172E-03  0.2675359E-02  0.5062262E-02
   145.743  0.3272694E-02  0.1211006E-01  0.3145897E-01     4.880  0.1134825E-03  0.2680866E-02  0.5039335E-02
   145.747  0.3272549E-02  0.1211120E-01  0.3145814E-01     4.880  0.1141702E-03  0.2684323E-02  0.5025902E-02
   145.751  0.3272394E-02  0.1211460E-01  0.3145852E-01     4.881  0.1147516E-03  0.2682656E-02  0.5021729E-02
   145.755  0.3272234E-02  0.1212088E-01  0.3145951E-01     4.881  0.1152149E-03  0.2675207E-02  0.5026334E-02
   145.759  0.3272076E-02  0.1212527E-01  0.3145734E-01     4.881  0.1155492E-03  0.2666484E-02  0.5037890E-02
   145.763  0.3271925E-02  0.1213039E-01  0.3145664E-01     4.881  0.1157495E-03  0.2656845E-02  0.5058543E-02
   145.767  0.3271785E-02  0.1213418E-01  0.3145382E-01     4.882  0.1158122E-03  0.2646578E-02  0.5087251E-02
   145.771  0.3271661E-02  0.1213545E-01  0.3145021E-01     4.882  0.1157370E-03  0.2635625E-02  0.5122414E-02
   145.775  0.3271557E-02  0.1213466E-01  0.3144887E-01     4.882  0.1155282E-03  0.2625007E-02  0.5162110E-02
   145.779  0.3271476E-02  0.1213290E-01  0.3144641E-01     4.882  0.1151922E-03  0.2615480E-02  0.5207833E-02
   145.783  0.3271437E-02  0.1213023E-01  0.3144413E-01     4.882  0.1147589E-03  0.2606609E-02  0.5257191E-02
   145.787  0.3271464E-02  0.1212654E-01  0.3144501E-01     4.883  0.1142708E-03  0.2598198E-02  0.5307786E-02
   145.791  0.3271575E-02  0.1212284E-01  0.3145076E-01     4.883  0.1137719E-03  0.2591686E-02  0.5354603E-02
   145.795  0.3271760E-02  0.1212367E-01  0.3146846E-01     4.883  0.1132662E-03  0.2581926E-02  0.5398381E-02
   145.799  0.3272012E-02  0.1212548E-01  0.3149168E-01     4.883  0.1127659E-03  0.2575373E-02  0.5438987E-02
   145.804  0.3272324E-02  0.1212605E-01  0.3151474E-01     4.883  0.1122836E-03  0.2572607E-02  0.5476247E-02
   145.808  0.3272693E-02  0.1212560E-01  0.3153939E-01     4.884  0.1118282E-03  0.2573180E-02  0.5507941E-02
   145.812  0.3273107E-02  0.1212360E-01  0.3156207E-01     4.884  0.1114106E-03  0.2574674E-02  0.5532878E-02
   145.816  0.3273553E-02  0.1211927E-01  0.3158342E-01     4.884  0.1110428E-03  0.2578650E-02  0.5553260E-02
   145.820  0.3274017E-02  0.1211566E-01  0.3160076E-01     4.884  0.1107343E-03  0.2583175E-02  0.5565969E-02
   145.824  0.3274485E-02  0.1211102E-01  0.3161395E-01     4.885  0.1104927E-03  0.2588922E-02  0.5570249E-02
   145.828  0.3274939E-02  0.1210670E-01  0.3162532E-01     4.885  0.1103216E-03  0.2593263E-02  0.5567878E-02
   145.832  0.3275362E-02  0.1210483E-01  0.3163299E-01     4.885  0.1102248E-03  0.2596523E-02  0.5559137E-02
   145.836  0.3275740E-02  0.1209918E-01  0.3163426E-01     4.885  0.1102062E-03  0.2603046E-02  0.5545242E-02
   145.840  0.3276057E-02  0.1209953E-01  0.3163443E-01     4.885  0.1102656E-03  0.2601570E-02  0.5527387E-02
   145.844  0.3276302E-02  0.1210243E-01  0.3163084E-01     4.886  0.1103995E-03  0.2607583E-02  0.5499984E-02
   145.848  0.3276476E-02  0.1210646E-01  0.3162335E-01     4.886  0.1105907E-03  0.2612200E-02  0.5471412E-02
   145.852  0.3276623E-02  0.1211009E-01  0.3161345E-01     4.886  0.1107812E-03  0.2617266E-02  0.5448414E-02
   145.856  0.3276741E-02  0.1211171E-01  0.3160207E-01     4.886  0.1109590E-03  0.2621566E-02  0.5430567E-02
   145.860  0.3276827E-02  0.1211158E-01  0.3158947E-01     4.887  0.1111167E-03  0.2624983E-02  0.5417756E-02
   145.864  0.3276883E-02  0.1211180E-01  0.3157472E-01     4.887  0.1112536E-03  0.2627069E-02  0.5407082E-02
   145.868  0.3276926E-02  0.1211121E-01  0.3156132E-01     4.887  0.1113839E-03  0.2630808E-02  0.5399315E-02
   145.872  0.3276951E-02  0.1211034E-01  0.3154929E-01     4.887  0.1115060E-03  0.2634727E-02  0.5392245E-02
   145.876  0.3276951E-02  0.1210881E-01  0.3153599E-01     4.887  0.1116205E-03  0.2638170E-02  0.5385053E-02
   145.880  0.3276924E-02  0.1210313E-01  0.3152003E-01     4.888  0.1117234E-03  0.2636838E-02  0.5378761E-02
   145.884  0.3276868E-02  0.1209876E-01  0.3150566E-01     4.888  0.1118120E-03  0.2641088E-02  0.5372276E-02
   145.888  0.3276783E-02  0.1209575E-01  0.3149054E-01     4.888  0.1118915E-03  0.2645341E-02  0.5365145E-02
   145.892  0.3276690E-02  0.1209270E-01  0.3147567E-01     4.888  0.1119870E-03  0.2649887E-02  0.5356845E-02
   145.896  0.3276589E-02  0.1209006E-01  0.3146209E-01     4.889  0.1121028E-03  0.2654736E-02  0.5348436E-02
   145.900  0.3276478E-02  0.1208754E-01  0.3144987E-01     4.889  0.1122369E-03  0.2661628E-02  0.5342998E-02
   145.904  0.3276361E-02  0.1208582E-01  0.3144317E-01     4.889  0.1123869E-03  0.2669124E-02  0.5342850E-02
   145.908  0.3276238E-02  0.1208377E-01  0.3143245E-01     4.889  0.1125498E-03  0.2676448E-02  0.5334902E-02
   145.912  0.3276109E-02  0.1208190E-01  0.3142303E-01     4.889  0.1127241E-03  0.2683395E-02  0.5328694E-02
   145.916  0.3275973E-02  0.1207822E-01  0.3141456E-01     4.890  0.1129156E-03  0.2691796E-02  0.5322604E-02
   145.920  0.3275831E-02  0.1207653E-01  0.3140676E-01     4.890  0.1131215E-03  0.2697671E-02  0.5314389E-02
   145.924  0.3275687E-02  0.1207482E-01  0.3139768E-01     4.890  0.1133366E-03  0.2703259E-02  0.5305815E-02
   145.928  0.3275542E-02  0.1207304E-01  0.3138913E-01     4.890  0.1135570E-03  0.2707879E-02  0.5296802E-02
   145.932  0.3275400E-02  0.1207161E-01  0.3137887E-01     4.891  0.1137768E-03  0.2711626E-02  0.5286815E-02
   145.936  0.3275263E-02  0.1207125E-01  0.3137116E-01     4.891  0.1139922E-03  0.2713492E-02  0.5277633E-02
   145.940  0.3275133E-02  0.1206853E-01  0.3136620E-01     4.891  0.1141975E-03  0.2712184E-02  0.5269452E-02
   145.944  0.3275013E-02  0.1207044E-01  0.3136416E-01     4.891  0.1143881E-03  0.2715312E-02  0.5258425E-02
   145.948  0.3274904E-02  0.1207206E-01  0.3136258E-01     4.891  0.1145601E-03  0.2716523E-02  0.5248812E-02
   145.952  0.3274808E-02  0.1207263E-01  0.3136319E-01     4.892  0.1147093E-03  0.2716926E-02  0.5240653E-02
   145.956  0.3274727E-02  0.1207311E-01  0.3136354E-01     4.892  0.1148322E-03  0.2716048E-02  0.5232165E-02
   145.960  0.3274661E-02  0.1207270E-01  0.3136524E-01     4.892  0.1149263E-03  0.2713898E-02  0.5225491E-02
   145.964  0.3274611E-02  0.1207287E-01  0.3137131E-01     4.892  0.1149892E-03  0.2710778E-02  0.5218854E-02
   145.968  0.3274576E-02  0.1207307E-01  0.3137730E-01     4.893  0.1150199E-03  0.2706995E-02  0.5213281E-02
   145.972  0.3274560E-02  0.1207304E-01  0.3138266E-01     4.893  0.1150206E-03  0.2701985E-02  0.5206619E-02
   145.976  0.3274565E-02  0.1207266E-01  0.3138788E-01     4.893  0.1149994E-03  0.2695861E-02  0.5200976E-02
   145.980  0.3274572E-02  0.1207213E-01  0.3139333E-01     4.893  0.1149285E-03  0.2689685E-02  0.5196407E-02
   145.984  0.3274576E-02  0.1207274E-01  0.3139840E-01     4.893  0.1148034E-03  0.2681898E-02  0.5193308E-02
   145.988  0.3274574E-02  0.1207421E-01  0.3140022E-01     4.894  0.1146269E-03  0.2673385E-02  0.5190784E-02
   145.992  0.3274566E-02  0.1207509E-01  0.3140381E-01     4.894  0.1144039E-03  0.2664047E-02  0.5188618E-02
   145.996  0.3274550E-02  0.1207564E-01  0.3140723E-01     4.894  0.1141382E-03  0.2653503E-02  0.5187027E-02
   146.000  0.3274528E-02  0.1207683E-01  0.3140945E-01     4.894  0.1138351E-03  0.2644825E-02  0.5187776E-02
   146.005  0.3274500E-02  0.1207749E-01  0.3141104E-01     4.895  0.1135006E-03  0.2636086E-02  0.5187690E-02
   146.009  0.3274465E-02  0.1207930E-01  0.3141554E-01     4.895  0.1131452E-03  0.2626887E-02  0.5187406E-02
   146.013  0.3274423E-02  0.1208333E-01  0.3142254E-01     4.895  0.1127760E-03  0.2618028E-02  0.5184192E-02
   146.017  0.3274373E-02  0.1208695E-01  0.3142888E-01     4.895  0.1124015E-03  0.2610302E-02  0.5179421E-02
   146.021  0.3274314E-02  0.1208919E-01  0.3142957E-01     4.895  0.1120284E-03  0.2603139E-02  0.5169649E-02
   146.025  0.3274251E-02  0.1209067E-01  0.3143259E-01     4.896  0.1116601E-03  0.2598116E-02  0.5161749E-02
   146.029  0.3274184E-02  0.1209174E-01  0.3143698E-01     4.896  0.1113028E-03  0.2594469E-02  0.5154145E-02
   146.033  0.3274112E-02  0.1209292E-01  0.3143880E-01     4.896  0.1109653E-03  0.2592094E-02  0.5147576E-02
   146.037  0.3274035E-02  0.1209346E-01  0.3144146E-01     4.896  0.1106540E-03  0.2591927E-02  0.5143524E-02
   146.041  0.3273953E-02  0.1209351E-01  0.3144407E-01     4.896  0.1103761E-03  0.2593746E-02  0.5137152E-02
   146.045  0.3273866E-02  0.1209193E-01  0.3144505E-01     4.897  0.1101365E-03  0.2597391E-02  0.5132439E-02
   146.049  0.3273774E-02  0.1208948E-01  0.3144554E-01     4.897  0.1099410E-03  0.2602455E-02  0.5128189E-02
   146.053  0.3273678E-02  0.1208575E-01  0.3144666E-01     4.897  0.1097931E-03  0.2609323E-02  0.5120786E-02
   146.057  0.3273535E-02  0.1208054E-01  0.3144279E-01     4.897  0.1097501E-03  0.2617478E-02  0.5105348E-02
   146.061  0.3273310E-02  0.1207331E-01  0.3143347E-01     4.898  0.1098570E-03  0.2626002E-02  0.5070492E-02
   146.065  0.3273019E-02  0.1206372E-01  0.3141500E-01     4.898  0.1101018E-03  0.2634392E-02  0.5028275E-02
   146.069  0.3272640E-02  0.1205874E-01  0.3139602E-01     4.898  0.1105027E-03  0.2638979E-02  0.4975468E-02
   146.073  0.3272167E-02  0.1205416E-01  0.3137481E-01     4.898  0.1110613E-03  0.2641333E-02  0.4921672E-02
   146.077  0.3271607E-02  0.1205797E-01  0.3135903E-01     4.898  0.1117690E-03  0.2649303E-02  0.4865093E-02
   146.081  0.3270955E-02  0.1207055E-01  0.3134884E-01     4.899  0.1126221E-03  0.2656722E-02  0.4808493E-02
   146.085  0.3270226E-02  0.1209315E-01  0.3134403E-01     4.899  0.1136015E-03  0.2657247E-02  0.4770492E-02
   146.089  0.3269438E-02  0.1211451E-01  0.3133965E-01     4.899  0.1146812E-03  0.2660289E-02  0.4735466E-02
   146.093  0.3268612E-02  0.1213844E-01  0.3133527E-01     4.899  0.1158348E-03  0.2662385E-02  0.4706734E-02
   146.097  0.3267768E-02  0.1215501E-01  0.3133061E-01     4.899  0.1170328E-03  0.2670317E-02  0.4683520E-02
   146.101  0.3266929E-02  0.1216762E-01  0.3132633E-01     4.900  0.1182456E-03  0.2680215E-02  0.4665993E-02
   146.105  0.3266113E-02  0.1217710E-01  0.3132274E-01     4.900  0.1194435E-03  0.2692232E-02  0.4655439E-02
   146.109  0.3265340E-02  0.1218120E-01  0.3132249E-01     4.900  0.1205993E-03  0.2704228E-02  0.4649432E-02
   146.113  0.3264627E-02  0.1217940E-01  0.3132245E-01     4.900  0.1216882E-03  0.2718458E-02  0.4648660E-02
   146.117  0.3263954E-02  0.1217655E-01  0.3132467E-01     4.901  0.1227154E-03  0.2734793E-02  0.4651276E-02
   146.121  0.3263299E-02  0.1217247E-01  0.3132509E-01     4.901  0.1236915E-03  0.2756009E-02  0.4660144E-02
   146.125  0.3262677E-02  0.1218236E-01  0.3134398E-01     4.901  0.1245966E-03  0.2782057E-02  0.4682542E-02
   146.129  0.3262102E-02  0.1220363E-01  0.3137836E-01     4.901  0.1254135E-03  0.2805614E-02  0.4719743E-02
   146.133  0.3261583E-02  0.1222468E-01  0.3141496E-01     4.901  0.1261303E-03  0.2830268E-02  0.4762586E-02
   146.137  0.3261131E-02  0.1224407E-01  0.3145622E-01     4.902  0.1267356E-03  0.2852458E-02  0.4816095E-02
   146.141  0.3260755E-02  0.1226171E-01  0.3149959E-01     4.902  0.1272183E-03  0.2871721E-02  0.4873446E-02
   146.145  0.3260463E-02  0.1227593E-01  0.3154434E-01     4.902  0.1275720E-03  0.2887646E-02  0.4932432E-02
   146.149  0.3260257E-02  0.1228556E-01  0.3159123E-01     4.902  0.1277922E-03  0.2900062E-02  0.4989827E-02
   146.153  0.3260140E-02  0.1229010E-01  0.3163654E-01     4.903  0.1278765E-03  0.2906212E-02  0.5048464E-02
   146.157  0.3260110E-02  0.1228945E-01  0.3167972E-01     4.903  0.1278197E-03  0.2906506E-02  0.5104610E-02
   146.161  0.3260176E-02  0.1228247E-01  0.3172013E-01     4.903  0.1276465E-03  0.2899587E-02  0.5158112E-02
   146.165  0.3260339E-02  0.1226896E-01  0.3175867E-01     4.903  0.1273676E-03  0.2885605E-02  0.5205563E-02
   146.169  0.3260590E-02  0.1225090E-01  0.3179020E-01     4.903  0.1269874E-03  0.2865730E-02  0.5248826E-02
   146.173  0.3260920E-02  0.1222673E-01  0.3182431E-01     4.904  0.1265136E-03  0.2839997E-02  0.5280463E-02
   146.177  0.3261317E-02  0.1219716E-01  0.3185096E-01     4.904  0.1259557E-03  0.2808814E-02  0.5302521E-02
   146.181  0.3261768E-02  0.1216274E-01  0.3187090E-01     4.904  0.1253261E-03  0.2773151E-02  0.5315963E-02
   146.185  0.3262259E-02  0.1212399E-01  0.3188475E-01     4.904  0.1246381E-03  0.2733944E-02  0.5315911E-02
   146.190  0.3262777E-02  0.1208195E-01  0.3189255E-01     4.904  0.1239077E-03  0.2691875E-02  0.5306750E-02
   146.194  0.3263306E-02  0.1203703E-01  0.3189361E-01     4.905  0.1231529E-03  0.2648922E-02  0.5288053E-02
   146.198  0.3263831E-02  0.1199784E-01  0.3189766E-01     4.905  0.1223928E-03  0.2613504E-02  0.5253806E-02
   146.202  0.3264339E-02  0.1196688E-01  0.3190196E-01     4.905  0.1216477E-03  0.2587402E-02  0.5205747E-02
   146.206  0.3264830E-02  0.1193608E-01  0.3190126E-01     4.905  0.1209245E-03  0.2562404E-02  0.5150889E-02
   146.210  0.3265359E-02  0.1190573E-01  0.3190180E-01     4.906  0.1201741E-03  0.2539712E-02  0.5104894E-02
   146.214  0.3265920E-02  0.1187644E-01  0.3190555E-01     4.906  0.1194080E-03  0.2519612E-02  0.5066956E-02
   146.218  0.3266480E-02  0.1186683E-01  0.3192646E-01     4.906  0.1186274E-03  0.2514637E-02  0.5025334E-02
   146.222  0.3266962E-02  0.1186643E-01  0.3194452E-01     4.906  0.1177880E-03  0.2516436E-02  0.4987462E-02
   146.226  0.3267351E-02  0.1186518E-01  0.3195675E-01     4.906  0.1169089E-03  0.2516853E-02  0.4957800E-02
   146.230  0.3267638E-02  0.1186562E-01  0.3196177E-01     4.907  0.1160122E-03  0.2518549E-02  0.4935113E-02
   146.234  0.3267826E-02  0.1186720E-01  0.3196175E-01     4.907  0.1151132E-03  0.2521060E-02  0.4919948E-02
   146.238  0.3267911E-02  0.1186962E-01  0.3195982E-01     4.907  0.1141890E-03  0.2523900E-02  0.4907500E-02
   146.242  0.3267863E-02  0.1187383E-01  0.3195003E-01     4.907  0.1132471E-03  0.2527510E-02  0.4898305E-02
   146.246  0.3267692E-02  0.1188034E-01  0.3193325E-01     4.907  0.1122949E-03  0.2529833E-02  0.4891831E-02
   146.250  0.3267413E-02  0.1188732E-01  0.3191454E-01     4.908  0.1113505E-03  0.2531656E-02  0.4886421E-02
   146.254  0.3267037E-02  0.1190153E-01  0.3190224E-01     4.908  0.1104444E-03  0.2526657E-02  0.4882038E-02
   146.258  0.3266579E-02  0.1191646E-01  0.3188685E-01     4.908  0.1096021E-03  0.2524695E-02  0.4880094E-02
   146.262  0.3266061E-02  0.1192773E-01  0.3186885E-01     4.908  0.1088429E-03  0.2524377E-02  0.4878265E-02
   146.266  0.3265500E-02  0.1193585E-01  0.3185070E-01     4.909  0.1081864E-03  0.2525258E-02  0.4879290E-02
   146.270  0.3264915E-02  0.1194206E-01  0.3183454E-01     4.909  0.1076497E-03  0.2526615E-02  0.4881094E-02
   146.274  0.3264323E-02  0.1194320E-01  0.3181959E-01     4.909  0.1072442E-03  0.2531067E-02  0.4882408E-02
   146.278  0.3263743E-02  0.1194110E-01  0.3180454E-01     4.909  0.1069779E-03  0.2535757E-02  0.4885413E-02
   146.282  0.3263196E-02  0.1193644E-01  0.3179105E-01     4.909  0.1068496E-03  0.2542445E-02  0.4891699E-02
   146.286  0.3262673E-02  0.1193720E-01  0.3178867E-01     4.910  0.1068520E-03  0.2544752E-02  0.4896035E-02
   146.290  0.3262133E-02  0.1193833E-01  0.3178504E-01     4.910  0.1070070E-03  0.2544553E-02  0.4902241E-02
   146.294  0.3261588E-02  0.1193883E-01  0.3177979E-01     4.910  0.1073115E-03  0.2543414E-02  0.4914303E-02
   146.298  0.3261056E-02  0.1194013E-01  0.3177406E-01     4.910  0.1077621E-03  0.2540009E-02  0.4930490E-02
   146.302  0.3260545E-02  0.1194006E-01  0.3176994E-01     4.910  0.1083567E-03  0.2535013E-02  0.4953119E-02
   146.306  0.3260068E-02  0.1193793E-01  0.3176681E-01     4.911  0.1090944E-03  0.2529043E-02  0.4981330E-02
   146.310  0.3259630E-02  0.1193432E-01  0.3176386E-01     4.911  0.1099701E-03  0.2522378E-02  0.5015184E-02
   146.314  0.3259238E-02  0.1192869E-01  0.3176279E-01     4.911  0.1109763E-03  0.2514067E-02  0.5053315E-02
   146.318  0.3258882E-02  0.1192125E-01  0.3176232E-01     4.911  0.1120782E-03  0.2505352E-02  0.5096178E-02
   146.322  0.3258553E-02  0.1192508E-01  0.3177784E-01     4.912  0.1132366E-03  0.2517892E-02  0.5131225E-02
   146.326  0.3258247E-02  0.1193481E-01  0.3179395E-01     4.912  0.1144195E-03  0.2540918E-02  0.5160195E-02
   146.330  0.3257949E-02  0.1194744E-01  0.3181396E-01     4.912  0.1155724E-03  0.2556252E-02  0.5184426E-02
   146.334  0.3257656E-02  0.1196883E-01  0.3183976E-01     4.912  0.1166608E-03  0.2574552E-02  0.5197808E-02
   146.338  0.3257373E-02  0.1198905E-01  0.3186323E-01     4.912  0.1176586E-03  0.2586099E-02  0.5204220E-02
   146.342  0.3257099E-02  0.1200551E-01  0.3188397E-01     4.913  0.1185307E-03  0.2590382E-02  0.5203815E-02
   146.346  0.3256835E-02  0.1201836E-01  0.3190050E-01     4.913  0.1192388E-03  0.2587531E-02  0.5195614E-02
   146.350  0.3256577E-02  0.1202786E-01  0.3191369E-01     4.913  0.1197490E-03  0.2578331E-02  0.5179423E-02
   146.354  0.3256326E-02  0.1203305E-01  0.3192308E-01     4.913  0.1200314E-03  0.2563059E-02  0.5156820E-02
   146.358  0.3256082E-02  0.1203444E-01  0.3192757E-01     4.913  0.1200615E-03  0.2541729E-02  0.5128904E-02
   146.362  0.3255862E-02  0.1203370E-01  0.3193223E-01     4.914  0.1198422E-03  0.2513381E-02  0.5096137E-02
   146.366  0.3255638E-02  0.1203336E-01  0.3193853E-01     4.914  0.1193394E-03  0.2476719E-02  0.5060195E-02
   146.370  0.3255412E-02  0.1203431E-01  0.3194551E-01     4.914  0.1185551E-03  0.2433182E-02  0.5022995E-02
   146.375  0.3255188E-02  0.1203472E-01  0.3195260E-01     4.914  0.1175070E-03  0.2381448E-02  0.4985931E-02
   146.379  0.3254995E-02  0.1205112E-01  0.3198041E-01     4.914  0.1162483E-03  0.2355689E-02  0.4937339E-02
   146.383  0.3254864E-02  0.1207242E-01  0.3201746E-01     4.915  0.1148440E-03  0.2339781E-02  0.4887234E-02
   146.387  0.3254805E-02  0.1209194E-01  0.3205825E-01     4.915  0.1133404E-03  0.2324872E-02  0.4842210E-02
   146.391  0.3254825E-02  0.1210838E-01  0.3210069E-01     4.915  0.1117982E-03  0.2311540E-02  0.4799939E-02
   146.395  0.3254870E-02  0.1212239E-01  0.3214490E-01     4.915  0.1103225E-03  0.2302112E-02  0.4750265E-02
   146.399  0.3254930E-02  0.1213217E-01  0.3218032E-01     4.916  0.1089787E-03  0.2295739E-02  0.4697683E-02
   146.403  0.3254997E-02  0.1213620E-01  0.3220957E-01     4.916  0.1078233E-03  0.2291456E-02  0.4637215E-02
   146.407  0.3255035E-02  0.1213548E-01  0.3222734E-01     4.916  0.1069478E-03  0.2290590E-02  0.4562011E-02
   146.411  0.3255027E-02  0.1212908E-01  0.3223327E-01     4.916  0.1064078E-03  0.2293776E-02  0.4470404E-02
   146.415  0.3254937E-02  0.1212311E-01  0.3223100E-01     4.916  0.1062741E-03  0.2296237E-02  0.4364946E-02
   146.419  0.3254772E-02  0.1211652E-01  0.3222500E-01     4.917  0.1065584E-03  0.2298696E-02  0.4245053E-02
   146.423  0.3254541E-02  0.1210539E-01  0.3220998E-01     4.917  0.1072556E-03  0.2304515E-02  0.4119318E-02
   146.427  0.3254255E-02  0.1210241E-01  0.3220051E-01     4.917  0.1083443E-03  0.2297159E-02  0.4020955E-02
   146.431  0.3253917E-02  0.1210020E-01  0.3218668E-01     4.917  0.1097771E-03  0.2289137E-02  0.3935681E-02
   146.435  0.3253529E-02  0.1209403E-01  0.3216987E-01     4.917  0.1114997E-03  0.2284180E-02  0.3862007E-02
   146.439  0.3253099E-02  0.1208344E-01  0.3215044E-01     4.918  0.1134543E-03  0.2283330E-02  0.3801720E-02
   146.443  0.3252639E-02  0.1207043E-01  0.3212383E-01     4.918  0.1155722E-03  0.2288413E-02  0.3759202E-02
   146.447  0.3252163E-02  0.1205721E-01  0.3210278E-01     4.918  0.1177822E-03  0.2293835E-02  0.3737536E-02
   146.451  0.3251725E-02  0.1203815E-01  0.3208642E-01     4.918  0.1199994E-03  0.2304490E-02  0.3737354E-02
   146.455  0.3251439E-02  0.1201467E-01  0.3207977E-01     4.919  0.1221204E-03  0.2318727E-02  0.3751355E-02
   146.459  0.3251306E-02  0.1198727E-01  0.3208210E-01     4.919  0.1240839E-03  0.2337315E-02  0.3784116E-02
   146.463  0.3251319E-02  0.1195638E-01  0.3209406E-01     4.919  0.1258394E-03  0.2362503E-02  0.3835282E-02
   146.467  0.3251468E-02  0.1193003E-01  0.3211578E-01     4.919  0.1273422E-03  0.2385260E-02  0.3910251E-02
   146.471  0.3251750E-02  0.1190010E-01  0.3213946E-01     4.919  0.1285523E-03  0.2413082E-02  0.3995526E-02
   146.475  0.3252153E-02  0.1186734E-01  0.3216528E-01     4.920  0.1294388E-03  0.2445597E-02  0.4090659E-02
   146.479  0.3252666E-02  0.1184832E-01  0.3220589E-01     4.920  0.1299815E-03  0.2464689E-02  0.4224858E-02
   146.483  0.3253272E-02  0.1183746E-01  0.3225683E-01     4.920  0.1301711E-03  0.2473343E-02  0.4386177E-02
   146.487  0.3253952E-02  0.1182781E-01  0.3230758E-01     4.920  0.1300084E-03  0.2482229E-02  0.4553251E-02
   146.491  0.3254686E-02  0.1181985E-01  0.3235629E-01     4.920  0.1295049E-03  0.2490087E-02  0.4725568E-02
   146.495  0.3255450E-02  0.1181903E-01  0.3240958E-01     4.921  0.1286827E-03  0.2489548E-02  0.4908932E-02
   146.499  0.3256177E-02  0.1181961E-01  0.3245183E-01     4.921  0.1276728E-03  0.2487621E-02  0.5078111E-02
   146.503  0.3256845E-02  0.1182126E-01  0.3248120E-01     4.921  0.1265688E-03  0.2485521E-02  0.5228126E-02
   146.507  0.3257513E-02  0.1182133E-01  0.3250623E-01     4.921  0.1254787E-03  0.2482943E-02  0.5352934E-02
   146.511  0.3258181E-02  0.1181885E-01  0.3252775E-01     4.921  0.1244571E-03  0.2478038E-02  0.5452345E-02
   146.515  0.3258826E-02  0.1181430E-01  0.3254750E-01     4.922  0.1235233E-03  0.2474983E-02  0.5527673E-02
   146.519  0.3259426E-02  0.1181211E-01  0.3255714E-01     4.922  0.1226981E-03  0.2467634E-02  0.5577172E-02
   146.523  0.3259963E-02  0.1181640E-01  0.3256275E-01     4.922  0.1219992E-03  0.2451799E-02  0.5615707E-02
   146.527  0.3260419E-02  0.1181842E-01  0.3256560E-01     4.922  0.1214402E-03  0.2435339E-02  0.5626573E-02
   146.531  0.3260756E-02  0.1181945E-01  0.3255667E-01     4.922  0.1210425E-03  0.2420122E-02  0.5616151E-02
   146.535  0.3260956E-02  0.1181950E-01  0.3253684E-01     4.923  0.1208159E-03  0.2407347E-02  0.5579533E-02
   146.539  0.3261010E-02  0.1181525E-01  0.3250055E-01     4.923  0.1207638E-03  0.2398019E-02  0.5516824E-02
   146.544  0.3260925E-02  0.1181302E-01  0.3246115E-01     4.923  0.1208748E-03  0.2387255E-02  0.5432812E-02
   146.548  0.3260717E-02  0.1180658E-01  0.3241704E-01     4.923  0.1211236E-03  0.2379212E-02  0.5344722E-02
   146.552  0.3260386E-02  0.1179603E-01  0.3235745E-01     4.923  0.1215112E-03  0.2373027E-02  0.5235872E-02
   146.556  0.3259965E-02  0.1178395E-01  0.3229574E-01     4.924  0.1219929E-03  0.2372896E-02  0.5119930E-02
   146.560  0.3259510E-02  0.1177217E-01  0.3223772E-01     4.924  0.1224995E-03  0.2381176E-02  0.5010155E-02
   146.564  0.3259054E-02  0.1175572E-01  0.3218812E-01     4.924  0.1229856E-03  0.2387777E-02  0.4911136E-02
   146.568  0.3258637E-02  0.1174154E-01  0.3214596E-01     4.924  0.1233990E-03  0.2388476E-02  0.4843206E-02
   146.572  0.3258272E-02  0.1173181E-01  0.3211811E-01     4.924  0.1237285E-03  0.2380639E-02  0.4811942E-02
   146.576  0.3257978E-02  0.1172279E-01  0.3209665E-01     4.925  0.1239747E-03  0.2372806E-02  0.4798043E-02
   146.580  0.3257748E-02  0.1171500E-01  0.3208348E-01     4.925  0.1241172E-03  0.2366031E-02  0.4799331E-02
   146.584  0.3257527E-02  0.1171408E-01  0.3208096E-01     4.925  0.1240919E-03  0.2355449E-02  0.4817464E-02
   146.588  0.3257313E-02  0.1171460E-01  0.3208000E-01     4.925  0.1238930E-03  0.2340787E-02  0.4850577E-02
   146.592  0.3257110E-02  0.1171805E-01  0.3208270E-01     4.926  0.1235278E-03  0.2322441E-02  0.4899079E-02
   146.596  0.3256926E-02  0.1172183E-01  0.3208664E-01     4.926  0.1230094E-03  0.2309107E-02  0.4947237E-02
   146.600  0.3256770E-02  0.1172217E-01  0.3208900E-01     4.926  0.1223575E-03  0.2297345E-02  0.4995154E-02
   146.604  0.3256655E-02  0.1171604E-01  0.3208952E-01     4.926  0.1215895E-03  0.2285195E-02  0.5039894E-02
   146.608  0.3256583E-02  0.1170678E-01  0.3208780E-01     4.926  0.1207304E-03  0.2275792E-02  0.5084695E-02
   146.612  0.3256557E-02  0.1170147E-01  0.3209081E-01     4.927  0.1198077E-03  0.2271213E-02  0.5128514E-02
   146.616  0.3256579E-02  0.1169555E-01  0.3209445E-01     4.927  0.1188504E-03  0.2271801E-02  0.5167863E-02
   146.620  0.3256649E-02  0.1168738E-01  0.3209754E-01     4.927  0.1178874E-03  0.2275189E-02  0.5202622E-02
   146.624  0.3256775E-02  0.1168083E-01  0.3210491E-01     4.927  0.1169426E-03  0.2279299E-02  0.5230838E-02
   146.628  0.3256940E-02  0.1167948E-01  0.3211748E-01     4.927  0.1160196E-03  0.2279679E-02  0.5252752E-02
   146.632  0.3257115E-02  0.1167577E-01  0.3212696E-01     4.928  0.1151128E-03  0.2280825E-02  0.5266238E-02
   146.636  0.3257294E-02  0.1166786E-01  0.3213041E-01     4.928  0.1142488E-03  0.2283914E-02  0.5268643E-02
   146.640  0.3257474E-02  0.1165539E-01  0.3212740E-01     4.928  0.1134522E-03  0.2289486E-02  0.5264678E-02
   146.644  0.3257652E-02  0.1163826E-01  0.3211899E-01     4.928  0.1127438E-03  0.2298107E-02  0.5252275E-02
   146.648  0.3257827E-02  0.1162436E-01  0.3210974E-01     4.928  0.1121365E-03  0.2305911E-02  0.5227332E-02
   146.652  0.3258057E-02  0.1161278E-01  0.3210830E-01     4.929  0.1115714E-03  0.2311905E-02  0.5205014E-02
   146.656  0.3258353E-02  0.1161687E-01  0.3212769E-01     4.929  0.1110435E-03  0.2306505E-02  0.5182580E-02
   146.660  0.3258705E-02  0.1162977E-01  0.3215777E-01     4.929  0.1105655E-03  0.2296258E-02  0.5157172E-02
   146.664  0.3259103E-02  0.1164112E-01  0.3218928E-01     4.929  0.1101494E-03  0.2288468E-02  0.5135331E-02
   146.668  0.3259537E-02  0.1165061E-01  0.3221455E-01     4.930  0.1098057E-03  0.2283788E-02  0.5116754E-02
   146.672  0.3259993E-02  0.1165675E-01  0.3223851E-01     4.930  0.1095426E-03  0.2280473E-02  0.5095335E-02
   146.676  0.3260458E-02  0.1165929E-01  0.3225551E-01     4.930  0.1093674E-03  0.2278121E-02  0.5073482E-02
   146.680  0.3260917E-02  0.1165867E-01  0.3226448E-01     4.930  0.1092818E-03  0.2278459E-02  0.5049793E-02
   146.684  0.3261345E-02  0.1165575E-01  0.3226634E-01     4.930  0.1092734E-03  0.2279860E-02  0.5023244E-02
   146.688  0.3261729E-02  0.1165196E-01  0.3226087E-01     4.931  0.1093405E-03  0.2284328E-02  0.4993628E-02
   146.692  0.3262057E-02  0.1164828E-01  0.3225208E-01     4.931  0.1094887E-03  0.2285768E-02  0.4960391E-02
   146.696  0.3262346E-02  0.1164767E-01  0.3224406E-01     4.931  0.1097018E-03  0.2286071E-02  0.4922909E-02
   146.700  0.3262635E-02  0.1165035E-01  0.3223982E-01     4.931  0.1099251E-03  0.2291319E-02  0.4887994E-02
   146.704  0.3262918E-02  0.1164685E-01  0.3223737E-01     4.931  0.1101427E-03  0.2294624E-02  0.4857517E-02
   146.709  0.3263185E-02  0.1164319E-01  0.3223127E-01     4.932  0.1103473E-03  0.2299853E-02  0.4832651E-02
   146.713  0.3263424E-02  0.1163758E-01  0.3222454E-01     4.932  0.1105310E-03  0.2303471E-02  0.4811258E-02
   146.717  0.3263626E-02  0.1163156E-01  0.3221336E-01     4.932  0.1106851E-03  0.2307960E-02  0.4793084E-02
   146.721  0.3263780E-02  0.1162427E-01  0.3219829E-01     4.932  0.1108022E-03  0.2311872E-02  0.4776236E-02
   146.725  0.3263921E-02  0.1161925E-01  0.3218460E-01     4.932  0.1109109E-03  0.2315637E-02  0.4760512E-02
   146.729  0.3264077E-02  0.1162012E-01  0.3218029E-01     4.933  0.1110453E-03  0.2314160E-02  0.4745145E-02
   146.733  0.3264240E-02  0.1162151E-01  0.3217742E-01     4.933  0.1112024E-03  0.2313583E-02  0.4729588E-02
   146.737  0.3264402E-02  0.1162320E-01  0.3217503E-01     4.933  0.1113754E-03  0.2313819E-02  0.4716168E-02
   146.741  0.3264557E-02  0.1162403E-01  0.3217598E-01     4.933  0.1115579E-03  0.2312606E-02  0.4704975E-02
   146.745  0.3264693E-02  0.1162366E-01  0.3217533E-01     4.934  0.1117405E-03  0.2309847E-02  0.4693417E-02
   146.749  0.3264801E-02  0.1162336E-01  0.3217254E-01     4.934  0.1119129E-03  0.2307239E-02  0.4682413E-02
   146.753  0.3264876E-02  0.1162363E-01  0.3216722E-01     4.934  0.1120671E-03  0.2304779E-02  0.4670214E-02
   146.757  0.3264911E-02  0.1162462E-01  0.3215957E-01     4.934  0.1121938E-03  0.2302214E-02  0.4658087E-02
   146.761  0.3264896E-02  0.1162624E-01  0.3214882E-01     4.934  0.1122777E-03  0.2301822E-02  0.4649145E-02
   146.765  0.3264829E-02  0.1162656E-01  0.3213999E-01     4.935  0.1123151E-03  0.2300379E-02  0.4640823E-02
   146.769  0.3264710E-02  0.1162621E-01  0.3212780E-01     4.935  0.1123036E-03  0.2297682E-02  0.4633627E-02
   146.773  0.3264571E-02  0.1162709E-01  0.3211402E-01     4.935  0.1122726E-03  0.2297316E-02  0.4624323E-02
   146.777  0.3264427E-02  0.1162748E-01  0.3210283E-01     4.935  0.1122386E-03  0.2295691E-02  0.4617536E-02
   146.781  0.3264262E-02  0.1162687E-01  0.3209210E-01     4.935  0.1122178E-03  0.2295278E-02  0.4611478E-02
   146.785  0.3264075E-02  0.1162747E-01  0.3208357E-01     4.936  0.1122149E-03  0.2292433E-02  0.4607436E-02
   146.789  0.3263868E-02  0.1163151E-01  0.3207388E-01     4.936  0.1122302E-03  0.2291331E-02  0.4605390E-02
   146.793  0.3263640E-02  0.1163263E-01  0.3206262E-01     4.936  0.1122728E-03  0.2294028E-02  0.4604049E-02
   146.797  0.3263386E-02  0.1163192E-01  0.3205016E-01     4.936  0.1123511E-03  0.2296059E-02  0.4598368E-02
   146.801  0.3263113E-02  0.1163337E-01  0.3204010E-01     4.937  0.1124639E-03  0.2296742E-02  0.4589212E-02
   146.805  0.3262823E-02  0.1163574E-01  0.3202816E-01     4.937  0.1126070E-03  0.2298134E-02  0.4579649E-02
   146.809  0.3262522E-02  0.1163572E-01  0.3201992E-01     4.937  0.1127764E-03  0.2296567E-02  0.4569909E-02
   146.813  0.3262218E-02  0.1163443E-01  0.3200916E-01     4.937  0.1129698E-03  0.2292570E-02  0.4555530E-02
   146.817  0.3261916E-02  0.1163570E-01  0.3199945E-01     4.937  0.1131825E-03  0.2294262E-02  0.4539348E-02
   146.821  0.3261623E-02  0.1163687E-01  0.3199158E-01     4.938  0.1134106E-03  0.2296073E-02  0.4522963E-02
   146.825  0.3261346E-02  0.1163748E-01  0.3198357E-01     4.938  0.1136483E-03  0.2297665E-02  0.4506212E-02
   146.829  0.3261090E-02  0.1163769E-01  0.3197932E-01     4.938  0.1138910E-03  0.2299654E-02  0.4489425E-02
   146.833  0.3260860E-02  0.1163965E-01  0.3197841E-01     4.938  0.1141337E-03  0.2303726E-02  0.4474769E-02
   146.837  0.3260658E-02  0.1164030E-01  0.3197772E-01     4.938  0.1143739E-03  0.2306331E-02  0.4458486E-02
   146.841  0.3260464E-02  0.1164106E-01  0.3197887E-01     4.939  0.1146274E-03  0.2308797E-02  0.4440229E-02
   146.845  0.3260253E-02  0.1164207E-01  0.3197633E-01     4.939  0.1149023E-03  0.2311364E-02  0.4420665E-02
   146.849  0.3260029E-02  0.1164330E-01  0.3197362E-01     4.939  0.1151933E-03  0.2313008E-02  0.4400160E-02
   146.853  0.3259795E-02  0.1164489E-01  0.3196702E-01     4.939  0.1154934E-03  0.2313092E-02  0.4380851E-02
   146.857  0.3259557E-02  0.1164638E-01  0.3196315E-01     4.939  0.1157953E-03  0.2312305E-02  0.4361623E-02
   146.861  0.3259314E-02  0.1164603E-01  0.3195748E-01     4.940  0.1160964E-03  0.2312688E-02  0.4343412E-02
   146.865  0.3259081E-02  0.1164636E-01  0.3195383E-01     4.940  0.1164032E-03  0.2309262E-02  0.4325317E-02
   146.869  0.3258862E-02  0.1164857E-01  0.3195344E-01     4.940  0.1167120E-03  0.2306790E-02  0.4308484E-02
   146.873  0.3258663E-02  0.1165028E-01  0.3195280E-01     4.940  0.1170148E-03  0.2305380E-02  0.4295599E-02
   146.877  0.3258486E-02  0.1165159E-01  0.3195816E-01     4.941  0.1173052E-03  0.2303678E-02  0.4281177E-02
   146.882  0.3258335E-02  0.1165286E-01  0.3196017E-01     4.941  0.1175746E-03  0.2301787E-02  0.4273935E-02
   146.886  0.3258205E-02  0.1165418E-01  0.3196332E-01     4.941  0.1178010E-03  0.2300848E-02  0.4270410E-02
   146.890  0.3258083E-02  0.1165445E-01  0.3196477E-01     4.941  0.1179531E-03  0.2298425E-02  0.4270356E-02
   146.894  0.3257972E-02  0.1165405E-01  0.3196670E-01     4.941  0.1180290E-03  0.2296987E-02  0.4273746E-02
   146.898  0.3257874E-02  0.1165383E-01  0.3196962E-01     4.942  0.1180263E-03  0.2296862E-02  0.4280078E-02
   146.902  0.3257789E-02  0.1165392E-01  0.3197242E-01     4.942  0.1179455E-03  0.2297440E-02  0.4289055E-02
   146.906  0.3257718E-02  0.1165307E-01  0.3197719E-01     4.942  0.1177878E-03  0.2298234E-02  0.4305882E-02
   146.910  0.3257660E-02  0.1165157E-01  0.3197816E-01     4.942  0.1175566E-03  0.2298677E-02  0.4313694E-02
   146.914  0.3257616E-02  0.1164822E-01  0.3198110E-01     4.943  0.1172587E-03  0.2301043E-02  0.4327491E-02
   146.918  0.3257591E-02  0.1164521E-01  0.3198479E-01     4.943  0.1169070E-03  0.2301895E-02  0.4342221E-02
   146.922  0.3257585E-02  0.1164269E-01  0.3198854E-01     4.943  0.1165102E-03  0.2303029E-02  0.4358415E-02
   146.926  0.3257595E-02  0.1163995E-01  0.3199164E-01     4.943  0.1160773E-03  0.2303862E-02  0.4374768E-02
   146.930  0.3257618E-02  0.1164040E-01  0.3199956E-01     4.943  0.1156179E-03  0.2300922E-02  0.4388663E-02
   146.934  0.3257649E-02  0.1164539E-01  0.3201205E-01     4.944  0.1151422E-03  0.2295404E-02  0.4398771E-02
   146.938  0.3257666E-02  0.1164991E-01  0.3202535E-01     4.944  0.1146737E-03  0.2290983E-02  0.4407005E-02
   146.942  0.3257656E-02  0.1165436E-01  0.3203347E-01     4.944  0.1142425E-03  0.2286493E-02  0.4414110E-02
   146.946  0.3257626E-02  0.1165881E-01  0.3204265E-01     4.944  0.1138492E-03  0.2284289E-02  0.4421193E-02
   146.950  0.3257578E-02  0.1166772E-01  0.3205394E-01     4.944  0.1135036E-03  0.2290748E-02  0.4425512E-02
   146.954  0.3257471E-02  0.1167856E-01  0.3206535E-01     4.945  0.1132462E-03  0.2301340E-02  0.4430811E-02
   146.958  0.3257306E-02  0.1169123E-01  0.3207683E-01     4.945  0.1130825E-03  0.2314101E-02  0.4436796E-02
   146.962  0.3257084E-02  0.1170566E-01  0.3208755E-01     4.945  0.1130166E-03  0.2330007E-02  0.4439904E-02
   146.966  0.3256808E-02  0.1172066E-01  0.3209566E-01     4.945  0.1130500E-03  0.2346474E-02  0.4442030E-02
   146.970  0.3256481E-02  0.1173492E-01  0.3210056E-01     4.946  0.1131829E-03  0.2360773E-02  0.4441781E-02
   146.974  0.3256104E-02  0.1174786E-01  0.3210266E-01     4.946  0.1134167E-03  0.2374544E-02  0.4440971E-02
   146.978  0.3255616E-02  0.1176127E-01  0.3209820E-01     4.946  0.1137814E-03  0.2388137E-02  0.4437681E-02
   146.982  0.3255010E-02  0.1177286E-01  0.3208567E-01     4.946  0.1142779E-03  0.2396679E-02  0.4435593E-02
   146.986  0.3254305E-02  0.1178309E-01  0.3207048E-01     4.946  0.1149000E-03  0.2410257E-02  0.4434927E-02
   146.990  0.3253522E-02  0.1180086E-01  0.3206233E-01     4.947  0.1156382E-03  0.2437048E-02  0.4428122E-02
   146.994  0.3252697E-02  0.1181803E-01  0.3205180E-01     4.947  0.1164581E-03  0.2457989E-02  0.4422398E-02
   146.998  0.3251856E-02  0.1182843E-01  0.3204053E-01     4.947  0.1173382E-03  0.2480640E-02  0.4418354E-02
   147.002  0.3251016E-02  0.1183748E-01  0.3203585E-01     4.947  0.1182596E-03  0.2503070E-02  0.4413324E-02
   147.006  0.3250206E-02  0.1184210E-01  0.3203178E-01     4.948  0.1191961E-03  0.2521234E-02  0.4410720E-02
   147.010  0.3249459E-02  0.1184915E-01  0.3204154E-01     4.948  0.1201117E-03  0.2546182E-02  0.4404209E-02
   147.014  0.3248796E-02  0.1184907E-01  0.3205390E-01     4.948  0.1209854E-03  0.2561607E-02  0.4398507E-02
   147.018  0.3248230E-02  0.1184145E-01  0.3206489E-01     4.948  0.1217969E-03  0.2567688E-02  0.4396293E-02
   147.022  0.3247778E-02  0.1182624E-01  0.3207805E-01     4.948  0.1225260E-03  0.2562303E-02  0.4388956E-02
   147.026  0.3247453E-02  0.1180462E-01  0.3209704E-01     4.949  0.1231524E-03  0.2546801E-02  0.4379027E-02
   147.030  0.3247186E-02  0.1178646E-01  0.3212220E-01     4.949  0.1237171E-03  0.2528068E-02  0.4359540E-02
   147.034  0.3246911E-02  0.1177043E-01  0.3214116E-01     4.949  0.1242608E-03  0.2511326E-02  0.4340104E-02
   147.038  0.3246634E-02  0.1175334E-01  0.3215388E-01     4.949  0.1247783E-03  0.2491530E-02  0.4319677E-02
   147.042  0.3246364E-02  0.1173881E-01  0.3216582E-01     4.949  0.1252627E-03  0.2476521E-02  0.4300652E-02
   147.046  0.3246110E-02  0.1173361E-01  0.3218499E-01     4.950  0.1257064E-03  0.2477144E-02  0.4278229E-02
   147.050  0.3245876E-02  0.1172981E-01  0.3220223E-01     4.950  0.1261039E-03  0.2480238E-02  0.4258899E-02
   147.054  0.3245670E-02  0.1172453E-01  0.3221776E-01     4.950  0.1264501E-03  0.2478523E-02  0.4243539E-02
   147.059  0.3245493E-02  0.1171728E-01  0.3223277E-01     4.950  0.1267381E-03  0.2471491E-02  0.4229992E-02
   147.063  0.3245316E-02  0.1171701E-01  0.3225216E-01     4.951  0.1269058E-03  0.2475275E-02  0.4215109E-02
   147.067  0.3245133E-02  0.1173602E-01  0.3228822E-01     4.951  0.1269351E-03  0.2502947E-02  0.4195897E-02
   147.071  0.3244968E-02  0.1175498E-01  0.3232337E-01     4.951  0.1268533E-03  0.2514366E-02  0.4179380E-02
   147.075  0.3244827E-02  0.1176813E-01  0.3235216E-01     4.951  0.1266627E-03  0.2511138E-02  0.4164188E-02
   147.079  0.3244711E-02  0.1177206E-01  0.3237545E-01     4.951  0.1263613E-03  0.2494802E-02  0.4152508E-02
   147.083  0.3244621E-02  0.1179250E-01  0.3240994E-01     4.952  0.1259492E-03  0.2495891E-02  0.4140044E-02
   147.087  0.3244545E-02  0.1181081E-01  0.3244235E-01     4.952  0.1254361E-03  0.2490972E-02  0.4130600E-02
   147.091  0.3244471E-02  0.1182136E-01  0.3246426E-01     4.952  0.1248330E-03  0.2471530E-02  0.4129092E-02
   147.095  0.3244400E-02  0.1182341E-01  0.3247546E-01     4.952  0.1241488E-03  0.2437877E-02  0.4130653E-02
   147.099  0.3244341E-02  0.1181577E-01  0.3247894E-01     4.953  0.1233831E-03  0.2390978E-02  0.4138351E-02
   147.103  0.3244309E-02  0.1180031E-01  0.3247746E-01     4.953  0.1225370E-03  0.2332304E-02  0.4154005E-02
   147.107  0.3244318E-02  0.1179579E-01  0.3248846E-01     4.953  0.1216225E-03  0.2298084E-02  0.4164316E-02
   147.111  0.3244378E-02  0.1179727E-01  0.3251145E-01     4.953  0.1206565E-03  0.2277134E-02  0.4173492E-02
   147.115  0.3244524E-02  0.1179206E-01  0.3253034E-01     4.953  0.1196443E-03  0.2251660E-02  0.4179935E-02
   147.119  0.3244759E-02  0.1177817E-01  0.3255178E-01     4.954  0.1186056E-03  0.2222209E-02  0.4186020E-02
   147.123  0.3245076E-02  0.1175766E-01  0.3257212E-01     4.954  0.1175700E-03  0.2190180E-02  0.4192595E-02
   147.127  0.3245464E-02  0.1174431E-01  0.3260228E-01     4.954  0.1165648E-03  0.2176987E-02  0.4197134E-02
   147.131  0.3245911E-02  0.1174696E-01  0.3264827E-01     4.954  0.1156155E-03  0.2181020E-02  0.4196440E-02
   147.135  0.3246404E-02  0.1174524E-01  0.3268711E-01     4.954  0.1147445E-03  0.2182840E-02  0.4191465E-02
   147.139  0.3246973E-02  0.1174122E-01  0.3272736E-01     4.955  0.1139365E-03  0.2181890E-02  0.4189282E-02
   147.143  0.3247649E-02  0.1173014E-01  0.3277279E-01     4.955  0.1131762E-03  0.2182415E-02  0.4187965E-02
   147.147  0.3248413E-02  0.1171573E-01  0.3281703E-01     4.955  0.1124861E-03  0.2183012E-02  0.4185912E-02
   147.151  0.3249245E-02  0.1170232E-01  0.3286450E-01     4.955  0.1118838E-03  0.2184947E-02  0.4180145E-02
   147.155  0.3250123E-02  0.1168885E-01  0.3290779E-01     4.956  0.1113826E-03  0.2187626E-02  0.4168010E-02
   147.159  0.3251026E-02  0.1167331E-01  0.3294529E-01     4.956  0.1109919E-03  0.2189673E-02  0.4149804E-02
   147.163  0.3251931E-02  0.1165410E-01  0.3297966E-01     4.956  0.1107153E-03  0.2193345E-02  0.4136239E-02
   147.167  0.3252814E-02  0.1164270E-01  0.3301240E-01     4.956  0.1105541E-03  0.2198716E-02  0.4110337E-02
   147.171  0.3253655E-02  0.1163109E-01  0.3303665E-01     4.957  0.1105051E-03  0.2204345E-02  0.4081267E-02
   147.175  0.3254432E-02  0.1161880E-01  0.3304786E-01     4.957  0.1105631E-03  0.2209800E-02  0.4050283E-02
   147.179  0.3255123E-02  0.1160529E-01  0.3304733E-01     4.957  0.1107251E-03  0.2215871E-02  0.4019772E-02
   147.183  0.3255689E-02  0.1159181E-01  0.3304129E-01     4.957  0.1110017E-03  0.2221675E-02  0.3994286E-02
   147.187  0.3256114E-02  0.1157777E-01  0.3302271E-01     4.957  0.1113885E-03  0.2226916E-02  0.3970644E-02
   147.191  0.3256390E-02  0.1156697E-01  0.3299842E-01     4.958  0.1118756E-03  0.2229810E-02  0.3951992E-02
   147.195  0.3256597E-02  0.1156541E-01  0.3297903E-01     4.958  0.1124138E-03  0.2226505E-02  0.3935400E-02
   147.199  0.3256716E-02  0.1156514E-01  0.3295671E-01     4.958  0.1130159E-03  0.2222118E-02  0.3920242E-02
   147.203  0.3256668E-02  0.1156781E-01  0.3292709E-01     4.958  0.1137594E-03  0.2214252E-02  0.3901814E-02
   147.207  0.3256451E-02  0.1157195E-01  0.3289119E-01     4.959  0.1146344E-03  0.2203749E-02  0.3879092E-02
   147.211  0.3256071E-02  0.1157772E-01  0.3285213E-01     4.959  0.1156213E-03  0.2190063E-02  0.3853151E-02
   147.215  0.3255538E-02  0.1158426E-01  0.3280740E-01     4.959  0.1166989E-03  0.2173951E-02  0.3824020E-02
   147.219  0.3254861E-02  0.1159274E-01  0.3275779E-01     4.959  0.1178325E-03  0.2161234E-02  0.3791161E-02
   147.223  0.3254038E-02  0.1161754E-01  0.3272184E-01     4.959  0.1189683E-03  0.2174967E-02  0.3756126E-02
   147.227  0.3253092E-02  0.1163908E-01  0.3268184E-01     4.960  0.1200802E-03  0.2187787E-02  0.3720950E-02
   147.231  0.3252042E-02  0.1165842E-01  0.3264098E-01     4.960  0.1211443E-03  0.2203218E-02  0.3687467E-02
   147.235  0.3250910E-02  0.1168582E-01  0.3260770E-01     4.960  0.1221398E-03  0.2232008E-02  0.3645845E-02
   147.239  0.3249725E-02  0.1170772E-01  0.3257532E-01     4.960  0.1230415E-03  0.2260432E-02  0.3615897E-02
   147.243  0.3248524E-02  0.1172319E-01  0.3254329E-01     4.961  0.1238420E-03  0.2288651E-02  0.3593184E-02
   147.248  0.3247367E-02  0.1174474E-01  0.3252909E-01     4.961  0.1245744E-03  0.2303448E-02  0.3597978E-02
   147.252  0.3246278E-02  0.1176276E-01  0.3252012E-01     4.961  0.1252165E-03  0.2329021E-02  0.3602380E-02
   147.256  0.3245288E-02  0.1176864E-01  0.3251568E-01     4.961  0.1257467E-03  0.2353829E-02  0.3602623E-02
   147.260  0.3244418E-02  0.1176612E-01  0.3251547E-01     4.961  0.1261497E-03  0.2384960E-02  0.3597915E-02
   147.264  0.3243667E-02  0.1175764E-01  0.3251993E-01     4.962  0.1264229E-03  0.2425321E-02  0.3595122E-02
   147.268  0.3243038E-02  0.1175429E-01  0.3253675E-01     4.962  0.1265641E-03  0.2462175E-02  0.3610694E-02
   147.272  0.3242544E-02  0.1175870E-01  0.3257299E-01     4.962  0.1265675E-03  0.2492370E-02  0.3656385E-02
   147.276  0.3242196E-02  0.1176134E-01  0.3261282E-01     4.962  0.1264309E-03  0.2521607E-02  0.3705797E-02
   147.280  0.3242000E-02  0.1176017E-01  0.3265957E-01     4.963  0.1261565E-03  0.2552940E-02  0.3761286E-02
   147.284  0.3241958E-02  0.1176885E-01  0.3272058E-01     4.963  0.1257498E-03  0.2569036E-02  0.3845384E-02
   147.288  0.3242070E-02  0.1177569E-01  0.3278423E-01     4.963  0.1252203E-03  0.2581798E-02  0.3931994E-02
   147.292  0.3242329E-02  0.1178203E-01  0.3284917E-01     4.963  0.1245821E-03  0.2592468E-02  0.4018889E-02
   147.296  0.3242728E-02  0.1178819E-01  0.3291887E-01     4.963  0.1238516E-03  0.2601398E-02  0.4103359E-02
   147.300  0.3243253E-02  0.1179598E-01  0.3299050E-01     4.964  0.1230480E-03  0.2604099E-02  0.4185894E-02
   147.304  0.3243890E-02  0.1179723E-01  0.3305695E-01     4.964  0.1221923E-03  0.2604325E-02  0.4264992E-02
   147.308  0.3244619E-02  0.1179473E-01  0.3311802E-01     4.964  0.1213081E-03  0.2599109E-02  0.4337276E-02
   147.312  0.3245420E-02  0.1178954E-01  0.3317389E-01     4.964  0.1204188E-03  0.2588728E-02  0.4406228E-02
   147.316  0.3246272E-02  0.1178174E-01  0.3322421E-01     4.965  0.1195482E-03  0.2573704E-02  0.4468001E-02
   147.320  0.3247146E-02  0.1177347E-01  0.3326806E-01     4.965  0.1187231E-03  0.2552153E-02  0.4520031E-02
   147.324  0.3248013E-02  0.1176244E-01  0.3330268E-01     4.965  0.1179678E-03  0.2526672E-02  0.4560199E-02
   147.328  0.3248833E-02  0.1174932E-01  0.3332390E-01     4.965  0.1173025E-03  0.2498179E-02  0.4587663E-02
   147.332  0.3249517E-02  0.1173527E-01  0.3332801E-01     4.965  0.1167220E-03  0.2465547E-02  0.4596182E-02
   147.336  0.3250039E-02  0.1171985E-01  0.3331495E-01     4.966  0.1162375E-03  0.2431208E-02  0.4589896E-02
   147.340  0.3250385E-02  0.1170647E-01  0.3328341E-01     4.966  0.1158639E-03  0.2393735E-02  0.4565377E-02
   147.344  0.3250562E-02  0.1169238E-01  0.3324196E-01     4.966  0.1156044E-03  0.2354585E-02  0.4526927E-02
   147.348  0.3250569E-02  0.1167695E-01  0.3319056E-01     4.966  0.1154678E-03  0.2314542E-02  0.4474888E-02
   147.352  0.3250418E-02  0.1166015E-01  0.3313048E-01     4.967  0.1154544E-03  0.2273948E-02  0.4410474E-02
   147.356  0.3250230E-02  0.1165281E-01  0.3308471E-01     4.967  0.1154558E-03  0.2251639E-02  0.4347566E-02
   147.360  0.3250040E-02  0.1164416E-01  0.3304658E-01     4.967  0.1154479E-03  0.2230891E-02  0.4293783E-02
   147.364  0.3249854E-02  0.1163477E-01  0.3301387E-01     4.967  0.1154360E-03  0.2212312E-02  0.4249946E-02
   147.368  0.3249678E-02  0.1162384E-01  0.3299167E-01     4.967  0.1154249E-03  0.2195927E-02  0.4210452E-02
   147.372  0.3249519E-02  0.1161146E-01  0.3297038E-01     4.968  0.1154169E-03  0.2181100E-02  0.4180210E-02
   147.376  0.3249382E-02  0.1159801E-01  0.3295165E-01     4.968  0.1154155E-03  0.2168415E-02  0.4156208E-02
   147.380  0.3249274E-02  0.1158341E-01  0.3293590E-01     4.968  0.1154203E-03  0.2158551E-02  0.4138143E-02
   147.384  0.3249196E-02  0.1156798E-01  0.3292253E-01     4.968  0.1154321E-03  0.2150951E-02  0.4121367E-02
   147.388  0.3249136E-02  0.1155109E-01  0.3290981E-01     4.969  0.1154695E-03  0.2146314E-02  0.4110586E-02
   147.392  0.3249041E-02  0.1153576E-01  0.3289804E-01     4.969  0.1155987E-03  0.2146487E-02  0.4089030E-02
   147.396  0.3248913E-02  0.1152866E-01  0.3289828E-01     4.969  0.1158161E-03  0.2142603E-02  0.4071878E-02
   147.400  0.3248753E-02  0.1152330E-01  0.3289738E-01     4.969  0.1161143E-03  0.2139341E-02  0.4057495E-02
   147.404  0.3248579E-02  0.1151913E-01  0.3289352E-01     4.970  0.1165100E-03  0.2137057E-02  0.4044410E-02
   147.408  0.3248400E-02  0.1152779E-01  0.3290471E-01     4.970  0.1170015E-03  0.2132626E-02  0.4026100E-02
   147.412  0.3248241E-02  0.1154088E-01  0.3292530E-01     4.970  0.1175675E-03  0.2128345E-02  0.4007517E-02
   147.416  0.3248108E-02  0.1156254E-01  0.3295477E-01     4.970  0.1181907E-03  0.2118172E-02  0.4004900E-02
   147.420  0.3248002E-02  0.1158236E-01  0.3298597E-01     4.970  0.1188536E-03  0.2111772E-02  0.4000754E-02
   147.424  0.3247940E-02  0.1159953E-01  0.3301304E-01     4.971  0.1195324E-03  0.2108359E-02  0.3997309E-02
   147.428  0.3247941E-02  0.1161196E-01  0.3304316E-01     4.971  0.1201999E-03  0.2107415E-02  0.3996037E-02
   147.432  0.3248002E-02  0.1161934E-01  0.3307221E-01     4.971  0.1208375E-03  0.2110424E-02  0.3992878E-02
   147.436  0.3248121E-02  0.1162203E-01  0.3309986E-01     4.971  0.1214271E-03  0.2118350E-02  0.3988079E-02
   147.440  0.3248290E-02  0.1161840E-01  0.3312332E-01     4.972  0.1219505E-03  0.2131395E-02  0.3984327E-02
   147.444  0.3248500E-02  0.1161312E-01  0.3314226E-01     4.972  0.1223894E-03  0.2146492E-02  0.3979137E-02
   147.448  0.3248742E-02  0.1159730E-01  0.3315966E-01     4.972  0.1227287E-03  0.2171892E-02  0.3976495E-02
   147.452  0.3249008E-02  0.1158244E-01  0.3317483E-01     4.972  0.1229581E-03  0.2193610E-02  0.3981072E-02
   147.456  0.3249267E-02  0.1156838E-01  0.3318912E-01     4.972  0.1230958E-03  0.2213584E-02  0.3994570E-02
   147.460  0.3249470E-02  0.1155429E-01  0.3319514E-01     4.973  0.1231274E-03  0.2237876E-02  0.4004348E-02
   147.464  0.3249569E-02  0.1153891E-01  0.3319046E-01     4.973  0.1230839E-03  0.2264434E-02  0.4004559E-02
   147.468  0.3249432E-02  0.1152446E-01  0.3316435E-01     4.973  0.1231371E-03  0.2291247E-02  0.3971809E-02
   147.472  0.3249020E-02  0.1150668E-01  0.3311404E-01     4.973  0.1233290E-03  0.2320969E-02  0.3915356E-02
   147.476  0.3248385E-02  0.1150237E-01  0.3306224E-01     4.974  0.1237031E-03  0.2330752E-02  0.3872927E-02
   147.480  0.3247560E-02  0.1150431E-01  0.3300889E-01     4.974  0.1242603E-03  0.2331653E-02  0.3830444E-02
   147.484  0.3246585E-02  0.1150568E-01  0.3295104E-01     4.974  0.1249643E-03  0.2334086E-02  0.3782283E-02
   147.488  0.3245485E-02  0.1150916E-01  0.3289038E-01     4.974  0.1257903E-03  0.2331128E-02  0.3734289E-02
   147.492  0.3244289E-02  0.1151813E-01  0.3283802E-01     4.975  0.1267183E-03  0.2323603E-02  0.3702449E-02
   147.496  0.3243026E-02  0.1153625E-01  0.3280042E-01     4.975  0.1277230E-03  0.2326502E-02  0.3665492E-02
   147.500  0.3241718E-02  0.1156251E-01  0.3277414E-01     4.975  0.1287857E-03  0.2315258E-02  0.3651644E-02
   147.504  0.3240329E-02  0.1158475E-01  0.3274440E-01     4.975  0.1299790E-03  0.2308118E-02  0.3629153E-02
   147.508  0.3238888E-02  0.1162072E-01  0.3273079E-01     4.975  0.1312894E-03  0.2277594E-02  0.3633277E-02
   147.512  0.3237434E-02  0.1164586E-01  0.3271428E-01     4.976  0.1326825E-03  0.2259024E-02  0.3615820E-02
   147.516  0.3236003E-02  0.1166180E-01  0.3269456E-01     4.976  0.1341227E-03  0.2252611E-02  0.3577204E-02
   147.520  0.3234631E-02  0.1167013E-01  0.3267311E-01     4.976  0.1355720E-03  0.2257613E-02  0.3520331E-02
   147.524  0.3233353E-02  0.1166652E-01  0.3264609E-01     4.976  0.1369919E-03  0.2273650E-02  0.3451354E-02
   147.528  0.3232199E-02  0.1166830E-01  0.3263630E-01     4.977  0.1383438E-03  0.2278315E-02  0.3399913E-02
   147.532  0.3231198E-02  0.1166144E-01  0.3262867E-01     4.977  0.1395914E-03  0.2286784E-02  0.3347429E-02
   147.536  0.3230375E-02  0.1164575E-01  0.3262507E-01     4.977  0.1406975E-03  0.2298483E-02  0.3296258E-02
   147.540  0.3229758E-02  0.1162528E-01  0.3262576E-01     4.977  0.1416199E-03  0.2315382E-02  0.3249280E-02
   147.545  0.3229414E-02  0.1159908E-01  0.3263857E-01     4.978  0.1422485E-03  0.2335712E-02  0.3216954E-02
   147.549  0.3229370E-02  0.1158877E-01  0.3268569E-01     4.978  0.1425472E-03  0.2328826E-02  0.3248531E-02
   147.553  0.3229608E-02  0.1159039E-01  0.3275322E-01     4.978  0.1424846E-03  0.2302378E-02  0.3321708E-02
   147.557  0.3230113E-02  0.1158825E-01  0.3282333E-01     4.978  0.1420544E-03  0.2279038E-02  0.3409208E-02
   147.561  0.3230869E-02  0.1157986E-01  0.3289578E-01     4.978  0.1412682E-03  0.2258050E-02  0.3508543E-02
   147.565  0.3231855E-02  0.1156784E-01  0.3296867E-01     4.979  0.1401487E-03  0.2241765E-02  0.3615124E-02
   147.569  0.3233039E-02  0.1155207E-01  0.3303640E-01     4.979  0.1387269E-03  0.2228957E-02  0.3718698E-02
   147.573  0.3234389E-02  0.1153811E-01  0.3310370E-01     4.979  0.1370427E-03  0.2224594E-02  0.3813480E-02
   147.577  0.3235865E-02  0.1152178E-01  0.3316347E-01     4.979  0.1351414E-03  0.2223586E-02  0.3902827E-02
   147.581  0.3237427E-02  0.1150857E-01  0.3321994E-01     4.980  0.1330746E-03  0.2230624E-02  0.3977641E-02
   147.585  0.3239030E-02  0.1149765E-01  0.3326665E-01     4.980  0.1308971E-03  0.2244299E-02  0.4030658E-02
   147.589  0.3240631E-02  0.1149359E-01  0.3331010E-01     4.980  0.1286677E-03  0.2248462E-02  0.4089109E-02
   147.593  0.3242187E-02  0.1149183E-01  0.3333990E-01     4.980  0.1264444E-03  0.2248688E-02  0.4129434E-02
   147.597  0.3243655E-02  0.1148931E-01  0.3335618E-01     4.981  0.1242828E-03  0.2249913E-02  0.4153568E-02
   147.601  0.3244986E-02  0.1148709E-01  0.3335737E-01     4.981  0.1222255E-03  0.2251674E-02  0.4163454E-02
   147.605  0.3246162E-02  0.1148447E-01  0.3333791E-01     4.981  0.1203315E-03  0.2253268E-02  0.4143195E-02
   147.609  0.3247167E-02  0.1148194E-01  0.3330913E-01     4.981  0.1186421E-03  0.2254579E-02  0.4109365E-02
   147.613  0.3247996E-02  0.1147778E-01  0.3326660E-01     4.981  0.1171632E-03  0.2256886E-02  0.4054300E-02
   147.617  0.3248626E-02  0.1147376E-01  0.3321340E-01     4.982  0.1159276E-03  0.2259384E-02  0.3986400E-02
   147.621  0.3249143E-02  0.1146980E-01  0.3315844E-01     4.982  0.1148231E-03  0.2261504E-02  0.3923257E-02
   147.625  0.3249581E-02  0.1146635E-01  0.3310721E-01     4.982  0.1138059E-03  0.2262499E-02  0.3869304E-02
   147.629  0.3249915E-02  0.1146333E-01  0.3305168E-01     4.982  0.1129065E-03  0.2264511E-02  0.3823991E-02
   147.633  0.3250171E-02  0.1146169E-01  0.3300036E-01     4.983  0.1121199E-03  0.2267514E-02  0.3783612E-02
   147.637  0.3250352E-02  0.1146698E-01  0.3295831E-01     4.983  0.1114557E-03  0.2267609E-02  0.3741237E-02
   147.641  0.3250450E-02  0.1147134E-01  0.3291480E-01     4.983  0.1109287E-03  0.2267846E-02  0.3692427E-02
   147.645  0.3250466E-02  0.1147590E-01  0.3287249E-01     4.983  0.1105470E-03  0.2267942E-02  0.3638845E-02
   147.649  0.3250407E-02  0.1148137E-01  0.3283182E-01     4.984  0.1103107E-03  0.2268435E-02  0.3578285E-02
   147.653  0.3250272E-02  0.1148522E-01  0.3279296E-01     4.984  0.1102245E-03  0.2269060E-02  0.3511664E-02
   147.657  0.3250104E-02  0.1148832E-01  0.3275568E-01     4.984  0.1102389E-03  0.2268843E-02  0.3442467E-02
   147.661  0.3249956E-02  0.1149097E-01  0.3272829E-01     4.984  0.1102886E-03  0.2269767E-02  0.3390297E-02
   147.665  0.3249831E-02  0.1149275E-01  0.3270252E-01     4.984  0.1103728E-03  0.2271281E-02  0.3341855E-02
   147.669  0.3249729E-02  0.1149275E-01  0.3268449E-01     4.985  0.1104905E-03  0.2273196E-02  0.3300476E-02
   147.673  0.3249653E-02  0.1149283E-01  0.3266743E-01     4.985  0.1106383E-03  0.2274119E-02  0.3262471E-02
   147.677  0.3249604E-02  0.1149166E-01  0.3265324E-01     4.985  0.1108141E-03  0.2275122E-02  0.3231096E-02
   147.681  0.3249582E-02  0.1148905E-01  0.3264151E-01     4.985  0.1110160E-03  0.2276392E-02  0.3202709E-02
   147.685  0.3249590E-02  0.1148456E-01  0.3263274E-01     4.986  0.1112442E-03  0.2276740E-02  0.3177183E-02
   147.689  0.3249628E-02  0.1148060E-01  0.3262618E-01     4.986  0.1114947E-03  0.2277591E-02  0.3154495E-02
   147.693  0.3249694E-02  0.1147673E-01  0.3262088E-01     4.986  0.1117629E-03  0.2278357E-02  0.3132936E-02
   147.697  0.3249762E-02  0.1147086E-01  0.3261365E-01     4.986  0.1120281E-03  0.2279112E-02  0.3113599E-02
   147.701  0.3249743E-02  0.1146601E-01  0.3259739E-01     4.987  0.1122503E-03  0.2279556E-02  0.3097895E-02
   147.705  0.3249629E-02  0.1146060E-01  0.3257211E-01     4.987  0.1124305E-03  0.2279658E-02  0.3083820E-02
   147.709  0.3249426E-02  0.1145635E-01  0.3254000E-01     4.987  0.1125691E-03  0.2279189E-02  0.3070631E-02
   147.713  0.3249139E-02  0.1145138E-01  0.3250323E-01     4.987  0.1126679E-03  0.2279201E-02  0.3062389E-02
   147.717  0.3248776E-02  0.1144660E-01  0.3246148E-01     4.988  0.1127308E-03  0.2279253E-02  0.3056314E-02
   147.721  0.3248348E-02  0.1144976E-01  0.3242400E-01     4.988  0.1127609E-03  0.2278169E-02  0.3050189E-02
   147.725  0.3247867E-02  0.1146754E-01  0.3240150E-01     4.988  0.1127633E-03  0.2272919E-02  0.3044515E-02
   147.729  0.3247345E-02  0.1148540E-01  0.3237989E-01     4.988  0.1127420E-03  0.2273971E-02  0.3036381E-02
   147.733  0.3246800E-02  0.1150043E-01  0.3235720E-01     4.988  0.1127017E-03  0.2276187E-02  0.3029425E-02
   147.737  0.3246259E-02  0.1151661E-01  0.3234332E-01     4.989  0.1126714E-03  0.2279574E-02  0.3022459E-02
   147.741  0.3245745E-02  0.1152725E-01  0.3233325E-01     4.989  0.1126628E-03  0.2279468E-02  0.3014230E-02
   147.745  0.3245270E-02  0.1153320E-01  0.3232546E-01     4.989  0.1126787E-03  0.2280036E-02  0.3003261E-02
   147.749  0.3244847E-02  0.1153635E-01  0.3232007E-01     4.989  0.1127200E-03  0.2279331E-02  0.2994538E-02
   147.753  0.3244488E-02  0.1154483E-01  0.3232372E-01     4.990  0.1127847E-03  0.2292128E-02  0.2976406E-02
   147.757  0.3244202E-02  0.1154777E-01  0.3233017E-01     4.990  0.1128726E-03  0.2306007E-02  0.2959830E-02
   147.761  0.3243996E-02  0.1154492E-01  0.3233424E-01     4.990  0.1129811E-03  0.2317063E-02  0.2940524E-02
   147.765  0.3243876E-02  0.1153699E-01  0.3234265E-01     4.990  0.1131076E-03  0.2325980E-02  0.2922480E-02
   147.769  0.3243843E-02  0.1152421E-01  0.3234660E-01     4.991  0.1132482E-03  0.2332076E-02  0.2904268E-02
   147.773  0.3243897E-02  0.1151376E-01  0.3235735E-01     4.991  0.1134011E-03  0.2334754E-02  0.2887353E-02
   147.777  0.3244035E-02  0.1151082E-01  0.3237975E-01     4.991  0.1135623E-03  0.2336456E-02  0.2867736E-02
   147.781  0.3244252E-02  0.1150765E-01  0.3240460E-01     4.991  0.1137290E-03  0.2339562E-02  0.2848927E-02
   147.785  0.3244549E-02  0.1150285E-01  0.3242772E-01     4.991  0.1139057E-03  0.2342094E-02  0.2828142E-02
   147.789  0.3244936E-02  0.1149354E-01  0.3245051E-01     4.992  0.1141031E-03  0.2341202E-02  0.2805358E-02
   147.793  0.3245388E-02  0.1148211E-01  0.3247119E-01     4.992  0.1143283E-03  0.2339606E-02  0.2786690E-02
   147.797  0.3245886E-02  0.1146989E-01  0.3249003E-01     4.992  0.1145804E-03  0.2335457E-02  0.2771645E-02
   147.801  0.3246414E-02  0.1145768E-01  0.3250395E-01     4.992  0.1148535E-03  0.2329601E-02  0.2752413E-02
   147.805  0.3246946E-02  0.1144542E-01  0.3251371E-01     4.993  0.1151345E-03  0.2322391E-02  0.2738009E-02
   147.809  0.3247443E-02  0.1143422E-01  0.3251725E-01     4.993  0.1153812E-03  0.2313991E-02  0.2726259E-02
   147.813  0.3247879E-02  0.1142434E-01  0.3251138E-01     4.993  0.1155787E-03  0.2305089E-02  0.2712756E-02
   147.817  0.3248240E-02  0.1141503E-01  0.3249836E-01     4.993  0.1157190E-03  0.2295787E-02  0.2700979E-02
   147.821  0.3248515E-02  0.1141324E-01  0.3248674E-01     4.994  0.1157956E-03  0.2294495E-02  0.2687015E-02
   147.825  0.3248692E-02  0.1141741E-01  0.3247244E-01     4.994  0.1158029E-03  0.2291599E-02  0.2676475E-02
   147.829  0.3248766E-02  0.1142244E-01  0.3245358E-01     4.994  0.1157375E-03  0.2288733E-02  0.2666650E-02
   147.833  0.3248732E-02  0.1142798E-01  0.3242694E-01     4.994  0.1155967E-03  0.2284589E-02  0.2659392E-02
   147.837  0.3248587E-02  0.1143298E-01  0.3239503E-01     4.995  0.1153805E-03  0.2279923E-02  0.2655159E-02
   147.841  0.3248337E-02  0.1143842E-01  0.3235873E-01     4.995  0.1150908E-03  0.2275405E-02  0.2651405E-02
   147.845  0.3248028E-02  0.1144111E-01  0.3232072E-01     4.995  0.1147657E-03  0.2272059E-02  0.2647723E-02
   147.849  0.3247678E-02  0.1145266E-01  0.3229350E-01     4.995  0.1144209E-03  0.2260328E-02  0.2646631E-02
   147.853  0.3247294E-02  0.1146983E-01  0.3227541E-01     4.996  0.1140618E-03  0.2244332E-02  0.2644816E-02
   147.857  0.3246872E-02  0.1148935E-01  0.3226249E-01     4.996  0.1136771E-03  0.2226284E-02  0.2640518E-02
   147.861  0.3246433E-02  0.1150458E-01  0.3224893E-01     4.996  0.1132602E-03  0.2211616E-02  0.2636097E-02
   147.865  0.3246012E-02  0.1151761E-01  0.3223861E-01     4.996  0.1128072E-03  0.2197165E-02  0.2632884E-02
   147.869  0.3245617E-02  0.1152614E-01  0.3223088E-01     4.996  0.1123277E-03  0.2185068E-02  0.2632142E-02
   147.873  0.3245253E-02  0.1153056E-01  0.3222627E-01     4.997  0.1118311E-03  0.2174099E-02  0.2634190E-02
   147.877  0.3244928E-02  0.1153230E-01  0.3221793E-01     4.997  0.1113268E-03  0.2164400E-02  0.2629142E-02
   147.881  0.3244646E-02  0.1153145E-01  0.3221198E-01     4.997  0.1108256E-03  0.2156091E-02  0.2624883E-02
   147.885  0.3244410E-02  0.1152882E-01  0.3220632E-01     4.997  0.1103365E-03  0.2148821E-02  0.2615266E-02
   147.889  0.3244224E-02  0.1152473E-01  0.3220477E-01     4.998  0.1098691E-03  0.2142167E-02  0.2609767E-02
   147.893  0.3244088E-02  0.1152072E-01  0.3220825E-01     4.998  0.1094329E-03  0.2136418E-02  0.2604152E-02
   147.897  0.3244004E-02  0.1151616E-01  0.3221368E-01     4.998  0.1090355E-03  0.2131645E-02  0.2597695E-02
   147.901  0.3243969E-02  0.1151194E-01  0.3222264E-01     4.998  0.1086850E-03  0.2126946E-02  0.2590988E-02
   147.905  0.3243982E-02  0.1150983E-01  0.3223814E-01     4.999  0.1083880E-03  0.2122012E-02  0.2580874E-02
   147.909  0.3244041E-02  0.1150493E-01  0.3225098E-01     4.999  0.1081490E-03  0.2118245E-02  0.2571319E-02
   147.913  0.3244140E-02  0.1150158E-01  0.3226645E-01     4.999  0.1079732E-03  0.2114617E-02  0.2564243E-02
   147.917  0.3244276E-02  0.1149869E-01  0.3228245E-01     4.999  0.1078627E-03  0.2111655E-02  0.2559411E-02
   147.921  0.3244434E-02  0.1149647E-01  0.3229691E-01     5.000  0.1078125E-03  0.2108860E-02  0.2554645E-02
   147.925  0.3244608E-02  0.1149431E-01  0.3231289E-01     5.000  0.1078219E-03  0.2107354E-02  0.2554046E-02
   147.929  0.3244793E-02  0.1149591E-01  0.3232858E-01     5.000  0.1078922E-03  0.2104882E-02  0.2553646E-02
   147.933  0.3244965E-02  0.1149687E-01  0.3234060E-01     5.000  0.1080445E-03  0.2104209E-02  0.2550525E-02
   147.937  0.3245115E-02  0.1149846E-01  0.3235147E-01     5.001  0.1082824E-03  0.2104953E-02  0.2546135E-02
   147.941  0.3245239E-02  0.1150233E-01  0.3236240E-01     5.001  0.1086014E-03  0.2105456E-02  0.2541206E-02
   147.945  0.3245335E-02  0.1150942E-01  0.3237079E-01     5.001  0.1089954E-03  0.2108343E-02  0.2532315E-02
   147.949  0.3245406E-02  0.1151504E-01  0.3238006E-01     5.001  0.1094506E-03  0.2108745E-02  0.2525369E-02
   147.953  0.3245452E-02  0.1151805E-01  0.3238776E-01     5.002  0.1099586E-03  0.2104613E-02  0.2520919E-02
   147.957  0.3245473E-02  0.1152295E-01  0.3239273E-01     5.002  0.1105196E-03  0.2106025E-02  0.2518387E-02
   147.961  0.3245468E-02  0.1152710E-01  0.3239516E-01     5.002  0.1111166E-03  0.2107911E-02  0.2517942E-02
   147.965  0.3245421E-02  0.1153042E-01  0.3239229E-01     5.002  0.1117124E-03  0.2109378E-02  0.2517440E-02
   147.969  0.3245319E-02  0.1153436E-01  0.3238550E-01     5.002  0.1122776E-03  0.2110424E-02  0.2517895E-02
   147.973  0.3245098E-02  0.1154334E-01  0.3237359E-01     5.003  0.1127464E-03  0.2109500E-02  0.2518337E-02
   147.977  0.3244756E-02  0.1155793E-01  0.3235775E-01     5.003  0.1131082E-03  0.2106378E-02  0.2517544E-02
   147.981  0.3244302E-02  0.1157674E-01  0.3233963E-01     5.003  0.1133579E-03  0.2102990E-02  0.2515656E-02
   147.985  0.3243749E-02  0.1159773E-01  0.3232104E-01     5.003  0.1134930E-03  0.2099328E-02  0.2516066E-02
   147.989  0.3243117E-02  0.1161926E-01  0.3229928E-01     5.004  0.1135226E-03  0.2095289E-02  0.2517382E-02
   147.993  0.3242441E-02  0.1163954E-01  0.3228210E-01     5.004  0.1134795E-03  0.2090739E-02  0.2524750E-02
   147.997  0.3241735E-02  0.1166268E-01  0.3227116E-01     5.004  0.1133643E-03  0.2081836E-02  0.2538536E-02
   148.001  0.3241007E-02  0.1168226E-01  0.3226005E-01     5.004  0.1131738E-03  0.2072617E-02  0.2554914E-02
   148.005  0.3240276E-02  0.1169689E-01  0.3224901E-01     5.005  0.1129161E-03  0.2062904E-02  0.2572188E-02
   148.009  0.3239561E-02  0.1170782E-01  0.3224085E-01     5.005  0.1125989E-03  0.2052685E-02  0.2592216E-02
   148.013  0.3238879E-02  0.1171245E-01  0.3223141E-01     5.005  0.1122329E-03  0.2042545E-02  0.2612744E-02
   148.017  0.3238234E-02  0.1171620E-01  0.3222532E-01     5.005  0.1118333E-03  0.2037081E-02  0.2632162E-02
   148.021  0.3237641E-02  0.1171256E-01  0.3222031E-01     5.006  0.1114120E-03  0.2033066E-02  0.2648331E-02
   148.025  0.3237118E-02  0.1170659E-01  0.3221888E-01     5.006  0.1109834E-03  0.2028466E-02  0.2663694E-02
   148.029  0.3236688E-02  0.1169504E-01  0.3221881E-01     5.006  0.1105767E-03  0.2024814E-02  0.2677261E-02
   148.033  0.3236361E-02  0.1167729E-01  0.3222074E-01     5.006  0.1102001E-03  0.2022330E-02  0.2691050E-02
   148.037  0.3236139E-02  0.1165404E-01  0.3222320E-01     5.007  0.1098520E-03  0.2020412E-02  0.2702552E-02
   148.041  0.3236031E-02  0.1162512E-01  0.3222641E-01     5.007  0.1095509E-03  0.2019886E-02  0.2711553E-02
   148.045  0.3236042E-02  0.1159504E-01  0.3223112E-01     5.007  0.1093187E-03  0.2024752E-02  0.2718372E-02
   148.049  0.3236132E-02  0.1156105E-01  0.3223328E-01     5.007  0.1091978E-03  0.2031916E-02  0.2722130E-02
   148.053  0.3236289E-02  0.1152523E-01  0.3223395E-01     5.008  0.1092015E-03  0.2037559E-02  0.2722102E-02
   148.057  0.3236506E-02  0.1149013E-01  0.3223380E-01     5.008  0.1093297E-03  0.2043223E-02  0.2719478E-02
   148.061  0.3236775E-02  0.1145493E-01  0.3223263E-01     5.008  0.1095806E-03  0.2048616E-02  0.2713547E-02
   148.065  0.3237095E-02  0.1142955E-01  0.3223880E-01     5.008  0.1099543E-03  0.2049905E-02  0.2703166E-02
   148.069  0.3237454E-02  0.1141307E-01  0.3225243E-01     5.008  0.1104429E-03  0.2044582E-02  0.2688896E-02
   148.073  0.3237825E-02  0.1141340E-01  0.3227811E-01     5.009  0.1110554E-03  0.2027515E-02  0.2672187E-02
   148.077  0.3238131E-02  0.1141555E-01  0.3229411E-01     5.009  0.1118327E-03  0.2014901E-02  0.2642770E-02
   148.081  0.3238336E-02  0.1141673E-01  0.3229483E-01     5.009  0.1127171E-03  0.2005716E-02  0.2602027E-02
   148.085  0.3238445E-02  0.1141706E-01  0.3228630E-01     5.009  0.1136722E-03  0.1996185E-02  0.2556156E-02
   148.089  0.3238461E-02  0.1141621E-01  0.3226835E-01     5.010  0.1146611E-03  0.1986869E-02  0.2506893E-02
   148.093  0.3238381E-02  0.1142669E-01  0.3225220E-01     5.010  0.1156578E-03  0.1963840E-02  0.2475242E-02
   148.097  0.3238202E-02  0.1143916E-01  0.3223336E-01     5.010  0.1166318E-03  0.1938464E-02  0.2443992E-02
   148.101  0.3237924E-02  0.1144859E-01  0.3220204E-01     5.010  0.1175540E-03  0.1916228E-02  0.2416756E-02
   148.105  0.3237553E-02  0.1145491E-01  0.3216238E-01     5.011  0.1183965E-03  0.1897803E-02  0.2387806E-02
   148.109  0.3237096E-02  0.1145864E-01  0.3212362E-01     5.011  0.1191320E-03  0.1881821E-02  0.2367592E-02
   148.113  0.3236563E-02  0.1147064E-01  0.3208679E-01     5.011  0.1197352E-03  0.1860323E-02  0.2361203E-02
   148.117  0.3236048E-02  0.1147752E-01  0.3205231E-01     5.011  0.1202319E-03  0.1844575E-02  0.2355610E-02
   148.121  0.3235584E-02  0.1148374E-01  0.3202463E-01     5.012  0.1206242E-03  0.1830967E-02  0.2351232E-02
   148.125  0.3235182E-02  0.1148588E-01  0.3200367E-01     5.012  0.1208975E-03  0.1823465E-02  0.2348224E-02
   148.129  0.3234850E-02  0.1148914E-01  0.3199108E-01     5.012  0.1210416E-03  0.1817766E-02  0.2347398E-02
   148.133  0.3234562E-02  0.1148704E-01  0.3197687E-01     5.012  0.1210666E-03  0.1818124E-02  0.2349494E-02
   148.137  0.3234285E-02  0.1147963E-01  0.3195772E-01     5.013  0.1209940E-03  0.1824056E-02  0.2359534E-02
   148.141  0.3234023E-02  0.1147431E-01  0.3194179E-01     5.013  0.1208264E-03  0.1827512E-02  0.2389230E-02
   148.145  0.3233783E-02  0.1146493E-01  0.3192144E-01     5.013  0.1205902E-03  0.1834948E-02  0.2429109E-02
   148.149  0.3233585E-02  0.1145952E-01  0.3190933E-01     5.013  0.1203190E-03  0.1854993E-02  0.2465881E-02
   148.153  0.3233438E-02  0.1145562E-01  0.3190110E-01     5.014  0.1200303E-03  0.1883434E-02  0.2502252E-02
   148.157  0.3233343E-02  0.1144919E-01  0.3189475E-01     5.014  0.1197360E-03  0.1916265E-02  0.2540845E-02
   148.161  0.3233302E-02  0.1144187E-01  0.3188830E-01     5.014  0.1194499E-03  0.1951008E-02  0.2579335E-02
   148.165  0.3233314E-02  0.1144496E-01  0.3189464E-01     5.014  0.1191854E-03  0.1975195E-02  0.2630874E-02
   148.169  0.3233380E-02  0.1144895E-01  0.3190463E-01     5.015  0.1189538E-03  0.1996685E-02  0.2682061E-02
   148.173  0.3233498E-02  0.1144964E-01  0.3191581E-01     5.015  0.1187648E-03  0.2016587E-02  0.2727259E-02
   148.177  0.3233677E-02  0.1145766E-01  0.3193709E-01     5.015  0.1186211E-03  0.2018706E-02  0.2785484E-02
   148.181  0.3233915E-02  0.1146064E-01  0.3195945E-01     5.015  0.1185265E-03  0.2017200E-02  0.2835533E-02
   148.185  0.3234205E-02  0.1145930E-01  0.3197566E-01     5.016  0.1184804E-03  0.2011792E-02  0.2876845E-02
   148.189  0.3234538E-02  0.1145971E-01  0.3199515E-01     5.016  0.1184806E-03  0.2008860E-02  0.2888400E-02
   148.193  0.3234907E-02  0.1145793E-01  0.3201570E-01     5.016  0.1185233E-03  0.2004155E-02  0.2889836E-02
   148.197  0.3235301E-02  0.1144927E-01  0.3203002E-01     5.016  0.1186024E-03  0.1992451E-02  0.2883610E-02
   148.201  0.3235719E-02  0.1143582E-01  0.3203691E-01     5.017  0.1187054E-03  0.1973095E-02  0.2868191E-02
   148.205  0.3236174E-02  0.1142136E-01  0.3204565E-01     5.017  0.1187960E-03  0.1957074E-02  0.2837386E-02
   148.209  0.3236669E-02  0.1141702E-01  0.3206552E-01     5.017  0.1188654E-03  0.1951948E-02  0.2781509E-02
   148.213  0.3237195E-02  0.1141203E-01  0.3208534E-01     5.017  0.1189114E-03  0.1942702E-02  0.2721719E-02
   148.217  0.3237731E-02  0.1140742E-01  0.3210549E-01     5.018  0.1189434E-03  0.1931383E-02  0.2654299E-02
   148.221  0.3238225E-02  0.1141006E-01  0.3212669E-01     5.018  0.1190087E-03  0.1928029E-02  0.2568857E-02
   148.225  0.3238653E-02  0.1141239E-01  0.3214002E-01     5.018  0.1191239E-03  0.1925136E-02  0.2478707E-02
   148.229  0.3239053E-02  0.1141424E-01  0.3215220E-01     5.018  0.1192360E-03  0.1922204E-02  0.2393023E-02
   148.233  0.3239437E-02  0.1141705E-01  0.3216041E-01     5.018  0.1193227E-03  0.1919188E-02  0.2318285E-02
   148.237  0.3239797E-02  0.1142329E-01  0.3216996E-01     5.019  0.1193880E-03  0.1911681E-02  0.2253630E-02
   148.241  0.3240122E-02  0.1143084E-01  0.3217763E-01     5.019  0.1194377E-03  0.1903491E-02  0.2201093E-02
   148.245  0.3240403E-02  0.1143953E-01  0.3218323E-01     5.019  0.1194800E-03  0.1894296E-02  0.2159869E-02
   148.249  0.3240619E-02  0.1145066E-01  0.3218538E-01     5.019  0.1195278E-03  0.1881172E-02  0.2133682E-02
   148.253  0.3240764E-02  0.1146150E-01  0.3218164E-01     5.020  0.1195798E-03  0.1868302E-02  0.2117292E-02
   148.257  0.3240827E-02  0.1147073E-01  0.3216844E-01     5.020  0.1196291E-03  0.1857478E-02  0.2106837E-02
   148.261  0.3240756E-02  0.1147822E-01  0.3214473E-01     5.020  0.1196382E-03  0.1848198E-02  0.2101973E-02
   148.265  0.3240563E-02  0.1148480E-01  0.3211165E-01     5.020  0.1196360E-03  0.1842509E-02  0.2104734E-02
   148.269  0.3240260E-02  0.1148997E-01  0.3207496E-01     5.021  0.1196317E-03  0.1835259E-02  0.2115438E-02
   148.273  0.3239855E-02  0.1149894E-01  0.3203996E-01     5.021  0.1196207E-03  0.1834602E-02  0.2128960E-02
   148.277  0.3239356E-02  0.1150752E-01  0.3200280E-01     5.021  0.1195727E-03  0.1835568E-02  0.2144882E-02
   148.281  0.3238769E-02  0.1151947E-01  0.3196467E-01     5.021  0.1194831E-03  0.1835345E-02  0.2165401E-02
   148.285  0.3238104E-02  0.1154079E-01  0.3193914E-01     5.022  0.1193571E-03  0.1834488E-02  0.2185047E-02
   148.289  0.3237392E-02  0.1156078E-01  0.3191135E-01     5.022  0.1191877E-03  0.1835239E-02  0.2210823E-02
   148.293  0.3236709E-02  0.1157792E-01  0.3189287E-01     5.022  0.1189397E-03  0.1835806E-02  0.2233799E-02
   148.297  0.3236079E-02  0.1159293E-01  0.3188118E-01     5.022  0.1186172E-03  0.1833954E-02  0.2251723E-02
   148.301  0.3235518E-02  0.1160426E-01  0.3187599E-01     5.023  0.1182291E-03  0.1832332E-02  0.2264676E-02
   148.305  0.3235038E-02  0.1161237E-01  0.3187878E-01     5.023  0.1177856E-03  0.1830488E-02  0.2272696E-02
   148.309  0.3234651E-02  0.1161749E-01  0.3188735E-01     5.023  0.1172975E-03  0.1828049E-02  0.2277646E-02
   148.313  0.3234365E-02  0.1161955E-01  0.3190303E-01     5.023  0.1167767E-03  0.1825000E-02  0.2280205E-02
   148.317  0.3234102E-02  0.1162555E-01  0.3192525E-01     5.024  0.1161666E-03  0.1816615E-02  0.2287160E-02
   148.321  0.3233833E-02  0.1163657E-01  0.3194920E-01     5.024  0.1154549E-03  0.1806897E-02  0.2289250E-02
   148.325  0.3233565E-02  0.1164757E-01  0.3197401E-01     5.024  0.1146617E-03  0.1797618E-02  0.2285697E-02
   148.329  0.3233303E-02  0.1165804E-01  0.3199734E-01     5.024  0.1138095E-03  0.1786405E-02  0.2280172E-02
   148.333  0.3233055E-02  0.1166670E-01  0.3201962E-01     5.025  0.1129228E-03  0.1775489E-02  0.2273383E-02
   148.337  0.3232827E-02  0.1167442E-01  0.3203877E-01     5.025  0.1120272E-03  0.1764572E-02  0.2262665E-02
   148.341  0.3232625E-02  0.1167824E-01  0.3205855E-01     5.025  0.1111465E-03  0.1752220E-02  0.2252579E-02
   148.345  0.3232455E-02  0.1168326E-01  0.3208068E-01     5.025  0.1103042E-03  0.1742728E-02  0.2245646E-02
   148.349  0.3232319E-02  0.1168490E-01  0.3209550E-01     5.026  0.1095219E-03  0.1734235E-02  0.2231881E-02
   148.353  0.3232223E-02  0.1169260E-01  0.3211731E-01     5.026  0.1088190E-03  0.1725932E-02  0.2218061E-02
   148.357  0.3232168E-02  0.1169613E-01  0.3213900E-01     5.026  0.1082127E-03  0.1719090E-02  0.2204626E-02
   148.361  0.3232156E-02  0.1169852E-01  0.3216370E-01     5.026  0.1077168E-03  0.1715824E-02  0.2192518E-02
   148.365  0.3232187E-02  0.1169503E-01  0.3217967E-01     5.027  0.1073422E-03  0.1711751E-02  0.2176943E-02
   148.369  0.3232260E-02  0.1168747E-01  0.3219407E-01     5.027  0.1070960E-03  0.1708880E-02  0.2163947E-02
   148.373  0.3232400E-02  0.1167495E-01  0.3220644E-01     5.027  0.1069510E-03  0.1707488E-02  0.2157660E-02
   148.377  0.3232610E-02  0.1165861E-01  0.3221764E-01     5.027  0.1068988E-03  0.1705023E-02  0.2157305E-02
   148.381  0.3232888E-02  0.1163791E-01  0.3223071E-01     5.028  0.1069390E-03  0.1706230E-02  0.2160829E-02
   148.385  0.3233247E-02  0.1161582E-01  0.3224487E-01     5.028  0.1070616E-03  0.1711797E-02  0.2164528E-02
   148.389  0.3233682E-02  0.1159372E-01  0.3226091E-01     5.028  0.1072623E-03  0.1714540E-02  0.2174424E-02
   148.393  0.3234180E-02  0.1157025E-01  0.3227505E-01     5.028  0.1075378E-03  0.1716120E-02  0.2186395E-02
   148.397  0.3234699E-02  0.1154475E-01  0.3228420E-01     5.029  0.1078649E-03  0.1719459E-02  0.2199153E-02
   148.401  0.3235217E-02  0.1152014E-01  0.3228516E-01     5.029  0.1082307E-03  0.1724275E-02  0.2212719E-02
   148.405  0.3235761E-02  0.1149586E-01  0.3228349E-01     5.029  0.1086504E-03  0.1730210E-02  0.2227589E-02
   148.409  0.3236342E-02  0.1147122E-01  0.3228106E-01     5.029  0.1091191E-03  0.1737872E-02  0.2242110E-02
   148.413  0.3236906E-02  0.1146922E-01  0.3229671E-01     5.030  0.1095580E-03  0.1735740E-02  0.2264440E-02
   148.417  0.3237420E-02  0.1147042E-01  0.3230626E-01     5.030  0.1099335E-03  0.1732079E-02  0.2285405E-02
   148.421  0.3237871E-02  0.1147125E-01  0.3230929E-01     5.030  0.1102368E-03  0.1729277E-02  0.2298609E-02
   148.425  0.3238253E-02  0.1147047E-01  0.3230729E-01     5.030  0.1104561E-03  0.1727011E-02  0.2307371E-02
   148.429  0.3238551E-02  0.1147117E-01  0.3229667E-01     5.031  0.1105846E-03  0.1724732E-02  0.2308676E-02
   148.433  0.3238754E-02  0.1147203E-01  0.3228007E-01     5.031  0.1106167E-03  0.1722690E-02  0.2306714E-02
   148.437  0.3238852E-02  0.1147287E-01  0.3225818E-01     5.031  0.1105466E-03  0.1720423E-02  0.2299365E-02
   148.441  0.3238799E-02  0.1147645E-01  0.3222732E-01     5.031  0.1104003E-03  0.1720759E-02  0.2289631E-02
   148.445  0.3238564E-02  0.1148513E-01  0.3219203E-01     5.032  0.1101952E-03  0.1721809E-02  0.2279157E-02
   148.449  0.3238141E-02  0.1150063E-01  0.3215365E-01     5.032  0.1099260E-03  0.1722285E-02  0.2273365E-02
   148.453  0.3237523E-02  0.1151729E-01  0.3210855E-01     5.032  0.1095794E-03  0.1726462E-02  0.2264378E-02
   148.457  0.3236719E-02  0.1153404E-01  0.3205358E-01     5.033  0.1091577E-03  0.1732307E-02  0.2252444E-02
   148.461  0.3235779E-02  0.1156426E-01  0.3200898E-01     5.033  0.1087045E-03  0.1725639E-02  0.2247813E-02
   148.465  0.3234824E-02  0.1159404E-01  0.3197493E-01     5.033  0.1083233E-03  0.1718016E-02  0.2249658E-02
   148.469  0.3233873E-02  0.1162040E-01  0.3195049E-01     5.033  0.1080228E-03  0.1710806E-02  0.2257638E-02
   148.473  0.3232946E-02  0.1164243E-01  0.3193506E-01     5.034  0.1078082E-03  0.1702779E-02  0.2269155E-02
   148.477  0.3232062E-02  0.1166033E-01  0.3192535E-01     5.034  0.1076820E-03  0.1696654E-02  0.2282612E-02
   148.481  0.3231241E-02  0.1167281E-01  0.3192172E-01     5.034  0.1076455E-03  0.1690098E-02  0.2296863E-02
   148.485  0.3230498E-02  0.1167866E-01  0.3192348E-01     5.034  0.1076956E-03  0.1683878E-02  0.2312778E-02
   148.489  0.3229850E-02  0.1168043E-01  0.3192875E-01     5.035  0.1078282E-03  0.1673430E-02  0.2328414E-02
   148.493  0.3229310E-02  0.1167636E-01  0.3193752E-01     5.035  0.1080368E-03  0.1666121E-02  0.2344370E-02
   148.497  0.3228888E-02  0.1166527E-01  0.3195203E-01     5.035  0.1083113E-03  0.1655941E-02  0.2357447E-02
   148.501  0.3228592E-02  0.1164829E-01  0.3196920E-01     5.035  0.1086424E-03  0.1644434E-02  0.2367080E-02
   148.505  0.3228424E-02  0.1162593E-01  0.3199299E-01     5.036  0.1090228E-03  0.1632922E-02  0.2370797E-02
   148.509  0.3228372E-02  0.1160158E-01  0.3201709E-01     5.036  0.1094538E-03  0.1622207E-02  0.2375370E-02
   148.512  0.3228434E-02  0.1157774E-01  0.3204361E-01     5.036  0.1099247E-03  0.1610716E-02  0.2376313E-02
   148.517  0.3228607E-02  0.1155093E-01  0.3206994E-01     5.036  0.1104233E-03  0.1600513E-02  0.2377194E-02
   148.520  0.3228885E-02  0.1152219E-01  0.3209283E-01     5.037  0.1109350E-03  0.1589526E-02  0.2372088E-02
   148.524  0.3229259E-02  0.1149672E-01  0.3212381E-01     5.037  0.1114487E-03  0.1576940E-02  0.2369296E-02
   148.528  0.3229712E-02  0.1146847E-01  0.3215547E-01     5.037  0.1119557E-03  0.1566234E-02  0.2365367E-02
   148.532  0.3230233E-02  0.1144329E-01  0.3218394E-01     5.037  0.1124474E-03  0.1552097E-02  0.2359520E-02
   148.536  0.3230810E-02  0.1141892E-01  0.3221073E-01     5.038  0.1129155E-03  0.1537460E-02  0.2353584E-02
   148.540  0.3231438E-02  0.1140314E-01  0.3224147E-01     5.038  0.1133614E-03  0.1513153E-02  0.2354677E-02
   148.544  0.3232128E-02  0.1138824E-01  0.3227056E-01     5.038  0.1138034E-03  0.1488314E-02  0.2354081E-02
   148.548  0.3232863E-02  0.1137108E-01  0.3229777E-01     5.038  0.1142355E-03  0.1467276E-02  0.2353550E-02
   148.552  0.3233626E-02  0.1136356E-01  0.3233247E-01     5.039  0.1146513E-03  0.1455673E-02  0.2338051E-02
   148.556  0.3234399E-02  0.1136536E-01  0.3237469E-01     5.039  0.1150441E-03  0.1449835E-02  0.2305865E-02
   148.560  0.3235163E-02  0.1136893E-01  0.3240396E-01     5.039  0.1154078E-03  0.1446724E-02  0.2281649E-02
   148.564  0.3235899E-02  0.1137096E-01  0.3242486E-01     5.039  0.1157361E-03  0.1442471E-02  0.2259535E-02
   148.568  0.3236590E-02  0.1137099E-01  0.3243582E-01     5.040  0.1160231E-03  0.1437067E-02  0.2238868E-02
   148.572  0.3237219E-02  0.1136919E-01  0.3244099E-01     5.040  0.1162640E-03  0.1431089E-02  0.2219863E-02
   148.576  0.3237770E-02  0.1136710E-01  0.3243546E-01     5.040  0.1164531E-03  0.1423651E-02  0.2204819E-02
   148.580  0.3238230E-02  0.1136275E-01  0.3242253E-01     5.040  0.1165867E-03  0.1416262E-02  0.2189147E-02
   148.584  0.3238584E-02  0.1135782E-01  0.3240006E-01     5.041  0.1166629E-03  0.1408574E-02  0.2178463E-02
   148.588  0.3238818E-02  0.1135270E-01  0.3236567E-01     5.041  0.1166900E-03  0.1399909E-02  0.2170312E-02
   148.592  0.3238922E-02  0.1134679E-01  0.3232159E-01     5.041  0.1166681E-03  0.1391520E-02  0.2162368E-02
   148.596  0.3238916E-02  0.1133774E-01  0.3227156E-01     5.042  0.1166242E-03  0.1382025E-02  0.2159452E-02
   148.600  0.3238874E-02  0.1133036E-01  0.3222329E-01     5.042  0.1166085E-03  0.1374032E-02  0.2163153E-02
   148.604  0.3238826E-02  0.1132552E-01  0.3218424E-01     5.042  0.1166107E-03  0.1366786E-02  0.2167665E-02
   148.608  0.3238769E-02  0.1132226E-01  0.3215026E-01     5.042  0.1166303E-03  0.1361861E-02  0.2171252E-02
   148.612  0.3238704E-02  0.1132001E-01  0.3212180E-01     5.043  0.1166678E-03  0.1356969E-02  0.2173633E-02
   148.616  0.3238631E-02  0.1131934E-01  0.3209650E-01     5.043  0.1167203E-03  0.1352772E-02  0.2173926E-02
   148.620  0.3238552E-02  0.1131968E-01  0.3207704E-01     5.043  0.1167872E-03  0.1349429E-02  0.2170574E-02
   148.624  0.3238467E-02  0.1132089E-01  0.3205942E-01     5.043  0.1168668E-03  0.1346893E-02  0.2170275E-02
   148.628  0.3238375E-02  0.1132318E-01  0.3204658E-01     5.044  0.1169559E-03  0.1344609E-02  0.2167731E-02
   148.632  0.3238280E-02  0.1132618E-01  0.3203559E-01     5.044  0.1170518E-03  0.1343612E-02  0.2169124E-02
   148.636  0.3238177E-02  0.1133046E-01  0.3202784E-01     5.044  0.1171551E-03  0.1341753E-02  0.2169456E-02
   148.640  0.3238053E-02  0.1133512E-01  0.3201803E-01     5.044  0.1172756E-03  0.1340928E-02  0.2173867E-02
   148.644  0.3237884E-02  0.1134236E-01  0.3200666E-01     5.045  0.1174463E-03  0.1339999E-02  0.2179214E-02
   148.648  0.3237664E-02  0.1135040E-01  0.3199370E-01     5.045  0.1176702E-03  0.1338731E-02  0.2182780E-02
   148.652  0.3237400E-02  0.1135866E-01  0.3197839E-01     5.045  0.1179422E-03  0.1337834E-02  0.2183679E-02
   148.656  0.3237096E-02  0.1136762E-01  0.3196348E-01     5.045  0.1182554E-03  0.1337396E-02  0.2185497E-02
   148.660  0.3236760E-02  0.1137610E-01  0.3194878E-01     5.046  0.1186016E-03  0.1337523E-02  0.2189955E-02
   148.664  0.3236403E-02  0.1138391E-01  0.3193112E-01     5.046  0.1189699E-03  0.1337923E-02  0.2190582E-02
   148.668  0.3236046E-02  0.1139080E-01  0.3191586E-01     5.046  0.1193395E-03  0.1339382E-02  0.2191488E-02
   148.672  0.3235700E-02  0.1139541E-01  0.3190016E-01     5.046  0.1196991E-03  0.1340913E-02  0.2191315E-02
   148.676  0.3235373E-02  0.1139650E-01  0.3188587E-01     5.047  0.1200396E-03  0.1340395E-02  0.2189046E-02
   148.680  0.3235070E-02  0.1140208E-01  0.3188028E-01     5.047  0.1203515E-03  0.1339220E-02  0.2185007E-02
   148.684  0.3234801E-02  0.1141099E-01  0.3188070E-01     5.047  0.1206271E-03  0.1332692E-02  0.2186113E-02
   148.688  0.3234575E-02  0.1141631E-01  0.3188356E-01     5.048  0.1208569E-03  0.1327007E-02  0.2187056E-02
   148.692  0.3234323E-02  0.1142444E-01  0.3188736E-01     5.048  0.1209648E-03  0.1319293E-02  0.2189667E-02
   148.696  0.3234005E-02  0.1144388E-01  0.3189652E-01     5.048  0.1209087E-03  0.1305226E-02  0.2197015E-02
   148.700  0.3233630E-02  0.1146867E-01  0.3190665E-01     5.048  0.1206934E-03  0.1290829E-02  0.2205752E-02
   148.704  0.3233206E-02  0.1149838E-01  0.3192066E-01     5.049  0.1203310E-03  0.1280067E-02  0.2209605E-02
   148.708  0.3232739E-02  0.1153171E-01  0.3193634E-01     5.049  0.1198492E-03  0.1274383E-02  0.2207207E-02
   148.712  0.3232240E-02  0.1156537E-01  0.3195021E-01     5.049  0.1192683E-03  0.1272710E-02  0.2205333E-02
   148.716  0.3231723E-02  0.1160036E-01  0.3196808E-01     5.049  0.1186096E-03  0.1275327E-02  0.2205317E-02
   148.720  0.3231198E-02  0.1163455E-01  0.3198698E-01     5.050  0.1179001E-03  0.1282030E-02  0.2207754E-02
   148.724  0.3230678E-02  0.1166616E-01  0.3200658E-01     5.050  0.1171667E-03  0.1292138E-02  0.2212664E-02
   148.728  0.3230177E-02  0.1169406E-01  0.3202931E-01     5.050  0.1164311E-03  0.1304702E-02  0.2220670E-02
   148.732  0.3229709E-02  0.1171810E-01  0.3205287E-01     5.050  0.1157139E-03  0.1317804E-02  0.2233367E-02
   148.736  0.3229288E-02  0.1173763E-01  0.3207835E-01     5.051  0.1150332E-03  0.1329390E-02  0.2251075E-02
   148.740  0.3228927E-02  0.1175301E-01  0.3210473E-01     5.051  0.1144028E-03  0.1338994E-02  0.2274054E-02
   148.744  0.3228626E-02  0.1176615E-01  0.3213435E-01     5.051  0.1138505E-03  0.1344589E-02  0.2300446E-02
   148.748  0.3228391E-02  0.1177833E-01  0.3216750E-01     5.051  0.1133880E-03  0.1345556E-02  0.2329949E-02
   148.752  0.3228229E-02  0.1178740E-01  0.3220479E-01     5.052  0.1130226E-03  0.1341748E-02  0.2369099E-02
   148.756  0.3228145E-02  0.1179395E-01  0.3224160E-01     5.052  0.1127610E-03  0.1334272E-02  0.2406679E-02
   148.760  0.3228096E-02  0.1180179E-01  0.3227943E-01     5.052  0.1126196E-03  0.1324610E-02  0.2444905E-02
   148.764  0.3228047E-02  0.1180382E-01  0.3231069E-01     5.053  0.1126092E-03  0.1311049E-02  0.2496242E-02
   148.768  0.3227991E-02  0.1180146E-01  0.3233435E-01     5.053  0.1127361E-03  0.1295112E-02  0.2559426E-02
   148.772  0.3227927E-02  0.1179541E-01  0.3234824E-01     5.053  0.1130030E-03  0.1277678E-02  0.2630506E-02
   148.776  0.3227856E-02  0.1178524E-01  0.3235594E-01     5.053  0.1134115E-03  0.1260237E-02  0.2709408E-02
   148.780  0.3227774E-02  0.1177353E-01  0.3235834E-01     5.054  0.1139599E-03  0.1245375E-02  0.2790411E-02
   148.784  0.3227681E-02  0.1175846E-01  0.3235841E-01     5.054  0.1146442E-03  0.1231765E-02  0.2875867E-02
   148.788  0.3227560E-02  0.1175273E-01  0.3236550E-01     5.054  0.1154608E-03  0.1233073E-02  0.2949018E-02
   148.792  0.3227403E-02  0.1176534E-01  0.3238745E-01     5.054  0.1164000E-03  0.1263207E-02  0.2994316E-02
   148.796  0.3227238E-02  0.1177699E-01  0.3240884E-01     5.055  0.1174071E-03  0.1297681E-02  0.3033122E-02
   148.800  0.3227087E-02  0.1178802E-01  0.3243158E-01     5.055  0.1184375E-03  0.1333246E-02  0.3065493E-02
   148.804  0.3226949E-02  0.1179728E-01  0.3245275E-01     5.055  0.1194654E-03  0.1367998E-02  0.3089246E-02
   148.808  0.3226803E-02  0.1180242E-01  0.3247190E-01     5.055  0.1204814E-03  0.1400237E-02  0.3103360E-02
   148.812  0.3226636E-02  0.1180494E-01  0.3248781E-01     5.056  0.1214536E-03  0.1428286E-02  0.3105155E-02
   148.816  0.3226435E-02  0.1180288E-01  0.3249528E-01     5.056  0.1223380E-03  0.1449671E-02  0.3088425E-02
   148.820  0.3226202E-02  0.1179665E-01  0.3250004E-01     5.056  0.1231003E-03  0.1462845E-02  0.3060480E-02
   148.824  0.3225939E-02  0.1179142E-01  0.3250064E-01     5.057  0.1237109E-03  0.1469709E-02  0.3018085E-02
   148.828  0.3225647E-02  0.1178280E-01  0.3249567E-01     5.057  0.1241448E-03  0.1466768E-02  0.2966639E-02
   148.832  0.3225334E-02  0.1177081E-01  0.3248879E-01     5.057  0.1243837E-03  0.1455414E-02  0.2904615E-02
   148.836  0.3225018E-02  0.1175880E-01  0.3248387E-01     5.057  0.1244317E-03  0.1439755E-02  0.2833558E-02
   148.840  0.3224799E-02  0.1174619E-01  0.3248832E-01     5.058  0.1243696E-03  0.1423185E-02  0.2763775E-02
   148.844  0.3224694E-02  0.1172996E-01  0.3249990E-01     5.058  0.1242124E-03  0.1398835E-02  0.2701541E-02
   148.848  0.3224706E-02  0.1170756E-01  0.3251560E-01     5.058  0.1239646E-03  0.1367301E-02  0.2645302E-02
   148.852  0.3224833E-02  0.1168512E-01  0.3253614E-01     5.058  0.1236348E-03  0.1333074E-02  0.2596275E-02
   148.856  0.3225073E-02  0.1166085E-01  0.3256202E-01     5.059  0.1232335E-03  0.1296279E-02  0.2556110E-02
   148.860  0.3225417E-02  0.1163274E-01  0.3259514E-01     5.059  0.1227710E-03  0.1255580E-02  0.2525456E-02
   148.864  0.3225855E-02  0.1161033E-01  0.3262908E-01     5.059  0.1222642E-03  0.1224354E-02  0.2494407E-02
   148.868  0.3226373E-02  0.1158777E-01  0.3266167E-01     5.059  0.1217292E-03  0.1192480E-02  0.2469453E-02
   148.872  0.3226961E-02  0.1156558E-01  0.3269365E-01     5.060  0.1211813E-03  0.1161859E-02  0.2450526E-02
   148.876  0.3227607E-02  0.1156019E-01  0.3274033E-01     5.060  0.1206301E-03  0.1154463E-02  0.2426816E-02
   148.880  0.3228296E-02  0.1155579E-01  0.3278687E-01     5.060  0.1200898E-03  0.1148485E-02  0.2411133E-02
   148.884  0.3229009E-02  0.1155119E-01  0.3282900E-01     5.061  0.1195744E-03  0.1141762E-02  0.2401598E-02
   148.888  0.3229729E-02  0.1154676E-01  0.3286407E-01     5.061  0.1190955E-03  0.1134610E-02  0.2399405E-02
   148.892  0.3230436E-02  0.1154107E-01  0.3289185E-01     5.061  0.1186620E-03  0.1125378E-02  0.2403416E-02
   148.896  0.3231129E-02  0.1153715E-01  0.3291438E-01     5.061  0.1182617E-03  0.1117777E-02  0.2413665E-02
   148.900  0.3231793E-02  0.1153414E-01  0.3292831E-01     5.062  0.1178950E-03  0.1110355E-02  0.2427802E-02
   148.904  0.3232410E-02  0.1153534E-01  0.3294084E-01     5.062  0.1175670E-03  0.1108440E-02  0.2446731E-02
   148.908  0.3232963E-02  0.1153700E-01  0.3294760E-01     5.062  0.1172816E-03  0.1107487E-02  0.2468017E-02
   148.912  0.3233436E-02  0.1153883E-01  0.3294582E-01     5.062  0.1170423E-03  0.1106749E-02  0.2493988E-02
   148.916  0.3233817E-02  0.1154201E-01  0.3293891E-01     5.063  0.1168524E-03  0.1109051E-02  0.2521129E-02
   148.920  0.3234102E-02  0.1154560E-01  0.3292349E-01     5.063  0.1167111E-03  0.1110974E-02  0.2551302E-02
   148.924  0.3234354E-02  0.1154952E-01  0.3290865E-01     5.063  0.1165860E-03  0.1112798E-02  0.2581490E-02
   148.928  0.3234591E-02  0.1155168E-01  0.3289547E-01     5.064  0.1164671E-03  0.1113455E-02  0.2606983E-02
   148.932  0.3234808E-02  0.1155536E-01  0.3288337E-01     5.064  0.1163552E-03  0.1115964E-02  0.2626766E-02
   148.936  0.3234999E-02  0.1156127E-01  0.3287367E-01     5.064  0.1162529E-03  0.1120480E-02  0.2641099E-02
   148.940  0.3235157E-02  0.1156675E-01  0.3286256E-01     5.064  0.1161629E-03  0.1123464E-02  0.2652067E-02
   148.944  0.3235274E-02  0.1156885E-01  0.3285064E-01     5.065  0.1160868E-03  0.1127465E-02  0.2658291E-02
   148.948  0.3235350E-02  0.1157325E-01  0.3283599E-01     5.065  0.1160251E-03  0.1128552E-02  0.2660364E-02
   148.952  0.3235396E-02  0.1157738E-01  0.3282072E-01     5.065  0.1159715E-03  0.1129751E-02  0.2657256E-02
   148.956  0.3235414E-02  0.1158120E-01  0.3280469E-01     5.065  0.1159268E-03  0.1129728E-02  0.2650017E-02
   148.960  0.3235420E-02  0.1158301E-01  0.3279133E-01     5.066  0.1158938E-03  0.1129417E-02  0.2641366E-02
   148.964  0.3235421E-02  0.1158301E-01  0.3277872E-01     5.066  0.1158646E-03  0.1130111E-02  0.2636817E-02
   148.967  0.3235408E-02  0.1158538E-01  0.3276748E-01     5.066  0.1158438E-03  0.1127893E-02  0.2635380E-02
   148.971  0.3235375E-02  0.1158692E-01  0.3275304E-01     5.066  0.1158275E-03  0.1125796E-02  0.2635025E-02
   148.975  0.3235321E-02  0.1158786E-01  0.3273692E-01     5.067  0.1158153E-03  0.1123316E-02  0.2634835E-02
   148.979  0.3235245E-02  0.1158863E-01  0.3272209E-01     5.067  0.1158073E-03  0.1121590E-02  0.2639407E-02
   148.983  0.3235149E-02  0.1158624E-01  0.3270854E-01     5.067  0.1158036E-03  0.1123117E-02  0.2645930E-02
   148.987  0.3235034E-02  0.1158661E-01  0.3269158E-01     5.068  0.1158044E-03  0.1121347E-02  0.2652188E-02
   148.991  0.3234883E-02  0.1158651E-01  0.3267326E-01     5.068  0.1157942E-03  0.1119184E-02  0.2656142E-02
   148.995  0.3234681E-02  0.1158595E-01  0.3265223E-01     5.068  0.1157568E-03  0.1117471E-02  0.2657027E-02
   148.999  0.3234392E-02  0.1158912E-01  0.3262692E-01     5.068  0.1156590E-03  0.1115865E-02  0.2654781E-02
   149.003  0.3234016E-02  0.1159357E-01  0.3259915E-01     5.069  0.1154997E-03  0.1113988E-02  0.2649841E-02
   149.007  0.3233563E-02  0.1160258E-01  0.3257213E-01     5.069  0.1152849E-03  0.1111671E-02  0.2645595E-02
   149.011  0.3233037E-02  0.1161694E-01  0.3254818E-01     5.069  0.1150274E-03  0.1110316E-02  0.2647827E-02
   149.015  0.3232411E-02  0.1163294E-01  0.3252407E-01     5.070  0.1147671E-03  0.1109716E-02  0.2657324E-02
   149.019  0.3231694E-02  0.1165125E-01  0.3249536E-01     5.070  0.1145192E-03  0.1110996E-02  0.2673632E-02
   149.023  0.3230914E-02  0.1166792E-01  0.3246642E-01     5.070  0.1142884E-03  0.1112917E-02  0.2693218E-02
   149.027  0.3230093E-02  0.1168328E-01  0.3243833E-01     5.070  0.1140826E-03  0.1115277E-02  0.2716289E-02
   149.031  0.3229254E-02  0.1169913E-01  0.3241275E-01     5.071  0.1139097E-03  0.1118438E-02  0.2745642E-02
   149.035  0.3228414E-02  0.1171541E-01  0.3239099E-01     5.071  0.1137704E-03  0.1123184E-02  0.2779795E-02
   149.039  0.3227587E-02  0.1172712E-01  0.3236863E-01     5.071  0.1136561E-03  0.1126958E-02  0.2811442E-02
   149.043  0.3226788E-02  0.1173479E-01  0.3234876E-01     5.071  0.1135669E-03  0.1129469E-02  0.2841114E-02
   149.047  0.3226001E-02  0.1173842E-01  0.3232863E-01     5.072  0.1135248E-03  0.1130221E-02  0.2874427E-02
   149.051  0.3225234E-02  0.1174202E-01  0.3230918E-01     5.072  0.1135390E-03  0.1132883E-02  0.2902649E-02
   149.055  0.3224507E-02  0.1175306E-01  0.3230114E-01     5.072  0.1136094E-03  0.1142751E-02  0.2925694E-02
   149.059  0.3223837E-02  0.1176428E-01  0.3230012E-01     5.073  0.1137348E-03  0.1151959E-02  0.2954961E-02
   149.063  0.3223240E-02  0.1177072E-01  0.3229755E-01     5.073  0.1139112E-03  0.1158242E-02  0.2986306E-02
   149.067  0.3222721E-02  0.1177196E-01  0.3229567E-01     5.073  0.1141199E-03  0.1161589E-02  0.3016836E-02
   149.071  0.3222256E-02  0.1176935E-01  0.3229070E-01     5.073  0.1142957E-03  0.1162424E-02  0.3042607E-02
   149.075  0.3221850E-02  0.1176530E-01  0.3228658E-01     5.074  0.1144240E-03  0.1156007E-02  0.3064898E-02
   149.079  0.3221495E-02  0.1175950E-01  0.3228081E-01     5.074  0.1144780E-03  0.1148133E-02  0.3083723E-02
   149.083  0.3221194E-02  0.1175045E-01  0.3226786E-01     5.074  0.1144512E-03  0.1139069E-02  0.3096114E-02
   149.087  0.3220950E-02  0.1173725E-01  0.3225318E-01     5.074  0.1143434E-03  0.1127776E-02  0.3102799E-02
   149.091  0.3220763E-02  0.1172266E-01  0.3223480E-01     5.075  0.1141543E-03  0.1117251E-02  0.3103203E-02
   149.095  0.3220623E-02  0.1170607E-01  0.3221415E-01     5.075  0.1138769E-03  0.1106127E-02  0.3095536E-02
   149.099  0.3220508E-02  0.1168912E-01  0.3219052E-01     5.075  0.1135009E-03  0.1096869E-02  0.3076618E-02
   149.103  0.3220409E-02  0.1167537E-01  0.3216420E-01     5.076  0.1130327E-03  0.1081902E-02  0.3050565E-02
   149.107  0.3220319E-02  0.1166273E-01  0.3214055E-01     5.076  0.1124797E-03  0.1060460E-02  0.3018575E-02
   149.111  0.3220228E-02  0.1165108E-01  0.3211276E-01     5.076  0.1118530E-03  0.1042418E-02  0.2976140E-02
   149.115  0.3220133E-02  0.1164730E-01  0.3209148E-01     5.076  0.1111600E-03  0.1034440E-02  0.2918299E-02
   149.119  0.3220034E-02  0.1164371E-01  0.3206589E-01     5.077  0.1104132E-03  0.1028122E-02  0.2853860E-02
   149.123  0.3219939E-02  0.1164079E-01  0.3204095E-01     5.077  0.1096158E-03  0.1023179E-02  0.2784284E-02
   149.127  0.3219855E-02  0.1163841E-01  0.3201696E-01     5.077  0.1087737E-03  0.1020624E-02  0.2713268E-02
   149.131  0.3219781E-02  0.1164029E-01  0.3199752E-01     5.078  0.1078997E-03  0.1015217E-02  0.2645764E-02
   149.135  0.3219715E-02  0.1164510E-01  0.3198035E-01     5.078  0.1070118E-03  0.1006802E-02  0.2577488E-02
   149.139  0.3219678E-02  0.1164882E-01  0.3196652E-01     5.078  0.1061491E-03  0.9982922E-03  0.2511286E-02
   149.143  0.3219685E-02  0.1165327E-01  0.3195761E-01     5.078  0.1053484E-03  0.9902571E-03  0.2455603E-02
   149.147  0.3219773E-02  0.1165881E-01  0.3195572E-01     5.079  0.1046647E-03  0.9824332E-03  0.2416565E-02
   149.151  0.3219938E-02  0.1166168E-01  0.3195558E-01     5.079  0.1041131E-03  0.9742107E-03  0.2387951E-02
   149.155  0.3220171E-02  0.1166036E-01  0.3195602E-01     5.079  0.1037041E-03  0.9681536E-03  0.2368014E-02
   149.159  0.3220467E-02  0.1165815E-01  0.3196115E-01     5.080  0.1034461E-03  0.9622738E-03  0.2362819E-02
   149.163  0.3220816E-02  0.1165476E-01  0.3196458E-01     5.080  0.1033432E-03  0.9575523E-03  0.2367770E-02
   149.167  0.3221209E-02  0.1164901E-01  0.3196517E-01     5.080  0.1033974E-03  0.9533071E-03  0.2380232E-02
   149.171  0.3221646E-02  0.1163839E-01  0.3196792E-01     5.080  0.1035982E-03  0.9488580E-03  0.2396376E-02
   149.175  0.3222156E-02  0.1162768E-01  0.3196801E-01     5.081  0.1039106E-03  0.9467397E-03  0.2416743E-02
   149.179  0.3222732E-02  0.1161900E-01  0.3197359E-01     5.081  0.1043258E-03  0.9444337E-03  0.2446055E-02
   149.183  0.3223359E-02  0.1161204E-01  0.3198016E-01     5.081  0.1048369E-03  0.9422856E-03  0.2478650E-02
   149.187  0.3224023E-02  0.1160183E-01  0.3198512E-01     5.082  0.1054362E-03  0.9401940E-03  0.2508607E-02
   149.191  0.3224700E-02  0.1159379E-01  0.3198977E-01     5.082  0.1060941E-03  0.9374061E-03  0.2542409E-02
   149.195  0.3225356E-02  0.1158704E-01  0.3199298E-01     5.082  0.1067717E-03  0.9408834E-03  0.2567036E-02
   149.199  0.3225977E-02  0.1158130E-01  0.3199151E-01     5.082  0.1074556E-03  0.9461108E-03  0.2589548E-02
   149.203  0.3226555E-02  0.1157569E-01  0.3198438E-01     5.083  0.1081262E-03  0.9513371E-03  0.2609080E-02
   149.207  0.3227111E-02  0.1156815E-01  0.3197648E-01     5.083  0.1087463E-03  0.9533957E-03  0.2617855E-02
   149.211  0.3227631E-02  0.1156357E-01  0.3196410E-01     5.083  0.1093028E-03  0.9584464E-03  0.2621172E-02
   149.215  0.3228103E-02  0.1156782E-01  0.3195659E-01     5.083  0.1097838E-03  0.9518329E-03  0.2623169E-02
   149.219  0.3228516E-02  0.1157998E-01  0.3195360E-01     5.084  0.1101802E-03  0.9370559E-03  0.2623045E-02
   149.223  0.3228858E-02  0.1159189E-01  0.3194917E-01     5.084  0.1104892E-03  0.9194175E-03  0.2619904E-02
   149.227  0.3229104E-02  0.1160584E-01  0.3194189E-01     5.084  0.1107350E-03  0.9033996E-03  0.2614872E-02
   149.231  0.3229244E-02  0.1162173E-01  0.3193102E-01     5.085  0.1109161E-03  0.8889937E-03  0.2608509E-02
   149.235  0.3229273E-02  0.1163882E-01  0.3191802E-01     5.085  0.1110279E-03  0.8772060E-03  0.2601105E-02
   149.239  0.3229190E-02  0.1165737E-01  0.3190311E-01     5.085  0.1110697E-03  0.8657511E-03  0.2593141E-02
   149.243  0.3229013E-02  0.1167739E-01  0.3189032E-01     5.085  0.1110566E-03  0.8580460E-03  0.2582254E-02
   149.247  0.3228755E-02  0.1169882E-01  0.3187879E-01     5.086  0.1109984E-03  0.8554032E-03  0.2568835E-02
   149.251  0.3228422E-02  0.1171928E-01  0.3186383E-01     5.086  0.1108944E-03  0.8529142E-03  0.2558339E-02
   149.255  0.3228028E-02  0.1173869E-01  0.3185023E-01     5.086  0.1107472E-03  0.8510721E-03  0.2556252E-02
   149.259  0.3227615E-02  0.1175437E-01  0.3184036E-01     5.087  0.1106115E-03  0.8503756E-03  0.2553226E-02
   149.263  0.3227193E-02  0.1176745E-01  0.3183408E-01     5.087  0.1104940E-03  0.8485097E-03  0.2553899E-02
   149.267  0.3226763E-02  0.1177704E-01  0.3182753E-01     5.087  0.1103844E-03  0.8453151E-03  0.2553725E-02
   149.271  0.3226342E-02  0.1178216E-01  0.3182464E-01     5.088  0.1102871E-03  0.8403646E-03  0.2552570E-02
   149.275  0.3225936E-02  0.1178411E-01  0.3182165E-01     5.088  0.1102032E-03  0.8341408E-03  0.2551628E-02
   149.279  0.3225525E-02  0.1178284E-01  0.3181524E-01     5.088  0.1100874E-03  0.8256638E-03  0.2547259E-02
   149.283  0.3225082E-02  0.1177832E-01  0.3179914E-01     5.088  0.1098911E-03  0.8144592E-03  0.2538559E-02
   149.287  0.3224618E-02  0.1176978E-01  0.3177863E-01     5.089  0.1096182E-03  0.8022528E-03  0.2526360E-02
   149.291  0.3224143E-02  0.1175686E-01  0.3175523E-01     5.089  0.1092751E-03  0.7882381E-03  0.2510435E-02
   149.295  0.3223668E-02  0.1174142E-01  0.3173023E-01     5.089  0.1088684E-03  0.7754930E-03  0.2490305E-02
   149.299  0.3223201E-02  0.1172620E-01  0.3170789E-01     5.090  0.1084078E-03  0.7689457E-03  0.2463504E-02
   149.303  0.3222753E-02  0.1170991E-01  0.3168574E-01     5.090  0.1079025E-03  0.7629613E-03  0.2433996E-02
   149.307  0.3222334E-02  0.1169643E-01  0.3167070E-01     5.090  0.1073643E-03  0.7524434E-03  0.2408553E-02
   149.311  0.3221945E-02  0.1168223E-01  0.3165886E-01     5.090  0.1068119E-03  0.7380072E-03  0.2383073E-02
   149.315  0.3221586E-02  0.1166895E-01  0.3165175E-01     5.091  0.1062684E-03  0.7313544E-03  0.2348853E-02
   149.319  0.3221260E-02  0.1166327E-01  0.3164842E-01     5.091  0.1057484E-03  0.7336035E-03  0.2305859E-02
   149.323  0.3220974E-02  0.1166727E-01  0.3166206E-01     5.091  0.1052625E-03  0.7205987E-03  0.2274544E-02
   149.327  0.3220731E-02  0.1167171E-01  0.3167997E-01     5.092  0.1048215E-03  0.7105648E-03  0.2249915E-02
   149.331  0.3220536E-02  0.1167103E-01  0.3169815E-01     5.092  0.1044348E-03  0.7050480E-03  0.2222745E-02
   149.335  0.3220390E-02  0.1166597E-01  0.3171009E-01     5.092  0.1041100E-03  0.7044676E-03  0.2201937E-02
   149.339  0.3220295E-02  0.1165900E-01  0.3172283E-01     5.092  0.1038534E-03  0.7086555E-03  0.2187531E-02
   149.343  0.3220251E-02  0.1164774E-01  0.3173506E-01     5.093  0.1036700E-03  0.7162577E-03  0.2176869E-02
   149.347  0.3220257E-02  0.1163340E-01  0.3174580E-01     5.093  0.1035620E-03  0.7280644E-03  0.2169434E-02
   149.351  0.3220309E-02  0.1162118E-01  0.3176144E-01     5.093  0.1035303E-03  0.7355248E-03  0.2170922E-02
   149.355  0.3220404E-02  0.1161627E-01  0.3178297E-01     5.094  0.1035732E-03  0.7360488E-03  0.2180981E-02
   149.359  0.3220514E-02  0.1161648E-01  0.3180626E-01     5.094  0.1036882E-03  0.7342394E-03  0.2200142E-02
   149.363  0.3220538E-02  0.1162281E-01  0.3182317E-01     5.094  0.1038758E-03  0.7340026E-03  0.2231529E-02
   149.367  0.3220449E-02  0.1162805E-01  0.3183054E-01     5.094  0.1041370E-03  0.7340922E-03  0.2274683E-02
   149.370  0.3220241E-02  0.1163291E-01  0.3182775E-01     5.095  0.1044709E-03  0.7375008E-03  0.2327426E-02
   149.374  0.3219916E-02  0.1163735E-01  0.3181432E-01     5.095  0.1048738E-03  0.7438886E-03  0.2389324E-02
   149.378  0.3219490E-02  0.1164086E-01  0.3179209E-01     5.095  0.1053519E-03  0.7530354E-03  0.2460652E-02
   149.382  0.3219012E-02  0.1164112E-01  0.3176834E-01     5.096  0.1059313E-03  0.7652051E-03  0.2536770E-02
   149.386  0.3218512E-02  0.1163779E-01  0.3174607E-01     5.096  0.1065964E-03  0.7795800E-03  0.2612319E-02
   149.390  0.3218002E-02  0.1164006E-01  0.3173505E-01     5.096  0.1073404E-03  0.7796434E-03  0.2691436E-02
   149.394  0.3217496E-02  0.1164418E-01  0.3173014E-01     5.096  0.1081538E-03  0.7696768E-03  0.2773056E-02
   149.398  0.3217007E-02  0.1164352E-01  0.3172593E-01     5.097  0.1090262E-03  0.7577219E-03  0.2848457E-02
   149.402  0.3216546E-02  0.1163687E-01  0.3172532E-01     5.097  0.1099434E-03  0.7447559E-03  0.2921242E-02
   149.406  0.3216128E-02  0.1163259E-01  0.3173124E-01     5.097  0.1108891E-03  0.7327940E-03  0.2979860E-02
   149.410  0.3215774E-02  0.1163109E-01  0.3174750E-01     5.098  0.1118547E-03  0.7288721E-03  0.3017532E-02
   149.414  0.3215519E-02  0.1162619E-01  0.3177094E-01     5.098  0.1128410E-03  0.7259666E-03  0.3044281E-02
   149.418  0.3215369E-02  0.1161924E-01  0.3180032E-01     5.098  0.1138251E-03  0.7232780E-03  0.3058723E-02
   149.422  0.3215331E-02  0.1161658E-01  0.3183966E-01     5.099  0.1147825E-03  0.7274371E-03  0.3048879E-02
   149.426  0.3215396E-02  0.1161323E-01  0.3188484E-01     5.099  0.1156955E-03  0.7335025E-03  0.3029616E-02
   149.430  0.3215515E-02  0.1160958E-01  0.3193132E-01     5.099  0.1165691E-03  0.7424345E-03  0.2998952E-02
   149.434  0.3215653E-02  0.1160449E-01  0.3197041E-01     5.099  0.1174019E-03  0.7529576E-03  0.2966246E-02
   149.438  0.3215803E-02  0.1159755E-01  0.3200384E-01     5.100  0.1181786E-03  0.7634105E-03  0.2933836E-02
   149.442  0.3215962E-02  0.1158987E-01  0.3203140E-01     5.100  0.1188858E-03  0.7760908E-03  0.2903678E-02
   149.446  0.3216127E-02  0.1158248E-01  0.3205510E-01     5.100  0.1195132E-03  0.7929582E-03  0.2868651E-02
   149.450  0.3216294E-02  0.1158181E-01  0.3208036E-01     5.101  0.1200552E-03  0.8184631E-03  0.2828195E-02
   149.454  0.3216456E-02  0.1158011E-01  0.3210236E-01     5.101  0.1205132E-03  0.8452476E-03  0.2788867E-02
   149.458  0.3216586E-02  0.1157842E-01  0.3211772E-01     5.101  0.1209118E-03  0.8715321E-03  0.2749081E-02
   149.462  0.3216679E-02  0.1158192E-01  0.3213317E-01     5.102  0.1212502E-03  0.8916663E-03  0.2717992E-02
   149.466  0.3216750E-02  0.1158826E-01  0.3214585E-01     5.102  0.1215420E-03  0.9085061E-03  0.2691202E-02
   149.470  0.3216846E-02  0.1159245E-01  0.3215910E-01     5.102  0.1218628E-03  0.9234627E-03  0.2671312E-02
   149.474  0.3216955E-02  0.1159324E-01  0.3216903E-01     5.102  0.1222194E-03  0.9317231E-03  0.2661820E-02
   149.478  0.3217057E-02  0.1159358E-01  0.3217713E-01     5.103  0.1226094E-03  0.9339540E-03  0.2655812E-02
   149.482  0.3217150E-02  0.1159684E-01  0.3218609E-01     5.103  0.1230163E-03  0.9405949E-03  0.2641799E-02
   149.486  0.3217230E-02  0.1159787E-01  0.3219162E-01     5.103  0.1234206E-03  0.9424784E-03  0.2625844E-02
   149.490  0.3217296E-02  0.1159763E-01  0.3219543E-01     5.104  0.1238018E-03  0.9397253E-03  0.2606935E-02
   149.494  0.3217346E-02  0.1160094E-01  0.3220053E-01     5.104  0.1241399E-03  0.9347327E-03  0.2581138E-02
   149.498  0.3217378E-02  0.1160495E-01  0.3220104E-01     5.104  0.1244149E-03  0.9271380E-03  0.2547714E-02
   149.502  0.3217391E-02  0.1160636E-01  0.3220139E-01     5.104  0.1246113E-03  0.9168299E-03  0.2509483E-02
   149.506  0.3217392E-02  0.1160796E-01  0.3219817E-01     5.105  0.1247242E-03  0.9032688E-03  0.2468969E-02
   149.510  0.3217405E-02  0.1160574E-01  0.3219210E-01     5.105  0.1247670E-03  0.8870678E-03  0.2430398E-02
   149.514  0.3217426E-02  0.1160147E-01  0.3218477E-01     5.105  0.1247360E-03  0.8686722E-03  0.2393208E-02
   149.518  0.3217456E-02  0.1159314E-01  0.3217527E-01     5.106  0.1246332E-03  0.8491103E-03  0.2362524E-02
   149.522  0.3217526E-02  0.1158339E-01  0.3216639E-01     5.106  0.1244519E-03  0.8273967E-03  0.2339095E-02
   149.526  0.3217696E-02  0.1157272E-01  0.3216831E-01     5.106  0.1241751E-03  0.8039844E-03  0.2317418E-02
   149.530  0.3217978E-02  0.1155881E-01  0.3217467E-01     5.107  0.1238064E-03  0.7803970E-03  0.2298857E-02
   149.534  0.3218368E-02  0.1154853E-01  0.3219205E-01     5.107  0.1233547E-03  0.7616152E-03  0.2276329E-02
   149.538  0.3218853E-02  0.1153901E-01  0.3221492E-01     5.107  0.1228342E-03  0.7430890E-03  0.2256539E-02
   149.542  0.3219421E-02  0.1152973E-01  0.3223972E-01     5.108  0.1222583E-03  0.7246259E-03  0.2240682E-02
   149.546  0.3220053E-02  0.1152111E-01  0.3226768E-01     5.108  0.1216422E-03  0.7086592E-03  0.2222275E-02
   149.550  0.3220733E-02  0.1151235E-01  0.3229531E-01     5.108  0.1209999E-03  0.6936760E-03  0.2207069E-02
   149.554  0.3221442E-02  0.1150505E-01  0.3231931E-01     5.108  0.1203475E-03  0.6800380E-03  0.2197019E-02
   149.558  0.3222160E-02  0.1149792E-01  0.3234249E-01     5.109  0.1196988E-03  0.6690619E-03  0.2190310E-02
   149.562  0.3222867E-02  0.1149279E-01  0.3235906E-01     5.109  0.1190682E-03  0.6591427E-03  0.2189045E-02
   149.566  0.3223542E-02  0.1148707E-01  0.3237258E-01     5.109  0.1184694E-03  0.6517429E-03  0.2194666E-02
   149.570  0.3224168E-02  0.1148500E-01  0.3237911E-01     5.110  0.1179157E-03  0.6454054E-03  0.2206686E-02
   149.574  0.3224726E-02  0.1148744E-01  0.3237915E-01     5.110  0.1174184E-03  0.6456355E-03  0.2225321E-02
   149.578  0.3225201E-02  0.1148760E-01  0.3237764E-01     5.110  0.1169902E-03  0.6410658E-03  0.2252159E-02
   149.582  0.3225579E-02  0.1148975E-01  0.3236494E-01     5.110  0.1166413E-03  0.6381861E-03  0.2283138E-02
   149.586  0.3225824E-02  0.1149709E-01  0.3235049E-01     5.111  0.1162868E-03  0.6370815E-03  0.2312654E-02
   149.590  0.3225929E-02  0.1151028E-01  0.3233259E-01     5.111  0.1158807E-03  0.6370481E-03  0.2331709E-02
   149.594  0.3225906E-02  0.1152756E-01  0.3231310E-01     5.111  0.1154253E-03  0.6382527E-03  0.2341795E-02
   149.598  0.3225756E-02  0.1154704E-01  0.3229443E-01     5.112  0.1149364E-03  0.6402672E-03  0.2346730E-02
   149.602  0.3225483E-02  0.1156855E-01  0.3227649E-01     5.112  0.1144316E-03  0.6449903E-03  0.2345139E-02
   149.606  0.3225112E-02  0.1159106E-01  0.3225775E-01     5.112  0.1139069E-03  0.6522927E-03  0.2340699E-02
   149.610  0.3224666E-02  0.1161309E-01  0.3224182E-01     5.113  0.1133631E-03  0.6623390E-03  0.2335954E-02
   149.614  0.3224157E-02  0.1163400E-01  0.3222753E-01     5.113  0.1128186E-03  0.6733766E-03  0.2333837E-02
   149.618  0.3223600E-02  0.1165378E-01  0.3221697E-01     5.113  0.1122890E-03  0.6855825E-03  0.2333170E-02
   149.622  0.3223015E-02  0.1167039E-01  0.3220904E-01     5.114  0.1117870E-03  0.6962423E-03  0.2339183E-02
   149.626  0.3222420E-02  0.1168312E-01  0.3219763E-01     5.114  0.1113241E-03  0.7052530E-03  0.2348011E-02
   149.630  0.3221830E-02  0.1169121E-01  0.3219066E-01     5.114  0.1109123E-03  0.7105007E-03  0.2361852E-02
   149.634  0.3221261E-02  0.1169462E-01  0.3218553E-01     5.114  0.1105596E-03  0.7121492E-03  0.2381948E-02
   149.638  0.3220749E-02  0.1169250E-01  0.3218561E-01     5.115  0.1102638E-03  0.7110415E-03  0.2405170E-02
   149.642  0.3220317E-02  0.1168816E-01  0.3219232E-01     5.115  0.1100262E-03  0.7084402E-03  0.2433721E-02
   149.646  0.3219977E-02  0.1167936E-01  0.3220198E-01     5.115  0.1098496E-03  0.7033633E-03  0.2468435E-02
   149.650  0.3219737E-02  0.1166651E-01  0.3221756E-01     5.116  0.1097359E-03  0.6972813E-03  0.2502120E-02
   149.654  0.3219601E-02  0.1165034E-01  0.3223647E-01     5.116  0.1096870E-03  0.6905258E-03  0.2540829E-02
   149.658  0.3219573E-02  0.1163208E-01  0.3225739E-01     5.116  0.1097025E-03  0.6878163E-03  0.2583566E-02
   149.662  0.3219652E-02  0.1160900E-01  0.3228260E-01     5.117  0.1097822E-03  0.6848299E-03  0.2627854E-02
   149.666  0.3219811E-02  0.1158389E-01  0.3230794E-01     5.117  0.1098875E-03  0.6858671E-03  0.2670988E-02
   149.670  0.3220034E-02  0.1155630E-01  0.3232924E-01     5.117  0.1099994E-03  0.6924581E-03  0.2712969E-02
   149.674  0.3220313E-02  0.1152744E-01  0.3234712E-01     5.117  0.1101182E-03  0.7041119E-03  0.2754059E-02
   149.678  0.3220625E-02  0.1150845E-01  0.3237243E-01     5.118  0.1102490E-03  0.7135981E-03  0.2810724E-02
   149.682  0.3220945E-02  0.1150998E-01  0.3241104E-01     5.118  0.1103950E-03  0.7134725E-03  0.2894257E-02
   149.686  0.3221262E-02  0.1151232E-01  0.3244086E-01     5.118  0.1105545E-03  0.7162547E-03  0.2976598E-02
   149.690  0.3221561E-02  0.1151354E-01  0.3246634E-01     5.119  0.1107246E-03  0.7176670E-03  0.3056231E-02
   149.694  0.3221831E-02  0.1151490E-01  0.3248489E-01     5.119  0.1108986E-03  0.7180630E-03  0.3129092E-02
   149.698  0.3222058E-02  0.1151556E-01  0.3249339E-01     5.119  0.1110692E-03  0.7180344E-03  0.3194247E-02
   149.702  0.3222232E-02  0.1151630E-01  0.3249609E-01     5.120  0.1112274E-03  0.7174316E-03  0.3249213E-02
   149.706  0.3222342E-02  0.1151714E-01  0.3249218E-01     5.120  0.1113615E-03  0.7168844E-03  0.3289606E-02
   149.710  0.3222359E-02  0.1151790E-01  0.3247802E-01     5.120  0.1114289E-03  0.7162735E-03  0.3316575E-02
   149.714  0.3222199E-02  0.1151854E-01  0.3245185E-01     5.120  0.1113600E-03  0.7168509E-03  0.3333099E-02
   149.718  0.3221830E-02  0.1152166E-01  0.3240783E-01     5.121  0.1111636E-03  0.7161192E-03  0.3337985E-02
   149.722  0.3221255E-02  0.1152789E-01  0.3235475E-01     5.121  0.1108375E-03  0.7119384E-03  0.3332587E-02
   149.726  0.3220477E-02  0.1153469E-01  0.3229130E-01     5.121  0.1103760E-03  0.7074956E-03  0.3316268E-02
   149.730  0.3219512E-02  0.1154419E-01  0.3221595E-01     5.122  0.1097865E-03  0.7013924E-03  0.3288490E-02
   149.734  0.3218453E-02  0.1156131E-01  0.3215379E-01     5.122  0.1091630E-03  0.6921503E-03  0.3269115E-02
   149.738  0.3217344E-02  0.1158808E-01  0.3210826E-01     5.122  0.1085397E-03  0.6746168E-03  0.3256226E-02
   149.742  0.3216205E-02  0.1161102E-01  0.3206545E-01     5.123  0.1079271E-03  0.6592286E-03  0.3248412E-02
   149.746  0.3215061E-02  0.1163256E-01  0.3203031E-01     5.123  0.1073351E-03  0.6500326E-03  0.3243553E-02
   149.750  0.3213930E-02  0.1165081E-01  0.3200446E-01     5.123  0.1067714E-03  0.6453701E-03  0.3240840E-02
   149.754  0.3212838E-02  0.1166717E-01  0.3198496E-01     5.124  0.1062421E-03  0.6405663E-03  0.3238757E-02
   149.758  0.3211804E-02  0.1168019E-01  0.3197358E-01     5.124  0.1057529E-03  0.6366580E-03  0.3238643E-02
   149.762  0.3210848E-02  0.1168752E-01  0.3196907E-01     5.124  0.1053082E-03  0.6344951E-03  0.3237157E-02
   149.766  0.3209989E-02  0.1168961E-01  0.3197148E-01     5.125  0.1049096E-03  0.6334482E-03  0.3236339E-02
   149.770  0.3209234E-02  0.1168545E-01  0.3197992E-01     5.125  0.1045718E-03  0.6345307E-03  0.3231938E-02
   149.774  0.3208578E-02  0.1168848E-01  0.3200200E-01     5.125  0.1043197E-03  0.6297132E-03  0.3225368E-02
   149.778  0.3208034E-02  0.1168840E-01  0.3202982E-01     5.125  0.1041542E-03  0.6257286E-03  0.3218494E-02
   149.782  0.3207612E-02  0.1168573E-01  0.3206115E-01     5.126  0.1040729E-03  0.6218946E-03  0.3205877E-02
   149.786  0.3207320E-02  0.1168240E-01  0.3209726E-01     5.126  0.1040765E-03  0.6216391E-03  0.3192820E-02
   149.790  0.3207164E-02  0.1167625E-01  0.3213635E-01     5.126  0.1041617E-03  0.6229158E-03  0.3178804E-02
   149.794  0.3207146E-02  0.1166773E-01  0.3217928E-01     5.127  0.1043272E-03  0.6257864E-03  0.3168429E-02
   149.798  0.3207266E-02  0.1165583E-01  0.3222443E-01     5.127  0.1045693E-03  0.6307555E-03  0.3159375E-02
   149.802  0.3207522E-02  0.1164234E-01  0.3227007E-01     5.127  0.1048859E-03  0.6387765E-03  0.3154339E-02
   149.806  0.3207902E-02  0.1162608E-01  0.3231460E-01     5.128  0.1052738E-03  0.6488027E-03  0.3149116E-02
   149.810  0.3208387E-02  0.1160785E-01  0.3235783E-01     5.128  0.1057349E-03  0.6610485E-03  0.3151145E-02
   149.814  0.3208960E-02  0.1159086E-01  0.3240077E-01     5.128  0.1062532E-03  0.6733778E-03  0.3157848E-02
   149.818  0.3209607E-02  0.1157559E-01  0.3244477E-01     5.129  0.1068183E-03  0.6879097E-03  0.3170898E-02
   149.822  0.3210315E-02  0.1157491E-01  0.3249982E-01     5.129  0.1074214E-03  0.6847933E-03  0.3200163E-02
   149.826  0.3211070E-02  0.1157563E-01  0.3254894E-01     5.129  0.1080532E-03  0.6802536E-03  0.3232470E-02
   149.830  0.3211856E-02  0.1157537E-01  0.3259231E-01     5.129  0.1087035E-03  0.6767226E-03  0.3268600E-02
   149.834  0.3212658E-02  0.1157489E-01  0.3262926E-01     5.130  0.1093595E-03  0.6734339E-03  0.3304395E-02
   149.838  0.3213458E-02  0.1157380E-01  0.3265948E-01     5.130  0.1100103E-03  0.6710770E-03  0.3341054E-02
   149.842  0.3214255E-02  0.1157197E-01  0.3268428E-01     5.130  0.1106359E-03  0.6700082E-03  0.3379602E-02
   149.846  0.3215043E-02  0.1156955E-01  0.3270472E-01     5.131  0.1112219E-03  0.6704478E-03  0.3412671E-02
   149.850  0.3215803E-02  0.1156675E-01  0.3271733E-01     5.131  0.1117573E-03  0.6703433E-03  0.3443584E-02
   149.854  0.3216527E-02  0.1156388E-01  0.3272258E-01     5.131  0.1122419E-03  0.6725598E-03  0.3472248E-02
   149.858  0.3217223E-02  0.1156073E-01  0.3272395E-01     5.132  0.1127025E-03  0.6765149E-03  0.3497746E-02
   149.862  0.3217877E-02  0.1155524E-01  0.3272289E-01     5.132  0.1131353E-03  0.6813602E-03  0.3520452E-02
   149.866  0.3218472E-02  0.1155047E-01  0.3271307E-01     5.132  0.1135367E-03  0.6859005E-03  0.3539680E-02
   149.870  0.3218959E-02  0.1154855E-01  0.3269670E-01     5.133  0.1139497E-03  0.6888424E-03  0.3558678E-02
   149.874  0.3219228E-02  0.1154962E-01  0.3266697E-01     5.133  0.1145055E-03  0.6907157E-03  0.3574718E-02
   149.878  0.3219266E-02  0.1155722E-01  0.3263363E-01     5.133  0.1152362E-03  0.6900546E-03  0.3582730E-02
   149.882  0.3219053E-02  0.1157342E-01  0.3259001E-01     5.134  0.1161751E-03  0.6862436E-03  0.3587622E-02
   149.886  0.3218597E-02  0.1159269E-01  0.3253831E-01     5.134  0.1173035E-03  0.6851658E-03  0.3583158E-02
   149.890  0.3217913E-02  0.1161351E-01  0.3248232E-01     5.134  0.1186013E-03  0.6879273E-03  0.3571419E-02
   149.894  0.3217018E-02  0.1163543E-01  0.3242195E-01     5.135  0.1200449E-03  0.6976436E-03  0.3552461E-02
   149.898  0.3215936E-02  0.1166438E-01  0.3236356E-01     5.135  0.1216071E-03  0.7152838E-03  0.3526298E-02
   149.902  0.3214745E-02  0.1170252E-01  0.3232181E-01     5.135  0.1233303E-03  0.7453630E-03  0.3503869E-02
   149.906  0.3213495E-02  0.1173503E-01  0.3228569E-01     5.135  0.1251995E-03  0.7798144E-03  0.3485540E-02
   149.910  0.3212217E-02  0.1175895E-01  0.3225493E-01     5.136  0.1271660E-03  0.8103722E-03  0.3467755E-02
   149.914  0.3210948E-02  0.1177698E-01  0.3223095E-01     5.136  0.1291820E-03  0.8369637E-03  0.3453897E-02
   149.918  0.3209725E-02  0.1178993E-01  0.3221483E-01     5.136  0.1311910E-03  0.8592276E-03  0.3439918E-02
   149.922  0.3208597E-02  0.1179078E-01  0.3220445E-01     5.137  0.1331040E-03  0.8686150E-03  0.3428476E-02
   149.926  0.3207604E-02  0.1177593E-01  0.3219674E-01     5.137  0.1348456E-03  0.8570947E-03  0.3419453E-02
   149.931  0.3206773E-02  0.1174585E-01  0.3219380E-01     5.137  0.1363591E-03  0.8304997E-03  0.3412409E-02
   149.935  0.3206126E-02  0.1170062E-01  0.3219059E-01     5.138  0.1375952E-03  0.7939094E-03  0.3408377E-02
   149.939  0.3205680E-02  0.1164355E-01  0.3219000E-01     5.138  0.1385132E-03  0.7560244E-03  0.3404941E-02
   149.943  0.3205445E-02  0.1157985E-01  0.3219717E-01     5.138  0.1390837E-03  0.7325803E-03  0.3402676E-02
   149.947  0.3205429E-02  0.1153327E-01  0.3223295E-01     5.139  0.1392885E-03  0.7343691E-03  0.3399718E-02
   149.951  0.3205629E-02  0.1149204E-01  0.3228373E-01     5.139  0.1391225E-03  0.7475614E-03  0.3399995E-02
   149.955  0.3206009E-02  0.1146574E-01  0.3235212E-01     5.139  0.1385710E-03  0.7637100E-03  0.3402537E-02
   149.959  0.3206534E-02  0.1145805E-01  0.3243812E-01     5.140  0.1376550E-03  0.7751142E-03  0.3414954E-02
   149.963  0.3207198E-02  0.1146000E-01  0.3253389E-01     5.140  0.1364028E-03  0.7804245E-03  0.3439715E-02
   149.967  0.3207985E-02  0.1146203E-01  0.3262511E-01     5.140  0.1348557E-03  0.7847991E-03  0.3475648E-02
   149.971  0.3208873E-02  0.1146444E-01  0.3271376E-01     5.141  0.1330647E-03  0.7867365E-03  0.3521881E-02
   149.975  0.3209837E-02  0.1146683E-01  0.3279540E-01     5.141  0.1310881E-03  0.7868847E-03  0.3575814E-02
   149.979  0.3210848E-02  0.1147095E-01  0.3286719E-01     5.141  0.1289872E-03  0.7858122E-03  0.3635258E-02
   149.983  0.3211881E-02  0.1147471E-01  0.3293213E-01     5.141  0.1268270E-03  0.7842957E-03  0.3695956E-02
   149.987  0.3212903E-02  0.1148165E-01  0.3298896E-01     5.142  0.1246702E-03  0.7810528E-03  0.3756183E-02
   149.991  0.3213888E-02  0.1149126E-01  0.3303532E-01     5.142  0.1225778E-03  0.7755266E-03  0.3809209E-02
   149.995  0.3214807E-02  0.1149998E-01  0.3306620E-01     5.142  0.1206061E-03  0.7704016E-03  0.3849108E-02
   149.999  0.3215633E-02  0.1150824E-01  0.3308293E-01     5.143  0.1188043E-03  0.7648977E-03  0.3870103E-02
   150.003  0.3216348E-02  0.1151507E-01  0.3308593E-01     5.143  0.1172240E-03  0.7587293E-03  0.3874602E-02
   150.007  0.3216935E-02  0.1151946E-01  0.3307661E-01     5.143  0.1159057E-03  0.7536190E-03  0.3862912E-02
   150.011  0.3217378E-02  0.1152346E-01  0.3305223E-01     5.144  0.1148770E-03  0.7498440E-03  0.3836430E-02
   150.015  0.3217661E-02  0.1152397E-01  0.3301267E-01     5.144  0.1141567E-03  0.7477515E-03  0.3793708E-02
   150.019  0.3217783E-02  0.1152525E-01  0.3296267E-01     5.144  0.1137485E-03  0.7458755E-03  0.3741043E-02
   150.023  0.3217788E-02  0.1152473E-01  0.3290406E-01     5.145  0.1135950E-03  0.7448846E-03  0.3685378E-02
   150.027  0.3217773E-02  0.1152274E-01  0.3285160E-01     5.145  0.1135651E-03  0.7447906E-03  0.3640814E-02
   150.031  0.3217779E-02  0.1152521E-01  0.3281007E-01     5.145  0.1136043E-03  0.7433463E-03  0.3611586E-02
   150.035  0.3217836E-02  0.1152659E-01  0.3278055E-01     5.146  0.1136495E-03  0.7421073E-03  0.3596969E-02
   150.039  0.3217937E-02  0.1152807E-01  0.3276054E-01     5.146  0.1136924E-03  0.7408484E-03  0.3594623E-02
   150.043  0.3218077E-02  0.1152940E-01  0.3274772E-01     5.146  0.1137326E-03  0.7391418E-03  0.3596994E-02
   150.047  0.3218250E-02  0.1153074E-01  0.3274018E-01     5.147  0.1137683E-03  0.7370404E-03  0.3604047E-02
   150.051  0.3218449E-02  0.1153206E-01  0.3273642E-01     5.147  0.1137991E-03  0.7350498E-03  0.3612689E-02
   150.055  0.3218667E-02  0.1153353E-01  0.3273571E-01     5.147  0.1138241E-03  0.7331123E-03  0.3624358E-02
   150.059  0.3218894E-02  0.1153538E-01  0.3273588E-01     5.148  0.1138413E-03  0.7313581E-03  0.3635781E-02
   150.063  0.3219123E-02  0.1153730E-01  0.3273559E-01     5.148  0.1138502E-03  0.7298582E-03  0.3645936E-02
   150.067  0.3219343E-02  0.1153832E-01  0.3273647E-01     5.148  0.1138481E-03  0.7276132E-03  0.3653108E-02
   150.071  0.3219547E-02  0.1153962E-01  0.3273534E-01     5.149  0.1138341E-03  0.7255282E-03  0.3656104E-02
   150.075  0.3219725E-02  0.1154057E-01  0.3273386E-01     5.149  0.1138064E-03  0.7236305E-03  0.3657293E-02
   150.079  0.3219871E-02  0.1154094E-01  0.3272940E-01     5.149  0.1137633E-03  0.7200841E-03  0.3654404E-02
   150.083  0.3219978E-02  0.1154203E-01  0.3272351E-01     5.150  0.1137039E-03  0.7195633E-03  0.3646340E-02
   150.087  0.3220039E-02  0.1154308E-01  0.3271340E-01     5.150  0.1136271E-03  0.7191811E-03  0.3634502E-02
   150.091  0.3220038E-02  0.1154437E-01  0.3269992E-01     5.150  0.1135434E-03  0.7179738E-03  0.3621230E-02
   150.095  0.3219960E-02  0.1154527E-01  0.3268239E-01     5.151  0.1134598E-03  0.7162291E-03  0.3607125E-02
   150.099  0.3219810E-02  0.1154596E-01  0.3265995E-01     5.151  0.1133798E-03  0.7129934E-03  0.3593871E-02
   150.103  0.3219624E-02  0.1154719E-01  0.3264142E-01     5.151  0.1133354E-03  0.7090988E-03  0.3588235E-02
   150.107  0.3219418E-02  0.1154748E-01  0.3262453E-01     5.151  0.1133288E-03  0.7040617E-03  0.3588289E-02
   150.111  0.3219192E-02  0.1155120E-01  0.3261119E-01     5.152  0.1133651E-03  0.7095529E-03  0.3582237E-02
   150.115  0.3218945E-02  0.1155763E-01  0.3260249E-01     5.152  0.1134482E-03  0.7220454E-03  0.3572936E-02
   150.119  0.3218684E-02  0.1156196E-01  0.3259280E-01     5.152  0.1135742E-03  0.7351772E-03  0.3565897E-02
   150.123  0.3218412E-02  0.1157084E-01  0.3259072E-01     5.153  0.1137403E-03  0.7563580E-03  0.3550897E-02
   150.127  0.3218137E-02  0.1157711E-01  0.3259109E-01     5.153  0.1139412E-03  0.7794607E-03  0.3536358E-02
   150.131  0.3217864E-02  0.1158210E-01  0.3259197E-01     5.153  0.1141710E-03  0.8018587E-03  0.3521151E-02
   150.135  0.3217598E-02  0.1158624E-01  0.3259566E-01     5.154  0.1144237E-03  0.8229468E-03  0.3506259E-02
   150.139  0.3217345E-02  0.1158810E-01  0.3260339E-01     5.154  0.1146931E-03  0.8426098E-03  0.3493603E-02
   150.143  0.3217098E-02  0.1159358E-01  0.3261269E-01     5.154  0.1149815E-03  0.8562778E-03  0.3482477E-02
   150.147  0.3216858E-02  0.1159823E-01  0.3262635E-01     5.155  0.1152819E-03  0.8677772E-03  0.3471215E-02
   150.151  0.3216560E-02  0.1160130E-01  0.3263136E-01     5.155  0.1155245E-03  0.8769664E-03  0.3456195E-02
   150.155  0.3216188E-02  0.1160326E-01  0.3262723E-01     5.155  0.1156846E-03  0.8845107E-03  0.3431031E-02
   150.159  0.3215751E-02  0.1160406E-01  0.3262212E-01     5.156  0.1157611E-03  0.8898768E-03  0.3396957E-02
   150.163  0.3215263E-02  0.1160302E-01  0.3260919E-01     5.156  0.1157555E-03  0.8938565E-03  0.3359986E-02
   150.168  0.3214735E-02  0.1160058E-01  0.3259727E-01     5.156  0.1156730E-03  0.8960386E-03  0.3322518E-02
   150.172  0.3214182E-02  0.1159798E-01  0.3258656E-01     5.157  0.1155199E-03  0.8958362E-03  0.3284140E-02
   150.176  0.3213619E-02  0.1161463E-01  0.3259582E-01     5.157  0.1153058E-03  0.8868426E-03  0.3270843E-02
   150.180  0.3213063E-02  0.1163097E-01  0.3260886E-01     5.157  0.1150402E-03  0.8790432E-03  0.3258354E-02
   150.184  0.3212527E-02  0.1164705E-01  0.3262632E-01     5.158  0.1147341E-03  0.8711232E-03  0.3247955E-02
   150.188  0.3212028E-02  0.1166054E-01  0.3264632E-01     5.158  0.1143981E-03  0.8642039E-03  0.3240018E-02
   150.192  0.3211578E-02  0.1167124E-01  0.3266845E-01     5.158  0.1140431E-03  0.8578370E-03  0.3234659E-02
   150.196  0.3211190E-02  0.1168137E-01  0.3269363E-01     5.159  0.1136793E-03  0.8554224E-03  0.3233462E-02
   150.200  0.3210875E-02  0.1168536E-01  0.3272167E-01     5.159  0.1133156E-03  0.8481242E-03  0.3235166E-02
   150.204  0.3210640E-02  0.1168679E-01  0.3274976E-01     5.159  0.1129607E-03  0.8402763E-03  0.3241537E-02
   150.208  0.3210492E-02  0.1168512E-01  0.3277909E-01     5.160  0.1126226E-03  0.8319371E-03  0.3250171E-02
   150.212  0.3210435E-02  0.1167985E-01  0.3280838E-01     5.160  0.1123080E-03  0.8228334E-03  0.3261382E-02
   150.216  0.3210468E-02  0.1167115E-01  0.3283908E-01     5.160  0.1120240E-03  0.8138612E-03  0.3276786E-02
   150.220  0.3210590E-02  0.1166074E-01  0.3286872E-01     5.161  0.1117762E-03  0.8037934E-03  0.3294805E-02
   150.224  0.3210798E-02  0.1164817E-01  0.3289837E-01     5.161  0.1115741E-03  0.7943703E-03  0.3317084E-02
   150.228  0.3211093E-02  0.1163389E-01  0.3292872E-01     5.161  0.1114371E-03  0.7861359E-03  0.3345596E-02
   150.232  0.3211465E-02  0.1161862E-01  0.3295490E-01     5.162  0.1113706E-03  0.7790382E-03  0.3371591E-02
   150.236  0.3211899E-02  0.1160183E-01  0.3297862E-01     5.162  0.1113795E-03  0.7735846E-03  0.3400762E-02
   150.240  0.3212374E-02  0.1158575E-01  0.3299924E-01     5.162  0.1114669E-03  0.7730804E-03  0.3432573E-02
   150.244  0.3212875E-02  0.1156782E-01  0.3301602E-01     5.163  0.1116261E-03  0.7705840E-03  0.3464088E-02
   150.248  0.3213400E-02  0.1155804E-01  0.3303623E-01     5.163  0.1118412E-03  0.7713135E-03  0.3502702E-02
   150.252  0.3213935E-02  0.1155702E-01  0.3306230E-01     5.163  0.1121078E-03  0.7664890E-03  0.3553633E-02
   150.256  0.3214463E-02  0.1155666E-01  0.3308507E-01     5.164  0.1124197E-03  0.7629392E-03  0.3599179E-02
   150.260  0.3214974E-02  0.1155646E-01  0.3310224E-01     5.164  0.1127580E-03  0.7600554E-03  0.3637208E-02
   150.264  0.3215461E-02  0.1155641E-01  0.3311496E-01     5.164  0.1131004E-03  0.7567793E-03  0.3667386E-02
   150.268  0.3215908E-02  0.1155650E-01  0.3312399E-01     5.165  0.1134365E-03  0.7550774E-03  0.3690874E-02
   150.272  0.3216300E-02  0.1155720E-01  0.3312892E-01     5.165  0.1137544E-03  0.7542693E-03  0.3703590E-02
   150.276  0.3216604E-02  0.1156239E-01  0.3312548E-01     5.165  0.1140706E-03  0.7512907E-03  0.3708141E-02
   150.280  0.3216802E-02  0.1156678E-01  0.3311739E-01     5.166  0.1143804E-03  0.7493296E-03  0.3705586E-02
   150.284  0.3216887E-02  0.1156912E-01  0.3310130E-01     5.166  0.1146732E-03  0.7483963E-03  0.3689976E-02
   150.288  0.3216854E-02  0.1157328E-01  0.3308021E-01     5.166  0.1149384E-03  0.7468767E-03  0.3662209E-02
   150.292  0.3216703E-02  0.1157776E-01  0.3304758E-01     5.167  0.1151665E-03  0.7467254E-03  0.3628033E-02
   150.296  0.3216452E-02  0.1158143E-01  0.3301224E-01     5.167  0.1153511E-03  0.7460861E-03  0.3588510E-02
   150.300  0.3216186E-02  0.1158508E-01  0.3298327E-01     5.167  0.1155411E-03  0.7453890E-03  0.3553207E-02
   150.305  0.3215926E-02  0.1158792E-01  0.3296041E-01     5.168  0.1157452E-03  0.7447834E-03  0.3523413E-02
   150.309  0.3215678E-02  0.1159060E-01  0.3294243E-01     5.168  0.1159572E-03  0.7447087E-03  0.3500143E-02
   150.313  0.3215448E-02  0.1159145E-01  0.3292959E-01     5.168  0.1161721E-03  0.7452204E-03  0.3479102E-02
   150.317  0.3215240E-02  0.1159155E-01  0.3292070E-01     5.169  0.1163830E-03  0.7457086E-03  0.3460241E-02
   150.321  0.3215046E-02  0.1159072E-01  0.3291570E-01     5.169  0.1165903E-03  0.7460487E-03  0.3444326E-02
   150.325  0.3214864E-02  0.1158908E-01  0.3290826E-01     5.169  0.1167893E-03  0.7465676E-03  0.3433197E-02
   150.329  0.3214698E-02  0.1158593E-01  0.3290307E-01     5.170  0.1169749E-03  0.7457656E-03  0.3426883E-02
   150.333  0.3214550E-02  0.1158221E-01  0.3290059E-01     5.170  0.1171412E-03  0.7470858E-03  0.3422054E-02
   150.337  0.3214424E-02  0.1157939E-01  0.3289915E-01     5.170  0.1172842E-03  0.7485686E-03  0.3417529E-02
   150.341  0.3214321E-02  0.1157573E-01  0.3290077E-01     5.171  0.1173986E-03  0.7503476E-03  0.3415433E-02
   150.345  0.3214242E-02  0.1157517E-01  0.3290738E-01     5.171  0.1174819E-03  0.7498896E-03  0.3418248E-02
   150.349  0.3214188E-02  0.1157504E-01  0.3291370E-01     5.171  0.1175319E-03  0.7497530E-03  0.3419393E-02
   150.353  0.3214157E-02  0.1157485E-01  0.3292274E-01     5.172  0.1175463E-03  0.7494095E-03  0.3421184E-02
   150.357  0.3214151E-02  0.1157543E-01  0.3293117E-01     5.172  0.1175256E-03  0.7495059E-03  0.3420317E-02
   150.361  0.3214166E-02  0.1157659E-01  0.3294252E-01     5.172  0.1174703E-03  0.7484241E-03  0.3420179E-02
   150.365  0.3214200E-02  0.1157831E-01  0.3295157E-01     5.173  0.1173823E-03  0.7469583E-03  0.3420950E-02
   150.369  0.3214245E-02  0.1158007E-01  0.3296178E-01     5.173  0.1172719E-03  0.7447496E-03  0.3417223E-02
   150.373  0.3214283E-02  0.1158149E-01  0.3297183E-01     5.173  0.1171616E-03  0.7387339E-03  0.3414409E-02
   150.377  0.3214313E-02  0.1158624E-01  0.3298101E-01     5.174  0.1170536E-03  0.7355050E-03  0.3411385E-02
   150.381  0.3214331E-02  0.1159184E-01  0.3298712E-01     5.174  0.1169509E-03  0.7323142E-03  0.3406328E-02
   150.385  0.3214335E-02  0.1159840E-01  0.3299363E-01     5.174  0.1168564E-03  0.7286762E-03  0.3403082E-02
   150.389  0.3214324E-02  0.1160558E-01  0.3299886E-01     5.175  0.1167733E-03  0.7247956E-03  0.3395551E-02
   150.393  0.3214301E-02  0.1161384E-01  0.3300627E-01     5.175  0.1167078E-03  0.7225715E-03  0.3390829E-02
   150.397  0.3214272E-02  0.1162161E-01  0.3301183E-01     5.176  0.1166619E-03  0.7214523E-03  0.3384796E-02
   150.401  0.3214241E-02  0.1162824E-01  0.3301789E-01     5.176  0.1166326E-03  0.7201890E-03  0.3380510E-02
   150.405  0.3214210E-02  0.1163409E-01  0.3302182E-01     5.176  0.1166199E-03  0.7195114E-03  0.3372390E-02
   150.409  0.3214159E-02  0.1163963E-01  0.3302520E-01     5.177  0.1166331E-03  0.7188550E-03  0.3365096E-02
   150.414  0.3214077E-02  0.1164559E-01  0.3302525E-01     5.177  0.1166781E-03  0.7187049E-03  0.3357237E-02
   150.418  0.3213929E-02  0.1165329E-01  0.3302325E-01     5.177  0.1167766E-03  0.7216858E-03  0.3352072E-02
   150.422  0.3213710E-02  0.1166114E-01  0.3301873E-01     5.178  0.1169306E-03  0.7274463E-03  0.3349209E-02
   150.426  0.3213430E-02  0.1166932E-01  0.3300941E-01     5.178  0.1171189E-03  0.7351435E-03  0.3350492E-02
   150.430  0.3213110E-02  0.1167787E-01  0.3299893E-01     5.178  0.1173046E-03  0.7455208E-03  0.3354641E-02
   150.434  0.3212758E-02  0.1168611E-01  0.3298751E-01     5.179  0.1174834E-03  0.7570732E-03  0.3360938E-02
   150.438  0.3212381E-02  0.1169336E-01  0.3297552E-01     5.179  0.1176502E-03  0.7685529E-03  0.3370161E-02
   150.442  0.3211984E-02  0.1170041E-01  0.3296376E-01     5.179  0.1177960E-03  0.7794552E-03  0.3378861E-02
   150.446  0.3211569E-02  0.1170624E-01  0.3295374E-01     5.180  0.1179049E-03  0.7891893E-03  0.3386276E-02
   150.450  0.3211132E-02  0.1170856E-01  0.3293999E-01     5.180  0.1179634E-03  0.7973438E-03  0.3390438E-02
   150.454  0.3210680E-02  0.1170822E-01  0.3292388E-01     5.180  0.1179676E-03  0.8033433E-03  0.3390977E-02
   150.458  0.3210225E-02  0.1170464E-01  0.3290497E-01     5.181  0.1179161E-03  0.8070658E-03  0.3388533E-02
   150.462  0.3209767E-02  0.1169878E-01  0.3288535E-01     5.181  0.1177982E-03  0.8074984E-03  0.3382599E-02
   150.466  0.3209298E-02  0.1169338E-01  0.3286515E-01     5.181  0.1175828E-03  0.8024209E-03  0.3372886E-02
   150.470  0.3208827E-02  0.1168434E-01  0.3284640E-01     5.182  0.1172723E-03  0.7945820E-03  0.3367427E-02
   150.474  0.3208363E-02  0.1167240E-01  0.3282454E-01     5.182  0.1168730E-03  0.7843817E-03  0.3357251E-02
   150.478  0.3207914E-02  0.1165691E-01  0.3280137E-01     5.182  0.1163910E-03  0.7703438E-03  0.3345341E-02
   150.482  0.3207496E-02  0.1164016E-01  0.3278002E-01     5.183  0.1158334E-03  0.7544822E-03  0.3329396E-02
   150.486  0.3207129E-02  0.1162148E-01  0.3276201E-01     5.183  0.1152055E-03  0.7358414E-03  0.3310568E-02
   150.490  0.3206816E-02  0.1160145E-01  0.3274776E-01     5.183  0.1145202E-03  0.7154377E-03  0.3290444E-02
   150.494  0.3206558E-02  0.1158888E-01  0.3274517E-01     5.184  0.1137830E-03  0.7037325E-03  0.3261779E-02
   150.499  0.3206351E-02  0.1158297E-01  0.3275240E-01     5.184  0.1129994E-03  0.7041864E-03  0.3223581E-02
   150.503  0.3206195E-02  0.1157581E-01  0.3276337E-01     5.184  0.1121864E-03  0.7055464E-03  0.3180768E-02
   150.507  0.3206090E-02  0.1156821E-01  0.3277445E-01     5.185  0.1113623E-03  0.7071234E-03  0.3142398E-02
   150.511  0.3206035E-02  0.1156716E-01  0.3279334E-01     5.185  0.1105454E-03  0.7039820E-03  0.3118230E-02
   150.515  0.3206027E-02  0.1156454E-01  0.3281385E-01     5.185  0.1097540E-03  0.7017512E-03  0.3097282E-02
   150.519  0.3206064E-02  0.1156344E-01  0.3283523E-01     5.186  0.1090022E-03  0.6993677E-03  0.3079021E-02
   150.523  0.3206156E-02  0.1155972E-01  0.3285970E-01     5.186  0.1082871E-03  0.6990911E-03  0.3065644E-02
   150.527  0.3206298E-02  0.1155669E-01  0.3288403E-01     5.187  0.1076203E-03  0.6995168E-03  0.3055674E-02
   150.531  0.3206483E-02  0.1155787E-01  0.3291280E-01     5.187  0.1070162E-03  0.6976321E-03  0.3052922E-02
   150.535  0.3206702E-02  0.1156116E-01  0.3294269E-01     5.187  0.1064862E-03  0.6957592E-03  0.3054372E-02
   150.539  0.3206946E-02  0.1156387E-01  0.3297096E-01     5.188  0.1060409E-03  0.6976193E-03  0.3061225E-02
   150.543  0.3207203E-02  0.1156412E-01  0.3299465E-01     5.188  0.1056864E-03  0.6966607E-03  0.3071173E-02
   150.547  0.3207445E-02  0.1156290E-01  0.3301420E-01     5.188  0.1054108E-03  0.6971612E-03  0.3082029E-02
   150.551  0.3207658E-02  0.1156039E-01  0.3302644E-01     5.189  0.1052157E-03  0.6989417E-03  0.3091829E-02
   150.555  0.3207836E-02  0.1155768E-01  0.3303513E-01     5.189  0.1051038E-03  0.7015398E-03  0.3104301E-02
   150.559  0.3207971E-02  0.1155293E-01  0.3303852E-01     5.189  0.1050772E-03  0.7064441E-03  0.3117791E-02
   150.563  0.3208059E-02  0.1154953E-01  0.3303689E-01     5.190  0.1051373E-03  0.7120414E-03  0.3132637E-02
   150.567  0.3208105E-02  0.1154499E-01  0.3303043E-01     5.190  0.1052776E-03  0.7183192E-03  0.3144883E-02
   150.571  0.3208154E-02  0.1154297E-01  0.3302620E-01     5.190  0.1054699E-03  0.7237154E-03  0.3155502E-02
   150.575  0.3208219E-02  0.1153981E-01  0.3302500E-01     5.191  0.1057049E-03  0.7294696E-03  0.3159327E-02
   150.579  0.3208289E-02  0.1153688E-01  0.3302368E-01     5.191  0.1059857E-03  0.7353677E-03  0.3161720E-02
   150.584  0.3208361E-02  0.1153298E-01  0.3302230E-01     5.191  0.1063101E-03  0.7414314E-03  0.3163236E-02
   150.588  0.3208432E-02  0.1152969E-01  0.3302140E-01     5.192  0.1066741E-03  0.7469695E-03  0.3161841E-02
   150.592  0.3208503E-02  0.1152885E-01  0.3302120E-01     5.192  0.1070733E-03  0.7504480E-03  0.3159996E-02
   150.596  0.3208577E-02  0.1152601E-01  0.3302501E-01     5.192  0.1075055E-03  0.7589803E-03  0.3158677E-02
   150.600  0.3208667E-02  0.1152376E-01  0.3302855E-01     5.193  0.1079745E-03  0.7672366E-03  0.3158720E-02
   150.604  0.3208769E-02  0.1152278E-01  0.3303498E-01     5.193  0.1084728E-03  0.7751144E-03  0.3159401E-02
   150.608  0.3208886E-02  0.1152110E-01  0.3303998E-01     5.193  0.1089922E-03  0.7822515E-03  0.3160039E-02
   150.612  0.3209014E-02  0.1151959E-01  0.3304718E-01     5.194  0.1095225E-03  0.7886329E-03  0.3163644E-02
   150.616  0.3209152E-02  0.1152125E-01  0.3305680E-01     5.194  0.1100541E-03  0.7910492E-03  0.3168947E-02
   150.620  0.3209302E-02  0.1152185E-01  0.3306768E-01     5.195  0.1105838E-03  0.7942749E-03  0.3173378E-02
   150.624  0.3209463E-02  0.1152155E-01  0.3307565E-01     5.195  0.1111060E-03  0.7977258E-03  0.3178551E-02
   150.628  0.3209634E-02  0.1152015E-01  0.3308426E-01     5.195  0.1116106E-03  0.8005252E-03  0.3184075E-02
   150.632  0.3209808E-02  0.1151784E-01  0.3308896E-01     5.196  0.1120868E-03  0.8038509E-03  0.3185626E-02
   150.636  0.3209988E-02  0.1151516E-01  0.3309352E-01     5.196  0.1125338E-03  0.8068816E-03  0.3186619E-02
   150.640  0.3210172E-02  0.1151277E-01  0.3309724E-01     5.196  0.1129495E-03  0.8103445E-03  0.3184827E-02
   150.644  0.3210357E-02  0.1150997E-01  0.3310050E-01     5.197  0.1133250E-03  0.8140676E-03  0.3183147E-02
   150.648  0.3210523E-02  0.1150654E-01  0.3310184E-01     5.197  0.1136527E-03  0.8175512E-03  0.3179789E-02
   150.652  0.3210627E-02  0.1150074E-01  0.3309707E-01     5.197  0.1139268E-03  0.8155271E-03  0.3176530E-02
   150.656  0.3210672E-02  0.1149706E-01  0.3308571E-01     5.198  0.1141603E-03  0.8181306E-03  0.3169524E-02
   150.661  0.3210671E-02  0.1149154E-01  0.3307232E-01     5.198  0.1143732E-03  0.8171376E-03  0.3162614E-02
   150.665  0.3210626E-02  0.1148780E-01  0.3305898E-01     5.198  0.1145604E-03  0.8180085E-03  0.3154869E-02
   150.669  0.3210534E-02  0.1149091E-01  0.3304851E-01     5.199  0.1147189E-03  0.8168721E-03  0.3142921E-02
   150.673  0.3210399E-02  0.1149327E-01  0.3303540E-01     5.199  0.1148445E-03  0.8160191E-03  0.3127475E-02
   150.677  0.3210222E-02  0.1149536E-01  0.3302063E-01     5.199  0.1149350E-03  0.8136710E-03  0.3111160E-02
   150.681  0.3210008E-02  0.1149712E-01  0.3300671E-01     5.200  0.1149887E-03  0.8114210E-03  0.3095955E-02
   150.685  0.3209761E-02  0.1150002E-01  0.3299762E-01     5.200  0.1150053E-03  0.8142938E-03  0.3078270E-02
   150.689  0.3209494E-02  0.1150618E-01  0.3299246E-01     5.200  0.1150025E-03  0.8151529E-03  0.3060805E-02
   150.693  0.3209206E-02  0.1151095E-01  0.3298701E-01     5.201  0.1150032E-03  0.8138024E-03  0.3037795E-02
   150.697  0.3208924E-02  0.1151348E-01  0.3297954E-01     5.201  0.1150244E-03  0.8127464E-03  0.3019322E-02
   150.701  0.3208650E-02  0.1151539E-01  0.3297500E-01     5.202  0.1150718E-03  0.8109065E-03  0.3006666E-02
   150.705  0.3208364E-02  0.1151559E-01  0.3297153E-01     5.202  0.1151805E-03  0.8075225E-03  0.2995108E-02
   150.709  0.3208000E-02  0.1151519E-01  0.3296159E-01     5.202  0.1153012E-03  0.8031455E-03  0.2976307E-02
   150.713  0.3207526E-02  0.1151822E-01  0.3294419E-01     5.203  0.1153992E-03  0.7963324E-03  0.2955600E-02
   150.717  0.3206954E-02  0.1152200E-01  0.3292073E-01     5.203  0.1154737E-03  0.7882926E-03  0.2923827E-02
   150.721  0.3206299E-02  0.1152884E-01  0.3289510E-01     5.203  0.1155244E-03  0.7805565E-03  0.2882463E-02
   150.725  0.3205578E-02  0.1153819E-01  0.3286827E-01     5.204  0.1155518E-03  0.7788426E-03  0.2831144E-02
   150.729  0.3204811E-02  0.1154689E-01  0.3284079E-01     5.204  0.1155583E-03  0.7775420E-03  0.2777645E-02
   150.733  0.3204016E-02  0.1156401E-01  0.3282063E-01     5.204  0.1155488E-03  0.7697438E-03  0.2737272E-02
   150.738  0.3203214E-02  0.1158017E-01  0.3280220E-01     5.205  0.1155260E-03  0.7629097E-03  0.2699646E-02
   150.742  0.3202436E-02  0.1159314E-01  0.3278162E-01     5.205  0.1154886E-03  0.7572892E-03  0.2666969E-02
   150.746  0.3201708E-02  0.1160508E-01  0.3276837E-01     5.205  0.1154370E-03  0.7551772E-03  0.2631623E-02
   150.750  0.3201048E-02  0.1161294E-01  0.3275707E-01     5.206  0.1153712E-03  0.7548030E-03  0.2598434E-02
   150.754  0.3200464E-02  0.1161512E-01  0.3274919E-01     5.206  0.1153056E-03  0.7548660E-03  0.2569356E-02
   150.758  0.3199960E-02  0.1162278E-01  0.3275283E-01     5.206  0.1152558E-03  0.7496926E-03  0.2560346E-02
   150.762  0.3199549E-02  0.1162908E-01  0.3275762E-01     5.207  0.1152201E-03  0.7450503E-03  0.2557420E-02
   150.766  0.3199226E-02  0.1162768E-01  0.3276229E-01     5.207  0.1151714E-03  0.7455455E-03  0.2555374E-02
   150.770  0.3198992E-02  0.1161968E-01  0.3276403E-01     5.208  0.1150952E-03  0.7505715E-03  0.2552862E-02
   150.774  0.3198844E-02  0.1161945E-01  0.3277540E-01     5.208  0.1149757E-03  0.7505890E-03  0.2567113E-02
   150.778  0.3198783E-02  0.1161906E-01  0.3278823E-01     5.208  0.1148143E-03  0.7516115E-03  0.2586565E-02
   150.782  0.3198808E-02  0.1161596E-01  0.3279766E-01     5.209  0.1146127E-03  0.7548272E-03  0.2605377E-02
   150.786  0.3198917E-02  0.1160957E-01  0.3280649E-01     5.209  0.1143756E-03  0.7599782E-03  0.2627095E-02
   150.790  0.3199103E-02  0.1160049E-01  0.3281226E-01     5.209  0.1141090E-03  0.7677642E-03  0.2649670E-02
   150.794  0.3199356E-02  0.1158957E-01  0.3281874E-01     5.210  0.1138210E-03  0.7777209E-03  0.2672214E-02
   150.798  0.3199676E-02  0.1158392E-01  0.3283128E-01     5.210  0.1135253E-03  0.7837848E-03  0.2708983E-02
   150.803  0.3200076E-02  0.1158347E-01  0.3284954E-01     5.210  0.1132322E-03  0.7845670E-03  0.2756932E-02
   150.807  0.3200559E-02  0.1158265E-01  0.3287185E-01     5.211  0.1129405E-03  0.7858035E-03  0.2802803E-02
   150.811  0.3201105E-02  0.1158231E-01  0.3289452E-01     5.211  0.1126588E-03  0.7867111E-03  0.2845058E-02
   150.815  0.3201695E-02  0.1158261E-01  0.3291763E-01     5.211  0.1123932E-03  0.7874946E-03  0.2881952E-02
   150.819  0.3202308E-02  0.1158373E-01  0.3293640E-01     5.212  0.1121492E-03  0.7911088E-03  0.2913853E-02
   150.823  0.3202921E-02  0.1158389E-01  0.3295291E-01     5.212  0.1119289E-03  0.7919373E-03  0.2936328E-02
   150.827  0.3203513E-02  0.1158619E-01  0.3296682E-01     5.212  0.1117321E-03  0.7928040E-03  0.2950856E-02
   150.831  0.3204061E-02  0.1159141E-01  0.3297807E-01     5.213  0.1115578E-03  0.7932707E-03  0.2952221E-02
   150.835  0.3204543E-02  0.1159683E-01  0.3298287E-01     5.213  0.1114055E-03  0.7952252E-03  0.2944692E-02
   150.839  0.3204940E-02  0.1160274E-01  0.3298133E-01     5.214  0.1112684E-03  0.7983386E-03  0.2928991E-02
   150.843  0.3205252E-02  0.1160748E-01  0.3297424E-01     5.214  0.1111249E-03  0.8025926E-03  0.2901491E-02
   150.847  0.3205467E-02  0.1161158E-01  0.3296144E-01     5.214  0.1109708E-03  0.8083930E-03  0.2862305E-02
   150.851  0.3205575E-02  0.1162097E-01  0.3295167E-01     5.215  0.1108035E-03  0.8115624E-03  0.2817414E-02
   150.855  0.3205607E-02  0.1162886E-01  0.3293509E-01     5.215  0.1105896E-03  0.8153473E-03  0.2766585E-02
   150.859  0.3205650E-02  0.1163584E-01  0.3292480E-01     5.215  0.1103947E-03  0.8194180E-03  0.2720442E-02
   150.863  0.3205721E-02  0.1164186E-01  0.3291868E-01     5.216  0.1102431E-03  0.8230149E-03  0.2687330E-02
   150.868  0.3205817E-02  0.1164653E-01  0.3291561E-01     5.216  0.1101391E-03  0.8258936E-03  0.2659995E-02
   150.872  0.3205935E-02  0.1165066E-01  0.3291636E-01     5.216  0.1100874E-03  0.8307651E-03  0.2637876E-02
   150.876  0.3206069E-02  0.1165379E-01  0.3292077E-01     5.217  0.1100885E-03  0.8354303E-03  0.2624521E-02
   150.880  0.3206194E-02  0.1165585E-01  0.3292393E-01     5.217  0.1101185E-03  0.8397149E-03  0.2611918E-02
   150.884  0.3206295E-02  0.1165740E-01  0.3292418E-01     5.218  0.1101648E-03  0.8443516E-03  0.2596753E-02
   150.888  0.3206328E-02  0.1166006E-01  0.3292195E-01     5.218  0.1102555E-03  0.8528232E-03  0.2580183E-02
   150.892  0.3206278E-02  0.1166846E-01  0.3291756E-01     5.218  0.1104011E-03  0.8661601E-03  0.2565022E-02
   150.896  0.3206147E-02  0.1167890E-01  0.3291005E-01     5.219  0.1106004E-03  0.8840995E-03  0.2546521E-02
   150.900  0.3205935E-02  0.1169030E-01  0.3289870E-01     5.219  0.1108478E-03  0.9051090E-03  0.2524811E-02
   150.904  0.3205616E-02  0.1170051E-01  0.3288097E-01     5.219  0.1111029E-03  0.9282237E-03  0.2495934E-02
   150.908  0.3205209E-02  0.1171154E-01  0.3285695E-01     5.220  0.1113335E-03  0.9546477E-03  0.2456928E-02
   150.912  0.3204723E-02  0.1172199E-01  0.3283460E-01     5.220  0.1115380E-03  0.9812558E-03  0.2415042E-02
   150.916  0.3204130E-02  0.1174195E-01  0.3281510E-01     5.220  0.1117471E-03  0.9979568E-03  0.2385160E-02
   150.920  0.3203433E-02  0.1176173E-01  0.3279091E-01     5.221  0.1119687E-03  0.1014529E-02  0.2357073E-02
   150.925  0.3202654E-02  0.1177999E-01  0.3276231E-01     5.221  0.1122015E-03  0.1031949E-02  0.2329332E-02
   150.929  0.3201813E-02  0.1179401E-01  0.3273094E-01     5.221  0.1124428E-03  0.1047863E-02  0.2302164E-02
   150.933  0.3200933E-02  0.1180661E-01  0.3269840E-01     5.222  0.1126889E-03  0.1062941E-02  0.2274895E-02
   150.937  0.3200040E-02  0.1181540E-01  0.3266750E-01     5.222  0.1129347E-03  0.1076486E-02  0.2250929E-02
   150.941  0.3199157E-02  0.1182033E-01  0.3263847E-01     5.223  0.1131722E-03  0.1087083E-02  0.2227242E-02
   150.945  0.3198309E-02  0.1183140E-01  0.3262057E-01     5.223  0.1133943E-03  0.1085070E-02  0.2214589E-02
   150.949  0.3197518E-02  0.1183746E-01  0.3260859E-01     5.223  0.1135923E-03  0.1080732E-02  0.2198740E-02
   150.953  0.3196804E-02  0.1184121E-01  0.3260221E-01     5.224  0.1137570E-03  0.1075976E-02  0.2181715E-02
   150.957  0.3196187E-02  0.1184071E-01  0.3259945E-01     5.224  0.1138810E-03  0.1067972E-02  0.2161129E-02
   150.961  0.3195702E-02  0.1183425E-01  0.3260237E-01     5.224  0.1139859E-03  0.1057501E-02  0.2138450E-02
   150.965  0.3195371E-02  0.1182271E-01  0.3261342E-01     5.225  0.1140863E-03  0.1046621E-02  0.2113432E-02
   150.969  0.3195203E-02  0.1180671E-01  0.3262992E-01     5.225  0.1141770E-03  0.1033892E-02  0.2087583E-02
   150.973  0.3195200E-02  0.1178782E-01  0.3265088E-01     5.225  0.1142540E-03  0.1019807E-02  0.2062353E-02
   150.977  0.3195361E-02  0.1176917E-01  0.3267690E-01     5.226  0.1143160E-03  0.1002227E-02  0.2041475E-02
   150.982  0.3195676E-02  0.1175100E-01  0.3271134E-01     5.226  0.1143654E-03  0.9869702E-03  0.2017682E-02
   150.986  0.3196096E-02  0.1173285E-01  0.3274443E-01     5.227  0.1144501E-03  0.9738579E-03  0.1993505E-02
   150.990  0.3196585E-02  0.1171597E-01  0.3277686E-01     5.227  0.1146029E-03  0.9617692E-03  0.1971711E-02
   150.994  0.3197102E-02  0.1170034E-01  0.3280507E-01     5.227  0.1148545E-03  0.9508965E-03  0.1950451E-02
   150.998  0.3197630E-02  0.1169177E-01  0.3282947E-01     5.228  0.1152082E-03  0.9437982E-03  0.1931185E-02
   151.002  0.3198144E-02  0.1168718E-01  0.3285445E-01     5.228  0.1156677E-03  0.9443706E-03  0.1914822E-02
   151.006  0.3198630E-02  0.1169208E-01  0.3287876E-01     5.228  0.1162263E-03  0.9566384E-03  0.1893275E-02
   151.010  0.3199010E-02  0.1170820E-01  0.3290249E-01     5.229  0.1169571E-03  0.9751040E-03  0.1877345E-02
   151.014  0.3199229E-02  0.1172938E-01  0.3291563E-01     5.229  0.1179053E-03  0.9933524E-03  0.1869695E-02
   151.018  0.3199280E-02  0.1175508E-01  0.3291950E-01     5.229  0.1190523E-03  0.1006139E-02  0.1874683E-02
   151.022  0.3199157E-02  0.1178048E-01  0.3290935E-01     5.230  0.1203746E-03  0.1018602E-02  0.1887450E-02
   151.026  0.3198845E-02  0.1180570E-01  0.3288798E-01     5.230  0.1218496E-03  0.1030064E-02  0.1906753E-02
   151.030  0.3198365E-02  0.1182754E-01  0.3285749E-01     5.231  0.1234493E-03  0.1041528E-02  0.1930460E-02
   151.035  0.3197722E-02  0.1184481E-01  0.3282042E-01     5.231  0.1251143E-03  0.1051418E-02  0.1951009E-02
   151.039  0.3196946E-02  0.1186005E-01  0.3277842E-01     5.231  0.1267748E-03  0.1062512E-02  0.1965441E-02
   151.043  0.3196098E-02  0.1187187E-01  0.3273796E-01     5.232  0.1283557E-03  0.1071143E-02  0.1968859E-02
   151.047  0.3195198E-02  0.1188014E-01  0.3270057E-01     5.232  0.1298080E-03  0.1077645E-02  0.1963497E-02
   151.051  0.3194278E-02  0.1188398E-01  0.3266853E-01     5.232  0.1310975E-03  0.1080795E-02  0.1947704E-02
   151.055  0.3193399E-02  0.1188564E-01  0.3264718E-01     5.233  0.1322108E-03  0.1082756E-02  0.1930319E-02
   151.059  0.3192560E-02  0.1188414E-01  0.3263017E-01     5.233  0.1330912E-03  0.1082061E-02  0.1906897E-02
   151.063  0.3191739E-02  0.1188051E-01  0.3261713E-01     5.233  0.1336747E-03  0.1077070E-02  0.1877262E-02
   151.067  0.3190983E-02  0.1187462E-01  0.3261283E-01     5.234  0.1339314E-03  0.1070987E-02  0.1839498E-02
   151.071  0.3190331E-02  0.1186631E-01  0.3261430E-01     5.234  0.1338442E-03  0.1063629E-02  0.1796707E-02
   151.075  0.3189772E-02  0.1185572E-01  0.3262078E-01     5.235  0.1334442E-03  0.1055224E-02  0.1757299E-02
   151.079  0.3189313E-02  0.1184538E-01  0.3263453E-01     5.235  0.1327535E-03  0.1051794E-02  0.1719012E-02
   151.084  0.3188957E-02  0.1183542E-01  0.3265471E-01     5.235  0.1318029E-03  0.1051557E-02  0.1692929E-02
   151.088  0.3188711E-02  0.1183059E-01  0.3268465E-01     5.236  0.1306273E-03  0.1055835E-02  0.1680433E-02
   151.092  0.3188582E-02  0.1182235E-01  0.3271631E-01     5.236  0.1292692E-03  0.1060600E-02  0.1684907E-02
   151.096  0.3188569E-02  0.1181153E-01  0.3275037E-01     5.236  0.1277753E-03  0.1068178E-02  0.1704282E-02
   151.100  0.3188671E-02  0.1179733E-01  0.3278675E-01     5.237  0.1261964E-03  0.1078614E-02  0.1733833E-02
   151.104  0.3188883E-02  0.1178615E-01  0.3282943E-01     5.237  0.1245834E-03  0.1089470E-02  0.1765290E-02
   151.108  0.3189195E-02  0.1177736E-01  0.3287586E-01     5.238  0.1229870E-03  0.1102352E-02  0.1790383E-02
   151.112  0.3189595E-02  0.1176441E-01  0.3292024E-01     5.238  0.1214529E-03  0.1122003E-02  0.1815600E-02
   151.116  0.3190069E-02  0.1175942E-01  0.3297546E-01     5.238  0.1200230E-03  0.1131869E-02  0.1835667E-02
   151.120  0.3190600E-02  0.1176199E-01  0.3302822E-01     5.239  0.1187332E-03  0.1132864E-02  0.1854000E-02
   151.124  0.3191170E-02  0.1176380E-01  0.3307808E-01     5.239  0.1176136E-03  0.1135351E-02  0.1861069E-02
   151.128  0.3191760E-02  0.1176557E-01  0.3312534E-01     5.239  0.1166867E-03  0.1137487E-02  0.1854284E-02
   151.132  0.3192356E-02  0.1176609E-01  0.3316684E-01     5.240  0.1159651E-03  0.1141450E-02  0.1837274E-02
   151.137  0.3192980E-02  0.1176229E-01  0.3320580E-01     5.240  0.1154088E-03  0.1146352E-02  0.1812377E-02
   151.141  0.3193639E-02  0.1176176E-01  0.3324203E-01     5.240  0.1149949E-03  0.1155855E-02  0.1791724E-02
   151.145  0.3194335E-02  0.1176331E-01  0.3328494E-01     5.241  0.1147043E-03  0.1164802E-02  0.1771844E-02
   151.149  0.3195046E-02  0.1176309E-01  0.3331720E-01     5.241  0.1145427E-03  0.1174238E-02  0.1763202E-02
   151.153  0.3195760E-02  0.1176238E-01  0.3334742E-01     5.242  0.1145094E-03  0.1184396E-02  0.1752648E-02
   151.157  0.3196455E-02  0.1175833E-01  0.3337182E-01     5.242  0.1146045E-03  0.1193902E-02  0.1743521E-02
   151.161  0.3197165E-02  0.1175393E-01  0.3339635E-01     5.242  0.1147594E-03  0.1204578E-02  0.1740071E-02
   151.165  0.3197921E-02  0.1174947E-01  0.3342120E-01     5.243  0.1149054E-03  0.1213331E-02  0.1740706E-02
   151.169  0.3198699E-02  0.1174535E-01  0.3344676E-01     5.243  0.1150369E-03  0.1222437E-02  0.1743872E-02
   151.173  0.3199472E-02  0.1174109E-01  0.3346779E-01     5.243  0.1151579E-03  0.1232722E-02  0.1747072E-02
   151.177  0.3200213E-02  0.1173709E-01  0.3348383E-01     5.244  0.1152759E-03  0.1242427E-02  0.1748330E-02
   151.181  0.3200904E-02  0.1173744E-01  0.3349907E-01     5.244  0.1153871E-03  0.1248069E-02  0.1742050E-02
   151.186  0.3201543E-02  0.1174144E-01  0.3351171E-01     5.245  0.1154967E-03  0.1251374E-02  0.1728930E-02
   151.190  0.3202120E-02  0.1174580E-01  0.3351535E-01     5.245  0.1155975E-03  0.1254103E-02  0.1715080E-02
   151.194  0.3202620E-02  0.1174977E-01  0.3351461E-01     5.245  0.1156870E-03  0.1255089E-02  0.1698606E-02
   151.198  0.3203026E-02  0.1175376E-01  0.3350811E-01     5.246  0.1157669E-03  0.1257089E-02  0.1676468E-02
   151.202  0.3203326E-02  0.1175891E-01  0.3349351E-01     5.246  0.1158335E-03  0.1258338E-02  0.1649595E-02
   151.206  0.3203510E-02  0.1176454E-01  0.3347406E-01     5.246  0.1158838E-03  0.1258599E-02  0.1619023E-02
   151.210  0.3203602E-02  0.1176919E-01  0.3344472E-01     5.247  0.1159383E-03  0.1258286E-02  0.1588577E-02
   151.214  0.3203597E-02  0.1177419E-01  0.3341557E-01     5.247  0.1159925E-03  0.1258684E-02  0.1559298E-02
   151.218  0.3203493E-02  0.1177900E-01  0.3338582E-01     5.248  0.1160440E-03  0.1259059E-02  0.1525846E-02
   151.222  0.3203294E-02  0.1178339E-01  0.3334628E-01     5.248  0.1160888E-03  0.1260231E-02  0.1500310E-02
   151.226  0.3203004E-02  0.1178831E-01  0.3330184E-01     5.248  0.1161258E-03  0.1261275E-02  0.1477542E-02
   151.230  0.3202633E-02  0.1179277E-01  0.3325738E-01     5.249  0.1161493E-03  0.1262627E-02  0.1456330E-02
   151.235  0.3202231E-02  0.1179789E-01  0.3321694E-01     5.249  0.1161420E-03  0.1261309E-02  0.1440922E-02
   151.239  0.3201834E-02  0.1180310E-01  0.3318420E-01     5.249  0.1160917E-03  0.1258929E-02  0.1424914E-02
   151.243  0.3201455E-02  0.1180689E-01  0.3315734E-01     5.250  0.1160009E-03  0.1257384E-02  0.1408833E-02
   151.247  0.3201101E-02  0.1180973E-01  0.3313770E-01     5.250  0.1158721E-03  0.1256479E-02  0.1392199E-02
   151.251  0.3200782E-02  0.1182554E-01  0.3313539E-01     5.251  0.1157088E-03  0.1238678E-02  0.1390089E-02
   151.255  0.3200505E-02  0.1184279E-01  0.3313970E-01     5.251  0.1155160E-03  0.1217868E-02  0.1390773E-02
   151.259  0.3200278E-02  0.1185847E-01  0.3314463E-01     5.251  0.1152993E-03  0.1199637E-02  0.1393062E-02
   151.263  0.3200106E-02  0.1187165E-01  0.3315211E-01     5.252  0.1150650E-03  0.1183166E-02  0.1397837E-02
   151.267  0.3199991E-02  0.1188235E-01  0.3316093E-01     5.252  0.1148186E-03  0.1167149E-02  0.1403406E-02
   151.271  0.3199920E-02  0.1189164E-01  0.3317170E-01     5.252  0.1145410E-03  0.1154964E-02  0.1408711E-02
   151.275  0.3199889E-02  0.1189855E-01  0.3318083E-01     5.253  0.1142322E-03  0.1143844E-02  0.1412891E-02
   151.279  0.3199896E-02  0.1190464E-01  0.3319145E-01     5.253  0.1139005E-03  0.1133853E-02  0.1414819E-02
   151.284  0.3199927E-02  0.1190863E-01  0.3319738E-01     5.253  0.1135338E-03  0.1125861E-02  0.1414891E-02
   151.288  0.3199941E-02  0.1191179E-01  0.3319777E-01     5.254  0.1130781E-03  0.1119235E-02  0.1412290E-02
   151.292  0.3199919E-02  0.1191835E-01  0.3319461E-01     5.254  0.1125591E-03  0.1109815E-02  0.1405785E-02
   151.296  0.3199841E-02  0.1192432E-01  0.3318223E-01     5.255  0.1120154E-03  0.1102073E-02  0.1396341E-02
   151.300  0.3199704E-02  0.1193198E-01  0.3316456E-01     5.255  0.1114593E-03  0.1093848E-02  0.1382477E-02
   151.304  0.3199505E-02  0.1194546E-01  0.3314765E-01     5.255  0.1109034E-03  0.1083342E-02  0.1371630E-02
   151.308  0.3199239E-02  0.1195903E-01  0.3312577E-01     5.256  0.1103612E-03  0.1075138E-02  0.1357865E-02
   151.312  0.3198896E-02  0.1197405E-01  0.3310144E-01     5.256  0.1098527E-03  0.1070219E-02  0.1342287E-02
   151.316  0.3198409E-02  0.1198953E-01  0.3306999E-01     5.257  0.1094296E-03  0.1066739E-02  0.1338256E-02
   151.320  0.3197719E-02  0.1200693E-01  0.3302710E-01     5.257  0.1091429E-03  0.1071275E-02  0.1349056E-02
   151.324  0.3196838E-02  0.1202382E-01  0.3297232E-01     5.257  0.1089614E-03  0.1077966E-02  0.1378099E-02
   151.328  0.3195761E-02  0.1205264E-01  0.3291770E-01     5.258  0.1088192E-03  0.1081707E-02  0.1428020E-02
   151.333  0.3194510E-02  0.1207967E-01  0.3285611E-01     5.258  0.1087156E-03  0.1086026E-02  0.1481246E-02
   151.337  0.3193109E-02  0.1210215E-01  0.3278870E-01     5.258  0.1086467E-03  0.1092474E-02  0.1537213E-02
   151.341  0.3191583E-02  0.1212251E-01  0.3272023E-01     5.259  0.1086026E-03  0.1098254E-02  0.1594601E-02
   151.345  0.3189970E-02  0.1214091E-01  0.3265392E-01     5.259  0.1085697E-03  0.1103021E-02  0.1647577E-02
   151.349  0.3188314E-02  0.1217527E-01  0.3261258E-01     5.259  0.1085306E-03  0.1143950E-02  0.1655278E-02
   151.353  0.3186652E-02  0.1221001E-01  0.3258232E-01     5.260  0.1084741E-03  0.1180902E-02  0.1658999E-02
   151.357  0.3185026E-02  0.1224142E-01  0.3255899E-01     5.260  0.1083896E-03  0.1210179E-02  0.1661444E-02
   151.361  0.3183506E-02  0.1227236E-01  0.3254614E-01     5.261  0.1082978E-03  0.1232394E-02  0.1667954E-02
   151.365  0.3182138E-02  0.1229095E-01  0.3254440E-01     5.261  0.1081952E-03  0.1236660E-02  0.1670261E-02
   151.369  0.3180951E-02  0.1229612E-01  0.3254613E-01     5.261  0.1080678E-03  0.1234648E-02  0.1668199E-02
   151.373  0.3179958E-02  0.1228980E-01  0.3255234E-01     5.262  0.1078874E-03  0.1225763E-02  0.1657491E-02
   151.377  0.3179168E-02  0.1227542E-01  0.3256491E-01     5.262  0.1076307E-03  0.1206860E-02  0.1640564E-02
   151.381  0.3178599E-02  0.1225102E-01  0.3258363E-01     5.262  0.1072938E-03  0.1181966E-02  0.1617055E-02
   151.386  0.3178263E-02  0.1221765E-01  0.3260632E-01     5.263  0.1068766E-03  0.1153524E-02  0.1587048E-02
   151.390  0.3178166E-02  0.1219123E-01  0.3264590E-01     5.263  0.1063869E-03  0.1113856E-02  0.1554811E-02
   151.394  0.3178308E-02  0.1216085E-01  0.3268968E-01     5.264  0.1058375E-03  0.1070303E-02  0.1524760E-02
   151.398  0.3178686E-02  0.1213340E-01  0.3274465E-01     5.264  0.1052469E-03  0.1041290E-02  0.1473264E-02
   151.402  0.3179287E-02  0.1211663E-01  0.3281549E-01     5.264  0.1046395E-03  0.1041671E-02  0.1391027E-02
   151.406  0.3180094E-02  0.1210144E-01  0.3289151E-01     5.265  0.1040442E-03  0.1042910E-02  0.1308166E-02
   151.410  0.3181087E-02  0.1210001E-01  0.3298239E-01     5.265  0.1034909E-03  0.1033642E-02  0.1236656E-02
   151.414  0.3182239E-02  0.1209926E-01  0.3307382E-01     5.265  0.1030114E-03  0.1025908E-02  0.1178959E-02
   151.418  0.3183521E-02  0.1209999E-01  0.3316343E-01     5.266  0.1026351E-03  0.1018588E-02  0.1133493E-02
   151.422  0.3184900E-02  0.1210195E-01  0.3324825E-01     5.266  0.1023893E-03  0.1016807E-02  0.1103476E-02
   151.426  0.3186341E-02  0.1210359E-01  0.3332782E-01     5.267  0.1022941E-03  0.1013918E-02  0.1087220E-02
   151.430  0.3187809E-02  0.1210659E-01  0.3339835E-01     5.267  0.1023647E-03  0.1013263E-02  0.1087912E-02
   151.435  0.3189266E-02  0.1210959E-01  0.3345547E-01     5.267  0.1026084E-03  0.1015464E-02  0.1104997E-02
   151.439  0.3190671E-02  0.1211637E-01  0.3350097E-01     5.268  0.1030212E-03  0.1018455E-02  0.1136941E-02
   151.443  0.3191984E-02  0.1212428E-01  0.3353673E-01     5.268  0.1035552E-03  0.1022562E-02  0.1178136E-02
   151.447  0.3193188E-02  0.1213433E-01  0.3355997E-01     5.268  0.1041764E-03  0.1026510E-02  0.1220986E-02
   151.451  0.3194253E-02  0.1214434E-01  0.3357241E-01     5.269  0.1048710E-03  0.1030709E-02  0.1268240E-02
   151.455  0.3195122E-02  0.1215544E-01  0.3356501E-01     5.269  0.1056344E-03  0.1036111E-02  0.1322387E-02
   151.459  0.3195701E-02  0.1216659E-01  0.3353537E-01     5.270  0.1064778E-03  0.1041956E-02  0.1385852E-02
   151.463  0.3195962E-02  0.1217665E-01  0.3348482E-01     5.270  0.1073945E-03  0.1046638E-02  0.1460077E-02
   151.467  0.3195985E-02  0.1218548E-01  0.3342239E-01     5.270  0.1083507E-03  0.1049823E-02  0.1534275E-02
   151.471  0.3195840E-02  0.1219259E-01  0.3335462E-01     5.271  0.1092942E-03  0.1051075E-02  0.1599248E-02
   151.475  0.3195532E-02  0.1219715E-01  0.3328303E-01     5.271  0.1102136E-03  0.1051933E-02  0.1659418E-02
   151.479  0.3195082E-02  0.1220162E-01  0.3321044E-01     5.271  0.1111157E-03  0.1052458E-02  0.1712585E-02
   151.483  0.3194540E-02  0.1220450E-01  0.3314059E-01     5.272  0.1120508E-03  0.1053697E-02  0.1764408E-02
   151.488  0.3193929E-02  0.1220629E-01  0.3307881E-01     5.272  0.1130130E-03  0.1054834E-02  0.1813212E-02
   151.492  0.3193251E-02  0.1220705E-01  0.3302030E-01     5.273  0.1139949E-03  0.1054537E-02  0.1859519E-02
   151.496  0.3192504E-02  0.1220786E-01  0.3296591E-01     5.273  0.1149891E-03  0.1055818E-02  0.1900102E-02
   151.500  0.3191684E-02  0.1220854E-01  0.3291119E-01     5.273  0.1159880E-03  0.1056669E-02  0.1937137E-02
   151.504  0.3190780E-02  0.1221693E-01  0.3286368E-01     5.274  0.1169902E-03  0.1052849E-02  0.1962635E-02
   151.508  0.3189812E-02  0.1222347E-01  0.3281429E-01     5.274  0.1179735E-03  0.1050752E-02  0.1983907E-02
   151.512  0.3188804E-02  0.1222678E-01  0.3276490E-01     5.274  0.1189120E-03  0.1051050E-02  0.2001155E-02
   151.516  0.3187771E-02  0.1222790E-01  0.3271626E-01     5.275  0.1197838E-03  0.1052997E-02  0.2012345E-02
   151.520  0.3186744E-02  0.1222463E-01  0.3267122E-01     5.275  0.1206073E-03  0.1056880E-02  0.2017245E-02
   151.524  0.3185779E-02  0.1222374E-01  0.3263779E-01     5.275  0.1214305E-03  0.1059998E-02  0.2024159E-02
   151.528  0.3184880E-02  0.1223248E-01  0.3261978E-01     5.276  0.1222452E-03  0.1065858E-02  0.2017811E-02
   151.532  0.3184071E-02  0.1224640E-01  0.3261533E-01     5.276  0.1230254E-03  0.1072833E-02  0.2004599E-02
   151.536  0.3183368E-02  0.1226318E-01  0.3262173E-01     5.277  0.1237470E-03  0.1077992E-02  0.1981988E-02
   151.541  0.3182789E-02  0.1227694E-01  0.3263429E-01     5.277  0.1243864E-03  0.1083896E-02  0.1961194E-02
   151.545  0.3182347E-02  0.1229267E-01  0.3265743E-01     5.277  0.1249243E-03  0.1087840E-02  0.1946408E-02
   151.549  0.3182051E-02  0.1230866E-01  0.3269135E-01     5.278  0.1253436E-03  0.1096143E-02  0.1922678E-02
   151.553  0.3181907E-02  0.1232280E-01  0.3273053E-01     5.278  0.1256312E-03  0.1108970E-02  0.1896587E-02
   151.557  0.3181918E-02  0.1233333E-01  0.3277204E-01     5.278  0.1257799E-03  0.1118864E-02  0.1867744E-02
   151.561  0.3182078E-02  0.1234237E-01  0.3281593E-01     5.279  0.1257876E-03  0.1124762E-02  0.1837920E-02
   151.565  0.3182373E-02  0.1235088E-01  0.3286435E-01     5.279  0.1256618E-03  0.1125476E-02  0.1811350E-02
   151.569  0.3182785E-02  0.1235327E-01  0.3290750E-01     5.280  0.1254133E-03  0.1122495E-02  0.1790924E-02
   151.573  0.3183302E-02  0.1235035E-01  0.3294451E-01     5.280  0.1250518E-03  0.1116017E-02  0.1778667E-02
   151.577  0.3183910E-02  0.1234229E-01  0.3297597E-01     5.280  0.1245914E-03  0.1105955E-02  0.1772267E-02
   151.581  0.3184593E-02  0.1232883E-01  0.3299946E-01     5.281  0.1240478E-03  0.1093331E-02  0.1773161E-02
   151.585  0.3185333E-02  0.1231074E-01  0.3301665E-01     5.281  0.1234375E-03  0.1078461E-02  0.1776816E-02
   151.589  0.3186126E-02  0.1229082E-01  0.3302775E-01     5.281  0.1227922E-03  0.1060144E-02  0.1785755E-02
   151.593  0.3186966E-02  0.1226941E-01  0.3303482E-01     5.282  0.1221402E-03  0.1039508E-02  0.1797534E-02
   151.598  0.3187830E-02  0.1224564E-01  0.3303742E-01     5.282  0.1214969E-03  0.1017566E-02  0.1811894E-02
   151.602  0.3188697E-02  0.1222316E-01  0.3303566E-01     5.283  0.1208774E-03  0.1001173E-02  0.1814669E-02
   151.606  0.3189544E-02  0.1220046E-01  0.3302801E-01     5.283  0.1202919E-03  0.9844695E-03  0.1817016E-02
   151.610  0.3190348E-02  0.1218255E-01  0.3302149E-01     5.283  0.1197514E-03  0.9648778E-03  0.1819862E-02
   151.614  0.3191089E-02  0.1216886E-01  0.3301144E-01     5.284  0.1192625E-03  0.9428972E-03  0.1821153E-02
   151.618  0.3191762E-02  0.1215613E-01  0.3299354E-01     5.284  0.1188251E-03  0.9222879E-03  0.1822372E-02
   151.622  0.3192379E-02  0.1214499E-01  0.3297168E-01     5.284  0.1184466E-03  0.9029769E-03  0.1821294E-02
   151.626  0.3192964E-02  0.1213796E-01  0.3295422E-01     5.285  0.1181183E-03  0.8875886E-03  0.1820320E-02
   151.630  0.3193500E-02  0.1213505E-01  0.3293619E-01     5.285  0.1178496E-03  0.8762713E-03  0.1822779E-02
   151.634  0.3193972E-02  0.1213444E-01  0.3291904E-01     5.286  0.1176460E-03  0.8662348E-03  0.1823492E-02
   151.638  0.3194368E-02  0.1213687E-01  0.3289863E-01     5.286  0.1175119E-03  0.8592972E-03  0.1825028E-02
   151.642  0.3194677E-02  0.1214134E-01  0.3287615E-01     5.286  0.1174487E-03  0.8550789E-03  0.1828492E-02
   151.646  0.3194901E-02  0.1214926E-01  0.3285300E-01     5.287  0.1174470E-03  0.8509835E-03  0.1828199E-02
   151.650  0.3195048E-02  0.1216276E-01  0.3283249E-01     5.287  0.1174953E-03  0.8495241E-03  0.1823447E-02
   151.655  0.3195109E-02  0.1218170E-01  0.3281337E-01     5.287  0.1175903E-03  0.8533918E-03  0.1811006E-02
   151.659  0.3195084E-02  0.1219878E-01  0.3279244E-01     5.288  0.1177217E-03  0.8581782E-03  0.1798476E-02
   151.663  0.3194970E-02  0.1221552E-01  0.3276630E-01     5.288  0.1178819E-03  0.8642575E-03  0.1788318E-02
   151.667  0.3194812E-02  0.1222995E-01  0.3273945E-01     5.289  0.1180453E-03  0.8701345E-03  0.1781800E-02
   151.671  0.3194636E-02  0.1224222E-01  0.3271335E-01     5.289  0.1181942E-03  0.8736293E-03  0.1777347E-02
   151.675  0.3194443E-02  0.1225127E-01  0.3268565E-01     5.289  0.1183234E-03  0.8744421E-03  0.1776937E-02
   151.679  0.3194215E-02  0.1225678E-01  0.3265532E-01     5.290  0.1184105E-03  0.8732084E-03  0.1780403E-02
   151.683  0.3193953E-02  0.1226118E-01  0.3262315E-01     5.290  0.1184468E-03  0.8698085E-03  0.1781178E-02
   151.687  0.3193674E-02  0.1226434E-01  0.3259081E-01     5.290  0.1184276E-03  0.8647447E-03  0.1786849E-02
   151.691  0.3193398E-02  0.1226757E-01  0.3256223E-01     5.291  0.1183462E-03  0.8584319E-03  0.1790104E-02
   151.695  0.3193137E-02  0.1227090E-01  0.3254058E-01     5.291  0.1182035E-03  0.8515310E-03  0.1799690E-02
   151.699  0.3192896E-02  0.1227124E-01  0.3251980E-01     5.291  0.1180038E-03  0.8447581E-03  0.1806622E-02
   151.703  0.3192679E-02  0.1227318E-01  0.3250377E-01     5.292  0.1177531E-03  0.8365208E-03  0.1813847E-02
   151.707  0.3192483E-02  0.1227628E-01  0.3248549E-01     5.292  0.1174640E-03  0.8272104E-03  0.1821341E-02
   151.711  0.3192304E-02  0.1227820E-01  0.3247143E-01     5.293  0.1171474E-03  0.8198299E-03  0.1827819E-02
   151.716  0.3192127E-02  0.1228147E-01  0.3245588E-01     5.293  0.1168211E-03  0.8119160E-03  0.1835515E-02
   151.720  0.3191963E-02  0.1228945E-01  0.3244648E-01     5.293  0.1164907E-03  0.8076717E-03  0.1845546E-02
   151.724  0.3191817E-02  0.1230389E-01  0.3244759E-01     5.294  0.1161648E-03  0.8035223E-03  0.1861700E-02
   151.728  0.3191690E-02  0.1231894E-01  0.3244778E-01     5.294  0.1158536E-03  0.7978125E-03  0.1874556E-02
   151.732  0.3191586E-02  0.1233235E-01  0.3244721E-01     5.294  0.1155648E-03  0.7917135E-03  0.1885246E-02
   151.736  0.3191506E-02  0.1234410E-01  0.3244838E-01     5.295  0.1153081E-03  0.7863551E-03  0.1894196E-02
   151.740  0.3191448E-02  0.1235362E-01  0.3244794E-01     5.295  0.1150898E-03  0.7823540E-03  0.1904227E-02
   151.744  0.3191414E-02  0.1236545E-01  0.3244987E-01     5.296  0.1149161E-03  0.7749959E-03  0.1915364E-02
   151.748  0.3191402E-02  0.1237471E-01  0.3245211E-01     5.296  0.1147926E-03  0.7690907E-03  0.1925634E-02
   151.752  0.3191396E-02  0.1238198E-01  0.3245222E-01     5.296  0.1147311E-03  0.7627049E-03  0.1937746E-02
   151.756  0.3191390E-02  0.1238456E-01  0.3245007E-01     5.297  0.1147362E-03  0.7578379E-03  0.1948555E-02
   151.760  0.3191373E-02  0.1238550E-01  0.3244266E-01     5.297  0.1148175E-03  0.7526604E-03  0.1962500E-02
   151.764  0.3191342E-02  0.1238344E-01  0.3243078E-01     5.297  0.1149771E-03  0.7487315E-03  0.1977767E-02
   151.768  0.3191300E-02  0.1238062E-01  0.3241250E-01     5.298  0.1152058E-03  0.7453134E-03  0.1993748E-02
   151.773  0.3191271E-02  0.1237573E-01  0.3239351E-01     5.298  0.1154639E-03  0.7424122E-03  0.2011975E-02
   151.777  0.3191260E-02  0.1236893E-01  0.3237686E-01     5.299  0.1157374E-03  0.7404183E-03  0.2030771E-02
   151.781  0.3191267E-02  0.1236218E-01  0.3236102E-01     5.299  0.1160184E-03  0.7364117E-03  0.2047735E-02
   151.785  0.3191289E-02  0.1235520E-01  0.3234955E-01     5.299  0.1162992E-03  0.7329004E-03  0.2061590E-02
   151.789  0.3191329E-02  0.1235133E-01  0.3234431E-01     5.300  0.1165685E-03  0.7367889E-03  0.2067043E-02
   151.793  0.3191399E-02  0.1234943E-01  0.3234481E-01     5.300  0.1168105E-03  0.7480848E-03  0.2061566E-02
   151.797  0.3191496E-02  0.1234998E-01  0.3234584E-01     5.300  0.1170182E-03  0.7612656E-03  0.2055768E-02
   151.801  0.3191617E-02  0.1236173E-01  0.3235944E-01     5.301  0.1171851E-03  0.7662313E-03  0.2037011E-02
   151.805  0.3191757E-02  0.1237282E-01  0.3237625E-01     5.301  0.1173068E-03  0.7704836E-03  0.2014154E-02
   151.809  0.3191917E-02  0.1238297E-01  0.3239125E-01     5.302  0.1173835E-03  0.7742093E-03  0.1991039E-02
   151.813  0.3192064E-02  0.1239206E-01  0.3240102E-01     5.302  0.1173887E-03  0.7764136E-03  0.1964692E-02
   151.817  0.3192089E-02  0.1240018E-01  0.3239888E-01     5.302  0.1172387E-03  0.7773585E-03  0.1926583E-02
   151.821  0.3191992E-02  0.1240769E-01  0.3238631E-01     5.303  0.1169326E-03  0.7777647E-03  0.1881112E-02
   151.825  0.3191762E-02  0.1241395E-01  0.3236379E-01     5.303  0.1165011E-03  0.7765680E-03  0.1831601E-02
   151.829  0.3191407E-02  0.1241941E-01  0.3233045E-01     5.303  0.1159507E-03  0.7742662E-03  0.1784065E-02
   151.834  0.3190933E-02  0.1243736E-01  0.3230101E-01     5.304  0.1152971E-03  0.7672753E-03  0.1749370E-02
   151.838  0.3190354E-02  0.1245950E-01  0.3227678E-01     5.304  0.1145625E-03  0.7533007E-03  0.1727336E-02
   151.842  0.3189686E-02  0.1247913E-01  0.3224878E-01     5.305  0.1137713E-03  0.7415706E-03  0.1712628E-02
   151.846  0.3188892E-02  0.1249769E-01  0.3221534E-01     5.305  0.1129845E-03  0.7319885E-03  0.1713096E-02
   151.850  0.3187957E-02  0.1251233E-01  0.3217322E-01     5.305  0.1122456E-03  0.7237197E-03  0.1735006E-02
   151.854  0.3186908E-02  0.1252460E-01  0.3212585E-01     5.306  0.1115739E-03  0.7167968E-03  0.1772703E-02
   151.858  0.3185779E-02  0.1253344E-01  0.3207302E-01     5.306  0.1109801E-03  0.7099449E-03  0.1821708E-02
   151.862  0.3184601E-02  0.1253920E-01  0.3202612E-01     5.306  0.1104730E-03  0.7100435E-03  0.1876577E-02
   151.866  0.3183406E-02  0.1256092E-01  0.3199991E-01     5.307  0.1100611E-03  0.7313469E-03  0.1903320E-02
   151.870  0.3182227E-02  0.1258113E-01  0.3197741E-01     5.307  0.1097474E-03  0.7568731E-03  0.1933133E-02
   151.874  0.3181091E-02  0.1259459E-01  0.3196367E-01     5.307  0.1095287E-03  0.7840509E-03  0.1960733E-02
   151.878  0.3180021E-02  0.1260190E-01  0.3195722E-01     5.308  0.1093675E-03  0.8141810E-03  0.1983974E-02
   151.882  0.3179068E-02  0.1260231E-01  0.3195670E-01     5.308  0.1092490E-03  0.8436546E-03  0.2002377E-02
   151.886  0.3178253E-02  0.1259647E-01  0.3196186E-01     5.309  0.1091718E-03  0.8730046E-03  0.2018029E-02
   151.890  0.3177597E-02  0.1258622E-01  0.3197582E-01     5.309  0.1091345E-03  0.9059580E-03  0.2028480E-02
   151.895  0.3177087E-02  0.1259330E-01  0.3201952E-01     5.309  0.1091564E-03  0.9221575E-03  0.2062255E-02
   151.899  0.3176726E-02  0.1260609E-01  0.3207776E-01     5.310  0.1092439E-03  0.9252127E-03  0.2112065E-02
   151.903  0.3176533E-02  0.1262095E-01  0.3214650E-01     5.310  0.1093827E-03  0.9323287E-03  0.2155930E-02
   151.907  0.3176514E-02  0.1263521E-01  0.3222116E-01     5.310  0.1095624E-03  0.9393651E-03  0.2199708E-02
   151.911  0.3176673E-02  0.1264436E-01  0.3229542E-01     5.311  0.1097680E-03  0.9403605E-03  0.2242736E-02
   151.915  0.3177003E-02  0.1264795E-01  0.3237448E-01     5.311  0.1099883E-03  0.9371639E-03  0.2291293E-02
   151.919  0.3177489E-02  0.1264620E-01  0.3245028E-01     5.312  0.1102148E-03  0.9292108E-03  0.2334012E-02
   151.923  0.3178113E-02  0.1263984E-01  0.3252176E-01     5.312  0.1104362E-03  0.9154492E-03  0.2371211E-02
   151.927  0.3178838E-02  0.1262959E-01  0.3258824E-01     5.312  0.1106318E-03  0.8985665E-03  0.2399015E-02
   151.931  0.3179613E-02  0.1261611E-01  0.3264456E-01     5.313  0.1107654E-03  0.8788724E-03  0.2411304E-02
   151.935  0.3180413E-02  0.1259879E-01  0.3268897E-01     5.313  0.1108249E-03  0.8589294E-03  0.2408978E-02
   151.939  0.3181212E-02  0.1258211E-01  0.3272340E-01     5.313  0.1107995E-03  0.8376870E-03  0.2389217E-02
   151.943  0.3181984E-02  0.1256538E-01  0.3275041E-01     5.314  0.1106831E-03  0.8113841E-03  0.2357013E-02
   151.947  0.3182705E-02  0.1255081E-01  0.3276528E-01     5.314  0.1104738E-03  0.7885375E-03  0.2309271E-02
   151.951  0.3183352E-02  0.1254018E-01  0.3277438E-01     5.315  0.1101760E-03  0.7657459E-03  0.2256660E-02
   151.955  0.3183907E-02  0.1253739E-01  0.3278231E-01     5.315  0.1097994E-03  0.7439262E-03  0.2209055E-02
   151.960  0.3184351E-02  0.1253281E-01  0.3277671E-01     5.315  0.1093584E-03  0.7283229E-03  0.2153574E-02
   151.964  0.3184752E-02  0.1253207E-01  0.3276807E-01     5.316  0.1089399E-03  0.7116394E-03  0.2107609E-02
   151.968  0.3185158E-02  0.1254021E-01  0.3276936E-01     5.316  0.1086087E-03  0.7097047E-03  0.2063146E-02
   151.972  0.3185559E-02  0.1255302E-01  0.3277437E-01     5.316  0.1083715E-03  0.7132740E-03  0.2031453E-02
   151.976  0.3185956E-02  0.1256273E-01  0.3277931E-01     5.317  0.1082063E-03  0.7153971E-03  0.2012405E-02
   151.980  0.3186337E-02  0.1257043E-01  0.3278106E-01     5.317  0.1081144E-03  0.7161053E-03  0.2004812E-02
   151.984  0.3186691E-02  0.1257588E-01  0.3277887E-01     5.318  0.1081015E-03  0.7165560E-03  0.2008596E-02
   151.988  0.3187012E-02  0.1258012E-01  0.3277278E-01     5.318  0.1081697E-03  0.7165136E-03  0.2020131E-02
   151.992  0.3187290E-02  0.1258211E-01  0.3275806E-01     5.318  0.1083199E-03  0.7154703E-03  0.2040780E-02
   151.996  0.3187572E-02  0.1258214E-01  0.3274377E-01     5.319  0.1085144E-03  0.7157428E-03  0.2062687E-02
   152.000  0.3187886E-02  0.1258200E-01  0.3273313E-01     5.319  0.1087268E-03  0.7164795E-03  0.2079640E-02
   152.004  0.3188225E-02  0.1258203E-01  0.3272403E-01     5.319  0.1089559E-03  0.7166060E-03  0.2089554E-02
   152.008  0.3188579E-02  0.1258108E-01  0.3271296E-01     5.320  0.1091980E-03  0.7172990E-03  0.2096363E-02
   152.012  0.3188943E-02  0.1258038E-01  0.3270050E-01     5.320  0.1094500E-03  0.7176307E-03  0.2101827E-02
   152.016  0.3189312E-02  0.1257857E-01  0.3268540E-01     5.321  0.1097054E-03  0.7183630E-03  0.2104090E-02
   152.020  0.3189680E-02  0.1257638E-01  0.3266708E-01     5.321  0.1099663E-03  0.7202234E-03  0.2103116E-02
   152.024  0.3190044E-02  0.1257311E-01  0.3265097E-01     5.321  0.1102505E-03  0.7233143E-03  0.2104349E-02
   152.029  0.3190390E-02  0.1257038E-01  0.3263154E-01     5.322  0.1105531E-03  0.7254663E-03  0.2104903E-02
   152.033  0.3190708E-02  0.1256844E-01  0.3260946E-01     5.322  0.1108673E-03  0.7279719E-03  0.2108074E-02
   152.037  0.3190990E-02  0.1257098E-01  0.3258927E-01     5.322  0.1111880E-03  0.7285242E-03  0.2114715E-02
   152.041  0.3191228E-02  0.1257394E-01  0.3256378E-01     5.323  0.1115087E-03  0.7297719E-03  0.2122902E-02
   152.045  0.3191437E-02  0.1257642E-01  0.3253757E-01     5.323  0.1118096E-03  0.7307042E-03  0.2129332E-02
   152.049  0.3191621E-02  0.1257990E-01  0.3251091E-01     5.323  0.1120763E-03  0.7305597E-03  0.2131024E-02
   152.053  0.3191777E-02  0.1258198E-01  0.3248381E-01     5.324  0.1123041E-03  0.7314893E-03  0.2126119E-02
   152.057  0.3191897E-02  0.1258308E-01  0.3246091E-01     5.324  0.1124877E-03  0.7326707E-03  0.2119264E-02
   152.061  0.3191980E-02  0.1258551E-01  0.3243520E-01     5.325  0.1126229E-03  0.7346778E-03  0.2107517E-02
   152.065  0.3192021E-02  0.1258749E-01  0.3240690E-01     5.325  0.1127064E-03  0.7364740E-03  0.2090902E-02
   152.069  0.3192021E-02  0.1259000E-01  0.3237903E-01     5.325  0.1127444E-03  0.7381558E-03  0.2074115E-02
   152.073  0.3191999E-02  0.1259249E-01  0.3235263E-01     5.326  0.1127648E-03  0.7398395E-03  0.2058324E-02
   152.077  0.3191982E-02  0.1259450E-01  0.3233091E-01     5.326  0.1127891E-03  0.7420208E-03  0.2044657E-02
   152.081  0.3191982E-02  0.1259622E-01  0.3231393E-01     5.326  0.1128254E-03  0.7443367E-03  0.2034838E-02
   152.085  0.3191979E-02  0.1259736E-01  0.3230068E-01     5.327  0.1128971E-03  0.7482463E-03  0.2027715E-02
   152.090  0.3191910E-02  0.1260691E-01  0.3228844E-01     5.327  0.1130673E-03  0.7486129E-03  0.2031276E-02
   152.094  0.3191632E-02  0.1261819E-01  0.3226396E-01     5.328  0.1134246E-03  0.7503661E-03  0.2053272E-02
   152.098  0.3191132E-02  0.1264102E-01  0.3223552E-01     5.328  0.1139736E-03  0.7614927E-03  0.2078010E-02
   152.102  0.3190420E-02  0.1266733E-01  0.3219900E-01     5.328  0.1147105E-03  0.7757637E-03  0.2114076E-02
   152.106  0.3189488E-02  0.1269502E-01  0.3215317E-01     5.329  0.1156510E-03  0.7933995E-03  0.2158040E-02
   152.110  0.3188358E-02  0.1272296E-01  0.3210337E-01     5.329  0.1167794E-03  0.8118431E-03  0.2205807E-02
   152.114  0.3187062E-02  0.1274940E-01  0.3204730E-01     5.329  0.1180700E-03  0.8296007E-03  0.2256254E-02
   152.118  0.3185633E-02  0.1277223E-01  0.3199101E-01     5.330  0.1194901E-03  0.8435407E-03  0.2309167E-02
   152.122  0.3184122E-02  0.1279016E-01  0.3193538E-01     5.330  0.1210102E-03  0.8525491E-03  0.2360653E-02
   152.126  0.3182545E-02  0.1280175E-01  0.3187867E-01     5.331  0.1226252E-03  0.8552437E-03  0.2414703E-02
   152.130  0.3180901E-02  0.1280567E-01  0.3182006E-01     5.331  0.1243306E-03  0.8506175E-03  0.2472974E-02
   152.134  0.3179234E-02  0.1280166E-01  0.3176241E-01     5.331  0.1260805E-03  0.8383835E-03  0.2536921E-02
   152.138  0.3177593E-02  0.1280928E-01  0.3172503E-01     5.332  0.1278254E-03  0.8390334E-03  0.2567730E-02
   152.142  0.3176020E-02  0.1280288E-01  0.3168974E-01     5.332  0.1295137E-03  0.8252652E-03  0.2602950E-02
   152.146  0.3174561E-02  0.1278146E-01  0.3165292E-01     5.332  0.1310929E-03  0.7928096E-03  0.2642178E-02
   152.150  0.3173256E-02  0.1274466E-01  0.3161848E-01     5.333  0.1325121E-03  0.7442457E-03  0.2681639E-02
   152.154  0.3172135E-02  0.1270428E-01  0.3159585E-01     5.333  0.1337200E-03  0.6943494E-03  0.2698158E-02
   152.159  0.3171226E-02  0.1269547E-01  0.3162147E-01     5.334  0.1346721E-03  0.6778938E-03  0.2634362E-02
   152.163  0.3170553E-02  0.1268761E-01  0.3166457E-01     5.334  0.1353349E-03  0.6637871E-03  0.2558928E-02
   152.167  0.3170125E-02  0.1268564E-01  0.3172892E-01     5.334  0.1356954E-03  0.6561393E-03  0.2452232E-02
   152.171  0.3169944E-02  0.1268899E-01  0.3180946E-01     5.335  0.1357525E-03  0.6572497E-03  0.2318690E-02
   152.175  0.3170028E-02  0.1269752E-01  0.3190496E-01     5.335  0.1355140E-03  0.6642276E-03  0.2176549E-02
   152.179  0.3170372E-02  0.1270053E-01  0.3200481E-01     5.335  0.1349883E-03  0.6649764E-03  0.2030052E-02
   152.183  0.3170956E-02  0.1270376E-01  0.3210891E-01     5.336  0.1341943E-03  0.6652040E-03  0.1883991E-02
   152.187  0.3171763E-02  0.1270450E-01  0.3221497E-01     5.336  0.1331593E-03  0.6608692E-03  0.1743798E-02
   152.191  0.3172768E-02  0.1270213E-01  0.3231971E-01     5.336  0.1319197E-03  0.6529861E-03  0.1617899E-02
   152.195  0.3173940E-02  0.1269631E-01  0.3242052E-01     5.337  0.1305187E-03  0.6410847E-03  0.1507544E-02
   152.199  0.3175244E-02  0.1269836E-01  0.3252354E-01     5.337  0.1290050E-03  0.6385305E-03  0.1421824E-02
   152.203  0.3176639E-02  0.1269886E-01  0.3261539E-01     5.338  0.1274316E-03  0.6345353E-03  0.1358476E-02
   152.207  0.3178061E-02  0.1269716E-01  0.3270256E-01     5.338  0.1258559E-03  0.6306620E-03  0.1321847E-02
   152.211  0.3179465E-02  0.1269379E-01  0.3276432E-01     5.338  0.1243318E-03  0.6282690E-03  0.1302028E-02
   152.215  0.3180808E-02  0.1269373E-01  0.3281729E-01     5.339  0.1229063E-03  0.6312106E-03  0.1293337E-02
   152.219  0.3182044E-02  0.1270204E-01  0.3286251E-01     5.339  0.1216276E-03  0.6410765E-03  0.1297434E-02
   152.224  0.3183114E-02  0.1271022E-01  0.3288634E-01     5.339  0.1205537E-03  0.6512534E-03  0.1308965E-02
   152.228  0.3183981E-02  0.1272084E-01  0.3289545E-01     5.340  0.1197134E-03  0.6589433E-03  0.1318068E-02
   152.232  0.3184618E-02  0.1274503E-01  0.3289875E-01     5.340  0.1191231E-03  0.6554043E-03  0.1298055E-02
   152.236  0.3185024E-02  0.1276900E-01  0.3288207E-01     5.341  0.1187628E-03  0.6533414E-03  0.1278154E-02
   152.240  0.3185235E-02  0.1279219E-01  0.3285274E-01     5.341  0.1185754E-03  0.6519423E-03  0.1259195E-02
   152.244  0.3185383E-02  0.1281301E-01  0.3282814E-01     5.341  0.1184642E-03  0.6517947E-03  0.1241961E-02
   152.248  0.3185492E-02  0.1283374E-01  0.3280576E-01     5.342  0.1184106E-03  0.6509968E-03  0.1226555E-02
   152.252  0.3185570E-02  0.1285291E-01  0.3278746E-01     5.342  0.1183953E-03  0.6500719E-03  0.1213322E-02
   152.256  0.3185627E-02  0.1286997E-01  0.3277090E-01     5.342  0.1183964E-03  0.6487328E-03  0.1201602E-02
   152.260  0.3185660E-02  0.1288523E-01  0.3275924E-01     5.343  0.1184112E-03  0.6473753E-03  0.1192399E-02
   152.264  0.3185640E-02  0.1289707E-01  0.3274381E-01     5.343  0.1184498E-03  0.6450597E-03  0.1191617E-02
   152.268  0.3185537E-02  0.1290764E-01  0.3272373E-01     5.344  0.1185249E-03  0.6425548E-03  0.1200255E-02
   152.272  0.3185341E-02  0.1291969E-01  0.3270364E-01     5.344  0.1186219E-03  0.6444164E-03  0.1220902E-02
   152.276  0.3185032E-02  0.1293004E-01  0.3267108E-01     5.344  0.1186751E-03  0.6437237E-03  0.1246735E-02
   152.280  0.3184627E-02  0.1293726E-01  0.3263154E-01     5.345  0.1186710E-03  0.6407092E-03  0.1274162E-02
   152.284  0.3184129E-02  0.1294346E-01  0.3258862E-01     5.345  0.1186154E-03  0.6361169E-03  0.1302259E-02
   152.288  0.3183552E-02  0.1295241E-01  0.3254102E-01     5.345  0.1185155E-03  0.6314948E-03  0.1323959E-02
   152.293  0.3182910E-02  0.1296287E-01  0.3249929E-01     5.346  0.1183789E-03  0.6266017E-03  0.1348797E-02
   152.297  0.3182221E-02  0.1297095E-01  0.3245668E-01     5.346  0.1182148E-03  0.6209858E-03  0.1378696E-02
   152.301  0.3181494E-02  0.1298656E-01  0.3242344E-01     5.346  0.1180473E-03  0.6208972E-03  0.1397807E-02
   152.305  0.3180690E-02  0.1300613E-01  0.3239108E-01     5.347  0.1179294E-03  0.6277702E-03  0.1417900E-02
   152.309  0.3179823E-02  0.1302258E-01  0.3235421E-01     5.347  0.1178795E-03  0.6371627E-03  0.1452084E-02
   152.313  0.3178916E-02  0.1303819E-01  0.3231460E-01     5.348  0.1179056E-03  0.6505120E-03  0.1499136E-02
   152.317  0.3178005E-02  0.1305200E-01  0.3227412E-01     5.348  0.1179992E-03  0.6649365E-03  0.1556706E-02
   152.321  0.3177127E-02  0.1306164E-01  0.3223635E-01     5.348  0.1181463E-03  0.6772132E-03  0.1621226E-02
   152.325  0.3176307E-02  0.1307432E-01  0.3220678E-01     5.349  0.1183415E-03  0.6858340E-03  0.1693709E-02
   152.329  0.3175558E-02  0.1308659E-01  0.3218251E-01     5.349  0.1185708E-03  0.6818680E-03  0.1764272E-02
   152.333  0.3174893E-02  0.1308816E-01  0.3216177E-01     5.349  0.1188141E-03  0.6820606E-03  0.1833156E-02
   152.337  0.3174328E-02  0.1308196E-01  0.3214020E-01     5.350  0.1190573E-03  0.6785605E-03  0.1889892E-02
   152.341  0.3173882E-02  0.1307607E-01  0.3212687E-01     5.350  0.1192861E-03  0.6764600E-03  0.1927488E-02
   152.345  0.3173553E-02  0.1306596E-01  0.3211347E-01     5.351  0.1194626E-03  0.6702797E-03  0.1954043E-02
   152.349  0.3173353E-02  0.1305116E-01  0.3210133E-01     5.351  0.1195612E-03  0.6598694E-03  0.1969202E-02
   152.353  0.3173288E-02  0.1303266E-01  0.3209230E-01     5.351  0.1195724E-03  0.6460479E-03  0.1972117E-02
   152.357  0.3173359E-02  0.1301460E-01  0.3208999E-01     5.352  0.1194890E-03  0.6316288E-03  0.1968953E-02
   152.362  0.3173548E-02  0.1300059E-01  0.3209534E-01     5.352  0.1193002E-03  0.6169077E-03  0.1959227E-02
   152.366  0.3173820E-02  0.1298607E-01  0.3209808E-01     5.352  0.1189648E-03  0.6025420E-03  0.1940954E-02
   152.370  0.3174175E-02  0.1297099E-01  0.3210057E-01     5.353  0.1184664E-03  0.5886230E-03  0.1914838E-02
   152.374  0.3174629E-02  0.1295674E-01  0.3210459E-01     5.353  0.1178036E-03  0.5760956E-03  0.1885944E-02
   152.378  0.3175170E-02  0.1294260E-01  0.3210837E-01     5.354  0.1169956E-03  0.5663726E-03  0.1852801E-02
   152.382  0.3175779E-02  0.1293552E-01  0.3211808E-01     5.354  0.1160674E-03  0.5598928E-03  0.1808068E-02
   152.386  0.3176410E-02  0.1292898E-01  0.3212516E-01     5.354  0.1150200E-03  0.5542224E-03  0.1761353E-02
   152.390  0.3176974E-02  0.1292275E-01  0.3212030E-01     5.355  0.1138229E-03  0.5499935E-03  0.1708356E-02
   152.394  0.3177454E-02  0.1291699E-01  0.3210547E-01     5.355  0.1125037E-03  0.5464474E-03  0.1650712E-02
   152.398  0.3177825E-02  0.1291454E-01  0.3208620E-01     5.355  0.1110892E-03  0.5462104E-03  0.1597673E-02
   152.402  0.3178069E-02  0.1291519E-01  0.3205500E-01     5.356  0.1096104E-03  0.5443536E-03  0.1544807E-02
   152.406  0.3178174E-02  0.1291408E-01  0.3201427E-01     5.356  0.1080988E-03  0.5444131E-03  0.1499439E-02
   152.410  0.3178129E-02  0.1291705E-01  0.3196972E-01     5.357  0.1065852E-03  0.5432372E-03  0.1467194E-02
   152.414  0.3177950E-02  0.1292898E-01  0.3192502E-01     5.357  0.1050830E-03  0.5303285E-03  0.1437863E-02
   152.418  0.3177666E-02  0.1294780E-01  0.3188380E-01     5.357  0.1036007E-03  0.5191343E-03  0.1397641E-02
   152.422  0.3177318E-02  0.1296119E-01  0.3184052E-01     5.358  0.1021977E-03  0.5135577E-03  0.1372817E-02
   152.427  0.3176948E-02  0.1296985E-01  0.3179947E-01     5.358  0.1009271E-03  0.5135036E-03  0.1366714E-02
   152.431  0.3176591E-02  0.1297775E-01  0.3176589E-01     5.358  0.9979091E-04  0.5212235E-03  0.1378050E-02
   152.435  0.3176260E-02  0.1299142E-01  0.3174666E-01     5.359  0.9880543E-04  0.5429069E-03  0.1408449E-02
   152.439  0.3175959E-02  0.1300174E-01  0.3173262E-01     5.359  0.9798825E-04  0.5665845E-03  0.1449196E-02
   152.443  0.3175691E-02  0.1300983E-01  0.3171970E-01     5.360  0.9735376E-04  0.5908640E-03  0.1491169E-02
   152.447  0.3175461E-02  0.1301401E-01  0.3170847E-01     5.360  0.9691207E-04  0.6187460E-03  0.1542950E-02
   152.451  0.3175286E-02  0.1301743E-01  0.3170497E-01     5.360  0.9666231E-04  0.6374264E-03  0.1604364E-02
   152.455  0.3175224E-02  0.1302052E-01  0.3170981E-01     5.361  0.9657270E-04  0.6473959E-03  0.1662319E-02
   152.459  0.3175291E-02  0.1302128E-01  0.3172339E-01     5.361  0.9663640E-04  0.6581324E-03  0.1714475E-02
   152.463  0.3175482E-02  0.1301829E-01  0.3174050E-01     5.361  0.9685068E-04  0.6698453E-03  0.1761382E-02
   152.467  0.3175790E-02  0.1301279E-01  0.3175988E-01     5.362  0.9721095E-04  0.6825811E-03  0.1804712E-02
   152.471  0.3176206E-02  0.1300304E-01  0.3178118E-01     5.362  0.9770898E-04  0.6966952E-03  0.1842159E-02
   152.475  0.3176722E-02  0.1299139E-01  0.3180064E-01     5.362  0.9833579E-04  0.7128089E-03  0.1876131E-02
   152.479  0.3177338E-02  0.1297823E-01  0.3182141E-01     5.363  0.9908889E-04  0.7288600E-03  0.1907295E-02
   152.483  0.3177999E-02  0.1296568E-01  0.3184148E-01     5.363  0.9997973E-04  0.7466693E-03  0.1943586E-02
   152.487  0.3178615E-02  0.1295885E-01  0.3185812E-01     5.364  0.1010354E-03  0.7609834E-03  0.1989029E-02
   152.491  0.3179170E-02  0.1295690E-01  0.3186819E-01     5.364  0.1022371E-03  0.7737413E-03  0.2041603E-02
   152.496  0.3179650E-02  0.1295689E-01  0.3187372E-01     5.364  0.1035608E-03  0.7875899E-03  0.2095075E-02
   152.500  0.3180043E-02  0.1296889E-01  0.3188126E-01     5.365  0.1049851E-03  0.8082633E-03  0.2130778E-02
   152.504  0.3180332E-02  0.1298805E-01  0.3188753E-01     5.365  0.1064956E-03  0.8360336E-03  0.2154184E-02
   152.508  0.3180523E-02  0.1300984E-01  0.3189185E-01     5.365  0.1080718E-03  0.8602035E-03  0.2176901E-02
   152.512  0.3180615E-02  0.1303258E-01  0.3189108E-01     5.366  0.1096800E-03  0.8814927E-03  0.2196919E-02
   152.516  0.3180582E-02  0.1305302E-01  0.3188178E-01     5.366  0.1113069E-03  0.9016388E-03  0.2215144E-02
   152.520  0.3180393E-02  0.1307162E-01  0.3186326E-01     5.367  0.1129373E-03  0.9205379E-03  0.2236259E-02
   152.524  0.3180056E-02  0.1308600E-01  0.3183075E-01     5.367  0.1145344E-03  0.9344414E-03  0.2255123E-02
   152.528  0.3179586E-02  0.1309571E-01  0.3179444E-01     5.367  0.1160612E-03  0.9425060E-03  0.2270045E-02
   152.532  0.3179000E-02  0.1310147E-01  0.3175012E-01     5.368  0.1174832E-03  0.9431842E-03  0.2283170E-02
   152.536  0.3178372E-02  0.1309673E-01  0.3170230E-01     5.368  0.1188105E-03  0.9341707E-03  0.2295501E-02
   152.540  0.3177750E-02  0.1308389E-01  0.3165537E-01     5.368  0.1200412E-03  0.9168108E-03  0.2308928E-02
   152.544  0.3177161E-02  0.1306929E-01  0.3161886E-01     5.369  0.1211481E-03  0.8984183E-03  0.2307523E-02
   152.548  0.3176624E-02  0.1305096E-01  0.3158807E-01     5.369  0.1220996E-03  0.8758052E-03  0.2296510E-02
   152.552  0.3176154E-02  0.1304189E-01  0.3157458E-01     5.370  0.1228672E-03  0.8629089E-03  0.2248530E-02
   152.556  0.3175766E-02  0.1303121E-01  0.3156978E-01     5.370  0.1234454E-03  0.8490711E-03  0.2182103E-02
   152.560  0.3175495E-02  0.1301598E-01  0.3157101E-01     5.370  0.1238603E-03  0.8299959E-03  0.2114851E-02
   152.565  0.3175351E-02  0.1300080E-01  0.3157976E-01     5.371  0.1241036E-03  0.8100893E-03  0.2035018E-02
   152.569  0.3175339E-02  0.1299922E-01  0.3160926E-01     5.371  0.1241684E-03  0.8036108E-03  0.1913483E-02
   152.573  0.3175456E-02  0.1299353E-01  0.3164244E-01     5.371  0.1240555E-03  0.7932577E-03  0.1792350E-02
   152.577  0.3175699E-02  0.1298389E-01  0.3167561E-01     5.372  0.1237707E-03  0.7785614E-03  0.1673902E-02
   152.581  0.3176071E-02  0.1298312E-01  0.3172234E-01     5.372  0.1233490E-03  0.7543782E-03  0.1563869E-02
   152.585  0.3176560E-02  0.1298128E-01  0.3177157E-01     5.372  0.1228308E-03  0.7261256E-03  0.1463649E-02
   152.589  0.3177152E-02  0.1297809E-01  0.3181612E-01     5.373  0.1222372E-03  0.7018179E-03  0.1373105E-02
   152.593  0.3177829E-02  0.1296888E-01  0.3185629E-01     5.373  0.1215901E-03  0.6746894E-03  0.1292825E-02
   152.597  0.3178568E-02  0.1295730E-01  0.3188891E-01     5.374  0.1209132E-03  0.6506223E-03  0.1224120E-02
   152.601  0.3179346E-02  0.1294607E-01  0.3191698E-01     5.374  0.1202297E-03  0.6305834E-03  0.1171535E-02
   152.605  0.3180113E-02  0.1293763E-01  0.3194170E-01     5.374  0.1195694E-03  0.6167475E-03  0.1128092E-02
   152.609  0.3180840E-02  0.1294437E-01  0.3196669E-01     5.375  0.1189544E-03  0.6113764E-03  0.1073991E-02
   152.613  0.3181503E-02  0.1295436E-01  0.3198408E-01     5.375  0.1184015E-03  0.6087640E-03  0.1031959E-02
   152.617  0.3182082E-02  0.1296491E-01  0.3198814E-01     5.375  0.1179235E-03  0.6073131E-03  0.1007634E-02
   152.621  0.3182558E-02  0.1297476E-01  0.3198014E-01     5.376  0.1175300E-03  0.6063738E-03  0.1001179E-02
   152.625  0.3182914E-02  0.1298474E-01  0.3196435E-01     5.376  0.1172283E-03  0.6060572E-03  0.1012074E-02
   152.629  0.3183137E-02  0.1299467E-01  0.3194195E-01     5.377  0.1170206E-03  0.6062370E-03  0.1045690E-02
   152.633  0.3183248E-02  0.1300541E-01  0.3190936E-01     5.377  0.1168895E-03  0.6075478E-03  0.1082578E-02
   152.637  0.3183305E-02  0.1301725E-01  0.3187903E-01     5.377  0.1168024E-03  0.6113177E-03  0.1117678E-02
   152.642  0.3183304E-02  0.1302915E-01  0.3185126E-01     5.378  0.1167610E-03  0.6155879E-03  0.1148455E-02
   152.646  0.3183242E-02  0.1304187E-01  0.3182244E-01     5.378  0.1167665E-03  0.6217040E-03  0.1180227E-02
   152.650  0.3183121E-02  0.1305128E-01  0.3179281E-01     5.378  0.1168119E-03  0.6251052E-03  0.1212397E-02
   152.654  0.3182947E-02  0.1305972E-01  0.3176282E-01     5.379  0.1168859E-03  0.6294572E-03  0.1250355E-02
   152.658  0.3182717E-02  0.1306714E-01  0.3173398E-01     5.379  0.1169865E-03  0.6347306E-03  0.1287547E-02
   152.662  0.3182437E-02  0.1308009E-01  0.3171295E-01     5.380  0.1171111E-03  0.6435979E-03  0.1313384E-02
   152.666  0.3182146E-02  0.1309671E-01  0.3169854E-01     5.380  0.1172355E-03  0.6553025E-03  0.1328901E-02
   152.670  0.3181881E-02  0.1311188E-01  0.3169018E-01     5.380  0.1173446E-03  0.6667600E-03  0.1341576E-02
   152.674  0.3181645E-02  0.1312754E-01  0.3168829E-01     5.381  0.1174353E-03  0.6759873E-03  0.1354971E-02
   152.678  0.3181446E-02  0.1313638E-01  0.3168820E-01     5.381  0.1175051E-03  0.6880876E-03  0.1366005E-02
   152.682  0.3181281E-02  0.1314170E-01  0.3169082E-01     5.381  0.1175539E-03  0.7003264E-03  0.1373764E-02
   152.686  0.3181151E-02  0.1314420E-01  0.3169459E-01     5.382  0.1175822E-03  0.7131494E-03  0.1384146E-02
   152.690  0.3181059E-02  0.1314435E-01  0.3170030E-01     5.382  0.1175894E-03  0.7269640E-03  0.1391762E-02
   152.694  0.3181005E-02  0.1315287E-01  0.3171544E-01     5.382  0.1175752E-03  0.7367324E-03  0.1399930E-02
   152.698  0.3180990E-02  0.1315938E-01  0.3173302E-01     5.383  0.1175399E-03  0.7448445E-03  0.1406399E-02
   152.702  0.3181015E-02  0.1316814E-01  0.3175426E-01     5.383  0.1174828E-03  0.7504810E-03  0.1413172E-02
   152.706  0.3181083E-02  0.1317451E-01  0.3177662E-01     5.384  0.1173940E-03  0.7552381E-03  0.1416579E-02
   152.710  0.3181186E-02  0.1317891E-01  0.3179861E-01     5.384  0.1172657E-03  0.7578073E-03  0.1421268E-02
   152.715  0.3181322E-02  0.1318149E-01  0.3182095E-01     5.384  0.1171015E-03  0.7581962E-03  0.1425026E-02
   152.719  0.3181484E-02  0.1318392E-01  0.3184074E-01     5.385  0.1169053E-03  0.7584032E-03  0.1429417E-02
   152.723  0.3181668E-02  0.1318541E-01  0.3186081E-01     5.385  0.1166819E-03  0.7573335E-03  0.1434518E-02
   152.727  0.3181868E-02  0.1318662E-01  0.3187940E-01     5.385  0.1164369E-03  0.7549567E-03  0.1439129E-02
   152.731  0.3182080E-02  0.1318668E-01  0.3189691E-01     5.386  0.1161728E-03  0.7522620E-03  0.1442826E-02
   152.735  0.3182263E-02  0.1318696E-01  0.3190824E-01     5.386  0.1159403E-03  0.7488148E-03  0.1443383E-02
   152.739  0.3182397E-02  0.1318571E-01  0.3191230E-01     5.387  0.1157656E-03  0.7450723E-03  0.1440682E-02
   152.743  0.3182476E-02  0.1318314E-01  0.3190757E-01     5.387  0.1156532E-03  0.7418092E-03  0.1436169E-02
   152.747  0.3182497E-02  0.1318115E-01  0.3189804E-01     5.387  0.1156047E-03  0.7395187E-03  0.1430496E-02
   152.751  0.3182459E-02  0.1317811E-01  0.3188793E-01     5.388  0.1156212E-03  0.7369390E-03  0.1420863E-02
   152.755  0.3182362E-02  0.1317871E-01  0.3187438E-01     5.388  0.1157005E-03  0.7336494E-03  0.1412051E-02
   152.759  0.3182207E-02  0.1318058E-01  0.3185820E-01     5.388  0.1158400E-03  0.7278247E-03  0.1405252E-02
   152.763  0.3181986E-02  0.1318393E-01  0.3183665E-01     5.389  0.1160494E-03  0.7245928E-03  0.1398271E-02
   152.767  0.3181687E-02  0.1318512E-01  0.3181012E-01     5.389  0.1163388E-03  0.7190727E-03  0.1392660E-02
   152.771  0.3181290E-02  0.1318372E-01  0.3177634E-01     5.390  0.1167184E-03  0.7138267E-03  0.1397654E-02
   152.775  0.3180814E-02  0.1318409E-01  0.3173893E-01     5.390  0.1171723E-03  0.7100113E-03  0.1412558E-02
   152.779  0.3180270E-02  0.1318515E-01  0.3170046E-01     5.390  0.1176882E-03  0.7078296E-03  0.1434294E-02
   152.783  0.3179683E-02  0.1318623E-01  0.3166014E-01     5.391  0.1182405E-03  0.7070099E-03  0.1463916E-02
   152.787  0.3179079E-02  0.1319499E-01  0.3163044E-01     5.391  0.1187963E-03  0.7148485E-03  0.1498458E-02
   152.792  0.3178457E-02  0.1320230E-01  0.3160088E-01     5.391  0.1193117E-03  0.7233746E-03  0.1535213E-02
   152.796  0.3177811E-02  0.1320849E-01  0.3156980E-01     5.392  0.1197337E-03  0.7292862E-03  0.1570946E-02
   152.800  0.3177156E-02  0.1321238E-01  0.3153762E-01     5.392  0.1200483E-03  0.7334723E-03  0.1604050E-02
   152.804  0.3176516E-02  0.1321786E-01  0.3150921E-01     5.392  0.1202416E-03  0.7319730E-03  0.1637683E-02
   152.808  0.3175909E-02  0.1322690E-01  0.3148884E-01     5.393  0.1203043E-03  0.7211463E-03  0.1669662E-02
   152.812  0.3175343E-02  0.1323501E-01  0.3147206E-01     5.393  0.1202232E-03  0.7075017E-03  0.1696995E-02
   152.816  0.3174813E-02  0.1324231E-01  0.3145631E-01     5.394  0.1199709E-03  0.6927698E-03  0.1718986E-02
   152.820  0.3174328E-02  0.1324688E-01  0.3144288E-01     5.394  0.1195495E-03  0.6738673E-03  0.1732447E-02
   152.824  0.3173895E-02  0.1325249E-01  0.3143027E-01     5.394  0.1189711E-03  0.6563425E-03  0.1742169E-02
   152.828  0.3173488E-02  0.1325833E-01  0.3141703E-01     5.395  0.1182957E-03  0.6407773E-03  0.1746408E-02
   152.832  0.3173097E-02  0.1326372E-01  0.3140451E-01     5.395  0.1175561E-03  0.6267667E-03  0.1744398E-02
   152.836  0.3172720E-02  0.1327224E-01  0.3139459E-01     5.395  0.1167602E-03  0.6173564E-03  0.1736644E-02
   152.840  0.3172361E-02  0.1328658E-01  0.3138833E-01     5.396  0.1159206E-03  0.6156055E-03  0.1728779E-02
   152.844  0.3172023E-02  0.1330558E-01  0.3138149E-01     5.396  0.1150545E-03  0.6110974E-03  0.1716727E-02
   152.848  0.3171711E-02  0.1332199E-01  0.3137832E-01     5.397  0.1141784E-03  0.6114761E-03  0.1702033E-02
   152.852  0.3171431E-02  0.1333570E-01  0.3137392E-01     5.397  0.1133097E-03  0.6141137E-03  0.1686070E-02
   152.856  0.3171188E-02  0.1334661E-01  0.3136916E-01     5.397  0.1124653E-03  0.6201453E-03  0.1669064E-02
   152.860  0.3170983E-02  0.1335444E-01  0.3136371E-01     5.398  0.1116630E-03  0.6275533E-03  0.1651064E-02
   152.864  0.3170814E-02  0.1335928E-01  0.3135522E-01     5.398  0.1109192E-03  0.6363326E-03  0.1631961E-02
   152.869  0.3170682E-02  0.1336034E-01  0.3135043E-01     5.398  0.1102501E-03  0.6464358E-03  0.1613715E-02
   152.873  0.3170585E-02  0.1335884E-01  0.3134135E-01     5.399  0.1096694E-03  0.6567483E-03  0.1596467E-02
   152.877  0.3170521E-02  0.1335471E-01  0.3133282E-01     5.399  0.1091882E-03  0.6665441E-03  0.1580276E-02
   152.881  0.3170490E-02  0.1334758E-01  0.3132487E-01     5.399  0.1088132E-03  0.6754875E-03  0.1568914E-02
   152.885  0.3170530E-02  0.1333862E-01  0.3132382E-01     5.400  0.1084891E-03  0.6847131E-03  0.1562140E-02
   152.889  0.3170650E-02  0.1332585E-01  0.3132261E-01     5.400  0.1082026E-03  0.6942678E-03  0.1562518E-02
   152.893  0.3170844E-02  0.1331041E-01  0.3132396E-01     5.401  0.1079579E-03  0.7032041E-03  0.1569402E-02
   152.897  0.3171105E-02  0.1329363E-01  0.3132971E-01     5.401  0.1077614E-03  0.7127649E-03  0.1581902E-02
   152.901  0.3171430E-02  0.1327489E-01  0.3133367E-01     5.401  0.1076252E-03  0.7229873E-03  0.1599690E-02
   152.905  0.3171812E-02  0.1325960E-01  0.3134522E-01     5.402  0.1075545E-03  0.7390471E-03  0.1625799E-02
   152.909  0.3172238E-02  0.1325405E-01  0.3136566E-01     5.402  0.1075531E-03  0.7435020E-03  0.1660109E-02
   152.913  0.3172709E-02  0.1325193E-01  0.3139143E-01     5.402  0.1076086E-03  0.7423180E-03  0.1700189E-02
   152.917  0.3173240E-02  0.1325095E-01  0.3142307E-01     5.403  0.1077020E-03  0.7407724E-03  0.1743451E-02
   152.921  0.3173841E-02  0.1325024E-01  0.3145799E-01     5.403  0.1078232E-03  0.7407043E-03  0.1786059E-02
   152.925  0.3174497E-02  0.1325181E-01  0.3149377E-01     5.404  0.1079779E-03  0.7407492E-03  0.1827119E-02
   152.929  0.3175192E-02  0.1325435E-01  0.3153034E-01     5.404  0.1081688E-03  0.7420768E-03  0.1866976E-02
   152.933  0.3175911E-02  0.1325698E-01  0.3156620E-01     5.404  0.1084011E-03  0.7431256E-03  0.1903602E-02
   152.937  0.3176635E-02  0.1326006E-01  0.3159761E-01     5.405  0.1086763E-03  0.7445675E-03  0.1937297E-02
   152.942  0.3177350E-02  0.1326341E-01  0.3162534E-01     5.405  0.1089930E-03  0.7469011E-03  0.1966908E-02
   152.946  0.3178048E-02  0.1326555E-01  0.3164841E-01     5.405  0.1093442E-03  0.7505698E-03  0.1989005E-02
   152.950  0.3178714E-02  0.1326785E-01  0.3166782E-01     5.406  0.1097284E-03  0.7573663E-03  0.2005086E-02
   152.954  0.3179333E-02  0.1327055E-01  0.3167888E-01     5.406  0.1101413E-03  0.7649644E-03  0.2015414E-02
   152.958  0.3179862E-02  0.1327327E-01  0.3168172E-01     5.407  0.1105985E-03  0.7744427E-03  0.2022739E-02
   152.962  0.3180236E-02  0.1327890E-01  0.3167343E-01     5.407  0.1111517E-03  0.7851949E-03  0.2027948E-02
   152.966  0.3180437E-02  0.1328731E-01  0.3165476E-01     5.407  0.1117953E-03  0.7899371E-03  0.2035652E-02
   152.970  0.3180434E-02  0.1329841E-01  0.3162589E-01     5.408  0.1125158E-03  0.7962374E-03  0.2045070E-02
   152.974  0.3180228E-02  0.1330963E-01  0.3158420E-01     5.408  0.1132861E-03  0.8031224E-03  0.2050071E-02
   152.978  0.3179869E-02  0.1331962E-01  0.3153529E-01     5.408  0.1140345E-03  0.8086513E-03  0.2054827E-02
   152.982  0.3179374E-02  0.1332859E-01  0.3148155E-01     5.409  0.1147398E-03  0.8121000E-03  0.2053509E-02
   152.986  0.3178789E-02  0.1333530E-01  0.3143106E-01     5.409  0.1154318E-03  0.8138316E-03  0.2051584E-02
   152.990  0.3178140E-02  0.1334212E-01  0.3138468E-01     5.409  0.1161054E-03  0.8125920E-03  0.2051538E-02
   152.994  0.3177442E-02  0.1334640E-01  0.3134242E-01     5.410  0.1167440E-03  0.8091234E-03  0.2049997E-02
   152.998  0.3176716E-02  0.1334853E-01  0.3130754E-01     5.410  0.1173295E-03  0.8033054E-03  0.2044912E-02
   153.002  0.3175982E-02  0.1335548E-01  0.3127925E-01     5.411  0.1178514E-03  0.8015209E-03  0.2043646E-02
   153.006  0.3175277E-02  0.1336180E-01  0.3126169E-01     5.411  0.1183195E-03  0.7999310E-03  0.2039899E-02
   153.010  0.3174623E-02  0.1336551E-01  0.3124748E-01     5.411  0.1187314E-03  0.7962386E-03  0.2038652E-02
   153.014  0.3174038E-02  0.1336568E-01  0.3124023E-01     5.412  0.1190776E-03  0.7901659E-03  0.2037163E-02
   153.019  0.3173506E-02  0.1336381E-01  0.3123885E-01     5.412  0.1193697E-03  0.7823705E-03  0.2036286E-02
   153.023  0.3173015E-02  0.1336249E-01  0.3124137E-01     5.412  0.1196153E-03  0.7761371E-03  0.2033517E-02
   153.027  0.3172554E-02  0.1335995E-01  0.3124493E-01     5.413  0.1198295E-03  0.7686884E-03  0.2038530E-02
   153.031  0.3172133E-02  0.1337288E-01  0.3126589E-01     5.413  0.1200204E-03  0.7763300E-03  0.2014701E-02
   153.035  0.3171762E-02  0.1338790E-01  0.3129254E-01     5.413  0.1201848E-03  0.7845727E-03  0.1996522E-02
   153.039  0.3171451E-02  0.1340107E-01  0.3132101E-01     5.414  0.1203184E-03  0.7928308E-03  0.1980753E-02
   153.043  0.3171207E-02  0.1341158E-01  0.3135057E-01     5.414  0.1204193E-03  0.7998625E-03  0.1967190E-02
   153.047  0.3171037E-02  0.1341829E-01  0.3138000E-01     5.415  0.1204856E-03  0.8054516E-03  0.1954989E-02
   153.051  0.3170944E-02  0.1342183E-01  0.3140922E-01     5.415  0.1205160E-03  0.8085138E-03  0.1944759E-02
   153.055  0.3170928E-02  0.1342405E-01  0.3143985E-01     5.415  0.1205101E-03  0.8110375E-03  0.1930466E-02
   153.059  0.3170992E-02  0.1342359E-01  0.3147197E-01     5.416  0.1204685E-03  0.8136271E-03  0.1913429E-02
   153.063  0.3171132E-02  0.1341998E-01  0.3150217E-01     5.416  0.1203918E-03  0.8111438E-03  0.1899517E-02
   153.067  0.3171342E-02  0.1341114E-01  0.3153003E-01     5.416  0.1202810E-03  0.8018725E-03  0.1887577E-02
   153.071  0.3171616E-02  0.1341495E-01  0.3157242E-01     5.417  0.1201376E-03  0.8038744E-03  0.1860401E-02
   153.075  0.3171945E-02  0.1341724E-01  0.3161211E-01     5.417  0.1199640E-03  0.8040962E-03  0.1832816E-02
   153.079  0.3172319E-02  0.1341639E-01  0.3164086E-01     5.418  0.1197643E-03  0.8018185E-03  0.1803801E-02
   153.083  0.3172728E-02  0.1341362E-01  0.3166733E-01     5.418  0.1195430E-03  0.7953502E-03  0.1775863E-02
   153.088  0.3173162E-02  0.1341257E-01  0.3169531E-01     5.418  0.1193040E-03  0.7909602E-03  0.1740061E-02
   153.092  0.3173610E-02  0.1340987E-01  0.3171866E-01     5.419  0.1190538E-03  0.7852139E-03  0.1704441E-02
   153.096  0.3174060E-02  0.1340566E-01  0.3173782E-01     5.419  0.1187984E-03  0.7783427E-03  0.1666477E-02
   153.100  0.3174499E-02  0.1340262E-01  0.3174803E-01     5.419  0.1185465E-03  0.7719852E-03  0.1627877E-02
   153.104  0.3174915E-02  0.1339703E-01  0.3175642E-01     5.420  0.1183040E-03  0.7627136E-03  0.1590758E-02
   153.108  0.3175339E-02  0.1339102E-01  0.3176275E-01     5.420  0.1180391E-03  0.7549366E-03  0.1548040E-02
   153.112  0.3175796E-02  0.1338463E-01  0.3177051E-01     5.421  0.1177095E-03  0.7485634E-03  0.1496287E-02
   153.116  0.3176272E-02  0.1338087E-01  0.3178362E-01     5.421  0.1173214E-03  0.7439984E-03  0.1441320E-02
   153.120  0.3176761E-02  0.1337634E-01  0.3179476E-01     5.421  0.1168964E-03  0.7392998E-03  0.1388579E-02
   153.124  0.3177239E-02  0.1337281E-01  0.3180360E-01     5.422  0.1164303E-03  0.7353502E-03  0.1339720E-02
   153.128  0.3177685E-02  0.1336815E-01  0.3180780E-01     5.422  0.1159305E-03  0.7303734E-03  0.1294761E-02
   153.132  0.3178061E-02  0.1336384E-01  0.3180574E-01     5.422  0.1154298E-03  0.7266193E-03  0.1261178E-02
   153.136  0.3178318E-02  0.1336033E-01  0.3179360E-01     5.423  0.1149528E-03  0.7243831E-03  0.1244457E-02
   153.140  0.3178458E-02  0.1335748E-01  0.3177246E-01     5.423  0.1144945E-03  0.7221417E-03  0.1243967E-02
   153.144  0.3178473E-02  0.1335573E-01  0.3174602E-01     5.423  0.1140631E-03  0.7211054E-03  0.1260375E-02
   153.148  0.3178359E-02  0.1335422E-01  0.3170883E-01     5.424  0.1136662E-03  0.7207028E-03  0.1287931E-02
   153.152  0.3178116E-02  0.1335423E-01  0.3166710E-01     5.424  0.1133114E-03  0.7219811E-03  0.1327632E-02
   153.156  0.3177737E-02  0.1335507E-01  0.3162131E-01     5.425  0.1130189E-03  0.7239571E-03  0.1376041E-02
   153.160  0.3177200E-02  0.1335884E-01  0.3156968E-01     5.425  0.1128355E-03  0.7294389E-03  0.1433579E-02
   153.165  0.3176522E-02  0.1336478E-01  0.3151712E-01     5.425  0.1127588E-03  0.7378572E-03  0.1494560E-02
   153.169  0.3175753E-02  0.1337058E-01  0.3146640E-01     5.426  0.1127624E-03  0.7475277E-03  0.1552378E-02
   153.173  0.3174933E-02  0.1338362E-01  0.3142532E-01     5.426  0.1128267E-03  0.7627730E-03  0.1589323E-02
   153.177  0.3174106E-02  0.1339603E-01  0.3139300E-01     5.426  0.1129277E-03  0.7784261E-03  0.1616539E-02
   153.181  0.3173291E-02  0.1340832E-01  0.3136639E-01     5.427  0.1130577E-03  0.7930309E-03  0.1634581E-02
   153.185  0.3172508E-02  0.1341774E-01  0.3134990E-01     5.427  0.1132071E-03  0.8060035E-03  0.1642332E-02
   153.189  0.3171773E-02  0.1342500E-01  0.3133747E-01     5.428  0.1133690E-03  0.8173356E-03  0.1639526E-02
   153.193  0.3171102E-02  0.1342990E-01  0.3133113E-01     5.428  0.1135362E-03  0.8266418E-03  0.1628584E-02
   153.197  0.3170511E-02  0.1343419E-01  0.3133321E-01     5.428  0.1137009E-03  0.8341420E-03  0.1608380E-02
   153.201  0.3170013E-02  0.1343731E-01  0.3134104E-01     5.429  0.1138546E-03  0.8398851E-03  0.1582819E-02
   153.205  0.3169619E-02  0.1343859E-01  0.3135532E-01     5.429  0.1139890E-03  0.8425966E-03  0.1550257E-02
   153.209  0.3169339E-02  0.1343835E-01  0.3137302E-01     5.429  0.1140994E-03  0.8428845E-03  0.1513400E-02
   153.213  0.3169177E-02  0.1343668E-01  0.3139693E-01     5.430  0.1141807E-03  0.8416905E-03  0.1473524E-02
   153.217  0.3169138E-02  0.1343360E-01  0.3142487E-01     5.430  0.1142305E-03  0.8381975E-03  0.1431443E-02
   153.221  0.3169220E-02  0.1342863E-01  0.3145605E-01     5.430  0.1142490E-03  0.8329068E-03  0.1388836E-02
   153.225  0.3169423E-02  0.1342384E-01  0.3149083E-01     5.431  0.1142370E-03  0.8256635E-03  0.1346885E-02
   153.229  0.3169736E-02  0.1341591E-01  0.3152523E-01     5.431  0.1141960E-03  0.8162093E-03  0.1304690E-02
   153.233  0.3170153E-02  0.1340912E-01  0.3156170E-01     5.432  0.1141299E-03  0.8052569E-03  0.1267251E-02
   153.238  0.3170660E-02  0.1339868E-01  0.3159539E-01     5.432  0.1140430E-03  0.7940335E-03  0.1233337E-02
   153.242  0.3171242E-02  0.1339672E-01  0.3163477E-01     5.432  0.1139405E-03  0.7896618E-03  0.1207036E-02
   153.246  0.3171799E-02  0.1339945E-01  0.3166834E-01     5.433  0.1138563E-03  0.7918981E-03  0.1184092E-02
   153.250  0.3172275E-02  0.1340062E-01  0.3169047E-01     5.433  0.1138135E-03  0.7928047E-03  0.1166485E-02
   153.254  0.3172655E-02  0.1340314E-01  0.3169806E-01     5.433  0.1138230E-03  0.7955563E-03  0.1158374E-02
   153.258  0.3172927E-02  0.1340516E-01  0.3169552E-01     5.434  0.1138966E-03  0.7984326E-03  0.1164357E-02
   153.262  0.3173083E-02  0.1340655E-01  0.3168203E-01     5.434  0.1140447E-03  0.8001776E-03  0.1184096E-02
   153.266  0.3173110E-02  0.1340720E-01  0.3165742E-01     5.434  0.1142788E-03  0.8018027E-03  0.1220225E-02
   153.270  0.3173002E-02  0.1340786E-01  0.3162345E-01     5.435  0.1146076E-03  0.8028339E-03  0.1270841E-02
   153.274  0.3172758E-02  0.1340835E-01  0.3158055E-01     5.435  0.1150325E-03  0.8047272E-03  0.1332815E-02
   153.278  0.3172384E-02  0.1341119E-01  0.3153420E-01     5.436  0.1155506E-03  0.8063233E-03  0.1399445E-02
   153.282  0.3171934E-02  0.1341174E-01  0.3148795E-01     5.436  0.1161277E-03  0.8080421E-03  0.1461864E-02
   153.286  0.3171431E-02  0.1341264E-01  0.3144445E-01     5.436  0.1167456E-03  0.8093738E-03  0.1513504E-02
   153.290  0.3170883E-02  0.1343097E-01  0.3142311E-01     5.437  0.1173889E-03  0.8107506E-03  0.1540420E-02
   153.294  0.3170303E-02  0.1345691E-01  0.3141361E-01     5.437  0.1180402E-03  0.8144858E-03  0.1549236E-02
   153.298  0.3169701E-02  0.1347884E-01  0.3140429E-01     5.437  0.1186813E-03  0.8195250E-03  0.1552591E-02
   153.302  0.3169092E-02  0.1349718E-01  0.3139856E-01     5.438  0.1192936E-03  0.8265707E-03  0.1547004E-02
   153.306  0.3168505E-02  0.1351392E-01  0.3139501E-01     5.438  0.1198550E-03  0.8327463E-03  0.1531399E-02
   153.310  0.3167983E-02  0.1352553E-01  0.3139694E-01     5.438  0.1203115E-03  0.8395541E-03  0.1516203E-02
   153.315  0.3167527E-02  0.1353285E-01  0.3140295E-01     5.439  0.1206614E-03  0.8443288E-03  0.1502595E-02
   153.319  0.3167120E-02  0.1353692E-01  0.3140979E-01     5.439  0.1209405E-03  0.8463060E-03  0.1493153E-02
   153.323  0.3166773E-02  0.1353666E-01  0.3141726E-01     5.440  0.1211416E-03  0.8455223E-03  0.1486400E-02
   153.327  0.3166500E-02  0.1353325E-01  0.3142652E-01     5.440  0.1212730E-03  0.8432332E-03  0.1481882E-02
   153.331  0.3166300E-02  0.1352741E-01  0.3143666E-01     5.440  0.1213287E-03  0.8401087E-03  0.1476097E-02
   153.335  0.3166132E-02  0.1351859E-01  0.3144176E-01     5.441  0.1212664E-03  0.8364708E-03  0.1466112E-02
   153.339  0.3165995E-02  0.1350769E-01  0.3144348E-01     5.441  0.1210810E-03  0.8318121E-03  0.1451858E-02
   153.343  0.3165893E-02  0.1349557E-01  0.3144360E-01     5.441  0.1207774E-03  0.8253166E-03  0.1436132E-02
   153.347  0.3165829E-02  0.1348249E-01  0.3144281E-01     5.442  0.1203657E-03  0.8196124E-03  0.1419498E-02
   153.351  0.3165803E-02  0.1347009E-01  0.3144331E-01     5.442  0.1198593E-03  0.8143325E-03  0.1405456E-02
   153.355  0.3165817E-02  0.1345898E-01  0.3144537E-01     5.442  0.1192741E-03  0.8100697E-03  0.1395575E-02
   153.359  0.3165871E-02  0.1345080E-01  0.3144928E-01     5.443  0.1186287E-03  0.8076004E-03  0.1387576E-02
   153.363  0.3165964E-02  0.1345498E-01  0.3146698E-01     5.443  0.1179427E-03  0.8043655E-03  0.1390385E-02
   153.367  0.3166096E-02  0.1345804E-01  0.3148203E-01     5.444  0.1172365E-03  0.8024519E-03  0.1396282E-02
   153.371  0.3166250E-02  0.1346053E-01  0.3149650E-01     5.444  0.1165363E-03  0.8025077E-03  0.1407357E-02
   153.375  0.3166406E-02  0.1346290E-01  0.3150777E-01     5.444  0.1158710E-03  0.8064178E-03  0.1417278E-02
   153.379  0.3166561E-02  0.1346741E-01  0.3151639E-01     5.445  0.1152578E-03  0.8132623E-03  0.1427293E-02
   153.383  0.3166693E-02  0.1347713E-01  0.3152373E-01     5.445  0.1147221E-03  0.8200815E-03  0.1436018E-02
   153.387  0.3166789E-02  0.1348713E-01  0.3152998E-01     5.445  0.1142721E-03  0.8280000E-03  0.1440816E-02
   153.392  0.3166847E-02  0.1349579E-01  0.3153214E-01     5.446  0.1139125E-03  0.8357557E-03  0.1442050E-02
   153.396  0.3166866E-02  0.1350550E-01  0.3152877E-01     5.446  0.1136475E-03  0.8451411E-03  0.1436990E-02
   153.400  0.3166846E-02  0.1351517E-01  0.3152101E-01     5.446  0.1134780E-03  0.8542041E-03  0.1430485E-02
   153.404  0.3166789E-02  0.1352412E-01  0.3151015E-01     5.447  0.1134047E-03  0.8618301E-03  0.1423737E-02
   153.408  0.3166697E-02  0.1353334E-01  0.3149773E-01     5.447  0.1134257E-03  0.8697464E-03  0.1416040E-02
   153.412  0.3166573E-02  0.1354740E-01  0.3149009E-01     5.447  0.1135370E-03  0.8828485E-03  0.1403868E-02
   153.416  0.3166518E-02  0.1356242E-01  0.3149144E-01     5.448  0.1136818E-03  0.8938246E-03  0.1403313E-02
   153.420  0.3166560E-02  0.1357570E-01  0.3150358E-01     5.448  0.1138450E-03  0.9035954E-03  0.1409215E-02
   153.424  0.3166694E-02  0.1358717E-01  0.3152151E-01     5.449  0.1140271E-03  0.9115799E-03  0.1419842E-02
   153.428  0.3166915E-02  0.1359633E-01  0.3154599E-01     5.449  0.1142227E-03  0.9173034E-03  0.1431048E-02
   153.432  0.3167216E-02  0.1360279E-01  0.3157270E-01     5.449  0.1144267E-03  0.9205168E-03  0.1444397E-02
   153.436  0.3167579E-02  0.1360754E-01  0.3160511E-01     5.450  0.1146382E-03  0.9224029E-03  0.1455650E-02
   153.440  0.3167984E-02  0.1361423E-01  0.3163658E-01     5.450  0.1148550E-03  0.9229832E-03  0.1465693E-02
   153.444  0.3168419E-02  0.1361942E-01  0.3166545E-01     5.450  0.1150696E-03  0.9230863E-03  0.1473144E-02
   153.448  0.3168871E-02  0.1362213E-01  0.3169065E-01     5.451  0.1152744E-03  0.9203374E-03  0.1475481E-02
   153.452  0.3169316E-02  0.1362539E-01  0.3170908E-01     5.451  0.1154454E-03  0.9154381E-03  0.1473446E-02
   153.456  0.3169739E-02  0.1362531E-01  0.3172193E-01     5.451  0.1155731E-03  0.9077862E-03  0.1465488E-02
   153.460  0.3170127E-02  0.1362362E-01  0.3172826E-01     5.452  0.1156516E-03  0.8968431E-03  0.1453057E-02
   153.464  0.3170467E-02  0.1362231E-01  0.3173110E-01     5.452  0.1156771E-03  0.8849573E-03  0.1434616E-02
   153.468  0.3170748E-02  0.1361849E-01  0.3172352E-01     5.452  0.1156458E-03  0.8708529E-03  0.1413610E-02
   153.472  0.3170960E-02  0.1361539E-01  0.3171112E-01     5.453  0.1155569E-03  0.8574270E-03  0.1389619E-02
   153.477  0.3171095E-02  0.1361136E-01  0.3169484E-01     5.453  0.1154115E-03  0.8437006E-03  0.1360119E-02
   153.481  0.3171148E-02  0.1360640E-01  0.3167221E-01     5.454  0.1152141E-03  0.8300552E-03  0.1328645E-02
   153.485  0.3171184E-02  0.1360012E-01  0.3164954E-01     5.454  0.1149971E-03  0.8164683E-03  0.1300730E-02
   153.489  0.3171242E-02  0.1359572E-01  0.3163462E-01     5.454  0.1147624E-03  0.8035004E-03  0.1282668E-02
   153.493  0.3171320E-02  0.1359242E-01  0.3162743E-01     5.455  0.1145151E-03  0.7922993E-03  0.1272122E-02
   153.497  0.3171408E-02  0.1358896E-01  0.3162120E-01     5.455  0.1142641E-03  0.7822425E-03  0.1268225E-02
   153.501  0.3171469E-02  0.1358479E-01  0.3161338E-01     5.455  0.1140334E-03  0.7745947E-03  0.1276586E-02
   153.505  0.3171496E-02  0.1357971E-01  0.3160286E-01     5.456  0.1138315E-03  0.7681780E-03  0.1295877E-02
   153.509  0.3171486E-02  0.1357472E-01  0.3159157E-01     5.456  0.1136646E-03  0.7631642E-03  0.1325460E-02
   153.513  0.3171424E-02  0.1357102E-01  0.3157764E-01     5.456  0.1135549E-03  0.7611656E-03  0.1362919E-02
   153.517  0.3171321E-02  0.1356739E-01  0.3156384E-01     5.457  0.1135021E-03  0.7606960E-03  0.1404939E-02
   153.521  0.3171187E-02  0.1356495E-01  0.3154821E-01     5.457  0.1135106E-03  0.7619141E-03  0.1444953E-02
   153.525  0.3171022E-02  0.1356081E-01  0.3153113E-01     5.457  0.1135860E-03  0.7671814E-03  0.1480926E-02
   153.529  0.3170831E-02  0.1355701E-01  0.3151476E-01     5.458  0.1137247E-03  0.7736451E-03  0.1511275E-02
   153.533  0.3170618E-02  0.1355430E-01  0.3150199E-01     5.458  0.1139231E-03  0.7819885E-03  0.1534500E-02
   153.537  0.3170390E-02  0.1356002E-01  0.3149623E-01     5.458  0.1141738E-03  0.8016347E-03  0.1545512E-02
   153.541  0.3170154E-02  0.1356609E-01  0.3149254E-01     5.459  0.1144687E-03  0.8231991E-03  0.1551374E-02
   153.545  0.3169915E-02  0.1356997E-01  0.3148876E-01     5.459  0.1147985E-03  0.8443500E-03  0.1554670E-02
   153.549  0.3169681E-02  0.1357177E-01  0.3148396E-01     5.459  0.1151523E-03  0.8641159E-03  0.1554906E-02
   153.554  0.3169480E-02  0.1357218E-01  0.3148051E-01     5.460  0.1155115E-03  0.8832751E-03  0.1552595E-02
   153.558  0.3169301E-02  0.1356885E-01  0.3147626E-01     5.460  0.1158297E-03  0.8978190E-03  0.1547457E-02
   153.562  0.3169122E-02  0.1356474E-01  0.3147050E-01     5.461  0.1160544E-03  0.9089100E-03  0.1538336E-02
   153.566  0.3168945E-02  0.1356137E-01  0.3146270E-01     5.461  0.1161799E-03  0.9160881E-03  0.1527803E-02
   153.570  0.3168779E-02  0.1355649E-01  0.3145416E-01     5.461  0.1161954E-03  0.9207498E-03  0.1514350E-02
   153.574  0.3168632E-02  0.1354937E-01  0.3144480E-01     5.462  0.1160928E-03  0.9221194E-03  0.1500080E-02
   153.578  0.3168509E-02  0.1354242E-01  0.3143458E-01     5.462  0.1158804E-03  0.9221979E-03  0.1481919E-02
   153.582  0.3168394E-02  0.1353613E-01  0.3142419E-01     5.462  0.1155737E-03  0.9211338E-03  0.1462974E-02
   153.586  0.3168256E-02  0.1352943E-01  0.3140881E-01     5.463  0.1151983E-03  0.9174271E-03  0.1452811E-02
   153.590  0.3168097E-02  0.1352227E-01  0.3138895E-01     5.463  0.1147603E-03  0.9115843E-03  0.1451246E-02
   153.594  0.3167917E-02  0.1351436E-01  0.3136530E-01     5.463  0.1142673E-03  0.9042127E-03  0.1454625E-02
   153.598  0.3167718E-02  0.1350856E-01  0.3134292E-01     5.464  0.1137290E-03  0.8987270E-03  0.1466057E-02
   153.602  0.3167501E-02  0.1350293E-01  0.3131942E-01     5.464  0.1131559E-03  0.8945352E-03  0.1481466E-02
   153.606  0.3167281E-02  0.1349695E-01  0.3129684E-01     5.464  0.1125552E-03  0.8869013E-03  0.1501023E-02
   153.610  0.3167066E-02  0.1349307E-01  0.3127370E-01     5.465  0.1119380E-03  0.8794159E-03  0.1517364E-02
   153.614  0.3166857E-02  0.1348711E-01  0.3125120E-01     5.465  0.1113175E-03  0.8711568E-03  0.1541388E-02
   153.618  0.3166651E-02  0.1348458E-01  0.3123215E-01     5.465  0.1107107E-03  0.8575116E-03  0.1565325E-02
   153.622  0.3166448E-02  0.1348382E-01  0.3121668E-01     5.466  0.1101324E-03  0.8434620E-03  0.1587835E-02
   153.626  0.3166251E-02  0.1348307E-01  0.3120409E-01     5.466  0.1095957E-03  0.8330587E-03  0.1608135E-02
   153.630  0.3166062E-02  0.1348093E-01  0.3119187E-01     5.466  0.1091121E-03  0.8242290E-03  0.1631140E-02
   153.634  0.3165883E-02  0.1347654E-01  0.3117623E-01     5.467  0.1086935E-03  0.8166576E-03  0.1654030E-02
   153.638  0.3165719E-02  0.1346886E-01  0.3115975E-01     5.467  0.1083488E-03  0.8113307E-03  0.1674944E-02
   153.642  0.3165571E-02  0.1346475E-01  0.3114412E-01     5.467  0.1080851E-03  0.8104596E-03  0.1693240E-02
   153.647  0.3165477E-02  0.1346122E-01  0.3113289E-01     5.468  0.1078890E-03  0.8136412E-03  0.1705178E-02
   153.651  0.3165454E-02  0.1346304E-01  0.3113244E-01     5.468  0.1077688E-03  0.8115008E-03  0.1706364E-02
   153.655  0.3165502E-02  0.1346577E-01  0.3113740E-01     5.468  0.1077272E-03  0.8109102E-03  0.1698655E-02
   153.659  0.3165620E-02  0.1346807E-01  0.3114765E-01     5.469  0.1077641E-03  0.8128529E-03  0.1684106E-02
   153.663  0.3165812E-02  0.1347293E-01  0.3116472E-01     5.469  0.1078696E-03  0.8157991E-03  0.1665800E-02
   153.667  0.3166081E-02  0.1348230E-01  0.3118857E-01     5.469  0.1080324E-03  0.8237422E-03  0.1644546E-02
   153.671  0.3166422E-02  0.1348971E-01  0.3121723E-01     5.470  0.1082484E-03  0.8346065E-03  0.1621406E-02
   153.675  0.3166838E-02  0.1349792E-01  0.3124753E-01     5.470  0.1084998E-03  0.8417297E-03  0.1599912E-02
   153.679  0.3167320E-02  0.1350414E-01  0.3127633E-01     5.470  0.1087854E-03  0.8472301E-03  0.1579595E-02
   153.683  0.3167806E-02  0.1350877E-01  0.3129655E-01     5.471  0.1091198E-03  0.8521220E-03  0.1564109E-02
   153.687  0.3168254E-02  0.1351176E-01  0.3131147E-01     5.471  0.1095122E-03  0.8563862E-03  0.1548085E-02
   153.691  0.3168651E-02  0.1351407E-01  0.3131739E-01     5.471  0.1099614E-03  0.8604053E-03  0.1538014E-02
   153.695  0.3168988E-02  0.1351660E-01  0.3131611E-01     5.472  0.1104651E-03  0.8642256E-03  0.1535202E-02
   153.699  0.3169250E-02  0.1351924E-01  0.3130965E-01     5.472  0.1110090E-03  0.8669074E-03  0.1538501E-02
   153.703  0.3169422E-02  0.1352446E-01  0.3129759E-01     5.472  0.1115791E-03  0.8682724E-03  0.1548921E-02
   153.707  0.3169484E-02  0.1353157E-01  0.3128041E-01     5.473  0.1121787E-03  0.8698197E-03  0.1565174E-02
   153.711  0.3169429E-02  0.1353986E-01  0.3125869E-01     5.473  0.1128001E-03  0.8715441E-03  0.1586018E-02
   153.715  0.3169258E-02  0.1354835E-01  0.3123450E-01     5.474  0.1134322E-03  0.8729132E-03  0.1611936E-02
   153.719  0.3168973E-02  0.1355904E-01  0.3120797E-01     5.474  0.1140618E-03  0.8760050E-03  0.1639551E-02
   153.723  0.3168581E-02  0.1357100E-01  0.3118086E-01     5.474  0.1146752E-03  0.8796754E-03  0.1667926E-02
   153.727  0.3168099E-02  0.1358301E-01  0.3115358E-01     5.474  0.1152523E-03  0.8835772E-03  0.1692493E-02
   153.731  0.3167575E-02  0.1359612E-01  0.3113343E-01     5.475  0.1157579E-03  0.8891115E-03  0.1709939E-02
   153.735  0.3167022E-02  0.1360790E-01  0.3111931E-01     5.475  0.1161773E-03  0.8950639E-03  0.1717901E-02
   153.740  0.3166452E-02  0.1361917E-01  0.3111074E-01     5.476  0.1164989E-03  0.9017756E-03  0.1720015E-02
   153.744  0.3165879E-02  0.1362706E-01  0.3110678E-01     5.476  0.1167133E-03  0.9098765E-03  0.1715364E-02
   153.748  0.3165337E-02  0.1363564E-01  0.3110839E-01     5.476  0.1168519E-03  0.9160074E-03  0.1707011E-02
   153.752  0.3164847E-02  0.1364263E-01  0.3111927E-01     5.477  0.1169581E-03  0.9221196E-03  0.1696645E-02
   153.756  0.3164395E-02  0.1364834E-01  0.3113720E-01     5.477  0.1170407E-03  0.9292206E-03  0.1685862E-02
   153.760  0.3163991E-02  0.1366145E-01  0.3116655E-01     5.477  0.1170953E-03  0.9427914E-03  0.1674586E-02
   153.764  0.3163650E-02  0.1367470E-01  0.3120147E-01     5.478  0.1171183E-03  0.9566926E-03  0.1668227E-02
   153.768  0.3163383E-02  0.1368531E-01  0.3124159E-01     5.478  0.1171106E-03  0.9705801E-03  0.1664869E-02
   153.772  0.3163198E-02  0.1369073E-01  0.3128312E-01     5.478  0.1170730E-03  0.9829796E-03  0.1666428E-02
   153.776  0.3163100E-02  0.1369576E-01  0.3132945E-01     5.479  0.1170058E-03  0.9988973E-03  0.1665253E-02
   153.780  0.3163090E-02  0.1369858E-01  0.3137803E-01     5.479  0.1169116E-03  0.1016677E-02  0.1663419E-02
   153.784  0.3163170E-02  0.1369520E-01  0.3142481E-01     5.479  0.1167937E-03  0.1030520E-02  0.1665080E-02
   153.788  0.3163338E-02  0.1368785E-01  0.3146993E-01     5.479  0.1166546E-03  0.1042101E-02  0.1672099E-02
   153.792  0.3163591E-02  0.1368066E-01  0.3151613E-01     5.480  0.1164992E-03  0.1045180E-02  0.1680443E-02
   153.796  0.3163922E-02  0.1366815E-01  0.3155830E-01     5.480  0.1163319E-03  0.1046689E-02  0.1690395E-02
   153.800  0.3164325E-02  0.1365854E-01  0.3160500E-01     5.480  0.1161559E-03  0.1054143E-02  0.1687015E-02
   153.804  0.3164787E-02  0.1365454E-01  0.3165635E-01     5.481  0.1159783E-03  0.1065457E-02  0.1686480E-02
   153.808  0.3165280E-02  0.1365018E-01  0.3170376E-01     5.481  0.1158149E-03  0.1074495E-02  0.1687323E-02
   153.812  0.3165790E-02  0.1364483E-01  0.3174465E-01     5.481  0.1156702E-03  0.1080491E-02  0.1687751E-02
   153.816  0.3166305E-02  0.1363746E-01  0.3177906E-01     5.482  0.1155475E-03  0.1088699E-02  0.1685970E-02
   153.820  0.3166814E-02  0.1362989E-01  0.3180459E-01     5.482  0.1154479E-03  0.1094258E-02  0.1681308E-02
   153.824  0.3167303E-02  0.1362134E-01  0.3182301E-01     5.482  0.1153717E-03  0.1098948E-02  0.1673011E-02
   153.828  0.3167760E-02  0.1360900E-01  0.3183386E-01     5.483  0.1153201E-03  0.1099686E-02  0.1661121E-02
   153.832  0.3168176E-02  0.1360124E-01  0.3184099E-01     5.483  0.1152914E-03  0.1106539E-02  0.1641457E-02
   153.836  0.3168540E-02  0.1359780E-01  0.3184651E-01     5.483  0.1152862E-03  0.1118391E-02  0.1614770E-02
   153.840  0.3168841E-02  0.1359582E-01  0.3184432E-01     5.484  0.1153031E-03  0.1130037E-02  0.1584333E-02
   153.845  0.3169072E-02  0.1359227E-01  0.3183551E-01     5.484  0.1153409E-03  0.1140911E-02  0.1550894E-02
   153.849  0.3169228E-02  0.1358700E-01  0.3181827E-01     5.484  0.1154000E-03  0.1149187E-02  0.1521642E-02
   153.853  0.3169360E-02  0.1358103E-01  0.3180053E-01     5.485  0.1154535E-03  0.1158144E-02  0.1492009E-02
   153.857  0.3169495E-02  0.1357609E-01  0.3178623E-01     5.485  0.1154908E-03  0.1164888E-02  0.1467700E-02
   153.861  0.3169630E-02  0.1357201E-01  0.3177414E-01     5.485  0.1155136E-03  0.1171392E-02  0.1449202E-02
   153.865  0.3169758E-02  0.1356894E-01  0.3176387E-01     5.486  0.1155224E-03  0.1177553E-02  0.1434189E-02
   153.869  0.3169875E-02  0.1356679E-01  0.3175661E-01     5.486  0.1155184E-03  0.1183974E-02  0.1423159E-02
   153.873  0.3169967E-02  0.1356619E-01  0.3174919E-01     5.486  0.1155091E-03  0.1191133E-02  0.1416680E-02
   153.877  0.3170022E-02  0.1356633E-01  0.3174208E-01     5.487  0.1155012E-03  0.1198700E-02  0.1413144E-02
   153.881  0.3170037E-02  0.1356640E-01  0.3173213E-01     5.487  0.1154979E-03  0.1206054E-02  0.1414217E-02
   153.885  0.3170004E-02  0.1356870E-01  0.3172217E-01     5.487  0.1155039E-03  0.1214836E-02  0.1416768E-02
   153.889  0.3169930E-02  0.1357657E-01  0.3171693E-01     5.488  0.1155302E-03  0.1226376E-02  0.1415481E-02
   153.893  0.3169819E-02  0.1358793E-01  0.3171181E-01     5.488  0.1155860E-03  0.1232514E-02  0.1414959E-02
   153.897  0.3169684E-02  0.1359791E-01  0.3170631E-01     5.488  0.1156610E-03  0.1238724E-02  0.1415923E-02
   153.901  0.3169557E-02  0.1360454E-01  0.3169903E-01     5.489  0.1157345E-03  0.1241689E-02  0.1418784E-02
   153.905  0.3169438E-02  0.1360807E-01  0.3169500E-01     5.489  0.1158037E-03  0.1242048E-02  0.1419996E-02
   153.909  0.3169329E-02  0.1360882E-01  0.3168954E-01     5.489  0.1158667E-03  0.1239818E-02  0.1422081E-02
   153.913  0.3169234E-02  0.1360592E-01  0.3168212E-01     5.490  0.1159219E-03  0.1234349E-02  0.1428038E-02
   153.917  0.3169152E-02  0.1360235E-01  0.3167619E-01     5.490  0.1159674E-03  0.1227399E-02  0.1433269E-02
   153.921  0.3169085E-02  0.1359680E-01  0.3166795E-01     5.490  0.1160020E-03  0.1218905E-02  0.1438478E-02
   153.925  0.3169033E-02  0.1359018E-01  0.3166058E-01     5.491  0.1160258E-03  0.1208625E-02  0.1444180E-02
   153.929  0.3168983E-02  0.1358336E-01  0.3165004E-01     5.491  0.1160550E-03  0.1196749E-02  0.1449784E-02
   153.933  0.3168931E-02  0.1357673E-01  0.3164062E-01     5.491  0.1160951E-03  0.1187472E-02  0.1452989E-02
   153.937  0.3168876E-02  0.1357401E-01  0.3163234E-01     5.492  0.1161445E-03  0.1183486E-02  0.1450238E-02
   153.941  0.3168819E-02  0.1357393E-01  0.3162702E-01     5.492  0.1162028E-03  0.1182265E-02  0.1448952E-02
   153.945  0.3168760E-02  0.1357402E-01  0.3162206E-01     5.492  0.1162687E-03  0.1181295E-02  0.1447158E-02
   153.949  0.3168700E-02  0.1357398E-01  0.3161676E-01     5.493  0.1163375E-03  0.1180848E-02  0.1444885E-02
   153.953  0.3168656E-02  0.1357420E-01  0.3161429E-01     5.493  0.1163958E-03  0.1180983E-02  0.1441095E-02
   153.958  0.3168632E-02  0.1357558E-01  0.3161322E-01     5.493  0.1164400E-03  0.1181461E-02  0.1435376E-02
   153.962  0.3168625E-02  0.1357681E-01  0.3161482E-01     5.493  0.1164694E-03  0.1181870E-02  0.1429648E-02
   153.966  0.3168635E-02  0.1357865E-01  0.3161931E-01     5.494  0.1164841E-03  0.1183431E-02  0.1419195E-02
   153.970  0.3168659E-02  0.1358392E-01  0.3162304E-01     5.494  0.1164839E-03  0.1187850E-02  0.1412724E-02
   153.974  0.3168695E-02  0.1358704E-01  0.3162819E-01     5.494  0.1164689E-03  0.1190899E-02  0.1407027E-02
   153.978  0.3168741E-02  0.1359035E-01  0.3163290E-01     5.495  0.1164397E-03  0.1194505E-02  0.1402040E-02
   153.982  0.3168792E-02  0.1359386E-01  0.3163950E-01     5.495  0.1163970E-03  0.1198127E-02  0.1397209E-02
   153.986  0.3168846E-02  0.1359844E-01  0.3164567E-01     5.495  0.1163426E-03  0.1203140E-02  0.1395225E-02
   153.990  0.3168900E-02  0.1360563E-01  0.3165304E-01     5.496  0.1162767E-03  0.1210282E-02  0.1394706E-02
   153.994  0.3168950E-02  0.1361254E-01  0.3166038E-01     5.496  0.1162016E-03  0.1216278E-02  0.1394518E-02
   153.998  0.3168994E-02  0.1361888E-01  0.3166726E-01     5.496  0.1161184E-03  0.1222768E-02  0.1398041E-02
   154.002  0.3169038E-02  0.1362497E-01  0.3167426E-01     5.497  0.1160234E-03  0.1228934E-02  0.1402697E-02
   154.006  0.3169082E-02  0.1363125E-01  0.3168148E-01     5.497  0.1159180E-03  0.1234777E-02  0.1408865E-02
   154.010  0.3169124E-02  0.1363702E-01  0.3168643E-01     5.497  0.1158049E-03  0.1240339E-02  0.1419106E-02
   154.014  0.3169159E-02  0.1364173E-01  0.3169077E-01     5.498  0.1156873E-03  0.1244798E-02  0.1431611E-02
   154.018  0.3169193E-02  0.1364664E-01  0.3169526E-01     5.498  0.1155643E-03  0.1248211E-02  0.1442971E-02
   154.022  0.3169235E-02  0.1364918E-01  0.3170128E-01     5.498  0.1154332E-03  0.1252275E-02  0.1454943E-02
   154.026  0.3169275E-02  0.1365201E-01  0.3170536E-01     5.499  0.1152999E-03  0.1256128E-02  0.1466028E-02
   154.030  0.3169296E-02  0.1365391E-01  0.3170821E-01     5.499  0.1151799E-03  0.1259618E-02  0.1479386E-02
   154.034  0.3169296E-02  0.1365629E-01  0.3171065E-01     5.499  0.1150748E-03  0.1262764E-02  0.1493991E-02
   154.038  0.3169278E-02  0.1365913E-01  0.3171169E-01     5.499  0.1149838E-03  0.1266298E-02  0.1510942E-02
   154.042  0.3169242E-02  0.1366164E-01  0.3171110E-01     5.500  0.1149090E-03  0.1269985E-02  0.1526725E-02
   154.046  0.3169187E-02  0.1366406E-01  0.3170744E-01     5.500  0.1148526E-03  0.1273798E-02  0.1542309E-02
   154.050  0.3169115E-02  0.1366668E-01  0.3170309E-01     5.500  0.1148159E-03  0.1278000E-02  0.1557770E-02
   154.054  0.3169026E-02  0.1366939E-01  0.3169893E-01     5.501  0.1148001E-03  0.1282142E-02  0.1573001E-02
   154.058  0.3168922E-02  0.1367196E-01  0.3169350E-01     5.501  0.1148045E-03  0.1286208E-02  0.1586393E-02
   154.062  0.3168804E-02  0.1367493E-01  0.3168776E-01     5.501  0.1148293E-03  0.1290068E-02  0.1598360E-02
   154.066  0.3168630E-02  0.1367900E-01  0.3167908E-01     5.502  0.1148390E-03  0.1292649E-02  0.1599242E-02
   154.070  0.3168370E-02  0.1368120E-01  0.3166502E-01     5.502  0.1148092E-03  0.1296678E-02  0.1588752E-02
   154.074  0.3168032E-02  0.1368284E-01  0.3164237E-01     5.502  0.1147418E-03  0.1300967E-02  0.1563468E-02
   154.078  0.3167624E-02  0.1368473E-01  0.3161696E-01     5.503  0.1146398E-03  0.1305216E-02  0.1532549E-02
   154.082  0.3167166E-02  0.1368626E-01  0.3159013E-01     5.503  0.1144953E-03  0.1308822E-02  0.1492917E-02
   154.086  0.3166677E-02  0.1368824E-01  0.3156160E-01     5.503  0.1143029E-03  0.1311958E-02  0.1448306E-02
   154.090  0.3166170E-02  0.1369141E-01  0.3153538E-01     5.504  0.1140700E-03  0.1315585E-02  0.1402385E-02
   154.095  0.3165658E-02  0.1369137E-01  0.3151008E-01     5.504  0.1138048E-03  0.1317664E-02  0.1357726E-02
   154.099  0.3165153E-02  0.1369381E-01  0.3148746E-01     5.504  0.1135168E-03  0.1317243E-02  0.1315633E-02
   154.103  0.3164669E-02  0.1369256E-01  0.3146959E-01     5.505  0.1132135E-03  0.1321159E-02  0.1276107E-02
   154.107  0.3164218E-02  0.1369127E-01  0.3145465E-01     5.505  0.1129042E-03  0.1324264E-02  0.1239285E-02
   154.111  0.3163810E-02  0.1369274E-01  0.3144900E-01     5.505  0.1125974E-03  0.1323175E-02  0.1211170E-02
   154.115  0.3163455E-02  0.1370064E-01  0.3145276E-01     5.505  0.1123006E-03  0.1315027E-02  0.1197959E-02
   154.119  0.3163151E-02  0.1370704E-01  0.3145889E-01     5.506  0.1120236E-03  0.1307991E-02  0.1188588E-02
   154.123  0.3162889E-02  0.1370863E-01  0.3146398E-01     5.506  0.1117637E-03  0.1305958E-02  0.1176391E-02
   154.127  0.3162671E-02  0.1370574E-01  0.3146630E-01     5.506  0.1115251E-03  0.1308572E-02  0.1167077E-02
   154.131  0.3162502E-02  0.1370415E-01  0.3147091E-01     5.507  0.1113141E-03  0.1309024E-02  0.1163002E-02
   154.135  0.3162385E-02  0.1369970E-01  0.3147364E-01     5.507  0.1111368E-03  0.1311298E-02  0.1159135E-02
   154.139  0.3162320E-02  0.1369376E-01  0.3147663E-01     5.507  0.1109963E-03  0.1316368E-02  0.1162580E-02
   154.143  0.3162310E-02  0.1368594E-01  0.3147976E-01     5.508  0.1108965E-03  0.1323800E-02  0.1171226E-02
   154.147  0.3162348E-02  0.1367776E-01  0.3148466E-01     5.508  0.1108381E-03  0.1332090E-02  0.1183168E-02
   154.151  0.3162433E-02  0.1367993E-01  0.3149936E-01     5.508  0.1108237E-03  0.1328683E-02  0.1215396E-02
   154.155  0.3162559E-02  0.1368193E-01  0.3151415E-01     5.509  0.1108537E-03  0.1325611E-02  0.1253037E-02
   154.159  0.3162721E-02  0.1368634E-01  0.3152798E-01     5.509  0.1109290E-03  0.1323985E-02  0.1293428E-02
   154.163  0.3162914E-02  0.1369250E-01  0.3154608E-01     5.509  0.1110481E-03  0.1323779E-02  0.1336149E-02
   154.167  0.3163129E-02  0.1370061E-01  0.3156704E-01     5.509  0.1112102E-03  0.1327814E-02  0.1380905E-02
   154.171  0.3163364E-02  0.1370448E-01  0.3158306E-01     5.510  0.1114089E-03  0.1327962E-02  0.1422863E-02
   154.175  0.3163626E-02  0.1370576E-01  0.3159915E-01     5.510  0.1116317E-03  0.1327237E-02  0.1461213E-02
   154.179  0.3163907E-02  0.1370698E-01  0.3161396E-01     5.510  0.1118714E-03  0.1328349E-02  0.1495087E-02
   154.183  0.3164200E-02  0.1370703E-01  0.3162605E-01     5.511  0.1121218E-03  0.1331262E-02  0.1524411E-02
   154.187  0.3164490E-02  0.1370584E-01  0.3163604E-01     5.511  0.1123823E-03  0.1334683E-02  0.1547589E-02
   154.191  0.3164766E-02  0.1370374E-01  0.3164074E-01     5.511  0.1126457E-03  0.1339108E-02  0.1564777E-02
   154.195  0.3165021E-02  0.1370040E-01  0.3164284E-01     5.512  0.1129035E-03  0.1344803E-02  0.1571747E-02
   154.199  0.3165244E-02  0.1369597E-01  0.3163746E-01     5.512  0.1131487E-03  0.1350879E-02  0.1574440E-02
   154.203  0.3165430E-02  0.1369148E-01  0.3163065E-01     5.512  0.1133722E-03  0.1358509E-02  0.1568017E-02
   154.207  0.3165571E-02  0.1368546E-01  0.3161793E-01     5.512  0.1135667E-03  0.1365769E-02  0.1552751E-02
   154.211  0.3165663E-02  0.1367921E-01  0.3160260E-01     5.513  0.1137265E-03  0.1373891E-02  0.1533461E-02
   154.215  0.3165705E-02  0.1367417E-01  0.3158862E-01     5.513  0.1138478E-03  0.1379192E-02  0.1510901E-02
   154.219  0.3165754E-02  0.1367229E-01  0.3157651E-01     5.513  0.1139675E-03  0.1385570E-02  0.1494278E-02
   154.223  0.3165822E-02  0.1366764E-01  0.3156810E-01     5.514  0.1140930E-03  0.1389101E-02  0.1481567E-02
   154.227  0.3165894E-02  0.1366324E-01  0.3156146E-01     5.514  0.1142284E-03  0.1392497E-02  0.1475345E-02
   154.231  0.3165957E-02  0.1366114E-01  0.3155633E-01     5.514  0.1143758E-03  0.1396934E-02  0.1474607E-02
   154.235  0.3166008E-02  0.1366088E-01  0.3155279E-01     5.515  0.1145310E-03  0.1400527E-02  0.1479348E-02
   154.239  0.3166047E-02  0.1366138E-01  0.3154904E-01     5.515  0.1146902E-03  0.1404226E-02  0.1487222E-02
   154.243  0.3166046E-02  0.1366231E-01  0.3154114E-01     5.515  0.1148103E-03  0.1408217E-02  0.1497565E-02
   154.247  0.3165972E-02  0.1366309E-01  0.3152834E-01     5.515  0.1148279E-03  0.1411866E-02  0.1510380E-02
   154.251  0.3165822E-02  0.1366363E-01  0.3150960E-01     5.516  0.1147422E-03  0.1415969E-02  0.1526408E-02
   154.256  0.3165600E-02  0.1366325E-01  0.3148630E-01     5.516  0.1145540E-03  0.1419194E-02  0.1544421E-02
   154.260  0.3165310E-02  0.1366212E-01  0.3145864E-01     5.516  0.1142644E-03  0.1421497E-02  0.1562728E-02
   154.264  0.3164955E-02  0.1366026E-01  0.3142950E-01     5.517  0.1138786E-03  0.1422973E-02  0.1580162E-02
   154.268  0.3164543E-02  0.1365879E-01  0.3139805E-01     5.517  0.1134025E-03  0.1424141E-02  0.1599274E-02
   154.272  0.3164085E-02  0.1365675E-01  0.3136582E-01     5.517  0.1128464E-03  0.1424369E-02  0.1615495E-02
   154.276  0.3163603E-02  0.1366759E-01  0.3135004E-01     5.518  0.1122313E-03  0.1409881E-02  0.1621396E-02
   154.280  0.3163109E-02  0.1368088E-01  0.3133950E-01     5.518  0.1115693E-03  0.1392787E-02  0.1626767E-02
   154.284  0.3162606E-02  0.1369300E-01  0.3133146E-01     5.518  0.1108781E-03  0.1376671E-02  0.1630595E-02
   154.288  0.3162108E-02  0.1370567E-01  0.3132775E-01     5.518  0.1101706E-03  0.1358103E-02  0.1629322E-02
   154.292  0.3161626E-02  0.1371741E-01  0.3132763E-01     5.519  0.1094582E-03  0.1337854E-02  0.1623499E-02
   154.296  0.3161168E-02  0.1372309E-01  0.3132797E-01     5.519  0.1087547E-03  0.1322094E-02  0.1617588E-02
   154.300  0.3160745E-02  0.1372324E-01  0.3133070E-01     5.519  0.1080741E-03  0.1311663E-02  0.1614231E-02
   154.304  0.3160363E-02  0.1372280E-01  0.3133096E-01     5.520  0.1074288E-03  0.1300004E-02  0.1608831E-02
   154.308  0.3160011E-02  0.1371668E-01  0.3133026E-01     5.520  0.1068412E-03  0.1290874E-02  0.1603041E-02
   154.312  0.3159684E-02  0.1370782E-01  0.3132807E-01     5.520  0.1063282E-03  0.1287044E-02  0.1601048E-02
   154.316  0.3159389E-02  0.1369482E-01  0.3132459E-01     5.521  0.1058985E-03  0.1287318E-02  0.1601750E-02
   154.320  0.3159127E-02  0.1367741E-01  0.3132033E-01     5.521  0.1055595E-03  0.1291114E-02  0.1605244E-02
   154.324  0.3158904E-02  0.1366023E-01  0.3132415E-01     5.521  0.1053169E-03  0.1289756E-02  0.1603994E-02
   154.328  0.3158722E-02  0.1364449E-01  0.3132681E-01     5.521  0.1051753E-03  0.1292942E-02  0.1600831E-02
   154.332  0.3158551E-02  0.1363117E-01  0.3132950E-01     5.522  0.1051570E-03  0.1301139E-02  0.1599653E-02
   154.336  0.3158385E-02  0.1361828E-01  0.3133422E-01     5.522  0.1052682E-03  0.1318133E-02  0.1597724E-02
   154.340  0.3158233E-02  0.1360662E-01  0.3133868E-01     5.522  0.1054999E-03  0.1333028E-02  0.1601966E-02
   154.344  0.3158100E-02  0.1359300E-01  0.3134361E-01     5.523  0.1058413E-03  0.1348113E-02  0.1610124E-02
   154.348  0.3157992E-02  0.1358355E-01  0.3135204E-01     5.523  0.1062872E-03  0.1361785E-02  0.1616119E-02
   154.352  0.3157912E-02  0.1358409E-01  0.3137003E-01     5.523  0.1068284E-03  0.1362659E-02  0.1621127E-02
   154.356  0.3157864E-02  0.1358510E-01  0.3138684E-01     5.524  0.1074547E-03  0.1364181E-02  0.1631770E-02
   154.360  0.3157850E-02  0.1358460E-01  0.3140568E-01     5.524  0.1081533E-03  0.1365074E-02  0.1646001E-02
   154.364  0.3157874E-02  0.1358397E-01  0.3142471E-01     5.524  0.1089117E-03  0.1365679E-02  0.1662748E-02
   154.368  0.3157932E-02  0.1358205E-01  0.3144272E-01     5.524  0.1097147E-03  0.1364703E-02  0.1682702E-02
   154.372  0.3158032E-02  0.1357947E-01  0.3146080E-01     5.525  0.1105394E-03  0.1363260E-02  0.1700958E-02
   154.376  0.3158185E-02  0.1357578E-01  0.3147946E-01     5.525  0.1113612E-03  0.1361180E-02  0.1714465E-02
   154.380  0.3158388E-02  0.1357146E-01  0.3149904E-01     5.525  0.1121620E-03  0.1358509E-02  0.1724450E-02
   154.384  0.3158641E-02  0.1356995E-01  0.3151980E-01     5.526  0.1129251E-03  0.1356940E-02  0.1727111E-02
   154.388  0.3158938E-02  0.1356847E-01  0.3154277E-01     5.526  0.1136353E-03  0.1356919E-02  0.1718340E-02
   154.392  0.3159270E-02  0.1356770E-01  0.3156480E-01     5.526  0.1142720E-03  0.1357149E-02  0.1703379E-02
   154.396  0.3159626E-02  0.1356658E-01  0.3158577E-01     5.526  0.1148211E-03  0.1357899E-02  0.1682555E-02
   154.400  0.3159997E-02  0.1356566E-01  0.3160251E-01     5.527  0.1152738E-03  0.1355951E-02  0.1658886E-02
   154.404  0.3160374E-02  0.1356582E-01  0.3161737E-01     5.527  0.1156230E-03  0.1354212E-02  0.1632780E-02
   154.408  0.3160749E-02  0.1356587E-01  0.3163013E-01     5.527  0.1158644E-03  0.1351107E-02  0.1605165E-02
   154.412  0.3161110E-02  0.1356515E-01  0.3164004E-01     5.528  0.1159959E-03  0.1347561E-02  0.1577180E-02
   154.416  0.3161447E-02  0.1356482E-01  0.3164571E-01     5.528  0.1160174E-03  0.1341991E-02  0.1550065E-02
   154.420  0.3161751E-02  0.1356476E-01  0.3164410E-01     5.528  0.1159326E-03  0.1337429E-02  0.1526230E-02
   154.424  0.3162010E-02  0.1356269E-01  0.3163905E-01     5.529  0.1157451E-03  0.1330480E-02  0.1507697E-02
   154.428  0.3162219E-02  0.1355916E-01  0.3162863E-01     5.529  0.1154647E-03  0.1324241E-02  0.1494967E-02
   154.432  0.3162412E-02  0.1355490E-01  0.3161718E-01     5.529  0.1151722E-03  0.1318400E-02  0.1488190E-02
   154.436  0.3162596E-02  0.1354918E-01  0.3160658E-01     5.529  0.1148949E-03  0.1311782E-02  0.1486771E-02
   154.440  0.3162769E-02  0.1354306E-01  0.3159749E-01     5.530  0.1146331E-03  0.1305786E-02  0.1489895E-02
   154.444  0.3162924E-02  0.1353822E-01  0.3159072E-01     5.530  0.1143919E-03  0.1300901E-02  0.1496043E-02
   154.448  0.3163054E-02  0.1353575E-01  0.3158574E-01     5.530  0.1141767E-03  0.1297174E-02  0.1504138E-02
   154.452  0.3163156E-02  0.1353450E-01  0.3157923E-01     5.531  0.1139895E-03  0.1294680E-02  0.1517776E-02
   154.456  0.3163244E-02  0.1353097E-01  0.3157338E-01     5.531  0.1138220E-03  0.1290259E-02  0.1533559E-02
   154.460  0.3163317E-02  0.1352807E-01  0.3156856E-01     5.531  0.1136763E-03  0.1287134E-02  0.1549355E-02
   154.464  0.3163368E-02  0.1352349E-01  0.3156272E-01     5.531  0.1135530E-03  0.1284282E-02  0.1567402E-02
   154.468  0.3163369E-02  0.1351889E-01  0.3155516E-01     5.532  0.1134360E-03  0.1281942E-02  0.1583365E-02
   154.472  0.3163315E-02  0.1351324E-01  0.3154465E-01     5.532  0.1133220E-03  0.1279681E-02  0.1598898E-02
   154.476  0.3163234E-02  0.1350837E-01  0.3153766E-01     5.532  0.1131966E-03  0.1278549E-02  0.1610761E-02
   154.480  0.3163140E-02  0.1350374E-01  0.3153113E-01     5.533  0.1130551E-03  0.1276650E-02  0.1615192E-02
   154.484  0.3163035E-02  0.1350106E-01  0.3152575E-01     5.533  0.1129014E-03  0.1271940E-02  0.1622949E-02
   154.489  0.3162920E-02  0.1350113E-01  0.3152448E-01     5.533  0.1127402E-03  0.1263734E-02  0.1633138E-02
   154.493  0.3162785E-02  0.1350165E-01  0.3152345E-01     5.533  0.1125835E-03  0.1256802E-02  0.1643994E-02
   154.497  0.3162610E-02  0.1350178E-01  0.3152038E-01     5.534  0.1124498E-03  0.1251229E-02  0.1656753E-02
   154.501  0.3162400E-02  0.1350148E-01  0.3151629E-01     5.534  0.1123420E-03  0.1247145E-02  0.1670790E-02
   154.505  0.3162159E-02  0.1350000E-01  0.3151144E-01     5.534  0.1122641E-03  0.1243904E-02  0.1688539E-02
   154.509  0.3161894E-02  0.1349773E-01  0.3150480E-01     5.535  0.1122175E-03  0.1242370E-02  0.1708468E-02
   154.513  0.3161613E-02  0.1349317E-01  0.3149860E-01     5.535  0.1122036E-03  0.1243349E-02  0.1729730E-02
   154.517  0.3161322E-02  0.1348748E-01  0.3149303E-01     5.535  0.1122225E-03  0.1243179E-02  0.1753219E-02
   154.521  0.3161029E-02  0.1348353E-01  0.3148653E-01     5.535  0.1122738E-03  0.1245713E-02  0.1773604E-02
   154.525  0.3160743E-02  0.1347757E-01  0.3148377E-01     5.536  0.1123554E-03  0.1249148E-02  0.1798068E-02
   154.529  0.3160450E-02  0.1347126E-01  0.3148116E-01     5.536  0.1124778E-03  0.1254763E-02  0.1822603E-02
   154.533  0.3160132E-02  0.1346424E-01  0.3147656E-01     5.536  0.1126556E-03  0.1262726E-02  0.1850867E-02
   154.537  0.3159802E-02  0.1345668E-01  0.3147130E-01     5.537  0.1128832E-03  0.1272102E-02  0.1884216E-02
   154.541  0.3159476E-02  0.1345051E-01  0.3146731E-01     5.537  0.1131527E-03  0.1281414E-02  0.1918982E-02
   154.545  0.3159160E-02  0.1345374E-01  0.3147576E-01     5.537  0.1134586E-03  0.1285222E-02  0.1957594E-02
   154.549  0.3158845E-02  0.1345684E-01  0.3148231E-01     5.537  0.1138042E-03  0.1287227E-02  0.2000708E-02
   154.553  0.3158532E-02  0.1345896E-01  0.3148741E-01     5.538  0.1141912E-03  0.1288019E-02  0.2046889E-02
   154.557  0.3158177E-02  0.1346204E-01  0.3149088E-01     5.538  0.1146746E-03  0.1289698E-02  0.2093992E-02
   154.561  0.3157782E-02  0.1346691E-01  0.3149478E-01     5.538  0.1152533E-03  0.1293088E-02  0.2140855E-02
   154.565  0.3157343E-02  0.1347767E-01  0.3150288E-01     5.539  0.1159200E-03  0.1302131E-02  0.2179191E-02
   154.569  0.3156854E-02  0.1349147E-01  0.3151083E-01     5.539  0.1166715E-03  0.1312915E-02  0.2211773E-02
   154.573  0.3156326E-02  0.1350685E-01  0.3151793E-01     5.539  0.1174869E-03  0.1325031E-02  0.2240437E-02
   154.577  0.3155777E-02  0.1352592E-01  0.3153026E-01     5.539  0.1183479E-03  0.1340901E-02  0.2258666E-02
   154.581  0.3155225E-02  0.1355137E-01  0.3155254E-01     5.540  0.1192381E-03  0.1364035E-02  0.2257678E-02
   154.585  0.3154684E-02  0.1357510E-01  0.3157786E-01     5.540  0.1201329E-03  0.1387439E-02  0.2251735E-02
   154.589  0.3154170E-02  0.1359604E-01  0.3160545E-01     5.540  0.1210075E-03  0.1407917E-02  0.2245989E-02
   154.593  0.3153695E-02  0.1360882E-01  0.3163179E-01     5.541  0.1218384E-03  0.1423181E-02  0.2233189E-02
   154.597  0.3153258E-02  0.1362038E-01  0.3165931E-01     5.541  0.1226065E-03  0.1434961E-02  0.2219888E-02
   154.601  0.3152856E-02  0.1362646E-01  0.3168117E-01     5.541  0.1232945E-03  0.1441647E-02  0.2205776E-02
   154.605  0.3152502E-02  0.1362723E-01  0.3170071E-01     5.541  0.1238844E-03  0.1443413E-02  0.2188590E-02
   154.609  0.3152201E-02  0.1362537E-01  0.3171781E-01     5.542  0.1243615E-03  0.1434996E-02  0.2171561E-02
   154.613  0.3151959E-02  0.1361434E-01  0.3173177E-01     5.542  0.1247145E-03  0.1427583E-02  0.2157749E-02
   154.617  0.3151784E-02  0.1359746E-01  0.3174479E-01     5.542  0.1249371E-03  0.1414709E-02  0.2146318E-02
   154.621  0.3151699E-02  0.1357649E-01  0.3175741E-01     5.543  0.1250424E-03  0.1396851E-02  0.2141887E-02
   154.625  0.3151709E-02  0.1355354E-01  0.3177139E-01     5.543  0.1250341E-03  0.1373072E-02  0.2147828E-02
   154.629  0.3151803E-02  0.1352486E-01  0.3178478E-01     5.543  0.1249179E-03  0.1348761E-02  0.2163012E-02
   154.633  0.3151966E-02  0.1349465E-01  0.3179677E-01     5.543  0.1247087E-03  0.1321957E-02  0.2187199E-02
   154.637  0.3152199E-02  0.1346457E-01  0.3180818E-01     5.544  0.1244034E-03  0.1294332E-02  0.2218168E-02
   154.641  0.3152518E-02  0.1344620E-01  0.3183418E-01     5.544  0.1239963E-03  0.1277067E-02  0.2235795E-02
   154.645  0.3152910E-02  0.1342998E-01  0.3186236E-01     5.544  0.1234995E-03  0.1261228E-02  0.2250938E-02
   154.649  0.3153362E-02  0.1341393E-01  0.3189162E-01     5.545  0.1229275E-03  0.1246056E-02  0.2272480E-02
   154.653  0.3153859E-02  0.1339828E-01  0.3191941E-01     5.545  0.1222974E-03  0.1232016E-02  0.2296556E-02
   154.657  0.3154387E-02  0.1338353E-01  0.3194468E-01     5.545  0.1216293E-03  0.1219450E-02  0.2322566E-02
   154.661  0.3154929E-02  0.1337027E-01  0.3196878E-01     5.545  0.1209417E-03  0.1207942E-02  0.2353775E-02
   154.665  0.3155466E-02  0.1335901E-01  0.3199313E-01     5.546  0.1202544E-03  0.1203434E-02  0.2390356E-02
   154.669  0.3155959E-02  0.1335889E-01  0.3201687E-01     5.546  0.1196158E-03  0.1204799E-02  0.2434106E-02
   154.673  0.3156411E-02  0.1336028E-01  0.3203642E-01     5.546  0.1190332E-03  0.1208391E-02  0.2476093E-02
   154.677  0.3156832E-02  0.1336227E-01  0.3205207E-01     5.546  0.1185064E-03  0.1213272E-02  0.2512052E-02
   154.681  0.3157207E-02  0.1336624E-01  0.3206472E-01     5.547  0.1180497E-03  0.1218005E-02  0.2543923E-02
   154.685  0.3157521E-02  0.1336857E-01  0.3206958E-01     5.547  0.1176803E-03  0.1225824E-02  0.2571270E-02
   154.689  0.3157765E-02  0.1337117E-01  0.3206123E-01     5.547  0.1174062E-03  0.1232884E-02  0.2583698E-02
   154.693  0.3157950E-02  0.1337709E-01  0.3205580E-01     5.548  0.1172242E-03  0.1242976E-02  0.2588911E-02
   154.697  0.3158073E-02  0.1338109E-01  0.3204102E-01     5.548  0.1171363E-03  0.1251166E-02  0.2586129E-02
   154.701  0.3158131E-02  0.1338284E-01  0.3202509E-01     5.548  0.1171459E-03  0.1257442E-02  0.2580199E-02
   154.705  0.3158120E-02  0.1338749E-01  0.3200797E-01     5.548  0.1172522E-03  0.1266872E-02  0.2574708E-02
   154.709  0.3158060E-02  0.1340366E-01  0.3199759E-01     5.549  0.1174395E-03  0.1288512E-02  0.2566472E-02
   154.713  0.3158017E-02  0.1341670E-01  0.3198934E-01     5.549  0.1176264E-03  0.1306835E-02  0.2557281E-02
   154.717  0.3158003E-02  0.1342554E-01  0.3198420E-01     5.549  0.1177956E-03  0.1320297E-02  0.2546917E-02
   154.721  0.3158015E-02  0.1343098E-01  0.3198193E-01     5.550  0.1179422E-03  0.1328513E-02  0.2538104E-02
   154.725  0.3158054E-02  0.1343228E-01  0.3198229E-01     5.550  0.1180629E-03  0.1331962E-02  0.2531947E-02
   154.729  0.3158116E-02  0.1342940E-01  0.3198487E-01     5.550  0.1181533E-03  0.1330219E-02  0.2530115E-02
   154.733  0.3158199E-02  0.1342384E-01  0.3198795E-01     5.550  0.1182114E-03  0.1324219E-02  0.2530400E-02
   154.737  0.3158299E-02  0.1341567E-01  0.3198905E-01     5.551  0.1182339E-03  0.1314827E-02  0.2527882E-02
   154.741  0.3158413E-02  0.1340519E-01  0.3198801E-01     5.551  0.1182210E-03  0.1302212E-02  0.2531547E-02
   154.745  0.3158495E-02  0.1339186E-01  0.3198483E-01     5.551  0.1181859E-03  0.1288881E-02  0.2538534E-02
   154.749  0.3158524E-02  0.1338590E-01  0.3198207E-01     5.551  0.1181405E-03  0.1279848E-02  0.2554002E-02
   154.753  0.3158394E-02  0.1338139E-01  0.3196640E-01     5.552  0.1182339E-03  0.1272441E-02  0.2566211E-02
   154.757  0.3158075E-02  0.1337569E-01  0.3194017E-01     5.552  0.1185067E-03  0.1264586E-02  0.2576199E-02
   154.761  0.3157573E-02  0.1336933E-01  0.3190178E-01     5.552  0.1189527E-03  0.1255767E-02  0.2581738E-02
   154.765  0.3156893E-02  0.1336181E-01  0.3185314E-01     5.553  0.1195387E-03  0.1246843E-02  0.2585575E-02
   154.769  0.3156061E-02  0.1335286E-01  0.3179512E-01     5.553  0.1202342E-03  0.1238098E-02  0.2586229E-02
   154.773  0.3155107E-02  0.1334460E-01  0.3173529E-01     5.553  0.1210176E-03  0.1227534E-02  0.2587348E-02
   154.777  0.3154062E-02  0.1334095E-01  0.3168501E-01     5.553  0.1218648E-03  0.1215293E-02  0.2587720E-02
   154.781  0.3152948E-02  0.1335228E-01  0.3165390E-01     5.554  0.1227554E-03  0.1217190E-02  0.2602230E-02
   154.785  0.3151793E-02  0.1338170E-01  0.3164695E-01     5.554  0.1236666E-03  0.1238320E-02  0.2628842E-02
   154.789  0.3150621E-02  0.1340672E-01  0.3164363E-01     5.554  0.1245748E-03  0.1256460E-02  0.2656278E-02
   154.793  0.3149459E-02  0.1342406E-01  0.3164217E-01     5.555  0.1254556E-03  0.1268258E-02  0.2681763E-02
   154.797  0.3148335E-02  0.1343480E-01  0.3163906E-01     5.555  0.1262852E-03  0.1272418E-02  0.2702081E-02
   154.801  0.3147274E-02  0.1343718E-01  0.3163809E-01     5.555  0.1270407E-03  0.1267825E-02  0.2719082E-02
   154.805  0.3146299E-02  0.1343014E-01  0.3163698E-01     5.555  0.1276992E-03  0.1254343E-02  0.2730858E-02
   154.809  0.3145426E-02  0.1341346E-01  0.3163800E-01     5.556  0.1282520E-03  0.1232772E-02  0.2741605E-02
   154.813  0.3144659E-02  0.1340009E-01  0.3165114E-01     5.556  0.1287048E-03  0.1207302E-02  0.2737412E-02
   154.817  0.3144014E-02  0.1338456E-01  0.3167044E-01     5.556  0.1290446E-03  0.1180618E-02  0.2730909E-02
   154.821  0.3143506E-02  0.1337952E-01  0.3170704E-01     5.556  0.1292575E-03  0.1165073E-02  0.2730973E-02
   154.825  0.3143168E-02  0.1336918E-01  0.3175024E-01     5.557  0.1293033E-03  0.1148326E-02  0.2731056E-02
   154.829  0.3143011E-02  0.1335524E-01  0.3179817E-01     5.557  0.1291694E-03  0.1129491E-02  0.2727912E-02
   154.833  0.3143038E-02  0.1333736E-01  0.3185104E-01     5.557  0.1288582E-03  0.1109289E-02  0.2726752E-02
   154.837  0.3143246E-02  0.1331543E-01  0.3190895E-01     5.557  0.1283763E-03  0.1089741E-02  0.2730806E-02
   154.841  0.3143634E-02  0.1330564E-01  0.3198048E-01     5.558  0.1277279E-03  0.1079222E-02  0.2742269E-02
   154.845  0.3144193E-02  0.1330403E-01  0.3206717E-01     5.558  0.1269283E-03  0.1076480E-02  0.2770361E-02
   154.849  0.3144906E-02  0.1330035E-01  0.3215490E-01     5.558  0.1259984E-03  0.1072818E-02  0.2802013E-02
   154.853  0.3145755E-02  0.1329692E-01  0.3224450E-01     5.559  0.1249636E-03  0.1069813E-02  0.2837376E-02
   154.857  0.3146719E-02  0.1329115E-01  0.3233270E-01     5.559  0.1238523E-03  0.1065263E-02  0.2875523E-02
   154.862  0.3147772E-02  0.1328403E-01  0.3241471E-01     5.559  0.1226942E-03  0.1061992E-02  0.2914034E-02
   154.865  0.3148886E-02  0.1327585E-01  0.3248779E-01     5.559  0.1215194E-03  0.1059006E-02  0.2953924E-02
   154.869  0.3150009E-02  0.1326495E-01  0.3255024E-01     5.560  0.1203699E-03  0.1055124E-02  0.2993344E-02
   154.874  0.3151114E-02  0.1325414E-01  0.3259729E-01     5.560  0.1192786E-03  0.1051686E-02  0.3033680E-02
   154.877  0.3152172E-02  0.1325028E-01  0.3264145E-01     5.560  0.1182750E-03  0.1052947E-02  0.3079836E-02
   154.882  0.3153158E-02  0.1324502E-01  0.3267131E-01     5.560  0.1173863E-03  0.1054099E-02  0.3124392E-02
   154.886  0.3154049E-02  0.1323994E-01  0.3268762E-01     5.561  0.1166347E-03  0.1054722E-02  0.3163370E-02
   154.890  0.3154822E-02  0.1323689E-01  0.3268840E-01     5.561  0.1160393E-03  0.1055221E-02  0.3197498E-02
   154.894  0.3155459E-02  0.1323401E-01  0.3267866E-01     5.561  0.1156134E-03  0.1057554E-02  0.3225254E-02
   154.898  0.3155945E-02  0.1322904E-01  0.3265526E-01     5.562  0.1153663E-03  0.1058767E-02  0.3242405E-02
   154.902  0.3156270E-02  0.1322443E-01  0.3261757E-01     5.562  0.1153011E-03  0.1059865E-02  0.3253862E-02
   154.906  0.3156425E-02  0.1322342E-01  0.3257359E-01     5.562  0.1154173E-03  0.1064529E-02  0.3254106E-02
   154.910  0.3156505E-02  0.1322417E-01  0.3252906E-01     5.562  0.1155770E-03  0.1070421E-02  0.3255352E-02
   154.914  0.3156564E-02  0.1322400E-01  0.3248712E-01     5.563  0.1157146E-03  0.1075659E-02  0.3263915E-02
   154.918  0.3156640E-02  0.1322345E-01  0.3245330E-01     5.563  0.1158131E-03  0.1079768E-02  0.3273989E-02
   154.922  0.3156730E-02  0.1322198E-01  0.3242664E-01     5.563  0.1158709E-03  0.1082895E-02  0.3289933E-02
   154.926  0.3156824E-02  0.1322000E-01  0.3240105E-01     5.563  0.1158931E-03  0.1085020E-02  0.3303511E-02
   154.930  0.3156868E-02  0.1321754E-01  0.3237840E-01     5.564  0.1158665E-03  0.1086710E-02  0.3317964E-02
   154.934  0.3156779E-02  0.1321500E-01  0.3234615E-01     5.564  0.1157318E-03  0.1087758E-02  0.3319490E-02
   154.938  0.3156541E-02  0.1321476E-01  0.3230697E-01     5.564  0.1155139E-03  0.1087210E-02  0.3309433E-02
   154.942  0.3156131E-02  0.1321697E-01  0.3226403E-01     5.564  0.1152595E-03  0.1094117E-02  0.3278820E-02
   154.946  0.3155558E-02  0.1322407E-01  0.3221614E-01     5.565  0.1149830E-03  0.1096249E-02  0.3239501E-02
   154.950  0.3154795E-02  0.1324111E-01  0.3216846E-01     5.565  0.1146922E-03  0.1079240E-02  0.3200186E-02
   154.954  0.3153661E-02  0.1325824E-01  0.3209844E-01     5.565  0.1142819E-03  0.1061858E-02  0.3127047E-02
   154.958  0.3152167E-02  0.1327739E-01  0.3200983E-01     5.566  0.1137854E-03  0.1041330E-02  0.3031510E-02
   154.962  0.3150351E-02  0.1329435E-01  0.3190837E-01     5.566  0.1132583E-03  0.1023080E-02  0.2924781E-02
   154.966  0.3148265E-02  0.1331043E-01  0.3180228E-01     5.566  0.1127569E-03  0.1004476E-02  0.2813885E-02
   154.970  0.3145978E-02  0.1332293E-01  0.3169170E-01     5.566  0.1123190E-03  0.9908909E-03  0.2702835E-02
   154.974  0.3143553E-02  0.1333119E-01  0.3158804E-01     5.567  0.1119961E-03  0.9828124E-03  0.2601939E-02
   154.978  0.3141052E-02  0.1333299E-01  0.3149376E-01     5.567  0.1118267E-03  0.9812990E-03  0.2519097E-02
   154.982  0.3138540E-02  0.1333277E-01  0.3141348E-01     5.567  0.1118333E-03  0.9855147E-03  0.2451477E-02
   154.986  0.3136082E-02  0.1334785E-01  0.3137072E-01     5.567  0.1120162E-03  0.9723869E-03  0.2407411E-02
   154.990  0.3133742E-02  0.1336595E-01  0.3135401E-01     5.568  0.1123556E-03  0.9606910E-03  0.2379484E-02
   154.994  0.3131579E-02  0.1338398E-01  0.3136133E-01     5.568  0.1128125E-03  0.9487755E-03  0.2368508E-02
   154.998  0.3129651E-02  0.1338913E-01  0.3138367E-01     5.568  0.1133361E-03  0.9583760E-03  0.2367596E-02
   155.002  0.3128005E-02  0.1337437E-01  0.3141225E-01     5.568  0.1138655E-03  0.1001441E-02  0.2374283E-02
   155.006  0.3126684E-02  0.1334150E-01  0.3144704E-01     5.569  0.1143420E-03  0.1076313E-02  0.2387225E-02
   155.010  0.3125733E-02  0.1331138E-01  0.3151191E-01     5.569  0.1147053E-03  0.1144543E-02  0.2423827E-02
   155.014  0.3125193E-02  0.1328180E-01  0.3160353E-01     5.569  0.1149064E-03  0.1208046E-02  0.2487685E-02
   155.018  0.3125077E-02  0.1327785E-01  0.3173946E-01     5.570  0.1149185E-03  0.1217341E-02  0.2607202E-02
   155.022  0.3125386E-02  0.1327742E-01  0.3189496E-01     5.570  0.1147306E-03  0.1219940E-02  0.2766272E-02
   155.026  0.3126108E-02  0.1327512E-01  0.3206258E-01     5.570  0.1143524E-03  0.1221261E-02  0.2961220E-02
   155.030  0.3127202E-02  0.1327364E-01  0.3223886E-01     5.570  0.1137674E-03  0.1221105E-02  0.3190083E-02
   155.034  0.3128617E-02  0.1327318E-01  0.3241599E-01     5.571  0.1129960E-03  0.1220065E-02  0.3441101E-02
   155.038  0.3130313E-02  0.1327394E-01  0.3259144E-01     5.571  0.1120978E-03  0.1217907E-02  0.3709786E-02
   155.042  0.3132241E-02  0.1327536E-01  0.3276161E-01     5.571  0.1111414E-03  0.1215454E-02  0.3987566E-02
   155.046  0.3134348E-02  0.1327807E-01  0.3292156E-01     5.571  0.1101981E-03  0.1213102E-02  0.4262243E-02
   155.050  0.3136570E-02  0.1328440E-01  0.3307249E-01     5.572  0.1093463E-03  0.1214070E-02  0.4524404E-02
   155.054  0.3138830E-02  0.1329401E-01  0.3320660E-01     5.572  0.1086618E-03  0.1217028E-02  0.4767578E-02
   155.058  0.3141066E-02  0.1330508E-01  0.3332257E-01     5.572  0.1081858E-03  0.1220307E-02  0.4984263E-02
   155.062  0.3143216E-02  0.1331681E-01  0.3341358E-01     5.572  0.1079383E-03  0.1225676E-02  0.5162468E-02
   155.066  0.3145221E-02  0.1332813E-01  0.3347593E-01     5.573  0.1079131E-03  0.1232788E-02  0.5297827E-02
   155.070  0.3147044E-02  0.1333754E-01  0.3351298E-01     5.573  0.1080730E-03  0.1240458E-02  0.5390104E-02
   155.074  0.3148637E-02  0.1334480E-01  0.3352609E-01     5.573  0.1083673E-03  0.1247952E-02  0.5439968E-02
   155.078  0.3149956E-02  0.1335050E-01  0.3351167E-01     5.573  0.1087355E-03  0.1255558E-02  0.5447460E-02
   155.082  0.3150964E-02  0.1335261E-01  0.3347059E-01     5.574  0.1091140E-03  0.1261731E-02  0.5399155E-02
   155.086  0.3151715E-02  0.1335518E-01  0.3340846E-01     5.574  0.1094983E-03  0.1262354E-02  0.5313264E-02
   155.090  0.3152220E-02  0.1335199E-01  0.3333281E-01     5.574  0.1098659E-03  0.1268687E-02  0.5202321E-02
   155.094  0.3152470E-02  0.1334570E-01  0.3324656E-01     5.574  0.1101673E-03  0.1274481E-02  0.5072400E-02
   155.098  0.3152487E-02  0.1333612E-01  0.3314899E-01     5.575  0.1103249E-03  0.1278896E-02  0.4914233E-02
   155.102  0.3152274E-02  0.1332374E-01  0.3304031E-01     5.575  0.1103104E-03  0.1282239E-02  0.4736432E-02
   155.106  0.3152024E-02  0.1330867E-01  0.3294250E-01     5.575  0.1102629E-03  0.1284508E-02  0.4574381E-02
   155.110  0.3151822E-02  0.1329308E-01  0.3286186E-01     5.575  0.1102475E-03  0.1285673E-02  0.4441237E-02
   155.114  0.3151670E-02  0.1328494E-01  0.3280994E-01     5.576  0.1102621E-03  0.1289484E-02  0.4346250E-02
   155.118  0.3151572E-02  0.1327849E-01  0.3276679E-01     5.576  0.1103064E-03  0.1290942E-02  0.4259431E-02
   155.122  0.3151522E-02  0.1326812E-01  0.3273744E-01     5.576  0.1103807E-03  0.1291374E-02  0.4197347E-02
   155.126  0.3151518E-02  0.1325730E-01  0.3271311E-01     5.577  0.1104847E-03  0.1292091E-02  0.4145407E-02
   155.130  0.3151559E-02  0.1324790E-01  0.3269569E-01     5.577  0.1106160E-03  0.1294829E-02  0.4102350E-02
   155.134  0.3151643E-02  0.1324037E-01  0.3268678E-01     5.577  0.1107727E-03  0.1301592E-02  0.4064596E-02
   155.138  0.3151768E-02  0.1323333E-01  0.3268502E-01     5.577  0.1109528E-03  0.1309117E-02  0.4039085E-02
   155.142  0.3151929E-02  0.1322812E-01  0.3268481E-01     5.578  0.1111535E-03  0.1320431E-02  0.4006736E-02
   155.146  0.3152123E-02  0.1322334E-01  0.3268559E-01     5.578  0.1113729E-03  0.1332287E-02  0.3976962E-02
   155.150  0.3152345E-02  0.1321876E-01  0.3268864E-01     5.578  0.1116069E-03  0.1344083E-02  0.3953567E-02
   155.154  0.3152588E-02  0.1321371E-01  0.3269370E-01     5.578  0.1118541E-03  0.1355840E-02  0.3934986E-02
   155.158  0.3152847E-02  0.1321474E-01  0.3270352E-01     5.579  0.1121097E-03  0.1364793E-02  0.3914817E-02
   155.162  0.3153114E-02  0.1321930E-01  0.3271800E-01     5.579  0.1123710E-03  0.1371643E-02  0.3895866E-02
   155.166  0.3153384E-02  0.1322187E-01  0.3272871E-01     5.579  0.1126338E-03  0.1377515E-02  0.3878858E-02
   155.170  0.3153649E-02  0.1322351E-01  0.3273601E-01     5.579  0.1128943E-03  0.1382438E-02  0.3860572E-02
   155.174  0.3153909E-02  0.1322555E-01  0.3273704E-01     5.580  0.1131454E-03  0.1387026E-02  0.3839677E-02
   155.178  0.3154158E-02  0.1322500E-01  0.3273712E-01     5.580  0.1133808E-03  0.1390496E-02  0.3821207E-02
   155.182  0.3154391E-02  0.1322336E-01  0.3273573E-01     5.580  0.1135971E-03  0.1393214E-02  0.3807865E-02
   155.186  0.3154602E-02  0.1322182E-01  0.3272786E-01     5.580  0.1137906E-03  0.1395770E-02  0.3790160E-02
   155.190  0.3154781E-02  0.1321878E-01  0.3271812E-01     5.581  0.1139612E-03  0.1396620E-02  0.3773387E-02
   155.194  0.3154904E-02  0.1321442E-01  0.3270059E-01     5.581  0.1141165E-03  0.1394671E-02  0.3754449E-02
   155.198  0.3154909E-02  0.1321228E-01  0.3267366E-01     5.581  0.1142771E-03  0.1397038E-02  0.3747214E-02
   155.202  0.3154792E-02  0.1320911E-01  0.3263837E-01     5.581  0.1144416E-03  0.1398310E-02  0.3742923E-02
   155.206  0.3154559E-02  0.1320577E-01  0.3259666E-01     5.582  0.1146039E-03  0.1398765E-02  0.3743113E-02
   155.210  0.3154232E-02  0.1320127E-01  0.3255122E-01     5.582  0.1147476E-03  0.1398779E-02  0.3751028E-02
   155.214  0.3153844E-02  0.1319625E-01  0.3250609E-01     5.582  0.1149126E-03  0.1398323E-02  0.3761074E-02
   155.218  0.3153409E-02  0.1319213E-01  0.3246131E-01     5.582  0.1151058E-03  0.1397609E-02  0.3767845E-02
   155.222  0.3152935E-02  0.1318791E-01  0.3242077E-01     5.583  0.1153253E-03  0.1396643E-02  0.3779311E-02
   155.226  0.3152431E-02  0.1318340E-01  0.3238030E-01     5.583  0.1155671E-03  0.1395193E-02  0.3787909E-02
   155.230  0.3151907E-02  0.1317884E-01  0.3234193E-01     5.583  0.1158271E-03  0.1394030E-02  0.3799290E-02
   155.234  0.3151373E-02  0.1317659E-01  0.3231097E-01     5.583  0.1160994E-03  0.1393375E-02  0.3811083E-02
   155.238  0.3150832E-02  0.1317427E-01  0.3228854E-01     5.584  0.1163637E-03  0.1392494E-02  0.3825674E-02
   155.242  0.3150286E-02  0.1317618E-01  0.3226889E-01     5.584  0.1165998E-03  0.1392809E-02  0.3827266E-02
   155.246  0.3149748E-02  0.1317628E-01  0.3225397E-01     5.584  0.1168005E-03  0.1392552E-02  0.3830991E-02
   155.250  0.3149232E-02  0.1317439E-01  0.3223937E-01     5.584  0.1169569E-03  0.1392001E-02  0.3830753E-02
   155.254  0.3148749E-02  0.1317056E-01  0.3222706E-01     5.585  0.1170638E-03  0.1391481E-02  0.3832850E-02
   155.258  0.3148301E-02  0.1316575E-01  0.3222038E-01     5.585  0.1171278E-03  0.1390623E-02  0.3831189E-02
   155.262  0.3147870E-02  0.1316682E-01  0.3221776E-01     5.585  0.1171773E-03  0.1391727E-02  0.3817795E-02
   155.266  0.3147465E-02  0.1317032E-01  0.3221563E-01     5.585  0.1172095E-03  0.1393999E-02  0.3798175E-02
   155.270  0.3147093E-02  0.1317454E-01  0.3222101E-01     5.586  0.1172225E-03  0.1396220E-02  0.3780340E-02
   155.274  0.3146761E-02  0.1318084E-01  0.3222899E-01     5.586  0.1172146E-03  0.1399558E-02  0.3758992E-02
   155.278  0.3146474E-02  0.1318800E-01  0.3224091E-01     5.586  0.1171861E-03  0.1403483E-02  0.3733171E-02
   155.282  0.3146239E-02  0.1319608E-01  0.3225323E-01     5.586  0.1171368E-03  0.1407464E-02  0.3704347E-02
   155.286  0.3146059E-02  0.1320368E-01  0.3226669E-01     5.587  0.1170680E-03  0.1411407E-02  0.3671227E-02
   155.290  0.3145940E-02  0.1321103E-01  0.3228481E-01     5.587  0.1169801E-03  0.1415547E-02  0.3642588E-02
   155.294  0.3145891E-02  0.1321656E-01  0.3230539E-01     5.587  0.1168735E-03  0.1418480E-02  0.3614949E-02
   155.298  0.3145909E-02  0.1322212E-01  0.3232723E-01     5.587  0.1167490E-03  0.1423666E-02  0.3587259E-02
   155.302  0.3145988E-02  0.1322442E-01  0.3234586E-01     5.588  0.1166076E-03  0.1426079E-02  0.3556294E-02
   155.306  0.3146126E-02  0.1322559E-01  0.3235963E-01     5.588  0.1164523E-03  0.1427961E-02  0.3523400E-02
   155.310  0.3146319E-02  0.1322509E-01  0.3237306E-01     5.588  0.1162879E-03  0.1429382E-02  0.3489123E-02
   155.314  0.3146562E-02  0.1322283E-01  0.3238786E-01     5.588  0.1161173E-03  0.1431139E-02  0.3460806E-02
   155.318  0.3146805E-02  0.1321670E-01  0.3239249E-01     5.589  0.1159656E-03  0.1433608E-02  0.3435226E-02
   155.322  0.3147006E-02  0.1321259E-01  0.3238742E-01     5.589  0.1158487E-03  0.1433169E-02  0.3411265E-02
   155.326  0.3147160E-02  0.1320673E-01  0.3237841E-01     5.589  0.1157641E-03  0.1432486E-02  0.3397727E-02
   155.330  0.3147263E-02  0.1319922E-01  0.3235875E-01     5.589  0.1157105E-03  0.1431134E-02  0.3383736E-02
   155.334  0.3147311E-02  0.1318999E-01  0.3233572E-01     5.590  0.1156853E-03  0.1429022E-02  0.3380932E-02
   155.338  0.3147303E-02  0.1318009E-01  0.3230123E-01     5.590  0.1156884E-03  0.1426037E-02  0.3378507E-02
   155.342  0.3147238E-02  0.1316900E-01  0.3226615E-01     5.590  0.1157205E-03  0.1423154E-02  0.3386131E-02
   155.346  0.3147116E-02  0.1315766E-01  0.3222640E-01     5.590  0.1157813E-03  0.1420856E-02  0.3395466E-02
   155.350  0.3146943E-02  0.1314765E-01  0.3218610E-01     5.591  0.1158676E-03  0.1416898E-02  0.3409058E-02
   155.354  0.3146716E-02  0.1315246E-01  0.3215618E-01     5.591  0.1159785E-03  0.1420846E-02  0.3413134E-02
   155.358  0.3146415E-02  0.1316297E-01  0.3213064E-01     5.591  0.1161199E-03  0.1426716E-02  0.3418504E-02
   155.362  0.3146041E-02  0.1317295E-01  0.3210304E-01     5.591  0.1163038E-03  0.1433195E-02  0.3428164E-02
   155.366  0.3145659E-02  0.1318053E-01  0.3207498E-01     5.591  0.1164991E-03  0.1438630E-02  0.3428718E-02
   155.370  0.3145288E-02  0.1318808E-01  0.3205034E-01     5.592  0.1166953E-03  0.1443558E-02  0.3421592E-02
   155.374  0.3144934E-02  0.1319475E-01  0.3202912E-01     5.592  0.1168886E-03  0.1447062E-02  0.3406492E-02
   155.378  0.3144603E-02  0.1319997E-01  0.3201252E-01     5.592  0.1170741E-03  0.1449870E-02  0.3386359E-02
   155.382  0.3144298E-02  0.1320402E-01  0.3199751E-01     5.592  0.1172464E-03  0.1451985E-02  0.3360904E-02
   155.386  0.3144026E-02  0.1320751E-01  0.3198477E-01     5.593  0.1174008E-03  0.1453776E-02  0.3338195E-02
   155.390  0.3143792E-02  0.1320795E-01  0.3197323E-01     5.593  0.1175320E-03  0.1455483E-02  0.3308095E-02
   155.394  0.3143601E-02  0.1320492E-01  0.3196347E-01     5.593  0.1176355E-03  0.1457277E-02  0.3277383E-02
   155.398  0.3143455E-02  0.1320142E-01  0.3195524E-01     5.593  0.1177077E-03  0.1458827E-02  0.3245896E-02
   155.402  0.3143357E-02  0.1319527E-01  0.3194999E-01     5.594  0.1177472E-03  0.1460889E-02  0.3215110E-02
   155.406  0.3143310E-02  0.1318858E-01  0.3194502E-01     5.594  0.1177530E-03  0.1463701E-02  0.3183615E-02
   155.410  0.3143312E-02  0.1318459E-01  0.3194842E-01     5.594  0.1177257E-03  0.1459612E-02  0.3161406E-02
   155.414  0.3143364E-02  0.1318507E-01  0.3196050E-01     5.594  0.1176657E-03  0.1455354E-02  0.3140821E-02
   155.418  0.3143503E-02  0.1319343E-01  0.3198707E-01     5.595  0.1175647E-03  0.1455110E-02  0.3113391E-02
   155.422  0.3143736E-02  0.1319952E-01  0.3201373E-01     5.595  0.1174250E-03  0.1456791E-02  0.3087417E-02
   155.426  0.3144056E-02  0.1320220E-01  0.3204326E-01     5.595  0.1172512E-03  0.1459881E-02  0.3063134E-02
   155.430  0.3144457E-02  0.1320298E-01  0.3207056E-01     5.595  0.1170484E-03  0.1463882E-02  0.3041217E-02
   155.434  0.3144927E-02  0.1320163E-01  0.3209603E-01     5.596  0.1168223E-03  0.1469335E-02  0.3023400E-02
   155.438  0.3145457E-02  0.1319842E-01  0.3212075E-01     5.596  0.1165778E-03  0.1474836E-02  0.3008119E-02
   155.442  0.3146035E-02  0.1319360E-01  0.3214410E-01     5.596  0.1163206E-03  0.1481273E-02  0.2994112E-02
   155.446  0.3146645E-02  0.1318657E-01  0.3216639E-01     5.596  0.1160565E-03  0.1488112E-02  0.2978711E-02
   155.450  0.3147274E-02  0.1317865E-01  0.3217884E-01     5.597  0.1157901E-03  0.1495042E-02  0.2968749E-02
   155.454  0.3147910E-02  0.1317538E-01  0.3219391E-01     5.597  0.1155295E-03  0.1501303E-02  0.2962759E-02
   155.458  0.3148542E-02  0.1317641E-01  0.3221130E-01     5.597  0.1152808E-03  0.1503053E-02  0.2962980E-02
   155.462  0.3149152E-02  0.1317607E-01  0.3222092E-01     5.597  0.1150474E-03  0.1502481E-02  0.2968587E-02
   155.466  0.3149726E-02  0.1317476E-01  0.3222206E-01     5.597  0.1148329E-03  0.1503037E-02  0.2976351E-02
   155.470  0.3150249E-02  0.1317189E-01  0.3221762E-01     5.598  0.1146401E-03  0.1504226E-02  0.2980491E-02
   155.474  0.3150706E-02  0.1317011E-01  0.3220503E-01     5.598  0.1144699E-03  0.1506730E-02  0.2985533E-02
   155.478  0.3151034E-02  0.1316737E-01  0.3218305E-01     5.598  0.1142907E-03  0.1509258E-02  0.2983167E-02
   155.482  0.3151207E-02  0.1316552E-01  0.3215086E-01     5.598  0.1140992E-03  0.1510079E-02  0.2974614E-02
   155.486  0.3151213E-02  0.1316668E-01  0.3211132E-01     5.599  0.1139061E-03  0.1506087E-02  0.2966337E-02
   155.490  0.3151109E-02  0.1316968E-01  0.3206996E-01     5.599  0.1136944E-03  0.1501331E-02  0.2952885E-02
   155.494  0.3150908E-02  0.1317414E-01  0.3202761E-01     5.599  0.1134671E-03  0.1495246E-02  0.2934163E-02
   155.498  0.3150610E-02  0.1318330E-01  0.3198696E-01     5.599  0.1132331E-03  0.1480142E-02  0.2920302E-02
   155.502  0.3150221E-02  0.1319644E-01  0.3194751E-01     5.600  0.1130006E-03  0.1462761E-02  0.2909135E-02
   155.506  0.3149751E-02  0.1320671E-01  0.3190966E-01     5.600  0.1127771E-03  0.1444619E-02  0.2897763E-02
   155.510  0.3149220E-02  0.1321509E-01  0.3187361E-01     5.600  0.1125745E-03  0.1429176E-02  0.2887190E-02
   155.514  0.3148655E-02  0.1322063E-01  0.3183687E-01     5.600  0.1124038E-03  0.1418173E-02  0.2876898E-02
   155.518  0.3148084E-02  0.1322270E-01  0.3180439E-01     5.600  0.1122503E-03  0.1412021E-02  0.2868853E-02
   155.522  0.3147522E-02  0.1322176E-01  0.3177326E-01     5.601  0.1121101E-03  0.1410009E-02  0.2863827E-02
   155.526  0.3146955E-02  0.1321820E-01  0.3174529E-01     5.601  0.1119714E-03  0.1411105E-02  0.2859006E-02
   155.530  0.3146354E-02  0.1321222E-01  0.3171550E-01     5.601  0.1118155E-03  0.1414071E-02  0.2846192E-02
   155.534  0.3145735E-02  0.1320983E-01  0.3169019E-01     5.601  0.1116487E-03  0.1408344E-02  0.2840983E-02
   155.538  0.3145110E-02  0.1321197E-01  0.3167167E-01     5.602  0.1114761E-03  0.1399943E-02  0.2834126E-02
   155.542  0.3144491E-02  0.1321362E-01  0.3165426E-01     5.602  0.1113043E-03  0.1390512E-02  0.2827571E-02
   155.546  0.3143897E-02  0.1321450E-01  0.3164090E-01     5.602  0.1111355E-03  0.1380064E-02  0.2822978E-02
   155.550  0.3143344E-02  0.1321742E-01  0.3163086E-01     5.602  0.1109732E-03  0.1368171E-02  0.2821056E-02
   155.554  0.3142822E-02  0.1321812E-01  0.3162390E-01     5.603  0.1108122E-03  0.1352763E-02  0.2822065E-02
   155.558  0.3142326E-02  0.1321983E-01  0.3161968E-01     5.603  0.1106482E-03  0.1335278E-02  0.2823569E-02
   155.562  0.3141868E-02  0.1322064E-01  0.3161686E-01     5.603  0.1104861E-03  0.1317996E-02  0.2824019E-02
   155.566  0.3141459E-02  0.1322113E-01  0.3161684E-01     5.603  0.1103293E-03  0.1301143E-02  0.2824878E-02
   155.570  0.3141106E-02  0.1322365E-01  0.3162049E-01     5.603  0.1101806E-03  0.1288985E-02  0.2824208E-02
   155.574  0.3140815E-02  0.1323413E-01  0.3163451E-01     5.604  0.1100432E-03  0.1267900E-02  0.2834610E-02
   155.578  0.3140564E-02  0.1324642E-01  0.3164918E-01     5.604  0.1099091E-03  0.1243972E-02  0.2848810E-02
   155.582  0.3140351E-02  0.1325514E-01  0.3166238E-01     5.604  0.1097795E-03  0.1224527E-02  0.2860213E-02
   155.586  0.3140160E-02  0.1326163E-01  0.3167097E-01     5.604  0.1096675E-03  0.1210361E-02  0.2868544E-02
   155.590  0.3139947E-02  0.1326640E-01  0.3167162E-01     5.605  0.1096237E-03  0.1203055E-02  0.2874650E-02
   155.594  0.3139705E-02  0.1326995E-01  0.3166613E-01     5.605  0.1096580E-03  0.1201247E-02  0.2878304E-02
   155.598  0.3139441E-02  0.1327497E-01  0.3165904E-01     5.605  0.1097685E-03  0.1199570E-02  0.2884307E-02
   155.602  0.3139152E-02  0.1327950E-01  0.3164750E-01     5.605  0.1099552E-03  0.1198485E-02  0.2893473E-02
   155.606  0.3138799E-02  0.1328212E-01  0.3162815E-01     5.605  0.1102265E-03  0.1201132E-02  0.2904714E-02
   155.610  0.3138384E-02  0.1328402E-01  0.3160229E-01     5.606  0.1105778E-03  0.1207421E-02  0.2921235E-02
   155.614  0.3137917E-02  0.1328254E-01  0.3157183E-01     5.606  0.1110010E-03  0.1215823E-02  0.2937423E-02
   155.618  0.3137407E-02  0.1327969E-01  0.3153605E-01     5.606  0.1114864E-03  0.1223633E-02  0.2958445E-02
   155.622  0.3136867E-02  0.1328022E-01  0.3150260E-01     5.606  0.1120237E-03  0.1220506E-02  0.2990566E-02
   155.626  0.3136301E-02  0.1327858E-01  0.3147047E-01     5.607  0.1125818E-03  0.1217887E-02  0.3020748E-02
   155.630  0.3135721E-02  0.1327467E-01  0.3143501E-01     5.607  0.1130925E-03  0.1216088E-02  0.3046851E-02
   155.634  0.3135192E-02  0.1327218E-01  0.3140611E-01     5.607  0.1135625E-03  0.1218358E-02  0.3067100E-02
   155.638  0.3134723E-02  0.1326704E-01  0.3138643E-01     5.607  0.1139854E-03  0.1220652E-02  0.3094631E-02
   155.642  0.3134325E-02  0.1326048E-01  0.3137291E-01     5.607  0.1143558E-03  0.1222807E-02  0.3124155E-02
   155.646  0.3134004E-02  0.1325424E-01  0.3136304E-01     5.608  0.1146685E-03  0.1227426E-02  0.3148391E-02
   155.650  0.3133764E-02  0.1324499E-01  0.3136139E-01     5.608  0.1149182E-03  0.1227344E-02  0.3170357E-02
   155.654  0.3133608E-02  0.1323749E-01  0.3136647E-01     5.608  0.1151001E-03  0.1228567E-02  0.3182377E-02
   155.658  0.3133533E-02  0.1323259E-01  0.3137933E-01     5.608  0.1152088E-03  0.1219419E-02  0.3197167E-02
   155.662  0.3133539E-02  0.1322561E-01  0.3139384E-01     5.609  0.1152388E-03  0.1204728E-02  0.3205821E-02
   155.666  0.3133623E-02  0.1322748E-01  0.3142210E-01     5.609  0.1151835E-03  0.1203238E-02  0.3192961E-02
   155.670  0.3133781E-02  0.1322839E-01  0.3145288E-01     5.609  0.1150361E-03  0.1199810E-02  0.3164470E-02
   155.674  0.3134005E-02  0.1323042E-01  0.3148260E-01     5.609  0.1147918E-03  0.1199606E-02  0.3123359E-02
   155.678  0.3134289E-02  0.1323076E-01  0.3151332E-01     5.609  0.1144520E-03  0.1199007E-02  0.3071710E-02
   155.682  0.3134667E-02  0.1322940E-01  0.3154628E-01     5.610  0.1140486E-03  0.1199743E-02  0.3017376E-02
   155.686  0.3135148E-02  0.1322681E-01  0.3158205E-01     5.610  0.1136036E-03  0.1201174E-02  0.2962820E-02
   155.690  0.3135718E-02  0.1322216E-01  0.3161819E-01     5.610  0.1131228E-03  0.1202454E-02  0.2909142E-02
   155.694  0.3136355E-02  0.1321945E-01  0.3165666E-01     5.610  0.1126136E-03  0.1203242E-02  0.2852242E-02
   155.698  0.3137018E-02  0.1321895E-01  0.3169630E-01     5.611  0.1120951E-03  0.1206058E-02  0.2795183E-02
   155.702  0.3137684E-02  0.1321937E-01  0.3173400E-01     5.611  0.1115784E-03  0.1211095E-02  0.2737848E-02
   155.706  0.3138338E-02  0.1322053E-01  0.3176580E-01     5.611  0.1110754E-03  0.1217887E-02  0.2679692E-02
   155.710  0.3138995E-02  0.1322312E-01  0.3179628E-01     5.611  0.1106171E-03  0.1225585E-02  0.2627459E-02
   155.714  0.3139646E-02  0.1322606E-01  0.3182399E-01     5.611  0.1102202E-03  0.1232421E-02  0.2581218E-02
   155.718  0.3140274E-02  0.1322999E-01  0.3184832E-01     5.612  0.1098954E-03  0.1239135E-02  0.2540331E-02
   155.722  0.3140862E-02  0.1323142E-01  0.3186797E-01     5.612  0.1096539E-03  0.1244252E-02  0.2504347E-02
   155.726  0.3141367E-02  0.1323211E-01  0.3188088E-01     5.612  0.1095160E-03  0.1249022E-02  0.2474504E-02
   155.730  0.3141790E-02  0.1323085E-01  0.3188175E-01     5.612  0.1094928E-03  0.1250825E-02  0.2452105E-02
   155.734  0.3142180E-02  0.1323003E-01  0.3188059E-01     5.613  0.1095879E-03  0.1252495E-02  0.2431754E-02
   155.738  0.3142529E-02  0.1322906E-01  0.3187860E-01     5.613  0.1097986E-03  0.1254628E-02  0.2409528E-02
   155.742  0.3142830E-02  0.1322639E-01  0.3187182E-01     5.613  0.1101185E-03  0.1254719E-02  0.2390722E-02
   155.746  0.3143085E-02  0.1322283E-01  0.3186348E-01     5.613  0.1105287E-03  0.1253531E-02  0.2375867E-02
   155.750  0.3143315E-02  0.1321898E-01  0.3185482E-01     5.613  0.1109837E-03  0.1250261E-02  0.2363987E-02
   155.754  0.3143518E-02  0.1321140E-01  0.3184627E-01     5.614  0.1114703E-03  0.1244102E-02  0.2355033E-02
   155.758  0.3143688E-02  0.1320874E-01  0.3184445E-01     5.614  0.1119781E-03  0.1241087E-02  0.2344797E-02
   155.762  0.3143823E-02  0.1320790E-01  0.3183600E-01     5.614  0.1124963E-03  0.1236019E-02  0.2335461E-02
   155.766  0.3143919E-02  0.1320679E-01  0.3182661E-01     5.614  0.1130155E-03  0.1229784E-02  0.2328492E-02
   155.770  0.3143974E-02  0.1320369E-01  0.3181273E-01     5.615  0.1135263E-03  0.1222516E-02  0.2326294E-02
   155.774  0.3143994E-02  0.1319926E-01  0.3179371E-01     5.615  0.1139978E-03  0.1212389E-02  0.2321553E-02
   155.778  0.3144009E-02  0.1319215E-01  0.3177473E-01     5.615  0.1144033E-03  0.1201675E-02  0.2312126E-02
   155.782  0.3144019E-02  0.1318299E-01  0.3175508E-01     5.615  0.1147355E-03  0.1187515E-02  0.2296866E-02
   155.786  0.3144020E-02  0.1317017E-01  0.3173466E-01     5.615  0.1149886E-03  0.1175712E-02  0.2280772E-02
   155.790  0.3144013E-02  0.1315497E-01  0.3171324E-01     5.616  0.1151576E-03  0.1162326E-02  0.2262431E-02
   155.794  0.3143998E-02  0.1313760E-01  0.3168878E-01     5.616  0.1152393E-03  0.1147550E-02  0.2238421E-02
   155.798  0.3143977E-02  0.1311690E-01  0.3166312E-01     5.616  0.1152316E-03  0.1129747E-02  0.2212962E-02
   155.802  0.3143949E-02  0.1309807E-01  0.3163658E-01     5.616  0.1151353E-03  0.1114185E-02  0.2184594E-02
   155.806  0.3143921E-02  0.1308486E-01  0.3161442E-01     5.616  0.1149679E-03  0.1101885E-02  0.2154135E-02
   155.810  0.3143921E-02  0.1307154E-01  0.3159770E-01     5.617  0.1147846E-03  0.1084493E-02  0.2127300E-02
   155.814  0.3143949E-02  0.1305705E-01  0.3158229E-01     5.617  0.1145926E-03  0.1068723E-02  0.2102310E-02
   155.818  0.3144004E-02  0.1304997E-01  0.3157567E-01     5.617  0.1143977E-03  0.1059070E-02  0.2072023E-02
   155.822  0.3144082E-02  0.1304334E-01  0.3157275E-01     5.617  0.1142037E-03  0.1051513E-02  0.2045492E-02
   155.826  0.3144179E-02  0.1303743E-01  0.3157592E-01     5.618  0.1140171E-03  0.1046252E-02  0.2022018E-02
   155.830  0.3144294E-02  0.1303236E-01  0.3157270E-01     5.618  0.1138412E-03  0.1043470E-02  0.2001395E-02
   155.834  0.3144422E-02  0.1302710E-01  0.3156868E-01     5.618  0.1136819E-03  0.1041912E-02  0.1985332E-02
   155.838  0.3144558E-02  0.1302342E-01  0.3156501E-01     5.618  0.1135423E-03  0.1043047E-02  0.1972969E-02
   155.842  0.3144717E-02  0.1302219E-01  0.3156388E-01     5.618  0.1134177E-03  0.1041018E-02  0.1966377E-02
   155.846  0.3144904E-02  0.1302134E-01  0.3156658E-01     5.619  0.1133042E-03  0.1038762E-02  0.1961431E-02
   155.850  0.3145115E-02  0.1302115E-01  0.3156926E-01     5.619  0.1132039E-03  0.1036535E-02  0.1957968E-02
   155.854  0.3145344E-02  0.1302131E-01  0.3157322E-01     5.619  0.1131198E-03  0.1034907E-02  0.1956075E-02
   155.858  0.3145585E-02  0.1302100E-01  0.3157705E-01     5.619  0.1130524E-03  0.1033823E-02  0.1955281E-02
   155.862  0.3145830E-02  0.1302063E-01  0.3157948E-01     5.619  0.1130036E-03  0.1032554E-02  0.1956728E-02
   155.866  0.3146075E-02  0.1302052E-01  0.3158386E-01     5.620  0.1129735E-03  0.1031018E-02  0.1956993E-02
   155.870  0.3146311E-02  0.1302043E-01  0.3158358E-01     5.620  0.1129622E-03  0.1029694E-02  0.1961417E-02
   155.874  0.3146531E-02  0.1301907E-01  0.3157844E-01     5.620  0.1129690E-03  0.1028424E-02  0.1962878E-02
   155.878  0.3146729E-02  0.1301922E-01  0.3157386E-01     5.620  0.1129926E-03  0.1026472E-02  0.1970013E-02
   155.882  0.3146881E-02  0.1302059E-01  0.3156805E-01     5.621  0.1130197E-03  0.1023530E-02  0.1978435E-02
   155.886  0.3146976E-02  0.1302314E-01  0.3155845E-01     5.621  0.1130469E-03  0.1018880E-02  0.1985965E-02
   155.890  0.3147012E-02  0.1302744E-01  0.3154282E-01     5.621  0.1130725E-03  0.1012090E-02  0.1994994E-02
   155.894  0.3146996E-02  0.1303252E-01  0.3153162E-01     5.621  0.1130923E-03  0.1002617E-02  0.2000288E-02
   155.898  0.3146913E-02  0.1303785E-01  0.3151363E-01     5.621  0.1130243E-03  0.9923032E-03  0.2000249E-02
   155.902  0.3146744E-02  0.1304279E-01  0.3149364E-01     5.622  0.1128382E-03  0.9821087E-03  0.2000230E-02
   155.906  0.3146492E-02  0.1304758E-01  0.3146834E-01     5.622  0.1125380E-03  0.9714393E-03  0.1993699E-02
   155.910  0.3146132E-02  0.1305101E-01  0.3143616E-01     5.622  0.1121486E-03  0.9619670E-03  0.1989261E-02
   155.913  0.3145632E-02  0.1305366E-01  0.3139887E-01     5.622  0.1116988E-03  0.9535837E-03  0.1991397E-02
   155.917  0.3145005E-02  0.1305485E-01  0.3135698E-01     5.622  0.1111981E-03  0.9466464E-03  0.1998371E-02
   155.921  0.3144264E-02  0.1305607E-01  0.3131207E-01     5.623  0.1106568E-03  0.9387506E-03  0.2013001E-02
   155.925  0.3143429E-02  0.1305647E-01  0.3126437E-01     5.623  0.1100888E-03  0.9317612E-03  0.2035666E-02
   155.929  0.3142536E-02  0.1306696E-01  0.3123176E-01     5.623  0.1095156E-03  0.9248404E-03  0.2059913E-02
   155.933  0.3141605E-02  0.1308521E-01  0.3120998E-01     5.623  0.1089491E-03  0.9204047E-03  0.2086805E-02
   155.937  0.3140657E-02  0.1310041E-01  0.3119063E-01     5.623  0.1084032E-03  0.9192302E-03  0.2114430E-02
   155.941  0.3139707E-02  0.1311950E-01  0.3117890E-01     5.624  0.1078952E-03  0.9298048E-03  0.2127205E-02
   155.945  0.3138778E-02  0.1313981E-01  0.3117754E-01     5.624  0.1074344E-03  0.9488728E-03  0.2127808E-02
   155.949  0.3137891E-02  0.1316813E-01  0.3118993E-01     5.624  0.1070273E-03  0.9702894E-03  0.2127823E-02
   155.953  0.3137067E-02  0.1319324E-01  0.3121005E-01     5.624  0.1066789E-03  0.9926890E-03  0.2128605E-02
   155.957  0.3136324E-02  0.1321355E-01  0.3123205E-01     5.625  0.1063926E-03  0.1014092E-02  0.2128478E-02
   155.961  0.3135681E-02  0.1322844E-01  0.3125606E-01     5.625  0.1061694E-03  0.1033972E-02  0.2127434E-02
   155.965  0.3135144E-02  0.1323866E-01  0.3128432E-01     5.625  0.1060188E-03  0.1052306E-02  0.2124875E-02
   155.969  0.3134719E-02  0.1324561E-01  0.3131688E-01     5.625  0.1059488E-03  0.1068181E-02  0.2122441E-02
   155.973  0.3134414E-02  0.1324802E-01  0.3135142E-01     5.625  0.1059577E-03  0.1081327E-02  0.2118445E-02
   155.977  0.3134236E-02  0.1324716E-01  0.3138548E-01     5.626  0.1060421E-03  0.1091864E-02  0.2111687E-02
   155.981  0.3134187E-02  0.1324293E-01  0.3142420E-01     5.626  0.1061980E-03  0.1099157E-02  0.2105589E-02
   155.985  0.3134267E-02  0.1323543E-01  0.3146552E-01     5.626  0.1064205E-03  0.1104475E-02  0.2099682E-02
   155.989  0.3134472E-02  0.1322522E-01  0.3150676E-01     5.626  0.1067056E-03  0.1107284E-02  0.2096291E-02
   155.993  0.3134795E-02  0.1321348E-01  0.3154715E-01     5.626  0.1070468E-03  0.1107689E-02  0.2093736E-02
   155.997  0.3135226E-02  0.1320332E-01  0.3159290E-01     5.627  0.1074397E-03  0.1106499E-02  0.2095788E-02
   156.001  0.3135753E-02  0.1319097E-01  0.3163634E-01     5.627  0.1078775E-03  0.1104585E-02  0.2101186E-02
   156.005  0.3136350E-02  0.1317764E-01  0.3167618E-01     5.627  0.1083576E-03  0.1101274E-02  0.2108720E-02
   156.009  0.3136958E-02  0.1316536E-01  0.3171358E-01     5.627  0.1088847E-03  0.1097124E-02  0.2125944E-02
   156.013  0.3137559E-02  0.1315655E-01  0.3174765E-01     5.627  0.1094525E-03  0.1093460E-02  0.2146518E-02
   156.017  0.3138137E-02  0.1314971E-01  0.3177381E-01     5.628  0.1100547E-03  0.1090223E-02  0.2172424E-02
   156.021  0.3138675E-02  0.1315008E-01  0.3179673E-01     5.628  0.1106818E-03  0.1091971E-02  0.2194093E-02
   156.025  0.3139159E-02  0.1315638E-01  0.3181714E-01     5.628  0.1113258E-03  0.1096906E-02  0.2212734E-02
   156.029  0.3139575E-02  0.1316900E-01  0.3183590E-01     5.628  0.1119770E-03  0.1105401E-02  0.2224536E-02
   156.033  0.3139905E-02  0.1318269E-01  0.3184790E-01     5.629  0.1126485E-03  0.1115537E-02  0.2240423E-02
   156.037  0.3140153E-02  0.1319562E-01  0.3185349E-01     5.629  0.1133459E-03  0.1127146E-02  0.2260346E-02
   156.041  0.3140310E-02  0.1320784E-01  0.3185103E-01     5.629  0.1140545E-03  0.1139907E-02  0.2281586E-02
   156.045  0.3140371E-02  0.1321814E-01  0.3183916E-01     5.629  0.1147597E-03  0.1152558E-02  0.2301814E-02
   156.049  0.3140335E-02  0.1322776E-01  0.3182616E-01     5.629  0.1154447E-03  0.1164141E-02  0.2325421E-02
   156.053  0.3140204E-02  0.1323917E-01  0.3181088E-01     5.630  0.1160967E-03  0.1178866E-02  0.2340471E-02
   156.057  0.3139988E-02  0.1324976E-01  0.3179153E-01     5.630  0.1166984E-03  0.1186595E-02  0.2346896E-02
   156.061  0.3139676E-02  0.1325948E-01  0.3177100E-01     5.630  0.1172217E-03  0.1188113E-02  0.2348588E-02
   156.065  0.3139231E-02  0.1326781E-01  0.3174522E-01     5.630  0.1176253E-03  0.1183019E-02  0.2342024E-02
   156.069  0.3138657E-02  0.1327377E-01  0.3170951E-01     5.630  0.1178938E-03  0.1172033E-02  0.2322524E-02
   156.073  0.3137961E-02  0.1327708E-01  0.3166709E-01     5.631  0.1180326E-03  0.1155393E-02  0.2295879E-02
   156.077  0.3137196E-02  0.1327697E-01  0.3162553E-01     5.631  0.1181205E-03  0.1133467E-02  0.2270198E-02
   156.081  0.3136391E-02  0.1327258E-01  0.3158316E-01     5.631  0.1181771E-03  0.1109092E-02  0.2248432E-02
   156.085  0.3135566E-02  0.1326354E-01  0.3153845E-01     5.631  0.1182040E-03  0.1082328E-02  0.2231397E-02
   156.089  0.3134739E-02  0.1325062E-01  0.3149767E-01     5.631  0.1182040E-03  0.1054091E-02  0.2210757E-02
   156.093  0.3133927E-02  0.1323923E-01  0.3146676E-01     5.632  0.1181807E-03  0.1030518E-02  0.2192450E-02
   156.097  0.3133154E-02  0.1324144E-01  0.3145473E-01     5.632  0.1181337E-03  0.9791762E-03  0.2193173E-02
   156.101  0.3132444E-02  0.1323896E-01  0.3144599E-01     5.632  0.1180582E-03  0.9325832E-03  0.2198053E-02
   156.105  0.3131817E-02  0.1323497E-01  0.3145264E-01     5.632  0.1179564E-03  0.8957232E-03  0.2201275E-02
   156.109  0.3131288E-02  0.1323671E-01  0.3147419E-01     5.632  0.1178315E-03  0.8698092E-03  0.2199758E-02
   156.113  0.3130871E-02  0.1323398E-01  0.3149673E-01     5.633  0.1176852E-03  0.8503619E-03  0.2201039E-02
   156.117  0.3130577E-02  0.1322625E-01  0.3152317E-01     5.633  0.1175200E-03  0.8357662E-03  0.2206716E-02
   156.121  0.3130414E-02  0.1321886E-01  0.3155734E-01     5.633  0.1173373E-03  0.8287787E-03  0.2216721E-02
   156.125  0.3130395E-02  0.1321584E-01  0.3160428E-01     5.633  0.1171300E-03  0.8284083E-03  0.2227537E-02
   156.129  0.3130488E-02  0.1320817E-01  0.3165094E-01     5.633  0.1169096E-03  0.8334862E-03  0.2246310E-02
   156.133  0.3130675E-02  0.1319537E-01  0.3169208E-01     5.634  0.1166885E-03  0.8427627E-03  0.2280248E-02
   156.137  0.3130952E-02  0.1317782E-01  0.3172578E-01     5.634  0.1164714E-03  0.8556759E-03  0.2323011E-02
   156.141  0.3131287E-02  0.1315679E-01  0.3175352E-01     5.634  0.1162970E-03  0.8716146E-03  0.2374275E-02
   156.145  0.3131652E-02  0.1313161E-01  0.3177314E-01     5.634  0.1161963E-03  0.8907141E-03  0.2432546E-02
   156.149  0.3132028E-02  0.1310419E-01  0.3178439E-01     5.634  0.1161845E-03  0.9126739E-03  0.2495656E-02
   156.153  0.3132398E-02  0.1307725E-01  0.3178979E-01     5.635  0.1162679E-03  0.9417624E-03  0.2557708E-02
   156.157  0.3132753E-02  0.1304820E-01  0.3178725E-01     5.635  0.1164438E-03  0.9715929E-03  0.2621423E-02
   156.161  0.3133085E-02  0.1302104E-01  0.3177620E-01     5.635  0.1167085E-03  0.1000062E-02  0.2684117E-02
   156.165  0.3133387E-02  0.1300384E-01  0.3176969E-01     5.635  0.1170541E-03  0.1028708E-02  0.2746326E-02
   156.169  0.3133650E-02  0.1298611E-01  0.3175962E-01     5.635  0.1174708E-03  0.1055273E-02  0.2807810E-02
   156.173  0.3133859E-02  0.1296704E-01  0.3174360E-01     5.636  0.1179331E-03  0.1079032E-02  0.2865440E-02
   156.176  0.3134044E-02  0.1295450E-01  0.3173227E-01     5.636  0.1184137E-03  0.1103300E-02  0.2910830E-02
   156.180  0.3134214E-02  0.1296088E-01  0.3173911E-01     5.636  0.1188923E-03  0.1132491E-02  0.2928446E-02
   156.184  0.3134347E-02  0.1296817E-01  0.3174705E-01     5.636  0.1193455E-03  0.1153581E-02  0.2940083E-02
   156.188  0.3134439E-02  0.1297665E-01  0.3175773E-01     5.636  0.1197572E-03  0.1154611E-02  0.2953565E-02
   156.192  0.3134496E-02  0.1299065E-01  0.3176475E-01     5.637  0.1200959E-03  0.1155944E-02  0.2940593E-02
   156.196  0.3134520E-02  0.1300752E-01  0.3177903E-01     5.637  0.1203453E-03  0.1159310E-02  0.2916007E-02
   156.200  0.3134505E-02  0.1302173E-01  0.3179022E-01     5.637  0.1204973E-03  0.1159926E-02  0.2885213E-02
   156.204  0.3134450E-02  0.1303246E-01  0.3179420E-01     5.637  0.1205484E-03  0.1158153E-02  0.2848576E-02
   156.208  0.3134342E-02  0.1304141E-01  0.3179444E-01     5.637  0.1205140E-03  0.1153503E-02  0.2804293E-02
   156.212  0.3134226E-02  0.1304939E-01  0.3179623E-01     5.638  0.1203797E-03  0.1146558E-02  0.2761216E-02
   156.216  0.3134131E-02  0.1305914E-01  0.3180235E-01     5.638  0.1201535E-03  0.1133884E-02  0.2728815E-02
   156.220  0.3134108E-02  0.1306533E-01  0.3181344E-01     5.638  0.1198602E-03  0.1118482E-02  0.2701496E-02
   156.224  0.3134160E-02  0.1306908E-01  0.3183031E-01     5.638  0.1195082E-03  0.1103369E-02  0.2683789E-02
   156.228  0.3134283E-02  0.1307084E-01  0.3185221E-01     5.638  0.1191065E-03  0.1090390E-02  0.2668505E-02
   156.232  0.3134470E-02  0.1307079E-01  0.3187678E-01     5.639  0.1186658E-03  0.1079235E-02  0.2657283E-02
   156.236  0.3134715E-02  0.1306801E-01  0.3190243E-01     5.639  0.1181966E-03  0.1070121E-02  0.2651887E-02
   156.240  0.3135007E-02  0.1306347E-01  0.3192514E-01     5.639  0.1177114E-03  0.1063546E-02  0.2651678E-02
   156.244  0.3135338E-02  0.1305933E-01  0.3195007E-01     5.639  0.1172213E-03  0.1063497E-02  0.2652049E-02
   156.248  0.3135697E-02  0.1305475E-01  0.3197353E-01     5.639  0.1167391E-03  0.1066283E-02  0.2655874E-02
   156.252  0.3136074E-02  0.1304637E-01  0.3199295E-01     5.640  0.1162754E-03  0.1070155E-02  0.2664270E-02
   156.256  0.3136460E-02  0.1303874E-01  0.3200842E-01     5.640  0.1158405E-03  0.1075444E-02  0.2675545E-02
   156.260  0.3136843E-02  0.1303121E-01  0.3202307E-01     5.640  0.1154453E-03  0.1081110E-02  0.2695384E-02
   156.264  0.3137211E-02  0.1302193E-01  0.3203183E-01     5.640  0.1150991E-03  0.1088549E-02  0.2717732E-02
   156.268  0.3137455E-02  0.1301373E-01  0.3202876E-01     5.640  0.1146452E-03  0.1089408E-02  0.2737860E-02
   156.272  0.3137485E-02  0.1300737E-01  0.3200289E-01     5.641  0.1139364E-03  0.1091652E-02  0.2741807E-02
   156.276  0.3137339E-02  0.1300172E-01  0.3196180E-01     5.641  0.1129672E-03  0.1096285E-02  0.2727633E-02
   156.280  0.3137010E-02  0.1299431E-01  0.3190271E-01     5.641  0.1117648E-03  0.1099917E-02  0.2700141E-02
   156.284  0.3136484E-02  0.1298559E-01  0.3182926E-01     5.641  0.1103700E-03  0.1102820E-02  0.2671196E-02
   156.288  0.3135765E-02  0.1297583E-01  0.3174919E-01     5.641  0.1088106E-03  0.1105144E-02  0.2642439E-02
   156.292  0.3134860E-02  0.1296675E-01  0.3165509E-01     5.642  0.1071264E-03  0.1103693E-02  0.2623625E-02
   156.296  0.3133799E-02  0.1295995E-01  0.3155624E-01     5.642  0.1053496E-03  0.1103073E-02  0.2607184E-02
   156.300  0.3132632E-02  0.1295901E-01  0.3146767E-01     5.642  0.1034781E-03  0.1103485E-02  0.2604923E-02
   156.304  0.3131388E-02  0.1296025E-01  0.3138505E-01     5.642  0.1015465E-03  0.1102659E-02  0.2609864E-02
   156.308  0.3130102E-02  0.1297278E-01  0.3131601E-01     5.642  0.9958355E-04  0.1100794E-02  0.2622317E-02
   156.312  0.3128801E-02  0.1299370E-01  0.3126607E-01     5.643  0.9762770E-04  0.1100016E-02  0.2634794E-02
   156.316  0.3127506E-02  0.1302762E-01  0.3124295E-01     5.643  0.9572041E-04  0.1101332E-02  0.2645127E-02
   156.320  0.3126224E-02  0.1306573E-01  0.3123075E-01     5.643  0.9390748E-04  0.1108123E-02  0.2655971E-02
   156.324  0.3124978E-02  0.1309444E-01  0.3121758E-01     5.643  0.9222172E-04  0.1115269E-02  0.2665262E-02
   156.328  0.3123786E-02  0.1311271E-01  0.3120178E-01     5.643  0.9069826E-04  0.1120953E-02  0.2674782E-02
   156.332  0.3122616E-02  0.1312100E-01  0.3118816E-01     5.644  0.8944207E-04  0.1121003E-02  0.2676583E-02
   156.336  0.3121452E-02  0.1312273E-01  0.3116790E-01     5.644  0.8851226E-04  0.1114174E-02  0.2679624E-02
   156.340  0.3120319E-02  0.1313319E-01  0.3116268E-01     5.644  0.8793069E-04  0.1112284E-02  0.2679101E-02
   156.344  0.3119240E-02  0.1314793E-01  0.3116746E-01     5.644  0.8769689E-04  0.1114642E-02  0.2677356E-02
   156.348  0.3118242E-02  0.1315864E-01  0.3117706E-01     5.644  0.8780484E-04  0.1115879E-02  0.2674415E-02
   156.352  0.3117353E-02  0.1316432E-01  0.3118961E-01     5.645  0.8825362E-04  0.1117885E-02  0.2672983E-02
   156.356  0.3116600E-02  0.1316519E-01  0.3120913E-01     5.645  0.8902482E-04  0.1120696E-02  0.2675309E-02
   156.360  0.3116001E-02  0.1315988E-01  0.3123286E-01     5.645  0.9010017E-04  0.1126372E-02  0.2683978E-02
   156.364  0.3115567E-02  0.1317303E-01  0.3128750E-01     5.645  0.9146033E-04  0.1133100E-02  0.2709389E-02
   156.368  0.3115317E-02  0.1320471E-01  0.3137068E-01     5.645  0.9306466E-04  0.1143315E-02  0.2759085E-02
   156.372  0.3115260E-02  0.1323485E-01  0.3146450E-01     5.646  0.9487888E-04  0.1154286E-02  0.2822472E-02
   156.376  0.3115397E-02  0.1325984E-01  0.3156474E-01     5.646  0.9687359E-04  0.1164084E-02  0.2897702E-02
   156.380  0.3115728E-02  0.1327725E-01  0.3166094E-01     5.646  0.9901597E-04  0.1171061E-02  0.2984687E-02
   156.384  0.3116247E-02  0.1329040E-01  0.3176203E-01     5.646  0.1012695E-03  0.1175344E-02  0.3074522E-02
   156.388  0.3116945E-02  0.1329963E-01  0.3186374E-01     5.646  0.1035944E-03  0.1179311E-02  0.3163907E-02
   156.392  0.3117809E-02  0.1330164E-01  0.3196011E-01     5.647  0.1059481E-03  0.1178810E-02  0.3253115E-02
   156.396  0.3118821E-02  0.1329578E-01  0.3204957E-01     5.647  0.1082853E-03  0.1174137E-02  0.3340128E-02
   156.399  0.3119962E-02  0.1328222E-01  0.3212929E-01     5.647  0.1105600E-03  0.1165371E-02  0.3423092E-02
   156.403  0.3121197E-02  0.1326573E-01  0.3219922E-01     5.647  0.1127168E-03  0.1155487E-02  0.3495639E-02
   156.407  0.3122488E-02  0.1326061E-01  0.3227573E-01     5.647  0.1147008E-03  0.1149536E-02  0.3559010E-02
   156.411  0.3123807E-02  0.1325161E-01  0.3233910E-01     5.648  0.1164714E-03  0.1141250E-02  0.3608896E-02
   156.415  0.3125127E-02  0.1324017E-01  0.3238977E-01     5.648  0.1179905E-03  0.1131223E-02  0.3643366E-02
   156.419  0.3126420E-02  0.1322608E-01  0.3242526E-01     5.648  0.1192262E-03  0.1120509E-02  0.3659216E-02
   156.423  0.3127656E-02  0.1321263E-01  0.3244851E-01     5.648  0.1201502E-03  0.1109747E-02  0.3661106E-02
   156.427  0.3128821E-02  0.1320846E-01  0.3246810E-01     5.648  0.1207341E-03  0.1100150E-02  0.3651842E-02
   156.431  0.3129897E-02  0.1320330E-01  0.3247320E-01     5.648  0.1209592E-03  0.1090862E-02  0.3628511E-02
   156.435  0.3130858E-02  0.1319684E-01  0.3246705E-01     5.649  0.1208192E-03  0.1081718E-02  0.3596967E-02
   156.439  0.3131681E-02  0.1318891E-01  0.3244498E-01     5.649  0.1203149E-03  0.1075269E-02  0.3555266E-02
   156.443  0.3132355E-02  0.1318208E-01  0.3240954E-01     5.649  0.1194665E-03  0.1073237E-02  0.3501588E-02
   156.447  0.3133004E-02  0.1317417E-01  0.3237684E-01     5.649  0.1185342E-03  0.1072679E-02  0.3462976E-02
   156.451  0.3133653E-02  0.1316962E-01  0.3235355E-01     5.649  0.1176075E-03  0.1074569E-02  0.3432620E-02
   156.455  0.3134287E-02  0.1317491E-01  0.3234137E-01     5.650  0.1167080E-03  0.1083658E-02  0.3405929E-02
   156.459  0.3134888E-02  0.1317903E-01  0.3232912E-01     5.650  0.1158579E-03  0.1094556E-02  0.3386501E-02
   156.463  0.3135454E-02  0.1318137E-01  0.3231703E-01     5.650  0.1150770E-03  0.1107547E-02  0.3372987E-02
   156.467  0.3135988E-02  0.1318302E-01  0.3230194E-01     5.650  0.1143794E-03  0.1122381E-02  0.3357484E-02
   156.471  0.3136475E-02  0.1318308E-01  0.3228812E-01     5.650  0.1137807E-03  0.1138837E-02  0.3342827E-02
   156.475  0.3136898E-02  0.1318152E-01  0.3226747E-01     5.651  0.1132963E-03  0.1157637E-02  0.3323432E-02
   156.479  0.3137234E-02  0.1317965E-01  0.3224056E-01     5.651  0.1129449E-03  0.1178583E-02  0.3301173E-02
   156.483  0.3137470E-02  0.1317724E-01  0.3221095E-01     5.651  0.1127356E-03  0.1201560E-02  0.3277208E-02
   156.487  0.3137603E-02  0.1317662E-01  0.3217397E-01     5.651  0.1126687E-03  0.1229746E-02  0.3252637E-02
   156.491  0.3137670E-02  0.1317346E-01  0.3213401E-01     5.651  0.1126889E-03  0.1254643E-02  0.3231475E-02
   156.495  0.3137707E-02  0.1317100E-01  0.3209667E-01     5.652  0.1127436E-03  0.1278517E-02  0.3217996E-02
   156.499  0.3137710E-02  0.1317367E-01  0.3206750E-01     5.652  0.1128329E-03  0.1292720E-02  0.3212324E-02
   156.503  0.3137688E-02  0.1318032E-01  0.3204370E-01     5.652  0.1129506E-03  0.1301974E-02  0.3214106E-02
   156.507  0.3137668E-02  0.1318673E-01  0.3202601E-01     5.652  0.1130836E-03  0.1310683E-02  0.3216067E-02
   156.511  0.3137655E-02  0.1319236E-01  0.3201191E-01     5.652  0.1132252E-03  0.1318588E-02  0.3218457E-02
   156.515  0.3137652E-02  0.1319749E-01  0.3200315E-01     5.653  0.1133688E-03  0.1324995E-02  0.3220790E-02
   156.519  0.3137664E-02  0.1320221E-01  0.3199685E-01     5.653  0.1135089E-03  0.1329622E-02  0.3222450E-02
   156.523  0.3137688E-02  0.1320607E-01  0.3199239E-01     5.653  0.1136406E-03  0.1333360E-02  0.3220679E-02
   156.527  0.3137723E-02  0.1320838E-01  0.3198776E-01     5.653  0.1137604E-03  0.1335161E-02  0.3216110E-02
   156.531  0.3137768E-02  0.1320977E-01  0.3198360E-01     5.653  0.1138656E-03  0.1335730E-02  0.3209470E-02
   156.535  0.3137820E-02  0.1320790E-01  0.3197905E-01     5.654  0.1139514E-03  0.1334758E-02  0.3198884E-02
   156.539  0.3137877E-02  0.1320695E-01  0.3197758E-01     5.654  0.1140161E-03  0.1332238E-02  0.3188578E-02
   156.543  0.3137937E-02  0.1320889E-01  0.3197643E-01     5.654  0.1140567E-03  0.1324149E-02  0.3179043E-02
   156.547  0.3137998E-02  0.1321190E-01  0.3197461E-01     5.654  0.1140728E-03  0.1312260E-02  0.3168011E-02
   156.551  0.3138056E-02  0.1321447E-01  0.3197157E-01     5.654  0.1140626E-03  0.1298846E-02  0.3158922E-02
   156.555  0.3138109E-02  0.1321665E-01  0.3196815E-01     5.654  0.1140271E-03  0.1283810E-02  0.3147965E-02
   156.559  0.3138166E-02  0.1321752E-01  0.3196612E-01     5.655  0.1139745E-03  0.1268468E-02  0.3138497E-02
   156.563  0.3138236E-02  0.1321824E-01  0.3196598E-01     5.655  0.1139133E-03  0.1253643E-02  0.3130200E-02
   156.567  0.3138290E-02  0.1321782E-01  0.3196268E-01     5.655  0.1138616E-03  0.1241040E-02  0.3126674E-02
   156.571  0.3138311E-02  0.1322093E-01  0.3195723E-01     5.655  0.1138279E-03  0.1232952E-02  0.3122617E-02
   156.575  0.3138299E-02  0.1322617E-01  0.3195118E-01     5.655  0.1138140E-03  0.1229165E-02  0.3119465E-02
   156.578  0.3138248E-02  0.1323314E-01  0.3194690E-01     5.656  0.1138170E-03  0.1229105E-02  0.3118402E-02
   156.582  0.3138156E-02  0.1324464E-01  0.3194053E-01     5.656  0.1138345E-03  0.1236287E-02  0.3112900E-02
   156.586  0.3138024E-02  0.1325701E-01  0.3193532E-01     5.656  0.1138657E-03  0.1246228E-02  0.3108203E-02
   156.590  0.3137854E-02  0.1326956E-01  0.3192849E-01     5.656  0.1139105E-03  0.1258410E-02  0.3105422E-02
   156.594  0.3137565E-02  0.1328340E-01  0.3191273E-01     5.656  0.1139523E-03  0.1269684E-02  0.3105606E-02
   156.598  0.3137093E-02  0.1329787E-01  0.3188104E-01     5.657  0.1139635E-03  0.1277201E-02  0.3107364E-02
   156.602  0.3136452E-02  0.1331283E-01  0.3183862E-01     5.657  0.1139465E-03  0.1280799E-02  0.3111812E-02
   156.606  0.3135656E-02  0.1332719E-01  0.3178949E-01     5.657  0.1139058E-03  0.1279965E-02  0.3118863E-02
   156.610  0.3134729E-02  0.1333885E-01  0.3173506E-01     5.657  0.1138468E-03  0.1276956E-02  0.3130465E-02
   156.614  0.3133692E-02  0.1334804E-01  0.3167479E-01     5.657  0.1137749E-03  0.1271022E-02  0.3144908E-02
   156.618  0.3132575E-02  0.1335362E-01  0.3161692E-01     5.657  0.1136965E-03  0.1263600E-02  0.3163892E-02
   156.622  0.3131412E-02  0.1335471E-01  0.3155592E-01     5.658  0.1136104E-03  0.1255776E-02  0.3184959E-02
   156.626  0.3130247E-02  0.1335011E-01  0.3149790E-01     5.658  0.1135132E-03  0.1246232E-02  0.3206301E-02
   156.630  0.3129110E-02  0.1334024E-01  0.3144308E-01     5.658  0.1134067E-03  0.1235818E-02  0.3225686E-02
   156.634  0.3128029E-02  0.1332818E-01  0.3139620E-01     5.658  0.1132910E-03  0.1219340E-02  0.3247318E-02
   156.638  0.3127035E-02  0.1331343E-01  0.3135711E-01     5.658  0.1131669E-03  0.1209489E-02  0.3261447E-02
   156.642  0.3126149E-02  0.1331766E-01  0.3135286E-01     5.659  0.1130344E-03  0.1193770E-02  0.3262960E-02
   156.646  0.3125393E-02  0.1332553E-01  0.3135985E-01     5.659  0.1128952E-03  0.1186592E-02  0.3254082E-02
   156.650  0.3124786E-02  0.1332337E-01  0.3136557E-01     5.659  0.1127479E-03  0.1186185E-02  0.3242777E-02
   156.654  0.3124343E-02  0.1331578E-01  0.3137549E-01     5.659  0.1125920E-03  0.1188519E-02  0.3234382E-02
   156.658  0.3124072E-02  0.1332597E-01  0.3141435E-01     5.659  0.1124273E-03  0.1185181E-02  0.3216412E-02
   156.662  0.3123978E-02  0.1333069E-01  0.3145288E-01     5.660  0.1122550E-03  0.1186219E-02  0.3200356E-02
   156.666  0.3124044E-02  0.1333033E-01  0.3149330E-01     5.660  0.1120783E-03  0.1191023E-02  0.3189755E-02
   156.670  0.3124214E-02  0.1332534E-01  0.3152695E-01     5.660  0.1119135E-03  0.1198507E-02  0.3182888E-02
   156.674  0.3124472E-02  0.1331687E-01  0.3155335E-01     5.660  0.1117704E-03  0.1210230E-02  0.3185532E-02
   156.678  0.3124809E-02  0.1330656E-01  0.3157805E-01     5.660  0.1116588E-03  0.1225401E-02  0.3195978E-02
   156.682  0.3125212E-02  0.1329362E-01  0.3159642E-01     5.660  0.1115889E-03  0.1242634E-02  0.3213401E-02
   156.686  0.3125667E-02  0.1327898E-01  0.3161045E-01     5.661  0.1115714E-03  0.1261866E-02  0.3239091E-02
   156.690  0.3126160E-02  0.1327043E-01  0.3162856E-01     5.661  0.1116155E-03  0.1267936E-02  0.3278670E-02
   156.694  0.3126671E-02  0.1327005E-01  0.3164971E-01     5.661  0.1117293E-03  0.1264372E-02  0.3331369E-02
   156.698  0.3127181E-02  0.1327112E-01  0.3166788E-01     5.661  0.1119184E-03  0.1258295E-02  0.3392311E-02
   156.702  0.3127673E-02  0.1327503E-01  0.3167912E-01     5.661  0.1121825E-03  0.1250716E-02  0.3454122E-02
   156.706  0.3128129E-02  0.1327867E-01  0.3168440E-01     5.662  0.1125180E-03  0.1244212E-02  0.3516133E-02
   156.710  0.3128540E-02  0.1328259E-01  0.3168265E-01     5.662  0.1129127E-03  0.1237348E-02  0.3573447E-02
   156.714  0.3128922E-02  0.1328622E-01  0.3167859E-01     5.662  0.1133392E-03  0.1230552E-02  0.3621657E-02
   156.718  0.3129262E-02  0.1328922E-01  0.3167347E-01     5.662  0.1137825E-03  0.1224074E-02  0.3663544E-02
   156.722  0.3129547E-02  0.1329197E-01  0.3166408E-01     5.662  0.1142265E-03  0.1217203E-02  0.3697393E-02
   156.726  0.3129765E-02  0.1329561E-01  0.3165351E-01     5.663  0.1146567E-03  0.1209389E-02  0.3719962E-02
   156.730  0.3129890E-02  0.1329719E-01  0.3163688E-01     5.663  0.1150758E-03  0.1204784E-02  0.3731935E-02
   156.734  0.3129919E-02  0.1329944E-01  0.3162057E-01     5.663  0.1154716E-03  0.1200598E-02  0.3736095E-02
   156.737  0.3129861E-02  0.1330138E-01  0.3159798E-01     5.663  0.1158259E-03  0.1196387E-02  0.3731105E-02
   156.741  0.3129753E-02  0.1330299E-01  0.3157421E-01     5.663  0.1161055E-03  0.1192165E-02  0.3711983E-02
   156.745  0.3129599E-02  0.1330417E-01  0.3154938E-01     5.663  0.1162987E-03  0.1189331E-02  0.3676914E-02
   156.749  0.3129467E-02  0.1330494E-01  0.3153232E-01     5.664  0.1164417E-03  0.1187520E-02  0.3637996E-02
   156.753  0.3129406E-02  0.1330726E-01  0.3152656E-01     5.664  0.1165617E-03  0.1187810E-02  0.3599938E-02
   156.757  0.3129417E-02  0.1330393E-01  0.3152836E-01     5.664  0.1166569E-03  0.1190600E-02  0.3563522E-02
   156.761  0.3129498E-02  0.1330493E-01  0.3153937E-01     5.664  0.1167255E-03  0.1190001E-02  0.3527441E-02
   156.765  0.3129645E-02  0.1330845E-01  0.3155913E-01     5.664  0.1167648E-03  0.1193100E-02  0.3485376E-02
   156.769  0.3129845E-02  0.1330971E-01  0.3157857E-01     5.665  0.1167665E-03  0.1195428E-02  0.3452818E-02
   156.773  0.3130091E-02  0.1331229E-01  0.3159996E-01     5.665  0.1167331E-03  0.1198299E-02  0.3424898E-02
   156.777  0.3130376E-02  0.1331608E-01  0.3162501E-01     5.665  0.1166664E-03  0.1200194E-02  0.3400085E-02
   156.781  0.3130692E-02  0.1331991E-01  0.3164594E-01     5.665  0.1165685E-03  0.1204318E-02  0.3378338E-02
   156.785  0.3131031E-02  0.1332047E-01  0.3166521E-01     5.665  0.1164426E-03  0.1206322E-02  0.3360579E-02
   156.789  0.3131385E-02  0.1331900E-01  0.3168176E-01     5.665  0.1162907E-03  0.1208320E-02  0.3345117E-02
   156.793  0.3131746E-02  0.1331781E-01  0.3169588E-01     5.666  0.1161160E-03  0.1211537E-02  0.3330777E-02
   156.797  0.3132104E-02  0.1331284E-01  0.3170703E-01     5.666  0.1159214E-03  0.1213593E-02  0.3318127E-02
   156.801  0.3132451E-02  0.1331265E-01  0.3172031E-01     5.666  0.1157060E-03  0.1216042E-02  0.3311289E-02
   156.805  0.3132781E-02  0.1331811E-01  0.3173478E-01     5.666  0.1154722E-03  0.1217990E-02  0.3310318E-02
   156.809  0.3133084E-02  0.1332180E-01  0.3174389E-01     5.666  0.1152227E-03  0.1219177E-02  0.3313472E-02
   156.813  0.3133353E-02  0.1332533E-01  0.3174719E-01     5.667  0.1149619E-03  0.1221082E-02  0.3317830E-02
   156.817  0.3133583E-02  0.1332757E-01  0.3174913E-01     5.667  0.1146952E-03  0.1223073E-02  0.3323867E-02
   156.821  0.3133767E-02  0.1332864E-01  0.3174478E-01     5.667  0.1144340E-03  0.1224710E-02  0.3333673E-02
   156.825  0.3133869E-02  0.1332957E-01  0.3173402E-01     5.667  0.1141937E-03  0.1226975E-02  0.3346550E-02
   156.829  0.3133882E-02  0.1333181E-01  0.3171699E-01     5.667  0.1139805E-03  0.1228082E-02  0.3367493E-02
   156.833  0.3133806E-02  0.1333397E-01  0.3169428E-01     5.667  0.1137989E-03  0.1228646E-02  0.3391277E-02
   156.837  0.3133668E-02  0.1333623E-01  0.3166987E-01     5.668  0.1136390E-03  0.1229564E-02  0.3415416E-02
   156.841  0.3133504E-02  0.1333735E-01  0.3164499E-01     5.668  0.1134890E-03  0.1230715E-02  0.3438552E-02
   156.845  0.3133316E-02  0.1333809E-01  0.3162244E-01     5.668  0.1133530E-03  0.1231573E-02  0.3459055E-02
   156.849  0.3133106E-02  0.1333864E-01  0.3160138E-01     5.668  0.1132357E-03  0.1233704E-02  0.3476793E-02
   156.853  0.3132877E-02  0.1334649E-01  0.3159012E-01     5.668  0.1131408E-03  0.1238099E-02  0.3488927E-02
   156.857  0.3132634E-02  0.1335982E-01  0.3158542E-01     5.669  0.1130704E-03  0.1243785E-02  0.3496402E-02
   156.861  0.3132380E-02  0.1336906E-01  0.3158054E-01     5.669  0.1130280E-03  0.1249577E-02  0.3501555E-02
   156.865  0.3132121E-02  0.1337767E-01  0.3157579E-01     5.669  0.1130143E-03  0.1255365E-02  0.3502897E-02
   156.869  0.3131860E-02  0.1338766E-01  0.3157604E-01     5.669  0.1130295E-03  0.1262031E-02  0.3499452E-02
   156.873  0.3131595E-02  0.1339646E-01  0.3157606E-01     5.669  0.1130686E-03  0.1267079E-02  0.3493258E-02
   156.877  0.3131324E-02  0.1340430E-01  0.3157447E-01     5.670  0.1131266E-03  0.1270139E-02  0.3482595E-02
   156.881  0.3131052E-02  0.1341202E-01  0.3157462E-01     5.670  0.1132010E-03  0.1271772E-02  0.3471103E-02
   156.885  0.3130786E-02  0.1341919E-01  0.3157426E-01     5.670  0.1132895E-03  0.1269860E-02  0.3457787E-02
   156.888  0.3130546E-02  0.1342699E-01  0.3157752E-01     5.670  0.1133687E-03  0.1264729E-02  0.3443980E-02
   156.892  0.3130342E-02  0.1343314E-01  0.3158378E-01     5.670  0.1134325E-03  0.1258224E-02  0.3431177E-02
   156.896  0.3130176E-02  0.1343929E-01  0.3158992E-01     5.670  0.1134789E-03  0.1249742E-02  0.3418068E-02
   156.900  0.3130051E-02  0.1344740E-01  0.3160304E-01     5.671  0.1135080E-03  0.1234742E-02  0.3411461E-02
   156.904  0.3129971E-02  0.1345366E-01  0.3162023E-01     5.671  0.1135185E-03  0.1220189E-02  0.3406903E-02
   156.908  0.3129913E-02  0.1345958E-01  0.3163590E-01     5.671  0.1135227E-03  0.1206966E-02  0.3403398E-02
   156.912  0.3129868E-02  0.1346411E-01  0.3165030E-01     5.671  0.1135253E-03  0.1195501E-02  0.3401361E-02
   156.916  0.3129835E-02  0.1346880E-01  0.3166326E-01     5.671  0.1135269E-03  0.1185531E-02  0.3400289E-02
   156.920  0.3129815E-02  0.1347267E-01  0.3167468E-01     5.672  0.1135274E-03  0.1176605E-02  0.3399923E-02
   156.924  0.3129808E-02  0.1347653E-01  0.3168430E-01     5.672  0.1135266E-03  0.1167405E-02  0.3400782E-02
   156.928  0.3129813E-02  0.1347800E-01  0.3169242E-01     5.672  0.1135248E-03  0.1163018E-02  0.3400740E-02
   156.932  0.3129828E-02  0.1347877E-01  0.3169575E-01     5.672  0.1135214E-03  0.1160062E-02  0.3400866E-02
   156.936  0.3129854E-02  0.1348245E-01  0.3170652E-01     5.672  0.1135168E-03  0.1159516E-02  0.3398810E-02
   156.940  0.3129894E-02  0.1348918E-01  0.3172218E-01     5.672  0.1135111E-03  0.1161233E-02  0.3397123E-02
   156.944  0.3129950E-02  0.1349661E-01  0.3173952E-01     5.673  0.1135166E-03  0.1167590E-02  0.3393594E-02
   156.948  0.3130004E-02  0.1350188E-01  0.3175401E-01     5.673  0.1135580E-03  0.1171732E-02  0.3390494E-02
   156.952  0.3130034E-02  0.1350483E-01  0.3176280E-01     5.673  0.1136456E-03  0.1176868E-02  0.3388078E-02
   156.956  0.3130014E-02  0.1350716E-01  0.3176632E-01     5.673  0.1137920E-03  0.1185021E-02  0.3388627E-02
   156.960  0.3129942E-02  0.1350630E-01  0.3176594E-01     5.673  0.1139934E-03  0.1192682E-02  0.3391495E-02
   156.964  0.3129792E-02  0.1350667E-01  0.3176231E-01     5.674  0.1142576E-03  0.1196687E-02  0.3397893E-02
   156.968  0.3129548E-02  0.1350555E-01  0.3174666E-01     5.674  0.1145867E-03  0.1202032E-02  0.3404660E-02
   156.972  0.3129215E-02  0.1350203E-01  0.3172519E-01     5.674  0.1149741E-03  0.1206339E-02  0.3413278E-02
   156.976  0.3128786E-02  0.1349829E-01  0.3169746E-01     5.674  0.1154005E-03  0.1210020E-02  0.3423758E-02
   156.980  0.3128260E-02  0.1349641E-01  0.3166634E-01     5.674  0.1158490E-03  0.1212940E-02  0.3432886E-02
   156.984  0.3127650E-02  0.1349336E-01  0.3163257E-01     5.674  0.1163084E-03  0.1213502E-02  0.3441323E-02
   156.988  0.3126971E-02  0.1348942E-01  0.3159763E-01     5.675  0.1167664E-03  0.1210506E-02  0.3448997E-02
   156.992  0.3126260E-02  0.1349240E-01  0.3157162E-01     5.675  0.1172101E-03  0.1207080E-02  0.3453733E-02
   156.996  0.3125564E-02  0.1349845E-01  0.3155519E-01     5.675  0.1176170E-03  0.1202538E-02  0.3457662E-02
   157.000  0.3124900E-02  0.1350225E-01  0.3154311E-01     5.675  0.1179770E-03  0.1194673E-02  0.3459325E-02
   157.004  0.3124282E-02  0.1351719E-01  0.3155041E-01     5.675  0.1182806E-03  0.1180810E-02  0.3466874E-02
   157.008  0.3123724E-02  0.1353350E-01  0.3157019E-01     5.676  0.1185209E-03  0.1165944E-02  0.3465118E-02
   157.012  0.3123237E-02  0.1354607E-01  0.3158995E-01     5.676  0.1186879E-03  0.1148539E-02  0.3460674E-02
   157.016  0.3122826E-02  0.1355585E-01  0.3161433E-01     5.676  0.1187757E-03  0.1130175E-02  0.3455982E-02
   157.020  0.3122500E-02  0.1356491E-01  0.3164588E-01     5.676  0.1187817E-03  0.1115732E-02  0.3443399E-02
   157.024  0.3122262E-02  0.1357615E-01  0.3168752E-01     5.676  0.1186991E-03  0.1113776E-02  0.3414778E-02
   157.028  0.3122096E-02  0.1358505E-01  0.3172638E-01     5.676  0.1184850E-03  0.1111363E-02  0.3383691E-02
   157.032  0.3122004E-02  0.1358959E-01  0.3176274E-01     5.677  0.1181411E-03  0.1109560E-02  0.3352341E-02
   157.036  0.3121988E-02  0.1359408E-01  0.3180231E-01     5.677  0.1176755E-03  0.1109063E-02  0.3320001E-02
   157.040  0.3122045E-02  0.1359497E-01  0.3184040E-01     5.677  0.1170986E-03  0.1109961E-02  0.3287030E-02
   157.044  0.3122173E-02  0.1359349E-01  0.3187708E-01     5.677  0.1164254E-03  0.1112817E-02  0.3254765E-02
   157.047  0.3122366E-02  0.1358802E-01  0.3191277E-01     5.677  0.1156707E-03  0.1115196E-02  0.3225421E-02
   157.051  0.3122603E-02  0.1357991E-01  0.3194397E-01     5.678  0.1148601E-03  0.1118905E-02  0.3203516E-02
   157.055  0.3122871E-02  0.1356903E-01  0.3196969E-01     5.678  0.1140138E-03  0.1123403E-02  0.3187684E-02
   157.059  0.3123163E-02  0.1355497E-01  0.3199024E-01     5.678  0.1131520E-03  0.1129014E-02  0.3177377E-02
   157.063  0.3123469E-02  0.1353787E-01  0.3200410E-01     5.678  0.1122936E-03  0.1135435E-02  0.3174450E-02
   157.067  0.3123778E-02  0.1351856E-01  0.3201212E-01     5.678  0.1114584E-03  0.1143156E-02  0.3178103E-02
   157.071  0.3124082E-02  0.1350192E-01  0.3201824E-01     5.678  0.1106646E-03  0.1148374E-02  0.3184784E-02
   157.075  0.3124373E-02  0.1349103E-01  0.3202490E-01     5.679  0.1099290E-03  0.1155865E-02  0.3197892E-02
   157.079  0.3124636E-02  0.1348278E-01  0.3202992E-01     5.679  0.1092030E-03  0.1169430E-02  0.3205883E-02
   157.083  0.3124840E-02  0.1347586E-01  0.3202741E-01     5.679  0.1084642E-03  0.1185693E-02  0.3216351E-02
   157.087  0.3124901E-02  0.1347305E-01  0.3201866E-01     5.679  0.1077720E-03  0.1209427E-02  0.3232841E-02
   157.091  0.3124794E-02  0.1347359E-01  0.3199812E-01     5.679  0.1071582E-03  0.1240147E-02  0.3252514E-02
   157.095  0.3124522E-02  0.1347776E-01  0.3197182E-01     5.679  0.1066406E-03  0.1276556E-02  0.3275753E-02
   157.099  0.3124114E-02  0.1348747E-01  0.3194131E-01     5.680  0.1062197E-03  0.1317382E-02  0.3295094E-02
   157.103  0.3123597E-02  0.1350549E-01  0.3192036E-01     5.680  0.1058973E-03  0.1360500E-02  0.3315213E-02
   157.107  0.3122999E-02  0.1352389E-01  0.3190235E-01     5.680  0.1056558E-03  0.1405682E-02  0.3325541E-02
   157.111  0.3122341E-02  0.1354136E-01  0.3188667E-01     5.680  0.1054873E-03  0.1450332E-02  0.3330087E-02
   157.115  0.3121642E-02  0.1355565E-01  0.3187711E-01     5.680  0.1053901E-03  0.1491304E-02  0.3322923E-02
   157.119  0.3120917E-02  0.1356990E-01  0.3186633E-01     5.681  0.1053589E-03  0.1525326E-02  0.3316293E-02
   157.123  0.3120187E-02  0.1358094E-01  0.3186078E-01     5.681  0.1053854E-03  0.1551365E-02  0.3304022E-02
   157.127  0.3119470E-02  0.1358762E-01  0.3185861E-01     5.681  0.1054576E-03  0.1569338E-02  0.3285136E-02
   157.131  0.3118802E-02  0.1358969E-01  0.3186343E-01     5.681  0.1055737E-03  0.1580615E-02  0.3260931E-02
   157.135  0.3118246E-02  0.1359512E-01  0.3188254E-01     5.681  0.1057233E-03  0.1584844E-02  0.3232234E-02
   157.139  0.3117821E-02  0.1359432E-01  0.3191220E-01     5.681  0.1058947E-03  0.1577940E-02  0.3200123E-02
   157.143  0.3117536E-02  0.1359011E-01  0.3194784E-01     5.682  0.1060761E-03  0.1562289E-02  0.3163307E-02
   157.147  0.3117391E-02  0.1358213E-01  0.3198902E-01     5.682  0.1062525E-03  0.1538459E-02  0.3122817E-02
   157.151  0.3117386E-02  0.1356973E-01  0.3203471E-01     5.682  0.1064165E-03  0.1504407E-02  0.3079384E-02
   157.155  0.3117521E-02  0.1355498E-01  0.3208392E-01     5.682  0.1065637E-03  0.1467327E-02  0.3034205E-02
   157.159  0.3117789E-02  0.1353805E-01  0.3213247E-01     5.682  0.1066936E-03  0.1424485E-02  0.2986889E-02
   157.163  0.3118183E-02  0.1351971E-01  0.3218215E-01     5.683  0.1068123E-03  0.1379502E-02  0.2942331E-02
   157.167  0.3118695E-02  0.1349715E-01  0.3223149E-01     5.683  0.1069272E-03  0.1327528E-02  0.2899121E-02
   157.171  0.3119311E-02  0.1347249E-01  0.3227970E-01     5.683  0.1070432E-03  0.1271769E-02  0.2860747E-02
   157.175  0.3120015E-02  0.1344815E-01  0.3232382E-01     5.683  0.1071662E-03  0.1213349E-02  0.2826656E-02
   157.179  0.3120787E-02  0.1342336E-01  0.3236476E-01     5.683  0.1073026E-03  0.1157646E-02  0.2796933E-02
   157.183  0.3121606E-02  0.1341162E-01  0.3241418E-01     5.683  0.1074562E-03  0.1127169E-02  0.2750757E-02
   157.187  0.3122450E-02  0.1341567E-01  0.3247361E-01     5.684  0.1076306E-03  0.1127645E-02  0.2684137E-02
   157.191  0.3123262E-02  0.1342023E-01  0.3252329E-01     5.684  0.1078364E-03  0.1128044E-02  0.2628977E-02
   157.195  0.3123999E-02  0.1342978E-01  0.3256187E-01     5.684  0.1080779E-03  0.1127638E-02  0.2586533E-02
   157.199  0.3124657E-02  0.1344507E-01  0.3259181E-01     5.684  0.1083474E-03  0.1132726E-02  0.2548535E-02
   157.203  0.3125247E-02  0.1346317E-01  0.3261521E-01     5.684  0.1086912E-03  0.1135178E-02  0.2526270E-02
   157.207  0.3125759E-02  0.1347863E-01  0.3263552E-01     5.684  0.1091192E-03  0.1138598E-02  0.2517969E-02
   157.211  0.3126179E-02  0.1349615E-01  0.3264357E-01     5.685  0.1096242E-03  0.1141092E-02  0.2526565E-02
   157.215  0.3126474E-02  0.1350991E-01  0.3264103E-01     5.685  0.1102055E-03  0.1144032E-02  0.2548287E-02
   157.218  0.3126628E-02  0.1352763E-01  0.3262979E-01     5.685  0.1108522E-03  0.1147449E-02  0.2581760E-02
   157.222  0.3126635E-02  0.1354603E-01  0.3260879E-01     5.685  0.1115478E-03  0.1152422E-02  0.2625598E-02
   157.226  0.3126494E-02  0.1356180E-01  0.3258070E-01     5.685  0.1122751E-03  0.1154150E-02  0.2687515E-02
   157.230  0.3126223E-02  0.1357818E-01  0.3254344E-01     5.686  0.1130081E-03  0.1159391E-02  0.2755034E-02
   157.234  0.3125871E-02  0.1359157E-01  0.3250387E-01     5.686  0.1137085E-03  0.1163393E-02  0.2821869E-02
   157.238  0.3125441E-02  0.1360027E-01  0.3246256E-01     5.686  0.1143603E-03  0.1165306E-02  0.2887848E-02
   157.242  0.3124944E-02  0.1360488E-01  0.3241881E-01     5.686  0.1149488E-03  0.1165489E-02  0.2950123E-02
   157.246  0.3124392E-02  0.1360474E-01  0.3237571E-01     5.686  0.1154595E-03  0.1162997E-02  0.3008850E-02
   157.250  0.3123798E-02  0.1360254E-01  0.3233050E-01     5.686  0.1158793E-03  0.1161073E-02  0.3059538E-02
   157.254  0.3123209E-02  0.1359847E-01  0.3229193E-01     5.687  0.1162552E-03  0.1161198E-02  0.3100597E-02
   157.258  0.3122664E-02  0.1358976E-01  0.3225767E-01     5.687  0.1166168E-03  0.1158301E-02  0.3143899E-02
   157.262  0.3122172E-02  0.1357674E-01  0.3223083E-01     5.687  0.1169552E-03  0.1154796E-02  0.3182701E-02
   157.266  0.3121746E-02  0.1356119E-01  0.3221063E-01     5.687  0.1172608E-03  0.1152830E-02  0.3214274E-02
   157.270  0.3121397E-02  0.1355286E-01  0.3220586E-01     5.687  0.1175255E-03  0.1155652E-02  0.3234879E-02
   157.274  0.3121134E-02  0.1354231E-01  0.3220602E-01     5.687  0.1177411E-03  0.1156324E-02  0.3249516E-02
   157.278  0.3120963E-02  0.1352854E-01  0.3221108E-01     5.688  0.1179006E-03  0.1154090E-02  0.3258282E-02
   157.282  0.3120889E-02  0.1351232E-01  0.3222004E-01     5.688  0.1179986E-03  0.1151465E-02  0.3259724E-02
   157.286  0.3120916E-02  0.1349738E-01  0.3223476E-01     5.688  0.1180319E-03  0.1153786E-02  0.3250984E-02
   157.290  0.3121041E-02  0.1347986E-01  0.3225227E-01     5.688  0.1179974E-03  0.1153762E-02  0.3236173E-02
   157.294  0.3121263E-02  0.1346261E-01  0.3227371E-01     5.688  0.1178963E-03  0.1156785E-02  0.3214386E-02
   157.298  0.3121577E-02  0.1344586E-01  0.3229621E-01     5.688  0.1177312E-03  0.1160314E-02  0.3184622E-02
   157.302  0.3121984E-02  0.1344093E-01  0.3233361E-01     5.689  0.1175110E-03  0.1163035E-02  0.3147788E-02
   157.306  0.3122475E-02  0.1344102E-01  0.3237453E-01     5.689  0.1172438E-03  0.1164590E-02  0.3105312E-02
   157.310  0.3123038E-02  0.1344362E-01  0.3241808E-01     5.689  0.1169366E-03  0.1163267E-02  0.3064272E-02
   157.314  0.3123658E-02  0.1344275E-01  0.3245981E-01     5.689  0.1165969E-03  0.1164911E-02  0.3022741E-02
   157.318  0.3124318E-02  0.1344228E-01  0.3249989E-01     5.689  0.1162346E-03  0.1166632E-02  0.2982003E-02
   157.322  0.3125001E-02  0.1344201E-01  0.3253512E-01     5.690  0.1158587E-03  0.1167868E-02  0.2943175E-02
   157.326  0.3125688E-02  0.1344267E-01  0.3256671E-01     5.690  0.1154802E-03  0.1169253E-02  0.2906450E-02
   157.330  0.3126366E-02  0.1344413E-01  0.3259256E-01     5.690  0.1151067E-03  0.1172130E-02  0.2874799E-02
   157.334  0.3127014E-02  0.1344627E-01  0.3261295E-01     5.690  0.1147397E-03  0.1175305E-02  0.2848702E-02
   157.338  0.3127597E-02  0.1345000E-01  0.3262413E-01     5.690  0.1143600E-03  0.1180771E-02  0.2828447E-02
   157.342  0.3128098E-02  0.1345718E-01  0.3263068E-01     5.690  0.1139744E-03  0.1186248E-02  0.2811435E-02
   157.346  0.3128502E-02  0.1346544E-01  0.3262725E-01     5.691  0.1135920E-03  0.1195149E-02  0.2809639E-02
   157.350  0.3128795E-02  0.1347369E-01  0.3261684E-01     5.691  0.1132209E-03  0.1203140E-02  0.2816048E-02
   157.354  0.3128964E-02  0.1348207E-01  0.3260175E-01     5.691  0.1128708E-03  0.1211541E-02  0.2831699E-02
   157.358  0.3129009E-02  0.1349082E-01  0.3257678E-01     5.691  0.1125454E-03  0.1220190E-02  0.2853876E-02
   157.362  0.3128989E-02  0.1349936E-01  0.3254931E-01     5.691  0.1122249E-03  0.1227834E-02  0.2881570E-02
   157.366  0.3128914E-02  0.1350835E-01  0.3252038E-01     5.691  0.1119132E-03  0.1233483E-02  0.2913813E-02
   157.370  0.3128783E-02  0.1351394E-01  0.3249232E-01     5.692  0.1116159E-03  0.1238746E-02  0.2950252E-02
   157.374  0.3128597E-02  0.1351946E-01  0.3246375E-01     5.692  0.1113397E-03  0.1243404E-02  0.2994544E-02
   157.378  0.3128372E-02  0.1352376E-01  0.3243920E-01     5.692  0.1110823E-03  0.1247071E-02  0.3038098E-02
   157.382  0.3128145E-02  0.1352695E-01  0.3241870E-01     5.692  0.1108310E-03  0.1250103E-02  0.3074098E-02
   157.386  0.3127919E-02  0.1352867E-01  0.3240215E-01     5.692  0.1105900E-03  0.1251127E-02  0.3105173E-02
   157.390  0.3127699E-02  0.1353219E-01  0.3239153E-01     5.692  0.1103654E-03  0.1251364E-02  0.3129916E-02
   157.394  0.3127487E-02  0.1353405E-01  0.3238425E-01     5.693  0.1101608E-03  0.1250309E-02  0.3155433E-02
   157.398  0.3127287E-02  0.1353583E-01  0.3237735E-01     5.693  0.1099804E-03  0.1250520E-02  0.3177167E-02
   157.402  0.3127103E-02  0.1353620E-01  0.3237460E-01     5.693  0.1098280E-03  0.1250899E-02  0.3194821E-02
   157.406  0.3126941E-02  0.1353629E-01  0.3237370E-01     5.693  0.1097049E-03  0.1251860E-02  0.3211549E-02
   157.410  0.3126800E-02  0.1353490E-01  0.3237501E-01     5.693  0.1096144E-03  0.1252700E-02  0.3227260E-02
   157.414  0.3126685E-02  0.1353247E-01  0.3237796E-01     5.694  0.1095578E-03  0.1253722E-02  0.3242076E-02
   157.418  0.3126589E-02  0.1353024E-01  0.3238240E-01     5.694  0.1095397E-03  0.1256153E-02  0.3255596E-02
   157.422  0.3126499E-02  0.1352906E-01  0.3238662E-01     5.694  0.1095688E-03  0.1260208E-02  0.3269577E-02
   157.425  0.3126416E-02  0.1352842E-01  0.3239210E-01     5.694  0.1096440E-03  0.1266788E-02  0.3283363E-02
   157.430  0.3126312E-02  0.1353581E-01  0.3240669E-01     5.694  0.1098052E-03  0.1274606E-02  0.3298559E-02
   157.433  0.3126160E-02  0.1354601E-01  0.3241908E-01     5.694  0.1100912E-03  0.1281975E-02  0.3311691E-02
   157.437  0.3125961E-02  0.1355720E-01  0.3243003E-01     5.695  0.1104965E-03  0.1289765E-02  0.3323982E-02
   157.441  0.3125711E-02  0.1357002E-01  0.3243794E-01     5.695  0.1110259E-03  0.1296864E-02  0.3329964E-02
   157.445  0.3125413E-02  0.1358287E-01  0.3244435E-01     5.695  0.1116711E-03  0.1303086E-02  0.3336172E-02
   157.449  0.3125070E-02  0.1359583E-01  0.3244962E-01     5.695  0.1124149E-03  0.1307470E-02  0.3337657E-02
   157.453  0.3124662E-02  0.1360774E-01  0.3245136E-01     5.695  0.1132119E-03  0.1309729E-02  0.3337221E-02
   157.457  0.3124192E-02  0.1361785E-01  0.3244973E-01     5.695  0.1140326E-03  0.1310113E-02  0.3334384E-02
   157.461  0.3123669E-02  0.1362601E-01  0.3244362E-01     5.696  0.1148585E-03  0.1308612E-02  0.3331535E-02
   157.465  0.3123097E-02  0.1363107E-01  0.3243270E-01     5.696  0.1156856E-03  0.1306142E-02  0.3325703E-02
   157.469  0.3122472E-02  0.1363391E-01  0.3241813E-01     5.696  0.1165221E-03  0.1301733E-02  0.3316398E-02
   157.473  0.3121808E-02  0.1363076E-01  0.3239984E-01     5.696  0.1173493E-03  0.1297865E-02  0.3303747E-02
   157.477  0.3121122E-02  0.1362566E-01  0.3237856E-01     5.696  0.1181481E-03  0.1290992E-02  0.3288925E-02
   157.481  0.3120431E-02  0.1361659E-01  0.3235700E-01     5.696  0.1189003E-03  0.1283198E-02  0.3273020E-02
   157.485  0.3119749E-02  0.1360860E-01  0.3233917E-01     5.697  0.1195875E-03  0.1286275E-02  0.3246628E-02
   157.489  0.3119095E-02  0.1359778E-01  0.3232442E-01     5.697  0.1201938E-03  0.1290170E-02  0.3221131E-02
   157.493  0.3118478E-02  0.1358351E-01  0.3230755E-01     5.697  0.1207056E-03  0.1296552E-02  0.3195778E-02
   157.497  0.3117903E-02  0.1356714E-01  0.3229450E-01     5.697  0.1211138E-03  0.1306455E-02  0.3172778E-02
   157.501  0.3117384E-02  0.1354899E-01  0.3228358E-01     5.697  0.1214069E-03  0.1320400E-02  0.3152428E-02
   157.505  0.3116932E-02  0.1352903E-01  0.3227509E-01     5.697  0.1215766E-03  0.1337367E-02  0.3135934E-02
   157.509  0.3116552E-02  0.1351249E-01  0.3227498E-01     5.698  0.1216304E-03  0.1351450E-02  0.3125364E-02
   157.513  0.3116261E-02  0.1349817E-01  0.3228264E-01     5.698  0.1215919E-03  0.1364269E-02  0.3122404E-02
   157.517  0.3116055E-02  0.1348541E-01  0.3229370E-01     5.698  0.1214547E-03  0.1377327E-02  0.3129366E-02
   157.521  0.3115938E-02  0.1348974E-01  0.3232683E-01     5.698  0.1212186E-03  0.1374415E-02  0.3162930E-02
   157.525  0.3115900E-02  0.1349238E-01  0.3236333E-01     5.698  0.1208914E-03  0.1372698E-02  0.3202890E-02
   157.529  0.3115937E-02  0.1349401E-01  0.3239918E-01     5.698  0.1204831E-03  0.1371673E-02  0.3245750E-02
   157.533  0.3116045E-02  0.1349559E-01  0.3243752E-01     5.699  0.1200057E-03  0.1370716E-02  0.3295670E-02
   157.537  0.3116222E-02  0.1349739E-01  0.3247519E-01     5.699  0.1194723E-03  0.1369397E-02  0.3349178E-02
   157.541  0.3116450E-02  0.1349748E-01  0.3251502E-01     5.699  0.1189025E-03  0.1370384E-02  0.3409632E-02
   157.545  0.3116717E-02  0.1349633E-01  0.3254596E-01     5.699  0.1183167E-03  0.1370490E-02  0.3461789E-02
   157.549  0.3117014E-02  0.1349544E-01  0.3257538E-01     5.699  0.1177318E-03  0.1374509E-02  0.3515041E-02
   157.553  0.3117333E-02  0.1349671E-01  0.3260712E-01     5.699  0.1171651E-03  0.1377849E-02  0.3573768E-02
   157.557  0.3117663E-02  0.1349708E-01  0.3263167E-01     5.700  0.1166322E-03  0.1381477E-02  0.3626157E-02
   157.561  0.3117996E-02  0.1349791E-01  0.3265272E-01     5.700  0.1161486E-03  0.1385685E-02  0.3675577E-02
   157.565  0.3118335E-02  0.1349731E-01  0.3266968E-01     5.700  0.1157196E-03  0.1387548E-02  0.3717119E-02
   157.569  0.3118668E-02  0.1349407E-01  0.3268488E-01     5.700  0.1153548E-03  0.1389169E-02  0.3751669E-02
   157.573  0.3118982E-02  0.1349015E-01  0.3269138E-01     5.700  0.1150637E-03  0.1389044E-02  0.3773857E-02
   157.577  0.3119267E-02  0.1348714E-01  0.3269212E-01     5.700  0.1148522E-03  0.1390168E-02  0.3783664E-02
   157.581  0.3119516E-02  0.1348620E-01  0.3269033E-01     5.701  0.1147224E-03  0.1396881E-02  0.3776324E-02
   157.585  0.3119720E-02  0.1348472E-01  0.3268354E-01     5.701  0.1146758E-03  0.1403068E-02  0.3760292E-02
   157.589  0.3119886E-02  0.1348266E-01  0.3267262E-01     5.701  0.1146705E-03  0.1407661E-02  0.3736827E-02
   157.593  0.3120046E-02  0.1348008E-01  0.3266065E-01     5.701  0.1146493E-03  0.1409835E-02  0.3716259E-02
   157.597  0.3120193E-02  0.1347660E-01  0.3265016E-01     5.701  0.1146117E-03  0.1410973E-02  0.3691731E-02
   157.601  0.3120332E-02  0.1347235E-01  0.3263938E-01     5.701  0.1145447E-03  0.1412187E-02  0.3670304E-02
   157.605  0.3120457E-02  0.1346812E-01  0.3263008E-01     5.702  0.1144547E-03  0.1413604E-02  0.3649280E-02
   157.609  0.3120583E-02  0.1346530E-01  0.3262252E-01     5.702  0.1143557E-03  0.1416496E-02  0.3629021E-02
   157.613  0.3120707E-02  0.1346239E-01  0.3261615E-01     5.702  0.1142499E-03  0.1421177E-02  0.3611496E-02
   157.617  0.3120824E-02  0.1346143E-01  0.3261329E-01     5.702  0.1141400E-03  0.1421128E-02  0.3599312E-02
   157.621  0.3120929E-02  0.1345962E-01  0.3261061E-01     5.702  0.1140287E-03  0.1420179E-02  0.3589613E-02
   157.625  0.3121028E-02  0.1345751E-01  0.3260519E-01     5.702  0.1139104E-03  0.1418319E-02  0.3579455E-02
   157.629  0.3121149E-02  0.1345463E-01  0.3260123E-01     5.703  0.1137793E-03  0.1416551E-02  0.3577273E-02
   157.633  0.3121289E-02  0.1345135E-01  0.3259950E-01     5.703  0.1136428E-03  0.1414505E-02  0.3579752E-02
   157.637  0.3121434E-02  0.1344767E-01  0.3259553E-01     5.703  0.1135165E-03  0.1412865E-02  0.3584626E-02
   157.641  0.3121535E-02  0.1344680E-01  0.3259013E-01     5.703  0.1134730E-03  0.1418227E-02  0.3576984E-02
   157.645  0.3121583E-02  0.1344422E-01  0.3257697E-01     5.703  0.1135225E-03  0.1422329E-02  0.3563169E-02
   157.649  0.3121572E-02  0.1344025E-01  0.3255676E-01     5.703  0.1136669E-03  0.1425096E-02  0.3543775E-02
   157.653  0.3121498E-02  0.1343645E-01  0.3253044E-01     5.704  0.1139051E-03  0.1427509E-02  0.3519955E-02
   157.657  0.3121363E-02  0.1343512E-01  0.3250257E-01     5.704  0.1142315E-03  0.1432439E-02  0.3493991E-02
   157.661  0.3121168E-02  0.1343458E-01  0.3247327E-01     5.704  0.1146395E-03  0.1436665E-02  0.3463897E-02
   157.665  0.3120917E-02  0.1343378E-01  0.3243661E-01     5.704  0.1151195E-03  0.1439855E-02  0.3441928E-02
   157.669  0.3120616E-02  0.1343219E-01  0.3239820E-01     5.704  0.1156609E-03  0.1442253E-02  0.3423243E-02
   157.673  0.3120281E-02  0.1343119E-01  0.3235892E-01     5.704  0.1162554E-03  0.1444601E-02  0.3407941E-02
   157.677  0.3119922E-02  0.1343082E-01  0.3231892E-01     5.705  0.1168868E-03  0.1446383E-02  0.3395989E-02
   157.681  0.3119560E-02  0.1343086E-01  0.3228280E-01     5.705  0.1175353E-03  0.1448090E-02  0.3389298E-02
   157.685  0.3119204E-02  0.1343109E-01  0.3224893E-01     5.705  0.1181829E-03  0.1450425E-02  0.3386453E-02
   157.689  0.3118872E-02  0.1343278E-01  0.3222019E-01     5.705  0.1188088E-03  0.1450529E-02  0.3386968E-02
   157.693  0.3118579E-02  0.1343476E-01  0.3219824E-01     5.705  0.1193928E-03  0.1449304E-02  0.3390576E-02
   157.697  0.3118341E-02  0.1343579E-01  0.3218304E-01     5.705  0.1199169E-03  0.1448820E-02  0.3395342E-02
   157.701  0.3118166E-02  0.1344276E-01  0.3217706E-01     5.706  0.1203673E-03  0.1441714E-02  0.3407282E-02
   157.705  0.3118057E-02  0.1345153E-01  0.3217875E-01     5.706  0.1207323E-03  0.1435005E-02  0.3424856E-02
   157.709  0.3118014E-02  0.1345799E-01  0.3218488E-01     5.706  0.1210029E-03  0.1428182E-02  0.3442239E-02
   157.713  0.3118037E-02  0.1346311E-01  0.3219261E-01     5.706  0.1211725E-03  0.1425358E-02  0.3460761E-02
   157.717  0.3118116E-02  0.1346735E-01  0.3220138E-01     5.706  0.1212404E-03  0.1425958E-02  0.3478774E-02
   157.721  0.3118248E-02  0.1347105E-01  0.3220956E-01     5.706  0.1212051E-03  0.1429231E-02  0.3498714E-02
   157.725  0.3118430E-02  0.1347268E-01  0.3221967E-01     5.707  0.1210685E-03  0.1437401E-02  0.3519175E-02
   157.729  0.3118655E-02  0.1347414E-01  0.3222664E-01     5.707  0.1208341E-03  0.1448729E-02  0.3537896E-02
   157.733  0.3118917E-02  0.1347555E-01  0.3223340E-01     5.707  0.1205096E-03  0.1463562E-02  0.3556580E-02
   157.737  0.3119214E-02  0.1347652E-01  0.3223744E-01     5.707  0.1201026E-03  0.1480663E-02  0.3573717E-02
   157.741  0.3119548E-02  0.1348018E-01  0.3224704E-01     5.707  0.1196207E-03  0.1495420E-02  0.3594774E-02
   157.745  0.3119909E-02  0.1348685E-01  0.3226065E-01     5.707  0.1190780E-03  0.1507497E-02  0.3613989E-02
   157.749  0.3120295E-02  0.1349374E-01  0.3227134E-01     5.708  0.1184853E-03  0.1519156E-02  0.3636106E-02
   157.753  0.3120699E-02  0.1349983E-01  0.3227933E-01     5.708  0.1178549E-03  0.1529222E-02  0.3656290E-02
   157.757  0.3121110E-02  0.1350531E-01  0.3228360E-01     5.708  0.1172035E-03  0.1537944E-02  0.3674394E-02
   157.761  0.3121523E-02  0.1351026E-01  0.3228574E-01     5.708  0.1165554E-03  0.1544497E-02  0.3690427E-02
   157.765  0.3121932E-02  0.1351381E-01  0.3228611E-01     5.708  0.1159326E-03  0.1550426E-02  0.3701528E-02
   157.769  0.3122325E-02  0.1351711E-01  0.3228436E-01     5.708  0.1153496E-03  0.1555225E-02  0.3708211E-02
   157.773  0.3122691E-02  0.1351937E-01  0.3228034E-01     5.709  0.1148180E-03  0.1559170E-02  0.3711308E-02
   157.777  0.3123012E-02  0.1352037E-01  0.3227252E-01     5.709  0.1143374E-03  0.1561826E-02  0.3709911E-02
   157.781  0.3123253E-02  0.1352207E-01  0.3226010E-01     5.709  0.1139298E-03  0.1565696E-02  0.3707460E-02
   157.785  0.3123371E-02  0.1352495E-01  0.3223757E-01     5.709  0.1136239E-03  0.1572130E-02  0.3702496E-02
   157.789  0.3123354E-02  0.1352820E-01  0.3220590E-01     5.709  0.1134151E-03  0.1580414E-02  0.3696749E-02
   157.793  0.3123174E-02  0.1353062E-01  0.3216750E-01     5.709  0.1132578E-03  0.1590903E-02  0.3691761E-02
   157.797  0.3122836E-02  0.1353676E-01  0.3212043E-01     5.709  0.1131488E-03  0.1601128E-02  0.3687387E-02
   157.801  0.3122400E-02  0.1354226E-01  0.3207544E-01     5.710  0.1130139E-03  0.1610386E-02  0.3683977E-02
   157.805  0.3121893E-02  0.1354920E-01  0.3203213E-01     5.710  0.1128349E-03  0.1618261E-02  0.3683765E-02
   157.809  0.3121325E-02  0.1355478E-01  0.3198963E-01     5.710  0.1126148E-03  0.1624901E-02  0.3685659E-02
   157.813  0.3120711E-02  0.1355997E-01  0.3195059E-01     5.710  0.1123575E-03  0.1629912E-02  0.3685671E-02
   157.817  0.3120068E-02  0.1356548E-01  0.3191764E-01     5.710  0.1120651E-03  0.1633027E-02  0.3691577E-02
   157.821  0.3119414E-02  0.1357017E-01  0.3188770E-01     5.710  0.1117420E-03  0.1633240E-02  0.3697552E-02
   157.825  0.3118764E-02  0.1357377E-01  0.3186091E-01     5.711  0.1113929E-03  0.1630801E-02  0.3700962E-02
   157.829  0.3118134E-02  0.1357483E-01  0.3183807E-01     5.711  0.1110261E-03  0.1624113E-02  0.3705908E-02
   157.833  0.3117540E-02  0.1357250E-01  0.3181809E-01     5.711  0.1106480E-03  0.1613601E-02  0.3708573E-02
   157.837  0.3116989E-02  0.1356788E-01  0.3179911E-01     5.711  0.1102697E-03  0.1599996E-02  0.3716501E-02
   157.841  0.3116434E-02  0.1356231E-01  0.3178387E-01     5.711  0.1099754E-03  0.1585103E-02  0.3707219E-02
   157.845  0.3115873E-02  0.1355280E-01  0.3176389E-01     5.711  0.1097895E-03  0.1564893E-02  0.3691835E-02
   157.849  0.3115318E-02  0.1353865E-01  0.3174039E-01     5.712  0.1097156E-03  0.1539565E-02  0.3672208E-02
   157.853  0.3114781E-02  0.1353374E-01  0.3172819E-01     5.712  0.1097544E-03  0.1527259E-02  0.3632907E-02
   157.857  0.3114271E-02  0.1353322E-01  0.3172311E-01     5.712  0.1099068E-03  0.1525697E-02  0.3578200E-02
   157.861  0.3113801E-02  0.1353012E-01  0.3171804E-01     5.712  0.1101676E-03  0.1523229E-02  0.3521898E-02
   157.865  0.3113386E-02  0.1352433E-01  0.3171561E-01     5.712  0.1105303E-03  0.1519154E-02  0.3465429E-02
   157.869  0.3113022E-02  0.1352736E-01  0.3172383E-01     5.712  0.1109909E-03  0.1501452E-02  0.3417847E-02
   157.873  0.3112713E-02  0.1352989E-01  0.3173444E-01     5.712  0.1115430E-03  0.1481129E-02  0.3377183E-02
   157.877  0.3112463E-02  0.1352885E-01  0.3174340E-01     5.713  0.1121750E-03  0.1462693E-02  0.3340415E-02
   157.881  0.3112277E-02  0.1352492E-01  0.3175259E-01     5.713  0.1128753E-03  0.1446687E-02  0.3308737E-02
   157.885  0.3112155E-02  0.1351791E-01  0.3176165E-01     5.713  0.1136275E-03  0.1433725E-02  0.3282733E-02
   157.889  0.3112098E-02  0.1351204E-01  0.3177278E-01     5.713  0.1144158E-03  0.1424624E-02  0.3260599E-02
   157.893  0.3112106E-02  0.1350678E-01  0.3178785E-01     5.713  0.1152207E-03  0.1419625E-02  0.3246531E-02
   157.897  0.3112176E-02  0.1349848E-01  0.3180515E-01     5.713  0.1160236E-03  0.1419790E-02  0.3241534E-02
   157.901  0.3112303E-02  0.1348931E-01  0.3182061E-01     5.714  0.1168038E-03  0.1423959E-02  0.3245350E-02
   157.905  0.3112483E-02  0.1347876E-01  0.3183602E-01     5.714  0.1175428E-03  0.1430768E-02  0.3256678E-02
   157.909  0.3112710E-02  0.1347282E-01  0.3185561E-01     5.714  0.1182224E-03  0.1439015E-02  0.3279566E-02
   157.913  0.3112958E-02  0.1346727E-01  0.3187373E-01     5.714  0.1188550E-03  0.1450542E-02  0.3309614E-02
   157.917  0.3113161E-02  0.1346361E-01  0.3188524E-01     5.714  0.1195170E-03  0.1461684E-02  0.3344377E-02
   157.921  0.3113308E-02  0.1346077E-01  0.3189113E-01     5.714  0.1201997E-03  0.1476162E-02  0.3381897E-02
   157.925  0.3113401E-02  0.1345770E-01  0.3189054E-01     5.715  0.1208854E-03  0.1485738E-02  0.3424392E-02
   157.929  0.3113474E-02  0.1346933E-01  0.3190093E-01     5.715  0.1215437E-03  0.1478856E-02  0.3473770E-02
   157.933  0.3113544E-02  0.1348012E-01  0.3191302E-01     5.715  0.1221503E-03  0.1471708E-02  0.3517820E-02
   157.937  0.3113609E-02  0.1349062E-01  0.3192417E-01     5.715  0.1226922E-03  0.1465432E-02  0.3555537E-02
   157.941  0.3113667E-02  0.1349930E-01  0.3193318E-01     5.715  0.1231572E-03  0.1459934E-02  0.3587921E-02
   157.945  0.3113717E-02  0.1350905E-01  0.3193961E-01     5.715  0.1235339E-03  0.1461485E-02  0.3614118E-02
   157.949  0.3113762E-02  0.1351608E-01  0.3194692E-01     5.715  0.1238252E-03  0.1462169E-02  0.3633442E-02
   157.953  0.3113805E-02  0.1352535E-01  0.3195826E-01     5.716  0.1240287E-03  0.1458663E-02  0.3655392E-02
   157.957  0.3113841E-02  0.1353981E-01  0.3197531E-01     5.716  0.1241407E-03  0.1448849E-02  0.3683230E-02
   157.961  0.3113872E-02  0.1354979E-01  0.3198978E-01     5.716  0.1241584E-03  0.1444069E-02  0.3707430E-02
   157.965  0.3113922E-02  0.1355410E-01  0.3199814E-01     5.716  0.1241286E-03  0.1443822E-02  0.3725682E-02
   157.969  0.3114000E-02  0.1355808E-01  0.3201192E-01     5.716  0.1240669E-03  0.1446371E-02  0.3745228E-02
   157.973  0.3114105E-02  0.1355944E-01  0.3202408E-01     5.716  0.1239739E-03  0.1452497E-02  0.3760728E-02
   157.977  0.3114232E-02  0.1355414E-01  0.3203046E-01     5.717  0.1238519E-03  0.1464097E-02  0.3770054E-02
   157.981  0.3114379E-02  0.1354225E-01  0.3203388E-01     5.717  0.1237041E-03  0.1480588E-02  0.3775661E-02
   157.985  0.3114531E-02  0.1352553E-01  0.3203003E-01     5.717  0.1235372E-03  0.1501741E-02  0.3774846E-02
   157.989  0.3114674E-02  0.1350407E-01  0.3201950E-01     5.717  0.1233605E-03  0.1530592E-02  0.3767979E-02
   157.993  0.3114802E-02  0.1348151E-01  0.3200369E-01     5.717  0.1231832E-03  0.1565494E-02  0.3757118E-02
   157.997  0.3114904E-02  0.1347322E-01  0.3200102E-01     5.717  0.1230229E-03  0.1589470E-02  0.3756363E-02
   158.001  0.3115007E-02  0.1347020E-01  0.3200382E-01     5.717  0.1228151E-03  0.1609425E-02  0.3765928E-02
   158.005  0.3115122E-02  0.1346779E-01  0.3200628E-01     5.718  0.1225250E-03  0.1630477E-02  0.3781608E-02
   158.009  0.3115246E-02  0.1346560E-01  0.3200906E-01     5.718  0.1221613E-03  0.1651725E-02  0.3801840E-02
   158.013  0.3115375E-02  0.1346253E-01  0.3201249E-01     5.718  0.1217334E-03  0.1673013E-02  0.3826195E-02
   158.017  0.3115505E-02  0.1347043E-01  0.3202658E-01     5.718  0.1212538E-03  0.1680266E-02  0.3863969E-02
   158.021  0.3115611E-02  0.1347857E-01  0.3204099E-01     5.718  0.1207674E-03  0.1684928E-02  0.3903276E-02
   158.025  0.3115659E-02  0.1348632E-01  0.3205015E-01     5.718  0.1203396E-03  0.1687894E-02  0.3934540E-02
   158.029  0.3115647E-02  0.1349370E-01  0.3205375E-01     5.718  0.1199803E-03  0.1690120E-02  0.3958774E-02
   158.033  0.3115575E-02  0.1350118E-01  0.3205043E-01     5.719  0.1196963E-03  0.1690574E-02  0.3974645E-02
   158.037  0.3115450E-02  0.1350647E-01  0.3204314E-01     5.719  0.1194913E-03  0.1688809E-02  0.3984439E-02
   158.041  0.3115282E-02  0.1350913E-01  0.3203176E-01     5.719  0.1193662E-03  0.1685152E-02  0.3984608E-02
   158.045  0.3115075E-02  0.1351188E-01  0.3202459E-01     5.719  0.1193225E-03  0.1683422E-02  0.3972952E-02
   158.049  0.3114832E-02  0.1351340E-01  0.3201068E-01     5.719  0.1193595E-03  0.1680828E-02  0.3956804E-02
   158.053  0.3114556E-02  0.1351280E-01  0.3199344E-01     5.719  0.1194767E-03  0.1676837E-02  0.3932957E-02
   158.057  0.3114252E-02  0.1351188E-01  0.3197394E-01     5.720  0.1196694E-03  0.1671765E-02  0.3902195E-02
   158.061  0.3113927E-02  0.1350943E-01  0.3195430E-01     5.720  0.1199339E-03  0.1665775E-02  0.3867523E-02
   158.065  0.3113556E-02  0.1350863E-01  0.3193591E-01     5.720  0.1202743E-03  0.1658879E-02  0.3828151E-02
   158.069  0.3113083E-02  0.1351177E-01  0.3191654E-01     5.720  0.1207607E-03  0.1650021E-02  0.3785203E-02
   158.073  0.3112502E-02  0.1351753E-01  0.3189166E-01     5.720  0.1214083E-03  0.1641152E-02  0.3733806E-02
   158.077  0.3111882E-02  0.1352545E-01  0.3187064E-01     5.720  0.1221179E-03  0.1633152E-02  0.3684017E-02
   158.081  0.3111245E-02  0.1354046E-01  0.3186124E-01     5.720  0.1228642E-03  0.1617633E-02  0.3645273E-02
   158.085  0.3110601E-02  0.1355621E-01  0.3185724E-01     5.721  0.1236325E-03  0.1601312E-02  0.3612078E-02
   158.089  0.3109964E-02  0.1357479E-01  0.3186053E-01     5.721  0.1244050E-03  0.1592924E-02  0.3577741E-02
   158.093  0.3109348E-02  0.1359160E-01  0.3186717E-01     5.721  0.1251642E-03  0.1594723E-02  0.3543677E-02
   158.097  0.3108764E-02  0.1360341E-01  0.3187726E-01     5.721  0.1258908E-03  0.1599097E-02  0.3513843E-02
   158.101  0.3108225E-02  0.1361807E-01  0.3189725E-01     5.721  0.1265673E-03  0.1593866E-02  0.3497117E-02
   158.105  0.3107740E-02  0.1363507E-01  0.3192286E-01     5.721  0.1271764E-03  0.1587333E-02  0.3491796E-02
   158.109  0.3107283E-02  0.1364909E-01  0.3194946E-01     5.722  0.1277154E-03  0.1580239E-02  0.3496170E-02
   158.113  0.3106853E-02  0.1366016E-01  0.3197948E-01     5.722  0.1281738E-03  0.1571330E-02  0.3505566E-02
   158.117  0.3106459E-02  0.1366527E-01  0.3200218E-01     5.722  0.1285401E-03  0.1565543E-02  0.3532266E-02
   158.121  0.3106091E-02  0.1366297E-01  0.3201822E-01     5.722  0.1288297E-03  0.1563301E-02  0.3563954E-02
   158.125  0.3105741E-02  0.1365426E-01  0.3202692E-01     5.722  0.1290595E-03  0.1563556E-02  0.3600267E-02
   158.129  0.3105415E-02  0.1364399E-01  0.3203466E-01     5.722  0.1292256E-03  0.1563059E-02  0.3640233E-02
   158.133  0.3105112E-02  0.1362778E-01  0.3203558E-01     5.722  0.1293541E-03  0.1564160E-02  0.3678708E-02
   158.137  0.3104835E-02  0.1361109E-01  0.3203490E-01     5.723  0.1294490E-03  0.1569901E-02  0.3709167E-02
   158.141  0.3104590E-02  0.1359390E-01  0.3203540E-01     5.723  0.1295082E-03  0.1579650E-02  0.3728159E-02
   158.145  0.3104383E-02  0.1357455E-01  0.3203173E-01     5.723  0.1295290E-03  0.1592771E-02  0.3737793E-02
   158.149  0.3104224E-02  0.1355066E-01  0.3202355E-01     5.723  0.1295089E-03  0.1608760E-02  0.3740862E-02
   158.153  0.3104119E-02  0.1352311E-01  0.3201352E-01     5.723  0.1294417E-03  0.1628106E-02  0.3739670E-02
   158.157  0.3104078E-02  0.1349840E-01  0.3200820E-01     5.723  0.1293185E-03  0.1642700E-02  0.3734894E-02
   158.161  0.3104097E-02  0.1348366E-01  0.3201422E-01     5.723  0.1291420E-03  0.1645699E-02  0.3738532E-02
   158.166  0.3104176E-02  0.1346759E-01  0.3201963E-01     5.724  0.1289166E-03  0.1649788E-02  0.3737862E-02
   158.170  0.3104320E-02  0.1345084E-01  0.3202442E-01     5.724  0.1286444E-03  0.1655559E-02  0.3733177E-02
   158.174  0.3104540E-02  0.1344544E-01  0.3204129E-01     5.724  0.1283239E-03  0.1654961E-02  0.3715356E-02
   158.178  0.3104829E-02  0.1344890E-01  0.3206680E-01     5.724  0.1279624E-03  0.1660808E-02  0.3687226E-02
   158.182  0.3105194E-02  0.1345162E-01  0.3208983E-01     5.724  0.1275495E-03  0.1666791E-02  0.3656813E-02
   158.186  0.3105667E-02  0.1345146E-01  0.3211599E-01     5.724  0.1270314E-03  0.1672950E-02  0.3630643E-02
   158.190  0.3106238E-02  0.1345025E-01  0.3214361E-01     5.724  0.1264198E-03  0.1678715E-02  0.3609575E-02
   158.194  0.3106873E-02  0.1344739E-01  0.3216809E-01     5.725  0.1257191E-03  0.1686051E-02  0.3589660E-02
   158.198  0.3107539E-02  0.1344253E-01  0.3218692E-01     5.725  0.1249369E-03  0.1694732E-02  0.3567746E-02
   158.202  0.3108214E-02  0.1344096E-01  0.3220283E-01     5.725  0.1240963E-03  0.1699274E-02  0.3548682E-02
   158.206  0.3108877E-02  0.1344216E-01  0.3221211E-01     5.725  0.1232191E-03  0.1701623E-02  0.3530202E-02
   158.210  0.3109514E-02  0.1344500E-01  0.3221657E-01     5.725  0.1223288E-03  0.1704370E-02  0.3512096E-02
   158.214  0.3110109E-02  0.1345270E-01  0.3221628E-01     5.725  0.1214477E-03  0.1707771E-02  0.3489032E-02
   158.218  0.3110648E-02  0.1345917E-01  0.3220913E-01     5.725  0.1205981E-03  0.1712324E-02  0.3466577E-02
   158.222  0.3111119E-02  0.1346441E-01  0.3219377E-01     5.726  0.1198006E-03  0.1717984E-02  0.3442769E-02
   158.226  0.3111512E-02  0.1347101E-01  0.3217131E-01     5.726  0.1190731E-03  0.1720908E-02  0.3417910E-02
   158.230  0.3111857E-02  0.1347759E-01  0.3214391E-01     5.726  0.1183737E-03  0.1722793E-02  0.3393524E-02
   158.234  0.3112212E-02  0.1348423E-01  0.3212012E-01     5.726  0.1176556E-03  0.1726456E-02  0.3375425E-02
   158.238  0.3112582E-02  0.1348924E-01  0.3210163E-01     5.726  0.1169308E-03  0.1729770E-02  0.3360102E-02
   158.242  0.3112966E-02  0.1350391E-01  0.3209527E-01     5.726  0.1162076E-03  0.1727081E-02  0.3356441E-02
   158.246  0.3113357E-02  0.1351997E-01  0.3209374E-01     5.726  0.1155007E-03  0.1723188E-02  0.3357512E-02
   158.250  0.3113743E-02  0.1353237E-01  0.3209169E-01     5.727  0.1148261E-03  0.1720198E-02  0.3359674E-02
   158.254  0.3114114E-02  0.1354606E-01  0.3208680E-01     5.727  0.1141981E-03  0.1716656E-02  0.3360979E-02
   158.258  0.3114448E-02  0.1355692E-01  0.3207859E-01     5.727  0.1136238E-03  0.1712203E-02  0.3360872E-02
   158.262  0.3114732E-02  0.1356614E-01  0.3206374E-01     5.727  0.1131142E-03  0.1707499E-02  0.3358907E-02
   158.266  0.3114958E-02  0.1357347E-01  0.3204345E-01     5.727  0.1126801E-03  0.1702886E-02  0.3356995E-02
   158.270  0.3115121E-02  0.1357918E-01  0.3201735E-01     5.727  0.1123317E-03  0.1698586E-02  0.3353326E-02
   158.274  0.3115216E-02  0.1358322E-01  0.3198759E-01     5.728  0.1120763E-03  0.1694212E-02  0.3349638E-02
   158.278  0.3115231E-02  0.1358734E-01  0.3195264E-01     5.728  0.1118294E-03  0.1691561E-02  0.3339896E-02
   158.282  0.3115163E-02  0.1359325E-01  0.3191892E-01     5.728  0.1115158E-03  0.1687890E-02  0.3328071E-02
   158.286  0.3115024E-02  0.1360060E-01  0.3188226E-01     5.728  0.1111259E-03  0.1683996E-02  0.3311248E-02
   158.290  0.3114815E-02  0.1361153E-01  0.3184808E-01     5.728  0.1106670E-03  0.1676655E-02  0.3294573E-02
   158.294  0.3114556E-02  0.1362290E-01  0.3181562E-01     5.728  0.1101223E-03  0.1669301E-02  0.3278012E-02
   158.298  0.3114260E-02  0.1363551E-01  0.3177957E-01     5.728  0.1094907E-03  0.1661268E-02  0.3260362E-02
   158.302  0.3113930E-02  0.1364695E-01  0.3174841E-01     5.729  0.1087851E-03  0.1654432E-02  0.3240329E-02
   158.306  0.3113570E-02  0.1365505E-01  0.3171615E-01     5.729  0.1080222E-03  0.1650259E-02  0.3219976E-02
   158.310  0.3113186E-02  0.1366160E-01  0.3168501E-01     5.729  0.1072187E-03  0.1646525E-02  0.3201175E-02
   158.314  0.3112783E-02  0.1366676E-01  0.3165461E-01     5.729  0.1063926E-03  0.1643167E-02  0.3184654E-02
   158.318  0.3112368E-02  0.1367055E-01  0.3162634E-01     5.729  0.1055616E-03  0.1640441E-02  0.3171739E-02
   158.322  0.3111948E-02  0.1367263E-01  0.3159730E-01     5.729  0.1047439E-03  0.1636524E-02  0.3159572E-02
   158.327  0.3111529E-02  0.1367059E-01  0.3156963E-01     5.729  0.1039560E-03  0.1629235E-02  0.3148983E-02
   158.331  0.3111120E-02  0.1367113E-01  0.3154356E-01     5.729  0.1032141E-03  0.1623216E-02  0.3139359E-02
   158.335  0.3110726E-02  0.1366739E-01  0.3151703E-01     5.730  0.1025323E-03  0.1618783E-02  0.3130096E-02
   158.339  0.3110355E-02  0.1366081E-01  0.3149293E-01     5.730  0.1019239E-03  0.1613331E-02  0.3121971E-02
   158.343  0.3110014E-02  0.1365195E-01  0.3146949E-01     5.730  0.1013996E-03  0.1607108E-02  0.3116047E-02
   158.347  0.3109698E-02  0.1364135E-01  0.3144869E-01     5.730  0.1009796E-03  0.1602068E-02  0.3111931E-02
   158.351  0.3109439E-02  0.1362938E-01  0.3143056E-01     5.730  0.1006861E-03  0.1598346E-02  0.3112471E-02
   158.355  0.3109242E-02  0.1361309E-01  0.3141381E-01     5.730  0.1005257E-03  0.1594916E-02  0.3114726E-02
   158.359  0.3109110E-02  0.1359432E-01  0.3140021E-01     5.730  0.1005012E-03  0.1590818E-02  0.3120265E-02
   158.363  0.3109044E-02  0.1357592E-01  0.3139173E-01     5.731  0.1006127E-03  0.1588828E-02  0.3132083E-02
   158.367  0.3109044E-02  0.1358279E-01  0.3140767E-01     5.731  0.1008575E-03  0.1586899E-02  0.3155963E-02
   158.371  0.3109110E-02  0.1358823E-01  0.3142768E-01     5.731  0.1012309E-03  0.1586541E-02  0.3182866E-02
   158.375  0.3109239E-02  0.1359446E-01  0.3145022E-01     5.731  0.1017250E-03  0.1585686E-02  0.3213337E-02
   158.379  0.3109426E-02  0.1359838E-01  0.3147406E-01     5.731  0.1023291E-03  0.1584574E-02  0.3246875E-02
   158.383  0.3109666E-02  0.1360395E-01  0.3149928E-01     5.731  0.1030307E-03  0.1583854E-02  0.3280218E-02
   158.387  0.3109953E-02  0.1360742E-01  0.3152947E-01     5.731  0.1038154E-03  0.1580861E-02  0.3315823E-02
   158.391  0.3110279E-02  0.1361243E-01  0.3155641E-01     5.732  0.1046666E-03  0.1581240E-02  0.3346587E-02
   158.395  0.3110636E-02  0.1361671E-01  0.3158375E-01     5.732  0.1055658E-03  0.1582401E-02  0.3374985E-02
   158.399  0.3111010E-02  0.1362121E-01  0.3160668E-01     5.732  0.1064956E-03  0.1585105E-02  0.3400752E-02
   158.403  0.3111366E-02  0.1362934E-01  0.3162884E-01     5.732  0.1074489E-03  0.1591806E-02  0.3421322E-02
   158.407  0.3111693E-02  0.1363772E-01  0.3164772E-01     5.732  0.1084054E-03  0.1604726E-02  0.3436982E-02
   158.411  0.3111988E-02  0.1364784E-01  0.3166655E-01     5.732  0.1093484E-03  0.1621026E-02  0.3447562E-02
   158.415  0.3112259E-02  0.1365871E-01  0.3168284E-01     5.732  0.1102646E-03  0.1639500E-02  0.3454511E-02
   158.419  0.3112498E-02  0.1367043E-01  0.3169602E-01     5.733  0.1111333E-03  0.1659160E-02  0.3457962E-02
   158.423  0.3112700E-02  0.1368242E-01  0.3170651E-01     5.733  0.1119351E-03  0.1679457E-02  0.3454585E-02
   158.427  0.3112862E-02  0.1369373E-01  0.3171450E-01     5.733  0.1126512E-03  0.1699516E-02  0.3445540E-02
   158.431  0.3112980E-02  0.1370388E-01  0.3171823E-01     5.733  0.1132646E-03  0.1718483E-02  0.3429984E-02
   158.435  0.3113052E-02  0.1371242E-01  0.3171770E-01     5.733  0.1137611E-03  0.1734869E-02  0.3406900E-02
   158.439  0.3113078E-02  0.1371945E-01  0.3171534E-01     5.733  0.1141291E-03  0.1748372E-02  0.3378696E-02
   158.443  0.3113057E-02  0.1372405E-01  0.3170788E-01     5.733  0.1143596E-03  0.1759200E-02  0.3348054E-02
   158.448  0.3112992E-02  0.1372608E-01  0.3169661E-01     5.734  0.1144557E-03  0.1765274E-02  0.3315310E-02
   158.452  0.3112930E-02  0.1372719E-01  0.3168577E-01     5.734  0.1145261E-03  0.1766887E-02  0.3283858E-02
   158.456  0.3112888E-02  0.1372574E-01  0.3167427E-01     5.734  0.1145987E-03  0.1764753E-02  0.3254118E-02
   158.460  0.3112868E-02  0.1373087E-01  0.3167618E-01     5.734  0.1146712E-03  0.1757342E-02  0.3236912E-02
   158.464  0.3112870E-02  0.1373250E-01  0.3167999E-01     5.734  0.1147412E-03  0.1746256E-02  0.3220194E-02
   158.468  0.3112892E-02  0.1373099E-01  0.3168240E-01     5.734  0.1148060E-03  0.1731824E-02  0.3204620E-02
   158.472  0.3112936E-02  0.1373268E-01  0.3168995E-01     5.734  0.1148645E-03  0.1726203E-02  0.3179599E-02
   158.476  0.3113000E-02  0.1373638E-01  0.3169590E-01     5.735  0.1149165E-03  0.1721711E-02  0.3153764E-02
   158.480  0.3113065E-02  0.1373716E-01  0.3170034E-01     5.735  0.1149326E-03  0.1716720E-02  0.3127150E-02
   158.484  0.3113117E-02  0.1373749E-01  0.3170182E-01     5.735  0.1148940E-03  0.1710288E-02  0.3098809E-02
   158.488  0.3113155E-02  0.1373723E-01  0.3169940E-01     5.735  0.1148022E-03  0.1703044E-02  0.3072015E-02
   158.492  0.3113176E-02  0.1373643E-01  0.3169344E-01     5.735  0.1146595E-03  0.1695882E-02  0.3043396E-02
   158.496  0.3113177E-02  0.1373641E-01  0.3168463E-01     5.735  0.1144696E-03  0.1687992E-02  0.3016914E-02
   158.500  0.3113156E-02  0.1373574E-01  0.3167373E-01     5.735  0.1142378E-03  0.1680139E-02  0.2992155E-02
   158.504  0.3113111E-02  0.1373464E-01  0.3165806E-01     5.735  0.1139694E-03  0.1673367E-02  0.2974297E-02
   158.508  0.3113037E-02  0.1373654E-01  0.3164244E-01     5.736  0.1136720E-03  0.1671345E-02  0.2958624E-02
   158.512  0.3112928E-02  0.1373721E-01  0.3162658E-01     5.736  0.1133652E-03  0.1666756E-02  0.2946862E-02
   158.516  0.3112785E-02  0.1373871E-01  0.3161047E-01     5.736  0.1130619E-03  0.1665522E-02  0.2940724E-02
   158.520  0.3112608E-02  0.1374151E-01  0.3159374E-01     5.736  0.1127676E-03  0.1667141E-02  0.2938319E-02
   158.524  0.3112394E-02  0.1374715E-01  0.3157976E-01     5.736  0.1124796E-03  0.1671120E-02  0.2940478E-02
   158.528  0.3112143E-02  0.1375379E-01  0.3156496E-01     5.736  0.1121974E-03  0.1676263E-02  0.2944282E-02
   158.532  0.3111854E-02  0.1376153E-01  0.3155172E-01     5.736  0.1119341E-03  0.1682704E-02  0.2952833E-02
   158.536  0.3111526E-02  0.1377336E-01  0.3154521E-01     5.737  0.1117048E-03  0.1698018E-02  0.2958015E-02
   158.540  0.3111168E-02  0.1378614E-01  0.3153885E-01     5.737  0.1115135E-03  0.1714679E-02  0.2963312E-02
   158.545  0.3110785E-02  0.1379894E-01  0.3153235E-01     5.737  0.1113647E-03  0.1730897E-02  0.2971703E-02
   158.549  0.3110403E-02  0.1381072E-01  0.3152850E-01     5.737  0.1112521E-03  0.1746921E-02  0.2979221E-02
   158.553  0.3110050E-02  0.1382122E-01  0.3152969E-01     5.737  0.1111684E-03  0.1759680E-02  0.2984452E-02
   158.557  0.3109731E-02  0.1382960E-01  0.3153300E-01     5.737  0.1111148E-03  0.1770264E-02  0.2987852E-02
   158.561  0.3109443E-02  0.1383551E-01  0.3153896E-01     5.737  0.1110727E-03  0.1778154E-02  0.2989463E-02
   158.565  0.3109188E-02  0.1384040E-01  0.3154798E-01     5.737  0.1110333E-03  0.1783987E-02  0.2991294E-02
   158.569  0.3108970E-02  0.1384408E-01  0.3156002E-01     5.738  0.1109967E-03  0.1787773E-02  0.2990961E-02
   158.573  0.3108794E-02  0.1384575E-01  0.3157645E-01     5.738  0.1109628E-03  0.1788931E-02  0.2989993E-02
   158.577  0.3108663E-02  0.1384798E-01  0.3159785E-01     5.738  0.1109318E-03  0.1786601E-02  0.2990406E-02
   158.581  0.3108580E-02  0.1384831E-01  0.3161837E-01     5.738  0.1109039E-03  0.1783864E-02  0.2990244E-02
   158.585  0.3108546E-02  0.1384671E-01  0.3164092E-01     5.738  0.1108787E-03  0.1780077E-02  0.2989750E-02
   158.589  0.3108560E-02  0.1384466E-01  0.3166445E-01     5.738  0.1108582E-03  0.1778635E-02  0.2987424E-02
   158.593  0.3108621E-02  0.1384058E-01  0.3168925E-01     5.738  0.1108422E-03  0.1782586E-02  0.2978044E-02
   158.597  0.3108725E-02  0.1383776E-01  0.3171295E-01     5.739  0.1108316E-03  0.1786254E-02  0.2970000E-02
   158.601  0.3108869E-02  0.1383324E-01  0.3173715E-01     5.739  0.1108276E-03  0.1790054E-02  0.2961204E-02
   158.605  0.3109047E-02  0.1382414E-01  0.3175931E-01     5.739  0.1108313E-03  0.1794866E-02  0.2952315E-02
   158.609  0.3109256E-02  0.1381633E-01  0.3178144E-01     5.739  0.1108391E-03  0.1799608E-02  0.2942769E-02
   158.613  0.3109500E-02  0.1380664E-01  0.3180136E-01     5.739  0.1108355E-03  0.1805114E-02  0.2936586E-02
   158.617  0.3109771E-02  0.1379408E-01  0.3181960E-01     5.739  0.1108225E-03  0.1811428E-02  0.2931995E-02
   158.621  0.3110048E-02  0.1378156E-01  0.3183679E-01     5.739  0.1108194E-03  0.1817685E-02  0.2931961E-02
   158.625  0.3110320E-02  0.1376902E-01  0.3184742E-01     5.739  0.1108313E-03  0.1824302E-02  0.2930679E-02
   158.629  0.3110579E-02  0.1375979E-01  0.3185962E-01     5.740  0.1108577E-03  0.1825424E-02  0.2933507E-02
   158.634  0.3110817E-02  0.1375225E-01  0.3186862E-01     5.740  0.1108995E-03  0.1823966E-02  0.2939277E-02
   158.638  0.3111026E-02  0.1374532E-01  0.3187448E-01     5.740  0.1109553E-03  0.1822853E-02  0.2946335E-02
   158.642  0.3111188E-02  0.1373829E-01  0.3187649E-01     5.740  0.1110170E-03  0.1821711E-02  0.2955208E-02
   158.646  0.3111277E-02  0.1373092E-01  0.3187273E-01     5.740  0.1110714E-03  0.1820515E-02  0.2963240E-02
   158.650  0.3111294E-02  0.1372493E-01  0.3186430E-01     5.740  0.1111270E-03  0.1819143E-02  0.2969694E-02
   158.654  0.3111258E-02  0.1371945E-01  0.3185363E-01     5.740  0.1112183E-03  0.1818108E-02  0.2976629E-02
   158.658  0.3111186E-02  0.1371944E-01  0.3184827E-01     5.741  0.1113385E-03  0.1817962E-02  0.2984493E-02
   158.662  0.3111089E-02  0.1372246E-01  0.3184458E-01     5.741  0.1114830E-03  0.1818865E-02  0.2987931E-02
   158.666  0.3110965E-02  0.1372567E-01  0.3184065E-01     5.741  0.1116535E-03  0.1820862E-02  0.2988518E-02
   158.670  0.3110817E-02  0.1373037E-01  0.3183865E-01     5.741  0.1118469E-03  0.1821085E-02  0.2989710E-02
   158.674  0.3110653E-02  0.1373801E-01  0.3183383E-01     5.741  0.1120528E-03  0.1819195E-02  0.2986925E-02
   158.678  0.3110481E-02  0.1374206E-01  0.3182991E-01     5.741  0.1122590E-03  0.1818556E-02  0.2984978E-02
   158.682  0.3110306E-02  0.1374681E-01  0.3182630E-01     5.741  0.1124619E-03  0.1817230E-02  0.2983669E-02
   158.686  0.3110131E-02  0.1375214E-01  0.3182410E-01     5.741  0.1126562E-03  0.1815326E-02  0.2981598E-02
   158.690  0.3109960E-02  0.1375843E-01  0.3182280E-01     5.742  0.1128388E-03  0.1813332E-02  0.2980104E-02
   158.694  0.3109802E-02  0.1376455E-01  0.3182271E-01     5.742  0.1130022E-03  0.1811664E-02  0.2979004E-02
   158.698  0.3109675E-02  0.1376870E-01  0.3182611E-01     5.742  0.1131440E-03  0.1812256E-02  0.2982290E-02
   158.702  0.3109582E-02  0.1377326E-01  0.3183276E-01     5.742  0.1132603E-03  0.1810577E-02  0.2989419E-02
   158.706  0.3109525E-02  0.1377695E-01  0.3184527E-01     5.742  0.1133483E-03  0.1809814E-02  0.2998060E-02
   158.711  0.3109503E-02  0.1378075E-01  0.3185723E-01     5.742  0.1134067E-03  0.1809800E-02  0.3008506E-02
   158.715  0.3109516E-02  0.1378397E-01  0.3187013E-01     5.742  0.1134328E-03  0.1809059E-02  0.3020357E-02
   158.719  0.3109565E-02  0.1378460E-01  0.3188270E-01     5.742  0.1134272E-03  0.1809607E-02  0.3031687E-02
   158.723  0.3109645E-02  0.1378677E-01  0.3190001E-01     5.743  0.1133891E-03  0.1809777E-02  0.3046798E-02
   158.727  0.3109754E-02  0.1378780E-01  0.3191813E-01     5.743  0.1133202E-03  0.1810421E-02  0.3063409E-02
   158.731  0.3109894E-02  0.1378761E-01  0.3193700E-01     5.743  0.1132327E-03  0.1811668E-02  0.3080773E-02
   158.735  0.3110072E-02  0.1378721E-01  0.3195491E-01     5.743  0.1131476E-03  0.1813119E-02  0.3098841E-02
   158.739  0.3110280E-02  0.1378649E-01  0.3197757E-01     5.743  0.1130671E-03  0.1815619E-02  0.3121409E-02
   158.743  0.3110513E-02  0.1378546E-01  0.3199641E-01     5.743  0.1129931E-03  0.1819080E-02  0.3137635E-02
   158.747  0.3110758E-02  0.1378615E-01  0.3201434E-01     5.743  0.1129250E-03  0.1821964E-02  0.3150364E-02
   158.751  0.3110987E-02  0.1378595E-01  0.3202567E-01     5.743  0.1128536E-03  0.1825457E-02  0.3160509E-02
   158.755  0.3111191E-02  0.1378488E-01  0.3203441E-01     5.744  0.1127808E-03  0.1829848E-02  0.3163446E-02
   158.759  0.3111352E-02  0.1378530E-01  0.3203661E-01     5.744  0.1127117E-03  0.1833250E-02  0.3165139E-02
   158.763  0.3111429E-02  0.1378597E-01  0.3202888E-01     5.744  0.1126669E-03  0.1836086E-02  0.3170956E-02
   158.767  0.3111330E-02  0.1378639E-01  0.3200943E-01     5.744  0.1126888E-03  0.1839143E-02  0.3187745E-02
   158.771  0.3111058E-02  0.1378782E-01  0.3197739E-01     5.744  0.1127806E-03  0.1841225E-02  0.3215760E-02
   158.775  0.3110621E-02  0.1378937E-01  0.3193524E-01     5.744  0.1129432E-03  0.1843664E-02  0.3251121E-02
   158.779  0.3110031E-02  0.1379051E-01  0.3188732E-01     5.744  0.1131733E-03  0.1845884E-02  0.3291065E-02
   158.784  0.3109318E-02  0.1379366E-01  0.3183763E-01     5.744  0.1134524E-03  0.1847834E-02  0.3334123E-02
   158.788  0.3108504E-02  0.1379560E-01  0.3178998E-01     5.745  0.1137734E-03  0.1849824E-02  0.3375331E-02
   158.792  0.3107611E-02  0.1379944E-01  0.3174585E-01     5.745  0.1141304E-03  0.1855718E-02  0.3409773E-02
   158.796  0.3106667E-02  0.1381923E-01  0.3172471E-01     5.745  0.1145172E-03  0.1891362E-02  0.3413682E-02
   158.800  0.3105723E-02  0.1384914E-01  0.3171797E-01     5.745  0.1149360E-03  0.1944134E-02  0.3395005E-02
   158.804  0.3104811E-02  0.1387630E-01  0.3171744E-01     5.745  0.1153754E-03  0.1989884E-02  0.3375408E-02
   158.808  0.3103955E-02  0.1389881E-01  0.3172282E-01     5.745  0.1158201E-03  0.2028535E-02  0.3353023E-02
   158.812  0.3103180E-02  0.1391633E-01  0.3173435E-01     5.745  0.1162508E-03  0.2057964E-02  0.3326403E-02
   158.816  0.3102507E-02  0.1393075E-01  0.3175096E-01     5.745  0.1166503E-03  0.2077984E-02  0.3296743E-02
   158.820  0.3101959E-02  0.1393881E-01  0.3177383E-01     5.746  0.1169988E-03  0.2088181E-02  0.3263955E-02
   158.824  0.3101552E-02  0.1394189E-01  0.3180143E-01     5.746  0.1172772E-03  0.2089534E-02  0.3227628E-02
   158.828  0.3101298E-02  0.1394032E-01  0.3183404E-01     5.746  0.1174741E-03  0.2082057E-02  0.3187173E-02
   158.832  0.3101203E-02  0.1393478E-01  0.3187197E-01     5.746  0.1175795E-03  0.2066396E-02  0.3146261E-02
   158.836  0.3101267E-02  0.1392559E-01  0.3191326E-01     5.746  0.1175901E-03  0.2043311E-02  0.3103012E-02
   158.840  0.3101489E-02  0.1391306E-01  0.3195464E-01     5.746  0.1175056E-03  0.2015013E-02  0.3060230E-02
   158.844  0.3101841E-02  0.1389678E-01  0.3199540E-01     5.746  0.1173579E-03  0.1980000E-02  0.3016011E-02
   158.849  0.3102267E-02  0.1387967E-01  0.3203230E-01     5.746  0.1172108E-03  0.1939641E-02  0.2968143E-02
   158.853  0.3102742E-02  0.1385988E-01  0.3206405E-01     5.747  0.1170729E-03  0.1896251E-02  0.2918260E-02
   158.857  0.3103198E-02  0.1385526E-01  0.3209757E-01     5.747  0.1169601E-03  0.1859958E-02  0.2854467E-02
   158.861  0.3103566E-02  0.1386742E-01  0.3213336E-01     5.747  0.1169624E-03  0.1844467E-02  0.2767533E-02
   158.865  0.3103829E-02  0.1388185E-01  0.3215489E-01     5.747  0.1170981E-03  0.1827347E-02  0.2678307E-02
   158.869  0.3103975E-02  0.1389691E-01  0.3216485E-01     5.747  0.1173791E-03  0.1810293E-02  0.2587340E-02
   158.873  0.3103996E-02  0.1391268E-01  0.3216260E-01     5.747  0.1178108E-03  0.1792974E-02  0.2502740E-02
   158.877  0.3103885E-02  0.1392845E-01  0.3214913E-01     5.747  0.1183881E-03  0.1777074E-02  0.2425067E-02
   158.881  0.3103635E-02  0.1394323E-01  0.3212486E-01     5.747  0.1190958E-03  0.1762917E-02  0.2355731E-02
   158.885  0.3103218E-02  0.1395881E-01  0.3209159E-01     5.748  0.1199003E-03  0.1748685E-02  0.2297180E-02
   158.889  0.3102628E-02  0.1397869E-01  0.3205269E-01     5.748  0.1207724E-03  0.1735708E-02  0.2248824E-02
   158.893  0.3101877E-02  0.1400379E-01  0.3201370E-01     5.748  0.1216842E-03  0.1719340E-02  0.2215392E-02
   158.897  0.3100979E-02  0.1403273E-01  0.3197421E-01     5.748  0.1226045E-03  0.1702157E-02  0.2199653E-02
   158.901  0.3099953E-02  0.1405966E-01  0.3193058E-01     5.748  0.1235015E-03  0.1688022E-02  0.2198188E-02
   158.905  0.3098852E-02  0.1408428E-01  0.3188971E-01     5.748  0.1243494E-03  0.1676150E-02  0.2218159E-02
   158.910  0.3097716E-02  0.1410694E-01  0.3185659E-01     5.748  0.1251141E-03  0.1665527E-02  0.2252704E-02
   158.914  0.3096662E-02  0.1411974E-01  0.3182717E-01     5.748  0.1257410E-03  0.1663690E-02  0.2286862E-02
   158.918  0.3095707E-02  0.1412350E-01  0.3180452E-01     5.749  0.1261833E-03  0.1670897E-02  0.2320730E-02
   158.922  0.3094841E-02  0.1412671E-01  0.3179322E-01     5.749  0.1263707E-03  0.1679658E-02  0.2353705E-02
   158.926  0.3094084E-02  0.1412588E-01  0.3179013E-01     5.749  0.1262959E-03  0.1691892E-02  0.2386762E-02
   158.930  0.3093436E-02  0.1412650E-01  0.3180034E-01     5.749  0.1259603E-03  0.1704414E-02  0.2432780E-02
   158.934  0.3092829E-02  0.1412999E-01  0.3181651E-01     5.749  0.1253794E-03  0.1715428E-02  0.2502703E-02
   158.938  0.3092267E-02  0.1413342E-01  0.3183051E-01     5.749  0.1245683E-03  0.1727880E-02  0.2592196E-02
   158.942  0.3091736E-02  0.1413905E-01  0.3184798E-01     5.749  0.1235941E-03  0.1742264E-02  0.2695621E-02
   158.946  0.3091221E-02  0.1414926E-01  0.3186481E-01     5.749  0.1225271E-03  0.1749414E-02  0.2812446E-02
   158.950  0.3090732E-02  0.1416398E-01  0.3188485E-01     5.749  0.1213993E-03  0.1748974E-02  0.2942017E-02
   158.954  0.3090280E-02  0.1417585E-01  0.3190230E-01     5.750  0.1202462E-03  0.1748812E-02  0.3073137E-02
   158.958  0.3089873E-02  0.1418825E-01  0.3192267E-01     5.750  0.1191042E-03  0.1749039E-02  0.3195854E-02
   158.962  0.3089515E-02  0.1420715E-01  0.3195261E-01     5.750  0.1180088E-03  0.1750481E-02  0.3299237E-02
   158.966  0.3089214E-02  0.1422437E-01  0.3198317E-01     5.750  0.1169939E-03  0.1753592E-02  0.3387150E-02
   158.970  0.3088974E-02  0.1424720E-01  0.3202155E-01     5.750  0.1160896E-03  0.1760743E-02  0.3446773E-02
   158.975  0.3088796E-02  0.1425864E-01  0.3205515E-01     5.750  0.1153209E-03  0.1771637E-02  0.3498381E-02
   158.979  0.3088665E-02  0.1425955E-01  0.3207897E-01     5.750  0.1147318E-03  0.1789331E-02  0.3534598E-02
   158.983  0.3088514E-02  0.1425554E-01  0.3209308E-01     5.750  0.1144332E-03  0.1809457E-02  0.3552405E-02
   158.987  0.3088336E-02  0.1424256E-01  0.3209681E-01     5.751  0.1144295E-03  0.1829283E-02  0.3553826E-02
   158.991  0.3088132E-02  0.1422802E-01  0.3209629E-01     5.751  0.1147072E-03  0.1835660E-02  0.3549891E-02
   158.995  0.3087889E-02  0.1420744E-01  0.3208746E-01     5.751  0.1152285E-03  0.1835484E-02  0.3537921E-02
   158.999  0.3087591E-02  0.1417856E-01  0.3206460E-01     5.751  0.1159752E-03  0.1833220E-02  0.3516880E-02
   159.003  0.3087229E-02  0.1414125E-01  0.3202655E-01     5.751  0.1169262E-03  0.1831200E-02  0.3489622E-02
   159.007  0.3086831E-02  0.1409989E-01  0.3198406E-01     5.751  0.1180255E-03  0.1832149E-02  0.3455114E-02
   159.011  0.3086482E-02  0.1406544E-01  0.3195604E-01     5.751  0.1192026E-03  0.1839663E-02  0.3405383E-02
   159.015  0.3086200E-02  0.1402637E-01  0.3192967E-01     5.751  0.1204341E-03  0.1853593E-02  0.3358594E-02
   159.019  0.3086008E-02  0.1399212E-01  0.3191751E-01     5.751  0.1216670E-03  0.1873309E-02  0.3309219E-02
   159.023  0.3085963E-02  0.1400073E-01  0.3196237E-01     5.752  0.1227869E-03  0.1868909E-02  0.3269408E-02
   159.027  0.3086069E-02  0.1401641E-01  0.3202560E-01     5.752  0.1237651E-03  0.1865217E-02  0.3235849E-02
   159.031  0.3086320E-02  0.1403299E-01  0.3209698E-01     5.752  0.1245791E-03  0.1865531E-02  0.3204580E-02
   159.036  0.3086713E-02  0.1404682E-01  0.3217223E-01     5.752  0.1252100E-03  0.1872257E-02  0.3176308E-02
   159.040  0.3087249E-02  0.1405754E-01  0.3224867E-01     5.752  0.1256546E-03  0.1884146E-02  0.3152346E-02
   159.044  0.3087944E-02  0.1406559E-01  0.3232830E-01     5.752  0.1259238E-03  0.1900689E-02  0.3135753E-02
   159.048  0.3088780E-02  0.1406735E-01  0.3240638E-01     5.752  0.1260192E-03  0.1921279E-02  0.3126923E-02
   159.052  0.3089716E-02  0.1406578E-01  0.3247585E-01     5.752  0.1259119E-03  0.1948115E-02  0.3120957E-02
   159.056  0.3090667E-02  0.1406121E-01  0.3253911E-01     5.753  0.1255070E-03  0.1979827E-02  0.3114724E-02
   159.060  0.3091610E-02  0.1405412E-01  0.3258895E-01     5.753  0.1248143E-03  0.2016390E-02  0.3109170E-02
   159.064  0.3092537E-02  0.1404321E-01  0.3262331E-01     5.753  0.1238429E-03  0.2055101E-02  0.3105316E-02
   159.068  0.3093424E-02  0.1402936E-01  0.3264226E-01     5.753  0.1226059E-03  0.2094094E-02  0.3099578E-02
   159.072  0.3094250E-02  0.1401608E-01  0.3264937E-01     5.753  0.1211306E-03  0.2132898E-02  0.3096740E-02
   159.076  0.3094994E-02  0.1401930E-01  0.3266079E-01     5.753  0.1194495E-03  0.2149447E-02  0.3111114E-02
   159.080  0.3095636E-02  0.1402922E-01  0.3266584E-01     5.753  0.1176011E-03  0.2152976E-02  0.3135597E-02
   159.084  0.3096160E-02  0.1403835E-01  0.3265660E-01     5.753  0.1156265E-03  0.2155738E-02  0.3162774E-02
   159.088  0.3096572E-02  0.1405585E-01  0.3264800E-01     5.753  0.1136035E-03  0.2154313E-02  0.3197419E-02
   159.093  0.3096887E-02  0.1407598E-01  0.3263769E-01     5.754  0.1116263E-03  0.2152549E-02  0.3236483E-02
   159.097  0.3097097E-02  0.1409309E-01  0.3261469E-01     5.754  0.1097409E-03  0.2153738E-02  0.3270939E-02
   159.101  0.3097266E-02  0.1410465E-01  0.3258762E-01     5.754  0.1079735E-03  0.2155455E-02  0.3299539E-02
   159.105  0.3097454E-02  0.1411129E-01  0.3256371E-01     5.754  0.1063100E-03  0.2157006E-02  0.3320478E-02
   159.109  0.3097676E-02  0.1411299E-01  0.3254397E-01     5.754  0.1047499E-03  0.2158543E-02  0.3336604E-02
   159.113  0.3097907E-02  0.1411430E-01  0.3252892E-01     5.754  0.1033178E-03  0.2159527E-02  0.3350527E-02
   159.117  0.3098135E-02  0.1411904E-01  0.3251835E-01     5.754  0.1020459E-03  0.2159929E-02  0.3358996E-02
   159.121  0.3098356E-02  0.1412015E-01  0.3250655E-01     5.754  0.1009640E-03  0.2159530E-02  0.3359508E-02
   159.125  0.3098559E-02  0.1411984E-01  0.3249208E-01     5.754  0.1000987E-03  0.2158461E-02  0.3356056E-02
   159.129  0.3098740E-02  0.1411806E-01  0.3247589E-01     5.755  0.9947116E-04  0.2160641E-02  0.3343553E-02
   159.133  0.3098892E-02  0.1411580E-01  0.3245781E-01     5.755  0.9909748E-04  0.2165114E-02  0.3326373E-02
   159.137  0.3099010E-02  0.1411175E-01  0.3243680E-01     5.755  0.9898814E-04  0.2170506E-02  0.3307049E-02
   159.141  0.3099111E-02  0.1410640E-01  0.3241457E-01     5.755  0.9911482E-04  0.2177488E-02  0.3284722E-02
   159.145  0.3099263E-02  0.1409937E-01  0.3239613E-01     5.755  0.9937019E-04  0.2185806E-02  0.3271296E-02
   159.150  0.3099477E-02  0.1409009E-01  0.3238376E-01     5.755  0.9974179E-04  0.2193984E-02  0.3263700E-02
   159.154  0.3099716E-02  0.1408169E-01  0.3237517E-01     5.755  0.1002013E-03  0.2200897E-02  0.3263838E-02
   159.158  0.3099960E-02  0.1407540E-01  0.3236737E-01     5.755  0.1007343E-03  0.2207407E-02  0.3267749E-02
   159.162  0.3100211E-02  0.1407075E-01  0.3236380E-01     5.755  0.1013440E-03  0.2213186E-02  0.3277138E-02
   159.166  0.3100480E-02  0.1407622E-01  0.3237042E-01     5.756  0.1020344E-03  0.2216323E-02  0.3296111E-02
   159.170  0.3100765E-02  0.1408795E-01  0.3238431E-01     5.756  0.1027925E-03  0.2217399E-02  0.3321287E-02
   159.174  0.3101061E-02  0.1410525E-01  0.3240507E-01     5.756  0.1036045E-03  0.2217506E-02  0.3349139E-02
   159.178  0.3101359E-02  0.1412222E-01  0.3242407E-01     5.756  0.1044535E-03  0.2218345E-02  0.3377601E-02
   159.182  0.3101647E-02  0.1413765E-01  0.3243973E-01     5.756  0.1053292E-03  0.2220571E-02  0.3402255E-02
   159.186  0.3101892E-02  0.1415071E-01  0.3244969E-01     5.756  0.1062506E-03  0.2223060E-02  0.3419803E-02
   159.190  0.3102084E-02  0.1416050E-01  0.3245520E-01     5.756  0.1071996E-03  0.2226103E-02  0.3433501E-02
   159.194  0.3102223E-02  0.1417003E-01  0.3245717E-01     5.756  0.1081494E-03  0.2228961E-02  0.3443719E-02
   159.198  0.3102300E-02  0.1418126E-01  0.3245524E-01     5.756  0.1090760E-03  0.2225111E-02  0.3448734E-02
   159.202  0.3102312E-02  0.1419161E-01  0.3244748E-01     5.757  0.1099557E-03  0.2220172E-02  0.3450603E-02
   159.207  0.3102259E-02  0.1420038E-01  0.3243383E-01     5.757  0.1107642E-03  0.2215086E-02  0.3448065E-02
   159.211  0.3102142E-02  0.1420684E-01  0.3241478E-01     5.757  0.1114803E-03  0.2210908E-02  0.3441459E-02
   159.215  0.3101964E-02  0.1420732E-01  0.3239279E-01     5.757  0.1120858E-03  0.2201981E-02  0.3433625E-02
   159.219  0.3101728E-02  0.1420757E-01  0.3236269E-01     5.757  0.1125645E-03  0.2198902E-02  0.3420810E-02
   159.223  0.3101485E-02  0.1420577E-01  0.3233748E-01     5.757  0.1129890E-03  0.2197243E-02  0.3410319E-02
   159.227  0.3101276E-02  0.1420068E-01  0.3231647E-01     5.757  0.1134150E-03  0.2197369E-02  0.3402859E-02
   159.231  0.3101096E-02  0.1419188E-01  0.3229716E-01     5.757  0.1138455E-03  0.2199304E-02  0.3399447E-02
   159.235  0.3100954E-02  0.1418021E-01  0.3228116E-01     5.757  0.1142858E-03  0.2202173E-02  0.3394723E-02
   159.239  0.3100854E-02  0.1416636E-01  0.3226592E-01     5.757  0.1147300E-03  0.2207534E-02  0.3393137E-02
   159.243  0.3100795E-02  0.1414975E-01  0.3225330E-01     5.758  0.1151683E-03  0.2214789E-02  0.3393531E-02
   159.247  0.3100777E-02  0.1413139E-01  0.3224113E-01     5.758  0.1155901E-03  0.2223656E-02  0.3393021E-02
   159.251  0.3100799E-02  0.1411161E-01  0.3223333E-01     5.758  0.1159839E-03  0.2234128E-02  0.3391596E-02
   159.255  0.3100860E-02  0.1409044E-01  0.3222498E-01     5.758  0.1163400E-03  0.2245991E-02  0.3389663E-02
   159.259  0.3100955E-02  0.1407344E-01  0.3222129E-01     5.758  0.1166493E-03  0.2256155E-02  0.3390553E-02
   159.263  0.3101039E-02  0.1406005E-01  0.3221761E-01     5.758  0.1169661E-03  0.2263468E-02  0.3389087E-02
   159.268  0.3101103E-02  0.1404886E-01  0.3221354E-01     5.758  0.1173198E-03  0.2267955E-02  0.3386236E-02
   159.272  0.3101153E-02  0.1403908E-01  0.3220796E-01     5.758  0.1177049E-03  0.2270369E-02  0.3382586E-02
   159.276  0.3101185E-02  0.1403143E-01  0.3220119E-01     5.758  0.1181120E-03  0.2271705E-02  0.3377396E-02
   159.280  0.3101197E-02  0.1402545E-01  0.3219471E-01     5.759  0.1185306E-03  0.2271634E-02  0.3369953E-02
   159.284  0.3101187E-02  0.1402097E-01  0.3218632E-01     5.759  0.1189492E-03  0.2271094E-02  0.3361581E-02
   159.288  0.3101154E-02  0.1402699E-01  0.3218725E-01     5.759  0.1193571E-03  0.2260680E-02  0.3352064E-02
   159.292  0.3101095E-02  0.1403177E-01  0.3218674E-01     5.759  0.1197436E-03  0.2252683E-02  0.3346915E-02
   159.296  0.3101012E-02  0.1404444E-01  0.3219340E-01     5.759  0.1200983E-03  0.2241394E-02  0.3346411E-02
   159.300  0.3100903E-02  0.1405886E-01  0.3220102E-01     5.759  0.1204115E-03  0.2228299E-02  0.3348283E-02
   159.304  0.3100769E-02  0.1407621E-01  0.3221150E-01     5.759  0.1206731E-03  0.2212671E-02  0.3353753E-02
   159.308  0.3100608E-02  0.1409346E-01  0.3222064E-01     5.759  0.1208591E-03  0.2199342E-02  0.3355913E-02
   159.312  0.3100454E-02  0.1410545E-01  0.3222590E-01     5.759  0.1209801E-03  0.2192584E-02  0.3356222E-02
   159.316  0.3100308E-02  0.1411247E-01  0.3222656E-01     5.759  0.1210329E-03  0.2193429E-02  0.3355171E-02
   159.320  0.3100173E-02  0.1411637E-01  0.3222413E-01     5.760  0.1210167E-03  0.2201610E-02  0.3354158E-02
   159.324  0.3100052E-02  0.1411241E-01  0.3221780E-01     5.760  0.1209309E-03  0.2215825E-02  0.3350020E-02
   159.329  0.3099943E-02  0.1410668E-01  0.3221109E-01     5.760  0.1207780E-03  0.2235874E-02  0.3344611E-02
   159.333  0.3099851E-02  0.1409978E-01  0.3220271E-01     5.760  0.1205618E-03  0.2260616E-02  0.3338769E-02
   159.337  0.3099773E-02  0.1408922E-01  0.3219289E-01     5.760  0.1202867E-03  0.2290318E-02  0.3328822E-02
   159.341  0.3099702E-02  0.1407586E-01  0.3217857E-01     5.760  0.1199643E-03  0.2326086E-02  0.3317903E-02
   159.345  0.3099661E-02  0.1406857E-01  0.3217280E-01     5.760  0.1195672E-03  0.2352341E-02  0.3316360E-02
   159.349  0.3099669E-02  0.1406133E-01  0.3217255E-01     5.760  0.1190800E-03  0.2375507E-02  0.3321108E-02
   159.353  0.3099725E-02  0.1405702E-01  0.3217199E-01     5.760  0.1185150E-03  0.2399526E-02  0.3329582E-02
   159.357  0.3099822E-02  0.1404578E-01  0.3217208E-01     5.760  0.1178871E-03  0.2424724E-02  0.3339543E-02
   159.361  0.3099953E-02  0.1403287E-01  0.3217172E-01     5.760  0.1172136E-03  0.2450704E-02  0.3352635E-02
   159.365  0.3100113E-02  0.1402003E-01  0.3217076E-01     5.761  0.1165124E-03  0.2475932E-02  0.3368179E-02
   159.369  0.3100297E-02  0.1400505E-01  0.3216759E-01     5.761  0.1158003E-03  0.2502168E-02  0.3381951E-02
   159.373  0.3100500E-02  0.1400483E-01  0.3217641E-01     5.761  0.1150965E-03  0.2504133E-02  0.3409183E-02
   159.377  0.3100716E-02  0.1400570E-01  0.3218846E-01     5.761  0.1144185E-03  0.2502671E-02  0.3442005E-02
   159.381  0.3100938E-02  0.1400686E-01  0.3219613E-01     5.761  0.1137832E-03  0.2498987E-02  0.3472382E-02
   159.386  0.3101132E-02  0.1401368E-01  0.3220702E-01     5.761  0.1132504E-03  0.2497128E-02  0.3492117E-02
   159.390  0.3101239E-02  0.1401965E-01  0.3220673E-01     5.761  0.1129138E-03  0.2493276E-02  0.3499561E-02
   159.394  0.3101263E-02  0.1402283E-01  0.3219775E-01     5.761  0.1127677E-03  0.2488355E-02  0.3495865E-02
   159.398  0.3101204E-02  0.1402534E-01  0.3217823E-01     5.761  0.1128131E-03  0.2482879E-02  0.3479741E-02
   159.402  0.3101061E-02  0.1402618E-01  0.3215444E-01     5.761  0.1130486E-03  0.2475792E-02  0.3458352E-02
   159.406  0.3100839E-02  0.1402481E-01  0.3212040E-01     5.762  0.1134681E-03  0.2466376E-02  0.3428234E-02
   159.410  0.3100543E-02  0.1402769E-01  0.3208954E-01     5.762  0.1140617E-03  0.2447370E-02  0.3399102E-02
   159.414  0.3100182E-02  0.1403713E-01  0.3206145E-01     5.762  0.1148157E-03  0.2423983E-02  0.3368758E-02
   159.418  0.3099760E-02  0.1404988E-01  0.3203507E-01     5.762  0.1157108E-03  0.2407245E-02  0.3332955E-02
   159.422  0.3099284E-02  0.1405949E-01  0.3200702E-01     5.762  0.1167099E-03  0.2392411E-02  0.3295855E-02
   159.426  0.3098808E-02  0.1406526E-01  0.3198280E-01     5.762  0.1177199E-03  0.2379559E-02  0.3264603E-02
   159.430  0.3098341E-02  0.1407373E-01  0.3196488E-01     5.762  0.1187142E-03  0.2369285E-02  0.3237188E-02
   159.434  0.3097893E-02  0.1407903E-01  0.3195053E-01     5.762  0.1196724E-03  0.2365886E-02  0.3211804E-02
   159.438  0.3097473E-02  0.1408130E-01  0.3193970E-01     5.762  0.1205702E-03  0.2366789E-02  0.3190933E-02
   159.442  0.3097091E-02  0.1408061E-01  0.3193185E-01     5.762  0.1213850E-03  0.2372085E-02  0.3172464E-02
   159.447  0.3096754E-02  0.1407770E-01  0.3192689E-01     5.762  0.1220963E-03  0.2381939E-02  0.3153449E-02
   159.451  0.3096470E-02  0.1407443E-01  0.3192666E-01     5.763  0.1226848E-03  0.2391065E-02  0.3140312E-02
   159.455  0.3096244E-02  0.1408259E-01  0.3194243E-01     5.763  0.1231355E-03  0.2382167E-02  0.3141944E-02
   159.459  0.3096081E-02  0.1409018E-01  0.3196381E-01     5.763  0.1234356E-03  0.2374123E-02  0.3146349E-02
   159.463  0.3095984E-02  0.1409625E-01  0.3198617E-01     5.763  0.1235775E-03  0.2367410E-02  0.3155163E-02
   159.467  0.3095953E-02  0.1410040E-01  0.3201124E-01     5.763  0.1235558E-03  0.2361259E-02  0.3169257E-02
   159.471  0.3095989E-02  0.1410633E-01  0.3203917E-01     5.763  0.1233728E-03  0.2355912E-02  0.3187171E-02
   159.475  0.3096103E-02  0.1410925E-01  0.3207038E-01     5.763  0.1230540E-03  0.2352280E-02  0.3211659E-02
   159.479  0.3096297E-02  0.1411186E-01  0.3210182E-01     5.763  0.1226157E-03  0.2347251E-02  0.3240282E-02
   159.483  0.3096561E-02  0.1411364E-01  0.3213493E-01     5.763  0.1220720E-03  0.2342014E-02  0.3273136E-02
   159.487  0.3096863E-02  0.1411346E-01  0.3216860E-01     5.763  0.1214809E-03  0.2338201E-02  0.3301304E-02
   159.491  0.3097200E-02  0.1411186E-01  0.3219654E-01     5.763  0.1208633E-03  0.2333857E-02  0.3331881E-02
   159.495  0.3097560E-02  0.1411050E-01  0.3222038E-01     5.764  0.1202314E-03  0.2329389E-02  0.3359514E-02
   159.499  0.3097908E-02  0.1410800E-01  0.3224049E-01     5.764  0.1195611E-03  0.2324495E-02  0.3380929E-02
   159.503  0.3098229E-02  0.1410731E-01  0.3225777E-01     5.764  0.1188585E-03  0.2315537E-02  0.3400736E-02
   159.508  0.3098468E-02  0.1410771E-01  0.3226696E-01     5.764  0.1181364E-03  0.2304444E-02  0.3418177E-02
   159.512  0.3098604E-02  0.1410691E-01  0.3226531E-01     5.764  0.1174107E-03  0.2293899E-02  0.3428619E-02
   159.516  0.3098632E-02  0.1410518E-01  0.3225421E-01     5.764  0.1166981E-03  0.2284339E-02  0.3439191E-02
   159.520  0.3098551E-02  0.1410260E-01  0.3223257E-01     5.764  0.1160171E-03  0.2275999E-02  0.3446083E-02
   159.524  0.3098328E-02  0.1409815E-01  0.3220212E-01     5.764  0.1154399E-03  0.2269555E-02  0.3443044E-02
   159.528  0.3097954E-02  0.1409327E-01  0.3215961E-01     5.764  0.1150091E-03  0.2265519E-02  0.3428781E-02
   159.532  0.3097438E-02  0.1408712E-01  0.3210878E-01     5.764  0.1147337E-03  0.2262831E-02  0.3406516E-02
   159.536  0.3096791E-02  0.1408040E-01  0.3205076E-01     5.764  0.1146207E-03  0.2263380E-02  0.3375018E-02
   159.540  0.3096030E-02  0.1407324E-01  0.3199115E-01     5.765  0.1146741E-03  0.2267417E-02  0.3337490E-02
   159.544  0.3095173E-02  0.1406670E-01  0.3192949E-01     5.765  0.1148926E-03  0.2272980E-02  0.3296573E-02
   159.548  0.3094287E-02  0.1405973E-01  0.3186916E-01     5.765  0.1151982E-03  0.2279919E-02  0.3257159E-02
   159.552  0.3093434E-02  0.1405187E-01  0.3181905E-01     5.765  0.1155202E-03  0.2287290E-02  0.3228061E-02
   159.556  0.3092635E-02  0.1404316E-01  0.3177915E-01     5.765  0.1158495E-03  0.2296218E-02  0.3207247E-02
   159.560  0.3091886E-02  0.1403361E-01  0.3174603E-01     5.765  0.1162125E-03  0.2305069E-02  0.3191632E-02
   159.564  0.3091188E-02  0.1403121E-01  0.3172566E-01     5.765  0.1166295E-03  0.2304424E-02  0.3183922E-02
   159.568  0.3090556E-02  0.1403156E-01  0.3171432E-01     5.765  0.1170900E-03  0.2302514E-02  0.3182077E-02
   159.573  0.3090006E-02  0.1404161E-01  0.3171867E-01     5.765  0.1175745E-03  0.2291078E-02  0.3192547E-02
   159.577  0.3089529E-02  0.1405777E-01  0.3173557E-01     5.765  0.1180321E-03  0.2274613E-02  0.3210874E-02
   159.581  0.3089133E-02  0.1407140E-01  0.3175677E-01     5.765  0.1184450E-03  0.2260500E-02  0.3227662E-02
   159.585  0.3088827E-02  0.1408427E-01  0.3178098E-01     5.766  0.1188049E-03  0.2247663E-02  0.3246956E-02
   159.589  0.3088630E-02  0.1409523E-01  0.3181150E-01     5.766  0.1191044E-03  0.2237288E-02  0.3264967E-02
   159.593  0.3088549E-02  0.1410309E-01  0.3184503E-01     5.766  0.1193279E-03  0.2229855E-02  0.3282998E-02
   159.597  0.3088587E-02  0.1411073E-01  0.3188194E-01     5.766  0.1194692E-03  0.2224720E-02  0.3304032E-02
   159.601  0.3088740E-02  0.1412265E-01  0.3192906E-01     5.766  0.1195246E-03  0.2212119E-02  0.3332159E-02
   159.605  0.3089001E-02  0.1413094E-01  0.3197684E-01     5.766  0.1194930E-03  0.2203058E-02  0.3359851E-02
   159.609  0.3089350E-02  0.1413581E-01  0.3202477E-01     5.766  0.1193522E-03  0.2197655E-02  0.3387252E-02
   159.613  0.3089768E-02  0.1413528E-01  0.3206461E-01     5.766  0.1190946E-03  0.2195653E-02  0.3411369E-02
   159.617  0.3090240E-02  0.1413853E-01  0.3210192E-01     5.766  0.1187255E-03  0.2191852E-02  0.3437394E-02
   159.621  0.3090732E-02  0.1414442E-01  0.3213799E-01     5.766  0.1182423E-03  0.2186011E-02  0.3467432E-02
   159.625  0.3091226E-02  0.1415248E-01  0.3216726E-01     5.766  0.1176541E-03  0.2182032E-02  0.3494185E-02
   159.629  0.3091705E-02  0.1415919E-01  0.3219019E-01     5.766  0.1169748E-03  0.2176338E-02  0.3517673E-02
   159.633  0.3092143E-02  0.1416223E-01  0.3220011E-01     5.767  0.1162130E-03  0.2173816E-02  0.3534958E-02
   159.638  0.3092521E-02  0.1416355E-01  0.3220099E-01     5.767  0.1153840E-03  0.2173620E-02  0.3546307E-02
   159.642  0.3092828E-02  0.1416565E-01  0.3219212E-01     5.767  0.1145092E-03  0.2181619E-02  0.3553567E-02
   159.646  0.3093061E-02  0.1416041E-01  0.3217253E-01     5.767  0.1135973E-03  0.2184965E-02  0.3553009E-02
   159.650  0.3093243E-02  0.1415655E-01  0.3214854E-01     5.767  0.1126267E-03  0.2188045E-02  0.3549788E-02
   159.654  0.3093371E-02  0.1415232E-01  0.3212282E-01     5.767  0.1116216E-03  0.2192782E-02  0.3548068E-02
   159.658  0.3093461E-02  0.1414510E-01  0.3209500E-01     5.767  0.1106006E-03  0.2199200E-02  0.3540321E-02
   159.662  0.3093525E-02  0.1413492E-01  0.3206266E-01     5.767  0.1095972E-03  0.2207855E-02  0.3526785E-02
   159.666  0.3093609E-02  0.1412273E-01  0.3203239E-01     5.767  0.1086905E-03  0.2217549E-02  0.3511538E-02
   159.670  0.3093716E-02  0.1410764E-01  0.3200403E-01     5.767  0.1079131E-03  0.2227685E-02  0.3494952E-02
   159.674  0.3093841E-02  0.1408948E-01  0.3197665E-01     5.767  0.1072853E-03  0.2238006E-02  0.3475396E-02
   159.678  0.3093979E-02  0.1407344E-01  0.3195661E-01     5.768  0.1068208E-03  0.2247567E-02  0.3459501E-02
   159.682  0.3094129E-02  0.1405777E-01  0.3193687E-01     5.768  0.1065250E-03  0.2256525E-02  0.3440043E-02
   159.686  0.3094329E-02  0.1405092E-01  0.3193082E-01     5.768  0.1063397E-03  0.2260848E-02  0.3431644E-02
   159.690  0.3094583E-02  0.1404251E-01  0.3192946E-01     5.768  0.1062543E-03  0.2265628E-02  0.3425753E-02
   159.694  0.3094884E-02  0.1403847E-01  0.3193790E-01     5.768  0.1062711E-03  0.2267922E-02  0.3423230E-02
   159.698  0.3095223E-02  0.1403462E-01  0.3194586E-01     5.768  0.1063889E-03  0.2269551E-02  0.3421492E-02
   159.703  0.3095593E-02  0.1403501E-01  0.3195297E-01     5.768  0.1066052E-03  0.2272212E-02  0.3419413E-02
   159.707  0.3095968E-02  0.1403177E-01  0.3195949E-01     5.768  0.1069082E-03  0.2270865E-02  0.3417440E-02
   159.711  0.3096319E-02  0.1402794E-01  0.3196032E-01     5.768  0.1072805E-03  0.2268570E-02  0.3411700E-02
   159.715  0.3096637E-02  0.1402608E-01  0.3195872E-01     5.768  0.1077141E-03  0.2265077E-02  0.3403173E-02
   159.719  0.3096909E-02  0.1402666E-01  0.3195452E-01     5.768  0.1081932E-03  0.2261067E-02  0.3396277E-02
   159.723  0.3097153E-02  0.1402670E-01  0.3194676E-01     5.768  0.1086479E-03  0.2257935E-02  0.3389041E-02
   159.727  0.3097365E-02  0.1402663E-01  0.3193479E-01     5.769  0.1090560E-03  0.2255606E-02  0.3380792E-02
   159.731  0.3097531E-02  0.1402614E-01  0.3191682E-01     5.769  0.1094098E-03  0.2253927E-02  0.3371314E-02
   159.735  0.3097574E-02  0.1402786E-01  0.3189285E-01     5.769  0.1097327E-03  0.2259791E-02  0.3366637E-02
   159.739  0.3097476E-02  0.1403365E-01  0.3186491E-01     5.769  0.1100300E-03  0.2274499E-02  0.3365028E-02
   159.743  0.3097264E-02  0.1404556E-01  0.3183791E-01     5.769  0.1103366E-03  0.2290689E-02  0.3372547E-02
   159.747  0.3096947E-02  0.1406155E-01  0.3181369E-01     5.769  0.1106571E-03  0.2310678E-02  0.3386188E-02
   159.751  0.3096535E-02  0.1408026E-01  0.3178993E-01     5.769  0.1109866E-03  0.2332915E-02  0.3402864E-02
   159.755  0.3096036E-02  0.1409863E-01  0.3176511E-01     5.769  0.1113192E-03  0.2357091E-02  0.3418773E-02
   159.759  0.3095465E-02  0.1411407E-01  0.3173773E-01     5.769  0.1116487E-03  0.2381699E-02  0.3433024E-02
   159.763  0.3094837E-02  0.1413045E-01  0.3171465E-01     5.769  0.1119674E-03  0.2409344E-02  0.3441472E-02
   159.767  0.3094168E-02  0.1415421E-01  0.3170357E-01     5.769  0.1122681E-03  0.2444661E-02  0.3440599E-02
   159.772  0.3093475E-02  0.1417250E-01  0.3169114E-01     5.769  0.1125405E-03  0.2472983E-02  0.3439266E-02
   159.776  0.3092804E-02  0.1418415E-01  0.3168088E-01     5.770  0.1128073E-03  0.2492375E-02  0.3436516E-02
   159.780  0.3092194E-02  0.1418751E-01  0.3167069E-01     5.770  0.1130774E-03  0.2502307E-02  0.3433110E-02
   159.784  0.3091660E-02  0.1418176E-01  0.3166258E-01     5.770  0.1133404E-03  0.2503007E-02  0.3429265E-02
   159.788  0.3091213E-02  0.1416913E-01  0.3165569E-01     5.770  0.1135843E-03  0.2492013E-02  0.3426249E-02
   159.792  0.3090872E-02  0.1415310E-01  0.3165535E-01     5.770  0.1138018E-03  0.2468313E-02  0.3429135E-02
   159.796  0.3090644E-02  0.1413317E-01  0.3165850E-01     5.770  0.1139842E-03  0.2433438E-02  0.3435512E-02
   159.800  0.3090536E-02  0.1411412E-01  0.3166983E-01     5.770  0.1141232E-03  0.2400111E-02  0.3432583E-02
   159.804  0.3090547E-02  0.1409872E-01  0.3169018E-01     5.770  0.1142141E-03  0.2372577E-02  0.3417620E-02
   159.808  0.3090678E-02  0.1408220E-01  0.3171495E-01     5.770  0.1142528E-03  0.2340638E-02  0.3401443E-02
   159.812  0.3090924E-02  0.1406599E-01  0.3174423E-01     5.770  0.1142399E-03  0.2304723E-02  0.3383606E-02
   159.816  0.3091275E-02  0.1404924E-01  0.3177552E-01     5.770  0.1141763E-03  0.2266460E-02  0.3365731E-02
   159.820  0.3091723E-02  0.1402990E-01  0.3180470E-01     5.770  0.1140675E-03  0.2228796E-02  0.3344402E-02
   159.824  0.3092252E-02  0.1400892E-01  0.3183350E-01     5.771  0.1139193E-03  0.2191052E-02  0.3320915E-02
   159.828  0.3092842E-02  0.1398750E-01  0.3186006E-01     5.771  0.1137372E-03  0.2154831E-02  0.3297313E-02
   159.832  0.3093470E-02  0.1396592E-01  0.3187944E-01     5.771  0.1135270E-03  0.2120253E-02  0.3271238E-02
   159.837  0.3094118E-02  0.1394444E-01  0.3189574E-01     5.771  0.1132970E-03  0.2089393E-02  0.3243340E-02
   159.841  0.3094751E-02  0.1392405E-01  0.3190651E-01     5.771  0.1130656E-03  0.2062577E-02  0.3217127E-02
   159.845  0.3095328E-02  0.1390657E-01  0.3190962E-01     5.771  0.1128523E-03  0.2042296E-02  0.3193907E-02
   159.849  0.3095832E-02  0.1390215E-01  0.3191567E-01     5.771  0.1126620E-03  0.2044471E-02  0.3159251E-02
   159.853  0.3096247E-02  0.1389588E-01  0.3191387E-01     5.771  0.1124971E-03  0.2048482E-02  0.3135869E-02
   159.857  0.3096561E-02  0.1388859E-01  0.3190262E-01     5.771  0.1123602E-03  0.2054122E-02  0.3122667E-02
   159.861  0.3096767E-02  0.1388117E-01  0.3188106E-01     5.771  0.1122537E-03  0.2059587E-02  0.3117205E-02
   159.865  0.3096883E-02  0.1387349E-01  0.3185550E-01     5.771  0.1121892E-03  0.2066072E-02  0.3123562E-02
   159.869  0.3096916E-02  0.1386339E-01  0.3182445E-01     5.771  0.1121666E-03  0.2073486E-02  0.3139955E-02
   159.873  0.3096864E-02  0.1385718E-01  0.3179209E-01     5.772  0.1121847E-03  0.2077869E-02  0.3171113E-02
   159.877  0.3096728E-02  0.1385385E-01  0.3176133E-01     5.772  0.1122424E-03  0.2080894E-02  0.3214276E-02
   159.881  0.3096510E-02  0.1385006E-01  0.3172777E-01     5.772  0.1123393E-03  0.2083405E-02  0.3264502E-02
   159.885  0.3096253E-02  0.1384922E-01  0.3169998E-01     5.772  0.1124533E-03  0.2092222E-02  0.3309567E-02
   159.889  0.3096001E-02  0.1385421E-01  0.3167804E-01     5.772  0.1125744E-03  0.2109190E-02  0.3342399E-02
   159.893  0.3095764E-02  0.1385813E-01  0.3166152E-01     5.772  0.1127011E-03  0.2121448E-02  0.3369270E-02
   159.897  0.3095545E-02  0.1386535E-01  0.3165359E-01     5.772  0.1128301E-03  0.2137535E-02  0.3389390E-02
   159.902  0.3095341E-02  0.1387160E-01  0.3164895E-01     5.772  0.1129614E-03  0.2151278E-02  0.3403150E-02
   159.906  0.3095127E-02  0.1387719E-01  0.3164315E-01     5.772  0.1131070E-03  0.2162346E-02  0.3416746E-02
   159.910  0.3094908E-02  0.1388727E-01  0.3164405E-01     5.772  0.1132644E-03  0.2173731E-02  0.3427669E-02
   159.914  0.3094685E-02  0.1389728E-01  0.3164567E-01     5.772  0.1134286E-03  0.2181126E-02  0.3440731E-02
   159.918  0.3094464E-02  0.1390450E-01  0.3164776E-01     5.772  0.1135967E-03  0.2186249E-02  0.3453382E-02
   159.922  0.3094248E-02  0.1391332E-01  0.3164602E-01     5.772  0.1137643E-03  0.2187199E-02  0.3465309E-02
   159.926  0.3094042E-02  0.1391762E-01  0.3164360E-01     5.773  0.1139258E-03  0.2186919E-02  0.3477526E-02
   159.930  0.3093848E-02  0.1392152E-01  0.3164260E-01     5.773  0.1140780E-03  0.2183379E-02  0.3487885E-02
   159.934  0.3093671E-02  0.1392899E-01  0.3164517E-01     5.773  0.1142156E-03  0.2183682E-02  0.3489149E-02
   159.938  0.3093513E-02  0.1393790E-01  0.3165098E-01     5.773  0.1143354E-03  0.2186644E-02  0.3481692E-02
   159.942  0.3093375E-02  0.1394620E-01  0.3165611E-01     5.773  0.1144389E-03  0.2189046E-02  0.3472182E-02
   159.946  0.3093265E-02  0.1395319E-01  0.3166444E-01     5.773  0.1145302E-03  0.2190386E-02  0.3459878E-02
   159.950  0.3093182E-02  0.1395911E-01  0.3167311E-01     5.773  0.1146074E-03  0.2191928E-02  0.3446823E-02
   159.954  0.3093127E-02  0.1396394E-01  0.3168215E-01     5.773  0.1146681E-03  0.2192818E-02  0.3431542E-02
   159.958  0.3093091E-02  0.1396917E-01  0.3168862E-01     5.773  0.1147245E-03  0.2193400E-02  0.3414147E-02
   159.962  0.3093067E-02  0.1397181E-01  0.3169532E-01     5.773  0.1147786E-03  0.2193103E-02  0.3390086E-02
   159.966  0.3093056E-02  0.1397225E-01  0.3169862E-01     5.773  0.1148292E-03  0.2193855E-02  0.3366784E-02
   159.971  0.3093034E-02  0.1397307E-01  0.3169644E-01     5.773  0.1148829E-03  0.2194770E-02  0.3343593E-02
   159.975  0.3092965E-02  0.1397326E-01  0.3168961E-01     5.773  0.1149505E-03  0.2194787E-02  0.3324767E-02
   159.979  0.3092850E-02  0.1397133E-01  0.3167632E-01     5.774  0.1150321E-03  0.2195600E-02  0.3308290E-02
   159.983  0.3092689E-02  0.1396916E-01  0.3165856E-01     5.774  0.1151261E-03  0.2196423E-02  0.3296604E-02
   159.987  0.3092490E-02  0.1396587E-01  0.3163986E-01     5.774  0.1152423E-03  0.2198332E-02  0.3291748E-02
   159.991  0.3092233E-02  0.1396299E-01  0.3161452E-01     5.774  0.1154010E-03  0.2199139E-02  0.3288000E-02
   159.995  0.3091933E-02  0.1395959E-01  0.3158740E-01     5.774  0.1155843E-03  0.2198990E-02  0.3280678E-02
   159.999  0.3091602E-02  0.1395668E-01  0.3156160E-01     5.774  0.1157872E-03  0.2199023E-02  0.3272419E-02
   160.003  0.3091243E-02  0.1396101E-01  0.3154288E-01     5.774  0.1160059E-03  0.2200028E-02  0.3257278E-02
   160.007  0.3090864E-02  0.1396633E-01  0.3152745E-01     5.774  0.1162339E-03  0.2199421E-02  0.3239231E-02
   160.011  0.3090468E-02  0.1398557E-01  0.3152344E-01     5.774  0.1164610E-03  0.2204446E-02  0.3207818E-02
   160.015  0.3090064E-02  0.1400843E-01  0.3152571E-01     5.774  0.1166814E-03  0.2214145E-02  0.3169770E-02
   160.019  0.3089642E-02  0.1402799E-01  0.3152559E-01     5.774  0.1168984E-03  0.2223894E-02  0.3132297E-02
   160.023  0.3089128E-02  0.1404398E-01  0.3151517E-01     5.774  0.1170585E-03  0.2233038E-02  0.3106173E-02
   160.027  0.3088510E-02  0.1405776E-01  0.3149400E-01     5.774  0.1171176E-03  0.2241704E-02  0.3086917E-02
   160.031  0.3087802E-02  0.1406885E-01  0.3146636E-01     5.775  0.1170735E-03  0.2249689E-02  0.3075031E-02
   160.035  0.3087020E-02  0.1407611E-01  0.3143182E-01     5.775  0.1169283E-03  0.2257539E-02  0.3068422E-02
   160.040  0.3086182E-02  0.1409123E-01  0.3140410E-01     5.775  0.1166840E-03  0.2269536E-02  0.3059574E-02
   160.044  0.3085308E-02  0.1410792E-01  0.3137877E-01     5.775  0.1163452E-03  0.2279250E-02  0.3059952E-02
   160.048  0.3084417E-02  0.1412080E-01  0.3135300E-01     5.775  0.1159197E-03  0.2288896E-02  0.3067175E-02
   160.052  0.3083530E-02  0.1413685E-01  0.3133489E-01     5.775  0.1154140E-03  0.2303740E-02  0.3071941E-02
   160.056  0.3082641E-02  0.1415164E-01  0.3131736E-01     5.775  0.1147585E-03  0.2321138E-02  0.3071998E-02
   160.060  0.3081746E-02  0.1416452E-01  0.3129785E-01     5.775  0.1139537E-03  0.2336947E-02  0.3071664E-02
   160.064  0.3080876E-02  0.1417166E-01  0.3127832E-01     5.775  0.1130164E-03  0.2351192E-02  0.3073342E-02
   160.068  0.3080046E-02  0.1417952E-01  0.3126898E-01     5.775  0.1119703E-03  0.2359953E-02  0.3078039E-02
   160.072  0.3079268E-02  0.1418107E-01  0.3125622E-01     5.775  0.1108455E-03  0.2367137E-02  0.3085261E-02
   160.076  0.3078531E-02  0.1417835E-01  0.3124258E-01     5.775  0.1096515E-03  0.2369382E-02  0.3094550E-02
   160.080  0.3077831E-02  0.1417540E-01  0.3123338E-01     5.775  0.1084024E-03  0.2364578E-02  0.3105224E-02
   160.084  0.3077173E-02  0.1418510E-01  0.3123936E-01     5.776  0.1071198E-03  0.2349712E-02  0.3120434E-02
   160.088  0.3076566E-02  0.1419197E-01  0.3124291E-01     5.776  0.1058284E-03  0.2330047E-02  0.3131462E-02
   160.092  0.3076004E-02  0.1420296E-01  0.3125659E-01     5.776  0.1045440E-03  0.2302548E-02  0.3154273E-02
   160.096  0.3075499E-02  0.1421056E-01  0.3127005E-01     5.776  0.1032944E-03  0.2270983E-02  0.3180838E-02
   160.100  0.3075061E-02  0.1421295E-01  0.3128093E-01     5.776  0.1021101E-03  0.2239124E-02  0.3200742E-02
   160.104  0.3074702E-02  0.1420886E-01  0.3129219E-01     5.776  0.1010204E-03  0.2207960E-02  0.3218336E-02
   160.108  0.3074428E-02  0.1420403E-01  0.3130526E-01     5.776  0.1000539E-03  0.2183851E-02  0.3223879E-02
   160.113  0.3074248E-02  0.1419647E-01  0.3132201E-01     5.776  0.9923790E-04  0.2161425E-02  0.3221420E-02
   160.117  0.3074148E-02  0.1419003E-01  0.3134187E-01     5.776  0.9861260E-04  0.2147118E-02  0.3208299E-02
   160.121  0.3074113E-02  0.1418978E-01  0.3136867E-01     5.776  0.9820354E-04  0.2138534E-02  0.3185146E-02
   160.125  0.3074144E-02  0.1418702E-01  0.3139501E-01     5.776  0.9802413E-04  0.2137465E-02  0.3161455E-02
   160.129  0.3074248E-02  0.1417834E-01  0.3141909E-01     5.776  0.9807827E-04  0.2138958E-02  0.3141407E-02
   160.133  0.3074424E-02  0.1417112E-01  0.3144650E-01     5.776  0.9836570E-04  0.2141621E-02  0.3127733E-02
   160.137  0.3074669E-02  0.1416459E-01  0.3147513E-01     5.777  0.9888065E-04  0.2144961E-02  0.3121509E-02
   160.141  0.3075006E-02  0.1415687E-01  0.3150583E-01     5.777  0.9959485E-04  0.2149813E-02  0.3117910E-02
   160.145  0.3075406E-02  0.1415140E-01  0.3153734E-01     5.777  0.1004506E-03  0.2156921E-02  0.3105341E-02
   160.149  0.3075841E-02  0.1414461E-01  0.3156613E-01     5.777  0.1013825E-03  0.2162217E-02  0.3090209E-02
   160.153  0.3076309E-02  0.1413416E-01  0.3159015E-01     5.777  0.1023684E-03  0.2167134E-02  0.3071647E-02
   160.157  0.3076799E-02  0.1411911E-01  0.3160788E-01     5.777  0.1033876E-03  0.2170516E-02  0.3051031E-02
   160.161  0.3077300E-02  0.1410626E-01  0.3162521E-01     5.777  0.1044157E-03  0.2171393E-02  0.3033976E-02
   160.165  0.3077799E-02  0.1409229E-01  0.3163694E-01     5.777  0.1054279E-03  0.2173644E-02  0.3013196E-02
   160.169  0.3078289E-02  0.1407430E-01  0.3163875E-01     5.777  0.1064030E-03  0.2176030E-02  0.2990520E-02
   160.173  0.3078758E-02  0.1405412E-01  0.3163191E-01     5.777  0.1073191E-03  0.2175966E-02  0.2967390E-02
   160.177  0.3079194E-02  0.1402801E-01  0.3161798E-01     5.777  0.1081524E-03  0.2177231E-02  0.2944121E-02
   160.182  0.3079586E-02  0.1400264E-01  0.3159805E-01     5.777  0.1088778E-03  0.2176617E-02  0.2924770E-02
   160.186  0.3079933E-02  0.1397601E-01  0.3157184E-01     5.777  0.1094885E-03  0.2174877E-02  0.2909787E-02
   160.190  0.3080306E-02  0.1395011E-01  0.3155115E-01     5.777  0.1100420E-03  0.2173221E-02  0.2896676E-02
   160.194  0.3080733E-02  0.1393240E-01  0.3154398E-01     5.778  0.1105246E-03  0.2167238E-02  0.2895593E-02
   160.198  0.3081202E-02  0.1391895E-01  0.3154265E-01     5.778  0.1109246E-03  0.2155163E-02  0.2903867E-02
   160.202  0.3081702E-02  0.1390591E-01  0.3154471E-01     5.778  0.1112297E-03  0.2143820E-02  0.2919213E-02
   160.206  0.3082220E-02  0.1390212E-01  0.3155585E-01     5.778  0.1114324E-03  0.2130787E-02  0.2940294E-02
   160.210  0.3082743E-02  0.1390199E-01  0.3156822E-01     5.778  0.1115275E-03  0.2121095E-02  0.2959974E-02
   160.214  0.3083256E-02  0.1390048E-01  0.3157653E-01     5.778  0.1115127E-03  0.2112903E-02  0.2981564E-02
   160.218  0.3083757E-02  0.1389757E-01  0.3158023E-01     5.778  0.1114072E-03  0.2105973E-02  0.3002762E-02
   160.222  0.3084279E-02  0.1389355E-01  0.3157937E-01     5.778  0.1112984E-03  0.2099133E-02  0.3027145E-02
   160.226  0.3084820E-02  0.1388716E-01  0.3157965E-01     5.778  0.1111959E-03  0.2095229E-02  0.3049558E-02
   160.230  0.3085406E-02  0.1388401E-01  0.3158548E-01     5.778  0.1110976E-03  0.2094967E-02  0.3066143E-02
   160.234  0.3086051E-02  0.1388236E-01  0.3159334E-01     5.778  0.1110127E-03  0.2097032E-02  0.3080172E-02
   160.238  0.3086756E-02  0.1387924E-01  0.3160280E-01     5.778  0.1109492E-03  0.2100032E-02  0.3096710E-02
   160.242  0.3087510E-02  0.1388602E-01  0.3162218E-01     5.778  0.1109096E-03  0.2096161E-02  0.3129140E-02
   160.246  0.3088303E-02  0.1389377E-01  0.3164514E-01     5.778  0.1108996E-03  0.2091233E-02  0.3166082E-02
   160.251  0.3089123E-02  0.1390000E-01  0.3166655E-01     5.779  0.1109250E-03  0.2086823E-02  0.3202437E-02
   160.255  0.3089949E-02  0.1390451E-01  0.3168329E-01     5.779  0.1109866E-03  0.2084670E-02  0.3237361E-02
   160.259  0.3090760E-02  0.1390803E-01  0.3169392E-01     5.779  0.1110836E-03  0.2083637E-02  0.3266257E-02
   160.263  0.3091531E-02  0.1391049E-01  0.3169731E-01     5.779  0.1112140E-03  0.2083514E-02  0.3289883E-02
   160.267  0.3092244E-02  0.1391507E-01  0.3169659E-01     5.779  0.1113720E-03  0.2082081E-02  0.3313257E-02
   160.271  0.3092878E-02  0.1391952E-01  0.3168862E-01     5.779  0.1115532E-03  0.2081482E-02  0.3332080E-02
   160.275  0.3093427E-02  0.1392333E-01  0.3167150E-01     5.779  0.1117331E-03  0.2080789E-02  0.3342733E-02
   160.279  0.3093879E-02  0.1392857E-01  0.3164761E-01     5.779  0.1118977E-03  0.2081547E-02  0.3344061E-02
   160.283  0.3094221E-02  0.1394061E-01  0.3162369E-01     5.779  0.1120396E-03  0.2085486E-02  0.3332658E-02
   160.287  0.3094463E-02  0.1395139E-01  0.3159476E-01     5.779  0.1121466E-03  0.2089518E-02  0.3311451E-02
   160.291  0.3094613E-02  0.1395957E-01  0.3156145E-01     5.779  0.1122089E-03  0.2092554E-02  0.3282657E-02
   160.295  0.3094666E-02  0.1396614E-01  0.3152502E-01     5.779  0.1122237E-03  0.2094507E-02  0.3245618E-02
   160.299  0.3094621E-02  0.1397129E-01  0.3148409E-01     5.779  0.1121936E-03  0.2095891E-02  0.3201111E-02
   160.303  0.3094547E-02  0.1397585E-01  0.3144692E-01     5.779  0.1121617E-03  0.2096754E-02  0.3160933E-02
   160.307  0.3094463E-02  0.1398059E-01  0.3141273E-01     5.780  0.1121389E-03  0.2097124E-02  0.3131673E-02
   160.311  0.3094371E-02  0.1398468E-01  0.3138181E-01     5.780  0.1121259E-03  0.2097155E-02  0.3108804E-02
   160.315  0.3094272E-02  0.1398819E-01  0.3135427E-01     5.780  0.1121226E-03  0.2097183E-02  0.3092579E-02
   160.320  0.3094158E-02  0.1399105E-01  0.3132897E-01     5.780  0.1121233E-03  0.2097202E-02  0.3080361E-02
   160.324  0.3094015E-02  0.1399352E-01  0.3130446E-01     5.780  0.1121020E-03  0.2096280E-02  0.3069956E-02
   160.328  0.3093842E-02  0.1399647E-01  0.3127900E-01     5.780  0.1120540E-03  0.2094009E-02  0.3060867E-02
   160.332  0.3093644E-02  0.1399978E-01  0.3125160E-01     5.780  0.1119768E-03  0.2091115E-02  0.3052435E-02
   160.336  0.3093425E-02  0.1400444E-01  0.3122491E-01     5.780  0.1118717E-03  0.2089258E-02  0.3045898E-02
   160.340  0.3093189E-02  0.1400643E-01  0.3119788E-01     5.780  0.1117411E-03  0.2086522E-02  0.3039761E-02
   160.344  0.3092941E-02  0.1400657E-01  0.3116998E-01     5.780  0.1115879E-03  0.2083036E-02  0.3032800E-02
   160.348  0.3092686E-02  0.1400654E-01  0.3114234E-01     5.780  0.1114162E-03  0.2079882E-02  0.3026646E-02
   160.352  0.3092409E-02  0.1400631E-01  0.3111301E-01     5.780  0.1112206E-03  0.2077252E-02  0.3019346E-02
   160.356  0.3092106E-02  0.1400647E-01  0.3108399E-01     5.780  0.1109997E-03  0.2073020E-02  0.3009155E-02
   160.360  0.3091782E-02  0.1401590E-01  0.3106272E-01     5.781  0.1107586E-03  0.2068769E-02  0.2999785E-02
   160.364  0.3091445E-02  0.1403103E-01  0.3104800E-01     5.781  0.1105038E-03  0.2065083E-02  0.2988912E-02
   160.368  0.3091100E-02  0.1404946E-01  0.3103674E-01     5.781  0.1102410E-03  0.2060500E-02  0.2979988E-02
   160.372  0.3090704E-02  0.1406678E-01  0.3102373E-01     5.781  0.1100496E-03  0.2055316E-02  0.2969972E-02
   160.376  0.3090215E-02  0.1408678E-01  0.3100532E-01     5.781  0.1099663E-03  0.2045774E-02  0.2951819E-02
   160.380  0.3089641E-02  0.1411004E-01  0.3098387E-01     5.781  0.1099938E-03  0.2029950E-02  0.2932414E-02
   160.384  0.3088947E-02  0.1413249E-01  0.3095559E-01     5.781  0.1102079E-03  0.2010479E-02  0.2907338E-02
   160.388  0.3088120E-02  0.1415484E-01  0.3091985E-01     5.781  0.1106493E-03  0.1989962E-02  0.2874224E-02
   160.393  0.3087182E-02  0.1417633E-01  0.3087849E-01     5.781  0.1113121E-03  0.1968516E-02  0.2838861E-02
   160.397  0.3086155E-02  0.1419517E-01  0.3083234E-01     5.781  0.1121822E-03  0.1948018E-02  0.2802755E-02
   160.401  0.3085071E-02  0.1421112E-01  0.3078413E-01     5.781  0.1132445E-03  0.1930635E-02  0.2767952E-02
   160.405  0.3083956E-02  0.1422292E-01  0.3073387E-01     5.781  0.1144756E-03  0.1915604E-02  0.2737241E-02
   160.409  0.3082832E-02  0.1423248E-01  0.3068710E-01     5.781  0.1158474E-03  0.1903439E-02  0.2711256E-02
   160.413  0.3081706E-02  0.1423633E-01  0.3063486E-01     5.781  0.1173283E-03  0.1896440E-02  0.2697280E-02
   160.417  0.3080609E-02  0.1423897E-01  0.3059518E-01     5.782  0.1188784E-03  0.1892092E-02  0.2691396E-02
   160.421  0.3079567E-02  0.1425016E-01  0.3057060E-01     5.782  0.1204555E-03  0.1871648E-02  0.2692680E-02
   160.425  0.3078605E-02  0.1425512E-01  0.3055213E-01     5.782  0.1220162E-03  0.1859294E-02  0.2704072E-02
   160.429  0.3077749E-02  0.1425222E-01  0.3053215E-01     5.782  0.1235165E-03  0.1855669E-02  0.2714590E-02
   160.433  0.3077018E-02  0.1424172E-01  0.3051494E-01     5.782  0.1249162E-03  0.1861142E-02  0.2726747E-02
   160.437  0.3076423E-02  0.1422683E-01  0.3050331E-01     5.782  0.1261769E-03  0.1875214E-02  0.2744442E-02
   160.441  0.3075960E-02  0.1420968E-01  0.3049543E-01     5.782  0.1272672E-03  0.1894362E-02  0.2769903E-02
   160.445  0.3075632E-02  0.1418664E-01  0.3049016E-01     5.782  0.1281605E-03  0.1919853E-02  0.2800077E-02
   160.449  0.3075443E-02  0.1416746E-01  0.3049255E-01     5.782  0.1288340E-03  0.1952999E-02  0.2841832E-02
   160.453  0.3075394E-02  0.1415636E-01  0.3050728E-01     5.782  0.1292738E-03  0.1979347E-02  0.2892356E-02
   160.457  0.3075487E-02  0.1415550E-01  0.3053558E-01     5.782  0.1294711E-03  0.1992019E-02  0.2946612E-02
   160.462  0.3075716E-02  0.1415245E-01  0.3056512E-01     5.782  0.1294244E-03  0.2008139E-02  0.3001830E-02
   160.466  0.3076069E-02  0.1414779E-01  0.3059923E-01     5.782  0.1291379E-03  0.2026547E-02  0.3060544E-02
   160.470  0.3076526E-02  0.1414293E-01  0.3063481E-01     5.782  0.1286142E-03  0.2045889E-02  0.3115503E-02
   160.474  0.3077080E-02  0.1413745E-01  0.3066985E-01     5.783  0.1278697E-03  0.2067412E-02  0.3166231E-02
   160.478  0.3077723E-02  0.1413690E-01  0.3070990E-01     5.783  0.1269298E-03  0.2078400E-02  0.3215706E-02
   160.482  0.3078427E-02  0.1414412E-01  0.3075651E-01     5.783  0.1258181E-03  0.2077308E-02  0.3266963E-02
   160.486  0.3079177E-02  0.1415169E-01  0.3079881E-01     5.783  0.1245770E-03  0.2074283E-02  0.3312986E-02
   160.490  0.3079962E-02  0.1415765E-01  0.3083765E-01     5.783  0.1232555E-03  0.2070163E-02  0.3350257E-02
   160.494  0.3080760E-02  0.1416143E-01  0.3087152E-01     5.783  0.1218871E-03  0.2066509E-02  0.3373884E-02
   160.498  0.3081549E-02  0.1416442E-01  0.3089641E-01     5.783  0.1205058E-03  0.2061209E-02  0.3388003E-02
   160.502  0.3082300E-02  0.1416968E-01  0.3091786E-01     5.783  0.1191543E-03  0.2061188E-02  0.3382020E-02
   160.506  0.3082991E-02  0.1417482E-01  0.3093127E-01     5.783  0.1178717E-03  0.2064581E-02  0.3362980E-02
   160.510  0.3083626E-02  0.1417719E-01  0.3093473E-01     5.783  0.1166981E-03  0.2062979E-02  0.3331494E-02
   160.514  0.3084193E-02  0.1417783E-01  0.3093508E-01     5.783  0.1156614E-03  0.2061952E-02  0.3286703E-02
   160.518  0.3084675E-02  0.1417734E-01  0.3092091E-01     5.783  0.1147836E-03  0.2060948E-02  0.3235117E-02
   160.522  0.3085061E-02  0.1417463E-01  0.3089955E-01     5.783  0.1140847E-03  0.2060038E-02  0.3175160E-02
   160.526  0.3085339E-02  0.1416940E-01  0.3086932E-01     5.783  0.1135791E-03  0.2059681E-02  0.3105806E-02
   160.530  0.3085550E-02  0.1416216E-01  0.3083615E-01     5.783  0.1132300E-03  0.2059050E-02  0.3034737E-02
   160.535  0.3085746E-02  0.1415087E-01  0.3080613E-01     5.784  0.1129962E-03  0.2061692E-02  0.2969079E-02
   160.539  0.3085922E-02  0.1414133E-01  0.3077367E-01     5.784  0.1128833E-03  0.2061909E-02  0.2909008E-02
   160.543  0.3086069E-02  0.1412940E-01  0.3074169E-01     5.784  0.1128197E-03  0.2062689E-02  0.2853013E-02
   160.547  0.3086213E-02  0.1411805E-01  0.3070831E-01     5.784  0.1127447E-03  0.2066071E-02  0.2799320E-02
   160.551  0.3086348E-02  0.1410375E-01  0.3067698E-01     5.784  0.1126608E-03  0.2070090E-02  0.2746813E-02
   160.555  0.3086469E-02  0.1408913E-01  0.3064480E-01     5.784  0.1125739E-03  0.2074928E-02  0.2696176E-02
   160.559  0.3086568E-02  0.1408074E-01  0.3061746E-01     5.784  0.1124911E-03  0.2074077E-02  0.2656174E-02
   160.563  0.3086628E-02  0.1407601E-01  0.3059345E-01     5.784  0.1124365E-03  0.2067613E-02  0.2624157E-02
   160.567  0.3086622E-02  0.1407400E-01  0.3056811E-01     5.784  0.1124477E-03  0.2058721E-02  0.2598019E-02
   160.571  0.3086550E-02  0.1408329E-01  0.3055074E-01     5.784  0.1125244E-03  0.2041805E-02  0.2590231E-02
   160.575  0.3086414E-02  0.1410162E-01  0.3053882E-01     5.784  0.1126634E-03  0.2019185E-02  0.2601892E-02
   160.579  0.3086229E-02  0.1412057E-01  0.3052623E-01     5.784  0.1128564E-03  0.1996543E-02  0.2616038E-02
   160.583  0.3086013E-02  0.1413772E-01  0.3051211E-01     5.784  0.1130958E-03  0.1975410E-02  0.2631516E-02
   160.587  0.3085772E-02  0.1415965E-01  0.3050251E-01     5.784  0.1133735E-03  0.1946450E-02  0.2648830E-02
   160.591  0.3085509E-02  0.1417892E-01  0.3049230E-01     5.784  0.1136827E-03  0.1919870E-02  0.2666006E-02
   160.595  0.3085233E-02  0.1419555E-01  0.3047935E-01     5.785  0.1140136E-03  0.1897153E-02  0.2682868E-02
   160.599  0.3084959E-02  0.1420740E-01  0.3046496E-01     5.785  0.1143538E-03  0.1879839E-02  0.2695850E-02
   160.603  0.3084695E-02  0.1421551E-01  0.3044917E-01     5.785  0.1146933E-03  0.1866836E-02  0.2707971E-02
   160.608  0.3084457E-02  0.1421867E-01  0.3043300E-01     5.785  0.1150212E-03  0.1857579E-02  0.2716468E-02
   160.612  0.3084264E-02  0.1421926E-01  0.3041860E-01     5.785  0.1153255E-03  0.1855087E-02  0.2720774E-02
   160.616  0.3084118E-02  0.1421152E-01  0.3040277E-01     5.785  0.1155987E-03  0.1854778E-02  0.2720517E-02
   160.620  0.3084002E-02  0.1421116E-01  0.3039597E-01     5.785  0.1158414E-03  0.1853571E-02  0.2732791E-02
   160.624  0.3083923E-02  0.1420660E-01  0.3038700E-01     5.785  0.1160592E-03  0.1857411E-02  0.2753337E-02
   160.628  0.3083885E-02  0.1419851E-01  0.3037576E-01     5.785  0.1162495E-03  0.1862083E-02  0.2778030E-02
   160.632  0.3083877E-02  0.1419229E-01  0.3036631E-01     5.785  0.1164095E-03  0.1873979E-02  0.2808840E-02
   160.636  0.3083900E-02  0.1418960E-01  0.3036232E-01     5.785  0.1165366E-03  0.1885007E-02  0.2851326E-02
   160.640  0.3083962E-02  0.1418825E-01  0.3036130E-01     5.785  0.1166332E-03  0.1896617E-02  0.2901394E-02
   160.644  0.3084063E-02  0.1418417E-01  0.3036033E-01     5.785  0.1166998E-03  0.1911876E-02  0.2949493E-02
   160.648  0.3084200E-02  0.1418300E-01  0.3036146E-01     5.785  0.1167361E-03  0.1922855E-02  0.2996470E-02
   160.652  0.3084367E-02  0.1418323E-01  0.3036484E-01     5.786  0.1167427E-03  0.1930214E-02  0.3040941E-02
   160.656  0.3084558E-02  0.1418137E-01  0.3036864E-01     5.786  0.1167240E-03  0.1939700E-02  0.3083111E-02
   160.660  0.3084773E-02  0.1419318E-01  0.3038080E-01     5.786  0.1166693E-03  0.1963278E-02  0.3107817E-02
   160.664  0.3085008E-02  0.1420866E-01  0.3040134E-01     5.786  0.1165761E-03  0.1970163E-02  0.3126439E-02
   160.668  0.3085256E-02  0.1422172E-01  0.3042069E-01     5.786  0.1164463E-03  0.1976803E-02  0.3140472E-02
   160.673  0.3085509E-02  0.1423607E-01  0.3043821E-01     5.786  0.1162823E-03  0.1985697E-02  0.3140481E-02
   160.677  0.3085733E-02  0.1424909E-01  0.3045224E-01     5.786  0.1160989E-03  0.1995184E-02  0.3135230E-02
   160.681  0.3085907E-02  0.1426170E-01  0.3046171E-01     5.786  0.1159051E-03  0.2005885E-02  0.3124434E-02
   160.685  0.3086028E-02  0.1427375E-01  0.3046513E-01     5.786  0.1157054E-03  0.2017792E-02  0.3107018E-02
   160.689  0.3086089E-02  0.1428551E-01  0.3046346E-01     5.786  0.1155038E-03  0.2031290E-02  0.3082877E-02
   160.693  0.3086070E-02  0.1429812E-01  0.3045671E-01     5.786  0.1153139E-03  0.2047831E-02  0.3051915E-02
   160.697  0.3085967E-02  0.1431544E-01  0.3044824E-01     5.786  0.1151482E-03  0.2065350E-02  0.3021971E-02
   160.701  0.3085822E-02  0.1434220E-01  0.3045027E-01     5.786  0.1150331E-03  0.2088700E-02  0.2995390E-02
   160.705  0.3085644E-02  0.1436732E-01  0.3044997E-01     5.786  0.1149740E-03  0.2114220E-02  0.2970116E-02
   160.709  0.3085435E-02  0.1439007E-01  0.3044836E-01     5.787  0.1149717E-03  0.2138625E-02  0.2943464E-02
   160.713  0.3085180E-02  0.1441103E-01  0.3044030E-01     5.787  0.1150047E-03  0.2162477E-02  0.2912674E-02
   160.717  0.3084880E-02  0.1442806E-01  0.3042807E-01     5.787  0.1150657E-03  0.2183511E-02  0.2879683E-02
   160.721  0.3084562E-02  0.1443979E-01  0.3041654E-01     5.787  0.1151249E-03  0.2200223E-02  0.2843480E-02
   160.725  0.3084254E-02  0.1444777E-01  0.3040268E-01     5.787  0.1151499E-03  0.2212358E-02  0.2807590E-02
   160.729  0.3083962E-02  0.1445203E-01  0.3038736E-01     5.787  0.1151398E-03  0.2219330E-02  0.2772458E-02
   160.733  0.3083694E-02  0.1445054E-01  0.3037163E-01     5.787  0.1150949E-03  0.2223619E-02  0.2737170E-02
   160.738  0.3083457E-02  0.1444625E-01  0.3035816E-01     5.787  0.1150165E-03  0.2219445E-02  0.2701726E-02
   160.742  0.3083255E-02  0.1443682E-01  0.3034169E-01     5.787  0.1149059E-03  0.2210093E-02  0.2670225E-02
   160.746  0.3083093E-02  0.1443476E-01  0.3033463E-01     5.787  0.1147669E-03  0.2200459E-02  0.2646350E-02
   160.750  0.3082974E-02  0.1443596E-01  0.3033401E-01     5.787  0.1146017E-03  0.2188578E-02  0.2630315E-02
   160.754  0.3082901E-02  0.1443367E-01  0.3033426E-01     5.787  0.1144160E-03  0.2174010E-02  0.2614488E-02
   160.758  0.3082875E-02  0.1442850E-01  0.3033421E-01     5.787  0.1142140E-03  0.2157573E-02  0.2601656E-02
   160.762  0.3082896E-02  0.1442726E-01  0.3034096E-01     5.787  0.1140009E-03  0.2141870E-02  0.2597022E-02
   160.766  0.3082961E-02  0.1442950E-01  0.3035247E-01     5.787  0.1137835E-03  0.2131962E-02  0.2591046E-02
   160.770  0.3083069E-02  0.1442829E-01  0.3036177E-01     5.788  0.1135662E-03  0.2120538E-02  0.2587386E-02
   160.774  0.3083234E-02  0.1442550E-01  0.3037084E-01     5.788  0.1133453E-03  0.2107904E-02  0.2586320E-02
   160.778  0.3083464E-02  0.1441936E-01  0.3038204E-01     5.788  0.1131196E-03  0.2092836E-02  0.2586425E-02
   160.782  0.3083751E-02  0.1441446E-01  0.3039253E-01     5.788  0.1128937E-03  0.2078988E-02  0.2588220E-02
   160.786  0.3084088E-02  0.1440885E-01  0.3040511E-01     5.788  0.1126753E-03  0.2066093E-02  0.2592514E-02
   160.790  0.3084463E-02  0.1440292E-01  0.3041376E-01     5.788  0.1124699E-03  0.2053511E-02  0.2598756E-02
   160.794  0.3084864E-02  0.1439734E-01  0.3042047E-01     5.788  0.1122801E-03  0.2041499E-02  0.2607089E-02
   160.798  0.3085254E-02  0.1439303E-01  0.3042713E-01     5.788  0.1120517E-03  0.2029774E-02  0.2617931E-02
   160.803  0.3085617E-02  0.1439332E-01  0.3043376E-01     5.788  0.1117760E-03  0.2019578E-02  0.2631228E-02
   160.807  0.3085941E-02  0.1439518E-01  0.3043906E-01     5.788  0.1114593E-03  0.2009642E-02  0.2645600E-02
   160.811  0.3086217E-02  0.1439986E-01  0.3044178E-01     5.788  0.1111099E-03  0.2002242E-02  0.2661289E-02
   160.815  0.3086438E-02  0.1440624E-01  0.3044263E-01     5.788  0.1107322E-03  0.1997969E-02  0.2676325E-02
   160.819  0.3086598E-02  0.1441340E-01  0.3044046E-01     5.788  0.1103350E-03  0.1995956E-02  0.2692777E-02
   160.823  0.3086689E-02  0.1442130E-01  0.3043634E-01     5.788  0.1099272E-03  0.1996118E-02  0.2710553E-02
   160.827  0.3086709E-02  0.1442811E-01  0.3043094E-01     5.789  0.1095188E-03  0.1999021E-02  0.2729456E-02
   160.831  0.3086676E-02  0.1443403E-01  0.3042180E-01     5.789  0.1091113E-03  0.2003125E-02  0.2746518E-02
   160.835  0.3086606E-02  0.1443756E-01  0.3041061E-01     5.789  0.1087065E-03  0.2006925E-02  0.2761201E-02
   160.839  0.3086499E-02  0.1443807E-01  0.3039664E-01     5.789  0.1083148E-03  0.2010426E-02  0.2771954E-02
   160.843  0.3086351E-02  0.1443674E-01  0.3038182E-01     5.789  0.1079449E-03  0.2014810E-02  0.2779260E-02
   160.847  0.3086149E-02  0.1443488E-01  0.3036545E-01     5.789  0.1075820E-03  0.2018886E-02  0.2782478E-02
   160.851  0.3085899E-02  0.1443264E-01  0.3034830E-01     5.789  0.1072246E-03  0.2022460E-02  0.2777422E-02
   160.855  0.3085608E-02  0.1442857E-01  0.3033200E-01     5.789  0.1068794E-03  0.2025596E-02  0.2766988E-02
   160.859  0.3085282E-02  0.1442222E-01  0.3031439E-01     5.789  0.1065540E-03  0.2029624E-02  0.2750732E-02
   160.864  0.3084928E-02  0.1441291E-01  0.3029588E-01     5.789  0.1062560E-03  0.2035178E-02  0.2731148E-02
   160.868  0.3084558E-02  0.1439950E-01  0.3027806E-01     5.789  0.1059971E-03  0.2040669E-02  0.2709610E-02
   160.872  0.3084207E-02  0.1438700E-01  0.3026591E-01     5.789  0.1057974E-03  0.2050510E-02  0.2693206E-02
   160.876  0.3083882E-02  0.1438311E-01  0.3026735E-01     5.789  0.1056645E-03  0.2059650E-02  0.2679145E-02
   160.880  0.3083594E-02  0.1437854E-01  0.3027196E-01     5.789  0.1056024E-03  0.2068182E-02  0.2667961E-02
   160.884  0.3083346E-02  0.1437181E-01  0.3027870E-01     5.789  0.1056141E-03  0.2077283E-02  0.2661254E-02
   160.888  0.3083135E-02  0.1436397E-01  0.3028883E-01     5.790  0.1057028E-03  0.2087771E-02  0.2655330E-02
   160.892  0.3082957E-02  0.1435795E-01  0.3030057E-01     5.790  0.1058690E-03  0.2100150E-02  0.2654888E-02
   160.896  0.3082813E-02  0.1436297E-01  0.3032729E-01     5.790  0.1061082E-03  0.2110421E-02  0.2663370E-02
   160.900  0.3082708E-02  0.1436788E-01  0.3035328E-01     5.790  0.1064149E-03  0.2122860E-02  0.2673287E-02
   160.904  0.3082643E-02  0.1437137E-01  0.3038035E-01     5.790  0.1067824E-03  0.2135266E-02  0.2687115E-02
   160.908  0.3082620E-02  0.1437327E-01  0.3040656E-01     5.790  0.1072003E-03  0.2148606E-02  0.2701600E-02
   160.912  0.3082639E-02  0.1437304E-01  0.3043138E-01     5.790  0.1076590E-03  0.2162765E-02  0.2716529E-02
   160.916  0.3082697E-02  0.1437125E-01  0.3045432E-01     5.790  0.1081459E-03  0.2176919E-02  0.2732859E-02
   160.921  0.3082794E-02  0.1436737E-01  0.3047595E-01     5.790  0.1086484E-03  0.2191614E-02  0.2749108E-02
   160.925  0.3082926E-02  0.1436131E-01  0.3049381E-01     5.790  0.1091534E-03  0.2205973E-02  0.2764742E-02
   160.929  0.3083087E-02  0.1435470E-01  0.3050886E-01     5.790  0.1096485E-03  0.2218724E-02  0.2779016E-02
   160.933  0.3083273E-02  0.1434593E-01  0.3051615E-01     5.790  0.1101211E-03  0.2231300E-02  0.2792713E-02
   160.937  0.3083464E-02  0.1433554E-01  0.3052062E-01     5.790  0.1105670E-03  0.2242379E-02  0.2803943E-02
   160.941  0.3083555E-02  0.1432366E-01  0.3051161E-01     5.790  0.1110812E-03  0.2252554E-02  0.2817787E-02
   160.945  0.3083510E-02  0.1431838E-01  0.3049288E-01     5.790  0.1116979E-03  0.2256441E-02  0.2844001E-02
   160.949  0.3083330E-02  0.1432158E-01  0.3047026E-01     5.791  0.1124033E-03  0.2252794E-02  0.2883554E-02
   160.953  0.3083018E-02  0.1432441E-01  0.3043399E-01     5.791  0.1131817E-03  0.2246740E-02  0.2921790E-02
   160.957  0.3082581E-02  0.1432665E-01  0.3038968E-01     5.791  0.1140148E-03  0.2238341E-02  0.2960283E-02
   160.961  0.3082058E-02  0.1432669E-01  0.3034135E-01     5.791  0.1149333E-03  0.2228580E-02  0.2999356E-02
   160.965  0.3081475E-02  0.1432758E-01  0.3029314E-01     5.791  0.1159408E-03  0.2216822E-02  0.3036883E-02
   160.969  0.3080844E-02  0.1434823E-01  0.3026670E-01     5.791  0.1170133E-03  0.2184282E-02  0.3063235E-02
   160.973  0.3080177E-02  0.1436736E-01  0.3024185E-01     5.791  0.1181239E-03  0.2153760E-02  0.3085966E-02
   160.977  0.3079490E-02  0.1438421E-01  0.3021758E-01     5.791  0.1192437E-03  0.2125760E-02  0.3103467E-02
   160.982  0.3078798E-02  0.1440551E-01  0.3020436E-01     5.791  0.1203428E-03  0.2109873E-02  0.3105993E-02
   160.986  0.3078117E-02  0.1442286E-01  0.3019024E-01     5.791  0.1213914E-03  0.2097074E-02  0.3102170E-02
   160.990  0.3077463E-02  0.1443503E-01  0.3017638E-01     5.791  0.1223611E-03  0.2086320E-02  0.3092960E-02
   160.994  0.3076841E-02  0.1444076E-01  0.3016443E-01     5.791  0.1232266E-03  0.2078079E-02  0.3078512E-02
   160.998  0.3076263E-02  0.1444162E-01  0.3015231E-01     5.792  0.1239653E-03  0.2072547E-02  0.3059491E-02
   161.002  0.3075751E-02  0.1443652E-01  0.3013837E-01     5.792  0.1245612E-03  0.2068846E-02  0.3040982E-02
   161.006  0.3075348E-02  0.1442659E-01  0.3012695E-01     5.792  0.1250138E-03  0.2068996E-02  0.3025027E-02
   161.010  0.3075063E-02  0.1441757E-01  0.3012722E-01     5.792  0.1253096E-03  0.2078115E-02  0.3007522E-02
   161.014  0.3074907E-02  0.1440849E-01  0.3013783E-01     5.792  0.1254387E-03  0.2089538E-02  0.2997937E-02
   161.018  0.3074881E-02  0.1439392E-01  0.3015133E-01     5.792  0.1253978E-03  0.2102065E-02  0.2988452E-02
   161.022  0.3074984E-02  0.1438044E-01  0.3016821E-01     5.792  0.1251865E-03  0.2123228E-02  0.2976747E-02
   161.026  0.3075211E-02  0.1436540E-01  0.3018998E-01     5.792  0.1248114E-03  0.2147932E-02  0.2962851E-02
   161.030  0.3075553E-02  0.1434867E-01  0.3021203E-01     5.792  0.1242837E-03  0.2175953E-02  0.2949027E-02
   161.034  0.3075999E-02  0.1432991E-01  0.3023464E-01     5.792  0.1236174E-03  0.2205028E-02  0.2934912E-02
   161.038  0.3076500E-02  0.1432684E-01  0.3027075E-01     5.792  0.1228443E-03  0.2219864E-02  0.2920071E-02
   161.043  0.3077038E-02  0.1433034E-01  0.3030906E-01     5.792  0.1219885E-03  0.2236920E-02  0.2906062E-02
   161.047  0.3077607E-02  0.1433429E-01  0.3034288E-01     5.792  0.1210740E-03  0.2253737E-02  0.2895490E-02
   161.051  0.3078194E-02  0.1433784E-01  0.3037274E-01     5.793  0.1201259E-03  0.2269683E-02  0.2887061E-02
   161.055  0.3078782E-02  0.1434105E-01  0.3039774E-01     5.793  0.1191710E-03  0.2284259E-02  0.2880352E-02
   161.059  0.3079355E-02  0.1434413E-01  0.3041823E-01     5.793  0.1182341E-03  0.2296480E-02  0.2874604E-02
   161.063  0.3079895E-02  0.1434717E-01  0.3043298E-01     5.793  0.1173413E-03  0.2306868E-02  0.2870621E-02
   161.067  0.3080388E-02  0.1435047E-01  0.3044023E-01     5.793  0.1165149E-03  0.2315572E-02  0.2868328E-02
   161.071  0.3080820E-02  0.1435432E-01  0.3044207E-01     5.793  0.1157757E-03  0.2316382E-02  0.2865696E-02
   161.075  0.3081166E-02  0.1435664E-01  0.3043518E-01     5.793  0.1151344E-03  0.2315092E-02  0.2860819E-02
   161.079  0.3081388E-02  0.1435816E-01  0.3041857E-01     5.793  0.1146034E-03  0.2312655E-02  0.2850372E-02
   161.083  0.3081448E-02  0.1436694E-01  0.3039642E-01     5.793  0.1142054E-03  0.2318821E-02  0.2833097E-02
   161.087  0.3081333E-02  0.1437483E-01  0.3036348E-01     5.793  0.1139657E-03  0.2324208E-02  0.2817987E-02
   161.091  0.3081037E-02  0.1438483E-01  0.3031574E-01     5.793  0.1139013E-03  0.2330589E-02  0.2805308E-02
   161.095  0.3080594E-02  0.1438854E-01  0.3025982E-01     5.793  0.1139726E-03  0.2328559E-02  0.2797491E-02
   161.099  0.3080080E-02  0.1438973E-01  0.3020495E-01     5.794  0.1140819E-03  0.2323079E-02  0.2795565E-02
   161.104  0.3079515E-02  0.1439009E-01  0.3014930E-01     5.794  0.1142164E-03  0.2314084E-02  0.2798210E-02
   161.108  0.3078930E-02  0.1438457E-01  0.3009692E-01     5.794  0.1143658E-03  0.2302950E-02  0.2802371E-02
   161.112  0.3078368E-02  0.1437568E-01  0.3005225E-01     5.794  0.1145135E-03  0.2288844E-02  0.2806287E-02
   161.116  0.3077844E-02  0.1436412E-01  0.3001390E-01     5.794  0.1146579E-03  0.2271197E-02  0.2811248E-02
   161.120  0.3077370E-02  0.1434911E-01  0.2998293E-01     5.794  0.1147941E-03  0.2250866E-02  0.2817388E-02
   161.124  0.3076958E-02  0.1433039E-01  0.2995617E-01     5.794  0.1149207E-03  0.2227690E-02  0.2824176E-02
   161.128  0.3076618E-02  0.1431525E-01  0.2994043E-01     5.794  0.1150344E-03  0.2206644E-02  0.2828260E-02
   161.132  0.3076344E-02  0.1431101E-01  0.2994225E-01     5.794  0.1151243E-03  0.2194709E-02  0.2822265E-02
   161.136  0.3076123E-02  0.1431130E-01  0.2995037E-01     5.794  0.1151787E-03  0.2185146E-02  0.2812164E-02
   161.140  0.3075958E-02  0.1431128E-01  0.2996345E-01     5.794  0.1151940E-03  0.2173949E-02  0.2796439E-02
   161.144  0.3075856E-02  0.1431036E-01  0.2997773E-01     5.795  0.1151688E-03  0.2161536E-02  0.2783525E-02
   161.148  0.3075820E-02  0.1430761E-01  0.2999457E-01     5.795  0.1151041E-03  0.2146639E-02  0.2773119E-02
   161.152  0.3075851E-02  0.1430303E-01  0.3001342E-01     5.795  0.1150004E-03  0.2129782E-02  0.2765115E-02
   161.156  0.3075947E-02  0.1429625E-01  0.3003068E-01     5.795  0.1148567E-03  0.2111995E-02  0.2759883E-02
   161.160  0.3076103E-02  0.1429360E-01  0.3005245E-01     5.795  0.1146687E-03  0.2097698E-02  0.2756209E-02
   161.164  0.3076325E-02  0.1430639E-01  0.3009290E-01     5.795  0.1144376E-03  0.2092432E-02  0.2751465E-02
   161.169  0.3076608E-02  0.1431810E-01  0.3013345E-01     5.795  0.1141679E-03  0.2086401E-02  0.2750655E-02
   161.173  0.3076943E-02  0.1433163E-01  0.3017193E-01     5.795  0.1138663E-03  0.2082084E-02  0.2751737E-02
   161.177  0.3077323E-02  0.1434215E-01  0.3021279E-01     5.795  0.1135385E-03  0.2079119E-02  0.2759426E-02
   161.181  0.3077736E-02  0.1435105E-01  0.3025134E-01     5.795  0.1131920E-03  0.2076988E-02  0.2774278E-02
   161.185  0.3078172E-02  0.1435837E-01  0.3028778E-01     5.795  0.1128351E-03  0.2076115E-02  0.2791433E-02
   161.189  0.3078617E-02  0.1436397E-01  0.3031714E-01     5.796  0.1124752E-03  0.2076334E-02  0.2814917E-02
   161.193  0.3079061E-02  0.1436898E-01  0.3034022E-01     5.796  0.1121213E-03  0.2078406E-02  0.2842520E-02
   161.197  0.3079493E-02  0.1437035E-01  0.3035734E-01     5.796  0.1117814E-03  0.2078819E-02  0.2873823E-02
   161.201  0.3079900E-02  0.1436940E-01  0.3036907E-01     5.796  0.1114647E-03  0.2079589E-02  0.2910998E-02
   161.205  0.3080279E-02  0.1436729E-01  0.3037398E-01     5.796  0.1111777E-03  0.2081230E-02  0.2950755E-02
   161.209  0.3080654E-02  0.1436277E-01  0.3037750E-01     5.796  0.1109204E-03  0.2083195E-02  0.2990130E-02
   161.213  0.3081018E-02  0.1435701E-01  0.3037645E-01     5.796  0.1106997E-03  0.2085898E-02  0.3030300E-02
   161.217  0.3081360E-02  0.1434956E-01  0.3037318E-01     5.796  0.1105201E-03  0.2088675E-02  0.3065592E-02
   161.221  0.3081670E-02  0.1434014E-01  0.3036328E-01     5.796  0.1103870E-03  0.2092138E-02  0.3098435E-02
   161.225  0.3081938E-02  0.1432941E-01  0.3035089E-01     5.796  0.1103032E-03  0.2096308E-02  0.3129277E-02
   161.229  0.3082157E-02  0.1431754E-01  0.3033495E-01     5.796  0.1102718E-03  0.2100984E-02  0.3157132E-02
   161.233  0.3082346E-02  0.1430660E-01  0.3032155E-01     5.797  0.1102995E-03  0.2109400E-02  0.3186409E-02
   161.238  0.3082539E-02  0.1429212E-01  0.3030147E-01     5.797  0.1103743E-03  0.2114409E-02  0.3217996E-02
   161.242  0.3082721E-02  0.1427775E-01  0.3028498E-01     5.797  0.1104529E-03  0.2120897E-02  0.3242052E-02
   161.246  0.3082893E-02  0.1426581E-01  0.3027145E-01     5.797  0.1105066E-03  0.2127139E-02  0.3261323E-02
   161.250  0.3083051E-02  0.1426075E-01  0.3026195E-01     5.797  0.1105341E-03  0.2134163E-02  0.3284143E-02
   161.254  0.3083187E-02  0.1425634E-01  0.3025322E-01     5.797  0.1105345E-03  0.2140705E-02  0.3303019E-02
   161.258  0.3083297E-02  0.1425179E-01  0.3024204E-01     5.797  0.1105083E-03  0.2145916E-02  0.3315721E-02
   161.262  0.3083317E-02  0.1424671E-01  0.3022165E-01     5.797  0.1104775E-03  0.2150380E-02  0.3328804E-02
   161.266  0.3083224E-02  0.1424167E-01  0.3019305E-01     5.797  0.1104509E-03  0.2153928E-02  0.3341981E-02
   161.270  0.3083020E-02  0.1423706E-01  0.3015689E-01     5.797  0.1104299E-03  0.2157092E-02  0.3356302E-02
   161.274  0.3082708E-02  0.1423388E-01  0.3011578E-01     5.797  0.1104146E-03  0.2159206E-02  0.3372125E-02
   161.278  0.3082296E-02  0.1423263E-01  0.3007100E-01     5.798  0.1104069E-03  0.2160273E-02  0.3388838E-02
   161.282  0.3081791E-02  0.1423993E-01  0.3003035E-01     5.798  0.1104075E-03  0.2170630E-02  0.3391966E-02
   161.286  0.3081205E-02  0.1425242E-01  0.2999349E-01     5.798  0.1104192E-03  0.2187451E-02  0.3385183E-02
   161.290  0.3080567E-02  0.1426412E-01  0.2995831E-01     5.798  0.1104498E-03  0.2204661E-02  0.3376895E-02
   161.294  0.3079913E-02  0.1427422E-01  0.2992649E-01     5.798  0.1105103E-03  0.2219744E-02  0.3370835E-02
   161.298  0.3079262E-02  0.1428290E-01  0.2989867E-01     5.798  0.1106008E-03  0.2232382E-02  0.3367382E-02
   161.303  0.3078631E-02  0.1429018E-01  0.2987509E-01     5.798  0.1107180E-03  0.2242864E-02  0.3364484E-02
   161.307  0.3078034E-02  0.1429488E-01  0.2985454E-01     5.798  0.1108575E-03  0.2250417E-02  0.3363816E-02
   161.311  0.3077486E-02  0.1429674E-01  0.2983879E-01     5.798  0.1110145E-03  0.2254088E-02  0.3360230E-02
   161.315  0.3077001E-02  0.1429873E-01  0.2982656E-01     5.798  0.1111822E-03  0.2254276E-02  0.3358264E-02
   161.319  0.3076593E-02  0.1429755E-01  0.2982093E-01     5.799  0.1113592E-03  0.2250620E-02  0.3350009E-02
   161.323  0.3076275E-02  0.1429316E-01  0.2981897E-01     5.799  0.1115432E-03  0.2243792E-02  0.3340008E-02
   161.327  0.3076053E-02  0.1428665E-01  0.2982218E-01     5.799  0.1117270E-03  0.2234957E-02  0.3329243E-02
   161.331  0.3075934E-02  0.1427735E-01  0.2982727E-01     5.799  0.1119045E-03  0.2223999E-02  0.3316094E-02
   161.335  0.3075919E-02  0.1426524E-01  0.2983625E-01     5.799  0.1120706E-03  0.2210461E-02  0.3301073E-02
   161.339  0.3076007E-02  0.1425102E-01  0.2984625E-01     5.799  0.1122204E-03  0.2194822E-02  0.3284465E-02
   161.343  0.3076196E-02  0.1423934E-01  0.2986155E-01     5.799  0.1123510E-03  0.2182066E-02  0.3262779E-02
   161.347  0.3076479E-02  0.1423900E-01  0.2989090E-01     5.799  0.1124601E-03  0.2182167E-02  0.3226188E-02
   161.351  0.3076847E-02  0.1423840E-01  0.2992092E-01     5.799  0.1125457E-03  0.2182954E-02  0.3190901E-02
   161.355  0.3077285E-02  0.1423815E-01  0.2995440E-01     5.799  0.1126066E-03  0.2183719E-02  0.3152684E-02
   161.359  0.3077783E-02  0.1423859E-01  0.2998763E-01     5.799  0.1126439E-03  0.2184336E-02  0.3115345E-02
   161.363  0.3078325E-02  0.1423906E-01  0.3001821E-01     5.800  0.1126595E-03  0.2184032E-02  0.3081643E-02
   161.368  0.3078886E-02  0.1423862E-01  0.3004405E-01     5.800  0.1126539E-03  0.2187297E-02  0.3048831E-02
   161.372  0.3079439E-02  0.1424069E-01  0.3006543E-01     5.800  0.1126348E-03  0.2185241E-02  0.3020521E-02
   161.376  0.3079969E-02  0.1424367E-01  0.3008410E-01     5.800  0.1126033E-03  0.2181657E-02  0.2997601E-02
   161.380  0.3080459E-02  0.1424751E-01  0.3009273E-01     5.800  0.1125600E-03  0.2178295E-02  0.2982339E-02
   161.384  0.3080885E-02  0.1425117E-01  0.3009662E-01     5.800  0.1124990E-03  0.2175402E-02  0.2969188E-02
   161.388  0.3081230E-02  0.1425569E-01  0.3009167E-01     5.800  0.1124185E-03  0.2171765E-02  0.2961244E-02
   161.392  0.3081484E-02  0.1425930E-01  0.3008221E-01     5.800  0.1123194E-03  0.2170081E-02  0.2953860E-02
   161.396  0.3081638E-02  0.1426337E-01  0.3006478E-01     5.800  0.1122028E-03  0.2168475E-02  0.2948432E-02
   161.400  0.3081689E-02  0.1426691E-01  0.3004208E-01     5.800  0.1120706E-03  0.2166139E-02  0.2947425E-02
   161.404  0.3081641E-02  0.1427030E-01  0.3001305E-01     5.801  0.1119386E-03  0.2163833E-02  0.2949560E-02
   161.408  0.3081511E-02  0.1427169E-01  0.2997964E-01     5.801  0.1118367E-03  0.2161353E-02  0.2955675E-02
   161.412  0.3081300E-02  0.1427295E-01  0.2994315E-01     5.801  0.1117664E-03  0.2158851E-02  0.2966122E-02
   161.416  0.3081051E-02  0.1427461E-01  0.2991027E-01     5.801  0.1117147E-03  0.2158094E-02  0.2982247E-02
   161.420  0.3080808E-02  0.1427390E-01  0.2988507E-01     5.801  0.1116664E-03  0.2155035E-02  0.2993538E-02
   161.424  0.3080577E-02  0.1427444E-01  0.2986669E-01     5.801  0.1116218E-03  0.2154749E-02  0.3001161E-02
   161.429  0.3080363E-02  0.1427336E-01  0.2985228E-01     5.801  0.1115885E-03  0.2153170E-02  0.3009753E-02
   161.433  0.3080165E-02  0.1427372E-01  0.2984315E-01     5.801  0.1115755E-03  0.2153605E-02  0.3015996E-02
   161.437  0.3079991E-02  0.1427354E-01  0.2983633E-01     5.801  0.1115811E-03  0.2153871E-02  0.3018846E-02
   161.441  0.3079844E-02  0.1427632E-01  0.2983549E-01     5.801  0.1116049E-03  0.2156520E-02  0.3022722E-02
   161.445  0.3079727E-02  0.1427723E-01  0.2983900E-01     5.801  0.1116462E-03  0.2156882E-02  0.3027530E-02
   161.449  0.3079643E-02  0.1427815E-01  0.2984424E-01     5.802  0.1117033E-03  0.2157463E-02  0.3032849E-02
   161.453  0.3079592E-02  0.1427919E-01  0.2985034E-01     5.802  0.1117754E-03  0.2158864E-02  0.3037997E-02
   161.457  0.3079576E-02  0.1427939E-01  0.2985762E-01     5.802  0.1118603E-03  0.2159420E-02  0.3044982E-02
   161.461  0.3079592E-02  0.1427921E-01  0.2986644E-01     5.802  0.1119557E-03  0.2160055E-02  0.3053497E-02
   161.465  0.3079640E-02  0.1427944E-01  0.2987741E-01     5.802  0.1120597E-03  0.2160601E-02  0.3062725E-02
   161.469  0.3079716E-02  0.1427929E-01  0.2988779E-01     5.802  0.1121699E-03  0.2162712E-02  0.3072763E-02
   161.473  0.3079814E-02  0.1427933E-01  0.2989772E-01     5.802  0.1122840E-03  0.2164368E-02  0.3084675E-02
   161.477  0.3079930E-02  0.1427896E-01  0.2990787E-01     5.802  0.1123993E-03  0.2165183E-02  0.3098755E-02
   161.481  0.3080059E-02  0.1427738E-01  0.2991539E-01     5.802  0.1125132E-03  0.2166002E-02  0.3113182E-02
   161.485  0.3080169E-02  0.1427558E-01  0.2992032E-01     5.803  0.1126652E-03  0.2166632E-02  0.3126904E-02
   161.489  0.3080217E-02  0.1427400E-01  0.2991741E-01     5.803  0.1129121E-03  0.2167557E-02  0.3145173E-02
   161.494  0.3080201E-02  0.1427265E-01  0.2990768E-01     5.803  0.1132481E-03  0.2168824E-02  0.3165803E-02
   161.498  0.3080121E-02  0.1427097E-01  0.2988835E-01     5.803  0.1136647E-03  0.2168971E-02  0.3191039E-02
   161.502  0.3079977E-02  0.1426832E-01  0.2986684E-01     5.803  0.1141513E-03  0.2168476E-02  0.3212279E-02
   161.506  0.3079775E-02  0.1427415E-01  0.2984911E-01     5.803  0.1146953E-03  0.2153428E-02  0.3229654E-02
   161.510  0.3079521E-02  0.1427951E-01  0.2982851E-01     5.803  0.1152847E-03  0.2138285E-02  0.3245178E-02
   161.514  0.3079221E-02  0.1428404E-01  0.2980871E-01     5.803  0.1159026E-03  0.2124347E-02  0.3263783E-02
   161.518  0.3078882E-02  0.1428805E-01  0.2978457E-01     5.803  0.1165325E-03  0.2111405E-02  0.3278903E-02
   161.522  0.3078518E-02  0.1429108E-01  0.2976429E-01     5.803  0.1171554E-03  0.2100577E-02  0.3287749E-02
   161.526  0.3078150E-02  0.1429417E-01  0.2974057E-01     5.803  0.1177500E-03  0.2094250E-02  0.3295955E-02
   161.530  0.3077790E-02  0.1429867E-01  0.2972597E-01     5.804  0.1183027E-03  0.2092439E-02  0.3299173E-02
   161.534  0.3077448E-02  0.1430313E-01  0.2971247E-01     5.804  0.1188000E-03  0.2095413E-02  0.3304754E-02
   161.538  0.3077132E-02  0.1430996E-01  0.2970287E-01     5.804  0.1192284E-03  0.2100914E-02  0.3304812E-02
   161.542  0.3076862E-02  0.1431212E-01  0.2969528E-01     5.804  0.1195816E-03  0.2110308E-02  0.3301925E-02
   161.546  0.3076647E-02  0.1430894E-01  0.2969208E-01     5.804  0.1198514E-03  0.2123653E-02  0.3299761E-02
   161.550  0.3076493E-02  0.1430424E-01  0.2969168E-01     5.804  0.1200304E-03  0.2139098E-02  0.3296845E-02
   161.555  0.3076403E-02  0.1429717E-01  0.2969311E-01     5.804  0.1201133E-03  0.2158005E-02  0.3293163E-02
   161.559  0.3076377E-02  0.1429000E-01  0.2969705E-01     5.804  0.1200974E-03  0.2176968E-02  0.3288598E-02
   161.563  0.3076416E-02  0.1429257E-01  0.2971628E-01     5.804  0.1199829E-03  0.2178194E-02  0.3276210E-02
   161.567  0.3076517E-02  0.1429392E-01  0.2973500E-01     5.804  0.1197737E-03  0.2178608E-02  0.3264817E-02
   161.571  0.3076677E-02  0.1429588E-01  0.2975772E-01     5.805  0.1194749E-03  0.2180084E-02  0.3254905E-02
   161.575  0.3076890E-02  0.1429752E-01  0.2977948E-01     5.805  0.1190960E-03  0.2182616E-02  0.3245928E-02
   161.579  0.3077149E-02  0.1429914E-01  0.2980140E-01     5.805  0.1186461E-03  0.2184634E-02  0.3235695E-02
   161.583  0.3077450E-02  0.1430195E-01  0.2982379E-01     5.805  0.1181343E-03  0.2186197E-02  0.3226227E-02
   161.587  0.3077790E-02  0.1430280E-01  0.2984523E-01     5.805  0.1175631E-03  0.2188015E-02  0.3217995E-02
   161.591  0.3078159E-02  0.1430329E-01  0.2986452E-01     5.805  0.1169489E-03  0.2189402E-02  0.3209889E-02
   161.595  0.3078546E-02  0.1430375E-01  0.2988290E-01     5.805  0.1163084E-03  0.2191731E-02  0.3202959E-02
   161.599  0.3078939E-02  0.1430520E-01  0.2989939E-01     5.805  0.1156594E-03  0.2194001E-02  0.3197742E-02
   161.603  0.3079327E-02  0.1430513E-01  0.2991193E-01     5.805  0.1150196E-03  0.2195957E-02  0.3193986E-02
   161.607  0.3079698E-02  0.1430536E-01  0.2992121E-01     5.805  0.1144065E-03  0.2198558E-02  0.3192189E-02
   161.611  0.3080041E-02  0.1430606E-01  0.2992749E-01     5.806  0.1138358E-03  0.2201135E-02  0.3191887E-02
   161.616  0.3080346E-02  0.1430657E-01  0.2992821E-01     5.806  0.1133231E-03  0.2200875E-02  0.3195949E-02
   161.620  0.3080603E-02  0.1430583E-01  0.2992443E-01     5.806  0.1128815E-03  0.2205007E-02  0.3198075E-02
   161.624  0.3080799E-02  0.1430480E-01  0.2991620E-01     5.806  0.1125198E-03  0.2208772E-02  0.3201296E-02
   161.628  0.3080900E-02  0.1430187E-01  0.2990068E-01     5.806  0.1122350E-03  0.2211154E-02  0.3198073E-02
   161.632  0.3080899E-02  0.1430163E-01  0.2987778E-01     5.806  0.1120316E-03  0.2215731E-02  0.3189945E-02
   161.636  0.3080795E-02  0.1430165E-01  0.2984657E-01     5.806  0.1119154E-03  0.2220260E-02  0.3177668E-02
   161.640  0.3080617E-02  0.1430216E-01  0.2981316E-01     5.806  0.1118510E-03  0.2224164E-02  0.3159524E-02
   161.644  0.3080412E-02  0.1430287E-01  0.2978251E-01     5.806  0.1117750E-03  0.2227073E-02  0.3138860E-02
   161.648  0.3080184E-02  0.1430367E-01  0.2975433E-01     5.806  0.1116894E-03  0.2229599E-02  0.3117053E-02
   161.652  0.3079938E-02  0.1430432E-01  0.2972818E-01     5.807  0.1115974E-03  0.2231943E-02  0.3093855E-02
   161.656  0.3079679E-02  0.1430521E-01  0.2970325E-01     5.807  0.1115010E-03  0.2234007E-02  0.3068970E-02
   161.660  0.3079411E-02  0.1430694E-01  0.2968030E-01     5.807  0.1114037E-03  0.2236152E-02  0.3044275E-02
   161.664  0.3079119E-02  0.1431084E-01  0.2965855E-01     5.807  0.1113353E-03  0.2237406E-02  0.3021800E-02
   161.668  0.3078793E-02  0.1431347E-01  0.2963644E-01     5.807  0.1113230E-03  0.2236865E-02  0.3002401E-02
   161.672  0.3078440E-02  0.1431672E-01  0.2961362E-01     5.807  0.1113659E-03  0.2235727E-02  0.2985643E-02
   161.677  0.3078068E-02  0.1432055E-01  0.2958494E-01     5.807  0.1114626E-03  0.2233374E-02  0.2978494E-02
   161.681  0.3077685E-02  0.1432467E-01  0.2955921E-01     5.807  0.1116099E-03  0.2230072E-02  0.2974324E-02
   161.685  0.3077302E-02  0.1432905E-01  0.2953606E-01     5.807  0.1118029E-03  0.2225973E-02  0.2974873E-02
   161.689  0.3076926E-02  0.1433307E-01  0.2951395E-01     5.807  0.1120363E-03  0.2220843E-02  0.2981051E-02
   161.693  0.3076567E-02  0.1433715E-01  0.2949612E-01     5.807  0.1123030E-03  0.2216474E-02  0.2991990E-02
   161.697  0.3076234E-02  0.1434222E-01  0.2948379E-01     5.808  0.1125952E-03  0.2213727E-02  0.3003971E-02
   161.701  0.3075932E-02  0.1434698E-01  0.2946986E-01     5.808  0.1129053E-03  0.2211296E-02  0.3021162E-02
   161.705  0.3075662E-02  0.1435174E-01  0.2945743E-01     5.808  0.1132262E-03  0.2209949E-02  0.3041214E-02
   161.709  0.3075428E-02  0.1435617E-01  0.2944717E-01     5.808  0.1135493E-03  0.2209523E-02  0.3062868E-02
   161.713  0.3075236E-02  0.1436014E-01  0.2943895E-01     5.808  0.1138667E-03  0.2210578E-02  0.3086376E-02
   161.717  0.3075090E-02  0.1436356E-01  0.2943237E-01     5.808  0.1141691E-03  0.2211943E-02  0.3110566E-02
   161.721  0.3074993E-02  0.1436654E-01  0.2942842E-01     5.808  0.1144498E-03  0.2214280E-02  0.3135072E-02
   161.725  0.3074940E-02  0.1437761E-01  0.2943334E-01     5.808  0.1146981E-03  0.2203263E-02  0.3154354E-02
   161.729  0.3074921E-02  0.1438778E-01  0.2944053E-01     5.808  0.1149038E-03  0.2191531E-02  0.3170220E-02
   161.733  0.3074935E-02  0.1439646E-01  0.2944671E-01     5.808  0.1150614E-03  0.2181926E-02  0.3183797E-02
   161.738  0.3074981E-02  0.1440305E-01  0.2945356E-01     5.808  0.1151659E-03  0.2174265E-02  0.3195665E-02
   161.742  0.3075057E-02  0.1440932E-01  0.2945819E-01     5.809  0.1152156E-03  0.2168400E-02  0.3206616E-02
   161.746  0.3075159E-02  0.1441407E-01  0.2946293E-01     5.809  0.1152079E-03  0.2164122E-02  0.3213486E-02
   161.750  0.3075284E-02  0.1441741E-01  0.2946571E-01     5.809  0.1151441E-03  0.2161360E-02  0.3216625E-02
   161.754  0.3075427E-02  0.1442172E-01  0.2946676E-01     5.809  0.1150252E-03  0.2155107E-02  0.3216022E-02
   161.758  0.3075583E-02  0.1442180E-01  0.2946686E-01     5.809  0.1148545E-03  0.2155571E-02  0.3213452E-02
   161.762  0.3075748E-02  0.1442089E-01  0.2946546E-01     5.809  0.1146367E-03  0.2155978E-02  0.3207420E-02
   161.766  0.3075915E-02  0.1441847E-01  0.2946342E-01     5.809  0.1143779E-03  0.2155292E-02  0.3196249E-02
   161.770  0.3076078E-02  0.1441558E-01  0.2946123E-01     5.809  0.1140850E-03  0.2153558E-02  0.3184053E-02
   161.774  0.3076233E-02  0.1441303E-01  0.2945711E-01     5.809  0.1137660E-03  0.2150315E-02  0.3171965E-02
   161.778  0.3076373E-02  0.1440805E-01  0.2945354E-01     5.809  0.1134295E-03  0.2149192E-02  0.3155780E-02
   161.782  0.3076493E-02  0.1440522E-01  0.2944990E-01     5.810  0.1130851E-03  0.2144649E-02  0.3138547E-02
   161.786  0.3076613E-02  0.1440284E-01  0.2944850E-01     5.810  0.1127522E-03  0.2137637E-02  0.3124755E-02
   161.790  0.3076740E-02  0.1439915E-01  0.2944803E-01     5.810  0.1124455E-03  0.2128460E-02  0.3115943E-02
   161.795  0.3076870E-02  0.1439778E-01  0.2945121E-01     5.810  0.1121723E-03  0.2116494E-02  0.3110818E-02
   161.799  0.3076998E-02  0.1439787E-01  0.2945474E-01     5.810  0.1119405E-03  0.2105347E-02  0.3108442E-02
   161.803  0.3077120E-02  0.1439991E-01  0.2945894E-01     5.810  0.1117554E-03  0.2092672E-02  0.3109498E-02
   161.807  0.3077231E-02  0.1440225E-01  0.2946416E-01     5.810  0.1116223E-03  0.2078417E-02  0.3112758E-02
   161.811  0.3077327E-02  0.1440602E-01  0.2946968E-01     5.810  0.1115443E-03  0.2063381E-02  0.3116031E-02
   161.815  0.3077388E-02  0.1440924E-01  0.2947430E-01     5.810  0.1114920E-03  0.2047310E-02  0.3120714E-02
   161.819  0.3077429E-02  0.1441220E-01  0.2947699E-01     5.810  0.1114281E-03  0.2032116E-02  0.3126065E-02
   161.823  0.3077463E-02  0.1441301E-01  0.2947752E-01     5.810  0.1113318E-03  0.2020036E-02  0.3130990E-02
   161.827  0.3077487E-02  0.1441304E-01  0.2947713E-01     5.810  0.1112057E-03  0.2010483E-02  0.3136542E-02
   161.831  0.3077501E-02  0.1441701E-01  0.2948107E-01     5.811  0.1110529E-03  0.2001320E-02  0.3151123E-02
   161.835  0.3077502E-02  0.1442266E-01  0.2948485E-01     5.811  0.1108778E-03  0.1996119E-02  0.3165794E-02
   161.839  0.3077490E-02  0.1442807E-01  0.2948728E-01     5.811  0.1106841E-03  0.1992106E-02  0.3180839E-02
   161.843  0.3077464E-02  0.1443021E-01  0.2948725E-01     5.811  0.1104775E-03  0.1986116E-02  0.3193803E-02
   161.847  0.3077423E-02  0.1443494E-01  0.2948625E-01     5.811  0.1102622E-03  0.1985017E-02  0.3206641E-02
   161.851  0.3077368E-02  0.1443928E-01  0.2948328E-01     5.811  0.1100441E-03  0.1984893E-02  0.3217443E-02
   161.856  0.3077299E-02  0.1444271E-01  0.2947926E-01     5.811  0.1098275E-03  0.1984909E-02  0.3225481E-02
   161.860  0.3077216E-02  0.1444589E-01  0.2947364E-01     5.811  0.1096185E-03  0.1985314E-02  0.3231941E-02
   161.864  0.3077122E-02  0.1444831E-01  0.2946723E-01     5.811  0.1094198E-03  0.1986389E-02  0.3234991E-02
   161.868  0.3077019E-02  0.1444979E-01  0.2945965E-01     5.811  0.1092370E-03  0.1988090E-02  0.3235001E-02
   161.872  0.3076916E-02  0.1445122E-01  0.2945214E-01     5.811  0.1090719E-03  0.1989853E-02  0.3230867E-02
   161.876  0.3076804E-02  0.1445250E-01  0.2944217E-01     5.812  0.1089232E-03  0.1991500E-02  0.3223406E-02
   161.880  0.3076634E-02  0.1445243E-01  0.2942658E-01     5.812  0.1087683E-03  0.1992855E-02  0.3201347E-02
   161.884  0.3076405E-02  0.1445136E-01  0.2940630E-01     5.812  0.1086087E-03  0.1994499E-02  0.3168111E-02
   161.888  0.3076133E-02  0.1444970E-01  0.2938443E-01     5.812  0.1084561E-03  0.1995132E-02  0.3126710E-02
   161.892  0.3075828E-02  0.1444773E-01  0.2936029E-01     5.812  0.1083171E-03  0.1995015E-02  0.3079654E-02
   161.896  0.3075452E-02  0.1444896E-01  0.2933565E-01     5.812  0.1081724E-03  0.1995196E-02  0.3024278E-02
   161.900  0.3074990E-02  0.1445006E-01  0.2930504E-01     5.812  0.1080131E-03  0.1995293E-02  0.2958444E-02
   161.904  0.3074453E-02  0.1445052E-01  0.2927178E-01     5.812  0.1078497E-03  0.1995897E-02  0.2885608E-02
   161.908  0.3073853E-02  0.1445092E-01  0.2923552E-01     5.812  0.1076911E-03  0.1996986E-02  0.2808343E-02
   161.913  0.3073205E-02  0.1445000E-01  0.2920146E-01     5.812  0.1075485E-03  0.1996909E-02  0.2729123E-02
   161.917  0.3072523E-02  0.1445264E-01  0.2916592E-01     5.812  0.1074293E-03  0.1998252E-02  0.2656756E-02
   161.921  0.3071825E-02  0.1445673E-01  0.2913537E-01     5.812  0.1073412E-03  0.1999893E-02  0.2590645E-02
   161.925  0.3071127E-02  0.1446987E-01  0.2911635E-01     5.813  0.1072882E-03  0.1997506E-02  0.2547152E-02
   161.929  0.3070445E-02  0.1448222E-01  0.2909945E-01     5.813  0.1072714E-03  0.1996152E-02  0.2511697E-02
   161.933  0.3069795E-02  0.1449178E-01  0.2908642E-01     5.813  0.1072894E-03  0.1995947E-02  0.2482456E-02
   161.937  0.3069193E-02  0.1449875E-01  0.2907708E-01     5.813  0.1073384E-03  0.1996981E-02  0.2461614E-02
   161.941  0.3068654E-02  0.1450303E-01  0.2907055E-01     5.813  0.1074128E-03  0.1998876E-02  0.2447283E-02
   161.945  0.3068189E-02  0.1450450E-01  0.2906958E-01     5.813  0.1075037E-03  0.2001908E-02  0.2442359E-02
   161.949  0.3067809E-02  0.1450950E-01  0.2907829E-01     5.813  0.1076038E-03  0.2003512E-02  0.2457412E-02
   161.953  0.3067523E-02  0.1451568E-01  0.2909552E-01     5.813  0.1077049E-03  0.2004100E-02  0.2488120E-02
   161.957  0.3067337E-02  0.1451761E-01  0.2911611E-01     5.813  0.1077987E-03  0.2006542E-02  0.2521323E-02
   161.961  0.3067255E-02  0.1451577E-01  0.2913519E-01     5.813  0.1078806E-03  0.2010408E-02  0.2561084E-02
   161.965  0.3067278E-02  0.1451701E-01  0.2916541E-01     5.813  0.1079463E-03  0.2010398E-02  0.2621362E-02
   161.970  0.3067403E-02  0.1451842E-01  0.2919953E-01     5.813  0.1079949E-03  0.2012286E-02  0.2687016E-02
   161.974  0.3067627E-02  0.1451806E-01  0.2923363E-01     5.813  0.1080269E-03  0.2014780E-02  0.2755846E-02
   161.978  0.3067958E-02  0.1451523E-01  0.2926999E-01     5.814  0.1080705E-03  0.2018030E-02  0.2827650E-02
   161.982  0.3068396E-02  0.1451102E-01  0.2930717E-01     5.814  0.1081479E-03  0.2021596E-02  0.2899448E-02
   161.986  0.3068929E-02  0.1450463E-01  0.2934438E-01     5.814  0.1082615E-03  0.2027059E-02  0.2973298E-02
   161.990  0.3069542E-02  0.1449906E-01  0.2938033E-01     5.814  0.1084148E-03  0.2031386E-02  0.3042217E-02
   161.994  0.3070221E-02  0.1449157E-01  0.2941391E-01     5.814  0.1086078E-03  0.2035906E-02  0.3105726E-02
   161.998  0.3070946E-02  0.1448603E-01  0.2944806E-01     5.814  0.1088396E-03  0.2040359E-02  0.3169622E-02
   162.002  0.3071698E-02  0.1448691E-01  0.2947996E-01     5.814  0.1091077E-03  0.2040847E-02  0.3233322E-02
   162.006  0.3072456E-02  0.1448834E-01  0.2950883E-01     5.814  0.1094066E-03  0.2041469E-02  0.3286294E-02
   162.010  0.3073191E-02  0.1448983E-01  0.2953114E-01     5.814  0.1097385E-03  0.2042069E-02  0.3327742E-02
   162.014  0.3073883E-02  0.1449008E-01  0.2954547E-01     5.814  0.1100929E-03  0.2041053E-02  0.3355283E-02
   162.018  0.3074511E-02  0.1449210E-01  0.2955291E-01     5.814  0.1104570E-03  0.2041317E-02  0.3371087E-02
   162.022  0.3075059E-02  0.1449417E-01  0.2955189E-01     5.814  0.1108128E-03  0.2041931E-02  0.3371439E-02
   162.027  0.3075510E-02  0.1449697E-01  0.2954031E-01     5.814  0.1111451E-03  0.2041916E-02  0.3353623E-02
   162.031  0.3075853E-02  0.1449825E-01  0.2952165E-01     5.815  0.1114400E-03  0.2042527E-02  0.3324333E-02
   162.035  0.3076078E-02  0.1450183E-01  0.2949650E-01     5.815  0.1116861E-03  0.2042510E-02  0.3279819E-02
   162.039  0.3076202E-02  0.1450554E-01  0.2946734E-01     5.815  0.1118844E-03  0.2042675E-02  0.3227565E-02
   162.043  0.3076266E-02  0.1450802E-01  0.2943751E-01     5.815  0.1120471E-03  0.2044221E-02  0.3174365E-02
   162.047  0.3076266E-02  0.1451288E-01  0.2940833E-01     5.815  0.1121691E-03  0.2044457E-02  0.3122749E-02
   162.051  0.3076202E-02  0.1451775E-01  0.2938080E-01     5.815  0.1122471E-03  0.2044670E-02  0.3072918E-02
   162.055  0.3076083E-02  0.1452271E-01  0.2935358E-01     5.815  0.1122828E-03  0.2045336E-02  0.3023769E-02
   162.059  0.3075959E-02  0.1452723E-01  0.2933018E-01     5.815  0.1122997E-03  0.2046159E-02  0.2980708E-02
   162.063  0.3075843E-02  0.1453154E-01  0.2931205E-01     5.815  0.1123092E-03  0.2047025E-02  0.2946364E-02
   162.067  0.3075736E-02  0.1453406E-01  0.2929661E-01     5.815  0.1123114E-03  0.2046320E-02  0.2912798E-02
   162.071  0.3075641E-02  0.1453809E-01  0.2928445E-01     5.815  0.1123054E-03  0.2047253E-02  0.2886148E-02
   162.075  0.3075559E-02  0.1454157E-01  0.2927604E-01     5.815  0.1122916E-03  0.2048625E-02  0.2864723E-02
   162.080  0.3075491E-02  0.1454475E-01  0.2926957E-01     5.815  0.1122698E-03  0.2050308E-02  0.2846474E-02
   162.084  0.3075438E-02  0.1454769E-01  0.2926676E-01     5.816  0.1122412E-03  0.2051631E-02  0.2832977E-02
   162.088  0.3075398E-02  0.1455011E-01  0.2926536E-01     5.816  0.1122093E-03  0.2053102E-02  0.2821967E-02
   162.092  0.3075369E-02  0.1455180E-01  0.2926419E-01     5.816  0.1121774E-03  0.2054680E-02  0.2813852E-02
   162.096  0.3075351E-02  0.1455335E-01  0.2926374E-01     5.816  0.1121479E-03  0.2056032E-02  0.2804996E-02
   162.100  0.3075331E-02  0.1455520E-01  0.2926332E-01     5.816  0.1121387E-03  0.2056119E-02  0.2798264E-02
   162.104  0.3075308E-02  0.1455802E-01  0.2926161E-01     5.816  0.1121534E-03  0.2055129E-02  0.2794624E-02
   162.108  0.3075279E-02  0.1456148E-01  0.2926063E-01     5.816  0.1121888E-03  0.2052881E-02  0.2792316E-02
   162.112  0.3075232E-02  0.1456487E-01  0.2925764E-01     5.816  0.1122217E-03  0.2050198E-02  0.2790482E-02
   162.116  0.3075162E-02  0.1456816E-01  0.2925206E-01     5.816  0.1122458E-03  0.2047503E-02  0.2787097E-02
   162.120  0.3075071E-02  0.1457174E-01  0.2924504E-01     5.816  0.1122608E-03  0.2043831E-02  0.2784975E-02
   162.124  0.3074960E-02  0.1457555E-01  0.2923626E-01     5.816  0.1122658E-03  0.2040090E-02  0.2782067E-02
   162.128  0.3074831E-02  0.1457987E-01  0.2922568E-01     5.816  0.1122612E-03  0.2036236E-02  0.2778763E-02
   162.133  0.3074687E-02  0.1458356E-01  0.2921247E-01     5.816  0.1122472E-03  0.2032265E-02  0.2771250E-02
   162.137  0.3074529E-02  0.1458744E-01  0.2920185E-01     5.816  0.1122246E-03  0.2028763E-02  0.2767690E-02
   162.141  0.3074355E-02  0.1459186E-01  0.2919268E-01     5.816  0.1121950E-03  0.2026454E-02  0.2765699E-02
   162.145  0.3074169E-02  0.1459588E-01  0.2918454E-01     5.817  0.1121584E-03  0.2025859E-02  0.2763330E-02
   162.149  0.3073973E-02  0.1460053E-01  0.2917561E-01     5.817  0.1121166E-03  0.2026403E-02  0.2761812E-02
   162.153  0.3073772E-02  0.1460483E-01  0.2916867E-01     5.817  0.1120704E-03  0.2027751E-02  0.2759739E-02
   162.157  0.3073570E-02  0.1460952E-01  0.2916220E-01     5.817  0.1120203E-03  0.2031058E-02  0.2755946E-02
   162.161  0.3073376E-02  0.1461293E-01  0.2915650E-01     5.817  0.1119599E-03  0.2034190E-02  0.2751765E-02
   162.165  0.3073198E-02  0.1461645E-01  0.2915414E-01     5.817  0.1118845E-03  0.2038039E-02  0.2747549E-02
   162.169  0.3073040E-02  0.1461976E-01  0.2915428E-01     5.817  0.1117969E-03  0.2043215E-02  0.2743082E-02
   162.173  0.3072908E-02  0.1462277E-01  0.2915337E-01     5.817  0.1116996E-03  0.2048422E-02  0.2737084E-02
   162.177  0.3072805E-02  0.1462589E-01  0.2915574E-01     5.817  0.1115964E-03  0.2053745E-02  0.2731898E-02
   162.181  0.3072732E-02  0.1462895E-01  0.2916050E-01     5.817  0.1114895E-03  0.2056347E-02  0.2726238E-02
   162.186  0.3072692E-02  0.1463037E-01  0.2916728E-01     5.817  0.1113866E-03  0.2060928E-02  0.2720322E-02
   162.190  0.3072686E-02  0.1463411E-01  0.2917584E-01     5.817  0.1112909E-03  0.2065699E-02  0.2716006E-02
   162.194  0.3072713E-02  0.1463558E-01  0.2918463E-01     5.817  0.1112059E-03  0.2071401E-02  0.2710398E-02
   162.198  0.3072770E-02  0.1463648E-01  0.2919496E-01     5.817  0.1111331E-03  0.2076429E-02  0.2704278E-02
   162.202  0.3072856E-02  0.1463729E-01  0.2920614E-01     5.817  0.1110755E-03  0.2080435E-02  0.2699989E-02
   162.206  0.3072963E-02  0.1463745E-01  0.2921788E-01     5.818  0.1110330E-03  0.2083534E-02  0.2695768E-02
   162.210  0.3073084E-02  0.1463888E-01  0.2922900E-01     5.818  0.1110053E-03  0.2085458E-02  0.2691113E-02
   162.214  0.3073215E-02  0.1463943E-01  0.2923945E-01     5.818  0.1109934E-03  0.2086842E-02  0.2684761E-02
   162.218  0.3073352E-02  0.1463915E-01  0.2925015E-01     5.818  0.1109986E-03  0.2088915E-02  0.2677476E-02
   162.222  0.3073489E-02  0.1464111E-01  0.2926004E-01     5.818  0.1110211E-03  0.2088892E-02  0.2671176E-02
   162.226  0.3073623E-02  0.1464185E-01  0.2926806E-01     5.818  0.1110594E-03  0.2086905E-02  0.2664437E-02
   162.230  0.3073749E-02  0.1464299E-01  0.2927565E-01     5.818  0.1111135E-03  0.2084098E-02  0.2658614E-02
   162.234  0.3073862E-02  0.1464443E-01  0.2928081E-01     5.818  0.1111827E-03  0.2080459E-02  0.2651391E-02
   162.239  0.3073959E-02  0.1464641E-01  0.2928533E-01     5.818  0.1112630E-03  0.2075985E-02  0.2645756E-02
   162.243  0.3074039E-02  0.1464799E-01  0.2929017E-01     5.818  0.1113499E-03  0.2071146E-02  0.2642557E-02
   162.247  0.3074100E-02  0.1464995E-01  0.2929401E-01     5.818  0.1114398E-03  0.2066329E-02  0.2642595E-02
   162.251  0.3074137E-02  0.1465272E-01  0.2929512E-01     5.818  0.1115299E-03  0.2060555E-02  0.2643405E-02
   162.255  0.3074160E-02  0.1465486E-01  0.2929678E-01     5.818  0.1116035E-03  0.2054767E-02  0.2644403E-02
   162.259  0.3074171E-02  0.1465745E-01  0.2930194E-01     5.818  0.1116510E-03  0.2049696E-02  0.2641809E-02
   162.263  0.3074169E-02  0.1465989E-01  0.2930140E-01     5.818  0.1116713E-03  0.2045090E-02  0.2640181E-02
   162.267  0.3074152E-02  0.1466125E-01  0.2930114E-01     5.818  0.1116629E-03  0.2041724E-02  0.2641577E-02
   162.271  0.3074131E-02  0.1466271E-01  0.2930203E-01     5.818  0.1116442E-03  0.2038954E-02  0.2642903E-02
   162.275  0.3074113E-02  0.1466403E-01  0.2930394E-01     5.819  0.1116286E-03  0.2036816E-02  0.2645024E-02
   162.279  0.3074099E-02  0.1466368E-01  0.2930634E-01     5.819  0.1116173E-03  0.2036003E-02  0.2646434E-02
   162.283  0.3074086E-02  0.1466593E-01  0.2930929E-01     5.819  0.1116092E-03  0.2033788E-02  0.2650976E-02
   162.288  0.3074074E-02  0.1466826E-01  0.2931270E-01     5.819  0.1116053E-03  0.2032087E-02  0.2654092E-02
   162.292  0.3074064E-02  0.1467036E-01  0.2931653E-01     5.819  0.1116062E-03  0.2030513E-02  0.2657971E-02
   162.296  0.3074053E-02  0.1467215E-01  0.2932036E-01     5.819  0.1116103E-03  0.2029104E-02  0.2663276E-02
   162.300  0.3074042E-02  0.1467406E-01  0.2932458E-01     5.819  0.1116188E-03  0.2027765E-02  0.2668532E-02
   162.304  0.3074031E-02  0.1467587E-01  0.2932757E-01     5.819  0.1116307E-03  0.2026951E-02  0.2674818E-02
   162.308  0.3074022E-02  0.1467737E-01  0.2932969E-01     5.819  0.1116432E-03  0.2026289E-02  0.2677737E-02
   162.312  0.3074005E-02  0.1468231E-01  0.2933424E-01     5.819  0.1116554E-03  0.2024755E-02  0.2682417E-02
   162.316  0.3073977E-02  0.1468476E-01  0.2934196E-01     5.819  0.1116687E-03  0.2024888E-02  0.2685099E-02
   162.320  0.3073938E-02  0.1468731E-01  0.2934516E-01     5.819  0.1116825E-03  0.2025151E-02  0.2687310E-02
   162.324  0.3073888E-02  0.1468989E-01  0.2934732E-01     5.819  0.1116964E-03  0.2025590E-02  0.2687273E-02
   162.328  0.3073827E-02  0.1469225E-01  0.2934909E-01     5.819  0.1117097E-03  0.2025400E-02  0.2684810E-02
   162.332  0.3073757E-02  0.1469533E-01  0.2934939E-01     5.819  0.1117222E-03  0.2024600E-02  0.2680888E-02
   162.337  0.3073678E-02  0.1469855E-01  0.2935046E-01     5.819  0.1117344E-03  0.2023437E-02  0.2678184E-02
   162.341  0.3073589E-02  0.1470220E-01  0.2935167E-01     5.819  0.1117449E-03  0.2022182E-02  0.2675645E-02
   162.345  0.3073483E-02  0.1470680E-01  0.2935243E-01     5.819  0.1117535E-03  0.2021403E-02  0.2670566E-02
   162.349  0.3073315E-02  0.1471352E-01  0.2935086E-01     5.819  0.1117396E-03  0.2019868E-02  0.2659910E-02
   162.353  0.3073003E-02  0.1472165E-01  0.2934087E-01     5.820  0.1116670E-03  0.2017454E-02  0.2630412E-02
   162.357  0.3072553E-02  0.1473157E-01  0.2932196E-01     5.820  0.1115400E-03  0.2014515E-02  0.2581893E-02
   162.361  0.3071976E-02  0.1474191E-01  0.2929619E-01     5.820  0.1113674E-03  0.2011488E-02  0.2519755E-02
   162.365  0.3071284E-02  0.1475218E-01  0.2926649E-01     5.820  0.1111596E-03  0.2008351E-02  0.2449809E-02
   162.369  0.3070499E-02  0.1476384E-01  0.2923565E-01     5.820  0.1109305E-03  0.2004910E-02  0.2378184E-02
   162.373  0.3069640E-02  0.1478852E-01  0.2921783E-01     5.820  0.1106945E-03  0.1997609E-02  0.2329937E-02
   162.377  0.3068727E-02  0.1481208E-01  0.2920124E-01     5.820  0.1104585E-03  0.1991922E-02  0.2284417E-02
   162.382  0.3067780E-02  0.1483303E-01  0.2918597E-01     5.820  0.1102320E-03  0.1987509E-02  0.2240891E-02
   162.386  0.3066809E-02  0.1485035E-01  0.2917242E-01     5.820  0.1100274E-03  0.1984666E-02  0.2202608E-02
   162.390  0.3065826E-02  0.1486367E-01  0.2915904E-01     5.820  0.1098539E-03  0.1982277E-02  0.2169138E-02
   162.394  0.3064855E-02  0.1488173E-01  0.2915799E-01     5.820  0.1097138E-03  0.1980386E-02  0.2156756E-02
   162.398  0.3063918E-02  0.1489710E-01  0.2915991E-01     5.820  0.1096065E-03  0.1978753E-02  0.2157688E-02
   162.402  0.3063038E-02  0.1490239E-01  0.2916196E-01     5.820  0.1095295E-03  0.1981283E-02  0.2159476E-02
   162.406  0.3062235E-02  0.1490164E-01  0.2916397E-01     5.820  0.1094778E-03  0.1979769E-02  0.2160069E-02
   162.410  0.3061530E-02  0.1489375E-01  0.2916475E-01     5.820  0.1094457E-03  0.1981514E-02  0.2164800E-02
   162.414  0.3060937E-02  0.1487398E-01  0.2916789E-01     5.820  0.1094263E-03  0.1980117E-02  0.2165273E-02
   162.418  0.3060472E-02  0.1484617E-01  0.2917248E-01     5.820  0.1094149E-03  0.1979632E-02  0.2167262E-02
   162.422  0.3060144E-02  0.1481049E-01  0.2917640E-01     5.820  0.1094070E-03  0.1980496E-02  0.2168433E-02
   162.426  0.3059962E-02  0.1477088E-01  0.2918230E-01     5.820  0.1094002E-03  0.1987371E-02  0.2166641E-02
   162.431  0.3059928E-02  0.1474444E-01  0.2920864E-01     5.820  0.1093942E-03  0.1994345E-02  0.2196571E-02
   162.435  0.3060031E-02  0.1473526E-01  0.2925676E-01     5.820  0.1093944E-03  0.1997008E-02  0.2266987E-02
   162.439  0.3060222E-02  0.1472624E-01  0.2930412E-01     5.820  0.1094207E-03  0.2000019E-02  0.2345656E-02
   162.443  0.3060491E-02  0.1472512E-01  0.2935755E-01     5.821  0.1094802E-03  0.2002852E-02  0.2442753E-02
   162.447  0.3060832E-02  0.1472399E-01  0.2940894E-01     5.821  0.1095805E-03  0.2004708E-02  0.2546667E-02
   162.451  0.3061236E-02  0.1472282E-01  0.2945653E-01     5.821  0.1097278E-03  0.2006934E-02  0.2653931E-02
   162.455  0.3061692E-02  0.1472177E-01  0.2950348E-01     5.821  0.1099272E-03  0.2008746E-02  0.2759361E-02
   162.459  0.3062160E-02  0.1472249E-01  0.2954530E-01     5.821  0.1101292E-03  0.2011499E-02  0.2857731E-02
   162.463  0.3062601E-02  0.1472966E-01  0.2958275E-01     5.821  0.1102834E-03  0.2016714E-02  0.2942823E-02
   162.467  0.3063007E-02  0.1474649E-01  0.2962376E-01     5.821  0.1103886E-03  0.2027107E-02  0.3011381E-02
   162.471  0.3063376E-02  0.1476444E-01  0.2965841E-01     5.821  0.1104449E-03  0.2039634E-02  0.3067480E-02
   162.476  0.3063700E-02  0.1478049E-01  0.2968465E-01     5.821  0.1104515E-03  0.2051695E-02  0.3108804E-02
   162.480  0.3063969E-02  0.1479380E-01  0.2970221E-01     5.821  0.1104024E-03  0.2061839E-02  0.3138754E-02
   162.484  0.3064177E-02  0.1480485E-01  0.2970993E-01     5.821  0.1102938E-03  0.2069735E-02  0.3152316E-02
   162.488  0.3064319E-02  0.1481211E-01  0.2971071E-01     5.821  0.1101212E-03  0.2077830E-02  0.3149855E-02
   162.492  0.3064392E-02  0.1481981E-01  0.2970532E-01     5.821  0.1098803E-03  0.2082607E-02  0.3139728E-02
   162.496  0.3064386E-02  0.1482445E-01  0.2968763E-01     5.821  0.1095727E-03  0.2084321E-02  0.3107949E-02
   162.500  0.3064265E-02  0.1482590E-01  0.2966228E-01     5.821  0.1092165E-03  0.2084167E-02  0.3064365E-02
   162.504  0.3064000E-02  0.1482598E-01  0.2962508E-01     5.821  0.1087973E-03  0.2082672E-02  0.3001311E-02
   162.508  0.3063548E-02  0.1482468E-01  0.2957314E-01     5.821  0.1082933E-03  0.2078036E-02  0.2910912E-02
   162.512  0.3062956E-02  0.1482092E-01  0.2951191E-01     5.821  0.1077324E-03  0.2074157E-02  0.2801212E-02
   162.516  0.3062326E-02  0.1481502E-01  0.2945344E-01     5.821  0.1071767E-03  0.2070021E-02  0.2691301E-02
   162.521  0.3061682E-02  0.1481427E-01  0.2940662E-01     5.821  0.1066467E-03  0.2068980E-02  0.2583740E-02
   162.525  0.3061039E-02  0.1481733E-01  0.2937108E-01     5.821  0.1061579E-03  0.2065295E-02  0.2495471E-02
   162.529  0.3060413E-02  0.1481791E-01  0.2933784E-01     5.821  0.1057257E-03  0.2059711E-02  0.2411774E-02
   162.533  0.3059817E-02  0.1481769E-01  0.2931343E-01     5.821  0.1053649E-03  0.2054690E-02  0.2332394E-02
   162.537  0.3059269E-02  0.1482109E-01  0.2929822E-01     5.821  0.1050911E-03  0.2053369E-02  0.2257126E-02
   162.541  0.3058800E-02  0.1482061E-01  0.2928916E-01     5.821  0.1049066E-03  0.2051491E-02  0.2189295E-02
   162.545  0.3058424E-02  0.1482045E-01  0.2929009E-01     5.821  0.1048165E-03  0.2051269E-02  0.2125744E-02
   162.549  0.3058147E-02  0.1481641E-01  0.2929486E-01     5.821  0.1048264E-03  0.2050927E-02  0.2072204E-02
   162.553  0.3057973E-02  0.1480366E-01  0.2930097E-01     5.821  0.1049373E-03  0.2048267E-02  0.2027826E-02
   162.557  0.3057906E-02  0.1478614E-01  0.2930883E-01     5.822  0.1051458E-03  0.2042707E-02  0.1992945E-02
   162.561  0.3057945E-02  0.1477587E-01  0.2932956E-01     5.822  0.1054459E-03  0.2034641E-02  0.1988818E-02
   162.566  0.3058088E-02  0.1476324E-01  0.2935141E-01     5.822  0.1058269E-03  0.2025786E-02  0.1996930E-02
   162.570  0.3058327E-02  0.1475702E-01  0.2938450E-01     5.822  0.1062759E-03  0.2019765E-02  0.2019538E-02
   162.574  0.3058652E-02  0.1476237E-01  0.2943053E-01     5.822  0.1067710E-03  0.2020780E-02  0.2042917E-02
   162.578  0.3059051E-02  0.1476458E-01  0.2947429E-01     5.822  0.1072930E-03  0.2021944E-02  0.2068101E-02
   162.582  0.3059511E-02  0.1476392E-01  0.2951390E-01     5.822  0.1078240E-03  0.2023206E-02  0.2095763E-02
   162.586  0.3060019E-02  0.1476085E-01  0.2954871E-01     5.822  0.1083484E-03  0.2024741E-02  0.2125398E-02
   162.590  0.3060577E-02  0.1475575E-01  0.2958067E-01     5.822  0.1088436E-03  0.2026749E-02  0.2157711E-02
   162.594  0.3061215E-02  0.1474872E-01  0.2961358E-01     5.822  0.1092770E-03  0.2028970E-02  0.2191534E-02
   162.598  0.3061915E-02  0.1474107E-01  0.2964546E-01     5.822  0.1096391E-03  0.2030827E-02  0.2222686E-02
   162.602  0.3062658E-02  0.1473166E-01  0.2967402E-01     5.822  0.1099223E-03  0.2034322E-02  0.2251963E-02
   162.607  0.3063424E-02  0.1472372E-01  0.2970073E-01     5.822  0.1101216E-03  0.2039491E-02  0.2280359E-02
   162.611  0.3064185E-02  0.1472441E-01  0.2973146E-01     5.822  0.1102343E-03  0.2042324E-02  0.2323925E-02
   162.615  0.3064894E-02  0.1472768E-01  0.2975367E-01     5.822  0.1102526E-03  0.2045562E-02  0.2362550E-02
   162.619  0.3065560E-02  0.1472808E-01  0.2976826E-01     5.822  0.1102252E-03  0.2047536E-02  0.2392794E-02
   162.623  0.3066195E-02  0.1472795E-01  0.2977736E-01     5.822  0.1102092E-03  0.2049080E-02  0.2414136E-02
   162.627  0.3066782E-02  0.1472777E-01  0.2978083E-01     5.822  0.1102036E-03  0.2050782E-02  0.2425676E-02
   162.631  0.3067306E-02  0.1472743E-01  0.2977994E-01     5.822  0.1102077E-03  0.2052868E-02  0.2430487E-02
   162.635  0.3067754E-02  0.1473203E-01  0.2977844E-01     5.822  0.1102209E-03  0.2053565E-02  0.2436473E-02
   162.639  0.3068115E-02  0.1473986E-01  0.2977317E-01     5.822  0.1102442E-03  0.2053534E-02  0.2438143E-02
   162.643  0.3068379E-02  0.1474859E-01  0.2976128E-01     5.822  0.1102745E-03  0.2054686E-02  0.2432106E-02
   162.648  0.3068539E-02  0.1475605E-01  0.2974418E-01     5.822  0.1103101E-03  0.2054630E-02  0.2418530E-02
   162.652  0.3068604E-02  0.1476215E-01  0.2972065E-01     5.822  0.1103412E-03  0.2054023E-02  0.2392617E-02
   162.656  0.3068602E-02  0.1476766E-01  0.2969505E-01     5.822  0.1103543E-03  0.2053800E-02  0.2355337E-02
   162.660  0.3068531E-02  0.1477236E-01  0.2966864E-01     5.822  0.1103489E-03  0.2053889E-02  0.2311822E-02
   162.664  0.3068394E-02  0.1477640E-01  0.2963963E-01     5.822  0.1103255E-03  0.2054428E-02  0.2258546E-02
   162.668  0.3068204E-02  0.1477928E-01  0.2960908E-01     5.822  0.1102914E-03  0.2055451E-02  0.2199077E-02
   162.672  0.3068028E-02  0.1478135E-01  0.2958522E-01     5.822  0.1102698E-03  0.2057191E-02  0.2149722E-02
   162.676  0.3067875E-02  0.1478266E-01  0.2956592E-01     5.822  0.1102637E-03  0.2060029E-02  0.2109113E-02
   162.680  0.3067750E-02  0.1478250E-01  0.2955167E-01     5.822  0.1102723E-03  0.2063117E-02  0.2076511E-02
   162.684  0.3067649E-02  0.1478104E-01  0.2954205E-01     5.822  0.1102949E-03  0.2066209E-02  0.2051538E-02
   162.689  0.3067569E-02  0.1477940E-01  0.2953518E-01     5.822  0.1103269E-03  0.2068823E-02  0.2031811E-02
   162.693  0.3067508E-02  0.1477758E-01  0.2953124E-01     5.822  0.1103679E-03  0.2071334E-02  0.2017326E-02
   162.697  0.3067468E-02  0.1477534E-01  0.2952864E-01     5.822  0.1104158E-03  0.2073599E-02  0.2005589E-02
   162.701  0.3067450E-02  0.1477503E-01  0.2952742E-01     5.822  0.1104698E-03  0.2078695E-02  0.1994567E-02
   162.705  0.3067454E-02  0.1477089E-01  0.2952561E-01     5.822  0.1105271E-03  0.2080136E-02  0.1985982E-02
   162.709  0.3067479E-02  0.1476773E-01  0.2952408E-01     5.822  0.1105865E-03  0.2082391E-02  0.1980256E-02
   162.713  0.3067524E-02  0.1476211E-01  0.2952504E-01     5.822  0.1106474E-03  0.2083667E-02  0.1976103E-02
   162.717  0.3067587E-02  0.1475649E-01  0.2952600E-01     5.822  0.1107077E-03  0.2084805E-02  0.1973837E-02
   162.721  0.3067665E-02  0.1475218E-01  0.2952859E-01     5.822  0.1107659E-03  0.2086948E-02  0.1972769E-02
   162.725  0.3067755E-02  0.1475188E-01  0.2953518E-01     5.822  0.1108214E-03  0.2087529E-02  0.1979114E-02
   162.730  0.3067855E-02  0.1475301E-01  0.2954171E-01     5.822  0.1108740E-03  0.2087258E-02  0.1991111E-02
   162.734  0.3067962E-02  0.1475430E-01  0.2954879E-01     5.822  0.1109236E-03  0.2087415E-02  0.2003240E-02
   162.738  0.3068057E-02  0.1475580E-01  0.2955139E-01     5.822  0.1109519E-03  0.2088105E-02  0.2009040E-02
   162.742  0.3068136E-02  0.1475460E-01  0.2955478E-01     5.823  0.1109572E-03  0.2087760E-02  0.2015762E-02
   162.746  0.3068190E-02  0.1475687E-01  0.2955354E-01     5.823  0.1109474E-03  0.2090034E-02  0.2014839E-02
   162.750  0.3068181E-02  0.1475931E-01  0.2954821E-01     5.823  0.1109795E-03  0.2092162E-02  0.2016934E-02
   162.754  0.3068100E-02  0.1476181E-01  0.2953677E-01     5.823  0.1110669E-03  0.2094537E-02  0.2020557E-02
   162.758  0.3067948E-02  0.1476462E-01  0.2951954E-01     5.823  0.1112070E-03  0.2097346E-02  0.2025061E-02
   162.762  0.3067729E-02  0.1476700E-01  0.2949833E-01     5.823  0.1113965E-03  0.2100020E-02  0.2031053E-02
   162.766  0.3067448E-02  0.1477239E-01  0.2947607E-01     5.823  0.1116311E-03  0.2105211E-02  0.2036502E-02
   162.771  0.3067112E-02  0.1477625E-01  0.2945033E-01     5.823  0.1119047E-03  0.2107410E-02  0.2038618E-02
   162.775  0.3066731E-02  0.1477971E-01  0.2942330E-01     5.823  0.1122113E-03  0.2109215E-02  0.2038096E-02
   162.779  0.3066339E-02  0.1478274E-01  0.2939960E-01     5.823  0.1125535E-03  0.2111362E-02  0.2041930E-02
   162.783  0.3065951E-02  0.1478578E-01  0.2938598E-01     5.823  0.1129252E-03  0.2113197E-02  0.2046144E-02
   162.787  0.3065577E-02  0.1478822E-01  0.2936925E-01     5.823  0.1133161E-03  0.2115469E-02  0.2053781E-02
   162.791  0.3065225E-02  0.1479048E-01  0.2935770E-01     5.823  0.1137165E-03  0.2117558E-02  0.2062787E-02
   162.795  0.3064904E-02  0.1479248E-01  0.2935084E-01     5.823  0.1141147E-03  0.2118950E-02  0.2070303E-02
   162.799  0.3064622E-02  0.1479464E-01  0.2934887E-01     5.823  0.1145010E-03  0.2119734E-02  0.2076028E-02
   162.803  0.3064385E-02  0.1479615E-01  0.2935147E-01     5.823  0.1148633E-03  0.2120349E-02  0.2079390E-02
   162.807  0.3064197E-02  0.1479805E-01  0.2935780E-01     5.823  0.1151928E-03  0.2120255E-02  0.2080257E-02
   162.812  0.3064063E-02  0.1480030E-01  0.2937111E-01     5.823  0.1154795E-03  0.2120235E-02  0.2080254E-02
   162.816  0.3063987E-02  0.1480343E-01  0.2938425E-01     5.823  0.1157167E-03  0.2119880E-02  0.2071879E-02
   162.820  0.3063974E-02  0.1480672E-01  0.2940050E-01     5.823  0.1158995E-03  0.2119696E-02  0.2059578E-02
   162.824  0.3064023E-02  0.1480992E-01  0.2941970E-01     5.823  0.1160238E-03  0.2119055E-02  0.2042564E-02
   162.828  0.3064134E-02  0.1481239E-01  0.2944110E-01     5.823  0.1160853E-03  0.2118083E-02  0.2023587E-02
   162.832  0.3064301E-02  0.1481425E-01  0.2946138E-01     5.823  0.1160835E-03  0.2116982E-02  0.2001768E-02
   162.836  0.3064518E-02  0.1481561E-01  0.2948389E-01     5.823  0.1160210E-03  0.2116000E-02  0.1976659E-02
   162.840  0.3064766E-02  0.1481669E-01  0.2950545E-01     5.823  0.1159209E-03  0.2115054E-02  0.1951979E-02
   162.844  0.3065034E-02  0.1481698E-01  0.2952602E-01     5.823  0.1157901E-03  0.2113747E-02  0.1931042E-02
   162.849  0.3065314E-02  0.1481760E-01  0.2954487E-01     5.823  0.1156331E-03  0.2112839E-02  0.1910223E-02
   162.853  0.3065607E-02  0.1481803E-01  0.2956101E-01     5.823  0.1154573E-03  0.2112384E-02  0.1891621E-02
   162.857  0.3065906E-02  0.1482859E-01  0.2958221E-01     5.823  0.1152688E-03  0.2097356E-02  0.1866858E-02
   162.861  0.3066194E-02  0.1483625E-01  0.2960254E-01     5.823  0.1150599E-03  0.2082898E-02  0.1845645E-02
   162.865  0.3066452E-02  0.1484553E-01  0.2962058E-01     5.823  0.1148156E-03  0.2068997E-02  0.1825904E-02
   162.869  0.3066670E-02  0.1485621E-01  0.2963542E-01     5.823  0.1145422E-03  0.2055823E-02  0.1807513E-02
   162.873  0.3066841E-02  0.1486788E-01  0.2964844E-01     5.823  0.1142470E-03  0.2043197E-02  0.1792868E-02
   162.877  0.3066928E-02  0.1488141E-01  0.2965472E-01     5.823  0.1139486E-03  0.2033489E-02  0.1778418E-02
   162.881  0.3066919E-02  0.1489495E-01  0.2965602E-01     5.823  0.1136570E-03  0.2023636E-02  0.1769232E-02
   162.885  0.3066814E-02  0.1490789E-01  0.2965151E-01     5.823  0.1133812E-03  0.2015669E-02  0.1762322E-02
   162.890  0.3066611E-02  0.1492029E-01  0.2964290E-01     5.823  0.1131316E-03  0.2008894E-02  0.1759332E-02
   162.894  0.3066294E-02  0.1493329E-01  0.2962861E-01     5.823  0.1129860E-03  0.1998442E-02  0.1766174E-02
   162.898  0.3065866E-02  0.1494221E-01  0.2960715E-01     5.823  0.1129707E-03  0.1994524E-02  0.1779297E-02
   162.902  0.3065340E-02  0.1494904E-01  0.2957942E-01     5.823  0.1130853E-03  0.1991261E-02  0.1797901E-02
   162.906  0.3064751E-02  0.1495466E-01  0.2955295E-01     5.823  0.1132973E-03  0.1988097E-02  0.1821923E-02
   162.910  0.3064146E-02  0.1496668E-01  0.2953594E-01     5.823  0.1135525E-03  0.1988734E-02  0.1843018E-02
   162.914  0.3063540E-02  0.1497542E-01  0.2952085E-01     5.823  0.1138443E-03  0.1988779E-02  0.1861285E-02
   162.918  0.3062944E-02  0.1497971E-01  0.2950740E-01     5.823  0.1141649E-03  0.1990204E-02  0.1879428E-02
   162.922  0.3062363E-02  0.1498244E-01  0.2949701E-01     5.823  0.1145093E-03  0.1987188E-02  0.1894874E-02
   162.926  0.3061803E-02  0.1498148E-01  0.2948718E-01     5.823  0.1148695E-03  0.1982536E-02  0.1907472E-02
   162.931  0.3061273E-02  0.1497726E-01  0.2947761E-01     5.823  0.1152364E-03  0.1976054E-02  0.1909448E-02
   162.935  0.3060782E-02  0.1496958E-01  0.2947455E-01     5.823  0.1156003E-03  0.1967143E-02  0.1912757E-02
   162.939  0.3060343E-02  0.1496474E-01  0.2947881E-01     5.823  0.1159526E-03  0.1961011E-02  0.1910902E-02
   162.943  0.3059965E-02  0.1495878E-01  0.2948606E-01     5.823  0.1162828E-03  0.1955880E-02  0.1905553E-02
   162.947  0.3059657E-02  0.1494831E-01  0.2949636E-01     5.823  0.1165824E-03  0.1947985E-02  0.1896385E-02
   162.951  0.3059426E-02  0.1493762E-01  0.2950751E-01     5.823  0.1168429E-03  0.1943972E-02  0.1884344E-02
   162.955  0.3059278E-02  0.1492579E-01  0.2952105E-01     5.823  0.1170576E-03  0.1938911E-02  0.1868362E-02
   162.959  0.3059215E-02  0.1491207E-01  0.2953597E-01     5.823  0.1172208E-03  0.1933450E-02  0.1850230E-02
   162.963  0.3059239E-02  0.1489730E-01  0.2955376E-01     5.823  0.1173283E-03  0.1928669E-02  0.1829609E-02
   162.968  0.3059348E-02  0.1488443E-01  0.2957636E-01     5.823  0.1173776E-03  0.1924684E-02  0.1805633E-02
   162.972  0.3059538E-02  0.1487035E-01  0.2960078E-01     5.823  0.1173674E-03  0.1919949E-02  0.1781729E-02
   162.976  0.3059803E-02  0.1485727E-01  0.2962743E-01     5.823  0.1172995E-03  0.1913870E-02  0.1756451E-02
   162.980  0.3060134E-02  0.1485073E-01  0.2965922E-01     5.823  0.1171737E-03  0.1913383E-02  0.1732670E-02
   162.984  0.3060516E-02  0.1484747E-01  0.2969254E-01     5.823  0.1169885E-03  0.1914887E-02  0.1710173E-02
   162.988  0.3060937E-02  0.1484022E-01  0.2972394E-01     5.823  0.1167470E-03  0.1912047E-02  0.1689626E-02
   162.992  0.3061385E-02  0.1483684E-01  0.2975245E-01     5.823  0.1164569E-03  0.1914192E-02  0.1668380E-02
   162.996  0.3061854E-02  0.1483217E-01  0.2977767E-01     5.823  0.1161147E-03  0.1915852E-02  0.1649258E-02
   163.000  0.3062339E-02  0.1482783E-01  0.2980011E-01     5.823  0.1157140E-03  0.1916533E-02  0.1628563E-02
   163.004  0.3062826E-02  0.1482315E-01  0.2981856E-01     5.823  0.1152653E-03  0.1916523E-02  0.1607094E-02
   163.008  0.3063302E-02  0.1482117E-01  0.2983490E-01     5.823  0.1147799E-03  0.1919668E-02  0.1584291E-02
   163.013  0.3063752E-02  0.1482068E-01  0.2984656E-01     5.823  0.1142706E-03  0.1920250E-02  0.1565116E-02
   163.017  0.3064125E-02  0.1481808E-01  0.2984973E-01     5.823  0.1136861E-03  0.1923635E-02  0.1547947E-02
   163.021  0.3064409E-02  0.1481598E-01  0.2984385E-01     5.823  0.1130404E-03  0.1926975E-02  0.1535882E-02
   163.025  0.3064601E-02  0.1481347E-01  0.2983142E-01     5.823  0.1123598E-03  0.1929303E-02  0.1525820E-02
   163.029  0.3064704E-02  0.1481347E-01  0.2981367E-01     5.823  0.1116589E-03  0.1932327E-02  0.1519063E-02
   163.033  0.3064747E-02  0.1481374E-01  0.2979409E-01     5.823  0.1109450E-03  0.1935599E-02  0.1518613E-02
   163.037  0.3064727E-02  0.1481231E-01  0.2977459E-01     5.823  0.1102396E-03  0.1938218E-02  0.1523624E-02
   163.041  0.3064637E-02  0.1480958E-01  0.2975252E-01     5.823  0.1095689E-03  0.1941286E-02  0.1535319E-02
   163.045  0.3064480E-02  0.1480300E-01  0.2972883E-01     5.824  0.1089531E-03  0.1943440E-02  0.1550843E-02
   163.049  0.3064271E-02  0.1480053E-01  0.2970392E-01     5.824  0.1083899E-03  0.1946788E-02  0.1569323E-02
   163.054  0.3064044E-02  0.1479939E-01  0.2968056E-01     5.824  0.1078448E-03  0.1949375E-02  0.1585801E-02
   163.058  0.3063807E-02  0.1479859E-01  0.2966100E-01     5.824  0.1073316E-03  0.1950196E-02  0.1598492E-02
   163.062  0.3063562E-02  0.1479860E-01  0.2964616E-01     5.824  0.1068640E-03  0.1950998E-02  0.1607075E-02
   163.066  0.3063316E-02  0.1479873E-01  0.2963400E-01     5.824  0.1064536E-03  0.1952082E-02  0.1614827E-02
   163.070  0.3063075E-02  0.1479992E-01  0.2962395E-01     5.824  0.1061099E-03  0.1951576E-02  0.1619073E-02
   163.074  0.3062851E-02  0.1479932E-01  0.2961616E-01     5.824  0.1058391E-03  0.1952496E-02  0.1621341E-02
   163.078  0.3062656E-02  0.1479845E-01  0.2961088E-01     5.824  0.1056446E-03  0.1953384E-02  0.1622059E-02
   163.082  0.3062486E-02  0.1480009E-01  0.2961071E-01     5.824  0.1055327E-03  0.1956131E-02  0.1619516E-02
   163.086  0.3062343E-02  0.1480117E-01  0.2961207E-01     5.824  0.1055067E-03  0.1958653E-02  0.1616117E-02
   163.090  0.3062239E-02  0.1480549E-01  0.2961783E-01     5.824  0.1055658E-03  0.1961183E-02  0.1610911E-02
   163.095  0.3062181E-02  0.1480984E-01  0.2962645E-01     5.824  0.1057065E-03  0.1964688E-02  0.1607488E-02
   163.099  0.3062169E-02  0.1481476E-01  0.2963466E-01     5.824  0.1059259E-03  0.1964568E-02  0.1606299E-02
   163.103  0.3062163E-02  0.1481821E-01  0.2964399E-01     5.824  0.1061976E-03  0.1966412E-02  0.1595691E-02
   163.107  0.3062083E-02  0.1482387E-01  0.2964611E-01     5.824  0.1064780E-03  0.1967172E-02  0.1572305E-02
   163.111  0.3061930E-02  0.1483157E-01  0.2964055E-01     5.824  0.1067626E-03  0.1966711E-02  0.1536486E-02
   163.115  0.3061707E-02  0.1484150E-01  0.2963333E-01     5.824  0.1070505E-03  0.1965349E-02  0.1492226E-02
   163.119  0.3061418E-02  0.1485187E-01  0.2962219E-01     5.824  0.1073409E-03  0.1963324E-02  0.1444268E-02
   163.123  0.3061068E-02  0.1486152E-01  0.2960767E-01     5.824  0.1076329E-03  0.1961672E-02  0.1392408E-02
   163.127  0.3060664E-02  0.1486991E-01  0.2959009E-01     5.824  0.1079258E-03  0.1959868E-02  0.1342127E-02
   163.131  0.3060213E-02  0.1487761E-01  0.2956902E-01     5.824  0.1082169E-03  0.1958974E-02  0.1291597E-02
   163.136  0.3059725E-02  0.1488231E-01  0.2954909E-01     5.824  0.1085033E-03  0.1958485E-02  0.1240515E-02
   163.140  0.3059211E-02  0.1488466E-01  0.2952742E-01     5.824  0.1087826E-03  0.1958299E-02  0.1195162E-02
   163.144  0.3058685E-02  0.1488458E-01  0.2950464E-01     5.824  0.1090530E-03  0.1958959E-02  0.1153112E-02
   163.148  0.3058159E-02  0.1488048E-01  0.2948378E-01     5.824  0.1093069E-03  0.1960493E-02  0.1116005E-02
   163.152  0.3057642E-02  0.1487867E-01  0.2946709E-01     5.824  0.1095330E-03  0.1962128E-02  0.1089562E-02
   163.156  0.3057147E-02  0.1488487E-01  0.2946278E-01     5.824  0.1097204E-03  0.1961639E-02  0.1083697E-02
   163.160  0.3056682E-02  0.1488415E-01  0.2945538E-01     5.824  0.1098574E-03  0.1963799E-02  0.1077148E-02
   163.164  0.3056258E-02  0.1487565E-01  0.2944606E-01     5.824  0.1099325E-03  0.1967386E-02  0.1068344E-02
   163.168  0.3055882E-02  0.1486350E-01  0.2944174E-01     5.824  0.1099376E-03  0.1968899E-02  0.1068535E-02
   163.172  0.3055571E-02  0.1486883E-01  0.2945485E-01     5.824  0.1098799E-03  0.1969538E-02  0.1101730E-02
   163.177  0.3055365E-02  0.1487098E-01  0.2947296E-01     5.824  0.1098281E-03  0.1970873E-02  0.1143770E-02
   163.181  0.3055234E-02  0.1487062E-01  0.2949488E-01     5.824  0.1098016E-03  0.1973400E-02  0.1192865E-02
   163.185  0.3055170E-02  0.1486908E-01  0.2951701E-01     5.824  0.1098014E-03  0.1977126E-02  0.1248453E-02
   163.189  0.3055176E-02  0.1486597E-01  0.2954184E-01     5.824  0.1098284E-03  0.1981996E-02  0.1310120E-02
   163.193  0.3055250E-02  0.1485991E-01  0.2956696E-01     5.824  0.1098850E-03  0.1987311E-02  0.1376068E-02
   163.197  0.3055395E-02  0.1485409E-01  0.2959216E-01     5.824  0.1099682E-03  0.1994304E-02  0.1445658E-02
   163.201  0.3055609E-02  0.1485191E-01  0.2962245E-01     5.824  0.1100803E-03  0.2000417E-02  0.1526769E-02
   163.205  0.3055887E-02  0.1485858E-01  0.2966240E-01     5.824  0.1102240E-03  0.2002505E-02  0.1629007E-02
   163.209  0.3056222E-02  0.1486409E-01  0.2970351E-01     5.824  0.1104035E-03  0.2004086E-02  0.1729349E-02
   163.213  0.3056608E-02  0.1486899E-01  0.2974334E-01     5.824  0.1106197E-03  0.2003163E-02  0.1828936E-02
   163.217  0.3057035E-02  0.1487146E-01  0.2977972E-01     5.824  0.1108726E-03  0.2003288E-02  0.1923160E-02
   163.222  0.3057493E-02  0.1487211E-01  0.2981170E-01     5.824  0.1111585E-03  0.2002402E-02  0.2008604E-02
   163.226  0.3057971E-02  0.1487050E-01  0.2984160E-01     5.824  0.1114707E-03  0.2000730E-02  0.2084719E-02
   163.230  0.3058451E-02  0.1486763E-01  0.2986564E-01     5.824  0.1117885E-03  0.1998577E-02  0.2149812E-02
   163.234  0.3058919E-02  0.1486444E-01  0.2988465E-01     5.824  0.1120967E-03  0.1997625E-02  0.2196972E-02
   163.238  0.3059366E-02  0.1486113E-01  0.2989896E-01     5.824  0.1123835E-03  0.1996661E-02  0.2230933E-02
   163.242  0.3059778E-02  0.1485660E-01  0.2990594E-01     5.824  0.1126361E-03  0.1994805E-02  0.2249288E-02
   163.246  0.3060146E-02  0.1485210E-01  0.2990766E-01     5.824  0.1128562E-03  0.1992642E-02  0.2255612E-02
   163.250  0.3060452E-02  0.1484821E-01  0.2990250E-01     5.824  0.1130486E-03  0.1991811E-02  0.2242807E-02
   163.254  0.3060689E-02  0.1484957E-01  0.2989137E-01     5.825  0.1132033E-03  0.1996560E-02  0.2215935E-02
   163.258  0.3060850E-02  0.1484268E-01  0.2987302E-01     5.825  0.1133120E-03  0.1992570E-02  0.2175389E-02
   163.262  0.3060931E-02  0.1484094E-01  0.2985518E-01     5.825  0.1133685E-03  0.1989200E-02  0.2116920E-02
   163.267  0.3060928E-02  0.1484705E-01  0.2983997E-01     5.825  0.1133709E-03  0.1985871E-02  0.2044256E-02
   163.271  0.3060915E-02  0.1485642E-01  0.2982950E-01     5.825  0.1133543E-03  0.1978029E-02  0.1972212E-02
   163.275  0.3060934E-02  0.1486556E-01  0.2982453E-01     5.825  0.1133403E-03  0.1970495E-02  0.1913117E-02
   163.279  0.3060982E-02  0.1487268E-01  0.2982526E-01     5.825  0.1133318E-03  0.1963853E-02  0.1865717E-02
   163.283  0.3061058E-02  0.1487815E-01  0.2982905E-01     5.825  0.1133294E-03  0.1958294E-02  0.1829089E-02
   163.287  0.3061158E-02  0.1488189E-01  0.2983252E-01     5.825  0.1133342E-03  0.1954380E-02  0.1802696E-02
   163.291  0.3061277E-02  0.1488442E-01  0.2983892E-01     5.825  0.1133466E-03  0.1952217E-02  0.1781381E-02
   163.295  0.3061411E-02  0.1488484E-01  0.2984399E-01     5.825  0.1133669E-03  0.1952140E-02  0.1763015E-02
   163.299  0.3061555E-02  0.1488387E-01  0.2984837E-01     5.825  0.1133936E-03  0.1954559E-02  0.1746001E-02
   163.303  0.3061704E-02  0.1488126E-01  0.2985065E-01     5.825  0.1134257E-03  0.1959069E-02  0.1734297E-02
   163.307  0.3061852E-02  0.1487555E-01  0.2985126E-01     5.825  0.1134610E-03  0.1966455E-02  0.1724450E-02
   163.312  0.3061994E-02  0.1487002E-01  0.2985095E-01     5.825  0.1134978E-03  0.1971038E-02  0.1711540E-02
   163.316  0.3062125E-02  0.1486444E-01  0.2985043E-01     5.825  0.1135337E-03  0.1970589E-02  0.1695065E-02
   163.320  0.3062241E-02  0.1486260E-01  0.2984755E-01     5.825  0.1135668E-03  0.1975355E-02  0.1676645E-02
   163.324  0.3062337E-02  0.1485666E-01  0.2984366E-01     5.825  0.1135947E-03  0.1978648E-02  0.1660129E-02
   163.328  0.3062410E-02  0.1485233E-01  0.2983749E-01     5.825  0.1136173E-03  0.1983907E-02  0.1644979E-02
   163.332  0.3062467E-02  0.1484736E-01  0.2983100E-01     5.825  0.1136298E-03  0.1990936E-02  0.1630207E-02
   163.336  0.3062541E-02  0.1484292E-01  0.2982774E-01     5.825  0.1136196E-03  0.1997584E-02  0.1615132E-02
   163.340  0.3062629E-02  0.1484060E-01  0.2982721E-01     5.825  0.1135866E-03  0.2000189E-02  0.1597923E-02
   163.344  0.3062728E-02  0.1483983E-01  0.2983043E-01     5.825  0.1135330E-03  0.1998551E-02  0.1582617E-02
   163.348  0.3062834E-02  0.1483954E-01  0.2983240E-01     5.825  0.1134592E-03  0.1997635E-02  0.1568969E-02
   163.352  0.3062943E-02  0.1483926E-01  0.2983496E-01     5.825  0.1133682E-03  0.1997301E-02  0.1551744E-02
   163.357  0.3063051E-02  0.1483862E-01  0.2983696E-01     5.825  0.1132624E-03  0.1997547E-02  0.1537174E-02
   163.361  0.3063153E-02  0.1483722E-01  0.2983976E-01     5.825  0.1131446E-03  0.1997231E-02  0.1525197E-02
   163.365  0.3063248E-02  0.1483758E-01  0.2984216E-01     5.825  0.1130184E-03  0.1997484E-02  0.1513462E-02
   163.369  0.3063330E-02  0.1484146E-01  0.2984450E-01     5.825  0.1128866E-03  0.1999611E-02  0.1505349E-02
   163.373  0.3063397E-02  0.1484251E-01  0.2984683E-01     5.825  0.1127541E-03  0.2000069E-02  0.1495210E-02
   163.377  0.3063438E-02  0.1484298E-01  0.2984891E-01     5.825  0.1126334E-03  0.2000604E-02  0.1488261E-02
   163.381  0.3063451E-02  0.1484574E-01  0.2984845E-01     5.825  0.1125296E-03  0.2002210E-02  0.1482738E-02
   163.385  0.3063417E-02  0.1484859E-01  0.2984381E-01     5.825  0.1124543E-03  0.2004483E-02  0.1479681E-02
   163.389  0.3063320E-02  0.1485156E-01  0.2983458E-01     5.825  0.1124251E-03  0.2005967E-02  0.1481452E-02
   163.393  0.3063164E-02  0.1485457E-01  0.2982192E-01     5.825  0.1124471E-03  0.2007837E-02  0.1486504E-02
   163.397  0.3062952E-02  0.1485725E-01  0.2980953E-01     5.825  0.1125198E-03  0.2008621E-02  0.1503919E-02
   163.402  0.3062689E-02  0.1485960E-01  0.2979186E-01     5.825  0.1126404E-03  0.2009332E-02  0.1515185E-02
   163.406  0.3062397E-02  0.1486551E-01  0.2977466E-01     5.825  0.1127807E-03  0.2012716E-02  0.1525290E-02
   163.410  0.3062084E-02  0.1486543E-01  0.2975764E-01     5.825  0.1129310E-03  0.2012422E-02  0.1535161E-02
   163.414  0.3061755E-02  0.1486516E-01  0.2974261E-01     5.825  0.1130894E-03  0.2011524E-02  0.1543209E-02
   163.418  0.3061413E-02  0.1486617E-01  0.2972930E-01     5.825  0.1132518E-03  0.2010684E-02  0.1550315E-02
   163.422  0.3061067E-02  0.1486772E-01  0.2971786E-01     5.825  0.1134146E-03  0.2010697E-02  0.1556268E-02
   163.426  0.3060725E-02  0.1486921E-01  0.2971066E-01     5.825  0.1135737E-03  0.2010996E-02  0.1559576E-02
   163.430  0.3060393E-02  0.1487121E-01  0.2970649E-01     5.825  0.1137240E-03  0.2011819E-02  0.1560025E-02
   163.434  0.3060078E-02  0.1487388E-01  0.2970663E-01     5.825  0.1138626E-03  0.2012640E-02  0.1558789E-02
   163.438  0.3059788E-02  0.1487722E-01  0.2971076E-01     5.825  0.1139852E-03  0.2015521E-02  0.1554225E-02
   163.442  0.3059529E-02  0.1487873E-01  0.2971475E-01     5.826  0.1140888E-03  0.2016518E-02  0.1550050E-02
   163.447  0.3059306E-02  0.1488070E-01  0.2971994E-01     5.826  0.1141696E-03  0.2017199E-02  0.1542177E-02
   163.451  0.3059102E-02  0.1488301E-01  0.2972584E-01     5.826  0.1142326E-03  0.2017619E-02  0.1533516E-02
   163.455  0.3058907E-02  0.1488482E-01  0.2973177E-01     5.826  0.1142850E-03  0.2018800E-02  0.1525925E-02
   163.459  0.3058671E-02  0.1488728E-01  0.2973268E-01     5.826  0.1143957E-03  0.2020317E-02  0.1520361E-02
   163.463  0.3058364E-02  0.1488960E-01  0.2972730E-01     5.826  0.1145553E-03  0.2021352E-02  0.1519464E-02
   163.467  0.3057952E-02  0.1489176E-01  0.2971509E-01     5.826  0.1148062E-03  0.2022082E-02  0.1523360E-02
   163.471  0.3057349E-02  0.1489420E-01  0.2968930E-01     5.826  0.1152485E-03  0.2022534E-02  0.1542431E-02
   163.475  0.3056557E-02  0.1490391E-01  0.2965711E-01     5.826  0.1158749E-03  0.2025985E-02  0.1567637E-02
   163.479  0.3055561E-02  0.1491885E-01  0.2961527E-01     5.826  0.1166445E-03  0.2028650E-02  0.1603004E-02
   163.483  0.3054321E-02  0.1493857E-01  0.2956706E-01     5.826  0.1175502E-03  0.2036568E-02  0.1645293E-02
   163.487  0.3052867E-02  0.1496309E-01  0.2951194E-01     5.826  0.1185673E-03  0.2049212E-02  0.1694229E-02
   163.491  0.3051238E-02  0.1499449E-01  0.2946049E-01     5.826  0.1196665E-03  0.2062265E-02  0.1742852E-02
   163.496  0.3049479E-02  0.1503105E-01  0.2941701E-01     5.826  0.1208159E-03  0.2068595E-02  0.1781537E-02
   163.500  0.3047641E-02  0.1506712E-01  0.2938111E-01     5.826  0.1219793E-03  0.2083035E-02  0.1818759E-02
   163.504  0.3045776E-02  0.1510713E-01  0.2936096E-01     5.826  0.1231215E-03  0.2101483E-02  0.1842651E-02
   163.508  0.3043933E-02  0.1515167E-01  0.2935997E-01     5.826  0.1242078E-03  0.2104745E-02  0.1841647E-02
   163.512  0.3042161E-02  0.1518742E-01  0.2936935E-01     5.826  0.1252052E-03  0.2111210E-02  0.1834205E-02
   163.516  0.3040508E-02  0.1521215E-01  0.2938594E-01     5.826  0.1260814E-03  0.2122200E-02  0.1821036E-02
   163.520  0.3039017E-02  0.1521947E-01  0.2940545E-01     5.826  0.1268093E-03  0.2140969E-02  0.1805027E-02
   163.524  0.3037729E-02  0.1521491E-01  0.2943326E-01     5.826  0.1273665E-03  0.2161050E-02  0.1780308E-02
   163.528  0.3036675E-02  0.1520157E-01  0.2947334E-01     5.826  0.1277342E-03  0.2174128E-02  0.1741211E-02
   163.532  0.3035886E-02  0.1517354E-01  0.2951777E-01     5.826  0.1278967E-03  0.2188518E-02  0.1696109E-02
   163.536  0.3035387E-02  0.1513924E-01  0.2957610E-01     5.826  0.1278401E-03  0.2191327E-02  0.1636633E-02
   163.540  0.3035193E-02  0.1509979E-01  0.2964762E-01     5.826  0.1275623E-03  0.2204498E-02  0.1575025E-02
   163.545  0.3035306E-02  0.1507785E-01  0.2975071E-01     5.826  0.1270713E-03  0.2188585E-02  0.1482756E-02
   163.549  0.3035746E-02  0.1505648E-01  0.2986881E-01     5.826  0.1263745E-03  0.2168956E-02  0.1385236E-02
   163.553  0.3036509E-02  0.1503323E-01  0.2999730E-01     5.826  0.1254900E-03  0.2147995E-02  0.1288813E-02
   163.557  0.3037570E-02  0.1500646E-01  0.3012756E-01     5.826  0.1244438E-03  0.2123197E-02  0.1199547E-02
   163.561  0.3038899E-02  0.1497744E-01  0.3026059E-01     5.826  0.1232675E-03  0.2096186E-02  0.1124004E-02
   163.565  0.3040462E-02  0.1494686E-01  0.3039047E-01     5.826  0.1219965E-03  0.2066823E-02  0.1062197E-02
   163.569  0.3042218E-02  0.1491829E-01  0.3051935E-01     5.826  0.1206672E-03  0.2037777E-02  0.1018257E-02
   163.573  0.3044120E-02  0.1491202E-01  0.3066206E-01     5.826  0.1193194E-03  0.2032210E-02  0.9770474E-03
   163.577  0.3046114E-02  0.1490567E-01  0.3079416E-01     5.826  0.1179932E-03  0.2026969E-02  0.9499545E-03
   163.581  0.3048143E-02  0.1490017E-01  0.3090523E-01     5.826  0.1167290E-03  0.2020943E-02  0.9364713E-03
   163.585  0.3050153E-02  0.1489513E-01  0.3099865E-01     5.826  0.1155633E-03  0.2015044E-02  0.9317107E-03
   163.590  0.3052089E-02  0.1489121E-01  0.3107218E-01     5.826  0.1145305E-03  0.2008392E-02  0.9336047E-03
   163.594  0.3053887E-02  0.1488859E-01  0.3112346E-01     5.826  0.1136643E-03  0.2001475E-02  0.9418933E-03
   163.598  0.3055483E-02  0.1488711E-01  0.3114759E-01     5.826  0.1129949E-03  0.1994051E-02  0.9576837E-03
   163.602  0.3056833E-02  0.1488663E-01  0.3114864E-01     5.826  0.1125420E-03  0.1987508E-02  0.9813534E-03
   163.606  0.3057901E-02  0.1489137E-01  0.3112644E-01     5.826  0.1123202E-03  0.1984839E-02  0.1015613E-02
   163.610  0.3058660E-02  0.1489991E-01  0.3108163E-01     5.826  0.1123196E-03  0.1983609E-02  0.1060171E-02
   163.614  0.3059147E-02  0.1490776E-01  0.3102016E-01     5.826  0.1123806E-03  0.1983150E-02  0.1114078E-02
   163.618  0.3059434E-02  0.1491688E-01  0.3095428E-01     5.826  0.1123637E-03  0.1984526E-02  0.1168356E-02
   163.622  0.3059542E-02  0.1492820E-01  0.3088959E-01     5.826  0.1122722E-03  0.1986402E-02  0.1210665E-02
   163.626  0.3059510E-02  0.1493971E-01  0.3082725E-01     5.827  0.1120992E-03  0.1989395E-02  0.1240082E-02
   163.630  0.3059350E-02  0.1495131E-01  0.3076540E-01     5.827  0.1118504E-03  0.1993290E-02  0.1254390E-02
   163.634  0.3059071E-02  0.1496185E-01  0.3070529E-01     5.827  0.1115355E-03  0.1997614E-02  0.1256947E-02
   163.639  0.3058695E-02  0.1496997E-01  0.3064841E-01     5.827  0.1111907E-03  0.2001474E-02  0.1249351E-02
   163.643  0.3058277E-02  0.1497802E-01  0.3060185E-01     5.827  0.1108216E-03  0.2005947E-02  0.1239918E-02
   163.647  0.3057870E-02  0.1498416E-01  0.3056243E-01     5.827  0.1104303E-03  0.2009263E-02  0.1229108E-02
   163.651  0.3057482E-02  0.1498840E-01  0.3053227E-01     5.827  0.1100267E-03  0.2011293E-02  0.1218691E-02
   163.655  0.3057123E-02  0.1499173E-01  0.3051024E-01     5.827  0.1096207E-03  0.2012633E-02  0.1207565E-02
   163.659  0.3056801E-02  0.1499192E-01  0.3049486E-01     5.827  0.1092227E-03  0.2011258E-02  0.1195484E-02
   163.663  0.3056515E-02  0.1499060E-01  0.3048554E-01     5.827  0.1088461E-03  0.2008693E-02  0.1184071E-02
   163.667  0.3056215E-02  0.1498937E-01  0.3048077E-01     5.827  0.1085245E-03  0.2004865E-02  0.1177494E-02
   163.671  0.3055893E-02  0.1498916E-01  0.3047874E-01     5.827  0.1082721E-03  0.2001448E-02  0.1173507E-02
   163.675  0.3055555E-02  0.1498968E-01  0.3047932E-01     5.827  0.1080944E-03  0.1999258E-02  0.1169821E-02
   163.679  0.3055201E-02  0.1498990E-01  0.3047528E-01     5.827  0.1079903E-03  0.1992913E-02  0.1165980E-02
   163.683  0.3054838E-02  0.1498750E-01  0.3047302E-01     5.827  0.1079636E-03  0.1986000E-02  0.1163336E-02
   163.688  0.3054476E-02  0.1498315E-01  0.3047086E-01     5.827  0.1080145E-03  0.1978496E-02  0.1160173E-02
   163.692  0.3054124E-02  0.1497636E-01  0.3046825E-01     5.827  0.1081438E-03  0.1971887E-02  0.1159590E-02
   163.696  0.3053788E-02  0.1496747E-01  0.3046692E-01     5.827  0.1083479E-03  0.1963511E-02  0.1157469E-02
   163.700  0.3053477E-02  0.1497007E-01  0.3047872E-01     5.827  0.1086220E-03  0.1962872E-02  0.1157970E-02
   163.704  0.3053202E-02  0.1497257E-01  0.3049865E-01     5.827  0.1089581E-03  0.1964558E-02  0.1164363E-02
   163.708  0.3052971E-02  0.1497427E-01  0.3052142E-01     5.827  0.1093461E-03  0.1966770E-02  0.1169638E-02
   163.712  0.3052789E-02  0.1497102E-01  0.3054415E-01     5.827  0.1097762E-03  0.1966938E-02  0.1180912E-02
   163.716  0.3052659E-02  0.1496227E-01  0.3056525E-01     5.827  0.1102359E-03  0.1964573E-02  0.1194925E-02
   163.720  0.3052583E-02  0.1494893E-01  0.3058405E-01     5.827  0.1107129E-03  0.1960287E-02  0.1210847E-02
   163.724  0.3052562E-02  0.1492912E-01  0.3060008E-01     5.827  0.1111944E-03  0.1954216E-02  0.1230303E-02
   163.728  0.3052596E-02  0.1490925E-01  0.3061961E-01     5.827  0.1116661E-03  0.1950385E-02  0.1245671E-02
   163.732  0.3052682E-02  0.1489188E-01  0.3064198E-01     5.827  0.1121152E-03  0.1946806E-02  0.1256525E-02
   163.737  0.3052818E-02  0.1487330E-01  0.3066498E-01     5.827  0.1125279E-03  0.1943415E-02  0.1263897E-02
   163.741  0.3052999E-02  0.1485663E-01  0.3068927E-01     5.827  0.1128938E-03  0.1941812E-02  0.1263475E-02
   163.745  0.3053220E-02  0.1483892E-01  0.3071112E-01     5.827  0.1132024E-03  0.1941801E-02  0.1259415E-02
   163.749  0.3053486E-02  0.1482499E-01  0.3073452E-01     5.827  0.1134395E-03  0.1943079E-02  0.1248768E-02
   163.753  0.3053804E-02  0.1480817E-01  0.3075805E-01     5.827  0.1135922E-03  0.1943492E-02  0.1233768E-02
   163.757  0.3054161E-02  0.1479385E-01  0.3078312E-01     5.827  0.1136588E-03  0.1944819E-02  0.1213007E-02
   163.761  0.3054543E-02  0.1479239E-01  0.3081885E-01     5.827  0.1136401E-03  0.1945616E-02  0.1183867E-02
   163.765  0.3054940E-02  0.1479060E-01  0.3085262E-01     5.827  0.1135381E-03  0.1946314E-02  0.1158212E-02
   163.769  0.3055338E-02  0.1478927E-01  0.3088214E-01     5.827  0.1133590E-03  0.1946944E-02  0.1137446E-02
   163.773  0.3055757E-02  0.1478893E-01  0.3090937E-01     5.827  0.1131597E-03  0.1947286E-02  0.1125647E-02
   163.777  0.3056190E-02  0.1478771E-01  0.3093400E-01     5.827  0.1129699E-03  0.1948237E-02  0.1122720E-02
   163.781  0.3056623E-02  0.1478704E-01  0.3095638E-01     5.827  0.1127965E-03  0.1948797E-02  0.1125746E-02
   163.786  0.3057044E-02  0.1478674E-01  0.3097473E-01     5.827  0.1126434E-03  0.1949118E-02  0.1131386E-02
   163.790  0.3057438E-02  0.1478681E-01  0.3098640E-01     5.827  0.1125105E-03  0.1948305E-02  0.1138089E-02
   163.794  0.3057769E-02  0.1478736E-01  0.3099169E-01     5.827  0.1123961E-03  0.1947555E-02  0.1145163E-02
   163.798  0.3058020E-02  0.1478672E-01  0.3098701E-01     5.827  0.1123022E-03  0.1946927E-02  0.1149967E-02
   163.802  0.3058185E-02  0.1478685E-01  0.3097667E-01     5.827  0.1122312E-03  0.1946492E-02  0.1146525E-02
   163.806  0.3058258E-02  0.1478694E-01  0.3095529E-01     5.827  0.1121822E-03  0.1946143E-02  0.1148290E-02
   163.810  0.3058234E-02  0.1478790E-01  0.3092629E-01     5.827  0.1121567E-03  0.1946549E-02  0.1149106E-02
   163.814  0.3058115E-02  0.1479174E-01  0.3089251E-01     5.827  0.1121533E-03  0.1948285E-02  0.1148806E-02
   163.818  0.3057908E-02  0.1479282E-01  0.3085608E-01     5.827  0.1121699E-03  0.1946518E-02  0.1149002E-02
   163.822  0.3057674E-02  0.1480101E-01  0.3082980E-01     5.828  0.1121853E-03  0.1944241E-02  0.1151051E-02
   163.826  0.3057427E-02  0.1480898E-01  0.3080697E-01     5.828  0.1121923E-03  0.1941530E-02  0.1152821E-02
   163.830  0.3057151E-02  0.1481675E-01  0.3078299E-01     5.828  0.1121537E-03  0.1938888E-02  0.1151763E-02
   163.835  0.3056809E-02  0.1482320E-01  0.3075698E-01     5.828  0.1119986E-03  0.1935151E-02  0.1145993E-02
   163.839  0.3056411E-02  0.1482859E-01  0.3072721E-01     5.828  0.1117333E-03  0.1931492E-02  0.1135038E-02
   163.843  0.3055968E-02  0.1483352E-01  0.3069505E-01     5.828  0.1113663E-03  0.1927177E-02  0.1123001E-02
   163.847  0.3055496E-02  0.1483927E-01  0.3066904E-01     5.828  0.1109103E-03  0.1924566E-02  0.1113169E-02
   163.851  0.3055007E-02  0.1484633E-01  0.3064681E-01     5.828  0.1103765E-03  0.1923312E-02  0.1103248E-02
   163.855  0.3054506E-02  0.1485569E-01  0.3062892E-01     5.828  0.1097769E-03  0.1925282E-02  0.1093851E-02
   163.859  0.3054004E-02  0.1486367E-01  0.3061555E-01     5.828  0.1091269E-03  0.1926193E-02  0.1085615E-02
   163.863  0.3053513E-02  0.1486900E-01  0.3060134E-01     5.828  0.1084425E-03  0.1924622E-02  0.1082683E-02
   163.867  0.3053044E-02  0.1487226E-01  0.3058923E-01     5.828  0.1077421E-03  0.1921705E-02  0.1081602E-02
   163.871  0.3052609E-02  0.1487379E-01  0.3058054E-01     5.828  0.1070435E-03  0.1916652E-02  0.1083653E-02
   163.875  0.3052218E-02  0.1487366E-01  0.3057251E-01     5.828  0.1063639E-03  0.1910448E-02  0.1089539E-02
   163.879  0.3051879E-02  0.1487187E-01  0.3056981E-01     5.828  0.1057215E-03  0.1904041E-02  0.1097192E-02
   163.883  0.3051601E-02  0.1487347E-01  0.3057292E-01     5.828  0.1051320E-03  0.1900200E-02  0.1105870E-02
   163.888  0.3051385E-02  0.1487337E-01  0.3058017E-01     5.828  0.1046093E-03  0.1896114E-02  0.1114043E-02
   163.892  0.3051234E-02  0.1487341E-01  0.3059220E-01     5.828  0.1041660E-03  0.1891524E-02  0.1122110E-02
   163.896  0.3051149E-02  0.1487275E-01  0.3060504E-01     5.828  0.1038128E-03  0.1886928E-02  0.1128143E-02
   163.900  0.3051133E-02  0.1487467E-01  0.3062649E-01     5.828  0.1035587E-03  0.1887100E-02  0.1131976E-02
   163.904  0.3051183E-02  0.1487712E-01  0.3064909E-01     5.828  0.1034094E-03  0.1888172E-02  0.1132503E-02
   163.908  0.3051298E-02  0.1487886E-01  0.3067311E-01     5.828  0.1033693E-03  0.1889067E-02  0.1137360E-02
   163.912  0.3051470E-02  0.1488015E-01  0.3070033E-01     5.828  0.1034426E-03  0.1890396E-02  0.1142018E-02
   163.916  0.3051695E-02  0.1488143E-01  0.3072633E-01     5.828  0.1036287E-03  0.1891956E-02  0.1149502E-02
   163.920  0.3051955E-02  0.1488275E-01  0.3075172E-01     5.828  0.1039248E-03  0.1893861E-02  0.1160059E-02
   163.924  0.3052242E-02  0.1488484E-01  0.3077811E-01     5.828  0.1043261E-03  0.1895759E-02  0.1173765E-02
   163.928  0.3052545E-02  0.1488721E-01  0.3080377E-01     5.828  0.1048217E-03  0.1897802E-02  0.1189750E-02
   163.932  0.3052836E-02  0.1489077E-01  0.3082373E-01     5.828  0.1053777E-03  0.1900286E-02  0.1205692E-02
   163.937  0.3053066E-02  0.1489533E-01  0.3083714E-01     5.828  0.1059314E-03  0.1904576E-02  0.1219348E-02
   163.941  0.3053230E-02  0.1490074E-01  0.3084481E-01     5.828  0.1064684E-03  0.1909716E-02  0.1227183E-02
   163.945  0.3053320E-02  0.1490617E-01  0.3084559E-01     5.828  0.1069753E-03  0.1916249E-02  0.1230548E-02
   163.949  0.3053329E-02  0.1491150E-01  0.3083545E-01     5.828  0.1074507E-03  0.1923063E-02  0.1237564E-02
   163.953  0.3053218E-02  0.1491964E-01  0.3082320E-01     5.828  0.1079165E-03  0.1929116E-02  0.1238983E-02
   163.957  0.3052945E-02  0.1493273E-01  0.3080465E-01     5.828  0.1083438E-03  0.1933426E-02  0.1239788E-02
   163.961  0.3052514E-02  0.1494946E-01  0.3077950E-01     5.828  0.1087235E-03  0.1935772E-02  0.1239490E-02
   163.965  0.3051936E-02  0.1497020E-01  0.3074986E-01     5.828  0.1090484E-03  0.1936529E-02  0.1238619E-02
   163.969  0.3051223E-02  0.1500417E-01  0.3072955E-01     5.828  0.1093124E-03  0.1933857E-02  0.1253083E-02
   163.973  0.3050392E-02  0.1503754E-01  0.3070698E-01     5.828  0.1095113E-03  0.1930941E-02  0.1262048E-02
   163.977  0.3049463E-02  0.1507350E-01  0.3068775E-01     5.828  0.1096423E-03  0.1933992E-02  0.1274205E-02
   163.981  0.3048456E-02  0.1510621E-01  0.3067062E-01     5.828  0.1097028E-03  0.1938700E-02  0.1285454E-02
   163.985  0.3047395E-02  0.1513376E-01  0.3065065E-01     5.828  0.1096925E-03  0.1943891E-02  0.1294258E-02
   163.990  0.3046312E-02  0.1515617E-01  0.3063239E-01     5.828  0.1096216E-03  0.1950228E-02  0.1301159E-02
   163.994  0.3045285E-02  0.1517342E-01  0.3061922E-01     5.828  0.1095747E-03  0.1955985E-02  0.1309769E-02
   163.998  0.3044346E-02  0.1518542E-01  0.3061605E-01     5.828  0.1095686E-03  0.1961595E-02  0.1323592E-02
   164.002  0.3043517E-02  0.1519128E-01  0.3062067E-01     5.828  0.1096024E-03  0.1965378E-02  0.1338205E-02
   164.006  0.3042806E-02  0.1519331E-01  0.3062958E-01     5.828  0.1096529E-03  0.1969178E-02  0.1357148E-02
   164.010  0.3042196E-02  0.1519096E-01  0.3064716E-01     5.828  0.1096559E-03  0.1969040E-02  0.1373905E-02
   164.014  0.3041697E-02  0.1518437E-01  0.3066523E-01     5.828  0.1096047E-03  0.1965727E-02  0.1392949E-02
   164.018  0.3041322E-02  0.1517122E-01  0.3068620E-01     5.828  0.1094985E-03  0.1962571E-02  0.1413467E-02
   164.022  0.3041081E-02  0.1515796E-01  0.3071413E-01     5.828  0.1093347E-03  0.1960779E-02  0.1437767E-02
   164.026  0.3040977E-02  0.1514464E-01  0.3074625E-01     5.828  0.1091161E-03  0.1959123E-02  0.1465115E-02
   164.030  0.3041003E-02  0.1512642E-01  0.3077930E-01     5.828  0.1088476E-03  0.1955030E-02  0.1493556E-02
   164.034  0.3041157E-02  0.1510509E-01  0.3081266E-01     5.828  0.1085371E-03  0.1948890E-02  0.1525684E-02
   164.038  0.3041423E-02  0.1508174E-01  0.3084414E-01     5.828  0.1082122E-03  0.1940412E-02  0.1560659E-02
   164.043  0.3041754E-02  0.1506062E-01  0.3087568E-01     5.829  0.1079470E-03  0.1930975E-02  0.1599559E-02
   164.047  0.3042139E-02  0.1504560E-01  0.3091123E-01     5.829  0.1077572E-03  0.1923395E-02  0.1639751E-02
   164.051  0.3042569E-02  0.1503375E-01  0.3094727E-01     5.829  0.1076520E-03  0.1920451E-02  0.1678665E-02
   164.055  0.3043040E-02  0.1502309E-01  0.3097862E-01     5.829  0.1076413E-03  0.1918056E-02  0.1717201E-02
   164.059  0.3043538E-02  0.1500930E-01  0.3100658E-01     5.829  0.1077298E-03  0.1916242E-02  0.1753595E-02
   164.063  0.3044053E-02  0.1499705E-01  0.3102923E-01     5.829  0.1079203E-03  0.1917829E-02  0.1787898E-02
   164.067  0.3044572E-02  0.1498689E-01  0.3105142E-01     5.829  0.1082117E-03  0.1911958E-02  0.1813388E-02
   164.071  0.3045083E-02  0.1497915E-01  0.3107051E-01     5.829  0.1085950E-03  0.1906671E-02  0.1830490E-02
   164.075  0.3045563E-02  0.1497184E-01  0.3108390E-01     5.829  0.1090587E-03  0.1906577E-02  0.1841214E-02
   164.079  0.3045999E-02  0.1496434E-01  0.3109145E-01     5.829  0.1095903E-03  0.1911062E-02  0.1844410E-02
   164.083  0.3046381E-02  0.1495352E-01  0.3109098E-01     5.829  0.1101737E-03  0.1919592E-02  0.1842351E-02
   164.087  0.3046700E-02  0.1494033E-01  0.3108118E-01     5.829  0.1107904E-03  0.1932852E-02  0.1834324E-02
   164.091  0.3046948E-02  0.1492446E-01  0.3106132E-01     5.829  0.1114208E-03  0.1949889E-02  0.1818902E-02
   164.096  0.3047143E-02  0.1490537E-01  0.3103622E-01     5.829  0.1120843E-03  0.1970629E-02  0.1797183E-02
   164.100  0.3047301E-02  0.1488308E-01  0.3100738E-01     5.829  0.1127757E-03  0.1995303E-02  0.1774318E-02
   164.104  0.3047436E-02  0.1486083E-01  0.3097694E-01     5.829  0.1134835E-03  0.2023134E-02  0.1748614E-02
   164.108  0.3047552E-02  0.1484105E-01  0.3095248E-01     5.829  0.1141747E-03  0.2059821E-02  0.1719025E-02
   164.112  0.3047671E-02  0.1482565E-01  0.3093385E-01     5.829  0.1147878E-03  0.2086212E-02  0.1679623E-02
   164.116  0.3047791E-02  0.1481343E-01  0.3091908E-01     5.829  0.1153041E-03  0.2107589E-02  0.1631062E-02
   164.120  0.3047922E-02  0.1481481E-01  0.3092219E-01     5.829  0.1157183E-03  0.2105052E-02  0.1564109E-02
   164.124  0.3048125E-02  0.1481532E-01  0.3093312E-01     5.829  0.1160523E-03  0.2102051E-02  0.1504563E-02
   164.128  0.3048386E-02  0.1481614E-01  0.3094935E-01     5.829  0.1162817E-03  0.2100153E-02  0.1450146E-02
   164.132  0.3048693E-02  0.1481736E-01  0.3096883E-01     5.829  0.1163928E-03  0.2097979E-02  0.1399141E-02
   164.136  0.3049038E-02  0.1481983E-01  0.3099015E-01     5.829  0.1163839E-03  0.2097387E-02  0.1351591E-02
   164.140  0.3049410E-02  0.1482151E-01  0.3101388E-01     5.829  0.1162540E-03  0.2096668E-02  0.1312774E-02
   164.144  0.3049800E-02  0.1482359E-01  0.3103747E-01     5.829  0.1160074E-03  0.2096704E-02  0.1275116E-02
   164.148  0.3050195E-02  0.1482558E-01  0.3105783E-01     5.829  0.1156493E-03  0.2096855E-02  0.1243461E-02
   164.153  0.3050585E-02  0.1482831E-01  0.3107678E-01     5.829  0.1151899E-03  0.2096698E-02  0.1216097E-02
   164.157  0.3050959E-02  0.1483069E-01  0.3109180E-01     5.829  0.1146393E-03  0.2096712E-02  0.1194762E-02
   164.161  0.3051306E-02  0.1483186E-01  0.3110327E-01     5.829  0.1140122E-03  0.2096220E-02  0.1176330E-02
   164.165  0.3051617E-02  0.1483121E-01  0.3111042E-01     5.829  0.1133264E-03  0.2094030E-02  0.1163229E-02
   164.169  0.3051917E-02  0.1483124E-01  0.3111428E-01     5.829  0.1126562E-03  0.2091845E-02  0.1152620E-02
   164.173  0.3052202E-02  0.1482984E-01  0.3111693E-01     5.829  0.1120343E-03  0.2089388E-02  0.1142174E-02
   164.177  0.3052452E-02  0.1482619E-01  0.3111417E-01     5.829  0.1114721E-03  0.2086264E-02  0.1127500E-02
   164.181  0.3052652E-02  0.1482109E-01  0.3110577E-01     5.829  0.1109806E-03  0.2082419E-02  0.1111348E-02
   164.185  0.3052792E-02  0.1481523E-01  0.3109159E-01     5.829  0.1105692E-03  0.2078822E-02  0.1092025E-02
   164.189  0.3052874E-02  0.1480914E-01  0.3107456E-01     5.829  0.1102469E-03  0.2072593E-02  0.1069260E-02
   164.193  0.3052894E-02  0.1480284E-01  0.3105305E-01     5.829  0.1100240E-03  0.2065140E-02  0.1045632E-02
   164.197  0.3052859E-02  0.1479651E-01  0.3102788E-01     5.829  0.1098908E-03  0.2056668E-02  0.1023857E-02
   164.201  0.3052807E-02  0.1479344E-01  0.3100706E-01     5.829  0.1097902E-03  0.2045761E-02  0.1011655E-02
   164.205  0.3052741E-02  0.1479067E-01  0.3098808E-01     5.829  0.1097187E-03  0.2034454E-02  0.9997983E-03
   164.210  0.3052663E-02  0.1478607E-01  0.3096957E-01     5.829  0.1096790E-03  0.2023160E-02  0.9898772E-03
   164.214  0.3052569E-02  0.1478988E-01  0.3096527E-01     5.829  0.1096680E-03  0.2007476E-02  0.1004973E-02
   164.218  0.3052374E-02  0.1479981E-01  0.3096078E-01     5.829  0.1095383E-03  0.1993140E-02  0.1027652E-02
   164.222  0.3052053E-02  0.1481063E-01  0.3094927E-01     5.829  0.1092466E-03  0.1980112E-02  0.1057836E-02
   164.226  0.3051601E-02  0.1482115E-01  0.3092467E-01     5.829  0.1088001E-03  0.1969278E-02  0.1098982E-02
   164.230  0.3051003E-02  0.1483296E-01  0.3089433E-01     5.829  0.1082170E-03  0.1961332E-02  0.1149402E-02
   164.234  0.3050289E-02  0.1484968E-01  0.3086247E-01     5.829  0.1075112E-03  0.1958258E-02  0.1204433E-02
   164.238  0.3049481E-02  0.1486534E-01  0.3082733E-01     5.829  0.1066989E-03  0.1956698E-02  0.1264134E-02
   164.242  0.3048597E-02  0.1488252E-01  0.3079356E-01     5.829  0.1058022E-03  0.1956365E-02  0.1327889E-02
   164.246  0.3047644E-02  0.1490249E-01  0.3075995E-01     5.829  0.1048398E-03  0.1957399E-02  0.1390398E-02
   164.250  0.3046626E-02  0.1492172E-01  0.3072609E-01     5.829  0.1038313E-03  0.1959460E-02  0.1449162E-02
   164.254  0.3045569E-02  0.1496133E-01  0.3071490E-01     5.829  0.1028034E-03  0.1973923E-02  0.1478625E-02
   164.258  0.3044493E-02  0.1500514E-01  0.3071160E-01     5.829  0.1017813E-03  0.1994539E-02  0.1495570E-02
   164.262  0.3043414E-02  0.1504231E-01  0.3070597E-01     5.829  0.1007833E-03  0.2011586E-02  0.1508301E-02
   164.266  0.3042304E-02  0.1507505E-01  0.3069693E-01     5.829  0.9974953E-04  0.2026294E-02  0.1519466E-02
   164.271  0.3041174E-02  0.1510252E-01  0.3068400E-01     5.829  0.9868324E-04  0.2038481E-02  0.1529532E-02
   164.275  0.3040044E-02  0.1512281E-01  0.3066617E-01     5.829  0.9761006E-04  0.2047274E-02  0.1537820E-02
   164.279  0.3038929E-02  0.1513524E-01  0.3064334E-01     5.829  0.9655296E-04  0.2052039E-02  0.1544479E-02
   164.283  0.3037853E-02  0.1513917E-01  0.3061817E-01     5.829  0.9553745E-04  0.2052782E-02  0.1550880E-02
   164.287  0.3036833E-02  0.1514087E-01  0.3059648E-01     5.829  0.9464289E-04  0.2055439E-02  0.1547561E-02
   164.291  0.3035873E-02  0.1514426E-01  0.3058339E-01     5.829  0.9393955E-04  0.2062078E-02  0.1531642E-02
   164.295  0.3034998E-02  0.1514164E-01  0.3057133E-01     5.830  0.9344349E-04  0.2065318E-02  0.1511963E-02
   164.299  0.3034228E-02  0.1513162E-01  0.3055920E-01     5.829  0.9316608E-04  0.2064361E-02  0.1489936E-02
   164.303  0.3033581E-02  0.1511484E-01  0.3055077E-01     5.830  0.9311282E-04  0.2060763E-02  0.1464220E-02
   164.307  0.3033073E-02  0.1509803E-01  0.3054931E-01     5.830  0.9328450E-04  0.2060276E-02  0.1431633E-02
   164.311  0.3032716E-02  0.1509070E-01  0.3056771E-01     5.830  0.9367602E-04  0.2065460E-02  0.1396959E-02
   164.315  0.3032518E-02  0.1507900E-01  0.3059159E-01     5.830  0.9427620E-04  0.2068975E-02  0.1370458E-02
   164.319  0.3032483E-02  0.1506289E-01  0.3061975E-01     5.830  0.9507113E-04  0.2069827E-02  0.1350239E-02
   164.323  0.3032612E-02  0.1504673E-01  0.3065206E-01     5.830  0.9604059E-04  0.2064388E-02  0.1337700E-02
   164.327  0.3032898E-02  0.1503076E-01  0.3068890E-01     5.830  0.9716021E-04  0.2055236E-02  0.1338981E-02
   164.332  0.3033331E-02  0.1500733E-01  0.3072570E-01     5.830  0.9840385E-04  0.2047206E-02  0.1345462E-02
   164.336  0.3033895E-02  0.1498617E-01  0.3076804E-01     5.830  0.9975332E-04  0.2035893E-02  0.1352999E-02
   164.340  0.3034566E-02  0.1496444E-01  0.3080948E-01     5.830  0.1011897E-03  0.2022130E-02  0.1359446E-02
   164.344  0.3035327E-02  0.1494300E-01  0.3085012E-01     5.830  0.1026783E-03  0.2007245E-02  0.1364356E-02
   164.348  0.3036172E-02  0.1492159E-01  0.3088853E-01     5.830  0.1041870E-03  0.1989847E-02  0.1369787E-02
   164.352  0.3037093E-02  0.1490083E-01  0.3092351E-01     5.830  0.1056843E-03  0.1970406E-02  0.1375778E-02
   164.356  0.3038068E-02  0.1487971E-01  0.3095579E-01     5.830  0.1071331E-03  0.1950057E-02  0.1380715E-02
   164.360  0.3039072E-02  0.1485820E-01  0.3098247E-01     5.830  0.1084966E-03  0.1930921E-02  0.1385844E-02
   164.364  0.3040059E-02  0.1483609E-01  0.3100152E-01     5.830  0.1097660E-03  0.1913308E-02  0.1392510E-02
   164.368  0.3040957E-02  0.1482629E-01  0.3102070E-01     5.830  0.1109166E-03  0.1904762E-02  0.1407598E-02
   164.372  0.3041720E-02  0.1482624E-01  0.3103487E-01     5.830  0.1118943E-03  0.1903742E-02  0.1427833E-02
   164.376  0.3042347E-02  0.1482861E-01  0.3103557E-01     5.830  0.1127076E-03  0.1905133E-02  0.1452285E-02
   164.380  0.3042914E-02  0.1483299E-01  0.3103338E-01     5.830  0.1134776E-03  0.1906280E-02  0.1486511E-02
   164.384  0.3043438E-02  0.1483685E-01  0.3102777E-01     5.830  0.1141929E-03  0.1908837E-02  0.1518787E-02
   164.388  0.3043921E-02  0.1483993E-01  0.3101899E-01     5.830  0.1148333E-03  0.1912914E-02  0.1549084E-02
   164.392  0.3044350E-02  0.1484284E-01  0.3100516E-01     5.830  0.1153847E-03  0.1917624E-02  0.1576069E-02
   164.397  0.3044719E-02  0.1484444E-01  0.3098832E-01     5.830  0.1158330E-03  0.1923642E-02  0.1598170E-02
   164.401  0.3045021E-02  0.1485519E-01  0.3097890E-01     5.830  0.1161671E-03  0.1946503E-02  0.1599981E-02
   164.405  0.3045246E-02  0.1487031E-01  0.3096832E-01     5.830  0.1163782E-03  0.1981570E-02  0.1585696E-02
   164.409  0.3045390E-02  0.1488927E-01  0.3095720E-01     5.830  0.1164596E-03  0.2010856E-02  0.1565585E-02
   164.413  0.3045448E-02  0.1490589E-01  0.3094052E-01     5.830  0.1164090E-03  0.2039105E-02  0.1538784E-02
   164.417  0.3045395E-02  0.1492207E-01  0.3091557E-01     5.830  0.1162000E-03  0.2065544E-02  0.1504659E-02
   164.421  0.3045212E-02  0.1493878E-01  0.3088516E-01     5.830  0.1158075E-03  0.2090161E-02  0.1466006E-02
   164.425  0.3044917E-02  0.1495549E-01  0.3084890E-01     5.830  0.1152650E-03  0.2113461E-02  0.1422602E-02
   164.429  0.3044581E-02  0.1497288E-01  0.3081675E-01     5.830  0.1146713E-03  0.2134231E-02  0.1379998E-02
   164.433  0.3044225E-02  0.1498833E-01  0.3078737E-01     5.830  0.1140416E-03  0.2151991E-02  0.1333755E-02
   164.437  0.3043865E-02  0.1500057E-01  0.3076222E-01     5.830  0.1133996E-03  0.2166587E-02  0.1289325E-02
   164.441  0.3043518E-02  0.1500922E-01  0.3073866E-01     5.830  0.1127689E-03  0.2177719E-02  0.1247093E-02
   164.445  0.3043199E-02  0.1501594E-01  0.3071951E-01     5.830  0.1121511E-03  0.2185494E-02  0.1207293E-02
   164.449  0.3042948E-02  0.1502259E-01  0.3071194E-01     5.830  0.1115078E-03  0.2188305E-02  0.1172370E-02
   164.453  0.3042772E-02  0.1502494E-01  0.3070370E-01     5.830  0.1108533E-03  0.2190128E-02  0.1139740E-02
   164.457  0.3042672E-02  0.1502353E-01  0.3070085E-01     5.830  0.1102048E-03  0.2190148E-02  0.1111077E-02
   164.462  0.3042651E-02  0.1501714E-01  0.3070089E-01     5.830  0.1095796E-03  0.2188463E-02  0.1085374E-02
   164.466  0.3042704E-02  0.1500749E-01  0.3070545E-01     5.830  0.1089947E-03  0.2185651E-02  0.1064032E-02
   164.470  0.3042829E-02  0.1499485E-01  0.3071020E-01     5.830  0.1084653E-03  0.2181445E-02  0.1045561E-02
   164.474  0.3043022E-02  0.1497914E-01  0.3071650E-01     5.830  0.1080050E-03  0.2176254E-02  0.1030716E-02
   164.478  0.3043273E-02  0.1496478E-01  0.3072829E-01     5.830  0.1076258E-03  0.2172400E-02  0.1019518E-02
   164.482  0.3043577E-02  0.1495098E-01  0.3074394E-01     5.830  0.1073360E-03  0.2169182E-02  0.1010793E-02
   164.486  0.3043926E-02  0.1493540E-01  0.3075722E-01     5.830  0.1071420E-03  0.2165698E-02  0.1009821E-02
   164.490  0.3044309E-02  0.1491816E-01  0.3076686E-01     5.830  0.1070464E-03  0.2162413E-02  0.1010081E-02
   164.494  0.3044729E-02  0.1489926E-01  0.3077511E-01     5.830  0.1070313E-03  0.2159762E-02  0.1014283E-02
   164.498  0.3045174E-02  0.1488062E-01  0.3078390E-01     5.830  0.1070918E-03  0.2157859E-02  0.1024931E-02
   164.502  0.3045633E-02  0.1487560E-01  0.3080265E-01     5.830  0.1072253E-03  0.2150364E-02  0.1066163E-02
   164.506  0.3046092E-02  0.1486947E-01  0.3081755E-01     5.830  0.1074271E-03  0.2142358E-02  0.1112067E-02
   164.510  0.3046540E-02  0.1486288E-01  0.3083015E-01     5.830  0.1076929E-03  0.2134681E-02  0.1162758E-02
   164.514  0.3046962E-02  0.1485566E-01  0.3084017E-01     5.830  0.1080164E-03  0.2129497E-02  0.1216275E-02
   164.518  0.3047349E-02  0.1485044E-01  0.3084707E-01     5.830  0.1083896E-03  0.2122745E-02  0.1272463E-02
   164.522  0.3047717E-02  0.1484662E-01  0.3085353E-01     5.830  0.1087963E-03  0.2114821E-02  0.1326704E-02
   164.526  0.3048096E-02  0.1484582E-01  0.3086454E-01     5.830  0.1091981E-03  0.2102740E-02  0.1376759E-02
   164.530  0.3048485E-02  0.1484375E-01  0.3087368E-01     5.830  0.1095960E-03  0.2092573E-02  0.1423217E-02
   164.534  0.3048891E-02  0.1484122E-01  0.3088194E-01     5.830  0.1100076E-03  0.2084154E-02  0.1464172E-02
   164.539  0.3049303E-02  0.1483868E-01  0.3088880E-01     5.830  0.1104228E-03  0.2076657E-02  0.1502554E-02
   164.543  0.3049710E-02  0.1483344E-01  0.3089467E-01     5.830  0.1108318E-03  0.2069104E-02  0.1535628E-02
   164.547  0.3050102E-02  0.1483218E-01  0.3089965E-01     5.830  0.1112248E-03  0.2064585E-02  0.1564832E-02
   164.551  0.3050468E-02  0.1483129E-01  0.3090097E-01     5.830  0.1115921E-03  0.2061597E-02  0.1589139E-02
   164.555  0.3050799E-02  0.1483131E-01  0.3090016E-01     5.830  0.1119248E-03  0.2058707E-02  0.1606149E-02
   164.559  0.3051073E-02  0.1483363E-01  0.3089676E-01     5.830  0.1122165E-03  0.2056993E-02  0.1617669E-02
   164.563  0.3051270E-02  0.1483785E-01  0.3088903E-01     5.830  0.1124626E-03  0.2056592E-02  0.1625308E-02
   164.567  0.3051385E-02  0.1484228E-01  0.3087584E-01     5.830  0.1126566E-03  0.2057827E-02  0.1627734E-02
   164.571  0.3051414E-02  0.1484545E-01  0.3085658E-01     5.830  0.1127935E-03  0.2061551E-02  0.1627216E-02
   164.575  0.3051355E-02  0.1485089E-01  0.3083268E-01     5.830  0.1128728E-03  0.2065117E-02  0.1620806E-02
   164.579  0.3051208E-02  0.1485687E-01  0.3080379E-01     5.830  0.1129322E-03  0.2069300E-02  0.1609879E-02
   164.583  0.3050989E-02  0.1486321E-01  0.3077337E-01     5.830  0.1129913E-03  0.2074538E-02  0.1593628E-02
   164.587  0.3050734E-02  0.1486947E-01  0.3074370E-01     5.831  0.1130618E-03  0.2079149E-02  0.1580457E-02
   164.591  0.3050454E-02  0.1487487E-01  0.3071718E-01     5.830  0.1131450E-03  0.2082452E-02  0.1576599E-02
   164.595  0.3050157E-02  0.1487946E-01  0.3069076E-01     5.831  0.1132383E-03  0.2084736E-02  0.1573025E-02
   164.599  0.3049848E-02  0.1488333E-01  0.3066785E-01     5.831  0.1133391E-03  0.2086396E-02  0.1570822E-02
   164.603  0.3049534E-02  0.1488598E-01  0.3064624E-01     5.831  0.1134454E-03  0.2087250E-02  0.1572960E-02
   164.607  0.3049223E-02  0.1488748E-01  0.3062686E-01     5.831  0.1135539E-03  0.2088063E-02  0.1576459E-02
   164.611  0.3048922E-02  0.1488805E-01  0.3060991E-01     5.831  0.1136617E-03  0.2087156E-02  0.1580096E-02
   164.615  0.3048638E-02  0.1488602E-01  0.3059484E-01     5.831  0.1137657E-03  0.2084554E-02  0.1584211E-02
   164.620  0.3048343E-02  0.1488226E-01  0.3058006E-01     5.831  0.1138757E-03  0.2080603E-02  0.1588502E-02
   164.624  0.3048023E-02  0.1487794E-01  0.3055948E-01     5.831  0.1139972E-03  0.2075858E-02  0.1597363E-02
   164.628  0.3047684E-02  0.1487169E-01  0.3053769E-01     5.831  0.1141280E-03  0.2068545E-02  0.1605518E-02
   164.632  0.3047335E-02  0.1486435E-01  0.3051585E-01     5.831  0.1142659E-03  0.2061447E-02  0.1613671E-02
   164.636  0.3046982E-02  0.1485599E-01  0.3049398E-01     5.831  0.1144102E-03  0.2054175E-02  0.1622642E-02
   164.640  0.3046613E-02  0.1484938E-01  0.3047339E-01     5.831  0.1145497E-03  0.2051744E-02  0.1623271E-02
   164.644  0.3046200E-02  0.1484413E-01  0.3045140E-01     5.831  0.1146643E-03  0.2054558E-02  0.1611813E-02
   164.648  0.3045752E-02  0.1483870E-01  0.3042657E-01     5.831  0.1147532E-03  0.2056511E-02  0.1591100E-02
   164.652  0.3045280E-02  0.1483314E-01  0.3040231E-01     5.831  0.1148145E-03  0.2058372E-02  0.1562537E-02
   164.656  0.3044795E-02  0.1482663E-01  0.3037784E-01     5.831  0.1148475E-03  0.2057760E-02  0.1528933E-02
   164.660  0.3044307E-02  0.1482365E-01  0.3035893E-01     5.831  0.1148516E-03  0.2058858E-02  0.1488390E-02
   164.664  0.3043828E-02  0.1482395E-01  0.3034297E-01     5.831  0.1148275E-03  0.2058971E-02  0.1443448E-02
   164.668  0.3043367E-02  0.1482486E-01  0.3032881E-01     5.831  0.1147746E-03  0.2058301E-02  0.1395870E-02
   164.672  0.3042933E-02  0.1482600E-01  0.3032019E-01     5.831  0.1146889E-03  0.2057975E-02  0.1350270E-02
   164.676  0.3042525E-02  0.1482802E-01  0.3031634E-01     5.831  0.1145563E-03  0.2056943E-02  0.1305350E-02
   164.680  0.3042151E-02  0.1482998E-01  0.3031476E-01     5.831  0.1143793E-03  0.2056358E-02  0.1265965E-02
   164.684  0.3041818E-02  0.1483227E-01  0.3031598E-01     5.831  0.1141613E-03  0.2055125E-02  0.1232204E-02
   164.688  0.3041533E-02  0.1483470E-01  0.3032323E-01     5.831  0.1139067E-03  0.2053006E-02  0.1204975E-02
   164.692  0.3041300E-02  0.1483668E-01  0.3033117E-01     5.831  0.1136208E-03  0.2050521E-02  0.1186796E-02
   164.696  0.3041123E-02  0.1484830E-01  0.3035281E-01     5.831  0.1133095E-03  0.2043657E-02  0.1199160E-02
   164.700  0.3041004E-02  0.1486388E-01  0.3038044E-01     5.831  0.1129806E-03  0.2035162E-02  0.1229785E-02
   164.704  0.3040943E-02  0.1487807E-01  0.3040801E-01     5.831  0.1126411E-03  0.2027879E-02  0.1264469E-02
   164.708  0.3040918E-02  0.1488987E-01  0.3043610E-01     5.831  0.1123004E-03  0.2021616E-02  0.1303036E-02
   164.713  0.3040927E-02  0.1489986E-01  0.3046259E-01     5.831  0.1119683E-03  0.2015970E-02  0.1348840E-02
   164.717  0.3040987E-02  0.1491095E-01  0.3048857E-01     5.831  0.1116514E-03  0.2015709E-02  0.1392853E-02
   164.721  0.3041097E-02  0.1492127E-01  0.3051791E-01     5.831  0.1113585E-03  0.2016430E-02  0.1444286E-02
   164.725  0.3041251E-02  0.1493011E-01  0.3054529E-01     5.831  0.1110970E-03  0.2018590E-02  0.1496407E-02
   164.729  0.3041445E-02  0.1493641E-01  0.3057121E-01     5.831  0.1108753E-03  0.2020954E-02  0.1547662E-02
   164.733  0.3041679E-02  0.1494223E-01  0.3059661E-01     5.831  0.1106969E-03  0.2022913E-02  0.1598522E-02
   164.737  0.3041960E-02  0.1494558E-01  0.3062006E-01     5.831  0.1105600E-03  0.2027775E-02  0.1646762E-02
   164.741  0.3042282E-02  0.1494706E-01  0.3064172E-01     5.831  0.1104660E-03  0.2029928E-02  0.1693464E-02
   164.745  0.3042637E-02  0.1494739E-01  0.3066317E-01     5.831  0.1104171E-03  0.2031925E-02  0.1736917E-02
   164.749  0.3043015E-02  0.1494377E-01  0.3068213E-01     5.831  0.1104158E-03  0.2033989E-02  0.1776560E-02
   164.753  0.3043406E-02  0.1493943E-01  0.3069446E-01     5.831  0.1104620E-03  0.2035826E-02  0.1812269E-02
   164.757  0.3043802E-02  0.1493355E-01  0.3070399E-01     5.831  0.1105548E-03  0.2037325E-02  0.1843548E-02
   164.761  0.3044191E-02  0.1492686E-01  0.3071041E-01     5.831  0.1106910E-03  0.2039053E-02  0.1867720E-02
   164.765  0.3044564E-02  0.1491988E-01  0.3071015E-01     5.831  0.1108667E-03  0.2038978E-02  0.1885728E-02
   164.769  0.3044911E-02  0.1491328E-01  0.3070523E-01     5.831  0.1110776E-03  0.2037319E-02  0.1898470E-02
   164.773  0.3045234E-02  0.1490882E-01  0.3070112E-01     5.831  0.1113143E-03  0.2033471E-02  0.1913869E-02
   164.777  0.3045566E-02  0.1490665E-01  0.3069909E-01     5.831  0.1115580E-03  0.2026256E-02  0.1927562E-02
   164.781  0.3045903E-02  0.1490740E-01  0.3070124E-01     5.831  0.1117998E-03  0.2025497E-02  0.1929371E-02
   164.785  0.3046236E-02  0.1490834E-01  0.3070154E-01     5.831  0.1120324E-03  0.2026679E-02  0.1922225E-02
   164.789  0.3046558E-02  0.1490860E-01  0.3070223E-01     5.831  0.1122496E-03  0.2028500E-02  0.1906934E-02
   164.793  0.3046859E-02  0.1490896E-01  0.3070188E-01     5.831  0.1124447E-03  0.2030071E-02  0.1883534E-02
   164.797  0.3047126E-02  0.1490907E-01  0.3069738E-01     5.831  0.1126084E-03  0.2031609E-02  0.1854799E-02
   164.801  0.3047288E-02  0.1491124E-01  0.3068430E-01     5.831  0.1127099E-03  0.2030714E-02  0.1805726E-02
   164.805  0.3047316E-02  0.1491263E-01  0.3066128E-01     5.831  0.1127567E-03  0.2032050E-02  0.1737313E-02
   164.809  0.3047226E-02  0.1491434E-01  0.3063043E-01     5.831  0.1127629E-03  0.2033959E-02  0.1656816E-02
   164.813  0.3047055E-02  0.1491648E-01  0.3059888E-01     5.831  0.1127468E-03  0.2034834E-02  0.1576911E-02
   164.817  0.3046804E-02  0.1491913E-01  0.3056319E-01     5.831  0.1127121E-03  0.2036025E-02  0.1499617E-02
   164.821  0.3046478E-02  0.1492061E-01  0.3052668E-01     5.831  0.1126614E-03  0.2037517E-02  0.1425155E-02
   164.825  0.3046082E-02  0.1492069E-01  0.3048979E-01     5.831  0.1126000E-03  0.2039896E-02  0.1354401E-02
   164.829  0.3045623E-02  0.1491795E-01  0.3045304E-01     5.831  0.1125307E-03  0.2041888E-02  0.1285769E-02
   164.833  0.3045115E-02  0.1491551E-01  0.3041424E-01     5.831  0.1124629E-03  0.2044600E-02  0.1218567E-02
   164.837  0.3044574E-02  0.1490916E-01  0.3037748E-01     5.831  0.1124127E-03  0.2047482E-02  0.1157621E-02
   164.842  0.3044012E-02  0.1490688E-01  0.3034913E-01     5.831  0.1123815E-03  0.2048361E-02  0.1115050E-02
   164.846  0.3043440E-02  0.1491817E-01  0.3033877E-01     5.831  0.1123685E-03  0.2042326E-02  0.1115286E-02
   164.850  0.3042868E-02  0.1492569E-01  0.3032864E-01     5.831  0.1123718E-03  0.2038418E-02  0.1117410E-02
   164.854  0.3042310E-02  0.1494389E-01  0.3033570E-01     5.831  0.1123885E-03  0.2030424E-02  0.1153915E-02
   164.858  0.3041775E-02  0.1496179E-01  0.3034836E-01     5.831  0.1124157E-03  0.2021858E-02  0.1200631E-02
   164.862  0.3041286E-02  0.1497631E-01  0.3036589E-01     5.831  0.1124483E-03  0.2014680E-02  0.1254451E-02
   164.866  0.3040869E-02  0.1498817E-01  0.3038924E-01     5.831  0.1124809E-03  0.2009023E-02  0.1312872E-02
   164.870  0.3040534E-02  0.1499722E-01  0.3041242E-01     5.831  0.1125101E-03  0.2004266E-02  0.1373400E-02
   164.874  0.3040275E-02  0.1500238E-01  0.3044039E-01     5.831  0.1125347E-03  0.2001182E-02  0.1436658E-02
   164.878  0.3040097E-02  0.1500505E-01  0.3047090E-01     5.831  0.1125517E-03  0.1999238E-02  0.1502237E-02
   164.882  0.3040002E-02  0.1500475E-01  0.3050382E-01     5.831  0.1125602E-03  0.1997603E-02  0.1569881E-02
   164.886  0.3039992E-02  0.1500129E-01  0.3053616E-01     5.831  0.1125605E-03  0.1996391E-02  0.1642757E-02
   164.890  0.3040066E-02  0.1499550E-01  0.3056948E-01     5.831  0.1125529E-03  0.1996554E-02  0.1713364E-02
   164.894  0.3040223E-02  0.1498768E-01  0.3060453E-01     5.831  0.1125394E-03  0.1996923E-02  0.1783930E-02
   164.898  0.3040457E-02  0.1497808E-01  0.3064004E-01     5.831  0.1125233E-03  0.1997310E-02  0.1854305E-02
   164.902  0.3040763E-02  0.1496626E-01  0.3067378E-01     5.831  0.1125069E-03  0.1997146E-02  0.1922227E-02
   164.906  0.3041133E-02  0.1495404E-01  0.3070365E-01     5.831  0.1124939E-03  0.1997452E-02  0.1987827E-02
   164.910  0.3041559E-02  0.1493880E-01  0.3073300E-01     5.831  0.1124883E-03  0.1997149E-02  0.2047924E-02
   164.914  0.3042029E-02  0.1492521E-01  0.3075916E-01     5.831  0.1124927E-03  0.1997963E-02  0.2103690E-02
   164.918  0.3042533E-02  0.1491476E-01  0.3078637E-01     5.831  0.1125090E-03  0.2005558E-02  0.2151095E-02
   164.922  0.3043058E-02  0.1490477E-01  0.3081038E-01     5.832  0.1125387E-03  0.2013313E-02  0.2192037E-02
   164.926  0.3043592E-02  0.1489544E-01  0.3083149E-01     5.832  0.1125822E-03  0.2020368E-02  0.2226444E-02
   164.930  0.3044123E-02  0.1489140E-01  0.3085621E-01     5.832  0.1126373E-03  0.2023996E-02  0.2265799E-02
   164.934  0.3044638E-02  0.1489233E-01  0.3087985E-01     5.832  0.1127028E-03  0.2024354E-02  0.2301451E-02
   164.938  0.3045121E-02  0.1489309E-01  0.3089754E-01     5.832  0.1127748E-03  0.2024238E-02  0.2324496E-02
   164.942  0.3045557E-02  0.1489390E-01  0.3090938E-01     5.832  0.1128464E-03  0.2025153E-02  0.2336186E-02
   164.946  0.3045934E-02  0.1489519E-01  0.3091447E-01     5.832  0.1129143E-03  0.2025285E-02  0.2333890E-02
   164.950  0.3046243E-02  0.1489676E-01  0.3091332E-01     5.832  0.1129734E-03  0.2025578E-02  0.2322744E-02
   164.954  0.3046477E-02  0.1490022E-01  0.3090179E-01     5.832  0.1130203E-03  0.2026075E-02  0.2296607E-02
   164.958  0.3046629E-02  0.1490123E-01  0.3088813E-01     5.832  0.1130520E-03  0.2025409E-02  0.2260188E-02
   164.962  0.3046694E-02  0.1490717E-01  0.3086911E-01     5.832  0.1130667E-03  0.2026847E-02  0.2212758E-02
   164.966  0.3046680E-02  0.1490814E-01  0.3084388E-01     5.832  0.1130497E-03  0.2025920E-02  0.2153560E-02
   164.970  0.3046646E-02  0.1490881E-01  0.3082178E-01     5.832  0.1130195E-03  0.2025435E-02  0.2099911E-02
   164.974  0.3046616E-02  0.1491076E-01  0.3080686E-01     5.832  0.1129873E-03  0.2023824E-02  0.2056272E-02
   164.978  0.3046587E-02  0.1491291E-01  0.3079474E-01     5.832  0.1129550E-03  0.2022715E-02  0.2020333E-02
   164.982  0.3046559E-02  0.1491470E-01  0.3078654E-01     5.832  0.1129225E-03  0.2022915E-02  0.1991679E-02
   164.986  0.3046530E-02  0.1491652E-01  0.3078052E-01     5.832  0.1128917E-03  0.2024339E-02  0.1970197E-02
   164.990  0.3046501E-02  0.1491792E-01  0.3077612E-01     5.832  0.1128622E-03  0.2026825E-02  0.1952405E-02
   164.994  0.3046471E-02  0.1491897E-01  0.3077170E-01     5.832  0.1128357E-03  0.2029601E-02  0.1939081E-02
   164.998  0.3046440E-02  0.1491901E-01  0.3076580E-01     5.832  0.1128117E-03  0.2033230E-02  0.1928411E-02
   165.002  0.3046406E-02  0.1491871E-01  0.3076318E-01     5.832  0.1127920E-03  0.2037206E-02  0.1919401E-02
   165.006  0.3046369E-02  0.1491798E-01  0.3076051E-01     5.832  0.1127761E-03  0.2041976E-02  0.1911595E-02
   165.010  0.3046330E-02  0.1491780E-01  0.3075613E-01     5.832  0.1127651E-03  0.2046663E-02  0.1905955E-02
   165.014  0.3046287E-02  0.1491649E-01  0.3075059E-01     5.832  0.1127585E-03  0.2051991E-02  0.1899625E-02
   165.018  0.3046242E-02  0.1491537E-01  0.3074308E-01     5.832  0.1127572E-03  0.2057267E-02  0.1893846E-02
   165.022  0.3046194E-02  0.1491349E-01  0.3073720E-01     5.832  0.1127606E-03  0.2063415E-02  0.1889440E-02
   165.026  0.3046145E-02  0.1491044E-01  0.3073051E-01     5.832  0.1127696E-03  0.2069347E-02  0.1886171E-02
   165.030  0.3046070E-02  0.1490729E-01  0.3072453E-01     5.832  0.1127942E-03  0.2074314E-02  0.1883401E-02
   165.034  0.3045965E-02  0.1490425E-01  0.3071750E-01     5.832  0.1128349E-03  0.2079700E-02  0.1880798E-02
   165.038  0.3045833E-02  0.1489905E-01  0.3070934E-01     5.832  0.1128920E-03  0.2080501E-02  0.1880602E-02
   165.042  0.3045676E-02  0.1489685E-01  0.3069981E-01     5.832  0.1129636E-03  0.2084608E-02  0.1879396E-02
   165.046  0.3045484E-02  0.1489398E-01  0.3068887E-01     5.832  0.1130518E-03  0.2088883E-02  0.1881041E-02
   165.050  0.3045246E-02  0.1489204E-01  0.3067652E-01     5.832  0.1131569E-03  0.2092341E-02  0.1885149E-02
   165.054  0.3044968E-02  0.1489269E-01  0.3066557E-01     5.832  0.1132766E-03  0.2093100E-02  0.1899541E-02
   165.058  0.3044656E-02  0.1489232E-01  0.3065400E-01     5.832  0.1134090E-03  0.2093415E-02  0.1914840E-02
   165.062  0.3044317E-02  0.1489095E-01  0.3064463E-01     5.832  0.1135501E-03  0.2093505E-02  0.1930175E-02
   165.066  0.3043945E-02  0.1488578E-01  0.3062705E-01     5.832  0.1137213E-03  0.2092706E-02  0.1947251E-02
   165.070  0.3043532E-02  0.1488829E-01  0.3061251E-01     5.832  0.1139441E-03  0.2097757E-02  0.1960547E-02
   165.074  0.3043086E-02  0.1489790E-01  0.3060418E-01     5.832  0.1142128E-03  0.2108519E-02  0.1966469E-02
   165.078  0.3042611E-02  0.1490511E-01  0.3059368E-01     5.832  0.1145165E-03  0.2119852E-02  0.1970041E-02
   165.082  0.3042087E-02  0.1490824E-01  0.3058086E-01     5.832  0.1148328E-03  0.2132291E-02  0.1965916E-02
   165.086  0.3041524E-02  0.1490871E-01  0.3056084E-01     5.832  0.1151528E-03  0.2143820E-02  0.1953344E-02
   165.090  0.3040935E-02  0.1491472E-01  0.3054796E-01     5.832  0.1154670E-03  0.2152507E-02  0.1933396E-02
   165.094  0.3040335E-02  0.1492210E-01  0.3053608E-01     5.832  0.1157684E-03  0.2157475E-02  0.1907171E-02
   165.098  0.3039728E-02  0.1492944E-01  0.3052571E-01     5.832  0.1160463E-03  0.2160289E-02  0.1875896E-02
   165.102  0.3039118E-02  0.1493538E-01  0.3051488E-01     5.832  0.1162898E-03  0.2161163E-02  0.1836098E-02
   165.106  0.3038519E-02  0.1493903E-01  0.3050421E-01     5.832  0.1164945E-03  0.2161518E-02  0.1792969E-02
   165.110  0.3037949E-02  0.1494150E-01  0.3049407E-01     5.832  0.1166607E-03  0.2160083E-02  0.1749368E-02
   165.114  0.3037422E-02  0.1494133E-01  0.3048923E-01     5.832  0.1167857E-03  0.2158025E-02  0.1707383E-02
   165.118  0.3036949E-02  0.1494442E-01  0.3049232E-01     5.832  0.1168688E-03  0.2151338E-02  0.1680483E-02
   165.122  0.3036538E-02  0.1495077E-01  0.3050489E-01     5.832  0.1169100E-03  0.2141700E-02  0.1660579E-02
   165.126  0.3036199E-02  0.1495632E-01  0.3052029E-01     5.832  0.1169084E-03  0.2131931E-02  0.1640655E-02
   165.130  0.3035940E-02  0.1495818E-01  0.3053849E-01     5.832  0.1168657E-03  0.2125928E-02  0.1622883E-02
   165.134  0.3035766E-02  0.1495778E-01  0.3055773E-01     5.832  0.1167821E-03  0.2121269E-02  0.1607181E-02
   165.138  0.3035678E-02  0.1495408E-01  0.3057733E-01     5.832  0.1166604E-03  0.2118183E-02  0.1594369E-02
   165.142  0.3035676E-02  0.1494780E-01  0.3059904E-01     5.832  0.1165015E-03  0.2117039E-02  0.1585926E-02
   165.146  0.3035721E-02  0.1493828E-01  0.3061605E-01     5.832  0.1163201E-03  0.2117777E-02  0.1576786E-02
   165.150  0.3035703E-02  0.1492616E-01  0.3062172E-01     5.832  0.1161503E-03  0.2120917E-02  0.1568035E-02
   165.154  0.3035623E-02  0.1491826E-01  0.3062306E-01     5.832  0.1159931E-03  0.2123920E-02  0.1561355E-02
   165.158  0.3035480E-02  0.1492660E-01  0.3063253E-01     5.832  0.1158540E-03  0.2121654E-02  0.1559152E-02
   165.162  0.3035276E-02  0.1494946E-01  0.3065375E-01     5.832  0.1157395E-03  0.2117065E-02  0.1566447E-02
   165.166  0.3035015E-02  0.1497616E-01  0.3067464E-01     5.832  0.1156599E-03  0.2115506E-02  0.1577183E-02
   165.170  0.3034703E-02  0.1500148E-01  0.3069433E-01     5.832  0.1156261E-03  0.2120072E-02  0.1592760E-02
   165.174  0.3034348E-02  0.1503146E-01  0.3071713E-01     5.832  0.1156487E-03  0.2122799E-02  0.1624639E-02
   165.178  0.3033957E-02  0.1505871E-01  0.3073825E-01     5.832  0.1157373E-03  0.2126736E-02  0.1663416E-02
   165.182  0.3033543E-02  0.1508113E-01  0.3075453E-01     5.832  0.1158976E-03  0.2132222E-02  0.1705477E-02
   165.186  0.3033131E-02  0.1509898E-01  0.3077361E-01     5.832  0.1161382E-03  0.2137330E-02  0.1754028E-02
   165.190  0.3032716E-02  0.1511081E-01  0.3078974E-01     5.832  0.1164841E-03  0.2140070E-02  0.1802275E-02
   165.194  0.3032308E-02  0.1511593E-01  0.3080320E-01     5.832  0.1169216E-03  0.2140556E-02  0.1851327E-02
   165.198  0.3031919E-02  0.1511319E-01  0.3081020E-01     5.832  0.1174340E-03  0.2138664E-02  0.1896959E-02
   165.202  0.3031572E-02  0.1510307E-01  0.3081624E-01     5.832  0.1179858E-03  0.2138670E-02  0.1940698E-02
   165.206  0.3031275E-02  0.1509500E-01  0.3083187E-01     5.832  0.1185466E-03  0.2133912E-02  0.1978873E-02
   165.210  0.3031036E-02  0.1509020E-01  0.3085335E-01     5.832  0.1190956E-03  0.2129346E-02  0.2012151E-02
   165.214  0.3030857E-02  0.1507935E-01  0.3087426E-01     5.832  0.1196160E-03  0.2124988E-02  0.2042715E-02
   165.218  0.3030717E-02  0.1506756E-01  0.3089322E-01     5.832  0.1201082E-03  0.2122484E-02  0.2068987E-02
   165.222  0.3030619E-02  0.1504758E-01  0.3090656E-01     5.832  0.1205598E-03  0.2120472E-02  0.2089838E-02
   165.226  0.3030574E-02  0.1502384E-01  0.3092076E-01     5.832  0.1209415E-03  0.2121762E-02  0.2106312E-02
   165.230  0.3030600E-02  0.1499711E-01  0.3093457E-01     5.832  0.1212224E-03  0.2125980E-02  0.2119786E-02
   165.234  0.3030700E-02  0.1496771E-01  0.3094547E-01     5.832  0.1213921E-03  0.2134505E-02  0.2129684E-02
   165.238  0.3030869E-02  0.1493428E-01  0.3095797E-01     5.832  0.1214479E-03  0.2146827E-02  0.2132119E-02
   165.242  0.3031091E-02  0.1492989E-01  0.3099284E-01     5.832  0.1214005E-03  0.2150905E-02  0.2150592E-02
   165.246  0.3031318E-02  0.1492786E-01  0.3102968E-01     5.832  0.1212802E-03  0.2155170E-02  0.2168830E-02
   165.250  0.3031572E-02  0.1492406E-01  0.3106480E-01     5.832  0.1211062E-03  0.2160671E-02  0.2184505E-02
   165.254  0.3031858E-02  0.1492503E-01  0.3110145E-01     5.832  0.1208875E-03  0.2165386E-02  0.2214355E-02
   165.258  0.3032163E-02  0.1493101E-01  0.3114083E-01     5.832  0.1206324E-03  0.2167621E-02  0.2252632E-02
   165.262  0.3032469E-02  0.1493681E-01  0.3117562E-01     5.832  0.1203609E-03  0.2170913E-02  0.2285582E-02
   165.266  0.3032770E-02  0.1494163E-01  0.3120241E-01     5.832  0.1200808E-03  0.2177294E-02  0.2314318E-02
   165.270  0.3033063E-02  0.1494698E-01  0.3122875E-01     5.832  0.1198101E-03  0.2184465E-02  0.2339251E-02
   165.274  0.3033316E-02  0.1495553E-01  0.3125433E-01     5.832  0.1195666E-03  0.2192181E-02  0.2359626E-02
   165.278  0.3033523E-02  0.1495916E-01  0.3127050E-01     5.832  0.1193544E-03  0.2202253E-02  0.2365492E-02
   165.282  0.3033671E-02  0.1495784E-01  0.3127695E-01     5.832  0.1191762E-03  0.2213331E-02  0.2362167E-02
   165.286  0.3033737E-02  0.1495571E-01  0.3127419E-01     5.832  0.1190367E-03  0.2222104E-02  0.2345585E-02
   165.290  0.3033719E-02  0.1496026E-01  0.3127048E-01     5.832  0.1189405E-03  0.2217676E-02  0.2308849E-02
   165.294  0.3033616E-02  0.1496272E-01  0.3126048E-01     5.832  0.1188916E-03  0.2214467E-02  0.2268423E-02
   165.298  0.3033430E-02  0.1497142E-01  0.3125141E-01     5.832  0.1188935E-03  0.2211150E-02  0.2236450E-02
   165.302  0.3033185E-02  0.1498082E-01  0.3123888E-01     5.832  0.1189387E-03  0.2208539E-02  0.2204084E-02
   165.306  0.3032992E-02  0.1498493E-01  0.3123089E-01     5.832  0.1189645E-03  0.2206956E-02  0.2182563E-02
   165.310  0.3032872E-02  0.1498413E-01  0.3122711E-01     5.832  0.1189595E-03  0.2207543E-02  0.2169442E-02
   165.314  0.3032825E-02  0.1497771E-01  0.3122782E-01     5.832  0.1189217E-03  0.2208234E-02  0.2164460E-02
   165.318  0.3032855E-02  0.1496547E-01  0.3122975E-01     5.832  0.1188506E-03  0.2210519E-02  0.2163039E-02
   165.322  0.3032958E-02  0.1494860E-01  0.3123263E-01     5.832  0.1187475E-03  0.2213428E-02  0.2165037E-02
   165.326  0.3033132E-02  0.1493807E-01  0.3124688E-01     5.832  0.1186142E-03  0.2214912E-02  0.2178797E-02
   165.330  0.3033372E-02  0.1492647E-01  0.3126212E-01     5.832  0.1184547E-03  0.2215010E-02  0.2189550E-02
   165.334  0.3033670E-02  0.1491679E-01  0.3128222E-01     5.833  0.1182748E-03  0.2213937E-02  0.2206469E-02
   165.338  0.3034018E-02  0.1490791E-01  0.3130472E-01     5.832  0.1180802E-03  0.2213538E-02  0.2226195E-02
   165.342  0.3034408E-02  0.1489814E-01  0.3132622E-01     5.833  0.1178778E-03  0.2213912E-02  0.2245925E-02
   165.346  0.3034825E-02  0.1489406E-01  0.3135161E-01     5.833  0.1176727E-03  0.2226089E-02  0.2254942E-02
   165.350  0.3035268E-02  0.1488741E-01  0.3137377E-01     5.833  0.1174330E-03  0.2239524E-02  0.2259527E-02
   165.354  0.3035730E-02  0.1488376E-01  0.3139511E-01     5.833  0.1171567E-03  0.2250383E-02  0.2277609E-02
   165.358  0.3036199E-02  0.1488752E-01  0.3142149E-01     5.833  0.1168514E-03  0.2257197E-02  0.2307846E-02
   165.362  0.3036663E-02  0.1488955E-01  0.3144222E-01     5.833  0.1165287E-03  0.2263360E-02  0.2333043E-02
   165.366  0.3037082E-02  0.1489080E-01  0.3145556E-01     5.833  0.1162067E-03  0.2268027E-02  0.2349556E-02
   165.370  0.3037420E-02  0.1489126E-01  0.3145713E-01     5.833  0.1159127E-03  0.2272471E-02  0.2357058E-02
   165.374  0.3037690E-02  0.1489185E-01  0.3145092E-01     5.833  0.1156426E-03  0.2275307E-02  0.2356006E-02
   165.378  0.3037872E-02  0.1489269E-01  0.3143733E-01     5.833  0.1153898E-03  0.2277417E-02  0.2347106E-02
   165.382  0.3037929E-02  0.1489255E-01  0.3141432E-01     5.833  0.1151502E-03  0.2278251E-02  0.2329764E-02
   165.386  0.3037857E-02  0.1489334E-01  0.3138408E-01     5.833  0.1149304E-03  0.2279287E-02  0.2305463E-02
   165.390  0.3037656E-02  0.1489442E-01  0.3134585E-01     5.833  0.1147370E-03  0.2279415E-02  0.2272170E-02
   165.394  0.3037329E-02  0.1489716E-01  0.3130304E-01     5.833  0.1145767E-03  0.2276367E-02  0.2229274E-02
   165.398  0.3036886E-02  0.1489895E-01  0.3125584E-01     5.833  0.1144530E-03  0.2273030E-02  0.2180521E-02
   165.402  0.3036373E-02  0.1490327E-01  0.3120877E-01     5.833  0.1143570E-03  0.2269022E-02  0.2129278E-02
   165.406  0.3035812E-02  0.1490939E-01  0.3116570E-01     5.833  0.1142889E-03  0.2264302E-02  0.2078895E-02
   165.409  0.3035213E-02  0.1491802E-01  0.3112901E-01     5.833  0.1142519E-03  0.2266234E-02  0.2026931E-02
   165.413  0.3034588E-02  0.1492601E-01  0.3109586E-01     5.833  0.1142467E-03  0.2267046E-02  0.1977679E-02
   165.417  0.3033949E-02  0.1493217E-01  0.3106515E-01     5.833  0.1142714E-03  0.2266774E-02  0.1931919E-02
   165.421  0.3033318E-02  0.1493573E-01  0.3103849E-01     5.833  0.1143094E-03  0.2266349E-02  0.1892103E-02
   165.425  0.3032719E-02  0.1493832E-01  0.3101617E-01     5.833  0.1143496E-03  0.2265955E-02  0.1856614E-02
   165.429  0.3032187E-02  0.1494658E-01  0.3100801E-01     5.833  0.1143812E-03  0.2261736E-02  0.1836904E-02
   165.433  0.3031735E-02  0.1494960E-01  0.3100532E-01     5.833  0.1144006E-03  0.2256400E-02  0.1827179E-02
   165.437  0.3031379E-02  0.1495023E-01  0.3100844E-01     5.833  0.1144022E-03  0.2255486E-02  0.1826047E-02
   165.441  0.3031143E-02  0.1494994E-01  0.3101987E-01     5.833  0.1143816E-03  0.2254400E-02  0.1830788E-02
   165.445  0.3031030E-02  0.1494946E-01  0.3103837E-01     5.833  0.1143365E-03  0.2252438E-02  0.1843629E-02
   165.449  0.3031043E-02  0.1494853E-01  0.3106087E-01     5.833  0.1142662E-03  0.2249244E-02  0.1867763E-02
   165.453  0.3031177E-02  0.1494690E-01  0.3109199E-01     5.833  0.1141710E-03  0.2245129E-02  0.1891266E-02
   165.457  0.3031431E-02  0.1494539E-01  0.3113013E-01     5.833  0.1140528E-03  0.2246537E-02  0.1914110E-02
   165.461  0.3031795E-02  0.1494059E-01  0.3116872E-01     5.833  0.1139143E-03  0.2249943E-02  0.1940917E-02
   165.465  0.3032260E-02  0.1493483E-01  0.3120862E-01     5.833  0.1137611E-03  0.2251907E-02  0.1973036E-02
   165.469  0.3032815E-02  0.1493350E-01  0.3124758E-01     5.833  0.1135979E-03  0.2256693E-02  0.2006106E-02
   165.473  0.3033445E-02  0.1492318E-01  0.3128300E-01     5.833  0.1134314E-03  0.2262909E-02  0.2040956E-02
   165.477  0.3034136E-02  0.1491545E-01  0.3131816E-01     5.833  0.1132690E-03  0.2267431E-02  0.2082118E-02
   165.481  0.3034870E-02  0.1490867E-01  0.3135130E-01     5.833  0.1131176E-03  0.2272376E-02  0.2126944E-02
   165.485  0.3035629E-02  0.1490808E-01  0.3138549E-01     5.833  0.1129840E-03  0.2272906E-02  0.2180645E-02
   165.489  0.3036396E-02  0.1490875E-01  0.3141487E-01     5.833  0.1128742E-03  0.2273181E-02  0.2232751E-02
   165.493  0.3037152E-02  0.1490890E-01  0.3143688E-01     5.833  0.1127928E-03  0.2273213E-02  0.2283435E-02
   165.497  0.3037879E-02  0.1490968E-01  0.3145541E-01     5.833  0.1127441E-03  0.2273538E-02  0.2328797E-02
   165.501  0.3038564E-02  0.1491086E-01  0.3146665E-01     5.833  0.1127290E-03  0.2273661E-02  0.2369288E-02
   165.505  0.3039208E-02  0.1491292E-01  0.3147127E-01     5.833  0.1127447E-03  0.2273198E-02  0.2400928E-02
   165.509  0.3039797E-02  0.1491326E-01  0.3146780E-01     5.833  0.1127936E-03  0.2273712E-02  0.2420077E-02
   165.513  0.3040313E-02  0.1491598E-01  0.3145890E-01     5.833  0.1128757E-03  0.2272598E-02  0.2432522E-02
   165.517  0.3040745E-02  0.1491873E-01  0.3144433E-01     5.833  0.1129869E-03  0.2269945E-02  0.2433384E-02
   165.521  0.3041081E-02  0.1492149E-01  0.3142629E-01     5.833  0.1131211E-03  0.2267648E-02  0.2426446E-02
   165.525  0.3041315E-02  0.1492555E-01  0.3140265E-01     5.833  0.1132726E-03  0.2266835E-02  0.2411276E-02
   165.529  0.3041453E-02  0.1492782E-01  0.3136988E-01     5.833  0.1134126E-03  0.2263968E-02  0.2383467E-02
   165.533  0.3041513E-02  0.1493042E-01  0.3134022E-01     5.833  0.1135324E-03  0.2261729E-02  0.2354774E-02
   165.537  0.3041522E-02  0.1493347E-01  0.3130421E-01     5.833  0.1136386E-03  0.2257858E-02  0.2317671E-02
   165.541  0.3041468E-02  0.1493849E-01  0.3127564E-01     5.833  0.1137122E-03  0.2251762E-02  0.2282389E-02
   165.544  0.3041352E-02  0.1494442E-01  0.3124714E-01     5.833  0.1137383E-03  0.2247748E-02  0.2248997E-02
   165.548  0.3041215E-02  0.1495018E-01  0.3122285E-01     5.833  0.1137322E-03  0.2244757E-02  0.2221842E-02
   165.552  0.3041050E-02  0.1495587E-01  0.3120025E-01     5.833  0.1136733E-03  0.2242878E-02  0.2199787E-02
   165.556  0.3040847E-02  0.1496267E-01  0.3117973E-01     5.833  0.1135434E-03  0.2242030E-02  0.2184612E-02
   165.560  0.3040609E-02  0.1496962E-01  0.3115990E-01     5.833  0.1133452E-03  0.2241082E-02  0.2174491E-02
   165.564  0.3040342E-02  0.1497864E-01  0.3114336E-01     5.833  0.1130844E-03  0.2239275E-02  0.2172289E-02
   165.568  0.3040050E-02  0.1498749E-01  0.3112690E-01     5.833  0.1127679E-03  0.2238516E-02  0.2171213E-02
   165.572  0.3039740E-02  0.1499373E-01  0.3111163E-01     5.833  0.1124029E-03  0.2238539E-02  0.2172155E-02
   165.576  0.3039419E-02  0.1499976E-01  0.3109427E-01     5.833  0.1119989E-03  0.2237480E-02  0.2173670E-02
   165.580  0.3039093E-02  0.1500529E-01  0.3107943E-01     5.833  0.1115657E-03  0.2237706E-02  0.2173485E-02
   165.584  0.3038757E-02  0.1501249E-01  0.3106644E-01     5.833  0.1111161E-03  0.2238706E-02  0.2173414E-02
   165.588  0.3038411E-02  0.1501829E-01  0.3105701E-01     5.833  0.1106612E-03  0.2242622E-02  0.2176968E-02
   165.592  0.3038062E-02  0.1502282E-01  0.3104607E-01     5.833  0.1102123E-03  0.2247991E-02  0.2178818E-02
   165.596  0.3037719E-02  0.1502607E-01  0.3103382E-01     5.833  0.1097802E-03  0.2254702E-02  0.2178671E-02
   165.600  0.3037389E-02  0.1502820E-01  0.3102131E-01     5.833  0.1093742E-03  0.2261914E-02  0.2178117E-02
   165.604  0.3037077E-02  0.1502865E-01  0.3101175E-01     5.833  0.1090037E-03  0.2269413E-02  0.2177882E-02
   165.608  0.3036792E-02  0.1502800E-01  0.3100554E-01     5.833  0.1086786E-03  0.2275428E-02  0.2177528E-02
   165.612  0.3036540E-02  0.1502530E-01  0.3099941E-01     5.833  0.1084053E-03  0.2280210E-02  0.2175631E-02
   165.616  0.3036324E-02  0.1502129E-01  0.3099425E-01     5.833  0.1081908E-03  0.2284797E-02  0.2174469E-02
   165.620  0.3036150E-02  0.1501464E-01  0.3099063E-01     5.833  0.1080407E-03  0.2289336E-02  0.2172824E-02
   165.624  0.3036021E-02  0.1500649E-01  0.3099125E-01     5.833  0.1079576E-03  0.2291171E-02  0.2171822E-02
   165.628  0.3035940E-02  0.1500132E-01  0.3099667E-01     5.833  0.1079446E-03  0.2292949E-02  0.2165338E-02
   165.632  0.3035898E-02  0.1499352E-01  0.3100260E-01     5.833  0.1080157E-03  0.2290278E-02  0.2158194E-02
   165.636  0.3035892E-02  0.1498538E-01  0.3101321E-01     5.833  0.1081763E-03  0.2288505E-02  0.2142639E-02
   165.640  0.3035916E-02  0.1498010E-01  0.3102090E-01     5.833  0.1084292E-03  0.2294825E-02  0.2128394E-02
   165.644  0.3035936E-02  0.1497622E-01  0.3102656E-01     5.833  0.1088127E-03  0.2298264E-02  0.2115107E-02
   165.648  0.3035946E-02  0.1497293E-01  0.3103055E-01     5.833  0.1093262E-03  0.2300525E-02  0.2101966E-02
   165.651  0.3035944E-02  0.1497167E-01  0.3103406E-01     5.833  0.1099566E-03  0.2302302E-02  0.2088952E-02
   165.655  0.3035907E-02  0.1497454E-01  0.3103672E-01     5.833  0.1106983E-03  0.2302333E-02  0.2074114E-02
   165.659  0.3035804E-02  0.1498086E-01  0.3103266E-01     5.833  0.1115558E-03  0.2305440E-02  0.2058790E-02
   165.663  0.3035636E-02  0.1498389E-01  0.3102249E-01     5.833  0.1125138E-03  0.2302955E-02  0.2046747E-02
   165.667  0.3035406E-02  0.1498882E-01  0.3100748E-01     5.833  0.1135479E-03  0.2296649E-02  0.2032793E-02
   165.671  0.3035124E-02  0.1499867E-01  0.3099190E-01     5.833  0.1146244E-03  0.2285027E-02  0.2020279E-02
   165.675  0.3034797E-02  0.1501322E-01  0.3098157E-01     5.833  0.1157171E-03  0.2269259E-02  0.2002687E-02
   165.679  0.3034432E-02  0.1502870E-01  0.3097126E-01     5.833  0.1167996E-03  0.2250329E-02  0.1984259E-02
   165.683  0.3034038E-02  0.1504171E-01  0.3095588E-01     5.833  0.1178464E-03  0.2232576E-02  0.1967491E-02
   165.687  0.3033624E-02  0.1505180E-01  0.3093826E-01     5.833  0.1188327E-03  0.2215062E-02  0.1952344E-02
   165.691  0.3033197E-02  0.1505894E-01  0.3091842E-01     5.833  0.1197351E-03  0.2198552E-02  0.1939465E-02
   165.695  0.3032758E-02  0.1506166E-01  0.3089653E-01     5.833  0.1205150E-03  0.2183676E-02  0.1929283E-02
   165.699  0.3032300E-02  0.1506099E-01  0.3086987E-01     5.833  0.1211285E-03  0.2170888E-02  0.1923023E-02
   165.703  0.3031848E-02  0.1505512E-01  0.3084022E-01     5.833  0.1215850E-03  0.2159464E-02  0.1919054E-02
   165.707  0.3031417E-02  0.1504448E-01  0.3080849E-01     5.833  0.1218819E-03  0.2149764E-02  0.1917747E-02
   165.711  0.3031016E-02  0.1503184E-01  0.3077772E-01     5.833  0.1220182E-03  0.2139224E-02  0.1918789E-02
   165.715  0.3030662E-02  0.1501931E-01  0.3075248E-01     5.833  0.1220213E-03  0.2126866E-02  0.1922169E-02
   165.719  0.3030366E-02  0.1500428E-01  0.3072790E-01     5.833  0.1218969E-03  0.2115662E-02  0.1928212E-02
   165.723  0.3030132E-02  0.1498589E-01  0.3070575E-01     5.834  0.1216461E-03  0.2106897E-02  0.1936977E-02
   165.727  0.3029967E-02  0.1496722E-01  0.3068381E-01     5.834  0.1212755E-03  0.2096705E-02  0.1949669E-02
   165.731  0.3029866E-02  0.1494946E-01  0.3066794E-01     5.834  0.1207845E-03  0.2086449E-02  0.1964013E-02
   165.735  0.3029823E-02  0.1493106E-01  0.3065491E-01     5.834  0.1201777E-03  0.2076584E-02  0.1979926E-02
   165.739  0.3029836E-02  0.1491751E-01  0.3064684E-01     5.834  0.1194692E-03  0.2068922E-02  0.1995729E-02
   165.742  0.3029906E-02  0.1491410E-01  0.3064998E-01     5.834  0.1186662E-03  0.2070369E-02  0.2002515E-02
   165.746  0.3030015E-02  0.1491135E-01  0.3065414E-01     5.834  0.1177754E-03  0.2072457E-02  0.2009092E-02
   165.750  0.3030147E-02  0.1490995E-01  0.3065885E-01     5.834  0.1168152E-03  0.2077771E-02  0.2007988E-02
   165.754  0.3030289E-02  0.1490826E-01  0.3065896E-01     5.834  0.1158102E-03  0.2083340E-02  0.2002376E-02
   165.758  0.3030430E-02  0.1490591E-01  0.3065896E-01     5.834  0.1147818E-03  0.2087610E-02  0.1988811E-02
   165.762  0.3030565E-02  0.1490317E-01  0.3065269E-01     5.834  0.1137537E-03  0.2089479E-02  0.1977787E-02
   165.766  0.3030689E-02  0.1490245E-01  0.3064118E-01     5.834  0.1127509E-03  0.2090422E-02  0.1959583E-02
   165.770  0.3030799E-02  0.1490307E-01  0.3063156E-01     5.834  0.1117973E-03  0.2091766E-02  0.1936487E-02
   165.774  0.3030886E-02  0.1490322E-01  0.3062030E-01     5.834  0.1109115E-03  0.2089229E-02  0.1911634E-02
   165.778  0.3030934E-02  0.1490319E-01  0.3060309E-01     5.834  0.1100902E-03  0.2082796E-02  0.1886267E-02
   165.782  0.3030938E-02  0.1490221E-01  0.3058126E-01     5.834  0.1093493E-03  0.2074099E-02  0.1860852E-02
   165.786  0.3030896E-02  0.1490370E-01  0.3055731E-01     5.834  0.1087061E-03  0.2063106E-02  0.1832602E-02
   165.790  0.3030809E-02  0.1490522E-01  0.3053465E-01     5.834  0.1081746E-03  0.2049337E-02  0.1801626E-02
   165.794  0.3030689E-02  0.1490628E-01  0.3050798E-01     5.834  0.1077512E-03  0.2031052E-02  0.1774561E-02
   165.798  0.3030544E-02  0.1491015E-01  0.3048333E-01     5.834  0.1074405E-03  0.2014078E-02  0.1748387E-02
   165.802  0.3030383E-02  0.1492124E-01  0.3047069E-01     5.834  0.1072395E-03  0.1994918E-02  0.1717017E-02
   165.806  0.3030235E-02  0.1493388E-01  0.3046179E-01     5.834  0.1071110E-03  0.1975405E-02  0.1688258E-02
   165.810  0.3030118E-02  0.1494702E-01  0.3046165E-01     5.834  0.1070486E-03  0.1959366E-02  0.1658245E-02
   165.814  0.3030058E-02  0.1495807E-01  0.3046377E-01     5.834  0.1070477E-03  0.1942922E-02  0.1629446E-02
   165.817  0.3030061E-02  0.1496945E-01  0.3047440E-01     5.834  0.1071034E-03  0.1927381E-02  0.1602147E-02
   165.821  0.3030135E-02  0.1497720E-01  0.3048653E-01     5.834  0.1071955E-03  0.1912528E-02  0.1576326E-02
   165.825  0.3030279E-02  0.1498186E-01  0.3049983E-01     5.834  0.1073201E-03  0.1898238E-02  0.1552278E-02
   165.829  0.3030488E-02  0.1498286E-01  0.3051412E-01     5.834  0.1074746E-03  0.1886320E-02  0.1532925E-02
   165.833  0.3030751E-02  0.1498204E-01  0.3052911E-01     5.834  0.1076530E-03  0.1874703E-02  0.1518385E-02
   165.837  0.3031061E-02  0.1497957E-01  0.3054255E-01     5.834  0.1078515E-03  0.1864037E-02  0.1506598E-02
   165.841  0.3031409E-02  0.1497503E-01  0.3055454E-01     5.834  0.1080653E-03  0.1855399E-02  0.1496736E-02
   165.845  0.3031786E-02  0.1496919E-01  0.3056498E-01     5.834  0.1082894E-03  0.1848554E-02  0.1488843E-02
   165.849  0.3032182E-02  0.1496180E-01  0.3057426E-01     5.834  0.1085180E-03  0.1843196E-02  0.1486737E-02
   165.853  0.3032586E-02  0.1495750E-01  0.3058290E-01     5.834  0.1087468E-03  0.1838937E-02  0.1483051E-02
   165.857  0.3033001E-02  0.1495747E-01  0.3058970E-01     5.834  0.1089914E-03  0.1834755E-02  0.1480709E-02
   165.861  0.3033429E-02  0.1495747E-01  0.3059794E-01     5.834  0.1092687E-03  0.1830900E-02  0.1479598E-02
   165.865  0.3033859E-02  0.1495688E-01  0.3060482E-01     5.834  0.1095724E-03  0.1832263E-02  0.1480866E-02
   165.869  0.3034292E-02  0.1495533E-01  0.3060996E-01     5.834  0.1098943E-03  0.1834394E-02  0.1482546E-02
   165.873  0.3034717E-02  0.1495244E-01  0.3061348E-01     5.834  0.1102263E-03  0.1838469E-02  0.1482139E-02
   165.877  0.3035126E-02  0.1495570E-01  0.3062122E-01     5.834  0.1105617E-03  0.1840810E-02  0.1488437E-02
   165.881  0.3035506E-02  0.1496171E-01  0.3061922E-01     5.834  0.1108927E-03  0.1843575E-02  0.1489633E-02
   165.885  0.3035849E-02  0.1496665E-01  0.3061602E-01     5.834  0.1112112E-03  0.1848054E-02  0.1490685E-02
   165.888  0.3036148E-02  0.1497305E-01  0.3060940E-01     5.834  0.1115102E-03  0.1852947E-02  0.1493723E-02
   165.892  0.3036414E-02  0.1497892E-01  0.3060114E-01     5.834  0.1117916E-03  0.1855545E-02  0.1495135E-02
   165.896  0.3036634E-02  0.1498534E-01  0.3059267E-01     5.834  0.1120568E-03  0.1857950E-02  0.1495944E-02
   165.900  0.3036791E-02  0.1499334E-01  0.3058140E-01     5.834  0.1123008E-03  0.1862651E-02  0.1495284E-02
   165.904  0.3036887E-02  0.1500204E-01  0.3056853E-01     5.834  0.1125285E-03  0.1869195E-02  0.1494711E-02
   165.908  0.3036928E-02  0.1501053E-01  0.3055508E-01     5.834  0.1127375E-03  0.1876432E-02  0.1495121E-02
   165.912  0.3036921E-02  0.1502040E-01  0.3054002E-01     5.834  0.1129239E-03  0.1883583E-02  0.1498127E-02
   165.916  0.3036881E-02  0.1503059E-01  0.3053092E-01     5.834  0.1130886E-03  0.1892077E-02  0.1502887E-02
   165.920  0.3036810E-02  0.1504057E-01  0.3051853E-01     5.834  0.1132281E-03  0.1900914E-02  0.1507797E-02
   165.924  0.3036713E-02  0.1505106E-01  0.3050684E-01     5.834  0.1133417E-03  0.1909979E-02  0.1514953E-02
   165.928  0.3036597E-02  0.1505956E-01  0.3049413E-01     5.834  0.1134278E-03  0.1920236E-02  0.1525026E-02
   165.932  0.3036463E-02  0.1506734E-01  0.3048258E-01     5.834  0.1134845E-03  0.1930415E-02  0.1536151E-02
   165.936  0.3036317E-02  0.1507436E-01  0.3047097E-01     5.834  0.1135172E-03  0.1940026E-02  0.1548091E-02
   165.940  0.3036176E-02  0.1508072E-01  0.3046063E-01     5.834  0.1135503E-03  0.1949929E-02  0.1558433E-02
   165.944  0.3036041E-02  0.1508707E-01  0.3045124E-01     5.834  0.1135849E-03  0.1958781E-02  0.1565945E-02
   165.948  0.3035913E-02  0.1509339E-01  0.3044455E-01     5.834  0.1136204E-03  0.1965631E-02  0.1571876E-02
   165.951  0.3035796E-02  0.1509920E-01  0.3044239E-01     5.834  0.1136562E-03  0.1971715E-02  0.1578740E-02
   165.955  0.3035689E-02  0.1510401E-01  0.3043689E-01     5.834  0.1136871E-03  0.1975812E-02  0.1580805E-02
   165.959  0.3035587E-02  0.1510768E-01  0.3043180E-01     5.834  0.1137017E-03  0.1979189E-02  0.1582431E-02
   165.963  0.3035484E-02  0.1511153E-01  0.3042599E-01     5.834  0.1137026E-03  0.1980734E-02  0.1581752E-02
   165.967  0.3035373E-02  0.1511347E-01  0.3041984E-01     5.834  0.1136925E-03  0.1981095E-02  0.1580495E-02
   165.971  0.3035257E-02  0.1511575E-01  0.3041232E-01     5.834  0.1136711E-03  0.1979938E-02  0.1579020E-02
   165.975  0.3035120E-02  0.1511785E-01  0.3040233E-01     5.834  0.1136637E-03  0.1978088E-02  0.1575202E-02
   165.979  0.3034897E-02  0.1512202E-01  0.3038673E-01     5.834  0.1137274E-03  0.1974560E-02  0.1566987E-02
   165.983  0.3034580E-02  0.1512561E-01  0.3036359E-01     5.834  0.1138667E-03  0.1970187E-02  0.1554476E-02
   165.987  0.3034175E-02  0.1512933E-01  0.3033544E-01     5.834  0.1140792E-03  0.1965215E-02  0.1539090E-02
   165.991  0.3033691E-02  0.1513292E-01  0.3030277E-01     5.834  0.1143629E-03  0.1959965E-02  0.1520918E-02
   165.995  0.3033117E-02  0.1513728E-01  0.3026945E-01     5.834  0.1147206E-03  0.1953482E-02  0.1503171E-02
   165.999  0.3032467E-02  0.1514198E-01  0.3023267E-01     5.834  0.1151491E-03  0.1947054E-02  0.1483897E-02
   166.003  0.3031756E-02  0.1515631E-01  0.3020586E-01     5.834  0.1156412E-03  0.1938237E-02  0.1470159E-02
   166.006  0.3031003E-02  0.1517136E-01  0.3018145E-01     5.834  0.1161878E-03  0.1929901E-02  0.1459045E-02
   166.010  0.3030223E-02  0.1518563E-01  0.3015998E-01     5.834  0.1167772E-03  0.1923105E-02  0.1450933E-02
   166.014  0.3029435E-02  0.1519965E-01  0.3014188E-01     5.834  0.1173960E-03  0.1917999E-02  0.1444541E-02
   166.018  0.3028657E-02  0.1521902E-01  0.3013639E-01     5.834  0.1180294E-03  0.1914157E-02  0.1443604E-02
   166.022  0.3027907E-02  0.1523380E-01  0.3012983E-01     5.834  0.1186615E-03  0.1911645E-02  0.1444644E-02
   166.026  0.3027202E-02  0.1524462E-01  0.3012715E-01     5.834  0.1192751E-03  0.1911123E-02  0.1445120E-02
   166.030  0.3026558E-02  0.1524989E-01  0.3012675E-01     5.834  0.1198531E-03  0.1912000E-02  0.1445396E-02
   166.034  0.3025989E-02  0.1524823E-01  0.3013003E-01     5.834  0.1203805E-03  0.1914999E-02  0.1448344E-02
   166.038  0.3025509E-02  0.1524508E-01  0.3013711E-01     5.834  0.1208409E-03  0.1919982E-02  0.1452560E-02
   166.042  0.3025128E-02  0.1523773E-01  0.3014720E-01     5.834  0.1212219E-03  0.1926226E-02  0.1458398E-02
   166.046  0.3024854E-02  0.1522590E-01  0.3016124E-01     5.834  0.1215119E-03  0.1934266E-02  0.1464341E-02
   166.050  0.3024693E-02  0.1520907E-01  0.3017603E-01     5.834  0.1217022E-03  0.1944311E-02  0.1475460E-02
   166.054  0.3024665E-02  0.1518763E-01  0.3019408E-01     5.834  0.1217881E-03  0.1954804E-02  0.1488916E-02
   166.058  0.3024773E-02  0.1517292E-01  0.3022304E-01     5.834  0.1217666E-03  0.1963350E-02  0.1507291E-02
   166.061  0.3025012E-02  0.1515716E-01  0.3025719E-01     5.834  0.1216395E-03  0.1971481E-02  0.1528230E-02
   166.065  0.3025377E-02  0.1513900E-01  0.3029282E-01     5.834  0.1214104E-03  0.1980826E-02  0.1550760E-02
   166.069  0.3025857E-02  0.1512558E-01  0.3033470E-01     5.834  0.1210869E-03  0.1988852E-02  0.1577310E-02
   166.073  0.3026440E-02  0.1511404E-01  0.3038007E-01     5.834  0.1206781E-03  0.1996434E-02  0.1607606E-02
   166.077  0.3027111E-02  0.1510028E-01  0.3042441E-01     5.834  0.1201959E-03  0.2004293E-02  0.1638776E-02
   166.081  0.3027853E-02  0.1508669E-01  0.3046695E-01     5.834  0.1196537E-03  0.2010990E-02  0.1670153E-02
   166.085  0.3028635E-02  0.1507390E-01  0.3050259E-01     5.834  0.1190610E-03  0.2017606E-02  0.1698309E-02
   166.089  0.3029429E-02  0.1506050E-01  0.3053310E-01     5.834  0.1184304E-03  0.2022242E-02  0.1723703E-02
   166.093  0.3030218E-02  0.1504865E-01  0.3055725E-01     5.834  0.1177780E-03  0.2030154E-02  0.1741159E-02
   166.097  0.3030959E-02  0.1503846E-01  0.3057378E-01     5.834  0.1171295E-03  0.2037160E-02  0.1757531E-02
   166.101  0.3031577E-02  0.1504001E-01  0.3058725E-01     5.834  0.1165261E-03  0.2037632E-02  0.1773215E-02
   166.105  0.3032054E-02  0.1504281E-01  0.3058703E-01     5.834  0.1159787E-03  0.2036732E-02  0.1778173E-02
   166.108  0.3032377E-02  0.1504630E-01  0.3057275E-01     5.834  0.1154978E-03  0.2035256E-02  0.1771987E-02
   166.112  0.3032538E-02  0.1505306E-01  0.3055061E-01     5.834  0.1150923E-03  0.2031827E-02  0.1761674E-02
   166.116  0.3032534E-02  0.1506478E-01  0.3052033E-01     5.834  0.1147749E-03  0.2024875E-02  0.1746851E-02
   166.120  0.3032380E-02  0.1507668E-01  0.3048422E-01     5.834  0.1145597E-03  0.2017304E-02  0.1728633E-02
   166.124  0.3032079E-02  0.1509282E-01  0.3044453E-01     5.834  0.1144541E-03  0.2010003E-02  0.1709584E-02
   166.128  0.3031633E-02  0.1510847E-01  0.3039878E-01     5.834  0.1144644E-03  0.2002661E-02  0.1688519E-02
   166.132  0.3031058E-02  0.1512271E-01  0.3035016E-01     5.834  0.1145903E-03  0.1992419E-02  0.1667107E-02
   166.136  0.3030416E-02  0.1515295E-01  0.3031691E-01     5.834  0.1147994E-03  0.1979513E-02  0.1652592E-02
   166.140  0.3029762E-02  0.1518664E-01  0.3029748E-01     5.834  0.1150353E-03  0.1967865E-02  0.1644814E-02
   166.144  0.3029110E-02  0.1521595E-01  0.3028111E-01     5.834  0.1152901E-03  0.1957012E-02  0.1639385E-02
   166.148  0.3028476E-02  0.1524201E-01  0.3027011E-01     5.834  0.1155546E-03  0.1952421E-02  0.1638249E-02
   166.152  0.3027892E-02  0.1526301E-01  0.3026375E-01     5.834  0.1158109E-03  0.1950288E-02  0.1638927E-02
   166.155  0.3027372E-02  0.1527898E-01  0.3026177E-01     5.834  0.1160496E-03  0.1949941E-02  0.1641685E-02
   166.159  0.3026928E-02  0.1529023E-01  0.3026494E-01     5.834  0.1162617E-03  0.1952215E-02  0.1646073E-02
   166.163  0.3026570E-02  0.1529634E-01  0.3026973E-01     5.834  0.1164400E-03  0.1956420E-02  0.1649783E-02
   166.167  0.3026305E-02  0.1529935E-01  0.3027895E-01     5.834  0.1165779E-03  0.1962615E-02  0.1656129E-02
   166.171  0.3026139E-02  0.1530807E-01  0.3029604E-01     5.834  0.1166705E-03  0.1969210E-02  0.1669057E-02
   166.175  0.3026074E-02  0.1531371E-01  0.3032123E-01     5.834  0.1167151E-03  0.1975418E-02  0.1680232E-02
   166.179  0.3026113E-02  0.1531683E-01  0.3034723E-01     5.834  0.1167103E-03  0.1981386E-02  0.1691050E-02
   166.183  0.3026253E-02  0.1531812E-01  0.3037449E-01     5.834  0.1166575E-03  0.1986596E-02  0.1704479E-02
   166.187  0.3026490E-02  0.1532180E-01  0.3040210E-01     5.834  0.1165587E-03  0.1986304E-02  0.1720557E-02
   166.191  0.3026811E-02  0.1531887E-01  0.3042929E-01     5.834  0.1164162E-03  0.1988322E-02  0.1736238E-02
   166.195  0.3027181E-02  0.1531389E-01  0.3045327E-01     5.834  0.1162268E-03  0.1991529E-02  0.1749424E-02
   166.199  0.3027591E-02  0.1530783E-01  0.3047220E-01     5.834  0.1159969E-03  0.1993981E-02  0.1757923E-02
   166.202  0.3028029E-02  0.1530049E-01  0.3048916E-01     5.834  0.1157352E-03  0.1995864E-02  0.1764575E-02
   166.206  0.3028484E-02  0.1529418E-01  0.3050082E-01     5.834  0.1154524E-03  0.1995081E-02  0.1767729E-02
   166.210  0.3028939E-02  0.1528585E-01  0.3050805E-01     5.834  0.1151597E-03  0.1994552E-02  0.1768068E-02
   166.214  0.3029379E-02  0.1527618E-01  0.3050943E-01     5.834  0.1148593E-03  0.1993099E-02  0.1765785E-02
   166.218  0.3029788E-02  0.1526923E-01  0.3050594E-01     5.834  0.1145545E-03  0.1990257E-02  0.1761525E-02
   166.222  0.3030155E-02  0.1526224E-01  0.3049817E-01     5.834  0.1142521E-03  0.1985420E-02  0.1754261E-02
   166.226  0.3030472E-02  0.1525657E-01  0.3048632E-01     5.834  0.1139585E-03  0.1980778E-02  0.1745437E-02
   166.230  0.3030723E-02  0.1525094E-01  0.3046672E-01     5.834  0.1136806E-03  0.1976052E-02  0.1731694E-02
   166.234  0.3030894E-02  0.1524655E-01  0.3044096E-01     5.834  0.1134257E-03  0.1970215E-02  0.1714245E-02
   166.238  0.3030981E-02  0.1524177E-01  0.3041205E-01     5.834  0.1131972E-03  0.1964187E-02  0.1692287E-02
   166.242  0.3030979E-02  0.1523455E-01  0.3037851E-01     5.834  0.1129970E-03  0.1950041E-02  0.1670261E-02
   166.245  0.3030888E-02  0.1523316E-01  0.3034036E-01     5.834  0.1128284E-03  0.1943818E-02  0.1645450E-02
   166.249  0.3030710E-02  0.1523173E-01  0.3029871E-01     5.834  0.1126941E-03  0.1938190E-02  0.1621032E-02
   166.253  0.3030484E-02  0.1523130E-01  0.3026094E-01     5.834  0.1125926E-03  0.1931811E-02  0.1598847E-02
   166.257  0.3030277E-02  0.1523044E-01  0.3023046E-01     5.834  0.1125042E-03  0.1926249E-02  0.1584145E-02
   166.261  0.3030091E-02  0.1523273E-01  0.3020859E-01     5.834  0.1124300E-03  0.1920613E-02  0.1570486E-02
   166.265  0.3029931E-02  0.1523461E-01  0.3019166E-01     5.834  0.1123722E-03  0.1921414E-02  0.1564275E-02
   166.269  0.3029800E-02  0.1523876E-01  0.3018053E-01     5.834  0.1123314E-03  0.1922079E-02  0.1562004E-02
   166.273  0.3029699E-02  0.1524598E-01  0.3017769E-01     5.834  0.1123086E-03  0.1922642E-02  0.1563880E-02
   166.277  0.3029630E-02  0.1525295E-01  0.3017975E-01     5.834  0.1123050E-03  0.1923589E-02  0.1569822E-02
   166.281  0.3029585E-02  0.1525962E-01  0.3018324E-01     5.834  0.1122923E-03  0.1925097E-02  0.1578507E-02
   166.284  0.3029542E-02  0.1526563E-01  0.3018794E-01     5.834  0.1122226E-03  0.1926473E-02  0.1590795E-02
   166.288  0.3029500E-02  0.1527507E-01  0.3019615E-01     5.834  0.1120986E-03  0.1928330E-02  0.1607921E-02
   166.292  0.3029460E-02  0.1528458E-01  0.3020297E-01     5.834  0.1119239E-03  0.1929768E-02  0.1627370E-02
   166.296  0.3029422E-02  0.1529285E-01  0.3020698E-01     5.834  0.1117037E-03  0.1930564E-02  0.1649561E-02
   166.300  0.3029364E-02  0.1530180E-01  0.3021075E-01     5.834  0.1114029E-03  0.1934552E-02  0.1674133E-02
   166.304  0.3029281E-02  0.1531043E-01  0.3021095E-01     5.834  0.1110168E-03  0.1937708E-02  0.1701800E-02
   166.308  0.3029177E-02  0.1531566E-01  0.3020826E-01     5.834  0.1105551E-03  0.1941498E-02  0.1731187E-02
   166.312  0.3029052E-02  0.1532153E-01  0.3020430E-01     5.834  0.1100312E-03  0.1944238E-02  0.1760955E-02
   166.316  0.3028910E-02  0.1532561E-01  0.3019767E-01     5.834  0.1094586E-03  0.1947840E-02  0.1791570E-02
   166.320  0.3028753E-02  0.1532869E-01  0.3019006E-01     5.834  0.1088517E-03  0.1949822E-02  0.1819696E-02
   166.323  0.3028583E-02  0.1533055E-01  0.3018107E-01     5.834  0.1082261E-03  0.1951475E-02  0.1845670E-02
   166.327  0.3028396E-02  0.1533040E-01  0.3016896E-01     5.834  0.1075989E-03  0.1952866E-02  0.1866981E-02
   166.331  0.3028195E-02  0.1532957E-01  0.3015702E-01     5.834  0.1069853E-03  0.1954751E-02  0.1885537E-02
   166.335  0.3027984E-02  0.1532725E-01  0.3014421E-01     5.834  0.1063975E-03  0.1955469E-02  0.1898796E-02
   166.339  0.3027768E-02  0.1532374E-01  0.3013041E-01     5.834  0.1058495E-03  0.1956388E-02  0.1906995E-02
   166.343  0.3027549E-02  0.1532034E-01  0.3011664E-01     5.834  0.1053515E-03  0.1956796E-02  0.1910366E-02
   166.347  0.3027332E-02  0.1531404E-01  0.3010297E-01     5.834  0.1049144E-03  0.1958160E-02  0.1909017E-02
   166.351  0.3027121E-02  0.1530643E-01  0.3008909E-01     5.834  0.1045457E-03  0.1960435E-02  0.1900409E-02
   166.355  0.3026920E-02  0.1530483E-01  0.3008243E-01     5.834  0.1042545E-03  0.1961327E-02  0.1877877E-02
   166.359  0.3026756E-02  0.1530592E-01  0.3008295E-01     5.834  0.1040573E-03  0.1960900E-02  0.1851108E-02
   166.362  0.3026641E-02  0.1530515E-01  0.3008784E-01     5.834  0.1039617E-03  0.1959904E-02  0.1821376E-02
   166.366  0.3026580E-02  0.1530719E-01  0.3009857E-01     5.834  0.1039683E-03  0.1957005E-02  0.1791331E-02
   166.370  0.3026575E-02  0.1530709E-01  0.3011297E-01     5.834  0.1040765E-03  0.1955122E-02  0.1762105E-02
   166.374  0.3026627E-02  0.1530735E-01  0.3013189E-01     5.834  0.1042882E-03  0.1952629E-02  0.1732236E-02
   166.378  0.3026738E-02  0.1530662E-01  0.3014820E-01     5.834  0.1046053E-03  0.1950205E-02  0.1706008E-02
   166.382  0.3026905E-02  0.1530782E-01  0.3016777E-01     5.834  0.1050210E-03  0.1949653E-02  0.1680673E-02
   166.386  0.3027125E-02  0.1530754E-01  0.3018912E-01     5.834  0.1055261E-03  0.1946530E-02  0.1657481E-02
   166.390  0.3027401E-02  0.1530787E-01  0.3021298E-01     5.834  0.1061067E-03  0.1944971E-02  0.1635581E-02
   166.394  0.3027726E-02  0.1530930E-01  0.3023920E-01     5.834  0.1067493E-03  0.1946686E-02  0.1613834E-02
   166.397  0.3028092E-02  0.1531219E-01  0.3026357E-01     5.834  0.1074403E-03  0.1948385E-02  0.1594708E-02
   166.401  0.3028490E-02  0.1531295E-01  0.3028732E-01     5.834  0.1081634E-03  0.1950999E-02  0.1579593E-02
   166.405  0.3028910E-02  0.1531408E-01  0.3030994E-01     5.834  0.1089031E-03  0.1952301E-02  0.1569631E-02
   166.409  0.3029340E-02  0.1531432E-01  0.3032771E-01     5.834  0.1096412E-03  0.1953983E-02  0.1561239E-02
   166.413  0.3029770E-02  0.1531551E-01  0.3034184E-01     5.834  0.1103609E-03  0.1955452E-02  0.1554816E-02
   166.417  0.3030189E-02  0.1531638E-01  0.3035239E-01     5.834  0.1110450E-03  0.1956725E-02  0.1552031E-02
   166.421  0.3030587E-02  0.1531769E-01  0.3035790E-01     5.834  0.1116771E-03  0.1957902E-02  0.1551646E-02
   166.425  0.3030953E-02  0.1531783E-01  0.3035993E-01     5.834  0.1122413E-03  0.1958317E-02  0.1552587E-02
   166.429  0.3031278E-02  0.1531866E-01  0.3035810E-01     5.834  0.1127248E-03  0.1959623E-02  0.1554770E-02
   166.433  0.3031554E-02  0.1531982E-01  0.3035044E-01     5.834  0.1131148E-03  0.1960359E-02  0.1559024E-02
   166.436  0.3031772E-02  0.1532030E-01  0.3033856E-01     5.834  0.1134023E-03  0.1960473E-02  0.1566577E-02
   166.440  0.3031935E-02  0.1532187E-01  0.3032351E-01     5.834  0.1135940E-03  0.1959467E-02  0.1576048E-02
   166.444  0.3032071E-02  0.1532219E-01  0.3030804E-01     5.834  0.1137397E-03  0.1958715E-02  0.1586524E-02
   166.448  0.3032176E-02  0.1532359E-01  0.3029198E-01     5.834  0.1138365E-03  0.1958233E-02  0.1597929E-02
   166.452  0.3032247E-02  0.1532485E-01  0.3027627E-01     5.834  0.1138837E-03  0.1957618E-02  0.1610165E-02
   166.456  0.3032281E-02  0.1532674E-01  0.3025890E-01     5.834  0.1138793E-03  0.1957126E-02  0.1624143E-02
   166.460  0.3032297E-02  0.1532806E-01  0.3024330E-01     5.834  0.1138581E-03  0.1956261E-02  0.1635685E-02
   166.464  0.3032298E-02  0.1533001E-01  0.3022917E-01     5.834  0.1138273E-03  0.1956557E-02  0.1646677E-02
   166.468  0.3032284E-02  0.1533105E-01  0.3021503E-01     5.834  0.1137875E-03  0.1956898E-02  0.1656923E-02
   166.471  0.3032254E-02  0.1533226E-01  0.3020178E-01     5.834  0.1137391E-03  0.1957940E-02  0.1666768E-02
   166.475  0.3032208E-02  0.1533442E-01  0.3018457E-01     5.834  0.1136838E-03  0.1958738E-02  0.1674963E-02
   166.479  0.3032146E-02  0.1533559E-01  0.3017260E-01     5.834  0.1136226E-03  0.1961546E-02  0.1683914E-02
   166.483  0.3032075E-02  0.1533885E-01  0.3016277E-01     5.834  0.1135546E-03  0.1962107E-02  0.1691810E-02
   166.487  0.3031990E-02  0.1534474E-01  0.3015343E-01     5.834  0.1134829E-03  0.1970403E-02  0.1701207E-02
   166.491  0.3031880E-02  0.1534639E-01  0.3014382E-01     5.834  0.1134101E-03  0.1970425E-02  0.1711267E-02
   166.495  0.3031745E-02  0.1534913E-01  0.3013449E-01     5.834  0.1133384E-03  0.1969095E-02  0.1722666E-02
   166.499  0.3031586E-02  0.1535247E-01  0.3012484E-01     5.834  0.1132692E-03  0.1968063E-02  0.1735731E-02
   166.503  0.3031408E-02  0.1535466E-01  0.3011366E-01     5.834  0.1132051E-03  0.1964473E-02  0.1750225E-02
   166.506  0.3031214E-02  0.1535885E-01  0.3010099E-01     5.834  0.1131461E-03  0.1964972E-02  0.1763317E-02
   166.510  0.3031009E-02  0.1536131E-01  0.3008729E-01     5.834  0.1130946E-03  0.1965084E-02  0.1776379E-02
   166.514  0.3030793E-02  0.1536290E-01  0.3007555E-01     5.834  0.1130509E-03  0.1964108E-02  0.1790818E-02
   166.518  0.3030542E-02  0.1536667E-01  0.3006511E-01     5.834  0.1130064E-03  0.1963813E-02  0.1802109E-02
   166.522  0.3030245E-02  0.1537050E-01  0.3005167E-01     5.834  0.1129574E-03  0.1961484E-02  0.1808990E-02
   166.526  0.3029906E-02  0.1537401E-01  0.3003653E-01     5.834  0.1129045E-03  0.1958815E-02  0.1812511E-02
   166.530  0.3029523E-02  0.1537802E-01  0.3001714E-01     5.834  0.1128538E-03  0.1953057E-02  0.1815313E-02
   166.534  0.3029087E-02  0.1538257E-01  0.2999771E-01     5.834  0.1128126E-03  0.1945806E-02  0.1814739E-02
   166.538  0.3028608E-02  0.1538736E-01  0.2997821E-01     5.834  0.1127824E-03  0.1940501E-02  0.1809912E-02
   166.541  0.3028090E-02  0.1539283E-01  0.2995917E-01     5.834  0.1127663E-03  0.1934552E-02  0.1802618E-02
   166.545  0.3027539E-02  0.1539789E-01  0.2993960E-01     5.834  0.1127681E-03  0.1928452E-02  0.1793022E-02
   166.549  0.3026962E-02  0.1540244E-01  0.2992187E-01     5.834  0.1127835E-03  0.1922142E-02  0.1782860E-02
   166.553  0.3026349E-02  0.1540679E-01  0.2990263E-01     5.834  0.1128119E-03  0.1915900E-02  0.1774630E-02
   166.557  0.3025706E-02  0.1541458E-01  0.2988746E-01     5.834  0.1128548E-03  0.1908986E-02  0.1770680E-02
   166.561  0.3025046E-02  0.1542219E-01  0.2987475E-01     5.834  0.1129109E-03  0.1904197E-02  0.1768990E-02
   166.565  0.3024385E-02  0.1542862E-01  0.2986299E-01     5.834  0.1129783E-03  0.1899758E-02  0.1769748E-02
   166.569  0.3023730E-02  0.1543376E-01  0.2985316E-01     5.834  0.1130535E-03  0.1894287E-02  0.1771756E-02
   166.572  0.3023094E-02  0.1543790E-01  0.2984486E-01     5.834  0.1131344E-03  0.1888264E-02  0.1773136E-02
   166.576  0.3022491E-02  0.1544014E-01  0.2984241E-01     5.834  0.1132176E-03  0.1881344E-02  0.1776473E-02
   166.580  0.3021908E-02  0.1544034E-01  0.2984111E-01     5.834  0.1133122E-03  0.1874412E-02  0.1780214E-02
   166.584  0.3021323E-02  0.1544053E-01  0.2983934E-01     5.834  0.1134296E-03  0.1867468E-02  0.1785960E-02
   166.588  0.3020750E-02  0.1543958E-01  0.2983881E-01     5.834  0.1135670E-03  0.1860375E-02  0.1792761E-02
   166.592  0.3020193E-02  0.1543839E-01  0.2983999E-01     5.834  0.1137249E-03  0.1852015E-02  0.1801022E-02
   166.596  0.3019659E-02  0.1543721E-01  0.2984080E-01     5.834  0.1139029E-03  0.1845164E-02  0.1809832E-02
   166.600  0.3019161E-02  0.1543552E-01  0.2984220E-01     5.834  0.1140981E-03  0.1840357E-02  0.1820516E-02
   166.603  0.3018709E-02  0.1543171E-01  0.2984629E-01     5.834  0.1143056E-03  0.1835010E-02  0.1833890E-02
   166.607  0.3018312E-02  0.1543322E-01  0.2985931E-01     5.834  0.1145231E-03  0.1828791E-02  0.1846143E-02
   166.611  0.3017979E-02  0.1543800E-01  0.2987907E-01     5.834  0.1147444E-03  0.1826765E-02  0.1858562E-02
   166.615  0.3017716E-02  0.1544306E-01  0.2990077E-01     5.834  0.1149659E-03  0.1828260E-02  0.1869149E-02
   166.619  0.3017532E-02  0.1544958E-01  0.2992769E-01     5.834  0.1151849E-03  0.1838403E-02  0.1876145E-02
   166.623  0.3017435E-02  0.1545545E-01  0.2996201E-01     5.834  0.1154060E-03  0.1849673E-02  0.1881030E-02
   166.627  0.3017427E-02  0.1546813E-01  0.3000456E-01     5.834  0.1156240E-03  0.1861145E-02  0.1884340E-02
   166.631  0.3017509E-02  0.1547645E-01  0.3004893E-01     5.834  0.1158343E-03  0.1874733E-02  0.1888076E-02
   166.635  0.3017677E-02  0.1548318E-01  0.3009139E-01     5.834  0.1160302E-03  0.1884009E-02  0.1890312E-02
   166.638  0.3017928E-02  0.1548926E-01  0.3013178E-01     5.834  0.1162062E-03  0.1893309E-02  0.1891931E-02
   166.642  0.3018249E-02  0.1548959E-01  0.3016840E-01     5.834  0.1163568E-03  0.1901927E-02  0.1893340E-02
   166.646  0.3018639E-02  0.1548638E-01  0.3020273E-01     5.834  0.1164755E-03  0.1911562E-02  0.1890217E-02
   166.650  0.3019090E-02  0.1548126E-01  0.3023443E-01     5.834  0.1165594E-03  0.1923351E-02  0.1886438E-02
   166.654  0.3019592E-02  0.1547361E-01  0.3026312E-01     5.834  0.1166060E-03  0.1935874E-02  0.1881307E-02
   166.658  0.3020131E-02  0.1546440E-01  0.3028670E-01     5.834  0.1166166E-03  0.1949563E-02  0.1873654E-02
   166.662  0.3020683E-02  0.1546132E-01  0.3031301E-01     5.834  0.1166069E-03  0.1965909E-02  0.1861601E-02
   166.666  0.3021232E-02  0.1546487E-01  0.3034121E-01     5.834  0.1165825E-03  0.1985447E-02  0.1848422E-02
   166.669  0.3021765E-02  0.1546861E-01  0.3036304E-01     5.834  0.1165454E-03  0.2005821E-02  0.1834057E-02
   166.673  0.3022273E-02  0.1547285E-01  0.3037842E-01     5.834  0.1164977E-03  0.2027184E-02  0.1818762E-02
   166.677  0.3022736E-02  0.1547672E-01  0.3038800E-01     5.834  0.1164256E-03  0.2048523E-02  0.1803472E-02
   166.681  0.3023141E-02  0.1548015E-01  0.3038707E-01     5.834  0.1163293E-03  0.2069862E-02  0.1791833E-02
   166.685  0.3023511E-02  0.1548222E-01  0.3038342E-01     5.834  0.1162239E-03  0.2090059E-02  0.1785285E-02
   166.689  0.3023866E-02  0.1548457E-01  0.3037830E-01     5.834  0.1161063E-03  0.2111340E-02  0.1785297E-02
   166.693  0.3024199E-02  0.1548467E-01  0.3037156E-01     5.834  0.1159780E-03  0.2128207E-02  0.1790246E-02
   166.697  0.3024505E-02  0.1548419E-01  0.3036383E-01     5.834  0.1158420E-03  0.2144014E-02  0.1798833E-02
   166.700  0.3024784E-02  0.1548489E-01  0.3035501E-01     5.834  0.1156983E-03  0.2158419E-02  0.1808395E-02
   166.704  0.3025029E-02  0.1549113E-01  0.3034921E-01     5.834  0.1155509E-03  0.2169576E-02  0.1810882E-02
   166.708  0.3025245E-02  0.1549716E-01  0.3034392E-01     5.834  0.1154066E-03  0.2178162E-02  0.1811937E-02
   166.712  0.3025439E-02  0.1550487E-01  0.3033974E-01     5.834  0.1152515E-03  0.2181145E-02  0.1804600E-02
   166.716  0.3025593E-02  0.1551458E-01  0.3033951E-01     5.834  0.1150677E-03  0.2180562E-02  0.1797552E-02
   166.720  0.3025704E-02  0.1552792E-01  0.3033857E-01     5.834  0.1148584E-03  0.2174892E-02  0.1787238E-02
   166.724  0.3025768E-02  0.1554286E-01  0.3033450E-01     5.834  0.1146266E-03  0.2166260E-02  0.1774664E-02
   166.728  0.3025783E-02  0.1555494E-01  0.3032814E-01     5.834  0.1143755E-03  0.2157285E-02  0.1759388E-02
   166.731  0.3025748E-02  0.1556567E-01  0.3032017E-01     5.834  0.1141101E-03  0.2147279E-02  0.1742379E-02
   166.735  0.3025669E-02  0.1557498E-01  0.3030889E-01     5.834  0.1138378E-03  0.2136573E-02  0.1726242E-02
   166.739  0.3025596E-02  0.1558240E-01  0.3029985E-01     5.834  0.1135500E-03  0.2126259E-02  0.1711137E-02
   166.743  0.3025540E-02  0.1558799E-01  0.3029456E-01     5.834  0.1132492E-03  0.2115592E-02  0.1698948E-02
   166.747  0.3025505E-02  0.1559132E-01  0.3028909E-01     5.834  0.1129421E-03  0.2105591E-02  0.1686455E-02
   166.751  0.3025499E-02  0.1559367E-01  0.3028918E-01     5.834  0.1126330E-03  0.2096018E-02  0.1678311E-02
   166.755  0.3025524E-02  0.1559455E-01  0.3029069E-01     5.834  0.1123284E-03  0.2088897E-02  0.1670684E-02
   166.759  0.3025577E-02  0.1559497E-01  0.3029473E-01     5.834  0.1120355E-03  0.2083724E-02  0.1665720E-02
   166.762  0.3025655E-02  0.1559857E-01  0.3030513E-01     5.834  0.1117589E-03  0.2085034E-02  0.1660043E-02
   166.766  0.3025754E-02  0.1559940E-01  0.3032020E-01     5.834  0.1115026E-03  0.2085607E-02  0.1652034E-02
   166.770  0.3025872E-02  0.1559800E-01  0.3032882E-01     5.834  0.1112737E-03  0.2085817E-02  0.1643949E-02
   166.774  0.3026006E-02  0.1559593E-01  0.3033256E-01     5.834  0.1110767E-03  0.2087198E-02  0.1639537E-02
   166.778  0.3026152E-02  0.1559046E-01  0.3033458E-01     5.834  0.1109163E-03  0.2088999E-02  0.1636843E-02
   166.782  0.3026303E-02  0.1558373E-01  0.3033738E-01     5.834  0.1108011E-03  0.2091127E-02  0.1634429E-02
   166.786  0.3026421E-02  0.1557492E-01  0.3033109E-01     5.834  0.1107859E-03  0.2093373E-02  0.1631826E-02
   166.790  0.3026496E-02  0.1556589E-01  0.3032191E-01     5.834  0.1108851E-03  0.2094193E-02  0.1624973E-02
   166.793  0.3026525E-02  0.1555660E-01  0.3030707E-01     5.834  0.1110955E-03  0.2095533E-02  0.1615464E-02
   166.797  0.3026505E-02  0.1554417E-01  0.3028697E-01     5.834  0.1114184E-03  0.2099840E-02  0.1604253E-02
   166.801  0.3026435E-02  0.1553354E-01  0.3026310E-01     5.834  0.1118713E-03  0.2100091E-02  0.1587528E-02
   166.805  0.3026316E-02  0.1552294E-01  0.3023518E-01     5.834  0.1124475E-03  0.2102226E-02  0.1566800E-02
   166.809  0.3026150E-02  0.1551203E-01  0.3020517E-01     5.834  0.1131338E-03  0.2105250E-02  0.1543956E-02
   166.813  0.3025938E-02  0.1550087E-01  0.3017253E-01     5.834  0.1139155E-03  0.2108508E-02  0.1521923E-02
   166.817  0.3025684E-02  0.1548973E-01  0.3013694E-01     5.834  0.1147768E-03  0.2111758E-02  0.1499354E-02
   166.821  0.3025398E-02  0.1548241E-01  0.3010816E-01     5.834  0.1156909E-03  0.2114516E-02  0.1478445E-02
   166.824  0.3025096E-02  0.1547566E-01  0.3007727E-01     5.834  0.1166213E-03  0.2117755E-02  0.1457133E-02
   166.828  0.3024782E-02  0.1546965E-01  0.3004939E-01     5.834  0.1175465E-03  0.2120931E-02  0.1440853E-02
   166.832  0.3024462E-02  0.1546419E-01  0.3002337E-01     5.834  0.1184459E-03  0.2123841E-02  0.1430480E-02
   166.836  0.3024143E-02  0.1545911E-01  0.2999856E-01     5.834  0.1193074E-03  0.2126897E-02  0.1423374E-02
   166.840  0.3023834E-02  0.1545887E-01  0.2998151E-01     5.834  0.1201229E-03  0.2126182E-02  0.1421681E-02
   166.844  0.3023539E-02  0.1545701E-01  0.2996752E-01     5.834  0.1208716E-03  0.2125446E-02  0.1422033E-02
   166.848  0.3023263E-02  0.1545495E-01  0.2995446E-01     5.834  0.1215367E-03  0.2124565E-02  0.1423220E-02
   166.851  0.3023011E-02  0.1545257E-01  0.2994576E-01     5.834  0.1221016E-03  0.2122965E-02  0.1428788E-02
   166.855  0.3022787E-02  0.1544878E-01  0.2993818E-01     5.834  0.1225542E-03  0.2120857E-02  0.1432615E-02
   166.859  0.3022597E-02  0.1544483E-01  0.2993365E-01     5.834  0.1228837E-03  0.2119247E-02  0.1439712E-02
   166.863  0.3022442E-02  0.1544414E-01  0.2993468E-01     5.834  0.1230821E-03  0.2115035E-02  0.1452470E-02
   166.867  0.3022327E-02  0.1544945E-01  0.2993975E-01     5.834  0.1231450E-03  0.2110091E-02  0.1468387E-02
   166.871  0.3022266E-02  0.1544969E-01  0.2995042E-01     5.834  0.1230935E-03  0.2109216E-02  0.1482944E-02
   166.875  0.3022266E-02  0.1545024E-01  0.2996445E-01     5.834  0.1229390E-03  0.2108726E-02  0.1503834E-02
   166.879  0.3022326E-02  0.1545058E-01  0.2997815E-01     5.834  0.1226852E-03  0.2108327E-02  0.1524285E-02
   166.882  0.3022445E-02  0.1545254E-01  0.2999827E-01     5.834  0.1223394E-03  0.2111656E-02  0.1543875E-02
   166.886  0.3022618E-02  0.1545438E-01  0.3001889E-01     5.834  0.1219099E-03  0.2115052E-02  0.1559399E-02
   166.890  0.3022839E-02  0.1545599E-01  0.3004040E-01     5.834  0.1214066E-03  0.2118370E-02  0.1576873E-02
   166.894  0.3023101E-02  0.1545743E-01  0.3006098E-01     5.834  0.1208412E-03  0.2121176E-02  0.1594582E-02
   166.898  0.3023399E-02  0.1545475E-01  0.3008215E-01     5.834  0.1202283E-03  0.2125479E-02  0.1612941E-02
   166.902  0.3023724E-02  0.1545610E-01  0.3010082E-01     5.834  0.1195808E-03  0.2127684E-02  0.1629117E-02
   166.906  0.3024069E-02  0.1545654E-01  0.3011960E-01     5.834  0.1189144E-03  0.2130362E-02  0.1645330E-02
   166.910  0.3024425E-02  0.1545667E-01  0.3013434E-01     5.834  0.1182443E-03  0.2133020E-02  0.1656854E-02
   166.913  0.3024783E-02  0.1545604E-01  0.3014642E-01     5.834  0.1175845E-03  0.2134954E-02  0.1663597E-02
   166.917  0.3025132E-02  0.1545494E-01  0.3015665E-01     5.834  0.1169510E-03  0.2135933E-02  0.1668785E-02
   166.921  0.3025431E-02  0.1545195E-01  0.3016272E-01     5.834  0.1163609E-03  0.2137027E-02  0.1673870E-02
   166.925  0.3025652E-02  0.1545095E-01  0.3016167E-01     5.834  0.1158085E-03  0.2138219E-02  0.1679814E-02
   166.929  0.3025770E-02  0.1544775E-01  0.3015232E-01     5.834  0.1152741E-03  0.2140477E-02  0.1691090E-02
   166.933  0.3025781E-02  0.1544353E-01  0.3013232E-01     5.834  0.1147684E-03  0.2141453E-02  0.1703064E-02
   166.937  0.3025685E-02  0.1543878E-01  0.3010602E-01     5.834  0.1143039E-03  0.2141956E-02  0.1716311E-02
   166.940  0.3025483E-02  0.1543565E-01  0.3007648E-01     5.834  0.1138900E-03  0.2144691E-02  0.1729388E-02
   166.944  0.3025188E-02  0.1543166E-01  0.3004287E-01     5.834  0.1135224E-03  0.2145863E-02  0.1740697E-02
   166.948  0.3024839E-02  0.1542589E-01  0.3000891E-01     5.834  0.1131585E-03  0.2144467E-02  0.1755510E-02
   166.952  0.3024445E-02  0.1542035E-01  0.2997539E-01     5.834  0.1128048E-03  0.2142245E-02  0.1771342E-02
   166.956  0.3024014E-02  0.1541299E-01  0.2994282E-01     5.833  0.1124697E-03  0.2136828E-02  0.1785037E-02
   166.960  0.3023562E-02  0.1540393E-01  0.2991304E-01     5.833  0.1121514E-03  0.2128599E-02  0.1799950E-02
   166.964  0.3023114E-02  0.1539758E-01  0.2989151E-01     5.833  0.1118329E-03  0.2124746E-02  0.1811407E-02
   166.968  0.3022679E-02  0.1539628E-01  0.2987745E-01     5.833  0.1115216E-03  0.2129444E-02  0.1812934E-02
   166.971  0.3022252E-02  0.1539302E-01  0.2986660E-01     5.833  0.1112166E-03  0.2130913E-02  0.1810297E-02
   166.975  0.3021793E-02  0.1539990E-01  0.2986566E-01     5.833  0.1109031E-03  0.2150232E-02  0.1790485E-02
   166.979  0.3021310E-02  0.1540535E-01  0.2986243E-01     5.833  0.1105862E-03  0.2167271E-02  0.1762423E-02
   166.983  0.3020814E-02  0.1540963E-01  0.2985817E-01     5.833  0.1102731E-03  0.2181442E-02  0.1728151E-02
   166.987  0.3020315E-02  0.1541348E-01  0.2985352E-01     5.833  0.1099716E-03  0.2192492E-02  0.1686774E-02
   166.991  0.3019825E-02  0.1541523E-01  0.2984948E-01     5.833  0.1096902E-03  0.2201102E-02  0.1639131E-02
   166.995  0.3019361E-02  0.1541792E-01  0.2985089E-01     5.833  0.1094352E-03  0.2206442E-02  0.1586173E-02
   166.998  0.3018932E-02  0.1542179E-01  0.2985328E-01     5.833  0.1092150E-03  0.2208969E-02  0.1523482E-02
   167.002  0.3018548E-02  0.1542305E-01  0.2986085E-01     5.833  0.1090376E-03  0.2209324E-02  0.1466994E-02
   167.006  0.3018212E-02  0.1542236E-01  0.2986928E-01     5.833  0.1089103E-03  0.2207584E-02  0.1413195E-02
   167.010  0.3017891E-02  0.1542199E-01  0.2988071E-01     5.833  0.1088521E-03  0.2202427E-02  0.1364555E-02
   167.014  0.3017581E-02  0.1542743E-01  0.2989663E-01     5.833  0.1088702E-03  0.2191416E-02  0.1322568E-02
   167.018  0.3017287E-02  0.1543071E-01  0.2991295E-01     5.833  0.1089658E-03  0.2182426E-02  0.1282075E-02
   167.022  0.3017015E-02  0.1543462E-01  0.2992690E-01     5.833  0.1091382E-03  0.2175969E-02  0.1242982E-02
   167.026  0.3016768E-02  0.1543727E-01  0.2994127E-01     5.833  0.1093839E-03  0.2171516E-02  0.1209430E-02
   167.029  0.3016552E-02  0.1543798E-01  0.2995560E-01     5.833  0.1096985E-03  0.2169362E-02  0.1180980E-02
   167.033  0.3016369E-02  0.1543698E-01  0.2997005E-01     5.833  0.1100737E-03  0.2170905E-02  0.1156976E-02
   167.037  0.3016222E-02  0.1544097E-01  0.2999147E-01     5.833  0.1104998E-03  0.2178798E-02  0.1138112E-02
   167.041  0.3016114E-02  0.1544791E-01  0.3001430E-01     5.833  0.1109654E-03  0.2183376E-02  0.1126568E-02
   167.045  0.3016046E-02  0.1545517E-01  0.3003827E-01     5.833  0.1114582E-03  0.2184714E-02  0.1120648E-02
   167.049  0.3016021E-02  0.1546135E-01  0.3006779E-01     5.833  0.1119636E-03  0.2186633E-02  0.1120149E-02
   167.053  0.3016039E-02  0.1546495E-01  0.3009315E-01     5.833  0.1124677E-03  0.2188379E-02  0.1125845E-02
   167.056  0.3016097E-02  0.1546691E-01  0.3011372E-01     5.833  0.1129573E-03  0.2190399E-02  0.1136275E-02
   167.060  0.3016194E-02  0.1546647E-01  0.3013541E-01     5.833  0.1134186E-03  0.2192654E-02  0.1156081E-02
   167.064  0.3016327E-02  0.1546262E-01  0.3015521E-01     5.833  0.1138401E-03  0.2194523E-02  0.1182326E-02
   167.068  0.3016493E-02  0.1545602E-01  0.3017285E-01     5.833  0.1142107E-03  0.2195418E-02  0.1216900E-02
   167.072  0.3016688E-02  0.1544838E-01  0.3018546E-01     5.833  0.1145218E-03  0.2195989E-02  0.1256739E-02
   167.076  0.3016913E-02  0.1543783E-01  0.3019662E-01     5.833  0.1147665E-03  0.2195780E-02  0.1302296E-02
   167.080  0.3017198E-02  0.1542329E-01  0.3020764E-01     5.833  0.1149416E-03  0.2193713E-02  0.1352209E-02
   167.084  0.3017543E-02  0.1540551E-01  0.3021680E-01     5.833  0.1150545E-03  0.2190555E-02  0.1399841E-02
   167.087  0.3017967E-02  0.1539172E-01  0.3023468E-01     5.833  0.1151477E-03  0.2187844E-02  0.1443504E-02
   167.091  0.3018461E-02  0.1537871E-01  0.3025601E-01     5.833  0.1152233E-03  0.2187505E-02  0.1483808E-02
   167.095  0.3019013E-02  0.1536453E-01  0.3027801E-01     5.833  0.1152804E-03  0.2187155E-02  0.1519925E-02
   167.099  0.3019611E-02  0.1536539E-01  0.3031337E-01     5.833  0.1153180E-03  0.2190223E-02  0.1550764E-02
   167.103  0.3020241E-02  0.1536610E-01  0.3034924E-01     5.833  0.1153357E-03  0.2192978E-02  0.1578797E-02
   167.107  0.3020888E-02  0.1536684E-01  0.3038159E-01     5.833  0.1153331E-03  0.2195399E-02  0.1605706E-02
   167.111  0.3021537E-02  0.1536670E-01  0.3040873E-01     5.833  0.1153110E-03  0.2197151E-02  0.1621838E-02
   167.114  0.3022172E-02  0.1536707E-01  0.3043374E-01     5.833  0.1152687E-03  0.2198443E-02  0.1634549E-02
   167.118  0.3022778E-02  0.1536741E-01  0.3045278E-01     5.833  0.1152077E-03  0.2200822E-02  0.1643463E-02
   167.122  0.3023342E-02  0.1536768E-01  0.3046375E-01     5.833  0.1151282E-03  0.2202835E-02  0.1646849E-02
   167.126  0.3023842E-02  0.1536801E-01  0.3046809E-01     5.833  0.1150324E-03  0.2205779E-02  0.1644713E-02
   167.130  0.3024257E-02  0.1536849E-01  0.3046623E-01     5.833  0.1149229E-03  0.2209511E-02  0.1638974E-02
   167.134  0.3024577E-02  0.1536992E-01  0.3045787E-01     5.833  0.1148014E-03  0.2214711E-02  0.1628446E-02
   167.138  0.3024808E-02  0.1537091E-01  0.3044280E-01     5.833  0.1146762E-03  0.2221109E-02  0.1614970E-02
   167.142  0.3024992E-02  0.1537163E-01  0.3042720E-01     5.833  0.1145677E-03  0.2227612E-02  0.1605094E-02
   167.145  0.3025127E-02  0.1537452E-01  0.3041255E-01     5.833  0.1144782E-03  0.2233962E-02  0.1593480E-02
   167.149  0.3025209E-02  0.1537672E-01  0.3039498E-01     5.833  0.1144090E-03  0.2241093E-02  0.1582889E-02
   167.153  0.3025236E-02  0.1537927E-01  0.3037764E-01     5.833  0.1143612E-03  0.2248138E-02  0.1572262E-02
   167.157  0.3025205E-02  0.1538150E-01  0.3035658E-01     5.833  0.1143347E-03  0.2253912E-02  0.1558333E-02
   167.161  0.3025117E-02  0.1538215E-01  0.3033359E-01     5.833  0.1143293E-03  0.2258772E-02  0.1543490E-02
   167.165  0.3024981E-02  0.1538422E-01  0.3030898E-01     5.833  0.1143390E-03  0.2262928E-02  0.1528684E-02
   167.169  0.3024838E-02  0.1538566E-01  0.3028809E-01     5.833  0.1143405E-03  0.2266668E-02  0.1517621E-02
   167.172  0.3024692E-02  0.1538590E-01  0.3026961E-01     5.833  0.1143326E-03  0.2268760E-02  0.1510719E-02
   167.176  0.3024548E-02  0.1538588E-01  0.3025518E-01     5.833  0.1143147E-03  0.2269991E-02  0.1507441E-02
   167.180  0.3024407E-02  0.1538498E-01  0.3024234E-01     5.833  0.1142876E-03  0.2269773E-02  0.1505871E-02
   167.184  0.3024272E-02  0.1538265E-01  0.3023225E-01     5.833  0.1142515E-03  0.2267903E-02  0.1506320E-02
   167.188  0.3024145E-02  0.1537895E-01  0.3022245E-01     5.833  0.1142082E-03  0.2264611E-02  0.1507613E-02
   167.192  0.3024029E-02  0.1537523E-01  0.3021453E-01     5.833  0.1141579E-03  0.2260723E-02  0.1510358E-02
   167.196  0.3023925E-02  0.1537066E-01  0.3020789E-01     5.833  0.1141019E-03  0.2256201E-02  0.1514191E-02
   167.200  0.3023835E-02  0.1536553E-01  0.3020322E-01     5.833  0.1140414E-03  0.2250428E-02  0.1518895E-02
   167.203  0.3023752E-02  0.1536100E-01  0.3019848E-01     5.833  0.1139649E-03  0.2244040E-02  0.1524286E-02
   167.207  0.3023675E-02  0.1535664E-01  0.3019556E-01     5.833  0.1138720E-03  0.2237520E-02  0.1531793E-02
   167.211  0.3023607E-02  0.1535104E-01  0.3019168E-01     5.833  0.1137642E-03  0.2230193E-02  0.1540513E-02
   167.215  0.3023526E-02  0.1534459E-01  0.3018476E-01     5.833  0.1136368E-03  0.2221365E-02  0.1548047E-02
   167.219  0.3023408E-02  0.1533839E-01  0.3017559E-01     5.833  0.1134843E-03  0.2210820E-02  0.1553152E-02
   167.223  0.3023255E-02  0.1533322E-01  0.3016307E-01     5.833  0.1133093E-03  0.2198756E-02  0.1555852E-02
   167.227  0.3023068E-02  0.1532900E-01  0.3014934E-01     5.833  0.1131176E-03  0.2185986E-02  0.1556032E-02
   167.230  0.3022852E-02  0.1532582E-01  0.3013384E-01     5.833  0.1129136E-03  0.2171675E-02  0.1554225E-02
   167.234  0.3022608E-02  0.1532375E-01  0.3011834E-01     5.833  0.1127033E-03  0.2157474E-02  0.1551971E-02
   167.238  0.3022343E-02  0.1532345E-01  0.3010350E-01     5.833  0.1124922E-03  0.2144079E-02  0.1548930E-02
   167.242  0.3022060E-02  0.1532675E-01  0.3009362E-01     5.833  0.1122868E-03  0.2137063E-02  0.1545716E-02
   167.246  0.3021743E-02  0.1533031E-01  0.3008171E-01     5.833  0.1120848E-03  0.2129667E-02  0.1541702E-02
   167.250  0.3021324E-02  0.1533660E-01  0.3006613E-01     5.833  0.1118716E-03  0.2114981E-02  0.1535107E-02
   167.254  0.3020807E-02  0.1534425E-01  0.3004259E-01     5.833  0.1116556E-03  0.2100670E-02  0.1522775E-02
   167.257  0.3020202E-02  0.1535245E-01  0.3001337E-01     5.833  0.1114479E-03  0.2088597E-02  0.1509084E-02
   167.261  0.3019521E-02  0.1536512E-01  0.2998698E-01     5.833  0.1112601E-03  0.2078572E-02  0.1482711E-02
   167.265  0.3018777E-02  0.1537785E-01  0.2995670E-01     5.833  0.1111021E-03  0.2069607E-02  0.1459826E-02
   167.269  0.3017985E-02  0.1538793E-01  0.2992378E-01     5.833  0.1109825E-03  0.2063214E-02  0.1440031E-02
   167.273  0.3017158E-02  0.1539538E-01  0.2988736E-01     5.832  0.1109118E-03  0.2058681E-02  0.1426128E-02
   167.277  0.3016291E-02  0.1540012E-01  0.2985282E-01     5.833  0.1109290E-03  0.2056372E-02  0.1416910E-02
   167.281  0.3015385E-02  0.1540157E-01  0.2981671E-01     5.833  0.1110567E-03  0.2057269E-02  0.1406895E-02
   167.285  0.3014464E-02  0.1540324E-01  0.2977943E-01     5.832  0.1112973E-03  0.2060296E-02  0.1394451E-02
   167.288  0.3013553E-02  0.1540444E-01  0.2974552E-01     5.832  0.1116422E-03  0.2061826E-02  0.1377917E-02
   167.292  0.3012655E-02  0.1540689E-01  0.2971923E-01     5.832  0.1120762E-03  0.2063102E-02  0.1359925E-02
   167.296  0.3011748E-02  0.1540992E-01  0.2969587E-01     5.832  0.1125821E-03  0.2077642E-02  0.1341569E-02
   167.300  0.3010845E-02  0.1541186E-01  0.2967573E-01     5.832  0.1131468E-03  0.2104073E-02  0.1322462E-02
   167.304  0.3009964E-02  0.1541559E-01  0.2966231E-01     5.832  0.1137549E-03  0.2135321E-02  0.1299816E-02
   167.308  0.3009122E-02  0.1542763E-01  0.2966204E-01     5.832  0.1143872E-03  0.2159603E-02  0.1276308E-02
   167.312  0.3008339E-02  0.1545144E-01  0.2968377E-01     5.832  0.1150269E-03  0.2173423E-02  0.1252408E-02
   167.315  0.3007629E-02  0.1547093E-01  0.2970796E-01     5.832  0.1156592E-03  0.2191524E-02  0.1232417E-02
   167.319  0.3007010E-02  0.1548464E-01  0.2973506E-01     5.832  0.1162704E-03  0.2215187E-02  0.1217314E-02
   167.323  0.3006496E-02  0.1549468E-01  0.2976603E-01     5.832  0.1168546E-03  0.2238850E-02  0.1209949E-02
   167.327  0.3006102E-02  0.1550114E-01  0.2980167E-01     5.832  0.1174098E-03  0.2261890E-02  0.1210580E-02
   167.331  0.3005839E-02  0.1550347E-01  0.2984148E-01     5.832  0.1179291E-03  0.2281085E-02  0.1219780E-02
   167.335  0.3005709E-02  0.1550777E-01  0.2988976E-01     5.832  0.1184061E-03  0.2288936E-02  0.1236200E-02
   167.339  0.3005709E-02  0.1550789E-01  0.2994146E-01     5.832  0.1188374E-03  0.2292010E-02  0.1261595E-02
   167.343  0.3005837E-02  0.1550309E-01  0.2999205E-01     5.832  0.1192173E-03  0.2288078E-02  0.1293979E-02
   167.346  0.3006090E-02  0.1549818E-01  0.3004762E-01     5.832  0.1195421E-03  0.2286614E-02  0.1331768E-02
   167.350  0.3006454E-02  0.1549228E-01  0.3010388E-01     5.832  0.1198043E-03  0.2286001E-02  0.1374711E-02
   167.354  0.3006890E-02  0.1548350E-01  0.3015629E-01     5.832  0.1200010E-03  0.2282854E-02  0.1424030E-02
   167.358  0.3007382E-02  0.1547254E-01  0.3020502E-01     5.832  0.1201292E-03  0.2276812E-02  0.1475529E-02
   167.362  0.3007928E-02  0.1545913E-01  0.3024672E-01     5.832  0.1201958E-03  0.2267491E-02  0.1522747E-02
   167.366  0.3008519E-02  0.1544323E-01  0.3028443E-01     5.832  0.1202045E-03  0.2255208E-02  0.1568140E-02
   167.370  0.3009142E-02  0.1543030E-01  0.3031800E-01     5.832  0.1201513E-03  0.2238299E-02  0.1610252E-02
   167.373  0.3009783E-02  0.1541631E-01  0.3034685E-01     5.832  0.1200338E-03  0.2218076E-02  0.1645727E-02
   167.377  0.3010428E-02  0.1539993E-01  0.3036903E-01     5.832  0.1198476E-03  0.2195117E-02  0.1676691E-02
   167.381  0.3011050E-02  0.1538473E-01  0.3038571E-01     5.832  0.1195644E-03  0.2170009E-02  0.1698900E-02
   167.385  0.3011661E-02  0.1536914E-01  0.3039668E-01     5.832  0.1191853E-03  0.2142703E-02  0.1720583E-02
   167.389  0.3012248E-02  0.1535045E-01  0.3040091E-01     5.832  0.1187165E-03  0.2113628E-02  0.1742381E-02
   167.393  0.3012797E-02  0.1533107E-01  0.3040010E-01     5.832  0.1181643E-03  0.2081431E-02  0.1766453E-02
   167.397  0.3013296E-02  0.1531196E-01  0.3039293E-01     5.832  0.1175381E-03  0.2048342E-02  0.1785869E-02
   167.400  0.3013733E-02  0.1529195E-01  0.3037745E-01     5.832  0.1168498E-03  0.2015639E-02  0.1799306E-02
   167.404  0.3014070E-02  0.1526974E-01  0.3035191E-01     5.832  0.1161581E-03  0.1983799E-02  0.1807570E-02
   167.408  0.3014207E-02  0.1525274E-01  0.3031364E-01     5.832  0.1156192E-03  0.1961050E-02  0.1798888E-02
   167.412  0.3014149E-02  0.1524286E-01  0.3026657E-01     5.832  0.1152522E-03  0.1951360E-02  0.1776083E-02
   167.416  0.3013972E-02  0.1523184E-01  0.3021157E-01     5.832  0.1150950E-03  0.1942253E-02  0.1741267E-02
   167.420  0.3013692E-02  0.1522826E-01  0.3016348E-01     5.832  0.1151610E-03  0.1937103E-02  0.1707964E-02
   167.424  0.3013314E-02  0.1523790E-01  0.3012229E-01     5.832  0.1154528E-03  0.1939903E-02  0.1678425E-02
   167.428  0.3012845E-02  0.1524935E-01  0.3008263E-01     5.832  0.1159702E-03  0.1944452E-02  0.1639434E-02
   167.431  0.3012296E-02  0.1525987E-01  0.3004139E-01     5.832  0.1167056E-03  0.1947931E-02  0.1597722E-02
   167.435  0.3011681E-02  0.1526972E-01  0.2999786E-01     5.832  0.1176382E-03  0.1950007E-02  0.1556656E-02
   167.439  0.3011036E-02  0.1527441E-01  0.2995327E-01     5.832  0.1187132E-03  0.1956676E-02  0.1519331E-02
   167.443  0.3010388E-02  0.1527523E-01  0.2991229E-01     5.832  0.1198842E-03  0.1965399E-02  0.1485946E-02
   167.447  0.3009755E-02  0.1527214E-01  0.2987459E-01     5.832  0.1211170E-03  0.1978955E-02  0.1449877E-02
   167.451  0.3009177E-02  0.1527057E-01  0.2984536E-01     5.832  0.1223790E-03  0.1990024E-02  0.1410671E-02
   167.455  0.3008694E-02  0.1526441E-01  0.2982452E-01     5.832  0.1236399E-03  0.2002360E-02  0.1377226E-02
   167.458  0.3008319E-02  0.1525389E-01  0.2981001E-01     5.832  0.1248627E-03  0.2016340E-02  0.1349384E-02
   167.462  0.3008063E-02  0.1524643E-01  0.2980867E-01     5.832  0.1260146E-03  0.2031114E-02  0.1329029E-02
   167.466  0.3007928E-02  0.1523195E-01  0.2981064E-01     5.832  0.1270672E-03  0.2046481E-02  0.1310505E-02
   167.470  0.3007918E-02  0.1521118E-01  0.2981273E-01     5.832  0.1279950E-03  0.2063263E-02  0.1293396E-02
   167.474  0.3008030E-02  0.1518097E-01  0.2981272E-01     5.832  0.1287736E-03  0.2079741E-02  0.1277037E-02
   167.478  0.3008259E-02  0.1514449E-01  0.2981235E-01     5.832  0.1293845E-03  0.2097666E-02  0.1261395E-02
   167.482  0.3008597E-02  0.1512335E-01  0.2983192E-01     5.832  0.1298120E-03  0.2112106E-02  0.1255642E-02
   167.485  0.3009036E-02  0.1511882E-01  0.2986705E-01     5.832  0.1300457E-03  0.2123888E-02  0.1260804E-02
   167.489  0.3009566E-02  0.1511427E-01  0.2990436E-01     5.832  0.1300800E-03  0.2129643E-02  0.1275183E-02
   167.493  0.3010171E-02  0.1511048E-01  0.2994149E-01     5.832  0.1299143E-03  0.2134023E-02  0.1300199E-02
   167.497  0.3010839E-02  0.1510763E-01  0.2997708E-01     5.832  0.1295531E-03  0.2138174E-02  0.1336345E-02
   167.501  0.3011554E-02  0.1510567E-01  0.3001033E-01     5.832  0.1290067E-03  0.2141906E-02  0.1382326E-02
   167.505  0.3012305E-02  0.1510410E-01  0.3004094E-01     5.832  0.1282922E-03  0.2145065E-02  0.1439714E-02
   167.509  0.3013097E-02  0.1510383E-01  0.3007176E-01     5.832  0.1274302E-03  0.2147473E-02  0.1504140E-02
   167.512  0.3013932E-02  0.1510452E-01  0.3010166E-01     5.832  0.1264486E-03  0.2149604E-02  0.1571718E-02
   167.516  0.3014788E-02  0.1510580E-01  0.3013086E-01     5.832  0.1253725E-03  0.2151951E-02  0.1642932E-02
   167.520  0.3015645E-02  0.1510721E-01  0.3015542E-01     5.831  0.1242261E-03  0.2154099E-02  0.1711372E-02
   167.524  0.3016482E-02  0.1510814E-01  0.3017428E-01     5.831  0.1230367E-03  0.2155368E-02  0.1775468E-02
   167.528  0.3017281E-02  0.1510939E-01  0.3018740E-01     5.831  0.1218308E-03  0.2157032E-02  0.1831355E-02
   167.532  0.3018023E-02  0.1511161E-01  0.3019467E-01     5.831  0.1206344E-03  0.2157786E-02  0.1880386E-02
   167.536  0.3018686E-02  0.1511338E-01  0.3019695E-01     5.831  0.1194716E-03  0.2155524E-02  0.1917418E-02
   167.540  0.3019263E-02  0.1511797E-01  0.3019432E-01     5.831  0.1183840E-03  0.2148421E-02  0.1943298E-02
   167.543  0.3019751E-02  0.1512193E-01  0.3018820E-01     5.831  0.1174111E-03  0.2140213E-02  0.1959917E-02
   167.547  0.3020147E-02  0.1512471E-01  0.3017092E-01     5.831  0.1165761E-03  0.2132592E-02  0.1958185E-02
   167.551  0.3020444E-02  0.1512673E-01  0.3014914E-01     5.831  0.1158958E-03  0.2126172E-02  0.1943623E-02
   167.555  0.3020635E-02  0.1512775E-01  0.3012120E-01     5.831  0.1153825E-03  0.2120153E-02  0.1916714E-02
   167.559  0.3020715E-02  0.1513021E-01  0.3008572E-01     5.831  0.1150454E-03  0.2117147E-02  0.1874685E-02
   167.563  0.3020681E-02  0.1513049E-01  0.3004783E-01     5.831  0.1148903E-03  0.2109958E-02  0.1828514E-02
   167.567  0.3020557E-02  0.1513644E-01  0.3001082E-01     5.831  0.1148817E-03  0.2104883E-02  0.1777270E-02
   167.570  0.3020434E-02  0.1513744E-01  0.2997687E-01     5.831  0.1148783E-03  0.2100183E-02  0.1733736E-02
   167.574  0.3020321E-02  0.1513803E-01  0.2994966E-01     5.831  0.1148705E-03  0.2096563E-02  0.1702134E-02
   167.578  0.3020216E-02  0.1513831E-01  0.2992704E-01     5.831  0.1148582E-03  0.2094008E-02  0.1676750E-02
   167.582  0.3020110E-02  0.1513979E-01  0.2990880E-01     5.831  0.1148429E-03  0.2093848E-02  0.1657801E-02
   167.586  0.3020000E-02  0.1514189E-01  0.2989197E-01     5.831  0.1148166E-03  0.2095608E-02  0.1643829E-02
   167.590  0.3019855E-02  0.1514446E-01  0.2987468E-01     5.831  0.1147229E-03  0.2100566E-02  0.1637752E-02
   167.594  0.3019669E-02  0.1514798E-01  0.2985523E-01     5.831  0.1145534E-03  0.2108223E-02  0.1641568E-02
   167.598  0.3019447E-02  0.1515122E-01  0.2983580E-01     5.831  0.1143121E-03  0.2117461E-02  0.1650298E-02
   167.601  0.3019193E-02  0.1515504E-01  0.2981341E-01     5.831  0.1140050E-03  0.2128089E-02  0.1666006E-02
   167.605  0.3018912E-02  0.1515889E-01  0.2978978E-01     5.831  0.1136403E-03  0.2139626E-02  0.1684195E-02
   167.609  0.3018609E-02  0.1516212E-01  0.2976577E-01     5.831  0.1132262E-03  0.2151705E-02  0.1706209E-02
   167.613  0.3018291E-02  0.1516648E-01  0.2974185E-01     5.831  0.1127734E-03  0.2163762E-02  0.1729454E-02
   167.617  0.3017965E-02  0.1517080E-01  0.2972190E-01     5.831  0.1122925E-03  0.2176042E-02  0.1753177E-02
   167.621  0.3017637E-02  0.1517488E-01  0.2970184E-01     5.831  0.1117957E-03  0.2188647E-02  0.1775149E-02
   167.625  0.3017314E-02  0.1517827E-01  0.2968186E-01     5.831  0.1112945E-03  0.2201140E-02  0.1794112E-02
   167.628  0.3016986E-02  0.1518192E-01  0.2966682E-01     5.831  0.1108126E-03  0.2213218E-02  0.1812106E-02
   167.632  0.3016614E-02  0.1518543E-01  0.2964760E-01     5.831  0.1103581E-03  0.2224075E-02  0.1826006E-02
   167.636  0.3016204E-02  0.1519143E-01  0.2963006E-01     5.831  0.1099382E-03  0.2234535E-02  0.1832406E-02
   167.640  0.3015764E-02  0.1519603E-01  0.2960953E-01     5.831  0.1095619E-03  0.2243188E-02  0.1833279E-02
   167.644  0.3015304E-02  0.1519921E-01  0.2958800E-01     5.831  0.1092386E-03  0.2250940E-02  0.1833493E-02
   167.648  0.3014833E-02  0.1520323E-01  0.2956981E-01     5.831  0.1089752E-03  0.2252456E-02  0.1831892E-02
   167.652  0.3014361E-02  0.1520624E-01  0.2955122E-01     5.831  0.1087793E-03  0.2252980E-02  0.1826896E-02
   167.656  0.3013898E-02  0.1520783E-01  0.2953204E-01     5.831  0.1086555E-03  0.2252799E-02  0.1821944E-02
   167.659  0.3013452E-02  0.1520942E-01  0.2951518E-01     5.831  0.1086081E-03  0.2251351E-02  0.1812588E-02
   167.663  0.3013034E-02  0.1521351E-01  0.2950357E-01     5.831  0.1086382E-03  0.2249318E-02  0.1795318E-02
   167.667  0.3012651E-02  0.1521793E-01  0.2949728E-01     5.831  0.1087464E-03  0.2245807E-02  0.1776099E-02
   167.671  0.3012319E-02  0.1523336E-01  0.2950898E-01     5.831  0.1089279E-03  0.2219641E-02  0.1745846E-02
   167.675  0.3012045E-02  0.1524838E-01  0.2952143E-01     5.831  0.1091793E-03  0.2194863E-02  0.1714166E-02
   167.679  0.3011835E-02  0.1526076E-01  0.2953789E-01     5.831  0.1094957E-03  0.2171764E-02  0.1682297E-02
   167.683  0.3011690E-02  0.1527041E-01  0.2955639E-01     5.831  0.1098685E-03  0.2150767E-02  0.1651042E-02
   167.686  0.3011609E-02  0.1527868E-01  0.2957741E-01     5.831  0.1102815E-03  0.2132953E-02  0.1621741E-02
   167.690  0.3011574E-02  0.1528668E-01  0.2960256E-01     5.831  0.1106954E-03  0.2118777E-02  0.1594091E-02
   167.694  0.3011584E-02  0.1529652E-01  0.2962940E-01     5.830  0.1110979E-03  0.2108725E-02  0.1567845E-02
   167.698  0.3011637E-02  0.1530356E-01  0.2965790E-01     5.830  0.1114788E-03  0.2102489E-02  0.1544002E-02
   167.702  0.3011726E-02  0.1530974E-01  0.2968598E-01     5.830  0.1118310E-03  0.2099868E-02  0.1521996E-02
   167.706  0.3011847E-02  0.1531604E-01  0.2971396E-01     5.830  0.1121484E-03  0.2101038E-02  0.1502945E-02
   167.710  0.3011995E-02  0.1532166E-01  0.2974047E-01     5.830  0.1124219E-03  0.2106312E-02  0.1483290E-02
   167.714  0.3012164E-02  0.1532739E-01  0.2976469E-01     5.830  0.1126435E-03  0.2114789E-02  0.1467831E-02
   167.717  0.3012352E-02  0.1533079E-01  0.2978572E-01     5.830  0.1128084E-03  0.2125841E-02  0.1455082E-02
   167.721  0.3012551E-02  0.1533279E-01  0.2980510E-01     5.830  0.1129127E-03  0.2139180E-02  0.1444619E-02
   167.725  0.3012758E-02  0.1533384E-01  0.2982060E-01     5.830  0.1129546E-03  0.2155374E-02  0.1438777E-02
   167.729  0.3012966E-02  0.1533430E-01  0.2983506E-01     5.830  0.1129343E-03  0.2174804E-02  0.1438139E-02
   167.733  0.3013158E-02  0.1533430E-01  0.2984861E-01     5.830  0.1128512E-03  0.2194065E-02  0.1443682E-02
   167.737  0.3013313E-02  0.1533789E-01  0.2985946E-01     5.830  0.1126969E-03  0.2214178E-02  0.1459017E-02
   167.741  0.3013433E-02  0.1534156E-01  0.2986751E-01     5.830  0.1124770E-03  0.2225590E-02  0.1477897E-02
   167.744  0.3013520E-02  0.1534867E-01  0.2987614E-01     5.830  0.1122065E-03  0.2227661E-02  0.1497989E-02
   167.748  0.3013605E-02  0.1535429E-01  0.2988283E-01     5.830  0.1119513E-03  0.2228997E-02  0.1515578E-02
   167.752  0.3013673E-02  0.1535823E-01  0.2988391E-01     5.830  0.1116946E-03  0.2230004E-02  0.1533372E-02
   167.756  0.3013707E-02  0.1536020E-01  0.2987821E-01     5.830  0.1114182E-03  0.2231145E-02  0.1549974E-02
   167.760  0.3013706E-02  0.1536206E-01  0.2986877E-01     5.830  0.1111300E-03  0.2232672E-02  0.1568137E-02
   167.764  0.3013671E-02  0.1535922E-01  0.2985513E-01     5.830  0.1108356E-03  0.2232410E-02  0.1584254E-02
   167.768  0.3013603E-02  0.1535662E-01  0.2983900E-01     5.830  0.1105425E-03  0.2231049E-02  0.1598977E-02
   167.772  0.3013502E-02  0.1535192E-01  0.2982121E-01     5.830  0.1102556E-03  0.2230742E-02  0.1611440E-02
   167.775  0.3013372E-02  0.1534913E-01  0.2980590E-01     5.830  0.1099800E-03  0.2230733E-02  0.1612516E-02
   167.779  0.3013214E-02  0.1534649E-01  0.2979195E-01     5.830  0.1097212E-03  0.2231060E-02  0.1608965E-02
   167.783  0.3013033E-02  0.1534714E-01  0.2978063E-01     5.830  0.1094828E-03  0.2233283E-02  0.1605293E-02
   167.787  0.3012834E-02  0.1534568E-01  0.2976795E-01     5.830  0.1092661E-03  0.2234247E-02  0.1597099E-02
   167.791  0.3012633E-02  0.1534382E-01  0.2975823E-01     5.830  0.1090559E-03  0.2236296E-02  0.1590098E-02
   167.795  0.3012437E-02  0.1533894E-01  0.2974704E-01     5.830  0.1088516E-03  0.2235995E-02  0.1579909E-02
   167.799  0.3012287E-02  0.1533251E-01  0.2974195E-01     5.830  0.1086754E-03  0.2235176E-02  0.1570406E-02
   167.803  0.3012201E-02  0.1532255E-01  0.2974091E-01     5.830  0.1085372E-03  0.2230746E-02  0.1555959E-02
   167.806  0.3012172E-02  0.1531502E-01  0.2974260E-01     5.830  0.1084395E-03  0.2229053E-02  0.1538619E-02
   167.810  0.3012193E-02  0.1530871E-01  0.2975052E-01     5.830  0.1083852E-03  0.2225110E-02  0.1514628E-02
   167.814  0.3012261E-02  0.1530363E-01  0.2975890E-01     5.830  0.1083760E-03  0.2223083E-02  0.1491616E-02
   167.818  0.3012375E-02  0.1529772E-01  0.2976904E-01     5.830  0.1084127E-03  0.2221012E-02  0.1470101E-02
   167.822  0.3012532E-02  0.1529120E-01  0.2978291E-01     5.830  0.1084957E-03  0.2218529E-02  0.1449956E-02
   167.826  0.3012727E-02  0.1528463E-01  0.2979583E-01     5.830  0.1086231E-03  0.2215521E-02  0.1433172E-02
   167.830  0.3012953E-02  0.1527792E-01  0.2980950E-01     5.830  0.1087926E-03  0.2213059E-02  0.1418848E-02
   167.833  0.3013206E-02  0.1527499E-01  0.2982619E-01     5.829  0.1090016E-03  0.2211418E-02  0.1405167E-02
   167.837  0.3013479E-02  0.1527454E-01  0.2984214E-01     5.829  0.1092451E-03  0.2211855E-02  0.1396375E-02
   167.841  0.3013764E-02  0.1527475E-01  0.2985603E-01     5.829  0.1095178E-03  0.2213846E-02  0.1389767E-02
   167.845  0.3014058E-02  0.1527461E-01  0.2986810E-01     5.829  0.1098217E-03  0.2215732E-02  0.1386981E-02
   167.849  0.3014362E-02  0.1527446E-01  0.2987861E-01     5.829  0.1101737E-03  0.2218458E-02  0.1384333E-02
   167.853  0.3014662E-02  0.1527585E-01  0.2988968E-01     5.829  0.1105644E-03  0.2224265E-02  0.1379670E-02
   167.857  0.3014949E-02  0.1527937E-01  0.2990189E-01     5.829  0.1109855E-03  0.2229785E-02  0.1373980E-02
   167.861  0.3015227E-02  0.1528336E-01  0.2991103E-01     5.829  0.1114225E-03  0.2233092E-02  0.1367241E-02
   167.864  0.3015492E-02  0.1528507E-01  0.2991676E-01     5.829  0.1118640E-03  0.2235000E-02  0.1361404E-02
   167.868  0.3015738E-02  0.1528792E-01  0.2992189E-01     5.829  0.1123000E-03  0.2234998E-02  0.1355305E-02
   167.872  0.3015957E-02  0.1528902E-01  0.2992167E-01     5.829  0.1127207E-03  0.2233369E-02  0.1349092E-02
   167.876  0.3016144E-02  0.1529193E-01  0.2991863E-01     5.829  0.1131160E-03  0.2225386E-02  0.1339868E-02
   167.880  0.3016293E-02  0.1529810E-01  0.2991590E-01     5.829  0.1134749E-03  0.2213645E-02  0.1331352E-02
   167.884  0.3016396E-02  0.1530511E-01  0.2991306E-01     5.829  0.1137838E-03  0.2204390E-02  0.1324360E-02
   167.888  0.3016433E-02  0.1531194E-01  0.2990631E-01     5.829  0.1140335E-03  0.2196492E-02  0.1318544E-02
   167.892  0.3016416E-02  0.1531988E-01  0.2989500E-01     5.829  0.1142247E-03  0.2190624E-02  0.1316277E-02
   167.895  0.3016362E-02  0.1532491E-01  0.2988259E-01     5.829  0.1143627E-03  0.2185602E-02  0.1317560E-02
   167.899  0.3016270E-02  0.1533008E-01  0.2986960E-01     5.829  0.1144437E-03  0.2181419E-02  0.1320038E-02
   167.903  0.3016141E-02  0.1533446E-01  0.2985414E-01     5.829  0.1144656E-03  0.2178662E-02  0.1328605E-02
   167.907  0.3015979E-02  0.1533714E-01  0.2983697E-01     5.829  0.1144305E-03  0.2177679E-02  0.1338680E-02
   167.911  0.3015807E-02  0.1533844E-01  0.2982025E-01     5.829  0.1143769E-03  0.2178644E-02  0.1348507E-02
   167.915  0.3015638E-02  0.1534300E-01  0.2980953E-01     5.829  0.1143263E-03  0.2174983E-02  0.1355010E-02
   167.919  0.3015473E-02  0.1534703E-01  0.2979893E-01     5.829  0.1142799E-03  0.2173819E-02  0.1357104E-02
   167.922  0.3015315E-02  0.1535026E-01  0.2979236E-01     5.829  0.1142388E-03  0.2172334E-02  0.1360629E-02
   167.926  0.3015166E-02  0.1535071E-01  0.2978561E-01     5.829  0.1142042E-03  0.2169727E-02  0.1360298E-02
   167.930  0.3015031E-02  0.1535214E-01  0.2978050E-01     5.829  0.1141766E-03  0.2170950E-02  0.1360871E-02
   167.934  0.3014909E-02  0.1535384E-01  0.2977504E-01     5.829  0.1141567E-03  0.2174768E-02  0.1358239E-02
   167.938  0.3014804E-02  0.1535364E-01  0.2977368E-01     5.829  0.1141448E-03  0.2179218E-02  0.1359869E-02
   167.942  0.3014711E-02  0.1535166E-01  0.2977170E-01     5.829  0.1141288E-03  0.2184081E-02  0.1362110E-02
   167.946  0.3014624E-02  0.1535027E-01  0.2977109E-01     5.829  0.1140994E-03  0.2189985E-02  0.1366964E-02
   167.950  0.3014545E-02  0.1535323E-01  0.2977395E-01     5.829  0.1140580E-03  0.2197902E-02  0.1375645E-02
   167.953  0.3014476E-02  0.1535825E-01  0.2977914E-01     5.828  0.1140053E-03  0.2206971E-02  0.1388267E-02
   167.957  0.3014399E-02  0.1536250E-01  0.2978239E-01     5.828  0.1139503E-03  0.2218424E-02  0.1401159E-02
   167.961  0.3014311E-02  0.1536403E-01  0.2978483E-01     5.828  0.1138987E-03  0.2228286E-02  0.1413232E-02
   167.965  0.3014178E-02  0.1536345E-01  0.2978031E-01     5.828  0.1139206E-03  0.2237608E-02  0.1418269E-02
   167.969  0.3013980E-02  0.1536567E-01  0.2977011E-01     5.828  0.1140497E-03  0.2245868E-02  0.1416290E-02
   167.973  0.3013722E-02  0.1536525E-01  0.2975186E-01     5.828  0.1142840E-03  0.2252921E-02  0.1408091E-02
   167.977  0.3013408E-02  0.1536400E-01  0.2972951E-01     5.828  0.1146186E-03  0.2258663E-02  0.1393705E-02
   167.981  0.3013029E-02  0.1536526E-01  0.2970380E-01     5.828  0.1150547E-03  0.2263678E-02  0.1370480E-02
   167.984  0.3012583E-02  0.1536543E-01  0.2967162E-01     5.828  0.1155871E-03  0.2267709E-02  0.1342976E-02
   167.988  0.3012080E-02  0.1536470E-01  0.2963574E-01     5.828  0.1162030E-03  0.2271280E-02  0.1313714E-02
   167.992  0.3011531E-02  0.1536290E-01  0.2960016E-01     5.828  0.1168907E-03  0.2273252E-02  0.1284230E-02
   167.996  0.3010948E-02  0.1536018E-01  0.2956477E-01     5.828  0.1176342E-03  0.2274165E-02  0.1253762E-02
   168.000  0.3010344E-02  0.1535636E-01  0.2952899E-01     5.828  0.1184176E-03  0.2274501E-02  0.1225419E-02
   168.004  0.3009729E-02  0.1535167E-01  0.2949460E-01     5.828  0.1192201E-03  0.2274179E-02  0.1197609E-02
   168.008  0.3009112E-02  0.1534736E-01  0.2946598E-01     5.828  0.1200174E-03  0.2272678E-02  0.1166826E-02
   168.012  0.3008507E-02  0.1534345E-01  0.2943782E-01     5.828  0.1207889E-03  0.2270853E-02  0.1144625E-02
   168.015  0.3007931E-02  0.1534130E-01  0.2941695E-01     5.828  0.1215202E-03  0.2268939E-02  0.1129692E-02
   168.019  0.3007407E-02  0.1534297E-01  0.2940806E-01     5.828  0.1221990E-03  0.2265227E-02  0.1118425E-02
   168.023  0.3006946E-02  0.1535057E-01  0.2941088E-01     5.828  0.1228094E-03  0.2260327E-02  0.1114237E-02
   168.027  0.3006559E-02  0.1535482E-01  0.2941746E-01     5.828  0.1233382E-03  0.2254846E-02  0.1112955E-02
   168.031  0.3006253E-02  0.1535627E-01  0.2942592E-01     5.828  0.1237726E-03  0.2248988E-02  0.1113560E-02
   168.035  0.3006034E-02  0.1535306E-01  0.2943647E-01     5.828  0.1241025E-03  0.2243119E-02  0.1117150E-02
   168.039  0.3005883E-02  0.1534794E-01  0.2944647E-01     5.828  0.1243614E-03  0.2238132E-02  0.1120386E-02
   168.043  0.3005788E-02  0.1533936E-01  0.2945446E-01     5.828  0.1245831E-03  0.2233133E-02  0.1120422E-02
   168.046  0.3005768E-02  0.1532756E-01  0.2946341E-01     5.828  0.1247582E-03  0.2228133E-02  0.1118612E-02
   168.050  0.3005824E-02  0.1531991E-01  0.2947621E-01     5.828  0.1248818E-03  0.2225331E-02  0.1120174E-02
   168.054  0.3005954E-02  0.1531806E-01  0.2949768E-01     5.828  0.1249508E-03  0.2222991E-02  0.1126229E-02
   168.058  0.3006155E-02  0.1531479E-01  0.2951870E-01     5.828  0.1249646E-03  0.2220656E-02  0.1134141E-02
   168.062  0.3006422E-02  0.1531171E-01  0.2954056E-01     5.827  0.1249238E-03  0.2218798E-02  0.1143627E-02
   168.066  0.3006747E-02  0.1530879E-01  0.2956296E-01     5.827  0.1248292E-03  0.2217751E-02  0.1154942E-02
   168.070  0.3007123E-02  0.1530628E-01  0.2958487E-01     5.827  0.1246838E-03  0.2218818E-02  0.1167699E-02
   168.074  0.3007539E-02  0.1530219E-01  0.2960644E-01     5.827  0.1244917E-03  0.2218690E-02  0.1179423E-02
   168.077  0.3007987E-02  0.1530177E-01  0.2962682E-01     5.827  0.1242575E-03  0.2214653E-02  0.1191220E-02
   168.081  0.3008457E-02  0.1530368E-01  0.2965105E-01     5.827  0.1239876E-03  0.2213721E-02  0.1205350E-02
   168.085  0.3008939E-02  0.1531138E-01  0.2968117E-01     5.827  0.1236885E-03  0.2209229E-02  0.1223798E-02
   168.089  0.3009421E-02  0.1532135E-01  0.2970753E-01     5.827  0.1233674E-03  0.2207180E-02  0.1239366E-02
   168.093  0.3009891E-02  0.1533033E-01  0.2972787E-01     5.827  0.1230308E-03  0.2205032E-02  0.1250851E-02
   168.097  0.3010318E-02  0.1533792E-01  0.2974241E-01     5.827  0.1226863E-03  0.2203144E-02  0.1255853E-02
   168.101  0.3010661E-02  0.1534405E-01  0.2974475E-01     5.827  0.1223567E-03  0.2201806E-02  0.1253318E-02
   168.105  0.3010913E-02  0.1534815E-01  0.2973633E-01     5.827  0.1220551E-03  0.2200036E-02  0.1247027E-02
   168.108  0.3011069E-02  0.1535045E-01  0.2971870E-01     5.827  0.1217887E-03  0.2198199E-02  0.1236118E-02
   168.112  0.3011124E-02  0.1535007E-01  0.2969185E-01     5.827  0.1215645E-03  0.2194665E-02  0.1220273E-02
   168.116  0.3011097E-02  0.1535440E-01  0.2966484E-01     5.827  0.1213811E-03  0.2200862E-02  0.1201056E-02
   168.120  0.3010997E-02  0.1535832E-01  0.2963513E-01     5.827  0.1212423E-03  0.2208475E-02  0.1181590E-02
   168.124  0.3010825E-02  0.1535988E-01  0.2960303E-01     5.827  0.1211506E-03  0.2215415E-02  0.1159414E-02
   168.128  0.3010618E-02  0.1535955E-01  0.2957044E-01     5.827  0.1210561E-03  0.2221459E-02  0.1139695E-02
   168.132  0.3010411E-02  0.1535740E-01  0.2954205E-01     5.827  0.1209073E-03  0.2226275E-02  0.1125922E-02
   168.136  0.3010213E-02  0.1535485E-01  0.2951907E-01     5.827  0.1207086E-03  0.2230499E-02  0.1117306E-02
   168.139  0.3010045E-02  0.1536452E-01  0.2951329E-01     5.827  0.1204586E-03  0.2250792E-02  0.1107229E-02
   168.143  0.3009914E-02  0.1537459E-01  0.2951372E-01     5.827  0.1201618E-03  0.2265839E-02  0.1104777E-02
   168.147  0.3009815E-02  0.1538363E-01  0.2951478E-01     5.827  0.1198257E-03  0.2274690E-02  0.1111704E-02
   168.151  0.3009749E-02  0.1538921E-01  0.2951740E-01     5.827  0.1194573E-03  0.2278915E-02  0.1119189E-02
   168.155  0.3009716E-02  0.1539416E-01  0.2951952E-01     5.827  0.1190636E-03  0.2281927E-02  0.1127477E-02
   168.159  0.3009720E-02  0.1539164E-01  0.2952052E-01     5.827  0.1186562E-03  0.2274840E-02  0.1136361E-02
   168.163  0.3009765E-02  0.1538523E-01  0.2952094E-01     5.827  0.1182486E-03  0.2263025E-02  0.1143358E-02
   168.167  0.3009849E-02  0.1537934E-01  0.2952202E-01     5.826  0.1178493E-03  0.2250532E-02  0.1147527E-02
   168.170  0.3009970E-02  0.1537814E-01  0.2952708E-01     5.826  0.1174646E-03  0.2243768E-02  0.1142521E-02
   168.174  0.3010124E-02  0.1537404E-01  0.2953454E-01     5.826  0.1171019E-03  0.2237760E-02  0.1134850E-02
   168.178  0.3010308E-02  0.1536908E-01  0.2954027E-01     5.826  0.1167676E-03  0.2231504E-02  0.1122100E-02
   168.182  0.3010516E-02  0.1536461E-01  0.2954571E-01     5.826  0.1164694E-03  0.2224933E-02  0.1105886E-02
   168.186  0.3010743E-02  0.1535876E-01  0.2954867E-01     5.826  0.1162127E-03  0.2215813E-02  0.1086453E-02
   168.190  0.3010983E-02  0.1535169E-01  0.2954970E-01     5.826  0.1160041E-03  0.2204479E-02  0.1064676E-02
   168.194  0.3011230E-02  0.1534421E-01  0.2954773E-01     5.826  0.1158486E-03  0.2191506E-02  0.1042604E-02
   168.198  0.3011477E-02  0.1533764E-01  0.2954492E-01     5.826  0.1157518E-03  0.2180939E-02  0.1018401E-02
   168.201  0.3011736E-02  0.1533607E-01  0.2954761E-01     5.826  0.1156863E-03  0.2178901E-02  0.9965807E-03
   168.205  0.3012025E-02  0.1533546E-01  0.2955360E-01     5.826  0.1156181E-03  0.2176191E-02  0.9801705E-03
   168.209  0.3012305E-02  0.1533494E-01  0.2955802E-01     5.826  0.1155966E-03  0.2172881E-02  0.9659480E-03
   168.213  0.3012514E-02  0.1533371E-01  0.2955613E-01     5.826  0.1157099E-03  0.2169731E-02  0.9486016E-03
   168.217  0.3012647E-02  0.1533184E-01  0.2954692E-01     5.826  0.1159570E-03  0.2164515E-02  0.9309808E-03
   168.221  0.3012698E-02  0.1532948E-01  0.2953170E-01     5.826  0.1163340E-03  0.2158833E-02  0.9141628E-03
   168.225  0.3012664E-02  0.1532696E-01  0.2951063E-01     5.826  0.1168339E-03  0.2152727E-02  0.8993893E-03
   168.229  0.3012547E-02  0.1532529E-01  0.2948579E-01     5.826  0.1174469E-03  0.2146765E-02  0.8875512E-03
   168.232  0.3012340E-02  0.1532359E-01  0.2945724E-01     5.826  0.1181590E-03  0.2137845E-02  0.8792665E-03
   168.236  0.3012040E-02  0.1533571E-01  0.2944050E-01     5.826  0.1189494E-03  0.2128128E-02  0.8753723E-03
   168.240  0.3011653E-02  0.1535634E-01  0.2943032E-01     5.826  0.1197994E-03  0.2118032E-02  0.8725826E-03
   168.244  0.3011185E-02  0.1537603E-01  0.2941563E-01     5.826  0.1206881E-03  0.2109231E-02  0.8720598E-03
   168.248  0.3010646E-02  0.1539339E-01  0.2939959E-01     5.826  0.1215952E-03  0.2100848E-02  0.8673631E-03
   168.252  0.3010058E-02  0.1540907E-01  0.2938560E-01     5.826  0.1224974E-03  0.2094124E-02  0.8672395E-03
   168.256  0.3009478E-02  0.1542264E-01  0.2937623E-01     5.826  0.1233726E-03  0.2090202E-02  0.8690115E-03
   168.260  0.3008922E-02  0.1543488E-01  0.2937226E-01     5.825  0.1242001E-03  0.2088264E-02  0.8745705E-03
   168.263  0.3008402E-02  0.1544216E-01  0.2937367E-01     5.825  0.1249605E-03  0.2086626E-02  0.8818225E-03
   168.267  0.3007928E-02  0.1544788E-01  0.2937877E-01     5.825  0.1256366E-03  0.2085689E-02  0.8932891E-03
   168.271  0.3007511E-02  0.1545065E-01  0.2938761E-01     5.825  0.1262116E-03  0.2084248E-02  0.9083436E-03
   168.275  0.3007159E-02  0.1545030E-01  0.2940027E-01     5.825  0.1266722E-03  0.2083124E-02  0.9262441E-03
   168.279  0.3006879E-02  0.1544713E-01  0.2941498E-01     5.825  0.1270066E-03  0.2080915E-02  0.9500330E-03
   168.283  0.3006675E-02  0.1544085E-01  0.2943334E-01     5.825  0.1272069E-03  0.2078596E-02  0.9784712E-03
   168.287  0.3006549E-02  0.1543203E-01  0.2945388E-01     5.825  0.1272673E-03  0.2075867E-02  0.1014151E-02
   168.291  0.3006501E-02  0.1542127E-01  0.2947529E-01     5.825  0.1271855E-03  0.2073066E-02  0.1051839E-02
   168.294  0.3006531E-02  0.1541126E-01  0.2950066E-01     5.825  0.1269636E-03  0.2070926E-02  0.1087843E-02
   168.298  0.3006639E-02  0.1540058E-01  0.2952706E-01     5.825  0.1266074E-03  0.2068632E-02  0.1124640E-02
   168.302  0.3006830E-02  0.1538789E-01  0.2955575E-01     5.825  0.1261260E-03  0.2066797E-02  0.1162111E-02
   168.306  0.3007101E-02  0.1537374E-01  0.2958529E-01     5.825  0.1255300E-03  0.2064342E-02  0.1200164E-02
   168.310  0.3007445E-02  0.1535877E-01  0.2961321E-01     5.825  0.1248345E-03  0.2061917E-02  0.1240262E-02
   168.314  0.3007852E-02  0.1534181E-01  0.2963976E-01     5.825  0.1240561E-03  0.2060117E-02  0.1278261E-02
   168.318  0.3008291E-02  0.1532497E-01  0.2966306E-01     5.825  0.1232130E-03  0.2059531E-02  0.1314943E-02
   168.322  0.3008740E-02  0.1530785E-01  0.2968140E-01     5.825  0.1223254E-03  0.2059581E-02  0.1348578E-02
   168.326  0.3009187E-02  0.1528994E-01  0.2969447E-01     5.825  0.1214143E-03  0.2060077E-02  0.1381238E-02
   168.329  0.3009622E-02  0.1527691E-01  0.2970255E-01     5.825  0.1205014E-03  0.2062278E-02  0.1414503E-02
   168.333  0.3010030E-02  0.1527679E-01  0.2971990E-01     5.825  0.1196072E-03  0.2062735E-02  0.1463699E-02
   168.337  0.3010396E-02  0.1527628E-01  0.2972834E-01     5.825  0.1187491E-03  0.2063258E-02  0.1505709E-02
   168.341  0.3010709E-02  0.1527531E-01  0.2973032E-01     5.825  0.1179472E-03  0.2063620E-02  0.1540543E-02
   168.345  0.3010961E-02  0.1527318E-01  0.2972546E-01     5.825  0.1172185E-03  0.2064022E-02  0.1566167E-02
   168.349  0.3011143E-02  0.1527089E-01  0.2971265E-01     5.824  0.1165777E-03  0.2064565E-02  0.1581859E-02
   168.353  0.3011247E-02  0.1526766E-01  0.2969257E-01     5.824  0.1160370E-03  0.2065994E-02  0.1586246E-02
   168.357  0.3011272E-02  0.1526508E-01  0.2966508E-01     5.824  0.1156071E-03  0.2069839E-02  0.1577761E-02
   168.360  0.3011215E-02  0.1526357E-01  0.2963628E-01     5.824  0.1152961E-03  0.2074797E-02  0.1558241E-02
   168.364  0.3011077E-02  0.1526214E-01  0.2960313E-01     5.824  0.1151096E-03  0.2077685E-02  0.1528255E-02
   168.368  0.3010861E-02  0.1525965E-01  0.2956434E-01     5.824  0.1150494E-03  0.2078461E-02  0.1489075E-02
   168.372  0.3010601E-02  0.1525700E-01  0.2952379E-01     5.824  0.1150616E-03  0.2075964E-02  0.1447465E-02
   168.376  0.3010350E-02  0.1525275E-01  0.2948781E-01     5.824  0.1150683E-03  0.2072041E-02  0.1414388E-02
   168.380  0.3010113E-02  0.1525023E-01  0.2945886E-01     5.824  0.1150683E-03  0.2071913E-02  0.1384821E-02
   168.384  0.3009896E-02  0.1524948E-01  0.2943701E-01     5.824  0.1150608E-03  0.2068965E-02  0.1359866E-02
   168.387  0.3009702E-02  0.1525350E-01  0.2942664E-01     5.824  0.1150480E-03  0.2060236E-02  0.1335427E-02
   168.391  0.3009543E-02  0.1525632E-01  0.2941823E-01     5.824  0.1150334E-03  0.2053339E-02  0.1315092E-02
   168.395  0.3009427E-02  0.1525894E-01  0.2941656E-01     5.824  0.1150179E-03  0.2047620E-02  0.1294364E-02
   168.399  0.3009355E-02  0.1526096E-01  0.2941987E-01     5.824  0.1150014E-03  0.2044370E-02  0.1275633E-02
   168.403  0.3009328E-02  0.1526187E-01  0.2942459E-01     5.824  0.1149841E-03  0.2042849E-02  0.1259004E-02
   168.407  0.3009343E-02  0.1526240E-01  0.2943064E-01     5.824  0.1149654E-03  0.2043317E-02  0.1245985E-02
   168.411  0.3009394E-02  0.1526273E-01  0.2943904E-01     5.824  0.1149466E-03  0.2045542E-02  0.1232182E-02
   168.415  0.3009478E-02  0.1526303E-01  0.2944710E-01     5.824  0.1149293E-03  0.2049679E-02  0.1218057E-02
   168.418  0.3009592E-02  0.1526239E-01  0.2945565E-01     5.824  0.1149142E-03  0.2054500E-02  0.1206127E-02
   168.422  0.3009733E-02  0.1526080E-01  0.2946662E-01     5.824  0.1149015E-03  0.2060536E-02  0.1193819E-02
   168.426  0.3009896E-02  0.1525954E-01  0.2947753E-01     5.824  0.1148932E-03  0.2066785E-02  0.1181194E-02
   168.430  0.3010077E-02  0.1525758E-01  0.2948738E-01     5.824  0.1148890E-03  0.2073930E-02  0.1168570E-02
   168.434  0.3010270E-02  0.1525471E-01  0.2949730E-01     5.823  0.1148897E-03  0.2082145E-02  0.1158835E-02
   168.438  0.3010461E-02  0.1525154E-01  0.2950573E-01     5.823  0.1148986E-03  0.2089584E-02  0.1149185E-02
   168.442  0.3010643E-02  0.1524842E-01  0.2950944E-01     5.823  0.1149162E-03  0.2097500E-02  0.1140398E-02
   168.446  0.3010813E-02  0.1524574E-01  0.2951053E-01     5.823  0.1149430E-03  0.2105898E-02  0.1131686E-02
   168.449  0.3010965E-02  0.1524258E-01  0.2950861E-01     5.823  0.1149781E-03  0.2110701E-02  0.1124213E-02
   168.453  0.3011085E-02  0.1524095E-01  0.2950330E-01     5.823  0.1149988E-03  0.2117933E-02  0.1121679E-02
   168.457  0.3011125E-02  0.1524039E-01  0.2949332E-01     5.823  0.1149281E-03  0.2119997E-02  0.1128147E-02
   168.461  0.3011083E-02  0.1524098E-01  0.2947712E-01     5.823  0.1147645E-03  0.2118794E-02  0.1144968E-02
   168.465  0.3010958E-02  0.1524166E-01  0.2945679E-01     5.823  0.1145128E-03  0.2117420E-02  0.1166855E-02
   168.469  0.3010752E-02  0.1524237E-01  0.2943285E-01     5.823  0.1141786E-03  0.2115774E-02  0.1196731E-02
   168.473  0.3010482E-02  0.1524370E-01  0.2940672E-01     5.823  0.1137705E-03  0.2113187E-02  0.1229799E-02
   168.477  0.3010177E-02  0.1524745E-01  0.2938235E-01     5.823  0.1132971E-03  0.2113230E-02  0.1261080E-02
   168.480  0.3009841E-02  0.1525596E-01  0.2936806E-01     5.823  0.1127706E-03  0.2112114E-02  0.1279488E-02
   168.484  0.3009483E-02  0.1526635E-01  0.2935540E-01     5.823  0.1122037E-03  0.2112066E-02  0.1294154E-02
   168.488  0.3009110E-02  0.1528303E-01  0.2935200E-01     5.823  0.1116097E-03  0.2114448E-02  0.1293199E-02
   168.492  0.3008727E-02  0.1529873E-01  0.2935153E-01     5.823  0.1109961E-03  0.2117484E-02  0.1294159E-02
   168.496  0.3008313E-02  0.1531194E-01  0.2934945E-01     5.823  0.1103309E-03  0.2119084E-02  0.1300424E-02
   168.500  0.3007880E-02  0.1532133E-01  0.2934419E-01     5.823  0.1096252E-03  0.2119740E-02  0.1309294E-02
   168.504  0.3007441E-02  0.1532768E-01  0.2933623E-01     5.823  0.1088977E-03  0.2119562E-02  0.1325014E-02
   168.508  0.3007007E-02  0.1533021E-01  0.2932699E-01     5.823  0.1081659E-03  0.2118936E-02  0.1340309E-02
   168.511  0.3006587E-02  0.1532831E-01  0.2931672E-01     5.823  0.1074468E-03  0.2116579E-02  0.1358648E-02
   168.515  0.3006194E-02  0.1532315E-01  0.2930664E-01     5.823  0.1067596E-03  0.2112624E-02  0.1376979E-02
   168.519  0.3005839E-02  0.1531651E-01  0.2930090E-01     5.823  0.1061205E-03  0.2107613E-02  0.1394363E-02
   168.523  0.3005529E-02  0.1531008E-01  0.2929726E-01     5.823  0.1055454E-03  0.2103771E-02  0.1405273E-02
   168.527  0.3005253E-02  0.1530112E-01  0.2929536E-01     5.822  0.1050826E-03  0.2099207E-02  0.1412547E-02
   168.531  0.3005012E-02  0.1529767E-01  0.2930528E-01     5.822  0.1047540E-03  0.2097136E-02  0.1402340E-02
   168.535  0.3004811E-02  0.1529144E-01  0.2931279E-01     5.822  0.1045676E-03  0.2093707E-02  0.1387864E-02
   168.538  0.3004654E-02  0.1528612E-01  0.2932532E-01     5.822  0.1045267E-03  0.2091024E-02  0.1363569E-02
   168.542  0.3004543E-02  0.1527906E-01  0.2933490E-01     5.822  0.1046305E-03  0.2087274E-02  0.1339268E-02
   168.546  0.3004479E-02  0.1527062E-01  0.2934496E-01     5.822  0.1048761E-03  0.2082444E-02  0.1311663E-02
   168.550  0.3004463E-02  0.1526864E-01  0.2936294E-01     5.822  0.1052589E-03  0.2079427E-02  0.1269898E-02
   168.554  0.3004493E-02  0.1527135E-01  0.2938779E-01     5.822  0.1057700E-03  0.2074861E-02  0.1234932E-02
   168.558  0.3004569E-02  0.1527336E-01  0.2941310E-01     5.822  0.1063970E-03  0.2069683E-02  0.1203235E-02
   168.562  0.3004688E-02  0.1527315E-01  0.2943933E-01     5.822  0.1071267E-03  0.2063956E-02  0.1172641E-02
   168.566  0.3004846E-02  0.1527550E-01  0.2946791E-01     5.822  0.1079471E-03  0.2060300E-02  0.1138059E-02
   168.569  0.3005042E-02  0.1528316E-01  0.2950285E-01     5.822  0.1088394E-03  0.2058009E-02  0.1098963E-02
   168.573  0.3005272E-02  0.1528838E-01  0.2953623E-01     5.822  0.1097832E-03  0.2055307E-02  0.1063996E-02
   168.577  0.3005527E-02  0.1529342E-01  0.2956932E-01     5.822  0.1107566E-03  0.2053420E-02  0.1033272E-02
   168.581  0.3005802E-02  0.1529708E-01  0.2960006E-01     5.822  0.1117376E-03  0.2054812E-02  0.1009987E-02
   168.585  0.3006088E-02  0.1529936E-01  0.2962672E-01     5.822  0.1127034E-03  0.2050848E-02  0.9919787E-03
   168.589  0.3006379E-02  0.1529959E-01  0.2964988E-01     5.822  0.1136320E-03  0.2046544E-02  0.9793214E-03
   168.593  0.3006665E-02  0.1529899E-01  0.2966952E-01     5.822  0.1145016E-03  0.2042823E-02  0.9712613E-03
   168.597  0.3006948E-02  0.1529749E-01  0.2968583E-01     5.822  0.1152894E-03  0.2039525E-02  0.9701890E-03
   168.600  0.3007206E-02  0.1529615E-01  0.2969831E-01     5.822  0.1159604E-03  0.2035974E-02  0.9751332E-03
   168.604  0.3007394E-02  0.1529411E-01  0.2970338E-01     5.822  0.1164442E-03  0.2030193E-02  0.9897784E-03
   168.608  0.3007500E-02  0.1529172E-01  0.2970280E-01     5.822  0.1167237E-03  0.2022225E-02  0.1016298E-02
   168.612  0.3007544E-02  0.1528938E-01  0.2969595E-01     5.822  0.1168365E-03  0.2014323E-02  0.1049425E-02
   168.616  0.3007549E-02  0.1528885E-01  0.2968864E-01     5.821  0.1168363E-03  0.2006133E-02  0.1085013E-02
   168.620  0.3007508E-02  0.1529001E-01  0.2968234E-01     5.821  0.1167247E-03  0.1998080E-02  0.1123775E-02
   168.624  0.3007422E-02  0.1529304E-01  0.2967786E-01     5.821  0.1165050E-03  0.1989538E-02  0.1166637E-02
   168.628  0.3007292E-02  0.1529675E-01  0.2967287E-01     5.821  0.1161814E-03  0.1981134E-02  0.1208258E-02
   168.631  0.3007120E-02  0.1530076E-01  0.2966723E-01     5.821  0.1157619E-03  0.1974660E-02  0.1249694E-02
   168.635  0.3006910E-02  0.1530659E-01  0.2965960E-01     5.821  0.1152558E-03  0.1970220E-02  0.1289962E-02
   168.639  0.3006665E-02  0.1531410E-01  0.2965254E-01     5.821  0.1146746E-03  0.1963678E-02  0.1328959E-02
   168.643  0.3006390E-02  0.1531636E-01  0.2964438E-01     5.821  0.1140326E-03  0.1959809E-02  0.1367513E-02
   168.647  0.3006079E-02  0.1532443E-01  0.2964034E-01     5.821  0.1133630E-03  0.1958003E-02  0.1406625E-02
   168.651  0.3005730E-02  0.1533995E-01  0.2964366E-01     5.821  0.1127295E-03  0.1959070E-02  0.1438775E-02
   168.655  0.3005377E-02  0.1535359E-01  0.2964841E-01     5.821  0.1121899E-03  0.1958524E-02  0.1462634E-02
   168.658  0.3005027E-02  0.1536628E-01  0.2965573E-01     5.821  0.1117575E-03  0.1960740E-02  0.1479153E-02
   168.662  0.3004688E-02  0.1537709E-01  0.2966339E-01     5.821  0.1114418E-03  0.1963737E-02  0.1487664E-02
   168.666  0.3004366E-02  0.1538415E-01  0.2967080E-01     5.821  0.1112499E-03  0.1967163E-02  0.1487747E-02
   168.670  0.3004069E-02  0.1538870E-01  0.2967846E-01     5.821  0.1111864E-03  0.1972270E-02  0.1484024E-02
   168.674  0.3003803E-02  0.1538973E-01  0.2968617E-01     5.821  0.1112532E-03  0.1977687E-02  0.1472924E-02
   168.678  0.3003572E-02  0.1538594E-01  0.2969390E-01     5.821  0.1114484E-03  0.1983070E-02  0.1455684E-02
   168.682  0.3003378E-02  0.1537919E-01  0.2969954E-01     5.821  0.1117663E-03  0.1988478E-02  0.1430561E-02
   168.686  0.3003219E-02  0.1537309E-01  0.2971290E-01     5.821  0.1121991E-03  0.1993262E-02  0.1398683E-02
   168.689  0.3003118E-02  0.1536146E-01  0.2972675E-01     5.821  0.1127077E-03  0.1997674E-02  0.1363339E-02
   168.693  0.3003086E-02  0.1534947E-01  0.2974380E-01     5.821  0.1132651E-03  0.2002504E-02  0.1329114E-02
   168.697  0.3003122E-02  0.1533625E-01  0.2976093E-01     5.821  0.1138578E-03  0.2007343E-02  0.1294113E-02
   168.701  0.3003226E-02  0.1531983E-01  0.2977920E-01     5.821  0.1144733E-03  0.2012304E-02  0.1261220E-02
   168.705  0.3003393E-02  0.1530090E-01  0.2979811E-01     5.820  0.1150964E-03  0.2017492E-02  0.1228533E-02
   168.709  0.3003618E-02  0.1527815E-01  0.2981411E-01     5.820  0.1157138E-03  0.2020947E-02  0.1202832E-02
   168.713  0.3003896E-02  0.1526172E-01  0.2983512E-01     5.820  0.1163106E-03  0.2020824E-02  0.1186728E-02
   168.716  0.3004218E-02  0.1524567E-01  0.2985809E-01     5.820  0.1168730E-03  0.2020536E-02  0.1178857E-02
   168.720  0.3004573E-02  0.1522792E-01  0.2988056E-01     5.820  0.1173891E-03  0.2020198E-02  0.1175947E-02
   168.724  0.3004953E-02  0.1520840E-01  0.2990068E-01     5.820  0.1178464E-03  0.2020564E-02  0.1177639E-02
   168.728  0.3005348E-02  0.1518937E-01  0.2991581E-01     5.820  0.1182319E-03  0.2021296E-02  0.1182457E-02
   168.732  0.3005751E-02  0.1516930E-01  0.2993142E-01     5.820  0.1185345E-03  0.2021217E-02  0.1188122E-02
   168.736  0.3006142E-02  0.1514900E-01  0.2994168E-01     5.820  0.1187495E-03  0.2020946E-02  0.1205693E-02
   168.740  0.3006503E-02  0.1513977E-01  0.2995286E-01     5.820  0.1188748E-03  0.2018312E-02  0.1238795E-02
   168.743  0.3006825E-02  0.1513273E-01  0.2996232E-01     5.820  0.1189064E-03  0.2015922E-02  0.1274870E-02
   168.747  0.3007099E-02  0.1512507E-01  0.2996822E-01     5.820  0.1188433E-03  0.2012292E-02  0.1315553E-02
   168.751  0.3007319E-02  0.1512187E-01  0.2997096E-01     5.820  0.1186862E-03  0.2010668E-02  0.1358821E-02
   168.755  0.3007458E-02  0.1511752E-01  0.2996611E-01     5.820  0.1184077E-03  0.2003387E-02  0.1406249E-02
   168.759  0.3007471E-02  0.1511405E-01  0.2995175E-01     5.820  0.1179394E-03  0.1994944E-02  0.1460068E-02
   168.763  0.3007377E-02  0.1511092E-01  0.2993161E-01     5.820  0.1173154E-03  0.1985120E-02  0.1516865E-02
   168.767  0.3007178E-02  0.1510742E-01  0.2990593E-01     5.820  0.1165526E-03  0.1974686E-02  0.1577319E-02
   168.771  0.3006848E-02  0.1510155E-01  0.2987379E-01     5.820  0.1156718E-03  0.1964624E-02  0.1642604E-02
   168.774  0.3006390E-02  0.1509588E-01  0.2983373E-01     5.820  0.1146922E-03  0.1957618E-02  0.1708436E-02
   168.778  0.3005823E-02  0.1509637E-01  0.2980062E-01     5.820  0.1136341E-03  0.1953733E-02  0.1763371E-02
   168.782  0.3005159E-02  0.1509508E-01  0.2976327E-01     5.820  0.1125233E-03  0.1950736E-02  0.1811807E-02
   168.786  0.3004414E-02  0.1510225E-01  0.2973252E-01     5.820  0.1113872E-03  0.1951784E-02  0.1844427E-02
   168.790  0.3003601E-02  0.1512580E-01  0.2971981E-01     5.819  0.1102608E-03  0.1965205E-02  0.1861326E-02
   168.794  0.3002720E-02  0.1515041E-01  0.2971021E-01     5.819  0.1092022E-03  0.1981418E-02  0.1870902E-02
   168.798  0.3001789E-02  0.1516993E-01  0.2969855E-01     5.819  0.1082413E-03  0.1995651E-02  0.1875434E-02
   168.802  0.3000778E-02  0.1518410E-01  0.2968209E-01     5.819  0.1074217E-03  0.2006412E-02  0.1871613E-02
   168.805  0.2999664E-02  0.1519502E-01  0.2965679E-01     5.819  0.1067812E-03  0.2014560E-02  0.1857200E-02
   168.809  0.2998476E-02  0.1520146E-01  0.2962507E-01     5.819  0.1063231E-03  0.2018867E-02  0.1835687E-02
   168.813  0.2997254E-02  0.1520321E-01  0.2959380E-01     5.819  0.1060231E-03  0.2020213E-02  0.1811389E-02
   168.817  0.2996026E-02  0.1521213E-01  0.2957400E-01     5.819  0.1058872E-03  0.2025248E-02  0.1769404E-02
   168.821  0.2994820E-02  0.1521891E-01  0.2956250E-01     5.819  0.1059193E-03  0.2028642E-02  0.1721537E-02
   168.825  0.2993664E-02  0.1522032E-01  0.2955772E-01     5.819  0.1061197E-03  0.2029374E-02  0.1671301E-02
   168.829  0.2992585E-02  0.1521594E-01  0.2955687E-01     5.819  0.1064840E-03  0.2023691E-02  0.1621035E-02
   168.832  0.2991587E-02  0.1521009E-01  0.2956377E-01     5.819  0.1069754E-03  0.2016382E-02  0.1575351E-02
   168.836  0.2990651E-02  0.1521178E-01  0.2958403E-01     5.819  0.1075124E-03  0.2014010E-02  0.1541591E-02
   168.840  0.2989797E-02  0.1521357E-01  0.2961165E-01     5.819  0.1080828E-03  0.2014387E-02  0.1501571E-02
   168.844  0.2989044E-02  0.1523000E-01  0.2966175E-01     5.819  0.1086744E-03  0.2022577E-02  0.1436559E-02
   168.848  0.2988412E-02  0.1524369E-01  0.2971814E-01     5.819  0.1092740E-03  0.2025582E-02  0.1368779E-02
   168.852  0.2987920E-02  0.1525505E-01  0.2978075E-01     5.819  0.1098701E-03  0.2022056E-02  0.1310437E-02
   168.856  0.2987576E-02  0.1526064E-01  0.2984527E-01     5.819  0.1104485E-03  0.2012993E-02  0.1255694E-02
   168.859  0.2987390E-02  0.1525843E-01  0.2990773E-01     5.819  0.1109942E-03  0.1998839E-02  0.1202863E-02
   168.863  0.2987362E-02  0.1524758E-01  0.2996949E-01     5.819  0.1114939E-03  0.1979971E-02  0.1152641E-02
   168.867  0.2987492E-02  0.1524627E-01  0.3004627E-01     5.819  0.1119368E-03  0.1969633E-02  0.1116860E-02
   168.871  0.2987773E-02  0.1524069E-01  0.3012392E-01     5.819  0.1123119E-03  0.1957261E-02  0.1088143E-02
   168.875  0.2988200E-02  0.1522996E-01  0.3019952E-01     5.819  0.1126093E-03  0.1942292E-02  0.1067899E-02
   168.879  0.2988761E-02  0.1521433E-01  0.3026940E-01     5.818  0.1128217E-03  0.1925323E-02  0.1056882E-02
   168.883  0.2989445E-02  0.1519997E-01  0.3033755E-01     5.818  0.1129431E-03  0.1908184E-02  0.1049513E-02
   168.887  0.2990232E-02  0.1518132E-01  0.3040079E-01     5.818  0.1129712E-03  0.1888581E-02  0.1047943E-02
   168.890  0.2991104E-02  0.1515759E-01  0.3045481E-01     5.818  0.1129053E-03  0.1866508E-02  0.1058490E-02
   168.894  0.2992043E-02  0.1512884E-01  0.3049918E-01     5.818  0.1127459E-03  0.1841873E-02  0.1080348E-02
   168.898  0.2993037E-02  0.1510136E-01  0.3053912E-01     5.818  0.1124901E-03  0.1818708E-02  0.1119689E-02
   168.902  0.2994064E-02  0.1508246E-01  0.3058038E-01     5.818  0.1121444E-03  0.1802547E-02  0.1181077E-02
   168.906  0.2995098E-02  0.1506645E-01  0.3061495E-01     5.818  0.1117187E-03  0.1790580E-02  0.1248876E-02
   168.910  0.2996115E-02  0.1504707E-01  0.3063768E-01     5.818  0.1112245E-03  0.1777044E-02  0.1329135E-02
   168.914  0.2997128E-02  0.1502587E-01  0.3065513E-01     5.818  0.1107367E-03  0.1763087E-02  0.1411476E-02
   168.917  0.2998168E-02  0.1501356E-01  0.3067787E-01     5.818  0.1103542E-03  0.1753490E-02  0.1475192E-02
   168.921  0.2999208E-02  0.1500264E-01  0.3069844E-01     5.818  0.1100884E-03  0.1745184E-02  0.1529824E-02
   168.925  0.3000250E-02  0.1499765E-01  0.3071963E-01     5.818  0.1099450E-03  0.1739331E-02  0.1561579E-02
   168.929  0.3001295E-02  0.1499472E-01  0.3073964E-01     5.818  0.1099276E-03  0.1734163E-02  0.1578694E-02
   168.933  0.3002283E-02  0.1499298E-01  0.3075249E-01     5.818  0.1100349E-03  0.1729565E-02  0.1583958E-02
   168.937  0.3003132E-02  0.1499455E-01  0.3075594E-01     5.818  0.1102634E-03  0.1727007E-02  0.1585079E-02
   168.941  0.3003810E-02  0.1499895E-01  0.3074705E-01     5.818  0.1106095E-03  0.1728369E-02  0.1580179E-02
   168.945  0.3004300E-02  0.1500456E-01  0.3072599E-01     5.818  0.1110644E-03  0.1732090E-02  0.1569196E-02
   168.948  0.3004572E-02  0.1501138E-01  0.3069456E-01     5.818  0.1116138E-03  0.1736899E-02  0.1557858E-02
   168.952  0.3004625E-02  0.1501881E-01  0.3065016E-01     5.818  0.1122341E-03  0.1741854E-02  0.1542720E-02
   168.956  0.3004475E-02  0.1503621E-01  0.3060774E-01     5.818  0.1128846E-03  0.1758290E-02  0.1511064E-02
   168.960  0.3004143E-02  0.1505857E-01  0.3056548E-01     5.818  0.1135467E-03  0.1781532E-02  0.1473977E-02
   168.964  0.3003708E-02  0.1507881E-01  0.3052233E-01     5.818  0.1141886E-03  0.1805347E-02  0.1442604E-02
   168.968  0.3003194E-02  0.1509525E-01  0.3048151E-01     5.817  0.1147953E-03  0.1826466E-02  0.1425632E-02
   168.972  0.3002612E-02  0.1510765E-01  0.3044164E-01     5.817  0.1153514E-03  0.1844310E-02  0.1417720E-02
   168.975  0.3001975E-02  0.1511455E-01  0.3040480E-01     5.817  0.1158425E-03  0.1857015E-02  0.1411305E-02
   168.979  0.3001297E-02  0.1511632E-01  0.3036719E-01     5.817  0.1162527E-03  0.1867029E-02  0.1410135E-02
   168.983  0.3000594E-02  0.1511090E-01  0.3032955E-01     5.817  0.1165692E-03  0.1870698E-02  0.1414259E-02
   168.987  0.2999874E-02  0.1509879E-01  0.3029016E-01     5.817  0.1167812E-03  0.1868372E-02  0.1423749E-02
   168.991  0.2999169E-02  0.1508140E-01  0.3025373E-01     5.817  0.1169400E-03  0.1856224E-02  0.1434079E-02
   168.995  0.2998515E-02  0.1507963E-01  0.3024129E-01     5.817  0.1170818E-03  0.1851546E-02  0.1420942E-02
   168.999  0.2997927E-02  0.1507653E-01  0.3023861E-01     5.817  0.1172005E-03  0.1846913E-02  0.1402676E-02
   169.002  0.2997417E-02  0.1507448E-01  0.3024634E-01     5.817  0.1172909E-03  0.1828972E-02  0.1380814E-02
   169.006  0.2996996E-02  0.1506974E-01  0.3026115E-01     5.817  0.1173483E-03  0.1803635E-02  0.1359097E-02
   169.010  0.2996673E-02  0.1506133E-01  0.3028131E-01     5.817  0.1173713E-03  0.1776307E-02  0.1337888E-02
   169.014  0.2996454E-02  0.1504968E-01  0.3030429E-01     5.817  0.1173581E-03  0.1748981E-02  0.1317419E-02
   169.018  0.2996343E-02  0.1503450E-01  0.3032944E-01     5.817  0.1173111E-03  0.1720419E-02  0.1298988E-02
   169.022  0.2996341E-02  0.1501720E-01  0.3035838E-01     5.817  0.1172321E-03  0.1692177E-02  0.1283855E-02
   169.026  0.2996449E-02  0.1499745E-01  0.3038910E-01     5.817  0.1171264E-03  0.1665233E-02  0.1273619E-02
   169.030  0.2996662E-02  0.1498317E-01  0.3042658E-01     5.817  0.1169981E-03  0.1646398E-02  0.1266422E-02
   169.033  0.2996977E-02  0.1497773E-01  0.3047529E-01     5.817  0.1168541E-03  0.1636103E-02  0.1264131E-02
   169.037  0.2997384E-02  0.1497124E-01  0.3052452E-01     5.817  0.1167007E-03  0.1626311E-02  0.1268860E-02
   169.041  0.2997871E-02  0.1496393E-01  0.3057127E-01     5.817  0.1165440E-03  0.1617288E-02  0.1281595E-02
   169.045  0.2998427E-02  0.1496015E-01  0.3061885E-01     5.817  0.1163897E-03  0.1613067E-02  0.1304816E-02
   169.049  0.2999032E-02  0.1495908E-01  0.3066616E-01     5.817  0.1162497E-03  0.1611915E-02  0.1333184E-02
   169.053  0.2999671E-02  0.1495793E-01  0.3070757E-01     5.816  0.1161285E-03  0.1610650E-02  0.1362886E-02
   169.057  0.3000328E-02  0.1495598E-01  0.3074415E-01     5.816  0.1160287E-03  0.1609132E-02  0.1389234E-02
   169.060  0.3000982E-02  0.1495454E-01  0.3077550E-01     5.816  0.1159552E-03  0.1606914E-02  0.1410942E-02
   169.064  0.3001604E-02  0.1495364E-01  0.3079954E-01     5.816  0.1159209E-03  0.1606915E-02  0.1426703E-02
   169.068  0.3002173E-02  0.1495232E-01  0.3081371E-01     5.816  0.1159265E-03  0.1605115E-02  0.1433506E-02
   169.072  0.3002673E-02  0.1495175E-01  0.3081980E-01     5.816  0.1159686E-03  0.1603228E-02  0.1433223E-02
   169.076  0.3003092E-02  0.1495137E-01  0.3081535E-01     5.816  0.1160438E-03  0.1602103E-02  0.1422573E-02
   169.080  0.3003418E-02  0.1495166E-01  0.3080195E-01     5.816  0.1161487E-03  0.1601150E-02  0.1407033E-02
   169.084  0.3003639E-02  0.1495473E-01  0.3078283E-01     5.816  0.1162799E-03  0.1602266E-02  0.1389429E-02
   169.087  0.3003743E-02  0.1495816E-01  0.3075606E-01     5.816  0.1164347E-03  0.1603291E-02  0.1368776E-02
   169.091  0.3003781E-02  0.1496207E-01  0.3072255E-01     5.816  0.1166093E-03  0.1604624E-02  0.1347581E-02
   169.095  0.3003782E-02  0.1496551E-01  0.3069219E-01     5.816  0.1167974E-03  0.1605206E-02  0.1329567E-02
   169.099  0.3003748E-02  0.1496899E-01  0.3066167E-01     5.816  0.1169958E-03  0.1605287E-02  0.1314977E-02
   169.103  0.3003678E-02  0.1497148E-01  0.3063394E-01     5.816  0.1171999E-03  0.1604670E-02  0.1303227E-02
   169.107  0.3003573E-02  0.1497127E-01  0.3060712E-01     5.816  0.1174047E-03  0.1602851E-02  0.1290863E-02
   169.111  0.3003437E-02  0.1497158E-01  0.3057970E-01     5.816  0.1176062E-03  0.1601076E-02  0.1279619E-02
   169.114  0.3003284E-02  0.1497092E-01  0.3055277E-01     5.816  0.1178055E-03  0.1599398E-02  0.1267606E-02
   169.118  0.3003117E-02  0.1496950E-01  0.3052731E-01     5.816  0.1179981E-03  0.1597942E-02  0.1256676E-02
   169.122  0.3002938E-02  0.1496651E-01  0.3050209E-01     5.816  0.1181798E-03  0.1595783E-02  0.1247227E-02
   169.126  0.3002756E-02  0.1496296E-01  0.3047952E-01     5.816  0.1183389E-03  0.1593295E-02  0.1239637E-02
   169.130  0.3002577E-02  0.1495780E-01  0.3045681E-01     5.816  0.1184683E-03  0.1590052E-02  0.1231711E-02
   169.134  0.3002402E-02  0.1495430E-01  0.3043764E-01     5.816  0.1185648E-03  0.1587828E-02  0.1228233E-02
   169.138  0.3002236E-02  0.1495002E-01  0.3041990E-01     5.815  0.1186260E-03  0.1586164E-02  0.1223440E-02
   169.142  0.3002084E-02  0.1494683E-01  0.3040733E-01     5.815  0.1186504E-03  0.1583159E-02  0.1221526E-02
   169.145  0.3001954E-02  0.1494491E-01  0.3039919E-01     5.815  0.1186353E-03  0.1580781E-02  0.1221736E-02
   169.149  0.3001848E-02  0.1494149E-01  0.3039272E-01     5.815  0.1185810E-03  0.1577162E-02  0.1220712E-02
   169.153  0.3001778E-02  0.1493632E-01  0.3038702E-01     5.815  0.1184925E-03  0.1573753E-02  0.1218754E-02
   169.157  0.3001755E-02  0.1493346E-01  0.3038313E-01     5.815  0.1183750E-03  0.1567256E-02  0.1218679E-02
   169.161  0.3001780E-02  0.1492614E-01  0.3038255E-01     5.815  0.1182311E-03  0.1559623E-02  0.1222977E-02
   169.165  0.3001850E-02  0.1491817E-01  0.3038068E-01     5.815  0.1180646E-03  0.1550912E-02  0.1224572E-02
   169.169  0.3001963E-02  0.1491049E-01  0.3037978E-01     5.815  0.1178782E-03  0.1541891E-02  0.1229173E-02
   169.172  0.3002116E-02  0.1490050E-01  0.3038346E-01     5.815  0.1176767E-03  0.1531101E-02  0.1236616E-02
   169.176  0.3002284E-02  0.1489566E-01  0.3038406E-01     5.815  0.1174311E-03  0.1524520E-02  0.1246055E-02
   169.180  0.3002458E-02  0.1489288E-01  0.3038483E-01     5.815  0.1171376E-03  0.1519206E-02  0.1261484E-02
   169.184  0.3002632E-02  0.1489110E-01  0.3038376E-01     5.815  0.1168025E-03  0.1514569E-02  0.1281730E-02
   169.188  0.3002802E-02  0.1488861E-01  0.3038248E-01     5.815  0.1164342E-03  0.1510142E-02  0.1305190E-02
   169.192  0.3002963E-02  0.1488602E-01  0.3037609E-01     5.815  0.1160411E-03  0.1506306E-02  0.1328148E-02
   169.196  0.3003109E-02  0.1488421E-01  0.3036722E-01     5.815  0.1156328E-03  0.1502682E-02  0.1356337E-02
   169.199  0.3003239E-02  0.1488271E-01  0.3035737E-01     5.815  0.1152196E-03  0.1500133E-02  0.1384006E-02
   169.203  0.3003346E-02  0.1488259E-01  0.3034595E-01     5.815  0.1148107E-03  0.1499418E-02  0.1414568E-02
   169.207  0.3003430E-02  0.1488368E-01  0.3033097E-01     5.815  0.1144159E-03  0.1499672E-02  0.1446131E-02
   169.211  0.3003486E-02  0.1488516E-01  0.3031569E-01     5.815  0.1140425E-03  0.1500413E-02  0.1478706E-02
   169.215  0.3003493E-02  0.1488816E-01  0.3029734E-01     5.815  0.1137212E-03  0.1501858E-02  0.1509418E-02
   169.219  0.3003444E-02  0.1489207E-01  0.3028017E-01     5.815  0.1134628E-03  0.1504309E-02  0.1536436E-02
   169.223  0.3003343E-02  0.1489658E-01  0.3025819E-01     5.814  0.1132699E-03  0.1507298E-02  0.1558992E-02
   169.226  0.3003209E-02  0.1490090E-01  0.3023698E-01     5.814  0.1131313E-03  0.1510447E-02  0.1579544E-02
   169.230  0.3003046E-02  0.1490573E-01  0.3021636E-01     5.814  0.1130493E-03  0.1514725E-02  0.1597388E-02
   169.234  0.3002857E-02  0.1491020E-01  0.3019398E-01     5.814  0.1130256E-03  0.1519749E-02  0.1616734E-02
   169.238  0.3002646E-02  0.1491355E-01  0.3017226E-01     5.814  0.1130605E-03  0.1525039E-02  0.1632209E-02
   169.242  0.3002427E-02  0.1491681E-01  0.3015383E-01     5.814  0.1131524E-03  0.1527216E-02  0.1643018E-02
   169.246  0.3002210E-02  0.1491760E-01  0.3013609E-01     5.814  0.1133025E-03  0.1528355E-02  0.1654322E-02
   169.250  0.3001970E-02  0.1491746E-01  0.3011580E-01     5.814  0.1135669E-03  0.1528313E-02  0.1663524E-02
   169.254  0.3001701E-02  0.1491582E-01  0.3009413E-01     5.814  0.1139536E-03  0.1527223E-02  0.1667014E-02
   169.257  0.3001410E-02  0.1491371E-01  0.3007116E-01     5.814  0.1144548E-03  0.1526513E-02  0.1670243E-02
   169.261  0.3001102E-02  0.1490934E-01  0.3004964E-01     5.814  0.1150583E-03  0.1524403E-02  0.1667811E-02
   169.265  0.3000783E-02  0.1490345E-01  0.3003097E-01     5.814  0.1157506E-03  0.1521839E-02  0.1661025E-02
   169.269  0.3000461E-02  0.1490245E-01  0.3001531E-01     5.814  0.1165158E-03  0.1520544E-02  0.1642783E-02
   169.273  0.3000147E-02  0.1490008E-01  0.3000448E-01     5.814  0.1173364E-03  0.1518195E-02  0.1626743E-02
   169.277  0.2999831E-02  0.1489798E-01  0.2999446E-01     5.814  0.1181999E-03  0.1515862E-02  0.1611149E-02
   169.281  0.2999511E-02  0.1489543E-01  0.2998372E-01     5.814  0.1190896E-03  0.1513682E-02  0.1597508E-02
   169.284  0.2999193E-02  0.1489264E-01  0.2997489E-01     5.814  0.1199854E-03  0.1511023E-02  0.1588715E-02
   169.288  0.2998883E-02  0.1489628E-01  0.2997338E-01     5.814  0.1208669E-03  0.1510317E-02  0.1587316E-02
   169.292  0.2998586E-02  0.1490177E-01  0.2997538E-01     5.814  0.1217130E-03  0.1510677E-02  0.1587106E-02
   169.296  0.2998308E-02  0.1491032E-01  0.2998211E-01     5.814  0.1225051E-03  0.1514088E-02  0.1589126E-02
   169.300  0.2998055E-02  0.1491543E-01  0.2998877E-01     5.814  0.1232238E-03  0.1516057E-02  0.1598012E-02
   169.304  0.2997832E-02  0.1491899E-01  0.2999747E-01     5.813  0.1238542E-03  0.1517710E-02  0.1609256E-02
   169.308  0.2997642E-02  0.1492133E-01  0.3000690E-01     5.813  0.1243814E-03  0.1519291E-02  0.1623776E-02
   169.311  0.2997493E-02  0.1492543E-01  0.3002386E-01     5.813  0.1247940E-03  0.1524506E-02  0.1641417E-02
   169.315  0.2997383E-02  0.1492711E-01  0.3004282E-01     5.813  0.1250834E-03  0.1528399E-02  0.1660981E-02
   169.319  0.2997296E-02  0.1492754E-01  0.3006041E-01     5.813  0.1252425E-03  0.1532811E-02  0.1682917E-02
   169.323  0.2997228E-02  0.1492398E-01  0.3007599E-01     5.813  0.1252638E-03  0.1531757E-02  0.1709835E-02
   169.327  0.2997181E-02  0.1491760E-01  0.3009001E-01     5.813  0.1251492E-03  0.1526463E-02  0.1737853E-02
   169.331  0.2997157E-02  0.1491583E-01  0.3010843E-01     5.813  0.1249072E-03  0.1521501E-02  0.1757018E-02
   169.335  0.2997176E-02  0.1491335E-01  0.3012700E-01     5.813  0.1245752E-03  0.1514349E-02  0.1776148E-02
   169.338  0.2997239E-02  0.1491265E-01  0.3015338E-01     5.813  0.1241655E-03  0.1505283E-02  0.1802530E-02
   169.342  0.2997342E-02  0.1491293E-01  0.3018026E-01     5.813  0.1236871E-03  0.1494122E-02  0.1829551E-02
   169.346  0.2997483E-02  0.1491049E-01  0.3020146E-01     5.813  0.1231520E-03  0.1482150E-02  0.1863781E-02
   169.350  0.2997658E-02  0.1490622E-01  0.3022421E-01     5.813  0.1225723E-03  0.1469656E-02  0.1891677E-02
   169.354  0.2997861E-02  0.1490238E-01  0.3024515E-01     5.813  0.1219611E-03  0.1458511E-02  0.1917365E-02
   169.358  0.2998088E-02  0.1489386E-01  0.3026277E-01     5.813  0.1213328E-03  0.1445158E-02  0.1942377E-02
   169.362  0.2998330E-02  0.1488507E-01  0.3027728E-01     5.813  0.1207019E-03  0.1432267E-02  0.1964711E-02
   169.366  0.2998577E-02  0.1487503E-01  0.3028744E-01     5.813  0.1200847E-03  0.1419427E-02  0.1983366E-02
   169.369  0.2998819E-02  0.1486549E-01  0.3029465E-01     5.813  0.1194960E-03  0.1409242E-02  0.1996686E-02
   169.373  0.2999055E-02  0.1485750E-01  0.3030054E-01     5.813  0.1189419E-03  0.1401911E-02  0.2005419E-02
   169.377  0.2999300E-02  0.1484634E-01  0.3030854E-01     5.813  0.1184123E-03  0.1395205E-02  0.2011683E-02
   169.381  0.2999546E-02  0.1483695E-01  0.3031210E-01     5.813  0.1179177E-03  0.1391230E-02  0.2013432E-02
   169.385  0.2999777E-02  0.1482896E-01  0.3031350E-01     5.813  0.1174696E-03  0.1390259E-02  0.2010358E-02
   169.389  0.2999962E-02  0.1481693E-01  0.3030821E-01     5.813  0.1170791E-03  0.1388541E-02  0.2004604E-02
   169.393  0.3000095E-02  0.1481138E-01  0.3030003E-01     5.812  0.1167549E-03  0.1393485E-02  0.1992249E-02
   169.396  0.3000171E-02  0.1480767E-01  0.3029076E-01     5.812  0.1165049E-03  0.1401229E-02  0.1972104E-02
   169.400  0.3000189E-02  0.1480582E-01  0.3027491E-01     5.812  0.1163356E-03  0.1412009E-02  0.1951410E-02
   169.404  0.3000145E-02  0.1480317E-01  0.3025475E-01     5.812  0.1162513E-03  0.1423184E-02  0.1927634E-02
   169.408  0.3000052E-02  0.1480147E-01  0.3023331E-01     5.812  0.1162369E-03  0.1435477E-02  0.1902695E-02
   169.412  0.2999951E-02  0.1480140E-01  0.3021457E-01     5.812  0.1162336E-03  0.1448189E-02  0.1880505E-02
   169.416  0.2999843E-02  0.1480629E-01  0.3020420E-01     5.812  0.1162407E-03  0.1451107E-02  0.1865399E-02
   169.420  0.2999733E-02  0.1481277E-01  0.3019654E-01     5.812  0.1162586E-03  0.1455548E-02  0.1855748E-02
   169.423  0.2999622E-02  0.1482025E-01  0.3019220E-01     5.812  0.1162858E-03  0.1461002E-02  0.1847836E-02
   169.427  0.2999498E-02  0.1482675E-01  0.3019044E-01     5.812  0.1163175E-03  0.1466663E-02  0.1840977E-02
   169.431  0.2999362E-02  0.1483628E-01  0.3018877E-01     5.812  0.1163500E-03  0.1474278E-02  0.1834237E-02
   169.435  0.2999216E-02  0.1484910E-01  0.3019304E-01     5.812  0.1163819E-03  0.1484369E-02  0.1827333E-02
   169.439  0.2999067E-02  0.1486302E-01  0.3019752E-01     5.812  0.1164113E-03  0.1494863E-02  0.1821117E-02
   169.443  0.2998921E-02  0.1487392E-01  0.3020133E-01     5.812  0.1164349E-03  0.1504519E-02  0.1814801E-02
   169.447  0.2998795E-02  0.1488148E-01  0.3020375E-01     5.812  0.1164465E-03  0.1511742E-02  0.1808670E-02
   169.451  0.2998682E-02  0.1488910E-01  0.3020690E-01     5.812  0.1164429E-03  0.1517388E-02  0.1801260E-02
   169.454  0.2998553E-02  0.1489500E-01  0.3020792E-01     5.812  0.1164139E-03  0.1523099E-02  0.1790888E-02
   169.458  0.2998407E-02  0.1489822E-01  0.3020346E-01     5.812  0.1163598E-03  0.1527072E-02  0.1777845E-02
   169.462  0.2998248E-02  0.1489922E-01  0.3019395E-01     5.812  0.1162831E-03  0.1529194E-02  0.1764559E-02
   169.466  0.2998076E-02  0.1489922E-01  0.3018328E-01     5.812  0.1161868E-03  0.1530460E-02  0.1750227E-02
   169.470  0.2997896E-02  0.1489756E-01  0.3016972E-01     5.812  0.1160746E-03  0.1530424E-02  0.1739912E-02
   169.474  0.2997710E-02  0.1490103E-01  0.3016309E-01     5.812  0.1159518E-03  0.1514623E-02  0.1732439E-02
   169.478  0.2997523E-02  0.1491314E-01  0.3016132E-01     5.811  0.1158219E-03  0.1477435E-02  0.1729800E-02
   169.481  0.2997346E-02  0.1492355E-01  0.3016280E-01     5.811  0.1156878E-03  0.1440489E-02  0.1727413E-02
   169.485  0.2997194E-02  0.1493154E-01  0.3016557E-01     5.811  0.1155576E-03  0.1404592E-02  0.1724744E-02
   169.489  0.2997071E-02  0.1493789E-01  0.3016876E-01     5.811  0.1154346E-03  0.1371161E-02  0.1724531E-02
   169.493  0.2996979E-02  0.1494231E-01  0.3017300E-01     5.811  0.1153223E-03  0.1341362E-02  0.1725653E-02
   169.497  0.2996918E-02  0.1494484E-01  0.3017802E-01     5.811  0.1152234E-03  0.1314633E-02  0.1725719E-02
   169.501  0.2996869E-02  0.1494794E-01  0.3018378E-01     5.811  0.1151667E-03  0.1290395E-02  0.1726503E-02
   169.505  0.2996818E-02  0.1494924E-01  0.3018745E-01     5.811  0.1151436E-03  0.1271859E-02  0.1726288E-02
   169.508  0.2996750E-02  0.1494927E-01  0.3018746E-01     5.811  0.1151280E-03  0.1259115E-02  0.1725716E-02
   169.512  0.2996665E-02  0.1494809E-01  0.3018560E-01     5.811  0.1151195E-03  0.1251864E-02  0.1726673E-02
   169.516  0.2996559E-02  0.1494475E-01  0.3018050E-01     5.811  0.1151168E-03  0.1250441E-02  0.1728323E-02
   169.520  0.2996424E-02  0.1494075E-01  0.3017113E-01     5.811  0.1151177E-03  0.1254782E-02  0.1728553E-02
   169.524  0.2996263E-02  0.1494060E-01  0.3016389E-01     5.811  0.1151224E-03  0.1258054E-02  0.1727764E-02
   169.528  0.2996078E-02  0.1494058E-01  0.3015710E-01     5.811  0.1151307E-03  0.1260572E-02  0.1727444E-02
   169.532  0.2995873E-02  0.1493962E-01  0.3014648E-01     5.811  0.1151429E-03  0.1265363E-02  0.1726723E-02
   169.535  0.2995653E-02  0.1493461E-01  0.3013612E-01     5.811  0.1151582E-03  0.1270851E-02  0.1728672E-02
   169.539  0.2995416E-02  0.1493089E-01  0.3012236E-01     5.811  0.1151720E-03  0.1280434E-02  0.1727861E-02
   169.543  0.2995178E-02  0.1492340E-01  0.3010555E-01     5.811  0.1151818E-03  0.1290227E-02  0.1724120E-02
   169.547  0.2994948E-02  0.1491396E-01  0.3008901E-01     5.811  0.1151884E-03  0.1300151E-02  0.1716457E-02
   169.551  0.2994731E-02  0.1490660E-01  0.3007566E-01     5.811  0.1151918E-03  0.1304983E-02  0.1709077E-02
   169.555  0.2994530E-02  0.1489815E-01  0.3006450E-01     5.810  0.1151919E-03  0.1306708E-02  0.1701963E-02
   169.559  0.2994350E-02  0.1488645E-01  0.3005217E-01     5.810  0.1151887E-03  0.1307216E-02  0.1691711E-02
   169.563  0.2994195E-02  0.1487183E-01  0.3003872E-01     5.810  0.1151823E-03  0.1306255E-02  0.1679489E-02
   169.566  0.2994066E-02  0.1485562E-01  0.3002398E-01     5.810  0.1151723E-03  0.1301933E-02  0.1666546E-02
   169.570  0.2993967E-02  0.1483610E-01  0.3000767E-01     5.810  0.1151588E-03  0.1297846E-02  0.1650950E-02
   169.574  0.2993898E-02  0.1482010E-01  0.2999833E-01     5.810  0.1151424E-03  0.1296170E-02  0.1623062E-02
   169.578  0.2993861E-02  0.1481107E-01  0.2999586E-01     5.810  0.1151224E-03  0.1292973E-02  0.1593771E-02
   169.582  0.2993807E-02  0.1481047E-01  0.2999645E-01     5.810  0.1150172E-03  0.1292006E-02  0.1573622E-02
   169.586  0.2993658E-02  0.1480978E-01  0.2998953E-01     5.810  0.1146972E-03  0.1292058E-02  0.1575125E-02
   169.590  0.2993424E-02  0.1480875E-01  0.2997442E-01     5.810  0.1141716E-03  0.1293384E-02  0.1598546E-02
   169.593  0.2993123E-02  0.1480851E-01  0.2995815E-01     5.810  0.1134559E-03  0.1292642E-02  0.1637817E-02
   169.597  0.2992763E-02  0.1480874E-01  0.2993394E-01     5.810  0.1125674E-03  0.1289939E-02  0.1689165E-02
   169.601  0.2992350E-02  0.1481197E-01  0.2991078E-01     5.810  0.1115287E-03  0.1280339E-02  0.1751870E-02
   169.605  0.2991894E-02  0.1481269E-01  0.2988529E-01     5.810  0.1103648E-03  0.1275020E-02  0.1814137E-02
   169.609  0.2991403E-02  0.1481171E-01  0.2986037E-01     5.810  0.1091045E-03  0.1273649E-02  0.1876237E-02
   169.613  0.2990877E-02  0.1480960E-01  0.2983564E-01     5.810  0.1077772E-03  0.1276289E-02  0.1932803E-02
   169.617  0.2990343E-02  0.1481304E-01  0.2981804E-01     5.810  0.1064196E-03  0.1279565E-02  0.1975877E-02
   169.620  0.2989831E-02  0.1481959E-01  0.2980785E-01     5.810  0.1050687E-03  0.1277102E-02  0.2013223E-02
   169.624  0.2989352E-02  0.1482143E-01  0.2979725E-01     5.810  0.1037582E-03  0.1275266E-02  0.2049308E-02
   169.628  0.2988887E-02  0.1482585E-01  0.2978685E-01     5.810  0.1025019E-03  0.1270959E-02  0.2084227E-02
   169.632  0.2988430E-02  0.1483837E-01  0.2979521E-01     5.810  0.1013328E-03  0.1269931E-02  0.2083737E-02
   169.636  0.2987988E-02  0.1485058E-01  0.2980526E-01     5.809  0.1002809E-03  0.1270400E-02  0.2071148E-02
   169.640  0.2987566E-02  0.1486232E-01  0.2981811E-01     5.809  0.9937178E-04  0.1266399E-02  0.2053550E-02
   169.644  0.2987165E-02  0.1487259E-01  0.2982946E-01     5.809  0.9862445E-04  0.1259092E-02  0.2031326E-02
   169.648  0.2986797E-02  0.1487867E-01  0.2984048E-01     5.809  0.9805656E-04  0.1248860E-02  0.2007700E-02
   169.651  0.2986471E-02  0.1487885E-01  0.2984528E-01     5.809  0.9768064E-04  0.1235625E-02  0.1975737E-02
   169.655  0.2986195E-02  0.1487742E-01  0.2985094E-01     5.809  0.9750621E-04  0.1220814E-02  0.1935994E-02
   169.659  0.2985975E-02  0.1487667E-01  0.2986328E-01     5.809  0.9753938E-04  0.1208080E-02  0.1885151E-02
   169.663  0.2985851E-02  0.1488997E-01  0.2989594E-01     5.809  0.9777219E-04  0.1206746E-02  0.1803644E-02
   169.667  0.2985837E-02  0.1490325E-01  0.2993555E-01     5.809  0.9819566E-04  0.1206196E-02  0.1713911E-02
   169.671  0.2985931E-02  0.1491411E-01  0.2997994E-01     5.809  0.9879848E-04  0.1206236E-02  0.1619960E-02
   169.675  0.2986132E-02  0.1492292E-01  0.3002787E-01     5.809  0.9956511E-04  0.1204420E-02  0.1524864E-02
   169.678  0.2986435E-02  0.1493316E-01  0.3007643E-01     5.809  0.1004793E-03  0.1206513E-02  0.1428006E-02
   169.682  0.2986841E-02  0.1493559E-01  0.3012566E-01     5.809  0.1015253E-03  0.1203734E-02  0.1334130E-02
   169.686  0.2987338E-02  0.1493491E-01  0.3017383E-01     5.809  0.1026815E-03  0.1201205E-02  0.1245743E-02
   169.690  0.2987909E-02  0.1493169E-01  0.3021869E-01     5.809  0.1039229E-03  0.1197774E-02  0.1166380E-02
   169.694  0.2988537E-02  0.1492906E-01  0.3025915E-01     5.809  0.1052229E-03  0.1196365E-02  0.1094088E-02
   169.698  0.2989206E-02  0.1492175E-01  0.3029411E-01     5.809  0.1065532E-03  0.1192642E-02  0.1032659E-02
   169.702  0.2989910E-02  0.1491140E-01  0.3032261E-01     5.809  0.1078894E-03  0.1188858E-02  0.9815366E-03
   169.706  0.2990616E-02  0.1489923E-01  0.3034446E-01     5.809  0.1091954E-03  0.1184970E-02  0.9411264E-03
   169.709  0.2991303E-02  0.1488916E-01  0.3036142E-01     5.809  0.1104408E-03  0.1183999E-02  0.9051034E-03
   169.713  0.2991954E-02  0.1488748E-01  0.3036913E-01     5.809  0.1115964E-03  0.1189613E-02  0.8707723E-03
   169.717  0.2992552E-02  0.1487603E-01  0.3036686E-01     5.808  0.1126354E-03  0.1190842E-02  0.8449225E-03
   169.721  0.2993081E-02  0.1486647E-01  0.3035395E-01     5.808  0.1135317E-03  0.1192684E-02  0.8224071E-03
   169.725  0.2993527E-02  0.1485996E-01  0.3033765E-01     5.808  0.1142627E-03  0.1197293E-02  0.8135052E-03
   169.729  0.2993879E-02  0.1485283E-01  0.3031368E-01     5.808  0.1148097E-03  0.1202587E-02  0.8153549E-03
   169.733  0.2994127E-02  0.1484536E-01  0.3028245E-01     5.808  0.1151572E-03  0.1207845E-02  0.8277118E-03
   169.736  0.2994264E-02  0.1483754E-01  0.3024172E-01     5.808  0.1152941E-03  0.1213195E-02  0.8517437E-03
   169.740  0.2994364E-02  0.1482798E-01  0.3020130E-01     5.808  0.1153599E-03  0.1216789E-02  0.8793714E-03
   169.744  0.2994467E-02  0.1482010E-01  0.3016671E-01     5.808  0.1154282E-03  0.1221778E-02  0.9014014E-03
   169.748  0.2994568E-02  0.1481354E-01  0.3013488E-01     5.808  0.1154970E-03  0.1226595E-02  0.9196244E-03
   169.752  0.2994664E-02  0.1480790E-01  0.3010718E-01     5.808  0.1155632E-03  0.1231565E-02  0.9346964E-03
   169.756  0.2994752E-02  0.1480202E-01  0.3008283E-01     5.808  0.1156236E-03  0.1235273E-02  0.9447882E-03
   169.760  0.2994827E-02  0.1479817E-01  0.3006027E-01     5.808  0.1156751E-03  0.1238981E-02  0.9543396E-03
   169.764  0.2994891E-02  0.1479787E-01  0.3004405E-01     5.808  0.1157154E-03  0.1242847E-02  0.9616007E-03
   169.767  0.2994947E-02  0.1480492E-01  0.3003554E-01     5.808  0.1157419E-03  0.1235309E-02  0.9697164E-03
   169.771  0.2995001E-02  0.1481282E-01  0.3003069E-01     5.808  0.1157518E-03  0.1225109E-02  0.9792781E-03
   169.775  0.2995054E-02  0.1481909E-01  0.3002698E-01     5.808  0.1157437E-03  0.1216668E-02  0.9922538E-03
   169.779  0.2995105E-02  0.1482409E-01  0.3002045E-01     5.808  0.1157169E-03  0.1209630E-02  0.1006034E-02
   169.783  0.2995158E-02  0.1482760E-01  0.3001281E-01     5.808  0.1156838E-03  0.1204585E-02  0.1021134E-02
   169.787  0.2995234E-02  0.1483083E-01  0.3000593E-01     5.808  0.1156824E-03  0.1201525E-02  0.1033837E-02
   169.791  0.2995335E-02  0.1483279E-01  0.3000136E-01     5.808  0.1156933E-03  0.1199717E-02  0.1044933E-02
   169.794  0.2995462E-02  0.1483310E-01  0.2999524E-01     5.807  0.1157101E-03  0.1200590E-02  0.1055368E-02
   169.798  0.2995619E-02  0.1483249E-01  0.2999100E-01     5.807  0.1157334E-03  0.1203387E-02  0.1065682E-02
   169.802  0.2995805E-02  0.1483116E-01  0.2998830E-01     5.807  0.1157631E-03  0.1206579E-02  0.1076515E-02
   169.806  0.2996014E-02  0.1482892E-01  0.2998604E-01     5.807  0.1157993E-03  0.1212275E-02  0.1088025E-02
   169.810  0.2996242E-02  0.1482753E-01  0.2998676E-01     5.807  0.1158418E-03  0.1219015E-02  0.1100833E-02
   169.814  0.2996481E-02  0.1482559E-01  0.2998575E-01     5.807  0.1158902E-03  0.1226061E-02  0.1111548E-02
   169.818  0.2996729E-02  0.1482385E-01  0.2998654E-01     5.807  0.1159395E-03  0.1231590E-02  0.1122071E-02
   169.821  0.2996981E-02  0.1482786E-01  0.2998985E-01     5.807  0.1159868E-03  0.1230000E-02  0.1133539E-02
   169.825  0.2997221E-02  0.1482855E-01  0.2999248E-01     5.807  0.1160342E-03  0.1227651E-02  0.1142635E-02
   169.829  0.2997414E-02  0.1482969E-01  0.2999073E-01     5.807  0.1160509E-03  0.1224763E-02  0.1155065E-02
   169.833  0.2997543E-02  0.1483140E-01  0.2998212E-01     5.807  0.1160210E-03  0.1221877E-02  0.1173474E-02
   169.837  0.2997605E-02  0.1483272E-01  0.2996885E-01     5.807  0.1159446E-03  0.1218980E-02  0.1193302E-02
   169.841  0.2997600E-02  0.1483429E-01  0.2995165E-01     5.807  0.1158248E-03  0.1215913E-02  0.1216283E-02
   169.845  0.2997525E-02  0.1483744E-01  0.2993207E-01     5.807  0.1156781E-03  0.1212152E-02  0.1240223E-02
   169.849  0.2997371E-02  0.1484126E-01  0.2990977E-01     5.807  0.1155217E-03  0.1208820E-02  0.1262591E-02
   169.852  0.2997141E-02  0.1484524E-01  0.2988624E-01     5.807  0.1153592E-03  0.1206132E-02  0.1280847E-02
   169.856  0.2996841E-02  0.1485245E-01  0.2986381E-01     5.807  0.1151939E-03  0.1205143E-02  0.1293051E-02
   169.860  0.2996472E-02  0.1486476E-01  0.2984495E-01     5.807  0.1150293E-03  0.1206094E-02  0.1295264E-02
   169.864  0.2996044E-02  0.1487767E-01  0.2982774E-01     5.807  0.1148691E-03  0.1206674E-02  0.1297820E-02
   169.868  0.2995597E-02  0.1488917E-01  0.2981100E-01     5.806  0.1147266E-03  0.1206899E-02  0.1296365E-02
   169.872  0.2995157E-02  0.1490028E-01  0.2979960E-01     5.806  0.1146102E-03  0.1207941E-02  0.1296389E-02
   169.876  0.2994732E-02  0.1490898E-01  0.2979480E-01     5.806  0.1145235E-03  0.1207548E-02  0.1294774E-02
   169.879  0.2994332E-02  0.1491507E-01  0.2979172E-01     5.806  0.1144682E-03  0.1206310E-02  0.1294624E-02
   169.883  0.2993965E-02  0.1491934E-01  0.2979215E-01     5.806  0.1144458E-03  0.1204626E-02  0.1293577E-02
   169.887  0.2993638E-02  0.1492106E-01  0.2979702E-01     5.806  0.1144577E-03  0.1202821E-02  0.1288636E-02
   169.891  0.2993359E-02  0.1492122E-01  0.2980539E-01     5.806  0.1145037E-03  0.1201003E-02  0.1280353E-02
   169.895  0.2993132E-02  0.1491709E-01  0.2981548E-01     5.806  0.1145823E-03  0.1198004E-02  0.1272641E-02
   169.899  0.2992963E-02  0.1491298E-01  0.2982604E-01     5.806  0.1146918E-03  0.1194684E-02  0.1263321E-02
   169.903  0.2992856E-02  0.1490660E-01  0.2983852E-01     5.806  0.1148249E-03  0.1189940E-02  0.1252761E-02
   169.907  0.2992815E-02  0.1489713E-01  0.2985231E-01     5.806  0.1149785E-03  0.1185709E-02  0.1239528E-02
   169.910  0.2992827E-02  0.1488491E-01  0.2986605E-01     5.806  0.1151676E-03  0.1181138E-02  0.1224341E-02
   169.914  0.2992885E-02  0.1486869E-01  0.2987720E-01     5.806  0.1153966E-03  0.1180512E-02  0.1208135E-02
   169.918  0.2992988E-02  0.1485758E-01  0.2989018E-01     5.806  0.1156605E-03  0.1177111E-02  0.1194669E-02
   169.922  0.2993131E-02  0.1484687E-01  0.2990336E-01     5.806  0.1159537E-03  0.1173851E-02  0.1182118E-02
   169.926  0.2993312E-02  0.1483678E-01  0.2991957E-01     5.806  0.1162686E-03  0.1171443E-02  0.1165574E-02
   169.930  0.2993525E-02  0.1482948E-01  0.2993825E-01     5.806  0.1165985E-03  0.1173489E-02  0.1141856E-02
   169.934  0.2993763E-02  0.1482160E-01  0.2995581E-01     5.806  0.1169357E-03  0.1175907E-02  0.1115490E-02
   169.938  0.2994022E-02  0.1481495E-01  0.2997280E-01     5.806  0.1172723E-03  0.1176946E-02  0.1093307E-02
   169.941  0.2994293E-02  0.1480853E-01  0.2998576E-01     5.806  0.1176000E-03  0.1177539E-02  0.1073717E-02
   169.945  0.2994570E-02  0.1480484E-01  0.2999853E-01     5.805  0.1179124E-03  0.1179333E-02  0.1059572E-02
   169.949  0.2994845E-02  0.1480227E-01  0.3001228E-01     5.805  0.1182004E-03  0.1179845E-02  0.1050973E-02
   169.953  0.2995119E-02  0.1479884E-01  0.3002472E-01     5.805  0.1184607E-03  0.1180313E-02  0.1044566E-02
   169.957  0.2995388E-02  0.1479529E-01  0.3003417E-01     5.805  0.1186871E-03  0.1179571E-02  0.1042678E-02
   169.961  0.2995645E-02  0.1479123E-01  0.3003716E-01     5.805  0.1188755E-03  0.1178699E-02  0.1046605E-02
   169.965  0.2995884E-02  0.1478700E-01  0.3003897E-01     5.805  0.1190194E-03  0.1177885E-02  0.1054266E-02
   169.969  0.2996097E-02  0.1478252E-01  0.3003950E-01     5.805  0.1191160E-03  0.1177302E-02  0.1065724E-02
   169.972  0.2996280E-02  0.1477816E-01  0.3003806E-01     5.805  0.1191626E-03  0.1176014E-02  0.1079498E-02
   169.976  0.2996427E-02  0.1477542E-01  0.3003286E-01     5.805  0.1191576E-03  0.1171983E-02  0.1099061E-02
   169.980  0.2996534E-02  0.1477192E-01  0.3002495E-01     5.805  0.1191009E-03  0.1168453E-02  0.1123428E-02
   169.984  0.2996604E-02  0.1477056E-01  0.3001290E-01     5.805  0.1190038E-03  0.1167448E-02  0.1147355E-02
   169.988  0.2996657E-02  0.1476860E-01  0.3000065E-01     5.805  0.1189047E-03  0.1165012E-02  0.1169710E-02
   169.992  0.2996706E-02  0.1476507E-01  0.2998854E-01     5.805  0.1188026E-03  0.1160811E-02  0.1190466E-02
   169.996  0.2996755E-02  0.1476127E-01  0.2998023E-01     5.805  0.1186992E-03  0.1156663E-02  0.1206205E-02
   169.999  0.2996801E-02  0.1475835E-01  0.2997065E-01     5.805  0.1185961E-03  0.1153425E-02  0.1220565E-02
   170.003  0.2996843E-02  0.1475815E-01  0.2996310E-01     5.805  0.1184961E-03  0.1146129E-02  0.1230661E-02
   170.007  0.2996883E-02  0.1475536E-01  0.2995707E-01     5.805  0.1183798E-03  0.1144569E-02  0.1237237E-02
   170.011  0.2996919E-02  0.1475197E-01  0.2995184E-01     5.805  0.1182437E-03  0.1143009E-02  0.1245208E-02
   170.015  0.2996950E-02  0.1474805E-01  0.2994504E-01     5.805  0.1180914E-03  0.1142753E-02  0.1253400E-02
   170.019  0.2996975E-02  0.1474412E-01  0.2993979E-01     5.805  0.1179257E-03  0.1141366E-02  0.1259660E-02
   170.023  0.2996991E-02  0.1474038E-01  0.2993539E-01     5.804  0.1177573E-03  0.1138861E-02  0.1262327E-02
   170.027  0.2996954E-02  0.1473641E-01  0.2992680E-01     5.804  0.1176594E-03  0.1136893E-02  0.1261096E-02
   170.030  0.2996855E-02  0.1473386E-01  0.2991528E-01     5.804  0.1176524E-03  0.1134188E-02  0.1254770E-02
   170.034  0.2996695E-02  0.1473377E-01  0.2990123E-01     5.804  0.1177351E-03  0.1130878E-02  0.1243977E-02
   170.038  0.2996476E-02  0.1473400E-01  0.2988409E-01     5.804  0.1179065E-03  0.1127677E-02  0.1229927E-02
   170.042  0.2996204E-02  0.1473396E-01  0.2986591E-01     5.804  0.1181626E-03  0.1125080E-02  0.1213065E-02
   170.046  0.2995883E-02  0.1473365E-01  0.2984396E-01     5.804  0.1184982E-03  0.1121974E-02  0.1191097E-02
   170.050  0.2995519E-02  0.1473291E-01  0.2982285E-01     5.804  0.1189056E-03  0.1118813E-02  0.1174089E-02
   170.054  0.2995116E-02  0.1473254E-01  0.2980261E-01     5.804  0.1193670E-03  0.1116597E-02  0.1154456E-02
   170.058  0.2994659E-02  0.1473495E-01  0.2978278E-01     5.804  0.1198345E-03  0.1116558E-02  0.1137333E-02
   170.061  0.2994155E-02  0.1473932E-01  0.2976520E-01     5.804  0.1202952E-03  0.1118205E-02  0.1123145E-02
   170.065  0.2993615E-02  0.1474745E-01  0.2975162E-01     5.804  0.1207403E-03  0.1121174E-02  0.1112896E-02
   170.069  0.2993053E-02  0.1475669E-01  0.2974170E-01     5.804  0.1211575E-03  0.1126294E-02  0.1102114E-02
   170.073  0.2992492E-02  0.1476563E-01  0.2973804E-01     5.804  0.1215177E-03  0.1132733E-02  0.1096180E-02
   170.077  0.2991949E-02  0.1477396E-01  0.2973946E-01     5.804  0.1218087E-03  0.1138273E-02  0.1095916E-02
   170.081  0.2991434E-02  0.1478225E-01  0.2974591E-01     5.804  0.1220233E-03  0.1144893E-02  0.1100516E-02
   170.085  0.2990956E-02  0.1478881E-01  0.2975371E-01     5.804  0.1221554E-03  0.1152688E-02  0.1107002E-02
   170.089  0.2990510E-02  0.1479614E-01  0.2976458E-01     5.804  0.1221859E-03  0.1158745E-02  0.1115155E-02
   170.092  0.2990101E-02  0.1480463E-01  0.2977785E-01     5.804  0.1221106E-03  0.1164462E-02  0.1127243E-02
   170.096  0.2989739E-02  0.1481207E-01  0.2979569E-01     5.803  0.1219310E-03  0.1169801E-02  0.1144797E-02
   170.100  0.2989430E-02  0.1481592E-01  0.2981762E-01     5.803  0.1216514E-03  0.1173606E-02  0.1162727E-02
   170.104  0.2989170E-02  0.1481731E-01  0.2983708E-01     5.803  0.1212972E-03  0.1174641E-02  0.1177849E-02
   170.108  0.2988962E-02  0.1481687E-01  0.2985992E-01     5.803  0.1208814E-03  0.1172850E-02  0.1189761E-02
   170.112  0.2988808E-02  0.1481538E-01  0.2987979E-01     5.803  0.1204141E-03  0.1168656E-02  0.1209876E-02
   170.116  0.2988712E-02  0.1481436E-01  0.2990147E-01     5.803  0.1199058E-03  0.1162202E-02  0.1233486E-02
   170.120  0.2988675E-02  0.1481095E-01  0.2992207E-01     5.803  0.1193684E-03  0.1155539E-02  0.1256537E-02
   170.123  0.2988697E-02  0.1480526E-01  0.2994039E-01     5.803  0.1188157E-03  0.1147180E-02  0.1282224E-02
   170.127  0.2988771E-02  0.1479774E-01  0.2995678E-01     5.803  0.1182680E-03  0.1136059E-02  0.1307854E-02
   170.131  0.2988893E-02  0.1478739E-01  0.2997309E-01     5.803  0.1177408E-03  0.1123650E-02  0.1335067E-02
   170.135  0.2989061E-02  0.1477386E-01  0.2998285E-01     5.803  0.1172458E-03  0.1109356E-02  0.1353878E-02
   170.139  0.2989269E-02  0.1475762E-01  0.2998966E-01     5.803  0.1167948E-03  0.1095030E-02  0.1370040E-02
   170.143  0.2989511E-02  0.1474353E-01  0.2999757E-01     5.803  0.1163988E-03  0.1081980E-02  0.1378183E-02
   170.147  0.2989781E-02  0.1473259E-01  0.3000746E-01     5.803  0.1160661E-03  0.1073100E-02  0.1375039E-02
   170.151  0.2990073E-02  0.1471930E-01  0.3001595E-01     5.803  0.1158056E-03  0.1064355E-02  0.1365973E-02
   170.154  0.2990377E-02  0.1470494E-01  0.3001925E-01     5.803  0.1156227E-03  0.1055701E-02  0.1356221E-02
   170.158  0.2990687E-02  0.1468975E-01  0.3001912E-01     5.803  0.1155214E-03  0.1047358E-02  0.1343570E-02
   170.162  0.2991004E-02  0.1467383E-01  0.3001534E-01     5.802  0.1155039E-03  0.1039517E-02  0.1328067E-02
   170.166  0.2991322E-02  0.1465981E-01  0.3001361E-01     5.802  0.1155703E-03  0.1033805E-02  0.1314726E-02
   170.170  0.2991634E-02  0.1464749E-01  0.3001195E-01     5.802  0.1157182E-03  0.1029570E-02  0.1304412E-02
   170.174  0.2991930E-02  0.1463576E-01  0.3000397E-01     5.802  0.1159436E-03  0.1025713E-02  0.1289654E-02
   170.178  0.2992203E-02  0.1462805E-01  0.2999963E-01     5.802  0.1162403E-03  0.1027303E-02  0.1264189E-02
   170.181  0.2992445E-02  0.1462105E-01  0.2999159E-01     5.802  0.1166001E-03  0.1027890E-02  0.1242952E-02
   170.185  0.2992663E-02  0.1461535E-01  0.2998259E-01     5.802  0.1169941E-03  0.1024963E-02  0.1222239E-02
   170.189  0.2992894E-02  0.1460899E-01  0.2997613E-01     5.802  0.1173415E-03  0.1022701E-02  0.1209980E-02
   170.193  0.2993095E-02  0.1460293E-01  0.2996571E-01     5.802  0.1176336E-03  0.1020172E-02  0.1203774E-02
   170.197  0.2993229E-02  0.1459745E-01  0.2995177E-01     5.802  0.1178679E-03  0.1018366E-02  0.1204157E-02
   170.201  0.2993293E-02  0.1459235E-01  0.2993253E-01     5.802  0.1180388E-03  0.1016808E-02  0.1209290E-02
   170.205  0.2993281E-02  0.1458801E-01  0.2990675E-01     5.802  0.1181449E-03  0.1014835E-02  0.1219555E-02
   170.209  0.2993186E-02  0.1458452E-01  0.2987554E-01     5.802  0.1181868E-03  0.1013671E-02  0.1233061E-02
   170.213  0.2993029E-02  0.1458196E-01  0.2984072E-01     5.802  0.1181956E-03  0.1012110E-02  0.1248587E-02
   170.216  0.2992823E-02  0.1458264E-01  0.2980509E-01     5.802  0.1181922E-03  0.1006278E-02  0.1263065E-02
   170.220  0.2992574E-02  0.1457983E-01  0.2977172E-01     5.802  0.1181784E-03  0.1008351E-02  0.1277218E-02
   170.224  0.2992285E-02  0.1457815E-01  0.2973800E-01     5.802  0.1181552E-03  0.1011865E-02  0.1290918E-02
   170.228  0.2991961E-02  0.1457897E-01  0.2970700E-01     5.802  0.1181293E-03  0.1017439E-02  0.1302106E-02
   170.232  0.2991602E-02  0.1458414E-01  0.2968208E-01     5.802  0.1181098E-03  0.1029103E-02  0.1307470E-02
   170.236  0.2991216E-02  0.1459372E-01  0.2966234E-01     5.801  0.1180968E-03  0.1039610E-02  0.1308340E-02
   170.240  0.2990804E-02  0.1460547E-01  0.2964504E-01     5.801  0.1180917E-03  0.1048597E-02  0.1309526E-02
   170.243  0.2990378E-02  0.1462283E-01  0.2963460E-01     5.801  0.1181030E-03  0.1054244E-02  0.1307254E-02
   170.247  0.2989957E-02  0.1463794E-01  0.2962542E-01     5.801  0.1181386E-03  0.1058775E-02  0.1303000E-02
   170.251  0.2989556E-02  0.1465436E-01  0.2962180E-01     5.801  0.1182002E-03  0.1058606E-02  0.1299276E-02
   170.255  0.2989185E-02  0.1466813E-01  0.2961921E-01     5.801  0.1182845E-03  0.1058684E-02  0.1294752E-02
   170.259  0.2988851E-02  0.1467963E-01  0.2961679E-01     5.801  0.1183895E-03  0.1059327E-02  0.1291073E-02
   170.263  0.2988570E-02  0.1468837E-01  0.2961608E-01     5.801  0.1184996E-03  0.1059389E-02  0.1288274E-02
   170.267  0.2988353E-02  0.1469454E-01  0.2961938E-01     5.801  0.1186015E-03  0.1059747E-02  0.1287901E-02
   170.271  0.2988205E-02  0.1469834E-01  0.2962628E-01     5.801  0.1186929E-03  0.1059692E-02  0.1287372E-02
   170.275  0.2988128E-02  0.1470065E-01  0.2963468E-01     5.801  0.1187714E-03  0.1060066E-02  0.1287286E-02
   170.278  0.2988123E-02  0.1470222E-01  0.2964460E-01     5.801  0.1188364E-03  0.1059336E-02  0.1287594E-02
   170.282  0.2988189E-02  0.1470220E-01  0.2965552E-01     5.801  0.1188865E-03  0.1059985E-02  0.1287757E-02
   170.286  0.2988326E-02  0.1470134E-01  0.2966689E-01     5.801  0.1189177E-03  0.1061397E-02  0.1289888E-02
   170.290  0.2988533E-02  0.1469879E-01  0.2968103E-01     5.801  0.1189250E-03  0.1061952E-02  0.1292277E-02
   170.294  0.2988805E-02  0.1469647E-01  0.2969539E-01     5.801  0.1189081E-03  0.1061419E-02  0.1295177E-02
   170.298  0.2989134E-02  0.1469190E-01  0.2971064E-01     5.801  0.1188692E-03  0.1059150E-02  0.1299233E-02
   170.302  0.2989511E-02  0.1468934E-01  0.2972335E-01     5.801  0.1188098E-03  0.1059760E-02  0.1303414E-02
   170.306  0.2989925E-02  0.1468671E-01  0.2973534E-01     5.801  0.1187304E-03  0.1059947E-02  0.1305006E-02
   170.309  0.2990365E-02  0.1468412E-01  0.2974879E-01     5.801  0.1186335E-03  0.1060396E-02  0.1307073E-02
   170.313  0.2990821E-02  0.1468207E-01  0.2975928E-01     5.801  0.1185217E-03  0.1059971E-02  0.1306441E-02
   170.317  0.2991280E-02  0.1468101E-01  0.2977052E-01     5.800  0.1183961E-03  0.1059161E-02  0.1306036E-02
   170.321  0.2991731E-02  0.1468197E-01  0.2977746E-01     5.800  0.1182599E-03  0.1058533E-02  0.1306424E-02
   170.325  0.2992162E-02  0.1468390E-01  0.2978481E-01     5.800  0.1181150E-03  0.1057688E-02  0.1304227E-02
   170.329  0.2992558E-02  0.1468775E-01  0.2978749E-01     5.800  0.1179647E-03  0.1055832E-02  0.1298803E-02
   170.333  0.2992911E-02  0.1469257E-01  0.2978805E-01     5.800  0.1178117E-03  0.1053694E-02  0.1294116E-02
   170.337  0.2993211E-02  0.1469864E-01  0.2978585E-01     5.800  0.1176582E-03  0.1051898E-02  0.1288375E-02
   170.340  0.2993451E-02  0.1470617E-01  0.2977951E-01     5.800  0.1175079E-03  0.1050750E-02  0.1281078E-02
   170.344  0.2993623E-02  0.1471364E-01  0.2977054E-01     5.800  0.1173635E-03  0.1047213E-02  0.1273189E-02
   170.348  0.2993744E-02  0.1472319E-01  0.2976144E-01     5.800  0.1172270E-03  0.1047963E-02  0.1263215E-02
   170.352  0.2993845E-02  0.1473169E-01  0.2975121E-01     5.800  0.1171010E-03  0.1049613E-02  0.1259199E-02
   170.356  0.2993922E-02  0.1473972E-01  0.2974089E-01     5.800  0.1169874E-03  0.1051562E-02  0.1257330E-02
   170.360  0.2993983E-02  0.1474431E-01  0.2973194E-01     5.800  0.1168849E-03  0.1054280E-02  0.1256215E-02
   170.364  0.2994028E-02  0.1474976E-01  0.2972253E-01     5.800  0.1167940E-03  0.1057583E-02  0.1253793E-02
   170.368  0.2994057E-02  0.1475380E-01  0.2971347E-01     5.800  0.1167173E-03  0.1060428E-02  0.1251627E-02
   170.371  0.2994071E-02  0.1475621E-01  0.2970162E-01     5.800  0.1166609E-03  0.1063508E-02  0.1252775E-02
   170.375  0.2994069E-02  0.1475840E-01  0.2969491E-01     5.800  0.1166271E-03  0.1066028E-02  0.1250957E-02
   170.379  0.2994050E-02  0.1476047E-01  0.2968693E-01     5.800  0.1166169E-03  0.1068630E-02  0.1250481E-02
   170.383  0.2993992E-02  0.1476202E-01  0.2967763E-01     5.800  0.1166374E-03  0.1070862E-02  0.1250637E-02
   170.387  0.2993881E-02  0.1476357E-01  0.2966543E-01     5.800  0.1166849E-03  0.1072616E-02  0.1252686E-02
   170.391  0.2993722E-02  0.1476570E-01  0.2965042E-01     5.800  0.1167429E-03  0.1074050E-02  0.1256650E-02
   170.395  0.2993517E-02  0.1476703E-01  0.2963247E-01     5.800  0.1168085E-03  0.1074460E-02  0.1262336E-02
   170.399  0.2993267E-02  0.1476820E-01  0.2961322E-01     5.800  0.1168798E-03  0.1074905E-02  0.1271653E-02
   170.402  0.2992985E-02  0.1476894E-01  0.2959270E-01     5.800  0.1169541E-03  0.1076403E-02  0.1282900E-02
   170.406  0.2992673E-02  0.1477186E-01  0.2957581E-01     5.800  0.1170290E-03  0.1079486E-02  0.1291064E-02
   170.410  0.2992330E-02  0.1477568E-01  0.2955662E-01     5.800  0.1171037E-03  0.1081440E-02  0.1298051E-02
   170.414  0.2991962E-02  0.1478041E-01  0.2954050E-01     5.799  0.1171762E-03  0.1082323E-02  0.1305742E-02
   170.418  0.2991578E-02  0.1478593E-01  0.2952516E-01     5.799  0.1172458E-03  0.1083794E-02  0.1313335E-02
   170.422  0.2991182E-02  0.1479127E-01  0.2950995E-01     5.799  0.1173150E-03  0.1084780E-02  0.1322494E-02
   170.426  0.2990773E-02  0.1479699E-01  0.2949776E-01     5.799  0.1174007E-03  0.1085571E-02  0.1327209E-02
   170.430  0.2990357E-02  0.1480301E-01  0.2948534E-01     5.799  0.1175021E-03  0.1086176E-02  0.1330941E-02
   170.433  0.2989942E-02  0.1481003E-01  0.2947486E-01     5.799  0.1176195E-03  0.1084743E-02  0.1334212E-02
   170.437  0.2989534E-02  0.1481520E-01  0.2946624E-01     5.799  0.1177530E-03  0.1083963E-02  0.1336335E-02
   170.441  0.2989132E-02  0.1482218E-01  0.2946121E-01     5.799  0.1179171E-03  0.1085622E-02  0.1333539E-02
   170.445  0.2988741E-02  0.1482956E-01  0.2945620E-01     5.799  0.1181129E-03  0.1088879E-02  0.1329709E-02
   170.449  0.2988368E-02  0.1483533E-01  0.2945181E-01     5.799  0.1183362E-03  0.1091912E-02  0.1325744E-02
   170.453  0.2987996E-02  0.1483842E-01  0.2944400E-01     5.799  0.1185427E-03  0.1094093E-02  0.1324846E-02
   170.457  0.2987603E-02  0.1484066E-01  0.2943079E-01     5.799  0.1186804E-03  0.1096371E-02  0.1332810E-02
   170.461  0.2987197E-02  0.1484178E-01  0.2941514E-01     5.799  0.1187489E-03  0.1097997E-02  0.1347260E-02
   170.464  0.2986785E-02  0.1484130E-01  0.2939671E-01     5.799  0.1187483E-03  0.1098752E-02  0.1368609E-02
   170.468  0.2986378E-02  0.1484003E-01  0.2937732E-01     5.799  0.1186817E-03  0.1100999E-02  0.1395011E-02
   170.472  0.2985983E-02  0.1483753E-01  0.2935789E-01     5.799  0.1185531E-03  0.1103234E-02  0.1426262E-02
   170.476  0.2985606E-02  0.1483378E-01  0.2934079E-01     5.799  0.1183679E-03  0.1104862E-02  0.1457578E-02
   170.480  0.2985255E-02  0.1482887E-01  0.2932294E-01     5.799  0.1181327E-03  0.1107080E-02  0.1493735E-02
   170.484  0.2984936E-02  0.1482780E-01  0.2931107E-01     5.799  0.1178544E-03  0.1107827E-02  0.1530605E-02
   170.488  0.2984656E-02  0.1482767E-01  0.2930106E-01     5.799  0.1175402E-03  0.1110923E-02  0.1566101E-02
   170.492  0.2984422E-02  0.1482809E-01  0.2929662E-01     5.799  0.1171976E-03  0.1114722E-02  0.1594623E-02
   170.495  0.2984240E-02  0.1482942E-01  0.2929609E-01     5.799  0.1168341E-03  0.1121043E-02  0.1618999E-02
   170.499  0.2984113E-02  0.1482965E-01  0.2929888E-01     5.799  0.1164572E-03  0.1126249E-02  0.1643429E-02
   170.503  0.2984044E-02  0.1482747E-01  0.2930170E-01     5.799  0.1160748E-03  0.1130064E-02  0.1663302E-02
   170.507  0.2984034E-02  0.1482358E-01  0.2930337E-01     5.799  0.1156944E-03  0.1133376E-02  0.1681121E-02
   170.511  0.2984082E-02  0.1482114E-01  0.2931010E-01     5.799  0.1153226E-03  0.1138678E-02  0.1689846E-02
   170.515  0.2984187E-02  0.1481881E-01  0.2931787E-01     5.799  0.1149665E-03  0.1143142E-02  0.1691304E-02
   170.519  0.2984348E-02  0.1481641E-01  0.2933038E-01     5.799  0.1146324E-03  0.1147542E-02  0.1687834E-02
   170.523  0.2984558E-02  0.1481362E-01  0.2934360E-01     5.798  0.1143259E-03  0.1151777E-02  0.1678671E-02
   170.526  0.2984813E-02  0.1481068E-01  0.2935852E-01     5.798  0.1140518E-03  0.1156201E-02  0.1663833E-02
   170.530  0.2985107E-02  0.1480766E-01  0.2937290E-01     5.798  0.1138155E-03  0.1160096E-02  0.1644491E-02
   170.534  0.2985433E-02  0.1480605E-01  0.2938736E-01     5.798  0.1136207E-03  0.1165395E-02  0.1622101E-02
   170.538  0.2985791E-02  0.1480357E-01  0.2940255E-01     5.798  0.1134713E-03  0.1169884E-02  0.1596991E-02
   170.542  0.2986181E-02  0.1480356E-01  0.2941944E-01     5.798  0.1133706E-03  0.1175912E-02  0.1569331E-02
   170.546  0.2986596E-02  0.1480439E-01  0.2943735E-01     5.798  0.1133236E-03  0.1181407E-02  0.1541292E-02
   170.550  0.2987046E-02  0.1480601E-01  0.2945532E-01     5.798  0.1133290E-03  0.1186025E-02  0.1513160E-02
   170.554  0.2987523E-02  0.1480614E-01  0.2947397E-01     5.798  0.1133867E-03  0.1190023E-02  0.1483253E-02
   170.557  0.2988015E-02  0.1480644E-01  0.2949370E-01     5.798  0.1134943E-03  0.1191352E-02  0.1455271E-02
   170.561  0.2988514E-02  0.1480741E-01  0.2950836E-01     5.798  0.1136493E-03  0.1192983E-02  0.1429681E-02
   170.565  0.2989001E-02  0.1481078E-01  0.2952383E-01     5.798  0.1138474E-03  0.1191760E-02  0.1406250E-02
   170.569  0.2989462E-02  0.1481559E-01  0.2953575E-01     5.798  0.1140836E-03  0.1187606E-02  0.1386866E-02
   170.573  0.2989887E-02  0.1481811E-01  0.2954046E-01     5.798  0.1143515E-03  0.1186211E-02  0.1372189E-02
   170.577  0.2990264E-02  0.1482019E-01  0.2954250E-01     5.798  0.1146440E-03  0.1184761E-02  0.1359374E-02
   170.581  0.2990585E-02  0.1482075E-01  0.2954044E-01     5.798  0.1149530E-03  0.1184027E-02  0.1349494E-02
   170.585  0.2990843E-02  0.1482099E-01  0.2953269E-01     5.798  0.1152700E-03  0.1183412E-02  0.1345428E-02
   170.588  0.2991030E-02  0.1482001E-01  0.2952010E-01     5.798  0.1155863E-03  0.1182522E-02  0.1346032E-02
   170.592  0.2991143E-02  0.1481674E-01  0.2950135E-01     5.798  0.1158930E-03  0.1181941E-02  0.1350923E-02
   170.596  0.2991178E-02  0.1481457E-01  0.2948024E-01     5.798  0.1161815E-03  0.1183046E-02  0.1360244E-02
   170.600  0.2991156E-02  0.1481503E-01  0.2945863E-01     5.798  0.1164105E-03  0.1183322E-02  0.1377311E-02
   170.604  0.2991086E-02  0.1481821E-01  0.2944069E-01     5.798  0.1165581E-03  0.1181380E-02  0.1398268E-02
   170.608  0.2990964E-02  0.1482159E-01  0.2942256E-01     5.798  0.1166218E-03  0.1181186E-02  0.1424634E-02
   170.612  0.2990810E-02  0.1482469E-01  0.2940558E-01     5.798  0.1166298E-03  0.1182374E-02  0.1454106E-02
   170.616  0.2990661E-02  0.1482795E-01  0.2939518E-01     5.798  0.1166413E-03  0.1184043E-02  0.1482119E-02
   170.619  0.2990518E-02  0.1483212E-01  0.2938682E-01     5.798  0.1166555E-03  0.1185159E-02  0.1505575E-02
   170.623  0.2990385E-02  0.1483585E-01  0.2938209E-01     5.798  0.1166681E-03  0.1186569E-02  0.1524611E-02
   170.627  0.2990259E-02  0.1484009E-01  0.2938053E-01     5.798  0.1166726E-03  0.1188771E-02  0.1544322E-02
   170.631  0.2990142E-02  0.1484452E-01  0.2938160E-01     5.798  0.1166691E-03  0.1190571E-02  0.1563050E-02
   170.635  0.2990036E-02  0.1484800E-01  0.2938290E-01     5.798  0.1166569E-03  0.1192653E-02  0.1580754E-02
   170.639  0.2989943E-02  0.1485098E-01  0.2938836E-01     5.798  0.1166369E-03  0.1194443E-02  0.1599545E-02
   170.643  0.2989866E-02  0.1485351E-01  0.2939390E-01     5.798  0.1166085E-03  0.1196532E-02  0.1618859E-02
   170.647  0.2989805E-02  0.1485589E-01  0.2940131E-01     5.798  0.1165733E-03  0.1197702E-02  0.1638150E-02
   170.650  0.2989762E-02  0.1485718E-01  0.2940968E-01     5.798  0.1165317E-03  0.1197119E-02  0.1656274E-02
   170.654  0.2989719E-02  0.1485734E-01  0.2941579E-01     5.798  0.1165114E-03  0.1196408E-02  0.1675308E-02
   170.658  0.2989656E-02  0.1485637E-01  0.2942084E-01     5.798  0.1165456E-03  0.1194533E-02  0.1693631E-02
   170.662  0.2989572E-02  0.1485460E-01  0.2942203E-01     5.798  0.1166346E-03  0.1191684E-02  0.1712270E-02
   170.666  0.2989464E-02  0.1485274E-01  0.2942404E-01     5.798  0.1167669E-03  0.1188617E-02  0.1727634E-02
   170.670  0.2989310E-02  0.1485117E-01  0.2941726E-01     5.798  0.1169003E-03  0.1186161E-02  0.1745817E-02
   170.674  0.2989108E-02  0.1485176E-01  0.2940749E-01     5.798  0.1170296E-03  0.1183943E-02  0.1765144E-02
   170.678  0.2988859E-02  0.1485200E-01  0.2939737E-01     5.797  0.1171528E-03  0.1182207E-02  0.1784549E-02
   170.681  0.2988548E-02  0.1485218E-01  0.2938357E-01     5.797  0.1172730E-03  0.1180394E-02  0.1804469E-02
   170.685  0.2988170E-02  0.1485352E-01  0.2936821E-01     5.797  0.1173857E-03  0.1177111E-02  0.1821615E-02
   170.689  0.2987717E-02  0.1485651E-01  0.2934979E-01     5.797  0.1174843E-03  0.1173555E-02  0.1834727E-02
   170.693  0.2987173E-02  0.1485960E-01  0.2932792E-01     5.797  0.1175666E-03  0.1169555E-02  0.1838070E-02
   170.697  0.2986535E-02  0.1486531E-01  0.2930507E-01     5.797  0.1176310E-03  0.1163301E-02  0.1835948E-02
   170.701  0.2985818E-02  0.1487184E-01  0.2928228E-01     5.797  0.1176742E-03  0.1154633E-02  0.1824605E-02
   170.705  0.2985039E-02  0.1487661E-01  0.2925447E-01     5.797  0.1176945E-03  0.1143602E-02  0.1812824E-02
   170.709  0.2984214E-02  0.1487694E-01  0.2922611E-01     5.797  0.1176913E-03  0.1132013E-02  0.1796647E-02
   170.712  0.2983364E-02  0.1487384E-01  0.2919701E-01     5.797  0.1176651E-03  0.1119311E-02  0.1777239E-02
   170.716  0.2982503E-02  0.1486860E-01  0.2916899E-01     5.797  0.1176000E-03  0.1105730E-02  0.1758081E-02
   170.720  0.2981661E-02  0.1486256E-01  0.2914627E-01     5.797  0.1174906E-03  0.1092975E-02  0.1740565E-02
   170.724  0.2980856E-02  0.1485616E-01  0.2913040E-01     5.797  0.1173405E-03  0.1083379E-02  0.1723225E-02
   170.728  0.2980105E-02  0.1484483E-01  0.2911971E-01     5.797  0.1171525E-03  0.1072021E-02  0.1708536E-02
   170.732  0.2979426E-02  0.1483712E-01  0.2911782E-01     5.797  0.1169322E-03  0.1061846E-02  0.1694699E-02
   170.736  0.2978833E-02  0.1482885E-01  0.2912461E-01     5.797  0.1166852E-03  0.1048456E-02  0.1683406E-02
   170.740  0.2978330E-02  0.1481693E-01  0.2913317E-01     5.797  0.1164140E-03  0.1038635E-02  0.1671398E-02
   170.744  0.2977916E-02  0.1480076E-01  0.2914084E-01     5.797  0.1161265E-03  0.1031904E-02  0.1660064E-02
   170.747  0.2977573E-02  0.1478113E-01  0.2914750E-01     5.797  0.1158388E-03  0.1027931E-02  0.1649735E-02
   170.751  0.2977306E-02  0.1475756E-01  0.2915405E-01     5.797  0.1155585E-03  0.1026908E-02  0.1637438E-02
   170.755  0.2977119E-02  0.1473139E-01  0.2915656E-01     5.797  0.1152930E-03  0.1028377E-02  0.1626996E-02
   170.759  0.2977016E-02  0.1470352E-01  0.2916352E-01     5.797  0.1150490E-03  0.1029230E-02  0.1625688E-02
   170.763  0.2976998E-02  0.1467950E-01  0.2917421E-01     5.797  0.1148332E-03  0.1032397E-02  0.1619602E-02
   170.767  0.2977065E-02  0.1465353E-01  0.2918118E-01     5.797  0.1146507E-03  0.1039147E-02  0.1615662E-02
   170.771  0.2977215E-02  0.1463176E-01  0.2919330E-01     5.797  0.1145074E-03  0.1038183E-02  0.1623096E-02
   170.775  0.2977447E-02  0.1461700E-01  0.2921430E-01     5.797  0.1144041E-03  0.1041019E-02  0.1632460E-02
   170.778  0.2977757E-02  0.1461366E-01  0.2924524E-01     5.797  0.1143437E-03  0.1049302E-02  0.1639548E-02
   170.782  0.2978137E-02  0.1460700E-01  0.2927535E-01     5.797  0.1143291E-03  0.1061051E-02  0.1648635E-02
   170.786  0.2978581E-02  0.1460481E-01  0.2930665E-01     5.797  0.1143673E-03  0.1075188E-02  0.1657091E-02
   170.790  0.2979078E-02  0.1460153E-01  0.2933614E-01     5.797  0.1144582E-03  0.1089190E-02  0.1666836E-02
   170.794  0.2979614E-02  0.1459658E-01  0.2936142E-01     5.797  0.1145990E-03  0.1101325E-02  0.1677889E-02
   170.798  0.2980176E-02  0.1459045E-01  0.2938128E-01     5.797  0.1147856E-03  0.1111223E-02  0.1690331E-02
   170.802  0.2980750E-02  0.1458321E-01  0.2939520E-01     5.797  0.1150134E-03  0.1118345E-02  0.1704595E-02
   170.806  0.2981320E-02  0.1457515E-01  0.2940316E-01     5.797  0.1152772E-03  0.1120970E-02  0.1721044E-02
   170.809  0.2981873E-02  0.1456589E-01  0.2940271E-01     5.797  0.1155697E-03  0.1121312E-02  0.1737695E-02
   170.813  0.2982403E-02  0.1455722E-01  0.2939737E-01     5.797  0.1158724E-03  0.1119602E-02  0.1754949E-02
   170.817  0.2982923E-02  0.1455160E-01  0.2939148E-01     5.797  0.1161346E-03  0.1119718E-02  0.1766816E-02
   170.821  0.2983418E-02  0.1454660E-01  0.2938456E-01     5.797  0.1163471E-03  0.1115082E-02  0.1779933E-02
   170.825  0.2983871E-02  0.1454153E-01  0.2937201E-01     5.797  0.1165034E-03  0.1108849E-02  0.1789678E-02
   170.829  0.2984284E-02  0.1453595E-01  0.2935733E-01     5.797  0.1166365E-03  0.1100634E-02  0.1795081E-02
   170.833  0.2984654E-02  0.1452965E-01  0.2933751E-01     5.797  0.1167592E-03  0.1091157E-02  0.1792722E-02
   170.837  0.2984974E-02  0.1452266E-01  0.2931503E-01     5.797  0.1168690E-03  0.1080315E-02  0.1785644E-02
   170.840  0.2985236E-02  0.1451559E-01  0.2928884E-01     5.797  0.1169639E-03  0.1068066E-02  0.1775043E-02
   170.844  0.2985441E-02  0.1450845E-01  0.2925921E-01     5.797  0.1170438E-03  0.1055632E-02  0.1764243E-02
   170.848  0.2985645E-02  0.1450799E-01  0.2924408E-01     5.797  0.1171055E-03  0.1053339E-02  0.1752284E-02
   170.852  0.2985859E-02  0.1450745E-01  0.2922986E-01     5.797  0.1171442E-03  0.1051380E-02  0.1741360E-02
   170.856  0.2986080E-02  0.1450649E-01  0.2921813E-01     5.797  0.1171602E-03  0.1050338E-02  0.1733479E-02
   170.860  0.2986297E-02  0.1450622E-01  0.2920972E-01     5.797  0.1171539E-03  0.1047212E-02  0.1728627E-02
   170.864  0.2986477E-02  0.1450943E-01  0.2920389E-01     5.797  0.1171262E-03  0.1039288E-02  0.1729544E-02
   170.868  0.2986606E-02  0.1451382E-01  0.2919839E-01     5.797  0.1170806E-03  0.1030760E-02  0.1732470E-02
   170.872  0.2986679E-02  0.1451925E-01  0.2919115E-01     5.797  0.1170182E-03  0.1022481E-02  0.1735529E-02
   170.875  0.2986701E-02  0.1452477E-01  0.2917987E-01     5.797  0.1169506E-03  0.1014489E-02  0.1740855E-02
   170.879  0.2986679E-02  0.1452803E-01  0.2916751E-01     5.797  0.1168941E-03  0.1008884E-02  0.1742022E-02
   170.883  0.2986604E-02  0.1453243E-01  0.2915417E-01     5.797  0.1168528E-03  0.1000823E-02  0.1743836E-02
   170.887  0.2986477E-02  0.1453528E-01  0.2913663E-01     5.797  0.1168282E-03  0.9954204E-03  0.1746674E-02
   170.891  0.2986302E-02  0.1454030E-01  0.2912279E-01     5.797  0.1168201E-03  0.9871623E-03  0.1753391E-02
   170.895  0.2986081E-02  0.1454859E-01  0.2911142E-01     5.797  0.1168275E-03  0.9756144E-03  0.1765441E-02
   170.899  0.2985825E-02  0.1455591E-01  0.2909995E-01     5.797  0.1168512E-03  0.9667755E-03  0.1778292E-02
   170.903  0.2985549E-02  0.1456197E-01  0.2908883E-01     5.797  0.1168917E-03  0.9617383E-03  0.1792953E-02
   170.906  0.2985259E-02  0.1456656E-01  0.2907765E-01     5.797  0.1169473E-03  0.9580052E-03  0.1812415E-02
   170.910  0.2984961E-02  0.1456848E-01  0.2906540E-01     5.797  0.1170164E-03  0.9567927E-03  0.1835726E-02
   170.914  0.2984688E-02  0.1456884E-01  0.2905598E-01     5.797  0.1170882E-03  0.9571526E-03  0.1861968E-02
   170.918  0.2984452E-02  0.1456978E-01  0.2905258E-01     5.797  0.1171626E-03  0.9540727E-03  0.1893964E-02
   170.922  0.2984254E-02  0.1456869E-01  0.2905184E-01     5.797  0.1172425E-03  0.9529056E-03  0.1926404E-02
   170.926  0.2984098E-02  0.1456569E-01  0.2905466E-01     5.797  0.1173260E-03  0.9527224E-03  0.1958583E-02
   170.930  0.2983986E-02  0.1456038E-01  0.2905866E-01     5.797  0.1174107E-03  0.9537512E-03  0.1992742E-02
   170.934  0.2983921E-02  0.1455430E-01  0.2906322E-01     5.797  0.1174949E-03  0.9550962E-03  0.2023816E-02
   170.938  0.2983903E-02  0.1454733E-01  0.2906940E-01     5.797  0.1175769E-03  0.9572776E-03  0.2055601E-02
   170.941  0.2983930E-02  0.1453860E-01  0.2907636E-01     5.797  0.1176557E-03  0.9593170E-03  0.2088016E-02
   170.945  0.2984001E-02  0.1452956E-01  0.2908375E-01     5.797  0.1177294E-03  0.9620790E-03  0.2119045E-02
   170.949  0.2984114E-02  0.1452139E-01  0.2909373E-01     5.797  0.1177967E-03  0.9672593E-03  0.2150674E-02
   170.953  0.2984242E-02  0.1451252E-01  0.2909905E-01     5.797  0.1178213E-03  0.9717087E-03  0.2179404E-02
   170.957  0.2984371E-02  0.1450910E-01  0.2910582E-01     5.797  0.1177828E-03  0.9695912E-03  0.2215602E-02
   170.961  0.2984495E-02  0.1450798E-01  0.2911147E-01     5.797  0.1176821E-03  0.9656521E-03  0.2258330E-02
   170.965  0.2984611E-02  0.1450686E-01  0.2911502E-01     5.797  0.1175231E-03  0.9613286E-03  0.2301674E-02
   170.969  0.2984713E-02  0.1450502E-01  0.2911488E-01     5.797  0.1173099E-03  0.9585617E-03  0.2344065E-02
   170.973  0.2984758E-02  0.1450489E-01  0.2910736E-01     5.797  0.1170626E-03  0.9532267E-03  0.2386852E-02
   170.976  0.2984699E-02  0.1450425E-01  0.2909127E-01     5.797  0.1168040E-03  0.9474437E-03  0.2430213E-02
   170.980  0.2984539E-02  0.1450316E-01  0.2906743E-01     5.797  0.1165459E-03  0.9412923E-03  0.2472545E-02
   170.984  0.2984222E-02  0.1450501E-01  0.2903510E-01     5.797  0.1163109E-03  0.9341705E-03  0.2520109E-02
   170.988  0.2983714E-02  0.1450832E-01  0.2898729E-01     5.797  0.1161082E-03  0.9276791E-03  0.2569168E-02
   170.992  0.2982999E-02  0.1451266E-01  0.2893216E-01     5.797  0.1159442E-03  0.9237916E-03  0.2609452E-02
   170.996  0.2982089E-02  0.1454086E-01  0.2889107E-01     5.797  0.1158228E-03  0.9495387E-03  0.2620130E-02
   171.000  0.2980997E-02  0.1457388E-01  0.2884807E-01     5.797  0.1157462E-03  0.9833746E-03  0.2617507E-02
   171.004  0.2979746E-02  0.1461113E-01  0.2880362E-01     5.797  0.1157156E-03  0.1023108E-02  0.2602043E-02
   171.007  0.2978361E-02  0.1464910E-01  0.2875835E-01     5.797  0.1157315E-03  0.1064235E-02  0.2576243E-02
   171.011  0.2976876E-02  0.1468332E-01  0.2871599E-01     5.797  0.1157929E-03  0.1100729E-02  0.2547094E-02
   171.015  0.2975337E-02  0.1472574E-01  0.2868769E-01     5.797  0.1158985E-03  0.1119601E-02  0.2530594E-02
   171.019  0.2973792E-02  0.1476196E-01  0.2866500E-01     5.797  0.1160401E-03  0.1133828E-02  0.2515307E-02
   171.023  0.2972250E-02  0.1479282E-01  0.2864445E-01     5.797  0.1162023E-03  0.1139201E-02  0.2493180E-02
   171.027  0.2970734E-02  0.1481584E-01  0.2862869E-01     5.797  0.1163855E-03  0.1134966E-02  0.2466104E-02
   171.031  0.2969264E-02  0.1483115E-01  0.2861400E-01     5.797  0.1166079E-03  0.1121181E-02  0.2440050E-02
   171.035  0.2967873E-02  0.1484032E-01  0.2860396E-01     5.796  0.1168635E-03  0.1100048E-02  0.2410118E-02
   171.039  0.2966595E-02  0.1483886E-01  0.2859943E-01     5.797  0.1171433E-03  0.1071021E-02  0.2379114E-02
   171.042  0.2965459E-02  0.1482884E-01  0.2859886E-01     5.797  0.1174413E-03  0.1035575E-02  0.2347779E-02
   171.046  0.2964490E-02  0.1481056E-01  0.2860508E-01     5.797  0.1177507E-03  0.9925350E-03  0.2318505E-02
   171.050  0.2963715E-02  0.1478705E-01  0.2862013E-01     5.797  0.1180629E-03  0.9382390E-03  0.2295832E-02
   171.054  0.2963157E-02  0.1475375E-01  0.2863921E-01     5.797  0.1183692E-03  0.8798437E-03  0.2274205E-02
   171.058  0.2962829E-02  0.1472851E-01  0.2868007E-01     5.797  0.1186641E-03  0.8445119E-03  0.2240667E-02
   171.062  0.2962739E-02  0.1471024E-01  0.2873936E-01     5.797  0.1189435E-03  0.8157744E-03  0.2206159E-02
   171.066  0.2962889E-02  0.1470316E-01  0.2881963E-01     5.797  0.1192040E-03  0.7925228E-03  0.2152484E-02
   171.070  0.2963274E-02  0.1469137E-01  0.2890350E-01     5.797  0.1194408E-03  0.7742798E-03  0.2098816E-02
   171.074  0.2963887E-02  0.1469604E-01  0.2901106E-01     5.797  0.1196509E-03  0.7786386E-03  0.2039393E-02
   171.077  0.2964715E-02  0.1469827E-01  0.2912084E-01     5.797  0.1198266E-03  0.7854166E-03  0.1984100E-02
   171.081  0.2965744E-02  0.1469571E-01  0.2922762E-01     5.797  0.1199579E-03  0.7951259E-03  0.1932109E-02
   171.085  0.2966950E-02  0.1468888E-01  0.2933019E-01     5.797  0.1200424E-03  0.8070829E-03  0.1884885E-02
   171.089  0.2968306E-02  0.1467860E-01  0.2942564E-01     5.797  0.1200770E-03  0.8217017E-03  0.1843536E-02
   171.093  0.2969779E-02  0.1466530E-01  0.2951179E-01     5.797  0.1200610E-03  0.8373719E-03  0.1808584E-02
   171.097  0.2971337E-02  0.1464929E-01  0.2958822E-01     5.797  0.1199922E-03  0.8545284E-03  0.1781645E-02
   171.101  0.2972942E-02  0.1463062E-01  0.2965312E-01     5.797  0.1198710E-03  0.8745874E-03  0.1761485E-02
   171.105  0.2974557E-02  0.1461373E-01  0.2970896E-01     5.797  0.1196977E-03  0.8968249E-03  0.1747656E-02
   171.108  0.2976145E-02  0.1459706E-01  0.2975488E-01     5.797  0.1194745E-03  0.9187256E-03  0.1741977E-02
   171.112  0.2977671E-02  0.1458699E-01  0.2979020E-01     5.797  0.1192090E-03  0.9324287E-03  0.1753464E-02
   171.116  0.2979123E-02  0.1457687E-01  0.2981069E-01     5.797  0.1189469E-03  0.9444493E-03  0.1770161E-02
   171.120  0.2980473E-02  0.1456637E-01  0.2982092E-01     5.797  0.1187038E-03  0.9582898E-03  0.1787676E-02
   171.124  0.2981689E-02  0.1455891E-01  0.2981725E-01     5.797  0.1184840E-03  0.9682034E-03  0.1810089E-02
   171.128  0.2982741E-02  0.1455240E-01  0.2979915E-01     5.797  0.1182935E-03  0.9767914E-03  0.1836535E-02
   171.132  0.2983606E-02  0.1454828E-01  0.2976979E-01     5.797  0.1181374E-03  0.9835052E-03  0.1865179E-02
   171.136  0.2984260E-02  0.1454370E-01  0.2972356E-01     5.797  0.1180192E-03  0.9882600E-03  0.1897978E-02
   171.140  0.2984715E-02  0.1454036E-01  0.2966668E-01     5.797  0.1179274E-03  0.9926613E-03  0.1937497E-02
   171.143  0.2985098E-02  0.1453706E-01  0.2961339E-01     5.797  0.1177831E-03  0.9967760E-03  0.1975194E-02
   171.147  0.2985441E-02  0.1453496E-01  0.2956811E-01     5.797  0.1176087E-03  0.9981207E-03  0.2008415E-02
   171.151  0.2985732E-02  0.1453401E-01  0.2952882E-01     5.797  0.1173944E-03  0.9992437E-03  0.2040162E-02
   171.155  0.2985961E-02  0.1453455E-01  0.2949184E-01     5.797  0.1171439E-03  0.9969122E-03  0.2067086E-02
   171.159  0.2986107E-02  0.1453538E-01  0.2945424E-01     5.797  0.1168575E-03  0.9938028E-03  0.2086726E-02
   171.163  0.2986163E-02  0.1453637E-01  0.2941418E-01     5.797  0.1165419E-03  0.9899476E-03  0.2098207E-02
   171.167  0.2986129E-02  0.1453809E-01  0.2937504E-01     5.797  0.1162026E-03  0.9850775E-03  0.2102534E-02
   171.171  0.2986003E-02  0.1453966E-01  0.2933765E-01     5.797  0.1158481E-03  0.9798748E-03  0.2097187E-02
   171.175  0.2985787E-02  0.1454106E-01  0.2929466E-01     5.797  0.1154862E-03  0.9735582E-03  0.2091444E-02
   171.178  0.2985509E-02  0.1454276E-01  0.2925241E-01     5.797  0.1151321E-03  0.9680453E-03  0.2084908E-02
   171.182  0.2985194E-02  0.1454348E-01  0.2921274E-01     5.797  0.1147996E-03  0.9641335E-03  0.2080268E-02
   171.186  0.2984854E-02  0.1454374E-01  0.2917772E-01     5.797  0.1144862E-03  0.9619048E-03  0.2076087E-02
   171.190  0.2984511E-02  0.1454146E-01  0.2914490E-01     5.797  0.1141761E-03  0.9582763E-03  0.2070512E-02
   171.194  0.2984172E-02  0.1454118E-01  0.2911726E-01     5.797  0.1138751E-03  0.9571600E-03  0.2065849E-02
   171.198  0.2983844E-02  0.1454270E-01  0.2909487E-01     5.797  0.1135913E-03  0.9597127E-03  0.2061728E-02
   171.202  0.2983535E-02  0.1454122E-01  0.2907520E-01     5.797  0.1133303E-03  0.9592175E-03  0.2055085E-02
   171.206  0.2983249E-02  0.1454182E-01  0.2906247E-01     5.797  0.1130980E-03  0.9553573E-03  0.2051717E-02
   171.210  0.2982993E-02  0.1454722E-01  0.2905894E-01     5.797  0.1129003E-03  0.9500911E-03  0.2044361E-02
   171.213  0.2982771E-02  0.1455285E-01  0.2905763E-01     5.797  0.1127408E-03  0.9475439E-03  0.2031386E-02
   171.217  0.2982589E-02  0.1455735E-01  0.2906028E-01     5.797  0.1126231E-03  0.9466532E-03  0.2021080E-02
   171.221  0.2982450E-02  0.1456002E-01  0.2906316E-01     5.797  0.1125499E-03  0.9464800E-03  0.2012771E-02
   171.225  0.2982353E-02  0.1456154E-01  0.2906841E-01     5.797  0.1125215E-03  0.9477293E-03  0.2002817E-02
   171.229  0.2982285E-02  0.1456202E-01  0.2907560E-01     5.797  0.1125411E-03  0.9501010E-03  0.1992586E-02
   171.233  0.2982245E-02  0.1456187E-01  0.2908352E-01     5.797  0.1126094E-03  0.9535035E-03  0.1983550E-02
   171.237  0.2982230E-02  0.1456164E-01  0.2909220E-01     5.797  0.1127253E-03  0.9584193E-03  0.1976616E-02
   171.241  0.2982241E-02  0.1456200E-01  0.2909885E-01     5.797  0.1128861E-03  0.9643560E-03  0.1970109E-02
   171.245  0.2982277E-02  0.1456115E-01  0.2910398E-01     5.797  0.1130882E-03  0.9704952E-03  0.1963339E-02
   171.248  0.2982320E-02  0.1456160E-01  0.2911004E-01     5.797  0.1133320E-03  0.9784916E-03  0.1958300E-02
   171.252  0.2982365E-02  0.1456261E-01  0.2911764E-01     5.797  0.1136130E-03  0.9892882E-03  0.1954285E-02
   171.256  0.2982410E-02  0.1456383E-01  0.2912558E-01     5.797  0.1139253E-03  0.1001779E-02  0.1950018E-02
   171.260  0.2982453E-02  0.1456593E-01  0.2913234E-01     5.797  0.1142615E-03  0.1013367E-02  0.1945411E-02
   171.264  0.2982493E-02  0.1456889E-01  0.2913994E-01     5.797  0.1146149E-03  0.1022131E-02  0.1945308E-02
   171.268  0.2982527E-02  0.1457148E-01  0.2914543E-01     5.797  0.1149767E-03  0.1030742E-02  0.1944135E-02
   171.272  0.2982553E-02  0.1457522E-01  0.2915040E-01     5.797  0.1153399E-03  0.1039140E-02  0.1941795E-02
   171.276  0.2982570E-02  0.1457726E-01  0.2915242E-01     5.797  0.1156957E-03  0.1046032E-02  0.1940658E-02
   171.280  0.2982575E-02  0.1458037E-01  0.2915212E-01     5.797  0.1160360E-03  0.1053889E-02  0.1940238E-02
   171.283  0.2982569E-02  0.1457936E-01  0.2915089E-01     5.797  0.1163530E-03  0.1056835E-02  0.1939801E-02
   171.287  0.2982550E-02  0.1457629E-01  0.2914988E-01     5.797  0.1166402E-03  0.1058232E-02  0.1938498E-02
   171.291  0.2982516E-02  0.1457409E-01  0.2914635E-01     5.797  0.1168898E-03  0.1059484E-02  0.1936499E-02
   171.295  0.2982468E-02  0.1457029E-01  0.2913961E-01     5.797  0.1170966E-03  0.1059774E-02  0.1934374E-02
   171.299  0.2982405E-02  0.1456468E-01  0.2913028E-01     5.797  0.1172548E-03  0.1057701E-02  0.1933541E-02
   171.303  0.2982328E-02  0.1455707E-01  0.2911875E-01     5.797  0.1173609E-03  0.1053987E-02  0.1933197E-02
   171.307  0.2982236E-02  0.1454795E-01  0.2910505E-01     5.797  0.1174128E-03  0.1045825E-02  0.1933190E-02
   171.311  0.2982150E-02  0.1453727E-01  0.2909183E-01     5.797  0.1174377E-03  0.1035166E-02  0.1930398E-02
   171.315  0.2982088E-02  0.1452433E-01  0.2908003E-01     5.797  0.1174518E-03  0.1022363E-02  0.1927681E-02
   171.318  0.2982061E-02  0.1450968E-01  0.2907105E-01     5.797  0.1174568E-03  0.1007350E-02  0.1925129E-02
   171.322  0.2982069E-02  0.1449388E-01  0.2906301E-01     5.797  0.1174533E-03  0.9921077E-03  0.1923522E-02
   171.326  0.2982111E-02  0.1447750E-01  0.2905687E-01     5.797  0.1174414E-03  0.9753528E-03  0.1921037E-02
   171.330  0.2982185E-02  0.1445973E-01  0.2905157E-01     5.797  0.1174214E-03  0.9573216E-03  0.1919492E-02
   171.334  0.2982287E-02  0.1444118E-01  0.2904593E-01     5.797  0.1173943E-03  0.9381906E-03  0.1919690E-02
   171.338  0.2982387E-02  0.1442289E-01  0.2903792E-01     5.798  0.1173610E-03  0.9180543E-03  0.1918793E-02
   171.342  0.2982477E-02  0.1440801E-01  0.2903139E-01     5.798  0.1173239E-03  0.9004982E-03  0.1914256E-02
   171.346  0.2982554E-02  0.1439766E-01  0.2902628E-01     5.798  0.1172841E-03  0.8871733E-03  0.1905152E-02
   171.350  0.2982616E-02  0.1439125E-01  0.2902363E-01     5.798  0.1172427E-03  0.8812203E-03  0.1890755E-02
   171.353  0.2982662E-02  0.1438680E-01  0.2902042E-01     5.798  0.1172020E-03  0.8755043E-03  0.1877169E-02
   171.357  0.2982689E-02  0.1438268E-01  0.2901191E-01     5.798  0.1171635E-03  0.8702411E-03  0.1859460E-02
   171.361  0.2982697E-02  0.1437826E-01  0.2900524E-01     5.798  0.1171286E-03  0.8658500E-03  0.1844444E-02
   171.365  0.2982686E-02  0.1437377E-01  0.2899626E-01     5.798  0.1170993E-03  0.8612418E-03  0.1832915E-02
   171.369  0.2982655E-02  0.1436978E-01  0.2898747E-01     5.798  0.1170755E-03  0.8555156E-03  0.1821977E-02
   171.373  0.2982604E-02  0.1436543E-01  0.2897369E-01     5.798  0.1170538E-03  0.8509509E-03  0.1814201E-02
   171.377  0.2982495E-02  0.1436284E-01  0.2895682E-01     5.798  0.1169701E-03  0.8456123E-03  0.1815417E-02
   171.381  0.2982325E-02  0.1436044E-01  0.2893787E-01     5.798  0.1168094E-03  0.8411942E-03  0.1823969E-02
   171.385  0.2982099E-02  0.1435780E-01  0.2891346E-01     5.798  0.1165721E-03  0.8373724E-03  0.1841612E-02
   171.388  0.2981829E-02  0.1435580E-01  0.2888724E-01     5.798  0.1162509E-03  0.8331701E-03  0.1864438E-02
   171.392  0.2981529E-02  0.1435344E-01  0.2885979E-01     5.798  0.1158606E-03  0.8297200E-03  0.1891405E-02
   171.396  0.2981206E-02  0.1435023E-01  0.2883152E-01     5.798  0.1154137E-03  0.8263785E-03  0.1925309E-02
   171.400  0.2980868E-02  0.1434528E-01  0.2880637E-01     5.798  0.1149196E-03  0.8240298E-03  0.1962072E-02
   171.404  0.2980522E-02  0.1433943E-01  0.2877972E-01     5.798  0.1143890E-03  0.8226992E-03  0.2002811E-02
   171.408  0.2980174E-02  0.1433300E-01  0.2875290E-01     5.798  0.1138338E-03  0.8207085E-03  0.2045984E-02
   171.412  0.2979832E-02  0.1432789E-01  0.2873326E-01     5.798  0.1132663E-03  0.8186192E-03  0.2084770E-02
   171.416  0.2979508E-02  0.1433447E-01  0.2872912E-01     5.798  0.1126977E-03  0.8295875E-03  0.2113850E-02
   171.420  0.2979221E-02  0.1434109E-01  0.2872901E-01     5.798  0.1121361E-03  0.8378565E-03  0.2138902E-02
   171.423  0.2978978E-02  0.1434454E-01  0.2872957E-01     5.798  0.1115942E-03  0.8473177E-03  0.2161585E-02
   171.427  0.2978782E-02  0.1434747E-01  0.2873364E-01     5.798  0.1110852E-03  0.8555117E-03  0.2179673E-02
   171.431  0.2978637E-02  0.1434956E-01  0.2874113E-01     5.798  0.1106196E-03  0.8627200E-03  0.2193254E-02
   171.435  0.2978543E-02  0.1434800E-01  0.2875129E-01     5.798  0.1102083E-03  0.8647212E-03  0.2203177E-02
   171.439  0.2978502E-02  0.1435043E-01  0.2876339E-01     5.798  0.1098601E-03  0.8693661E-03  0.2210091E-02
   171.443  0.2978513E-02  0.1436217E-01  0.2879031E-01     5.798  0.1095827E-03  0.8743698E-03  0.2195152E-02
   171.447  0.2978575E-02  0.1437133E-01  0.2881792E-01     5.798  0.1093819E-03  0.8792816E-03  0.2178612E-02
   171.451  0.2978682E-02  0.1437936E-01  0.2884497E-01     5.798  0.1092612E-03  0.8845239E-03  0.2160267E-02
   171.455  0.2978830E-02  0.1438608E-01  0.2886882E-01     5.798  0.1092179E-03  0.8890058E-03  0.2140331E-02
   171.458  0.2978989E-02  0.1439028E-01  0.2888966E-01     5.798  0.1092448E-03  0.8937633E-03  0.2116249E-02
   171.462  0.2979145E-02  0.1439340E-01  0.2890688E-01     5.798  0.1093384E-03  0.8982382E-03  0.2084371E-02
   171.466  0.2979266E-02  0.1439504E-01  0.2891558E-01     5.798  0.1095047E-03  0.9036114E-03  0.2048788E-02
   171.470  0.2979330E-02  0.1439655E-01  0.2891857E-01     5.798  0.1097458E-03  0.9102028E-03  0.2008764E-02
   171.474  0.2979329E-02  0.1439780E-01  0.2891568E-01     5.798  0.1100575E-03  0.9185430E-03  0.1962934E-02
   171.478  0.2979248E-02  0.1439847E-01  0.2890530E-01     5.799  0.1104161E-03  0.9273612E-03  0.1921394E-02
   171.482  0.2979083E-02  0.1439836E-01  0.2888701E-01     5.799  0.1108044E-03  0.9368250E-03  0.1878170E-02
   171.486  0.2978837E-02  0.1439602E-01  0.2886306E-01     5.799  0.1112158E-03  0.9450476E-03  0.1836729E-02
   171.490  0.2978536E-02  0.1439263E-01  0.2883549E-01     5.799  0.1116419E-03  0.9537689E-03  0.1798319E-02
   171.493  0.2978199E-02  0.1438826E-01  0.2880730E-01     5.799  0.1120744E-03  0.9629192E-03  0.1766926E-02
   171.497  0.2977832E-02  0.1438250E-01  0.2877839E-01     5.799  0.1125042E-03  0.9716079E-03  0.1740766E-02
   171.501  0.2977444E-02  0.1437460E-01  0.2875091E-01     5.799  0.1129223E-03  0.9797155E-03  0.1720148E-02
   171.505  0.2977043E-02  0.1436641E-01  0.2872162E-01     5.799  0.1133188E-03  0.9859551E-03  0.1704780E-02
   171.509  0.2976637E-02  0.1435681E-01  0.2869651E-01     5.799  0.1136857E-03  0.9903710E-03  0.1692430E-02
   171.513  0.2976234E-02  0.1434600E-01  0.2867085E-01     5.799  0.1140136E-03  0.9931707E-03  0.1684712E-02
   171.517  0.2975842E-02  0.1433412E-01  0.2864684E-01     5.799  0.1142948E-03  0.9930407E-03  0.1681156E-02
   171.521  0.2975471E-02  0.1432390E-01  0.2862905E-01     5.799  0.1145221E-03  0.9958826E-03  0.1680227E-02
   171.525  0.2975127E-02  0.1431439E-01  0.2861544E-01     5.799  0.1146892E-03  0.9997659E-03  0.1680855E-02
   171.529  0.2974816E-02  0.1430363E-01  0.2860509E-01     5.799  0.1147923E-03  0.1003300E-02  0.1687381E-02
   171.532  0.2974546E-02  0.1429250E-01  0.2859781E-01     5.799  0.1148277E-03  0.1004525E-02  0.1693995E-02
   171.536  0.2974320E-02  0.1428035E-01  0.2859083E-01     5.799  0.1147952E-03  0.1004849E-02  0.1705592E-02
   171.540  0.2974167E-02  0.1426513E-01  0.2858887E-01     5.799  0.1147341E-03  0.1001570E-02  0.1718559E-02
   171.544  0.2974113E-02  0.1425028E-01  0.2859234E-01     5.799  0.1146923E-03  0.9993327E-03  0.1728724E-02
   171.548  0.2974159E-02  0.1423539E-01  0.2860216E-01     5.799  0.1146700E-03  0.9966064E-03  0.1736453E-02
   171.552  0.2974302E-02  0.1422456E-01  0.2862281E-01     5.799  0.1146682E-03  0.9890665E-03  0.1744580E-02
   171.556  0.2974540E-02  0.1421303E-01  0.2864525E-01     5.799  0.1146864E-03  0.9800818E-03  0.1753305E-02
   171.560  0.2974864E-02  0.1420116E-01  0.2867097E-01     5.799  0.1147255E-03  0.9705296E-03  0.1759702E-02
   171.564  0.2975266E-02  0.1418920E-01  0.2869790E-01     5.799  0.1147830E-03  0.9610636E-03  0.1764230E-02
   171.567  0.2975736E-02  0.1417570E-01  0.2872511E-01     5.799  0.1148590E-03  0.9501355E-03  0.1765350E-02
   171.571  0.2976260E-02  0.1416338E-01  0.2875146E-01     5.799  0.1149510E-03  0.9397397E-03  0.1763796E-02
   171.575  0.2976823E-02  0.1414790E-01  0.2877737E-01     5.799  0.1150568E-03  0.9264980E-03  0.1758483E-02
   171.579  0.2977413E-02  0.1414280E-01  0.2880454E-01     5.799  0.1151736E-03  0.9261577E-03  0.1749103E-02
   171.583  0.2978015E-02  0.1414137E-01  0.2883055E-01     5.800  0.1152996E-03  0.9303658E-03  0.1736131E-02
   171.587  0.2978616E-02  0.1414062E-01  0.2885351E-01     5.800  0.1154308E-03  0.9305761E-03  0.1721314E-02
   171.591  0.2979189E-02  0.1413838E-01  0.2886827E-01     5.800  0.1155825E-03  0.9340914E-03  0.1702147E-02
   171.595  0.2979702E-02  0.1413738E-01  0.2887586E-01     5.800  0.1157561E-03  0.9373638E-03  0.1684358E-02
   171.599  0.2980136E-02  0.1413701E-01  0.2887564E-01     5.800  0.1159464E-03  0.9408741E-03  0.1661338E-02
   171.603  0.2980470E-02  0.1413739E-01  0.2886583E-01     5.800  0.1161505E-03  0.9454111E-03  0.1636610E-02
   171.606  0.2980698E-02  0.1413810E-01  0.2884732E-01     5.800  0.1163628E-03  0.9511352E-03  0.1608843E-02
   171.610  0.2980816E-02  0.1413977E-01  0.2882019E-01     5.800  0.1165795E-03  0.9579429E-03  0.1580504E-02
   171.614  0.2980835E-02  0.1414145E-01  0.2878603E-01     5.800  0.1167991E-03  0.9653454E-03  0.1553421E-02
   171.618  0.2980775E-02  0.1414321E-01  0.2874830E-01     5.800  0.1170251E-03  0.9741799E-03  0.1529794E-02
   171.622  0.2980643E-02  0.1414595E-01  0.2870800E-01     5.800  0.1172524E-03  0.9820738E-03  0.1509990E-02
   171.626  0.2980447E-02  0.1414927E-01  0.2866561E-01     5.800  0.1174747E-03  0.9890816E-03  0.1492914E-02
   171.630  0.2980194E-02  0.1415209E-01  0.2862549E-01     5.800  0.1176859E-03  0.9966177E-03  0.1479141E-02
   171.634  0.2979892E-02  0.1415483E-01  0.2858471E-01     5.800  0.1178792E-03  0.1004609E-02  0.1467520E-02
   171.638  0.2979580E-02  0.1415615E-01  0.2854990E-01     5.800  0.1180399E-03  0.1011855E-02  0.1458333E-02
   171.641  0.2979277E-02  0.1415708E-01  0.2851906E-01     5.800  0.1181691E-03  0.1017865E-02  0.1453089E-02
   171.645  0.2978998E-02  0.1415653E-01  0.2849793E-01     5.800  0.1182875E-03  0.1024316E-02  0.1450821E-02
   171.649  0.2978735E-02  0.1415564E-01  0.2847688E-01     5.800  0.1184198E-03  0.1029657E-02  0.1445357E-02
   171.653  0.2978477E-02  0.1415388E-01  0.2845678E-01     5.800  0.1185684E-03  0.1034587E-02  0.1442066E-02
   171.657  0.2978213E-02  0.1415092E-01  0.2843583E-01     5.800  0.1187259E-03  0.1038525E-02  0.1438043E-02
   171.661  0.2977948E-02  0.1414729E-01  0.2841577E-01     5.800  0.1188884E-03  0.1042991E-02  0.1432794E-02
   171.665  0.2977687E-02  0.1414315E-01  0.2839757E-01     5.800  0.1190520E-03  0.1046520E-02  0.1426495E-02
   171.669  0.2977436E-02  0.1413836E-01  0.2837937E-01     5.800  0.1192125E-03  0.1050013E-02  0.1420585E-02
   171.673  0.2977200E-02  0.1413368E-01  0.2836408E-01     5.801  0.1193667E-03  0.1051694E-02  0.1416540E-02
   171.677  0.2976984E-02  0.1413418E-01  0.2835421E-01     5.801  0.1195104E-03  0.1045146E-02  0.1419656E-02
   171.680  0.2976792E-02  0.1413596E-01  0.2834627E-01     5.801  0.1196407E-03  0.1036272E-02  0.1423571E-02
   171.684  0.2976629E-02  0.1413810E-01  0.2833931E-01     5.801  0.1197545E-03  0.1028434E-02  0.1430756E-02
   171.688  0.2976495E-02  0.1414056E-01  0.2833643E-01     5.801  0.1198488E-03  0.1021656E-02  0.1436381E-02
   171.692  0.2976393E-02  0.1414206E-01  0.2833524E-01     5.801  0.1199218E-03  0.1014676E-02  0.1441061E-02
   171.696  0.2976323E-02  0.1414175E-01  0.2833484E-01     5.801  0.1199714E-03  0.1008424E-02  0.1445940E-02
   171.700  0.2976288E-02  0.1413912E-01  0.2833547E-01     5.801  0.1199960E-03  0.1004841E-02  0.1450814E-02
   171.704  0.2976287E-02  0.1413904E-01  0.2833714E-01     5.801  0.1199957E-03  0.1002778E-02  0.1454756E-02
   171.708  0.2976318E-02  0.1413763E-01  0.2833844E-01     5.801  0.1199697E-03  0.1001858E-02  0.1453359E-02
   171.712  0.2976380E-02  0.1413554E-01  0.2834248E-01     5.801  0.1199191E-03  0.1003182E-02  0.1452919E-02
   171.715  0.2976470E-02  0.1413406E-01  0.2834817E-01     5.801  0.1198450E-03  0.1008790E-02  0.1449173E-02
   171.719  0.2976585E-02  0.1413280E-01  0.2835358E-01     5.801  0.1197493E-03  0.1015987E-02  0.1443409E-02
   171.723  0.2976726E-02  0.1413149E-01  0.2835660E-01     5.801  0.1196347E-03  0.1025684E-02  0.1439620E-02
   171.727  0.2976887E-02  0.1412957E-01  0.2836309E-01     5.801  0.1195044E-03  0.1031531E-02  0.1437167E-02
   171.731  0.2977063E-02  0.1412716E-01  0.2836780E-01     5.801  0.1193610E-03  0.1038647E-02  0.1431598E-02
   171.735  0.2977250E-02  0.1412429E-01  0.2837109E-01     5.801  0.1192087E-03  0.1046466E-02  0.1426006E-02
   171.739  0.2977441E-02  0.1412095E-01  0.2837338E-01     5.801  0.1190507E-03  0.1055066E-02  0.1419364E-02
   171.743  0.2977632E-02  0.1411745E-01  0.2837458E-01     5.801  0.1188911E-03  0.1065050E-02  0.1411832E-02
   171.747  0.2977828E-02  0.1411373E-01  0.2837333E-01     5.801  0.1187293E-03  0.1075061E-02  0.1404633E-02
   171.751  0.2978050E-02  0.1410963E-01  0.2837404E-01     5.802  0.1185515E-03  0.1085890E-02  0.1400753E-02
   171.754  0.2978301E-02  0.1410581E-01  0.2837639E-01     5.802  0.1183608E-03  0.1095944E-02  0.1400331E-02
   171.758  0.2978569E-02  0.1410258E-01  0.2837876E-01     5.802  0.1181612E-03  0.1105051E-02  0.1401760E-02
   171.762  0.2978847E-02  0.1410256E-01  0.2838487E-01     5.802  0.1179573E-03  0.1109336E-02  0.1409110E-02
   171.766  0.2979126E-02  0.1410400E-01  0.2839348E-01     5.802  0.1177543E-03  0.1109910E-02  0.1419619E-02
   171.770  0.2979381E-02  0.1410693E-01  0.2839937E-01     5.802  0.1175580E-03  0.1109792E-02  0.1425014E-02
   171.774  0.2979596E-02  0.1411039E-01  0.2840327E-01     5.802  0.1173737E-03  0.1109523E-02  0.1429148E-02
   171.778  0.2979765E-02  0.1411562E-01  0.2840480E-01     5.802  0.1172060E-03  0.1109725E-02  0.1430374E-02
   171.782  0.2979882E-02  0.1412319E-01  0.2840396E-01     5.802  0.1170587E-03  0.1107859E-02  0.1430750E-02
   171.786  0.2979942E-02  0.1413300E-01  0.2840197E-01     5.802  0.1169293E-03  0.1102978E-02  0.1432921E-02
   171.790  0.2979905E-02  0.1414291E-01  0.2839353E-01     5.802  0.1167609E-03  0.1099209E-02  0.1437760E-02
   171.793  0.2979766E-02  0.1415327E-01  0.2837865E-01     5.802  0.1165426E-03  0.1096113E-02  0.1448580E-02
   171.797  0.2979525E-02  0.1416773E-01  0.2835974E-01     5.802  0.1162795E-03  0.1099561E-02  0.1462798E-02
   171.801  0.2979187E-02  0.1417598E-01  0.2833857E-01     5.802  0.1159768E-03  0.1099416E-02  0.1478470E-02
   171.805  0.2978768E-02  0.1418223E-01  0.2831378E-01     5.802  0.1156290E-03  0.1101244E-02  0.1493395E-02
   171.809  0.2978307E-02  0.1418474E-01  0.2828752E-01     5.802  0.1152223E-03  0.1103416E-02  0.1510767E-02
   171.813  0.2977827E-02  0.1418488E-01  0.2826276E-01     5.802  0.1147692E-03  0.1108604E-02  0.1530114E-02
   171.817  0.2977338E-02  0.1418313E-01  0.2824024E-01     5.802  0.1142794E-03  0.1115612E-02  0.1547862E-02
   171.821  0.2976849E-02  0.1418145E-01  0.2822017E-01     5.802  0.1137637E-03  0.1125938E-02  0.1563422E-02
   171.825  0.2976372E-02  0.1417847E-01  0.2820540E-01     5.803  0.1132322E-03  0.1135960E-02  0.1577061E-02
   171.829  0.2975917E-02  0.1417836E-01  0.2820214E-01     5.803  0.1126971E-03  0.1140924E-02  0.1598181E-02
   171.832  0.2975493E-02  0.1418266E-01  0.2820989E-01     5.803  0.1121691E-03  0.1150683E-02  0.1607182E-02
   171.836  0.2975105E-02  0.1418394E-01  0.2821640E-01     5.803  0.1116558E-03  0.1160907E-02  0.1619429E-02
   171.840  0.2974763E-02  0.1418216E-01  0.2822370E-01     5.803  0.1111663E-03  0.1171493E-02  0.1630845E-02
   171.844  0.2974471E-02  0.1417845E-01  0.2823563E-01     5.803  0.1107108E-03  0.1184265E-02  0.1640072E-02
   171.848  0.2974236E-02  0.1417319E-01  0.2825149E-01     5.803  0.1102963E-03  0.1196132E-02  0.1644794E-02
   171.852  0.2974059E-02  0.1416629E-01  0.2826959E-01     5.803  0.1099301E-03  0.1208290E-02  0.1649200E-02
   171.856  0.2973943E-02  0.1415864E-01  0.2829059E-01     5.803  0.1096193E-03  0.1219017E-02  0.1655871E-02
   171.860  0.2973890E-02  0.1415382E-01  0.2831522E-01     5.803  0.1093713E-03  0.1224051E-02  0.1667251E-02
   171.864  0.2973899E-02  0.1414871E-01  0.2834118E-01     5.803  0.1091903E-03  0.1227095E-02  0.1678484E-02
   171.868  0.2973968E-02  0.1414334E-01  0.2836875E-01     5.803  0.1090804E-03  0.1229863E-02  0.1691744E-02
   171.871  0.2974085E-02  0.1413676E-01  0.2839487E-01     5.803  0.1090408E-03  0.1230877E-02  0.1701453E-02
   171.875  0.2974227E-02  0.1412942E-01  0.2841584E-01     5.803  0.1090666E-03  0.1231051E-02  0.1705188E-02
   171.879  0.2974391E-02  0.1412115E-01  0.2843382E-01     5.803  0.1091575E-03  0.1230949E-02  0.1704754E-02
   171.883  0.2974573E-02  0.1411281E-01  0.2844943E-01     5.803  0.1093125E-03  0.1230525E-02  0.1700437E-02
   171.887  0.2974749E-02  0.1410438E-01  0.2846188E-01     5.803  0.1095248E-03  0.1229079E-02  0.1692581E-02
   171.891  0.2974847E-02  0.1410511E-01  0.2847217E-01     5.804  0.1097802E-03  0.1229717E-02  0.1661030E-02
   171.895  0.2974861E-02  0.1410969E-01  0.2847604E-01     5.804  0.1100749E-03  0.1224028E-02  0.1625887E-02
   171.899  0.2974790E-02  0.1411809E-01  0.2847574E-01     5.804  0.1104069E-03  0.1210044E-02  0.1588054E-02
   171.903  0.2974634E-02  0.1413178E-01  0.2847180E-01     5.804  0.1107725E-03  0.1193469E-02  0.1546762E-02
   171.907  0.2974400E-02  0.1415106E-01  0.2846704E-01     5.804  0.1111686E-03  0.1168979E-02  0.1507043E-02
   171.910  0.2974093E-02  0.1417056E-01  0.2845909E-01     5.804  0.1115897E-03  0.1144857E-02  0.1466536E-02
   171.914  0.2973726E-02  0.1418963E-01  0.2844929E-01     5.804  0.1120317E-03  0.1122344E-02  0.1425995E-02
   171.918  0.2973308E-02  0.1420673E-01  0.2843587E-01     5.804  0.1124866E-03  0.1102213E-02  0.1385384E-02
   171.922  0.2972861E-02  0.1422167E-01  0.2842145E-01     5.804  0.1129452E-03  0.1086278E-02  0.1348340E-02
   171.926  0.2972413E-02  0.1423462E-01  0.2840901E-01     5.804  0.1133959E-03  0.1075105E-02  0.1319180E-02
   171.930  0.2971975E-02  0.1424254E-01  0.2839777E-01     5.804  0.1138277E-03  0.1068493E-02  0.1296900E-02
   171.934  0.2971560E-02  0.1424595E-01  0.2838623E-01     5.804  0.1142286E-03  0.1066618E-02  0.1281864E-02
   171.938  0.2971177E-02  0.1424444E-01  0.2837239E-01     5.804  0.1145868E-03  0.1069511E-02  0.1274707E-02
   171.942  0.2970837E-02  0.1423765E-01  0.2836122E-01     5.804  0.1148910E-03  0.1076272E-02  0.1273030E-02
   171.946  0.2970547E-02  0.1422729E-01  0.2835103E-01     5.804  0.1151321E-03  0.1087369E-02  0.1277396E-02
   171.949  0.2970315E-02  0.1421480E-01  0.2834219E-01     5.804  0.1153009E-03  0.1092557E-02  0.1296378E-02
   171.953  0.2970145E-02  0.1420301E-01  0.2833462E-01     5.805  0.1153952E-03  0.1103685E-02  0.1325292E-02
   171.957  0.2970071E-02  0.1418826E-01  0.2833111E-01     5.805  0.1154699E-03  0.1118461E-02  0.1357202E-02
   171.961  0.2970077E-02  0.1417044E-01  0.2832867E-01     5.805  0.1154909E-03  0.1137202E-02  0.1392278E-02
   171.965  0.2970137E-02  0.1414958E-01  0.2832628E-01     5.805  0.1154124E-03  0.1158361E-02  0.1433899E-02
   171.969  0.2970249E-02  0.1412445E-01  0.2832244E-01     5.805  0.1152388E-03  0.1182422E-02  0.1480646E-02
   171.973  0.2970408E-02  0.1410755E-01  0.2832451E-01     5.805  0.1149754E-03  0.1202077E-02  0.1537843E-02
   171.977  0.2970609E-02  0.1409422E-01  0.2833008E-01     5.805  0.1146318E-03  0.1218727E-02  0.1601348E-02
   171.981  0.2970845E-02  0.1408210E-01  0.2833753E-01     5.805  0.1142190E-03  0.1233129E-02  0.1665090E-02
   171.985  0.2971108E-02  0.1408270E-01  0.2835335E-01     5.805  0.1137489E-03  0.1234070E-02  0.1744196E-02
   171.989  0.2971387E-02  0.1408240E-01  0.2836787E-01     5.805  0.1132386E-03  0.1235394E-02  0.1820548E-02
   171.992  0.2971667E-02  0.1408085E-01  0.2837901E-01     5.805  0.1127096E-03  0.1235929E-02  0.1894425E-02
   171.996  0.2971939E-02  0.1408770E-01  0.2839631E-01     5.805  0.1121751E-03  0.1238740E-02  0.1954577E-02
   172.000  0.2972194E-02  0.1410399E-01  0.2841342E-01     5.805  0.1116485E-03  0.1245345E-02  0.1995834E-02
   172.004  0.2972425E-02  0.1411634E-01  0.2842769E-01     5.805  0.1111448E-03  0.1251428E-02  0.2029713E-02
   172.008  0.2972624E-02  0.1412720E-01  0.2843806E-01     5.806  0.1106718E-03  0.1257423E-02  0.2054295E-02
   172.012  0.2972782E-02  0.1413698E-01  0.2844186E-01     5.806  0.1102368E-03  0.1263776E-02  0.2070003E-02
   172.016  0.2972895E-02  0.1414503E-01  0.2844237E-01     5.806  0.1098456E-03  0.1270299E-02  0.2077374E-02
   172.020  0.2972957E-02  0.1415095E-01  0.2843583E-01     5.806  0.1095040E-03  0.1275684E-02  0.2072133E-02
   172.024  0.2972968E-02  0.1415478E-01  0.2842484E-01     5.806  0.1092144E-03  0.1280304E-02  0.2055607E-02
   172.027  0.2972946E-02  0.1415713E-01  0.2841151E-01     5.806  0.1089852E-03  0.1284009E-02  0.2032998E-02
   172.031  0.2972893E-02  0.1415740E-01  0.2839674E-01     5.806  0.1088186E-03  0.1286216E-02  0.2003061E-02
   172.035  0.2972810E-02  0.1415582E-01  0.2838113E-01     5.806  0.1087156E-03  0.1287717E-02  0.1967327E-02
   172.039  0.2972700E-02  0.1415226E-01  0.2836205E-01     5.806  0.1086757E-03  0.1288096E-02  0.1925409E-02
   172.043  0.2972627E-02  0.1414811E-01  0.2834889E-01     5.806  0.1087111E-03  0.1287573E-02  0.1885310E-02
   172.047  0.2972581E-02  0.1414261E-01  0.2833745E-01     5.806  0.1088321E-03  0.1286216E-02  0.1848025E-02
   172.051  0.2972525E-02  0.1413727E-01  0.2832925E-01     5.806  0.1090305E-03  0.1282159E-02  0.1809917E-02
   172.055  0.2972461E-02  0.1413623E-01  0.2832261E-01     5.806  0.1093033E-03  0.1273406E-02  0.1777662E-02
   172.059  0.2972390E-02  0.1413433E-01  0.2830737E-01     5.806  0.1096460E-03  0.1266377E-02  0.1748333E-02
   172.063  0.2972313E-02  0.1413096E-01  0.2829242E-01     5.807  0.1100539E-03  0.1260465E-02  0.1718767E-02
   172.067  0.2972231E-02  0.1412533E-01  0.2827666E-01     5.807  0.1105216E-03  0.1254481E-02  0.1690516E-02
   172.070  0.2972145E-02  0.1411916E-01  0.2826089E-01     5.807  0.1110407E-03  0.1250102E-02  0.1662795E-02
   172.074  0.2972060E-02  0.1411376E-01  0.2824331E-01     5.807  0.1116037E-03  0.1246938E-02  0.1638888E-02
   172.078  0.2971971E-02  0.1410769E-01  0.2822461E-01     5.807  0.1122020E-03  0.1244105E-02  0.1618242E-02
   172.082  0.2971877E-02  0.1410060E-01  0.2820627E-01     5.807  0.1128263E-03  0.1241351E-02  0.1600404E-02
   172.086  0.2971780E-02  0.1409398E-01  0.2818816E-01     5.807  0.1134650E-03  0.1238993E-02  0.1587867E-02
   172.090  0.2971682E-02  0.1409060E-01  0.2817250E-01     5.807  0.1141056E-03  0.1237584E-02  0.1584407E-02
   172.094  0.2971585E-02  0.1409226E-01  0.2816018E-01     5.807  0.1147347E-03  0.1236780E-02  0.1574142E-02
   172.098  0.2971491E-02  0.1409351E-01  0.2814903E-01     5.807  0.1153386E-03  0.1235538E-02  0.1568376E-02
   172.102  0.2971402E-02  0.1409354E-01  0.2813757E-01     5.807  0.1159042E-03  0.1236088E-02  0.1565939E-02
   172.106  0.2971320E-02  0.1409299E-01  0.2812727E-01     5.807  0.1164178E-03  0.1238217E-02  0.1567246E-02
   172.109  0.2971248E-02  0.1409248E-01  0.2811896E-01     5.807  0.1168650E-03  0.1239528E-02  0.1575579E-02
   172.113  0.2971187E-02  0.1409541E-01  0.2811557E-01     5.807  0.1172339E-03  0.1245068E-02  0.1587202E-02
   172.117  0.2971138E-02  0.1410186E-01  0.2811627E-01     5.808  0.1175157E-03  0.1253876E-02  0.1601256E-02
   172.121  0.2971102E-02  0.1410665E-01  0.2811571E-01     5.808  0.1177036E-03  0.1260924E-02  0.1622309E-02
   172.125  0.2971078E-02  0.1411016E-01  0.2811590E-01     5.808  0.1177922E-03  0.1266819E-02  0.1648843E-02
   172.129  0.2971072E-02  0.1411198E-01  0.2811746E-01     5.808  0.1177986E-03  0.1271254E-02  0.1677158E-02
   172.133  0.2971123E-02  0.1411253E-01  0.2812176E-01     5.808  0.1177991E-03  0.1274458E-02  0.1705514E-02
   172.137  0.2971232E-02  0.1411371E-01  0.2813181E-01     5.808  0.1178007E-03  0.1276703E-02  0.1729745E-02
   172.141  0.2971347E-02  0.1411623E-01  0.2814427E-01     5.808  0.1178742E-03  0.1279289E-02  0.1752124E-02
   172.145  0.2971450E-02  0.1411949E-01  0.2815477E-01     5.808  0.1180438E-03  0.1283149E-02  0.1777912E-02
   172.149  0.2971541E-02  0.1412242E-01  0.2816319E-01     5.808  0.1182980E-03  0.1287458E-02  0.1805062E-02
   172.152  0.2971618E-02  0.1412657E-01  0.2816903E-01     5.808  0.1186320E-03  0.1292031E-02  0.1832301E-02
   172.156  0.2971680E-02  0.1413055E-01  0.2817227E-01     5.808  0.1190389E-03  0.1295942E-02  0.1859771E-02
   172.160  0.2971722E-02  0.1413369E-01  0.2817685E-01     5.808  0.1195109E-03  0.1299437E-02  0.1887305E-02
   172.164  0.2971745E-02  0.1413570E-01  0.2817338E-01     5.808  0.1200371E-03  0.1302190E-02  0.1916901E-02
   172.168  0.2971747E-02  0.1413536E-01  0.2816946E-01     5.809  0.1206061E-03  0.1303725E-02  0.1942472E-02
   172.172  0.2971728E-02  0.1413414E-01  0.2816285E-01     5.809  0.1212041E-03  0.1303600E-02  0.1967295E-02
   172.176  0.2971688E-02  0.1413375E-01  0.2815831E-01     5.809  0.1218166E-03  0.1304925E-02  0.1987369E-02
   172.180  0.2971628E-02  0.1413182E-01  0.2815385E-01     5.809  0.1224278E-03  0.1304374E-02  0.2006668E-02
   172.184  0.2971548E-02  0.1412828E-01  0.2814498E-01     5.809  0.1230210E-03  0.1301039E-02  0.2025134E-02
   172.188  0.2971451E-02  0.1412266E-01  0.2813588E-01     5.809  0.1235804E-03  0.1294980E-02  0.2038878E-02
   172.192  0.2971339E-02  0.1411499E-01  0.2812611E-01     5.809  0.1240901E-03  0.1286799E-02  0.2048262E-02
   172.195  0.2971214E-02  0.1410266E-01  0.2811498E-01     5.809  0.1245361E-03  0.1277330E-02  0.2053461E-02
   172.199  0.2971089E-02  0.1408946E-01  0.2810143E-01     5.809  0.1249077E-03  0.1263358E-02  0.2054736E-02
   172.203  0.2970993E-02  0.1407301E-01  0.2808899E-01     5.809  0.1252023E-03  0.1247440E-02  0.2053647E-02
   172.207  0.2970928E-02  0.1405525E-01  0.2807767E-01     5.809  0.1254109E-03  0.1230505E-02  0.2050613E-02
   172.211  0.2970826E-02  0.1404057E-01  0.2807011E-01     5.809  0.1254127E-03  0.1214242E-02  0.2052383E-02
   172.215  0.2970666E-02  0.1403080E-01  0.2806007E-01     5.810  0.1251581E-03  0.1200838E-02  0.2045890E-02
   172.219  0.2970475E-02  0.1404290E-01  0.2806920E-01     5.810  0.1246417E-03  0.1205356E-02  0.2018877E-02
   172.223  0.2970261E-02  0.1406226E-01  0.2808323E-01     5.810  0.1238743E-03  0.1216255E-02  0.1992858E-02
   172.227  0.2970029E-02  0.1408595E-01  0.2810394E-01     5.810  0.1228718E-03  0.1231204E-02  0.1964158E-02
   172.231  0.2969780E-02  0.1410936E-01  0.2812665E-01     5.810  0.1216564E-03  0.1249187E-02  0.1935663E-02
   172.235  0.2969520E-02  0.1413282E-01  0.2814904E-01     5.810  0.1202558E-03  0.1269836E-02  0.1911118E-02
   172.238  0.2969252E-02  0.1415434E-01  0.2817091E-01     5.810  0.1187002E-03  0.1290558E-02  0.1890315E-02
   172.242  0.2968978E-02  0.1417390E-01  0.2819209E-01     5.810  0.1170246E-03  0.1311506E-02  0.1873702E-02
   172.246  0.2968699E-02  0.1418755E-01  0.2821161E-01     5.810  0.1152654E-03  0.1326947E-02  0.1856793E-02
   172.250  0.2968421E-02  0.1420352E-01  0.2823354E-01     5.810  0.1134613E-03  0.1340054E-02  0.1837705E-02
   172.254  0.2968150E-02  0.1421316E-01  0.2825254E-01     5.810  0.1116504E-03  0.1348703E-02  0.1823529E-02
   172.258  0.2967891E-02  0.1421654E-01  0.2826985E-01     5.810  0.1098726E-03  0.1349894E-02  0.1811135E-02
   172.262  0.2967646E-02  0.1421298E-01  0.2828235E-01     5.811  0.1081681E-03  0.1343623E-02  0.1801099E-02
   172.266  0.2967417E-02  0.1420296E-01  0.2828910E-01     5.811  0.1065732E-03  0.1329666E-02  0.1796438E-02
   172.270  0.2967204E-02  0.1418687E-01  0.2829180E-01     5.811  0.1051246E-03  0.1308694E-02  0.1795576E-02
   172.274  0.2967010E-02  0.1416411E-01  0.2829106E-01     5.811  0.1038533E-03  0.1281465E-02  0.1797689E-02
   172.278  0.2966837E-02  0.1413434E-01  0.2828791E-01     5.811  0.1027872E-03  0.1249577E-02  0.1800879E-02
   172.281  0.2966687E-02  0.1410306E-01  0.2828287E-01     5.811  0.1019499E-03  0.1220439E-02  0.1799089E-02
   172.285  0.2966561E-02  0.1409034E-01  0.2829722E-01     5.811  0.1013591E-03  0.1207693E-02  0.1762545E-02
   172.289  0.2966462E-02  0.1407423E-01  0.2831270E-01     5.811  0.1010282E-03  0.1193711E-02  0.1728408E-02
   172.293  0.2966389E-02  0.1405551E-01  0.2832412E-01     5.811  0.1009643E-03  0.1180307E-02  0.1696896E-02
   172.297  0.2966384E-02  0.1403391E-01  0.2833824E-01     5.811  0.1010994E-03  0.1168110E-02  0.1668742E-02
   172.301  0.2966476E-02  0.1400940E-01  0.2835878E-01     5.811  0.1013880E-03  0.1158116E-02  0.1641621E-02
   172.305  0.2966664E-02  0.1398371E-01  0.2838334E-01     5.812  0.1018246E-03  0.1150938E-02  0.1613112E-02
   172.309  0.2966944E-02  0.1397212E-01  0.2842546E-01     5.812  0.1024015E-03  0.1147295E-02  0.1573215E-02
   172.313  0.2967308E-02  0.1397256E-01  0.2848424E-01     5.812  0.1031087E-03  0.1150164E-02  0.1530347E-02
   172.317  0.2967735E-02  0.1397442E-01  0.2854407E-01     5.812  0.1039373E-03  0.1152461E-02  0.1500759E-02
   172.321  0.2968210E-02  0.1397899E-01  0.2860101E-01     5.812  0.1048736E-03  0.1159476E-02  0.1483417E-02
   172.324  0.2968723E-02  0.1398005E-01  0.2865549E-01     5.812  0.1058999E-03  0.1163457E-02  0.1480110E-02
   172.328  0.2969264E-02  0.1398093E-01  0.2870563E-01     5.812  0.1069956E-03  0.1167772E-02  0.1487767E-02
   172.332  0.2969819E-02  0.1398148E-01  0.2875339E-01     5.812  0.1081402E-03  0.1173172E-02  0.1504187E-02
   172.336  0.2970377E-02  0.1398202E-01  0.2879474E-01     5.812  0.1093100E-03  0.1179453E-02  0.1526787E-02
   172.340  0.2970925E-02  0.1398204E-01  0.2882984E-01     5.812  0.1104812E-03  0.1186317E-02  0.1552457E-02
   172.344  0.2971451E-02  0.1398058E-01  0.2885928E-01     5.812  0.1116287E-03  0.1192389E-02  0.1579334E-02
   172.348  0.2971941E-02  0.1397976E-01  0.2888099E-01     5.812  0.1127333E-03  0.1197982E-02  0.1604592E-02
   172.352  0.2972382E-02  0.1397832E-01  0.2889472E-01     5.813  0.1137719E-03  0.1204322E-02  0.1626829E-02
   172.356  0.2972765E-02  0.1397678E-01  0.2890071E-01     5.813  0.1147223E-03  0.1208498E-02  0.1644695E-02
   172.360  0.2973081E-02  0.1397516E-01  0.2889804E-01     5.813  0.1155636E-03  0.1211485E-02  0.1655179E-02
   172.364  0.2973321E-02  0.1397328E-01  0.2888637E-01     5.813  0.1162761E-03  0.1213607E-02  0.1658770E-02
   172.368  0.2973482E-02  0.1397075E-01  0.2886947E-01     5.813  0.1168440E-03  0.1213692E-02  0.1659226E-02
   172.371  0.2973558E-02  0.1396702E-01  0.2884274E-01     5.813  0.1172545E-03  0.1212079E-02  0.1653323E-02
   172.375  0.2973547E-02  0.1396190E-01  0.2881140E-01     5.813  0.1174980E-03  0.1209702E-02  0.1646064E-02
   172.379  0.2973457E-02  0.1395719E-01  0.2877356E-01     5.813  0.1175829E-03  0.1206615E-02  0.1635004E-02
   172.383  0.2973327E-02  0.1395260E-01  0.2873614E-01     5.813  0.1175755E-03  0.1202790E-02  0.1626509E-02
   172.387  0.2973167E-02  0.1394659E-01  0.2870246E-01     5.813  0.1174888E-03  0.1199722E-02  0.1621822E-02
   172.391  0.2972980E-02  0.1394271E-01  0.2867074E-01     5.813  0.1173247E-03  0.1193423E-02  0.1619634E-02
   172.395  0.2972768E-02  0.1394036E-01  0.2864050E-01     5.814  0.1170865E-03  0.1186619E-02  0.1620227E-02
   172.399  0.2972530E-02  0.1393644E-01  0.2861263E-01     5.814  0.1167921E-03  0.1180214E-02  0.1623970E-02
   172.403  0.2972269E-02  0.1393481E-01  0.2858610E-01     5.814  0.1164530E-03  0.1172632E-02  0.1631930E-02
   172.407  0.2971992E-02  0.1392970E-01  0.2856051E-01     5.814  0.1160758E-03  0.1165116E-02  0.1642279E-02
   172.411  0.2971702E-02  0.1392421E-01  0.2853585E-01     5.814  0.1156692E-03  0.1157320E-02  0.1655156E-02
   172.414  0.2971405E-02  0.1391971E-01  0.2851069E-01     5.814  0.1152412E-03  0.1149618E-02  0.1668675E-02
   172.418  0.2971108E-02  0.1392376E-01  0.2849861E-01     5.814  0.1148004E-03  0.1151470E-02  0.1677006E-02
   172.422  0.2970814E-02  0.1392823E-01  0.2849083E-01     5.814  0.1143569E-03  0.1155242E-02  0.1685836E-02
   172.426  0.2970531E-02  0.1393060E-01  0.2848329E-01     5.814  0.1139186E-03  0.1158483E-02  0.1694440E-02
   172.430  0.2970254E-02  0.1393226E-01  0.2847661E-01     5.814  0.1134981E-03  0.1161022E-02  0.1702465E-02
   172.434  0.2969937E-02  0.1393195E-01  0.2846585E-01     5.814  0.1131182E-03  0.1163497E-02  0.1710929E-02
   172.438  0.2969558E-02  0.1393218E-01  0.2845013E-01     5.815  0.1127448E-03  0.1165907E-02  0.1719668E-02
   172.442  0.2969119E-02  0.1393266E-01  0.2843129E-01     5.815  0.1123718E-03  0.1166825E-02  0.1729828E-02
   172.446  0.2968626E-02  0.1393285E-01  0.2840564E-01     5.815  0.1120076E-03  0.1167165E-02  0.1736048E-02
   172.450  0.2968090E-02  0.1393241E-01  0.2838335E-01     5.815  0.1116593E-03  0.1166696E-02  0.1751187E-02
   172.454  0.2967523E-02  0.1393068E-01  0.2835828E-01     5.815  0.1113343E-03  0.1165146E-02  0.1762549E-02
   172.458  0.2966933E-02  0.1392905E-01  0.2833284E-01     5.815  0.1110403E-03  0.1163746E-02  0.1774859E-02
   172.461  0.2966334E-02  0.1393697E-01  0.2832135E-01     5.815  0.1107849E-03  0.1175075E-02  0.1782250E-02
   172.465  0.2965737E-02  0.1395466E-01  0.2832086E-01     5.815  0.1105741E-03  0.1200100E-02  0.1783313E-02
   172.469  0.2965153E-02  0.1396981E-01  0.2832194E-01     5.815  0.1104138E-03  0.1222947E-02  0.1784786E-02
   172.473  0.2964586E-02  0.1398176E-01  0.2832336E-01     5.815  0.1103202E-03  0.1242668E-02  0.1783899E-02
   172.477  0.2964041E-02  0.1399062E-01  0.2832463E-01     5.816  0.1103056E-03  0.1258434E-02  0.1784785E-02
   172.481  0.2963529E-02  0.1400069E-01  0.2832890E-01     5.816  0.1103705E-03  0.1268856E-02  0.1784325E-02
   172.485  0.2963061E-02  0.1400641E-01  0.2833108E-01     5.816  0.1105125E-03  0.1275461E-02  0.1786635E-02
   172.489  0.2962660E-02  0.1400718E-01  0.2833667E-01     5.816  0.1107189E-03  0.1276487E-02  0.1789208E-02
   172.493  0.2962309E-02  0.1400443E-01  0.2834210E-01     5.816  0.1109427E-03  0.1273210E-02  0.1792514E-02
   172.497  0.2962011E-02  0.1399711E-01  0.2834341E-01     5.816  0.1111661E-03  0.1263687E-02  0.1795978E-02
   172.501  0.2961769E-02  0.1398357E-01  0.2834253E-01     5.816  0.1113827E-03  0.1248403E-02  0.1800293E-02
   172.505  0.2961591E-02  0.1397552E-01  0.2834970E-01     5.816  0.1115832E-03  0.1239537E-02  0.1799902E-02
   172.508  0.2961482E-02  0.1396523E-01  0.2835724E-01     5.816  0.1117593E-03  0.1229523E-02  0.1801662E-02
   172.512  0.2961442E-02  0.1395135E-01  0.2836373E-01     5.816  0.1119073E-03  0.1216850E-02  0.1803496E-02
   172.516  0.2961473E-02  0.1394433E-01  0.2837852E-01     5.817  0.1120238E-03  0.1203926E-02  0.1800900E-02
   172.520  0.2961572E-02  0.1394156E-01  0.2839900E-01     5.817  0.1121064E-03  0.1192934E-02  0.1793428E-02
   172.524  0.2961736E-02  0.1393604E-01  0.2841368E-01     5.817  0.1121544E-03  0.1179338E-02  0.1791658E-02
   172.528  0.2961945E-02  0.1392968E-01  0.2843435E-01     5.817  0.1121670E-03  0.1166196E-02  0.1786354E-02
   172.532  0.2962194E-02  0.1392070E-01  0.2844840E-01     5.817  0.1121459E-03  0.1151626E-02  0.1776040E-02
   172.536  0.2962478E-02  0.1392381E-01  0.2847120E-01     5.817  0.1120930E-03  0.1153316E-02  0.1764568E-02
   172.540  0.2962788E-02  0.1392582E-01  0.2849434E-01     5.817  0.1120119E-03  0.1155631E-02  0.1752937E-02
   172.544  0.2963120E-02  0.1392691E-01  0.2851362E-01     5.817  0.1119056E-03  0.1157690E-02  0.1745618E-02
   172.548  0.2963430E-02  0.1392781E-01  0.2852602E-01     5.817  0.1117193E-03  0.1159526E-02  0.1744475E-02
   172.552  0.2963680E-02  0.1393012E-01  0.2852954E-01     5.817  0.1114049E-03  0.1161787E-02  0.1749306E-02
   172.555  0.2963904E-02  0.1393479E-01  0.2853092E-01     5.818  0.1110094E-03  0.1165081E-02  0.1758347E-02
   172.559  0.2964104E-02  0.1393687E-01  0.2852828E-01     5.818  0.1105441E-03  0.1167383E-02  0.1767649E-02
   172.563  0.2964277E-02  0.1393897E-01  0.2852554E-01     5.818  0.1100187E-03  0.1165753E-02  0.1784371E-02
   172.567  0.2964418E-02  0.1394418E-01  0.2852373E-01     5.818  0.1094432E-03  0.1157933E-02  0.1808500E-02
   172.571  0.2964521E-02  0.1394756E-01  0.2851676E-01     5.818  0.1088303E-03  0.1149711E-02  0.1833665E-02
   172.575  0.2964575E-02  0.1395184E-01  0.2850746E-01     5.818  0.1081938E-03  0.1143374E-02  0.1857308E-02
   172.579  0.2964578E-02  0.1395921E-01  0.2850029E-01     5.818  0.1075438E-03  0.1139917E-02  0.1875039E-02
   172.583  0.2964528E-02  0.1396452E-01  0.2848872E-01     5.818  0.1068927E-03  0.1137108E-02  0.1890120E-02
   172.587  0.2964410E-02  0.1396822E-01  0.2847204E-01     5.818  0.1062557E-03  0.1134898E-02  0.1904121E-02
   172.591  0.2964223E-02  0.1396969E-01  0.2845070E-01     5.818  0.1056444E-03  0.1132354E-02  0.1916694E-02
   172.595  0.2963970E-02  0.1397564E-01  0.2843387E-01     5.819  0.1050714E-03  0.1133542E-02  0.1923695E-02
   172.599  0.2963655E-02  0.1398216E-01  0.2841528E-01     5.819  0.1045474E-03  0.1137982E-02  0.1926665E-02
   172.602  0.2963300E-02  0.1398283E-01  0.2839187E-01     5.819  0.1040796E-03  0.1139441E-02  0.1936325E-02
   172.606  0.2962968E-02  0.1397819E-01  0.2837111E-01     5.819  0.1036787E-03  0.1139211E-02  0.1949485E-02
   172.610  0.2962688E-02  0.1398114E-01  0.2836688E-01     5.819  0.1033928E-03  0.1143011E-02  0.1951870E-02
   172.614  0.2962464E-02  0.1398366E-01  0.2837095E-01     5.819  0.1032291E-03  0.1147252E-02  0.1950594E-02
   172.618  0.2962302E-02  0.1398987E-01  0.2838501E-01     5.819  0.1031903E-03  0.1158470E-02  0.1946884E-02
   172.622  0.2962201E-02  0.1399324E-01  0.2840761E-01     5.819  0.1032783E-03  0.1168689E-02  0.1941046E-02
   172.626  0.2962149E-02  0.1399426E-01  0.2842828E-01     5.819  0.1034674E-03  0.1177616E-02  0.1938204E-02
   172.630  0.2962123E-02  0.1399260E-01  0.2844847E-01     5.819  0.1036908E-03  0.1185457E-02  0.1937778E-02
   172.634  0.2962128E-02  0.1398861E-01  0.2847084E-01     5.820  0.1039355E-03  0.1191758E-02  0.1938957E-02
   172.638  0.2962161E-02  0.1398294E-01  0.2849028E-01     5.820  0.1041949E-03  0.1196473E-02  0.1940823E-02
   172.642  0.2962219E-02  0.1397489E-01  0.2850916E-01     5.820  0.1044653E-03  0.1198274E-02  0.1942884E-02
   172.645  0.2962301E-02  0.1397389E-01  0.2853680E-01     5.820  0.1047393E-03  0.1202406E-02  0.1938740E-02
   172.649  0.2962402E-02  0.1397366E-01  0.2856494E-01     5.820  0.1050110E-03  0.1206067E-02  0.1933420E-02
   172.653  0.2962519E-02  0.1397150E-01  0.2859232E-01     5.820  0.1052743E-03  0.1207252E-02  0.1928333E-02
   172.657  0.2962636E-02  0.1396720E-01  0.2861515E-01     5.820  0.1055004E-03  0.1206477E-02  0.1923543E-02
   172.661  0.2962753E-02  0.1396355E-01  0.2863598E-01     5.820  0.1056937E-03  0.1206593E-02  0.1919422E-02
   172.665  0.2962871E-02  0.1396073E-01  0.2865635E-01     5.820  0.1058875E-03  0.1208008E-02  0.1912058E-02
   172.669  0.2962966E-02  0.1395605E-01  0.2866996E-01     5.821  0.1060773E-03  0.1208286E-02  0.1898412E-02
   172.673  0.2963036E-02  0.1394897E-01  0.2867750E-01     5.821  0.1062606E-03  0.1206556E-02  0.1881145E-02
   172.677  0.2963080E-02  0.1394379E-01  0.2868490E-01     5.821  0.1064343E-03  0.1202418E-02  0.1859198E-02
   172.681  0.2963108E-02  0.1393939E-01  0.2869436E-01     5.821  0.1065963E-03  0.1201705E-02  0.1835879E-02
   172.685  0.2963125E-02  0.1393216E-01  0.2869875E-01     5.821  0.1067448E-03  0.1199031E-02  0.1818224E-02
   172.689  0.2963132E-02  0.1392304E-01  0.2869836E-01     5.821  0.1068772E-03  0.1192034E-02  0.1802084E-02
   172.692  0.2963127E-02  0.1391045E-01  0.2869411E-01     5.821  0.1069923E-03  0.1187877E-02  0.1792930E-02
   172.696  0.2963113E-02  0.1390171E-01  0.2869324E-01     5.821  0.1070889E-03  0.1185446E-02  0.1785283E-02
   172.700  0.2963089E-02  0.1389846E-01  0.2869609E-01     5.821  0.1071652E-03  0.1185226E-02  0.1778090E-02
   172.704  0.2963055E-02  0.1389701E-01  0.2870057E-01     5.822  0.1072177E-03  0.1178449E-02  0.1777807E-02
   172.708  0.2963004E-02  0.1390395E-01  0.2871044E-01     5.822  0.1072327E-03  0.1159078E-02  0.1791328E-02
   172.712  0.2962938E-02  0.1390918E-01  0.2871697E-01     5.822  0.1072087E-03  0.1141532E-02  0.1806979E-02
   172.716  0.2962858E-02  0.1391306E-01  0.2872115E-01     5.822  0.1071447E-03  0.1125684E-02  0.1825074E-02
   172.720  0.2962791E-02  0.1391722E-01  0.2872636E-01     5.822  0.1070905E-03  0.1112753E-02  0.1844418E-02
   172.724  0.2962784E-02  0.1392019E-01  0.2873670E-01     5.822  0.1071242E-03  0.1102200E-02  0.1862937E-02
   172.728  0.2962836E-02  0.1392584E-01  0.2875445E-01     5.822  0.1072444E-03  0.1096310E-02  0.1881081E-02
   172.732  0.2962934E-02  0.1393242E-01  0.2877491E-01     5.822  0.1074440E-03  0.1094102E-02  0.1897990E-02
   172.735  0.2963053E-02  0.1393716E-01  0.2879381E-01     5.822  0.1077384E-03  0.1093340E-02  0.1916128E-02
   172.739  0.2963187E-02  0.1394004E-01  0.2881109E-01     5.822  0.1081268E-03  0.1095307E-02  0.1936843E-02
   172.743  0.2963340E-02  0.1394266E-01  0.2882572E-01     5.823  0.1086003E-03  0.1097413E-02  0.1960078E-02
   172.747  0.2963512E-02  0.1394255E-01  0.2884061E-01     5.823  0.1091472E-03  0.1102074E-02  0.1983546E-02
   172.751  0.2963701E-02  0.1394255E-01  0.2885482E-01     5.823  0.1097570E-03  0.1108901E-02  0.2009486E-02
   172.755  0.2963907E-02  0.1394276E-01  0.2886577E-01     5.823  0.1104167E-03  0.1117839E-02  0.2033663E-02
   172.759  0.2964140E-02  0.1394137E-01  0.2887753E-01     5.823  0.1111094E-03  0.1126835E-02  0.2057522E-02
   172.763  0.2964395E-02  0.1394030E-01  0.2888941E-01     5.823  0.1118213E-03  0.1136931E-02  0.2083488E-02
   172.767  0.2964666E-02  0.1393661E-01  0.2889910E-01     5.823  0.1125381E-03  0.1145469E-02  0.2105615E-02
   172.771  0.2964948E-02  0.1393172E-01  0.2890591E-01     5.823  0.1132452E-03  0.1153482E-02  0.2124480E-02
   172.775  0.2965234E-02  0.1392602E-01  0.2891202E-01     5.823  0.1139275E-03  0.1161614E-02  0.2141058E-02
   172.779  0.2965517E-02  0.1391960E-01  0.2891530E-01     5.824  0.1145704E-03  0.1168915E-02  0.2151822E-02
   172.782  0.2965791E-02  0.1391334E-01  0.2891861E-01     5.824  0.1151599E-03  0.1175486E-02  0.2157783E-02
   172.786  0.2966050E-02  0.1390696E-01  0.2891984E-01     5.824  0.1156828E-03  0.1181381E-02  0.2156105E-02
   172.790  0.2966288E-02  0.1390026E-01  0.2891870E-01     5.824  0.1161270E-03  0.1185583E-02  0.2148195E-02
   172.794  0.2966499E-02  0.1389343E-01  0.2891377E-01     5.824  0.1164823E-03  0.1189113E-02  0.2134843E-02
   172.798  0.2966686E-02  0.1388666E-01  0.2890959E-01     5.824  0.1167556E-03  0.1192351E-02  0.2118669E-02
   172.802  0.2966877E-02  0.1388121E-01  0.2890662E-01     5.824  0.1169971E-03  0.1193440E-02  0.2099028E-02
   172.806  0.2967069E-02  0.1387633E-01  0.2890541E-01     5.824  0.1172059E-03  0.1193975E-02  0.2074688E-02
   172.810  0.2967250E-02  0.1387244E-01  0.2890427E-01     5.825  0.1173770E-03  0.1194992E-02  0.2046193E-02
   172.814  0.2967397E-02  0.1387233E-01  0.2890232E-01     5.825  0.1175073E-03  0.1197216E-02  0.2010148E-02
   172.818  0.2967510E-02  0.1387189E-01  0.2889965E-01     5.825  0.1175944E-03  0.1198582E-02  0.1967810E-02
   172.822  0.2967609E-02  0.1387133E-01  0.2889507E-01     5.825  0.1176371E-03  0.1200184E-02  0.1926477E-02
   172.825  0.2967700E-02  0.1387085E-01  0.2889152E-01     5.825  0.1176413E-03  0.1201516E-02  0.1886753E-02
   172.829  0.2967792E-02  0.1387045E-01  0.2888835E-01     5.825  0.1176318E-03  0.1202851E-02  0.1849520E-02
   172.833  0.2967885E-02  0.1387028E-01  0.2888847E-01     5.825  0.1176106E-03  0.1204101E-02  0.1815039E-02
   172.837  0.2967974E-02  0.1387018E-01  0.2888875E-01     5.825  0.1175798E-03  0.1205685E-02  0.1782666E-02
   172.841  0.2968056E-02  0.1386989E-01  0.2888633E-01     5.825  0.1175406E-03  0.1207402E-02  0.1753880E-02
   172.845  0.2968129E-02  0.1387045E-01  0.2888362E-01     5.826  0.1174945E-03  0.1210052E-02  0.1729027E-02
   172.849  0.2968190E-02  0.1387311E-01  0.2887991E-01     5.826  0.1174436E-03  0.1211074E-02  0.1708891E-02
   172.853  0.2968236E-02  0.1387455E-01  0.2887709E-01     5.826  0.1173890E-03  0.1215386E-02  0.1693358E-02
   172.857  0.2968261E-02  0.1387460E-01  0.2887410E-01     5.826  0.1173335E-03  0.1219070E-02  0.1683256E-02
   172.861  0.2968255E-02  0.1387480E-01  0.2886634E-01     5.826  0.1172810E-03  0.1221512E-02  0.1673927E-02
   172.865  0.2968201E-02  0.1387499E-01  0.2885567E-01     5.826  0.1172342E-03  0.1223356E-02  0.1669912E-02
   172.869  0.2968072E-02  0.1387505E-01  0.2883994E-01     5.826  0.1171999E-03  0.1225637E-02  0.1667152E-02
   172.872  0.2967869E-02  0.1387695E-01  0.2882425E-01     5.826  0.1171783E-03  0.1224237E-02  0.1669734E-02
   172.876  0.2967602E-02  0.1387855E-01  0.2880556E-01     5.826  0.1171715E-03  0.1220477E-02  0.1674781E-02
   172.880  0.2967272E-02  0.1387769E-01  0.2878057E-01     5.827  0.1171971E-03  0.1218520E-02  0.1680367E-02
   172.884  0.2966866E-02  0.1387466E-01  0.2875277E-01     5.827  0.1172697E-03  0.1216894E-02  0.1690066E-02
   172.888  0.2966399E-02  0.1387103E-01  0.2872081E-01     5.827  0.1173825E-03  0.1215671E-02  0.1703465E-02
   172.892  0.2965894E-02  0.1386642E-01  0.2868887E-01     5.827  0.1175126E-03  0.1214940E-02  0.1718233E-02
   172.896  0.2965362E-02  0.1386279E-01  0.2865676E-01     5.827  0.1176566E-03  0.1211926E-02  0.1737274E-02
   172.900  0.2964815E-02  0.1385928E-01  0.2863013E-01     5.827  0.1178115E-03  0.1208162E-02  0.1760172E-02
   172.904  0.2964264E-02  0.1385932E-01  0.2861202E-01     5.827  0.1179748E-03  0.1197865E-02  0.1792979E-02
   172.908  0.2963720E-02  0.1386460E-01  0.2860283E-01     5.827  0.1181439E-03  0.1186000E-02  0.1832522E-02
   172.912  0.2963194E-02  0.1387251E-01  0.2860012E-01     5.827  0.1183143E-03  0.1180401E-02  0.1871610E-02
   172.915  0.2962697E-02  0.1387835E-01  0.2860077E-01     5.828  0.1184838E-03  0.1175063E-02  0.1913068E-02
   172.919  0.2962238E-02  0.1388232E-01  0.2860581E-01     5.828  0.1186477E-03  0.1171438E-02  0.1955024E-02
   172.923  0.2961827E-02  0.1388375E-01  0.2861386E-01     5.828  0.1188031E-03  0.1168827E-02  0.1996936E-02
   172.927  0.2961471E-02  0.1388553E-01  0.2862375E-01     5.828  0.1189453E-03  0.1169520E-02  0.2036786E-02
   172.931  0.2961176E-02  0.1388344E-01  0.2863761E-01     5.828  0.1190722E-03  0.1169745E-02  0.2073489E-02
   172.935  0.2960948E-02  0.1388524E-01  0.2865851E-01     5.828  0.1191799E-03  0.1177041E-02  0.2110045E-02
   172.939  0.2960790E-02  0.1388533E-01  0.2868116E-01     5.828  0.1192653E-03  0.1184759E-02  0.2144416E-02
   172.943  0.2960704E-02  0.1388346E-01  0.2870618E-01     5.828  0.1193266E-03  0.1193178E-02  0.2176679E-02
   172.947  0.2960690E-02  0.1388006E-01  0.2873305E-01     5.828  0.1193620E-03  0.1201583E-02  0.2206306E-02
   172.951  0.2960747E-02  0.1387584E-01  0.2876255E-01     5.829  0.1193706E-03  0.1210644E-02  0.2231955E-02
   172.955  0.2960871E-02  0.1387037E-01  0.2879309E-01     5.829  0.1193517E-03  0.1219749E-02  0.2253435E-02
   172.958  0.2961053E-02  0.1386522E-01  0.2882199E-01     5.829  0.1193071E-03  0.1229432E-02  0.2272080E-02
   172.962  0.2961286E-02  0.1386172E-01  0.2885213E-01     5.829  0.1192370E-03  0.1236815E-02  0.2290111E-02
   172.966  0.2961582E-02  0.1386207E-01  0.2888835E-01     5.829  0.1191411E-03  0.1238786E-02  0.2316234E-02
   172.970  0.2961937E-02  0.1386212E-01  0.2892385E-01     5.829  0.1190212E-03  0.1241017E-02  0.2340485E-02
   172.974  0.2962340E-02  0.1386192E-01  0.2895970E-01     5.829  0.1188810E-03  0.1243776E-02  0.2364344E-02
   172.978  0.2962783E-02  0.1386070E-01  0.2899242E-01     5.829  0.1187238E-03  0.1248215E-02  0.2385740E-02
   172.982  0.2963253E-02  0.1385981E-01  0.2902321E-01     5.830  0.1185538E-03  0.1251314E-02  0.2403978E-02
   172.986  0.2963739E-02  0.1385835E-01  0.2905185E-01     5.830  0.1183760E-03  0.1255291E-02  0.2418353E-02
   172.990  0.2964233E-02  0.1385638E-01  0.2907576E-01     5.830  0.1181924E-03  0.1259669E-02  0.2430159E-02
   172.994  0.2964726E-02  0.1385335E-01  0.2909666E-01     5.830  0.1180063E-03  0.1264045E-02  0.2437449E-02
   172.998  0.2965198E-02  0.1384917E-01  0.2911220E-01     5.830  0.1178258E-03  0.1267961E-02  0.2441275E-02
   173.002  0.2965621E-02  0.1384575E-01  0.2912118E-01     5.830  0.1176600E-03  0.1268522E-02  0.2443506E-02
   173.005  0.2965976E-02  0.1384226E-01  0.2912230E-01     5.830  0.1175154E-03  0.1266869E-02  0.2442549E-02
   173.009  0.2966251E-02  0.1383796E-01  0.2911595E-01     5.830  0.1173941E-03  0.1264690E-02  0.2435754E-02
   173.013  0.2966439E-02  0.1383280E-01  0.2910073E-01     5.830  0.1172990E-03  0.1261986E-02  0.2423347E-02
   173.017  0.2966535E-02  0.1382709E-01  0.2907754E-01     5.831  0.1172314E-03  0.1259578E-02  0.2404779E-02
   173.021  0.2966564E-02  0.1382082E-01  0.2904980E-01     5.831  0.1171884E-03  0.1257683E-02  0.2388632E-02
   173.025  0.2966538E-02  0.1381438E-01  0.2901924E-01     5.831  0.1171681E-03  0.1255231E-02  0.2376174E-02
   173.029  0.2966462E-02  0.1381010E-01  0.2899275E-01     5.831  0.1171683E-03  0.1259447E-02  0.2367744E-02
   173.033  0.2966343E-02  0.1380975E-01  0.2897021E-01     5.831  0.1171862E-03  0.1269576E-02  0.2362264E-02
   173.037  0.2966185E-02  0.1380887E-01  0.2894732E-01     5.831  0.1172212E-03  0.1280501E-02  0.2359328E-02
   173.041  0.2965989E-02  0.1380866E-01  0.2892570E-01     5.831  0.1172732E-03  0.1287418E-02  0.2363091E-02
   173.045  0.2965758E-02  0.1381779E-01  0.2891516E-01     5.831  0.1173417E-03  0.1298939E-02  0.2372231E-02
   173.048  0.2965499E-02  0.1382819E-01  0.2890479E-01     5.831  0.1174259E-03  0.1312593E-02  0.2382515E-02
   173.052  0.2965216E-02  0.1383618E-01  0.2889352E-01     5.832  0.1175207E-03  0.1324255E-02  0.2393075E-02
   173.056  0.2964936E-02  0.1384127E-01  0.2888018E-01     5.832  0.1176114E-03  0.1334221E-02  0.2413344E-02
   173.060  0.2964670E-02  0.1384679E-01  0.2887758E-01     5.832  0.1176928E-03  0.1345737E-02  0.2422611E-02
   173.064  0.2964422E-02  0.1384923E-01  0.2887575E-01     5.832  0.1177637E-03  0.1353943E-02  0.2431598E-02
   173.068  0.2964198E-02  0.1384901E-01  0.2887518E-01     5.832  0.1178216E-03  0.1359581E-02  0.2439973E-02
   173.072  0.2963990E-02  0.1384656E-01  0.2887368E-01     5.832  0.1178800E-03  0.1362906E-02  0.2447936E-02
   173.076  0.2963796E-02  0.1383974E-01  0.2887675E-01     5.832  0.1179491E-03  0.1361846E-02  0.2457956E-02
   173.080  0.2963618E-02  0.1383178E-01  0.2887401E-01     5.832  0.1180260E-03  0.1359260E-02  0.2472380E-02
   173.084  0.2963460E-02  0.1382628E-01  0.2887295E-01     5.833  0.1181098E-03  0.1359180E-02  0.2487498E-02
   173.088  0.2963324E-02  0.1382209E-01  0.2887480E-01     5.833  0.1181978E-03  0.1358286E-02  0.2504153E-02
   173.091  0.2963214E-02  0.1381816E-01  0.2887680E-01     5.833  0.1182883E-03  0.1358622E-02  0.2521143E-02
   173.095  0.2963131E-02  0.1381127E-01  0.2887917E-01     5.833  0.1183792E-03  0.1356337E-02  0.2538987E-02
   173.099  0.2963076E-02  0.1380396E-01  0.2888328E-01     5.833  0.1184685E-03  0.1353191E-02  0.2556037E-02
   173.103  0.2963051E-02  0.1379652E-01  0.2888793E-01     5.833  0.1185537E-03  0.1348739E-02  0.2573686E-02
   173.107  0.2963053E-02  0.1378861E-01  0.2889291E-01     5.833  0.1186341E-03  0.1343385E-02  0.2591009E-02
   173.111  0.2963082E-02  0.1378159E-01  0.2889904E-01     5.833  0.1187075E-03  0.1338743E-02  0.2604441E-02
   173.115  0.2963145E-02  0.1377991E-01  0.2891274E-01     5.834  0.1187716E-03  0.1340000E-02  0.2617562E-02
   173.119  0.2963242E-02  0.1377776E-01  0.2892742E-01     5.834  0.1188242E-03  0.1341518E-02  0.2631520E-02
   173.123  0.2963372E-02  0.1377558E-01  0.2894167E-01     5.834  0.1188648E-03  0.1343147E-02  0.2644089E-02
   173.127  0.2963477E-02  0.1377318E-01  0.2895042E-01     5.834  0.1188952E-03  0.1344957E-02  0.2647428E-02
   173.131  0.2963521E-02  0.1377075E-01  0.2895149E-01     5.834  0.1189160E-03  0.1346436E-02  0.2639100E-02
   173.134  0.2963500E-02  0.1376814E-01  0.2894654E-01     5.834  0.1189324E-03  0.1347719E-02  0.2622167E-02
   173.138  0.2963402E-02  0.1376516E-01  0.2893484E-01     5.834  0.1189658E-03  0.1348769E-02  0.2598847E-02
   173.142  0.2963230E-02  0.1376192E-01  0.2891667E-01     5.834  0.1190180E-03  0.1349862E-02  0.2571484E-02
   173.146  0.2962986E-02  0.1375843E-01  0.2889417E-01     5.834  0.1190905E-03  0.1350442E-02  0.2542791E-02
   173.150  0.2962678E-02  0.1375450E-01  0.2886899E-01     5.835  0.1191836E-03  0.1350776E-02  0.2511450E-02
   173.154  0.2962314E-02  0.1375097E-01  0.2883893E-01     5.835  0.1192967E-03  0.1351234E-02  0.2483159E-02
   173.158  0.2961907E-02  0.1375316E-01  0.2881548E-01     5.835  0.1194270E-03  0.1344015E-02  0.2464177E-02
   173.162  0.2961469E-02  0.1376028E-01  0.2879722E-01     5.835  0.1195710E-03  0.1331891E-02  0.2449680E-02
   173.166  0.2961016E-02  0.1376574E-01  0.2878199E-01     5.835  0.1197222E-03  0.1323263E-02  0.2435040E-02
   173.170  0.2960563E-02  0.1376895E-01  0.2876573E-01     5.835  0.1198746E-03  0.1317833E-02  0.2421354E-02
   173.174  0.2960123E-02  0.1376979E-01  0.2875292E-01     5.835  0.1200207E-03  0.1315695E-02  0.2408998E-02
   173.178  0.2959724E-02  0.1376760E-01  0.2874454E-01     5.835  0.1201501E-03  0.1316593E-02  0.2399106E-02
   173.181  0.2959381E-02  0.1376261E-01  0.2874126E-01     5.836  0.1202548E-03  0.1320672E-02  0.2388194E-02
   173.185  0.2959102E-02  0.1375631E-01  0.2874213E-01     5.836  0.1203298E-03  0.1329968E-02  0.2377659E-02
   173.189  0.2958891E-02  0.1374826E-01  0.2874672E-01     5.836  0.1203700E-03  0.1343287E-02  0.2368460E-02
   173.193  0.2958755E-02  0.1373790E-01  0.2875622E-01     5.836  0.1203717E-03  0.1360569E-02  0.2362486E-02
   173.197  0.2958694E-02  0.1372800E-01  0.2876949E-01     5.836  0.1203329E-03  0.1377654E-02  0.2361081E-02
   173.201  0.2958705E-02  0.1372780E-01  0.2879560E-01     5.836  0.1202523E-03  0.1381047E-02  0.2374244E-02
   173.205  0.2958796E-02  0.1372724E-01  0.2882627E-01     5.836  0.1201339E-03  0.1385274E-02  0.2391682E-02
   173.209  0.2958966E-02  0.1372754E-01  0.2886225E-01     5.836  0.1199827E-03  0.1387761E-02  0.2413921E-02
   173.213  0.2959213E-02  0.1372851E-01  0.2889958E-01     5.837  0.1198026E-03  0.1391121E-02  0.2440449E-02
   173.217  0.2959531E-02  0.1372977E-01  0.2893794E-01     5.837  0.1196001E-03  0.1394294E-02  0.2471196E-02
   173.221  0.2959913E-02  0.1373282E-01  0.2897917E-01     5.837  0.1193831E-03  0.1398550E-02  0.2500496E-02
   173.224  0.2960348E-02  0.1373583E-01  0.2902016E-01     5.837  0.1191573E-03  0.1402138E-02  0.2530729E-02
   173.228  0.2960837E-02  0.1373849E-01  0.2906073E-01     5.837  0.1189118E-03  0.1404888E-02  0.2560449E-02
   173.232  0.2961372E-02  0.1374067E-01  0.2909771E-01     5.837  0.1186493E-03  0.1407405E-02  0.2586249E-02
   173.236  0.2961937E-02  0.1374256E-01  0.2913404E-01     5.837  0.1183779E-03  0.1409855E-02  0.2613683E-02
   173.240  0.2962518E-02  0.1374400E-01  0.2916876E-01     5.837  0.1181055E-03  0.1411573E-02  0.2639318E-02
   173.244  0.2963099E-02  0.1374500E-01  0.2919671E-01     5.838  0.1178385E-03  0.1412837E-02  0.2659078E-02
   173.248  0.2963665E-02  0.1374550E-01  0.2922054E-01     5.838  0.1175831E-03  0.1414104E-02  0.2674655E-02
   173.252  0.2964201E-02  0.1374593E-01  0.2923733E-01     5.838  0.1173437E-03  0.1415010E-02  0.2684731E-02
   173.256  0.2964688E-02  0.1374670E-01  0.2924992E-01     5.838  0.1171234E-03  0.1416142E-02  0.2691042E-02
   173.260  0.2965099E-02  0.1374718E-01  0.2925530E-01     5.838  0.1169212E-03  0.1417724E-02  0.2688287E-02
   173.264  0.2965415E-02  0.1374710E-01  0.2925111E-01     5.838  0.1167418E-03  0.1419541E-02  0.2676248E-02
   173.267  0.2965625E-02  0.1374707E-01  0.2923945E-01     5.838  0.1165885E-03  0.1421560E-02  0.2661367E-02
   173.271  0.2965723E-02  0.1374697E-01  0.2922022E-01     5.838  0.1164626E-03  0.1424268E-02  0.2640700E-02
   173.275  0.2965708E-02  0.1374605E-01  0.2919405E-01     5.839  0.1163668E-03  0.1427278E-02  0.2614108E-02
   173.279  0.2965583E-02  0.1374485E-01  0.2915952E-01     5.839  0.1163016E-03  0.1431378E-02  0.2583547E-02
   173.283  0.2965417E-02  0.1374346E-01  0.2912743E-01     5.839  0.1162612E-03  0.1436679E-02  0.2561112E-02
   173.287  0.2965228E-02  0.1374165E-01  0.2909633E-01     5.839  0.1162461E-03  0.1442566E-02  0.2544533E-02
   173.291  0.2965004E-02  0.1373902E-01  0.2906848E-01     5.839  0.1162396E-03  0.1449081E-02  0.2533951E-02
   173.295  0.2964747E-02  0.1373535E-01  0.2904249E-01     5.839  0.1162289E-03  0.1456204E-02  0.2524364E-02
   173.299  0.2964464E-02  0.1373094E-01  0.2902656E-01     5.839  0.1162153E-03  0.1464155E-02  0.2500250E-02
   173.303  0.2964161E-02  0.1372912E-01  0.2900456E-01     5.839  0.1162003E-03  0.1468522E-02  0.2497785E-02
   173.307  0.2963845E-02  0.1373000E-01  0.2898682E-01     5.840  0.1161841E-03  0.1471839E-02  0.2497400E-02
   173.310  0.2963522E-02  0.1373037E-01  0.2897158E-01     5.840  0.1161683E-03  0.1471010E-02  0.2495142E-02
   173.314  0.2963200E-02  0.1372905E-01  0.2895965E-01     5.840  0.1161526E-03  0.1472848E-02  0.2492367E-02
   173.318  0.2962885E-02  0.1372775E-01  0.2894994E-01     5.840  0.1161381E-03  0.1475329E-02  0.2490209E-02
   173.322  0.2962583E-02  0.1372738E-01  0.2894399E-01     5.840  0.1161249E-03  0.1477851E-02  0.2489374E-02
   173.326  0.2962299E-02  0.1372721E-01  0.2894159E-01     5.840  0.1161137E-03  0.1479783E-02  0.2491913E-02
   173.330  0.2962039E-02  0.1372803E-01  0.2894004E-01     5.840  0.1161037E-03  0.1482517E-02  0.2493216E-02
   173.334  0.2961807E-02  0.1373075E-01  0.2894530E-01     5.840  0.1160950E-03  0.1485332E-02  0.2493910E-02
   173.338  0.2961591E-02  0.1373433E-01  0.2895247E-01     5.840  0.1160929E-03  0.1489433E-02  0.2494918E-02
   173.342  0.2961383E-02  0.1373890E-01  0.2895968E-01     5.841  0.1161006E-03  0.1494245E-02  0.2496827E-02
   173.346  0.2961151E-02  0.1374416E-01  0.2896441E-01     5.841  0.1161214E-03  0.1501106E-02  0.2495134E-02
   173.350  0.2960886E-02  0.1374984E-01  0.2896557E-01     5.841  0.1161564E-03  0.1509762E-02  0.2487308E-02
   173.353  0.2960593E-02  0.1375473E-01  0.2896462E-01     5.841  0.1162057E-03  0.1519746E-02  0.2477449E-02
   173.357  0.2960278E-02  0.1376266E-01  0.2896222E-01     5.841  0.1162696E-03  0.1528354E-02  0.2466326E-02
   173.361  0.2959923E-02  0.1377484E-01  0.2896181E-01     5.841  0.1163511E-03  0.1532452E-02  0.2458127E-02
   173.365  0.2959528E-02  0.1378688E-01  0.2895907E-01     5.841  0.1164528E-03  0.1536847E-02  0.2448373E-02
   173.369  0.2959101E-02  0.1379769E-01  0.2895280E-01     5.841  0.1165754E-03  0.1540816E-02  0.2436863E-02
   173.373  0.2958652E-02  0.1380756E-01  0.2894594E-01     5.842  0.1167201E-03  0.1543581E-02  0.2426173E-02
   173.377  0.2958188E-02  0.1381476E-01  0.2893688E-01     5.842  0.1168870E-03  0.1547406E-02  0.2414823E-02
   173.381  0.2957720E-02  0.1381959E-01  0.2892904E-01     5.842  0.1170748E-03  0.1553113E-02  0.2405111E-02
   173.385  0.2957257E-02  0.1382268E-01  0.2892087E-01     5.842  0.1172810E-03  0.1560072E-02  0.2396681E-02
   173.389  0.2956808E-02  0.1383314E-01  0.2892280E-01     5.842  0.1175011E-03  0.1554314E-02  0.2399937E-02
   173.393  0.2956383E-02  0.1384293E-01  0.2892899E-01     5.842  0.1177291E-03  0.1548238E-02  0.2406620E-02
   173.397  0.2955990E-02  0.1385469E-01  0.2894206E-01     5.842  0.1179574E-03  0.1536758E-02  0.2418839E-02
   173.400  0.2955638E-02  0.1386173E-01  0.2895424E-01     5.843  0.1181781E-03  0.1528433E-02  0.2429043E-02
   173.404  0.2955337E-02  0.1386366E-01  0.2896241E-01     5.843  0.1183828E-03  0.1523407E-02  0.2436736E-02
   173.408  0.2955105E-02  0.1385975E-01  0.2897294E-01     5.843  0.1185681E-03  0.1521931E-02  0.2444926E-02
   173.412  0.2954935E-02  0.1385052E-01  0.2898230E-01     5.843  0.1187328E-03  0.1525112E-02  0.2452260E-02
   173.416  0.2954826E-02  0.1383982E-01  0.2899431E-01     5.843  0.1188702E-03  0.1527789E-02  0.2463230E-02
   173.420  0.2954780E-02  0.1383277E-01  0.2901138E-01     5.843  0.1189749E-03  0.1524782E-02  0.2479089E-02
   173.424  0.2954797E-02  0.1382224E-01  0.2902847E-01     5.843  0.1190420E-03  0.1523929E-02  0.2495634E-02
   173.428  0.2954874E-02  0.1380799E-01  0.2904424E-01     5.843  0.1190692E-03  0.1523171E-02  0.2511291E-02
   173.432  0.2955010E-02  0.1379241E-01  0.2905952E-01     5.843  0.1190539E-03  0.1525229E-02  0.2526868E-02
   173.436  0.2955206E-02  0.1377508E-01  0.2907279E-01     5.844  0.1189938E-03  0.1528779E-02  0.2541179E-02
   173.440  0.2955465E-02  0.1376021E-01  0.2908833E-01     5.844  0.1188938E-03  0.1529224E-02  0.2559670E-02
   173.443  0.2955806E-02  0.1374632E-01  0.2911043E-01     5.844  0.1187650E-03  0.1527190E-02  0.2583346E-02
   173.447  0.2956221E-02  0.1373112E-01  0.2913522E-01     5.844  0.1186121E-03  0.1526648E-02  0.2609987E-02
   173.451  0.2956700E-02  0.1371578E-01  0.2916138E-01     5.844  0.1184405E-03  0.1526224E-02  0.2634956E-02
   173.455  0.2957230E-02  0.1370055E-01  0.2918516E-01     5.844  0.1182547E-03  0.1526557E-02  0.2664010E-02
   173.459  0.2957797E-02  0.1368562E-01  0.2920719E-01     5.844  0.1180608E-03  0.1528010E-02  0.2692850E-02
   173.463  0.2958382E-02  0.1367524E-01  0.2923062E-01     5.844  0.1178546E-03  0.1524438E-02  0.2723158E-02
   173.467  0.2958968E-02  0.1366859E-01  0.2925300E-01     5.845  0.1176387E-03  0.1517985E-02  0.2753325E-02
   173.471  0.2959538E-02  0.1366483E-01  0.2927430E-01     5.845  0.1174178E-03  0.1509809E-02  0.2783284E-02
   173.475  0.2960069E-02  0.1366133E-01  0.2929047E-01     5.845  0.1172002E-03  0.1503474E-02  0.2808178E-02
   173.479  0.2960546E-02  0.1365825E-01  0.2929598E-01     5.845  0.1169907E-03  0.1497979E-02  0.2825456E-02
   173.483  0.2960957E-02  0.1365920E-01  0.2929659E-01     5.845  0.1167927E-03  0.1497598E-02  0.2833601E-02
   173.486  0.2961288E-02  0.1366010E-01  0.2929062E-01     5.845  0.1166087E-03  0.1498293E-02  0.2835308E-02
   173.490  0.2961514E-02  0.1366293E-01  0.2927881E-01     5.845  0.1164373E-03  0.1495555E-02  0.2832664E-02
   173.494  0.2961629E-02  0.1366795E-01  0.2926260E-01     5.845  0.1162812E-03  0.1489532E-02  0.2826381E-02
   173.498  0.2961639E-02  0.1367341E-01  0.2923962E-01     5.846  0.1161402E-03  0.1483244E-02  0.2812752E-02
   173.502  0.2961585E-02  0.1367686E-01  0.2921443E-01     5.846  0.1160076E-03  0.1479560E-02  0.2798373E-02
   173.506  0.2961476E-02  0.1367887E-01  0.2918749E-01     5.846  0.1158860E-03  0.1478046E-02  0.2784060E-02
   173.510  0.2961334E-02  0.1367860E-01  0.2916043E-01     5.846  0.1157713E-03  0.1478227E-02  0.2767386E-02
   173.514  0.2961168E-02  0.1367723E-01  0.2913355E-01     5.846  0.1156636E-03  0.1479434E-02  0.2747565E-02
   173.518  0.2961006E-02  0.1367636E-01  0.2911025E-01     5.846  0.1155612E-03  0.1484644E-02  0.2730125E-02
   173.522  0.2960853E-02  0.1367000E-01  0.2909096E-01     5.846  0.1154666E-03  0.1486855E-02  0.2715722E-02
   173.526  0.2960712E-02  0.1366413E-01  0.2907597E-01     5.846  0.1153817E-03  0.1492127E-02  0.2705337E-02
   173.529  0.2960586E-02  0.1365746E-01  0.2906463E-01     5.846  0.1153078E-03  0.1498815E-02  0.2698755E-02
   173.533  0.2960476E-02  0.1364914E-01  0.2905519E-01     5.847  0.1152474E-03  0.1506499E-02  0.2695663E-02
   173.537  0.2960384E-02  0.1364035E-01  0.2904679E-01     5.847  0.1152006E-03  0.1514651E-02  0.2689101E-02
   173.541  0.2960313E-02  0.1363149E-01  0.2904168E-01     5.847  0.1151682E-03  0.1522106E-02  0.2683630E-02
   173.545  0.2960262E-02  0.1362458E-01  0.2904182E-01     5.847  0.1151509E-03  0.1526591E-02  0.2679831E-02
   173.549  0.2960231E-02  0.1361660E-01  0.2904303E-01     5.847  0.1151482E-03  0.1533284E-02  0.2675467E-02
   173.553  0.2960220E-02  0.1360736E-01  0.2904400E-01     5.847  0.1151609E-03  0.1541583E-02  0.2669341E-02
   173.557  0.2960192E-02  0.1359730E-01  0.2904105E-01     5.847  0.1151921E-03  0.1551553E-02  0.2661160E-02
   173.561  0.2960122E-02  0.1358645E-01  0.2903278E-01     5.847  0.1152418E-03  0.1563829E-02  0.2651307E-02
   173.565  0.2960007E-02  0.1357367E-01  0.2901931E-01     5.848  0.1153047E-03  0.1575106E-02  0.2639086E-02
   173.569  0.2959860E-02  0.1356292E-01  0.2900141E-01     5.848  0.1153779E-03  0.1589269E-02  0.2627235E-02
   173.572  0.2959683E-02  0.1355077E-01  0.2898556E-01     5.848  0.1154602E-03  0.1603555E-02  0.2620392E-02
   173.576  0.2959481E-02  0.1354830E-01  0.2897278E-01     5.848  0.1155496E-03  0.1606655E-02  0.2614979E-02
   173.580  0.2959259E-02  0.1354861E-01  0.2896126E-01     5.848  0.1156446E-03  0.1605965E-02  0.2612164E-02
   173.584  0.2959023E-02  0.1354885E-01  0.2894993E-01     5.848  0.1157423E-03  0.1605223E-02  0.2609825E-02
   173.588  0.2958778E-02  0.1354889E-01  0.2893930E-01     5.848  0.1158416E-03  0.1605139E-02  0.2608435E-02
   173.592  0.2958531E-02  0.1355525E-01  0.2893691E-01     5.848  0.1159394E-03  0.1597787E-02  0.2610811E-02
   173.596  0.2958284E-02  0.1356431E-01  0.2893973E-01     5.848  0.1160342E-03  0.1586386E-02  0.2615792E-02
   173.600  0.2958043E-02  0.1357370E-01  0.2894442E-01     5.849  0.1161233E-03  0.1575937E-02  0.2621320E-02
   173.604  0.2957812E-02  0.1358280E-01  0.2895047E-01     5.849  0.1162058E-03  0.1565133E-02  0.2627159E-02
   173.608  0.2957595E-02  0.1359267E-01  0.2895893E-01     5.849  0.1162789E-03  0.1554153E-02  0.2634776E-02
   173.612  0.2957395E-02  0.1360164E-01  0.2896748E-01     5.849  0.1163421E-03  0.1542222E-02  0.2642538E-02
   173.615  0.2957217E-02  0.1360978E-01  0.2897786E-01     5.849  0.1163934E-03  0.1531560E-02  0.2649300E-02
   173.619  0.2957062E-02  0.1361808E-01  0.2898885E-01     5.849  0.1164328E-03  0.1522495E-02  0.2656029E-02
   173.623  0.2956934E-02  0.1362602E-01  0.2900310E-01     5.849  0.1164589E-03  0.1515063E-02  0.2665037E-02
   173.627  0.2956831E-02  0.1363343E-01  0.2901859E-01     5.849  0.1164727E-03  0.1509546E-02  0.2673823E-02
   173.631  0.2956748E-02  0.1364127E-01  0.2903363E-01     5.850  0.1164757E-03  0.1504017E-02  0.2683773E-02
   173.635  0.2956666E-02  0.1364763E-01  0.2904585E-01     5.850  0.1164852E-03  0.1499369E-02  0.2690989E-02
   173.639  0.2956615E-02  0.1365281E-01  0.2905822E-01     5.850  0.1165042E-03  0.1495448E-02  0.2697809E-02
   173.643  0.2956605E-02  0.1365490E-01  0.2907101E-01     5.850  0.1165331E-03  0.1491660E-02  0.2704540E-02
   173.647  0.2956633E-02  0.1365624E-01  0.2908399E-01     5.850  0.1165715E-03  0.1489779E-02  0.2710839E-02
   173.651  0.2956698E-02  0.1365642E-01  0.2909636E-01     5.850  0.1166177E-03  0.1489373E-02  0.2718173E-02
   173.655  0.2956797E-02  0.1365557E-01  0.2910998E-01     5.850  0.1166717E-03  0.1489164E-02  0.2726123E-02
   173.658  0.2956855E-02  0.1365420E-01  0.2911739E-01     5.850  0.1167364E-03  0.1489082E-02  0.2725382E-02
   173.662  0.2956734E-02  0.1365225E-01  0.2910799E-01     5.850  0.1167946E-03  0.1489722E-02  0.2705887E-02
   173.666  0.2956411E-02  0.1364965E-01  0.2908017E-01     5.851  0.1168401E-03  0.1490723E-02  0.2665928E-02
   173.670  0.2955880E-02  0.1364888E-01  0.2903580E-01     5.851  0.1168540E-03  0.1491280E-02  0.2613236E-02
   173.674  0.2955136E-02  0.1364882E-01  0.2898254E-01     5.851  0.1168069E-03  0.1496558E-02  0.2552149E-02
   173.678  0.2954198E-02  0.1365123E-01  0.2892110E-01     5.851  0.1167063E-03  0.1504393E-02  0.2485148E-02
   173.682  0.2953089E-02  0.1365510E-01  0.2885479E-01     5.851  0.1165604E-03  0.1514786E-02  0.2416574E-02
   173.686  0.2951836E-02  0.1366080E-01  0.2878804E-01     5.851  0.1163774E-03  0.1525868E-02  0.2350739E-02
   173.690  0.2950470E-02  0.1368115E-01  0.2873635E-01     5.851  0.1161669E-03  0.1521385E-02  0.2301111E-02
   173.694  0.2949025E-02  0.1371675E-01  0.2870353E-01     5.851  0.1159361E-03  0.1497581E-02  0.2269468E-02
   173.697  0.2947537E-02  0.1374884E-01  0.2867316E-01     5.851  0.1156927E-03  0.1481399E-02  0.2240751E-02
   173.701  0.2946038E-02  0.1378542E-01  0.2865572E-01     5.852  0.1154322E-03  0.1462116E-02  0.2224100E-02
   173.705  0.2944550E-02  0.1381625E-01  0.2864113E-01     5.852  0.1151299E-03  0.1446669E-02  0.2211783E-02
   173.709  0.2943114E-02  0.1383451E-01  0.2862261E-01     5.852  0.1147850E-03  0.1442823E-02  0.2202785E-02
   173.713  0.2941786E-02  0.1384263E-01  0.2860921E-01     5.852  0.1143981E-03  0.1446138E-02  0.2200111E-02
   173.717  0.2940600E-02  0.1383598E-01  0.2859490E-01     5.852  0.1139700E-03  0.1464915E-02  0.2199162E-02
   173.721  0.2939587E-02  0.1381549E-01  0.2858127E-01     5.852  0.1135005E-03  0.1500566E-02  0.2199283E-02
   173.725  0.2938802E-02  0.1378434E-01  0.2857469E-01     5.852  0.1129857E-03  0.1544183E-02  0.2204783E-02
   173.729  0.2938269E-02  0.1375037E-01  0.2858283E-01     5.852  0.1124351E-03  0.1587284E-02  0.2224435E-02
   173.733  0.2938005E-02  0.1372423E-01  0.2861261E-01     5.852  0.1118638E-03  0.1619609E-02  0.2263745E-02
   173.737  0.2938013E-02  0.1371267E-01  0.2867271E-01     5.852  0.1112832E-03  0.1624606E-02  0.2324812E-02
   173.740  0.2938292E-02  0.1371141E-01  0.2875347E-01     5.853  0.1107073E-03  0.1626490E-02  0.2395824E-02
   173.744  0.2938832E-02  0.1370949E-01  0.2884060E-01     5.853  0.1101517E-03  0.1627138E-02  0.2474308E-02
   173.748  0.2939620E-02  0.1371216E-01  0.2893713E-01     5.853  0.1096335E-03  0.1631880E-02  0.2552266E-02
   173.752  0.2940632E-02  0.1371369E-01  0.2903675E-01     5.853  0.1091694E-03  0.1636523E-02  0.2631863E-02
   173.756  0.2941836E-02  0.1371238E-01  0.2913418E-01     5.853  0.1087779E-03  0.1638483E-02  0.2710326E-02
   173.760  0.2943184E-02  0.1370917E-01  0.2922464E-01     5.853  0.1084768E-03  0.1638120E-02  0.2782655E-02
   173.764  0.2944642E-02  0.1370433E-01  0.2930580E-01     5.853  0.1082758E-03  0.1635971E-02  0.2847536E-02
   173.768  0.2946171E-02  0.1369749E-01  0.2938025E-01     5.853  0.1081814E-03  0.1631748E-02  0.2906025E-02
   173.772  0.2947733E-02  0.1368850E-01  0.2944233E-01     5.853  0.1081962E-03  0.1625878E-02  0.2953927E-02
   173.776  0.2949286E-02  0.1367664E-01  0.2948797E-01     5.854  0.1083173E-03  0.1619296E-02  0.2987547E-02
   173.780  0.2950786E-02  0.1366446E-01  0.2951882E-01     5.854  0.1085468E-03  0.1610052E-02  0.3009791E-02
   173.783  0.2952179E-02  0.1365045E-01  0.2952966E-01     5.854  0.1088983E-03  0.1600232E-02  0.3016485E-02
   173.787  0.2953429E-02  0.1363594E-01  0.2952670E-01     5.854  0.1093605E-03  0.1589354E-02  0.3013257E-02
   173.791  0.2954504E-02  0.1362379E-01  0.2950945E-01     5.854  0.1099156E-03  0.1575474E-02  0.2998393E-02
   173.795  0.2955376E-02  0.1361297E-01  0.2947943E-01     5.854  0.1105480E-03  0.1567285E-02  0.2972701E-02
   173.799  0.2956028E-02  0.1360289E-01  0.2943552E-01     5.854  0.1112367E-03  0.1560158E-02  0.2936321E-02
   173.803  0.2956468E-02  0.1359911E-01  0.2938329E-01     5.854  0.1119572E-03  0.1545785E-02  0.2892852E-02
   173.807  0.2956657E-02  0.1359667E-01  0.2931944E-01     5.854  0.1126961E-03  0.1530529E-02  0.2840265E-02
   173.811  0.2956549E-02  0.1359708E-01  0.2924062E-01     5.855  0.1134641E-03  0.1518217E-02  0.2770233E-02
   173.815  0.2956310E-02  0.1359893E-01  0.2916492E-01     5.855  0.1142594E-03  0.1508233E-02  0.2704560E-02
   173.819  0.2955966E-02  0.1359804E-01  0.2909374E-01     5.855  0.1150652E-03  0.1497192E-02  0.2647134E-02
   173.822  0.2955524E-02  0.1359685E-01  0.2902945E-01     5.855  0.1158682E-03  0.1486864E-02  0.2597472E-02
   173.826  0.2954996E-02  0.1359520E-01  0.2896641E-01     5.855  0.1166556E-03  0.1477862E-02  0.2554832E-02
   173.830  0.2954396E-02  0.1359251E-01  0.2890775E-01     5.855  0.1174137E-03  0.1470222E-02  0.2517875E-02
   173.834  0.2953738E-02  0.1359902E-01  0.2886305E-01     5.855  0.1181289E-03  0.1453449E-02  0.2495439E-02
   173.838  0.2953039E-02  0.1361870E-01  0.2883879E-01     5.855  0.1187865E-03  0.1424484E-02  0.2490064E-02
   173.842  0.2952323E-02  0.1363497E-01  0.2881886E-01     5.855  0.1193855E-03  0.1400003E-02  0.2487636E-02
   173.846  0.2951630E-02  0.1365035E-01  0.2880672E-01     5.855  0.1199522E-03  0.1377125E-02  0.2488199E-02
   173.850  0.2950979E-02  0.1366718E-01  0.2880606E-01     5.856  0.1204718E-03  0.1354573E-02  0.2497182E-02
   173.854  0.2950384E-02  0.1368101E-01  0.2881144E-01     5.856  0.1209308E-03  0.1338398E-02  0.2503546E-02
   173.858  0.2949860E-02  0.1369379E-01  0.2882663E-01     5.856  0.1213144E-03  0.1327390E-02  0.2500256E-02
   173.862  0.2949420E-02  0.1370254E-01  0.2884487E-01     5.856  0.1216093E-03  0.1323517E-02  0.2498574E-02
   173.865  0.2949073E-02  0.1370560E-01  0.2886604E-01     5.856  0.1218037E-03  0.1322762E-02  0.2500193E-02
   173.869  0.2948828E-02  0.1370307E-01  0.2888937E-01     5.856  0.1218899E-03  0.1325580E-02  0.2504928E-02
   173.873  0.2948692E-02  0.1369786E-01  0.2891552E-01     5.856  0.1218675E-03  0.1333742E-02  0.2509544E-02
   173.877  0.2948675E-02  0.1368911E-01  0.2894454E-01     5.856  0.1217680E-03  0.1344824E-02  0.2515749E-02
   173.881  0.2948770E-02  0.1367559E-01  0.2897202E-01     5.856  0.1215996E-03  0.1358452E-02  0.2521286E-02
   173.885  0.2948974E-02  0.1365713E-01  0.2900020E-01     5.856  0.1213657E-03  0.1375774E-02  0.2528665E-02
   173.889  0.2949281E-02  0.1364190E-01  0.2903347E-01     5.857  0.1210736E-03  0.1391271E-02  0.2543650E-02
   173.893  0.2949682E-02  0.1362605E-01  0.2906712E-01     5.857  0.1207316E-03  0.1406473E-02  0.2562843E-02
   173.897  0.2950167E-02  0.1360842E-01  0.2909718E-01     5.857  0.1203504E-03  0.1423885E-02  0.2582182E-02
   173.901  0.2950723E-02  0.1358850E-01  0.2912418E-01     5.857  0.1199422E-03  0.1443135E-02  0.2601124E-02
   173.905  0.2951334E-02  0.1357354E-01  0.2915165E-01     5.857  0.1195202E-03  0.1464063E-02  0.2624258E-02
   173.908  0.2951984E-02  0.1355790E-01  0.2917705E-01     5.857  0.1190973E-03  0.1479151E-02  0.2650379E-02
   173.912  0.2952670E-02  0.1354209E-01  0.2919694E-01     5.857  0.1186816E-03  0.1496271E-02  0.2675074E-02
   173.916  0.2953382E-02  0.1352391E-01  0.2921413E-01     5.857  0.1182825E-03  0.1511373E-02  0.2698498E-02
   173.920  0.2954101E-02  0.1350914E-01  0.2922906E-01     5.857  0.1179125E-03  0.1531240E-02  0.2723335E-02
   173.924  0.2954809E-02  0.1349521E-01  0.2923655E-01     5.857  0.1175825E-03  0.1550889E-02  0.2743048E-02
   173.928  0.2955486E-02  0.1348401E-01  0.2924224E-01     5.858  0.1173010E-03  0.1564784E-02  0.2763190E-02
   173.932  0.2956115E-02  0.1347569E-01  0.2924455E-01     5.858  0.1170742E-03  0.1576512E-02  0.2782987E-02
   173.936  0.2956682E-02  0.1346845E-01  0.2923849E-01     5.858  0.1169016E-03  0.1586663E-02  0.2795364E-02
   173.940  0.2957187E-02  0.1346505E-01  0.2923172E-01     5.858  0.1167608E-03  0.1592021E-02  0.2803779E-02
   173.944  0.2957619E-02  0.1346503E-01  0.2922128E-01     5.858  0.1166481E-03  0.1593220E-02  0.2803708E-02
   173.947  0.2957966E-02  0.1346581E-01  0.2920725E-01     5.858  0.1165622E-03  0.1593665E-02  0.2794998E-02
   173.951  0.2958219E-02  0.1346750E-01  0.2918705E-01     5.858  0.1165006E-03  0.1593096E-02  0.2776503E-02
   173.955  0.2958361E-02  0.1347101E-01  0.2916079E-01     5.858  0.1164635E-03  0.1590131E-02  0.2750087E-02
   173.959  0.2958384E-02  0.1347529E-01  0.2913068E-01     5.858  0.1164508E-03  0.1585138E-02  0.2716914E-02
   173.963  0.2958353E-02  0.1348141E-01  0.2910087E-01     5.858  0.1164482E-03  0.1580072E-02  0.2683713E-02
   173.967  0.2958324E-02  0.1348681E-01  0.2907614E-01     5.859  0.1164457E-03  0.1574523E-02  0.2658083E-02
   173.971  0.2958297E-02  0.1349148E-01  0.2905739E-01     5.859  0.1164423E-03  0.1569311E-02  0.2639468E-02
   173.975  0.2958273E-02  0.1349545E-01  0.2904521E-01     5.859  0.1164387E-03  0.1564411E-02  0.2625699E-02
   173.979  0.2958249E-02  0.1349930E-01  0.2903482E-01     5.859  0.1164348E-03  0.1561013E-02  0.2615663E-02
   173.983  0.2958226E-02  0.1350211E-01  0.2902779E-01     5.859  0.1164308E-03  0.1558517E-02  0.2608416E-02
   173.987  0.2958204E-02  0.1350468E-01  0.2901918E-01     5.859  0.1164265E-03  0.1556728E-02  0.2602590E-02
   173.990  0.2958182E-02  0.1350658E-01  0.2901195E-01     5.859  0.1164224E-03  0.1555823E-02  0.2598423E-02
   173.994  0.2958160E-02  0.1350742E-01  0.2900472E-01     5.859  0.1164184E-03  0.1555452E-02  0.2595111E-02
   173.998  0.2958136E-02  0.1350693E-01  0.2900065E-01     5.859  0.1164145E-03  0.1556104E-02  0.2590642E-02
   174.002  0.2958104E-02  0.1350573E-01  0.2899505E-01     5.859  0.1163970E-03  0.1557955E-02  0.2584465E-02
   174.006  0.2958052E-02  0.1350513E-01  0.2898700E-01     5.859  0.1163479E-03  0.1560173E-02  0.2579895E-02
   174.010  0.2957980E-02  0.1350305E-01  0.2897635E-01     5.860  0.1162675E-03  0.1563187E-02  0.2575211E-02
   174.014  0.2957890E-02  0.1350041E-01  0.2896455E-01     5.860  0.1161582E-03  0.1567323E-02  0.2569812E-02
   174.018  0.2957774E-02  0.1349778E-01  0.2895417E-01     5.860  0.1160326E-03  0.1572189E-02  0.2563365E-02
   174.022  0.2957579E-02  0.1349555E-01  0.2893724E-01     5.860  0.1159785E-03  0.1578653E-02  0.2564800E-02
   174.026  0.2957298E-02  0.1349541E-01  0.2891657E-01     5.860  0.1160136E-03  0.1586664E-02  0.2571921E-02
   174.030  0.2956933E-02  0.1349652E-01  0.2889188E-01     5.860  0.1161318E-03  0.1597112E-02  0.2583433E-02
   174.033  0.2956493E-02  0.1349816E-01  0.2886354E-01     5.860  0.1163094E-03  0.1608197E-02  0.2599022E-02
   174.037  0.2955991E-02  0.1350011E-01  0.2883199E-01     5.860  0.1165411E-03  0.1620461E-02  0.2618098E-02
   174.041  0.2955437E-02  0.1350287E-01  0.2880258E-01     5.860  0.1168230E-03  0.1635704E-02  0.2639054E-02
   174.045  0.2954842E-02  0.1350526E-01  0.2877823E-01     5.860  0.1171489E-03  0.1649419E-02  0.2661429E-02
   174.049  0.2954221E-02  0.1351114E-01  0.2875458E-01     5.860  0.1175115E-03  0.1658549E-02  0.2687830E-02
   174.053  0.2953584E-02  0.1351803E-01  0.2873240E-01     5.861  0.1179024E-03  0.1668196E-02  0.2712374E-02
   174.057  0.2952947E-02  0.1351775E-01  0.2871060E-01     5.861  0.1183114E-03  0.1673244E-02  0.2731953E-02
   174.061  0.2952322E-02  0.1351701E-01  0.2869255E-01     5.861  0.1187276E-03  0.1678186E-02  0.2745028E-02
   174.065  0.2951709E-02  0.1351936E-01  0.2868088E-01     5.861  0.1191366E-03  0.1684359E-02  0.2742272E-02
   174.069  0.2951116E-02  0.1351757E-01  0.2866987E-01     5.861  0.1195251E-03  0.1687918E-02  0.2738477E-02
   174.072  0.2950556E-02  0.1351049E-01  0.2866006E-01     5.861  0.1198817E-03  0.1687502E-02  0.2732954E-02
   174.076  0.2950042E-02  0.1349888E-01  0.2865120E-01     5.861  0.1201958E-03  0.1684294E-02  0.2724308E-02
   174.080  0.2949585E-02  0.1348673E-01  0.2864609E-01     5.861  0.1204567E-03  0.1682141E-02  0.2712246E-02
   174.084  0.2949193E-02  0.1347211E-01  0.2864423E-01     5.861  0.1206567E-03  0.1680516E-02  0.2695632E-02
   174.088  0.2948876E-02  0.1345408E-01  0.2864671E-01     5.861  0.1207891E-03  0.1679996E-02  0.2678000E-02
   174.092  0.2948629E-02  0.1343186E-01  0.2864815E-01     5.861  0.1208497E-03  0.1678445E-02  0.2661122E-02
   174.096  0.2948435E-02  0.1343006E-01  0.2866954E-01     5.862  0.1208375E-03  0.1681535E-02  0.2602309E-02
   174.100  0.2948293E-02  0.1343598E-01  0.2869847E-01     5.862  0.1207518E-03  0.1684666E-02  0.2519867E-02
   174.104  0.2948184E-02  0.1344211E-01  0.2872855E-01     5.862  0.1205897E-03  0.1687240E-02  0.2430971E-02
   174.108  0.2948114E-02  0.1344706E-01  0.2875807E-01     5.862  0.1203585E-03  0.1687980E-02  0.2336740E-02
   174.112  0.2948092E-02  0.1345197E-01  0.2878914E-01     5.862  0.1200657E-03  0.1688734E-02  0.2239942E-02
   174.115  0.2948123E-02  0.1345733E-01  0.2882004E-01     5.862  0.1197217E-03  0.1688204E-02  0.2143460E-02
   174.119  0.2948208E-02  0.1346296E-01  0.2885188E-01     5.862  0.1193386E-03  0.1686030E-02  0.2051701E-02
   174.123  0.2948343E-02  0.1346656E-01  0.2888410E-01     5.862  0.1189295E-03  0.1685165E-02  0.1963413E-02
   174.127  0.2948527E-02  0.1347347E-01  0.2891429E-01     5.862  0.1185069E-03  0.1680257E-02  0.1889658E-02
   174.131  0.2948755E-02  0.1347960E-01  0.2894722E-01     5.862  0.1180832E-03  0.1674671E-02  0.1818606E-02
   174.135  0.2949022E-02  0.1348500E-01  0.2898107E-01     5.862  0.1176710E-03  0.1668439E-02  0.1757524E-02
   174.139  0.2949324E-02  0.1348780E-01  0.2901037E-01     5.862  0.1172806E-03  0.1663963E-02  0.1706359E-02
   174.143  0.2949652E-02  0.1348853E-01  0.2903709E-01     5.863  0.1169220E-03  0.1660970E-02  0.1664397E-02
   174.147  0.2949999E-02  0.1348848E-01  0.2905902E-01     5.863  0.1166022E-03  0.1659361E-02  0.1632693E-02
   174.151  0.2950358E-02  0.1348486E-01  0.2907389E-01     5.863  0.1163277E-03  0.1658462E-02  0.1612850E-02
   174.155  0.2950719E-02  0.1347979E-01  0.2908664E-01     5.863  0.1161026E-03  0.1659531E-02  0.1603088E-02
   174.158  0.2951075E-02  0.1347397E-01  0.2909194E-01     5.863  0.1159304E-03  0.1664166E-02  0.1607342E-02
   174.162  0.2951416E-02  0.1346426E-01  0.2909413E-01     5.863  0.1158126E-03  0.1668352E-02  0.1621957E-02
   174.166  0.2951734E-02  0.1345252E-01  0.2908989E-01     5.863  0.1157509E-03  0.1673370E-02  0.1647333E-02
   174.170  0.2952020E-02  0.1344081E-01  0.2907788E-01     5.863  0.1157445E-03  0.1680053E-02  0.1686385E-02
   174.174  0.2952271E-02  0.1342743E-01  0.2905948E-01     5.863  0.1158061E-03  0.1688180E-02  0.1732302E-02
   174.178  0.2952474E-02  0.1341376E-01  0.2903665E-01     5.863  0.1158657E-03  0.1698415E-02  0.1784961E-02
   174.182  0.2952669E-02  0.1339908E-01  0.2901374E-01     5.863  0.1158308E-03  0.1709468E-02  0.1833659E-02
   174.186  0.2952828E-02  0.1338480E-01  0.2898822E-01     5.863  0.1157071E-03  0.1720869E-02  0.1876648E-02
   174.190  0.2952914E-02  0.1337236E-01  0.2895693E-01     5.864  0.1155072E-03  0.1733943E-02  0.1911556E-02
   174.194  0.2952922E-02  0.1336010E-01  0.2892124E-01     5.864  0.1152369E-03  0.1747363E-02  0.1938751E-02
   174.198  0.2952848E-02  0.1335148E-01  0.2888318E-01     5.864  0.1149044E-03  0.1758097E-02  0.1963208E-02
   174.201  0.2952693E-02  0.1334506E-01  0.2884317E-01     5.864  0.1145337E-03  0.1767390E-02  0.1980978E-02
   174.205  0.2952464E-02  0.1333929E-01  0.2880389E-01     5.864  0.1141476E-03  0.1776736E-02  0.1989569E-02
   174.209  0.2952164E-02  0.1333823E-01  0.2876553E-01     5.864  0.1137559E-03  0.1789508E-02  0.1988598E-02
   174.213  0.2951809E-02  0.1334391E-01  0.2873403E-01     5.864  0.1133710E-03  0.1808150E-02  0.1976638E-02
   174.217  0.2951407E-02  0.1334798E-01  0.2870042E-01     5.864  0.1130025E-03  0.1823681E-02  0.1966592E-02
   174.221  0.2950960E-02  0.1335245E-01  0.2866722E-01     5.864  0.1126597E-03  0.1835320E-02  0.1953036E-02
   174.225  0.2950477E-02  0.1335100E-01  0.2863373E-01     5.864  0.1123488E-03  0.1841059E-02  0.1937631E-02
   174.229  0.2949965E-02  0.1334728E-01  0.2859868E-01     5.864  0.1120750E-03  0.1840933E-02  0.1920251E-02
   174.233  0.2949433E-02  0.1334632E-01  0.2856973E-01     5.864  0.1118425E-03  0.1832678E-02  0.1904525E-02
   174.237  0.2948890E-02  0.1334888E-01  0.2854429E-01     5.864  0.1116537E-03  0.1824002E-02  0.1890839E-02
   174.241  0.2948347E-02  0.1334949E-01  0.2852240E-01     5.865  0.1115094E-03  0.1809086E-02  0.1876949E-02
   174.244  0.2947812E-02  0.1334992E-01  0.2850250E-01     5.865  0.1114103E-03  0.1789603E-02  0.1861626E-02
   174.248  0.2947323E-02  0.1334670E-01  0.2848677E-01     5.865  0.1113559E-03  0.1768428E-02  0.1847199E-02
   174.252  0.2946918E-02  0.1334839E-01  0.2848427E-01     5.865  0.1113500E-03  0.1751811E-02  0.1834142E-02
   174.256  0.2946609E-02  0.1335353E-01  0.2849080E-01     5.865  0.1113924E-03  0.1741766E-02  0.1820559E-02
   174.260  0.2946401E-02  0.1336038E-01  0.2850835E-01     5.865  0.1114807E-03  0.1736758E-02  0.1805473E-02
   174.264  0.2946298E-02  0.1336579E-01  0.2853191E-01     5.865  0.1116121E-03  0.1732785E-02  0.1794230E-02
   174.268  0.2946299E-02  0.1336975E-01  0.2855991E-01     5.865  0.1117842E-03  0.1729121E-02  0.1784852E-02
   174.272  0.2946401E-02  0.1337290E-01  0.2859251E-01     5.865  0.1119955E-03  0.1726375E-02  0.1778933E-02
   174.276  0.2946597E-02  0.1337578E-01  0.2862824E-01     5.865  0.1122461E-03  0.1722879E-02  0.1776016E-02
   174.280  0.2946882E-02  0.1337796E-01  0.2866652E-01     5.865  0.1125320E-03  0.1719002E-02  0.1777892E-02
   174.284  0.2947249E-02  0.1337927E-01  0.2870482E-01     5.865  0.1128486E-03  0.1714796E-02  0.1780475E-02
   174.287  0.2947689E-02  0.1338118E-01  0.2874203E-01     5.865  0.1131895E-03  0.1713844E-02  0.1786210E-02
   174.291  0.2948194E-02  0.1338175E-01  0.2877946E-01     5.866  0.1135496E-03  0.1708407E-02  0.1793951E-02
   174.295  0.2948750E-02  0.1338570E-01  0.2881668E-01     5.866  0.1139225E-03  0.1706859E-02  0.1803717E-02
   174.299  0.2949347E-02  0.1338665E-01  0.2885155E-01     5.866  0.1143015E-03  0.1704603E-02  0.1816043E-02
   174.303  0.2949970E-02  0.1338785E-01  0.2888294E-01     5.866  0.1146794E-03  0.1701640E-02  0.1829435E-02
   174.307  0.2950600E-02  0.1338937E-01  0.2890976E-01     5.866  0.1150518E-03  0.1699547E-02  0.1841513E-02
   174.311  0.2951218E-02  0.1339055E-01  0.2893265E-01     5.866  0.1154127E-03  0.1698150E-02  0.1852886E-02
   174.315  0.2951810E-02  0.1339360E-01  0.2895350E-01     5.866  0.1157550E-03  0.1698943E-02  0.1865472E-02
   174.319  0.2952362E-02  0.1339744E-01  0.2896916E-01     5.866  0.1160705E-03  0.1699419E-02  0.1876898E-02
   174.323  0.2952853E-02  0.1340154E-01  0.2897629E-01     5.866  0.1163681E-03  0.1699499E-02  0.1887780E-02
   174.327  0.2953262E-02  0.1340552E-01  0.2897652E-01     5.866  0.1166591E-03  0.1700060E-02  0.1900401E-02
   174.330  0.2953579E-02  0.1340902E-01  0.2896840E-01     5.866  0.1169370E-03  0.1700870E-02  0.1913826E-02
   174.334  0.2953796E-02  0.1341175E-01  0.2895317E-01     5.866  0.1171949E-03  0.1701418E-02  0.1927212E-02
   174.338  0.2953909E-02  0.1341606E-01  0.2893173E-01     5.866  0.1174253E-03  0.1702729E-02  0.1936967E-02
   174.342  0.2953904E-02  0.1341943E-01  0.2890769E-01     5.866  0.1176199E-03  0.1706389E-02  0.1942940E-02
   174.346  0.2953760E-02  0.1342569E-01  0.2887563E-01     5.867  0.1177868E-03  0.1705508E-02  0.1946302E-02
   174.350  0.2953512E-02  0.1343060E-01  0.2884267E-01     5.867  0.1179751E-03  0.1705272E-02  0.1949417E-02
   174.354  0.2953179E-02  0.1343592E-01  0.2881028E-01     5.867  0.1181766E-03  0.1702025E-02  0.1951189E-02
   174.358  0.2952803E-02  0.1344052E-01  0.2878142E-01     5.867  0.1183853E-03  0.1698838E-02  0.1958293E-02
   174.362  0.2952371E-02  0.1344355E-01  0.2875411E-01     5.867  0.1186265E-03  0.1695024E-02  0.1969124E-02
   174.366  0.2951896E-02  0.1344495E-01  0.2872880E-01     5.867  0.1188948E-03  0.1691356E-02  0.1986486E-02
   174.370  0.2951393E-02  0.1344460E-01  0.2870550E-01     5.867  0.1191826E-03  0.1688239E-02  0.2008400E-02
   174.374  0.2950881E-02  0.1344043E-01  0.2868303E-01     5.867  0.1194833E-03  0.1685135E-02  0.2033981E-02
   174.377  0.2950370E-02  0.1343806E-01  0.2866551E-01     5.867  0.1197897E-03  0.1684338E-02  0.2060294E-02
   174.381  0.2949862E-02  0.1343650E-01  0.2865242E-01     5.867  0.1200766E-03  0.1686291E-02  0.2079860E-02
   174.385  0.2949279E-02  0.1343419E-01  0.2863526E-01     5.867  0.1201909E-03  0.1689668E-02  0.2098782E-02
   174.389  0.2948609E-02  0.1342862E-01  0.2861175E-01     5.867  0.1201016E-03  0.1693872E-02  0.2119425E-02
   174.393  0.2947869E-02  0.1342062E-01  0.2858239E-01     5.867  0.1198096E-03  0.1699414E-02  0.2138450E-02
   174.397  0.2947074E-02  0.1341030E-01  0.2854933E-01     5.867  0.1193208E-03  0.1707544E-02  0.2159672E-02
   174.401  0.2946242E-02  0.1340024E-01  0.2851758E-01     5.868  0.1186462E-03  0.1717806E-02  0.2176397E-02
   174.405  0.2945389E-02  0.1339952E-01  0.2849821E-01     5.868  0.1178002E-03  0.1738176E-02  0.2185653E-02
   174.409  0.2944535E-02  0.1340859E-01  0.2849266E-01     5.868  0.1168018E-03  0.1776523E-02  0.2191876E-02
   174.413  0.2943695E-02  0.1341479E-01  0.2848945E-01     5.868  0.1156717E-03  0.1815405E-02  0.2200882E-02
   174.417  0.2942889E-02  0.1341702E-01  0.2848538E-01     5.868  0.1144355E-03  0.1853427E-02  0.2213966E-02
   174.420  0.2942128E-02  0.1341981E-01  0.2848783E-01     5.868  0.1131229E-03  0.1886448E-02  0.2225606E-02
   174.424  0.2941427E-02  0.1343316E-01  0.2850431E-01     5.868  0.1117644E-03  0.1896924E-02  0.2253774E-02
   174.428  0.2940798E-02  0.1344268E-01  0.2852589E-01     5.868  0.1103886E-03  0.1902954E-02  0.2278266E-02
   174.432  0.2940255E-02  0.1344898E-01  0.2855156E-01     5.868  0.1090219E-03  0.1905715E-02  0.2302317E-02
   174.436  0.2939811E-02  0.1345232E-01  0.2857932E-01     5.868  0.1076893E-03  0.1904613E-02  0.2323512E-02
   174.440  0.2939476E-02  0.1345220E-01  0.2861023E-01     5.868  0.1064166E-03  0.1899199E-02  0.2342786E-02
   174.444  0.2939254E-02  0.1344770E-01  0.2864256E-01     5.868  0.1052296E-03  0.1889406E-02  0.2358185E-02
   174.448  0.2939147E-02  0.1343873E-01  0.2867805E-01     5.868  0.1041521E-03  0.1875033E-02  0.2375512E-02
   174.452  0.2939155E-02  0.1342593E-01  0.2871120E-01     5.868  0.1032046E-03  0.1857919E-02  0.2383768E-02
   174.456  0.2939275E-02  0.1341166E-01  0.2874502E-01     5.868  0.1024054E-03  0.1839052E-02  0.2386757E-02
   174.460  0.2939500E-02  0.1341365E-01  0.2879699E-01     5.869  0.1017697E-03  0.1839154E-02  0.2362417E-02
   174.464  0.2939819E-02  0.1341647E-01  0.2884917E-01     5.869  0.1013111E-03  0.1839336E-02  0.2326843E-02
   174.467  0.2940217E-02  0.1341969E-01  0.2889958E-01     5.869  0.1010408E-03  0.1839982E-02  0.2284106E-02
   174.471  0.2940682E-02  0.1342242E-01  0.2894858E-01     5.869  0.1009634E-03  0.1841015E-02  0.2237159E-02
   174.475  0.2941206E-02  0.1342497E-01  0.2899432E-01     5.869  0.1010817E-03  0.1842371E-02  0.2185603E-02
   174.479  0.2941785E-02  0.1342816E-01  0.2903630E-01     5.869  0.1013924E-03  0.1843323E-02  0.2130910E-02
   174.483  0.2942419E-02  0.1343114E-01  0.2907589E-01     5.869  0.1018627E-03  0.1843787E-02  0.2076868E-02
   174.487  0.2943102E-02  0.1343392E-01  0.2911271E-01     5.869  0.1024775E-03  0.1841759E-02  0.2026147E-02
   174.491  0.2943821E-02  0.1343643E-01  0.2914414E-01     5.869  0.1032287E-03  0.1838366E-02  0.1977278E-02
   174.495  0.2944577E-02  0.1343905E-01  0.2917588E-01     5.869  0.1041391E-03  0.1836127E-02  0.1942940E-02
   174.499  0.2945323E-02  0.1343974E-01  0.2920275E-01     5.869  0.1052468E-03  0.1832536E-02  0.1928593E-02
   174.503  0.2946042E-02  0.1344463E-01  0.2922507E-01     5.869  0.1065278E-03  0.1832891E-02  0.1932290E-02
   174.507  0.2946718E-02  0.1345014E-01  0.2924151E-01     5.869  0.1079534E-03  0.1834987E-02  0.1951017E-02
   174.511  0.2947334E-02  0.1345610E-01  0.2924995E-01     5.869  0.1094912E-03  0.1837316E-02  0.1981716E-02
   174.514  0.2947875E-02  0.1346192E-01  0.2924943E-01     5.869  0.1111060E-03  0.1839487E-02  0.2020044E-02
   174.518  0.2948336E-02  0.1346720E-01  0.2924374E-01     5.869  0.1127517E-03  0.1841524E-02  0.2062294E-02
   174.522  0.2948727E-02  0.1347095E-01  0.2922814E-01     5.869  0.1143593E-03  0.1841888E-02  0.2102170E-02
   174.526  0.2949040E-02  0.1347490E-01  0.2921175E-01     5.870  0.1158927E-03  0.1842250E-02  0.2138480E-02
   174.530  0.2949270E-02  0.1347647E-01  0.2918905E-01     5.870  0.1173174E-03  0.1844558E-02  0.2167612E-02
   174.534  0.2949410E-02  0.1348779E-01  0.2917180E-01     5.870  0.1186030E-03  0.1847390E-02  0.2173393E-02
   174.538  0.2949426E-02  0.1349578E-01  0.2914305E-01     5.870  0.1196623E-03  0.1847919E-02  0.2173887E-02
   174.542  0.2949235E-02  0.1350306E-01  0.2909962E-01     5.870  0.1203410E-03  0.1849479E-02  0.2169478E-02
   174.546  0.2948822E-02  0.1350840E-01  0.2904401E-01     5.870  0.1206208E-03  0.1849520E-02  0.2162060E-02
   174.550  0.2948196E-02  0.1351172E-01  0.2897192E-01     5.870  0.1204973E-03  0.1848662E-02  0.2153446E-02
   174.554  0.2947421E-02  0.1351276E-01  0.2889406E-01     5.870  0.1200543E-03  0.1846655E-02  0.2148393E-02
   174.557  0.2946588E-02  0.1351196E-01  0.2882295E-01     5.870  0.1194131E-03  0.1843495E-02  0.2147517E-02
   174.561  0.2945716E-02  0.1350898E-01  0.2875573E-01     5.870  0.1185891E-03  0.1839534E-02  0.2150070E-02
   174.565  0.2944823E-02  0.1350648E-01  0.2869745E-01     5.870  0.1175990E-03  0.1839138E-02  0.2153900E-02
   174.569  0.2943928E-02  0.1351438E-01  0.2865760E-01     5.870  0.1164642E-03  0.1848361E-02  0.2150933E-02
   174.573  0.2943050E-02  0.1351868E-01  0.2862473E-01     5.870  0.1152088E-03  0.1854804E-02  0.2145192E-02
   174.577  0.2942209E-02  0.1352420E-01  0.2860234E-01     5.870  0.1138580E-03  0.1859931E-02  0.2130488E-02
   174.581  0.2941424E-02  0.1352964E-01  0.2859494E-01     5.870  0.1124365E-03  0.1863858E-02  0.2102497E-02
   174.585  0.2940712E-02  0.1353281E-01  0.2858945E-01     5.870  0.1109734E-03  0.1863735E-02  0.2079611E-02
   174.589  0.2940089E-02  0.1353913E-01  0.2859645E-01     5.870  0.1094973E-03  0.1868466E-02  0.2049776E-02
   174.593  0.2939567E-02  0.1354609E-01  0.2861146E-01     5.871  0.1080397E-03  0.1871538E-02  0.2014863E-02
   174.597  0.2939157E-02  0.1354525E-01  0.2862902E-01     5.871  0.1066309E-03  0.1866978E-02  0.1980845E-02
   174.601  0.2938866E-02  0.1353897E-01  0.2864798E-01     5.871  0.1053004E-03  0.1855889E-02  0.1950568E-02
   174.604  0.2938700E-02  0.1352531E-01  0.2866743E-01     5.871  0.1040760E-03  0.1836527E-02  0.1922319E-02
   174.608  0.2938660E-02  0.1350606E-01  0.2868441E-01     5.871  0.1029840E-03  0.1810408E-02  0.1897045E-02
   174.612  0.2938747E-02  0.1348622E-01  0.2870960E-01     5.871  0.1020484E-03  0.1781171E-02  0.1873274E-02
   174.616  0.2938958E-02  0.1347724E-01  0.2874897E-01     5.871  0.1012906E-03  0.1764787E-02  0.1835051E-02
   174.620  0.2939285E-02  0.1347225E-01  0.2879607E-01     5.871  0.1007280E-03  0.1754133E-02  0.1791180E-02
   174.624  0.2939721E-02  0.1347177E-01  0.2884925E-01     5.871  0.1003752E-03  0.1750730E-02  0.1742281E-02
   174.628  0.2940254E-02  0.1347110E-01  0.2890319E-01     5.871  0.1002415E-03  0.1748116E-02  0.1693529E-02
   174.632  0.2940878E-02  0.1346980E-01  0.2895559E-01     5.871  0.1003306E-03  0.1746397E-02  0.1650817E-02
   174.636  0.2941580E-02  0.1346877E-01  0.2900725E-01     5.871  0.1006424E-03  0.1744859E-02  0.1616066E-02
   174.640  0.2942345E-02  0.1346809E-01  0.2905527E-01     5.871  0.1011714E-03  0.1744133E-02  0.1592591E-02
   174.644  0.2943153E-02  0.1346802E-01  0.2909986E-01     5.871  0.1019080E-03  0.1743172E-02  0.1579498E-02
   174.648  0.2943983E-02  0.1346869E-01  0.2913729E-01     5.871  0.1028368E-03  0.1740935E-02  0.1578885E-02
   174.651  0.2944816E-02  0.1346904E-01  0.2916816E-01     5.871  0.1039390E-03  0.1739116E-02  0.1587793E-02
   174.655  0.2945640E-02  0.1346927E-01  0.2919260E-01     5.871  0.1051785E-03  0.1737441E-02  0.1609124E-02
   174.659  0.2946475E-02  0.1346945E-01  0.2921571E-01     5.871  0.1064718E-03  0.1736016E-02  0.1630300E-02
   174.663  0.2947296E-02  0.1346953E-01  0.2923211E-01     5.871  0.1077619E-03  0.1734975E-02  0.1650003E-02
   174.667  0.2948078E-02  0.1346935E-01  0.2924104E-01     5.872  0.1090149E-03  0.1734515E-02  0.1667327E-02
   174.671  0.2948804E-02  0.1346906E-01  0.2924614E-01     5.872  0.1102026E-03  0.1734616E-02  0.1679136E-02
   174.675  0.2949456E-02  0.1346931E-01  0.2924064E-01     5.872  0.1112994E-03  0.1735075E-02  0.1684471E-02
   174.679  0.2950020E-02  0.1346917E-01  0.2923055E-01     5.872  0.1122797E-03  0.1735130E-02  0.1689867E-02
   174.683  0.2950481E-02  0.1347133E-01  0.2921235E-01     5.872  0.1131231E-03  0.1732898E-02  0.1692259E-02
   174.687  0.2950830E-02  0.1347387E-01  0.2918696E-01     5.872  0.1138089E-03  0.1730826E-02  0.1692343E-02
   174.691  0.2951062E-02  0.1347671E-01  0.2915312E-01     5.872  0.1143240E-03  0.1728517E-02  0.1690551E-02
   174.695  0.2951181E-02  0.1347920E-01  0.2911241E-01     5.872  0.1146631E-03  0.1727308E-02  0.1689812E-02
   174.699  0.2951185E-02  0.1348266E-01  0.2906832E-01     5.872  0.1148183E-03  0.1728549E-02  0.1692147E-02
   174.702  0.2951071E-02  0.1348820E-01  0.2902078E-01     5.872  0.1147866E-03  0.1732811E-02  0.1700023E-02
   174.706  0.2950864E-02  0.1349329E-01  0.2896902E-01     5.872  0.1146106E-03  0.1737491E-02  0.1712957E-02
   174.710  0.2950650E-02  0.1349800E-01  0.2892449E-01     5.872  0.1144378E-03  0.1741502E-02  0.1723320E-02
   174.714  0.2950435E-02  0.1350192E-01  0.2888814E-01     5.872  0.1142785E-03  0.1745000E-02  0.1733918E-02
   174.718  0.2950222E-02  0.1350589E-01  0.2885824E-01     5.872  0.1141362E-03  0.1748251E-02  0.1742671E-02
   174.722  0.2950016E-02  0.1350811E-01  0.2883400E-01     5.872  0.1140138E-03  0.1750997E-02  0.1749624E-02
   174.726  0.2949820E-02  0.1350872E-01  0.2881396E-01     5.872  0.1139134E-03  0.1752196E-02  0.1754809E-02
   174.730  0.2949638E-02  0.1351644E-01  0.2880326E-01     5.872  0.1138380E-03  0.1760470E-02  0.1762411E-02
   174.734  0.2949472E-02  0.1352238E-01  0.2879342E-01     5.872  0.1137883E-03  0.1765719E-02  0.1768518E-02
   174.738  0.2949325E-02  0.1352748E-01  0.2878686E-01     5.872  0.1137667E-03  0.1770120E-02  0.1773790E-02
   174.742  0.2949198E-02  0.1353344E-01  0.2878354E-01     5.872  0.1137739E-03  0.1776150E-02  0.1778477E-02
   174.746  0.2949094E-02  0.1353661E-01  0.2877990E-01     5.872  0.1138095E-03  0.1778713E-02  0.1782757E-02
   174.749  0.2949014E-02  0.1353922E-01  0.2877786E-01     5.872  0.1138728E-03  0.1780355E-02  0.1787102E-02
   174.753  0.2948959E-02  0.1354061E-01  0.2877671E-01     5.873  0.1139624E-03  0.1781488E-02  0.1792187E-02
   174.757  0.2948928E-02  0.1354115E-01  0.2877823E-01     5.873  0.1140763E-03  0.1781679E-02  0.1796894E-02
   174.761  0.2948924E-02  0.1353943E-01  0.2877793E-01     5.873  0.1142117E-03  0.1783003E-02  0.1802474E-02
   174.765  0.2948938E-02  0.1354030E-01  0.2877774E-01     5.873  0.1143580E-03  0.1782387E-02  0.1809079E-02
   174.769  0.2948966E-02  0.1354129E-01  0.2877867E-01     5.873  0.1145030E-03  0.1782850E-02  0.1814781E-02
   174.773  0.2949006E-02  0.1354292E-01  0.2877790E-01     5.873  0.1146430E-03  0.1783967E-02  0.1821553E-02
   174.777  0.2949055E-02  0.1354479E-01  0.2877608E-01     5.873  0.1147741E-03  0.1786558E-02  0.1829806E-02
   174.781  0.2949106E-02  0.1354824E-01  0.2877622E-01     5.873  0.1148947E-03  0.1790838E-02  0.1835550E-02
   174.785  0.2949150E-02  0.1355054E-01  0.2877712E-01     5.873  0.1150028E-03  0.1794316E-02  0.1841135E-02
   174.789  0.2949185E-02  0.1355576E-01  0.2877797E-01     5.873  0.1150960E-03  0.1795185E-02  0.1845489E-02
   174.793  0.2949210E-02  0.1356115E-01  0.2878034E-01     5.873  0.1151727E-03  0.1800348E-02  0.1848102E-02
   174.797  0.2949224E-02  0.1356666E-01  0.2878216E-01     5.873  0.1152311E-03  0.1805226E-02  0.1850893E-02
   174.800  0.2949226E-02  0.1357204E-01  0.2878459E-01     5.873  0.1152705E-03  0.1808695E-02  0.1851716E-02
   174.804  0.2949215E-02  0.1357716E-01  0.2878306E-01     5.873  0.1152894E-03  0.1812484E-02  0.1855670E-02
   174.808  0.2949189E-02  0.1358166E-01  0.2878225E-01     5.873  0.1152871E-03  0.1816784E-02  0.1856626E-02
   174.812  0.2949131E-02  0.1358462E-01  0.2877936E-01     5.873  0.1152606E-03  0.1821021E-02  0.1854210E-02
   174.816  0.2949040E-02  0.1358730E-01  0.2877363E-01     5.873  0.1152085E-03  0.1825309E-02  0.1843971E-02
   174.820  0.2948915E-02  0.1358898E-01  0.2876021E-01     5.873  0.1151320E-03  0.1828966E-02  0.1838592E-02
   174.824  0.2948760E-02  0.1358905E-01  0.2874509E-01     5.873  0.1150331E-03  0.1832720E-02  0.1830241E-02
   174.828  0.2948579E-02  0.1358864E-01  0.2872799E-01     5.873  0.1149161E-03  0.1837447E-02  0.1819476E-02
   174.832  0.2948388E-02  0.1358901E-01  0.2871262E-01     5.873  0.1148064E-03  0.1841839E-02  0.1807861E-02
   174.836  0.2948195E-02  0.1358900E-01  0.2870169E-01     5.873  0.1147117E-03  0.1845205E-02  0.1793187E-02
   174.840  0.2948004E-02  0.1358808E-01  0.2868931E-01     5.874  0.1146343E-03  0.1848074E-02  0.1780268E-02
   174.844  0.2947818E-02  0.1358632E-01  0.2867814E-01     5.874  0.1145755E-03  0.1850772E-02  0.1769606E-02
   174.848  0.2947643E-02  0.1358379E-01  0.2866781E-01     5.874  0.1145375E-03  0.1852980E-02  0.1757044E-02
   174.851  0.2947481E-02  0.1358048E-01  0.2865681E-01     5.874  0.1145211E-03  0.1854819E-02  0.1745103E-02
   174.855  0.2947337E-02  0.1357686E-01  0.2864676E-01     5.874  0.1145263E-03  0.1856421E-02  0.1733749E-02
   174.859  0.2947212E-02  0.1357258E-01  0.2863821E-01     5.874  0.1145574E-03  0.1857975E-02  0.1722900E-02
   174.863  0.2947112E-02  0.1356863E-01  0.2863482E-01     5.874  0.1146212E-03  0.1859316E-02  0.1711073E-02
   174.867  0.2947037E-02  0.1356470E-01  0.2863064E-01     5.874  0.1147195E-03  0.1860197E-02  0.1707263E-02
   174.871  0.2946989E-02  0.1356167E-01  0.2862705E-01     5.874  0.1148493E-03  0.1861751E-02  0.1704183E-02
   174.875  0.2946969E-02  0.1355750E-01  0.2862918E-01     5.874  0.1150083E-03  0.1862123E-02  0.1707160E-02
   174.879  0.2946976E-02  0.1355342E-01  0.2862981E-01     5.874  0.1151926E-03  0.1862602E-02  0.1711740E-02
   174.883  0.2947009E-02  0.1355273E-01  0.2863245E-01     5.874  0.1153983E-03  0.1859036E-02  0.1718265E-02
   174.887  0.2947067E-02  0.1354937E-01  0.2863608E-01     5.874  0.1156203E-03  0.1859998E-02  0.1724799E-02
   174.891  0.2947127E-02  0.1354585E-01  0.2863739E-01     5.874  0.1158518E-03  0.1860766E-02  0.1730562E-02
   174.895  0.2947157E-02  0.1354259E-01  0.2863531E-01     5.874  0.1160843E-03  0.1860965E-02  0.1732968E-02
   174.898  0.2947119E-02  0.1353952E-01  0.2862328E-01     5.874  0.1163073E-03  0.1859921E-02  0.1729173E-02
   174.902  0.2947012E-02  0.1354280E-01  0.2860883E-01     5.874  0.1165161E-03  0.1849809E-02  0.1725460E-02
   174.906  0.2946839E-02  0.1354813E-01  0.2859450E-01     5.874  0.1167077E-03  0.1837639E-02  0.1718392E-02
   174.910  0.2946605E-02  0.1355532E-01  0.2857555E-01     5.874  0.1168787E-03  0.1823604E-02  0.1709525E-02
   174.914  0.2946315E-02  0.1356390E-01  0.2855259E-01     5.874  0.1170276E-03  0.1808014E-02  0.1701248E-02
   174.918  0.2945976E-02  0.1357380E-01  0.2852862E-01     5.874  0.1171520E-03  0.1793097E-02  0.1692916E-02
   174.922  0.2945597E-02  0.1358256E-01  0.2850293E-01     5.874  0.1172511E-03  0.1777584E-02  0.1684729E-02
   174.926  0.2945186E-02  0.1359137E-01  0.2847726E-01     5.874  0.1173234E-03  0.1763576E-02  0.1678348E-02
   174.930  0.2944752E-02  0.1359984E-01  0.2845011E-01     5.875  0.1173684E-03  0.1750778E-02  0.1670953E-02
   174.934  0.2944303E-02  0.1360714E-01  0.2842481E-01     5.875  0.1173967E-03  0.1741176E-02  0.1663512E-02
   174.938  0.2943858E-02  0.1361198E-01  0.2840038E-01     5.875  0.1174148E-03  0.1732447E-02  0.1655128E-02
   174.942  0.2943432E-02  0.1361466E-01  0.2837998E-01     5.875  0.1174220E-03  0.1725062E-02  0.1646628E-02
   174.946  0.2943039E-02  0.1361523E-01  0.2836419E-01     5.875  0.1174184E-03  0.1720271E-02  0.1639270E-02
   174.949  0.2942688E-02  0.1361423E-01  0.2834545E-01     5.875  0.1174027E-03  0.1718088E-02  0.1632650E-02
   174.953  0.2942386E-02  0.1361271E-01  0.2833151E-01     5.875  0.1173735E-03  0.1716049E-02  0.1629713E-02
   174.957  0.2942137E-02  0.1360690E-01  0.2832173E-01     5.875  0.1173311E-03  0.1718787E-02  0.1626370E-02
   174.961  0.2941964E-02  0.1359869E-01  0.2831663E-01     5.875  0.1172743E-03  0.1723696E-02  0.1625802E-02
   174.965  0.2941852E-02  0.1358938E-01  0.2831261E-01     5.875  0.1172046E-03  0.1730355E-02  0.1626777E-02
   174.969  0.2941796E-02  0.1357974E-01  0.2830940E-01     5.875  0.1171242E-03  0.1740091E-02  0.1630199E-02
   174.973  0.2941797E-02  0.1356784E-01  0.2830843E-01     5.875  0.1170344E-03  0.1749959E-02  0.1635432E-02
   174.977  0.2941853E-02  0.1355571E-01  0.2830938E-01     5.875  0.1169381E-03  0.1760648E-02  0.1643453E-02
   174.981  0.2941962E-02  0.1354400E-01  0.2831215E-01     5.875  0.1168385E-03  0.1772510E-02  0.1652766E-02
   174.985  0.2942120E-02  0.1353298E-01  0.2831537E-01     5.875  0.1167377E-03  0.1785281E-02  0.1664014E-02
   174.989  0.2942320E-02  0.1352243E-01  0.2832200E-01     5.875  0.1166393E-03  0.1798471E-02  0.1677613E-02
   174.993  0.2942551E-02  0.1351837E-01  0.2833403E-01     5.875  0.1165562E-03  0.1803416E-02  0.1695342E-02
   174.997  0.2942800E-02  0.1351630E-01  0.2834624E-01     5.875  0.1164967E-03  0.1808454E-02  0.1716109E-02
   175.000  0.2943060E-02  0.1351525E-01  0.2835801E-01     5.875  0.1164622E-03  0.1812339E-02  0.1737688E-02
   175.004  0.2943322E-02  0.1351631E-01  0.2836964E-01     5.875  0.1164539E-03  0.1816129E-02  0.1761211E-02
   175.008  0.2943578E-02  0.1351851E-01  0.2838160E-01     5.875  0.1164731E-03  0.1818843E-02  0.1784462E-02
   175.012  0.2943820E-02  0.1352235E-01  0.2839556E-01     5.875  0.1165181E-03  0.1821618E-02  0.1808324E-02
   175.016  0.2944040E-02  0.1352706E-01  0.2840492E-01     5.875  0.1165883E-03  0.1822543E-02  0.1830570E-02
   175.020  0.2944230E-02  0.1353377E-01  0.2841467E-01     5.875  0.1166808E-03  0.1822617E-02  0.1849507E-02
   175.024  0.2944391E-02  0.1354155E-01  0.2842129E-01     5.876  0.1167823E-03  0.1822607E-02  0.1871906E-02
   175.028  0.2944523E-02  0.1354808E-01  0.2842630E-01     5.876  0.1168828E-03  0.1821728E-02  0.1891333E-02
   175.032  0.2944619E-02  0.1355476E-01  0.2842894E-01     5.876  0.1169785E-03  0.1819395E-02  0.1907488E-02
   175.036  0.2944680E-02  0.1356138E-01  0.2843076E-01     5.876  0.1170672E-03  0.1815610E-02  0.1921149E-02
   175.040  0.2944719E-02  0.1356869E-01  0.2843260E-01     5.876  0.1171478E-03  0.1810661E-02  0.1932675E-02
   175.044  0.2944776E-02  0.1357445E-01  0.2843670E-01     5.876  0.1172213E-03  0.1806589E-02  0.1946382E-02
   175.047  0.2944875E-02  0.1357662E-01  0.2844292E-01     5.876  0.1172893E-03  0.1803971E-02  0.1961216E-02
   175.051  0.2945013E-02  0.1357707E-01  0.2845310E-01     5.876  0.1173501E-03  0.1803732E-02  0.1972595E-02
   175.055  0.2945182E-02  0.1357569E-01  0.2845834E-01     5.876  0.1174031E-03  0.1805500E-02  0.1990393E-02
   175.059  0.2945349E-02  0.1357577E-01  0.2846551E-01     5.876  0.1174505E-03  0.1804605E-02  0.2005372E-02
   175.063  0.2945500E-02  0.1357907E-01  0.2847223E-01     5.876  0.1174934E-03  0.1802670E-02  0.2022328E-02
   175.067  0.2945631E-02  0.1357938E-01  0.2847541E-01     5.876  0.1175318E-03  0.1799232E-02  0.2035358E-02
   175.071  0.2945722E-02  0.1357988E-01  0.2847356E-01     5.876  0.1175630E-03  0.1797327E-02  0.2045046E-02
   175.075  0.2945755E-02  0.1357809E-01  0.2846599E-01     5.876  0.1175844E-03  0.1792269E-02  0.2050825E-02
   175.079  0.2945726E-02  0.1357909E-01  0.2845292E-01     5.876  0.1175951E-03  0.1792226E-02  0.2051268E-02
   175.083  0.2945633E-02  0.1357848E-01  0.2843649E-01     5.876  0.1175986E-03  0.1791871E-02  0.2044638E-02
   175.087  0.2945476E-02  0.1357905E-01  0.2841603E-01     5.876  0.1175976E-03  0.1790315E-02  0.2033197E-02
   175.091  0.2945259E-02  0.1357816E-01  0.2839382E-01     5.876  0.1175918E-03  0.1788848E-02  0.2020202E-02
   175.095  0.2944984E-02  0.1357709E-01  0.2836966E-01     5.876  0.1175812E-03  0.1787504E-02  0.2004680E-02
   175.098  0.2944661E-02  0.1357630E-01  0.2834392E-01     5.876  0.1175655E-03  0.1785878E-02  0.1986192E-02
   175.102  0.2944308E-02  0.1357596E-01  0.2831767E-01     5.876  0.1175424E-03  0.1784296E-02  0.1967260E-02
   175.106  0.2943941E-02  0.1357642E-01  0.2829406E-01     5.876  0.1175138E-03  0.1782659E-02  0.1948375E-02
   175.110  0.2943560E-02  0.1357674E-01  0.2827128E-01     5.876  0.1174659E-03  0.1780776E-02  0.1931051E-02
   175.114  0.2943193E-02  0.1357918E-01  0.2825529E-01     5.876  0.1173982E-03  0.1779194E-02  0.1917060E-02
   175.118  0.2942857E-02  0.1358043E-01  0.2824533E-01     5.876  0.1173123E-03  0.1776970E-02  0.1907168E-02
   175.122  0.2942559E-02  0.1358241E-01  0.2823861E-01     5.877  0.1172095E-03  0.1775462E-02  0.1906356E-02
   175.126  0.2942297E-02  0.1358469E-01  0.2823386E-01     5.877  0.1170932E-03  0.1774284E-02  0.1907730E-02
   175.130  0.2942055E-02  0.1358393E-01  0.2823226E-01     5.877  0.1169719E-03  0.1771420E-02  0.1910745E-02
   175.134  0.2941836E-02  0.1358622E-01  0.2823113E-01     5.877  0.1168471E-03  0.1770919E-02  0.1913372E-02
   175.138  0.2941645E-02  0.1358856E-01  0.2823038E-01     5.877  0.1167231E-03  0.1770744E-02  0.1916582E-02
   175.142  0.2941487E-02  0.1359018E-01  0.2823098E-01     5.877  0.1166024E-03  0.1771051E-02  0.1920476E-02
   175.146  0.2941363E-02  0.1359084E-01  0.2823216E-01     5.877  0.1164891E-03  0.1770532E-02  0.1925094E-02
   175.149  0.2941274E-02  0.1359279E-01  0.2823620E-01     5.877  0.1163868E-03  0.1771309E-02  0.1932256E-02
   175.153  0.2941221E-02  0.1359491E-01  0.2824166E-01     5.877  0.1162986E-03  0.1771765E-02  0.1941666E-02
   175.157  0.2941212E-02  0.1359706E-01  0.2824706E-01     5.877  0.1162168E-03  0.1771963E-02  0.1952733E-02
   175.161  0.2941236E-02  0.1359841E-01  0.2825236E-01     5.877  0.1161229E-03  0.1771790E-02  0.1965172E-02
   175.165  0.2941277E-02  0.1359886E-01  0.2825718E-01     5.877  0.1159989E-03  0.1772026E-02  0.1979627E-02
   175.169  0.2941333E-02  0.1359856E-01  0.2825928E-01     5.877  0.1158487E-03  0.1771986E-02  0.1995217E-02
   175.173  0.2941400E-02  0.1359779E-01  0.2826032E-01     5.877  0.1156756E-03  0.1771447E-02  0.2010968E-02
   175.177  0.2941473E-02  0.1359601E-01  0.2826057E-01     5.877  0.1154847E-03  0.1771292E-02  0.2026447E-02
   175.181  0.2941548E-02  0.1359444E-01  0.2825661E-01     5.877  0.1152778E-03  0.1770419E-02  0.2039392E-02
   175.185  0.2941620E-02  0.1359317E-01  0.2825099E-01     5.877  0.1150601E-03  0.1770802E-02  0.2050886E-02
   175.189  0.2941686E-02  0.1358783E-01  0.2824323E-01     5.877  0.1148342E-03  0.1765746E-02  0.2059209E-02
   175.193  0.2941739E-02  0.1358626E-01  0.2823286E-01     5.877  0.1146034E-03  0.1766050E-02  0.2064807E-02
   175.196  0.2941775E-02  0.1358540E-01  0.2822176E-01     5.877  0.1143711E-03  0.1766537E-02  0.2065225E-02
   175.200  0.2941792E-02  0.1358968E-01  0.2821397E-01     5.877  0.1141402E-03  0.1774540E-02  0.2053556E-02
   175.204  0.2941784E-02  0.1359376E-01  0.2820533E-01     5.877  0.1139135E-03  0.1781937E-02  0.2039501E-02
   175.208  0.2941737E-02  0.1359634E-01  0.2819098E-01     5.877  0.1136930E-03  0.1788897E-02  0.2018599E-02
   175.212  0.2941666E-02  0.1359863E-01  0.2817574E-01     5.877  0.1134808E-03  0.1794664E-02  0.1994429E-02
   175.216  0.2941595E-02  0.1360075E-01  0.2816107E-01     5.877  0.1132781E-03  0.1798705E-02  0.1969307E-02
   175.220  0.2941547E-02  0.1360595E-01  0.2815193E-01     5.877  0.1130952E-03  0.1797080E-02  0.1950465E-02
   175.224  0.2941531E-02  0.1361380E-01  0.2815016E-01     5.878  0.1129387E-03  0.1790330E-02  0.1939396E-02
   175.228  0.2941548E-02  0.1362330E-01  0.2815246E-01     5.878  0.1128123E-03  0.1780382E-02  0.1934318E-02
   175.232  0.2941597E-02  0.1363070E-01  0.2815653E-01     5.878  0.1127199E-03  0.1770567E-02  0.1931697E-02
   175.236  0.2941677E-02  0.1363746E-01  0.2816199E-01     5.878  0.1126640E-03  0.1759389E-02  0.1931668E-02
   175.240  0.2941785E-02  0.1364346E-01  0.2816990E-01     5.878  0.1126462E-03  0.1747262E-02  0.1932218E-02
   175.244  0.2941911E-02  0.1364842E-01  0.2817869E-01     5.878  0.1126511E-03  0.1735381E-02  0.1934410E-02
   175.247  0.2942043E-02  0.1365349E-01  0.2818727E-01     5.878  0.1126546E-03  0.1723958E-02  0.1939155E-02
   175.251  0.2942180E-02  0.1365884E-01  0.2819476E-01     5.878  0.1126546E-03  0.1713545E-02  0.1943640E-02
   175.255  0.2942320E-02  0.1366379E-01  0.2820022E-01     5.878  0.1126512E-03  0.1703454E-02  0.1951158E-02
   175.259  0.2942457E-02  0.1366744E-01  0.2820512E-01     5.878  0.1126440E-03  0.1693717E-02  0.1958995E-02
   175.263  0.2942590E-02  0.1367190E-01  0.2820687E-01     5.878  0.1126331E-03  0.1682106E-02  0.1967999E-02
   175.267  0.2942714E-02  0.1367224E-01  0.2820670E-01     5.878  0.1126180E-03  0.1674538E-02  0.1976363E-02
   175.271  0.2942827E-02  0.1367208E-01  0.2820525E-01     5.878  0.1125985E-03  0.1667668E-02  0.1985076E-02
   175.275  0.2942927E-02  0.1367454E-01  0.2820574E-01     5.878  0.1125788E-03  0.1666209E-02  0.1989488E-02
   175.279  0.2943020E-02  0.1367534E-01  0.2820360E-01     5.878  0.1125729E-03  0.1664333E-02  0.1992625E-02
   175.283  0.2943103E-02  0.1367670E-01  0.2820011E-01     5.878  0.1125806E-03  0.1659284E-02  0.1993873E-02
   175.287  0.2943173E-02  0.1367460E-01  0.2819334E-01     5.878  0.1126025E-03  0.1656711E-02  0.1993066E-02
   175.291  0.2943227E-02  0.1367030E-01  0.2818813E-01     5.878  0.1126373E-03  0.1654028E-02  0.1993044E-02
   175.295  0.2943272E-02  0.1366481E-01  0.2818130E-01     5.878  0.1126817E-03  0.1650834E-02  0.1993360E-02
   175.298  0.2943330E-02  0.1365634E-01  0.2817514E-01     5.878  0.1127285E-03  0.1648912E-02  0.1995447E-02
   175.302  0.2943397E-02  0.1364842E-01  0.2817052E-01     5.878  0.1127771E-03  0.1644602E-02  0.2000051E-02
   175.306  0.2943471E-02  0.1363920E-01  0.2816390E-01     5.878  0.1128261E-03  0.1639536E-02  0.2002595E-02
   175.310  0.2943546E-02  0.1362729E-01  0.2815687E-01     5.878  0.1128700E-03  0.1636223E-02  0.2006322E-02
   175.314  0.2943611E-02  0.1361702E-01  0.2814767E-01     5.878  0.1128943E-03  0.1629821E-02  0.2010276E-02
   175.318  0.2943664E-02  0.1360807E-01  0.2813752E-01     5.878  0.1128980E-03  0.1619736E-02  0.2014879E-02
   175.322  0.2943703E-02  0.1359625E-01  0.2812705E-01     5.878  0.1128819E-03  0.1613792E-02  0.2020220E-02
   175.326  0.2943724E-02  0.1358376E-01  0.2811524E-01     5.878  0.1128453E-03  0.1607541E-02  0.2024989E-02
   175.330  0.2943735E-02  0.1357104E-01  0.2810086E-01     5.879  0.1128041E-03  0.1600196E-02  0.2027440E-02
   175.334  0.2943747E-02  0.1356180E-01  0.2809027E-01     5.879  0.1127834E-03  0.1599481E-02  0.2023008E-02
   175.338  0.2943760E-02  0.1355933E-01  0.2808692E-01     5.879  0.1127836E-03  0.1608019E-02  0.2008068E-02
   175.342  0.2943773E-02  0.1355736E-01  0.2808405E-01     5.879  0.1128050E-03  0.1616012E-02  0.1989203E-02
   175.345  0.2943786E-02  0.1355532E-01  0.2808181E-01     5.879  0.1128471E-03  0.1623857E-02  0.1968530E-02
   175.349  0.2943781E-02  0.1355422E-01  0.2807949E-01     5.879  0.1129061E-03  0.1630658E-02  0.1944644E-02
   175.353  0.2943747E-02  0.1355516E-01  0.2807558E-01     5.879  0.1129791E-03  0.1634691E-02  0.1919509E-02
   175.357  0.2943690E-02  0.1355776E-01  0.2807227E-01     5.879  0.1130662E-03  0.1636015E-02  0.1895099E-02
   175.361  0.2943611E-02  0.1356150E-01  0.2806839E-01     5.879  0.1131659E-03  0.1635532E-02  0.1873352E-02
   175.365  0.2943512E-02  0.1356609E-01  0.2806575E-01     5.879  0.1132771E-03  0.1632975E-02  0.1852450E-02
   175.369  0.2943394E-02  0.1357097E-01  0.2806187E-01     5.879  0.1133982E-03  0.1629540E-02  0.1832155E-02
   175.373  0.2943261E-02  0.1357568E-01  0.2805844E-01     5.879  0.1135271E-03  0.1625670E-02  0.1813060E-02
   175.377  0.2943117E-02  0.1358040E-01  0.2805320E-01     5.879  0.1136622E-03  0.1621571E-02  0.1794438E-02
   175.381  0.2942963E-02  0.1358510E-01  0.2804725E-01     5.879  0.1138008E-03  0.1616567E-02  0.1776687E-02
   175.385  0.2942805E-02  0.1358807E-01  0.2804101E-01     5.879  0.1139403E-03  0.1612753E-02  0.1760280E-02
   175.389  0.2942647E-02  0.1358939E-01  0.2803441E-01     5.879  0.1140783E-03  0.1609682E-02  0.1746040E-02
   175.393  0.2942494E-02  0.1358893E-01  0.2802620E-01     5.879  0.1142112E-03  0.1607628E-02  0.1734164E-02
   175.396  0.2942349E-02  0.1358705E-01  0.2802018E-01     5.879  0.1143358E-03  0.1607036E-02  0.1725904E-02
   175.400  0.2942202E-02  0.1358435E-01  0.2801180E-01     5.879  0.1144525E-03  0.1607621E-02  0.1720406E-02
   175.404  0.2942013E-02  0.1357986E-01  0.2799666E-01     5.879  0.1145834E-03  0.1609480E-02  0.1717393E-02
   175.408  0.2941783E-02  0.1357549E-01  0.2797858E-01     5.879  0.1147321E-03  0.1609619E-02  0.1718641E-02
   175.412  0.2941525E-02  0.1357228E-01  0.2796029E-01     5.879  0.1149090E-03  0.1609534E-02  0.1720703E-02
   175.416  0.2941256E-02  0.1357125E-01  0.2794543E-01     5.879  0.1151328E-03  0.1610814E-02  0.1717139E-02
   175.420  0.2940982E-02  0.1356951E-01  0.2792819E-01     5.879  0.1153987E-03  0.1613588E-02  0.1713506E-02
   175.424  0.2940710E-02  0.1356697E-01  0.2791257E-01     5.879  0.1157008E-03  0.1618117E-02  0.1710398E-02
   175.428  0.2940445E-02  0.1356218E-01  0.2789909E-01     5.879  0.1160342E-03  0.1625961E-02  0.1708274E-02
   175.432  0.2940194E-02  0.1355778E-01  0.2788605E-01     5.879  0.1163915E-03  0.1634459E-02  0.1706922E-02
   175.436  0.2939961E-02  0.1355211E-01  0.2787520E-01     5.879  0.1167652E-03  0.1645023E-02  0.1705547E-02
   175.440  0.2939750E-02  0.1354404E-01  0.2786642E-01     5.879  0.1171481E-03  0.1658679E-02  0.1704246E-02
   175.444  0.2939566E-02  0.1353603E-01  0.2785836E-01     5.880  0.1175315E-03  0.1674442E-02  0.1701792E-02
   175.447  0.2939412E-02  0.1353180E-01  0.2785606E-01     5.880  0.1179074E-03  0.1684920E-02  0.1699965E-02
   175.451  0.2939289E-02  0.1352870E-01  0.2785730E-01     5.880  0.1182674E-03  0.1695008E-02  0.1696228E-02
   175.455  0.2939195E-02  0.1352393E-01  0.2785672E-01     5.880  0.1186034E-03  0.1707576E-02  0.1690098E-02
   175.459  0.2939124E-02  0.1352150E-01  0.2786028E-01     5.880  0.1189074E-03  0.1717216E-02  0.1687973E-02
   175.463  0.2939030E-02  0.1352125E-01  0.2786363E-01     5.880  0.1191679E-03  0.1723632E-02  0.1685769E-02
   175.467  0.2938902E-02  0.1352027E-01  0.2786303E-01     5.880  0.1193752E-03  0.1731322E-02  0.1676142E-02
   175.471  0.2938742E-02  0.1351836E-01  0.2785858E-01     5.880  0.1195233E-03  0.1740054E-02  0.1659397E-02
   175.475  0.2938553E-02  0.1351989E-01  0.2785545E-01     5.880  0.1196084E-03  0.1743077E-02  0.1637679E-02
   175.479  0.2938345E-02  0.1352245E-01  0.2785141E-01     5.880  0.1196399E-03  0.1743604E-02  0.1611703E-02
   175.483  0.2938122E-02  0.1352262E-01  0.2784706E-01     5.880  0.1196257E-03  0.1745526E-02  0.1582628E-02
   175.487  0.2937883E-02  0.1352231E-01  0.2784538E-01     5.880  0.1195698E-03  0.1747790E-02  0.1548863E-02
   175.491  0.2937632E-02  0.1352971E-01  0.2784743E-01     5.880  0.1194745E-03  0.1739702E-02  0.1528655E-02
   175.494  0.2937376E-02  0.1353789E-01  0.2785058E-01     5.880  0.1193450E-03  0.1731038E-02  0.1508443E-02
   175.498  0.2937147E-02  0.1354319E-01  0.2785516E-01     5.880  0.1191895E-03  0.1723820E-02  0.1491635E-02
   175.502  0.2936959E-02  0.1354588E-01  0.2786083E-01     5.880  0.1190145E-03  0.1718915E-02  0.1477882E-02
   175.506  0.2936813E-02  0.1354694E-01  0.2787050E-01     5.880  0.1188307E-03  0.1716657E-02  0.1470444E-02
   175.510  0.2936695E-02  0.1354673E-01  0.2788011E-01     5.880  0.1186651E-03  0.1716653E-02  0.1469653E-02
   175.514  0.2936608E-02  0.1354538E-01  0.2788985E-01     5.880  0.1185244E-03  0.1717734E-02  0.1475901E-02
   175.518  0.2936529E-02  0.1354543E-01  0.2789874E-01     5.880  0.1184428E-03  0.1717424E-02  0.1492296E-02
   175.522  0.2936455E-02  0.1355089E-01  0.2790784E-01     5.880  0.1184308E-03  0.1712182E-02  0.1524174E-02
   175.526  0.2936386E-02  0.1355376E-01  0.2791400E-01     5.880  0.1184868E-03  0.1709233E-02  0.1561543E-02
   175.530  0.2936323E-02  0.1355805E-01  0.2791526E-01     5.880  0.1186094E-03  0.1712064E-02  0.1607711E-02
   175.534  0.2936266E-02  0.1355775E-01  0.2791458E-01     5.880  0.1187961E-03  0.1711206E-02  0.1661806E-02
   175.538  0.2936214E-02  0.1355633E-01  0.2791055E-01     5.880  0.1190416E-03  0.1711675E-02  0.1719418E-02
   175.541  0.2936169E-02  0.1355345E-01  0.2790238E-01     5.880  0.1193420E-03  0.1715832E-02  0.1783560E-02
   175.545  0.2936127E-02  0.1355607E-01  0.2790011E-01     5.880  0.1196904E-03  0.1717309E-02  0.1843566E-02
   175.549  0.2936089E-02  0.1355923E-01  0.2789714E-01     5.880  0.1200809E-03  0.1717592E-02  0.1905146E-02
   175.553  0.2936055E-02  0.1356659E-01  0.2789481E-01     5.880  0.1205049E-03  0.1713782E-02  0.1971092E-02
   175.557  0.2936054E-02  0.1357239E-01  0.2789390E-01     5.880  0.1209503E-03  0.1710352E-02  0.2036586E-02
   175.561  0.2936093E-02  0.1357553E-01  0.2789462E-01     5.880  0.1214084E-03  0.1707496E-02  0.2098384E-02
   175.565  0.2936156E-02  0.1358552E-01  0.2789997E-01     5.881  0.1218664E-03  0.1706717E-02  0.2151870E-02
   175.569  0.2936253E-02  0.1359433E-01  0.2790383E-01     5.881  0.1222927E-03  0.1705711E-02  0.2198049E-02
   175.573  0.2936381E-02  0.1360160E-01  0.2791072E-01     5.881  0.1226738E-03  0.1703422E-02  0.2237600E-02
   175.577  0.2936533E-02  0.1360705E-01  0.2791537E-01     5.881  0.1230004E-03  0.1699790E-02  0.2265736E-02
   175.581  0.2936705E-02  0.1361571E-01  0.2792350E-01     5.881  0.1232636E-03  0.1698150E-02  0.2279267E-02
   175.584  0.2936890E-02  0.1362143E-01  0.2792794E-01     5.881  0.1234561E-03  0.1695665E-02  0.2283255E-02
   175.588  0.2937083E-02  0.1362456E-01  0.2792954E-01     5.881  0.1235727E-03  0.1691859E-02  0.2280454E-02
   175.592  0.2937277E-02  0.1362574E-01  0.2792816E-01     5.881  0.1236084E-03  0.1687888E-02  0.2269968E-02
   175.596  0.2937466E-02  0.1362751E-01  0.2792760E-01     5.881  0.1235626E-03  0.1684926E-02  0.2248964E-02
   175.600  0.2937644E-02  0.1362778E-01  0.2792180E-01     5.881  0.1234345E-03  0.1682116E-02  0.2220201E-02
   175.604  0.2937807E-02  0.1362611E-01  0.2791345E-01     5.881  0.1232274E-03  0.1679730E-02  0.2185784E-02
   175.608  0.2937957E-02  0.1362337E-01  0.2790299E-01     5.881  0.1229464E-03  0.1677101E-02  0.2147368E-02
   175.612  0.2938126E-02  0.1361881E-01  0.2789300E-01     5.881  0.1226062E-03  0.1675342E-02  0.2111612E-02
   175.616  0.2938327E-02  0.1361284E-01  0.2788738E-01     5.881  0.1222149E-03  0.1675546E-02  0.2080494E-02
   175.620  0.2938559E-02  0.1360548E-01  0.2788555E-01     5.881  0.1217800E-03  0.1676273E-02  0.2055477E-02
   175.624  0.2938822E-02  0.1359712E-01  0.2788503E-01     5.881  0.1213111E-03  0.1678495E-02  0.2032591E-02
   175.628  0.2939108E-02  0.1358802E-01  0.2788652E-01     5.881  0.1208182E-03  0.1682794E-02  0.2014551E-02
   175.631  0.2939411E-02  0.1357906E-01  0.2788852E-01     5.881  0.1203124E-03  0.1688300E-02  0.1999682E-02
   175.635  0.2939722E-02  0.1357029E-01  0.2789112E-01     5.881  0.1198045E-03  0.1695253E-02  0.1987678E-02
   175.639  0.2940033E-02  0.1356199E-01  0.2789406E-01     5.881  0.1193062E-03  0.1703373E-02  0.1978684E-02
   175.643  0.2940321E-02  0.1355458E-01  0.2789610E-01     5.881  0.1188329E-03  0.1712721E-02  0.1971719E-02
   175.647  0.2940563E-02  0.1354794E-01  0.2789530E-01     5.881  0.1183977E-03  0.1723467E-02  0.1965530E-02
   175.651  0.2940759E-02  0.1354039E-01  0.2789092E-01     5.881  0.1180087E-03  0.1734672E-02  0.1961043E-02
   175.655  0.2940903E-02  0.1353461E-01  0.2788398E-01     5.881  0.1176742E-03  0.1747648E-02  0.1956877E-02
   175.659  0.2940993E-02  0.1352892E-01  0.2787549E-01     5.881  0.1174013E-03  0.1762835E-02  0.1955154E-02
   175.663  0.2941023E-02  0.1352519E-01  0.2786496E-01     5.881  0.1171996E-03  0.1777219E-02  0.1955031E-02
   175.667  0.2940985E-02  0.1352192E-01  0.2785082E-01     5.881  0.1170817E-03  0.1791719E-02  0.1955151E-02
   175.671  0.2940884E-02  0.1351963E-01  0.2783598E-01     5.881  0.1170456E-03  0.1806988E-02  0.1957791E-02
   175.674  0.2940734E-02  0.1351896E-01  0.2782045E-01     5.881  0.1170690E-03  0.1822592E-02  0.1960771E-02
   175.678  0.2940541E-02  0.1351928E-01  0.2780406E-01     5.881  0.1171484E-03  0.1838113E-02  0.1962735E-02
   175.682  0.2940331E-02  0.1352705E-01  0.2780064E-01     5.881  0.1172484E-03  0.1839864E-02  0.1967643E-02
   175.686  0.2940115E-02  0.1353456E-01  0.2779849E-01     5.881  0.1173567E-03  0.1840276E-02  0.1971874E-02
   175.690  0.2939896E-02  0.1353964E-01  0.2779610E-01     5.881  0.1174700E-03  0.1840012E-02  0.1976195E-02
   175.694  0.2939679E-02  0.1354244E-01  0.2779533E-01     5.881  0.1175867E-03  0.1840678E-02  0.1980653E-02
   175.698  0.2939467E-02  0.1354415E-01  0.2779535E-01     5.881  0.1177038E-03  0.1841688E-02  0.1986373E-02
   175.702  0.2939265E-02  0.1354450E-01  0.2779533E-01     5.881  0.1178184E-03  0.1843525E-02  0.1991047E-02
   175.706  0.2939076E-02  0.1354262E-01  0.2779680E-01     5.882  0.1179283E-03  0.1849419E-02  0.1994895E-02
   175.710  0.2938903E-02  0.1354199E-01  0.2780004E-01     5.882  0.1180309E-03  0.1852307E-02  0.1998221E-02
   175.714  0.2938750E-02  0.1353918E-01  0.2780375E-01     5.882  0.1181235E-03  0.1854621E-02  0.2002177E-02
   175.717  0.2938625E-02  0.1353837E-01  0.2780736E-01     5.882  0.1182035E-03  0.1859911E-02  0.2006238E-02
   175.721  0.2938525E-02  0.1354443E-01  0.2782148E-01     5.882  0.1182723E-03  0.1868912E-02  0.2007050E-02
   175.725  0.2938412E-02  0.1355164E-01  0.2783541E-01     5.882  0.1183457E-03  0.1876747E-02  0.2004980E-02
   175.729  0.2938279E-02  0.1356113E-01  0.2784887E-01     5.882  0.1184257E-03  0.1882633E-02  0.2006437E-02
   175.733  0.2938126E-02  0.1357323E-01  0.2786298E-01     5.882  0.1185107E-03  0.1889496E-02  0.2010751E-02
   175.737  0.2937955E-02  0.1358746E-01  0.2787452E-01     5.882  0.1185998E-03  0.1893470E-02  0.2011479E-02
   175.741  0.2937765E-02  0.1360464E-01  0.2788831E-01     5.882  0.1186922E-03  0.1893735E-02  0.2013390E-02
   175.745  0.2937560E-02  0.1362219E-01  0.2790151E-01     5.882  0.1187856E-03  0.1892925E-02  0.2015227E-02
   175.749  0.2937344E-02  0.1363877E-01  0.2791469E-01     5.882  0.1188791E-03  0.1892111E-02  0.2015988E-02
   175.753  0.2937121E-02  0.1365387E-01  0.2792595E-01     5.882  0.1189693E-03  0.1891671E-02  0.2017186E-02
   175.756  0.2936895E-02  0.1366676E-01  0.2793527E-01     5.882  0.1190550E-03  0.1891874E-02  0.2017516E-02
   175.760  0.2936672E-02  0.1367740E-01  0.2794522E-01     5.882  0.1191348E-03  0.1892779E-02  0.2016609E-02
   175.764  0.2936456E-02  0.1368520E-01  0.2795364E-01     5.882  0.1192055E-03  0.1894553E-02  0.2015541E-02
   175.768  0.2936251E-02  0.1368945E-01  0.2796069E-01     5.882  0.1192666E-03  0.1896593E-02  0.2011358E-02
   175.772  0.2936061E-02  0.1369081E-01  0.2796479E-01     5.882  0.1193168E-03  0.1899214E-02  0.2005810E-02
   175.776  0.2935890E-02  0.1368930E-01  0.2796703E-01     5.882  0.1193538E-03  0.1902262E-02  0.1998657E-02
   175.780  0.2935742E-02  0.1368501E-01  0.2796750E-01     5.882  0.1193774E-03  0.1905797E-02  0.1989349E-02
   175.784  0.2935618E-02  0.1367895E-01  0.2796817E-01     5.882  0.1193873E-03  0.1912079E-02  0.1979365E-02
   175.788  0.2935522E-02  0.1367074E-01  0.2797045E-01     5.882  0.1193822E-03  0.1920761E-02  0.1973224E-02
   175.792  0.2935454E-02  0.1366056E-01  0.2797003E-01     5.882  0.1193627E-03  0.1928175E-02  0.1964745E-02
   175.795  0.2935416E-02  0.1364727E-01  0.2796932E-01     5.882  0.1193288E-03  0.1938098E-02  0.1956166E-02
   175.799  0.2935415E-02  0.1363053E-01  0.2796955E-01     5.882  0.1192801E-03  0.1949339E-02  0.1947813E-02
   175.803  0.2935460E-02  0.1361134E-01  0.2796860E-01     5.882  0.1192142E-03  0.1962321E-02  0.1938731E-02
   175.807  0.2935547E-02  0.1358928E-01  0.2796684E-01     5.882  0.1191310E-03  0.1977259E-02  0.1928986E-02
   175.811  0.2935680E-02  0.1357914E-01  0.2797626E-01     5.882  0.1190275E-03  0.1974031E-02  0.1922697E-02
   175.815  0.2935859E-02  0.1356690E-01  0.2798622E-01     5.882  0.1189061E-03  0.1970379E-02  0.1916745E-02
   175.819  0.2936078E-02  0.1355736E-01  0.2799803E-01     5.882  0.1187690E-03  0.1968156E-02  0.1912644E-02
   175.823  0.2936313E-02  0.1355251E-01  0.2801154E-01     5.882  0.1185896E-03  0.1969173E-02  0.1914303E-02
   175.827  0.2936546E-02  0.1354353E-01  0.2802284E-01     5.882  0.1183401E-03  0.1967755E-02  0.1919622E-02
   175.831  0.2936776E-02  0.1353678E-01  0.2803364E-01     5.882  0.1180179E-03  0.1966960E-02  0.1929564E-02
   175.834  0.2936995E-02  0.1353020E-01  0.2803966E-01     5.882  0.1176307E-03  0.1966334E-02  0.1940849E-02
   175.838  0.2937199E-02  0.1352340E-01  0.2804477E-01     5.882  0.1171880E-03  0.1966594E-02  0.1953557E-02
   175.842  0.2937381E-02  0.1351648E-01  0.2804643E-01     5.882  0.1166996E-03  0.1966921E-02  0.1965276E-02
   175.846  0.2937519E-02  0.1351048E-01  0.2804183E-01     5.882  0.1161811E-03  0.1966585E-02  0.1974464E-02
   175.850  0.2937561E-02  0.1350352E-01  0.2802795E-01     5.882  0.1156593E-03  0.1965818E-02  0.1976726E-02
   175.854  0.2937504E-02  0.1349630E-01  0.2800736E-01     5.882  0.1151441E-03  0.1966191E-02  0.1972418E-02
   175.858  0.2937345E-02  0.1348864E-01  0.2797958E-01     5.882  0.1146465E-03  0.1966771E-02  0.1961962E-02
   175.862  0.2937088E-02  0.1348434E-01  0.2794901E-01     5.882  0.1141773E-03  0.1968955E-02  0.1947999E-02
   175.866  0.2936736E-02  0.1348352E-01  0.2791551E-01     5.882  0.1137470E-03  0.1967168E-02  0.1930061E-02
   175.870  0.2936296E-02  0.1348033E-01  0.2787800E-01     5.882  0.1133653E-03  0.1969104E-02  0.1906327E-02
   175.873  0.2935776E-02  0.1348101E-01  0.2784370E-01     5.882  0.1130415E-03  0.1973243E-02  0.1883484E-02
   175.877  0.2935204E-02  0.1348418E-01  0.2781194E-01     5.882  0.1127816E-03  0.1977973E-02  0.1858763E-02
   175.881  0.2934592E-02  0.1348813E-01  0.2778214E-01     5.882  0.1125865E-03  0.1982333E-02  0.1831796E-02
   175.885  0.2933946E-02  0.1349165E-01  0.2775500E-01     5.883  0.1124593E-03  0.1986208E-02  0.1802616E-02
   175.889  0.2933297E-02  0.1349238E-01  0.2772913E-01     5.883  0.1123921E-03  0.1990795E-02  0.1770736E-02
   175.893  0.2932666E-02  0.1349221E-01  0.2770704E-01     5.883  0.1123792E-03  0.1992463E-02  0.1736242E-02
   175.897  0.2932058E-02  0.1349015E-01  0.2768849E-01     5.883  0.1124232E-03  0.1993326E-02  0.1699470E-02
   175.901  0.2931487E-02  0.1348609E-01  0.2767299E-01     5.883  0.1125231E-03  0.1993853E-02  0.1664224E-02
   175.905  0.2930966E-02  0.1348340E-01  0.2766613E-01     5.883  0.1126755E-03  0.1995560E-02  0.1629083E-02
   175.909  0.2930511E-02  0.1348504E-01  0.2766954E-01     5.883  0.1128745E-03  0.1996365E-02  0.1598761E-02
   175.912  0.2930130E-02  0.1348659E-01  0.2767857E-01     5.883  0.1131148E-03  0.1997459E-02  0.1571773E-02
   175.916  0.2929832E-02  0.1348974E-01  0.2769476E-01     5.883  0.1133903E-03  0.1996907E-02  0.1550479E-02
   175.920  0.2929622E-02  0.1349825E-01  0.2771869E-01     5.883  0.1136941E-03  0.1991984E-02  0.1539723E-02
   175.924  0.2929506E-02  0.1350381E-01  0.2774852E-01     5.883  0.1140192E-03  0.1988019E-02  0.1534414E-02
   175.928  0.2929485E-02  0.1350782E-01  0.2778057E-01     5.883  0.1143578E-03  0.1983615E-02  0.1533594E-02
   175.932  0.2929559E-02  0.1351088E-01  0.2781502E-01     5.883  0.1147025E-03  0.1979324E-02  0.1537531E-02
   175.936  0.2929727E-02  0.1351333E-01  0.2785114E-01     5.883  0.1150467E-03  0.1976083E-02  0.1546639E-02
   175.940  0.2929984E-02  0.1351502E-01  0.2788915E-01     5.883  0.1153819E-03  0.1974406E-02  0.1560367E-02
   175.944  0.2930324E-02  0.1351498E-01  0.2792730E-01     5.883  0.1157031E-03  0.1972627E-02  0.1578154E-02
   175.947  0.2930740E-02  0.1351504E-01  0.2796448E-01     5.883  0.1160036E-03  0.1972131E-02  0.1600136E-02
   175.951  0.2931222E-02  0.1351546E-01  0.2800149E-01     5.883  0.1162780E-03  0.1972939E-02  0.1628804E-02
   175.955  0.2931761E-02  0.1351509E-01  0.2803675E-01     5.883  0.1165215E-03  0.1974272E-02  0.1659252E-02
   175.959  0.2932353E-02  0.1351318E-01  0.2806925E-01     5.883  0.1167316E-03  0.1975619E-02  0.1692089E-02
   175.963  0.2932983E-02  0.1350977E-01  0.2809818E-01     5.883  0.1169042E-03  0.1977340E-02  0.1725455E-02
   175.967  0.2933638E-02  0.1350558E-01  0.2811910E-01     5.883  0.1170364E-03  0.1979290E-02  0.1755648E-02
   175.971  0.2934301E-02  0.1350027E-01  0.2813852E-01     5.883  0.1171258E-03  0.1981727E-02  0.1786578E-02
   175.975  0.2934959E-02  0.1349466E-01  0.2815307E-01     5.883  0.1171710E-03  0.1986247E-02  0.1815062E-02
   175.979  0.2935580E-02  0.1348828E-01  0.2815980E-01     5.883  0.1171448E-03  0.1991138E-02  0.1841561E-02
   175.982  0.2936138E-02  0.1348013E-01  0.2816037E-01     5.883  0.1170250E-03  0.1997586E-02  0.1865362E-02
   175.986  0.2936618E-02  0.1347341E-01  0.2815112E-01     5.883  0.1168138E-03  0.2002041E-02  0.1886123E-02
   175.990  0.2937028E-02  0.1346644E-01  0.2813507E-01     5.883  0.1165471E-03  0.2005387E-02  0.1900987E-02
   175.994  0.2937371E-02  0.1346323E-01  0.2811914E-01     5.883  0.1162585E-03  0.2009749E-02  0.1905618E-02
   175.998  0.2937624E-02  0.1345979E-01  0.2809685E-01     5.883  0.1159507E-03  0.2013113E-02  0.1905122E-02
   176.002  0.2937751E-02  0.1345595E-01  0.2806818E-01     5.883  0.1156312E-03  0.2016054E-02  0.1897206E-02
   176.006  0.2937735E-02  0.1345280E-01  0.2803155E-01     5.883  0.1153267E-03  0.2018351E-02  0.1882426E-02
   176.010  0.2937575E-02  0.1344986E-01  0.2798800E-01     5.883  0.1150442E-03  0.2018708E-02  0.1860734E-02
   176.014  0.2937286E-02  0.1345255E-01  0.2794965E-01     5.883  0.1147857E-03  0.2012033E-02  0.1838123E-02
   176.017  0.2936921E-02  0.1345723E-01  0.2791361E-01     5.883  0.1145412E-03  0.2003280E-02  0.1825077E-02
   176.021  0.2936493E-02  0.1346141E-01  0.2788037E-01     5.883  0.1143166E-03  0.1992781E-02  0.1815753E-02
   176.025  0.2936004E-02  0.1346391E-01  0.2784886E-01     5.883  0.1141173E-03  0.1980271E-02  0.1810018E-02
   176.029  0.2935468E-02  0.1346859E-01  0.2782274E-01     5.883  0.1139502E-03  0.1967409E-02  0.1808315E-02
   176.033  0.2934918E-02  0.1347382E-01  0.2780372E-01     5.883  0.1138212E-03  0.1958776E-02  0.1805716E-02
   176.037  0.2934364E-02  0.1348161E-01  0.2779384E-01     5.883  0.1137336E-03  0.1950556E-02  0.1804710E-02
   176.041  0.2933818E-02  0.1348905E-01  0.2778830E-01     5.883  0.1136886E-03  0.1942798E-02  0.1803404E-02
   176.045  0.2933292E-02  0.1349406E-01  0.2778729E-01     5.883  0.1136865E-03  0.1937419E-02  0.1801080E-02
   176.049  0.2932796E-02  0.1349964E-01  0.2779186E-01     5.883  0.1137295E-03  0.1934527E-02  0.1792728E-02
   176.052  0.2932326E-02  0.1350361E-01  0.2779864E-01     5.883  0.1138351E-03  0.1931775E-02  0.1789127E-02
   176.056  0.2931890E-02  0.1350513E-01  0.2780686E-01     5.883  0.1140052E-03  0.1929761E-02  0.1786038E-02
   176.060  0.2931501E-02  0.1350160E-01  0.2781681E-01     5.883  0.1142340E-03  0.1927730E-02  0.1784508E-02
   176.064  0.2931171E-02  0.1349857E-01  0.2782925E-01     5.883  0.1145162E-03  0.1928231E-02  0.1785306E-02
   176.068  0.2930907E-02  0.1349509E-01  0.2784337E-01     5.883  0.1148450E-03  0.1927371E-02  0.1789446E-02
   176.072  0.2930713E-02  0.1348974E-01  0.2786416E-01     5.883  0.1152131E-03  0.1930491E-02  0.1792891E-02
   176.076  0.2930582E-02  0.1348544E-01  0.2788723E-01     5.883  0.1156147E-03  0.1930631E-02  0.1793979E-02
   176.080  0.2930510E-02  0.1348169E-01  0.2791312E-01     5.883  0.1160424E-03  0.1928355E-02  0.1792626E-02
   176.083  0.2930501E-02  0.1347775E-01  0.2794069E-01     5.883  0.1164871E-03  0.1926486E-02  0.1788839E-02
   176.087  0.2930552E-02  0.1347381E-01  0.2796601E-01     5.883  0.1169397E-03  0.1926802E-02  0.1783075E-02
   176.091  0.2930661E-02  0.1346864E-01  0.2799036E-01     5.883  0.1173913E-03  0.1926171E-02  0.1774219E-02
   176.095  0.2930826E-02  0.1346558E-01  0.2801780E-01     5.883  0.1178322E-03  0.1924502E-02  0.1767467E-02
   176.099  0.2931041E-02  0.1346710E-01  0.2805262E-01     5.883  0.1182537E-03  0.1916951E-02  0.1765499E-02
   176.103  0.2931299E-02  0.1347053E-01  0.2808523E-01     5.883  0.1186477E-03  0.1912494E-02  0.1761423E-02
   176.107  0.2931594E-02  0.1347320E-01  0.2811559E-01     5.883  0.1190062E-03  0.1907988E-02  0.1756365E-02
   176.111  0.2931917E-02  0.1347298E-01  0.2814116E-01     5.883  0.1193220E-03  0.1902403E-02  0.1749558E-02
   176.115  0.2932258E-02  0.1347269E-01  0.2816322E-01     5.883  0.1195882E-03  0.1899127E-02  0.1739389E-02
   176.118  0.2932609E-02  0.1347151E-01  0.2818142E-01     5.883  0.1197990E-03  0.1894862E-02  0.1726394E-02
   176.122  0.2932959E-02  0.1347069E-01  0.2819707E-01     5.883  0.1199498E-03  0.1891795E-02  0.1712400E-02
   176.126  0.2933248E-02  0.1347131E-01  0.2820304E-01     5.883  0.1200455E-03  0.1888721E-02  0.1693014E-02
   176.130  0.2933425E-02  0.1347346E-01  0.2819651E-01     5.883  0.1200900E-03  0.1886334E-02  0.1673787E-02
   176.134  0.2933482E-02  0.1347246E-01  0.2817955E-01     5.883  0.1200845E-03  0.1883544E-02  0.1649702E-02
   176.138  0.2933414E-02  0.1347340E-01  0.2815077E-01     5.883  0.1200318E-03  0.1880690E-02  0.1622139E-02
   176.142  0.2933155E-02  0.1347504E-01  0.2810619E-01     5.883  0.1199283E-03  0.1877308E-02  0.1583931E-02
   176.146  0.2932699E-02  0.1347975E-01  0.2805183E-01     5.883  0.1198096E-03  0.1871084E-02  0.1534276E-02
   176.150  0.2932097E-02  0.1349619E-01  0.2800237E-01     5.883  0.1197034E-03  0.1845887E-02  0.1475539E-02
   176.153  0.2931373E-02  0.1351205E-01  0.2795010E-01     5.883  0.1196165E-03  0.1822676E-02  0.1416165E-02
   176.157  0.2930544E-02  0.1352629E-01  0.2789690E-01     5.883  0.1195534E-03  0.1799912E-02  0.1357312E-02
   176.161  0.2929631E-02  0.1354511E-01  0.2784773E-01     5.883  0.1195188E-03  0.1774303E-02  0.1302050E-02
   176.165  0.2928637E-02  0.1357217E-01  0.2780867E-01     5.883  0.1195205E-03  0.1735795E-02  0.1248587E-02
   176.169  0.2927581E-02  0.1359869E-01  0.2777220E-01     5.884  0.1195478E-03  0.1697744E-02  0.1200103E-02
   176.173  0.2926495E-02  0.1362273E-01  0.2773910E-01     5.883  0.1195950E-03  0.1664045E-02  0.1157480E-02
   176.177  0.2925408E-02  0.1364106E-01  0.2771106E-01     5.884  0.1196611E-03  0.1636382E-02  0.1120398E-02
   176.181  0.2924353E-02  0.1365524E-01  0.2768694E-01     5.884  0.1197423E-03  0.1616230E-02  0.1089595E-02
   176.184  0.2923361E-02  0.1366324E-01  0.2766797E-01     5.884  0.1198338E-03  0.1603262E-02  0.1067555E-02
   176.188  0.2922451E-02  0.1366609E-01  0.2765446E-01     5.884  0.1199312E-03  0.1597145E-02  0.1052558E-02
   176.192  0.2921645E-02  0.1366246E-01  0.2764586E-01     5.884  0.1200270E-03  0.1598227E-02  0.1044257E-02
   176.196  0.2920964E-02  0.1365461E-01  0.2764136E-01     5.884  0.1201145E-03  0.1603439E-02  0.1041532E-02
   176.200  0.2920424E-02  0.1363702E-01  0.2764112E-01     5.884  0.1201854E-03  0.1620522E-02  0.1041120E-02
   176.204  0.2919995E-02  0.1361380E-01  0.2764227E-01     5.884  0.1202400E-03  0.1644163E-02  0.1044451E-02
   176.208  0.2919612E-02  0.1359376E-01  0.2764798E-01     5.884  0.1203001E-03  0.1662408E-02  0.1049165E-02
   176.212  0.2919273E-02  0.1359766E-01  0.2767515E-01     5.884  0.1203671E-03  0.1647538E-02  0.1053100E-02
   176.215  0.2918990E-02  0.1360227E-01  0.2770389E-01     5.884  0.1204307E-03  0.1631102E-02  0.1062337E-02
   176.219  0.2918783E-02  0.1360470E-01  0.2773451E-01     5.884  0.1204740E-03  0.1617027E-02  0.1075971E-02
   176.223  0.2918653E-02  0.1360706E-01  0.2776554E-01     5.884  0.1204942E-03  0.1606353E-02  0.1092250E-02
   176.227  0.2918602E-02  0.1360388E-01  0.2779734E-01     5.884  0.1204908E-03  0.1598390E-02  0.1110195E-02
   176.231  0.2918631E-02  0.1360480E-01  0.2783425E-01     5.884  0.1204631E-03  0.1585840E-02  0.1130575E-02
   176.235  0.2918737E-02  0.1360258E-01  0.2787297E-01     5.884  0.1204119E-03  0.1577501E-02  0.1154055E-02
   176.239  0.2918915E-02  0.1359791E-01  0.2791037E-01     5.884  0.1203386E-03  0.1572966E-02  0.1179653E-02
   176.243  0.2919170E-02  0.1359302E-01  0.2795091E-01     5.884  0.1202436E-03  0.1572547E-02  0.1210994E-02
   176.246  0.2919500E-02  0.1359440E-01  0.2799999E-01     5.884  0.1201294E-03  0.1567668E-02  0.1254543E-02
   176.250  0.2919896E-02  0.1359176E-01  0.2804353E-01     5.884  0.1199987E-03  0.1567817E-02  0.1296042E-02
   176.254  0.2920347E-02  0.1358363E-01  0.2808239E-01     5.884  0.1198568E-03  0.1574749E-02  0.1336901E-02
   176.258  0.2920839E-02  0.1356970E-01  0.2811497E-01     5.884  0.1197066E-03  0.1588180E-02  0.1372291E-02
   176.262  0.2921362E-02  0.1355098E-01  0.2814049E-01     5.884  0.1195530E-03  0.1608652E-02  0.1402765E-02
   176.266  0.2921902E-02  0.1353454E-01  0.2816855E-01     5.884  0.1193988E-03  0.1623472E-02  0.1431190E-02
   176.270  0.2922445E-02  0.1351673E-01  0.2818687E-01     5.884  0.1192488E-03  0.1642179E-02  0.1451458E-02
   176.274  0.2922979E-02  0.1349257E-01  0.2819701E-01     5.884  0.1191063E-03  0.1665744E-02  0.1465992E-02
   176.277  0.2923478E-02  0.1346455E-01  0.2819749E-01     5.884  0.1189765E-03  0.1694284E-02  0.1473479E-02
   176.281  0.2923995E-02  0.1343417E-01  0.2819272E-01     5.884  0.1188360E-03  0.1727910E-02  0.1475327E-02
   176.285  0.2924541E-02  0.1340332E-01  0.2818954E-01     5.884  0.1186784E-03  0.1766271E-02  0.1471582E-02
   176.289  0.2925104E-02  0.1337196E-01  0.2818682E-01     5.884  0.1185103E-03  0.1808203E-02  0.1466613E-02
   176.293  0.2925676E-02  0.1336293E-01  0.2820021E-01     5.884  0.1183378E-03  0.1819309E-02  0.1467709E-02
   176.297  0.2926300E-02  0.1335572E-01  0.2821823E-01     5.884  0.1181697E-03  0.1828993E-02  0.1478112E-02
   176.301  0.2926978E-02  0.1335250E-01  0.2823984E-01     5.884  0.1180126E-03  0.1837294E-02  0.1495828E-02
   176.305  0.2927693E-02  0.1335474E-01  0.2827003E-01     5.884  0.1178722E-03  0.1840485E-02  0.1525598E-02
   176.308  0.2928420E-02  0.1335815E-01  0.2829800E-01     5.884  0.1177465E-03  0.1842561E-02  0.1554732E-02
   176.312  0.2929141E-02  0.1336220E-01  0.2832215E-01     5.884  0.1176371E-03  0.1843513E-02  0.1581300E-02
   176.316  0.2929836E-02  0.1336561E-01  0.2834074E-01     5.884  0.1175454E-03  0.1842834E-02  0.1601577E-02
   176.320  0.2930516E-02  0.1336704E-01  0.2835540E-01     5.884  0.1174652E-03  0.1838375E-02  0.1616944E-02
   176.324  0.2931169E-02  0.1337070E-01  0.2836316E-01     5.884  0.1173961E-03  0.1835804E-02  0.1626373E-02
   176.328  0.2931779E-02  0.1337410E-01  0.2836496E-01     5.884  0.1173382E-03  0.1833138E-02  0.1631034E-02
   176.332  0.2932329E-02  0.1337627E-01  0.2836088E-01     5.884  0.1172913E-03  0.1830054E-02  0.1628277E-02
   176.336  0.2932787E-02  0.1337679E-01  0.2834668E-01     5.884  0.1172601E-03  0.1825958E-02  0.1615284E-02
   176.339  0.2933133E-02  0.1337651E-01  0.2832298E-01     5.884  0.1172448E-03  0.1821796E-02  0.1594141E-02
   176.343  0.2933358E-02  0.1337601E-01  0.2828725E-01     5.884  0.1172445E-03  0.1816016E-02  0.1562072E-02
   176.347  0.2933454E-02  0.1337271E-01  0.2824249E-01     5.884  0.1172574E-03  0.1812416E-02  0.1520172E-02
   176.351  0.2933414E-02  0.1337161E-01  0.2818982E-01     5.884  0.1172801E-03  0.1810968E-02  0.1468597E-02
   176.355  0.2933252E-02  0.1336619E-01  0.2812968E-01     5.884  0.1173117E-03  0.1807954E-02  0.1410486E-02
   176.359  0.2933018E-02  0.1335882E-01  0.2806892E-01     5.884  0.1173481E-03  0.1805016E-02  0.1351692E-02
   176.363  0.2932767E-02  0.1334900E-01  0.2801012E-01     5.884  0.1173812E-03  0.1802600E-02  0.1303421E-02
   176.366  0.2932504E-02  0.1333740E-01  0.2796020E-01     5.884  0.1174089E-03  0.1801161E-02  0.1254143E-02
   176.370  0.2932231E-02  0.1332491E-01  0.2791871E-01     5.884  0.1174327E-03  0.1800193E-02  0.1212112E-02
   176.374  0.2931939E-02  0.1331067E-01  0.2787519E-01     5.884  0.1174602E-03  0.1799371E-02  0.1174272E-02
   176.378  0.2931636E-02  0.1329751E-01  0.2783398E-01     5.884  0.1174935E-03  0.1797741E-02  0.1141841E-02
   176.382  0.2931329E-02  0.1328060E-01  0.2779552E-01     5.884  0.1175315E-03  0.1798688E-02  0.1112338E-02
   176.386  0.2931024E-02  0.1326546E-01  0.2776442E-01     5.884  0.1175739E-03  0.1800467E-02  0.1091300E-02
   176.390  0.2930728E-02  0.1326897E-01  0.2775122E-01     5.884  0.1176197E-03  0.1800710E-02  0.1075828E-02
   176.394  0.2930447E-02  0.1327106E-01  0.2774036E-01     5.884  0.1176686E-03  0.1800590E-02  0.1062994E-02
   176.397  0.2930185E-02  0.1327308E-01  0.2773238E-01     5.884  0.1177186E-03  0.1801424E-02  0.1054040E-02
   176.401  0.2929949E-02  0.1327594E-01  0.2773058E-01     5.884  0.1177687E-03  0.1802988E-02  0.1048455E-02
   176.405  0.2929742E-02  0.1327872E-01  0.2773005E-01     5.884  0.1178177E-03  0.1805055E-02  0.1043504E-02
   176.409  0.2929564E-02  0.1328094E-01  0.2773110E-01     5.884  0.1178647E-03  0.1807464E-02  0.1039245E-02
   176.413  0.2929383E-02  0.1328391E-01  0.2773274E-01     5.884  0.1179049E-03  0.1809855E-02  0.1033587E-02
   176.417  0.2929198E-02  0.1329672E-01  0.2774094E-01     5.884  0.1179364E-03  0.1814625E-02  0.1024959E-02
   176.421  0.2929011E-02  0.1330377E-01  0.2774656E-01     5.884  0.1179590E-03  0.1816282E-02  0.1015987E-02
   176.424  0.2928820E-02  0.1331075E-01  0.2775147E-01     5.884  0.1179805E-03  0.1818640E-02  0.1008360E-02
   176.428  0.2928617E-02  0.1332321E-01  0.2775646E-01     5.884  0.1180159E-03  0.1822173E-02  0.1008228E-02
   176.432  0.2928408E-02  0.1333693E-01  0.2776455E-01     5.884  0.1180651E-03  0.1822994E-02  0.1009259E-02
   176.436  0.2928194E-02  0.1334953E-01  0.2777203E-01     5.884  0.1181261E-03  0.1823666E-02  0.1012157E-02
   176.440  0.2927976E-02  0.1336089E-01  0.2777590E-01     5.884  0.1181901E-03  0.1824844E-02  0.1016732E-02
   176.444  0.2927761E-02  0.1337077E-01  0.2778021E-01     5.884  0.1182481E-03  0.1825844E-02  0.1024129E-02
   176.448  0.2927487E-02  0.1337726E-01  0.2777915E-01     5.884  0.1183055E-03  0.1826606E-02  0.1026856E-02
   176.451  0.2927133E-02  0.1339101E-01  0.2777611E-01     5.884  0.1183668E-03  0.1819398E-02  0.1039994E-02
   176.455  0.2926702E-02  0.1340090E-01  0.2776451E-01     5.884  0.1184462E-03  0.1810617E-02  0.1052750E-02
   176.459  0.2926206E-02  0.1341324E-01  0.2775495E-01     5.884  0.1185497E-03  0.1789769E-02  0.1070787E-02
   176.463  0.2925657E-02  0.1342585E-01  0.2773909E-01     5.884  0.1186788E-03  0.1771197E-02  0.1091200E-02
   176.467  0.2925068E-02  0.1343250E-01  0.2772064E-01     5.884  0.1188352E-03  0.1752292E-02  0.1107457E-02
   176.471  0.2924452E-02  0.1343424E-01  0.2769927E-01     5.884  0.1190193E-03  0.1737054E-02  0.1122771E-02
   176.475  0.2923824E-02  0.1344244E-01  0.2768518E-01     5.884  0.1192308E-03  0.1718645E-02  0.1149526E-02
   176.478  0.2923199E-02  0.1344573E-01  0.2767099E-01     5.884  0.1194679E-03  0.1702246E-02  0.1175674E-02
   176.482  0.2922591E-02  0.1344403E-01  0.2765692E-01     5.884  0.1197274E-03  0.1689020E-02  0.1199823E-02
   176.486  0.2922014E-02  0.1343742E-01  0.2764287E-01     5.884  0.1200036E-03  0.1680879E-02  0.1220090E-02
   176.490  0.2921482E-02  0.1342694E-01  0.2763092E-01     5.884  0.1202884E-03  0.1676166E-02  0.1236569E-02
   176.494  0.2921006E-02  0.1341041E-01  0.2761922E-01     5.884  0.1205736E-03  0.1676906E-02  0.1247692E-02
   176.498  0.2920598E-02  0.1339128E-01  0.2761054E-01     5.884  0.1208488E-03  0.1682337E-02  0.1249932E-02
   176.502  0.2920280E-02  0.1337259E-01  0.2760931E-01     5.884  0.1211027E-03  0.1695278E-02  0.1241090E-02
   176.506  0.2920077E-02  0.1335226E-01  0.2761234E-01     5.884  0.1213225E-03  0.1710615E-02  0.1229665E-02
   176.509  0.2919990E-02  0.1332708E-01  0.2761893E-01     5.884  0.1214996E-03  0.1731009E-02  0.1216137E-02
   176.513  0.2919993E-02  0.1330281E-01  0.2762979E-01     5.884  0.1215739E-03  0.1758518E-02  0.1195612E-02
   176.517  0.2920057E-02  0.1328639E-01  0.2765082E-01     5.884  0.1214895E-03  0.1791292E-02  0.1169703E-02
   176.521  0.2920180E-02  0.1329094E-01  0.2769294E-01     5.884  0.1212457E-03  0.1804453E-02  0.1139203E-02
   176.525  0.2920359E-02  0.1329880E-01  0.2774111E-01     5.884  0.1208463E-03  0.1821230E-02  0.1106251E-02
   176.529  0.2920586E-02  0.1330813E-01  0.2778877E-01     5.884  0.1202998E-03  0.1838194E-02  0.1080035E-02
   176.533  0.2920855E-02  0.1331949E-01  0.2783877E-01     5.884  0.1196186E-03  0.1856411E-02  0.1058218E-02
   176.536  0.2921158E-02  0.1333337E-01  0.2788968E-01     5.884  0.1188204E-03  0.1875982E-02  0.1042797E-02
   176.540  0.2921489E-02  0.1334395E-01  0.2793712E-01     5.884  0.1179258E-03  0.1891388E-02  0.1033427E-02
   176.544  0.2921847E-02  0.1335362E-01  0.2798346E-01     5.884  0.1169565E-03  0.1903260E-02  0.1032502E-02
   176.548  0.2922223E-02  0.1336154E-01  0.2802685E-01     5.884  0.1159354E-03  0.1911323E-02  0.1037609E-02
   176.552  0.2922605E-02  0.1336748E-01  0.2806524E-01     5.884  0.1148868E-03  0.1913827E-02  0.1046506E-02
   176.556  0.2922984E-02  0.1337187E-01  0.2810080E-01     5.884  0.1138359E-03  0.1908681E-02  0.1059590E-02
   176.560  0.2923344E-02  0.1337664E-01  0.2813195E-01     5.884  0.1127994E-03  0.1894401E-02  0.1077889E-02
   176.563  0.2923699E-02  0.1337889E-01  0.2815739E-01     5.884  0.1117925E-03  0.1875976E-02  0.1094597E-02
   176.567  0.2924053E-02  0.1337978E-01  0.2818234E-01     5.884  0.1108398E-03  0.1858271E-02  0.1108240E-02
   176.571  0.2924397E-02  0.1338350E-01  0.2820821E-01     5.884  0.1099599E-03  0.1849390E-02  0.1109700E-02
   176.575  0.2924720E-02  0.1338346E-01  0.2823032E-01     5.884  0.1091705E-03  0.1840922E-02  0.1104151E-02
   176.579  0.2925013E-02  0.1338233E-01  0.2824682E-01     5.884  0.1084902E-03  0.1828059E-02  0.1090906E-02
   176.583  0.2925261E-02  0.1337925E-01  0.2826077E-01     5.884  0.1079374E-03  0.1813797E-02  0.1073709E-02
   176.587  0.2925459E-02  0.1337418E-01  0.2826661E-01     5.884  0.1075222E-03  0.1796201E-02  0.1047899E-02
   176.590  0.2925609E-02  0.1336985E-01  0.2826954E-01     5.884  0.1072379E-03  0.1774976E-02  0.1019912E-02
   176.594  0.2925715E-02  0.1336478E-01  0.2827118E-01     5.884  0.1070776E-03  0.1752527E-02  0.9832354E-03
   176.598  0.2925773E-02  0.1335760E-01  0.2826692E-01     5.884  0.1070437E-03  0.1729372E-02  0.9423729E-03
   176.602  0.2925850E-02  0.1335121E-01  0.2826644E-01     5.884  0.1071255E-03  0.1704809E-02  0.9095892E-03
   176.606  0.2925982E-02  0.1334187E-01  0.2827257E-01     5.884  0.1073245E-03  0.1681582E-02  0.8896901E-03
   176.610  0.2926168E-02  0.1332824E-01  0.2828028E-01     5.884  0.1076380E-03  0.1658892E-02  0.8813555E-03
   176.613  0.2926404E-02  0.1331654E-01  0.2829196E-01     5.884  0.1080612E-03  0.1634442E-02  0.8840633E-03
   176.617  0.2926659E-02  0.1330309E-01  0.2830374E-01     5.884  0.1085955E-03  0.1610750E-02  0.8922362E-03
   176.621  0.2926928E-02  0.1328982E-01  0.2831554E-01     5.884  0.1092216E-03  0.1589676E-02  0.9051430E-03
   176.625  0.2927204E-02  0.1328936E-01  0.2833964E-01     5.884  0.1099250E-03  0.1590978E-02  0.9311473E-03
   176.629  0.2927480E-02  0.1328778E-01  0.2836597E-01     5.883  0.1106904E-03  0.1591728E-02  0.9513630E-03
   176.633  0.2927749E-02  0.1328446E-01  0.2838173E-01     5.884  0.1115010E-03  0.1592145E-02  0.9867114E-03
   176.637  0.2928004E-02  0.1328048E-01  0.2839060E-01     5.883  0.1123393E-03  0.1592494E-02  0.1021861E-02
   176.640  0.2928239E-02  0.1327570E-01  0.2839742E-01     5.883  0.1131869E-03  0.1593168E-02  0.1056551E-02
   176.644  0.2928448E-02  0.1327209E-01  0.2840295E-01     5.883  0.1140264E-03  0.1594923E-02  0.1080585E-02
   176.648  0.2928625E-02  0.1326913E-01  0.2840726E-01     5.883  0.1148386E-03  0.1596503E-02  0.1098245E-02
   176.652  0.2928767E-02  0.1326508E-01  0.2840270E-01     5.883  0.1156067E-03  0.1597603E-02  0.1106879E-02
   176.656  0.2928882E-02  0.1326030E-01  0.2839488E-01     5.883  0.1163153E-03  0.1597396E-02  0.1110045E-02
   176.660  0.2928972E-02  0.1325496E-01  0.2838581E-01     5.883  0.1169506E-03  0.1597298E-02  0.1108580E-02
   176.664  0.2929035E-02  0.1324895E-01  0.2837470E-01     5.883  0.1174980E-03  0.1595565E-02  0.1098682E-02
   176.667  0.2929069E-02  0.1324263E-01  0.2835784E-01     5.883  0.1179454E-03  0.1592571E-02  0.1081876E-02
   176.671  0.2929072E-02  0.1323630E-01  0.2833531E-01     5.883  0.1182830E-03  0.1588879E-02  0.1058352E-02
   176.675  0.2929044E-02  0.1322920E-01  0.2831126E-01     5.883  0.1185039E-03  0.1584805E-02  0.1029180E-02
   176.679  0.2929025E-02  0.1322153E-01  0.2828926E-01     5.883  0.1186789E-03  0.1579898E-02  0.1001362E-02
   176.683  0.2929030E-02  0.1321435E-01  0.2826972E-01     5.883  0.1188281E-03  0.1574765E-02  0.9793885E-03
   176.687  0.2929056E-02  0.1320876E-01  0.2825366E-01     5.883  0.1189486E-03  0.1570286E-02  0.9588587E-03
   176.690  0.2929105E-02  0.1320376E-01  0.2824281E-01     5.883  0.1190372E-03  0.1565055E-02  0.9356569E-03
   176.694  0.2929185E-02  0.1319797E-01  0.2823361E-01     5.883  0.1190897E-03  0.1560583E-02  0.9140786E-03
   176.698  0.2929295E-02  0.1319400E-01  0.2823038E-01     5.883  0.1191042E-03  0.1556573E-02  0.8946391E-03
   176.702  0.2929433E-02  0.1319104E-01  0.2823000E-01     5.883  0.1190799E-03  0.1554325E-02  0.8751930E-03
   176.706  0.2929595E-02  0.1318974E-01  0.2822972E-01     5.883  0.1190178E-03  0.1551065E-02  0.8539093E-03
   176.710  0.2929707E-02  0.1319390E-01  0.2822753E-01     5.883  0.1189253E-03  0.1553325E-02  0.8357769E-03
   176.714  0.2929735E-02  0.1319849E-01  0.2822201E-01     5.883  0.1187945E-03  0.1559351E-02  0.8181123E-03
   176.717  0.2929675E-02  0.1320997E-01  0.2821105E-01     5.883  0.1186277E-03  0.1569382E-02  0.8002277E-03
   176.721  0.2929532E-02  0.1322507E-01  0.2819712E-01     5.883  0.1184370E-03  0.1582855E-02  0.7834654E-03
   176.725  0.2929315E-02  0.1324262E-01  0.2817929E-01     5.883  0.1182416E-03  0.1599100E-02  0.7696724E-03
   176.729  0.2929027E-02  0.1326194E-01  0.2815841E-01     5.883  0.1180489E-03  0.1616575E-02  0.7581736E-03
   176.733  0.2928673E-02  0.1328141E-01  0.2813586E-01     5.883  0.1178648E-03  0.1634527E-02  0.7498745E-03
   176.737  0.2928259E-02  0.1330184E-01  0.2811486E-01     5.883  0.1176952E-03  0.1653699E-02  0.7420035E-03
   176.740  0.2927790E-02  0.1332234E-01  0.2809384E-01     5.883  0.1175415E-03  0.1672515E-02  0.7330133E-03
   176.744  0.2927272E-02  0.1334309E-01  0.2807282E-01     5.883  0.1173928E-03  0.1695205E-02  0.7256820E-03
   176.748  0.2926720E-02  0.1336132E-01  0.2805333E-01     5.883  0.1172475E-03  0.1714769E-02  0.7207492E-03
   176.752  0.2926143E-02  0.1337908E-01  0.2803316E-01     5.883  0.1171088E-03  0.1732442E-02  0.7129571E-03
   176.756  0.2925553E-02  0.1339542E-01  0.2801501E-01     5.883  0.1169803E-03  0.1747270E-02  0.7067526E-03
   176.760  0.2924962E-02  0.1340875E-01  0.2799536E-01     5.883  0.1168626E-03  0.1759514E-02  0.6993232E-03
   176.764  0.2924379E-02  0.1341921E-01  0.2797813E-01     5.883  0.1167549E-03  0.1768060E-02  0.6920442E-03
   176.767  0.2923816E-02  0.1342650E-01  0.2796120E-01     5.883  0.1166583E-03  0.1773530E-02  0.6835616E-03
   176.771  0.2923297E-02  0.1343062E-01  0.2794644E-01     5.883  0.1165722E-03  0.1775274E-02  0.6743723E-03
   176.775  0.2922843E-02  0.1343136E-01  0.2793639E-01     5.883  0.1164963E-03  0.1773541E-02  0.6652975E-03
   176.779  0.2922467E-02  0.1342770E-01  0.2792965E-01     5.883  0.1164273E-03  0.1767422E-02  0.6547007E-03
   176.783  0.2922186E-02  0.1342093E-01  0.2792640E-01     5.883  0.1163509E-03  0.1757794E-02  0.6407966E-03
   176.787  0.2922005E-02  0.1341094E-01  0.2792580E-01     5.883  0.1162670E-03  0.1744565E-02  0.6240389E-03
   176.790  0.2921927E-02  0.1339785E-01  0.2792864E-01     5.883  0.1161759E-03  0.1728218E-02  0.6058445E-03
   176.794  0.2921954E-02  0.1338237E-01  0.2793495E-01     5.883  0.1160803E-03  0.1709998E-02  0.5879407E-03
   176.798  0.2922085E-02  0.1336484E-01  0.2794555E-01     5.883  0.1159823E-03  0.1689106E-02  0.5696910E-03
   176.802  0.2922314E-02  0.1334833E-01  0.2795701E-01     5.883  0.1158857E-03  0.1662671E-02  0.5504811E-03
   176.806  0.2922638E-02  0.1332749E-01  0.2797230E-01     5.883  0.1157928E-03  0.1640804E-02  0.5320035E-03
   176.810  0.2923048E-02  0.1330706E-01  0.2798653E-01     5.883  0.1157067E-03  0.1616409E-02  0.5140416E-03
   176.814  0.2923534E-02  0.1329519E-01  0.2801173E-01     5.883  0.1156314E-03  0.1606264E-02  0.5110652E-03
   176.817  0.2924080E-02  0.1328644E-01  0.2803846E-01     5.883  0.1155706E-03  0.1598523E-02  0.5181105E-03
   176.821  0.2924660E-02  0.1327673E-01  0.2805885E-01     5.883  0.1155286E-03  0.1591573E-02  0.5257274E-03
   176.825  0.2925261E-02  0.1326605E-01  0.2807667E-01     5.883  0.1155075E-03  0.1585777E-02  0.5403814E-03
   176.829  0.2925870E-02  0.1325594E-01  0.2808859E-01     5.883  0.1155089E-03  0.1581863E-02  0.5585593E-03
   176.833  0.2926471E-02  0.1324648E-01  0.2809541E-01     5.883  0.1155336E-03  0.1579452E-02  0.5786236E-03
   176.837  0.2927048E-02  0.1323762E-01  0.2809599E-01     5.883  0.1155827E-03  0.1577399E-02  0.6031179E-03
   176.840  0.2927588E-02  0.1323019E-01  0.2809094E-01     5.883  0.1156534E-03  0.1578110E-02  0.6268526E-03
   176.844  0.2928078E-02  0.1322296E-01  0.2808135E-01     5.883  0.1157443E-03  0.1580696E-02  0.6501383E-03
   176.848  0.2928509E-02  0.1321728E-01  0.2806955E-01     5.883  0.1158505E-03  0.1585597E-02  0.6697887E-03
   176.852  0.2928869E-02  0.1321583E-01  0.2805596E-01     5.883  0.1159692E-03  0.1587587E-02  0.6843701E-03
   176.856  0.2929150E-02  0.1321704E-01  0.2803923E-01     5.883  0.1160955E-03  0.1589145E-02  0.6943048E-03
   176.860  0.2929345E-02  0.1321954E-01  0.2802291E-01     5.883  0.1162233E-03  0.1592371E-02  0.6995776E-03
   176.863  0.2929451E-02  0.1322324E-01  0.2799997E-01     5.883  0.1163490E-03  0.1596304E-02  0.7031106E-03
   176.867  0.2929463E-02  0.1322870E-01  0.2797495E-01     5.883  0.1164670E-03  0.1601330E-02  0.7024161E-03
   176.871  0.2929389E-02  0.1323515E-01  0.2794767E-01     5.883  0.1165867E-03  0.1606778E-02  0.6984868E-03
   176.875  0.2929300E-02  0.1324083E-01  0.2792440E-01     5.883  0.1167128E-03  0.1612012E-02  0.6946185E-03
   176.879  0.2929220E-02  0.1324589E-01  0.2790658E-01     5.883  0.1168286E-03  0.1616792E-02  0.6924476E-03
   176.883  0.2929150E-02  0.1325063E-01  0.2789618E-01     5.883  0.1169308E-03  0.1620897E-02  0.6858777E-03
   176.886  0.2929090E-02  0.1325497E-01  0.2788707E-01     5.883  0.1170181E-03  0.1624774E-02  0.6808350E-03
   176.890  0.2929042E-02  0.1325876E-01  0.2787929E-01     5.883  0.1170869E-03  0.1628463E-02  0.6752355E-03
   176.894  0.2929009E-02  0.1326159E-01  0.2787434E-01     5.883  0.1171353E-03  0.1632563E-02  0.6696187E-03
   176.898  0.2928988E-02  0.1326462E-01  0.2787067E-01     5.882  0.1171619E-03  0.1635181E-02  0.6646628E-03
   176.902  0.2928983E-02  0.1326758E-01  0.2787031E-01     5.883  0.1171706E-03  0.1637533E-02  0.6581677E-03
   176.906  0.2928996E-02  0.1326977E-01  0.2787069E-01     5.882  0.1171707E-03  0.1639646E-02  0.6517156E-03
   176.909  0.2929028E-02  0.1327420E-01  0.2787432E-01     5.882  0.1171625E-03  0.1644969E-02  0.6445706E-03
   176.913  0.2929076E-02  0.1327472E-01  0.2788029E-01     5.882  0.1171458E-03  0.1645615E-02  0.6355208E-03
   176.917  0.2929139E-02  0.1327585E-01  0.2788575E-01     5.882  0.1171219E-03  0.1646387E-02  0.6280629E-03
   176.921  0.2929213E-02  0.1327723E-01  0.2789067E-01     5.882  0.1170937E-03  0.1646886E-02  0.6211304E-03
   176.925  0.2929279E-02  0.1327921E-01  0.2789562E-01     5.882  0.1170605E-03  0.1646943E-02  0.6169854E-03
   176.929  0.2929307E-02  0.1328347E-01  0.2789743E-01     5.882  0.1170316E-03  0.1646287E-02  0.6088420E-03
   176.932  0.2929262E-02  0.1329069E-01  0.2789545E-01     5.882  0.1170182E-03  0.1644942E-02  0.6011163E-03
   176.936  0.2929143E-02  0.1330098E-01  0.2789043E-01     5.882  0.1170222E-03  0.1643188E-02  0.5931270E-03
   176.940  0.2928948E-02  0.1331313E-01  0.2788119E-01     5.882  0.1170442E-03  0.1641409E-02  0.5841146E-03
   176.944  0.2928681E-02  0.1332672E-01  0.2787143E-01     5.882  0.1170861E-03  0.1639675E-02  0.5769744E-03
   176.948  0.2928347E-02  0.1334164E-01  0.2785930E-01     5.882  0.1171484E-03  0.1638015E-02  0.5696197E-03
   176.952  0.2927950E-02  0.1335606E-01  0.2784514E-01     5.882  0.1172339E-03  0.1636840E-02  0.5648332E-03
   176.955  0.2927495E-02  0.1337067E-01  0.2782920E-01     5.882  0.1173459E-03  0.1635148E-02  0.5629825E-03
   176.959  0.2926991E-02  0.1339497E-01  0.2782206E-01     5.882  0.1174828E-03  0.1634623E-02  0.5634559E-03
   176.963  0.2926448E-02  0.1342022E-01  0.2781519E-01     5.882  0.1176426E-03  0.1635897E-02  0.5665417E-03
   176.967  0.2925826E-02  0.1344333E-01  0.2780159E-01     5.882  0.1178676E-03  0.1639508E-02  0.5734577E-03
   176.971  0.2925107E-02  0.1346510E-01  0.2778598E-01     5.882  0.1181899E-03  0.1645292E-02  0.5802126E-03
   176.975  0.2924318E-02  0.1348493E-01  0.2776565E-01     5.882  0.1185995E-03  0.1652841E-02  0.5868669E-03
   176.978  0.2923455E-02  0.1350280E-01  0.2774121E-01     5.882  0.1190963E-03  0.1661928E-02  0.5949116E-03
   176.982  0.2922508E-02  0.1352015E-01  0.2771809E-01     5.882  0.1196813E-03  0.1667986E-02  0.6041971E-03
   176.986  0.2921492E-02  0.1353661E-01  0.2769182E-01     5.882  0.1203431E-03  0.1675844E-02  0.6109531E-03
   176.990  0.2920428E-02  0.1355619E-01  0.2766770E-01     5.882  0.1210672E-03  0.1689213E-02  0.6083903E-03
   176.994  0.2919326E-02  0.1357002E-01  0.2764123E-01     5.882  0.1218568E-03  0.1701740E-02  0.6070566E-03
   176.998  0.2918162E-02  0.1357825E-01  0.2760886E-01     5.882  0.1227629E-03  0.1713255E-02  0.6129059E-03
   177.001  0.2916954E-02  0.1358058E-01  0.2757071E-01     5.882  0.1237760E-03  0.1723747E-02  0.6259288E-03
   177.005  0.2915719E-02  0.1358100E-01  0.2753548E-01     5.882  0.1248875E-03  0.1730258E-02  0.6521513E-03
   177.009  0.2914485E-02  0.1357579E-01  0.2749845E-01     5.882  0.1260752E-03  0.1733066E-02  0.6820640E-03
   177.013  0.2913276E-02  0.1356974E-01  0.2746499E-01     5.882  0.1273151E-03  0.1734077E-02  0.7152106E-03
   177.017  0.2912116E-02  0.1355602E-01  0.2743319E-01     5.882  0.1285831E-03  0.1731297E-02  0.7504058E-03
   177.021  0.2911031E-02  0.1354797E-01  0.2741675E-01     5.882  0.1298543E-03  0.1720955E-02  0.7870733E-03
   177.024  0.2910032E-02  0.1353957E-01  0.2741085E-01     5.882  0.1310915E-03  0.1706072E-02  0.8204288E-03
   177.028  0.2909117E-02  0.1352406E-01  0.2740658E-01     5.882  0.1322335E-03  0.1686642E-02  0.8511690E-03
   177.032  0.2908305E-02  0.1349830E-01  0.2739713E-01     5.882  0.1332574E-03  0.1663046E-02  0.8798287E-03
   177.036  0.2907611E-02  0.1346307E-01  0.2738654E-01     5.882  0.1341431E-03  0.1636474E-02  0.9072397E-03
   177.040  0.2907051E-02  0.1341785E-01  0.2737524E-01     5.882  0.1348736E-03  0.1607290E-02  0.9317342E-03
   177.044  0.2906630E-02  0.1336335E-01  0.2736044E-01     5.882  0.1354400E-03  0.1580093E-02  0.9570650E-03
   177.047  0.2906345E-02  0.1331416E-01  0.2735825E-01     5.882  0.1358470E-03  0.1558389E-02  0.9556039E-03
   177.051  0.2906203E-02  0.1330058E-01  0.2739541E-01     5.882  0.1360849E-03  0.1563006E-02  0.8722165E-03
   177.055  0.2906204E-02  0.1329791E-01  0.2744901E-01     5.882  0.1361489E-03  0.1573394E-02  0.7673321E-03
   177.059  0.2906348E-02  0.1329113E-01  0.2750314E-01     5.881  0.1360357E-03  0.1583037E-02  0.6609811E-03
   177.063  0.2906630E-02  0.1328502E-01  0.2755962E-01     5.881  0.1357466E-03  0.1591226E-02  0.5591290E-03
   177.066  0.2907045E-02  0.1328577E-01  0.2762461E-01     5.881  0.1352857E-03  0.1597278E-02  0.4723586E-03
   177.070  0.2907581E-02  0.1328904E-01  0.2769334E-01     5.881  0.1346612E-03  0.1599951E-02  0.4140981E-03
   177.074  0.2908231E-02  0.1329291E-01  0.2776132E-01     5.881  0.1338850E-03  0.1600895E-02  0.3924663E-03
   177.078  0.2908994E-02  0.1329207E-01  0.2782588E-01     5.881  0.1329746E-03  0.1600548E-02  0.4123811E-03
   177.082  0.2909852E-02  0.1329037E-01  0.2788854E-01     5.881  0.1319492E-03  0.1598278E-02  0.4661246E-03
   177.086  0.2910783E-02  0.1329528E-01  0.2795362E-01     5.881  0.1308301E-03  0.1595302E-02  0.5440469E-03
   177.089  0.2911767E-02  0.1330244E-01  0.2801431E-01     5.881  0.1296402E-03  0.1591405E-02  0.6271577E-03
   177.093  0.2912782E-02  0.1330971E-01  0.2806864E-01     5.881  0.1284039E-03  0.1586486E-02  0.7091919E-03
   177.097  0.2913853E-02  0.1331553E-01  0.2811920E-01     5.881  0.1271353E-03  0.1581444E-02  0.7905588E-03
   177.101  0.2914970E-02  0.1332834E-01  0.2817415E-01     5.881  0.1258586E-03  0.1581265E-02  0.8750884E-03
   177.105  0.2916110E-02  0.1334264E-01  0.2822520E-01     5.881  0.1246008E-03  0.1582272E-02  0.9555469E-03
   177.109  0.2917250E-02  0.1335624E-01  0.2826701E-01     5.881  0.1233897E-03  0.1582553E-02  0.1022444E-02
   177.112  0.2918365E-02  0.1336845E-01  0.2830017E-01     5.881  0.1222507E-03  0.1582323E-02  0.1076452E-02
   177.116  0.2919430E-02  0.1338025E-01  0.2832191E-01     5.881  0.1212113E-03  0.1581933E-02  0.1115094E-02
   177.120  0.2920435E-02  0.1339059E-01  0.2833287E-01     5.881  0.1202996E-03  0.1581452E-02  0.1138139E-02
   177.124  0.2921366E-02  0.1339879E-01  0.2833711E-01     5.881  0.1195354E-03  0.1579579E-02  0.1150439E-02
   177.128  0.2922204E-02  0.1340759E-01  0.2832801E-01     5.881  0.1189333E-03  0.1579034E-02  0.1143496E-02
   177.132  0.2922943E-02  0.1341383E-01  0.2831154E-01     5.881  0.1184809E-03  0.1577055E-02  0.1125024E-02
   177.135  0.2923615E-02  0.1342183E-01  0.2829051E-01     5.881  0.1181176E-03  0.1576621E-02  0.1105008E-02
   177.139  0.2924209E-02  0.1343003E-01  0.2826697E-01     5.881  0.1178495E-03  0.1576436E-02  0.1086171E-02
   177.143  0.2924711E-02  0.1343614E-01  0.2823899E-01     5.881  0.1176823E-03  0.1575901E-02  0.1062883E-02
   177.147  0.2925144E-02  0.1344227E-01  0.2820880E-01     5.881  0.1176078E-03  0.1575614E-02  0.1037733E-02
   177.151  0.2925513E-02  0.1344984E-01  0.2817569E-01     5.881  0.1176215E-03  0.1576741E-02  0.1004215E-02
   177.154  0.2925810E-02  0.1345465E-01  0.2814025E-01     5.881  0.1177219E-03  0.1576737E-02  0.9632518E-03
   177.158  0.2926024E-02  0.1345882E-01  0.2810201E-01     5.881  0.1179013E-03  0.1576723E-02  0.9166672E-03
   177.162  0.2926200E-02  0.1346152E-01  0.2806784E-01     5.881  0.1180831E-03  0.1576857E-02  0.8760051E-03
   177.166  0.2926349E-02  0.1346366E-01  0.2803468E-01     5.881  0.1182366E-03  0.1576768E-02  0.8409278E-03
   177.170  0.2926478E-02  0.1346552E-01  0.2800428E-01     5.881  0.1183445E-03  0.1576762E-02  0.8114007E-03
   177.174  0.2926582E-02  0.1346939E-01  0.2797661E-01     5.881  0.1184043E-03  0.1576990E-02  0.7855876E-03
   177.177  0.2926659E-02  0.1347185E-01  0.2795188E-01     5.881  0.1184144E-03  0.1576282E-02  0.7618344E-03
   177.181  0.2926706E-02  0.1347483E-01  0.2792594E-01     5.881  0.1183741E-03  0.1575934E-02  0.7403747E-03
   177.185  0.2926726E-02  0.1347723E-01  0.2790218E-01     5.880  0.1182922E-03  0.1575302E-02  0.7197124E-03
   177.189  0.2926740E-02  0.1347914E-01  0.2787977E-01     5.880  0.1182081E-03  0.1574284E-02  0.6998448E-03
   177.193  0.2926751E-02  0.1348017E-01  0.2785920E-01     5.880  0.1181294E-03  0.1573022E-02  0.6834943E-03
   177.196  0.2926761E-02  0.1348037E-01  0.2784037E-01     5.880  0.1180567E-03  0.1570764E-02  0.6698100E-03
   177.200  0.2926768E-02  0.1348007E-01  0.2782633E-01     5.880  0.1179919E-03  0.1568160E-02  0.6527123E-03
   177.204  0.2926763E-02  0.1347957E-01  0.2781295E-01     5.880  0.1179381E-03  0.1565643E-02  0.6403736E-03
   177.208  0.2926702E-02  0.1348099E-01  0.2779634E-01     5.880  0.1179039E-03  0.1559767E-02  0.6258833E-03
   177.212  0.2926587E-02  0.1348603E-01  0.2777888E-01     5.880  0.1178763E-03  0.1551225E-02  0.6232076E-03
   177.216  0.2926423E-02  0.1349371E-01  0.2776159E-01     5.880  0.1178526E-03  0.1542351E-02  0.6230611E-03
   177.219  0.2926214E-02  0.1350050E-01  0.2774526E-01     5.880  0.1178343E-03  0.1529558E-02  0.6270817E-03
   177.223  0.2925962E-02  0.1350936E-01  0.2772834E-01     5.880  0.1178225E-03  0.1515937E-02  0.6320261E-03
   177.227  0.2925674E-02  0.1351786E-01  0.2771475E-01     5.880  0.1178186E-03  0.1502239E-02  0.6402688E-03
   177.231  0.2925356E-02  0.1352816E-01  0.2770141E-01     5.880  0.1178230E-03  0.1488854E-02  0.6491734E-03
   177.235  0.2925007E-02  0.1353867E-01  0.2768645E-01     5.880  0.1178382E-03  0.1476284E-02  0.6598727E-03
   177.238  0.2924628E-02  0.1355598E-01  0.2767839E-01     5.880  0.1178666E-03  0.1455166E-02  0.6592326E-03
   177.242  0.2924207E-02  0.1357440E-01  0.2767241E-01     5.880  0.1179136E-03  0.1437342E-02  0.6575764E-03
   177.246  0.2923744E-02  0.1359237E-01  0.2766516E-01     5.880  0.1179810E-03  0.1425313E-02  0.6557416E-03
   177.250  0.2923247E-02  0.1360925E-01  0.2765676E-01     5.880  0.1180676E-03  0.1418937E-02  0.6551737E-03
   177.254  0.2922728E-02  0.1362484E-01  0.2764882E-01     5.880  0.1181719E-03  0.1418210E-02  0.6580914E-03
   177.258  0.2922199E-02  0.1363893E-01  0.2764174E-01     5.880  0.1182909E-03  0.1423434E-02  0.6616084E-03
   177.261  0.2921670E-02  0.1365061E-01  0.2763658E-01     5.880  0.1184222E-03  0.1434382E-02  0.6648389E-03
   177.265  0.2921152E-02  0.1365916E-01  0.2763108E-01     5.880  0.1185619E-03  0.1450954E-02  0.6686998E-03
   177.269  0.2920657E-02  0.1366478E-01  0.2762475E-01     5.880  0.1187067E-03  0.1472072E-02  0.6758927E-03
   177.273  0.2920163E-02  0.1366702E-01  0.2761834E-01     5.880  0.1188624E-03  0.1497891E-02  0.6831753E-03
   177.277  0.2919662E-02  0.1366555E-01  0.2760906E-01     5.880  0.1190326E-03  0.1528149E-02  0.6966083E-03
   177.280  0.2919163E-02  0.1366080E-01  0.2759685E-01     5.880  0.1192109E-03  0.1562385E-02  0.7159360E-03
   177.284  0.2918684E-02  0.1365620E-01  0.2758702E-01     5.880  0.1193851E-03  0.1593285E-02  0.7336099E-03
   177.288  0.2918231E-02  0.1365271E-01  0.2758411E-01     5.879  0.1195544E-03  0.1616706E-02  0.7478852E-03
   177.292  0.2917813E-02  0.1364880E-01  0.2758049E-01     5.879  0.1197152E-03  0.1636140E-02  0.7551348E-03
   177.296  0.2917439E-02  0.1364261E-01  0.2757886E-01     5.879  0.1198629E-03  0.1654829E-02  0.7604834E-03
   177.299  0.2917115E-02  0.1363384E-01  0.2758202E-01     5.879  0.1199936E-03  0.1671526E-02  0.7635317E-03
   177.303  0.2916839E-02  0.1363371E-01  0.2759577E-01     5.879  0.1201014E-03  0.1670354E-02  0.7479618E-03
   177.307  0.2916606E-02  0.1363223E-01  0.2760929E-01     5.879  0.1201834E-03  0.1670761E-02  0.7306131E-03
   177.311  0.2916420E-02  0.1363741E-01  0.2763251E-01     5.879  0.1202401E-03  0.1655672E-02  0.6945360E-03
   177.315  0.2916287E-02  0.1364245E-01  0.2765761E-01     5.879  0.1202704E-03  0.1634448E-02  0.6550264E-03
   177.319  0.2916208E-02  0.1364261E-01  0.2767926E-01     5.879  0.1202738E-03  0.1616834E-02  0.6188487E-03
   177.322  0.2916184E-02  0.1364257E-01  0.2770349E-01     5.879  0.1202505E-03  0.1595520E-02  0.5803110E-03
   177.326  0.2916216E-02  0.1364225E-01  0.2772842E-01     5.879  0.1202022E-03  0.1576463E-02  0.5435510E-03
   177.330  0.2916302E-02  0.1364050E-01  0.2775149E-01     5.879  0.1201303E-03  0.1560194E-02  0.5103443E-03
   177.334  0.2916426E-02  0.1363912E-01  0.2777736E-01     5.879  0.1200434E-03  0.1541213E-02  0.4781421E-03
   177.338  0.2916534E-02  0.1363796E-01  0.2779478E-01     5.879  0.1199614E-03  0.1525935E-02  0.4499444E-03
   177.341  0.2916623E-02  0.1363409E-01  0.2780584E-01     5.879  0.1198856E-03  0.1512800E-02  0.4216054E-03
   177.345  0.2916689E-02  0.1362888E-01  0.2781125E-01     5.879  0.1198173E-03  0.1502228E-02  0.3989073E-03
   177.349  0.2916732E-02  0.1362045E-01  0.2780528E-01     5.879  0.1197588E-03  0.1494219E-02  0.3787838E-03
   177.353  0.2916747E-02  0.1360896E-01  0.2779177E-01     5.879  0.1197070E-03  0.1487748E-02  0.3690476E-03
   177.357  0.2916730E-02  0.1360293E-01  0.2777982E-01     5.879  0.1196586E-03  0.1489556E-02  0.3689082E-03
   177.360  0.2916687E-02  0.1360524E-01  0.2777240E-01     5.879  0.1196132E-03  0.1502209E-02  0.3671115E-03
   177.364  0.2916652E-02  0.1360543E-01  0.2776304E-01     5.879  0.1195610E-03  0.1517112E-02  0.3688533E-03
   177.368  0.2916629E-02  0.1360431E-01  0.2775239E-01     5.879  0.1195049E-03  0.1533235E-02  0.3764235E-03
   177.372  0.2916615E-02  0.1360151E-01  0.2774141E-01     5.879  0.1194494E-03  0.1550087E-02  0.3903752E-03
   177.376  0.2916616E-02  0.1359697E-01  0.2772771E-01     5.879  0.1193953E-03  0.1566349E-02  0.4087073E-03
   177.380  0.2916631E-02  0.1359082E-01  0.2771294E-01     5.879  0.1193459E-03  0.1582666E-02  0.4306172E-03
   177.383  0.2916659E-02  0.1358505E-01  0.2770069E-01     5.878  0.1193053E-03  0.1599904E-02  0.4617780E-03
   177.387  0.2916695E-02  0.1358147E-01  0.2768935E-01     5.878  0.1192741E-03  0.1614315E-02  0.4938429E-03
   177.391  0.2916738E-02  0.1357960E-01  0.2768273E-01     5.878  0.1192550E-03  0.1629802E-02  0.5273079E-03
   177.395  0.2916784E-02  0.1358068E-01  0.2768165E-01     5.878  0.1192475E-03  0.1652449E-02  0.5513531E-03
   177.399  0.2916832E-02  0.1358634E-01  0.2767801E-01     5.878  0.1192525E-03  0.1670045E-02  0.5724094E-03
   177.402  0.2916891E-02  0.1359095E-01  0.2767320E-01     5.878  0.1192670E-03  0.1684373E-02  0.5885727E-03
   177.406  0.2916967E-02  0.1359683E-01  0.2767205E-01     5.878  0.1192846E-03  0.1692887E-02  0.5975624E-03
   177.410  0.2917075E-02  0.1359894E-01  0.2767096E-01     5.878  0.1192928E-03  0.1696751E-02  0.6022668E-03
   177.414  0.2917175E-02  0.1359720E-01  0.2766429E-01     5.878  0.1193142E-03  0.1696713E-02  0.5998974E-03
   177.418  0.2917235E-02  0.1359234E-01  0.2764934E-01     5.878  0.1193690E-03  0.1692981E-02  0.5931071E-03
   177.421  0.2917252E-02  0.1358404E-01  0.2762929E-01     5.878  0.1194545E-03  0.1686301E-02  0.5858555E-03
   177.425  0.2917225E-02  0.1357509E-01  0.2760413E-01     5.878  0.1195691E-03  0.1675106E-02  0.5804659E-03
   177.429  0.2917189E-02  0.1356653E-01  0.2757720E-01     5.878  0.1197075E-03  0.1659455E-02  0.5768295E-03
   177.433  0.2917158E-02  0.1355734E-01  0.2755077E-01     5.878  0.1198658E-03  0.1642576E-02  0.5771589E-03
   177.437  0.2917132E-02  0.1355169E-01  0.2753096E-01     5.878  0.1200439E-03  0.1627458E-02  0.5828703E-03
   177.440  0.2917111E-02  0.1354749E-01  0.2751375E-01     5.878  0.1202418E-03  0.1614804E-02  0.5896427E-03
   177.444  0.2917093E-02  0.1354139E-01  0.2749766E-01     5.878  0.1204576E-03  0.1602424E-02  0.6014000E-03
   177.448  0.2917080E-02  0.1355003E-01  0.2749617E-01     5.878  0.1206900E-03  0.1603361E-02  0.6045299E-03
   177.452  0.2917074E-02  0.1355983E-01  0.2749947E-01     5.878  0.1209336E-03  0.1604948E-02  0.6148611E-03
   177.456  0.2917085E-02  0.1357383E-01  0.2750586E-01     5.878  0.1211840E-03  0.1607328E-02  0.6305712E-03
   177.460  0.2917120E-02  0.1358612E-01  0.2751047E-01     5.878  0.1214365E-03  0.1609733E-02  0.6479082E-03
   177.463  0.2917181E-02  0.1359415E-01  0.2751421E-01     5.878  0.1216878E-03  0.1610844E-02  0.6660720E-03
   177.467  0.2917262E-02  0.1360076E-01  0.2751855E-01     5.877  0.1219419E-03  0.1610925E-02  0.6818383E-03
   177.471  0.2917359E-02  0.1360463E-01  0.2752368E-01     5.877  0.1221916E-03  0.1610902E-02  0.6917767E-03
   177.475  0.2917472E-02  0.1360791E-01  0.2752759E-01     5.877  0.1224300E-03  0.1609709E-02  0.6952291E-03
   177.479  0.2917597E-02  0.1360887E-01  0.2752772E-01     5.877  0.1226486E-03  0.1607107E-02  0.6910083E-03
   177.482  0.2917732E-02  0.1360850E-01  0.2752818E-01     5.877  0.1228394E-03  0.1602658E-02  0.6842989E-03
   177.486  0.2917873E-02  0.1360696E-01  0.2752634E-01     5.877  0.1229959E-03  0.1599616E-02  0.6722454E-03
   177.490  0.2918016E-02  0.1360878E-01  0.2752666E-01     5.877  0.1231117E-03  0.1599323E-02  0.6588661E-03
   177.494  0.2918158E-02  0.1361392E-01  0.2752667E-01     5.877  0.1231828E-03  0.1599699E-02  0.6470838E-03
   177.498  0.2918293E-02  0.1361819E-01  0.2752429E-01     5.877  0.1232072E-03  0.1599384E-02  0.6374238E-03
   177.501  0.2918436E-02  0.1362073E-01  0.2752184E-01     5.877  0.1231808E-03  0.1598404E-02  0.6330538E-03
   177.505  0.2918630E-02  0.1362209E-01  0.2752313E-01     5.877  0.1230926E-03  0.1597090E-02  0.6317714E-03
   177.509  0.2918870E-02  0.1362281E-01  0.2752725E-01     5.877  0.1229446E-03  0.1596387E-02  0.6325882E-03
   177.513  0.2919151E-02  0.1362313E-01  0.2753307E-01     5.877  0.1227435E-03  0.1595748E-02  0.6367194E-03
   177.517  0.2919471E-02  0.1362364E-01  0.2753990E-01     5.877  0.1224995E-03  0.1594084E-02  0.6447254E-03
   177.520  0.2919815E-02  0.1362289E-01  0.2754781E-01     5.877  0.1222071E-03  0.1593882E-02  0.6565968E-03
   177.524  0.2920169E-02  0.1362318E-01  0.2755493E-01     5.877  0.1218685E-03  0.1595095E-02  0.6712044E-03
   177.528  0.2920522E-02  0.1362374E-01  0.2756112E-01     5.877  0.1214939E-03  0.1596381E-02  0.6874168E-03
   177.532  0.2920854E-02  0.1362490E-01  0.2756375E-01     5.877  0.1211085E-03  0.1598588E-02  0.7036273E-03
   177.536  0.2921161E-02  0.1362730E-01  0.2756748E-01     5.877  0.1207160E-03  0.1601850E-02  0.7218079E-03
   177.539  0.2921433E-02  0.1362958E-01  0.2756621E-01     5.877  0.1203184E-03  0.1606393E-02  0.7340001E-03
   177.543  0.2921666E-02  0.1363446E-01  0.2755936E-01     5.877  0.1199254E-03  0.1609132E-02  0.7441100E-03
   177.547  0.2921851E-02  0.1363843E-01  0.2755034E-01     5.876  0.1195441E-03  0.1616168E-02  0.7516018E-03
   177.551  0.2921987E-02  0.1364177E-01  0.2753835E-01     5.876  0.1191835E-03  0.1622862E-02  0.7610752E-03
   177.555  0.2922068E-02  0.1364591E-01  0.2752178E-01     5.876  0.1188500E-03  0.1629359E-02  0.7662486E-03
   177.558  0.2922093E-02  0.1364959E-01  0.2750218E-01     5.876  0.1185520E-03  0.1635424E-02  0.7687800E-03
   177.562  0.2922061E-02  0.1365502E-01  0.2747876E-01     5.876  0.1182938E-03  0.1641685E-02  0.7714690E-03
   177.566  0.2921975E-02  0.1365989E-01  0.2745387E-01     5.876  0.1180765E-03  0.1647881E-02  0.7751809E-03
   177.570  0.2921852E-02  0.1366622E-01  0.2742786E-01     5.876  0.1179027E-03  0.1652209E-02  0.7784446E-03
   177.574  0.2921703E-02  0.1367266E-01  0.2740406E-01     5.876  0.1177573E-03  0.1658740E-02  0.7770419E-03
   177.578  0.2921520E-02  0.1367977E-01  0.2738413E-01     5.876  0.1176148E-03  0.1663286E-02  0.7711600E-03
   177.581  0.2921331E-02  0.1368703E-01  0.2736432E-01     5.876  0.1174423E-03  0.1665325E-02  0.7607575E-03
   177.585  0.2921145E-02  0.1369365E-01  0.2734543E-01     5.876  0.1172359E-03  0.1666303E-02  0.7492460E-03
   177.589  0.2920966E-02  0.1369852E-01  0.2732861E-01     5.876  0.1170007E-03  0.1666623E-02  0.7365051E-03
   177.593  0.2920796E-02  0.1370057E-01  0.2731261E-01     5.876  0.1167419E-03  0.1664828E-02  0.7215218E-03
   177.597  0.2920638E-02  0.1370096E-01  0.2729805E-01     5.876  0.1164645E-03  0.1662029E-02  0.7054782E-03
   177.600  0.2920494E-02  0.1370173E-01  0.2728247E-01     5.876  0.1161754E-03  0.1660060E-02  0.6893882E-03
   177.604  0.2920357E-02  0.1369924E-01  0.2726535E-01     5.876  0.1158791E-03  0.1655801E-02  0.6746854E-03
   177.608  0.2920226E-02  0.1369443E-01  0.2724763E-01     5.876  0.1155817E-03  0.1649249E-02  0.6604808E-03
   177.612  0.2920103E-02  0.1368793E-01  0.2722948E-01     5.876  0.1152894E-03  0.1642461E-02  0.6480623E-03
   177.616  0.2919990E-02  0.1368892E-01  0.2721971E-01     5.875  0.1150113E-03  0.1635205E-02  0.6415748E-03
   177.619  0.2919876E-02  0.1369695E-01  0.2721470E-01     5.875  0.1147699E-03  0.1631320E-02  0.6393274E-03
   177.623  0.2919762E-02  0.1370749E-01  0.2721267E-01     5.875  0.1145743E-03  0.1628348E-02  0.6407050E-03
   177.627  0.2919649E-02  0.1371912E-01  0.2721111E-01     5.875  0.1144289E-03  0.1625363E-02  0.6432342E-03
   177.631  0.2919546E-02  0.1373043E-01  0.2721051E-01     5.875  0.1143265E-03  0.1622731E-02  0.6456402E-03
   177.635  0.2919458E-02  0.1374266E-01  0.2721371E-01     5.875  0.1142643E-03  0.1620192E-02  0.6507108E-03
   177.638  0.2919387E-02  0.1375471E-01  0.2721674E-01     5.875  0.1142443E-03  0.1617579E-02  0.6568848E-03
   177.642  0.2919332E-02  0.1376705E-01  0.2722024E-01     5.875  0.1142667E-03  0.1616387E-02  0.6630807E-03
   177.646  0.2919294E-02  0.1377884E-01  0.2722465E-01     5.875  0.1143311E-03  0.1615261E-02  0.6719818E-03
   177.650  0.2919267E-02  0.1379025E-01  0.2723151E-01     5.875  0.1144372E-03  0.1615622E-02  0.6823082E-03
   177.654  0.2919248E-02  0.1380150E-01  0.2723762E-01     5.875  0.1145843E-03  0.1617298E-02  0.6931504E-03
   177.657  0.2919235E-02  0.1381313E-01  0.2724143E-01     5.875  0.1147678E-03  0.1620507E-02  0.7061545E-03
   177.661  0.2919230E-02  0.1382737E-01  0.2725194E-01     5.875  0.1149823E-03  0.1627375E-02  0.7233323E-03
   177.665  0.2919233E-02  0.1383909E-01  0.2726101E-01     5.875  0.1152218E-03  0.1633786E-02  0.7390331E-03
   177.669  0.2919242E-02  0.1384971E-01  0.2726874E-01     5.875  0.1154814E-03  0.1639142E-02  0.7548585E-03
   177.673  0.2919258E-02  0.1385951E-01  0.2727436E-01     5.875  0.1157548E-03  0.1645153E-02  0.7696613E-03
   177.676  0.2919282E-02  0.1386873E-01  0.2727899E-01     5.875  0.1160378E-03  0.1651091E-02  0.7843855E-03
   177.680  0.2919320E-02  0.1387513E-01  0.2728369E-01     5.875  0.1163349E-03  0.1655816E-02  0.7976397E-03
   177.684  0.2919371E-02  0.1387969E-01  0.2728660E-01     5.875  0.1166416E-03  0.1659638E-02  0.8099382E-03
   177.688  0.2919432E-02  0.1388236E-01  0.2728792E-01     5.874  0.1169538E-03  0.1662333E-02  0.8209635E-03
   177.692  0.2919464E-02  0.1388600E-01  0.2728558E-01     5.874  0.1173234E-03  0.1666261E-02  0.8306545E-03
   177.695  0.2919436E-02  0.1389091E-01  0.2727742E-01     5.874  0.1177083E-03  0.1671076E-02  0.8363852E-03
   177.699  0.2919297E-02  0.1390090E-01  0.2726659E-01     5.874  0.1180206E-03  0.1681491E-02  0.8375946E-03
   177.703  0.2919046E-02  0.1391796E-01  0.2725086E-01     5.874  0.1182546E-03  0.1691859E-02  0.8368462E-03
   177.707  0.2918687E-02  0.1393687E-01  0.2722909E-01     5.874  0.1184076E-03  0.1703903E-02  0.8333295E-03
   177.711  0.2918227E-02  0.1395867E-01  0.2720459E-01     5.874  0.1184763E-03  0.1718583E-02  0.8291364E-03
   177.714  0.2917673E-02  0.1398128E-01  0.2717814E-01     5.874  0.1184628E-03  0.1734150E-02  0.8254524E-03
   177.718  0.2917029E-02  0.1400249E-01  0.2714872E-01     5.874  0.1183696E-03  0.1747357E-02  0.8226965E-03
   177.722  0.2916306E-02  0.1402338E-01  0.2711750E-01     5.874  0.1182015E-03  0.1758920E-02  0.8209347E-03
   177.726  0.2915522E-02  0.1404200E-01  0.2708581E-01     5.874  0.1179643E-03  0.1766679E-02  0.8176594E-03
   177.730  0.2914691E-02  0.1405759E-01  0.2705248E-01     5.874  0.1176656E-03  0.1771264E-02  0.8173200E-03
   177.733  0.2913840E-02  0.1406885E-01  0.2702078E-01     5.874  0.1173269E-03  0.1771642E-02  0.8176021E-03
   177.737  0.2912999E-02  0.1407793E-01  0.2699015E-01     5.874  0.1169812E-03  0.1770172E-02  0.8205407E-03
   177.741  0.2912187E-02  0.1407967E-01  0.2696138E-01     5.874  0.1166366E-03  0.1762452E-02  0.8240293E-03
   177.745  0.2911415E-02  0.1408003E-01  0.2694037E-01     5.874  0.1162986E-03  0.1752851E-02  0.8225623E-03
   177.749  0.2910674E-02  0.1408425E-01  0.2692408E-01     5.874  0.1159682E-03  0.1732309E-02  0.8106419E-03
   177.752  0.2909979E-02  0.1408434E-01  0.2691100E-01     5.873  0.1156510E-03  0.1703788E-02  0.7896286E-03
   177.756  0.2909347E-02  0.1408042E-01  0.2689962E-01     5.873  0.1153540E-03  0.1675628E-02  0.7678187E-03
   177.760  0.2908803E-02  0.1407007E-01  0.2689089E-01     5.873  0.1150856E-03  0.1647961E-02  0.7474443E-03
   177.764  0.2908359E-02  0.1405203E-01  0.2688301E-01     5.873  0.1148519E-03  0.1619643E-02  0.7293084E-03
   177.768  0.2908024E-02  0.1403050E-01  0.2687853E-01     5.873  0.1146579E-03  0.1594352E-02  0.7149921E-03
   177.771  0.2907807E-02  0.1401280E-01  0.2688546E-01     5.873  0.1145089E-03  0.1577202E-02  0.7113570E-03
   177.775  0.2907710E-02  0.1399046E-01  0.2689598E-01     5.873  0.1144088E-03  0.1561299E-02  0.7147423E-03
   177.779  0.2907737E-02  0.1396859E-01  0.2691049E-01     5.873  0.1143611E-03  0.1546072E-02  0.7258035E-03
   177.783  0.2907898E-02  0.1396789E-01  0.2695333E-01     5.873  0.1143514E-03  0.1542387E-02  0.7651536E-03
   177.787  0.2908191E-02  0.1396593E-01  0.2699766E-01     5.873  0.1143747E-03  0.1536584E-02  0.8074687E-03
   177.790  0.2908612E-02  0.1395988E-01  0.2704329E-01     5.873  0.1144307E-03  0.1531931E-02  0.8550653E-03
   177.794  0.2909151E-02  0.1395460E-01  0.2709108E-01     5.873  0.1145201E-03  0.1529294E-02  0.9050904E-03
   177.798  0.2909796E-02  0.1395852E-01  0.2714846E-01     5.873  0.1146411E-03  0.1533523E-02  0.9607544E-03
   177.802  0.2910532E-02  0.1396055E-01  0.2720573E-01     5.873  0.1147916E-03  0.1537512E-02  0.1017846E-02
   177.806  0.2911340E-02  0.1396163E-01  0.2725880E-01     5.873  0.1149669E-03  0.1543375E-02  0.1074586E-02
   177.809  0.2912171E-02  0.1395992E-01  0.2730480E-01     5.873  0.1151681E-03  0.1549111E-02  0.1131059E-02
   177.813  0.2912999E-02  0.1395588E-01  0.2734015E-01     5.873  0.1153917E-03  0.1556300E-02  0.1185227E-02
   177.817  0.2913812E-02  0.1395073E-01  0.2736838E-01     5.872  0.1156303E-03  0.1563577E-02  0.1235307E-02
   177.821  0.2914594E-02  0.1394470E-01  0.2738669E-01     5.872  0.1158771E-03  0.1571716E-02  0.1278398E-02
   177.825  0.2915327E-02  0.1393724E-01  0.2739400E-01     5.872  0.1161251E-03  0.1580674E-02  0.1314594E-02
   177.828  0.2915994E-02  0.1392862E-01  0.2739339E-01     5.872  0.1163667E-03  0.1589695E-02  0.1343133E-02
   177.832  0.2916579E-02  0.1391881E-01  0.2738431E-01     5.872  0.1165951E-03  0.1599752E-02  0.1362935E-02
   177.836  0.2917067E-02  0.1391304E-01  0.2737063E-01     5.872  0.1168033E-03  0.1606131E-02  0.1373992E-02
   177.840  0.2917448E-02  0.1390970E-01  0.2735052E-01     5.872  0.1169848E-03  0.1609033E-02  0.1376736E-02
   177.844  0.2917710E-02  0.1390636E-01  0.2732272E-01     5.872  0.1171343E-03  0.1612155E-02  0.1372321E-02
   177.847  0.2917847E-02  0.1390324E-01  0.2728698E-01     5.872  0.1172465E-03  0.1614940E-02  0.1358899E-02
   177.851  0.2917856E-02  0.1389964E-01  0.2724845E-01     5.872  0.1173229E-03  0.1614731E-02  0.1335661E-02
   177.855  0.2917799E-02  0.1390214E-01  0.2721447E-01     5.872  0.1174102E-03  0.1606817E-02  0.1308189E-02
   177.859  0.2917751E-02  0.1390713E-01  0.2718896E-01     5.872  0.1175017E-03  0.1596109E-02  0.1282999E-02
   177.863  0.2917666E-02  0.1391317E-01  0.2716765E-01     5.872  0.1175937E-03  0.1585790E-02  0.1262491E-02
   177.866  0.2917486E-02  0.1392307E-01  0.2714694E-01     5.872  0.1176805E-03  0.1572844E-02  0.1246044E-02
   177.870  0.2917211E-02  0.1393775E-01  0.2712641E-01     5.872  0.1177597E-03  0.1558095E-02  0.1231261E-02
   177.874  0.2916850E-02  0.1395344E-01  0.2710639E-01     5.871  0.1178275E-03  0.1541700E-02  0.1216570E-02
   177.878  0.2916411E-02  0.1396988E-01  0.2708594E-01     5.871  0.1178818E-03  0.1525857E-02  0.1202526E-02
   177.882  0.2915900E-02  0.1398750E-01  0.2706563E-01     5.871  0.1179234E-03  0.1510623E-02  0.1186163E-02
   177.885  0.2915330E-02  0.1400526E-01  0.2704572E-01     5.871  0.1179542E-03  0.1496496E-02  0.1169294E-02
   177.889  0.2914714E-02  0.1402090E-01  0.2702578E-01     5.871  0.1179770E-03  0.1481231E-02  0.1154771E-02
   177.893  0.2914063E-02  0.1403749E-01  0.2700923E-01     5.871  0.1179955E-03  0.1466365E-02  0.1140219E-02
   177.897  0.2913367E-02  0.1406721E-01  0.2700888E-01     5.871  0.1180162E-03  0.1438985E-02  0.1133848E-02
   177.900  0.2912641E-02  0.1409292E-01  0.2700546E-01     5.871  0.1180416E-03  0.1415826E-02  0.1130431E-02
   177.904  0.2911920E-02  0.1411381E-01  0.2700536E-01     5.871  0.1180717E-03  0.1400545E-02  0.1124750E-02
   177.908  0.2911224E-02  0.1413144E-01  0.2700572E-01     5.871  0.1181056E-03  0.1391632E-02  0.1124227E-02
   177.912  0.2910543E-02  0.1414296E-01  0.2700305E-01     5.871  0.1181433E-03  0.1387242E-02  0.1127261E-02
   177.916  0.2909887E-02  0.1414956E-01  0.2699810E-01     5.871  0.1181845E-03  0.1388644E-02  0.1134027E-02
   177.919  0.2909271E-02  0.1414889E-01  0.2699151E-01     5.871  0.1182276E-03  0.1395068E-02  0.1143173E-02
   177.923  0.2908710E-02  0.1414106E-01  0.2698324E-01     5.871  0.1182705E-03  0.1407380E-02  0.1153527E-02
   177.927  0.2908217E-02  0.1412495E-01  0.2697350E-01     5.871  0.1183103E-03  0.1426798E-02  0.1164994E-02
   177.931  0.2907802E-02  0.1410224E-01  0.2696152E-01     5.871  0.1183439E-03  0.1455123E-02  0.1177746E-02
   177.935  0.2907471E-02  0.1407420E-01  0.2695113E-01     5.870  0.1183593E-03  0.1489586E-02  0.1191769E-02
   177.938  0.2907226E-02  0.1405772E-01  0.2695848E-01     5.870  0.1183427E-03  0.1512428E-02  0.1197164E-02
   177.942  0.2907071E-02  0.1403811E-01  0.2696503E-01     5.870  0.1182919E-03  0.1539408E-02  0.1208173E-02
   177.946  0.2907011E-02  0.1401372E-01  0.2697279E-01     5.870  0.1182068E-03  0.1569577E-02  0.1219824E-02
   177.950  0.2907046E-02  0.1398746E-01  0.2698172E-01     5.870  0.1180883E-03  0.1603274E-02  0.1230042E-02
   177.954  0.2907176E-02  0.1396644E-01  0.2699792E-01     5.870  0.1179385E-03  0.1630201E-02  0.1228267E-02
   177.957  0.2907397E-02  0.1394985E-01  0.2701969E-01     5.870  0.1177612E-03  0.1653507E-02  0.1226563E-02
   177.961  0.2907706E-02  0.1394646E-01  0.2705981E-01     5.870  0.1175612E-03  0.1657732E-02  0.1233288E-02
   177.965  0.2908099E-02  0.1394157E-01  0.2709734E-01     5.870  0.1173436E-03  0.1663815E-02  0.1247549E-02
   177.969  0.2908563E-02  0.1393541E-01  0.2713837E-01     5.870  0.1171166E-03  0.1672313E-02  0.1260676E-02
   177.973  0.2909069E-02  0.1392737E-01  0.2717207E-01     5.870  0.1168914E-03  0.1682770E-02  0.1282037E-02
   177.976  0.2909609E-02  0.1392111E-01  0.2720573E-01     5.870  0.1166762E-03  0.1693416E-02  0.1315382E-02
   177.980  0.2910178E-02  0.1392358E-01  0.2724689E-01     5.870  0.1164747E-03  0.1693469E-02  0.1363557E-02
   177.984  0.2910759E-02  0.1392674E-01  0.2728425E-01     5.870  0.1162893E-03  0.1694319E-02  0.1412351E-02
   177.988  0.2911333E-02  0.1392929E-01  0.2731585E-01     5.870  0.1161235E-03  0.1695299E-02  0.1458789E-02
   177.992  0.2911869E-02  0.1393445E-01  0.2734152E-01     5.869  0.1159814E-03  0.1693725E-02  0.1500174E-02
   177.995  0.2912336E-02  0.1393668E-01  0.2735882E-01     5.869  0.1158632E-03  0.1694424E-02  0.1530773E-02
   177.999  0.2912723E-02  0.1394008E-01  0.2736918E-01     5.869  0.1157669E-03  0.1694179E-02  0.1548987E-02
   178.003  0.2913020E-02  0.1395415E-01  0.2738195E-01     5.869  0.1156916E-03  0.1680743E-02  0.1543173E-02
   178.007  0.2913220E-02  0.1396824E-01  0.2738781E-01     5.869  0.1156349E-03  0.1668858E-02  0.1529484E-02
   178.011  0.2913317E-02  0.1398362E-01  0.2738388E-01     5.869  0.1155953E-03  0.1659288E-02  0.1507315E-02
   178.014  0.2913309E-02  0.1399747E-01  0.2737340E-01     5.869  0.1155716E-03  0.1650707E-02  0.1477784E-02
   178.018  0.2913246E-02  0.1401046E-01  0.2736056E-01     5.869  0.1155672E-03  0.1644283E-02  0.1448775E-02
   178.022  0.2913174E-02  0.1402225E-01  0.2735226E-01     5.869  0.1155830E-03  0.1640130E-02  0.1427801E-02
   178.026  0.2913095E-02  0.1403246E-01  0.2734656E-01     5.869  0.1156186E-03  0.1638284E-02  0.1414088E-02
   178.030  0.2913017E-02  0.1404437E-01  0.2734480E-01     5.869  0.1156725E-03  0.1637845E-02  0.1408466E-02
   178.033  0.2912950E-02  0.1405421E-01  0.2734541E-01     5.869  0.1157405E-03  0.1639792E-02  0.1405908E-02
   178.037  0.2912896E-02  0.1406068E-01  0.2734618E-01     5.869  0.1158220E-03  0.1644764E-02  0.1406326E-02
   178.041  0.2912856E-02  0.1406204E-01  0.2734564E-01     5.869  0.1159144E-03  0.1651327E-02  0.1410125E-02
   178.045  0.2912830E-02  0.1406096E-01  0.2734388E-01     5.868  0.1160161E-03  0.1661164E-02  0.1414912E-02
   178.049  0.2912817E-02  0.1405713E-01  0.2734071E-01     5.868  0.1161247E-03  0.1673968E-02  0.1418987E-02
   178.052  0.2912836E-02  0.1405054E-01  0.2733656E-01     5.868  0.1162317E-03  0.1689645E-02  0.1421902E-02
   178.056  0.2912902E-02  0.1404196E-01  0.2733291E-01     5.868  0.1163295E-03  0.1706664E-02  0.1423278E-02
   178.060  0.2913014E-02  0.1403558E-01  0.2733356E-01     5.868  0.1164154E-03  0.1720233E-02  0.1421819E-02
   178.064  0.2913173E-02  0.1402766E-01  0.2733526E-01     5.868  0.1164885E-03  0.1734410E-02  0.1418666E-02
   178.067  0.2913398E-02  0.1401889E-01  0.2733977E-01     5.868  0.1165475E-03  0.1749489E-02  0.1415919E-02
   178.071  0.2913684E-02  0.1401694E-01  0.2735441E-01     5.868  0.1165902E-03  0.1756146E-02  0.1405362E-02
   178.075  0.2913993E-02  0.1401650E-01  0.2736912E-01     5.868  0.1165651E-03  0.1761666E-02  0.1390906E-02
   178.079  0.2914281E-02  0.1401512E-01  0.2737884E-01     5.868  0.1164565E-03  0.1767078E-02  0.1373053E-02
   178.083  0.2914536E-02  0.1401435E-01  0.2738161E-01     5.868  0.1162674E-03  0.1771058E-02  0.1351749E-02
   178.086  0.2914749E-02  0.1401446E-01  0.2738086E-01     5.868  0.1160029E-03  0.1774591E-02  0.1330492E-02
   178.090  0.2914918E-02  0.1401441E-01  0.2737638E-01     5.868  0.1156714E-03  0.1778098E-02  0.1308820E-02
   178.094  0.2915044E-02  0.1401389E-01  0.2736627E-01     5.867  0.1152946E-03  0.1782103E-02  0.1287759E-02
   178.098  0.2915125E-02  0.1401361E-01  0.2735350E-01     5.867  0.1148841E-03  0.1787184E-02  0.1268996E-02
   178.102  0.2915160E-02  0.1401703E-01  0.2734158E-01     5.867  0.1144483E-03  0.1793868E-02  0.1255950E-02
   178.105  0.2915145E-02  0.1401917E-01  0.2732624E-01     5.867  0.1139964E-03  0.1801151E-02  0.1244998E-02
   178.109  0.2915081E-02  0.1402038E-01  0.2730628E-01     5.867  0.1135385E-03  0.1809081E-02  0.1236864E-02
   178.113  0.2914969E-02  0.1402560E-01  0.2728988E-01     5.867  0.1130843E-03  0.1810184E-02  0.1236496E-02
   178.117  0.2914810E-02  0.1403224E-01  0.2727247E-01     5.867  0.1126429E-03  0.1810185E-02  0.1240116E-02
   178.121  0.2914607E-02  0.1403538E-01  0.2725353E-01     5.867  0.1122236E-03  0.1810386E-02  0.1249086E-02
   178.124  0.2914364E-02  0.1403560E-01  0.2722992E-01     5.867  0.1118353E-03  0.1812355E-02  0.1255434E-02
   178.128  0.2914086E-02  0.1403368E-01  0.2720411E-01     5.867  0.1114872E-03  0.1815855E-02  0.1265061E-02
   178.132  0.2913799E-02  0.1404013E-01  0.2718931E-01     5.867  0.1111814E-03  0.1811258E-02  0.1284144E-02
   178.136  0.2913517E-02  0.1404644E-01  0.2717701E-01     5.867  0.1109236E-03  0.1807345E-02  0.1302526E-02
   178.140  0.2913242E-02  0.1405326E-01  0.2716846E-01     5.867  0.1107094E-03  0.1803544E-02  0.1322613E-02
   178.143  0.2912985E-02  0.1406282E-01  0.2716480E-01     5.867  0.1105450E-03  0.1802152E-02  0.1344733E-02
   178.147  0.2912772E-02  0.1406771E-01  0.2716265E-01     5.866  0.1104342E-03  0.1805042E-02  0.1367105E-02
   178.151  0.2912584E-02  0.1407079E-01  0.2716176E-01     5.866  0.1103881E-03  0.1809246E-02  0.1394471E-02
   178.155  0.2912397E-02  0.1407144E-01  0.2715943E-01     5.866  0.1104136E-03  0.1813688E-02  0.1429446E-02
   178.159  0.2912192E-02  0.1407046E-01  0.2715362E-01     5.866  0.1105156E-03  0.1818681E-02  0.1473914E-02
   178.162  0.2911958E-02  0.1406983E-01  0.2714770E-01     5.866  0.1107075E-03  0.1821685E-02  0.1522278E-02
   178.166  0.2911682E-02  0.1407103E-01  0.2713858E-01     5.866  0.1110164E-03  0.1823161E-02  0.1571279E-02
   178.170  0.2911350E-02  0.1407090E-01  0.2712405E-01     5.866  0.1114541E-03  0.1824643E-02  0.1622251E-02
   178.174  0.2910949E-02  0.1407171E-01  0.2711085E-01     5.866  0.1120117E-03  0.1822377E-02  0.1678059E-02
   178.177  0.2910483E-02  0.1407849E-01  0.2709574E-01     5.866  0.1126779E-03  0.1813756E-02  0.1730767E-02
   178.181  0.2909962E-02  0.1408607E-01  0.2707933E-01     5.866  0.1134385E-03  0.1805073E-02  0.1778294E-02
   178.185  0.2909373E-02  0.1409121E-01  0.2706004E-01     5.866  0.1143081E-03  0.1797726E-02  0.1820657E-02
   178.189  0.2908663E-02  0.1409737E-01  0.2703350E-01     5.866  0.1153605E-03  0.1788925E-02  0.1853471E-02
   178.193  0.2907843E-02  0.1410313E-01  0.2700157E-01     5.866  0.1165733E-03  0.1781079E-02  0.1878172E-02
   178.196  0.2906930E-02  0.1410967E-01  0.2696968E-01     5.865  0.1179196E-03  0.1774816E-02  0.1896686E-02
   178.200  0.2905941E-02  0.1412016E-01  0.2694299E-01     5.865  0.1193691E-03  0.1774368E-02  0.1909460E-02
   178.204  0.2904896E-02  0.1413759E-01  0.2692450E-01     5.865  0.1208919E-03  0.1779990E-02  0.1913924E-02
   178.208  0.2903815E-02  0.1415177E-01  0.2690632E-01     5.865  0.1224561E-03  0.1792007E-02  0.1908664E-02
   178.212  0.2902715E-02  0.1416531E-01  0.2689024E-01     5.865  0.1240223E-03  0.1800372E-02  0.1894232E-02
   178.215  0.2901595E-02  0.1417197E-01  0.2687526E-01     5.865  0.1255457E-03  0.1810924E-02  0.1871039E-02
   178.219  0.2900442E-02  0.1417413E-01  0.2685898E-01     5.865  0.1270463E-03  0.1820638E-02  0.1841530E-02
   178.223  0.2899271E-02  0.1418034E-01  0.2684957E-01     5.865  0.1284994E-03  0.1836656E-02  0.1798863E-02
   178.227  0.2898039E-02  0.1419223E-01  0.2684489E-01     5.865  0.1298682E-03  0.1861453E-02  0.1738133E-02
   178.231  0.2896771E-02  0.1419820E-01  0.2683145E-01     5.865  0.1311432E-03  0.1882483E-02  0.1659563E-02
   178.234  0.2895550E-02  0.1419591E-01  0.2682016E-01     5.865  0.1323567E-03  0.1898512E-02  0.1576574E-02
   178.238  0.2894399E-02  0.1418946E-01  0.2681399E-01     5.865  0.1334897E-03  0.1902104E-02  0.1497529E-02
   178.242  0.2893344E-02  0.1418143E-01  0.2681592E-01     5.865  0.1345220E-03  0.1889680E-02  0.1428148E-02
   178.246  0.2892405E-02  0.1417879E-01  0.2683377E-01     5.864  0.1354363E-03  0.1868946E-02  0.1366993E-02
   178.250  0.2891605E-02  0.1418762E-01  0.2687290E-01     5.864  0.1362165E-03  0.1852076E-02  0.1306017E-02
   178.253  0.2890957E-02  0.1419135E-01  0.2691927E-01     5.864  0.1368474E-03  0.1831847E-02  0.1247845E-02
   178.257  0.2890473E-02  0.1419536E-01  0.2697525E-01     5.864  0.1373075E-03  0.1809006E-02  0.1198260E-02
   178.261  0.2890159E-02  0.1420422E-01  0.2704662E-01     5.864  0.1375838E-03  0.1770238E-02  0.1169005E-02
   178.265  0.2890023E-02  0.1420701E-01  0.2711682E-01     5.864  0.1376686E-03  0.1733042E-02  0.1146495E-02
   178.268  0.2890068E-02  0.1419997E-01  0.2718609E-01     5.864  0.1375582E-03  0.1700604E-02  0.1131610E-02
   178.272  0.2890294E-02  0.1418535E-01  0.2725342E-01     5.864  0.1372513E-03  0.1674043E-02  0.1122793E-02
   178.276  0.2890696E-02  0.1416353E-01  0.2731883E-01     5.864  0.1367514E-03  0.1654097E-02  0.1121451E-02
   178.280  0.2891265E-02  0.1413708E-01  0.2738342E-01     5.864  0.1360650E-03  0.1642792E-02  0.1128527E-02
   178.284  0.2891991E-02  0.1410360E-01  0.2744091E-01     5.864  0.1352028E-03  0.1639404E-02  0.1144962E-02
   178.287  0.2892868E-02  0.1407781E-01  0.2750716E-01     5.864  0.1341801E-03  0.1655834E-02  0.1172245E-02
   178.291  0.2893883E-02  0.1405791E-01  0.2757873E-01     5.863  0.1330161E-03  0.1690786E-02  0.1216139E-02
   178.295  0.2895015E-02  0.1403695E-01  0.2764619E-01     5.863  0.1317398E-03  0.1730664E-02  0.1274809E-02
   178.299  0.2896247E-02  0.1403057E-01  0.2772268E-01     5.863  0.1303856E-03  0.1750255E-02  0.1367417E-02
   178.303  0.2897553E-02  0.1402150E-01  0.2779118E-01     5.863  0.1289825E-03  0.1773006E-02  0.1465990E-02
   178.306  0.2898902E-02  0.1402492E-01  0.2786012E-01     5.863  0.1275607E-03  0.1783380E-02  0.1579762E-02
   178.310  0.2900259E-02  0.1403344E-01  0.2792314E-01     5.863  0.1261526E-03  0.1788460E-02  0.1697476E-02
   178.314  0.2901615E-02  0.1404359E-01  0.2797723E-01     5.863  0.1247889E-03  0.1794159E-02  0.1809479E-02
   178.318  0.2902978E-02  0.1405381E-01  0.2802674E-01     5.863  0.1234973E-03  0.1799978E-02  0.1912398E-02
   178.322  0.2904332E-02  0.1406349E-01  0.2806795E-01     5.863  0.1223026E-03  0.1805702E-02  0.2001044E-02
   178.325  0.2905662E-02  0.1407312E-01  0.2810076E-01     5.863  0.1212209E-03  0.1811109E-02  0.2074639E-02
   178.329  0.2906966E-02  0.1408338E-01  0.2812734E-01     5.863  0.1202587E-03  0.1812793E-02  0.2138119E-02
   178.333  0.2908234E-02  0.1409516E-01  0.2814980E-01     5.863  0.1194040E-03  0.1820467E-02  0.2191012E-02
   178.337  0.2909450E-02  0.1410744E-01  0.2816403E-01     5.862  0.1186560E-03  0.1828270E-02  0.2232303E-02
   178.341  0.2910585E-02  0.1411870E-01  0.2816829E-01     5.862  0.1180287E-03  0.1834935E-02  0.2262426E-02
   178.344  0.2911615E-02  0.1412915E-01  0.2816437E-01     5.862  0.1175326E-03  0.1841050E-02  0.2280794E-02
   178.348  0.2912514E-02  0.1413894E-01  0.2814900E-01     5.862  0.1171743E-03  0.1845964E-02  0.2285704E-02
   178.352  0.2913272E-02  0.1414804E-01  0.2812053E-01     5.862  0.1169348E-03  0.1850221E-02  0.2278028E-02
   178.356  0.2913934E-02  0.1415601E-01  0.2808892E-01     5.862  0.1167193E-03  0.1853443E-02  0.2268968E-02
   178.359  0.2914490E-02  0.1416329E-01  0.2805125E-01     5.862  0.1165207E-03  0.1856178E-02  0.2252879E-02
   178.363  0.2914926E-02  0.1417008E-01  0.2800746E-01     5.862  0.1163389E-03  0.1859058E-02  0.2228959E-02
   178.367  0.2915218E-02  0.1417549E-01  0.2795675E-01     5.862  0.1161500E-03  0.1861008E-02  0.2200417E-02
   178.371  0.2915368E-02  0.1418013E-01  0.2789873E-01     5.862  0.1159729E-03  0.1862408E-02  0.2160951E-02
   178.375  0.2915378E-02  0.1418664E-01  0.2783624E-01     5.862  0.1158173E-03  0.1866029E-02  0.2112234E-02
   178.378  0.2915258E-02  0.1419251E-01  0.2777113E-01     5.862  0.1156855E-03  0.1868828E-02  0.2058853E-02
   178.382  0.2915082E-02  0.1419801E-01  0.2770994E-01     5.861  0.1155814E-03  0.1870668E-02  0.2009426E-02
   178.386  0.2914899E-02  0.1420573E-01  0.2765875E-01     5.861  0.1154583E-03  0.1872033E-02  0.1966619E-02
   178.390  0.2914719E-02  0.1421410E-01  0.2761681E-01     5.861  0.1153106E-03  0.1874822E-02  0.1932235E-02
   178.394  0.2914544E-02  0.1422152E-01  0.2758061E-01     5.861  0.1151416E-03  0.1877512E-02  0.1904607E-02
   178.397  0.2914363E-02  0.1422796E-01  0.2754629E-01     5.861  0.1149538E-03  0.1879414E-02  0.1877640E-02
   178.401  0.2914173E-02  0.1423210E-01  0.2751707E-01     5.861  0.1147503E-03  0.1880128E-02  0.1855585E-02
   178.405  0.2913977E-02  0.1423504E-01  0.2748838E-01     5.861  0.1145357E-03  0.1880659E-02  0.1833000E-02
   178.409  0.2913753E-02  0.1423689E-01  0.2746011E-01     5.861  0.1143123E-03  0.1881340E-02  0.1806484E-02
   178.413  0.2913502E-02  0.1423821E-01  0.2743083E-01     5.861  0.1140915E-03  0.1882055E-02  0.1774423E-02
   178.416  0.2913234E-02  0.1423836E-01  0.2739879E-01     5.861  0.1138856E-03  0.1881360E-02  0.1741548E-02
   178.420  0.2912953E-02  0.1423824E-01  0.2736721E-01     5.861  0.1137013E-03  0.1880655E-02  0.1706832E-02
   178.424  0.2912666E-02  0.1423753E-01  0.2733630E-01     5.860  0.1135434E-03  0.1880465E-02  0.1670710E-02
   178.428  0.2912379E-02  0.1423584E-01  0.2730944E-01     5.860  0.1134174E-03  0.1880403E-02  0.1635281E-02
   178.432  0.2912098E-02  0.1423366E-01  0.2728200E-01     5.860  0.1133269E-03  0.1880028E-02  0.1600647E-02
   178.435  0.2911830E-02  0.1423402E-01  0.2725929E-01     5.860  0.1132754E-03  0.1876351E-02  0.1569978E-02
   178.439  0.2911579E-02  0.1424285E-01  0.2724765E-01     5.860  0.1132648E-03  0.1859655E-02  0.1552584E-02
   178.443  0.2911351E-02  0.1425253E-01  0.2723935E-01     5.860  0.1132955E-03  0.1841667E-02  0.1537955E-02
   178.447  0.2911150E-02  0.1426414E-01  0.2723672E-01     5.860  0.1133670E-03  0.1829601E-02  0.1526609E-02
   178.451  0.2910981E-02  0.1427620E-01  0.2723522E-01     5.860  0.1134767E-03  0.1819209E-02  0.1518631E-02
   178.454  0.2910848E-02  0.1428622E-01  0.2723445E-01     5.860  0.1136208E-03  0.1810756E-02  0.1513888E-02
   178.458  0.2910752E-02  0.1429443E-01  0.2723697E-01     5.860  0.1137952E-03  0.1807113E-02  0.1509451E-02
   178.462  0.2910695E-02  0.1430225E-01  0.2724114E-01     5.860  0.1139947E-03  0.1805395E-02  0.1506392E-02
   178.466  0.2910670E-02  0.1431020E-01  0.2724826E-01     5.860  0.1142143E-03  0.1804201E-02  0.1512391E-02
   178.470  0.2910675E-02  0.1431765E-01  0.2725543E-01     5.859  0.1144481E-03  0.1804145E-02  0.1518107E-02
   178.473  0.2910714E-02  0.1432357E-01  0.2726247E-01     5.859  0.1146883E-03  0.1806761E-02  0.1528610E-02
   178.477  0.2910796E-02  0.1432815E-01  0.2727029E-01     5.859  0.1149273E-03  0.1810437E-02  0.1540740E-02
   178.481  0.2910919E-02  0.1433070E-01  0.2727569E-01     5.859  0.1151626E-03  0.1815241E-02  0.1554375E-02
   178.485  0.2911083E-02  0.1433090E-01  0.2728255E-01     5.859  0.1153938E-03  0.1820321E-02  0.1569210E-02
   178.488  0.2911283E-02  0.1433032E-01  0.2728961E-01     5.859  0.1156163E-03  0.1827354E-02  0.1586896E-02
   178.492  0.2911514E-02  0.1432886E-01  0.2729428E-01     5.859  0.1158256E-03  0.1835094E-02  0.1604837E-02
   178.496  0.2911768E-02  0.1432689E-01  0.2729782E-01     5.859  0.1160169E-03  0.1844270E-02  0.1623687E-02
   178.500  0.2912041E-02  0.1432406E-01  0.2730102E-01     5.859  0.1161881E-03  0.1853812E-02  0.1642716E-02
   178.504  0.2912324E-02  0.1432021E-01  0.2730141E-01     5.859  0.1163357E-03  0.1864817E-02  0.1660820E-02
   178.507  0.2912615E-02  0.1431659E-01  0.2729864E-01     5.859  0.1164564E-03  0.1876968E-02  0.1675945E-02
   178.511  0.2912911E-02  0.1431299E-01  0.2729604E-01     5.858  0.1165479E-03  0.1889089E-02  0.1688926E-02
   178.515  0.2913204E-02  0.1430867E-01  0.2729106E-01     5.858  0.1166079E-03  0.1901201E-02  0.1697010E-02
   178.519  0.2913486E-02  0.1430754E-01  0.2728593E-01     5.858  0.1166357E-03  0.1910797E-02  0.1703948E-02
   178.523  0.2913762E-02  0.1430932E-01  0.2728474E-01     5.858  0.1166521E-03  0.1911908E-02  0.1712181E-02
   178.526  0.2914032E-02  0.1431024E-01  0.2728336E-01     5.858  0.1166711E-03  0.1913123E-02  0.1715052E-02
   178.530  0.2914289E-02  0.1431102E-01  0.2727796E-01     5.858  0.1166911E-03  0.1915331E-02  0.1714043E-02
   178.534  0.2914527E-02  0.1430978E-01  0.2727117E-01     5.858  0.1167101E-03  0.1919515E-02  0.1710564E-02
   178.538  0.2914737E-02  0.1431013E-01  0.2726223E-01     5.858  0.1167273E-03  0.1921381E-02  0.1702653E-02
   178.542  0.2914917E-02  0.1431055E-01  0.2725121E-01     5.858  0.1167406E-03  0.1923918E-02  0.1690940E-02
   178.545  0.2915059E-02  0.1431006E-01  0.2723826E-01     5.858  0.1167488E-03  0.1926778E-02  0.1674461E-02
   178.549  0.2915161E-02  0.1430916E-01  0.2722206E-01     5.858  0.1167507E-03  0.1929565E-02  0.1654167E-02
   178.553  0.2915236E-02  0.1430761E-01  0.2720473E-01     5.857  0.1167474E-03  0.1932146E-02  0.1631241E-02
   178.557  0.2915286E-02  0.1430595E-01  0.2718759E-01     5.857  0.1167389E-03  0.1934684E-02  0.1608326E-02
   178.561  0.2915310E-02  0.1430468E-01  0.2716832E-01     5.857  0.1167242E-03  0.1937443E-02  0.1584444E-02
   178.564  0.2915312E-02  0.1430598E-01  0.2715213E-01     5.857  0.1166971E-03  0.1939067E-02  0.1561434E-02
   178.568  0.2915282E-02  0.1430993E-01  0.2713753E-01     5.857  0.1166596E-03  0.1938711E-02  0.1543797E-02
   178.572  0.2915221E-02  0.1431333E-01  0.2712224E-01     5.857  0.1166136E-03  0.1938390E-02  0.1531172E-02
   178.576  0.2915118E-02  0.1431794E-01  0.2710801E-01     5.857  0.1165731E-03  0.1939182E-02  0.1523057E-02
   178.580  0.2914959E-02  0.1432521E-01  0.2709356E-01     5.857  0.1165672E-03  0.1941644E-02  0.1520272E-02
   178.583  0.2914745E-02  0.1433413E-01  0.2707751E-01     5.857  0.1165957E-03  0.1945653E-02  0.1518978E-02
   178.587  0.2914481E-02  0.1434561E-01  0.2706292E-01     5.857  0.1166591E-03  0.1950015E-02  0.1520459E-02
   178.591  0.2914170E-02  0.1435653E-01  0.2704718E-01     5.857  0.1167563E-03  0.1955684E-02  0.1522900E-02
   178.595  0.2913821E-02  0.1436794E-01  0.2703004E-01     5.856  0.1168859E-03  0.1961736E-02  0.1523874E-02
   178.598  0.2913438E-02  0.1437948E-01  0.2701533E-01     5.856  0.1170454E-03  0.1968343E-02  0.1525325E-02
   178.602  0.2913032E-02  0.1439028E-01  0.2700085E-01     5.856  0.1172322E-03  0.1975059E-02  0.1526208E-02
   178.606  0.2912610E-02  0.1440072E-01  0.2698766E-01     5.856  0.1174431E-03  0.1981181E-02  0.1528550E-02
   178.610  0.2912180E-02  0.1441032E-01  0.2697342E-01     5.856  0.1176733E-03  0.1986902E-02  0.1526642E-02
   178.614  0.2911751E-02  0.1441845E-01  0.2696492E-01     5.856  0.1179194E-03  0.1991253E-02  0.1523902E-02
   178.617  0.2911332E-02  0.1442467E-01  0.2695859E-01     5.856  0.1181753E-03  0.1995180E-02  0.1521753E-02
   178.621  0.2910936E-02  0.1443027E-01  0.2695506E-01     5.856  0.1184358E-03  0.1995769E-02  0.1517981E-02
   178.625  0.2910575E-02  0.1443467E-01  0.2695057E-01     5.856  0.1186937E-03  0.1994784E-02  0.1507987E-02
   178.629  0.2910253E-02  0.1443615E-01  0.2695212E-01     5.856  0.1189447E-03  0.1992246E-02  0.1496656E-02
   178.633  0.2909977E-02  0.1443651E-01  0.2695675E-01     5.856  0.1191828E-03  0.1988678E-02  0.1483804E-02
   178.636  0.2909752E-02  0.1443478E-01  0.2696204E-01     5.855  0.1194035E-03  0.1984031E-02  0.1468515E-02
   178.640  0.2909582E-02  0.1443114E-01  0.2696746E-01     5.855  0.1196026E-03  0.1978377E-02  0.1449488E-02
   178.644  0.2909470E-02  0.1442504E-01  0.2697636E-01     5.855  0.1197751E-03  0.1970928E-02  0.1427660E-02
   178.648  0.2909418E-02  0.1441771E-01  0.2698746E-01     5.855  0.1199178E-03  0.1961396E-02  0.1407447E-02
   178.652  0.2909425E-02  0.1440842E-01  0.2699958E-01     5.855  0.1200278E-03  0.1951008E-02  0.1385998E-02
   178.655  0.2909491E-02  0.1439821E-01  0.2701046E-01     5.855  0.1201031E-03  0.1939778E-02  0.1363329E-02
   178.659  0.2909613E-02  0.1438624E-01  0.2701844E-01     5.855  0.1201419E-03  0.1928124E-02  0.1339482E-02
   178.663  0.2909786E-02  0.1437482E-01  0.2702855E-01     5.855  0.1201433E-03  0.1917333E-02  0.1319642E-02
   178.667  0.2910006E-02  0.1436894E-01  0.2704531E-01     5.855  0.1201071E-03  0.1910730E-02  0.1304421E-02
   178.670  0.2910266E-02  0.1436296E-01  0.2706481E-01     5.855  0.1200345E-03  0.1904001E-02  0.1287906E-02
   178.674  0.2910561E-02  0.1435647E-01  0.2708395E-01     5.855  0.1199264E-03  0.1896822E-02  0.1273673E-02
   178.678  0.2910883E-02  0.1434993E-01  0.2710223E-01     5.854  0.1197854E-03  0.1890108E-02  0.1261594E-02
   178.682  0.2911224E-02  0.1434282E-01  0.2711726E-01     5.854  0.1196135E-03  0.1883548E-02  0.1251550E-02
   178.686  0.2911576E-02  0.1434378E-01  0.2713724E-01     5.854  0.1194146E-03  0.1881485E-02  0.1248040E-02
   178.689  0.2911931E-02  0.1434668E-01  0.2715681E-01     5.854  0.1191917E-03  0.1880933E-02  0.1247062E-02
   178.693  0.2912281E-02  0.1434898E-01  0.2717451E-01     5.854  0.1189496E-03  0.1880734E-02  0.1249123E-02
   178.697  0.2912618E-02  0.1434967E-01  0.2718757E-01     5.854  0.1186927E-03  0.1878267E-02  0.1254312E-02
   178.701  0.2912924E-02  0.1435247E-01  0.2719681E-01     5.854  0.1184101E-03  0.1878152E-02  0.1260689E-02
   178.705  0.2913184E-02  0.1435561E-01  0.2720061E-01     5.854  0.1180894E-03  0.1878130E-02  0.1266778E-02
   178.708  0.2913392E-02  0.1436071E-01  0.2720208E-01     5.854  0.1177368E-03  0.1879878E-02  0.1275204E-02
   178.712  0.2913541E-02  0.1436418E-01  0.2719686E-01     5.854  0.1173594E-03  0.1880651E-02  0.1282601E-02
   178.716  0.2913632E-02  0.1436863E-01  0.2718842E-01     5.853  0.1169693E-03  0.1882710E-02  0.1289919E-02
   178.720  0.2913669E-02  0.1437220E-01  0.2717562E-01     5.853  0.1165854E-03  0.1884636E-02  0.1295814E-02
   178.724  0.2913671E-02  0.1437509E-01  0.2716160E-01     5.853  0.1162128E-03  0.1886373E-02  0.1301364E-02
   178.727  0.2913644E-02  0.1437751E-01  0.2714535E-01     5.853  0.1158575E-03  0.1888193E-02  0.1301827E-02
   178.731  0.2913590E-02  0.1437887E-01  0.2712893E-01     5.853  0.1155273E-03  0.1889609E-02  0.1299864E-02
   178.735  0.2913503E-02  0.1437954E-01  0.2711106E-01     5.853  0.1152211E-03  0.1890645E-02  0.1292950E-02
   178.739  0.2913353E-02  0.1438228E-01  0.2709236E-01     5.853  0.1148847E-03  0.1893763E-02  0.1284468E-02
   178.743  0.2913139E-02  0.1438423E-01  0.2707073E-01     5.853  0.1145070E-03  0.1896792E-02  0.1271425E-02
   178.746  0.2912866E-02  0.1438633E-01  0.2704688E-01     5.853  0.1140351E-03  0.1901172E-02  0.1256688E-02
   178.750  0.2912487E-02  0.1438921E-01  0.2701538E-01     5.853  0.1133756E-03  0.1904158E-02  0.1239176E-02
   178.754  0.2912007E-02  0.1439170E-01  0.2698025E-01     5.852  0.1125441E-03  0.1906741E-02  0.1223069E-02
   178.758  0.2911438E-02  0.1439443E-01  0.2693859E-01     5.852  0.1115608E-03  0.1909604E-02  0.1208428E-02
   178.761  0.2910791E-02  0.1439621E-01  0.2689399E-01     5.852  0.1104507E-03  0.1911932E-02  0.1196366E-02
   178.765  0.2910082E-02  0.1439647E-01  0.2684822E-01     5.852  0.1092404E-03  0.1912470E-02  0.1190926E-02
   178.769  0.2909327E-02  0.1439546E-01  0.2680177E-01     5.852  0.1079599E-03  0.1911934E-02  0.1189729E-02
   178.773  0.2908541E-02  0.1439843E-01  0.2676272E-01     5.852  0.1066393E-03  0.1915254E-02  0.1192786E-02
   178.777  0.2907742E-02  0.1440408E-01  0.2672660E-01     5.852  0.1053104E-03  0.1921188E-02  0.1196762E-02
   178.780  0.2906949E-02  0.1440338E-01  0.2669527E-01     5.852  0.1040044E-03  0.1922120E-02  0.1202389E-02
   178.784  0.2906180E-02  0.1440336E-01  0.2667194E-01     5.852  0.1027510E-03  0.1922415E-02  0.1211163E-02
   178.788  0.2905452E-02  0.1440760E-01  0.2666015E-01     5.852  0.1015789E-03  0.1926669E-02  0.1219319E-02
   178.792  0.2904781E-02  0.1440883E-01  0.2665188E-01     5.851  0.1005131E-03  0.1928468E-02  0.1220436E-02
   178.796  0.2904184E-02  0.1440669E-01  0.2664616E-01     5.851  0.9957764E-04  0.1926310E-02  0.1217189E-02
   178.799  0.2903674E-02  0.1439995E-01  0.2664517E-01     5.851  0.9879262E-04  0.1920564E-02  0.1212397E-02
   178.803  0.2903261E-02  0.1438951E-01  0.2664719E-01     5.851  0.9817394E-04  0.1910645E-02  0.1203772E-02
   178.807  0.2902954E-02  0.1437609E-01  0.2665150E-01     5.851  0.9773446E-04  0.1896743E-02  0.1194446E-02
   178.811  0.2902760E-02  0.1436179E-01  0.2666490E-01     5.851  0.9748342E-04  0.1881943E-02  0.1182524E-02
   178.815  0.2902683E-02  0.1436232E-01  0.2669866E-01     5.851  0.9742606E-04  0.1881175E-02  0.1166652E-02
   178.818  0.2902725E-02  0.1436556E-01  0.2674184E-01     5.851  0.9756316E-04  0.1882651E-02  0.1158444E-02
   178.822  0.2902884E-02  0.1436679E-01  0.2678918E-01     5.851  0.9789297E-04  0.1883198E-02  0.1157439E-02
   178.826  0.2903156E-02  0.1436826E-01  0.2683961E-01     5.851  0.9840809E-04  0.1883125E-02  0.1167339E-02
   178.830  0.2903535E-02  0.1436997E-01  0.2689030E-01     5.850  0.9909770E-04  0.1883161E-02  0.1187766E-02
   178.833  0.2904008E-02  0.1437192E-01  0.2694130E-01     5.850  0.9994502E-04  0.1883438E-02  0.1217207E-02
   178.837  0.2904561E-02  0.1437294E-01  0.2699119E-01     5.850  0.1009251E-03  0.1882931E-02  0.1254660E-02
   178.841  0.2905180E-02  0.1437336E-01  0.2703984E-01     5.850  0.1020173E-03  0.1882423E-02  0.1298634E-02
   178.845  0.2905849E-02  0.1437395E-01  0.2708671E-01     5.850  0.1031970E-03  0.1881938E-02  0.1346652E-02
   178.849  0.2906554E-02  0.1437452E-01  0.2712981E-01     5.850  0.1044378E-03  0.1880934E-02  0.1396232E-02
   178.852  0.2907275E-02  0.1437591E-01  0.2716815E-01     5.850  0.1057110E-03  0.1880159E-02  0.1443087E-02
   178.856  0.2908005E-02  0.1438063E-01  0.2720479E-01     5.850  0.1070012E-03  0.1883064E-02  0.1491518E-02
   178.860  0.2908735E-02  0.1438638E-01  0.2723703E-01     5.850  0.1082966E-03  0.1885367E-02  0.1537953E-02
   178.864  0.2909448E-02  0.1439020E-01  0.2726233E-01     5.850  0.1095660E-03  0.1889618E-02  0.1577297E-02
   178.868  0.2910126E-02  0.1439443E-01  0.2728484E-01     5.849  0.1107793E-03  0.1894922E-02  0.1611037E-02
   178.871  0.2910753E-02  0.1439847E-01  0.2729743E-01     5.849  0.1119071E-03  0.1899603E-02  0.1630758E-02
   178.875  0.2911313E-02  0.1440250E-01  0.2730373E-01     5.849  0.1129223E-03  0.1903540E-02  0.1641138E-02
   178.879  0.2911793E-02  0.1440586E-01  0.2730269E-01     5.849  0.1137996E-03  0.1907035E-02  0.1640369E-02
   178.883  0.2912182E-02  0.1440955E-01  0.2729541E-01     5.849  0.1145175E-03  0.1909854E-02  0.1627226E-02
   178.887  0.2912468E-02  0.1441355E-01  0.2727893E-01     5.849  0.1150579E-03  0.1912926E-02  0.1605769E-02
   178.890  0.2912647E-02  0.1441618E-01  0.2725484E-01     5.849  0.1154100E-03  0.1915261E-02  0.1573025E-02
   178.894  0.2912745E-02  0.1441733E-01  0.2722607E-01     5.849  0.1156267E-03  0.1916059E-02  0.1535101E-02
   178.898  0.2912771E-02  0.1442057E-01  0.2719379E-01     5.849  0.1157205E-03  0.1917089E-02  0.1492385E-02
   178.902  0.2912737E-02  0.1442302E-01  0.2716339E-01     5.849  0.1157122E-03  0.1918943E-02  0.1453608E-02
   178.905  0.2912700E-02  0.1442479E-01  0.2713849E-01     5.848  0.1157018E-03  0.1920654E-02  0.1422518E-02
   178.909  0.2912669E-02  0.1442635E-01  0.2711725E-01     5.848  0.1157013E-03  0.1922176E-02  0.1396209E-02
   178.913  0.2912643E-02  0.1442807E-01  0.2709971E-01     5.848  0.1157098E-03  0.1923403E-02  0.1375771E-02
   178.917  0.2912622E-02  0.1442979E-01  0.2708591E-01     5.848  0.1157279E-03  0.1924560E-02  0.1360178E-02
   178.921  0.2912606E-02  0.1443167E-01  0.2707397E-01     5.848  0.1157545E-03  0.1925266E-02  0.1349931E-02
   178.924  0.2912594E-02  0.1443350E-01  0.2706484E-01     5.848  0.1157892E-03  0.1925829E-02  0.1340186E-02
   178.928  0.2912585E-02  0.1443467E-01  0.2705745E-01     5.848  0.1158310E-03  0.1926471E-02  0.1332312E-02
   178.932  0.2912581E-02  0.1443612E-01  0.2705242E-01     5.848  0.1158794E-03  0.1926950E-02  0.1323792E-02
   178.936  0.2912579E-02  0.1443766E-01  0.2704604E-01     5.848  0.1159326E-03  0.1927242E-02  0.1317330E-02
   178.940  0.2912577E-02  0.1443775E-01  0.2704030E-01     5.848  0.1159898E-03  0.1926757E-02  0.1311541E-02
   178.943  0.2912568E-02  0.1443816E-01  0.2703423E-01     5.847  0.1160512E-03  0.1926435E-02  0.1307573E-02
   178.947  0.2912524E-02  0.1443753E-01  0.2702450E-01     5.847  0.1161229E-03  0.1926497E-02  0.1307550E-02
   178.951  0.2912441E-02  0.1443657E-01  0.2701103E-01     5.847  0.1162042E-03  0.1925939E-02  0.1311857E-02
   178.955  0.2912320E-02  0.1443567E-01  0.2699754E-01     5.847  0.1162927E-03  0.1924887E-02  0.1322528E-02
   178.959  0.2912164E-02  0.1443440E-01  0.2698048E-01     5.847  0.1163875E-03  0.1923687E-02  0.1332877E-02
   178.962  0.2911975E-02  0.1443342E-01  0.2696165E-01     5.847  0.1164870E-03  0.1922969E-02  0.1345347E-02
   178.966  0.2911756E-02  0.1443136E-01  0.2694106E-01     5.847  0.1165884E-03  0.1922399E-02  0.1358455E-02
   178.970  0.2911511E-02  0.1442985E-01  0.2692138E-01     5.847  0.1166909E-03  0.1920687E-02  0.1373266E-02
   178.974  0.2911237E-02  0.1442738E-01  0.2689988E-01     5.847  0.1167916E-03  0.1919357E-02  0.1386959E-02
   178.977  0.2910918E-02  0.1442568E-01  0.2687681E-01     5.847  0.1168902E-03  0.1916935E-02  0.1398343E-02
   178.981  0.2910556E-02  0.1442435E-01  0.2685261E-01     5.846  0.1169864E-03  0.1914768E-02  0.1408004E-02
   178.985  0.2910147E-02  0.1442375E-01  0.2682847E-01     5.846  0.1170816E-03  0.1912939E-02  0.1416484E-02
   178.989  0.2909702E-02  0.1442635E-01  0.2680573E-01     5.846  0.1171821E-03  0.1914842E-02  0.1423886E-02
   178.993  0.2909232E-02  0.1442803E-01  0.2678439E-01     5.846  0.1172890E-03  0.1916328E-02  0.1428943E-02
   178.996  0.2908746E-02  0.1443216E-01  0.2676666E-01     5.846  0.1173999E-03  0.1915865E-02  0.1432902E-02
   179.000  0.2908253E-02  0.1443916E-01  0.2675331E-01     5.846  0.1175125E-03  0.1913310E-02  0.1438024E-02
   179.004  0.2907764E-02  0.1444802E-01  0.2674462E-01     5.846  0.1176246E-03  0.1913379E-02  0.1438998E-02
   179.008  0.2907288E-02  0.1445722E-01  0.2674080E-01     5.846  0.1177334E-03  0.1914158E-02  0.1434629E-02
   179.012  0.2906835E-02  0.1446744E-01  0.2673952E-01     5.846  0.1178362E-03  0.1917383E-02  0.1425939E-02
   179.015  0.2906415E-02  0.1447673E-01  0.2674180E-01     5.846  0.1179301E-03  0.1921894E-02  0.1413512E-02
   179.019  0.2906035E-02  0.1448461E-01  0.2674567E-01     5.845  0.1180124E-03  0.1927687E-02  0.1398452E-02
   179.023  0.2905703E-02  0.1449172E-01  0.2675292E-01     5.845  0.1180805E-03  0.1933597E-02  0.1380366E-02
   179.027  0.2905427E-02  0.1449657E-01  0.2676415E-01     5.845  0.1181328E-03  0.1938515E-02  0.1360429E-02
   179.031  0.2905210E-02  0.1450156E-01  0.2677801E-01     5.845  0.1181672E-03  0.1944968E-02  0.1335578E-02
   179.034  0.2905058E-02  0.1450474E-01  0.2679233E-01     5.845  0.1181825E-03  0.1951550E-02  0.1312839E-02
   179.038  0.2904967E-02  0.1450636E-01  0.2680727E-01     5.845  0.1181777E-03  0.1958265E-02  0.1288801E-02
   179.042  0.2904932E-02  0.1450579E-01  0.2682656E-01     5.845  0.1181523E-03  0.1965176E-02  0.1262037E-02
   179.046  0.2904952E-02  0.1450382E-01  0.2684224E-01     5.845  0.1181069E-03  0.1971303E-02  0.1236874E-02
   179.050  0.2905027E-02  0.1450167E-01  0.2685957E-01     5.845  0.1180433E-03  0.1975950E-02  0.1211306E-02
   179.053  0.2905154E-02  0.1449849E-01  0.2687651E-01     5.844  0.1179631E-03  0.1980028E-02  0.1184701E-02
   179.057  0.2905330E-02  0.1449384E-01  0.2689220E-01     5.844  0.1178688E-03  0.1983390E-02  0.1161899E-02
   179.061  0.2905551E-02  0.1448739E-01  0.2690807E-01     5.844  0.1177630E-03  0.1986377E-02  0.1140571E-02
   179.065  0.2905812E-02  0.1448175E-01  0.2692380E-01     5.844  0.1176486E-03  0.1986568E-02  0.1122489E-02
   179.068  0.2906107E-02  0.1447581E-01  0.2693779E-01     5.844  0.1175292E-03  0.1985926E-02  0.1106885E-02
   179.072  0.2906429E-02  0.1446907E-01  0.2695047E-01     5.844  0.1174070E-03  0.1985323E-02  0.1093756E-02
   179.076  0.2906770E-02  0.1446213E-01  0.2696160E-01     5.844  0.1172852E-03  0.1984468E-02  0.1082329E-02
   179.080  0.2907122E-02  0.1445491E-01  0.2696995E-01     5.844  0.1171669E-03  0.1984427E-02  0.1075280E-02
   179.084  0.2907478E-02  0.1444857E-01  0.2697527E-01     5.844  0.1170542E-03  0.1983141E-02  0.1069547E-02
   179.087  0.2907828E-02  0.1444301E-01  0.2697817E-01     5.844  0.1169494E-03  0.1981680E-02  0.1066411E-02
   179.091  0.2908166E-02  0.1443944E-01  0.2697914E-01     5.843  0.1168542E-03  0.1976203E-02  0.1066857E-02
   179.095  0.2908483E-02  0.1443531E-01  0.2697801E-01     5.843  0.1167698E-03  0.1971629E-02  0.1069848E-02
   179.099  0.2908773E-02  0.1443106E-01  0.2697414E-01     5.843  0.1166968E-03  0.1967342E-02  0.1077662E-02
   179.103  0.2909031E-02  0.1442795E-01  0.2696893E-01     5.843  0.1166355E-03  0.1964215E-02  0.1086632E-02
   179.106  0.2909250E-02  0.1442838E-01  0.2696299E-01     5.843  0.1165870E-03  0.1956935E-02  0.1101700E-02
   179.110  0.2909439E-02  0.1443031E-01  0.2695657E-01     5.843  0.1165466E-03  0.1948993E-02  0.1118381E-02
   179.114  0.2909597E-02  0.1443354E-01  0.2694931E-01     5.843  0.1165130E-03  0.1941791E-02  0.1135289E-02
   179.118  0.2909722E-02  0.1443571E-01  0.2694234E-01     5.843  0.1164870E-03  0.1938052E-02  0.1150811E-02
   179.121  0.2909810E-02  0.1444014E-01  0.2693352E-01     5.843  0.1164680E-03  0.1933168E-02  0.1164851E-02
   179.125  0.2909857E-02  0.1444633E-01  0.2692385E-01     5.842  0.1164574E-03  0.1928777E-02  0.1177259E-02
   179.129  0.2909874E-02  0.1445332E-01  0.2691514E-01     5.842  0.1164553E-03  0.1923837E-02  0.1190065E-02
   179.133  0.2909869E-02  0.1446205E-01  0.2690635E-01     5.842  0.1164620E-03  0.1922675E-02  0.1202581E-02
   179.137  0.2909840E-02  0.1446937E-01  0.2689825E-01     5.842  0.1164774E-03  0.1921943E-02  0.1216044E-02
   179.140  0.2909787E-02  0.1447663E-01  0.2689060E-01     5.842  0.1165014E-03  0.1922967E-02  0.1230178E-02
   179.144  0.2909718E-02  0.1448320E-01  0.2688239E-01     5.842  0.1165319E-03  0.1924714E-02  0.1242670E-02
   179.148  0.2909641E-02  0.1448942E-01  0.2687592E-01     5.842  0.1165671E-03  0.1927248E-02  0.1254855E-02
   179.152  0.2909562E-02  0.1449431E-01  0.2686907E-01     5.842  0.1166039E-03  0.1930320E-02  0.1265542E-02
   179.156  0.2909483E-02  0.1449850E-01  0.2686368E-01     5.842  0.1166418E-03  0.1932986E-02  0.1273984E-02
   179.159  0.2909405E-02  0.1450142E-01  0.2685874E-01     5.842  0.1166795E-03  0.1935554E-02  0.1280582E-02
   179.163  0.2909329E-02  0.1450262E-01  0.2685261E-01     5.841  0.1167167E-03  0.1938922E-02  0.1284901E-02
   179.167  0.2909256E-02  0.1450204E-01  0.2684877E-01     5.841  0.1167519E-03  0.1943303E-02  0.1287839E-02
   179.171  0.2909186E-02  0.1450136E-01  0.2684144E-01     5.841  0.1167840E-03  0.1946413E-02  0.1286812E-02
   179.175  0.2909122E-02  0.1450036E-01  0.2683521E-01     5.841  0.1168122E-03  0.1950105E-02  0.1285640E-02
   179.178  0.2909063E-02  0.1449729E-01  0.2682833E-01     5.841  0.1168356E-03  0.1955337E-02  0.1281411E-02
   179.182  0.2909010E-02  0.1449582E-01  0.2682325E-01     5.841  0.1168531E-03  0.1957195E-02  0.1277462E-02
   179.186  0.2908964E-02  0.1449481E-01  0.2682040E-01     5.841  0.1168642E-03  0.1957814E-02  0.1275884E-02
   179.190  0.2908924E-02  0.1449351E-01  0.2681811E-01     5.841  0.1168686E-03  0.1957878E-02  0.1269457E-02
   179.193  0.2908897E-02  0.1449220E-01  0.2681719E-01     5.841  0.1168662E-03  0.1958278E-02  0.1263288E-02
   179.197  0.2908889E-02  0.1449039E-01  0.2681666E-01     5.841  0.1168584E-03  0.1959193E-02  0.1257482E-02
   179.201  0.2908901E-02  0.1448879E-01  0.2681692E-01     5.840  0.1168451E-03  0.1960221E-02  0.1250560E-02
   179.205  0.2908931E-02  0.1448752E-01  0.2681794E-01     5.840  0.1168270E-03  0.1961342E-02  0.1243759E-02
   179.209  0.2908978E-02  0.1448624E-01  0.2682046E-01     5.840  0.1168037E-03  0.1961414E-02  0.1237191E-02
   179.212  0.2909041E-02  0.1448512E-01  0.2682088E-01     5.840  0.1167766E-03  0.1961428E-02  0.1231257E-02
   179.216  0.2909117E-02  0.1448419E-01  0.2682358E-01     5.840  0.1167463E-03  0.1961576E-02  0.1223202E-02
   179.220  0.2909203E-02  0.1448262E-01  0.2682644E-01     5.840  0.1167136E-03  0.1961953E-02  0.1215966E-02
   179.224  0.2909297E-02  0.1448199E-01  0.2682977E-01     5.840  0.1166793E-03  0.1961398E-02  0.1208616E-02
   179.228  0.2909397E-02  0.1448151E-01  0.2683123E-01     5.840  0.1166440E-03  0.1961174E-02  0.1203964E-02
   179.231  0.2909499E-02  0.1448172E-01  0.2683508E-01     5.840  0.1166094E-03  0.1959755E-02  0.1198086E-02
   179.235  0.2909600E-02  0.1448260E-01  0.2683886E-01     5.839  0.1165754E-03  0.1958323E-02  0.1194249E-02
   179.239  0.2909697E-02  0.1448324E-01  0.2684265E-01     5.839  0.1165429E-03  0.1956811E-02  0.1190995E-02
   179.243  0.2909787E-02  0.1448505E-01  0.2684500E-01     5.839  0.1165124E-03  0.1955004E-02  0.1188025E-02
   179.246  0.2909853E-02  0.1448683E-01  0.2684655E-01     5.839  0.1164901E-03  0.1953027E-02  0.1187594E-02
   179.250  0.2909875E-02  0.1448934E-01  0.2684539E-01     5.839  0.1164893E-03  0.1951010E-02  0.1189253E-02
   179.254  0.2909841E-02  0.1449344E-01  0.2683955E-01     5.839  0.1165284E-03  0.1947143E-02  0.1192556E-02
   179.258  0.2909747E-02  0.1449781E-01  0.2683157E-01     5.839  0.1166070E-03  0.1946802E-02  0.1197434E-02
   179.262  0.2909597E-02  0.1450629E-01  0.2682431E-01     5.839  0.1167237E-03  0.1947743E-02  0.1205935E-02
   179.265  0.2909395E-02  0.1451530E-01  0.2681659E-01     5.839  0.1168755E-03  0.1948333E-02  0.1217345E-02
   179.269  0.2909158E-02  0.1452420E-01  0.2680822E-01     5.838  0.1170570E-03  0.1949735E-02  0.1229640E-02
   179.273  0.2908893E-02  0.1453289E-01  0.2679897E-01     5.838  0.1172637E-03  0.1951323E-02  0.1244287E-02
   179.277  0.2908597E-02  0.1454146E-01  0.2679151E-01     5.838  0.1174936E-03  0.1952708E-02  0.1256597E-02
   179.281  0.2908262E-02  0.1455119E-01  0.2678286E-01     5.838  0.1177452E-03  0.1953000E-02  0.1269071E-02
   179.284  0.2907892E-02  0.1456122E-01  0.2677404E-01     5.838  0.1180134E-03  0.1952580E-02  0.1282224E-02
   179.288  0.2907479E-02  0.1457087E-01  0.2676384E-01     5.838  0.1182918E-03  0.1951660E-02  0.1291888E-02
   179.292  0.2907029E-02  0.1457969E-01  0.2675599E-01     5.838  0.1185745E-03  0.1949768E-02  0.1302705E-02
   179.296  0.2906553E-02  0.1459303E-01  0.2675009E-01     5.838  0.1188554E-03  0.1950922E-02  0.1310656E-02
   179.299  0.2906062E-02  0.1460453E-01  0.2674608E-01     5.838  0.1191284E-03  0.1951173E-02  0.1318892E-02
   179.303  0.2905569E-02  0.1461877E-01  0.2674811E-01     5.838  0.1193873E-03  0.1948023E-02  0.1319624E-02
   179.307  0.2905078E-02  0.1463281E-01  0.2675326E-01     5.837  0.1196157E-03  0.1943053E-02  0.1315287E-02
   179.311  0.2904568E-02  0.1464529E-01  0.2675752E-01     5.837  0.1197542E-03  0.1938739E-02  0.1305726E-02
   179.315  0.2904046E-02  0.1465581E-01  0.2676070E-01     5.837  0.1197928E-03  0.1934458E-02  0.1290985E-02
   179.318  0.2903524E-02  0.1466413E-01  0.2676292E-01     5.837  0.1197315E-03  0.1930815E-02  0.1274145E-02
   179.322  0.2903012E-02  0.1466997E-01  0.2676395E-01     5.837  0.1195713E-03  0.1927476E-02  0.1256711E-02
   179.326  0.2902522E-02  0.1467201E-01  0.2676612E-01     5.837  0.1193172E-03  0.1923742E-02  0.1238661E-02
   179.330  0.2902064E-02  0.1467287E-01  0.2677016E-01     5.837  0.1189741E-03  0.1920887E-02  0.1221350E-02
   179.334  0.2901648E-02  0.1467231E-01  0.2677620E-01     5.837  0.1185503E-03  0.1916293E-02  0.1203776E-02
   179.337  0.2901282E-02  0.1467063E-01  0.2678619E-01     5.837  0.1180561E-03  0.1909060E-02  0.1189979E-02
   179.341  0.2900974E-02  0.1466648E-01  0.2679672E-01     5.836  0.1175033E-03  0.1903130E-02  0.1178295E-02
   179.345  0.2900704E-02  0.1465992E-01  0.2680723E-01     5.836  0.1169132E-03  0.1898394E-02  0.1167165E-02
   179.349  0.2900467E-02  0.1465161E-01  0.2681890E-01     5.836  0.1163060E-03  0.1894681E-02  0.1159589E-02
   179.352  0.2900270E-02  0.1464258E-01  0.2683064E-01     5.836  0.1156955E-03  0.1891926E-02  0.1154089E-02
   179.356  0.2900116E-02  0.1463486E-01  0.2684347E-01     5.836  0.1150963E-03  0.1893186E-02  0.1150172E-02
   179.360  0.2900009E-02  0.1462161E-01  0.2685727E-01     5.836  0.1145220E-03  0.1892009E-02  0.1148444E-02
   179.364  0.2899951E-02  0.1460886E-01  0.2687272E-01     5.836  0.1139862E-03  0.1889510E-02  0.1149065E-02
   179.368  0.2899942E-02  0.1459738E-01  0.2688962E-01     5.836  0.1135006E-03  0.1886221E-02  0.1151232E-02
   179.371  0.2899982E-02  0.1458533E-01  0.2690728E-01     5.836  0.1130773E-03  0.1884701E-02  0.1154374E-02
   179.375  0.2900049E-02  0.1457296E-01  0.2692209E-01     5.836  0.1127283E-03  0.1884943E-02  0.1161769E-02
   179.379  0.2900136E-02  0.1455943E-01  0.2693529E-01     5.835  0.1124663E-03  0.1886464E-02  0.1173583E-02
   179.383  0.2900240E-02  0.1454624E-01  0.2694621E-01     5.835  0.1122978E-03  0.1889951E-02  0.1189897E-02
   179.387  0.2900356E-02  0.1453290E-01  0.2695661E-01     5.835  0.1122273E-03  0.1895210E-02  0.1212080E-02
   179.390  0.2900483E-02  0.1451934E-01  0.2696345E-01     5.835  0.1122553E-03  0.1902264E-02  0.1236310E-02
   179.394  0.2900615E-02  0.1450658E-01  0.2696949E-01     5.835  0.1123809E-03  0.1909332E-02  0.1262042E-02
   179.398  0.2900751E-02  0.1449698E-01  0.2697768E-01     5.835  0.1126017E-03  0.1913201E-02  0.1288309E-02
   179.402  0.2900886E-02  0.1448762E-01  0.2698020E-01     5.835  0.1129111E-03  0.1922164E-02  0.1315022E-02
   179.405  0.2901033E-02  0.1447677E-01  0.2698276E-01     5.835  0.1132993E-03  0.1933811E-02  0.1342679E-02
   179.409  0.2901193E-02  0.1446413E-01  0.2698346E-01     5.835  0.1137566E-03  0.1948594E-02  0.1368757E-02
   179.413  0.2901361E-02  0.1444973E-01  0.2698151E-01     5.834  0.1142726E-03  0.1965711E-02  0.1392534E-02
   179.417  0.2901534E-02  0.1443397E-01  0.2697751E-01     5.834  0.1148305E-03  0.1985696E-02  0.1413394E-02
   179.421  0.2901719E-02  0.1441813E-01  0.2697050E-01     5.834  0.1153993E-03  0.2007458E-02  0.1435456E-02
   179.424  0.2901919E-02  0.1441137E-01  0.2697446E-01     5.834  0.1159557E-03  0.2011742E-02  0.1455481E-02
   179.428  0.2902126E-02  0.1440806E-01  0.2698329E-01     5.834  0.1164873E-03  0.2009834E-02  0.1474635E-02
   179.432  0.2902335E-02  0.1440418E-01  0.2699146E-01     5.834  0.1169810E-03  0.2008020E-02  0.1491152E-02
   179.436  0.2902548E-02  0.1440093E-01  0.2699845E-01     5.834  0.1174237E-03  0.2006173E-02  0.1503946E-02
   179.440  0.2902771E-02  0.1439803E-01  0.2700668E-01     5.834  0.1178038E-03  0.2004850E-02  0.1510983E-02
   179.443  0.2903014E-02  0.1439767E-01  0.2701912E-01     5.834  0.1181120E-03  0.2004322E-02  0.1515672E-02
   179.447  0.2903273E-02  0.1439742E-01  0.2702943E-01     5.833  0.1183414E-03  0.2004037E-02  0.1512382E-02
   179.451  0.2903542E-02  0.1439739E-01  0.2703951E-01     5.833  0.1184858E-03  0.2003531E-02  0.1503695E-02
   179.455  0.2903809E-02  0.1439660E-01  0.2705045E-01     5.833  0.1185328E-03  0.2002217E-02  0.1492044E-02
   179.458  0.2904031E-02  0.1439634E-01  0.2705692E-01     5.833  0.1184119E-03  0.2003020E-02  0.1471893E-02
   179.462  0.2904201E-02  0.1439623E-01  0.2705506E-01     5.833  0.1181224E-03  0.2003565E-02  0.1442560E-02
   179.466  0.2904343E-02  0.1439577E-01  0.2705343E-01     5.833  0.1177263E-03  0.2003594E-02  0.1413921E-02
   179.470  0.2904459E-02  0.1439771E-01  0.2705139E-01     5.833  0.1172402E-03  0.2005444E-02  0.1385626E-02
   179.474  0.2904545E-02  0.1439991E-01  0.2704876E-01     5.833  0.1166752E-03  0.2007950E-02  0.1356332E-02
   179.477  0.2904599E-02  0.1439980E-01  0.2704385E-01     5.833  0.1160442E-03  0.2008909E-02  0.1326867E-02
   179.481  0.2904612E-02  0.1439983E-01  0.2703442E-01     5.832  0.1153758E-03  0.2010368E-02  0.1296715E-02
   179.485  0.2904577E-02  0.1440131E-01  0.2702106E-01     5.832  0.1146927E-03  0.2011743E-02  0.1264839E-02
   179.489  0.2904492E-02  0.1440220E-01  0.2700611E-01     5.832  0.1140180E-03  0.2012467E-02  0.1231695E-02
   179.493  0.2904350E-02  0.1440276E-01  0.2698483E-01     5.832  0.1133809E-03  0.2013123E-02  0.1204859E-02
   179.496  0.2904153E-02  0.1440387E-01  0.2696557E-01     5.832  0.1127972E-03  0.2014924E-02  0.1176181E-02
   179.500  0.2903922E-02  0.1441421E-01  0.2695561E-01     5.832  0.1122817E-03  0.2024905E-02  0.1157992E-02
   179.504  0.2903672E-02  0.1442594E-01  0.2694908E-01     5.832  0.1118491E-03  0.2029194E-02  0.1146560E-02
   179.508  0.2903409E-02  0.1443536E-01  0.2694108E-01     5.832  0.1115094E-03  0.2032368E-02  0.1140089E-02
   179.511  0.2903139E-02  0.1444337E-01  0.2693633E-01     5.832  0.1112680E-03  0.2034761E-02  0.1139035E-02
   179.515  0.2902878E-02  0.1444986E-01  0.2693349E-01     5.831  0.1111179E-03  0.2035882E-02  0.1143591E-02
   179.519  0.2902630E-02  0.1445351E-01  0.2693150E-01     5.831  0.1110632E-03  0.2035121E-02  0.1154024E-02
   179.523  0.2902401E-02  0.1445574E-01  0.2692940E-01     5.831  0.1111048E-03  0.2032449E-02  0.1171896E-02
   179.527  0.2902194E-02  0.1445328E-01  0.2692968E-01     5.831  0.1112417E-03  0.2028230E-02  0.1191453E-02
   179.530  0.2902013E-02  0.1444848E-01  0.2693133E-01     5.831  0.1114710E-03  0.2023023E-02  0.1216641E-02
   179.534  0.2901861E-02  0.1444096E-01  0.2693286E-01     5.831  0.1117874E-03  0.2013700E-02  0.1245716E-02
   179.538  0.2901748E-02  0.1443283E-01  0.2693748E-01     5.831  0.1121819E-03  0.2006162E-02  0.1274029E-02
   179.542  0.2901692E-02  0.1442150E-01  0.2694239E-01     5.831  0.1126435E-03  0.1997015E-02  0.1306313E-02
   179.546  0.2901697E-02  0.1440877E-01  0.2694946E-01     5.831  0.1131574E-03  0.1987264E-02  0.1337423E-02
   179.549  0.2901761E-02  0.1439408E-01  0.2695914E-01     5.831  0.1137111E-03  0.1976887E-02  0.1366787E-02
   179.553  0.2901882E-02  0.1438016E-01  0.2697334E-01     5.830  0.1142921E-03  0.1968165E-02  0.1397405E-02
   179.557  0.2902056E-02  0.1437004E-01  0.2699483E-01     5.830  0.1148864E-03  0.1966017E-02  0.1434854E-02
   179.561  0.2902278E-02  0.1435736E-01  0.2701471E-01     5.830  0.1154820E-03  0.1964854E-02  0.1468900E-02
   179.564  0.2902542E-02  0.1435633E-01  0.2704403E-01     5.830  0.1160648E-03  0.1963530E-02  0.1503567E-02
   179.568  0.2902840E-02  0.1435629E-01  0.2707584E-01     5.830  0.1166217E-03  0.1961930E-02  0.1536981E-02
   179.572  0.2903166E-02  0.1435632E-01  0.2710651E-01     5.830  0.1171392E-03  0.1960247E-02  0.1566432E-02
   179.576  0.2903509E-02  0.1435599E-01  0.2713620E-01     5.830  0.1176059E-03  0.1959043E-02  0.1592391E-02
   179.580  0.2903863E-02  0.1435513E-01  0.2716352E-01     5.830  0.1180105E-03  0.1958138E-02  0.1614842E-02
   179.583  0.2904217E-02  0.1435461E-01  0.2718750E-01     5.830  0.1183428E-03  0.1956875E-02  0.1634500E-02
   179.587  0.2904565E-02  0.1435386E-01  0.2720799E-01     5.829  0.1185938E-03  0.1955767E-02  0.1650603E-02
   179.591  0.2904896E-02  0.1435359E-01  0.2722438E-01     5.829  0.1187572E-03  0.1954552E-02  0.1662806E-02
   179.595  0.2905194E-02  0.1435333E-01  0.2723555E-01     5.829  0.1188298E-03  0.1953189E-02  0.1668998E-02
   179.598  0.2905430E-02  0.1435524E-01  0.2724317E-01     5.829  0.1188115E-03  0.1952042E-02  0.1675210E-02
   179.602  0.2905598E-02  0.1435466E-01  0.2724356E-01     5.829  0.1187036E-03  0.1950630E-02  0.1677423E-02
   179.606  0.2905691E-02  0.1435406E-01  0.2723879E-01     5.829  0.1185064E-03  0.1948815E-02  0.1678363E-02
   179.610  0.2905721E-02  0.1435437E-01  0.2722752E-01     5.829  0.1182477E-03  0.1946597E-02  0.1677006E-02
   179.614  0.2905724E-02  0.1435441E-01  0.2721791E-01     5.829  0.1179998E-03  0.1944028E-02  0.1680964E-02
   179.617  0.2905698E-02  0.1435588E-01  0.2720750E-01     5.829  0.1177681E-03  0.1940937E-02  0.1687632E-02
   179.621  0.2905645E-02  0.1435672E-01  0.2719857E-01     5.828  0.1175579E-03  0.1939422E-02  0.1696407E-02
   179.625  0.2905566E-02  0.1435776E-01  0.2718905E-01     5.828  0.1173724E-03  0.1937759E-02  0.1705458E-02
   179.629  0.2905462E-02  0.1435876E-01  0.2717834E-01     5.828  0.1172165E-03  0.1936247E-02  0.1714145E-02
   179.633  0.2905335E-02  0.1435928E-01  0.2716731E-01     5.828  0.1170917E-03  0.1934835E-02  0.1721340E-02
   179.636  0.2905187E-02  0.1435961E-01  0.2715579E-01     5.828  0.1170013E-03  0.1933399E-02  0.1725596E-02
   179.640  0.2905022E-02  0.1436144E-01  0.2714728E-01     5.828  0.1169455E-03  0.1931588E-02  0.1726983E-02
   179.644  0.2904843E-02  0.1436356E-01  0.2713756E-01     5.828  0.1169252E-03  0.1929603E-02  0.1723566E-02
   179.648  0.2904647E-02  0.1436435E-01  0.2712703E-01     5.828  0.1169482E-03  0.1927844E-02  0.1716258E-02
   179.651  0.2904431E-02  0.1436541E-01  0.2711514E-01     5.828  0.1170221E-03  0.1926628E-02  0.1706863E-02
   179.655  0.2904200E-02  0.1436476E-01  0.2710248E-01     5.827  0.1171453E-03  0.1926376E-02  0.1692781E-02
   179.659  0.2903967E-02  0.1436308E-01  0.2708918E-01     5.827  0.1173027E-03  0.1926563E-02  0.1677702E-02
   179.663  0.2903709E-02  0.1436009E-01  0.2707518E-01     5.827  0.1174257E-03  0.1927326E-02  0.1660558E-02
   179.667  0.2903411E-02  0.1435652E-01  0.2705723E-01     5.827  0.1174718E-03  0.1928259E-02  0.1638018E-02
   179.670  0.2903079E-02  0.1435204E-01  0.2703729E-01     5.827  0.1174407E-03  0.1930018E-02  0.1610548E-02
   179.674  0.2902719E-02  0.1434592E-01  0.2701408E-01     5.827  0.1173357E-03  0.1931926E-02  0.1578369E-02
   179.678  0.2902339E-02  0.1433847E-01  0.2698861E-01     5.827  0.1171601E-03  0.1933771E-02  0.1542595E-02
   179.682  0.2901945E-02  0.1433245E-01  0.2696467E-01     5.827  0.1169204E-03  0.1936315E-02  0.1509052E-02
   179.686  0.2901546E-02  0.1432374E-01  0.2694382E-01     5.827  0.1166251E-03  0.1938537E-02  0.1476090E-02
   179.689  0.2901151E-02  0.1431489E-01  0.2692309E-01     5.826  0.1162821E-03  0.1940589E-02  0.1445352E-02
   179.693  0.2900766E-02  0.1430653E-01  0.2690461E-01     5.826  0.1159028E-03  0.1943339E-02  0.1417675E-02
   179.697  0.2900401E-02  0.1429907E-01  0.2689288E-01     5.826  0.1154964E-03  0.1945357E-02  0.1395651E-02
   179.701  0.2900061E-02  0.1429362E-01  0.2688478E-01     5.826  0.1150753E-03  0.1946297E-02  0.1375184E-02
   179.704  0.2899755E-02  0.1428893E-01  0.2688029E-01     5.826  0.1146498E-03  0.1946757E-02  0.1358409E-02
   179.708  0.2899488E-02  0.1429313E-01  0.2688828E-01     5.826  0.1142302E-03  0.1956072E-02  0.1352981E-02
   179.712  0.2899266E-02  0.1430145E-01  0.2690328E-01     5.826  0.1138268E-03  0.1969361E-02  0.1355042E-02
   179.716  0.2899092E-02  0.1430813E-01  0.2692024E-01     5.826  0.1134483E-03  0.1980461E-02  0.1361034E-02
   179.720  0.2898970E-02  0.1431356E-01  0.2693893E-01     5.826  0.1131032E-03  0.1989944E-02  0.1370849E-02
   179.723  0.2898902E-02  0.1431827E-01  0.2695873E-01     5.825  0.1127985E-03  0.1997638E-02  0.1383754E-02
   179.727  0.2898883E-02  0.1432201E-01  0.2697917E-01     5.825  0.1125410E-03  0.2002827E-02  0.1399745E-02
   179.731  0.2898911E-02  0.1432492E-01  0.2700264E-01     5.825  0.1123365E-03  0.2005728E-02  0.1419861E-02
   179.735  0.2898981E-02  0.1432639E-01  0.2702370E-01     5.825  0.1121875E-03  0.2006160E-02  0.1445372E-02
   179.739  0.2899094E-02  0.1432703E-01  0.2704428E-01     5.825  0.1120977E-03  0.2004158E-02  0.1474203E-02
   179.742  0.2899230E-02  0.1432747E-01  0.2706307E-01     5.825  0.1120661E-03  0.1999642E-02  0.1505036E-02
   179.746  0.2899380E-02  0.1432737E-01  0.2708049E-01     5.825  0.1120927E-03  0.1992809E-02  0.1536984E-02
   179.750  0.2899539E-02  0.1432793E-01  0.2709532E-01     5.825  0.1121774E-03  0.1983708E-02  0.1568231E-02
   179.754  0.2899691E-02  0.1432845E-01  0.2710538E-01     5.825  0.1123137E-03  0.1973422E-02  0.1603379E-02
   179.757  0.2899839E-02  0.1432699E-01  0.2711063E-01     5.825  0.1124952E-03  0.1962929E-02  0.1638120E-02
   179.761  0.2899978E-02  0.1432917E-01  0.2711791E-01     5.824  0.1127197E-03  0.1949965E-02  0.1664237E-02
   179.765  0.2900106E-02  0.1433184E-01  0.2712433E-01     5.824  0.1129837E-03  0.1936839E-02  0.1687446E-02
   179.769  0.2900219E-02  0.1433367E-01  0.2712757E-01     5.824  0.1132830E-03  0.1924441E-02  0.1708612E-02
   179.773  0.2900315E-02  0.1433533E-01  0.2713081E-01     5.824  0.1136125E-03  0.1914856E-02  0.1733113E-02
   179.776  0.2900390E-02  0.1434259E-01  0.2713269E-01     5.824  0.1139642E-03  0.1912597E-02  0.1757532E-02
   179.780  0.2900442E-02  0.1434866E-01  0.2713107E-01     5.824  0.1143307E-03  0.1911620E-02  0.1778495E-02
   179.784  0.2900471E-02  0.1435344E-01  0.2712623E-01     5.824  0.1147026E-03  0.1911941E-02  0.1796834E-02
   179.788  0.2900474E-02  0.1435769E-01  0.2712045E-01     5.824  0.1150693E-03  0.1912464E-02  0.1808947E-02
   179.792  0.2900452E-02  0.1436029E-01  0.2711132E-01     5.824  0.1154211E-03  0.1914529E-02  0.1816200E-02
   179.795  0.2900405E-02  0.1436222E-01  0.2709977E-01     5.823  0.1157456E-03  0.1917399E-02  0.1817805E-02
   179.799  0.2900332E-02  0.1436322E-01  0.2708665E-01     5.823  0.1160328E-03  0.1921546E-02  0.1814188E-02
   179.803  0.2900236E-02  0.1436269E-01  0.2707211E-01     5.823  0.1162728E-03  0.1927960E-02  0.1802913E-02
   179.807  0.2900118E-02  0.1436144E-01  0.2705658E-01     5.823  0.1164566E-03  0.1935643E-02  0.1786462E-02
   179.810  0.2899979E-02  0.1436007E-01  0.2703926E-01     5.823  0.1165777E-03  0.1942713E-02  0.1763686E-02
   179.814  0.2899826E-02  0.1435656E-01  0.2702162E-01     5.823  0.1166267E-03  0.1952509E-02  0.1735823E-02
   179.818  0.2899713E-02  0.1435211E-01  0.2700815E-01     5.823  0.1166362E-03  0.1963421E-02  0.1709387E-02
   179.822  0.2899666E-02  0.1434700E-01  0.2700122E-01     5.823  0.1166365E-03  0.1974350E-02  0.1687390E-02
   179.826  0.2899684E-02  0.1434560E-01  0.2700533E-01     5.823  0.1166276E-03  0.1978047E-02  0.1670568E-02
   179.829  0.2899767E-02  0.1434637E-01  0.2701608E-01     5.822  0.1166099E-03  0.1977298E-02  0.1657462E-02
   179.833  0.2899912E-02  0.1434683E-01  0.2703180E-01     5.822  0.1165835E-03  0.1977205E-02  0.1649216E-02
   179.837  0.2900114E-02  0.1434717E-01  0.2704970E-01     5.822  0.1165507E-03  0.1976995E-02  0.1643313E-02
   179.841  0.2900370E-02  0.1434724E-01  0.2707003E-01     5.822  0.1165123E-03  0.1976157E-02  0.1641462E-02
   179.845  0.2900671E-02  0.1434765E-01  0.2709226E-01     5.822  0.1164707E-03  0.1974998E-02  0.1644217E-02
   179.848  0.2901010E-02  0.1434851E-01  0.2711740E-01     5.822  0.1164276E-03  0.1973426E-02  0.1650038E-02
   179.852  0.2901379E-02  0.1434894E-01  0.2714056E-01     5.822  0.1163861E-03  0.1973069E-02  0.1657500E-02
   179.856  0.2901769E-02  0.1435040E-01  0.2716205E-01     5.822  0.1163478E-03  0.1972174E-02  0.1666407E-02
   179.860  0.2902170E-02  0.1435215E-01  0.2718258E-01     5.822  0.1163144E-03  0.1971646E-02  0.1675886E-02
   179.863  0.2902571E-02  0.1435379E-01  0.2720062E-01     5.821  0.1162873E-03  0.1970825E-02  0.1684387E-02
   179.867  0.2902955E-02  0.1435619E-01  0.2721612E-01     5.821  0.1162691E-03  0.1969787E-02  0.1692926E-02
   179.871  0.2903261E-02  0.1436123E-01  0.2722404E-01     5.821  0.1162698E-03  0.1967535E-02  0.1700888E-02
   179.875  0.2903468E-02  0.1436948E-01  0.2722627E-01     5.821  0.1163009E-03  0.1964488E-02  0.1710064E-02
   179.879  0.2903516E-02  0.1438016E-01  0.2721830E-01     5.821  0.1164409E-03  0.1960966E-02  0.1712000E-02
   179.882  0.2903391E-02  0.1439267E-01  0.2719998E-01     5.821  0.1167054E-03  0.1957272E-02  0.1704301E-02
   179.886  0.2903100E-02  0.1440554E-01  0.2716807E-01     5.821  0.1170884E-03  0.1953766E-02  0.1696399E-02
   179.890  0.2902629E-02  0.1441849E-01  0.2712217E-01     5.821  0.1176158E-03  0.1949762E-02  0.1680326E-02
   179.894  0.2901968E-02  0.1443481E-01  0.2707240E-01     5.821  0.1182925E-03  0.1945792E-02  0.1663771E-02
   179.898  0.2901132E-02  0.1446429E-01  0.2702850E-01     5.821  0.1191073E-03  0.1940584E-02  0.1651721E-02
   179.901  0.2900150E-02  0.1449495E-01  0.2698291E-01     5.820  0.1200455E-03  0.1936375E-02  0.1639116E-02
   179.905  0.2899041E-02  0.1453166E-01  0.2694119E-01     5.820  0.1210879E-03  0.1932054E-02  0.1618087E-02
   179.909  0.2897839E-02  0.1456455E-01  0.2689976E-01     5.820  0.1222152E-03  0.1929510E-02  0.1597828E-02
   179.913  0.2896596E-02  0.1459325E-01  0.2686102E-01     5.820  0.1234076E-03  0.1928874E-02  0.1581774E-02
   179.916  0.2895338E-02  0.1461592E-01  0.2682424E-01     5.820  0.1246416E-03  0.1928958E-02  0.1568901E-02
   179.920  0.2894091E-02  0.1463230E-01  0.2679153E-01     5.820  0.1258919E-03  0.1930187E-02  0.1560123E-02
   179.924  0.2892875E-02  0.1464258E-01  0.2676074E-01     5.820  0.1271320E-03  0.1931268E-02  0.1553267E-02
   179.928  0.2891711E-02  0.1464602E-01  0.2673275E-01     5.820  0.1283356E-03  0.1932230E-02  0.1548272E-02
   179.932  0.2890621E-02  0.1464199E-01  0.2670918E-01     5.820  0.1294769E-03  0.1933456E-02  0.1545702E-02
   179.935  0.2889627E-02  0.1463046E-01  0.2668869E-01     5.819  0.1305322E-03  0.1934106E-02  0.1543335E-02
   179.939  0.2888749E-02  0.1461150E-01  0.2667334E-01     5.819  0.1314788E-03  0.1936401E-02  0.1541642E-02
   179.943  0.2888005E-02  0.1458596E-01  0.2666134E-01     5.819  0.1322976E-03  0.1940187E-02  0.1540205E-02
   179.947  0.2887408E-02  0.1455518E-01  0.2665563E-01     5.819  0.1329708E-03  0.1943700E-02  0.1538453E-02
   179.950  0.2886971E-02  0.1452665E-01  0.2666015E-01     5.819  0.1334846E-03  0.1945843E-02  0.1527455E-02
   179.954  0.2886700E-02  0.1449367E-01  0.2667073E-01     5.819  0.1338271E-03  0.1949190E-02  0.1518658E-02
   179.958  0.2886583E-02  0.1445684E-01  0.2668396E-01     5.819  0.1339629E-03  0.1955101E-02  0.1507140E-02
   179.962  0.2886619E-02  0.1441503E-01  0.2669997E-01     5.819  0.1338832E-03  0.1962860E-02  0.1494104E-02
   179.966  0.2886804E-02  0.1438874E-01  0.2673212E-01     5.819  0.1335901E-03  0.1968231E-02  0.1470159E-02
   179.969  0.2887129E-02  0.1436205E-01  0.2677023E-01     5.819  0.1330782E-03  0.1972420E-02  0.1446604E-02
   179.973  0.2887583E-02  0.1434381E-01  0.2681769E-01     5.818  0.1323588E-03  0.1977204E-02  0.1427108E-02
   179.977  0.2888158E-02  0.1432965E-01  0.2687230E-01     5.818  0.1314467E-03  0.1990691E-02  0.1417933E-02
   179.981  0.2888841E-02  0.1432150E-01  0.2693279E-01     5.818  0.1303617E-03  0.2006998E-02  0.1414384E-02
   179.985  0.2889616E-02  0.1432569E-01  0.2700537E-01     5.818  0.1291284E-03  0.2021813E-02  0.1420396E-02
   179.988  0.2890469E-02  0.1432967E-01  0.2707633E-01     5.818  0.1277714E-03  0.2037633E-02  0.1434664E-02
   179.992  0.2891378E-02  0.1433199E-01  0.2714068E-01     5.818  0.1263203E-03  0.2053335E-02  0.1453214E-02
   179.996  0.2892317E-02  0.1433358E-01  0.2719713E-01     5.818  0.1248061E-03  0.2067323E-02  0.1474868E-02
   180.000  0.2893266E-02  0.1433421E-01  0.2724486E-01     5.818  0.1232602E-03  0.2080437E-02  0.1498114E-02
   180.003  0.2894204E-02  0.1433314E-01  0.2728545E-01     5.818  0.1217158E-03  0.2092191E-02  0.1522123E-02
   180.007  0.2895101E-02  0.1433270E-01  0.2731796E-01     5.817  0.1202205E-03  0.2102286E-02  0.1544342E-02
   180.011  0.2895935E-02  0.1432941E-01  0.2733605E-01     5.817  0.1188082E-03  0.2107990E-02  0.1564317E-02
   180.015  0.2896689E-02  0.1432623E-01  0.2734450E-01     5.817  0.1175060E-03  0.2111535E-02  0.1580779E-02
   180.018  0.2897345E-02  0.1432190E-01  0.2734230E-01     5.817  0.1163389E-03  0.2112161E-02  0.1593034E-02
   180.022  0.2897885E-02  0.1431859E-01  0.2733017E-01     5.817  0.1153192E-03  0.2106168E-02  0.1601389E-02
   180.026  0.2898306E-02  0.1431532E-01  0.2731117E-01     5.817  0.1144649E-03  0.2095315E-02  0.1607861E-02
   180.030  0.2898643E-02  0.1431384E-01  0.2729173E-01     5.817  0.1137928E-03  0.2081863E-02  0.1612109E-02
   180.034  0.2898892E-02  0.1431325E-01  0.2726906E-01     5.817  0.1133151E-03  0.2073108E-02  0.1612399E-02
   180.037  0.2899051E-02  0.1431315E-01  0.2724633E-01     5.817  0.1130408E-03  0.2061173E-02  0.1602894E-02
   180.041  0.2899113E-02  0.1431170E-01  0.2721718E-01     5.817  0.1129751E-03  0.2048259E-02  0.1596332E-02
   180.045  0.2899095E-02  0.1431035E-01  0.2718592E-01     5.816  0.1130950E-03  0.2035556E-02  0.1588856E-02
   180.049  0.2899049E-02  0.1431037E-01  0.2715849E-01     5.816  0.1133152E-03  0.2020951E-02  0.1584205E-02
   180.052  0.2898984E-02  0.1430631E-01  0.2713358E-01     5.816  0.1136271E-03  0.2008147E-02  0.1581151E-02
   180.056  0.2898910E-02  0.1430294E-01  0.2711267E-01     5.816  0.1140169E-03  0.1995077E-02  0.1581273E-02
   180.060  0.2898855E-02  0.1430012E-01  0.2709845E-01     5.816  0.1144393E-03  0.1981507E-02  0.1582702E-02
   180.064  0.2898826E-02  0.1430004E-01  0.2709201E-01     5.816  0.1148772E-03  0.1968158E-02  0.1586709E-02
   180.068  0.2898821E-02  0.1429657E-01  0.2708750E-01     5.816  0.1153215E-03  0.1955763E-02  0.1589329E-02
   180.071  0.2898840E-02  0.1428948E-01  0.2708471E-01     5.816  0.1157626E-03  0.1944089E-02  0.1590687E-02
   180.075  0.2898876E-02  0.1428588E-01  0.2708417E-01     5.816  0.1161913E-03  0.1936305E-02  0.1593516E-02
   180.079  0.2898924E-02  0.1428256E-01  0.2708301E-01     5.815  0.1165995E-03  0.1931220E-02  0.1595719E-02
   180.083  0.2898988E-02  0.1427879E-01  0.2708221E-01     5.815  0.1169780E-03  0.1927016E-02  0.1597836E-02
   180.086  0.2899067E-02  0.1427420E-01  0.2708204E-01     5.815  0.1173194E-03  0.1923911E-02  0.1599495E-02
   180.090  0.2899158E-02  0.1427075E-01  0.2708543E-01     5.815  0.1176162E-03  0.1924546E-02  0.1604968E-02
   180.094  0.2899256E-02  0.1426487E-01  0.2708693E-01     5.815  0.1178619E-03  0.1926625E-02  0.1608701E-02
   180.098  0.2899351E-02  0.1426166E-01  0.2708698E-01     5.815  0.1180592E-03  0.1930215E-02  0.1610674E-02
   180.102  0.2899405E-02  0.1425836E-01  0.2708088E-01     5.815  0.1182591E-03  0.1934837E-02  0.1610517E-02
   180.105  0.2899408E-02  0.1425691E-01  0.2707042E-01     5.815  0.1184666E-03  0.1939914E-02  0.1605785E-02
   180.109  0.2899361E-02  0.1425650E-01  0.2706013E-01     5.815  0.1186781E-03  0.1943564E-02  0.1601052E-02
   180.113  0.2899276E-02  0.1425633E-01  0.2704425E-01     5.815  0.1189198E-03  0.1947150E-02  0.1594265E-02
   180.117  0.2899155E-02  0.1425539E-01  0.2702728E-01     5.814  0.1191951E-03  0.1950530E-02  0.1590066E-02
   180.120  0.2898999E-02  0.1425353E-01  0.2700686E-01     5.814  0.1195001E-03  0.1953050E-02  0.1583779E-02
   180.124  0.2898819E-02  0.1425000E-01  0.2698634E-01     5.814  0.1198398E-03  0.1955049E-02  0.1579274E-02
   180.128  0.2898617E-02  0.1424960E-01  0.2696564E-01     5.814  0.1202089E-03  0.1957730E-02  0.1578266E-02
   180.132  0.2898396E-02  0.1424952E-01  0.2694904E-01     5.814  0.1206005E-03  0.1960852E-02  0.1584098E-02
   180.136  0.2898161E-02  0.1425194E-01  0.2693093E-01     5.814  0.1210058E-03  0.1963410E-02  0.1585715E-02
   180.139  0.2897915E-02  0.1425430E-01  0.2691564E-01     5.814  0.1214168E-03  0.1964616E-02  0.1589353E-02
   180.143  0.2897657E-02  0.1425582E-01  0.2690002E-01     5.814  0.1218260E-03  0.1965491E-02  0.1594553E-02
   180.147  0.2897392E-02  0.1425689E-01  0.2688841E-01     5.814  0.1222253E-03  0.1965999E-02  0.1600070E-02
   180.151  0.2897127E-02  0.1425673E-01  0.2687011E-01     5.813  0.1226049E-03  0.1965502E-02  0.1606266E-02
   180.154  0.2896873E-02  0.1425811E-01  0.2685575E-01     5.813  0.1229568E-03  0.1961819E-02  0.1611039E-02
   180.158  0.2896636E-02  0.1425971E-01  0.2684644E-01     5.813  0.1232733E-03  0.1959386E-02  0.1614051E-02
   180.162  0.2896419E-02  0.1426157E-01  0.2683945E-01     5.813  0.1235482E-03  0.1957282E-02  0.1617976E-02
   180.166  0.2896228E-02  0.1426295E-01  0.2683616E-01     5.813  0.1237752E-03  0.1954385E-02  0.1618696E-02
   180.170  0.2896066E-02  0.1426490E-01  0.2683433E-01     5.813  0.1239503E-03  0.1950492E-02  0.1618348E-02
   180.173  0.2895938E-02  0.1426652E-01  0.2683422E-01     5.813  0.1240674E-03  0.1947079E-02  0.1617461E-02
   180.177  0.2895861E-02  0.1426726E-01  0.2683581E-01     5.813  0.1241162E-03  0.1943753E-02  0.1615937E-02
   180.181  0.2895836E-02  0.1426656E-01  0.2683883E-01     5.813  0.1240944E-03  0.1941547E-02  0.1614401E-02
   180.185  0.2895863E-02  0.1426665E-01  0.2684604E-01     5.813  0.1240020E-03  0.1939678E-02  0.1613473E-02
   180.188  0.2895943E-02  0.1426662E-01  0.2685663E-01     5.812  0.1238417E-03  0.1940844E-02  0.1613690E-02
   180.192  0.2896071E-02  0.1426465E-01  0.2686531E-01     5.812  0.1236158E-03  0.1941167E-02  0.1615129E-02
   180.196  0.2896246E-02  0.1426206E-01  0.2687595E-01     5.812  0.1233285E-03  0.1941055E-02  0.1617973E-02
   180.200  0.2896471E-02  0.1426052E-01  0.2688914E-01     5.812  0.1229755E-03  0.1941337E-02  0.1619176E-02
   180.203  0.2896739E-02  0.1426006E-01  0.2690381E-01     5.812  0.1225648E-03  0.1942128E-02  0.1619888E-02
   180.207  0.2897046E-02  0.1426023E-01  0.2691862E-01     5.812  0.1221034E-03  0.1941467E-02  0.1619247E-02
   180.211  0.2897385E-02  0.1425867E-01  0.2693378E-01     5.812  0.1216016E-03  0.1942329E-02  0.1619097E-02
   180.215  0.2897749E-02  0.1425785E-01  0.2694840E-01     5.812  0.1210698E-03  0.1943095E-02  0.1620133E-02
   180.219  0.2898128E-02  0.1425845E-01  0.2696369E-01     5.812  0.1205186E-03  0.1943132E-02  0.1622409E-02
   180.222  0.2898517E-02  0.1425995E-01  0.2697816E-01     5.812  0.1199588E-03  0.1943038E-02  0.1624205E-02
   180.226  0.2898905E-02  0.1426389E-01  0.2698773E-01     5.811  0.1194019E-03  0.1943686E-02  0.1627752E-02
   180.230  0.2899285E-02  0.1426697E-01  0.2699756E-01     5.811  0.1188585E-03  0.1943721E-02  0.1628778E-02
   180.234  0.2899648E-02  0.1427063E-01  0.2700454E-01     5.811  0.1183402E-03  0.1943676E-02  0.1632236E-02
   180.237  0.2899991E-02  0.1427484E-01  0.2701063E-01     5.811  0.1178560E-03  0.1944479E-02  0.1632920E-02
   180.241  0.2900309E-02  0.1427871E-01  0.2701331E-01     5.811  0.1174132E-03  0.1944664E-02  0.1632900E-02
   180.245  0.2900589E-02  0.1428221E-01  0.2701220E-01     5.811  0.1170237E-03  0.1944530E-02  0.1633491E-02
   180.249  0.2900816E-02  0.1428586E-01  0.2700803E-01     5.811  0.1166948E-03  0.1944782E-02  0.1635144E-02
   180.253  0.2900989E-02  0.1428902E-01  0.2700196E-01     5.811  0.1164334E-03  0.1945179E-02  0.1638482E-02
   180.256  0.2901102E-02  0.1429214E-01  0.2698921E-01     5.811  0.1162433E-03  0.1944498E-02  0.1643049E-02
   180.260  0.2901142E-02  0.1429231E-01  0.2696998E-01     5.810  0.1161278E-03  0.1941099E-02  0.1646905E-02
   180.264  0.2901102E-02  0.1429571E-01  0.2694845E-01     5.810  0.1160892E-03  0.1939930E-02  0.1652901E-02
   180.268  0.2900988E-02  0.1429895E-01  0.2692289E-01     5.810  0.1161134E-03  0.1939741E-02  0.1658898E-02
   180.271  0.2900831E-02  0.1430111E-01  0.2689874E-01     5.810  0.1161453E-03  0.1939430E-02  0.1665617E-02
   180.275  0.2900637E-02  0.1430363E-01  0.2687681E-01     5.810  0.1161819E-03  0.1938332E-02  0.1670018E-02
   180.279  0.2900413E-02  0.1430635E-01  0.2685341E-01     5.810  0.1162219E-03  0.1937371E-02  0.1674478E-02
   180.283  0.2900162E-02  0.1430844E-01  0.2683328E-01     5.810  0.1162654E-03  0.1936249E-02  0.1676728E-02
   180.286  0.2899888E-02  0.1431225E-01  0.2681715E-01     5.810  0.1163108E-03  0.1937111E-02  0.1673194E-02
   180.290  0.2899598E-02  0.1432145E-01  0.2680504E-01     5.810  0.1163577E-03  0.1934779E-02  0.1668045E-02
   180.294  0.2899297E-02  0.1433006E-01  0.2679590E-01     5.810  0.1164053E-03  0.1930713E-02  0.1663653E-02
   180.298  0.2898991E-02  0.1433900E-01  0.2679016E-01     5.809  0.1164522E-03  0.1927532E-02  0.1657772E-02
   180.301  0.2898687E-02  0.1434811E-01  0.2678747E-01     5.809  0.1164969E-03  0.1925381E-02  0.1649502E-02
   180.305  0.2898395E-02  0.1435644E-01  0.2678589E-01     5.809  0.1165384E-03  0.1922179E-02  0.1640474E-02
   180.309  0.2898121E-02  0.1436381E-01  0.2678620E-01     5.809  0.1165749E-03  0.1919024E-02  0.1632045E-02
   180.313  0.2897870E-02  0.1436940E-01  0.2678837E-01     5.809  0.1166057E-03  0.1916479E-02  0.1623469E-02
   180.317  0.2897648E-02  0.1437439E-01  0.2679200E-01     5.809  0.1166295E-03  0.1913392E-02  0.1614112E-02
   180.320  0.2897458E-02  0.1437913E-01  0.2679933E-01     5.809  0.1166457E-03  0.1909220E-02  0.1604649E-02
   180.324  0.2897305E-02  0.1438212E-01  0.2680996E-01     5.809  0.1166538E-03  0.1905224E-02  0.1596257E-02
   180.328  0.2897192E-02  0.1438465E-01  0.2681993E-01     5.809  0.1166543E-03  0.1901164E-02  0.1589061E-02
   180.332  0.2897124E-02  0.1438662E-01  0.2683125E-01     5.809  0.1166497E-03  0.1897265E-02  0.1582190E-02
   180.335  0.2897101E-02  0.1438718E-01  0.2684365E-01     5.808  0.1166399E-03  0.1893244E-02  0.1577334E-02
   180.339  0.2897124E-02  0.1438689E-01  0.2685977E-01     5.808  0.1166250E-03  0.1888977E-02  0.1572702E-02
   180.343  0.2897190E-02  0.1438869E-01  0.2687632E-01     5.808  0.1166055E-03  0.1884368E-02  0.1568893E-02
   180.347  0.2897299E-02  0.1438715E-01  0.2689255E-01     5.808  0.1165817E-03  0.1880556E-02  0.1566966E-02
   180.350  0.2897447E-02  0.1438534E-01  0.2690870E-01     5.808  0.1165543E-03  0.1877307E-02  0.1565569E-02
   180.354  0.2897630E-02  0.1438362E-01  0.2692493E-01     5.808  0.1165241E-03  0.1874153E-02  0.1565131E-02
   180.358  0.2897843E-02  0.1438139E-01  0.2693947E-01     5.808  0.1164917E-03  0.1871981E-02  0.1567377E-02
   180.362  0.2898081E-02  0.1437861E-01  0.2695327E-01     5.808  0.1164584E-03  0.1870387E-02  0.1570067E-02
   180.366  0.2898338E-02  0.1437592E-01  0.2696648E-01     5.808  0.1164249E-03  0.1868930E-02  0.1573286E-02
   180.369  0.2898607E-02  0.1437425E-01  0.2697991E-01     5.808  0.1163921E-03  0.1867889E-02  0.1577473E-02
   180.373  0.2898882E-02  0.1437393E-01  0.2699235E-01     5.807  0.1163607E-03  0.1868322E-02  0.1579426E-02
   180.377  0.2899155E-02  0.1437419E-01  0.2700249E-01     5.807  0.1163315E-03  0.1867924E-02  0.1581941E-02
   180.381  0.2899421E-02  0.1437410E-01  0.2700924E-01     5.807  0.1163052E-03  0.1867470E-02  0.1585055E-02
   180.384  0.2899672E-02  0.1437464E-01  0.2701384E-01     5.807  0.1162821E-03  0.1866675E-02  0.1589859E-02
   180.388  0.2899902E-02  0.1437322E-01  0.2701696E-01     5.807  0.1162626E-03  0.1865959E-02  0.1595411E-02
   180.392  0.2900105E-02  0.1437312E-01  0.2701746E-01     5.807  0.1162470E-03  0.1865298E-02  0.1599977E-02
   180.396  0.2900276E-02  0.1437369E-01  0.2701612E-01     5.807  0.1162355E-03  0.1864446E-02  0.1604106E-02
   180.399  0.2900410E-02  0.1437413E-01  0.2701365E-01     5.807  0.1162279E-03  0.1862569E-02  0.1610479E-02
   180.403  0.2900500E-02  0.1437396E-01  0.2700683E-01     5.807  0.1162145E-03  0.1861237E-02  0.1617406E-02
   180.407  0.2900535E-02  0.1437490E-01  0.2699835E-01     5.807  0.1161609E-03  0.1860086E-02  0.1618548E-02
   180.411  0.2900516E-02  0.1437650E-01  0.2698680E-01     5.806  0.1160648E-03  0.1859883E-02  0.1616504E-02
   180.414  0.2900453E-02  0.1438165E-01  0.2697668E-01     5.806  0.1159297E-03  0.1864366E-02  0.1617705E-02
   180.418  0.2900352E-02  0.1438971E-01  0.2696778E-01     5.806  0.1157582E-03  0.1872012E-02  0.1619810E-02
   180.422  0.2900215E-02  0.1439978E-01  0.2696179E-01     5.806  0.1155550E-03  0.1882485E-02  0.1622129E-02
   180.426  0.2900042E-02  0.1440913E-01  0.2695645E-01     5.806  0.1153331E-03  0.1891185E-02  0.1623519E-02
   180.430  0.2899844E-02  0.1441841E-01  0.2695257E-01     5.806  0.1151073E-03  0.1900073E-02  0.1625528E-02
   180.433  0.2899622E-02  0.1442727E-01  0.2694959E-01     5.806  0.1148823E-03  0.1908798E-02  0.1626281E-02
   180.437  0.2899383E-02  0.1443522E-01  0.2694646E-01     5.806  0.1146644E-03  0.1917038E-02  0.1628274E-02
   180.441  0.2899129E-02  0.1444173E-01  0.2694407E-01     5.806  0.1144586E-03  0.1924585E-02  0.1628800E-02
   180.445  0.2898840E-02  0.1444719E-01  0.2694070E-01     5.806  0.1142685E-03  0.1930589E-02  0.1627641E-02
   180.448  0.2898494E-02  0.1445134E-01  0.2693394E-01     5.805  0.1140971E-03  0.1934619E-02  0.1621950E-02
   180.452  0.2898095E-02  0.1445453E-01  0.2692214E-01     5.805  0.1139489E-03  0.1935679E-02  0.1614110E-02
   180.456  0.2897640E-02  0.1445624E-01  0.2690618E-01     5.805  0.1138312E-03  0.1934645E-02  0.1604079E-02
   180.460  0.2897133E-02  0.1445648E-01  0.2688678E-01     5.805  0.1137484E-03  0.1931127E-02  0.1594471E-02
   180.463  0.2896583E-02  0.1445574E-01  0.2686395E-01     5.805  0.1137032E-03  0.1926731E-02  0.1584260E-02
   180.467  0.2896004E-02  0.1445199E-01  0.2683946E-01     5.805  0.1136990E-03  0.1919083E-02  0.1574708E-02
   180.471  0.2895406E-02  0.1444507E-01  0.2681497E-01     5.805  0.1137370E-03  0.1910719E-02  0.1565858E-02
   180.475  0.2894802E-02  0.1443731E-01  0.2678994E-01     5.805  0.1138169E-03  0.1899997E-02  0.1558305E-02
   180.479  0.2894205E-02  0.1443081E-01  0.2677143E-01     5.805  0.1139388E-03  0.1883284E-02  0.1552839E-02
   180.482  0.2893628E-02  0.1442402E-01  0.2675348E-01     5.805  0.1141012E-03  0.1864164E-02  0.1549428E-02
   180.486  0.2893081E-02  0.1441798E-01  0.2674047E-01     5.804  0.1143004E-03  0.1843860E-02  0.1545500E-02
   180.490  0.2892577E-02  0.1441055E-01  0.2673124E-01     5.804  0.1145323E-03  0.1823935E-02  0.1542016E-02
   180.494  0.2892127E-02  0.1440158E-01  0.2672507E-01     5.804  0.1147921E-03  0.1805178E-02  0.1540542E-02
   180.497  0.2891738E-02  0.1439480E-01  0.2672635E-01     5.804  0.1150729E-03  0.1793253E-02  0.1545426E-02
   180.501  0.2891418E-02  0.1438850E-01  0.2673360E-01     5.804  0.1153682E-03  0.1785785E-02  0.1552671E-02
   180.505  0.2891175E-02  0.1438244E-01  0.2674410E-01     5.804  0.1156702E-03  0.1780220E-02  0.1563240E-02
   180.509  0.2891012E-02  0.1437596E-01  0.2675571E-01     5.804  0.1159706E-03  0.1773458E-02  0.1572130E-02
   180.512  0.2890929E-02  0.1436711E-01  0.2676972E-01     5.804  0.1162551E-03  0.1769755E-02  0.1580216E-02
   180.516  0.2890896E-02  0.1435551E-01  0.2678275E-01     5.804  0.1164605E-03  0.1771753E-02  0.1583641E-02
   180.520  0.2890907E-02  0.1434184E-01  0.2679487E-01     5.803  0.1165706E-03  0.1778534E-02  0.1581905E-02
   180.524  0.2890948E-02  0.1433114E-01  0.2680758E-01     5.803  0.1165790E-03  0.1783163E-02  0.1577199E-02
   180.527  0.2890999E-02  0.1432034E-01  0.2681736E-01     5.803  0.1164562E-03  0.1789967E-02  0.1570133E-02
   180.531  0.2891058E-02  0.1431492E-01  0.2683057E-01     5.803  0.1161986E-03  0.1794467E-02  0.1560294E-02
   180.535  0.2891121E-02  0.1431320E-01  0.2684496E-01     5.803  0.1158138E-03  0.1797006E-02  0.1546374E-02
   180.539  0.2891188E-02  0.1431222E-01  0.2685610E-01     5.803  0.1153112E-03  0.1801192E-02  0.1532556E-02
   180.542  0.2891256E-02  0.1431275E-01  0.2686752E-01     5.803  0.1147037E-03  0.1805540E-02  0.1517040E-02
   180.546  0.2891324E-02  0.1431324E-01  0.2687713E-01     5.803  0.1140066E-03  0.1808050E-02  0.1501214E-02
   180.550  0.2891390E-02  0.1432182E-01  0.2689338E-01     5.803  0.1132382E-03  0.1824633E-02  0.1499724E-02
   180.554  0.2891452E-02  0.1432820E-01  0.2690655E-01     5.803  0.1124170E-03  0.1838007E-02  0.1496199E-02
   180.558  0.2891513E-02  0.1433167E-01  0.2691610E-01     5.802  0.1115706E-03  0.1847415E-02  0.1490689E-02
   180.561  0.2891590E-02  0.1433651E-01  0.2692810E-01     5.802  0.1107533E-03  0.1858425E-02  0.1491493E-02
   180.565  0.2891682E-02  0.1434048E-01  0.2694023E-01     5.802  0.1099857E-03  0.1865729E-02  0.1491573E-02
   180.569  0.2891779E-02  0.1434036E-01  0.2694620E-01     5.802  0.1092868E-03  0.1867203E-02  0.1489994E-02
   180.573  0.2891868E-02  0.1433666E-01  0.2694771E-01     5.802  0.1086734E-03  0.1862631E-02  0.1488076E-02
   180.576  0.2891947E-02  0.1433032E-01  0.2694656E-01     5.802  0.1081581E-03  0.1851632E-02  0.1485406E-02
   180.580  0.2892014E-02  0.1432067E-01  0.2694246E-01     5.802  0.1077515E-03  0.1835393E-02  0.1481184E-02
   180.584  0.2892067E-02  0.1430738E-01  0.2693128E-01     5.802  0.1074609E-03  0.1814954E-02  0.1476354E-02
   180.588  0.2892104E-02  0.1429144E-01  0.2691801E-01     5.802  0.1072917E-03  0.1790228E-02  0.1470476E-02
   180.591  0.2892126E-02  0.1427589E-01  0.2690286E-01     5.802  0.1072442E-03  0.1765549E-02  0.1458476E-02
   180.595  0.2892140E-02  0.1426325E-01  0.2689028E-01     5.801  0.1073045E-03  0.1741333E-02  0.1440044E-02
   180.599  0.2892149E-02  0.1425176E-01  0.2688209E-01     5.801  0.1074680E-03  0.1716165E-02  0.1415670E-02
   180.603  0.2892176E-02  0.1423965E-01  0.2687184E-01     5.801  0.1077339E-03  0.1688731E-02  0.1396144E-02
   180.606  0.2892249E-02  0.1422635E-01  0.2686646E-01     5.801  0.1081000E-03  0.1661346E-02  0.1382571E-02
   180.610  0.2892366E-02  0.1421608E-01  0.2686937E-01     5.801  0.1085580E-03  0.1639470E-02  0.1377401E-02
   180.614  0.2892522E-02  0.1421917E-01  0.2688865E-01     5.801  0.1090979E-03  0.1636218E-02  0.1393013E-02
   180.618  0.2892719E-02  0.1422115E-01  0.2690879E-01     5.801  0.1097057E-03  0.1632166E-02  0.1412130E-02
   180.622  0.2892952E-02  0.1422077E-01  0.2692980E-01     5.801  0.1103686E-03  0.1627521E-02  0.1432735E-02
   180.625  0.2893216E-02  0.1422478E-01  0.2695485E-01     5.801  0.1110707E-03  0.1628207E-02  0.1460721E-02
   180.629  0.2893503E-02  0.1422720E-01  0.2697993E-01     5.800  0.1117962E-03  0.1628357E-02  0.1488584E-02
   180.633  0.2893805E-02  0.1422634E-01  0.2700052E-01     5.800  0.1125278E-03  0.1625380E-02  0.1514439E-02
   180.637  0.2894115E-02  0.1422660E-01  0.2701761E-01     5.800  0.1132484E-03  0.1623467E-02  0.1536692E-02
   180.640  0.2894423E-02  0.1422497E-01  0.2703178E-01     5.800  0.1139407E-03  0.1620298E-02  0.1556212E-02
   180.644  0.2894705E-02  0.1422134E-01  0.2704022E-01     5.800  0.1145864E-03  0.1614696E-02  0.1568488E-02
   180.648  0.2894954E-02  0.1421659E-01  0.2704312E-01     5.800  0.1151707E-03  0.1607217E-02  0.1573770E-02
   180.652  0.2895161E-02  0.1421066E-01  0.2703967E-01     5.800  0.1156785E-03  0.1598848E-02  0.1571888E-02
   180.655  0.2895311E-02  0.1420373E-01  0.2703084E-01     5.800  0.1161152E-03  0.1588973E-02  0.1564025E-02
   180.659  0.2895388E-02  0.1419548E-01  0.2701535E-01     5.800  0.1164828E-03  0.1577717E-02  0.1549623E-02
   180.663  0.2895392E-02  0.1419019E-01  0.2699362E-01     5.800  0.1167730E-03  0.1570959E-02  0.1529713E-02
   180.667  0.2895321E-02  0.1418539E-01  0.2697272E-01     5.800  0.1169826E-03  0.1558188E-02  0.1510149E-02
   180.670  0.2895207E-02  0.1418595E-01  0.2695788E-01     5.799  0.1171616E-03  0.1547633E-02  0.1503062E-02
   180.674  0.2895059E-02  0.1418713E-01  0.2693695E-01     5.799  0.1173218E-03  0.1539426E-02  0.1491163E-02
   180.678  0.2894880E-02  0.1418804E-01  0.2691458E-01     5.799  0.1174643E-03  0.1530853E-02  0.1477698E-02
   180.682  0.2894691E-02  0.1418791E-01  0.2689439E-01     5.799  0.1176171E-03  0.1521590E-02  0.1466652E-02
   180.685  0.2894491E-02  0.1418632E-01  0.2687613E-01     5.799  0.1177844E-03  0.1512376E-02  0.1458364E-02
   180.689  0.2894284E-02  0.1418296E-01  0.2685848E-01     5.799  0.1179622E-03  0.1505228E-02  0.1450771E-02
   180.693  0.2894074E-02  0.1418221E-01  0.2684428E-01     5.799  0.1181477E-03  0.1498413E-02  0.1443210E-02
   180.697  0.2893865E-02  0.1418117E-01  0.2683225E-01     5.799  0.1183374E-03  0.1492727E-02  0.1434712E-02
   180.701  0.2893660E-02  0.1417925E-01  0.2682186E-01     5.799  0.1185279E-03  0.1487929E-02  0.1428899E-02
   180.704  0.2893463E-02  0.1417843E-01  0.2681340E-01     5.798  0.1187154E-03  0.1483654E-02  0.1424149E-02
   180.708  0.2893276E-02  0.1417665E-01  0.2680620E-01     5.798  0.1188960E-03  0.1481751E-02  0.1420980E-02
   180.712  0.2893101E-02  0.1417804E-01  0.2680452E-01     5.798  0.1190664E-03  0.1483446E-02  0.1414569E-02
   180.716  0.2892940E-02  0.1418201E-01  0.2680895E-01     5.798  0.1192241E-03  0.1487673E-02  0.1409378E-02
   180.719  0.2892794E-02  0.1418718E-01  0.2681200E-01     5.798  0.1193649E-03  0.1493252E-02  0.1400064E-02
   180.723  0.2892667E-02  0.1419180E-01  0.2681619E-01     5.798  0.1194857E-03  0.1499566E-02  0.1391817E-02
   180.727  0.2892559E-02  0.1419684E-01  0.2682341E-01     5.798  0.1195849E-03  0.1508033E-02  0.1386092E-02
   180.731  0.2892488E-02  0.1420032E-01  0.2682914E-01     5.798  0.1196567E-03  0.1516375E-02  0.1377475E-02
   180.734  0.2892460E-02  0.1420264E-01  0.2683752E-01     5.798  0.1196991E-03  0.1523740E-02  0.1370581E-02
   180.738  0.2892474E-02  0.1420384E-01  0.2684642E-01     5.798  0.1197108E-03  0.1530889E-02  0.1364890E-02
   180.742  0.2892492E-02  0.1420531E-01  0.2685540E-01     5.797  0.1196907E-03  0.1536399E-02  0.1359034E-02
   180.746  0.2892497E-02  0.1420744E-01  0.2686373E-01     5.797  0.1196378E-03  0.1539559E-02  0.1352425E-02
   180.749  0.2892489E-02  0.1421365E-01  0.2687034E-01     5.797  0.1195526E-03  0.1539647E-02  0.1342514E-02
   180.753  0.2892467E-02  0.1422159E-01  0.2687777E-01     5.797  0.1194377E-03  0.1537299E-02  0.1330944E-02
   180.757  0.2892431E-02  0.1423138E-01  0.2688391E-01     5.797  0.1192946E-03  0.1532378E-02  0.1319956E-02
   180.761  0.2892381E-02  0.1424122E-01  0.2689067E-01     5.797  0.1191272E-03  0.1527029E-02  0.1308586E-02
   180.765  0.2892319E-02  0.1425028E-01  0.2689349E-01     5.797  0.1189391E-03  0.1521454E-02  0.1299283E-02
   180.768  0.2892245E-02  0.1425938E-01  0.2689448E-01     5.797  0.1187354E-03  0.1516124E-02  0.1287822E-02
   180.772  0.2892162E-02  0.1426591E-01  0.2689565E-01     5.797  0.1185205E-03  0.1510987E-02  0.1280725E-02
   180.776  0.2892079E-02  0.1427356E-01  0.2689730E-01     5.796  0.1182982E-03  0.1506723E-02  0.1274151E-02
   180.780  0.2892001E-02  0.1427978E-01  0.2689932E-01     5.796  0.1180734E-03  0.1503802E-02  0.1268213E-02
   180.783  0.2891929E-02  0.1428484E-01  0.2690020E-01     5.796  0.1178506E-03  0.1502592E-02  0.1262688E-02
   180.787  0.2891860E-02  0.1428820E-01  0.2689795E-01     5.796  0.1176365E-03  0.1501964E-02  0.1259165E-02
   180.791  0.2891771E-02  0.1429003E-01  0.2689553E-01     5.796  0.1174385E-03  0.1503628E-02  0.1260492E-02
   180.795  0.2891658E-02  0.1428849E-01  0.2688933E-01     5.796  0.1172613E-03  0.1505893E-02  0.1266756E-02
   180.798  0.2891527E-02  0.1428681E-01  0.2688077E-01     5.796  0.1171079E-03  0.1512394E-02  0.1279325E-02
   180.802  0.2891394E-02  0.1428487E-01  0.2687057E-01     5.796  0.1169788E-03  0.1522775E-02  0.1294086E-02
   180.806  0.2891264E-02  0.1428060E-01  0.2686071E-01     5.796  0.1168755E-03  0.1536521E-02  0.1309593E-02
   180.810  0.2891136E-02  0.1427410E-01  0.2684936E-01     5.796  0.1167999E-03  0.1552315E-02  0.1327744E-02
   180.813  0.2890972E-02  0.1426549E-01  0.2683484E-01     5.795  0.1167601E-03  0.1569583E-02  0.1353162E-02
   180.817  0.2890764E-02  0.1425455E-01  0.2681544E-01     5.795  0.1167612E-03  0.1588096E-02  0.1386942E-02
   180.821  0.2890517E-02  0.1424203E-01  0.2679201E-01     5.795  0.1168045E-03  0.1607844E-02  0.1426797E-02
   180.825  0.2890247E-02  0.1423665E-01  0.2677784E-01     5.795  0.1168762E-03  0.1616113E-02  0.1474202E-02
   180.828  0.2889968E-02  0.1423684E-01  0.2676669E-01     5.795  0.1169647E-03  0.1615359E-02  0.1527341E-02
   180.832  0.2889686E-02  0.1423624E-01  0.2675541E-01     5.795  0.1170706E-03  0.1613685E-02  0.1584339E-02
   180.836  0.2889407E-02  0.1423494E-01  0.2674540E-01     5.795  0.1171956E-03  0.1611306E-02  0.1643230E-02
   180.840  0.2889136E-02  0.1423267E-01  0.2673540E-01     5.795  0.1173388E-03  0.1608020E-02  0.1703967E-02
   180.844  0.2888890E-02  0.1423496E-01  0.2673310E-01     5.795  0.1174973E-03  0.1607640E-02  0.1749081E-02
   180.847  0.2888679E-02  0.1424458E-01  0.2674449E-01     5.795  0.1176671E-03  0.1615192E-02  0.1774657E-02
   180.851  0.2888509E-02  0.1425221E-01  0.2675728E-01     5.794  0.1178451E-03  0.1621571E-02  0.1795257E-02
   180.855  0.2888383E-02  0.1425791E-01  0.2677213E-01     5.794  0.1180257E-03  0.1625317E-02  0.1810226E-02
   180.859  0.2888301E-02  0.1426148E-01  0.2678851E-01     5.794  0.1182025E-03  0.1625744E-02  0.1821433E-02
   180.862  0.2888266E-02  0.1426271E-01  0.2680403E-01     5.794  0.1183694E-03  0.1623414E-02  0.1825791E-02
   180.866  0.2888277E-02  0.1426122E-01  0.2681998E-01     5.794  0.1185192E-03  0.1618808E-02  0.1824594E-02
   180.870  0.2888334E-02  0.1426195E-01  0.2683975E-01     5.794  0.1186444E-03  0.1616668E-02  0.1808535E-02
   180.874  0.2888438E-02  0.1426305E-01  0.2686068E-01     5.794  0.1187391E-03  0.1616174E-02  0.1783219E-02
   180.877  0.2888586E-02  0.1426233E-01  0.2688272E-01     5.794  0.1187980E-03  0.1612630E-02  0.1749282E-02
   180.881  0.2888774E-02  0.1426053E-01  0.2690396E-01     5.794  0.1188168E-03  0.1608587E-02  0.1707457E-02
   180.885  0.2888998E-02  0.1425839E-01  0.2692595E-01     5.793  0.1187942E-03  0.1603854E-02  0.1661180E-02
   180.889  0.2889251E-02  0.1425521E-01  0.2694495E-01     5.793  0.1187298E-03  0.1599340E-02  0.1607290E-02
   180.892  0.2889528E-02  0.1425541E-01  0.2696568E-01     5.793  0.1186250E-03  0.1597866E-02  0.1544227E-02
   180.896  0.2889822E-02  0.1425665E-01  0.2698678E-01     5.793  0.1184845E-03  0.1596521E-02  0.1478125E-02
   180.900  0.2890150E-02  0.1425767E-01  0.2700831E-01     5.793  0.1183151E-03  0.1594860E-02  0.1414327E-02
   180.904  0.2890534E-02  0.1425845E-01  0.2703488E-01     5.793  0.1181263E-03  0.1593977E-02  0.1354333E-02
   180.907  0.2890962E-02  0.1425735E-01  0.2706034E-01     5.793  0.1179243E-03  0.1593672E-02  0.1303406E-02
   180.911  0.2891427E-02  0.1425820E-01  0.2708927E-01     5.793  0.1177152E-03  0.1592960E-02  0.1259956E-02
   180.915  0.2891916E-02  0.1425839E-01  0.2711591E-01     5.793  0.1175061E-03  0.1591395E-02  0.1221981E-02
   180.919  0.2892416E-02  0.1426118E-01  0.2714262E-01     5.792  0.1173029E-03  0.1586613E-02  0.1192679E-02
   180.923  0.2892916E-02  0.1426350E-01  0.2716550E-01     5.792  0.1171109E-03  0.1582662E-02  0.1168545E-02
   180.926  0.2893402E-02  0.1426524E-01  0.2718435E-01     5.792  0.1169335E-03  0.1579131E-02  0.1148803E-02
   180.930  0.2893865E-02  0.1426722E-01  0.2719992E-01     5.792  0.1167743E-03  0.1575577E-02  0.1136811E-02
   180.934  0.2894291E-02  0.1426879E-01  0.2721229E-01     5.792  0.1166344E-03  0.1573128E-02  0.1128722E-02
   180.938  0.2894673E-02  0.1426971E-01  0.2722014E-01     5.792  0.1165150E-03  0.1571669E-02  0.1124855E-02
   180.941  0.2895001E-02  0.1427057E-01  0.2722251E-01     5.792  0.1164170E-03  0.1569619E-02  0.1127295E-02
   180.945  0.2895266E-02  0.1427275E-01  0.2721950E-01     5.792  0.1163395E-03  0.1566056E-02  0.1136140E-02
   180.949  0.2895483E-02  0.1427367E-01  0.2721364E-01     5.792  0.1162773E-03  0.1563847E-02  0.1146699E-02
   180.953  0.2895659E-02  0.1427458E-01  0.2720505E-01     5.792  0.1162266E-03  0.1561920E-02  0.1160808E-02
   180.956  0.2895790E-02  0.1427611E-01  0.2719470E-01     5.791  0.1161878E-03  0.1560462E-02  0.1177136E-02
   180.960  0.2895873E-02  0.1427766E-01  0.2718206E-01     5.791  0.1161614E-03  0.1559063E-02  0.1194597E-02
   180.964  0.2895904E-02  0.1427981E-01  0.2716820E-01     5.791  0.1161467E-03  0.1558163E-02  0.1214919E-02
   180.968  0.2895883E-02  0.1428231E-01  0.2715177E-01     5.791  0.1161434E-03  0.1558187E-02  0.1238951E-02
   180.971  0.2895837E-02  0.1428482E-01  0.2713745E-01     5.791  0.1161455E-03  0.1558446E-02  0.1262052E-02
   180.975  0.2895792E-02  0.1428873E-01  0.2712610E-01     5.791  0.1161475E-03  0.1559725E-02  0.1280539E-02
   180.979  0.2895735E-02  0.1429237E-01  0.2711731E-01     5.791  0.1161485E-03  0.1557654E-02  0.1296806E-02
   180.983  0.2895663E-02  0.1429838E-01  0.2711051E-01     5.791  0.1161482E-03  0.1555201E-02  0.1310639E-02
   180.987  0.2895579E-02  0.1430379E-01  0.2710625E-01     5.791  0.1161472E-03  0.1549943E-02  0.1321188E-02
   180.990  0.2895482E-02  0.1430990E-01  0.2710388E-01     5.791  0.1161450E-03  0.1543272E-02  0.1330069E-02
   180.994  0.2895374E-02  0.1431729E-01  0.2710323E-01     5.790  0.1161424E-03  0.1536037E-02  0.1335892E-02
   180.998  0.2895258E-02  0.1432493E-01  0.2710276E-01     5.790  0.1161388E-03  0.1528341E-02  0.1341281E-02
   181.002  0.2895135E-02  0.1433273E-01  0.2710393E-01     5.790  0.1161349E-03  0.1520377E-02  0.1345594E-02
   181.005  0.2895006E-02  0.1434126E-01  0.2710676E-01     5.790  0.1161314E-03  0.1512846E-02  0.1349158E-02
   181.009  0.2894876E-02  0.1434935E-01  0.2711010E-01     5.790  0.1161271E-03  0.1506453E-02  0.1351716E-02
   181.013  0.2894744E-02  0.1435664E-01  0.2711478E-01     5.790  0.1161232E-03  0.1500213E-02  0.1352019E-02
   181.017  0.2894614E-02  0.1436308E-01  0.2711818E-01     5.790  0.1161191E-03  0.1495786E-02  0.1354454E-02
   181.020  0.2894488E-02  0.1436975E-01  0.2712255E-01     5.790  0.1161152E-03  0.1491887E-02  0.1355222E-02
   181.024  0.2894367E-02  0.1437540E-01  0.2712744E-01     5.790  0.1161123E-03  0.1489723E-02  0.1355636E-02
   181.028  0.2894241E-02  0.1438036E-01  0.2713106E-01     5.789  0.1161284E-03  0.1488902E-02  0.1355838E-02
   181.032  0.2894069E-02  0.1438333E-01  0.2712899E-01     5.789  0.1162263E-03  0.1487426E-02  0.1358545E-02
   181.035  0.2893851E-02  0.1438476E-01  0.2712216E-01     5.789  0.1164059E-03  0.1487102E-02  0.1365150E-02
   181.039  0.2893591E-02  0.1438481E-01  0.2711100E-01     5.789  0.1166638E-03  0.1488295E-02  0.1374053E-02
   181.043  0.2893296E-02  0.1438470E-01  0.2709561E-01     5.789  0.1169952E-03  0.1490494E-02  0.1386199E-02
   181.047  0.2892969E-02  0.1438330E-01  0.2707800E-01     5.789  0.1173946E-03  0.1492907E-02  0.1399977E-02
   181.050  0.2892615E-02  0.1438188E-01  0.2706013E-01     5.789  0.1178564E-03  0.1496670E-02  0.1415810E-02
   181.054  0.2892237E-02  0.1437938E-01  0.2704302E-01     5.789  0.1183706E-03  0.1501102E-02  0.1431705E-02
   181.058  0.2891843E-02  0.1437633E-01  0.2702524E-01     5.789  0.1189265E-03  0.1506366E-02  0.1447879E-02
   181.062  0.2891439E-02  0.1438636E-01  0.2702360E-01     5.789  0.1195145E-03  0.1501160E-02  0.1452561E-02
   181.066  0.2891032E-02  0.1439683E-01  0.2702547E-01     5.788  0.1201235E-03  0.1496135E-02  0.1455346E-02
   181.069  0.2890629E-02  0.1440689E-01  0.2702978E-01     5.788  0.1207424E-03  0.1492389E-02  0.1455474E-02
   181.073  0.2890239E-02  0.1441708E-01  0.2703391E-01     5.788  0.1213597E-03  0.1490787E-02  0.1454825E-02
   181.077  0.2889870E-02  0.1442697E-01  0.2703964E-01     5.788  0.1219623E-03  0.1487984E-02  0.1455608E-02
   181.081  0.2889528E-02  0.1443487E-01  0.2704647E-01     5.788  0.1225390E-03  0.1487407E-02  0.1455088E-02
   181.084  0.2889220E-02  0.1444039E-01  0.2705751E-01     5.788  0.1230787E-03  0.1489270E-02  0.1453649E-02
   181.088  0.2888936E-02  0.1444394E-01  0.2706879E-01     5.788  0.1235716E-03  0.1491885E-02  0.1450570E-02
   181.092  0.2888678E-02  0.1444581E-01  0.2707899E-01     5.788  0.1240086E-03  0.1496691E-02  0.1444325E-02
   181.096  0.2888449E-02  0.1444509E-01  0.2708829E-01     5.788  0.1243803E-03  0.1501755E-02  0.1439239E-02
   181.099  0.2888254E-02  0.1444188E-01  0.2709835E-01     5.788  0.1246790E-03  0.1506390E-02  0.1431227E-02
   181.103  0.2888096E-02  0.1443632E-01  0.2711041E-01     5.787  0.1248980E-03  0.1511634E-02  0.1424724E-02
   181.107  0.2887977E-02  0.1442992E-01  0.2712345E-01     5.787  0.1250330E-03  0.1517757E-02  0.1417328E-02
   181.111  0.2887897E-02  0.1442309E-01  0.2713759E-01     5.787  0.1250810E-03  0.1524007E-02  0.1410198E-02
   181.114  0.2887858E-02  0.1441473E-01  0.2715163E-01     5.787  0.1250411E-03  0.1532079E-02  0.1404302E-02
   181.118  0.2887860E-02  0.1440807E-01  0.2716934E-01     5.787  0.1249145E-03  0.1537919E-02  0.1401046E-02
   181.122  0.2887901E-02  0.1440257E-01  0.2718900E-01     5.787  0.1247034E-03  0.1542982E-02  0.1398190E-02
   181.126  0.2887971E-02  0.1439757E-01  0.2720992E-01     5.787  0.1244139E-03  0.1548245E-02  0.1395251E-02
   181.130  0.2888054E-02  0.1439327E-01  0.2722705E-01     5.787  0.1240535E-03  0.1553270E-02  0.1392857E-02
   181.133  0.2888148E-02  0.1439155E-01  0.2724705E-01     5.787  0.1236296E-03  0.1560109E-02  0.1392189E-02
   181.137  0.2888243E-02  0.1439334E-01  0.2726979E-01     5.787  0.1231543E-03  0.1561869E-02  0.1394899E-02
   181.141  0.2888334E-02  0.1440174E-01  0.2729536E-01     5.786  0.1226396E-03  0.1558260E-02  0.1400648E-02
   181.145  0.2888421E-02  0.1441295E-01  0.2732081E-01     5.786  0.1220950E-03  0.1551952E-02  0.1408236E-02
   181.148  0.2888501E-02  0.1442228E-01  0.2734239E-01     5.786  0.1215322E-03  0.1546357E-02  0.1421955E-02
   181.152  0.2888573E-02  0.1442921E-01  0.2736202E-01     5.786  0.1209624E-03  0.1542311E-02  0.1439074E-02
   181.156  0.2888636E-02  0.1443538E-01  0.2737656E-01     5.786  0.1203975E-03  0.1537888E-02  0.1459159E-02
   181.160  0.2888689E-02  0.1443940E-01  0.2738825E-01     5.786  0.1198481E-03  0.1533863E-02  0.1479127E-02
   181.163  0.2888730E-02  0.1444336E-01  0.2739477E-01     5.786  0.1193258E-03  0.1530949E-02  0.1496814E-02
   181.167  0.2888760E-02  0.1444610E-01  0.2740044E-01     5.786  0.1188404E-03  0.1527991E-02  0.1514712E-02
   181.171  0.2888778E-02  0.1444662E-01  0.2740420E-01     5.786  0.1184013E-03  0.1525247E-02  0.1529538E-02
   181.175  0.2888753E-02  0.1444626E-01  0.2740477E-01     5.785  0.1179591E-03  0.1522548E-02  0.1539450E-02
   181.178  0.2888642E-02  0.1444446E-01  0.2739410E-01     5.785  0.1174431E-03  0.1520775E-02  0.1535070E-02
   181.182  0.2888441E-02  0.1444171E-01  0.2737478E-01     5.785  0.1168649E-03  0.1519414E-02  0.1518870E-02
   181.186  0.2888137E-02  0.1443847E-01  0.2734758E-01     5.785  0.1162419E-03  0.1517601E-02  0.1497806E-02
   181.190  0.2887715E-02  0.1443684E-01  0.2731374E-01     5.785  0.1155922E-03  0.1515526E-02  0.1469434E-02
   181.193  0.2887186E-02  0.1443718E-01  0.2727589E-01     5.785  0.1149315E-03  0.1514464E-02  0.1435469E-02
   181.197  0.2886564E-02  0.1444285E-01  0.2723975E-01     5.785  0.1142585E-03  0.1520711E-02  0.1404007E-02
   181.201  0.2885880E-02  0.1445578E-01  0.2721296E-01     5.785  0.1135283E-03  0.1536143E-02  0.1374866E-02
   181.205  0.2885140E-02  0.1447413E-01  0.2719065E-01     5.785  0.1127548E-03  0.1544375E-02  0.1344805E-02
   181.209  0.2884364E-02  0.1449166E-01  0.2716995E-01     5.785  0.1119595E-03  0.1548898E-02  0.1315841E-02
   181.212  0.2883562E-02  0.1450703E-01  0.2715072E-01     5.784  0.1111608E-03  0.1549506E-02  0.1287848E-02
   181.216  0.2882754E-02  0.1452114E-01  0.2713285E-01     5.784  0.1103777E-03  0.1546254E-02  0.1261721E-02
   181.220  0.2881957E-02  0.1453154E-01  0.2711737E-01     5.784  0.1096260E-03  0.1538550E-02  0.1236569E-02
   181.224  0.2881185E-02  0.1454540E-01  0.2711139E-01     5.784  0.1089160E-03  0.1540011E-02  0.1214702E-02
   181.227  0.2880436E-02  0.1456112E-01  0.2711375E-01     5.784  0.1082299E-03  0.1547546E-02  0.1206709E-02
   181.231  0.2879724E-02  0.1457149E-01  0.2711501E-01     5.784  0.1075810E-03  0.1550148E-02  0.1197084E-02
   181.235  0.2879063E-02  0.1457372E-01  0.2711769E-01     5.784  0.1069856E-03  0.1546763E-02  0.1185328E-02
   181.239  0.2878470E-02  0.1456828E-01  0.2711642E-01     5.784  0.1064592E-03  0.1535755E-02  0.1173781E-02
   181.242  0.2877930E-02  0.1456467E-01  0.2712040E-01     5.784  0.1060126E-03  0.1532299E-02  0.1172741E-02
   181.246  0.2877437E-02  0.1455969E-01  0.2712653E-01     5.784  0.1056539E-03  0.1531730E-02  0.1184378E-02
   181.250  0.2877012E-02  0.1454917E-01  0.2713189E-01     5.783  0.1053899E-03  0.1527500E-02  0.1197173E-02
   181.254  0.2876670E-02  0.1453425E-01  0.2713879E-01     5.783  0.1052263E-03  0.1521794E-02  0.1215999E-02
   181.257  0.2876419E-02  0.1451501E-01  0.2714850E-01     5.783  0.1051682E-03  0.1517202E-02  0.1241671E-02
   181.261  0.2876263E-02  0.1450632E-01  0.2717338E-01     5.783  0.1052169E-03  0.1510813E-02  0.1266820E-02
   181.265  0.2876202E-02  0.1449742E-01  0.2720399E-01     5.783  0.1053729E-03  0.1499678E-02  0.1294157E-02
   181.269  0.2876232E-02  0.1448490E-01  0.2723547E-01     5.783  0.1056316E-03  0.1487124E-02  0.1322422E-02
   181.272  0.2876351E-02  0.1447504E-01  0.2727441E-01     5.783  0.1059890E-03  0.1484425E-02  0.1362751E-02
   181.276  0.2876556E-02  0.1446348E-01  0.2731412E-01     5.783  0.1064378E-03  0.1485105E-02  0.1400705E-02
   181.280  0.2876847E-02  0.1444998E-01  0.2735393E-01     5.783  0.1069768E-03  0.1488485E-02  0.1433563E-02
   181.284  0.2877221E-02  0.1443247E-01  0.2739422E-01     5.783  0.1076033E-03  0.1492205E-02  0.1466703E-02
   181.288  0.2877669E-02  0.1441699E-01  0.2743579E-01     5.782  0.1083034E-03  0.1505505E-02  0.1507505E-02
   181.291  0.2878185E-02  0.1439942E-01  0.2747733E-01     5.782  0.1090586E-03  0.1524095E-02  0.1550180E-02
   181.295  0.2878787E-02  0.1438304E-01  0.2752028E-01     5.782  0.1098375E-03  0.1544266E-02  0.1587667E-02
   181.299  0.2879464E-02  0.1437408E-01  0.2757237E-01     5.782  0.1106134E-03  0.1556294E-02  0.1615301E-02
   181.303  0.2880201E-02  0.1437005E-01  0.2762772E-01     5.782  0.1113675E-03  0.1560733E-02  0.1635207E-02
   181.306  0.2880981E-02  0.1436284E-01  0.2767733E-01     5.782  0.1120796E-03  0.1565855E-02  0.1651001E-02
   181.310  0.2881785E-02  0.1435304E-01  0.2772212E-01     5.782  0.1127320E-03  0.1570802E-02  0.1663423E-02
   181.314  0.2882593E-02  0.1434172E-01  0.2776026E-01     5.782  0.1133074E-03  0.1576082E-02  0.1671423E-02
   181.318  0.2883384E-02  0.1432913E-01  0.2778972E-01     5.782  0.1137900E-03  0.1581944E-02  0.1672460E-02
   181.321  0.2884140E-02  0.1431567E-01  0.2780964E-01     5.782  0.1141673E-03  0.1587404E-02  0.1666404E-02
   181.325  0.2884842E-02  0.1430367E-01  0.2782396E-01     5.782  0.1144286E-03  0.1588961E-02  0.1658076E-02
   181.329  0.2885501E-02  0.1429214E-01  0.2783206E-01     5.781  0.1146165E-03  0.1589448E-02  0.1650026E-02
   181.333  0.2886148E-02  0.1428809E-01  0.2784433E-01     5.781  0.1148148E-03  0.1603400E-02  0.1660857E-02
   181.336  0.2886767E-02  0.1428246E-01  0.2785040E-01     5.781  0.1150178E-03  0.1616421E-02  0.1677286E-02
   181.340  0.2887355E-02  0.1427486E-01  0.2785108E-01     5.781  0.1152180E-03  0.1629431E-02  0.1693818E-02
   181.344  0.2887907E-02  0.1426637E-01  0.2784493E-01     5.781  0.1154079E-03  0.1641743E-02  0.1708811E-02
   181.348  0.2888413E-02  0.1426563E-01  0.2784443E-01     5.781  0.1155821E-03  0.1648678E-02  0.1727054E-02
   181.351  0.2888881E-02  0.1427015E-01  0.2784401E-01     5.781  0.1157316E-03  0.1652521E-02  0.1745034E-02
   181.355  0.2889304E-02  0.1427204E-01  0.2783923E-01     5.781  0.1158530E-03  0.1656365E-02  0.1760634E-02
   181.359  0.2889684E-02  0.1427780E-01  0.2783494E-01     5.781  0.1159448E-03  0.1656551E-02  0.1772829E-02
   181.363  0.2890035E-02  0.1428587E-01  0.2783189E-01     5.781  0.1160101E-03  0.1653176E-02  0.1780145E-02
   181.367  0.2890352E-02  0.1429304E-01  0.2782626E-01     5.780  0.1160464E-03  0.1650467E-02  0.1781963E-02
   181.370  0.2890617E-02  0.1430180E-01  0.2782020E-01     5.780  0.1160551E-03  0.1646477E-02  0.1785802E-02
   181.374  0.2890835E-02  0.1430986E-01  0.2780919E-01     5.780  0.1160479E-03  0.1643726E-02  0.1786676E-02
   181.378  0.2891016E-02  0.1431660E-01  0.2779683E-01     5.780  0.1160477E-03  0.1642161E-02  0.1786772E-02
   181.382  0.2891153E-02  0.1432317E-01  0.2778308E-01     5.780  0.1160539E-03  0.1641362E-02  0.1786607E-02
   181.385  0.2891244E-02  0.1433031E-01  0.2776582E-01     5.780  0.1160658E-03  0.1640102E-02  0.1784529E-02
   181.389  0.2891287E-02  0.1433506E-01  0.2774512E-01     5.780  0.1160815E-03  0.1640029E-02  0.1782177E-02
   181.393  0.2891279E-02  0.1433985E-01  0.2772172E-01     5.780  0.1161006E-03  0.1640418E-02  0.1779408E-02
   181.397  0.2891220E-02  0.1434590E-01  0.2769654E-01     5.780  0.1161221E-03  0.1638332E-02  0.1772781E-02
   181.400  0.2891114E-02  0.1434944E-01  0.2766870E-01     5.780  0.1161447E-03  0.1639237E-02  0.1764459E-02
   181.404  0.2890995E-02  0.1435306E-01  0.2764480E-01     5.779  0.1161681E-03  0.1640440E-02  0.1756437E-02
   181.408  0.2890874E-02  0.1436045E-01  0.2762769E-01     5.779  0.1161912E-03  0.1639298E-02  0.1752740E-02
   181.412  0.2890753E-02  0.1436825E-01  0.2761534E-01     5.779  0.1162142E-03  0.1636904E-02  0.1751456E-02
   181.415  0.2890634E-02  0.1437623E-01  0.2760630E-01     5.779  0.1162361E-03  0.1635001E-02  0.1750444E-02
   181.419  0.2890461E-02  0.1438377E-01  0.2759409E-01     5.779  0.1162706E-03  0.1633837E-02  0.1757434E-02
   181.423  0.2890206E-02  0.1439099E-01  0.2757670E-01     5.779  0.1163254E-03  0.1633179E-02  0.1773937E-02
   181.427  0.2889880E-02  0.1439817E-01  0.2755417E-01     5.779  0.1164014E-03  0.1632344E-02  0.1800348E-02
   181.430  0.2889493E-02  0.1440514E-01  0.2752988E-01     5.779  0.1164989E-03  0.1631487E-02  0.1835754E-02
   181.434  0.2889052E-02  0.1441200E-01  0.2750463E-01     5.779  0.1166189E-03  0.1630767E-02  0.1877016E-02
   181.438  0.2888567E-02  0.1441917E-01  0.2747989E-01     5.779  0.1167609E-03  0.1630839E-02  0.1920776E-02
   181.442  0.2888049E-02  0.1443665E-01  0.2746654E-01     5.779  0.1169239E-03  0.1640694E-02  0.1946703E-02
   181.445  0.2887498E-02  0.1446567E-01  0.2746541E-01     5.778  0.1171221E-03  0.1662985E-02  0.1950396E-02
   181.449  0.2886915E-02  0.1449302E-01  0.2746391E-01     5.778  0.1173644E-03  0.1687055E-02  0.1953468E-02
   181.453  0.2886314E-02  0.1452137E-01  0.2746497E-01     5.778  0.1176451E-03  0.1714868E-02  0.1947708E-02
   181.457  0.2885708E-02  0.1454669E-01  0.2746483E-01     5.778  0.1179580E-03  0.1742063E-02  0.1939913E-02
   181.461  0.2885110E-02  0.1456688E-01  0.2746475E-01     5.778  0.1182939E-03  0.1765972E-02  0.1933620E-02
   181.464  0.2884531E-02  0.1458224E-01  0.2746501E-01     5.778  0.1186442E-03  0.1786145E-02  0.1926935E-02
   181.468  0.2883985E-02  0.1459290E-01  0.2746418E-01     5.778  0.1189991E-03  0.1798694E-02  0.1919414E-02
   181.472  0.2883483E-02  0.1459627E-01  0.2746414E-01     5.778  0.1193485E-03  0.1809936E-02  0.1909125E-02
   181.476  0.2883037E-02  0.1459899E-01  0.2746813E-01     5.778  0.1196829E-03  0.1822902E-02  0.1892473E-02
   181.479  0.2882642E-02  0.1459883E-01  0.2747174E-01     5.778  0.1200012E-03  0.1832992E-02  0.1874107E-02
   181.483  0.2882282E-02  0.1459466E-01  0.2747498E-01     5.778  0.1203064E-03  0.1839198E-02  0.1858435E-02
   181.487  0.2881963E-02  0.1459237E-01  0.2748409E-01     5.777  0.1205921E-03  0.1836377E-02  0.1840089E-02
   181.491  0.2881686E-02  0.1458639E-01  0.2748978E-01     5.777  0.1208529E-03  0.1826314E-02  0.1828297E-02
   181.494  0.2881453E-02  0.1457922E-01  0.2749409E-01     5.777  0.1210829E-03  0.1815917E-02  0.1818565E-02
   181.498  0.2881268E-02  0.1457017E-01  0.2749581E-01     5.777  0.1212775E-03  0.1802858E-02  0.1810861E-02
   181.502  0.2881133E-02  0.1455884E-01  0.2749935E-01     5.777  0.1214332E-03  0.1787456E-02  0.1802019E-02
   181.506  0.2881051E-02  0.1454323E-01  0.2750475E-01     5.777  0.1215464E-03  0.1767928E-02  0.1793253E-02
   181.509  0.2881003E-02  0.1452898E-01  0.2750780E-01     5.777  0.1216184E-03  0.1747884E-02  0.1784672E-02
   181.513  0.2880979E-02  0.1451611E-01  0.2751113E-01     5.777  0.1216502E-03  0.1726490E-02  0.1774231E-02
   181.517  0.2880980E-02  0.1450833E-01  0.2752075E-01     5.777  0.1216425E-03  0.1711951E-02  0.1753052E-02
   181.521  0.2880992E-02  0.1450347E-01  0.2752962E-01     5.777  0.1215994E-03  0.1696456E-02  0.1732777E-02
   181.524  0.2881009E-02  0.1449846E-01  0.2753947E-01     5.776  0.1215234E-03  0.1682215E-02  0.1714908E-02
   181.528  0.2881023E-02  0.1450950E-01  0.2755891E-01     5.776  0.1214219E-03  0.1681676E-02  0.1676610E-02
   181.532  0.2881035E-02  0.1451726E-01  0.2757456E-01     5.776  0.1213001E-03  0.1678057E-02  0.1646793E-02
   181.536  0.2881033E-02  0.1452406E-01  0.2758571E-01     5.776  0.1211668E-03  0.1674784E-02  0.1626579E-02
   181.539  0.2880963E-02  0.1452969E-01  0.2759164E-01     5.776  0.1210480E-03  0.1672907E-02  0.1616905E-02
   181.543  0.2880816E-02  0.1453557E-01  0.2759396E-01     5.776  0.1209475E-03  0.1670873E-02  0.1613330E-02
   181.547  0.2880596E-02  0.1454402E-01  0.2759435E-01     5.776  0.1208662E-03  0.1671171E-02  0.1617446E-02
   181.551  0.2880305E-02  0.1455116E-01  0.2758776E-01     5.776  0.1208047E-03  0.1672821E-02  0.1631133E-02
   181.555  0.2879949E-02  0.1455685E-01  0.2757716E-01     5.776  0.1207630E-03  0.1675573E-02  0.1649248E-02
   181.558  0.2879536E-02  0.1456689E-01  0.2756869E-01     5.776  0.1207408E-03  0.1685974E-02  0.1664581E-02
   181.562  0.2879074E-02  0.1457424E-01  0.2755805E-01     5.776  0.1207384E-03  0.1696068E-02  0.1684682E-02
   181.566  0.2878573E-02  0.1457832E-01  0.2754740E-01     5.775  0.1207548E-03  0.1705206E-02  0.1708513E-02
   181.570  0.2878010E-02  0.1457920E-01  0.2753076E-01     5.775  0.1208009E-03  0.1713980E-02  0.1738557E-02
   181.573  0.2877406E-02  0.1458755E-01  0.2752506E-01     5.775  0.1208731E-03  0.1722059E-02  0.1759397E-02
   181.577  0.2876840E-02  0.1459714E-01  0.2752784E-01     5.775  0.1209429E-03  0.1733940E-02  0.1762494E-02
   181.581  0.2876331E-02  0.1460031E-01  0.2753313E-01     5.775  0.1210049E-03  0.1743294E-02  0.1762079E-02
   181.585  0.2875888E-02  0.1459554E-01  0.2754062E-01     5.775  0.1210546E-03  0.1749987E-02  0.1756167E-02
   181.588  0.2875521E-02  0.1458343E-01  0.2755093E-01     5.775  0.1210889E-03  0.1753498E-02  0.1750960E-02
   181.592  0.2875212E-02  0.1456712E-01  0.2756025E-01     5.775  0.1210545E-03  0.1756968E-02  0.1737309E-02
   181.596  0.2874940E-02  0.1454646E-01  0.2756791E-01     5.775  0.1208987E-03  0.1759256E-02  0.1720055E-02
   181.600  0.2874707E-02  0.1452106E-01  0.2757366E-01     5.775  0.1206137E-03  0.1764598E-02  0.1702783E-02
   181.603  0.2874516E-02  0.1449114E-01  0.2757818E-01     5.775  0.1202058E-03  0.1772845E-02  0.1683260E-02
   181.607  0.2874372E-02  0.1445748E-01  0.2757801E-01     5.774  0.1196838E-03  0.1785739E-02  0.1664947E-02
   181.611  0.2874276E-02  0.1442306E-01  0.2757994E-01     5.774  0.1190617E-03  0.1808706E-02  0.1654787E-02
   181.615  0.2874242E-02  0.1440834E-01  0.2760598E-01     5.774  0.1183400E-03  0.1855188E-02  0.1624771E-02
   181.618  0.2874269E-02  0.1439936E-01  0.2763728E-01     5.774  0.1175246E-03  0.1894177E-02  0.1588324E-02
   181.622  0.2874324E-02  0.1439834E-01  0.2767689E-01     5.774  0.1166302E-03  0.1923375E-02  0.1539511E-02
   181.626  0.2874395E-02  0.1440555E-01  0.2771974E-01     5.774  0.1156784E-03  0.1954245E-02  0.1479298E-02
   181.630  0.2874474E-02  0.1441037E-01  0.2775978E-01     5.774  0.1146934E-03  0.1982000E-02  0.1421329E-02
   181.634  0.2874564E-02  0.1441470E-01  0.2779453E-01     5.774  0.1136996E-03  0.2003734E-02  0.1363398E-02
   181.637  0.2874692E-02  0.1442027E-01  0.2782825E-01     5.774  0.1127135E-03  0.2016130E-02  0.1305239E-02
   181.641  0.2874860E-02  0.1442390E-01  0.2786083E-01     5.774  0.1117616E-03  0.2017740E-02  0.1250480E-02
   181.645  0.2875064E-02  0.1442525E-01  0.2789062E-01     5.774  0.1108697E-03  0.2015385E-02  0.1204985E-02
   181.649  0.2875299E-02  0.1442625E-01  0.2791801E-01     5.773  0.1100616E-03  0.2014013E-02  0.1175398E-02
   181.652  0.2875561E-02  0.1442735E-01  0.2794202E-01     5.773  0.1093572E-03  0.2015608E-02  0.1169958E-02
   181.656  0.2875851E-02  0.1442496E-01  0.2796127E-01     5.773  0.1087713E-03  0.2014304E-02  0.1177512E-02
   181.660  0.2876162E-02  0.1442033E-01  0.2797719E-01     5.773  0.1083160E-03  0.2010687E-02  0.1198942E-02
   181.664  0.2876484E-02  0.1441340E-01  0.2798292E-01     5.773  0.1079996E-03  0.2005265E-02  0.1227678E-02
   181.667  0.2876811E-02  0.1440498E-01  0.2798345E-01     5.773  0.1078244E-03  0.1996991E-02  0.1262565E-02
   181.671  0.2877143E-02  0.1439474E-01  0.2797893E-01     5.773  0.1077876E-03  0.1987108E-02  0.1305857E-02
   181.675  0.2877490E-02  0.1438494E-01  0.2797700E-01     5.773  0.1078792E-03  0.1978546E-02  0.1354961E-02
   181.679  0.2877848E-02  0.1437426E-01  0.2797499E-01     5.773  0.1080918E-03  0.1966601E-02  0.1404564E-02
   181.682  0.2878221E-02  0.1436553E-01  0.2797107E-01     5.773  0.1084143E-03  0.1950878E-02  0.1456607E-02
   181.686  0.2878624E-02  0.1435506E-01  0.2796671E-01     5.773  0.1088302E-03  0.1934880E-02  0.1509071E-02
   181.690  0.2879047E-02  0.1434376E-01  0.2796018E-01     5.772  0.1093276E-03  0.1918316E-02  0.1562079E-02
   181.694  0.2879535E-02  0.1433259E-01  0.2795697E-01     5.772  0.1098878E-03  0.1902228E-02  0.1608813E-02
   181.697  0.2880094E-02  0.1432136E-01  0.2795747E-01     5.772  0.1104944E-03  0.1886214E-02  0.1652038E-02
   181.701  0.2880709E-02  0.1431044E-01  0.2796142E-01     5.772  0.1111321E-03  0.1870573E-02  0.1689693E-02
   181.705  0.2881352E-02  0.1429974E-01  0.2796386E-01     5.772  0.1117868E-03  0.1856542E-02  0.1721705E-02
   181.709  0.2882007E-02  0.1428994E-01  0.2796323E-01     5.772  0.1124428E-03  0.1843511E-02  0.1746615E-02
   181.713  0.2882653E-02  0.1428055E-01  0.2796160E-01     5.772  0.1130850E-03  0.1832804E-02  0.1764865E-02
   181.716  0.2883268E-02  0.1427351E-01  0.2795574E-01     5.772  0.1137003E-03  0.1825197E-02  0.1780863E-02
   181.720  0.2883829E-02  0.1426665E-01  0.2794395E-01     5.772  0.1142757E-03  0.1817853E-02  0.1790606E-02
   181.724  0.2884252E-02  0.1426721E-01  0.2792799E-01     5.772  0.1147993E-03  0.1807105E-02  0.1797019E-02
   181.728  0.2884513E-02  0.1427375E-01  0.2790201E-01     5.772  0.1152582E-03  0.1796738E-02  0.1802655E-02
   181.731  0.2884625E-02  0.1428425E-01  0.2786520E-01     5.771  0.1156387E-03  0.1788903E-02  0.1802491E-02
   181.735  0.2884606E-02  0.1429846E-01  0.2782110E-01     5.771  0.1159266E-03  0.1782352E-02  0.1796707E-02
   181.739  0.2884458E-02  0.1431198E-01  0.2777362E-01     5.771  0.1161143E-03  0.1779415E-02  0.1786300E-02
   181.743  0.2884183E-02  0.1432725E-01  0.2772439E-01     5.771  0.1161969E-03  0.1777770E-02  0.1770293E-02
   181.746  0.2883805E-02  0.1434633E-01  0.2767177E-01     5.771  0.1162104E-03  0.1776304E-02  0.1754539E-02
   181.750  0.2883362E-02  0.1436136E-01  0.2761997E-01     5.771  0.1162138E-03  0.1778358E-02  0.1742905E-02
   181.754  0.2882871E-02  0.1437551E-01  0.2757117E-01     5.771  0.1162199E-03  0.1780036E-02  0.1736371E-02
   181.758  0.2882340E-02  0.1438811E-01  0.2752070E-01     5.771  0.1162295E-03  0.1783430E-02  0.1736748E-02
   181.761  0.2881780E-02  0.1440634E-01  0.2748292E-01     5.771  0.1162430E-03  0.1787441E-02  0.1735430E-02
   181.765  0.2881202E-02  0.1443625E-01  0.2746193E-01     5.771  0.1162620E-03  0.1792324E-02  0.1728285E-02
   181.769  0.2880618E-02  0.1446217E-01  0.2744290E-01     5.771  0.1162876E-03  0.1799873E-02  0.1723327E-02
   181.773  0.2880024E-02  0.1448405E-01  0.2742427E-01     5.771  0.1163255E-03  0.1809176E-02  0.1720167E-02
   181.776  0.2879410E-02  0.1450194E-01  0.2740252E-01     5.770  0.1163807E-03  0.1818955E-02  0.1722513E-02
   181.780  0.2878808E-02  0.1451585E-01  0.2738040E-01     5.770  0.1164490E-03  0.1831284E-02  0.1724962E-02
   181.784  0.2878255E-02  0.1453173E-01  0.2736651E-01     5.770  0.1165226E-03  0.1840511E-02  0.1722426E-02
   181.788  0.2877769E-02  0.1454216E-01  0.2735727E-01     5.770  0.1165991E-03  0.1846889E-02  0.1718575E-02
   181.792  0.2877357E-02  0.1454863E-01  0.2735223E-01     5.770  0.1166839E-03  0.1854600E-02  0.1710682E-02
   181.795  0.2877027E-02  0.1455082E-01  0.2734986E-01     5.770  0.1167753E-03  0.1863226E-02  0.1703049E-02
   181.799  0.2876785E-02  0.1455175E-01  0.2735036E-01     5.770  0.1168696E-03  0.1871352E-02  0.1694431E-02
   181.803  0.2876633E-02  0.1455977E-01  0.2736653E-01     5.770  0.1169651E-03  0.1866232E-02  0.1681114E-02
   181.807  0.2876577E-02  0.1456435E-01  0.2738507E-01     5.770  0.1170602E-03  0.1861291E-02  0.1666207E-02
   181.810  0.2876599E-02  0.1456546E-01  0.2740278E-01     5.770  0.1171755E-03  0.1858190E-02  0.1650960E-02
   181.814  0.2876688E-02  0.1456280E-01  0.2741771E-01     5.770  0.1173267E-03  0.1857618E-02  0.1638249E-02
   181.818  0.2876839E-02  0.1455810E-01  0.2742988E-01     5.770  0.1175137E-03  0.1858831E-02  0.1628492E-02
   181.822  0.2877048E-02  0.1454979E-01  0.2743905E-01     5.769  0.1177351E-03  0.1863101E-02  0.1621222E-02
   181.825  0.2877310E-02  0.1453978E-01  0.2744746E-01     5.769  0.1179907E-03  0.1867850E-02  0.1614975E-02
   181.829  0.2877610E-02  0.1452851E-01  0.2745331E-01     5.769  0.1182816E-03  0.1873507E-02  0.1613747E-02
   181.833  0.2877930E-02  0.1451577E-01  0.2745462E-01     5.769  0.1185982E-03  0.1881116E-02  0.1615739E-02
   181.837  0.2878234E-02  0.1450884E-01  0.2745683E-01     5.769  0.1188827E-03  0.1882792E-02  0.1611391E-02
   181.840  0.2878490E-02  0.1451231E-01  0.2746224E-01     5.769  0.1191222E-03  0.1884202E-02  0.1602295E-02
   181.844  0.2878633E-02  0.1452086E-01  0.2745956E-01     5.769  0.1193306E-03  0.1883713E-02  0.1590228E-02
   181.848  0.2878653E-02  0.1453191E-01  0.2744632E-01     5.769  0.1195079E-03  0.1882025E-02  0.1577313E-02
   181.852  0.2878549E-02  0.1454758E-01  0.2743118E-01     5.769  0.1196519E-03  0.1886404E-02  0.1568529E-02
   181.856  0.2878324E-02  0.1456509E-01  0.2740627E-01     5.769  0.1197596E-03  0.1890421E-02  0.1560918E-02
   181.859  0.2877981E-02  0.1458281E-01  0.2737596E-01     5.769  0.1198294E-03  0.1896010E-02  0.1552891E-02
   181.863  0.2877527E-02  0.1459897E-01  0.2734007E-01     5.769  0.1198581E-03  0.1901017E-02  0.1546891E-02
   181.867  0.2876979E-02  0.1461259E-01  0.2729954E-01     5.768  0.1198421E-03  0.1907870E-02  0.1542035E-02
   181.871  0.2876357E-02  0.1462949E-01  0.2726594E-01     5.768  0.1197758E-03  0.1906000E-02  0.1534459E-02
   181.874  0.2875678E-02  0.1464751E-01  0.2723342E-01     5.768  0.1196589E-03  0.1903866E-02  0.1526326E-02
   181.878  0.2874969E-02  0.1466177E-01  0.2720130E-01     5.768  0.1194969E-03  0.1902501E-02  0.1519480E-02
   181.882  0.2874255E-02  0.1467207E-01  0.2717088E-01     5.768  0.1192917E-03  0.1901837E-02  0.1516038E-02
   181.886  0.2873611E-02  0.1467655E-01  0.2714597E-01     5.768  0.1190576E-03  0.1904523E-02  0.1517486E-02
   181.889  0.2873066E-02  0.1467527E-01  0.2712704E-01     5.768  0.1188012E-03  0.1909246E-02  0.1525379E-02
   181.893  0.2872632E-02  0.1466932E-01  0.2711498E-01     5.768  0.1185281E-03  0.1918069E-02  0.1538250E-02
   181.897  0.2872317E-02  0.1465567E-01  0.2710975E-01     5.768  0.1182437E-03  0.1928115E-02  0.1553770E-02
   181.901  0.2872128E-02  0.1464036E-01  0.2710720E-01     5.768  0.1179540E-03  0.1939392E-02  0.1571137E-02
   181.904  0.2872068E-02  0.1462116E-01  0.2711092E-01     5.768  0.1176647E-03  0.1950851E-02  0.1588732E-02
   181.908  0.2872139E-02  0.1459950E-01  0.2711865E-01     5.768  0.1173811E-03  0.1961002E-02  0.1612815E-02
   181.912  0.2872334E-02  0.1457602E-01  0.2712848E-01     5.767  0.1171097E-03  0.1975681E-02  0.1639326E-02
   181.916  0.2872629E-02  0.1455372E-01  0.2714217E-01     5.767  0.1168569E-03  0.1990358E-02  0.1665234E-02
   181.920  0.2873021E-02  0.1453754E-01  0.2716538E-01     5.767  0.1166291E-03  0.2005544E-02  0.1689331E-02
   181.923  0.2873499E-02  0.1452174E-01  0.2718680E-01     5.767  0.1164300E-03  0.2023953E-02  0.1718233E-02
   181.927  0.2874054E-02  0.1450352E-01  0.2720615E-01     5.767  0.1162639E-03  0.2045461E-02  0.1747059E-02
   181.931  0.2874673E-02  0.1448521E-01  0.2722203E-01     5.767  0.1161355E-03  0.2066742E-02  0.1773175E-02
   181.935  0.2875349E-02  0.1446909E-01  0.2723850E-01     5.767  0.1160438E-03  0.2095108E-02  0.1805989E-02
   181.938  0.2876094E-02  0.1447289E-01  0.2727330E-01     5.767  0.1159793E-03  0.2102440E-02  0.1821022E-02
   181.942  0.2876896E-02  0.1447818E-01  0.2731084E-01     5.767  0.1159414E-03  0.2106195E-02  0.1831363E-02
   181.946  0.2877739E-02  0.1448290E-01  0.2734462E-01     5.767  0.1159324E-03  0.2109688E-02  0.1839758E-02
   181.950  0.2878602E-02  0.1448775E-01  0.2737656E-01     5.767  0.1159521E-03  0.2110647E-02  0.1845255E-02
   181.953  0.2879468E-02  0.1449051E-01  0.2740370E-01     5.767  0.1160010E-03  0.2112496E-02  0.1848700E-02
   181.957  0.2880321E-02  0.1449259E-01  0.2742557E-01     5.766  0.1160726E-03  0.2113787E-02  0.1848466E-02
   181.961  0.2881137E-02  0.1449381E-01  0.2743971E-01     5.766  0.1161583E-03  0.2114340E-02  0.1847213E-02
   181.965  0.2881876E-02  0.1449509E-01  0.2744390E-01     5.766  0.1162594E-03  0.2113612E-02  0.1846954E-02
   181.968  0.2882522E-02  0.1449715E-01  0.2743803E-01     5.766  0.1163729E-03  0.2114231E-02  0.1846351E-02
   181.972  0.2883060E-02  0.1449934E-01  0.2742092E-01     5.766  0.1164954E-03  0.2112574E-02  0.1847266E-02
   181.976  0.2883481E-02  0.1449949E-01  0.2739482E-01     5.766  0.1166216E-03  0.2110735E-02  0.1847813E-02
   181.980  0.2883789E-02  0.1449825E-01  0.2735884E-01     5.766  0.1167241E-03  0.2107983E-02  0.1849536E-02
   181.983  0.2883991E-02  0.1449651E-01  0.2731884E-01     5.766  0.1167810E-03  0.2104334E-02  0.1850073E-02
   181.987  0.2884083E-02  0.1449358E-01  0.2727170E-01     5.766  0.1167916E-03  0.2099835E-02  0.1851094E-02
   181.991  0.2884095E-02  0.1448982E-01  0.2722284E-01     5.766  0.1168010E-03  0.2095027E-02  0.1856314E-02
   181.995  0.2884055E-02  0.1448811E-01  0.2717995E-01     5.766  0.1168231E-03  0.2093114E-02  0.1860439E-02
   181.999  0.2883968E-02  0.1448871E-01  0.2714066E-01     5.766  0.1168542E-03  0.2095153E-02  0.1865506E-02
   182.002  0.2883835E-02  0.1449155E-01  0.2710554E-01     5.766  0.1168922E-03  0.2099408E-02  0.1873875E-02
   182.006  0.2883697E-02  0.1449409E-01  0.2707282E-01     5.766  0.1169280E-03  0.2102478E-02  0.1885473E-02
   182.010  0.2883589E-02  0.1449369E-01  0.2704656E-01     5.765  0.1169540E-03  0.2103637E-02  0.1897701E-02
   182.014  0.2883511E-02  0.1449618E-01  0.2702910E-01     5.765  0.1169705E-03  0.2100297E-02  0.1906229E-02
   182.017  0.2883464E-02  0.1450143E-01  0.2701874E-01     5.765  0.1169762E-03  0.2090283E-02  0.1911905E-02
   182.021  0.2883450E-02  0.1450353E-01  0.2701019E-01     5.765  0.1169710E-03  0.2080373E-02  0.1917415E-02
   182.025  0.2883468E-02  0.1450560E-01  0.2700152E-01     5.765  0.1169552E-03  0.2071093E-02  0.1920929E-02
   182.029  0.2883515E-02  0.1450618E-01  0.2699500E-01     5.765  0.1169298E-03  0.2063066E-02  0.1924908E-02
   182.032  0.2883592E-02  0.1450660E-01  0.2699001E-01     5.765  0.1168950E-03  0.2054646E-02  0.1928291E-02
   182.036  0.2883694E-02  0.1450680E-01  0.2698796E-01     5.765  0.1168522E-03  0.2050287E-02  0.1928498E-02
   182.040  0.2883815E-02  0.1450745E-01  0.2698563E-01     5.765  0.1168041E-03  0.2044677E-02  0.1927226E-02
   182.044  0.2883898E-02  0.1450898E-01  0.2698009E-01     5.765  0.1167694E-03  0.2043477E-02  0.1932202E-02
   182.047  0.2883923E-02  0.1451432E-01  0.2697031E-01     5.765  0.1167524E-03  0.2044174E-02  0.1941536E-02
   182.051  0.2883889E-02  0.1452267E-01  0.2695740E-01     5.765  0.1167502E-03  0.2046087E-02  0.1953034E-02
   182.055  0.2883785E-02  0.1453227E-01  0.2694037E-01     5.765  0.1167425E-03  0.2049084E-02  0.1966609E-02
   182.059  0.2883582E-02  0.1454298E-01  0.2691758E-01     5.765  0.1166728E-03  0.2054126E-02  0.1976462E-02
   182.062  0.2883245E-02  0.1455607E-01  0.2688791E-01     5.764  0.1164643E-03  0.2062291E-02  0.1981786E-02
   182.066  0.2882799E-02  0.1456971E-01  0.2685502E-01     5.764  0.1161159E-03  0.2071992E-02  0.1981722E-02
   182.070  0.2882255E-02  0.1458397E-01  0.2681891E-01     5.764  0.1156365E-03  0.2084307E-02  0.1976156E-02
   182.074  0.2881627E-02  0.1459834E-01  0.2678479E-01     5.764  0.1150370E-03  0.2096037E-02  0.1966821E-02
   182.078  0.2880929E-02  0.1461144E-01  0.2674700E-01     5.764  0.1143327E-03  0.2107917E-02  0.1952340E-02
   182.081  0.2880175E-02  0.1462730E-01  0.2671527E-01     5.764  0.1135395E-03  0.2121769E-02  0.1929303E-02
   182.085  0.2879383E-02  0.1464654E-01  0.2669042E-01     5.764  0.1126769E-03  0.2137522E-02  0.1896497E-02
   182.089  0.2878571E-02  0.1466242E-01  0.2666906E-01     5.764  0.1117641E-03  0.2154334E-02  0.1870565E-02
   182.093  0.2877754E-02  0.1468491E-01  0.2666011E-01     5.764  0.1108179E-03  0.2185515E-02  0.1870815E-02
   182.096  0.2876914E-02  0.1470075E-01  0.2664571E-01     5.764  0.1098971E-03  0.2208336E-02  0.1871052E-02
   182.100  0.2876060E-02  0.1470839E-01  0.2662681E-01     5.764  0.1090397E-03  0.2223497E-02  0.1873395E-02
   182.104  0.2875208E-02  0.1470944E-01  0.2660555E-01     5.764  0.1082662E-03  0.2227182E-02  0.1880947E-02
   182.108  0.2874379E-02  0.1470199E-01  0.2658414E-01     5.764  0.1075949E-03  0.2220669E-02  0.1890844E-02
   182.111  0.2873587E-02  0.1469474E-01  0.2656831E-01     5.764  0.1070512E-03  0.2209496E-02  0.1894458E-02
   182.115  0.2872854E-02  0.1469105E-01  0.2656278E-01     5.763  0.1066714E-03  0.2193803E-02  0.1879595E-02
   182.119  0.2872199E-02  0.1469310E-01  0.2657099E-01     5.763  0.1064664E-03  0.2174373E-02  0.1842240E-02
   182.123  0.2871634E-02  0.1469106E-01  0.2658360E-01     5.763  0.1064446E-03  0.2147976E-02  0.1800373E-02
   182.126  0.2871171E-02  0.1468376E-01  0.2659788E-01     5.763  0.1066103E-03  0.2114339E-02  0.1758533E-02
   182.130  0.2870818E-02  0.1468088E-01  0.2662281E-01     5.763  0.1069654E-03  0.2091216E-02  0.1736388E-02
   182.134  0.2870579E-02  0.1468116E-01  0.2666128E-01     5.763  0.1075049E-03  0.2077140E-02  0.1735518E-02
   182.138  0.2870459E-02  0.1468114E-01  0.2670143E-01     5.763  0.1082216E-03  0.2063587E-02  0.1744539E-02
   182.142  0.2870456E-02  0.1468004E-01  0.2674710E-01     5.763  0.1091030E-03  0.2035351E-02  0.1762354E-02
   182.145  0.2870564E-02  0.1467414E-01  0.2679215E-01     5.763  0.1101330E-03  0.2006032E-02  0.1788245E-02
   182.149  0.2870758E-02  0.1467132E-01  0.2684192E-01     5.763  0.1112929E-03  0.1969587E-02  0.1821079E-02
   182.153  0.2871031E-02  0.1467224E-01  0.2689480E-01     5.763  0.1125579E-03  0.1951645E-02  0.1878057E-02
   182.157  0.2871373E-02  0.1467467E-01  0.2694674E-01     5.763  0.1138980E-03  0.1944063E-02  0.1950442E-02
   182.160  0.2871775E-02  0.1467589E-01  0.2699584E-01     5.763  0.1152819E-03  0.1937577E-02  0.2024726E-02
   182.164  0.2872224E-02  0.1467794E-01  0.2704358E-01     5.763  0.1166781E-03  0.1928667E-02  0.2097376E-02
   182.168  0.2872706E-02  0.1467799E-01  0.2708337E-01     5.763  0.1180540E-03  0.1925462E-02  0.2173344E-02
   182.172  0.2873210E-02  0.1467511E-01  0.2712079E-01     5.763  0.1193790E-03  0.1926130E-02  0.2246214E-02
   182.175  0.2873722E-02  0.1466882E-01  0.2714965E-01     5.762  0.1206230E-03  0.1930409E-02  0.2314300E-02
   182.179  0.2874228E-02  0.1466042E-01  0.2716982E-01     5.762  0.1217587E-03  0.1940304E-02  0.2377083E-02
   182.183  0.2874714E-02  0.1464701E-01  0.2718331E-01     5.762  0.1227623E-03  0.1952350E-02  0.2433831E-02
   182.187  0.2875165E-02  0.1463230E-01  0.2718879E-01     5.762  0.1236131E-03  0.1969566E-02  0.2486917E-02
   182.190  0.2875573E-02  0.1461660E-01  0.2718538E-01     5.762  0.1242928E-03  0.1989822E-02  0.2529487E-02
   182.194  0.2875980E-02  0.1461484E-01  0.2719221E-01     5.762  0.1247813E-03  0.2002552E-02  0.2556514E-02
   182.198  0.2876393E-02  0.1461607E-01  0.2720365E-01     5.762  0.1250720E-03  0.2008432E-02  0.2570456E-02
   182.202  0.2876795E-02  0.1461614E-01  0.2721301E-01     5.762  0.1251587E-03  0.2014597E-02  0.2571549E-02
   182.205  0.2877177E-02  0.1461524E-01  0.2721989E-01     5.762  0.1250385E-03  0.2021846E-02  0.2559847E-02
   182.209  0.2877535E-02  0.1461428E-01  0.2722356E-01     5.762  0.1247216E-03  0.2029532E-02  0.2540056E-02
   182.213  0.2877874E-02  0.1461243E-01  0.2722354E-01     5.762  0.1242314E-03  0.2037038E-02  0.2512183E-02
   182.217  0.2878237E-02  0.1461210E-01  0.2722673E-01     5.762  0.1236700E-03  0.2048475E-02  0.2487963E-02
   182.221  0.2878634E-02  0.1461103E-01  0.2723684E-01     5.762  0.1230761E-03  0.2051739E-02  0.2471170E-02
   182.224  0.2879055E-02  0.1461430E-01  0.2724887E-01     5.762  0.1224608E-03  0.2048575E-02  0.2459164E-02
   182.228  0.2879481E-02  0.1461793E-01  0.2726443E-01     5.762  0.1218346E-03  0.2046365E-02  0.2452641E-02
   182.232  0.2879885E-02  0.1462142E-01  0.2727587E-01     5.762  0.1212083E-03  0.2045188E-02  0.2450893E-02
   182.236  0.2880259E-02  0.1462509E-01  0.2728530E-01     5.762  0.1205934E-03  0.2045147E-02  0.2452453E-02
   182.239  0.2880595E-02  0.1462920E-01  0.2728898E-01     5.761  0.1200018E-03  0.2046183E-02  0.2449775E-02
   182.243  0.2880886E-02  0.1463405E-01  0.2728914E-01     5.761  0.1194449E-03  0.2047625E-02  0.2445733E-02
   182.247  0.2881125E-02  0.1464195E-01  0.2728564E-01     5.761  0.1189362E-03  0.2050795E-02  0.2436565E-02
   182.251  0.2881305E-02  0.1464889E-01  0.2727822E-01     5.761  0.1184967E-03  0.2055186E-02  0.2423967E-02
   182.254  0.2881424E-02  0.1465541E-01  0.2726564E-01     5.761  0.1181348E-03  0.2057847E-02  0.2414526E-02
   182.258  0.2881476E-02  0.1466091E-01  0.2724742E-01     5.761  0.1178586E-03  0.2060126E-02  0.2400973E-02
   182.262  0.2881461E-02  0.1466526E-01  0.2722437E-01     5.761  0.1176727E-03  0.2062648E-02  0.2386336E-02
   182.266  0.2881408E-02  0.1466960E-01  0.2720117E-01     5.761  0.1175364E-03  0.2062808E-02  0.2375687E-02
   182.269  0.2881329E-02  0.1467137E-01  0.2718074E-01     5.761  0.1174340E-03  0.2064953E-02  0.2368482E-02
   182.273  0.2881226E-02  0.1467612E-01  0.2716227E-01     5.761  0.1173666E-03  0.2064332E-02  0.2361045E-02
   182.277  0.2881099E-02  0.1467809E-01  0.2714516E-01     5.761  0.1173356E-03  0.2063477E-02  0.2355186E-02
   182.281  0.2880951E-02  0.1467774E-01  0.2712483E-01     5.761  0.1173389E-03  0.2062391E-02  0.2348728E-02
   182.285  0.2880785E-02  0.1467423E-01  0.2710331E-01     5.761  0.1173753E-03  0.2062608E-02  0.2346553E-02
   182.288  0.2880602E-02  0.1466732E-01  0.2708119E-01     5.761  0.1174446E-03  0.2062322E-02  0.2346652E-02
   182.292  0.2880405E-02  0.1465944E-01  0.2706012E-01     5.761  0.1175449E-03  0.2062436E-02  0.2349194E-02
   182.296  0.2880201E-02  0.1464938E-01  0.2703903E-01     5.761  0.1176729E-03  0.2063884E-02  0.2353590E-02
   182.300  0.2880014E-02  0.1463813E-01  0.2701746E-01     5.761  0.1178236E-03  0.2065632E-02  0.2354591E-02
   182.303  0.2879844E-02  0.1462453E-01  0.2699895E-01     5.760  0.1179941E-03  0.2068761E-02  0.2353372E-02
   182.307  0.2879697E-02  0.1460938E-01  0.2698432E-01     5.760  0.1181809E-03  0.2072622E-02  0.2350233E-02
   182.311  0.2879573E-02  0.1460796E-01  0.2698352E-01     5.760  0.1183805E-03  0.2076827E-02  0.2339941E-02
   182.315  0.2879475E-02  0.1460853E-01  0.2698743E-01     5.760  0.1185897E-03  0.2079768E-02  0.2328878E-02
   182.318  0.2879391E-02  0.1460887E-01  0.2699004E-01     5.760  0.1188049E-03  0.2082348E-02  0.2318827E-02
   182.322  0.2879307E-02  0.1460760E-01  0.2699244E-01     5.760  0.1190230E-03  0.2084696E-02  0.2310217E-02
   182.326  0.2879223E-02  0.1460662E-01  0.2699291E-01     5.760  0.1192399E-03  0.2087437E-02  0.2305310E-02
   182.330  0.2879138E-02  0.1460540E-01  0.2699299E-01     5.760  0.1194517E-03  0.2090780E-02  0.2302441E-02
   182.333  0.2879055E-02  0.1460429E-01  0.2699114E-01     5.760  0.1196536E-03  0.2095064E-02  0.2299196E-02
   182.337  0.2878978E-02  0.1460333E-01  0.2698697E-01     5.760  0.1198414E-03  0.2099406E-02  0.2297321E-02
   182.341  0.2878906E-02  0.1460212E-01  0.2698412E-01     5.760  0.1200119E-03  0.2103651E-02  0.2296945E-02
   182.345  0.2878841E-02  0.1459888E-01  0.2697941E-01     5.760  0.1201610E-03  0.2104569E-02  0.2297712E-02
   182.348  0.2878783E-02  0.1459796E-01  0.2697553E-01     5.760  0.1202858E-03  0.2108307E-02  0.2298730E-02
   182.352  0.2878732E-02  0.1459753E-01  0.2697170E-01     5.760  0.1203843E-03  0.2111860E-02  0.2301091E-02
   182.356  0.2878690E-02  0.1459690E-01  0.2696810E-01     5.760  0.1204538E-03  0.2115532E-02  0.2304368E-02
   182.360  0.2878656E-02  0.1459387E-01  0.2696463E-01     5.760  0.1204929E-03  0.2117507E-02  0.2308643E-02
   182.364  0.2878620E-02  0.1459328E-01  0.2695879E-01     5.760  0.1204992E-03  0.2121477E-02  0.2313974E-02
   182.367  0.2878575E-02  0.1459340E-01  0.2695119E-01     5.760  0.1204640E-03  0.2124499E-02  0.2320559E-02
   182.371  0.2878522E-02  0.1459314E-01  0.2694267E-01     5.760  0.1203882E-03  0.2127201E-02  0.2329946E-02
   182.375  0.2878463E-02  0.1459356E-01  0.2693264E-01     5.759  0.1202739E-03  0.2128906E-02  0.2341644E-02
   182.379  0.2878397E-02  0.1459726E-01  0.2692366E-01     5.759  0.1201241E-03  0.2131045E-02  0.2349762E-02
   182.382  0.2878326E-02  0.1460692E-01  0.2692328E-01     5.759  0.1199429E-03  0.2133195E-02  0.2357761E-02
   182.386  0.2878251E-02  0.1461945E-01  0.2692232E-01     5.759  0.1197343E-03  0.2136454E-02  0.2366570E-02
   182.390  0.2878176E-02  0.1463103E-01  0.2692381E-01     5.759  0.1195033E-03  0.2139504E-02  0.2377142E-02
   182.394  0.2878124E-02  0.1464268E-01  0.2692667E-01     5.759  0.1192530E-03  0.2141894E-02  0.2385830E-02
   182.397  0.2878098E-02  0.1465356E-01  0.2693226E-01     5.759  0.1189880E-03  0.2143873E-02  0.2392396E-02
   182.401  0.2878099E-02  0.1466514E-01  0.2693849E-01     5.759  0.1187125E-03  0.2144419E-02  0.2397768E-02
   182.405  0.2878127E-02  0.1467424E-01  0.2694497E-01     5.759  0.1184315E-03  0.2145779E-02  0.2402145E-02
   182.409  0.2878180E-02  0.1468156E-01  0.2695434E-01     5.759  0.1181499E-03  0.2146357E-02  0.2405979E-02
   182.412  0.2878260E-02  0.1468688E-01  0.2696357E-01     5.759  0.1178715E-03  0.2145798E-02  0.2407684E-02
   182.416  0.2878369E-02  0.1469058E-01  0.2697117E-01     5.759  0.1176011E-03  0.2145042E-02  0.2407461E-02
   182.420  0.2878504E-02  0.1469272E-01  0.2697713E-01     5.759  0.1173426E-03  0.2143991E-02  0.2405295E-02
   182.424  0.2878660E-02  0.1469722E-01  0.2698534E-01     5.759  0.1171016E-03  0.2142986E-02  0.2400127E-02
   182.428  0.2878831E-02  0.1470098E-01  0.2699128E-01     5.759  0.1168823E-03  0.2141952E-02  0.2393847E-02
   182.431  0.2879013E-02  0.1470224E-01  0.2699681E-01     5.759  0.1166870E-03  0.2140814E-02  0.2386947E-02
   182.435  0.2879186E-02  0.1470426E-01  0.2700019E-01     5.759  0.1165213E-03  0.2138963E-02  0.2379346E-02
   182.439  0.2879332E-02  0.1470758E-01  0.2700124E-01     5.759  0.1163920E-03  0.2134339E-02  0.2371264E-02
   182.443  0.2879445E-02  0.1471140E-01  0.2700111E-01     5.759  0.1163022E-03  0.2128645E-02  0.2362504E-02
   182.446  0.2879507E-02  0.1471538E-01  0.2699825E-01     5.759  0.1162569E-03  0.2120442E-02  0.2355373E-02
   182.450  0.2879499E-02  0.1472107E-01  0.2698709E-01     5.759  0.1162502E-03  0.2111532E-02  0.2349958E-02
   182.454  0.2879441E-02  0.1472557E-01  0.2697470E-01     5.758  0.1162519E-03  0.2101453E-02  0.2347944E-02
   182.458  0.2879322E-02  0.1472893E-01  0.2695893E-01     5.758  0.1162375E-03  0.2092973E-02  0.2345575E-02
   182.461  0.2879139E-02  0.1473135E-01  0.2693928E-01     5.758  0.1161963E-03  0.2083949E-02  0.2341031E-02
   182.465  0.2878895E-02  0.1473442E-01  0.2691566E-01     5.758  0.1161299E-03  0.2076702E-02  0.2336306E-02
   182.469  0.2878594E-02  0.1473694E-01  0.2688996E-01     5.758  0.1160384E-03  0.2070387E-02  0.2332211E-02
   182.473  0.2878243E-02  0.1473638E-01  0.2686283E-01     5.758  0.1159254E-03  0.2066525E-02  0.2328416E-02
   182.477  0.2877850E-02  0.1473515E-01  0.2683493E-01     5.758  0.1157917E-03  0.2063682E-02  0.2323087E-02
   182.480  0.2877425E-02  0.1473246E-01  0.2680760E-01     5.758  0.1156405E-03  0.2062074E-02  0.2319355E-02
   182.484  0.2876996E-02  0.1472814E-01  0.2678243E-01     5.758  0.1154743E-03  0.2061970E-02  0.2312555E-02
   182.488  0.2876579E-02  0.1472178E-01  0.2676055E-01     5.758  0.1152953E-03  0.2062894E-02  0.2305318E-02
   182.492  0.2876181E-02  0.1471350E-01  0.2674089E-01     5.758  0.1151077E-03  0.2065881E-02  0.2297484E-02
   182.495  0.2875801E-02  0.1470387E-01  0.2672413E-01     5.758  0.1149017E-03  0.2070828E-02  0.2288840E-02
   182.499  0.2875432E-02  0.1469353E-01  0.2670940E-01     5.758  0.1146481E-03  0.2076630E-02  0.2274195E-02
   182.503  0.2875079E-02  0.1468497E-01  0.2669899E-01     5.758  0.1143520E-03  0.2085226E-02  0.2252896E-02
   182.507  0.2874745E-02  0.1467467E-01  0.2668779E-01     5.758  0.1140219E-03  0.2095561E-02  0.2229676E-02
   182.510  0.2874426E-02  0.1466250E-01  0.2667547E-01     5.758  0.1136650E-03  0.2108056E-02  0.2206352E-02
   182.514  0.2874126E-02  0.1465000E-01  0.2666210E-01     5.758  0.1132905E-03  0.2122688E-02  0.2185077E-02
   182.518  0.2873853E-02  0.1463686E-01  0.2664933E-01     5.758  0.1129063E-03  0.2138980E-02  0.2165505E-02
   182.522  0.2873611E-02  0.1462283E-01  0.2663804E-01     5.758  0.1125217E-03  0.2156506E-02  0.2148005E-02
   182.525  0.2873407E-02  0.1460761E-01  0.2662750E-01     5.758  0.1121449E-03  0.2174954E-02  0.2132534E-02
   182.529  0.2873267E-02  0.1459983E-01  0.2663089E-01     5.758  0.1117844E-03  0.2188614E-02  0.2117709E-02
   182.533  0.2873200E-02  0.1460478E-01  0.2664805E-01     5.758  0.1114470E-03  0.2194515E-02  0.2109236E-02
   182.537  0.2873208E-02  0.1460902E-01  0.2666884E-01     5.758  0.1111422E-03  0.2198288E-02  0.2101749E-02
   182.541  0.2873291E-02  0.1461473E-01  0.2669337E-01     5.757  0.1108772E-03  0.2201452E-02  0.2096847E-02
   182.544  0.2873447E-02  0.1462122E-01  0.2672332E-01     5.757  0.1106585E-03  0.2208109E-02  0.2099585E-02
   182.548  0.2873666E-02  0.1462554E-01  0.2675255E-01     5.757  0.1104799E-03  0.2212066E-02  0.2102029E-02
   182.552  0.2873938E-02  0.1462774E-01  0.2678194E-01     5.757  0.1103351E-03  0.2214485E-02  0.2106210E-02
   182.556  0.2874257E-02  0.1462825E-01  0.2680875E-01     5.757  0.1102278E-03  0.2215345E-02  0.2108807E-02
   182.559  0.2874611E-02  0.1462773E-01  0.2683282E-01     5.757  0.1101506E-03  0.2214521E-02  0.2110581E-02
   182.563  0.2874946E-02  0.1462816E-01  0.2685060E-01     5.757  0.1100176E-03  0.2215046E-02  0.2108820E-02
   182.567  0.2875243E-02  0.1463078E-01  0.2686272E-01     5.757  0.1098134E-03  0.2219064E-02  0.2102459E-02
   182.571  0.2875500E-02  0.1463514E-01  0.2687171E-01     5.757  0.1095418E-03  0.2223929E-02  0.2088922E-02
   182.574  0.2875711E-02  0.1464111E-01  0.2687824E-01     5.757  0.1092088E-03  0.2230164E-02  0.2072691E-02
   182.578  0.2875871E-02  0.1464738E-01  0.2687703E-01     5.757  0.1088216E-03  0.2236433E-02  0.2050052E-02
   182.582  0.2875977E-02  0.1465493E-01  0.2687115E-01     5.757  0.1083889E-03  0.2245186E-02  0.2027018E-02
   182.586  0.2876026E-02  0.1465972E-01  0.2686092E-01     5.757  0.1079190E-03  0.2249874E-02  0.2004405E-02
   182.589  0.2876020E-02  0.1466504E-01  0.2684500E-01     5.757  0.1074246E-03  0.2254011E-02  0.1981260E-02
   182.593  0.2875957E-02  0.1467326E-01  0.2683036E-01     5.757  0.1069166E-03  0.2263317E-02  0.1966491E-02
   182.597  0.2875837E-02  0.1468230E-01  0.2681545E-01     5.757  0.1064061E-03  0.2274514E-02  0.1958103E-02
   182.601  0.2875687E-02  0.1469052E-01  0.2680113E-01     5.757  0.1058992E-03  0.2285703E-02  0.1953285E-02
   182.605  0.2875515E-02  0.1469522E-01  0.2678727E-01     5.757  0.1054058E-03  0.2293189E-02  0.1954245E-02
   182.608  0.2875325E-02  0.1469961E-01  0.2677434E-01     5.757  0.1049360E-03  0.2299124E-02  0.1959316E-02
   182.612  0.2875147E-02  0.1470171E-01  0.2676263E-01     5.757  0.1045043E-03  0.2302020E-02  0.1968051E-02
   182.616  0.2875005E-02  0.1470111E-01  0.2675778E-01     5.757  0.1041438E-03  0.2301451E-02  0.1979660E-02
   182.620  0.2874904E-02  0.1469861E-01  0.2675519E-01     5.757  0.1038704E-03  0.2298068E-02  0.1996352E-02
   182.623  0.2874846E-02  0.1469431E-01  0.2675572E-01     5.757  0.1036902E-03  0.2291845E-02  0.2016280E-02
   182.627  0.2874831E-02  0.1468806E-01  0.2675839E-01     5.757  0.1036066E-03  0.2282980E-02  0.2039577E-02
   182.631  0.2874859E-02  0.1467927E-01  0.2676224E-01     5.757  0.1036213E-03  0.2271495E-02  0.2064970E-02
   182.635  0.2874926E-02  0.1466836E-01  0.2676497E-01     5.756  0.1037339E-03  0.2257128E-02  0.2091395E-02
   182.638  0.2875032E-02  0.1465627E-01  0.2677009E-01     5.756  0.1039420E-03  0.2240884E-02  0.2118392E-02
   182.642  0.2875171E-02  0.1464255E-01  0.2677234E-01     5.756  0.1042412E-03  0.2223477E-02  0.2148190E-02
   182.646  0.2875335E-02  0.1462750E-01  0.2677393E-01     5.756  0.1046243E-03  0.2205854E-02  0.2178939E-02
   182.650  0.2875515E-02  0.1461182E-01  0.2677567E-01     5.756  0.1050838E-03  0.2189597E-02  0.2213040E-02
   182.654  0.2875722E-02  0.1459888E-01  0.2677921E-01     5.756  0.1056248E-03  0.2174352E-02  0.2250261E-02
   182.657  0.2875977E-02  0.1458494E-01  0.2678356E-01     5.756  0.1062636E-03  0.2158637E-02  0.2286117E-02
   182.661  0.2876265E-02  0.1457216E-01  0.2679035E-01     5.756  0.1069673E-03  0.2143709E-02  0.2318226E-02
   182.665  0.2876574E-02  0.1456007E-01  0.2679627E-01     5.756  0.1077113E-03  0.2129422E-02  0.2344250E-02
   182.669  0.2876875E-02  0.1454831E-01  0.2680089E-01     5.756  0.1084452E-03  0.2115466E-02  0.2362058E-02
   182.672  0.2877151E-02  0.1453757E-01  0.2680257E-01     5.756  0.1091298E-03  0.2102244E-02  0.2372331E-02
   182.676  0.2877394E-02  0.1452854E-01  0.2679964E-01     5.756  0.1097491E-03  0.2091058E-02  0.2371665E-02
   182.680  0.2877598E-02  0.1452063E-01  0.2679417E-01     5.756  0.1102897E-03  0.2081504E-02  0.2363349E-02
   182.684  0.2877758E-02  0.1452277E-01  0.2679418E-01     5.756  0.1107378E-03  0.2082796E-02  0.2362768E-02
   182.687  0.2877869E-02  0.1452399E-01  0.2678872E-01     5.756  0.1110839E-03  0.2083465E-02  0.2350843E-02
   182.691  0.2877928E-02  0.1452458E-01  0.2678235E-01     5.756  0.1113189E-03  0.2083311E-02  0.2329772E-02
   182.695  0.2877932E-02  0.1452407E-01  0.2677078E-01     5.756  0.1114385E-03  0.2082568E-02  0.2303869E-02
   182.699  0.2877853E-02  0.1452362E-01  0.2674930E-01     5.756  0.1114447E-03  0.2079148E-02  0.2267424E-02
   182.703  0.2877686E-02  0.1452539E-01  0.2672823E-01     5.756  0.1113380E-03  0.2081764E-02  0.2230733E-02
   182.706  0.2877443E-02  0.1452585E-01  0.2670262E-01     5.756  0.1111370E-03  0.2083153E-02  0.2192202E-02
   182.710  0.2877126E-02  0.1452554E-01  0.2667195E-01     5.756  0.1108547E-03  0.2084493E-02  0.2147566E-02
   182.714  0.2876736E-02  0.1452505E-01  0.2663876E-01     5.756  0.1104988E-03  0.2086260E-02  0.2106209E-02
   182.718  0.2876285E-02  0.1452689E-01  0.2660464E-01     5.756  0.1100852E-03  0.2089186E-02  0.2065880E-02
   182.721  0.2875831E-02  0.1452681E-01  0.2657590E-01     5.756  0.1097104E-03  0.2091205E-02  0.2030922E-02
   182.725  0.2875394E-02  0.1452560E-01  0.2654955E-01     5.756  0.1094028E-03  0.2091672E-02  0.2006571E-02
   182.729  0.2874983E-02  0.1452578E-01  0.2653131E-01     5.756  0.1091710E-03  0.2094254E-02  0.1993172E-02
   182.733  0.2874607E-02  0.1452984E-01  0.2652352E-01     5.756  0.1090195E-03  0.2088590E-02  0.1984225E-02
   182.736  0.2874274E-02  0.1453320E-01  0.2652064E-01     5.756  0.1089525E-03  0.2078725E-02  0.1978753E-02
   182.740  0.2873982E-02  0.1453324E-01  0.2651944E-01     5.756  0.1089581E-03  0.2067757E-02  0.1973946E-02
   182.744  0.2873720E-02  0.1453158E-01  0.2651815E-01     5.756  0.1090040E-03  0.2055732E-02  0.1968516E-02
   182.748  0.2873493E-02  0.1452878E-01  0.2651785E-01     5.755  0.1090890E-03  0.2044386E-02  0.1964855E-02
   182.752  0.2873306E-02  0.1452684E-01  0.2652121E-01     5.755  0.1092111E-03  0.2036168E-02  0.1964005E-02
   182.755  0.2873161E-02  0.1452464E-01  0.2652419E-01     5.755  0.1093669E-03  0.2027333E-02  0.1962062E-02
   182.759  0.2873061E-02  0.1452010E-01  0.2652648E-01     5.755  0.1095525E-03  0.2020029E-02  0.1959581E-02
   182.763  0.2873009E-02  0.1451441E-01  0.2652914E-01     5.755  0.1097641E-03  0.2014298E-02  0.1957235E-02
   182.767  0.2873004E-02  0.1451122E-01  0.2653581E-01     5.755  0.1099956E-03  0.2013132E-02  0.1958309E-02
   182.770  0.2873047E-02  0.1450795E-01  0.2654295E-01     5.755  0.1102418E-03  0.2012969E-02  0.1955491E-02
   182.774  0.2873141E-02  0.1450320E-01  0.2654796E-01     5.755  0.1104977E-03  0.2012842E-02  0.1952180E-02
   182.778  0.2873286E-02  0.1449820E-01  0.2655315E-01     5.755  0.1107572E-03  0.2013240E-02  0.1945930E-02
   182.782  0.2873477E-02  0.1449169E-01  0.2655913E-01     5.755  0.1110144E-03  0.2014434E-02  0.1937699E-02
   182.785  0.2873708E-02  0.1448410E-01  0.2656289E-01     5.755  0.1112634E-03  0.2015329E-02  0.1925757E-02
   182.789  0.2873975E-02  0.1447784E-01  0.2656635E-01     5.755  0.1114995E-03  0.2016822E-02  0.1909623E-02
   182.793  0.2874257E-02  0.1447149E-01  0.2656855E-01     5.755  0.1117208E-03  0.2018197E-02  0.1891977E-02
   182.797  0.2874545E-02  0.1446665E-01  0.2656807E-01     5.755  0.1119245E-03  0.2020040E-02  0.1871968E-02
   182.801  0.2874830E-02  0.1446591E-01  0.2656648E-01     5.755  0.1121057E-03  0.2025249E-02  0.1843003E-02
   182.804  0.2875107E-02  0.1446817E-01  0.2656466E-01     5.755  0.1122602E-03  0.2027378E-02  0.1812414E-02
   182.808  0.2875375E-02  0.1447333E-01  0.2656225E-01     5.755  0.1123857E-03  0.2026562E-02  0.1779691E-02
   182.812  0.2875628E-02  0.1448258E-01  0.2656245E-01     5.755  0.1124790E-03  0.2021302E-02  0.1746718E-02
   182.816  0.2875862E-02  0.1449510E-01  0.2656375E-01     5.755  0.1125414E-03  0.2019694E-02  0.1718693E-02
   182.819  0.2876082E-02  0.1451020E-01  0.2656551E-01     5.755  0.1125928E-03  0.2020876E-02  0.1697749E-02
   182.823  0.2876286E-02  0.1452599E-01  0.2656713E-01     5.755  0.1126365E-03  0.2022140E-02  0.1679797E-02
   182.827  0.2876484E-02  0.1453814E-01  0.2656349E-01     5.755  0.1127012E-03  0.2022133E-02  0.1663688E-02
   182.831  0.2876687E-02  0.1454912E-01  0.2656023E-01     5.755  0.1128131E-03  0.2021627E-02  0.1650420E-02
   182.834  0.2876888E-02  0.1455821E-01  0.2655524E-01     5.755  0.1129687E-03  0.2020969E-02  0.1641270E-02
   182.838  0.2877083E-02  0.1456535E-01  0.2654858E-01     5.755  0.1131653E-03  0.2020242E-02  0.1633371E-02
   182.842  0.2877236E-02  0.1457248E-01  0.2653695E-01     5.755  0.1134444E-03  0.2018588E-02  0.1625870E-02
   182.846  0.2877321E-02  0.1457920E-01  0.2652050E-01     5.755  0.1138304E-03  0.2014295E-02  0.1619187E-02
   182.850  0.2877337E-02  0.1458718E-01  0.2649838E-01     5.755  0.1143147E-03  0.2012258E-02  0.1613258E-02
   182.853  0.2877285E-02  0.1459259E-01  0.2647214E-01     5.755  0.1148869E-03  0.2007959E-02  0.1605977E-02
   182.857  0.2877173E-02  0.1459846E-01  0.2644273E-01     5.755  0.1155338E-03  0.2003876E-02  0.1596072E-02
   182.861  0.2877004E-02  0.1460365E-01  0.2641185E-01     5.755  0.1162412E-03  0.2001121E-02  0.1585380E-02
   182.865  0.2876808E-02  0.1460809E-01  0.2638114E-01     5.755  0.1169879E-03  0.2000630E-02  0.1576799E-02
   182.868  0.2876592E-02  0.1461146E-01  0.2635122E-01     5.755  0.1177573E-03  0.2002425E-02  0.1567468E-02
   182.872  0.2876359E-02  0.1461262E-01  0.2632379E-01     5.755  0.1185343E-03  0.2006754E-02  0.1558815E-02
   182.876  0.2876112E-02  0.1461495E-01  0.2630038E-01     5.755  0.1193039E-03  0.2015431E-02  0.1550134E-02
   182.880  0.2875857E-02  0.1461988E-01  0.2627961E-01     5.755  0.1200508E-03  0.2025732E-02  0.1541927E-02
   182.883  0.2875597E-02  0.1462506E-01  0.2626188E-01     5.755  0.1207602E-03  0.2038159E-02  0.1533848E-02
   182.887  0.2875325E-02  0.1462818E-01  0.2624839E-01     5.754  0.1214225E-03  0.2052697E-02  0.1529142E-02
   182.891  0.2875020E-02  0.1463520E-01  0.2623416E-01     5.754  0.1220390E-03  0.2073380E-02  0.1522772E-02
   182.895  0.2874687E-02  0.1463992E-01  0.2622020E-01     5.754  0.1225994E-03  0.2097005E-02  0.1517280E-02
   182.899  0.2874338E-02  0.1465191E-01  0.2621744E-01     5.754  0.1231037E-03  0.2109167E-02  0.1516763E-02
   182.902  0.2873998E-02  0.1466258E-01  0.2621546E-01     5.754  0.1235761E-03  0.2121157E-02  0.1514730E-02
   182.906  0.2873673E-02  0.1467850E-01  0.2622200E-01     5.754  0.1240071E-03  0.2123051E-02  0.1513944E-02
   182.910  0.2873369E-02  0.1469151E-01  0.2622808E-01     5.754  0.1243879E-03  0.2126173E-02  0.1515682E-02
   182.914  0.2873092E-02  0.1470163E-01  0.2623517E-01     5.754  0.1247105E-03  0.2130545E-02  0.1518356E-02
   182.917  0.2872845E-02  0.1470899E-01  0.2624458E-01     5.754  0.1249688E-03  0.2136646E-02  0.1521133E-02
   182.921  0.2872634E-02  0.1471309E-01  0.2625456E-01     5.754  0.1251573E-03  0.2144912E-02  0.1524303E-02
   182.925  0.2872463E-02  0.1471412E-01  0.2626657E-01     5.754  0.1252717E-03  0.2155062E-02  0.1526958E-02
   182.929  0.2872333E-02  0.1471246E-01  0.2627847E-01     5.754  0.1253101E-03  0.2166478E-02  0.1530131E-02
   182.932  0.2872248E-02  0.1470836E-01  0.2629048E-01     5.754  0.1252709E-03  0.2178447E-02  0.1534653E-02
   182.936  0.2872208E-02  0.1470104E-01  0.2630370E-01     5.754  0.1251549E-03  0.2191382E-02  0.1538988E-02
   182.940  0.2872212E-02  0.1469202E-01  0.2631798E-01     5.754  0.1249653E-03  0.2201131E-02  0.1548338E-02
   182.944  0.2872262E-02  0.1468242E-01  0.2633254E-01     5.754  0.1247046E-03  0.2212124E-02  0.1556145E-02
   182.948  0.2872355E-02  0.1467062E-01  0.2634892E-01     5.754  0.1243793E-03  0.2222790E-02  0.1565128E-02
   182.951  0.2872489E-02  0.1465706E-01  0.2636314E-01     5.754  0.1239949E-03  0.2233202E-02  0.1577423E-02
   182.955  0.2872663E-02  0.1464794E-01  0.2638276E-01     5.754  0.1235598E-03  0.2232957E-02  0.1593445E-02
   182.959  0.2872885E-02  0.1463815E-01  0.2640371E-01     5.754  0.1230808E-03  0.2233247E-02  0.1610269E-02
   182.963  0.2873147E-02  0.1462618E-01  0.2642378E-01     5.754  0.1225681E-03  0.2232275E-02  0.1627289E-02
   182.966  0.2873420E-02  0.1461374E-01  0.2644091E-01     5.754  0.1220316E-03  0.2232157E-02  0.1646967E-02
   182.970  0.2873695E-02  0.1460224E-01  0.2645626E-01     5.754  0.1214798E-03  0.2234467E-02  0.1668618E-02
   182.974  0.2873966E-02  0.1459475E-01  0.2647436E-01     5.754  0.1209239E-03  0.2239641E-02  0.1684925E-02
   182.978  0.2874229E-02  0.1459899E-01  0.2650044E-01     5.754  0.1203756E-03  0.2248628E-02  0.1689793E-02
   182.981  0.2874479E-02  0.1460638E-01  0.2652817E-01     5.754  0.1198456E-03  0.2256675E-02  0.1688298E-02
   182.985  0.2874710E-02  0.1461311E-01  0.2655388E-01     5.754  0.1193451E-03  0.2265532E-02  0.1683443E-02
   182.989  0.2874919E-02  0.1462279E-01  0.2657660E-01     5.754  0.1188838E-03  0.2277262E-02  0.1680481E-02
   182.993  0.2875103E-02  0.1462969E-01  0.2659555E-01     5.754  0.1184715E-03  0.2283953E-02  0.1673822E-02
   182.996  0.2875251E-02  0.1463618E-01  0.2661197E-01     5.754  0.1181230E-03  0.2289873E-02  0.1663248E-02
   183.000  0.2875356E-02  0.1464258E-01  0.2662290E-01     5.754  0.1178345E-03  0.2296100E-02  0.1649803E-02
   183.004  0.2875412E-02  0.1464868E-01  0.2663015E-01     5.754  0.1176042E-03  0.2301473E-02  0.1630960E-02
   183.008  0.2875420E-02  0.1465479E-01  0.2663525E-01     5.754  0.1174344E-03  0.2305064E-02  0.1608456E-02
   183.012  0.2875418E-02  0.1465908E-01  0.2664100E-01     5.754  0.1172723E-03  0.2308688E-02  0.1588220E-02
   183.015  0.2875418E-02  0.1466379E-01  0.2664979E-01     5.754  0.1171029E-03  0.2308353E-02  0.1571416E-02
   183.019  0.2875401E-02  0.1466983E-01  0.2665826E-01     5.754  0.1169344E-03  0.2307479E-02  0.1558028E-02
   183.023  0.2875361E-02  0.1467658E-01  0.2666564E-01     5.754  0.1167708E-03  0.2307430E-02  0.1546833E-02
   183.027  0.2875300E-02  0.1468270E-01  0.2667404E-01     5.754  0.1166151E-03  0.2307508E-02  0.1535106E-02
   183.030  0.2875219E-02  0.1468875E-01  0.2668257E-01     5.754  0.1164713E-03  0.2307771E-02  0.1526166E-02
   183.034  0.2875121E-02  0.1469424E-01  0.2668696E-01     5.754  0.1163411E-03  0.2307779E-02  0.1516406E-02
   183.038  0.2875007E-02  0.1469798E-01  0.2669082E-01     5.753  0.1162271E-03  0.2306769E-02  0.1507029E-02
   183.042  0.2874880E-02  0.1469970E-01  0.2668999E-01     5.753  0.1161315E-03  0.2304604E-02  0.1498309E-02
   183.045  0.2874744E-02  0.1469867E-01  0.2668686E-01     5.753  0.1160553E-03  0.2300972E-02  0.1489240E-02
   183.049  0.2874599E-02  0.1469720E-01  0.2668273E-01     5.753  0.1160005E-03  0.2296568E-02  0.1480429E-02
   183.053  0.2874457E-02  0.1469228E-01  0.2667765E-01     5.753  0.1159684E-03  0.2288864E-02  0.1473641E-02
   183.057  0.2874337E-02  0.1468640E-01  0.2667455E-01     5.753  0.1159512E-03  0.2277423E-02  0.1465768E-02
   183.060  0.2874247E-02  0.1467801E-01  0.2667199E-01     5.753  0.1159408E-03  0.2262050E-02  0.1461179E-02
   183.064  0.2874186E-02  0.1467044E-01  0.2667009E-01     5.753  0.1159365E-03  0.2246266E-02  0.1457425E-02
   183.068  0.2874156E-02  0.1466121E-01  0.2666933E-01     5.753  0.1159395E-03  0.2230779E-02  0.1453323E-02
   183.072  0.2874150E-02  0.1465179E-01  0.2666711E-01     5.753  0.1159517E-03  0.2212584E-02  0.1451412E-02
   183.076  0.2874166E-02  0.1464041E-01  0.2666642E-01     5.753  0.1159732E-03  0.2194901E-02  0.1450141E-02
   183.079  0.2874201E-02  0.1462693E-01  0.2666501E-01     5.753  0.1160076E-03  0.2176848E-02  0.1451230E-02
   183.083  0.2874242E-02  0.1461265E-01  0.2666324E-01     5.753  0.1160699E-03  0.2159554E-02  0.1454538E-02
   183.087  0.2874286E-02  0.1459672E-01  0.2665766E-01     5.753  0.1161600E-03  0.2144354E-02  0.1456237E-02
   183.091  0.2874327E-02  0.1458318E-01  0.2665279E-01     5.753  0.1162713E-03  0.2127296E-02  0.1458714E-02
   183.094  0.2874360E-02  0.1456932E-01  0.2664440E-01     5.753  0.1164013E-03  0.2111046E-02  0.1460663E-02
   183.098  0.2874380E-02  0.1455711E-01  0.2663553E-01     5.753  0.1165494E-03  0.2098620E-02  0.1458757E-02
   183.102  0.2874386E-02  0.1454588E-01  0.2662721E-01     5.753  0.1167136E-03  0.2088837E-02  0.1453434E-02
   183.106  0.2874376E-02  0.1453499E-01  0.2662022E-01     5.753  0.1168894E-03  0.2082714E-02  0.1450584E-02
   183.109  0.2874359E-02  0.1452614E-01  0.2661183E-01     5.753  0.1170719E-03  0.2078281E-02  0.1449954E-02
   183.113  0.2874343E-02  0.1451726E-01  0.2660280E-01     5.753  0.1172544E-03  0.2076926E-02  0.1446523E-02
   183.117  0.2874329E-02  0.1450758E-01  0.2659365E-01     5.753  0.1174345E-03  0.2076708E-02  0.1440839E-02
   183.121  0.2874315E-02  0.1449853E-01  0.2658327E-01     5.753  0.1176082E-03  0.2075328E-02  0.1435145E-02
   183.124  0.2874302E-02  0.1449289E-01  0.2657595E-01     5.753  0.1177758E-03  0.2073746E-02  0.1431681E-02
   183.128  0.2874289E-02  0.1448965E-01  0.2657233E-01     5.753  0.1179363E-03  0.2068055E-02  0.1429743E-02
   183.132  0.2874276E-02  0.1448627E-01  0.2656676E-01     5.753  0.1180872E-03  0.2063729E-02  0.1428282E-02
   183.136  0.2874261E-02  0.1448363E-01  0.2656308E-01     5.753  0.1182249E-03  0.2059638E-02  0.1425912E-02
   183.139  0.2874225E-02  0.1448107E-01  0.2655439E-01     5.753  0.1183518E-03  0.2058012E-02  0.1426400E-02
   183.143  0.2874157E-02  0.1447865E-01  0.2654404E-01     5.753  0.1184679E-03  0.2058492E-02  0.1428937E-02
   183.147  0.2874056E-02  0.1447713E-01  0.2653316E-01     5.753  0.1185703E-03  0.2060514E-02  0.1432699E-02
   183.151  0.2873925E-02  0.1447842E-01  0.2652258E-01     5.753  0.1186582E-03  0.2062329E-02  0.1436823E-02
   183.154  0.2873764E-02  0.1448092E-01  0.2651068E-01     5.753  0.1187295E-03  0.2065568E-02  0.1442115E-02
   183.158  0.2873581E-02  0.1448469E-01  0.2650280E-01     5.753  0.1187934E-03  0.2070345E-02  0.1448670E-02
   183.162  0.2873390E-02  0.1448863E-01  0.2649643E-01     5.753  0.1188520E-03  0.2076424E-02  0.1455538E-02
   183.166  0.2873218E-02  0.1449168E-01  0.2649575E-01     5.753  0.1188963E-03  0.2083192E-02  0.1464666E-02
   183.169  0.2873070E-02  0.1449877E-01  0.2650210E-01     5.753  0.1189246E-03  0.2088239E-02  0.1472212E-02
   183.173  0.2872949E-02  0.1450674E-01  0.2651109E-01     5.753  0.1189369E-03  0.2092630E-02  0.1479261E-02
   183.177  0.2872855E-02  0.1451306E-01  0.2652098E-01     5.753  0.1189329E-03  0.2097363E-02  0.1486400E-02
   183.181  0.2872789E-02  0.1451989E-01  0.2653392E-01     5.753  0.1189131E-03  0.2102920E-02  0.1492684E-02
   183.184  0.2872753E-02  0.1452464E-01  0.2654733E-01     5.752  0.1188776E-03  0.2109328E-02  0.1502420E-02
   183.188  0.2872747E-02  0.1452749E-01  0.2656197E-01     5.752  0.1188265E-03  0.2113906E-02  0.1508872E-02
   183.192  0.2872768E-02  0.1452867E-01  0.2657671E-01     5.752  0.1187613E-03  0.2119056E-02  0.1516068E-02
   183.196  0.2872816E-02  0.1452804E-01  0.2659102E-01     5.752  0.1186820E-03  0.2125246E-02  0.1523065E-02
   183.199  0.2872890E-02  0.1453102E-01  0.2660825E-01     5.752  0.1185909E-03  0.2130080E-02  0.1533503E-02
   183.203  0.2872987E-02  0.1453290E-01  0.2662571E-01     5.752  0.1184890E-03  0.2136076E-02  0.1541587E-02
   183.207  0.2873104E-02  0.1453790E-01  0.2663987E-01     5.752  0.1183778E-03  0.2142201E-02  0.1548925E-02
   183.211  0.2873220E-02  0.1453891E-01  0.2665134E-01     5.752  0.1182614E-03  0.2148582E-02  0.1560895E-02
   183.214  0.2873225E-02  0.1453885E-01  0.2665233E-01     5.752  0.1181532E-03  0.2153996E-02  0.1589689E-02
   183.218  0.2873099E-02  0.1453948E-01  0.2664071E-01     5.752  0.1180458E-03  0.2159149E-02  0.1633374E-02
   183.222  0.2872847E-02  0.1453845E-01  0.2661612E-01     5.752  0.1179443E-03  0.2164241E-02  0.1689632E-02
   183.226  0.2872479E-02  0.1453750E-01  0.2658398E-01     5.752  0.1178557E-03  0.2168730E-02  0.1757124E-02
   183.229  0.2871994E-02  0.1453602E-01  0.2654486E-01     5.752  0.1177881E-03  0.2172974E-02  0.1833908E-02
   183.233  0.2871380E-02  0.1453426E-01  0.2650122E-01     5.752  0.1177491E-03  0.2177263E-02  0.1912676E-02
   183.237  0.2870654E-02  0.1455489E-01  0.2647333E-01     5.752  0.1177451E-03  0.2192739E-02  0.1952093E-02
   183.241  0.2869827E-02  0.1459245E-01  0.2646191E-01     5.752  0.1177923E-03  0.2224925E-02  0.1953043E-02
   183.244  0.2868908E-02  0.1462502E-01  0.2644626E-01     5.752  0.1179093E-03  0.2257490E-02  0.1951753E-02
   183.248  0.2867928E-02  0.1465242E-01  0.2642420E-01     5.752  0.1180927E-03  0.2286098E-02  0.1951295E-02
   183.252  0.2866921E-02  0.1467687E-01  0.2640494E-01     5.752  0.1183281E-03  0.2309145E-02  0.1951696E-02
   183.256  0.2865915E-02  0.1470007E-01  0.2639011E-01     5.752  0.1186053E-03  0.2326812E-02  0.1946150E-02
   183.260  0.2864932E-02  0.1471717E-01  0.2637698E-01     5.752  0.1189123E-03  0.2336886E-02  0.1938218E-02
   183.263  0.2864001E-02  0.1472817E-01  0.2636772E-01     5.752  0.1192288E-03  0.2342960E-02  0.1933750E-02
   183.267  0.2863144E-02  0.1472998E-01  0.2635819E-01     5.752  0.1195392E-03  0.2339464E-02  0.1928337E-02
   183.271  0.2862377E-02  0.1472267E-01  0.2634734E-01     5.752  0.1198291E-03  0.2328361E-02  0.1921975E-02
   183.274  0.2861710E-02  0.1470571E-01  0.2633621E-01     5.752  0.1200856E-03  0.2308986E-02  0.1914370E-02
   183.278  0.2861157E-02  0.1468321E-01  0.2632688E-01     5.752  0.1203061E-03  0.2286521E-02  0.1898488E-02
   183.282  0.2860703E-02  0.1467365E-01  0.2633632E-01     5.752  0.1205161E-03  0.2276306E-02  0.1843253E-02
   183.286  0.2860356E-02  0.1465808E-01  0.2634650E-01     5.752  0.1207128E-03  0.2263911E-02  0.1779740E-02
   183.289  0.2860122E-02  0.1463915E-01  0.2635617E-01     5.752  0.1208956E-03  0.2249568E-02  0.1709879E-02
   183.293  0.2860003E-02  0.1463151E-01  0.2638132E-01     5.752  0.1210664E-03  0.2244717E-02  0.1610386E-02
   183.297  0.2860001E-02  0.1463974E-01  0.2642784E-01     5.752  0.1212306E-03  0.2235286E-02  0.1490323E-02
   183.301  0.2860109E-02  0.1464733E-01  0.2647292E-01     5.752  0.1213942E-03  0.2223181E-02  0.1372302E-02
   183.304  0.2860313E-02  0.1465309E-01  0.2651513E-01     5.752  0.1215726E-03  0.2212351E-02  0.1260533E-02
   183.308  0.2860618E-02  0.1465512E-01  0.2655874E-01     5.752  0.1217699E-03  0.2203899E-02  0.1161711E-02
   183.312  0.2861012E-02  0.1465470E-01  0.2660191E-01     5.752  0.1219878E-03  0.2198005E-02  0.1076333E-02
   183.316  0.2861482E-02  0.1465165E-01  0.2664017E-01     5.752  0.1222267E-03  0.2193534E-02  0.1003941E-02
   183.319  0.2862013E-02  0.1464690E-01  0.2667705E-01     5.752  0.1224824E-03  0.2191323E-02  0.9426482E-03
   183.323  0.2862590E-02  0.1463872E-01  0.2670670E-01     5.752  0.1227487E-03  0.2191504E-02  0.8955868E-03
   183.327  0.2863196E-02  0.1462704E-01  0.2673115E-01     5.751  0.1230172E-03  0.2194300E-02  0.8590834E-03
   183.331  0.2863812E-02  0.1461284E-01  0.2674785E-01     5.751  0.1232780E-03  0.2199300E-02  0.8344915E-03
   183.334  0.2864424E-02  0.1460915E-01  0.2676975E-01     5.751  0.1235203E-03  0.2183596E-02  0.8210004E-03
   183.338  0.2865013E-02  0.1460446E-01  0.2678365E-01     5.751  0.1237322E-03  0.2170308E-02  0.8177516E-03
   183.342  0.2865564E-02  0.1459742E-01  0.2679030E-01     5.751  0.1239042E-03  0.2159752E-02  0.8253819E-03
   183.346  0.2866062E-02  0.1458911E-01  0.2678737E-01     5.751  0.1240280E-03  0.2152716E-02  0.8476961E-03
   183.349  0.2866494E-02  0.1458006E-01  0.2677761E-01     5.751  0.1240966E-03  0.2148762E-02  0.8864740E-03
   183.353  0.2866848E-02  0.1457066E-01  0.2676180E-01     5.751  0.1241077E-03  0.2146962E-02  0.9368350E-03
   183.357  0.2867134E-02  0.1456010E-01  0.2674078E-01     5.751  0.1240592E-03  0.2148048E-02  0.1002404E-02
   183.361  0.2867450E-02  0.1455200E-01  0.2672554E-01     5.751  0.1239364E-03  0.2150407E-02  0.1061628E-02
   183.364  0.2867812E-02  0.1454905E-01  0.2672067E-01     5.751  0.1237383E-03  0.2152778E-02  0.1113129E-02
   183.368  0.2868215E-02  0.1454745E-01  0.2672115E-01     5.751  0.1234680E-03  0.2156612E-02  0.1154049E-02
   183.372  0.2868650E-02  0.1454780E-01  0.2672643E-01     5.751  0.1231309E-03  0.2162439E-02  0.1182777E-02
   183.376  0.2869117E-02  0.1454798E-01  0.2673583E-01     5.751  0.1227464E-03  0.2168490E-02  0.1208461E-02
   183.379  0.2869608E-02  0.1454935E-01  0.2674668E-01     5.751  0.1223246E-03  0.2175302E-02  0.1226038E-02
   183.383  0.2870111E-02  0.1454855E-01  0.2675704E-01     5.751  0.1218741E-03  0.2185617E-02  0.1237996E-02
   183.387  0.2870615E-02  0.1454941E-01  0.2676512E-01     5.751  0.1214051E-03  0.2192729E-02  0.1246727E-02
   183.391  0.2871104E-02  0.1454887E-01  0.2676977E-01     5.751  0.1209344E-03  0.2200315E-02  0.1253810E-02
   183.394  0.2871565E-02  0.1454930E-01  0.2677129E-01     5.751  0.1204725E-03  0.2207803E-02  0.1257878E-02
   183.398  0.2872004E-02  0.1454916E-01  0.2677031E-01     5.751  0.1200331E-03  0.2215607E-02  0.1261643E-02
   183.402  0.2872418E-02  0.1455220E-01  0.2677157E-01     5.751  0.1196251E-03  0.2223976E-02  0.1260013E-02
   183.406  0.2872797E-02  0.1455823E-01  0.2676966E-01     5.751  0.1192565E-03  0.2232140E-02  0.1257682E-02
   183.409  0.2873141E-02  0.1456332E-01  0.2676394E-01     5.751  0.1189213E-03  0.2238965E-02  0.1254005E-02
   183.413  0.2873454E-02  0.1456749E-01  0.2675659E-01     5.751  0.1186092E-03  0.2244267E-02  0.1253159E-02
   183.417  0.2873722E-02  0.1457404E-01  0.2674775E-01     5.751  0.1183153E-03  0.2249789E-02  0.1253671E-02
   183.421  0.2873931E-02  0.1457711E-01  0.2673548E-01     5.751  0.1180295E-03  0.2253504E-02  0.1250960E-02
   183.424  0.2874075E-02  0.1457991E-01  0.2671849E-01     5.751  0.1177578E-03  0.2255805E-02  0.1249566E-02
   183.428  0.2874152E-02  0.1458343E-01  0.2669855E-01     5.751  0.1175054E-03  0.2256312E-02  0.1245549E-02
   183.432  0.2874158E-02  0.1458685E-01  0.2667427E-01     5.751  0.1172773E-03  0.2256925E-02  0.1240063E-02
   183.435  0.2874098E-02  0.1459042E-01  0.2664794E-01     5.751  0.1170781E-03  0.2256514E-02  0.1237642E-02
   183.439  0.2873976E-02  0.1459445E-01  0.2662140E-01     5.751  0.1169107E-03  0.2253952E-02  0.1235225E-02
   183.443  0.2873754E-02  0.1459883E-01  0.2659015E-01     5.751  0.1167878E-03  0.2250482E-02  0.1229742E-02
   183.447  0.2873443E-02  0.1460259E-01  0.2655305E-01     5.751  0.1167003E-03  0.2245428E-02  0.1222965E-02
   183.450  0.2873092E-02  0.1460626E-01  0.2651874E-01     5.751  0.1166131E-03  0.2238434E-02  0.1214774E-02
   183.454  0.2872706E-02  0.1461164E-01  0.2648616E-01     5.751  0.1165379E-03  0.2234331E-02  0.1201526E-02
   183.458  0.2872291E-02  0.1461472E-01  0.2645479E-01     5.751  0.1164799E-03  0.2230119E-02  0.1185905E-02
   183.462  0.2871855E-02  0.1461904E-01  0.2642024E-01     5.751  0.1164416E-03  0.2227338E-02  0.1166808E-02
   183.465  0.2871380E-02  0.1462437E-01  0.2639027E-01     5.750  0.1164299E-03  0.2224839E-02  0.1154449E-02
   183.469  0.2870849E-02  0.1462814E-01  0.2635731E-01     5.750  0.1164507E-03  0.2223372E-02  0.1148784E-02
   183.473  0.2870275E-02  0.1463112E-01  0.2632237E-01     5.750  0.1165041E-03  0.2222808E-02  0.1152694E-02
   183.477  0.2869618E-02  0.1463424E-01  0.2628314E-01     5.750  0.1166631E-03  0.2219398E-02  0.1161013E-02
   183.480  0.2868846E-02  0.1464385E-01  0.2624293E-01     5.750  0.1169917E-03  0.2205143E-02  0.1173807E-02
   183.484  0.2867977E-02  0.1465870E-01  0.2620460E-01     5.750  0.1174824E-03  0.2183608E-02  0.1185655E-02
   183.488  0.2867027E-02  0.1467733E-01  0.2616622E-01     5.750  0.1181249E-03  0.2155459E-02  0.1200834E-02
   183.492  0.2866017E-02  0.1469553E-01  0.2613022E-01     5.750  0.1189062E-03  0.2121770E-02  0.1217649E-02
   183.495  0.2864968E-02  0.1472308E-01  0.2610794E-01     5.750  0.1198111E-03  0.2071588E-02  0.1244664E-02
   183.499  0.2863901E-02  0.1475689E-01  0.2609401E-01     5.750  0.1208208E-03  0.2020618E-02  0.1273479E-02
   183.503  0.2862837E-02  0.1478790E-01  0.2608205E-01     5.750  0.1219161E-03  0.1970618E-02  0.1304115E-02
   183.507  0.2861800E-02  0.1481587E-01  0.2607294E-01     5.750  0.1230756E-03  0.1922524E-02  0.1335844E-02
   183.510  0.2860810E-02  0.1484015E-01  0.2606945E-01     5.750  0.1242767E-03  0.1877211E-02  0.1365291E-02
   183.514  0.2859890E-02  0.1486206E-01  0.2606908E-01     5.750  0.1254962E-03  0.1836707E-02  0.1391624E-02
   183.518  0.2859056E-02  0.1488170E-01  0.2607613E-01     5.750  0.1267115E-03  0.1801542E-02  0.1418150E-02
   183.522  0.2858325E-02  0.1490266E-01  0.2609292E-01     5.750  0.1278987E-03  0.1775040E-02  0.1430728E-02
   183.525  0.2857712E-02  0.1492306E-01  0.2612049E-01     5.750  0.1290339E-03  0.1757810E-02  0.1433258E-02
   183.529  0.2857227E-02  0.1493737E-01  0.2614848E-01     5.750  0.1300954E-03  0.1746611E-02  0.1438033E-02
   183.533  0.2856881E-02  0.1494592E-01  0.2618193E-01     5.750  0.1310623E-03  0.1740916E-02  0.1440110E-02
   183.536  0.2856679E-02  0.1494899E-01  0.2621452E-01     5.750  0.1319152E-03  0.1740859E-02  0.1444760E-02
   183.540  0.2856629E-02  0.1494647E-01  0.2624773E-01     5.750  0.1326363E-03  0.1746697E-02  0.1449106E-02
   183.544  0.2856741E-02  0.1493840E-01  0.2628415E-01     5.750  0.1332089E-03  0.1757421E-02  0.1451862E-02
   183.548  0.2857011E-02  0.1492510E-01  0.2632076E-01     5.750  0.1336214E-03  0.1772696E-02  0.1453427E-02
   183.551  0.2857434E-02  0.1490836E-01  0.2635652E-01     5.750  0.1338654E-03  0.1792915E-02  0.1451876E-02
   183.555  0.2857999E-02  0.1488799E-01  0.2639457E-01     5.750  0.1339308E-03  0.1818054E-02  0.1447304E-02
   183.559  0.2858699E-02  0.1486515E-01  0.2643345E-01     5.750  0.1338114E-03  0.1847374E-02  0.1442164E-02
   183.563  0.2859517E-02  0.1483992E-01  0.2646464E-01     5.750  0.1335079E-03  0.1880260E-02  0.1437475E-02
   183.566  0.2860433E-02  0.1481233E-01  0.2649255E-01     5.750  0.1330271E-03  0.1916099E-02  0.1435114E-02
   183.570  0.2861428E-02  0.1478391E-01  0.2651739E-01     5.750  0.1323768E-03  0.1952392E-02  0.1432840E-02
   183.574  0.2862470E-02  0.1475771E-01  0.2654020E-01     5.750  0.1315772E-03  0.1989575E-02  0.1430316E-02
   183.578  0.2863542E-02  0.1473241E-01  0.2655754E-01     5.750  0.1306634E-03  0.2028076E-02  0.1429736E-02
   183.581  0.2864621E-02  0.1470715E-01  0.2656783E-01     5.750  0.1296555E-03  0.2067937E-02  0.1429864E-02
   183.585  0.2865678E-02  0.1468230E-01  0.2657015E-01     5.750  0.1285759E-03  0.2107146E-02  0.1428930E-02
   183.589  0.2866679E-02  0.1465876E-01  0.2656559E-01     5.750  0.1274617E-03  0.2145378E-02  0.1429381E-02
   183.592  0.2867560E-02  0.1465304E-01  0.2656044E-01     5.750  0.1263539E-03  0.2152939E-02  0.1444631E-02
   183.596  0.2868260E-02  0.1465414E-01  0.2654367E-01     5.749  0.1252812E-03  0.2149204E-02  0.1473360E-02
   183.600  0.2868747E-02  0.1466143E-01  0.2651247E-01     5.749  0.1242720E-03  0.2142648E-02  0.1515045E-02
   183.604  0.2869010E-02  0.1467503E-01  0.2647142E-01     5.749  0.1233501E-03  0.2134776E-02  0.1569087E-02
   183.607  0.2869080E-02  0.1468836E-01  0.2641676E-01     5.749  0.1225306E-03  0.2126019E-02  0.1630697E-02
   183.611  0.2869002E-02  0.1470202E-01  0.2635464E-01     5.749  0.1218259E-03  0.2117650E-02  0.1693853E-02
   183.615  0.2868800E-02  0.1471378E-01  0.2629000E-01     5.749  0.1212469E-03  0.2109462E-02  0.1755887E-02
   183.619  0.2868482E-02  0.1473183E-01  0.2623063E-01     5.749  0.1207986E-03  0.2104182E-02  0.1799799E-02
   183.622  0.2868065E-02  0.1475163E-01  0.2617098E-01     5.749  0.1204775E-03  0.2101479E-02  0.1826858E-02
   183.626  0.2867559E-02  0.1476976E-01  0.2610883E-01     5.749  0.1202862E-03  0.2098810E-02  0.1846934E-02
   183.630  0.2866965E-02  0.1479495E-01  0.2605359E-01     5.749  0.1202279E-03  0.2095927E-02  0.1865775E-02
   183.634  0.2866292E-02  0.1481517E-01  0.2599776E-01     5.749  0.1203017E-03  0.2095817E-02  0.1882662E-02
   183.637  0.2865555E-02  0.1483370E-01  0.2594114E-01     5.749  0.1205015E-03  0.2093055E-02  0.1892892E-02
   183.641  0.2864770E-02  0.1484849E-01  0.2588319E-01     5.749  0.1208208E-03  0.2090954E-02  0.1903348E-02
   183.645  0.2864024E-02  0.1485887E-01  0.2583009E-01     5.749  0.1211513E-03  0.2090061E-02  0.1919250E-02
   183.649  0.2863341E-02  0.1486544E-01  0.2578533E-01     5.749  0.1214544E-03  0.2089870E-02  0.1942194E-02
   183.652  0.2862724E-02  0.1486807E-01  0.2574908E-01     5.749  0.1217254E-03  0.2090119E-02  0.1967119E-02
   183.656  0.2862187E-02  0.1486622E-01  0.2571899E-01     5.749  0.1219588E-03  0.2090210E-02  0.1997557E-02
   183.660  0.2861741E-02  0.1486130E-01  0.2569271E-01     5.749  0.1221485E-03  0.2091337E-02  0.2029368E-02
   183.663  0.2861398E-02  0.1486120E-01  0.2568073E-01     5.749  0.1222883E-03  0.2097816E-02  0.2044277E-02
   183.667  0.2861167E-02  0.1486162E-01  0.2567813E-01     5.749  0.1223751E-03  0.2106804E-02  0.2048882E-02
   183.671  0.2861051E-02  0.1486747E-01  0.2568866E-01     5.749  0.1224062E-03  0.2120229E-02  0.2035351E-02
   183.675  0.2861053E-02  0.1487463E-01  0.2570807E-01     5.749  0.1223798E-03  0.2135966E-02  0.2011529E-02
   183.678  0.2861174E-02  0.1488026E-01  0.2573376E-01     5.749  0.1222968E-03  0.2152798E-02  0.1980578E-02
   183.682  0.2861411E-02  0.1488470E-01  0.2576340E-01     5.749  0.1221587E-03  0.2167413E-02  0.1949411E-02
   183.686  0.2861755E-02  0.1488917E-01  0.2579586E-01     5.749  0.1219687E-03  0.2180271E-02  0.1915735E-02
   183.690  0.2862200E-02  0.1489604E-01  0.2583451E-01     5.749  0.1217328E-03  0.2183782E-02  0.1879044E-02
   183.693  0.2862733E-02  0.1490152E-01  0.2587245E-01     5.749  0.1214562E-03  0.2186420E-02  0.1840569E-02
   183.697  0.2863344E-02  0.1490573E-01  0.2590937E-01     5.749  0.1211452E-03  0.2188869E-02  0.1803368E-02
   183.701  0.2864017E-02  0.1490829E-01  0.2594268E-01     5.749  0.1208079E-03  0.2191247E-02  0.1768442E-02
   183.704  0.2864738E-02  0.1491008E-01  0.2597624E-01     5.749  0.1204526E-03  0.2193136E-02  0.1731681E-02
   183.708  0.2865489E-02  0.1491047E-01  0.2600300E-01     5.749  0.1200868E-03  0.2193617E-02  0.1701698E-02
   183.712  0.2866244E-02  0.1490986E-01  0.2602249E-01     5.749  0.1197186E-03  0.2194523E-02  0.1675703E-02
   183.716  0.2866965E-02  0.1490903E-01  0.2603561E-01     5.749  0.1193535E-03  0.2193969E-02  0.1654914E-02
   183.719  0.2867635E-02  0.1490814E-01  0.2604103E-01     5.749  0.1190011E-03  0.2193296E-02  0.1640133E-02
   183.723  0.2868237E-02  0.1490624E-01  0.2603882E-01     5.749  0.1186683E-03  0.2192464E-02  0.1632063E-02
   183.727  0.2868757E-02  0.1490478E-01  0.2602884E-01     5.749  0.1183624E-03  0.2191496E-02  0.1627078E-02
   183.731  0.2869181E-02  0.1490415E-01  0.2601162E-01     5.749  0.1180854E-03  0.2190163E-02  0.1627087E-02
   183.734  0.2869489E-02  0.1490731E-01  0.2599296E-01     5.749  0.1178286E-03  0.2188438E-02  0.1635859E-02
   183.738  0.2869710E-02  0.1491172E-01  0.2597376E-01     5.748  0.1175892E-03  0.2185906E-02  0.1644815E-02
   183.742  0.2869884E-02  0.1491531E-01  0.2594972E-01     5.748  0.1173628E-03  0.2184006E-02  0.1644785E-02
   183.746  0.2870010E-02  0.1491735E-01  0.2592541E-01     5.748  0.1171524E-03  0.2182227E-02  0.1643643E-02
   183.749  0.2870088E-02  0.1492136E-01  0.2590389E-01     5.748  0.1169641E-03  0.2183179E-02  0.1636741E-02
   183.753  0.2870114E-02  0.1492601E-01  0.2588354E-01     5.748  0.1168017E-03  0.2185053E-02  0.1627889E-02
   183.757  0.2870094E-02  0.1493304E-01  0.2586638E-01     5.748  0.1166518E-03  0.2187650E-02  0.1618635E-02
   183.760  0.2870020E-02  0.1493839E-01  0.2584764E-01     5.748  0.1165102E-03  0.2190950E-02  0.1612793E-02
   183.764  0.2869906E-02  0.1494158E-01  0.2582870E-01     5.748  0.1163765E-03  0.2193983E-02  0.1610142E-02
   183.768  0.2869763E-02  0.1494388E-01  0.2580896E-01     5.748  0.1162504E-03  0.2194569E-02  0.1612836E-02
   183.772  0.2869591E-02  0.1494436E-01  0.2578973E-01     5.748  0.1161333E-03  0.2195940E-02  0.1619284E-02
   183.775  0.2869403E-02  0.1494808E-01  0.2577762E-01     5.748  0.1160252E-03  0.2198264E-02  0.1627639E-02
   183.779  0.2869207E-02  0.1495139E-01  0.2576554E-01     5.748  0.1159278E-03  0.2201562E-02  0.1637833E-02
   183.783  0.2869007E-02  0.1495402E-01  0.2575473E-01     5.748  0.1158421E-03  0.2204206E-02  0.1650763E-02
   183.786  0.2868802E-02  0.1495542E-01  0.2574538E-01     5.748  0.1157704E-03  0.2205747E-02  0.1667836E-02
   183.790  0.2868587E-02  0.1495538E-01  0.2573701E-01     5.748  0.1157145E-03  0.2207536E-02  0.1690004E-02
   183.794  0.2868367E-02  0.1495738E-01  0.2573183E-01     5.748  0.1156443E-03  0.2208513E-02  0.1710330E-02
   183.798  0.2868154E-02  0.1495812E-01  0.2572870E-01     5.748  0.1155503E-03  0.2208886E-02  0.1728386E-02
   183.801  0.2867953E-02  0.1495736E-01  0.2572607E-01     5.748  0.1154342E-03  0.2207989E-02  0.1744757E-02
   183.805  0.2867767E-02  0.1495581E-01  0.2572502E-01     5.748  0.1152992E-03  0.2207794E-02  0.1761011E-02
   183.809  0.2867600E-02  0.1495291E-01  0.2572339E-01     5.748  0.1151487E-03  0.2204643E-02  0.1774641E-02
   183.813  0.2867457E-02  0.1494822E-01  0.2572105E-01     5.748  0.1149866E-03  0.2200756E-02  0.1786181E-02
   183.816  0.2867340E-02  0.1494359E-01  0.2571952E-01     5.748  0.1148166E-03  0.2194995E-02  0.1797154E-02
   183.820  0.2867241E-02  0.1493752E-01  0.2571768E-01     5.748  0.1146514E-03  0.2189440E-02  0.1807876E-02
   183.824  0.2867158E-02  0.1492941E-01  0.2571495E-01     5.748  0.1145008E-03  0.2182740E-02  0.1817702E-02
   183.828  0.2867091E-02  0.1492044E-01  0.2570994E-01     5.748  0.1143691E-03  0.2174259E-02  0.1828257E-02
   183.831  0.2867043E-02  0.1491022E-01  0.2570276E-01     5.748  0.1142590E-03  0.2163779E-02  0.1836207E-02
   183.835  0.2867014E-02  0.1489884E-01  0.2569449E-01     5.748  0.1141731E-03  0.2152188E-02  0.1842855E-02
   183.839  0.2867006E-02  0.1488785E-01  0.2568814E-01     5.748  0.1141136E-03  0.2139260E-02  0.1849601E-02
   183.842  0.2867018E-02  0.1488298E-01  0.2568553E-01     5.748  0.1140823E-03  0.2120293E-02  0.1847811E-02
   183.846  0.2867050E-02  0.1487765E-01  0.2568425E-01     5.748  0.1140795E-03  0.2101998E-02  0.1844072E-02
   183.850  0.2867101E-02  0.1487672E-01  0.2568890E-01     5.748  0.1141051E-03  0.2087487E-02  0.1844908E-02
   183.854  0.2867172E-02  0.1487841E-01  0.2569304E-01     5.748  0.1141581E-03  0.2074444E-02  0.1843795E-02
   183.857  0.2867259E-02  0.1488039E-01  0.2569806E-01     5.748  0.1142374E-03  0.2063727E-02  0.1843595E-02
   183.861  0.2867362E-02  0.1488699E-01  0.2570804E-01     5.748  0.1143411E-03  0.2058367E-02  0.1840551E-02
   183.865  0.2867474E-02  0.1489336E-01  0.2571639E-01     5.748  0.1144671E-03  0.2052405E-02  0.1835322E-02
   183.868  0.2867588E-02  0.1489895E-01  0.2572592E-01     5.748  0.1146141E-03  0.2046252E-02  0.1830577E-02
   183.872  0.2867696E-02  0.1490408E-01  0.2572839E-01     5.748  0.1147827E-03  0.2041759E-02  0.1824193E-02
   183.876  0.2867786E-02  0.1490948E-01  0.2572857E-01     5.748  0.1149856E-03  0.2031408E-02  0.1817522E-02
   183.880  0.2867869E-02  0.1491644E-01  0.2572886E-01     5.748  0.1152206E-03  0.2021057E-02  0.1811498E-02
   183.883  0.2867956E-02  0.1492649E-01  0.2573214E-01     5.748  0.1154842E-03  0.2009600E-02  0.1806979E-02
   183.887  0.2868046E-02  0.1493705E-01  0.2573690E-01     5.748  0.1157721E-03  0.1998285E-02  0.1802273E-02
   183.891  0.2868141E-02  0.1494669E-01  0.2574278E-01     5.748  0.1160924E-03  0.1986561E-02  0.1800221E-02
   183.895  0.2868240E-02  0.1495517E-01  0.2574773E-01     5.747  0.1164424E-03  0.1974432E-02  0.1801367E-02
   183.898  0.2868333E-02  0.1496158E-01  0.2575248E-01     5.747  0.1168246E-03  0.1964048E-02  0.1802658E-02
   183.902  0.2868419E-02  0.1496701E-01  0.2575607E-01     5.747  0.1172297E-03  0.1953717E-02  0.1807045E-02
   183.906  0.2868502E-02  0.1497060E-01  0.2575766E-01     5.747  0.1176479E-03  0.1943979E-02  0.1811864E-02
   183.909  0.2868582E-02  0.1497425E-01  0.2575740E-01     5.747  0.1180697E-03  0.1934933E-02  0.1815837E-02
   183.913  0.2868656E-02  0.1497641E-01  0.2575386E-01     5.747  0.1184872E-03  0.1928035E-02  0.1819679E-02
   183.917  0.2868703E-02  0.1497769E-01  0.2574769E-01     5.747  0.1189208E-03  0.1922516E-02  0.1825516E-02
   183.921  0.2868705E-02  0.1497889E-01  0.2573756E-01     5.747  0.1193854E-03  0.1919654E-02  0.1828394E-02
   183.924  0.2868664E-02  0.1497825E-01  0.2572466E-01     5.747  0.1198706E-03  0.1919052E-02  0.1829731E-02
   183.928  0.2868585E-02  0.1497562E-01  0.2570628E-01     5.747  0.1203668E-03  0.1920774E-02  0.1829755E-02
   183.932  0.2868471E-02  0.1497219E-01  0.2568636E-01     5.747  0.1208642E-03  0.1925158E-02  0.1832030E-02
   183.935  0.2868335E-02  0.1496868E-01  0.2566675E-01     5.747  0.1213509E-03  0.1930521E-02  0.1832432E-02
   183.939  0.2868179E-02  0.1496400E-01  0.2564802E-01     5.747  0.1218179E-03  0.1937141E-02  0.1830052E-02
   183.943  0.2868001E-02  0.1495866E-01  0.2562792E-01     5.747  0.1222553E-03  0.1945242E-02  0.1826469E-02
   183.947  0.2867800E-02  0.1495285E-01  0.2560593E-01     5.747  0.1226543E-03  0.1955392E-02  0.1821238E-02
   183.950  0.2867581E-02  0.1494892E-01  0.2558648E-01     5.747  0.1230202E-03  0.1962631E-02  0.1816458E-02
   183.954  0.2867351E-02  0.1494675E-01  0.2557119E-01     5.747  0.1233743E-03  0.1967119E-02  0.1809375E-02
   183.958  0.2867112E-02  0.1494333E-01  0.2555689E-01     5.747  0.1237085E-03  0.1972561E-02  0.1803198E-02
   183.962  0.2866866E-02  0.1493794E-01  0.2554269E-01     5.747  0.1240124E-03  0.1976969E-02  0.1795169E-02
   183.965  0.2866615E-02  0.1493455E-01  0.2553011E-01     5.747  0.1242763E-03  0.1984960E-02  0.1787327E-02
   183.969  0.2866364E-02  0.1493374E-01  0.2551911E-01     5.747  0.1244947E-03  0.1989179E-02  0.1778149E-02
   183.973  0.2866116E-02  0.1493126E-01  0.2550993E-01     5.747  0.1246636E-03  0.1992717E-02  0.1769564E-02
   183.976  0.2865877E-02  0.1492848E-01  0.2550088E-01     5.747  0.1247798E-03  0.1999106E-02  0.1762513E-02
   183.980  0.2865648E-02  0.1492687E-01  0.2549369E-01     5.747  0.1248411E-03  0.2007267E-02  0.1760009E-02
   183.984  0.2865394E-02  0.1492356E-01  0.2548522E-01     5.747  0.1248506E-03  0.2018722E-02  0.1767854E-02
   183.988  0.2865110E-02  0.1492063E-01  0.2547149E-01     5.747  0.1248007E-03  0.2031498E-02  0.1783171E-02
   183.991  0.2864801E-02  0.1492137E-01  0.2546143E-01     5.747  0.1246864E-03  0.2048568E-02  0.1797790E-02
   183.995  0.2864473E-02  0.1492815E-01  0.2545474E-01     5.747  0.1245106E-03  0.2063038E-02  0.1815051E-02
   183.999  0.2864135E-02  0.1493587E-01  0.2544661E-01     5.747  0.1242787E-03  0.2077864E-02  0.1836063E-02
   184.003  0.2863794E-02  0.1494501E-01  0.2544097E-01     5.747  0.1239968E-03  0.2092056E-02  0.1863199E-02
   184.006  0.2863457E-02  0.1495489E-01  0.2544077E-01     5.747  0.1236726E-03  0.2106523E-02  0.1887415E-02
   184.010  0.2863135E-02  0.1497243E-01  0.2544901E-01     5.747  0.1233140E-03  0.2125751E-02  0.1897273E-02
   184.014  0.2862841E-02  0.1498641E-01  0.2546158E-01     5.747  0.1229289E-03  0.2142659E-02  0.1906358E-02
   184.017  0.2862583E-02  0.1499981E-01  0.2547328E-01     5.747  0.1225254E-03  0.2158680E-02  0.1914850E-02
   184.021  0.2862367E-02  0.1501170E-01  0.2548568E-01     5.747  0.1221125E-03  0.2169889E-02  0.1924833E-02
   184.025  0.2862199E-02  0.1502123E-01  0.2549885E-01     5.747  0.1216978E-03  0.2177485E-02  0.1936074E-02
   184.029  0.2862085E-02  0.1502677E-01  0.2551273E-01     5.747  0.1212877E-03  0.2181670E-02  0.1948408E-02
   184.032  0.2862028E-02  0.1502895E-01  0.2552602E-01     5.747  0.1208903E-03  0.2181590E-02  0.1960453E-02
   184.036  0.2862029E-02  0.1502700E-01  0.2553953E-01     5.747  0.1205102E-03  0.2178034E-02  0.1975705E-02
   184.040  0.2862097E-02  0.1502180E-01  0.2555245E-01     5.747  0.1201460E-03  0.2170875E-02  0.1988733E-02
   184.043  0.2862238E-02  0.1501253E-01  0.2556454E-01     5.747  0.1197897E-03  0.2160496E-02  0.2000203E-02
   184.047  0.2862451E-02  0.1500122E-01  0.2557387E-01     5.747  0.1194457E-03  0.2146592E-02  0.2013027E-02
   184.051  0.2862731E-02  0.1498644E-01  0.2558232E-01     5.747  0.1191196E-03  0.2131065E-02  0.2026084E-02
   184.055  0.2863073E-02  0.1496985E-01  0.2558864E-01     5.747  0.1188160E-03  0.2113787E-02  0.2036859E-02
   184.058  0.2863472E-02  0.1495231E-01  0.2559589E-01     5.747  0.1185359E-03  0.2096244E-02  0.2050511E-02
   184.062  0.2863924E-02  0.1493267E-01  0.2560198E-01     5.747  0.1182778E-03  0.2077654E-02  0.2062279E-02
   184.066  0.2864419E-02  0.1491081E-01  0.2560575E-01     5.747  0.1180465E-03  0.2058813E-02  0.2073807E-02
   184.069  0.2864947E-02  0.1488746E-01  0.2560765E-01     5.746  0.1178471E-03  0.2040323E-02  0.2084191E-02
   184.073  0.2865494E-02  0.1487605E-01  0.2561855E-01     5.746  0.1176848E-03  0.2030491E-02  0.2067550E-02
   184.077  0.2866047E-02  0.1487381E-01  0.2563446E-01     5.746  0.1175643E-03  0.2027735E-02  0.2037441E-02
   184.081  0.2866594E-02  0.1487152E-01  0.2564486E-01     5.746  0.1174894E-03  0.2025073E-02  0.2008624E-02
   184.084  0.2867137E-02  0.1486723E-01  0.2565159E-01     5.746  0.1174386E-03  0.2021659E-02  0.1983633E-02
   184.088  0.2867682E-02  0.1486494E-01  0.2565727E-01     5.746  0.1173880E-03  0.2016760E-02  0.1962995E-02
   184.092  0.2868216E-02  0.1486214E-01  0.2566093E-01     5.746  0.1173394E-03  0.2015100E-02  0.1944754E-02
   184.095  0.2868724E-02  0.1485766E-01  0.2566113E-01     5.746  0.1172940E-03  0.2013059E-02  0.1931716E-02
   184.099  0.2869194E-02  0.1485346E-01  0.2565664E-01     5.746  0.1172520E-03  0.2010897E-02  0.1922101E-02
   184.103  0.2869614E-02  0.1485021E-01  0.2564731E-01     5.746  0.1172149E-03  0.2007206E-02  0.1920145E-02
   184.107  0.2869975E-02  0.1484806E-01  0.2563425E-01     5.746  0.1171826E-03  0.2001080E-02  0.1920349E-02
   184.110  0.2870266E-02  0.1484561E-01  0.2561766E-01     5.746  0.1171457E-03  0.1995494E-02  0.1923320E-02
   184.114  0.2870445E-02  0.1484364E-01  0.2559168E-01     5.746  0.1170342E-03  0.1990661E-02  0.1928111E-02
   184.118  0.2870512E-02  0.1484194E-01  0.2556093E-01     5.746  0.1168374E-03  0.1985931E-02  0.1938212E-02
   184.121  0.2870474E-02  0.1484526E-01  0.2552948E-01     5.746  0.1165623E-03  0.1984507E-02  0.1941399E-02
   184.125  0.2870330E-02  0.1485410E-01  0.2550065E-01     5.746  0.1162152E-03  0.1988088E-02  0.1939712E-02
   184.129  0.2870124E-02  0.1486290E-01  0.2546930E-01     5.746  0.1157986E-03  0.1991765E-02  0.1934179E-02
   184.133  0.2869876E-02  0.1487028E-01  0.2543947E-01     5.746  0.1153186E-03  0.1994205E-02  0.1926221E-02
   184.136  0.2869592E-02  0.1487621E-01  0.2540950E-01     5.746  0.1147865E-03  0.1996868E-02  0.1918253E-02
   184.140  0.2869279E-02  0.1488281E-01  0.2538258E-01     5.746  0.1142143E-03  0.1995476E-02  0.1907167E-02
   184.144  0.2868941E-02  0.1489035E-01  0.2535922E-01     5.746  0.1136147E-03  0.1999011E-02  0.1899088E-02
   184.147  0.2868588E-02  0.1489776E-01  0.2533919E-01     5.746  0.1130007E-03  0.2003507E-02  0.1894145E-02
   184.151  0.2868225E-02  0.1490333E-01  0.2532107E-01     5.746  0.1123868E-03  0.2007846E-02  0.1888174E-02
   184.155  0.2867866E-02  0.1490753E-01  0.2530334E-01     5.746  0.1117858E-03  0.2010109E-02  0.1883052E-02
   184.159  0.2867521E-02  0.1490954E-01  0.2528988E-01     5.746  0.1112110E-03  0.2010916E-02  0.1879217E-02
   184.162  0.2867196E-02  0.1491032E-01  0.2527716E-01     5.746  0.1106755E-03  0.2010384E-02  0.1878253E-02
   184.166  0.2866900E-02  0.1490999E-01  0.2526677E-01     5.746  0.1101899E-03  0.2007856E-02  0.1877451E-02
   184.170  0.2866633E-02  0.1490814E-01  0.2525832E-01     5.746  0.1097713E-03  0.2004028E-02  0.1877918E-02
   184.174  0.2866389E-02  0.1490443E-01  0.2525039E-01     5.746  0.1094472E-03  0.1998257E-02  0.1880937E-02
   184.177  0.2866171E-02  0.1490654E-01  0.2524943E-01     5.746  0.1092251E-03  0.1994680E-02  0.1888316E-02
   184.181  0.2865985E-02  0.1491095E-01  0.2525413E-01     5.746  0.1091107E-03  0.1988261E-02  0.1898005E-02
   184.185  0.2865832E-02  0.1491624E-01  0.2526076E-01     5.746  0.1091058E-03  0.1981432E-02  0.1910654E-02
   184.188  0.2865714E-02  0.1492096E-01  0.2526875E-01     5.746  0.1092111E-03  0.1973013E-02  0.1926214E-02
   184.192  0.2865622E-02  0.1492613E-01  0.2527954E-01     5.746  0.1094094E-03  0.1963825E-02  0.1943467E-02
   184.196  0.2865543E-02  0.1493151E-01  0.2528520E-01     5.746  0.1096658E-03  0.1955779E-02  0.1960892E-02
   184.200  0.2865475E-02  0.1493537E-01  0.2529022E-01     5.746  0.1099756E-03  0.1947643E-02  0.1977800E-02
   184.203  0.2865408E-02  0.1494155E-01  0.2529163E-01     5.746  0.1103093E-03  0.1940452E-02  0.1993340E-02
   184.207  0.2865289E-02  0.1494659E-01  0.2528802E-01     5.746  0.1105662E-03  0.1932944E-02  0.2005257E-02
   184.211  0.2865113E-02  0.1495215E-01  0.2527852E-01     5.746  0.1107309E-03  0.1927648E-02  0.2011522E-02
   184.214  0.2864882E-02  0.1495863E-01  0.2526405E-01     5.746  0.1108029E-03  0.1922996E-02  0.2014091E-02
   184.218  0.2864601E-02  0.1496438E-01  0.2524447E-01     5.746  0.1107804E-03  0.1920096E-02  0.2011751E-02
   184.222  0.2864276E-02  0.1497259E-01  0.2522376E-01     5.746  0.1106647E-03  0.1922369E-02  0.2007653E-02
   184.225  0.2863912E-02  0.1498096E-01  0.2520259E-01     5.746  0.1104603E-03  0.1928524E-02  0.2003248E-02
   184.229  0.2863517E-02  0.1498720E-01  0.2518028E-01     5.746  0.1101720E-03  0.1935396E-02  0.1997213E-02
   184.233  0.2863098E-02  0.1499953E-01  0.2516339E-01     5.746  0.1098061E-03  0.1952819E-02  0.1997157E-02
   184.237  0.2862665E-02  0.1501261E-01  0.2514681E-01     5.746  0.1093715E-03  0.1972385E-02  0.1996549E-02
   184.240  0.2862223E-02  0.1502354E-01  0.2513053E-01     5.746  0.1088777E-03  0.1990487E-02  0.1994701E-02
   184.244  0.2861762E-02  0.1503198E-01  0.2511311E-01     5.746  0.1083332E-03  0.2010195E-02  0.1991864E-02
   184.248  0.2861286E-02  0.1504498E-01  0.2510038E-01     5.746  0.1077488E-03  0.2037048E-02  0.1991624E-02
   184.251  0.2860804E-02  0.1505846E-01  0.2508816E-01     5.746  0.1071365E-03  0.2063459E-02  0.1991575E-02
   184.255  0.2860327E-02  0.1506627E-01  0.2507436E-01     5.746  0.1065088E-03  0.2086164E-02  0.1989429E-02
   184.259  0.2859864E-02  0.1506900E-01  0.2505962E-01     5.746  0.1058794E-03  0.2102882E-02  0.1987254E-02
   184.263  0.2859423E-02  0.1506737E-01  0.2504055E-01     5.746  0.1052608E-03  0.2113362E-02  0.1980778E-02
   184.266  0.2859014E-02  0.1506062E-01  0.2502013E-01     5.746  0.1046665E-03  0.2118317E-02  0.1972146E-02
   184.270  0.2858671E-02  0.1505398E-01  0.2500564E-01     5.746  0.1041584E-03  0.2108362E-02  0.1960808E-02
   184.274  0.2858417E-02  0.1504488E-01  0.2499661E-01     5.746  0.1037853E-03  0.2092365E-02  0.1948386E-02
   184.277  0.2858255E-02  0.1503926E-01  0.2499672E-01     5.745  0.1035551E-03  0.2080539E-02  0.1943933E-02
   184.281  0.2858187E-02  0.1503627E-01  0.2500411E-01     5.746  0.1034732E-03  0.2072838E-02  0.1943035E-02
   184.285  0.2858200E-02  0.1503120E-01  0.2501351E-01     5.745  0.1035335E-03  0.2063114E-02  0.1943832E-02
   184.289  0.2858290E-02  0.1503232E-01  0.2503503E-01     5.745  0.1037361E-03  0.2061346E-02  0.1952844E-02
   184.292  0.2858453E-02  0.1503544E-01  0.2505764E-01     5.745  0.1040768E-03  0.2061672E-02  0.1967701E-02
   184.296  0.2858685E-02  0.1503969E-01  0.2508234E-01     5.745  0.1045512E-03  0.2061699E-02  0.1987320E-02
   184.300  0.2858980E-02  0.1504346E-01  0.2510624E-01     5.745  0.1051493E-03  0.2061486E-02  0.2009249E-02
   184.303  0.2859326E-02  0.1504547E-01  0.2512869E-01     5.745  0.1058598E-03  0.2062184E-02  0.2039255E-02
   184.307  0.2859687E-02  0.1504861E-01  0.2514557E-01     5.745  0.1066741E-03  0.2062324E-02  0.2059701E-02
   184.311  0.2860051E-02  0.1504963E-01  0.2515847E-01     5.745  0.1075750E-03  0.2063158E-02  0.2079494E-02
   184.314  0.2860409E-02  0.1505020E-01  0.2516610E-01     5.745  0.1085441E-03  0.2064551E-02  0.2098447E-02
   184.318  0.2860752E-02  0.1505011E-01  0.2516805E-01     5.745  0.1095601E-03  0.2066035E-02  0.2112380E-02
   184.322  0.2861072E-02  0.1504926E-01  0.2516517E-01     5.745  0.1106019E-03  0.2068249E-02  0.2122483E-02
   184.326  0.2861362E-02  0.1504848E-01  0.2515687E-01     5.745  0.1116449E-03  0.2071586E-02  0.2127701E-02
   184.329  0.2861617E-02  0.1504709E-01  0.2514459E-01     5.745  0.1126665E-03  0.2075197E-02  0.2127268E-02
   184.333  0.2861829E-02  0.1504450E-01  0.2513004E-01     5.745  0.1136435E-03  0.2078487E-02  0.2125020E-02
   184.337  0.2861998E-02  0.1504163E-01  0.2511083E-01     5.745  0.1145492E-03  0.2082784E-02  0.2117657E-02
   184.340  0.2862130E-02  0.1503809E-01  0.2508734E-01     5.745  0.1153444E-03  0.2087052E-02  0.2102867E-02
   184.344  0.2862223E-02  0.1503348E-01  0.2506129E-01     5.745  0.1160106E-03  0.2091273E-02  0.2081883E-02
   184.348  0.2862276E-02  0.1503101E-01  0.2503442E-01     5.745  0.1165355E-03  0.2096165E-02  0.2056147E-02
   184.352  0.2862305E-02  0.1503678E-01  0.2501895E-01     5.745  0.1169401E-03  0.2099872E-02  0.2033559E-02
   184.355  0.2862314E-02  0.1504260E-01  0.2500640E-01     5.745  0.1172261E-03  0.2103255E-02  0.2013666E-02
   184.359  0.2862302E-02  0.1504573E-01  0.2498861E-01     5.745  0.1173875E-03  0.2105661E-02  0.1989519E-02
   184.363  0.2862297E-02  0.1504669E-01  0.2497102E-01     5.745  0.1174716E-03  0.2107114E-02  0.1967182E-02
   184.366  0.2862341E-02  0.1504621E-01  0.2495875E-01     5.745  0.1175571E-03  0.2107651E-02  0.1948694E-02
   184.370  0.2862434E-02  0.1504189E-01  0.2494885E-01     5.745  0.1176417E-03  0.2107541E-02  0.1936190E-02
   184.374  0.2862574E-02  0.1503656E-01  0.2494254E-01     5.745  0.1177226E-03  0.2107000E-02  0.1927613E-02
   184.377  0.2862758E-02  0.1503085E-01  0.2493857E-01     5.745  0.1177967E-03  0.2106276E-02  0.1922876E-02
   184.381  0.2862983E-02  0.1502392E-01  0.2493919E-01     5.745  0.1178617E-03  0.2105480E-02  0.1922053E-02
   184.385  0.2863243E-02  0.1501639E-01  0.2494003E-01     5.745  0.1179162E-03  0.2105094E-02  0.1922273E-02
   184.389  0.2863534E-02  0.1500687E-01  0.2493860E-01     5.745  0.1179580E-03  0.2105323E-02  0.1921868E-02
   184.392  0.2863850E-02  0.1499664E-01  0.2493823E-01     5.745  0.1179865E-03  0.2105426E-02  0.1923705E-02
   184.396  0.2864182E-02  0.1498636E-01  0.2493876E-01     5.745  0.1180016E-03  0.2106297E-02  0.1926318E-02
   184.400  0.2864524E-02  0.1498162E-01  0.2494316E-01     5.745  0.1180030E-03  0.2106901E-02  0.1931363E-02
   184.403  0.2864870E-02  0.1497892E-01  0.2494759E-01     5.745  0.1179908E-03  0.2107979E-02  0.1937309E-02
   184.407  0.2865212E-02  0.1497720E-01  0.2495145E-01     5.745  0.1179671E-03  0.2108416E-02  0.1942606E-02
   184.411  0.2865562E-02  0.1497737E-01  0.2495574E-01     5.745  0.1179331E-03  0.2110029E-02  0.1949395E-02
   184.414  0.2865919E-02  0.1497920E-01  0.2496292E-01     5.745  0.1178910E-03  0.2111201E-02  0.1958425E-02
   184.418  0.2866276E-02  0.1498418E-01  0.2496934E-01     5.745  0.1178421E-03  0.2112822E-02  0.1966417E-02
   184.422  0.2866626E-02  0.1498717E-01  0.2497585E-01     5.745  0.1177867E-03  0.2114648E-02  0.1974812E-02
   184.426  0.2866960E-02  0.1499068E-01  0.2497957E-01     5.745  0.1177265E-03  0.2116634E-02  0.1980831E-02
   184.429  0.2867273E-02  0.1499737E-01  0.2498108E-01     5.745  0.1176619E-03  0.2120092E-02  0.1985397E-02
   184.433  0.2867556E-02  0.1500188E-01  0.2498224E-01     5.745  0.1175937E-03  0.2122253E-02  0.1988027E-02
   184.437  0.2867808E-02  0.1500650E-01  0.2498189E-01     5.745  0.1175234E-03  0.2124104E-02  0.1990267E-02
   184.440  0.2868034E-02  0.1501257E-01  0.2498015E-01     5.745  0.1174611E-03  0.2123739E-02  0.1989493E-02
   184.444  0.2868221E-02  0.1501764E-01  0.2497660E-01     5.745  0.1173875E-03  0.2126668E-02  0.1985738E-02
   184.448  0.2868353E-02  0.1502410E-01  0.2497005E-01     5.745  0.1172846E-03  0.2130270E-02  0.1980898E-02
   184.452  0.2868422E-02  0.1503154E-01  0.2495991E-01     5.745  0.1171522E-03  0.2135158E-02  0.1973414E-02
   184.455  0.2868428E-02  0.1503765E-01  0.2494801E-01     5.745  0.1169914E-03  0.2139672E-02  0.1963284E-02
   184.459  0.2868370E-02  0.1504786E-01  0.2493403E-01     5.745  0.1168053E-03  0.2146718E-02  0.1950238E-02
   184.463  0.2868247E-02  0.1505868E-01  0.2491919E-01     5.745  0.1165980E-03  0.2154569E-02  0.1936087E-02
   184.466  0.2868060E-02  0.1507030E-01  0.2490273E-01     5.745  0.1163750E-03  0.2162023E-02  0.1920741E-02
   184.470  0.2867805E-02  0.1508150E-01  0.2488391E-01     5.745  0.1161411E-03  0.2169293E-02  0.1907142E-02
   184.474  0.2867473E-02  0.1509362E-01  0.2486192E-01     5.745  0.1158995E-03  0.2175594E-02  0.1904161E-02
   184.477  0.2867074E-02  0.1510475E-01  0.2484014E-01     5.745  0.1156569E-03  0.2181692E-02  0.1919364E-02
   184.481  0.2866613E-02  0.1511488E-01  0.2481432E-01     5.745  0.1154183E-03  0.2186638E-02  0.1943839E-02
   184.485  0.2866102E-02  0.1512396E-01  0.2478935E-01     5.745  0.1151899E-03  0.2190882E-02  0.1974765E-02
   184.489  0.2865548E-02  0.1513182E-01  0.2476301E-01     5.745  0.1149696E-03  0.2194383E-02  0.2012460E-02
   184.492  0.2864945E-02  0.1513987E-01  0.2473805E-01     5.745  0.1147287E-03  0.2199589E-02  0.2050732E-02
   184.496  0.2864303E-02  0.1514795E-01  0.2471424E-01     5.745  0.1144708E-03  0.2204657E-02  0.2089153E-02
   184.500  0.2863638E-02  0.1515574E-01  0.2469214E-01     5.745  0.1142009E-03  0.2211326E-02  0.2125084E-02
   184.503  0.2862965E-02  0.1517155E-01  0.2468272E-01     5.745  0.1139257E-03  0.2222874E-02  0.2138488E-02
   184.507  0.2862298E-02  0.1518525E-01  0.2467321E-01     5.745  0.1136509E-03  0.2232414E-02  0.2149605E-02
   184.511  0.2861649E-02  0.1519612E-01  0.2466579E-01     5.745  0.1133832E-03  0.2241046E-02  0.2159069E-02
   184.514  0.2861034E-02  0.1520376E-01  0.2466219E-01     5.745  0.1131272E-03  0.2248249E-02  0.2165211E-02
   184.518  0.2860459E-02  0.1520847E-01  0.2465983E-01     5.744  0.1128871E-03  0.2254099E-02  0.2168717E-02
   184.522  0.2859911E-02  0.1521131E-01  0.2465702E-01     5.744  0.1126660E-03  0.2257707E-02  0.2170294E-02
   184.526  0.2859399E-02  0.1521751E-01  0.2466292E-01     5.744  0.1124680E-03  0.2260317E-02  0.2170384E-02
   184.529  0.2858934E-02  0.1522332E-01  0.2467290E-01     5.744  0.1122959E-03  0.2262939E-02  0.2168276E-02
   184.533  0.2858522E-02  0.1522602E-01  0.2468355E-01     5.744  0.1121544E-03  0.2262988E-02  0.2161843E-02
   184.537  0.2858163E-02  0.1522454E-01  0.2469428E-01     5.744  0.1120473E-03  0.2260023E-02  0.2150575E-02
   184.540  0.2857863E-02  0.1521994E-01  0.2470405E-01     5.744  0.1119768E-03  0.2253666E-02  0.2136484E-02
   184.544  0.2857627E-02  0.1521263E-01  0.2471247E-01     5.744  0.1119463E-03  0.2245219E-02  0.2118691E-02
   184.548  0.2857460E-02  0.1520200E-01  0.2472100E-01     5.744  0.1119560E-03  0.2231189E-02  0.2101016E-02
   184.551  0.2857359E-02  0.1518729E-01  0.2472862E-01     5.744  0.1120094E-03  0.2218683E-02  0.2080119E-02
   184.555  0.2857324E-02  0.1517715E-01  0.2474208E-01     5.744  0.1121057E-03  0.2206286E-02  0.2060446E-02
   184.559  0.2857353E-02  0.1516772E-01  0.2475806E-01     5.744  0.1122441E-03  0.2193805E-02  0.2042009E-02
   184.562  0.2857443E-02  0.1515789E-01  0.2477371E-01     5.744  0.1124216E-03  0.2178543E-02  0.2022622E-02
   184.566  0.2857590E-02  0.1514615E-01  0.2478992E-01     5.744  0.1126357E-03  0.2164969E-02  0.2003477E-02
   184.570  0.2857788E-02  0.1513360E-01  0.2480491E-01     5.744  0.1128826E-03  0.2151147E-02  0.1981444E-02
   184.574  0.2858029E-02  0.1512210E-01  0.2482296E-01     5.744  0.1131594E-03  0.2143352E-02  0.1956280E-02
   184.577  0.2858303E-02  0.1511160E-01  0.2483705E-01     5.744  0.1134643E-03  0.2129698E-02  0.1936949E-02
   184.581  0.2858602E-02  0.1509916E-01  0.2484604E-01     5.744  0.1137909E-03  0.2116443E-02  0.1920713E-02
   184.585  0.2858916E-02  0.1508611E-01  0.2485379E-01     5.744  0.1141314E-03  0.2103804E-02  0.1910654E-02
   184.588  0.2859229E-02  0.1507326E-01  0.2485799E-01     5.744  0.1144778E-03  0.2093609E-02  0.1904755E-02
   184.592  0.2859519E-02  0.1505665E-01  0.2485732E-01     5.744  0.1148224E-03  0.2082021E-02  0.1901619E-02
   184.596  0.2859780E-02  0.1503721E-01  0.2484814E-01     5.744  0.1151571E-03  0.2071250E-02  0.1902581E-02
   184.599  0.2860005E-02  0.1502017E-01  0.2483228E-01     5.744  0.1154792E-03  0.2061936E-02  0.1910583E-02
   184.603  0.2860205E-02  0.1500160E-01  0.2481588E-01     5.744  0.1158112E-03  0.2053394E-02  0.1922858E-02
   184.607  0.2860378E-02  0.1498271E-01  0.2479688E-01     5.744  0.1161499E-03  0.2045862E-02  0.1938148E-02
   184.611  0.2860517E-02  0.1497028E-01  0.2478129E-01     5.744  0.1164878E-03  0.2042928E-02  0.1944186E-02
   184.614  0.2860629E-02  0.1497112E-01  0.2477693E-01     5.744  0.1168162E-03  0.2041926E-02  0.1960935E-02
   184.618  0.2860758E-02  0.1497057E-01  0.2477303E-01     5.744  0.1171251E-03  0.2040210E-02  0.1974010E-02
   184.622  0.2860902E-02  0.1496905E-01  0.2477179E-01     5.744  0.1174100E-03  0.2038595E-02  0.1985487E-02
   184.625  0.2861046E-02  0.1496613E-01  0.2476997E-01     5.744  0.1176704E-03  0.2036200E-02  0.1994729E-02
   184.629  0.2861175E-02  0.1496458E-01  0.2476718E-01     5.744  0.1179040E-03  0.2036397E-02  0.2001202E-02
   184.633  0.2861290E-02  0.1496112E-01  0.2476154E-01     5.744  0.1181052E-03  0.2036021E-02  0.2004971E-02
   184.636  0.2861386E-02  0.1495907E-01  0.2475387E-01     5.744  0.1182699E-03  0.2036651E-02  0.2008517E-02
   184.640  0.2861462E-02  0.1495932E-01  0.2474840E-01     5.744  0.1183958E-03  0.2038253E-02  0.2012496E-02
   184.644  0.2861516E-02  0.1495859E-01  0.2473978E-01     5.744  0.1184801E-03  0.2040851E-02  0.2014636E-02
   184.647  0.2861554E-02  0.1495777E-01  0.2472846E-01     5.744  0.1185359E-03  0.2043439E-02  0.2015698E-02
   184.651  0.2861587E-02  0.1495651E-01  0.2471698E-01     5.744  0.1185945E-03  0.2045330E-02  0.2017212E-02
   184.655  0.2861611E-02  0.1495576E-01  0.2470833E-01     5.744  0.1186558E-03  0.2044335E-02  0.2022693E-02
   184.659  0.2861626E-02  0.1495645E-01  0.2470280E-01     5.744  0.1187188E-03  0.2045092E-02  0.2021104E-02
   184.662  0.2861632E-02  0.1495631E-01  0.2469226E-01     5.744  0.1187819E-03  0.2046524E-02  0.2024186E-02
   184.666  0.2861628E-02  0.1495560E-01  0.2468185E-01     5.744  0.1188449E-03  0.2047364E-02  0.2025979E-02
   184.670  0.2861589E-02  0.1495654E-01  0.2467042E-01     5.744  0.1189051E-03  0.2048865E-02  0.2024833E-02
   184.673  0.2861505E-02  0.1495945E-01  0.2465349E-01     5.744  0.1189621E-03  0.2050268E-02  0.2016348E-02
   184.677  0.2861381E-02  0.1497033E-01  0.2464305E-01     5.744  0.1190141E-03  0.2053619E-02  0.2008131E-02
   184.681  0.2861219E-02  0.1498359E-01  0.2463697E-01     5.744  0.1190590E-03  0.2055743E-02  0.2003505E-02
   184.684  0.2861022E-02  0.1499636E-01  0.2462854E-01     5.744  0.1190967E-03  0.2057833E-02  0.1994327E-02
   184.688  0.2860821E-02  0.1500781E-01  0.2462230E-01     5.744  0.1191262E-03  0.2060779E-02  0.1985397E-02
   184.692  0.2860626E-02  0.1501790E-01  0.2461879E-01     5.744  0.1191467E-03  0.2064388E-02  0.1978231E-02
   184.695  0.2860441E-02  0.1502857E-01  0.2461629E-01     5.744  0.1191580E-03  0.2068084E-02  0.1973159E-02
   184.699  0.2860270E-02  0.1504317E-01  0.2461925E-01     5.744  0.1191588E-03  0.2072367E-02  0.1969961E-02
   184.703  0.2860127E-02  0.1505753E-01  0.2462443E-01     5.744  0.1191462E-03  0.2077358E-02  0.1968583E-02
   184.707  0.2860015E-02  0.1506962E-01  0.2463343E-01     5.744  0.1191192E-03  0.2081805E-02  0.1970917E-02
   184.710  0.2859936E-02  0.1508141E-01  0.2464450E-01     5.744  0.1190787E-03  0.2087760E-02  0.1974874E-02
   184.714  0.2859891E-02  0.1508908E-01  0.2465706E-01     5.744  0.1190255E-03  0.2091478E-02  0.1981534E-02
   184.718  0.2859886E-02  0.1509598E-01  0.2467084E-01     5.744  0.1189604E-03  0.2094732E-02  0.1989574E-02
   184.721  0.2859921E-02  0.1510055E-01  0.2468557E-01     5.744  0.1188864E-03  0.2097431E-02  0.1999609E-02
   184.725  0.2859995E-02  0.1510362E-01  0.2470114E-01     5.744  0.1188055E-03  0.2099749E-02  0.2010990E-02
   184.729  0.2860097E-02  0.1510621E-01  0.2471696E-01     5.744  0.1187228E-03  0.2101541E-02  0.2024285E-02
   184.732  0.2860223E-02  0.1510983E-01  0.2473266E-01     5.744  0.1186399E-03  0.2103947E-02  0.2036284E-02
   184.736  0.2860370E-02  0.1511239E-01  0.2474762E-01     5.744  0.1185591E-03  0.2104875E-02  0.2049810E-02
   184.740  0.2860535E-02  0.1511747E-01  0.2476472E-01     5.744  0.1184804E-03  0.2106443E-02  0.2064431E-02
   184.743  0.2860720E-02  0.1512274E-01  0.2478132E-01     5.744  0.1184010E-03  0.2108143E-02  0.2078506E-02
   184.747  0.2860919E-02  0.1512780E-01  0.2479575E-01     5.744  0.1183222E-03  0.2109961E-02  0.2092550E-02
   184.751  0.2861125E-02  0.1513379E-01  0.2480975E-01     5.744  0.1182459E-03  0.2111506E-02  0.2101523E-02
   184.754  0.2861334E-02  0.1513949E-01  0.2482245E-01     5.744  0.1181650E-03  0.2113778E-02  0.2114149E-02
   184.758  0.2861555E-02  0.1514561E-01  0.2483501E-01     5.744  0.1180752E-03  0.2116367E-02  0.2125103E-02
   184.762  0.2861783E-02  0.1515163E-01  0.2484606E-01     5.743  0.1179775E-03  0.2120167E-02  0.2135588E-02
   184.766  0.2862014E-02  0.1515684E-01  0.2485821E-01     5.743  0.1178739E-03  0.2123477E-02  0.2146424E-02
   184.769  0.2862242E-02  0.1516127E-01  0.2486857E-01     5.743  0.1177672E-03  0.2126439E-02  0.2157479E-02
   184.773  0.2862464E-02  0.1516598E-01  0.2487589E-01     5.743  0.1176600E-03  0.2128937E-02  0.2167320E-02
   184.777  0.2862675E-02  0.1516883E-01  0.2487997E-01     5.743  0.1175537E-03  0.2131553E-02  0.2175266E-02
   184.780  0.2862863E-02  0.1517021E-01  0.2488034E-01     5.743  0.1174533E-03  0.2132981E-02  0.2186873E-02
   184.784  0.2863021E-02  0.1517074E-01  0.2487509E-01     5.743  0.1173606E-03  0.2133146E-02  0.2197571E-02
   184.788  0.2863133E-02  0.1517195E-01  0.2486753E-01     5.743  0.1172374E-03  0.2133521E-02  0.2208238E-02
   184.791  0.2863184E-02  0.1517369E-01  0.2485531E-01     5.743  0.1170380E-03  0.2133499E-02  0.2219261E-02
   184.795  0.2863187E-02  0.1517513E-01  0.2484081E-01     5.743  0.1167630E-03  0.2134144E-02  0.2231837E-02
   184.799  0.2863144E-02  0.1517365E-01  0.2482534E-01     5.743  0.1164187E-03  0.2132053E-02  0.2242238E-02
   184.802  0.2863057E-02  0.1517344E-01  0.2480503E-01     5.743  0.1160121E-03  0.2131620E-02  0.2250004E-02
   184.806  0.2862928E-02  0.1517347E-01  0.2478402E-01     5.743  0.1155525E-03  0.2131271E-02  0.2256564E-02
   184.810  0.2862759E-02  0.1516986E-01  0.2476244E-01     5.743  0.1150497E-03  0.2127761E-02  0.2263175E-02
   184.813  0.2862554E-02  0.1516306E-01  0.2473861E-01     5.743  0.1145134E-03  0.2122211E-02  0.2268042E-02
   184.817  0.2862316E-02  0.1515614E-01  0.2471227E-01     5.743  0.1139514E-03  0.2115991E-02  0.2269583E-02
   184.821  0.2862034E-02  0.1514659E-01  0.2468321E-01     5.743  0.1133718E-03  0.2108479E-02  0.2267812E-02
   184.825  0.2861716E-02  0.1513485E-01  0.2465070E-01     5.743  0.1127868E-03  0.2099374E-02  0.2260818E-02
   184.828  0.2861367E-02  0.1512177E-01  0.2461728E-01     5.743  0.1122073E-03  0.2088438E-02  0.2251271E-02
   184.832  0.2860996E-02  0.1510871E-01  0.2458413E-01     5.743  0.1116450E-03  0.2078158E-02  0.2239068E-02
   184.836  0.2860622E-02  0.1509851E-01  0.2455509E-01     5.743  0.1111135E-03  0.2070299E-02  0.2228690E-02
   184.839  0.2860273E-02  0.1508768E-01  0.2453247E-01     5.743  0.1106256E-03  0.2062324E-02  0.2222186E-02
   184.843  0.2859959E-02  0.1508486E-01  0.2452486E-01     5.743  0.1101919E-03  0.2062510E-02  0.2222256E-02
   184.847  0.2859672E-02  0.1508106E-01  0.2452214E-01     5.743  0.1098237E-03  0.2060874E-02  0.2228918E-02
   184.850  0.2859414E-02  0.1507574E-01  0.2451907E-01     5.743  0.1095289E-03  0.2058445E-02  0.2236495E-02
   184.854  0.2859188E-02  0.1506938E-01  0.2451924E-01     5.743  0.1093140E-03  0.2054762E-02  0.2248120E-02
   184.858  0.2859000E-02  0.1506232E-01  0.2452216E-01     5.743  0.1091839E-03  0.2049865E-02  0.2263580E-02
   184.861  0.2858854E-02  0.1505522E-01  0.2452751E-01     5.743  0.1091413E-03  0.2045670E-02  0.2278419E-02
   184.865  0.2858750E-02  0.1505105E-01  0.2453742E-01     5.743  0.1091870E-03  0.2041928E-02  0.2286962E-02
   184.869  0.2858691E-02  0.1504694E-01  0.2454909E-01     5.743  0.1093200E-03  0.2037865E-02  0.2296102E-02
   184.872  0.2858677E-02  0.1504325E-01  0.2456023E-01     5.743  0.1095379E-03  0.2033693E-02  0.2307440E-02
   184.876  0.2858709E-02  0.1504040E-01  0.2457634E-01     5.743  0.1098355E-03  0.2030545E-02  0.2315444E-02
   184.880  0.2858773E-02  0.1503656E-01  0.2459312E-01     5.743  0.1102068E-03  0.2027076E-02  0.2323680E-02
   184.883  0.2858860E-02  0.1503179E-01  0.2460808E-01     5.743  0.1106438E-03  0.2023522E-02  0.2331762E-02
   184.887  0.2858967E-02  0.1502661E-01  0.2462050E-01     5.743  0.1111374E-03  0.2019925E-02  0.2338600E-02
   184.891  0.2859092E-02  0.1502118E-01  0.2463142E-01     5.743  0.1116773E-03  0.2015163E-02  0.2346288E-02
   184.895  0.2859240E-02  0.1501963E-01  0.2464619E-01     5.743  0.1122506E-03  0.2014388E-02  0.2354228E-02
   184.898  0.2859392E-02  0.1502084E-01  0.2466264E-01     5.743  0.1128529E-03  0.2015480E-02  0.2362466E-02
   184.902  0.2859450E-02  0.1502129E-01  0.2466807E-01     5.743  0.1135155E-03  0.2015858E-02  0.2385657E-02
   184.906  0.2859399E-02  0.1502124E-01  0.2466130E-01     5.743  0.1142308E-03  0.2015862E-02  0.2424664E-02
   184.909  0.2859241E-02  0.1502421E-01  0.2464971E-01     5.743  0.1149849E-03  0.2017910E-02  0.2468311E-02
   184.913  0.2858983E-02  0.1502687E-01  0.2463035E-01     5.743  0.1157716E-03  0.2020199E-02  0.2520241E-02
   184.917  0.2858636E-02  0.1502852E-01  0.2460567E-01     5.743  0.1165807E-03  0.2021216E-02  0.2576192E-02
   184.920  0.2858197E-02  0.1502968E-01  0.2457724E-01     5.743  0.1173988E-03  0.2023945E-02  0.2635424E-02
   184.924  0.2857672E-02  0.1503294E-01  0.2454371E-01     5.743  0.1182120E-03  0.2027734E-02  0.2693796E-02
   184.928  0.2857073E-02  0.1503666E-01  0.2450940E-01     5.743  0.1190049E-03  0.2033742E-02  0.2750069E-02
   184.931  0.2856415E-02  0.1503820E-01  0.2447255E-01     5.743  0.1197621E-03  0.2039052E-02  0.2803189E-02
   184.935  0.2855712E-02  0.1503948E-01  0.2443680E-01     5.743  0.1204676E-03  0.2045199E-02  0.2852448E-02
   184.939  0.2854977E-02  0.1504067E-01  0.2440383E-01     5.743  0.1211130E-03  0.2051693E-02  0.2894566E-02
   184.942  0.2854225E-02  0.1505141E-01  0.2438199E-01     5.743  0.1216872E-03  0.2066758E-02  0.2905083E-02
   184.946  0.2853496E-02  0.1507378E-01  0.2437516E-01     5.743  0.1222235E-03  0.2072486E-02  0.2897374E-02
   184.950  0.2852828E-02  0.1509291E-01  0.2437539E-01     5.743  0.1227463E-03  0.2071509E-02  0.2887897E-02
   184.953  0.2852236E-02  0.1510786E-01  0.2438039E-01     5.743  0.1232423E-03  0.2071096E-02  0.2875626E-02
   184.957  0.2851733E-02  0.1512236E-01  0.2439367E-01     5.743  0.1236985E-03  0.2062000E-02  0.2858990E-02
   184.961  0.2851330E-02  0.1513107E-01  0.2441045E-01     5.743  0.1241027E-03  0.2051834E-02  0.2840632E-02
   184.964  0.2851037E-02  0.1513535E-01  0.2443018E-01     5.743  0.1244450E-03  0.2041163E-02  0.2819325E-02
   184.968  0.2850859E-02  0.1513490E-01  0.2445129E-01     5.743  0.1247175E-03  0.2029843E-02  0.2797142E-02
   184.972  0.2850802E-02  0.1512994E-01  0.2447487E-01     5.743  0.1249153E-03  0.2017955E-02  0.2771540E-02
   184.976  0.2850866E-02  0.1512033E-01  0.2449995E-01     5.743  0.1250363E-03  0.2007429E-02  0.2742546E-02
   184.979  0.2851049E-02  0.1511281E-01  0.2452865E-01     5.743  0.1250793E-03  0.1996482E-02  0.2706247E-02
   184.983  0.2851346E-02  0.1510106E-01  0.2455646E-01     5.743  0.1250453E-03  0.1986329E-02  0.2668969E-02
   184.987  0.2851764E-02  0.1508576E-01  0.2458491E-01     5.743  0.1249385E-03  0.1977508E-02  0.2634276E-02
   184.990  0.2852312E-02  0.1506868E-01  0.2461482E-01     5.743  0.1247603E-03  0.1971398E-02  0.2602841E-02
   184.994  0.2852978E-02  0.1505982E-01  0.2465760E-01     5.743  0.1245167E-03  0.1973621E-02  0.2552426E-02
   184.998  0.2853748E-02  0.1505171E-01  0.2469963E-01     5.743  0.1242157E-03  0.1978452E-02  0.2499239E-02
   185.001  0.2854602E-02  0.1504348E-01  0.2473962E-01     5.743  0.1238672E-03  0.1984862E-02  0.2450268E-02
   185.005  0.2855520E-02  0.1503122E-01  0.2477624E-01     5.743  0.1234810E-03  0.1990940E-02  0.2405104E-02
   185.009  0.2856479E-02  0.1501662E-01  0.2480783E-01     5.743  0.1230665E-03  0.1997208E-02  0.2368553E-02
   185.012  0.2857450E-02  0.1500507E-01  0.2483279E-01     5.743  0.1226345E-03  0.2003082E-02  0.2339233E-02
   185.016  0.2858411E-02  0.1499195E-01  0.2485065E-01     5.742  0.1221937E-03  0.2012997E-02  0.2318794E-02
   185.020  0.2859337E-02  0.1498086E-01  0.2486204E-01     5.742  0.1217525E-03  0.2023039E-02  0.2307090E-02
   185.023  0.2860205E-02  0.1497063E-01  0.2486529E-01     5.742  0.1213179E-03  0.2030217E-02  0.2305538E-02
   185.027  0.2860995E-02  0.1496201E-01  0.2486082E-01     5.742  0.1208958E-03  0.2037277E-02  0.2312687E-02
   185.031  0.2861689E-02  0.1495265E-01  0.2484958E-01     5.742  0.1204918E-03  0.2042887E-02  0.2327015E-02
   185.034  0.2862266E-02  0.1494937E-01  0.2483187E-01     5.742  0.1201116E-03  0.2044316E-02  0.2350267E-02
   185.038  0.2862714E-02  0.1494857E-01  0.2480525E-01     5.742  0.1197594E-03  0.2043746E-02  0.2384778E-02
   185.042  0.2863020E-02  0.1495004E-01  0.2477247E-01     5.742  0.1194409E-03  0.2044289E-02  0.2425047E-02
   185.045  0.2863228E-02  0.1495295E-01  0.2473482E-01     5.742  0.1191570E-03  0.2045309E-02  0.2468120E-02
   185.049  0.2863396E-02  0.1495686E-01  0.2470541E-01     5.742  0.1189062E-03  0.2047220E-02  0.2506547E-02
   185.053  0.2863520E-02  0.1496077E-01  0.2467707E-01     5.742  0.1186938E-03  0.2048684E-02  0.2537234E-02
   185.056  0.2863598E-02  0.1496630E-01  0.2465147E-01     5.742  0.1185239E-03  0.2050247E-02  0.2561897E-02
   185.060  0.2863627E-02  0.1497222E-01  0.2462873E-01     5.742  0.1183992E-03  0.2052421E-02  0.2582512E-02
   185.064  0.2863609E-02  0.1497811E-01  0.2460854E-01     5.742  0.1183214E-03  0.2055436E-02  0.2599944E-02
   185.068  0.2863582E-02  0.1498531E-01  0.2459199E-01     5.742  0.1182574E-03  0.2059544E-02  0.2613404E-02
   185.071  0.2863556E-02  0.1498799E-01  0.2457608E-01     5.742  0.1181959E-03  0.2061271E-02  0.2624159E-02
   185.075  0.2863531E-02  0.1498952E-01  0.2456416E-01     5.742  0.1181383E-03  0.2062686E-02  0.2632936E-02
   185.078  0.2863507E-02  0.1498994E-01  0.2455624E-01     5.742  0.1180854E-03  0.2062933E-02  0.2641878E-02
   185.082  0.2863485E-02  0.1499099E-01  0.2454981E-01     5.742  0.1180389E-03  0.2063554E-02  0.2649038E-02
   185.086  0.2863464E-02  0.1499261E-01  0.2454564E-01     5.742  0.1179992E-03  0.2064444E-02  0.2655116E-02
   185.090  0.2863442E-02  0.1499290E-01  0.2454189E-01     5.742  0.1179740E-03  0.2065144E-02  0.2665917E-02
   185.093  0.2863408E-02  0.1499361E-01  0.2453846E-01     5.742  0.1179769E-03  0.2065836E-02  0.2677157E-02
   185.097  0.2863363E-02  0.1499602E-01  0.2453532E-01     5.742  0.1180042E-03  0.2067447E-02  0.2687947E-02
   185.101  0.2863305E-02  0.1499810E-01  0.2453341E-01     5.742  0.1180529E-03  0.2065695E-02  0.2698919E-02
   185.104  0.2863238E-02  0.1500102E-01  0.2453127E-01     5.742  0.1181191E-03  0.2059573E-02  0.2708145E-02
   185.108  0.2863168E-02  0.1500405E-01  0.2453135E-01     5.742  0.1181937E-03  0.2053648E-02  0.2720130E-02
   185.112  0.2863099E-02  0.1500702E-01  0.2453254E-01     5.742  0.1182746E-03  0.2048275E-02  0.2729832E-02
   185.115  0.2863016E-02  0.1500984E-01  0.2453244E-01     5.742  0.1183648E-03  0.2043421E-02  0.2737956E-02
   185.119  0.2862914E-02  0.1501268E-01  0.2453260E-01     5.742  0.1184637E-03  0.2039345E-02  0.2746626E-02
   185.123  0.2862793E-02  0.1501527E-01  0.2453064E-01     5.742  0.1185700E-03  0.2037553E-02  0.2753222E-02
   185.126  0.2862656E-02  0.1501726E-01  0.2452733E-01     5.742  0.1186818E-03  0.2037338E-02  0.2758802E-02
   185.130  0.2862505E-02  0.1501761E-01  0.2452272E-01     5.742  0.1187970E-03  0.2038754E-02  0.2762359E-02
   185.134  0.2862343E-02  0.1501651E-01  0.2451870E-01     5.742  0.1189131E-03  0.2042336E-02  0.2765768E-02
   185.137  0.2862172E-02  0.1501391E-01  0.2451341E-01     5.742  0.1190282E-03  0.2047633E-02  0.2768589E-02
   185.141  0.2861996E-02  0.1501037E-01  0.2450730E-01     5.742  0.1191404E-03  0.2054407E-02  0.2771800E-02
   185.145  0.2861817E-02  0.1500528E-01  0.2450145E-01     5.742  0.1192473E-03  0.2063317E-02  0.2775948E-02
   185.148  0.2861618E-02  0.1499883E-01  0.2449390E-01     5.742  0.1193465E-03  0.2074611E-02  0.2777474E-02
   185.152  0.2861359E-02  0.1499296E-01  0.2448289E-01     5.742  0.1194328E-03  0.2083567E-02  0.2772227E-02
   185.156  0.2861042E-02  0.1498942E-01  0.2446951E-01     5.742  0.1195053E-03  0.2085941E-02  0.2759709E-02
   185.159  0.2860675E-02  0.1498470E-01  0.2445080E-01     5.742  0.1195632E-03  0.2089173E-02  0.2742390E-02
   185.163  0.2860263E-02  0.1497860E-01  0.2443052E-01     5.742  0.1196073E-03  0.2093105E-02  0.2723477E-02
   185.167  0.2859814E-02  0.1497138E-01  0.2440717E-01     5.742  0.1196372E-03  0.2097742E-02  0.2702677E-02
   185.170  0.2859337E-02  0.1496165E-01  0.2438572E-01     5.742  0.1196549E-03  0.2101745E-02  0.2682391E-02
   185.174  0.2858839E-02  0.1496031E-01  0.2437257E-01     5.742  0.1196619E-03  0.2108078E-02  0.2668384E-02
   185.178  0.2858329E-02  0.1497516E-01  0.2437641E-01     5.742  0.1196602E-03  0.2115837E-02  0.2670095E-02
   185.181  0.2857814E-02  0.1498710E-01  0.2437727E-01     5.742  0.1196509E-03  0.2124639E-02  0.2670759E-02
   185.185  0.2857311E-02  0.1499395E-01  0.2437911E-01     5.742  0.1196345E-03  0.2133878E-02  0.2674139E-02
   185.189  0.2856831E-02  0.1500231E-01  0.2438634E-01     5.742  0.1196114E-03  0.2134612E-02  0.2676948E-02
   185.192  0.2856381E-02  0.1501486E-01  0.2440304E-01     5.742  0.1195804E-03  0.2137948E-02  0.2684447E-02
   185.196  0.2855969E-02  0.1502407E-01  0.2442178E-01     5.742  0.1195420E-03  0.2140883E-02  0.2692768E-02
   185.200  0.2855604E-02  0.1502904E-01  0.2444133E-01     5.742  0.1194953E-03  0.2143429E-02  0.2702961E-02
   185.203  0.2855294E-02  0.1502991E-01  0.2446062E-01     5.742  0.1194413E-03  0.2144572E-02  0.2712125E-02
   185.207  0.2855044E-02  0.1502764E-01  0.2448059E-01     5.742  0.1193792E-03  0.2144801E-02  0.2721812E-02
   185.211  0.2854858E-02  0.1502365E-01  0.2450183E-01     5.742  0.1193084E-03  0.2144810E-02  0.2734221E-02
   185.215  0.2854739E-02  0.1501570E-01  0.2452290E-01     5.742  0.1192290E-03  0.2143893E-02  0.2747534E-02
   185.218  0.2854689E-02  0.1500443E-01  0.2454036E-01     5.742  0.1191402E-03  0.2142339E-02  0.2760544E-02
   185.222  0.2854708E-02  0.1498794E-01  0.2456008E-01     5.742  0.1190422E-03  0.2138702E-02  0.2774019E-02
   185.226  0.2854795E-02  0.1496987E-01  0.2457728E-01     5.742  0.1189352E-03  0.2136577E-02  0.2787590E-02
   185.229  0.2854948E-02  0.1495030E-01  0.2459203E-01     5.742  0.1188201E-03  0.2135695E-02  0.2800463E-02
   185.233  0.2855165E-02  0.1494051E-01  0.2461730E-01     5.742  0.1186986E-03  0.2137618E-02  0.2820578E-02
   185.237  0.2855439E-02  0.1492889E-01  0.2464230E-01     5.741  0.1185725E-03  0.2139390E-02  0.2840302E-02
   185.240  0.2855767E-02  0.1491781E-01  0.2466704E-01     5.742  0.1184449E-03  0.2141716E-02  0.2861094E-02
   185.244  0.2856140E-02  0.1491901E-01  0.2470364E-01     5.741  0.1183191E-03  0.2144561E-02  0.2892439E-02
   185.248  0.2856551E-02  0.1492069E-01  0.2473911E-01     5.741  0.1181985E-03  0.2147604E-02  0.2923052E-02
   185.251  0.2856992E-02  0.1492188E-01  0.2477064E-01     5.741  0.1180877E-03  0.2150241E-02  0.2954847E-02
   185.255  0.2857465E-02  0.1492138E-01  0.2480111E-01     5.741  0.1179834E-03  0.2151324E-02  0.2985841E-02
   185.259  0.2857965E-02  0.1492336E-01  0.2482998E-01     5.741  0.1178836E-03  0.2154452E-02  0.3016058E-02
   185.262  0.2858484E-02  0.1492371E-01  0.2485568E-01     5.741  0.1177911E-03  0.2156703E-02  0.3044394E-02
   185.266  0.2859012E-02  0.1492410E-01  0.2487812E-01     5.741  0.1177100E-03  0.2158876E-02  0.3070674E-02
   185.270  0.2859537E-02  0.1492292E-01  0.2489742E-01     5.741  0.1176420E-03  0.2163130E-02  0.3094847E-02
   185.273  0.2860050E-02  0.1492315E-01  0.2491179E-01     5.741  0.1175898E-03  0.2164299E-02  0.3116435E-02
   185.277  0.2860540E-02  0.1492333E-01  0.2492119E-01     5.741  0.1175544E-03  0.2165381E-02  0.3131390E-02
   185.281  0.2861003E-02  0.1492490E-01  0.2492741E-01     5.741  0.1175352E-03  0.2163769E-02  0.3143385E-02
   185.284  0.2861446E-02  0.1492428E-01  0.2493106E-01     5.741  0.1175290E-03  0.2165038E-02  0.3151960E-02
   185.288  0.2861860E-02  0.1492289E-01  0.2493152E-01     5.741  0.1175339E-03  0.2166023E-02  0.3158918E-02
   185.292  0.2862238E-02  0.1492113E-01  0.2492726E-01     5.741  0.1175483E-03  0.2166566E-02  0.3160659E-02
   185.295  0.2862570E-02  0.1491904E-01  0.2492007E-01     5.741  0.1175700E-03  0.2166739E-02  0.3158018E-02
   185.299  0.2862852E-02  0.1491792E-01  0.2490837E-01     5.741  0.1175970E-03  0.2167445E-02  0.3150395E-02
   185.303  0.2863075E-02  0.1491597E-01  0.2489224E-01     5.741  0.1176265E-03  0.2167745E-02  0.3139248E-02
   185.306  0.2863234E-02  0.1491418E-01  0.2487390E-01     5.741  0.1176491E-03  0.2168051E-02  0.3124200E-02
   185.310  0.2863312E-02  0.1491223E-01  0.2484990E-01     5.741  0.1176444E-03  0.2168493E-02  0.3103576E-02
   185.314  0.2863308E-02  0.1491128E-01  0.2482164E-01     5.741  0.1176105E-03  0.2168669E-02  0.3079430E-02
   185.317  0.2863268E-02  0.1491036E-01  0.2479405E-01     5.741  0.1175506E-03  0.2168851E-02  0.3056023E-02
   185.321  0.2863213E-02  0.1490969E-01  0.2476917E-01     5.741  0.1174660E-03  0.2169457E-02  0.3038336E-02
   185.325  0.2863144E-02  0.1490906E-01  0.2474792E-01     5.741  0.1173594E-03  0.2169932E-02  0.3024770E-02
   185.328  0.2863061E-02  0.1490793E-01  0.2472932E-01     5.741  0.1172321E-03  0.2170148E-02  0.3013800E-02
   185.332  0.2862967E-02  0.1490671E-01  0.2471320E-01     5.741  0.1170876E-03  0.2170560E-02  0.3002668E-02
   185.336  0.2862856E-02  0.1490567E-01  0.2469907E-01     5.741  0.1169377E-03  0.2171149E-02  0.2993959E-02
   185.339  0.2862712E-02  0.1490435E-01  0.2468248E-01     5.741  0.1168146E-03  0.2173101E-02  0.2987740E-02
   185.343  0.2862534E-02  0.1490358E-01  0.2466552E-01     5.741  0.1167234E-03  0.2173941E-02  0.2981818E-02
   185.347  0.2862315E-02  0.1490291E-01  0.2464696E-01     5.741  0.1166694E-03  0.2174643E-02  0.2975919E-02
   185.350  0.2862035E-02  0.1490374E-01  0.2462851E-01     5.741  0.1166605E-03  0.2176177E-02  0.2968811E-02
   185.354  0.2861650E-02  0.1490525E-01  0.2460631E-01     5.741  0.1167009E-03  0.2178071E-02  0.2958449E-02
   185.358  0.2861164E-02  0.1491017E-01  0.2457891E-01     5.741  0.1167897E-03  0.2180250E-02  0.2945421E-02
   185.361  0.2860586E-02  0.1492342E-01  0.2455385E-01     5.741  0.1169261E-03  0.2188555E-02  0.2929164E-02
   185.365  0.2859927E-02  0.1493780E-01  0.2452541E-01     5.741  0.1171071E-03  0.2196837E-02  0.2912595E-02
   185.369  0.2859200E-02  0.1495210E-01  0.2449792E-01     5.741  0.1173300E-03  0.2204429E-02  0.2894216E-02
   185.372  0.2858420E-02  0.1496575E-01  0.2447174E-01     5.741  0.1175910E-03  0.2210721E-02  0.2874491E-02
   185.376  0.2857601E-02  0.1497933E-01  0.2444517E-01     5.741  0.1178859E-03  0.2216341E-02  0.2854040E-02
   185.380  0.2856759E-02  0.1499106E-01  0.2442140E-01     5.741  0.1182095E-03  0.2220812E-02  0.2834869E-02
   185.383  0.2855912E-02  0.1500373E-01  0.2440467E-01     5.741  0.1185561E-03  0.2225429E-02  0.2818367E-02
   185.387  0.2855074E-02  0.1501564E-01  0.2439351E-01     5.741  0.1189196E-03  0.2229946E-02  0.2802705E-02
   185.391  0.2854257E-02  0.1502416E-01  0.2438319E-01     5.741  0.1193003E-03  0.2232861E-02  0.2787726E-02
   185.394  0.2853416E-02  0.1502998E-01  0.2436980E-01     5.741  0.1197121E-03  0.2234470E-02  0.2771178E-02
   185.398  0.2852542E-02  0.1503010E-01  0.2435231E-01     5.741  0.1201574E-03  0.2233696E-02  0.2752367E-02
   185.402  0.2851633E-02  0.1503199E-01  0.2433702E-01     5.741  0.1206349E-03  0.2234547E-02  0.2734390E-02
   185.405  0.2850707E-02  0.1503126E-01  0.2432143E-01     5.741  0.1211398E-03  0.2234447E-02  0.2715562E-02
   185.409  0.2849780E-02  0.1502309E-01  0.2430209E-01     5.741  0.1216655E-03  0.2236227E-02  0.2692819E-02
   185.413  0.2848866E-02  0.1501298E-01  0.2428132E-01     5.741  0.1221992E-03  0.2231886E-02  0.2672618E-02
   185.416  0.2847974E-02  0.1500198E-01  0.2426526E-01     5.741  0.1227215E-03  0.2228089E-02  0.2653971E-02
   185.420  0.2847122E-02  0.1500015E-01  0.2426691E-01     5.741  0.1232241E-03  0.2230799E-02  0.2638736E-02
   185.424  0.2846323E-02  0.1500252E-01  0.2427845E-01     5.741  0.1237004E-03  0.2235302E-02  0.2626123E-02
   185.427  0.2845591E-02  0.1500101E-01  0.2429337E-01     5.741  0.1241402E-03  0.2236993E-02  0.2615943E-02
   185.431  0.2844940E-02  0.1499477E-01  0.2431050E-01     5.741  0.1245349E-03  0.2239245E-02  0.2607070E-02
   185.435  0.2844380E-02  0.1498516E-01  0.2433274E-01     5.741  0.1248758E-03  0.2242224E-02  0.2602576E-02
   185.438  0.2843920E-02  0.1496886E-01  0.2435522E-01     5.741  0.1251542E-03  0.2243564E-02  0.2598453E-02
   185.442  0.2843569E-02  0.1494713E-01  0.2437870E-01     5.741  0.1253621E-03  0.2243122E-02  0.2595903E-02
   185.446  0.2843331E-02  0.1492459E-01  0.2440415E-01     5.740  0.1254930E-03  0.2242837E-02  0.2593221E-02
   185.449  0.2843211E-02  0.1490854E-01  0.2444544E-01     5.740  0.1255409E-03  0.2241999E-02  0.2593352E-02
   185.453  0.2843209E-02  0.1489870E-01  0.2449658E-01     5.740  0.1255014E-03  0.2237572E-02  0.2596594E-02
   185.457  0.2843324E-02  0.1489074E-01  0.2455431E-01     5.740  0.1253719E-03  0.2232808E-02  0.2602633E-02
   185.460  0.2843554E-02  0.1487834E-01  0.2461317E-01     5.740  0.1251524E-03  0.2224967E-02  0.2612390E-02
   185.464  0.2843893E-02  0.1486196E-01  0.2466828E-01     5.740  0.1248598E-03  0.2214492E-02  0.2624806E-02
   185.468  0.2844339E-02  0.1485679E-01  0.2473650E-01     5.740  0.1245097E-03  0.2212707E-02  0.2645917E-02
   185.471  0.2844883E-02  0.1484931E-01  0.2480309E-01     5.740  0.1241086E-03  0.2208856E-02  0.2671584E-02
   185.475  0.2845512E-02  0.1484105E-01  0.2486598E-01     5.740  0.1236645E-03  0.2204257E-02  0.2701346E-02
   185.479  0.2846216E-02  0.1483046E-01  0.2492418E-01     5.740  0.1231865E-03  0.2197800E-02  0.2735481E-02
   185.482  0.2846979E-02  0.1481870E-01  0.2497734E-01     5.740  0.1226869E-03  0.2190539E-02  0.2772587E-02
   185.486  0.2847789E-02  0.1480643E-01  0.2502471E-01     5.740  0.1221773E-03  0.2183390E-02  0.2811528E-02
   185.490  0.2848642E-02  0.1479431E-01  0.2506752E-01     5.740  0.1216718E-03  0.2176429E-02  0.2849900E-02
   185.493  0.2849526E-02  0.1478396E-01  0.2510890E-01     5.740  0.1211831E-03  0.2170893E-02  0.2888216E-02
   185.497  0.2850421E-02  0.1477341E-01  0.2514329E-01     5.740  0.1207237E-03  0.2166014E-02  0.2921419E-02
   185.501  0.2851313E-02  0.1476260E-01  0.2516997E-01     5.740  0.1203058E-03  0.2161008E-02  0.2950766E-02
   185.504  0.2852195E-02  0.1475209E-01  0.2519149E-01     5.740  0.1199199E-03  0.2156557E-02  0.2975606E-02
   185.508  0.2853062E-02  0.1474834E-01  0.2521245E-01     5.740  0.1195604E-03  0.2156558E-02  0.3000660E-02
   185.512  0.2853898E-02  0.1474406E-01  0.2522939E-01     5.740  0.1192329E-03  0.2156038E-02  0.3022063E-02
   185.515  0.2854686E-02  0.1473946E-01  0.2523845E-01     5.740  0.1189429E-03  0.2155213E-02  0.3037518E-02
   185.519  0.2855455E-02  0.1473690E-01  0.2524502E-01     5.740  0.1186829E-03  0.2155756E-02  0.3050149E-02
   185.523  0.2856223E-02  0.1473234E-01  0.2525031E-01     5.740  0.1184545E-03  0.2155058E-02  0.3062167E-02
   185.526  0.2856969E-02  0.1472935E-01  0.2525344E-01     5.740  0.1182471E-03  0.2155297E-02  0.3072153E-02
   185.530  0.2857671E-02  0.1472818E-01  0.2525411E-01     5.740  0.1180504E-03  0.2156852E-02  0.3079137E-02
   185.534  0.2858315E-02  0.1472888E-01  0.2524988E-01     5.740  0.1178651E-03  0.2159836E-02  0.3079442E-02
   185.537  0.2858888E-02  0.1472923E-01  0.2524193E-01     5.740  0.1176911E-03  0.2162973E-02  0.3075294E-02
   185.541  0.2859378E-02  0.1473207E-01  0.2522874E-01     5.740  0.1175228E-03  0.2167932E-02  0.3061635E-02
   185.545  0.2859771E-02  0.1473553E-01  0.2520910E-01     5.740  0.1173592E-03  0.2173613E-02  0.3047203E-02
   185.548  0.2860062E-02  0.1473898E-01  0.2518271E-01     5.740  0.1171997E-03  0.2179278E-02  0.3025218E-02
   185.552  0.2860243E-02  0.1474279E-01  0.2514990E-01     5.740  0.1170446E-03  0.2185114E-02  0.2998376E-02
   185.556  0.2860311E-02  0.1474738E-01  0.2511115E-01     5.740  0.1168965E-03  0.2191296E-02  0.2968681E-02
   185.559  0.2860271E-02  0.1475223E-01  0.2506744E-01     5.740  0.1167506E-03  0.2198004E-02  0.2936116E-02
   185.563  0.2860181E-02  0.1475710E-01  0.2502676E-01     5.740  0.1165883E-03  0.2204678E-02  0.2907922E-02
   185.567  0.2860068E-02  0.1476054E-01  0.2499219E-01     5.740  0.1164093E-03  0.2212927E-02  0.2886470E-02
   185.570  0.2859931E-02  0.1476463E-01  0.2496196E-01     5.740  0.1162364E-03  0.2218207E-02  0.2870587E-02
   185.574  0.2859763E-02  0.1476808E-01  0.2493438E-01     5.740  0.1160888E-03  0.2222947E-02  0.2858953E-02
   185.578  0.2859566E-02  0.1477393E-01  0.2491053E-01     5.740  0.1159699E-03  0.2228963E-02  0.2851749E-02
   185.581  0.2859344E-02  0.1477779E-01  0.2488947E-01     5.740  0.1158826E-03  0.2233642E-02  0.2847406E-02
   185.585  0.2859102E-02  0.1478085E-01  0.2487144E-01     5.740  0.1158311E-03  0.2237977E-02  0.2844567E-02
   185.589  0.2858845E-02  0.1478305E-01  0.2485565E-01     5.740  0.1158169E-03  0.2241234E-02  0.2846329E-02
   185.592  0.2858580E-02  0.1478423E-01  0.2484110E-01     5.740  0.1158404E-03  0.2243988E-02  0.2843526E-02
   185.596  0.2858311E-02  0.1478350E-01  0.2483047E-01     5.740  0.1159020E-03  0.2244971E-02  0.2842727E-02
   185.600  0.2858045E-02  0.1478131E-01  0.2482013E-01     5.740  0.1160008E-03  0.2245223E-02  0.2838663E-02
   185.603  0.2857789E-02  0.1477816E-01  0.2481040E-01     5.740  0.1161339E-03  0.2244970E-02  0.2832805E-02
   185.607  0.2857543E-02  0.1477376E-01  0.2480343E-01     5.740  0.1162989E-03  0.2244203E-02  0.2824788E-02
   185.611  0.2857308E-02  0.1476823E-01  0.2479643E-01     5.740  0.1164915E-03  0.2243530E-02  0.2815987E-02
   185.614  0.2857077E-02  0.1475968E-01  0.2478955E-01     5.740  0.1166861E-03  0.2240343E-02  0.2801135E-02
   185.618  0.2856838E-02  0.1475009E-01  0.2477911E-01     5.740  0.1168461E-03  0.2236948E-02  0.2783090E-02
   185.622  0.2856591E-02  0.1473967E-01  0.2476741E-01     5.740  0.1169598E-03  0.2233852E-02  0.2757841E-02
   185.625  0.2856341E-02  0.1472871E-01  0.2475601E-01     5.740  0.1170242E-03  0.2231007E-02  0.2729984E-02
   185.629  0.2856093E-02  0.1471677E-01  0.2474422E-01     5.739  0.1170380E-03  0.2228291E-02  0.2698029E-02
   185.633  0.2855860E-02  0.1470666E-01  0.2473643E-01     5.739  0.1170023E-03  0.2225146E-02  0.2666651E-02
   185.636  0.2855648E-02  0.1469676E-01  0.2473065E-01     5.739  0.1169177E-03  0.2221153E-02  0.2634605E-02
   185.640  0.2855462E-02  0.1468680E-01  0.2472541E-01     5.739  0.1167866E-03  0.2216942E-02  0.2601005E-02
   185.644  0.2855303E-02  0.1467695E-01  0.2472604E-01     5.739  0.1166121E-03  0.2213099E-02  0.2569509E-02
   185.647  0.2855175E-02  0.1466710E-01  0.2472617E-01     5.739  0.1163985E-03  0.2209972E-02  0.2532062E-02
   185.651  0.2855078E-02  0.1465891E-01  0.2472782E-01     5.739  0.1161505E-03  0.2208709E-02  0.2500149E-02
   185.655  0.2855007E-02  0.1465559E-01  0.2473557E-01     5.739  0.1158758E-03  0.2210951E-02  0.2473916E-02
   185.658  0.2854964E-02  0.1465345E-01  0.2474530E-01     5.739  0.1155799E-03  0.2213655E-02  0.2449671E-02
   185.662  0.2854949E-02  0.1465324E-01  0.2475525E-01     5.739  0.1152696E-03  0.2217314E-02  0.2428881E-02
   185.665  0.2854959E-02  0.1465374E-01  0.2476563E-01     5.739  0.1149519E-03  0.2222169E-02  0.2410351E-02
   185.669  0.2854994E-02  0.1465504E-01  0.2477718E-01     5.739  0.1146334E-03  0.2227014E-02  0.2396356E-02
   185.673  0.2855053E-02  0.1465683E-01  0.2478940E-01     5.739  0.1143218E-03  0.2232505E-02  0.2386053E-02
   185.676  0.2855132E-02  0.1465898E-01  0.2480201E-01     5.739  0.1140225E-03  0.2238387E-02  0.2379171E-02
   185.680  0.2855228E-02  0.1466207E-01  0.2481325E-01     5.739  0.1137428E-03  0.2245265E-02  0.2375925E-02
   185.684  0.2855337E-02  0.1466821E-01  0.2482964E-01     5.739  0.1135279E-03  0.2252911E-02  0.2367462E-02
   185.687  0.2855451E-02  0.1467278E-01  0.2484487E-01     5.739  0.1133959E-03  0.2261285E-02  0.2366964E-02
   185.691  0.2855567E-02  0.1467815E-01  0.2485683E-01     5.739  0.1133499E-03  0.2270020E-02  0.2372383E-02
   185.695  0.2855683E-02  0.1468431E-01  0.2486575E-01     5.739  0.1133939E-03  0.2272540E-02  0.2384596E-02
   185.698  0.2855798E-02  0.1468734E-01  0.2487163E-01     5.739  0.1135290E-03  0.2276101E-02  0.2402733E-02
   185.702  0.2855915E-02  0.1468912E-01  0.2487479E-01     5.739  0.1137527E-03  0.2279782E-02  0.2424861E-02
   185.706  0.2856033E-02  0.1468983E-01  0.2487577E-01     5.739  0.1140593E-03  0.2281378E-02  0.2448324E-02
   185.709  0.2856150E-02  0.1469028E-01  0.2487781E-01     5.739  0.1144424E-03  0.2281795E-02  0.2477605E-02
   185.713  0.2856261E-02  0.1468963E-01  0.2487679E-01     5.739  0.1148940E-03  0.2281550E-02  0.2508880E-02
   185.717  0.2856369E-02  0.1469259E-01  0.2487820E-01     5.739  0.1154044E-03  0.2273312E-02  0.2539199E-02
   185.720  0.2856483E-02  0.1469662E-01  0.2487896E-01     5.739  0.1159627E-03  0.2260313E-02  0.2567231E-02
   185.724  0.2856605E-02  0.1470034E-01  0.2488210E-01     5.739  0.1165568E-03  0.2248701E-02  0.2590339E-02
   185.728  0.2856732E-02  0.1470207E-01  0.2488646E-01     5.739  0.1171735E-03  0.2238197E-02  0.2610138E-02
   185.731  0.2856864E-02  0.1470195E-01  0.2489036E-01     5.739  0.1177988E-03  0.2229074E-02  0.2627086E-02
   185.735  0.2857004E-02  0.1470094E-01  0.2489284E-01     5.739  0.1184062E-03  0.2222357E-02  0.2638960E-02
   185.739  0.2857151E-02  0.1469959E-01  0.2489289E-01     5.739  0.1189821E-03  0.2217532E-02  0.2647873E-02
   185.742  0.2857301E-02  0.1469642E-01  0.2489215E-01     5.739  0.1195138E-03  0.2215444E-02  0.2653577E-02
   185.746  0.2857449E-02  0.1469262E-01  0.2489122E-01     5.739  0.1199898E-03  0.2214700E-02  0.2656971E-02
   185.750  0.2857593E-02  0.1468727E-01  0.2488728E-01     5.739  0.1204014E-03  0.2217219E-02  0.2656650E-02
   185.753  0.2857728E-02  0.1468019E-01  0.2488340E-01     5.739  0.1207389E-03  0.2222273E-02  0.2654377E-02
   185.757  0.2857851E-02  0.1467138E-01  0.2487800E-01     5.739  0.1209955E-03  0.2232759E-02  0.2650444E-02
   185.761  0.2857959E-02  0.1466192E-01  0.2487090E-01     5.739  0.1211658E-03  0.2241765E-02  0.2643553E-02
   185.764  0.2858046E-02  0.1465376E-01  0.2485960E-01     5.739  0.1212471E-03  0.2253263E-02  0.2633810E-02
   185.768  0.2858086E-02  0.1464660E-01  0.2484512E-01     5.739  0.1212503E-03  0.2262088E-02  0.2619926E-02
   185.772  0.2858084E-02  0.1464246E-01  0.2483035E-01     5.739  0.1211996E-03  0.2265154E-02  0.2603022E-02
   185.775  0.2858059E-02  0.1463891E-01  0.2481579E-01     5.739  0.1211231E-03  0.2264782E-02  0.2586376E-02
   185.779  0.2858017E-02  0.1463664E-01  0.2480407E-01     5.739  0.1210267E-03  0.2263319E-02  0.2572019E-02
   185.783  0.2857958E-02  0.1463456E-01  0.2479249E-01     5.738  0.1209141E-03  0.2262614E-02  0.2558336E-02
   185.786  0.2857883E-02  0.1463287E-01  0.2478507E-01     5.738  0.1207866E-03  0.2262988E-02  0.2547383E-02
   185.790  0.2857793E-02  0.1463040E-01  0.2477804E-01     5.738  0.1206481E-03  0.2263637E-02  0.2538112E-02
   185.794  0.2857689E-02  0.1462829E-01  0.2477083E-01     5.738  0.1205019E-03  0.2263835E-02  0.2530053E-02
   185.797  0.2857572E-02  0.1463768E-01  0.2477429E-01     5.738  0.1203514E-03  0.2272902E-02  0.2527174E-02
   185.801  0.2857445E-02  0.1464653E-01  0.2477866E-01     5.738  0.1201995E-03  0.2282170E-02  0.2526245E-02
   185.805  0.2857308E-02  0.1465456E-01  0.2478216E-01     5.738  0.1200505E-03  0.2292242E-02  0.2526603E-02
   185.808  0.2857164E-02  0.1466146E-01  0.2478601E-01     5.738  0.1199072E-03  0.2301775E-02  0.2526428E-02
   185.812  0.2857015E-02  0.1466875E-01  0.2479105E-01     5.738  0.1197724E-03  0.2312088E-02  0.2527392E-02
   185.815  0.2856864E-02  0.1467548E-01  0.2479586E-01     5.738  0.1196482E-03  0.2320872E-02  0.2529136E-02
   185.819  0.2856714E-02  0.1468087E-01  0.2480086E-01     5.738  0.1195369E-03  0.2328850E-02  0.2531210E-02
   185.823  0.2856573E-02  0.1468438E-01  0.2480671E-01     5.738  0.1194387E-03  0.2336437E-02  0.2535520E-02
   185.826  0.2856442E-02  0.1468750E-01  0.2481197E-01     5.738  0.1193543E-03  0.2342421E-02  0.2539219E-02
   185.830  0.2856324E-02  0.1468793E-01  0.2481729E-01     5.738  0.1192854E-03  0.2346869E-02  0.2544077E-02
   185.834  0.2856220E-02  0.1468430E-01  0.2482185E-01     5.738  0.1192321E-03  0.2348547E-02  0.2548805E-02
   185.837  0.2856132E-02  0.1468388E-01  0.2482989E-01     5.738  0.1191953E-03  0.2347019E-02  0.2553996E-02
   185.841  0.2856060E-02  0.1468562E-01  0.2484012E-01     5.738  0.1191745E-03  0.2338854E-02  0.2558928E-02
   185.845  0.2856006E-02  0.1468639E-01  0.2485191E-01     5.738  0.1191712E-03  0.2328992E-02  0.2563736E-02
   185.848  0.2855978E-02  0.1468507E-01  0.2486269E-01     5.738  0.1191731E-03  0.2318150E-02  0.2568622E-02
   185.852  0.2855988E-02  0.1468462E-01  0.2487493E-01     5.738  0.1191635E-03  0.2308269E-02  0.2571727E-02
   185.856  0.2856034E-02  0.1467886E-01  0.2488606E-01     5.738  0.1191421E-03  0.2296898E-02  0.2576191E-02
   185.859  0.2856116E-02  0.1467207E-01  0.2489779E-01     5.738  0.1191103E-03  0.2286329E-02  0.2582002E-02
   185.863  0.2856232E-02  0.1466615E-01  0.2490808E-01     5.738  0.1190683E-03  0.2278004E-02  0.2586725E-02
   185.867  0.2856378E-02  0.1465647E-01  0.2492077E-01     5.738  0.1190175E-03  0.2270214E-02  0.2594862E-02
   185.870  0.2856553E-02  0.1464594E-01  0.2493343E-01     5.738  0.1189598E-03  0.2262427E-02  0.2601560E-02
   185.874  0.2856752E-02  0.1463448E-01  0.2494694E-01     5.738  0.1188959E-03  0.2252369E-02  0.2607921E-02
   185.878  0.2856971E-02  0.1462522E-01  0.2495739E-01     5.738  0.1188275E-03  0.2245098E-02  0.2613927E-02
   185.881  0.2857205E-02  0.1461518E-01  0.2496739E-01     5.738  0.1187572E-03  0.2237294E-02  0.2620216E-02
   185.885  0.2857450E-02  0.1460480E-01  0.2497786E-01     5.738  0.1186856E-03  0.2230325E-02  0.2626349E-02
   185.889  0.2857701E-02  0.1459517E-01  0.2498685E-01     5.738  0.1186147E-03  0.2224514E-02  0.2631599E-02
   185.892  0.2857952E-02  0.1458647E-01  0.2499429E-01     5.738  0.1185457E-03  0.2219711E-02  0.2634911E-02
   185.896  0.2858200E-02  0.1458395E-01  0.2500393E-01     5.738  0.1184800E-03  0.2220501E-02  0.2641697E-02
   185.900  0.2858437E-02  0.1458178E-01  0.2501379E-01     5.738  0.1184186E-03  0.2220302E-02  0.2647106E-02
   185.903  0.2858660E-02  0.1457934E-01  0.2502199E-01     5.738  0.1183625E-03  0.2220215E-02  0.2650040E-02
   185.907  0.2858865E-02  0.1457679E-01  0.2502760E-01     5.738  0.1183123E-03  0.2220292E-02  0.2650172E-02
   185.910  0.2859046E-02  0.1457349E-01  0.2503008E-01     5.738  0.1182683E-03  0.2220494E-02  0.2648014E-02
   185.914  0.2859200E-02  0.1457178E-01  0.2502999E-01     5.738  0.1182325E-03  0.2220016E-02  0.2646819E-02
   185.918  0.2859322E-02  0.1457060E-01  0.2502764E-01     5.738  0.1182062E-03  0.2219435E-02  0.2644725E-02
   185.921  0.2859408E-02  0.1457162E-01  0.2502189E-01     5.738  0.1181910E-03  0.2215530E-02  0.2640414E-02
   185.925  0.2859451E-02  0.1457045E-01  0.2501290E-01     5.738  0.1181960E-03  0.2216226E-02  0.2635133E-02
   185.929  0.2859448E-02  0.1456963E-01  0.2500292E-01     5.737  0.1182228E-03  0.2216277E-02  0.2628408E-02
   185.932  0.2859400E-02  0.1456914E-01  0.2499144E-01     5.737  0.1182702E-03  0.2216029E-02  0.2621023E-02
   185.936  0.2859336E-02  0.1457095E-01  0.2498052E-01     5.737  0.1183318E-03  0.2215018E-02  0.2615951E-02
   185.940  0.2859264E-02  0.1457074E-01  0.2497129E-01     5.737  0.1184048E-03  0.2214819E-02  0.2610843E-02
   185.943  0.2859186E-02  0.1457241E-01  0.2496727E-01     5.737  0.1184874E-03  0.2208897E-02  0.2607045E-02
   185.947  0.2859102E-02  0.1457708E-01  0.2496571E-01     5.737  0.1185787E-03  0.2197195E-02  0.2603519E-02
   185.951  0.2859014E-02  0.1458238E-01  0.2496742E-01     5.737  0.1186771E-03  0.2184545E-02  0.2602469E-02
   185.954  0.2858919E-02  0.1458755E-01  0.2496966E-01     5.737  0.1187736E-03  0.2172211E-02  0.2601740E-02
   185.958  0.2858817E-02  0.1459297E-01  0.2497302E-01     5.737  0.1188625E-03  0.2158925E-02  0.2600452E-02
   185.962  0.2858709E-02  0.1459842E-01  0.2497652E-01     5.737  0.1189430E-03  0.2145856E-02  0.2599722E-02
   185.965  0.2858582E-02  0.1460394E-01  0.2498033E-01     5.737  0.1189872E-03  0.2135036E-02  0.2593443E-02
   185.969  0.2858431E-02  0.1460871E-01  0.2498481E-01     5.737  0.1189806E-03  0.2125470E-02  0.2590600E-02
   185.973  0.2858231E-02  0.1461370E-01  0.2498284E-01     5.737  0.1189311E-03  0.2117466E-02  0.2585044E-02
   185.976  0.2857970E-02  0.1461958E-01  0.2497922E-01     5.737  0.1188423E-03  0.2110886E-02  0.2575088E-02
   185.980  0.2857655E-02  0.1462545E-01  0.2497284E-01     5.737  0.1187170E-03  0.2105567E-02  0.2563865E-02
   185.984  0.2857254E-02  0.1463332E-01  0.2496292E-01     5.737  0.1184907E-03  0.2101252E-02  0.2549498E-02
   185.987  0.2856752E-02  0.1464312E-01  0.2494784E-01     5.737  0.1181288E-03  0.2101755E-02  0.2530239E-02
   185.991  0.2856158E-02  0.1465276E-01  0.2492680E-01     5.737  0.1176419E-03  0.2103320E-02  0.2509082E-02
   185.995  0.2855485E-02  0.1466403E-01  0.2490621E-01     5.737  0.1170415E-03  0.2110401E-02  0.2487421E-02
   185.998  0.2854746E-02  0.1467567E-01  0.2488400E-01     5.737  0.1163415E-03  0.2119862E-02  0.2464997E-02
   186.002  0.2853956E-02  0.1468634E-01  0.2486238E-01     5.737  0.1155591E-03  0.2131780E-02  0.2443183E-02
   186.005  0.2853129E-02  0.1469646E-01  0.2484288E-01     5.737  0.1147118E-03  0.2143073E-02  0.2425434E-02
   186.009  0.2852284E-02  0.1470663E-01  0.2482617E-01     5.737  0.1138195E-03  0.2154048E-02  0.2408433E-02
   186.013  0.2851436E-02  0.1471695E-01  0.2481396E-01     5.737  0.1129016E-03  0.2166785E-02  0.2393327E-02
   186.016  0.2850602E-02  0.1473306E-01  0.2481325E-01     5.737  0.1119786E-03  0.2185599E-02  0.2385137E-02
   186.020  0.2849800E-02  0.1474570E-01  0.2481645E-01     5.737  0.1110704E-03  0.2203400E-02  0.2378647E-02
   186.024  0.2849025E-02  0.1475564E-01  0.2482458E-01     5.737  0.1102020E-03  0.2219270E-02  0.2375444E-02
   186.027  0.2848270E-02  0.1476287E-01  0.2483232E-01     5.737  0.1094003E-03  0.2234611E-02  0.2374341E-02
   186.031  0.2847546E-02  0.1476772E-01  0.2484186E-01     5.737  0.1086837E-03  0.2247917E-02  0.2375213E-02
   186.035  0.2846867E-02  0.1476787E-01  0.2485396E-01     5.737  0.1080688E-03  0.2258898E-02  0.2378107E-02
   186.038  0.2846246E-02  0.1476710E-01  0.2486750E-01     5.737  0.1075688E-03  0.2266783E-02  0.2382131E-02
   186.042  0.2845695E-02  0.1476263E-01  0.2488267E-01     5.737  0.1071947E-03  0.2272991E-02  0.2388314E-02
   186.046  0.2845225E-02  0.1475425E-01  0.2489906E-01     5.737  0.1069543E-03  0.2275657E-02  0.2394655E-02
   186.049  0.2844844E-02  0.1474213E-01  0.2491908E-01     5.737  0.1068532E-03  0.2274941E-02  0.2406124E-02
   186.053  0.2844559E-02  0.1472618E-01  0.2494055E-01     5.737  0.1068925E-03  0.2270693E-02  0.2419308E-02
   186.057  0.2844374E-02  0.1470615E-01  0.2496299E-01     5.737  0.1070716E-03  0.2262625E-02  0.2432899E-02
   186.060  0.2844293E-02  0.1468444E-01  0.2498891E-01     5.737  0.1073856E-03  0.2252296E-02  0.2449383E-02
   186.064  0.2844315E-02  0.1466033E-01  0.2501420E-01     5.736  0.1078283E-03  0.2238985E-02  0.2465990E-02
   186.067  0.2844439E-02  0.1463383E-01  0.2504061E-01     5.736  0.1083888E-03  0.2225272E-02  0.2484194E-02
   186.071  0.2844661E-02  0.1461351E-01  0.2507577E-01     5.736  0.1090551E-03  0.2217638E-02  0.2508081E-02
   186.075  0.2844975E-02  0.1459150E-01  0.2511298E-01     5.736  0.1098126E-03  0.2208923E-02  0.2533639E-02
   186.078  0.2845375E-02  0.1456835E-01  0.2514967E-01     5.736  0.1106445E-03  0.2199024E-02  0.2560463E-02
   186.082  0.2845852E-02  0.1454420E-01  0.2518576E-01     5.736  0.1115299E-03  0.2187790E-02  0.2587531E-02
   186.086  0.2846395E-02  0.1452179E-01  0.2522088E-01     5.736  0.1124501E-03  0.2174318E-02  0.2615066E-02
   186.089  0.2846997E-02  0.1450400E-01  0.2526065E-01     5.736  0.1133768E-03  0.2167670E-02  0.2646100E-02
   186.093  0.2847635E-02  0.1448822E-01  0.2529931E-01     5.736  0.1142931E-03  0.2161246E-02  0.2676286E-02
   186.097  0.2848295E-02  0.1447425E-01  0.2533358E-01     5.736  0.1151800E-03  0.2154967E-02  0.2703610E-02
   186.100  0.2848961E-02  0.1446492E-01  0.2536947E-01     5.736  0.1160179E-03  0.2153500E-02  0.2732534E-02
   186.104  0.2849619E-02  0.1445684E-01  0.2540183E-01     5.736  0.1167890E-03  0.2148779E-02  0.2757111E-02
   186.108  0.2850259E-02  0.1445016E-01  0.2542683E-01     5.736  0.1174832E-03  0.2145509E-02  0.2777930E-02
   186.111  0.2850870E-02  0.1444260E-01  0.2544636E-01     5.736  0.1180879E-03  0.2141190E-02  0.2792750E-02
   186.115  0.2851430E-02  0.1443531E-01  0.2546208E-01     5.736  0.1185890E-03  0.2136232E-02  0.2800324E-02
   186.119  0.2851927E-02  0.1442997E-01  0.2547232E-01     5.736  0.1189847E-03  0.2131299E-02  0.2805827E-02
   186.122  0.2852368E-02  0.1442675E-01  0.2547725E-01     5.736  0.1192958E-03  0.2127932E-02  0.2807009E-02
   186.126  0.2852743E-02  0.1442946E-01  0.2548077E-01     5.736  0.1195158E-03  0.2128464E-02  0.2808170E-02
   186.129  0.2853044E-02  0.1443428E-01  0.2548385E-01     5.736  0.1196383E-03  0.2130544E-02  0.2808042E-02
   186.133  0.2853264E-02  0.1444703E-01  0.2548427E-01     5.736  0.1196612E-03  0.2138747E-02  0.2806256E-02
   186.137  0.2853402E-02  0.1446187E-01  0.2548416E-01     5.736  0.1195894E-03  0.2148973E-02  0.2802680E-02
   186.140  0.2853518E-02  0.1447524E-01  0.2548175E-01     5.736  0.1194994E-03  0.2158683E-02  0.2799224E-02
   186.144  0.2853643E-02  0.1448748E-01  0.2548245E-01     5.736  0.1194057E-03  0.2164488E-02  0.2796346E-02
   186.148  0.2853777E-02  0.1449646E-01  0.2548555E-01     5.736  0.1193103E-03  0.2172345E-02  0.2797041E-02
   186.151  0.2853914E-02  0.1450321E-01  0.2548924E-01     5.736  0.1192158E-03  0.2178942E-02  0.2796049E-02
   186.155  0.2854053E-02  0.1450849E-01  0.2549479E-01     5.736  0.1191238E-03  0.2184002E-02  0.2793209E-02
   186.159  0.2854191E-02  0.1451312E-01  0.2549973E-01     5.736  0.1190359E-03  0.2189341E-02  0.2795126E-02
   186.162  0.2854324E-02  0.1451833E-01  0.2550733E-01     5.736  0.1189540E-03  0.2195505E-02  0.2799311E-02
   186.166  0.2854449E-02  0.1452077E-01  0.2551152E-01     5.736  0.1188795E-03  0.2201134E-02  0.2799764E-02
   186.170  0.2854563E-02  0.1452321E-01  0.2551278E-01     5.736  0.1188121E-03  0.2206334E-02  0.2797389E-02
   186.173  0.2854665E-02  0.1452661E-01  0.2551575E-01     5.736  0.1187536E-03  0.2210713E-02  0.2793396E-02
   186.177  0.2854744E-02  0.1452976E-01  0.2551550E-01     5.736  0.1187060E-03  0.2214998E-02  0.2786221E-02
   186.181  0.2854786E-02  0.1453234E-01  0.2551234E-01     5.736  0.1186730E-03  0.2219473E-02  0.2774998E-02
   186.184  0.2854789E-02  0.1453609E-01  0.2550675E-01     5.736  0.1186547E-03  0.2224552E-02  0.2761469E-02
   186.188  0.2854753E-02  0.1453914E-01  0.2549714E-01     5.736  0.1186506E-03  0.2229663E-02  0.2745765E-02
   186.191  0.2854690E-02  0.1454327E-01  0.2548791E-01     5.735  0.1186574E-03  0.2234660E-02  0.2729656E-02
   186.195  0.2854633E-02  0.1454618E-01  0.2548111E-01     5.735  0.1186658E-03  0.2239597E-02  0.2715373E-02
   186.199  0.2854585E-02  0.1454878E-01  0.2547477E-01     5.735  0.1186735E-03  0.2245204E-02  0.2703673E-02
   186.202  0.2854541E-02  0.1455052E-01  0.2546968E-01     5.735  0.1186747E-03  0.2251439E-02  0.2698763E-02
   186.206  0.2854503E-02  0.1455129E-01  0.2547016E-01     5.735  0.1186689E-03  0.2257424E-02  0.2689499E-02
   186.210  0.2854471E-02  0.1455186E-01  0.2547014E-01     5.735  0.1186563E-03  0.2262892E-02  0.2682697E-02
   186.213  0.2854444E-02  0.1455210E-01  0.2546985E-01     5.735  0.1186371E-03  0.2267625E-02  0.2676418E-02
   186.217  0.2854423E-02  0.1455150E-01  0.2546845E-01     5.735  0.1186125E-03  0.2271237E-02  0.2671294E-02
   186.221  0.2854407E-02  0.1455005E-01  0.2546918E-01     5.735  0.1185826E-03  0.2274754E-02  0.2668722E-02
   186.224  0.2854397E-02  0.1454653E-01  0.2546937E-01     5.735  0.1185484E-03  0.2282242E-02  0.2665060E-02
   186.228  0.2854392E-02  0.1454499E-01  0.2547011E-01     5.735  0.1185111E-03  0.2283162E-02  0.2661785E-02
   186.232  0.2854392E-02  0.1454271E-01  0.2547037E-01     5.735  0.1184712E-03  0.2284000E-02  0.2657179E-02
   186.235  0.2854383E-02  0.1453922E-01  0.2546978E-01     5.735  0.1184307E-03  0.2285327E-02  0.2655468E-02
   186.239  0.2854356E-02  0.1453716E-01  0.2546774E-01     5.735  0.1183893E-03  0.2286118E-02  0.2656199E-02
   186.242  0.2854311E-02  0.1453477E-01  0.2546454E-01     5.735  0.1183487E-03  0.2287074E-02  0.2659180E-02
   186.246  0.2854250E-02  0.1453168E-01  0.2546047E-01     5.735  0.1183082E-03  0.2287715E-02  0.2663988E-02
   186.250  0.2854172E-02  0.1452950E-01  0.2545422E-01     5.735  0.1182706E-03  0.2287966E-02  0.2670011E-02
   186.253  0.2854080E-02  0.1452849E-01  0.2544768E-01     5.735  0.1182361E-03  0.2288246E-02  0.2676663E-02
   186.257  0.2853974E-02  0.1452700E-01  0.2543960E-01     5.735  0.1182051E-03  0.2288288E-02  0.2683608E-02
   186.261  0.2853859E-02  0.1452287E-01  0.2543184E-01     5.735  0.1181761E-03  0.2291713E-02  0.2691498E-02
   186.264  0.2853743E-02  0.1452187E-01  0.2542526E-01     5.735  0.1181477E-03  0.2288963E-02  0.2698810E-02
   186.268  0.2853630E-02  0.1452119E-01  0.2541866E-01     5.735  0.1181212E-03  0.2285496E-02  0.2706474E-02
   186.272  0.2853521E-02  0.1451975E-01  0.2541234E-01     5.735  0.1180967E-03  0.2280869E-02  0.2713900E-02
   186.275  0.2853418E-02  0.1451800E-01  0.2540904E-01     5.735  0.1180749E-03  0.2277729E-02  0.2718667E-02
   186.279  0.2853315E-02  0.1451507E-01  0.2540491E-01     5.735  0.1180708E-03  0.2272018E-02  0.2722375E-02
   186.283  0.2853186E-02  0.1451634E-01  0.2540457E-01     5.735  0.1181336E-03  0.2260435E-02  0.2726122E-02
   186.286  0.2853040E-02  0.1451995E-01  0.2540444E-01     5.735  0.1182641E-03  0.2243281E-02  0.2728546E-02
   186.290  0.2852880E-02  0.1452355E-01  0.2540554E-01     5.735  0.1184611E-03  0.2220961E-02  0.2731198E-02
   186.293  0.2852707E-02  0.1452768E-01  0.2540702E-01     5.735  0.1187208E-03  0.2196853E-02  0.2733248E-02
   186.297  0.2852524E-02  0.1453243E-01  0.2540970E-01     5.735  0.1190394E-03  0.2171441E-02  0.2734217E-02
   186.301  0.2852334E-02  0.1453665E-01  0.2541240E-01     5.735  0.1194102E-03  0.2145468E-02  0.2733530E-02
   186.304  0.2852142E-02  0.1454006E-01  0.2541518E-01     5.735  0.1198264E-03  0.2121469E-02  0.2730081E-02
   186.308  0.2851950E-02  0.1454127E-01  0.2541870E-01     5.735  0.1202805E-03  0.2099181E-02  0.2725792E-02
   186.312  0.2851760E-02  0.1454110E-01  0.2542208E-01     5.735  0.1207641E-03  0.2081183E-02  0.2720102E-02
   186.315  0.2851577E-02  0.1453872E-01  0.2542481E-01     5.734  0.1212678E-03  0.2067621E-02  0.2713389E-02
   186.319  0.2851402E-02  0.1453754E-01  0.2542926E-01     5.734  0.1217822E-03  0.2060305E-02  0.2700730E-02
   186.323  0.2851238E-02  0.1453586E-01  0.2543546E-01     5.734  0.1222971E-03  0.2058531E-02  0.2684284E-02
   186.326  0.2851088E-02  0.1453068E-01  0.2544111E-01     5.734  0.1228028E-03  0.2062653E-02  0.2666760E-02
   186.330  0.2850940E-02  0.1452151E-01  0.2544390E-01     5.734  0.1232900E-03  0.2071181E-02  0.2650970E-02
   186.334  0.2850735E-02  0.1451068E-01  0.2543936E-01     5.734  0.1237543E-03  0.2087800E-02  0.2651063E-02
   186.337  0.2850455E-02  0.1449673E-01  0.2542382E-01     5.734  0.1241862E-03  0.2110689E-02  0.2668680E-02
   186.341  0.2850082E-02  0.1447945E-01  0.2539836E-01     5.734  0.1245749E-03  0.2139531E-02  0.2697803E-02
   186.344  0.2849631E-02  0.1446643E-01  0.2537100E-01     5.734  0.1249120E-03  0.2160357E-02  0.2740077E-02
   186.348  0.2849120E-02  0.1445446E-01  0.2534486E-01     5.734  0.1251897E-03  0.2177755E-02  0.2791921E-02
   186.352  0.2848538E-02  0.1444030E-01  0.2531138E-01     5.734  0.1253688E-03  0.2197686E-02  0.2847576E-02
   186.355  0.2847893E-02  0.1442438E-01  0.2527577E-01     5.734  0.1254411E-03  0.2220173E-02  0.2909226E-02
   186.359  0.2847202E-02  0.1441121E-01  0.2524137E-01     5.734  0.1254107E-03  0.2244320E-02  0.2976248E-02
   186.363  0.2846463E-02  0.1439964E-01  0.2520888E-01     5.734  0.1253063E-03  0.2270150E-02  0.3040328E-02
   186.366  0.2845678E-02  0.1438523E-01  0.2517572E-01     5.734  0.1251572E-03  0.2293191E-02  0.3101085E-02
   186.370  0.2844837E-02  0.1438431E-01  0.2515471E-01     5.734  0.1249205E-03  0.2298712E-02  0.3152972E-02
   186.374  0.2843950E-02  0.1440269E-01  0.2515251E-01     5.734  0.1245799E-03  0.2299504E-02  0.3177258E-02
   186.377  0.2843038E-02  0.1442531E-01  0.2515740E-01     5.734  0.1241413E-03  0.2299651E-02  0.3187090E-02
   186.381  0.2842125E-02  0.1444866E-01  0.2516610E-01     5.734  0.1236121E-03  0.2297006E-02  0.3192180E-02
   186.385  0.2841230E-02  0.1446659E-01  0.2517442E-01     5.734  0.1230015E-03  0.2292794E-02  0.3191015E-02
   186.388  0.2840386E-02  0.1447864E-01  0.2518108E-01     5.734  0.1223197E-03  0.2288411E-02  0.3188696E-02
   186.392  0.2839613E-02  0.1447788E-01  0.2518630E-01     5.734  0.1215786E-03  0.2279210E-02  0.3185810E-02
   186.395  0.2838928E-02  0.1446832E-01  0.2519066E-01     5.734  0.1207920E-03  0.2267621E-02  0.3183383E-02
   186.399  0.2838345E-02  0.1445161E-01  0.2519342E-01     5.734  0.1199745E-03  0.2254744E-02  0.3180305E-02
   186.403  0.2837877E-02  0.1443519E-01  0.2520309E-01     5.734  0.1191440E-03  0.2244405E-02  0.3163699E-02
   186.406  0.2837534E-02  0.1442984E-01  0.2523282E-01     5.734  0.1183172E-03  0.2239691E-02  0.3115597E-02
   186.410  0.2837316E-02  0.1442263E-01  0.2526387E-01     5.734  0.1175139E-03  0.2236458E-02  0.3058337E-02
   186.414  0.2837216E-02  0.1441220E-01  0.2529575E-01     5.734  0.1167526E-03  0.2234317E-02  0.2996608E-02
   186.417  0.2837233E-02  0.1439831E-01  0.2532692E-01     5.734  0.1160531E-03  0.2233870E-02  0.2930913E-02
   186.421  0.2837364E-02  0.1438387E-01  0.2535999E-01     5.734  0.1154336E-03  0.2237866E-02  0.2863806E-02
   186.425  0.2837605E-02  0.1437568E-01  0.2540125E-01     5.734  0.1149101E-03  0.2246052E-02  0.2799499E-02
   186.428  0.2837956E-02  0.1437479E-01  0.2545077E-01     5.733  0.1144972E-03  0.2254635E-02  0.2738731E-02
   186.432  0.2838408E-02  0.1437447E-01  0.2549860E-01     5.733  0.1142070E-03  0.2266094E-02  0.2683112E-02
   186.435  0.2838949E-02  0.1437168E-01  0.2554574E-01     5.733  0.1140470E-03  0.2277269E-02  0.2633721E-02
   186.439  0.2839566E-02  0.1436806E-01  0.2558897E-01     5.733  0.1140230E-03  0.2290176E-02  0.2592833E-02
   186.443  0.2840245E-02  0.1436315E-01  0.2562761E-01     5.733  0.1141319E-03  0.2304878E-02  0.2562402E-02
   186.446  0.2841003E-02  0.1435734E-01  0.2566462E-01     5.733  0.1143190E-03  0.2320404E-02  0.2547830E-02
   186.450  0.2841830E-02  0.1435016E-01  0.2570168E-01     5.733  0.1145646E-03  0.2336235E-02  0.2548728E-02
   186.454  0.2842707E-02  0.1434492E-01  0.2573737E-01     5.733  0.1148604E-03  0.2349535E-02  0.2565201E-02
   186.457  0.2843615E-02  0.1434657E-01  0.2577725E-01     5.733  0.1151981E-03  0.2349384E-02  0.2597688E-02
   186.461  0.2844532E-02  0.1434725E-01  0.2581036E-01     5.733  0.1155668E-03  0.2348447E-02  0.2644603E-02
   186.465  0.2845441E-02  0.1434824E-01  0.2583763E-01     5.733  0.1159578E-03  0.2347445E-02  0.2699767E-02
   186.468  0.2846319E-02  0.1434793E-01  0.2585820E-01     5.733  0.1163602E-03  0.2346603E-02  0.2763356E-02
   186.472  0.2847132E-02  0.1434760E-01  0.2586902E-01     5.733  0.1167642E-03  0.2346151E-02  0.2833355E-02
   186.475  0.2847828E-02  0.1434980E-01  0.2586998E-01     5.733  0.1171623E-03  0.2346224E-02  0.2918909E-02
   186.479  0.2848419E-02  0.1435230E-01  0.2586404E-01     5.733  0.1175465E-03  0.2345884E-02  0.3006057E-02
   186.483  0.2848951E-02  0.1435611E-01  0.2585629E-01     5.733  0.1179082E-03  0.2346786E-02  0.3082256E-02
   186.486  0.2849413E-02  0.1436155E-01  0.2584854E-01     5.733  0.1182388E-03  0.2347497E-02  0.3146015E-02
   186.490  0.2849798E-02  0.1436702E-01  0.2583585E-01     5.733  0.1185316E-03  0.2348388E-02  0.3197456E-02
   186.494  0.2850078E-02  0.1437645E-01  0.2581794E-01     5.733  0.1187802E-03  0.2346549E-02  0.3239099E-02
   186.497  0.2850223E-02  0.1438639E-01  0.2579564E-01     5.733  0.1189830E-03  0.2350355E-02  0.3269076E-02
   186.501  0.2850226E-02  0.1439827E-01  0.2576737E-01     5.733  0.1191360E-03  0.2355161E-02  0.3290799E-02
   186.505  0.2850097E-02  0.1441113E-01  0.2573335E-01     5.733  0.1192457E-03  0.2359965E-02  0.3304081E-02
   186.508  0.2849882E-02  0.1443025E-01  0.2570588E-01     5.733  0.1193480E-03  0.2367401E-02  0.3303103E-02
   186.512  0.2849576E-02  0.1444824E-01  0.2567847E-01     5.733  0.1194491E-03  0.2374364E-02  0.3292914E-02
   186.515  0.2849168E-02  0.1446380E-01  0.2564624E-01     5.733  0.1195502E-03  0.2381037E-02  0.3279963E-02
   186.519  0.2848667E-02  0.1447889E-01  0.2560813E-01     5.733  0.1196468E-03  0.2388110E-02  0.3263307E-02
   186.523  0.2848091E-02  0.1448950E-01  0.2556770E-01     5.733  0.1197443E-03  0.2393207E-02  0.3246631E-02
   186.526  0.2847483E-02  0.1449353E-01  0.2552949E-01     5.732  0.1198754E-03  0.2394543E-02  0.3231800E-02
   186.530  0.2846887E-02  0.1449364E-01  0.2549517E-01     5.732  0.1200046E-03  0.2394193E-02  0.3218086E-02
   186.534  0.2846317E-02  0.1448878E-01  0.2546460E-01     5.732  0.1201240E-03  0.2392033E-02  0.3202778E-02
   186.537  0.2845784E-02  0.1447899E-01  0.2543353E-01     5.732  0.1202292E-03  0.2387460E-02  0.3194042E-02
   186.541  0.2845289E-02  0.1446686E-01  0.2540699E-01     5.732  0.1203170E-03  0.2382114E-02  0.3181322E-02
   186.544  0.2844842E-02  0.1447107E-01  0.2540280E-01     5.732  0.1203835E-03  0.2386298E-02  0.3136139E-02
   186.548  0.2844451E-02  0.1448273E-01  0.2541197E-01     5.732  0.1204259E-03  0.2394845E-02  0.3077129E-02
   186.552  0.2844108E-02  0.1449354E-01  0.2542440E-01     5.732  0.1204144E-03  0.2403476E-02  0.3009563E-02
   186.555  0.2843763E-02  0.1450092E-01  0.2543313E-01     5.732  0.1202404E-03  0.2410088E-02  0.2930223E-02
   186.559  0.2843416E-02  0.1450583E-01  0.2543454E-01     5.732  0.1199014E-03  0.2415572E-02  0.2839344E-02
   186.563  0.2843074E-02  0.1451212E-01  0.2543661E-01     5.732  0.1194067E-03  0.2423629E-02  0.2742152E-02
   186.566  0.2842745E-02  0.1451429E-01  0.2543242E-01     5.732  0.1187710E-03  0.2430957E-02  0.2641362E-02
   186.570  0.2842434E-02  0.1451348E-01  0.2542840E-01     5.732  0.1180124E-03  0.2435825E-02  0.2539683E-02
   186.574  0.2842146E-02  0.1451093E-01  0.2542200E-01     5.732  0.1171524E-03  0.2439307E-02  0.2438132E-02
   186.577  0.2841885E-02  0.1450513E-01  0.2541309E-01     5.732  0.1162150E-03  0.2440605E-02  0.2342355E-02
   186.581  0.2841660E-02  0.1449673E-01  0.2540260E-01     5.732  0.1152187E-03  0.2440981E-02  0.2255599E-02
   186.584  0.2841472E-02  0.1448722E-01  0.2539336E-01     5.732  0.1141645E-03  0.2441106E-02  0.2177640E-02
   186.588  0.2841318E-02  0.1447752E-01  0.2538614E-01     5.732  0.1130741E-03  0.2441918E-02  0.2109249E-02
   186.592  0.2841202E-02  0.1446720E-01  0.2537849E-01     5.732  0.1119740E-03  0.2442463E-02  0.2054622E-02
   186.595  0.2841120E-02  0.1445571E-01  0.2537101E-01     5.732  0.1108884E-03  0.2442699E-02  0.2013833E-02
   186.599  0.2841072E-02  0.1444611E-01  0.2536409E-01     5.732  0.1098385E-03  0.2444267E-02  0.1987725E-02
   186.603  0.2841049E-02  0.1445112E-01  0.2537298E-01     5.732  0.1088558E-03  0.2459505E-02  0.1986346E-02
   186.606  0.2841032E-02  0.1445531E-01  0.2537628E-01     5.732  0.1079852E-03  0.2470230E-02  0.1996807E-02
   186.610  0.2841019E-02  0.1445715E-01  0.2537616E-01     5.732  0.1072415E-03  0.2476487E-02  0.2019940E-02
   186.613  0.2841008E-02  0.1446049E-01  0.2537488E-01     5.732  0.1066369E-03  0.2478317E-02  0.2049803E-02
   186.617  0.2840993E-02  0.1446681E-01  0.2537222E-01     5.732  0.1061889E-03  0.2476231E-02  0.2074307E-02
   186.621  0.2840997E-02  0.1447041E-01  0.2537040E-01     5.731  0.1059292E-03  0.2469800E-02  0.2104733E-02
   186.624  0.2841031E-02  0.1447133E-01  0.2536845E-01     5.731  0.1058610E-03  0.2459589E-02  0.2137716E-02
   186.628  0.2841095E-02  0.1446976E-01  0.2536808E-01     5.731  0.1059844E-03  0.2446743E-02  0.2172988E-02
   186.632  0.2841188E-02  0.1446615E-01  0.2536334E-01     5.731  0.1062945E-03  0.2431703E-02  0.2214646E-02
   186.635  0.2841308E-02  0.1446035E-01  0.2535871E-01     5.731  0.1067831E-03  0.2415595E-02  0.2260303E-02
   186.639  0.2841457E-02  0.1445341E-01  0.2535268E-01     5.731  0.1074388E-03  0.2398360E-02  0.2309468E-02
   186.643  0.2841668E-02  0.1444418E-01  0.2535106E-01     5.731  0.1082466E-03  0.2380816E-02  0.2355123E-02
   186.646  0.2841946E-02  0.1443344E-01  0.2535122E-01     5.731  0.1091892E-03  0.2364443E-02  0.2396483E-02
   186.650  0.2842295E-02  0.1442000E-01  0.2535464E-01     5.731  0.1102448E-03  0.2348367E-02  0.2434251E-02
   186.653  0.2842707E-02  0.1440451E-01  0.2536205E-01     5.731  0.1113888E-03  0.2334534E-02  0.2466351E-02
   186.657  0.2843174E-02  0.1439056E-01  0.2537012E-01     5.731  0.1125942E-03  0.2317577E-02  0.2497755E-02
   186.661  0.2843689E-02  0.1437324E-01  0.2537582E-01     5.731  0.1138339E-03  0.2309394E-02  0.2525935E-02
   186.664  0.2844240E-02  0.1435867E-01  0.2538918E-01     5.731  0.1150785E-03  0.2307336E-02  0.2552831E-02
   186.668  0.2844815E-02  0.1434881E-01  0.2540654E-01     5.731  0.1163012E-03  0.2313058E-02  0.2579594E-02
   186.672  0.2845402E-02  0.1434278E-01  0.2542452E-01     5.731  0.1174759E-03  0.2323450E-02  0.2607097E-02
   186.675  0.2845988E-02  0.1433627E-01  0.2543786E-01     5.731  0.1185764E-03  0.2335973E-02  0.2630828E-02
   186.679  0.2846564E-02  0.1432823E-01  0.2544933E-01     5.731  0.1195850E-03  0.2349935E-02  0.2650694E-02
   186.682  0.2847139E-02  0.1431875E-01  0.2545825E-01     5.731  0.1204764E-03  0.2364465E-02  0.2664730E-02
   186.686  0.2847713E-02  0.1430883E-01  0.2546508E-01     5.731  0.1212292E-03  0.2379531E-02  0.2673588E-02
   186.690  0.2848272E-02  0.1429767E-01  0.2546661E-01     5.731  0.1218270E-03  0.2395145E-02  0.2676610E-02
   186.693  0.2848805E-02  0.1428588E-01  0.2546838E-01     5.731  0.1222568E-03  0.2410455E-02  0.2677725E-02
   186.697  0.2849298E-02  0.1428157E-01  0.2546957E-01     5.731  0.1225084E-03  0.2417853E-02  0.2680596E-02
   186.701  0.2849740E-02  0.1427745E-01  0.2547033E-01     5.731  0.1225776E-03  0.2415241E-02  0.2681245E-02
   186.704  0.2850121E-02  0.1427520E-01  0.2546832E-01     5.731  0.1224618E-03  0.2414270E-02  0.2682334E-02
   186.708  0.2850480E-02  0.1427483E-01  0.2546623E-01     5.730  0.1222458E-03  0.2415489E-02  0.2686959E-02
   186.711  0.2850847E-02  0.1427466E-01  0.2546824E-01     5.730  0.1219895E-03  0.2415921E-02  0.2696943E-02
   186.715  0.2851217E-02  0.1428103E-01  0.2547637E-01     5.730  0.1216992E-03  0.2417529E-02  0.2715386E-02
   186.719  0.2851579E-02  0.1428389E-01  0.2548421E-01     5.730  0.1213815E-03  0.2418316E-02  0.2731144E-02
   186.722  0.2851925E-02  0.1428605E-01  0.2548947E-01     5.730  0.1210441E-03  0.2418445E-02  0.2748124E-02
   186.726  0.2852245E-02  0.1428763E-01  0.2549141E-01     5.730  0.1206954E-03  0.2418526E-02  0.2762864E-02
   186.730  0.2852532E-02  0.1428870E-01  0.2548999E-01     5.730  0.1203432E-03  0.2417794E-02  0.2773384E-02
   186.733  0.2852780E-02  0.1428831E-01  0.2548425E-01     5.730  0.1199980E-03  0.2415257E-02  0.2780411E-02
   186.737  0.2852993E-02  0.1428888E-01  0.2547488E-01     5.730  0.1196890E-03  0.2414565E-02  0.2784205E-02
   186.740  0.2853169E-02  0.1428933E-01  0.2546418E-01     5.730  0.1194293E-03  0.2413955E-02  0.2785149E-02
   186.744  0.2853304E-02  0.1428916E-01  0.2544951E-01     5.730  0.1192246E-03  0.2413528E-02  0.2785600E-02
   186.748  0.2853390E-02  0.1428934E-01  0.2543212E-01     5.730  0.1190741E-03  0.2412966E-02  0.2782142E-02
   186.751  0.2853425E-02  0.1429010E-01  0.2541143E-01     5.730  0.1189782E-03  0.2412483E-02  0.2772626E-02
   186.755  0.2853429E-02  0.1428913E-01  0.2538702E-01     5.730  0.1189080E-03  0.2409679E-02  0.2763128E-02
   186.759  0.2853399E-02  0.1429204E-01  0.2536704E-01     5.730  0.1188554E-03  0.2409599E-02  0.2751205E-02
   186.762  0.2853338E-02  0.1429555E-01  0.2534965E-01     5.730  0.1188150E-03  0.2410159E-02  0.2738262E-02
   186.766  0.2853262E-02  0.1430047E-01  0.2533465E-01     5.730  0.1187677E-03  0.2410157E-02  0.2728679E-02
   186.770  0.2853175E-02  0.1430513E-01  0.2532082E-01     5.730  0.1187133E-03  0.2410347E-02  0.2721025E-02
   186.773  0.2853077E-02  0.1430982E-01  0.2530853E-01     5.730  0.1186534E-03  0.2410605E-02  0.2714163E-02
   186.777  0.2852971E-02  0.1431460E-01  0.2530122E-01     5.730  0.1185896E-03  0.2410999E-02  0.2714415E-02
   186.780  0.2852856E-02  0.1431955E-01  0.2529256E-01     5.730  0.1185231E-03  0.2412026E-02  0.2711081E-02
   186.784  0.2852736E-02  0.1432344E-01  0.2528359E-01     5.730  0.1184561E-03  0.2413606E-02  0.2709417E-02
   186.788  0.2852612E-02  0.1432709E-01  0.2527610E-01     5.729  0.1183889E-03  0.2414767E-02  0.2709639E-02
   186.791  0.2852486E-02  0.1432989E-01  0.2526987E-01     5.729  0.1183242E-03  0.2415279E-02  0.2710468E-02
   186.795  0.2852360E-02  0.1433169E-01  0.2526426E-01     5.729  0.1182630E-03  0.2415927E-02  0.2711603E-02
   186.799  0.2852236E-02  0.1433262E-01  0.2525968E-01     5.729  0.1182065E-03  0.2416414E-02  0.2711392E-02
   186.802  0.2852115E-02  0.1433177E-01  0.2525614E-01     5.729  0.1181564E-03  0.2417151E-02  0.2711416E-02
   186.806  0.2852000E-02  0.1432956E-01  0.2525262E-01     5.729  0.1181139E-03  0.2417819E-02  0.2710381E-02
   186.809  0.2851884E-02  0.1432778E-01  0.2525028E-01     5.729  0.1180794E-03  0.2416595E-02  0.2712557E-02
   186.813  0.2851742E-02  0.1432312E-01  0.2524380E-01     5.729  0.1180563E-03  0.2418061E-02  0.2720453E-02
   186.817  0.2851576E-02  0.1431804E-01  0.2523302E-01     5.729  0.1180452E-03  0.2419577E-02  0.2731974E-02
   186.820  0.2851387E-02  0.1431182E-01  0.2521998E-01     5.729  0.1180465E-03  0.2420724E-02  0.2748027E-02
   186.824  0.2851181E-02  0.1430865E-01  0.2521049E-01     5.729  0.1180606E-03  0.2422186E-02  0.2758926E-02
   186.828  0.2850962E-02  0.1430451E-01  0.2520124E-01     5.729  0.1180867E-03  0.2424991E-02  0.2768046E-02
   186.831  0.2850733E-02  0.1430568E-01  0.2519619E-01     5.729  0.1181264E-03  0.2426940E-02  0.2767871E-02
   186.835  0.2850485E-02  0.1430648E-01  0.2518786E-01     5.729  0.1181769E-03  0.2429446E-02  0.2772473E-02
   186.838  0.2850176E-02  0.1430607E-01  0.2517521E-01     5.729  0.1182267E-03  0.2432182E-02  0.2787553E-02
   186.842  0.2849800E-02  0.1430582E-01  0.2515891E-01     5.729  0.1182703E-03  0.2435956E-02  0.2810351E-02
   186.846  0.2849363E-02  0.1430453E-01  0.2513864E-01     5.729  0.1183093E-03  0.2439525E-02  0.2840511E-02
   186.849  0.2848873E-02  0.1430513E-01  0.2511729E-01     5.729  0.1183450E-03  0.2443024E-02  0.2876573E-02
   186.853  0.2848339E-02  0.1430680E-01  0.2509858E-01     5.729  0.1183803E-03  0.2445156E-02  0.2912270E-02
   186.857  0.2847767E-02  0.1430798E-01  0.2507683E-01     5.729  0.1184164E-03  0.2446908E-02  0.2951319E-02
   186.860  0.2847160E-02  0.1430953E-01  0.2505691E-01     5.729  0.1184528E-03  0.2451230E-02  0.2985592E-02
   186.864  0.2846533E-02  0.1431286E-01  0.2503767E-01     5.729  0.1184879E-03  0.2452383E-02  0.3015177E-02
   186.868  0.2845857E-02  0.1431326E-01  0.2501350E-01     5.728  0.1184437E-03  0.2452631E-02  0.3038307E-02
   186.871  0.2845089E-02  0.1431266E-01  0.2498314E-01     5.728  0.1182155E-03  0.2452762E-02  0.3048578E-02
   186.875  0.2844246E-02  0.1431690E-01  0.2495585E-01     5.728  0.1178059E-03  0.2453934E-02  0.3032113E-02
   186.878  0.2843346E-02  0.1431875E-01  0.2492341E-01     5.728  0.1172231E-03  0.2455810E-02  0.3011024E-02
   186.882  0.2842407E-02  0.1431478E-01  0.2488723E-01     5.728  0.1164779E-03  0.2454994E-02  0.2987265E-02
   186.886  0.2841449E-02  0.1431066E-01  0.2485315E-01     5.728  0.1155866E-03  0.2454378E-02  0.2955406E-02
   186.889  0.2840494E-02  0.1431743E-01  0.2483084E-01     5.728  0.1145681E-03  0.2456310E-02  0.2896006E-02
   186.893  0.2839560E-02  0.1432515E-01  0.2481457E-01     5.728  0.1134453E-03  0.2458841E-02  0.2827270E-02
   186.896  0.2838663E-02  0.1433381E-01  0.2480233E-01     5.728  0.1122530E-03  0.2459294E-02  0.2755965E-02
   186.900  0.2837819E-02  0.1433854E-01  0.2479614E-01     5.728  0.1110281E-03  0.2458328E-02  0.2685239E-02
   186.904  0.2837050E-02  0.1434133E-01  0.2479551E-01     5.728  0.1098035E-03  0.2454676E-02  0.2617908E-02
   186.907  0.2836371E-02  0.1434376E-01  0.2480265E-01     5.728  0.1086100E-03  0.2446476E-02  0.2554234E-02
   186.911  0.2835796E-02  0.1434433E-01  0.2481459E-01     5.728  0.1074767E-03  0.2437310E-02  0.2495126E-02
   186.915  0.2835337E-02  0.1434332E-01  0.2483260E-01     5.728  0.1064316E-03  0.2426898E-02  0.2440032E-02
   186.918  0.2835003E-02  0.1434078E-01  0.2485707E-01     5.728  0.1055008E-03  0.2416300E-02  0.2390715E-02
   186.922  0.2834802E-02  0.1433684E-01  0.2488766E-01     5.728  0.1047071E-03  0.2406064E-02  0.2349021E-02
   186.926  0.2834735E-02  0.1433582E-01  0.2492858E-01     5.728  0.1040681E-03  0.2401145E-02  0.2315743E-02
   186.929  0.2834805E-02  0.1433581E-01  0.2497415E-01     5.728  0.1035986E-03  0.2395659E-02  0.2284029E-02
   186.933  0.2835008E-02  0.1433334E-01  0.2502405E-01     5.728  0.1033083E-03  0.2387618E-02  0.2252199E-02
   186.936  0.2835340E-02  0.1432768E-01  0.2507312E-01     5.728  0.1032008E-03  0.2377921E-02  0.2231766E-02
   186.940  0.2835792E-02  0.1431943E-01  0.2512184E-01     5.728  0.1032771E-03  0.2367756E-02  0.2219758E-02
   186.944  0.2836356E-02  0.1431559E-01  0.2517384E-01     5.727  0.1035309E-03  0.2363176E-02  0.2223279E-02
   186.947  0.2837019E-02  0.1431123E-01  0.2522647E-01     5.727  0.1039556E-03  0.2360399E-02  0.2240664E-02
   186.951  0.2837767E-02  0.1430603E-01  0.2527794E-01     5.727  0.1045382E-03  0.2359035E-02  0.2269031E-02
   186.954  0.2838581E-02  0.1430122E-01  0.2532319E-01     5.727  0.1052636E-03  0.2359699E-02  0.2311333E-02
   186.958  0.2839467E-02  0.1429515E-01  0.2536652E-01     5.727  0.1061159E-03  0.2361141E-02  0.2362721E-02
   186.962  0.2840415E-02  0.1428812E-01  0.2540814E-01     5.727  0.1070762E-03  0.2364654E-02  0.2416673E-02
   186.965  0.2841406E-02  0.1428075E-01  0.2544666E-01     5.727  0.1081243E-03  0.2369508E-02  0.2471642E-02
   186.969  0.2842417E-02  0.1427354E-01  0.2548003E-01     5.727  0.1092378E-03  0.2376179E-02  0.2531308E-02
   186.973  0.2843423E-02  0.1426632E-01  0.2550766E-01     5.727  0.1103925E-03  0.2383820E-02  0.2592712E-02
   186.976  0.2844398E-02  0.1425969E-01  0.2552749E-01     5.727  0.1115656E-03  0.2392255E-02  0.2655628E-02
   186.980  0.2845323E-02  0.1425413E-01  0.2553970E-01     5.727  0.1127324E-03  0.2401794E-02  0.2714746E-02
   186.984  0.2846215E-02  0.1424969E-01  0.2554780E-01     5.727  0.1138670E-03  0.2412268E-02  0.2763857E-02
   186.987  0.2847069E-02  0.1424843E-01  0.2555263E-01     5.727  0.1149455E-03  0.2422491E-02  0.2804818E-02
   186.991  0.2847870E-02  0.1424909E-01  0.2555560E-01     5.727  0.1159525E-03  0.2428700E-02  0.2834319E-02
   186.994  0.2848608E-02  0.1425071E-01  0.2555562E-01     5.727  0.1168758E-03  0.2432740E-02  0.2853288E-02
   186.998  0.2849266E-02  0.1425305E-01  0.2554882E-01     5.727  0.1176941E-03  0.2433955E-02  0.2862209E-02
   187.002  0.2849831E-02  0.1425775E-01  0.2553540E-01     5.727  0.1183878E-03  0.2433859E-02  0.2860760E-02
   187.005  0.2850290E-02  0.1426252E-01  0.2551585E-01     5.727  0.1189401E-03  0.2433727E-02  0.2852496E-02
   187.009  0.2850633E-02  0.1426678E-01  0.2549138E-01     5.727  0.1193385E-03  0.2433437E-02  0.2838979E-02
   187.013  0.2850852E-02  0.1427008E-01  0.2546144E-01     5.727  0.1195711E-03  0.2432076E-02  0.2818136E-02
   187.016  0.2850946E-02  0.1427443E-01  0.2542373E-01     5.727  0.1196292E-03  0.2431142E-02  0.2792819E-02
   187.020  0.2850942E-02  0.1427936E-01  0.2538481E-01     5.726  0.1195468E-03  0.2430259E-02  0.2764982E-02
   187.023  0.2850911E-02  0.1428555E-01  0.2534825E-01     5.726  0.1194576E-03  0.2429428E-02  0.2742101E-02
   187.027  0.2850868E-02  0.1428858E-01  0.2532148E-01     5.726  0.1193724E-03  0.2427800E-02  0.2728020E-02
   187.031  0.2850813E-02  0.1429221E-01  0.2529298E-01     5.726  0.1192933E-03  0.2427651E-02  0.2713142E-02
   187.034  0.2850749E-02  0.1429517E-01  0.2526947E-01     5.726  0.1192218E-03  0.2427999E-02  0.2700068E-02
   187.038  0.2850675E-02  0.1429700E-01  0.2524811E-01     5.726  0.1191588E-03  0.2428369E-02  0.2689053E-02
   187.042  0.2850592E-02  0.1429996E-01  0.2523361E-01     5.726  0.1191061E-03  0.2428315E-02  0.2681932E-02
   187.045  0.2850503E-02  0.1430226E-01  0.2522031E-01     5.726  0.1190641E-03  0.2427936E-02  0.2673993E-02
   187.049  0.2850406E-02  0.1430410E-01  0.2520986E-01     5.726  0.1190344E-03  0.2427751E-02  0.2667407E-02
   187.052  0.2850301E-02  0.1430554E-01  0.2519873E-01     5.726  0.1190169E-03  0.2426759E-02  0.2659125E-02
   187.056  0.2850188E-02  0.1430877E-01  0.2519075E-01     5.726  0.1190129E-03  0.2426541E-02  0.2649354E-02
   187.060  0.2850074E-02  0.1431380E-01  0.2518534E-01     5.726  0.1190161E-03  0.2427084E-02  0.2634256E-02
   187.063  0.2849964E-02  0.1431877E-01  0.2518625E-01     5.726  0.1190186E-03  0.2427400E-02  0.2625255E-02
   187.067  0.2849860E-02  0.1432394E-01  0.2518154E-01     5.726  0.1190212E-03  0.2427547E-02  0.2613151E-02
   187.071  0.2849765E-02  0.1432856E-01  0.2517931E-01     5.726  0.1190235E-03  0.2427463E-02  0.2598105E-02
   187.074  0.2849675E-02  0.1433255E-01  0.2517749E-01     5.726  0.1190309E-03  0.2426636E-02  0.2580045E-02
   187.078  0.2849590E-02  0.1433602E-01  0.2517459E-01     5.726  0.1190459E-03  0.2426318E-02  0.2566294E-02
   187.081  0.2849511E-02  0.1433840E-01  0.2517218E-01     5.726  0.1190690E-03  0.2426382E-02  0.2552701E-02
   187.085  0.2849439E-02  0.1433974E-01  0.2517081E-01     5.726  0.1190992E-03  0.2426965E-02  0.2540019E-02
   187.089  0.2849374E-02  0.1433936E-01  0.2516943E-01     5.725  0.1191367E-03  0.2428186E-02  0.2528265E-02
   187.092  0.2849317E-02  0.1433783E-01  0.2516591E-01     5.725  0.1191798E-03  0.2429877E-02  0.2516331E-02
   187.096  0.2849269E-02  0.1433494E-01  0.2516366E-01     5.725  0.1192282E-03  0.2431330E-02  0.2505734E-02
   187.100  0.2849229E-02  0.1433063E-01  0.2516100E-01     5.725  0.1192812E-03  0.2433079E-02  0.2495402E-02
   187.103  0.2849198E-02  0.1432642E-01  0.2515847E-01     5.725  0.1193378E-03  0.2434331E-02  0.2487183E-02
   187.107  0.2849172E-02  0.1432231E-01  0.2515551E-01     5.725  0.1193966E-03  0.2436477E-02  0.2479564E-02
   187.110  0.2849133E-02  0.1431804E-01  0.2515077E-01     5.725  0.1194295E-03  0.2439839E-02  0.2471811E-02
   187.114  0.2849065E-02  0.1431353E-01  0.2514212E-01     5.725  0.1194037E-03  0.2444455E-02  0.2463683E-02
   187.118  0.2848967E-02  0.1431057E-01  0.2513239E-01     5.725  0.1193197E-03  0.2448629E-02  0.2455938E-02
   187.121  0.2848846E-02  0.1430741E-01  0.2512170E-01     5.725  0.1191799E-03  0.2453312E-02  0.2449020E-02
   187.125  0.2848692E-02  0.1430396E-01  0.2510783E-01     5.725  0.1189906E-03  0.2458614E-02  0.2439141E-02
   187.129  0.2848501E-02  0.1430052E-01  0.2509050E-01     5.725  0.1187576E-03  0.2464352E-02  0.2428808E-02
   187.132  0.2848277E-02  0.1429581E-01  0.2507073E-01     5.725  0.1184868E-03  0.2470832E-02  0.2417349E-02
   187.136  0.2848013E-02  0.1429231E-01  0.2504900E-01     5.725  0.1181837E-03  0.2473976E-02  0.2411584E-02
   187.139  0.2847666E-02  0.1428839E-01  0.2502283E-01     5.725  0.1178432E-03  0.2475409E-02  0.2414806E-02
   187.143  0.2847238E-02  0.1428317E-01  0.2498998E-01     5.725  0.1174710E-03  0.2475837E-02  0.2426484E-02
   187.147  0.2846739E-02  0.1427890E-01  0.2495376E-01     5.725  0.1170758E-03  0.2476156E-02  0.2442173E-02
   187.150  0.2846178E-02  0.1427707E-01  0.2491839E-01     5.725  0.1166670E-03  0.2476055E-02  0.2455963E-02
   187.154  0.2845567E-02  0.1427407E-01  0.2488129E-01     5.725  0.1162552E-03  0.2475070E-02  0.2472719E-02
   187.158  0.2844920E-02  0.1427103E-01  0.2484516E-01     5.725  0.1158504E-03  0.2473120E-02  0.2491959E-02
   187.161  0.2844249E-02  0.1427434E-01  0.2482129E-01     5.724  0.1154618E-03  0.2475615E-02  0.2513204E-02
   187.165  0.2843570E-02  0.1428136E-01  0.2480154E-01     5.724  0.1151000E-03  0.2483268E-02  0.2538342E-02
   187.169  0.2842900E-02  0.1429059E-01  0.2478914E-01     5.724  0.1147729E-03  0.2493825E-02  0.2562098E-02
   187.172  0.2842237E-02  0.1429731E-01  0.2477832E-01     5.724  0.1144877E-03  0.2502935E-02  0.2583710E-02
   187.176  0.2841593E-02  0.1430324E-01  0.2476950E-01     5.724  0.1142497E-03  0.2512061E-02  0.2600049E-02
   187.179  0.2840982E-02  0.1430564E-01  0.2476404E-01     5.724  0.1140641E-03  0.2519765E-02  0.2613037E-02
   187.183  0.2840416E-02  0.1431010E-01  0.2476039E-01     5.724  0.1139349E-03  0.2526256E-02  0.2622198E-02
   187.187  0.2839916E-02  0.1431164E-01  0.2476258E-01     5.724  0.1138651E-03  0.2531435E-02  0.2627957E-02
   187.190  0.2839493E-02  0.1431316E-01  0.2477238E-01     5.724  0.1138556E-03  0.2534271E-02  0.2634357E-02
   187.194  0.2839154E-02  0.1431347E-01  0.2478619E-01     5.724  0.1139061E-03  0.2534898E-02  0.2638059E-02
   187.198  0.2838901E-02  0.1431220E-01  0.2480372E-01     5.724  0.1140059E-03  0.2533924E-02  0.2638938E-02
   187.201  0.2838735E-02  0.1430785E-01  0.2482275E-01     5.724  0.1141449E-03  0.2531749E-02  0.2635659E-02
   187.205  0.2838658E-02  0.1430079E-01  0.2484168E-01     5.724  0.1143203E-03  0.2528178E-02  0.2628356E-02
   187.208  0.2838672E-02  0.1429439E-01  0.2486515E-01     5.724  0.1145279E-03  0.2523195E-02  0.2614172E-02
   187.212  0.2838778E-02  0.1429856E-01  0.2490264E-01     5.724  0.1147625E-03  0.2518707E-02  0.2581633E-02
   187.216  0.2838973E-02  0.1430233E-01  0.2494210E-01     5.724  0.1150201E-03  0.2513964E-02  0.2546388E-02
   187.219  0.2839255E-02  0.1430424E-01  0.2498097E-01     5.724  0.1152948E-03  0.2508652E-02  0.2505349E-02
   187.223  0.2839614E-02  0.1430476E-01  0.2502086E-01     5.724  0.1155809E-03  0.2502448E-02  0.2463480E-02
   187.227  0.2840043E-02  0.1430438E-01  0.2505469E-01     5.724  0.1158724E-03  0.2497012E-02  0.2420170E-02
   187.230  0.2840530E-02  0.1430208E-01  0.2508612E-01     5.723  0.1161638E-03  0.2491711E-02  0.2376008E-02
   187.234  0.2841065E-02  0.1430241E-01  0.2511886E-01     5.723  0.1164480E-03  0.2488349E-02  0.2333212E-02
   187.237  0.2841639E-02  0.1429942E-01  0.2514725E-01     5.723  0.1167157E-03  0.2484884E-02  0.2292295E-02
   187.241  0.2842239E-02  0.1429489E-01  0.2517086E-01     5.723  0.1169574E-03  0.2481425E-02  0.2253863E-02
   187.245  0.2842852E-02  0.1428934E-01  0.2518970E-01     5.723  0.1171674E-03  0.2478905E-02  0.2219029E-02
   187.248  0.2843459E-02  0.1428261E-01  0.2520285E-01     5.723  0.1173409E-03  0.2476562E-02  0.2190471E-02
   187.252  0.2844049E-02  0.1427598E-01  0.2521042E-01     5.723  0.1174742E-03  0.2474262E-02  0.2167456E-02
   187.256  0.2844606E-02  0.1427348E-01  0.2521690E-01     5.723  0.1175631E-03  0.2471477E-02  0.2151376E-02
   187.259  0.2845119E-02  0.1427077E-01  0.2521648E-01     5.723  0.1176050E-03  0.2469122E-02  0.2144038E-02
   187.263  0.2845593E-02  0.1426826E-01  0.2521066E-01     5.723  0.1176286E-03  0.2467148E-02  0.2143634E-02
   187.266  0.2846033E-02  0.1426625E-01  0.2520279E-01     5.723  0.1176627E-03  0.2465428E-02  0.2152039E-02
   187.270  0.2846427E-02  0.1426519E-01  0.2519341E-01     5.723  0.1177055E-03  0.2465411E-02  0.2170818E-02
   187.274  0.2846757E-02  0.1426491E-01  0.2517781E-01     5.723  0.1177564E-03  0.2466442E-02  0.2198166E-02
   187.277  0.2847021E-02  0.1426576E-01  0.2515877E-01     5.723  0.1178135E-03  0.2467933E-02  0.2233332E-02
   187.281  0.2847213E-02  0.1426741E-01  0.2513874E-01     5.723  0.1178755E-03  0.2470288E-02  0.2275746E-02
   187.285  0.2847350E-02  0.1427068E-01  0.2511740E-01     5.723  0.1179407E-03  0.2473181E-02  0.2320253E-02
   187.288  0.2847463E-02  0.1427528E-01  0.2509950E-01     5.723  0.1180095E-03  0.2477840E-02  0.2358692E-02
   187.292  0.2847558E-02  0.1427804E-01  0.2508320E-01     5.723  0.1180937E-03  0.2480755E-02  0.2392014E-02
   187.295  0.2847637E-02  0.1428081E-01  0.2507032E-01     5.723  0.1181932E-03  0.2483508E-02  0.2419524E-02
   187.299  0.2847712E-02  0.1428325E-01  0.2506031E-01     5.722  0.1183021E-03  0.2485701E-02  0.2443808E-02
   187.303  0.2847785E-02  0.1428568E-01  0.2505446E-01     5.722  0.1184179E-03  0.2487311E-02  0.2460844E-02
   187.306  0.2847855E-02  0.1429093E-01  0.2505013E-01     5.722  0.1185381E-03  0.2489685E-02  0.2470324E-02
   187.310  0.2847919E-02  0.1429591E-01  0.2504791E-01     5.722  0.1186593E-03  0.2490690E-02  0.2476973E-02
   187.314  0.2847976E-02  0.1429818E-01  0.2504784E-01     5.722  0.1187792E-03  0.2491656E-02  0.2481800E-02
   187.317  0.2848023E-02  0.1429997E-01  0.2504576E-01     5.722  0.1188991E-03  0.2491363E-02  0.2485272E-02
   187.321  0.2848057E-02  0.1430167E-01  0.2504453E-01     5.722  0.1190167E-03  0.2490671E-02  0.2484721E-02
   187.325  0.2848077E-02  0.1430382E-01  0.2504395E-01     5.722  0.1191294E-03  0.2489194E-02  0.2483493E-02
   187.328  0.2848083E-02  0.1430428E-01  0.2504175E-01     5.722  0.1192346E-03  0.2487398E-02  0.2482959E-02
   187.332  0.2848074E-02  0.1430501E-01  0.2504161E-01     5.722  0.1193292E-03  0.2485283E-02  0.2479884E-02
   187.335  0.2848050E-02  0.1431288E-01  0.2504595E-01     5.722  0.1194120E-03  0.2483596E-02  0.2460331E-02
   187.339  0.2848028E-02  0.1431947E-01  0.2505013E-01     5.722  0.1194807E-03  0.2481595E-02  0.2441694E-02
   187.343  0.2848011E-02  0.1432496E-01  0.2505717E-01     5.722  0.1195353E-03  0.2479878E-02  0.2423340E-02
   187.346  0.2848000E-02  0.1432995E-01  0.2506389E-01     5.722  0.1195742E-03  0.2478611E-02  0.2404617E-02
   187.350  0.2848001E-02  0.1433581E-01  0.2507112E-01     5.722  0.1196096E-03  0.2478028E-02  0.2384663E-02
   187.354  0.2848014E-02  0.1433826E-01  0.2507823E-01     5.722  0.1196445E-03  0.2476732E-02  0.2365759E-02
   187.357  0.2848039E-02  0.1433969E-01  0.2508698E-01     5.722  0.1196780E-03  0.2475327E-02  0.2349948E-02
   187.361  0.2848075E-02  0.1433878E-01  0.2509501E-01     5.722  0.1197099E-03  0.2471461E-02  0.2334632E-02
   187.364  0.2848121E-02  0.1434065E-01  0.2510197E-01     5.721  0.1197403E-03  0.2472281E-02  0.2318337E-02
   187.368  0.2848173E-02  0.1434155E-01  0.2510710E-01     5.721  0.1197677E-03  0.2471412E-02  0.2306414E-02
   187.372  0.2848231E-02  0.1434217E-01  0.2511343E-01     5.721  0.1197928E-03  0.2470802E-02  0.2293186E-02
   187.375  0.2848292E-02  0.1434384E-01  0.2512013E-01     5.721  0.1198142E-03  0.2470351E-02  0.2279731E-02
   187.379  0.2848354E-02  0.1434581E-01  0.2512712E-01     5.721  0.1198325E-03  0.2472360E-02  0.2268493E-02
   187.383  0.2848416E-02  0.1434744E-01  0.2513196E-01     5.721  0.1198469E-03  0.2472277E-02  0.2259717E-02
   187.386  0.2848474E-02  0.1434796E-01  0.2513401E-01     5.721  0.1198574E-03  0.2472054E-02  0.2254450E-02
   187.390  0.2848528E-02  0.1434839E-01  0.2513679E-01     5.721  0.1198632E-03  0.2471822E-02  0.2251793E-02
   187.394  0.2848573E-02  0.1434842E-01  0.2513859E-01     5.721  0.1198653E-03  0.2471705E-02  0.2252302E-02
   187.397  0.2848598E-02  0.1434969E-01  0.2513981E-01     5.721  0.1198635E-03  0.2472203E-02  0.2254433E-02
   187.401  0.2848599E-02  0.1435286E-01  0.2514124E-01     5.721  0.1198581E-03  0.2473266E-02  0.2258227E-02
   187.404  0.2848575E-02  0.1435536E-01  0.2514155E-01     5.721  0.1198493E-03  0.2474038E-02  0.2265455E-02
   187.408  0.2848528E-02  0.1435903E-01  0.2514002E-01     5.721  0.1198371E-03  0.2475154E-02  0.2275962E-02
   187.412  0.2848458E-02  0.1436286E-01  0.2513527E-01     5.721  0.1198223E-03  0.2476355E-02  0.2288517E-02
   187.415  0.2848365E-02  0.1436671E-01  0.2513079E-01     5.721  0.1198048E-03  0.2477139E-02  0.2303319E-02
   187.419  0.2848256E-02  0.1437008E-01  0.2512646E-01     5.721  0.1197858E-03  0.2477996E-02  0.2319506E-02
   187.423  0.2848143E-02  0.1437820E-01  0.2512543E-01     5.721  0.1197646E-03  0.2482226E-02  0.2327543E-02
   187.426  0.2848027E-02  0.1438369E-01  0.2512497E-01     5.721  0.1197421E-03  0.2484521E-02  0.2330683E-02
   187.430  0.2847910E-02  0.1438920E-01  0.2512814E-01     5.720  0.1197187E-03  0.2485758E-02  0.2326950E-02
   187.433  0.2847795E-02  0.1439438E-01  0.2513276E-01     5.720  0.1196947E-03  0.2486043E-02  0.2322233E-02
   187.437  0.2847684E-02  0.1439854E-01  0.2513926E-01     5.720  0.1196707E-03  0.2487487E-02  0.2313476E-02
   187.441  0.2847579E-02  0.1440277E-01  0.2514548E-01     5.720  0.1196478E-03  0.2489396E-02  0.2304741E-02
   187.444  0.2847482E-02  0.1440635E-01  0.2515242E-01     5.720  0.1196253E-03  0.2491329E-02  0.2293407E-02
   187.448  0.2847395E-02  0.1440947E-01  0.2516071E-01     5.720  0.1196039E-03  0.2492914E-02  0.2281189E-02
   187.452  0.2847320E-02  0.1441141E-01  0.2516849E-01     5.720  0.1195849E-03  0.2494387E-02  0.2267515E-02
   187.455  0.2847256E-02  0.1441330E-01  0.2517674E-01     5.720  0.1195674E-03  0.2495703E-02  0.2252399E-02
   187.459  0.2847206E-02  0.1441515E-01  0.2518626E-01     5.720  0.1195521E-03  0.2497102E-02  0.2235990E-02
   187.462  0.2847171E-02  0.1441587E-01  0.2519594E-01     5.720  0.1195399E-03  0.2497872E-02  0.2219320E-02
   187.466  0.2847149E-02  0.1441526E-01  0.2520636E-01     5.720  0.1195300E-03  0.2498077E-02  0.2200495E-02
   187.470  0.2847142E-02  0.1441464E-01  0.2521654E-01     5.720  0.1195234E-03  0.2498243E-02  0.2181695E-02
   187.473  0.2847149E-02  0.1441473E-01  0.2522658E-01     5.720  0.1195206E-03  0.2495364E-02  0.2162264E-02
   187.477  0.2847170E-02  0.1441288E-01  0.2523707E-01     5.720  0.1195193E-03  0.2495743E-02  0.2142709E-02
   187.481  0.2847207E-02  0.1441037E-01  0.2524805E-01     5.720  0.1195164E-03  0.2496324E-02  0.2123226E-02
   187.484  0.2847258E-02  0.1440729E-01  0.2525906E-01     5.720  0.1195127E-03  0.2496496E-02  0.2105316E-02
   187.488  0.2847320E-02  0.1440395E-01  0.2526967E-01     5.720  0.1195076E-03  0.2496398E-02  0.2088913E-02
   187.492  0.2847393E-02  0.1440179E-01  0.2527935E-01     5.720  0.1195019E-03  0.2495479E-02  0.2074705E-02
   187.495  0.2847474E-02  0.1439880E-01  0.2528907E-01     5.719  0.1194959E-03  0.2495044E-02  0.2061652E-02
   187.499  0.2847560E-02  0.1439717E-01  0.2529861E-01     5.719  0.1194905E-03  0.2496106E-02  0.2050606E-02
   187.502  0.2847648E-02  0.1439427E-01  0.2530642E-01     5.719  0.1194847E-03  0.2495535E-02  0.2041583E-02
   187.506  0.2847737E-02  0.1439145E-01  0.2531162E-01     5.719  0.1194795E-03  0.2495000E-02  0.2034815E-02
   187.510  0.2847823E-02  0.1438899E-01  0.2531660E-01     5.719  0.1194749E-03  0.2494867E-02  0.2028656E-02
   187.513  0.2847903E-02  0.1438707E-01  0.2532224E-01     5.719  0.1194716E-03  0.2495062E-02  0.2024096E-02
   187.517  0.2847976E-02  0.1438582E-01  0.2532722E-01     5.719  0.1194689E-03  0.2495521E-02  0.2020798E-02
   187.521  0.2848038E-02  0.1438516E-01  0.2532933E-01     5.719  0.1194675E-03  0.2496462E-02  0.2022240E-02
   187.524  0.2848079E-02  0.1438355E-01  0.2533189E-01     5.719  0.1194666E-03  0.2499523E-02  0.2021540E-02
   187.528  0.2848071E-02  0.1438766E-01  0.2533328E-01     5.719  0.1194659E-03  0.2499231E-02  0.2023431E-02
   187.532  0.2848003E-02  0.1439497E-01  0.2533312E-01     5.719  0.1194506E-03  0.2498782E-02  0.2028863E-02
   187.535  0.2847874E-02  0.1440649E-01  0.2533193E-01     5.719  0.1194148E-03  0.2499081E-02  0.2036014E-02
   187.539  0.2847678E-02  0.1441993E-01  0.2532833E-01     5.719  0.1193465E-03  0.2500048E-02  0.2046324E-02
   187.542  0.2847413E-02  0.1443588E-01  0.2532238E-01     5.719  0.1192304E-03  0.2502157E-02  0.2056567E-02
   187.546  0.2847098E-02  0.1445286E-01  0.2531773E-01     5.719  0.1190690E-03  0.2504747E-02  0.2063765E-02
   187.550  0.2846736E-02  0.1447004E-01  0.2531163E-01     5.719  0.1188667E-03  0.2507987E-02  0.2068882E-02
   187.553  0.2846335E-02  0.1448611E-01  0.2530605E-01     5.719  0.1186300E-03  0.2511732E-02  0.2074202E-02
   187.557  0.2845903E-02  0.1450120E-01  0.2530008E-01     5.718  0.1183637E-03  0.2518728E-02  0.2077000E-02
   187.561  0.2845447E-02  0.1451990E-01  0.2530086E-01     5.718  0.1180747E-03  0.2525228E-02  0.2081644E-02
   187.564  0.2844974E-02  0.1453700E-01  0.2530147E-01     5.718  0.1177666E-03  0.2531891E-02  0.2086481E-02
   187.568  0.2844475E-02  0.1455220E-01  0.2530155E-01     5.718  0.1174134E-03  0.2538607E-02  0.2091214E-02
   187.572  0.2843955E-02  0.1456794E-01  0.2530182E-01     5.718  0.1170148E-03  0.2548635E-02  0.2093753E-02
   187.575  0.2843422E-02  0.1457697E-01  0.2530003E-01     5.718  0.1165813E-03  0.2554025E-02  0.2096848E-02
   187.579  0.2842881E-02  0.1458398E-01  0.2529722E-01     5.718  0.1161231E-03  0.2558981E-02  0.2099016E-02
   187.582  0.2842341E-02  0.1458929E-01  0.2529499E-01     5.718  0.1156506E-03  0.2563748E-02  0.2100972E-02
   187.586  0.2841813E-02  0.1459290E-01  0.2529430E-01     5.718  0.1151751E-03  0.2569183E-02  0.2103299E-02
   187.590  0.2841308E-02  0.1459300E-01  0.2529450E-01     5.718  0.1147069E-03  0.2573117E-02  0.2106945E-02
   187.593  0.2840835E-02  0.1459007E-01  0.2529119E-01     5.718  0.1142526E-03  0.2575329E-02  0.2106267E-02
   187.597  0.2840401E-02  0.1458309E-01  0.2529458E-01     5.718  0.1138215E-03  0.2576404E-02  0.2108482E-02
   187.601  0.2840016E-02  0.1457235E-01  0.2530141E-01     5.718  0.1134231E-03  0.2576009E-02  0.2109570E-02
   187.604  0.2839687E-02  0.1455862E-01  0.2530426E-01     5.718  0.1130666E-03  0.2575725E-02  0.2115210E-02
   187.608  0.2839422E-02  0.1454129E-01  0.2530871E-01     5.718  0.1127597E-03  0.2574587E-02  0.2120838E-02
   187.612  0.2839226E-02  0.1452079E-01  0.2531603E-01     5.718  0.1125095E-03  0.2572285E-02  0.2126698E-02
   187.615  0.2839103E-02  0.1449757E-01  0.2532437E-01     5.718  0.1123215E-03  0.2569595E-02  0.2132423E-02
   187.619  0.2839054E-02  0.1447202E-01  0.2533555E-01     5.717  0.1122008E-03  0.2566992E-02  0.2139311E-02
   187.622  0.2839082E-02  0.1444456E-01  0.2534421E-01     5.717  0.1121496E-03  0.2564563E-02  0.2145549E-02
   187.626  0.2839185E-02  0.1441480E-01  0.2535442E-01     5.717  0.1121701E-03  0.2561938E-02  0.2152738E-02
   187.630  0.2839360E-02  0.1438369E-01  0.2536534E-01     5.717  0.1122614E-03  0.2559458E-02  0.2161731E-02
   187.633  0.2839605E-02  0.1435695E-01  0.2538326E-01     5.717  0.1124223E-03  0.2555545E-02  0.2174336E-02
   187.637  0.2839913E-02  0.1433261E-01  0.2540403E-01     5.717  0.1126500E-03  0.2551911E-02  0.2189338E-02
   187.641  0.2840278E-02  0.1430727E-01  0.2542344E-01     5.717  0.1129390E-03  0.2548194E-02  0.2203849E-02
   187.644  0.2840691E-02  0.1429045E-01  0.2545032E-01     5.717  0.1132835E-03  0.2544644E-02  0.2223692E-02
   187.648  0.2841142E-02  0.1428122E-01  0.2548330E-01     5.717  0.1136761E-03  0.2539203E-02  0.2247910E-02
   187.652  0.2841613E-02  0.1427296E-01  0.2551286E-01     5.717  0.1141078E-03  0.2534216E-02  0.2270799E-02
   187.655  0.2842091E-02  0.1426534E-01  0.2554028E-01     5.717  0.1145692E-03  0.2530093E-02  0.2293704E-02
   187.659  0.2842565E-02  0.1426328E-01  0.2556866E-01     5.717  0.1150499E-03  0.2529749E-02  0.2317981E-02
   187.662  0.2843025E-02  0.1426173E-01  0.2559526E-01     5.717  0.1155390E-03  0.2529071E-02  0.2341112E-02
   187.666  0.2843460E-02  0.1426103E-01  0.2561664E-01     5.717  0.1160256E-03  0.2528678E-02  0.2360695E-02
   187.670  0.2843862E-02  0.1426070E-01  0.2563400E-01     5.717  0.1164975E-03  0.2529024E-02  0.2372661E-02
   187.673  0.2844220E-02  0.1426078E-01  0.2564711E-01     5.717  0.1169442E-03  0.2529636E-02  0.2380832E-02
   187.677  0.2844528E-02  0.1426117E-01  0.2565468E-01     5.717  0.1173547E-03  0.2530690E-02  0.2385593E-02
   187.681  0.2844782E-02  0.1426175E-01  0.2565697E-01     5.716  0.1177276E-03  0.2531596E-02  0.2386107E-02
   187.684  0.2844985E-02  0.1426099E-01  0.2565326E-01     5.716  0.1180677E-03  0.2532061E-02  0.2382459E-02
   187.688  0.2845130E-02  0.1425928E-01  0.2564281E-01     5.716  0.1183669E-03  0.2532142E-02  0.2374646E-02
   187.692  0.2845237E-02  0.1426023E-01  0.2563241E-01     5.716  0.1186404E-03  0.2530835E-02  0.2366515E-02
   187.695  0.2845334E-02  0.1426472E-01  0.2563019E-01     5.716  0.1188894E-03  0.2527380E-02  0.2364230E-02
   187.699  0.2845419E-02  0.1426752E-01  0.2562940E-01     5.716  0.1191082E-03  0.2525111E-02  0.2357672E-02
   187.703  0.2845489E-02  0.1427193E-01  0.2563213E-01     5.716  0.1192918E-03  0.2524743E-02  0.2346349E-02
   187.706  0.2845540E-02  0.1427294E-01  0.2563094E-01     5.716  0.1194349E-03  0.2522985E-02  0.2331919E-02
   187.710  0.2845565E-02  0.1427228E-01  0.2562586E-01     5.716  0.1195308E-03  0.2521326E-02  0.2318160E-02
   187.713  0.2845555E-02  0.1426984E-01  0.2561770E-01     5.716  0.1195636E-03  0.2519974E-02  0.2302664E-02
   187.717  0.2845526E-02  0.1426942E-01  0.2561153E-01     5.716  0.1195636E-03  0.2520866E-02  0.2292877E-02
   187.721  0.2845489E-02  0.1426933E-01  0.2560756E-01     5.716  0.1195443E-03  0.2522597E-02  0.2284059E-02
   187.724  0.2845402E-02  0.1426729E-01  0.2559847E-01     5.716  0.1195099E-03  0.2523922E-02  0.2281765E-02
   187.728  0.2845237E-02  0.1426420E-01  0.2558286E-01     5.716  0.1194645E-03  0.2524651E-02  0.2290665E-02
   187.732  0.2844989E-02  0.1426165E-01  0.2556324E-01     5.716  0.1194096E-03  0.2524990E-02  0.2311283E-02
   187.735  0.2844661E-02  0.1425939E-01  0.2553732E-01     5.716  0.1193479E-03  0.2525741E-02  0.2337170E-02
   187.739  0.2844260E-02  0.1425562E-01  0.2550670E-01     5.715  0.1192813E-03  0.2525173E-02  0.2368459E-02
   187.743  0.2843802E-02  0.1425080E-01  0.2547553E-01     5.715  0.1192159E-03  0.2524298E-02  0.2404029E-02
   187.746  0.2843269E-02  0.1424562E-01  0.2544027E-01     5.715  0.1191017E-03  0.2523851E-02  0.2439057E-02
   187.750  0.2842662E-02  0.1423969E-01  0.2540074E-01     5.715  0.1189206E-03  0.2523708E-02  0.2476133E-02
   187.754  0.2841993E-02  0.1423351E-01  0.2536115E-01     5.715  0.1186766E-03  0.2523526E-02  0.2509044E-02
   187.757  0.2841277E-02  0.1423263E-01  0.2532609E-01     5.715  0.1183767E-03  0.2523482E-02  0.2526343E-02
   187.761  0.2840531E-02  0.1424516E-01  0.2530657E-01     5.715  0.1180270E-03  0.2523392E-02  0.2511221E-02
   187.764  0.2839770E-02  0.1425674E-01  0.2528746E-01     5.715  0.1176352E-03  0.2523865E-02  0.2495643E-02
   187.768  0.2839012E-02  0.1426419E-01  0.2526972E-01     5.715  0.1172104E-03  0.2524241E-02  0.2482019E-02
   187.772  0.2838273E-02  0.1426907E-01  0.2525228E-01     5.715  0.1167606E-03  0.2524925E-02  0.2470937E-02
   187.775  0.2837570E-02  0.1426976E-01  0.2523877E-01     5.715  0.1162958E-03  0.2524957E-02  0.2463553E-02
   187.779  0.2836918E-02  0.1426582E-01  0.2522709E-01     5.715  0.1158252E-03  0.2524952E-02  0.2458671E-02
   187.783  0.2836331E-02  0.1425886E-01  0.2521757E-01     5.715  0.1153594E-03  0.2524023E-02  0.2457541E-02
   187.786  0.2835822E-02  0.1424773E-01  0.2521130E-01     5.715  0.1149070E-03  0.2522955E-02  0.2458798E-02
   187.790  0.2835403E-02  0.1423312E-01  0.2520624E-01     5.715  0.1144783E-03  0.2522670E-02  0.2463294E-02
   187.794  0.2835081E-02  0.1422255E-01  0.2521293E-01     5.715  0.1140837E-03  0.2522285E-02  0.2455819E-02
   187.797  0.2834867E-02  0.1421269E-01  0.2522836E-01     5.714  0.1137306E-03  0.2522514E-02  0.2443876E-02
   187.801  0.2834773E-02  0.1420428E-01  0.2525090E-01     5.714  0.1134254E-03  0.2522859E-02  0.2426453E-02
   187.805  0.2834801E-02  0.1420438E-01  0.2528753E-01     5.714  0.1131771E-03  0.2522323E-02  0.2388950E-02
   187.808  0.2834949E-02  0.1420434E-01  0.2532984E-01     5.714  0.1129923E-03  0.2522119E-02  0.2350192E-02
   187.812  0.2835215E-02  0.1420450E-01  0.2537453E-01     5.714  0.1128775E-03  0.2522385E-02  0.2310442E-02
   187.815  0.2835589E-02  0.1420481E-01  0.2542182E-01     5.714  0.1128377E-03  0.2522044E-02  0.2273770E-02
   187.819  0.2836064E-02  0.1420578E-01  0.2547078E-01     5.714  0.1128751E-03  0.2521729E-02  0.2238364E-02
   187.823  0.2836627E-02  0.1420574E-01  0.2552066E-01     5.714  0.1129907E-03  0.2521375E-02  0.2206488E-02
   187.826  0.2837262E-02  0.1420642E-01  0.2556911E-01     5.714  0.1131834E-03  0.2521714E-02  0.2179455E-02
   187.830  0.2837944E-02  0.1420763E-01  0.2561441E-01     5.714  0.1134510E-03  0.2522485E-02  0.2158554E-02
   187.834  0.2838657E-02  0.1420982E-01  0.2565721E-01     5.714  0.1137872E-03  0.2524221E-02  0.2145709E-02
   187.837  0.2839381E-02  0.1421211E-01  0.2569399E-01     5.714  0.1141851E-03  0.2526340E-02  0.2138496E-02
   187.841  0.2840101E-02  0.1421233E-01  0.2572541E-01     5.714  0.1146340E-03  0.2527841E-02  0.2138387E-02
   187.845  0.2840798E-02  0.1421478E-01  0.2574957E-01     5.714  0.1151226E-03  0.2531186E-02  0.2147641E-02
   187.848  0.2841455E-02  0.1421834E-01  0.2576829E-01     5.714  0.1156380E-03  0.2534453E-02  0.2162940E-02
   187.852  0.2842057E-02  0.1422024E-01  0.2577974E-01     5.714  0.1161676E-03  0.2537718E-02  0.2185572E-02
   187.856  0.2842593E-02  0.1422180E-01  0.2578420E-01     5.714  0.1166969E-03  0.2540183E-02  0.2215658E-02
   187.859  0.2843046E-02  0.1422326E-01  0.2578263E-01     5.713  0.1172020E-03  0.2542620E-02  0.2251778E-02
   187.863  0.2843409E-02  0.1422454E-01  0.2577514E-01     5.713  0.1176780E-03  0.2544587E-02  0.2288913E-02
   187.867  0.2843675E-02  0.1422571E-01  0.2575936E-01     5.713  0.1181146E-03  0.2545853E-02  0.2330579E-02
   187.870  0.2843836E-02  0.1422656E-01  0.2573800E-01     5.713  0.1185021E-03  0.2546346E-02  0.2377310E-02
   187.874  0.2843943E-02  0.1422688E-01  0.2572017E-01     5.713  0.1188303E-03  0.2546797E-02  0.2420804E-02
   187.877  0.2844007E-02  0.1422676E-01  0.2569427E-01     5.713  0.1190904E-03  0.2546501E-02  0.2448383E-02
   187.881  0.2844027E-02  0.1422621E-01  0.2566983E-01     5.713  0.1192766E-03  0.2545522E-02  0.2468870E-02
   187.885  0.2844001E-02  0.1422546E-01  0.2564427E-01     5.713  0.1193846E-03  0.2543515E-02  0.2481484E-02
   187.888  0.2843925E-02  0.1422417E-01  0.2561807E-01     5.713  0.1194114E-03  0.2541168E-02  0.2488068E-02
   187.892  0.2843801E-02  0.1422221E-01  0.2559227E-01     5.713  0.1193565E-03  0.2538300E-02  0.2490163E-02
   187.896  0.2843649E-02  0.1421966E-01  0.2556912E-01     5.713  0.1192581E-03  0.2534572E-02  0.2489792E-02
   187.899  0.2843496E-02  0.1421750E-01  0.2554821E-01     5.713  0.1191600E-03  0.2530433E-02  0.2488497E-02
   187.903  0.2843353E-02  0.1421527E-01  0.2553360E-01     5.713  0.1190652E-03  0.2526047E-02  0.2487495E-02
   187.907  0.2843222E-02  0.1421296E-01  0.2552115E-01     5.713  0.1189756E-03  0.2521025E-02  0.2492031E-02
   187.910  0.2843105E-02  0.1421014E-01  0.2551173E-01     5.713  0.1188939E-03  0.2515507E-02  0.2497395E-02
   187.914  0.2843004E-02  0.1420709E-01  0.2550524E-01     5.713  0.1188215E-03  0.2509797E-02  0.2503860E-02
   187.918  0.2842920E-02  0.1420165E-01  0.2549951E-01     5.712  0.1187604E-03  0.2501213E-02  0.2510864E-02
   187.921  0.2842856E-02  0.1419953E-01  0.2549606E-01     5.712  0.1187120E-03  0.2497217E-02  0.2518215E-02
   187.925  0.2842811E-02  0.1420105E-01  0.2549777E-01     5.712  0.1186776E-03  0.2497729E-02  0.2524046E-02
   187.929  0.2842787E-02  0.1420069E-01  0.2550101E-01     5.712  0.1186582E-03  0.2497601E-02  0.2530077E-02
   187.932  0.2842783E-02  0.1420188E-01  0.2550480E-01     5.712  0.1186543E-03  0.2497184E-02  0.2536612E-02
   187.936  0.2842800E-02  0.1420256E-01  0.2551111E-01     5.712  0.1186662E-03  0.2497256E-02  0.2543630E-02
   187.940  0.2842834E-02  0.1420382E-01  0.2552031E-01     5.712  0.1186909E-03  0.2497779E-02  0.2548846E-02
   187.943  0.2842848E-02  0.1420422E-01  0.2552341E-01     5.712  0.1187139E-03  0.2498289E-02  0.2558146E-02
   187.947  0.2842818E-02  0.1420306E-01  0.2552196E-01     5.712  0.1187394E-03  0.2497532E-02  0.2573635E-02
   187.951  0.2842742E-02  0.1420276E-01  0.2551587E-01     5.712  0.1187712E-03  0.2498180E-02  0.2593347E-02
   187.954  0.2842622E-02  0.1420148E-01  0.2550703E-01     5.712  0.1188085E-03  0.2499760E-02  0.2617911E-02
   187.958  0.2842461E-02  0.1420190E-01  0.2549419E-01     5.712  0.1188512E-03  0.2501194E-02  0.2644922E-02
   187.961  0.2842264E-02  0.1420225E-01  0.2547893E-01     5.712  0.1188997E-03  0.2502288E-02  0.2673468E-02
   187.965  0.2842033E-02  0.1420310E-01  0.2546272E-01     5.712  0.1189530E-03  0.2502942E-02  0.2701941E-02
   187.969  0.2841776E-02  0.1420616E-01  0.2544723E-01     5.712  0.1190111E-03  0.2503771E-02  0.2724898E-02
   187.972  0.2841496E-02  0.1421275E-01  0.2543469E-01     5.712  0.1190727E-03  0.2504971E-02  0.2737693E-02
   187.976  0.2841202E-02  0.1422381E-01  0.2542863E-01     5.711  0.1191369E-03  0.2506571E-02  0.2736077E-02
   187.980  0.2840899E-02  0.1423358E-01  0.2542219E-01     5.711  0.1192025E-03  0.2508707E-02  0.2734017E-02
   187.983  0.2840590E-02  0.1423990E-01  0.2541584E-01     5.711  0.1192673E-03  0.2510589E-02  0.2732861E-02
   187.987  0.2840282E-02  0.1424483E-01  0.2540711E-01     5.711  0.1193294E-03  0.2512964E-02  0.2731422E-02
   187.991  0.2839982E-02  0.1424789E-01  0.2539913E-01     5.711  0.1193876E-03  0.2515097E-02  0.2729275E-02
   187.994  0.2839695E-02  0.1424774E-01  0.2539212E-01     5.711  0.1194381E-03  0.2516919E-02  0.2727147E-02
   187.998  0.2839419E-02  0.1424573E-01  0.2538406E-01     5.711  0.1194639E-03  0.2516207E-02  0.2725537E-02
   188.002  0.2839160E-02  0.1424175E-01  0.2537561E-01     5.711  0.1194594E-03  0.2514538E-02  0.2724056E-02
   188.005  0.2838931E-02  0.1423505E-01  0.2536773E-01     5.711  0.1194230E-03  0.2513223E-02  0.2722160E-02
   188.009  0.2838746E-02  0.1423116E-01  0.2536712E-01     5.711  0.1193656E-03  0.2512235E-02  0.2708825E-02
   188.013  0.2838575E-02  0.1422928E-01  0.2536937E-01     5.711  0.1192324E-03  0.2512414E-02  0.2688313E-02
   188.016  0.2838388E-02  0.1422649E-01  0.2537054E-01     5.711  0.1189631E-03  0.2513484E-02  0.2665911E-02
   188.020  0.2838188E-02  0.1422865E-01  0.2537189E-01     5.711  0.1185662E-03  0.2518898E-02  0.2641939E-02
   188.024  0.2837979E-02  0.1423244E-01  0.2537888E-01     5.711  0.1180513E-03  0.2520500E-02  0.2607375E-02
   188.027  0.2837765E-02  0.1424217E-01  0.2538852E-01     5.711  0.1174317E-03  0.2526819E-02  0.2565598E-02
   188.031  0.2837550E-02  0.1425204E-01  0.2539846E-01     5.711  0.1167240E-03  0.2533845E-02  0.2521920E-02
   188.035  0.2837340E-02  0.1426149E-01  0.2540892E-01     5.710  0.1159450E-03  0.2540777E-02  0.2479017E-02
   188.038  0.2837140E-02  0.1426989E-01  0.2541736E-01     5.710  0.1151156E-03  0.2547389E-02  0.2441542E-02
   188.042  0.2836935E-02  0.1427761E-01  0.2542738E-01     5.710  0.1142672E-03  0.2553250E-02  0.2402656E-02
   188.046  0.2836657E-02  0.1429224E-01  0.2543878E-01     5.710  0.1135047E-03  0.2563875E-02  0.2375448E-02
   188.049  0.2836294E-02  0.1430731E-01  0.2544046E-01     5.710  0.1128619E-03  0.2574682E-02  0.2355366E-02
   188.053  0.2835852E-02  0.1432013E-01  0.2543533E-01     5.710  0.1123565E-03  0.2584329E-02  0.2344813E-02
   188.057  0.2835335E-02  0.1432980E-01  0.2542198E-01     5.710  0.1120004E-03  0.2590463E-02  0.2344644E-02
   188.060  0.2834754E-02  0.1433469E-01  0.2540154E-01     5.710  0.1118024E-03  0.2593309E-02  0.2354935E-02
   188.064  0.2834118E-02  0.1433408E-01  0.2537292E-01     5.710  0.1117677E-03  0.2592053E-02  0.2373767E-02
   188.067  0.2833441E-02  0.1432875E-01  0.2533999E-01     5.710  0.1118977E-03  0.2586426E-02  0.2401076E-02
   188.071  0.2832736E-02  0.1433209E-01  0.2531828E-01     5.710  0.1121905E-03  0.2556907E-02  0.2439491E-02
   188.075  0.2832020E-02  0.1434677E-01  0.2531384E-01     5.710  0.1126399E-03  0.2502883E-02  0.2479393E-02
   188.078  0.2831312E-02  0.1435392E-01  0.2530378E-01     5.710  0.1132366E-03  0.2448968E-02  0.2519199E-02
   188.082  0.2830627E-02  0.1435326E-01  0.2529272E-01     5.710  0.1139686E-03  0.2398441E-02  0.2561253E-02
   188.086  0.2829981E-02  0.1434991E-01  0.2528535E-01     5.710  0.1148208E-03  0.2356544E-02  0.2610346E-02
   188.089  0.2829393E-02  0.1435327E-01  0.2529219E-01     5.710  0.1157775E-03  0.2328392E-02  0.2668568E-02
   188.093  0.2828856E-02  0.1436419E-01  0.2531001E-01     5.709  0.1167834E-03  0.2310412E-02  0.2733906E-02
   188.097  0.2828392E-02  0.1436792E-01  0.2532758E-01     5.709  0.1177972E-03  0.2302945E-02  0.2792560E-02
   188.100  0.2828011E-02  0.1436593E-01  0.2534455E-01     5.709  0.1187971E-03  0.2303580E-02  0.2842164E-02
   188.104  0.2827717E-02  0.1435896E-01  0.2536021E-01     5.709  0.1197609E-03  0.2310379E-02  0.2883548E-02
   188.108  0.2827518E-02  0.1435088E-01  0.2537782E-01     5.709  0.1206579E-03  0.2325500E-02  0.2909024E-02
   188.111  0.2827418E-02  0.1433891E-01  0.2539543E-01     5.709  0.1214661E-03  0.2348835E-02  0.2924543E-02
   188.115  0.2827420E-02  0.1432222E-01  0.2541051E-01     5.709  0.1221669E-03  0.2379032E-02  0.2931138E-02
   188.119  0.2827521E-02  0.1430118E-01  0.2542441E-01     5.709  0.1227460E-03  0.2415931E-02  0.2932576E-02
   188.122  0.2827718E-02  0.1428198E-01  0.2544264E-01     5.709  0.1231911E-03  0.2450165E-02  0.2926643E-02
   188.126  0.2828005E-02  0.1427066E-01  0.2546919E-01     5.709  0.1234929E-03  0.2470451E-02  0.2918691E-02
   188.130  0.2828375E-02  0.1426829E-01  0.2550545E-01     5.709  0.1236445E-03  0.2490281E-02  0.2914434E-02
   188.133  0.2828819E-02  0.1427751E-01  0.2555176E-01     5.709  0.1236427E-03  0.2496520E-02  0.2915320E-02
   188.137  0.2829326E-02  0.1428473E-01  0.2559477E-01     5.709  0.1234882E-03  0.2502344E-02  0.2911835E-02
   188.141  0.2829883E-02  0.1428822E-01  0.2563240E-01     5.709  0.1231839E-03  0.2506161E-02  0.2905721E-02
   188.144  0.2830480E-02  0.1429060E-01  0.2566285E-01     5.709  0.1227405E-03  0.2506272E-02  0.2896341E-02
   188.148  0.2831111E-02  0.1428814E-01  0.2568744E-01     5.709  0.1221819E-03  0.2506690E-02  0.2885262E-02
   188.152  0.2831767E-02  0.1428287E-01  0.2570542E-01     5.708  0.1215215E-03  0.2505165E-02  0.2873545E-02
   188.155  0.2832433E-02  0.1427639E-01  0.2571947E-01     5.708  0.1207736E-03  0.2503417E-02  0.2864471E-02
   188.159  0.2833092E-02  0.1427104E-01  0.2573029E-01     5.708  0.1199535E-03  0.2502477E-02  0.2859381E-02
   188.163  0.2833759E-02  0.1426566E-01  0.2573910E-01     5.708  0.1191252E-03  0.2500141E-02  0.2853184E-02
   188.166  0.2834461E-02  0.1425972E-01  0.2574639E-01     5.708  0.1183789E-03  0.2497204E-02  0.2857781E-02
   188.170  0.2835181E-02  0.1425333E-01  0.2575175E-01     5.708  0.1177309E-03  0.2493326E-02  0.2867219E-02
   188.174  0.2835902E-02  0.1424643E-01  0.2575505E-01     5.708  0.1171958E-03  0.2488420E-02  0.2880483E-02
   188.177  0.2836607E-02  0.1424461E-01  0.2576344E-01     5.708  0.1167842E-03  0.2486376E-02  0.2900302E-02
   188.181  0.2837279E-02  0.1424566E-01  0.2576938E-01     5.708  0.1165036E-03  0.2485351E-02  0.2923430E-02
   188.185  0.2837904E-02  0.1424758E-01  0.2577280E-01     5.708  0.1163572E-03  0.2484210E-02  0.2950024E-02
   188.188  0.2838471E-02  0.1425024E-01  0.2576967E-01     5.708  0.1163478E-03  0.2483419E-02  0.2976365E-02
   188.192  0.2838979E-02  0.1425254E-01  0.2576280E-01     5.708  0.1164734E-03  0.2480811E-02  0.2998802E-02
   188.196  0.2839416E-02  0.1425676E-01  0.2575286E-01     5.708  0.1167302E-03  0.2479356E-02  0.3017679E-02
   188.199  0.2839798E-02  0.1425992E-01  0.2573922E-01     5.708  0.1171113E-03  0.2477801E-02  0.3030770E-02
   188.203  0.2840118E-02  0.1426251E-01  0.2572070E-01     5.708  0.1176035E-03  0.2476840E-02  0.3037682E-02
   188.207  0.2840409E-02  0.1426490E-01  0.2570431E-01     5.707  0.1180944E-03  0.2475967E-02  0.3040817E-02
   188.210  0.2840675E-02  0.1426746E-01  0.2568895E-01     5.707  0.1185410E-03  0.2474879E-02  0.3042399E-02
   188.214  0.2840909E-02  0.1426853E-01  0.2567458E-01     5.707  0.1189321E-03  0.2473646E-02  0.3041620E-02
   188.218  0.2841106E-02  0.1426950E-01  0.2565845E-01     5.707  0.1192581E-03  0.2472298E-02  0.3037836E-02
   188.221  0.2841260E-02  0.1427066E-01  0.2564216E-01     5.707  0.1195117E-03  0.2470699E-02  0.3033941E-02
   188.225  0.2841367E-02  0.1427112E-01  0.2562484E-01     5.707  0.1196856E-03  0.2470399E-02  0.3025974E-02
   188.229  0.2841407E-02  0.1427156E-01  0.2560427E-01     5.707  0.1198026E-03  0.2470478E-02  0.3015853E-02
   188.232  0.2841371E-02  0.1427216E-01  0.2558060E-01     5.707  0.1198713E-03  0.2471614E-02  0.3002466E-02
   188.236  0.2841260E-02  0.1427171E-01  0.2555416E-01     5.707  0.1198888E-03  0.2472862E-02  0.2986218E-02
   188.240  0.2841076E-02  0.1427000E-01  0.2552308E-01     5.707  0.1198579E-03  0.2472276E-02  0.2966330E-02
   188.243  0.2840858E-02  0.1426890E-01  0.2549236E-01     5.707  0.1198433E-03  0.2473233E-02  0.2948903E-02
   188.247  0.2840621E-02  0.1426721E-01  0.2546375E-01     5.707  0.1198656E-03  0.2474020E-02  0.2933865E-02
   188.251  0.2840372E-02  0.1426537E-01  0.2543841E-01     5.707  0.1199234E-03  0.2473899E-02  0.2920909E-02
   188.254  0.2840117E-02  0.1426227E-01  0.2541451E-01     5.707  0.1200110E-03  0.2474181E-02  0.2908207E-02
   188.258  0.2839854E-02  0.1425907E-01  0.2539389E-01     5.707  0.1201411E-03  0.2470537E-02  0.2899166E-02
   188.262  0.2839572E-02  0.1425549E-01  0.2537364E-01     5.707  0.1203320E-03  0.2471608E-02  0.2890959E-02
   188.265  0.2839248E-02  0.1425566E-01  0.2535413E-01     5.706  0.1205677E-03  0.2474747E-02  0.2886926E-02
   188.269  0.2838877E-02  0.1425770E-01  0.2533577E-01     5.706  0.1208230E-03  0.2478315E-02  0.2885791E-02
   188.273  0.2838467E-02  0.1426174E-01  0.2531736E-01     5.706  0.1210932E-03  0.2483676E-02  0.2887535E-02
   188.276  0.2838026E-02  0.1426715E-01  0.2530062E-01     5.706  0.1213730E-03  0.2489174E-02  0.2889435E-02
   188.280  0.2837563E-02  0.1427439E-01  0.2528436E-01     5.706  0.1216571E-03  0.2495855E-02  0.2894913E-02
   188.284  0.2837092E-02  0.1429001E-01  0.2527606E-01     5.706  0.1219384E-03  0.2512790E-02  0.2897302E-02
   188.287  0.2836623E-02  0.1430958E-01  0.2527450E-01     5.706  0.1222124E-03  0.2526459E-02  0.2900339E-02
   188.291  0.2836164E-02  0.1433137E-01  0.2527700E-01     5.706  0.1224732E-03  0.2534607E-02  0.2905282E-02
   188.295  0.2835724E-02  0.1435018E-01  0.2528233E-01     5.706  0.1227160E-03  0.2544012E-02  0.2910789E-02
   188.298  0.2835306E-02  0.1436676E-01  0.2528711E-01     5.706  0.1229375E-03  0.2553846E-02  0.2916065E-02
   188.302  0.2834918E-02  0.1438023E-01  0.2529195E-01     5.706  0.1231335E-03  0.2563569E-02  0.2920309E-02
   188.306  0.2834566E-02  0.1438985E-01  0.2529826E-01     5.706  0.1233000E-03  0.2572936E-02  0.2925924E-02
   188.309  0.2834255E-02  0.1439612E-01  0.2530459E-01     5.706  0.1234339E-03  0.2581561E-02  0.2934963E-02
   188.313  0.2833991E-02  0.1440134E-01  0.2531488E-01     5.706  0.1235335E-03  0.2588880E-02  0.2940689E-02
   188.317  0.2833758E-02  0.1440474E-01  0.2532500E-01     5.706  0.1235950E-03  0.2594658E-02  0.2950716E-02
   188.320  0.2833559E-02  0.1440547E-01  0.2533271E-01     5.705  0.1236176E-03  0.2599064E-02  0.2966032E-02
   188.324  0.2833395E-02  0.1440270E-01  0.2533953E-01     5.705  0.1236015E-03  0.2601927E-02  0.2984960E-02
   188.328  0.2833270E-02  0.1439830E-01  0.2534299E-01     5.705  0.1235469E-03  0.2604683E-02  0.3010796E-02
   188.331  0.2833185E-02  0.1439399E-01  0.2534942E-01     5.705  0.1234546E-03  0.2607803E-02  0.3040510E-02
   188.335  0.2833144E-02  0.1438730E-01  0.2535662E-01     5.705  0.1233245E-03  0.2610842E-02  0.3069099E-02
   188.339  0.2833142E-02  0.1437703E-01  0.2536017E-01     5.705  0.1231610E-03  0.2612444E-02  0.3098368E-02
   188.342  0.2833165E-02  0.1436622E-01  0.2536275E-01     5.705  0.1229710E-03  0.2614802E-02  0.3129153E-02
   188.346  0.2833213E-02  0.1435206E-01  0.2536115E-01     5.705  0.1227581E-03  0.2612969E-02  0.3161598E-02
   188.350  0.2833285E-02  0.1434019E-01  0.2536020E-01     5.705  0.1225261E-03  0.2605187E-02  0.3193518E-02
   188.353  0.2833330E-02  0.1432681E-01  0.2535374E-01     5.705  0.1221968E-03  0.2595897E-02  0.3220976E-02
   188.357  0.2833343E-02  0.1431216E-01  0.2534147E-01     5.705  0.1217676E-03  0.2585645E-02  0.3243810E-02
   188.361  0.2833325E-02  0.1429637E-01  0.2532327E-01     5.705  0.1212516E-03  0.2574553E-02  0.3262719E-02
   188.364  0.2833278E-02  0.1428440E-01  0.2530617E-01     5.705  0.1206579E-03  0.2565011E-02  0.3282667E-02
   188.368  0.2833202E-02  0.1427170E-01  0.2528594E-01     5.705  0.1199990E-03  0.2554754E-02  0.3299268E-02
   188.372  0.2833104E-02  0.1426146E-01  0.2526975E-01     5.705  0.1192874E-03  0.2545099E-02  0.3316310E-02
   188.375  0.2832989E-02  0.1426994E-01  0.2527139E-01     5.705  0.1185370E-03  0.2543722E-02  0.3328825E-02
   188.379  0.2832843E-02  0.1427975E-01  0.2527105E-01     5.704  0.1177634E-03  0.2542567E-02  0.3331343E-02
   188.383  0.2832666E-02  0.1428926E-01  0.2526965E-01     5.704  0.1169822E-03  0.2541548E-02  0.3328337E-02
   188.386  0.2832462E-02  0.1429686E-01  0.2526665E-01     5.704  0.1162107E-03  0.2539799E-02  0.3321071E-02
   188.390  0.2832253E-02  0.1430364E-01  0.2526384E-01     5.704  0.1154391E-03  0.2537130E-02  0.3310922E-02
   188.394  0.2832051E-02  0.1430875E-01  0.2526235E-01     5.704  0.1146763E-03  0.2533840E-02  0.3298795E-02
   188.398  0.2831858E-02  0.1431190E-01  0.2526267E-01     5.704  0.1139395E-03  0.2530390E-02  0.3285164E-02
   188.401  0.2831680E-02  0.1431324E-01  0.2526107E-01     5.704  0.1132469E-03  0.2526592E-02  0.3268454E-02
   188.405  0.2831520E-02  0.1431313E-01  0.2526105E-01     5.704  0.1126142E-03  0.2520264E-02  0.3252733E-02
   188.409  0.2831382E-02  0.1430988E-01  0.2525956E-01     5.704  0.1120570E-03  0.2514551E-02  0.3235180E-02
   188.412  0.2831264E-02  0.1430387E-01  0.2525747E-01     5.704  0.1115880E-03  0.2507229E-02  0.3218253E-02
   188.416  0.2831175E-02  0.1429533E-01  0.2525514E-01     5.704  0.1112396E-03  0.2498886E-02  0.3203047E-02
   188.420  0.2831139E-02  0.1428557E-01  0.2525476E-01     5.704  0.1110187E-03  0.2489697E-02  0.3192594E-02
   188.423  0.2831166E-02  0.1427644E-01  0.2526078E-01     5.704  0.1109133E-03  0.2480051E-02  0.3188685E-02
   188.427  0.2831251E-02  0.1426566E-01  0.2526847E-01     5.704  0.1109306E-03  0.2468478E-02  0.3189520E-02
   188.431  0.2831369E-02  0.1425910E-01  0.2527985E-01     5.704  0.1111068E-03  0.2451001E-02  0.3197931E-02
   188.434  0.2831512E-02  0.1425359E-01  0.2529075E-01     5.703  0.1114450E-03  0.2430776E-02  0.3209294E-02
   188.438  0.2831675E-02  0.1424779E-01  0.2530184E-01     5.703  0.1119371E-03  0.2408143E-02  0.3224548E-02
   188.442  0.2831870E-02  0.1424286E-01  0.2531699E-01     5.703  0.1125675E-03  0.2384488E-02  0.3244740E-02
   188.445  0.2832098E-02  0.1423781E-01  0.2532957E-01     5.703  0.1133212E-03  0.2360372E-02  0.3264569E-02
   188.449  0.2832348E-02  0.1423284E-01  0.2534162E-01     5.703  0.1141769E-03  0.2337401E-02  0.3285037E-02
   188.453  0.2832592E-02  0.1423377E-01  0.2535697E-01     5.703  0.1150725E-03  0.2319328E-02  0.3311955E-02
   188.456  0.2832792E-02  0.1424907E-01  0.2538032E-01     5.703  0.1159360E-03  0.2310364E-02  0.3352513E-02
   188.460  0.2832944E-02  0.1426960E-01  0.2540114E-01     5.703  0.1167470E-03  0.2304947E-02  0.3391897E-02
   188.464  0.2833051E-02  0.1429066E-01  0.2541774E-01     5.703  0.1174872E-03  0.2303648E-02  0.3426710E-02
   188.467  0.2833126E-02  0.1431246E-01  0.2543281E-01     5.703  0.1181416E-03  0.2306436E-02  0.3456205E-02
   188.471  0.2833158E-02  0.1433410E-01  0.2544304E-01     5.703  0.1187100E-03  0.2314595E-02  0.3476434E-02
   188.475  0.2833123E-02  0.1435718E-01  0.2545018E-01     5.703  0.1192166E-03  0.2321957E-02  0.3492137E-02
   188.478  0.2833018E-02  0.1438091E-01  0.2545386E-01     5.703  0.1196498E-03  0.2327182E-02  0.3503347E-02
   188.482  0.2832847E-02  0.1440337E-01  0.2545155E-01     5.703  0.1200016E-03  0.2333401E-02  0.3509353E-02
   188.486  0.2832609E-02  0.1442356E-01  0.2544249E-01     5.703  0.1202607E-03  0.2340802E-02  0.3508983E-02
   188.489  0.2832310E-02  0.1444100E-01  0.2542895E-01     5.702  0.1204233E-03  0.2348593E-02  0.3503330E-02
   188.493  0.2831956E-02  0.1445535E-01  0.2541121E-01     5.702  0.1204890E-03  0.2356919E-02  0.3493386E-02
   188.497  0.2831555E-02  0.1446671E-01  0.2538952E-01     5.702  0.1204585E-03  0.2365865E-02  0.3479064E-02
   188.501  0.2831126E-02  0.1447479E-01  0.2536395E-01     5.702  0.1203477E-03  0.2374754E-02  0.3462263E-02
   188.504  0.2830726E-02  0.1448363E-01  0.2534586E-01     5.702  0.1202443E-03  0.2386215E-02  0.3454257E-02
   188.508  0.2830374E-02  0.1448906E-01  0.2533262E-01     5.702  0.1201656E-03  0.2398013E-02  0.3452041E-02
   188.512  0.2830079E-02  0.1449115E-01  0.2532293E-01     5.702  0.1201130E-03  0.2409960E-02  0.3455887E-02
   188.515  0.2829848E-02  0.1449031E-01  0.2531770E-01     5.702  0.1200868E-03  0.2421746E-02  0.3463349E-02
   188.519  0.2829699E-02  0.1448700E-01  0.2531670E-01     5.702  0.1200861E-03  0.2432979E-02  0.3471338E-02
   188.523  0.2829639E-02  0.1448268E-01  0.2532294E-01     5.702  0.1201097E-03  0.2439705E-02  0.3482378E-02
   188.526  0.2829670E-02  0.1447565E-01  0.2533444E-01     5.702  0.1201566E-03  0.2446249E-02  0.3492186E-02
   188.530  0.2829790E-02  0.1446598E-01  0.2534637E-01     5.702  0.1202246E-03  0.2454248E-02  0.3503442E-02
   188.534  0.2829998E-02  0.1445342E-01  0.2535863E-01     5.702  0.1203120E-03  0.2462579E-02  0.3515013E-02
   188.537  0.2830287E-02  0.1443815E-01  0.2537225E-01     5.702  0.1204168E-03  0.2472450E-02  0.3525033E-02
   188.541  0.2830649E-02  0.1442094E-01  0.2538544E-01     5.702  0.1205401E-03  0.2482715E-02  0.3534897E-02
   188.545  0.2831065E-02  0.1440319E-01  0.2539928E-01     5.702  0.1207041E-03  0.2490787E-02  0.3544523E-02
   188.548  0.2831534E-02  0.1438614E-01  0.2541293E-01     5.701  0.1209119E-03  0.2495325E-02  0.3553983E-02
   188.552  0.2832049E-02  0.1436941E-01  0.2542331E-01     5.701  0.1211613E-03  0.2499155E-02  0.3562186E-02
   188.556  0.2832595E-02  0.1435317E-01  0.2543473E-01     5.701  0.1214471E-03  0.2502341E-02  0.3571080E-02
   188.560  0.2833160E-02  0.1433821E-01  0.2544224E-01     5.701  0.1217637E-03  0.2503936E-02  0.3577342E-02
   188.563  0.2833728E-02  0.1433024E-01  0.2544732E-01     5.701  0.1221033E-03  0.2505765E-02  0.3580137E-02
   188.567  0.2834287E-02  0.1431995E-01  0.2545089E-01     5.701  0.1224571E-03  0.2498377E-02  0.3581672E-02
   188.571  0.2834824E-02  0.1431080E-01  0.2544944E-01     5.701  0.1228156E-03  0.2491908E-02  0.3580647E-02
   188.574  0.2835325E-02  0.1430337E-01  0.2544247E-01     5.701  0.1231676E-03  0.2486711E-02  0.3576190E-02
   188.578  0.2835780E-02  0.1429663E-01  0.2543272E-01     5.701  0.1235029E-03  0.2483027E-02  0.3569835E-02
   188.582  0.2836185E-02  0.1429192E-01  0.2541860E-01     5.701  0.1238103E-03  0.2480111E-02  0.3560883E-02
   188.585  0.2836533E-02  0.1429047E-01  0.2540514E-01     5.701  0.1240792E-03  0.2477421E-02  0.3548852E-02
   188.589  0.2836817E-02  0.1428919E-01  0.2538815E-01     5.701  0.1242992E-03  0.2475861E-02  0.3534753E-02
   188.593  0.2837050E-02  0.1429089E-01  0.2536879E-01     5.701  0.1244309E-03  0.2476294E-02  0.3521157E-02
   188.596  0.2837231E-02  0.1429061E-01  0.2534779E-01     5.701  0.1244616E-03  0.2476011E-02  0.3505107E-02
   188.600  0.2837365E-02  0.1429081E-01  0.2532606E-01     5.701  0.1244031E-03  0.2476403E-02  0.3488771E-02
   188.604  0.2837483E-02  0.1429142E-01  0.2530749E-01     5.701  0.1243197E-03  0.2477622E-02  0.3474343E-02
   188.607  0.2837593E-02  0.1429144E-01  0.2529277E-01     5.700  0.1242319E-03  0.2478278E-02  0.3464283E-02
   188.611  0.2837693E-02  0.1429127E-01  0.2527866E-01     5.700  0.1241408E-03  0.2478985E-02  0.3456390E-02
   188.615  0.2837780E-02  0.1429147E-01  0.2526548E-01     5.700  0.1240487E-03  0.2479524E-02  0.3452682E-02
   188.619  0.2837850E-02  0.1429108E-01  0.2525308E-01     5.700  0.1239577E-03  0.2480388E-02  0.3452623E-02
   188.622  0.2837903E-02  0.1429082E-01  0.2524087E-01     5.700  0.1238686E-03  0.2480543E-02  0.3453264E-02
   188.626  0.2837942E-02  0.1428996E-01  0.2522913E-01     5.700  0.1237839E-03  0.2481290E-02  0.3453320E-02
   188.630  0.2837968E-02  0.1428949E-01  0.2521759E-01     5.700  0.1237053E-03  0.2482285E-02  0.3453377E-02
   188.633  0.2838005E-02  0.1428968E-01  0.2520863E-01     5.700  0.1236037E-03  0.2482459E-02  0.3452908E-02
   188.637  0.2838063E-02  0.1428987E-01  0.2520241E-01     5.700  0.1234673E-03  0.2482411E-02  0.3451928E-02
   188.641  0.2838138E-02  0.1428951E-01  0.2519811E-01     5.700  0.1232999E-03  0.2482814E-02  0.3449989E-02
   188.644  0.2838227E-02  0.1428911E-01  0.2519394E-01     5.700  0.1231042E-03  0.2483078E-02  0.3447540E-02
   188.648  0.2838328E-02  0.1429029E-01  0.2519374E-01     5.700  0.1228851E-03  0.2479749E-02  0.3444465E-02
   188.652  0.2838439E-02  0.1429251E-01  0.2519397E-01     5.700  0.1226470E-03  0.2476732E-02  0.3441308E-02
   188.655  0.2838556E-02  0.1429454E-01  0.2519432E-01     5.700  0.1223947E-03  0.2473923E-02  0.3439675E-02
   188.659  0.2838676E-02  0.1429594E-01  0.2519458E-01     5.700  0.1221345E-03  0.2472071E-02  0.3437990E-02
   188.663  0.2838796E-02  0.1429748E-01  0.2519505E-01     5.700  0.1218705E-03  0.2470269E-02  0.3435535E-02
   188.667  0.2838912E-02  0.1429878E-01  0.2519485E-01     5.699  0.1216095E-03  0.2468806E-02  0.3432564E-02
   188.670  0.2839022E-02  0.1430041E-01  0.2519498E-01     5.699  0.1213553E-03  0.2467125E-02  0.3429412E-02
   188.674  0.2839117E-02  0.1430207E-01  0.2519352E-01     5.699  0.1211040E-03  0.2466156E-02  0.3426706E-02
   188.678  0.2839194E-02  0.1430384E-01  0.2519322E-01     5.699  0.1208596E-03  0.2464667E-02  0.3423637E-02
   188.681  0.2839250E-02  0.1430648E-01  0.2518937E-01     5.699  0.1206268E-03  0.2463539E-02  0.3421472E-02
   188.685  0.2839284E-02  0.1430815E-01  0.2518247E-01     5.699  0.1204109E-03  0.2463119E-02  0.3418647E-02
   188.689  0.2839294E-02  0.1431166E-01  0.2517471E-01     5.699  0.1202157E-03  0.2462244E-02  0.3415957E-02
   188.692  0.2839280E-02  0.1431714E-01  0.2516604E-01     5.699  0.1200465E-03  0.2463128E-02  0.3412354E-02
   188.696  0.2839242E-02  0.1431953E-01  0.2515626E-01     5.699  0.1199064E-03  0.2462974E-02  0.3409109E-02
   188.700  0.2839179E-02  0.1432232E-01  0.2514618E-01     5.699  0.1197984E-03  0.2462049E-02  0.3404773E-02
   188.703  0.2839098E-02  0.1432481E-01  0.2513621E-01     5.699  0.1197193E-03  0.2461030E-02  0.3401377E-02
   188.707  0.2839016E-02  0.1432829E-01  0.2512745E-01     5.699  0.1196423E-03  0.2460168E-02  0.3398461E-02
   188.711  0.2838938E-02  0.1433141E-01  0.2512105E-01     5.699  0.1195658E-03  0.2459083E-02  0.3396033E-02
   188.715  0.2838864E-02  0.1433491E-01  0.2511553E-01     5.699  0.1194917E-03  0.2458584E-02  0.3393139E-02
   188.718  0.2838795E-02  0.1433751E-01  0.2511138E-01     5.699  0.1194219E-03  0.2457793E-02  0.3389897E-02
   188.722  0.2838733E-02  0.1433992E-01  0.2510942E-01     5.699  0.1193585E-03  0.2457158E-02  0.3389410E-02
   188.726  0.2838667E-02  0.1434258E-01  0.2510457E-01     5.698  0.1192806E-03  0.2456392E-02  0.3387058E-02
   188.729  0.2838536E-02  0.1434363E-01  0.2509536E-01     5.698  0.1190829E-03  0.2455620E-02  0.3378496E-02
   188.733  0.2838334E-02  0.1434463E-01  0.2508357E-01     5.698  0.1187558E-03  0.2454452E-02  0.3365519E-02
   188.737  0.2838067E-02  0.1434539E-01  0.2506729E-01     5.698  0.1183079E-03  0.2453064E-02  0.3347892E-02
   188.740  0.2837739E-02  0.1434594E-01  0.2504799E-01     5.698  0.1177506E-03  0.2451537E-02  0.3327677E-02
   188.744  0.2837348E-02  0.1434611E-01  0.2502588E-01     5.698  0.1170986E-03  0.2449265E-02  0.3307432E-02
   188.748  0.2836873E-02  0.1434578E-01  0.2500101E-01     5.698  0.1163681E-03  0.2447760E-02  0.3293151E-02
   188.752  0.2836326E-02  0.1436201E-01  0.2499174E-01     5.698  0.1155771E-03  0.2456250E-02  0.3301919E-02
   188.755  0.2835720E-02  0.1438121E-01  0.2498643E-01     5.698  0.1147457E-03  0.2467176E-02  0.3320778E-02
   188.759  0.2835068E-02  0.1439694E-01  0.2497861E-01     5.698  0.1138937E-03  0.2476716E-02  0.3341866E-02
   188.763  0.2834385E-02  0.1441983E-01  0.2498013E-01     5.698  0.1130430E-03  0.2484205E-02  0.3344732E-02
   188.766  0.2833689E-02  0.1443836E-01  0.2498395E-01     5.698  0.1122131E-03  0.2489513E-02  0.3350209E-02
   188.770  0.2832994E-02  0.1445261E-01  0.2498542E-01     5.698  0.1114251E-03  0.2491050E-02  0.3352263E-02
   188.774  0.2832317E-02  0.1446310E-01  0.2498637E-01     5.698  0.1106976E-03  0.2489602E-02  0.3353241E-02
   188.777  0.2831671E-02  0.1446821E-01  0.2498960E-01     5.698  0.1100423E-03  0.2485710E-02  0.3354891E-02
   188.781  0.2831069E-02  0.1446722E-01  0.2499358E-01     5.698  0.1094716E-03  0.2477885E-02  0.3356993E-02
   188.785  0.2830519E-02  0.1446051E-01  0.2499711E-01     5.698  0.1089995E-03  0.2468158E-02  0.3355965E-02
   188.789  0.2830030E-02  0.1445667E-01  0.2500725E-01     5.697  0.1086367E-03  0.2458207E-02  0.3359798E-02
   188.792  0.2829614E-02  0.1445027E-01  0.2502594E-01     5.697  0.1083917E-03  0.2452108E-02  0.3370346E-02
   188.796  0.2829280E-02  0.1444342E-01  0.2504769E-01     5.697  0.1082700E-03  0.2446580E-02  0.3382001E-02
   188.800  0.2829036E-02  0.1444250E-01  0.2508071E-01     5.697  0.1082741E-03  0.2445414E-02  0.3403690E-02
   188.803  0.2828886E-02  0.1444602E-01  0.2512469E-01     5.697  0.1084034E-03  0.2447084E-02  0.3435197E-02
   188.807  0.2828835E-02  0.1444791E-01  0.2517286E-01     5.697  0.1086548E-03  0.2448396E-02  0.3470676E-02
   188.811  0.2828885E-02  0.1444846E-01  0.2522378E-01     5.697  0.1090231E-03  0.2449505E-02  0.3507978E-02
   188.814  0.2829032E-02  0.1444710E-01  0.2527690E-01     5.697  0.1094997E-03  0.2450778E-02  0.3547604E-02
   188.818  0.2829242E-02  0.1444375E-01  0.2532837E-01     5.697  0.1100700E-03  0.2451059E-02  0.3585903E-02
   188.822  0.2829505E-02  0.1443672E-01  0.2537637E-01     5.697  0.1107276E-03  0.2450720E-02  0.3621789E-02
   188.826  0.2829816E-02  0.1443010E-01  0.2541982E-01     5.697  0.1114638E-03  0.2450164E-02  0.3656343E-02
   188.829  0.2830166E-02  0.1442162E-01  0.2545662E-01     5.697  0.1122622E-03  0.2448013E-02  0.3687300E-02
   188.833  0.2830545E-02  0.1441123E-01  0.2548786E-01     5.697  0.1131055E-03  0.2444592E-02  0.3714867E-02
   188.837  0.2830941E-02  0.1440678E-01  0.2552167E-01     5.697  0.1139755E-03  0.2437676E-02  0.3744134E-02
   188.840  0.2831344E-02  0.1440575E-01  0.2555391E-01     5.697  0.1148524E-03  0.2430282E-02  0.3772470E-02
   188.844  0.2831739E-02  0.1440409E-01  0.2558116E-01     5.697  0.1157128E-03  0.2421985E-02  0.3796424E-02
   188.848  0.2832079E-02  0.1440359E-01  0.2560144E-01     5.696  0.1164747E-03  0.2415031E-02  0.3812154E-02
   188.851  0.2832345E-02  0.1440900E-01  0.2561806E-01     5.696  0.1171017E-03  0.2408686E-02  0.3811973E-02
   188.855  0.2832526E-02  0.1441950E-01  0.2563212E-01     5.696  0.1175775E-03  0.2402516E-02  0.3796101E-02
   188.859  0.2832618E-02  0.1442937E-01  0.2563760E-01     5.696  0.1178894E-03  0.2396703E-02  0.3771174E-02
   188.863  0.2832615E-02  0.1443798E-01  0.2563519E-01     5.696  0.1180300E-03  0.2391138E-02  0.3742205E-02
   188.866  0.2832515E-02  0.1444536E-01  0.2562487E-01     5.696  0.1179940E-03  0.2386135E-02  0.3710157E-02
   188.870  0.2832317E-02  0.1444991E-01  0.2560780E-01     5.696  0.1177813E-03  0.2380408E-02  0.3675431E-02
   188.874  0.2832026E-02  0.1445245E-01  0.2558337E-01     5.696  0.1173967E-03  0.2374171E-02  0.3638545E-02
   188.877  0.2831702E-02  0.1445211E-01  0.2555798E-01     5.696  0.1169468E-03  0.2367541E-02  0.3607453E-02
   188.881  0.2831377E-02  0.1445418E-01  0.2553992E-01     5.696  0.1164888E-03  0.2366907E-02  0.3586270E-02
   188.885  0.2831057E-02  0.1445304E-01  0.2552457E-01     5.696  0.1160318E-03  0.2366684E-02  0.3577269E-02
   188.889  0.2830750E-02  0.1444903E-01  0.2551231E-01     5.696  0.1155863E-03  0.2365293E-02  0.3578729E-02
   188.892  0.2830443E-02  0.1444248E-01  0.2549998E-01     5.696  0.1151603E-03  0.2363166E-02  0.3592320E-02
   188.896  0.2830146E-02  0.1443299E-01  0.2548854E-01     5.696  0.1147636E-03  0.2360322E-02  0.3617283E-02
   188.900  0.2829872E-02  0.1442167E-01  0.2547703E-01     5.696  0.1144069E-03  0.2356590E-02  0.3649556E-02
   188.903  0.2829626E-02  0.1440798E-01  0.2546552E-01     5.696  0.1140983E-03  0.2352752E-02  0.3688071E-02
   188.907  0.2829416E-02  0.1439255E-01  0.2545480E-01     5.696  0.1138468E-03  0.2348614E-02  0.3731124E-02
   188.911  0.2829239E-02  0.1437462E-01  0.2544454E-01     5.695  0.1136700E-03  0.2344130E-02  0.3776020E-02
   188.914  0.2829089E-02  0.1435728E-01  0.2543412E-01     5.695  0.1135841E-03  0.2339949E-02  0.3819665E-02
   188.918  0.2828956E-02  0.1433880E-01  0.2542322E-01     5.695  0.1135941E-03  0.2336651E-02  0.3863214E-02
   188.922  0.2828845E-02  0.1431887E-01  0.2541271E-01     5.695  0.1137011E-03  0.2334360E-02  0.3908372E-02
   188.926  0.2828758E-02  0.1429720E-01  0.2539862E-01     5.695  0.1139058E-03  0.2333573E-02  0.3950421E-02
   188.929  0.2828703E-02  0.1427493E-01  0.2538436E-01     5.695  0.1142119E-03  0.2333562E-02  0.3992778E-02
   188.933  0.2828682E-02  0.1426168E-01  0.2537928E-01     5.695  0.1146125E-03  0.2332077E-02  0.4036059E-02
   188.937  0.2828695E-02  0.1425669E-01  0.2538039E-01     5.695  0.1150979E-03  0.2332895E-02  0.4074511E-02
   188.940  0.2828741E-02  0.1426288E-01  0.2539227E-01     5.695  0.1156573E-03  0.2339624E-02  0.4126810E-02
   188.944  0.2828821E-02  0.1426784E-01  0.2540216E-01     5.695  0.1162760E-03  0.2346179E-02  0.4174543E-02
   188.948  0.2828932E-02  0.1427023E-01  0.2541089E-01     5.695  0.1169390E-03  0.2352692E-02  0.4217141E-02
   188.952  0.2829070E-02  0.1427654E-01  0.2542406E-01     5.695  0.1176293E-03  0.2352223E-02  0.4249805E-02
   188.955  0.2829232E-02  0.1427890E-01  0.2543290E-01     5.695  0.1183302E-03  0.2351840E-02  0.4279863E-02
   188.959  0.2829414E-02  0.1427960E-01  0.2543824E-01     5.695  0.1190223E-03  0.2355006E-02  0.4303247E-02
   188.963  0.2829618E-02  0.1428147E-01  0.2544436E-01     5.695  0.1196888E-03  0.2366332E-02  0.4320847E-02
   188.966  0.2829829E-02  0.1428523E-01  0.2545093E-01     5.695  0.1203141E-03  0.2377921E-02  0.4322223E-02
   188.970  0.2830040E-02  0.1429772E-01  0.2546555E-01     5.695  0.1208824E-03  0.2386843E-02  0.4317642E-02
   188.974  0.2830245E-02  0.1431235E-01  0.2548010E-01     5.694  0.1213813E-03  0.2394622E-02  0.4304742E-02
   188.978  0.2830437E-02  0.1432504E-01  0.2549022E-01     5.694  0.1217990E-03  0.2401086E-02  0.4282637E-02
   188.981  0.2830610E-02  0.1433786E-01  0.2550078E-01     5.694  0.1221258E-03  0.2407077E-02  0.4252137E-02
   188.985  0.2830772E-02  0.1434756E-01  0.2550662E-01     5.694  0.1223565E-03  0.2412872E-02  0.4216115E-02
   188.989  0.2830942E-02  0.1435794E-01  0.2551582E-01     5.694  0.1224884E-03  0.2410362E-02  0.4176230E-02
   188.992  0.2831111E-02  0.1436531E-01  0.2552196E-01     5.694  0.1225184E-03  0.2406092E-02  0.4135191E-02
   188.996  0.2831277E-02  0.1436866E-01  0.2552259E-01     5.694  0.1224819E-03  0.2400973E-02  0.4099663E-02
   189.000  0.2831452E-02  0.1436893E-01  0.2552454E-01     5.694  0.1224291E-03  0.2393995E-02  0.4067242E-02
   189.003  0.2831620E-02  0.1436637E-01  0.2552312E-01     5.694  0.1223621E-03  0.2385589E-02  0.4043155E-02
   189.007  0.2831776E-02  0.1436130E-01  0.2551912E-01     5.694  0.1222830E-03  0.2374674E-02  0.4028201E-02
   189.011  0.2831915E-02  0.1435367E-01  0.2551069E-01     5.694  0.1221922E-03  0.2362626E-02  0.4021275E-02
   189.015  0.2832031E-02  0.1434608E-01  0.2550360E-01     5.694  0.1220912E-03  0.2353072E-02  0.4019051E-02
   189.018  0.2832122E-02  0.1433719E-01  0.2549463E-01     5.694  0.1219811E-03  0.2342465E-02  0.4023416E-02
   189.022  0.2832184E-02  0.1432753E-01  0.2548372E-01     5.694  0.1218633E-03  0.2330774E-02  0.4037062E-02
   189.026  0.2832214E-02  0.1432048E-01  0.2547367E-01     5.694  0.1217397E-03  0.2324937E-02  0.4054623E-02
   189.029  0.2832210E-02  0.1431248E-01  0.2546237E-01     5.694  0.1216131E-03  0.2318393E-02  0.4075685E-02
   189.033  0.2832172E-02  0.1430482E-01  0.2545061E-01     5.694  0.1214865E-03  0.2310026E-02  0.4097383E-02
   189.037  0.2832100E-02  0.1429728E-01  0.2544090E-01     5.694  0.1213611E-03  0.2301122E-02  0.4116381E-02
   189.041  0.2832006E-02  0.1429526E-01  0.2543485E-01     5.694  0.1212409E-03  0.2289588E-02  0.4130862E-02
   189.044  0.2831930E-02  0.1429719E-01  0.2543710E-01     5.693  0.1211283E-03  0.2281826E-02  0.4140153E-02
   189.048  0.2831874E-02  0.1430159E-01  0.2544859E-01     5.693  0.1210242E-03  0.2275173E-02  0.4136050E-02
   189.052  0.2831837E-02  0.1430396E-01  0.2545775E-01     5.693  0.1209314E-03  0.2268337E-02  0.4134275E-02
   189.055  0.2831821E-02  0.1430599E-01  0.2546732E-01     5.693  0.1208521E-03  0.2259383E-02  0.4127212E-02
   189.059  0.2831826E-02  0.1430559E-01  0.2547794E-01     5.693  0.1207866E-03  0.2252015E-02  0.4116996E-02
   189.063  0.2831851E-02  0.1430458E-01  0.2548782E-01     5.693  0.1207369E-03  0.2244004E-02  0.4103659E-02
   189.067  0.2831896E-02  0.1430214E-01  0.2549813E-01     5.693  0.1207042E-03  0.2234172E-02  0.4089567E-02
   189.070  0.2831966E-02  0.1429847E-01  0.2550924E-01     5.693  0.1206774E-03  0.2224214E-02  0.4072464E-02
   189.074  0.2832066E-02  0.1429152E-01  0.2552219E-01     5.693  0.1206487E-03  0.2213549E-02  0.4056068E-02
   189.078  0.2832192E-02  0.1428774E-01  0.2553663E-01     5.693  0.1206198E-03  0.2203406E-02  0.4040481E-02
   189.081  0.2832341E-02  0.1428312E-01  0.2555192E-01     5.693  0.1205909E-03  0.2193410E-02  0.4024455E-02
   189.085  0.2832508E-02  0.1427648E-01  0.2556532E-01     5.693  0.1205677E-03  0.2183736E-02  0.4011188E-02
   189.089  0.2832686E-02  0.1427550E-01  0.2558542E-01     5.693  0.1205501E-03  0.2181529E-02  0.3996593E-02
   189.093  0.2832876E-02  0.1428244E-01  0.2561027E-01     5.693  0.1205387E-03  0.2189193E-02  0.3982976E-02
   189.096  0.2833086E-02  0.1428829E-01  0.2563288E-01     5.693  0.1205300E-03  0.2196989E-02  0.3968896E-02
   189.100  0.2833315E-02  0.1429242E-01  0.2565538E-01     5.693  0.1205231E-03  0.2202741E-02  0.3956994E-02
   189.104  0.2833557E-02  0.1429761E-01  0.2567490E-01     5.693  0.1205188E-03  0.2206193E-02  0.3947057E-02
   189.107  0.2833797E-02  0.1430117E-01  0.2569455E-01     5.693  0.1204993E-03  0.2209506E-02  0.3939227E-02
   189.111  0.2834011E-02  0.1430422E-01  0.2571179E-01     5.693  0.1204315E-03  0.2212741E-02  0.3931173E-02
   189.115  0.2834183E-02  0.1430569E-01  0.2572316E-01     5.692  0.1203173E-03  0.2216936E-02  0.3922883E-02
   189.119  0.2834304E-02  0.1430776E-01  0.2573017E-01     5.692  0.1201595E-03  0.2218236E-02  0.3914566E-02
   189.122  0.2834373E-02  0.1431001E-01  0.2573303E-01     5.692  0.1199620E-03  0.2219055E-02  0.3909551E-02
   189.126  0.2834388E-02  0.1431218E-01  0.2573253E-01     5.692  0.1197296E-03  0.2220147E-02  0.3907978E-02
   189.130  0.2834349E-02  0.1431333E-01  0.2572875E-01     5.692  0.1194676E-03  0.2221165E-02  0.3908173E-02
   189.133  0.2834258E-02  0.1431428E-01  0.2572149E-01     5.692  0.1191818E-03  0.2222856E-02  0.3911027E-02
   189.137  0.2834116E-02  0.1431412E-01  0.2571138E-01     5.692  0.1188805E-03  0.2224652E-02  0.3916737E-02
   189.141  0.2833929E-02  0.1431364E-01  0.2569879E-01     5.692  0.1185691E-03  0.2225304E-02  0.3922367E-02
   189.145  0.2833721E-02  0.1431343E-01  0.2568587E-01     5.692  0.1182549E-03  0.2226416E-02  0.3929417E-02
   189.148  0.2833505E-02  0.1431291E-01  0.2567697E-01     5.692  0.1179438E-03  0.2226748E-02  0.3933313E-02
   189.152  0.2833285E-02  0.1431193E-01  0.2566814E-01     5.692  0.1176435E-03  0.2226978E-02  0.3934861E-02
   189.156  0.2833068E-02  0.1431041E-01  0.2566198E-01     5.692  0.1173602E-03  0.2227824E-02  0.3933705E-02
   189.159  0.2832858E-02  0.1430883E-01  0.2565671E-01     5.692  0.1171004E-03  0.2228388E-02  0.3931140E-02
   189.163  0.2832662E-02  0.1430626E-01  0.2565425E-01     5.692  0.1168702E-03  0.2228758E-02  0.3928551E-02
   189.167  0.2832488E-02  0.1430364E-01  0.2565354E-01     5.692  0.1166748E-03  0.2228847E-02  0.3923690E-02
   189.171  0.2832339E-02  0.1430193E-01  0.2565682E-01     5.692  0.1165181E-03  0.2230901E-02  0.3918319E-02
   189.174  0.2832219E-02  0.1429824E-01  0.2566225E-01     5.692  0.1164044E-03  0.2231462E-02  0.3912143E-02
   189.178  0.2832125E-02  0.1429203E-01  0.2566890E-01     5.692  0.1163419E-03  0.2231739E-02  0.3904763E-02
   189.182  0.2832050E-02  0.1428675E-01  0.2567507E-01     5.692  0.1163662E-03  0.2231127E-02  0.3897869E-02
   189.186  0.2831983E-02  0.1428051E-01  0.2568148E-01     5.692  0.1164962E-03  0.2229958E-02  0.3893485E-02
   189.189  0.2831915E-02  0.1427501E-01  0.2568765E-01     5.692  0.1167467E-03  0.2226908E-02  0.3888950E-02
   189.193  0.2831847E-02  0.1427718E-01  0.2570193E-01     5.691  0.1171117E-03  0.2223942E-02  0.3890270E-02
   189.197  0.2831775E-02  0.1428165E-01  0.2571382E-01     5.691  0.1175788E-03  0.2219779E-02  0.3892856E-02
   189.200  0.2831693E-02  0.1428603E-01  0.2572453E-01     5.691  0.1181205E-03  0.2213385E-02  0.3894265E-02
   189.204  0.2831595E-02  0.1429276E-01  0.2573367E-01     5.691  0.1187258E-03  0.2207439E-02  0.3895589E-02
   189.208  0.2831481E-02  0.1429981E-01  0.2574137E-01     5.691  0.1193808E-03  0.2201084E-02  0.3895920E-02
   189.212  0.2831353E-02  0.1430569E-01  0.2574580E-01     5.691  0.1200716E-03  0.2194852E-02  0.3891824E-02
   189.215  0.2831212E-02  0.1430985E-01  0.2575132E-01     5.691  0.1207831E-03  0.2190938E-02  0.3887741E-02
   189.219  0.2831054E-02  0.1431401E-01  0.2575536E-01     5.691  0.1214913E-03  0.2187248E-02  0.3882836E-02
   189.223  0.2830858E-02  0.1431786E-01  0.2575549E-01     5.691  0.1221394E-03  0.2183786E-02  0.3873354E-02
   189.226  0.2830624E-02  0.1432040E-01  0.2575124E-01     5.691  0.1227084E-03  0.2181210E-02  0.3858981E-02
   189.230  0.2830355E-02  0.1433054E-01  0.2575381E-01     5.691  0.1231865E-03  0.2163857E-02  0.3837051E-02
   189.234  0.2830057E-02  0.1434316E-01  0.2575605E-01     5.691  0.1235642E-03  0.2147262E-02  0.3817256E-02
   189.238  0.2829735E-02  0.1435849E-01  0.2576169E-01     5.691  0.1238332E-03  0.2133879E-02  0.3799413E-02
   189.241  0.2829395E-02  0.1437334E-01  0.2576483E-01     5.691  0.1239867E-03  0.2123454E-02  0.3781747E-02
   189.245  0.2829048E-02  0.1438629E-01  0.2576513E-01     5.691  0.1240175E-03  0.2117059E-02  0.3761810E-02
   189.249  0.2828700E-02  0.1439713E-01  0.2576917E-01     5.691  0.1239256E-03  0.2113927E-02  0.3748230E-02
   189.252  0.2828358E-02  0.1440594E-01  0.2577450E-01     5.691  0.1237128E-03  0.2113289E-02  0.3736504E-02
   189.256  0.2828032E-02  0.1441485E-01  0.2578185E-01     5.691  0.1233889E-03  0.2115970E-02  0.3731102E-02
   189.260  0.2827751E-02  0.1442065E-01  0.2579004E-01     5.691  0.1229965E-03  0.2120867E-02  0.3728033E-02
   189.264  0.2827537E-02  0.1442492E-01  0.2580398E-01     5.691  0.1225533E-03  0.2125166E-02  0.3727337E-02
   189.267  0.2827394E-02  0.1443306E-01  0.2582696E-01     5.691  0.1220657E-03  0.2125251E-02  0.3730510E-02
   189.271  0.2827306E-02  0.1443910E-01  0.2585241E-01     5.691  0.1215104E-03  0.2126101E-02  0.3733295E-02
   189.275  0.2827268E-02  0.1444275E-01  0.2587773E-01     5.690  0.1208901E-03  0.2128766E-02  0.3736300E-02
   189.279  0.2827281E-02  0.1444521E-01  0.2590253E-01     5.690  0.1202195E-03  0.2132172E-02  0.3738559E-02
   189.282  0.2827346E-02  0.1444647E-01  0.2592665E-01     5.690  0.1195143E-03  0.2135683E-02  0.3740736E-02
   189.286  0.2827459E-02  0.1444786E-01  0.2595035E-01     5.690  0.1187903E-03  0.2143645E-02  0.3743183E-02
   189.290  0.2827620E-02  0.1444489E-01  0.2597242E-01     5.690  0.1180638E-03  0.2148559E-02  0.3746024E-02
   189.293  0.2827824E-02  0.1444182E-01  0.2599408E-01     5.690  0.1173525E-03  0.2155440E-02  0.3748568E-02
   189.297  0.2828055E-02  0.1443889E-01  0.2601440E-01     5.690  0.1166746E-03  0.2161407E-02  0.3754125E-02
   189.301  0.2828286E-02  0.1443568E-01  0.2603205E-01     5.690  0.1160490E-03  0.2166329E-02  0.3765789E-02
   189.305  0.2828507E-02  0.1443141E-01  0.2604438E-01     5.690  0.1154954E-03  0.2171074E-02  0.3781533E-02
   189.308  0.2828712E-02  0.1442613E-01  0.2605003E-01     5.690  0.1150329E-03  0.2175709E-02  0.3799481E-02
   189.312  0.2828880E-02  0.1442071E-01  0.2604694E-01     5.690  0.1146964E-03  0.2179993E-02  0.3817986E-02
   189.316  0.2829009E-02  0.1441522E-01  0.2604068E-01     5.690  0.1144965E-03  0.2185840E-02  0.3838753E-02
   189.320  0.2829096E-02  0.1441139E-01  0.2603196E-01     5.690  0.1144364E-03  0.2192394E-02  0.3856637E-02
   189.323  0.2829138E-02  0.1440697E-01  0.2601851E-01     5.690  0.1145179E-03  0.2199184E-02  0.3874751E-02
   189.327  0.2829135E-02  0.1440328E-01  0.2600125E-01     5.690  0.1147382E-03  0.2205670E-02  0.3889803E-02
   189.331  0.2829087E-02  0.1440466E-01  0.2598616E-01     5.690  0.1150912E-03  0.2215876E-02  0.3892947E-02
   189.334  0.2828993E-02  0.1440511E-01  0.2596632E-01     5.690  0.1155688E-03  0.2226630E-02  0.3895976E-02
   189.338  0.2828863E-02  0.1440402E-01  0.2594324E-01     5.690  0.1161496E-03  0.2237466E-02  0.3899134E-02
   189.342  0.2828719E-02  0.1440208E-01  0.2592162E-01     5.690  0.1167844E-03  0.2249228E-02  0.3901928E-02
   189.346  0.2828577E-02  0.1439909E-01  0.2590043E-01     5.690  0.1174372E-03  0.2260658E-02  0.3902857E-02
   189.349  0.2828458E-02  0.1439381E-01  0.2588209E-01     5.690  0.1180936E-03  0.2272125E-02  0.3905952E-02
   189.353  0.2828368E-02  0.1438706E-01  0.2586678E-01     5.690  0.1187446E-03  0.2284019E-02  0.3910396E-02
   189.357  0.2828307E-02  0.1438117E-01  0.2585584E-01     5.690  0.1193743E-03  0.2297730E-02  0.3908801E-02
   189.361  0.2828277E-02  0.1437569E-01  0.2584893E-01     5.689  0.1199684E-03  0.2312487E-02  0.3903237E-02
   189.364  0.2828276E-02  0.1437420E-01  0.2584745E-01     5.689  0.1205133E-03  0.2322527E-02  0.3885916E-02
   189.368  0.2828305E-02  0.1437232E-01  0.2584727E-01     5.689  0.1209954E-03  0.2333015E-02  0.3877030E-02
   189.372  0.2828381E-02  0.1436831E-01  0.2585086E-01     5.689  0.1214359E-03  0.2342412E-02  0.3868188E-02
   189.375  0.2828513E-02  0.1436342E-01  0.2585668E-01     5.689  0.1218468E-03  0.2352803E-02  0.3859172E-02
   189.379  0.2828699E-02  0.1435864E-01  0.2586452E-01     5.689  0.1222188E-03  0.2361371E-02  0.3847649E-02
   189.383  0.2828927E-02  0.1435614E-01  0.2587774E-01     5.689  0.1225426E-03  0.2364793E-02  0.3835638E-02
   189.387  0.2829182E-02  0.1435291E-01  0.2589116E-01     5.689  0.1228102E-03  0.2369366E-02  0.3823885E-02
   189.390  0.2829458E-02  0.1434876E-01  0.2590165E-01     5.689  0.1230147E-03  0.2374488E-02  0.3808712E-02
   189.394  0.2829744E-02  0.1434371E-01  0.2590889E-01     5.689  0.1231557E-03  0.2380460E-02  0.3792684E-02
   189.398  0.2830023E-02  0.1433803E-01  0.2591421E-01     5.689  0.1232469E-03  0.2387378E-02  0.3775715E-02
   189.402  0.2830284E-02  0.1433656E-01  0.2592074E-01     5.689  0.1232879E-03  0.2395692E-02  0.3752946E-02
   189.405  0.2830521E-02  0.1434123E-01  0.2592970E-01     5.689  0.1232780E-03  0.2393461E-02  0.3729639E-02
   189.409  0.2830724E-02  0.1434832E-01  0.2593689E-01     5.689  0.1232230E-03  0.2387471E-02  0.3706962E-02
   189.413  0.2830839E-02  0.1435551E-01  0.2593802E-01     5.689  0.1231670E-03  0.2381240E-02  0.3686618E-02
   189.416  0.2830849E-02  0.1436300E-01  0.2593210E-01     5.689  0.1231112E-03  0.2373964E-02  0.3667863E-02
   189.420  0.2830771E-02  0.1436984E-01  0.2592083E-01     5.689  0.1230930E-03  0.2367756E-02  0.3653029E-02
   189.424  0.2830591E-02  0.1437578E-01  0.2590341E-01     5.689  0.1230854E-03  0.2362253E-02  0.3639332E-02
   189.428  0.2830283E-02  0.1438187E-01  0.2587753E-01     5.689  0.1230396E-03  0.2356507E-02  0.3624253E-02
   189.431  0.2829853E-02  0.1438659E-01  0.2584583E-01     5.689  0.1229578E-03  0.2351720E-02  0.3611264E-02
   189.435  0.2829310E-02  0.1439160E-01  0.2581089E-01     5.689  0.1228430E-03  0.2345366E-02  0.3600454E-02
   189.439  0.2828665E-02  0.1439548E-01  0.2577435E-01     5.689  0.1227001E-03  0.2338252E-02  0.3592288E-02
   189.443  0.2827930E-02  0.1439829E-01  0.2573569E-01     5.689  0.1225349E-03  0.2332317E-02  0.3587801E-02
   189.446  0.2827137E-02  0.1440095E-01  0.2569845E-01     5.689  0.1223539E-03  0.2327507E-02  0.3583393E-02
   189.450  0.2826318E-02  0.1440300E-01  0.2566524E-01     5.689  0.1221652E-03  0.2322397E-02  0.3578086E-02
   189.454  0.2825488E-02  0.1440180E-01  0.2563586E-01     5.688  0.1219674E-03  0.2320474E-02  0.3573503E-02
   189.458  0.2824661E-02  0.1440350E-01  0.2561611E-01     5.688  0.1217536E-03  0.2312036E-02  0.3569456E-02
   189.461  0.2823841E-02  0.1440724E-01  0.2560573E-01     5.688  0.1214973E-03  0.2297636E-02  0.3563749E-02
   189.465  0.2823046E-02  0.1441385E-01  0.2560389E-01     5.688  0.1211961E-03  0.2277945E-02  0.3557242E-02
   189.469  0.2822296E-02  0.1442051E-01  0.2560943E-01     5.688  0.1208444E-03  0.2261862E-02  0.3555335E-02
   189.472  0.2821622E-02  0.1442330E-01  0.2561771E-01     5.688  0.1204243E-03  0.2251667E-02  0.3552158E-02
   189.476  0.2821036E-02  0.1442054E-01  0.2562815E-01     5.688  0.1199420E-03  0.2248134E-02  0.3549836E-02
   189.480  0.2820548E-02  0.1441940E-01  0.2564673E-01     5.688  0.1194051E-03  0.2249100E-02  0.3552841E-02
   189.484  0.2820167E-02  0.1441333E-01  0.2567126E-01     5.688  0.1188226E-03  0.2250595E-02  0.3564483E-02
   189.487  0.2819898E-02  0.1440604E-01  0.2570132E-01     5.688  0.1182024E-03  0.2256116E-02  0.3580767E-02
   189.491  0.2819691E-02  0.1439784E-01  0.2572919E-01     5.688  0.1175480E-03  0.2264116E-02  0.3612733E-02
   189.495  0.2819529E-02  0.1438720E-01  0.2575573E-01     5.688  0.1168674E-03  0.2274234E-02  0.3654820E-02
   189.499  0.2819415E-02  0.1437957E-01  0.2578280E-01     5.688  0.1161741E-03  0.2278693E-02  0.3706480E-02
   189.502  0.2819350E-02  0.1437367E-01  0.2580947E-01     5.688  0.1154839E-03  0.2280429E-02  0.3765991E-02
   189.506  0.2819337E-02  0.1436712E-01  0.2583490E-01     5.688  0.1148132E-03  0.2281959E-02  0.3830924E-02
   189.510  0.2819370E-02  0.1436015E-01  0.2585675E-01     5.688  0.1141896E-03  0.2283661E-02  0.3898040E-02
   189.514  0.2819439E-02  0.1435228E-01  0.2587779E-01     5.688  0.1136421E-03  0.2285649E-02  0.3964693E-02
   189.517  0.2819545E-02  0.1436284E-01  0.2591440E-01     5.688  0.1131858E-03  0.2293832E-02  0.4009493E-02
   189.521  0.2819685E-02  0.1437912E-01  0.2595753E-01     5.688  0.1128335E-03  0.2306990E-02  0.4037728E-02
   189.525  0.2819857E-02  0.1439768E-01  0.2600059E-01     5.688  0.1125956E-03  0.2318418E-02  0.4066881E-02
   189.529  0.2820057E-02  0.1441688E-01  0.2604229E-01     5.688  0.1124769E-03  0.2328192E-02  0.4090361E-02
   189.532  0.2820283E-02  0.1443710E-01  0.2608260E-01     5.688  0.1124811E-03  0.2337738E-02  0.4105188E-02
   189.536  0.2820530E-02  0.1445303E-01  0.2611686E-01     5.688  0.1126050E-03  0.2345005E-02  0.4110897E-02
   189.540  0.2820791E-02  0.1447131E-01  0.2615217E-01     5.688  0.1128445E-03  0.2345273E-02  0.4109281E-02
   189.543  0.2821049E-02  0.1448934E-01  0.2618145E-01     5.688  0.1131923E-03  0.2341252E-02  0.4101888E-02
   189.547  0.2821295E-02  0.1450545E-01  0.2620477E-01     5.688  0.1136372E-03  0.2335449E-02  0.4087520E-02
   189.551  0.2821533E-02  0.1451924E-01  0.2622333E-01     5.688  0.1141676E-03  0.2330032E-02  0.4068128E-02
   189.555  0.2821776E-02  0.1453154E-01  0.2623882E-01     5.688  0.1147588E-03  0.2323969E-02  0.4042665E-02
   189.558  0.2822027E-02  0.1454369E-01  0.2625257E-01     5.687  0.1153825E-03  0.2318376E-02  0.4009078E-02
   189.562  0.2822283E-02  0.1455622E-01  0.2626567E-01     5.687  0.1160228E-03  0.2313688E-02  0.3966266E-02
   189.566  0.2822537E-02  0.1456697E-01  0.2627528E-01     5.687  0.1166647E-03  0.2309171E-02  0.3917812E-02
   189.570  0.2822796E-02  0.1457550E-01  0.2628328E-01     5.687  0.1172764E-03  0.2303801E-02  0.3866058E-02
   189.573  0.2823096E-02  0.1458217E-01  0.2629166E-01     5.687  0.1177992E-03  0.2297711E-02  0.3811031E-02
   189.577  0.2823474E-02  0.1458807E-01  0.2630456E-01     5.687  0.1182905E-03  0.2290865E-02  0.3756414E-02
   189.581  0.2823925E-02  0.1459213E-01  0.2632232E-01     5.687  0.1187542E-03  0.2283849E-02  0.3707269E-02
   189.585  0.2824440E-02  0.1459353E-01  0.2634147E-01     5.687  0.1191823E-03  0.2276635E-02  0.3656999E-02
   189.588  0.2825008E-02  0.1459318E-01  0.2636316E-01     5.687  0.1195686E-03  0.2269670E-02  0.3610778E-02
   189.592  0.2825613E-02  0.1459349E-01  0.2638452E-01     5.687  0.1199069E-03  0.2261087E-02  0.3567902E-02
   189.596  0.2826243E-02  0.1459157E-01  0.2640235E-01     5.687  0.1201927E-03  0.2255370E-02  0.3528810E-02
   189.600  0.2826873E-02  0.1458952E-01  0.2641594E-01     5.687  0.1204225E-03  0.2250789E-02  0.3495497E-02
   189.603  0.2827467E-02  0.1458768E-01  0.2642482E-01     5.687  0.1205675E-03  0.2246125E-02  0.3466609E-02
   189.607  0.2827971E-02  0.1458807E-01  0.2642323E-01     5.687  0.1205581E-03  0.2242329E-02  0.3444136E-02
   189.611  0.2828381E-02  0.1459003E-01  0.2641487E-01     5.687  0.1204163E-03  0.2239160E-02  0.3426738E-02
   189.615  0.2828693E-02  0.1459388E-01  0.2640029E-01     5.687  0.1201590E-03  0.2235479E-02  0.3416997E-02
   189.618  0.2828900E-02  0.1459976E-01  0.2637689E-01     5.687  0.1197939E-03  0.2232701E-02  0.3415154E-02
   189.622  0.2828991E-02  0.1460984E-01  0.2635009E-01     5.687  0.1193405E-03  0.2232653E-02  0.3413771E-02
   189.626  0.2828922E-02  0.1462395E-01  0.2631765E-01     5.687  0.1188250E-03  0.2230220E-02  0.3419069E-02
   189.630  0.2828685E-02  0.1464456E-01  0.2627940E-01     5.687  0.1182490E-03  0.2227767E-02  0.3426918E-02
   189.633  0.2828284E-02  0.1466781E-01  0.2623938E-01     5.687  0.1176276E-03  0.2221927E-02  0.3435473E-02
   189.637  0.2827761E-02  0.1469259E-01  0.2619780E-01     5.687  0.1170042E-03  0.2217692E-02  0.3449431E-02
   189.641  0.2827183E-02  0.1471560E-01  0.2615808E-01     5.687  0.1164024E-03  0.2210970E-02  0.3459788E-02
   189.645  0.2826538E-02  0.1473772E-01  0.2612048E-01     5.687  0.1158300E-03  0.2203786E-02  0.3460858E-02
   189.648  0.2825818E-02  0.1475982E-01  0.2608223E-01     5.687  0.1152775E-03  0.2198549E-02  0.3451613E-02
   189.652  0.2825041E-02  0.1477823E-01  0.2604370E-01     5.687  0.1147582E-03  0.2193959E-02  0.3435694E-02
   189.656  0.2824222E-02  0.1479179E-01  0.2600321E-01     5.687  0.1142858E-03  0.2189974E-02  0.3416458E-02
   189.660  0.2823383E-02  0.1479988E-01  0.2596291E-01     5.687  0.1138735E-03  0.2187400E-02  0.3395258E-02
   189.663  0.2822543E-02  0.1480953E-01  0.2592817E-01     5.687  0.1135318E-03  0.2188598E-02  0.3378290E-02
   189.667  0.2821719E-02  0.1481260E-01  0.2589611E-01     5.687  0.1132668E-03  0.2189873E-02  0.3360521E-02
   189.671  0.2820929E-02  0.1481901E-01  0.2587539E-01     5.687  0.1130687E-03  0.2190658E-02  0.3356042E-02
   189.675  0.2820192E-02  0.1482567E-01  0.2586457E-01     5.687  0.1129398E-03  0.2194347E-02  0.3358736E-02
   189.678  0.2819523E-02  0.1482954E-01  0.2585703E-01     5.686  0.1128830E-03  0.2201491E-02  0.3361934E-02
   189.682  0.2818935E-02  0.1482216E-01  0.2585126E-01     5.686  0.1128986E-03  0.2215627E-02  0.3367217E-02
   189.686  0.2818443E-02  0.1481194E-01  0.2584864E-01     5.686  0.1129872E-03  0.2232931E-02  0.3373856E-02
   189.689  0.2818058E-02  0.1479860E-01  0.2585366E-01     5.686  0.1131464E-03  0.2251696E-02  0.3382871E-02
   189.693  0.2817793E-02  0.1478817E-01  0.2586721E-01     5.686  0.1133739E-03  0.2265075E-02  0.3392429E-02
   189.697  0.2817650E-02  0.1477740E-01  0.2588803E-01     5.686  0.1136651E-03  0.2281752E-02  0.3401513E-02
   189.701  0.2817630E-02  0.1476194E-01  0.2591178E-01     5.686  0.1140147E-03  0.2300412E-02  0.3410601E-02
   189.705  0.2817733E-02  0.1474214E-01  0.2593753E-01     5.686  0.1144146E-03  0.2321029E-02  0.3421386E-02
   189.708  0.2817955E-02  0.1471957E-01  0.2596372E-01     5.686  0.1148566E-03  0.2343447E-02  0.3434012E-02
   189.712  0.2818289E-02  0.1469365E-01  0.2599025E-01     5.686  0.1153307E-03  0.2366020E-02  0.3448004E-02
   189.716  0.2818724E-02  0.1467090E-01  0.2602330E-01     5.686  0.1158259E-03  0.2387493E-02  0.3466596E-02
   189.719  0.2819241E-02  0.1464761E-01  0.2605425E-01     5.686  0.1163310E-03  0.2408906E-02  0.3486979E-02
   189.723  0.2819784E-02  0.1462471E-01  0.2608073E-01     5.686  0.1168382E-03  0.2431473E-02  0.3502069E-02
   189.727  0.2820334E-02  0.1460315E-01  0.2610343E-01     5.686  0.1173368E-03  0.2458189E-02  0.3505554E-02
   189.731  0.2820876E-02  0.1458778E-01  0.2612831E-01     5.686  0.1178131E-03  0.2480541E-02  0.3515667E-02
   189.734  0.2821390E-02  0.1457786E-01  0.2615056E-01     5.686  0.1182481E-03  0.2499135E-02  0.3527908E-02
   189.738  0.2821863E-02  0.1457979E-01  0.2617832E-01     5.686  0.1186301E-03  0.2513582E-02  0.3545151E-02
   189.742  0.2822282E-02  0.1458442E-01  0.2620064E-01     5.686  0.1189486E-03  0.2527687E-02  0.3560783E-02
   189.746  0.2822638E-02  0.1459038E-01  0.2621760E-01     5.686  0.1191936E-03  0.2540153E-02  0.3574930E-02
   189.750  0.2822934E-02  0.1460215E-01  0.2623485E-01     5.686  0.1193581E-03  0.2550208E-02  0.3592439E-02
   189.753  0.2823171E-02  0.1461930E-01  0.2625475E-01     5.686  0.1194450E-03  0.2555817E-02  0.3612128E-02
   189.757  0.2823385E-02  0.1463486E-01  0.2626960E-01     5.686  0.1195200E-03  0.2560731E-02  0.3630338E-02
   189.761  0.2823577E-02  0.1464830E-01  0.2627950E-01     5.686  0.1195938E-03  0.2564272E-02  0.3648978E-02
   189.765  0.2823740E-02  0.1465975E-01  0.2628993E-01     5.686  0.1196624E-03  0.2562946E-02  0.3665466E-02
   189.768  0.2823871E-02  0.1467275E-01  0.2629724E-01     5.686  0.1197227E-03  0.2556601E-02  0.3681125E-02
   189.772  0.2823963E-02  0.1468276E-01  0.2629907E-01     5.686  0.1197719E-03  0.2550952E-02  0.3694578E-02
   189.776  0.2824020E-02  0.1469062E-01  0.2629396E-01     5.686  0.1198161E-03  0.2546665E-02  0.3709838E-02
   189.780  0.2824054E-02  0.1469644E-01  0.2628594E-01     5.686  0.1198819E-03  0.2542754E-02  0.3724929E-02
   189.783  0.2824088E-02  0.1469977E-01  0.2627776E-01     5.686  0.1199279E-03  0.2539926E-02  0.3741502E-02
   189.787  0.2824123E-02  0.1470254E-01  0.2627218E-01     5.686  0.1199416E-03  0.2537398E-02  0.3759641E-02
   189.791  0.2824156E-02  0.1470427E-01  0.2626634E-01     5.686  0.1199214E-03  0.2536132E-02  0.3780316E-02
   189.795  0.2824189E-02  0.1470429E-01  0.2626116E-01     5.686  0.1198790E-03  0.2536441E-02  0.3798033E-02
   189.798  0.2824235E-02  0.1470134E-01  0.2625497E-01     5.686  0.1198383E-03  0.2538127E-02  0.3813548E-02
   189.802  0.2824292E-02  0.1469652E-01  0.2624732E-01     5.686  0.1198006E-03  0.2541030E-02  0.3826154E-02
   189.806  0.2824359E-02  0.1468995E-01  0.2623851E-01     5.686  0.1197672E-03  0.2545188E-02  0.3838165E-02
   189.810  0.2824441E-02  0.1468218E-01  0.2622946E-01     5.686  0.1197400E-03  0.2549722E-02  0.3848581E-02
   189.813  0.2824558E-02  0.1467260E-01  0.2622222E-01     5.686  0.1197250E-03  0.2552261E-02  0.3863907E-02
   189.817  0.2824706E-02  0.1466529E-01  0.2621783E-01     5.686  0.1197384E-03  0.2557735E-02  0.3879641E-02
   189.821  0.2824884E-02  0.1465783E-01  0.2621562E-01     5.686  0.1197845E-03  0.2562404E-02  0.3894176E-02
   189.825  0.2825081E-02  0.1465102E-01  0.2621363E-01     5.686  0.1198701E-03  0.2566523E-02  0.3906791E-02
   189.828  0.2825286E-02  0.1464521E-01  0.2621137E-01     5.685  0.1200064E-03  0.2569331E-02  0.3917218E-02
   189.832  0.2825494E-02  0.1465327E-01  0.2622155E-01     5.685  0.1201925E-03  0.2563480E-02  0.3947849E-02
   189.836  0.2825702E-02  0.1466262E-01  0.2623364E-01     5.685  0.1204250E-03  0.2559060E-02  0.3975468E-02
   189.840  0.2825894E-02  0.1466924E-01  0.2623811E-01     5.685  0.1207161E-03  0.2553416E-02  0.3997502E-02
   189.843  0.2826058E-02  0.1467667E-01  0.2623987E-01     5.685  0.1210724E-03  0.2545608E-02  0.4014000E-02
   189.847  0.2826193E-02  0.1468132E-01  0.2623780E-01     5.685  0.1214856E-03  0.2538722E-02  0.4022237E-02
   189.851  0.2826294E-02  0.1468766E-01  0.2623150E-01     5.685  0.1219460E-03  0.2533104E-02  0.4023277E-02
   189.855  0.2826360E-02  0.1469311E-01  0.2622362E-01     5.685  0.1224422E-03  0.2525893E-02  0.4019056E-02
   189.858  0.2826397E-02  0.1469698E-01  0.2621534E-01     5.685  0.1229619E-03  0.2521887E-02  0.4007511E-02
   189.862  0.2826409E-02  0.1470047E-01  0.2620381E-01     5.685  0.1234922E-03  0.2519140E-02  0.3992640E-02
   189.866  0.2826394E-02  0.1470515E-01  0.2618868E-01     5.685  0.1240201E-03  0.2517411E-02  0.3976192E-02
   189.870  0.2826353E-02  0.1470635E-01  0.2617289E-01     5.685  0.1245323E-03  0.2518383E-02  0.3951685E-02
   189.874  0.2826281E-02  0.1470991E-01  0.2615628E-01     5.685  0.1250160E-03  0.2517255E-02  0.3920404E-02
   189.877  0.2826178E-02  0.1471446E-01  0.2614109E-01     5.685  0.1254587E-03  0.2514738E-02  0.3886255E-02
   189.881  0.2826047E-02  0.1471751E-01  0.2611980E-01     5.685  0.1258507E-03  0.2515891E-02  0.3846864E-02
   189.885  0.2825895E-02  0.1471845E-01  0.2609700E-01     5.685  0.1261893E-03  0.2521055E-02  0.3804516E-02
   189.889  0.2825746E-02  0.1471733E-01  0.2607409E-01     5.685  0.1264681E-03  0.2530739E-02  0.3762256E-02
   189.892  0.2825637E-02  0.1471551E-01  0.2605593E-01     5.685  0.1266807E-03  0.2542568E-02  0.3727486E-02
   189.896  0.2825571E-02  0.1471306E-01  0.2604370E-01     5.685  0.1268222E-03  0.2555069E-02  0.3697811E-02
   189.900  0.2825545E-02  0.1471027E-01  0.2603753E-01     5.685  0.1268891E-03  0.2569231E-02  0.3676104E-02
   189.904  0.2825556E-02  0.1470522E-01  0.2603305E-01     5.685  0.1268755E-03  0.2585519E-02  0.3659486E-02
   189.907  0.2825562E-02  0.1470027E-01  0.2602564E-01     5.685  0.1267668E-03  0.2603618E-02  0.3646814E-02
   189.911  0.2825552E-02  0.1469513E-01  0.2601824E-01     5.685  0.1265632E-03  0.2622209E-02  0.3636622E-02
   189.915  0.2825527E-02  0.1468837E-01  0.2600774E-01     5.685  0.1262701E-03  0.2639329E-02  0.3628389E-02
   189.919  0.2825484E-02  0.1468390E-01  0.2599655E-01     5.685  0.1258916E-03  0.2658478E-02  0.3620607E-02
   189.922  0.2825414E-02  0.1468046E-01  0.2598241E-01     5.685  0.1254191E-03  0.2676151E-02  0.3615248E-02
   189.926  0.2825318E-02  0.1468214E-01  0.2597187E-01     5.685  0.1248617E-03  0.2687613E-02  0.3611679E-02
   189.930  0.2825202E-02  0.1468606E-01  0.2596336E-01     5.685  0.1242320E-03  0.2698590E-02  0.3607377E-02
   189.934  0.2825075E-02  0.1469098E-01  0.2595523E-01     5.685  0.1235456E-03  0.2709730E-02  0.3601213E-02
   189.938  0.2824940E-02  0.1469595E-01  0.2594823E-01     5.685  0.1228189E-03  0.2716890E-02  0.3594237E-02
   189.941  0.2824801E-02  0.1470402E-01  0.2594611E-01     5.685  0.1220694E-03  0.2713978E-02  0.3587925E-02
   189.945  0.2824660E-02  0.1471310E-01  0.2594355E-01     5.685  0.1213143E-03  0.2706272E-02  0.3582323E-02
   189.949  0.2824522E-02  0.1472039E-01  0.2594072E-01     5.685  0.1205722E-03  0.2698422E-02  0.3576838E-02
   189.953  0.2824388E-02  0.1472832E-01  0.2593895E-01     5.685  0.1198600E-03  0.2687911E-02  0.3570421E-02
   189.956  0.2824262E-02  0.1473563E-01  0.2593827E-01     5.685  0.1191953E-03  0.2680170E-02  0.3560924E-02
   189.960  0.2824149E-02  0.1474042E-01  0.2593710E-01     5.685  0.1185932E-03  0.2673980E-02  0.3549884E-02
   189.964  0.2824052E-02  0.1474305E-01  0.2593397E-01     5.685  0.1180692E-03  0.2669386E-02  0.3539809E-02
   189.968  0.2823973E-02  0.1474568E-01  0.2593085E-01     5.685  0.1176213E-03  0.2661991E-02  0.3528739E-02
   189.971  0.2823880E-02  0.1474580E-01  0.2592794E-01     5.685  0.1171876E-03  0.2658238E-02  0.3517075E-02
   189.975  0.2823774E-02  0.1474405E-01  0.2592163E-01     5.685  0.1167495E-03  0.2655228E-02  0.3506091E-02
   189.979  0.2823659E-02  0.1474114E-01  0.2591216E-01     5.685  0.1163144E-03  0.2654491E-02  0.3495770E-02
   189.983  0.2823542E-02  0.1473634E-01  0.2590276E-01     5.685  0.1158841E-03  0.2655934E-02  0.3485220E-02
   189.987  0.2823419E-02  0.1473456E-01  0.2589497E-01     5.685  0.1154587E-03  0.2659037E-02  0.3475193E-02
   189.990  0.2823277E-02  0.1473350E-01  0.2588681E-01     5.685  0.1150431E-03  0.2663194E-02  0.3461200E-02
   189.994  0.2823119E-02  0.1473133E-01  0.2587551E-01     5.685  0.1146484E-03  0.2667905E-02  0.3449279E-02
   189.998  0.2822937E-02  0.1473202E-01  0.2586674E-01     5.685  0.1142662E-03  0.2662160E-02  0.3441624E-02
   190.002  0.2822724E-02  0.1473484E-01  0.2585587E-01     5.685  0.1138859E-03  0.2658231E-02  0.3437256E-02
   190.005  0.2822487E-02  0.1473716E-01  0.2584396E-01     5.685  0.1135160E-03  0.2656901E-02  0.3435095E-02
   190.009  0.2822228E-02  0.1473667E-01  0.2583020E-01     5.685  0.1131664E-03  0.2657361E-02  0.3434124E-02
   190.013  0.2821953E-02  0.1473407E-01  0.2581434E-01     5.685  0.1128453E-03  0.2658493E-02  0.3436411E-02
   190.017  0.2821669E-02  0.1473130E-01  0.2580100E-01     5.685  0.1125618E-03  0.2661994E-02  0.3437115E-02
   190.021  0.2821385E-02  0.1473523E-01  0.2579531E-01     5.685  0.1123237E-03  0.2675279E-02  0.3425486E-02
   190.024  0.2821110E-02  0.1474873E-01  0.2580107E-01     5.685  0.1121371E-03  0.2688682E-02  0.3414823E-02
   190.028  0.2820849E-02  0.1476116E-01  0.2581004E-01     5.685  0.1120083E-03  0.2701962E-02  0.3402688E-02
   190.032  0.2820606E-02  0.1477278E-01  0.2581903E-01     5.685  0.1119398E-03  0.2714984E-02  0.3392492E-02
   190.036  0.2820385E-02  0.1478326E-01  0.2582786E-01     5.685  0.1119342E-03  0.2726569E-02  0.3380682E-02
   190.039  0.2820161E-02  0.1479233E-01  0.2583683E-01     5.685  0.1119921E-03  0.2737443E-02  0.3364927E-02
   190.043  0.2819932E-02  0.1480042E-01  0.2584362E-01     5.685  0.1121132E-03  0.2746938E-02  0.3345039E-02
   190.047  0.2819704E-02  0.1480942E-01  0.2585081E-01     5.684  0.1122945E-03  0.2753784E-02  0.3319666E-02
   190.051  0.2819474E-02  0.1481826E-01  0.2585833E-01     5.684  0.1125150E-03  0.2752754E-02  0.3288604E-02
   190.055  0.2819244E-02  0.1482598E-01  0.2586429E-01     5.684  0.1127637E-03  0.2750037E-02  0.3254677E-02
   190.058  0.2819038E-02  0.1483237E-01  0.2587158E-01     5.684  0.1130687E-03  0.2745817E-02  0.3218416E-02
   190.062  0.2818871E-02  0.1483886E-01  0.2588118E-01     5.684  0.1134435E-03  0.2739423E-02  0.3181769E-02
   190.066  0.2818760E-02  0.1484268E-01  0.2589186E-01     5.684  0.1138566E-03  0.2732213E-02  0.3146187E-02
   190.070  0.2818713E-02  0.1484315E-01  0.2590456E-01     5.684  0.1142892E-03  0.2726117E-02  0.3111925E-02
   190.073  0.2818741E-02  0.1484025E-01  0.2591959E-01     5.684  0.1147478E-03  0.2721263E-02  0.3080050E-02
   190.077  0.2818842E-02  0.1483456E-01  0.2593344E-01     5.684  0.1152255E-03  0.2717515E-02  0.3049518E-02
   190.081  0.2819013E-02  0.1482692E-01  0.2594808E-01     5.684  0.1157101E-03  0.2714163E-02  0.3020989E-02
   190.085  0.2819248E-02  0.1481822E-01  0.2596196E-01     5.684  0.1161894E-03  0.2711279E-02  0.2995799E-02
   190.089  0.2819540E-02  0.1480806E-01  0.2597937E-01     5.684  0.1166516E-03  0.2709821E-02  0.2976313E-02
   190.092  0.2819881E-02  0.1480742E-01  0.2600359E-01     5.684  0.1170851E-03  0.2699534E-02  0.2974521E-02
   190.096  0.2820260E-02  0.1480642E-01  0.2602475E-01     5.684  0.1174801E-03  0.2690318E-02  0.2976162E-02
   190.100  0.2820665E-02  0.1480539E-01  0.2604392E-01     5.684  0.1178310E-03  0.2680433E-02  0.2981793E-02
   190.104  0.2821085E-02  0.1480470E-01  0.2605805E-01     5.684  0.1181289E-03  0.2669871E-02  0.2991137E-02
   190.107  0.2821494E-02  0.1480433E-01  0.2606823E-01     5.684  0.1183408E-03  0.2659237E-02  0.3005390E-02
   190.111  0.2821868E-02  0.1480279E-01  0.2607059E-01     5.684  0.1184395E-03  0.2650065E-02  0.3020083E-02
   190.115  0.2822199E-02  0.1479941E-01  0.2606569E-01     5.684  0.1184231E-03  0.2641607E-02  0.3034624E-02
   190.119  0.2822477E-02  0.1479855E-01  0.2605726E-01     5.684  0.1182929E-03  0.2633900E-02  0.3052344E-02
   190.123  0.2822723E-02  0.1480224E-01  0.2604940E-01     5.684  0.1180997E-03  0.2626768E-02  0.3075812E-02
   190.126  0.2822955E-02  0.1480499E-01  0.2603931E-01     5.684  0.1178926E-03  0.2620103E-02  0.3101578E-02
   190.130  0.2823168E-02  0.1480571E-01  0.2602724E-01     5.684  0.1176764E-03  0.2617688E-02  0.3127935E-02
   190.134  0.2823356E-02  0.1480836E-01  0.2601464E-01     5.684  0.1174565E-03  0.2612038E-02  0.3153547E-02
   190.138  0.2823515E-02  0.1481000E-01  0.2600068E-01     5.684  0.1172379E-03  0.2607516E-02  0.3181209E-02
   190.141  0.2823641E-02  0.1481129E-01  0.2598748E-01     5.684  0.1170260E-03  0.2602974E-02  0.3208820E-02
   190.145  0.2823755E-02  0.1481283E-01  0.2597336E-01     5.684  0.1168272E-03  0.2600528E-02  0.3228615E-02
   190.149  0.2823870E-02  0.1481382E-01  0.2596223E-01     5.684  0.1166486E-03  0.2598024E-02  0.3241982E-02
   190.153  0.2823989E-02  0.1481708E-01  0.2595156E-01     5.684  0.1164944E-03  0.2594543E-02  0.3248416E-02
   190.157  0.2824134E-02  0.1482516E-01  0.2595281E-01     5.684  0.1163663E-03  0.2591882E-02  0.3253771E-02
   190.160  0.2824304E-02  0.1483460E-01  0.2595847E-01     5.684  0.1162671E-03  0.2589506E-02  0.3258383E-02
   190.164  0.2824496E-02  0.1484339E-01  0.2596630E-01     5.684  0.1161991E-03  0.2587722E-02  0.3261838E-02
   190.168  0.2824705E-02  0.1485147E-01  0.2597408E-01     5.684  0.1161638E-03  0.2586066E-02  0.3263000E-02
   190.172  0.2824925E-02  0.1485918E-01  0.2598209E-01     5.684  0.1161611E-03  0.2584907E-02  0.3263020E-02
   190.176  0.2825143E-02  0.1486895E-01  0.2598898E-01     5.684  0.1161917E-03  0.2582191E-02  0.3259925E-02
   190.179  0.2825349E-02  0.1487441E-01  0.2599354E-01     5.684  0.1162552E-03  0.2583037E-02  0.3252711E-02
   190.183  0.2825540E-02  0.1487890E-01  0.2599689E-01     5.684  0.1163487E-03  0.2584168E-02  0.3243178E-02
   190.187  0.2825711E-02  0.1488283E-01  0.2599566E-01     5.684  0.1164696E-03  0.2585136E-02  0.3226584E-02
   190.191  0.2825856E-02  0.1488615E-01  0.2599296E-01     5.684  0.1166153E-03  0.2586399E-02  0.3210331E-02
   190.194  0.2825972E-02  0.1488908E-01  0.2598952E-01     5.684  0.1167816E-03  0.2587599E-02  0.3190949E-02
   190.198  0.2826056E-02  0.1489202E-01  0.2598221E-01     5.684  0.1169647E-03  0.2589238E-02  0.3168966E-02
   190.202  0.2826102E-02  0.1489524E-01  0.2597064E-01     5.684  0.1171678E-03  0.2592193E-02  0.3144117E-02
   190.206  0.2826134E-02  0.1490393E-01  0.2596898E-01     5.684  0.1174003E-03  0.2602570E-02  0.3119652E-02
   190.210  0.2826169E-02  0.1491263E-01  0.2596679E-01     5.684  0.1176567E-03  0.2613139E-02  0.3099491E-02
   190.213  0.2826199E-02  0.1492038E-01  0.2596751E-01     5.684  0.1179306E-03  0.2623192E-02  0.3084930E-02
   190.217  0.2826221E-02  0.1492829E-01  0.2596911E-01     5.684  0.1182155E-03  0.2635404E-02  0.3074546E-02
   190.221  0.2826234E-02  0.1493610E-01  0.2597329E-01     5.684  0.1185054E-03  0.2647294E-02  0.3065922E-02
   190.225  0.2826236E-02  0.1494427E-01  0.2597622E-01     5.684  0.1187930E-03  0.2658917E-02  0.3060002E-02
   190.229  0.2826225E-02  0.1494961E-01  0.2597951E-01     5.684  0.1190716E-03  0.2675044E-02  0.3054842E-02
   190.232  0.2826200E-02  0.1495857E-01  0.2598227E-01     5.684  0.1193345E-03  0.2684802E-02  0.3050198E-02
   190.236  0.2826161E-02  0.1496838E-01  0.2598381E-01     5.684  0.1195749E-03  0.2693528E-02  0.3046896E-02
   190.240  0.2826107E-02  0.1497648E-01  0.2598604E-01     5.684  0.1197878E-03  0.2700926E-02  0.3043061E-02
   190.244  0.2826038E-02  0.1498451E-01  0.2598743E-01     5.684  0.1199672E-03  0.2708821E-02  0.3041985E-02
   190.248  0.2825954E-02  0.1499144E-01  0.2598668E-01     5.684  0.1201090E-03  0.2713721E-02  0.3038966E-02
   190.251  0.2825857E-02  0.1499766E-01  0.2598554E-01     5.684  0.1202090E-03  0.2716854E-02  0.3036068E-02
   190.255  0.2825750E-02  0.1500271E-01  0.2598377E-01     5.684  0.1202617E-03  0.2718826E-02  0.3032733E-02
   190.259  0.2825641E-02  0.1500705E-01  0.2598144E-01     5.684  0.1202732E-03  0.2719612E-02  0.3030417E-02
   190.263  0.2825553E-02  0.1500929E-01  0.2597898E-01     5.684  0.1202799E-03  0.2720036E-02  0.3030683E-02
   190.266  0.2825487E-02  0.1501067E-01  0.2597988E-01     5.684  0.1202840E-03  0.2719984E-02  0.3028822E-02
   190.270  0.2825442E-02  0.1501061E-01  0.2598064E-01     5.684  0.1202851E-03  0.2718517E-02  0.3026416E-02
   190.274  0.2825400E-02  0.1500858E-01  0.2598127E-01     5.684  0.1202843E-03  0.2715855E-02  0.3021096E-02
   190.278  0.2825358E-02  0.1500591E-01  0.2597917E-01     5.684  0.1202805E-03  0.2711540E-02  0.3013383E-02
   190.282  0.2825316E-02  0.1500210E-01  0.2597666E-01     5.684  0.1202753E-03  0.2705844E-02  0.3001211E-02
   190.286  0.2825275E-02  0.1499743E-01  0.2597499E-01     5.684  0.1202677E-03  0.2699633E-02  0.2985555E-02
   190.289  0.2825236E-02  0.1499172E-01  0.2597036E-01     5.684  0.1202597E-03  0.2693180E-02  0.2968663E-02
   190.293  0.2825198E-02  0.1498601E-01  0.2596579E-01     5.684  0.1202508E-03  0.2686339E-02  0.2951272E-02
   190.297  0.2825162E-02  0.1498002E-01  0.2596074E-01     5.684  0.1202420E-03  0.2678670E-02  0.2933533E-02
   190.301  0.2825129E-02  0.1497396E-01  0.2595609E-01     5.684  0.1202337E-03  0.2670173E-02  0.2915567E-02
   190.304  0.2825098E-02  0.1496810E-01  0.2595141E-01     5.684  0.1202267E-03  0.2660497E-02  0.2898542E-02
   190.308  0.2825070E-02  0.1496226E-01  0.2594666E-01     5.684  0.1202215E-03  0.2652171E-02  0.2883926E-02
   190.312  0.2825044E-02  0.1495926E-01  0.2594171E-01     5.684  0.1202179E-03  0.2642704E-02  0.2870129E-02
   190.316  0.2825021E-02  0.1495765E-01  0.2593748E-01     5.684  0.1202152E-03  0.2635090E-02  0.2852309E-02
   190.320  0.2824996E-02  0.1495742E-01  0.2593810E-01     5.684  0.1202072E-03  0.2628675E-02  0.2834845E-02
   190.323  0.2824970E-02  0.1495725E-01  0.2593512E-01     5.684  0.1201928E-03  0.2621832E-02  0.2822191E-02
   190.327  0.2824936E-02  0.1495746E-01  0.2593113E-01     5.684  0.1201642E-03  0.2614969E-02  0.2813700E-02
   190.331  0.2824880E-02  0.1495873E-01  0.2592453E-01     5.684  0.1200922E-03  0.2608587E-02  0.2806949E-02
   190.335  0.2824796E-02  0.1496091E-01  0.2591846E-01     5.684  0.1199778E-03  0.2604799E-02  0.2801298E-02
   190.339  0.2824658E-02  0.1496443E-01  0.2590789E-01     5.684  0.1198264E-03  0.2602622E-02  0.2798310E-02
   190.342  0.2824466E-02  0.1496756E-01  0.2589383E-01     5.684  0.1196416E-03  0.2600348E-02  0.2797113E-02
   190.346  0.2824224E-02  0.1497143E-01  0.2587926E-01     5.684  0.1194282E-03  0.2597321E-02  0.2799962E-02
   190.350  0.2823932E-02  0.1497995E-01  0.2586618E-01     5.684  0.1191915E-03  0.2595963E-02  0.2800843E-02
   190.354  0.2823580E-02  0.1498771E-01  0.2584896E-01     5.684  0.1189394E-03  0.2593005E-02  0.2806297E-02
   190.358  0.2823174E-02  0.1499729E-01  0.2583207E-01     5.684  0.1186781E-03  0.2593525E-02  0.2814052E-02
   190.361  0.2822663E-02  0.1500693E-01  0.2580991E-01     5.684  0.1184086E-03  0.2593244E-02  0.2831331E-02
   190.365  0.2822045E-02  0.1501623E-01  0.2578250E-01     5.684  0.1181369E-03  0.2592612E-02  0.2857673E-02
   190.369  0.2821329E-02  0.1502459E-01  0.2575057E-01     5.684  0.1178718E-03  0.2592462E-02  0.2891962E-02
   190.373  0.2820501E-02  0.1503351E-01  0.2571621E-01     5.684  0.1176242E-03  0.2590812E-02  0.2931095E-02
   190.377  0.2819575E-02  0.1504245E-01  0.2567981E-01     5.684  0.1174027E-03  0.2588988E-02  0.2972042E-02
   190.380  0.2818575E-02  0.1505956E-01  0.2565490E-01     5.684  0.1172136E-03  0.2595891E-02  0.2998368E-02
   190.384  0.2817525E-02  0.1508658E-01  0.2564089E-01     5.684  0.1170636E-03  0.2615098E-02  0.3022193E-02
   190.388  0.2816447E-02  0.1511182E-01  0.2563105E-01     5.684  0.1169585E-03  0.2634621E-02  0.3044300E-02
   190.392  0.2815366E-02  0.1513406E-01  0.2562389E-01     5.684  0.1169020E-03  0.2650682E-02  0.3065667E-02
   190.396  0.2814305E-02  0.1515612E-01  0.2562381E-01     5.684  0.1168976E-03  0.2664250E-02  0.3083582E-02
   190.399  0.2813289E-02  0.1517131E-01  0.2562906E-01     5.684  0.1169455E-03  0.2676497E-02  0.3098394E-02
   190.403  0.2812338E-02  0.1518784E-01  0.2564679E-01     5.684  0.1170451E-03  0.2693821E-02  0.3097139E-02
   190.407  0.2811476E-02  0.1519902E-01  0.2566872E-01     5.684  0.1171932E-03  0.2706612E-02  0.3091603E-02
   190.411  0.2810719E-02  0.1520133E-01  0.2569171E-01     5.684  0.1173855E-03  0.2714231E-02  0.3085589E-02
   190.415  0.2810086E-02  0.1519427E-01  0.2571754E-01     5.684  0.1176164E-03  0.2715663E-02  0.3082558E-02
   190.418  0.2809588E-02  0.1518256E-01  0.2574874E-01     5.684  0.1178783E-03  0.2710882E-02  0.3078305E-02
   190.422  0.2809238E-02  0.1517169E-01  0.2578825E-01     5.684  0.1181637E-03  0.2709513E-02  0.3061168E-02
   190.426  0.2809029E-02  0.1516023E-01  0.2583351E-01     5.684  0.1184840E-03  0.2713917E-02  0.3030958E-02
   190.430  0.2808953E-02  0.1514713E-01  0.2588346E-01     5.684  0.1188416E-03  0.2712732E-02  0.3004514E-02
   190.434  0.2809012E-02  0.1513504E-01  0.2593691E-01     5.684  0.1192269E-03  0.2705677E-02  0.2982123E-02
   190.438  0.2809202E-02  0.1512954E-01  0.2599970E-01     5.684  0.1196314E-03  0.2706873E-02  0.2943221E-02
   190.441  0.2809537E-02  0.1512200E-01  0.2606653E-01     5.684  0.1200427E-03  0.2708337E-02  0.2904764E-02
   190.445  0.2810014E-02  0.1511304E-01  0.2613455E-01     5.684  0.1204518E-03  0.2709942E-02  0.2869439E-02
   190.449  0.2810622E-02  0.1510173E-01  0.2620265E-01     5.684  0.1208505E-03  0.2711256E-02  0.2837521E-02
   190.453  0.2811344E-02  0.1509021E-01  0.2626910E-01     5.684  0.1212305E-03  0.2713518E-02  0.2809545E-02
   190.457  0.2812165E-02  0.1507791E-01  0.2633238E-01     5.684  0.1215856E-03  0.2716462E-02  0.2789220E-02
   190.460  0.2813064E-02  0.1506554E-01  0.2639062E-01     5.684  0.1219089E-03  0.2718977E-02  0.2774811E-02
   190.464  0.2814020E-02  0.1505227E-01  0.2644458E-01     5.684  0.1221946E-03  0.2721446E-02  0.2766254E-02
   190.468  0.2815013E-02  0.1504053E-01  0.2649451E-01     5.684  0.1224400E-03  0.2721245E-02  0.2764526E-02
   190.472  0.2816024E-02  0.1503241E-01  0.2654152E-01     5.684  0.1226459E-03  0.2715480E-02  0.2765515E-02
   190.475  0.2817027E-02  0.1502393E-01  0.2658075E-01     5.684  0.1228071E-03  0.2710505E-02  0.2769297E-02
   190.479  0.2818002E-02  0.1501614E-01  0.2660877E-01     5.684  0.1229202E-03  0.2706437E-02  0.2782600E-02
   190.483  0.2818943E-02  0.1500865E-01  0.2662816E-01     5.684  0.1230101E-03  0.2704066E-02  0.2800772E-02
   190.487  0.2819833E-02  0.1500494E-01  0.2664286E-01     5.684  0.1230825E-03  0.2705977E-02  0.2824796E-02
   190.491  0.2820653E-02  0.1500100E-01  0.2664964E-01     5.684  0.1231330E-03  0.2708333E-02  0.2850620E-02
   190.495  0.2821380E-02  0.1499669E-01  0.2664506E-01     5.684  0.1231579E-03  0.2711427E-02  0.2879082E-02
   190.498  0.2821986E-02  0.1499314E-01  0.2663086E-01     5.684  0.1231530E-03  0.2713531E-02  0.2913759E-02
   190.502  0.2822459E-02  0.1499554E-01  0.2661388E-01     5.684  0.1231164E-03  0.2708940E-02  0.2959955E-02
   190.506  0.2822810E-02  0.1499749E-01  0.2658533E-01     5.684  0.1230510E-03  0.2704829E-02  0.3005767E-02
   190.510  0.2823094E-02  0.1499938E-01  0.2655703E-01     5.684  0.1229624E-03  0.2702147E-02  0.3037938E-02
   190.514  0.2823306E-02  0.1500103E-01  0.2652294E-01     5.684  0.1228511E-03  0.2700317E-02  0.3055660E-02
   190.517  0.2823466E-02  0.1500438E-01  0.2649325E-01     5.684  0.1227159E-03  0.2701756E-02  0.3058917E-02
   190.521  0.2823603E-02  0.1500997E-01  0.2646666E-01     5.684  0.1225569E-03  0.2706532E-02  0.3052083E-02
   190.525  0.2823716E-02  0.1501621E-01  0.2644460E-01     5.684  0.1223729E-03  0.2712703E-02  0.3037483E-02
   190.529  0.2823802E-02  0.1502297E-01  0.2642278E-01     5.684  0.1221654E-03  0.2717663E-02  0.3020351E-02
   190.533  0.2823858E-02  0.1502901E-01  0.2640462E-01     5.684  0.1219387E-03  0.2723037E-02  0.3001042E-02
   190.536  0.2823885E-02  0.1503615E-01  0.2638618E-01     5.684  0.1216979E-03  0.2728742E-02  0.2976592E-02
   190.540  0.2823908E-02  0.1503930E-01  0.2636966E-01     5.684  0.1214484E-03  0.2733925E-02  0.2956840E-02
   190.544  0.2823935E-02  0.1504291E-01  0.2635568E-01     5.684  0.1211941E-03  0.2736698E-02  0.2938957E-02
   190.548  0.2823951E-02  0.1504593E-01  0.2634378E-01     5.684  0.1209350E-03  0.2737084E-02  0.2922285E-02
   190.552  0.2823948E-02  0.1505103E-01  0.2633377E-01     5.684  0.1206755E-03  0.2733204E-02  0.2905776E-02
   190.555  0.2823925E-02  0.1505411E-01  0.2632181E-01     5.684  0.1204224E-03  0.2729113E-02  0.2890582E-02
   190.559  0.2823879E-02  0.1505574E-01  0.2630737E-01     5.684  0.1201738E-03  0.2724059E-02  0.2877041E-02
   190.563  0.2823808E-02  0.1505810E-01  0.2629292E-01     5.684  0.1199323E-03  0.2720978E-02  0.2862242E-02
   190.567  0.2823713E-02  0.1505794E-01  0.2627872E-01     5.684  0.1197036E-03  0.2714433E-02  0.2846969E-02
   190.571  0.2823595E-02  0.1505842E-01  0.2626706E-01     5.684  0.1194930E-03  0.2710058E-02  0.2827887E-02
   190.574  0.2823455E-02  0.1506056E-01  0.2625584E-01     5.684  0.1193032E-03  0.2705252E-02  0.2809595E-02
   190.578  0.2823272E-02  0.1506594E-01  0.2624352E-01     5.684  0.1190997E-03  0.2704324E-02  0.2785789E-02
   190.582  0.2823048E-02  0.1507238E-01  0.2623155E-01     5.684  0.1188655E-03  0.2703581E-02  0.2761620E-02
   190.586  0.2822775E-02  0.1507926E-01  0.2621713E-01     5.684  0.1185880E-03  0.2702176E-02  0.2736869E-02
   190.590  0.2822451E-02  0.1508526E-01  0.2620053E-01     5.684  0.1182756E-03  0.2701516E-02  0.2710395E-02
   190.593  0.2822083E-02  0.1509085E-01  0.2618095E-01     5.684  0.1179362E-03  0.2701339E-02  0.2683002E-02
   190.597  0.2821678E-02  0.1509596E-01  0.2616061E-01     5.684  0.1175775E-03  0.2701333E-02  0.2656980E-02
   190.601  0.2821243E-02  0.1510230E-01  0.2614010E-01     5.684  0.1172102E-03  0.2701276E-02  0.2632764E-02
   190.605  0.2820789E-02  0.1510885E-01  0.2612073E-01     5.684  0.1168420E-03  0.2699903E-02  0.2611029E-02
   190.609  0.2820326E-02  0.1511597E-01  0.2610387E-01     5.684  0.1164826E-03  0.2695907E-02  0.2598475E-02
   190.613  0.2819866E-02  0.1512448E-01  0.2608801E-01     5.684  0.1161406E-03  0.2690333E-02  0.2592055E-02
   190.616  0.2819415E-02  0.1513393E-01  0.2607753E-01     5.684  0.1158242E-03  0.2682636E-02  0.2592054E-02
   190.620  0.2818982E-02  0.1514236E-01  0.2606987E-01     5.684  0.1155406E-03  0.2674543E-02  0.2595854E-02
   190.624  0.2818576E-02  0.1515104E-01  0.2606424E-01     5.684  0.1152970E-03  0.2667390E-02  0.2605272E-02
   190.628  0.2818205E-02  0.1515789E-01  0.2606179E-01     5.684  0.1150991E-03  0.2661407E-02  0.2618223E-02
   190.632  0.2817874E-02  0.1516353E-01  0.2606222E-01     5.684  0.1149508E-03  0.2656689E-02  0.2633921E-02
   190.635  0.2817590E-02  0.1516766E-01  0.2606617E-01     5.684  0.1148567E-03  0.2653308E-02  0.2651967E-02
   190.639  0.2817357E-02  0.1517132E-01  0.2607193E-01     5.684  0.1148177E-03  0.2650411E-02  0.2672792E-02
   190.643  0.2817189E-02  0.1517467E-01  0.2608100E-01     5.684  0.1148375E-03  0.2647608E-02  0.2693307E-02
   190.647  0.2817096E-02  0.1517745E-01  0.2609376E-01     5.684  0.1149151E-03  0.2645739E-02  0.2712635E-02
   190.651  0.2817077E-02  0.1518057E-01  0.2611073E-01     5.684  0.1150499E-03  0.2647835E-02  0.2728139E-02
   190.654  0.2817133E-02  0.1518298E-01  0.2613075E-01     5.684  0.1152393E-03  0.2649911E-02  0.2743238E-02
   190.658  0.2817260E-02  0.1518427E-01  0.2615148E-01     5.684  0.1154795E-03  0.2651758E-02  0.2757060E-02
   190.662  0.2817450E-02  0.1518340E-01  0.2617133E-01     5.684  0.1157726E-03  0.2655072E-02  0.2770100E-02
   190.666  0.2817697E-02  0.1518287E-01  0.2619215E-01     5.684  0.1161116E-03  0.2658081E-02  0.2779820E-02
   190.670  0.2817996E-02  0.1518127E-01  0.2621409E-01     5.684  0.1164871E-03  0.2662377E-02  0.2789815E-02
   190.673  0.2818339E-02  0.1517895E-01  0.2623421E-01     5.684  0.1168909E-03  0.2666883E-02  0.2797752E-02
   190.677  0.2818720E-02  0.1517685E-01  0.2625285E-01     5.684  0.1173179E-03  0.2672059E-02  0.2804399E-02
   190.681  0.2819132E-02  0.1517431E-01  0.2626993E-01     5.684  0.1177602E-03  0.2677527E-02  0.2809669E-02
   190.685  0.2819566E-02  0.1517069E-01  0.2628435E-01     5.684  0.1182071E-03  0.2684373E-02  0.2812317E-02
   190.689  0.2820011E-02  0.1516688E-01  0.2629609E-01     5.684  0.1186481E-03  0.2691294E-02  0.2811941E-02
   190.692  0.2820457E-02  0.1516571E-01  0.2630471E-01     5.684  0.1190716E-03  0.2702082E-02  0.2809033E-02
   190.696  0.2820894E-02  0.1516132E-01  0.2631015E-01     5.684  0.1194681E-03  0.2708882E-02  0.2804641E-02
   190.700  0.2821316E-02  0.1515959E-01  0.2631485E-01     5.684  0.1198339E-03  0.2712865E-02  0.2801729E-02
   190.704  0.2821715E-02  0.1515982E-01  0.2631700E-01     5.684  0.1201616E-03  0.2714555E-02  0.2797850E-02
   190.708  0.2822005E-02  0.1516493E-01  0.2630998E-01     5.684  0.1205656E-03  0.2710292E-02  0.2792934E-02
   190.711  0.2822149E-02  0.1517712E-01  0.2629772E-01     5.684  0.1211001E-03  0.2697903E-02  0.2786264E-02
   190.715  0.2822161E-02  0.1519541E-01  0.2628247E-01     5.684  0.1217605E-03  0.2679759E-02  0.2778807E-02
   190.719  0.2822047E-02  0.1521759E-01  0.2626292E-01     5.684  0.1225329E-03  0.2657150E-02  0.2773241E-02
   190.723  0.2821810E-02  0.1524444E-01  0.2624206E-01     5.684  0.1234017E-03  0.2629896E-02  0.2767769E-02
   190.727  0.2821454E-02  0.1527379E-01  0.2622060E-01     5.684  0.1243497E-03  0.2602185E-02  0.2760202E-02
   190.731  0.2821005E-02  0.1530342E-01  0.2619775E-01     5.684  0.1253819E-03  0.2574734E-02  0.2751385E-02
   190.734  0.2820485E-02  0.1533266E-01  0.2617758E-01     5.684  0.1265034E-03  0.2548054E-02  0.2743948E-02
   190.738  0.2819905E-02  0.1536002E-01  0.2615969E-01     5.684  0.1276886E-03  0.2523630E-02  0.2736968E-02
   190.742  0.2819271E-02  0.1538760E-01  0.2614257E-01     5.684  0.1289100E-03  0.2499922E-02  0.2730169E-02
   190.746  0.2818596E-02  0.1541599E-01  0.2612944E-01     5.684  0.1301383E-03  0.2475804E-02  0.2720445E-02
   190.750  0.2817895E-02  0.1543961E-01  0.2611383E-01     5.684  0.1313452E-03  0.2456460E-02  0.2710220E-02
   190.753  0.2817188E-02  0.1545671E-01  0.2609899E-01     5.684  0.1325010E-03  0.2442915E-02  0.2696141E-02
   190.757  0.2816495E-02  0.1546657E-01  0.2608203E-01     5.684  0.1335774E-03  0.2435291E-02  0.2681208E-02
   190.761  0.2815814E-02  0.1547179E-01  0.2606463E-01     5.684  0.1345446E-03  0.2432396E-02  0.2669983E-02
   190.765  0.2815172E-02  0.1547633E-01  0.2605206E-01     5.684  0.1353789E-03  0.2429406E-02  0.2664285E-02
   190.769  0.2814586E-02  0.1547629E-01  0.2604179E-01     5.684  0.1360602E-03  0.2429810E-02  0.2660390E-02
   190.772  0.2814068E-02  0.1547184E-01  0.2603335E-01     5.684  0.1365716E-03  0.2434312E-02  0.2662134E-02
   190.776  0.2813630E-02  0.1546358E-01  0.2602771E-01     5.684  0.1369012E-03  0.2441487E-02  0.2666755E-02
   190.780  0.2813279E-02  0.1545145E-01  0.2602643E-01     5.684  0.1370423E-03  0.2452517E-02  0.2675385E-02
   190.784  0.2813026E-02  0.1543803E-01  0.2602824E-01     5.684  0.1369921E-03  0.2468240E-02  0.2685711E-02
   190.788  0.2812874E-02  0.1542124E-01  0.2603165E-01     5.684  0.1367528E-03  0.2487495E-02  0.2698904E-02
   190.791  0.2812826E-02  0.1540236E-01  0.2603601E-01     5.684  0.1363309E-03  0.2509714E-02  0.2712497E-02
   190.795  0.2812884E-02  0.1538178E-01  0.2604386E-01     5.684  0.1357380E-03  0.2534297E-02  0.2727628E-02
   190.799  0.2813047E-02  0.1536026E-01  0.2605443E-01     5.684  0.1349890E-03  0.2561279E-02  0.2743730E-02
   190.803  0.2813308E-02  0.1533963E-01  0.2606763E-01     5.684  0.1341032E-03  0.2586934E-02  0.2760795E-02
   190.807  0.2813664E-02  0.1531868E-01  0.2608202E-01     5.684  0.1331025E-03  0.2613125E-02  0.2776531E-02
   190.810  0.2814105E-02  0.1529814E-01  0.2609767E-01     5.684  0.1320102E-03  0.2640481E-02  0.2789898E-02
   190.814  0.2814624E-02  0.1527764E-01  0.2611352E-01     5.684  0.1308479E-03  0.2668631E-02  0.2800778E-02
   190.818  0.2815212E-02  0.1525649E-01  0.2612819E-01     5.684  0.1296385E-03  0.2697303E-02  0.2809376E-02
   190.822  0.2815853E-02  0.1524441E-01  0.2615226E-01     5.684  0.1284090E-03  0.2715321E-02  0.2816047E-02
   190.826  0.2816535E-02  0.1524873E-01  0.2618792E-01     5.684  0.1271876E-03  0.2713359E-02  0.2826841E-02
   190.829  0.2817241E-02  0.1525362E-01  0.2622055E-01     5.684  0.1260008E-03  0.2711826E-02  0.2834002E-02
   190.833  0.2817954E-02  0.1525686E-01  0.2624481E-01     5.684  0.1248740E-03  0.2710123E-02  0.2835825E-02
   190.837  0.2818658E-02  0.1526025E-01  0.2626490E-01     5.684  0.1238311E-03  0.2709451E-02  0.2833403E-02
   190.841  0.2819336E-02  0.1525981E-01  0.2627671E-01     5.684  0.1228945E-03  0.2705816E-02  0.2824370E-02
   190.845  0.2819973E-02  0.1526243E-01  0.2628389E-01     5.684  0.1220831E-03  0.2706721E-02  0.2811207E-02
   190.848  0.2820552E-02  0.1526633E-01  0.2628346E-01     5.684  0.1214135E-03  0.2708510E-02  0.2791421E-02
   190.852  0.2821059E-02  0.1526916E-01  0.2627673E-01     5.684  0.1208994E-03  0.2710822E-02  0.2767192E-02
   190.856  0.2821482E-02  0.1527108E-01  0.2626182E-01     5.684  0.1205523E-03  0.2712176E-02  0.2744921E-02
   190.860  0.2821809E-02  0.1527319E-01  0.2623832E-01     5.684  0.1203790E-03  0.2713776E-02  0.2714436E-02
   190.864  0.2822044E-02  0.1527478E-01  0.2621181E-01     5.684  0.1203608E-03  0.2715186E-02  0.2684565E-02
   190.867  0.2822257E-02  0.1527513E-01  0.2618722E-01     5.684  0.1203653E-03  0.2716620E-02  0.2659981E-02
   190.871  0.2822433E-02  0.1527478E-01  0.2616372E-01     5.684  0.1203715E-03  0.2717457E-02  0.2644142E-02
   190.875  0.2822562E-02  0.1527485E-01  0.2613923E-01     5.684  0.1203779E-03  0.2717459E-02  0.2636196E-02
   190.879  0.2822640E-02  0.1527535E-01  0.2611314E-01     5.684  0.1203849E-03  0.2716895E-02  0.2635297E-02
   190.883  0.2822653E-02  0.1527651E-01  0.2608960E-01     5.684  0.1203902E-03  0.2717113E-02  0.2641115E-02
   190.886  0.2822558E-02  0.1528297E-01  0.2606502E-01     5.684  0.1203931E-03  0.2724108E-02  0.2657171E-02
   190.890  0.2822357E-02  0.1529088E-01  0.2603266E-01     5.684  0.1203933E-03  0.2731475E-02  0.2685988E-02
   190.894  0.2822054E-02  0.1529915E-01  0.2600111E-01     5.684  0.1203930E-03  0.2739929E-02  0.2722576E-02
   190.898  0.2821657E-02  0.1531110E-01  0.2597039E-01     5.684  0.1203940E-03  0.2754168E-02  0.2756650E-02
   190.902  0.2821150E-02  0.1532228E-01  0.2593444E-01     5.684  0.1203587E-03  0.2766790E-02  0.2795888E-02
   190.905  0.2820539E-02  0.1533218E-01  0.2589566E-01     5.684  0.1202651E-03  0.2777821E-02  0.2836502E-02
   190.909  0.2819868E-02  0.1534143E-01  0.2585631E-01     5.684  0.1201169E-03  0.2786831E-02  0.2876861E-02
   190.913  0.2819156E-02  0.1535148E-01  0.2581966E-01     5.684  0.1199185E-03  0.2793735E-02  0.2913595E-02
   190.917  0.2818421E-02  0.1536486E-01  0.2578838E-01     5.684  0.1196735E-03  0.2804612E-02  0.2935884E-02
   190.921  0.2817681E-02  0.1537900E-01  0.2576417E-01     5.684  0.1193886E-03  0.2817099E-02  0.2952261E-02
   190.924  0.2816953E-02  0.1538981E-01  0.2574444E-01     5.684  0.1190691E-03  0.2824620E-02  0.2965299E-02
   190.928  0.2816254E-02  0.1539713E-01  0.2572779E-01     5.684  0.1187213E-03  0.2827465E-02  0.2975296E-02
   190.932  0.2815602E-02  0.1540036E-01  0.2571468E-01     5.684  0.1183522E-03  0.2825749E-02  0.2982584E-02
   190.936  0.2815011E-02  0.1539915E-01  0.2570361E-01     5.684  0.1179691E-03  0.2820460E-02  0.2986423E-02
   190.940  0.2814495E-02  0.1540077E-01  0.2570236E-01     5.684  0.1175794E-03  0.2818599E-02  0.2975956E-02
   190.943  0.2814068E-02  0.1539864E-01  0.2570475E-01     5.684  0.1171916E-03  0.2814268E-02  0.2962408E-02
   190.947  0.2813737E-02  0.1539376E-01  0.2570781E-01     5.684  0.1168144E-03  0.2807182E-02  0.2941721E-02
   190.951  0.2813511E-02  0.1538778E-01  0.2571491E-01     5.684  0.1164557E-03  0.2796127E-02  0.2919122E-02
   190.955  0.2813395E-02  0.1537911E-01  0.2572712E-01     5.684  0.1161253E-03  0.2781520E-02  0.2894931E-02
   190.959  0.2813390E-02  0.1536747E-01  0.2574224E-01     5.684  0.1158318E-03  0.2764492E-02  0.2867828E-02
   190.962  0.2813496E-02  0.1535229E-01  0.2576053E-01     5.684  0.1155832E-03  0.2746161E-02  0.2840508E-02
   190.966  0.2813708E-02  0.1533488E-01  0.2577992E-01     5.684  0.1153906E-03  0.2728353E-02  0.2811928E-02
   190.970  0.2814011E-02  0.1533173E-01  0.2581157E-01     5.684  0.1152754E-03  0.2719417E-02  0.2768055E-02
   190.974  0.2814394E-02  0.1532951E-01  0.2584378E-01     5.684  0.1152448E-03  0.2711241E-02  0.2723675E-02
   190.977  0.2814848E-02  0.1532726E-01  0.2587591E-01     5.684  0.1153016E-03  0.2704121E-02  0.2681406E-02
   190.981  0.2815344E-02  0.1532635E-01  0.2590603E-01     5.684  0.1154460E-03  0.2699360E-02  0.2637405E-02
   190.985  0.2815843E-02  0.1532830E-01  0.2592995E-01     5.684  0.1156751E-03  0.2696336E-02  0.2586490E-02
   190.989  0.2816332E-02  0.1533041E-01  0.2594803E-01     5.684  0.1159849E-03  0.2693965E-02  0.2536188E-02
   190.993  0.2816799E-02  0.1533436E-01  0.2595993E-01     5.684  0.1163688E-03  0.2691353E-02  0.2487043E-02
   190.996  0.2817230E-02  0.1533872E-01  0.2596278E-01     5.684  0.1168183E-03  0.2689499E-02  0.2442675E-02
   191.000  0.2817613E-02  0.1534240E-01  0.2596116E-01     5.684  0.1173220E-03  0.2688878E-02  0.2401499E-02
   191.004  0.2817939E-02  0.1534701E-01  0.2595193E-01     5.684  0.1178674E-03  0.2688546E-02  0.2368993E-02
   191.008  0.2818195E-02  0.1535376E-01  0.2593931E-01     5.684  0.1184404E-03  0.2689867E-02  0.2340532E-02
   191.012  0.2818376E-02  0.1536327E-01  0.2592226E-01     5.684  0.1190261E-03  0.2694582E-02  0.2321942E-02
   191.015  0.2818475E-02  0.1538235E-01  0.2590827E-01     5.684  0.1196094E-03  0.2688950E-02  0.2324857E-02
   191.019  0.2818510E-02  0.1540455E-01  0.2589587E-01     5.684  0.1201780E-03  0.2677867E-02  0.2340219E-02
   191.023  0.2818485E-02  0.1542611E-01  0.2587978E-01     5.684  0.1207172E-03  0.2669268E-02  0.2359313E-02
   191.027  0.2818399E-02  0.1544526E-01  0.2586217E-01     5.684  0.1212141E-03  0.2661547E-02  0.2383817E-02
   191.031  0.2818263E-02  0.1546342E-01  0.2584315E-01     5.684  0.1216572E-03  0.2656072E-02  0.2411535E-02
   191.034  0.2818116E-02  0.1548004E-01  0.2582562E-01     5.684  0.1220405E-03  0.2651617E-02  0.2435303E-02
   191.038  0.2817959E-02  0.1549587E-01  0.2581072E-01     5.684  0.1223557E-03  0.2647574E-02  0.2453916E-02
   191.042  0.2817771E-02  0.1550932E-01  0.2579364E-01     5.684  0.1226003E-03  0.2643697E-02  0.2463638E-02
   191.046  0.2817558E-02  0.1552293E-01  0.2577844E-01     5.684  0.1227676E-03  0.2643558E-02  0.2462748E-02
   191.050  0.2817321E-02  0.1553465E-01  0.2576238E-01     5.684  0.1228548E-03  0.2646138E-02  0.2456457E-02
   191.053  0.2817073E-02  0.1554314E-01  0.2574473E-01     5.684  0.1228711E-03  0.2649042E-02  0.2447725E-02
   191.057  0.2816846E-02  0.1554898E-01  0.2572810E-01     5.684  0.1228653E-03  0.2652951E-02  0.2437399E-02
   191.061  0.2816646E-02  0.1555255E-01  0.2571510E-01     5.684  0.1228417E-03  0.2657796E-02  0.2427832E-02
   191.065  0.2816476E-02  0.1555407E-01  0.2570482E-01     5.684  0.1227994E-03  0.2664959E-02  0.2419129E-02
   191.068  0.2816339E-02  0.1555426E-01  0.2569584E-01     5.684  0.1227401E-03  0.2672813E-02  0.2412040E-02
   191.072  0.2816239E-02  0.1555405E-01  0.2568957E-01     5.684  0.1226640E-03  0.2680358E-02  0.2406919E-02
   191.076  0.2816175E-02  0.1555368E-01  0.2568643E-01     5.684  0.1225731E-03  0.2687206E-02  0.2403329E-02
   191.080  0.2816149E-02  0.1555262E-01  0.2568636E-01     5.684  0.1224686E-03  0.2694180E-02  0.2401256E-02
   191.084  0.2816161E-02  0.1555087E-01  0.2568672E-01     5.684  0.1223526E-03  0.2702865E-02  0.2400696E-02
   191.087  0.2816209E-02  0.1555091E-01  0.2569218E-01     5.684  0.1222274E-03  0.2708654E-02  0.2405626E-02
   191.091  0.2816292E-02  0.1555325E-01  0.2569987E-01     5.684  0.1220958E-03  0.2712463E-02  0.2415229E-02
   191.095  0.2816407E-02  0.1555438E-01  0.2570683E-01     5.684  0.1219612E-03  0.2717116E-02  0.2424139E-02
   191.099  0.2816552E-02  0.1555535E-01  0.2571617E-01     5.684  0.1218265E-03  0.2722228E-02  0.2434344E-02
   191.103  0.2816723E-02  0.1555537E-01  0.2572319E-01     5.684  0.1216947E-03  0.2728252E-02  0.2444103E-02
   191.106  0.2816916E-02  0.1555286E-01  0.2573037E-01     5.684  0.1215695E-03  0.2736240E-02  0.2453960E-02
   191.110  0.2817126E-02  0.1554920E-01  0.2573647E-01     5.684  0.1214539E-03  0.2745280E-02  0.2462526E-02
   191.114  0.2817347E-02  0.1554571E-01  0.2574149E-01     5.684  0.1213531E-03  0.2753679E-02  0.2469980E-02
   191.118  0.2817569E-02  0.1554500E-01  0.2574528E-01     5.684  0.1212757E-03  0.2761826E-02  0.2476584E-02
   191.122  0.2817788E-02  0.1554322E-01  0.2574797E-01     5.684  0.1212236E-03  0.2768596E-02  0.2483406E-02
   191.125  0.2818002E-02  0.1554615E-01  0.2575362E-01     5.684  0.1211941E-03  0.2769322E-02  0.2494010E-02
   191.129  0.2818214E-02  0.1554971E-01  0.2576006E-01     5.684  0.1211726E-03  0.2770232E-02  0.2503019E-02
   191.133  0.2818421E-02  0.1555403E-01  0.2576651E-01     5.684  0.1211595E-03  0.2769395E-02  0.2514730E-02
   191.137  0.2818617E-02  0.1556091E-01  0.2577290E-01     5.684  0.1211547E-03  0.2766125E-02  0.2525103E-02
   191.141  0.2818798E-02  0.1556801E-01  0.2577953E-01     5.684  0.1211584E-03  0.2761469E-02  0.2533544E-02
   191.144  0.2818960E-02  0.1557566E-01  0.2578473E-01     5.684  0.1211700E-03  0.2755988E-02  0.2539372E-02
   191.148  0.2819125E-02  0.1558338E-01  0.2579031E-01     5.684  0.1211851E-03  0.2750879E-02  0.2545845E-02
   191.152  0.2819304E-02  0.1559040E-01  0.2579675E-01     5.684  0.1212001E-03  0.2746046E-02  0.2553448E-02
   191.156  0.2819493E-02  0.1559680E-01  0.2580467E-01     5.684  0.1212192E-03  0.2741995E-02  0.2561585E-02
   191.159  0.2819668E-02  0.1560512E-01  0.2581106E-01     5.684  0.1212710E-03  0.2736179E-02  0.2571278E-02
   191.163  0.2819823E-02  0.1561653E-01  0.2581808E-01     5.683  0.1213599E-03  0.2729317E-02  0.2581046E-02
   191.167  0.2819953E-02  0.1562697E-01  0.2582454E-01     5.683  0.1214840E-03  0.2721116E-02  0.2588763E-02
   191.171  0.2820055E-02  0.1563888E-01  0.2582946E-01     5.683  0.1216401E-03  0.2711763E-02  0.2594299E-02
   191.175  0.2820101E-02  0.1565188E-01  0.2583013E-01     5.683  0.1218232E-03  0.2702589E-02  0.2601955E-02
   191.178  0.2820082E-02  0.1566476E-01  0.2582500E-01     5.683  0.1220272E-03  0.2692688E-02  0.2612304E-02
   191.182  0.2819999E-02  0.1567580E-01  0.2581476E-01     5.683  0.1222481E-03  0.2683144E-02  0.2625460E-02
   191.186  0.2819853E-02  0.1568583E-01  0.2580044E-01     5.683  0.1224812E-03  0.2675982E-02  0.2638865E-02
   191.190  0.2819649E-02  0.1569683E-01  0.2578303E-01     5.683  0.1227201E-03  0.2670161E-02  0.2651478E-02
   191.194  0.2819390E-02  0.1570715E-01  0.2576276E-01     5.683  0.1229595E-03  0.2663813E-02  0.2662219E-02
   191.197  0.2819083E-02  0.1571513E-01  0.2574024E-01     5.683  0.1231948E-03  0.2658965E-02  0.2672150E-02
   191.201  0.2818733E-02  0.1572243E-01  0.2571427E-01     5.683  0.1234206E-03  0.2653669E-02  0.2680437E-02
   191.205  0.2818345E-02  0.1572787E-01  0.2568927E-01     5.683  0.1236658E-03  0.2648369E-02  0.2688042E-02
   191.209  0.2817924E-02  0.1573318E-01  0.2566438E-01     5.683  0.1239629E-03  0.2642949E-02  0.2698474E-02
   191.212  0.2817464E-02  0.1574112E-01  0.2564067E-01     5.683  0.1243106E-03  0.2636368E-02  0.2708180E-02
   191.216  0.2816953E-02  0.1574770E-01  0.2561725E-01     5.683  0.1247019E-03  0.2635762E-02  0.2715965E-02
   191.220  0.2816390E-02  0.1575631E-01  0.2559536E-01     5.683  0.1251302E-03  0.2640080E-02  0.2717113E-02
   191.224  0.2815786E-02  0.1577091E-01  0.2558029E-01     5.683  0.1255846E-03  0.2653827E-02  0.2700697E-02
   191.228  0.2815155E-02  0.1579103E-01  0.2556989E-01     5.683  0.1260557E-03  0.2662807E-02  0.2682612E-02
   191.231  0.2814511E-02  0.1581423E-01  0.2556408E-01     5.683  0.1265327E-03  0.2673895E-02  0.2659156E-02
   191.235  0.2813840E-02  0.1583794E-01  0.2555976E-01     5.683  0.1269831E-03  0.2683261E-02  0.2634745E-02
   191.239  0.2813127E-02  0.1585881E-01  0.2554839E-01     5.683  0.1273497E-03  0.2692554E-02  0.2609150E-02
   191.243  0.2812386E-02  0.1587765E-01  0.2553619E-01     5.683  0.1276266E-03  0.2703360E-02  0.2581042E-02
   191.247  0.2811633E-02  0.1589309E-01  0.2552252E-01     5.683  0.1278080E-03  0.2715680E-02  0.2552715E-02
   191.250  0.2810884E-02  0.1590180E-01  0.2550674E-01     5.683  0.1278920E-03  0.2727782E-02  0.2523838E-02
   191.254  0.2810154E-02  0.1590681E-01  0.2548965E-01     5.683  0.1278778E-03  0.2739590E-02  0.2496552E-02
   191.258  0.2809458E-02  0.1590709E-01  0.2547259E-01     5.683  0.1277684E-03  0.2751999E-02  0.2469762E-02
   191.262  0.2808809E-02  0.1590157E-01  0.2545683E-01     5.683  0.1275679E-03  0.2765605E-02  0.2444849E-02
   191.266  0.2808221E-02  0.1589284E-01  0.2544279E-01     5.683  0.1272829E-03  0.2778287E-02  0.2419870E-02
   191.269  0.2807705E-02  0.1588003E-01  0.2543151E-01     5.683  0.1269214E-03  0.2791130E-02  0.2396135E-02
   191.273  0.2807271E-02  0.1586453E-01  0.2542352E-01     5.683  0.1264900E-03  0.2803349E-02  0.2375282E-02
   191.277  0.2806931E-02  0.1584894E-01  0.2542272E-01     5.683  0.1259954E-03  0.2812251E-02  0.2359595E-02
   191.281  0.2806688E-02  0.1583473E-01  0.2542922E-01     5.683  0.1254560E-03  0.2818640E-02  0.2347481E-02
   191.284  0.2806523E-02  0.1582486E-01  0.2544213E-01     5.683  0.1249179E-03  0.2820251E-02  0.2339972E-02
   191.288  0.2806435E-02  0.1582435E-01  0.2546899E-01     5.683  0.1243990E-03  0.2826964E-02  0.2329352E-02
   191.292  0.2806414E-02  0.1582167E-01  0.2549613E-01     5.683  0.1239090E-03  0.2832575E-02  0.2317613E-02
   191.296  0.2806438E-02  0.1581885E-01  0.2551991E-01     5.683  0.1234574E-03  0.2835641E-02  0.2303184E-02
   191.300  0.2806502E-02  0.1581615E-01  0.2554552E-01     5.683  0.1230533E-03  0.2837187E-02  0.2290947E-02
   191.303  0.2806603E-02  0.1581202E-01  0.2557011E-01     5.683  0.1227057E-03  0.2837047E-02  0.2276647E-02
   191.307  0.2806739E-02  0.1581043E-01  0.2559353E-01     5.683  0.1224217E-03  0.2831653E-02  0.2265736E-02
   191.311  0.2806904E-02  0.1580684E-01  0.2561572E-01     5.683  0.1222075E-03  0.2823842E-02  0.2257205E-02
   191.315  0.2807094E-02  0.1580382E-01  0.2563692E-01     5.683  0.1220682E-03  0.2815655E-02  0.2250251E-02
   191.318  0.2807318E-02  0.1579976E-01  0.2565808E-01     5.683  0.1219871E-03  0.2808415E-02  0.2245872E-02
   191.322  0.2807592E-02  0.1579424E-01  0.2568030E-01     5.683  0.1219506E-03  0.2801800E-02  0.2245422E-02
   191.326  0.2807929E-02  0.1578764E-01  0.2570357E-01     5.683  0.1219647E-03  0.2794571E-02  0.2245146E-02
   191.330  0.2808323E-02  0.1578343E-01  0.2573132E-01     5.683  0.1220293E-03  0.2786165E-02  0.2249930E-02
   191.334  0.2808763E-02  0.1578148E-01  0.2576323E-01     5.683  0.1221427E-03  0.2786842E-02  0.2245527E-02
   191.337  0.2809238E-02  0.1577606E-01  0.2578961E-01     5.683  0.1223036E-03  0.2788063E-02  0.2243854E-02
   191.341  0.2809737E-02  0.1576775E-01  0.2581106E-01     5.683  0.1225075E-03  0.2790976E-02  0.2243925E-02
   191.345  0.2810246E-02  0.1575657E-01  0.2582686E-01     5.683  0.1227491E-03  0.2796172E-02  0.2244047E-02
   191.349  0.2810755E-02  0.1574247E-01  0.2583695E-01     5.683  0.1230220E-03  0.2803593E-02  0.2247885E-02
   191.353  0.2811251E-02  0.1572610E-01  0.2583925E-01     5.683  0.1233185E-03  0.2813260E-02  0.2254996E-02
   191.356  0.2811723E-02  0.1570746E-01  0.2583524E-01     5.683  0.1236307E-03  0.2826014E-02  0.2262571E-02
   191.360  0.2812154E-02  0.1568696E-01  0.2582260E-01     5.683  0.1239515E-03  0.2841219E-02  0.2270044E-02
   191.364  0.2812539E-02  0.1566676E-01  0.2580303E-01     5.683  0.1242613E-03  0.2860404E-02  0.2274357E-02
   191.368  0.2812897E-02  0.1564592E-01  0.2578129E-01     5.683  0.1245026E-03  0.2883718E-02  0.2277004E-02
   191.371  0.2813231E-02  0.1562902E-01  0.2576100E-01     5.683  0.1246524E-03  0.2906399E-02  0.2284345E-02
   191.375  0.2813534E-02  0.1561980E-01  0.2574926E-01     5.683  0.1247050E-03  0.2923883E-02  0.2296433E-02
   191.379  0.2813796E-02  0.1561076E-01  0.2573405E-01     5.683  0.1246580E-03  0.2943380E-02  0.2307278E-02
   191.383  0.2814015E-02  0.1560104E-01  0.2571275E-01     5.682  0.1245116E-03  0.2963946E-02  0.2321610E-02
   191.387  0.2814184E-02  0.1560203E-01  0.2570660E-01     5.682  0.1242730E-03  0.2965284E-02  0.2349330E-02
   191.390  0.2814334E-02  0.1560466E-01  0.2569960E-01     5.682  0.1240006E-03  0.2968523E-02  0.2384124E-02
   191.394  0.2814495E-02  0.1560671E-01  0.2569490E-01     5.682  0.1237136E-03  0.2971491E-02  0.2419850E-02
   191.398  0.2814665E-02  0.1560721E-01  0.2569168E-01     5.682  0.1234190E-03  0.2972812E-02  0.2456961E-02
   191.402  0.2814840E-02  0.1560719E-01  0.2569028E-01     5.682  0.1231241E-03  0.2973987E-02  0.2493204E-02
   191.405  0.2815016E-02  0.1560957E-01  0.2569207E-01     5.682  0.1228361E-03  0.2977442E-02  0.2527065E-02
   191.409  0.2815195E-02  0.1561180E-01  0.2569501E-01     5.682  0.1225619E-03  0.2981035E-02  0.2555798E-02
   191.413  0.2815382E-02  0.1561322E-01  0.2570002E-01     5.682  0.1223053E-03  0.2984391E-02  0.2580580E-02
   191.417  0.2815571E-02  0.1561409E-01  0.2570421E-01     5.682  0.1220724E-03  0.2986804E-02  0.2601787E-02
   191.421  0.2815756E-02  0.1561410E-01  0.2570605E-01     5.682  0.1218674E-03  0.2989062E-02  0.2617257E-02
   191.424  0.2815935E-02  0.1561513E-01  0.2570692E-01     5.682  0.1216948E-03  0.2992135E-02  0.2627773E-02
   191.428  0.2816100E-02  0.1561470E-01  0.2570586E-01     5.682  0.1215569E-03  0.2994186E-02  0.2634759E-02
   191.432  0.2816250E-02  0.1561439E-01  0.2570440E-01     5.682  0.1214563E-03  0.2993242E-02  0.2636783E-02
   191.436  0.2816378E-02  0.1561420E-01  0.2569945E-01     5.682  0.1213944E-03  0.2991055E-02  0.2635330E-02
   191.440  0.2816470E-02  0.1561313E-01  0.2569058E-01     5.682  0.1213727E-03  0.2987388E-02  0.2628207E-02
   191.443  0.2816531E-02  0.1561127E-01  0.2567800E-01     5.682  0.1213733E-03  0.2982437E-02  0.2613531E-02
   191.447  0.2816575E-02  0.1560705E-01  0.2566501E-01     5.682  0.1213712E-03  0.2975997E-02  0.2594202E-02
   191.451  0.2816601E-02  0.1560265E-01  0.2565058E-01     5.682  0.1213655E-03  0.2969081E-02  0.2568693E-02
   191.455  0.2816607E-02  0.1559854E-01  0.2563511E-01     5.682  0.1213568E-03  0.2962641E-02  0.2538779E-02
   191.458  0.2816613E-02  0.1559469E-01  0.2562057E-01     5.682  0.1213482E-03  0.2955657E-02  0.2508753E-02
   191.462  0.2816592E-02  0.1559064E-01  0.2560414E-01     5.682  0.1214009E-03  0.2949310E-02  0.2479388E-02
   191.466  0.2816534E-02  0.1558480E-01  0.2558819E-01     5.682  0.1215322E-03  0.2944767E-02  0.2449553E-02
   191.470  0.2816439E-02  0.1558091E-01  0.2557291E-01     5.682  0.1217393E-03  0.2937834E-02  0.2416430E-02
   191.474  0.2816297E-02  0.1558549E-01  0.2555812E-01     5.682  0.1220195E-03  0.2936510E-02  0.2382393E-02
   191.477  0.2816110E-02  0.1559111E-01  0.2554030E-01     5.682  0.1223688E-03  0.2935778E-02  0.2348829E-02
   191.481  0.2815884E-02  0.1559412E-01  0.2551821E-01     5.682  0.1227800E-03  0.2935378E-02  0.2314600E-02
   191.485  0.2815623E-02  0.1560054E-01  0.2549717E-01     5.682  0.1232448E-03  0.2931483E-02  0.2285848E-02
   191.489  0.2815332E-02  0.1560439E-01  0.2547543E-01     5.682  0.1237538E-03  0.2930211E-02  0.2259119E-02
   191.492  0.2815018E-02  0.1561075E-01  0.2545711E-01     5.682  0.1242971E-03  0.2923361E-02  0.2234963E-02
   191.496  0.2814687E-02  0.1561619E-01  0.2543948E-01     5.682  0.1248626E-03  0.2917681E-02  0.2211662E-02
   191.500  0.2814347E-02  0.1562125E-01  0.2542193E-01     5.682  0.1254383E-03  0.2914408E-02  0.2193343E-02
   191.504  0.2814008E-02  0.1562525E-01  0.2540796E-01     5.682  0.1260105E-03  0.2911894E-02  0.2176508E-02
   191.508  0.2813677E-02  0.1563282E-01  0.2540010E-01     5.682  0.1265669E-03  0.2905810E-02  0.2165344E-02
   191.511  0.2813362E-02  0.1564280E-01  0.2539573E-01     5.682  0.1270941E-03  0.2899165E-02  0.2159973E-02
   191.515  0.2813069E-02  0.1565223E-01  0.2539479E-01     5.682  0.1275797E-03  0.2892635E-02  0.2159308E-02
   191.519  0.2812805E-02  0.1566088E-01  0.2539682E-01     5.682  0.1280126E-03  0.2885845E-02  0.2163692E-02
   191.523  0.2812574E-02  0.1566707E-01  0.2539956E-01     5.682  0.1283829E-03  0.2881562E-02  0.2169431E-02
   191.526  0.2812377E-02  0.1567159E-01  0.2540271E-01     5.682  0.1286811E-03  0.2880735E-02  0.2177878E-02
   191.530  0.2812214E-02  0.1567783E-01  0.2540983E-01     5.682  0.1288992E-03  0.2885143E-02  0.2188783E-02
   191.534  0.2812093E-02  0.1568289E-01  0.2541906E-01     5.682  0.1290319E-03  0.2893374E-02  0.2203082E-02
   191.538  0.2812034E-02  0.1568503E-01  0.2543214E-01     5.681  0.1290760E-03  0.2902756E-02  0.2219036E-02
   191.542  0.2812041E-02  0.1568573E-01  0.2544683E-01     5.681  0.1290304E-03  0.2914941E-02  0.2237905E-02
   191.545  0.2812115E-02  0.1568641E-01  0.2546523E-01     5.681  0.1288965E-03  0.2928240E-02  0.2256990E-02
   191.549  0.2812253E-02  0.1568572E-01  0.2548650E-01     5.681  0.1286778E-03  0.2938854E-02  0.2279526E-02
   191.553  0.2812453E-02  0.1568353E-01  0.2550739E-01     5.681  0.1283788E-03  0.2950814E-02  0.2304060E-02
   191.557  0.2812709E-02  0.1568675E-01  0.2553358E-01     5.681  0.1280068E-03  0.2957517E-02  0.2330951E-02
   191.560  0.2813009E-02  0.1568966E-01  0.2556602E-01     5.681  0.1275705E-03  0.2964344E-02  0.2361587E-02
   191.564  0.2813323E-02  0.1569377E-01  0.2559447E-01     5.681  0.1270813E-03  0.2972403E-02  0.2389429E-02
   191.568  0.2813644E-02  0.1569920E-01  0.2562229E-01     5.681  0.1265499E-03  0.2982050E-02  0.2415274E-02
   191.572  0.2813965E-02  0.1570488E-01  0.2565017E-01     5.681  0.1259892E-03  0.2992593E-02  0.2440508E-02
   191.576  0.2814279E-02  0.1571057E-01  0.2567614E-01     5.681  0.1254119E-03  0.3003749E-02  0.2462511E-02
   191.579  0.2814577E-02  0.1571787E-01  0.2569994E-01     5.681  0.1248310E-03  0.3013703E-02  0.2481676E-02
   191.583  0.2814853E-02  0.1572355E-01  0.2572103E-01     5.681  0.1242601E-03  0.3023904E-02  0.2495243E-02
   191.587  0.2815101E-02  0.1572664E-01  0.2573851E-01     5.681  0.1237117E-03  0.3032494E-02  0.2505004E-02
   191.591  0.2815313E-02  0.1573525E-01  0.2575431E-01     5.681  0.1231977E-03  0.3045038E-02  0.2504645E-02
   191.595  0.2815485E-02  0.1574296E-01  0.2576869E-01     5.681  0.1227295E-03  0.3057022E-02  0.2498334E-02
   191.598  0.2815611E-02  0.1574911E-01  0.2577585E-01     5.681  0.1223163E-03  0.3067309E-02  0.2486758E-02
   191.602  0.2815686E-02  0.1575443E-01  0.2577971E-01     5.681  0.1219676E-03  0.3076197E-02  0.2468589E-02
   191.606  0.2815716E-02  0.1575781E-01  0.2578065E-01     5.681  0.1216888E-03  0.3081378E-02  0.2445471E-02
   191.610  0.2815698E-02  0.1575966E-01  0.2577667E-01     5.681  0.1214849E-03  0.3084455E-02  0.2418563E-02
   191.613  0.2815631E-02  0.1575913E-01  0.2576901E-01     5.681  0.1213594E-03  0.3085431E-02  0.2385781E-02
   191.617  0.2815515E-02  0.1575669E-01  0.2575798E-01     5.681  0.1213134E-03  0.3084148E-02  0.2351106E-02
   191.621  0.2815356E-02  0.1575430E-01  0.2574310E-01     5.681  0.1213400E-03  0.3080793E-02  0.2313038E-02
   191.625  0.2815193E-02  0.1574721E-01  0.2573056E-01     5.681  0.1213769E-03  0.3074717E-02  0.2276665E-02
   191.628  0.2815037E-02  0.1573924E-01  0.2572017E-01     5.681  0.1214109E-03  0.3065336E-02  0.2243177E-02
   191.632  0.2814890E-02  0.1573016E-01  0.2570831E-01     5.681  0.1214406E-03  0.3053397E-02  0.2211133E-02
   191.636  0.2814761E-02  0.1571864E-01  0.2569804E-01     5.681  0.1214654E-03  0.3040451E-02  0.2181796E-02
   191.640  0.2814639E-02  0.1570509E-01  0.2568685E-01     5.681  0.1214856E-03  0.3026603E-02  0.2154324E-02
   191.644  0.2814519E-02  0.1569024E-01  0.2567317E-01     5.681  0.1214976E-03  0.3012107E-02  0.2127040E-02
   191.647  0.2814398E-02  0.1567598E-01  0.2566176E-01     5.681  0.1214967E-03  0.2993969E-02  0.2103368E-02
   191.651  0.2814278E-02  0.1567327E-01  0.2566245E-01     5.681  0.1214830E-03  0.2983839E-02  0.2076803E-02
   191.655  0.2814163E-02  0.1567136E-01  0.2566457E-01     5.681  0.1214576E-03  0.2973436E-02  0.2051365E-02
   191.659  0.2814053E-02  0.1566948E-01  0.2566681E-01     5.681  0.1214220E-03  0.2961402E-02  0.2027086E-02
   191.662  0.2813951E-02  0.1566820E-01  0.2566839E-01     5.680  0.1213771E-03  0.2950017E-02  0.2005994E-02
   191.666  0.2813859E-02  0.1566529E-01  0.2567034E-01     5.680  0.1213255E-03  0.2937203E-02  0.1986464E-02
   191.670  0.2813778E-02  0.1566187E-01  0.2567126E-01     5.680  0.1212685E-03  0.2923733E-02  0.1971007E-02
   191.674  0.2813711E-02  0.1565770E-01  0.2567203E-01     5.680  0.1212081E-03  0.2910237E-02  0.1958791E-02
   191.678  0.2813666E-02  0.1565306E-01  0.2567289E-01     5.680  0.1211470E-03  0.2900054E-02  0.1947856E-02
   191.681  0.2813647E-02  0.1564809E-01  0.2567458E-01     5.680  0.1210871E-03  0.2886873E-02  0.1936722E-02
   191.685  0.2813654E-02  0.1564382E-01  0.2567783E-01     5.680  0.1210301E-03  0.2875473E-02  0.1928307E-02
   191.689  0.2813688E-02  0.1563942E-01  0.2567895E-01     5.680  0.1209771E-03  0.2865586E-02  0.1920166E-02
   191.693  0.2813746E-02  0.1563503E-01  0.2568241E-01     5.680  0.1209288E-03  0.2857087E-02  0.1914048E-02
   191.696  0.2813830E-02  0.1563013E-01  0.2568554E-01     5.680  0.1208860E-03  0.2850173E-02  0.1908927E-02
   191.700  0.2813936E-02  0.1562466E-01  0.2568718E-01     5.680  0.1208495E-03  0.2844490E-02  0.1904833E-02
   191.704  0.2814033E-02  0.1562341E-01  0.2569171E-01     5.680  0.1208145E-03  0.2841472E-02  0.1906575E-02
   191.708  0.2814094E-02  0.1562364E-01  0.2569048E-01     5.680  0.1207788E-03  0.2841011E-02  0.1921937E-02
   191.712  0.2814116E-02  0.1562346E-01  0.2568810E-01     5.680  0.1207431E-03  0.2841799E-02  0.1938303E-02
   191.715  0.2814097E-02  0.1562413E-01  0.2568156E-01     5.680  0.1207121E-03  0.2845131E-02  0.1957442E-02
   191.719  0.2814031E-02  0.1562401E-01  0.2567065E-01     5.680  0.1206992E-03  0.2849977E-02  0.1980129E-02
   191.723  0.2813921E-02  0.1562323E-01  0.2565451E-01     5.680  0.1207070E-03  0.2854343E-02  0.2005058E-02
   191.727  0.2813769E-02  0.1562005E-01  0.2563442E-01     5.680  0.1207361E-03  0.2858153E-02  0.2030855E-02
   191.730  0.2813578E-02  0.1561406E-01  0.2561188E-01     5.680  0.1207872E-03  0.2859466E-02  0.2056618E-02
   191.734  0.2813355E-02  0.1560825E-01  0.2558618E-01     5.680  0.1208600E-03  0.2859561E-02  0.2081590E-02
   191.738  0.2813129E-02  0.1560987E-01  0.2557091E-01     5.680  0.1209524E-03  0.2872526E-02  0.2088187E-02
   191.742  0.2812910E-02  0.1562004E-01  0.2556778E-01     5.680  0.1210624E-03  0.2898521E-02  0.2074001E-02
   191.746  0.2812705E-02  0.1562879E-01  0.2556646E-01     5.680  0.1211879E-03  0.2923075E-02  0.2054903E-02
   191.749  0.2812518E-02  0.1563574E-01  0.2556806E-01     5.680  0.1213255E-03  0.2945125E-02  0.2032694E-02
   191.753  0.2812353E-02  0.1564115E-01  0.2557138E-01     5.680  0.1214717E-03  0.2964491E-02  0.2006359E-02
   191.757  0.2812216E-02  0.1564576E-01  0.2557649E-01     5.680  0.1216224E-03  0.2980001E-02  0.1976680E-02
   191.761  0.2812110E-02  0.1564982E-01  0.2558728E-01     5.680  0.1217738E-03  0.2986198E-02  0.1945806E-02
   191.764  0.2812044E-02  0.1565405E-01  0.2559794E-01     5.680  0.1219201E-03  0.2992158E-02  0.1911739E-02
   191.768  0.2812022E-02  0.1565636E-01  0.2561021E-01     5.679  0.1220572E-03  0.2995953E-02  0.1873831E-02
   191.772  0.2812045E-02  0.1565719E-01  0.2562314E-01     5.679  0.1221803E-03  0.2996760E-02  0.1832835E-02
   191.776  0.2812114E-02  0.1565602E-01  0.2563497E-01     5.679  0.1222863E-03  0.2995257E-02  0.1787110E-02
   191.780  0.2812225E-02  0.1565276E-01  0.2564935E-01     5.679  0.1223725E-03  0.2991481E-02  0.1741575E-02
   191.783  0.2812372E-02  0.1564858E-01  0.2566403E-01     5.679  0.1224362E-03  0.2985106E-02  0.1693477E-02
   191.787  0.2812538E-02  0.1564335E-01  0.2567906E-01     5.679  0.1224654E-03  0.2975687E-02  0.1645570E-02
   191.791  0.2812674E-02  0.1563936E-01  0.2568613E-01     5.679  0.1224520E-03  0.2964429E-02  0.1597781E-02
   191.795  0.2812765E-02  0.1563509E-01  0.2568865E-01     5.679  0.1224056E-03  0.2951421E-02  0.1553140E-02
   191.798  0.2812812E-02  0.1563094E-01  0.2568624E-01     5.679  0.1223306E-03  0.2937234E-02  0.1517677E-02
   191.802  0.2812817E-02  0.1562975E-01  0.2567782E-01     5.679  0.1222334E-03  0.2919953E-02  0.1488178E-02
   191.806  0.2812783E-02  0.1562807E-01  0.2566465E-01     5.679  0.1221177E-03  0.2903571E-02  0.1467920E-02
   191.810  0.2812711E-02  0.1562534E-01  0.2564830E-01     5.679  0.1219895E-03  0.2888625E-02  0.1456247E-02
   191.814  0.2812599E-02  0.1562289E-01  0.2562966E-01     5.679  0.1218549E-03  0.2875198E-02  0.1452197E-02
   191.817  0.2812447E-02  0.1562346E-01  0.2561125E-01     5.679  0.1217189E-03  0.2867965E-02  0.1453718E-02
   191.821  0.2812255E-02  0.1562630E-01  0.2559391E-01     5.679  0.1215873E-03  0.2866720E-02  0.1458531E-02
   191.825  0.2812025E-02  0.1562824E-01  0.2557631E-01     5.679  0.1214633E-03  0.2866047E-02  0.1472109E-02
   191.829  0.2811759E-02  0.1562976E-01  0.2555931E-01     5.679  0.1213502E-03  0.2866384E-02  0.1487738E-02
   191.832  0.2811460E-02  0.1563025E-01  0.2553838E-01     5.679  0.1212506E-03  0.2867683E-02  0.1508652E-02
   191.836  0.2811131E-02  0.1563363E-01  0.2552076E-01     5.679  0.1211663E-03  0.2872695E-02  0.1525822E-02
   191.840  0.2810750E-02  0.1563595E-01  0.2550043E-01     5.679  0.1211402E-03  0.2874399E-02  0.1544584E-02
   191.844  0.2810317E-02  0.1563633E-01  0.2547465E-01     5.679  0.1211821E-03  0.2874788E-02  0.1562301E-02
   191.848  0.2809836E-02  0.1563430E-01  0.2544591E-01     5.679  0.1212903E-03  0.2874527E-02  0.1576865E-02
   191.851  0.2809307E-02  0.1563034E-01  0.2541239E-01     5.679  0.1214642E-03  0.2874314E-02  0.1588583E-02
   191.855  0.2808746E-02  0.1562311E-01  0.2537796E-01     5.679  0.1217074E-03  0.2873666E-02  0.1589036E-02
   191.859  0.2808173E-02  0.1561306E-01  0.2534284E-01     5.679  0.1220159E-03  0.2872910E-02  0.1578832E-02
   191.863  0.2807600E-02  0.1560021E-01  0.2530941E-01     5.679  0.1223815E-03  0.2872696E-02  0.1558797E-02
   191.866  0.2807038E-02  0.1558794E-01  0.2527997E-01     5.678  0.1227956E-03  0.2874191E-02  0.1528616E-02
   191.870  0.2806497E-02  0.1558396E-01  0.2526265E-01     5.678  0.1232506E-03  0.2874298E-02  0.1489711E-02
   191.874  0.2805988E-02  0.1558745E-01  0.2525779E-01     5.678  0.1237360E-03  0.2865092E-02  0.1456629E-02
   191.878  0.2805521E-02  0.1559964E-01  0.2526704E-01     5.678  0.1242422E-03  0.2843471E-02  0.1435132E-02
   191.881  0.2805114E-02  0.1561055E-01  0.2527964E-01     5.678  0.1247475E-03  0.2823152E-02  0.1413530E-02
   191.885  0.2804776E-02  0.1561812E-01  0.2529594E-01     5.678  0.1252409E-03  0.2804481E-02  0.1391915E-02
   191.889  0.2804513E-02  0.1562249E-01  0.2531542E-01     5.678  0.1257136E-03  0.2788698E-02  0.1372041E-02
   191.893  0.2804332E-02  0.1562395E-01  0.2533785E-01     5.678  0.1261571E-03  0.2775737E-02  0.1354524E-02
   191.897  0.2804235E-02  0.1562217E-01  0.2536262E-01     5.678  0.1265631E-03  0.2767092E-02  0.1339902E-02
   191.900  0.2804217E-02  0.1561766E-01  0.2538843E-01     5.678  0.1269228E-03  0.2762574E-02  0.1327968E-02
   191.904  0.2804277E-02  0.1561381E-01  0.2541609E-01     5.678  0.1272295E-03  0.2760486E-02  0.1321270E-02
   191.908  0.2804414E-02  0.1560466E-01  0.2544139E-01     5.678  0.1274771E-03  0.2766869E-02  0.1316929E-02
   191.912  0.2804626E-02  0.1559290E-01  0.2546800E-01     5.678  0.1276601E-03  0.2777937E-02  0.1316839E-02
   191.915  0.2804909E-02  0.1557998E-01  0.2549421E-01     5.678  0.1277742E-03  0.2793139E-02  0.1319336E-02
   191.919  0.2805258E-02  0.1556552E-01  0.2551913E-01     5.678  0.1278161E-03  0.2812466E-02  0.1324555E-02
   191.923  0.2805665E-02  0.1554809E-01  0.2554192E-01     5.678  0.1277836E-03  0.2835286E-02  0.1331437E-02
   191.927  0.2806122E-02  0.1552993E-01  0.2556261E-01     5.678  0.1276756E-03  0.2860999E-02  0.1340754E-02
   191.931  0.2806622E-02  0.1550994E-01  0.2558012E-01     5.678  0.1274932E-03  0.2890492E-02  0.1352181E-02
   191.934  0.2807154E-02  0.1548878E-01  0.2559557E-01     5.678  0.1272380E-03  0.2922292E-02  0.1364566E-02
   191.938  0.2807701E-02  0.1546856E-01  0.2560692E-01     5.678  0.1269041E-03  0.2956419E-02  0.1377654E-02
   191.942  0.2808227E-02  0.1545400E-01  0.2561933E-01     5.678  0.1264491E-03  0.2979639E-02  0.1402745E-02
   191.946  0.2808721E-02  0.1545182E-01  0.2563724E-01     5.678  0.1258728E-03  0.2984530E-02  0.1446255E-02
   191.949  0.2809177E-02  0.1545029E-01  0.2565041E-01     5.678  0.1251874E-03  0.2987126E-02  0.1493523E-02
   191.953  0.2809585E-02  0.1544927E-01  0.2565579E-01     5.677  0.1244066E-03  0.2989470E-02  0.1544415E-02
   191.957  0.2809914E-02  0.1545104E-01  0.2565818E-01     5.677  0.1235455E-03  0.2994383E-02  0.1597239E-02
   191.961  0.2810155E-02  0.1545342E-01  0.2565027E-01     5.677  0.1226225E-03  0.2999350E-02  0.1654456E-02
   191.964  0.2810342E-02  0.1545549E-01  0.2563971E-01     5.677  0.1216580E-03  0.3003538E-02  0.1710758E-02
   191.968  0.2810486E-02  0.1545724E-01  0.2562774E-01     5.677  0.1206744E-03  0.3007602E-02  0.1764638E-02
   191.972  0.2810585E-02  0.1545900E-01  0.2561379E-01     5.677  0.1196951E-03  0.3011338E-02  0.1812720E-02
   191.976  0.2810647E-02  0.1546163E-01  0.2559982E-01     5.677  0.1187422E-03  0.3014328E-02  0.1852634E-02
   191.980  0.2810674E-02  0.1546735E-01  0.2558818E-01     5.677  0.1178380E-03  0.3018389E-02  0.1881397E-02
   191.983  0.2810664E-02  0.1547275E-01  0.2557650E-01     5.677  0.1170025E-03  0.3022054E-02  0.1900191E-02
   191.987  0.2810619E-02  0.1547839E-01  0.2556472E-01     5.677  0.1162554E-03  0.3026159E-02  0.1910408E-02
   191.991  0.2810541E-02  0.1548377E-01  0.2555163E-01     5.677  0.1156125E-03  0.3028884E-02  0.1911030E-02
   191.995  0.2810432E-02  0.1548839E-01  0.2553905E-01     5.677  0.1150881E-03  0.3032363E-02  0.1901746E-02
   191.998  0.2810296E-02  0.1549451E-01  0.2552611E-01     5.677  0.1146933E-03  0.3033687E-02  0.1882179E-02
   192.002  0.2810153E-02  0.1550107E-01  0.2551393E-01     5.677  0.1144090E-03  0.3035255E-02  0.1853734E-02
   192.006  0.2810022E-02  0.1550675E-01  0.2550490E-01     5.677  0.1142105E-03  0.3035605E-02  0.1821936E-02
   192.010  0.2809910E-02  0.1551331E-01  0.2550121E-01     5.677  0.1141003E-03  0.3037500E-02  0.1785399E-02
   192.014  0.2809823E-02  0.1552096E-01  0.2550222E-01     5.677  0.1140762E-03  0.3039617E-02  0.1744635E-02
   192.017  0.2809799E-02  0.1552651E-01  0.2550889E-01     5.677  0.1141369E-03  0.3041044E-02  0.1708551E-02
   192.021  0.2809848E-02  0.1552992E-01  0.2552018E-01     5.677  0.1142809E-03  0.3042055E-02  0.1676255E-02
   192.025  0.2809963E-02  0.1553231E-01  0.2553535E-01     5.677  0.1145047E-03  0.3042466E-02  0.1648502E-02
   192.029  0.2810128E-02  0.1553202E-01  0.2555398E-01     5.677  0.1148041E-03  0.3042490E-02  0.1629043E-02
   192.032  0.2810337E-02  0.1553236E-01  0.2556909E-01     5.677  0.1151725E-03  0.3042730E-02  0.1609398E-02
   192.036  0.2810556E-02  0.1553482E-01  0.2558447E-01     5.676  0.1156449E-03  0.3043047E-02  0.1592697E-02
   192.040  0.2810762E-02  0.1553763E-01  0.2559667E-01     5.676  0.1162410E-03  0.3042380E-02  0.1578736E-02
   192.044  0.2810949E-02  0.1554124E-01  0.2560668E-01     5.676  0.1169462E-03  0.3040967E-02  0.1567820E-02
   192.047  0.2811112E-02  0.1554475E-01  0.2561182E-01     5.676  0.1177455E-03  0.3038525E-02  0.1560265E-02
   192.051  0.2811254E-02  0.1554899E-01  0.2561442E-01     5.676  0.1186207E-03  0.3036085E-02  0.1548951E-02
   192.055  0.2811367E-02  0.1555285E-01  0.2561514E-01     5.676  0.1195528E-03  0.3033388E-02  0.1538729E-02
   192.059  0.2811449E-02  0.1555515E-01  0.2561105E-01     5.676  0.1205207E-03  0.3030987E-02  0.1526600E-02
   192.063  0.2811490E-02  0.1555745E-01  0.2560235E-01     5.676  0.1215037E-03  0.3028656E-02  0.1515924E-02
   192.066  0.2811478E-02  0.1556176E-01  0.2559082E-01     5.676  0.1224797E-03  0.3025426E-02  0.1506267E-02
   192.070  0.2811412E-02  0.1557606E-01  0.2558459E-01     5.676  0.1234278E-03  0.3015515E-02  0.1502891E-02
   192.074  0.2811288E-02  0.1558828E-01  0.2557418E-01     5.676  0.1243267E-03  0.3007529E-02  0.1496393E-02
   192.078  0.2811109E-02  0.1559819E-01  0.2555706E-01     5.676  0.1251571E-03  0.3000773E-02  0.1489295E-02
   192.081  0.2810868E-02  0.1560518E-01  0.2553494E-01     5.676  0.1259009E-03  0.2995381E-02  0.1481110E-02
   192.085  0.2810564E-02  0.1560969E-01  0.2550784E-01     5.676  0.1265422E-03  0.2991803E-02  0.1471102E-02
   192.089  0.2810201E-02  0.1561066E-01  0.2547718E-01     5.676  0.1270663E-03  0.2989375E-02  0.1456489E-02
   192.093  0.2809806E-02  0.1560917E-01  0.2544391E-01     5.676  0.1275004E-03  0.2988368E-02  0.1441537E-02
   192.097  0.2809415E-02  0.1560501E-01  0.2541374E-01     5.676  0.1278811E-03  0.2989978E-02  0.1428897E-02
   192.100  0.2809035E-02  0.1560059E-01  0.2538804E-01     5.676  0.1282009E-03  0.2993139E-02  0.1419141E-02
   192.104  0.2808693E-02  0.1559391E-01  0.2536289E-01     5.676  0.1284553E-03  0.2998388E-02  0.1408765E-02
   192.108  0.2808403E-02  0.1558321E-01  0.2534405E-01     5.676  0.1286414E-03  0.3006072E-02  0.1397426E-02
   192.112  0.2808172E-02  0.1557009E-01  0.2532909E-01     5.675  0.1287554E-03  0.3016460E-02  0.1383704E-02
   192.115  0.2808004E-02  0.1556672E-01  0.2533048E-01     5.675  0.1287958E-03  0.3021922E-02  0.1382843E-02
   192.119  0.2807901E-02  0.1556246E-01  0.2533496E-01     5.675  0.1287612E-03  0.3026813E-02  0.1382075E-02
   192.123  0.2807866E-02  0.1555736E-01  0.2534198E-01     5.675  0.1286526E-03  0.3033394E-02  0.1383004E-02
   192.127  0.2807900E-02  0.1555103E-01  0.2535278E-01     5.675  0.1284732E-03  0.3040747E-02  0.1385588E-02
   192.130  0.2807986E-02  0.1554339E-01  0.2536499E-01     5.675  0.1282288E-03  0.3049388E-02  0.1389382E-02
   192.134  0.2808104E-02  0.1553569E-01  0.2537548E-01     5.675  0.1279265E-03  0.3058500E-02  0.1391157E-02
   192.138  0.2808253E-02  0.1552729E-01  0.2538495E-01     5.675  0.1275738E-03  0.3067471E-02  0.1392352E-02
   192.142  0.2808429E-02  0.1551858E-01  0.2539219E-01     5.675  0.1271780E-03  0.3077105E-02  0.1392998E-02
   192.146  0.2808629E-02  0.1551000E-01  0.2539696E-01     5.675  0.1267485E-03  0.3087035E-02  0.1393554E-02
   192.149  0.2808847E-02  0.1550108E-01  0.2540063E-01     5.675  0.1262947E-03  0.3097079E-02  0.1393412E-02
   192.153  0.2809081E-02  0.1549237E-01  0.2540283E-01     5.675  0.1258257E-03  0.3106815E-02  0.1395351E-02
   192.157  0.2809325E-02  0.1548441E-01  0.2540402E-01     5.675  0.1253511E-03  0.3115862E-02  0.1397120E-02
   192.161  0.2809573E-02  0.1547665E-01  0.2540307E-01     5.675  0.1248809E-03  0.3123990E-02  0.1397531E-02
   192.164  0.2809821E-02  0.1546959E-01  0.2540045E-01     5.675  0.1244231E-03  0.3131852E-02  0.1398022E-02
   192.168  0.2810061E-02  0.1546511E-01  0.2539587E-01     5.675  0.1239883E-03  0.3138655E-02  0.1398159E-02
   192.172  0.2810271E-02  0.1546185E-01  0.2538951E-01     5.675  0.1235816E-03  0.3144677E-02  0.1398363E-02
   192.176  0.2810416E-02  0.1546289E-01  0.2538291E-01     5.675  0.1231908E-03  0.3152121E-02  0.1396252E-02
   192.179  0.2810491E-02  0.1546884E-01  0.2537543E-01     5.675  0.1228186E-03  0.3160867E-02  0.1394164E-02
   192.183  0.2810495E-02  0.1547663E-01  0.2536794E-01     5.674  0.1224724E-03  0.3169179E-02  0.1390710E-02
   192.187  0.2810427E-02  0.1548677E-01  0.2535623E-01     5.674  0.1221591E-03  0.3177191E-02  0.1387205E-02
   192.191  0.2810289E-02  0.1549876E-01  0.2534643E-01     5.674  0.1218853E-03  0.3186441E-02  0.1383776E-02
   192.195  0.2810085E-02  0.1551224E-01  0.2533481E-01     5.674  0.1216568E-03  0.3193316E-02  0.1378554E-02
   192.198  0.2809816E-02  0.1552825E-01  0.2532184E-01     5.674  0.1214774E-03  0.3200659E-02  0.1373599E-02
   192.202  0.2809506E-02  0.1554415E-01  0.2531024E-01     5.674  0.1212929E-03  0.3205250E-02  0.1367395E-02
   192.206  0.2809179E-02  0.1556068E-01  0.2530101E-01     5.674  0.1210790E-03  0.3210602E-02  0.1362211E-02
   192.210  0.2808840E-02  0.1557519E-01  0.2529803E-01     5.674  0.1208407E-03  0.3211919E-02  0.1355362E-02
   192.214  0.2808495E-02  0.1558834E-01  0.2529378E-01     5.674  0.1205842E-03  0.3211366E-02  0.1346767E-02
   192.217  0.2808136E-02  0.1560056E-01  0.2529313E-01     5.674  0.1203431E-03  0.3208806E-02  0.1339602E-02
   192.221  0.2807762E-02  0.1561310E-01  0.2529483E-01     5.674  0.1201350E-03  0.3202606E-02  0.1330289E-02
   192.225  0.2807391E-02  0.1562434E-01  0.2529758E-01     5.674  0.1199642E-03  0.3194347E-02  0.1317749E-02
   192.229  0.2807035E-02  0.1563315E-01  0.2530142E-01     5.674  0.1198343E-03  0.3185108E-02  0.1301687E-02
   192.232  0.2806702E-02  0.1563957E-01  0.2530494E-01     5.674  0.1197489E-03  0.3174702E-02  0.1286131E-02
   192.236  0.2806402E-02  0.1564328E-01  0.2530971E-01     5.674  0.1197105E-03  0.3162647E-02  0.1268941E-02
   192.240  0.2806136E-02  0.1564415E-01  0.2531499E-01     5.674  0.1197214E-03  0.3149570E-02  0.1251383E-02
   192.244  0.2805886E-02  0.1564260E-01  0.2531821E-01     5.674  0.1197811E-03  0.3134868E-02  0.1237062E-02
   192.247  0.2805652E-02  0.1563833E-01  0.2531892E-01     5.674  0.1198875E-03  0.3119003E-02  0.1226946E-02
   192.251  0.2805440E-02  0.1563082E-01  0.2531849E-01     5.673  0.1200384E-03  0.3101340E-02  0.1219442E-02
   192.255  0.2805253E-02  0.1562185E-01  0.2531742E-01     5.673  0.1202323E-03  0.3083871E-02  0.1214736E-02
   192.259  0.2805096E-02  0.1561069E-01  0.2531569E-01     5.673  0.1204649E-03  0.3065733E-02  0.1212499E-02
   192.263  0.2804970E-02  0.1559734E-01  0.2531094E-01     5.673  0.1207321E-03  0.3046981E-02  0.1209467E-02
   192.266  0.2804877E-02  0.1558265E-01  0.2530730E-01     5.673  0.1210291E-03  0.3027622E-02  0.1212783E-02
   192.270  0.2804819E-02  0.1556595E-01  0.2530504E-01     5.673  0.1213483E-03  0.3007748E-02  0.1216670E-02
   192.274  0.2804795E-02  0.1554747E-01  0.2530256E-01     5.673  0.1216837E-03  0.2987559E-02  0.1220526E-02
   192.278  0.2804805E-02  0.1552724E-01  0.2529774E-01     5.673  0.1220276E-03  0.2967623E-02  0.1224659E-02
   192.281  0.2804848E-02  0.1551143E-01  0.2529761E-01     5.673  0.1223716E-03  0.2948263E-02  0.1229473E-02
   192.285  0.2804921E-02  0.1549779E-01  0.2530102E-01     5.673  0.1227083E-03  0.2931177E-02  0.1234765E-02
   192.289  0.2805022E-02  0.1549403E-01  0.2531292E-01     5.673  0.1230296E-03  0.2930570E-02  0.1233318E-02
   192.293  0.2805170E-02  0.1548909E-01  0.2532540E-01     5.673  0.1233266E-03  0.2929936E-02  0.1234007E-02
   192.296  0.2805367E-02  0.1548280E-01  0.2533852E-01     5.673  0.1235893E-03  0.2930151E-02  0.1239438E-02
   192.300  0.2805600E-02  0.1548097E-01  0.2535754E-01     5.673  0.1238126E-03  0.2938401E-02  0.1243204E-02
   192.304  0.2805865E-02  0.1547944E-01  0.2537480E-01     5.673  0.1239896E-03  0.2946604E-02  0.1249492E-02
   192.308  0.2806154E-02  0.1547538E-01  0.2538657E-01     5.673  0.1241172E-03  0.2953675E-02  0.1260932E-02
   192.312  0.2806460E-02  0.1547139E-01  0.2539905E-01     5.673  0.1241914E-03  0.2959684E-02  0.1271944E-02
   192.315  0.2806777E-02  0.1546652E-01  0.2540969E-01     5.672  0.1242097E-03  0.2964717E-02  0.1283670E-02
   192.319  0.2807095E-02  0.1546033E-01  0.2541518E-01     5.672  0.1241716E-03  0.2968591E-02  0.1297197E-02
   192.323  0.2807420E-02  0.1545875E-01  0.2542116E-01     5.672  0.1240775E-03  0.2973157E-02  0.1303869E-02
   192.327  0.2807772E-02  0.1545617E-01  0.2542878E-01     5.672  0.1239452E-03  0.2976164E-02  0.1304874E-02
   192.330  0.2808146E-02  0.1545283E-01  0.2543607E-01     5.672  0.1237844E-03  0.2978553E-02  0.1303197E-02
   192.334  0.2808534E-02  0.1545008E-01  0.2544519E-01     5.672  0.1235959E-03  0.2980484E-02  0.1300915E-02
   192.338  0.2808925E-02  0.1544762E-01  0.2545262E-01     5.672  0.1233846E-03  0.2980639E-02  0.1298037E-02
   192.342  0.2809307E-02  0.1544494E-01  0.2545846E-01     5.672  0.1231540E-03  0.2980982E-02  0.1293166E-02
   192.346  0.2809673E-02  0.1544291E-01  0.2546115E-01     5.672  0.1229076E-03  0.2980058E-02  0.1285850E-02
   192.349  0.2810013E-02  0.1544203E-01  0.2546149E-01     5.672  0.1226538E-03  0.2980134E-02  0.1276013E-02
   192.353  0.2810328E-02  0.1544840E-01  0.2546426E-01     5.672  0.1224148E-03  0.2989302E-02  0.1265936E-02
   192.357  0.2810615E-02  0.1545327E-01  0.2546379E-01     5.672  0.1222003E-03  0.2994902E-02  0.1253366E-02
   192.361  0.2810873E-02  0.1545893E-01  0.2546268E-01     5.672  0.1220137E-03  0.3000295E-02  0.1241383E-02
   192.364  0.2811097E-02  0.1546533E-01  0.2546027E-01     5.672  0.1218598E-03  0.3005044E-02  0.1230083E-02
   192.368  0.2811279E-02  0.1547126E-01  0.2545584E-01     5.672  0.1217428E-03  0.3008332E-02  0.1225763E-02
   192.372  0.2811412E-02  0.1547625E-01  0.2544987E-01     5.672  0.1216644E-03  0.3011896E-02  0.1224709E-02
   192.376  0.2811482E-02  0.1548437E-01  0.2543980E-01     5.672  0.1216439E-03  0.3014905E-02  0.1224028E-02
   192.380  0.2811454E-02  0.1549171E-01  0.2542518E-01     5.671  0.1217356E-03  0.3016781E-02  0.1221378E-02
   192.383  0.2811342E-02  0.1550024E-01  0.2540321E-01     5.671  0.1219132E-03  0.3017460E-02  0.1218568E-02
   192.387  0.2811156E-02  0.1550706E-01  0.2537621E-01     5.671  0.1221596E-03  0.3017831E-02  0.1215814E-02
   192.391  0.2810899E-02  0.1551844E-01  0.2535067E-01     5.671  0.1224710E-03  0.3013853E-02  0.1221370E-02
   192.395  0.2810590E-02  0.1552810E-01  0.2532538E-01     5.671  0.1228423E-03  0.3011350E-02  0.1227833E-02
   192.398  0.2810244E-02  0.1553764E-01  0.2530039E-01     5.671  0.1232678E-03  0.3006559E-02  0.1234923E-02
   192.402  0.2809866E-02  0.1554676E-01  0.2528081E-01     5.671  0.1237395E-03  0.3002133E-02  0.1239400E-02
   192.406  0.2809464E-02  0.1556411E-01  0.2526986E-01     5.671  0.1242479E-03  0.2994818E-02  0.1248993E-02
   192.410  0.2809046E-02  0.1558412E-01  0.2526422E-01     5.671  0.1247834E-03  0.2984833E-02  0.1263681E-02
   192.413  0.2808633E-02  0.1560188E-01  0.2525999E-01     5.671  0.1253326E-03  0.2974740E-02  0.1274970E-02
   192.417  0.2808234E-02  0.1561565E-01  0.2525680E-01     5.671  0.1258842E-03  0.2966274E-02  0.1283176E-02
   192.421  0.2807855E-02  0.1562983E-01  0.2525812E-01     5.671  0.1264266E-03  0.2959601E-02  0.1281546E-02
   192.425  0.2807505E-02  0.1564292E-01  0.2526074E-01     5.671  0.1269487E-03  0.2954789E-02  0.1275488E-02
   192.429  0.2807189E-02  0.1565365E-01  0.2526551E-01     5.671  0.1274386E-03  0.2951488E-02  0.1265632E-02
   192.432  0.2806913E-02  0.1565925E-01  0.2527176E-01     5.671  0.1278875E-03  0.2947842E-02  0.1254357E-02
   192.436  0.2806681E-02  0.1566095E-01  0.2528029E-01     5.671  0.1282853E-03  0.2945122E-02  0.1241330E-02
   192.440  0.2806499E-02  0.1565908E-01  0.2528900E-01     5.670  0.1286246E-03  0.2943280E-02  0.1228187E-02
   192.444  0.2806368E-02  0.1565391E-01  0.2529648E-01     5.670  0.1288979E-03  0.2942535E-02  0.1215166E-02
   192.447  0.2806298E-02  0.1564564E-01  0.2530452E-01     5.670  0.1291017E-03  0.2942741E-02  0.1200771E-02
   192.451  0.2806283E-02  0.1563486E-01  0.2531304E-01     5.670  0.1292337E-03  0.2945068E-02  0.1187742E-02
   192.455  0.2806319E-02  0.1562213E-01  0.2531856E-01     5.670  0.1292929E-03  0.2949340E-02  0.1175930E-02
   192.459  0.2806404E-02  0.1560686E-01  0.2532614E-01     5.670  0.1292773E-03  0.2955090E-02  0.1165197E-02
   192.463  0.2806536E-02  0.1560005E-01  0.2534241E-01     5.670  0.1291878E-03  0.2957778E-02  0.1169204E-02
   192.466  0.2806710E-02  0.1559753E-01  0.2536281E-01     5.670  0.1290253E-03  0.2960810E-02  0.1173976E-02
   192.470  0.2806921E-02  0.1559418E-01  0.2538319E-01     5.670  0.1287944E-03  0.2964717E-02  0.1181265E-02
   192.474  0.2807165E-02  0.1558980E-01  0.2540246E-01     5.670  0.1284985E-03  0.2969583E-02  0.1191214E-02
   192.478  0.2807436E-02  0.1558459E-01  0.2541992E-01     5.670  0.1281450E-03  0.2974579E-02  0.1203233E-02
   192.481  0.2807729E-02  0.1557918E-01  0.2543590E-01     5.670  0.1277397E-03  0.2979572E-02  0.1218298E-02
   192.485  0.2808038E-02  0.1557225E-01  0.2545146E-01     5.670  0.1272923E-03  0.2985629E-02  0.1234204E-02
   192.489  0.2808356E-02  0.1556660E-01  0.2546304E-01     5.670  0.1268112E-03  0.2990607E-02  0.1252305E-02
   192.493  0.2808676E-02  0.1556425E-01  0.2547706E-01     5.670  0.1263067E-03  0.2996918E-02  0.1265520E-02
   192.497  0.2808991E-02  0.1556528E-01  0.2549208E-01     5.670  0.1257884E-03  0.3001071E-02  0.1282959E-02
   192.500  0.2809295E-02  0.1556909E-01  0.2550853E-01     5.669  0.1252674E-03  0.3003053E-02  0.1305814E-02
   192.504  0.2809581E-02  0.1557308E-01  0.2551797E-01     5.669  0.1247544E-03  0.3005360E-02  0.1328649E-02
   192.508  0.2809843E-02  0.1557336E-01  0.2552561E-01     5.669  0.1242590E-03  0.3006695E-02  0.1349846E-02
   192.512  0.2810083E-02  0.1557427E-01  0.2552901E-01     5.669  0.1237908E-03  0.3005577E-02  0.1366931E-02
   192.515  0.2810300E-02  0.1557374E-01  0.2553021E-01     5.669  0.1233573E-03  0.3004278E-02  0.1381609E-02
   192.519  0.2810494E-02  0.1557649E-01  0.2553354E-01     5.669  0.1229674E-03  0.3004816E-02  0.1387723E-02
   192.523  0.2810659E-02  0.1557861E-01  0.2553368E-01     5.669  0.1226281E-03  0.3005230E-02  0.1387104E-02
   192.527  0.2810791E-02  0.1558038E-01  0.2553030E-01     5.669  0.1223460E-03  0.3005484E-02  0.1380426E-02
   192.530  0.2810889E-02  0.1558155E-01  0.2552530E-01     5.669  0.1221259E-03  0.3005668E-02  0.1369797E-02
   192.534  0.2810956E-02  0.1558215E-01  0.2551691E-01     5.669  0.1219720E-03  0.3005262E-02  0.1355044E-02
   192.538  0.2810999E-02  0.1558152E-01  0.2550758E-01     5.669  0.1218844E-03  0.3004371E-02  0.1333205E-02
   192.542  0.2811017E-02  0.1558360E-01  0.2550129E-01     5.669  0.1218649E-03  0.3001582E-02  0.1312509E-02
   192.546  0.2811042E-02  0.1558831E-01  0.2549974E-01     5.669  0.1218601E-03  0.2996606E-02  0.1296766E-02
   192.549  0.2811085E-02  0.1559196E-01  0.2550126E-01     5.669  0.1218524E-03  0.2992289E-02  0.1282819E-02
   192.553  0.2811143E-02  0.1559424E-01  0.2550471E-01     5.669  0.1218430E-03  0.2988895E-02  0.1269684E-02
   192.557  0.2811216E-02  0.1559565E-01  0.2551015E-01     5.669  0.1218315E-03  0.2985648E-02  0.1258109E-02
   192.561  0.2811302E-02  0.1559704E-01  0.2551514E-01     5.668  0.1218191E-03  0.2981840E-02  0.1247574E-02
   192.564  0.2811397E-02  0.1559942E-01  0.2552270E-01     5.668  0.1218058E-03  0.2979881E-02  0.1235270E-02
   192.568  0.2811500E-02  0.1560347E-01  0.2552962E-01     5.668  0.1217915E-03  0.2978499E-02  0.1221383E-02
   192.572  0.2811609E-02  0.1560639E-01  0.2553762E-01     5.668  0.1217771E-03  0.2978107E-02  0.1209815E-02
   192.576  0.2811714E-02  0.1560918E-01  0.2554591E-01     5.668  0.1217619E-03  0.2977847E-02  0.1199945E-02
   192.580  0.2811807E-02  0.1561146E-01  0.2555117E-01     5.668  0.1217459E-03  0.2977475E-02  0.1192084E-02
   192.583  0.2811885E-02  0.1561436E-01  0.2555594E-01     5.668  0.1217289E-03  0.2977148E-02  0.1186767E-02
   192.587  0.2811948E-02  0.1561735E-01  0.2555897E-01     5.668  0.1217114E-03  0.2977025E-02  0.1184415E-02
   192.591  0.2811993E-02  0.1561980E-01  0.2556080E-01     5.668  0.1216940E-03  0.2976998E-02  0.1184564E-02
   192.595  0.2812019E-02  0.1562229E-01  0.2556265E-01     5.668  0.1216771E-03  0.2977468E-02  0.1184992E-02
   192.598  0.2812026E-02  0.1562448E-01  0.2556134E-01     5.668  0.1216611E-03  0.2977871E-02  0.1187599E-02
   192.602  0.2812014E-02  0.1562655E-01  0.2555837E-01     5.668  0.1216459E-03  0.2978896E-02  0.1192730E-02
   192.606  0.2811981E-02  0.1562840E-01  0.2555563E-01     5.668  0.1216324E-03  0.2979630E-02  0.1200014E-02
   192.610  0.2811930E-02  0.1563042E-01  0.2555164E-01     5.668  0.1216206E-03  0.2980383E-02  0.1209850E-02
   192.614  0.2811860E-02  0.1563232E-01  0.2554856E-01     5.668  0.1216108E-03  0.2979811E-02  0.1219380E-02
   192.617  0.2811774E-02  0.1563454E-01  0.2554163E-01     5.667  0.1216034E-03  0.2980962E-02  0.1233507E-02
   192.621  0.2811677E-02  0.1563700E-01  0.2553592E-01     5.667  0.1215975E-03  0.2981300E-02  0.1245899E-02
   192.625  0.2811585E-02  0.1563936E-01  0.2553375E-01     5.667  0.1215917E-03  0.2982359E-02  0.1256067E-02
   192.629  0.2811501E-02  0.1564449E-01  0.2553377E-01     5.667  0.1215875E-03  0.2986138E-02  0.1261314E-02
   192.632  0.2811426E-02  0.1564803E-01  0.2553514E-01     5.667  0.1215842E-03  0.2990275E-02  0.1264926E-02
   192.636  0.2811361E-02  0.1565181E-01  0.2554062E-01     5.667  0.1215820E-03  0.2991990E-02  0.1270210E-02
   192.640  0.2811307E-02  0.1565574E-01  0.2554357E-01     5.667  0.1215808E-03  0.2992735E-02  0.1270223E-02
   192.644  0.2811265E-02  0.1565896E-01  0.2554887E-01     5.667  0.1215806E-03  0.2993624E-02  0.1269926E-02
   192.648  0.2811235E-02  0.1566126E-01  0.2555544E-01     5.667  0.1215818E-03  0.2994200E-02  0.1269891E-02
   192.651  0.2811215E-02  0.1566307E-01  0.2556193E-01     5.667  0.1215844E-03  0.2994014E-02  0.1271096E-02
   192.655  0.2811204E-02  0.1566460E-01  0.2556804E-01     5.667  0.1215884E-03  0.2993011E-02  0.1272748E-02
   192.659  0.2811200E-02  0.1566582E-01  0.2557256E-01     5.667  0.1215937E-03  0.2991637E-02  0.1274480E-02
   192.663  0.2811201E-02  0.1566760E-01  0.2557819E-01     5.667  0.1216010E-03  0.2989962E-02  0.1275349E-02
   192.666  0.2811205E-02  0.1566944E-01  0.2558329E-01     5.667  0.1216100E-03  0.2988314E-02  0.1276343E-02
   192.670  0.2811212E-02  0.1567139E-01  0.2558648E-01     5.667  0.1216203E-03  0.2986284E-02  0.1281002E-02
   192.674  0.2811222E-02  0.1567345E-01  0.2559217E-01     5.666  0.1216320E-03  0.2983447E-02  0.1278348E-02
   192.678  0.2811214E-02  0.1567590E-01  0.2559359E-01     5.666  0.1216435E-03  0.2980159E-02  0.1281061E-02
   192.682  0.2811087E-02  0.1567877E-01  0.2558375E-01     5.666  0.1216441E-03  0.2977050E-02  0.1291191E-02
   192.685  0.2810827E-02  0.1568159E-01  0.2556233E-01     5.666  0.1216326E-03  0.2974490E-02  0.1308404E-02
   192.689  0.2810439E-02  0.1568288E-01  0.2553363E-01     5.666  0.1216120E-03  0.2971753E-02  0.1332079E-02
   192.693  0.2809881E-02  0.1568646E-01  0.2549492E-01     5.666  0.1215817E-03  0.2971422E-02  0.1364557E-02
   192.697  0.2809149E-02  0.1569039E-01  0.2544751E-01     5.666  0.1215494E-03  0.2971268E-02  0.1415289E-02
   192.700  0.2808260E-02  0.1569342E-01  0.2538964E-01     5.666  0.1215268E-03  0.2971669E-02  0.1472323E-02
   192.704  0.2807236E-02  0.1569719E-01  0.2532814E-01     5.666  0.1215259E-03  0.2970372E-02  0.1542370E-02
   192.708  0.2806100E-02  0.1570090E-01  0.2526665E-01     5.666  0.1215588E-03  0.2969126E-02  0.1620017E-02
   192.712  0.2804879E-02  0.1572395E-01  0.2522660E-01     5.666  0.1216346E-03  0.2997331E-02  0.1676016E-02
   192.716  0.2803602E-02  0.1575847E-01  0.2520376E-01     5.666  0.1217615E-03  0.3042651E-02  0.1712477E-02
   192.719  0.2802300E-02  0.1578521E-01  0.2518190E-01     5.666  0.1219412E-03  0.3079354E-02  0.1749242E-02
   192.723  0.2801004E-02  0.1580498E-01  0.2516269E-01     5.666  0.1221707E-03  0.3106173E-02  0.1784466E-02
   192.727  0.2799748E-02  0.1581660E-01  0.2514597E-01     5.666  0.1224425E-03  0.3121615E-02  0.1817195E-02
   192.731  0.2798570E-02  0.1582003E-01  0.2513333E-01     5.665  0.1227433E-03  0.3125454E-02  0.1843445E-02
   192.734  0.2797497E-02  0.1581442E-01  0.2512423E-01     5.665  0.1230563E-03  0.3116634E-02  0.1863742E-02
   192.738  0.2796528E-02  0.1581060E-01  0.2512716E-01     5.665  0.1233999E-03  0.3109407E-02  0.1862374E-02
   192.742  0.2795678E-02  0.1581901E-01  0.2515268E-01     5.665  0.1237662E-03  0.3121354E-02  0.1820373E-02
   192.746  0.2794967E-02  0.1582528E-01  0.2518467E-01     5.665  0.1241354E-03  0.3130193E-02  0.1762710E-02
   192.750  0.2794411E-02  0.1582490E-01  0.2522013E-01     5.665  0.1244895E-03  0.3129698E-02  0.1697116E-02
   192.753  0.2794020E-02  0.1582427E-01  0.2526470E-01     5.665  0.1248133E-03  0.3118179E-02  0.1630400E-02
   192.757  0.2793805E-02  0.1582663E-01  0.2531953E-01     5.665  0.1250990E-03  0.3094773E-02  0.1574143E-02
   192.761  0.2793767E-02  0.1582490E-01  0.2538164E-01     5.665  0.1253416E-03  0.3064405E-02  0.1522139E-02
   192.765  0.2793908E-02  0.1581946E-01  0.2544240E-01     5.665  0.1255407E-03  0.3030171E-02  0.1471982E-02
   192.768  0.2794221E-02  0.1583161E-01  0.2552715E-01     5.665  0.1257030E-03  0.3025985E-02  0.1413928E-02
   192.772  0.2794698E-02  0.1584108E-01  0.2561590E-01     5.665  0.1258357E-03  0.3017860E-02  0.1369229E-02
   192.776  0.2795326E-02  0.1584910E-01  0.2569959E-01     5.665  0.1259510E-03  0.3008535E-02  0.1349293E-02
   192.780  0.2796087E-02  0.1585506E-01  0.2578374E-01     5.665  0.1260603E-03  0.2998956E-02  0.1347837E-02
   192.784  0.2796962E-02  0.1585753E-01  0.2586068E-01     5.664  0.1261744E-03  0.2987548E-02  0.1361548E-02
   192.787  0.2797928E-02  0.1585822E-01  0.2593139E-01     5.664  0.1263031E-03  0.2976681E-02  0.1388629E-02
   192.791  0.2798959E-02  0.1585598E-01  0.2599469E-01     5.664  0.1264514E-03  0.2966512E-02  0.1422254E-02
   192.795  0.2800029E-02  0.1585146E-01  0.2604951E-01     5.664  0.1266209E-03  0.2956768E-02  0.1458111E-02
   192.799  0.2801112E-02  0.1584460E-01  0.2609420E-01     5.664  0.1268085E-03  0.2948294E-02  0.1491744E-02
   192.802  0.2802179E-02  0.1583592E-01  0.2612811E-01     5.664  0.1270061E-03  0.2941194E-02  0.1518150E-02
   192.806  0.2803203E-02  0.1583077E-01  0.2615425E-01     5.664  0.1272021E-03  0.2936013E-02  0.1539444E-02
   192.810  0.2804153E-02  0.1582983E-01  0.2617199E-01     5.664  0.1273822E-03  0.2937118E-02  0.1559228E-02
   192.814  0.2804995E-02  0.1582891E-01  0.2617871E-01     5.664  0.1275319E-03  0.2938195E-02  0.1561465E-02
   192.818  0.2805707E-02  0.1582809E-01  0.2617126E-01     5.664  0.1276349E-03  0.2938820E-02  0.1550938E-02
   192.821  0.2806276E-02  0.1582434E-01  0.2615343E-01     5.664  0.1276775E-03  0.2938232E-02  0.1532139E-02
   192.825  0.2806684E-02  0.1582083E-01  0.2611928E-01     5.664  0.1276411E-03  0.2940066E-02  0.1502332E-02
   192.829  0.2806885E-02  0.1581628E-01  0.2606951E-01     5.664  0.1274685E-03  0.2941818E-02  0.1469755E-02
   192.833  0.2806951E-02  0.1581235E-01  0.2601538E-01     5.664  0.1271639E-03  0.2943729E-02  0.1445722E-02
   192.836  0.2806891E-02  0.1580381E-01  0.2595743E-01     5.663  0.1267331E-03  0.2946512E-02  0.1432347E-02
   192.840  0.2806699E-02  0.1579588E-01  0.2589724E-01     5.663  0.1261849E-03  0.2949904E-02  0.1428054E-02
   192.844  0.2806428E-02  0.1578689E-01  0.2583980E-01     5.663  0.1255388E-03  0.2954854E-02  0.1434022E-02
   192.848  0.2806103E-02  0.1577876E-01  0.2578611E-01     5.663  0.1248124E-03  0.2961451E-02  0.1449201E-02
   192.852  0.2805740E-02  0.1577237E-01  0.2574017E-01     5.663  0.1240220E-03  0.2965728E-02  0.1468411E-02
   192.855  0.2805349E-02  0.1577126E-01  0.2570579E-01     5.663  0.1231847E-03  0.2969445E-02  0.1488394E-02
   192.859  0.2804940E-02  0.1577404E-01  0.2568084E-01     5.663  0.1223194E-03  0.2983691E-02  0.1501386E-02
   192.863  0.2804521E-02  0.1577574E-01  0.2566105E-01     5.663  0.1214423E-03  0.2999361E-02  0.1515640E-02
   192.867  0.2804099E-02  0.1577637E-01  0.2564570E-01     5.663  0.1205654E-03  0.3015308E-02  0.1526995E-02
   192.870  0.2803683E-02  0.1577529E-01  0.2563357E-01     5.663  0.1197063E-03  0.3031389E-02  0.1536654E-02
   192.874  0.2803285E-02  0.1577292E-01  0.2562417E-01     5.663  0.1188843E-03  0.3048060E-02  0.1541464E-02
   192.878  0.2802910E-02  0.1577406E-01  0.2562224E-01     5.663  0.1181136E-03  0.3064883E-02  0.1542640E-02
   192.882  0.2802536E-02  0.1577614E-01  0.2562216E-01     5.663  0.1173522E-03  0.3081228E-02  0.1540530E-02
   192.886  0.2802162E-02  0.1577658E-01  0.2561925E-01     5.663  0.1166019E-03  0.3097703E-02  0.1535426E-02
   192.889  0.2801797E-02  0.1577290E-01  0.2561295E-01     5.663  0.1158792E-03  0.3111966E-02  0.1527414E-02
   192.893  0.2801451E-02  0.1576915E-01  0.2560885E-01     5.662  0.1151996E-03  0.3124134E-02  0.1515067E-02
   192.897  0.2801132E-02  0.1576590E-01  0.2560674E-01     5.662  0.1145777E-03  0.3133955E-02  0.1499647E-02
   192.901  0.2800850E-02  0.1576051E-01  0.2560603E-01     5.662  0.1140271E-03  0.3143462E-02  0.1482304E-02
   192.904  0.2800614E-02  0.1575715E-01  0.2560921E-01     5.662  0.1135537E-03  0.3147515E-02  0.1464398E-02
   192.908  0.2800456E-02  0.1575745E-01  0.2562079E-01     5.662  0.1131271E-03  0.3140891E-02  0.1451716E-02
   192.912  0.2800383E-02  0.1575460E-01  0.2563472E-01     5.662  0.1127506E-03  0.3133588E-02  0.1441569E-02
   192.916  0.2800395E-02  0.1574874E-01  0.2565049E-01     5.662  0.1124337E-03  0.3126369E-02  0.1435524E-02
   192.920  0.2800493E-02  0.1574399E-01  0.2567025E-01     5.662  0.1121845E-03  0.3119580E-02  0.1430270E-02
   192.923  0.2800674E-02  0.1574396E-01  0.2569837E-01     5.662  0.1120089E-03  0.3115966E-02  0.1424367E-02
   192.927  0.2800931E-02  0.1574220E-01  0.2572711E-01     5.662  0.1119110E-03  0.3112144E-02  0.1420389E-02
   192.931  0.2801259E-02  0.1573936E-01  0.2575601E-01     5.662  0.1118937E-03  0.3107535E-02  0.1417209E-02
   192.935  0.2801649E-02  0.1573464E-01  0.2578385E-01     5.662  0.1119569E-03  0.3102859E-02  0.1414049E-02
   192.938  0.2802092E-02  0.1572874E-01  0.2580839E-01     5.662  0.1120993E-03  0.3098563E-02  0.1413400E-02
   192.942  0.2802576E-02  0.1572210E-01  0.2583108E-01     5.662  0.1123167E-03  0.3094625E-02  0.1411668E-02
   192.946  0.2803089E-02  0.1571485E-01  0.2585047E-01     5.661  0.1126040E-03  0.3090913E-02  0.1409738E-02
   192.950  0.2803617E-02  0.1570599E-01  0.2586402E-01     5.661  0.1129535E-03  0.3085347E-02  0.1409584E-02
   192.954  0.2804149E-02  0.1569841E-01  0.2587472E-01     5.661  0.1133567E-03  0.3082642E-02  0.1408932E-02
   192.957  0.2804670E-02  0.1569136E-01  0.2588044E-01     5.661  0.1138040E-03  0.3080571E-02  0.1406137E-02
   192.961  0.2805167E-02  0.1569111E-01  0.2588799E-01     5.661  0.1142837E-03  0.3079760E-02  0.1404874E-02
   192.965  0.2805629E-02  0.1569397E-01  0.2589395E-01     5.661  0.1147850E-03  0.3078298E-02  0.1404836E-02
   192.969  0.2806045E-02  0.1569902E-01  0.2589544E-01     5.661  0.1152956E-03  0.3077846E-02  0.1404656E-02
   192.973  0.2806419E-02  0.1570394E-01  0.2589327E-01     5.661  0.1158016E-03  0.3078575E-02  0.1407432E-02
   192.976  0.2806745E-02  0.1570855E-01  0.2588692E-01     5.661  0.1162923E-03  0.3080387E-02  0.1411665E-02
   192.980  0.2807047E-02  0.1571289E-01  0.2587707E-01     5.661  0.1167757E-03  0.3081633E-02  0.1416066E-02
   192.984  0.2807347E-02  0.1571626E-01  0.2586895E-01     5.661  0.1172890E-03  0.3083107E-02  0.1423496E-02
   192.988  0.2807616E-02  0.1571993E-01  0.2586041E-01     5.661  0.1178268E-03  0.3084091E-02  0.1430603E-02
   192.991  0.2807847E-02  0.1572197E-01  0.2585097E-01     5.661  0.1183799E-03  0.3085471E-02  0.1434021E-02
   192.995  0.2808036E-02  0.1572643E-01  0.2584188E-01     5.661  0.1189354E-03  0.3090316E-02  0.1436686E-02
   192.999  0.2808174E-02  0.1573025E-01  0.2582765E-01     5.661  0.1194808E-03  0.3093937E-02  0.1437203E-02
   193.003  0.2808253E-02  0.1573362E-01  0.2581101E-01     5.660  0.1200052E-03  0.3096806E-02  0.1436217E-02
   193.007  0.2808269E-02  0.1573950E-01  0.2579263E-01     5.660  0.1204972E-03  0.3093712E-02  0.1431934E-02
   193.010  0.2808221E-02  0.1574940E-01  0.2577836E-01     5.660  0.1209451E-03  0.3082057E-02  0.1429670E-02
   193.014  0.2808110E-02  0.1575773E-01  0.2576208E-01     5.660  0.1213395E-03  0.3068694E-02  0.1423741E-02
   193.018  0.2807940E-02  0.1576893E-01  0.2574233E-01     5.660  0.1216790E-03  0.3056410E-02  0.1417155E-02
   193.022  0.2807718E-02  0.1577771E-01  0.2571845E-01     5.660  0.1219599E-03  0.3044064E-02  0.1412134E-02
   193.025  0.2807448E-02  0.1578491E-01  0.2569347E-01     5.660  0.1221748E-03  0.3032758E-02  0.1404616E-02
   193.029  0.2807135E-02  0.1579166E-01  0.2566895E-01     5.660  0.1223184E-03  0.3022323E-02  0.1394587E-02
   193.033  0.2806793E-02  0.1579749E-01  0.2564445E-01     5.660  0.1224004E-03  0.3012890E-02  0.1384341E-02
   193.037  0.2806462E-02  0.1580205E-01  0.2562279E-01     5.660  0.1224760E-03  0.3005570E-02  0.1377504E-02
   193.041  0.2806154E-02  0.1580561E-01  0.2560611E-01     5.660  0.1225494E-03  0.2999663E-02  0.1373236E-02
   193.044  0.2805874E-02  0.1580883E-01  0.2559384E-01     5.660  0.1226178E-03  0.2994736E-02  0.1368969E-02
   193.048  0.2805628E-02  0.1581220E-01  0.2558649E-01     5.660  0.1226797E-03  0.2989156E-02  0.1366962E-02
   193.052  0.2805421E-02  0.1581455E-01  0.2558301E-01     5.660  0.1227323E-03  0.2985988E-02  0.1365317E-02
   193.056  0.2805258E-02  0.1581515E-01  0.2558254E-01     5.660  0.1227741E-03  0.2984989E-02  0.1365060E-02
   193.060  0.2805140E-02  0.1581461E-01  0.2558264E-01     5.659  0.1228029E-03  0.2985989E-02  0.1365119E-02
   193.063  0.2805072E-02  0.1581276E-01  0.2558353E-01     5.659  0.1228177E-03  0.2989251E-02  0.1365709E-02
   193.067  0.2805052E-02  0.1580969E-01  0.2558620E-01     5.659  0.1228182E-03  0.2994661E-02  0.1368066E-02
   193.071  0.2805082E-02  0.1580610E-01  0.2559122E-01     5.659  0.1228045E-03  0.3001590E-02  0.1370693E-02
   193.075  0.2805161E-02  0.1580157E-01  0.2559586E-01     5.659  0.1227769E-03  0.3010151E-02  0.1374994E-02
   193.078  0.2805285E-02  0.1579529E-01  0.2560340E-01     5.659  0.1227367E-03  0.3019780E-02  0.1379267E-02
   193.082  0.2805452E-02  0.1578905E-01  0.2561146E-01     5.659  0.1226855E-03  0.3030195E-02  0.1383281E-02
   193.086  0.2805657E-02  0.1578265E-01  0.2561858E-01     5.659  0.1226257E-03  0.3041412E-02  0.1388565E-02
   193.090  0.2805896E-02  0.1577560E-01  0.2562534E-01     5.659  0.1225588E-03  0.3053491E-02  0.1393080E-02
   193.094  0.2806159E-02  0.1576980E-01  0.2563195E-01     5.659  0.1224873E-03  0.3064988E-02  0.1399688E-02
   193.097  0.2806403E-02  0.1576621E-01  0.2563647E-01     5.659  0.1224072E-03  0.3073312E-02  0.1408629E-02
   193.101  0.2806612E-02  0.1576334E-01  0.2563616E-01     5.659  0.1223200E-03  0.3081422E-02  0.1420167E-02
   193.105  0.2806781E-02  0.1575977E-01  0.2563381E-01     5.659  0.1222285E-03  0.3090660E-02  0.1432688E-02
   193.109  0.2806905E-02  0.1575890E-01  0.2562700E-01     5.659  0.1221369E-03  0.3095574E-02  0.1447502E-02
   193.113  0.2806980E-02  0.1575882E-01  0.2561581E-01     5.658  0.1220491E-03  0.3098211E-02  0.1465345E-02
   193.116  0.2807006E-02  0.1575946E-01  0.2560100E-01     5.658  0.1219680E-03  0.3098222E-02  0.1484721E-02
   193.120  0.2806981E-02  0.1575865E-01  0.2558703E-01     5.658  0.1218958E-03  0.3097151E-02  0.1502272E-02
   193.124  0.2806907E-02  0.1575871E-01  0.2557227E-01     5.658  0.1218338E-03  0.3091585E-02  0.1519220E-02
   193.128  0.2806783E-02  0.1575803E-01  0.2555490E-01     5.658  0.1217836E-03  0.3083392E-02  0.1538050E-02
   193.131  0.2806611E-02  0.1575625E-01  0.2553657E-01     5.658  0.1217386E-03  0.3071921E-02  0.1556642E-02
   193.135  0.2806390E-02  0.1575358E-01  0.2551817E-01     5.658  0.1216925E-03  0.3056746E-02  0.1571433E-02
   193.139  0.2806124E-02  0.1575047E-01  0.2549795E-01     5.658  0.1216455E-03  0.3037897E-02  0.1584469E-02
   193.143  0.2805825E-02  0.1575200E-01  0.2548157E-01     5.658  0.1215963E-03  0.3022319E-02  0.1590691E-02
   193.147  0.2805528E-02  0.1575555E-01  0.2546897E-01     5.658  0.1215427E-03  0.3012590E-02  0.1592926E-02
   193.150  0.2805247E-02  0.1575807E-01  0.2546471E-01     5.658  0.1214834E-03  0.3003275E-02  0.1586819E-02
   193.154  0.2804989E-02  0.1575969E-01  0.2546380E-01     5.658  0.1214195E-03  0.2996410E-02  0.1575868E-02
   193.158  0.2804760E-02  0.1576444E-01  0.2546985E-01     5.658  0.1213512E-03  0.2991756E-02  0.1564968E-02
   193.162  0.2804560E-02  0.1577240E-01  0.2548302E-01     5.658  0.1212799E-03  0.2991866E-02  0.1549169E-02
   193.166  0.2804389E-02  0.1578012E-01  0.2550039E-01     5.658  0.1212071E-03  0.2992643E-02  0.1533000E-02
   193.169  0.2804252E-02  0.1578586E-01  0.2551633E-01     5.657  0.1211371E-03  0.2991461E-02  0.1520207E-02
   193.173  0.2804149E-02  0.1578974E-01  0.2553395E-01     5.657  0.1210720E-03  0.2988703E-02  0.1508858E-02
   193.177  0.2804083E-02  0.1579251E-01  0.2555144E-01     5.657  0.1210134E-03  0.2984402E-02  0.1501382E-02
   193.181  0.2804053E-02  0.1579325E-01  0.2557054E-01     5.657  0.1209635E-03  0.2979044E-02  0.1494222E-02
   193.184  0.2804060E-02  0.1579252E-01  0.2558915E-01     5.657  0.1209251E-03  0.2972633E-02  0.1488775E-02
   193.188  0.2804102E-02  0.1579531E-01  0.2561459E-01     5.657  0.1209002E-03  0.2971985E-02  0.1481815E-02
   193.192  0.2804177E-02  0.1579430E-01  0.2563666E-01     5.657  0.1208905E-03  0.2970405E-02  0.1475664E-02
   193.196  0.2804282E-02  0.1579329E-01  0.2565946E-01     5.657  0.1208973E-03  0.2967320E-02  0.1472137E-02
   193.200  0.2804407E-02  0.1579120E-01  0.2567952E-01     5.657  0.1209214E-03  0.2964893E-02  0.1473127E-02
   193.203  0.2804532E-02  0.1578847E-01  0.2569646E-01     5.657  0.1209659E-03  0.2961282E-02  0.1475895E-02
   193.207  0.2804650E-02  0.1578495E-01  0.2570888E-01     5.657  0.1210297E-03  0.2957278E-02  0.1481468E-02
   193.211  0.2804757E-02  0.1578067E-01  0.2571696E-01     5.657  0.1211119E-03  0.2952174E-02  0.1488051E-02
   193.215  0.2804849E-02  0.1578036E-01  0.2572667E-01     5.657  0.1212102E-03  0.2950598E-02  0.1484975E-02
   193.219  0.2804924E-02  0.1578140E-01  0.2573629E-01     5.657  0.1213220E-03  0.2945503E-02  0.1481262E-02
   193.222  0.2804977E-02  0.1578352E-01  0.2574604E-01     5.657  0.1214441E-03  0.2939211E-02  0.1478648E-02
   193.226  0.2805007E-02  0.1578566E-01  0.2575271E-01     5.656  0.1215725E-03  0.2934080E-02  0.1475887E-02
   193.230  0.2805011E-02  0.1578737E-01  0.2575722E-01     5.656  0.1217038E-03  0.2929285E-02  0.1472388E-02
   193.234  0.2804988E-02  0.1578847E-01  0.2575942E-01     5.656  0.1218339E-03  0.2925429E-02  0.1469102E-02
   193.237  0.2804938E-02  0.1579043E-01  0.2575981E-01     5.656  0.1219587E-03  0.2920664E-02  0.1466582E-02
   193.241  0.2804861E-02  0.1579752E-01  0.2576432E-01     5.656  0.1220745E-03  0.2908431E-02  0.1464886E-02
   193.245  0.2804756E-02  0.1580323E-01  0.2576628E-01     5.656  0.1221782E-03  0.2895221E-02  0.1467013E-02
   193.249  0.2804652E-02  0.1580702E-01  0.2576691E-01     5.656  0.1222753E-03  0.2886428E-02  0.1472075E-02
   193.253  0.2804566E-02  0.1581101E-01  0.2577098E-01     5.656  0.1223654E-03  0.2877265E-02  0.1476097E-02
   193.256  0.2804497E-02  0.1581302E-01  0.2577645E-01     5.656  0.1224461E-03  0.2871818E-02  0.1478912E-02
   193.260  0.2804449E-02  0.1581331E-01  0.2578290E-01     5.656  0.1225152E-03  0.2867043E-02  0.1482459E-02
   193.264  0.2804420E-02  0.1581271E-01  0.2578996E-01     5.656  0.1225713E-03  0.2864163E-02  0.1486809E-02
   193.268  0.2804412E-02  0.1581270E-01  0.2579831E-01     5.656  0.1226123E-03  0.2863155E-02  0.1489612E-02
   193.272  0.2804424E-02  0.1581212E-01  0.2580808E-01     5.656  0.1226374E-03  0.2864188E-02  0.1492180E-02
   193.275  0.2804455E-02  0.1580912E-01  0.2581552E-01     5.656  0.1226452E-03  0.2864342E-02  0.1492328E-02
   193.279  0.2804505E-02  0.1580522E-01  0.2582382E-01     5.655  0.1226355E-03  0.2866351E-02  0.1495837E-02
   193.283  0.2804573E-02  0.1580050E-01  0.2583203E-01     5.655  0.1226070E-03  0.2868992E-02  0.1499502E-02
   193.287  0.2804661E-02  0.1579551E-01  0.2583962E-01     5.655  0.1225705E-03  0.2872790E-02  0.1504610E-02
   193.291  0.2804770E-02  0.1579047E-01  0.2584735E-01     5.655  0.1225293E-03  0.2877906E-02  0.1510633E-02
   193.294  0.2804896E-02  0.1578517E-01  0.2585680E-01     5.655  0.1224857E-03  0.2883721E-02  0.1515677E-02
   193.298  0.2805037E-02  0.1577971E-01  0.2586527E-01     5.655  0.1224404E-03  0.2890180E-02  0.1520993E-02
   193.302  0.2805188E-02  0.1577422E-01  0.2587278E-01     5.655  0.1223940E-03  0.2897119E-02  0.1527049E-02
   193.306  0.2805346E-02  0.1576895E-01  0.2587781E-01     5.655  0.1223488E-03  0.2904209E-02  0.1534923E-02
   193.309  0.2805507E-02  0.1576379E-01  0.2588199E-01     5.655  0.1223051E-03  0.2912523E-02  0.1543265E-02
   193.313  0.2805665E-02  0.1575914E-01  0.2588600E-01     5.655  0.1222644E-03  0.2920312E-02  0.1549966E-02
   193.317  0.2805805E-02  0.1575554E-01  0.2588704E-01     5.655  0.1222331E-03  0.2927871E-02  0.1558725E-02
   193.321  0.2805918E-02  0.1575347E-01  0.2588616E-01     5.655  0.1222139E-03  0.2936508E-02  0.1568814E-02
   193.325  0.2806004E-02  0.1575123E-01  0.2588105E-01     5.655  0.1222077E-03  0.2943162E-02  0.1581237E-02
   193.328  0.2806060E-02  0.1575094E-01  0.2587439E-01     5.655  0.1222145E-03  0.2949504E-02  0.1594354E-02
   193.332  0.2806100E-02  0.1575206E-01  0.2586776E-01     5.655  0.1222304E-03  0.2956137E-02  0.1604277E-02
   193.336  0.2806113E-02  0.1575581E-01  0.2585954E-01     5.654  0.1222554E-03  0.2963776E-02  0.1614786E-02
   193.340  0.2806044E-02  0.1575772E-01  0.2584772E-01     5.654  0.1222939E-03  0.2968464E-02  0.1631658E-02
   193.344  0.2805889E-02  0.1575785E-01  0.2583014E-01     5.654  0.1223479E-03  0.2971824E-02  0.1657389E-02
   193.347  0.2805649E-02  0.1576319E-01  0.2580699E-01     5.654  0.1224162E-03  0.2969908E-02  0.1689569E-02
   193.351  0.2805328E-02  0.1576531E-01  0.2578001E-01     5.654  0.1225000E-03  0.2972571E-02  0.1726209E-02
   193.355  0.2804932E-02  0.1576760E-01  0.2574869E-01     5.654  0.1225974E-03  0.2973899E-02  0.1767117E-02
   193.359  0.2804481E-02  0.1577077E-01  0.2571441E-01     5.654  0.1227028E-03  0.2974659E-02  0.1814012E-02
   193.363  0.2803981E-02  0.1577311E-01  0.2568187E-01     5.654  0.1227957E-03  0.2975447E-02  0.1860798E-02
   193.366  0.2803428E-02  0.1578199E-01  0.2565478E-01     5.654  0.1228611E-03  0.2981047E-02  0.1896884E-02
   193.370  0.2802823E-02  0.1580052E-01  0.2563762E-01     5.654  0.1229137E-03  0.2995066E-02  0.1915592E-02
   193.374  0.2802164E-02  0.1581861E-01  0.2561816E-01     5.654  0.1229744E-03  0.3007989E-02  0.1931656E-02
   193.378  0.2801463E-02  0.1583489E-01  0.2559819E-01     5.654  0.1230417E-03  0.3019605E-02  0.1943826E-02
   193.382  0.2800736E-02  0.1585379E-01  0.2558286E-01     5.654  0.1231145E-03  0.3034893E-02  0.1944412E-02
   193.385  0.2799997E-02  0.1587257E-01  0.2556878E-01     5.654  0.1231918E-03  0.3049784E-02  0.1939126E-02
   193.389  0.2799254E-02  0.1588685E-01  0.2555437E-01     5.654  0.1232794E-03  0.3060181E-02  0.1933286E-02
   193.393  0.2798522E-02  0.1589633E-01  0.2553730E-01     5.653  0.1233781E-03  0.3066764E-02  0.1927227E-02
   193.397  0.2797814E-02  0.1589984E-01  0.2551926E-01     5.653  0.1234862E-03  0.3069348E-02  0.1918634E-02
   193.400  0.2797145E-02  0.1589784E-01  0.2550170E-01     5.653  0.1236012E-03  0.3067912E-02  0.1911030E-02
   193.404  0.2796529E-02  0.1589017E-01  0.2548437E-01     5.653  0.1237206E-03  0.3062788E-02  0.1903013E-02
   193.408  0.2795978E-02  0.1588026E-01  0.2547118E-01     5.653  0.1238415E-03  0.3053205E-02  0.1897684E-02
   193.412  0.2795501E-02  0.1586573E-01  0.2545918E-01     5.653  0.1239635E-03  0.3040320E-02  0.1894576E-02
   193.416  0.2795099E-02  0.1585601E-01  0.2545692E-01     5.653  0.1240867E-03  0.3033433E-02  0.1879666E-02
   193.419  0.2794788E-02  0.1584458E-01  0.2545740E-01     5.653  0.1242077E-03  0.3026135E-02  0.1864190E-02
   193.423  0.2794573E-02  0.1582989E-01  0.2545948E-01     5.653  0.1243257E-03  0.3016238E-02  0.1849114E-02
   193.427  0.2794459E-02  0.1581660E-01  0.2546963E-01     5.653  0.1244387E-03  0.3009544E-02  0.1832461E-02
   193.431  0.2794444E-02  0.1581600E-01  0.2549673E-01     5.653  0.1245467E-03  0.3014046E-02  0.1793218E-02
   193.435  0.2794524E-02  0.1581395E-01  0.2552698E-01     5.653  0.1246489E-03  0.3019341E-02  0.1754216E-02
   193.438  0.2794690E-02  0.1581207E-01  0.2555798E-01     5.653  0.1247430E-03  0.3025188E-02  0.1717106E-02
   193.442  0.2794938E-02  0.1581101E-01  0.2559318E-01     5.653  0.1248286E-03  0.3032491E-02  0.1684133E-02
   193.446  0.2795261E-02  0.1580850E-01  0.2562559E-01     5.653  0.1249045E-03  0.3039595E-02  0.1650116E-02
   193.450  0.2795652E-02  0.1580750E-01  0.2565933E-01     5.652  0.1249701E-03  0.3047871E-02  0.1622371E-02
   193.454  0.2796105E-02  0.1581259E-01  0.2569959E-01     5.652  0.1250250E-03  0.3058310E-02  0.1594165E-02
   193.457  0.2796606E-02  0.1582026E-01  0.2574155E-01     5.652  0.1250674E-03  0.3072172E-02  0.1568634E-02
   193.461  0.2797145E-02  0.1582647E-01  0.2577968E-01     5.652  0.1250967E-03  0.3086213E-02  0.1548489E-02
   193.465  0.2797709E-02  0.1583227E-01  0.2581282E-01     5.652  0.1251113E-03  0.3099465E-02  0.1534327E-02
   193.469  0.2798288E-02  0.1584063E-01  0.2584546E-01     5.652  0.1251101E-03  0.3111187E-02  0.1531640E-02
   193.472  0.2798868E-02  0.1585069E-01  0.2587658E-01     5.652  0.1250911E-03  0.3121770E-02  0.1537958E-02
   193.476  0.2799438E-02  0.1586034E-01  0.2590152E-01     5.652  0.1250518E-03  0.3132222E-02  0.1549914E-02
   193.480  0.2799986E-02  0.1586768E-01  0.2592093E-01     5.652  0.1249923E-03  0.3142538E-02  0.1566776E-02
   193.484  0.2800471E-02  0.1587375E-01  0.2592904E-01     5.652  0.1249119E-03  0.3152128E-02  0.1592220E-02
   193.488  0.2800854E-02  0.1587869E-01  0.2592822E-01     5.652  0.1248086E-03  0.3160353E-02  0.1629271E-02
   193.491  0.2801127E-02  0.1588235E-01  0.2591652E-01     5.652  0.1246824E-03  0.3167145E-02  0.1677464E-02
   193.495  0.2801284E-02  0.1588605E-01  0.2589561E-01     5.652  0.1245344E-03  0.3170752E-02  0.1735521E-02
   193.499  0.2801321E-02  0.1588936E-01  0.2586680E-01     5.652  0.1243686E-03  0.3172818E-02  0.1805063E-02
   193.503  0.2801237E-02  0.1589962E-01  0.2583683E-01     5.652  0.1241896E-03  0.3183522E-02  0.1869211E-02
   193.507  0.2801056E-02  0.1591388E-01  0.2580546E-01     5.652  0.1240014E-03  0.3196865E-02  0.1931985E-02
   193.510  0.2800826E-02  0.1592844E-01  0.2577582E-01     5.651  0.1238112E-03  0.3211919E-02  0.1987274E-02
   193.514  0.2800536E-02  0.1594053E-01  0.2574809E-01     5.651  0.1236560E-03  0.3223588E-02  0.2037364E-02
   193.518  0.2800184E-02  0.1595458E-01  0.2572500E-01     5.651  0.1235586E-03  0.3233960E-02  0.2080736E-02
   193.522  0.2799778E-02  0.1596815E-01  0.2569846E-01     5.651  0.1235254E-03  0.3242459E-02  0.2117954E-02
   193.526  0.2799325E-02  0.1598073E-01  0.2567821E-01     5.651  0.1235560E-03  0.3248962E-02  0.2154227E-02
   193.529  0.2798832E-02  0.1599069E-01  0.2565567E-01     5.651  0.1236479E-03  0.3253307E-02  0.2182056E-02
   193.533  0.2798311E-02  0.1599779E-01  0.2563359E-01     5.651  0.1237991E-03  0.3255637E-02  0.2205276E-02
   193.537  0.2797771E-02  0.1600300E-01  0.2561131E-01     5.651  0.1240052E-03  0.3253845E-02  0.2224415E-02
   193.541  0.2797240E-02  0.1600334E-01  0.2559009E-01     5.651  0.1242347E-03  0.3249613E-02  0.2240837E-02
   193.545  0.2796734E-02  0.1600019E-01  0.2557150E-01     5.651  0.1244731E-03  0.3242594E-02  0.2255177E-02
   193.548  0.2796262E-02  0.1599219E-01  0.2555530E-01     5.651  0.1247161E-03  0.3232528E-02  0.2267331E-02
   193.552  0.2795834E-02  0.1598061E-01  0.2554037E-01     5.651  0.1249576E-03  0.3219677E-02  0.2276952E-02
   193.556  0.2795460E-02  0.1596466E-01  0.2552667E-01     5.651  0.1251898E-03  0.3203389E-02  0.2285539E-02
   193.560  0.2795154E-02  0.1594489E-01  0.2551631E-01     5.651  0.1253990E-03  0.3186119E-02  0.2294118E-02
   193.564  0.2794920E-02  0.1591838E-01  0.2550629E-01     5.651  0.1255819E-03  0.3164779E-02  0.2301550E-02
   193.567  0.2794729E-02  0.1589031E-01  0.2549384E-01     5.650  0.1257367E-03  0.3141313E-02  0.2305389E-02
   193.571  0.2794577E-02  0.1586882E-01  0.2549043E-01     5.650  0.1258607E-03  0.3126734E-02  0.2288598E-02
   193.575  0.2794467E-02  0.1585471E-01  0.2549581E-01     5.650  0.1259535E-03  0.3118843E-02  0.2262165E-02
   193.579  0.2794400E-02  0.1584013E-01  0.2550210E-01     5.650  0.1260144E-03  0.3108803E-02  0.2235081E-02
   193.583  0.2794383E-02  0.1582420E-01  0.2550646E-01     5.650  0.1260430E-03  0.3097635E-02  0.2208809E-02
   193.586  0.2794409E-02  0.1580644E-01  0.2551437E-01     5.650  0.1260442E-03  0.3086358E-02  0.2181223E-02
   193.590  0.2794466E-02  0.1579319E-01  0.2552638E-01     5.650  0.1260172E-03  0.3081921E-02  0.2151252E-02
   193.594  0.2794546E-02  0.1578733E-01  0.2554803E-01     5.650  0.1259644E-03  0.3086702E-02  0.2115186E-02
   193.598  0.2794646E-02  0.1578130E-01  0.2556468E-01     5.650  0.1258873E-03  0.3092214E-02  0.2088150E-02
   193.601  0.2794767E-02  0.1577487E-01  0.2557781E-01     5.650  0.1257889E-03  0.3097494E-02  0.2069290E-02
   193.605  0.2794904E-02  0.1576739E-01  0.2558835E-01     5.650  0.1256712E-03  0.3102198E-02  0.2057587E-02
   193.609  0.2795056E-02  0.1575895E-01  0.2559618E-01     5.650  0.1255364E-03  0.3106217E-02  0.2052234E-02
   193.613  0.2795198E-02  0.1575083E-01  0.2560266E-01     5.650  0.1253899E-03  0.3111467E-02  0.2052968E-02
   193.617  0.2795310E-02  0.1574074E-01  0.2560039E-01     5.650  0.1252376E-03  0.3113709E-02  0.2057727E-02
   193.620  0.2795389E-02  0.1573592E-01  0.2559787E-01     5.650  0.1250819E-03  0.3122124E-02  0.2061265E-02
   193.624  0.2795433E-02  0.1572942E-01  0.2559090E-01     5.650  0.1249251E-03  0.3128198E-02  0.2069250E-02
   193.628  0.2795444E-02  0.1572309E-01  0.2557987E-01     5.649  0.1247695E-03  0.3134286E-02  0.2082423E-02
   193.632  0.2795421E-02  0.1571706E-01  0.2556546E-01     5.649  0.1246159E-03  0.3140029E-02  0.2099856E-02
   193.636  0.2795364E-02  0.1571447E-01  0.2555053E-01     5.649  0.1244662E-03  0.3136917E-02  0.2123502E-02
   193.639  0.2795275E-02  0.1571463E-01  0.2553685E-01     5.649  0.1243208E-03  0.3125451E-02  0.2151261E-02
   193.643  0.2795157E-02  0.1571775E-01  0.2552526E-01     5.649  0.1241807E-03  0.3100758E-02  0.2183520E-02
   193.647  0.2795011E-02  0.1571933E-01  0.2550923E-01     5.649  0.1240469E-03  0.3080759E-02  0.2220235E-02
   193.651  0.2794849E-02  0.1571793E-01  0.2548883E-01     5.649  0.1239203E-03  0.3061931E-02  0.2260528E-02
   193.655  0.2794729E-02  0.1571747E-01  0.2547581E-01     5.649  0.1237995E-03  0.3038518E-02  0.2298175E-02
   193.658  0.2794661E-02  0.1571412E-01  0.2546563E-01     5.649  0.1236858E-03  0.3017291E-02  0.2331579E-02
   193.662  0.2794637E-02  0.1570749E-01  0.2545795E-01     5.649  0.1235832E-03  0.3001014E-02  0.2358306E-02
   193.666  0.2794664E-02  0.1569695E-01  0.2544811E-01     5.649  0.1234941E-03  0.2988025E-02  0.2383058E-02
   193.670  0.2794764E-02  0.1568300E-01  0.2543982E-01     5.649  0.1234225E-03  0.2978699E-02  0.2401416E-02
   193.674  0.2794934E-02  0.1566592E-01  0.2543471E-01     5.649  0.1233710E-03  0.2973983E-02  0.2413897E-02
   193.677  0.2795158E-02  0.1565127E-01  0.2543238E-01     5.649  0.1233414E-03  0.2978786E-02  0.2415723E-02
   193.681  0.2795439E-02  0.1564072E-01  0.2543693E-01     5.649  0.1233194E-03  0.2994213E-02  0.2406679E-02
   193.685  0.2795780E-02  0.1562842E-01  0.2544128E-01     5.648  0.1232897E-03  0.3013863E-02  0.2397792E-02
   193.689  0.2796167E-02  0.1561770E-01  0.2544875E-01     5.648  0.1232549E-03  0.3031124E-02  0.2391172E-02
   193.693  0.2796572E-02  0.1560823E-01  0.2545524E-01     5.648  0.1232166E-03  0.3047074E-02  0.2389555E-02
   193.696  0.2796982E-02  0.1559967E-01  0.2545978E-01     5.648  0.1231769E-03  0.3059770E-02  0.2394771E-02
   193.700  0.2797373E-02  0.1559232E-01  0.2546213E-01     5.648  0.1231622E-03  0.3073630E-02  0.2398626E-02
   193.704  0.2797724E-02  0.1559790E-01  0.2546942E-01     5.648  0.1231900E-03  0.3079149E-02  0.2402119E-02
   193.708  0.2798026E-02  0.1560562E-01  0.2547202E-01     5.648  0.1232609E-03  0.3085916E-02  0.2401960E-02
   193.712  0.2798271E-02  0.1561241E-01  0.2546763E-01     5.648  0.1233741E-03  0.3094328E-02  0.2403225E-02
   193.715  0.2798451E-02  0.1562008E-01  0.2545732E-01     5.648  0.1235281E-03  0.3104477E-02  0.2404177E-02
   193.719  0.2798562E-02  0.1562526E-01  0.2544341E-01     5.648  0.1237199E-03  0.3114581E-02  0.2403910E-02
   193.723  0.2798608E-02  0.1563143E-01  0.2542430E-01     5.648  0.1239428E-03  0.3124441E-02  0.2402800E-02
   193.727  0.2798619E-02  0.1563574E-01  0.2540552E-01     5.648  0.1241857E-03  0.3134682E-02  0.2402527E-02
   193.731  0.2798594E-02  0.1563980E-01  0.2538753E-01     5.648  0.1244437E-03  0.3146966E-02  0.2403467E-02
   193.734  0.2798502E-02  0.1564274E-01  0.2536795E-01     5.648  0.1246554E-03  0.3158233E-02  0.2403053E-02
   193.738  0.2798313E-02  0.1564680E-01  0.2534068E-01     5.648  0.1247697E-03  0.3169696E-02  0.2402461E-02
   193.742  0.2798048E-02  0.1565469E-01  0.2531474E-01     5.648  0.1247851E-03  0.3174153E-02  0.2408400E-02
   193.746  0.2797665E-02  0.1566576E-01  0.2528543E-01     5.647  0.1246188E-03  0.3173818E-02  0.2412931E-02
   193.750  0.2797149E-02  0.1567716E-01  0.2524802E-01     5.647  0.1242530E-03  0.3170035E-02  0.2411733E-02
   193.753  0.2796525E-02  0.1568791E-01  0.2520452E-01     5.647  0.1236966E-03  0.3162764E-02  0.2405929E-02
   193.757  0.2795814E-02  0.1569694E-01  0.2515789E-01     5.647  0.1229632E-03  0.3152055E-02  0.2400008E-02
   193.761  0.2795033E-02  0.1570433E-01  0.2511083E-01     5.647  0.1220721E-03  0.3137649E-02  0.2389615E-02
   193.765  0.2794198E-02  0.1571086E-01  0.2506079E-01     5.647  0.1210465E-03  0.3122543E-02  0.2382043E-02
   193.769  0.2793329E-02  0.1572177E-01  0.2502210E-01     5.647  0.1199125E-03  0.3103369E-02  0.2376672E-02
   193.772  0.2792480E-02  0.1573179E-01  0.2498859E-01     5.647  0.1186957E-03  0.3084350E-02  0.2373636E-02
   193.776  0.2791674E-02  0.1573916E-01  0.2496397E-01     5.647  0.1174267E-03  0.3067410E-02  0.2370825E-02
   193.780  0.2790919E-02  0.1574254E-01  0.2494253E-01     5.647  0.1161367E-03  0.3052089E-02  0.2373020E-02
   193.784  0.2790228E-02  0.1574167E-01  0.2492578E-01     5.647  0.1148611E-03  0.3038622E-02  0.2378653E-02
   193.788  0.2789600E-02  0.1573766E-01  0.2491085E-01     5.647  0.1136364E-03  0.3025226E-02  0.2385178E-02
   193.791  0.2789042E-02  0.1573179E-01  0.2489927E-01     5.647  0.1124901E-03  0.3014188E-02  0.2390949E-02
   193.795  0.2788567E-02  0.1572342E-01  0.2489390E-01     5.647  0.1114447E-03  0.3006710E-02  0.2392865E-02
   193.799  0.2788186E-02  0.1571071E-01  0.2489123E-01     5.647  0.1105231E-03  0.2999885E-02  0.2391860E-02
   193.803  0.2787909E-02  0.1569471E-01  0.2489252E-01     5.647  0.1097432E-03  0.2995202E-02  0.2393659E-02
   193.807  0.2787742E-02  0.1567592E-01  0.2489872E-01     5.646  0.1091205E-03  0.2991383E-02  0.2396870E-02
   193.810  0.2787691E-02  0.1566591E-01  0.2491667E-01     5.646  0.1086672E-03  0.2990634E-02  0.2397596E-02
   193.814  0.2787755E-02  0.1565922E-01  0.2494606E-01     5.646  0.1083920E-03  0.2989327E-02  0.2399536E-02
   193.818  0.2787943E-02  0.1565305E-01  0.2497688E-01     5.646  0.1083010E-03  0.2989174E-02  0.2402378E-02
   193.822  0.2788252E-02  0.1565455E-01  0.2501660E-01     5.646  0.1083953E-03  0.2988572E-02  0.2414140E-02
   193.826  0.2788676E-02  0.1565374E-01  0.2506241E-01     5.646  0.1086741E-03  0.2989534E-02  0.2426681E-02
   193.829  0.2789205E-02  0.1565075E-01  0.2510909E-01     5.646  0.1091321E-03  0.2991592E-02  0.2443371E-02
   193.833  0.2789827E-02  0.1564421E-01  0.2515355E-01     5.646  0.1097601E-03  0.2993829E-02  0.2468669E-02
   193.837  0.2790528E-02  0.1564139E-01  0.2519816E-01     5.646  0.1105459E-03  0.3001270E-02  0.2497201E-02
   193.841  0.2791290E-02  0.1563805E-01  0.2524046E-01     5.646  0.1114723E-03  0.3011561E-02  0.2529167E-02
   193.845  0.2792107E-02  0.1563229E-01  0.2528001E-01     5.646  0.1125188E-03  0.3022342E-02  0.2560578E-02
   193.848  0.2792965E-02  0.1562461E-01  0.2531306E-01     5.646  0.1136615E-03  0.3032891E-02  0.2594846E-02
   193.852  0.2793843E-02  0.1561764E-01  0.2534281E-01     5.646  0.1148730E-03  0.3046698E-02  0.2628051E-02
   193.856  0.2794725E-02  0.1561276E-01  0.2537190E-01     5.646  0.1161242E-03  0.3064320E-02  0.2651474E-02
   193.860  0.2795598E-02  0.1560740E-01  0.2539581E-01     5.646  0.1173821E-03  0.3082552E-02  0.2669046E-02
   193.864  0.2796433E-02  0.1560141E-01  0.2541276E-01     5.646  0.1186164E-03  0.3101345E-02  0.2678316E-02
   193.867  0.2797213E-02  0.1559417E-01  0.2542316E-01     5.645  0.1197892E-03  0.3121082E-02  0.2682502E-02
   193.871  0.2797939E-02  0.1558594E-01  0.2542567E-01     5.645  0.1208384E-03  0.3141668E-02  0.2683017E-02
   193.875  0.2798595E-02  0.1557961E-01  0.2541976E-01     5.645  0.1217327E-03  0.3162658E-02  0.2678180E-02
   193.879  0.2799167E-02  0.1557783E-01  0.2541338E-01     5.645  0.1224491E-03  0.3173463E-02  0.2675518E-02
   193.883  0.2799640E-02  0.1557803E-01  0.2540139E-01     5.645  0.1229689E-03  0.3181118E-02  0.2668719E-02
   193.886  0.2800002E-02  0.1557695E-01  0.2538050E-01     5.645  0.1232781E-03  0.3188553E-02  0.2656484E-02
   193.890  0.2800282E-02  0.1557582E-01  0.2535649E-01     5.645  0.1234321E-03  0.3195437E-02  0.2645370E-02
   193.894  0.2800487E-02  0.1557435E-01  0.2533233E-01     5.645  0.1234532E-03  0.3201566E-02  0.2634675E-02
   193.898  0.2800591E-02  0.1557900E-01  0.2531054E-01     5.645  0.1233029E-03  0.3210831E-02  0.2620472E-02
   193.902  0.2800646E-02  0.1558945E-01  0.2529642E-01     5.645  0.1230700E-03  0.3223401E-02  0.2603771E-02
   193.905  0.2800669E-02  0.1560123E-01  0.2528554E-01     5.645  0.1227757E-03  0.3233968E-02  0.2592443E-02
   193.909  0.2800661E-02  0.1561209E-01  0.2527644E-01     5.645  0.1224270E-03  0.3242877E-02  0.2586094E-02
   193.913  0.2800620E-02  0.1562452E-01  0.2526985E-01     5.645  0.1220321E-03  0.3247815E-02  0.2581989E-02
   193.917  0.2800548E-02  0.1563800E-01  0.2526660E-01     5.645  0.1215999E-03  0.3247741E-02  0.2583387E-02
   193.921  0.2800446E-02  0.1564967E-01  0.2526288E-01     5.645  0.1211404E-03  0.3246977E-02  0.2584883E-02
   193.924  0.2800317E-02  0.1565942E-01  0.2525643E-01     5.645  0.1206647E-03  0.3245826E-02  0.2586579E-02
   193.928  0.2800162E-02  0.1566646E-01  0.2524881E-01     5.645  0.1201836E-03  0.3244674E-02  0.2585846E-02
   193.932  0.2799984E-02  0.1567259E-01  0.2523870E-01     5.644  0.1197075E-03  0.3241331E-02  0.2585587E-02
   193.936  0.2799789E-02  0.1568146E-01  0.2523529E-01     5.644  0.1192485E-03  0.3244141E-02  0.2581238E-02
   193.940  0.2799580E-02  0.1568816E-01  0.2523059E-01     5.644  0.1188162E-03  0.3246283E-02  0.2575962E-02
   193.944  0.2799360E-02  0.1569323E-01  0.2522374E-01     5.644  0.1184211E-03  0.3248763E-02  0.2571988E-02
   193.947  0.2799162E-02  0.1569795E-01  0.2521949E-01     5.644  0.1180692E-03  0.3251075E-02  0.2566308E-02
   193.951  0.2798995E-02  0.1570080E-01  0.2521783E-01     5.644  0.1177681E-03  0.3253846E-02  0.2560829E-02
   193.955  0.2798870E-02  0.1570212E-01  0.2522011E-01     5.644  0.1175165E-03  0.3256583E-02  0.2556634E-02
   193.959  0.2798790E-02  0.1570188E-01  0.2522661E-01     5.644  0.1173170E-03  0.3257547E-02  0.2551198E-02
   193.963  0.2798747E-02  0.1569885E-01  0.2523327E-01     5.644  0.1171750E-03  0.3260167E-02  0.2547438E-02
   193.966  0.2798732E-02  0.1569645E-01  0.2524188E-01     5.644  0.1170956E-03  0.3260843E-02  0.2542814E-02
   193.970  0.2798743E-02  0.1569384E-01  0.2524977E-01     5.644  0.1170804E-03  0.3261355E-02  0.2539064E-02
   193.974  0.2798781E-02  0.1568959E-01  0.2525742E-01     5.644  0.1171305E-03  0.3260240E-02  0.2536555E-02
   193.978  0.2798843E-02  0.1568447E-01  0.2526465E-01     5.644  0.1172447E-03  0.3257640E-02  0.2533400E-02
   193.982  0.2798929E-02  0.1567697E-01  0.2527304E-01     5.644  0.1174207E-03  0.3255828E-02  0.2533044E-02
   193.985  0.2799031E-02  0.1566936E-01  0.2527961E-01     5.644  0.1176557E-03  0.3253202E-02  0.2533287E-02
   193.989  0.2799120E-02  0.1566300E-01  0.2528436E-01     5.644  0.1179479E-03  0.3249156E-02  0.2534889E-02
   193.993  0.2799190E-02  0.1565696E-01  0.2528846E-01     5.643  0.1182935E-03  0.3243493E-02  0.2536148E-02
   193.997  0.2799239E-02  0.1565126E-01  0.2529047E-01     5.643  0.1186845E-03  0.3236884E-02  0.2538100E-02
   194.001  0.2799266E-02  0.1564752E-01  0.2529080E-01     5.643  0.1191140E-03  0.3227257E-02  0.2542678E-02
   194.004  0.2799268E-02  0.1564529E-01  0.2528981E-01     5.643  0.1195726E-03  0.3217692E-02  0.2547638E-02
   194.008  0.2799246E-02  0.1564160E-01  0.2528585E-01     5.643  0.1200503E-03  0.3209857E-02  0.2553540E-02
   194.012  0.2799200E-02  0.1564363E-01  0.2528767E-01     5.643  0.1205363E-03  0.3201905E-02  0.2562820E-02
   194.016  0.2799129E-02  0.1564781E-01  0.2528995E-01     5.643  0.1210193E-03  0.3195439E-02  0.2572741E-02
   194.020  0.2799036E-02  0.1565007E-01  0.2529030E-01     5.643  0.1214884E-03  0.3192199E-02  0.2585442E-02
   194.024  0.2798921E-02  0.1565031E-01  0.2528772E-01     5.643  0.1219310E-03  0.3192245E-02  0.2597074E-02
   194.027  0.2798792E-02  0.1564722E-01  0.2528193E-01     5.643  0.1223361E-03  0.3196232E-02  0.2605539E-02
   194.031  0.2798659E-02  0.1564381E-01  0.2527659E-01     5.643  0.1226913E-03  0.3201838E-02  0.2613323E-02
   194.035  0.2798525E-02  0.1563946E-01  0.2527058E-01     5.643  0.1229868E-03  0.3208760E-02  0.2619875E-02
   194.039  0.2798393E-02  0.1563400E-01  0.2526805E-01     5.643  0.1232141E-03  0.3216986E-02  0.2626826E-02
   194.043  0.2798263E-02  0.1562606E-01  0.2526221E-01     5.643  0.1233673E-03  0.3229140E-02  0.2630973E-02
   194.046  0.2798140E-02  0.1561857E-01  0.2525774E-01     5.643  0.1234423E-03  0.3244711E-02  0.2633956E-02
   194.050  0.2798036E-02  0.1560762E-01  0.2525367E-01     5.643  0.1234581E-03  0.3261755E-02  0.2637536E-02
   194.054  0.2797966E-02  0.1559577E-01  0.2525091E-01     5.643  0.1234546E-03  0.3281313E-02  0.2644979E-02
   194.058  0.2797931E-02  0.1558604E-01  0.2525549E-01     5.642  0.1234315E-03  0.3296781E-02  0.2658043E-02
   194.062  0.2797932E-02  0.1557883E-01  0.2526299E-01     5.642  0.1233902E-03  0.3307949E-02  0.2676453E-02
   194.065  0.2797967E-02  0.1556986E-01  0.2527082E-01     5.642  0.1233322E-03  0.3320509E-02  0.2697840E-02
   194.069  0.2798037E-02  0.1555958E-01  0.2527992E-01     5.642  0.1232600E-03  0.3334975E-02  0.2719515E-02
   194.073  0.2798139E-02  0.1554864E-01  0.2528904E-01     5.642  0.1231755E-03  0.3350714E-02  0.2743441E-02
   194.077  0.2798271E-02  0.1553651E-01  0.2529862E-01     5.642  0.1230823E-03  0.3367273E-02  0.2767841E-02
   194.081  0.2798429E-02  0.1552373E-01  0.2530777E-01     5.642  0.1229839E-03  0.3383974E-02  0.2791758E-02
   194.085  0.2798587E-02  0.1551038E-01  0.2531155E-01     5.642  0.1228889E-03  0.3400906E-02  0.2811905E-02
   194.088  0.2798735E-02  0.1549884E-01  0.2531302E-01     5.642  0.1228014E-03  0.3420986E-02  0.2825447E-02
   194.092  0.2798868E-02  0.1548915E-01  0.2531673E-01     5.642  0.1227232E-03  0.3427603E-02  0.2840603E-02
   194.096  0.2798985E-02  0.1548343E-01  0.2532246E-01     5.642  0.1226555E-03  0.3425065E-02  0.2855205E-02
   194.100  0.2799080E-02  0.1547865E-01  0.2532452E-01     5.642  0.1225985E-03  0.3423088E-02  0.2865560E-02
   194.104  0.2799153E-02  0.1547307E-01  0.2532347E-01     5.642  0.1225528E-03  0.3421762E-02  0.2870681E-02
   194.107  0.2799202E-02  0.1546574E-01  0.2531995E-01     5.642  0.1225193E-03  0.3419734E-02  0.2869888E-02
   194.111  0.2799229E-02  0.1546413E-01  0.2531895E-01     5.642  0.1224972E-03  0.3423749E-02  0.2859282E-02
   194.115  0.2799235E-02  0.1546409E-01  0.2531545E-01     5.642  0.1224869E-03  0.3429378E-02  0.2844074E-02
   194.119  0.2799219E-02  0.1546147E-01  0.2531276E-01     5.642  0.1224889E-03  0.3433446E-02  0.2822135E-02
   194.123  0.2799196E-02  0.1545937E-01  0.2530816E-01     5.641  0.1224991E-03  0.3437874E-02  0.2799565E-02
   194.127  0.2799171E-02  0.1545721E-01  0.2530331E-01     5.641  0.1225166E-03  0.3442465E-02  0.2775901E-02
   194.130  0.2799144E-02  0.1545585E-01  0.2529826E-01     5.641  0.1225417E-03  0.3445587E-02  0.2751759E-02
   194.134  0.2799115E-02  0.1545936E-01  0.2529978E-01     5.641  0.1225735E-03  0.3437225E-02  0.2735461E-02
   194.138  0.2799084E-02  0.1546483E-01  0.2530383E-01     5.641  0.1226123E-03  0.3424292E-02  0.2721617E-02
   194.142  0.2799052E-02  0.1547059E-01  0.2530700E-01     5.641  0.1226570E-03  0.3413397E-02  0.2708244E-02
   194.146  0.2799031E-02  0.1547371E-01  0.2531124E-01     5.641  0.1227035E-03  0.3402208E-02  0.2696586E-02
   194.149  0.2799043E-02  0.1547607E-01  0.2531604E-01     5.641  0.1227467E-03  0.3392698E-02  0.2687372E-02
   194.153  0.2799086E-02  0.1547658E-01  0.2532343E-01     5.641  0.1227843E-03  0.3384537E-02  0.2681143E-02
   194.157  0.2799159E-02  0.1547695E-01  0.2533128E-01     5.641  0.1228159E-03  0.3378342E-02  0.2678989E-02
   194.161  0.2799259E-02  0.1547617E-01  0.2534050E-01     5.641  0.1228398E-03  0.3373647E-02  0.2680731E-02
   194.165  0.2799383E-02  0.1547474E-01  0.2535002E-01     5.641  0.1228562E-03  0.3370481E-02  0.2684478E-02
   194.169  0.2799527E-02  0.1547236E-01  0.2535885E-01     5.641  0.1228638E-03  0.3368763E-02  0.2689066E-02
   194.172  0.2799687E-02  0.1546967E-01  0.2536674E-01     5.641  0.1228631E-03  0.3368804E-02  0.2696128E-02
   194.176  0.2799860E-02  0.1546658E-01  0.2537566E-01     5.641  0.1228531E-03  0.3369908E-02  0.2704274E-02
   194.180  0.2800041E-02  0.1546237E-01  0.2538209E-01     5.641  0.1228359E-03  0.3372081E-02  0.2715777E-02
   194.184  0.2800232E-02  0.1546033E-01  0.2538790E-01     5.641  0.1228122E-03  0.3375511E-02  0.2726361E-02
   194.188  0.2800428E-02  0.1545768E-01  0.2539239E-01     5.640  0.1227836E-03  0.3379576E-02  0.2736905E-02
   194.192  0.2800625E-02  0.1545375E-01  0.2539625E-01     5.640  0.1227502E-03  0.3383420E-02  0.2748153E-02
   194.195  0.2800816E-02  0.1545026E-01  0.2539911E-01     5.640  0.1227134E-03  0.3389192E-02  0.2757964E-02
   194.199  0.2800997E-02  0.1544712E-01  0.2540000E-01     5.640  0.1226745E-03  0.3394154E-02  0.2768540E-02
   194.203  0.2801168E-02  0.1544430E-01  0.2540260E-01     5.640  0.1226349E-03  0.3398798E-02  0.2774691E-02
   194.207  0.2801330E-02  0.1544191E-01  0.2539864E-01     5.640  0.1225924E-03  0.3402144E-02  0.2783481E-02
   194.211  0.2801457E-02  0.1543960E-01  0.2539108E-01     5.640  0.1225079E-03  0.3404801E-02  0.2789757E-02
   194.214  0.2801540E-02  0.1543753E-01  0.2538286E-01     5.640  0.1223750E-03  0.3406639E-02  0.2794128E-02
   194.218  0.2801578E-02  0.1543593E-01  0.2537237E-01     5.640  0.1221978E-03  0.3407809E-02  0.2794736E-02
   194.222  0.2801567E-02  0.1543873E-01  0.2536230E-01     5.640  0.1219795E-03  0.3407408E-02  0.2794230E-02
   194.226  0.2801509E-02  0.1544848E-01  0.2535534E-01     5.640  0.1217248E-03  0.3404116E-02  0.2794316E-02
   194.230  0.2801399E-02  0.1545857E-01  0.2535013E-01     5.640  0.1214337E-03  0.3400691E-02  0.2794388E-02
   194.234  0.2801241E-02  0.1547022E-01  0.2534306E-01     5.640  0.1211125E-03  0.3393807E-02  0.2792257E-02
   194.237  0.2801036E-02  0.1548155E-01  0.2533572E-01     5.640  0.1207683E-03  0.3389276E-02  0.2791329E-02
   194.241  0.2800796E-02  0.1549231E-01  0.2532816E-01     5.640  0.1204079E-03  0.3385239E-02  0.2787425E-02
   194.245  0.2800548E-02  0.1550259E-01  0.2531970E-01     5.640  0.1200374E-03  0.3381143E-02  0.2785242E-02
   194.249  0.2800299E-02  0.1551133E-01  0.2531522E-01     5.640  0.1196646E-03  0.3377727E-02  0.2784221E-02
   194.253  0.2800052E-02  0.1551996E-01  0.2531114E-01     5.640  0.1192987E-03  0.3374001E-02  0.2784217E-02
   194.257  0.2799815E-02  0.1552486E-01  0.2531165E-01     5.639  0.1189484E-03  0.3368954E-02  0.2786591E-02
   194.260  0.2799592E-02  0.1553086E-01  0.2531130E-01     5.639  0.1186213E-03  0.3368011E-02  0.2788759E-02
   194.264  0.2799388E-02  0.1553564E-01  0.2531407E-01     5.639  0.1183259E-03  0.3366925E-02  0.2792292E-02
   194.268  0.2799206E-02  0.1553906E-01  0.2531716E-01     5.639  0.1180687E-03  0.3366962E-02  0.2795994E-02
   194.272  0.2799051E-02  0.1554108E-01  0.2532242E-01     5.639  0.1178556E-03  0.3367008E-02  0.2801282E-02
   194.276  0.2798925E-02  0.1554182E-01  0.2532870E-01     5.639  0.1176919E-03  0.3367283E-02  0.2808018E-02
   194.280  0.2798832E-02  0.1554157E-01  0.2533739E-01     5.639  0.1175806E-03  0.3366871E-02  0.2815516E-02
   194.283  0.2798772E-02  0.1554024E-01  0.2534792E-01     5.639  0.1175250E-03  0.3366497E-02  0.2824003E-02
   194.287  0.2798746E-02  0.1553816E-01  0.2535761E-01     5.639  0.1175260E-03  0.3366516E-02  0.2832512E-02
   194.291  0.2798749E-02  0.1553547E-01  0.2536716E-01     5.639  0.1175827E-03  0.3366934E-02  0.2842480E-02
   194.295  0.2798733E-02  0.1553381E-01  0.2537506E-01     5.639  0.1176696E-03  0.3365864E-02  0.2853245E-02
   194.299  0.2798664E-02  0.1553243E-01  0.2537686E-01     5.639  0.1177399E-03  0.3366278E-02  0.2871081E-02
   194.303  0.2798542E-02  0.1553237E-01  0.2537821E-01     5.639  0.1177926E-03  0.3366744E-02  0.2887520E-02
   194.306  0.2798369E-02  0.1553377E-01  0.2537158E-01     5.639  0.1178273E-03  0.3366278E-02  0.2911459E-02
   194.310  0.2798149E-02  0.1553578E-01  0.2536209E-01     5.639  0.1178433E-03  0.3365630E-02  0.2935690E-02
   194.314  0.2797862E-02  0.1553848E-01  0.2534934E-01     5.639  0.1178359E-03  0.3364073E-02  0.2963585E-02
   194.318  0.2797488E-02  0.1554268E-01  0.2533291E-01     5.639  0.1177864E-03  0.3362985E-02  0.2994979E-02
   194.322  0.2796956E-02  0.1555236E-01  0.2530778E-01     5.639  0.1176813E-03  0.3361332E-02  0.3022463E-02
   194.326  0.2796264E-02  0.1556512E-01  0.2527745E-01     5.638  0.1175395E-03  0.3360192E-02  0.3048357E-02
   194.329  0.2795419E-02  0.1558192E-01  0.2524456E-01     5.638  0.1173643E-03  0.3360502E-02  0.3067041E-02
   194.333  0.2794441E-02  0.1560606E-01  0.2521202E-01     5.638  0.1171627E-03  0.3365009E-02  0.3074252E-02
   194.337  0.2793357E-02  0.1562849E-01  0.2517955E-01     5.638  0.1169410E-03  0.3369355E-02  0.3078508E-02
   194.341  0.2792191E-02  0.1564885E-01  0.2514652E-01     5.638  0.1167066E-03  0.3373162E-02  0.3078158E-02
   194.345  0.2790973E-02  0.1566713E-01  0.2511523E-01     5.638  0.1164676E-03  0.3376328E-02  0.3074695E-02
   194.349  0.2789733E-02  0.1567995E-01  0.2508702E-01     5.638  0.1162321E-03  0.3378028E-02  0.3067866E-02
   194.352  0.2788498E-02  0.1568754E-01  0.2506304E-01     5.638  0.1160080E-03  0.3380033E-02  0.3056899E-02
   194.356  0.2787293E-02  0.1569013E-01  0.2503908E-01     5.638  0.1157916E-03  0.3381088E-02  0.3037154E-02
   194.360  0.2786117E-02  0.1568805E-01  0.2501730E-01     5.638  0.1155666E-03  0.3380169E-02  0.3013995E-02
   194.364  0.2784961E-02  0.1568290E-01  0.2500096E-01     5.638  0.1153486E-03  0.3381165E-02  0.2989584E-02
   194.368  0.2783865E-02  0.1567598E-01  0.2498913E-01     5.638  0.1151836E-03  0.3385244E-02  0.2966134E-02
   194.372  0.2782854E-02  0.1566246E-01  0.2498048E-01     5.638  0.1150800E-03  0.3388147E-02  0.2946948E-02
   194.375  0.2781950E-02  0.1564675E-01  0.2497768E-01     5.638  0.1150443E-03  0.3390552E-02  0.2934077E-02
   194.379  0.2781167E-02  0.1563107E-01  0.2498616E-01     5.638  0.1150869E-03  0.3397598E-02  0.2925686E-02
   194.383  0.2780506E-02  0.1561898E-01  0.2500589E-01     5.638  0.1152405E-03  0.3410168E-02  0.2918288E-02
   194.387  0.2779979E-02  0.1559991E-01  0.2502457E-01     5.638  0.1155132E-03  0.3424845E-02  0.2909950E-02
   194.391  0.2779588E-02  0.1558537E-01  0.2505604E-01     5.637  0.1159148E-03  0.3438967E-02  0.2912929E-02
   194.395  0.2779314E-02  0.1556561E-01  0.2508668E-01     5.637  0.1164804E-03  0.3452436E-02  0.2918004E-02
   194.398  0.2779158E-02  0.1554224E-01  0.2511118E-01     5.637  0.1171988E-03  0.3465675E-02  0.2923735E-02
   194.402  0.2779119E-02  0.1552767E-01  0.2514661E-01     5.637  0.1180541E-03  0.3492920E-02  0.2913761E-02
   194.406  0.2779192E-02  0.1552519E-01  0.2519256E-01     5.637  0.1190243E-03  0.3517920E-02  0.2907766E-02
   194.410  0.2779349E-02  0.1552910E-01  0.2524202E-01     5.637  0.1200855E-03  0.3535019E-02  0.2912312E-02
   194.414  0.2779540E-02  0.1553906E-01  0.2529365E-01     5.637  0.1212091E-03  0.3541607E-02  0.2927147E-02
   194.418  0.2779752E-02  0.1554583E-01  0.2533471E-01     5.637  0.1223619E-03  0.3541155E-02  0.2947905E-02
   194.421  0.2779976E-02  0.1555026E-01  0.2536677E-01     5.637  0.1235163E-03  0.3533991E-02  0.2970917E-02
   194.425  0.2780204E-02  0.1555194E-01  0.2538783E-01     5.637  0.1246446E-03  0.3520375E-02  0.2996440E-02
   194.429  0.2780427E-02  0.1554898E-01  0.2539817E-01     5.637  0.1257210E-03  0.3501947E-02  0.3024500E-02
   194.433  0.2780658E-02  0.1554296E-01  0.2540067E-01     5.637  0.1267425E-03  0.3478357E-02  0.3053004E-02
   194.437  0.2780904E-02  0.1553541E-01  0.2540109E-01     5.637  0.1276945E-03  0.3454760E-02  0.3076111E-02
   194.441  0.2781151E-02  0.1553459E-01  0.2540181E-01     5.637  0.1285575E-03  0.3443536E-02  0.3077185E-02
   194.444  0.2781385E-02  0.1553070E-01  0.2540033E-01     5.637  0.1293133E-03  0.3432393E-02  0.3075271E-02
   194.448  0.2781601E-02  0.1552490E-01  0.2539186E-01     5.637  0.1299466E-03  0.3422055E-02  0.3067232E-02
   194.452  0.2781831E-02  0.1551606E-01  0.2537931E-01     5.637  0.1304842E-03  0.3414213E-02  0.3056065E-02
   194.456  0.2782111E-02  0.1550553E-01  0.2536771E-01     5.637  0.1309468E-03  0.3407829E-02  0.3042306E-02
   194.460  0.2782434E-02  0.1549951E-01  0.2536252E-01     5.636  0.1313236E-03  0.3416019E-02  0.3018520E-02
   194.464  0.2782798E-02  0.1549254E-01  0.2536323E-01     5.636  0.1316052E-03  0.3430051E-02  0.2987778E-02
   194.468  0.2783195E-02  0.1548416E-01  0.2536512E-01     5.636  0.1317822E-03  0.3447803E-02  0.2956229E-02
   194.471  0.2783618E-02  0.1547394E-01  0.2536761E-01     5.636  0.1318493E-03  0.3469526E-02  0.2923006E-02
   194.475  0.2784073E-02  0.1546267E-01  0.2536952E-01     5.636  0.1318383E-03  0.3495604E-02  0.2894778E-02
   194.479  0.2784579E-02  0.1546588E-01  0.2538921E-01     5.636  0.1318349E-03  0.3496597E-02  0.2882142E-02
   194.483  0.2785126E-02  0.1546962E-01  0.2541232E-01     5.636  0.1318345E-03  0.3495817E-02  0.2876691E-02
   194.487  0.2785702E-02  0.1547346E-01  0.2543433E-01     5.636  0.1318346E-03  0.3495581E-02  0.2878043E-02
   194.491  0.2786317E-02  0.1547671E-01  0.2545825E-01     5.636  0.1317979E-03  0.3495080E-02  0.2888351E-02
   194.494  0.2786996E-02  0.1548079E-01  0.2548686E-01     5.636  0.1316756E-03  0.3494991E-02  0.2909210E-02
   194.498  0.2787725E-02  0.1548213E-01  0.2551421E-01     5.636  0.1314673E-03  0.3494930E-02  0.2936951E-02
   194.502  0.2788482E-02  0.1548585E-01  0.2554508E-01     5.636  0.1311683E-03  0.3489751E-02  0.2972541E-02
   194.506  0.2789250E-02  0.1548918E-01  0.2557235E-01     5.636  0.1307816E-03  0.3486048E-02  0.3013968E-02
   194.510  0.2790013E-02  0.1549242E-01  0.2559793E-01     5.636  0.1303145E-03  0.3484394E-02  0.3058477E-02
   194.514  0.2790763E-02  0.1549483E-01  0.2561684E-01     5.636  0.1297951E-03  0.3483603E-02  0.3108249E-02
   194.518  0.2791496E-02  0.1549588E-01  0.2562770E-01     5.636  0.1292529E-03  0.3483752E-02  0.3160703E-02
   194.521  0.2792196E-02  0.1549648E-01  0.2563488E-01     5.636  0.1286997E-03  0.3485098E-02  0.3213060E-02
   194.525  0.2792858E-02  0.1549608E-01  0.2563707E-01     5.635  0.1281498E-03  0.3486505E-02  0.3265925E-02
   194.529  0.2793510E-02  0.1549416E-01  0.2563685E-01     5.635  0.1276174E-03  0.3488428E-02  0.3313942E-02
   194.533  0.2794146E-02  0.1549041E-01  0.2563471E-01     5.635  0.1271142E-03  0.3490617E-02  0.3353238E-02
   194.537  0.2794753E-02  0.1548488E-01  0.2562794E-01     5.635  0.1266515E-03  0.3493884E-02  0.3384433E-02
   194.541  0.2795317E-02  0.1547900E-01  0.2561602E-01     5.635  0.1262380E-03  0.3497575E-02  0.3404842E-02
   194.544  0.2795824E-02  0.1547253E-01  0.2559938E-01     5.635  0.1258826E-03  0.3501106E-02  0.3418974E-02
   194.548  0.2796263E-02  0.1546574E-01  0.2557859E-01     5.635  0.1255915E-03  0.3505095E-02  0.3422561E-02
   194.552  0.2796637E-02  0.1545885E-01  0.2555233E-01     5.635  0.1253433E-03  0.3509776E-02  0.3418567E-02
   194.556  0.2796944E-02  0.1545167E-01  0.2552239E-01     5.635  0.1251340E-03  0.3514473E-02  0.3407993E-02
   194.560  0.2797176E-02  0.1544259E-01  0.2548709E-01     5.635  0.1249617E-03  0.3519751E-02  0.3391342E-02
   194.564  0.2797348E-02  0.1543284E-01  0.2545226E-01     5.635  0.1247893E-03  0.3525439E-02  0.3372141E-02
   194.568  0.2797469E-02  0.1542369E-01  0.2541534E-01     5.635  0.1246107E-03  0.3530905E-02  0.3348402E-02
   194.571  0.2797577E-02  0.1541436E-01  0.2538141E-01     5.635  0.1244253E-03  0.3535922E-02  0.3327399E-02
   194.575  0.2797679E-02  0.1540526E-01  0.2534911E-01     5.635  0.1242385E-03  0.3540990E-02  0.3306678E-02
   194.579  0.2797771E-02  0.1539560E-01  0.2532112E-01     5.635  0.1240542E-03  0.3546389E-02  0.3289048E-02
   194.583  0.2797853E-02  0.1538631E-01  0.2529428E-01     5.635  0.1238761E-03  0.3550611E-02  0.3273660E-02
   194.587  0.2797917E-02  0.1537537E-01  0.2526916E-01     5.635  0.1237089E-03  0.3555372E-02  0.3260107E-02
   194.591  0.2797921E-02  0.1536380E-01  0.2524266E-01     5.635  0.1235623E-03  0.3557756E-02  0.3244966E-02
   194.595  0.2797855E-02  0.1535565E-01  0.2521164E-01     5.634  0.1234422E-03  0.3562116E-02  0.3226170E-02
   194.598  0.2797725E-02  0.1534899E-01  0.2517790E-01     5.634  0.1233513E-03  0.3564957E-02  0.3205975E-02
   194.602  0.2797547E-02  0.1534301E-01  0.2514369E-01     5.634  0.1232804E-03  0.3567675E-02  0.3187686E-02
   194.606  0.2797329E-02  0.1533890E-01  0.2510935E-01     5.634  0.1232275E-03  0.3570838E-02  0.3168936E-02
   194.610  0.2797069E-02  0.1533643E-01  0.2507507E-01     5.634  0.1231934E-03  0.3573618E-02  0.3150408E-02
   194.614  0.2796752E-02  0.1533698E-01  0.2504271E-01     5.634  0.1231463E-03  0.3573966E-02  0.3134103E-02
   194.618  0.2796268E-02  0.1533836E-01  0.2500105E-01     5.634  0.1229193E-03  0.3576870E-02  0.3107311E-02
   194.622  0.2795593E-02  0.1534114E-01  0.2494718E-01     5.634  0.1224736E-03  0.3580447E-02  0.3072383E-02
   194.625  0.2794739E-02  0.1534610E-01  0.2488563E-01     5.634  0.1218170E-03  0.3583610E-02  0.3030555E-02
   194.629  0.2793728E-02  0.1534995E-01  0.2481824E-01     5.634  0.1209674E-03  0.3587334E-02  0.2985792E-02
   194.633  0.2792583E-02  0.1535425E-01  0.2474939E-01     5.634  0.1199452E-03  0.3591380E-02  0.2940645E-02
   194.637  0.2791330E-02  0.1537220E-01  0.2469226E-01     5.634  0.1187778E-03  0.3585858E-02  0.2905461E-02
   194.641  0.2789996E-02  0.1539998E-01  0.2464660E-01     5.634  0.1174921E-03  0.3576216E-02  0.2878382E-02
   194.645  0.2788616E-02  0.1542557E-01  0.2460438E-01     5.634  0.1161143E-03  0.3567040E-02  0.2853311E-02
   194.649  0.2787233E-02  0.1545124E-01  0.2456793E-01     5.634  0.1146608E-03  0.3561867E-02  0.2833691E-02
   194.652  0.2785877E-02  0.1547295E-01  0.2454242E-01     5.634  0.1131661E-03  0.3553321E-02  0.2818733E-02
   194.656  0.2784553E-02  0.1548954E-01  0.2452340E-01     5.634  0.1116802E-03  0.3550045E-02  0.2808097E-02
   194.660  0.2783285E-02  0.1551138E-01  0.2451933E-01     5.634  0.1102484E-03  0.3545898E-02  0.2807659E-02
   194.664  0.2782099E-02  0.1552373E-01  0.2451573E-01     5.633  0.1089117E-03  0.3544994E-02  0.2808560E-02
   194.668  0.2780896E-02  0.1553123E-01  0.2450979E-01     5.633  0.1079130E-03  0.3544808E-02  0.2806022E-02
   194.672  0.2779668E-02  0.1553651E-01  0.2449676E-01     5.633  0.1073436E-03  0.3544553E-02  0.2801186E-02
   194.676  0.2778437E-02  0.1553695E-01  0.2448378E-01     5.633  0.1072206E-03  0.3546196E-02  0.2792408E-02
   194.679  0.2777223E-02  0.1553201E-01  0.2447043E-01     5.633  0.1075460E-03  0.3547084E-02  0.2781630E-02
   194.683  0.2776050E-02  0.1552874E-01  0.2446538E-01     5.633  0.1083162E-03  0.3537837E-02  0.2782227E-02
   194.687  0.2774943E-02  0.1553286E-01  0.2447234E-01     5.633  0.1095175E-03  0.3528969E-02  0.2796909E-02
   194.691  0.2773926E-02  0.1556817E-01  0.2452035E-01     5.633  0.1111261E-03  0.3506378E-02  0.2849790E-02
   194.695  0.2773017E-02  0.1560217E-01  0.2457537E-01     5.633  0.1131088E-03  0.3487290E-02  0.2914163E-02
   194.699  0.2772236E-02  0.1563186E-01  0.2463833E-01     5.633  0.1154241E-03  0.3472386E-02  0.2991134E-02
   194.703  0.2771594E-02  0.1565685E-01  0.2470552E-01     5.633  0.1180238E-03  0.3461214E-02  0.3079173E-02
   194.707  0.2771102E-02  0.1567923E-01  0.2477814E-01     5.633  0.1208559E-03  0.3455790E-02  0.3171684E-02
   194.710  0.2770766E-02  0.1569534E-01  0.2485318E-01     5.633  0.1238611E-03  0.3454355E-02  0.3269843E-02
   194.714  0.2770591E-02  0.1570416E-01  0.2493003E-01     5.633  0.1269754E-03  0.3455983E-02  0.3368470E-02
   194.718  0.2770574E-02  0.1570655E-01  0.2500564E-01     5.633  0.1301305E-03  0.3460983E-02  0.3465689E-02
   194.722  0.2770703E-02  0.1570050E-01  0.2507963E-01     5.633  0.1332395E-03  0.3468644E-02  0.3558226E-02
   194.726  0.2770969E-02  0.1568677E-01  0.2515072E-01     5.633  0.1362301E-03  0.3479392E-02  0.3642709E-02
   194.730  0.2771367E-02  0.1566575E-01  0.2521198E-01     5.633  0.1390369E-03  0.3492403E-02  0.3715673E-02
   194.734  0.2771878E-02  0.1563830E-01  0.2526946E-01     5.632  0.1415992E-03  0.3507272E-02  0.3779375E-02
   194.737  0.2772473E-02  0.1560656E-01  0.2531988E-01     5.632  0.1438611E-03  0.3523664E-02  0.3825876E-02
   194.741  0.2773136E-02  0.1557600E-01  0.2537222E-01     5.632  0.1457726E-03  0.3538213E-02  0.3863763E-02
   194.745  0.2773848E-02  0.1554160E-01  0.2541377E-01     5.632  0.1472890E-03  0.3554658E-02  0.3884213E-02
   194.749  0.2774623E-02  0.1550360E-01  0.2544951E-01     5.632  0.1483716E-03  0.3573552E-02  0.3891617E-02
   194.753  0.2775463E-02  0.1546128E-01  0.2547768E-01     5.632  0.1489942E-03  0.3596138E-02  0.3884397E-02
   194.757  0.2776350E-02  0.1541425E-01  0.2550185E-01     5.632  0.1491403E-03  0.3616194E-02  0.3870929E-02
   194.761  0.2777259E-02  0.1537064E-01  0.2551703E-01     5.632  0.1488039E-03  0.3641014E-02  0.3847034E-02
   194.765  0.2778172E-02  0.1533001E-01  0.2552750E-01     5.632  0.1479900E-03  0.3662088E-02  0.3819312E-02
   194.768  0.2779067E-02  0.1528614E-01  0.2552827E-01     5.632  0.1467133E-03  0.3684589E-02  0.3784511E-02
   194.772  0.2779973E-02  0.1529517E-01  0.2557798E-01     5.632  0.1450720E-03  0.3681912E-02  0.3780189E-02
   194.776  0.2780976E-02  0.1530207E-01  0.2563223E-01     5.632  0.1432434E-03  0.3680930E-02  0.3795903E-02
   194.780  0.2782075E-02  0.1530567E-01  0.2569104E-01     5.632  0.1412752E-03  0.3681405E-02  0.3830897E-02
   194.784  0.2783248E-02  0.1531218E-01  0.2575222E-01     5.632  0.1392103E-03  0.3682641E-02  0.3881966E-02
   194.788  0.2784469E-02  0.1531539E-01  0.2581289E-01     5.632  0.1370931E-03  0.3682290E-02  0.3941375E-02
   194.792  0.2785712E-02  0.1531637E-01  0.2586665E-01     5.632  0.1349683E-03  0.3682666E-02  0.4001932E-02
   194.796  0.2786954E-02  0.1531589E-01  0.2590892E-01     5.632  0.1328814E-03  0.3683828E-02  0.4057306E-02
   194.799  0.2788168E-02  0.1531370E-01  0.2594461E-01     5.631  0.1308790E-03  0.3686104E-02  0.4109864E-02
   194.803  0.2789331E-02  0.1530635E-01  0.2596992E-01     5.631  0.1290018E-03  0.3687052E-02  0.4152213E-02
   194.807  0.2790417E-02  0.1530055E-01  0.2598546E-01     5.631  0.1272867E-03  0.3691611E-02  0.4185103E-02
   194.811  0.2791404E-02  0.1529267E-01  0.2598407E-01     5.631  0.1257667E-03  0.3693470E-02  0.4201208E-02
   194.815  0.2792292E-02  0.1528369E-01  0.2596864E-01     5.631  0.1244652E-03  0.3697227E-02  0.4202598E-02
   194.819  0.2793081E-02  0.1527968E-01  0.2595124E-01     5.631  0.1233998E-03  0.3692808E-02  0.4199830E-02
   194.823  0.2793756E-02  0.1527546E-01  0.2592591E-01     5.631  0.1225869E-03  0.3686638E-02  0.4184895E-02
   194.827  0.2794299E-02  0.1527101E-01  0.2589298E-01     5.631  0.1220382E-03  0.3680109E-02  0.4163421E-02
   194.830  0.2794704E-02  0.1526615E-01  0.2584975E-01     5.631  0.1217629E-03  0.3672869E-02  0.4128748E-02
   194.834  0.2794968E-02  0.1525899E-01  0.2579751E-01     5.631  0.1217625E-03  0.3666335E-02  0.4084235E-02
   194.838  0.2795169E-02  0.1525409E-01  0.2574473E-01     5.631  0.1218956E-03  0.3658843E-02  0.4042143E-02
   194.842  0.2795384E-02  0.1524973E-01  0.2570113E-01     5.631  0.1220238E-03  0.3651518E-02  0.4010286E-02
   194.846  0.2795606E-02  0.1524781E-01  0.2566859E-01     5.631  0.1221439E-03  0.3648317E-02  0.3982223E-02
   194.850  0.2795831E-02  0.1524862E-01  0.2564468E-01     5.631  0.1222528E-03  0.3650310E-02  0.3958360E-02
   194.854  0.2796051E-02  0.1524858E-01  0.2562561E-01     5.631  0.1223480E-03  0.3652155E-02  0.3941035E-02
   194.858  0.2796262E-02  0.1524862E-01  0.2560949E-01     5.631  0.1224271E-03  0.3653316E-02  0.3925780E-02
   194.862  0.2796457E-02  0.1524815E-01  0.2559429E-01     5.631  0.1224882E-03  0.3654532E-02  0.3911100E-02
   194.865  0.2796632E-02  0.1524796E-01  0.2557645E-01     5.631  0.1225292E-03  0.3655496E-02  0.3895254E-02
   194.869  0.2796782E-02  0.1524828E-01  0.2556003E-01     5.630  0.1225494E-03  0.3656822E-02  0.3879421E-02
   194.873  0.2796898E-02  0.1524844E-01  0.2554002E-01     5.630  0.1225422E-03  0.3657757E-02  0.3864548E-02
   194.877  0.2796984E-02  0.1524899E-01  0.2552023E-01     5.630  0.1225102E-03  0.3659375E-02  0.3847793E-02
   194.881  0.2797048E-02  0.1525051E-01  0.2550130E-01     5.630  0.1224737E-03  0.3660380E-02  0.3829566E-02
   194.885  0.2797089E-02  0.1525258E-01  0.2548459E-01     5.630  0.1224323E-03  0.3661001E-02  0.3814428E-02
   194.889  0.2797106E-02  0.1525371E-01  0.2546690E-01     5.630  0.1223881E-03  0.3661079E-02  0.3799495E-02
   194.893  0.2797102E-02  0.1525488E-01  0.2545014E-01     5.630  0.1223406E-03  0.3660999E-02  0.3786132E-02
   194.896  0.2797092E-02  0.1525640E-01  0.2543518E-01     5.630  0.1222895E-03  0.3660338E-02  0.3776963E-02
   194.900  0.2797074E-02  0.1525784E-01  0.2542060E-01     5.630  0.1222407E-03  0.3659769E-02  0.3767822E-02
   194.904  0.2797045E-02  0.1525941E-01  0.2540923E-01     5.630  0.1221958E-03  0.3659382E-02  0.3760366E-02
   194.908  0.2796993E-02  0.1526152E-01  0.2539465E-01     5.630  0.1221429E-03  0.3658930E-02  0.3754687E-02
   194.912  0.2796909E-02  0.1526306E-01  0.2537900E-01     5.630  0.1220684E-03  0.3658550E-02  0.3752027E-02
   194.916  0.2796793E-02  0.1526647E-01  0.2536419E-01     5.630  0.1219738E-03  0.3657838E-02  0.3754704E-02
   194.920  0.2796649E-02  0.1527143E-01  0.2534986E-01     5.630  0.1218623E-03  0.3656818E-02  0.3755844E-02
   194.924  0.2796486E-02  0.1527586E-01  0.2533960E-01     5.630  0.1217362E-03  0.3656844E-02  0.3759602E-02
   194.928  0.2796305E-02  0.1528043E-01  0.2532755E-01     5.630  0.1215978E-03  0.3656721E-02  0.3762655E-02
   194.931  0.2796108E-02  0.1528483E-01  0.2531432E-01     5.630  0.1214499E-03  0.3656522E-02  0.3765960E-02
   194.935  0.2795901E-02  0.1528893E-01  0.2530281E-01     5.629  0.1212973E-03  0.3655786E-02  0.3769643E-02
   194.939  0.2795687E-02  0.1529512E-01  0.2529412E-01     5.629  0.1211433E-03  0.3658172E-02  0.3772268E-02
   194.943  0.2795470E-02  0.1530029E-01  0.2528661E-01     5.629  0.1209925E-03  0.3660376E-02  0.3774950E-02
   194.947  0.2795257E-02  0.1530615E-01  0.2527746E-01     5.629  0.1208475E-03  0.3662517E-02  0.3778392E-02
   194.951  0.2795050E-02  0.1531092E-01  0.2527006E-01     5.629  0.1207133E-03  0.3664031E-02  0.3779646E-02
   194.955  0.2794855E-02  0.1531592E-01  0.2526479E-01     5.629  0.1205928E-03  0.3665342E-02  0.3783074E-02
   194.959  0.2794676E-02  0.1532021E-01  0.2526066E-01     5.629  0.1204885E-03  0.3666578E-02  0.3786937E-02
   194.963  0.2794514E-02  0.1532308E-01  0.2525485E-01     5.629  0.1204064E-03  0.3667916E-02  0.3789551E-02
   194.966  0.2794367E-02  0.1532438E-01  0.2525042E-01     5.629  0.1203595E-03  0.3669212E-02  0.3792457E-02
   194.970  0.2794235E-02  0.1532791E-01  0.2524813E-01     5.629  0.1203514E-03  0.3670492E-02  0.3793295E-02
   194.974  0.2794123E-02  0.1532931E-01  0.2524529E-01     5.629  0.1203821E-03  0.3674096E-02  0.3793247E-02
   194.978  0.2794032E-02  0.1532931E-01  0.2524189E-01     5.629  0.1204507E-03  0.3677531E-02  0.3790974E-02
   194.982  0.2793962E-02  0.1532894E-01  0.2524406E-01     5.629  0.1205566E-03  0.3680926E-02  0.3792450E-02
   194.986  0.2793919E-02  0.1532679E-01  0.2524194E-01     5.629  0.1206961E-03  0.3683624E-02  0.3791755E-02
   194.990  0.2793903E-02  0.1532421E-01  0.2523942E-01     5.629  0.1208679E-03  0.3686935E-02  0.3788895E-02
   194.994  0.2793916E-02  0.1532297E-01  0.2523974E-01     5.629  0.1210668E-03  0.3690595E-02  0.3785958E-02
   194.998  0.2793955E-02  0.1532086E-01  0.2524000E-01     5.629  0.1212882E-03  0.3692919E-02  0.3780777E-02
   195.002  0.2794018E-02  0.1531846E-01  0.2523874E-01     5.628  0.1215252E-03  0.3695151E-02  0.3774571E-02
   195.005  0.2794103E-02  0.1531553E-01  0.2523797E-01     5.628  0.1217737E-03  0.3696460E-02  0.3771612E-02
   195.009  0.2794207E-02  0.1531243E-01  0.2523986E-01     5.628  0.1220271E-03  0.3698239E-02  0.3770154E-02
   195.013  0.2794327E-02  0.1530880E-01  0.2523859E-01     5.628  0.1222799E-03  0.3700019E-02  0.3766578E-02
   195.017  0.2794459E-02  0.1530542E-01  0.2523762E-01     5.628  0.1225267E-03  0.3702222E-02  0.3762760E-02
   195.021  0.2794599E-02  0.1530158E-01  0.2523785E-01     5.628  0.1227615E-03  0.3704615E-02  0.3761889E-02
   195.025  0.2794742E-02  0.1529889E-01  0.2523881E-01     5.628  0.1229786E-03  0.3706254E-02  0.3761656E-02
   195.029  0.2794886E-02  0.1529696E-01  0.2523866E-01     5.628  0.1231749E-03  0.3707208E-02  0.3760063E-02
   195.033  0.2795030E-02  0.1529658E-01  0.2524241E-01     5.628  0.1233523E-03  0.3707964E-02  0.3764046E-02
   195.037  0.2795171E-02  0.1529615E-01  0.2524142E-01     5.628  0.1235076E-03  0.3709373E-02  0.3765720E-02
   195.041  0.2795305E-02  0.1529552E-01  0.2523607E-01     5.628  0.1236366E-03  0.3710882E-02  0.3765692E-02
   195.044  0.2795428E-02  0.1529456E-01  0.2523151E-01     5.628  0.1237368E-03  0.3712877E-02  0.3766119E-02
   195.048  0.2795535E-02  0.1529346E-01  0.2522198E-01     5.628  0.1238052E-03  0.3714454E-02  0.3767831E-02
   195.052  0.2795625E-02  0.1529105E-01  0.2521317E-01     5.628  0.1238397E-03  0.3716415E-02  0.3766800E-02
   195.056  0.2795693E-02  0.1528922E-01  0.2520517E-01     5.628  0.1238398E-03  0.3717510E-02  0.3766044E-02
   195.060  0.2795745E-02  0.1528833E-01  0.2519719E-01     5.628  0.1238068E-03  0.3718328E-02  0.3764743E-02
   195.064  0.2795782E-02  0.1529001E-01  0.2518927E-01     5.627  0.1237428E-03  0.3718349E-02  0.3768654E-02
   195.068  0.2795814E-02  0.1529214E-01  0.2518350E-01     5.627  0.1236689E-03  0.3718975E-02  0.3774064E-02
   195.072  0.2795847E-02  0.1529360E-01  0.2517838E-01     5.627  0.1235850E-03  0.3720133E-02  0.3778609E-02
   195.076  0.2795879E-02  0.1529475E-01  0.2517418E-01     5.627  0.1234929E-03  0.3721931E-02  0.3783505E-02
   195.080  0.2795910E-02  0.1529548E-01  0.2516801E-01     5.627  0.1233943E-03  0.3724033E-02  0.3787382E-02
   195.084  0.2795940E-02  0.1529439E-01  0.2516505E-01     5.627  0.1232929E-03  0.3726201E-02  0.3793643E-02
   195.087  0.2795968E-02  0.1529344E-01  0.2516664E-01     5.627  0.1231895E-03  0.3727465E-02  0.3803597E-02
   195.091  0.2795993E-02  0.1529266E-01  0.2516244E-01     5.627  0.1230871E-03  0.3729030E-02  0.3809475E-02
   195.095  0.2796013E-02  0.1529174E-01  0.2515839E-01     5.627  0.1229875E-03  0.3730168E-02  0.3815103E-02
   195.099  0.2796029E-02  0.1529210E-01  0.2515662E-01     5.627  0.1228923E-03  0.3730825E-02  0.3822399E-02
   195.103  0.2796038E-02  0.1529192E-01  0.2515007E-01     5.627  0.1228046E-03  0.3731288E-02  0.3826551E-02
   195.107  0.2796042E-02  0.1529153E-01  0.2514488E-01     5.627  0.1227246E-03  0.3731883E-02  0.3831450E-02
   195.111  0.2796038E-02  0.1529094E-01  0.2513948E-01     5.627  0.1226552E-03  0.3732854E-02  0.3836239E-02
   195.115  0.2795943E-02  0.1529120E-01  0.2512633E-01     5.627  0.1225788E-03  0.3733922E-02  0.3849792E-02
   195.119  0.2795730E-02  0.1529147E-01  0.2510110E-01     5.627  0.1224923E-03  0.3735294E-02  0.3875189E-02
   195.123  0.2795403E-02  0.1529185E-01  0.2507006E-01     5.627  0.1223993E-03  0.3736601E-02  0.3911827E-02
   195.127  0.2794971E-02  0.1529283E-01  0.2503056E-01     5.627  0.1223055E-03  0.3738240E-02  0.3959670E-02
   195.130  0.2794443E-02  0.1529494E-01  0.2499007E-01     5.626  0.1222171E-03  0.3739794E-02  0.4015726E-02
   195.134  0.2793835E-02  0.1529924E-01  0.2495205E-01     5.626  0.1221367E-03  0.3738247E-02  0.4079107E-02
   195.138  0.2793168E-02  0.1530510E-01  0.2490807E-01     5.626  0.1220599E-03  0.3739028E-02  0.4141071E-02
   195.142  0.2792460E-02  0.1531568E-01  0.2486344E-01     5.626  0.1219904E-03  0.3744255E-02  0.4203376E-02
   195.146  0.2791728E-02  0.1533290E-01  0.2483799E-01     5.626  0.1219336E-03  0.3755893E-02  0.4243032E-02
   195.150  0.2790990E-02  0.1535183E-01  0.2481863E-01     5.626  0.1218922E-03  0.3769563E-02  0.4273237E-02
   195.154  0.2790265E-02  0.1538338E-01  0.2481502E-01     5.626  0.1218689E-03  0.3795981E-02  0.4276551E-02
   195.158  0.2789570E-02  0.1541077E-01  0.2481488E-01     5.626  0.1218633E-03  0.3819765E-02  0.4276184E-02
   195.162  0.2788925E-02  0.1543213E-01  0.2481541E-01     5.626  0.1218739E-03  0.3838994E-02  0.4275732E-02
   195.166  0.2788342E-02  0.1544633E-01  0.2481467E-01     5.626  0.1218941E-03  0.3852508E-02  0.4275660E-02
   195.170  0.2787820E-02  0.1545507E-01  0.2481495E-01     5.626  0.1218890E-03  0.3859339E-02  0.4276898E-02
   195.174  0.2787366E-02  0.1545773E-01  0.2481402E-01     5.626  0.1218468E-03  0.3858510E-02  0.4276460E-02
   195.177  0.2786993E-02  0.1545426E-01  0.2481253E-01     5.626  0.1217644E-03  0.3851007E-02  0.4275647E-02
   195.181  0.2786707E-02  0.1544459E-01  0.2481115E-01     5.626  0.1216398E-03  0.3837513E-02  0.4273083E-02
   195.185  0.2786518E-02  0.1542963E-01  0.2480792E-01     5.626  0.1214743E-03  0.3818908E-02  0.4270630E-02
   195.189  0.2786427E-02  0.1540985E-01  0.2480408E-01     5.626  0.1212709E-03  0.3796036E-02  0.4266940E-02
   195.193  0.2786438E-02  0.1538614E-01  0.2480104E-01     5.625  0.1210346E-03  0.3770446E-02  0.4260372E-02
   195.197  0.2786549E-02  0.1537916E-01  0.2481830E-01     5.625  0.1207741E-03  0.3760301E-02  0.4226161E-02
   195.201  0.2786757E-02  0.1538359E-01  0.2484809E-01     5.625  0.1204979E-03  0.3761209E-02  0.4167886E-02
   195.205  0.2787056E-02  0.1538781E-01  0.2487891E-01     5.625  0.1202174E-03  0.3761383E-02  0.4107707E-02
   195.209  0.2787436E-02  0.1539109E-01  0.2491083E-01     5.625  0.1199444E-03  0.3761660E-02  0.4050249E-02
   195.213  0.2787888E-02  0.1539582E-01  0.2494461E-01     5.625  0.1196904E-03  0.3764310E-02  0.3997302E-02
   195.217  0.2788399E-02  0.1539646E-01  0.2497426E-01     5.625  0.1194652E-03  0.3764743E-02  0.3948287E-02
   195.221  0.2788956E-02  0.1540015E-01  0.2500250E-01     5.625  0.1192785E-03  0.3770218E-02  0.3904892E-02
   195.225  0.2789542E-02  0.1539849E-01  0.2502729E-01     5.625  0.1191367E-03  0.3769029E-02  0.3868868E-02
   195.228  0.2790143E-02  0.1539673E-01  0.2505011E-01     5.625  0.1190439E-03  0.3769937E-02  0.3841080E-02
   195.232  0.2790742E-02  0.1539347E-01  0.2506651E-01     5.625  0.1190011E-03  0.3769536E-02  0.3822031E-02
   195.236  0.2791326E-02  0.1538948E-01  0.2508052E-01     5.625  0.1190074E-03  0.3769704E-02  0.3811009E-02
   195.240  0.2791882E-02  0.1538454E-01  0.2508864E-01     5.625  0.1190591E-03  0.3770598E-02  0.3809266E-02
   195.244  0.2792390E-02  0.1537815E-01  0.2508977E-01     5.625  0.1191484E-03  0.3772259E-02  0.3817914E-02
   195.248  0.2792785E-02  0.1537088E-01  0.2508044E-01     5.625  0.1192603E-03  0.3774678E-02  0.3840703E-02
   195.252  0.2793012E-02  0.1536322E-01  0.2505669E-01     5.625  0.1194420E-03  0.3776701E-02  0.3876278E-02
   195.256  0.2793053E-02  0.1535842E-01  0.2502306E-01     5.624  0.1197030E-03  0.3781360E-02  0.3919297E-02
   195.260  0.2792906E-02  0.1535409E-01  0.2497729E-01     5.624  0.1200359E-03  0.3786263E-02  0.3970565E-02
   195.264  0.2792574E-02  0.1534887E-01  0.2492132E-01     5.624  0.1204352E-03  0.3791201E-02  0.4030651E-02
   195.268  0.2792128E-02  0.1534398E-01  0.2486293E-01     5.624  0.1209092E-03  0.3797316E-02  0.4089507E-02
   195.272  0.2791627E-02  0.1534562E-01  0.2481615E-01     5.624  0.1214601E-03  0.3797540E-02  0.4149014E-02
   195.276  0.2791083E-02  0.1534589E-01  0.2477388E-01     5.624  0.1220775E-03  0.3796429E-02  0.4199218E-02
   195.280  0.2790507E-02  0.1534460E-01  0.2473723E-01     5.624  0.1227491E-03  0.3795131E-02  0.4242969E-02
   195.284  0.2789914E-02  0.1534341E-01  0.2470606E-01     5.624  0.1234615E-03  0.3792426E-02  0.4281798E-02
   195.287  0.2789315E-02  0.1533792E-01  0.2468001E-01     5.624  0.1241991E-03  0.3789666E-02  0.4315470E-02
   195.291  0.2788724E-02  0.1533218E-01  0.2465961E-01     5.624  0.1249454E-03  0.3786317E-02  0.4341336E-02
   195.295  0.2788153E-02  0.1533114E-01  0.2464906E-01     5.624  0.1256843E-03  0.3786286E-02  0.4352119E-02
   195.299  0.2787617E-02  0.1532762E-01  0.2464112E-01     5.624  0.1263989E-03  0.3785603E-02  0.4360540E-02
   195.303  0.2787125E-02  0.1532087E-01  0.2463715E-01     5.624  0.1270725E-03  0.3779734E-02  0.4364394E-02
   195.307  0.2786688E-02  0.1531848E-01  0.2464533E-01     5.624  0.1276899E-03  0.3780839E-02  0.4352053E-02
   195.311  0.2786317E-02  0.1531685E-01  0.2465962E-01     5.624  0.1282369E-03  0.3780257E-02  0.4335370E-02
   195.315  0.2786017E-02  0.1531377E-01  0.2467675E-01     5.624  0.1287013E-03  0.3777931E-02  0.4314434E-02
   195.319  0.2785795E-02  0.1530888E-01  0.2469646E-01     5.623  0.1290731E-03  0.3774481E-02  0.4292964E-02
   195.323  0.2785656E-02  0.1530257E-01  0.2471797E-01     5.623  0.1293437E-03  0.3770393E-02  0.4270690E-02
   195.327  0.2785615E-02  0.1529483E-01  0.2474425E-01     5.623  0.1295315E-03  0.3765298E-02  0.4249152E-02
   195.331  0.2785681E-02  0.1528811E-01  0.2477898E-01     5.623  0.1296479E-03  0.3764437E-02  0.4224227E-02
   195.335  0.2785851E-02  0.1528765E-01  0.2482352E-01     5.623  0.1296913E-03  0.3763644E-02  0.4196174E-02
   195.339  0.2786120E-02  0.1528595E-01  0.2487218E-01     5.623  0.1296623E-03  0.3762972E-02  0.4168625E-02
   195.343  0.2786474E-02  0.1528533E-01  0.2492149E-01     5.623  0.1295753E-03  0.3762138E-02  0.4143743E-02
   195.347  0.2786879E-02  0.1528471E-01  0.2496900E-01     5.623  0.1294729E-03  0.3761519E-02  0.4120652E-02
   195.351  0.2787325E-02  0.1528436E-01  0.2501292E-01     5.623  0.1293575E-03  0.3761127E-02  0.4099075E-02
   195.354  0.2787786E-02  0.1528506E-01  0.2505204E-01     5.623  0.1292069E-03  0.3760920E-02  0.4079340E-02
   195.358  0.2788231E-02  0.1528833E-01  0.2508732E-01     5.623  0.1289965E-03  0.3759596E-02  0.4062415E-02
   195.362  0.2788633E-02  0.1529428E-01  0.2511810E-01     5.623  0.1287615E-03  0.3758022E-02  0.4051098E-02
   195.366  0.2788968E-02  0.1530384E-01  0.2514122E-01     5.623  0.1285284E-03  0.3754929E-02  0.4044796E-02
   195.370  0.2789227E-02  0.1531590E-01  0.2515848E-01     5.623  0.1283027E-03  0.3750589E-02  0.4042064E-02
   195.374  0.2789402E-02  0.1532990E-01  0.2516957E-01     5.623  0.1280882E-03  0.3745394E-02  0.4044779E-02
   195.378  0.2789490E-02  0.1534856E-01  0.2517709E-01     5.622  0.1278899E-03  0.3738671E-02  0.4056453E-02
   195.382  0.2789486E-02  0.1537096E-01  0.2518104E-01     5.622  0.1277115E-03  0.3730118E-02  0.4075219E-02
   195.386  0.2789389E-02  0.1539498E-01  0.2518234E-01     5.622  0.1275554E-03  0.3721567E-02  0.4102036E-02
   195.390  0.2789202E-02  0.1541889E-01  0.2518009E-01     5.622  0.1274263E-03  0.3713181E-02  0.4134269E-02
   195.394  0.2788927E-02  0.1543770E-01  0.2517288E-01     5.622  0.1273260E-03  0.3708562E-02  0.4170698E-02
   195.398  0.2788573E-02  0.1545514E-01  0.2516237E-01     5.622  0.1272576E-03  0.3703625E-02  0.4208264E-02
   195.402  0.2788196E-02  0.1546893E-01  0.2514818E-01     5.622  0.1272373E-03  0.3700055E-02  0.4240012E-02
   195.406  0.2787818E-02  0.1547951E-01  0.2513411E-01     5.622  0.1272701E-03  0.3699645E-02  0.4265270E-02
   195.410  0.2787446E-02  0.1548386E-01  0.2511998E-01     5.622  0.1273564E-03  0.3699487E-02  0.4284435E-02
   195.414  0.2787079E-02  0.1548273E-01  0.2510198E-01     5.622  0.1274947E-03  0.3700906E-02  0.4300787E-02
   195.418  0.2786717E-02  0.1547666E-01  0.2508366E-01     5.622  0.1276850E-03  0.3703448E-02  0.4311086E-02
   195.422  0.2786360E-02  0.1546551E-01  0.2506507E-01     5.622  0.1279356E-03  0.3707018E-02  0.4319422E-02
   195.426  0.2786040E-02  0.1544955E-01  0.2504483E-01     5.622  0.1281974E-03  0.3712848E-02  0.4328115E-02
   195.430  0.2785780E-02  0.1542920E-01  0.2502760E-01     5.622  0.1284213E-03  0.3720665E-02  0.4339065E-02
   195.434  0.2785496E-02  0.1540822E-01  0.2500681E-01     5.622  0.1284647E-03  0.3729362E-02  0.4345798E-02
   195.437  0.2785142E-02  0.1539058E-01  0.2498292E-01     5.621  0.1282474E-03  0.3741015E-02  0.4347180E-02
   195.441  0.2784726E-02  0.1537193E-01  0.2495077E-01     5.621  0.1277761E-03  0.3751855E-02  0.4341223E-02
   195.445  0.2784257E-02  0.1535366E-01  0.2491500E-01     5.621  0.1270633E-03  0.3763129E-02  0.4332786E-02
   195.449  0.2783743E-02  0.1534359E-01  0.2488303E-01     5.621  0.1261337E-03  0.3770954E-02  0.4328209E-02
   195.453  0.2783195E-02  0.1533254E-01  0.2484977E-01     5.621  0.1250129E-03  0.3777683E-02  0.4323372E-02
   195.457  0.2782626E-02  0.1532788E-01  0.2482062E-01     5.621  0.1237301E-03  0.3790340E-02  0.4314178E-02
   195.461  0.2782041E-02  0.1533398E-01  0.2479959E-01     5.621  0.1223302E-03  0.3799273E-02  0.4313339E-02
   195.465  0.2781454E-02  0.1534134E-01  0.2478650E-01     5.621  0.1208504E-03  0.3805601E-02  0.4318870E-02
   195.469  0.2780879E-02  0.1535750E-01  0.2478086E-01     5.621  0.1193251E-03  0.3807331E-02  0.4329879E-02
   195.473  0.2780331E-02  0.1537299E-01  0.2477703E-01     5.621  0.1177898E-03  0.3808358E-02  0.4341602E-02
   195.477  0.2779824E-02  0.1538922E-01  0.2477788E-01     5.621  0.1162788E-03  0.3807299E-02  0.4354794E-02
   195.481  0.2779354E-02  0.1540028E-01  0.2477808E-01     5.621  0.1148289E-03  0.3806890E-02  0.4366386E-02
   195.485  0.2778889E-02  0.1541852E-01  0.2478636E-01     5.621  0.1134759E-03  0.3808430E-02  0.4373570E-02
   195.489  0.2778440E-02  0.1543407E-01  0.2478885E-01     5.621  0.1122500E-03  0.3811149E-02  0.4373283E-02
   195.493  0.2778021E-02  0.1544204E-01  0.2478557E-01     5.621  0.1111782E-03  0.3816862E-02  0.4366533E-02
   195.497  0.2777639E-02  0.1544165E-01  0.2477552E-01     5.620  0.1102842E-03  0.3825528E-02  0.4352085E-02
   195.501  0.2777307E-02  0.1543366E-01  0.2475886E-01     5.620  0.1095893E-03  0.3837260E-02  0.4331575E-02
   195.505  0.2777026E-02  0.1542420E-01  0.2474338E-01     5.620  0.1091025E-03  0.3849770E-02  0.4312207E-02
   195.509  0.2776794E-02  0.1542355E-01  0.2473810E-01     5.620  0.1088222E-03  0.3857961E-02  0.4297616E-02
   195.513  0.2776628E-02  0.1542245E-01  0.2473549E-01     5.620  0.1087708E-03  0.3866696E-02  0.4282873E-02
   195.517  0.2776558E-02  0.1542592E-01  0.2474347E-01     5.620  0.1089717E-03  0.3873307E-02  0.4275725E-02
   195.521  0.2776608E-02  0.1543177E-01  0.2476093E-01     5.620  0.1093801E-03  0.3878347E-02  0.4274728E-02
   195.525  0.2776780E-02  0.1543594E-01  0.2478370E-01     5.620  0.1099848E-03  0.3883191E-02  0.4280512E-02
   195.528  0.2777068E-02  0.1544011E-01  0.2481073E-01     5.620  0.1107732E-03  0.3890216E-02  0.4291776E-02
   195.532  0.2777466E-02  0.1544891E-01  0.2484404E-01     5.620  0.1117280E-03  0.3895465E-02  0.4309757E-02
   195.536  0.2777974E-02  0.1546127E-01  0.2488390E-01     5.620  0.1128071E-03  0.3899390E-02  0.4336149E-02
   195.540  0.2778598E-02  0.1547249E-01  0.2492712E-01     5.620  0.1139524E-03  0.3903995E-02  0.4367385E-02
   195.544  0.2779322E-02  0.1548281E-01  0.2497164E-01     5.620  0.1151367E-03  0.3909641E-02  0.4402855E-02
   195.548  0.2780108E-02  0.1549365E-01  0.2501491E-01     5.620  0.1163672E-03  0.3915256E-02  0.4438556E-02
   195.552  0.2780927E-02  0.1550432E-01  0.2505463E-01     5.619  0.1176262E-03  0.3921408E-02  0.4473819E-02
   195.556  0.2781758E-02  0.1551505E-01  0.2508999E-01     5.619  0.1188798E-03  0.3926562E-02  0.4503723E-02
   195.560  0.2782582E-02  0.1552599E-01  0.2512081E-01     5.619  0.1200941E-03  0.3931640E-02  0.4529626E-02
   195.564  0.2783378E-02  0.1553684E-01  0.2514377E-01     5.619  0.1212370E-03  0.3936568E-02  0.4549344E-02
   195.568  0.2784130E-02  0.1554740E-01  0.2515915E-01     5.619  0.1222774E-03  0.3941193E-02  0.4562717E-02
   195.572  0.2784825E-02  0.1555639E-01  0.2516503E-01     5.619  0.1231894E-03  0.3944740E-02  0.4567457E-02
   195.576  0.2785432E-02  0.1556334E-01  0.2516105E-01     5.619  0.1239462E-03  0.3948237E-02  0.4567126E-02
   195.580  0.2785914E-02  0.1556923E-01  0.2514612E-01     5.619  0.1245281E-03  0.3951851E-02  0.4565700E-02
   195.584  0.2786249E-02  0.1557408E-01  0.2511626E-01     5.619  0.1249359E-03  0.3954728E-02  0.4559475E-02
   195.588  0.2786424E-02  0.1557718E-01  0.2507649E-01     5.619  0.1251720E-03  0.3956850E-02  0.4550766E-02
   195.592  0.2786496E-02  0.1558426E-01  0.2503131E-01     5.619  0.1253305E-03  0.3958664E-02  0.4543177E-02
   195.596  0.2786553E-02  0.1558901E-01  0.2499171E-01     5.619  0.1255388E-03  0.3961832E-02  0.4542968E-02
   195.600  0.2786595E-02  0.1559294E-01  0.2495801E-01     5.619  0.1257911E-03  0.3965217E-02  0.4550266E-02
   195.604  0.2786608E-02  0.1559566E-01  0.2492605E-01     5.619  0.1260644E-03  0.3970004E-02  0.4559056E-02
   195.608  0.2786572E-02  0.1559634E-01  0.2489495E-01     5.619  0.1263248E-03  0.3973194E-02  0.4566614E-02
   195.612  0.2786487E-02  0.1559585E-01  0.2486243E-01     5.618  0.1265671E-03  0.3976114E-02  0.4572602E-02
   195.616  0.2786355E-02  0.1559890E-01  0.2483471E-01     5.618  0.1267854E-03  0.3987468E-02  0.4567642E-02
   195.620  0.2786177E-02  0.1560323E-01  0.2480858E-01     5.618  0.1269744E-03  0.3997357E-02  0.4560698E-02
   195.624  0.2785962E-02  0.1560690E-01  0.2477999E-01     5.618  0.1271228E-03  0.4004713E-02  0.4550019E-02
   195.628  0.2785712E-02  0.1560760E-01  0.2475238E-01     5.618  0.1272237E-03  0.4010990E-02  0.4537071E-02
   195.632  0.2785440E-02  0.1560661E-01  0.2472273E-01     5.618  0.1272660E-03  0.4015842E-02  0.4520130E-02
   195.635  0.2785157E-02  0.1560088E-01  0.2469488E-01     5.618  0.1272378E-03  0.4019046E-02  0.4502282E-02
   195.639  0.2784875E-02  0.1559508E-01  0.2466470E-01     5.618  0.1271372E-03  0.4021018E-02  0.4479746E-02
   195.643  0.2784647E-02  0.1558553E-01  0.2464105E-01     5.618  0.1269593E-03  0.4021910E-02  0.4461703E-02
   195.647  0.2784486E-02  0.1557109E-01  0.2462208E-01     5.618  0.1267075E-03  0.4019465E-02  0.4446828E-02
   195.651  0.2784396E-02  0.1555598E-01  0.2460793E-01     5.618  0.1263875E-03  0.4018948E-02  0.4434576E-02
   195.655  0.2784380E-02  0.1554372E-01  0.2460297E-01     5.618  0.1260066E-03  0.4015293E-02  0.4427829E-02
   195.659  0.2784436E-02  0.1553511E-01  0.2460717E-01     5.618  0.1255741E-03  0.4012737E-02  0.4422598E-02
   195.663  0.2784566E-02  0.1552909E-01  0.2461741E-01     5.618  0.1251029E-03  0.4014846E-02  0.4415654E-02
   195.667  0.2784778E-02  0.1552182E-01  0.2463151E-01     5.617  0.1246216E-03  0.4017746E-02  0.4410941E-02
   195.671  0.2785068E-02  0.1552046E-01  0.2465710E-01     5.617  0.1241428E-03  0.4018618E-02  0.4415517E-02
   195.675  0.2785427E-02  0.1551942E-01  0.2468549E-01     5.617  0.1236747E-03  0.4022022E-02  0.4423891E-02
   195.679  0.2785802E-02  0.1551828E-01  0.2471202E-01     5.617  0.1231562E-03  0.4018912E-02  0.4430446E-02
   195.683  0.2786173E-02  0.1552065E-01  0.2473527E-01     5.617  0.1225802E-03  0.4019565E-02  0.4438251E-02
   195.687  0.2786529E-02  0.1552324E-01  0.2475060E-01     5.617  0.1219583E-03  0.4020594E-02  0.4441435E-02
   195.691  0.2786863E-02  0.1552759E-01  0.2475955E-01     5.617  0.1213043E-03  0.4022095E-02  0.4441966E-02
   195.695  0.2787166E-02  0.1553162E-01  0.2476501E-01     5.617  0.1206324E-03  0.4023620E-02  0.4443532E-02
   195.699  0.2787429E-02  0.1553379E-01  0.2476433E-01     5.617  0.1199575E-03  0.4025935E-02  0.4442417E-02
   195.703  0.2787646E-02  0.1553805E-01  0.2476013E-01     5.617  0.1192932E-03  0.4026508E-02  0.4441509E-02
   195.707  0.2787811E-02  0.1554029E-01  0.2474983E-01     5.617  0.1186548E-03  0.4028834E-02  0.4438788E-02
   195.711  0.2787921E-02  0.1554115E-01  0.2473528E-01     5.617  0.1180550E-03  0.4032218E-02  0.4435764E-02
   195.715  0.2787972E-02  0.1554026E-01  0.2471691E-01     5.617  0.1175072E-03  0.4036129E-02  0.4433664E-02
   195.719  0.2787965E-02  0.1553772E-01  0.2469570E-01     5.617  0.1170234E-03  0.4040585E-02  0.4431112E-02
   195.723  0.2787914E-02  0.1553384E-01  0.2467061E-01     5.617  0.1165903E-03  0.4045767E-02  0.4427230E-02
   195.727  0.2787834E-02  0.1552710E-01  0.2464532E-01     5.616  0.1161961E-03  0.4051238E-02  0.4428486E-02
   195.731  0.2787735E-02  0.1551964E-01  0.2462090E-01     5.616  0.1158614E-03  0.4058254E-02  0.4430870E-02
   195.735  0.2787640E-02  0.1551150E-01  0.2459920E-01     5.616  0.1155958E-03  0.4064731E-02  0.4431471E-02
   195.739  0.2787551E-02  0.1550165E-01  0.2457830E-01     5.616  0.1154052E-03  0.4072462E-02  0.4429391E-02
   195.743  0.2787469E-02  0.1550205E-01  0.2457121E-01     5.616  0.1152938E-03  0.4073547E-02  0.4432435E-02
   195.746  0.2787387E-02  0.1550607E-01  0.2456552E-01     5.616  0.1152614E-03  0.4072744E-02  0.4430837E-02
   195.750  0.2787285E-02  0.1550890E-01  0.2455943E-01     5.616  0.1153018E-03  0.4072585E-02  0.4433271E-02
   195.754  0.2787166E-02  0.1551306E-01  0.2455354E-01     5.616  0.1154154E-03  0.4075263E-02  0.4433902E-02
   195.758  0.2787039E-02  0.1551787E-01  0.2454911E-01     5.616  0.1155891E-03  0.4080654E-02  0.4433876E-02
   195.762  0.2786927E-02  0.1552213E-01  0.2454582E-01     5.616  0.1158252E-03  0.4086168E-02  0.4435047E-02
   195.766  0.2786846E-02  0.1552831E-01  0.2454977E-01     5.616  0.1161444E-03  0.4091414E-02  0.4440406E-02
   195.770  0.2786782E-02  0.1553612E-01  0.2455683E-01     5.616  0.1165394E-03  0.4098093E-02  0.4446556E-02
   195.774  0.2786733E-02  0.1554451E-01  0.2456677E-01     5.616  0.1170023E-03  0.4106888E-02  0.4455439E-02
   195.778  0.2786702E-02  0.1555391E-01  0.2457819E-01     5.616  0.1175236E-03  0.4118402E-02  0.4465045E-02
   195.782  0.2786689E-02  0.1556432E-01  0.2459193E-01     5.615  0.1180918E-03  0.4129467E-02  0.4474199E-02
   195.786  0.2786692E-02  0.1557541E-01  0.2460774E-01     5.615  0.1186952E-03  0.4140402E-02  0.4484493E-02
   195.790  0.2786697E-02  0.1558607E-01  0.2462324E-01     5.615  0.1193184E-03  0.4151310E-02  0.4495827E-02
   195.794  0.2786686E-02  0.1559570E-01  0.2463466E-01     5.615  0.1199467E-03  0.4161311E-02  0.4507773E-02
   195.798  0.2786657E-02  0.1560404E-01  0.2464271E-01     5.615  0.1205653E-03  0.4170023E-02  0.4520204E-02
   195.802  0.2786613E-02  0.1561057E-01  0.2464926E-01     5.615  0.1211607E-03  0.4177348E-02  0.4531365E-02
   195.806  0.2786553E-02  0.1561507E-01  0.2465410E-01     5.615  0.1217182E-03  0.4181935E-02  0.4542640E-02
   195.810  0.2786443E-02  0.1561723E-01  0.2465202E-01     5.615  0.1221655E-03  0.4184148E-02  0.4545206E-02
   195.814  0.2786180E-02  0.1561813E-01  0.2463888E-01     5.615  0.1224143E-03  0.4182356E-02  0.4548360E-02
   195.818  0.2785735E-02  0.1561971E-01  0.2461256E-01     5.615  0.1224622E-03  0.4176606E-02  0.4544172E-02
   195.822  0.2785119E-02  0.1563759E-01  0.2459387E-01     5.615  0.1223089E-03  0.4183061E-02  0.4525822E-02
   195.826  0.2784344E-02  0.1567533E-01  0.2459064E-01     5.615  0.1219590E-03  0.4179765E-02  0.4510527E-02
   195.830  0.2783425E-02  0.1571462E-01  0.2458502E-01     5.615  0.1214222E-03  0.4172700E-02  0.4494382E-02
   195.834  0.2782382E-02  0.1575198E-01  0.2457703E-01     5.615  0.1207141E-03  0.4163815E-02  0.4477300E-02
   195.838  0.2781282E-02  0.1579094E-01  0.2457448E-01     5.614  0.1199178E-03  0.4149936E-02  0.4462227E-02
   195.842  0.2780169E-02  0.1583006E-01  0.2458642E-01     5.614  0.1190886E-03  0.4140737E-02  0.4442350E-02
   195.846  0.2779072E-02  0.1586165E-01  0.2460295E-01     5.614  0.1182478E-03  0.4131857E-02  0.4421718E-02
   195.850  0.2778018E-02  0.1588493E-01  0.2462164E-01     5.614  0.1174160E-03  0.4124172E-02  0.4400782E-02
   195.854  0.2777033E-02  0.1590166E-01  0.2464319E-01     5.614  0.1166132E-03  0.4117721E-02  0.4378784E-02
   195.858  0.2776142E-02  0.1590296E-01  0.2466538E-01     5.614  0.1158575E-03  0.4112737E-02  0.4357474E-02
   195.861  0.2775366E-02  0.1589100E-01  0.2468842E-01     5.614  0.1151657E-03  0.4107956E-02  0.4337082E-02
   195.865  0.2774718E-02  0.1586875E-01  0.2471395E-01     5.614  0.1145432E-03  0.4106880E-02  0.4316733E-02
   195.869  0.2774210E-02  0.1583809E-01  0.2474196E-01     5.614  0.1139992E-03  0.4106064E-02  0.4299104E-02
   195.873  0.2773856E-02  0.1580623E-01  0.2477369E-01     5.614  0.1135436E-03  0.4095172E-02  0.4288418E-02
   195.877  0.2773662E-02  0.1576230E-01  0.2480623E-01     5.614  0.1131861E-03  0.4090992E-02  0.4281900E-02
   195.881  0.2773632E-02  0.1571266E-01  0.2484034E-01     5.614  0.1129330E-03  0.4088662E-02  0.4279962E-02
   195.885  0.2773766E-02  0.1568073E-01  0.2489881E-01     5.614  0.1127893E-03  0.4090922E-02  0.4279948E-02
   195.889  0.2774060E-02  0.1564654E-01  0.2496068E-01     5.613  0.1127577E-03  0.4096463E-02  0.4282647E-02
   195.893  0.2774507E-02  0.1561775E-01  0.2502938E-01     5.613  0.1128398E-03  0.4097854E-02  0.4295517E-02
   195.897  0.2775094E-02  0.1559637E-01  0.2510467E-01     5.613  0.1130351E-03  0.4092151E-02  0.4320504E-02
   195.901  0.2775832E-02  0.1557503E-01  0.2518192E-01     5.613  0.1133450E-03  0.4086525E-02  0.4349840E-02
   195.905  0.2776715E-02  0.1556349E-01  0.2527069E-01     5.613  0.1137556E-03  0.4074876E-02  0.4385527E-02
   195.909  0.2777720E-02  0.1555998E-01  0.2536634E-01     5.613  0.1142576E-03  0.4058753E-02  0.4426333E-02
   195.913  0.2778823E-02  0.1555741E-01  0.2545903E-01     5.613  0.1148392E-03  0.4044508E-02  0.4469720E-02
   195.917  0.2779994E-02  0.1555506E-01  0.2554614E-01     5.613  0.1154872E-03  0.4031831E-02  0.4514727E-02
   195.921  0.2781206E-02  0.1555259E-01  0.2562443E-01     5.613  0.1161845E-03  0.4020478E-02  0.4559818E-02
   195.925  0.2782442E-02  0.1555012E-01  0.2569552E-01     5.613  0.1169142E-03  0.4010972E-02  0.4603667E-02
   195.929  0.2783676E-02  0.1555050E-01  0.2575784E-01     5.613  0.1176589E-03  0.4004290E-02  0.4645440E-02
   195.933  0.2784878E-02  0.1554795E-01  0.2580735E-01     5.613  0.1183985E-03  0.3997815E-02  0.4683639E-02
   195.937  0.2786016E-02  0.1554654E-01  0.2584568E-01     5.613  0.1191149E-03  0.3993021E-02  0.4718859E-02
   195.941  0.2787061E-02  0.1554595E-01  0.2586978E-01     5.612  0.1197886E-03  0.3989500E-02  0.4749224E-02
   195.945  0.2787996E-02  0.1554581E-01  0.2588167E-01     5.612  0.1204025E-03  0.3986987E-02  0.4775120E-02
   195.949  0.2788821E-02  0.1554392E-01  0.2587853E-01     5.612  0.1209416E-03  0.3981851E-02  0.4792249E-02
   195.953  0.2789516E-02  0.1554266E-01  0.2586628E-01     5.612  0.1213911E-03  0.3979372E-02  0.4803144E-02
   195.957  0.2790063E-02  0.1554279E-01  0.2584267E-01     5.612  0.1217395E-03  0.3978532E-02  0.4807389E-02
   195.961  0.2790447E-02  0.1554311E-01  0.2580779E-01     5.612  0.1219766E-03  0.3977827E-02  0.4804665E-02
   195.965  0.2790660E-02  0.1554468E-01  0.2576031E-01     5.612  0.1220966E-03  0.3976752E-02  0.4798780E-02
   195.969  0.2790721E-02  0.1554560E-01  0.2570544E-01     5.612  0.1221787E-03  0.3977491E-02  0.4781009E-02
   195.973  0.2790613E-02  0.1554750E-01  0.2564387E-01     5.612  0.1223463E-03  0.3979178E-02  0.4747022E-02
   195.976  0.2790366E-02  0.1555250E-01  0.2558119E-01     5.612  0.1225879E-03  0.3980473E-02  0.4705841E-02
   195.980  0.2789993E-02  0.1555542E-01  0.2552027E-01     5.612  0.1228993E-03  0.3982549E-02  0.4659376E-02
   195.984  0.2789509E-02  0.1555869E-01  0.2545840E-01     5.612  0.1232767E-03  0.3982994E-02  0.4611060E-02
   195.988  0.2788922E-02  0.1556168E-01  0.2539745E-01     5.612  0.1237169E-03  0.3981936E-02  0.4560429E-02
   195.992  0.2788240E-02  0.1556571E-01  0.2533845E-01     5.611  0.1242231E-03  0.3980056E-02  0.4510679E-02
   195.996  0.2787478E-02  0.1557101E-01  0.2528216E-01     5.611  0.1247887E-03  0.3978090E-02  0.4461528E-02
   196.000  0.2786653E-02  0.1557632E-01  0.2523133E-01     5.611  0.1254022E-03  0.3975510E-02  0.4417101E-02
   196.004  0.2785783E-02  0.1558231E-01  0.2518651E-01     5.611  0.1260522E-03  0.3972108E-02  0.4378413E-02
   196.008  0.2784889E-02  0.1558895E-01  0.2514655E-01     5.611  0.1267243E-03  0.3967744E-02  0.4345554E-02
   196.012  0.2783988E-02  0.1562013E-01  0.2513882E-01     5.611  0.1274042E-03  0.3928104E-02  0.4345718E-02
   196.016  0.2783103E-02  0.1565143E-01  0.2513748E-01     5.611  0.1280754E-03  0.3891674E-02  0.4351674E-02
   196.020  0.2782253E-02  0.1568253E-01  0.2514462E-01     5.611  0.1287213E-03  0.3859085E-02  0.4366099E-02
   196.024  0.2781462E-02  0.1570874E-01  0.2515496E-01     5.611  0.1293345E-03  0.3831076E-02  0.4384088E-02
   196.028  0.2780750E-02  0.1573004E-01  0.2516982E-01     5.611  0.1299019E-03  0.3808194E-02  0.4406674E-02
   196.032  0.2780133E-02  0.1574623E-01  0.2519219E-01     5.611  0.1304092E-03  0.3791201E-02  0.4434898E-02
   196.036  0.2779625E-02  0.1575714E-01  0.2521566E-01     5.611  0.1308426E-03  0.3779564E-02  0.4465580E-02
   196.040  0.2779232E-02  0.1576323E-01  0.2524513E-01     5.610  0.1311894E-03  0.3773216E-02  0.4503167E-02
   196.044  0.2778948E-02  0.1576449E-01  0.2527750E-01     5.610  0.1314355E-03  0.3772951E-02  0.4547430E-02
   196.048  0.2778776E-02  0.1576079E-01  0.2531159E-01     5.610  0.1315740E-03  0.3778769E-02  0.4597538E-02
   196.052  0.2778720E-02  0.1575462E-01  0.2534779E-01     5.610  0.1316028E-03  0.3789001E-02  0.4653358E-02
   196.056  0.2778781E-02  0.1574540E-01  0.2538586E-01     5.610  0.1315231E-03  0.3803241E-02  0.4713313E-02
   196.060  0.2778957E-02  0.1573314E-01  0.2542371E-01     5.610  0.1313389E-03  0.3820951E-02  0.4775358E-02
   196.064  0.2779243E-02  0.1571752E-01  0.2546360E-01     5.610  0.1310581E-03  0.3842581E-02  0.4839713E-02
   196.068  0.2779632E-02  0.1570469E-01  0.2550767E-01     5.610  0.1306894E-03  0.3863930E-02  0.4907844E-02
   196.072  0.2780115E-02  0.1569203E-01  0.2555249E-01     5.610  0.1302447E-03  0.3886141E-02  0.4974754E-02
   196.076  0.2780680E-02  0.1568195E-01  0.2560040E-01     5.610  0.1297383E-03  0.3911461E-02  0.5033895E-02
   196.080  0.2781314E-02  0.1568223E-01  0.2565642E-01     5.610  0.1291829E-03  0.3924450E-02  0.5102931E-02
   196.084  0.2781994E-02  0.1568860E-01  0.2571378E-01     5.610  0.1285920E-03  0.3927558E-02  0.5174314E-02
   196.088  0.2782696E-02  0.1569446E-01  0.2576600E-01     5.610  0.1279777E-03  0.3929789E-02  0.5242104E-02
   196.092  0.2783401E-02  0.1569929E-01  0.2580973E-01     5.609  0.1273526E-03  0.3931888E-02  0.5306091E-02
   196.095  0.2784062E-02  0.1570444E-01  0.2584763E-01     5.609  0.1267236E-03  0.3934633E-02  0.5359976E-02
   196.099  0.2784648E-02  0.1571026E-01  0.2587657E-01     5.609  0.1261119E-03  0.3939116E-02  0.5404874E-02
   196.103  0.2785141E-02  0.1571679E-01  0.2589531E-01     5.609  0.1255388E-03  0.3944545E-02  0.5436172E-02
   196.107  0.2785530E-02  0.1572226E-01  0.2590588E-01     5.609  0.1250160E-03  0.3949804E-02  0.5454492E-02
   196.111  0.2785806E-02  0.1572736E-01  0.2590508E-01     5.609  0.1245516E-03  0.3954536E-02  0.5464717E-02
   196.115  0.2785951E-02  0.1573224E-01  0.2589169E-01     5.609  0.1241522E-03  0.3956954E-02  0.5463943E-02
   196.119  0.2785958E-02  0.1573436E-01  0.2586690E-01     5.609  0.1238228E-03  0.3957750E-02  0.5449954E-02
   196.123  0.2785828E-02  0.1573121E-01  0.2583129E-01     5.609  0.1235685E-03  0.3960336E-02  0.5424628E-02
   196.127  0.2785564E-02  0.1572653E-01  0.2578705E-01     5.609  0.1233916E-03  0.3960650E-02  0.5389640E-02
   196.131  0.2785238E-02  0.1571772E-01  0.2574229E-01     5.609  0.1232806E-03  0.3956731E-02  0.5353406E-02
   196.135  0.2784898E-02  0.1571100E-01  0.2570406E-01     5.609  0.1232269E-03  0.3953593E-02  0.5310982E-02
   196.139  0.2784552E-02  0.1570571E-01  0.2567492E-01     5.608  0.1232322E-03  0.3951087E-02  0.5267053E-02
   196.143  0.2784216E-02  0.1569741E-01  0.2565097E-01     5.608  0.1232844E-03  0.3947150E-02  0.5223146E-02
   196.147  0.2783915E-02  0.1568861E-01  0.2563211E-01     5.608  0.1233508E-03  0.3941458E-02  0.5180712E-02
   196.151  0.2783658E-02  0.1567943E-01  0.2562040E-01     5.608  0.1234286E-03  0.3933268E-02  0.5140568E-02
   196.155  0.2783450E-02  0.1566854E-01  0.2561298E-01     5.608  0.1235163E-03  0.3922986E-02  0.5102303E-02
   196.159  0.2783294E-02  0.1565591E-01  0.2560823E-01     5.608  0.1236128E-03  0.3911436E-02  0.5063935E-02
   196.163  0.2783201E-02  0.1564393E-01  0.2560902E-01     5.608  0.1237074E-03  0.3900509E-02  0.5025921E-02
   196.167  0.2783172E-02  0.1562994E-01  0.2561196E-01     5.608  0.1237951E-03  0.3887801E-02  0.4987696E-02
   196.171  0.2783210E-02  0.1561388E-01  0.2561873E-01     5.608  0.1238736E-03  0.3872937E-02  0.4951684E-02
   196.175  0.2783310E-02  0.1560194E-01  0.2563459E-01     5.608  0.1239431E-03  0.3860986E-02  0.4909181E-02
   196.179  0.2783470E-02  0.1559060E-01  0.2565182E-01     5.608  0.1240027E-03  0.3849766E-02  0.4870830E-02
   196.183  0.2783680E-02  0.1557921E-01  0.2567188E-01     5.608  0.1240506E-03  0.3839092E-02  0.4834716E-02
   196.187  0.2783927E-02  0.1556803E-01  0.2569075E-01     5.608  0.1240856E-03  0.3829083E-02  0.4800845E-02
   196.191  0.2784205E-02  0.1555916E-01  0.2571365E-01     5.608  0.1241066E-03  0.3819731E-02  0.4765866E-02
   196.195  0.2784508E-02  0.1555836E-01  0.2574705E-01     5.607  0.1241132E-03  0.3826686E-02  0.4719481E-02
   196.199  0.2784845E-02  0.1556174E-01  0.2577586E-01     5.607  0.1241077E-03  0.3825785E-02  0.4675457E-02
   196.203  0.2785204E-02  0.1556435E-01  0.2580571E-01     5.607  0.1240906E-03  0.3824163E-02  0.4636615E-02
   196.207  0.2785578E-02  0.1556535E-01  0.2583249E-01     5.607  0.1240605E-03  0.3822312E-02  0.4604034E-02
   196.211  0.2785956E-02  0.1556496E-01  0.2585566E-01     5.607  0.1240183E-03  0.3820013E-02  0.4576973E-02
   196.215  0.2786327E-02  0.1556430E-01  0.2587437E-01     5.607  0.1239641E-03  0.3818019E-02  0.4559141E-02
   196.218  0.2786681E-02  0.1556290E-01  0.2588831E-01     5.607  0.1238974E-03  0.3815609E-02  0.4545945E-02
   196.222  0.2787010E-02  0.1556145E-01  0.2589719E-01     5.607  0.1238195E-03  0.3812606E-02  0.4539454E-02
   196.226  0.2787305E-02  0.1555911E-01  0.2590187E-01     5.607  0.1237306E-03  0.3809386E-02  0.4539943E-02
   196.230  0.2787557E-02  0.1555629E-01  0.2590063E-01     5.607  0.1236319E-03  0.3806049E-02  0.4547675E-02
   196.234  0.2787760E-02  0.1555287E-01  0.2589251E-01     5.607  0.1235255E-03  0.3802206E-02  0.4560251E-02
   196.238  0.2787920E-02  0.1554897E-01  0.2588532E-01     5.607  0.1234162E-03  0.3798219E-02  0.4584422E-02
   196.242  0.2788037E-02  0.1554577E-01  0.2587286E-01     5.607  0.1233065E-03  0.3794450E-02  0.4605009E-02
   196.246  0.2788114E-02  0.1554268E-01  0.2585906E-01     5.606  0.1232007E-03  0.3791148E-02  0.4627495E-02
   196.250  0.2788178E-02  0.1553851E-01  0.2584735E-01     5.606  0.1231087E-03  0.3787335E-02  0.4646310E-02
   196.254  0.2788234E-02  0.1553457E-01  0.2583506E-01     5.606  0.1230327E-03  0.3785229E-02  0.4661156E-02
   196.258  0.2788278E-02  0.1553245E-01  0.2582642E-01     5.606  0.1229747E-03  0.3783407E-02  0.4669044E-02
   196.262  0.2788310E-02  0.1553380E-01  0.2582238E-01     5.606  0.1229358E-03  0.3783826E-02  0.4667039E-02
   196.266  0.2788328E-02  0.1553594E-01  0.2581891E-01     5.606  0.1229169E-03  0.3784546E-02  0.4662254E-02
   196.270  0.2788342E-02  0.1553739E-01  0.2581635E-01     5.606  0.1229195E-03  0.3784899E-02  0.4654677E-02
   196.274  0.2788361E-02  0.1553908E-01  0.2581610E-01     5.606  0.1229338E-03  0.3784865E-02  0.4646316E-02
   196.278  0.2788391E-02  0.1554049E-01  0.2581745E-01     5.606  0.1229512E-03  0.3785079E-02  0.4636659E-02
   196.282  0.2788430E-02  0.1554186E-01  0.2582079E-01     5.606  0.1229710E-03  0.3785412E-02  0.4628139E-02
   196.286  0.2788462E-02  0.1554346E-01  0.2582348E-01     5.606  0.1229886E-03  0.3785322E-02  0.4620272E-02
   196.290  0.2788447E-02  0.1554562E-01  0.2582379E-01     5.606  0.1230045E-03  0.3785609E-02  0.4614989E-02
   196.294  0.2788373E-02  0.1554838E-01  0.2582010E-01     5.606  0.1230200E-03  0.3785904E-02  0.4609359E-02
   196.298  0.2788237E-02  0.1555121E-01  0.2581120E-01     5.606  0.1230336E-03  0.3786708E-02  0.4605710E-02
   196.302  0.2788041E-02  0.1555410E-01  0.2579627E-01     5.605  0.1230450E-03  0.3787381E-02  0.4603747E-02
   196.306  0.2787790E-02  0.1555941E-01  0.2578154E-01     5.605  0.1230548E-03  0.3784712E-02  0.4607824E-02
   196.310  0.2787490E-02  0.1556500E-01  0.2576481E-01     5.605  0.1230638E-03  0.3780162E-02  0.4613500E-02
   196.314  0.2787146E-02  0.1556978E-01  0.2574539E-01     5.605  0.1230729E-03  0.3775314E-02  0.4619678E-02
   196.318  0.2786758E-02  0.1557390E-01  0.2572503E-01     5.605  0.1230962E-03  0.3770109E-02  0.4627837E-02
   196.322  0.2786335E-02  0.1557611E-01  0.2570232E-01     5.605  0.1231369E-03  0.3764496E-02  0.4636950E-02
   196.326  0.2785885E-02  0.1558107E-01  0.2568552E-01     5.605  0.1231952E-03  0.3761858E-02  0.4638704E-02
   196.330  0.2785419E-02  0.1558498E-01  0.2566877E-01     5.605  0.1232692E-03  0.3759680E-02  0.4639288E-02
   196.333  0.2784949E-02  0.1558614E-01  0.2565018E-01     5.605  0.1233583E-03  0.3757097E-02  0.4641070E-02
   196.337  0.2784492E-02  0.1558893E-01  0.2563775E-01     5.605  0.1234610E-03  0.3747852E-02  0.4649236E-02
   196.341  0.2784063E-02  0.1558845E-01  0.2562457E-01     5.605  0.1235767E-03  0.3740244E-02  0.4652451E-02
   196.345  0.2783673E-02  0.1558621E-01  0.2561277E-01     5.605  0.1237027E-03  0.3734789E-02  0.4650532E-02
   196.349  0.2783331E-02  0.1557973E-01  0.2560124E-01     5.605  0.1238359E-03  0.3729397E-02  0.4649456E-02
   196.353  0.2783046E-02  0.1557038E-01  0.2559407E-01     5.604  0.1239730E-03  0.3725399E-02  0.4642292E-02
   196.357  0.2782824E-02  0.1556316E-01  0.2558981E-01     5.604  0.1241109E-03  0.3723530E-02  0.4629480E-02
   196.361  0.2782669E-02  0.1555726E-01  0.2559309E-01     5.604  0.1242474E-03  0.3727112E-02  0.4604323E-02
   196.365  0.2782562E-02  0.1555498E-01  0.2560219E-01     5.604  0.1243762E-03  0.3726096E-02  0.4584767E-02
   196.369  0.2782495E-02  0.1555529E-01  0.2561467E-01     5.604  0.1244942E-03  0.3728131E-02  0.4560338E-02
   196.373  0.2782468E-02  0.1555455E-01  0.2562777E-01     5.604  0.1245989E-03  0.3730713E-02  0.4539233E-02
   196.377  0.2782474E-02  0.1555418E-01  0.2564006E-01     5.604  0.1246803E-03  0.3736920E-02  0.4521073E-02
   196.381  0.2782510E-02  0.1555186E-01  0.2565074E-01     5.604  0.1247330E-03  0.3739518E-02  0.4504621E-02
   196.385  0.2782574E-02  0.1555012E-01  0.2566296E-01     5.604  0.1247568E-03  0.3740521E-02  0.4492553E-02
   196.389  0.2782663E-02  0.1555030E-01  0.2567499E-01     5.604  0.1247528E-03  0.3738195E-02  0.4484296E-02
   196.393  0.2782774E-02  0.1555061E-01  0.2568475E-01     5.604  0.1247228E-03  0.3736314E-02  0.4478735E-02
   196.397  0.2782904E-02  0.1555090E-01  0.2569421E-01     5.604  0.1246685E-03  0.3734385E-02  0.4475841E-02
   196.401  0.2783048E-02  0.1555798E-01  0.2571042E-01     5.604  0.1245919E-03  0.3744309E-02  0.4468641E-02
   196.405  0.2783202E-02  0.1556669E-01  0.2572670E-01     5.604  0.1244951E-03  0.3756870E-02  0.4462080E-02
   196.409  0.2783362E-02  0.1557464E-01  0.2574143E-01     5.604  0.1243796E-03  0.3767367E-02  0.4457091E-02
   196.413  0.2783523E-02  0.1558111E-01  0.2575294E-01     5.603  0.1242477E-03  0.3776227E-02  0.4455323E-02
   196.417  0.2783681E-02  0.1558632E-01  0.2576022E-01     5.603  0.1241013E-03  0.3783711E-02  0.4454099E-02
   196.421  0.2783830E-02  0.1559016E-01  0.2576471E-01     5.603  0.1239427E-03  0.3789938E-02  0.4456056E-02
   196.425  0.2783968E-02  0.1559261E-01  0.2576562E-01     5.603  0.1237730E-03  0.3793953E-02  0.4460643E-02
   196.429  0.2784089E-02  0.1559647E-01  0.2576240E-01     5.603  0.1235953E-03  0.3794508E-02  0.4462288E-02
   196.433  0.2784191E-02  0.1559925E-01  0.2576145E-01     5.603  0.1234124E-03  0.3792860E-02  0.4471141E-02
   196.436  0.2784269E-02  0.1560037E-01  0.2575708E-01     5.603  0.1232269E-03  0.3789493E-02  0.4481350E-02
   196.440  0.2784341E-02  0.1560078E-01  0.2574900E-01     5.603  0.1230488E-03  0.3785483E-02  0.4487716E-02
   196.444  0.2784421E-02  0.1560012E-01  0.2574126E-01     5.603  0.1228862E-03  0.3780288E-02  0.4491221E-02
   196.448  0.2784510E-02  0.1559861E-01  0.2573401E-01     5.603  0.1227510E-03  0.3773811E-02  0.4490330E-02
   196.452  0.2784623E-02  0.1559594E-01  0.2573019E-01     5.603  0.1226508E-03  0.3766124E-02  0.4488471E-02
   196.456  0.2784755E-02  0.1559212E-01  0.2572692E-01     5.603  0.1225875E-03  0.3757430E-02  0.4484484E-02
   196.460  0.2784885E-02  0.1558759E-01  0.2572402E-01     5.603  0.1225574E-03  0.3748212E-02  0.4481867E-02
   196.464  0.2784997E-02  0.1558269E-01  0.2572055E-01     5.603  0.1225576E-03  0.3737927E-02  0.4481344E-02
   196.468  0.2785088E-02  0.1557925E-01  0.2571623E-01     5.603  0.1225887E-03  0.3728413E-02  0.4484818E-02
   196.472  0.2785155E-02  0.1557588E-01  0.2571350E-01     5.602  0.1226513E-03  0.3719807E-02  0.4486489E-02
   196.476  0.2785196E-02  0.1557689E-01  0.2571171E-01     5.602  0.1227450E-03  0.3713770E-02  0.4481776E-02
   196.480  0.2785210E-02  0.1557854E-01  0.2570990E-01     5.602  0.1228672E-03  0.3709103E-02  0.4478206E-02
   196.484  0.2785194E-02  0.1558159E-01  0.2570565E-01     5.602  0.1230167E-03  0.3706892E-02  0.4473273E-02
   196.488  0.2785150E-02  0.1558944E-01  0.2570684E-01     5.602  0.1231890E-03  0.3709391E-02  0.4469458E-02
   196.492  0.2785086E-02  0.1559797E-01  0.2570775E-01     5.602  0.1233673E-03  0.3711107E-02  0.4467798E-02
   196.496  0.2784992E-02  0.1560559E-01  0.2570673E-01     5.602  0.1235632E-03  0.3712589E-02  0.4466742E-02
   196.500  0.2784858E-02  0.1561187E-01  0.2570185E-01     5.602  0.1237808E-03  0.3713962E-02  0.4463954E-02
   196.504  0.2784683E-02  0.1561712E-01  0.2569411E-01     5.602  0.1240154E-03  0.3714841E-02  0.4460911E-02
   196.508  0.2784469E-02  0.1562069E-01  0.2568288E-01     5.602  0.1242613E-03  0.3715176E-02  0.4455857E-02
   196.512  0.2784218E-02  0.1562295E-01  0.2567021E-01     5.602  0.1245121E-03  0.3714205E-02  0.4452052E-02
   196.516  0.2783936E-02  0.1562422E-01  0.2565958E-01     5.602  0.1247616E-03  0.3712887E-02  0.4448529E-02
   196.520  0.2783640E-02  0.1562580E-01  0.2564352E-01     5.602  0.1250056E-03  0.3709896E-02  0.4444432E-02
   196.524  0.2783358E-02  0.1562400E-01  0.2562844E-01     5.602  0.1252414E-03  0.3707214E-02  0.4438788E-02
   196.528  0.2783095E-02  0.1562092E-01  0.2561641E-01     5.602  0.1254640E-03  0.3704500E-02  0.4429813E-02
   196.531  0.2782858E-02  0.1561658E-01  0.2560742E-01     5.601  0.1256689E-03  0.3700858E-02  0.4420114E-02
   196.535  0.2782653E-02  0.1561117E-01  0.2559992E-01     5.601  0.1258554E-03  0.3696631E-02  0.4409849E-02
   196.539  0.2782491E-02  0.1560425E-01  0.2559559E-01     5.601  0.1260315E-03  0.3691883E-02  0.4401533E-02
   196.543  0.2782375E-02  0.1559851E-01  0.2559250E-01     5.601  0.1261927E-03  0.3690478E-02  0.4390327E-02
   196.547  0.2782307E-02  0.1558860E-01  0.2559074E-01     5.601  0.1263363E-03  0.3683720E-02  0.4379982E-02
   196.551  0.2782287E-02  0.1557980E-01  0.2559120E-01     5.601  0.1264598E-03  0.3680261E-02  0.4370486E-02
   196.555  0.2782316E-02  0.1556739E-01  0.2559280E-01     5.601  0.1265609E-03  0.3671865E-02  0.4361810E-02
   196.559  0.2782390E-02  0.1555622E-01  0.2559665E-01     5.601  0.1266370E-03  0.3663810E-02  0.4356259E-02
   196.563  0.2782508E-02  0.1555042E-01  0.2560502E-01     5.601  0.1266870E-03  0.3658461E-02  0.4346997E-02
   196.567  0.2782666E-02  0.1554989E-01  0.2561807E-01     5.601  0.1267101E-03  0.3656644E-02  0.4333920E-02
   196.571  0.2782858E-02  0.1554896E-01  0.2563074E-01     5.601  0.1267058E-03  0.3654292E-02  0.4324369E-02
   196.575  0.2783081E-02  0.1554687E-01  0.2564298E-01     5.601  0.1266735E-03  0.3652525E-02  0.4317142E-02
   196.579  0.2783326E-02  0.1554499E-01  0.2565530E-01     5.601  0.1266138E-03  0.3650372E-02  0.4314398E-02
   196.583  0.2783588E-02  0.1554343E-01  0.2566503E-01     5.601  0.1265279E-03  0.3647944E-02  0.4314518E-02
   196.587  0.2783859E-02  0.1554204E-01  0.2567305E-01     5.601  0.1264175E-03  0.3645417E-02  0.4317127E-02
   196.591  0.2784134E-02  0.1554100E-01  0.2567971E-01     5.601  0.1262835E-03  0.3643147E-02  0.4322450E-02
   196.595  0.2784405E-02  0.1553809E-01  0.2568369E-01     5.600  0.1261294E-03  0.3640256E-02  0.4330184E-02
   196.599  0.2784664E-02  0.1553627E-01  0.2568597E-01     5.600  0.1259577E-03  0.3638703E-02  0.4340253E-02
   196.603  0.2784905E-02  0.1553422E-01  0.2568600E-01     5.600  0.1257716E-03  0.3636690E-02  0.4350533E-02
   196.607  0.2785096E-02  0.1553313E-01  0.2568142E-01     5.600  0.1255709E-03  0.3636446E-02  0.4365808E-02
   196.611  0.2785223E-02  0.1553659E-01  0.2567561E-01     5.600  0.1253549E-03  0.3637407E-02  0.4386055E-02
   196.615  0.2785307E-02  0.1554152E-01  0.2566925E-01     5.600  0.1251341E-03  0.3640518E-02  0.4406526E-02
   196.619  0.2785354E-02  0.1554701E-01  0.2566335E-01     5.600  0.1249146E-03  0.3644081E-02  0.4424663E-02
   196.623  0.2785369E-02  0.1555336E-01  0.2565865E-01     5.600  0.1246887E-03  0.3649022E-02  0.4440247E-02
   196.626  0.2785353E-02  0.1555958E-01  0.2565428E-01     5.600  0.1244597E-03  0.3654553E-02  0.4453276E-02
   196.630  0.2785302E-02  0.1556547E-01  0.2564759E-01     5.600  0.1242311E-03  0.3659674E-02  0.4464590E-02
   196.634  0.2785216E-02  0.1557051E-01  0.2563984E-01     5.600  0.1240083E-03  0.3663320E-02  0.4474709E-02
   196.638  0.2785093E-02  0.1557440E-01  0.2563109E-01     5.600  0.1237958E-03  0.3665921E-02  0.4484469E-02
   196.642  0.2784925E-02  0.1557735E-01  0.2562039E-01     5.600  0.1235975E-03  0.3667544E-02  0.4492260E-02
   196.646  0.2784712E-02  0.1558172E-01  0.2561187E-01     5.600  0.1234186E-03  0.3671728E-02  0.4499627E-02
   196.650  0.2784460E-02  0.1558193E-01  0.2560019E-01     5.600  0.1232634E-03  0.3674067E-02  0.4506277E-02
   196.654  0.2784178E-02  0.1558222E-01  0.2558618E-01     5.600  0.1231354E-03  0.3670795E-02  0.4512403E-02
   196.658  0.2783879E-02  0.1557965E-01  0.2557132E-01     5.600  0.1230357E-03  0.3662804E-02  0.4518383E-02
   196.662  0.2783575E-02  0.1557383E-01  0.2555305E-01     5.600  0.1229661E-03  0.3650360E-02  0.4524338E-02
   196.666  0.2783275E-02  0.1556670E-01  0.2553937E-01     5.599  0.1229283E-03  0.3634216E-02  0.4529896E-02
   196.670  0.2782997E-02  0.1555698E-01  0.2552586E-01     5.599  0.1229021E-03  0.3614125E-02  0.4536447E-02
   196.674  0.2782751E-02  0.1554439E-01  0.2551420E-01     5.599  0.1228818E-03  0.3589515E-02  0.4542313E-02
   196.678  0.2782543E-02  0.1553085E-01  0.2550405E-01     5.599  0.1228673E-03  0.3561776E-02  0.4548196E-02
   196.682  0.2782379E-02  0.1551673E-01  0.2550074E-01     5.599  0.1228584E-03  0.3536251E-02  0.4550108E-02
   196.686  0.2782260E-02  0.1550109E-01  0.2549984E-01     5.599  0.1228554E-03  0.3508788E-02  0.4551542E-02
   196.690  0.2782191E-02  0.1548415E-01  0.2550035E-01     5.599  0.1228578E-03  0.3479382E-02  0.4552634E-02
   196.694  0.2782171E-02  0.1546625E-01  0.2550187E-01     5.599  0.1228655E-03  0.3449300E-02  0.4554553E-02
   196.698  0.2782192E-02  0.1544682E-01  0.2550304E-01     5.599  0.1228763E-03  0.3417034E-02  0.4552660E-02
   196.702  0.2782249E-02  0.1542832E-01  0.2550491E-01     5.599  0.1228905E-03  0.3386541E-02  0.4551620E-02
   196.706  0.2782324E-02  0.1540988E-01  0.2550449E-01     5.599  0.1229123E-03  0.3356081E-02  0.4548268E-02
   196.710  0.2782412E-02  0.1539186E-01  0.2550403E-01     5.599  0.1229431E-03  0.3325807E-02  0.4542541E-02
   196.714  0.2782510E-02  0.1538134E-01  0.2550908E-01     5.599  0.1229823E-03  0.3307219E-02  0.4528986E-02
   196.718  0.2782613E-02  0.1537838E-01  0.2551846E-01     5.599  0.1230303E-03  0.3299979E-02  0.4508682E-02
   196.721  0.2782718E-02  0.1537531E-01  0.2552613E-01     5.599  0.1230863E-03  0.3292050E-02  0.4488696E-02
   196.725  0.2782823E-02  0.1537212E-01  0.2553241E-01     5.599  0.1231505E-03  0.3283594E-02  0.4469468E-02
   196.729  0.2782923E-02  0.1536892E-01  0.2553730E-01     5.598  0.1232221E-03  0.3275958E-02  0.4451260E-02
   196.733  0.2783016E-02  0.1536619E-01  0.2553904E-01     5.598  0.1232987E-03  0.3267586E-02  0.4436500E-02
   196.737  0.2783098E-02  0.1536387E-01  0.2554103E-01     5.598  0.1233788E-03  0.3258269E-02  0.4426196E-02
   196.741  0.2783166E-02  0.1536468E-01  0.2554745E-01     5.598  0.1234610E-03  0.3240835E-02  0.4423007E-02
   196.745  0.2783218E-02  0.1536682E-01  0.2555167E-01     5.598  0.1235421E-03  0.3227295E-02  0.4421947E-02
   196.749  0.2783252E-02  0.1536879E-01  0.2555449E-01     5.598  0.1236199E-03  0.3216626E-02  0.4421523E-02
   196.753  0.2783265E-02  0.1536957E-01  0.2555317E-01     5.598  0.1236918E-03  0.3208141E-02  0.4422378E-02
   196.757  0.2783257E-02  0.1536947E-01  0.2554764E-01     5.598  0.1237549E-03  0.3201270E-02  0.4429623E-02
   196.761  0.2783241E-02  0.1537051E-01  0.2554559E-01     5.598  0.1238084E-03  0.3195696E-02  0.4438011E-02
   196.765  0.2783238E-02  0.1537695E-01  0.2555174E-01     5.598  0.1238531E-03  0.3201486E-02  0.4441715E-02
   196.769  0.2783247E-02  0.1538265E-01  0.2555796E-01     5.598  0.1238919E-03  0.3208707E-02  0.4445990E-02
   196.773  0.2783271E-02  0.1538879E-01  0.2556551E-01     5.598  0.1239239E-03  0.3217515E-02  0.4450269E-02
   196.777  0.2783306E-02  0.1539250E-01  0.2557353E-01     5.598  0.1239488E-03  0.3228505E-02  0.4456056E-02
   196.781  0.2783353E-02  0.1539513E-01  0.2558222E-01     5.598  0.1239656E-03  0.3240523E-02  0.4457676E-02
   196.785  0.2783415E-02  0.1539727E-01  0.2559237E-01     5.598  0.1239759E-03  0.3253592E-02  0.4462892E-02
   196.789  0.2783489E-02  0.1539865E-01  0.2560273E-01     5.598  0.1239787E-03  0.3267437E-02  0.4467881E-02
   196.793  0.2783574E-02  0.1539965E-01  0.2561424E-01     5.598  0.1239745E-03  0.3283075E-02  0.4472286E-02
   196.797  0.2783681E-02  0.1540284E-01  0.2562942E-01     5.598  0.1239660E-03  0.3298380E-02  0.4473563E-02
   196.801  0.2783806E-02  0.1540840E-01  0.2564801E-01     5.597  0.1239470E-03  0.3306390E-02  0.4480009E-02
   196.805  0.2783909E-02  0.1541473E-01  0.2566277E-01     5.597  0.1238991E-03  0.3311918E-02  0.4485575E-02
   196.809  0.2783951E-02  0.1542190E-01  0.2567140E-01     5.597  0.1238659E-03  0.3315788E-02  0.4487575E-02
   196.813  0.2783931E-02  0.1542830E-01  0.2567261E-01     5.597  0.1238506E-03  0.3317676E-02  0.4484604E-02
   196.816  0.2783848E-02  0.1543499E-01  0.2566945E-01     5.597  0.1238541E-03  0.3318055E-02  0.4478676E-02
   196.820  0.2783698E-02  0.1544160E-01  0.2566266E-01     5.597  0.1238786E-03  0.3317368E-02  0.4471327E-02
   196.824  0.2783482E-02  0.1545792E-01  0.2565841E-01     5.597  0.1239247E-03  0.3313442E-02  0.4473716E-02
   196.828  0.2783203E-02  0.1547809E-01  0.2565647E-01     5.597  0.1239946E-03  0.3307102E-02  0.4476807E-02
   196.832  0.2782867E-02  0.1550090E-01  0.2565588E-01     5.597  0.1240877E-03  0.3298109E-02  0.4480253E-02
   196.836  0.2782479E-02  0.1552212E-01  0.2565413E-01     5.597  0.1242052E-03  0.3289348E-02  0.4485109E-02
   196.840  0.2782048E-02  0.1554156E-01  0.2565013E-01     5.597  0.1243446E-03  0.3280803E-02  0.4489485E-02
   196.844  0.2781582E-02  0.1555886E-01  0.2564443E-01     5.597  0.1245057E-03  0.3273162E-02  0.4493447E-02
   196.848  0.2781074E-02  0.1557455E-01  0.2563652E-01     5.597  0.1247167E-03  0.3268788E-02  0.4495077E-02
   196.852  0.2780498E-02  0.1558911E-01  0.2562451E-01     5.597  0.1250555E-03  0.3267727E-02  0.4488598E-02
   196.856  0.2779866E-02  0.1559839E-01  0.2560884E-01     5.597  0.1255164E-03  0.3267400E-02  0.4475280E-02
   196.860  0.2779185E-02  0.1560461E-01  0.2558624E-01     5.597  0.1260794E-03  0.3268463E-02  0.4459084E-02
   196.864  0.2778439E-02  0.1560784E-01  0.2555670E-01     5.597  0.1266647E-03  0.3270374E-02  0.4440001E-02
   196.868  0.2777644E-02  0.1560787E-01  0.2552171E-01     5.597  0.1272497E-03  0.3272521E-02  0.4418777E-02
   196.872  0.2776817E-02  0.1560422E-01  0.2548352E-01     5.596  0.1278251E-03  0.3275584E-02  0.4396972E-02
   196.876  0.2775962E-02  0.1559650E-01  0.2544318E-01     5.596  0.1283623E-03  0.3279418E-02  0.4375925E-02
   196.880  0.2775084E-02  0.1558860E-01  0.2540277E-01     5.596  0.1288351E-03  0.3283570E-02  0.4354897E-02
   196.884  0.2774203E-02  0.1558290E-01  0.2536712E-01     5.596  0.1292357E-03  0.3289056E-02  0.4337187E-02
   196.888  0.2773336E-02  0.1557979E-01  0.2533789E-01     5.596  0.1295598E-03  0.3289253E-02  0.4323733E-02
   196.892  0.2772503E-02  0.1557321E-01  0.2531237E-01     5.596  0.1298019E-03  0.3290342E-02  0.4311676E-02
   196.896  0.2771721E-02  0.1556464E-01  0.2528783E-01     5.596  0.1299583E-03  0.3292404E-02  0.4302978E-02
   196.900  0.2771007E-02  0.1555244E-01  0.2526693E-01     5.596  0.1300276E-03  0.3295747E-02  0.4297066E-02
   196.904  0.2770376E-02  0.1553976E-01  0.2525381E-01     5.596  0.1300085E-03  0.3297536E-02  0.4293729E-02
   196.908  0.2769843E-02  0.1553279E-01  0.2525369E-01     5.596  0.1299020E-03  0.3295205E-02  0.4294869E-02
   196.911  0.2769418E-02  0.1552449E-01  0.2525772E-01     5.596  0.1297100E-03  0.3295545E-02  0.4295942E-02
   196.916  0.2769110E-02  0.1551280E-01  0.2526686E-01     5.596  0.1294364E-03  0.3298103E-02  0.4298531E-02
   196.919  0.2768928E-02  0.1550058E-01  0.2527894E-01     5.596  0.1290873E-03  0.3302686E-02  0.4303377E-02
   196.923  0.2768873E-02  0.1549086E-01  0.2530030E-01     5.596  0.1286683E-03  0.3303363E-02  0.4315853E-02
   196.927  0.2768947E-02  0.1549637E-01  0.2534358E-01     5.596  0.1281896E-03  0.3299189E-02  0.4336226E-02
   196.931  0.2769148E-02  0.1549969E-01  0.2538815E-01     5.596  0.1276603E-03  0.3295751E-02  0.4363194E-02
   196.935  0.2769470E-02  0.1549972E-01  0.2543232E-01     5.596  0.1270921E-03  0.3293950E-02  0.4393378E-02
   196.939  0.2769897E-02  0.1549724E-01  0.2547376E-01     5.596  0.1264882E-03  0.3293724E-02  0.4424202E-02
   196.943  0.2770416E-02  0.1549286E-01  0.2551401E-01     5.595  0.1258567E-03  0.3294781E-02  0.4455757E-02
   196.947  0.2771016E-02  0.1548759E-01  0.2555301E-01     5.595  0.1252106E-03  0.3296544E-02  0.4487935E-02
   196.951  0.2771682E-02  0.1548444E-01  0.2559168E-01     5.595  0.1245643E-03  0.3297024E-02  0.4519253E-02
   196.955  0.2772401E-02  0.1547996E-01  0.2562593E-01     5.595  0.1239320E-03  0.3297251E-02  0.4549931E-02
   196.959  0.2773156E-02  0.1548013E-01  0.2566042E-01     5.595  0.1233266E-03  0.3296878E-02  0.4580061E-02
   196.963  0.2773944E-02  0.1548161E-01  0.2569270E-01     5.595  0.1227791E-03  0.3295456E-02  0.4604983E-02
   196.967  0.2774767E-02  0.1548104E-01  0.2572607E-01     5.595  0.1223292E-03  0.3291118E-02  0.4630363E-02
   196.971  0.2775607E-02  0.1548224E-01  0.2575314E-01     5.595  0.1219870E-03  0.3291221E-02  0.4648311E-02
   196.975  0.2776448E-02  0.1548338E-01  0.2577790E-01     5.595  0.1217588E-03  0.3290773E-02  0.4664007E-02
   196.979  0.2777281E-02  0.1548586E-01  0.2579992E-01     5.595  0.1216352E-03  0.3291756E-02  0.4673743E-02
   196.983  0.2778119E-02  0.1548762E-01  0.2581758E-01     5.595  0.1215607E-03  0.3292745E-02  0.4681049E-02
   196.987  0.2778946E-02  0.1548893E-01  0.2583170E-01     5.595  0.1215272E-03  0.3294381E-02  0.4686068E-02
   196.991  0.2779744E-02  0.1548931E-01  0.2584306E-01     5.595  0.1215325E-03  0.3295580E-02  0.4690834E-02
   196.995  0.2780491E-02  0.1548891E-01  0.2584613E-01     5.595  0.1215669E-03  0.3296934E-02  0.4690111E-02
   196.999  0.2781140E-02  0.1548814E-01  0.2584211E-01     5.595  0.1215804E-03  0.3298986E-02  0.4686031E-02
   197.003  0.2781672E-02  0.1548735E-01  0.2582735E-01     5.595  0.1215580E-03  0.3300495E-02  0.4676840E-02
   197.007  0.2782072E-02  0.1548605E-01  0.2580592E-01     5.595  0.1214953E-03  0.3301858E-02  0.4661532E-02
   197.011  0.2782332E-02  0.1548498E-01  0.2577536E-01     5.595  0.1213907E-03  0.3304348E-02  0.4642875E-02
   197.014  0.2782431E-02  0.1548208E-01  0.2573457E-01     5.595  0.1212412E-03  0.3305655E-02  0.4621215E-02
   197.019  0.2782294E-02  0.1547999E-01  0.2567988E-01     5.595  0.1210422E-03  0.3307543E-02  0.4602927E-02
   197.022  0.2781949E-02  0.1547744E-01  0.2561481E-01     5.594  0.1208076E-03  0.3309656E-02  0.4590550E-02
   197.026  0.2781485E-02  0.1547459E-01  0.2555054E-01     5.594  0.1205215E-03  0.3311892E-02  0.4589151E-02
   197.030  0.2780912E-02  0.1547171E-01  0.2548744E-01     5.594  0.1201903E-03  0.3313840E-02  0.4595646E-02
   197.034  0.2780246E-02  0.1547946E-01  0.2543803E-01     5.594  0.1198336E-03  0.3309722E-02  0.4610448E-02
   197.038  0.2779521E-02  0.1549135E-01  0.2539594E-01     5.594  0.1194929E-03  0.3303267E-02  0.4630563E-02
   197.042  0.2778753E-02  0.1549746E-01  0.2535873E-01     5.594  0.1191801E-03  0.3300580E-02  0.4654236E-02
   197.046  0.2777959E-02  0.1551540E-01  0.2534001E-01     5.594  0.1189063E-03  0.3316898E-02  0.4666284E-02
   197.050  0.2777152E-02  0.1552940E-01  0.2532504E-01     5.594  0.1186805E-03  0.3331961E-02  0.4679676E-02
   197.054  0.2776351E-02  0.1554110E-01  0.2531364E-01     5.594  0.1185103E-03  0.3344591E-02  0.4693607E-02
   197.058  0.2775573E-02  0.1555400E-01  0.2531165E-01     5.594  0.1184008E-03  0.3363294E-02  0.4701131E-02
   197.062  0.2774837E-02  0.1556860E-01  0.2531894E-01     5.594  0.1183558E-03  0.3387535E-02  0.4700226E-02
   197.066  0.2774160E-02  0.1557660E-01  0.2532724E-01     5.594  0.1183750E-03  0.3403645E-02  0.4698636E-02
   197.070  0.2773558E-02  0.1557713E-01  0.2533682E-01     5.594  0.1184562E-03  0.3410552E-02  0.4697444E-02
   197.074  0.2773043E-02  0.1557121E-01  0.2534689E-01     5.594  0.1185939E-03  0.3408544E-02  0.4697535E-02
   197.078  0.2772624E-02  0.1555882E-01  0.2535616E-01     5.594  0.1187834E-03  0.3397439E-02  0.4695866E-02
   197.082  0.2772304E-02  0.1554270E-01  0.2536805E-01     5.594  0.1190176E-03  0.3380615E-02  0.4691097E-02
   197.086  0.2772089E-02  0.1552145E-01  0.2537997E-01     5.594  0.1192879E-03  0.3355176E-02  0.4685829E-02
   197.090  0.2771981E-02  0.1550562E-01  0.2540217E-01     5.594  0.1195852E-03  0.3330973E-02  0.4674875E-02
   197.094  0.2771982E-02  0.1550250E-01  0.2544117E-01     5.594  0.1199004E-03  0.3321510E-02  0.4648639E-02
   197.098  0.2772090E-02  0.1550695E-01  0.2549025E-01     5.594  0.1202280E-03  0.3324599E-02  0.4611236E-02
   197.102  0.2772297E-02  0.1550947E-01  0.2554290E-01     5.593  0.1205923E-03  0.3326905E-02  0.4572537E-02
   197.106  0.2772579E-02  0.1551196E-01  0.2559288E-01     5.593  0.1210125E-03  0.3331088E-02  0.4533308E-02
   197.110  0.2772928E-02  0.1551686E-01  0.2564189E-01     5.593  0.1214814E-03  0.3334235E-02  0.4492248E-02
   197.114  0.2773331E-02  0.1552008E-01  0.2568991E-01     5.593  0.1219909E-03  0.3335743E-02  0.4453928E-02
   197.118  0.2773775E-02  0.1552206E-01  0.2573498E-01     5.593  0.1225320E-03  0.3337204E-02  0.4418432E-02
   197.122  0.2774248E-02  0.1552373E-01  0.2577543E-01     5.593  0.1230953E-03  0.3338568E-02  0.4384780E-02
   197.126  0.2774733E-02  0.1552524E-01  0.2580997E-01     5.593  0.1236717E-03  0.3339682E-02  0.4353317E-02
   197.130  0.2775218E-02  0.1552605E-01  0.2584030E-01     5.593  0.1242500E-03  0.3340722E-02  0.4326749E-02
   197.133  0.2775688E-02  0.1552707E-01  0.2586447E-01     5.593  0.1248189E-03  0.3341649E-02  0.4304761E-02
   197.137  0.2776128E-02  0.1552818E-01  0.2588257E-01     5.593  0.1253621E-03  0.3341642E-02  0.4287822E-02
   197.141  0.2776508E-02  0.1553121E-01  0.2589357E-01     5.593  0.1258396E-03  0.3342624E-02  0.4273780E-02
   197.145  0.2776818E-02  0.1553372E-01  0.2589682E-01     5.593  0.1262360E-03  0.3340624E-02  0.4265226E-02
   197.149  0.2777049E-02  0.1553683E-01  0.2589394E-01     5.593  0.1265422E-03  0.3338316E-02  0.4262435E-02
   197.153  0.2777197E-02  0.1553957E-01  0.2588651E-01     5.593  0.1267512E-03  0.3335698E-02  0.4264678E-02
   197.157  0.2777274E-02  0.1554256E-01  0.2587538E-01     5.593  0.1268794E-03  0.3333585E-02  0.4272600E-02
   197.161  0.2777305E-02  0.1554614E-01  0.2586298E-01     5.593  0.1269624E-03  0.3331590E-02  0.4287445E-02
   197.165  0.2777294E-02  0.1554987E-01  0.2585187E-01     5.593  0.1269970E-03  0.3328967E-02  0.4307391E-02
   197.169  0.2777243E-02  0.1555297E-01  0.2583863E-01     5.593  0.1269820E-03  0.3327168E-02  0.4334406E-02
   197.173  0.2777159E-02  0.1555542E-01  0.2582862E-01     5.593  0.1269167E-03  0.3326155E-02  0.4365701E-02
   197.177  0.2777049E-02  0.1555709E-01  0.2582001E-01     5.593  0.1268021E-03  0.3325162E-02  0.4401379E-02
   197.181  0.2776927E-02  0.1555948E-01  0.2580987E-01     5.593  0.1266417E-03  0.3324453E-02  0.4440440E-02
   197.185  0.2776848E-02  0.1556055E-01  0.2580597E-01     5.592  0.1264436E-03  0.3323940E-02  0.4477442E-02
   197.189  0.2776761E-02  0.1555997E-01  0.2580393E-01     5.592  0.1262073E-03  0.3324359E-02  0.4517397E-02
   197.193  0.2776651E-02  0.1555832E-01  0.2580029E-01     5.592  0.1259374E-03  0.3324741E-02  0.4562205E-02
   197.197  0.2776521E-02  0.1555570E-01  0.2579562E-01     5.592  0.1256400E-03  0.3325303E-02  0.4609218E-02
   197.201  0.2776374E-02  0.1555237E-01  0.2578980E-01     5.592  0.1253225E-03  0.3325356E-02  0.4659122E-02
   197.205  0.2776217E-02  0.1554901E-01  0.2578241E-01     5.592  0.1249933E-03  0.3325271E-02  0.4710005E-02
   197.209  0.2776055E-02  0.1554396E-01  0.2577640E-01     5.592  0.1246622E-03  0.3326770E-02  0.4761986E-02
   197.213  0.2775893E-02  0.1553755E-01  0.2577133E-01     5.592  0.1243366E-03  0.3327639E-02  0.4812184E-02
   197.217  0.2775735E-02  0.1553027E-01  0.2576747E-01     5.592  0.1240251E-03  0.3328603E-02  0.4860681E-02
   197.221  0.2775585E-02  0.1552308E-01  0.2576583E-01     5.592  0.1237366E-03  0.3329756E-02  0.4907578E-02
   197.225  0.2775448E-02  0.1551791E-01  0.2576698E-01     5.592  0.1234773E-03  0.3329282E-02  0.4947822E-02
   197.229  0.2775326E-02  0.1551836E-01  0.2577588E-01     5.592  0.1232534E-03  0.3325990E-02  0.4983048E-02
   197.233  0.2775225E-02  0.1551966E-01  0.2578491E-01     5.592  0.1230697E-03  0.3321753E-02  0.5010962E-02
   197.237  0.2775151E-02  0.1552010E-01  0.2579813E-01     5.592  0.1229276E-03  0.3319024E-02  0.5033467E-02
   197.241  0.2775112E-02  0.1552019E-01  0.2581238E-01     5.592  0.1228283E-03  0.3316040E-02  0.5049017E-02
   197.245  0.2775106E-02  0.1552045E-01  0.2582742E-01     5.592  0.1227709E-03  0.3313159E-02  0.5058715E-02
   197.248  0.2775124E-02  0.1552110E-01  0.2584443E-01     5.592  0.1227554E-03  0.3310761E-02  0.5061370E-02
   197.252  0.2775163E-02  0.1552246E-01  0.2586225E-01     5.592  0.1227813E-03  0.3308177E-02  0.5057904E-02
   197.256  0.2775222E-02  0.1552409E-01  0.2587919E-01     5.592  0.1228450E-03  0.3305251E-02  0.5048234E-02
   197.260  0.2775319E-02  0.1552621E-01  0.2589637E-01     5.592  0.1229420E-03  0.3302291E-02  0.5029857E-02
   197.264  0.2775460E-02  0.1552839E-01  0.2591590E-01     5.592  0.1230673E-03  0.3299208E-02  0.5004176E-02
   197.268  0.2775639E-02  0.1553235E-01  0.2593736E-01     5.592  0.1232182E-03  0.3296454E-02  0.4974077E-02
   197.272  0.2775849E-02  0.1553685E-01  0.2595613E-01     5.592  0.1233881E-03  0.3292858E-02  0.4935526E-02
   197.276  0.2776074E-02  0.1554244E-01  0.2597528E-01     5.591  0.1235795E-03  0.3289176E-02  0.4891613E-02
   197.280  0.2776300E-02  0.1554868E-01  0.2599145E-01     5.591  0.1238035E-03  0.3284252E-02  0.4848391E-02
   197.284  0.2776511E-02  0.1555546E-01  0.2600620E-01     5.591  0.1240737E-03  0.3279347E-02  0.4804224E-02
   197.288  0.2776700E-02  0.1556816E-01  0.2602522E-01     5.591  0.1243896E-03  0.3272259E-02  0.4765032E-02
   197.292  0.2776861E-02  0.1558289E-01  0.2603970E-01     5.591  0.1247484E-03  0.3265667E-02  0.4723979E-02
   197.296  0.2776987E-02  0.1559797E-01  0.2604944E-01     5.591  0.1251469E-03  0.3258522E-02  0.4682704E-02
   197.300  0.2777080E-02  0.1561300E-01  0.2605787E-01     5.591  0.1255899E-03  0.3251848E-02  0.4644802E-02
   197.304  0.2777152E-02  0.1562697E-01  0.2606185E-01     5.591  0.1260961E-03  0.3245972E-02  0.4609837E-02
   197.308  0.2777199E-02  0.1563978E-01  0.2606426E-01     5.591  0.1266553E-03  0.3240935E-02  0.4580106E-02
   197.312  0.2777216E-02  0.1565072E-01  0.2606478E-01     5.591  0.1272564E-03  0.3236257E-02  0.4554107E-02
   197.316  0.2777201E-02  0.1566002E-01  0.2606271E-01     5.591  0.1278845E-03  0.3232863E-02  0.4530782E-02
   197.320  0.2777150E-02  0.1566769E-01  0.2605568E-01     5.591  0.1285247E-03  0.3231038E-02  0.4513465E-02
   197.324  0.2777064E-02  0.1567323E-01  0.2604555E-01     5.591  0.1291604E-03  0.3229947E-02  0.4501831E-02
   197.328  0.2776941E-02  0.1567942E-01  0.2603437E-01     5.591  0.1297766E-03  0.3228934E-02  0.4497360E-02
   197.332  0.2776782E-02  0.1568527E-01  0.2602332E-01     5.591  0.1303571E-03  0.3227894E-02  0.4498656E-02
   197.336  0.2776585E-02  0.1568833E-01  0.2600724E-01     5.591  0.1308860E-03  0.3227915E-02  0.4505714E-02
   197.340  0.2776351E-02  0.1568954E-01  0.2598778E-01     5.591  0.1313512E-03  0.3229030E-02  0.4517072E-02
   197.344  0.2776133E-02  0.1568588E-01  0.2596901E-01     5.591  0.1317508E-03  0.3230968E-02  0.4531234E-02
   197.348  0.2775967E-02  0.1567992E-01  0.2595591E-01     5.591  0.1320812E-03  0.3235004E-02  0.4543297E-02
   197.352  0.2775857E-02  0.1567079E-01  0.2594917E-01     5.591  0.1323356E-03  0.3240021E-02  0.4552676E-02
   197.356  0.2775803E-02  0.1565934E-01  0.2594622E-01     5.591  0.1325087E-03  0.3246618E-02  0.4561032E-02
   197.360  0.2775806E-02  0.1564318E-01  0.2594457E-01     5.591  0.1325967E-03  0.3254427E-02  0.4567111E-02
   197.364  0.2775857E-02  0.1562838E-01  0.2594573E-01     5.591  0.1325996E-03  0.3261955E-02  0.4572942E-02
   197.368  0.2775893E-02  0.1561634E-01  0.2594757E-01     5.591  0.1325343E-03  0.3266978E-02  0.4575818E-02
   197.372  0.2775896E-02  0.1560451E-01  0.2594558E-01     5.591  0.1324064E-03  0.3268602E-02  0.4572412E-02
   197.376  0.2775867E-02  0.1560438E-01  0.2595050E-01     5.591  0.1322208E-03  0.3267715E-02  0.4574272E-02
   197.379  0.2775808E-02  0.1560722E-01  0.2595632E-01     5.590  0.1319839E-03  0.3263919E-02  0.4576610E-02
   197.383  0.2775718E-02  0.1561027E-01  0.2595777E-01     5.590  0.1317056E-03  0.3259831E-02  0.4576840E-02
   197.387  0.2775591E-02  0.1561254E-01  0.2595712E-01     5.590  0.1314117E-03  0.3255342E-02  0.4574139E-02
   197.391  0.2775428E-02  0.1561487E-01  0.2595208E-01     5.590  0.1311151E-03  0.3250895E-02  0.4570038E-02
   197.395  0.2775235E-02  0.1561814E-01  0.2594631E-01     5.590  0.1308239E-03  0.3245662E-02  0.4562252E-02
   197.399  0.2775025E-02  0.1561893E-01  0.2593971E-01     5.590  0.1305477E-03  0.3240241E-02  0.4558964E-02
   197.403  0.2774808E-02  0.1562012E-01  0.2593236E-01     5.590  0.1302933E-03  0.3237617E-02  0.4556130E-02
   197.407  0.2774572E-02  0.1562977E-01  0.2593245E-01     5.590  0.1300403E-03  0.3225659E-02  0.4559092E-02
   197.411  0.2774305E-02  0.1564050E-01  0.2593218E-01     5.590  0.1297746E-03  0.3212732E-02  0.4561142E-02
   197.415  0.2774013E-02  0.1564956E-01  0.2592715E-01     5.590  0.1294991E-03  0.3202681E-02  0.4559984E-02
   197.419  0.2773708E-02  0.1565606E-01  0.2591893E-01     5.590  0.1292117E-03  0.3195465E-02  0.4556101E-02
   197.423  0.2773397E-02  0.1566095E-01  0.2590738E-01     5.590  0.1289130E-03  0.3192452E-02  0.4550443E-02
   197.427  0.2773086E-02  0.1566337E-01  0.2589435E-01     5.590  0.1285991E-03  0.3192741E-02  0.4544273E-02
   197.431  0.2772746E-02  0.1566405E-01  0.2587602E-01     5.590  0.1282162E-03  0.3198501E-02  0.4536098E-02
   197.435  0.2772379E-02  0.1566128E-01  0.2585206E-01     5.590  0.1277625E-03  0.3207356E-02  0.4527309E-02
   197.439  0.2771998E-02  0.1565611E-01  0.2582493E-01     5.590  0.1272504E-03  0.3219182E-02  0.4515559E-02
   197.443  0.2771610E-02  0.1564848E-01  0.2579644E-01     5.590  0.1266918E-03  0.3233785E-02  0.4503760E-02
   197.447  0.2771224E-02  0.1565112E-01  0.2577771E-01     5.590  0.1261016E-03  0.3233980E-02  0.4509095E-02
   197.451  0.2770862E-02  0.1565748E-01  0.2576336E-01     5.590  0.1254752E-03  0.3230715E-02  0.4522507E-02
   197.455  0.2770559E-02  0.1566277E-01  0.2575494E-01     5.590  0.1247835E-03  0.3228149E-02  0.4544037E-02
   197.459  0.2770332E-02  0.1566573E-01  0.2575228E-01     5.590  0.1240309E-03  0.3227586E-02  0.4572009E-02
   197.463  0.2770184E-02  0.1566869E-01  0.2575430E-01     5.590  0.1232374E-03  0.3226226E-02  0.4607379E-02
   197.467  0.2770117E-02  0.1566933E-01  0.2576035E-01     5.590  0.1224245E-03  0.3226292E-02  0.4642080E-02
   197.471  0.2770132E-02  0.1566640E-01  0.2576920E-01     5.590  0.1216137E-03  0.3227511E-02  0.4677434E-02
   197.475  0.2770227E-02  0.1566160E-01  0.2578126E-01     5.590  0.1208253E-03  0.3230217E-02  0.4713551E-02
   197.479  0.2770399E-02  0.1565671E-01  0.2579455E-01     5.590  0.1200783E-03  0.3236170E-02  0.4746807E-02
   197.483  0.2770641E-02  0.1564919E-01  0.2580865E-01     5.590  0.1193895E-03  0.3240194E-02  0.4777558E-02
   197.487  0.2770948E-02  0.1564445E-01  0.2582727E-01     5.590  0.1187743E-03  0.3242409E-02  0.4803946E-02
   197.491  0.2771316E-02  0.1564142E-01  0.2584925E-01     5.589  0.1182462E-03  0.3244952E-02  0.4826246E-02
   197.495  0.2771735E-02  0.1563906E-01  0.2586948E-01     5.589  0.1178143E-03  0.3248174E-02  0.4840394E-02
   197.499  0.2772188E-02  0.1563762E-01  0.2588894E-01     5.589  0.1174955E-03  0.3250177E-02  0.4847850E-02
   197.503  0.2772639E-02  0.1563630E-01  0.2590545E-01     5.589  0.1173401E-03  0.3251565E-02  0.4845480E-02
   197.507  0.2773074E-02  0.1563723E-01  0.2591845E-01     5.589  0.1173550E-03  0.3254750E-02  0.4836103E-02
   197.511  0.2773480E-02  0.1563764E-01  0.2592783E-01     5.589  0.1175385E-03  0.3256505E-02  0.4818463E-02
   197.514  0.2773847E-02  0.1563862E-01  0.2593152E-01     5.589  0.1178857E-03  0.3257846E-02  0.4793131E-02
   197.518  0.2774119E-02  0.1563949E-01  0.2592558E-01     5.589  0.1184741E-03  0.3258995E-02  0.4757239E-02
   197.522  0.2774258E-02  0.1564080E-01  0.2590795E-01     5.589  0.1193661E-03  0.3260130E-02  0.4710927E-02
   197.526  0.2774324E-02  0.1564258E-01  0.2588571E-01     5.589  0.1205239E-03  0.3260309E-02  0.4664759E-02
   197.530  0.2774317E-02  0.1564601E-01  0.2586236E-01     5.589  0.1219203E-03  0.3263520E-02  0.4620600E-02
   197.534  0.2774235E-02  0.1564616E-01  0.2583601E-01     5.589  0.1235251E-03  0.3264253E-02  0.4578778E-02
   197.538  0.2774077E-02  0.1564908E-01  0.2580500E-01     5.589  0.1253042E-03  0.3265085E-02  0.4540072E-02
   197.542  0.2773845E-02  0.1564860E-01  0.2577351E-01     5.589  0.1272185E-03  0.3265600E-02  0.4504351E-02
   197.546  0.2773540E-02  0.1564695E-01  0.2574185E-01     5.589  0.1292277E-03  0.3265825E-02  0.4470162E-02
   197.550  0.2773168E-02  0.1564521E-01  0.2570832E-01     5.589  0.1312881E-03  0.3266677E-02  0.4440107E-02
   197.554  0.2772734E-02  0.1564824E-01  0.2567806E-01     5.589  0.1333575E-03  0.3266506E-02  0.4415541E-02
   197.558  0.2772253E-02  0.1566579E-01  0.2566791E-01     5.589  0.1353756E-03  0.3264921E-02  0.4406079E-02
   197.562  0.2771738E-02  0.1568055E-01  0.2565719E-01     5.589  0.1372909E-03  0.3264667E-02  0.4398922E-02
   197.566  0.2771199E-02  0.1569330E-01  0.2564806E-01     5.589  0.1390649E-03  0.3263418E-02  0.4393018E-02
   197.570  0.2770670E-02  0.1569894E-01  0.2563840E-01     5.589  0.1406946E-03  0.3263591E-02  0.4385781E-02
   197.574  0.2770166E-02  0.1569697E-01  0.2562739E-01     5.589  0.1421554E-03  0.3265592E-02  0.4377843E-02
   197.578  0.2769697E-02  0.1569913E-01  0.2562705E-01     5.589  0.1434162E-03  0.3267223E-02  0.4376769E-02
   197.582  0.2769272E-02  0.1569628E-01  0.2562828E-01     5.589  0.1444484E-03  0.3269204E-02  0.4377080E-02
   197.586  0.2768905E-02  0.1569545E-01  0.2563715E-01     5.589  0.1452222E-03  0.3269616E-02  0.4382218E-02
   197.590  0.2768609E-02  0.1569508E-01  0.2565191E-01     5.589  0.1457307E-03  0.3270178E-02  0.4393409E-02
   197.594  0.2768427E-02  0.1569059E-01  0.2567477E-01     5.589  0.1460164E-03  0.3270888E-02  0.4409793E-02
   197.598  0.2768367E-02  0.1568335E-01  0.2570197E-01     5.589  0.1460802E-03  0.3273181E-02  0.4430714E-02
   197.602  0.2768429E-02  0.1567387E-01  0.2573278E-01     5.588  0.1459203E-03  0.3275946E-02  0.4455225E-02
   197.606  0.2768611E-02  0.1566246E-01  0.2576747E-01     5.588  0.1455428E-03  0.3278867E-02  0.4483463E-02
   197.610  0.2768907E-02  0.1564913E-01  0.2580403E-01     5.588  0.1449575E-03  0.3282434E-02  0.4514603E-02
   197.614  0.2769303E-02  0.1563479E-01  0.2584132E-01     5.588  0.1441927E-03  0.3286677E-02  0.4546597E-02
   197.618  0.2769784E-02  0.1563244E-01  0.2589101E-01     5.588  0.1432752E-03  0.3287823E-02  0.4594400E-02
   197.622  0.2770340E-02  0.1563431E-01  0.2594806E-01     5.588  0.1422248E-03  0.3288469E-02  0.4647679E-02
   197.626  0.2770959E-02  0.1563573E-01  0.2600233E-01     5.588  0.1410642E-03  0.3288223E-02  0.4700074E-02
   197.630  0.2771628E-02  0.1563709E-01  0.2605174E-01     5.588  0.1398179E-03  0.3287665E-02  0.4752792E-02
   197.634  0.2772322E-02  0.1563845E-01  0.2610044E-01     5.588  0.1385108E-03  0.3288518E-02  0.4801855E-02
   197.638  0.2773018E-02  0.1564334E-01  0.2614341E-01     5.588  0.1371685E-03  0.3291729E-02  0.4845671E-02
   197.642  0.2773702E-02  0.1564752E-01  0.2618152E-01     5.588  0.1358195E-03  0.3295517E-02  0.4885759E-02
   197.646  0.2774359E-02  0.1565223E-01  0.2621587E-01     5.588  0.1344921E-03  0.3300845E-02  0.4919495E-02
   197.649  0.2774976E-02  0.1565657E-01  0.2624377E-01     5.588  0.1332136E-03  0.3306768E-02  0.4945347E-02
   197.653  0.2775537E-02  0.1566089E-01  0.2626437E-01     5.588  0.1320046E-03  0.3312280E-02  0.4963943E-02
   197.657  0.2776017E-02  0.1566621E-01  0.2627457E-01     5.588  0.1308701E-03  0.3317867E-02  0.4973981E-02
   197.661  0.2776401E-02  0.1567132E-01  0.2627822E-01     5.588  0.1298397E-03  0.3322540E-02  0.4975860E-02
   197.665  0.2776675E-02  0.1567598E-01  0.2627205E-01     5.588  0.1289424E-03  0.3327641E-02  0.4966359E-02
   197.669  0.2776836E-02  0.1568063E-01  0.2625960E-01     5.588  0.1281950E-03  0.3332024E-02  0.4950652E-02
   197.673  0.2776885E-02  0.1568522E-01  0.2623904E-01     5.588  0.1276005E-03  0.3334717E-02  0.4925351E-02
   197.677  0.2776849E-02  0.1568976E-01  0.2621467E-01     5.588  0.1271261E-03  0.3334979E-02  0.4896367E-02
   197.681  0.2776728E-02  0.1569322E-01  0.2619005E-01     5.588  0.1267788E-03  0.3333325E-02  0.4866757E-02
   197.685  0.2776527E-02  0.1569479E-01  0.2616403E-01     5.588  0.1265665E-03  0.3329875E-02  0.4833056E-02
   197.689  0.2776247E-02  0.1569549E-01  0.2613228E-01     5.588  0.1264894E-03  0.3325613E-02  0.4796579E-02
   197.693  0.2775953E-02  0.1569341E-01  0.2610643E-01     5.588  0.1264481E-03  0.3316391E-02  0.4766651E-02
   197.697  0.2775674E-02  0.1568977E-01  0.2608683E-01     5.588  0.1263820E-03  0.3305340E-02  0.4744726E-02
   197.701  0.2775382E-02  0.1568845E-01  0.2607189E-01     5.588  0.1262890E-03  0.3295282E-02  0.4730140E-02
   197.705  0.2775080E-02  0.1568796E-01  0.2606085E-01     5.588  0.1261691E-03  0.3285752E-02  0.4722398E-02
   197.709  0.2774768E-02  0.1568739E-01  0.2605248E-01     5.588  0.1260144E-03  0.3277848E-02  0.4720666E-02
   197.713  0.2774450E-02  0.1568784E-01  0.2604672E-01     5.588  0.1258260E-03  0.3270254E-02  0.4725467E-02
   197.717  0.2774136E-02  0.1569230E-01  0.2604856E-01     5.588  0.1256102E-03  0.3273320E-02  0.4725585E-02
   197.721  0.2773830E-02  0.1569643E-01  0.2605337E-01     5.588  0.1253713E-03  0.3275355E-02  0.4727630E-02
   197.725  0.2773542E-02  0.1569923E-01  0.2605812E-01     5.588  0.1251155E-03  0.3276985E-02  0.4731509E-02
   197.729  0.2773276E-02  0.1570042E-01  0.2606384E-01     5.587  0.1248491E-03  0.3278387E-02  0.4736049E-02
   197.733  0.2773040E-02  0.1570030E-01  0.2606594E-01     5.587  0.1245788E-03  0.3278010E-02  0.4737449E-02
   197.737  0.2772838E-02  0.1570482E-01  0.2607831E-01     5.587  0.1243093E-03  0.3284730E-02  0.4737582E-02
   197.741  0.2772674E-02  0.1570805E-01  0.2609136E-01     5.587  0.1240449E-03  0.3291616E-02  0.4735572E-02
   197.745  0.2772538E-02  0.1570895E-01  0.2610156E-01     5.587  0.1237706E-03  0.3295629E-02  0.4734263E-02
   197.749  0.2772432E-02  0.1570570E-01  0.2610969E-01     5.587  0.1234895E-03  0.3296079E-02  0.4732221E-02
   197.753  0.2772358E-02  0.1570102E-01  0.2611542E-01     5.587  0.1232073E-03  0.3292317E-02  0.4730881E-02
   197.757  0.2772317E-02  0.1569279E-01  0.2611896E-01     5.587  0.1229308E-03  0.3283976E-02  0.4729387E-02
   197.761  0.2772311E-02  0.1568486E-01  0.2612194E-01     5.587  0.1226647E-03  0.3271380E-02  0.4727915E-02
   197.765  0.2772339E-02  0.1567881E-01  0.2612878E-01     5.587  0.1224158E-03  0.3253108E-02  0.4725760E-02
   197.769  0.2772400E-02  0.1566890E-01  0.2613347E-01     5.587  0.1221884E-03  0.3229858E-02  0.4721608E-02
   197.773  0.2772493E-02  0.1565925E-01  0.2613800E-01     5.587  0.1219884E-03  0.3204062E-02  0.4719380E-02
   197.777  0.2772615E-02  0.1564747E-01  0.2614002E-01     5.587  0.1218189E-03  0.3176465E-02  0.4717675E-02
   197.781  0.2772762E-02  0.1564467E-01  0.2614795E-01     5.587  0.1216828E-03  0.3160610E-02  0.4707434E-02
   197.784  0.2772908E-02  0.1564943E-01  0.2616081E-01     5.587  0.1215866E-03  0.3158463E-02  0.4688579E-02
   197.788  0.2773056E-02  0.1565376E-01  0.2617136E-01     5.587  0.1215171E-03  0.3157601E-02  0.4667739E-02
   197.792  0.2773216E-02  0.1565742E-01  0.2618029E-01     5.587  0.1214746E-03  0.3157164E-02  0.4642505E-02
   197.796  0.2773324E-02  0.1566131E-01  0.2618510E-01     5.587  0.1214576E-03  0.3158420E-02  0.4620200E-02
   197.800  0.2773255E-02  0.1567187E-01  0.2618082E-01     5.587  0.1214441E-03  0.3169988E-02  0.4603560E-02
   197.804  0.2772991E-02  0.1568582E-01  0.2616621E-01     5.587  0.1214255E-03  0.3189792E-02  0.4597138E-02
   197.808  0.2772537E-02  0.1570424E-01  0.2614262E-01     5.587  0.1214042E-03  0.3213845E-02  0.4598761E-02
   197.812  0.2771907E-02  0.1572431E-01  0.2611223E-01     5.587  0.1213818E-03  0.3240599E-02  0.4606872E-02
   197.816  0.2771119E-02  0.1575374E-01  0.2608032E-01     5.587  0.1213713E-03  0.3273577E-02  0.4614331E-02
   197.820  0.2770206E-02  0.1578266E-01  0.2604915E-01     5.587  0.1213965E-03  0.3308920E-02  0.4623029E-02
   197.824  0.2769188E-02  0.1581165E-01  0.2602032E-01     5.587  0.1214626E-03  0.3341694E-02  0.4635557E-02
   197.828  0.2768091E-02  0.1583880E-01  0.2599361E-01     5.587  0.1215724E-03  0.3370798E-02  0.4654610E-02
   197.832  0.2766941E-02  0.1586049E-01  0.2596831E-01     5.587  0.1217256E-03  0.3391839E-02  0.4675776E-02
   197.836  0.2765776E-02  0.1587856E-01  0.2594732E-01     5.587  0.1219089E-03  0.3409110E-02  0.4699972E-02
   197.840  0.2764627E-02  0.1588981E-01  0.2593071E-01     5.587  0.1221171E-03  0.3418059E-02  0.4723219E-02
   197.844  0.2763521E-02  0.1589429E-01  0.2591710E-01     5.587  0.1223459E-03  0.3417643E-02  0.4747480E-02
   197.848  0.2762489E-02  0.1589050E-01  0.2590772E-01     5.587  0.1225903E-03  0.3408391E-02  0.4771957E-02
   197.852  0.2761557E-02  0.1587912E-01  0.2590282E-01     5.587  0.1228471E-03  0.3389486E-02  0.4795630E-02
   197.856  0.2760780E-02  0.1585964E-01  0.2590774E-01     5.587  0.1231012E-03  0.3361711E-02  0.4810526E-02
   197.860  0.2760192E-02  0.1583122E-01  0.2591901E-01     5.587  0.1233392E-03  0.3322137E-02  0.4823807E-02
   197.864  0.2759810E-02  0.1579897E-01  0.2593780E-01     5.587  0.1235493E-03  0.3278357E-02  0.4830115E-02
   197.868  0.2759643E-02  0.1578455E-01  0.2598756E-01     5.586  0.1237264E-03  0.3262850E-02  0.4802734E-02
   197.872  0.2759702E-02  0.1577673E-01  0.2605677E-01     5.586  0.1238765E-03  0.3258999E-02  0.4756047E-02
   197.876  0.2759981E-02  0.1576780E-01  0.2613392E-01     5.586  0.1239970E-03  0.3254186E-02  0.4701640E-02
   197.880  0.2760471E-02  0.1575832E-01  0.2621359E-01     5.586  0.1240848E-03  0.3249409E-02  0.4638445E-02
   197.884  0.2761160E-02  0.1574812E-01  0.2630007E-01     5.586  0.1241404E-03  0.3243030E-02  0.4578061E-02
   197.888  0.2762030E-02  0.1573743E-01  0.2638856E-01     5.586  0.1241667E-03  0.3236379E-02  0.4518389E-02
   197.892  0.2763055E-02  0.1572834E-01  0.2647694E-01     5.586  0.1241690E-03  0.3230770E-02  0.4455969E-02
   197.896  0.2764192E-02  0.1571972E-01  0.2656393E-01     5.586  0.1241576E-03  0.3227108E-02  0.4392876E-02
   197.900  0.2765411E-02  0.1571257E-01  0.2664435E-01     5.586  0.1241387E-03  0.3223691E-02  0.4331035E-02
   197.904  0.2766686E-02  0.1570624E-01  0.2671549E-01     5.586  0.1241251E-03  0.3221681E-02  0.4271410E-02
   197.908  0.2767994E-02  0.1570549E-01  0.2678574E-01     5.586  0.1241427E-03  0.3223118E-02  0.4207731E-02
   197.912  0.2769299E-02  0.1570565E-01  0.2684677E-01     5.586  0.1241953E-03  0.3225152E-02  0.4150682E-02
   197.916  0.2770545E-02  0.1570831E-01  0.2689566E-01     5.586  0.1242903E-03  0.3223666E-02  0.4100294E-02
   197.920  0.2771696E-02  0.1571283E-01  0.2693360E-01     5.586  0.1244195E-03  0.3220305E-02  0.4055884E-02
   197.924  0.2772703E-02  0.1571947E-01  0.2695725E-01     5.586  0.1245567E-03  0.3214068E-02  0.4019711E-02
   197.928  0.2773540E-02  0.1573024E-01  0.2696725E-01     5.586  0.1246947E-03  0.3202402E-02  0.3994636E-02
   197.931  0.2774184E-02  0.1574672E-01  0.2696507E-01     5.586  0.1248267E-03  0.3184795E-02  0.3983664E-02
   197.935  0.2774618E-02  0.1576376E-01  0.2694962E-01     5.586  0.1249442E-03  0.3168113E-02  0.3982224E-02
   197.939  0.2774833E-02  0.1578355E-01  0.2692111E-01     5.586  0.1250382E-03  0.3154228E-02  0.3983894E-02
   197.943  0.2774849E-02  0.1580388E-01  0.2688375E-01     5.586  0.1250893E-03  0.3143264E-02  0.3997058E-02
   197.947  0.2774669E-02  0.1582474E-01  0.2683693E-01     5.586  0.1250897E-03  0.3133988E-02  0.4025290E-02
   197.951  0.2774309E-02  0.1584428E-01  0.2678445E-01     5.586  0.1250393E-03  0.3126613E-02  0.4063315E-02
   197.955  0.2773931E-02  0.1586316E-01  0.2674305E-01     5.586  0.1249719E-03  0.3123272E-02  0.4094774E-02
   197.959  0.2773580E-02  0.1587919E-01  0.2671211E-01     5.586  0.1248953E-03  0.3122537E-02  0.4120197E-02
   197.963  0.2773262E-02  0.1589169E-01  0.2668852E-01     5.586  0.1248111E-03  0.3124407E-02  0.4141925E-02
   197.967  0.2772984E-02  0.1590195E-01  0.2667305E-01     5.586  0.1247222E-03  0.3128046E-02  0.4159837E-02
   197.971  0.2772752E-02  0.1590821E-01  0.2666381E-01     5.586  0.1246292E-03  0.3133659E-02  0.4172016E-02
   197.975  0.2772570E-02  0.1591120E-01  0.2665973E-01     5.586  0.1245350E-03  0.3142224E-02  0.4185841E-02
   197.979  0.2772442E-02  0.1591133E-01  0.2665974E-01     5.586  0.1244410E-03  0.3152952E-02  0.4197855E-02
   197.983  0.2772370E-02  0.1591330E-01  0.2666713E-01     5.586  0.1243495E-03  0.3160158E-02  0.4211732E-02
   197.987  0.2772357E-02  0.1591468E-01  0.2667798E-01     5.586  0.1242627E-03  0.3167534E-02  0.4229039E-02
   197.991  0.2772401E-02  0.1591432E-01  0.2669170E-01     5.586  0.1241837E-03  0.3175904E-02  0.4244987E-02
   197.995  0.2772504E-02  0.1591208E-01  0.2670245E-01     5.586  0.1241129E-03  0.3185869E-02  0.4259416E-02
   197.999  0.2772662E-02  0.1590948E-01  0.2671891E-01     5.586  0.1240531E-03  0.3195149E-02  0.4276831E-02
   198.003  0.2772870E-02  0.1590575E-01  0.2673735E-01     5.586  0.1240057E-03  0.3205362E-02  0.4293002E-02
   198.007  0.2773122E-02  0.1590067E-01  0.2675513E-01     5.586  0.1239725E-03  0.3217002E-02  0.4304940E-02
   198.011  0.2773412E-02  0.1589377E-01  0.2676819E-01     5.586  0.1239554E-03  0.3229677E-02  0.4320223E-02
   198.015  0.2773731E-02  0.1588820E-01  0.2677994E-01     5.586  0.1239556E-03  0.3244568E-02  0.4332544E-02
   198.019  0.2774072E-02  0.1588060E-01  0.2678889E-01     5.586  0.1239725E-03  0.3257500E-02  0.4341096E-02
   198.023  0.2774423E-02  0.1587305E-01  0.2679517E-01     5.586  0.1240070E-03  0.3269856E-02  0.4349959E-02
   198.027  0.2774779E-02  0.1586576E-01  0.2679782E-01     5.586  0.1240586E-03  0.3282336E-02  0.4355134E-02
   198.031  0.2775133E-02  0.1585820E-01  0.2679761E-01     5.586  0.1241265E-03  0.3295047E-02  0.4357115E-02
   198.035  0.2775477E-02  0.1585148E-01  0.2679546E-01     5.586  0.1242101E-03  0.3306120E-02  0.4356117E-02
   198.039  0.2775801E-02  0.1584489E-01  0.2679284E-01     5.586  0.1243063E-03  0.3316471E-02  0.4353148E-02
   198.043  0.2776098E-02  0.1583897E-01  0.2678622E-01     5.586  0.1244130E-03  0.3326009E-02  0.4345977E-02
   198.047  0.2776359E-02  0.1583553E-01  0.2677995E-01     5.585  0.1245272E-03  0.3335758E-02  0.4336163E-02
   198.051  0.2776582E-02  0.1582966E-01  0.2677348E-01     5.585  0.1246438E-03  0.3342614E-02  0.4322046E-02
   198.055  0.2776776E-02  0.1582513E-01  0.2676043E-01     5.585  0.1247542E-03  0.3348222E-02  0.4314018E-02
   198.059  0.2776881E-02  0.1582542E-01  0.2674437E-01     5.585  0.1248767E-03  0.3347720E-02  0.4301889E-02
   198.063  0.2776858E-02  0.1583080E-01  0.2672524E-01     5.585  0.1250420E-03  0.3340283E-02  0.4284656E-02
   198.067  0.2776699E-02  0.1584051E-01  0.2670380E-01     5.585  0.1252578E-03  0.3326497E-02  0.4265396E-02
   198.071  0.2776412E-02  0.1585366E-01  0.2667762E-01     5.585  0.1255171E-03  0.3309316E-02  0.4246092E-02
   198.075  0.2776028E-02  0.1587045E-01  0.2665247E-01     5.585  0.1258093E-03  0.3289788E-02  0.4226405E-02
   198.079  0.2775559E-02  0.1588998E-01  0.2663059E-01     5.585  0.1261297E-03  0.3268731E-02  0.4207914E-02
   198.083  0.2775022E-02  0.1591006E-01  0.2660887E-01     5.585  0.1264852E-03  0.3248102E-02  0.4187400E-02
   198.087  0.2774439E-02  0.1592844E-01  0.2658841E-01     5.585  0.1268816E-03  0.3229043E-02  0.4169500E-02
   198.091  0.2773821E-02  0.1594505E-01  0.2656996E-01     5.585  0.1273109E-03  0.3211894E-02  0.4152225E-02
   198.095  0.2773185E-02  0.1595904E-01  0.2655597E-01     5.585  0.1277643E-03  0.3197195E-02  0.4136481E-02
   198.099  0.2772543E-02  0.1597150E-01  0.2654329E-01     5.585  0.1282314E-03  0.3184998E-02  0.4124255E-02
   198.102  0.2771911E-02  0.1598102E-01  0.2653151E-01     5.585  0.1287009E-03  0.3177349E-02  0.4114318E-02
   198.106  0.2771303E-02  0.1598586E-01  0.2652301E-01     5.585  0.1291625E-03  0.3173112E-02  0.4107121E-02
   198.110  0.2770734E-02  0.1598827E-01  0.2651531E-01     5.585  0.1296038E-03  0.3174616E-02  0.4103029E-02
   198.114  0.2770216E-02  0.1598723E-01  0.2651297E-01     5.585  0.1300133E-03  0.3180540E-02  0.4102795E-02
   198.118  0.2769762E-02  0.1598179E-01  0.2651488E-01     5.585  0.1303811E-03  0.3190769E-02  0.4105349E-02
   198.122  0.2769382E-02  0.1597305E-01  0.2651994E-01     5.585  0.1306967E-03  0.3205126E-02  0.4109316E-02
   198.126  0.2769086E-02  0.1596052E-01  0.2652819E-01     5.585  0.1309514E-03  0.3222996E-02  0.4118315E-02
   198.130  0.2768874E-02  0.1594500E-01  0.2653867E-01     5.585  0.1311500E-03  0.3244757E-02  0.4131953E-02
   198.134  0.2768722E-02  0.1592613E-01  0.2654593E-01     5.585  0.1313337E-03  0.3270108E-02  0.4141588E-02
   198.138  0.2768630E-02  0.1590453E-01  0.2655266E-01     5.585  0.1315020E-03  0.3298599E-02  0.4149881E-02
   198.142  0.2768598E-02  0.1588157E-01  0.2655904E-01     5.585  0.1316531E-03  0.3329112E-02  0.4159669E-02
   198.146  0.2768613E-02  0.1585589E-01  0.2656280E-01     5.585  0.1317819E-03  0.3361712E-02  0.4170727E-02
   198.150  0.2768671E-02  0.1582927E-01  0.2656550E-01     5.585  0.1318882E-03  0.3396401E-02  0.4182663E-02
   198.154  0.2768768E-02  0.1580125E-01  0.2656539E-01     5.585  0.1319715E-03  0.3432022E-02  0.4195826E-02
   198.158  0.2768902E-02  0.1577352E-01  0.2656709E-01     5.585  0.1320346E-03  0.3468237E-02  0.4213445E-02
   198.162  0.2769065E-02  0.1574678E-01  0.2656398E-01     5.585  0.1320835E-03  0.3504347E-02  0.4224840E-02
   198.166  0.2769250E-02  0.1574049E-01  0.2657899E-01     5.585  0.1321206E-03  0.3504938E-02  0.4269972E-02
   198.170  0.2769452E-02  0.1574008E-01  0.2659816E-01     5.585  0.1321473E-03  0.3514431E-02  0.4308293E-02
   198.174  0.2769665E-02  0.1574038E-01  0.2661585E-01     5.585  0.1321651E-03  0.3523952E-02  0.4343856E-02
   198.178  0.2769882E-02  0.1574062E-01  0.2663217E-01     5.585  0.1321741E-03  0.3533323E-02  0.4372942E-02
   198.182  0.2770092E-02  0.1574533E-01  0.2664953E-01     5.585  0.1321728E-03  0.3542565E-02  0.4400645E-02
   198.186  0.2770262E-02  0.1575431E-01  0.2666575E-01     5.585  0.1321513E-03  0.3552605E-02  0.4426896E-02
   198.190  0.2770381E-02  0.1576350E-01  0.2667767E-01     5.585  0.1321072E-03  0.3563411E-02  0.4446535E-02
   198.194  0.2770444E-02  0.1577313E-01  0.2668363E-01     5.585  0.1320412E-03  0.3575016E-02  0.4458033E-02
   198.198  0.2770447E-02  0.1578204E-01  0.2668652E-01     5.585  0.1319458E-03  0.3585081E-02  0.4461853E-02
   198.202  0.2770353E-02  0.1579277E-01  0.2668062E-01     5.585  0.1317690E-03  0.3595591E-02  0.4457794E-02
   198.206  0.2770158E-02  0.1580349E-01  0.2666749E-01     5.585  0.1315025E-03  0.3604368E-02  0.4448886E-02
   198.210  0.2769867E-02  0.1581455E-01  0.2664596E-01     5.585  0.1311515E-03  0.3612413E-02  0.4431851E-02
   198.214  0.2769486E-02  0.1582505E-01  0.2661839E-01     5.585  0.1307244E-03  0.3618129E-02  0.4408045E-02
   198.218  0.2769078E-02  0.1583457E-01  0.2659290E-01     5.585  0.1302152E-03  0.3622123E-02  0.4387148E-02
   198.222  0.2768676E-02  0.1584256E-01  0.2656983E-01     5.585  0.1296295E-03  0.3624402E-02  0.4370572E-02
   198.226  0.2768290E-02  0.1585069E-01  0.2655050E-01     5.585  0.1289812E-03  0.3625183E-02  0.4359535E-02
   198.230  0.2767930E-02  0.1586828E-01  0.2654626E-01     5.585  0.1282857E-03  0.3619219E-02  0.4348330E-02
   198.234  0.2767615E-02  0.1588545E-01  0.2654696E-01     5.585  0.1275412E-03  0.3612329E-02  0.4342090E-02
   198.238  0.2767364E-02  0.1590296E-01  0.2655683E-01     5.585  0.1267472E-03  0.3606713E-02  0.4338580E-02
   198.242  0.2767182E-02  0.1591689E-01  0.2656815E-01     5.585  0.1259206E-03  0.3601783E-02  0.4335144E-02
   198.246  0.2767074E-02  0.1592565E-01  0.2658050E-01     5.585  0.1250808E-03  0.3596789E-02  0.4335058E-02
   198.250  0.2767021E-02  0.1592987E-01  0.2658900E-01     5.585  0.1242141E-03  0.3591897E-02  0.4336081E-02
   198.254  0.2766965E-02  0.1593282E-01  0.2659343E-01     5.585  0.1232492E-03  0.3582842E-02  0.4344315E-02
   198.258  0.2766882E-02  0.1593035E-01  0.2659031E-01     5.585  0.1221708E-03  0.3573857E-02  0.4353510E-02
   198.262  0.2766745E-02  0.1592335E-01  0.2657298E-01     5.585  0.1209635E-03  0.3566001E-02  0.4362751E-02
   198.266  0.2766557E-02  0.1591272E-01  0.2654483E-01     5.585  0.1196552E-03  0.3559570E-02  0.4377985E-02
   198.270  0.2766321E-02  0.1589836E-01  0.2650670E-01     5.585  0.1182794E-03  0.3554998E-02  0.4395365E-02
   198.274  0.2766044E-02  0.1588726E-01  0.2646801E-01     5.585  0.1168714E-03  0.3552563E-02  0.4409725E-02
   198.278  0.2765733E-02  0.1588076E-01  0.2643495E-01     5.585  0.1154674E-03  0.3555782E-02  0.4413299E-02
   198.282  0.2765393E-02  0.1587730E-01  0.2640182E-01     5.585  0.1141030E-03  0.3558751E-02  0.4417090E-02
   198.286  0.2765032E-02  0.1588496E-01  0.2638442E-01     5.585  0.1128118E-03  0.3557052E-02  0.4412934E-02
   198.290  0.2764652E-02  0.1588982E-01  0.2636339E-01     5.585  0.1116230E-03  0.3557589E-02  0.4411247E-02
   198.294  0.2764260E-02  0.1589274E-01  0.2634225E-01     5.585  0.1105638E-03  0.3559872E-02  0.4408601E-02
   198.298  0.2763868E-02  0.1589243E-01  0.2631969E-01     5.585  0.1096587E-03  0.3564155E-02  0.4402309E-02
   198.302  0.2763499E-02  0.1589568E-01  0.2630438E-01     5.585  0.1089270E-03  0.3566226E-02  0.4391441E-02
   198.306  0.2763163E-02  0.1590143E-01  0.2629708E-01     5.585  0.1083761E-03  0.3568515E-02  0.4376906E-02
   198.309  0.2762851E-02  0.1591405E-01  0.2630322E-01     5.585  0.1080381E-03  0.3568942E-02  0.4357928E-02
   198.314  0.2762568E-02  0.1592768E-01  0.2631555E-01     5.585  0.1079178E-03  0.3569491E-02  0.4338351E-02
   198.317  0.2762321E-02  0.1594694E-01  0.2633550E-01     5.585  0.1080135E-03  0.3570282E-02  0.4314779E-02
   198.321  0.2762112E-02  0.1596772E-01  0.2636321E-01     5.585  0.1083208E-03  0.3569218E-02  0.4293695E-02
   198.325  0.2761941E-02  0.1598754E-01  0.2638955E-01     5.585  0.1088287E-03  0.3570405E-02  0.4273220E-02
   198.329  0.2761809E-02  0.1600455E-01  0.2641567E-01     5.585  0.1095241E-03  0.3574569E-02  0.4255448E-02
   198.333  0.2761719E-02  0.1601844E-01  0.2644085E-01     5.585  0.1103907E-03  0.3580812E-02  0.4241951E-02
   198.337  0.2761699E-02  0.1602888E-01  0.2646755E-01     5.585  0.1114265E-03  0.3587859E-02  0.4230438E-02
   198.341  0.2761756E-02  0.1603406E-01  0.2649302E-01     5.585  0.1126141E-03  0.3595498E-02  0.4220423E-02
   198.345  0.2761888E-02  0.1603588E-01  0.2651940E-01     5.585  0.1139294E-03  0.3603386E-02  0.4211667E-02
   198.349  0.2762093E-02  0.1603413E-01  0.2654393E-01     5.585  0.1153440E-03  0.3611652E-02  0.4207138E-02
   198.353  0.2762365E-02  0.1602887E-01  0.2656840E-01     5.585  0.1168272E-03  0.3620966E-02  0.4202319E-02
   198.357  0.2762697E-02  0.1602947E-01  0.2660023E-01     5.584  0.1183473E-03  0.3626578E-02  0.4198737E-02
   198.361  0.2763100E-02  0.1603235E-01  0.2663476E-01     5.585  0.1199004E-03  0.3626982E-02  0.4197209E-02
   198.365  0.2763575E-02  0.1603021E-01  0.2666756E-01     5.585  0.1214810E-03  0.3630653E-02  0.4200268E-02
   198.369  0.2764069E-02  0.1602422E-01  0.2669504E-01     5.584  0.1230348E-03  0.3635323E-02  0.4211559E-02
   198.373  0.2764568E-02  0.1601729E-01  0.2671733E-01     5.584  0.1245286E-03  0.3639313E-02  0.4231405E-02
   198.377  0.2765060E-02  0.1600700E-01  0.2673220E-01     5.585  0.1259307E-03  0.3643131E-02  0.4258203E-02
   198.381  0.2765532E-02  0.1600439E-01  0.2675126E-01     5.584  0.1272105E-03  0.3651786E-02  0.4281370E-02
   198.385  0.2765973E-02  0.1600884E-01  0.2677139E-01     5.584  0.1283380E-03  0.3661242E-02  0.4299950E-02
   198.389  0.2766373E-02  0.1601399E-01  0.2678774E-01     5.585  0.1292874E-03  0.3670599E-02  0.4321394E-02
   198.393  0.2766721E-02  0.1601926E-01  0.2679854E-01     5.584  0.1300350E-03  0.3679313E-02  0.4342397E-02
   198.397  0.2767010E-02  0.1602439E-01  0.2680443E-01     5.584  0.1305624E-03  0.3686814E-02  0.4364128E-02
   198.401  0.2767234E-02  0.1602758E-01  0.2680407E-01     5.584  0.1308539E-03  0.3693532E-02  0.4386467E-02
   198.405  0.2767385E-02  0.1603093E-01  0.2679813E-01     5.584  0.1308993E-03  0.3698429E-02  0.4407702E-02
   198.409  0.2767466E-02  0.1603328E-01  0.2678699E-01     5.584  0.1306981E-03  0.3701387E-02  0.4430075E-02
   198.413  0.2767524E-02  0.1603725E-01  0.2677858E-01     5.584  0.1303279E-03  0.3702736E-02  0.4455046E-02
   198.417  0.2767596E-02  0.1604504E-01  0.2677724E-01     5.584  0.1298569E-03  0.3702807E-02  0.4486132E-02
   198.421  0.2767704E-02  0.1605060E-01  0.2677899E-01     5.584  0.1293268E-03  0.3701256E-02  0.4515425E-02
   198.425  0.2767868E-02  0.1605279E-01  0.2678517E-01     5.584  0.1287862E-03  0.3696532E-02  0.4542275E-02
   198.429  0.2768086E-02  0.1605383E-01  0.2679497E-01     5.584  0.1282455E-03  0.3693766E-02  0.4565898E-02
   198.433  0.2768352E-02  0.1605059E-01  0.2680695E-01     5.584  0.1277159E-03  0.3690553E-02  0.4586494E-02
   198.437  0.2768662E-02  0.1604656E-01  0.2682055E-01     5.584  0.1272081E-03  0.3683516E-02  0.4602231E-02
   198.441  0.2769006E-02  0.1604122E-01  0.2683194E-01     5.584  0.1267323E-03  0.3675002E-02  0.4611794E-02
   198.445  0.2769378E-02  0.1603540E-01  0.2684304E-01     5.584  0.1262990E-03  0.3665535E-02  0.4616468E-02
   198.449  0.2769772E-02  0.1602986E-01  0.2685442E-01     5.584  0.1259209E-03  0.3655722E-02  0.4618539E-02
   198.453  0.2770169E-02  0.1602386E-01  0.2686268E-01     5.584  0.1256098E-03  0.3645157E-02  0.4613063E-02
   198.457  0.2770543E-02  0.1601739E-01  0.2686623E-01     5.584  0.1253700E-03  0.3635517E-02  0.4601242E-02
   198.461  0.2770883E-02  0.1601279E-01  0.2686222E-01     5.584  0.1252076E-03  0.3625271E-02  0.4584658E-02
   198.465  0.2771183E-02  0.1600860E-01  0.2685330E-01     5.584  0.1251251E-03  0.3615215E-02  0.4564345E-02
   198.469  0.2771436E-02  0.1601224E-01  0.2684673E-01     5.584  0.1251241E-03  0.3610640E-02  0.4531666E-02
   198.473  0.2771644E-02  0.1602006E-01  0.2684052E-01     5.584  0.1251912E-03  0.3608109E-02  0.4493671E-02
   198.477  0.2771825E-02  0.1602653E-01  0.2683258E-01     5.584  0.1252841E-03  0.3607644E-02  0.4461858E-02
   198.481  0.2771989E-02  0.1603272E-01  0.2682603E-01     5.584  0.1253800E-03  0.3608036E-02  0.4433442E-02
   198.485  0.2772133E-02  0.1603915E-01  0.2681875E-01     5.584  0.1254771E-03  0.3609850E-02  0.4411539E-02
   198.489  0.2772253E-02  0.1604346E-01  0.2681349E-01     5.584  0.1255730E-03  0.3609806E-02  0.4392092E-02
   198.493  0.2772344E-02  0.1604740E-01  0.2680318E-01     5.584  0.1256642E-03  0.3609285E-02  0.4379272E-02
   198.497  0.2772404E-02  0.1605145E-01  0.2679060E-01     5.584  0.1257476E-03  0.3608938E-02  0.4371247E-02
   198.501  0.2772431E-02  0.1605374E-01  0.2677558E-01     5.584  0.1258213E-03  0.3608025E-02  0.4369321E-02
   198.505  0.2772407E-02  0.1605618E-01  0.2675760E-01     5.584  0.1258756E-03  0.3607180E-02  0.4373549E-02
   198.509  0.2772302E-02  0.1605723E-01  0.2673721E-01     5.584  0.1259024E-03  0.3604984E-02  0.4385881E-02
   198.513  0.2772119E-02  0.1605539E-01  0.2671092E-01     5.584  0.1259008E-03  0.3599400E-02  0.4405355E-02
   198.517  0.2771871E-02  0.1605486E-01  0.2668217E-01     5.584  0.1258755E-03  0.3596399E-02  0.4430916E-02
   198.521  0.2771606E-02  0.1605401E-01  0.2665516E-01     5.584  0.1258420E-03  0.3592382E-02  0.4457049E-02
   198.525  0.2771332E-02  0.1605365E-01  0.2663258E-01     5.584  0.1258025E-03  0.3589558E-02  0.4481914E-02
   198.529  0.2771058E-02  0.1605800E-01  0.2661580E-01     5.584  0.1257593E-03  0.3588796E-02  0.4500311E-02
   198.533  0.2770787E-02  0.1606032E-01  0.2660178E-01     5.584  0.1257144E-03  0.3586880E-02  0.4514712E-02
   198.537  0.2770528E-02  0.1606137E-01  0.2659099E-01     5.584  0.1256705E-03  0.3584940E-02  0.4525827E-02
   198.541  0.2770284E-02  0.1606193E-01  0.2658426E-01     5.584  0.1256287E-03  0.3583457E-02  0.4534085E-02
   198.545  0.2770062E-02  0.1606427E-01  0.2657817E-01     5.584  0.1255909E-03  0.3582385E-02  0.4539578E-02
   198.549  0.2769866E-02  0.1606518E-01  0.2657562E-01     5.584  0.1255581E-03  0.3581063E-02  0.4544143E-02
   198.553  0.2769701E-02  0.1606649E-01  0.2657635E-01     5.584  0.1255317E-03  0.3579461E-02  0.4545033E-02
   198.557  0.2769569E-02  0.1606855E-01  0.2657898E-01     5.584  0.1255108E-03  0.3579982E-02  0.4543352E-02
   198.561  0.2769474E-02  0.1606911E-01  0.2658633E-01     5.584  0.1254948E-03  0.3579254E-02  0.4540742E-02
   198.565  0.2769417E-02  0.1607554E-01  0.2660144E-01     5.584  0.1254832E-03  0.3587883E-02  0.4527313E-02
   198.569  0.2769365E-02  0.1608427E-01  0.2661610E-01     5.584  0.1254206E-03  0.3596903E-02  0.4511716E-02
   198.573  0.2769233E-02  0.1609158E-01  0.2662189E-01     5.584  0.1253201E-03  0.3600970E-02  0.4492112E-02
   198.577  0.2769007E-02  0.1609920E-01  0.2661805E-01     5.584  0.1252134E-03  0.3602615E-02  0.4470195E-02
   198.581  0.2768683E-02  0.1610772E-01  0.2660682E-01     5.584  0.1251041E-03  0.3602054E-02  0.4444983E-02
   198.585  0.2768229E-02  0.1611359E-01  0.2658358E-01     5.584  0.1249948E-03  0.3598583E-02  0.4421920E-02
   198.589  0.2767650E-02  0.1611787E-01  0.2655232E-01     5.584  0.1248928E-03  0.3592575E-02  0.4401591E-02
   198.593  0.2766936E-02  0.1612284E-01  0.2651426E-01     5.584  0.1248100E-03  0.3580027E-02  0.4383896E-02
   198.597  0.2766102E-02  0.1612715E-01  0.2647355E-01     5.584  0.1247528E-03  0.3562734E-02  0.4369604E-02
   198.601  0.2765165E-02  0.1613156E-01  0.2643013E-01     5.584  0.1247243E-03  0.3541575E-02  0.4359111E-02
   198.605  0.2764149E-02  0.1614100E-01  0.2639437E-01     5.584  0.1247280E-03  0.3524532E-02  0.4347552E-02
   198.609  0.2763092E-02  0.1615838E-01  0.2637243E-01     5.584  0.1247719E-03  0.3509959E-02  0.4343541E-02
   198.613  0.2762024E-02  0.1617323E-01  0.2635209E-01     5.584  0.1248549E-03  0.3494951E-02  0.4339468E-02
   198.617  0.2760966E-02  0.1619950E-01  0.2635267E-01     5.584  0.1249631E-03  0.3480289E-02  0.4326906E-02
   198.621  0.2759885E-02  0.1622241E-01  0.2635447E-01     5.584  0.1250095E-03  0.3464308E-02  0.4318655E-02
   198.625  0.2758792E-02  0.1624079E-01  0.2635215E-01     5.584  0.1249750E-03  0.3447688E-02  0.4315915E-02
   198.629  0.2757711E-02  0.1625276E-01  0.2634716E-01     5.584  0.1248622E-03  0.3431466E-02  0.4312531E-02
   198.633  0.2756667E-02  0.1625770E-01  0.2634393E-01     5.584  0.1246751E-03  0.3416384E-02  0.4316376E-02
   198.637  0.2755683E-02  0.1627034E-01  0.2635639E-01     5.584  0.1244192E-03  0.3395168E-02  0.4315227E-02
   198.641  0.2754783E-02  0.1627745E-01  0.2637135E-01     5.584  0.1240994E-03  0.3375072E-02  0.4317515E-02
   198.645  0.2753986E-02  0.1627622E-01  0.2639077E-01     5.584  0.1237231E-03  0.3356509E-02  0.4321407E-02
   198.649  0.2753311E-02  0.1627532E-01  0.2641990E-01     5.584  0.1232977E-03  0.3339463E-02  0.4333372E-02
   198.652  0.2752771E-02  0.1627117E-01  0.2645256E-01     5.584  0.1228332E-03  0.3325282E-02  0.4351737E-02
   198.656  0.2752371E-02  0.1627191E-01  0.2649526E-01     5.584  0.1223540E-03  0.3310044E-02  0.4368821E-02
   198.660  0.2752116E-02  0.1626527E-01  0.2654106E-01     5.584  0.1218740E-03  0.3298483E-02  0.4392197E-02
   198.664  0.2752037E-02  0.1625843E-01  0.2659522E-01     5.585  0.1214087E-03  0.3302550E-02  0.4406396E-02
   198.668  0.2752159E-02  0.1625557E-01  0.2666343E-01     5.585  0.1209723E-03  0.3311594E-02  0.4412573E-02
   198.672  0.2752477E-02  0.1624883E-01  0.2673461E-01     5.585  0.1205743E-03  0.3323508E-02  0.4413583E-02
   198.676  0.2752984E-02  0.1623600E-01  0.2680505E-01     5.584  0.1202239E-03  0.3338588E-02  0.4413667E-02
   198.680  0.2753668E-02  0.1621403E-01  0.2687557E-01     5.585  0.1199294E-03  0.3360534E-02  0.4413118E-02
   198.684  0.2754512E-02  0.1619372E-01  0.2694575E-01     5.585  0.1196985E-03  0.3376276E-02  0.4416963E-02
   198.688  0.2755494E-02  0.1617162E-01  0.2701303E-01     5.585  0.1195372E-03  0.3390303E-02  0.4423293E-02
   198.692  0.2756593E-02  0.1614602E-01  0.2707504E-01     5.585  0.1194490E-03  0.3406577E-02  0.4429129E-02
   198.696  0.2757780E-02  0.1612015E-01  0.2713363E-01     5.585  0.1194377E-03  0.3423793E-02  0.4436402E-02
   198.700  0.2759029E-02  0.1609983E-01  0.2718965E-01     5.585  0.1195037E-03  0.3439109E-02  0.4440049E-02
   198.704  0.2760307E-02  0.1607787E-01  0.2723319E-01     5.585  0.1196453E-03  0.3455464E-02  0.4442766E-02
   198.708  0.2761585E-02  0.1607143E-01  0.2728350E-01     5.585  0.1198590E-03  0.3464017E-02  0.4440396E-02
   198.712  0.2762832E-02  0.1607149E-01  0.2732935E-01     5.585  0.1201402E-03  0.3468699E-02  0.4437261E-02
   198.716  0.2764018E-02  0.1607225E-01  0.2736302E-01     5.585  0.1204800E-03  0.3473725E-02  0.4432346E-02
   198.720  0.2765113E-02  0.1607439E-01  0.2738228E-01     5.585  0.1208703E-03  0.3477593E-02  0.4428218E-02
   198.724  0.2766092E-02  0.1607589E-01  0.2738897E-01     5.585  0.1212997E-03  0.3481414E-02  0.4424233E-02
   198.728  0.2766930E-02  0.1607801E-01  0.2738470E-01     5.585  0.1217568E-03  0.3484612E-02  0.4421536E-02
   198.732  0.2767654E-02  0.1608170E-01  0.2737057E-01     5.585  0.1222994E-03  0.3486686E-02  0.4416651E-02
   198.736  0.2768272E-02  0.1608655E-01  0.2735126E-01     5.585  0.1229525E-03  0.3488382E-02  0.4410469E-02
   198.740  0.2768796E-02  0.1609169E-01  0.2732659E-01     5.585  0.1236715E-03  0.3489554E-02  0.4402866E-02
   198.744  0.2769295E-02  0.1609697E-01  0.2730662E-01     5.585  0.1243688E-03  0.3489219E-02  0.4397353E-02
   198.748  0.2769766E-02  0.1610154E-01  0.2729003E-01     5.585  0.1250256E-03  0.3488229E-02  0.4392843E-02
   198.752  0.2770215E-02  0.1610528E-01  0.2727645E-01     5.585  0.1256186E-03  0.3487379E-02  0.4389919E-02
   198.756  0.2770631E-02  0.1610743E-01  0.2726413E-01     5.585  0.1261331E-03  0.3487731E-02  0.4388028E-02
   198.760  0.2770993E-02  0.1611079E-01  0.2725056E-01     5.585  0.1265395E-03  0.3487692E-02  0.4387145E-02
   198.764  0.2771287E-02  0.1611371E-01  0.2723610E-01     5.585  0.1268213E-03  0.3487703E-02  0.4388858E-02
   198.768  0.2771507E-02  0.1611687E-01  0.2721890E-01     5.585  0.1269708E-03  0.3487618E-02  0.4391032E-02
   198.772  0.2771646E-02  0.1612007E-01  0.2719881E-01     5.585  0.1269836E-03  0.3488086E-02  0.4396224E-02
   198.776  0.2771702E-02  0.1612342E-01  0.2717594E-01     5.585  0.1268585E-03  0.3487628E-02  0.4397297E-02
   198.780  0.2771686E-02  0.1612672E-01  0.2715375E-01     5.585  0.1266222E-03  0.3487215E-02  0.4399659E-02
   198.784  0.2771656E-02  0.1613080E-01  0.2713308E-01     5.585  0.1263686E-03  0.3487211E-02  0.4400288E-02
   198.788  0.2771618E-02  0.1613535E-01  0.2711564E-01     5.585  0.1261108E-03  0.3486515E-02  0.4401121E-02
   198.792  0.2771571E-02  0.1613893E-01  0.2710315E-01     5.585  0.1258544E-03  0.3486475E-02  0.4404885E-02
   198.796  0.2771516E-02  0.1614332E-01  0.2709107E-01     5.585  0.1256059E-03  0.3486073E-02  0.4404943E-02
   198.800  0.2771453E-02  0.1614735E-01  0.2708051E-01     5.585  0.1253713E-03  0.3485470E-02  0.4403712E-02
   198.804  0.2771384E-02  0.1615058E-01  0.2707165E-01     5.585  0.1251554E-03  0.3484475E-02  0.4402432E-02
   198.808  0.2771310E-02  0.1615380E-01  0.2706353E-01     5.585  0.1249643E-03  0.3483459E-02  0.4400000E-02
   198.812  0.2771231E-02  0.1615728E-01  0.2705491E-01     5.585  0.1248023E-03  0.3482404E-02  0.4398486E-02
   198.816  0.2771149E-02  0.1615935E-01  0.2704926E-01     5.585  0.1246728E-03  0.3482216E-02  0.4394350E-02
   198.820  0.2771065E-02  0.1616105E-01  0.2704349E-01     5.585  0.1245797E-03  0.3481150E-02  0.4388402E-02
   198.824  0.2770988E-02  0.1616127E-01  0.2703919E-01     5.585  0.1245122E-03  0.3480840E-02  0.4382979E-02
   198.828  0.2770924E-02  0.1616086E-01  0.2703665E-01     5.585  0.1244644E-03  0.3481525E-02  0.4378862E-02
   198.832  0.2770874E-02  0.1615985E-01  0.2703330E-01     5.585  0.1244371E-03  0.3482325E-02  0.4376643E-02
   198.836  0.2770828E-02  0.1615853E-01  0.2703297E-01     5.585  0.1244172E-03  0.3483800E-02  0.4374422E-02
   198.840  0.2770742E-02  0.1615669E-01  0.2702939E-01     5.585  0.1243684E-03  0.3486294E-02  0.4372246E-02
   198.844  0.2770599E-02  0.1615496E-01  0.2702194E-01     5.585  0.1242887E-03  0.3490365E-02  0.4372135E-02
   198.848  0.2770402E-02  0.1615304E-01  0.2701199E-01     5.585  0.1241804E-03  0.3495655E-02  0.4376164E-02
   198.852  0.2770150E-02  0.1615206E-01  0.2699770E-01     5.585  0.1240553E-03  0.3500996E-02  0.4380399E-02
   198.856  0.2769829E-02  0.1615072E-01  0.2697838E-01     5.585  0.1239493E-03  0.3506324E-02  0.4385442E-02
   198.860  0.2769446E-02  0.1614994E-01  0.2695726E-01     5.585  0.1238679E-03  0.3512256E-02  0.4388460E-02
   198.864  0.2769009E-02  0.1614831E-01  0.2693332E-01     5.585  0.1238145E-03  0.3516117E-02  0.4390006E-02
   198.868  0.2768528E-02  0.1614548E-01  0.2690634E-01     5.585  0.1237910E-03  0.3519211E-02  0.4393760E-02
   198.872  0.2767995E-02  0.1614225E-01  0.2688107E-01     5.585  0.1237908E-03  0.3521197E-02  0.4394120E-02
   198.876  0.2767407E-02  0.1613779E-01  0.2685274E-01     5.585  0.1238089E-03  0.3522143E-02  0.4396565E-02
   198.880  0.2766779E-02  0.1613390E-01  0.2682264E-01     5.585  0.1238446E-03  0.3520652E-02  0.4401123E-02
   198.884  0.2766124E-02  0.1613256E-01  0.2679797E-01     5.585  0.1238981E-03  0.3515519E-02  0.4405308E-02
   198.888  0.2765459E-02  0.1613750E-01  0.2678273E-01     5.585  0.1239687E-03  0.3511191E-02  0.4406605E-02
   198.892  0.2764798E-02  0.1614097E-01  0.2676731E-01     5.585  0.1240551E-03  0.3503973E-02  0.4410080E-02
   198.896  0.2764157E-02  0.1614611E-01  0.2675854E-01     5.585  0.1241562E-03  0.3496672E-02  0.4407816E-02
   198.900  0.2763551E-02  0.1614899E-01  0.2675530E-01     5.585  0.1242703E-03  0.3487420E-02  0.4405461E-02
   198.904  0.2762995E-02  0.1614772E-01  0.2675206E-01     5.585  0.1243956E-03  0.3473902E-02  0.4405647E-02
   198.908  0.2762501E-02  0.1613855E-01  0.2674951E-01     5.585  0.1245289E-03  0.3456290E-02  0.4407175E-02
   198.912  0.2762082E-02  0.1612903E-01  0.2674915E-01     5.585  0.1246687E-03  0.3434188E-02  0.4409847E-02
   198.916  0.2761696E-02  0.1611909E-01  0.2674671E-01     5.585  0.1248062E-03  0.3414990E-02  0.4416146E-02
   198.920  0.2761298E-02  0.1611149E-01  0.2674241E-01     5.585  0.1249356E-03  0.3400001E-02  0.4427419E-02
   198.924  0.2760908E-02  0.1612073E-01  0.2675666E-01     5.585  0.1250706E-03  0.3412872E-02  0.4423212E-02
   198.928  0.2760532E-02  0.1613447E-01  0.2677747E-01     5.585  0.1252120E-03  0.3435247E-02  0.4416673E-02
   198.932  0.2760172E-02  0.1614987E-01  0.2679870E-01     5.585  0.1253571E-03  0.3461252E-02  0.4410623E-02
   198.936  0.2759836E-02  0.1616585E-01  0.2682050E-01     5.585  0.1255055E-03  0.3490397E-02  0.4407135E-02
   198.940  0.2759531E-02  0.1618167E-01  0.2684295E-01     5.585  0.1256527E-03  0.3520626E-02  0.4405220E-02
   198.944  0.2759261E-02  0.1620633E-01  0.2687706E-01     5.585  0.1257975E-03  0.3554680E-02  0.4394861E-02
   198.948  0.2759035E-02  0.1623593E-01  0.2691872E-01     5.585  0.1259384E-03  0.3599322E-02  0.4378629E-02
   198.952  0.2758857E-02  0.1626067E-01  0.2695789E-01     5.585  0.1260735E-03  0.3638242E-02  0.4363636E-02
   198.956  0.2758731E-02  0.1628001E-01  0.2699480E-01     5.585  0.1262014E-03  0.3671547E-02  0.4351498E-02
   198.960  0.2758659E-02  0.1629365E-01  0.2702821E-01     5.585  0.1263184E-03  0.3696198E-02  0.4340044E-02
   198.964  0.2758633E-02  0.1630222E-01  0.2705446E-01     5.585  0.1264056E-03  0.3711012E-02  0.4333734E-02
   198.968  0.2758649E-02  0.1630400E-01  0.2707443E-01     5.585  0.1264522E-03  0.3716637E-02  0.4329979E-02
   198.972  0.2758706E-02  0.1629825E-01  0.2708677E-01     5.585  0.1264547E-03  0.3710305E-02  0.4332103E-02
   198.976  0.2758801E-02  0.1628335E-01  0.2709682E-01     5.585  0.1264104E-03  0.3690160E-02  0.4338714E-02
   198.980  0.2758932E-02  0.1626603E-01  0.2709708E-01     5.586  0.1263166E-03  0.3665796E-02  0.4344483E-02
   198.984  0.2759093E-02  0.1624354E-01  0.2709500E-01     5.586  0.1261736E-03  0.3627670E-02  0.4346876E-02
   198.988  0.2759269E-02  0.1621466E-01  0.2708460E-01     5.586  0.1259966E-03  0.3580718E-02  0.4351843E-02
   198.992  0.2759448E-02  0.1618843E-01  0.2707432E-01     5.586  0.1257946E-03  0.3536694E-02  0.4355101E-02
   198.996  0.2759624E-02  0.1616760E-01  0.2706515E-01     5.586  0.1255705E-03  0.3499942E-02  0.4346537E-02
   199.000  0.2759829E-02  0.1614630E-01  0.2705332E-01     5.586  0.1253630E-03  0.3459859E-02  0.4338384E-02
   199.004  0.2760092E-02  0.1612153E-01  0.2704275E-01     5.586  0.1251876E-03  0.3415603E-02  0.4325002E-02
   199.008  0.2760407E-02  0.1610918E-01  0.2704714E-01     5.586  0.1250501E-03  0.3387377E-02  0.4294667E-02
   199.012  0.2760763E-02  0.1610910E-01  0.2706554E-01     5.586  0.1249587E-03  0.3378371E-02  0.4250096E-02
   199.016  0.2761152E-02  0.1610961E-01  0.2708385E-01     5.586  0.1249211E-03  0.3367974E-02  0.4206157E-02
   199.020  0.2761568E-02  0.1611390E-01  0.2710480E-01     5.586  0.1249340E-03  0.3357035E-02  0.4168443E-02
   199.024  0.2762042E-02  0.1611808E-01  0.2713082E-01     5.586  0.1249815E-03  0.3346039E-02  0.4135206E-02
   199.028  0.2762548E-02  0.1612296E-01  0.2715673E-01     5.586  0.1250795E-03  0.3333293E-02  0.4102890E-02
   199.032  0.2763060E-02  0.1613151E-01  0.2718288E-01     5.586  0.1252349E-03  0.3320831E-02  0.4066139E-02
   199.036  0.2763565E-02  0.1614152E-01  0.2720673E-01     5.586  0.1254455E-03  0.3308853E-02  0.4028878E-02
   199.040  0.2764049E-02  0.1615113E-01  0.2722477E-01     5.586  0.1257074E-03  0.3295286E-02  0.3994138E-02
   199.044  0.2764497E-02  0.1615956E-01  0.2723646E-01     5.586  0.1260135E-03  0.3281938E-02  0.3961760E-02
   199.048  0.2764877E-02  0.1616742E-01  0.2723762E-01     5.586  0.1263640E-03  0.3268770E-02  0.3929252E-02
   199.052  0.2765172E-02  0.1617583E-01  0.2723200E-01     5.586  0.1267505E-03  0.3256651E-02  0.3900380E-02
   199.056  0.2765375E-02  0.1618668E-01  0.2722405E-01     5.586  0.1271592E-03  0.3245820E-02  0.3875355E-02
   199.060  0.2765454E-02  0.1619805E-01  0.2720489E-01     5.586  0.1275340E-03  0.3236660E-02  0.3855990E-02
   199.065  0.2765325E-02  0.1621095E-01  0.2717366E-01     5.586  0.1277410E-03  0.3229783E-02  0.3842951E-02
   199.068  0.2764992E-02  0.1622865E-01  0.2713192E-01     5.586  0.1277718E-03  0.3221249E-02  0.3837091E-02
   199.073  0.2764463E-02  0.1624533E-01  0.2707941E-01     5.586  0.1276239E-03  0.3216484E-02  0.3839174E-02
   199.076  0.2763776E-02  0.1626249E-01  0.2702258E-01     5.586  0.1273052E-03  0.3214200E-02  0.3847843E-02
   199.081  0.2763027E-02  0.1628027E-01  0.2696907E-01     5.586  0.1268430E-03  0.3213751E-02  0.3860120E-02
   199.084  0.2762234E-02  0.1630571E-01  0.2693326E-01     5.586  0.1262495E-03  0.3201888E-02  0.3884754E-02
   199.089  0.2761421E-02  0.1632785E-01  0.2689774E-01     5.586  0.1255410E-03  0.3194153E-02  0.3909113E-02
   199.093  0.2760614E-02  0.1635869E-01  0.2688154E-01     5.586  0.1247354E-03  0.3184996E-02  0.3923622E-02
   199.097  0.2759830E-02  0.1638970E-01  0.2687757E-01     5.586  0.1238528E-03  0.3175147E-02  0.3943015E-02
   199.101  0.2759090E-02  0.1641387E-01  0.2687700E-01     5.586  0.1229163E-03  0.3170800E-02  0.3963258E-02
   199.105  0.2758411E-02  0.1643186E-01  0.2687956E-01     5.586  0.1219493E-03  0.3169654E-02  0.3986187E-02
   199.109  0.2757810E-02  0.1645017E-01  0.2689230E-01     5.586  0.1209739E-03  0.3158550E-02  0.4020892E-02
   199.113  0.2757300E-02  0.1646123E-01  0.2690609E-01     5.586  0.1200126E-03  0.3150800E-02  0.4056097E-02
   199.117  0.2756892E-02  0.1646363E-01  0.2692024E-01     5.586  0.1190876E-03  0.3145596E-02  0.4093326E-02
   199.121  0.2756596E-02  0.1645993E-01  0.2693739E-01     5.586  0.1182191E-03  0.3147004E-02  0.4130420E-02
   199.125  0.2756422E-02  0.1644971E-01  0.2695671E-01     5.586  0.1174358E-03  0.3148939E-02  0.4166452E-02
   199.129  0.2756382E-02  0.1643247E-01  0.2697681E-01     5.586  0.1167668E-03  0.3154437E-02  0.4201235E-02
   199.133  0.2756475E-02  0.1640718E-01  0.2699548E-01     5.586  0.1162263E-03  0.3162704E-02  0.4234370E-02
   199.137  0.2756684E-02  0.1637948E-01  0.2701490E-01     5.586  0.1158238E-03  0.3177058E-02  0.4267156E-02
   199.141  0.2757004E-02  0.1634408E-01  0.2702794E-01     5.587  0.1155682E-03  0.3197027E-02  0.4299910E-02
   199.145  0.2757424E-02  0.1630328E-01  0.2703639E-01     5.587  0.1154677E-03  0.3221421E-02  0.4328961E-02
   199.149  0.2757939E-02  0.1626506E-01  0.2704490E-01     5.587  0.1155238E-03  0.3246989E-02  0.4350025E-02
   199.153  0.2758542E-02  0.1623500E-01  0.2706486E-01     5.587  0.1157276E-03  0.3265546E-02  0.4360988E-02
   199.157  0.2759225E-02  0.1621788E-01  0.2709246E-01     5.587  0.1160649E-03  0.3280822E-02  0.4361514E-02
   199.161  0.2759970E-02  0.1621735E-01  0.2713517E-01     5.587  0.1165295E-03  0.3286765E-02  0.4351105E-02
   199.165  0.2760759E-02  0.1621571E-01  0.2717693E-01     5.587  0.1171126E-03  0.3291744E-02  0.4334486E-02
   199.169  0.2761572E-02  0.1621302E-01  0.2721497E-01     5.587  0.1178018E-03  0.3298858E-02  0.4317059E-02
   199.173  0.2762389E-02  0.1621144E-01  0.2724863E-01     5.587  0.1185818E-03  0.3302129E-02  0.4294295E-02
   199.177  0.2763188E-02  0.1621044E-01  0.2727729E-01     5.587  0.1194343E-03  0.3304766E-02  0.4269759E-02
   199.181  0.2763949E-02  0.1620999E-01  0.2729766E-01     5.587  0.1203399E-03  0.3307207E-02  0.4244161E-02
   199.185  0.2764655E-02  0.1620971E-01  0.2731041E-01     5.587  0.1212757E-03  0.3310049E-02  0.4217040E-02
   199.189  0.2765317E-02  0.1621003E-01  0.2731906E-01     5.587  0.1222068E-03  0.3312443E-02  0.4190920E-02
   199.193  0.2765928E-02  0.1621028E-01  0.2732141E-01     5.587  0.1231060E-03  0.3314683E-02  0.4166814E-02
   199.197  0.2766470E-02  0.1621241E-01  0.2731908E-01     5.587  0.1239502E-03  0.3316867E-02  0.4143950E-02
   199.201  0.2766892E-02  0.1621471E-01  0.2730714E-01     5.587  0.1247098E-03  0.3318408E-02  0.4125018E-02
   199.205  0.2767162E-02  0.1621802E-01  0.2728592E-01     5.587  0.1253821E-03  0.3321612E-02  0.4106868E-02
   199.209  0.2767246E-02  0.1622501E-01  0.2725230E-01     5.587  0.1259937E-03  0.3327761E-02  0.4098742E-02
   199.213  0.2767124E-02  0.1623170E-01  0.2720627E-01     5.587  0.1265186E-03  0.3332578E-02  0.4098277E-02
   199.217  0.2766794E-02  0.1623714E-01  0.2714953E-01     5.587  0.1269423E-03  0.3339971E-02  0.4104453E-02
   199.221  0.2766266E-02  0.1624519E-01  0.2708276E-01     5.587  0.1272556E-03  0.3343619E-02  0.4115569E-02
   199.225  0.2765599E-02  0.1625188E-01  0.2701212E-01     5.587  0.1275249E-03  0.3346497E-02  0.4130659E-02
   199.229  0.2764866E-02  0.1625792E-01  0.2694645E-01     5.588  0.1278350E-03  0.3348786E-02  0.4146262E-02
   199.233  0.2764084E-02  0.1626173E-01  0.2688542E-01     5.588  0.1281789E-03  0.3349566E-02  0.4160621E-02
   199.237  0.2763272E-02  0.1626340E-01  0.2682868E-01     5.588  0.1285496E-03  0.3349768E-02  0.4176170E-02
   199.241  0.2762450E-02  0.1627684E-01  0.2678939E-01     5.588  0.1289396E-03  0.3369256E-02  0.4176625E-02
   199.245  0.2761637E-02  0.1628734E-01  0.2675629E-01     5.588  0.1293400E-03  0.3385964E-02  0.4176628E-02
   199.249  0.2760851E-02  0.1629333E-01  0.2672585E-01     5.588  0.1297428E-03  0.3398668E-02  0.4174596E-02
   199.253  0.2760106E-02  0.1629548E-01  0.2669960E-01     5.588  0.1301304E-03  0.3406420E-02  0.4168429E-02
   199.257  0.2759387E-02  0.1629284E-01  0.2667011E-01     5.588  0.1304453E-03  0.3409355E-02  0.4166580E-02
   199.261  0.2758706E-02  0.1628595E-01  0.2664016E-01     5.588  0.1306719E-03  0.3406273E-02  0.4164776E-02
   199.265  0.2758079E-02  0.1627365E-01  0.2661126E-01     5.588  0.1308042E-03  0.3400418E-02  0.4163270E-02
   199.269  0.2757510E-02  0.1626626E-01  0.2659128E-01     5.588  0.1308389E-03  0.3392666E-02  0.4167126E-02
   199.273  0.2757009E-02  0.1625798E-01  0.2657610E-01     5.588  0.1307754E-03  0.3386907E-02  0.4168696E-02
   199.277  0.2756587E-02  0.1625312E-01  0.2656784E-01     5.588  0.1306156E-03  0.3389971E-02  0.4160406E-02
   199.281  0.2756255E-02  0.1624399E-01  0.2656046E-01     5.588  0.1303633E-03  0.3390855E-02  0.4151617E-02
   199.285  0.2756019E-02  0.1622971E-01  0.2655395E-01     5.588  0.1300251E-03  0.3388192E-02  0.4141485E-02
   199.289  0.2755884E-02  0.1621377E-01  0.2655093E-01     5.588  0.1296101E-03  0.3386302E-02  0.4129917E-02
   199.293  0.2755841E-02  0.1619721E-01  0.2655054E-01     5.588  0.1291233E-03  0.3382641E-02  0.4116722E-02
   199.297  0.2755896E-02  0.1619485E-01  0.2656676E-01     5.588  0.1285773E-03  0.3373781E-02  0.4107596E-02
   199.301  0.2756043E-02  0.1620034E-01  0.2659329E-01     5.589  0.1279819E-03  0.3363026E-02  0.4105977E-02
   199.305  0.2756239E-02  0.1620260E-01  0.2661890E-01     5.589  0.1273387E-03  0.3352845E-02  0.4106916E-02
   199.309  0.2756472E-02  0.1620184E-01  0.2663867E-01     5.589  0.1266602E-03  0.3342910E-02  0.4117099E-02
   199.313  0.2756728E-02  0.1619816E-01  0.2665071E-01     5.589  0.1259533E-03  0.3332919E-02  0.4133580E-02
   199.317  0.2756998E-02  0.1619402E-01  0.2665842E-01     5.589  0.1252305E-03  0.3323591E-02  0.4154428E-02
   199.321  0.2757266E-02  0.1619175E-01  0.2666571E-01     5.589  0.1244965E-03  0.3316807E-02  0.4177328E-02
   199.325  0.2757520E-02  0.1619052E-01  0.2666887E-01     5.589  0.1237655E-03  0.3311698E-02  0.4203075E-02
   199.329  0.2757752E-02  0.1619435E-01  0.2667339E-01     5.589  0.1230550E-03  0.3313113E-02  0.4225944E-02
   199.333  0.2757959E-02  0.1619661E-01  0.2667094E-01     5.589  0.1223818E-03  0.3312785E-02  0.4252958E-02
   199.337  0.2758134E-02  0.1619870E-01  0.2666547E-01     5.589  0.1217630E-03  0.3311855E-02  0.4279315E-02
   199.341  0.2758275E-02  0.1619893E-01  0.2665389E-01     5.589  0.1212138E-03  0.3309334E-02  0.4308885E-02
   199.345  0.2758378E-02  0.1619756E-01  0.2663958E-01     5.589  0.1207478E-03  0.3305645E-02  0.4335320E-02
   199.349  0.2758441E-02  0.1619554E-01  0.2662159E-01     5.589  0.1203765E-03  0.3300164E-02  0.4360690E-02
   199.353  0.2758462E-02  0.1619433E-01  0.2660474E-01     5.589  0.1201101E-03  0.3295118E-02  0.4380984E-02
   199.357  0.2758444E-02  0.1619081E-01  0.2658102E-01     5.589  0.1199553E-03  0.3288516E-02  0.4401587E-02
   199.361  0.2758431E-02  0.1619136E-01  0.2656521E-01     5.589  0.1199279E-03  0.3277446E-02  0.4412511E-02
   199.365  0.2758462E-02  0.1619278E-01  0.2655584E-01     5.589  0.1200584E-03  0.3267466E-02  0.4409361E-02
   199.369  0.2758538E-02  0.1619246E-01  0.2655211E-01     5.590  0.1203403E-03  0.3257027E-02  0.4393031E-02
   199.373  0.2758674E-02  0.1619011E-01  0.2654975E-01     5.590  0.1207021E-03  0.3245869E-02  0.4374780E-02
   199.377  0.2758862E-02  0.1618392E-01  0.2654770E-01     5.590  0.1211221E-03  0.3233336E-02  0.4355925E-02
   199.381  0.2759094E-02  0.1617503E-01  0.2654825E-01     5.590  0.1215903E-03  0.3220059E-02  0.4335859E-02
   199.385  0.2759359E-02  0.1616302E-01  0.2654797E-01     5.590  0.1221043E-03  0.3204993E-02  0.4315613E-02
   199.389  0.2759631E-02  0.1615095E-01  0.2654314E-01     5.590  0.1226584E-03  0.3192189E-02  0.4296336E-02
   199.393  0.2759904E-02  0.1613847E-01  0.2653479E-01     5.590  0.1232399E-03  0.3179865E-02  0.4278529E-02
   199.397  0.2760169E-02  0.1612808E-01  0.2652580E-01     5.590  0.1238354E-03  0.3167184E-02  0.4262000E-02
   199.401  0.2760419E-02  0.1611760E-01  0.2651184E-01     5.590  0.1244308E-03  0.3154440E-02  0.4247430E-02
   199.405  0.2760643E-02  0.1611001E-01  0.2649528E-01     5.590  0.1250119E-03  0.3145181E-02  0.4236710E-02
   199.409  0.2760829E-02  0.1609967E-01  0.2647358E-01     5.590  0.1255627E-03  0.3133628E-02  0.4228998E-02
   199.413  0.2760974E-02  0.1608984E-01  0.2645210E-01     5.590  0.1260715E-03  0.3125102E-02  0.4224432E-02
   199.417  0.2761073E-02  0.1608275E-01  0.2642868E-01     5.590  0.1265258E-03  0.3120885E-02  0.4223627E-02
   199.421  0.2761149E-02  0.1607711E-01  0.2640557E-01     5.590  0.1269609E-03  0.3119394E-02  0.4224366E-02
   199.425  0.2761209E-02  0.1607365E-01  0.2638381E-01     5.591  0.1273848E-03  0.3119254E-02  0.4230435E-02
   199.429  0.2761257E-02  0.1607032E-01  0.2636182E-01     5.591  0.1277888E-03  0.3120065E-02  0.4236785E-02
   199.433  0.2761299E-02  0.1606679E-01  0.2634041E-01     5.591  0.1281654E-03  0.3120783E-02  0.4246669E-02
   199.437  0.2761330E-02  0.1606273E-01  0.2632031E-01     5.591  0.1285052E-03  0.3121146E-02  0.4258793E-02
   199.441  0.2761340E-02  0.1605842E-01  0.2629719E-01     5.591  0.1288052E-03  0.3120616E-02  0.4268590E-02
   199.445  0.2761337E-02  0.1605339E-01  0.2627267E-01     5.591  0.1290618E-03  0.3120053E-02  0.4277878E-02
   199.449  0.2761324E-02  0.1604823E-01  0.2624948E-01     5.591  0.1292694E-03  0.3118425E-02  0.4288126E-02
   199.453  0.2761313E-02  0.1604302E-01  0.2622562E-01     5.591  0.1294289E-03  0.3115673E-02  0.4295499E-02
   199.457  0.2761333E-02  0.1603949E-01  0.2620647E-01     5.591  0.1295454E-03  0.3113517E-02  0.4296559E-02
   199.461  0.2761383E-02  0.1603605E-01  0.2619321E-01     5.591  0.1296202E-03  0.3112435E-02  0.4297129E-02
   199.465  0.2761467E-02  0.1603565E-01  0.2618577E-01     5.591  0.1296574E-03  0.3116973E-02  0.4290666E-02
   199.469  0.2761584E-02  0.1603573E-01  0.2617999E-01     5.591  0.1296553E-03  0.3120863E-02  0.4282079E-02
   199.473  0.2761733E-02  0.1603556E-01  0.2617689E-01     5.591  0.1296150E-03  0.3123864E-02  0.4273000E-02
   199.477  0.2761917E-02  0.1604035E-01  0.2617708E-01     5.591  0.1295470E-03  0.3129352E-02  0.4264454E-02
   199.481  0.2762136E-02  0.1603980E-01  0.2617821E-01     5.592  0.1294578E-03  0.3130956E-02  0.4253533E-02
   199.485  0.2762389E-02  0.1603903E-01  0.2618211E-01     5.592  0.1293621E-03  0.3133516E-02  0.4243564E-02
   199.489  0.2762671E-02  0.1603964E-01  0.2618498E-01     5.592  0.1292617E-03  0.3135298E-02  0.4235235E-02
   199.493  0.2762972E-02  0.1604077E-01  0.2618730E-01     5.592  0.1291586E-03  0.3137007E-02  0.4229852E-02
   199.497  0.2763282E-02  0.1604242E-01  0.2618783E-01     5.592  0.1290561E-03  0.3140023E-02  0.4227520E-02
   199.501  0.2763592E-02  0.1604628E-01  0.2618801E-01     5.592  0.1289574E-03  0.3142274E-02  0.4223862E-02
   199.505  0.2763891E-02  0.1605179E-01  0.2618444E-01     5.592  0.1288647E-03  0.3145188E-02  0.4220512E-02
   199.509  0.2764172E-02  0.1605879E-01  0.2617983E-01     5.592  0.1287794E-03  0.3146596E-02  0.4221260E-02
   199.513  0.2764428E-02  0.1606543E-01  0.2617411E-01     5.592  0.1287039E-03  0.3150103E-02  0.4225532E-02
   199.517  0.2764652E-02  0.1607165E-01  0.2616738E-01     5.592  0.1286398E-03  0.3153723E-02  0.4233414E-02
   199.521  0.2764839E-02  0.1607687E-01  0.2615923E-01     5.592  0.1285896E-03  0.3159807E-02  0.4244333E-02
   199.525  0.2765006E-02  0.1608326E-01  0.2615153E-01     5.592  0.1285622E-03  0.3164840E-02  0.4255250E-02
   199.529  0.2765166E-02  0.1609031E-01  0.2614464E-01     5.592  0.1285421E-03  0.3170123E-02  0.4263799E-02
   199.533  0.2765318E-02  0.1609740E-01  0.2613729E-01     5.592  0.1285241E-03  0.3176071E-02  0.4270101E-02
   199.537  0.2765457E-02  0.1610440E-01  0.2613129E-01     5.592  0.1285090E-03  0.3183046E-02  0.4277421E-02
   199.541  0.2765579E-02  0.1611242E-01  0.2612820E-01     5.592  0.1284974E-03  0.3190840E-02  0.4283518E-02
   199.545  0.2765681E-02  0.1612051E-01  0.2612515E-01     5.593  0.1284871E-03  0.3198352E-02  0.4292293E-02
   199.549  0.2765780E-02  0.1612670E-01  0.2612258E-01     5.593  0.1284679E-03  0.3205915E-02  0.4302199E-02
   199.553  0.2765877E-02  0.1613598E-01  0.2612055E-01     5.593  0.1284386E-03  0.3215675E-02  0.4310261E-02
   199.557  0.2765970E-02  0.1614018E-01  0.2611741E-01     5.593  0.1283999E-03  0.3223683E-02  0.4317729E-02
   199.561  0.2766056E-02  0.1614254E-01  0.2611493E-01     5.593  0.1283521E-03  0.3230134E-02  0.4325226E-02
   199.565  0.2766133E-02  0.1614544E-01  0.2611091E-01     5.593  0.1282981E-03  0.3235778E-02  0.4333277E-02
   199.569  0.2766191E-02  0.1614861E-01  0.2610578E-01     5.593  0.1282180E-03  0.3240474E-02  0.4339234E-02
   199.573  0.2766211E-02  0.1615357E-01  0.2610094E-01     5.593  0.1280845E-03  0.3243822E-02  0.4344747E-02
   199.577  0.2766191E-02  0.1616000E-01  0.2609418E-01     5.593  0.1279012E-03  0.3246190E-02  0.4350505E-02
   199.581  0.2766132E-02  0.1617003E-01  0.2609078E-01     5.593  0.1276720E-03  0.3246211E-02  0.4354929E-02
   199.585  0.2766037E-02  0.1618305E-01  0.2608581E-01     5.593  0.1274039E-03  0.3244645E-02  0.4358073E-02
   199.589  0.2765907E-02  0.1619667E-01  0.2608072E-01     5.593  0.1271038E-03  0.3242124E-02  0.4358643E-02
   199.593  0.2765746E-02  0.1620952E-01  0.2607797E-01     5.593  0.1267784E-03  0.3239225E-02  0.4361301E-02
   199.597  0.2765540E-02  0.1622077E-01  0.2606985E-01     5.593  0.1264436E-03  0.3235924E-02  0.4354689E-02
   199.601  0.2765259E-02  0.1623170E-01  0.2606081E-01     5.593  0.1261236E-03  0.3232985E-02  0.4341442E-02
   199.605  0.2764909E-02  0.1624069E-01  0.2604820E-01     5.594  0.1258264E-03  0.3230835E-02  0.4323103E-02
   199.609  0.2764499E-02  0.1624865E-01  0.2603209E-01     5.594  0.1255596E-03  0.3228999E-02  0.4302041E-02
   199.613  0.2764038E-02  0.1625442E-01  0.2601421E-01     5.594  0.1253302E-03  0.3227700E-02  0.4275371E-02
   199.617  0.2763535E-02  0.1625815E-01  0.2599897E-01     5.594  0.1251451E-03  0.3227799E-02  0.4252857E-02
   199.621  0.2763003E-02  0.1625959E-01  0.2598195E-01     5.594  0.1250085E-03  0.3228966E-02  0.4228325E-02
   199.625  0.2762429E-02  0.1625823E-01  0.2596386E-01     5.594  0.1249096E-03  0.3231260E-02  0.4207574E-02
   199.629  0.2761797E-02  0.1625461E-01  0.2594243E-01     5.594  0.1248352E-03  0.3234773E-02  0.4192303E-02
   199.633  0.2761114E-02  0.1624908E-01  0.2591737E-01     5.594  0.1247832E-03  0.3238608E-02  0.4183904E-02
   199.637  0.2760383E-02  0.1624203E-01  0.2589132E-01     5.594  0.1247439E-03  0.3244600E-02  0.4186477E-02
   199.641  0.2759608E-02  0.1623359E-01  0.2586461E-01     5.594  0.1246986E-03  0.3251260E-02  0.4198497E-02
   199.645  0.2758808E-02  0.1622232E-01  0.2583754E-01     5.594  0.1246493E-03  0.3257737E-02  0.4220089E-02
   199.649  0.2758003E-02  0.1621078E-01  0.2581250E-01     5.594  0.1245982E-03  0.3266931E-02  0.4250176E-02
   199.653  0.2757215E-02  0.1619775E-01  0.2579189E-01     5.594  0.1245469E-03  0.3276598E-02  0.4289951E-02
   199.657  0.2756467E-02  0.1619088E-01  0.2578213E-01     5.594  0.1244962E-03  0.3276483E-02  0.4346688E-02
   199.661  0.2755778E-02  0.1617869E-01  0.2577655E-01     5.594  0.1244482E-03  0.3279034E-02  0.4405164E-02
   199.665  0.2755164E-02  0.1616817E-01  0.2577726E-01     5.594  0.1244047E-03  0.3287323E-02  0.4462929E-02
   199.669  0.2754643E-02  0.1615951E-01  0.2578800E-01     5.595  0.1243667E-03  0.3297079E-02  0.4515914E-02
   199.673  0.2754219E-02  0.1614857E-01  0.2580193E-01     5.595  0.1243403E-03  0.3310516E-02  0.4567540E-02
   199.677  0.2753903E-02  0.1614355E-01  0.2583050E-01     5.595  0.1243274E-03  0.3320883E-02  0.4609232E-02
   199.681  0.2753702E-02  0.1613939E-01  0.2586685E-01     5.595  0.1243274E-03  0.3331356E-02  0.4646568E-02
   199.685  0.2753623E-02  0.1613175E-01  0.2590477E-01     5.595  0.1243404E-03  0.3346667E-02  0.4676994E-02
   199.689  0.2753666E-02  0.1612984E-01  0.2595840E-01     5.595  0.1243657E-03  0.3351681E-02  0.4717188E-02
   199.693  0.2753832E-02  0.1612505E-01  0.2600839E-01     5.595  0.1244020E-03  0.3358620E-02  0.4759126E-02
   199.697  0.2754116E-02  0.1612184E-01  0.2606307E-01     5.595  0.1244488E-03  0.3363742E-02  0.4793992E-02
   199.701  0.2754510E-02  0.1611722E-01  0.2611695E-01     5.595  0.1245048E-03  0.3368864E-02  0.4828672E-02
   199.705  0.2755006E-02  0.1611254E-01  0.2617302E-01     5.595  0.1245694E-03  0.3374977E-02  0.4861559E-02
   199.709  0.2755589E-02  0.1610759E-01  0.2622986E-01     5.595  0.1246420E-03  0.3380075E-02  0.4890907E-02
   199.713  0.2756245E-02  0.1610988E-01  0.2629073E-01     5.595  0.1247214E-03  0.3381395E-02  0.4912694E-02
   199.717  0.2756937E-02  0.1611188E-01  0.2634787E-01     5.595  0.1248037E-03  0.3383191E-02  0.4930239E-02
   199.721  0.2757639E-02  0.1611523E-01  0.2639871E-01     5.595  0.1248893E-03  0.3385858E-02  0.4943064E-02
   199.725  0.2758329E-02  0.1611942E-01  0.2644446E-01     5.595  0.1249768E-03  0.3388952E-02  0.4952174E-02
   199.729  0.2758966E-02  0.1612630E-01  0.2648164E-01     5.595  0.1250578E-03  0.3389452E-02  0.4961988E-02
   199.733  0.2759541E-02  0.1613690E-01  0.2651273E-01     5.595  0.1251458E-03  0.3385292E-02  0.4971609E-02
   199.737  0.2760063E-02  0.1614567E-01  0.2653841E-01     5.595  0.1252752E-03  0.3381362E-02  0.4975286E-02
   199.741  0.2760517E-02  0.1615365E-01  0.2655406E-01     5.595  0.1254417E-03  0.3377747E-02  0.4973074E-02
   199.745  0.2760889E-02  0.1616032E-01  0.2656314E-01     5.596  0.1256400E-03  0.3373279E-02  0.4965682E-02
   199.749  0.2761171E-02  0.1616684E-01  0.2656577E-01     5.596  0.1258640E-03  0.3368506E-02  0.4950388E-02
   199.753  0.2761354E-02  0.1617232E-01  0.2655983E-01     5.596  0.1261076E-03  0.3362657E-02  0.4932221E-02
   199.757  0.2761454E-02  0.1617491E-01  0.2654789E-01     5.596  0.1263529E-03  0.3356067E-02  0.4917412E-02
   199.761  0.2761508E-02  0.1617986E-01  0.2653480E-01     5.596  0.1265738E-03  0.3346965E-02  0.4912339E-02
   199.765  0.2761515E-02  0.1617743E-01  0.2652163E-01     5.596  0.1267643E-03  0.3340441E-02  0.4915535E-02
   199.769  0.2761473E-02  0.1617242E-01  0.2650492E-01     5.596  0.1269204E-03  0.3333308E-02  0.4925318E-02
   199.773  0.2761383E-02  0.1616753E-01  0.2649215E-01     5.596  0.1270385E-03  0.3325543E-02  0.4936899E-02
   199.777  0.2761214E-02  0.1616387E-01  0.2647178E-01     5.596  0.1271676E-03  0.3317917E-02  0.4935959E-02
   199.781  0.2760884E-02  0.1615655E-01  0.2643994E-01     5.596  0.1273624E-03  0.3308834E-02  0.4907437E-02
   199.785  0.2760415E-02  0.1614748E-01  0.2639601E-01     5.596  0.1276266E-03  0.3299456E-02  0.4852853E-02
   199.789  0.2759819E-02  0.1613637E-01  0.2634419E-01     5.596  0.1279596E-03  0.3289420E-02  0.4784595E-02
   199.793  0.2759111E-02  0.1612156E-01  0.2628664E-01     5.596  0.1283616E-03  0.3275211E-02  0.4696043E-02
   199.797  0.2758308E-02  0.1610646E-01  0.2622804E-01     5.596  0.1288309E-03  0.3265178E-02  0.4603928E-02
   199.801  0.2757433E-02  0.1609753E-01  0.2617353E-01     5.596  0.1293718E-03  0.3241311E-02  0.4518513E-02
   199.805  0.2756522E-02  0.1610942E-01  0.2614414E-01     5.596  0.1300025E-03  0.3181895E-02  0.4475185E-02
   199.809  0.2755597E-02  0.1613274E-01  0.2612957E-01     5.596  0.1307168E-03  0.3100834E-02  0.4453717E-02
   199.813  0.2754681E-02  0.1616847E-01  0.2613620E-01     5.596  0.1315022E-03  0.3015125E-02  0.4444054E-02
   199.817  0.2753795E-02  0.1619732E-01  0.2614266E-01     5.596  0.1323418E-03  0.2940173E-02  0.4431792E-02
   199.821  0.2752961E-02  0.1621713E-01  0.2614962E-01     5.597  0.1332139E-03  0.2878224E-02  0.4418050E-02
   199.825  0.2752198E-02  0.1622730E-01  0.2615603E-01     5.597  0.1340936E-03  0.2832927E-02  0.4404351E-02
   199.829  0.2751531E-02  0.1622824E-01  0.2616249E-01     5.597  0.1349450E-03  0.2804276E-02  0.4392115E-02
   199.833  0.2750969E-02  0.1622003E-01  0.2616937E-01     5.597  0.1357298E-03  0.2790022E-02  0.4384368E-02
   199.837  0.2750520E-02  0.1620413E-01  0.2617509E-01     5.597  0.1364256E-03  0.2791645E-02  0.4379742E-02
   199.841  0.2750192E-02  0.1617875E-01  0.2617968E-01     5.597  0.1370079E-03  0.2810741E-02  0.4374659E-02
   199.845  0.2749993E-02  0.1615023E-01  0.2618750E-01     5.597  0.1374551E-03  0.2855101E-02  0.4371391E-02
   199.849  0.2749927E-02  0.1611317E-01  0.2618814E-01     5.597  0.1377491E-03  0.2915234E-02  0.4366006E-02
   199.853  0.2749993E-02  0.1606900E-01  0.2618618E-01     5.597  0.1378799E-03  0.2990641E-02  0.4362473E-02
   199.857  0.2750191E-02  0.1603986E-01  0.2620304E-01     5.597  0.1378420E-03  0.3041969E-02  0.4403623E-02
   199.861  0.2750513E-02  0.1601412E-01  0.2622416E-01     5.597  0.1376379E-03  0.3089562E-02  0.4461134E-02
   199.865  0.2750947E-02  0.1598309E-01  0.2624365E-01     5.597  0.1372751E-03  0.3143415E-02  0.4525629E-02
   199.869  0.2751473E-02  0.1597077E-01  0.2627746E-01     5.597  0.1367653E-03  0.3170157E-02  0.4626981E-02
   199.873  0.2752074E-02  0.1597352E-01  0.2632510E-01     5.597  0.1361273E-03  0.3171591E-02  0.4761592E-02
   199.877  0.2752759E-02  0.1597722E-01  0.2636964E-01     5.597  0.1353897E-03  0.3174161E-02  0.4897107E-02
   199.881  0.2753539E-02  0.1598011E-01  0.2641942E-01     5.597  0.1345897E-03  0.3174099E-02  0.5026635E-02
   199.885  0.2754394E-02  0.1598278E-01  0.2646933E-01     5.597  0.1337536E-03  0.3172832E-02  0.5149123E-02
   199.889  0.2755284E-02  0.1598496E-01  0.2651559E-01     5.597  0.1328821E-03  0.3171255E-02  0.5265945E-02
   199.893  0.2756133E-02  0.1598825E-01  0.2654948E-01     5.597  0.1319227E-03  0.3169698E-02  0.5369626E-02
   199.897  0.2756907E-02  0.1599113E-01  0.2657164E-01     5.597  0.1308888E-03  0.3169204E-02  0.5462019E-02
   199.901  0.2757581E-02  0.1599282E-01  0.2657951E-01     5.597  0.1298163E-03  0.3167919E-02  0.5539222E-02
   199.905  0.2758133E-02  0.1599467E-01  0.2657697E-01     5.597  0.1287294E-03  0.3167979E-02  0.5601199E-02
   199.909  0.2758539E-02  0.1599642E-01  0.2656029E-01     5.597  0.1276461E-03  0.3168797E-02  0.5641874E-02
   199.913  0.2758787E-02  0.1600917E-01  0.2654414E-01     5.598  0.1265876E-03  0.3164704E-02  0.5658535E-02
   199.917  0.2758871E-02  0.1602237E-01  0.2651444E-01     5.598  0.1255702E-03  0.3162988E-02  0.5647966E-02
   199.921  0.2758785E-02  0.1603473E-01  0.2647685E-01     5.598  0.1246098E-03  0.3162228E-02  0.5617109E-02
   199.925  0.2758533E-02  0.1604588E-01  0.2642935E-01     5.598  0.1237201E-03  0.3162234E-02  0.5563619E-02
   199.929  0.2758118E-02  0.1605600E-01  0.2637463E-01     5.598  0.1229147E-03  0.3162898E-02  0.5491756E-02
   199.933  0.2757549E-02  0.1606330E-01  0.2631219E-01     5.598  0.1222068E-03  0.3165130E-02  0.5398777E-02
   199.937  0.2756932E-02  0.1606772E-01  0.2625368E-01     5.598  0.1215678E-03  0.3168579E-02  0.5307637E-02
   199.941  0.2756364E-02  0.1606960E-01  0.2620464E-01     5.598  0.1209757E-03  0.3172228E-02  0.5229447E-02
   199.945  0.2755858E-02  0.1607132E-01  0.2617143E-01     5.598  0.1204435E-03  0.3176169E-02  0.5161704E-02
   199.949  0.2755424E-02  0.1606963E-01  0.2614814E-01     5.598  0.1199827E-03  0.3181172E-02  0.5107360E-02
   199.953  0.2755071E-02  0.1606630E-01  0.2613289E-01     5.598  0.1196029E-03  0.3187842E-02  0.5059788E-02
   199.957  0.2754803E-02  0.1606079E-01  0.2612464E-01     5.598  0.1193101E-03  0.3195694E-02  0.5018047E-02
   199.961  0.2754615E-02  0.1605425E-01  0.2612205E-01     5.598  0.1191092E-03  0.3206293E-02  0.4981173E-02
   199.965  0.2754510E-02  0.1604645E-01  0.2612638E-01     5.598  0.1190040E-03  0.3219590E-02  0.4949299E-02
   199.969  0.2754480E-02  0.1603703E-01  0.2613402E-01     5.598  0.1189918E-03  0.3234652E-02  0.4918930E-02
   199.973  0.2754495E-02  0.1602723E-01  0.2614210E-01     5.598  0.1190577E-03  0.3251240E-02  0.4894874E-02
   199.977  0.2754548E-02  0.1601704E-01  0.2614740E-01     5.598  0.1192027E-03  0.3267889E-02  0.4872761E-02
   199.981  0.2754608E-02  0.1600551E-01  0.2615062E-01     5.598  0.1194316E-03  0.3283934E-02  0.4853112E-02
   199.985  0.2754663E-02  0.1600171E-01  0.2615535E-01     5.598  0.1197425E-03  0.3292471E-02  0.4829982E-02
   199.989  0.2754713E-02  0.1600810E-01  0.2616903E-01     5.598  0.1201311E-03  0.3296696E-02  0.4801243E-02
   199.993  0.2754761E-02  0.1602451E-01  0.2619014E-01     5.598  0.1205975E-03  0.3302173E-02  0.4764070E-02
   199.997  0.2754811E-02  0.1604025E-01  0.2620772E-01     5.598  0.1211405E-03  0.3305549E-02  0.4724498E-02
   200.001  0.2754869E-02  0.1605863E-01  0.2622533E-01     5.598  0.1217431E-03  0.3305283E-02  0.4684682E-02
   200.005  0.2754934E-02  0.1607682E-01  0.2624163E-01     5.598  0.1223927E-03  0.3300513E-02  0.4645506E-02
   200.009  0.2755006E-02  0.1609121E-01  0.2625430E-01     5.598  0.1230757E-03  0.3295968E-02  0.4607494E-02
   200.013  0.2755084E-02  0.1610344E-01  0.2626296E-01     5.599  0.1237761E-03  0.3289322E-02  0.4570859E-02
   200.017  0.2755167E-02  0.1611238E-01  0.2626840E-01     5.599  0.1244773E-03  0.3280441E-02  0.4536937E-02
   200.021  0.2755254E-02  0.1611887E-01  0.2626989E-01     5.599  0.1251611E-03  0.3270751E-02  0.4506429E-02
   200.025  0.2755344E-02  0.1612413E-01  0.2626955E-01     5.599  0.1258088E-03  0.3262115E-02  0.4477214E-02
   200.029  0.2755435E-02  0.1612423E-01  0.2626591E-01     5.599  0.1264022E-03  0.3248688E-02  0.4449506E-02
   200.033  0.2755538E-02  0.1612128E-01  0.2625790E-01     5.599  0.1269269E-03  0.3235176E-02  0.4422132E-02
   200.037  0.2755651E-02  0.1611932E-01  0.2625074E-01     5.599  0.1273676E-03  0.3227205E-02  0.4394525E-02
   200.041  0.2755770E-02  0.1611871E-01  0.2624397E-01     5.599  0.1277107E-03  0.3225358E-02  0.4367077E-02
   200.045  0.2755885E-02  0.1611545E-01  0.2623358E-01     5.599  0.1279434E-03  0.3224117E-02  0.4339195E-02
   200.049  0.2755996E-02  0.1611119E-01  0.2622168E-01     5.599  0.1280630E-03  0.3224470E-02  0.4315601E-02
   200.053  0.2756127E-02  0.1610613E-01  0.2620793E-01     5.599  0.1281117E-03  0.3225577E-02  0.4298559E-02
   200.057  0.2756326E-02  0.1610086E-01  0.2619922E-01     5.599  0.1281708E-03  0.3227057E-02  0.4278708E-02
   200.061  0.2756588E-02  0.1609365E-01  0.2619508E-01     5.599  0.1282371E-03  0.3228950E-02  0.4259541E-02
   200.065  0.2756908E-02  0.1608532E-01  0.2619532E-01     5.599  0.1282980E-03  0.3232848E-02  0.4243874E-02
   200.069  0.2757264E-02  0.1607777E-01  0.2619943E-01     5.599  0.1283464E-03  0.3237228E-02  0.4229708E-02
   200.073  0.2757639E-02  0.1607080E-01  0.2620219E-01     5.599  0.1283904E-03  0.3242310E-02  0.4214067E-02
   200.077  0.2758017E-02  0.1606488E-01  0.2620208E-01     5.599  0.1284320E-03  0.3247136E-02  0.4196415E-02
   200.081  0.2758390E-02  0.1605964E-01  0.2620060E-01     5.599  0.1284700E-03  0.3251848E-02  0.4177966E-02
   200.085  0.2758747E-02  0.1606129E-01  0.2620446E-01     5.599  0.1285032E-03  0.3258986E-02  0.4155054E-02
   200.089  0.2759078E-02  0.1606674E-01  0.2620281E-01     5.599  0.1285311E-03  0.3266178E-02  0.4129684E-02
   200.093  0.2759373E-02  0.1607297E-01  0.2620212E-01     5.599  0.1285526E-03  0.3271562E-02  0.4108748E-02
   200.097  0.2759626E-02  0.1607955E-01  0.2619618E-01     5.599  0.1285674E-03  0.3275098E-02  0.4091208E-02
   200.101  0.2759828E-02  0.1608635E-01  0.2618490E-01     5.599  0.1285749E-03  0.3276784E-02  0.4076843E-02
   200.105  0.2759975E-02  0.1609393E-01  0.2616956E-01     5.599  0.1285746E-03  0.3279628E-02  0.4066041E-02
   200.109  0.2760062E-02  0.1610342E-01  0.2614987E-01     5.599  0.1285666E-03  0.3278653E-02  0.4057968E-02
   200.113  0.2760063E-02  0.1610838E-01  0.2612360E-01     5.599  0.1285584E-03  0.3275729E-02  0.4053869E-02
   200.117  0.2759926E-02  0.1611396E-01  0.2608693E-01     5.599  0.1285820E-03  0.3271666E-02  0.4047502E-02
   200.121  0.2759670E-02  0.1611956E-01  0.2604229E-01     5.599  0.1286454E-03  0.3266943E-02  0.4037394E-02
   200.125  0.2759339E-02  0.1612927E-01  0.2600619E-01     5.599  0.1287593E-03  0.3250471E-02  0.4031269E-02
   200.129  0.2758941E-02  0.1614482E-01  0.2597364E-01     5.600  0.1289237E-03  0.3226236E-02  0.4031853E-02
   200.133  0.2758489E-02  0.1615992E-01  0.2594297E-01     5.600  0.1291420E-03  0.3200459E-02  0.4028569E-02
   200.137  0.2758003E-02  0.1617281E-01  0.2591436E-01     5.600  0.1294061E-03  0.3174148E-02  0.4022120E-02
   200.141  0.2757516E-02  0.1618224E-01  0.2588845E-01     5.600  0.1296986E-03  0.3149751E-02  0.4016946E-02
   200.145  0.2757040E-02  0.1618852E-01  0.2586335E-01     5.600  0.1300132E-03  0.3127839E-02  0.4012465E-02
   200.149  0.2756584E-02  0.1619172E-01  0.2583991E-01     5.600  0.1303421E-03  0.3108449E-02  0.4007134E-02
   200.153  0.2756159E-02  0.1619179E-01  0.2582156E-01     5.600  0.1306779E-03  0.3093789E-02  0.4003131E-02
   200.157  0.2755775E-02  0.1618967E-01  0.2580645E-01     5.600  0.1310125E-03  0.3082180E-02  0.3997765E-02
   200.161  0.2755439E-02  0.1618363E-01  0.2579168E-01     5.600  0.1313374E-03  0.3073709E-02  0.3995739E-02
   200.165  0.2755157E-02  0.1617456E-01  0.2577898E-01     5.600  0.1316441E-03  0.3066934E-02  0.3995380E-02
   200.169  0.2754936E-02  0.1616230E-01  0.2576877E-01     5.600  0.1319255E-03  0.3062411E-02  0.3995176E-02
   200.173  0.2754781E-02  0.1614577E-01  0.2575905E-01     5.600  0.1321728E-03  0.3060098E-02  0.3997888E-02
   200.177  0.2754687E-02  0.1612943E-01  0.2574934E-01     5.600  0.1323729E-03  0.3060090E-02  0.4003851E-02
   200.181  0.2754655E-02  0.1611117E-01  0.2574155E-01     5.600  0.1325159E-03  0.3061691E-02  0.4010462E-02
   200.185  0.2754683E-02  0.1609120E-01  0.2573524E-01     5.600  0.1325975E-03  0.3064751E-02  0.4018889E-02
   200.189  0.2754771E-02  0.1606900E-01  0.2572979E-01     5.600  0.1326171E-03  0.3071180E-02  0.4030557E-02
   200.193  0.2754923E-02  0.1604425E-01  0.2572456E-01     5.600  0.1325767E-03  0.3079850E-02  0.4044954E-02
   200.197  0.2755134E-02  0.1603361E-01  0.2573528E-01     5.600  0.1324774E-03  0.3085056E-02  0.4071869E-02
   200.201  0.2755397E-02  0.1602624E-01  0.2575091E-01     5.600  0.1323222E-03  0.3091796E-02  0.4101857E-02
   200.205  0.2755695E-02  0.1602410E-01  0.2577032E-01     5.600  0.1321130E-03  0.3100286E-02  0.4127211E-02
   200.209  0.2755995E-02  0.1602303E-01  0.2578718E-01     5.600  0.1318490E-03  0.3110281E-02  0.4155952E-02
   200.213  0.2756288E-02  0.1602536E-01  0.2580458E-01     5.600  0.1315377E-03  0.3126394E-02  0.4184778E-02
   200.217  0.2756572E-02  0.1602953E-01  0.2582069E-01     5.600  0.1311897E-03  0.3146323E-02  0.4212423E-02
   200.221  0.2756857E-02  0.1603427E-01  0.2583968E-01     5.600  0.1308220E-03  0.3165176E-02  0.4235518E-02
   200.225  0.2757126E-02  0.1603980E-01  0.2585175E-01     5.600  0.1304410E-03  0.3180882E-02  0.4262165E-02
   200.229  0.2757356E-02  0.1604427E-01  0.2585732E-01     5.600  0.1300221E-03  0.3197099E-02  0.4287566E-02
   200.233  0.2757502E-02  0.1604723E-01  0.2585141E-01     5.600  0.1295135E-03  0.3213547E-02  0.4317884E-02
   200.237  0.2757525E-02  0.1604840E-01  0.2583206E-01     5.600  0.1289214E-03  0.3227951E-02  0.4349206E-02
   200.241  0.2757424E-02  0.1605387E-01  0.2580404E-01     5.600  0.1282614E-03  0.3240739E-02  0.4382899E-02
   200.245  0.2757199E-02  0.1606048E-01  0.2577001E-01     5.600  0.1275498E-03  0.3252731E-02  0.4417185E-02
   200.249  0.2756857E-02  0.1606586E-01  0.2572949E-01     5.601  0.1268058E-03  0.3263875E-02  0.4451766E-02
   200.252  0.2756403E-02  0.1606929E-01  0.2568044E-01     5.601  0.1260478E-03  0.3273124E-02  0.4483321E-02
   200.256  0.2755849E-02  0.1607234E-01  0.2562515E-01     5.601  0.1252946E-03  0.3280772E-02  0.4510866E-02
   200.260  0.2755206E-02  0.1607519E-01  0.2556572E-01     5.601  0.1245655E-03  0.3286792E-02  0.4533545E-02
   200.264  0.2754489E-02  0.1607660E-01  0.2550363E-01     5.601  0.1238762E-03  0.3291247E-02  0.4551581E-02
   200.268  0.2753715E-02  0.1607591E-01  0.2544241E-01     5.601  0.1232438E-03  0.3294852E-02  0.4563363E-02
   200.272  0.2752934E-02  0.1607427E-01  0.2538487E-01     5.601  0.1226674E-03  0.3294822E-02  0.4571909E-02
   200.276  0.2752178E-02  0.1607107E-01  0.2533225E-01     5.601  0.1221555E-03  0.3292800E-02  0.4581941E-02
   200.280  0.2751482E-02  0.1606820E-01  0.2528547E-01     5.601  0.1217162E-03  0.3285574E-02  0.4590521E-02
   200.284  0.2750873E-02  0.1606749E-01  0.2525379E-01     5.601  0.1213429E-03  0.3292533E-02  0.4586797E-02
   200.288  0.2750368E-02  0.1607086E-01  0.2523496E-01     5.601  0.1210407E-03  0.3306756E-02  0.4576528E-02
   200.292  0.2749984E-02  0.1607374E-01  0.2522563E-01     5.601  0.1208129E-03  0.3318086E-02  0.4562502E-02
   200.296  0.2749729E-02  0.1607266E-01  0.2522218E-01     5.601  0.1206642E-03  0.3327230E-02  0.4547463E-02
   200.300  0.2749608E-02  0.1606609E-01  0.2522447E-01     5.601  0.1205994E-03  0.3336556E-02  0.4530254E-02
   200.304  0.2749620E-02  0.1605807E-01  0.2523121E-01     5.601  0.1206243E-03  0.3340334E-02  0.4510586E-02
   200.308  0.2749763E-02  0.1605178E-01  0.2524831E-01     5.601  0.1207386E-03  0.3339491E-02  0.4489023E-02
   200.312  0.2750036E-02  0.1605203E-01  0.2527071E-01     5.601  0.1209402E-03  0.3328927E-02  0.4463161E-02
   200.316  0.2750429E-02  0.1604843E-01  0.2529647E-01     5.601  0.1212254E-03  0.3320639E-02  0.4436617E-02
   200.320  0.2750933E-02  0.1604393E-01  0.2532184E-01     5.601  0.1215887E-03  0.3311450E-02  0.4409173E-02
   200.324  0.2751536E-02  0.1603820E-01  0.2534782E-01     5.601  0.1220238E-03  0.3301579E-02  0.4381937E-02
   200.328  0.2752222E-02  0.1603165E-01  0.2537441E-01     5.601  0.1225215E-03  0.3291157E-02  0.4356061E-02
   200.332  0.2752976E-02  0.1602770E-01  0.2540034E-01     5.601  0.1230716E-03  0.3284618E-02  0.4329798E-02
   200.336  0.2753779E-02  0.1602362E-01  0.2542360E-01     5.601  0.1236633E-03  0.3278229E-02  0.4307243E-02
   200.340  0.2754616E-02  0.1602099E-01  0.2544329E-01     5.601  0.1242922E-03  0.3274032E-02  0.4287346E-02
   200.344  0.2755470E-02  0.1601597E-01  0.2545934E-01     5.601  0.1249455E-03  0.3265682E-02  0.4269661E-02
   200.348  0.2756319E-02  0.1601178E-01  0.2547125E-01     5.601  0.1256082E-03  0.3257683E-02  0.4257307E-02
   200.352  0.2757143E-02  0.1600758E-01  0.2547551E-01     5.601  0.1262636E-03  0.3250371E-02  0.4251013E-02
   200.356  0.2757909E-02  0.1600479E-01  0.2547524E-01     5.601  0.1268754E-03  0.3244522E-02  0.4248393E-02
   200.360  0.2758594E-02  0.1600746E-01  0.2547018E-01     5.601  0.1274233E-03  0.3245434E-02  0.4249570E-02
   200.364  0.2759182E-02  0.1601078E-01  0.2546040E-01     5.601  0.1278931E-03  0.3248063E-02  0.4254891E-02
   200.368  0.2759662E-02  0.1601427E-01  0.2544549E-01     5.602  0.1282723E-03  0.3252042E-02  0.4264168E-02
   200.372  0.2760047E-02  0.1602089E-01  0.2542489E-01     5.602  0.1285579E-03  0.3256819E-02  0.4277755E-02
   200.376  0.2760344E-02  0.1602703E-01  0.2540136E-01     5.602  0.1287470E-03  0.3261933E-02  0.4291016E-02
   200.380  0.2760546E-02  0.1603418E-01  0.2537655E-01     5.602  0.1288378E-03  0.3266455E-02  0.4307551E-02
   200.384  0.2760641E-02  0.1604267E-01  0.2534828E-01     5.602  0.1288361E-03  0.3272333E-02  0.4327222E-02
   200.388  0.2760629E-02  0.1605178E-01  0.2531790E-01     5.602  0.1287444E-03  0.3277838E-02  0.4349024E-02
   200.392  0.2760548E-02  0.1606266E-01  0.2529076E-01     5.602  0.1286235E-03  0.3284850E-02  0.4369634E-02
   200.396  0.2760415E-02  0.1607379E-01  0.2526517E-01     5.602  0.1284937E-03  0.3291527E-02  0.4391233E-02
   200.400  0.2760274E-02  0.1608452E-01  0.2524404E-01     5.602  0.1283690E-03  0.3296586E-02  0.4409360E-02
   200.404  0.2760137E-02  0.1609390E-01  0.2522882E-01     5.602  0.1282560E-03  0.3300854E-02  0.4423381E-02
   200.408  0.2760006E-02  0.1610129E-01  0.2521814E-01     5.602  0.1281571E-03  0.3304483E-02  0.4435069E-02
   200.412  0.2759884E-02  0.1610742E-01  0.2521306E-01     5.602  0.1280743E-03  0.3307032E-02  0.4442618E-02
   200.416  0.2759774E-02  0.1611225E-01  0.2520715E-01     5.602  0.1280105E-03  0.3308960E-02  0.4450453E-02
   200.420  0.2759677E-02  0.1611534E-01  0.2520365E-01     5.602  0.1279671E-03  0.3308619E-02  0.4457573E-02
   200.424  0.2759594E-02  0.1611837E-01  0.2520180E-01     5.602  0.1279451E-03  0.3311865E-02  0.4463519E-02
   200.428  0.2759529E-02  0.1611989E-01  0.2520289E-01     5.602  0.1279456E-03  0.3315899E-02  0.4468272E-02
   200.432  0.2759480E-02  0.1612069E-01  0.2520468E-01     5.602  0.1279683E-03  0.3318140E-02  0.4471911E-02
   200.436  0.2759449E-02  0.1612075E-01  0.2520810E-01     5.602  0.1280122E-03  0.3320603E-02  0.4475602E-02
   200.440  0.2759432E-02  0.1612052E-01  0.2521326E-01     5.602  0.1280769E-03  0.3323069E-02  0.4477827E-02
   200.444  0.2759425E-02  0.1612000E-01  0.2521609E-01     5.602  0.1281570E-03  0.3325901E-02  0.4481198E-02
   200.448  0.2759405E-02  0.1611999E-01  0.2521701E-01     5.602  0.1282431E-03  0.3328839E-02  0.4485468E-02
   200.452  0.2759371E-02  0.1611937E-01  0.2521658E-01     5.602  0.1283322E-03  0.3331081E-02  0.4490885E-02
   200.456  0.2759325E-02  0.1612094E-01  0.2521647E-01     5.602  0.1284234E-03  0.3334679E-02  0.4496998E-02
   200.460  0.2759267E-02  0.1612386E-01  0.2521730E-01     5.602  0.1285149E-03  0.3338112E-02  0.4502864E-02
   200.464  0.2759199E-02  0.1612615E-01  0.2521718E-01     5.602  0.1286060E-03  0.3341530E-02  0.4509714E-02
   200.467  0.2759125E-02  0.1612813E-01  0.2521616E-01     5.602  0.1286903E-03  0.3345403E-02  0.4519387E-02
   200.471  0.2759048E-02  0.1613064E-01  0.2521737E-01     5.602  0.1287644E-03  0.3348684E-02  0.4525959E-02
   200.475  0.2758970E-02  0.1613660E-01  0.2522284E-01     5.603  0.1288275E-03  0.3352917E-02  0.4528926E-02
   200.479  0.2758891E-02  0.1614201E-01  0.2522738E-01     5.603  0.1288746E-03  0.3358864E-02  0.4532827E-02
   200.483  0.2758810E-02  0.1614608E-01  0.2523055E-01     5.603  0.1289018E-03  0.3362597E-02  0.4536038E-02
   200.487  0.2758730E-02  0.1614844E-01  0.2523334E-01     5.603  0.1289097E-03  0.3365188E-02  0.4539496E-02
   200.491  0.2758653E-02  0.1614944E-01  0.2523620E-01     5.603  0.1288974E-03  0.3367155E-02  0.4543773E-02
   200.495  0.2758581E-02  0.1614930E-01  0.2523719E-01     5.603  0.1288652E-03  0.3368174E-02  0.4547225E-02
   200.499  0.2758506E-02  0.1614714E-01  0.2523791E-01     5.603  0.1287994E-03  0.3368259E-02  0.4551496E-02
   200.503  0.2758426E-02  0.1614356E-01  0.2523612E-01     5.603  0.1286939E-03  0.3367318E-02  0.4555444E-02
   200.507  0.2758342E-02  0.1613947E-01  0.2523216E-01     5.603  0.1285516E-03  0.3366384E-02  0.4559223E-02
   200.511  0.2758256E-02  0.1613362E-01  0.2522602E-01     5.603  0.1283752E-03  0.3364139E-02  0.4563542E-02
   200.515  0.2758173E-02  0.1612635E-01  0.2521935E-01     5.603  0.1281755E-03  0.3361553E-02  0.4568634E-02
   200.519  0.2758108E-02  0.1611744E-01  0.2521206E-01     5.603  0.1279757E-03  0.3358480E-02  0.4572300E-02
   200.523  0.2758062E-02  0.1610736E-01  0.2520368E-01     5.603  0.1277825E-03  0.3355563E-02  0.4576318E-02
   200.527  0.2758035E-02  0.1609601E-01  0.2519658E-01     5.603  0.1275999E-03  0.3352670E-02  0.4580013E-02
   200.531  0.2758020E-02  0.1608412E-01  0.2518807E-01     5.603  0.1274233E-03  0.3349616E-02  0.4582081E-02
   200.535  0.2758007E-02  0.1607437E-01  0.2517988E-01     5.603  0.1272403E-03  0.3347905E-02  0.4583455E-02
   200.539  0.2757994E-02  0.1606632E-01  0.2517241E-01     5.603  0.1270564E-03  0.3347202E-02  0.4583162E-02
   200.543  0.2757981E-02  0.1605847E-01  0.2516346E-01     5.603  0.1268758E-03  0.3346596E-02  0.4584179E-02
   200.547  0.2757968E-02  0.1605370E-01  0.2515637E-01     5.603  0.1267019E-03  0.3344666E-02  0.4583577E-02
   200.551  0.2757959E-02  0.1605150E-01  0.2515244E-01     5.603  0.1265301E-03  0.3343021E-02  0.4583486E-02
   200.555  0.2757953E-02  0.1604980E-01  0.2514671E-01     5.603  0.1263643E-03  0.3341590E-02  0.4583322E-02
   200.559  0.2757949E-02  0.1604550E-01  0.2514235E-01     5.603  0.1262083E-03  0.3341400E-02  0.4582987E-02
   200.563  0.2757947E-02  0.1604495E-01  0.2513630E-01     5.603  0.1260649E-03  0.3340077E-02  0.4584635E-02
   200.567  0.2757944E-02  0.1604477E-01  0.2513175E-01     5.603  0.1259371E-03  0.3338428E-02  0.4585248E-02
   200.571  0.2757941E-02  0.1604416E-01  0.2512797E-01     5.603  0.1258274E-03  0.3336830E-02  0.4586394E-02
   200.575  0.2757934E-02  0.1604474E-01  0.2512476E-01     5.603  0.1257378E-03  0.3335936E-02  0.4587271E-02
   200.579  0.2757924E-02  0.1604484E-01  0.2512050E-01     5.603  0.1256697E-03  0.3332431E-02  0.4588801E-02
   200.583  0.2757910E-02  0.1604854E-01  0.2511868E-01     5.603  0.1256241E-03  0.3332290E-02  0.4590198E-02
   200.587  0.2757893E-02  0.1605260E-01  0.2511930E-01     5.603  0.1256024E-03  0.3331427E-02  0.4590816E-02
   200.591  0.2757863E-02  0.1605493E-01  0.2511609E-01     5.603  0.1256108E-03  0.3333045E-02  0.4590247E-02
   200.595  0.2757834E-02  0.1605874E-01  0.2511214E-01     5.603  0.1256586E-03  0.3332782E-02  0.4587235E-02
   200.599  0.2757817E-02  0.1606087E-01  0.2510926E-01     5.604  0.1257502E-03  0.3333018E-02  0.4583149E-02
   200.603  0.2757799E-02  0.1606159E-01  0.2510584E-01     5.604  0.1258652E-03  0.3332795E-02  0.4577645E-02
   200.607  0.2757771E-02  0.1606235E-01  0.2510097E-01     5.604  0.1259902E-03  0.3332433E-02  0.4571628E-02
   200.611  0.2757724E-02  0.1606204E-01  0.2509589E-01     5.604  0.1261268E-03  0.3331819E-02  0.4566219E-02
   200.615  0.2757607E-02  0.1606340E-01  0.2508650E-01     5.604  0.1262858E-03  0.3331292E-02  0.4553982E-02
   200.619  0.2757392E-02  0.1606852E-01  0.2507125E-01     5.604  0.1264575E-03  0.3332866E-02  0.4537913E-02
   200.623  0.2757082E-02  0.1607421E-01  0.2504926E-01     5.604  0.1266386E-03  0.3336316E-02  0.4518936E-02
   200.627  0.2756685E-02  0.1607829E-01  0.2502163E-01     5.604  0.1268257E-03  0.3338379E-02  0.4499010E-02
   200.631  0.2756211E-02  0.1608457E-01  0.2498883E-01     5.604  0.1270159E-03  0.3345734E-02  0.4478897E-02
   200.634  0.2755669E-02  0.1609096E-01  0.2495356E-01     5.604  0.1272061E-03  0.3355002E-02  0.4459606E-02
   200.638  0.2755074E-02  0.1609469E-01  0.2491546E-01     5.604  0.1273919E-03  0.3364956E-02  0.4441243E-02
   200.642  0.2754440E-02  0.1609986E-01  0.2488027E-01     5.604  0.1275754E-03  0.3374376E-02  0.4421572E-02
   200.646  0.2753785E-02  0.1610325E-01  0.2484552E-01     5.604  0.1277541E-03  0.3384601E-02  0.4403587E-02
   200.650  0.2753107E-02  0.1610505E-01  0.2481070E-01     5.604  0.1279328E-03  0.3394508E-02  0.4388488E-02
   200.654  0.2752418E-02  0.1610565E-01  0.2477707E-01     5.604  0.1281088E-03  0.3403534E-02  0.4373921E-02
   200.658  0.2751733E-02  0.1611456E-01  0.2475635E-01     5.604  0.1282866E-03  0.3431641E-02  0.4348228E-02
   200.662  0.2751058E-02  0.1612251E-01  0.2473709E-01     5.604  0.1284475E-03  0.3455477E-02  0.4330336E-02
   200.666  0.2750393E-02  0.1613385E-01  0.2472661E-01     5.604  0.1285658E-03  0.3463302E-02  0.4329102E-02
   200.670  0.2749755E-02  0.1614163E-01  0.2471786E-01     5.604  0.1286378E-03  0.3465920E-02  0.4332928E-02
   200.674  0.2749158E-02  0.1614441E-01  0.2471119E-01     5.604  0.1286594E-03  0.3464450E-02  0.4341547E-02
   200.678  0.2748614E-02  0.1614508E-01  0.2470516E-01     5.604  0.1286280E-03  0.3456248E-02  0.4354673E-02
   200.682  0.2748123E-02  0.1613965E-01  0.2470156E-01     5.604  0.1285376E-03  0.3439091E-02  0.4371744E-02
   200.686  0.2747696E-02  0.1613463E-01  0.2470061E-01     5.604  0.1283871E-03  0.3424159E-02  0.4392128E-02
   200.690  0.2747340E-02  0.1612576E-01  0.2470023E-01     5.604  0.1281768E-03  0.3406721E-02  0.4418404E-02
   200.694  0.2747064E-02  0.1611580E-01  0.2470773E-01     5.604  0.1279136E-03  0.3384902E-02  0.4442295E-02
   200.698  0.2746883E-02  0.1611048E-01  0.2472607E-01     5.604  0.1276168E-03  0.3354383E-02  0.4468638E-02
   200.702  0.2746800E-02  0.1610663E-01  0.2475130E-01     5.604  0.1272953E-03  0.3319401E-02  0.4492904E-02
   200.706  0.2746818E-02  0.1610041E-01  0.2478266E-01     5.604  0.1269582E-03  0.3290343E-02  0.4512679E-02
   200.710  0.2746935E-02  0.1610219E-01  0.2482508E-01     5.604  0.1266153E-03  0.3280542E-02  0.4519418E-02
   200.714  0.2747149E-02  0.1610084E-01  0.2486966E-01     5.604  0.1262772E-03  0.3271913E-02  0.4522718E-02
   200.718  0.2747453E-02  0.1609976E-01  0.2491624E-01     5.604  0.1259543E-03  0.3263339E-02  0.4520734E-02
   200.722  0.2747841E-02  0.1609848E-01  0.2496849E-01     5.605  0.1256559E-03  0.3263595E-02  0.4513587E-02
   200.726  0.2748303E-02  0.1610112E-01  0.2502151E-01     5.605  0.1253918E-03  0.3275875E-02  0.4495068E-02
   200.730  0.2748827E-02  0.1609860E-01  0.2507408E-01     5.605  0.1251695E-03  0.3285205E-02  0.4474008E-02
   200.734  0.2749400E-02  0.1609366E-01  0.2512154E-01     5.605  0.1249954E-03  0.3295836E-02  0.4447275E-02
   200.738  0.2750008E-02  0.1608692E-01  0.2516568E-01     5.605  0.1248739E-03  0.3306854E-02  0.4416078E-02
   200.742  0.2750622E-02  0.1607941E-01  0.2520455E-01     5.605  0.1248042E-03  0.3317729E-02  0.4383057E-02
   200.746  0.2751216E-02  0.1607026E-01  0.2523435E-01     5.605  0.1247748E-03  0.3328613E-02  0.4353863E-02
   200.750  0.2751780E-02  0.1606216E-01  0.2525846E-01     5.605  0.1247839E-03  0.3335613E-02  0.4333147E-02
   200.754  0.2752299E-02  0.1605910E-01  0.2528048E-01     5.605  0.1248292E-03  0.3331892E-02  0.4324763E-02
   200.758  0.2752760E-02  0.1605754E-01  0.2529735E-01     5.605  0.1249101E-03  0.3326464E-02  0.4317844E-02
   200.762  0.2753157E-02  0.1605690E-01  0.2530818E-01     5.605  0.1250264E-03  0.3320298E-02  0.4315134E-02
   200.766  0.2753488E-02  0.1605524E-01  0.2530812E-01     5.605  0.1252097E-03  0.3313167E-02  0.4317685E-02
   200.770  0.2753768E-02  0.1605089E-01  0.2530337E-01     5.605  0.1254551E-03  0.3305751E-02  0.4326792E-02
   200.774  0.2754000E-02  0.1604643E-01  0.2529531E-01     5.605  0.1257381E-03  0.3296983E-02  0.4345857E-02
   200.778  0.2754176E-02  0.1604270E-01  0.2528204E-01     5.605  0.1260506E-03  0.3287506E-02  0.4371961E-02
   200.782  0.2754308E-02  0.1603881E-01  0.2526653E-01     5.605  0.1263910E-03  0.3277728E-02  0.4403290E-02
   200.785  0.2754406E-02  0.1603751E-01  0.2525357E-01     5.605  0.1267542E-03  0.3265139E-02  0.4433838E-02
   200.789  0.2754459E-02  0.1604027E-01  0.2524203E-01     5.605  0.1271276E-03  0.3251646E-02  0.4464903E-02
   200.793  0.2754466E-02  0.1604398E-01  0.2522775E-01     5.605  0.1275016E-03  0.3237723E-02  0.4495767E-02
   200.797  0.2754424E-02  0.1604802E-01  0.2521023E-01     5.605  0.1278668E-03  0.3223092E-02  0.4523223E-02
   200.801  0.2754333E-02  0.1605303E-01  0.2518846E-01     5.605  0.1282140E-03  0.3209361E-02  0.4548987E-02
   200.805  0.2754202E-02  0.1605786E-01  0.2516770E-01     5.605  0.1285311E-03  0.3196920E-02  0.4571304E-02
   200.809  0.2754046E-02  0.1606076E-01  0.2514630E-01     5.605  0.1288041E-03  0.3186586E-02  0.4589456E-02
   200.813  0.2753871E-02  0.1606741E-01  0.2512737E-01     5.605  0.1290249E-03  0.3187332E-02  0.4598212E-02
   200.817  0.2753670E-02  0.1607269E-01  0.2510533E-01     5.605  0.1292056E-03  0.3188486E-02  0.4607216E-02
   200.821  0.2753429E-02  0.1608222E-01  0.2508406E-01     5.605  0.1293755E-03  0.3191811E-02  0.4613797E-02
   200.825  0.2753177E-02  0.1609071E-01  0.2506286E-01     5.605  0.1295689E-03  0.3193827E-02  0.4618354E-02
   200.829  0.2752930E-02  0.1609687E-01  0.2503955E-01     5.605  0.1297974E-03  0.3193875E-02  0.4624240E-02
   200.833  0.2752706E-02  0.1610122E-01  0.2502036E-01     5.605  0.1300607E-03  0.3193516E-02  0.4626976E-02
   200.837  0.2752508E-02  0.1610584E-01  0.2500447E-01     5.605  0.1303594E-03  0.3192153E-02  0.4626067E-02
   200.841  0.2752329E-02  0.1610836E-01  0.2498895E-01     5.605  0.1307082E-03  0.3189581E-02  0.4624635E-02
   200.845  0.2752159E-02  0.1611114E-01  0.2497406E-01     5.605  0.1311218E-03  0.3186742E-02  0.4621530E-02
   200.849  0.2752001E-02  0.1611310E-01  0.2495945E-01     5.606  0.1315999E-03  0.3183196E-02  0.4618988E-02
   200.853  0.2751865E-02  0.1611529E-01  0.2494857E-01     5.606  0.1321451E-03  0.3180420E-02  0.4613538E-02
   200.857  0.2751754E-02  0.1612044E-01  0.2493987E-01     5.606  0.1327469E-03  0.3178842E-02  0.4606095E-02
   200.861  0.2751669E-02  0.1612241E-01  0.2493305E-01     5.606  0.1333937E-03  0.3177183E-02  0.4598725E-02
   200.865  0.2751600E-02  0.1612570E-01  0.2492764E-01     5.606  0.1340778E-03  0.3176671E-02  0.4590699E-02
   200.869  0.2751537E-02  0.1613133E-01  0.2492421E-01     5.606  0.1347891E-03  0.3176085E-02  0.4583405E-02
   200.873  0.2751479E-02  0.1613841E-01  0.2492277E-01     5.606  0.1355132E-03  0.3176026E-02  0.4575535E-02
   200.877  0.2751426E-02  0.1614652E-01  0.2492258E-01     5.606  0.1362347E-03  0.3175411E-02  0.4570018E-02
   200.881  0.2751378E-02  0.1615592E-01  0.2492534E-01     5.606  0.1369378E-03  0.3178239E-02  0.4564697E-02
   200.885  0.2751334E-02  0.1616605E-01  0.2492862E-01     5.606  0.1376086E-03  0.3182348E-02  0.4559185E-02
   200.889  0.2751294E-02  0.1617634E-01  0.2493442E-01     5.606  0.1382327E-03  0.3188230E-02  0.4556784E-02
   200.893  0.2751255E-02  0.1618731E-01  0.2494062E-01     5.606  0.1387974E-03  0.3197887E-02  0.4553648E-02
   200.897  0.2751219E-02  0.1619872E-01  0.2494682E-01     5.606  0.1392912E-03  0.3211824E-02  0.4554015E-02
   200.901  0.2751183E-02  0.1620837E-01  0.2495368E-01     5.606  0.1397038E-03  0.3227007E-02  0.4555846E-02
   200.905  0.2751146E-02  0.1621796E-01  0.2496042E-01     5.606  0.1400277E-03  0.3246260E-02  0.4559785E-02
   200.909  0.2751122E-02  0.1622563E-01  0.2496860E-01     5.606  0.1402601E-03  0.3265249E-02  0.4563257E-02
   200.913  0.2751130E-02  0.1622864E-01  0.2497503E-01     5.606  0.1404047E-03  0.3280951E-02  0.4570013E-02
   200.917  0.2751169E-02  0.1623466E-01  0.2498521E-01     5.606  0.1404586E-03  0.3295338E-02  0.4580668E-02
   200.921  0.2751237E-02  0.1623882E-01  0.2499492E-01     5.606  0.1404217E-03  0.3308287E-02  0.4592775E-02
   200.925  0.2751330E-02  0.1623972E-01  0.2500330E-01     5.606  0.1402942E-03  0.3319686E-02  0.4605033E-02
   200.929  0.2751446E-02  0.1623683E-01  0.2501031E-01     5.606  0.1400804E-03  0.3330454E-02  0.4617725E-02
   200.932  0.2751591E-02  0.1623207E-01  0.2501576E-01     5.606  0.1397751E-03  0.3340630E-02  0.4631783E-02
   200.936  0.2751787E-02  0.1623337E-01  0.2502998E-01     5.606  0.1393912E-03  0.3348728E-02  0.4652381E-02
   200.940  0.2752036E-02  0.1623375E-01  0.2504697E-01     5.606  0.1389412E-03  0.3357830E-02  0.4672426E-02
   200.944  0.2752334E-02  0.1623295E-01  0.2506318E-01     5.606  0.1384343E-03  0.3367637E-02  0.4691244E-02
   200.948  0.2752662E-02  0.1623459E-01  0.2508042E-01     5.606  0.1378804E-03  0.3376478E-02  0.4710093E-02
   200.952  0.2752999E-02  0.1623280E-01  0.2509475E-01     5.606  0.1373030E-03  0.3385691E-02  0.4728368E-02
   200.956  0.2753333E-02  0.1623186E-01  0.2510994E-01     5.606  0.1367153E-03  0.3393017E-02  0.4746340E-02
   200.960  0.2753658E-02  0.1623375E-01  0.2512602E-01     5.606  0.1361303E-03  0.3399103E-02  0.4763167E-02
   200.964  0.2753968E-02  0.1623632E-01  0.2513938E-01     5.606  0.1355594E-03  0.3405255E-02  0.4779418E-02
   200.968  0.2754255E-02  0.1623974E-01  0.2515104E-01     5.606  0.1350148E-03  0.3409881E-02  0.4792243E-02
   200.972  0.2754516E-02  0.1624407E-01  0.2516011E-01     5.606  0.1345076E-03  0.3414009E-02  0.4804737E-02
   200.976  0.2754745E-02  0.1624827E-01  0.2516652E-01     5.606  0.1340473E-03  0.3418076E-02  0.4812225E-02
   200.980  0.2754937E-02  0.1625217E-01  0.2516907E-01     5.606  0.1336431E-03  0.3421542E-02  0.4819726E-02
   200.984  0.2755099E-02  0.1625625E-01  0.2517048E-01     5.607  0.1332840E-03  0.3424220E-02  0.4824235E-02
   200.988  0.2755240E-02  0.1625994E-01  0.2517207E-01     5.607  0.1329395E-03  0.3427458E-02  0.4831252E-02
   200.992  0.2755335E-02  0.1626435E-01  0.2517090E-01     5.607  0.1326068E-03  0.3430669E-02  0.4840690E-02
   200.996  0.2755370E-02  0.1626927E-01  0.2516671E-01     5.607  0.1322885E-03  0.3433737E-02  0.4852039E-02
   201.000  0.2755347E-02  0.1627417E-01  0.2515870E-01     5.607  0.1319907E-03  0.3436676E-02  0.4863273E-02
   201.004  0.2755266E-02  0.1627872E-01  0.2514760E-01     5.607  0.1317196E-03  0.3439195E-02  0.4874742E-02
   201.008  0.2755129E-02  0.1628169E-01  0.2513534E-01     5.607  0.1314803E-03  0.3440542E-02  0.4888037E-02
   201.012  0.2754895E-02  0.1628598E-01  0.2511607E-01     5.607  0.1312592E-03  0.3443350E-02  0.4898714E-02
   201.016  0.2754548E-02  0.1629135E-01  0.2509504E-01     5.607  0.1310542E-03  0.3445812E-02  0.4912248E-02
   201.020  0.2754102E-02  0.1629705E-01  0.2507093E-01     5.607  0.1308693E-03  0.3449138E-02  0.4925922E-02
   201.024  0.2753589E-02  0.1630241E-01  0.2504727E-01     5.607  0.1306940E-03  0.3453773E-02  0.4941579E-02
   201.028  0.2753035E-02  0.1630734E-01  0.2502436E-01     5.607  0.1305158E-03  0.3459547E-02  0.4958485E-02
   201.032  0.2752465E-02  0.1631325E-01  0.2500758E-01     5.607  0.1303212E-03  0.3466350E-02  0.4974860E-02
   201.036  0.2751896E-02  0.1631827E-01  0.2499374E-01     5.607  0.1301118E-03  0.3473905E-02  0.4990846E-02
   201.040  0.2751344E-02  0.1631869E-01  0.2498405E-01     5.607  0.1298939E-03  0.3481755E-02  0.5005091E-02
   201.044  0.2750822E-02  0.1631835E-01  0.2497821E-01     5.607  0.1296739E-03  0.3490619E-02  0.5017201E-02
   201.048  0.2750344E-02  0.1631620E-01  0.2497598E-01     5.607  0.1294573E-03  0.3500243E-02  0.5026623E-02
   201.052  0.2749922E-02  0.1631116E-01  0.2497817E-01     5.607  0.1292486E-03  0.3509014E-02  0.5031530E-02
   201.056  0.2749565E-02  0.1630767E-01  0.2498850E-01     5.607  0.1290539E-03  0.3518875E-02  0.5030932E-02
   201.060  0.2749258E-02  0.1630360E-01  0.2500335E-01     5.607  0.1289170E-03  0.3527156E-02  0.5026055E-02
   201.064  0.2749002E-02  0.1629912E-01  0.2501950E-01     5.607  0.1288525E-03  0.3533727E-02  0.5017752E-02
   201.068  0.2748801E-02  0.1629260E-01  0.2503656E-01     5.607  0.1288600E-03  0.3537890E-02  0.5005780E-02
   201.072  0.2748639E-02  0.1628494E-01  0.2505412E-01     5.607  0.1289327E-03  0.3544206E-02  0.4993831E-02
   201.076  0.2748517E-02  0.1627666E-01  0.2507140E-01     5.607  0.1290681E-03  0.3552240E-02  0.4980104E-02
   201.080  0.2748434E-02  0.1627085E-01  0.2508999E-01     5.607  0.1292660E-03  0.3562860E-02  0.4965146E-02
   201.083  0.2748370E-02  0.1626799E-01  0.2510964E-01     5.607  0.1295575E-03  0.3575636E-02  0.4944572E-02
   201.087  0.2748315E-02  0.1626526E-01  0.2512576E-01     5.607  0.1299563E-03  0.3589740E-02  0.4917614E-02
   201.091  0.2748267E-02  0.1626225E-01  0.2513917E-01     5.607  0.1304568E-03  0.3604264E-02  0.4889033E-02
   201.095  0.2748230E-02  0.1625836E-01  0.2514887E-01     5.607  0.1310497E-03  0.3619400E-02  0.4858586E-02
   201.099  0.2748210E-02  0.1625584E-01  0.2515670E-01     5.607  0.1317276E-03  0.3639036E-02  0.4826463E-02
   201.103  0.2748203E-02  0.1625022E-01  0.2516419E-01     5.607  0.1324767E-03  0.3652734E-02  0.4793083E-02
   201.107  0.2748216E-02  0.1625779E-01  0.2518289E-01     5.607  0.1332787E-03  0.3666075E-02  0.4757333E-02
   201.111  0.2748248E-02  0.1626442E-01  0.2519855E-01     5.607  0.1341151E-03  0.3677220E-02  0.4723126E-02
   201.115  0.2748302E-02  0.1626882E-01  0.2521137E-01     5.607  0.1349605E-03  0.3687719E-02  0.4693568E-02
   201.119  0.2748356E-02  0.1626985E-01  0.2522120E-01     5.608  0.1357651E-03  0.3697101E-02  0.4671068E-02
   201.123  0.2748392E-02  0.1626596E-01  0.2522598E-01     5.608  0.1364893E-03  0.3705435E-02  0.4653431E-02
   201.127  0.2748407E-02  0.1626065E-01  0.2522284E-01     5.608  0.1371153E-03  0.3711837E-02  0.4641842E-02
   201.131  0.2748394E-02  0.1625229E-01  0.2521211E-01     5.608  0.1376348E-03  0.3716664E-02  0.4633973E-02
   201.135  0.2748328E-02  0.1624093E-01  0.2519285E-01     5.608  0.1380719E-03  0.3718993E-02  0.4628718E-02
   201.139  0.2748204E-02  0.1622619E-01  0.2516501E-01     5.608  0.1384180E-03  0.3719799E-02  0.4626767E-02
   201.143  0.2748032E-02  0.1620825E-01  0.2513200E-01     5.608  0.1386677E-03  0.3718160E-02  0.4628475E-02
   201.147  0.2747820E-02  0.1619056E-01  0.2509560E-01     5.608  0.1388173E-03  0.3718685E-02  0.4633881E-02
   201.151  0.2747572E-02  0.1617495E-01  0.2505982E-01     5.608  0.1388616E-03  0.3717409E-02  0.4643887E-02
   201.155  0.2747299E-02  0.1617121E-01  0.2503612E-01     5.608  0.1387990E-03  0.3711467E-02  0.4662052E-02
   201.159  0.2747025E-02  0.1616664E-01  0.2501386E-01     5.608  0.1386368E-03  0.3704818E-02  0.4681567E-02
   201.163  0.2746805E-02  0.1616129E-01  0.2499715E-01     5.608  0.1384022E-03  0.3698298E-02  0.4700294E-02
   201.167  0.2746656E-02  0.1615648E-01  0.2498742E-01     5.608  0.1381065E-03  0.3690723E-02  0.4717545E-02
   201.171  0.2746581E-02  0.1615316E-01  0.2498505E-01     5.608  0.1377563E-03  0.3681604E-02  0.4734221E-02
   201.175  0.2746576E-02  0.1614886E-01  0.2498833E-01     5.608  0.1373540E-03  0.3670664E-02  0.4751430E-02
   201.179  0.2746625E-02  0.1614399E-01  0.2499531E-01     5.608  0.1368832E-03  0.3659192E-02  0.4771132E-02
   201.183  0.2746721E-02  0.1613872E-01  0.2500281E-01     5.608  0.1363505E-03  0.3647237E-02  0.4790306E-02
   201.187  0.2746863E-02  0.1613320E-01  0.2501127E-01     5.608  0.1357693E-03  0.3633829E-02  0.4811090E-02
   201.191  0.2747048E-02  0.1612788E-01  0.2502222E-01     5.608  0.1351529E-03  0.3620485E-02  0.4828604E-02
   201.195  0.2747271E-02  0.1612333E-01  0.2503416E-01     5.608  0.1345160E-03  0.3605432E-02  0.4846489E-02
   201.199  0.2747526E-02  0.1611987E-01  0.2504639E-01     5.608  0.1338730E-03  0.3589276E-02  0.4865551E-02
   201.203  0.2747809E-02  0.1611512E-01  0.2505606E-01     5.608  0.1332392E-03  0.3572834E-02  0.4883528E-02
   201.207  0.2748111E-02  0.1610855E-01  0.2506396E-01     5.608  0.1326296E-03  0.3557749E-02  0.4900476E-02
   201.211  0.2748426E-02  0.1610705E-01  0.2507300E-01     5.608  0.1320578E-03  0.3550544E-02  0.4911425E-02
   201.215  0.2748746E-02  0.1610381E-01  0.2507733E-01     5.608  0.1315377E-03  0.3542308E-02  0.4918730E-02
   201.219  0.2749064E-02  0.1610141E-01  0.2507957E-01     5.608  0.1310802E-03  0.3533429E-02  0.4927916E-02
   201.223  0.2749373E-02  0.1609698E-01  0.2507638E-01     5.608  0.1306935E-03  0.3522491E-02  0.4938475E-02
   201.227  0.2749691E-02  0.1609072E-01  0.2507281E-01     5.608  0.1303436E-03  0.3511531E-02  0.4950401E-02
   201.231  0.2750017E-02  0.1608308E-01  0.2506857E-01     5.608  0.1300265E-03  0.3502472E-02  0.4963160E-02
   201.235  0.2750344E-02  0.1607794E-01  0.2506719E-01     5.608  0.1297504E-03  0.3500851E-02  0.4972197E-02
   201.239  0.2750683E-02  0.1607367E-01  0.2506703E-01     5.608  0.1295287E-03  0.3498657E-02  0.4976444E-02
   201.243  0.2751031E-02  0.1607023E-01  0.2506994E-01     5.608  0.1293674E-03  0.3496627E-02  0.4977500E-02
   201.246  0.2751383E-02  0.1606648E-01  0.2507083E-01     5.608  0.1292621E-03  0.3494695E-02  0.4973159E-02
   201.250  0.2751753E-02  0.1606290E-01  0.2507290E-01     5.608  0.1291772E-03  0.3492942E-02  0.4968802E-02
   201.254  0.2752132E-02  0.1606045E-01  0.2507563E-01     5.608  0.1291164E-03  0.3489441E-02  0.4964416E-02
   201.258  0.2752508E-02  0.1605610E-01  0.2507986E-01     5.608  0.1290823E-03  0.3488888E-02  0.4957587E-02
   201.262  0.2752873E-02  0.1605533E-01  0.2508514E-01     5.609  0.1290766E-03  0.3488021E-02  0.4951807E-02
   201.266  0.2753217E-02  0.1605504E-01  0.2508870E-01     5.609  0.1290983E-03  0.3486501E-02  0.4948864E-02
   201.270  0.2753533E-02  0.1605582E-01  0.2509174E-01     5.609  0.1291465E-03  0.3484653E-02  0.4945828E-02
   201.274  0.2753812E-02  0.1605486E-01  0.2509251E-01     5.609  0.1292203E-03  0.3479367E-02  0.4943173E-02
   201.278  0.2754049E-02  0.1605696E-01  0.2509043E-01     5.609  0.1293205E-03  0.3479221E-02  0.4940609E-02
   201.282  0.2754262E-02  0.1605859E-01  0.2508740E-01     5.609  0.1294794E-03  0.3477091E-02  0.4935729E-02
   201.286  0.2754452E-02  0.1606230E-01  0.2508473E-01     5.609  0.1297010E-03  0.3478687E-02  0.4931568E-02
   201.290  0.2754612E-02  0.1606623E-01  0.2508126E-01     5.609  0.1299806E-03  0.3479990E-02  0.4926278E-02
   201.294  0.2754733E-02  0.1606969E-01  0.2507496E-01     5.609  0.1303096E-03  0.3480462E-02  0.4919234E-02
   201.298  0.2754803E-02  0.1607379E-01  0.2506446E-01     5.609  0.1306625E-03  0.3481225E-02  0.4916128E-02
   201.302  0.2754843E-02  0.1607674E-01  0.2505500E-01     5.609  0.1309947E-03  0.3482260E-02  0.4919654E-02
   201.306  0.2754851E-02  0.1607940E-01  0.2504523E-01     5.609  0.1312987E-03  0.3483221E-02  0.4927735E-02
   201.310  0.2754832E-02  0.1608131E-01  0.2503333E-01     5.609  0.1315703E-03  0.3484313E-02  0.4936692E-02
   201.314  0.2754790E-02  0.1608212E-01  0.2502140E-01     5.609  0.1318036E-03  0.3485568E-02  0.4946243E-02
   201.318  0.2754724E-02  0.1608099E-01  0.2500749E-01     5.609  0.1319935E-03  0.3483466E-02  0.4958545E-02
   201.322  0.2754635E-02  0.1608332E-01  0.2499824E-01     5.609  0.1321360E-03  0.3488940E-02  0.4968977E-02
   201.326  0.2754523E-02  0.1608867E-01  0.2498919E-01     5.609  0.1322275E-03  0.3497284E-02  0.4977683E-02
   201.330  0.2754391E-02  0.1609199E-01  0.2498022E-01     5.609  0.1322664E-03  0.3506400E-02  0.4986431E-02
   201.334  0.2754241E-02  0.1609461E-01  0.2497325E-01     5.609  0.1322511E-03  0.3514203E-02  0.4996523E-02
   201.338  0.2754089E-02  0.1609557E-01  0.2496614E-01     5.609  0.1322024E-03  0.3519801E-02  0.5005341E-02
   201.342  0.2753950E-02  0.1609628E-01  0.2496129E-01     5.609  0.1321390E-03  0.3526407E-02  0.5013376E-02
   201.346  0.2753827E-02  0.1609646E-01  0.2495729E-01     5.609  0.1320640E-03  0.3532285E-02  0.5018061E-02
   201.350  0.2753720E-02  0.1609578E-01  0.2495715E-01     5.609  0.1319780E-03  0.3536491E-02  0.5022491E-02
   201.354  0.2753629E-02  0.1609387E-01  0.2495762E-01     5.609  0.1318786E-03  0.3539674E-02  0.5024879E-02
   201.358  0.2753555E-02  0.1609138E-01  0.2495803E-01     5.609  0.1317661E-03  0.3541520E-02  0.5027198E-02
   201.362  0.2753498E-02  0.1608792E-01  0.2495801E-01     5.609  0.1316431E-03  0.3541835E-02  0.5027448E-02
   201.366  0.2753459E-02  0.1608496E-01  0.2495973E-01     5.609  0.1315128E-03  0.3543375E-02  0.5026958E-02
   201.370  0.2753437E-02  0.1607948E-01  0.2496067E-01     5.609  0.1313781E-03  0.3540948E-02  0.5024580E-02
   201.374  0.2753423E-02  0.1607402E-01  0.2496257E-01     5.609  0.1312490E-03  0.3536223E-02  0.5022164E-02
   201.378  0.2753404E-02  0.1606906E-01  0.2496425E-01     5.609  0.1311348E-03  0.3528247E-02  0.5018273E-02
   201.382  0.2753381E-02  0.1606451E-01  0.2496502E-01     5.609  0.1310378E-03  0.3517609E-02  0.5012490E-02
   201.386  0.2753349E-02  0.1606133E-01  0.2496536E-01     5.609  0.1309640E-03  0.3506113E-02  0.5005772E-02
   201.390  0.2753308E-02  0.1605818E-01  0.2496360E-01     5.609  0.1309160E-03  0.3492461E-02  0.4996843E-02
   201.394  0.2753260E-02  0.1605745E-01  0.2496359E-01     5.609  0.1308948E-03  0.3482859E-02  0.4981423E-02
   201.398  0.2753204E-02  0.1605889E-01  0.2496387E-01     5.609  0.1309024E-03  0.3477153E-02  0.4964001E-02
   201.402  0.2753142E-02  0.1606046E-01  0.2496551E-01     5.609  0.1309384E-03  0.3470695E-02  0.4945017E-02
   201.406  0.2753077E-02  0.1606211E-01  0.2496483E-01     5.609  0.1310033E-03  0.3465370E-02  0.4927949E-02
   201.410  0.2753009E-02  0.1606238E-01  0.2496593E-01     5.610  0.1310952E-03  0.3458732E-02  0.4912671E-02
   201.414  0.2752940E-02  0.1606231E-01  0.2496232E-01     5.610  0.1312128E-03  0.3454266E-02  0.4894841E-02
   201.417  0.2752876E-02  0.1606243E-01  0.2496442E-01     5.610  0.1313452E-03  0.3450324E-02  0.4880832E-02
   201.421  0.2752824E-02  0.1606135E-01  0.2496409E-01     5.610  0.1314811E-03  0.3447390E-02  0.4869801E-02
   201.425  0.2752785E-02  0.1605876E-01  0.2496364E-01     5.610  0.1316166E-03  0.3445308E-02  0.4860532E-02
   201.429  0.2752752E-02  0.1605616E-01  0.2496407E-01     5.610  0.1317365E-03  0.3445097E-02  0.4855603E-02
   201.433  0.2752723E-02  0.1605222E-01  0.2496581E-01     5.610  0.1318339E-03  0.3445445E-02  0.4854679E-02
   201.437  0.2752698E-02  0.1604901E-01  0.2496876E-01     5.610  0.1319063E-03  0.3447561E-02  0.4856852E-02
   201.441  0.2752677E-02  0.1604556E-01  0.2496906E-01     5.610  0.1319537E-03  0.3450832E-02  0.4864975E-02
   201.445  0.2752640E-02  0.1604126E-01  0.2496718E-01     5.610  0.1319867E-03  0.3454533E-02  0.4873292E-02
   201.449  0.2752581E-02  0.1603665E-01  0.2496276E-01     5.610  0.1320083E-03  0.3460089E-02  0.4877424E-02
   201.453  0.2752472E-02  0.1603057E-01  0.2495257E-01     5.610  0.1320388E-03  0.3466629E-02  0.4874954E-02
   201.457  0.2752286E-02  0.1602557E-01  0.2493573E-01     5.610  0.1320945E-03  0.3474073E-02  0.4865778E-02
   201.461  0.2752030E-02  0.1601947E-01  0.2491327E-01     5.610  0.1321750E-03  0.3482355E-02  0.4849277E-02
   201.465  0.2751724E-02  0.1601238E-01  0.2488873E-01     5.610  0.1322848E-03  0.3491696E-02  0.4827296E-02
   201.469  0.2751380E-02  0.1600415E-01  0.2486370E-01     5.610  0.1324235E-03  0.3501880E-02  0.4799322E-02
   201.473  0.2751006E-02  0.1599457E-01  0.2483786E-01     5.610  0.1325896E-03  0.3512712E-02  0.4766596E-02
   201.477  0.2750606E-02  0.1598387E-01  0.2481319E-01     5.610  0.1327826E-03  0.3523520E-02  0.4731108E-02
   201.481  0.2750186E-02  0.1597288E-01  0.2478771E-01     5.610  0.1329985E-03  0.3538015E-02  0.4692397E-02
   201.485  0.2749729E-02  0.1596239E-01  0.2476378E-01     5.610  0.1332186E-03  0.3551522E-02  0.4659502E-02
   201.489  0.2749239E-02  0.1595802E-01  0.2474593E-01     5.610  0.1334349E-03  0.3556075E-02  0.4640023E-02
   201.493  0.2748727E-02  0.1595641E-01  0.2473324E-01     5.610  0.1336430E-03  0.3555163E-02  0.4630011E-02
   201.497  0.2748197E-02  0.1595948E-01  0.2472507E-01     5.610  0.1338526E-03  0.3550696E-02  0.4629203E-02
   201.501  0.2747618E-02  0.1597090E-01  0.2472308E-01     5.610  0.1340938E-03  0.3531606E-02  0.4643255E-02
   201.505  0.2746956E-02  0.1597948E-01  0.2471244E-01     5.610  0.1343987E-03  0.3517327E-02  0.4645205E-02
   201.509  0.2746227E-02  0.1598436E-01  0.2469487E-01     5.610  0.1347615E-03  0.3508520E-02  0.4636380E-02
   201.513  0.2745453E-02  0.1599260E-01  0.2468111E-01     5.610  0.1351798E-03  0.3495188E-02  0.4631471E-02
   201.517  0.2744655E-02  0.1600682E-01  0.2467370E-01     5.610  0.1356468E-03  0.3484623E-02  0.4620568E-02
   201.521  0.2743852E-02  0.1602022E-01  0.2466947E-01     5.610  0.1361504E-03  0.3478367E-02  0.4609118E-02
   201.525  0.2743065E-02  0.1603112E-01  0.2466721E-01     5.610  0.1366794E-03  0.3472703E-02  0.4600763E-02
   201.529  0.2742316E-02  0.1603704E-01  0.2466628E-01     5.610  0.1372069E-03  0.3470199E-02  0.4594737E-02
   201.533  0.2741619E-02  0.1603953E-01  0.2466737E-01     5.610  0.1377015E-03  0.3469787E-02  0.4597831E-02
   201.537  0.2740982E-02  0.1603868E-01  0.2467033E-01     5.610  0.1381460E-03  0.3472242E-02  0.4609842E-02
   201.541  0.2740423E-02  0.1603452E-01  0.2467659E-01     5.610  0.1385279E-03  0.3478646E-02  0.4625104E-02
   201.545  0.2739959E-02  0.1602799E-01  0.2468734E-01     5.610  0.1388337E-03  0.3486300E-02  0.4651210E-02
   201.549  0.2739580E-02  0.1602282E-01  0.2470650E-01     5.610  0.1390468E-03  0.3493411E-02  0.4691186E-02
   201.553  0.2739287E-02  0.1601671E-01  0.2472835E-01     5.611  0.1391591E-03  0.3503998E-02  0.4738834E-02
   201.557  0.2739088E-02  0.1600847E-01  0.2475428E-01     5.611  0.1391682E-03  0.3516786E-02  0.4794196E-02
   201.561  0.2738987E-02  0.1600334E-01  0.2478502E-01     5.611  0.1390755E-03  0.3531377E-02  0.4850754E-02
   201.565  0.2738973E-02  0.1599895E-01  0.2482119E-01     5.611  0.1388948E-03  0.3546432E-02  0.4911199E-02
   201.569  0.2739023E-02  0.1599573E-01  0.2485827E-01     5.611  0.1386354E-03  0.3558903E-02  0.4975776E-02
   201.573  0.2739091E-02  0.1599306E-01  0.2489231E-01     5.611  0.1382939E-03  0.3571971E-02  0.5035573E-02
   201.577  0.2739166E-02  0.1598535E-01  0.2491924E-01     5.611  0.1378957E-03  0.3585773E-02  0.5091291E-02
   201.581  0.2739244E-02  0.1598194E-01  0.2494712E-01     5.611  0.1374546E-03  0.3594611E-02  0.5146698E-02
   201.585  0.2739323E-02  0.1597695E-01  0.2497125E-01     5.611  0.1369829E-03  0.3599153E-02  0.5197627E-02
   201.589  0.2739393E-02  0.1597141E-01  0.2499185E-01     5.611  0.1364960E-03  0.3600178E-02  0.5242870E-02
   201.593  0.2739455E-02  0.1596522E-01  0.2500951E-01     5.611  0.1360171E-03  0.3597429E-02  0.5282973E-02
   201.597  0.2739508E-02  0.1595595E-01  0.2502366E-01     5.611  0.1355588E-03  0.3590387E-02  0.5314995E-02
   201.601  0.2739562E-02  0.1594492E-01  0.2503641E-01     5.611  0.1351222E-03  0.3578462E-02  0.5339665E-02
   201.605  0.2739629E-02  0.1593983E-01  0.2505392E-01     5.611  0.1347082E-03  0.3561858E-02  0.5355725E-02
   201.609  0.2739732E-02  0.1593318E-01  0.2507382E-01     5.611  0.1343093E-03  0.3541510E-02  0.5368427E-02
   201.613  0.2739898E-02  0.1592216E-01  0.2509440E-01     5.611  0.1339161E-03  0.3516798E-02  0.5384281E-02
   201.617  0.2740125E-02  0.1591474E-01  0.2512361E-01     5.611  0.1335364E-03  0.3505403E-02  0.5388869E-02
   201.621  0.2740407E-02  0.1590009E-01  0.2514981E-01     5.611  0.1331796E-03  0.3492094E-02  0.5391015E-02
   201.624  0.2740737E-02  0.1588427E-01  0.2517578E-01     5.611  0.1328543E-03  0.3475615E-02  0.5388325E-02
   201.628  0.2741107E-02  0.1586733E-01  0.2519918E-01     5.611  0.1325673E-03  0.3462433E-02  0.5379795E-02
   201.632  0.2741509E-02  0.1584148E-01  0.2521655E-01     5.611  0.1323202E-03  0.3442091E-02  0.5368750E-02
   201.636  0.2741943E-02  0.1581286E-01  0.2523158E-01     5.611  0.1321203E-03  0.3421010E-02  0.5352085E-02
   201.640  0.2742416E-02  0.1579346E-01  0.2525815E-01     5.611  0.1319750E-03  0.3410690E-02  0.5318548E-02
   201.644  0.2742913E-02  0.1578074E-01  0.2528895E-01     5.611  0.1318868E-03  0.3408820E-02  0.5267862E-02
   201.648  0.2743423E-02  0.1577325E-01  0.2532378E-01     5.611  0.1318591E-03  0.3407902E-02  0.5212948E-02
   201.652  0.2743927E-02  0.1576845E-01  0.2535907E-01     5.611  0.1318967E-03  0.3411360E-02  0.5145766E-02
   201.656  0.2744418E-02  0.1576664E-01  0.2539678E-01     5.611  0.1320087E-03  0.3414121E-02  0.5076631E-02
   201.660  0.2744957E-02  0.1576877E-01  0.2543168E-01     5.611  0.1321422E-03  0.3414199E-02  0.5010577E-02
   201.664  0.2745538E-02  0.1577074E-01  0.2547260E-01     5.611  0.1322886E-03  0.3415424E-02  0.4961985E-02
   201.668  0.2746146E-02  0.1577162E-01  0.2551891E-01     5.611  0.1324451E-03  0.3414562E-02  0.4916658E-02
   201.672  0.2746762E-02  0.1577188E-01  0.2555531E-01     5.611  0.1326085E-03  0.3412898E-02  0.4881933E-02
   201.676  0.2747370E-02  0.1577290E-01  0.2558987E-01     5.611  0.1327754E-03  0.3410681E-02  0.4857096E-02
   201.680  0.2747968E-02  0.1577504E-01  0.2562203E-01     5.611  0.1329451E-03  0.3406508E-02  0.4838340E-02
   201.684  0.2748550E-02  0.1577643E-01  0.2564832E-01     5.611  0.1331186E-03  0.3402173E-02  0.4823111E-02
   201.688  0.2749101E-02  0.1577605E-01  0.2566959E-01     5.611  0.1332907E-03  0.3396949E-02  0.4810796E-02
   201.692  0.2749614E-02  0.1577486E-01  0.2568406E-01     5.612  0.1334599E-03  0.3392711E-02  0.4802102E-02
   201.696  0.2750076E-02  0.1577246E-01  0.2569109E-01     5.612  0.1336231E-03  0.3387479E-02  0.4795313E-02
   201.700  0.2750476E-02  0.1576885E-01  0.2568782E-01     5.612  0.1337747E-03  0.3381332E-02  0.4791413E-02
   201.704  0.2750801E-02  0.1576332E-01  0.2567803E-01     5.612  0.1339106E-03  0.3374501E-02  0.4789407E-02
   201.708  0.2751043E-02  0.1575648E-01  0.2565984E-01     5.612  0.1340267E-03  0.3366226E-02  0.4790465E-02
   201.712  0.2751194E-02  0.1574834E-01  0.2563311E-01     5.612  0.1341192E-03  0.3357668E-02  0.4793877E-02
   201.716  0.2751230E-02  0.1573974E-01  0.2560214E-01     5.612  0.1341992E-03  0.3349250E-02  0.4795658E-02
   201.720  0.2751202E-02  0.1573151E-01  0.2556656E-01     5.612  0.1342771E-03  0.3342047E-02  0.4788906E-02
   201.724  0.2751143E-02  0.1573092E-01  0.2554043E-01     5.612  0.1343651E-03  0.3334197E-02  0.4771687E-02
   201.728  0.2751055E-02  0.1572756E-01  0.2551523E-01     5.612  0.1344619E-03  0.3326296E-02  0.4753744E-02
   201.732  0.2750940E-02  0.1572281E-01  0.2549052E-01     5.612  0.1345657E-03  0.3315965E-02  0.4733072E-02
   201.736  0.2750800E-02  0.1572345E-01  0.2547099E-01     5.612  0.1346746E-03  0.3311330E-02  0.4707932E-02
   201.740  0.2750656E-02  0.1572424E-01  0.2545629E-01     5.612  0.1347789E-03  0.3311797E-02  0.4683483E-02
   201.744  0.2750520E-02  0.1572300E-01  0.2544706E-01     5.612  0.1348691E-03  0.3311960E-02  0.4659887E-02
   201.748  0.2750394E-02  0.1572029E-01  0.2544084E-01     5.612  0.1349439E-03  0.3312052E-02  0.4636448E-02
   201.752  0.2750279E-02  0.1571676E-01  0.2543649E-01     5.612  0.1350026E-03  0.3312136E-02  0.4621269E-02
   201.756  0.2750176E-02  0.1571729E-01  0.2543672E-01     5.612  0.1350462E-03  0.3311234E-02  0.4612238E-02
   201.760  0.2750085E-02  0.1571803E-01  0.2544077E-01     5.612  0.1350754E-03  0.3309546E-02  0.4608784E-02
   201.764  0.2750003E-02  0.1571989E-01  0.2544721E-01     5.612  0.1350996E-03  0.3307813E-02  0.4608455E-02
   201.768  0.2749931E-02  0.1572152E-01  0.2545250E-01     5.612  0.1351190E-03  0.3306222E-02  0.4612140E-02
   201.772  0.2749871E-02  0.1572465E-01  0.2546538E-01     5.612  0.1351319E-03  0.3302579E-02  0.4622758E-02
   201.776  0.2749823E-02  0.1573172E-01  0.2548241E-01     5.612  0.1351387E-03  0.3292606E-02  0.4644666E-02
   201.780  0.2749786E-02  0.1573711E-01  0.2550019E-01     5.612  0.1351372E-03  0.3284510E-02  0.4666837E-02
   201.784  0.2749761E-02  0.1574131E-01  0.2551083E-01     5.612  0.1351260E-03  0.3278406E-02  0.4691972E-02
   201.788  0.2749748E-02  0.1574704E-01  0.2552426E-01     5.612  0.1351049E-03  0.3279908E-02  0.4718465E-02
   201.792  0.2749746E-02  0.1575132E-01  0.2553625E-01     5.612  0.1350750E-03  0.3283934E-02  0.4743942E-02
   201.796  0.2749730E-02  0.1575411E-01  0.2554627E-01     5.612  0.1350276E-03  0.3291240E-02  0.4772044E-02
   201.800  0.2749618E-02  0.1575901E-01  0.2554862E-01     5.612  0.1349290E-03  0.3305591E-02  0.4807092E-02
   201.804  0.2749390E-02  0.1576288E-01  0.2553883E-01     5.612  0.1347724E-03  0.3321240E-02  0.4847612E-02
   201.808  0.2749055E-02  0.1576847E-01  0.2552358E-01     5.612  0.1345658E-03  0.3335780E-02  0.4893013E-02
   201.812  0.2748620E-02  0.1577434E-01  0.2550015E-01     5.612  0.1343175E-03  0.3350716E-02  0.4944936E-02
   201.816  0.2748096E-02  0.1578101E-01  0.2547599E-01     5.612  0.1340381E-03  0.3364278E-02  0.4999505E-02
   201.820  0.2747505E-02  0.1578588E-01  0.2544934E-01     5.612  0.1337217E-03  0.3376522E-02  0.5054973E-02
   201.824  0.2746869E-02  0.1578897E-01  0.2542144E-01     5.612  0.1333710E-03  0.3387677E-02  0.5110208E-02
   201.828  0.2746201E-02  0.1578981E-01  0.2539520E-01     5.612  0.1329987E-03  0.3397341E-02  0.5166032E-02
   201.832  0.2745500E-02  0.1579723E-01  0.2537370E-01     5.612  0.1325854E-03  0.3399115E-02  0.5218853E-02
   201.836  0.2744774E-02  0.1580954E-01  0.2535626E-01     5.613  0.1321285E-03  0.3399063E-02  0.5262701E-02
   201.840  0.2744040E-02  0.1582369E-01  0.2534567E-01     5.613  0.1316388E-03  0.3397334E-02  0.5300596E-02
   201.844  0.2743315E-02  0.1583325E-01  0.2533343E-01     5.613  0.1311275E-03  0.3393523E-02  0.5333205E-02
   201.848  0.2742619E-02  0.1583788E-01  0.2532093E-01     5.613  0.1306041E-03  0.3387333E-02  0.5361446E-02
   201.852  0.2741965E-02  0.1583776E-01  0.2530764E-01     5.613  0.1300782E-03  0.3378192E-02  0.5381614E-02
   201.856  0.2741366E-02  0.1583256E-01  0.2529369E-01     5.613  0.1295584E-03  0.3365970E-02  0.5394650E-02
   201.860  0.2740837E-02  0.1582518E-01  0.2528284E-01     5.613  0.1290546E-03  0.3351780E-02  0.5398464E-02
   201.864  0.2740390E-02  0.1582418E-01  0.2528300E-01     5.613  0.1285768E-03  0.3346243E-02  0.5383127E-02
   201.868  0.2740036E-02  0.1582423E-01  0.2529010E-01     5.613  0.1281343E-03  0.3345531E-02  0.5357215E-02
   201.871  0.2739779E-02  0.1582206E-01  0.2530039E-01     5.613  0.1276934E-03  0.3344995E-02  0.5326113E-02
   201.875  0.2739626E-02  0.1581842E-01  0.2531372E-01     5.613  0.1272303E-03  0.3344202E-02  0.5295234E-02
   201.879  0.2739577E-02  0.1581351E-01  0.2533129E-01     5.613  0.1267584E-03  0.3342608E-02  0.5266152E-02
   201.883  0.2739629E-02  0.1580796E-01  0.2535085E-01     5.613  0.1262907E-03  0.3342027E-02  0.5236812E-02
   201.887  0.2739772E-02  0.1580174E-01  0.2537303E-01     5.613  0.1258406E-03  0.3341940E-02  0.5209542E-02
   201.891  0.2740002E-02  0.1579527E-01  0.2539609E-01     5.613  0.1254235E-03  0.3341846E-02  0.5182277E-02
   201.895  0.2740310E-02  0.1579791E-01  0.2543065E-01     5.613  0.1250503E-03  0.3345312E-02  0.5149494E-02
   201.899  0.2740675E-02  0.1580235E-01  0.2546568E-01     5.613  0.1247176E-03  0.3349226E-02  0.5118435E-02
   201.903  0.2741086E-02  0.1581735E-01  0.2550927E-01     5.613  0.1244336E-03  0.3352925E-02  0.5078821E-02
   201.907  0.2741532E-02  0.1583371E-01  0.2554972E-01     5.613  0.1242068E-03  0.3357671E-02  0.5038111E-02
   201.911  0.2742004E-02  0.1584694E-01  0.2558747E-01     5.613  0.1240402E-03  0.3357500E-02  0.5002521E-02
   201.915  0.2742488E-02  0.1585746E-01  0.2562055E-01     5.613  0.1239372E-03  0.3356418E-02  0.4969656E-02
   201.919  0.2742971E-02  0.1586659E-01  0.2564862E-01     5.613  0.1238971E-03  0.3355595E-02  0.4941194E-02
   201.923  0.2743440E-02  0.1587484E-01  0.2567217E-01     5.613  0.1239168E-03  0.3353886E-02  0.4914182E-02
   201.927  0.2743887E-02  0.1588168E-01  0.2568921E-01     5.613  0.1239830E-03  0.3351604E-02  0.4888284E-02
   201.931  0.2744306E-02  0.1588574E-01  0.2569977E-01     5.613  0.1240859E-03  0.3347935E-02  0.4867713E-02
   201.935  0.2744684E-02  0.1588780E-01  0.2570481E-01     5.613  0.1242190E-03  0.3343449E-02  0.4851374E-02
   201.939  0.2745013E-02  0.1588769E-01  0.2570404E-01     5.613  0.1243759E-03  0.3337800E-02  0.4839306E-02
   201.943  0.2745282E-02  0.1588647E-01  0.2569466E-01     5.613  0.1245496E-03  0.3331127E-02  0.4832189E-02
   201.947  0.2745487E-02  0.1588092E-01  0.2567913E-01     5.613  0.1247363E-03  0.3322207E-02  0.4831430E-02
   201.951  0.2745694E-02  0.1587341E-01  0.2566534E-01     5.613  0.1249685E-03  0.3311741E-02  0.4832115E-02
   201.955  0.2745909E-02  0.1586474E-01  0.2565160E-01     5.613  0.1252594E-03  0.3301614E-02  0.4830979E-02
   201.959  0.2746111E-02  0.1585604E-01  0.2563823E-01     5.613  0.1256114E-03  0.3290340E-02  0.4827437E-02
   201.963  0.2746295E-02  0.1584735E-01  0.2562424E-01     5.613  0.1260168E-03  0.3279283E-02  0.4820363E-02
   201.967  0.2746487E-02  0.1583805E-01  0.2561516E-01     5.613  0.1264776E-03  0.3271110E-02  0.4808989E-02
   201.971  0.2746690E-02  0.1582859E-01  0.2560610E-01     5.613  0.1269871E-03  0.3261299E-02  0.4794907E-02
   201.975  0.2746898E-02  0.1581750E-01  0.2559880E-01     5.614  0.1275320E-03  0.3252390E-02  0.4780397E-02
   201.979  0.2747106E-02  0.1580653E-01  0.2559245E-01     5.614  0.1281011E-03  0.3241665E-02  0.4766508E-02
   201.983  0.2747307E-02  0.1579508E-01  0.2558472E-01     5.614  0.1286799E-03  0.3233549E-02  0.4753197E-02
   201.987  0.2747497E-02  0.1578285E-01  0.2557674E-01     5.614  0.1292551E-03  0.3225234E-02  0.4739879E-02
   201.991  0.2747684E-02  0.1577180E-01  0.2556927E-01     5.614  0.1298310E-03  0.3218085E-02  0.4728235E-02
   201.995  0.2747879E-02  0.1576069E-01  0.2556244E-01     5.614  0.1304176E-03  0.3210955E-02  0.4718331E-02
   201.999  0.2748077E-02  0.1575139E-01  0.2555811E-01     5.614  0.1310003E-03  0.3205271E-02  0.4711152E-02
   202.003  0.2748273E-02  0.1574809E-01  0.2555895E-01     5.614  0.1315650E-03  0.3199953E-02  0.4705858E-02
   202.007  0.2748461E-02  0.1574650E-01  0.2556037E-01     5.614  0.1320986E-03  0.3195838E-02  0.4703241E-02
   202.011  0.2748638E-02  0.1574521E-01  0.2555886E-01     5.614  0.1325870E-03  0.3192986E-02  0.4706265E-02
   202.015  0.2748798E-02  0.1574511E-01  0.2555556E-01     5.614  0.1330181E-03  0.3190981E-02  0.4715348E-02
   202.019  0.2748937E-02  0.1574414E-01  0.2555249E-01     5.614  0.1333811E-03  0.3189471E-02  0.4731308E-02
   202.023  0.2749055E-02  0.1574291E-01  0.2554699E-01     5.614  0.1336683E-03  0.3189565E-02  0.4752839E-02
   202.027  0.2749150E-02  0.1574317E-01  0.2554176E-01     5.614  0.1338725E-03  0.3188920E-02  0.4777196E-02
   202.031  0.2749234E-02  0.1574696E-01  0.2553603E-01     5.614  0.1340128E-03  0.3188562E-02  0.4804967E-02
   202.035  0.2749328E-02  0.1574686E-01  0.2553388E-01     5.614  0.1341198E-03  0.3189671E-02  0.4833391E-02
   202.039  0.2749429E-02  0.1574787E-01  0.2553196E-01     5.614  0.1341912E-03  0.3191015E-02  0.4860579E-02
   202.043  0.2749535E-02  0.1574929E-01  0.2553389E-01     5.614  0.1342253E-03  0.3192379E-02  0.4891611E-02
   202.047  0.2749632E-02  0.1575069E-01  0.2553400E-01     5.614  0.1342280E-03  0.3194649E-02  0.4918295E-02
   202.051  0.2749686E-02  0.1575262E-01  0.2553137E-01     5.614  0.1342231E-03  0.3197310E-02  0.4940668E-02
   202.055  0.2749697E-02  0.1575427E-01  0.2552456E-01     5.614  0.1342176E-03  0.3198821E-02  0.4953199E-02
   202.059  0.2749669E-02  0.1575605E-01  0.2551635E-01     5.614  0.1342284E-03  0.3199855E-02  0.4955130E-02
   202.063  0.2749597E-02  0.1575807E-01  0.2550242E-01     5.614  0.1342621E-03  0.3199921E-02  0.4948107E-02
   202.067  0.2749467E-02  0.1576031E-01  0.2548570E-01     5.614  0.1343442E-03  0.3200791E-02  0.4935698E-02
   202.071  0.2749275E-02  0.1576411E-01  0.2546477E-01     5.614  0.1344790E-03  0.3200249E-02  0.4916086E-02
   202.075  0.2749021E-02  0.1576685E-01  0.2544120E-01     5.614  0.1346721E-03  0.3200406E-02  0.4890210E-02
   202.079  0.2748708E-02  0.1577002E-01  0.2541735E-01     5.614  0.1349230E-03  0.3198468E-02  0.4860971E-02
   202.083  0.2748342E-02  0.1578038E-01  0.2539738E-01     5.614  0.1352270E-03  0.3186307E-02  0.4841192E-02
   202.087  0.2747932E-02  0.1579020E-01  0.2537536E-01     5.614  0.1355759E-03  0.3175237E-02  0.4819448E-02
   202.091  0.2747484E-02  0.1579859E-01  0.2535183E-01     5.614  0.1359555E-03  0.3165374E-02  0.4794731E-02
   202.095  0.2747008E-02  0.1580970E-01  0.2533069E-01     5.614  0.1363534E-03  0.3152027E-02  0.4776066E-02
   202.099  0.2746512E-02  0.1582094E-01  0.2531210E-01     5.614  0.1367506E-03  0.3135719E-02  0.4764922E-02
   202.103  0.2745998E-02  0.1582924E-01  0.2529217E-01     5.614  0.1371226E-03  0.3122916E-02  0.4751983E-02
   202.107  0.2745479E-02  0.1583423E-01  0.2527042E-01     5.614  0.1374573E-03  0.3115308E-02  0.4739347E-02
   202.111  0.2744971E-02  0.1583681E-01  0.2524747E-01     5.614  0.1377462E-03  0.3112633E-02  0.4727296E-02
   202.115  0.2744488E-02  0.1583337E-01  0.2522387E-01     5.615  0.1379806E-03  0.3114815E-02  0.4716885E-02
   202.119  0.2744049E-02  0.1582422E-01  0.2520318E-01     5.615  0.1381498E-03  0.3123147E-02  0.4706965E-02
   202.123  0.2743673E-02  0.1581105E-01  0.2518466E-01     5.615  0.1382437E-03  0.3136543E-02  0.4699584E-02
   202.127  0.2743368E-02  0.1579830E-01  0.2517034E-01     5.615  0.1382618E-03  0.3148662E-02  0.4699420E-02
   202.131  0.2743141E-02  0.1578709E-01  0.2516528E-01     5.615  0.1382036E-03  0.3156698E-02  0.4711740E-02
   202.135  0.2742996E-02  0.1577823E-01  0.2516559E-01     5.615  0.1380714E-03  0.3164120E-02  0.4729492E-02
   202.139  0.2742937E-02  0.1577294E-01  0.2517543E-01     5.615  0.1378703E-03  0.3162538E-02  0.4762983E-02
   202.143  0.2742964E-02  0.1576861E-01  0.2519103E-01     5.615  0.1376057E-03  0.3158702E-02  0.4802797E-02
   202.147  0.2743075E-02  0.1576377E-01  0.2521045E-01     5.615  0.1372877E-03  0.3155205E-02  0.4845039E-02
   202.151  0.2743264E-02  0.1575749E-01  0.2523160E-01     5.615  0.1369268E-03  0.3151817E-02  0.4886956E-02
   202.155  0.2743522E-02  0.1575131E-01  0.2525203E-01     5.615  0.1365295E-03  0.3148794E-02  0.4928977E-02
   202.159  0.2743836E-02  0.1574578E-01  0.2527289E-01     5.615  0.1361128E-03  0.3145792E-02  0.4966529E-02
   202.163  0.2744170E-02  0.1574179E-01  0.2529195E-01     5.615  0.1357341E-03  0.3142632E-02  0.4997740E-02
   202.167  0.2744507E-02  0.1573776E-01  0.2530734E-01     5.615  0.1354134E-03  0.3140184E-02  0.5026540E-02
   202.171  0.2744838E-02  0.1573685E-01  0.2531984E-01     5.615  0.1351611E-03  0.3137453E-02  0.5047134E-02
   202.175  0.2745112E-02  0.1573877E-01  0.2533057E-01     5.615  0.1350540E-03  0.3136406E-02  0.5059310E-02
   202.179  0.2745309E-02  0.1574123E-01  0.2533390E-01     5.615  0.1351164E-03  0.3132262E-02  0.5062589E-02
   202.183  0.2745423E-02  0.1574342E-01  0.2533034E-01     5.615  0.1353476E-03  0.3128192E-02  0.5060021E-02
   202.187  0.2745426E-02  0.1574595E-01  0.2531779E-01     5.615  0.1357339E-03  0.3125846E-02  0.5049736E-02
   202.191  0.2745302E-02  0.1575442E-01  0.2530372E-01     5.615  0.1362600E-03  0.3125014E-02  0.5038784E-02
   202.195  0.2745050E-02  0.1576584E-01  0.2528680E-01     5.615  0.1369138E-03  0.3126683E-02  0.5025435E-02
   202.199  0.2744676E-02  0.1577645E-01  0.2526409E-01     5.615  0.1376800E-03  0.3130692E-02  0.5007244E-02
   202.203  0.2744188E-02  0.1578585E-01  0.2523850E-01     5.615  0.1385401E-03  0.3137436E-02  0.4988509E-02
   202.207  0.2743606E-02  0.1579326E-01  0.2520762E-01     5.615  0.1394673E-03  0.3146517E-02  0.4963321E-02
   202.211  0.2742980E-02  0.1579985E-01  0.2518118E-01     5.615  0.1404257E-03  0.3155910E-02  0.4944162E-02
   202.215  0.2742322E-02  0.1580569E-01  0.2515987E-01     5.615  0.1413956E-03  0.3165302E-02  0.4929725E-02
   202.219  0.2741648E-02  0.1581179E-01  0.2514553E-01     5.615  0.1423546E-03  0.3173738E-02  0.4920269E-02
   202.223  0.2740972E-02  0.1581339E-01  0.2513396E-01     5.615  0.1432797E-03  0.3181801E-02  0.4914761E-02
   202.227  0.2740302E-02  0.1581011E-01  0.2512272E-01     5.615  0.1441408E-03  0.3188934E-02  0.4908026E-02
   202.231  0.2739626E-02  0.1580275E-01  0.2511229E-01     5.615  0.1448372E-03  0.3194685E-02  0.4905269E-02
   202.235  0.2738959E-02  0.1579179E-01  0.2510262E-01     5.615  0.1453299E-03  0.3198658E-02  0.4905813E-02
   202.239  0.2738319E-02  0.1577731E-01  0.2509433E-01     5.615  0.1455990E-03  0.3200716E-02  0.4910752E-02
   202.243  0.2737724E-02  0.1575814E-01  0.2508787E-01     5.615  0.1456348E-03  0.3201624E-02  0.4919590E-02
   202.247  0.2737185E-02  0.1573499E-01  0.2508270E-01     5.615  0.1454361E-03  0.3201295E-02  0.4929612E-02
   202.251  0.2736720E-02  0.1570802E-01  0.2507941E-01     5.615  0.1450138E-03  0.3200255E-02  0.4941807E-02
   202.255  0.2736342E-02  0.1567685E-01  0.2507876E-01     5.615  0.1443827E-03  0.3199234E-02  0.4953886E-02
   202.259  0.2736063E-02  0.1564259E-01  0.2508181E-01     5.616  0.1435653E-03  0.3198343E-02  0.4967716E-02
   202.263  0.2735900E-02  0.1562003E-01  0.2510285E-01     5.616  0.1425939E-03  0.3193508E-02  0.4991709E-02
   202.267  0.2735857E-02  0.1560017E-01  0.2513135E-01     5.616  0.1414959E-03  0.3182568E-02  0.5019200E-02
   202.271  0.2735935E-02  0.1557454E-01  0.2516259E-01     5.616  0.1402965E-03  0.3174394E-02  0.5046396E-02
   202.275  0.2736132E-02  0.1554641E-01  0.2519563E-01     5.616  0.1390258E-03  0.3165918E-02  0.5073755E-02
   202.279  0.2736444E-02  0.1551582E-01  0.2522841E-01     5.616  0.1377137E-03  0.3156010E-02  0.5098361E-02
   202.283  0.2736863E-02  0.1548431E-01  0.2526122E-01     5.616  0.1363920E-03  0.3145611E-02  0.5122412E-02
   202.287  0.2737379E-02  0.1545191E-01  0.2529354E-01     5.616  0.1350928E-03  0.3134852E-02  0.5142038E-02
   202.291  0.2737981E-02  0.1542066E-01  0.2532555E-01     5.616  0.1338470E-03  0.3130772E-02  0.5152862E-02
   202.295  0.2738653E-02  0.1539790E-01  0.2536180E-01     5.616  0.1326837E-03  0.3137133E-02  0.5154280E-02
   202.299  0.2739380E-02  0.1539758E-01  0.2541581E-01     5.616  0.1316315E-03  0.3136086E-02  0.5149592E-02
   202.303  0.2740146E-02  0.1539818E-01  0.2546664E-01     5.616  0.1307155E-03  0.3134967E-02  0.5137055E-02
   202.307  0.2740939E-02  0.1539776E-01  0.2551156E-01     5.616  0.1299597E-03  0.3134407E-02  0.5116218E-02
   202.311  0.2741742E-02  0.1539821E-01  0.2555241E-01     5.616  0.1293787E-03  0.3132904E-02  0.5089724E-02
   202.315  0.2742534E-02  0.1539797E-01  0.2558584E-01     5.616  0.1289887E-03  0.3131577E-02  0.5054917E-02
   202.319  0.2743266E-02  0.1539760E-01  0.2560794E-01     5.616  0.1288518E-03  0.3130624E-02  0.5012167E-02
   202.323  0.2743910E-02  0.1539739E-01  0.2561628E-01     5.616  0.1289853E-03  0.3128932E-02  0.4958629E-02
   202.327  0.2744480E-02  0.1539692E-01  0.2561431E-01     5.616  0.1293385E-03  0.3127309E-02  0.4903366E-02
   202.331  0.2744971E-02  0.1539647E-01  0.2560282E-01     5.616  0.1298877E-03  0.3125430E-02  0.4845824E-02
   202.335  0.2745370E-02  0.1539591E-01  0.2558359E-01     5.616  0.1306204E-03  0.3123660E-02  0.4789836E-02
   202.339  0.2745703E-02  0.1539557E-01  0.2556113E-01     5.616  0.1314614E-03  0.3121936E-02  0.4736944E-02
   202.343  0.2745975E-02  0.1539617E-01  0.2553459E-01     5.616  0.1323629E-03  0.3120123E-02  0.4691734E-02
   202.347  0.2746158E-02  0.1540295E-01  0.2550589E-01     5.616  0.1333080E-03  0.3116601E-02  0.4657578E-02
   202.351  0.2746183E-02  0.1540879E-01  0.2546704E-01     5.616  0.1342479E-03  0.3111714E-02  0.4632745E-02
   202.355  0.2746048E-02  0.1541320E-01  0.2541887E-01     5.616  0.1351607E-03  0.3108940E-02  0.4617146E-02
   202.359  0.2745772E-02  0.1541824E-01  0.2536691E-01     5.616  0.1360339E-03  0.3109081E-02  0.4607210E-02
   202.363  0.2745373E-02  0.1542379E-01  0.2531190E-01     5.616  0.1368517E-03  0.3112108E-02  0.4600951E-02
   202.367  0.2744874E-02  0.1543125E-01  0.2525739E-01     5.616  0.1375890E-03  0.3119093E-02  0.4599448E-02
   202.371  0.2744290E-02  0.1543808E-01  0.2520296E-01     5.616  0.1382261E-03  0.3125685E-02  0.4601934E-02
   202.375  0.2743630E-02  0.1544551E-01  0.2514954E-01     5.616  0.1387594E-03  0.3132726E-02  0.4609666E-02
   202.379  0.2742895E-02  0.1547160E-01  0.2511452E-01     5.616  0.1392028E-03  0.3140071E-02  0.4613248E-02
   202.383  0.2742101E-02  0.1550176E-01  0.2508951E-01     5.616  0.1395461E-03  0.3145564E-02  0.4621780E-02
   202.387  0.2741272E-02  0.1552931E-01  0.2506809E-01     5.616  0.1397859E-03  0.3149327E-02  0.4632305E-02
   202.391  0.2740469E-02  0.1555545E-01  0.2505293E-01     5.616  0.1399762E-03  0.3153889E-02  0.4642292E-02
   202.395  0.2739719E-02  0.1557884E-01  0.2504754E-01     5.617  0.1401273E-03  0.3157080E-02  0.4652008E-02
   202.399  0.2739042E-02  0.1560044E-01  0.2505056E-01     5.617  0.1402359E-03  0.3159518E-02  0.4659810E-02
   202.403  0.2738453E-02  0.1561576E-01  0.2505989E-01     5.617  0.1402979E-03  0.3159714E-02  0.4667761E-02
   202.407  0.2737967E-02  0.1562746E-01  0.2507546E-01     5.617  0.1403120E-03  0.3157633E-02  0.4677363E-02
   202.411  0.2737591E-02  0.1563381E-01  0.2509708E-01     5.617  0.1402792E-03  0.3153133E-02  0.4683566E-02
   202.415  0.2737324E-02  0.1563466E-01  0.2512176E-01     5.617  0.1402057E-03  0.3147084E-02  0.4688572E-02
   202.419  0.2737169E-02  0.1563088E-01  0.2514759E-01     5.617  0.1400923E-03  0.3140202E-02  0.4692473E-02
   202.423  0.2737131E-02  0.1562183E-01  0.2517582E-01     5.617  0.1399430E-03  0.3132170E-02  0.4696589E-02
   202.427  0.2737211E-02  0.1560924E-01  0.2520610E-01     5.617  0.1397612E-03  0.3125995E-02  0.4698325E-02
   202.431  0.2737404E-02  0.1559312E-01  0.2523914E-01     5.617  0.1395520E-03  0.3120480E-02  0.4697969E-02
   202.435  0.2737705E-02  0.1557295E-01  0.2527114E-01     5.617  0.1393215E-03  0.3114616E-02  0.4694581E-02
   202.439  0.2738106E-02  0.1555100E-01  0.2530395E-01     5.617  0.1390767E-03  0.3112140E-02  0.4689478E-02
   202.443  0.2738596E-02  0.1552575E-01  0.2533424E-01     5.617  0.1388248E-03  0.3109835E-02  0.4684233E-02
   202.447  0.2739150E-02  0.1549919E-01  0.2536373E-01     5.617  0.1385763E-03  0.3106555E-02  0.4678506E-02
   202.451  0.2739743E-02  0.1547459E-01  0.2539112E-01     5.617  0.1383351E-03  0.3103862E-02  0.4674418E-02
   202.455  0.2740357E-02  0.1545720E-01  0.2542218E-01     5.617  0.1381077E-03  0.3101806E-02  0.4668471E-02
   202.459  0.2740962E-02  0.1544030E-01  0.2544649E-01     5.617  0.1379259E-03  0.3101011E-02  0.4662137E-02
   202.463  0.2741484E-02  0.1542471E-01  0.2545858E-01     5.617  0.1378859E-03  0.3100468E-02  0.4652711E-02
   202.467  0.2741909E-02  0.1541306E-01  0.2546850E-01     5.617  0.1379902E-03  0.3090770E-02  0.4652120E-02
   202.471  0.2742224E-02  0.1540193E-01  0.2546963E-01     5.617  0.1382354E-03  0.3082142E-02  0.4650318E-02
   202.475  0.2742420E-02  0.1539155E-01  0.2546218E-01     5.617  0.1386131E-03  0.3074886E-02  0.4649153E-02
   202.479  0.2742494E-02  0.1538082E-01  0.2544570E-01     5.617  0.1391106E-03  0.3069633E-02  0.4647040E-02
   202.483  0.2742473E-02  0.1537776E-01  0.2543324E-01     5.617  0.1396614E-03  0.3061252E-02  0.4653727E-02
   202.487  0.2742366E-02  0.1538350E-01  0.2542579E-01     5.617  0.1402372E-03  0.3050353E-02  0.4670590E-02
   202.491  0.2742174E-02  0.1539147E-01  0.2541711E-01     5.617  0.1408233E-03  0.3040808E-02  0.4692564E-02
   202.495  0.2741902E-02  0.1540163E-01  0.2541047E-01     5.617  0.1414054E-03  0.3030672E-02  0.4719717E-02
   202.499  0.2741585E-02  0.1540700E-01  0.2540152E-01     5.617  0.1419835E-03  0.3024198E-02  0.4747897E-02
   202.503  0.2741266E-02  0.1540962E-01  0.2539682E-01     5.617  0.1425621E-03  0.3023197E-02  0.4773886E-02
   202.507  0.2740959E-02  0.1540757E-01  0.2539475E-01     5.617  0.1431176E-03  0.3026629E-02  0.4796211E-02
   202.511  0.2740676E-02  0.1540098E-01  0.2539154E-01     5.617  0.1436284E-03  0.3032598E-02  0.4819127E-02
   202.515  0.2740422E-02  0.1538912E-01  0.2538940E-01     5.617  0.1440833E-03  0.3042940E-02  0.4838944E-02
   202.519  0.2740204E-02  0.1538239E-01  0.2539980E-01     5.617  0.1444720E-03  0.3049620E-02  0.4865642E-02
   202.523  0.2740038E-02  0.1537946E-01  0.2541841E-01     5.617  0.1447895E-03  0.3051349E-02  0.4897562E-02
   202.527  0.2739908E-02  0.1537637E-01  0.2543903E-01     5.617  0.1450095E-03  0.3057465E-02  0.4925505E-02
   202.531  0.2739810E-02  0.1537059E-01  0.2545707E-01     5.617  0.1451379E-03  0.3063980E-02  0.4951702E-02
   202.535  0.2739748E-02  0.1536200E-01  0.2547053E-01     5.618  0.1451713E-03  0.3070317E-02  0.4974853E-02
   202.539  0.2739730E-02  0.1535341E-01  0.2548593E-01     5.618  0.1450954E-03  0.3081989E-02  0.4996023E-02
   202.543  0.2739770E-02  0.1534215E-01  0.2550303E-01     5.618  0.1448904E-03  0.3094313E-02  0.5015415E-02
   202.547  0.2739865E-02  0.1532982E-01  0.2552181E-01     5.618  0.1445613E-03  0.3106139E-02  0.5036631E-02
   202.551  0.2740012E-02  0.1531811E-01  0.2554142E-01     5.618  0.1441169E-03  0.3116613E-02  0.5061363E-02
   202.555  0.2740207E-02  0.1530453E-01  0.2555968E-01     5.618  0.1435678E-03  0.3127174E-02  0.5084134E-02
   202.559  0.2740445E-02  0.1528885E-01  0.2557581E-01     5.618  0.1429278E-03  0.3137766E-02  0.5103216E-02
   202.563  0.2740721E-02  0.1527467E-01  0.2559073E-01     5.618  0.1422134E-03  0.3151130E-02  0.5121131E-02
   202.567  0.2741032E-02  0.1525848E-01  0.2560392E-01     5.618  0.1414388E-03  0.3162429E-02  0.5136344E-02
   202.572  0.2741380E-02  0.1525801E-01  0.2563366E-01     5.618  0.1406179E-03  0.3161900E-02  0.5167162E-02
   202.576  0.2741757E-02  0.1525713E-01  0.2566126E-01     5.618  0.1397721E-03  0.3161278E-02  0.5196021E-02
   202.580  0.2742153E-02  0.1525466E-01  0.2568618E-01     5.618  0.1389212E-03  0.3161612E-02  0.5222735E-02
   202.584  0.2742559E-02  0.1525441E-01  0.2570747E-01     5.618  0.1380873E-03  0.3160736E-02  0.5245199E-02
   202.588  0.2742964E-02  0.1525448E-01  0.2572700E-01     5.618  0.1372899E-03  0.3160002E-02  0.5263787E-02
   202.592  0.2743359E-02  0.1525277E-01  0.2574241E-01     5.618  0.1365496E-03  0.3159315E-02  0.5277371E-02
   202.596  0.2743701E-02  0.1525191E-01  0.2574809E-01     5.618  0.1358711E-03  0.3159021E-02  0.5289357E-02
   202.600  0.2743967E-02  0.1525118E-01  0.2574632E-01     5.618  0.1352642E-03  0.3157645E-02  0.5298347E-02
   202.604  0.2744159E-02  0.1524805E-01  0.2573450E-01     5.618  0.1347382E-03  0.3157390E-02  0.5305513E-02
   202.608  0.2744271E-02  0.1524770E-01  0.2571721E-01     5.618  0.1343066E-03  0.3155431E-02  0.5312142E-02
   202.612  0.2744301E-02  0.1525366E-01  0.2570172E-01     5.618  0.1339801E-03  0.3166208E-02  0.5308056E-02
   202.616  0.2744246E-02  0.1526256E-01  0.2568249E-01     5.618  0.1337674E-03  0.3180031E-02  0.5299932E-02
   202.620  0.2744108E-02  0.1527664E-01  0.2566216E-01     5.618  0.1336756E-03  0.3204345E-02  0.5278516E-02
   202.624  0.2743926E-02  0.1529113E-01  0.2564154E-01     5.618  0.1336500E-03  0.3231079E-02  0.5254911E-02
   202.628  0.2743715E-02  0.1530420E-01  0.2562353E-01     5.618  0.1335779E-03  0.3255573E-02  0.5238492E-02
   202.632  0.2743478E-02  0.1531619E-01  0.2560688E-01     5.618  0.1334556E-03  0.3276836E-02  0.5225164E-02
   202.636  0.2743216E-02  0.1532775E-01  0.2559276E-01     5.618  0.1332862E-03  0.3294786E-02  0.5218707E-02
   202.640  0.2742934E-02  0.1534012E-01  0.2558295E-01     5.618  0.1330731E-03  0.3310127E-02  0.5213337E-02
   202.644  0.2742637E-02  0.1535135E-01  0.2557561E-01     5.618  0.1328209E-03  0.3321763E-02  0.5208283E-02
   202.648  0.2742330E-02  0.1535724E-01  0.2556894E-01     5.618  0.1325356E-03  0.3328359E-02  0.5204772E-02
   202.652  0.2742019E-02  0.1536313E-01  0.2556282E-01     5.618  0.1322230E-03  0.3330863E-02  0.5207258E-02
   202.656  0.2741712E-02  0.1536694E-01  0.2555868E-01     5.618  0.1318906E-03  0.3327426E-02  0.5203634E-02
   202.660  0.2741413E-02  0.1537054E-01  0.2555614E-01     5.618  0.1315456E-03  0.3319068E-02  0.5197333E-02
   202.664  0.2741130E-02  0.1536923E-01  0.2555464E-01     5.618  0.1311954E-03  0.3305218E-02  0.5190879E-02
   202.668  0.2740865E-02  0.1536329E-01  0.2555154E-01     5.618  0.1308487E-03  0.3286901E-02  0.5183717E-02
   202.672  0.2740605E-02  0.1535291E-01  0.2554648E-01     5.618  0.1305034E-03  0.3264734E-02  0.5179211E-02
   202.676  0.2740332E-02  0.1534001E-01  0.2553619E-01     5.618  0.1301567E-03  0.3239544E-02  0.5172877E-02
   202.680  0.2740036E-02  0.1532763E-01  0.2552661E-01     5.618  0.1298097E-03  0.3217898E-02  0.5163138E-02
   202.684  0.2739712E-02  0.1532584E-01  0.2552502E-01     5.619  0.1294925E-03  0.3219297E-02  0.5135909E-02
   202.688  0.2739351E-02  0.1532736E-01  0.2552392E-01     5.619  0.1292964E-03  0.3230189E-02  0.5098541E-02
   202.692  0.2738973E-02  0.1532529E-01  0.2551893E-01     5.619  0.1292257E-03  0.3241151E-02  0.5056006E-02
   202.696  0.2738593E-02  0.1533337E-01  0.2552654E-01     5.619  0.1292741E-03  0.3253880E-02  0.5002414E-02
   202.700  0.2738221E-02  0.1534470E-01  0.2553822E-01     5.619  0.1294442E-03  0.3266784E-02  0.4942952E-02
   202.704  0.2737868E-02  0.1535352E-01  0.2555034E-01     5.619  0.1297355E-03  0.3279652E-02  0.4882359E-02
   202.708  0.2737543E-02  0.1536549E-01  0.2556824E-01     5.619  0.1301437E-03  0.3291160E-02  0.4818661E-02
   202.712  0.2737256E-02  0.1537605E-01  0.2558735E-01     5.619  0.1306616E-03  0.3302699E-02  0.4752460E-02
   202.716  0.2737002E-02  0.1538679E-01  0.2560805E-01     5.619  0.1312737E-03  0.3313432E-02  0.4689419E-02
   202.720  0.2736782E-02  0.1539519E-01  0.2562937E-01     5.619  0.1319641E-03  0.3323087E-02  0.4632367E-02
   202.724  0.2736603E-02  0.1540044E-01  0.2564953E-01     5.619  0.1327142E-03  0.3331007E-02  0.4582261E-02
   202.728  0.2736470E-02  0.1540257E-01  0.2566678E-01     5.619  0.1335060E-03  0.3338453E-02  0.4537632E-02
   202.732  0.2736387E-02  0.1540122E-01  0.2568103E-01     5.619  0.1343184E-03  0.3344517E-02  0.4502426E-02
   202.736  0.2736356E-02  0.1539633E-01  0.2569247E-01     5.619  0.1351302E-03  0.3349343E-02  0.4473607E-02
   202.740  0.2736378E-02  0.1538854E-01  0.2570069E-01     5.619  0.1359203E-03  0.3352582E-02  0.4452905E-02
   202.745  0.2736452E-02  0.1537820E-01  0.2570787E-01     5.619  0.1366692E-03  0.3354401E-02  0.4439511E-02
   202.749  0.2736576E-02  0.1536380E-01  0.2571038E-01     5.619  0.1373571E-03  0.3354624E-02  0.4434919E-02
   202.753  0.2736745E-02  0.1534672E-01  0.2571222E-01     5.619  0.1379671E-03  0.3353257E-02  0.4437224E-02
   202.757  0.2736955E-02  0.1532764E-01  0.2570783E-01     5.619  0.1384844E-03  0.3351126E-02  0.4444808E-02
   202.761  0.2737200E-02  0.1531367E-01  0.2570633E-01     5.619  0.1388973E-03  0.3352769E-02  0.4454768E-02
   202.765  0.2737472E-02  0.1531134E-01  0.2571592E-01     5.619  0.1391978E-03  0.3364028E-02  0.4463516E-02
   202.769  0.2737783E-02  0.1530717E-01  0.2571976E-01     5.619  0.1393683E-03  0.3372176E-02  0.4478202E-02
   202.773  0.2738114E-02  0.1530266E-01  0.2572400E-01     5.619  0.1393798E-03  0.3377975E-02  0.4497650E-02
   202.777  0.2738455E-02  0.1529807E-01  0.2572677E-01     5.619  0.1392321E-03  0.3380768E-02  0.4521134E-02
   202.781  0.2738795E-02  0.1529227E-01  0.2572531E-01     5.619  0.1389303E-03  0.3380792E-02  0.4549957E-02
   202.785  0.2739144E-02  0.1528625E-01  0.2572122E-01     5.619  0.1385112E-03  0.3378855E-02  0.4581946E-02
   202.789  0.2739511E-02  0.1528181E-01  0.2572031E-01     5.619  0.1380146E-03  0.3379554E-02  0.4612371E-02
   202.793  0.2739885E-02  0.1527629E-01  0.2571507E-01     5.619  0.1374521E-03  0.3381149E-02  0.4633978E-02
   202.797  0.2740254E-02  0.1527065E-01  0.2571071E-01     5.619  0.1368368E-03  0.3381071E-02  0.4658138E-02
   202.801  0.2740601E-02  0.1526692E-01  0.2570221E-01     5.619  0.1361792E-03  0.3378120E-02  0.4680341E-02
   202.805  0.2740860E-02  0.1526075E-01  0.2568706E-01     5.619  0.1354690E-03  0.3374264E-02  0.4703021E-02
   202.809  0.2741011E-02  0.1525651E-01  0.2566542E-01     5.619  0.1347163E-03  0.3368051E-02  0.4727597E-02
   202.813  0.2741052E-02  0.1525200E-01  0.2563589E-01     5.619  0.1339383E-03  0.3361359E-02  0.4749734E-02
   202.817  0.2740981E-02  0.1524631E-01  0.2560157E-01     5.619  0.1331553E-03  0.3351908E-02  0.4773650E-02
   202.821  0.2740802E-02  0.1524829E-01  0.2556784E-01     5.619  0.1323887E-03  0.3344886E-02  0.4792350E-02
   202.825  0.2740548E-02  0.1525319E-01  0.2553642E-01     5.619  0.1316749E-03  0.3337702E-02  0.4805255E-02
   202.829  0.2740246E-02  0.1525692E-01  0.2550711E-01     5.619  0.1310421E-03  0.3330564E-02  0.4811975E-02
   202.833  0.2739914E-02  0.1525819E-01  0.2547947E-01     5.619  0.1305138E-03  0.3322259E-02  0.4813199E-02
   202.837  0.2739559E-02  0.1525545E-01  0.2545325E-01     5.619  0.1301039E-03  0.3311462E-02  0.4810101E-02
   202.841  0.2739192E-02  0.1525184E-01  0.2543017E-01     5.619  0.1298249E-03  0.3303697E-02  0.4803961E-02
   202.845  0.2738823E-02  0.1524663E-01  0.2540984E-01     5.619  0.1296845E-03  0.3295199E-02  0.4793087E-02
   202.849  0.2738495E-02  0.1524620E-01  0.2540100E-01     5.620  0.1296335E-03  0.3282929E-02  0.4785421E-02
   202.853  0.2738228E-02  0.1524347E-01  0.2539904E-01     5.620  0.1296514E-03  0.3274456E-02  0.4774290E-02
   202.857  0.2737990E-02  0.1523642E-01  0.2539693E-01     5.620  0.1298072E-03  0.3267890E-02  0.4756860E-02
   202.861  0.2737767E-02  0.1523078E-01  0.2539751E-01     5.620  0.1301252E-03  0.3262626E-02  0.4731095E-02
   202.865  0.2737567E-02  0.1523819E-01  0.2541081E-01     5.620  0.1305961E-03  0.3254343E-02  0.4700775E-02
   202.870  0.2737393E-02  0.1524911E-01  0.2543218E-01     5.620  0.1312075E-03  0.3244750E-02  0.4669006E-02
   202.874  0.2737251E-02  0.1526142E-01  0.2545488E-01     5.620  0.1319431E-03  0.3235066E-02  0.4635898E-02
   202.878  0.2737143E-02  0.1527428E-01  0.2547919E-01     5.620  0.1327848E-03  0.3225994E-02  0.4602388E-02
   202.882  0.2737071E-02  0.1528753E-01  0.2550594E-01     5.620  0.1337117E-03  0.3217182E-02  0.4569238E-02
   202.886  0.2737035E-02  0.1530076E-01  0.2553687E-01     5.620  0.1347028E-03  0.3208739E-02  0.4537816E-02
   202.890  0.2737047E-02  0.1531278E-01  0.2556467E-01     5.620  0.1357401E-03  0.3200163E-02  0.4509902E-02
   202.894  0.2737108E-02  0.1532401E-01  0.2559456E-01     5.620  0.1368080E-03  0.3191933E-02  0.4484260E-02
   202.898  0.2737207E-02  0.1533582E-01  0.2562525E-01     5.620  0.1378969E-03  0.3185668E-02  0.4461000E-02
   202.902  0.2737338E-02  0.1534396E-01  0.2565522E-01     5.620  0.1389833E-03  0.3176177E-02  0.4442113E-02
   202.906  0.2737495E-02  0.1535409E-01  0.2568261E-01     5.620  0.1400430E-03  0.3168517E-02  0.4429830E-02
   202.910  0.2737672E-02  0.1536291E-01  0.2570508E-01     5.620  0.1410509E-03  0.3161044E-02  0.4421773E-02
   202.914  0.2737863E-02  0.1537042E-01  0.2572604E-01     5.620  0.1419823E-03  0.3153527E-02  0.4419327E-02
   202.918  0.2738059E-02  0.1537545E-01  0.2574240E-01     5.620  0.1428164E-03  0.3146281E-02  0.4422425E-02
   202.922  0.2738254E-02  0.1537918E-01  0.2575484E-01     5.620  0.1435305E-03  0.3140515E-02  0.4429569E-02
   202.926  0.2738444E-02  0.1538486E-01  0.2576178E-01     5.620  0.1441120E-03  0.3135715E-02  0.4439254E-02
   202.930  0.2738649E-02  0.1538496E-01  0.2576590E-01     5.620  0.1445846E-03  0.3132828E-02  0.4449765E-02
   202.934  0.2738869E-02  0.1538739E-01  0.2576520E-01     5.620  0.1449437E-03  0.3129474E-02  0.4460064E-02
   202.938  0.2739096E-02  0.1538753E-01  0.2576982E-01     5.620  0.1451775E-03  0.3124936E-02  0.4466024E-02
   202.942  0.2739321E-02  0.1538308E-01  0.2576954E-01     5.620  0.1452798E-03  0.3123464E-02  0.4474939E-02
   202.946  0.2739521E-02  0.1537738E-01  0.2576188E-01     5.620  0.1452562E-03  0.3122729E-02  0.4481804E-02
   202.950  0.2739685E-02  0.1537179E-01  0.2575101E-01     5.620  0.1451093E-03  0.3122173E-02  0.4488272E-02
   202.954  0.2739831E-02  0.1536541E-01  0.2573548E-01     5.620  0.1448526E-03  0.3122167E-02  0.4493107E-02
   202.958  0.2740010E-02  0.1535767E-01  0.2572185E-01     5.620  0.1445184E-03  0.3122204E-02  0.4495640E-02
   202.962  0.2740217E-02  0.1534991E-01  0.2571152E-01     5.620  0.1441141E-03  0.3122809E-02  0.4496642E-02
   202.967  0.2740447E-02  0.1534068E-01  0.2570287E-01     5.620  0.1436512E-03  0.3123072E-02  0.4496246E-02
   202.971  0.2740694E-02  0.1533022E-01  0.2569547E-01     5.620  0.1431425E-03  0.3121510E-02  0.4494913E-02
   202.975  0.2740951E-02  0.1532381E-01  0.2569045E-01     5.620  0.1426005E-03  0.3126463E-02  0.4491368E-02
   202.979  0.2741206E-02  0.1531883E-01  0.2568461E-01     5.620  0.1420515E-03  0.3130603E-02  0.4486919E-02
   202.983  0.2741436E-02  0.1531660E-01  0.2568118E-01     5.620  0.1415382E-03  0.3131030E-02  0.4484494E-02
   202.987  0.2741638E-02  0.1531579E-01  0.2567587E-01     5.620  0.1410729E-03  0.3132064E-02  0.4481175E-02
   202.991  0.2741800E-02  0.1531827E-01  0.2567266E-01     5.620  0.1406634E-03  0.3131714E-02  0.4480652E-02
   202.995  0.2741910E-02  0.1532073E-01  0.2566543E-01     5.620  0.1403178E-03  0.3131647E-02  0.4479685E-02
   202.999  0.2741965E-02  0.1532194E-01  0.2565327E-01     5.620  0.1400445E-03  0.3132336E-02  0.4476504E-02
   203.003  0.2741963E-02  0.1532190E-01  0.2563715E-01     5.620  0.1398482E-03  0.3134091E-02  0.4471362E-02
   203.007  0.2741903E-02  0.1532027E-01  0.2561722E-01     5.620  0.1397341E-03  0.3137341E-02  0.4466181E-02
   203.011  0.2741788E-02  0.1532011E-01  0.2559627E-01     5.620  0.1397035E-03  0.3140146E-02  0.4463004E-02
   203.015  0.2741623E-02  0.1532191E-01  0.2557769E-01     5.620  0.1397592E-03  0.3141587E-02  0.4462648E-02
   203.019  0.2741423E-02  0.1532759E-01  0.2556243E-01     5.620  0.1398802E-03  0.3138284E-02  0.4470799E-02
   203.023  0.2741239E-02  0.1533107E-01  0.2555020E-01     5.620  0.1399884E-03  0.3134757E-02  0.4481724E-02
   203.027  0.2741075E-02  0.1533212E-01  0.2554154E-01     5.620  0.1400783E-03  0.3132046E-02  0.4494042E-02
   203.031  0.2740935E-02  0.1533049E-01  0.2553352E-01     5.620  0.1401476E-03  0.3130497E-02  0.4509093E-02
   203.035  0.2740822E-02  0.1532692E-01  0.2552615E-01     5.620  0.1401962E-03  0.3129714E-02  0.4525356E-02
   203.039  0.2740733E-02  0.1532095E-01  0.2552290E-01     5.621  0.1402190E-03  0.3129825E-02  0.4539006E-02
   203.043  0.2740659E-02  0.1531369E-01  0.2551930E-01     5.621  0.1401991E-03  0.3129999E-02  0.4552746E-02
   203.047  0.2740572E-02  0.1530380E-01  0.2551290E-01     5.621  0.1400973E-03  0.3131406E-02  0.4568714E-02
   203.052  0.2740460E-02  0.1529819E-01  0.2550916E-01     5.621  0.1398961E-03  0.3131257E-02  0.4590896E-02
   203.056  0.2740324E-02  0.1529347E-01  0.2550461E-01     5.621  0.1395995E-03  0.3130468E-02  0.4614433E-02
   203.060  0.2740178E-02  0.1528880E-01  0.2549812E-01     5.621  0.1392005E-03  0.3130238E-02  0.4637807E-02
   203.064  0.2740026E-02  0.1528438E-01  0.2549192E-01     5.621  0.1387059E-03  0.3129898E-02  0.4663327E-02
   203.068  0.2739870E-02  0.1528240E-01  0.2548753E-01     5.621  0.1381294E-03  0.3127864E-02  0.4687689E-02
   203.072  0.2739713E-02  0.1528152E-01  0.2548444E-01     5.621  0.1374860E-03  0.3124831E-02  0.4711678E-02
   203.076  0.2739560E-02  0.1528866E-01  0.2549306E-01     5.621  0.1367921E-03  0.3121568E-02  0.4725194E-02
   203.080  0.2739412E-02  0.1529559E-01  0.2550136E-01     5.621  0.1360664E-03  0.3118932E-02  0.4735237E-02
   203.084  0.2739274E-02  0.1530149E-01  0.2550913E-01     5.621  0.1353278E-03  0.3116120E-02  0.4741598E-02
   203.088  0.2739147E-02  0.1530636E-01  0.2551739E-01     5.621  0.1345947E-03  0.3114011E-02  0.4743344E-02
   203.092  0.2739036E-02  0.1530892E-01  0.2552556E-01     5.621  0.1338863E-03  0.3111606E-02  0.4739216E-02
   203.096  0.2738942E-02  0.1531030E-01  0.2553258E-01     5.621  0.1332209E-03  0.3109662E-02  0.4729550E-02
   203.100  0.2738878E-02  0.1531139E-01  0.2554070E-01     5.621  0.1326033E-03  0.3110094E-02  0.4719989E-02
   203.104  0.2738820E-02  0.1531155E-01  0.2554983E-01     5.621  0.1320274E-03  0.3107296E-02  0.4710897E-02
   203.108  0.2738765E-02  0.1531068E-01  0.2555850E-01     5.621  0.1315046E-03  0.3104242E-02  0.4702511E-02
   203.112  0.2738714E-02  0.1530959E-01  0.2556457E-01     5.621  0.1310497E-03  0.3100744E-02  0.4691102E-02
   203.116  0.2738668E-02  0.1530685E-01  0.2556878E-01     5.621  0.1306744E-03  0.3097603E-02  0.4679073E-02
   203.120  0.2738628E-02  0.1530761E-01  0.2557693E-01     5.621  0.1303893E-03  0.3095106E-02  0.4662086E-02
   203.125  0.2738593E-02  0.1530682E-01  0.2558382E-01     5.621  0.1302074E-03  0.3092974E-02  0.4642574E-02
   203.129  0.2738552E-02  0.1530443E-01  0.2558815E-01     5.621  0.1301375E-03  0.3091194E-02  0.4622138E-02
   203.133  0.2738499E-02  0.1530075E-01  0.2558931E-01     5.621  0.1301716E-03  0.3089046E-02  0.4600593E-02
   203.137  0.2738420E-02  0.1529590E-01  0.2558938E-01     5.621  0.1302879E-03  0.3087876E-02  0.4584189E-02
   203.141  0.2738290E-02  0.1528996E-01  0.2558087E-01     5.621  0.1304428E-03  0.3086501E-02  0.4564994E-02
   203.145  0.2738129E-02  0.1528596E-01  0.2557288E-01     5.621  0.1305974E-03  0.3085210E-02  0.4545764E-02
   203.149  0.2737944E-02  0.1528702E-01  0.2556864E-01     5.621  0.1307393E-03  0.3084924E-02  0.4525541E-02
   203.153  0.2737741E-02  0.1529081E-01  0.2556953E-01     5.621  0.1308642E-03  0.3085621E-02  0.4504771E-02
   203.157  0.2737527E-02  0.1529407E-01  0.2557220E-01     5.621  0.1309682E-03  0.3087506E-02  0.4485990E-02
   203.161  0.2737306E-02  0.1529546E-01  0.2557871E-01     5.621  0.1310462E-03  0.3088912E-02  0.4470260E-02
   203.165  0.2737091E-02  0.1529311E-01  0.2558257E-01     5.621  0.1311002E-03  0.3090428E-02  0.4457715E-02
   203.169  0.2736894E-02  0.1528705E-01  0.2558541E-01     5.621  0.1311318E-03  0.3091681E-02  0.4448620E-02
   203.173  0.2736718E-02  0.1527701E-01  0.2558754E-01     5.621  0.1311402E-03  0.3093128E-02  0.4441972E-02
   203.177  0.2736569E-02  0.1526262E-01  0.2558703E-01     5.621  0.1311267E-03  0.3094125E-02  0.4438543E-02
   203.181  0.2736447E-02  0.1524213E-01  0.2558554E-01     5.621  0.1310911E-03  0.3093133E-02  0.4436387E-02
   203.185  0.2736357E-02  0.1522025E-01  0.2558357E-01     5.621  0.1310353E-03  0.3095149E-02  0.4434024E-02
   203.189  0.2736298E-02  0.1519517E-01  0.2558010E-01     5.621  0.1309629E-03  0.3097866E-02  0.4434723E-02
   203.193  0.2736272E-02  0.1516628E-01  0.2557614E-01     5.621  0.1308757E-03  0.3100424E-02  0.4437451E-02
   203.198  0.2736279E-02  0.1514477E-01  0.2558003E-01     5.621  0.1307810E-03  0.3102950E-02  0.4434766E-02
   203.202  0.2736331E-02  0.1512533E-01  0.2558920E-01     5.621  0.1306990E-03  0.3106398E-02  0.4427461E-02
   203.206  0.2736444E-02  0.1510465E-01  0.2560173E-01     5.621  0.1306597E-03  0.3109259E-02  0.4419167E-02
   203.210  0.2736636E-02  0.1508692E-01  0.2562072E-01     5.621  0.1306946E-03  0.3110906E-02  0.4405424E-02
   203.214  0.2736900E-02  0.1507952E-01  0.2565413E-01     5.621  0.1308026E-03  0.3108092E-02  0.4383237E-02
   203.218  0.2737223E-02  0.1507146E-01  0.2568907E-01     5.621  0.1309769E-03  0.3106661E-02  0.4359734E-02
   203.222  0.2737559E-02  0.1506329E-01  0.2572083E-01     5.621  0.1311954E-03  0.3106138E-02  0.4340332E-02
   203.226  0.2737871E-02  0.1505553E-01  0.2574642E-01     5.621  0.1314414E-03  0.3109431E-02  0.4326136E-02
   203.230  0.2738152E-02  0.1505781E-01  0.2577474E-01     5.621  0.1317099E-03  0.3113779E-02  0.4312031E-02
   203.234  0.2738391E-02  0.1506328E-01  0.2579873E-01     5.621  0.1319961E-03  0.3118798E-02  0.4304026E-02
   203.238  0.2738581E-02  0.1507230E-01  0.2581916E-01     5.621  0.1322948E-03  0.3123723E-02  0.4300037E-02
   203.242  0.2738714E-02  0.1508368E-01  0.2583377E-01     5.621  0.1325997E-03  0.3129727E-02  0.4302519E-02
   203.246  0.2738785E-02  0.1509593E-01  0.2584228E-01     5.621  0.1329066E-03  0.3135922E-02  0.4309787E-02
   203.250  0.2738789E-02  0.1510897E-01  0.2584718E-01     5.621  0.1332083E-03  0.3141989E-02  0.4321159E-02
   203.254  0.2738745E-02  0.1512172E-01  0.2584766E-01     5.621  0.1335081E-03  0.3147853E-02  0.4334061E-02
   203.258  0.2738675E-02  0.1513307E-01  0.2584623E-01     5.621  0.1338097E-03  0.3153874E-02  0.4347520E-02
   203.262  0.2738577E-02  0.1514330E-01  0.2584311E-01     5.621  0.1341043E-03  0.3159623E-02  0.4361114E-02
   203.267  0.2738452E-02  0.1515276E-01  0.2583832E-01     5.622  0.1343838E-03  0.3165734E-02  0.4372445E-02
   203.271  0.2738300E-02  0.1516157E-01  0.2583138E-01     5.622  0.1346399E-03  0.3170764E-02  0.4380993E-02
   203.275  0.2738110E-02  0.1517012E-01  0.2582392E-01     5.622  0.1348808E-03  0.3175584E-02  0.4383722E-02
   203.279  0.2737883E-02  0.1517721E-01  0.2581339E-01     5.622  0.1351016E-03  0.3179817E-02  0.4382821E-02
   203.283  0.2737621E-02  0.1518543E-01  0.2579916E-01     5.622  0.1352947E-03  0.3183791E-02  0.4380381E-02
   203.287  0.2737331E-02  0.1518924E-01  0.2578227E-01     5.622  0.1354666E-03  0.3185177E-02  0.4373560E-02
   203.291  0.2737007E-02  0.1519508E-01  0.2576348E-01     5.622  0.1356448E-03  0.3188570E-02  0.4361172E-02
   203.295  0.2736669E-02  0.1519834E-01  0.2574250E-01     5.622  0.1358498E-03  0.3191561E-02  0.4344015E-02
   203.299  0.2736353E-02  0.1520131E-01  0.2572878E-01     5.622  0.1361185E-03  0.3194391E-02  0.4317063E-02
   203.303  0.2736071E-02  0.1520328E-01  0.2571584E-01     5.622  0.1364536E-03  0.3196013E-02  0.4288600E-02
   203.307  0.2735830E-02  0.1520712E-01  0.2571103E-01     5.622  0.1368476E-03  0.3196033E-02  0.4258225E-02
   203.311  0.2735633E-02  0.1521377E-01  0.2571567E-01     5.622  0.1372918E-03  0.3193455E-02  0.4227079E-02
   203.315  0.2735487E-02  0.1522006E-01  0.2572330E-01     5.622  0.1377766E-03  0.3191026E-02  0.4194930E-02
   203.319  0.2735394E-02  0.1522370E-01  0.2573391E-01     5.622  0.1382919E-03  0.3188477E-02  0.4161235E-02
   203.323  0.2735355E-02  0.1523003E-01  0.2574654E-01     5.622  0.1388269E-03  0.3185164E-02  0.4129056E-02
   203.327  0.2735373E-02  0.1523586E-01  0.2576156E-01     5.622  0.1393712E-03  0.3181304E-02  0.4097110E-02
   203.332  0.2735447E-02  0.1523948E-01  0.2577809E-01     5.622  0.1399131E-03  0.3177247E-02  0.4067033E-02
   203.336  0.2735576E-02  0.1524340E-01  0.2579633E-01     5.622  0.1404418E-03  0.3173361E-02  0.4038124E-02
   203.340  0.2735757E-02  0.1524515E-01  0.2581574E-01     5.622  0.1409455E-03  0.3170344E-02  0.4011645E-02
   203.344  0.2735986E-02  0.1524624E-01  0.2583457E-01     5.622  0.1414132E-03  0.3167712E-02  0.3989411E-02
   203.348  0.2736258E-02  0.1524654E-01  0.2584876E-01     5.622  0.1418348E-03  0.3165046E-02  0.3971279E-02
   203.352  0.2736567E-02  0.1524495E-01  0.2586661E-01     5.622  0.1421995E-03  0.3161948E-02  0.3956424E-02
   203.356  0.2736906E-02  0.1524404E-01  0.2588158E-01     5.622  0.1424995E-03  0.3160109E-02  0.3947889E-02
   203.360  0.2737269E-02  0.1523856E-01  0.2589498E-01     5.622  0.1427269E-03  0.3159356E-02  0.3943194E-02
   203.364  0.2737646E-02  0.1523418E-01  0.2590620E-01     5.622  0.1428763E-03  0.3157608E-02  0.3942729E-02
   203.368  0.2738029E-02  0.1522895E-01  0.2591253E-01     5.622  0.1429421E-03  0.3156330E-02  0.3948826E-02
   203.372  0.2738410E-02  0.1522178E-01  0.2591677E-01     5.622  0.1429226E-03  0.3153926E-02  0.3958534E-02
   203.376  0.2738779E-02  0.1521344E-01  0.2591617E-01     5.622  0.1428184E-03  0.3151432E-02  0.3974902E-02
   203.380  0.2739127E-02  0.1520517E-01  0.2591459E-01     5.622  0.1426300E-03  0.3149233E-02  0.3995041E-02
   203.384  0.2739446E-02  0.1519568E-01  0.2590831E-01     5.622  0.1423623E-03  0.3147468E-02  0.4017131E-02
   203.388  0.2739728E-02  0.1518597E-01  0.2589771E-01     5.622  0.1420214E-03  0.3145351E-02  0.4043737E-02
   203.392  0.2739972E-02  0.1517635E-01  0.2588495E-01     5.622  0.1416188E-03  0.3142558E-02  0.4072561E-02
   203.396  0.2740211E-02  0.1516816E-01  0.2587200E-01     5.622  0.1411814E-03  0.3140235E-02  0.4100306E-02
   203.401  0.2740460E-02  0.1516108E-01  0.2586105E-01     5.622  0.1407289E-03  0.3138617E-02  0.4123190E-02
   203.405  0.2740711E-02  0.1515479E-01  0.2585521E-01     5.622  0.1402725E-03  0.3137542E-02  0.4139298E-02
   203.409  0.2740959E-02  0.1515560E-01  0.2585415E-01     5.622  0.1398237E-03  0.3135732E-02  0.4154119E-02
   203.413  0.2741193E-02  0.1515712E-01  0.2585327E-01     5.622  0.1393926E-03  0.3133978E-02  0.4164972E-02
   203.417  0.2741410E-02  0.1515849E-01  0.2585111E-01     5.622  0.1389905E-03  0.3132019E-02  0.4171452E-02
   203.421  0.2741600E-02  0.1516226E-01  0.2584901E-01     5.622  0.1386279E-03  0.3130586E-02  0.4174246E-02
   203.425  0.2741724E-02  0.1516328E-01  0.2584132E-01     5.622  0.1383365E-03  0.3129402E-02  0.4171315E-02
   203.429  0.2741769E-02  0.1516606E-01  0.2583088E-01     5.622  0.1381309E-03  0.3128533E-02  0.4160957E-02
   203.433  0.2741733E-02  0.1517306E-01  0.2581992E-01     5.622  0.1380159E-03  0.3121132E-02  0.4153968E-02
   203.437  0.2741623E-02  0.1518193E-01  0.2580630E-01     5.622  0.1379827E-03  0.3112195E-02  0.4144468E-02
   203.441  0.2741450E-02  0.1519160E-01  0.2579245E-01     5.622  0.1380205E-03  0.3101735E-02  0.4131920E-02
   203.445  0.2741218E-02  0.1520163E-01  0.2577853E-01     5.622  0.1381286E-03  0.3090609E-02  0.4118248E-02
   203.449  0.2740926E-02  0.1521232E-01  0.2576327E-01     5.622  0.1383074E-03  0.3079075E-02  0.4105381E-02
   203.453  0.2740595E-02  0.1522474E-01  0.2575123E-01     5.622  0.1385212E-03  0.3065224E-02  0.4094383E-02
   203.457  0.2740241E-02  0.1523476E-01  0.2574011E-01     5.622  0.1387553E-03  0.3053005E-02  0.4082925E-02
   203.462  0.2739871E-02  0.1524414E-01  0.2573412E-01     5.622  0.1390039E-03  0.3041275E-02  0.4073571E-02
   203.466  0.2739487E-02  0.1525254E-01  0.2572698E-01     5.622  0.1392573E-03  0.3031283E-02  0.4068415E-02
   203.470  0.2739097E-02  0.1526112E-01  0.2572203E-01     5.622  0.1395085E-03  0.3024070E-02  0.4065173E-02
   203.474  0.2738710E-02  0.1526838E-01  0.2572027E-01     5.622  0.1397498E-03  0.3019734E-02  0.4065386E-02
   203.478  0.2738337E-02  0.1527441E-01  0.2571899E-01     5.622  0.1399748E-03  0.3017883E-02  0.4068768E-02
   203.482  0.2737986E-02  0.1527862E-01  0.2571983E-01     5.622  0.1401774E-03  0.3018565E-02  0.4075824E-02
   203.486  0.2737665E-02  0.1528114E-01  0.2572234E-01     5.622  0.1403505E-03  0.3022432E-02  0.4087543E-02
   203.490  0.2737384E-02  0.1528058E-01  0.2572631E-01     5.622  0.1404892E-03  0.3028567E-02  0.4101863E-02
   203.494  0.2737147E-02  0.1527787E-01  0.2573145E-01     5.622  0.1405892E-03  0.3038216E-02  0.4116648E-02
   203.498  0.2736961E-02  0.1527492E-01  0.2574216E-01     5.623  0.1406475E-03  0.3049323E-02  0.4135490E-02
   203.502  0.2736829E-02  0.1527139E-01  0.2575695E-01     5.623  0.1406615E-03  0.3065367E-02  0.4153732E-02
   203.506  0.2736747E-02  0.1526638E-01  0.2577055E-01     5.623  0.1406286E-03  0.3084383E-02  0.4174928E-02
   203.510  0.2736710E-02  0.1525786E-01  0.2578274E-01     5.623  0.1405470E-03  0.3105278E-02  0.4199290E-02
   203.514  0.2736714E-02  0.1525476E-01  0.2580042E-01     5.623  0.1404147E-03  0.3118439E-02  0.4236184E-02
   203.518  0.2736747E-02  0.1525783E-01  0.2582342E-01     5.623  0.1402194E-03  0.3123419E-02  0.4286528E-02
   203.523  0.2736785E-02  0.1526075E-01  0.2584283E-01     5.623  0.1399369E-03  0.3127511E-02  0.4337355E-02
   203.527  0.2736805E-02  0.1526378E-01  0.2585924E-01     5.623  0.1395426E-03  0.3128164E-02  0.4388466E-02
   203.531  0.2736803E-02  0.1526946E-01  0.2587236E-01     5.623  0.1390478E-03  0.3132620E-02  0.4438261E-02
   203.535  0.2736780E-02  0.1527783E-01  0.2588627E-01     5.623  0.1384680E-03  0.3139479E-02  0.4482085E-02
   203.539  0.2736733E-02  0.1528842E-01  0.2590046E-01     5.623  0.1378195E-03  0.3147945E-02  0.4522829E-02
   203.543  0.2736663E-02  0.1530150E-01  0.2591218E-01     5.623  0.1371217E-03  0.3155933E-02  0.4554843E-02
   203.547  0.2736571E-02  0.1531398E-01  0.2592092E-01     5.623  0.1363940E-03  0.3163502E-02  0.4579235E-02
   203.551  0.2736446E-02  0.1532343E-01  0.2592723E-01     5.623  0.1356519E-03  0.3169805E-02  0.4599207E-02
   203.555  0.2736280E-02  0.1533300E-01  0.2592682E-01     5.623  0.1349119E-03  0.3174644E-02  0.4614096E-02
   203.559  0.2736076E-02  0.1533721E-01  0.2592150E-01     5.623  0.1341944E-03  0.3178396E-02  0.4622837E-02
   203.563  0.2735839E-02  0.1534198E-01  0.2591124E-01     5.623  0.1335175E-03  0.3179975E-02  0.4627374E-02
   203.567  0.2735574E-02  0.1534418E-01  0.2590142E-01     5.623  0.1328996E-03  0.3180614E-02  0.4622986E-02
   203.571  0.2735287E-02  0.1534274E-01  0.2588536E-01     5.623  0.1323563E-03  0.3178832E-02  0.4614353E-02
   203.575  0.2734988E-02  0.1533836E-01  0.2586824E-01     5.623  0.1318982E-03  0.3175481E-02  0.4600288E-02
   203.579  0.2734719E-02  0.1533076E-01  0.2585138E-01     5.623  0.1315139E-03  0.3169541E-02  0.4587533E-02
   203.584  0.2734494E-02  0.1532004E-01  0.2583846E-01     5.623  0.1312098E-03  0.3162447E-02  0.4576227E-02
   203.588  0.2734319E-02  0.1530738E-01  0.2583197E-01     5.623  0.1309926E-03  0.3156675E-02  0.4563510E-02
   203.592  0.2734196E-02  0.1529470E-01  0.2582736E-01     5.623  0.1308697E-03  0.3150899E-02  0.4549526E-02
   203.596  0.2734128E-02  0.1528671E-01  0.2583009E-01     5.623  0.1308430E-03  0.3154218E-02  0.4526781E-02
   203.600  0.2734116E-02  0.1527737E-01  0.2583597E-01     5.623  0.1309143E-03  0.3159266E-02  0.4503814E-02
   203.604  0.2734167E-02  0.1526758E-01  0.2584626E-01     5.623  0.1310752E-03  0.3166722E-02  0.4478663E-02
   203.608  0.2734287E-02  0.1525632E-01  0.2585788E-01     5.623  0.1313166E-03  0.3173680E-02  0.4454326E-02
   203.612  0.2734468E-02  0.1524565E-01  0.2586956E-01     5.623  0.1316322E-03  0.3181826E-02  0.4431074E-02
   203.616  0.2734696E-02  0.1523233E-01  0.2588213E-01     5.623  0.1320103E-03  0.3187328E-02  0.4410711E-02
   203.620  0.2734964E-02  0.1521814E-01  0.2589449E-01     5.623  0.1324404E-03  0.3192364E-02  0.4394265E-02
   203.624  0.2735264E-02  0.1520454E-01  0.2590494E-01     5.623  0.1329118E-03  0.3197372E-02  0.4380010E-02
   203.628  0.2735585E-02  0.1519111E-01  0.2591461E-01     5.623  0.1334120E-03  0.3201279E-02  0.4367065E-02
   203.632  0.2735920E-02  0.1517958E-01  0.2592218E-01     5.623  0.1339271E-03  0.3205999E-02  0.4355149E-02
   203.636  0.2736258E-02  0.1517151E-01  0.2593054E-01     5.623  0.1344440E-03  0.3209035E-02  0.4345249E-02
   203.641  0.2736596E-02  0.1517344E-01  0.2594606E-01     5.623  0.1349500E-03  0.3209563E-02  0.4333606E-02
   203.645  0.2736927E-02  0.1517177E-01  0.2595684E-01     5.623  0.1354334E-03  0.3209906E-02  0.4325843E-02
   203.649  0.2737242E-02  0.1516758E-01  0.2596361E-01     5.623  0.1358794E-03  0.3204476E-02  0.4317405E-02
   203.653  0.2737531E-02  0.1516501E-01  0.2596529E-01     5.623  0.1362768E-03  0.3200602E-02  0.4311994E-02
   203.657  0.2737785E-02  0.1516643E-01  0.2596676E-01     5.623  0.1366138E-03  0.3203941E-02  0.4302305E-02
   203.661  0.2737999E-02  0.1516949E-01  0.2596554E-01     5.623  0.1368817E-03  0.3209003E-02  0.4292042E-02
   203.665  0.2738149E-02  0.1517129E-01  0.2595825E-01     5.623  0.1370544E-03  0.3212435E-02  0.4285905E-02
   203.669  0.2738214E-02  0.1517644E-01  0.2594440E-01     5.623  0.1371118E-03  0.3215680E-02  0.4282781E-02
   203.673  0.2738185E-02  0.1517760E-01  0.2592501E-01     5.623  0.1370632E-03  0.3219573E-02  0.4284425E-02
   203.677  0.2738073E-02  0.1517956E-01  0.2589985E-01     5.623  0.1369275E-03  0.3223054E-02  0.4288482E-02
   203.681  0.2737919E-02  0.1518087E-01  0.2587623E-01     5.623  0.1367581E-03  0.3227165E-02  0.4293066E-02
   203.685  0.2737722E-02  0.1518270E-01  0.2585483E-01     5.623  0.1365559E-03  0.3230547E-02  0.4298680E-02
   203.689  0.2737481E-02  0.1518536E-01  0.2583373E-01     5.623  0.1363201E-03  0.3233367E-02  0.4305405E-02
   203.693  0.2737201E-02  0.1518754E-01  0.2581406E-01     5.623  0.1360580E-03  0.3236088E-02  0.4311849E-02
   203.697  0.2736890E-02  0.1519069E-01  0.2579597E-01     5.623  0.1357770E-03  0.3237987E-02  0.4317964E-02
   203.702  0.2736555E-02  0.1519327E-01  0.2578004E-01     5.623  0.1354851E-03  0.3239553E-02  0.4323597E-02
   203.706  0.2736204E-02  0.1519562E-01  0.2576436E-01     5.623  0.1351896E-03  0.3240313E-02  0.4328295E-02
   203.710  0.2735846E-02  0.1519914E-01  0.2575210E-01     5.623  0.1349003E-03  0.3240035E-02  0.4331794E-02
   203.714  0.2735488E-02  0.1520269E-01  0.2574517E-01     5.623  0.1346237E-03  0.3238551E-02  0.4334713E-02
   203.718  0.2735141E-02  0.1521369E-01  0.2574764E-01     5.623  0.1343676E-03  0.3237526E-02  0.4331076E-02
   203.722  0.2734813E-02  0.1522125E-01  0.2575208E-01     5.623  0.1341384E-03  0.3235971E-02  0.4326256E-02
   203.726  0.2734525E-02  0.1522666E-01  0.2575915E-01     5.623  0.1339494E-03  0.3233486E-02  0.4315424E-02
   203.730  0.2734292E-02  0.1523180E-01  0.2577157E-01     5.623  0.1338078E-03  0.3229082E-02  0.4306631E-02
   203.734  0.2734119E-02  0.1523415E-01  0.2578429E-01     5.623  0.1337170E-03  0.3224247E-02  0.4296026E-02
   203.738  0.2733973E-02  0.1523571E-01  0.2579749E-01     5.623  0.1336400E-03  0.3218126E-02  0.4286484E-02
   203.742  0.2733792E-02  0.1523799E-01  0.2580393E-01     5.623  0.1335090E-03  0.3210796E-02  0.4278103E-02
   203.746  0.2733579E-02  0.1523522E-01  0.2580357E-01     5.623  0.1333293E-03  0.3202977E-02  0.4270333E-02
   203.750  0.2733341E-02  0.1523273E-01  0.2580007E-01     5.623  0.1331057E-03  0.3198340E-02  0.4263075E-02
   203.754  0.2733083E-02  0.1522829E-01  0.2579307E-01     5.623  0.1328454E-03  0.3192222E-02  0.4257749E-02
   203.758  0.2732812E-02  0.1522261E-01  0.2578403E-01     5.623  0.1325558E-03  0.3186181E-02  0.4250449E-02
   203.763  0.2732534E-02  0.1522149E-01  0.2577778E-01     5.623  0.1322462E-03  0.3179653E-02  0.4242774E-02
   203.767  0.2732256E-02  0.1522097E-01  0.2577187E-01     5.623  0.1319247E-03  0.3173513E-02  0.4233580E-02
   203.771  0.2731986E-02  0.1521842E-01  0.2576450E-01     5.623  0.1316000E-03  0.3167685E-02  0.4224847E-02
   203.775  0.2731729E-02  0.1521265E-01  0.2575771E-01     5.623  0.1312805E-03  0.3161755E-02  0.4217535E-02
   203.779  0.2731492E-02  0.1520515E-01  0.2574874E-01     5.623  0.1309754E-03  0.3156461E-02  0.4216046E-02
   203.783  0.2731281E-02  0.1519496E-01  0.2574013E-01     5.623  0.1306915E-03  0.3151640E-02  0.4211887E-02
   203.787  0.2731104E-02  0.1519262E-01  0.2574399E-01     5.623  0.1304373E-03  0.3147328E-02  0.4198622E-02
   203.791  0.2730974E-02  0.1518894E-01  0.2574771E-01     5.623  0.1302239E-03  0.3143360E-02  0.4191535E-02
   203.795  0.2730893E-02  0.1517929E-01  0.2574683E-01     5.623  0.1300552E-03  0.3140639E-02  0.4183439E-02
   203.799  0.2730855E-02  0.1517325E-01  0.2575111E-01     5.623  0.1299322E-03  0.3138242E-02  0.4173362E-02
   203.803  0.2730858E-02  0.1516749E-01  0.2575715E-01     5.623  0.1298542E-03  0.3137172E-02  0.4164147E-02
   203.807  0.2730900E-02  0.1516007E-01  0.2576121E-01     5.623  0.1298232E-03  0.3136752E-02  0.4157600E-02
   203.811  0.2730981E-02  0.1515147E-01  0.2576502E-01     5.623  0.1298405E-03  0.3137087E-02  0.4153582E-02
   203.815  0.2731096E-02  0.1514158E-01  0.2576439E-01     5.623  0.1299044E-03  0.3138338E-02  0.4148687E-02
   203.819  0.2731243E-02  0.1513026E-01  0.2576525E-01     5.623  0.1300160E-03  0.3138449E-02  0.4148173E-02
   203.824  0.2731447E-02  0.1511758E-01  0.2576652E-01     5.623  0.1302117E-03  0.3138563E-02  0.4148913E-02
   203.828  0.2731709E-02  0.1510366E-01  0.2577318E-01     5.623  0.1304991E-03  0.3138548E-02  0.4149620E-02
   203.832  0.2732023E-02  0.1508945E-01  0.2577773E-01     5.623  0.1308732E-03  0.3135963E-02  0.4151891E-02
   203.836  0.2732385E-02  0.1508644E-01  0.2579391E-01     5.623  0.1313177E-03  0.3131233E-02  0.4153689E-02
   203.840  0.2732792E-02  0.1508403E-01  0.2581209E-01     5.623  0.1318417E-03  0.3126165E-02  0.4152752E-02
   203.844  0.2733214E-02  0.1508111E-01  0.2582625E-01     5.623  0.1324693E-03  0.3120206E-02  0.4150335E-02
   203.848  0.2733643E-02  0.1507830E-01  0.2583889E-01     5.623  0.1331897E-03  0.3114118E-02  0.4143960E-02
   203.852  0.2734066E-02  0.1507514E-01  0.2584869E-01     5.623  0.1339852E-03  0.3107260E-02  0.4135286E-02
   203.856  0.2734472E-02  0.1506987E-01  0.2585299E-01     5.623  0.1348343E-03  0.3099689E-02  0.4124306E-02
   203.860  0.2734849E-02  0.1506841E-01  0.2585700E-01     5.623  0.1357157E-03  0.3096505E-02  0.4108723E-02
   203.864  0.2735183E-02  0.1506905E-01  0.2585376E-01     5.623  0.1366037E-03  0.3094639E-02  0.4091321E-02
   203.868  0.2735412E-02  0.1507097E-01  0.2584354E-01     5.623  0.1374498E-03  0.3097624E-02  0.4076494E-02
   203.872  0.2735512E-02  0.1507540E-01  0.2582340E-01     5.623  0.1382254E-03  0.3095491E-02  0.4073598E-02
   203.876  0.2735480E-02  0.1507991E-01  0.2579551E-01     5.623  0.1389109E-03  0.3097647E-02  0.4078695E-02
   203.880  0.2735314E-02  0.1508365E-01  0.2575847E-01     5.623  0.1394888E-03  0.3098562E-02  0.4089648E-02
   203.884  0.2735015E-02  0.1508616E-01  0.2571370E-01     5.623  0.1399435E-03  0.3098631E-02  0.4106527E-02
   203.889  0.2734591E-02  0.1508910E-01  0.2566322E-01     5.623  0.1402636E-03  0.3095824E-02  0.4130334E-02
   203.893  0.2734054E-02  0.1509494E-01  0.2561345E-01     5.623  0.1404387E-03  0.3086754E-02  0.4163405E-02
   203.897  0.2733465E-02  0.1509967E-01  0.2556554E-01     5.623  0.1405148E-03  0.3077264E-02  0.4200188E-02
   203.901  0.2732883E-02  0.1510625E-01  0.2553003E-01     5.623  0.1405612E-03  0.3075043E-02  0.4228597E-02
   203.905  0.2732321E-02  0.1512520E-01  0.2551393E-01     5.623  0.1405764E-03  0.3100763E-02  0.4235125E-02
   203.909  0.2731778E-02  0.1514453E-01  0.2550322E-01     5.623  0.1405554E-03  0.3127881E-02  0.4236354E-02
   203.913  0.2731165E-02  0.1516187E-01  0.2549006E-01     5.623  0.1404497E-03  0.3150029E-02  0.4238898E-02
   203.917  0.2730474E-02  0.1517789E-01  0.2547443E-01     5.623  0.1402523E-03  0.3164920E-02  0.4240750E-02
   203.921  0.2729722E-02  0.1519204E-01  0.2545672E-01     5.623  0.1399695E-03  0.3172671E-02  0.4245016E-02
   203.925  0.2728926E-02  0.1520665E-01  0.2544347E-01     5.623  0.1396112E-03  0.3172475E-02  0.4253040E-02
   203.929  0.2728105E-02  0.1521819E-01  0.2542776E-01     5.623  0.1391914E-03  0.3164382E-02  0.4260604E-02
   203.933  0.2727281E-02  0.1522892E-01  0.2541385E-01     5.623  0.1387252E-03  0.3154958E-02  0.4265232E-02
   203.937  0.2726466E-02  0.1523819E-01  0.2540565E-01     5.623  0.1382436E-03  0.3146976E-02  0.4265047E-02
   203.941  0.2725650E-02  0.1524083E-01  0.2539722E-01     5.623  0.1378045E-03  0.3136411E-02  0.4262982E-02
   203.945  0.2724845E-02  0.1524084E-01  0.2538858E-01     5.623  0.1374209E-03  0.3123835E-02  0.4257025E-02
   203.949  0.2724058E-02  0.1523579E-01  0.2537804E-01     5.623  0.1371011E-03  0.3108164E-02  0.4247745E-02
   203.954  0.2723310E-02  0.1522380E-01  0.2536390E-01     5.623  0.1368559E-03  0.3091109E-02  0.4235870E-02
   203.958  0.2722620E-02  0.1520602E-01  0.2535308E-01     5.623  0.1366935E-03  0.3071774E-02  0.4219760E-02
   203.962  0.2722006E-02  0.1518224E-01  0.2534105E-01     5.623  0.1366185E-03  0.3051264E-02  0.4200928E-02
   203.966  0.2721485E-02  0.1515258E-01  0.2533055E-01     5.623  0.1366311E-03  0.3030295E-02  0.4179184E-02
   203.970  0.2721072E-02  0.1511899E-01  0.2532397E-01     5.623  0.1367276E-03  0.3008940E-02  0.4152777E-02
   203.974  0.2720789E-02  0.1509781E-01  0.2533855E-01     5.623  0.1369053E-03  0.3013705E-02  0.4103343E-02
   203.978  0.2720646E-02  0.1507219E-01  0.2535505E-01     5.623  0.1371569E-03  0.3020465E-02  0.4051630E-02
   203.982  0.2720648E-02  0.1504159E-01  0.2537433E-01     5.623  0.1374732E-03  0.3028935E-02  0.3999169E-02
   203.986  0.2720795E-02  0.1501056E-01  0.2540014E-01     5.623  0.1378443E-03  0.3037679E-02  0.3945209E-02
   203.990  0.2721087E-02  0.1501322E-01  0.2546167E-01     5.623  0.1382614E-03  0.3031173E-02  0.3883031E-02
   203.994  0.2721516E-02  0.1501364E-01  0.2552642E-01     5.623  0.1387124E-03  0.3023779E-02  0.3827467E-02
   203.998  0.2722080E-02  0.1501158E-01  0.2559152E-01     5.623  0.1391859E-03  0.3016652E-02  0.3779099E-02
   204.002  0.2722770E-02  0.1501177E-01  0.2565692E-01     5.623  0.1396650E-03  0.3011521E-02  0.3738705E-02
   204.006  0.2723587E-02  0.1501100E-01  0.2572343E-01     5.623  0.1401127E-03  0.3003073E-02  0.3710990E-02
   204.010  0.2724510E-02  0.1500681E-01  0.2578896E-01     5.623  0.1405199E-03  0.2996343E-02  0.3695091E-02
   204.014  0.2725516E-02  0.1500299E-01  0.2585016E-01     5.623  0.1408800E-03  0.2987896E-02  0.3692283E-02
   204.019  0.2726577E-02  0.1499648E-01  0.2590403E-01     5.623  0.1411888E-03  0.2980615E-02  0.3702686E-02
   204.023  0.2727667E-02  0.1498984E-01  0.2594937E-01     5.623  0.1414426E-03  0.2972545E-02  0.3721249E-02
   204.027  0.2728757E-02  0.1498172E-01  0.2598834E-01     5.623  0.1416383E-03  0.2965175E-02  0.3748786E-02
   204.031  0.2729818E-02  0.1497245E-01  0.2601421E-01     5.623  0.1417720E-03  0.2957284E-02  0.3781323E-02
   204.035  0.2730808E-02  0.1496329E-01  0.2602981E-01     5.623  0.1418477E-03  0.2950315E-02  0.3818890E-02
   204.039  0.2731684E-02  0.1495440E-01  0.2603058E-01     5.623  0.1418483E-03  0.2944828E-02  0.3859915E-02
   204.043  0.2732472E-02  0.1494492E-01  0.2602369E-01     5.623  0.1417935E-03  0.2938909E-02  0.3893637E-02
   204.047  0.2733163E-02  0.1493566E-01  0.2600806E-01     5.623  0.1416853E-03  0.2933316E-02  0.3918829E-02
   204.051  0.2733704E-02  0.1492946E-01  0.2598572E-01     5.623  0.1415067E-03  0.2932587E-02  0.3936795E-02
   204.055  0.2734072E-02  0.1492865E-01  0.2595576E-01     5.623  0.1412511E-03  0.2936533E-02  0.3951116E-02
   204.059  0.2734253E-02  0.1493318E-01  0.2591797E-01     5.623  0.1409171E-03  0.2944084E-02  0.3960145E-02
   204.063  0.2734284E-02  0.1494224E-01  0.2587518E-01     5.623  0.1405279E-03  0.2953183E-02  0.3966571E-02
   204.067  0.2734253E-02  0.1494863E-01  0.2583635E-01     5.623  0.1401328E-03  0.2966839E-02  0.3972819E-02
   204.071  0.2734157E-02  0.1495453E-01  0.2580024E-01     5.623  0.1397444E-03  0.2981989E-02  0.3979252E-02
   204.075  0.2733998E-02  0.1496217E-01  0.2576820E-01     5.623  0.1393725E-03  0.2997041E-02  0.3986550E-02
   204.079  0.2733777E-02  0.1496977E-01  0.2573860E-01     5.623  0.1390255E-03  0.3011418E-02  0.3992019E-02
   204.083  0.2733488E-02  0.1497711E-01  0.2570767E-01     5.623  0.1386968E-03  0.3025345E-02  0.3997316E-02
   204.088  0.2733134E-02  0.1498256E-01  0.2567804E-01     5.623  0.1383908E-03  0.3036677E-02  0.4000141E-02
   204.092  0.2732720E-02  0.1498628E-01  0.2564793E-01     5.623  0.1381141E-03  0.3045495E-02  0.4001152E-02
   204.096  0.2732261E-02  0.1498758E-01  0.2561939E-01     5.623  0.1378755E-03  0.3050487E-02  0.4001441E-02
   204.100  0.2731781E-02  0.1498691E-01  0.2559263E-01     5.623  0.1376890E-03  0.3052292E-02  0.3999948E-02
   204.104  0.2731319E-02  0.1498483E-01  0.2556947E-01     5.623  0.1375178E-03  0.3049650E-02  0.3997812E-02
   204.108  0.2730895E-02  0.1497896E-01  0.2555101E-01     5.623  0.1373498E-03  0.3043476E-02  0.3995375E-02
   204.112  0.2730506E-02  0.1496989E-01  0.2553671E-01     5.623  0.1371848E-03  0.3032783E-02  0.3994977E-02
   204.116  0.2730154E-02  0.1495853E-01  0.2552583E-01     5.623  0.1370214E-03  0.3017554E-02  0.3998016E-02
   204.120  0.2729847E-02  0.1495370E-01  0.2552378E-01     5.623  0.1368644E-03  0.3015415E-02  0.3988538E-02
   204.124  0.2729591E-02  0.1494539E-01  0.2552412E-01     5.623  0.1367184E-03  0.3010005E-02  0.3978762E-02
   204.128  0.2729344E-02  0.1493893E-01  0.2552442E-01     5.623  0.1366156E-03  0.3003466E-02  0.3958181E-02
   204.132  0.2729085E-02  0.1493151E-01  0.2552165E-01     5.623  0.1365776E-03  0.2994902E-02  0.3923963E-02
   204.136  0.2728811E-02  0.1492592E-01  0.2551566E-01     5.623  0.1366096E-03  0.2983484E-02  0.3876937E-02
   204.140  0.2728525E-02  0.1491391E-01  0.2550501E-01     5.623  0.1367150E-03  0.2969055E-02  0.3820862E-02
   204.144  0.2728234E-02  0.1489978E-01  0.2549210E-01     5.623  0.1368921E-03  0.2952619E-02  0.3756828E-02
   204.148  0.2727944E-02  0.1488510E-01  0.2547632E-01     5.623  0.1371381E-03  0.2933474E-02  0.3689695E-02
   204.153  0.2727646E-02  0.1487811E-01  0.2546943E-01     5.623  0.1374609E-03  0.2928865E-02  0.3602382E-02
   204.157  0.2727333E-02  0.1487275E-01  0.2545946E-01     5.623  0.1378659E-03  0.2926950E-02  0.3509116E-02
   204.161  0.2727010E-02  0.1486588E-01  0.2544548E-01     5.623  0.1383456E-03  0.2923121E-02  0.3414948E-02
   204.165  0.2726688E-02  0.1486061E-01  0.2543241E-01     5.623  0.1388904E-03  0.2912107E-02  0.3327987E-02
   204.169  0.2726376E-02  0.1485341E-01  0.2541829E-01     5.623  0.1394880E-03  0.2899439E-02  0.3243264E-02
   204.173  0.2726080E-02  0.1484317E-01  0.2540186E-01     5.623  0.1401238E-03  0.2887840E-02  0.3161837E-02
   204.177  0.2725809E-02  0.1483099E-01  0.2538444E-01     5.623  0.1407813E-03  0.2877436E-02  0.3089185E-02
   204.181  0.2725571E-02  0.1481555E-01  0.2536541E-01     5.623  0.1414418E-03  0.2869359E-02  0.3024168E-02
   204.185  0.2725373E-02  0.1480080E-01  0.2534905E-01     5.623  0.1420869E-03  0.2864072E-02  0.2968062E-02
   204.189  0.2725219E-02  0.1480134E-01  0.2535016E-01     5.623  0.1426965E-03  0.2876388E-02  0.2911241E-02
   204.193  0.2725128E-02  0.1480231E-01  0.2535279E-01     5.623  0.1432720E-03  0.2886439E-02  0.2868298E-02
   204.197  0.2725115E-02  0.1479978E-01  0.2535758E-01     5.623  0.1437935E-03  0.2896240E-02  0.2839230E-02
   204.201  0.2725184E-02  0.1479592E-01  0.2536543E-01     5.623  0.1442347E-03  0.2904966E-02  0.2823761E-02
   204.205  0.2725338E-02  0.1479015E-01  0.2537392E-01     5.623  0.1445816E-03  0.2911955E-02  0.2822558E-02
   204.209  0.2725571E-02  0.1478767E-01  0.2538555E-01     5.623  0.1448221E-03  0.2914812E-02  0.2838869E-02
   204.213  0.2725878E-02  0.1478788E-01  0.2540117E-01     5.623  0.1449510E-03  0.2912130E-02  0.2873142E-02
   204.217  0.2726251E-02  0.1478770E-01  0.2541677E-01     5.623  0.1449641E-03  0.2907745E-02  0.2922735E-02
   204.222  0.2726683E-02  0.1478621E-01  0.2543011E-01     5.623  0.1448642E-03  0.2904167E-02  0.2978920E-02
   204.226  0.2727170E-02  0.1478214E-01  0.2544163E-01     5.623  0.1446575E-03  0.2899578E-02  0.3035657E-02
   204.230  0.2727693E-02  0.1477777E-01  0.2545084E-01     5.623  0.1443497E-03  0.2899365E-02  0.3090097E-02
   204.234  0.2728243E-02  0.1477049E-01  0.2545416E-01     5.623  0.1439494E-03  0.2894454E-02  0.3142140E-02
   204.238  0.2728812E-02  0.1476630E-01  0.2545882E-01     5.623  0.1434813E-03  0.2887887E-02  0.3192642E-02
   204.242  0.2729394E-02  0.1476453E-01  0.2546501E-01     5.623  0.1429719E-03  0.2880945E-02  0.3237065E-02
   204.246  0.2729973E-02  0.1476263E-01  0.2547012E-01     5.623  0.1424387E-03  0.2874306E-02  0.3276039E-02
   204.250  0.2730532E-02  0.1476016E-01  0.2547149E-01     5.623  0.1418964E-03  0.2867753E-02  0.3309157E-02
   204.254  0.2731054E-02  0.1476029E-01  0.2546955E-01     5.623  0.1413644E-03  0.2857679E-02  0.3338798E-02
   204.258  0.2731516E-02  0.1476039E-01  0.2546370E-01     5.623  0.1408728E-03  0.2847324E-02  0.3360707E-02
   204.262  0.2731904E-02  0.1476399E-01  0.2545563E-01     5.623  0.1404369E-03  0.2842963E-02  0.3369671E-02
   204.266  0.2732209E-02  0.1476755E-01  0.2544016E-01     5.622  0.1400666E-03  0.2840300E-02  0.3369980E-02
   204.270  0.2732423E-02  0.1477121E-01  0.2542518E-01     5.622  0.1397694E-03  0.2837798E-02  0.3359258E-02
   204.274  0.2732541E-02  0.1477583E-01  0.2539958E-01     5.622  0.1395496E-03  0.2835283E-02  0.3344743E-02
   204.278  0.2732559E-02  0.1477904E-01  0.2536821E-01     5.622  0.1394101E-03  0.2832484E-02  0.3322961E-02
   204.282  0.2732480E-02  0.1478141E-01  0.2533316E-01     5.622  0.1393485E-03  0.2829460E-02  0.3295360E-02
   204.286  0.2732375E-02  0.1478231E-01  0.2530310E-01     5.622  0.1393319E-03  0.2826856E-02  0.3268724E-02
   204.290  0.2732274E-02  0.1478140E-01  0.2527802E-01     5.622  0.1393565E-03  0.2824664E-02  0.3245055E-02
   204.295  0.2732185E-02  0.1477880E-01  0.2525889E-01     5.622  0.1394157E-03  0.2823219E-02  0.3222481E-02
   204.299  0.2732112E-02  0.1477487E-01  0.2524429E-01     5.622  0.1395064E-03  0.2822960E-02  0.3201586E-02
   204.303  0.2732056E-02  0.1477403E-01  0.2523651E-01     5.622  0.1396265E-03  0.2829900E-02  0.3176042E-02
   204.307  0.2732019E-02  0.1477225E-01  0.2523170E-01     5.622  0.1397720E-03  0.2834606E-02  0.3153808E-02
   204.311  0.2732020E-02  0.1476800E-01  0.2523182E-01     5.622  0.1399233E-03  0.2839408E-02  0.3137650E-02
   204.315  0.2732059E-02  0.1476211E-01  0.2523407E-01     5.622  0.1400760E-03  0.2844851E-02  0.3125395E-02
   204.319  0.2732129E-02  0.1476377E-01  0.2524635E-01     5.622  0.1402296E-03  0.2846603E-02  0.3117307E-02
   204.323  0.2732226E-02  0.1476434E-01  0.2525960E-01     5.622  0.1403813E-03  0.2847412E-02  0.3112251E-02
   204.327  0.2732348E-02  0.1476447E-01  0.2527385E-01     5.622  0.1405275E-03  0.2848325E-02  0.3109832E-02
   204.331  0.2732483E-02  0.1476310E-01  0.2528655E-01     5.622  0.1406758E-03  0.2850057E-02  0.3107185E-02
   204.335  0.2732577E-02  0.1476130E-01  0.2529468E-01     5.622  0.1408999E-03  0.2851862E-02  0.3103018E-02
   204.339  0.2732611E-02  0.1475870E-01  0.2529546E-01     5.622  0.1412063E-03  0.2853564E-02  0.3097915E-02
   204.343  0.2732583E-02  0.1475556E-01  0.2528965E-01     5.622  0.1415878E-03  0.2855915E-02  0.3091194E-02
   204.347  0.2732492E-02  0.1475341E-01  0.2527879E-01     5.622  0.1420352E-03  0.2858118E-02  0.3085025E-02
   204.351  0.2732341E-02  0.1475548E-01  0.2526983E-01     5.622  0.1425368E-03  0.2860354E-02  0.3079963E-02
   204.355  0.2732130E-02  0.1476045E-01  0.2526133E-01     5.622  0.1430814E-03  0.2862725E-02  0.3073062E-02
   204.359  0.2731864E-02  0.1476513E-01  0.2524841E-01     5.622  0.1436539E-03  0.2866026E-02  0.3065269E-02
   204.364  0.2731539E-02  0.1476911E-01  0.2523546E-01     5.622  0.1442481E-03  0.2869054E-02  0.3056501E-02
   204.368  0.2731158E-02  0.1477099E-01  0.2522020E-01     5.622  0.1448514E-03  0.2872775E-02  0.3044966E-02
   204.372  0.2730730E-02  0.1477948E-01  0.2520949E-01     5.622  0.1454490E-03  0.2876969E-02  0.3033171E-02
   204.376  0.2730267E-02  0.1478715E-01  0.2519725E-01     5.622  0.1460286E-03  0.2881153E-02  0.3020789E-02
   204.380  0.2729811E-02  0.1479158E-01  0.2518741E-01     5.622  0.1465888E-03  0.2884981E-02  0.3010520E-02
   204.384  0.2729380E-02  0.1479377E-01  0.2517977E-01     5.622  0.1471184E-03  0.2888423E-02  0.3001698E-02
   204.388  0.2728982E-02  0.1479393E-01  0.2517520E-01     5.622  0.1476051E-03  0.2890908E-02  0.2995784E-02
   204.392  0.2728607E-02  0.1479002E-01  0.2516867E-01     5.622  0.1480277E-03  0.2893932E-02  0.2995401E-02
   204.396  0.2728257E-02  0.1478325E-01  0.2516287E-01     5.622  0.1483806E-03  0.2897555E-02  0.3000012E-02
   204.400  0.2727932E-02  0.1477467E-01  0.2515923E-01     5.622  0.1486727E-03  0.2898390E-02  0.3011948E-02
   204.404  0.2727640E-02  0.1476572E-01  0.2515496E-01     5.622  0.1488979E-03  0.2897011E-02  0.3030659E-02
   204.408  0.2727388E-02  0.1475427E-01  0.2515109E-01     5.621  0.1490511E-03  0.2896866E-02  0.3052607E-02
   204.412  0.2727181E-02  0.1474604E-01  0.2515282E-01     5.621  0.1491289E-03  0.2897908E-02  0.3079015E-02
   204.416  0.2727025E-02  0.1473681E-01  0.2515503E-01     5.621  0.1491262E-03  0.2898369E-02  0.3105906E-02
   204.420  0.2726918E-02  0.1472292E-01  0.2515850E-01     5.621  0.1490048E-03  0.2901929E-02  0.3132651E-02
   204.424  0.2726818E-02  0.1472314E-01  0.2517129E-01     5.621  0.1487008E-03  0.2905944E-02  0.3163154E-02
   204.428  0.2726726E-02  0.1472287E-01  0.2518074E-01     5.621  0.1482208E-03  0.2911467E-02  0.3195363E-02
   204.432  0.2726635E-02  0.1472195E-01  0.2518779E-01     5.621  0.1475673E-03  0.2917196E-02  0.3228611E-02
   204.437  0.2726527E-02  0.1472070E-01  0.2519122E-01     5.621  0.1467305E-03  0.2923116E-02  0.3261977E-02
   204.441  0.2726385E-02  0.1471932E-01  0.2518916E-01     5.621  0.1457442E-03  0.2930221E-02  0.3294218E-02
   204.445  0.2726210E-02  0.1471742E-01  0.2518146E-01     5.621  0.1446363E-03  0.2937984E-02  0.3323470E-02
   204.449  0.2726006E-02  0.1471442E-01  0.2516949E-01     5.621  0.1434344E-03  0.2945577E-02  0.3349192E-02
   204.453  0.2725778E-02  0.1471266E-01  0.2515186E-01     5.621  0.1421707E-03  0.2957393E-02  0.3367881E-02
   204.457  0.2725533E-02  0.1470781E-01  0.2513586E-01     5.621  0.1408781E-03  0.2963783E-02  0.3384381E-02
   204.461  0.2725277E-02  0.1470626E-01  0.2511981E-01     5.621  0.1395910E-03  0.2970201E-02  0.3394177E-02
   204.465  0.2725021E-02  0.1471376E-01  0.2511316E-01     5.621  0.1383440E-03  0.2980055E-02  0.3390581E-02
   204.469  0.2724772E-02  0.1472216E-01  0.2510721E-01     5.621  0.1371696E-03  0.2990112E-02  0.3378807E-02
   204.473  0.2724542E-02  0.1472814E-01  0.2510049E-01     5.621  0.1360952E-03  0.2997159E-02  0.3363155E-02
   204.477  0.2724343E-02  0.1472679E-01  0.2509116E-01     5.621  0.1351435E-03  0.3003321E-02  0.3344210E-02
   204.481  0.2724180E-02  0.1472447E-01  0.2508382E-01     5.621  0.1343394E-03  0.2999871E-02  0.3328150E-02
   204.485  0.2724059E-02  0.1472173E-01  0.2507785E-01     5.621  0.1337035E-03  0.2996349E-02  0.3307633E-02
   204.489  0.2723985E-02  0.1472527E-01  0.2508165E-01     5.621  0.1332544E-03  0.2995832E-02  0.3276108E-02
   204.493  0.2723967E-02  0.1472908E-01  0.2508932E-01     5.621  0.1330051E-03  0.2988174E-02  0.3247551E-02
   204.497  0.2724024E-02  0.1472904E-01  0.2509782E-01     5.621  0.1329249E-03  0.2978897E-02  0.3219799E-02
   204.502  0.2724198E-02  0.1472522E-01  0.2511024E-01     5.621  0.1329483E-03  0.2970341E-02  0.3192861E-02
   204.506  0.2724483E-02  0.1471779E-01  0.2512616E-01     5.621  0.1330740E-03  0.2961754E-02  0.3169204E-02
   204.510  0.2724872E-02  0.1470902E-01  0.2514439E-01     5.621  0.1333001E-03  0.2954790E-02  0.3144425E-02
   204.514  0.2725343E-02  0.1470288E-01  0.2516726E-01     5.620  0.1336144E-03  0.2949053E-02  0.3120054E-02
   204.518  0.2725855E-02  0.1469457E-01  0.2518805E-01     5.620  0.1339962E-03  0.2943677E-02  0.3097590E-02
   204.522  0.2726405E-02  0.1468669E-01  0.2520747E-01     5.620  0.1344308E-03  0.2938965E-02  0.3076099E-02
   204.526  0.2726981E-02  0.1467830E-01  0.2522536E-01     5.620  0.1349057E-03  0.2934881E-02  0.3057038E-02
   204.530  0.2727569E-02  0.1467127E-01  0.2523991E-01     5.620  0.1354097E-03  0.2930972E-02  0.3043786E-02
   204.534  0.2728153E-02  0.1466516E-01  0.2525222E-01     5.620  0.1359319E-03  0.2929127E-02  0.3032349E-02
   204.538  0.2728717E-02  0.1466015E-01  0.2526101E-01     5.620  0.1364600E-03  0.2927824E-02  0.3024542E-02
   204.542  0.2729242E-02  0.1465545E-01  0.2526483E-01     5.620  0.1369814E-03  0.2927767E-02  0.3019894E-02
   204.546  0.2729717E-02  0.1465235E-01  0.2526327E-01     5.620  0.1374829E-03  0.2930280E-02  0.3018610E-02
   204.550  0.2730126E-02  0.1464872E-01  0.2525673E-01     5.620  0.1379494E-03  0.2931713E-02  0.3020619E-02
   204.554  0.2730460E-02  0.1464642E-01  0.2524536E-01     5.620  0.1383674E-03  0.2934000E-02  0.3025410E-02
   204.558  0.2730708E-02  0.1464446E-01  0.2522877E-01     5.620  0.1387230E-03  0.2936135E-02  0.3033855E-02
   204.562  0.2730882E-02  0.1464241E-01  0.2520947E-01     5.620  0.1389917E-03  0.2938457E-02  0.3044635E-02
   204.566  0.2730993E-02  0.1464072E-01  0.2518870E-01     5.620  0.1391667E-03  0.2940310E-02  0.3053457E-02
   204.571  0.2731039E-02  0.1463749E-01  0.2516958E-01     5.620  0.1392416E-03  0.2942693E-02  0.3061924E-02
   204.575  0.2731036E-02  0.1463746E-01  0.2514899E-01     5.620  0.1392389E-03  0.2943543E-02  0.3070257E-02
   204.579  0.2731027E-02  0.1463671E-01  0.2513137E-01     5.620  0.1392227E-03  0.2943596E-02  0.3077347E-02
   204.583  0.2731003E-02  0.1463521E-01  0.2511489E-01     5.620  0.1392056E-03  0.2943912E-02  0.3081825E-02
   204.587  0.2730973E-02  0.1463292E-01  0.2510030E-01     5.620  0.1392076E-03  0.2943312E-02  0.3084883E-02
   204.591  0.2730952E-02  0.1462979E-01  0.2508839E-01     5.620  0.1392516E-03  0.2943563E-02  0.3087841E-02
   204.595  0.2730941E-02  0.1462555E-01  0.2507765E-01     5.620  0.1393362E-03  0.2943187E-02  0.3088376E-02
   204.599  0.2730957E-02  0.1461981E-01  0.2506907E-01     5.619  0.1394488E-03  0.2942382E-02  0.3089680E-02
   204.603  0.2731002E-02  0.1461697E-01  0.2506666E-01     5.619  0.1395823E-03  0.2941888E-02  0.3094278E-02
   204.607  0.2731074E-02  0.1461900E-01  0.2507284E-01     5.619  0.1397329E-03  0.2939222E-02  0.3105330E-02
   204.611  0.2731167E-02  0.1462135E-01  0.2507981E-01     5.619  0.1398938E-03  0.2936164E-02  0.3116828E-02
   204.615  0.2731277E-02  0.1462248E-01  0.2508820E-01     5.619  0.1400612E-03  0.2934358E-02  0.3128309E-02
   204.619  0.2731401E-02  0.1462621E-01  0.2509469E-01     5.619  0.1402315E-03  0.2938008E-02  0.3138775E-02
   204.623  0.2731533E-02  0.1462512E-01  0.2510239E-01     5.619  0.1404007E-03  0.2934678E-02  0.3149284E-02
   204.627  0.2731670E-02  0.1462484E-01  0.2510797E-01     5.619  0.1405652E-03  0.2932115E-02  0.3160635E-02
   204.631  0.2731806E-02  0.1462536E-01  0.2511110E-01     5.619  0.1407207E-03  0.2929710E-02  0.3166640E-02
   204.635  0.2731937E-02  0.1462560E-01  0.2511379E-01     5.619  0.1408633E-03  0.2928134E-02  0.3174651E-02
   204.640  0.2732059E-02  0.1462570E-01  0.2511589E-01     5.619  0.1409879E-03  0.2925711E-02  0.3182031E-02
   204.644  0.2732167E-02  0.1462543E-01  0.2511594E-01     5.619  0.1410913E-03  0.2922849E-02  0.3185183E-02
   204.648  0.2732258E-02  0.1462534E-01  0.2511422E-01     5.619  0.1411706E-03  0.2921100E-02  0.3184928E-02
   204.652  0.2732328E-02  0.1462492E-01  0.2511021E-01     5.619  0.1412241E-03  0.2920151E-02  0.3182004E-02
   204.656  0.2732374E-02  0.1462279E-01  0.2510461E-01     5.619  0.1412494E-03  0.2918959E-02  0.3178139E-02
   204.660  0.2732394E-02  0.1462205E-01  0.2509771E-01     5.619  0.1412466E-03  0.2917536E-02  0.3171555E-02
   204.664  0.2732387E-02  0.1462066E-01  0.2508930E-01     5.619  0.1412148E-03  0.2915488E-02  0.3162316E-02
   204.668  0.2732381E-02  0.1461925E-01  0.2508041E-01     5.619  0.1411664E-03  0.2914154E-02  0.3153083E-02
   204.672  0.2732385E-02  0.1461718E-01  0.2507349E-01     5.619  0.1411084E-03  0.2912674E-02  0.3145023E-02
   204.676  0.2732400E-02  0.1461403E-01  0.2506861E-01     5.618  0.1410415E-03  0.2910519E-02  0.3138498E-02
   204.680  0.2732425E-02  0.1461061E-01  0.2506433E-01     5.618  0.1409679E-03  0.2908276E-02  0.3133455E-02
   204.684  0.2732457E-02  0.1460725E-01  0.2506172E-01     5.618  0.1408899E-03  0.2905888E-02  0.3128382E-02
   204.688  0.2732497E-02  0.1460355E-01  0.2505812E-01     5.618  0.1408089E-03  0.2903932E-02  0.3124890E-02
   204.692  0.2732541E-02  0.1460133E-01  0.2505539E-01     5.618  0.1407274E-03  0.2902135E-02  0.3122325E-02
   204.696  0.2732589E-02  0.1459636E-01  0.2505521E-01     5.618  0.1406471E-03  0.2902345E-02  0.3120435E-02
   204.700  0.2732641E-02  0.1459289E-01  0.2505181E-01     5.618  0.1405684E-03  0.2899866E-02  0.3116791E-02
   204.705  0.2732694E-02  0.1458993E-01  0.2504924E-01     5.618  0.1404935E-03  0.2898599E-02  0.3113933E-02
   204.709  0.2732748E-02  0.1458717E-01  0.2504724E-01     5.618  0.1404237E-03  0.2896919E-02  0.3111394E-02
   204.713  0.2732801E-02  0.1458472E-01  0.2504479E-01     5.618  0.1403611E-03  0.2895774E-02  0.3109146E-02
   204.717  0.2732849E-02  0.1458184E-01  0.2504237E-01     5.618  0.1403065E-03  0.2894767E-02  0.3106295E-02
   204.721  0.2732891E-02  0.1457946E-01  0.2503815E-01     5.618  0.1402626E-03  0.2894197E-02  0.3104232E-02
   204.725  0.2732925E-02  0.1457697E-01  0.2503546E-01     5.618  0.1402296E-03  0.2892690E-02  0.3101394E-02
   204.729  0.2732950E-02  0.1457476E-01  0.2503159E-01     5.618  0.1402079E-03  0.2891257E-02  0.3098877E-02
   204.733  0.2732964E-02  0.1457249E-01  0.2502634E-01     5.618  0.1401991E-03  0.2890143E-02  0.3096224E-02
   204.737  0.2732965E-02  0.1457050E-01  0.2502161E-01     5.618  0.1402028E-03  0.2889870E-02  0.3092365E-02
   204.741  0.2732955E-02  0.1456851E-01  0.2501543E-01     5.618  0.1402187E-03  0.2888618E-02  0.3088991E-02
   204.745  0.2732936E-02  0.1456578E-01  0.2500710E-01     5.617  0.1402387E-03  0.2888754E-02  0.3086618E-02
   204.749  0.2732913E-02  0.1456517E-01  0.2500176E-01     5.617  0.1402535E-03  0.2889378E-02  0.3084360E-02
   204.753  0.2732883E-02  0.1456499E-01  0.2499692E-01     5.617  0.1402611E-03  0.2889271E-02  0.3081895E-02
   204.757  0.2732844E-02  0.1456450E-01  0.2499260E-01     5.617  0.1402620E-03  0.2890409E-02  0.3079715E-02
   204.761  0.2732800E-02  0.1456453E-01  0.2498896E-01     5.617  0.1402606E-03  0.2892404E-02  0.3079297E-02
   204.766  0.2732751E-02  0.1456491E-01  0.2498589E-01     5.617  0.1402568E-03  0.2894616E-02  0.3077120E-02
   204.770  0.2732698E-02  0.1456447E-01  0.2498346E-01     5.617  0.1402507E-03  0.2897809E-02  0.3074730E-02
   204.774  0.2732638E-02  0.1456568E-01  0.2497978E-01     5.617  0.1402414E-03  0.2901216E-02  0.3070165E-02
   204.778  0.2732556E-02  0.1456826E-01  0.2497711E-01     5.617  0.1402067E-03  0.2905081E-02  0.3068662E-02
   204.782  0.2732419E-02  0.1457333E-01  0.2497498E-01     5.617  0.1400978E-03  0.2910532E-02  0.3069722E-02
   204.786  0.2732229E-02  0.1458069E-01  0.2497235E-01     5.617  0.1399178E-03  0.2915442E-02  0.3071798E-02
   204.790  0.2731991E-02  0.1458909E-01  0.2496811E-01     5.617  0.1396724E-03  0.2920971E-02  0.3074373E-02
   204.794  0.2731712E-02  0.1459836E-01  0.2496331E-01     5.617  0.1393681E-03  0.2927159E-02  0.3077682E-02
   204.798  0.2731396E-02  0.1460987E-01  0.2495919E-01     5.617  0.1390141E-03  0.2933115E-02  0.3080233E-02
   204.802  0.2731053E-02  0.1462302E-01  0.2495663E-01     5.617  0.1386208E-03  0.2940544E-02  0.3082610E-02
   204.806  0.2730685E-02  0.1463808E-01  0.2495591E-01     5.616  0.1381942E-03  0.2947462E-02  0.3081670E-02
   204.810  0.2730278E-02  0.1465071E-01  0.2495331E-01     5.616  0.1377302E-03  0.2953723E-02  0.3079274E-02
   204.814  0.2729839E-02  0.1466172E-01  0.2494930E-01     5.616  0.1372417E-03  0.2959015E-02  0.3076517E-02
   204.818  0.2729369E-02  0.1467030E-01  0.2494294E-01     5.616  0.1367379E-03  0.2962499E-02  0.3073708E-02
   204.822  0.2728874E-02  0.1467626E-01  0.2493349E-01     5.616  0.1362298E-03  0.2964612E-02  0.3073034E-02
   204.827  0.2728363E-02  0.1467946E-01  0.2492174E-01     5.616  0.1357308E-03  0.2965229E-02  0.3073486E-02
   204.831  0.2727843E-02  0.1467921E-01  0.2490651E-01     5.616  0.1352630E-03  0.2963462E-02  0.3077564E-02
   204.835  0.2727328E-02  0.1467976E-01  0.2489761E-01     5.616  0.1348389E-03  0.2963379E-02  0.3077941E-02
   204.839  0.2726816E-02  0.1468092E-01  0.2489058E-01     5.616  0.1344629E-03  0.2966758E-02  0.3074819E-02
   204.843  0.2726311E-02  0.1468675E-01  0.2488772E-01     5.616  0.1341420E-03  0.2971789E-02  0.3069542E-02
   204.847  0.2725827E-02  0.1469104E-01  0.2488675E-01     5.616  0.1338844E-03  0.2978058E-02  0.3063633E-02
   204.851  0.2725375E-02  0.1469263E-01  0.2488687E-01     5.616  0.1336981E-03  0.2985538E-02  0.3058688E-02
   204.855  0.2724966E-02  0.1469309E-01  0.2488924E-01     5.616  0.1335879E-03  0.2991363E-02  0.3053799E-02
   204.859  0.2724609E-02  0.1469074E-01  0.2489263E-01     5.616  0.1335576E-03  0.2995275E-02  0.3049595E-02
   204.863  0.2724311E-02  0.1468532E-01  0.2489760E-01     5.615  0.1336084E-03  0.2998683E-02  0.3045973E-02
   204.867  0.2724079E-02  0.1467606E-01  0.2490364E-01     5.615  0.1337392E-03  0.2999440E-02  0.3042814E-02
   204.871  0.2723916E-02  0.1466379E-01  0.2491095E-01     5.615  0.1339473E-03  0.2998354E-02  0.3040475E-02
   204.875  0.2723825E-02  0.1464910E-01  0.2491866E-01     5.615  0.1342269E-03  0.2995508E-02  0.3037313E-02
   204.880  0.2723806E-02  0.1463255E-01  0.2492727E-01     5.615  0.1345713E-03  0.2989648E-02  0.3035676E-02
   204.884  0.2723855E-02  0.1461296E-01  0.2493573E-01     5.615  0.1349694E-03  0.2983307E-02  0.3034504E-02
   204.888  0.2723946E-02  0.1459476E-01  0.2494317E-01     5.615  0.1354008E-03  0.2981594E-02  0.3030523E-02
   204.892  0.2724069E-02  0.1457727E-01  0.2495294E-01     5.615  0.1358519E-03  0.2983343E-02  0.3026382E-02
   204.896  0.2724221E-02  0.1456015E-01  0.2496161E-01     5.615  0.1363095E-03  0.2985448E-02  0.3021657E-02
   204.900  0.2724392E-02  0.1454554E-01  0.2497092E-01     5.615  0.1367608E-03  0.2987669E-02  0.3018434E-02
   204.904  0.2724578E-02  0.1453319E-01  0.2498060E-01     5.615  0.1371920E-03  0.2988859E-02  0.3015359E-02
   204.908  0.2724770E-02  0.1452422E-01  0.2499207E-01     5.615  0.1375896E-03  0.2993823E-02  0.3008158E-02
   204.912  0.2724961E-02  0.1452108E-01  0.2500604E-01     5.615  0.1379413E-03  0.2996683E-02  0.2999439E-02
   204.916  0.2725145E-02  0.1451900E-01  0.2501692E-01     5.614  0.1382358E-03  0.2997690E-02  0.2991517E-02
   204.920  0.2725314E-02  0.1451800E-01  0.2502695E-01     5.614  0.1384622E-03  0.2998467E-02  0.2982834E-02
   204.924  0.2725462E-02  0.1452369E-01  0.2503995E-01     5.614  0.1386126E-03  0.3010158E-02  0.2961776E-02
   204.928  0.2725599E-02  0.1453012E-01  0.2505280E-01     5.614  0.1386979E-03  0.3020495E-02  0.2939368E-02
   204.932  0.2725750E-02  0.1453510E-01  0.2506391E-01     5.614  0.1387686E-03  0.3029348E-02  0.2914154E-02
   204.937  0.2725905E-02  0.1453931E-01  0.2507741E-01     5.614  0.1388238E-03  0.3038546E-02  0.2891270E-02
   204.941  0.2726061E-02  0.1454273E-01  0.2508762E-01     5.614  0.1388613E-03  0.3045242E-02  0.2868901E-02
   204.945  0.2726214E-02  0.1454439E-01  0.2509800E-01     5.614  0.1388811E-03  0.3048938E-02  0.2847731E-02
   204.949  0.2726360E-02  0.1455158E-01  0.2511175E-01     5.614  0.1388825E-03  0.3060891E-02  0.2817320E-02
   204.953  0.2726497E-02  0.1455723E-01  0.2512333E-01     5.614  0.1388651E-03  0.3069506E-02  0.2789011E-02
   204.957  0.2726623E-02  0.1456224E-01  0.2513270E-01     5.614  0.1388354E-03  0.3075632E-02  0.2763052E-02
   204.961  0.2726748E-02  0.1456475E-01  0.2513979E-01     5.614  0.1388199E-03  0.3079224E-02  0.2737030E-02
   204.965  0.2726848E-02  0.1456580E-01  0.2514302E-01     5.613  0.1388114E-03  0.3079795E-02  0.2711286E-02
   204.969  0.2726887E-02  0.1456539E-01  0.2514037E-01     5.613  0.1387531E-03  0.3077553E-02  0.2689337E-02
   204.973  0.2726868E-02  0.1456403E-01  0.2513303E-01     5.613  0.1386428E-03  0.3074102E-02  0.2671839E-02
   204.977  0.2726783E-02  0.1456268E-01  0.2511966E-01     5.613  0.1384944E-03  0.3069107E-02  0.2657196E-02
   204.981  0.2726609E-02  0.1455958E-01  0.2509675E-01     5.613  0.1383338E-03  0.3062590E-02  0.2639994E-02
   204.985  0.2726349E-02  0.1455488E-01  0.2506978E-01     5.613  0.1381673E-03  0.3054281E-02  0.2625468E-02
   204.990  0.2726011E-02  0.1454976E-01  0.2503872E-01     5.613  0.1380028E-03  0.3044373E-02  0.2613674E-02
   204.994  0.2725621E-02  0.1454634E-01  0.2500833E-01     5.613  0.1378468E-03  0.3033923E-02  0.2600547E-02
   204.998  0.2725167E-02  0.1454362E-01  0.2497819E-01     5.613  0.1377270E-03  0.3021002E-02  0.2584046E-02
   205.002  0.2724632E-02  0.1453931E-01  0.2494447E-01     5.613  0.1376489E-03  0.3006819E-02  0.2566312E-02
   205.006  0.2724024E-02  0.1453799E-01  0.2491233E-01     5.613  0.1376167E-03  0.2999008E-02  0.2541543E-02
   205.010  0.2723364E-02  0.1453904E-01  0.2488295E-01     5.613  0.1376345E-03  0.2985140E-02  0.2520553E-02
   205.014  0.2722683E-02  0.1454011E-01  0.2485797E-01     5.612  0.1377136E-03  0.2971670E-02  0.2499552E-02
   205.018  0.2721996E-02  0.1453824E-01  0.2483287E-01     5.612  0.1378516E-03  0.2957548E-02  0.2477075E-02
   205.022  0.2721312E-02  0.1453468E-01  0.2481122E-01     5.612  0.1380440E-03  0.2944227E-02  0.2454764E-02
   205.026  0.2720650E-02  0.1453124E-01  0.2479086E-01     5.612  0.1382876E-03  0.2933110E-02  0.2437275E-02
   205.030  0.2720010E-02  0.1452477E-01  0.2477647E-01     5.612  0.1385723E-03  0.2918848E-02  0.2417757E-02
   205.034  0.2719389E-02  0.1452093E-01  0.2476955E-01     5.612  0.1388767E-03  0.2909410E-02  0.2390690E-02
   205.038  0.2718767E-02  0.1451368E-01  0.2475934E-01     5.612  0.1391382E-03  0.2905361E-02  0.2367097E-02
   205.043  0.2718147E-02  0.1450255E-01  0.2474683E-01     5.612  0.1393387E-03  0.2906049E-02  0.2349034E-02
   205.047  0.2717489E-02  0.1449254E-01  0.2473139E-01     5.612  0.1394837E-03  0.2916907E-02  0.2336151E-02
   205.051  0.2716776E-02  0.1448336E-01  0.2471268E-01     5.612  0.1395605E-03  0.2936712E-02  0.2333147E-02
   205.055  0.2716026E-02  0.1447979E-01  0.2469633E-01     5.612  0.1395663E-03  0.2957516E-02  0.2347601E-02
   205.059  0.2715264E-02  0.1448264E-01  0.2468812E-01     5.611  0.1395032E-03  0.2977807E-02  0.2377921E-02
   205.063  0.2714532E-02  0.1448472E-01  0.2468439E-01     5.611  0.1393878E-03  0.3001544E-02  0.2415220E-02
   205.067  0.2713848E-02  0.1448709E-01  0.2468632E-01     5.611  0.1392266E-03  0.3027464E-02  0.2459226E-02
   205.071  0.2713225E-02  0.1449271E-01  0.2469841E-01     5.611  0.1390328E-03  0.3052123E-02  0.2513500E-02
   205.075  0.2712678E-02  0.1449449E-01  0.2471614E-01     5.611  0.1388149E-03  0.3078822E-02  0.2572253E-02
   205.079  0.2712220E-02  0.1449358E-01  0.2473960E-01     5.611  0.1385830E-03  0.3103165E-02  0.2632337E-02
   205.083  0.2711853E-02  0.1449646E-01  0.2477253E-01     5.611  0.1383442E-03  0.3125740E-02  0.2691148E-02
   205.087  0.2711575E-02  0.1449553E-01  0.2480620E-01     5.611  0.1381049E-03  0.3147360E-02  0.2746821E-02
   205.092  0.2711391E-02  0.1449407E-01  0.2484393E-01     5.611  0.1378739E-03  0.3164082E-02  0.2805356E-02
   205.096  0.2711303E-02  0.1449887E-01  0.2489186E-01     5.611  0.1376594E-03  0.3177703E-02  0.2859012E-02
   205.100  0.2711311E-02  0.1450491E-01  0.2494636E-01     5.611  0.1374673E-03  0.3187909E-02  0.2903208E-02
   205.104  0.2711412E-02  0.1451048E-01  0.2500306E-01     5.610  0.1373029E-03  0.3194404E-02  0.2937937E-02
   205.108  0.2711611E-02  0.1451189E-01  0.2505956E-01     5.610  0.1371720E-03  0.3196297E-02  0.2961396E-02
   205.112  0.2711905E-02  0.1450932E-01  0.2511385E-01     5.610  0.1370766E-03  0.3193371E-02  0.2972400E-02
   205.116  0.2712301E-02  0.1450502E-01  0.2516951E-01     5.610  0.1370418E-03  0.3188323E-02  0.2968557E-02
   205.120  0.2712818E-02  0.1449836E-01  0.2522577E-01     5.610  0.1371098E-03  0.3180485E-02  0.2950980E-02
   205.124  0.2713445E-02  0.1449204E-01  0.2528798E-01     5.610  0.1372679E-03  0.3169202E-02  0.2914579E-02
   205.128  0.2714171E-02  0.1448076E-01  0.2534652E-01     5.610  0.1375011E-03  0.3153802E-02  0.2869912E-02
   205.132  0.2714974E-02  0.1446557E-01  0.2539973E-01     5.610  0.1377988E-03  0.3135269E-02  0.2818477E-02
   205.136  0.2715827E-02  0.1444735E-01  0.2544529E-01     5.610  0.1381519E-03  0.3113016E-02  0.2758481E-02
   205.140  0.2716731E-02  0.1442667E-01  0.2548450E-01     5.610  0.1385331E-03  0.3088380E-02  0.2692254E-02
   205.145  0.2717675E-02  0.1440433E-01  0.2551722E-01     5.610  0.1389202E-03  0.3061858E-02  0.2626004E-02
   205.149  0.2718628E-02  0.1438067E-01  0.2554374E-01     5.609  0.1393007E-03  0.3033855E-02  0.2556595E-02
   205.153  0.2719551E-02  0.1435667E-01  0.2556169E-01     5.609  0.1396574E-03  0.3005476E-02  0.2485046E-02
   205.157  0.2720436E-02  0.1433564E-01  0.2557383E-01     5.609  0.1399811E-03  0.2973211E-02  0.2415455E-02
   205.161  0.2721291E-02  0.1431567E-01  0.2558086E-01     5.609  0.1402447E-03  0.2941434E-02  0.2350984E-02
   205.165  0.2722095E-02  0.1430988E-01  0.2559624E-01     5.609  0.1404390E-03  0.2934438E-02  0.2269582E-02
   205.169  0.2722833E-02  0.1430714E-01  0.2560727E-01     5.609  0.1405607E-03  0.2931752E-02  0.2191856E-02
   205.173  0.2723499E-02  0.1430470E-01  0.2561049E-01     5.609  0.1406106E-03  0.2928899E-02  0.2124833E-02
   205.177  0.2724071E-02  0.1430266E-01  0.2560648E-01     5.609  0.1406021E-03  0.2925261E-02  0.2069381E-02
   205.181  0.2724530E-02  0.1430080E-01  0.2559366E-01     5.609  0.1405551E-03  0.2921312E-02  0.2027083E-02
   205.185  0.2724906E-02  0.1430087E-01  0.2557651E-01     5.609  0.1405140E-03  0.2916494E-02  0.1996970E-02
   205.189  0.2725225E-02  0.1430513E-01  0.2556294E-01     5.609  0.1405306E-03  0.2911739E-02  0.1980771E-02
   205.194  0.2725482E-02  0.1430903E-01  0.2554519E-01     5.608  0.1405992E-03  0.2907476E-02  0.1973047E-02
   205.198  0.2725653E-02  0.1431368E-01  0.2552561E-01     5.608  0.1406850E-03  0.2903073E-02  0.1978110E-02
   205.202  0.2725698E-02  0.1431695E-01  0.2549596E-01     5.608  0.1407352E-03  0.2898442E-02  0.1990287E-02
   205.206  0.2725580E-02  0.1431909E-01  0.2545637E-01     5.608  0.1407366E-03  0.2894449E-02  0.2013802E-02
   205.210  0.2725296E-02  0.1432043E-01  0.2540723E-01     5.608  0.1406800E-03  0.2890163E-02  0.2040800E-02
   205.214  0.2724876E-02  0.1432013E-01  0.2535028E-01     5.608  0.1405328E-03  0.2886943E-02  0.2072064E-02
   205.218  0.2724338E-02  0.1432575E-01  0.2529610E-01     5.608  0.1403038E-03  0.2888896E-02  0.2099989E-02
   205.222  0.2723742E-02  0.1433944E-01  0.2525477E-01     5.608  0.1400205E-03  0.2895067E-02  0.2112929E-02
   205.226  0.2723067E-02  0.1435233E-01  0.2521535E-01     5.608  0.1396594E-03  0.2899701E-02  0.2128943E-02
   205.230  0.2722324E-02  0.1436150E-01  0.2516902E-01     5.608  0.1392265E-03  0.2902663E-02  0.2147170E-02
   205.234  0.2721537E-02  0.1436451E-01  0.2512147E-01     5.607  0.1387310E-03  0.2905827E-02  0.2167587E-02
   205.238  0.2720742E-02  0.1436134E-01  0.2507313E-01     5.607  0.1381886E-03  0.2908869E-02  0.2191800E-02
   205.243  0.2719961E-02  0.1435072E-01  0.2502553E-01     5.607  0.1376161E-03  0.2909577E-02  0.2219943E-02
   205.247  0.2719216E-02  0.1433597E-01  0.2498101E-01     5.607  0.1370298E-03  0.2907535E-02  0.2252213E-02
   205.251  0.2718526E-02  0.1431755E-01  0.2494042E-01     5.607  0.1364468E-03  0.2903310E-02  0.2287362E-02
   205.255  0.2717907E-02  0.1429653E-01  0.2490526E-01     5.607  0.1358836E-03  0.2902244E-02  0.2321474E-02
   205.259  0.2717376E-02  0.1427867E-01  0.2488485E-01     5.607  0.1353560E-03  0.2906582E-02  0.2349290E-02
   205.263  0.2716946E-02  0.1426676E-01  0.2487654E-01     5.607  0.1348788E-03  0.2909413E-02  0.2375230E-02
   205.267  0.2716627E-02  0.1425742E-01  0.2487971E-01     5.607  0.1344656E-03  0.2909989E-02  0.2403640E-02
   205.271  0.2716426E-02  0.1424754E-01  0.2489148E-01     5.607  0.1341285E-03  0.2909730E-02  0.2430069E-02
   205.275  0.2716348E-02  0.1423640E-01  0.2490604E-01     5.607  0.1338760E-03  0.2908803E-02  0.2454545E-02
   205.279  0.2716392E-02  0.1422680E-01  0.2492768E-01     5.606  0.1337155E-03  0.2908999E-02  0.2472976E-02
   205.283  0.2716556E-02  0.1423177E-01  0.2496789E-01     5.606  0.1336508E-03  0.2929537E-02  0.2468984E-02
   205.287  0.2716833E-02  0.1423599E-01  0.2501264E-01     5.606  0.1336828E-03  0.2945510E-02  0.2466268E-02
   205.292  0.2717214E-02  0.1424090E-01  0.2505705E-01     5.606  0.1338101E-03  0.2959804E-02  0.2457535E-02
   205.296  0.2717690E-02  0.1425254E-01  0.2510955E-01     5.606  0.1340258E-03  0.2974416E-02  0.2441065E-02
   205.300  0.2718252E-02  0.1426690E-01  0.2516307E-01     5.606  0.1343206E-03  0.2987195E-02  0.2423950E-02
   205.304  0.2718892E-02  0.1427902E-01  0.2521649E-01     5.606  0.1346884E-03  0.2997122E-02  0.2406527E-02
   205.308  0.2719610E-02  0.1429004E-01  0.2526763E-01     5.606  0.1351243E-03  0.3004679E-02  0.2389952E-02
   205.312  0.2720387E-02  0.1429919E-01  0.2531392E-01     5.606  0.1356144E-03  0.3009844E-02  0.2372820E-02
   205.316  0.2721199E-02  0.1430486E-01  0.2535442E-01     5.606  0.1361426E-03  0.3010691E-02  0.2356480E-02
   205.320  0.2722025E-02  0.1431050E-01  0.2538820E-01     5.606  0.1366931E-03  0.3013435E-02  0.2339907E-02
   205.324  0.2722840E-02  0.1431369E-01  0.2541452E-01     5.605  0.1372484E-03  0.3013360E-02  0.2322856E-02
   205.328  0.2723622E-02  0.1431539E-01  0.2543175E-01     5.605  0.1377907E-03  0.3011292E-02  0.2305640E-02
   205.332  0.2724349E-02  0.1431540E-01  0.2544090E-01     5.605  0.1383045E-03  0.3008193E-02  0.2288345E-02
   205.336  0.2725000E-02  0.1431608E-01  0.2544142E-01     5.605  0.1387750E-03  0.3003623E-02  0.2269855E-02
   205.341  0.2725559E-02  0.1431406E-01  0.2543073E-01     5.605  0.1391877E-03  0.2998215E-02  0.2252658E-02
   205.345  0.2726023E-02  0.1431108E-01  0.2541497E-01     5.605  0.1395083E-03  0.2991410E-02  0.2237708E-02
   205.349  0.2726424E-02  0.1430783E-01  0.2539502E-01     5.605  0.1397817E-03  0.2983527E-02  0.2223816E-02
   205.353  0.2726759E-02  0.1430413E-01  0.2537073E-01     5.605  0.1400323E-03  0.2974389E-02  0.2209352E-02
   205.357  0.2727030E-02  0.1429990E-01  0.2534452E-01     5.605  0.1402611E-03  0.2964925E-02  0.2194622E-02
   205.361  0.2727265E-02  0.1429511E-01  0.2531817E-01     5.605  0.1404771E-03  0.2956157E-02  0.2185743E-02
   205.365  0.2727458E-02  0.1429005E-01  0.2529211E-01     5.604  0.1406751E-03  0.2947467E-02  0.2181471E-02
   205.369  0.2727606E-02  0.1428498E-01  0.2526649E-01     5.604  0.1408500E-03  0.2938356E-02  0.2182850E-02
   205.373  0.2727702E-02  0.1428151E-01  0.2523979E-01     5.604  0.1410219E-03  0.2926859E-02  0.2187703E-02
   205.377  0.2727751E-02  0.1427988E-01  0.2521344E-01     5.604  0.1412038E-03  0.2913183E-02  0.2195997E-02
   205.381  0.2727751E-02  0.1427990E-01  0.2518897E-01     5.604  0.1413911E-03  0.2899575E-02  0.2207258E-02
   205.385  0.2727701E-02  0.1428095E-01  0.2516445E-01     5.604  0.1415787E-03  0.2884785E-02  0.2221303E-02
   205.390  0.2727601E-02  0.1428275E-01  0.2514007E-01     5.604  0.1417628E-03  0.2869498E-02  0.2238416E-02
   205.394  0.2727451E-02  0.1428750E-01  0.2511938E-01     5.604  0.1419368E-03  0.2852831E-02  0.2258328E-02
   205.398  0.2727262E-02  0.1429247E-01  0.2509970E-01     5.604  0.1421015E-03  0.2836545E-02  0.2277047E-02
   205.402  0.2727065E-02  0.1429808E-01  0.2508327E-01     5.604  0.1422676E-03  0.2821687E-02  0.2292664E-02
   205.406  0.2726865E-02  0.1430375E-01  0.2507101E-01     5.603  0.1424309E-03  0.2808407E-02  0.2303797E-02
   205.410  0.2726653E-02  0.1430876E-01  0.2505939E-01     5.603  0.1426081E-03  0.2797220E-02  0.2313009E-02
   205.414  0.2726429E-02  0.1431217E-01  0.2504909E-01     5.603  0.1428030E-03  0.2789156E-02  0.2319870E-02
   205.418  0.2726198E-02  0.1431590E-01  0.2504188E-01     5.603  0.1430113E-03  0.2784248E-02  0.2320569E-02
   205.422  0.2725964E-02  0.1431918E-01  0.2503181E-01     5.603  0.1432281E-03  0.2781884E-02  0.2320850E-02
   205.426  0.2725732E-02  0.1432113E-01  0.2501768E-01     5.603  0.1434496E-03  0.2780727E-02  0.2318288E-02
   205.430  0.2725505E-02  0.1432155E-01  0.2500824E-01     5.603  0.1436701E-03  0.2780920E-02  0.2320167E-02
   205.435  0.2725288E-02  0.1432140E-01  0.2500142E-01     5.603  0.1438857E-03  0.2782871E-02  0.2317376E-02
   205.439  0.2725087E-02  0.1431965E-01  0.2499113E-01     5.603  0.1440904E-03  0.2786986E-02  0.2318191E-02
   205.443  0.2724905E-02  0.1431645E-01  0.2498027E-01     5.603  0.1442793E-03  0.2793251E-02  0.2321289E-02
   205.447  0.2724741E-02  0.1431183E-01  0.2496922E-01     5.602  0.1444411E-03  0.2801279E-02  0.2324399E-02
   205.451  0.2724555E-02  0.1430584E-01  0.2495384E-01     5.602  0.1445086E-03  0.2810253E-02  0.2330957E-02
   205.455  0.2724325E-02  0.1429911E-01  0.2493463E-01     5.602  0.1444584E-03  0.2820622E-02  0.2341310E-02
   205.459  0.2724027E-02  0.1429299E-01  0.2491110E-01     5.602  0.1442811E-03  0.2832569E-02  0.2356917E-02
   205.463  0.2723660E-02  0.1428980E-01  0.2488391E-01     5.602  0.1439806E-03  0.2842913E-02  0.2374786E-02
   205.467  0.2723235E-02  0.1428970E-01  0.2485792E-01     5.602  0.1435649E-03  0.2850537E-02  0.2399697E-02
   205.471  0.2722761E-02  0.1429284E-01  0.2483318E-01     5.602  0.1430466E-03  0.2856452E-02  0.2426485E-02
   205.475  0.2722254E-02  0.1429486E-01  0.2480893E-01     5.602  0.1424418E-03  0.2862811E-02  0.2454026E-02
   205.479  0.2721721E-02  0.1429694E-01  0.2478637E-01     5.602  0.1417662E-03  0.2868241E-02  0.2481381E-02
   205.484  0.2721160E-02  0.1430199E-01  0.2476390E-01     5.602  0.1410319E-03  0.2871533E-02  0.2507512E-02
   205.488  0.2720582E-02  0.1430786E-01  0.2474628E-01     5.602  0.1402591E-03  0.2874486E-02  0.2528968E-02
   205.492  0.2720005E-02  0.1432862E-01  0.2474600E-01     5.601  0.1394703E-03  0.2882775E-02  0.2533444E-02
   205.496  0.2719442E-02  0.1434790E-01  0.2474925E-01     5.601  0.1386867E-03  0.2889426E-02  0.2537642E-02
   205.500  0.2718909E-02  0.1436736E-01  0.2475349E-01     5.601  0.1379307E-03  0.2894361E-02  0.2537731E-02
   205.504  0.2718414E-02  0.1438154E-01  0.2476052E-01     5.601  0.1372185E-03  0.2895896E-02  0.2538244E-02
   205.508  0.2717965E-02  0.1439273E-01  0.2476891E-01     5.601  0.1365683E-03  0.2895265E-02  0.2537978E-02
   205.512  0.2717575E-02  0.1439999E-01  0.2477802E-01     5.601  0.1359978E-03  0.2891975E-02  0.2536982E-02
   205.516  0.2717256E-02  0.1440352E-01  0.2479034E-01     5.601  0.1355185E-03  0.2886191E-02  0.2535364E-02
   205.520  0.2717022E-02  0.1440367E-01  0.2480291E-01     5.601  0.1351340E-03  0.2878116E-02  0.2534264E-02
   205.524  0.2716878E-02  0.1439992E-01  0.2481925E-01     5.601  0.1348540E-03  0.2869054E-02  0.2531187E-02
   205.529  0.2716827E-02  0.1439300E-01  0.2483997E-01     5.601  0.1346860E-03  0.2857680E-02  0.2526362E-02
   205.533  0.2716877E-02  0.1438381E-01  0.2486050E-01     5.600  0.1346281E-03  0.2841780E-02  0.2525506E-02
   205.537  0.2717035E-02  0.1437334E-01  0.2488426E-01     5.600  0.1346730E-03  0.2819639E-02  0.2531062E-02
   205.541  0.2717299E-02  0.1436009E-01  0.2490894E-01     5.600  0.1348175E-03  0.2800866E-02  0.2535409E-02
   205.545  0.2717662E-02  0.1434206E-01  0.2493724E-01     5.600  0.1350579E-03  0.2781786E-02  0.2538859E-02
   205.549  0.2718109E-02  0.1432139E-01  0.2495945E-01     5.600  0.1353845E-03  0.2763112E-02  0.2541453E-02
   205.553  0.2718622E-02  0.1430049E-01  0.2498125E-01     5.600  0.1357844E-03  0.2748551E-02  0.2541461E-02
   205.557  0.2719186E-02  0.1428658E-01  0.2500738E-01     5.600  0.1362455E-03  0.2746470E-02  0.2527084E-02
   205.561  0.2719785E-02  0.1427114E-01  0.2502927E-01     5.600  0.1367535E-03  0.2744622E-02  0.2511774E-02
   205.565  0.2720402E-02  0.1425883E-01  0.2505195E-01     5.600  0.1372927E-03  0.2749471E-02  0.2489251E-02
   205.570  0.2721018E-02  0.1424709E-01  0.2507015E-01     5.600  0.1378477E-03  0.2755756E-02  0.2466966E-02
   205.574  0.2721621E-02  0.1423607E-01  0.2508411E-01     5.599  0.1383922E-03  0.2761847E-02  0.2446208E-02
   205.578  0.2722207E-02  0.1422560E-01  0.2509327E-01     5.599  0.1388924E-03  0.2767759E-02  0.2427503E-02
   205.582  0.2722755E-02  0.1421625E-01  0.2510048E-01     5.599  0.1393325E-03  0.2773912E-02  0.2409748E-02
   205.586  0.2723247E-02  0.1420756E-01  0.2510133E-01     5.599  0.1396989E-03  0.2780190E-02  0.2395243E-02
   205.590  0.2723672E-02  0.1420141E-01  0.2509789E-01     5.599  0.1399799E-03  0.2784704E-02  0.2383373E-02
   205.594  0.2723995E-02  0.1419780E-01  0.2508709E-01     5.599  0.1401606E-03  0.2790304E-02  0.2371945E-02
   205.598  0.2724199E-02  0.1419575E-01  0.2506810E-01     5.599  0.1402575E-03  0.2793333E-02  0.2357442E-02
   205.602  0.2724312E-02  0.1419330E-01  0.2504450E-01     5.599  0.1403228E-03  0.2795419E-02  0.2337271E-02
   205.606  0.2724329E-02  0.1419280E-01  0.2501504E-01     5.599  0.1403582E-03  0.2794058E-02  0.2314178E-02
   205.610  0.2724254E-02  0.1419062E-01  0.2498089E-01     5.598  0.1403660E-03  0.2794223E-02  0.2288933E-02
   205.615  0.2724114E-02  0.1418771E-01  0.2494610E-01     5.598  0.1403566E-03  0.2792308E-02  0.2262656E-02
   205.619  0.2723915E-02  0.1418407E-01  0.2490873E-01     5.598  0.1403303E-03  0.2790507E-02  0.2237563E-02
   205.623  0.2723660E-02  0.1417897E-01  0.2487137E-01     5.598  0.1402900E-03  0.2787923E-02  0.2216613E-02
   205.627  0.2723363E-02  0.1418510E-01  0.2484782E-01     5.598  0.1402401E-03  0.2778191E-02  0.2212927E-02
   205.631  0.2723048E-02  0.1419316E-01  0.2483096E-01     5.598  0.1401921E-03  0.2766158E-02  0.2213577E-02
   205.635  0.2722741E-02  0.1420509E-01  0.2482297E-01     5.598  0.1401521E-03  0.2757753E-02  0.2218371E-02
   205.639  0.2722455E-02  0.1421565E-01  0.2481657E-01     5.598  0.1401229E-03  0.2749452E-02  0.2224370E-02
   205.643  0.2722197E-02  0.1422413E-01  0.2481316E-01     5.598  0.1401049E-03  0.2741011E-02  0.2234325E-02
   205.647  0.2721962E-02  0.1423073E-01  0.2481314E-01     5.598  0.1401065E-03  0.2731828E-02  0.2247378E-02
   205.651  0.2721731E-02  0.1423695E-01  0.2481226E-01     5.598  0.1401451E-03  0.2721122E-02  0.2261145E-02
   205.655  0.2721488E-02  0.1424393E-01  0.2481248E-01     5.597  0.1402556E-03  0.2713912E-02  0.2272586E-02
   205.660  0.2721230E-02  0.1425044E-01  0.2481161E-01     5.597  0.1404482E-03  0.2707727E-02  0.2283510E-02
   205.664  0.2720962E-02  0.1425534E-01  0.2480743E-01     5.597  0.1407176E-03  0.2702624E-02  0.2297677E-02
   205.668  0.2720692E-02  0.1425752E-01  0.2480247E-01     5.597  0.1410582E-03  0.2697614E-02  0.2311953E-02
   205.672  0.2720424E-02  0.1425787E-01  0.2479485E-01     5.597  0.1414613E-03  0.2694272E-02  0.2328939E-02
   205.676  0.2720163E-02  0.1425586E-01  0.2478536E-01     5.597  0.1419180E-03  0.2693069E-02  0.2346540E-02
   205.680  0.2719924E-02  0.1425197E-01  0.2477715E-01     5.597  0.1424217E-03  0.2694276E-02  0.2363647E-02
   205.684  0.2719709E-02  0.1424768E-01  0.2477147E-01     5.597  0.1429615E-03  0.2698948E-02  0.2379743E-02
   205.688  0.2719524E-02  0.1424110E-01  0.2476503E-01     5.597  0.1435243E-03  0.2706739E-02  0.2391702E-02
   205.692  0.2719371E-02  0.1423380E-01  0.2475903E-01     5.597  0.1440977E-03  0.2717399E-02  0.2403200E-02
   205.696  0.2719253E-02  0.1422822E-01  0.2475628E-01     5.596  0.1446676E-03  0.2730815E-02  0.2412741E-02
   205.701  0.2719173E-02  0.1422182E-01  0.2475739E-01     5.596  0.1452215E-03  0.2746402E-02  0.2419172E-02
   205.705  0.2719139E-02  0.1421396E-01  0.2475711E-01     5.596  0.1457474E-03  0.2763977E-02  0.2426618E-02
   205.709  0.2719149E-02  0.1420326E-01  0.2475718E-01     5.596  0.1462320E-03  0.2783847E-02  0.2432454E-02
   205.713  0.2719197E-02  0.1419056E-01  0.2475880E-01     5.596  0.1466613E-03  0.2805139E-02  0.2438342E-02
   205.717  0.2719276E-02  0.1418528E-01  0.2476599E-01     5.596  0.1470225E-03  0.2813254E-02  0.2445896E-02
   205.721  0.2719385E-02  0.1418188E-01  0.2477499E-01     5.596  0.1473063E-03  0.2817547E-02  0.2452988E-02
   205.725  0.2719518E-02  0.1417816E-01  0.2478317E-01     5.596  0.1475039E-03  0.2820923E-02  0.2458861E-02
   205.729  0.2719671E-02  0.1417342E-01  0.2479037E-01     5.596  0.1476106E-03  0.2823736E-02  0.2462082E-02
   205.733  0.2719838E-02  0.1417268E-01  0.2480006E-01     5.596  0.1476218E-03  0.2826163E-02  0.2463027E-02
   205.737  0.2719997E-02  0.1417415E-01  0.2480938E-01     5.596  0.1475302E-03  0.2826809E-02  0.2459315E-02
   205.741  0.2720138E-02  0.1417652E-01  0.2481446E-01     5.595  0.1473368E-03  0.2827290E-02  0.2452720E-02
   205.746  0.2720261E-02  0.1417868E-01  0.2481820E-01     5.595  0.1470480E-03  0.2827058E-02  0.2444053E-02
   205.750  0.2720401E-02  0.1418045E-01  0.2482401E-01     5.595  0.1466867E-03  0.2826480E-02  0.2436099E-02
   205.754  0.2720561E-02  0.1418169E-01  0.2482968E-01     5.595  0.1462712E-03  0.2825317E-02  0.2432995E-02
   205.758  0.2720719E-02  0.1418255E-01  0.2483341E-01     5.595  0.1458264E-03  0.2824298E-02  0.2430394E-02
   205.762  0.2720861E-02  0.1418319E-01  0.2483633E-01     5.595  0.1453614E-03  0.2823474E-02  0.2427444E-02
   205.766  0.2720984E-02  0.1418356E-01  0.2483419E-01     5.595  0.1448870E-03  0.2823769E-02  0.2424703E-02
   205.770  0.2721085E-02  0.1418442E-01  0.2483142E-01     5.595  0.1444148E-03  0.2821913E-02  0.2419347E-02
   205.774  0.2721155E-02  0.1418465E-01  0.2482598E-01     5.595  0.1439602E-03  0.2820100E-02  0.2412234E-02
   205.778  0.2721191E-02  0.1418459E-01  0.2481944E-01     5.595  0.1435357E-03  0.2818364E-02  0.2403070E-02
   205.782  0.2721189E-02  0.1418370E-01  0.2480973E-01     5.595  0.1431555E-03  0.2817239E-02  0.2394028E-02
   205.786  0.2721134E-02  0.1419091E-01  0.2480502E-01     5.594  0.1428532E-03  0.2810098E-02  0.2394224E-02
   205.791  0.2721024E-02  0.1420438E-01  0.2480288E-01     5.594  0.1426400E-03  0.2795124E-02  0.2401963E-02
   205.795  0.2720862E-02  0.1421602E-01  0.2479675E-01     5.594  0.1425211E-03  0.2781209E-02  0.2407766E-02
   205.799  0.2720651E-02  0.1422597E-01  0.2478630E-01     5.594  0.1424996E-03  0.2769421E-02  0.2413470E-02
   205.803  0.2720397E-02  0.1423564E-01  0.2477469E-01     5.594  0.1425752E-03  0.2761189E-02  0.2417338E-02
   205.807  0.2720109E-02  0.1424258E-01  0.2476014E-01     5.594  0.1427434E-03  0.2755674E-02  0.2420746E-02
   205.811  0.2719821E-02  0.1424770E-01  0.2474590E-01     5.594  0.1429787E-03  0.2753065E-02  0.2427550E-02
   205.815  0.2719546E-02  0.1425021E-01  0.2473406E-01     5.594  0.1432703E-03  0.2753734E-02  0.2438447E-02
   205.819  0.2719296E-02  0.1425031E-01  0.2472158E-01     5.594  0.1436027E-03  0.2757200E-02  0.2453746E-02
   205.823  0.2719099E-02  0.1424824E-01  0.2471244E-01     5.594  0.1439313E-03  0.2763172E-02  0.2472604E-02
   205.827  0.2718962E-02  0.1424484E-01  0.2470621E-01     5.594  0.1442455E-03  0.2772332E-02  0.2492089E-02
   205.831  0.2718889E-02  0.1423830E-01  0.2470380E-01     5.593  0.1445386E-03  0.2783489E-02  0.2513778E-02
   205.836  0.2718879E-02  0.1422948E-01  0.2470472E-01     5.593  0.1448029E-03  0.2796784E-02  0.2535579E-02
   205.840  0.2718933E-02  0.1421930E-01  0.2470853E-01     5.593  0.1450328E-03  0.2811742E-02  0.2556400E-02
   205.844  0.2719050E-02  0.1420879E-01  0.2471430E-01     5.593  0.1452244E-03  0.2826455E-02  0.2577838E-02
   205.848  0.2719228E-02  0.1420071E-01  0.2472487E-01     5.593  0.1453747E-03  0.2837020E-02  0.2600436E-02
   205.852  0.2719463E-02  0.1419240E-01  0.2473597E-01     5.593  0.1454802E-03  0.2848184E-02  0.2622032E-02
   205.856  0.2719748E-02  0.1418376E-01  0.2474620E-01     5.593  0.1455395E-03  0.2859308E-02  0.2641752E-02
   205.860  0.2720071E-02  0.1417572E-01  0.2475594E-01     5.593  0.1455490E-03  0.2870373E-02  0.2658713E-02
   205.864  0.2720412E-02  0.1416851E-01  0.2476340E-01     5.593  0.1455023E-03  0.2881706E-02  0.2674419E-02
   205.868  0.2720759E-02  0.1416252E-01  0.2476879E-01     5.593  0.1454001E-03  0.2892424E-02  0.2690448E-02
   205.872  0.2721104E-02  0.1415798E-01  0.2477477E-01     5.593  0.1452439E-03  0.2897730E-02  0.2709456E-02
   205.876  0.2721435E-02  0.1415765E-01  0.2477824E-01     5.592  0.1450385E-03  0.2899961E-02  0.2726671E-02
   205.881  0.2721744E-02  0.1416007E-01  0.2478075E-01     5.592  0.1447886E-03  0.2901099E-02  0.2743815E-02
   205.885  0.2722025E-02  0.1416582E-01  0.2478093E-01     5.592  0.1445007E-03  0.2899204E-02  0.2760387E-02
   205.889  0.2722270E-02  0.1416896E-01  0.2477608E-01     5.592  0.1441824E-03  0.2899447E-02  0.2772088E-02
   205.893  0.2722471E-02  0.1417099E-01  0.2476589E-01     5.592  0.1438403E-03  0.2898959E-02  0.2779724E-02
   205.897  0.2722641E-02  0.1417314E-01  0.2475215E-01     5.592  0.1434909E-03  0.2897360E-02  0.2784769E-02
   205.901  0.2722782E-02  0.1417489E-01  0.2473721E-01     5.592  0.1431447E-03  0.2895316E-02  0.2789119E-02
   205.905  0.2722890E-02  0.1417638E-01  0.2472104E-01     5.592  0.1428096E-03  0.2892947E-02  0.2793488E-02
   205.909  0.2722962E-02  0.1417791E-01  0.2470326E-01     5.592  0.1424946E-03  0.2890050E-02  0.2796044E-02
   205.913  0.2723002E-02  0.1417943E-01  0.2468492E-01     5.592  0.1422101E-03  0.2887987E-02  0.2793454E-02
   205.917  0.2723024E-02  0.1418116E-01  0.2466625E-01     5.592  0.1419543E-03  0.2887086E-02  0.2789037E-02
   205.921  0.2723038E-02  0.1418310E-01  0.2464632E-01     5.592  0.1417242E-03  0.2886013E-02  0.2784777E-02
   205.926  0.2723042E-02  0.1418456E-01  0.2463135E-01     5.591  0.1415257E-03  0.2885703E-02  0.2782451E-02
   205.930  0.2723036E-02  0.1418545E-01  0.2461830E-01     5.591  0.1413633E-03  0.2884965E-02  0.2779584E-02
   205.934  0.2723027E-02  0.1418615E-01  0.2460547E-01     5.591  0.1412346E-03  0.2884559E-02  0.2776594E-02
   205.938  0.2723015E-02  0.1418677E-01  0.2459387E-01     5.591  0.1411428E-03  0.2883976E-02  0.2773598E-02
   205.942  0.2723000E-02  0.1418767E-01  0.2458427E-01     5.591  0.1410895E-03  0.2883643E-02  0.2770687E-02
   205.946  0.2722981E-02  0.1418761E-01  0.2457463E-01     5.591  0.1410758E-03  0.2883128E-02  0.2766288E-02
   205.950  0.2722968E-02  0.1418693E-01  0.2456621E-01     5.591  0.1410881E-03  0.2882535E-02  0.2760639E-02
   205.954  0.2722972E-02  0.1418578E-01  0.2456020E-01     5.591  0.1411079E-03  0.2881741E-02  0.2753687E-02
   205.958  0.2722990E-02  0.1418503E-01  0.2455553E-01     5.591  0.1411357E-03  0.2881110E-02  0.2747666E-02
   205.962  0.2723024E-02  0.1418431E-01  0.2455282E-01     5.591  0.1411700E-03  0.2880451E-02  0.2741880E-02
   205.966  0.2723071E-02  0.1418100E-01  0.2455229E-01     5.591  0.1412114E-03  0.2882954E-02  0.2735808E-02
   205.971  0.2723129E-02  0.1418074E-01  0.2455182E-01     5.590  0.1412582E-03  0.2881876E-02  0.2729504E-02
   205.975  0.2723198E-02  0.1418065E-01  0.2455068E-01     5.590  0.1413104E-03  0.2881147E-02  0.2723074E-02
   205.979  0.2723272E-02  0.1418219E-01  0.2455156E-01     5.590  0.1413669E-03  0.2883108E-02  0.2715639E-02
   205.983  0.2723326E-02  0.1418125E-01  0.2454821E-01     5.590  0.1414457E-03  0.2882031E-02  0.2708740E-02
   205.987  0.2723347E-02  0.1418039E-01  0.2454162E-01     5.590  0.1415543E-03  0.2881453E-02  0.2698636E-02
   205.991  0.2723333E-02  0.1417982E-01  0.2453207E-01     5.590  0.1416901E-03  0.2881553E-02  0.2685102E-02
   205.995  0.2723285E-02  0.1417872E-01  0.2451909E-01     5.590  0.1418505E-03  0.2881791E-02  0.2669808E-02
   205.999  0.2723203E-02  0.1418552E-01  0.2451034E-01     5.590  0.1420319E-03  0.2869358E-02  0.2662930E-02
   206.003  0.2723088E-02  0.1419718E-01  0.2450446E-01     5.590  0.1422292E-03  0.2849790E-02  0.2658762E-02
   206.007  0.2722942E-02  0.1421244E-01  0.2450093E-01     5.590  0.1424361E-03  0.2823909E-02  0.2658139E-02
   206.011  0.2722767E-02  0.1422790E-01  0.2449680E-01     5.590  0.1426478E-03  0.2798303E-02  0.2658182E-02
   206.016  0.2722568E-02  0.1424273E-01  0.2449066E-01     5.590  0.1428592E-03  0.2773106E-02  0.2660343E-02
   206.020  0.2722349E-02  0.1425716E-01  0.2448343E-01     5.589  0.1430661E-03  0.2749840E-02  0.2663518E-02
   206.024  0.2722103E-02  0.1427096E-01  0.2447581E-01     5.589  0.1432720E-03  0.2727696E-02  0.2667062E-02
   206.028  0.2721833E-02  0.1428391E-01  0.2446704E-01     5.589  0.1434751E-03  0.2708122E-02  0.2671250E-02
   206.032  0.2721543E-02  0.1429367E-01  0.2445686E-01     5.589  0.1436696E-03  0.2689022E-02  0.2674640E-02
   206.036  0.2721247E-02  0.1430366E-01  0.2444694E-01     5.589  0.1438551E-03  0.2675047E-02  0.2677254E-02
   206.040  0.2720954E-02  0.1431071E-01  0.2443762E-01     5.589  0.1440293E-03  0.2661833E-02  0.2678233E-02
   206.044  0.2720672E-02  0.1431707E-01  0.2442676E-01     5.589  0.1441869E-03  0.2653218E-02  0.2676978E-02
   206.048  0.2720406E-02  0.1432212E-01  0.2441717E-01     5.589  0.1443242E-03  0.2647824E-02  0.2675985E-02
   206.052  0.2720161E-02  0.1432457E-01  0.2440635E-01     5.589  0.1444360E-03  0.2646004E-02  0.2670116E-02
   206.056  0.2719943E-02  0.1432550E-01  0.2439902E-01     5.589  0.1445203E-03  0.2647935E-02  0.2668570E-02
   206.061  0.2719757E-02  0.1432428E-01  0.2439228E-01     5.589  0.1445740E-03  0.2652982E-02  0.2667367E-02
   206.065  0.2719603E-02  0.1432160E-01  0.2438529E-01     5.589  0.1446017E-03  0.2661232E-02  0.2666437E-02
   206.069  0.2719478E-02  0.1431831E-01  0.2438030E-01     5.588  0.1446120E-03  0.2668021E-02  0.2667847E-02
   206.073  0.2719385E-02  0.1431527E-01  0.2437572E-01     5.588  0.1446060E-03  0.2678043E-02  0.2670015E-02
   206.077  0.2719325E-02  0.1431093E-01  0.2437177E-01     5.588  0.1445835E-03  0.2690377E-02  0.2673623E-02
   206.081  0.2719300E-02  0.1430722E-01  0.2437068E-01     5.588  0.1445455E-03  0.2700963E-02  0.2679355E-02
   206.085  0.2719309E-02  0.1430457E-01  0.2437182E-01     5.588  0.1444938E-03  0.2709420E-02  0.2687144E-02
   206.089  0.2719351E-02  0.1430131E-01  0.2437391E-01     5.588  0.1444303E-03  0.2717223E-02  0.2696165E-02
   206.093  0.2719425E-02  0.1429782E-01  0.2437849E-01     5.588  0.1443575E-03  0.2724335E-02  0.2707236E-02
   206.097  0.2719528E-02  0.1429471E-01  0.2438324E-01     5.588  0.1442773E-03  0.2729577E-02  0.2718332E-02
   206.101  0.2719657E-02  0.1429194E-01  0.2438880E-01     5.588  0.1441932E-03  0.2732921E-02  0.2730537E-02
   206.106  0.2719807E-02  0.1429002E-01  0.2439713E-01     5.588  0.1441065E-03  0.2733885E-02  0.2743682E-02
   206.110  0.2719974E-02  0.1428861E-01  0.2440507E-01     5.588  0.1440209E-03  0.2733245E-02  0.2756628E-02
   206.114  0.2720154E-02  0.1428770E-01  0.2441375E-01     5.588  0.1439383E-03  0.2728673E-02  0.2769273E-02
   206.118  0.2720339E-02  0.1428914E-01  0.2442039E-01     5.587  0.1438606E-03  0.2724418E-02  0.2785170E-02
   206.122  0.2720526E-02  0.1429070E-01  0.2443087E-01     5.587  0.1437898E-03  0.2717688E-02  0.2797425E-02
   206.126  0.2720707E-02  0.1429318E-01  0.2443984E-01     5.587  0.1437267E-03  0.2708451E-02  0.2807735E-02
   206.130  0.2720879E-02  0.1429689E-01  0.2444946E-01     5.587  0.1436735E-03  0.2696862E-02  0.2819090E-02
   206.134  0.2721035E-02  0.1430120E-01  0.2445743E-01     5.587  0.1436306E-03  0.2683875E-02  0.2828961E-02
   206.138  0.2721170E-02  0.1430623E-01  0.2446404E-01     5.587  0.1435983E-03  0.2668263E-02  0.2838265E-02
   206.142  0.2721292E-02  0.1431015E-01  0.2447004E-01     5.587  0.1435703E-03  0.2651231E-02  0.2846806E-02
   206.146  0.2721422E-02  0.1431323E-01  0.2447472E-01     5.587  0.1435255E-03  0.2637713E-02  0.2851327E-02
   206.151  0.2721557E-02  0.1431385E-01  0.2447945E-01     5.587  0.1434656E-03  0.2626734E-02  0.2856398E-02
   206.155  0.2721694E-02  0.1431499E-01  0.2448399E-01     5.587  0.1433944E-03  0.2618654E-02  0.2860283E-02
   206.159  0.2721829E-02  0.1431449E-01  0.2448897E-01     5.587  0.1433145E-03  0.2611070E-02  0.2862333E-02
   206.163  0.2721944E-02  0.1431917E-01  0.2449467E-01     5.587  0.1432056E-03  0.2606584E-02  0.2860822E-02
   206.167  0.2722022E-02  0.1432398E-01  0.2449830E-01     5.586  0.1430560E-03  0.2603940E-02  0.2858521E-02
   206.171  0.2722064E-02  0.1432832E-01  0.2449907E-01     5.586  0.1428686E-03  0.2602640E-02  0.2856641E-02
   206.175  0.2722067E-02  0.1433352E-01  0.2449576E-01     5.586  0.1426495E-03  0.2602443E-02  0.2853693E-02
   206.179  0.2722030E-02  0.1433743E-01  0.2448930E-01     5.586  0.1424044E-03  0.2602487E-02  0.2850830E-02
   206.183  0.2721959E-02  0.1433951E-01  0.2448212E-01     5.586  0.1421372E-03  0.2603045E-02  0.2848254E-02
   206.187  0.2721874E-02  0.1434382E-01  0.2447417E-01     5.586  0.1418496E-03  0.2603072E-02  0.2849378E-02
   206.191  0.2721775E-02  0.1434872E-01  0.2446637E-01     5.586  0.1415535E-03  0.2603083E-02  0.2850408E-02
   206.195  0.2721664E-02  0.1435350E-01  0.2445800E-01     5.586  0.1412592E-03  0.2602842E-02  0.2853191E-02
   206.200  0.2721542E-02  0.1435769E-01  0.2445036E-01     5.586  0.1409760E-03  0.2601957E-02  0.2857124E-02
   206.204  0.2721415E-02  0.1436140E-01  0.2444222E-01     5.586  0.1407113E-03  0.2600909E-02  0.2861269E-02
   206.208  0.2721283E-02  0.1437051E-01  0.2443952E-01     5.586  0.1404722E-03  0.2604236E-02  0.2863043E-02
   206.212  0.2721151E-02  0.1438082E-01  0.2443862E-01     5.586  0.1402663E-03  0.2607830E-02  0.2863567E-02
   206.216  0.2721022E-02  0.1438939E-01  0.2443734E-01     5.585  0.1400992E-03  0.2610445E-02  0.2864641E-02
   206.220  0.2720899E-02  0.1439666E-01  0.2443556E-01     5.585  0.1399757E-03  0.2611731E-02  0.2865880E-02
   206.224  0.2720788E-02  0.1440394E-01  0.2443425E-01     5.585  0.1399012E-03  0.2612349E-02  0.2866882E-02
   206.228  0.2720689E-02  0.1440968E-01  0.2443206E-01     5.585  0.1398748E-03  0.2611912E-02  0.2867871E-02
   206.232  0.2720607E-02  0.1441333E-01  0.2443004E-01     5.585  0.1398911E-03  0.2610633E-02  0.2868711E-02
   206.236  0.2720542E-02  0.1441483E-01  0.2442638E-01     5.585  0.1399492E-03  0.2608971E-02  0.2867701E-02
   206.241  0.2720494E-02  0.1441479E-01  0.2442209E-01     5.585  0.1400482E-03  0.2606295E-02  0.2865281E-02
   206.245  0.2720466E-02  0.1441334E-01  0.2441773E-01     5.585  0.1401855E-03  0.2603136E-02  0.2861822E-02
   206.249  0.2720455E-02  0.1441217E-01  0.2441336E-01     5.585  0.1403575E-03  0.2599255E-02  0.2858078E-02
   206.253  0.2720462E-02  0.1441022E-01  0.2441058E-01     5.585  0.1405598E-03  0.2596557E-02  0.2852391E-02
   206.257  0.2720486E-02  0.1440799E-01  0.2440801E-01     5.585  0.1407875E-03  0.2593893E-02  0.2845826E-02
   206.261  0.2720524E-02  0.1440586E-01  0.2440443E-01     5.585  0.1410338E-03  0.2591246E-02  0.2840990E-02
   206.265  0.2720574E-02  0.1440403E-01  0.2440021E-01     5.585  0.1412926E-03  0.2589190E-02  0.2835967E-02
   206.269  0.2720635E-02  0.1440137E-01  0.2439500E-01     5.584  0.1415566E-03  0.2586689E-02  0.2830781E-02
   206.273  0.2720704E-02  0.1439797E-01  0.2438836E-01     5.584  0.1418190E-03  0.2583973E-02  0.2828365E-02
   206.277  0.2720777E-02  0.1439451E-01  0.2438343E-01     5.584  0.1420722E-03  0.2582139E-02  0.2824895E-02
   206.281  0.2720851E-02  0.1439090E-01  0.2437800E-01     5.584  0.1423092E-03  0.2579706E-02  0.2823603E-02
   206.286  0.2720924E-02  0.1438729E-01  0.2437027E-01     5.584  0.1425238E-03  0.2576928E-02  0.2825267E-02
   206.290  0.2720993E-02  0.1438534E-01  0.2436774E-01     5.584  0.1427093E-03  0.2577515E-02  0.2824257E-02
   206.294  0.2721054E-02  0.1438751E-01  0.2436645E-01     5.584  0.1428610E-03  0.2578303E-02  0.2823496E-02
   206.298  0.2721106E-02  0.1439072E-01  0.2436527E-01     5.584  0.1429740E-03  0.2579929E-02  0.2823351E-02
   206.302  0.2721145E-02  0.1439627E-01  0.2436404E-01     5.584  0.1430455E-03  0.2581621E-02  0.2824967E-02
   206.306  0.2721170E-02  0.1439939E-01  0.2436307E-01     5.584  0.1430730E-03  0.2583973E-02  0.2826902E-02
   206.310  0.2721181E-02  0.1440442E-01  0.2436217E-01     5.584  0.1430561E-03  0.2587850E-02  0.2829543E-02
   206.314  0.2721189E-02  0.1441123E-01  0.2436086E-01     5.584  0.1430156E-03  0.2593469E-02  0.2830638E-02
   206.318  0.2721205E-02  0.1441595E-01  0.2436197E-01     5.584  0.1429686E-03  0.2598315E-02  0.2834354E-02
   206.322  0.2721227E-02  0.1442007E-01  0.2436343E-01     5.583  0.1429185E-03  0.2600945E-02  0.2838324E-02
   206.326  0.2721218E-02  0.1442136E-01  0.2436415E-01     5.583  0.1428842E-03  0.2601598E-02  0.2838324E-02
   206.331  0.2721165E-02  0.1442400E-01  0.2436068E-01     5.583  0.1428688E-03  0.2601957E-02  0.2835286E-02
   206.335  0.2721067E-02  0.1442675E-01  0.2435523E-01     5.583  0.1428735E-03  0.2601349E-02  0.2829698E-02
   206.339  0.2720927E-02  0.1442860E-01  0.2434721E-01     5.583  0.1428979E-03  0.2599727E-02  0.2821560E-02
   206.343  0.2720748E-02  0.1443017E-01  0.2433895E-01     5.583  0.1429420E-03  0.2598423E-02  0.2812430E-02
   206.347  0.2720533E-02  0.1443162E-01  0.2432996E-01     5.583  0.1430049E-03  0.2597637E-02  0.2801559E-02
   206.351  0.2720288E-02  0.1443220E-01  0.2432455E-01     5.583  0.1430859E-03  0.2597691E-02  0.2794259E-02
   206.355  0.2720019E-02  0.1443278E-01  0.2431358E-01     5.583  0.1431807E-03  0.2599279E-02  0.2781410E-02
   206.359  0.2719736E-02  0.1443171E-01  0.2430384E-01     5.583  0.1432837E-03  0.2602256E-02  0.2769716E-02
   206.363  0.2719445E-02  0.1442955E-01  0.2429437E-01     5.583  0.1433929E-03  0.2606839E-02  0.2759205E-02
   206.367  0.2719152E-02  0.1442583E-01  0.2428608E-01     5.583  0.1435054E-03  0.2613910E-02  0.2750259E-02
   206.371  0.2718866E-02  0.1442092E-01  0.2427969E-01     5.582  0.1436186E-03  0.2623447E-02  0.2744513E-02
   206.376  0.2718592E-02  0.1441504E-01  0.2427549E-01     5.582  0.1437303E-03  0.2635217E-02  0.2741105E-02
   206.380  0.2718335E-02  0.1441373E-01  0.2427847E-01     5.582  0.1438330E-03  0.2638687E-02  0.2745311E-02
   206.384  0.2718075E-02  0.1441600E-01  0.2428498E-01     5.582  0.1438887E-03  0.2636755E-02  0.2756775E-02
   206.388  0.2717814E-02  0.1442238E-01  0.2429589E-01     5.582  0.1438883E-03  0.2629246E-02  0.2776950E-02
   206.392  0.2717565E-02  0.1442705E-01  0.2430902E-01     5.582  0.1438267E-03  0.2622973E-02  0.2797624E-02
   206.396  0.2717335E-02  0.1443144E-01  0.2431918E-01     5.582  0.1437016E-03  0.2618548E-02  0.2824117E-02
   206.400  0.2717124E-02  0.1443535E-01  0.2432880E-01     5.582  0.1435110E-03  0.2616678E-02  0.2853411E-02
   206.404  0.2716939E-02  0.1443912E-01  0.2433973E-01     5.582  0.1432602E-03  0.2616191E-02  0.2886003E-02
   206.408  0.2716784E-02  0.1444178E-01  0.2435308E-01     5.582  0.1429566E-03  0.2617041E-02  0.2920853E-02
   206.412  0.2716657E-02  0.1444402E-01  0.2436724E-01     5.582  0.1426081E-03  0.2619299E-02  0.2956840E-02
   206.416  0.2716553E-02  0.1444428E-01  0.2438090E-01     5.582  0.1422219E-03  0.2622155E-02  0.2992417E-02
   206.421  0.2716476E-02  0.1444412E-01  0.2439478E-01     5.582  0.1418086E-03  0.2624305E-02  0.3027012E-02
   206.425  0.2716426E-02  0.1444323E-01  0.2440654E-01     5.581  0.1413813E-03  0.2625588E-02  0.3057314E-02
   206.429  0.2716406E-02  0.1444182E-01  0.2441966E-01     5.581  0.1409518E-03  0.2626422E-02  0.3089027E-02
   206.433  0.2716415E-02  0.1443795E-01  0.2443222E-01     5.581  0.1405318E-03  0.2625950E-02  0.3118791E-02
   206.437  0.2716453E-02  0.1444191E-01  0.2445318E-01     5.581  0.1401333E-03  0.2631251E-02  0.3139944E-02
   206.441  0.2716520E-02  0.1444469E-01  0.2447205E-01     5.581  0.1397668E-03  0.2635676E-02  0.3155048E-02
   206.445  0.2716604E-02  0.1444632E-01  0.2448797E-01     5.581  0.1394528E-03  0.2638823E-02  0.3166465E-02
   206.449  0.2716615E-02  0.1444731E-01  0.2449350E-01     5.581  0.1392858E-03  0.2641115E-02  0.3165909E-02
   206.453  0.2716525E-02  0.1444822E-01  0.2449104E-01     5.581  0.1392897E-03  0.2642806E-02  0.3150980E-02
   206.457  0.2716333E-02  0.1444877E-01  0.2447431E-01     5.581  0.1394653E-03  0.2642806E-02  0.3122231E-02
   206.462  0.2716040E-02  0.1444854E-01  0.2444781E-01     5.581  0.1398105E-03  0.2640825E-02  0.3084015E-02
   206.466  0.2715653E-02  0.1445205E-01  0.2441942E-01     5.581  0.1403181E-03  0.2636013E-02  0.3038201E-02
   206.470  0.2715180E-02  0.1445635E-01  0.2438760E-01     5.581  0.1409766E-03  0.2631723E-02  0.2987927E-02
   206.474  0.2714634E-02  0.1446329E-01  0.2435633E-01     5.581  0.1417707E-03  0.2627964E-02  0.2934246E-02
   206.478  0.2714028E-02  0.1446908E-01  0.2432255E-01     5.580  0.1426810E-03  0.2623292E-02  0.2881802E-02
   206.482  0.2713390E-02  0.1447688E-01  0.2429091E-01     5.580  0.1436876E-03  0.2621299E-02  0.2833154E-02
   206.486  0.2712746E-02  0.1448010E-01  0.2426295E-01     5.580  0.1447635E-03  0.2615576E-02  0.2791385E-02
   206.490  0.2712132E-02  0.1448170E-01  0.2424145E-01     5.580  0.1458627E-03  0.2610528E-02  0.2758969E-02
   206.494  0.2711565E-02  0.1448197E-01  0.2422559E-01     5.580  0.1469547E-03  0.2606932E-02  0.2734892E-02
   206.498  0.2711058E-02  0.1448087E-01  0.2421519E-01     5.580  0.1480097E-03  0.2604226E-02  0.2718700E-02
   206.502  0.2710622E-02  0.1448162E-01  0.2421341E-01     5.580  0.1489991E-03  0.2597616E-02  0.2711660E-02
   206.507  0.2710266E-02  0.1449442E-01  0.2422948E-01     5.580  0.1498955E-03  0.2573171E-02  0.2724725E-02
   206.511  0.2709997E-02  0.1450241E-01  0.2424681E-01     5.580  0.1506726E-03  0.2554923E-02  0.2740428E-02
   206.515  0.2709818E-02  0.1450571E-01  0.2426587E-01     5.580  0.1513093E-03  0.2542766E-02  0.2761268E-02
   206.519  0.2709734E-02  0.1450497E-01  0.2428410E-01     5.580  0.1517864E-03  0.2536126E-02  0.2784455E-02
   206.523  0.2709743E-02  0.1449941E-01  0.2430396E-01     5.580  0.1520948E-03  0.2534676E-02  0.2811248E-02
   206.527  0.2709833E-02  0.1448888E-01  0.2432108E-01     5.580  0.1522418E-03  0.2540634E-02  0.2838795E-02
   206.531  0.2710000E-02  0.1447636E-01  0.2433686E-01     5.579  0.1522256E-03  0.2548756E-02  0.2869021E-02
   206.535  0.2710262E-02  0.1446050E-01  0.2435327E-01     5.579  0.1520819E-03  0.2560143E-02  0.2900180E-02
   206.539  0.2710621E-02  0.1444267E-01  0.2436976E-01     5.579  0.1518261E-03  0.2575013E-02  0.2930797E-02
   206.543  0.2711066E-02  0.1443270E-01  0.2439513E-01     5.579  0.1514668E-03  0.2576555E-02  0.2969767E-02
   206.548  0.2711585E-02  0.1442493E-01  0.2442412E-01     5.579  0.1510163E-03  0.2573425E-02  0.3012615E-02
   206.552  0.2712171E-02  0.1442069E-01  0.2445481E-01     5.579  0.1504949E-03  0.2570074E-02  0.3053012E-02
   206.556  0.2712806E-02  0.1441878E-01  0.2448602E-01     5.579  0.1499174E-03  0.2565863E-02  0.3089067E-02
   206.560  0.2713474E-02  0.1441746E-01  0.2451540E-01     5.579  0.1493007E-03  0.2561808E-02  0.3121735E-02
   206.564  0.2714157E-02  0.1441701E-01  0.2454212E-01     5.579  0.1486609E-03  0.2559177E-02  0.3149050E-02
   206.568  0.2714844E-02  0.1441662E-01  0.2456483E-01     5.579  0.1480179E-03  0.2556657E-02  0.3171622E-02
   206.572  0.2715522E-02  0.1441757E-01  0.2458284E-01     5.579  0.1473905E-03  0.2553997E-02  0.3189377E-02
   206.576  0.2716175E-02  0.1441852E-01  0.2459739E-01     5.579  0.1467942E-03  0.2551484E-02  0.3201364E-02
   206.580  0.2716782E-02  0.1442007E-01  0.2460620E-01     5.579  0.1462433E-03  0.2548855E-02  0.3206829E-02
   206.584  0.2717328E-02  0.1442132E-01  0.2460813E-01     5.578  0.1457508E-03  0.2545938E-02  0.3204501E-02
   206.589  0.2717798E-02  0.1442263E-01  0.2460439E-01     5.578  0.1453267E-03  0.2542441E-02  0.3195454E-02
   206.593  0.2718180E-02  0.1442419E-01  0.2459422E-01     5.578  0.1449796E-03  0.2539227E-02  0.3178277E-02
   206.597  0.2718463E-02  0.1442766E-01  0.2458095E-01     5.578  0.1447172E-03  0.2535694E-02  0.3156971E-02
   206.601  0.2718640E-02  0.1443277E-01  0.2456145E-01     5.578  0.1445430E-03  0.2531175E-02  0.3127167E-02
   206.605  0.2718705E-02  0.1443816E-01  0.2453478E-01     5.578  0.1444626E-03  0.2527128E-02  0.3092271E-02
   206.609  0.2718698E-02  0.1444319E-01  0.2450716E-01     5.578  0.1444476E-03  0.2523174E-02  0.3054997E-02
   206.613  0.2718697E-02  0.1444732E-01  0.2448521E-01     5.578  0.1444239E-03  0.2519876E-02  0.3024583E-02
   206.617  0.2718694E-02  0.1445079E-01  0.2446744E-01     5.578  0.1443740E-03  0.2516960E-02  0.2996453E-02
   206.621  0.2718685E-02  0.1445352E-01  0.2445273E-01     5.578  0.1442980E-03  0.2514412E-02  0.2971521E-02
   206.625  0.2718666E-02  0.1445641E-01  0.2444151E-01     5.578  0.1442012E-03  0.2512297E-02  0.2950648E-02
   206.629  0.2718631E-02  0.1445874E-01  0.2443341E-01     5.578  0.1440907E-03  0.2508187E-02  0.2932047E-02
   206.634  0.2718581E-02  0.1446154E-01  0.2442904E-01     5.578  0.1439700E-03  0.2503387E-02  0.2916588E-02
   206.638  0.2718516E-02  0.1446543E-01  0.2442594E-01     5.577  0.1438414E-03  0.2497851E-02  0.2903702E-02
   206.642  0.2718438E-02  0.1446857E-01  0.2442436E-01     5.577  0.1437096E-03  0.2489453E-02  0.2893133E-02
   206.646  0.2718350E-02  0.1447325E-01  0.2442597E-01     5.577  0.1435775E-03  0.2479125E-02  0.2886786E-02
   206.650  0.2718252E-02  0.1447810E-01  0.2442790E-01     5.577  0.1434484E-03  0.2468283E-02  0.2883638E-02
   206.654  0.2718147E-02  0.1448314E-01  0.2443109E-01     5.577  0.1433256E-03  0.2457589E-02  0.2883439E-02
   206.658  0.2717996E-02  0.1449045E-01  0.2443150E-01     5.577  0.1431507E-03  0.2448669E-02  0.2888686E-02
   206.662  0.2717776E-02  0.1449538E-01  0.2442774E-01     5.577  0.1428907E-03  0.2439017E-02  0.2899878E-02
   206.666  0.2717493E-02  0.1450090E-01  0.2442047E-01     5.577  0.1425532E-03  0.2429740E-02  0.2917581E-02
   206.670  0.2717156E-02  0.1450610E-01  0.2441366E-01     5.577  0.1421472E-03  0.2421492E-02  0.2940015E-02
   206.675  0.2716772E-02  0.1450984E-01  0.2440587E-01     5.577  0.1416854E-03  0.2413139E-02  0.2968290E-02
   206.679  0.2716355E-02  0.1451531E-01  0.2439732E-01     5.577  0.1411823E-03  0.2407211E-02  0.2998992E-02
   206.683  0.2715913E-02  0.1452178E-01  0.2438927E-01     5.577  0.1406543E-03  0.2401474E-02  0.3031279E-02
   206.687  0.2715441E-02  0.1452815E-01  0.2438166E-01     5.576  0.1401161E-03  0.2396990E-02  0.3063608E-02
   206.691  0.2714952E-02  0.1453422E-01  0.2437442E-01     5.576  0.1395654E-03  0.2393975E-02  0.3092472E-02
   206.695  0.2714462E-02  0.1453997E-01  0.2436957E-01     5.576  0.1390110E-03  0.2391429E-02  0.3117464E-02
   206.699  0.2713985E-02  0.1454534E-01  0.2436794E-01     5.576  0.1384688E-03  0.2389483E-02  0.3138841E-02
   206.703  0.2713534E-02  0.1455033E-01  0.2436946E-01     5.576  0.1379546E-03  0.2388556E-02  0.3156381E-02
   206.707  0.2713121E-02  0.1455480E-01  0.2437434E-01     5.576  0.1374833E-03  0.2387546E-02  0.3168919E-02
   206.711  0.2712756E-02  0.1455842E-01  0.2438282E-01     5.576  0.1370671E-03  0.2387611E-02  0.3177982E-02
   206.716  0.2712449E-02  0.1456118E-01  0.2439548E-01     5.576  0.1367175E-03  0.2389620E-02  0.3183288E-02
   206.720  0.2712208E-02  0.1456385E-01  0.2441347E-01     5.576  0.1364445E-03  0.2392406E-02  0.3182757E-02
   206.724  0.2712039E-02  0.1456570E-01  0.2443255E-01     5.576  0.1362559E-03  0.2395940E-02  0.3180994E-02
   206.728  0.2711946E-02  0.1456459E-01  0.2445173E-01     5.576  0.1361556E-03  0.2398548E-02  0.3176067E-02
   206.732  0.2711931E-02  0.1456204E-01  0.2447241E-01     5.576  0.1361464E-03  0.2399927E-02  0.3169896E-02
   206.736  0.2711987E-02  0.1456224E-01  0.2449792E-01     5.576  0.1362245E-03  0.2402826E-02  0.3160750E-02
   206.740  0.2712108E-02  0.1456204E-01  0.2452369E-01     5.575  0.1363888E-03  0.2405258E-02  0.3149605E-02
   206.744  0.2712292E-02  0.1456088E-01  0.2454939E-01     5.575  0.1366341E-03  0.2407946E-02  0.3136360E-02
   206.748  0.2712532E-02  0.1455844E-01  0.2457301E-01     5.575  0.1369541E-03  0.2410442E-02  0.3120981E-02
   206.752  0.2712819E-02  0.1455522E-01  0.2459409E-01     5.575  0.1373412E-03  0.2413105E-02  0.3102668E-02
   206.757  0.2713146E-02  0.1455052E-01  0.2461395E-01     5.575  0.1377845E-03  0.2415283E-02  0.3085585E-02
   206.761  0.2713502E-02  0.1454601E-01  0.2463057E-01     5.575  0.1382722E-03  0.2416989E-02  0.3070032E-02
   206.765  0.2713877E-02  0.1454262E-01  0.2464607E-01     5.575  0.1387910E-03  0.2417847E-02  0.3057506E-02
   206.769  0.2714256E-02  0.1453943E-01  0.2465724E-01     5.575  0.1393233E-03  0.2419412E-02  0.3046165E-02
   206.773  0.2714607E-02  0.1453610E-01  0.2466332E-01     5.575  0.1398372E-03  0.2421999E-02  0.3042698E-02
   206.777  0.2714915E-02  0.1453329E-01  0.2466371E-01     5.575  0.1403154E-03  0.2426092E-02  0.3046120E-02
   206.781  0.2715169E-02  0.1453067E-01  0.2465861E-01     5.575  0.1407441E-03  0.2431659E-02  0.3054885E-02
   206.785  0.2715366E-02  0.1452730E-01  0.2464782E-01     5.575  0.1411084E-03  0.2438511E-02  0.3070601E-02
   206.789  0.2715502E-02  0.1452328E-01  0.2463297E-01     5.575  0.1413934E-03  0.2447183E-02  0.3091948E-02
   206.793  0.2715574E-02  0.1452174E-01  0.2461383E-01     5.574  0.1415896E-03  0.2452733E-02  0.3118519E-02
   206.798  0.2715555E-02  0.1451996E-01  0.2458984E-01     5.574  0.1416744E-03  0.2457229E-02  0.3148034E-02
   206.802  0.2715404E-02  0.1452230E-01  0.2456239E-01     5.574  0.1416438E-03  0.2460877E-02  0.3185836E-02
   206.806  0.2715098E-02  0.1452615E-01  0.2452945E-01     5.574  0.1414917E-03  0.2465208E-02  0.3227894E-02
   206.810  0.2714673E-02  0.1453109E-01  0.2449227E-01     5.574  0.1412707E-03  0.2469911E-02  0.3271331E-02
   206.814  0.2714166E-02  0.1453636E-01  0.2445529E-01     5.574  0.1410342E-03  0.2474260E-02  0.3312764E-02
   206.818  0.2713591E-02  0.1454180E-01  0.2442047E-01     5.574  0.1407886E-03  0.2476062E-02  0.3352107E-02
   206.822  0.2712959E-02  0.1454677E-01  0.2438623E-01     5.574  0.1405420E-03  0.2475703E-02  0.3389292E-02
   206.826  0.2712287E-02  0.1455573E-01  0.2436185E-01     5.574  0.1403013E-03  0.2479916E-02  0.3412005E-02
   206.830  0.2711589E-02  0.1456639E-01  0.2434345E-01     5.574  0.1400736E-03  0.2489516E-02  0.3421153E-02
   206.835  0.2710883E-02  0.1457657E-01  0.2433051E-01     5.574  0.1398642E-03  0.2497926E-02  0.3425823E-02
   206.839  0.2710186E-02  0.1458715E-01  0.2432323E-01     5.573  0.1396789E-03  0.2504073E-02  0.3421242E-02
   206.843  0.2709529E-02  0.1459703E-01  0.2432143E-01     5.573  0.1395268E-03  0.2508492E-02  0.3410073E-02
   206.847  0.2708942E-02  0.1460331E-01  0.2432503E-01     5.573  0.1394125E-03  0.2510354E-02  0.3395397E-02
   206.851  0.2708438E-02  0.1460791E-01  0.2433706E-01     5.573  0.1393387E-03  0.2508324E-02  0.3379341E-02
   206.855  0.2708030E-02  0.1460856E-01  0.2435317E-01     5.573  0.1393080E-03  0.2502791E-02  0.3358406E-02
   206.859  0.2707727E-02  0.1460628E-01  0.2437461E-01     5.573  0.1393203E-03  0.2496303E-02  0.3330777E-02
   206.863  0.2707537E-02  0.1460486E-01  0.2440397E-01     5.573  0.1393761E-03  0.2492620E-02  0.3296943E-02
   206.867  0.2707463E-02  0.1459874E-01  0.2443671E-01     5.573  0.1394737E-03  0.2483998E-02  0.3259873E-02
   206.871  0.2707506E-02  0.1458927E-01  0.2447331E-01     5.573  0.1396110E-03  0.2471478E-02  0.3218859E-02
   206.876  0.2707654E-02  0.1457756E-01  0.2451171E-01     5.573  0.1398030E-03  0.2457335E-02  0.3176923E-02
   206.880  0.2707897E-02  0.1456396E-01  0.2454989E-01     5.573  0.1400538E-03  0.2440788E-02  0.3134094E-02
   206.884  0.2708228E-02  0.1454847E-01  0.2458659E-01     5.573  0.1403578E-03  0.2421754E-02  0.3091090E-02
   206.888  0.2708637E-02  0.1453196E-01  0.2462081E-01     5.573  0.1407090E-03  0.2401666E-02  0.3049514E-02
   206.892  0.2709119E-02  0.1451461E-01  0.2465285E-01     5.572  0.1411005E-03  0.2380728E-02  0.3010982E-02
   206.896  0.2709660E-02  0.1449685E-01  0.2468227E-01     5.572  0.1415241E-03  0.2358614E-02  0.2974916E-02
   206.900  0.2710247E-02  0.1447861E-01  0.2471077E-01     5.572  0.1419682E-03  0.2336568E-02  0.2946899E-02
   206.904  0.2710866E-02  0.1445907E-01  0.2473644E-01     5.572  0.1424227E-03  0.2311325E-02  0.2921920E-02
   206.908  0.2711498E-02  0.1444018E-01  0.2475534E-01     5.572  0.1428749E-03  0.2289792E-02  0.2904276E-02
   206.913  0.2712126E-02  0.1442420E-01  0.2477119E-01     5.572  0.1433129E-03  0.2268677E-02  0.2892208E-02
   206.917  0.2712733E-02  0.1441459E-01  0.2478737E-01     5.572  0.1437259E-03  0.2250462E-02  0.2882173E-02
   206.921  0.2713294E-02  0.1441236E-01  0.2480072E-01     5.572  0.1441082E-03  0.2234705E-02  0.2874557E-02
   206.925  0.2713791E-02  0.1440803E-01  0.2480544E-01     5.572  0.1444522E-03  0.2218476E-02  0.2874059E-02
   206.929  0.2714208E-02  0.1440452E-01  0.2479982E-01     5.572  0.1447481E-03  0.2205035E-02  0.2880199E-02
   206.933  0.2714535E-02  0.1439970E-01  0.2478690E-01     5.572  0.1449876E-03  0.2190149E-02  0.2893956E-02
   206.937  0.2714775E-02  0.1439545E-01  0.2476387E-01     5.571  0.1451684E-03  0.2177315E-02  0.2915403E-02
   206.941  0.2714957E-02  0.1439160E-01  0.2474095E-01     5.571  0.1453051E-03  0.2166238E-02  0.2934477E-02
   206.945  0.2715077E-02  0.1438738E-01  0.2471564E-01     5.571  0.1453940E-03  0.2157408E-02  0.2954772E-02
   206.949  0.2715141E-02  0.1438581E-01  0.2469028E-01     5.571  0.1454486E-03  0.2151729E-02  0.2973790E-02
   206.954  0.2715176E-02  0.1438476E-01  0.2466609E-01     5.571  0.1455061E-03  0.2150126E-02  0.2990136E-02
   206.958  0.2715176E-02  0.1438628E-01  0.2464452E-01     5.571  0.1455624E-03  0.2153433E-02  0.3003434E-02
   206.962  0.2715142E-02  0.1438711E-01  0.2462130E-01     5.571  0.1456151E-03  0.2158826E-02  0.3016596E-02
   206.966  0.2715091E-02  0.1438684E-01  0.2460082E-01     5.571  0.1456350E-03  0.2166622E-02  0.3029336E-02
   206.970  0.2715035E-02  0.1438613E-01  0.2458350E-01     5.571  0.1456090E-03  0.2176649E-02  0.3042641E-02
   206.974  0.2714966E-02  0.1438369E-01  0.2456658E-01     5.571  0.1455064E-03  0.2186878E-02  0.3055070E-02
   206.978  0.2714865E-02  0.1438047E-01  0.2454667E-01     5.571  0.1452906E-03  0.2196987E-02  0.3070564E-02
   206.982  0.2714732E-02  0.1437576E-01  0.2452581E-01     5.571  0.1449675E-03  0.2207523E-02  0.3089235E-02
   206.986  0.2714573E-02  0.1437326E-01  0.2450383E-01     5.570  0.1445467E-03  0.2212786E-02  0.3113926E-02
   206.990  0.2714391E-02  0.1437264E-01  0.2448345E-01     5.570  0.1440406E-03  0.2214537E-02  0.3143388E-02
   206.995  0.2714190E-02  0.1437228E-01  0.2445977E-01     5.570  0.1434636E-03  0.2216630E-02  0.3172398E-02
   206.999  0.2713978E-02  0.1437302E-01  0.2444002E-01     5.570  0.1428320E-03  0.2219200E-02  0.3201236E-02
   207.003  0.2713759E-02  0.1437296E-01  0.2441880E-01     5.570  0.1421632E-03  0.2221732E-02  0.3233141E-02
   207.007  0.2713540E-02  0.1437380E-01  0.2439841E-01     5.570  0.1414776E-03  0.2223766E-02  0.3265419E-02
   207.011  0.2713327E-02  0.1437472E-01  0.2438013E-01     5.570  0.1407929E-03  0.2225081E-02  0.3297078E-02
   207.015  0.2713125E-02  0.1437608E-01  0.2436363E-01     5.570  0.1401294E-03  0.2225337E-02  0.3327238E-02
   207.019  0.2712942E-02  0.1438268E-01  0.2435402E-01     5.570  0.1395047E-03  0.2229638E-02  0.3350751E-02
   207.023  0.2712777E-02  0.1438819E-01  0.2434591E-01     5.570  0.1389435E-03  0.2233404E-02  0.3372203E-02
   207.027  0.2712619E-02  0.1439228E-01  0.2433614E-01     5.570  0.1384854E-03  0.2235838E-02  0.3394742E-02
   207.032  0.2712470E-02  0.1439428E-01  0.2432779E-01     5.570  0.1381477E-03  0.2236112E-02  0.3416856E-02
   207.036  0.2712333E-02  0.1439489E-01  0.2431580E-01     5.569  0.1379394E-03  0.2234403E-02  0.3434677E-02
   207.040  0.2712216E-02  0.1439367E-01  0.2430292E-01     5.569  0.1378611E-03  0.2230864E-02  0.3450702E-02
   207.044  0.2712134E-02  0.1439189E-01  0.2428972E-01     5.569  0.1378954E-03  0.2226240E-02  0.3463941E-02
   207.048  0.2712087E-02  0.1438833E-01  0.2427700E-01     5.569  0.1380412E-03  0.2220164E-02  0.3476457E-02
   207.052  0.2712077E-02  0.1438834E-01  0.2427143E-01     5.569  0.1382947E-03  0.2218885E-02  0.3481463E-02
   207.056  0.2712104E-02  0.1439057E-01  0.2426917E-01     5.569  0.1386495E-03  0.2219170E-02  0.3478628E-02
   207.060  0.2712169E-02  0.1439230E-01  0.2426784E-01     5.569  0.1390995E-03  0.2219423E-02  0.3475508E-02
   207.064  0.2712270E-02  0.1439322E-01  0.2426814E-01     5.569  0.1396330E-03  0.2219356E-02  0.3470363E-02
   207.068  0.2712403E-02  0.1439406E-01  0.2427060E-01     5.569  0.1402368E-03  0.2218785E-02  0.3459882E-02
   207.072  0.2712562E-02  0.1439413E-01  0.2427025E-01     5.569  0.1408899E-03  0.2217736E-02  0.3452157E-02
   207.077  0.2712732E-02  0.1439375E-01  0.2426825E-01     5.569  0.1415608E-03  0.2216279E-02  0.3444294E-02
   207.081  0.2712915E-02  0.1439457E-01  0.2426639E-01     5.569  0.1422234E-03  0.2212946E-02  0.3438403E-02
   207.085  0.2713107E-02  0.1439300E-01  0.2426281E-01     5.568  0.1428573E-03  0.2211931E-02  0.3432520E-02
   207.089  0.2713303E-02  0.1439141E-01  0.2425815E-01     5.568  0.1434448E-03  0.2211314E-02  0.3433597E-02
   207.093  0.2713494E-02  0.1438964E-01  0.2425312E-01     5.568  0.1439702E-03  0.2209889E-02  0.3432911E-02
   207.097  0.2713674E-02  0.1438826E-01  0.2424753E-01     5.568  0.1444180E-03  0.2207900E-02  0.3437375E-02
   207.101  0.2713836E-02  0.1438565E-01  0.2424100E-01     5.568  0.1447764E-03  0.2206227E-02  0.3443399E-02
   207.105  0.2713974E-02  0.1438335E-01  0.2423227E-01     5.568  0.1450386E-03  0.2204555E-02  0.3451737E-02
   207.109  0.2714069E-02  0.1438091E-01  0.2422229E-01     5.568  0.1451971E-03  0.2203384E-02  0.3461314E-02
   207.114  0.2714109E-02  0.1437855E-01  0.2420679E-01     5.568  0.1452458E-03  0.2202699E-02  0.3473459E-02
   207.118  0.2714084E-02  0.1437535E-01  0.2418831E-01     5.568  0.1451883E-03  0.2201955E-02  0.3489376E-02
   207.122  0.2713996E-02  0.1437212E-01  0.2416467E-01     5.568  0.1450258E-03  0.2201426E-02  0.3503287E-02
   207.126  0.2713867E-02  0.1436854E-01  0.2414101E-01     5.568  0.1447918E-03  0.2200454E-02  0.3518802E-02
   207.130  0.2713739E-02  0.1436495E-01  0.2412108E-01     5.568  0.1445502E-03  0.2200191E-02  0.3530739E-02
   207.134  0.2713614E-02  0.1436550E-01  0.2410900E-01     5.567  0.1443076E-03  0.2203746E-02  0.3533847E-02
   207.138  0.2713496E-02  0.1436592E-01  0.2410047E-01     5.567  0.1440706E-03  0.2208039E-02  0.3535308E-02
   207.142  0.2713378E-02  0.1436465E-01  0.2409057E-01     5.567  0.1438521E-03  0.2212252E-02  0.3531444E-02
   207.146  0.2713258E-02  0.1436424E-01  0.2408316E-01     5.567  0.1436617E-03  0.2220947E-02  0.3522881E-02
   207.150  0.2713139E-02  0.1436708E-01  0.2407562E-01     5.567  0.1435037E-03  0.2232415E-02  0.3511854E-02
   207.155  0.2713023E-02  0.1436478E-01  0.2406956E-01     5.567  0.1433824E-03  0.2238012E-02  0.3501894E-02
   207.159  0.2712912E-02  0.1436078E-01  0.2406401E-01     5.567  0.1433005E-03  0.2243379E-02  0.3491346E-02
   207.163  0.2712809E-02  0.1435691E-01  0.2406007E-01     5.567  0.1432598E-03  0.2247956E-02  0.3481180E-02
   207.167  0.2712715E-02  0.1436027E-01  0.2406413E-01     5.567  0.1432610E-03  0.2241407E-02  0.3477365E-02
   207.171  0.2712632E-02  0.1436263E-01  0.2406763E-01     5.567  0.1433030E-03  0.2234400E-02  0.3474150E-02
   207.175  0.2712562E-02  0.1436436E-01  0.2407148E-01     5.567  0.1433842E-03  0.2227147E-02  0.3472098E-02
   207.179  0.2712505E-02  0.1436691E-01  0.2407563E-01     5.567  0.1435021E-03  0.2221789E-02  0.3471631E-02
   207.183  0.2712461E-02  0.1436780E-01  0.2407992E-01     5.567  0.1436524E-03  0.2214738E-02  0.3474565E-02
   207.187  0.2712432E-02  0.1436909E-01  0.2408611E-01     5.566  0.1438292E-03  0.2211117E-02  0.3473466E-02
   207.191  0.2712413E-02  0.1437135E-01  0.2409359E-01     5.566  0.1440356E-03  0.2208375E-02  0.3473999E-02
   207.195  0.2712409E-02  0.1437461E-01  0.2410333E-01     5.566  0.1442580E-03  0.2206247E-02  0.3475429E-02
   207.200  0.2712418E-02  0.1437951E-01  0.2411510E-01     5.566  0.1444906E-03  0.2204585E-02  0.3477607E-02
   207.204  0.2712439E-02  0.1438480E-01  0.2412940E-01     5.566  0.1447278E-03  0.2204257E-02  0.3481201E-02
   207.208  0.2712471E-02  0.1439082E-01  0.2414717E-01     5.566  0.1449636E-03  0.2204948E-02  0.3487630E-02
   207.212  0.2712513E-02  0.1439747E-01  0.2416286E-01     5.566  0.1451925E-03  0.2206546E-02  0.3493682E-02
   207.216  0.2712562E-02  0.1440717E-01  0.2417862E-01     5.566  0.1454095E-03  0.2210939E-02  0.3499731E-02
   207.220  0.2712616E-02  0.1441320E-01  0.2419427E-01     5.566  0.1456098E-03  0.2212025E-02  0.3507023E-02
   207.224  0.2712674E-02  0.1441919E-01  0.2420920E-01     5.566  0.1457900E-03  0.2213044E-02  0.3515296E-02
   207.228  0.2712744E-02  0.1442486E-01  0.2422414E-01     5.566  0.1459612E-03  0.2214613E-02  0.3522507E-02
   207.232  0.2712825E-02  0.1443209E-01  0.2424019E-01     5.566  0.1461240E-03  0.2213323E-02  0.3530986E-02
   207.236  0.2712915E-02  0.1443885E-01  0.2425615E-01     5.565  0.1462746E-03  0.2211264E-02  0.3538749E-02
   207.241  0.2713004E-02  0.1444469E-01  0.2427250E-01     5.565  0.1464075E-03  0.2209301E-02  0.3542963E-02
   207.245  0.2713088E-02  0.1444804E-01  0.2428744E-01     5.565  0.1465194E-03  0.2205933E-02  0.3544686E-02
   207.249  0.2713164E-02  0.1445085E-01  0.2430009E-01     5.565  0.1466081E-03  0.2204362E-02  0.3544182E-02
   207.253  0.2713231E-02  0.1445263E-01  0.2431015E-01     5.565  0.1466713E-03  0.2203305E-02  0.3541220E-02
   207.257  0.2713255E-02  0.1445438E-01  0.2431738E-01     5.565  0.1466876E-03  0.2199977E-02  0.3538510E-02
   207.261  0.2713192E-02  0.1445996E-01  0.2431853E-01     5.565  0.1466325E-03  0.2198165E-02  0.3532892E-02
   207.265  0.2713044E-02  0.1446631E-01  0.2431494E-01     5.565  0.1465076E-03  0.2195820E-02  0.3524369E-02
   207.269  0.2712822E-02  0.1447182E-01  0.2430720E-01     5.565  0.1463123E-03  0.2194938E-02  0.3514248E-02
   207.273  0.2712535E-02  0.1447836E-01  0.2429796E-01     5.565  0.1460523E-03  0.2191590E-02  0.3504240E-02
   207.277  0.2712208E-02  0.1448317E-01  0.2428763E-01     5.565  0.1457364E-03  0.2189643E-02  0.3493005E-02
   207.281  0.2711852E-02  0.1448597E-01  0.2427795E-01     5.565  0.1453749E-03  0.2188799E-02  0.3480624E-02
   207.286  0.2711478E-02  0.1448585E-01  0.2426948E-01     5.564  0.1449784E-03  0.2189556E-02  0.3466815E-02
   207.290  0.2711095E-02  0.1448316E-01  0.2425924E-01     5.564  0.1445579E-03  0.2190976E-02  0.3454587E-02
   207.294  0.2710712E-02  0.1448214E-01  0.2425457E-01     5.564  0.1441243E-03  0.2192501E-02  0.3450106E-02
   207.298  0.2710340E-02  0.1447938E-01  0.2425353E-01     5.564  0.1436900E-03  0.2196850E-02  0.3443095E-02
   207.302  0.2709994E-02  0.1447367E-01  0.2425338E-01     5.564  0.1432625E-03  0.2201745E-02  0.3434961E-02
   207.306  0.2709690E-02  0.1446300E-01  0.2425469E-01     5.564  0.1428455E-03  0.2204265E-02  0.3427825E-02
   207.310  0.2709437E-02  0.1444883E-01  0.2425608E-01     5.564  0.1424495E-03  0.2207055E-02  0.3423641E-02
   207.314  0.2709242E-02  0.1443258E-01  0.2425961E-01     5.564  0.1420842E-03  0.2205051E-02  0.3420146E-02
   207.318  0.2709108E-02  0.1440958E-01  0.2426356E-01     5.564  0.1417575E-03  0.2205537E-02  0.3416834E-02
   207.322  0.2709040E-02  0.1438319E-01  0.2426723E-01     5.564  0.1414775E-03  0.2205985E-02  0.3415350E-02
   207.327  0.2709039E-02  0.1435993E-01  0.2427581E-01     5.564  0.1412502E-03  0.2204619E-02  0.3424011E-02
   207.331  0.2709105E-02  0.1433570E-01  0.2428747E-01     5.564  0.1410813E-03  0.2201543E-02  0.3437393E-02
   207.335  0.2709236E-02  0.1432673E-01  0.2431475E-01     5.564  0.1409741E-03  0.2202994E-02  0.3458472E-02
   207.339  0.2709426E-02  0.1432420E-01  0.2434797E-01     5.563  0.1409324E-03  0.2203976E-02  0.3489051E-02
   207.343  0.2709672E-02  0.1431929E-01  0.2438467E-01     5.563  0.1409565E-03  0.2204807E-02  0.3521877E-02
   207.347  0.2709965E-02  0.1431929E-01  0.2441839E-01     5.563  0.1410468E-03  0.2203890E-02  0.3558675E-02
   207.351  0.2710297E-02  0.1431780E-01  0.2445024E-01     5.563  0.1412014E-03  0.2203542E-02  0.3597722E-02
   207.355  0.2710666E-02  0.1431609E-01  0.2447988E-01     5.563  0.1414065E-03  0.2202909E-02  0.3637948E-02
   207.359  0.2711073E-02  0.1431428E-01  0.2451113E-01     5.563  0.1416335E-03  0.2201743E-02  0.3675006E-02
   207.363  0.2711499E-02  0.1431297E-01  0.2454162E-01     5.563  0.1418756E-03  0.2200276E-02  0.3708139E-02
   207.368  0.2711927E-02  0.1431217E-01  0.2456874E-01     5.563  0.1421246E-03  0.2199566E-02  0.3736708E-02
   207.372  0.2712342E-02  0.1431131E-01  0.2458981E-01     5.563  0.1423743E-03  0.2199208E-02  0.3761488E-02
   207.376  0.2712734E-02  0.1431111E-01  0.2460723E-01     5.563  0.1426167E-03  0.2198799E-02  0.3779948E-02
   207.380  0.2713092E-02  0.1431284E-01  0.2462139E-01     5.563  0.1428450E-03  0.2198799E-02  0.3794671E-02
   207.384  0.2713403E-02  0.1431506E-01  0.2463016E-01     5.563  0.1430526E-03  0.2199014E-02  0.3801999E-02
   207.388  0.2713660E-02  0.1431646E-01  0.2463455E-01     5.563  0.1432328E-03  0.2198734E-02  0.3803625E-02
   207.392  0.2713855E-02  0.1432046E-01  0.2463395E-01     5.562  0.1433804E-03  0.2200629E-02  0.3799525E-02
   207.396  0.2713987E-02  0.1432511E-01  0.2462897E-01     5.562  0.1434920E-03  0.2202549E-02  0.3791757E-02
   207.400  0.2714054E-02  0.1432999E-01  0.2461988E-01     5.562  0.1435656E-03  0.2205118E-02  0.3781032E-02
   207.404  0.2714053E-02  0.1433496E-01  0.2460705E-01     5.562  0.1435993E-03  0.2207848E-02  0.3768763E-02
   207.408  0.2713989E-02  0.1433984E-01  0.2459175E-01     5.562  0.1435963E-03  0.2210657E-02  0.3747645E-02
   207.413  0.2713883E-02  0.1434559E-01  0.2457618E-01     5.562  0.1435800E-03  0.2212939E-02  0.3726401E-02
   207.417  0.2713781E-02  0.1435440E-01  0.2456807E-01     5.562  0.1435647E-03  0.2214454E-02  0.3714237E-02
   207.421  0.2713690E-02  0.1436093E-01  0.2456285E-01     5.562  0.1435533E-03  0.2215816E-02  0.3708015E-02
   207.425  0.2713611E-02  0.1436639E-01  0.2456049E-01     5.562  0.1435452E-03  0.2216824E-02  0.3705144E-02
   207.429  0.2713545E-02  0.1437046E-01  0.2455905E-01     5.562  0.1435411E-03  0.2217438E-02  0.3703754E-02
   207.433  0.2713490E-02  0.1437325E-01  0.2455843E-01     5.562  0.1435402E-03  0.2217722E-02  0.3703838E-02
   207.437  0.2713446E-02  0.1437489E-01  0.2455886E-01     5.562  0.1435432E-03  0.2217793E-02  0.3704230E-02
   207.441  0.2713416E-02  0.1437490E-01  0.2456020E-01     5.562  0.1435491E-03  0.2217639E-02  0.3704383E-02
   207.445  0.2713398E-02  0.1437408E-01  0.2456168E-01     5.561  0.1435592E-03  0.2217488E-02  0.3704946E-02
   207.449  0.2713392E-02  0.1437271E-01  0.2456341E-01     5.561  0.1435727E-03  0.2217746E-02  0.3705676E-02
   207.453  0.2713398E-02  0.1437109E-01  0.2456555E-01     5.561  0.1435898E-03  0.2218233E-02  0.3706214E-02
   207.458  0.2713416E-02  0.1436810E-01  0.2456675E-01     5.561  0.1436100E-03  0.2218613E-02  0.3706033E-02
   207.462  0.2713443E-02  0.1436632E-01  0.2456922E-01     5.561  0.1436329E-03  0.2218860E-02  0.3707429E-02
   207.466  0.2713478E-02  0.1436507E-01  0.2457129E-01     5.561  0.1436586E-03  0.2219201E-02  0.3709426E-02
   207.470  0.2713520E-02  0.1436315E-01  0.2457385E-01     5.561  0.1436865E-03  0.2219130E-02  0.3711627E-02
   207.474  0.2713566E-02  0.1436178E-01  0.2457704E-01     5.561  0.1437157E-03  0.2218639E-02  0.3712242E-02
   207.478  0.2713616E-02  0.1436009E-01  0.2457971E-01     5.561  0.1437461E-03  0.2217983E-02  0.3712065E-02
   207.482  0.2713666E-02  0.1435877E-01  0.2457986E-01     5.561  0.1437771E-03  0.2217371E-02  0.3709513E-02
   207.486  0.2713715E-02  0.1435735E-01  0.2458340E-01     5.561  0.1438073E-03  0.2216503E-02  0.3704524E-02
   207.490  0.2713760E-02  0.1435602E-01  0.2458318E-01     5.561  0.1438370E-03  0.2216177E-02  0.3702545E-02
   207.494  0.2713800E-02  0.1435263E-01  0.2458203E-01     5.561  0.1438647E-03  0.2216266E-02  0.3700109E-02
   207.499  0.2713833E-02  0.1435226E-01  0.2457973E-01     5.560  0.1438909E-03  0.2215803E-02  0.3697799E-02
   207.503  0.2713841E-02  0.1435230E-01  0.2457655E-01     5.560  0.1439400E-03  0.2215594E-02  0.3692953E-02
   207.507  0.2713799E-02  0.1435442E-01  0.2456965E-01     5.560  0.1440472E-03  0.2214757E-02  0.3689768E-02
   207.511  0.2713709E-02  0.1435673E-01  0.2456169E-01     5.560  0.1442095E-03  0.2214116E-02  0.3687936E-02
   207.515  0.2713563E-02  0.1435916E-01  0.2455086E-01     5.560  0.1444323E-03  0.2212410E-02  0.3685402E-02
   207.519  0.2713345E-02  0.1436315E-01  0.2453595E-01     5.560  0.1447300E-03  0.2207308E-02  0.3681308E-02
   207.523  0.2713068E-02  0.1436838E-01  0.2451861E-01     5.560  0.1450982E-03  0.2199375E-02  0.3676150E-02
   207.527  0.2712739E-02  0.1437474E-01  0.2450288E-01     5.560  0.1455286E-03  0.2188676E-02  0.3674271E-02
   207.531  0.2712364E-02  0.1438044E-01  0.2448811E-01     5.560  0.1460103E-03  0.2175072E-02  0.3670305E-02
   207.535  0.2711947E-02  0.1438963E-01  0.2447186E-01     5.560  0.1465296E-03  0.2163275E-02  0.3668746E-02
   207.539  0.2711497E-02  0.1439750E-01  0.2445655E-01     5.560  0.1470751E-03  0.2149432E-02  0.3666160E-02
   207.544  0.2711018E-02  0.1440574E-01  0.2444351E-01     5.560  0.1476282E-03  0.2136231E-02  0.3663877E-02
   207.548  0.2710519E-02  0.1441434E-01  0.2443251E-01     5.560  0.1481757E-03  0.2123725E-02  0.3660110E-02
   207.552  0.2710010E-02  0.1442339E-01  0.2442537E-01     5.559  0.1487035E-03  0.2113248E-02  0.3655897E-02
   207.556  0.2709505E-02  0.1443287E-01  0.2442002E-01     5.559  0.1491994E-03  0.2104731E-02  0.3655536E-02
   207.560  0.2709014E-02  0.1444356E-01  0.2441897E-01     5.559  0.1496506E-03  0.2100971E-02  0.3652725E-02
   207.564  0.2708549E-02  0.1444946E-01  0.2442043E-01     5.559  0.1500468E-03  0.2095690E-02  0.3649662E-02
   207.568  0.2708120E-02  0.1445496E-01  0.2442308E-01     5.559  0.1503786E-03  0.2092405E-02  0.3649355E-02
   207.572  0.2707739E-02  0.1445910E-01  0.2442624E-01     5.559  0.1506375E-03  0.2091315E-02  0.3648867E-02
   207.576  0.2707414E-02  0.1446167E-01  0.2443563E-01     5.559  0.1508182E-03  0.2092372E-02  0.3647796E-02
   207.580  0.2707151E-02  0.1446345E-01  0.2445053E-01     5.559  0.1509161E-03  0.2094864E-02  0.3649013E-02
   207.584  0.2706956E-02  0.1446435E-01  0.2446725E-01     5.559  0.1509318E-03  0.2099800E-02  0.3648039E-02
   207.589  0.2706835E-02  0.1446303E-01  0.2448825E-01     5.559  0.1508652E-03  0.2106771E-02  0.3645858E-02
   207.593  0.2706792E-02  0.1445956E-01  0.2451262E-01     5.559  0.1507181E-03  0.2115425E-02  0.3646712E-02
   207.597  0.2706825E-02  0.1445340E-01  0.2453560E-01     5.559  0.1504950E-03  0.2125976E-02  0.3647096E-02
   207.601  0.2706934E-02  0.1444731E-01  0.2456162E-01     5.559  0.1502007E-03  0.2137547E-02  0.3650002E-02
   207.605  0.2707115E-02  0.1443997E-01  0.2458622E-01     5.558  0.1498427E-03  0.2150014E-02  0.3650293E-02
   207.609  0.2707364E-02  0.1443077E-01  0.2461020E-01     5.558  0.1494302E-03  0.2162772E-02  0.3651467E-02
   207.613  0.2707673E-02  0.1442006E-01  0.2463350E-01     5.558  0.1489730E-03  0.2175793E-02  0.3652435E-02
   207.617  0.2708032E-02  0.1440813E-01  0.2465406E-01     5.558  0.1484788E-03  0.2189093E-02  0.3654781E-02
   207.621  0.2708429E-02  0.1439476E-01  0.2467148E-01     5.558  0.1479559E-03  0.2201566E-02  0.3659941E-02
   207.625  0.2708849E-02  0.1438072E-01  0.2468603E-01     5.558  0.1474140E-03  0.2213218E-02  0.3665381E-02
   207.630  0.2709278E-02  0.1436666E-01  0.2469321E-01     5.558  0.1468653E-03  0.2223814E-02  0.3670004E-02
   207.634  0.2709702E-02  0.1435254E-01  0.2469821E-01     5.558  0.1463222E-03  0.2232731E-02  0.3679694E-02
   207.638  0.2710112E-02  0.1433825E-01  0.2469806E-01     5.558  0.1457987E-03  0.2239674E-02  0.3689823E-02
   207.642  0.2710498E-02  0.1432733E-01  0.2469746E-01     5.558  0.1453078E-03  0.2244566E-02  0.3698916E-02
   207.646  0.2710847E-02  0.1432291E-01  0.2469851E-01     5.558  0.1448617E-03  0.2240241E-02  0.3708750E-02
   207.650  0.2711152E-02  0.1431955E-01  0.2469516E-01     5.558  0.1444722E-03  0.2234981E-02  0.3717690E-02
   207.654  0.2711334E-02  0.1431606E-01  0.2467930E-01     5.558  0.1441089E-03  0.2230039E-02  0.3731161E-02
   207.658  0.2711323E-02  0.1431224E-01  0.2464925E-01     5.558  0.1437462E-03  0.2225065E-02  0.3752236E-02
   207.662  0.2711120E-02  0.1431026E-01  0.2460568E-01     5.557  0.1433960E-03  0.2220753E-02  0.3781227E-02
   207.666  0.2710735E-02  0.1430413E-01  0.2455230E-01     5.557  0.1430605E-03  0.2216135E-02  0.3815094E-02
   207.670  0.2710207E-02  0.1429816E-01  0.2449268E-01     5.557  0.1427067E-03  0.2211635E-02  0.3852739E-02
   207.675  0.2709551E-02  0.1429710E-01  0.2443290E-01     5.557  0.1423426E-03  0.2210545E-02  0.3888421E-02
   207.679  0.2708800E-02  0.1430274E-01  0.2438544E-01     5.557  0.1419687E-03  0.2211221E-02  0.3919268E-02
   207.683  0.2707987E-02  0.1433943E-01  0.2437204E-01     5.557  0.1415862E-03  0.2241646E-02  0.3921233E-02
   207.687  0.2707132E-02  0.1437527E-01  0.2436247E-01     5.557  0.1412092E-03  0.2276157E-02  0.3920405E-02
   207.691  0.2706259E-02  0.1440635E-01  0.2435390E-01     5.557  0.1408512E-03  0.2308744E-02  0.3920483E-02
   207.695  0.2705391E-02  0.1443064E-01  0.2434934E-01     5.557  0.1405238E-03  0.2335863E-02  0.3917985E-02
   207.699  0.2704546E-02  0.1444625E-01  0.2434817E-01     5.557  0.1402337E-03  0.2356147E-02  0.3919389E-02
   207.703  0.2703745E-02  0.1445768E-01  0.2434716E-01     5.557  0.1399868E-03  0.2366303E-02  0.3914959E-02
   207.707  0.2703014E-02  0.1446101E-01  0.2434636E-01     5.557  0.1397873E-03  0.2364644E-02  0.3911914E-02
   207.711  0.2702371E-02  0.1446004E-01  0.2435184E-01     5.557  0.1396361E-03  0.2359983E-02  0.3902343E-02
   207.715  0.2701831E-02  0.1446239E-01  0.2437081E-01     5.557  0.1395306E-03  0.2360404E-02  0.3877346E-02
   207.719  0.2701408E-02  0.1446022E-01  0.2439488E-01     5.556  0.1394683E-03  0.2353978E-02  0.3848855E-02
   207.724  0.2701109E-02  0.1445365E-01  0.2442297E-01     5.556  0.1394451E-03  0.2341425E-02  0.3817443E-02
   207.728  0.2700942E-02  0.1444149E-01  0.2445238E-01     5.556  0.1394583E-03  0.2324495E-02  0.3783633E-02
   207.732  0.2700910E-02  0.1442582E-01  0.2448335E-01     5.556  0.1395046E-03  0.2300780E-02  0.3748639E-02
   207.736  0.2701012E-02  0.1440806E-01  0.2451664E-01     5.556  0.1395815E-03  0.2274907E-02  0.3712492E-02
   207.740  0.2701246E-02  0.1438402E-01  0.2455164E-01     5.556  0.1396898E-03  0.2242280E-02  0.3676769E-02
   207.744  0.2701606E-02  0.1435936E-01  0.2458684E-01     5.556  0.1398274E-03  0.2208216E-02  0.3641326E-02
   207.748  0.2702083E-02  0.1433287E-01  0.2462105E-01     5.556  0.1399948E-03  0.2172522E-02  0.3607315E-02
   207.752  0.2702666E-02  0.1430460E-01  0.2465524E-01     5.556  0.1401931E-03  0.2136303E-02  0.3576802E-02
   207.756  0.2703340E-02  0.1428962E-01  0.2470192E-01     5.556  0.1404238E-03  0.2116975E-02  0.3538468E-02
   207.760  0.2704087E-02  0.1429125E-01  0.2476415E-01     5.556  0.1406862E-03  0.2118722E-02  0.3489647E-02
   207.764  0.2704889E-02  0.1429456E-01  0.2482316E-01     5.556  0.1409795E-03  0.2122047E-02  0.3446772E-02
   207.769  0.2705725E-02  0.1429680E-01  0.2487667E-01     5.556  0.1413014E-03  0.2125225E-02  0.3411444E-02
   207.773  0.2706580E-02  0.1429842E-01  0.2492410E-01     5.556  0.1416523E-03  0.2126915E-02  0.3382214E-02
   207.777  0.2707433E-02  0.1430174E-01  0.2496484E-01     5.555  0.1420271E-03  0.2130510E-02  0.3359783E-02
   207.781  0.2708263E-02  0.1430245E-01  0.2499999E-01     5.555  0.1424146E-03  0.2131423E-02  0.3341419E-02
   207.785  0.2709049E-02  0.1430286E-01  0.2502737E-01     5.555  0.1428043E-03  0.2133379E-02  0.3329810E-02
   207.789  0.2709774E-02  0.1430323E-01  0.2504304E-01     5.555  0.1431829E-03  0.2134821E-02  0.3321871E-02
   207.793  0.2710396E-02  0.1430463E-01  0.2504824E-01     5.555  0.1435285E-03  0.2135868E-02  0.3314944E-02
   207.797  0.2710883E-02  0.1430444E-01  0.2504007E-01     5.555  0.1438194E-03  0.2136967E-02  0.3311693E-02
   207.801  0.2711221E-02  0.1430401E-01  0.2501702E-01     5.555  0.1440425E-03  0.2137612E-02  0.3310472E-02
   207.805  0.2711403E-02  0.1430365E-01  0.2498503E-01     5.555  0.1441881E-03  0.2138970E-02  0.3312718E-02
   207.809  0.2711423E-02  0.1430539E-01  0.2494501E-01     5.555  0.1442496E-03  0.2142959E-02  0.3320781E-02
   207.814  0.2711278E-02  0.1430413E-01  0.2489505E-01     5.555  0.1442185E-03  0.2143146E-02  0.3333632E-02
   207.818  0.2710992E-02  0.1430656E-01  0.2483920E-01     5.555  0.1441043E-03  0.2143303E-02  0.3351699E-02
   207.822  0.2710671E-02  0.1430371E-01  0.2478826E-01     5.555  0.1439670E-03  0.2143918E-02  0.3368857E-02
   207.826  0.2710332E-02  0.1430008E-01  0.2474346E-01     5.555  0.1438160E-03  0.2144771E-02  0.3383605E-02
   207.830  0.2709983E-02  0.1429708E-01  0.2470518E-01     5.555  0.1436548E-03  0.2147526E-02  0.3396584E-02
   207.834  0.2709632E-02  0.1429164E-01  0.2467347E-01     5.555  0.1434875E-03  0.2148449E-02  0.3406835E-02
   207.838  0.2709287E-02  0.1428672E-01  0.2464638E-01     5.554  0.1433198E-03  0.2148795E-02  0.3414901E-02
   207.842  0.2708957E-02  0.1428557E-01  0.2462856E-01     5.554  0.1431548E-03  0.2149121E-02  0.3429533E-02
   207.846  0.2708649E-02  0.1428461E-01  0.2461750E-01     5.554  0.1429975E-03  0.2148987E-02  0.3441099E-02
   207.850  0.2708370E-02  0.1428372E-01  0.2460825E-01     5.554  0.1428517E-03  0.2149157E-02  0.3455869E-02
   207.854  0.2708127E-02  0.1428271E-01  0.2460454E-01     5.554  0.1427214E-03  0.2148828E-02  0.3472964E-02
   207.858  0.2707926E-02  0.1428101E-01  0.2460272E-01     5.554  0.1426098E-03  0.2148383E-02  0.3487226E-02
   207.863  0.2707769E-02  0.1427900E-01  0.2460437E-01     5.554  0.1425202E-03  0.2147383E-02  0.3501860E-02
   207.867  0.2707663E-02  0.1427692E-01  0.2460894E-01     5.554  0.1424548E-03  0.2146688E-02  0.3516008E-02
   207.871  0.2707607E-02  0.1427577E-01  0.2461864E-01     5.554  0.1424160E-03  0.2147318E-02  0.3529168E-02
   207.875  0.2707603E-02  0.1427448E-01  0.2463030E-01     5.554  0.1424044E-03  0.2147109E-02  0.3541923E-02
   207.879  0.2707650E-02  0.1427317E-01  0.2464291E-01     5.554  0.1424214E-03  0.2146325E-02  0.3556561E-02
   207.883  0.2707747E-02  0.1427121E-01  0.2465804E-01     5.554  0.1424663E-03  0.2145520E-02  0.3569082E-02
   207.887  0.2707889E-02  0.1427151E-01  0.2467660E-01     5.554  0.1425388E-03  0.2146813E-02  0.3578242E-02
   207.891  0.2708074E-02  0.1427272E-01  0.2469620E-01     5.554  0.1426370E-03  0.2147853E-02  0.3586332E-02
   207.895  0.2708294E-02  0.1427367E-01  0.2471510E-01     5.554  0.1427592E-03  0.2148697E-02  0.3592883E-02
   207.899  0.2708544E-02  0.1427455E-01  0.2473414E-01     5.553  0.1429019E-03  0.2148857E-02  0.3597422E-02
   207.903  0.2708817E-02  0.1427507E-01  0.2475194E-01     5.553  0.1430627E-03  0.2149384E-02  0.3601124E-02
   207.908  0.2709105E-02  0.1427540E-01  0.2476697E-01     5.553  0.1432366E-03  0.2150184E-02  0.3605484E-02
   207.912  0.2709394E-02  0.1427649E-01  0.2478119E-01     5.553  0.1434186E-03  0.2151535E-02  0.3608502E-02
   207.916  0.2709677E-02  0.1427668E-01  0.2479367E-01     5.553  0.1436037E-03  0.2152290E-02  0.3609683E-02
   207.920  0.2709945E-02  0.1427692E-01  0.2480172E-01     5.553  0.1437874E-03  0.2153398E-02  0.3608957E-02
   207.924  0.2710191E-02  0.1427683E-01  0.2480826E-01     5.553  0.1439650E-03  0.2154200E-02  0.3608931E-02
   207.928  0.2710408E-02  0.1427675E-01  0.2481217E-01     5.553  0.1441320E-03  0.2154794E-02  0.3607098E-02
   207.932  0.2710589E-02  0.1427670E-01  0.2481314E-01     5.553  0.1442836E-03  0.2155338E-02  0.3605341E-02
   207.936  0.2710730E-02  0.1427649E-01  0.2481095E-01     5.553  0.1444170E-03  0.2156251E-02  0.3600800E-02
   207.940  0.2710825E-02  0.1427607E-01  0.2480597E-01     5.553  0.1445279E-03  0.2156745E-02  0.3595596E-02
   207.944  0.2710873E-02  0.1427580E-01  0.2479731E-01     5.553  0.1446141E-03  0.2156815E-02  0.3589231E-02
   207.948  0.2710885E-02  0.1427522E-01  0.2478711E-01     5.553  0.1446781E-03  0.2157178E-02  0.3585496E-02
   207.952  0.2710855E-02  0.1427561E-01  0.2477813E-01     5.553  0.1446987E-03  0.2156727E-02  0.3589182E-02
   207.957  0.2710699E-02  0.1427392E-01  0.2475947E-01     5.553  0.1445516E-03  0.2157194E-02  0.3601737E-02
   207.961  0.2710427E-02  0.1427260E-01  0.2473238E-01     5.552  0.1442327E-03  0.2157941E-02  0.3627435E-02
   207.965  0.2710049E-02  0.1427140E-01  0.2469982E-01     5.552  0.1437547E-03  0.2158802E-02  0.3663087E-02
   207.969  0.2709579E-02  0.1426980E-01  0.2466446E-01     5.552  0.1431402E-03  0.2159371E-02  0.3702032E-02
   207.973  0.2709031E-02  0.1426896E-01  0.2462698E-01     5.552  0.1424106E-03  0.2161209E-02  0.3748929E-02
   207.977  0.2708420E-02  0.1426683E-01  0.2458988E-01     5.552  0.1415884E-03  0.2161524E-02  0.3797298E-02
   207.981  0.2707762E-02  0.1426464E-01  0.2455407E-01     5.552  0.1406980E-03  0.2161946E-02  0.3846281E-02
   207.985  0.2707073E-02  0.1426748E-01  0.2452733E-01     5.552  0.1397670E-03  0.2168009E-02  0.3887047E-02
   207.989  0.2706374E-02  0.1428357E-01  0.2451689E-01     5.552  0.1388216E-03  0.2190569E-02  0.3904674E-02
   207.993  0.2705681E-02  0.1429677E-01  0.2450849E-01     5.552  0.1378891E-03  0.2209553E-02  0.3918005E-02
   207.997  0.2705015E-02  0.1430763E-01  0.2450428E-01     5.552  0.1369956E-03  0.2226173E-02  0.3927437E-02
   208.001  0.2704391E-02  0.1431520E-01  0.2450028E-01     5.552  0.1361646E-03  0.2239711E-02  0.3934962E-02
   208.006  0.2703827E-02  0.1431930E-01  0.2450209E-01     5.552  0.1354186E-03  0.2249614E-02  0.3935168E-02
   208.010  0.2703337E-02  0.1432184E-01  0.2450804E-01     5.552  0.1347757E-03  0.2254356E-02  0.3930290E-02
   208.014  0.2702935E-02  0.1431956E-01  0.2451774E-01     5.552  0.1342524E-03  0.2255759E-02  0.3920296E-02
   208.018  0.2702631E-02  0.1431303E-01  0.2452977E-01     5.552  0.1338605E-03  0.2253234E-02  0.3907621E-02
   208.022  0.2702431E-02  0.1430382E-01  0.2454606E-01     5.552  0.1336096E-03  0.2247028E-02  0.3890685E-02
   208.026  0.2702341E-02  0.1429443E-01  0.2456615E-01     5.551  0.1335035E-03  0.2236847E-02  0.3873382E-02
   208.030  0.2702352E-02  0.1428247E-01  0.2458606E-01     5.551  0.1335331E-03  0.2223860E-02  0.3853366E-02
   208.034  0.2702464E-02  0.1426898E-01  0.2461031E-01     5.551  0.1336975E-03  0.2208411E-02  0.3834342E-02
   208.038  0.2702672E-02  0.1425234E-01  0.2463025E-01     5.551  0.1339923E-03  0.2191151E-02  0.3810842E-02
   208.042  0.2702971E-02  0.1423505E-01  0.2465288E-01     5.551  0.1344106E-03  0.2173781E-02  0.3782402E-02
   208.046  0.2703350E-02  0.1423457E-01  0.2469292E-01     5.551  0.1349433E-03  0.2175005E-02  0.3734762E-02
   208.050  0.2703799E-02  0.1423434E-01  0.2473317E-01     5.551  0.1355776E-03  0.2175678E-02  0.3688722E-02
   208.055  0.2704303E-02  0.1423485E-01  0.2477058E-01     5.551  0.1362985E-03  0.2176328E-02  0.3641151E-02
   208.059  0.2704848E-02  0.1423421E-01  0.2480510E-01     5.551  0.1370897E-03  0.2177321E-02  0.3598729E-02
   208.063  0.2705417E-02  0.1423323E-01  0.2483215E-01     5.551  0.1379297E-03  0.2179351E-02  0.3562647E-02
   208.067  0.2705996E-02  0.1423271E-01  0.2485569E-01     5.551  0.1387980E-03  0.2182033E-02  0.3530467E-02
   208.071  0.2706572E-02  0.1423220E-01  0.2487518E-01     5.551  0.1396723E-03  0.2184117E-02  0.3500711E-02
   208.075  0.2707128E-02  0.1423095E-01  0.2489110E-01     5.551  0.1405273E-03  0.2186643E-02  0.3481083E-02
   208.079  0.2707647E-02  0.1422946E-01  0.2490168E-01     5.551  0.1413395E-03  0.2188548E-02  0.3464097E-02
   208.083  0.2708114E-02  0.1422724E-01  0.2490594E-01     5.551  0.1420848E-03  0.2190848E-02  0.3454893E-02
   208.087  0.2708517E-02  0.1422525E-01  0.2490428E-01     5.551  0.1427415E-03  0.2192984E-02  0.3452468E-02
   208.091  0.2708838E-02  0.1422256E-01  0.2489530E-01     5.550  0.1432883E-03  0.2195522E-02  0.3456577E-02
   208.095  0.2709060E-02  0.1421972E-01  0.2487955E-01     5.550  0.1437022E-03  0.2198102E-02  0.3469876E-02
   208.099  0.2709173E-02  0.1421682E-01  0.2485869E-01     5.550  0.1439715E-03  0.2201218E-02  0.3489049E-02
   208.104  0.2709174E-02  0.1421380E-01  0.2483129E-01     5.550  0.1440876E-03  0.2203968E-02  0.3515869E-02
   208.108  0.2709094E-02  0.1421062E-01  0.2479965E-01     5.550  0.1440925E-03  0.2206755E-02  0.3548634E-02
   208.112  0.2709014E-02  0.1420721E-01  0.2477532E-01     5.550  0.1441049E-03  0.2210220E-02  0.3572816E-02
   208.116  0.2708936E-02  0.1420211E-01  0.2475574E-01     5.550  0.1441254E-03  0.2210950E-02  0.3592324E-02
   208.120  0.2708862E-02  0.1420039E-01  0.2473973E-01     5.550  0.1441531E-03  0.2215409E-02  0.3608688E-02
   208.124  0.2708791E-02  0.1419849E-01  0.2472605E-01     5.550  0.1441875E-03  0.2219896E-02  0.3620970E-02
   208.128  0.2708725E-02  0.1419638E-01  0.2471685E-01     5.550  0.1442277E-03  0.2223893E-02  0.3631888E-02
   208.132  0.2708666E-02  0.1419435E-01  0.2470650E-01     5.550  0.1442728E-03  0.2227901E-02  0.3637922E-02
   208.136  0.2708612E-02  0.1419486E-01  0.2470438E-01     5.550  0.1443212E-03  0.2232391E-02  0.3639463E-02
   208.140  0.2708565E-02  0.1419649E-01  0.2470239E-01     5.550  0.1443716E-03  0.2240180E-02  0.3639720E-02
   208.144  0.2708525E-02  0.1419888E-01  0.2469978E-01     5.550  0.1444231E-03  0.2248485E-02  0.3639766E-02
   208.148  0.2708492E-02  0.1420078E-01  0.2469869E-01     5.550  0.1444741E-03  0.2255783E-02  0.3638083E-02
   208.153  0.2708466E-02  0.1420203E-01  0.2469869E-01     5.550  0.1445233E-03  0.2262114E-02  0.3637641E-02
   208.157  0.2708446E-02  0.1420220E-01  0.2469946E-01     5.550  0.1445686E-03  0.2267876E-02  0.3638421E-02
   208.161  0.2708433E-02  0.1420179E-01  0.2470124E-01     5.549  0.1446093E-03  0.2272638E-02  0.3639017E-02
   208.165  0.2708425E-02  0.1420110E-01  0.2470402E-01     5.549  0.1446437E-03  0.2276196E-02  0.3640130E-02
   208.169  0.2708422E-02  0.1420035E-01  0.2470721E-01     5.549  0.1446717E-03  0.2278919E-02  0.3639777E-02
   208.173  0.2708424E-02  0.1419892E-01  0.2470982E-01     5.549  0.1446923E-03  0.2280661E-02  0.3643358E-02
   208.177  0.2708428E-02  0.1419759E-01  0.2471039E-01     5.549  0.1447045E-03  0.2281296E-02  0.3648505E-02
   208.181  0.2708442E-02  0.1419626E-01  0.2471352E-01     5.549  0.1447183E-03  0.2281442E-02  0.3651801E-02
   208.185  0.2708467E-02  0.1419479E-01  0.2471453E-01     5.549  0.1447397E-03  0.2280173E-02  0.3657272E-02
   208.189  0.2708500E-02  0.1419471E-01  0.2471654E-01     5.549  0.1447710E-03  0.2279442E-02  0.3661726E-02
   208.193  0.2708539E-02  0.1419339E-01  0.2471772E-01     5.549  0.1448118E-03  0.2276159E-02  0.3666052E-02
   208.197  0.2708581E-02  0.1419118E-01  0.2472034E-01     5.549  0.1448607E-03  0.2274585E-02  0.3667540E-02
   208.201  0.2708627E-02  0.1419051E-01  0.2472172E-01     5.549  0.1449174E-03  0.2270746E-02  0.3669497E-02
   208.206  0.2708673E-02  0.1418960E-01  0.2472495E-01     5.549  0.1449804E-03  0.2266625E-02  0.3671581E-02
   208.210  0.2708719E-02  0.1419064E-01  0.2472522E-01     5.549  0.1450487E-03  0.2261558E-02  0.3673107E-02
   208.214  0.2708761E-02  0.1418690E-01  0.2472670E-01     5.549  0.1451204E-03  0.2254428E-02  0.3674606E-02
   208.218  0.2708801E-02  0.1418523E-01  0.2472622E-01     5.549  0.1451935E-03  0.2251115E-02  0.3677947E-02
   208.222  0.2708836E-02  0.1418353E-01  0.2472540E-01     5.549  0.1452650E-03  0.2248254E-02  0.3681663E-02
   208.226  0.2708866E-02  0.1418214E-01  0.2472360E-01     5.549  0.1453341E-03  0.2245750E-02  0.3684984E-02
   208.230  0.2708888E-02  0.1418087E-01  0.2472064E-01     5.548  0.1453987E-03  0.2243680E-02  0.3688335E-02
   208.234  0.2708898E-02  0.1418018E-01  0.2471838E-01     5.548  0.1454557E-03  0.2243340E-02  0.3691657E-02
   208.238  0.2708897E-02  0.1417940E-01  0.2471514E-01     5.548  0.1455042E-03  0.2243384E-02  0.3696281E-02
   208.242  0.2708882E-02  0.1417910E-01  0.2471334E-01     5.548  0.1455433E-03  0.2243110E-02  0.3700477E-02
   208.246  0.2708854E-02  0.1417871E-01  0.2470861E-01     5.548  0.1455712E-03  0.2243050E-02  0.3705530E-02
   208.250  0.2708814E-02  0.1417829E-01  0.2470326E-01     5.548  0.1455888E-03  0.2243229E-02  0.3712358E-02
   208.255  0.2708763E-02  0.1417628E-01  0.2469884E-01     5.548  0.1455962E-03  0.2244056E-02  0.3719302E-02
   208.259  0.2708712E-02  0.1417539E-01  0.2469541E-01     5.548  0.1455988E-03  0.2244774E-02  0.3726287E-02
   208.263  0.2708663E-02  0.1417508E-01  0.2469367E-01     5.548  0.1455980E-03  0.2244981E-02  0.3733485E-02
   208.267  0.2708616E-02  0.1417495E-01  0.2469166E-01     5.548  0.1455944E-03  0.2245212E-02  0.3737955E-02
   208.271  0.2708573E-02  0.1417466E-01  0.2469137E-01     5.548  0.1455883E-03  0.2245898E-02  0.3742115E-02
   208.275  0.2708533E-02  0.1417458E-01  0.2469199E-01     5.548  0.1455795E-03  0.2246885E-02  0.3746515E-02
   208.279  0.2708496E-02  0.1417305E-01  0.2469288E-01     5.548  0.1455683E-03  0.2246779E-02  0.3750104E-02
   208.283  0.2708464E-02  0.1417383E-01  0.2469477E-01     5.548  0.1455559E-03  0.2248636E-02  0.3753320E-02
   208.287  0.2708435E-02  0.1417377E-01  0.2469670E-01     5.548  0.1455425E-03  0.2250795E-02  0.3756520E-02
   208.291  0.2708410E-02  0.1417344E-01  0.2469897E-01     5.548  0.1455287E-03  0.2252787E-02  0.3759234E-02
   208.295  0.2708385E-02  0.1417293E-01  0.2470014E-01     5.548  0.1455123E-03  0.2253885E-02  0.3762685E-02
   208.299  0.2708340E-02  0.1417265E-01  0.2469947E-01     5.548  0.1454825E-03  0.2255112E-02  0.3768315E-02
   208.303  0.2708275E-02  0.1417254E-01  0.2469724E-01     5.547  0.1454408E-03  0.2256086E-02  0.3775733E-02
   208.308  0.2708191E-02  0.1417335E-01  0.2469399E-01     5.547  0.1453875E-03  0.2259404E-02  0.3782916E-02
   208.312  0.2708089E-02  0.1417871E-01  0.2469248E-01     5.547  0.1453244E-03  0.2266796E-02  0.3788153E-02
   208.316  0.2707970E-02  0.1418387E-01  0.2469150E-01     5.547  0.1452540E-03  0.2275157E-02  0.3794998E-02
   208.320  0.2707837E-02  0.1418978E-01  0.2468971E-01     5.547  0.1451772E-03  0.2283243E-02  0.3798865E-02
   208.324  0.2707692E-02  0.1419556E-01  0.2468698E-01     5.547  0.1450971E-03  0.2291315E-02  0.3801651E-02
   208.328  0.2707539E-02  0.1420155E-01  0.2468410E-01     5.547  0.1450155E-03  0.2300472E-02  0.3803795E-02
   208.332  0.2707379E-02  0.1420587E-01  0.2468169E-01     5.547  0.1449347E-03  0.2308153E-02  0.3806596E-02
   208.336  0.2707197E-02  0.1420948E-01  0.2467918E-01     5.547  0.1448737E-03  0.2314826E-02  0.3806895E-02
   208.340  0.2706987E-02  0.1421156E-01  0.2467442E-01     5.547  0.1448401E-03  0.2321207E-02  0.3805058E-02
   208.344  0.2706755E-02  0.1421500E-01  0.2466753E-01     5.547  0.1448349E-03  0.2324778E-02  0.3799606E-02
   208.348  0.2706504E-02  0.1421714E-01  0.2466035E-01     5.547  0.1448585E-03  0.2328085E-02  0.3790616E-02
   208.352  0.2706244E-02  0.1421846E-01  0.2465345E-01     5.547  0.1449080E-03  0.2329907E-02  0.3779786E-02
   208.356  0.2705980E-02  0.1421918E-01  0.2464652E-01     5.547  0.1449831E-03  0.2330451E-02  0.3769193E-02
   208.361  0.2705716E-02  0.1421949E-01  0.2464020E-01     5.547  0.1450816E-03  0.2328737E-02  0.3758753E-02
   208.365  0.2705460E-02  0.1421841E-01  0.2463642E-01     5.547  0.1452013E-03  0.2326361E-02  0.3746445E-02
   208.369  0.2705217E-02  0.1421645E-01  0.2463424E-01     5.547  0.1453400E-03  0.2322628E-02  0.3734724E-02
   208.373  0.2704992E-02  0.1421361E-01  0.2463275E-01     5.547  0.1454944E-03  0.2318214E-02  0.3724051E-02
   208.377  0.2704790E-02  0.1420955E-01  0.2463363E-01     5.546  0.1456608E-03  0.2313461E-02  0.3714751E-02
   208.381  0.2704614E-02  0.1420288E-01  0.2463644E-01     5.546  0.1458355E-03  0.2304847E-02  0.3707211E-02
   208.385  0.2704470E-02  0.1419860E-01  0.2464136E-01     5.546  0.1460139E-03  0.2298096E-02  0.3701231E-02
   208.389  0.2704359E-02  0.1419377E-01  0.2464787E-01     5.546  0.1461928E-03  0.2290609E-02  0.3697172E-02
   208.393  0.2704284E-02  0.1418801E-01  0.2465758E-01     5.546  0.1463667E-03  0.2282326E-02  0.3695013E-02
   208.397  0.2704248E-02  0.1418036E-01  0.2466694E-01     5.546  0.1465334E-03  0.2271515E-02  0.3694583E-02
   208.401  0.2704252E-02  0.1417439E-01  0.2467883E-01     5.546  0.1466893E-03  0.2263702E-02  0.3697363E-02
   208.405  0.2704295E-02  0.1417493E-01  0.2470060E-01     5.546  0.1468311E-03  0.2264035E-02  0.3694179E-02
   208.410  0.2704376E-02  0.1417475E-01  0.2472331E-01     5.546  0.1469551E-03  0.2264696E-02  0.3693049E-02
   208.414  0.2704493E-02  0.1417432E-01  0.2474611E-01     5.546  0.1470591E-03  0.2264580E-02  0.3696135E-02
   208.418  0.2704641E-02  0.1417387E-01  0.2476907E-01     5.546  0.1471406E-03  0.2264112E-02  0.3701336E-02
   208.422  0.2704816E-02  0.1417302E-01  0.2479339E-01     5.546  0.1471969E-03  0.2263841E-02  0.3707680E-02
   208.426  0.2705012E-02  0.1417168E-01  0.2481762E-01     5.546  0.1472271E-03  0.2263684E-02  0.3716059E-02
   208.430  0.2705222E-02  0.1416824E-01  0.2484056E-01     5.546  0.1472309E-03  0.2264177E-02  0.3724445E-02
   208.434  0.2705441E-02  0.1416714E-01  0.2486189E-01     5.546  0.1472089E-03  0.2263093E-02  0.3735620E-02
   208.438  0.2705662E-02  0.1416659E-01  0.2487926E-01     5.546  0.1471630E-03  0.2261721E-02  0.3747652E-02
   208.442  0.2705879E-02  0.1416711E-01  0.2489459E-01     5.546  0.1470943E-03  0.2259862E-02  0.3763082E-02
   208.446  0.2706086E-02  0.1416703E-01  0.2490808E-01     5.546  0.1470053E-03  0.2257997E-02  0.3778686E-02
   208.450  0.2706277E-02  0.1416735E-01  0.2491938E-01     5.545  0.1468977E-03  0.2256772E-02  0.3795068E-02
   208.454  0.2706447E-02  0.1416644E-01  0.2492901E-01     5.545  0.1467748E-03  0.2254317E-02  0.3811608E-02
   208.459  0.2706590E-02  0.1416544E-01  0.2493536E-01     5.545  0.1466400E-03  0.2251488E-02  0.3827175E-02
   208.463  0.2706716E-02  0.1416405E-01  0.2494201E-01     5.545  0.1465038E-03  0.2249264E-02  0.3837920E-02
   208.467  0.2706830E-02  0.1416232E-01  0.2494286E-01     5.545  0.1463799E-03  0.2248124E-02  0.3848592E-02
   208.471  0.2706915E-02  0.1416059E-01  0.2494216E-01     5.545  0.1462920E-03  0.2247892E-02  0.3856691E-02
   208.475  0.2706925E-02  0.1415883E-01  0.2493488E-01     5.545  0.1462343E-03  0.2247755E-02  0.3857678E-02
   208.479  0.2706813E-02  0.1415700E-01  0.2491678E-01     5.545  0.1461929E-03  0.2247439E-02  0.3846975E-02
   208.483  0.2706580E-02  0.1415490E-01  0.2489115E-01     5.545  0.1461688E-03  0.2248100E-02  0.3827358E-02
   208.487  0.2706233E-02  0.1415245E-01  0.2485678E-01     5.545  0.1461641E-03  0.2249602E-02  0.3798040E-02
   208.491  0.2705780E-02  0.1414983E-01  0.2481508E-01     5.545  0.1461800E-03  0.2251985E-02  0.3761020E-02
   208.495  0.2705232E-02  0.1414669E-01  0.2476896E-01     5.545  0.1462183E-03  0.2254937E-02  0.3723504E-02
   208.499  0.2704622E-02  0.1414952E-01  0.2472906E-01     5.545  0.1462633E-03  0.2254498E-02  0.3682119E-02
   208.503  0.2703972E-02  0.1415289E-01  0.2469370E-01     5.545  0.1463079E-03  0.2250186E-02  0.3640902E-02
   208.507  0.2703290E-02  0.1415851E-01  0.2466097E-01     5.545  0.1463497E-03  0.2248794E-02  0.3603655E-02
   208.512  0.2702596E-02  0.1416424E-01  0.2463153E-01     5.545  0.1463904E-03  0.2247665E-02  0.3570642E-02
   208.516  0.2701895E-02  0.1416978E-01  0.2460601E-01     5.545  0.1464141E-03  0.2247652E-02  0.3541372E-02
   208.520  0.2701174E-02  0.1417556E-01  0.2458288E-01     5.545  0.1463730E-03  0.2249812E-02  0.3517457E-02
   208.524  0.2700436E-02  0.1418284E-01  0.2456293E-01     5.545  0.1462773E-03  0.2253586E-02  0.3498956E-02
   208.528  0.2699694E-02  0.1419011E-01  0.2454435E-01     5.545  0.1461316E-03  0.2258637E-02  0.3483962E-02
   208.532  0.2698967E-02  0.1420229E-01  0.2453319E-01     5.544  0.1459396E-03  0.2264027E-02  0.3477850E-02
   208.536  0.2698269E-02  0.1421332E-01  0.2452542E-01     5.544  0.1457015E-03  0.2270218E-02  0.3476827E-02
   208.540  0.2697613E-02  0.1422128E-01  0.2451852E-01     5.544  0.1454209E-03  0.2276965E-02  0.3477364E-02
   208.544  0.2697017E-02  0.1422684E-01  0.2451311E-01     5.544  0.1451055E-03  0.2282722E-02  0.3479824E-02
   208.548  0.2696494E-02  0.1422773E-01  0.2451032E-01     5.544  0.1447637E-03  0.2290457E-02  0.3484151E-02
   208.552  0.2696059E-02  0.1422484E-01  0.2451016E-01     5.544  0.1444059E-03  0.2297025E-02  0.3489581E-02
   208.556  0.2695721E-02  0.1422173E-01  0.2451311E-01     5.544  0.1440426E-03  0.2306226E-02  0.3496680E-02
   208.560  0.2695490E-02  0.1421239E-01  0.2452008E-01     5.544  0.1436855E-03  0.2309501E-02  0.3504590E-02
   208.565  0.2695370E-02  0.1420737E-01  0.2453684E-01     5.544  0.1433468E-03  0.2310376E-02  0.3519269E-02
   208.569  0.2695364E-02  0.1420496E-01  0.2456051E-01     5.544  0.1430370E-03  0.2313335E-02  0.3532104E-02
   208.573  0.2695472E-02  0.1420095E-01  0.2458827E-01     5.544  0.1427673E-03  0.2315966E-02  0.3544124E-02
   208.577  0.2695692E-02  0.1419424E-01  0.2461610E-01     5.544  0.1425465E-03  0.2315696E-02  0.3558259E-02
   208.581  0.2696016E-02  0.1418623E-01  0.2464485E-01     5.544  0.1423822E-03  0.2312142E-02  0.3574559E-02
   208.585  0.2696432E-02  0.1417490E-01  0.2467321E-01     5.544  0.1422844E-03  0.2305250E-02  0.3591408E-02
   208.589  0.2696907E-02  0.1416221E-01  0.2469821E-01     5.544  0.1422713E-03  0.2293745E-02  0.3605929E-02
   208.593  0.2697430E-02  0.1414810E-01  0.2471889E-01     5.544  0.1423432E-03  0.2278525E-02  0.3617099E-02
   208.597  0.2697985E-02  0.1413618E-01  0.2473906E-01     5.544  0.1424968E-03  0.2263814E-02  0.3620549E-02
   208.601  0.2698526E-02  0.1412729E-01  0.2475234E-01     5.544  0.1427538E-03  0.2251153E-02  0.3615286E-02
   208.605  0.2699023E-02  0.1411416E-01  0.2475658E-01     5.544  0.1431194E-03  0.2233562E-02  0.3600068E-02
   208.609  0.2699461E-02  0.1410229E-01  0.2475235E-01     5.544  0.1435829E-03  0.2217191E-02  0.3574686E-02
   208.613  0.2699827E-02  0.1409334E-01  0.2474404E-01     5.543  0.1441307E-03  0.2204410E-02  0.3536999E-02
   208.618  0.2700112E-02  0.1409267E-01  0.2473668E-01     5.543  0.1447486E-03  0.2201217E-02  0.3480866E-02
   208.622  0.2700305E-02  0.1409331E-01  0.2472260E-01     5.543  0.1454184E-03  0.2200638E-02  0.3421150E-02
   208.626  0.2700401E-02  0.1409319E-01  0.2470142E-01     5.543  0.1461225E-03  0.2201000E-02  0.3359655E-02
   208.630  0.2700396E-02  0.1409428E-01  0.2467624E-01     5.543  0.1468763E-03  0.2200419E-02  0.3300021E-02
   208.634  0.2700346E-02  0.1409875E-01  0.2465457E-01     5.543  0.1476813E-03  0.2196098E-02  0.3251700E-02
   208.638  0.2700250E-02  0.1410360E-01  0.2463329E-01     5.543  0.1485120E-03  0.2193214E-02  0.3212140E-02
   208.642  0.2700114E-02  0.1410878E-01  0.2461482E-01     5.543  0.1493475E-03  0.2192063E-02  0.3182088E-02
   208.646  0.2699940E-02  0.1411568E-01  0.2460002E-01     5.543  0.1501671E-03  0.2192709E-02  0.3163892E-02
   208.650  0.2699727E-02  0.1412057E-01  0.2458409E-01     5.543  0.1509460E-03  0.2195894E-02  0.3152140E-02
   208.654  0.2699477E-02  0.1412345E-01  0.2456895E-01     5.543  0.1516637E-03  0.2201425E-02  0.3149912E-02
   208.658  0.2699200E-02  0.1412471E-01  0.2454875E-01     5.543  0.1523033E-03  0.2209256E-02  0.3150747E-02
   208.662  0.2698906E-02  0.1412405E-01  0.2452923E-01     5.543  0.1528504E-03  0.2219460E-02  0.3159452E-02
   208.667  0.2698604E-02  0.1412862E-01  0.2451841E-01     5.543  0.1532926E-03  0.2219782E-02  0.3182479E-02
   208.671  0.2698320E-02  0.1412856E-01  0.2450797E-01     5.543  0.1536472E-03  0.2226178E-02  0.3208249E-02
   208.675  0.2698082E-02  0.1412421E-01  0.2450084E-01     5.543  0.1539404E-03  0.2233170E-02  0.3231459E-02
   208.679  0.2697895E-02  0.1411980E-01  0.2449896E-01     5.543  0.1541662E-03  0.2245060E-02  0.3254460E-02
   208.683  0.2697766E-02  0.1411352E-01  0.2449998E-01     5.543  0.1543179E-03  0.2257113E-02  0.3278000E-02
   208.687  0.2697710E-02  0.1410442E-01  0.2450389E-01     5.543  0.1543788E-03  0.2271769E-02  0.3301244E-02
   208.691  0.2697729E-02  0.1410014E-01  0.2451901E-01     5.542  0.1543443E-03  0.2275770E-02  0.3334782E-02
   208.695  0.2697814E-02  0.1409677E-01  0.2453649E-01     5.542  0.1542057E-03  0.2282443E-02  0.3364817E-02
   208.699  0.2697957E-02  0.1409192E-01  0.2455351E-01     5.542  0.1539591E-03  0.2290963E-02  0.3393622E-02
   208.703  0.2698160E-02  0.1408619E-01  0.2457220E-01     5.542  0.1536153E-03  0.2302161E-02  0.3420500E-02
   208.707  0.2698420E-02  0.1407919E-01  0.2459192E-01     5.542  0.1531856E-03  0.2315828E-02  0.3444591E-02
   208.711  0.2698730E-02  0.1407112E-01  0.2460992E-01     5.542  0.1526806E-03  0.2331035E-02  0.3465477E-02
   208.715  0.2699083E-02  0.1406435E-01  0.2462723E-01     5.542  0.1521131E-03  0.2345518E-02  0.3479902E-02
   208.720  0.2699468E-02  0.1405458E-01  0.2464315E-01     5.542  0.1514966E-03  0.2362208E-02  0.3490794E-02
   208.724  0.2699877E-02  0.1404392E-01  0.2465648E-01     5.542  0.1508463E-03  0.2378746E-02  0.3495244E-02
   208.728  0.2700298E-02  0.1404099E-01  0.2467777E-01     5.542  0.1501776E-03  0.2388302E-02  0.3495473E-02
   208.732  0.2700720E-02  0.1404272E-01  0.2469532E-01     5.542  0.1495060E-03  0.2393680E-02  0.3491597E-02
   208.736  0.2701134E-02  0.1404518E-01  0.2471194E-01     5.542  0.1488486E-03  0.2397685E-02  0.3482348E-02
   208.740  0.2701527E-02  0.1404755E-01  0.2472468E-01     5.542  0.1482207E-03  0.2400105E-02  0.3468307E-02
   208.744  0.2701891E-02  0.1404854E-01  0.2473186E-01     5.542  0.1476382E-03  0.2401754E-02  0.3448229E-02
   208.748  0.2702220E-02  0.1405098E-01  0.2473924E-01     5.542  0.1471112E-03  0.2397603E-02  0.3429042E-02
   208.752  0.2702522E-02  0.1405468E-01  0.2474288E-01     5.542  0.1466410E-03  0.2392869E-02  0.3407610E-02
   208.756  0.2702777E-02  0.1405781E-01  0.2474346E-01     5.542  0.1462496E-03  0.2383281E-02  0.3386402E-02
   208.760  0.2702976E-02  0.1405829E-01  0.2473878E-01     5.542  0.1459486E-03  0.2372348E-02  0.3361493E-02
   208.764  0.2703150E-02  0.1406052E-01  0.2473198E-01     5.542  0.1457181E-03  0.2361260E-02  0.3338333E-02
   208.768  0.2703304E-02  0.1406285E-01  0.2472626E-01     5.542  0.1455547E-03  0.2348156E-02  0.3319608E-02
   208.773  0.2703435E-02  0.1406462E-01  0.2472013E-01     5.542  0.1454637E-03  0.2333794E-02  0.3304241E-02
   208.777  0.2703537E-02  0.1407078E-01  0.2471769E-01     5.541  0.1454464E-03  0.2324086E-02  0.3284763E-02
   208.781  0.2703609E-02  0.1407646E-01  0.2471338E-01     5.541  0.1455041E-03  0.2314508E-02  0.3267747E-02
   208.785  0.2703647E-02  0.1408171E-01  0.2470848E-01     5.541  0.1456345E-03  0.2304890E-02  0.3250942E-02
   208.789  0.2703650E-02  0.1408649E-01  0.2469729E-01     5.541  0.1458347E-03  0.2295438E-02  0.3237715E-02
   208.793  0.2703638E-02  0.1409085E-01  0.2468796E-01     5.541  0.1460660E-03  0.2286659E-02  0.3228179E-02
   208.797  0.2703626E-02  0.1409281E-01  0.2468102E-01     5.541  0.1463008E-03  0.2280368E-02  0.3219507E-02
   208.801  0.2703613E-02  0.1409483E-01  0.2467403E-01     5.541  0.1465328E-03  0.2273706E-02  0.3214336E-02
   208.805  0.2703598E-02  0.1409575E-01  0.2466788E-01     5.541  0.1467555E-03  0.2268517E-02  0.3210834E-02
   208.809  0.2703582E-02  0.1409520E-01  0.2466214E-01     5.541  0.1469656E-03  0.2265582E-02  0.3208648E-02
   208.813  0.2703574E-02  0.1409357E-01  0.2465800E-01     5.541  0.1471628E-03  0.2265534E-02  0.3207706E-02
   208.817  0.2703575E-02  0.1408964E-01  0.2465505E-01     5.541  0.1473430E-03  0.2265438E-02  0.3207420E-02
   208.821  0.2703583E-02  0.1408646E-01  0.2465141E-01     5.541  0.1475007E-03  0.2268255E-02  0.3207509E-02
   208.826  0.2703594E-02  0.1408260E-01  0.2464704E-01     5.541  0.1476275E-03  0.2272323E-02  0.3208549E-02
   208.830  0.2703587E-02  0.1407739E-01  0.2463984E-01     5.541  0.1476916E-03  0.2278336E-02  0.3212958E-02
   208.834  0.2703560E-02  0.1407131E-01  0.2462999E-01     5.541  0.1476882E-03  0.2285455E-02  0.3221012E-02
   208.838  0.2703511E-02  0.1406478E-01  0.2461674E-01     5.541  0.1476171E-03  0.2294157E-02  0.3232918E-02
   208.842  0.2703443E-02  0.1405740E-01  0.2460254E-01     5.541  0.1474804E-03  0.2303369E-02  0.3246885E-02
   208.846  0.2703357E-02  0.1405239E-01  0.2458861E-01     5.541  0.1472850E-03  0.2316673E-02  0.3260795E-02
   208.850  0.2703266E-02  0.1404899E-01  0.2457710E-01     5.541  0.1470508E-03  0.2332847E-02  0.3272691E-02
   208.854  0.2703176E-02  0.1404562E-01  0.2456774E-01     5.541  0.1467888E-03  0.2348849E-02  0.3283851E-02
   208.858  0.2703089E-02  0.1404225E-01  0.2455747E-01     5.541  0.1465065E-03  0.2364789E-02  0.3294334E-02
   208.862  0.2703006E-02  0.1403895E-01  0.2454768E-01     5.540  0.1462117E-03  0.2380332E-02  0.3303486E-02
   208.866  0.2702931E-02  0.1403695E-01  0.2454067E-01     5.540  0.1459123E-03  0.2392175E-02  0.3313115E-02
   208.870  0.2702864E-02  0.1403548E-01  0.2453524E-01     5.540  0.1456175E-03  0.2401050E-02  0.3322665E-02
   208.874  0.2702806E-02  0.1403409E-01  0.2453092E-01     5.540  0.1453344E-03  0.2409288E-02  0.3330645E-02
   208.879  0.2702760E-02  0.1403245E-01  0.2452604E-01     5.540  0.1450718E-03  0.2416339E-02  0.3336229E-02
   208.883  0.2702725E-02  0.1403079E-01  0.2452167E-01     5.540  0.1448357E-03  0.2422171E-02  0.3341830E-02
   208.887  0.2702702E-02  0.1403006E-01  0.2451709E-01     5.540  0.1446334E-03  0.2427449E-02  0.3344399E-02
   208.891  0.2702692E-02  0.1402659E-01  0.2451329E-01     5.540  0.1444700E-03  0.2428310E-02  0.3344221E-02
   208.895  0.2702693E-02  0.1402526E-01  0.2450971E-01     5.540  0.1443499E-03  0.2429515E-02  0.3342872E-02
   208.899  0.2702706E-02  0.1402434E-01  0.2450509E-01     5.540  0.1442767E-03  0.2430088E-02  0.3339827E-02
   208.903  0.2702730E-02  0.1402349E-01  0.2450121E-01     5.540  0.1442522E-03  0.2429570E-02  0.3335446E-02
   208.907  0.2702763E-02  0.1402300E-01  0.2449808E-01     5.540  0.1442770E-03  0.2426656E-02  0.3330095E-02
   208.911  0.2702804E-02  0.1402383E-01  0.2449694E-01     5.540  0.1443511E-03  0.2416783E-02  0.3327332E-02
   208.915  0.2702853E-02  0.1402628E-01  0.2449609E-01     5.540  0.1444706E-03  0.2407392E-02  0.3323655E-02
   208.919  0.2702922E-02  0.1402786E-01  0.2449753E-01     5.540  0.1446214E-03  0.2399406E-02  0.3321599E-02
   208.923  0.2703008E-02  0.1402886E-01  0.2449781E-01     5.540  0.1447985E-03  0.2393216E-02  0.3316492E-02
   208.928  0.2703097E-02  0.1402917E-01  0.2449874E-01     5.540  0.1449900E-03  0.2389529E-02  0.3311116E-02
   208.932  0.2703179E-02  0.1403037E-01  0.2450032E-01     5.540  0.1451872E-03  0.2387930E-02  0.3306429E-02
   208.936  0.2703250E-02  0.1403296E-01  0.2449945E-01     5.540  0.1453837E-03  0.2389448E-02  0.3301538E-02
   208.940  0.2703307E-02  0.1403701E-01  0.2450143E-01     5.540  0.1455753E-03  0.2393334E-02  0.3296877E-02
   208.944  0.2703346E-02  0.1404424E-01  0.2450376E-01     5.540  0.1457568E-03  0.2397594E-02  0.3293268E-02
   208.948  0.2703353E-02  0.1405028E-01  0.2450260E-01     5.540  0.1459339E-03  0.2403869E-02  0.3285607E-02
   208.952  0.2703318E-02  0.1405615E-01  0.2450341E-01     5.540  0.1461075E-03  0.2413344E-02  0.3281731E-02
   208.956  0.2703243E-02  0.1406460E-01  0.2450502E-01     5.539  0.1462737E-03  0.2419732E-02  0.3278397E-02
   208.960  0.2703126E-02  0.1407342E-01  0.2450629E-01     5.539  0.1464259E-03  0.2425291E-02  0.3275584E-02
   208.964  0.2702940E-02  0.1408405E-01  0.2450487E-01     5.539  0.1465162E-03  0.2431186E-02  0.3276986E-02
   208.968  0.2702679E-02  0.1409470E-01  0.2450158E-01     5.539  0.1465290E-03  0.2437378E-02  0.3282590E-02
   208.972  0.2702349E-02  0.1410553E-01  0.2449575E-01     5.539  0.1464642E-03  0.2443423E-02  0.3290869E-02
   208.977  0.2701958E-02  0.1411630E-01  0.2448921E-01     5.539  0.1463232E-03  0.2448821E-02  0.3301164E-02
   208.981  0.2701522E-02  0.1412668E-01  0.2448235E-01     5.539  0.1461210E-03  0.2453559E-02  0.3314976E-02
   208.985  0.2701069E-02  0.1414055E-01  0.2448189E-01     5.539  0.1458910E-03  0.2460305E-02  0.3321938E-02
   208.989  0.2700610E-02  0.1415173E-01  0.2448203E-01     5.539  0.1456402E-03  0.2467795E-02  0.3327435E-02
   208.993  0.2700157E-02  0.1415936E-01  0.2448432E-01     5.539  0.1453756E-03  0.2473664E-02  0.3332346E-02
   208.997  0.2699721E-02  0.1416254E-01  0.2448857E-01     5.539  0.1451058E-03  0.2482419E-02  0.3335220E-02
   209.001  0.2699312E-02  0.1416912E-01  0.2449929E-01     5.539  0.1448384E-03  0.2489897E-02  0.3333408E-02
   209.005  0.2698941E-02  0.1417249E-01  0.2451008E-01     5.539  0.1445812E-03  0.2494800E-02  0.3331877E-02
   209.009  0.2698616E-02  0.1417166E-01  0.2452128E-01     5.539  0.1443419E-03  0.2497325E-02  0.3330572E-02
   209.013  0.2698345E-02  0.1416686E-01  0.2453377E-01     5.539  0.1441279E-03  0.2497876E-02  0.3329097E-02
   209.017  0.2698126E-02  0.1415869E-01  0.2454778E-01     5.539  0.1439302E-03  0.2496126E-02  0.3331837E-02
   209.021  0.2697939E-02  0.1414664E-01  0.2455862E-01     5.539  0.1437327E-03  0.2492503E-02  0.3336606E-02
   209.026  0.2697776E-02  0.1413253E-01  0.2456823E-01     5.539  0.1435618E-03  0.2487847E-02  0.3344837E-02
   209.030  0.2697642E-02  0.1412194E-01  0.2458141E-01     5.539  0.1434233E-03  0.2488202E-02  0.3343941E-02
   209.034  0.2697524E-02  0.1411128E-01  0.2459236E-01     5.539  0.1433025E-03  0.2485640E-02  0.3345508E-02
   209.038  0.2697400E-02  0.1410002E-01  0.2460057E-01     5.539  0.1431847E-03  0.2485209E-02  0.3346648E-02
   209.042  0.2697266E-02  0.1409620E-01  0.2461283E-01     5.539  0.1430717E-03  0.2481784E-02  0.3346238E-02
   209.046  0.2697125E-02  0.1409522E-01  0.2462620E-01     5.538  0.1429673E-03  0.2475639E-02  0.3344612E-02
   209.050  0.2696982E-02  0.1409547E-01  0.2463887E-01     5.538  0.1428763E-03  0.2469577E-02  0.3339987E-02
   209.054  0.2696839E-02  0.1409576E-01  0.2465072E-01     5.538  0.1428017E-03  0.2464253E-02  0.3333944E-02
   209.058  0.2696701E-02  0.1409711E-01  0.2466207E-01     5.538  0.1427467E-03  0.2458074E-02  0.3325146E-02
   209.062  0.2696571E-02  0.1409721E-01  0.2467371E-01     5.538  0.1427134E-03  0.2453782E-02  0.3313621E-02
   209.066  0.2696452E-02  0.1409880E-01  0.2468459E-01     5.538  0.1427031E-03  0.2450776E-02  0.3299381E-02
   209.070  0.2696341E-02  0.1410224E-01  0.2469635E-01     5.538  0.1427278E-03  0.2450304E-02  0.3280369E-02
   209.075  0.2696215E-02  0.1410868E-01  0.2470580E-01     5.538  0.1428283E-03  0.2451953E-02  0.3255659E-02
   209.079  0.2696074E-02  0.1411732E-01  0.2471700E-01     5.538  0.1430043E-03  0.2454537E-02  0.3230923E-02
   209.083  0.2695922E-02  0.1412538E-01  0.2472515E-01     5.538  0.1432515E-03  0.2455559E-02  0.3206493E-02
   209.087  0.2695762E-02  0.1413306E-01  0.2473127E-01     5.538  0.1435640E-03  0.2455635E-02  0.3183543E-02
   209.091  0.2695595E-02  0.1413967E-01  0.2473513E-01     5.538  0.1439298E-03  0.2455164E-02  0.3163075E-02
   209.095  0.2695431E-02  0.1414615E-01  0.2473700E-01     5.538  0.1443463E-03  0.2453219E-02  0.3143911E-02
   209.099  0.2695284E-02  0.1415048E-01  0.2473810E-01     5.538  0.1448080E-03  0.2449004E-02  0.3126642E-02
   209.103  0.2695155E-02  0.1415397E-01  0.2473918E-01     5.538  0.1453018E-03  0.2444762E-02  0.3110818E-02
   209.107  0.2695048E-02  0.1415766E-01  0.2474162E-01     5.538  0.1458167E-03  0.2441805E-02  0.3094296E-02
   209.111  0.2694978E-02  0.1415994E-01  0.2474502E-01     5.538  0.1463271E-03  0.2438689E-02  0.3080914E-02
   209.115  0.2694957E-02  0.1416054E-01  0.2475056E-01     5.538  0.1468252E-03  0.2435766E-02  0.3071546E-02
   209.119  0.2695017E-02  0.1415953E-01  0.2476033E-01     5.538  0.1473394E-03  0.2433094E-02  0.3062112E-02
   209.124  0.2695156E-02  0.1415761E-01  0.2477354E-01     5.538  0.1478613E-03  0.2430980E-02  0.3052998E-02
   209.128  0.2695369E-02  0.1415916E-01  0.2479205E-01     5.538  0.1483773E-03  0.2434528E-02  0.3041336E-02
   209.132  0.2695649E-02  0.1415764E-01  0.2481133E-01     5.538  0.1488731E-03  0.2436230E-02  0.3031075E-02
   209.136  0.2695989E-02  0.1415465E-01  0.2483168E-01     5.538  0.1493368E-03  0.2438476E-02  0.3022907E-02
   209.140  0.2696376E-02  0.1415137E-01  0.2485120E-01     5.538  0.1497557E-03  0.2441655E-02  0.3016343E-02
   209.144  0.2696800E-02  0.1414774E-01  0.2486970E-01     5.537  0.1501182E-03  0.2446032E-02  0.3012238E-02
   209.148  0.2697244E-02  0.1414394E-01  0.2488586E-01     5.537  0.1504132E-03  0.2450920E-02  0.3009844E-02
   209.152  0.2697658E-02  0.1414211E-01  0.2489688E-01     5.537  0.1506220E-03  0.2455965E-02  0.3009245E-02
   209.156  0.2698021E-02  0.1414112E-01  0.2490235E-01     5.537  0.1507361E-03  0.2460807E-02  0.3007400E-02
   209.160  0.2698323E-02  0.1414393E-01  0.2490236E-01     5.537  0.1507521E-03  0.2464448E-02  0.3005271E-02
   209.164  0.2698554E-02  0.1414520E-01  0.2489708E-01     5.537  0.1506689E-03  0.2470388E-02  0.3004412E-02
   209.168  0.2698705E-02  0.1415042E-01  0.2489068E-01     5.537  0.1504875E-03  0.2473354E-02  0.3004502E-02
   209.173  0.2698770E-02  0.1416089E-01  0.2488134E-01     5.537  0.1502334E-03  0.2475254E-02  0.3001842E-02
   209.177  0.2698742E-02  0.1417031E-01  0.2486783E-01     5.537  0.1499519E-03  0.2475501E-02  0.2996537E-02
   209.181  0.2698588E-02  0.1417939E-01  0.2484723E-01     5.537  0.1497025E-03  0.2475511E-02  0.2989935E-02
   209.185  0.2698329E-02  0.1418852E-01  0.2482300E-01     5.537  0.1494753E-03  0.2474613E-02  0.2982081E-02
   209.189  0.2697992E-02  0.1419545E-01  0.2479598E-01     5.537  0.1492965E-03  0.2472886E-02  0.2971966E-02
   209.193  0.2697602E-02  0.1420368E-01  0.2477207E-01     5.537  0.1491800E-03  0.2468480E-02  0.2958931E-02
   209.197  0.2697181E-02  0.1421548E-01  0.2475581E-01     5.537  0.1491320E-03  0.2462721E-02  0.2944856E-02
   209.201  0.2696740E-02  0.1422554E-01  0.2474029E-01     5.537  0.1491539E-03  0.2457735E-02  0.2931579E-02
   209.205  0.2696289E-02  0.1423212E-01  0.2472750E-01     5.537  0.1492434E-03  0.2452134E-02  0.2921110E-02
   209.209  0.2695839E-02  0.1423535E-01  0.2471355E-01     5.537  0.1493989E-03  0.2446912E-02  0.2914145E-02
   209.213  0.2695393E-02  0.1423489E-01  0.2470066E-01     5.537  0.1496089E-03  0.2442191E-02  0.2909166E-02
   209.217  0.2694958E-02  0.1423015E-01  0.2468814E-01     5.537  0.1498651E-03  0.2438510E-02  0.2906911E-02
   209.222  0.2694544E-02  0.1422707E-01  0.2468129E-01     5.537  0.1501602E-03  0.2436189E-02  0.2910791E-02
   209.226  0.2694160E-02  0.1422973E-01  0.2468448E-01     5.537  0.1504915E-03  0.2434852E-02  0.2924721E-02
   209.230  0.2693783E-02  0.1423523E-01  0.2469040E-01     5.537  0.1508878E-03  0.2434358E-02  0.2945866E-02
   209.234  0.2693432E-02  0.1423846E-01  0.2469640E-01     5.537  0.1513178E-03  0.2434226E-02  0.2971181E-02
   209.238  0.2693129E-02  0.1423981E-01  0.2470407E-01     5.537  0.1517505E-03  0.2434576E-02  0.2999320E-02
   209.242  0.2692879E-02  0.1424073E-01  0.2471430E-01     5.536  0.1521752E-03  0.2434945E-02  0.3028756E-02
   209.246  0.2692690E-02  0.1424088E-01  0.2472867E-01     5.536  0.1525831E-03  0.2433586E-02  0.3058318E-02
   209.250  0.2692563E-02  0.1424126E-01  0.2474554E-01     5.536  0.1529642E-03  0.2432436E-02  0.3087789E-02
   209.254  0.2692502E-02  0.1423899E-01  0.2476287E-01     5.536  0.1533105E-03  0.2434073E-02  0.3116920E-02
   209.258  0.2692508E-02  0.1423518E-01  0.2478059E-01     5.536  0.1536157E-03  0.2435869E-02  0.3143951E-02
   209.262  0.2692584E-02  0.1422875E-01  0.2479625E-01     5.536  0.1538741E-03  0.2438120E-02  0.3167917E-02
   209.266  0.2692726E-02  0.1421957E-01  0.2481228E-01     5.536  0.1540807E-03  0.2441489E-02  0.3190916E-02
   209.271  0.2692929E-02  0.1420836E-01  0.2482646E-01     5.536  0.1542296E-03  0.2445170E-02  0.3210026E-02
   209.275  0.2693187E-02  0.1419777E-01  0.2484164E-01     5.536  0.1543169E-03  0.2452987E-02  0.3221322E-02
   209.279  0.2693492E-02  0.1419136E-01  0.2486108E-01     5.536  0.1543396E-03  0.2458857E-02  0.3224761E-02
   209.283  0.2693834E-02  0.1418935E-01  0.2488360E-01     5.536  0.1542962E-03  0.2461988E-02  0.3220388E-02
   209.287  0.2694203E-02  0.1419046E-01  0.2490832E-01     5.536  0.1541876E-03  0.2462018E-02  0.3208674E-02
   209.291  0.2694589E-02  0.1419137E-01  0.2492973E-01     5.536  0.1540147E-03  0.2462260E-02  0.3191932E-02
   209.295  0.2694979E-02  0.1419235E-01  0.2494715E-01     5.536  0.1537814E-03  0.2462163E-02  0.3168057E-02
   209.299  0.2695355E-02  0.1419203E-01  0.2495871E-01     5.536  0.1534902E-03  0.2463186E-02  0.3138908E-02
   209.303  0.2695707E-02  0.1419155E-01  0.2496609E-01     5.536  0.1531485E-03  0.2463928E-02  0.3107556E-02
   209.307  0.2696062E-02  0.1419139E-01  0.2497095E-01     5.536  0.1527751E-03  0.2463637E-02  0.3075564E-02
   209.311  0.2696421E-02  0.1419298E-01  0.2497563E-01     5.536  0.1523830E-03  0.2464875E-02  0.3046262E-02
   209.316  0.2696776E-02  0.1419449E-01  0.2497889E-01     5.536  0.1519819E-03  0.2466065E-02  0.3018267E-02
   209.320  0.2697115E-02  0.1419607E-01  0.2497996E-01     5.536  0.1515826E-03  0.2466778E-02  0.2991218E-02
   209.324  0.2697433E-02  0.1419780E-01  0.2497833E-01     5.536  0.1511959E-03  0.2467823E-02  0.2966072E-02
   209.328  0.2697733E-02  0.1419930E-01  0.2497614E-01     5.536  0.1508359E-03  0.2469185E-02  0.2945319E-02
   209.332  0.2697981E-02  0.1420211E-01  0.2497180E-01     5.536  0.1504985E-03  0.2470989E-02  0.2926238E-02
   209.336  0.2698163E-02  0.1420665E-01  0.2496426E-01     5.536  0.1501884E-03  0.2472842E-02  0.2908901E-02
   209.340  0.2698304E-02  0.1421171E-01  0.2495522E-01     5.535  0.1498691E-03  0.2473696E-02  0.2891930E-02
   209.344  0.2698416E-02  0.1421797E-01  0.2494599E-01     5.535  0.1495242E-03  0.2475014E-02  0.2875892E-02
   209.348  0.2698489E-02  0.1422488E-01  0.2493641E-01     5.535  0.1491607E-03  0.2476422E-02  0.2861996E-02
   209.352  0.2698508E-02  0.1423271E-01  0.2492420E-01     5.535  0.1487864E-03  0.2477493E-02  0.2847652E-02
   209.356  0.2698471E-02  0.1424165E-01  0.2491074E-01     5.535  0.1484113E-03  0.2477652E-02  0.2834678E-02
   209.360  0.2698379E-02  0.1424934E-01  0.2489446E-01     5.535  0.1480463E-03  0.2479749E-02  0.2821629E-02
   209.365  0.2698236E-02  0.1425691E-01  0.2487616E-01     5.535  0.1477018E-03  0.2481372E-02  0.2811002E-02
   209.369  0.2698043E-02  0.1426288E-01  0.2485618E-01     5.535  0.1473867E-03  0.2482719E-02  0.2801409E-02
   209.373  0.2697807E-02  0.1426714E-01  0.2483464E-01     5.535  0.1471097E-03  0.2482380E-02  0.2792849E-02
   209.377  0.2697533E-02  0.1427264E-01  0.2481182E-01     5.535  0.1468782E-03  0.2482941E-02  0.2786855E-02
   209.381  0.2697234E-02  0.1427678E-01  0.2478909E-01     5.535  0.1467044E-03  0.2482757E-02  0.2781474E-02
   209.385  0.2696921E-02  0.1427923E-01  0.2476788E-01     5.535  0.1466093E-03  0.2483245E-02  0.2776971E-02
   209.389  0.2696620E-02  0.1428115E-01  0.2474782E-01     5.535  0.1465767E-03  0.2481155E-02  0.2770888E-02
   209.393  0.2696358E-02  0.1428237E-01  0.2473473E-01     5.535  0.1465747E-03  0.2477928E-02  0.2767577E-02
   209.397  0.2696142E-02  0.1428179E-01  0.2472407E-01     5.535  0.1466023E-03  0.2474241E-02  0.2763553E-02
   209.401  0.2695978E-02  0.1427991E-01  0.2471947E-01     5.535  0.1466582E-03  0.2470103E-02  0.2760248E-02
   209.405  0.2695865E-02  0.1427690E-01  0.2471689E-01     5.535  0.1467464E-03  0.2465629E-02  0.2758984E-02
   209.410  0.2695805E-02  0.1427542E-01  0.2471898E-01     5.535  0.1468669E-03  0.2460269E-02  0.2758301E-02
   209.414  0.2695797E-02  0.1427622E-01  0.2472547E-01     5.535  0.1470170E-03  0.2455072E-02  0.2757417E-02
   209.418  0.2695842E-02  0.1427581E-01  0.2473207E-01     5.535  0.1471943E-03  0.2449728E-02  0.2756995E-02
   209.422  0.2695937E-02  0.1427415E-01  0.2473891E-01     5.535  0.1473944E-03  0.2444260E-02  0.2756517E-02
   209.426  0.2696079E-02  0.1427127E-01  0.2474700E-01     5.535  0.1476132E-03  0.2438748E-02  0.2755959E-02
   209.430  0.2696263E-02  0.1427462E-01  0.2476350E-01     5.535  0.1478466E-03  0.2436385E-02  0.2754212E-02
   209.434  0.2696482E-02  0.1427939E-01  0.2478099E-01     5.535  0.1480888E-03  0.2434645E-02  0.2753406E-02
   209.438  0.2696731E-02  0.1428209E-01  0.2479701E-01     5.535  0.1483349E-03  0.2433436E-02  0.2752793E-02
   209.442  0.2697000E-02  0.1428360E-01  0.2480944E-01     5.535  0.1485786E-03  0.2432305E-02  0.2750923E-02
   209.446  0.2697282E-02  0.1428375E-01  0.2482166E-01     5.535  0.1488142E-03  0.2432163E-02  0.2750159E-02
   209.450  0.2697571E-02  0.1428302E-01  0.2482997E-01     5.534  0.1490358E-03  0.2433055E-02  0.2747850E-02
   209.455  0.2697864E-02  0.1428116E-01  0.2483545E-01     5.534  0.1492392E-03  0.2434085E-02  0.2743497E-02
   209.459  0.2698154E-02  0.1427880E-01  0.2483782E-01     5.534  0.1494194E-03  0.2435979E-02  0.2738598E-02
   209.463  0.2698432E-02  0.1427655E-01  0.2483805E-01     5.534  0.1495712E-03  0.2438086E-02  0.2731781E-02
   209.467  0.2698691E-02  0.1427352E-01  0.2483734E-01     5.534  0.1496900E-03  0.2440746E-02  0.2725404E-02
   209.471  0.2698922E-02  0.1426939E-01  0.2483240E-01     5.534  0.1497719E-03  0.2443831E-02  0.2717171E-02
   209.475  0.2699117E-02  0.1426517E-01  0.2482516E-01     5.534  0.1498146E-03  0.2447118E-02  0.2709748E-02
   209.479  0.2699272E-02  0.1426172E-01  0.2481580E-01     5.534  0.1498157E-03  0.2451021E-02  0.2702472E-02
   209.483  0.2699388E-02  0.1425979E-01  0.2480676E-01     5.534  0.1497781E-03  0.2454640E-02  0.2694366E-02
   209.487  0.2699493E-02  0.1426461E-01  0.2480488E-01     5.534  0.1497184E-03  0.2458350E-02  0.2688458E-02
   209.491  0.2699589E-02  0.1426866E-01  0.2480315E-01     5.534  0.1496383E-03  0.2462313E-02  0.2682533E-02
   209.495  0.2699674E-02  0.1427091E-01  0.2480113E-01     5.534  0.1495413E-03  0.2465813E-02  0.2676463E-02
   209.500  0.2699742E-02  0.1427290E-01  0.2479747E-01     5.534  0.1494296E-03  0.2469005E-02  0.2669382E-02
   209.504  0.2699799E-02  0.1427438E-01  0.2479427E-01     5.534  0.1493084E-03  0.2472221E-02  0.2662429E-02
   209.508  0.2699858E-02  0.1427380E-01  0.2479236E-01     5.534  0.1491848E-03  0.2476194E-02  0.2656165E-02
   209.512  0.2699916E-02  0.1427578E-01  0.2479404E-01     5.534  0.1490618E-03  0.2477723E-02  0.2650190E-02
   209.516  0.2699971E-02  0.1427742E-01  0.2479404E-01     5.534  0.1489437E-03  0.2478987E-02  0.2644847E-02
   209.520  0.2700022E-02  0.1427943E-01  0.2479517E-01     5.534  0.1488330E-03  0.2480214E-02  0.2640612E-02
   209.524  0.2700065E-02  0.1428234E-01  0.2479621E-01     5.534  0.1487333E-03  0.2481290E-02  0.2636635E-02
   209.528  0.2700099E-02  0.1428493E-01  0.2479803E-01     5.534  0.1486468E-03  0.2482561E-02  0.2631605E-02
   209.532  0.2700117E-02  0.1428795E-01  0.2480006E-01     5.534  0.1485659E-03  0.2482836E-02  0.2628219E-02
   209.536  0.2700086E-02  0.1429166E-01  0.2479939E-01     5.534  0.1484542E-03  0.2482938E-02  0.2628160E-02
   209.540  0.2700003E-02  0.1429622E-01  0.2479659E-01     5.534  0.1483156E-03  0.2481359E-02  0.2631443E-02
   209.545  0.2699876E-02  0.1429974E-01  0.2479154E-01     5.534  0.1481454E-03  0.2478342E-02  0.2636627E-02
   209.549  0.2699710E-02  0.1430396E-01  0.2478426E-01     5.534  0.1479424E-03  0.2476598E-02  0.2646067E-02
   209.553  0.2699510E-02  0.1430661E-01  0.2477499E-01     5.534  0.1477123E-03  0.2473778E-02  0.2657176E-02
   209.557  0.2699279E-02  0.1430877E-01  0.2476416E-01     5.534  0.1474665E-03  0.2470010E-02  0.2669325E-02
   209.561  0.2698997E-02  0.1431363E-01  0.2475384E-01     5.534  0.1472496E-03  0.2467518E-02  0.2678632E-02
   209.565  0.2698668E-02  0.1431994E-01  0.2474217E-01     5.534  0.1470729E-03  0.2465496E-02  0.2686523E-02
   209.569  0.2698303E-02  0.1432700E-01  0.2473024E-01     5.533  0.1469390E-03  0.2462207E-02  0.2692297E-02
   209.573  0.2697906E-02  0.1433282E-01  0.2471843E-01     5.533  0.1468598E-03  0.2461176E-02  0.2697540E-02
   209.577  0.2697487E-02  0.1433827E-01  0.2470812E-01     5.533  0.1468386E-03  0.2459658E-02  0.2700204E-02
   209.581  0.2697056E-02  0.1434998E-01  0.2470465E-01     5.533  0.1468778E-03  0.2463972E-02  0.2691668E-02
   209.585  0.2696624E-02  0.1436202E-01  0.2470447E-01     5.533  0.1469768E-03  0.2467255E-02  0.2680719E-02
   209.590  0.2696202E-02  0.1437250E-01  0.2470518E-01     5.533  0.1471336E-03  0.2469603E-02  0.2669672E-02
   209.594  0.2695798E-02  0.1438161E-01  0.2470694E-01     5.533  0.1473462E-03  0.2470022E-02  0.2656554E-02
   209.598  0.2695423E-02  0.1438781E-01  0.2471094E-01     5.533  0.1476100E-03  0.2471050E-02  0.2642468E-02
   209.602  0.2695085E-02  0.1439058E-01  0.2471661E-01     5.533  0.1479207E-03  0.2472222E-02  0.2627325E-02
   209.606  0.2694787E-02  0.1439281E-01  0.2472543E-01     5.533  0.1482681E-03  0.2471549E-02  0.2611225E-02
   209.610  0.2694508E-02  0.1439900E-01  0.2473742E-01     5.533  0.1486307E-03  0.2466471E-02  0.2591919E-02
   209.614  0.2694208E-02  0.1440073E-01  0.2474419E-01     5.533  0.1489858E-03  0.2464329E-02  0.2569953E-02
   209.618  0.2693893E-02  0.1440080E-01  0.2474472E-01     5.533  0.1493245E-03  0.2459359E-02  0.2548088E-02
   209.622  0.2693571E-02  0.1439732E-01  0.2474033E-01     5.533  0.1496393E-03  0.2454175E-02  0.2526808E-02
   209.626  0.2693251E-02  0.1439198E-01  0.2473238E-01     5.533  0.1499245E-03  0.2449016E-02  0.2506589E-02
   209.630  0.2692939E-02  0.1438366E-01  0.2472432E-01     5.533  0.1501741E-03  0.2445338E-02  0.2486540E-02
   209.635  0.2692643E-02  0.1437873E-01  0.2471976E-01     5.533  0.1503841E-03  0.2446362E-02  0.2465231E-02
   209.639  0.2692371E-02  0.1438264E-01  0.2472651E-01     5.533  0.1505510E-03  0.2448723E-02  0.2446966E-02
   209.643  0.2692129E-02  0.1439007E-01  0.2473766E-01     5.533  0.1506725E-03  0.2447615E-02  0.2426907E-02
   209.647  0.2691923E-02  0.1439532E-01  0.2474772E-01     5.533  0.1507457E-03  0.2447495E-02  0.2410269E-02
   209.651  0.2691759E-02  0.1439735E-01  0.2475680E-01     5.533  0.1507699E-03  0.2447379E-02  0.2397216E-02
   209.655  0.2691639E-02  0.1439727E-01  0.2476707E-01     5.533  0.1507437E-03  0.2446936E-02  0.2386141E-02
   209.659  0.2691568E-02  0.1439524E-01  0.2477695E-01     5.533  0.1506670E-03  0.2446113E-02  0.2377400E-02
   209.663  0.2691545E-02  0.1439296E-01  0.2478769E-01     5.533  0.1505403E-03  0.2440330E-02  0.2373027E-02
   209.667  0.2691572E-02  0.1438787E-01  0.2479763E-01     5.533  0.1503644E-03  0.2441328E-02  0.2368533E-02
   209.671  0.2691645E-02  0.1438061E-01  0.2480583E-01     5.533  0.1501430E-03  0.2443362E-02  0.2364271E-02
   209.675  0.2691763E-02  0.1437123E-01  0.2481417E-01     5.533  0.1498801E-03  0.2444425E-02  0.2364098E-02
   209.680  0.2691922E-02  0.1436032E-01  0.2482128E-01     5.533  0.1495808E-03  0.2445071E-02  0.2366007E-02
   209.684  0.2692115E-02  0.1435539E-01  0.2483391E-01     5.533  0.1492498E-03  0.2446299E-02  0.2368765E-02
   209.688  0.2692346E-02  0.1435643E-01  0.2485240E-01     5.533  0.1489084E-03  0.2448624E-02  0.2371314E-02
   209.692  0.2692619E-02  0.1436004E-01  0.2487484E-01     5.533  0.1485832E-03  0.2452176E-02  0.2373582E-02
   209.696  0.2692928E-02  0.1436451E-01  0.2489842E-01     5.533  0.1482829E-03  0.2456480E-02  0.2376439E-02
   209.700  0.2693266E-02  0.1436990E-01  0.2492315E-01     5.532  0.1480112E-03  0.2461473E-02  0.2380450E-02
   209.704  0.2693624E-02  0.1437715E-01  0.2494785E-01     5.532  0.1477764E-03  0.2466548E-02  0.2385700E-02
   209.708  0.2693992E-02  0.1438537E-01  0.2497167E-01     5.532  0.1475860E-03  0.2471295E-02  0.2392442E-02
   209.712  0.2694359E-02  0.1439402E-01  0.2499307E-01     5.532  0.1474465E-03  0.2476338E-02  0.2400691E-02
   209.716  0.2694714E-02  0.1440263E-01  0.2501224E-01     5.532  0.1473638E-03  0.2481665E-02  0.2410280E-02
   209.720  0.2695065E-02  0.1441119E-01  0.2502999E-01     5.532  0.1473138E-03  0.2487165E-02  0.2420589E-02
   209.725  0.2695416E-02  0.1441890E-01  0.2504572E-01     5.532  0.1472764E-03  0.2492398E-02  0.2431046E-02
   209.729  0.2695757E-02  0.1442461E-01  0.2505810E-01     5.532  0.1472531E-03  0.2498015E-02  0.2440705E-02
   209.733  0.2696082E-02  0.1443019E-01  0.2506747E-01     5.532  0.1472378E-03  0.2502556E-02  0.2449315E-02
   209.737  0.2696381E-02  0.1443409E-01  0.2507401E-01     5.532  0.1472289E-03  0.2505929E-02  0.2457480E-02
   209.741  0.2696646E-02  0.1443932E-01  0.2507665E-01     5.532  0.1472253E-03  0.2510233E-02  0.2464373E-02
   209.745  0.2696868E-02  0.1444162E-01  0.2507347E-01     5.532  0.1472257E-03  0.2511675E-02  0.2471063E-02
   209.749  0.2697041E-02  0.1444328E-01  0.2506800E-01     5.532  0.1472286E-03  0.2511684E-02  0.2475507E-02
   209.753  0.2697159E-02  0.1444417E-01  0.2505821E-01     5.532  0.1472326E-03  0.2511136E-02  0.2480073E-02
   209.757  0.2697220E-02  0.1444369E-01  0.2504545E-01     5.532  0.1472356E-03  0.2509932E-02  0.2484916E-02
   209.761  0.2697224E-02  0.1444269E-01  0.2502968E-01     5.532  0.1472387E-03  0.2507989E-02  0.2488917E-02
   209.766  0.2697212E-02  0.1444136E-01  0.2501190E-01     5.532  0.1472541E-03  0.2505107E-02  0.2493473E-02
   209.770  0.2697218E-02  0.1443929E-01  0.2499950E-01     5.532  0.1472917E-03  0.2501947E-02  0.2498538E-02
   209.774  0.2697243E-02  0.1443620E-01  0.2499152E-01     5.532  0.1473508E-03  0.2498864E-02  0.2503845E-02
   209.778  0.2697285E-02  0.1443359E-01  0.2498550E-01     5.532  0.1474295E-03  0.2494531E-02  0.2508942E-02
   209.782  0.2697340E-02  0.1443106E-01  0.2498255E-01     5.532  0.1475263E-03  0.2490928E-02  0.2512900E-02
   209.786  0.2697408E-02  0.1443135E-01  0.2498436E-01     5.532  0.1476390E-03  0.2490116E-02  0.2514219E-02
   209.790  0.2697486E-02  0.1443160E-01  0.2498685E-01     5.532  0.1477638E-03  0.2489401E-02  0.2515934E-02
   209.794  0.2697571E-02  0.1443146E-01  0.2498816E-01     5.532  0.1478984E-03  0.2489123E-02  0.2518241E-02
   209.798  0.2697659E-02  0.1443095E-01  0.2498878E-01     5.532  0.1480387E-03  0.2488812E-02  0.2521877E-02
   209.802  0.2697748E-02  0.1442983E-01  0.2499087E-01     5.532  0.1481819E-03  0.2488755E-02  0.2523331E-02
   209.806  0.2697835E-02  0.1442923E-01  0.2499287E-01     5.532  0.1483237E-03  0.2488745E-02  0.2524470E-02
   209.811  0.2697916E-02  0.1442883E-01  0.2499563E-01     5.532  0.1484601E-03  0.2489391E-02  0.2525104E-02
   209.815  0.2697988E-02  0.1442864E-01  0.2499565E-01     5.532  0.1485884E-03  0.2489541E-02  0.2526865E-02
   209.819  0.2698050E-02  0.1442847E-01  0.2499651E-01     5.532  0.1487045E-03  0.2490024E-02  0.2527853E-02
   209.823  0.2698093E-02  0.1442877E-01  0.2499478E-01     5.532  0.1488037E-03  0.2491465E-02  0.2526811E-02
   209.827  0.2698111E-02  0.1442970E-01  0.2499285E-01     5.532  0.1488790E-03  0.2492654E-02  0.2530083E-02
   209.831  0.2698102E-02  0.1443074E-01  0.2499008E-01     5.532  0.1489273E-03  0.2494141E-02  0.2533121E-02
   209.835  0.2698067E-02  0.1443436E-01  0.2498746E-01     5.532  0.1489472E-03  0.2498124E-02  0.2535445E-02
   209.839  0.2698007E-02  0.1444026E-01  0.2498600E-01     5.532  0.1489378E-03  0.2504108E-02  0.2536518E-02
   209.843  0.2697931E-02  0.1444572E-01  0.2498461E-01     5.532  0.1489168E-03  0.2509018E-02  0.2538338E-02
   209.847  0.2697846E-02  0.1445089E-01  0.2498245E-01     5.531  0.1488886E-03  0.2513420E-02  0.2539844E-02
   209.851  0.2697753E-02  0.1445547E-01  0.2498118E-01     5.531  0.1488540E-03  0.2517926E-02  0.2541029E-02
   209.856  0.2697653E-02  0.1446084E-01  0.2498220E-01     5.531  0.1488158E-03  0.2523317E-02  0.2540001E-02
   209.860  0.2697493E-02  0.1446758E-01  0.2498141E-01     5.531  0.1486902E-03  0.2531398E-02  0.2540789E-02
   209.864  0.2697249E-02  0.1447716E-01  0.2497714E-01     5.531  0.1484394E-03  0.2540912E-02  0.2545782E-02
   209.868  0.2696925E-02  0.1448666E-01  0.2496929E-01     5.531  0.1480706E-03  0.2549925E-02  0.2554835E-02
   209.872  0.2696531E-02  0.1449503E-01  0.2495970E-01     5.531  0.1475946E-03  0.2557338E-02  0.2565520E-02
   209.876  0.2696075E-02  0.1450414E-01  0.2494737E-01     5.531  0.1470259E-03  0.2565622E-02  0.2579701E-02
   209.880  0.2695569E-02  0.1451232E-01  0.2493450E-01     5.531  0.1463808E-03  0.2572959E-02  0.2597086E-02
   209.884  0.2695026E-02  0.1451913E-01  0.2492136E-01     5.531  0.1456779E-03  0.2578250E-02  0.2612360E-02
   209.888  0.2694461E-02  0.1452357E-01  0.2490754E-01     5.531  0.1449384E-03  0.2581658E-02  0.2628065E-02
   209.892  0.2693883E-02  0.1452538E-01  0.2489457E-01     5.531  0.1441777E-03  0.2583565E-02  0.2643597E-02
   209.897  0.2693287E-02  0.1452978E-01  0.2488571E-01     5.531  0.1433855E-03  0.2587992E-02  0.2655119E-02
   209.901  0.2692681E-02  0.1453986E-01  0.2488549E-01     5.531  0.1425775E-03  0.2598639E-02  0.2657725E-02
   209.905  0.2692083E-02  0.1454573E-01  0.2488513E-01     5.531  0.1417778E-03  0.2605106E-02  0.2661560E-02
   209.909  0.2691508E-02  0.1454671E-01  0.2488323E-01     5.531  0.1410081E-03  0.2605965E-02  0.2665936E-02
   209.913  0.2690972E-02  0.1454288E-01  0.2488122E-01     5.531  0.1402903E-03  0.2601636E-02  0.2670766E-02
   209.917  0.2690488E-02  0.1453199E-01  0.2488043E-01     5.531  0.1396434E-03  0.2590106E-02  0.2675737E-02
   209.921  0.2690069E-02  0.1451598E-01  0.2487897E-01     5.531  0.1390849E-03  0.2572404E-02  0.2680505E-02
   209.925  0.2689727E-02  0.1449847E-01  0.2488149E-01     5.531  0.1386292E-03  0.2553457E-02  0.2681111E-02
   209.929  0.2689469E-02  0.1449125E-01  0.2489974E-01     5.531  0.1382877E-03  0.2545394E-02  0.2664982E-02
   209.933  0.2689303E-02  0.1448219E-01  0.2492121E-01     5.531  0.1380685E-03  0.2535545E-02  0.2646408E-02
   209.938  0.2689233E-02  0.1447351E-01  0.2494904E-01     5.531  0.1379776E-03  0.2525897E-02  0.2623590E-02
   209.942  0.2689260E-02  0.1447360E-01  0.2498817E-01     5.531  0.1380168E-03  0.2525869E-02  0.2589752E-02
   209.946  0.2689383E-02  0.1447283E-01  0.2503078E-01     5.531  0.1381853E-03  0.2525211E-02  0.2554381E-02
   209.950  0.2689598E-02  0.1446838E-01  0.2507488E-01     5.531  0.1384788E-03  0.2523880E-02  0.2519888E-02
   209.954  0.2689899E-02  0.1446527E-01  0.2511876E-01     5.531  0.1388907E-03  0.2520839E-02  0.2488415E-02
   209.958  0.2690277E-02  0.1446195E-01  0.2516154E-01     5.531  0.1394108E-03  0.2517137E-02  0.2460129E-02
   209.962  0.2690721E-02  0.1445798E-01  0.2520498E-01     5.531  0.1400265E-03  0.2511944E-02  0.2433459E-02
   209.966  0.2691217E-02  0.1445472E-01  0.2524520E-01     5.531  0.1407225E-03  0.2507693E-02  0.2411519E-02
   209.970  0.2691753E-02  0.1445079E-01  0.2528272E-01     5.531  0.1414809E-03  0.2503233E-02  0.2393898E-02
   209.974  0.2692308E-02  0.1444638E-01  0.2531618E-01     5.531  0.1422812E-03  0.2499010E-02  0.2380264E-02
   209.978  0.2692864E-02  0.1444244E-01  0.2534448E-01     5.531  0.1431022E-03  0.2495145E-02  0.2369844E-02
   209.983  0.2693405E-02  0.1443931E-01  0.2536605E-01     5.531  0.1439214E-03  0.2491967E-02  0.2363564E-02
   209.987  0.2693914E-02  0.1443559E-01  0.2538352E-01     5.531  0.1447166E-03  0.2488370E-02  0.2359010E-02
   209.991  0.2694379E-02  0.1443246E-01  0.2539323E-01     5.531  0.1454663E-03  0.2485065E-02  0.2358038E-02
   209.995  0.2694794E-02  0.1443072E-01  0.2540003E-01     5.531  0.1461550E-03  0.2483218E-02  0.2358404E-02
   209.999  0.2695149E-02  0.1443355E-01  0.2540295E-01     5.531  0.1467652E-03  0.2485747E-02  0.2359627E-02
   210.003  0.2695434E-02  0.1443455E-01  0.2539829E-01     5.531  0.1472779E-03  0.2487311E-02  0.2363454E-02
   210.007  0.2695633E-02  0.1443691E-01  0.2538604E-01     5.530  0.1476838E-03  0.2487935E-02  0.2368131E-02
   210.011  0.2695744E-02  0.1443989E-01  0.2537023E-01     5.530  0.1479836E-03  0.2490422E-02  0.2370483E-02
   210.015  0.2695828E-02  0.1444261E-01  0.2535326E-01     5.530  0.1482620E-03  0.2493163E-02  0.2373152E-02
   210.019  0.2695895E-02  0.1444541E-01  0.2533802E-01     5.530  0.1485324E-03  0.2494988E-02  0.2374323E-02
   210.024  0.2695942E-02  0.1444704E-01  0.2532458E-01     5.530  0.1487873E-03  0.2495319E-02  0.2373429E-02
   210.028  0.2695969E-02  0.1444866E-01  0.2531297E-01     5.530  0.1490205E-03  0.2497541E-02  0.2372493E-02
   210.032  0.2695971E-02  0.1445169E-01  0.2530041E-01     5.530  0.1492248E-03  0.2497226E-02  0.2371719E-02
   210.036  0.2695949E-02  0.1445501E-01  0.2528848E-01     5.530  0.1493951E-03  0.2496642E-02  0.2371422E-02
   210.040  0.2695903E-02  0.1445821E-01  0.2527653E-01     5.530  0.1495266E-03  0.2495694E-02  0.2371955E-02
   210.044  0.2695827E-02  0.1446164E-01  0.2526595E-01     5.530  0.1496152E-03  0.2494828E-02  0.2373704E-02
   210.048  0.2695721E-02  0.1446643E-01  0.2525537E-01     5.530  0.1496663E-03  0.2494044E-02  0.2376296E-02
   210.052  0.2695608E-02  0.1447212E-01  0.2524711E-01     5.530  0.1497141E-03  0.2493946E-02  0.2378693E-02
   210.056  0.2695491E-02  0.1447782E-01  0.2524144E-01     5.530  0.1497574E-03  0.2494508E-02  0.2380725E-02
   210.060  0.2695373E-02  0.1448715E-01  0.2524124E-01     5.530  0.1497951E-03  0.2497696E-02  0.2382087E-02
   210.065  0.2695256E-02  0.1449544E-01  0.2524352E-01     5.530  0.1498269E-03  0.2501250E-02  0.2383423E-02
   210.069  0.2695140E-02  0.1450394E-01  0.2524531E-01     5.530  0.1498516E-03  0.2503697E-02  0.2387254E-02
   210.073  0.2695006E-02  0.1451203E-01  0.2524533E-01     5.530  0.1498623E-03  0.2505848E-02  0.2393817E-02
   210.077  0.2694850E-02  0.1451939E-01  0.2524405E-01     5.530  0.1498581E-03  0.2507541E-02  0.2401644E-02
   210.081  0.2694675E-02  0.1452534E-01  0.2524182E-01     5.530  0.1498395E-03  0.2508850E-02  0.2411292E-02
   210.085  0.2694487E-02  0.1453100E-01  0.2523863E-01     5.530  0.1498071E-03  0.2510316E-02  0.2422348E-02
   210.089  0.2694288E-02  0.1453608E-01  0.2523477E-01     5.530  0.1497627E-03  0.2511263E-02  0.2434303E-02
   210.093  0.2694084E-02  0.1453940E-01  0.2523004E-01     5.530  0.1497075E-03  0.2511848E-02  0.2447735E-02
   210.097  0.2693880E-02  0.1454175E-01  0.2522402E-01     5.530  0.1496443E-03  0.2512333E-02  0.2460086E-02
   210.101  0.2693673E-02  0.1454353E-01  0.2521914E-01     5.530  0.1495693E-03  0.2513228E-02  0.2475300E-02
   210.106  0.2693461E-02  0.1454681E-01  0.2521338E-01     5.530  0.1494847E-03  0.2515486E-02  0.2490400E-02
   210.110  0.2693247E-02  0.1454909E-01  0.2520982E-01     5.530  0.1493933E-03  0.2516871E-02  0.2505197E-02
   210.114  0.2693033E-02  0.1454984E-01  0.2520724E-01     5.530  0.1492967E-03  0.2519341E-02  0.2519440E-02
   210.118  0.2692820E-02  0.1455077E-01  0.2520570E-01     5.530  0.1491959E-03  0.2523258E-02  0.2532465E-02
   210.122  0.2692611E-02  0.1455046E-01  0.2520451E-01     5.530  0.1490943E-03  0.2526863E-02  0.2544357E-02
   210.126  0.2692413E-02  0.1455108E-01  0.2520491E-01     5.530  0.1489939E-03  0.2531095E-02  0.2555185E-02
   210.130  0.2692235E-02  0.1455150E-01  0.2520576E-01     5.530  0.1488985E-03  0.2534410E-02  0.2563735E-02
   210.134  0.2692083E-02  0.1455059E-01  0.2520877E-01     5.530  0.1488104E-03  0.2540057E-02  0.2569257E-02
   210.138  0.2691945E-02  0.1454925E-01  0.2521163E-01     5.530  0.1487500E-03  0.2541945E-02  0.2572689E-02
   210.142  0.2691818E-02  0.1454802E-01  0.2521405E-01     5.530  0.1487324E-03  0.2542886E-02  0.2573836E-02
   210.147  0.2691702E-02  0.1454631E-01  0.2521663E-01     5.530  0.1487578E-03  0.2543424E-02  0.2573991E-02
   210.151  0.2691601E-02  0.1454409E-01  0.2522340E-01     5.530  0.1488255E-03  0.2543420E-02  0.2570719E-02
   210.155  0.2691515E-02  0.1454231E-01  0.2522926E-01     5.530  0.1489346E-03  0.2542763E-02  0.2565858E-02
   210.159  0.2691445E-02  0.1454296E-01  0.2523642E-01     5.530  0.1490819E-03  0.2540002E-02  0.2558227E-02
   210.163  0.2691391E-02  0.1454440E-01  0.2524535E-01     5.530  0.1492672E-03  0.2535656E-02  0.2548338E-02
   210.167  0.2691346E-02  0.1454537E-01  0.2525436E-01     5.530  0.1494974E-03  0.2530670E-02  0.2538036E-02
   210.171  0.2691315E-02  0.1454492E-01  0.2526546E-01     5.529  0.1497635E-03  0.2526550E-02  0.2528085E-02
   210.175  0.2691300E-02  0.1454335E-01  0.2527529E-01     5.529  0.1500583E-03  0.2519229E-02  0.2521258E-02
   210.179  0.2691298E-02  0.1454363E-01  0.2528386E-01     5.529  0.1503738E-03  0.2511137E-02  0.2516441E-02
   210.183  0.2691309E-02  0.1454426E-01  0.2529317E-01     5.529  0.1507032E-03  0.2503079E-02  0.2511665E-02
   210.188  0.2691323E-02  0.1454425E-01  0.2530123E-01     5.529  0.1510512E-03  0.2495402E-02  0.2508908E-02
   210.192  0.2691306E-02  0.1454432E-01  0.2530642E-01     5.529  0.1514451E-03  0.2488025E-02  0.2508770E-02
   210.196  0.2691247E-02  0.1454494E-01  0.2530986E-01     5.529  0.1518780E-03  0.2480122E-02  0.2509815E-02
   210.200  0.2691138E-02  0.1454541E-01  0.2530882E-01     5.529  0.1523551E-03  0.2471118E-02  0.2510242E-02
   210.204  0.2690976E-02  0.1454623E-01  0.2530435E-01     5.529  0.1528579E-03  0.2463103E-02  0.2509170E-02
   210.208  0.2690751E-02  0.1454550E-01  0.2529314E-01     5.529  0.1533653E-03  0.2454182E-02  0.2508229E-02
   210.212  0.2690465E-02  0.1454422E-01  0.2527854E-01     5.529  0.1538637E-03  0.2446366E-02  0.2508108E-02
   210.216  0.2690121E-02  0.1454237E-01  0.2525976E-01     5.529  0.1543363E-03  0.2439894E-02  0.2508281E-02
   210.220  0.2689716E-02  0.1453800E-01  0.2523654E-01     5.529  0.1547644E-03  0.2436117E-02  0.2508239E-02
   210.224  0.2689261E-02  0.1453443E-01  0.2521159E-01     5.529  0.1551379E-03  0.2432741E-02  0.2507718E-02
   210.229  0.2688788E-02  0.1452863E-01  0.2518720E-01     5.529  0.1554532E-03  0.2430482E-02  0.2507386E-02
   210.233  0.2688313E-02  0.1452517E-01  0.2516864E-01     5.529  0.1557034E-03  0.2423235E-02  0.2515361E-02
   210.237  0.2687847E-02  0.1451957E-01  0.2515275E-01     5.529  0.1558829E-03  0.2418449E-02  0.2522441E-02
   210.241  0.2687402E-02  0.1451377E-01  0.2513849E-01     5.529  0.1559878E-03  0.2414675E-02  0.2527978E-02
   210.245  0.2686988E-02  0.1450837E-01  0.2512825E-01     5.529  0.1560164E-03  0.2411486E-02  0.2530663E-02
   210.249  0.2686615E-02  0.1449992E-01  0.2512201E-01     5.529  0.1559678E-03  0.2410350E-02  0.2532237E-02
   210.253  0.2686290E-02  0.1449202E-01  0.2511934E-01     5.529  0.1558435E-03  0.2410759E-02  0.2531094E-02
   210.257  0.2686021E-02  0.1448169E-01  0.2511942E-01     5.529  0.1556477E-03  0.2412370E-02  0.2528181E-02
   210.261  0.2685810E-02  0.1447134E-01  0.2512082E-01     5.529  0.1553857E-03  0.2418418E-02  0.2525774E-02
   210.265  0.2685656E-02  0.1446162E-01  0.2512708E-01     5.529  0.1550691E-03  0.2428688E-02  0.2520329E-02
   210.270  0.2685567E-02  0.1445017E-01  0.2513415E-01     5.529  0.1547109E-03  0.2437375E-02  0.2512464E-02
   210.274  0.2685557E-02  0.1443925E-01  0.2514821E-01     5.529  0.1543264E-03  0.2446725E-02  0.2504708E-02
   210.278  0.2685622E-02  0.1442752E-01  0.2516433E-01     5.529  0.1539284E-03  0.2457434E-02  0.2496027E-02
   210.282  0.2685744E-02  0.1441392E-01  0.2517878E-01     5.529  0.1535397E-03  0.2466220E-02  0.2483903E-02
   210.286  0.2685916E-02  0.1439966E-01  0.2519120E-01     5.529  0.1531720E-03  0.2472322E-02  0.2465356E-02
   210.290  0.2686134E-02  0.1438857E-01  0.2520677E-01     5.529  0.1528339E-03  0.2473551E-02  0.2444723E-02
   210.294  0.2686391E-02  0.1438209E-01  0.2522514E-01     5.529  0.1525350E-03  0.2465339E-02  0.2429482E-02
   210.298  0.2686689E-02  0.1438593E-01  0.2525238E-01     5.529  0.1522691E-03  0.2451892E-02  0.2422336E-02
   210.302  0.2687030E-02  0.1439673E-01  0.2528585E-01     5.529  0.1520251E-03  0.2444505E-02  0.2411689E-02
   210.306  0.2687407E-02  0.1440771E-01  0.2531754E-01     5.529  0.1518099E-03  0.2436302E-02  0.2401496E-02
   210.311  0.2687807E-02  0.1441913E-01  0.2534762E-01     5.529  0.1516300E-03  0.2427062E-02  0.2392375E-02
   210.315  0.2688222E-02  0.1443080E-01  0.2537499E-01     5.529  0.1514903E-03  0.2417446E-02  0.2384107E-02
   210.319  0.2688631E-02  0.1444291E-01  0.2539927E-01     5.529  0.1513923E-03  0.2408014E-02  0.2377421E-02
   210.323  0.2688994E-02  0.1445623E-01  0.2541774E-01     5.529  0.1513270E-03  0.2399831E-02  0.2373856E-02
   210.327  0.2689310E-02  0.1447076E-01  0.2543035E-01     5.529  0.1512855E-03  0.2392644E-02  0.2372601E-02
   210.331  0.2689570E-02  0.1448618E-01  0.2543853E-01     5.529  0.1512719E-03  0.2386881E-02  0.2372059E-02
   210.335  0.2689766E-02  0.1450283E-01  0.2544311E-01     5.529  0.1512914E-03  0.2381882E-02  0.2375049E-02
   210.339  0.2689892E-02  0.1452014E-01  0.2544115E-01     5.528  0.1513439E-03  0.2378177E-02  0.2374778E-02
   210.343  0.2689948E-02  0.1453831E-01  0.2543553E-01     5.528  0.1514307E-03  0.2375203E-02  0.2374908E-02
   210.348  0.2689946E-02  0.1455639E-01  0.2542790E-01     5.528  0.1515423E-03  0.2374109E-02  0.2374316E-02
   210.352  0.2689916E-02  0.1457759E-01  0.2542351E-01     5.528  0.1516394E-03  0.2376470E-02  0.2366423E-02
   210.356  0.2689821E-02  0.1460045E-01  0.2541740E-01     5.528  0.1516958E-03  0.2382503E-02  0.2353119E-02
   210.360  0.2689662E-02  0.1462317E-01  0.2540603E-01     5.528  0.1516870E-03  0.2385305E-02  0.2337896E-02
   210.364  0.2689455E-02  0.1463996E-01  0.2539198E-01     5.528  0.1516032E-03  0.2394267E-02  0.2328027E-02
   210.368  0.2689204E-02  0.1465317E-01  0.2537150E-01     5.528  0.1514465E-03  0.2403885E-02  0.2314244E-02
   210.372  0.2688916E-02  0.1466283E-01  0.2534646E-01     5.528  0.1512251E-03  0.2412033E-02  0.2302240E-02
   210.376  0.2688612E-02  0.1467014E-01  0.2532105E-01     5.528  0.1509668E-03  0.2420211E-02  0.2291460E-02
   210.380  0.2688302E-02  0.1467182E-01  0.2529398E-01     5.528  0.1506836E-03  0.2426268E-02  0.2281533E-02
   210.384  0.2687995E-02  0.1467261E-01  0.2526653E-01     5.528  0.1503817E-03  0.2430234E-02  0.2275703E-02
   210.389  0.2687708E-02  0.1467364E-01  0.2524778E-01     5.528  0.1500782E-03  0.2435964E-02  0.2271996E-02
   210.393  0.2687451E-02  0.1467808E-01  0.2523271E-01     5.528  0.1497823E-03  0.2445473E-02  0.2265429E-02
   210.397  0.2687230E-02  0.1468574E-01  0.2522832E-01     5.528  0.1495022E-03  0.2454771E-02  0.2254862E-02
   210.401  0.2687046E-02  0.1469367E-01  0.2522648E-01     5.528  0.1492403E-03  0.2462176E-02  0.2242806E-02
   210.405  0.2686891E-02  0.1470118E-01  0.2522816E-01     5.528  0.1489849E-03  0.2470088E-02  0.2229655E-02
   210.409  0.2686766E-02  0.1471095E-01  0.2523334E-01     5.528  0.1487401E-03  0.2472639E-02  0.2218003E-02
   210.413  0.2686672E-02  0.1471989E-01  0.2523857E-01     5.528  0.1485109E-03  0.2469738E-02  0.2207345E-02
   210.417  0.2686607E-02  0.1472916E-01  0.2524683E-01     5.528  0.1483015E-03  0.2463525E-02  0.2192357E-02
   210.421  0.2686553E-02  0.1473986E-01  0.2525598E-01     5.528  0.1481123E-03  0.2454930E-02  0.2176024E-02
   210.426  0.2686513E-02  0.1475168E-01  0.2526778E-01     5.528  0.1479428E-03  0.2446772E-02  0.2161931E-02
   210.430  0.2686494E-02  0.1476185E-01  0.2527892E-01     5.528  0.1477897E-03  0.2436716E-02  0.2150478E-02
   210.434  0.2686496E-02  0.1477054E-01  0.2528792E-01     5.528  0.1476561E-03  0.2424860E-02  0.2138216E-02
   210.438  0.2686517E-02  0.1477883E-01  0.2529995E-01     5.528  0.1475459E-03  0.2409983E-02  0.2133373E-02
   210.442  0.2686566E-02  0.1478340E-01  0.2531167E-01     5.528  0.1474530E-03  0.2394885E-02  0.2131200E-02
   210.446  0.2686653E-02  0.1478504E-01  0.2532165E-01     5.528  0.1473719E-03  0.2380165E-02  0.2131663E-02
   210.450  0.2686774E-02  0.1479006E-01  0.2533594E-01     5.528  0.1473056E-03  0.2372231E-02  0.2135452E-02
   210.454  0.2686926E-02  0.1479917E-01  0.2535014E-01     5.528  0.1472561E-03  0.2367454E-02  0.2143303E-02
   210.458  0.2687106E-02  0.1480328E-01  0.2536260E-01     5.528  0.1472270E-03  0.2361802E-02  0.2154073E-02
   210.463  0.2687308E-02  0.1480562E-01  0.2537313E-01     5.528  0.1472204E-03  0.2356489E-02  0.2168074E-02
   210.467  0.2687529E-02  0.1480561E-01  0.2538129E-01     5.528  0.1472378E-03  0.2350111E-02  0.2184680E-02
   210.471  0.2687741E-02  0.1480414E-01  0.2538449E-01     5.528  0.1472503E-03  0.2343307E-02  0.2205279E-02
   210.475  0.2687928E-02  0.1480189E-01  0.2538237E-01     5.528  0.1472245E-03  0.2336158E-02  0.2229364E-02
   210.479  0.2688112E-02  0.1479849E-01  0.2537825E-01     5.528  0.1471703E-03  0.2328000E-02  0.2252782E-02
   210.483  0.2688276E-02  0.1479687E-01  0.2537355E-01     5.528  0.1470831E-03  0.2320378E-02  0.2271671E-02
   210.487  0.2688406E-02  0.1479687E-01  0.2536587E-01     5.528  0.1469574E-03  0.2312896E-02  0.2288482E-02
   210.491  0.2688502E-02  0.1480288E-01  0.2536178E-01     5.528  0.1467922E-03  0.2312268E-02  0.2294691E-02
   210.495  0.2688563E-02  0.1480862E-01  0.2535445E-01     5.528  0.1465903E-03  0.2311867E-02  0.2297734E-02
   210.499  0.2688588E-02  0.1481555E-01  0.2534747E-01     5.528  0.1463570E-03  0.2311670E-02  0.2295015E-02
   210.504  0.2688575E-02  0.1482171E-01  0.2533640E-01     5.528  0.1460992E-03  0.2311447E-02  0.2289008E-02
   210.508  0.2688526E-02  0.1482629E-01  0.2532302E-01     5.528  0.1458232E-03  0.2310466E-02  0.2281748E-02
   210.512  0.2688441E-02  0.1483043E-01  0.2530590E-01     5.528  0.1455370E-03  0.2309704E-02  0.2273977E-02
   210.516  0.2688323E-02  0.1483299E-01  0.2528724E-01     5.527  0.1452483E-03  0.2307745E-02  0.2265847E-02
   210.520  0.2688173E-02  0.1483543E-01  0.2526652E-01     5.527  0.1449656E-03  0.2306120E-02  0.2257961E-02
   210.524  0.2687994E-02  0.1483491E-01  0.2524458E-01     5.527  0.1446973E-03  0.2304956E-02  0.2251036E-02
   210.528  0.2687819E-02  0.1483420E-01  0.2522396E-01     5.527  0.1444692E-03  0.2300579E-02  0.2245471E-02
   210.532  0.2687658E-02  0.1483465E-01  0.2520552E-01     5.527  0.1442851E-03  0.2294712E-02  0.2241990E-02
   210.536  0.2687518E-02  0.1483274E-01  0.2519101E-01     5.527  0.1441418E-03  0.2289649E-02  0.2239691E-02
   210.541  0.2687402E-02  0.1483194E-01  0.2518059E-01     5.527  0.1440431E-03  0.2286182E-02  0.2237770E-02
   210.545  0.2687311E-02  0.1483062E-01  0.2517235E-01     5.527  0.1439917E-03  0.2281899E-02  0.2237240E-02
   210.549  0.2687247E-02  0.1482972E-01  0.2516560E-01     5.527  0.1439880E-03  0.2278092E-02  0.2237056E-02
   210.553  0.2687208E-02  0.1482852E-01  0.2516029E-01     5.527  0.1440321E-03  0.2274242E-02  0.2237602E-02
   210.557  0.2687204E-02  0.1482748E-01  0.2515634E-01     5.527  0.1441352E-03  0.2270571E-02  0.2238919E-02
   210.561  0.2687240E-02  0.1483282E-01  0.2516138E-01     5.527  0.1443034E-03  0.2272436E-02  0.2238177E-02
   210.565  0.2687312E-02  0.1483817E-01  0.2516808E-01     5.527  0.1445308E-03  0.2275732E-02  0.2239013E-02
   210.569  0.2687418E-02  0.1484233E-01  0.2517756E-01     5.527  0.1448116E-03  0.2277758E-02  0.2240808E-02
   210.573  0.2687557E-02  0.1484618E-01  0.2518820E-01     5.527  0.1451385E-03  0.2278830E-02  0.2243624E-02
   210.578  0.2687738E-02  0.1484892E-01  0.2519992E-01     5.527  0.1455062E-03  0.2279487E-02  0.2245492E-02
   210.582  0.2687945E-02  0.1485357E-01  0.2521298E-01     5.527  0.1459007E-03  0.2282153E-02  0.2247365E-02
   210.586  0.2688169E-02  0.1485717E-01  0.2522411E-01     5.527  0.1463112E-03  0.2283321E-02  0.2247487E-02
   210.590  0.2688403E-02  0.1486083E-01  0.2523296E-01     5.527  0.1467255E-03  0.2284317E-02  0.2248395E-02
   210.594  0.2688638E-02  0.1486353E-01  0.2523781E-01     5.527  0.1471298E-03  0.2283497E-02  0.2248587E-02
   210.598  0.2688860E-02  0.1486793E-01  0.2523854E-01     5.527  0.1475097E-03  0.2284329E-02  0.2250533E-02
   210.602  0.2689062E-02  0.1487221E-01  0.2523765E-01     5.527  0.1478532E-03  0.2284553E-02  0.2250774E-02
   210.606  0.2689236E-02  0.1487652E-01  0.2523423E-01     5.527  0.1481513E-03  0.2284503E-02  0.2248216E-02
   210.610  0.2689378E-02  0.1488037E-01  0.2522595E-01     5.527  0.1483953E-03  0.2283592E-02  0.2247252E-02
   210.615  0.2689483E-02  0.1488506E-01  0.2521368E-01     5.527  0.1485789E-03  0.2283175E-02  0.2250192E-02
   210.619  0.2689547E-02  0.1488730E-01  0.2519891E-01     5.527  0.1486972E-03  0.2280438E-02  0.2252754E-02
   210.623  0.2689573E-02  0.1488733E-01  0.2518113E-01     5.527  0.1487546E-03  0.2276747E-02  0.2255693E-02
   210.627  0.2689594E-02  0.1488925E-01  0.2516492E-01     5.527  0.1488017E-03  0.2273073E-02  0.2258379E-02
   210.631  0.2689616E-02  0.1489284E-01  0.2515115E-01     5.527  0.1488475E-03  0.2271215E-02  0.2261799E-02
   210.635  0.2689637E-02  0.1489840E-01  0.2514093E-01     5.527  0.1488920E-03  0.2271563E-02  0.2265121E-02
   210.639  0.2689656E-02  0.1490287E-01  0.2513299E-01     5.527  0.1489337E-03  0.2271844E-02  0.2267946E-02
   210.643  0.2689673E-02  0.1490692E-01  0.2512561E-01     5.527  0.1489723E-03  0.2269052E-02  0.2270169E-02
   210.647  0.2689686E-02  0.1491011E-01  0.2511898E-01     5.527  0.1490063E-03  0.2268960E-02  0.2272584E-02
   210.652  0.2689698E-02  0.1491284E-01  0.2511199E-01     5.527  0.1490375E-03  0.2268345E-02  0.2273825E-02
   210.656  0.2689727E-02  0.1491617E-01  0.2510699E-01     5.527  0.1490753E-03  0.2268017E-02  0.2275975E-02
   210.660  0.2689773E-02  0.1492073E-01  0.2510341E-01     5.527  0.1491210E-03  0.2266693E-02  0.2279236E-02
   210.664  0.2689836E-02  0.1492148E-01  0.2510204E-01     5.527  0.1491731E-03  0.2265935E-02  0.2281439E-02
   210.668  0.2689913E-02  0.1492168E-01  0.2510012E-01     5.527  0.1492311E-03  0.2264732E-02  0.2284773E-02
   210.672  0.2690001E-02  0.1492190E-01  0.2509799E-01     5.527  0.1492937E-03  0.2263087E-02  0.2287699E-02
   210.676  0.2690099E-02  0.1492389E-01  0.2509763E-01     5.527  0.1493596E-03  0.2262684E-02  0.2290281E-02
   210.680  0.2690201E-02  0.1492963E-01  0.2509916E-01     5.527  0.1494272E-03  0.2264619E-02  0.2292976E-02
   210.685  0.2690298E-02  0.1493166E-01  0.2509967E-01     5.527  0.1494808E-03  0.2265408E-02  0.2295612E-02
   210.689  0.2690352E-02  0.1493374E-01  0.2509715E-01     5.527  0.1494709E-03  0.2266434E-02  0.2300077E-02
   210.693  0.2690367E-02  0.1493650E-01  0.2509023E-01     5.526  0.1494009E-03  0.2267772E-02  0.2306252E-02
   210.697  0.2690356E-02  0.1494110E-01  0.2508422E-01     5.526  0.1492812E-03  0.2270349E-02  0.2312461E-02
   210.701  0.2690320E-02  0.1494320E-01  0.2507511E-01     5.526  0.1491178E-03  0.2271783E-02  0.2319892E-02
   210.705  0.2690261E-02  0.1494483E-01  0.2506439E-01     5.526  0.1489153E-03  0.2273243E-02  0.2328792E-02
   210.709  0.2690180E-02  0.1494602E-01  0.2505149E-01     5.526  0.1486818E-03  0.2274002E-02  0.2338500E-02
   210.713  0.2690080E-02  0.1494634E-01  0.2503823E-01     5.526  0.1484237E-03  0.2274453E-02  0.2347888E-02
   210.717  0.2689963E-02  0.1494632E-01  0.2502469E-01     5.526  0.1481502E-03  0.2273833E-02  0.2357980E-02
   210.722  0.2689833E-02  0.1494585E-01  0.2501164E-01     5.526  0.1478694E-03  0.2273084E-02  0.2367588E-02
   210.726  0.2689693E-02  0.1494464E-01  0.2499862E-01     5.526  0.1475893E-03  0.2271884E-02  0.2376050E-02
   210.730  0.2689547E-02  0.1494420E-01  0.2498652E-01     5.526  0.1473185E-03  0.2271613E-02  0.2383257E-02
   210.734  0.2689399E-02  0.1494631E-01  0.2497898E-01     5.526  0.1470647E-03  0.2272656E-02  0.2388016E-02
   210.738  0.2689249E-02  0.1494907E-01  0.2497373E-01     5.526  0.1468387E-03  0.2276969E-02  0.2390403E-02
   210.742  0.2689075E-02  0.1495276E-01  0.2496838E-01     5.526  0.1466705E-03  0.2282290E-02  0.2384591E-02
   210.746  0.2688879E-02  0.1495673E-01  0.2496270E-01     5.526  0.1465692E-03  0.2288196E-02  0.2372421E-02
   210.750  0.2688676E-02  0.1496013E-01  0.2495749E-01     5.526  0.1465440E-03  0.2294484E-02  0.2355086E-02
   210.755  0.2688475E-02  0.1496362E-01  0.2495236E-01     5.526  0.1465995E-03  0.2300073E-02  0.2333260E-02
   210.759  0.2688279E-02  0.1496704E-01  0.2494778E-01     5.526  0.1467338E-03  0.2304329E-02  0.2309156E-02
   210.763  0.2688095E-02  0.1497038E-01  0.2494505E-01     5.526  0.1469456E-03  0.2309823E-02  0.2283057E-02
   210.767  0.2687929E-02  0.1497241E-01  0.2494415E-01     5.526  0.1472309E-03  0.2313282E-02  0.2256160E-02
   210.771  0.2687788E-02  0.1497395E-01  0.2494581E-01     5.526  0.1475866E-03  0.2316599E-02  0.2229735E-02
   210.775  0.2687676E-02  0.1498151E-01  0.2495567E-01     5.526  0.1480035E-03  0.2307728E-02  0.2218539E-02
   210.779  0.2687595E-02  0.1498949E-01  0.2496787E-01     5.526  0.1484719E-03  0.2296098E-02  0.2213062E-02
   210.783  0.2687535E-02  0.1499717E-01  0.2498156E-01     5.526  0.1489869E-03  0.2285990E-02  0.2207107E-02
   210.787  0.2687488E-02  0.1500369E-01  0.2499393E-01     5.526  0.1495446E-03  0.2277929E-02  0.2200194E-02
   210.792  0.2687454E-02  0.1500813E-01  0.2500608E-01     5.526  0.1501306E-03  0.2273420E-02  0.2193098E-02
   210.796  0.2687426E-02  0.1501236E-01  0.2501670E-01     5.526  0.1507375E-03  0.2269040E-02  0.2185129E-02
   210.800  0.2687381E-02  0.1501597E-01  0.2502654E-01     5.526  0.1513807E-03  0.2267471E-02  0.2178557E-02
   210.804  0.2687319E-02  0.1501852E-01  0.2503045E-01     5.526  0.1520441E-03  0.2268991E-02  0.2177901E-02
   210.808  0.2687240E-02  0.1501935E-01  0.2503293E-01     5.526  0.1527090E-03  0.2272355E-02  0.2179983E-02
   210.812  0.2687144E-02  0.1502240E-01  0.2503714E-01     5.526  0.1533573E-03  0.2276267E-02  0.2182755E-02
   210.816  0.2687034E-02  0.1502760E-01  0.2504168E-01     5.526  0.1539709E-03  0.2281264E-02  0.2187621E-02
   210.820  0.2686909E-02  0.1503176E-01  0.2504469E-01     5.526  0.1545331E-03  0.2287719E-02  0.2196646E-02
   210.825  0.2686773E-02  0.1503379E-01  0.2504767E-01     5.526  0.1550292E-03  0.2296591E-02  0.2208671E-02
   210.829  0.2686628E-02  0.1503388E-01  0.2505008E-01     5.526  0.1554451E-03  0.2307174E-02  0.2224101E-02
   210.833  0.2686477E-02  0.1503108E-01  0.2505106E-01     5.526  0.1557711E-03  0.2319649E-02  0.2242710E-02
   210.837  0.2686326E-02  0.1502845E-01  0.2505312E-01     5.526  0.1560023E-03  0.2333445E-02  0.2264088E-02
   210.841  0.2686190E-02  0.1503215E-01  0.2506114E-01     5.526  0.1561994E-03  0.2337546E-02  0.2294695E-02
   210.845  0.2686067E-02  0.1503689E-01  0.2507450E-01     5.526  0.1563802E-03  0.2337722E-02  0.2322250E-02
   210.849  0.2685959E-02  0.1504108E-01  0.2508819E-01     5.526  0.1565411E-03  0.2337199E-02  0.2344713E-02
   210.853  0.2685867E-02  0.1504427E-01  0.2510177E-01     5.526  0.1566777E-03  0.2336779E-02  0.2362301E-02
   210.858  0.2685794E-02  0.1504660E-01  0.2511548E-01     5.526  0.1567865E-03  0.2336444E-02  0.2376104E-02
   210.862  0.2685742E-02  0.1504758E-01  0.2512805E-01     5.526  0.1568638E-03  0.2335747E-02  0.2385872E-02
   210.866  0.2685710E-02  0.1504740E-01  0.2514182E-01     5.526  0.1569080E-03  0.2336215E-02  0.2392249E-02
   210.870  0.2685699E-02  0.1504385E-01  0.2515806E-01     5.526  0.1569181E-03  0.2340386E-02  0.2392285E-02
   210.874  0.2685709E-02  0.1504053E-01  0.2517181E-01     5.526  0.1568931E-03  0.2343471E-02  0.2389233E-02
   210.878  0.2685738E-02  0.1503581E-01  0.2518172E-01     5.526  0.1568345E-03  0.2347634E-02  0.2383258E-02
   210.882  0.2685787E-02  0.1502993E-01  0.2519372E-01     5.526  0.1567437E-03  0.2353450E-02  0.2371407E-02
   210.886  0.2685851E-02  0.1502403E-01  0.2520277E-01     5.526  0.1566230E-03  0.2360152E-02  0.2356329E-02
   210.890  0.2685929E-02  0.1502060E-01  0.2521586E-01     5.526  0.1564765E-03  0.2367876E-02  0.2336585E-02
   210.895  0.2686018E-02  0.1502221E-01  0.2523357E-01     5.526  0.1563079E-03  0.2365308E-02  0.2325032E-02
   210.899  0.2686115E-02  0.1502919E-01  0.2525578E-01     5.526  0.1561222E-03  0.2354130E-02  0.2322506E-02
   210.903  0.2686228E-02  0.1503721E-01  0.2527651E-01     5.526  0.1559157E-03  0.2343399E-02  0.2319875E-02
   210.907  0.2686377E-02  0.1504565E-01  0.2529899E-01     5.526  0.1556688E-03  0.2338305E-02  0.2324277E-02
   210.911  0.2686559E-02  0.1504957E-01  0.2532150E-01     5.526  0.1553888E-03  0.2330770E-02  0.2332674E-02
   210.915  0.2686768E-02  0.1505273E-01  0.2534468E-01     5.526  0.1550833E-03  0.2325070E-02  0.2343928E-02
   210.919  0.2686998E-02  0.1505485E-01  0.2536517E-01     5.525  0.1547602E-03  0.2321565E-02  0.2356259E-02
   210.923  0.2687241E-02  0.1505644E-01  0.2538378E-01     5.525  0.1544283E-03  0.2319624E-02  0.2370027E-02
   210.928  0.2687478E-02  0.1505758E-01  0.2539945E-01     5.525  0.1540748E-03  0.2319562E-02  0.2384432E-02
   210.932  0.2687693E-02  0.1505774E-01  0.2541099E-01     5.525  0.1537002E-03  0.2320895E-02  0.2399670E-02
   210.936  0.2687882E-02  0.1505765E-01  0.2541693E-01     5.525  0.1533137E-03  0.2323986E-02  0.2415556E-02
   210.940  0.2688038E-02  0.1505617E-01  0.2542027E-01     5.525  0.1529272E-03  0.2327856E-02  0.2433881E-02
   210.944  0.2688160E-02  0.1505514E-01  0.2541673E-01     5.525  0.1525480E-03  0.2331233E-02  0.2448226E-02
   210.948  0.2688258E-02  0.1505425E-01  0.2541145E-01     5.525  0.1521743E-03  0.2335511E-02  0.2462227E-02
   210.952  0.2688331E-02  0.1505348E-01  0.2540362E-01     5.525  0.1518143E-03  0.2339933E-02  0.2476580E-02
   210.956  0.2688393E-02  0.1505278E-01  0.2539552E-01     5.525  0.1514546E-03  0.2345140E-02  0.2490997E-02
   210.961  0.2688454E-02  0.1505395E-01  0.2538995E-01     5.525  0.1510866E-03  0.2350009E-02  0.2505221E-02
   210.965  0.2688513E-02  0.1505643E-01  0.2538708E-01     5.525  0.1507207E-03  0.2350151E-02  0.2521387E-02
   210.969  0.2688569E-02  0.1505890E-01  0.2538499E-01     5.525  0.1503663E-03  0.2350638E-02  0.2533806E-02
   210.973  0.2688618E-02  0.1506262E-01  0.2538307E-01     5.525  0.1500331E-03  0.2349308E-02  0.2541978E-02
   210.977  0.2688660E-02  0.1506432E-01  0.2538124E-01     5.525  0.1497297E-03  0.2349941E-02  0.2544515E-02
   210.981  0.2688693E-02  0.1506547E-01  0.2537827E-01     5.525  0.1494650E-03  0.2350143E-02  0.2541948E-02
   210.985  0.2688716E-02  0.1506734E-01  0.2537690E-01     5.525  0.1492443E-03  0.2350824E-02  0.2533939E-02
   210.989  0.2688728E-02  0.1506882E-01  0.2537666E-01     5.525  0.1490748E-03  0.2350165E-02  0.2518445E-02
   210.993  0.2688727E-02  0.1507046E-01  0.2537289E-01     5.525  0.1489605E-03  0.2350038E-02  0.2500496E-02
   210.998  0.2688706E-02  0.1507275E-01  0.2536973E-01     5.525  0.1488913E-03  0.2350225E-02  0.2476385E-02
   211.002  0.2688654E-02  0.1507481E-01  0.2536259E-01     5.525  0.1488479E-03  0.2350724E-02  0.2451697E-02
   211.006  0.2688595E-02  0.1507580E-01  0.2535710E-01     5.525  0.1488105E-03  0.2349915E-02  0.2430101E-02
   211.010  0.2688537E-02  0.1507898E-01  0.2535438E-01     5.525  0.1487749E-03  0.2344584E-02  0.2414130E-02
   211.014  0.2688482E-02  0.1508153E-01  0.2535271E-01     5.525  0.1487420E-03  0.2344278E-02  0.2401575E-02
   211.018  0.2688428E-02  0.1508340E-01  0.2535065E-01     5.525  0.1487134E-03  0.2344713E-02  0.2392983E-02
   211.022  0.2688379E-02  0.1508503E-01  0.2534949E-01     5.525  0.1486892E-03  0.2345144E-02  0.2384245E-02
   211.026  0.2688333E-02  0.1508578E-01  0.2534916E-01     5.525  0.1486710E-03  0.2344698E-02  0.2377831E-02
   211.031  0.2688292E-02  0.1508637E-01  0.2534822E-01     5.525  0.1486599E-03  0.2343684E-02  0.2372295E-02
   211.035  0.2688256E-02  0.1508651E-01  0.2534819E-01     5.525  0.1486555E-03  0.2342754E-02  0.2367812E-02
   211.039  0.2688225E-02  0.1508614E-01  0.2535001E-01     5.525  0.1486584E-03  0.2341464E-02  0.2362617E-02
   211.043  0.2688199E-02  0.1508540E-01  0.2535041E-01     5.525  0.1486694E-03  0.2339602E-02  0.2359324E-02
   211.047  0.2688178E-02  0.1508374E-01  0.2535153E-01     5.525  0.1486874E-03  0.2337406E-02  0.2356080E-02
   211.051  0.2688162E-02  0.1508149E-01  0.2535099E-01     5.525  0.1487127E-03  0.2334619E-02  0.2354099E-02
   211.055  0.2688151E-02  0.1507880E-01  0.2535041E-01     5.525  0.1487450E-03  0.2331999E-02  0.2352827E-02
   211.059  0.2688144E-02  0.1507543E-01  0.2534878E-01     5.525  0.1487828E-03  0.2329015E-02  0.2351937E-02
   211.064  0.2688136E-02  0.1507200E-01  0.2534717E-01     5.525  0.1488228E-03  0.2325894E-02  0.2351928E-02
   211.068  0.2688105E-02  0.1506763E-01  0.2534096E-01     5.525  0.1488512E-03  0.2320872E-02  0.2352022E-02
   211.072  0.2688050E-02  0.1506351E-01  0.2533458E-01     5.525  0.1488651E-03  0.2316355E-02  0.2350618E-02
   211.076  0.2687964E-02  0.1506200E-01  0.2532965E-01     5.525  0.1488606E-03  0.2314540E-02  0.2345699E-02
   211.080  0.2687851E-02  0.1506165E-01  0.2532292E-01     5.525  0.1488426E-03  0.2313940E-02  0.2340554E-02
   211.084  0.2687728E-02  0.1506080E-01  0.2531630E-01     5.525  0.1488357E-03  0.2312579E-02  0.2334707E-02
   211.088  0.2687588E-02  0.1506043E-01  0.2531043E-01     5.525  0.1488344E-03  0.2312566E-02  0.2327343E-02
   211.092  0.2687394E-02  0.1506336E-01  0.2530364E-01     5.525  0.1488151E-03  0.2316554E-02  0.2321666E-02
   211.097  0.2687145E-02  0.1506909E-01  0.2529773E-01     5.525  0.1487775E-03  0.2323688E-02  0.2315628E-02
   211.101  0.2686847E-02  0.1507643E-01  0.2529185E-01     5.525  0.1487242E-03  0.2334057E-02  0.2308044E-02
   211.105  0.2686504E-02  0.1508602E-01  0.2528746E-01     5.525  0.1486578E-03  0.2345715E-02  0.2303348E-02
   211.109  0.2686124E-02  0.1509629E-01  0.2528378E-01     5.525  0.1485817E-03  0.2358775E-02  0.2299835E-02
   211.113  0.2685713E-02  0.1510883E-01  0.2528195E-01     5.525  0.1484981E-03  0.2369559E-02  0.2295782E-02
   211.117  0.2685280E-02  0.1511487E-01  0.2528029E-01     5.525  0.1484095E-03  0.2379601E-02  0.2291798E-02
   211.121  0.2684833E-02  0.1512124E-01  0.2527870E-01     5.525  0.1483181E-03  0.2387639E-02  0.2288324E-02
   211.125  0.2684382E-02  0.1512908E-01  0.2528181E-01     5.525  0.1482246E-03  0.2396798E-02  0.2284848E-02
   211.129  0.2683924E-02  0.1513685E-01  0.2528743E-01     5.525  0.1481125E-03  0.2405935E-02  0.2282682E-02
   211.134  0.2683428E-02  0.1514153E-01  0.2529084E-01     5.525  0.1479217E-03  0.2410829E-02  0.2284243E-02
   211.138  0.2682903E-02  0.1514202E-01  0.2529098E-01     5.525  0.1476505E-03  0.2410712E-02  0.2289277E-02
   211.142  0.2682361E-02  0.1513937E-01  0.2529006E-01     5.525  0.1473040E-03  0.2406989E-02  0.2296988E-02
   211.146  0.2681814E-02  0.1513278E-01  0.2528929E-01     5.525  0.1468886E-03  0.2398371E-02  0.2307524E-02
   211.150  0.2681276E-02  0.1512263E-01  0.2528792E-01     5.525  0.1464151E-03  0.2384875E-02  0.2320107E-02
   211.154  0.2680775E-02  0.1510821E-01  0.2528909E-01     5.525  0.1459201E-03  0.2366201E-02  0.2332674E-02
   211.158  0.2680329E-02  0.1509073E-01  0.2529362E-01     5.525  0.1454251E-03  0.2344127E-02  0.2345144E-02
   211.162  0.2679949E-02  0.1508257E-01  0.2531508E-01     5.525  0.1449424E-03  0.2333214E-02  0.2356075E-02
   211.167  0.2679644E-02  0.1507685E-01  0.2534549E-01     5.525  0.1444873E-03  0.2324527E-02  0.2364352E-02
   211.171  0.2679422E-02  0.1507269E-01  0.2538330E-01     5.525  0.1440741E-03  0.2316666E-02  0.2369011E-02
   211.175  0.2679290E-02  0.1506387E-01  0.2542272E-01     5.525  0.1437158E-03  0.2305905E-02  0.2374711E-02
   211.179  0.2679250E-02  0.1505063E-01  0.2546444E-01     5.525  0.1434256E-03  0.2291333E-02  0.2380393E-02
   211.183  0.2679305E-02  0.1503612E-01  0.2550741E-01     5.525  0.1432141E-03  0.2276406E-02  0.2386945E-02
   211.187  0.2679455E-02  0.1501886E-01  0.2555263E-01     5.525  0.1430899E-03  0.2261671E-02  0.2391570E-02
   211.191  0.2679692E-02  0.1500481E-01  0.2560100E-01     5.525  0.1430615E-03  0.2245523E-02  0.2393095E-02
   211.195  0.2679973E-02  0.1499141E-01  0.2564875E-01     5.525  0.1430755E-03  0.2230179E-02  0.2393787E-02
   211.200  0.2680275E-02  0.1497766E-01  0.2569212E-01     5.525  0.1431110E-03  0.2215366E-02  0.2394501E-02
   211.204  0.2680593E-02  0.1496563E-01  0.2573180E-01     5.525  0.1431696E-03  0.2202943E-02  0.2394015E-02
   211.208  0.2680918E-02  0.1495399E-01  0.2576681E-01     5.525  0.1432531E-03  0.2190883E-02  0.2391604E-02
   211.212  0.2681244E-02  0.1494408E-01  0.2579920E-01     5.525  0.1433598E-03  0.2178924E-02  0.2387519E-02
   211.216  0.2681564E-02  0.1493646E-01  0.2582793E-01     5.525  0.1434887E-03  0.2169219E-02  0.2379171E-02
   211.220  0.2681871E-02  0.1492855E-01  0.2585186E-01     5.525  0.1436355E-03  0.2160272E-02  0.2367618E-02
   211.224  0.2682154E-02  0.1492348E-01  0.2587580E-01     5.525  0.1437992E-03  0.2153869E-02  0.2350839E-02
   211.228  0.2682384E-02  0.1492092E-01  0.2589470E-01     5.525  0.1439948E-03  0.2148573E-02  0.2326757E-02
   211.232  0.2682553E-02  0.1492023E-01  0.2590948E-01     5.525  0.1442192E-03  0.2144128E-02  0.2295068E-02
   211.237  0.2682674E-02  0.1492134E-01  0.2592031E-01     5.525  0.1444791E-03  0.2141246E-02  0.2256972E-02
   211.241  0.2682753E-02  0.1492392E-01  0.2592770E-01     5.525  0.1447718E-03  0.2141659E-02  0.2214541E-02
   211.245  0.2682790E-02  0.1492853E-01  0.2593371E-01     5.525  0.1450916E-03  0.2143570E-02  0.2170328E-02
   211.249  0.2682790E-02  0.1493567E-01  0.2593953E-01     5.525  0.1454343E-03  0.2147086E-02  0.2124229E-02
   211.253  0.2682751E-02  0.1494326E-01  0.2594312E-01     5.525  0.1457903E-03  0.2152857E-02  0.2078324E-02
   211.257  0.2682672E-02  0.1495153E-01  0.2594480E-01     5.525  0.1461507E-03  0.2159932E-02  0.2034213E-02
   211.261  0.2682583E-02  0.1496011E-01  0.2594694E-01     5.525  0.1465244E-03  0.2167881E-02  0.1993197E-02
   211.265  0.2682509E-02  0.1496804E-01  0.2595190E-01     5.525  0.1469204E-03  0.2175643E-02  0.1957264E-02
   211.270  0.2682444E-02  0.1497445E-01  0.2595804E-01     5.525  0.1473327E-03  0.2183075E-02  0.1926098E-02
   211.274  0.2682380E-02  0.1497954E-01  0.2596234E-01     5.525  0.1477611E-03  0.2189632E-02  0.1898490E-02
   211.278  0.2682316E-02  0.1498397E-01  0.2596614E-01     5.525  0.1481941E-03  0.2195437E-02  0.1873712E-02
   211.282  0.2682253E-02  0.1498778E-01  0.2596981E-01     5.525  0.1486203E-03  0.2199243E-02  0.1853424E-02
   211.286  0.2682229E-02  0.1499409E-01  0.2597847E-01     5.525  0.1490838E-03  0.2197805E-02  0.1840811E-02
   211.290  0.2682258E-02  0.1500094E-01  0.2599203E-01     5.525  0.1495898E-03  0.2195212E-02  0.1829539E-02
   211.294  0.2682337E-02  0.1500765E-01  0.2601054E-01     5.525  0.1501251E-03  0.2195302E-02  0.1819595E-02
   211.298  0.2682462E-02  0.1501392E-01  0.2602985E-01     5.525  0.1506762E-03  0.2194203E-02  0.1811669E-02
   211.303  0.2682631E-02  0.1501724E-01  0.2604864E-01     5.524  0.1512289E-03  0.2197115E-02  0.1805237E-02
   211.307  0.2682838E-02  0.1501948E-01  0.2606886E-01     5.525  0.1517683E-03  0.2200964E-02  0.1803415E-02
   211.311  0.2683075E-02  0.1502376E-01  0.2609043E-01     5.524  0.1522794E-03  0.2198779E-02  0.1809221E-02
   211.315  0.2683336E-02  0.1502761E-01  0.2611088E-01     5.524  0.1527479E-03  0.2197227E-02  0.1816716E-02
   211.319  0.2683611E-02  0.1503040E-01  0.2612943E-01     5.524  0.1531610E-03  0.2196853E-02  0.1825106E-02
   211.323  0.2683893E-02  0.1503289E-01  0.2614650E-01     5.524  0.1535064E-03  0.2195754E-02  0.1835240E-02
   211.327  0.2684173E-02  0.1503617E-01  0.2615949E-01     5.524  0.1537748E-03  0.2192706E-02  0.1849918E-02
   211.331  0.2684443E-02  0.1503902E-01  0.2616920E-01     5.524  0.1539580E-03  0.2190567E-02  0.1864903E-02
   211.336  0.2684694E-02  0.1504149E-01  0.2617620E-01     5.524  0.1540503E-03  0.2189670E-02  0.1879751E-02
   211.340  0.2684918E-02  0.1504246E-01  0.2617808E-01     5.524  0.1540488E-03  0.2189630E-02  0.1893376E-02
   211.344  0.2685110E-02  0.1504251E-01  0.2617466E-01     5.524  0.1539538E-03  0.2189539E-02  0.1906492E-02
   211.348  0.2685276E-02  0.1504200E-01  0.2616896E-01     5.524  0.1537868E-03  0.2190642E-02  0.1918308E-02
   211.352  0.2685454E-02  0.1504161E-01  0.2616506E-01     5.524  0.1536113E-03  0.2192538E-02  0.1929548E-02
   211.356  0.2685641E-02  0.1504104E-01  0.2616234E-01     5.524  0.1534302E-03  0.2194722E-02  0.1938605E-02
   211.360  0.2685832E-02  0.1504045E-01  0.2615923E-01     5.524  0.1532478E-03  0.2197978E-02  0.1944062E-02
   211.364  0.2686020E-02  0.1503835E-01  0.2615727E-01     5.524  0.1530691E-03  0.2199713E-02  0.1946691E-02
   211.369  0.2686201E-02  0.1503839E-01  0.2615497E-01     5.524  0.1528982E-03  0.2204211E-02  0.1945519E-02
   211.373  0.2686369E-02  0.1503952E-01  0.2615391E-01     5.524  0.1527397E-03  0.2210089E-02  0.1938924E-02
   211.377  0.2686518E-02  0.1503807E-01  0.2614872E-01     5.524  0.1525977E-03  0.2213930E-02  0.1931679E-02
   211.381  0.2686645E-02  0.1503750E-01  0.2614215E-01     5.524  0.1524753E-03  0.2217670E-02  0.1921166E-02
   211.385  0.2686746E-02  0.1503683E-01  0.2613516E-01     5.524  0.1523758E-03  0.2221861E-02  0.1909060E-02
   211.389  0.2686829E-02  0.1503596E-01  0.2613003E-01     5.524  0.1522898E-03  0.2225708E-02  0.1895083E-02
   211.393  0.2686910E-02  0.1503629E-01  0.2612788E-01     5.524  0.1522033E-03  0.2226022E-02  0.1886520E-02
   211.397  0.2686967E-02  0.1503979E-01  0.2612501E-01     5.524  0.1521129E-03  0.2224010E-02  0.1882461E-02
   211.402  0.2686933E-02  0.1504612E-01  0.2612011E-01     5.524  0.1519978E-03  0.2223086E-02  0.1881545E-02
   211.406  0.2686807E-02  0.1505409E-01  0.2611156E-01     5.524  0.1518590E-03  0.2224297E-02  0.1882872E-02
   211.410  0.2686580E-02  0.1506086E-01  0.2609951E-01     5.524  0.1516941E-03  0.2224863E-02  0.1884126E-02
   211.414  0.2686248E-02  0.1507122E-01  0.2608354E-01     5.524  0.1515020E-03  0.2229637E-02  0.1884454E-02
   211.418  0.2685819E-02  0.1508168E-01  0.2606514E-01     5.524  0.1512880E-03  0.2234842E-02  0.1884837E-02
   211.422  0.2685303E-02  0.1509139E-01  0.2604504E-01     5.524  0.1510594E-03  0.2239933E-02  0.1883681E-02
   211.426  0.2684712E-02  0.1510627E-01  0.2602361E-01     5.524  0.1508220E-03  0.2242551E-02  0.1882468E-02
   211.430  0.2684063E-02  0.1511379E-01  0.2600294E-01     5.524  0.1505822E-03  0.2244685E-02  0.1880854E-02
   211.435  0.2683384E-02  0.1511930E-01  0.2598304E-01     5.524  0.1503356E-03  0.2246089E-02  0.1880577E-02
   211.439  0.2682694E-02  0.1512551E-01  0.2597302E-01     5.524  0.1500860E-03  0.2249688E-02  0.1879687E-02
   211.443  0.2682010E-02  0.1513402E-01  0.2596756E-01     5.524  0.1498395E-03  0.2254115E-02  0.1872087E-02
   211.447  0.2681349E-02  0.1513816E-01  0.2596485E-01     5.524  0.1496016E-03  0.2255283E-02  0.1863518E-02
   211.451  0.2680726E-02  0.1513647E-01  0.2596300E-01     5.524  0.1493775E-03  0.2252620E-02  0.1855959E-02
   211.455  0.2680158E-02  0.1513180E-01  0.2596586E-01     5.524  0.1491727E-03  0.2249683E-02  0.1849888E-02
   211.459  0.2679657E-02  0.1512167E-01  0.2596932E-01     5.524  0.1489903E-03  0.2243707E-02  0.1844430E-02
   211.463  0.2679235E-02  0.1510443E-01  0.2597304E-01     5.524  0.1488342E-03  0.2232751E-02  0.1838978E-02
   211.467  0.2678902E-02  0.1508459E-01  0.2598178E-01     5.524  0.1487073E-03  0.2219374E-02  0.1829448E-02
   211.472  0.2678665E-02  0.1506239E-01  0.2599438E-01     5.524  0.1486117E-03  0.2203946E-02  0.1814970E-02
   211.476  0.2678529E-02  0.1504179E-01  0.2601347E-01     5.524  0.1485498E-03  0.2186815E-02  0.1792692E-02
   211.480  0.2678497E-02  0.1503143E-01  0.2604625E-01     5.524  0.1485226E-03  0.2171921E-02  0.1755695E-02
   211.484  0.2678568E-02  0.1501570E-01  0.2608077E-01     5.524  0.1485312E-03  0.2158054E-02  0.1719477E-02
   211.488  0.2678740E-02  0.1500045E-01  0.2611552E-01     5.524  0.1485757E-03  0.2138344E-02  0.1686063E-02
   211.492  0.2679005E-02  0.1498330E-01  0.2615162E-01     5.524  0.1486558E-03  0.2117592E-02  0.1654761E-02
   211.496  0.2679358E-02  0.1496464E-01  0.2618824E-01     5.524  0.1487703E-03  0.2096381E-02  0.1628236E-02
   211.500  0.2679787E-02  0.1495058E-01  0.2622723E-01     5.524  0.1489182E-03  0.2079698E-02  0.1604305E-02
   211.505  0.2680282E-02  0.1493925E-01  0.2626704E-01     5.524  0.1490955E-03  0.2066667E-02  0.1584307E-02
   211.509  0.2680813E-02  0.1493525E-01  0.2630997E-01     5.524  0.1493207E-03  0.2060224E-02  0.1571107E-02
   211.513  0.2681346E-02  0.1493061E-01  0.2634605E-01     5.524  0.1496174E-03  0.2053094E-02  0.1566206E-02
   211.517  0.2681867E-02  0.1492673E-01  0.2637692E-01     5.524  0.1499802E-03  0.2046179E-02  0.1566590E-02
   211.521  0.2682361E-02  0.1492276E-01  0.2640147E-01     5.524  0.1503991E-03  0.2039422E-02  0.1572101E-02
   211.525  0.2682816E-02  0.1491889E-01  0.2641941E-01     5.524  0.1508650E-03  0.2033164E-02  0.1582078E-02
   211.529  0.2683220E-02  0.1491505E-01  0.2642949E-01     5.524  0.1513644E-03  0.2027357E-02  0.1595946E-02
   211.533  0.2683561E-02  0.1491202E-01  0.2643272E-01     5.524  0.1518852E-03  0.2023221E-02  0.1612059E-02
   211.538  0.2683830E-02  0.1491173E-01  0.2642938E-01     5.524  0.1524132E-03  0.2022463E-02  0.1630757E-02
   211.542  0.2684014E-02  0.1491087E-01  0.2641821E-01     5.524  0.1529453E-03  0.2027731E-02  0.1652443E-02
   211.546  0.2684087E-02  0.1490846E-01  0.2639729E-01     5.524  0.1534968E-03  0.2026027E-02  0.1680358E-02
   211.550  0.2684048E-02  0.1490544E-01  0.2636692E-01     5.524  0.1540535E-03  0.2025177E-02  0.1712397E-02
   211.554  0.2683923E-02  0.1490114E-01  0.2633200E-01     5.524  0.1546077E-03  0.2025346E-02  0.1745852E-02
   211.558  0.2683753E-02  0.1489715E-01  0.2629565E-01     5.524  0.1551567E-03  0.2027515E-02  0.1777252E-02
   211.562  0.2683531E-02  0.1488979E-01  0.2625916E-01     5.524  0.1556815E-03  0.2028431E-02  0.1805927E-02
   211.566  0.2683259E-02  0.1488718E-01  0.2622496E-01     5.524  0.1561677E-03  0.2030696E-02  0.1830051E-02
   211.571  0.2682959E-02  0.1489148E-01  0.2619895E-01     5.524  0.1566111E-03  0.2032616E-02  0.1844498E-02
   211.575  0.2682643E-02  0.1489818E-01  0.2617949E-01     5.524  0.1570030E-03  0.2037397E-02  0.1857560E-02
   211.579  0.2682324E-02  0.1490828E-01  0.2616468E-01     5.524  0.1573328E-03  0.2043573E-02  0.1867775E-02
   211.583  0.2682023E-02  0.1491851E-01  0.2615239E-01     5.524  0.1576025E-03  0.2049482E-02  0.1875176E-02
   211.587  0.2681751E-02  0.1492701E-01  0.2614499E-01     5.524  0.1578055E-03  0.2054287E-02  0.1877468E-02
   211.591  0.2681513E-02  0.1493461E-01  0.2614261E-01     5.524  0.1579364E-03  0.2058610E-02  0.1878058E-02
   211.595  0.2681314E-02  0.1494093E-01  0.2614355E-01     5.524  0.1579941E-03  0.2062515E-02  0.1876906E-02
   211.599  0.2681144E-02  0.1494843E-01  0.2614705E-01     5.524  0.1580022E-03  0.2066738E-02  0.1870989E-02
   211.604  0.2680992E-02  0.1495783E-01  0.2615393E-01     5.524  0.1579787E-03  0.2070890E-02  0.1862961E-02
   211.608  0.2680865E-02  0.1496760E-01  0.2616388E-01     5.524  0.1579247E-03  0.2073356E-02  0.1856034E-02
   211.612  0.2680762E-02  0.1497695E-01  0.2617385E-01     5.524  0.1578419E-03  0.2075554E-02  0.1845525E-02
   211.616  0.2680688E-02  0.1498767E-01  0.2618609E-01     5.524  0.1577324E-03  0.2078215E-02  0.1834156E-02
   211.620  0.2680643E-02  0.1500105E-01  0.2620171E-01     5.524  0.1575996E-03  0.2081378E-02  0.1821143E-02
   211.624  0.2680623E-02  0.1501349E-01  0.2621892E-01     5.524  0.1574513E-03  0.2083415E-02  0.1807931E-02
   211.628  0.2680617E-02  0.1502494E-01  0.2623290E-01     5.524  0.1573006E-03  0.2084864E-02  0.1793962E-02
   211.632  0.2680621E-02  0.1503555E-01  0.2624489E-01     5.524  0.1571536E-03  0.2085466E-02  0.1777224E-02
   211.637  0.2680635E-02  0.1504456E-01  0.2625560E-01     5.524  0.1570152E-03  0.2085671E-02  0.1758831E-02
   211.641  0.2680656E-02  0.1505194E-01  0.2626588E-01     5.524  0.1568876E-03  0.2085689E-02  0.1738214E-02
   211.645  0.2680648E-02  0.1505795E-01  0.2626976E-01     5.524  0.1567659E-03  0.2085222E-02  0.1720094E-02
   211.649  0.2680601E-02  0.1506335E-01  0.2626696E-01     5.524  0.1566501E-03  0.2084207E-02  0.1707368E-02
   211.653  0.2680504E-02  0.1506660E-01  0.2625830E-01     5.524  0.1565276E-03  0.2084495E-02  0.1700352E-02
   211.657  0.2680358E-02  0.1506973E-01  0.2624395E-01     5.524  0.1563996E-03  0.2082257E-02  0.1698118E-02
   211.661  0.2680165E-02  0.1507210E-01  0.2622476E-01     5.524  0.1562701E-03  0.2081217E-02  0.1701548E-02
   211.665  0.2679933E-02  0.1507241E-01  0.2620196E-01     5.524  0.1561372E-03  0.2080747E-02  0.1708218E-02
   211.670  0.2679692E-02  0.1507073E-01  0.2617566E-01     5.524  0.1559666E-03  0.2081191E-02  0.1716722E-02
   211.674  0.2679455E-02  0.1506706E-01  0.2614936E-01     5.524  0.1557557E-03  0.2081160E-02  0.1728187E-02
   211.678  0.2679217E-02  0.1506228E-01  0.2612350E-01     5.524  0.1555036E-03  0.2080269E-02  0.1742076E-02
   211.682  0.2678974E-02  0.1505646E-01  0.2609941E-01     5.524  0.1552116E-03  0.2079987E-02  0.1759829E-02
   211.686  0.2678734E-02  0.1504890E-01  0.2607215E-01     5.524  0.1548885E-03  0.2079323E-02  0.1775677E-02
   211.690  0.2678500E-02  0.1504035E-01  0.2604460E-01     5.524  0.1545419E-03  0.2078959E-02  0.1793377E-02
   211.694  0.2678279E-02  0.1503137E-01  0.2601890E-01     5.524  0.1541815E-03  0.2078053E-02  0.1811614E-02
   211.698  0.2678076E-02  0.1502200E-01  0.2599448E-01     5.524  0.1538146E-03  0.2076610E-02  0.1830973E-02
   211.703  0.2677913E-02  0.1501250E-01  0.2597486E-01     5.524  0.1534208E-03  0.2075473E-02  0.1851129E-02
   211.707  0.2677798E-02  0.1500314E-01  0.2595814E-01     5.524  0.1530011E-03  0.2073749E-02  0.1869411E-02
   211.711  0.2677732E-02  0.1499391E-01  0.2594445E-01     5.524  0.1525666E-03  0.2072102E-02  0.1887774E-02
   211.715  0.2677719E-02  0.1498580E-01  0.2593314E-01     5.524  0.1521298E-03  0.2070237E-02  0.1906654E-02
   211.719  0.2677769E-02  0.1497933E-01  0.2592610E-01     5.524  0.1517035E-03  0.2068489E-02  0.1923708E-02
   211.723  0.2677881E-02  0.1497276E-01  0.2592286E-01     5.524  0.1513019E-03  0.2066471E-02  0.1938345E-02
   211.727  0.2678053E-02  0.1496939E-01  0.2592445E-01     5.524  0.1509382E-03  0.2066152E-02  0.1950990E-02
   211.731  0.2678278E-02  0.1496848E-01  0.2593115E-01     5.524  0.1506218E-03  0.2066854E-02  0.1961531E-02
   211.736  0.2678552E-02  0.1496872E-01  0.2593810E-01     5.524  0.1503614E-03  0.2066833E-02  0.1971176E-02
   211.740  0.2678866E-02  0.1496965E-01  0.2594564E-01     5.524  0.1501640E-03  0.2066402E-02  0.1980653E-02
   211.744  0.2679210E-02  0.1497209E-01  0.2595433E-01     5.524  0.1500355E-03  0.2066320E-02  0.1990378E-02
   211.748  0.2679571E-02  0.1497506E-01  0.2596170E-01     5.524  0.1499832E-03  0.2065760E-02  0.1999128E-02
   211.752  0.2679940E-02  0.1497917E-01  0.2596927E-01     5.524  0.1500068E-03  0.2065084E-02  0.2008814E-02
   211.756  0.2680313E-02  0.1498314E-01  0.2597370E-01     5.524  0.1500952E-03  0.2064594E-02  0.2018709E-02
   211.760  0.2680700E-02  0.1498701E-01  0.2597778E-01     5.524  0.1502147E-03  0.2064262E-02  0.2026661E-02
   211.764  0.2681089E-02  0.1499014E-01  0.2598054E-01     5.524  0.1503620E-03  0.2064314E-02  0.2032697E-02
   211.769  0.2681469E-02  0.1499296E-01  0.2598271E-01     5.524  0.1505334E-03  0.2066124E-02  0.2038513E-02
   211.773  0.2681830E-02  0.1499642E-01  0.2598425E-01     5.524  0.1507235E-03  0.2066325E-02  0.2041713E-02
   211.777  0.2682156E-02  0.1499988E-01  0.2598006E-01     5.524  0.1509231E-03  0.2066738E-02  0.2045743E-02
   211.781  0.2682421E-02  0.1500433E-01  0.2597321E-01     5.524  0.1511098E-03  0.2067235E-02  0.2048208E-02
   211.785  0.2682617E-02  0.1500848E-01  0.2596358E-01     5.524  0.1512746E-03  0.2068480E-02  0.2054462E-02
   211.789  0.2682748E-02  0.1501357E-01  0.2595145E-01     5.524  0.1514060E-03  0.2070427E-02  0.2064500E-02
   211.793  0.2682813E-02  0.1501927E-01  0.2593877E-01     5.524  0.1514900E-03  0.2073235E-02  0.2078459E-02
   211.797  0.2682810E-02  0.1502538E-01  0.2592475E-01     5.525  0.1515171E-03  0.2076354E-02  0.2095733E-02
   211.802  0.2682774E-02  0.1503135E-01  0.2591013E-01     5.525  0.1514969E-03  0.2079132E-02  0.2111729E-02
   211.806  0.2682709E-02  0.1504061E-01  0.2589965E-01     5.525  0.1514354E-03  0.2082753E-02  0.2123625E-02
   211.810  0.2682631E-02  0.1504871E-01  0.2589162E-01     5.525  0.1513498E-03  0.2085620E-02  0.2132250E-02
   211.814  0.2682540E-02  0.1506129E-01  0.2588710E-01     5.525  0.1512452E-03  0.2091851E-02  0.2137187E-02
   211.818  0.2682438E-02  0.1506869E-01  0.2588155E-01     5.525  0.1511239E-03  0.2093438E-02  0.2141122E-02
   211.822  0.2682324E-02  0.1507464E-01  0.2587720E-01     5.525  0.1509887E-03  0.2094224E-02  0.2144491E-02
   211.826  0.2682159E-02  0.1508059E-01  0.2587056E-01     5.525  0.1508331E-03  0.2094847E-02  0.2148741E-02
   211.830  0.2681941E-02  0.1508605E-01  0.2586023E-01     5.525  0.1506589E-03  0.2094965E-02  0.2156241E-02
   211.835  0.2681676E-02  0.1509149E-01  0.2584544E-01     5.525  0.1504721E-03  0.2095263E-02  0.2166336E-02
   211.839  0.2681369E-02  0.1509741E-01  0.2582821E-01     5.525  0.1502781E-03  0.2095267E-02  0.2178222E-02
   211.843  0.2681028E-02  0.1510165E-01  0.2580989E-01     5.525  0.1500832E-03  0.2094772E-02  0.2192176E-02
   211.847  0.2680652E-02  0.1510531E-01  0.2578831E-01     5.525  0.1499217E-03  0.2094076E-02  0.2208964E-02
   211.851  0.2680248E-02  0.1510914E-01  0.2576502E-01     5.525  0.1498279E-03  0.2093937E-02  0.2227898E-02
   211.855  0.2679811E-02  0.1511358E-01  0.2574375E-01     5.525  0.1498286E-03  0.2094005E-02  0.2251615E-02
   211.859  0.2679315E-02  0.1512226E-01  0.2572297E-01     5.525  0.1499869E-03  0.2092468E-02  0.2275038E-02
   211.863  0.2678772E-02  0.1513258E-01  0.2570269E-01     5.525  0.1502991E-03  0.2089719E-02  0.2299706E-02
   211.868  0.2678192E-02  0.1515084E-01  0.2568793E-01     5.525  0.1507589E-03  0.2089939E-02  0.2316369E-02
   211.872  0.2677591E-02  0.1517988E-01  0.2568666E-01     5.525  0.1513546E-03  0.2091463E-02  0.2321599E-02
   211.876  0.2676985E-02  0.1520836E-01  0.2568685E-01     5.525  0.1520707E-03  0.2088984E-02  0.2328178E-02
   211.880  0.2676389E-02  0.1523170E-01  0.2568623E-01     5.525  0.1528878E-03  0.2088921E-02  0.2335416E-02
   211.884  0.2675817E-02  0.1525113E-01  0.2568705E-01     5.525  0.1537843E-03  0.2088332E-02  0.2343889E-02
   211.888  0.2675286E-02  0.1526625E-01  0.2568933E-01     5.525  0.1547357E-03  0.2086845E-02  0.2350578E-02
   211.892  0.2674807E-02  0.1527656E-01  0.2569128E-01     5.525  0.1557173E-03  0.2085205E-02  0.2359555E-02
   211.897  0.2674394E-02  0.1528151E-01  0.2569290E-01     5.525  0.1567022E-03  0.2082879E-02  0.2366624E-02
   211.901  0.2674047E-02  0.1528029E-01  0.2569317E-01     5.525  0.1576585E-03  0.2079355E-02  0.2372986E-02
   211.905  0.2673760E-02  0.1527385E-01  0.2569195E-01     5.525  0.1585459E-03  0.2075561E-02  0.2377517E-02
   211.909  0.2673540E-02  0.1526219E-01  0.2568911E-01     5.525  0.1593391E-03  0.2072010E-02  0.2379187E-02
   211.913  0.2673384E-02  0.1524655E-01  0.2568477E-01     5.525  0.1600097E-03  0.2068771E-02  0.2378898E-02
   211.917  0.2673286E-02  0.1522672E-01  0.2567949E-01     5.525  0.1605295E-03  0.2066519E-02  0.2376983E-02
   211.921  0.2673247E-02  0.1520348E-01  0.2567274E-01     5.525  0.1608837E-03  0.2066235E-02  0.2373746E-02
   211.925  0.2673265E-02  0.1517730E-01  0.2566459E-01     5.525  0.1610611E-03  0.2068149E-02  0.2368161E-02
   211.930  0.2673338E-02  0.1514909E-01  0.2565766E-01     5.525  0.1610565E-03  0.2071671E-02  0.2362625E-02
   211.934  0.2673473E-02  0.1511677E-01  0.2564999E-01     5.525  0.1608810E-03  0.2076111E-02  0.2355471E-02
   211.938  0.2673678E-02  0.1510293E-01  0.2565876E-01     5.525  0.1605491E-03  0.2080910E-02  0.2329846E-02
   211.942  0.2673944E-02  0.1509370E-01  0.2567561E-01     5.525  0.1600714E-03  0.2085553E-02  0.2301246E-02
   211.946  0.2674262E-02  0.1508968E-01  0.2569913E-01     5.525  0.1594610E-03  0.2090977E-02  0.2270402E-02
   211.950  0.2674625E-02  0.1508642E-01  0.2572450E-01     5.525  0.1587405E-03  0.2097018E-02  0.2240543E-02
   211.954  0.2675027E-02  0.1508352E-01  0.2575107E-01     5.525  0.1579363E-03  0.2103939E-02  0.2213425E-02
   211.958  0.2675454E-02  0.1508382E-01  0.2577985E-01     5.525  0.1570672E-03  0.2113147E-02  0.2189861E-02
   211.963  0.2675893E-02  0.1508749E-01  0.2580824E-01     5.525  0.1561547E-03  0.2123724E-02  0.2169655E-02
   211.967  0.2676330E-02  0.1509316E-01  0.2583752E-01     5.525  0.1552228E-03  0.2133954E-02  0.2155182E-02
   211.971  0.2676753E-02  0.1510132E-01  0.2586522E-01     5.525  0.1542956E-03  0.2144573E-02  0.2144698E-02
   211.975  0.2677148E-02  0.1511191E-01  0.2589164E-01     5.525  0.1533966E-03  0.2156217E-02  0.2138560E-02
   211.979  0.2677517E-02  0.1512358E-01  0.2591722E-01     5.525  0.1525544E-03  0.2167758E-02  0.2136599E-02
   211.983  0.2677887E-02  0.1513519E-01  0.2593925E-01     5.525  0.1518035E-03  0.2178511E-02  0.2138355E-02
   211.987  0.2678250E-02  0.1514215E-01  0.2595879E-01     5.525  0.1511627E-03  0.2184402E-02  0.2143064E-02
   211.992  0.2678594E-02  0.1514806E-01  0.2597556E-01     5.525  0.1506494E-03  0.2189319E-02  0.2150477E-02
   211.996  0.2678904E-02  0.1515502E-01  0.2598706E-01     5.525  0.1502729E-03  0.2192542E-02  0.2159761E-02
   212.000  0.2679126E-02  0.1516411E-01  0.2599005E-01     5.525  0.1500181E-03  0.2195916E-02  0.2170958E-02
   212.004  0.2679255E-02  0.1517371E-01  0.2598824E-01     5.525  0.1498763E-03  0.2198648E-02  0.2184399E-02
   212.008  0.2679307E-02  0.1518363E-01  0.2598167E-01     5.525  0.1498190E-03  0.2202327E-02  0.2197778E-02
   212.012  0.2679279E-02  0.1519352E-01  0.2596815E-01     5.525  0.1498455E-03  0.2206529E-02  0.2212396E-02
   212.016  0.2679213E-02  0.1520503E-01  0.2595836E-01     5.525  0.1498923E-03  0.2209531E-02  0.2221176E-02
   212.020  0.2679120E-02  0.1521745E-01  0.2594885E-01     5.525  0.1499448E-03  0.2212405E-02  0.2225773E-02
   212.025  0.2679000E-02  0.1522805E-01  0.2594173E-01     5.525  0.1500006E-03  0.2215276E-02  0.2226358E-02
   212.029  0.2678860E-02  0.1523760E-01  0.2593246E-01     5.525  0.1500556E-03  0.2218886E-02  0.2225402E-02
   212.033  0.2678702E-02  0.1524591E-01  0.2592175E-01     5.525  0.1501085E-03  0.2222162E-02  0.2220254E-02
   212.037  0.2678528E-02  0.1525316E-01  0.2591314E-01     5.525  0.1501579E-03  0.2225330E-02  0.2217544E-02
   212.041  0.2678342E-02  0.1525976E-01  0.2590484E-01     5.525  0.1502024E-03  0.2226958E-02  0.2215230E-02
   212.045  0.2678148E-02  0.1526722E-01  0.2589845E-01     5.525  0.1502406E-03  0.2225299E-02  0.2212934E-02
   212.049  0.2677947E-02  0.1527411E-01  0.2589172E-01     5.525  0.1502714E-03  0.2223504E-02  0.2212283E-02
   212.053  0.2677746E-02  0.1527919E-01  0.2588232E-01     5.525  0.1502932E-03  0.2220839E-02  0.2209554E-02
   212.058  0.2677547E-02  0.1528210E-01  0.2587575E-01     5.525  0.1503054E-03  0.2217473E-02  0.2207178E-02
   212.062  0.2677354E-02  0.1528311E-01  0.2586683E-01     5.525  0.1503068E-03  0.2212831E-02  0.2207185E-02
   212.066  0.2677171E-02  0.1528280E-01  0.2585832E-01     5.525  0.1502975E-03  0.2208011E-02  0.2207005E-02
   212.070  0.2677012E-02  0.1528012E-01  0.2585173E-01     5.525  0.1502894E-03  0.2202754E-02  0.2207250E-02
   212.074  0.2676903E-02  0.1527659E-01  0.2584792E-01     5.525  0.1502950E-03  0.2198169E-02  0.2208067E-02
   212.078  0.2676846E-02  0.1526955E-01  0.2584685E-01     5.525  0.1503157E-03  0.2192323E-02  0.2210624E-02
   212.082  0.2676850E-02  0.1526147E-01  0.2584851E-01     5.525  0.1503558E-03  0.2186776E-02  0.2213702E-02
   212.087  0.2676915E-02  0.1525288E-01  0.2585237E-01     5.525  0.1504153E-03  0.2181954E-02  0.2217608E-02
   212.091  0.2677036E-02  0.1524673E-01  0.2586193E-01     5.525  0.1504866E-03  0.2179830E-02  0.2223765E-02
   212.095  0.2677189E-02  0.1524978E-01  0.2588311E-01     5.525  0.1505384E-03  0.2186330E-02  0.2234487E-02
   212.099  0.2677364E-02  0.1525501E-01  0.2590506E-01     5.525  0.1505615E-03  0.2192864E-02  0.2247753E-02
   212.103  0.2677554E-02  0.1526063E-01  0.2592788E-01     5.525  0.1505517E-03  0.2199705E-02  0.2262913E-02
   212.107  0.2677754E-02  0.1526658E-01  0.2594581E-01     5.525  0.1505096E-03  0.2207111E-02  0.2280101E-02
   212.111  0.2677962E-02  0.1527328E-01  0.2596508E-01     5.525  0.1504407E-03  0.2211545E-02  0.2297808E-02
   212.115  0.2678174E-02  0.1527971E-01  0.2598204E-01     5.525  0.1503510E-03  0.2214715E-02  0.2317672E-02
   212.120  0.2678384E-02  0.1528486E-01  0.2599617E-01     5.525  0.1502406E-03  0.2217432E-02  0.2337222E-02
   212.124  0.2678568E-02  0.1528871E-01  0.2600794E-01     5.525  0.1501049E-03  0.2219969E-02  0.2355036E-02
   212.128  0.2678684E-02  0.1529372E-01  0.2601174E-01     5.525  0.1499805E-03  0.2223256E-02  0.2363612E-02
   212.132  0.2678726E-02  0.1529599E-01  0.2600915E-01     5.525  0.1498776E-03  0.2225050E-02  0.2359985E-02
   212.136  0.2678692E-02  0.1529757E-01  0.2599997E-01     5.525  0.1498001E-03  0.2226104E-02  0.2349162E-02
   212.140  0.2678583E-02  0.1529766E-01  0.2598193E-01     5.525  0.1497508E-03  0.2226654E-02  0.2328052E-02
   212.144  0.2678405E-02  0.1529536E-01  0.2596034E-01     5.525  0.1497313E-03  0.2226217E-02  0.2302998E-02
   212.149  0.2678160E-02  0.1529095E-01  0.2593230E-01     5.525  0.1497429E-03  0.2225374E-02  0.2270144E-02
   212.153  0.2677857E-02  0.1528542E-01  0.2590094E-01     5.525  0.1497845E-03  0.2223660E-02  0.2233405E-02
   212.157  0.2677502E-02  0.1527863E-01  0.2586753E-01     5.525  0.1498549E-03  0.2221512E-02  0.2193972E-02
   212.161  0.2677105E-02  0.1526972E-01  0.2583310E-01     5.525  0.1499522E-03  0.2218468E-02  0.2153111E-02
   212.165  0.2676674E-02  0.1526339E-01  0.2579961E-01     5.525  0.1500778E-03  0.2216865E-02  0.2108734E-02
   212.169  0.2676240E-02  0.1525602E-01  0.2577109E-01     5.525  0.1502786E-03  0.2212956E-02  0.2064728E-02
   212.173  0.2675787E-02  0.1524901E-01  0.2574587E-01     5.525  0.1506001E-03  0.2207052E-02  0.2019354E-02
   212.178  0.2675317E-02  0.1524210E-01  0.2572338E-01     5.525  0.1510426E-03  0.2200281E-02  0.1970770E-02
   212.182  0.2674842E-02  0.1523353E-01  0.2570342E-01     5.525  0.1515972E-03  0.2192587E-02  0.1923191E-02
   212.186  0.2674374E-02  0.1522948E-01  0.2568979E-01     5.525  0.1522499E-03  0.2187334E-02  0.1875371E-02
   212.190  0.2673924E-02  0.1523116E-01  0.2568573E-01     5.525  0.1529857E-03  0.2183313E-02  0.1827475E-02
   212.194  0.2673495E-02  0.1523986E-01  0.2569261E-01     5.525  0.1537931E-03  0.2166015E-02  0.1797171E-02
   212.198  0.2673069E-02  0.1524962E-01  0.2570183E-01     5.525  0.1546807E-03  0.2146338E-02  0.1771864E-02
   212.202  0.2672654E-02  0.1525698E-01  0.2571104E-01     5.525  0.1556284E-03  0.2134997E-02  0.1748301E-02
   212.207  0.2672259E-02  0.1526731E-01  0.2572289E-01     5.525  0.1566123E-03  0.2120694E-02  0.1726755E-02
   212.211  0.2671894E-02  0.1527605E-01  0.2573584E-01     5.525  0.1576064E-03  0.2109078E-02  0.1711632E-02
   212.215  0.2671567E-02  0.1529161E-01  0.2575879E-01     5.525  0.1585832E-03  0.2085278E-02  0.1715113E-02
   212.219  0.2671284E-02  0.1530899E-01  0.2578584E-01     5.525  0.1595162E-03  0.2059150E-02  0.1731059E-02
   212.223  0.2671052E-02  0.1532189E-01  0.2581268E-01     5.525  0.1603799E-03  0.2042061E-02  0.1750553E-02
   212.227  0.2670875E-02  0.1533086E-01  0.2583869E-01     5.525  0.1611497E-03  0.2033381E-02  0.1773085E-02
   212.231  0.2670756E-02  0.1533539E-01  0.2586352E-01     5.525  0.1618032E-03  0.2032891E-02  0.1800436E-02
   212.235  0.2670688E-02  0.1533412E-01  0.2588339E-01     5.525  0.1623080E-03  0.2044938E-02  0.1827349E-02
   212.240  0.2670667E-02  0.1532818E-01  0.2590019E-01     5.526  0.1626443E-03  0.2065905E-02  0.1857787E-02
   212.244  0.2670692E-02  0.1532102E-01  0.2591860E-01     5.525  0.1628015E-03  0.2088779E-02  0.1894774E-02
   212.248  0.2670769E-02  0.1531109E-01  0.2593602E-01     5.526  0.1627858E-03  0.2117236E-02  0.1935936E-02
   212.252  0.2670913E-02  0.1531199E-01  0.2596813E-01     5.526  0.1626248E-03  0.2124785E-02  0.2005584E-02
   212.256  0.2671127E-02  0.1531122E-01  0.2600058E-01     5.526  0.1623330E-03  0.2134383E-02  0.2076132E-02
   212.260  0.2671405E-02  0.1530870E-01  0.2603191E-01     5.526  0.1619234E-03  0.2147216E-02  0.2148584E-02
   212.264  0.2671726E-02  0.1530619E-01  0.2606593E-01     5.526  0.1614207E-03  0.2164112E-02  0.2223152E-02
   212.269  0.2672041E-02  0.1530256E-01  0.2609296E-01     5.526  0.1608218E-03  0.2183187E-02  0.2290604E-02
   212.273  0.2672330E-02  0.1529799E-01  0.2611278E-01     5.526  0.1601368E-03  0.2204562E-02  0.2353900E-02
   212.277  0.2672589E-02  0.1529291E-01  0.2612719E-01     5.526  0.1593922E-03  0.2227784E-02  0.2411319E-02
   212.281  0.2672814E-02  0.1528781E-01  0.2613583E-01     5.526  0.1586168E-03  0.2252560E-02  0.2462397E-02
   212.285  0.2673001E-02  0.1528339E-01  0.2613804E-01     5.526  0.1578237E-03  0.2277509E-02  0.2503483E-02
   212.289  0.2673180E-02  0.1527606E-01  0.2613517E-01     5.526  0.1569951E-03  0.2302085E-02  0.2542441E-02
   212.293  0.2673355E-02  0.1526926E-01  0.2613405E-01     5.526  0.1561464E-03  0.2326326E-02  0.2577782E-02
   212.298  0.2673521E-02  0.1526755E-01  0.2613886E-01     5.526  0.1553001E-03  0.2347897E-02  0.2607704E-02
   212.302  0.2673672E-02  0.1526849E-01  0.2614272E-01     5.526  0.1544775E-03  0.2368128E-02  0.2630092E-02
   212.306  0.2673803E-02  0.1526866E-01  0.2613997E-01     5.526  0.1536960E-03  0.2387606E-02  0.2645407E-02
   212.310  0.2673909E-02  0.1526705E-01  0.2613349E-01     5.526  0.1529746E-03  0.2404609E-02  0.2646835E-02
   212.314  0.2673988E-02  0.1526429E-01  0.2612227E-01     5.526  0.1523320E-03  0.2419423E-02  0.2637669E-02
   212.318  0.2674037E-02  0.1526198E-01  0.2611038E-01     5.526  0.1517819E-03  0.2431957E-02  0.2617276E-02
   212.322  0.2674055E-02  0.1525931E-01  0.2609195E-01     5.526  0.1513376E-03  0.2440901E-02  0.2585699E-02
   212.326  0.2674042E-02  0.1525351E-01  0.2607048E-01     5.526  0.1510074E-03  0.2444891E-02  0.2541762E-02
   212.331  0.2674013E-02  0.1524586E-01  0.2604613E-01     5.526  0.1507829E-03  0.2444545E-02  0.2490807E-02
   212.335  0.2674011E-02  0.1524120E-01  0.2602715E-01     5.526  0.1506258E-03  0.2441539E-02  0.2442680E-02
   212.339  0.2674047E-02  0.1523879E-01  0.2601529E-01     5.526  0.1505329E-03  0.2434084E-02  0.2406129E-02
   212.343  0.2674114E-02  0.1523303E-01  0.2600470E-01     5.526  0.1505102E-03  0.2424612E-02  0.2372864E-02
   212.347  0.2674207E-02  0.1522574E-01  0.2599534E-01     5.526  0.1505512E-03  0.2414090E-02  0.2343047E-02
   212.351  0.2674303E-02  0.1521834E-01  0.2598674E-01     5.526  0.1506273E-03  0.2402910E-02  0.2315110E-02
   212.355  0.2674400E-02  0.1521036E-01  0.2598089E-01     5.526  0.1507335E-03  0.2392067E-02  0.2292209E-02
   212.360  0.2674522E-02  0.1520510E-01  0.2597810E-01     5.526  0.1508418E-03  0.2374564E-02  0.2276829E-02
   212.364  0.2674673E-02  0.1519915E-01  0.2597744E-01     5.526  0.1509425E-03  0.2358251E-02  0.2267297E-02
   212.368  0.2674848E-02  0.1519222E-01  0.2597868E-01     5.526  0.1510338E-03  0.2343341E-02  0.2262724E-02
   212.372  0.2675043E-02  0.1518835E-01  0.2598413E-01     5.526  0.1511135E-03  0.2333969E-02  0.2256764E-02
   212.376  0.2675250E-02  0.1518372E-01  0.2598980E-01     5.526  0.1511802E-03  0.2325428E-02  0.2253277E-02
   212.380  0.2675465E-02  0.1517871E-01  0.2599239E-01     5.526  0.1512323E-03  0.2318279E-02  0.2248203E-02
   212.384  0.2675674E-02  0.1517203E-01  0.2599353E-01     5.526  0.1512647E-03  0.2311852E-02  0.2244263E-02
   212.389  0.2675871E-02  0.1516361E-01  0.2599268E-01     5.526  0.1512823E-03  0.2305615E-02  0.2240799E-02
   212.393  0.2676059E-02  0.1515527E-01  0.2598909E-01     5.526  0.1512958E-03  0.2301148E-02  0.2236443E-02
   212.397  0.2676231E-02  0.1514500E-01  0.2598388E-01     5.526  0.1513041E-03  0.2295790E-02  0.2230680E-02
   212.401  0.2676383E-02  0.1513749E-01  0.2597611E-01     5.526  0.1513080E-03  0.2293656E-02  0.2221311E-02
   212.405  0.2676509E-02  0.1513052E-01  0.2596877E-01     5.526  0.1513054E-03  0.2293460E-02  0.2211930E-02
   212.409  0.2676606E-02  0.1512544E-01  0.2596143E-01     5.526  0.1512962E-03  0.2295949E-02  0.2202695E-02
   212.413  0.2676668E-02  0.1512510E-01  0.2595734E-01     5.526  0.1512813E-03  0.2299430E-02  0.2187089E-02
   212.418  0.2676693E-02  0.1512431E-01  0.2595336E-01     5.526  0.1512590E-03  0.2304857E-02  0.2172200E-02
   212.422  0.2676691E-02  0.1512346E-01  0.2594827E-01     5.526  0.1512367E-03  0.2311282E-02  0.2156093E-02
   212.426  0.2676703E-02  0.1512123E-01  0.2594372E-01     5.526  0.1512293E-03  0.2316717E-02  0.2139440E-02
   212.430  0.2676739E-02  0.1511850E-01  0.2594344E-01     5.526  0.1512309E-03  0.2320576E-02  0.2121970E-02
   212.434  0.2676797E-02  0.1511760E-01  0.2594561E-01     5.526  0.1512409E-03  0.2324372E-02  0.2104533E-02
   212.438  0.2676874E-02  0.1511381E-01  0.2594863E-01     5.526  0.1512593E-03  0.2326695E-02  0.2089251E-02
   212.442  0.2676966E-02  0.1510943E-01  0.2595185E-01     5.526  0.1512852E-03  0.2329273E-02  0.2075783E-02
   212.447  0.2677071E-02  0.1510712E-01  0.2595537E-01     5.526  0.1513194E-03  0.2332835E-02  0.2062973E-02
   212.451  0.2677198E-02  0.1510755E-01  0.2596434E-01     5.526  0.1513719E-03  0.2337241E-02  0.2052142E-02
   212.455  0.2677345E-02  0.1510626E-01  0.2597195E-01     5.526  0.1514427E-03  0.2341162E-02  0.2041203E-02
   212.459  0.2677505E-02  0.1510284E-01  0.2598008E-01     5.526  0.1515291E-03  0.2343672E-02  0.2034443E-02
   212.463  0.2677674E-02  0.1509810E-01  0.2598645E-01     5.526  0.1516287E-03  0.2344948E-02  0.2029058E-02
   212.467  0.2677847E-02  0.1509241E-01  0.2599013E-01     5.526  0.1517396E-03  0.2345666E-02  0.2023770E-02
   212.471  0.2678019E-02  0.1508659E-01  0.2599136E-01     5.526  0.1518580E-03  0.2345397E-02  0.2020521E-02
   212.476  0.2678182E-02  0.1508208E-01  0.2599015E-01     5.526  0.1519803E-03  0.2345018E-02  0.2020231E-02
   212.480  0.2678333E-02  0.1508176E-01  0.2599029E-01     5.526  0.1521041E-03  0.2346137E-02  0.2021866E-02
   212.484  0.2678467E-02  0.1508268E-01  0.2598907E-01     5.526  0.1522249E-03  0.2344058E-02  0.2026314E-02
   212.488  0.2678580E-02  0.1508565E-01  0.2598639E-01     5.526  0.1523407E-03  0.2345641E-02  0.2028030E-02
   212.492  0.2678665E-02  0.1508855E-01  0.2598555E-01     5.526  0.1524460E-03  0.2346913E-02  0.2029689E-02
   212.496  0.2678706E-02  0.1509589E-01  0.2598268E-01     5.526  0.1525018E-03  0.2341753E-02  0.2031750E-02
   212.500  0.2678689E-02  0.1510063E-01  0.2597819E-01     5.526  0.1525107E-03  0.2344521E-02  0.2035271E-02
   212.505  0.2678631E-02  0.1510632E-01  0.2597181E-01     5.526  0.1524977E-03  0.2346863E-02  0.2038830E-02
   212.509  0.2678525E-02  0.1511390E-01  0.2596472E-01     5.526  0.1524709E-03  0.2349962E-02  0.2042878E-02
   212.513  0.2678372E-02  0.1512129E-01  0.2595603E-01     5.526  0.1524298E-03  0.2352446E-02  0.2047307E-02
   212.517  0.2678173E-02  0.1512864E-01  0.2594926E-01     5.527  0.1523767E-03  0.2355328E-02  0.2051059E-02
   212.521  0.2677936E-02  0.1513780E-01  0.2593896E-01     5.527  0.1523129E-03  0.2358377E-02  0.2055878E-02
   212.525  0.2677665E-02  0.1514789E-01  0.2593186E-01     5.527  0.1522417E-03  0.2361396E-02  0.2060648E-02
   212.529  0.2677367E-02  0.1515878E-01  0.2592627E-01     5.527  0.1521644E-03  0.2364654E-02  0.2061817E-02
   212.534  0.2677051E-02  0.1516751E-01  0.2592003E-01     5.527  0.1520839E-03  0.2367220E-02  0.2063882E-02
   212.538  0.2676723E-02  0.1517493E-01  0.2591319E-01     5.527  0.1520025E-03  0.2368115E-02  0.2063291E-02
   212.542  0.2676393E-02  0.1517747E-01  0.2590556E-01     5.527  0.1519222E-03  0.2368121E-02  0.2063152E-02
   212.546  0.2676068E-02  0.1517900E-01  0.2589841E-01     5.527  0.1518479E-03  0.2368463E-02  0.2061764E-02
   212.550  0.2675755E-02  0.1517816E-01  0.2589255E-01     5.527  0.1517817E-03  0.2368626E-02  0.2058659E-02
   212.554  0.2675468E-02  0.1518172E-01  0.2589675E-01     5.527  0.1517290E-03  0.2370363E-02  0.2058653E-02
   212.558  0.2675220E-02  0.1518176E-01  0.2589976E-01     5.527  0.1516954E-03  0.2370850E-02  0.2053318E-02
   212.563  0.2675008E-02  0.1517989E-01  0.2590319E-01     5.527  0.1516911E-03  0.2371823E-02  0.2046106E-02
   212.567  0.2674821E-02  0.1517454E-01  0.2590626E-01     5.527  0.1517257E-03  0.2372348E-02  0.2036327E-02
   212.571  0.2674622E-02  0.1516786E-01  0.2590329E-01     5.527  0.1517696E-03  0.2373229E-02  0.2024687E-02
   212.575  0.2674396E-02  0.1515913E-01  0.2589506E-01     5.527  0.1518050E-03  0.2373317E-02  0.2012360E-02
   212.579  0.2674150E-02  0.1514968E-01  0.2588257E-01     5.527  0.1518313E-03  0.2373258E-02  0.2001663E-02
   212.583  0.2673889E-02  0.1514357E-01  0.2586907E-01     5.527  0.1518485E-03  0.2373873E-02  0.1988686E-02
   212.587  0.2673618E-02  0.1514117E-01  0.2585791E-01     5.527  0.1518556E-03  0.2365927E-02  0.1984662E-02
   212.592  0.2673342E-02  0.1514060E-01  0.2584909E-01     5.527  0.1518516E-03  0.2356325E-02  0.1983086E-02
   212.596  0.2673065E-02  0.1514040E-01  0.2584094E-01     5.527  0.1518367E-03  0.2347688E-02  0.1982241E-02
   212.600  0.2672795E-02  0.1513963E-01  0.2583250E-01     5.527  0.1518117E-03  0.2338635E-02  0.1981263E-02
   212.604  0.2672539E-02  0.1513760E-01  0.2582708E-01     5.527  0.1517771E-03  0.2331012E-02  0.1980071E-02
   212.608  0.2672300E-02  0.1513825E-01  0.2582380E-01     5.527  0.1517353E-03  0.2327109E-02  0.1981665E-02
   212.612  0.2672087E-02  0.1514356E-01  0.2582580E-01     5.527  0.1516867E-03  0.2331470E-02  0.1968847E-02
   212.616  0.2671902E-02  0.1514706E-01  0.2582861E-01     5.527  0.1516325E-03  0.2334278E-02  0.1956828E-02
   212.621  0.2671749E-02  0.1514816E-01  0.2583158E-01     5.527  0.1515746E-03  0.2336850E-02  0.1947576E-02
   212.625  0.2671632E-02  0.1515068E-01  0.2583691E-01     5.527  0.1515145E-03  0.2337737E-02  0.1938954E-02
   212.629  0.2671552E-02  0.1515168E-01  0.2584335E-01     5.527  0.1514527E-03  0.2337272E-02  0.1933618E-02
   212.633  0.2671511E-02  0.1514976E-01  0.2585001E-01     5.527  0.1513913E-03  0.2334849E-02  0.1928125E-02
   212.637  0.2671504E-02  0.1514601E-01  0.2585483E-01     5.527  0.1513286E-03  0.2332425E-02  0.1925000E-02
   212.641  0.2671520E-02  0.1514319E-01  0.2586021E-01     5.527  0.1512602E-03  0.2330004E-02  0.1922079E-02
   212.645  0.2671558E-02  0.1514403E-01  0.2586846E-01     5.527  0.1511872E-03  0.2326787E-02  0.1917025E-02
   212.650  0.2671618E-02  0.1514397E-01  0.2587572E-01     5.527  0.1511167E-03  0.2324182E-02  0.1911833E-02
   212.654  0.2671719E-02  0.1514181E-01  0.2588328E-01     5.527  0.1510793E-03  0.2321865E-02  0.1907188E-02
   212.658  0.2671872E-02  0.1513637E-01  0.2589063E-01     5.527  0.1510654E-03  0.2319500E-02  0.1904020E-02
   212.662  0.2672071E-02  0.1513300E-01  0.2590434E-01     5.527  0.1510900E-03  0.2323422E-02  0.1894534E-02
   212.666  0.2672316E-02  0.1512928E-01  0.2591570E-01     5.527  0.1511579E-03  0.2328525E-02  0.1885107E-02
   212.670  0.2672598E-02  0.1512391E-01  0.2592678E-01     5.527  0.1512694E-03  0.2333752E-02  0.1875994E-02
   212.674  0.2672906E-02  0.1511699E-01  0.2593802E-01     5.527  0.1514257E-03  0.2338703E-02  0.1867511E-02
   212.679  0.2673230E-02  0.1510931E-01  0.2594923E-01     5.527  0.1516232E-03  0.2343124E-02  0.1860027E-02
   212.683  0.2673560E-02  0.1510109E-01  0.2595694E-01     5.527  0.1518554E-03  0.2347140E-02  0.1851973E-02
   212.687  0.2673886E-02  0.1509292E-01  0.2596317E-01     5.527  0.1521171E-03  0.2351764E-02  0.1846314E-02
   212.691  0.2674189E-02  0.1508873E-01  0.2596874E-01     5.527  0.1523943E-03  0.2351913E-02  0.1846232E-02
   212.695  0.2674427E-02  0.1508889E-01  0.2597218E-01     5.527  0.1526596E-03  0.2351567E-02  0.1848485E-02
   212.699  0.2674585E-02  0.1509239E-01  0.2597175E-01     5.527  0.1529013E-03  0.2351813E-02  0.1851127E-02
   212.703  0.2674659E-02  0.1509842E-01  0.2596951E-01     5.527  0.1531120E-03  0.2352889E-02  0.1856154E-02
   212.707  0.2674645E-02  0.1510611E-01  0.2596431E-01     5.527  0.1532837E-03  0.2355449E-02  0.1860800E-02
   212.712  0.2674543E-02  0.1511634E-01  0.2595772E-01     5.527  0.1534122E-03  0.2358892E-02  0.1868779E-02
   212.716  0.2674355E-02  0.1513225E-01  0.2595438E-01     5.527  0.1534926E-03  0.2353923E-02  0.1885680E-02
   212.720  0.2674074E-02  0.1514855E-01  0.2594762E-01     5.527  0.1535180E-03  0.2348260E-02  0.1902917E-02
   212.724  0.2673677E-02  0.1517064E-01  0.2594236E-01     5.527  0.1534633E-03  0.2350497E-02  0.1908353E-02
   212.728  0.2673211E-02  0.1519273E-01  0.2593386E-01     5.527  0.1533406E-03  0.2355770E-02  0.1910643E-02
   212.732  0.2672691E-02  0.1520910E-01  0.2592311E-01     5.527  0.1531587E-03  0.2360798E-02  0.1910346E-02
   212.736  0.2672126E-02  0.1522152E-01  0.2591180E-01     5.527  0.1529238E-03  0.2364490E-02  0.1905919E-02
   212.741  0.2671535E-02  0.1523104E-01  0.2590308E-01     5.528  0.1526454E-03  0.2367724E-02  0.1899609E-02
   212.745  0.2670940E-02  0.1523668E-01  0.2589239E-01     5.527  0.1523357E-03  0.2369784E-02  0.1892190E-02
   212.749  0.2670332E-02  0.1523720E-01  0.2587908E-01     5.527  0.1520340E-03  0.2370055E-02  0.1884588E-02
   212.753  0.2669710E-02  0.1523358E-01  0.2586760E-01     5.528  0.1517727E-03  0.2368473E-02  0.1880315E-02
   212.757  0.2669093E-02  0.1522686E-01  0.2585507E-01     5.528  0.1515586E-03  0.2365589E-02  0.1878759E-02
   212.761  0.2668492E-02  0.1521628E-01  0.2584168E-01     5.528  0.1513954E-03  0.2360926E-02  0.1878622E-02
   212.765  0.2667912E-02  0.1520452E-01  0.2582791E-01     5.528  0.1512800E-03  0.2355290E-02  0.1880768E-02
   212.770  0.2667324E-02  0.1519973E-01  0.2582075E-01     5.528  0.1511993E-03  0.2351924E-02  0.1894265E-02
   212.774  0.2666740E-02  0.1519562E-01  0.2581592E-01     5.528  0.1511521E-03  0.2347807E-02  0.1913694E-02
   212.778  0.2666171E-02  0.1519856E-01  0.2581881E-01     5.528  0.1511372E-03  0.2345423E-02  0.1939954E-02
   212.782  0.2665633E-02  0.1519684E-01  0.2581978E-01     5.528  0.1511545E-03  0.2342563E-02  0.1970239E-02
   212.786  0.2665136E-02  0.1519307E-01  0.2582253E-01     5.528  0.1512025E-03  0.2340472E-02  0.2000638E-02
   212.790  0.2664670E-02  0.1518737E-01  0.2582518E-01     5.528  0.1513055E-03  0.2337612E-02  0.2031657E-02
   212.794  0.2664176E-02  0.1518181E-01  0.2582192E-01     5.528  0.1515319E-03  0.2329187E-02  0.2058573E-02
   212.798  0.2663663E-02  0.1517650E-01  0.2581489E-01     5.528  0.1518781E-03  0.2317952E-02  0.2079861E-02
   212.803  0.2663145E-02  0.1516989E-01  0.2580428E-01     5.528  0.1523365E-03  0.2302367E-02  0.2096491E-02
   212.807  0.2662645E-02  0.1516193E-01  0.2579486E-01     5.528  0.1529010E-03  0.2284802E-02  0.2110391E-02
   212.811  0.2662182E-02  0.1515373E-01  0.2578747E-01     5.528  0.1535627E-03  0.2266408E-02  0.2122854E-02
   212.815  0.2661766E-02  0.1514762E-01  0.2578504E-01     5.528  0.1543096E-03  0.2248667E-02  0.2135108E-02
   212.819  0.2661411E-02  0.1515557E-01  0.2579788E-01     5.528  0.1551198E-03  0.2217049E-02  0.2156644E-02
   212.823  0.2661127E-02  0.1517325E-01  0.2582330E-01     5.528  0.1559700E-03  0.2175784E-02  0.2180706E-02
   212.827  0.2660926E-02  0.1519690E-01  0.2585659E-01     5.528  0.1568407E-03  0.2146768E-02  0.2193558E-02
   212.832  0.2660815E-02  0.1522180E-01  0.2589393E-01     5.528  0.1577073E-03  0.2122425E-02  0.2204088E-02
   212.836  0.2660774E-02  0.1523973E-01  0.2592693E-01     5.528  0.1585344E-03  0.2102121E-02  0.2204843E-02
   212.840  0.2660752E-02  0.1525041E-01  0.2594790E-01     5.528  0.1592721E-03  0.2089939E-02  0.2189268E-02
   212.844  0.2660752E-02  0.1526073E-01  0.2596228E-01     5.528  0.1598978E-03  0.2077739E-02  0.2156875E-02
   212.848  0.2660771E-02  0.1526515E-01  0.2596532E-01     5.528  0.1603934E-03  0.2070035E-02  0.2108727E-02
   212.852  0.2660810E-02  0.1526655E-01  0.2595968E-01     5.528  0.1607427E-03  0.2064619E-02  0.2052973E-02
   212.856  0.2660866E-02  0.1526076E-01  0.2594546E-01     5.528  0.1609357E-03  0.2066920E-02  0.1991095E-02
   212.860  0.2660951E-02  0.1524837E-01  0.2592349E-01     5.528  0.1609753E-03  0.2074950E-02  0.1926388E-02
   212.865  0.2661092E-02  0.1523514E-01  0.2590267E-01     5.528  0.1608782E-03  0.2088900E-02  0.1869916E-02
   212.869  0.2661289E-02  0.1521961E-01  0.2587907E-01     5.528  0.1606497E-03  0.2107788E-02  0.1819970E-02
   212.873  0.2661535E-02  0.1519888E-01  0.2585111E-01     5.528  0.1602965E-03  0.2132518E-02  0.1773448E-02
   212.877  0.2661820E-02  0.1517307E-01  0.2581973E-01     5.528  0.1598259E-03  0.2162437E-02  0.1729789E-02
   212.881  0.2662123E-02  0.1514623E-01  0.2578558E-01     5.528  0.1592427E-03  0.2199900E-02  0.1684671E-02
   212.885  0.2662431E-02  0.1511566E-01  0.2574706E-01     5.528  0.1585642E-03  0.2239467E-02  0.1642913E-02
   212.889  0.2662743E-02  0.1509348E-01  0.2571325E-01     5.528  0.1578137E-03  0.2280993E-02  0.1612128E-02
   212.893  0.2663090E-02  0.1507699E-01  0.2568787E-01     5.528  0.1570343E-03  0.2323588E-02  0.1587029E-02
   212.898  0.2663470E-02  0.1506955E-01  0.2567476E-01     5.528  0.1562503E-03  0.2340744E-02  0.1592183E-02
   212.902  0.2663872E-02  0.1506103E-01  0.2566215E-01     5.528  0.1554799E-03  0.2351407E-02  0.1607829E-02
   212.906  0.2664301E-02  0.1505311E-01  0.2565062E-01     5.528  0.1547149E-03  0.2357180E-02  0.1631281E-02
   212.910  0.2664755E-02  0.1505948E-01  0.2565557E-01     5.528  0.1539323E-03  0.2351896E-02  0.1672064E-02
   212.914  0.2665166E-02  0.1506283E-01  0.2565368E-01     5.528  0.1530810E-03  0.2347466E-02  0.1712777E-02
   212.918  0.2665475E-02  0.1506389E-01  0.2564157E-01     5.528  0.1522111E-03  0.2343749E-02  0.1739028E-02
   212.922  0.2665676E-02  0.1506321E-01  0.2561662E-01     5.528  0.1513559E-03  0.2339796E-02  0.1754908E-02
   212.926  0.2665796E-02  0.1506460E-01  0.2559008E-01     5.528  0.1505489E-03  0.2338618E-02  0.1755262E-02
   212.931  0.2665833E-02  0.1506641E-01  0.2555815E-01     5.528  0.1498107E-03  0.2337852E-02  0.1743421E-02
   212.935  0.2665789E-02  0.1506787E-01  0.2552444E-01     5.528  0.1491636E-03  0.2334374E-02  0.1723169E-02
   212.939  0.2665631E-02  0.1508452E-01  0.2549922E-01     5.528  0.1486337E-03  0.2335075E-02  0.1690707E-02
   212.943  0.2665354E-02  0.1510859E-01  0.2547523E-01     5.528  0.1482445E-03  0.2320610E-02  0.1672609E-02
   212.947  0.2664971E-02  0.1513986E-01  0.2545722E-01     5.528  0.1480032E-03  0.2301550E-02  0.1667729E-02
   212.951  0.2664515E-02  0.1516903E-01  0.2543960E-01     5.528  0.1478940E-03  0.2277290E-02  0.1665996E-02
   212.955  0.2664049E-02  0.1520178E-01  0.2542990E-01     5.528  0.1478726E-03  0.2245958E-02  0.1680593E-02
   212.959  0.2663586E-02  0.1522856E-01  0.2542051E-01     5.529  0.1479191E-03  0.2218525E-02  0.1701840E-02
   212.964  0.2663134E-02  0.1525060E-01  0.2541275E-01     5.529  0.1480329E-03  0.2195202E-02  0.1727361E-02
   212.968  0.2662707E-02  0.1526632E-01  0.2540828E-01     5.529  0.1482111E-03  0.2175528E-02  0.1749899E-02
   212.972  0.2662315E-02  0.1528305E-01  0.2541099E-01     5.529  0.1484484E-03  0.2164691E-02  0.1765821E-02
   212.976  0.2661971E-02  0.1530267E-01  0.2542424E-01     5.529  0.1487361E-03  0.2160185E-02  0.1774708E-02
   212.980  0.2661692E-02  0.1531720E-01  0.2543830E-01     5.529  0.1490536E-03  0.2160767E-02  0.1776034E-02
   212.984  0.2661490E-02  0.1532412E-01  0.2545099E-01     5.529  0.1493867E-03  0.2162782E-02  0.1773703E-02
   212.988  0.2661370E-02  0.1532441E-01  0.2546290E-01     5.529  0.1497241E-03  0.2166740E-02  0.1767415E-02
   212.992  0.2661335E-02  0.1531883E-01  0.2547519E-01     5.529  0.1500537E-03  0.2171634E-02  0.1757655E-02
   212.997  0.2661381E-02  0.1530712E-01  0.2548327E-01     5.529  0.1503701E-03  0.2177374E-02  0.1744632E-02
   213.001  0.2661500E-02  0.1529043E-01  0.2548880E-01     5.529  0.1506699E-03  0.2182562E-02  0.1730178E-02
   213.005  0.2661718E-02  0.1526915E-01  0.2549350E-01     5.529  0.1509646E-03  0.2187696E-02  0.1715037E-02
   213.009  0.2662076E-02  0.1525379E-01  0.2550985E-01     5.529  0.1512779E-03  0.2192704E-02  0.1703470E-02
   213.013  0.2662562E-02  0.1524479E-01  0.2554045E-01     5.529  0.1516031E-03  0.2202388E-02  0.1696022E-02
   213.017  0.2663162E-02  0.1523598E-01  0.2557193E-01     5.529  0.1519373E-03  0.2211353E-02  0.1693011E-02
   213.021  0.2663856E-02  0.1523759E-01  0.2561438E-01     5.529  0.1522727E-03  0.2207986E-02  0.1707696E-02
   213.025  0.2664626E-02  0.1524019E-01  0.2565660E-01     5.529  0.1526011E-03  0.2199388E-02  0.1725850E-02
   213.030  0.2665452E-02  0.1524154E-01  0.2569448E-01     5.529  0.1529142E-03  0.2191001E-02  0.1743384E-02
   213.034  0.2666310E-02  0.1524163E-01  0.2572626E-01     5.529  0.1532035E-03  0.2182929E-02  0.1757799E-02
   213.038  0.2667179E-02  0.1524063E-01  0.2574859E-01     5.529  0.1534613E-03  0.2176262E-02  0.1769339E-02
   213.042  0.2668034E-02  0.1524051E-01  0.2576545E-01     5.529  0.1536806E-03  0.2172507E-02  0.1775838E-02
   213.046  0.2668863E-02  0.1523927E-01  0.2577629E-01     5.529  0.1538611E-03  0.2171376E-02  0.1775723E-02
   213.050  0.2669660E-02  0.1523742E-01  0.2578035E-01     5.529  0.1540072E-03  0.2170635E-02  0.1772611E-02
   213.054  0.2670404E-02  0.1523532E-01  0.2577513E-01     5.529  0.1541142E-03  0.2170301E-02  0.1765072E-02
   213.058  0.2671075E-02  0.1523918E-01  0.2576992E-01     5.529  0.1541774E-03  0.2166262E-02  0.1757404E-02
   213.063  0.2671655E-02  0.1524698E-01  0.2575978E-01     5.529  0.1541948E-03  0.2161569E-02  0.1746674E-02
   213.067  0.2672124E-02  0.1525467E-01  0.2574067E-01     5.529  0.1541640E-03  0.2157028E-02  0.1730645E-02
   213.071  0.2672474E-02  0.1526159E-01  0.2571147E-01     5.529  0.1541402E-03  0.2153611E-02  0.1716015E-02
   213.075  0.2672702E-02  0.1527050E-01  0.2567781E-01     5.529  0.1541470E-03  0.2155145E-02  0.1702047E-02
   213.079  0.2672839E-02  0.1528013E-01  0.2564088E-01     5.529  0.1541471E-03  0.2158383E-02  0.1695054E-02
   213.083  0.2672894E-02  0.1528707E-01  0.2560001E-01     5.529  0.1541213E-03  0.2162899E-02  0.1700744E-02
   213.087  0.2672865E-02  0.1529753E-01  0.2555998E-01     5.529  0.1540719E-03  0.2168995E-02  0.1711363E-02
   213.091  0.2672756E-02  0.1530821E-01  0.2551921E-01     5.529  0.1540015E-03  0.2174761E-02  0.1727080E-02
   213.095  0.2672593E-02  0.1531904E-01  0.2547900E-01     5.529  0.1539209E-03  0.2179019E-02  0.1744825E-02
   213.100  0.2672390E-02  0.1532839E-01  0.2544054E-01     5.529  0.1538270E-03  0.2181232E-02  0.1764526E-02
   213.104  0.2672168E-02  0.1533778E-01  0.2540540E-01     5.529  0.1537107E-03  0.2182021E-02  0.1786468E-02
   213.108  0.2671931E-02  0.1534300E-01  0.2537416E-01     5.529  0.1535748E-03  0.2181898E-02  0.1808159E-02
   213.112  0.2671686E-02  0.1535112E-01  0.2534457E-01     5.529  0.1534226E-03  0.2179928E-02  0.1828258E-02
   213.116  0.2671439E-02  0.1536011E-01  0.2532071E-01     5.529  0.1532573E-03  0.2176934E-02  0.1845353E-02
   213.120  0.2671196E-02  0.1536828E-01  0.2529903E-01     5.529  0.1530839E-03  0.2173157E-02  0.1857472E-02
   213.124  0.2670967E-02  0.1537539E-01  0.2527983E-01     5.529  0.1529077E-03  0.2169571E-02  0.1865435E-02
   213.128  0.2670774E-02  0.1538180E-01  0.2526412E-01     5.529  0.1527439E-03  0.2165263E-02  0.1869858E-02
   213.132  0.2670624E-02  0.1538862E-01  0.2525166E-01     5.530  0.1525972E-03  0.2159762E-02  0.1869733E-02
   213.137  0.2670520E-02  0.1539636E-01  0.2524291E-01     5.530  0.1524706E-03  0.2155896E-02  0.1863763E-02
   213.141  0.2670464E-02  0.1540839E-01  0.2524340E-01     5.530  0.1523669E-03  0.2157580E-02  0.1843783E-02
   213.145  0.2670457E-02  0.1541804E-01  0.2524453E-01     5.530  0.1522880E-03  0.2156631E-02  0.1823143E-02
   213.149  0.2670498E-02  0.1542677E-01  0.2524752E-01     5.530  0.1522367E-03  0.2153559E-02  0.1802382E-02
   213.153  0.2670585E-02  0.1543570E-01  0.2525447E-01     5.530  0.1522146E-03  0.2147585E-02  0.1785071E-02
   213.157  0.2670707E-02  0.1544354E-01  0.2526000E-01     5.530  0.1522177E-03  0.2141217E-02  0.1765519E-02
   213.161  0.2670852E-02  0.1545041E-01  0.2526426E-01     5.530  0.1522360E-03  0.2135932E-02  0.1748493E-02
   213.165  0.2671015E-02  0.1545637E-01  0.2526766E-01     5.530  0.1522704E-03  0.2132024E-02  0.1733864E-02
   213.170  0.2671169E-02  0.1546203E-01  0.2526797E-01     5.530  0.1523501E-03  0.2128695E-02  0.1723546E-02
   213.174  0.2671308E-02  0.1546818E-01  0.2526429E-01     5.530  0.1524761E-03  0.2127102E-02  0.1715831E-02
   213.178  0.2671423E-02  0.1547484E-01  0.2525669E-01     5.530  0.1526516E-03  0.2126157E-02  0.1711880E-02
   213.182  0.2671505E-02  0.1548164E-01  0.2524554E-01     5.530  0.1528811E-03  0.2128313E-02  0.1711921E-02
   213.186  0.2671551E-02  0.1549065E-01  0.2523353E-01     5.530  0.1531581E-03  0.2136431E-02  0.1712107E-02
   213.190  0.2671558E-02  0.1550167E-01  0.2521863E-01     5.530  0.1534763E-03  0.2139573E-02  0.1715542E-02
   213.194  0.2671525E-02  0.1550774E-01  0.2520057E-01     5.530  0.1538277E-03  0.2148479E-02  0.1723178E-02
   213.198  0.2671450E-02  0.1551326E-01  0.2518208E-01     5.530  0.1542043E-03  0.2156179E-02  0.1734170E-02
   213.202  0.2671336E-02  0.1551800E-01  0.2515878E-01     5.530  0.1545955E-03  0.2161350E-02  0.1749239E-02
   213.207  0.2671184E-02  0.1552162E-01  0.2513249E-01     5.530  0.1549917E-03  0.2164023E-02  0.1768398E-02
   213.211  0.2670998E-02  0.1552399E-01  0.2510654E-01     5.530  0.1553810E-03  0.2165407E-02  0.1790182E-02
   213.215  0.2670783E-02  0.1552421E-01  0.2508089E-01     5.530  0.1557533E-03  0.2164869E-02  0.1813244E-02
   213.219  0.2670543E-02  0.1552459E-01  0.2505493E-01     5.530  0.1560985E-03  0.2162046E-02  0.1838611E-02
   213.223  0.2670286E-02  0.1552607E-01  0.2503168E-01     5.530  0.1564077E-03  0.2160513E-02  0.1864043E-02
   213.227  0.2670059E-02  0.1552709E-01  0.2501299E-01     5.530  0.1566831E-03  0.2162913E-02  0.1878054E-02
   213.231  0.2669879E-02  0.1552653E-01  0.2499943E-01     5.530  0.1569212E-03  0.2161411E-02  0.1887102E-02
   213.235  0.2669751E-02  0.1552485E-01  0.2499003E-01     5.530  0.1571149E-03  0.2158030E-02  0.1891376E-02
   213.239  0.2669678E-02  0.1552142E-01  0.2498368E-01     5.530  0.1572603E-03  0.2152449E-02  0.1891702E-02
   213.244  0.2669662E-02  0.1551648E-01  0.2497939E-01     5.530  0.1573520E-03  0.2145718E-02  0.1888605E-02
   213.248  0.2669704E-02  0.1550951E-01  0.2498049E-01     5.530  0.1573910E-03  0.2137250E-02  0.1883242E-02
   213.252  0.2669807E-02  0.1551100E-01  0.2499166E-01     5.530  0.1573789E-03  0.2130368E-02  0.1865681E-02
   213.256  0.2669967E-02  0.1551375E-01  0.2500653E-01     5.530  0.1573151E-03  0.2123324E-02  0.1845690E-02
   213.260  0.2670177E-02  0.1551612E-01  0.2502215E-01     5.530  0.1572020E-03  0.2115319E-02  0.1824904E-02
   213.264  0.2670433E-02  0.1551712E-01  0.2503885E-01     5.530  0.1570426E-03  0.2107808E-02  0.1804571E-02
   213.268  0.2670726E-02  0.1551746E-01  0.2505575E-01     5.530  0.1568422E-03  0.2100477E-02  0.1785768E-02
   213.272  0.2671047E-02  0.1551811E-01  0.2506890E-01     5.530  0.1566055E-03  0.2093975E-02  0.1769745E-02
   213.276  0.2671389E-02  0.1551852E-01  0.2507948E-01     5.530  0.1563390E-03  0.2087952E-02  0.1755909E-02
   213.280  0.2671739E-02  0.1551852E-01  0.2508882E-01     5.530  0.1560504E-03  0.2083435E-02  0.1744873E-02
   213.285  0.2672090E-02  0.1551903E-01  0.2509618E-01     5.530  0.1557471E-03  0.2083074E-02  0.1737279E-02
   213.289  0.2672430E-02  0.1552128E-01  0.2510087E-01     5.530  0.1554369E-03  0.2079156E-02  0.1731648E-02
   213.293  0.2672749E-02  0.1552378E-01  0.2510343E-01     5.531  0.1551282E-03  0.2078662E-02  0.1727740E-02
   213.297  0.2673040E-02  0.1552601E-01  0.2510536E-01     5.531  0.1548286E-03  0.2079496E-02  0.1725218E-02
   213.301  0.2673292E-02  0.1552880E-01  0.2510233E-01     5.531  0.1545461E-03  0.2081967E-02  0.1727679E-02
   213.305  0.2673498E-02  0.1553308E-01  0.2509785E-01     5.531  0.1542905E-03  0.2086081E-02  0.1733329E-02
   213.309  0.2673639E-02  0.1553889E-01  0.2509100E-01     5.531  0.1540772E-03  0.2092534E-02  0.1738143E-02
   213.313  0.2673716E-02  0.1554586E-01  0.2507927E-01     5.531  0.1539161E-03  0.2100004E-02  0.1746935E-02
   213.317  0.2673747E-02  0.1555165E-01  0.2506473E-01     5.531  0.1538154E-03  0.2105350E-02  0.1755370E-02
   213.322  0.2673720E-02  0.1555780E-01  0.2504846E-01     5.531  0.1537654E-03  0.2108665E-02  0.1761645E-02
   213.326  0.2673644E-02  0.1556393E-01  0.2503260E-01     5.531  0.1537501E-03  0.2110472E-02  0.1769384E-02
   213.330  0.2673538E-02  0.1557463E-01  0.2502010E-01     5.531  0.1537457E-03  0.2105341E-02  0.1780112E-02
   213.334  0.2673405E-02  0.1558796E-01  0.2500939E-01     5.531  0.1537506E-03  0.2096257E-02  0.1791370E-02
   213.338  0.2673257E-02  0.1560080E-01  0.2500084E-01     5.531  0.1537513E-03  0.2086588E-02  0.1801392E-02
   213.342  0.2673098E-02  0.1561388E-01  0.2499756E-01     5.531  0.1537479E-03  0.2077275E-02  0.1809729E-02
   213.346  0.2672930E-02  0.1562809E-01  0.2499341E-01     5.531  0.1537397E-03  0.2067655E-02  0.1816518E-02
   213.350  0.2672757E-02  0.1563994E-01  0.2499006E-01     5.531  0.1537274E-03  0.2059252E-02  0.1821988E-02
   213.354  0.2672579E-02  0.1564951E-01  0.2499000E-01     5.531  0.1537082E-03  0.2052679E-02  0.1828386E-02
   213.358  0.2672399E-02  0.1565766E-01  0.2499217E-01     5.531  0.1536800E-03  0.2048391E-02  0.1836416E-02
   213.363  0.2672223E-02  0.1566612E-01  0.2499025E-01     5.531  0.1536454E-03  0.2044146E-02  0.1840017E-02
   213.367  0.2672053E-02  0.1567223E-01  0.2499151E-01     5.531  0.1536042E-03  0.2042445E-02  0.1839755E-02
   213.371  0.2671894E-02  0.1567671E-01  0.2499022E-01     5.531  0.1535581E-03  0.2041950E-02  0.1843876E-02
   213.375  0.2671743E-02  0.1567973E-01  0.2498909E-01     5.531  0.1535161E-03  0.2042435E-02  0.1847718E-02
   213.379  0.2671597E-02  0.1568473E-01  0.2499139E-01     5.531  0.1534860E-03  0.2039529E-02  0.1855203E-02
   213.383  0.2671444E-02  0.1568902E-01  0.2499322E-01     5.531  0.1534646E-03  0.2037016E-02  0.1865345E-02
   213.387  0.2671285E-02  0.1569144E-01  0.2499277E-01     5.531  0.1534509E-03  0.2037065E-02  0.1878185E-02
   213.391  0.2671117E-02  0.1569483E-01  0.2499283E-01     5.531  0.1534442E-03  0.2037167E-02  0.1893119E-02
   213.395  0.2670941E-02  0.1569718E-01  0.2499146E-01     5.531  0.1534438E-03  0.2038023E-02  0.1910795E-02
   213.399  0.2670761E-02  0.1569783E-01  0.2498783E-01     5.531  0.1534491E-03  0.2039015E-02  0.1927634E-02
   213.404  0.2670581E-02  0.1569821E-01  0.2498439E-01     5.531  0.1534614E-03  0.2039218E-02  0.1944208E-02
   213.408  0.2670405E-02  0.1569789E-01  0.2498002E-01     5.531  0.1534802E-03  0.2039241E-02  0.1959861E-02
   213.412  0.2670239E-02  0.1569654E-01  0.2497708E-01     5.531  0.1535059E-03  0.2039385E-02  0.1974574E-02
   213.416  0.2670085E-02  0.1569544E-01  0.2497308E-01     5.531  0.1535374E-03  0.2037638E-02  0.1986998E-02
   213.420  0.2669949E-02  0.1569196E-01  0.2497030E-01     5.531  0.1535743E-03  0.2034570E-02  0.1998195E-02
   213.424  0.2669832E-02  0.1568682E-01  0.2496791E-01     5.531  0.1536157E-03  0.2029698E-02  0.2007120E-02
   213.428  0.2669737E-02  0.1568383E-01  0.2496661E-01     5.531  0.1536601E-03  0.2026729E-02  0.2013178E-02
   213.432  0.2669667E-02  0.1567598E-01  0.2496749E-01     5.531  0.1537063E-03  0.2015973E-02  0.2016266E-02
   213.436  0.2669612E-02  0.1566777E-01  0.2496922E-01     5.531  0.1537505E-03  0.2006618E-02  0.2014861E-02
   213.440  0.2669531E-02  0.1566533E-01  0.2496943E-01     5.531  0.1537971E-03  0.1992710E-02  0.2012999E-02
   213.444  0.2669410E-02  0.1565949E-01  0.2496626E-01     5.531  0.1538428E-03  0.1976595E-02  0.2010892E-02
   213.449  0.2669235E-02  0.1565206E-01  0.2496004E-01     5.532  0.1538735E-03  0.1962128E-02  0.2003910E-02
   213.453  0.2668996E-02  0.1565064E-01  0.2495085E-01     5.532  0.1539017E-03  0.1951945E-02  0.1988724E-02
   213.457  0.2668684E-02  0.1565235E-01  0.2494242E-01     5.532  0.1539486E-03  0.1945686E-02  0.1965209E-02
   213.461  0.2668305E-02  0.1565657E-01  0.2493076E-01     5.532  0.1540123E-03  0.1936943E-02  0.1938422E-02
   213.465  0.2667867E-02  0.1566405E-01  0.2491955E-01     5.532  0.1540909E-03  0.1924883E-02  0.1907985E-02
   213.469  0.2667386E-02  0.1567256E-01  0.2490657E-01     5.532  0.1541744E-03  0.1910243E-02  0.1877039E-02
   213.473  0.2666850E-02  0.1568381E-01  0.2489616E-01     5.532  0.1542480E-03  0.1902101E-02  0.1843254E-02
   213.477  0.2666268E-02  0.1569830E-01  0.2488957E-01     5.532  0.1543138E-03  0.1897305E-02  0.1812064E-02
   213.481  0.2665664E-02  0.1571181E-01  0.2488488E-01     5.532  0.1543811E-03  0.1888282E-02  0.1788604E-02
   213.485  0.2665050E-02  0.1572086E-01  0.2488056E-01     5.532  0.1544489E-03  0.1877095E-02  0.1772325E-02
   213.489  0.2664443E-02  0.1572702E-01  0.2487628E-01     5.532  0.1545154E-03  0.1862267E-02  0.1761082E-02
   213.494  0.2663857E-02  0.1572811E-01  0.2487223E-01     5.532  0.1545779E-03  0.1844396E-02  0.1755059E-02
   213.498  0.2663279E-02  0.1572490E-01  0.2486591E-01     5.532  0.1546688E-03  0.1822875E-02  0.1756718E-02
   213.502  0.2662684E-02  0.1572469E-01  0.2486333E-01     5.532  0.1548414E-03  0.1812765E-02  0.1756786E-02
   213.506  0.2662086E-02  0.1573500E-01  0.2487417E-01     5.532  0.1550911E-03  0.1822639E-02  0.1747679E-02
   213.510  0.2661505E-02  0.1574072E-01  0.2488207E-01     5.532  0.1554118E-03  0.1829815E-02  0.1748197E-02
   213.514  0.2660956E-02  0.1574796E-01  0.2489530E-01     5.532  0.1557950E-03  0.1845576E-02  0.1747763E-02
   213.518  0.2660452E-02  0.1575621E-01  0.2491328E-01     5.532  0.1562312E-03  0.1861820E-02  0.1746313E-02
   213.522  0.2660004E-02  0.1576194E-01  0.2493295E-01     5.532  0.1567093E-03  0.1879553E-02  0.1747571E-02
   213.526  0.2659625E-02  0.1576315E-01  0.2495341E-01     5.532  0.1572176E-03  0.1896369E-02  0.1753215E-02
   213.530  0.2659323E-02  0.1576430E-01  0.2497727E-01     5.532  0.1577411E-03  0.1905259E-02  0.1765833E-02
   213.534  0.2659114E-02  0.1576319E-01  0.2500274E-01     5.532  0.1582551E-03  0.1911673E-02  0.1780484E-02
   213.539  0.2659011E-02  0.1575684E-01  0.2503099E-01     5.532  0.1587466E-03  0.1916579E-02  0.1795980E-02
   213.543  0.2659029E-02  0.1575366E-01  0.2506676E-01     5.532  0.1592053E-03  0.1917575E-02  0.1806274E-02
   213.547  0.2659167E-02  0.1575594E-01  0.2511289E-01     5.532  0.1596203E-03  0.1917150E-02  0.1800963E-02
   213.551  0.2659428E-02  0.1575524E-01  0.2515995E-01     5.532  0.1599815E-03  0.1914558E-02  0.1794281E-02
   213.555  0.2659806E-02  0.1575299E-01  0.2520576E-01     5.532  0.1602805E-03  0.1909076E-02  0.1786113E-02
   213.559  0.2660286E-02  0.1574484E-01  0.2525162E-01     5.532  0.1605113E-03  0.1900785E-02  0.1772627E-02
   213.563  0.2660850E-02  0.1573362E-01  0.2529272E-01     5.532  0.1606650E-03  0.1890064E-02  0.1761224E-02
   213.567  0.2661466E-02  0.1571958E-01  0.2532897E-01     5.532  0.1607178E-03  0.1877733E-02  0.1747412E-02
   213.571  0.2662101E-02  0.1570319E-01  0.2535417E-01     5.533  0.1606398E-03  0.1864313E-02  0.1732203E-02
   213.575  0.2662678E-02  0.1569349E-01  0.2537394E-01     5.533  0.1603443E-03  0.1863040E-02  0.1710514E-02
   213.579  0.2663177E-02  0.1568372E-01  0.2538176E-01     5.533  0.1598358E-03  0.1862740E-02  0.1688395E-02
   213.584  0.2663586E-02  0.1567986E-01  0.2538208E-01     5.533  0.1591298E-03  0.1862962E-02  0.1659318E-02
   213.588  0.2663895E-02  0.1567774E-01  0.2537401E-01     5.533  0.1582456E-03  0.1862770E-02  0.1628580E-02
   213.592  0.2664095E-02  0.1567523E-01  0.2535666E-01     5.533  0.1572078E-03  0.1862291E-02  0.1601739E-02
   213.596  0.2664207E-02  0.1567474E-01  0.2533164E-01     5.533  0.1560540E-03  0.1861088E-02  0.1580395E-02
   213.600  0.2664249E-02  0.1567249E-01  0.2530371E-01     5.533  0.1548108E-03  0.1861051E-02  0.1563293E-02
   213.604  0.2664229E-02  0.1567081E-01  0.2527434E-01     5.533  0.1535030E-03  0.1861188E-02  0.1550687E-02
   213.608  0.2664147E-02  0.1566827E-01  0.2524297E-01     5.533  0.1521643E-03  0.1862013E-02  0.1544437E-02
   213.612  0.2664020E-02  0.1566598E-01  0.2520966E-01     5.533  0.1508137E-03  0.1863366E-02  0.1538780E-02
   213.616  0.2663884E-02  0.1566379E-01  0.2518008E-01     5.533  0.1494800E-03  0.1864428E-02  0.1540286E-02
   213.620  0.2663745E-02  0.1566334E-01  0.2515563E-01     5.533  0.1481966E-03  0.1863470E-02  0.1546167E-02
   213.624  0.2663606E-02  0.1566444E-01  0.2513472E-01     5.533  0.1469946E-03  0.1862252E-02  0.1554842E-02
   213.628  0.2663485E-02  0.1566562E-01  0.2511792E-01     5.533  0.1459097E-03  0.1861632E-02  0.1564335E-02
   213.633  0.2663402E-02  0.1566678E-01  0.2510574E-01     5.533  0.1449814E-03  0.1862036E-02  0.1573109E-02
   213.637  0.2663359E-02  0.1566646E-01  0.2509700E-01     5.533  0.1442321E-03  0.1863231E-02  0.1579997E-02
   213.641  0.2663355E-02  0.1566559E-01  0.2509320E-01     5.533  0.1436789E-03  0.1864773E-02  0.1588141E-02
   213.645  0.2663390E-02  0.1566468E-01  0.2509225E-01     5.533  0.1433355E-03  0.1866393E-02  0.1596865E-02
   213.649  0.2663461E-02  0.1566516E-01  0.2509343E-01     5.533  0.1432092E-03  0.1867640E-02  0.1608638E-02
   213.653  0.2663558E-02  0.1566831E-01  0.2509605E-01     5.533  0.1432992E-03  0.1867027E-02  0.1626513E-02
   213.657  0.2663690E-02  0.1567017E-01  0.2510046E-01     5.533  0.1435285E-03  0.1867273E-02  0.1647140E-02
   213.661  0.2663873E-02  0.1567051E-01  0.2511005E-01     5.533  0.1438587E-03  0.1868172E-02  0.1667284E-02
   213.665  0.2664104E-02  0.1567179E-01  0.2512315E-01     5.533  0.1442829E-03  0.1867399E-02  0.1688131E-02
   213.669  0.2664375E-02  0.1567435E-01  0.2513835E-01     5.534  0.1447930E-03  0.1867364E-02  0.1711291E-02
   213.673  0.2664679E-02  0.1567422E-01  0.2515379E-01     5.534  0.1453794E-03  0.1866793E-02  0.1735770E-02
   213.677  0.2665010E-02  0.1567260E-01  0.2516920E-01     5.534  0.1460316E-03  0.1863810E-02  0.1760717E-02
   213.681  0.2665364E-02  0.1566984E-01  0.2518269E-01     5.534  0.1467379E-03  0.1858783E-02  0.1784866E-02
   213.686  0.2665730E-02  0.1566579E-01  0.2519451E-01     5.534  0.1474830E-03  0.1851447E-02  0.1809953E-02
   213.690  0.2666101E-02  0.1565987E-01  0.2520350E-01     5.534  0.1482487E-03  0.1842064E-02  0.1832238E-02
   213.694  0.2666465E-02  0.1565291E-01  0.2521035E-01     5.534  0.1490167E-03  0.1831247E-02  0.1854642E-02
   213.698  0.2666815E-02  0.1564400E-01  0.2521122E-01     5.534  0.1497663E-03  0.1817375E-02  0.1875840E-02
   213.702  0.2667139E-02  0.1563480E-01  0.2521257E-01     5.534  0.1504775E-03  0.1799447E-02  0.1890688E-02
   213.706  0.2667432E-02  0.1562835E-01  0.2521347E-01     5.534  0.1511314E-03  0.1783439E-02  0.1899424E-02
   213.710  0.2667683E-02  0.1561928E-01  0.2521021E-01     5.534  0.1517090E-03  0.1763268E-02  0.1905698E-02
   213.714  0.2667888E-02  0.1560960E-01  0.2520170E-01     5.534  0.1521932E-03  0.1735893E-02  0.1908908E-02
   213.718  0.2668041E-02  0.1559501E-01  0.2518685E-01     5.534  0.1525701E-03  0.1707198E-02  0.1909590E-02
   213.722  0.2668143E-02  0.1558320E-01  0.2517366E-01     5.534  0.1528218E-03  0.1686026E-02  0.1898780E-02
   213.726  0.2668204E-02  0.1558110E-01  0.2516800E-01     5.534  0.1529573E-03  0.1681969E-02  0.1877115E-02
   213.730  0.2668228E-02  0.1557870E-01  0.2515999E-01     5.534  0.1529821E-03  0.1675905E-02  0.1856382E-02
   213.735  0.2668261E-02  0.1557743E-01  0.2515756E-01     5.534  0.1529661E-03  0.1673324E-02  0.1835946E-02
   213.739  0.2668326E-02  0.1557730E-01  0.2516199E-01     5.534  0.1529572E-03  0.1673570E-02  0.1817253E-02
   213.743  0.2668378E-02  0.1557767E-01  0.2516722E-01     5.534  0.1529313E-03  0.1673367E-02  0.1800788E-02
   213.747  0.2668402E-02  0.1557937E-01  0.2517029E-01     5.534  0.1528809E-03  0.1674683E-02  0.1784840E-02
   213.751  0.2668396E-02  0.1557892E-01  0.2517141E-01     5.534  0.1528074E-03  0.1671290E-02  0.1769979E-02
   213.755  0.2668359E-02  0.1558069E-01  0.2517047E-01     5.534  0.1527133E-03  0.1671055E-02  0.1756404E-02
   213.759  0.2668292E-02  0.1558251E-01  0.2516530E-01     5.535  0.1526025E-03  0.1671251E-02  0.1742528E-02
   213.763  0.2668195E-02  0.1558467E-01  0.2515862E-01     5.535  0.1524779E-03  0.1671910E-02  0.1729226E-02
   213.767  0.2668070E-02  0.1558597E-01  0.2515013E-01     5.535  0.1523426E-03  0.1670913E-02  0.1716755E-02
   213.771  0.2667918E-02  0.1558757E-01  0.2513934E-01     5.535  0.1522018E-03  0.1670194E-02  0.1706939E-02
   213.775  0.2667744E-02  0.1558828E-01  0.2512598E-01     5.535  0.1520586E-03  0.1670214E-02  0.1699958E-02
   213.779  0.2667550E-02  0.1558821E-01  0.2511156E-01     5.535  0.1519163E-03  0.1670840E-02  0.1695715E-02
   213.783  0.2667340E-02  0.1559066E-01  0.2509942E-01     5.535  0.1517788E-03  0.1669642E-02  0.1693013E-02
   213.787  0.2667118E-02  0.1560403E-01  0.2509533E-01     5.535  0.1516488E-03  0.1666585E-02  0.1693362E-02
   213.792  0.2666893E-02  0.1561579E-01  0.2509019E-01     5.535  0.1515266E-03  0.1666455E-02  0.1692718E-02
   213.796  0.2666670E-02  0.1562449E-01  0.2508472E-01     5.535  0.1514120E-03  0.1667015E-02  0.1694931E-02
   213.800  0.2666451E-02  0.1562968E-01  0.2507739E-01     5.535  0.1513054E-03  0.1667520E-02  0.1697701E-02
   213.804  0.2666180E-02  0.1563960E-01  0.2506938E-01     5.535  0.1511759E-03  0.1667040E-02  0.1701449E-02
   213.808  0.2665848E-02  0.1565053E-01  0.2505592E-01     5.535  0.1510188E-03  0.1667143E-02  0.1705316E-02
   213.812  0.2665478E-02  0.1565964E-01  0.2503678E-01     5.535  0.1508445E-03  0.1667626E-02  0.1710108E-02
   213.816  0.2665101E-02  0.1566848E-01  0.2501985E-01     5.535  0.1506654E-03  0.1667970E-02  0.1711905E-02
   213.820  0.2664726E-02  0.1568847E-01  0.2501535E-01     5.535  0.1504879E-03  0.1666549E-02  0.1714315E-02
   213.824  0.2664361E-02  0.1570517E-01  0.2501319E-01     5.535  0.1503168E-03  0.1665988E-02  0.1717310E-02
   213.828  0.2664015E-02  0.1572075E-01  0.2501278E-01     5.535  0.1501571E-03  0.1665980E-02  0.1719640E-02
   213.832  0.2663695E-02  0.1573512E-01  0.2501340E-01     5.535  0.1500124E-03  0.1666794E-02  0.1720750E-02
   213.836  0.2663410E-02  0.1574799E-01  0.2501653E-01     5.535  0.1498857E-03  0.1669411E-02  0.1721862E-02
   213.840  0.2663164E-02  0.1576085E-01  0.2502299E-01     5.535  0.1497797E-03  0.1676915E-02  0.1721765E-02
   213.844  0.2662963E-02  0.1577026E-01  0.2503093E-01     5.536  0.1496966E-03  0.1683957E-02  0.1721551E-02
   213.849  0.2662812E-02  0.1577640E-01  0.2504072E-01     5.536  0.1496368E-03  0.1690837E-02  0.1722765E-02
   213.853  0.2662664E-02  0.1577878E-01  0.2504731E-01     5.536  0.1495828E-03  0.1696423E-02  0.1725731E-02
   213.857  0.2662506E-02  0.1577872E-01  0.2504929E-01     5.536  0.1495288E-03  0.1701817E-02  0.1731230E-02
   213.861  0.2662340E-02  0.1577703E-01  0.2504807E-01     5.536  0.1494745E-03  0.1706424E-02  0.1738967E-02
   213.865  0.2662171E-02  0.1577085E-01  0.2504411E-01     5.536  0.1494223E-03  0.1711274E-02  0.1750156E-02
   213.869  0.2661974E-02  0.1576176E-01  0.2503708E-01     5.536  0.1493288E-03  0.1715990E-02  0.1764117E-02
   213.873  0.2661744E-02  0.1575006E-01  0.2502528E-01     5.536  0.1491831E-03  0.1721031E-02  0.1779901E-02
   213.877  0.2661487E-02  0.1573862E-01  0.2501464E-01     5.536  0.1489915E-03  0.1732071E-02  0.1795935E-02
   213.881  0.2661209E-02  0.1573572E-01  0.2501162E-01     5.536  0.1487614E-03  0.1761122E-02  0.1807974E-02
   213.885  0.2660917E-02  0.1573022E-01  0.2500701E-01     5.536  0.1485016E-03  0.1789192E-02  0.1818040E-02
   213.889  0.2660617E-02  0.1572201E-01  0.2500195E-01     5.536  0.1482211E-03  0.1815704E-02  0.1828245E-02
   213.893  0.2660318E-02  0.1572663E-01  0.2501098E-01     5.536  0.1479293E-03  0.1833457E-02  0.1845659E-02
   213.897  0.2660038E-02  0.1573283E-01  0.2502545E-01     5.536  0.1476386E-03  0.1845686E-02  0.1865160E-02
   213.901  0.2659774E-02  0.1573704E-01  0.2504045E-01     5.536  0.1473543E-03  0.1854011E-02  0.1882330E-02
   213.905  0.2659541E-02  0.1573999E-01  0.2505520E-01     5.536  0.1470939E-03  0.1855932E-02  0.1901952E-02
   213.910  0.2659361E-02  0.1573930E-01  0.2507306E-01     5.536  0.1468752E-03  0.1857144E-02  0.1922525E-02
   213.914  0.2659240E-02  0.1573750E-01  0.2509148E-01     5.536  0.1467050E-03  0.1853941E-02  0.1942368E-02
   213.918  0.2659179E-02  0.1573322E-01  0.2511126E-01     5.537  0.1465893E-03  0.1846454E-02  0.1961807E-02
   213.922  0.2659182E-02  0.1572623E-01  0.2513017E-01     5.537  0.1465298E-03  0.1834988E-02  0.1979507E-02
   213.926  0.2659245E-02  0.1571725E-01  0.2514915E-01     5.537  0.1465268E-03  0.1819794E-02  0.1990437E-02
   213.930  0.2659369E-02  0.1570635E-01  0.2516920E-01     5.537  0.1465789E-03  0.1801313E-02  0.1998588E-02
   213.934  0.2659544E-02  0.1569159E-01  0.2518894E-01     5.537  0.1466773E-03  0.1775424E-02  0.1998465E-02
   213.938  0.2659711E-02  0.1567848E-01  0.2520323E-01     5.537  0.1467787E-03  0.1752592E-02  0.1988936E-02
   213.942  0.2659838E-02  0.1567112E-01  0.2521692E-01     5.537  0.1468758E-03  0.1740573E-02  0.1963243E-02
   213.946  0.2659909E-02  0.1567083E-01  0.2522898E-01     5.537  0.1469748E-03  0.1740817E-02  0.1922185E-02
   213.950  0.2659920E-02  0.1567599E-01  0.2523805E-01     5.537  0.1470743E-03  0.1738097E-02  0.1875323E-02
   213.954  0.2659849E-02  0.1568276E-01  0.2524181E-01     5.537  0.1472025E-03  0.1735103E-02  0.1827995E-02
   213.958  0.2659691E-02  0.1568849E-01  0.2523777E-01     5.537  0.1473684E-03  0.1732185E-02  0.1783272E-02
   213.962  0.2659455E-02  0.1569548E-01  0.2522809E-01     5.537  0.1475758E-03  0.1732219E-02  0.1742746E-02
   213.966  0.2659206E-02  0.1570368E-01  0.2522152E-01     5.537  0.1478654E-03  0.1730797E-02  0.1716279E-02
   213.970  0.2658965E-02  0.1571018E-01  0.2521740E-01     5.537  0.1482429E-03  0.1724908E-02  0.1706782E-02
   213.975  0.2658736E-02  0.1571206E-01  0.2521394E-01     5.537  0.1487008E-03  0.1718952E-02  0.1707775E-02
   213.979  0.2658526E-02  0.1571478E-01  0.2520935E-01     5.537  0.1492286E-03  0.1710554E-02  0.1714648E-02
   213.983  0.2658337E-02  0.1571935E-01  0.2521493E-01     5.537  0.1498127E-03  0.1705120E-02  0.1714842E-02
   213.987  0.2658175E-02  0.1572323E-01  0.2522421E-01     5.537  0.1504370E-03  0.1704934E-02  0.1717636E-02
   213.991  0.2658042E-02  0.1572372E-01  0.2523205E-01     5.537  0.1510833E-03  0.1706988E-02  0.1722493E-02
   213.995  0.2657941E-02  0.1572071E-01  0.2523396E-01     5.538  0.1517329E-03  0.1711348E-02  0.1726108E-02
   213.999  0.2657873E-02  0.1571776E-01  0.2524055E-01     5.538  0.1523640E-03  0.1715125E-02  0.1733109E-02
   214.003  0.2657829E-02  0.1572058E-01  0.2525154E-01     5.538  0.1529429E-03  0.1714646E-02  0.1738912E-02
   214.007  0.2657814E-02  0.1572244E-01  0.2526292E-01     5.538  0.1534499E-03  0.1714931E-02  0.1747304E-02
   214.011  0.2657877E-02  0.1572301E-01  0.2527927E-01     5.538  0.1538872E-03  0.1714818E-02  0.1757089E-02
   214.015  0.2658025E-02  0.1572188E-01  0.2529875E-01     5.538  0.1542465E-03  0.1714141E-02  0.1769409E-02
   214.019  0.2658253E-02  0.1571869E-01  0.2531923E-01     5.538  0.1545178E-03  0.1713322E-02  0.1786019E-02
   214.023  0.2658556E-02  0.1571658E-01  0.2534618E-01     5.538  0.1546952E-03  0.1712543E-02  0.1802315E-02
   214.027  0.2658924E-02  0.1571697E-01  0.2537694E-01     5.538  0.1547741E-03  0.1713258E-02  0.1817465E-02
   214.031  0.2659366E-02  0.1571535E-01  0.2540880E-01     5.538  0.1547821E-03  0.1714878E-02  0.1837360E-02
   214.035  0.2659872E-02  0.1571067E-01  0.2544141E-01     5.538  0.1547426E-03  0.1714818E-02  0.1859402E-02
   214.039  0.2660418E-02  0.1570665E-01  0.2547118E-01     5.538  0.1546528E-03  0.1719559E-02  0.1883975E-02
   214.044  0.2660990E-02  0.1570415E-01  0.2550000E-01     5.538  0.1545167E-03  0.1720491E-02  0.1916034E-02
   214.048  0.2661574E-02  0.1570268E-01  0.2552406E-01     5.538  0.1543389E-03  0.1719927E-02  0.1953343E-02
   214.052  0.2662153E-02  0.1569841E-01  0.2554524E-01     5.538  0.1541255E-03  0.1719681E-02  0.1992283E-02
   214.056  0.2662714E-02  0.1569405E-01  0.2555789E-01     5.538  0.1538840E-03  0.1717689E-02  0.2029806E-02
   214.060  0.2663265E-02  0.1569070E-01  0.2556882E-01     5.538  0.1536297E-03  0.1722144E-02  0.2065692E-02
   214.064  0.2663804E-02  0.1568665E-01  0.2557454E-01     5.539  0.1533737E-03  0.1726705E-02  0.2097634E-02
   214.068  0.2664318E-02  0.1568073E-01  0.2557417E-01     5.539  0.1531221E-03  0.1729157E-02  0.2122870E-02
   214.072  0.2664792E-02  0.1567336E-01  0.2556712E-01     5.539  0.1528796E-03  0.1729883E-02  0.2143352E-02
   214.076  0.2665215E-02  0.1566460E-01  0.2555118E-01     5.539  0.1526519E-03  0.1728758E-02  0.2158400E-02
   214.080  0.2665575E-02  0.1565397E-01  0.2552872E-01     5.539  0.1524414E-03  0.1725482E-02  0.2168212E-02
   214.084  0.2665863E-02  0.1564066E-01  0.2549717E-01     5.539  0.1522529E-03  0.1719299E-02  0.2171530E-02
   214.088  0.2666071E-02  0.1562788E-01  0.2545950E-01     5.539  0.1520891E-03  0.1710949E-02  0.2170558E-02
   214.092  0.2666194E-02  0.1561443E-01  0.2541719E-01     5.539  0.1519530E-03  0.1701802E-02  0.2165784E-02
   214.096  0.2666236E-02  0.1560001E-01  0.2536917E-01     5.539  0.1518538E-03  0.1690298E-02  0.2156177E-02
   214.100  0.2666256E-02  0.1558472E-01  0.2532190E-01     5.539  0.1518278E-03  0.1677226E-02  0.2147736E-02
   214.104  0.2666278E-02  0.1557883E-01  0.2528811E-01     5.539  0.1518607E-03  0.1677241E-02  0.2137393E-02
   214.109  0.2666297E-02  0.1557251E-01  0.2526074E-01     5.539  0.1519361E-03  0.1681265E-02  0.2130456E-02
   214.113  0.2666333E-02  0.1556913E-01  0.2524000E-01     5.539  0.1520208E-03  0.1684935E-02  0.2124551E-02
   214.117  0.2666390E-02  0.1556641E-01  0.2522290E-01     5.539  0.1521048E-03  0.1687731E-02  0.2118316E-02
   214.121  0.2666466E-02  0.1556472E-01  0.2521078E-01     5.539  0.1521863E-03  0.1689630E-02  0.2113402E-02
   214.125  0.2666559E-02  0.1556425E-01  0.2520256E-01     5.539  0.1522626E-03  0.1690976E-02  0.2108979E-02
   214.129  0.2666665E-02  0.1556474E-01  0.2519779E-01     5.539  0.1523329E-03  0.1692175E-02  0.2104807E-02
   214.133  0.2666782E-02  0.1556589E-01  0.2519563E-01     5.540  0.1523954E-03  0.1692948E-02  0.2100158E-02
   214.137  0.2666905E-02  0.1556752E-01  0.2519250E-01     5.540  0.1524489E-03  0.1693961E-02  0.2093522E-02
   214.141  0.2667028E-02  0.1557168E-01  0.2519406E-01     5.540  0.1524901E-03  0.1698603E-02  0.2089776E-02
   214.145  0.2667134E-02  0.1557789E-01  0.2519604E-01     5.540  0.1525100E-03  0.1706296E-02  0.2084079E-02
   214.149  0.2667216E-02  0.1558625E-01  0.2519617E-01     5.540  0.1525068E-03  0.1712964E-02  0.2076273E-02
   214.153  0.2667250E-02  0.1559486E-01  0.2519243E-01     5.540  0.1524661E-03  0.1719121E-02  0.2066365E-02
   214.157  0.2667227E-02  0.1560392E-01  0.2518343E-01     5.540  0.1523862E-03  0.1725678E-02  0.2057399E-02
   214.161  0.2667150E-02  0.1561261E-01  0.2517155E-01     5.540  0.1522693E-03  0.1731702E-02  0.2049188E-02
   214.165  0.2667023E-02  0.1562127E-01  0.2515445E-01     5.540  0.1521269E-03  0.1737109E-02  0.2040121E-02
   214.169  0.2666857E-02  0.1562818E-01  0.2513531E-01     5.540  0.1519739E-03  0.1743151E-02  0.2033757E-02
   214.173  0.2666654E-02  0.1563417E-01  0.2511423E-01     5.540  0.1518136E-03  0.1750120E-02  0.2028739E-02
   214.178  0.2666407E-02  0.1564076E-01  0.2509043E-01     5.540  0.1516427E-03  0.1755537E-02  0.2025323E-02
   214.182  0.2666117E-02  0.1564726E-01  0.2506774E-01     5.540  0.1514649E-03  0.1760341E-02  0.2023696E-02
   214.186  0.2665791E-02  0.1565561E-01  0.2504386E-01     5.540  0.1512842E-03  0.1763274E-02  0.2025095E-02
   214.190  0.2665437E-02  0.1566164E-01  0.2501921E-01     5.540  0.1511061E-03  0.1767950E-02  0.2027110E-02
   214.194  0.2665084E-02  0.1566736E-01  0.2499751E-01     5.540  0.1509421E-03  0.1771446E-02  0.2029796E-02
   214.198  0.2664747E-02  0.1567229E-01  0.2497987E-01     5.541  0.1507993E-03  0.1773710E-02  0.2032603E-02
   214.202  0.2664432E-02  0.1567681E-01  0.2496573E-01     5.541  0.1506811E-03  0.1776034E-02  0.2034999E-02
   214.206  0.2664149E-02  0.1568168E-01  0.2495590E-01     5.541  0.1505897E-03  0.1778170E-02  0.2036420E-02
   214.210  0.2663903E-02  0.1568567E-01  0.2494950E-01     5.541  0.1505282E-03  0.1779316E-02  0.2037882E-02
   214.214  0.2663700E-02  0.1568932E-01  0.2494618E-01     5.541  0.1504958E-03  0.1782260E-02  0.2039687E-02
   214.218  0.2663545E-02  0.1569521E-01  0.2494958E-01     5.541  0.1504945E-03  0.1781246E-02  0.2040099E-02
   214.222  0.2663441E-02  0.1570070E-01  0.2495571E-01     5.541  0.1505220E-03  0.1780095E-02  0.2040271E-02
   214.226  0.2663390E-02  0.1570588E-01  0.2496349E-01     5.541  0.1505786E-03  0.1778995E-02  0.2038898E-02
   214.230  0.2663392E-02  0.1570999E-01  0.2496918E-01     5.541  0.1506614E-03  0.1778902E-02  0.2037700E-02
   214.234  0.2663448E-02  0.1571217E-01  0.2497817E-01     5.541  0.1507688E-03  0.1779280E-02  0.2036181E-02
   214.238  0.2663552E-02  0.1571226E-01  0.2498784E-01     5.541  0.1509016E-03  0.1779675E-02  0.2034515E-02
   214.242  0.2663659E-02  0.1571089E-01  0.2499306E-01     5.541  0.1510950E-03  0.1779541E-02  0.2023933E-02
   214.246  0.2663755E-02  0.1570873E-01  0.2499330E-01     5.541  0.1513565E-03  0.1781510E-02  0.2006642E-02
   214.251  0.2663838E-02  0.1570524E-01  0.2499076E-01     5.541  0.1516801E-03  0.1783036E-02  0.1981118E-02
   214.255  0.2663904E-02  0.1569997E-01  0.2498343E-01     5.541  0.1520590E-03  0.1784808E-02  0.1951322E-02
   214.259  0.2663952E-02  0.1569357E-01  0.2497288E-01     5.541  0.1524863E-03  0.1783608E-02  0.1919409E-02
   214.263  0.2663979E-02  0.1568957E-01  0.2495818E-01     5.542  0.1529523E-03  0.1787661E-02  0.1886160E-02
   214.267  0.2663984E-02  0.1568700E-01  0.2494292E-01     5.542  0.1534466E-03  0.1790666E-02  0.1855009E-02
   214.271  0.2663974E-02  0.1569512E-01  0.2493755E-01     5.542  0.1539687E-03  0.1783248E-02  0.1845122E-02
   214.275  0.2663945E-02  0.1570330E-01  0.2492924E-01     5.542  0.1545085E-03  0.1778791E-02  0.1835456E-02
   214.279  0.2663897E-02  0.1570908E-01  0.2492301E-01     5.542  0.1550524E-03  0.1773046E-02  0.1828820E-02
   214.283  0.2663829E-02  0.1571161E-01  0.2491574E-01     5.542  0.1555855E-03  0.1763005E-02  0.1823979E-02
   214.287  0.2663736E-02  0.1571672E-01  0.2490606E-01     5.542  0.1560844E-03  0.1762080E-02  0.1822893E-02
   214.291  0.2663619E-02  0.1572659E-01  0.2489774E-01     5.542  0.1565340E-03  0.1775693E-02  0.1823018E-02
   214.295  0.2663480E-02  0.1572776E-01  0.2488906E-01     5.542  0.1569211E-03  0.1774171E-02  0.1826468E-02
   214.299  0.2663324E-02  0.1572764E-01  0.2487949E-01     5.542  0.1572368E-03  0.1773067E-02  0.1832676E-02
   214.303  0.2663166E-02  0.1572684E-01  0.2487036E-01     5.542  0.1574787E-03  0.1773213E-02  0.1842694E-02
   214.307  0.2663013E-02  0.1572641E-01  0.2486298E-01     5.542  0.1576406E-03  0.1774005E-02  0.1855160E-02
   214.311  0.2662872E-02  0.1572479E-01  0.2485616E-01     5.542  0.1577402E-03  0.1775024E-02  0.1869345E-02
   214.315  0.2662740E-02  0.1572181E-01  0.2485145E-01     5.542  0.1578038E-03  0.1776477E-02  0.1884044E-02
   214.319  0.2662621E-02  0.1571978E-01  0.2484868E-01     5.542  0.1578287E-03  0.1777946E-02  0.1897958E-02
   214.324  0.2662518E-02  0.1571777E-01  0.2484787E-01     5.543  0.1578142E-03  0.1780048E-02  0.1912271E-02
   214.328  0.2662431E-02  0.1571538E-01  0.2484742E-01     5.543  0.1577602E-03  0.1782350E-02  0.1925998E-02
   214.332  0.2662363E-02  0.1571303E-01  0.2484880E-01     5.543  0.1576679E-03  0.1785192E-02  0.1938208E-02
   214.336  0.2662322E-02  0.1570952E-01  0.2485012E-01     5.543  0.1575448E-03  0.1788860E-02  0.1950559E-02
   214.340  0.2662294E-02  0.1571192E-01  0.2485944E-01     5.543  0.1574241E-03  0.1784809E-02  0.1973843E-02
   214.344  0.2662238E-02  0.1571724E-01  0.2486815E-01     5.543  0.1573553E-03  0.1776627E-02  0.1994945E-02
   214.348  0.2662122E-02  0.1572728E-01  0.2487499E-01     5.543  0.1573807E-03  0.1763258E-02  0.2020251E-02
   214.352  0.2661913E-02  0.1573650E-01  0.2487255E-01     5.543  0.1575499E-03  0.1749919E-02  0.2042158E-02
   214.356  0.2661615E-02  0.1574274E-01  0.2486340E-01     5.543  0.1578590E-03  0.1741785E-02  0.2059224E-02
   214.360  0.2661235E-02  0.1575044E-01  0.2484975E-01     5.543  0.1582993E-03  0.1733495E-02  0.2070827E-02
   214.364  0.2660782E-02  0.1575649E-01  0.2482976E-01     5.543  0.1588602E-03  0.1728000E-02  0.2080559E-02
   214.368  0.2660268E-02  0.1577042E-01  0.2481692E-01     5.543  0.1595276E-03  0.1728127E-02  0.2071993E-02
   214.372  0.2659704E-02  0.1578148E-01  0.2480089E-01     5.543  0.1602845E-03  0.1731363E-02  0.2057915E-02
   214.376  0.2659105E-02  0.1578928E-01  0.2478429E-01     5.543  0.1611111E-03  0.1737631E-02  0.2036447E-02
   214.380  0.2658486E-02  0.1579239E-01  0.2476612E-01     5.543  0.1619877E-03  0.1747262E-02  0.2008566E-02
   214.384  0.2657829E-02  0.1579267E-01  0.2474396E-01     5.543  0.1629261E-03  0.1758006E-02  0.1973819E-02
   214.388  0.2657139E-02  0.1579483E-01  0.2472554E-01     5.544  0.1639130E-03  0.1764899E-02  0.1944611E-02
   214.392  0.2656435E-02  0.1579290E-01  0.2470770E-01     5.544  0.1649231E-03  0.1773228E-02  0.1906358E-02
   214.397  0.2655733E-02  0.1578646E-01  0.2468608E-01     5.544  0.1659314E-03  0.1783193E-02  0.1863186E-02
   214.401  0.2655065E-02  0.1577494E-01  0.2466556E-01     5.544  0.1668966E-03  0.1794598E-02  0.1817344E-02
   214.405  0.2654489E-02  0.1575982E-01  0.2465139E-01     5.544  0.1677507E-03  0.1808061E-02  0.1776207E-02
   214.409  0.2654018E-02  0.1574205E-01  0.2464468E-01     5.544  0.1684705E-03  0.1819940E-02  0.1748868E-02
   214.413  0.2653656E-02  0.1572336E-01  0.2464574E-01     5.544  0.1690288E-03  0.1829818E-02  0.1733099E-02
   214.417  0.2653410E-02  0.1571349E-01  0.2466513E-01     5.544  0.1694091E-03  0.1827155E-02  0.1748473E-02
   214.421  0.2653288E-02  0.1570191E-01  0.2468930E-01     5.544  0.1696025E-03  0.1823295E-02  0.1772335E-02
   214.425  0.2653291E-02  0.1568907E-01  0.2471906E-01     5.544  0.1696036E-03  0.1819407E-02  0.1803358E-02
   214.429  0.2653418E-02  0.1567757E-01  0.2475311E-01     5.544  0.1694126E-03  0.1815268E-02  0.1841444E-02
   214.433  0.2653671E-02  0.1568337E-01  0.2480994E-01     5.544  0.1690371E-03  0.1811958E-02  0.1876224E-02
   214.437  0.2654043E-02  0.1568788E-01  0.2487044E-01     5.544  0.1684860E-03  0.1808427E-02  0.1912785E-02
   214.441  0.2654525E-02  0.1569336E-01  0.2493276E-01     5.544  0.1677754E-03  0.1804858E-02  0.1952445E-02
   214.445  0.2655104E-02  0.1569780E-01  0.2499321E-01     5.544  0.1669223E-03  0.1802914E-02  0.1988756E-02
   214.449  0.2655767E-02  0.1570072E-01  0.2505288E-01     5.545  0.1659527E-03  0.1802934E-02  0.2029419E-02
   214.453  0.2656500E-02  0.1570162E-01  0.2510936E-01     5.545  0.1649003E-03  0.1803586E-02  0.2067628E-02
   214.457  0.2657272E-02  0.1570025E-01  0.2515972E-01     5.545  0.1638026E-03  0.1807359E-02  0.2097887E-02
   214.461  0.2658062E-02  0.1569965E-01  0.2520386E-01     5.545  0.1626893E-03  0.1809499E-02  0.2122051E-02
   214.465  0.2658849E-02  0.1570111E-01  0.2524090E-01     5.545  0.1615891E-03  0.1808231E-02  0.2146658E-02
   214.470  0.2659616E-02  0.1570216E-01  0.2527013E-01     5.545  0.1605250E-03  0.1807848E-02  0.2165605E-02
   214.474  0.2660366E-02  0.1570406E-01  0.2529821E-01     5.545  0.1595002E-03  0.1805184E-02  0.2186866E-02
   214.478  0.2661083E-02  0.1570594E-01  0.2532131E-01     5.545  0.1585381E-03  0.1801957E-02  0.2208968E-02
   214.482  0.2661746E-02  0.1570681E-01  0.2533427E-01     5.545  0.1576625E-03  0.1800961E-02  0.2224790E-02
   214.486  0.2662339E-02  0.1570733E-01  0.2534104E-01     5.545  0.1568958E-03  0.1800021E-02  0.2236404E-02
   214.490  0.2662835E-02  0.1570917E-01  0.2534179E-01     5.545  0.1562542E-03  0.1796388E-02  0.2249870E-02
   214.494  0.2663213E-02  0.1571076E-01  0.2533223E-01     5.545  0.1557528E-03  0.1791989E-02  0.2255991E-02
   214.498  0.2663435E-02  0.1571343E-01  0.2531375E-01     5.545  0.1553969E-03  0.1785843E-02  0.2255865E-02
   214.502  0.2663546E-02  0.1571718E-01  0.2529041E-01     5.545  0.1551434E-03  0.1779374E-02  0.2259084E-02
   214.506  0.2663576E-02  0.1572410E-01  0.2526825E-01     5.546  0.1549579E-03  0.1770708E-02  0.2265239E-02
   214.510  0.2663570E-02  0.1573380E-01  0.2525266E-01     5.546  0.1547812E-03  0.1762053E-02  0.2269594E-02
   214.514  0.2663498E-02  0.1574360E-01  0.2523703E-01     5.546  0.1546462E-03  0.1754124E-02  0.2266964E-02
   214.518  0.2663356E-02  0.1575586E-01  0.2522579E-01     5.546  0.1545639E-03  0.1755307E-02  0.2249687E-02
   214.522  0.2663147E-02  0.1576630E-01  0.2520896E-01     5.546  0.1545365E-03  0.1756200E-02  0.2225796E-02
   214.526  0.2662876E-02  0.1577522E-01  0.2519074E-01     5.546  0.1545648E-03  0.1758160E-02  0.2193486E-02
   214.530  0.2662548E-02  0.1578181E-01  0.2517045E-01     5.546  0.1546493E-03  0.1761918E-02  0.2153354E-02
   214.534  0.2662172E-02  0.1578605E-01  0.2514860E-01     5.546  0.1547881E-03  0.1767505E-02  0.2107151E-02
   214.539  0.2661756E-02  0.1578791E-01  0.2512520E-01     5.546  0.1549755E-03  0.1774492E-02  0.2056766E-02
   214.543  0.2661311E-02  0.1578769E-01  0.2510192E-01     5.546  0.1551860E-03  0.1782406E-02  0.2005409E-02
   214.547  0.2660882E-02  0.1578526E-01  0.2508030E-01     5.546  0.1553802E-03  0.1791493E-02  0.1960168E-02
   214.551  0.2660476E-02  0.1577923E-01  0.2506248E-01     5.546  0.1555495E-03  0.1803374E-02  0.1924206E-02
   214.555  0.2660087E-02  0.1577227E-01  0.2504550E-01     5.546  0.1556653E-03  0.1815009E-02  0.1896399E-02
   214.559  0.2659719E-02  0.1576262E-01  0.2502963E-01     5.546  0.1557195E-03  0.1827385E-02  0.1875402E-02
   214.563  0.2659378E-02  0.1575044E-01  0.2501375E-01     5.547  0.1557081E-03  0.1840314E-02  0.1861260E-02
   214.567  0.2659049E-02  0.1574257E-01  0.2500401E-01     5.547  0.1556236E-03  0.1852478E-02  0.1855768E-02
   214.571  0.2658739E-02  0.1573712E-01  0.2500072E-01     5.547  0.1554679E-03  0.1859070E-02  0.1855091E-02
   214.575  0.2658458E-02  0.1573061E-01  0.2499865E-01     5.547  0.1552483E-03  0.1866604E-02  0.1861328E-02
   214.579  0.2658218E-02  0.1573023E-01  0.2500571E-01     5.547  0.1549786E-03  0.1870132E-02  0.1878929E-02
   214.583  0.2658023E-02  0.1573501E-01  0.2501904E-01     5.547  0.1546658E-03  0.1872971E-02  0.1899757E-02
   214.587  0.2657879E-02  0.1573831E-01  0.2503293E-01     5.547  0.1543180E-03  0.1883895E-02  0.1922490E-02
   214.591  0.2657786E-02  0.1573413E-01  0.2504645E-01     5.547  0.1539439E-03  0.1885617E-02  0.1944265E-02
   214.595  0.2657748E-02  0.1572823E-01  0.2506014E-01     5.547  0.1535529E-03  0.1886974E-02  0.1965159E-02
   214.599  0.2657762E-02  0.1572674E-01  0.2508134E-01     5.547  0.1531546E-03  0.1902579E-02  0.1980391E-02
   214.603  0.2657829E-02  0.1572491E-01  0.2510268E-01     5.547  0.1527594E-03  0.1914941E-02  0.1998500E-02
   214.608  0.2657945E-02  0.1572085E-01  0.2512170E-01     5.547  0.1523766E-03  0.1924404E-02  0.2018264E-02
   214.612  0.2658106E-02  0.1571432E-01  0.2514028E-01     5.547  0.1520158E-03  0.1931443E-02  0.2036747E-02
   214.616  0.2658313E-02  0.1570398E-01  0.2515645E-01     5.547  0.1516795E-03  0.1936190E-02  0.2052097E-02
   214.620  0.2658568E-02  0.1570219E-01  0.2517810E-01     5.547  0.1513675E-03  0.1946636E-02  0.2068480E-02
   214.624  0.2658863E-02  0.1569823E-01  0.2519997E-01     5.548  0.1510875E-03  0.1955381E-02  0.2080193E-02
   214.628  0.2659190E-02  0.1569659E-01  0.2522178E-01     5.548  0.1508447E-03  0.1962579E-02  0.2087756E-02
   214.632  0.2659540E-02  0.1569364E-01  0.2524230E-01     5.548  0.1506461E-03  0.1966910E-02  0.2090506E-02
   214.636  0.2659904E-02  0.1569039E-01  0.2525851E-01     5.548  0.1504948E-03  0.1970269E-02  0.2088554E-02
   214.640  0.2660271E-02  0.1568636E-01  0.2527176E-01     5.548  0.1503952E-03  0.1971823E-02  0.2080977E-02
   214.644  0.2660634E-02  0.1568136E-01  0.2528129E-01     5.548  0.1503502E-03  0.1970964E-02  0.2067196E-02
   214.648  0.2660990E-02  0.1567532E-01  0.2528882E-01     5.548  0.1503620E-03  0.1968509E-02  0.2049958E-02
   214.652  0.2661344E-02  0.1566867E-01  0.2529312E-01     5.548  0.1504399E-03  0.1963710E-02  0.2025877E-02
   214.656  0.2661710E-02  0.1566324E-01  0.2529830E-01     5.548  0.1505841E-03  0.1958074E-02  0.1995922E-02
   214.660  0.2662079E-02  0.1565710E-01  0.2530182E-01     5.548  0.1507894E-03  0.1951731E-02  0.1962885E-02
   214.664  0.2662443E-02  0.1565052E-01  0.2530287E-01     5.548  0.1510519E-03  0.1945029E-02  0.1927467E-02
   214.668  0.2662792E-02  0.1564330E-01  0.2530199E-01     5.548  0.1513641E-03  0.1937819E-02  0.1891167E-02
   214.672  0.2663127E-02  0.1563564E-01  0.2529913E-01     5.548  0.1517112E-03  0.1930019E-02  0.1853786E-02
   214.677  0.2663465E-02  0.1562914E-01  0.2529710E-01     5.548  0.1520575E-03  0.1926179E-02  0.1822377E-02
   214.681  0.2663800E-02  0.1562185E-01  0.2529439E-01     5.549  0.1523943E-03  0.1918149E-02  0.1797520E-02
   214.685  0.2664122E-02  0.1561587E-01  0.2529306E-01     5.549  0.1527147E-03  0.1911168E-02  0.1775427E-02
   214.689  0.2664421E-02  0.1561268E-01  0.2529416E-01     5.549  0.1530108E-03  0.1909843E-02  0.1754969E-02
   214.693  0.2664691E-02  0.1561089E-01  0.2529108E-01     5.549  0.1532749E-03  0.1910298E-02  0.1739325E-02
   214.697  0.2664925E-02  0.1560892E-01  0.2528689E-01     5.549  0.1535012E-03  0.1909407E-02  0.1727045E-02
   214.701  0.2665110E-02  0.1560650E-01  0.2527485E-01     5.549  0.1536841E-03  0.1909230E-02  0.1720097E-02
   214.705  0.2665229E-02  0.1560490E-01  0.2525908E-01     5.549  0.1538203E-03  0.1908169E-02  0.1714922E-02
   214.709  0.2665266E-02  0.1560491E-01  0.2524015E-01     5.549  0.1539106E-03  0.1906830E-02  0.1712286E-02
   214.713  0.2665216E-02  0.1560606E-01  0.2521553E-01     5.549  0.1539535E-03  0.1904936E-02  0.1711910E-02
   214.717  0.2665079E-02  0.1560822E-01  0.2519004E-01     5.549  0.1539473E-03  0.1902369E-02  0.1714350E-02
   214.721  0.2664880E-02  0.1561178E-01  0.2516409E-01     5.549  0.1539193E-03  0.1906257E-02  0.1716758E-02
   214.725  0.2664647E-02  0.1561657E-01  0.2513972E-01     5.549  0.1538834E-03  0.1910599E-02  0.1719008E-02
   214.729  0.2664389E-02  0.1562020E-01  0.2511692E-01     5.549  0.1538426E-03  0.1917834E-02  0.1722460E-02
   214.733  0.2664110E-02  0.1562281E-01  0.2509752E-01     5.549  0.1538005E-03  0.1925382E-02  0.1728896E-02
   214.737  0.2663811E-02  0.1562637E-01  0.2507790E-01     5.550  0.1537668E-03  0.1933996E-02  0.1730321E-02
   214.741  0.2663499E-02  0.1562932E-01  0.2506032E-01     5.550  0.1537428E-03  0.1942618E-02  0.1730462E-02
   214.745  0.2663180E-02  0.1563691E-01  0.2504751E-01     5.550  0.1537290E-03  0.1948728E-02  0.1730882E-02
   214.750  0.2662848E-02  0.1564366E-01  0.2503537E-01     5.550  0.1537164E-03  0.1952887E-02  0.1730532E-02
   214.754  0.2662505E-02  0.1564844E-01  0.2502392E-01     5.550  0.1537035E-03  0.1956250E-02  0.1730017E-02
   214.758  0.2662156E-02  0.1565371E-01  0.2501328E-01     5.550  0.1536965E-03  0.1957867E-02  0.1728747E-02
   214.762  0.2661791E-02  0.1566027E-01  0.2500343E-01     5.550  0.1537201E-03  0.1956068E-02  0.1728949E-02
   214.766  0.2661418E-02  0.1566524E-01  0.2499309E-01     5.550  0.1537755E-03  0.1953122E-02  0.1727530E-02
   214.770  0.2661046E-02  0.1566871E-01  0.2498266E-01     5.550  0.1538624E-03  0.1948418E-02  0.1726638E-02
   214.774  0.2660684E-02  0.1567022E-01  0.2497149E-01     5.550  0.1539779E-03  0.1943021E-02  0.1724968E-02
   214.778  0.2660342E-02  0.1566956E-01  0.2496251E-01     5.550  0.1541190E-03  0.1935829E-02  0.1725443E-02
   214.782  0.2660026E-02  0.1566675E-01  0.2495290E-01     5.550  0.1542828E-03  0.1929381E-02  0.1725033E-02
   214.786  0.2659746E-02  0.1566129E-01  0.2494585E-01     5.550  0.1544648E-03  0.1921708E-02  0.1723723E-02
   214.790  0.2659507E-02  0.1565206E-01  0.2493849E-01     5.550  0.1546608E-03  0.1915671E-02  0.1722526E-02
   214.794  0.2659316E-02  0.1564176E-01  0.2493123E-01     5.550  0.1548661E-03  0.1908276E-02  0.1721024E-02
   214.798  0.2659177E-02  0.1563516E-01  0.2492951E-01     5.551  0.1550753E-03  0.1908626E-02  0.1715619E-02
   214.802  0.2659093E-02  0.1562788E-01  0.2493060E-01     5.551  0.1552830E-03  0.1913444E-02  0.1707122E-02
   214.806  0.2659065E-02  0.1562117E-01  0.2493429E-01     5.551  0.1554846E-03  0.1917071E-02  0.1704375E-02
   214.810  0.2659094E-02  0.1561379E-01  0.2494085E-01     5.551  0.1556742E-03  0.1920013E-02  0.1702278E-02
   214.815  0.2659178E-02  0.1560475E-01  0.2494815E-01     5.551  0.1558472E-03  0.1922974E-02  0.1700568E-02
   214.819  0.2659314E-02  0.1559427E-01  0.2495570E-01     5.551  0.1559990E-03  0.1925457E-02  0.1697378E-02
   214.823  0.2659500E-02  0.1558336E-01  0.2496248E-01     5.551  0.1561255E-03  0.1927032E-02  0.1693271E-02
   214.827  0.2659728E-02  0.1557065E-01  0.2496960E-01     5.551  0.1562233E-03  0.1929283E-02  0.1689682E-02
   214.831  0.2659992E-02  0.1556266E-01  0.2498032E-01     5.551  0.1562894E-03  0.1932261E-02  0.1681547E-02
   214.835  0.2660286E-02  0.1555470E-01  0.2499081E-01     5.551  0.1563221E-03  0.1935240E-02  0.1672476E-02
   214.839  0.2660599E-02  0.1554635E-01  0.2499909E-01     5.551  0.1563213E-03  0.1937943E-02  0.1664451E-02
   214.843  0.2660922E-02  0.1553802E-01  0.2500487E-01     5.551  0.1562885E-03  0.1940399E-02  0.1656768E-02
   214.847  0.2661246E-02  0.1552947E-01  0.2500871E-01     5.551  0.1562244E-03  0.1938691E-02  0.1650971E-02
   214.851  0.2661560E-02  0.1552454E-01  0.2501128E-01     5.551  0.1561306E-03  0.1941328E-02  0.1644301E-02
   214.855  0.2661839E-02  0.1552060E-01  0.2500916E-01     5.552  0.1559861E-03  0.1943121E-02  0.1638521E-02
   214.859  0.2662080E-02  0.1551772E-01  0.2500471E-01     5.552  0.1557924E-03  0.1944046E-02  0.1634859E-02
   214.863  0.2662280E-02  0.1551532E-01  0.2499707E-01     5.552  0.1555495E-03  0.1943916E-02  0.1634126E-02
   214.867  0.2662448E-02  0.1551421E-01  0.2498720E-01     5.552  0.1552660E-03  0.1943246E-02  0.1633993E-02
   214.871  0.2662587E-02  0.1551467E-01  0.2497376E-01     5.552  0.1549522E-03  0.1942813E-02  0.1635601E-02
   214.876  0.2662695E-02  0.1551660E-01  0.2496233E-01     5.552  0.1546156E-03  0.1942217E-02  0.1635889E-02
   214.880  0.2662765E-02  0.1551824E-01  0.2495091E-01     5.552  0.1542644E-03  0.1937972E-02  0.1636578E-02
   214.884  0.2662796E-02  0.1552226E-01  0.2493919E-01     5.552  0.1539078E-03  0.1936311E-02  0.1638701E-02
   214.888  0.2662786E-02  0.1552706E-01  0.2492334E-01     5.552  0.1535534E-03  0.1933730E-02  0.1642880E-02
   214.892  0.2662735E-02  0.1553290E-01  0.2491006E-01     5.552  0.1532084E-03  0.1930729E-02  0.1645827E-02
   214.896  0.2662650E-02  0.1553884E-01  0.2489510E-01     5.552  0.1528728E-03  0.1927530E-02  0.1650220E-02
   214.900  0.2662531E-02  0.1554475E-01  0.2487970E-01     5.552  0.1525545E-03  0.1924480E-02  0.1654064E-02
   214.904  0.2662392E-02  0.1554833E-01  0.2486481E-01     5.552  0.1522682E-03  0.1923273E-02  0.1659412E-02
   214.908  0.2662245E-02  0.1555168E-01  0.2484947E-01     5.552  0.1520268E-03  0.1921258E-02  0.1662907E-02
   214.912  0.2662092E-02  0.1555574E-01  0.2483655E-01     5.553  0.1518356E-03  0.1920927E-02  0.1668418E-02
   214.916  0.2661943E-02  0.1555937E-01  0.2482671E-01     5.553  0.1516922E-03  0.1917994E-02  0.1675892E-02
   214.920  0.2661817E-02  0.1556143E-01  0.2481781E-01     5.553  0.1515741E-03  0.1915883E-02  0.1682474E-02
   214.924  0.2661716E-02  0.1556226E-01  0.2481465E-01     5.553  0.1514843E-03  0.1914383E-02  0.1685780E-02
   214.928  0.2661644E-02  0.1556222E-01  0.2481462E-01     5.553  0.1514247E-03  0.1913363E-02  0.1688053E-02
   214.932  0.2661601E-02  0.1556097E-01  0.2481704E-01     5.553  0.1513967E-03  0.1913975E-02  0.1689030E-02
   214.936  0.2661587E-02  0.1555912E-01  0.2482035E-01     5.553  0.1514007E-03  0.1915204E-02  0.1688736E-02
   214.941  0.2661603E-02  0.1555797E-01  0.2482489E-01     5.553  0.1514368E-03  0.1916290E-02  0.1687479E-02
   214.945  0.2661644E-02  0.1555624E-01  0.2482983E-01     5.553  0.1515000E-03  0.1917510E-02  0.1684501E-02
   214.949  0.2661687E-02  0.1555436E-01  0.2483290E-01     5.553  0.1515585E-03  0.1918622E-02  0.1682071E-02
   214.953  0.2661728E-02  0.1555107E-01  0.2483443E-01     5.553  0.1516046E-03  0.1920214E-02  0.1681493E-02
   214.957  0.2661764E-02  0.1554780E-01  0.2483146E-01     5.553  0.1516390E-03  0.1921940E-02  0.1682338E-02
   214.961  0.2661794E-02  0.1554461E-01  0.2483139E-01     5.553  0.1516593E-03  0.1923346E-02  0.1683019E-02
   214.965  0.2661816E-02  0.1554016E-01  0.2482834E-01     5.553  0.1516662E-03  0.1924964E-02  0.1683483E-02
   214.969  0.2661829E-02  0.1553518E-01  0.2482232E-01     5.553  0.1516571E-03  0.1926975E-02  0.1684800E-02
   214.973  0.2661824E-02  0.1552947E-01  0.2481338E-01     5.554  0.1516223E-03  0.1929779E-02  0.1687381E-02
   214.977  0.2661798E-02  0.1552234E-01  0.2480253E-01     5.554  0.1515599E-03  0.1933968E-02  0.1691623E-02
   214.981  0.2661751E-02  0.1551530E-01  0.2478980E-01     5.554  0.1514713E-03  0.1936508E-02  0.1696058E-02
   214.985  0.2661684E-02  0.1550651E-01  0.2477458E-01     5.554  0.1513591E-03  0.1939926E-02  0.1703821E-02
   214.989  0.2661597E-02  0.1549681E-01  0.2475967E-01     5.554  0.1512253E-03  0.1943521E-02  0.1711511E-02
   214.993  0.2661492E-02  0.1548625E-01  0.2474256E-01     5.554  0.1510737E-03  0.1948657E-02  0.1720281E-02
   214.997  0.2661361E-02  0.1547511E-01  0.2472513E-01     5.554  0.1508928E-03  0.1953054E-02  0.1731119E-02
   215.002  0.2661196E-02  0.1546338E-01  0.2470616E-01     5.554  0.1506721E-03  0.1958079E-02  0.1742997E-02
   215.006  0.2661004E-02  0.1545132E-01  0.2468550E-01     5.554  0.1504156E-03  0.1963497E-02  0.1756087E-02
   215.010  0.2660787E-02  0.1543801E-01  0.2466408E-01     5.554  0.1501288E-03  0.1970236E-02  0.1770468E-02
   215.014  0.2660551E-02  0.1543385E-01  0.2465279E-01     5.554  0.1498199E-03  0.1972120E-02  0.1776956E-02
   215.018  0.2660306E-02  0.1543367E-01  0.2464754E-01     5.554  0.1494991E-03  0.1971574E-02  0.1778309E-02
   215.022  0.2660069E-02  0.1543426E-01  0.2464528E-01     5.554  0.1491924E-03  0.1970850E-02  0.1776997E-02
   215.026  0.2659855E-02  0.1543394E-01  0.2464710E-01     5.554  0.1489185E-03  0.1970371E-02  0.1773415E-02
   215.030  0.2659668E-02  0.1543279E-01  0.2465116E-01     5.555  0.1486838E-03  0.1970966E-02  0.1766174E-02
   215.034  0.2659495E-02  0.1542994E-01  0.2465451E-01     5.555  0.1485078E-03  0.1973144E-02  0.1755998E-02
   215.038  0.2659310E-02  0.1542592E-01  0.2465811E-01     5.555  0.1484261E-03  0.1975919E-02  0.1733257E-02
   215.042  0.2659115E-02  0.1542023E-01  0.2465688E-01     5.555  0.1484397E-03  0.1979853E-02  0.1707680E-02
   215.046  0.2658917E-02  0.1541288E-01  0.2465257E-01     5.555  0.1485484E-03  0.1985493E-02  0.1673075E-02
   215.050  0.2658717E-02  0.1540375E-01  0.2464798E-01     5.555  0.1487506E-03  0.1992203E-02  0.1631805E-02
   215.054  0.2658494E-02  0.1540065E-01  0.2464667E-01     5.555  0.1490284E-03  0.1999086E-02  0.1585964E-02
   215.058  0.2658238E-02  0.1539828E-01  0.2464356E-01     5.555  0.1493709E-03  0.2010212E-02  0.1539118E-02
   215.063  0.2657956E-02  0.1539628E-01  0.2463988E-01     5.555  0.1497709E-03  0.2025220E-02  0.1493707E-02
   215.067  0.2657656E-02  0.1539525E-01  0.2463599E-01     5.555  0.1502195E-03  0.2042584E-02  0.1451441E-02
   215.071  0.2657343E-02  0.1539340E-01  0.2463198E-01     5.555  0.1507067E-03  0.2062186E-02  0.1413180E-02
   215.075  0.2657026E-02  0.1539202E-01  0.2462931E-01     5.555  0.1512221E-03  0.2083573E-02  0.1380602E-02
   215.079  0.2656713E-02  0.1539914E-01  0.2463697E-01     5.555  0.1517546E-03  0.2099455E-02  0.1367131E-02
   215.083  0.2656412E-02  0.1541361E-01  0.2465630E-01     5.555  0.1522914E-03  0.2114826E-02  0.1368327E-02
   215.087  0.2656130E-02  0.1542972E-01  0.2467628E-01     5.555  0.1528211E-03  0.2138679E-02  0.1373876E-02
   215.091  0.2655874E-02  0.1544219E-01  0.2469470E-01     5.556  0.1533304E-03  0.2159711E-02  0.1384016E-02
   215.095  0.2655650E-02  0.1545408E-01  0.2471519E-01     5.556  0.1538079E-03  0.2175709E-02  0.1396923E-02
   215.099  0.2655465E-02  0.1546444E-01  0.2473692E-01     5.556  0.1542406E-03  0.2186220E-02  0.1412829E-02
   215.103  0.2655323E-02  0.1547061E-01  0.2475651E-01     5.556  0.1546195E-03  0.2192172E-02  0.1432427E-02
   215.107  0.2655224E-02  0.1547287E-01  0.2477346E-01     5.556  0.1549371E-03  0.2194335E-02  0.1456015E-02
   215.111  0.2655168E-02  0.1547237E-01  0.2478780E-01     5.556  0.1551897E-03  0.2191417E-02  0.1482559E-02
   215.115  0.2655176E-02  0.1546823E-01  0.2480127E-01     5.556  0.1553980E-03  0.2183256E-02  0.1511911E-02
   215.120  0.2655255E-02  0.1546059E-01  0.2481829E-01     5.556  0.1555700E-03  0.2170426E-02  0.1540104E-02
   215.124  0.2655404E-02  0.1544951E-01  0.2483421E-01     5.556  0.1557024E-03  0.2153391E-02  0.1569335E-02
   215.128  0.2655617E-02  0.1543626E-01  0.2484924E-01     5.556  0.1557910E-03  0.2132286E-02  0.1598297E-02
   215.132  0.2655889E-02  0.1541955E-01  0.2486227E-01     5.556  0.1558340E-03  0.2108755E-02  0.1628317E-02
   215.136  0.2656206E-02  0.1540098E-01  0.2487256E-01     5.556  0.1558263E-03  0.2081723E-02  0.1657193E-02
   215.140  0.2656549E-02  0.1538593E-01  0.2488681E-01     5.556  0.1557673E-03  0.2061647E-02  0.1682308E-02
   215.144  0.2656914E-02  0.1537213E-01  0.2489818E-01     5.556  0.1556665E-03  0.2040917E-02  0.1705427E-02
   215.148  0.2657291E-02  0.1536006E-01  0.2491051E-01     5.557  0.1555263E-03  0.2018290E-02  0.1726956E-02
   215.152  0.2657671E-02  0.1534872E-01  0.2491901E-01     5.557  0.1553519E-03  0.1995522E-02  0.1744478E-02
   215.156  0.2658044E-02  0.1533697E-01  0.2492512E-01     5.557  0.1551491E-03  0.1972773E-02  0.1757940E-02
   215.160  0.2658380E-02  0.1532592E-01  0.2492535E-01     5.557  0.1548923E-03  0.1950627E-02  0.1769902E-02
   215.164  0.2658642E-02  0.1531767E-01  0.2492052E-01     5.557  0.1545712E-03  0.1928029E-02  0.1783207E-02
   215.168  0.2658826E-02  0.1531272E-01  0.2491233E-01     5.557  0.1542122E-03  0.1904829E-02  0.1797207E-02
   215.172  0.2658927E-02  0.1530886E-01  0.2489803E-01     5.557  0.1538236E-03  0.1883817E-02  0.1804733E-02
   215.176  0.2658931E-02  0.1530737E-01  0.2487853E-01     5.557  0.1534076E-03  0.1865748E-02  0.1807336E-02
   215.180  0.2658835E-02  0.1531169E-01  0.2485978E-01     5.557  0.1529722E-03  0.1862662E-02  0.1802889E-02
   215.185  0.2658642E-02  0.1531475E-01  0.2483482E-01     5.557  0.1525283E-03  0.1860335E-02  0.1793604E-02
   215.189  0.2658356E-02  0.1532143E-01  0.2481258E-01     5.557  0.1520845E-03  0.1870312E-02  0.1775972E-02
   215.193  0.2657982E-02  0.1533182E-01  0.2478778E-01     5.557  0.1516517E-03  0.1879184E-02  0.1752832E-02
   215.197  0.2657546E-02  0.1534106E-01  0.2476263E-01     5.557  0.1512092E-03  0.1887877E-02  0.1730963E-02
   215.201  0.2657055E-02  0.1535133E-01  0.2474111E-01     5.558  0.1507423E-03  0.1901701E-02  0.1714906E-02
   215.205  0.2656512E-02  0.1536110E-01  0.2472022E-01     5.558  0.1502591E-03  0.1919764E-02  0.1704646E-02
   215.209  0.2655891E-02  0.1536901E-01  0.2469714E-01     5.558  0.1497511E-03  0.1940734E-02  0.1701203E-02
   215.213  0.2655192E-02  0.1537554E-01  0.2467007E-01     5.558  0.1492169E-03  0.1962180E-02  0.1703515E-02
   215.217  0.2654452E-02  0.1538139E-01  0.2464528E-01     5.558  0.1486771E-03  0.1984885E-02  0.1707524E-02
   215.221  0.2653687E-02  0.1539796E-01  0.2463327E-01     5.558  0.1481464E-03  0.2017477E-02  0.1705979E-02
   215.225  0.2652918E-02  0.1541193E-01  0.2462276E-01     5.558  0.1476380E-03  0.2047744E-02  0.1704565E-02
   215.229  0.2652162E-02  0.1542924E-01  0.2462395E-01     5.558  0.1471656E-03  0.2067867E-02  0.1699210E-02
   215.233  0.2651439E-02  0.1545000E-01  0.2463631E-01     5.558  0.1467418E-03  0.2079177E-02  0.1688627E-02
   215.237  0.2650766E-02  0.1546530E-01  0.2465110E-01     5.558  0.1463779E-03  0.2089530E-02  0.1676939E-02
   215.241  0.2650160E-02  0.1548418E-01  0.2467433E-01     5.558  0.1460829E-03  0.2091870E-02  0.1660306E-02
   215.245  0.2649636E-02  0.1550316E-01  0.2470526E-01     5.558  0.1458648E-03  0.2089006E-02  0.1638886E-02
   215.250  0.2649207E-02  0.1551868E-01  0.2473911E-01     5.558  0.1457292E-03  0.2085094E-02  0.1615836E-02
   215.254  0.2648883E-02  0.1553412E-01  0.2477956E-01     5.558  0.1456798E-03  0.2088965E-02  0.1587035E-02
   215.258  0.2648673E-02  0.1554555E-01  0.2482308E-01     5.558  0.1457172E-03  0.2092458E-02  0.1557318E-02
   215.262  0.2648582E-02  0.1555507E-01  0.2486991E-01     5.559  0.1458409E-03  0.2098974E-02  0.1525218E-02
   215.266  0.2648614E-02  0.1556318E-01  0.2492160E-01     5.559  0.1460428E-03  0.2110706E-02  0.1492309E-02
   215.270  0.2648772E-02  0.1556660E-01  0.2497396E-01     5.559  0.1463145E-03  0.2120213E-02  0.1461946E-02
   215.274  0.2649050E-02  0.1556562E-01  0.2502546E-01     5.559  0.1466502E-03  0.2126831E-02  0.1429980E-02
   215.278  0.2649438E-02  0.1556104E-01  0.2507358E-01     5.559  0.1470404E-03  0.2133250E-02  0.1400650E-02
   215.282  0.2649913E-02  0.1555288E-01  0.2511622E-01     5.559  0.1474720E-03  0.2140975E-02  0.1375191E-02
   215.286  0.2650459E-02  0.1554312E-01  0.2515511E-01     5.559  0.1479343E-03  0.2149718E-02  0.1353484E-02
   215.290  0.2651077E-02  0.1553171E-01  0.2519187E-01     5.559  0.1484235E-03  0.2159616E-02  0.1335200E-02
   215.294  0.2651740E-02  0.1551954E-01  0.2522530E-01     5.559  0.1489259E-03  0.2173119E-02  0.1321047E-02
   215.298  0.2652419E-02  0.1550799E-01  0.2525441E-01     5.559  0.1494278E-03  0.2190879E-02  0.1309804E-02
   215.302  0.2653097E-02  0.1549735E-01  0.2527740E-01     5.559  0.1499174E-03  0.2211616E-02  0.1303760E-02
   215.306  0.2653757E-02  0.1548727E-01  0.2529516E-01     5.559  0.1503835E-03  0.2234685E-02  0.1301483E-02
   215.310  0.2654379E-02  0.1548566E-01  0.2531586E-01     5.559  0.1508157E-03  0.2252451E-02  0.1307288E-02
   215.315  0.2654949E-02  0.1548874E-01  0.2533452E-01     5.559  0.1512046E-03  0.2266488E-02  0.1316000E-02
   215.319  0.2655449E-02  0.1549320E-01  0.2534535E-01     5.560  0.1515417E-03  0.2276535E-02  0.1330195E-02
   215.323  0.2655874E-02  0.1549767E-01  0.2534841E-01     5.560  0.1518213E-03  0.2284631E-02  0.1348230E-02
   215.327  0.2656243E-02  0.1550080E-01  0.2534562E-01     5.560  0.1520538E-03  0.2290132E-02  0.1366501E-02
   215.331  0.2656581E-02  0.1550239E-01  0.2534115E-01     5.560  0.1522767E-03  0.2293416E-02  0.1382464E-02
   215.335  0.2656881E-02  0.1550211E-01  0.2533565E-01     5.560  0.1524853E-03  0.2293753E-02  0.1394887E-02
   215.339  0.2657135E-02  0.1549966E-01  0.2532694E-01     5.560  0.1526736E-03  0.2290934E-02  0.1402057E-02
   215.343  0.2657336E-02  0.1549498E-01  0.2531222E-01     5.560  0.1528352E-03  0.2284466E-02  0.1409992E-02
   215.347  0.2657477E-02  0.1548849E-01  0.2529572E-01     5.560  0.1529643E-03  0.2273268E-02  0.1409395E-02
   215.351  0.2657555E-02  0.1548061E-01  0.2527760E-01     5.560  0.1530568E-03  0.2258400E-02  0.1406524E-02
   215.355  0.2657569E-02  0.1547088E-01  0.2525180E-01     5.560  0.1531102E-03  0.2239000E-02  0.1399932E-02
   215.359  0.2657540E-02  0.1545850E-01  0.2522774E-01     5.560  0.1531262E-03  0.2215153E-02  0.1393156E-02
   215.363  0.2657495E-02  0.1544376E-01  0.2519985E-01     5.560  0.1531204E-03  0.2186982E-02  0.1384930E-02
   215.367  0.2657487E-02  0.1542656E-01  0.2517766E-01     5.560  0.1531245E-03  0.2153577E-02  0.1377546E-02
   215.371  0.2657521E-02  0.1541139E-01  0.2516559E-01     5.561  0.1531384E-03  0.2125874E-02  0.1367828E-02
   215.375  0.2657592E-02  0.1539914E-01  0.2516235E-01     5.561  0.1531568E-03  0.2104448E-02  0.1354819E-02
   215.379  0.2657694E-02  0.1538647E-01  0.2516271E-01     5.561  0.1531798E-03  0.2080347E-02  0.1343459E-02
   215.383  0.2657827E-02  0.1537381E-01  0.2516515E-01     5.561  0.1532075E-03  0.2053252E-02  0.1333623E-02
   215.387  0.2657985E-02  0.1536073E-01  0.2516997E-01     5.561  0.1532405E-03  0.2030554E-02  0.1323439E-02
   215.392  0.2658165E-02  0.1534661E-01  0.2517445E-01     5.561  0.1532779E-03  0.2005255E-02  0.1314280E-02
   215.396  0.2658361E-02  0.1533290E-01  0.2517894E-01     5.561  0.1533206E-03  0.1981408E-02  0.1306346E-02
   215.400  0.2658567E-02  0.1531979E-01  0.2518327E-01     5.561  0.1533676E-03  0.1959110E-02  0.1299599E-02
   215.404  0.2658765E-02  0.1531828E-01  0.2519568E-01     5.561  0.1534095E-03  0.1960457E-02  0.1291591E-02
   215.408  0.2658936E-02  0.1531761E-01  0.2520400E-01     5.561  0.1534388E-03  0.1963285E-02  0.1286516E-02
   215.412  0.2659075E-02  0.1531592E-01  0.2520773E-01     5.561  0.1534545E-03  0.1967244E-02  0.1283318E-02
   215.416  0.2659179E-02  0.1531466E-01  0.2520874E-01     5.561  0.1534562E-03  0.1971111E-02  0.1279912E-02
   215.420  0.2659244E-02  0.1531230E-01  0.2520493E-01     5.561  0.1534447E-03  0.1975125E-02  0.1278880E-02
   215.424  0.2659268E-02  0.1531022E-01  0.2519662E-01     5.561  0.1534196E-03  0.1979068E-02  0.1280617E-02
   215.428  0.2659251E-02  0.1530747E-01  0.2518503E-01     5.562  0.1533811E-03  0.1982786E-02  0.1282585E-02
   215.432  0.2659192E-02  0.1530574E-01  0.2517135E-01     5.562  0.1533301E-03  0.1986355E-02  0.1284298E-02
   215.436  0.2659094E-02  0.1530385E-01  0.2515625E-01     5.562  0.1532680E-03  0.1990094E-02  0.1286324E-02
   215.440  0.2658970E-02  0.1530437E-01  0.2513992E-01     5.562  0.1531992E-03  0.1993681E-02  0.1288250E-02
   215.444  0.2658831E-02  0.1530289E-01  0.2512326E-01     5.562  0.1531280E-03  0.1998583E-02  0.1289631E-02
   215.448  0.2658669E-02  0.1530203E-01  0.2510754E-01     5.562  0.1530630E-03  0.2005437E-02  0.1291212E-02
   215.452  0.2658458E-02  0.1530457E-01  0.2509258E-01     5.562  0.1530026E-03  0.2009158E-02  0.1291387E-02
   215.456  0.2658226E-02  0.1530734E-01  0.2507777E-01     5.562  0.1529562E-03  0.2012130E-02  0.1293119E-02
   215.460  0.2657972E-02  0.1530705E-01  0.2506231E-01     5.562  0.1529321E-03  0.2016476E-02  0.1294290E-02
   215.465  0.2657696E-02  0.1530634E-01  0.2504657E-01     5.562  0.1529386E-03  0.2020125E-02  0.1293275E-02
   215.469  0.2657405E-02  0.1530867E-01  0.2503170E-01     5.562  0.1529757E-03  0.2020245E-02  0.1289920E-02
   215.473  0.2657106E-02  0.1530781E-01  0.2501780E-01     5.562  0.1530419E-03  0.2021864E-02  0.1284935E-02
   215.477  0.2656805E-02  0.1530544E-01  0.2500366E-01     5.562  0.1531350E-03  0.2023244E-02  0.1278926E-02
   215.481  0.2656510E-02  0.1530278E-01  0.2498964E-01     5.562  0.1532539E-03  0.2024244E-02  0.1272188E-02
   215.485  0.2656228E-02  0.1529894E-01  0.2497669E-01     5.563  0.1533941E-03  0.2025810E-02  0.1264766E-02
   215.489  0.2655966E-02  0.1529379E-01  0.2496535E-01     5.563  0.1535527E-03  0.2027604E-02  0.1257075E-02
   215.493  0.2655729E-02  0.1528634E-01  0.2495457E-01     5.563  0.1537253E-03  0.2029526E-02  0.1249287E-02
   215.497  0.2655521E-02  0.1527918E-01  0.2494487E-01     5.563  0.1539092E-03  0.2032305E-02  0.1240394E-02
   215.501  0.2655346E-02  0.1527149E-01  0.2493806E-01     5.563  0.1541002E-03  0.2034613E-02  0.1231144E-02
   215.505  0.2655210E-02  0.1526540E-01  0.2493586E-01     5.563  0.1542932E-03  0.2035549E-02  0.1219221E-02
   215.509  0.2655113E-02  0.1525712E-01  0.2493440E-01     5.563  0.1544838E-03  0.2037514E-02  0.1208950E-02
   215.513  0.2655058E-02  0.1524763E-01  0.2493305E-01     5.563  0.1546663E-03  0.2041055E-02  0.1200067E-02
   215.517  0.2655045E-02  0.1523649E-01  0.2493157E-01     5.563  0.1548375E-03  0.2045666E-02  0.1193328E-02
   215.521  0.2655069E-02  0.1522448E-01  0.2493058E-01     5.563  0.1549989E-03  0.2050655E-02  0.1187562E-02
   215.525  0.2655117E-02  0.1521355E-01  0.2492997E-01     5.563  0.1551732E-03  0.2054778E-02  0.1183235E-02
   215.529  0.2655192E-02  0.1520179E-01  0.2492848E-01     5.563  0.1553603E-03  0.2060589E-02  0.1180455E-02
   215.533  0.2655293E-02  0.1519031E-01  0.2492813E-01     5.564  0.1555565E-03  0.2067460E-02  0.1179339E-02
   215.537  0.2655414E-02  0.1518013E-01  0.2492903E-01     5.564  0.1557561E-03  0.2070597E-02  0.1178967E-02
   215.541  0.2655552E-02  0.1518062E-01  0.2493874E-01     5.564  0.1559550E-03  0.2076017E-02  0.1178419E-02
   215.545  0.2655704E-02  0.1518350E-01  0.2494964E-01     5.564  0.1561470E-03  0.2081281E-02  0.1178631E-02
   215.550  0.2655863E-02  0.1518633E-01  0.2495999E-01     5.564  0.1563278E-03  0.2085546E-02  0.1180372E-02
   215.554  0.2656026E-02  0.1519007E-01  0.2497101E-01     5.564  0.1564927E-03  0.2088885E-02  0.1183075E-02
   215.558  0.2656192E-02  0.1519901E-01  0.2498668E-01     5.564  0.1566385E-03  0.2086780E-02  0.1183708E-02
   215.562  0.2656374E-02  0.1520719E-01  0.2500266E-01     5.564  0.1567738E-03  0.2084982E-02  0.1185138E-02
   215.566  0.2656571E-02  0.1521390E-01  0.2501795E-01     5.564  0.1568952E-03  0.2084162E-02  0.1187054E-02
   215.570  0.2656776E-02  0.1521952E-01  0.2503092E-01     5.564  0.1570003E-03  0.2083887E-02  0.1190679E-02
   215.574  0.2656959E-02  0.1522473E-01  0.2503992E-01     5.564  0.1570774E-03  0.2083581E-02  0.1194291E-02
   215.578  0.2657110E-02  0.1522780E-01  0.2504322E-01     5.564  0.1571214E-03  0.2083372E-02  0.1198236E-02
   215.582  0.2657223E-02  0.1523094E-01  0.2504265E-01     5.564  0.1571317E-03  0.2081827E-02  0.1201875E-02
   215.586  0.2657295E-02  0.1523360E-01  0.2503798E-01     5.565  0.1571078E-03  0.2080565E-02  0.1206395E-02
   215.590  0.2657324E-02  0.1523830E-01  0.2503069E-01     5.565  0.1570498E-03  0.2084851E-02  0.1210197E-02
   215.594  0.2657307E-02  0.1524237E-01  0.2502039E-01     5.565  0.1569595E-03  0.2089648E-02  0.1214043E-02
   215.598  0.2657245E-02  0.1524487E-01  0.2500822E-01     5.565  0.1568395E-03  0.2093629E-02  0.1218091E-02
   215.602  0.2657138E-02  0.1525210E-01  0.2499919E-01     5.565  0.1566916E-03  0.2092436E-02  0.1217646E-02
   215.606  0.2657019E-02  0.1525750E-01  0.2499050E-01     5.565  0.1565231E-03  0.2089300E-02  0.1215879E-02
   215.610  0.2656902E-02  0.1526248E-01  0.2498284E-01     5.565  0.1563359E-03  0.2088994E-02  0.1208737E-02
   215.614  0.2656770E-02  0.1526759E-01  0.2497954E-01     5.565  0.1561223E-03  0.2091167E-02  0.1202518E-02
   215.618  0.2656619E-02  0.1527278E-01  0.2497260E-01     5.565  0.1558838E-03  0.2088699E-02  0.1199416E-02
   215.622  0.2656451E-02  0.1527569E-01  0.2496733E-01     5.565  0.1556067E-03  0.2083195E-02  0.1195365E-02
   215.626  0.2656262E-02  0.1527534E-01  0.2496087E-01     5.565  0.1552807E-03  0.2074389E-02  0.1196465E-02
   215.630  0.2656056E-02  0.1527427E-01  0.2495486E-01     5.565  0.1549146E-03  0.2064403E-02  0.1199538E-02
   215.634  0.2655838E-02  0.1527119E-01  0.2494776E-01     5.566  0.1545179E-03  0.2050736E-02  0.1205226E-02
   215.639  0.2655604E-02  0.1526935E-01  0.2494280E-01     5.566  0.1540891E-03  0.2040175E-02  0.1211391E-02
   215.643  0.2655345E-02  0.1527154E-01  0.2494141E-01     5.566  0.1536187E-03  0.2036119E-02  0.1216892E-02
   215.647  0.2655065E-02  0.1527798E-01  0.2494318E-01     5.566  0.1531174E-03  0.2034498E-02  0.1222663E-02
   215.651  0.2654772E-02  0.1528749E-01  0.2494906E-01     5.566  0.1525978E-03  0.2029832E-02  0.1223446E-02
   215.655  0.2654446E-02  0.1529723E-01  0.2495503E-01     5.566  0.1521076E-03  0.2025735E-02  0.1223567E-02
   215.659  0.2654057E-02  0.1530746E-01  0.2495946E-01     5.566  0.1517144E-03  0.2022866E-02  0.1221260E-02
   215.663  0.2653610E-02  0.1531915E-01  0.2496492E-01     5.566  0.1514342E-03  0.2021138E-02  0.1218218E-02
   215.667  0.2653113E-02  0.1533708E-01  0.2497525E-01     5.566  0.1512756E-03  0.2021283E-02  0.1219934E-02
   215.671  0.2652579E-02  0.1535427E-01  0.2498665E-01     5.566  0.1512439E-03  0.2022033E-02  0.1219431E-02
   215.675  0.2652019E-02  0.1537081E-01  0.2499675E-01     5.566  0.1513406E-03  0.2025396E-02  0.1220719E-02
   215.679  0.2651453E-02  0.1538288E-01  0.2500743E-01     5.566  0.1515548E-03  0.2029749E-02  0.1222440E-02
   215.683  0.2650910E-02  0.1539127E-01  0.2501951E-01     5.566  0.1518585E-03  0.2035011E-02  0.1224344E-02
   215.687  0.2650403E-02  0.1539729E-01  0.2503488E-01     5.567  0.1522442E-03  0.2040520E-02  0.1222476E-02
   215.691  0.2649944E-02  0.1539703E-01  0.2504848E-01     5.567  0.1527015E-03  0.2047174E-02  0.1221574E-02
   215.695  0.2649544E-02  0.1538934E-01  0.2506235E-01     5.567  0.1532181E-03  0.2054824E-02  0.1219307E-02
   215.699  0.2649211E-02  0.1537338E-01  0.2507664E-01     5.567  0.1537798E-03  0.2061977E-02  0.1217194E-02
   215.703  0.2648954E-02  0.1534870E-01  0.2508915E-01     5.567  0.1543705E-03  0.2070054E-02  0.1214781E-02
   215.707  0.2648778E-02  0.1531781E-01  0.2509964E-01     5.567  0.1549739E-03  0.2077559E-02  0.1213261E-02
   215.711  0.2648687E-02  0.1528006E-01  0.2510560E-01     5.567  0.1555726E-03  0.2084276E-02  0.1211565E-02
   215.715  0.2648682E-02  0.1524369E-01  0.2511948E-01     5.567  0.1561501E-03  0.2094477E-02  0.1213049E-02
   215.719  0.2648763E-02  0.1521784E-01  0.2514678E-01     5.567  0.1566902E-03  0.2097954E-02  0.1212316E-02
   215.723  0.2648924E-02  0.1519220E-01  0.2517374E-01     5.567  0.1571818E-03  0.2097947E-02  0.1212367E-02
   215.727  0.2649139E-02  0.1516733E-01  0.2520368E-01     5.567  0.1576308E-03  0.2095952E-02  0.1210902E-02
   215.731  0.2649400E-02  0.1515011E-01  0.2524106E-01     5.567  0.1580379E-03  0.2085383E-02  0.1200592E-02
   215.735  0.2649718E-02  0.1513863E-01  0.2528398E-01     5.567  0.1584071E-03  0.2074693E-02  0.1196095E-02
   215.739  0.2650086E-02  0.1513828E-01  0.2533759E-01     5.568  0.1587324E-03  0.2067194E-02  0.1209502E-02
   215.743  0.2650494E-02  0.1513902E-01  0.2539052E-01     5.568  0.1590065E-03  0.2059699E-02  0.1230924E-02
   215.747  0.2650933E-02  0.1514029E-01  0.2544075E-01     5.568  0.1592244E-03  0.2054097E-02  0.1263372E-02
   215.751  0.2651390E-02  0.1514109E-01  0.2548784E-01     5.568  0.1593833E-03  0.2048819E-02  0.1302419E-02
   215.755  0.2651853E-02  0.1514223E-01  0.2552977E-01     5.568  0.1594820E-03  0.2045471E-02  0.1348280E-02
   215.760  0.2652309E-02  0.1514549E-01  0.2556612E-01     5.568  0.1595218E-03  0.2040596E-02  0.1398365E-02
   215.764  0.2652740E-02  0.1514494E-01  0.2559708E-01     5.568  0.1595099E-03  0.2040210E-02  0.1448819E-02
   215.768  0.2653121E-02  0.1514642E-01  0.2562110E-01     5.568  0.1594473E-03  0.2038031E-02  0.1498704E-02
   215.772  0.2653423E-02  0.1514885E-01  0.2563496E-01     5.568  0.1593305E-03  0.2036148E-02  0.1546660E-02
   215.776  0.2653640E-02  0.1515267E-01  0.2564121E-01     5.568  0.1591644E-03  0.2034704E-02  0.1592144E-02
   215.780  0.2653756E-02  0.1516001E-01  0.2564018E-01     5.568  0.1589473E-03  0.2033002E-02  0.1635175E-02
   215.784  0.2653768E-02  0.1516802E-01  0.2563313E-01     5.568  0.1586845E-03  0.2028024E-02  0.1673588E-02
   215.788  0.2653676E-02  0.1517665E-01  0.2561882E-01     5.569  0.1583829E-03  0.2021527E-02  0.1707579E-02
   215.792  0.2653492E-02  0.1518355E-01  0.2559833E-01     5.569  0.1580649E-03  0.2016745E-02  0.1737618E-02
   215.796  0.2653224E-02  0.1518856E-01  0.2557054E-01     5.569  0.1577438E-03  0.2014944E-02  0.1760275E-02
   215.800  0.2652879E-02  0.1519169E-01  0.2553684E-01     5.569  0.1574269E-03  0.2014494E-02  0.1775874E-02
   215.804  0.2652467E-02  0.1519528E-01  0.2550222E-01     5.569  0.1571222E-03  0.2019694E-02  0.1783617E-02
   215.808  0.2652011E-02  0.1519450E-01  0.2546689E-01     5.569  0.1568566E-03  0.2023715E-02  0.1783432E-02
   215.812  0.2651543E-02  0.1519229E-01  0.2543108E-01     5.569  0.1566268E-03  0.2026104E-02  0.1777629E-02
   215.816  0.2651122E-02  0.1518748E-01  0.2540251E-01     5.569  0.1563723E-03  0.2026250E-02  0.1775318E-02
   215.820  0.2650760E-02  0.1517979E-01  0.2537793E-01     5.569  0.1560888E-03  0.2024174E-02  0.1775172E-02
   215.824  0.2650451E-02  0.1517207E-01  0.2536379E-01     5.569  0.1557717E-03  0.2022145E-02  0.1778359E-02
   215.828  0.2650187E-02  0.1516657E-01  0.2535503E-01     5.569  0.1554158E-03  0.2024573E-02  0.1782924E-02
   215.832  0.2649919E-02  0.1516247E-01  0.2534428E-01     5.569  0.1550842E-03  0.2024569E-02  0.1781348E-02
   215.836  0.2649631E-02  0.1516291E-01  0.2533485E-01     5.570  0.1548117E-03  0.2020660E-02  0.1773966E-02
   215.840  0.2649330E-02  0.1516197E-01  0.2532132E-01     5.570  0.1546055E-03  0.2016753E-02  0.1759106E-02
   215.844  0.2649023E-02  0.1515806E-01  0.2530749E-01     5.570  0.1544713E-03  0.2013648E-02  0.1736690E-02
   215.848  0.2648715E-02  0.1515448E-01  0.2529134E-01     5.570  0.1544128E-03  0.2008410E-02  0.1711072E-02
   215.852  0.2648411E-02  0.1515201E-01  0.2527526E-01     5.570  0.1544314E-03  0.2003461E-02  0.1680109E-02
   215.856  0.2648119E-02  0.1515054E-01  0.2525953E-01     5.570  0.1545275E-03  0.1998486E-02  0.1646898E-02
   215.860  0.2647845E-02  0.1514826E-01  0.2524408E-01     5.570  0.1546990E-03  0.1993836E-02  0.1613500E-02
   215.864  0.2647595E-02  0.1514577E-01  0.2522839E-01     5.570  0.1549418E-03  0.1989053E-02  0.1578849E-02
   215.868  0.2647375E-02  0.1514185E-01  0.2521539E-01     5.570  0.1552499E-03  0.1985345E-02  0.1544139E-02
   215.872  0.2647190E-02  0.1513670E-01  0.2520288E-01     5.570  0.1556157E-03  0.1982189E-02  0.1511290E-02
   215.876  0.2647045E-02  0.1513042E-01  0.2519028E-01     5.570  0.1560292E-03  0.1979197E-02  0.1481188E-02
   215.880  0.2646942E-02  0.1512276E-01  0.2517963E-01     5.570  0.1564801E-03  0.1976126E-02  0.1453770E-02
   215.884  0.2646886E-02  0.1511393E-01  0.2516873E-01     5.570  0.1569515E-03  0.1973012E-02  0.1429834E-02
   215.888  0.2646899E-02  0.1510330E-01  0.2516133E-01     5.571  0.1574133E-03  0.1970085E-02  0.1414083E-02
   215.892  0.2646970E-02  0.1509275E-01  0.2515599E-01     5.571  0.1578715E-03  0.1966788E-02  0.1400903E-02
   215.896  0.2647092E-02  0.1508587E-01  0.2515527E-01     5.571  0.1583179E-03  0.1968311E-02  0.1392027E-02
   215.900  0.2647263E-02  0.1508018E-01  0.2515569E-01     5.571  0.1587402E-03  0.1972867E-02  0.1386968E-02
   215.904  0.2647477E-02  0.1507684E-01  0.2516194E-01     5.571  0.1591272E-03  0.1972462E-02  0.1383088E-02
   215.908  0.2647728E-02  0.1507154E-01  0.2516583E-01     5.571  0.1594682E-03  0.1970467E-02  0.1384664E-02
   215.912  0.2648009E-02  0.1506516E-01  0.2516739E-01     5.571  0.1597542E-03  0.1968292E-02  0.1391340E-02
   215.916  0.2648313E-02  0.1505769E-01  0.2516706E-01     5.571  0.1599769E-03  0.1965212E-02  0.1402006E-02
   215.920  0.2648632E-02  0.1505040E-01  0.2516454E-01     5.571  0.1601296E-03  0.1960023E-02  0.1416550E-02
   215.924  0.2648965E-02  0.1504189E-01  0.2516051E-01     5.571  0.1602021E-03  0.1953220E-02  0.1435020E-02
   215.928  0.2649334E-02  0.1503264E-01  0.2515712E-01     5.571  0.1602019E-03  0.1945188E-02  0.1455663E-02
   215.932  0.2649753E-02  0.1502306E-01  0.2515520E-01     5.571  0.1601402E-03  0.1936238E-02  0.1477859E-02
   215.936  0.2650226E-02  0.1501384E-01  0.2515586E-01     5.572  0.1600258E-03  0.1926869E-02  0.1500148E-02
   215.940  0.2650744E-02  0.1500600E-01  0.2516063E-01     5.572  0.1598692E-03  0.1919245E-02  0.1524511E-02
   215.944  0.2651294E-02  0.1500085E-01  0.2516818E-01     5.572  0.1596755E-03  0.1912021E-02  0.1551761E-02
   215.949  0.2651863E-02  0.1499678E-01  0.2517648E-01     5.572  0.1594502E-03  0.1905294E-02  0.1576548E-02
   215.952  0.2652435E-02  0.1499365E-01  0.2518250E-01     5.572  0.1591995E-03  0.1899194E-02  0.1600185E-02
   215.957  0.2652996E-02  0.1499175E-01  0.2518658E-01     5.572  0.1589297E-03  0.1893811E-02  0.1622639E-02
   215.961  0.2653502E-02  0.1499109E-01  0.2518506E-01     5.572  0.1586095E-03  0.1889380E-02  0.1644794E-02
   215.965  0.2653928E-02  0.1499196E-01  0.2517735E-01     5.572  0.1582269E-03  0.1886334E-02  0.1666607E-02
   215.969  0.2654262E-02  0.1499636E-01  0.2516566E-01     5.572  0.1577906E-03  0.1879594E-02  0.1684185E-02
   215.973  0.2654494E-02  0.1500239E-01  0.2514956E-01     5.572  0.1573111E-03  0.1875399E-02  0.1700699E-02
   215.977  0.2654621E-02  0.1501210E-01  0.2513014E-01     5.572  0.1568035E-03  0.1872360E-02  0.1712556E-02
   215.981  0.2654655E-02  0.1502446E-01  0.2510914E-01     5.572  0.1562879E-03  0.1868883E-02  0.1718401E-02
   215.985  0.2654600E-02  0.1503601E-01  0.2508511E-01     5.573  0.1557799E-03  0.1867807E-02  0.1720264E-02
   215.989  0.2654472E-02  0.1504346E-01  0.2506055E-01     5.573  0.1552695E-03  0.1869751E-02  0.1720444E-02
   215.993  0.2654327E-02  0.1505881E-01  0.2504268E-01     5.573  0.1547008E-03  0.1865200E-02  0.1725539E-02
   215.997  0.2654168E-02  0.1507585E-01  0.2503356E-01     5.573  0.1540889E-03  0.1856885E-02  0.1726192E-02
   216.001  0.2654002E-02  0.1509118E-01  0.2502731E-01     5.573  0.1534524E-03  0.1849871E-02  0.1727932E-02
   216.005  0.2653831E-02  0.1510317E-01  0.2502188E-01     5.573  0.1528056E-03  0.1844152E-02  0.1732142E-02
   216.009  0.2653661E-02  0.1511329E-01  0.2501752E-01     5.573  0.1521655E-03  0.1838416E-02  0.1737222E-02
   216.013  0.2653494E-02  0.1512009E-01  0.2501332E-01     5.573  0.1515454E-03  0.1833708E-02  0.1742244E-02
   216.017  0.2653331E-02  0.1512397E-01  0.2500822E-01     5.573  0.1509556E-03  0.1830945E-02  0.1744864E-02
   216.021  0.2653174E-02  0.1512476E-01  0.2500121E-01     5.573  0.1504102E-03  0.1830468E-02  0.1748302E-02
   216.025  0.2653026E-02  0.1512246E-01  0.2499577E-01     5.573  0.1499213E-03  0.1831053E-02  0.1747049E-02
   216.029  0.2652890E-02  0.1511819E-01  0.2498728E-01     5.573  0.1495004E-03  0.1831934E-02  0.1744774E-02
   216.033  0.2652767E-02  0.1511124E-01  0.2497911E-01     5.573  0.1491566E-03  0.1833748E-02  0.1739403E-02
   216.037  0.2652659E-02  0.1510728E-01  0.2497717E-01     5.574  0.1488978E-03  0.1831387E-02  0.1721640E-02
   216.041  0.2652570E-02  0.1510247E-01  0.2497442E-01     5.574  0.1487300E-03  0.1828648E-02  0.1699792E-02
   216.045  0.2652498E-02  0.1509514E-01  0.2497115E-01     5.574  0.1486570E-03  0.1826095E-02  0.1675642E-02
   216.049  0.2652460E-02  0.1508561E-01  0.2496677E-01     5.574  0.1486608E-03  0.1824101E-02  0.1651439E-02
   216.053  0.2652467E-02  0.1507497E-01  0.2496616E-01     5.574  0.1487248E-03  0.1823093E-02  0.1628117E-02
   216.057  0.2652517E-02  0.1506330E-01  0.2496777E-01     5.574  0.1488467E-03  0.1821604E-02  0.1607584E-02
   216.061  0.2652599E-02  0.1505155E-01  0.2496974E-01     5.574  0.1490181E-03  0.1819306E-02  0.1588962E-02
   216.065  0.2652689E-02  0.1504090E-01  0.2496849E-01     5.574  0.1492215E-03  0.1817057E-02  0.1576346E-02
   216.069  0.2652785E-02  0.1502674E-01  0.2496923E-01     5.574  0.1494538E-03  0.1816503E-02  0.1563860E-02
   216.073  0.2652884E-02  0.1501452E-01  0.2496997E-01     5.574  0.1497119E-03  0.1815054E-02  0.1554923E-02
   216.077  0.2652984E-02  0.1500367E-01  0.2496964E-01     5.574  0.1499903E-03  0.1814308E-02  0.1547143E-02
   216.081  0.2653082E-02  0.1499273E-01  0.2496873E-01     5.574  0.1502848E-03  0.1813918E-02  0.1541661E-02
   216.085  0.2653175E-02  0.1498279E-01  0.2496585E-01     5.575  0.1505890E-03  0.1813134E-02  0.1537353E-02
   216.089  0.2653263E-02  0.1497315E-01  0.2496313E-01     5.575  0.1508977E-03  0.1811792E-02  0.1534053E-02
   216.093  0.2653343E-02  0.1496461E-01  0.2495964E-01     5.575  0.1512046E-03  0.1810151E-02  0.1531945E-02
   216.097  0.2653412E-02  0.1495713E-01  0.2495592E-01     5.575  0.1515030E-03  0.1809749E-02  0.1531519E-02
   216.101  0.2653457E-02  0.1495316E-01  0.2495600E-01     5.575  0.1517802E-03  0.1814454E-02  0.1530554E-02
   216.105  0.2653474E-02  0.1495097E-01  0.2495508E-01     5.575  0.1520269E-03  0.1818934E-02  0.1529401E-02
   216.109  0.2653460E-02  0.1495000E-01  0.2495292E-01     5.575  0.1522379E-03  0.1823091E-02  0.1530579E-02
   216.113  0.2653418E-02  0.1495127E-01  0.2494989E-01     5.575  0.1524073E-03  0.1826703E-02  0.1531457E-02
   216.117  0.2653349E-02  0.1495387E-01  0.2494626E-01     5.575  0.1525321E-03  0.1828556E-02  0.1533209E-02
   216.121  0.2653252E-02  0.1495835E-01  0.2494223E-01     5.575  0.1526093E-03  0.1829644E-02  0.1535700E-02
   216.125  0.2653130E-02  0.1496300E-01  0.2493664E-01     5.575  0.1526397E-03  0.1830278E-02  0.1538586E-02
   216.129  0.2653008E-02  0.1496641E-01  0.2493153E-01     5.575  0.1526593E-03  0.1831086E-02  0.1540866E-02
   216.133  0.2652906E-02  0.1497088E-01  0.2493015E-01     5.575  0.1526921E-03  0.1829477E-02  0.1538498E-02
   216.137  0.2652826E-02  0.1497406E-01  0.2493186E-01     5.576  0.1527378E-03  0.1828214E-02  0.1534457E-02
   216.141  0.2652769E-02  0.1497636E-01  0.2493332E-01     5.576  0.1527946E-03  0.1826384E-02  0.1530002E-02
   216.145  0.2652736E-02  0.1497857E-01  0.2493822E-01     5.576  0.1528626E-03  0.1823980E-02  0.1524716E-02
   216.149  0.2652726E-02  0.1498098E-01  0.2494478E-01     5.576  0.1529387E-03  0.1821561E-02  0.1518564E-02
   216.153  0.2652719E-02  0.1498385E-01  0.2495034E-01     5.576  0.1530150E-03  0.1818854E-02  0.1513064E-02
   216.157  0.2652713E-02  0.1498578E-01  0.2495421E-01     5.576  0.1530901E-03  0.1814118E-02  0.1509418E-02
   216.161  0.2652709E-02  0.1498898E-01  0.2495669E-01     5.576  0.1531619E-03  0.1810553E-02  0.1506168E-02
   216.165  0.2652709E-02  0.1499153E-01  0.2495926E-01     5.576  0.1532369E-03  0.1805701E-02  0.1505171E-02
   216.169  0.2652717E-02  0.1499282E-01  0.2496211E-01     5.576  0.1533151E-03  0.1802203E-02  0.1506111E-02
   216.173  0.2652729E-02  0.1499353E-01  0.2496317E-01     5.576  0.1533952E-03  0.1795936E-02  0.1508788E-02
   216.177  0.2652746E-02  0.1499413E-01  0.2496413E-01     5.576  0.1534762E-03  0.1788751E-02  0.1514431E-02
   216.181  0.2652764E-02  0.1499345E-01  0.2496492E-01     5.577  0.1535579E-03  0.1780326E-02  0.1517862E-02
   216.185  0.2652778E-02  0.1499219E-01  0.2496171E-01     5.577  0.1536557E-03  0.1770963E-02  0.1523087E-02
   216.189  0.2652786E-02  0.1499410E-01  0.2496010E-01     5.577  0.1537679E-03  0.1767651E-02  0.1523989E-02
   216.193  0.2652787E-02  0.1499656E-01  0.2496016E-01     5.577  0.1538925E-03  0.1764470E-02  0.1524614E-02
   216.197  0.2652781E-02  0.1499700E-01  0.2495523E-01     5.577  0.1540240E-03  0.1758974E-02  0.1522443E-02
   216.201  0.2652765E-02  0.1499549E-01  0.2494847E-01     5.577  0.1541589E-03  0.1751915E-02  0.1520979E-02
   216.205  0.2652734E-02  0.1499455E-01  0.2494005E-01     5.577  0.1542899E-03  0.1740817E-02  0.1521786E-02
   216.209  0.2652689E-02  0.1499354E-01  0.2493134E-01     5.577  0.1544130E-03  0.1730252E-02  0.1521365E-02
   216.213  0.2652631E-02  0.1499193E-01  0.2492043E-01     5.577  0.1545265E-03  0.1719147E-02  0.1521283E-02
   216.217  0.2652547E-02  0.1498942E-01  0.2490733E-01     5.577  0.1546194E-03  0.1704072E-02  0.1522455E-02
   216.221  0.2652454E-02  0.1498653E-01  0.2489408E-01     5.577  0.1546979E-03  0.1685111E-02  0.1523888E-02
   216.225  0.2652354E-02  0.1498269E-01  0.2488115E-01     5.577  0.1547611E-03  0.1663179E-02  0.1527173E-02
   216.229  0.2652248E-02  0.1498033E-01  0.2486960E-01     5.577  0.1548029E-03  0.1641572E-02  0.1527806E-02
   216.233  0.2652137E-02  0.1498518E-01  0.2486660E-01     5.578  0.1548219E-03  0.1633183E-02  0.1522329E-02
   216.237  0.2652023E-02  0.1498828E-01  0.2486509E-01     5.578  0.1548181E-03  0.1622967E-02  0.1519092E-02
   216.241  0.2651905E-02  0.1499215E-01  0.2486222E-01     5.578  0.1547908E-03  0.1611748E-02  0.1518038E-02
   216.245  0.2651770E-02  0.1499484E-01  0.2485888E-01     5.578  0.1547481E-03  0.1599752E-02  0.1518137E-02
   216.249  0.2651612E-02  0.1499619E-01  0.2485322E-01     5.578  0.1547019E-03  0.1587634E-02  0.1516744E-02
   216.253  0.2651434E-02  0.1499682E-01  0.2484540E-01     5.578  0.1546542E-03  0.1577049E-02  0.1515578E-02
   216.257  0.2651219E-02  0.1499847E-01  0.2483640E-01     5.578  0.1545984E-03  0.1568952E-02  0.1514255E-02
   216.261  0.2650947E-02  0.1500713E-01  0.2483123E-01     5.578  0.1545270E-03  0.1570607E-02  0.1510024E-02
   216.265  0.2650625E-02  0.1501664E-01  0.2482310E-01     5.578  0.1544416E-03  0.1577169E-02  0.1505291E-02
   216.269  0.2650261E-02  0.1502668E-01  0.2481389E-01     5.578  0.1543445E-03  0.1588076E-02  0.1502583E-02
   216.273  0.2649866E-02  0.1503618E-01  0.2480224E-01     5.578  0.1542408E-03  0.1601783E-02  0.1499976E-02
   216.277  0.2649450E-02  0.1504932E-01  0.2479196E-01     5.578  0.1541331E-03  0.1615737E-02  0.1500399E-02
   216.281  0.2649021E-02  0.1505722E-01  0.2478227E-01     5.579  0.1540224E-03  0.1631380E-02  0.1503563E-02
   216.285  0.2648590E-02  0.1506212E-01  0.2477421E-01     5.579  0.1539091E-03  0.1648279E-02  0.1510502E-02
   216.289  0.2648168E-02  0.1506578E-01  0.2476634E-01     5.579  0.1537958E-03  0.1664766E-02  0.1517487E-02
   216.292  0.2647764E-02  0.1506971E-01  0.2476075E-01     5.579  0.1536863E-03  0.1680704E-02  0.1529883E-02
   216.296  0.2647387E-02  0.1507332E-01  0.2475701E-01     5.579  0.1535843E-03  0.1694132E-02  0.1549197E-02
   216.300  0.2647046E-02  0.1507370E-01  0.2475534E-01     5.579  0.1534928E-03  0.1705038E-02  0.1567924E-02
   216.304  0.2646749E-02  0.1507016E-01  0.2475526E-01     5.579  0.1534159E-03  0.1712526E-02  0.1587882E-02
   216.308  0.2646512E-02  0.1506282E-01  0.2475625E-01     5.579  0.1533590E-03  0.1716322E-02  0.1607582E-02
   216.312  0.2646352E-02  0.1505224E-01  0.2475990E-01     5.579  0.1533318E-03  0.1716346E-02  0.1624789E-02
   216.316  0.2646270E-02  0.1504138E-01  0.2476787E-01     5.579  0.1533353E-03  0.1717642E-02  0.1636284E-02
   216.320  0.2646269E-02  0.1502901E-01  0.2477629E-01     5.579  0.1533684E-03  0.1714233E-02  0.1647618E-02
   216.324  0.2646347E-02  0.1501160E-01  0.2478506E-01     5.579  0.1534298E-03  0.1701334E-02  0.1657604E-02
   216.328  0.2646502E-02  0.1499082E-01  0.2479402E-01     5.580  0.1535175E-03  0.1681460E-02  0.1666856E-02
   216.332  0.2646729E-02  0.1496773E-01  0.2480142E-01     5.580  0.1536282E-03  0.1655766E-02  0.1674895E-02
   216.336  0.2647021E-02  0.1494446E-01  0.2481039E-01     5.580  0.1537593E-03  0.1627586E-02  0.1681639E-02
   216.340  0.2647375E-02  0.1492192E-01  0.2482115E-01     5.580  0.1539016E-03  0.1600332E-02  0.1686933E-02
   216.344  0.2647788E-02  0.1489823E-01  0.2483200E-01     5.580  0.1540411E-03  0.1570248E-02  0.1691087E-02
   216.348  0.2648249E-02  0.1487611E-01  0.2484196E-01     5.580  0.1541752E-03  0.1536379E-02  0.1695043E-02
   216.352  0.2648746E-02  0.1485600E-01  0.2485394E-01     5.580  0.1543006E-03  0.1500186E-02  0.1698471E-02
   216.356  0.2649268E-02  0.1483607E-01  0.2486242E-01     5.580  0.1544168E-03  0.1463321E-02  0.1700439E-02
   216.360  0.2649805E-02  0.1483163E-01  0.2488438E-01     5.580  0.1545239E-03  0.1453702E-02  0.1689441E-02
   216.364  0.2650344E-02  0.1482888E-01  0.2490396E-01     5.580  0.1546202E-03  0.1445514E-02  0.1679915E-02
   216.368  0.2650872E-02  0.1482639E-01  0.2492025E-01     5.580  0.1547041E-03  0.1437134E-02  0.1671921E-02
   216.372  0.2651383E-02  0.1482279E-01  0.2493152E-01     5.580  0.1547804E-03  0.1429028E-02  0.1665424E-02
   216.376  0.2651882E-02  0.1482007E-01  0.2494037E-01     5.581  0.1548585E-03  0.1421284E-02  0.1658520E-02
   216.380  0.2652355E-02  0.1481675E-01  0.2494444E-01     5.581  0.1549358E-03  0.1412592E-02  0.1652200E-02
   216.384  0.2652791E-02  0.1481307E-01  0.2494509E-01     5.581  0.1550105E-03  0.1403975E-02  0.1647524E-02
   216.388  0.2653177E-02  0.1480989E-01  0.2494006E-01     5.581  0.1550800E-03  0.1394898E-02  0.1644645E-02
   216.392  0.2653503E-02  0.1480796E-01  0.2493222E-01     5.581  0.1551428E-03  0.1386235E-02  0.1644506E-02
   216.396  0.2653766E-02  0.1480821E-01  0.2492250E-01     5.581  0.1552017E-03  0.1376513E-02  0.1642434E-02
   216.400  0.2653966E-02  0.1480804E-01  0.2490859E-01     5.581  0.1552600E-03  0.1367546E-02  0.1642749E-02
   216.404  0.2654115E-02  0.1480709E-01  0.2489239E-01     5.581  0.1553007E-03  0.1359553E-02  0.1646588E-02
   216.408  0.2654209E-02  0.1480563E-01  0.2487422E-01     5.581  0.1553172E-03  0.1351963E-02  0.1653475E-02
   216.412  0.2654247E-02  0.1480935E-01  0.2486105E-01     5.581  0.1553082E-03  0.1357505E-02  0.1659033E-02
   216.416  0.2654262E-02  0.1481811E-01  0.2485183E-01     5.581  0.1552874E-03  0.1371079E-02  0.1664156E-02
   216.420  0.2654276E-02  0.1482590E-01  0.2484471E-01     5.581  0.1552649E-03  0.1382376E-02  0.1668209E-02
   216.424  0.2654290E-02  0.1483136E-01  0.2483913E-01     5.582  0.1552403E-03  0.1391705E-02  0.1671769E-02
   216.428  0.2654302E-02  0.1483558E-01  0.2483616E-01     5.582  0.1552146E-03  0.1399255E-02  0.1676008E-02
   216.432  0.2654311E-02  0.1483931E-01  0.2483369E-01     5.582  0.1551886E-03  0.1405318E-02  0.1680673E-02
   216.436  0.2654317E-02  0.1484263E-01  0.2483185E-01     5.582  0.1551639E-03  0.1409663E-02  0.1687726E-02
   216.440  0.2654318E-02  0.1484450E-01  0.2482901E-01     5.582  0.1551399E-03  0.1412877E-02  0.1690620E-02
   216.444  0.2654316E-02  0.1484730E-01  0.2482607E-01     5.582  0.1551187E-03  0.1414432E-02  0.1692176E-02
   216.448  0.2654311E-02  0.1484884E-01  0.2482265E-01     5.582  0.1551012E-03  0.1416916E-02  0.1693980E-02
   216.452  0.2654302E-02  0.1484953E-01  0.2481965E-01     5.582  0.1550876E-03  0.1419112E-02  0.1693385E-02
   216.456  0.2654289E-02  0.1485053E-01  0.2481680E-01     5.582  0.1550781E-03  0.1420828E-02  0.1694710E-02
   216.460  0.2654255E-02  0.1485222E-01  0.2481363E-01     5.582  0.1550507E-03  0.1421594E-02  0.1695955E-02
   216.464  0.2654196E-02  0.1485441E-01  0.2480945E-01     5.582  0.1549974E-03  0.1421073E-02  0.1697301E-02
   216.468  0.2654113E-02  0.1485846E-01  0.2480620E-01     5.582  0.1549178E-03  0.1419261E-02  0.1698236E-02
   216.472  0.2654011E-02  0.1486328E-01  0.2480432E-01     5.582  0.1548110E-03  0.1415842E-02  0.1701271E-02
   216.476  0.2653892E-02  0.1486905E-01  0.2479972E-01     5.583  0.1546793E-03  0.1412075E-02  0.1704008E-02
   216.480  0.2653758E-02  0.1487384E-01  0.2479470E-01     5.583  0.1545260E-03  0.1407837E-02  0.1705210E-02
   216.484  0.2653612E-02  0.1487897E-01  0.2479220E-01     5.583  0.1543545E-03  0.1403318E-02  0.1710205E-02
   216.488  0.2653456E-02  0.1488399E-01  0.2479083E-01     5.583  0.1541691E-03  0.1398167E-02  0.1715267E-02
   216.492  0.2653292E-02  0.1488867E-01  0.2478918E-01     5.583  0.1539738E-03  0.1393329E-02  0.1718587E-02
   216.496  0.2653125E-02  0.1489282E-01  0.2478792E-01     5.583  0.1537732E-03  0.1390125E-02  0.1721247E-02
   216.500  0.2652957E-02  0.1489555E-01  0.2478803E-01     5.583  0.1535715E-03  0.1386571E-02  0.1721872E-02
   216.504  0.2652791E-02  0.1489927E-01  0.2478748E-01     5.583  0.1533738E-03  0.1384173E-02  0.1724944E-02
   216.507  0.2652631E-02  0.1490206E-01  0.2478656E-01     5.583  0.1531838E-03  0.1382759E-02  0.1725566E-02
   216.511  0.2652479E-02  0.1490355E-01  0.2478732E-01     5.583  0.1530067E-03  0.1381454E-02  0.1726184E-02
   216.515  0.2652338E-02  0.1490440E-01  0.2478883E-01     5.583  0.1528454E-03  0.1380885E-02  0.1725794E-02
   216.519  0.2652212E-02  0.1490404E-01  0.2479065E-01     5.583  0.1527042E-03  0.1380872E-02  0.1723604E-02
   216.523  0.2652101E-02  0.1490234E-01  0.2479422E-01     5.583  0.1525857E-03  0.1382605E-02  0.1721528E-02
   216.527  0.2652007E-02  0.1490045E-01  0.2479689E-01     5.584  0.1524930E-03  0.1384736E-02  0.1718666E-02
   216.531  0.2651933E-02  0.1489473E-01  0.2480172E-01     5.584  0.1524277E-03  0.1388575E-02  0.1715645E-02
   216.535  0.2651879E-02  0.1489047E-01  0.2480632E-01     5.584  0.1523913E-03  0.1392231E-02  0.1713950E-02
   216.539  0.2651846E-02  0.1488633E-01  0.2481000E-01     5.584  0.1523853E-03  0.1395952E-02  0.1710896E-02
   216.543  0.2651828E-02  0.1488093E-01  0.2481269E-01     5.584  0.1524062E-03  0.1401229E-02  0.1709237E-02
   216.547  0.2651822E-02  0.1487606E-01  0.2481488E-01     5.584  0.1524535E-03  0.1407020E-02  0.1708520E-02
   216.551  0.2651828E-02  0.1487004E-01  0.2481613E-01     5.584  0.1525266E-03  0.1412781E-02  0.1707259E-02
   216.555  0.2651846E-02  0.1486346E-01  0.2481615E-01     5.584  0.1526240E-03  0.1419803E-02  0.1705600E-02
   216.559  0.2651875E-02  0.1485628E-01  0.2481557E-01     5.584  0.1527431E-03  0.1426283E-02  0.1701674E-02
   216.563  0.2651911E-02  0.1485028E-01  0.2481614E-01     5.584  0.1528805E-03  0.1433969E-02  0.1700907E-02
   216.567  0.2651954E-02  0.1484310E-01  0.2481577E-01     5.584  0.1530316E-03  0.1441627E-02  0.1696861E-02
   216.571  0.2652002E-02  0.1483718E-01  0.2481551E-01     5.584  0.1531938E-03  0.1448718E-02  0.1696399E-02
   216.575  0.2652053E-02  0.1483576E-01  0.2482055E-01     5.585  0.1533632E-03  0.1450530E-02  0.1690895E-02
   216.579  0.2652106E-02  0.1483527E-01  0.2482657E-01     5.585  0.1535369E-03  0.1449988E-02  0.1684771E-02
   216.583  0.2652159E-02  0.1483395E-01  0.2483166E-01     5.585  0.1537111E-03  0.1449578E-02  0.1678401E-02
   216.587  0.2652211E-02  0.1483323E-01  0.2483576E-01     5.585  0.1538820E-03  0.1449947E-02  0.1673795E-02
   216.591  0.2652261E-02  0.1483253E-01  0.2484056E-01     5.585  0.1540453E-03  0.1449628E-02  0.1670293E-02
   216.595  0.2652305E-02  0.1483242E-01  0.2484348E-01     5.585  0.1541989E-03  0.1450005E-02  0.1667843E-02
   216.599  0.2652344E-02  0.1483143E-01  0.2484529E-01     5.585  0.1543379E-03  0.1450047E-02  0.1668254E-02
   216.603  0.2652376E-02  0.1482986E-01  0.2484606E-01     5.585  0.1544599E-03  0.1450746E-02  0.1670375E-02
   216.607  0.2652399E-02  0.1482838E-01  0.2484608E-01     5.585  0.1545627E-03  0.1452020E-02  0.1672522E-02
   216.611  0.2652413E-02  0.1482714E-01  0.2484422E-01     5.585  0.1546429E-03  0.1453508E-02  0.1677021E-02
   216.615  0.2652417E-02  0.1482575E-01  0.2484157E-01     5.585  0.1546996E-03  0.1455520E-02  0.1681975E-02
   216.619  0.2652410E-02  0.1482406E-01  0.2483897E-01     5.585  0.1547309E-03  0.1457406E-02  0.1688470E-02
   216.623  0.2652391E-02  0.1482215E-01  0.2483432E-01     5.586  0.1547368E-03  0.1459767E-02  0.1695998E-02
   216.627  0.2652372E-02  0.1482003E-01  0.2483076E-01     5.586  0.1547338E-03  0.1462281E-02  0.1702755E-02
   216.631  0.2652364E-02  0.1481795E-01  0.2482880E-01     5.586  0.1547364E-03  0.1463770E-02  0.1707868E-02
   216.635  0.2652364E-02  0.1481592E-01  0.2482760E-01     5.586  0.1547446E-03  0.1465260E-02  0.1712532E-02
   216.639  0.2652373E-02  0.1481377E-01  0.2482782E-01     5.586  0.1547576E-03  0.1466971E-02  0.1714990E-02
   216.643  0.2652388E-02  0.1481103E-01  0.2482824E-01     5.586  0.1547759E-03  0.1468755E-02  0.1716947E-02
   216.646  0.2652411E-02  0.1480875E-01  0.2482893E-01     5.586  0.1547985E-03  0.1470257E-02  0.1718174E-02
   216.650  0.2652438E-02  0.1480608E-01  0.2482964E-01     5.586  0.1548255E-03  0.1470623E-02  0.1719818E-02
   216.654  0.2652470E-02  0.1480389E-01  0.2483185E-01     5.586  0.1548557E-03  0.1472140E-02  0.1720605E-02
   216.658  0.2652504E-02  0.1480154E-01  0.2483302E-01     5.586  0.1548888E-03  0.1473324E-02  0.1721814E-02
   216.662  0.2652539E-02  0.1479958E-01  0.2483514E-01     5.586  0.1549248E-03  0.1475128E-02  0.1722067E-02
   216.666  0.2652574E-02  0.1479787E-01  0.2483716E-01     5.586  0.1549616E-03  0.1477658E-02  0.1722305E-02
   216.670  0.2652603E-02  0.1479611E-01  0.2483906E-01     5.586  0.1549973E-03  0.1479891E-02  0.1722425E-02
   216.674  0.2652623E-02  0.1479303E-01  0.2483953E-01     5.587  0.1550290E-03  0.1480023E-02  0.1724175E-02
   216.678  0.2652632E-02  0.1479137E-01  0.2483926E-01     5.587  0.1550558E-03  0.1480772E-02  0.1727088E-02
   216.682  0.2652618E-02  0.1479084E-01  0.2483730E-01     5.587  0.1550734E-03  0.1482716E-02  0.1731296E-02
   216.686  0.2652561E-02  0.1478973E-01  0.2483220E-01     5.587  0.1550739E-03  0.1483143E-02  0.1737078E-02
   216.690  0.2652458E-02  0.1478867E-01  0.2482366E-01     5.587  0.1550588E-03  0.1483898E-02  0.1747218E-02
   216.694  0.2652304E-02  0.1478750E-01  0.2481129E-01     5.587  0.1550372E-03  0.1484717E-02  0.1755729E-02
   216.698  0.2652103E-02  0.1478617E-01  0.2479622E-01     5.587  0.1550100E-03  0.1485665E-02  0.1765946E-02
   216.702  0.2651861E-02  0.1478387E-01  0.2477945E-01     5.587  0.1549865E-03  0.1488040E-02  0.1776300E-02
   216.706  0.2651577E-02  0.1478266E-01  0.2476117E-01     5.587  0.1549759E-03  0.1489179E-02  0.1784490E-02
   216.710  0.2651258E-02  0.1478113E-01  0.2474266E-01     5.587  0.1549808E-03  0.1489468E-02  0.1790795E-02
   216.714  0.2650911E-02  0.1477987E-01  0.2472463E-01     5.587  0.1550002E-03  0.1490232E-02  0.1793008E-02
   216.718  0.2650543E-02  0.1478779E-01  0.2471597E-01     5.587  0.1550345E-03  0.1506178E-02  0.1786462E-02
   216.722  0.2650164E-02  0.1479554E-01  0.2470975E-01     5.588  0.1550823E-03  0.1521924E-02  0.1777635E-02
   216.726  0.2649782E-02  0.1480190E-01  0.2470496E-01     5.588  0.1551434E-03  0.1535572E-02  0.1767170E-02
   216.730  0.2649408E-02  0.1480690E-01  0.2470151E-01     5.588  0.1552180E-03  0.1547828E-02  0.1756078E-02
   216.734  0.2649047E-02  0.1481034E-01  0.2469776E-01     5.588  0.1553093E-03  0.1558803E-02  0.1745423E-02
   216.738  0.2648702E-02  0.1481195E-01  0.2469815E-01     5.588  0.1554207E-03  0.1568086E-02  0.1732352E-02
   216.742  0.2648376E-02  0.1481161E-01  0.2469540E-01     5.588  0.1555557E-03  0.1576121E-02  0.1717163E-02
   216.746  0.2648076E-02  0.1480895E-01  0.2469103E-01     5.588  0.1557108E-03  0.1582090E-02  0.1701944E-02
   216.750  0.2647796E-02  0.1480434E-01  0.2468886E-01     5.588  0.1558985E-03  0.1586621E-02  0.1683504E-02
   216.753  0.2647537E-02  0.1479827E-01  0.2468680E-01     5.588  0.1561241E-03  0.1590170E-02  0.1662950E-02
   216.757  0.2647303E-02  0.1479101E-01  0.2468396E-01     5.588  0.1563818E-03  0.1591873E-02  0.1640487E-02
   216.761  0.2647094E-02  0.1478295E-01  0.2467982E-01     5.588  0.1566751E-03  0.1591947E-02  0.1614427E-02
   216.765  0.2646910E-02  0.1477325E-01  0.2467615E-01     5.588  0.1570022E-03  0.1591077E-02  0.1586623E-02
   216.769  0.2646755E-02  0.1476225E-01  0.2467313E-01     5.588  0.1573549E-03  0.1588278E-02  0.1557744E-02
   216.773  0.2646632E-02  0.1475315E-01  0.2467476E-01     5.589  0.1577262E-03  0.1584518E-02  0.1530715E-02
   216.777  0.2646544E-02  0.1474432E-01  0.2467628E-01     5.589  0.1581067E-03  0.1579694E-02  0.1507036E-02
   216.781  0.2646491E-02  0.1473509E-01  0.2467770E-01     5.589  0.1584881E-03  0.1574216E-02  0.1484179E-02
   216.785  0.2646471E-02  0.1472536E-01  0.2467931E-01     5.589  0.1588657E-03  0.1568211E-02  0.1463700E-02
   216.789  0.2646474E-02  0.1471575E-01  0.2468092E-01     5.589  0.1592392E-03  0.1560085E-02  0.1444498E-02
   216.793  0.2646499E-02  0.1471164E-01  0.2468624E-01     5.589  0.1595997E-03  0.1548327E-02  0.1427736E-02
   216.797  0.2646545E-02  0.1470613E-01  0.2469099E-01     5.589  0.1599392E-03  0.1537417E-02  0.1413826E-02
   216.801  0.2646608E-02  0.1470112E-01  0.2469439E-01     5.589  0.1602486E-03  0.1527148E-02  0.1402815E-02
   216.805  0.2646688E-02  0.1470341E-01  0.2470327E-01     5.589  0.1605205E-03  0.1523340E-02  0.1393396E-02
   216.809  0.2646782E-02  0.1470508E-01  0.2471457E-01     5.589  0.1607482E-03  0.1517949E-02  0.1387804E-02
   216.813  0.2646885E-02  0.1470814E-01  0.2472481E-01     5.589  0.1609260E-03  0.1512161E-02  0.1385379E-02
   216.817  0.2646995E-02  0.1470824E-01  0.2473253E-01     5.589  0.1610491E-03  0.1508064E-02  0.1386041E-02
   216.821  0.2647110E-02  0.1470815E-01  0.2474010E-01     5.589  0.1611150E-03  0.1503927E-02  0.1389760E-02
   216.825  0.2647223E-02  0.1470764E-01  0.2474433E-01     5.590  0.1611214E-03  0.1500021E-02  0.1396489E-02
   216.829  0.2647339E-02  0.1470537E-01  0.2474588E-01     5.590  0.1610707E-03  0.1496144E-02  0.1406679E-02
   216.833  0.2647454E-02  0.1470169E-01  0.2474671E-01     5.590  0.1609662E-03  0.1492522E-02  0.1416418E-02
   216.837  0.2647564E-02  0.1469664E-01  0.2474698E-01     5.590  0.1608093E-03  0.1488125E-02  0.1427929E-02
   216.841  0.2647677E-02  0.1469315E-01  0.2474915E-01     5.590  0.1606078E-03  0.1485541E-02  0.1441204E-02
   216.845  0.2647760E-02  0.1468991E-01  0.2474644E-01     5.590  0.1603078E-03  0.1482487E-02  0.1466346E-02
   216.848  0.2647801E-02  0.1469196E-01  0.2474502E-01     5.590  0.1598838E-03  0.1481418E-02  0.1506334E-02
   216.852  0.2647799E-02  0.1469387E-01  0.2474093E-01     5.590  0.1593430E-03  0.1480944E-02  0.1552236E-02
   216.856  0.2647756E-02  0.1469538E-01  0.2473425E-01     5.590  0.1586968E-03  0.1480987E-02  0.1602610E-02
   216.860  0.2647674E-02  0.1469649E-01  0.2472656E-01     5.590  0.1579567E-03  0.1481875E-02  0.1654387E-02
   216.864  0.2647561E-02  0.1469365E-01  0.2471583E-01     5.590  0.1571306E-03  0.1485504E-02  0.1707333E-02
   216.868  0.2647419E-02  0.1469234E-01  0.2470366E-01     5.590  0.1562362E-03  0.1486506E-02  0.1756378E-02
   216.872  0.2647251E-02  0.1468918E-01  0.2469155E-01     5.590  0.1552944E-03  0.1488166E-02  0.1800454E-02
   216.876  0.2647059E-02  0.1468484E-01  0.2467872E-01     5.591  0.1543267E-03  0.1490113E-02  0.1838738E-02
   216.880  0.2646846E-02  0.1467898E-01  0.2466568E-01     5.591  0.1533555E-03  0.1490715E-02  0.1870614E-02
   216.884  0.2646614E-02  0.1467540E-01  0.2465241E-01     5.591  0.1524030E-03  0.1494017E-02  0.1894684E-02
   216.888  0.2646369E-02  0.1467307E-01  0.2464493E-01     5.591  0.1514907E-03  0.1495382E-02  0.1905108E-02
   216.892  0.2646116E-02  0.1468104E-01  0.2465145E-01     5.591  0.1506359E-03  0.1482904E-02  0.1897457E-02
   216.896  0.2645864E-02  0.1468740E-01  0.2465571E-01     5.591  0.1498474E-03  0.1472371E-02  0.1883145E-02
   216.900  0.2645601E-02  0.1469371E-01  0.2466082E-01     5.591  0.1491331E-03  0.1463494E-02  0.1863312E-02
   216.904  0.2645325E-02  0.1469931E-01  0.2466658E-01     5.591  0.1485104E-03  0.1457447E-02  0.1838175E-02
   216.908  0.2645045E-02  0.1470383E-01  0.2467198E-01     5.591  0.1479900E-03  0.1453734E-02  0.1807383E-02
   216.912  0.2644780E-02  0.1470675E-01  0.2467889E-01     5.591  0.1475626E-03  0.1452277E-02  0.1773925E-02
   216.916  0.2644536E-02  0.1471335E-01  0.2469009E-01     5.591  0.1472343E-03  0.1453260E-02  0.1741825E-02
   216.920  0.2644321E-02  0.1471696E-01  0.2470306E-01     5.591  0.1470112E-03  0.1456498E-02  0.1707610E-02
   216.924  0.2644147E-02  0.1471879E-01  0.2471760E-01     5.592  0.1468866E-03  0.1461590E-02  0.1672342E-02
   216.928  0.2644017E-02  0.1471882E-01  0.2473323E-01     5.592  0.1468623E-03  0.1469112E-02  0.1635524E-02
   216.932  0.2643934E-02  0.1471701E-01  0.2474902E-01     5.592  0.1469396E-03  0.1478516E-02  0.1598697E-02
   216.935  0.2643901E-02  0.1471318E-01  0.2476562E-01     5.592  0.1471171E-03  0.1488997E-02  0.1561537E-02
   216.939  0.2643917E-02  0.1471071E-01  0.2478662E-01     5.592  0.1473915E-03  0.1497315E-02  0.1522123E-02
   216.943  0.2643988E-02  0.1471569E-01  0.2481706E-01     5.592  0.1477537E-03  0.1495774E-02  0.1472340E-02
   216.947  0.2644120E-02  0.1471831E-01  0.2484826E-01     5.592  0.1481879E-03  0.1494440E-02  0.1424508E-02
   216.951  0.2644309E-02  0.1471813E-01  0.2487912E-01     5.592  0.1486860E-03  0.1492281E-02  0.1380296E-02
   216.955  0.2644553E-02  0.1471659E-01  0.2490763E-01     5.592  0.1492378E-03  0.1490942E-02  0.1340381E-02
   216.959  0.2644845E-02  0.1471354E-01  0.2493608E-01     5.592  0.1498324E-03  0.1490940E-02  0.1302831E-02
   216.963  0.2645178E-02  0.1470823E-01  0.2496202E-01     5.592  0.1504566E-03  0.1491562E-02  0.1271341E-02
   216.967  0.2645546E-02  0.1470154E-01  0.2498679E-01     5.592  0.1510963E-03  0.1492484E-02  0.1245013E-02
   216.971  0.2645940E-02  0.1469383E-01  0.2500624E-01     5.592  0.1517388E-03  0.1493728E-02  0.1224796E-02
   216.975  0.2646351E-02  0.1468507E-01  0.2502412E-01     5.592  0.1523686E-03  0.1495029E-02  0.1208328E-02
   216.979  0.2646768E-02  0.1467524E-01  0.2503631E-01     5.593  0.1529728E-03  0.1496381E-02  0.1196731E-02
   216.983  0.2647178E-02  0.1466436E-01  0.2504468E-01     5.593  0.1535417E-03  0.1497517E-02  0.1191161E-02
   216.987  0.2647570E-02  0.1465391E-01  0.2504775E-01     5.593  0.1540633E-03  0.1499631E-02  0.1189821E-02
   216.991  0.2647936E-02  0.1464579E-01  0.2504817E-01     5.593  0.1545253E-03  0.1501006E-02  0.1195590E-02
   216.995  0.2648266E-02  0.1464190E-01  0.2504585E-01     5.593  0.1549172E-03  0.1500544E-02  0.1208917E-02
   216.999  0.2648528E-02  0.1463794E-01  0.2503573E-01     5.593  0.1552682E-03  0.1500479E-02  0.1222033E-02
   217.003  0.2648706E-02  0.1463443E-01  0.2502155E-01     5.593  0.1555886E-03  0.1500691E-02  0.1237443E-02
   217.007  0.2648796E-02  0.1463298E-01  0.2500052E-01     5.593  0.1558708E-03  0.1499318E-02  0.1248906E-02
   217.011  0.2648803E-02  0.1463118E-01  0.2497475E-01     5.593  0.1561201E-03  0.1494078E-02  0.1261563E-02
   217.015  0.2648775E-02  0.1463095E-01  0.2494906E-01     5.593  0.1564000E-03  0.1492985E-02  0.1271394E-02
   217.018  0.2648718E-02  0.1463063E-01  0.2492449E-01     5.593  0.1567164E-03  0.1491902E-02  0.1275306E-02
   217.022  0.2648631E-02  0.1463090E-01  0.2490087E-01     5.593  0.1570661E-03  0.1490445E-02  0.1275415E-02
   217.026  0.2648509E-02  0.1463171E-01  0.2487857E-01     5.594  0.1574445E-03  0.1488990E-02  0.1271299E-02
   217.030  0.2648355E-02  0.1463447E-01  0.2485779E-01     5.594  0.1578428E-03  0.1486821E-02  0.1264907E-02
   217.034  0.2648172E-02  0.1463431E-01  0.2483702E-01     5.594  0.1582508E-03  0.1486257E-02  0.1258520E-02
   217.038  0.2647964E-02  0.1463402E-01  0.2481841E-01     5.594  0.1586590E-03  0.1485520E-02  0.1251344E-02
   217.042  0.2647735E-02  0.1463340E-01  0.2480192E-01     5.594  0.1590573E-03  0.1484904E-02  0.1245334E-02
   217.046  0.2647490E-02  0.1463336E-01  0.2478579E-01     5.594  0.1594363E-03  0.1484573E-02  0.1240568E-02
   217.050  0.2647234E-02  0.1463367E-01  0.2477182E-01     5.594  0.1597867E-03  0.1484073E-02  0.1237920E-02
   217.054  0.2646976E-02  0.1463564E-01  0.2476214E-01     5.594  0.1601031E-03  0.1483025E-02  0.1239403E-02
   217.058  0.2646740E-02  0.1464114E-01  0.2476004E-01     5.594  0.1603878E-03  0.1482202E-02  0.1246328E-02
   217.062  0.2646537E-02  0.1464490E-01  0.2476076E-01     5.594  0.1606261E-03  0.1482629E-02  0.1256663E-02
   217.066  0.2646365E-02  0.1464726E-01  0.2476344E-01     5.594  0.1608231E-03  0.1482624E-02  0.1268843E-02
   217.070  0.2646214E-02  0.1464844E-01  0.2476747E-01     5.594  0.1609936E-03  0.1482986E-02  0.1279764E-02
   217.074  0.2646085E-02  0.1465020E-01  0.2477247E-01     5.594  0.1611333E-03  0.1482498E-02  0.1290274E-02
   217.078  0.2645978E-02  0.1465028E-01  0.2477823E-01     5.595  0.1612380E-03  0.1481727E-02  0.1301520E-02
   217.082  0.2645893E-02  0.1464993E-01  0.2478300E-01     5.595  0.1613044E-03  0.1481484E-02  0.1313642E-02
   217.086  0.2645830E-02  0.1464963E-01  0.2478775E-01     5.595  0.1613299E-03  0.1481511E-02  0.1327082E-02
   217.089  0.2645777E-02  0.1464898E-01  0.2479166E-01     5.595  0.1613096E-03  0.1481367E-02  0.1341747E-02
   217.093  0.2645732E-02  0.1464873E-01  0.2479465E-01     5.595  0.1612418E-03  0.1481987E-02  0.1358094E-02
   217.097  0.2645659E-02  0.1464875E-01  0.2479589E-01     5.595  0.1611045E-03  0.1481584E-02  0.1374347E-02
   217.101  0.2645521E-02  0.1464986E-01  0.2478958E-01     5.595  0.1608656E-03  0.1480817E-02  0.1392040E-02
   217.105  0.2645318E-02  0.1465087E-01  0.2477909E-01     5.595  0.1605276E-03  0.1479806E-02  0.1412405E-02
   217.109  0.2645054E-02  0.1465136E-01  0.2476244E-01     5.595  0.1600992E-03  0.1478410E-02  0.1434808E-02
   217.113  0.2644736E-02  0.1465223E-01  0.2474385E-01     5.595  0.1595912E-03  0.1477134E-02  0.1458438E-02
   217.117  0.2644370E-02  0.1465295E-01  0.2472236E-01     5.595  0.1590162E-03  0.1475692E-02  0.1481958E-02
   217.121  0.2643965E-02  0.1465474E-01  0.2470160E-01     5.595  0.1583889E-03  0.1473323E-02  0.1505805E-02
   217.125  0.2643530E-02  0.1466080E-01  0.2468551E-01     5.595  0.1577244E-03  0.1468599E-02  0.1530980E-02
   217.129  0.2643076E-02  0.1467375E-01  0.2467603E-01     5.596  0.1570388E-03  0.1461149E-02  0.1554807E-02
   217.133  0.2642611E-02  0.1468791E-01  0.2466758E-01     5.596  0.1563488E-03  0.1453225E-02  0.1575847E-02
   217.137  0.2642150E-02  0.1469719E-01  0.2465983E-01     5.596  0.1556687E-03  0.1446363E-02  0.1594476E-02
   217.141  0.2641706E-02  0.1470638E-01  0.2465212E-01     5.596  0.1550109E-03  0.1441950E-02  0.1608122E-02
   217.145  0.2641289E-02  0.1471249E-01  0.2464435E-01     5.596  0.1543910E-03  0.1439264E-02  0.1615649E-02
   217.149  0.2640908E-02  0.1471545E-01  0.2463939E-01     5.596  0.1538223E-03  0.1437927E-02  0.1620194E-02
   217.153  0.2640572E-02  0.1471491E-01  0.2463557E-01     5.596  0.1533187E-03  0.1438339E-02  0.1620246E-02
   217.157  0.2640289E-02  0.1471151E-01  0.2463180E-01     5.596  0.1528896E-03  0.1439456E-02  0.1617260E-02
   217.160  0.2640092E-02  0.1470551E-01  0.2463255E-01     5.596  0.1525038E-03  0.1441088E-02  0.1613828E-02
   217.164  0.2639995E-02  0.1469736E-01  0.2463974E-01     5.596  0.1521581E-03  0.1443482E-02  0.1609906E-02
   217.168  0.2639997E-02  0.1468750E-01  0.2464874E-01     5.596  0.1518616E-03  0.1447630E-02  0.1602227E-02
   217.172  0.2640096E-02  0.1467581E-01  0.2466018E-01     5.596  0.1516216E-03  0.1452944E-02  0.1595330E-02
   217.176  0.2640279E-02  0.1466319E-01  0.2467409E-01     5.596  0.1514621E-03  0.1460123E-02  0.1587222E-02
   217.180  0.2640515E-02  0.1465065E-01  0.2468790E-01     5.597  0.1514262E-03  0.1468059E-02  0.1576439E-02
   217.184  0.2640782E-02  0.1464604E-01  0.2470778E-01     5.597  0.1515365E-03  0.1472167E-02  0.1560811E-02
   217.188  0.2641075E-02  0.1464541E-01  0.2472888E-01     5.597  0.1517908E-03  0.1475171E-02  0.1540724E-02
   217.192  0.2641384E-02  0.1464715E-01  0.2474807E-01     5.597  0.1521833E-03  0.1479131E-02  0.1518822E-02
   217.196  0.2641703E-02  0.1464679E-01  0.2476225E-01     5.597  0.1527058E-03  0.1482108E-02  0.1495747E-02
   217.200  0.2642022E-02  0.1465794E-01  0.2478167E-01     5.597  0.1533472E-03  0.1485041E-02  0.1479403E-02
   217.204  0.2642332E-02  0.1467006E-01  0.2480487E-01     5.597  0.1540932E-03  0.1497339E-02  0.1471079E-02
   217.208  0.2642627E-02  0.1468131E-01  0.2482240E-01     5.597  0.1549271E-03  0.1510299E-02  0.1461462E-02
   217.212  0.2642898E-02  0.1469174E-01  0.2483609E-01     5.597  0.1558292E-03  0.1523216E-02  0.1452422E-02
   217.216  0.2643136E-02  0.1470174E-01  0.2484518E-01     5.597  0.1567800E-03  0.1535095E-02  0.1440507E-02
   217.220  0.2643331E-02  0.1470989E-01  0.2484834E-01     5.597  0.1577536E-03  0.1546493E-02  0.1430470E-02
   217.224  0.2643473E-02  0.1471589E-01  0.2484351E-01     5.597  0.1587266E-03  0.1555396E-02  0.1423873E-02
   217.227  0.2643567E-02  0.1472057E-01  0.2483557E-01     5.597  0.1596635E-03  0.1562522E-02  0.1417108E-02
   217.231  0.2643623E-02  0.1472496E-01  0.2482225E-01     5.598  0.1605215E-03  0.1563403E-02  0.1412380E-02
   217.235  0.2643644E-02  0.1472230E-01  0.2480450E-01     5.598  0.1612808E-03  0.1564411E-02  0.1409290E-02
   217.239  0.2643629E-02  0.1471800E-01  0.2478411E-01     5.598  0.1619241E-03  0.1562381E-02  0.1410811E-02
   217.243  0.2643577E-02  0.1471100E-01  0.2476026E-01     5.598  0.1624308E-03  0.1556840E-02  0.1414221E-02
   217.247  0.2643488E-02  0.1470198E-01  0.2473282E-01     5.598  0.1627758E-03  0.1548365E-02  0.1420230E-02
   217.251  0.2643374E-02  0.1469219E-01  0.2470345E-01     5.598  0.1629579E-03  0.1539054E-02  0.1430540E-02
   217.255  0.2643267E-02  0.1467857E-01  0.2467485E-01     5.598  0.1629908E-03  0.1524753E-02  0.1444793E-02
   217.259  0.2643189E-02  0.1466374E-01  0.2465016E-01     5.598  0.1628851E-03  0.1511420E-02  0.1464797E-02
   217.263  0.2643130E-02  0.1465705E-01  0.2463886E-01     5.598  0.1626419E-03  0.1507547E-02  0.1508283E-02
   217.267  0.2643073E-02  0.1465655E-01  0.2463072E-01     5.598  0.1622745E-03  0.1504200E-02  0.1560944E-02
   217.271  0.2643016E-02  0.1465557E-01  0.2462285E-01     5.598  0.1617978E-03  0.1501418E-02  0.1616378E-02
   217.275  0.2642961E-02  0.1465302E-01  0.2461539E-01     5.598  0.1612241E-03  0.1499618E-02  0.1672619E-02
   217.279  0.2642908E-02  0.1465117E-01  0.2460803E-01     5.598  0.1605659E-03  0.1500325E-02  0.1728275E-02
   217.283  0.2642856E-02  0.1464864E-01  0.2460000E-01     5.599  0.1598382E-03  0.1501317E-02  0.1782729E-02
   217.287  0.2642806E-02  0.1464540E-01  0.2458930E-01     5.599  0.1590559E-03  0.1502612E-02  0.1837007E-02
   217.291  0.2642756E-02  0.1464177E-01  0.2457956E-01     5.599  0.1582356E-03  0.1503972E-02  0.1886007E-02
   217.294  0.2642706E-02  0.1463756E-01  0.2456811E-01     5.599  0.1573944E-03  0.1506095E-02  0.1931671E-02
   217.298  0.2642652E-02  0.1463351E-01  0.2455671E-01     5.599  0.1565484E-03  0.1509464E-02  0.1973103E-02
   217.302  0.2642572E-02  0.1462896E-01  0.2454051E-01     5.599  0.1556994E-03  0.1511371E-02  0.2007966E-02
   217.306  0.2642456E-02  0.1463028E-01  0.2452557E-01     5.599  0.1548589E-03  0.1516080E-02  0.2043764E-02
   217.310  0.2642306E-02  0.1462952E-01  0.2450592E-01     5.599  0.1540440E-03  0.1517582E-02  0.2070988E-02
   217.314  0.2642123E-02  0.1462917E-01  0.2448527E-01     5.599  0.1532695E-03  0.1520904E-02  0.2089915E-02
   217.318  0.2641909E-02  0.1462832E-01  0.2446125E-01     5.599  0.1525500E-03  0.1524854E-02  0.2101620E-02
   217.322  0.2641668E-02  0.1462730E-01  0.2443611E-01     5.599  0.1518989E-03  0.1527276E-02  0.2103299E-02
   217.326  0.2641394E-02  0.1462757E-01  0.2440859E-01     5.599  0.1513239E-03  0.1528160E-02  0.2091928E-02
   217.330  0.2641082E-02  0.1462883E-01  0.2438036E-01     5.599  0.1508297E-03  0.1529339E-02  0.2074714E-02
   217.334  0.2640732E-02  0.1463087E-01  0.2435278E-01     5.599  0.1504254E-03  0.1530093E-02  0.2051814E-02
   217.338  0.2640333E-02  0.1463876E-01  0.2432632E-01     5.600  0.1500927E-03  0.1529460E-02  0.2029373E-02
   217.342  0.2639911E-02  0.1464617E-01  0.2430001E-01     5.600  0.1498007E-03  0.1529126E-02  0.2008961E-02
   217.346  0.2639497E-02  0.1465720E-01  0.2428034E-01     5.600  0.1495235E-03  0.1527604E-02  0.1995972E-02
   217.350  0.2639099E-02  0.1466576E-01  0.2426339E-01     5.600  0.1492679E-03  0.1527276E-02  0.1989587E-02
   217.354  0.2638724E-02  0.1467465E-01  0.2425053E-01     5.600  0.1490424E-03  0.1532895E-02  0.1984795E-02
   217.357  0.2638380E-02  0.1468140E-01  0.2424204E-01     5.600  0.1488523E-03  0.1542003E-02  0.1982067E-02
   217.361  0.2638074E-02  0.1468605E-01  0.2423586E-01     5.600  0.1487032E-03  0.1551399E-02  0.1982318E-02
   217.365  0.2637815E-02  0.1468753E-01  0.2423236E-01     5.600  0.1486000E-03  0.1560667E-02  0.1983430E-02
   217.369  0.2637609E-02  0.1468718E-01  0.2423008E-01     5.600  0.1485468E-03  0.1567583E-02  0.1982696E-02
   217.373  0.2637461E-02  0.1468959E-01  0.2423438E-01     5.600  0.1485471E-03  0.1581293E-02  0.1976651E-02
   217.377  0.2637380E-02  0.1469091E-01  0.2424187E-01     5.600  0.1486043E-03  0.1596774E-02  0.1966006E-02
   217.381  0.2637373E-02  0.1469000E-01  0.2425192E-01     5.600  0.1487205E-03  0.1605708E-02  0.1954700E-02
   217.385  0.2637440E-02  0.1468458E-01  0.2426382E-01     5.600  0.1488949E-03  0.1611364E-02  0.1943416E-02
   217.389  0.2637580E-02  0.1468093E-01  0.2427654E-01     5.601  0.1491250E-03  0.1608491E-02  0.1932632E-02
   217.393  0.2637781E-02  0.1467833E-01  0.2429248E-01     5.601  0.1494046E-03  0.1598344E-02  0.1926042E-02
   217.397  0.2638035E-02  0.1467381E-01  0.2430773E-01     5.601  0.1497272E-03  0.1583453E-02  0.1920181E-02
   217.401  0.2638335E-02  0.1466997E-01  0.2432461E-01     5.601  0.1500886E-03  0.1570383E-02  0.1912823E-02
   217.405  0.2638677E-02  0.1466937E-01  0.2434188E-01     5.601  0.1504823E-03  0.1559315E-02  0.1905087E-02
   217.409  0.2639052E-02  0.1466806E-01  0.2436135E-01     5.601  0.1508994E-03  0.1550392E-02  0.1898359E-02
   217.413  0.2639450E-02  0.1466733E-01  0.2437729E-01     5.601  0.1513275E-03  0.1541602E-02  0.1888701E-02
   217.416  0.2639863E-02  0.1466554E-01  0.2439164E-01     5.601  0.1517607E-03  0.1531249E-02  0.1878793E-02
   217.420  0.2640306E-02  0.1466286E-01  0.2440440E-01     5.601  0.1521826E-03  0.1518928E-02  0.1870272E-02
   217.424  0.2640774E-02  0.1465919E-01  0.2441658E-01     5.601  0.1525781E-03  0.1506662E-02  0.1862212E-02
   217.428  0.2641257E-02  0.1465407E-01  0.2442613E-01     5.601  0.1529396E-03  0.1493579E-02  0.1855920E-02
   217.432  0.2641739E-02  0.1465104E-01  0.2443392E-01     5.601  0.1532593E-03  0.1480356E-02  0.1849664E-02
   217.436  0.2642214E-02  0.1465208E-01  0.2444508E-01     5.601  0.1535376E-03  0.1475457E-02  0.1840649E-02
   217.440  0.2642679E-02  0.1465184E-01  0.2445472E-01     5.601  0.1537822E-03  0.1471604E-02  0.1830150E-02
   217.444  0.2643122E-02  0.1465202E-01  0.2446293E-01     5.602  0.1539890E-03  0.1467189E-02  0.1820994E-02
   217.448  0.2643529E-02  0.1465226E-01  0.2446750E-01     5.602  0.1541525E-03  0.1463586E-02  0.1812235E-02
   217.452  0.2643884E-02  0.1465202E-01  0.2446716E-01     5.602  0.1542687E-03  0.1460524E-02  0.1804687E-02
   217.456  0.2644183E-02  0.1465211E-01  0.2446018E-01     5.602  0.1543441E-03  0.1460116E-02  0.1796269E-02
   217.460  0.2644445E-02  0.1465135E-01  0.2445502E-01     5.602  0.1543932E-03  0.1461249E-02  0.1794020E-02
   217.464  0.2644668E-02  0.1465038E-01  0.2444598E-01     5.602  0.1544209E-03  0.1464029E-02  0.1792972E-02
   217.468  0.2644839E-02  0.1464939E-01  0.2443416E-01     5.602  0.1544364E-03  0.1467791E-02  0.1793036E-02
   217.472  0.2644952E-02  0.1464911E-01  0.2441935E-01     5.602  0.1544424E-03  0.1471468E-02  0.1795058E-02
   217.476  0.2645004E-02  0.1465083E-01  0.2440433E-01     5.602  0.1544373E-03  0.1475121E-02  0.1798282E-02
   217.479  0.2645003E-02  0.1465342E-01  0.2438831E-01     5.602  0.1544389E-03  0.1477945E-02  0.1798293E-02
   217.483  0.2644969E-02  0.1465464E-01  0.2437347E-01     5.602  0.1544575E-03  0.1481353E-02  0.1795993E-02
   217.487  0.2644887E-02  0.1465587E-01  0.2435347E-01     5.602  0.1545199E-03  0.1482918E-02  0.1793172E-02
   217.491  0.2644729E-02  0.1465924E-01  0.2433347E-01     5.602  0.1546608E-03  0.1481785E-02  0.1787020E-02
   217.495  0.2644512E-02  0.1466248E-01  0.2431107E-01     5.603  0.1549016E-03  0.1479265E-02  0.1777517E-02
   217.499  0.2644244E-02  0.1466650E-01  0.2428948E-01     5.603  0.1552397E-03  0.1477398E-02  0.1765112E-02
   217.503  0.2643931E-02  0.1467003E-01  0.2426835E-01     5.603  0.1556666E-03  0.1475446E-02  0.1749794E-02
   217.507  0.2643582E-02  0.1467557E-01  0.2424869E-01     5.603  0.1561707E-03  0.1473563E-02  0.1735578E-02
   217.511  0.2643204E-02  0.1468082E-01  0.2422952E-01     5.603  0.1567400E-03  0.1472098E-02  0.1722124E-02
   217.515  0.2642807E-02  0.1468499E-01  0.2421142E-01     5.603  0.1573613E-03  0.1471399E-02  0.1709836E-02
   217.519  0.2642399E-02  0.1468924E-01  0.2419485E-01     5.603  0.1580201E-03  0.1470797E-02  0.1699850E-02
   217.523  0.2641989E-02  0.1469468E-01  0.2418002E-01     5.603  0.1587007E-03  0.1474256E-02  0.1691610E-02
   217.527  0.2641588E-02  0.1469352E-01  0.2416784E-01     5.603  0.1593870E-03  0.1475342E-02  0.1686393E-02
   217.531  0.2641204E-02  0.1469882E-01  0.2416346E-01     5.603  0.1600630E-03  0.1476170E-02  0.1683952E-02
   217.535  0.2640846E-02  0.1470242E-01  0.2416073E-01     5.603  0.1607117E-03  0.1476837E-02  0.1685579E-02
   217.538  0.2640517E-02  0.1470496E-01  0.2415785E-01     5.603  0.1613233E-03  0.1478547E-02  0.1688461E-02
   217.542  0.2640197E-02  0.1470574E-01  0.2415675E-01     5.603  0.1618796E-03  0.1483491E-02  0.1695357E-02
   217.546  0.2639852E-02  0.1470632E-01  0.2415302E-01     5.604  0.1623505E-03  0.1492995E-02  0.1706424E-02
   217.550  0.2639471E-02  0.1470807E-01  0.2414683E-01     5.604  0.1627105E-03  0.1504840E-02  0.1720445E-02
   217.554  0.2639040E-02  0.1471505E-01  0.2413932E-01     5.604  0.1629377E-03  0.1518765E-02  0.1736495E-02
   217.558  0.2638568E-02  0.1472469E-01  0.2413271E-01     5.604  0.1630270E-03  0.1532981E-02  0.1757435E-02
   217.562  0.2638069E-02  0.1473622E-01  0.2412806E-01     5.604  0.1629769E-03  0.1547868E-02  0.1781362E-02
   217.566  0.2637553E-02  0.1474816E-01  0.2412066E-01     5.604  0.1627908E-03  0.1562900E-02  0.1805222E-02
   217.570  0.2637027E-02  0.1475855E-01  0.2411334E-01     5.604  0.1624795E-03  0.1577223E-02  0.1829697E-02
   217.574  0.2636505E-02  0.1476739E-01  0.2410637E-01     5.604  0.1620528E-03  0.1591481E-02  0.1854014E-02
   217.578  0.2635998E-02  0.1477727E-01  0.2410410E-01     5.604  0.1615248E-03  0.1601571E-02  0.1878584E-02
   217.582  0.2635523E-02  0.1480093E-01  0.2411705E-01     5.604  0.1609138E-03  0.1604135E-02  0.1906989E-02
   217.586  0.2635093E-02  0.1482370E-01  0.2413246E-01     5.604  0.1602369E-03  0.1608579E-02  0.1933134E-02
   217.590  0.2634711E-02  0.1484936E-01  0.2415459E-01     5.604  0.1595065E-03  0.1620790E-02  0.1950773E-02
   217.594  0.2634379E-02  0.1486656E-01  0.2417626E-01     5.604  0.1587367E-03  0.1629400E-02  0.1969313E-02
   217.597  0.2634100E-02  0.1487708E-01  0.2419458E-01     5.604  0.1579490E-03  0.1632610E-02  0.1983012E-02
   217.601  0.2633814E-02  0.1488506E-01  0.2420489E-01     5.605  0.1572557E-03  0.1630128E-02  0.1987841E-02
   217.605  0.2633507E-02  0.1488819E-01  0.2420778E-01     5.605  0.1567095E-03  0.1622288E-02  0.1984048E-02
   217.609  0.2633193E-02  0.1488604E-01  0.2420335E-01     5.605  0.1563268E-03  0.1608996E-02  0.1972132E-02
   217.613  0.2632878E-02  0.1487821E-01  0.2419229E-01     5.605  0.1561163E-03  0.1591045E-02  0.1953321E-02
   217.617  0.2632533E-02  0.1486460E-01  0.2417078E-01     5.605  0.1560291E-03  0.1569329E-02  0.1934638E-02
   217.621  0.2632155E-02  0.1484412E-01  0.2414090E-01     5.605  0.1560519E-03  0.1544081E-02  0.1918492E-02
   217.625  0.2631749E-02  0.1482147E-01  0.2410414E-01     5.605  0.1561882E-03  0.1522081E-02  0.1902070E-02
   217.629  0.2631310E-02  0.1480529E-01  0.2407398E-01     5.605  0.1564567E-03  0.1519726E-02  0.1876855E-02
   217.633  0.2630850E-02  0.1478595E-01  0.2403843E-01     5.605  0.1568520E-03  0.1519602E-02  0.1853752E-02
   217.637  0.2630376E-02  0.1477167E-01  0.2400951E-01     5.605  0.1573685E-03  0.1526007E-02  0.1826844E-02
   217.641  0.2629898E-02  0.1475616E-01  0.2398151E-01     5.605  0.1579966E-03  0.1530098E-02  0.1802488E-02
   217.645  0.2629437E-02  0.1473678E-01  0.2395142E-01     5.605  0.1587147E-03  0.1533676E-02  0.1783178E-02
   217.649  0.2629038E-02  0.1473016E-01  0.2393966E-01     5.605  0.1594728E-03  0.1550064E-02  0.1784396E-02
   217.653  0.2628734E-02  0.1472815E-01  0.2394378E-01     5.605  0.1602230E-03  0.1564727E-02  0.1800449E-02
   217.656  0.2628528E-02  0.1473214E-01  0.2396345E-01     5.606  0.1609470E-03  0.1588695E-02  0.1827805E-02
   217.660  0.2628423E-02  0.1473442E-01  0.2398881E-01     5.606  0.1616267E-03  0.1615677E-02  0.1862222E-02
   217.664  0.2628419E-02  0.1473206E-01  0.2401857E-01     5.606  0.1622428E-03  0.1640562E-02  0.1900132E-02
   217.668  0.2628513E-02  0.1473472E-01  0.2405945E-01     5.606  0.1627771E-03  0.1652826E-02  0.1948689E-02
   217.672  0.2628702E-02  0.1474370E-01  0.2410764E-01     5.606  0.1632121E-03  0.1655782E-02  0.1988310E-02
   217.676  0.2628977E-02  0.1474679E-01  0.2415610E-01     5.606  0.1635330E-03  0.1649742E-02  0.2031331E-02
   217.680  0.2629330E-02  0.1474299E-01  0.2419971E-01     5.606  0.1637247E-03  0.1642825E-02  0.2074533E-02
   217.684  0.2629745E-02  0.1473331E-01  0.2423900E-01     5.606  0.1637726E-03  0.1635745E-02  0.2118457E-02
   217.688  0.2630211E-02  0.1472004E-01  0.2427202E-01     5.606  0.1636724E-03  0.1627367E-02  0.2163178E-02
   217.692  0.2630718E-02  0.1470786E-01  0.2430415E-01     5.606  0.1634223E-03  0.1613155E-02  0.2192767E-02
   217.696  0.2631258E-02  0.1469501E-01  0.2433412E-01     5.606  0.1630195E-03  0.1597813E-02  0.2221949E-02
   217.700  0.2631838E-02  0.1468134E-01  0.2436144E-01     5.606  0.1624795E-03  0.1584902E-02  0.2253142E-02
   217.704  0.2632490E-02  0.1466549E-01  0.2438786E-01     5.606  0.1618360E-03  0.1574740E-02  0.2280399E-02
   217.708  0.2633221E-02  0.1464949E-01  0.2441596E-01     5.607  0.1611215E-03  0.1568133E-02  0.2305807E-02
   217.711  0.2634049E-02  0.1465075E-01  0.2446387E-01     5.607  0.1603746E-03  0.1574822E-02  0.2343301E-02
   217.715  0.2634944E-02  0.1465841E-01  0.2452021E-01     5.607  0.1596095E-03  0.1577202E-02  0.2376850E-02
   217.719  0.2635886E-02  0.1466636E-01  0.2457595E-01     5.607  0.1588451E-03  0.1580449E-02  0.2410669E-02
   217.723  0.2636852E-02  0.1467447E-01  0.2462804E-01     5.607  0.1581002E-03  0.1583084E-02  0.2442896E-02
   217.727  0.2637820E-02  0.1468175E-01  0.2467377E-01     5.607  0.1573935E-03  0.1584523E-02  0.2468655E-02
   217.731  0.2638771E-02  0.1468820E-01  0.2471130E-01     5.607  0.1567390E-03  0.1584868E-02  0.2489592E-02
   217.735  0.2639684E-02  0.1469409E-01  0.2474056E-01     5.607  0.1561476E-03  0.1585171E-02  0.2501154E-02
   217.739  0.2640540E-02  0.1469896E-01  0.2476077E-01     5.607  0.1556330E-03  0.1585503E-02  0.2504544E-02
   217.743  0.2641319E-02  0.1470317E-01  0.2477292E-01     5.607  0.1552072E-03  0.1586384E-02  0.2501027E-02
   217.747  0.2642000E-02  0.1470607E-01  0.2477326E-01     5.607  0.1548762E-03  0.1587659E-02  0.2488663E-02
   217.751  0.2642565E-02  0.1470851E-01  0.2476128E-01     5.607  0.1546408E-03  0.1590313E-02  0.2467517E-02
   217.755  0.2643001E-02  0.1470854E-01  0.2473788E-01     5.607  0.1545042E-03  0.1592956E-02  0.2436353E-02
   217.759  0.2643301E-02  0.1470837E-01  0.2470374E-01     5.607  0.1544703E-03  0.1596379E-02  0.2394653E-02
   217.763  0.2643473E-02  0.1470834E-01  0.2465926E-01     5.608  0.1545166E-03  0.1600815E-02  0.2346159E-02
   217.767  0.2643581E-02  0.1470822E-01  0.2461343E-01     5.608  0.1545435E-03  0.1605725E-02  0.2307638E-02
   217.770  0.2643630E-02  0.1470909E-01  0.2457084E-01     5.608  0.1545409E-03  0.1608570E-02  0.2279311E-02
   217.774  0.2643618E-02  0.1470953E-01  0.2452595E-01     5.608  0.1545090E-03  0.1613376E-02  0.2259171E-02
   217.778  0.2643546E-02  0.1470967E-01  0.2448098E-01     5.608  0.1544480E-03  0.1619265E-02  0.2246259E-02
   217.782  0.2643414E-02  0.1470800E-01  0.2443512E-01     5.608  0.1543593E-03  0.1626386E-02  0.2238052E-02
   217.786  0.2643256E-02  0.1470721E-01  0.2439278E-01     5.608  0.1542895E-03  0.1634656E-02  0.2232438E-02
   217.790  0.2643100E-02  0.1470614E-01  0.2435417E-01     5.608  0.1542546E-03  0.1643467E-02  0.2225532E-02
   217.794  0.2642960E-02  0.1470653E-01  0.2432482E-01     5.608  0.1542316E-03  0.1650281E-02  0.2220117E-02
   217.798  0.2642813E-02  0.1470563E-01  0.2429703E-01     5.608  0.1542083E-03  0.1654574E-02  0.2213396E-02
   217.802  0.2642657E-02  0.1470661E-01  0.2427126E-01     5.608  0.1541822E-03  0.1661039E-02  0.2208110E-02
   217.806  0.2642497E-02  0.1470441E-01  0.2424863E-01     5.608  0.1541550E-03  0.1666532E-02  0.2203489E-02
   217.810  0.2642334E-02  0.1470748E-01  0.2423004E-01     5.608  0.1541271E-03  0.1669433E-02  0.2198426E-02
   217.814  0.2642169E-02  0.1470951E-01  0.2421184E-01     5.608  0.1540982E-03  0.1672358E-02  0.2193379E-02
   217.818  0.2642000E-02  0.1471259E-01  0.2419638E-01     5.609  0.1540657E-03  0.1674475E-02  0.2188572E-02
   217.822  0.2641831E-02  0.1471588E-01  0.2418344E-01     5.609  0.1540319E-03  0.1676504E-02  0.2186640E-02
   217.825  0.2641666E-02  0.1472378E-01  0.2417700E-01     5.609  0.1539964E-03  0.1672929E-02  0.2185388E-02
   217.829  0.2641507E-02  0.1473094E-01  0.2417108E-01     5.609  0.1539612E-03  0.1669121E-02  0.2183781E-02
   217.833  0.2641359E-02  0.1473831E-01  0.2416649E-01     5.609  0.1539272E-03  0.1666443E-02  0.2183712E-02
   217.837  0.2641224E-02  0.1474440E-01  0.2416192E-01     5.609  0.1538947E-03  0.1664745E-02  0.2181202E-02
   217.841  0.2641105E-02  0.1474935E-01  0.2415803E-01     5.609  0.1538643E-03  0.1663295E-02  0.2180395E-02
   217.845  0.2641003E-02  0.1475316E-01  0.2415576E-01     5.609  0.1538362E-03  0.1662014E-02  0.2179398E-02
   217.849  0.2640900E-02  0.1475438E-01  0.2415381E-01     5.609  0.1538038E-03  0.1659374E-02  0.2179262E-02
   217.853  0.2640768E-02  0.1475537E-01  0.2414681E-01     5.609  0.1537590E-03  0.1659804E-02  0.2179156E-02
   217.857  0.2640609E-02  0.1475544E-01  0.2413389E-01     5.609  0.1537018E-03  0.1662396E-02  0.2181371E-02
   217.861  0.2640425E-02  0.1475318E-01  0.2412169E-01     5.609  0.1536338E-03  0.1665805E-02  0.2181807E-02
   217.865  0.2640221E-02  0.1474887E-01  0.2410603E-01     5.609  0.1535577E-03  0.1670165E-02  0.2181803E-02
   217.869  0.2639998E-02  0.1474473E-01  0.2409071E-01     5.610  0.1534778E-03  0.1674054E-02  0.2182203E-02
   217.873  0.2639758E-02  0.1474468E-01  0.2407879E-01     5.610  0.1534114E-03  0.1673067E-02  0.2184427E-02
   217.876  0.2639506E-02  0.1475402E-01  0.2407857E-01     5.610  0.1533614E-03  0.1664844E-02  0.2188665E-02
   217.880  0.2639232E-02  0.1477069E-01  0.2408078E-01     5.610  0.1533514E-03  0.1651983E-02  0.2193539E-02
   217.884  0.2638932E-02  0.1478422E-01  0.2408267E-01     5.610  0.1533909E-03  0.1641357E-02  0.2194179E-02
   217.888  0.2638613E-02  0.1479740E-01  0.2408315E-01     5.610  0.1534798E-03  0.1632315E-02  0.2191404E-02
   217.892  0.2638281E-02  0.1481001E-01  0.2408487E-01     5.610  0.1536148E-03  0.1622794E-02  0.2184485E-02
   217.896  0.2637946E-02  0.1482159E-01  0.2408305E-01     5.610  0.1537939E-03  0.1614592E-02  0.2176545E-02
   217.900  0.2637613E-02  0.1483157E-01  0.2408207E-01     5.610  0.1540124E-03  0.1608327E-02  0.2166267E-02
   217.904  0.2637302E-02  0.1484019E-01  0.2408153E-01     5.610  0.1542707E-03  0.1604107E-02  0.2154054E-02
   217.908  0.2637035E-02  0.1484555E-01  0.2408436E-01     5.610  0.1545693E-03  0.1601181E-02  0.2141296E-02
   217.912  0.2636817E-02  0.1485116E-01  0.2408994E-01     5.610  0.1549015E-03  0.1600141E-02  0.2127628E-02
   217.916  0.2636652E-02  0.1485533E-01  0.2409749E-01     5.610  0.1552603E-03  0.1600691E-02  0.2115181E-02
   217.920  0.2636544E-02  0.1485920E-01  0.2410682E-01     5.610  0.1556381E-03  0.1604834E-02  0.2107022E-02
   217.924  0.2636496E-02  0.1486019E-01  0.2411904E-01     5.611  0.1560261E-03  0.1609866E-02  0.2100161E-02
   217.928  0.2636508E-02  0.1485881E-01  0.2413076E-01     5.611  0.1564162E-03  0.1616137E-02  0.2093668E-02
   217.931  0.2636578E-02  0.1485546E-01  0.2414337E-01     5.611  0.1567999E-03  0.1623657E-02  0.2086318E-02
   217.935  0.2636705E-02  0.1485053E-01  0.2415550E-01     5.611  0.1571683E-03  0.1632344E-02  0.2080784E-02
   217.939  0.2636885E-02  0.1485101E-01  0.2417431E-01     5.611  0.1575129E-03  0.1635213E-02  0.2079870E-02
   217.943  0.2637112E-02  0.1485553E-01  0.2419612E-01     5.611  0.1578256E-03  0.1636868E-02  0.2082968E-02
   217.947  0.2637379E-02  0.1485871E-01  0.2421486E-01     5.611  0.1580991E-03  0.1639332E-02  0.2085095E-02
   217.951  0.2637682E-02  0.1486041E-01  0.2423522E-01     5.611  0.1583274E-03  0.1641352E-02  0.2085558E-02
   217.955  0.2638037E-02  0.1486069E-01  0.2425225E-01     5.611  0.1585181E-03  0.1643086E-02  0.2090011E-02
   217.959  0.2638433E-02  0.1486039E-01  0.2426880E-01     5.611  0.1586795E-03  0.1644495E-02  0.2095948E-02
   217.963  0.2638843E-02  0.1486038E-01  0.2428271E-01     5.611  0.1588239E-03  0.1646205E-02  0.2100252E-02
   217.967  0.2639255E-02  0.1486038E-01  0.2429420E-01     5.611  0.1589480E-03  0.1645895E-02  0.2104578E-02
   217.971  0.2639658E-02  0.1486099E-01  0.2430364E-01     5.611  0.1590567E-03  0.1643957E-02  0.2109327E-02
   217.975  0.2640043E-02  0.1486112E-01  0.2431037E-01     5.612  0.1591524E-03  0.1642051E-02  0.2113041E-02
   217.979  0.2640401E-02  0.1486068E-01  0.2431172E-01     5.612  0.1592331E-03  0.1639787E-02  0.2114983E-02
   217.983  0.2640721E-02  0.1485991E-01  0.2430819E-01     5.612  0.1592963E-03  0.1637945E-02  0.2115823E-02
   217.986  0.2640996E-02  0.1485827E-01  0.2430083E-01     5.612  0.1593398E-03  0.1637198E-02  0.2116018E-02
   217.990  0.2641218E-02  0.1485519E-01  0.2428748E-01     5.612  0.1593629E-03  0.1635525E-02  0.2112314E-02
   217.994  0.2641382E-02  0.1485247E-01  0.2427389E-01     5.612  0.1593634E-03  0.1635256E-02  0.2111964E-02
   217.998  0.2641483E-02  0.1484902E-01  0.2424958E-01     5.612  0.1593417E-03  0.1635410E-02  0.2104045E-02
   218.002  0.2641531E-02  0.1484782E-01  0.2422735E-01     5.612  0.1593014E-03  0.1634679E-02  0.2096185E-02
   218.006  0.2641536E-02  0.1484741E-01  0.2420487E-01     5.612  0.1592502E-03  0.1634557E-02  0.2086230E-02
   218.010  0.2641528E-02  0.1484552E-01  0.2418293E-01     5.612  0.1592063E-03  0.1634628E-02  0.2077020E-02
   218.014  0.2641512E-02  0.1484278E-01  0.2416353E-01     5.612  0.1591729E-03  0.1633947E-02  0.2067136E-02
   218.018  0.2641488E-02  0.1483874E-01  0.2414762E-01     5.612  0.1591502E-03  0.1632355E-02  0.2059015E-02
   218.022  0.2641457E-02  0.1483302E-01  0.2413429E-01     5.612  0.1591372E-03  0.1632921E-02  0.2052725E-02
   218.026  0.2641429E-02  0.1482880E-01  0.2412114E-01     5.612  0.1591247E-03  0.1633839E-02  0.2045353E-02
   218.030  0.2641395E-02  0.1482370E-01  0.2410792E-01     5.613  0.1591240E-03  0.1635297E-02  0.2035555E-02
   218.034  0.2641356E-02  0.1482005E-01  0.2409417E-01     5.613  0.1591352E-03  0.1642102E-02  0.2024033E-02
   218.038  0.2641315E-02  0.1481324E-01  0.2408142E-01     5.613  0.1591583E-03  0.1645703E-02  0.2012121E-02
   218.041  0.2641274E-02  0.1480559E-01  0.2406795E-01     5.613  0.1591931E-03  0.1650975E-02  0.1999138E-02
   218.045  0.2641250E-02  0.1479755E-01  0.2405449E-01     5.613  0.1592150E-03  0.1657213E-02  0.1985353E-02
   218.049  0.2641246E-02  0.1478886E-01  0.2404149E-01     5.613  0.1592182E-03  0.1664499E-02  0.1972241E-02
   218.053  0.2641209E-02  0.1478378E-01  0.2402853E-01     5.613  0.1592580E-03  0.1670491E-02  0.1959548E-02
   218.057  0.2641125E-02  0.1478670E-01  0.2401895E-01     5.613  0.1593495E-03  0.1673824E-02  0.1949643E-02
   218.061  0.2640995E-02  0.1479034E-01  0.2400938E-01     5.613  0.1594902E-03  0.1676487E-02  0.1939120E-02
   218.065  0.2640820E-02  0.1479894E-01  0.2400113E-01     5.613  0.1596771E-03  0.1678729E-02  0.1930265E-02
   218.069  0.2640605E-02  0.1480833E-01  0.2399252E-01     5.613  0.1599061E-03  0.1679505E-02  0.1921907E-02
   218.073  0.2640342E-02  0.1481741E-01  0.2398195E-01     5.613  0.1601659E-03  0.1680345E-02  0.1912657E-02
   218.077  0.2640019E-02  0.1482539E-01  0.2397077E-01     5.613  0.1604443E-03  0.1680658E-02  0.1907901E-02
   218.081  0.2639644E-02  0.1483504E-01  0.2396052E-01     5.613  0.1607338E-03  0.1678492E-02  0.1902863E-02
   218.085  0.2639225E-02  0.1485329E-01  0.2395872E-01     5.614  0.1610281E-03  0.1672681E-02  0.1903592E-02
   218.089  0.2638772E-02  0.1486826E-01  0.2395532E-01     5.614  0.1613203E-03  0.1667390E-02  0.1904854E-02
   218.093  0.2638296E-02  0.1487958E-01  0.2394871E-01     5.614  0.1616040E-03  0.1662115E-02  0.1905538E-02
   218.096  0.2637807E-02  0.1488531E-01  0.2394275E-01     5.614  0.1618726E-03  0.1658462E-02  0.1904586E-02
   218.100  0.2637313E-02  0.1488646E-01  0.2393366E-01     5.614  0.1621263E-03  0.1654545E-02  0.1901737E-02
   218.104  0.2636825E-02  0.1488241E-01  0.2392429E-01     5.614  0.1623600E-03  0.1649752E-02  0.1899442E-02
   218.108  0.2636352E-02  0.1488131E-01  0.2392348E-01     5.614  0.1625672E-03  0.1641825E-02  0.1899661E-02
   218.112  0.2635904E-02  0.1488366E-01  0.2393091E-01     5.614  0.1627389E-03  0.1631319E-02  0.1902391E-02
   218.116  0.2635508E-02  0.1488209E-01  0.2394154E-01     5.614  0.1628484E-03  0.1621206E-02  0.1905838E-02
   218.120  0.2635178E-02  0.1487749E-01  0.2395401E-01     5.614  0.1628884E-03  0.1609593E-02  0.1909344E-02
   218.124  0.2634925E-02  0.1486944E-01  0.2397246E-01     5.614  0.1628543E-03  0.1596130E-02  0.1915323E-02
   218.128  0.2634754E-02  0.1485980E-01  0.2399423E-01     5.614  0.1627306E-03  0.1582738E-02  0.1924714E-02
   218.132  0.2634664E-02  0.1484721E-01  0.2401868E-01     5.614  0.1625146E-03  0.1568743E-02  0.1935771E-02
   218.136  0.2634657E-02  0.1483061E-01  0.2404479E-01     5.614  0.1622112E-03  0.1555279E-02  0.1947764E-02
   218.140  0.2634733E-02  0.1481444E-01  0.2407261E-01     5.615  0.1618293E-03  0.1541057E-02  0.1961482E-02
   218.144  0.2634883E-02  0.1480171E-01  0.2410730E-01     5.615  0.1613843E-03  0.1523713E-02  0.1979573E-02
   218.147  0.2635093E-02  0.1479979E-01  0.2415448E-01     5.615  0.1609052E-03  0.1510820E-02  0.1999656E-02
   218.151  0.2635356E-02  0.1480425E-01  0.2420736E-01     5.615  0.1604041E-03  0.1509458E-02  0.2015207E-02
   218.155  0.2635664E-02  0.1480593E-01  0.2425546E-01     5.615  0.1598947E-03  0.1506978E-02  0.2033618E-02
   218.159  0.2636008E-02  0.1480833E-01  0.2430454E-01     5.615  0.1593911E-03  0.1503836E-02  0.2045741E-02
   218.163  0.2636378E-02  0.1481046E-01  0.2434792E-01     5.615  0.1589084E-03  0.1501257E-02  0.2056067E-02
   218.167  0.2636762E-02  0.1481101E-01  0.2438943E-01     5.615  0.1584601E-03  0.1497347E-02  0.2063939E-02
   218.171  0.2637150E-02  0.1481061E-01  0.2442826E-01     5.615  0.1580576E-03  0.1494317E-02  0.2069900E-02
   218.175  0.2637531E-02  0.1481025E-01  0.2445893E-01     5.615  0.1577111E-03  0.1492882E-02  0.2069676E-02
   218.179  0.2637896E-02  0.1480605E-01  0.2448228E-01     5.615  0.1574281E-03  0.1488426E-02  0.2064096E-02
   218.183  0.2638226E-02  0.1479990E-01  0.2449865E-01     5.615  0.1572232E-03  0.1484100E-02  0.2051251E-02
   218.187  0.2638507E-02  0.1479176E-01  0.2450571E-01     5.615  0.1571077E-03  0.1478862E-02  0.2031163E-02
   218.191  0.2638727E-02  0.1478437E-01  0.2450575E-01     5.616  0.1570837E-03  0.1473897E-02  0.2006998E-02
   218.195  0.2638877E-02  0.1477825E-01  0.2449714E-01     5.616  0.1571416E-03  0.1470441E-02  0.1974549E-02
   218.199  0.2638913E-02  0.1477173E-01  0.2447950E-01     5.616  0.1572252E-03  0.1467282E-02  0.1944735E-02
   218.202  0.2638819E-02  0.1476968E-01  0.2445712E-01     5.616  0.1573176E-03  0.1469422E-02  0.1919350E-02
   218.206  0.2638629E-02  0.1476830E-01  0.2442895E-01     5.616  0.1573818E-03  0.1470633E-02  0.1902245E-02
   218.210  0.2638342E-02  0.1476674E-01  0.2439627E-01     5.616  0.1573638E-03  0.1470175E-02  0.1897457E-02
   218.214  0.2637907E-02  0.1476676E-01  0.2435613E-01     5.616  0.1572390E-03  0.1471544E-02  0.1901550E-02
   218.218  0.2637331E-02  0.1477758E-01  0.2431913E-01     5.616  0.1570070E-03  0.1482748E-02  0.1915479E-02
   218.222  0.2636627E-02  0.1479717E-01  0.2428985E-01     5.616  0.1566718E-03  0.1510911E-02  0.1934124E-02
   218.226  0.2635810E-02  0.1482169E-01  0.2426396E-01     5.616  0.1562403E-03  0.1549718E-02  0.1957586E-02
   218.230  0.2634914E-02  0.1484793E-01  0.2424291E-01     5.616  0.1557294E-03  0.1593828E-02  0.1983655E-02
   218.234  0.2633972E-02  0.1487444E-01  0.2422703E-01     5.616  0.1551582E-03  0.1638357E-02  0.2004688E-02
   218.238  0.2632972E-02  0.1490029E-01  0.2421180E-01     5.616  0.1545898E-03  0.1681003E-02  0.2023150E-02
   218.242  0.2631926E-02  0.1492171E-01  0.2419538E-01     5.617  0.1540517E-03  0.1720263E-02  0.2034932E-02
   218.246  0.2630859E-02  0.1494009E-01  0.2418216E-01     5.617  0.1535564E-03  0.1751072E-02  0.2037156E-02
   218.250  0.2629794E-02  0.1495480E-01  0.2417308E-01     5.617  0.1531143E-03  0.1770558E-02  0.2028939E-02
   218.253  0.2628754E-02  0.1496392E-01  0.2416418E-01     5.617  0.1527345E-03  0.1782857E-02  0.2015328E-02
   218.257  0.2627762E-02  0.1496690E-01  0.2415977E-01     5.617  0.1524242E-03  0.1784091E-02  0.2000358E-02
   218.261  0.2626843E-02  0.1496297E-01  0.2415668E-01     5.617  0.1521898E-03  0.1776172E-02  0.1981453E-02
   218.265  0.2626023E-02  0.1495158E-01  0.2415530E-01     5.617  0.1520306E-03  0.1758143E-02  0.1959992E-02
   218.269  0.2625326E-02  0.1493477E-01  0.2416096E-01     5.617  0.1519458E-03  0.1734524E-02  0.1935493E-02
   218.273  0.2624763E-02  0.1492591E-01  0.2418426E-01     5.617  0.1519378E-03  0.1726623E-02  0.1905257E-02
   218.277  0.2624340E-02  0.1491361E-01  0.2421292E-01     5.617  0.1520149E-03  0.1712969E-02  0.1872070E-02
   218.281  0.2624068E-02  0.1489870E-01  0.2424638E-01     5.617  0.1521760E-03  0.1693962E-02  0.1841299E-02
   218.285  0.2623952E-02  0.1488112E-01  0.2428443E-01     5.617  0.1524184E-03  0.1670526E-02  0.1808949E-02
   218.289  0.2623996E-02  0.1486170E-01  0.2432668E-01     5.617  0.1527379E-03  0.1642980E-02  0.1777822E-02
   218.293  0.2624197E-02  0.1484256E-01  0.2437379E-01     5.617  0.1531282E-03  0.1614203E-02  0.1746351E-02
   218.297  0.2624551E-02  0.1482204E-01  0.2442335E-01     5.618  0.1535844E-03  0.1583959E-02  0.1716526E-02
   218.301  0.2625048E-02  0.1479896E-01  0.2447263E-01     5.618  0.1540981E-03  0.1552269E-02  0.1685827E-02
   218.305  0.2625673E-02  0.1479603E-01  0.2454085E-01     5.618  0.1546581E-03  0.1548120E-02  0.1662153E-02
   218.308  0.2626384E-02  0.1479750E-01  0.2460944E-01     5.618  0.1552335E-03  0.1543839E-02  0.1639605E-02
   218.312  0.2627170E-02  0.1479825E-01  0.2467493E-01     5.618  0.1557950E-03  0.1538502E-02  0.1622542E-02
   218.316  0.2628013E-02  0.1480129E-01  0.2473639E-01     5.618  0.1563290E-03  0.1535518E-02  0.1609402E-02
   218.320  0.2628887E-02  0.1480543E-01  0.2479251E-01     5.618  0.1568205E-03  0.1533264E-02  0.1603152E-02
   218.324  0.2629746E-02  0.1481162E-01  0.2484255E-01     5.618  0.1572232E-03  0.1534369E-02  0.1602557E-02
   218.328  0.2630565E-02  0.1481969E-01  0.2488269E-01     5.618  0.1575225E-03  0.1536665E-02  0.1607703E-02
   218.332  0.2631320E-02  0.1482710E-01  0.2491147E-01     5.618  0.1577089E-03  0.1538060E-02  0.1619045E-02
   218.336  0.2631995E-02  0.1483480E-01  0.2492979E-01     5.618  0.1577752E-03  0.1538912E-02  0.1635477E-02
   218.340  0.2632583E-02  0.1484225E-01  0.2493722E-01     5.618  0.1577109E-03  0.1539140E-02  0.1653142E-02
   218.344  0.2633077E-02  0.1484987E-01  0.2493353E-01     5.618  0.1575109E-03  0.1538806E-02  0.1670014E-02
   218.348  0.2633471E-02  0.1485789E-01  0.2492086E-01     5.619  0.1571703E-03  0.1537620E-02  0.1684831E-02
   218.352  0.2633736E-02  0.1486350E-01  0.2490004E-01     5.619  0.1566840E-03  0.1534550E-02  0.1695343E-02
   218.356  0.2633854E-02  0.1487180E-01  0.2486865E-01     5.619  0.1560559E-03  0.1536595E-02  0.1704452E-02
   218.360  0.2633813E-02  0.1488041E-01  0.2482855E-01     5.619  0.1552922E-03  0.1539624E-02  0.1710409E-02
   218.363  0.2633559E-02  0.1489360E-01  0.2477947E-01     5.619  0.1543827E-03  0.1539022E-02  0.1700716E-02
   218.367  0.2633150E-02  0.1490680E-01  0.2472605E-01     5.619  0.1533702E-03  0.1541776E-02  0.1699370E-02
   218.371  0.2632666E-02  0.1492219E-01  0.2467768E-01     5.619  0.1523606E-03  0.1550008E-02  0.1699998E-02
   218.375  0.2632111E-02  0.1493607E-01  0.2463252E-01     5.619  0.1514075E-03  0.1558318E-02  0.1695690E-02
   218.379  0.2631501E-02  0.1494825E-01  0.2459231E-01     5.619  0.1505341E-03  0.1565398E-02  0.1690174E-02
   218.383  0.2630850E-02  0.1495642E-01  0.2455367E-01     5.619  0.1497630E-03  0.1573493E-02  0.1681413E-02
   218.387  0.2630174E-02  0.1496202E-01  0.2452119E-01     5.619  0.1491141E-03  0.1579307E-02  0.1673314E-02
   218.391  0.2629490E-02  0.1496380E-01  0.2449180E-01     5.619  0.1486049E-03  0.1582667E-02  0.1666253E-02
   218.395  0.2628813E-02  0.1496309E-01  0.2446500E-01     5.619  0.1482482E-03  0.1583707E-02  0.1658242E-02
   218.399  0.2628154E-02  0.1496610E-01  0.2445029E-01     5.619  0.1480503E-03  0.1576367E-02  0.1645766E-02
   218.403  0.2627553E-02  0.1496570E-01  0.2444243E-01     5.620  0.1479798E-03  0.1565105E-02  0.1635466E-02
   218.407  0.2627045E-02  0.1496402E-01  0.2444365E-01     5.620  0.1480080E-03  0.1551032E-02  0.1623807E-02
   218.411  0.2626646E-02  0.1495887E-01  0.2445097E-01     5.620  0.1481344E-03  0.1534152E-02  0.1612466E-02
   218.415  0.2626366E-02  0.1494962E-01  0.2446564E-01     5.620  0.1483531E-03  0.1514776E-02  0.1601036E-02
   218.418  0.2626211E-02  0.1493796E-01  0.2448384E-01     5.620  0.1486563E-03  0.1492743E-02  0.1589691E-02
   218.422  0.2626185E-02  0.1492561E-01  0.2451172E-01     5.620  0.1490329E-03  0.1473753E-02  0.1580553E-02
   218.426  0.2626289E-02  0.1491948E-01  0.2455526E-01     5.620  0.1494713E-03  0.1465268E-02  0.1573405E-02
   218.430  0.2626520E-02  0.1491070E-01  0.2459838E-01     5.620  0.1499582E-03  0.1456535E-02  0.1565059E-02
   218.434  0.2626873E-02  0.1490178E-01  0.2464375E-01     5.620  0.1504791E-03  0.1452051E-02  0.1561002E-02
   218.438  0.2627349E-02  0.1489802E-01  0.2469901E-01     5.620  0.1510143E-03  0.1453693E-02  0.1563624E-02
   218.442  0.2627941E-02  0.1489577E-01  0.2475728E-01     5.620  0.1515536E-03  0.1455321E-02  0.1573431E-02
   218.446  0.2628634E-02  0.1489370E-01  0.2481490E-01     5.620  0.1520858E-03  0.1457189E-02  0.1587769E-02
   218.450  0.2629412E-02  0.1489130E-01  0.2487094E-01     5.620  0.1526009E-03  0.1458508E-02  0.1610011E-02
   218.454  0.2630255E-02  0.1489070E-01  0.2492588E-01     5.621  0.1530886E-03  0.1457120E-02  0.1639797E-02
   218.458  0.2631143E-02  0.1489128E-01  0.2497773E-01     5.621  0.1535413E-03  0.1456227E-02  0.1678158E-02
   218.462  0.2632056E-02  0.1489219E-01  0.2502318E-01     5.621  0.1539542E-03  0.1454970E-02  0.1721368E-02
   218.466  0.2633004E-02  0.1489441E-01  0.2506620E-01     5.621  0.1543401E-03  0.1454099E-02  0.1772443E-02
   218.469  0.2633973E-02  0.1489457E-01  0.2510440E-01     5.621  0.1546991E-03  0.1454526E-02  0.1824493E-02
   218.473  0.2634937E-02  0.1489397E-01  0.2513668E-01     5.621  0.1550235E-03  0.1455309E-02  0.1878122E-02
   218.477  0.2635873E-02  0.1489338E-01  0.2516427E-01     5.621  0.1553064E-03  0.1455736E-02  0.1928273E-02
   218.481  0.2636757E-02  0.1489188E-01  0.2518250E-01     5.621  0.1555407E-03  0.1455816E-02  0.1971964E-02
   218.485  0.2637567E-02  0.1489115E-01  0.2519070E-01     5.621  0.1557208E-03  0.1457591E-02  0.2009688E-02
   218.489  0.2638293E-02  0.1489157E-01  0.2519042E-01     5.621  0.1558500E-03  0.1461934E-02  0.2040555E-02
   218.493  0.2638943E-02  0.1488960E-01  0.2518426E-01     5.621  0.1559618E-03  0.1464038E-02  0.2059472E-02
   218.497  0.2639503E-02  0.1488754E-01  0.2516973E-01     5.621  0.1560585E-03  0.1466836E-02  0.2063986E-02
   218.501  0.2639960E-02  0.1488507E-01  0.2514953E-01     5.621  0.1561348E-03  0.1469702E-02  0.2057658E-02
   218.505  0.2640304E-02  0.1488402E-01  0.2512027E-01     5.622  0.1561884E-03  0.1471180E-02  0.2036800E-02
   218.509  0.2640553E-02  0.1488473E-01  0.2508755E-01     5.622  0.1562285E-03  0.1477419E-02  0.2012546E-02
   218.513  0.2640704E-02  0.1488264E-01  0.2505188E-01     5.622  0.1562550E-03  0.1480354E-02  0.1983991E-02
   218.517  0.2640783E-02  0.1488195E-01  0.2501619E-01     5.622  0.1562800E-03  0.1483076E-02  0.1953027E-02
   218.521  0.2640829E-02  0.1488521E-01  0.2498922E-01     5.622  0.1563197E-03  0.1484096E-02  0.1932371E-02
   218.524  0.2640851E-02  0.1488944E-01  0.2496321E-01     5.622  0.1563625E-03  0.1484474E-02  0.1916011E-02
   218.528  0.2640861E-02  0.1489409E-01  0.2494231E-01     5.622  0.1563941E-03  0.1484132E-02  0.1904810E-02
   218.532  0.2640860E-02  0.1489947E-01  0.2492600E-01     5.622  0.1564124E-03  0.1482648E-02  0.1896881E-02
   218.536  0.2640851E-02  0.1490449E-01  0.2491036E-01     5.622  0.1564240E-03  0.1480717E-02  0.1890749E-02
   218.540  0.2640836E-02  0.1490836E-01  0.2489569E-01     5.622  0.1564320E-03  0.1479560E-02  0.1886038E-02
   218.544  0.2640815E-02  0.1490974E-01  0.2488435E-01     5.622  0.1564366E-03  0.1479186E-02  0.1881208E-02
   218.548  0.2640766E-02  0.1491275E-01  0.2487154E-01     5.622  0.1564508E-03  0.1478967E-02  0.1878354E-02
   218.552  0.2640657E-02  0.1491543E-01  0.2485258E-01     5.622  0.1565075E-03  0.1478403E-02  0.1869670E-02
   218.556  0.2640494E-02  0.1491794E-01  0.2483219E-01     5.623  0.1566096E-03  0.1478260E-02  0.1863466E-02
   218.560  0.2640280E-02  0.1492127E-01  0.2481004E-01     5.623  0.1567526E-03  0.1477027E-02  0.1858371E-02
   218.564  0.2640014E-02  0.1492619E-01  0.2478736E-01     5.623  0.1569319E-03  0.1472756E-02  0.1853638E-02
   218.568  0.2639704E-02  0.1493167E-01  0.2476201E-01     5.623  0.1571433E-03  0.1468073E-02  0.1847475E-02
   218.572  0.2639356E-02  0.1493617E-01  0.2473767E-01     5.623  0.1573819E-03  0.1463547E-02  0.1843440E-02
   218.576  0.2638977E-02  0.1494158E-01  0.2471213E-01     5.623  0.1576420E-03  0.1457242E-02  0.1837238E-02
   218.579  0.2638577E-02  0.1494598E-01  0.2468740E-01     5.623  0.1579174E-03  0.1451579E-02  0.1831551E-02
   218.583  0.2638164E-02  0.1495025E-01  0.2466278E-01     5.623  0.1582022E-03  0.1445903E-02  0.1826057E-02
   218.587  0.2637748E-02  0.1495340E-01  0.2464104E-01     5.623  0.1584888E-03  0.1440368E-02  0.1822700E-02
   218.591  0.2637338E-02  0.1495556E-01  0.2462171E-01     5.623  0.1587714E-03  0.1435644E-02  0.1819337E-02
   218.595  0.2636942E-02  0.1495526E-01  0.2460357E-01     5.623  0.1590434E-03  0.1430698E-02  0.1814760E-02
   218.599  0.2636572E-02  0.1495519E-01  0.2458881E-01     5.623  0.1592977E-03  0.1428038E-02  0.1810219E-02
   218.603  0.2636233E-02  0.1496000E-01  0.2457992E-01     5.623  0.1595290E-03  0.1427206E-02  0.1808977E-02
   218.607  0.2635934E-02  0.1496154E-01  0.2457308E-01     5.624  0.1597321E-03  0.1425282E-02  0.1807267E-02
   218.611  0.2635682E-02  0.1496098E-01  0.2456760E-01     5.624  0.1599014E-03  0.1424591E-02  0.1805800E-02
   218.615  0.2635481E-02  0.1495915E-01  0.2456665E-01     5.624  0.1600336E-03  0.1423329E-02  0.1803513E-02
   218.619  0.2635336E-02  0.1495717E-01  0.2456880E-01     5.624  0.1601253E-03  0.1421557E-02  0.1801528E-02
   218.623  0.2635250E-02  0.1495564E-01  0.2457384E-01     5.624  0.1601750E-03  0.1420801E-02  0.1799964E-02
   218.627  0.2635224E-02  0.1495662E-01  0.2458322E-01     5.624  0.1601811E-03  0.1420650E-02  0.1801085E-02
   218.631  0.2635257E-02  0.1495650E-01  0.2459494E-01     5.624  0.1601436E-03  0.1421251E-02  0.1802314E-02
   218.634  0.2635350E-02  0.1495575E-01  0.2460877E-01     5.624  0.1600633E-03  0.1422843E-02  0.1803829E-02
   218.638  0.2635497E-02  0.1495383E-01  0.2462827E-01     5.624  0.1599429E-03  0.1425650E-02  0.1800669E-02
   218.642  0.2635695E-02  0.1495112E-01  0.2464110E-01     5.624  0.1597842E-03  0.1428950E-02  0.1802745E-02
   218.646  0.2635935E-02  0.1494998E-01  0.2465780E-01     5.624  0.1595984E-03  0.1429018E-02  0.1806457E-02
   218.650  0.2636206E-02  0.1495301E-01  0.2467438E-01     5.624  0.1593940E-03  0.1434709E-02  0.1808291E-02
   218.654  0.2636503E-02  0.1495313E-01  0.2468885E-01     5.625  0.1591767E-03  0.1437338E-02  0.1809313E-02
   218.658  0.2636817E-02  0.1495413E-01  0.2470192E-01     5.625  0.1589523E-03  0.1439619E-02  0.1809150E-02
   218.662  0.2637142E-02  0.1495546E-01  0.2471296E-01     5.625  0.1587260E-03  0.1443219E-02  0.1809831E-02
   218.666  0.2637467E-02  0.1495650E-01  0.2472097E-01     5.625  0.1585025E-03  0.1446012E-02  0.1809017E-02
   218.670  0.2637786E-02  0.1495845E-01  0.2472676E-01     5.625  0.1582882E-03  0.1449353E-02  0.1809012E-02
   218.674  0.2638088E-02  0.1496016E-01  0.2473105E-01     5.625  0.1580876E-03  0.1452466E-02  0.1808399E-02
   218.678  0.2638367E-02  0.1496361E-01  0.2473263E-01     5.625  0.1579050E-03  0.1454238E-02  0.1806624E-02
   218.682  0.2638616E-02  0.1496619E-01  0.2473348E-01     5.625  0.1577451E-03  0.1456143E-02  0.1801591E-02
   218.685  0.2638824E-02  0.1496996E-01  0.2473048E-01     5.625  0.1576147E-03  0.1457718E-02  0.1798710E-02
   218.689  0.2638981E-02  0.1497434E-01  0.2472410E-01     5.625  0.1575263E-03  0.1458825E-02  0.1795025E-02
   218.693  0.2639077E-02  0.1497949E-01  0.2471441E-01     5.625  0.1574883E-03  0.1460087E-02  0.1790375E-02
   218.697  0.2639107E-02  0.1498564E-01  0.2470082E-01     5.625  0.1575040E-03  0.1462811E-02  0.1783827E-02
   218.701  0.2639081E-02  0.1499209E-01  0.2468589E-01     5.626  0.1575618E-03  0.1465579E-02  0.1778735E-02
   218.705  0.2639016E-02  0.1499837E-01  0.2467111E-01     5.626  0.1576523E-03  0.1468583E-02  0.1775148E-02
   218.709  0.2638918E-02  0.1500352E-01  0.2465626E-01     5.626  0.1577772E-03  0.1471447E-02  0.1774931E-02
   218.713  0.2638791E-02  0.1500796E-01  0.2464158E-01     5.626  0.1579317E-03  0.1473102E-02  0.1775273E-02
   218.717  0.2638656E-02  0.1501135E-01  0.2462963E-01     5.626  0.1580910E-03  0.1475045E-02  0.1776493E-02
   218.721  0.2638524E-02  0.1501401E-01  0.2462080E-01     5.626  0.1582474E-03  0.1476118E-02  0.1776642E-02
   218.725  0.2638396E-02  0.1501539E-01  0.2461258E-01     5.626  0.1583973E-03  0.1476494E-02  0.1776587E-02
   218.729  0.2638275E-02  0.1501570E-01  0.2460474E-01     5.626  0.1585367E-03  0.1475189E-02  0.1775757E-02
   218.733  0.2638163E-02  0.1501548E-01  0.2460055E-01     5.626  0.1586639E-03  0.1471201E-02  0.1775924E-02
   218.736  0.2638061E-02  0.1501469E-01  0.2459655E-01     5.626  0.1587751E-03  0.1466326E-02  0.1776001E-02
   218.740  0.2637972E-02  0.1501056E-01  0.2459354E-01     5.626  0.1588687E-03  0.1461418E-02  0.1773912E-02
   218.744  0.2637896E-02  0.1500500E-01  0.2459039E-01     5.626  0.1589418E-03  0.1454861E-02  0.1773372E-02
   218.748  0.2637836E-02  0.1499833E-01  0.2458700E-01     5.627  0.1589927E-03  0.1446412E-02  0.1772907E-02
   218.752  0.2637792E-02  0.1499400E-01  0.2458689E-01     5.627  0.1590212E-03  0.1441507E-02  0.1771097E-02
   218.756  0.2637763E-02  0.1499273E-01  0.2459047E-01     5.627  0.1590262E-03  0.1439023E-02  0.1765855E-02
   218.760  0.2637751E-02  0.1499165E-01  0.2459700E-01     5.627  0.1590072E-03  0.1436919E-02  0.1758134E-02
   218.764  0.2637755E-02  0.1499173E-01  0.2460418E-01     5.627  0.1589652E-03  0.1435802E-02  0.1752035E-02
   218.768  0.2637770E-02  0.1499361E-01  0.2461440E-01     5.627  0.1588988E-03  0.1435108E-02  0.1742742E-02
   218.772  0.2637793E-02  0.1499461E-01  0.2462189E-01     5.627  0.1588070E-03  0.1433771E-02  0.1734849E-02
   218.776  0.2637822E-02  0.1499642E-01  0.2463019E-01     5.627  0.1586930E-03  0.1432743E-02  0.1727365E-02
   218.780  0.2637857E-02  0.1499761E-01  0.2463828E-01     5.627  0.1585585E-03  0.1431619E-02  0.1721857E-02
   218.784  0.2637895E-02  0.1499875E-01  0.2464576E-01     5.627  0.1584069E-03  0.1429957E-02  0.1714863E-02
   218.788  0.2637937E-02  0.1499996E-01  0.2465103E-01     5.627  0.1582415E-03  0.1427574E-02  0.1708235E-02
   218.791  0.2637981E-02  0.1500009E-01  0.2465619E-01     5.627  0.1580663E-03  0.1425417E-02  0.1701829E-02
   218.795  0.2638024E-02  0.1499969E-01  0.2466139E-01     5.628  0.1578848E-03  0.1423673E-02  0.1696691E-02
   218.799  0.2638066E-02  0.1499886E-01  0.2466584E-01     5.628  0.1577008E-03  0.1421910E-02  0.1692088E-02
   218.803  0.2638106E-02  0.1499798E-01  0.2466999E-01     5.628  0.1575193E-03  0.1421419E-02  0.1689134E-02
   218.807  0.2638143E-02  0.1499804E-01  0.2467394E-01     5.628  0.1573433E-03  0.1423710E-02  0.1685500E-02
   218.811  0.2638174E-02  0.1499774E-01  0.2467737E-01     5.628  0.1571759E-03  0.1426482E-02  0.1680942E-02
   218.815  0.2638186E-02  0.1499749E-01  0.2467601E-01     5.628  0.1570046E-03  0.1429874E-02  0.1673411E-02
   218.819  0.2638173E-02  0.1499769E-01  0.2467602E-01     5.628  0.1568293E-03  0.1434098E-02  0.1668435E-02
   218.823  0.2638136E-02  0.1499856E-01  0.2467434E-01     5.628  0.1566539E-03  0.1438830E-02  0.1662702E-02
   218.827  0.2638076E-02  0.1499943E-01  0.2467161E-01     5.628  0.1564827E-03  0.1443010E-02  0.1655616E-02
   218.831  0.2637993E-02  0.1500071E-01  0.2466787E-01     5.628  0.1563189E-03  0.1450898E-02  0.1650227E-02
   218.835  0.2637888E-02  0.1500410E-01  0.2466292E-01     5.628  0.1561676E-03  0.1457584E-02  0.1644870E-02
   218.839  0.2637766E-02  0.1500493E-01  0.2465829E-01     5.628  0.1560316E-03  0.1466326E-02  0.1638231E-02
   218.843  0.2637607E-02  0.1500627E-01  0.2465090E-01     5.629  0.1559113E-03  0.1474242E-02  0.1632426E-02
   218.846  0.2637347E-02  0.1501270E-01  0.2464047E-01     5.629  0.1558049E-03  0.1473979E-02  0.1627783E-02
   218.850  0.2636989E-02  0.1502111E-01  0.2462736E-01     5.629  0.1557175E-03  0.1469648E-02  0.1622754E-02
   218.854  0.2636545E-02  0.1503278E-01  0.2461300E-01     5.629  0.1556440E-03  0.1461145E-02  0.1617771E-02
   218.858  0.2636034E-02  0.1505196E-01  0.2460521E-01     5.629  0.1555779E-03  0.1453024E-02  0.1616922E-02
   218.862  0.2635469E-02  0.1507396E-01  0.2460167E-01     5.629  0.1555160E-03  0.1446430E-02  0.1617113E-02
   218.866  0.2634857E-02  0.1509444E-01  0.2459715E-01     5.629  0.1554533E-03  0.1437847E-02  0.1618344E-02
   218.870  0.2634184E-02  0.1511221E-01  0.2459132E-01     5.629  0.1553547E-03  0.1428720E-02  0.1625859E-02
   218.874  0.2633465E-02  0.1512817E-01  0.2458458E-01     5.629  0.1552191E-03  0.1417933E-02  0.1639275E-02
   218.878  0.2632717E-02  0.1514151E-01  0.2457867E-01     5.629  0.1550504E-03  0.1408417E-02  0.1660079E-02
   218.882  0.2631958E-02  0.1515175E-01  0.2457193E-01     5.629  0.1548513E-03  0.1399179E-02  0.1686251E-02
   218.886  0.2631195E-02  0.1515878E-01  0.2456757E-01     5.629  0.1546247E-03  0.1391935E-02  0.1715979E-02
   218.890  0.2630428E-02  0.1516275E-01  0.2456143E-01     5.630  0.1543853E-03  0.1387595E-02  0.1749297E-02
   218.894  0.2629676E-02  0.1516469E-01  0.2455744E-01     5.630  0.1541391E-03  0.1384795E-02  0.1779261E-02
   218.897  0.2628953E-02  0.1516354E-01  0.2455772E-01     5.630  0.1538903E-03  0.1383984E-02  0.1807654E-02
   218.901  0.2628279E-02  0.1515801E-01  0.2455801E-01     5.630  0.1536436E-03  0.1386848E-02  0.1838008E-02
   218.905  0.2627667E-02  0.1514767E-01  0.2456073E-01     5.630  0.1534023E-03  0.1393601E-02  0.1868810E-02
   218.909  0.2627131E-02  0.1513228E-01  0.2456650E-01     5.630  0.1531708E-03  0.1404469E-02  0.1900377E-02
   218.913  0.2626675E-02  0.1511336E-01  0.2457295E-01     5.630  0.1529653E-03  0.1417568E-02  0.1930949E-02
   218.917  0.2626286E-02  0.1509007E-01  0.2457916E-01     5.630  0.1528189E-03  0.1433797E-02  0.1960751E-02
   218.921  0.2625972E-02  0.1506407E-01  0.2458683E-01     5.630  0.1527331E-03  0.1452743E-02  0.1990472E-02
   218.925  0.2625739E-02  0.1504073E-01  0.2460223E-01     5.630  0.1527189E-03  0.1470398E-02  0.2008017E-02
   218.929  0.2625569E-02  0.1501499E-01  0.2461553E-01     5.630  0.1528022E-03  0.1493386E-02  0.2025907E-02
   218.933  0.2625464E-02  0.1500841E-01  0.2464694E-01     5.630  0.1529803E-03  0.1511225E-02  0.2050355E-02
   218.937  0.2625425E-02  0.1501449E-01  0.2469533E-01     5.631  0.1532510E-03  0.1511388E-02  0.2078108E-02
   218.941  0.2625450E-02  0.1501883E-01  0.2474225E-01     5.631  0.1536072E-03  0.1511684E-02  0.2104262E-02
   218.945  0.2625538E-02  0.1502154E-01  0.2478517E-01     5.631  0.1540415E-03  0.1512876E-02  0.2131389E-02
   218.949  0.2625685E-02  0.1502667E-01  0.2483111E-01     5.631  0.1545430E-03  0.1518226E-02  0.2161168E-02
   218.952  0.2625886E-02  0.1503152E-01  0.2487641E-01     5.631  0.1551018E-03  0.1525009E-02  0.2189462E-02
   218.956  0.2626130E-02  0.1503517E-01  0.2491946E-01     5.631  0.1557100E-03  0.1531296E-02  0.2213291E-02
   218.960  0.2626376E-02  0.1504042E-01  0.2495794E-01     5.631  0.1563883E-03  0.1536633E-02  0.2231198E-02
   218.964  0.2626603E-02  0.1504746E-01  0.2499129E-01     5.631  0.1571163E-03  0.1540901E-02  0.2247161E-02
   218.968  0.2626786E-02  0.1505463E-01  0.2501584E-01     5.631  0.1578385E-03  0.1543967E-02  0.2263159E-02
   218.972  0.2626933E-02  0.1506058E-01  0.2503249E-01     5.631  0.1585422E-03  0.1545568E-02  0.2277627E-02
   218.976  0.2627041E-02  0.1506517E-01  0.2504152E-01     5.631  0.1592107E-03  0.1545047E-02  0.2289570E-02
   218.980  0.2627105E-02  0.1507049E-01  0.2504488E-01     5.632  0.1598273E-03  0.1541750E-02  0.2294685E-02
   218.984  0.2627124E-02  0.1507865E-01  0.2504712E-01     5.632  0.1603770E-03  0.1536489E-02  0.2295490E-02
   218.988  0.2627095E-02  0.1508546E-01  0.2504297E-01     5.632  0.1608477E-03  0.1530286E-02  0.2291570E-02
   218.992  0.2627007E-02  0.1509120E-01  0.2503114E-01     5.632  0.1612437E-03  0.1523130E-02  0.2283219E-02
   218.996  0.2626867E-02  0.1509651E-01  0.2501477E-01     5.632  0.1615512E-03  0.1512906E-02  0.2269233E-02
   219.000  0.2626710E-02  0.1510106E-01  0.2499632E-01     5.632  0.1617458E-03  0.1503840E-02  0.2254145E-02
   219.003  0.2626588E-02  0.1510351E-01  0.2498229E-01     5.632  0.1618499E-03  0.1495499E-02  0.2245845E-02
   219.007  0.2626506E-02  0.1510331E-01  0.2497057E-01     5.632  0.1618648E-03  0.1488327E-02  0.2245976E-02
   219.011  0.2626459E-02  0.1509954E-01  0.2496009E-01     5.632  0.1617932E-03  0.1481579E-02  0.2248804E-02
   219.015  0.2626450E-02  0.1509478E-01  0.2495261E-01     5.632  0.1616363E-03  0.1475737E-02  0.2256882E-02
   219.019  0.2626472E-02  0.1508716E-01  0.2494499E-01     5.632  0.1613905E-03  0.1470840E-02  0.2268728E-02
   219.023  0.2626516E-02  0.1508156E-01  0.2494112E-01     5.633  0.1610559E-03  0.1471541E-02  0.2280687E-02
   219.027  0.2626582E-02  0.1507955E-01  0.2494092E-01     5.633  0.1606399E-03  0.1477188E-02  0.2291228E-02
   219.031  0.2626665E-02  0.1508433E-01  0.2494703E-01     5.633  0.1601512E-03  0.1478258E-02  0.2285394E-02
   219.035  0.2626763E-02  0.1508763E-01  0.2495098E-01     5.633  0.1596019E-03  0.1480347E-02  0.2275950E-02
   219.039  0.2626894E-02  0.1508682E-01  0.2495113E-01     5.633  0.1590191E-03  0.1481806E-02  0.2269973E-02
   219.043  0.2627094E-02  0.1508330E-01  0.2495026E-01     5.633  0.1584391E-03  0.1482735E-02  0.2259791E-02
   219.047  0.2627329E-02  0.1507658E-01  0.2495056E-01     5.633  0.1579061E-03  0.1482863E-02  0.2243248E-02
   219.051  0.2627570E-02  0.1506979E-01  0.2495047E-01     5.633  0.1574578E-03  0.1484448E-02  0.2221090E-02
   219.054  0.2627809E-02  0.1506618E-01  0.2495005E-01     5.633  0.1571055E-03  0.1487838E-02  0.2189968E-02
   219.058  0.2628041E-02  0.1506335E-01  0.2494851E-01     5.633  0.1568583E-03  0.1490481E-02  0.2152984E-02
   219.062  0.2628253E-02  0.1505963E-01  0.2494304E-01     5.633  0.1567308E-03  0.1492840E-02  0.2113778E-02
   219.066  0.2628439E-02  0.1505459E-01  0.2493482E-01     5.634  0.1567302E-03  0.1495213E-02  0.2075138E-02
   219.070  0.2628593E-02  0.1504920E-01  0.2492153E-01     5.634  0.1568568E-03  0.1497231E-02  0.2037129E-02
   219.074  0.2628714E-02  0.1504282E-01  0.2490634E-01     5.634  0.1571088E-03  0.1499071E-02  0.2001787E-02
   219.078  0.2628805E-02  0.1503497E-01  0.2488772E-01     5.634  0.1574723E-03  0.1501278E-02  0.1969160E-02
   219.082  0.2628900E-02  0.1502697E-01  0.2486994E-01     5.634  0.1578998E-03  0.1502990E-02  0.1939796E-02
   219.086  0.2629015E-02  0.1502600E-01  0.2486160E-01     5.634  0.1583554E-03  0.1505470E-02  0.1914618E-02
   219.090  0.2629132E-02  0.1503168E-01  0.2486101E-01     5.634  0.1588472E-03  0.1507182E-02  0.1892784E-02
   219.094  0.2629233E-02  0.1503491E-01  0.2485768E-01     5.634  0.1593755E-03  0.1508402E-02  0.1873537E-02
   219.098  0.2629308E-02  0.1503723E-01  0.2485074E-01     5.634  0.1599158E-03  0.1510045E-02  0.1860739E-02
   219.102  0.2629350E-02  0.1504140E-01  0.2484175E-01     5.634  0.1604581E-03  0.1513590E-02  0.1858442E-02
   219.105  0.2629352E-02  0.1504502E-01  0.2482644E-01     5.634  0.1609990E-03  0.1517146E-02  0.1864290E-02
   219.109  0.2629322E-02  0.1505006E-01  0.2481160E-01     5.635  0.1615183E-03  0.1519813E-02  0.1877582E-02
   219.113  0.2629296E-02  0.1505326E-01  0.2479698E-01     5.635  0.1619665E-03  0.1522258E-02  0.1895519E-02
   219.117  0.2629277E-02  0.1505466E-01  0.2478162E-01     5.635  0.1623282E-03  0.1524666E-02  0.1919361E-02
   219.121  0.2629267E-02  0.1505358E-01  0.2476772E-01     5.635  0.1625944E-03  0.1526307E-02  0.1944625E-02
   219.125  0.2629267E-02  0.1505032E-01  0.2475170E-01     5.635  0.1627572E-03  0.1527601E-02  0.1971723E-02
   219.129  0.2629274E-02  0.1504712E-01  0.2473485E-01     5.635  0.1628148E-03  0.1527920E-02  0.2001657E-02
   219.133  0.2629275E-02  0.1504471E-01  0.2471782E-01     5.635  0.1627665E-03  0.1527003E-02  0.2032641E-02
   219.137  0.2629277E-02  0.1504278E-01  0.2470082E-01     5.635  0.1626229E-03  0.1522848E-02  0.2060606E-02
   219.141  0.2629306E-02  0.1504043E-01  0.2468745E-01     5.635  0.1624283E-03  0.1516414E-02  0.2081818E-02
   219.145  0.2629362E-02  0.1503868E-01  0.2467376E-01     5.635  0.1621880E-03  0.1509783E-02  0.2100204E-02
   219.149  0.2629443E-02  0.1503465E-01  0.2466206E-01     5.635  0.1619083E-03  0.1501935E-02  0.2113625E-02
   219.153  0.2629545E-02  0.1503805E-01  0.2465832E-01     5.636  0.1615951E-03  0.1492555E-02  0.2120009E-02
   219.156  0.2629666E-02  0.1504274E-01  0.2465539E-01     5.636  0.1612549E-03  0.1482232E-02  0.2124080E-02
   219.160  0.2629816E-02  0.1504633E-01  0.2465339E-01     5.636  0.1608787E-03  0.1472045E-02  0.2124327E-02
   219.164  0.2629992E-02  0.1505314E-01  0.2465282E-01     5.636  0.1604662E-03  0.1462416E-02  0.2123101E-02
   219.168  0.2630153E-02  0.1506273E-01  0.2465372E-01     5.636  0.1599767E-03  0.1454010E-02  0.2122464E-02
   219.172  0.2630289E-02  0.1507008E-01  0.2464797E-01     5.636  0.1594107E-03  0.1446279E-02  0.2128759E-02
   219.176  0.2630406E-02  0.1507568E-01  0.2463820E-01     5.636  0.1587869E-03  0.1439485E-02  0.2140099E-02
   219.180  0.2630499E-02  0.1507982E-01  0.2462326E-01     5.636  0.1581198E-03  0.1433965E-02  0.2158375E-02
   219.184  0.2630558E-02  0.1509273E-01  0.2461514E-01     5.636  0.1574222E-03  0.1425232E-02  0.2162427E-02
   219.188  0.2630556E-02  0.1510610E-01  0.2460469E-01     5.636  0.1567010E-03  0.1420600E-02  0.2164948E-02
   219.192  0.2630491E-02  0.1512005E-01  0.2458963E-01     5.636  0.1559717E-03  0.1419318E-02  0.2164812E-02
   219.196  0.2630362E-02  0.1513335E-01  0.2456983E-01     5.637  0.1552504E-03  0.1420604E-02  0.2165209E-02
   219.200  0.2630205E-02  0.1514466E-01  0.2455076E-01     5.637  0.1545159E-03  0.1424125E-02  0.2163959E-02
   219.204  0.2630041E-02  0.1515603E-01  0.2453463E-01     5.637  0.1537681E-03  0.1430044E-02  0.2163105E-02
   219.208  0.2629870E-02  0.1517225E-01  0.2452584E-01     5.637  0.1530247E-03  0.1440725E-02  0.2164914E-02
   219.211  0.2629696E-02  0.1519206E-01  0.2452289E-01     5.637  0.1523027E-03  0.1453454E-02  0.2166371E-02
   219.215  0.2629520E-02  0.1520876E-01  0.2451919E-01     5.637  0.1516184E-03  0.1466880E-02  0.2167309E-02
   219.219  0.2629346E-02  0.1522207E-01  0.2451615E-01     5.637  0.1509883E-03  0.1481339E-02  0.2167910E-02
   219.223  0.2629172E-02  0.1523221E-01  0.2451261E-01     5.637  0.1504287E-03  0.1495587E-02  0.2168105E-02
   219.227  0.2629002E-02  0.1523951E-01  0.2450806E-01     5.637  0.1499518E-03  0.1509025E-02  0.2167697E-02
   219.231  0.2628835E-02  0.1524368E-01  0.2450200E-01     5.637  0.1495539E-03  0.1521117E-02  0.2166441E-02
   219.235  0.2628651E-02  0.1524408E-01  0.2449277E-01     5.638  0.1492337E-03  0.1532202E-02  0.2164164E-02
   219.239  0.2628455E-02  0.1524189E-01  0.2448237E-01     5.638  0.1489984E-03  0.1542102E-02  0.2160521E-02
   219.243  0.2628269E-02  0.1523707E-01  0.2447121E-01     5.638  0.1488355E-03  0.1552058E-02  0.2154418E-02
   219.247  0.2628110E-02  0.1522798E-01  0.2445950E-01     5.638  0.1487386E-03  0.1560257E-02  0.2146613E-02
   219.251  0.2627981E-02  0.1521901E-01  0.2445173E-01     5.638  0.1487079E-03  0.1567523E-02  0.2143307E-02
   219.255  0.2627894E-02  0.1521110E-01  0.2444909E-01     5.638  0.1487368E-03  0.1575392E-02  0.2143960E-02
   219.259  0.2627854E-02  0.1520630E-01  0.2445360E-01     5.638  0.1488231E-03  0.1584950E-02  0.2150292E-02
   219.262  0.2627861E-02  0.1519960E-01  0.2445907E-01     5.638  0.1489657E-03  0.1592715E-02  0.2156388E-02
   219.266  0.2627916E-02  0.1519330E-01  0.2446884E-01     5.638  0.1491669E-03  0.1600326E-02  0.2166353E-02
   219.270  0.2628027E-02  0.1519075E-01  0.2448396E-01     5.638  0.1494354E-03  0.1610713E-02  0.2180319E-02
   219.274  0.2628192E-02  0.1518455E-01  0.2449971E-01     5.638  0.1497659E-03  0.1616208E-02  0.2194462E-02
   219.278  0.2628395E-02  0.1517899E-01  0.2451536E-01     5.639  0.1501490E-03  0.1621868E-02  0.2209407E-02
   219.282  0.2628632E-02  0.1517412E-01  0.2453388E-01     5.639  0.1505754E-03  0.1626363E-02  0.2220748E-02
   219.286  0.2628899E-02  0.1518006E-01  0.2456475E-01     5.639  0.1510380E-03  0.1624404E-02  0.2221291E-02
   219.290  0.2629194E-02  0.1518349E-01  0.2459100E-01     5.639  0.1515291E-03  0.1620655E-02  0.2219726E-02
   219.294  0.2629517E-02  0.1518467E-01  0.2461444E-01     5.639  0.1520433E-03  0.1615963E-02  0.2218734E-02
   219.298  0.2629863E-02  0.1518325E-01  0.2463477E-01     5.639  0.1525656E-03  0.1610351E-02  0.2219943E-02
   219.302  0.2630228E-02  0.1517872E-01  0.2465094E-01     5.639  0.1530797E-03  0.1603777E-02  0.2222096E-02
   219.306  0.2630604E-02  0.1517244E-01  0.2466343E-01     5.639  0.1535745E-03  0.1596487E-02  0.2224545E-02
   219.310  0.2630981E-02  0.1516397E-01  0.2467170E-01     5.639  0.1540398E-03  0.1587898E-02  0.2227874E-02
   219.313  0.2631353E-02  0.1515454E-01  0.2467597E-01     5.639  0.1544656E-03  0.1580313E-02  0.2234006E-02
   219.317  0.2631709E-02  0.1514949E-01  0.2468175E-01     5.640  0.1548431E-03  0.1576059E-02  0.2250535E-02
   219.321  0.2632041E-02  0.1514260E-01  0.2468298E-01     5.640  0.1551642E-03  0.1571590E-02  0.2267968E-02
   219.325  0.2632341E-02  0.1513709E-01  0.2468033E-01     5.640  0.1554218E-03  0.1567106E-02  0.2285655E-02
   219.329  0.2632600E-02  0.1512925E-01  0.2467171E-01     5.640  0.1556106E-03  0.1562563E-02  0.2303406E-02
   219.333  0.2632812E-02  0.1512075E-01  0.2465992E-01     5.640  0.1557261E-03  0.1556928E-02  0.2323238E-02
   219.337  0.2632975E-02  0.1511146E-01  0.2464335E-01     5.640  0.1557679E-03  0.1551464E-02  0.2342063E-02
   219.341  0.2633144E-02  0.1510146E-01  0.2462883E-01     5.640  0.1557959E-03  0.1547438E-02  0.2359385E-02
   219.345  0.2633328E-02  0.1509302E-01  0.2461830E-01     5.640  0.1558279E-03  0.1543028E-02  0.2374813E-02
   219.349  0.2633520E-02  0.1508411E-01  0.2460899E-01     5.640  0.1558631E-03  0.1538766E-02  0.2387844E-02
   219.353  0.2633715E-02  0.1507595E-01  0.2459995E-01     5.640  0.1559004E-03  0.1535186E-02  0.2401830E-02
   219.357  0.2633908E-02  0.1506662E-01  0.2459305E-01     5.641  0.1559385E-03  0.1530590E-02  0.2410193E-02
   219.361  0.2634094E-02  0.1505798E-01  0.2458669E-01     5.641  0.1559769E-03  0.1527245E-02  0.2415565E-02
   219.364  0.2634265E-02  0.1505167E-01  0.2458193E-01     5.641  0.1560135E-03  0.1525246E-02  0.2418376E-02
   219.368  0.2634417E-02  0.1504813E-01  0.2457816E-01     5.641  0.1560476E-03  0.1522971E-02  0.2420448E-02
   219.372  0.2634547E-02  0.1504610E-01  0.2457425E-01     5.641  0.1560775E-03  0.1520518E-02  0.2421418E-02
   219.376  0.2634653E-02  0.1504576E-01  0.2457009E-01     5.641  0.1560989E-03  0.1518940E-02  0.2420132E-02
   219.380  0.2634732E-02  0.1504713E-01  0.2456659E-01     5.641  0.1561103E-03  0.1518217E-02  0.2418123E-02
   219.384  0.2634798E-02  0.1504850E-01  0.2456390E-01     5.641  0.1561173E-03  0.1518187E-02  0.2417163E-02
   219.388  0.2634865E-02  0.1504924E-01  0.2456247E-01     5.641  0.1561227E-03  0.1517461E-02  0.2417407E-02
   219.392  0.2634915E-02  0.1505060E-01  0.2455900E-01     5.641  0.1561072E-03  0.1516905E-02  0.2419620E-02
   219.396  0.2634946E-02  0.1505119E-01  0.2455509E-01     5.642  0.1560677E-03  0.1516670E-02  0.2423816E-02
   219.400  0.2634955E-02  0.1505173E-01  0.2455033E-01     5.642  0.1560046E-03  0.1516585E-02  0.2429496E-02
   219.404  0.2634941E-02  0.1505255E-01  0.2454449E-01     5.642  0.1559192E-03  0.1516747E-02  0.2437261E-02
   219.408  0.2634899E-02  0.1505450E-01  0.2453773E-01     5.642  0.1558093E-03  0.1518020E-02  0.2445928E-02
   219.412  0.2634829E-02  0.1505654E-01  0.2453004E-01     5.642  0.1556772E-03  0.1519943E-02  0.2454909E-02
   219.415  0.2634729E-02  0.1506088E-01  0.2452149E-01     5.642  0.1555232E-03  0.1523592E-02  0.2464100E-02
   219.419  0.2634600E-02  0.1506411E-01  0.2451208E-01     5.642  0.1553500E-03  0.1526983E-02  0.2470551E-02
   219.423  0.2634443E-02  0.1506756E-01  0.2450231E-01     5.642  0.1551611E-03  0.1531504E-02  0.2475001E-02
   219.427  0.2634266E-02  0.1508029E-01  0.2450176E-01     5.642  0.1549618E-03  0.1534184E-02  0.2464755E-02
   219.431  0.2634081E-02  0.1509209E-01  0.2450255E-01     5.642  0.1547603E-03  0.1536638E-02  0.2455768E-02
   219.435  0.2633893E-02  0.1510296E-01  0.2450314E-01     5.643  0.1545579E-03  0.1539618E-02  0.2443907E-02
   219.439  0.2633706E-02  0.1511330E-01  0.2450362E-01     5.643  0.1543597E-03  0.1542840E-02  0.2429963E-02
   219.443  0.2633523E-02  0.1512216E-01  0.2450497E-01     5.643  0.1541695E-03  0.1546941E-02  0.2414708E-02
   219.447  0.2633348E-02  0.1513016E-01  0.2450726E-01     5.643  0.1539907E-03  0.1551161E-02  0.2399159E-02
   219.451  0.2633183E-02  0.1513632E-01  0.2450997E-01     5.643  0.1538276E-03  0.1555609E-02  0.2382991E-02
   219.455  0.2633033E-02  0.1514200E-01  0.2451246E-01     5.643  0.1536833E-03  0.1560514E-02  0.2366570E-02
   219.459  0.2632899E-02  0.1514615E-01  0.2451733E-01     5.643  0.1535605E-03  0.1565539E-02  0.2349926E-02
   219.463  0.2632784E-02  0.1515002E-01  0.2452392E-01     5.643  0.1534616E-03  0.1571398E-02  0.2334035E-02
   219.466  0.2632690E-02  0.1515479E-01  0.2453054E-01     5.643  0.1533891E-03  0.1575798E-02  0.2318317E-02
   219.470  0.2632606E-02  0.1516145E-01  0.2454177E-01     5.643  0.1533374E-03  0.1575497E-02  0.2302862E-02
   219.474  0.2632529E-02  0.1516736E-01  0.2454876E-01     5.644  0.1533048E-03  0.1574389E-02  0.2291947E-02
   219.478  0.2632461E-02  0.1517330E-01  0.2455626E-01     5.644  0.1532926E-03  0.1574634E-02  0.2278404E-02
   219.482  0.2632402E-02  0.1517919E-01  0.2456662E-01     5.644  0.1533006E-03  0.1568667E-02  0.2267317E-02
   219.486  0.2632354E-02  0.1518563E-01  0.2457787E-01     5.644  0.1533304E-03  0.1561384E-02  0.2255590E-02
   219.490  0.2632319E-02  0.1519015E-01  0.2459066E-01     5.644  0.1533807E-03  0.1554471E-02  0.2244980E-02
   219.494  0.2632297E-02  0.1519541E-01  0.2460176E-01     5.644  0.1534513E-03  0.1548024E-02  0.2235268E-02
   219.498  0.2632289E-02  0.1519990E-01  0.2461280E-01     5.644  0.1535403E-03  0.1542269E-02  0.2226248E-02
   219.502  0.2632293E-02  0.1520321E-01  0.2462243E-01     5.644  0.1536469E-03  0.1537490E-02  0.2218353E-02
   219.506  0.2632310E-02  0.1520434E-01  0.2463130E-01     5.644  0.1537686E-03  0.1533699E-02  0.2211358E-02
   219.510  0.2632339E-02  0.1520630E-01  0.2463791E-01     5.644  0.1539032E-03  0.1531546E-02  0.2205928E-02
   219.514  0.2632381E-02  0.1520737E-01  0.2464581E-01     5.645  0.1540478E-03  0.1530711E-02  0.2202024E-02
   219.518  0.2632432E-02  0.1520559E-01  0.2465332E-01     5.645  0.1542002E-03  0.1531223E-02  0.2196966E-02
   219.521  0.2632492E-02  0.1520483E-01  0.2465958E-01     5.645  0.1543563E-03  0.1533172E-02  0.2193263E-02
   219.525  0.2632560E-02  0.1520318E-01  0.2466556E-01     5.645  0.1545139E-03  0.1536585E-02  0.2190909E-02
   219.529  0.2632634E-02  0.1520040E-01  0.2467011E-01     5.645  0.1546686E-03  0.1541231E-02  0.2191005E-02
   219.533  0.2632711E-02  0.1519735E-01  0.2467442E-01     5.645  0.1548178E-03  0.1547212E-02  0.2193129E-02
   219.537  0.2632790E-02  0.1519430E-01  0.2467722E-01     5.645  0.1549584E-03  0.1554698E-02  0.2196168E-02
   219.541  0.2632869E-02  0.1519066E-01  0.2467765E-01     5.645  0.1550869E-03  0.1562563E-02  0.2200646E-02
   219.545  0.2632945E-02  0.1518604E-01  0.2467764E-01     5.645  0.1552014E-03  0.1571785E-02  0.2205601E-02
   219.549  0.2633015E-02  0.1517923E-01  0.2467595E-01     5.645  0.1552987E-03  0.1584310E-02  0.2210644E-02
   219.553  0.2633079E-02  0.1517306E-01  0.2467274E-01     5.646  0.1553765E-03  0.1594638E-02  0.2217597E-02
   219.557  0.2633132E-02  0.1517159E-01  0.2467180E-01     5.646  0.1554365E-03  0.1597896E-02  0.2230033E-02
   219.561  0.2633167E-02  0.1517045E-01  0.2467121E-01     5.646  0.1554911E-03  0.1600352E-02  0.2248157E-02
   219.565  0.2633198E-02  0.1516858E-01  0.2466838E-01     5.646  0.1555604E-03  0.1603304E-02  0.2263015E-02
   219.569  0.2633227E-02  0.1516693E-01  0.2466533E-01     5.646  0.1556479E-03  0.1604707E-02  0.2280061E-02
   219.572  0.2633255E-02  0.1516695E-01  0.2466664E-01     5.646  0.1557526E-03  0.1604009E-02  0.2296020E-02
   219.576  0.2633283E-02  0.1516621E-01  0.2466722E-01     5.646  0.1558730E-03  0.1603516E-02  0.2312330E-02
   219.580  0.2633309E-02  0.1516534E-01  0.2466691E-01     5.646  0.1560062E-03  0.1602946E-02  0.2327605E-02
   219.584  0.2633331E-02  0.1516383E-01  0.2466686E-01     5.646  0.1561499E-03  0.1602316E-02  0.2341297E-02
   219.588  0.2633347E-02  0.1516196E-01  0.2466547E-01     5.647  0.1562995E-03  0.1601056E-02  0.2355094E-02
   219.592  0.2633358E-02  0.1515984E-01  0.2466385E-01     5.647  0.1564528E-03  0.1599861E-02  0.2367194E-02
   219.596  0.2633362E-02  0.1515779E-01  0.2466134E-01     5.647  0.1566057E-03  0.1597555E-02  0.2377599E-02
   219.600  0.2633356E-02  0.1515528E-01  0.2465995E-01     5.647  0.1567547E-03  0.1595124E-02  0.2385156E-02
   219.604  0.2633342E-02  0.1515525E-01  0.2465913E-01     5.647  0.1568966E-03  0.1596489E-02  0.2389773E-02
   219.608  0.2633319E-02  0.1515549E-01  0.2465806E-01     5.647  0.1570278E-03  0.1597978E-02  0.2393102E-02
   219.612  0.2633284E-02  0.1515564E-01  0.2465880E-01     5.647  0.1571473E-03  0.1599695E-02  0.2392373E-02
   219.616  0.2633231E-02  0.1515585E-01  0.2465532E-01     5.647  0.1572626E-03  0.1601096E-02  0.2392305E-02
   219.620  0.2633159E-02  0.1515667E-01  0.2464870E-01     5.647  0.1573724E-03  0.1604184E-02  0.2388072E-02
   219.624  0.2633070E-02  0.1515640E-01  0.2464372E-01     5.647  0.1574735E-03  0.1605324E-02  0.2384724E-02
   219.627  0.2632974E-02  0.1515612E-01  0.2463931E-01     5.648  0.1575692E-03  0.1606636E-02  0.2381695E-02
   219.631  0.2632877E-02  0.1515656E-01  0.2463672E-01     5.648  0.1576607E-03  0.1609680E-02  0.2380382E-02
   219.635  0.2632780E-02  0.1515552E-01  0.2463575E-01     5.648  0.1577454E-03  0.1610877E-02  0.2379499E-02
   219.639  0.2632665E-02  0.1515354E-01  0.2463317E-01     5.648  0.1577904E-03  0.1611523E-02  0.2381053E-02
   219.643  0.2632519E-02  0.1515373E-01  0.2462861E-01     5.648  0.1577747E-03  0.1612565E-02  0.2387663E-02
   219.647  0.2632344E-02  0.1515384E-01  0.2462290E-01     5.648  0.1576986E-03  0.1613828E-02  0.2398601E-02
   219.651  0.2632144E-02  0.1515342E-01  0.2461722E-01     5.648  0.1575635E-03  0.1615231E-02  0.2410550E-02
   219.655  0.2631923E-02  0.1515297E-01  0.2461159E-01     5.648  0.1573727E-03  0.1616681E-02  0.2425202E-02
   219.659  0.2631685E-02  0.1515321E-01  0.2460685E-01     5.648  0.1571302E-03  0.1618978E-02  0.2441672E-02
   219.663  0.2631434E-02  0.1515185E-01  0.2460205E-01     5.649  0.1568405E-03  0.1619932E-02  0.2457740E-02
   219.667  0.2631175E-02  0.1515108E-01  0.2459850E-01     5.649  0.1565099E-03  0.1620724E-02  0.2473583E-02
   219.671  0.2630913E-02  0.1515068E-01  0.2459640E-01     5.649  0.1561459E-03  0.1621390E-02  0.2489255E-02
   219.675  0.2630653E-02  0.1515038E-01  0.2459580E-01     5.649  0.1557548E-03  0.1622378E-02  0.2504323E-02
   219.678  0.2630398E-02  0.1514991E-01  0.2459708E-01     5.649  0.1553456E-03  0.1623891E-02  0.2517809E-02
   219.682  0.2630155E-02  0.1514957E-01  0.2460032E-01     5.649  0.1549258E-03  0.1625368E-02  0.2529067E-02
   219.686  0.2629928E-02  0.1514892E-01  0.2460487E-01     5.649  0.1545044E-03  0.1627142E-02  0.2538495E-02
   219.690  0.2629720E-02  0.1515370E-01  0.2461677E-01     5.649  0.1540898E-03  0.1628168E-02  0.2537016E-02
   219.694  0.2629535E-02  0.1515969E-01  0.2463275E-01     5.649  0.1536899E-03  0.1629174E-02  0.2532762E-02
   219.698  0.2629377E-02  0.1516402E-01  0.2464896E-01     5.650  0.1533129E-03  0.1630327E-02  0.2527889E-02
   219.702  0.2629248E-02  0.1516770E-01  0.2466654E-01     5.650  0.1529666E-03  0.1631043E-02  0.2520881E-02
   219.706  0.2629150E-02  0.1516901E-01  0.2468384E-01     5.650  0.1526577E-03  0.1631677E-02  0.2514283E-02
   219.710  0.2629067E-02  0.1517225E-01  0.2470048E-01     5.650  0.1523809E-03  0.1632422E-02  0.2505420E-02
   219.714  0.2628990E-02  0.1517490E-01  0.2471749E-01     5.650  0.1521371E-03  0.1631586E-02  0.2492283E-02
   219.718  0.2628920E-02  0.1517681E-01  0.2473116E-01     5.650  0.1519312E-03  0.1629761E-02  0.2477456E-02
   219.722  0.2628860E-02  0.1517803E-01  0.2474408E-01     5.650  0.1517674E-03  0.1627798E-02  0.2460525E-02
   219.726  0.2628810E-02  0.1517766E-01  0.2475557E-01     5.650  0.1516487E-03  0.1626457E-02  0.2442513E-02
   219.730  0.2628779E-02  0.1517739E-01  0.2476714E-01     5.650  0.1515664E-03  0.1625140E-02  0.2422348E-02
   219.733  0.2628770E-02  0.1517668E-01  0.2477859E-01     5.651  0.1515206E-03  0.1624239E-02  0.2401323E-02
   219.737  0.2628782E-02  0.1517699E-01  0.2479168E-01     5.651  0.1515124E-03  0.1620845E-02  0.2382402E-02
   219.741  0.2628814E-02  0.1518169E-01  0.2480839E-01     5.651  0.1515429E-03  0.1610182E-02  0.2369541E-02
   219.745  0.2628864E-02  0.1518575E-01  0.2482521E-01     5.651  0.1516117E-03  0.1600394E-02  0.2358350E-02
   219.749  0.2628933E-02  0.1518823E-01  0.2483741E-01     5.651  0.1517184E-03  0.1592916E-02  0.2343381E-02
   219.753  0.2629019E-02  0.1518967E-01  0.2485158E-01     5.651  0.1518615E-03  0.1587973E-02  0.2331879E-02
   219.757  0.2629119E-02  0.1519239E-01  0.2486734E-01     5.651  0.1520389E-03  0.1585665E-02  0.2316707E-02
   219.761  0.2629233E-02  0.1519341E-01  0.2488050E-01     5.651  0.1522466E-03  0.1586437E-02  0.2303231E-02
   219.765  0.2629359E-02  0.1519249E-01  0.2489078E-01     5.651  0.1524819E-03  0.1590455E-02  0.2293020E-02
   219.769  0.2629493E-02  0.1519015E-01  0.2489864E-01     5.651  0.1527388E-03  0.1598166E-02  0.2284482E-02
   219.773  0.2629630E-02  0.1518470E-01  0.2490507E-01     5.652  0.1530159E-03  0.1608713E-02  0.2279707E-02
   219.777  0.2629731E-02  0.1518310E-01  0.2490565E-01     5.652  0.1533569E-03  0.1616574E-02  0.2281728E-02
   219.781  0.2629773E-02  0.1518539E-01  0.2490430E-01     5.652  0.1537638E-03  0.1617930E-02  0.2295063E-02
   219.784  0.2629760E-02  0.1518632E-01  0.2489841E-01     5.652  0.1542192E-03  0.1620596E-02  0.2312164E-02
   219.788  0.2629695E-02  0.1518662E-01  0.2488708E-01     5.652  0.1547119E-03  0.1624519E-02  0.2335589E-02
   219.792  0.2629561E-02  0.1518662E-01  0.2487103E-01     5.652  0.1552195E-03  0.1629940E-02  0.2365881E-02
   219.796  0.2629334E-02  0.1519181E-01  0.2485330E-01     5.652  0.1556908E-03  0.1645347E-02  0.2400248E-02
   219.800  0.2629017E-02  0.1519724E-01  0.2483061E-01     5.652  0.1561165E-03  0.1662755E-02  0.2442246E-02
   219.804  0.2628617E-02  0.1520252E-01  0.2480214E-01     5.652  0.1564893E-03  0.1680671E-02  0.2489788E-02
   219.808  0.2628138E-02  0.1520826E-01  0.2477223E-01     5.653  0.1567944E-03  0.1697384E-02  0.2542811E-02
   219.812  0.2627600E-02  0.1521442E-01  0.2474467E-01     5.653  0.1570472E-03  0.1712787E-02  0.2596949E-02
   219.816  0.2627036E-02  0.1521915E-01  0.2472048E-01     5.653  0.1572727E-03  0.1726644E-02  0.2647790E-02
   219.820  0.2626456E-02  0.1522496E-01  0.2469902E-01     5.653  0.1574667E-03  0.1737989E-02  0.2696058E-02
   219.824  0.2625871E-02  0.1522847E-01  0.2468150E-01     5.653  0.1576256E-03  0.1750638E-02  0.2739556E-02
   219.828  0.2625293E-02  0.1523213E-01  0.2466534E-01     5.653  0.1577459E-03  0.1754708E-02  0.2781644E-02
   219.832  0.2624734E-02  0.1523487E-01  0.2465229E-01     5.653  0.1578248E-03  0.1754328E-02  0.2821146E-02
   219.836  0.2624203E-02  0.1523520E-01  0.2464424E-01     5.653  0.1578587E-03  0.1749792E-02  0.2858087E-02
   219.839  0.2623710E-02  0.1523222E-01  0.2463822E-01     5.653  0.1578459E-03  0.1741372E-02  0.2888819E-02
   219.843  0.2623265E-02  0.1522630E-01  0.2463387E-01     5.654  0.1577856E-03  0.1731839E-02  0.2915765E-02
   219.847  0.2622877E-02  0.1521782E-01  0.2463268E-01     5.654  0.1576762E-03  0.1720264E-02  0.2937110E-02
   219.851  0.2622551E-02  0.1520674E-01  0.2463305E-01     5.654  0.1575184E-03  0.1705455E-02  0.2953902E-02
   219.855  0.2622294E-02  0.1519574E-01  0.2463856E-01     5.654  0.1573138E-03  0.1686148E-02  0.2967497E-02
   219.859  0.2622110E-02  0.1519677E-01  0.2466017E-01     5.654  0.1570647E-03  0.1678193E-02  0.2962523E-02
   219.863  0.2622001E-02  0.1520029E-01  0.2468815E-01     5.654  0.1567746E-03  0.1668965E-02  0.2948478E-02
   219.867  0.2621975E-02  0.1520771E-01  0.2472394E-01     5.654  0.1564526E-03  0.1663866E-02  0.2927390E-02
   219.871  0.2622038E-02  0.1521404E-01  0.2475995E-01     5.654  0.1561086E-03  0.1659816E-02  0.2902595E-02
   219.875  0.2622186E-02  0.1521950E-01  0.2480210E-01     5.654  0.1557494E-03  0.1655901E-02  0.2873981E-02
   219.879  0.2622417E-02  0.1522313E-01  0.2484553E-01     5.655  0.1553828E-03  0.1652491E-02  0.2844699E-02
   219.883  0.2622723E-02  0.1522398E-01  0.2488912E-01     5.655  0.1550161E-03  0.1649289E-02  0.2814857E-02
   219.887  0.2623084E-02  0.1522573E-01  0.2493176E-01     5.655  0.1546499E-03  0.1645833E-02  0.2780059E-02
   219.891  0.2623474E-02  0.1522795E-01  0.2497204E-01     5.655  0.1542811E-03  0.1642730E-02  0.2738524E-02
   219.894  0.2623884E-02  0.1522928E-01  0.2500820E-01     5.655  0.1539209E-03  0.1639849E-02  0.2693197E-02
   219.898  0.2624308E-02  0.1523052E-01  0.2503971E-01     5.655  0.1535797E-03  0.1637419E-02  0.2646142E-02
   219.902  0.2624736E-02  0.1523078E-01  0.2506720E-01     5.655  0.1532663E-03  0.1637290E-02  0.2597989E-02
   219.906  0.2625160E-02  0.1522938E-01  0.2508903E-01     5.655  0.1529899E-03  0.1638084E-02  0.2551260E-02
   219.910  0.2625570E-02  0.1522638E-01  0.2510548E-01     5.656  0.1527579E-03  0.1641074E-02  0.2505098E-02
   219.914  0.2625959E-02  0.1522282E-01  0.2511823E-01     5.656  0.1525771E-03  0.1646429E-02  0.2460155E-02
   219.918  0.2626317E-02  0.1522056E-01  0.2512831E-01     5.656  0.1524504E-03  0.1650441E-02  0.2419539E-02
   219.922  0.2626631E-02  0.1521627E-01  0.2513167E-01     5.656  0.1523784E-03  0.1655951E-02  0.2383338E-02
   219.926  0.2626892E-02  0.1521041E-01  0.2512856E-01     5.656  0.1523617E-03  0.1663126E-02  0.2352661E-02
   219.930  0.2627105E-02  0.1520277E-01  0.2511808E-01     5.656  0.1524042E-03  0.1670177E-02  0.2326422E-02
   219.934  0.2627267E-02  0.1519403E-01  0.2510274E-01     5.656  0.1525051E-03  0.1682196E-02  0.2305816E-02
   219.938  0.2627357E-02  0.1518415E-01  0.2508215E-01     5.656  0.1526533E-03  0.1699003E-02  0.2289547E-02
   219.942  0.2627374E-02  0.1517204E-01  0.2505400E-01     5.656  0.1528453E-03  0.1718554E-02  0.2278755E-02
   219.945  0.2627341E-02  0.1515928E-01  0.2502294E-01     5.657  0.1530468E-03  0.1740797E-02  0.2274152E-02
   219.949  0.2627284E-02  0.1514424E-01  0.2498941E-01     5.657  0.1532153E-03  0.1766432E-02  0.2273906E-02
   219.953  0.2627207E-02  0.1512820E-01  0.2495756E-01     5.657  0.1533466E-03  0.1794248E-02  0.2275600E-02
   219.957  0.2627110E-02  0.1511096E-01  0.2492619E-01     5.657  0.1534377E-03  0.1824741E-02  0.2282374E-02
   219.961  0.2627002E-02  0.1509282E-01  0.2489578E-01     5.657  0.1534804E-03  0.1855493E-02  0.2296968E-02
   219.965  0.2626872E-02  0.1507590E-01  0.2486604E-01     5.657  0.1534974E-03  0.1890134E-02  0.2314249E-02
   219.969  0.2626740E-02  0.1506028E-01  0.2484142E-01     5.657  0.1535349E-03  0.1925883E-02  0.2333323E-02
   219.973  0.2626614E-02  0.1504750E-01  0.2482079E-01     5.657  0.1536014E-03  0.1960710E-02  0.2355122E-02
   219.977  0.2626493E-02  0.1503950E-01  0.2480785E-01     5.657  0.1537009E-03  0.1991194E-02  0.2381781E-02
   219.981  0.2626379E-02  0.1504037E-01  0.2480455E-01     5.658  0.1538383E-03  0.2011718E-02  0.2411617E-02
   219.985  0.2626279E-02  0.1504239E-01  0.2480383E-01     5.658  0.1540184E-03  0.2032558E-02  0.2441082E-02
   219.989  0.2626193E-02  0.1504741E-01  0.2480841E-01     5.658  0.1542382E-03  0.2047887E-02  0.2473550E-02
   219.993  0.2626124E-02  0.1505562E-01  0.2481833E-01     5.658  0.1544936E-03  0.2057925E-02  0.2508683E-02
   219.997  0.2626070E-02  0.1506286E-01  0.2482889E-01     5.658  0.1547789E-03  0.2068064E-02  0.2542404E-02
   220.001  0.2626030E-02  0.1506848E-01  0.2483886E-01     5.658  0.1550872E-03  0.2078154E-02  0.2574063E-02
   220.004  0.2625998E-02  0.1507501E-01  0.2484999E-01     5.658  0.1554100E-03  0.2087537E-02  0.2603292E-02
   220.008  0.2625974E-02  0.1508339E-01  0.2486066E-01     5.658  0.1557398E-03  0.2098664E-02  0.2629995E-02
   220.012  0.2625956E-02  0.1509023E-01  0.2487030E-01     5.659  0.1560689E-03  0.2105991E-02  0.2652102E-02
   220.016  0.2625935E-02  0.1509533E-01  0.2487940E-01     5.659  0.1563865E-03  0.2107124E-02  0.2669273E-02
   220.020  0.2625853E-02  0.1510005E-01  0.2488182E-01     5.659  0.1566611E-03  0.2108482E-02  0.2675972E-02
   220.024  0.2625702E-02  0.1510434E-01  0.2487751E-01     5.659  0.1568845E-03  0.2107378E-02  0.2670896E-02
   220.028  0.2625475E-02  0.1510846E-01  0.2486931E-01     5.659  0.1570550E-03  0.2103582E-02  0.2656882E-02
   220.032  0.2625147E-02  0.1511312E-01  0.2485449E-01     5.659  0.1571684E-03  0.2095881E-02  0.2633345E-02
   220.036  0.2624725E-02  0.1512039E-01  0.2483434E-01     5.659  0.1572222E-03  0.2084900E-02  0.2604904E-02
   220.040  0.2624221E-02  0.1512712E-01  0.2481141E-01     5.659  0.1572153E-03  0.2071223E-02  0.2569833E-02
   220.044  0.2623658E-02  0.1513843E-01  0.2479042E-01     5.659  0.1571595E-03  0.2056435E-02  0.2537367E-02
   220.048  0.2623065E-02  0.1514798E-01  0.2477109E-01     5.660  0.1570714E-03  0.2039480E-02  0.2504707E-02
   220.052  0.2622449E-02  0.1515503E-01  0.2475290E-01     5.660  0.1569515E-03  0.2022130E-02  0.2471451E-02
   220.056  0.2621799E-02  0.1516253E-01  0.2473562E-01     5.660  0.1567951E-03  0.2006506E-02  0.2438443E-02
   220.059  0.2621128E-02  0.1516688E-01  0.2471819E-01     5.660  0.1566069E-03  0.1990910E-02  0.2404118E-02
   220.063  0.2620453E-02  0.1516906E-01  0.2470101E-01     5.660  0.1563918E-03  0.1975710E-02  0.2371225E-02
   220.067  0.2619792E-02  0.1516866E-01  0.2468836E-01     5.660  0.1561573E-03  0.1957539E-02  0.2340976E-02
   220.071  0.2619158E-02  0.1516617E-01  0.2467840E-01     5.660  0.1559145E-03  0.1943239E-02  0.2310064E-02
   220.075  0.2618564E-02  0.1516356E-01  0.2467203E-01     5.660  0.1556773E-03  0.1936020E-02  0.2280826E-02
   220.079  0.2618033E-02  0.1515873E-01  0.2467174E-01     5.661  0.1554541E-03  0.1933069E-02  0.2255652E-02
   220.083  0.2617585E-02  0.1515951E-01  0.2468362E-01     5.661  0.1552525E-03  0.1931526E-02  0.2246640E-02
   220.087  0.2617250E-02  0.1515709E-01  0.2470111E-01     5.661  0.1550796E-03  0.1934837E-02  0.2246920E-02
   220.091  0.2617039E-02  0.1514913E-01  0.2472325E-01     5.661  0.1549385E-03  0.1942892E-02  0.2254801E-02
   220.095  0.2616958E-02  0.1513760E-01  0.2474775E-01     5.661  0.1548309E-03  0.1952926E-02  0.2268588E-02
   220.099  0.2617010E-02  0.1512041E-01  0.2477366E-01     5.661  0.1547576E-03  0.1974015E-02  0.2288638E-02
   220.103  0.2617192E-02  0.1510116E-01  0.2480369E-01     5.661  0.1547192E-03  0.1994064E-02  0.2312466E-02
   220.107  0.2617500E-02  0.1508042E-01  0.2483403E-01     5.661  0.1547177E-03  0.2018635E-02  0.2340619E-02
   220.111  0.2617926E-02  0.1505867E-01  0.2486636E-01     5.662  0.1547531E-03  0.2041225E-02  0.2377147E-02
   220.114  0.2618459E-02  0.1503693E-01  0.2490069E-01     5.662  0.1548249E-03  0.2066292E-02  0.2415825E-02
   220.118  0.2619084E-02  0.1501437E-01  0.2493448E-01     5.662  0.1549325E-03  0.2091897E-02  0.2455733E-02
   220.122  0.2619786E-02  0.1499390E-01  0.2496682E-01     5.662  0.1550746E-03  0.2115319E-02  0.2498330E-02
   220.126  0.2620545E-02  0.1498087E-01  0.2500338E-01     5.662  0.1552494E-03  0.2121580E-02  0.2549372E-02
   220.130  0.2621341E-02  0.1496686E-01  0.2503372E-01     5.662  0.1554540E-03  0.2127111E-02  0.2598843E-02
   220.134  0.2622157E-02  0.1495242E-01  0.2505849E-01     5.662  0.1556791E-03  0.2130805E-02  0.2644566E-02
   220.138  0.2622987E-02  0.1494241E-01  0.2508490E-01     5.662  0.1558956E-03  0.2133492E-02  0.2683071E-02
   220.142  0.2623819E-02  0.1493363E-01  0.2510680E-01     5.662  0.1561051E-03  0.2134261E-02  0.2713466E-02
   220.146  0.2624634E-02  0.1492492E-01  0.2512428E-01     5.663  0.1563049E-03  0.2134111E-02  0.2735939E-02
   220.150  0.2625415E-02  0.1492041E-01  0.2513823E-01     5.663  0.1564846E-03  0.2133909E-02  0.2752305E-02
   220.154  0.2626148E-02  0.1492192E-01  0.2515079E-01     5.663  0.1566376E-03  0.2133294E-02  0.2766891E-02
   220.158  0.2626812E-02  0.1492321E-01  0.2515671E-01     5.663  0.1567588E-03  0.2131462E-02  0.2773336E-02
   220.162  0.2627389E-02  0.1492393E-01  0.2515325E-01     5.663  0.1568435E-03  0.2128229E-02  0.2770960E-02
   220.166  0.2627870E-02  0.1492621E-01  0.2514342E-01     5.663  0.1568891E-03  0.2123670E-02  0.2759894E-02
   220.169  0.2628290E-02  0.1492984E-01  0.2512922E-01     5.663  0.1569120E-03  0.2118623E-02  0.2745868E-02
   220.173  0.2628649E-02  0.1493538E-01  0.2511372E-01     5.663  0.1569136E-03  0.2107039E-02  0.2730317E-02
   220.177  0.2628945E-02  0.1493667E-01  0.2509676E-01     5.664  0.1568974E-03  0.2103033E-02  0.2712057E-02
   220.181  0.2629181E-02  0.1493668E-01  0.2507651E-01     5.664  0.1568485E-03  0.2099522E-02  0.2690923E-02
   220.185  0.2629322E-02  0.1493742E-01  0.2505255E-01     5.664  0.1567459E-03  0.2096671E-02  0.2662776E-02
   220.189  0.2629379E-02  0.1493879E-01  0.2502561E-01     5.664  0.1566004E-03  0.2095489E-02  0.2631933E-02
   220.193  0.2629351E-02  0.1493972E-01  0.2499751E-01     5.664  0.1564153E-03  0.2096435E-02  0.2598763E-02
   220.197  0.2629237E-02  0.1494028E-01  0.2496736E-01     5.664  0.1561948E-03  0.2100300E-02  0.2560797E-02
   220.201  0.2629044E-02  0.1493999E-01  0.2493700E-01     5.664  0.1559461E-03  0.2106712E-02  0.2521593E-02
   220.205  0.2628805E-02  0.1493948E-01  0.2490661E-01     5.664  0.1556866E-03  0.2116228E-02  0.2483774E-02
   220.209  0.2628529E-02  0.1493735E-01  0.2487930E-01     5.665  0.1554254E-03  0.2128100E-02  0.2449975E-02
   220.213  0.2628223E-02  0.1493421E-01  0.2485467E-01     5.665  0.1551681E-03  0.2142242E-02  0.2420565E-02
   220.217  0.2627897E-02  0.1492858E-01  0.2482863E-01     5.665  0.1549184E-03  0.2159998E-02  0.2395574E-02
   220.221  0.2627560E-02  0.1492021E-01  0.2480760E-01     5.665  0.1546786E-03  0.2181991E-02  0.2371989E-02
   220.225  0.2627221E-02  0.1490943E-01  0.2478979E-01     5.665  0.1544551E-03  0.2207442E-02  0.2352980E-02
   220.228  0.2626886E-02  0.1491129E-01  0.2478445E-01     5.665  0.1542534E-03  0.2211619E-02  0.2348596E-02
   220.232  0.2626561E-02  0.1491329E-01  0.2478311E-01     5.665  0.1540801E-03  0.2214742E-02  0.2347698E-02
   220.236  0.2626253E-02  0.1491535E-01  0.2478479E-01     5.665  0.1539399E-03  0.2218456E-02  0.2351830E-02
   220.240  0.2625969E-02  0.1491727E-01  0.2478979E-01     5.665  0.1538346E-03  0.2222539E-02  0.2361181E-02
   220.244  0.2625692E-02  0.1491888E-01  0.2480008E-01     5.666  0.1537868E-03  0.2226972E-02  0.2372012E-02
   220.248  0.2625379E-02  0.1492017E-01  0.2480352E-01     5.666  0.1538439E-03  0.2231184E-02  0.2390150E-02
   220.252  0.2625038E-02  0.1492798E-01  0.2481090E-01     5.666  0.1540037E-03  0.2226341E-02  0.2422059E-02
   220.256  0.2624677E-02  0.1493203E-01  0.2481798E-01     5.666  0.1542621E-03  0.2222814E-02  0.2460044E-02
   220.260  0.2624307E-02  0.1493399E-01  0.2482102E-01     5.666  0.1546120E-03  0.2223230E-02  0.2501820E-02
   220.264  0.2623935E-02  0.1493388E-01  0.2482449E-01     5.666  0.1550467E-03  0.2225621E-02  0.2547457E-02
   220.268  0.2623572E-02  0.1493436E-01  0.2482729E-01     5.666  0.1555555E-03  0.2230676E-02  0.2596942E-02
   220.272  0.2623191E-02  0.1494072E-01  0.2483702E-01     5.666  0.1561127E-03  0.2238271E-02  0.2642134E-02
   220.276  0.2622772E-02  0.1495247E-01  0.2485050E-01     5.667  0.1566923E-03  0.2246957E-02  0.2681568E-02
   220.280  0.2622324E-02  0.1497266E-01  0.2487119E-01     5.667  0.1572814E-03  0.2256703E-02  0.2715664E-02
   220.284  0.2621859E-02  0.1499073E-01  0.2488986E-01     5.667  0.1578668E-03  0.2265650E-02  0.2748697E-02
   220.287  0.2621388E-02  0.1500757E-01  0.2490795E-01     5.667  0.1584334E-03  0.2269460E-02  0.2784839E-02
   220.291  0.2620921E-02  0.1501923E-01  0.2492259E-01     5.667  0.1589692E-03  0.2273518E-02  0.2820221E-02
   220.295  0.2620472E-02  0.1502678E-01  0.2493369E-01     5.667  0.1594609E-03  0.2277045E-02  0.2851228E-02
   220.299  0.2620053E-02  0.1502653E-01  0.2494369E-01     5.667  0.1598968E-03  0.2279472E-02  0.2880614E-02
   220.303  0.2619676E-02  0.1501992E-01  0.2495110E-01     5.667  0.1602648E-03  0.2280788E-02  0.2905229E-02
   220.307  0.2619351E-02  0.1500653E-01  0.2495527E-01     5.668  0.1605555E-03  0.2280921E-02  0.2922927E-02
   220.311  0.2619086E-02  0.1498852E-01  0.2495672E-01     5.668  0.1607597E-03  0.2282234E-02  0.2936217E-02
   220.315  0.2618889E-02  0.1496507E-01  0.2495506E-01     5.668  0.1608712E-03  0.2283550E-02  0.2944164E-02
   220.319  0.2618766E-02  0.1493633E-01  0.2495621E-01     5.668  0.1608851E-03  0.2283933E-02  0.2944161E-02
   220.323  0.2618719E-02  0.1492559E-01  0.2497828E-01     5.668  0.1607991E-03  0.2281472E-02  0.2928727E-02
   220.327  0.2618751E-02  0.1491562E-01  0.2500266E-01     5.668  0.1606149E-03  0.2279516E-02  0.2909555E-02
   220.331  0.2618858E-02  0.1491724E-01  0.2504026E-01     5.668  0.1603340E-03  0.2278374E-02  0.2894277E-02
   220.335  0.2619031E-02  0.1491814E-01  0.2507662E-01     5.668  0.1599620E-03  0.2277561E-02  0.2876244E-02
   220.339  0.2619268E-02  0.1491512E-01  0.2511108E-01     5.669  0.1595117E-03  0.2275453E-02  0.2856695E-02
   220.343  0.2619605E-02  0.1491728E-01  0.2515124E-01     5.669  0.1590190E-03  0.2273177E-02  0.2848037E-02
   220.347  0.2620042E-02  0.1491953E-01  0.2519493E-01     5.669  0.1585040E-03  0.2271729E-02  0.2845909E-02
   220.350  0.2620565E-02  0.1492100E-01  0.2524031E-01     5.669  0.1579794E-03  0.2270766E-02  0.2850455E-02
   220.354  0.2621162E-02  0.1491975E-01  0.2528762E-01     5.669  0.1574602E-03  0.2269065E-02  0.2861181E-02
   220.358  0.2621809E-02  0.1492199E-01  0.2533279E-01     5.669  0.1569659E-03  0.2269964E-02  0.2877531E-02
   220.362  0.2622472E-02  0.1492263E-01  0.2537269E-01     5.669  0.1565260E-03  0.2269581E-02  0.2896385E-02
   220.366  0.2623109E-02  0.1492276E-01  0.2540494E-01     5.669  0.1561758E-03  0.2269101E-02  0.2919373E-02
   220.370  0.2623688E-02  0.1492497E-01  0.2542755E-01     5.670  0.1559313E-03  0.2267701E-02  0.2942659E-02
   220.374  0.2624183E-02  0.1492987E-01  0.2544256E-01     5.670  0.1557893E-03  0.2267837E-02  0.2966430E-02
   220.378  0.2624554E-02  0.1493737E-01  0.2544538E-01     5.670  0.1557796E-03  0.2266914E-02  0.2992120E-02
   220.382  0.2624776E-02  0.1494750E-01  0.2543478E-01     5.670  0.1559165E-03  0.2265294E-02  0.3020945E-02
   220.386  0.2624842E-02  0.1495859E-01  0.2541765E-01     5.670  0.1561990E-03  0.2263822E-02  0.3048731E-02
   220.390  0.2624750E-02  0.1497142E-01  0.2538933E-01     5.670  0.1566211E-03  0.2262432E-02  0.3076158E-02
   220.394  0.2624503E-02  0.1498696E-01  0.2535322E-01     5.670  0.1571717E-03  0.2262066E-02  0.3101536E-02
   220.398  0.2624169E-02  0.1500529E-01  0.2531901E-01     5.670  0.1577731E-03  0.2262550E-02  0.3118440E-02
   220.402  0.2623768E-02  0.1502211E-01  0.2528730E-01     5.671  0.1583865E-03  0.2264354E-02  0.3133879E-02
   220.406  0.2623289E-02  0.1503823E-01  0.2525392E-01     5.671  0.1589581E-03  0.2266820E-02  0.3146033E-02
   220.409  0.2622741E-02  0.1505201E-01  0.2522018E-01     5.671  0.1594638E-03  0.2269879E-02  0.3153991E-02
   220.413  0.2622136E-02  0.1506311E-01  0.2518371E-01     5.671  0.1598872E-03  0.2271968E-02  0.3159040E-02
   220.417  0.2621463E-02  0.1507134E-01  0.2514103E-01     5.671  0.1602408E-03  0.2273177E-02  0.3160564E-02
   220.421  0.2620679E-02  0.1507629E-01  0.2509201E-01     5.671  0.1606501E-03  0.2274730E-02  0.3172509E-02
   220.425  0.2619812E-02  0.1508540E-01  0.2504642E-01     5.671  0.1611259E-03  0.2276549E-02  0.3187486E-02
   220.429  0.2618885E-02  0.1509483E-01  0.2500158E-01     5.671  0.1616563E-03  0.2278404E-02  0.3206692E-02
   220.433  0.2617904E-02  0.1510292E-01  0.2495658E-01     5.672  0.1622179E-03  0.2280230E-02  0.3225566E-02
   220.437  0.2616836E-02  0.1510870E-01  0.2490707E-01     5.672  0.1627603E-03  0.2281676E-02  0.3236007E-02
   220.441  0.2615687E-02  0.1511190E-01  0.2485307E-01     5.672  0.1632538E-03  0.2284376E-02  0.3235392E-02
   220.445  0.2614479E-02  0.1510974E-01  0.2479613E-01     5.672  0.1636793E-03  0.2286080E-02  0.3222255E-02
   220.449  0.2613241E-02  0.1511075E-01  0.2474597E-01     5.672  0.1640229E-03  0.2273137E-02  0.3212147E-02
   220.453  0.2612001E-02  0.1512020E-01  0.2471078E-01     5.672  0.1642742E-03  0.2257254E-02  0.3189693E-02
   220.457  0.2610786E-02  0.1513170E-01  0.2468341E-01     5.672  0.1644240E-03  0.2241750E-02  0.3156050E-02
   220.461  0.2609628E-02  0.1513681E-01  0.2466070E-01     5.672  0.1644655E-03  0.2226726E-02  0.3116382E-02
   220.465  0.2608552E-02  0.1514070E-01  0.2464590E-01     5.673  0.1643943E-03  0.2212953E-02  0.3070094E-02
   220.469  0.2607582E-02  0.1514408E-01  0.2464114E-01     5.673  0.1642159E-03  0.2202351E-02  0.3016431E-02
   220.472  0.2606738E-02  0.1513638E-01  0.2464082E-01     5.673  0.1639344E-03  0.2194709E-02  0.2968506E-02
   220.476  0.2606042E-02  0.1511806E-01  0.2463818E-01     5.673  0.1635557E-03  0.2190609E-02  0.2923260E-02
   220.480  0.2605512E-02  0.1508905E-01  0.2463764E-01     5.673  0.1630928E-03  0.2191845E-02  0.2880789E-02
   220.484  0.2605168E-02  0.1506819E-01  0.2465573E-01     5.673  0.1625613E-03  0.2200393E-02  0.2831427E-02
   220.488  0.2605016E-02  0.1505012E-01  0.2468856E-01     5.673  0.1619764E-03  0.2212337E-02  0.2783612E-02
   220.492  0.2605059E-02  0.1503720E-01  0.2473601E-01     5.673  0.1613548E-03  0.2227559E-02  0.2737957E-02
   220.496  0.2605295E-02  0.1502256E-01  0.2478911E-01     5.674  0.1607152E-03  0.2246479E-02  0.2702259E-02
   220.500  0.2605717E-02  0.1500507E-01  0.2484495E-01     5.674  0.1600753E-03  0.2269214E-02  0.2673935E-02
   220.504  0.2606312E-02  0.1498493E-01  0.2490229E-01     5.674  0.1594549E-03  0.2295846E-02  0.2654576E-02
   220.508  0.2607068E-02  0.1496200E-01  0.2496027E-01     5.674  0.1588679E-03  0.2325331E-02  0.2643409E-02
   220.512  0.2607972E-02  0.1493638E-01  0.2501715E-01     5.674  0.1583231E-03  0.2356633E-02  0.2640899E-02
   220.516  0.2609027E-02  0.1492389E-01  0.2508945E-01     5.674  0.1578070E-03  0.2362084E-02  0.2663324E-02
   220.520  0.2610221E-02  0.1491325E-01  0.2516332E-01     5.674  0.1573176E-03  0.2362468E-02  0.2697255E-02
   220.524  0.2611532E-02  0.1490542E-01  0.2523752E-01     5.674  0.1568629E-03  0.2362889E-02  0.2738519E-02
   220.528  0.2612938E-02  0.1490065E-01  0.2531121E-01     5.675  0.1564457E-03  0.2364606E-02  0.2780113E-02
   220.532  0.2614431E-02  0.1489561E-01  0.2538212E-01     5.675  0.1560493E-03  0.2366528E-02  0.2826448E-02
   220.535  0.2615962E-02  0.1489123E-01  0.2544280E-01     5.675  0.1556835E-03  0.2367536E-02  0.2873530E-02
   220.539  0.2617441E-02  0.1488744E-01  0.2549372E-01     5.675  0.1553406E-03  0.2368042E-02  0.2916385E-02
   220.543  0.2618826E-02  0.1488337E-01  0.2552660E-01     5.675  0.1550286E-03  0.2368607E-02  0.2951372E-02
   220.547  0.2620087E-02  0.1488004E-01  0.2554417E-01     5.675  0.1547670E-03  0.2367274E-02  0.2975626E-02
   220.551  0.2621193E-02  0.1487686E-01  0.2554560E-01     5.675  0.1545606E-03  0.2365508E-02  0.2990058E-02
   220.555  0.2622103E-02  0.1487482E-01  0.2552686E-01     5.675  0.1543909E-03  0.2362558E-02  0.2998414E-02
   220.559  0.2622789E-02  0.1487797E-01  0.2549802E-01     5.676  0.1542536E-03  0.2350297E-02  0.3008307E-02
   220.563  0.2623233E-02  0.1488120E-01  0.2545029E-01     5.676  0.1541504E-03  0.2339402E-02  0.3014402E-02
   220.567  0.2623424E-02  0.1488428E-01  0.2538777E-01     5.676  0.1540818E-03  0.2330174E-02  0.3014589E-02
   220.571  0.2623434E-02  0.1488607E-01  0.2531727E-01     5.676  0.1539704E-03  0.2323564E-02  0.3010279E-02
   220.575  0.2623324E-02  0.1488646E-01  0.2524567E-01     5.676  0.1537571E-03  0.2320354E-02  0.3003890E-02
   220.579  0.2623105E-02  0.1488547E-01  0.2517513E-01     5.676  0.1534600E-03  0.2319680E-02  0.2994102E-02
   220.583  0.2622801E-02  0.1488333E-01  0.2510789E-01     5.676  0.1531176E-03  0.2322031E-02  0.2978176E-02
   220.587  0.2622418E-02  0.1488626E-01  0.2504976E-01     5.677  0.1527387E-03  0.2316238E-02  0.2965781E-02
   220.591  0.2621982E-02  0.1489374E-01  0.2499929E-01     5.677  0.1523408E-03  0.2304564E-02  0.2955817E-02
   220.595  0.2621565E-02  0.1490091E-01  0.2495908E-01     5.677  0.1519573E-03  0.2294033E-02  0.2952670E-02
   220.599  0.2621192E-02  0.1490990E-01  0.2493307E-01     5.677  0.1516033E-03  0.2290804E-02  0.2949653E-02
   220.602  0.2620875E-02  0.1491706E-01  0.2491708E-01     5.677  0.1512865E-03  0.2291982E-02  0.2950334E-02
   220.606  0.2620620E-02  0.1492237E-01  0.2490848E-01     5.677  0.1510127E-03  0.2296779E-02  0.2957337E-02
   220.610  0.2620433E-02  0.1492507E-01  0.2490393E-01     5.677  0.1507874E-03  0.2304257E-02  0.2969557E-02
   220.614  0.2620316E-02  0.1492460E-01  0.2490464E-01     5.677  0.1506149E-03  0.2315086E-02  0.2988354E-02
   220.618  0.2620262E-02  0.1492177E-01  0.2490883E-01     5.678  0.1505032E-03  0.2328454E-02  0.3011384E-02
   220.622  0.2620265E-02  0.1492354E-01  0.2492160E-01     5.678  0.1504483E-03  0.2331835E-02  0.3046317E-02
   220.626  0.2620325E-02  0.1492645E-01  0.2493861E-01     5.678  0.1504486E-03  0.2332707E-02  0.3087971E-02
   220.630  0.2620438E-02  0.1492831E-01  0.2495724E-01     5.678  0.1505091E-03  0.2333050E-02  0.3132657E-02
   220.634  0.2620593E-02  0.1492738E-01  0.2497699E-01     5.678  0.1506383E-03  0.2332623E-02  0.3177376E-02
   220.638  0.2620784E-02  0.1492765E-01  0.2499561E-01     5.678  0.1508333E-03  0.2333267E-02  0.3224947E-02
   220.642  0.2621008E-02  0.1492999E-01  0.2501535E-01     5.678  0.1510909E-03  0.2335446E-02  0.3268204E-02
   220.646  0.2621257E-02  0.1493126E-01  0.2503400E-01     5.678  0.1514047E-03  0.2337603E-02  0.3307952E-02
   220.650  0.2621518E-02  0.1493213E-01  0.2504874E-01     5.679  0.1517747E-03  0.2338954E-02  0.3344885E-02
   220.654  0.2621781E-02  0.1493222E-01  0.2505981E-01     5.679  0.1521944E-03  0.2340001E-02  0.3377223E-02
   220.658  0.2622039E-02  0.1493204E-01  0.2506711E-01     5.679  0.1526543E-03  0.2340403E-02  0.3404202E-02
   220.662  0.2622284E-02  0.1493055E-01  0.2506849E-01     5.679  0.1531422E-03  0.2340080E-02  0.3426683E-02
   220.665  0.2622511E-02  0.1492923E-01  0.2506966E-01     5.679  0.1536454E-03  0.2339251E-02  0.3440917E-02
   220.669  0.2622713E-02  0.1492678E-01  0.2506277E-01     5.679  0.1541509E-03  0.2338178E-02  0.3449381E-02
   220.673  0.2622886E-02  0.1492331E-01  0.2505451E-01     5.679  0.1546450E-03  0.2336549E-02  0.3451809E-02
   220.677  0.2623022E-02  0.1492005E-01  0.2504253E-01     5.679  0.1551144E-03  0.2334814E-02  0.3443345E-02
   220.681  0.2623121E-02  0.1491770E-01  0.2502975E-01     5.680  0.1555475E-03  0.2333950E-02  0.3425251E-02
   220.685  0.2623177E-02  0.1491434E-01  0.2501097E-01     5.680  0.1559322E-03  0.2332581E-02  0.3399430E-02
   220.689  0.2623186E-02  0.1491015E-01  0.2499051E-01     5.680  0.1562528E-03  0.2331222E-02  0.3368935E-02
   220.693  0.2623156E-02  0.1490670E-01  0.2496690E-01     5.680  0.1565072E-03  0.2328498E-02  0.3333427E-02
   220.697  0.2623141E-02  0.1490242E-01  0.2494813E-01     5.680  0.1567185E-03  0.2325248E-02  0.3306154E-02
   220.701  0.2623147E-02  0.1489737E-01  0.2493360E-01     5.680  0.1568862E-03  0.2321315E-02  0.3285592E-02
   220.705  0.2623174E-02  0.1489250E-01  0.2492090E-01     5.680  0.1570063E-03  0.2317068E-02  0.3268863E-02
   220.709  0.2623219E-02  0.1488682E-01  0.2491062E-01     5.681  0.1570775E-03  0.2312173E-02  0.3255930E-02
   220.713  0.2623262E-02  0.1488180E-01  0.2490239E-01     5.681  0.1570861E-03  0.2305006E-02  0.3245203E-02
   220.717  0.2623293E-02  0.1487748E-01  0.2489400E-01     5.681  0.1570299E-03  0.2296747E-02  0.3235574E-02
   220.721  0.2623312E-02  0.1487872E-01  0.2489106E-01     5.681  0.1569097E-03  0.2292902E-02  0.3226294E-02
   220.725  0.2623317E-02  0.1488051E-01  0.2488778E-01     5.681  0.1567299E-03  0.2288528E-02  0.3216320E-02
   220.729  0.2623309E-02  0.1488321E-01  0.2488425E-01     5.681  0.1565000E-03  0.2283738E-02  0.3206188E-02
   220.732  0.2623299E-02  0.1488382E-01  0.2488120E-01     5.681  0.1562483E-03  0.2279220E-02  0.3195250E-02
   220.736  0.2623272E-02  0.1488383E-01  0.2487557E-01     5.681  0.1560007E-03  0.2273879E-02  0.3183841E-02
   220.740  0.2623225E-02  0.1488555E-01  0.2486948E-01     5.682  0.1557674E-03  0.2269862E-02  0.3170385E-02
   220.744  0.2623159E-02  0.1488701E-01  0.2486322E-01     5.682  0.1555536E-03  0.2267147E-02  0.3157044E-02
   220.748  0.2623074E-02  0.1488761E-01  0.2485517E-01     5.682  0.1553643E-03  0.2265354E-02  0.3145753E-02
   220.752  0.2622970E-02  0.1488669E-01  0.2484471E-01     5.682  0.1552009E-03  0.2264637E-02  0.3136009E-02
   220.756  0.2622850E-02  0.1488397E-01  0.2483196E-01     5.682  0.1550684E-03  0.2264918E-02  0.3128647E-02
   220.760  0.2622717E-02  0.1488165E-01  0.2481823E-01     5.682  0.1549694E-03  0.2268788E-02  0.3121422E-02
   220.764  0.2622573E-02  0.1487657E-01  0.2480559E-01     5.682  0.1549060E-03  0.2271479E-02  0.3121217E-02
   220.768  0.2622425E-02  0.1487130E-01  0.2479234E-01     5.683  0.1548757E-03  0.2276626E-02  0.3121896E-02
   220.772  0.2622289E-02  0.1486475E-01  0.2478110E-01     5.683  0.1548663E-03  0.2284825E-02  0.3123519E-02
   220.776  0.2622157E-02  0.1485994E-01  0.2477677E-01     5.683  0.1548733E-03  0.2295439E-02  0.3125466E-02
   220.780  0.2622031E-02  0.1485552E-01  0.2476919E-01     5.683  0.1548940E-03  0.2307735E-02  0.3128288E-02
   220.784  0.2621902E-02  0.1485413E-01  0.2476014E-01     5.683  0.1549228E-03  0.2321735E-02  0.3129375E-02
   220.788  0.2621767E-02  0.1484846E-01  0.2474964E-01     5.683  0.1549557E-03  0.2336633E-02  0.3127547E-02
   220.792  0.2621620E-02  0.1484236E-01  0.2473615E-01     5.683  0.1549819E-03  0.2352791E-02  0.3124461E-02
   220.796  0.2621440E-02  0.1483558E-01  0.2472106E-01     5.683  0.1549739E-03  0.2369585E-02  0.3125132E-02
   220.800  0.2621237E-02  0.1483568E-01  0.2470876E-01     5.684  0.1549380E-03  0.2371949E-02  0.3139174E-02
   220.803  0.2621024E-02  0.1483884E-01  0.2469512E-01     5.684  0.1548650E-03  0.2366369E-02  0.3159082E-02
   220.807  0.2620811E-02  0.1483870E-01  0.2468277E-01     5.684  0.1547451E-03  0.2366776E-02  0.3181133E-02
   220.811  0.2620599E-02  0.1483821E-01  0.2466927E-01     5.684  0.1545810E-03  0.2367033E-02  0.3202370E-02
   220.815  0.2620393E-02  0.1483854E-01  0.2465678E-01     5.684  0.1543756E-03  0.2366368E-02  0.3223786E-02
   220.819  0.2620198E-02  0.1483921E-01  0.2464576E-01     5.684  0.1541337E-03  0.2361495E-02  0.3247969E-02
   220.823  0.2620016E-02  0.1484065E-01  0.2463662E-01     5.684  0.1538603E-03  0.2353330E-02  0.3273970E-02
   220.827  0.2619851E-02  0.1484433E-01  0.2463105E-01     5.685  0.1535618E-03  0.2340907E-02  0.3303625E-02
   220.831  0.2619706E-02  0.1484597E-01  0.2462493E-01     5.685  0.1532442E-03  0.2329794E-02  0.3330417E-02
   220.835  0.2619582E-02  0.1485045E-01  0.2462428E-01     5.685  0.1529153E-03  0.2322829E-02  0.3347512E-02
   220.839  0.2619481E-02  0.1485837E-01  0.2462452E-01     5.685  0.1525811E-03  0.2316449E-02  0.3357313E-02
   220.843  0.2619404E-02  0.1486214E-01  0.2462355E-01     5.685  0.1522498E-03  0.2315634E-02  0.3363941E-02
   220.847  0.2619350E-02  0.1486231E-01  0.2461996E-01     5.685  0.1519287E-03  0.2315547E-02  0.3365095E-02
   220.851  0.2619320E-02  0.1485947E-01  0.2461624E-01     5.685  0.1516243E-03  0.2316484E-02  0.3369223E-02
   220.855  0.2619312E-02  0.1485271E-01  0.2460992E-01     5.686  0.1513431E-03  0.2317407E-02  0.3369783E-02
   220.859  0.2619325E-02  0.1484303E-01  0.2460110E-01     5.686  0.1510917E-03  0.2319343E-02  0.3370618E-02
   220.863  0.2619359E-02  0.1483153E-01  0.2458859E-01     5.686  0.1508790E-03  0.2321501E-02  0.3367835E-02
   220.867  0.2619416E-02  0.1481867E-01  0.2457580E-01     5.686  0.1507142E-03  0.2324399E-02  0.3364181E-02
   220.870  0.2619514E-02  0.1480373E-01  0.2456325E-01     5.686  0.1506119E-03  0.2327137E-02  0.3362201E-02
   220.874  0.2619654E-02  0.1478731E-01  0.2455234E-01     5.686  0.1505767E-03  0.2328252E-02  0.3362959E-02
   220.878  0.2619833E-02  0.1477706E-01  0.2454768E-01     5.686  0.1506100E-03  0.2323192E-02  0.3366602E-02
   220.882  0.2620030E-02  0.1476718E-01  0.2454751E-01     5.686  0.1507023E-03  0.2319881E-02  0.3364219E-02
   220.886  0.2620246E-02  0.1476392E-01  0.2455229E-01     5.687  0.1508352E-03  0.2318174E-02  0.3356047E-02
   220.890  0.2620484E-02  0.1476545E-01  0.2456427E-01     5.687  0.1509978E-03  0.2318453E-02  0.3344348E-02
   220.894  0.2620737E-02  0.1476537E-01  0.2457516E-01     5.687  0.1511861E-03  0.2316187E-02  0.3328903E-02
   220.898  0.2620999E-02  0.1476608E-01  0.2458535E-01     5.687  0.1513961E-03  0.2313472E-02  0.3313620E-02
   220.902  0.2621264E-02  0.1476656E-01  0.2459615E-01     5.687  0.1516224E-03  0.2310791E-02  0.3295295E-02
   220.906  0.2621526E-02  0.1476746E-01  0.2460370E-01     5.687  0.1518600E-03  0.2308070E-02  0.3275957E-02
   220.910  0.2621779E-02  0.1476835E-01  0.2461003E-01     5.687  0.1521055E-03  0.2305857E-02  0.3254759E-02
   220.914  0.2622010E-02  0.1477039E-01  0.2461390E-01     5.687  0.1523522E-03  0.2304305E-02  0.3233693E-02
   220.918  0.2622203E-02  0.1477399E-01  0.2461788E-01     5.688  0.1525981E-03  0.2303054E-02  0.3212022E-02
   220.922  0.2622360E-02  0.1477854E-01  0.2461813E-01     5.688  0.1528424E-03  0.2302768E-02  0.3194044E-02
   220.926  0.2622486E-02  0.1478521E-01  0.2462192E-01     5.688  0.1530864E-03  0.2299472E-02  0.3181084E-02
   220.929  0.2622580E-02  0.1479369E-01  0.2462520E-01     5.688  0.1533258E-03  0.2294855E-02  0.3175569E-02
   220.933  0.2622642E-02  0.1480276E-01  0.2462762E-01     5.688  0.1535541E-03  0.2289977E-02  0.3173918E-02
   220.937  0.2622674E-02  0.1481074E-01  0.2462851E-01     5.688  0.1537659E-03  0.2286020E-02  0.3176260E-02
   220.941  0.2622688E-02  0.1481759E-01  0.2462790E-01     5.688  0.1539633E-03  0.2282640E-02  0.3182131E-02
   220.945  0.2622688E-02  0.1482396E-01  0.2462646E-01     5.689  0.1541443E-03  0.2283337E-02  0.3189897E-02
   220.949  0.2622677E-02  0.1483091E-01  0.2462672E-01     5.689  0.1543049E-03  0.2289068E-02  0.3207405E-02
   220.953  0.2622653E-02  0.1484161E-01  0.2462779E-01     5.689  0.1544415E-03  0.2287637E-02  0.3228793E-02
   220.957  0.2622622E-02  0.1485194E-01  0.2462852E-01     5.689  0.1545527E-03  0.2285704E-02  0.3254178E-02
   220.961  0.2622584E-02  0.1486294E-01  0.2463156E-01     5.689  0.1546358E-03  0.2284502E-02  0.3284845E-02
   220.965  0.2622540E-02  0.1487272E-01  0.2463255E-01     5.689  0.1546885E-03  0.2285164E-02  0.3318207E-02
   220.969  0.2622506E-02  0.1488054E-01  0.2463926E-01     5.689  0.1547242E-03  0.2286774E-02  0.3356459E-02
   220.973  0.2622490E-02  0.1488817E-01  0.2464342E-01     5.690  0.1547796E-03  0.2287452E-02  0.3387834E-02
   220.977  0.2622487E-02  0.1489558E-01  0.2464922E-01     5.690  0.1548612E-03  0.2287542E-02  0.3416434E-02
   220.981  0.2622460E-02  0.1490351E-01  0.2465603E-01     5.690  0.1549500E-03  0.2285381E-02  0.3441300E-02
   220.985  0.2622375E-02  0.1491270E-01  0.2466130E-01     5.690  0.1550259E-03  0.2280140E-02  0.3460604E-02
   220.989  0.2622234E-02  0.1492466E-01  0.2466089E-01     5.690  0.1550874E-03  0.2271935E-02  0.3470380E-02
   220.993  0.2622024E-02  0.1493474E-01  0.2465700E-01     5.690  0.1551486E-03  0.2262942E-02  0.3473301E-02
   220.996  0.2621727E-02  0.1494599E-01  0.2465034E-01     5.690  0.1552106E-03  0.2253431E-02  0.3473343E-02
   221.000  0.2621340E-02  0.1495830E-01  0.2463951E-01     5.690  0.1552697E-03  0.2244010E-02  0.3470182E-02
   221.004  0.2620871E-02  0.1497109E-01  0.2462672E-01     5.691  0.1553239E-03  0.2235910E-02  0.3466027E-02
   221.008  0.2620329E-02  0.1498243E-01  0.2460917E-01     5.691  0.1553750E-03  0.2229920E-02  0.3460736E-02
   221.012  0.2619728E-02  0.1499382E-01  0.2459441E-01     5.691  0.1554231E-03  0.2224437E-02  0.3454857E-02
   221.016  0.2619080E-02  0.1501315E-01  0.2459060E-01     5.691  0.1554682E-03  0.2203798E-02  0.3464194E-02
   221.020  0.2618402E-02  0.1503171E-01  0.2458660E-01     5.691  0.1555101E-03  0.2191419E-02  0.3471039E-02
   221.024  0.2617710E-02  0.1504474E-01  0.2458089E-01     5.691  0.1555488E-03  0.2186533E-02  0.3474562E-02
   221.028  0.2617018E-02  0.1505158E-01  0.2457403E-01     5.691  0.1555835E-03  0.2189192E-02  0.3477558E-02
   221.032  0.2616329E-02  0.1505233E-01  0.2456418E-01     5.692  0.1556337E-03  0.2200330E-02  0.3477280E-02
   221.036  0.2615655E-02  0.1504572E-01  0.2455389E-01     5.692  0.1557060E-03  0.2220266E-02  0.3478792E-02
   221.040  0.2615030E-02  0.1503199E-01  0.2454321E-01     5.692  0.1558054E-03  0.2247956E-02  0.3481849E-02
   221.044  0.2614470E-02  0.1501185E-01  0.2453254E-01     5.692  0.1559315E-03  0.2283434E-02  0.3486058E-02
   221.048  0.2613984E-02  0.1500216E-01  0.2453785E-01     5.692  0.1560840E-03  0.2301398E-02  0.3511509E-02
   221.052  0.2613573E-02  0.1498662E-01  0.2454779E-01     5.692  0.1562712E-03  0.2316015E-02  0.3546166E-02
   221.056  0.2613246E-02  0.1496692E-01  0.2456156E-01     5.692  0.1564887E-03  0.2332574E-02  0.3581412E-02
   221.059  0.2613009E-02  0.1494357E-01  0.2457453E-01     5.693  0.1567339E-03  0.2351087E-02  0.3623385E-02
   221.063  0.2612874E-02  0.1491750E-01  0.2458944E-01     5.693  0.1570004E-03  0.2370882E-02  0.3665923E-02
   221.067  0.2612838E-02  0.1490298E-01  0.2462027E-01     5.693  0.1572775E-03  0.2377181E-02  0.3719747E-02
   221.071  0.2612902E-02  0.1489715E-01  0.2466286E-01     5.693  0.1575603E-03  0.2377585E-02  0.3780449E-02
   221.075  0.2613062E-02  0.1489124E-01  0.2470655E-01     5.693  0.1578425E-03  0.2377215E-02  0.3839215E-02
   221.079  0.2613313E-02  0.1488472E-01  0.2475314E-01     5.693  0.1581194E-03  0.2374793E-02  0.3894056E-02
   221.083  0.2613647E-02  0.1488246E-01  0.2480303E-01     5.693  0.1583856E-03  0.2372396E-02  0.3952131E-02
   221.087  0.2614054E-02  0.1488103E-01  0.2485101E-01     5.693  0.1586345E-03  0.2368938E-02  0.4007729E-02
   221.091  0.2614524E-02  0.1487850E-01  0.2489679E-01     5.694  0.1588611E-03  0.2363910E-02  0.4058058E-02
   221.095  0.2615041E-02  0.1487445E-01  0.2493942E-01     5.694  0.1590597E-03  0.2357380E-02  0.4102811E-02
   221.099  0.2615586E-02  0.1486973E-01  0.2497754E-01     5.694  0.1592132E-03  0.2347167E-02  0.4143410E-02
   221.103  0.2616129E-02  0.1487004E-01  0.2501347E-01     5.694  0.1592958E-03  0.2343243E-02  0.4176513E-02
   221.107  0.2616654E-02  0.1487049E-01  0.2504280E-01     5.694  0.1593052E-03  0.2341282E-02  0.4204605E-02
   221.111  0.2617150E-02  0.1487094E-01  0.2506465E-01     5.694  0.1592394E-03  0.2340020E-02  0.4225383E-02
   221.115  0.2617602E-02  0.1487027E-01  0.2507788E-01     5.694  0.1590992E-03  0.2339994E-02  0.4238088E-02
   221.118  0.2617997E-02  0.1487007E-01  0.2508482E-01     5.695  0.1588850E-03  0.2339756E-02  0.4244371E-02
   221.122  0.2618335E-02  0.1486962E-01  0.2508289E-01     5.695  0.1585902E-03  0.2339944E-02  0.4241756E-02
   221.126  0.2618615E-02  0.1486911E-01  0.2507576E-01     5.695  0.1582099E-03  0.2339478E-02  0.4232960E-02
   221.130  0.2618831E-02  0.1486785E-01  0.2506228E-01     5.695  0.1577496E-03  0.2339559E-02  0.4216578E-02
   221.134  0.2618977E-02  0.1486615E-01  0.2504209E-01     5.695  0.1572194E-03  0.2339312E-02  0.4192404E-02
   221.138  0.2619095E-02  0.1486455E-01  0.2502050E-01     5.695  0.1566520E-03  0.2339887E-02  0.4167633E-02
   221.142  0.2619210E-02  0.1486258E-01  0.2500156E-01     5.695  0.1560722E-03  0.2338641E-02  0.4146725E-02
   221.146  0.2619338E-02  0.1485928E-01  0.2498679E-01     5.696  0.1555040E-03  0.2338645E-02  0.4132168E-02
   221.150  0.2619475E-02  0.1485623E-01  0.2497546E-01     5.696  0.1549625E-03  0.2338522E-02  0.4122354E-02
   221.154  0.2619617E-02  0.1485306E-01  0.2496708E-01     5.696  0.1544579E-03  0.2337950E-02  0.4115131E-02
   221.158  0.2619761E-02  0.1485030E-01  0.2495946E-01     5.696  0.1539991E-03  0.2336869E-02  0.4109396E-02
   221.162  0.2619903E-02  0.1484796E-01  0.2495313E-01     5.696  0.1535956E-03  0.2335642E-02  0.4105776E-02
   221.166  0.2620045E-02  0.1484573E-01  0.2494710E-01     5.696  0.1532475E-03  0.2334028E-02  0.4103369E-02
   221.170  0.2620194E-02  0.1484385E-01  0.2494232E-01     5.696  0.1529432E-03  0.2332537E-02  0.4099174E-02
   221.174  0.2620347E-02  0.1484268E-01  0.2493879E-01     5.697  0.1526896E-03  0.2331734E-02  0.4094663E-02
   221.178  0.2620498E-02  0.1484272E-01  0.2493550E-01     5.697  0.1524909E-03  0.2331735E-02  0.4088313E-02
   221.181  0.2620644E-02  0.1484479E-01  0.2493279E-01     5.697  0.1523527E-03  0.2332936E-02  0.4081868E-02
   221.185  0.2620783E-02  0.1484529E-01  0.2493023E-01     5.697  0.1522777E-03  0.2333130E-02  0.4073445E-02
   221.189  0.2620909E-02  0.1484595E-01  0.2492698E-01     5.697  0.1522678E-03  0.2333393E-02  0.4064659E-02
   221.193  0.2621020E-02  0.1484699E-01  0.2492419E-01     5.697  0.1523227E-03  0.2333534E-02  0.4056284E-02
   221.197  0.2621115E-02  0.1484771E-01  0.2492106E-01     5.697  0.1524393E-03  0.2333921E-02  0.4046597E-02
   221.201  0.2621202E-02  0.1484824E-01  0.2491626E-01     5.697  0.1526039E-03  0.2334476E-02  0.4035478E-02
   221.205  0.2621289E-02  0.1484824E-01  0.2491161E-01     5.698  0.1527984E-03  0.2334646E-02  0.4023306E-02
   221.209  0.2621383E-02  0.1484787E-01  0.2490972E-01     5.698  0.1530064E-03  0.2335242E-02  0.4010041E-02
   221.213  0.2621480E-02  0.1484780E-01  0.2490853E-01     5.698  0.1532236E-03  0.2335652E-02  0.3995606E-02
   221.217  0.2621579E-02  0.1484722E-01  0.2490815E-01     5.698  0.1534469E-03  0.2336657E-02  0.3979350E-02
   221.221  0.2621687E-02  0.1484659E-01  0.2490698E-01     5.698  0.1536761E-03  0.2337925E-02  0.3962339E-02
   221.225  0.2621804E-02  0.1484636E-01  0.2490688E-01     5.698  0.1539084E-03  0.2339101E-02  0.3948217E-02
   221.229  0.2621927E-02  0.1484583E-01  0.2490668E-01     5.698  0.1541402E-03  0.2339606E-02  0.3935116E-02
   221.233  0.2622054E-02  0.1484649E-01  0.2490677E-01     5.699  0.1543663E-03  0.2341600E-02  0.3924932E-02
   221.237  0.2622182E-02  0.1484583E-01  0.2490819E-01     5.699  0.1545821E-03  0.2341407E-02  0.3920336E-02
   221.240  0.2622307E-02  0.1484370E-01  0.2490784E-01     5.699  0.1547840E-03  0.2340664E-02  0.3914362E-02
   221.244  0.2622422E-02  0.1484363E-01  0.2490532E-01     5.699  0.1549646E-03  0.2340815E-02  0.3909584E-02
   221.248  0.2622491E-02  0.1484331E-01  0.2489949E-01     5.699  0.1551046E-03  0.2340701E-02  0.3903459E-02
   221.252  0.2622508E-02  0.1484303E-01  0.2488824E-01     5.699  0.1551982E-03  0.2340553E-02  0.3893958E-02
   221.256  0.2622468E-02  0.1484300E-01  0.2487326E-01     5.699  0.1552360E-03  0.2340419E-02  0.3883378E-02
   221.260  0.2622370E-02  0.1484280E-01  0.2485450E-01     5.700  0.1552176E-03  0.2340326E-02  0.3874797E-02
   221.264  0.2622217E-02  0.1484326E-01  0.2483404E-01     5.700  0.1551431E-03  0.2340091E-02  0.3864467E-02
   221.268  0.2622013E-02  0.1484856E-01  0.2481447E-01     5.700  0.1550156E-03  0.2331969E-02  0.3860687E-02
   221.272  0.2621761E-02  0.1485750E-01  0.2479821E-01     5.700  0.1548373E-03  0.2318056E-02  0.3864504E-02
   221.276  0.2621476E-02  0.1486927E-01  0.2478460E-01     5.700  0.1546242E-03  0.2297618E-02  0.3873430E-02
   221.280  0.2621176E-02  0.1488319E-01  0.2477442E-01     5.700  0.1544030E-03  0.2274100E-02  0.3884923E-02
   221.284  0.2620858E-02  0.1489434E-01  0.2476466E-01     5.700  0.1541589E-03  0.2253426E-02  0.3896589E-02
   221.288  0.2620520E-02  0.1490389E-01  0.2475285E-01     5.701  0.1538871E-03  0.2236654E-02  0.3911238E-02
   221.292  0.2620170E-02  0.1491115E-01  0.2474012E-01     5.701  0.1535922E-03  0.2224146E-02  0.3926840E-02
   221.296  0.2619816E-02  0.1491602E-01  0.2472865E-01     5.701  0.1532815E-03  0.2216106E-02  0.3948732E-02
   221.300  0.2619466E-02  0.1491722E-01  0.2471195E-01     5.701  0.1529605E-03  0.2213095E-02  0.3966627E-02
   221.303  0.2619127E-02  0.1491689E-01  0.2469467E-01     5.701  0.1526353E-03  0.2215232E-02  0.3985278E-02
   221.307  0.2618806E-02  0.1491126E-01  0.2467731E-01     5.701  0.1523125E-03  0.2220813E-02  0.4002076E-02
   221.311  0.2618509E-02  0.1490578E-01  0.2466343E-01     5.701  0.1519985E-03  0.2232885E-02  0.4020752E-02
   221.315  0.2618243E-02  0.1489908E-01  0.2465098E-01     5.701  0.1516992E-03  0.2250145E-02  0.4036381E-02
   221.319  0.2618014E-02  0.1488991E-01  0.2463773E-01     5.702  0.1514198E-03  0.2271659E-02  0.4051432E-02
   221.323  0.2617827E-02  0.1487812E-01  0.2462464E-01     5.702  0.1511617E-03  0.2295730E-02  0.4066419E-02
   221.327  0.2617686E-02  0.1487080E-01  0.2461988E-01     5.702  0.1509286E-03  0.2310168E-02  0.4088925E-02
   221.331  0.2617588E-02  0.1486287E-01  0.2461657E-01     5.702  0.1507174E-03  0.2324704E-02  0.4114022E-02
   221.335  0.2617533E-02  0.1485519E-01  0.2461456E-01     5.702  0.1505308E-03  0.2341957E-02  0.4137055E-02
   221.339  0.2617520E-02  0.1486237E-01  0.2462870E-01     5.702  0.1503728E-03  0.2346935E-02  0.4161405E-02
   221.343  0.2617549E-02  0.1486863E-01  0.2464250E-01     5.702  0.1502464E-03  0.2351062E-02  0.4185272E-02
   221.347  0.2617617E-02  0.1487380E-01  0.2465567E-01     5.703  0.1501537E-03  0.2354943E-02  0.4208434E-02
   221.351  0.2617709E-02  0.1487609E-01  0.2466858E-01     5.703  0.1500916E-03  0.2357390E-02  0.4229309E-02
   221.355  0.2617783E-02  0.1488038E-01  0.2467656E-01     5.703  0.1500440E-03  0.2361087E-02  0.4244168E-02
   221.359  0.2617829E-02  0.1488350E-01  0.2467730E-01     5.703  0.1500029E-03  0.2365269E-02  0.4253869E-02
   221.362  0.2617846E-02  0.1488563E-01  0.2467586E-01     5.703  0.1499686E-03  0.2369131E-02  0.4256088E-02
   221.366  0.2617830E-02  0.1488856E-01  0.2467280E-01     5.703  0.1499413E-03  0.2373665E-02  0.4251589E-02
   221.370  0.2617784E-02  0.1489159E-01  0.2466688E-01     5.703  0.1499229E-03  0.2378593E-02  0.4241825E-02
   221.374  0.2617707E-02  0.1489431E-01  0.2465872E-01     5.704  0.1499134E-03  0.2382758E-02  0.4228066E-02
   221.378  0.2617597E-02  0.1489584E-01  0.2464720E-01     5.704  0.1499208E-03  0.2386338E-02  0.4207293E-02
   221.382  0.2617455E-02  0.1489908E-01  0.2463425E-01     5.704  0.1499466E-03  0.2390752E-02  0.4183126E-02
   221.386  0.2617284E-02  0.1490097E-01  0.2462132E-01     5.704  0.1499913E-03  0.2394756E-02  0.4156137E-02
   221.390  0.2617089E-02  0.1490179E-01  0.2460530E-01     5.704  0.1500535E-03  0.2398472E-02  0.4130725E-02
   221.394  0.2616875E-02  0.1490204E-01  0.2459173E-01     5.704  0.1501314E-03  0.2402519E-02  0.4100928E-02
   221.398  0.2616648E-02  0.1490197E-01  0.2457890E-01     5.704  0.1502239E-03  0.2406102E-02  0.4069552E-02
   221.402  0.2616428E-02  0.1490600E-01  0.2457110E-01     5.705  0.1503361E-03  0.2409019E-02  0.4045097E-02
   221.406  0.2616248E-02  0.1491104E-01  0.2456865E-01     5.705  0.1504815E-03  0.2411394E-02  0.4027936E-02
   221.410  0.2616113E-02  0.1491446E-01  0.2457039E-01     5.705  0.1506574E-03  0.2413289E-02  0.4015835E-02
   221.414  0.2616027E-02  0.1491550E-01  0.2457413E-01     5.705  0.1508599E-03  0.2414658E-02  0.4008851E-02
   221.418  0.2615992E-02  0.1491481E-01  0.2458008E-01     5.705  0.1510849E-03  0.2415902E-02  0.4005672E-02
   221.422  0.2616009E-02  0.1491381E-01  0.2458602E-01     5.705  0.1513278E-03  0.2416581E-02  0.4004293E-02
   221.425  0.2616072E-02  0.1491163E-01  0.2459414E-01     5.705  0.1515918E-03  0.2417644E-02  0.4006409E-02
   221.429  0.2616169E-02  0.1490838E-01  0.2460233E-01     5.706  0.1518853E-03  0.2418812E-02  0.4011952E-02
   221.433  0.2616300E-02  0.1490377E-01  0.2460767E-01     5.706  0.1522075E-03  0.2419169E-02  0.4021458E-02
   221.437  0.2616455E-02  0.1489789E-01  0.2461233E-01     5.706  0.1525516E-03  0.2419122E-02  0.4029773E-02
   221.441  0.2616627E-02  0.1489184E-01  0.2461568E-01     5.706  0.1529100E-03  0.2419131E-02  0.4039498E-02
   221.445  0.2616801E-02  0.1488991E-01  0.2462014E-01     5.706  0.1532841E-03  0.2418717E-02  0.4053054E-02
   221.449  0.2616972E-02  0.1488714E-01  0.2462082E-01     5.706  0.1536710E-03  0.2417620E-02  0.4067342E-02
   221.453  0.2617128E-02  0.1488359E-01  0.2461772E-01     5.706  0.1540594E-03  0.2416646E-02  0.4080108E-02
   221.457  0.2617262E-02  0.1487954E-01  0.2461096E-01     5.707  0.1544423E-03  0.2415836E-02  0.4090930E-02
   221.461  0.2617375E-02  0.1487721E-01  0.2460408E-01     5.707  0.1548197E-03  0.2410639E-02  0.4102496E-02
   221.465  0.2617477E-02  0.1487448E-01  0.2459552E-01     5.707  0.1552058E-03  0.2405069E-02  0.4110342E-02
   221.469  0.2617563E-02  0.1487428E-01  0.2458691E-01     5.707  0.1555923E-03  0.2403022E-02  0.4111479E-02
   221.473  0.2617629E-02  0.1487490E-01  0.2457718E-01     5.707  0.1559713E-03  0.2402016E-02  0.4108027E-02
   221.477  0.2617672E-02  0.1487394E-01  0.2456481E-01     5.707  0.1563334E-03  0.2401308E-02  0.4100698E-02
   221.481  0.2617690E-02  0.1487274E-01  0.2455016E-01     5.707  0.1566714E-03  0.2400740E-02  0.4089118E-02
   221.484  0.2617681E-02  0.1487054E-01  0.2453376E-01     5.708  0.1569767E-03  0.2400700E-02  0.4073889E-02
   221.488  0.2617643E-02  0.1486739E-01  0.2451414E-01     5.708  0.1572434E-03  0.2401045E-02  0.4055662E-02
   221.492  0.2617578E-02  0.1486321E-01  0.2449384E-01     5.708  0.1574642E-03  0.2401986E-02  0.4033242E-02
   221.496  0.2617485E-02  0.1485833E-01  0.2447017E-01     5.708  0.1576349E-03  0.2403454E-02  0.4012492E-02
   221.500  0.2617385E-02  0.1485340E-01  0.2444968E-01     5.708  0.1577593E-03  0.2406246E-02  0.3990632E-02
   221.504  0.2617312E-02  0.1485112E-01  0.2443700E-01     5.708  0.1578475E-03  0.2413106E-02  0.3970495E-02
   221.508  0.2617270E-02  0.1484824E-01  0.2442693E-01     5.708  0.1579034E-03  0.2419572E-02  0.3954478E-02
   221.512  0.2617264E-02  0.1484466E-01  0.2441941E-01     5.709  0.1579296E-03  0.2426248E-02  0.3941656E-02
   221.516  0.2617293E-02  0.1484219E-01  0.2441528E-01     5.709  0.1579268E-03  0.2429568E-02  0.3932412E-02
   221.520  0.2617356E-02  0.1483954E-01  0.2441201E-01     5.709  0.1578939E-03  0.2432532E-02  0.3924075E-02
   221.524  0.2617451E-02  0.1483785E-01  0.2441211E-01     5.709  0.1578327E-03  0.2436934E-02  0.3919024E-02
   221.528  0.2617575E-02  0.1483756E-01  0.2441491E-01     5.709  0.1577434E-03  0.2444042E-02  0.3914731E-02
   221.532  0.2617725E-02  0.1483703E-01  0.2441865E-01     5.709  0.1576286E-03  0.2450758E-02  0.3912448E-02
   221.536  0.2617901E-02  0.1483657E-01  0.2442368E-01     5.709  0.1574981E-03  0.2457152E-02  0.3911597E-02
   221.540  0.2618093E-02  0.1483548E-01  0.2442915E-01     5.710  0.1573662E-03  0.2463626E-02  0.3911495E-02
   221.543  0.2618295E-02  0.1483503E-01  0.2443339E-01     5.710  0.1572361E-03  0.2469077E-02  0.3909713E-02
   221.547  0.2618502E-02  0.1483520E-01  0.2443764E-01     5.710  0.1571113E-03  0.2473985E-02  0.3908732E-02
   221.551  0.2618714E-02  0.1483536E-01  0.2444140E-01     5.710  0.1569871E-03  0.2476971E-02  0.3907902E-02
   221.555  0.2618927E-02  0.1483600E-01  0.2444460E-01     5.710  0.1568622E-03  0.2480402E-02  0.3907835E-02
   221.559  0.2619136E-02  0.1483632E-01  0.2444733E-01     5.710  0.1567389E-03  0.2482356E-02  0.3907578E-02
   221.563  0.2619337E-02  0.1483645E-01  0.2444961E-01     5.710  0.1566187E-03  0.2482582E-02  0.3907967E-02
   221.567  0.2619525E-02  0.1483911E-01  0.2444984E-01     5.711  0.1565031E-03  0.2484402E-02  0.3906612E-02
   221.571  0.2619695E-02  0.1484001E-01  0.2444940E-01     5.711  0.1563934E-03  0.2482261E-02  0.3904869E-02
   221.575  0.2619833E-02  0.1484109E-01  0.2444655E-01     5.711  0.1563077E-03  0.2479992E-02  0.3903113E-02
   221.579  0.2619896E-02  0.1484455E-01  0.2443913E-01     5.711  0.1562984E-03  0.2479560E-02  0.3900009E-02
   221.583  0.2619873E-02  0.1485039E-01  0.2443030E-01     5.711  0.1563572E-03  0.2481586E-02  0.3898825E-02
   221.587  0.2619759E-02  0.1485880E-01  0.2441967E-01     5.711  0.1564784E-03  0.2483886E-02  0.3898700E-02
   221.591  0.2619558E-02  0.1486956E-01  0.2440842E-01     5.711  0.1566612E-03  0.2486927E-02  0.3897761E-02
   221.595  0.2619284E-02  0.1488282E-01  0.2439485E-01     5.712  0.1569066E-03  0.2489042E-02  0.3898818E-02
   221.599  0.2618942E-02  0.1489622E-01  0.2438322E-01     5.712  0.1572137E-03  0.2489544E-02  0.3904100E-02
   221.603  0.2618543E-02  0.1490814E-01  0.2437287E-01     5.712  0.1575691E-03  0.2492492E-02  0.3910304E-02
   221.606  0.2618104E-02  0.1492154E-01  0.2436264E-01     5.712  0.1579630E-03  0.2491921E-02  0.3916084E-02
   221.610  0.2617635E-02  0.1493303E-01  0.2435386E-01     5.712  0.1583902E-03  0.2492787E-02  0.3920817E-02
   221.614  0.2617144E-02  0.1494281E-01  0.2434650E-01     5.712  0.1588451E-03  0.2492313E-02  0.3925130E-02
   221.618  0.2616642E-02  0.1495325E-01  0.2434383E-01     5.712  0.1593189E-03  0.2495231E-02  0.3927159E-02
   221.622  0.2616145E-02  0.1496276E-01  0.2434546E-01     5.713  0.1597934E-03  0.2500009E-02  0.3928446E-02
   221.626  0.2615661E-02  0.1496803E-01  0.2434758E-01     5.713  0.1602591E-03  0.2501705E-02  0.3929563E-02
   221.630  0.2615202E-02  0.1496918E-01  0.2435013E-01     5.713  0.1607079E-03  0.2499207E-02  0.3931280E-02
   221.634  0.2614775E-02  0.1496518E-01  0.2435226E-01     5.713  0.1611308E-03  0.2492460E-02  0.3931177E-02
   221.638  0.2614388E-02  0.1495701E-01  0.2435514E-01     5.713  0.1615197E-03  0.2480598E-02  0.3931998E-02
   221.642  0.2614036E-02  0.1494492E-01  0.2435887E-01     5.713  0.1618618E-03  0.2463943E-02  0.3932526E-02
   221.646  0.2613708E-02  0.1492813E-01  0.2435900E-01     5.713  0.1621453E-03  0.2442576E-02  0.3930015E-02
   221.650  0.2613411E-02  0.1490726E-01  0.2435700E-01     5.714  0.1623647E-03  0.2416645E-02  0.3925566E-02
   221.654  0.2613133E-02  0.1488376E-01  0.2435298E-01     5.714  0.1625139E-03  0.2386834E-02  0.3918217E-02
   221.658  0.2612860E-02  0.1485911E-01  0.2434767E-01     5.714  0.1625657E-03  0.2355957E-02  0.3911310E-02
   221.662  0.2612586E-02  0.1484376E-01  0.2434470E-01     5.714  0.1625363E-03  0.2335202E-02  0.3901604E-02
   221.666  0.2612310E-02  0.1483982E-01  0.2435931E-01     5.714  0.1624373E-03  0.2333599E-02  0.3883759E-02
   221.669  0.2612036E-02  0.1483935E-01  0.2437417E-01     5.714  0.1622736E-03  0.2333453E-02  0.3866876E-02
   221.673  0.2611762E-02  0.1483910E-01  0.2438943E-01     5.714  0.1620580E-03  0.2334807E-02  0.3852732E-02
   221.677  0.2611496E-02  0.1483886E-01  0.2440426E-01     5.715  0.1617951E-03  0.2335985E-02  0.3840177E-02
   221.681  0.2611242E-02  0.1483831E-01  0.2441933E-01     5.715  0.1614894E-03  0.2338578E-02  0.3830305E-02
   221.685  0.2611013E-02  0.1483601E-01  0.2443497E-01     5.715  0.1611418E-03  0.2340303E-02  0.3821708E-02
   221.689  0.2610818E-02  0.1483294E-01  0.2445208E-01     5.715  0.1607540E-03  0.2340820E-02  0.3814728E-02
   221.693  0.2610663E-02  0.1482905E-01  0.2446872E-01     5.715  0.1603327E-03  0.2340233E-02  0.3812187E-02
   221.697  0.2610550E-02  0.1482509E-01  0.2448777E-01     5.715  0.1598860E-03  0.2338968E-02  0.3805306E-02
   221.701  0.2610484E-02  0.1481920E-01  0.2450786E-01     5.715  0.1594215E-03  0.2336431E-02  0.3801216E-02
   221.705  0.2610464E-02  0.1481146E-01  0.2452891E-01     5.716  0.1589482E-03  0.2332405E-02  0.3799579E-02
   221.709  0.2610492E-02  0.1480129E-01  0.2454838E-01     5.716  0.1584736E-03  0.2327050E-02  0.3798295E-02
   221.713  0.2610567E-02  0.1478931E-01  0.2456601E-01     5.716  0.1580074E-03  0.2320114E-02  0.3797400E-02
   221.717  0.2610686E-02  0.1477704E-01  0.2458342E-01     5.716  0.1575570E-03  0.2311975E-02  0.3795982E-02
   221.721  0.2610848E-02  0.1476261E-01  0.2459930E-01     5.716  0.1571318E-03  0.2301653E-02  0.3796365E-02
   221.725  0.2611047E-02  0.1474690E-01  0.2461477E-01     5.716  0.1567387E-03  0.2290054E-02  0.3796068E-02
   221.729  0.2611278E-02  0.1473004E-01  0.2462568E-01     5.716  0.1563853E-03  0.2277494E-02  0.3794872E-02
   221.732  0.2611543E-02  0.1471237E-01  0.2463526E-01     5.717  0.1560813E-03  0.2264045E-02  0.3794098E-02
   221.736  0.2611839E-02  0.1469541E-01  0.2464470E-01     5.717  0.1558331E-03  0.2252176E-02  0.3794147E-02
   221.740  0.2612158E-02  0.1467921E-01  0.2465360E-01     5.717  0.1556460E-03  0.2240926E-02  0.3794235E-02
   221.744  0.2612492E-02  0.1466195E-01  0.2465905E-01     5.717  0.1555234E-03  0.2228035E-02  0.3794939E-02
   221.748  0.2612831E-02  0.1464331E-01  0.2466042E-01     5.717  0.1554685E-03  0.2213753E-02  0.3795361E-02
   221.752  0.2613195E-02  0.1462428E-01  0.2466055E-01     5.717  0.1554417E-03  0.2198294E-02  0.3794225E-02
   221.756  0.2613595E-02  0.1460509E-01  0.2466165E-01     5.717  0.1554146E-03  0.2182160E-02  0.3790830E-02
   221.760  0.2614021E-02  0.1458559E-01  0.2466384E-01     5.718  0.1553881E-03  0.2165841E-02  0.3788126E-02
   221.764  0.2614467E-02  0.1456827E-01  0.2466510E-01     5.718  0.1553694E-03  0.2148986E-02  0.3781162E-02
   221.768  0.2614920E-02  0.1454950E-01  0.2466651E-01     5.718  0.1553589E-03  0.2133235E-02  0.3772661E-02
   221.772  0.2615369E-02  0.1453911E-01  0.2467271E-01     5.718  0.1553582E-03  0.2124639E-02  0.3761759E-02
   221.776  0.2615795E-02  0.1452949E-01  0.2467663E-01     5.718  0.1553490E-03  0.2116772E-02  0.3747923E-02
   221.780  0.2616156E-02  0.1452201E-01  0.2467431E-01     5.718  0.1553094E-03  0.2110410E-02  0.3725982E-02
   221.784  0.2616439E-02  0.1451593E-01  0.2466314E-01     5.718  0.1552353E-03  0.2105475E-02  0.3695294E-02
   221.788  0.2616638E-02  0.1450956E-01  0.2464670E-01     5.719  0.1551308E-03  0.2100129E-02  0.3660590E-02
   221.791  0.2616764E-02  0.1450413E-01  0.2462438E-01     5.719  0.1550055E-03  0.2094694E-02  0.3622985E-02
   221.795  0.2616829E-02  0.1450009E-01  0.2460031E-01     5.719  0.1548696E-03  0.2090098E-02  0.3585920E-02
   221.799  0.2616836E-02  0.1449721E-01  0.2457170E-01     5.719  0.1547238E-03  0.2086451E-02  0.3549105E-02
   221.803  0.2616796E-02  0.1449555E-01  0.2454165E-01     5.719  0.1545647E-03  0.2083260E-02  0.3514089E-02
   221.807  0.2616710E-02  0.1449358E-01  0.2451258E-01     5.719  0.1543961E-03  0.2079219E-02  0.3481783E-02
   221.811  0.2616575E-02  0.1449513E-01  0.2448274E-01     5.719  0.1542207E-03  0.2078157E-02  0.3451083E-02
   221.815  0.2616363E-02  0.1449695E-01  0.2444834E-01     5.720  0.1540297E-03  0.2078115E-02  0.3420953E-02
   221.819  0.2616076E-02  0.1449971E-01  0.2441171E-01     5.720  0.1538263E-03  0.2079275E-02  0.3391319E-02
   221.823  0.2615722E-02  0.1450500E-01  0.2437438E-01     5.720  0.1536139E-03  0.2079041E-02  0.3364193E-02
   221.827  0.2615311E-02  0.1451471E-01  0.2434054E-01     5.720  0.1533981E-03  0.2071095E-02  0.3346072E-02
   221.831  0.2614852E-02  0.1452642E-01  0.2430590E-01     5.720  0.1531824E-03  0.2061975E-02  0.3329743E-02
   221.835  0.2614372E-02  0.1453430E-01  0.2427376E-01     5.720  0.1529899E-03  0.2059761E-02  0.3315877E-02
   221.839  0.2613909E-02  0.1454074E-01  0.2424501E-01     5.720  0.1528252E-03  0.2059302E-02  0.3302345E-02
   221.843  0.2613478E-02  0.1454726E-01  0.2422286E-01     5.721  0.1526808E-03  0.2058508E-02  0.3292038E-02
   221.847  0.2613068E-02  0.1455237E-01  0.2420456E-01     5.721  0.1525463E-03  0.2057607E-02  0.3282617E-02
   221.851  0.2612683E-02  0.1455559E-01  0.2418714E-01     5.721  0.1524224E-03  0.2058401E-02  0.3272180E-02
   221.855  0.2612332E-02  0.1455645E-01  0.2417463E-01     5.721  0.1523127E-03  0.2061153E-02  0.3264903E-02
   221.858  0.2612022E-02  0.1455595E-01  0.2416438E-01     5.721  0.1522186E-03  0.2065521E-02  0.3259484E-02
   221.862  0.2611750E-02  0.1455714E-01  0.2415850E-01     5.721  0.1521393E-03  0.2068418E-02  0.3257777E-02
   221.866  0.2611522E-02  0.1455636E-01  0.2415659E-01     5.721  0.1520762E-03  0.2071699E-02  0.3259098E-02
   221.870  0.2611344E-02  0.1455591E-01  0.2415711E-01     5.722  0.1520305E-03  0.2074947E-02  0.3263549E-02
   221.874  0.2611220E-02  0.1455456E-01  0.2416126E-01     5.722  0.1520030E-03  0.2078008E-02  0.3272402E-02
   221.878  0.2611152E-02  0.1455399E-01  0.2417050E-01     5.722  0.1519945E-03  0.2080320E-02  0.3285410E-02
   221.882  0.2611143E-02  0.1456168E-01  0.2419094E-01     5.722  0.1520048E-03  0.2067059E-02  0.3310629E-02
   221.886  0.2611192E-02  0.1456908E-01  0.2421570E-01     5.722  0.1520336E-03  0.2054466E-02  0.3340350E-02
   221.890  0.2611296E-02  0.1457921E-01  0.2424135E-01     5.722  0.1520805E-03  0.2042824E-02  0.3372852E-02
   221.894  0.2611453E-02  0.1458618E-01  0.2426956E-01     5.722  0.1521444E-03  0.2032340E-02  0.3406997E-02
   221.898  0.2611658E-02  0.1459216E-01  0.2429855E-01     5.723  0.1522238E-03  0.2022422E-02  0.3441535E-02
   221.902  0.2611904E-02  0.1459778E-01  0.2432763E-01     5.723  0.1523170E-03  0.2013533E-02  0.3477073E-02
   221.906  0.2612186E-02  0.1460232E-01  0.2435809E-01     5.723  0.1524224E-03  0.2005537E-02  0.3513424E-02
   221.910  0.2612493E-02  0.1460685E-01  0.2438802E-01     5.723  0.1525377E-03  0.1998012E-02  0.3547390E-02
   221.914  0.2612818E-02  0.1461087E-01  0.2441657E-01     5.723  0.1526600E-03  0.1991435E-02  0.3581363E-02
   221.918  0.2613151E-02  0.1461443E-01  0.2444353E-01     5.723  0.1527870E-03  0.1985034E-02  0.3615604E-02
   221.921  0.2613482E-02  0.1461751E-01  0.2446824E-01     5.723  0.1529150E-03  0.1980004E-02  0.3645789E-02
   221.925  0.2613802E-02  0.1461975E-01  0.2449048E-01     5.724  0.1530412E-03  0.1975909E-02  0.3671149E-02
   221.929  0.2614108E-02  0.1462664E-01  0.2451342E-01     5.724  0.1531640E-03  0.1964417E-02  0.3696540E-02
   221.933  0.2614423E-02  0.1463072E-01  0.2453289E-01     5.724  0.1532928E-03  0.1957243E-02  0.3718784E-02
   221.937  0.2614760E-02  0.1463253E-01  0.2455082E-01     5.724  0.1534315E-03  0.1953558E-02  0.3737116E-02
   221.941  0.2615107E-02  0.1463306E-01  0.2456698E-01     5.724  0.1535774E-03  0.1953528E-02  0.3752770E-02
   221.945  0.2615456E-02  0.1463124E-01  0.2457906E-01     5.724  0.1537252E-03  0.1956225E-02  0.3763054E-02
   221.949  0.2615797E-02  0.1462959E-01  0.2459012E-01     5.724  0.1538721E-03  0.1960487E-02  0.3771913E-02
   221.953  0.2616120E-02  0.1462923E-01  0.2460007E-01     5.725  0.1540146E-03  0.1962710E-02  0.3778584E-02
   221.957  0.2616406E-02  0.1463134E-01  0.2460771E-01     5.725  0.1541578E-03  0.1960237E-02  0.3785498E-02
   221.961  0.2616634E-02  0.1463170E-01  0.2461106E-01     5.725  0.1543234E-03  0.1960044E-02  0.3792708E-02
   221.965  0.2616828E-02  0.1463297E-01  0.2460960E-01     5.725  0.1545196E-03  0.1958991E-02  0.3799156E-02
   221.969  0.2616989E-02  0.1463250E-01  0.2460445E-01     5.725  0.1547418E-03  0.1956670E-02  0.3805836E-02
   221.973  0.2617111E-02  0.1463265E-01  0.2459856E-01     5.725  0.1549849E-03  0.1956002E-02  0.3813804E-02
   221.977  0.2617190E-02  0.1463330E-01  0.2458887E-01     5.725  0.1552416E-03  0.1955740E-02  0.3818289E-02
   221.981  0.2617225E-02  0.1463405E-01  0.2457718E-01     5.726  0.1555044E-03  0.1955415E-02  0.3821363E-02
   221.985  0.2617214E-02  0.1463469E-01  0.2456369E-01     5.726  0.1557664E-03  0.1955931E-02  0.3821587E-02
   221.988  0.2617158E-02  0.1463507E-01  0.2454853E-01     5.726  0.1560188E-03  0.1955367E-02  0.3818349E-02
   221.992  0.2617057E-02  0.1463604E-01  0.2453151E-01     5.726  0.1562551E-03  0.1955153E-02  0.3811006E-02
   221.996  0.2616914E-02  0.1463656E-01  0.2451383E-01     5.726  0.1564673E-03  0.1954672E-02  0.3800803E-02
   222.000  0.2616751E-02  0.1463731E-01  0.2449486E-01     5.726  0.1566582E-03  0.1954780E-02  0.3788766E-02
   222.004  0.2616583E-02  0.1463840E-01  0.2447986E-01     5.727  0.1568371E-03  0.1955129E-02  0.3776233E-02
   222.008  0.2616386E-02  0.1463991E-01  0.2446445E-01     5.727  0.1569942E-03  0.1956751E-02  0.3760957E-02
   222.012  0.2616168E-02  0.1464360E-01  0.2445193E-01     5.727  0.1571255E-03  0.1959393E-02  0.3743473E-02
   222.016  0.2615931E-02  0.1465439E-01  0.2444669E-01     5.727  0.1572378E-03  0.1960946E-02  0.3720606E-02
   222.020  0.2615678E-02  0.1466439E-01  0.2444092E-01     5.727  0.1573317E-03  0.1962807E-02  0.3698462E-02
   222.024  0.2615396E-02  0.1467345E-01  0.2443479E-01     5.727  0.1574274E-03  0.1965568E-02  0.3677333E-02
   222.028  0.2615065E-02  0.1468106E-01  0.2442621E-01     5.727  0.1575534E-03  0.1969509E-02  0.3655909E-02
   222.032  0.2614690E-02  0.1468727E-01  0.2441357E-01     5.728  0.1577082E-03  0.1973954E-02  0.3642118E-02
   222.036  0.2614281E-02  0.1469287E-01  0.2439763E-01     5.728  0.1578871E-03  0.1978483E-02  0.3628109E-02
   222.040  0.2613848E-02  0.1469833E-01  0.2437825E-01     5.728  0.1580868E-03  0.1983409E-02  0.3614246E-02
   222.044  0.2613400E-02  0.1470134E-01  0.2436114E-01     5.728  0.1583027E-03  0.1988619E-02  0.3606564E-02
   222.048  0.2612948E-02  0.1470295E-01  0.2434447E-01     5.728  0.1585306E-03  0.1993820E-02  0.3601401E-02
   222.051  0.2612501E-02  0.1470237E-01  0.2432815E-01     5.728  0.1587635E-03  0.1999070E-02  0.3597674E-02
   222.055  0.2612066E-02  0.1470142E-01  0.2431398E-01     5.728  0.1589955E-03  0.2005197E-02  0.3594956E-02
   222.059  0.2611639E-02  0.1470250E-01  0.2430547E-01     5.729  0.1592155E-03  0.2012947E-02  0.3590205E-02
   222.063  0.2611222E-02  0.1470036E-01  0.2429570E-01     5.729  0.1594107E-03  0.2021957E-02  0.3585893E-02
   222.067  0.2610823E-02  0.1470259E-01  0.2429259E-01     5.729  0.1595748E-03  0.2028283E-02  0.3579033E-02
   222.071  0.2610452E-02  0.1470606E-01  0.2429371E-01     5.729  0.1597043E-03  0.2033344E-02  0.3572012E-02
   222.075  0.2610115E-02  0.1470991E-01  0.2429742E-01     5.729  0.1597972E-03  0.2036464E-02  0.3564098E-02
   222.079  0.2609820E-02  0.1471120E-01  0.2430173E-01     5.729  0.1598516E-03  0.2037907E-02  0.3558662E-02
   222.083  0.2609574E-02  0.1471221E-01  0.2430965E-01     5.729  0.1598677E-03  0.2037790E-02  0.3552218E-02
   222.087  0.2609381E-02  0.1471060E-01  0.2431759E-01     5.730  0.1598456E-03  0.2035694E-02  0.3547621E-02
   222.091  0.2609244E-02  0.1470603E-01  0.2432548E-01     5.730  0.1597869E-03  0.2033085E-02  0.3545963E-02
   222.095  0.2609166E-02  0.1469893E-01  0.2433461E-01     5.730  0.1596937E-03  0.2028994E-02  0.3546359E-02
   222.099  0.2609146E-02  0.1468575E-01  0.2434341E-01     5.730  0.1595707E-03  0.2025218E-02  0.3549997E-02
   222.103  0.2609186E-02  0.1467395E-01  0.2435027E-01     5.730  0.1594161E-03  0.2019397E-02  0.3551844E-02
   222.107  0.2609310E-02  0.1465889E-01  0.2435675E-01     5.730  0.1592108E-03  0.2012142E-02  0.3553882E-02
   222.111  0.2609511E-02  0.1464323E-01  0.2436730E-01     5.730  0.1589601E-03  0.2005704E-02  0.3555800E-02
   222.115  0.2609783E-02  0.1462663E-01  0.2437726E-01     5.731  0.1586704E-03  0.1998586E-02  0.3557310E-02
   222.118  0.2610119E-02  0.1461506E-01  0.2439257E-01     5.731  0.1583480E-03  0.1989851E-02  0.3556201E-02
   222.122  0.2610510E-02  0.1460146E-01  0.2440738E-01     5.731  0.1580004E-03  0.1981489E-02  0.3553665E-02
   222.126  0.2610943E-02  0.1458981E-01  0.2442079E-01     5.731  0.1576361E-03  0.1972744E-02  0.3550502E-02
   222.130  0.2611407E-02  0.1457822E-01  0.2443168E-01     5.731  0.1572620E-03  0.1964412E-02  0.3546885E-02
   222.134  0.2611881E-02  0.1456589E-01  0.2443906E-01     5.731  0.1568840E-03  0.1956567E-02  0.3542396E-02
   222.138  0.2612353E-02  0.1455348E-01  0.2444209E-01     5.731  0.1565097E-03  0.1950801E-02  0.3536315E-02
   222.142  0.2612811E-02  0.1454367E-01  0.2444341E-01     5.732  0.1561476E-03  0.1945202E-02  0.3528669E-02
   222.146  0.2613242E-02  0.1453465E-01  0.2443945E-01     5.732  0.1558069E-03  0.1945267E-02  0.3519267E-02
   222.150  0.2613634E-02  0.1452870E-01  0.2443284E-01     5.732  0.1554945E-03  0.1949814E-02  0.3507750E-02
   222.154  0.2613978E-02  0.1452071E-01  0.2442170E-01     5.732  0.1552177E-03  0.1951769E-02  0.3498241E-02
   222.158  0.2614265E-02  0.1451323E-01  0.2440621E-01     5.732  0.1549835E-03  0.1954488E-02  0.3488486E-02
   222.162  0.2614511E-02  0.1450633E-01  0.2438900E-01     5.732  0.1547913E-03  0.1958950E-02  0.3480881E-02
   222.166  0.2614714E-02  0.1450019E-01  0.2437038E-01     5.732  0.1546386E-03  0.1963098E-02  0.3478248E-02
   222.170  0.2614864E-02  0.1449530E-01  0.2435090E-01     5.733  0.1545167E-03  0.1973879E-02  0.3478119E-02
   222.174  0.2614971E-02  0.1449636E-01  0.2433383E-01     5.733  0.1544007E-03  0.1978778E-02  0.3476699E-02
   222.178  0.2615035E-02  0.1450003E-01  0.2431674E-01     5.733  0.1542923E-03  0.1983995E-02  0.3476672E-02
   222.181  0.2615057E-02  0.1450685E-01  0.2430172E-01     5.733  0.1541831E-03  0.1990570E-02  0.3481180E-02
   222.185  0.2615037E-02  0.1452010E-01  0.2429041E-01     5.733  0.1540703E-03  0.2000178E-02  0.3487045E-02
   222.189  0.2614974E-02  0.1453163E-01  0.2428070E-01     5.733  0.1539561E-03  0.2010714E-02  0.3493233E-02
   222.193  0.2614869E-02  0.1454292E-01  0.2427032E-01     5.733  0.1538434E-03  0.2023149E-02  0.3499763E-02
   222.197  0.2614727E-02  0.1455956E-01  0.2426396E-01     5.734  0.1537332E-03  0.2028879E-02  0.3510447E-02
   222.201  0.2614560E-02  0.1457713E-01  0.2425957E-01     5.734  0.1536128E-03  0.2031281E-02  0.3522366E-02
   222.205  0.2614382E-02  0.1459284E-01  0.2425418E-01     5.734  0.1534843E-03  0.2033323E-02  0.3535356E-02
   222.209  0.2614208E-02  0.1460489E-01  0.2425068E-01     5.734  0.1533556E-03  0.2035450E-02  0.3548936E-02
   222.213  0.2614043E-02  0.1461178E-01  0.2424788E-01     5.734  0.1532300E-03  0.2035053E-02  0.3562839E-02
   222.217  0.2613890E-02  0.1461810E-01  0.2424582E-01     5.734  0.1531099E-03  0.2037330E-02  0.3577592E-02
   222.221  0.2613752E-02  0.1462184E-01  0.2424413E-01     5.734  0.1529986E-03  0.2040663E-02  0.3593061E-02
   222.225  0.2613632E-02  0.1462712E-01  0.2424610E-01     5.735  0.1528990E-03  0.2043838E-02  0.3611209E-02
   222.229  0.2613532E-02  0.1463192E-01  0.2425007E-01     5.735  0.1528127E-03  0.2047299E-02  0.3630829E-02
   222.233  0.2613454E-02  0.1463543E-01  0.2425475E-01     5.735  0.1527425E-03  0.2050787E-02  0.3649393E-02
   222.237  0.2613388E-02  0.1463678E-01  0.2425921E-01     5.735  0.1527018E-03  0.2054484E-02  0.3667823E-02
   222.241  0.2613334E-02  0.1463631E-01  0.2426525E-01     5.735  0.1527002E-03  0.2058415E-02  0.3685953E-02
   222.244  0.2613299E-02  0.1463566E-01  0.2427171E-01     5.735  0.1527408E-03  0.2063963E-02  0.3703787E-02
   222.248  0.2613286E-02  0.1463450E-01  0.2427562E-01     5.736  0.1528189E-03  0.2069061E-02  0.3720217E-02
   222.252  0.2613295E-02  0.1463261E-01  0.2428248E-01     5.736  0.1529313E-03  0.2073415E-02  0.3735957E-02
   222.256  0.2613326E-02  0.1463322E-01  0.2429333E-01     5.736  0.1530759E-03  0.2077361E-02  0.3748407E-02
   222.260  0.2613371E-02  0.1463337E-01  0.2430286E-01     5.736  0.1532456E-03  0.2081156E-02  0.3758798E-02
   222.264  0.2613424E-02  0.1463404E-01  0.2431041E-01     5.736  0.1534342E-03  0.2084524E-02  0.3766806E-02
   222.268  0.2613484E-02  0.1463488E-01  0.2431806E-01     5.736  0.1536368E-03  0.2087438E-02  0.3772730E-02
   222.272  0.2613550E-02  0.1463564E-01  0.2432463E-01     5.736  0.1538494E-03  0.2089392E-02  0.3776558E-02
   222.276  0.2613618E-02  0.1463517E-01  0.2432996E-01     5.737  0.1540653E-03  0.2092023E-02  0.3778470E-02
   222.280  0.2613687E-02  0.1463519E-01  0.2433485E-01     5.737  0.1542805E-03  0.2093709E-02  0.3778085E-02
   222.284  0.2613758E-02  0.1463621E-01  0.2433881E-01     5.737  0.1544903E-03  0.2094988E-02  0.3775572E-02
   222.288  0.2613834E-02  0.1463709E-01  0.2434343E-01     5.737  0.1546925E-03  0.2096057E-02  0.3771757E-02
   222.292  0.2613914E-02  0.1463928E-01  0.2434956E-01     5.737  0.1548826E-03  0.2093900E-02  0.3769561E-02
   222.296  0.2613995E-02  0.1464392E-01  0.2435586E-01     5.737  0.1550564E-03  0.2088361E-02  0.3766612E-02
   222.299  0.2614076E-02  0.1464915E-01  0.2436294E-01     5.737  0.1552095E-03  0.2082942E-02  0.3765869E-02
   222.303  0.2614153E-02  0.1465362E-01  0.2437057E-01     5.738  0.1553388E-03  0.2079404E-02  0.3765400E-02
   222.307  0.2614225E-02  0.1465818E-01  0.2437569E-01     5.738  0.1554413E-03  0.2078575E-02  0.3759039E-02
   222.311  0.2614289E-02  0.1466021E-01  0.2437696E-01     5.738  0.1555155E-03  0.2077094E-02  0.3750235E-02
   222.315  0.2614344E-02  0.1466169E-01  0.2437650E-01     5.738  0.1555599E-03  0.2077021E-02  0.3741345E-02
   222.319  0.2614396E-02  0.1466261E-01  0.2437423E-01     5.738  0.1555768E-03  0.2077910E-02  0.3732676E-02
   222.323  0.2614455E-02  0.1466286E-01  0.2437200E-01     5.738  0.1555717E-03  0.2080005E-02  0.3726218E-02
   222.327  0.2614521E-02  0.1466289E-01  0.2436988E-01     5.738  0.1555451E-03  0.2083529E-02  0.3721596E-02
   222.331  0.2614592E-02  0.1466187E-01  0.2436812E-01     5.739  0.1554987E-03  0.2087756E-02  0.3719066E-02
   222.335  0.2614663E-02  0.1466044E-01  0.2436579E-01     5.739  0.1554335E-03  0.2093041E-02  0.3717264E-02
   222.339  0.2614737E-02  0.1465875E-01  0.2436159E-01     5.739  0.1553541E-03  0.2098813E-02  0.3713546E-02
   222.343  0.2614820E-02  0.1465684E-01  0.2436193E-01     5.739  0.1552750E-03  0.2104941E-02  0.3714681E-02
   222.347  0.2614910E-02  0.1465456E-01  0.2436282E-01     5.739  0.1552020E-03  0.2111597E-02  0.3714697E-02
   222.351  0.2615005E-02  0.1465199E-01  0.2436460E-01     5.739  0.1551374E-03  0.2118825E-02  0.3714597E-02
   222.355  0.2615101E-02  0.1464975E-01  0.2436494E-01     5.739  0.1550835E-03  0.2125951E-02  0.3714219E-02
   222.358  0.2615195E-02  0.1464780E-01  0.2436406E-01     5.740  0.1550416E-03  0.2133256E-02  0.3714436E-02
   222.362  0.2615279E-02  0.1464664E-01  0.2436222E-01     5.740  0.1550173E-03  0.2140157E-02  0.3715044E-02
   222.366  0.2615331E-02  0.1464553E-01  0.2435766E-01     5.740  0.1550310E-03  0.2146578E-02  0.3717614E-02
   222.370  0.2615347E-02  0.1464538E-01  0.2434829E-01     5.740  0.1550857E-03  0.2152018E-02  0.3719262E-02
   222.374  0.2615318E-02  0.1464580E-01  0.2433895E-01     5.740  0.1551853E-03  0.2155690E-02  0.3724670E-02
   222.378  0.2615211E-02  0.1464752E-01  0.2432462E-01     5.740  0.1553618E-03  0.2157789E-02  0.3733453E-02
   222.382  0.2615036E-02  0.1465216E-01  0.2430570E-01     5.740  0.1556055E-03  0.2152530E-02  0.3746430E-02
   222.386  0.2614797E-02  0.1465598E-01  0.2428549E-01     5.740  0.1559086E-03  0.2150916E-02  0.3759407E-02
   222.390  0.2614501E-02  0.1466200E-01  0.2426464E-01     5.741  0.1562633E-03  0.2148552E-02  0.3773397E-02
   222.394  0.2614156E-02  0.1466862E-01  0.2424157E-01     5.741  0.1566609E-03  0.2146532E-02  0.3788697E-02
   222.398  0.2613771E-02  0.1468089E-01  0.2422506E-01     5.741  0.1570921E-03  0.2142389E-02  0.3800944E-02
   222.402  0.2613344E-02  0.1469401E-01  0.2420827E-01     5.741  0.1575592E-03  0.2137406E-02  0.3811996E-02
   222.406  0.2612886E-02  0.1470629E-01  0.2419137E-01     5.741  0.1580522E-03  0.2132754E-02  0.3822323E-02
   222.409  0.2612409E-02  0.1471729E-01  0.2417402E-01     5.741  0.1585573E-03  0.2128391E-02  0.3831630E-02
   222.413  0.2611927E-02  0.1472703E-01  0.2415630E-01     5.741  0.1590614E-03  0.2124953E-02  0.3841221E-02
   222.417  0.2611461E-02  0.1473448E-01  0.2414087E-01     5.742  0.1595537E-03  0.2121937E-02  0.3847466E-02
   222.421  0.2611024E-02  0.1473999E-01  0.2412759E-01     5.742  0.1600197E-03  0.2119944E-02  0.3852767E-02
   222.425  0.2610625E-02  0.1474299E-01  0.2411668E-01     5.742  0.1604462E-03  0.2119486E-02  0.3856992E-02
   222.429  0.2610275E-02  0.1474398E-01  0.2410902E-01     5.742  0.1608215E-03  0.2118492E-02  0.3859610E-02
   222.433  0.2609983E-02  0.1474177E-01  0.2410243E-01     5.742  0.1611346E-03  0.2116999E-02  0.3860291E-02
   222.437  0.2609756E-02  0.1473945E-01  0.2409935E-01     5.742  0.1613783E-03  0.2117748E-02  0.3859049E-02
   222.441  0.2609597E-02  0.1473509E-01  0.2409799E-01     5.742  0.1615459E-03  0.2119831E-02  0.3857521E-02
   222.445  0.2609510E-02  0.1473094E-01  0.2410189E-01     5.743  0.1616346E-03  0.2121328E-02  0.3853685E-02
   222.449  0.2609496E-02  0.1472777E-01  0.2410959E-01     5.743  0.1616431E-03  0.2122493E-02  0.3848855E-02
   222.453  0.2609554E-02  0.1472424E-01  0.2411764E-01     5.743  0.1615734E-03  0.2123879E-02  0.3840902E-02
   222.457  0.2609680E-02  0.1472453E-01  0.2413394E-01     5.743  0.1614294E-03  0.2130342E-02  0.3831907E-02
   222.460  0.2609870E-02  0.1472429E-01  0.2415142E-01     5.743  0.1612178E-03  0.2136657E-02  0.3823232E-02
   222.464  0.2610116E-02  0.1472247E-01  0.2416977E-01     5.743  0.1609458E-03  0.2143160E-02  0.3815210E-02
   222.468  0.2610409E-02  0.1472040E-01  0.2418676E-01     5.743  0.1606235E-03  0.2149449E-02  0.3807253E-02
   222.472  0.2610741E-02  0.1471856E-01  0.2420425E-01     5.744  0.1602598E-03  0.2155205E-02  0.3799985E-02
   222.476  0.2611094E-02  0.1471720E-01  0.2422032E-01     5.744  0.1598593E-03  0.2160778E-02  0.3792663E-02
   222.480  0.2611459E-02  0.1471797E-01  0.2423595E-01     5.744  0.1594336E-03  0.2166173E-02  0.3786608E-02
   222.484  0.2611823E-02  0.1472050E-01  0.2424992E-01     5.744  0.1589939E-03  0.2171106E-02  0.3781086E-02
   222.488  0.2612175E-02  0.1472375E-01  0.2426143E-01     5.744  0.1585518E-03  0.2176111E-02  0.3777545E-02
   222.492  0.2612503E-02  0.1472618E-01  0.2426963E-01     5.744  0.1581191E-03  0.2180377E-02  0.3775626E-02
   222.496  0.2612793E-02  0.1472896E-01  0.2427312E-01     5.744  0.1577034E-03  0.2184692E-02  0.3775895E-02
   222.500  0.2613033E-02  0.1473166E-01  0.2427328E-01     5.745  0.1573145E-03  0.2188170E-02  0.3778650E-02
   222.504  0.2613217E-02  0.1473405E-01  0.2426724E-01     5.745  0.1569614E-03  0.2191476E-02  0.3783756E-02
   222.508  0.2613340E-02  0.1473774E-01  0.2426066E-01     5.745  0.1566515E-03  0.2193456E-02  0.3787316E-02
   222.511  0.2613417E-02  0.1474419E-01  0.2425587E-01     5.745  0.1563717E-03  0.2194030E-02  0.3788769E-02
   222.515  0.2613452E-02  0.1475139E-01  0.2424959E-01     5.745  0.1561235E-03  0.2194392E-02  0.3791383E-02
   222.519  0.2613439E-02  0.1476101E-01  0.2424196E-01     5.745  0.1559148E-03  0.2194318E-02  0.3792979E-02
   222.523  0.2613413E-02  0.1476979E-01  0.2423723E-01     5.745  0.1557169E-03  0.2193289E-02  0.3794605E-02
   222.527  0.2613380E-02  0.1477664E-01  0.2423237E-01     5.746  0.1555267E-03  0.2192423E-02  0.3795610E-02
   222.531  0.2613341E-02  0.1478257E-01  0.2422617E-01     5.746  0.1553487E-03  0.2192084E-02  0.3796501E-02
   222.535  0.2613289E-02  0.1478715E-01  0.2421922E-01     5.746  0.1551826E-03  0.2191449E-02  0.3796990E-02
   222.539  0.2613191E-02  0.1479157E-01  0.2420958E-01     5.746  0.1550197E-03  0.2188618E-02  0.3794879E-02
   222.543  0.2613044E-02  0.1479525E-01  0.2419745E-01     5.746  0.1548615E-03  0.2183907E-02  0.3788511E-02
   222.547  0.2612852E-02  0.1480016E-01  0.2418315E-01     5.746  0.1547107E-03  0.2179058E-02  0.3780750E-02
   222.551  0.2612613E-02  0.1480628E-01  0.2417100E-01     5.746  0.1545780E-03  0.2174463E-02  0.3774182E-02
   222.555  0.2612331E-02  0.1481204E-01  0.2415605E-01     5.747  0.1544700E-03  0.2169483E-02  0.3766314E-02
   222.559  0.2612012E-02  0.1481722E-01  0.2413971E-01     5.747  0.1543879E-03  0.2165164E-02  0.3757526E-02
   222.562  0.2611666E-02  0.1482266E-01  0.2412327E-01     5.747  0.1543352E-03  0.2161877E-02  0.3748586E-02
   222.566  0.2611296E-02  0.1482611E-01  0.2410691E-01     5.747  0.1543097E-03  0.2158409E-02  0.3740450E-02
   222.570  0.2610884E-02  0.1482543E-01  0.2408914E-01     5.747  0.1542976E-03  0.2155716E-02  0.3730984E-02
   222.574  0.2610438E-02  0.1482518E-01  0.2407015E-01     5.747  0.1542944E-03  0.2153395E-02  0.3719097E-02
   222.578  0.2609978E-02  0.1482386E-01  0.2405242E-01     5.747  0.1542857E-03  0.2152500E-02  0.3705659E-02
   222.582  0.2609520E-02  0.1482225E-01  0.2403637E-01     5.747  0.1542675E-03  0.2153336E-02  0.3693582E-02
   222.586  0.2609073E-02  0.1481713E-01  0.2402118E-01     5.748  0.1542394E-03  0.2154623E-02  0.3681452E-02
   222.590  0.2608648E-02  0.1481027E-01  0.2400659E-01     5.748  0.1542003E-03  0.2157085E-02  0.3669451E-02
   222.594  0.2608256E-02  0.1480157E-01  0.2399487E-01     5.748  0.1541509E-03  0.2160861E-02  0.3661766E-02
   222.598  0.2607901E-02  0.1479145E-01  0.2398637E-01     5.748  0.1540913E-03  0.2165473E-02  0.3655595E-02
   222.602  0.2607587E-02  0.1478816E-01  0.2398716E-01     5.748  0.1540211E-03  0.2168447E-02  0.3660579E-02
   222.606  0.2607311E-02  0.1478829E-01  0.2399145E-01     5.748  0.1539400E-03  0.2172167E-02  0.3669195E-02
   222.609  0.2607052E-02  0.1478668E-01  0.2399930E-01     5.748  0.1538687E-03  0.2173615E-02  0.3681890E-02
   222.613  0.2606795E-02  0.1478797E-01  0.2400784E-01     5.749  0.1538364E-03  0.2178677E-02  0.3695223E-02
   222.617  0.2606546E-02  0.1479531E-01  0.2401954E-01     5.749  0.1538453E-03  0.2186896E-02  0.3707378E-02
   222.621  0.2606309E-02  0.1480477E-01  0.2403372E-01     5.749  0.1538958E-03  0.2197299E-02  0.3722218E-02
   222.625  0.2606089E-02  0.1482054E-01  0.2405522E-01     5.749  0.1539878E-03  0.2208412E-02  0.3735974E-02
   222.629  0.2605890E-02  0.1483801E-01  0.2407663E-01     5.749  0.1541211E-03  0.2220844E-02  0.3749350E-02
   222.633  0.2605715E-02  0.1485647E-01  0.2410093E-01     5.749  0.1542951E-03  0.2234165E-02  0.3764522E-02
   222.637  0.2605567E-02  0.1487824E-01  0.2412810E-01     5.749  0.1545066E-03  0.2247997E-02  0.3782138E-02
   222.641  0.2605445E-02  0.1489855E-01  0.2415814E-01     5.750  0.1547554E-03  0.2261104E-02  0.3800866E-02
   222.645  0.2605345E-02  0.1491639E-01  0.2418889E-01     5.750  0.1550440E-03  0.2275600E-02  0.3821169E-02
   222.649  0.2605274E-02  0.1493539E-01  0.2422085E-01     5.750  0.1553696E-03  0.2286590E-02  0.3842432E-02
   222.653  0.2605232E-02  0.1495212E-01  0.2425199E-01     5.750  0.1557287E-03  0.2295931E-02  0.3862497E-02
   222.656  0.2605220E-02  0.1496790E-01  0.2428031E-01     5.750  0.1561220E-03  0.2305356E-02  0.3881765E-02
   222.660  0.2605239E-02  0.1498300E-01  0.2430703E-01     5.750  0.1565426E-03  0.2316248E-02  0.3898656E-02
   222.664  0.2605288E-02  0.1499646E-01  0.2433457E-01     5.750  0.1569773E-03  0.2322457E-02  0.3917654E-02
   222.668  0.2605370E-02  0.1500925E-01  0.2436144E-01     5.750  0.1574129E-03  0.2326590E-02  0.3935172E-02
   222.672  0.2605481E-02  0.1501928E-01  0.2438938E-01     5.751  0.1578395E-03  0.2329636E-02  0.3953038E-02
   222.676  0.2605614E-02  0.1502573E-01  0.2440900E-01     5.751  0.1582490E-03  0.2331059E-02  0.3960334E-02
   222.680  0.2605766E-02  0.1503007E-01  0.2442557E-01     5.751  0.1586322E-03  0.2331455E-02  0.3963764E-02
   222.684  0.2605929E-02  0.1503148E-01  0.2443967E-01     5.751  0.1589798E-03  0.2330583E-02  0.3962413E-02
   222.688  0.2606121E-02  0.1502969E-01  0.2445223E-01     5.751  0.1592923E-03  0.2327866E-02  0.3959391E-02
   222.692  0.2606359E-02  0.1502698E-01  0.2446485E-01     5.751  0.1595684E-03  0.2324848E-02  0.3957697E-02
   222.696  0.2606642E-02  0.1502211E-01  0.2447902E-01     5.751  0.1597983E-03  0.2320527E-02  0.3956176E-02
   222.699  0.2606966E-02  0.1501460E-01  0.2449333E-01     5.752  0.1599710E-03  0.2315429E-02  0.3952897E-02
   222.703  0.2607323E-02  0.1500619E-01  0.2450544E-01     5.752  0.1600827E-03  0.2308905E-02  0.3947162E-02
   222.707  0.2607692E-02  0.1499769E-01  0.2451555E-01     5.752  0.1601116E-03  0.2302481E-02  0.3940936E-02
   222.711  0.2608033E-02  0.1498893E-01  0.2452016E-01     5.752  0.1600300E-03  0.2295637E-02  0.3936059E-02
   222.715  0.2608326E-02  0.1498019E-01  0.2451855E-01     5.752  0.1598349E-03  0.2287909E-02  0.3930040E-02
   222.719  0.2608562E-02  0.1497163E-01  0.2451070E-01     5.752  0.1595295E-03  0.2279931E-02  0.3923195E-02
   222.723  0.2608760E-02  0.1496388E-01  0.2450209E-01     5.752  0.1591314E-03  0.2271220E-02  0.3918650E-02
   222.727  0.2608925E-02  0.1495739E-01  0.2449143E-01     5.752  0.1586517E-03  0.2262202E-02  0.3915942E-02
   222.731  0.2609052E-02  0.1495210E-01  0.2448011E-01     5.753  0.1580999E-03  0.2252833E-02  0.3915451E-02
   222.735  0.2609139E-02  0.1494820E-01  0.2446930E-01     5.753  0.1574868E-03  0.2243093E-02  0.3916432E-02
   222.739  0.2609184E-02  0.1494680E-01  0.2445768E-01     5.753  0.1568241E-03  0.2234275E-02  0.3918436E-02
   222.743  0.2609186E-02  0.1494651E-01  0.2444648E-01     5.753  0.1561251E-03  0.2225733E-02  0.3920128E-02
   222.746  0.2609145E-02  0.1494625E-01  0.2443514E-01     5.753  0.1554032E-03  0.2217224E-02  0.3926151E-02
   222.750  0.2609070E-02  0.1494937E-01  0.2442599E-01     5.753  0.1546776E-03  0.2211410E-02  0.3928118E-02
   222.754  0.2608968E-02  0.1495291E-01  0.2441919E-01     5.753  0.1539656E-03  0.2206043E-02  0.3928736E-02
   222.758  0.2608854E-02  0.1495996E-01  0.2441558E-01     5.754  0.1532849E-03  0.2205169E-02  0.3921419E-02
   222.762  0.2608740E-02  0.1496802E-01  0.2441510E-01     5.754  0.1526520E-03  0.2206986E-02  0.3911830E-02
   222.766  0.2608628E-02  0.1497414E-01  0.2441755E-01     5.754  0.1520791E-03  0.2209438E-02  0.3901314E-02
   222.770  0.2608523E-02  0.1498022E-01  0.2441919E-01     5.754  0.1515783E-03  0.2212332E-02  0.3892146E-02
   222.774  0.2608425E-02  0.1498484E-01  0.2442238E-01     5.754  0.1511585E-03  0.2215574E-02  0.3882539E-02
   222.778  0.2608336E-02  0.1498994E-01  0.2442502E-01     5.754  0.1508282E-03  0.2218396E-02  0.3871793E-02
   222.782  0.2608259E-02  0.1499332E-01  0.2442868E-01     5.754  0.1505931E-03  0.2219301E-02  0.3859802E-02
   222.786  0.2608204E-02  0.1499704E-01  0.2443287E-01     5.754  0.1504431E-03  0.2220634E-02  0.3848081E-02
   222.789  0.2608196E-02  0.1500066E-01  0.2444188E-01     5.755  0.1503485E-03  0.2221083E-02  0.3840376E-02
   222.793  0.2608233E-02  0.1500321E-01  0.2445470E-01     5.755  0.1503108E-03  0.2220841E-02  0.3832920E-02
   222.797  0.2608313E-02  0.1500453E-01  0.2446881E-01     5.755  0.1503306E-03  0.2219308E-02  0.3825927E-02
   222.801  0.2608413E-02  0.1500502E-01  0.2448351E-01     5.755  0.1503965E-03  0.2215270E-02  0.3817583E-02
   222.805  0.2608522E-02  0.1500593E-01  0.2449570E-01     5.755  0.1505038E-03  0.2208762E-02  0.3806410E-02
   222.809  0.2608637E-02  0.1500661E-01  0.2450657E-01     5.755  0.1506514E-03  0.2199092E-02  0.3793888E-02
   222.813  0.2608756E-02  0.1500776E-01  0.2451610E-01     5.755  0.1508358E-03  0.2187483E-02  0.3780205E-02
   222.817  0.2608879E-02  0.1500872E-01  0.2452445E-01     5.756  0.1510489E-03  0.2174192E-02  0.3764228E-02
   222.821  0.2609006E-02  0.1500847E-01  0.2453019E-01     5.756  0.1512851E-03  0.2159685E-02  0.3748594E-02
   222.825  0.2609133E-02  0.1501320E-01  0.2453880E-01     5.756  0.1515402E-03  0.2149806E-02  0.3726261E-02
   222.829  0.2609259E-02  0.1501845E-01  0.2454684E-01     5.756  0.1518103E-03  0.2140688E-02  0.3701698E-02
   222.832  0.2609379E-02  0.1502322E-01  0.2455462E-01     5.756  0.1520903E-03  0.2132935E-02  0.3678215E-02
   222.836  0.2609493E-02  0.1502670E-01  0.2456045E-01     5.756  0.1523751E-03  0.2126688E-02  0.3655886E-02
   222.840  0.2609597E-02  0.1503130E-01  0.2456418E-01     5.756  0.1526598E-03  0.2122185E-02  0.3633785E-02
   222.844  0.2609688E-02  0.1503493E-01  0.2456613E-01     5.756  0.1529404E-03  0.2117592E-02  0.3612981E-02
   222.848  0.2609762E-02  0.1503635E-01  0.2456389E-01     5.757  0.1532146E-03  0.2116149E-02  0.3593566E-02
   222.852  0.2609816E-02  0.1503697E-01  0.2456010E-01     5.757  0.1534776E-03  0.2116754E-02  0.3576199E-02
   222.856  0.2609850E-02  0.1503661E-01  0.2455501E-01     5.757  0.1537235E-03  0.2119174E-02  0.3560423E-02
   222.860  0.2609865E-02  0.1503475E-01  0.2454779E-01     5.757  0.1539471E-03  0.2123371E-02  0.3548083E-02
   222.864  0.2609876E-02  0.1503160E-01  0.2454128E-01     5.757  0.1541510E-03  0.2128920E-02  0.3540240E-02
   222.868  0.2609889E-02  0.1502708E-01  0.2453463E-01     5.757  0.1543241E-03  0.2137532E-02  0.3539161E-02
   222.872  0.2609898E-02  0.1502320E-01  0.2452641E-01     5.757  0.1544520E-03  0.2148509E-02  0.3544273E-02
   222.875  0.2609902E-02  0.1501919E-01  0.2451526E-01     5.757  0.1545318E-03  0.2162373E-02  0.3554641E-02
   222.879  0.2609895E-02  0.1501498E-01  0.2450226E-01     5.758  0.1545614E-03  0.2177796E-02  0.3569914E-02
   222.883  0.2609878E-02  0.1501291E-01  0.2449448E-01     5.758  0.1545389E-03  0.2195308E-02  0.3586268E-02
   222.887  0.2609855E-02  0.1501113E-01  0.2448405E-01     5.758  0.1544749E-03  0.2214198E-02  0.3609153E-02
   222.891  0.2609832E-02  0.1500900E-01  0.2447515E-01     5.758  0.1543977E-03  0.2233686E-02  0.3630762E-02
   222.895  0.2609804E-02  0.1500853E-01  0.2446673E-01     5.758  0.1543068E-03  0.2253529E-02  0.3651044E-02
   222.899  0.2609742E-02  0.1501245E-01  0.2445636E-01     5.758  0.1541928E-03  0.2277014E-02  0.3665000E-02
   222.903  0.2609641E-02  0.1501284E-01  0.2444482E-01     5.758  0.1540550E-03  0.2295796E-02  0.3673146E-02
   222.907  0.2609503E-02  0.1501362E-01  0.2442981E-01     5.759  0.1538964E-03  0.2313793E-02  0.3675654E-02
   222.911  0.2609330E-02  0.1501424E-01  0.2441249E-01     5.759  0.1537200E-03  0.2331112E-02  0.3675570E-02
   222.914  0.2609124E-02  0.1501522E-01  0.2439604E-01     5.759  0.1535284E-03  0.2347046E-02  0.3670079E-02
   222.918  0.2608891E-02  0.1501729E-01  0.2437489E-01     5.759  0.1533257E-03  0.2360778E-02  0.3667521E-02
   222.922  0.2608634E-02  0.1502621E-01  0.2436170E-01     5.759  0.1531161E-03  0.2362044E-02  0.3670516E-02
   222.926  0.2608359E-02  0.1504145E-01  0.2435480E-01     5.759  0.1529043E-03  0.2349994E-02  0.3678056E-02
   222.930  0.2608072E-02  0.1505631E-01  0.2434855E-01     5.759  0.1526942E-03  0.2339071E-02  0.3683949E-02
   222.934  0.2607782E-02  0.1506913E-01  0.2434167E-01     5.759  0.1524881E-03  0.2328500E-02  0.3686929E-02
   222.938  0.2607496E-02  0.1507959E-01  0.2433707E-01     5.760  0.1522902E-03  0.2318708E-02  0.3692158E-02
   222.942  0.2607220E-02  0.1508782E-01  0.2433290E-01     5.760  0.1521055E-03  0.2309720E-02  0.3696800E-02
   222.946  0.2606959E-02  0.1509204E-01  0.2432915E-01     5.760  0.1519384E-03  0.2302209E-02  0.3701353E-02
   222.950  0.2606721E-02  0.1509658E-01  0.2432507E-01     5.760  0.1517931E-03  0.2295656E-02  0.3705172E-02
   222.954  0.2606530E-02  0.1510471E-01  0.2432852E-01     5.760  0.1516816E-03  0.2283941E-02  0.3716199E-02
   222.957  0.2606399E-02  0.1510979E-01  0.2433573E-01     5.760  0.1516108E-03  0.2279005E-02  0.3731923E-02
   222.961  0.2606331E-02  0.1511290E-01  0.2434480E-01     5.760  0.1515816E-03  0.2276578E-02  0.3749142E-02
   222.965  0.2606328E-02  0.1511430E-01  0.2435484E-01     5.760  0.1515955E-03  0.2276334E-02  0.3767564E-02
   222.969  0.2606389E-02  0.1511423E-01  0.2436625E-01     5.761  0.1516518E-03  0.2277971E-02  0.3787649E-02
   222.973  0.2606512E-02  0.1511466E-01  0.2437735E-01     5.761  0.1517502E-03  0.2281195E-02  0.3810441E-02
   222.977  0.2606687E-02  0.1511195E-01  0.2439091E-01     5.761  0.1518784E-03  0.2285989E-02  0.3832453E-02
   222.981  0.2606898E-02  0.1510846E-01  0.2440472E-01     5.761  0.1520272E-03  0.2292650E-02  0.3854653E-02
   222.985  0.2607139E-02  0.1510545E-01  0.2441978E-01     5.761  0.1521928E-03  0.2301087E-02  0.3876511E-02
   222.989  0.2607402E-02  0.1510370E-01  0.2443339E-01     5.761  0.1523708E-03  0.2310709E-02  0.3898405E-02
   222.993  0.2607686E-02  0.1510135E-01  0.2444544E-01     5.761  0.1525532E-03  0.2322183E-02  0.3918679E-02
   222.996  0.2607983E-02  0.1509853E-01  0.2445844E-01     5.762  0.1527372E-03  0.2333619E-02  0.3939359E-02
   223.000  0.2608285E-02  0.1509583E-01  0.2446813E-01     5.762  0.1529184E-03  0.2344935E-02  0.3956929E-02
   223.004  0.2608583E-02  0.1509410E-01  0.2447458E-01     5.762  0.1530928E-03  0.2357304E-02  0.3970430E-02
   223.008  0.2608870E-02  0.1509398E-01  0.2448075E-01     5.762  0.1532574E-03  0.2369265E-02  0.3980502E-02
   223.012  0.2609138E-02  0.1509332E-01  0.2448434E-01     5.762  0.1534073E-03  0.2380364E-02  0.3989241E-02
   223.016  0.2609375E-02  0.1509241E-01  0.2448722E-01     5.762  0.1535374E-03  0.2390589E-02  0.3994858E-02
   223.020  0.2609558E-02  0.1509318E-01  0.2448408E-01     5.762  0.1536382E-03  0.2398582E-02  0.3995032E-02
   223.024  0.2609679E-02  0.1509277E-01  0.2447932E-01     5.762  0.1537049E-03  0.2403936E-02  0.3993649E-02
   223.028  0.2609736E-02  0.1509277E-01  0.2447082E-01     5.763  0.1537359E-03  0.2407186E-02  0.3988082E-02
   223.032  0.2609729E-02  0.1509270E-01  0.2445825E-01     5.763  0.1537315E-03  0.2408456E-02  0.3978018E-02
   223.035  0.2609659E-02  0.1509273E-01  0.2444511E-01     5.763  0.1536911E-03  0.2408674E-02  0.3963053E-02
   223.039  0.2609528E-02  0.1509254E-01  0.2442670E-01     5.763  0.1536165E-03  0.2406259E-02  0.3950371E-02
   223.043  0.2609350E-02  0.1509240E-01  0.2440923E-01     5.763  0.1535129E-03  0.2402972E-02  0.3936031E-02
   223.047  0.2609141E-02  0.1509236E-01  0.2439209E-01     5.763  0.1533949E-03  0.2397066E-02  0.3921582E-02
   223.051  0.2608937E-02  0.1509139E-01  0.2437837E-01     5.763  0.1532871E-03  0.2389423E-02  0.3909752E-02
   223.055  0.2608750E-02  0.1509069E-01  0.2436968E-01     5.763  0.1531961E-03  0.2384468E-02  0.3896938E-02
   223.059  0.2608586E-02  0.1509125E-01  0.2436567E-01     5.764  0.1531235E-03  0.2380926E-02  0.3883563E-02
   223.063  0.2608448E-02  0.1508934E-01  0.2436569E-01     5.764  0.1530715E-03  0.2377283E-02  0.3873006E-02
   223.067  0.2608338E-02  0.1508870E-01  0.2437188E-01     5.764  0.1530419E-03  0.2374563E-02  0.3868206E-02
   223.071  0.2608259E-02  0.1508964E-01  0.2438011E-01     5.764  0.1530349E-03  0.2372377E-02  0.3866482E-02
   223.074  0.2608212E-02  0.1509236E-01  0.2439173E-01     5.764  0.1530507E-03  0.2371726E-02  0.3862701E-02
   223.078  0.2608199E-02  0.1509487E-01  0.2440608E-01     5.764  0.1530899E-03  0.2371255E-02  0.3861374E-02
   223.082  0.2608218E-02  0.1509799E-01  0.2442203E-01     5.764  0.1531510E-03  0.2371215E-02  0.3860048E-02
   223.086  0.2608270E-02  0.1510079E-01  0.2443852E-01     5.764  0.1532327E-03  0.2371619E-02  0.3859709E-02
   223.090  0.2608352E-02  0.1510266E-01  0.2445607E-01     5.765  0.1533342E-03  0.2371917E-02  0.3861466E-02
   223.094  0.2608462E-02  0.1510460E-01  0.2447533E-01     5.765  0.1534524E-03  0.2372943E-02  0.3863544E-02
   223.098  0.2608597E-02  0.1510689E-01  0.2449447E-01     5.765  0.1535853E-03  0.2373782E-02  0.3866828E-02
   223.102  0.2608754E-02  0.1510898E-01  0.2451183E-01     5.765  0.1537311E-03  0.2374548E-02  0.3870230E-02
   223.106  0.2608927E-02  0.1511043E-01  0.2453017E-01     5.765  0.1538851E-03  0.2374917E-02  0.3874440E-02
   223.110  0.2609113E-02  0.1511266E-01  0.2454675E-01     5.765  0.1540456E-03  0.2375363E-02  0.3877979E-02
   223.113  0.2609306E-02  0.1511495E-01  0.2456158E-01     5.765  0.1542085E-03  0.2375970E-02  0.3880598E-02
   223.117  0.2609501E-02  0.1511633E-01  0.2457434E-01     5.765  0.1543709E-03  0.2376885E-02  0.3882247E-02
   223.121  0.2609694E-02  0.1511817E-01  0.2458528E-01     5.766  0.1545297E-03  0.2377445E-02  0.3883797E-02
   223.125  0.2609878E-02  0.1511990E-01  0.2459624E-01     5.766  0.1546810E-03  0.2378906E-02  0.3886719E-02
   223.129  0.2610050E-02  0.1512159E-01  0.2460435E-01     5.766  0.1548227E-03  0.2380005E-02  0.3889296E-02
   223.133  0.2610212E-02  0.1512298E-01  0.2460949E-01     5.766  0.1549539E-03  0.2381230E-02  0.3891252E-02
   223.137  0.2610363E-02  0.1512396E-01  0.2461442E-01     5.766  0.1550727E-03  0.2383273E-02  0.3893250E-02
   223.141  0.2610492E-02  0.1512453E-01  0.2461656E-01     5.766  0.1551743E-03  0.2385641E-02  0.3895331E-02
   223.145  0.2610562E-02  0.1512463E-01  0.2461319E-01     5.766  0.1552417E-03  0.2388334E-02  0.3892794E-02
   223.149  0.2610565E-02  0.1512615E-01  0.2460452E-01     5.766  0.1552706E-03  0.2390583E-02  0.3885208E-02
   223.152  0.2610498E-02  0.1512593E-01  0.2459183E-01     5.767  0.1552622E-03  0.2393596E-02  0.3875285E-02
   223.156  0.2610351E-02  0.1512587E-01  0.2457380E-01     5.767  0.1552390E-03  0.2397267E-02  0.3861592E-02
   223.160  0.2610128E-02  0.1513336E-01  0.2456001E-01     5.767  0.1552143E-03  0.2386866E-02  0.3852651E-02
   223.164  0.2609833E-02  0.1514141E-01  0.2454434E-01     5.767  0.1551897E-03  0.2374428E-02  0.3843399E-02
   223.168  0.2609476E-02  0.1515157E-01  0.2452889E-01     5.767  0.1551678E-03  0.2362624E-02  0.3832112E-02
   223.172  0.2609052E-02  0.1516114E-01  0.2451441E-01     5.767  0.1551922E-03  0.2352238E-02  0.3823291E-02
   223.176  0.2608513E-02  0.1517217E-01  0.2449491E-01     5.767  0.1553236E-03  0.2342271E-02  0.3816716E-02
   223.180  0.2607848E-02  0.1518948E-01  0.2447699E-01     5.767  0.1555508E-03  0.2324258E-02  0.3816145E-02
   223.184  0.2607071E-02  0.1520768E-01  0.2445373E-01     5.768  0.1558660E-03  0.2307863E-02  0.3815722E-02
   223.188  0.2606201E-02  0.1522243E-01  0.2442977E-01     5.768  0.1562631E-03  0.2297524E-02  0.3815703E-02
   223.191  0.2605261E-02  0.1523558E-01  0.2440243E-01     5.768  0.1567322E-03  0.2289430E-02  0.3814358E-02
   223.195  0.2604267E-02  0.1525815E-01  0.2438884E-01     5.768  0.1572595E-03  0.2278119E-02  0.3817787E-02
   223.199  0.2603185E-02  0.1527906E-01  0.2437411E-01     5.768  0.1578113E-03  0.2267740E-02  0.3816488E-02
   223.203  0.2602027E-02  0.1529785E-01  0.2435650E-01     5.768  0.1583691E-03  0.2258327E-02  0.3817128E-02
   223.207  0.2600819E-02  0.1531288E-01  0.2433632E-01     5.768  0.1589194E-03  0.2250830E-02  0.3811711E-02
   223.211  0.2599589E-02  0.1532129E-01  0.2431743E-01     5.768  0.1594383E-03  0.2249299E-02  0.3803805E-02
   223.215  0.2598363E-02  0.1532416E-01  0.2429823E-01     5.769  0.1599113E-03  0.2252129E-02  0.3793011E-02
   223.219  0.2597174E-02  0.1532463E-01  0.2428627E-01     5.769  0.1603256E-03  0.2254299E-02  0.3784793E-02
   223.223  0.2596050E-02  0.1531810E-01  0.2427896E-01     5.769  0.1606709E-03  0.2265115E-02  0.3775599E-02
   223.226  0.2595009E-02  0.1530541E-01  0.2427276E-01     5.769  0.1609517E-03  0.2283048E-02  0.3764087E-02
   223.230  0.2594022E-02  0.1528265E-01  0.2426476E-01     5.769  0.1612273E-03  0.2308623E-02  0.3749794E-02
   223.234  0.2593105E-02  0.1526760E-01  0.2426909E-01     5.769  0.1614982E-03  0.2327696E-02  0.3733569E-02
   223.238  0.2592280E-02  0.1524815E-01  0.2427725E-01     5.769  0.1617583E-03  0.2347568E-02  0.3721497E-02
   223.242  0.2591565E-02  0.1522134E-01  0.2428387E-01     5.769  0.1620034E-03  0.2375160E-02  0.3709825E-02
   223.246  0.2590950E-02  0.1519026E-01  0.2428952E-01     5.769  0.1622621E-03  0.2413524E-02  0.3699335E-02
   223.250  0.2590431E-02  0.1514941E-01  0.2429377E-01     5.770  0.1625526E-03  0.2457198E-02  0.3690097E-02
   223.254  0.2590016E-02  0.1510536E-01  0.2429808E-01     5.770  0.1628756E-03  0.2508173E-02  0.3678935E-02
   223.258  0.2589710E-02  0.1505751E-01  0.2429862E-01     5.770  0.1632319E-03  0.2566478E-02  0.3676797E-02
   223.261  0.2589514E-02  0.1504336E-01  0.2433758E-01     5.770  0.1636240E-03  0.2591647E-02  0.3685951E-02
   223.265  0.2589428E-02  0.1503656E-01  0.2438696E-01     5.770  0.1640526E-03  0.2608661E-02  0.3708663E-02
   223.269  0.2589447E-02  0.1503183E-01  0.2443986E-01     5.770  0.1645171E-03  0.2621518E-02  0.3739721E-02
   223.273  0.2589564E-02  0.1503486E-01  0.2450167E-01     5.770  0.1650169E-03  0.2641863E-02  0.3771605E-02
   223.277  0.2589769E-02  0.1505031E-01  0.2457644E-01     5.770  0.1655476E-03  0.2673672E-02  0.3800267E-02
   223.281  0.2590051E-02  0.1507031E-01  0.2465242E-01     5.771  0.1661020E-03  0.2692639E-02  0.3835021E-02
   223.285  0.2590393E-02  0.1509260E-01  0.2472844E-01     5.771  0.1666766E-03  0.2712108E-02  0.3869749E-02
   223.289  0.2590755E-02  0.1511182E-01  0.2479725E-01     5.771  0.1672902E-03  0.2728963E-02  0.3904260E-02
   223.293  0.2591122E-02  0.1512796E-01  0.2485710E-01     5.771  0.1679363E-03  0.2742422E-02  0.3936856E-02
   223.297  0.2591513E-02  0.1514153E-01  0.2491172E-01     5.771  0.1686104E-03  0.2752686E-02  0.3970059E-02
   223.300  0.2591927E-02  0.1515065E-01  0.2495853E-01     5.771  0.1692949E-03  0.2758453E-02  0.4005044E-02
   223.304  0.2592365E-02  0.1515471E-01  0.2499831E-01     5.771  0.1699612E-03  0.2760142E-02  0.4038658E-02
   223.308  0.2592814E-02  0.1515280E-01  0.2503126E-01     5.771  0.1705922E-03  0.2756978E-02  0.4069115E-02
   223.312  0.2593257E-02  0.1514654E-01  0.2505746E-01     5.772  0.1711720E-03  0.2749026E-02  0.4096244E-02
   223.316  0.2593686E-02  0.1513577E-01  0.2507293E-01     5.772  0.1716846E-03  0.2736276E-02  0.4116457E-02
   223.320  0.2594136E-02  0.1512040E-01  0.2508306E-01     5.772  0.1720754E-03  0.2719504E-02  0.4127786E-02
   223.324  0.2594610E-02  0.1510523E-01  0.2509450E-01     5.772  0.1723202E-03  0.2697295E-02  0.4123684E-02
   223.328  0.2595100E-02  0.1508584E-01  0.2510179E-01     5.772  0.1724115E-03  0.2671654E-02  0.4108663E-02
   223.332  0.2595599E-02  0.1506324E-01  0.2510547E-01     5.772  0.1723525E-03  0.2643928E-02  0.4088149E-02
   223.335  0.2596049E-02  0.1504645E-01  0.2510807E-01     5.772  0.1721697E-03  0.2622772E-02  0.4055428E-02
   223.339  0.2596413E-02  0.1503487E-01  0.2510522E-01     5.772  0.1719083E-03  0.2597981E-02  0.4017659E-02
   223.343  0.2596684E-02  0.1502072E-01  0.2508761E-01     5.773  0.1715712E-03  0.2572976E-02  0.3969888E-02
   223.347  0.2596862E-02  0.1500535E-01  0.2506239E-01     5.773  0.1711607E-03  0.2548329E-02  0.3915719E-02
   223.351  0.2597019E-02  0.1499061E-01  0.2503949E-01     5.773  0.1706939E-03  0.2525712E-02  0.3864635E-02
   223.355  0.2597179E-02  0.1497938E-01  0.2502215E-01     5.773  0.1701804E-03  0.2508437E-02  0.3819149E-02
   223.359  0.2597341E-02  0.1496989E-01  0.2500977E-01     5.773  0.1696316E-03  0.2494539E-02  0.3779270E-02
   223.363  0.2597503E-02  0.1497104E-01  0.2500705E-01     5.773  0.1690581E-03  0.2491244E-02  0.3743556E-02
   223.367  0.2597663E-02  0.1497110E-01  0.2500472E-01     5.773  0.1684718E-03  0.2488480E-02  0.3715210E-02
   223.370  0.2597820E-02  0.1497294E-01  0.2500301E-01     5.773  0.1678836E-03  0.2486808E-02  0.3688843E-02
   223.374  0.2597973E-02  0.1497266E-01  0.2499908E-01     5.774  0.1673045E-03  0.2484655E-02  0.3668801E-02
   223.378  0.2598117E-02  0.1497113E-01  0.2499500E-01     5.774  0.1667463E-03  0.2481986E-02  0.3654437E-02
   223.382  0.2598253E-02  0.1496904E-01  0.2498896E-01     5.774  0.1662188E-03  0.2478660E-02  0.3644679E-02
   223.386  0.2598379E-02  0.1497209E-01  0.2498671E-01     5.774  0.1657321E-03  0.2480353E-02  0.3639310E-02
   223.390  0.2598495E-02  0.1497777E-01  0.2498598E-01     5.774  0.1653032E-03  0.2484111E-02  0.3637945E-02
   223.394  0.2598605E-02  0.1498173E-01  0.2498373E-01     5.774  0.1649456E-03  0.2487350E-02  0.3638115E-02
   223.398  0.2598705E-02  0.1498471E-01  0.2498054E-01     5.774  0.1646669E-03  0.2488385E-02  0.3638036E-02
   223.402  0.2598793E-02  0.1498611E-01  0.2497417E-01     5.775  0.1644727E-03  0.2488211E-02  0.3639922E-02
   223.405  0.2598915E-02  0.1498631E-01  0.2496663E-01     5.775  0.1643012E-03  0.2487377E-02  0.3648794E-02
   223.409  0.2599092E-02  0.1498535E-01  0.2496681E-01     5.775  0.1641201E-03  0.2485622E-02  0.3654869E-02
   223.413  0.2599319E-02  0.1498274E-01  0.2497103E-01     5.775  0.1639340E-03  0.2483641E-02  0.3663674E-02
   223.417  0.2599590E-02  0.1497876E-01  0.2497569E-01     5.775  0.1637467E-03  0.2480297E-02  0.3673853E-02
   223.421  0.2599903E-02  0.1497461E-01  0.2498174E-01     5.775  0.1635553E-03  0.2475917E-02  0.3686206E-02
   223.425  0.2600279E-02  0.1496843E-01  0.2499089E-01     5.775  0.1633230E-03  0.2470911E-02  0.3699615E-02
   223.429  0.2600713E-02  0.1496154E-01  0.2500418E-01     5.775  0.1630467E-03  0.2466215E-02  0.3713711E-02
   223.433  0.2601200E-02  0.1495438E-01  0.2501838E-01     5.775  0.1627279E-03  0.2460870E-02  0.3727236E-02
   223.437  0.2601737E-02  0.1494629E-01  0.2503270E-01     5.776  0.1623651E-03  0.2455181E-02  0.3739119E-02
   223.440  0.2602312E-02  0.1494343E-01  0.2504855E-01     5.776  0.1619655E-03  0.2452629E-02  0.3747658E-02
   223.444  0.2602906E-02  0.1495024E-01  0.2507375E-01     5.776  0.1615416E-03  0.2455397E-02  0.3757932E-02
   223.448  0.2603455E-02  0.1495818E-01  0.2509512E-01     5.776  0.1611475E-03  0.2458597E-02  0.3766904E-02
   223.452  0.2603936E-02  0.1496656E-01  0.2510862E-01     5.776  0.1608016E-03  0.2461392E-02  0.3777296E-02
   223.456  0.2604337E-02  0.1497691E-01  0.2511395E-01     5.776  0.1605114E-03  0.2465707E-02  0.3789613E-02
   223.460  0.2604642E-02  0.1498764E-01  0.2511233E-01     5.776  0.1602778E-03  0.2466647E-02  0.3801135E-02
   223.464  0.2604833E-02  0.1499885E-01  0.2510416E-01     5.777  0.1600830E-03  0.2464423E-02  0.3811661E-02
   223.468  0.2604909E-02  0.1501104E-01  0.2508821E-01     5.777  0.1599119E-03  0.2459147E-02  0.3821720E-02
   223.471  0.2604870E-02  0.1502180E-01  0.2506713E-01     5.777  0.1597650E-03  0.2452545E-02  0.3830051E-02
   223.475  0.2604725E-02  0.1503247E-01  0.2504141E-01     5.777  0.1596393E-03  0.2442697E-02  0.3835633E-02
   223.479  0.2604479E-02  0.1504136E-01  0.2501092E-01     5.777  0.1595338E-03  0.2430902E-02  0.3837897E-02
   223.483  0.2604163E-02  0.1504812E-01  0.2497812E-01     5.777  0.1594551E-03  0.2419353E-02  0.3840294E-02
   223.487  0.2603807E-02  0.1505381E-01  0.2494688E-01     5.777  0.1594072E-03  0.2408131E-02  0.3842263E-02
   223.491  0.2603422E-02  0.1505467E-01  0.2491605E-01     5.777  0.1593870E-03  0.2398334E-02  0.3843636E-02
   223.495  0.2602974E-02  0.1505232E-01  0.2488102E-01     5.778  0.1593731E-03  0.2390555E-02  0.3841299E-02
   223.499  0.2602459E-02  0.1504681E-01  0.2484078E-01     5.778  0.1593562E-03  0.2385940E-02  0.3834681E-02
   223.503  0.2601891E-02  0.1503759E-01  0.2480029E-01     5.778  0.1593333E-03  0.2384488E-02  0.3824585E-02
   223.506  0.2601287E-02  0.1502433E-01  0.2475612E-01     5.778  0.1593017E-03  0.2386742E-02  0.3807397E-02
   223.510  0.2600665E-02  0.1502629E-01  0.2472748E-01     5.778  0.1592560E-03  0.2384720E-02  0.3768556E-02
   223.514  0.2600079E-02  0.1502845E-01  0.2470734E-01     5.778  0.1591493E-03  0.2384826E-02  0.3725814E-02
   223.518  0.2599552E-02  0.1503828E-01  0.2470118E-01     5.778  0.1589732E-03  0.2386517E-02  0.3691242E-02
   223.522  0.2599098E-02  0.1504774E-01  0.2470366E-01     5.778  0.1587334E-03  0.2390590E-02  0.3658809E-02
   223.526  0.2598727E-02  0.1505565E-01  0.2471125E-01     5.779  0.1584375E-03  0.2397376E-02  0.3628235E-02
   223.530  0.2598448E-02  0.1506104E-01  0.2472435E-01     5.779  0.1580947E-03  0.2407419E-02  0.3599830E-02
   223.534  0.2598266E-02  0.1506344E-01  0.2474344E-01     5.779  0.1577159E-03  0.2420720E-02  0.3574244E-02
   223.537  0.2598185E-02  0.1506388E-01  0.2476447E-01     5.779  0.1573119E-03  0.2436608E-02  0.3553147E-02
   223.541  0.2598207E-02  0.1506179E-01  0.2478658E-01     5.779  0.1568945E-03  0.2452877E-02  0.3534644E-02
   223.545  0.2598329E-02  0.1505873E-01  0.2481276E-01     5.779  0.1564756E-03  0.2470534E-02  0.3521450E-02
   223.549  0.2598546E-02  0.1505255E-01  0.2483824E-01     5.779  0.1560664E-03  0.2488936E-02  0.3512482E-02
   223.553  0.2598852E-02  0.1504554E-01  0.2486549E-01     5.779  0.1556777E-03  0.2502456E-02  0.3510927E-02
   223.557  0.2599237E-02  0.1503640E-01  0.2489217E-01     5.780  0.1553190E-03  0.2515675E-02  0.3513484E-02
   223.561  0.2599689E-02  0.1502737E-01  0.2491703E-01     5.780  0.1549999E-03  0.2529249E-02  0.3520146E-02
   223.565  0.2600196E-02  0.1501529E-01  0.2493822E-01     5.780  0.1547273E-03  0.2542662E-02  0.3529414E-02
   223.569  0.2600743E-02  0.1500441E-01  0.2495548E-01     5.780  0.1545068E-03  0.2555949E-02  0.3542114E-02
   223.572  0.2601314E-02  0.1499250E-01  0.2496841E-01     5.780  0.1543453E-03  0.2568696E-02  0.3554955E-02
   223.576  0.2601895E-02  0.1497969E-01  0.2497844E-01     5.780  0.1542452E-03  0.2581415E-02  0.3570061E-02
   223.580  0.2602467E-02  0.1496704E-01  0.2497836E-01     5.780  0.1542095E-03  0.2592883E-02  0.3587209E-02
   223.584  0.2603014E-02  0.1496267E-01  0.2498452E-01     5.780  0.1542384E-03  0.2603373E-02  0.3608201E-02
   223.588  0.2603520E-02  0.1496109E-01  0.2498586E-01     5.781  0.1543327E-03  0.2613467E-02  0.3633088E-02
   223.592  0.2603986E-02  0.1495941E-01  0.2498195E-01     5.781  0.1544753E-03  0.2621419E-02  0.3656921E-02
   223.596  0.2604446E-02  0.1495864E-01  0.2497867E-01     5.781  0.1546147E-03  0.2629223E-02  0.3674650E-02
   223.600  0.2604888E-02  0.1495800E-01  0.2497305E-01     5.781  0.1547468E-03  0.2635222E-02  0.3686135E-02
   223.604  0.2605299E-02  0.1495847E-01  0.2496597E-01     5.781  0.1548676E-03  0.2640266E-02  0.3692265E-02
   223.607  0.2605669E-02  0.1495938E-01  0.2495786E-01     5.781  0.1549745E-03  0.2644309E-02  0.3691765E-02
   223.611  0.2605992E-02  0.1496153E-01  0.2494521E-01     5.781  0.1550696E-03  0.2647330E-02  0.3684774E-02
   223.615  0.2606261E-02  0.1496530E-01  0.2493409E-01     5.781  0.1551812E-03  0.2649709E-02  0.3676728E-02
   223.619  0.2606465E-02  0.1497296E-01  0.2492082E-01     5.782  0.1553254E-03  0.2651310E-02  0.3667206E-02
   223.623  0.2606596E-02  0.1498001E-01  0.2490551E-01     5.782  0.1554990E-03  0.2652911E-02  0.3654863E-02
   223.627  0.2606652E-02  0.1498912E-01  0.2488958E-01     5.782  0.1556971E-03  0.2653332E-02  0.3640488E-02
   223.631  0.2606630E-02  0.1499838E-01  0.2487083E-01     5.782  0.1559134E-03  0.2653524E-02  0.3623026E-02
   223.635  0.2606530E-02  0.1500901E-01  0.2485004E-01     5.782  0.1561424E-03  0.2654040E-02  0.3604720E-02
   223.638  0.2606354E-02  0.1501845E-01  0.2482750E-01     5.782  0.1563776E-03  0.2652959E-02  0.3585012E-02
   223.642  0.2606103E-02  0.1502699E-01  0.2480104E-01     5.782  0.1566157E-03  0.2652691E-02  0.3562923E-02
   223.646  0.2605792E-02  0.1503192E-01  0.2477494E-01     5.782  0.1568864E-03  0.2653461E-02  0.3543692E-02
   223.650  0.2605451E-02  0.1503703E-01  0.2474823E-01     5.783  0.1571972E-03  0.2654215E-02  0.3528770E-02
   223.654  0.2605087E-02  0.1503978E-01  0.2472351E-01     5.783  0.1575407E-03  0.2655628E-02  0.3519558E-02
   223.658  0.2604711E-02  0.1503915E-01  0.2470110E-01     5.783  0.1579087E-03  0.2658085E-02  0.3515258E-02
   223.662  0.2604329E-02  0.1503551E-01  0.2467869E-01     5.783  0.1582915E-03  0.2661351E-02  0.3514266E-02
   223.666  0.2603953E-02  0.1503229E-01  0.2466082E-01     5.783  0.1586799E-03  0.2664506E-02  0.3515361E-02
   223.670  0.2603591E-02  0.1502823E-01  0.2464743E-01     5.783  0.1590638E-03  0.2667635E-02  0.3517827E-02
   223.673  0.2603252E-02  0.1502245E-01  0.2463468E-01     5.783  0.1594337E-03  0.2671137E-02  0.3519929E-02
   223.677  0.2602938E-02  0.1501515E-01  0.2462288E-01     5.783  0.1597855E-03  0.2674967E-02  0.3521479E-02
   223.681  0.2602652E-02  0.1500741E-01  0.2461551E-01     5.784  0.1601165E-03  0.2678602E-02  0.3524158E-02
   223.685  0.2602399E-02  0.1500077E-01  0.2461209E-01     5.784  0.1604173E-03  0.2681561E-02  0.3522938E-02
   223.689  0.2602187E-02  0.1499314E-01  0.2461176E-01     5.784  0.1606796E-03  0.2684806E-02  0.3519778E-02
   223.693  0.2602019E-02  0.1498506E-01  0.2461348E-01     5.784  0.1608975E-03  0.2687682E-02  0.3514454E-02
   223.697  0.2601900E-02  0.1497748E-01  0.2461783E-01     5.784  0.1610643E-03  0.2690710E-02  0.3507703E-02
   223.701  0.2601833E-02  0.1496994E-01  0.2462741E-01     5.784  0.1611759E-03  0.2693133E-02  0.3497339E-02
   223.704  0.2601816E-02  0.1496321E-01  0.2463784E-01     5.784  0.1612295E-03  0.2695649E-02  0.3486851E-02
   223.708  0.2601852E-02  0.1495627E-01  0.2465030E-01     5.784  0.1612233E-03  0.2698123E-02  0.3475501E-02
   223.712  0.2601937E-02  0.1495570E-01  0.2467177E-01     5.785  0.1611578E-03  0.2697951E-02  0.3457763E-02
   223.716  0.2602070E-02  0.1495650E-01  0.2469673E-01     5.785  0.1610349E-03  0.2697052E-02  0.3437005E-02
   223.720  0.2602246E-02  0.1495798E-01  0.2472013E-01     5.785  0.1608576E-03  0.2696366E-02  0.3415037E-02
   223.724  0.2602459E-02  0.1496012E-01  0.2474569E-01     5.785  0.1606304E-03  0.2696355E-02  0.3394873E-02
   223.728  0.2602704E-02  0.1496280E-01  0.2477112E-01     5.785  0.1603598E-03  0.2696122E-02  0.3374657E-02
   223.732  0.2602976E-02  0.1496593E-01  0.2479648E-01     5.785  0.1600532E-03  0.2695750E-02  0.3355190E-02
   223.736  0.2603268E-02  0.1496938E-01  0.2482089E-01     5.785  0.1597190E-03  0.2695702E-02  0.3337881E-02
   223.739  0.2603571E-02  0.1497347E-01  0.2484451E-01     5.785  0.1593662E-03  0.2695700E-02  0.3320712E-02
   223.743  0.2603877E-02  0.1497817E-01  0.2486587E-01     5.786  0.1590040E-03  0.2696477E-02  0.3306884E-02
   223.747  0.2604181E-02  0.1498368E-01  0.2488423E-01     5.786  0.1586430E-03  0.2697173E-02  0.3292686E-02
   223.751  0.2604477E-02  0.1498935E-01  0.2490367E-01     5.786  0.1582919E-03  0.2697738E-02  0.3281875E-02
   223.755  0.2604755E-02  0.1499634E-01  0.2491864E-01     5.786  0.1579607E-03  0.2697921E-02  0.3273666E-02
   223.759  0.2605015E-02  0.1500397E-01  0.2493095E-01     5.786  0.1576503E-03  0.2698006E-02  0.3267489E-02
   223.763  0.2605267E-02  0.1500992E-01  0.2494289E-01     5.786  0.1573487E-03  0.2699030E-02  0.3263352E-02
   223.767  0.2605484E-02  0.1501405E-01  0.2495099E-01     5.786  0.1570519E-03  0.2700365E-02  0.3253439E-02
   223.770  0.2605627E-02  0.1501904E-01  0.2495045E-01     5.786  0.1567662E-03  0.2701659E-02  0.3240322E-02
   223.774  0.2605684E-02  0.1502926E-01  0.2494342E-01     5.787  0.1565129E-03  0.2693680E-02  0.3232211E-02
   223.778  0.2605651E-02  0.1504280E-01  0.2493416E-01     5.787  0.1562990E-03  0.2684985E-02  0.3224209E-02
   223.782  0.2605528E-02  0.1505750E-01  0.2492285E-01     5.787  0.1561308E-03  0.2677449E-02  0.3217178E-02
   223.786  0.2605318E-02  0.1507328E-01  0.2490730E-01     5.787  0.1560139E-03  0.2669715E-02  0.3210643E-02
   223.790  0.2605032E-02  0.1508964E-01  0.2488909E-01     5.787  0.1559443E-03  0.2662828E-02  0.3204872E-02
   223.794  0.2604704E-02  0.1510680E-01  0.2487250E-01     5.787  0.1558968E-03  0.2658057E-02  0.3198895E-02
   223.798  0.2604345E-02  0.1512274E-01  0.2485684E-01     5.787  0.1558609E-03  0.2654144E-02  0.3193119E-02
   223.801  0.2603959E-02  0.1513901E-01  0.2484213E-01     5.787  0.1558369E-03  0.2651342E-02  0.3188167E-02
   223.805  0.2603552E-02  0.1515410E-01  0.2482896E-01     5.788  0.1558268E-03  0.2650246E-02  0.3185324E-02
   223.809  0.2603135E-02  0.1516809E-01  0.2481883E-01     5.788  0.1558313E-03  0.2651362E-02  0.3183046E-02
   223.813  0.2602716E-02  0.1518029E-01  0.2480879E-01     5.788  0.1558513E-03  0.2655201E-02  0.3181856E-02
   223.817  0.2602304E-02  0.1518995E-01  0.2480074E-01     5.788  0.1558866E-03  0.2661460E-02  0.3182658E-02
   223.821  0.2601909E-02  0.1519723E-01  0.2479324E-01     5.788  0.1559369E-03  0.2669947E-02  0.3185523E-02
   223.825  0.2601548E-02  0.1520163E-01  0.2478909E-01     5.788  0.1559926E-03  0.2681183E-02  0.3190955E-02
   223.829  0.2601231E-02  0.1520335E-01  0.2478854E-01     5.788  0.1560510E-03  0.2695365E-02  0.3198474E-02
   223.832  0.2600965E-02  0.1520336E-01  0.2478818E-01     5.788  0.1561102E-03  0.2711562E-02  0.3204287E-02
   223.836  0.2600755E-02  0.1520125E-01  0.2479108E-01     5.789  0.1561697E-03  0.2729277E-02  0.3211472E-02
   223.840  0.2600606E-02  0.1519765E-01  0.2479707E-01     5.789  0.1562281E-03  0.2746565E-02  0.3221875E-02
   223.844  0.2600519E-02  0.1519181E-01  0.2480394E-01     5.789  0.1562848E-03  0.2764734E-02  0.3232471E-02
   223.848  0.2600498E-02  0.1518383E-01  0.2481363E-01     5.789  0.1563386E-03  0.2785150E-02  0.3245591E-02
   223.852  0.2600540E-02  0.1517466E-01  0.2482383E-01     5.789  0.1563879E-03  0.2805123E-02  0.3257573E-02
   223.856  0.2600644E-02  0.1517342E-01  0.2484180E-01     5.789  0.1564332E-03  0.2810581E-02  0.3284014E-02
   223.860  0.2600801E-02  0.1517382E-01  0.2486366E-01     5.789  0.1564787E-03  0.2809653E-02  0.3314153E-02
   223.864  0.2600950E-02  0.1517505E-01  0.2488127E-01     5.789  0.1565775E-03  0.2808203E-02  0.3345185E-02
   223.867  0.2601075E-02  0.1517768E-01  0.2489490E-01     5.790  0.1567375E-03  0.2806434E-02  0.3378300E-02
   223.871  0.2601174E-02  0.1518169E-01  0.2490599E-01     5.790  0.1569559E-03  0.2803454E-02  0.3412066E-02
   223.875  0.2601243E-02  0.1518594E-01  0.2491290E-01     5.790  0.1572280E-03  0.2799755E-02  0.3445949E-02
   223.879  0.2601281E-02  0.1519030E-01  0.2491466E-01     5.790  0.1575471E-03  0.2796927E-02  0.3478917E-02
   223.883  0.2601287E-02  0.1519419E-01  0.2491076E-01     5.790  0.1579058E-03  0.2794337E-02  0.3508638E-02
   223.887  0.2601262E-02  0.1519588E-01  0.2490466E-01     5.790  0.1582937E-03  0.2791649E-02  0.3534851E-02
   223.891  0.2601208E-02  0.1519674E-01  0.2489337E-01     5.790  0.1587011E-03  0.2789313E-02  0.3556608E-02
   223.895  0.2601126E-02  0.1519532E-01  0.2487937E-01     5.790  0.1591148E-03  0.2787644E-02  0.3572419E-02
   223.899  0.2601007E-02  0.1519347E-01  0.2486177E-01     5.790  0.1595172E-03  0.2788457E-02  0.3581318E-02
   223.902  0.2600845E-02  0.1519089E-01  0.2483931E-01     5.791  0.1598912E-03  0.2790782E-02  0.3581042E-02
   223.906  0.2600645E-02  0.1518568E-01  0.2481535E-01     5.791  0.1602236E-03  0.2793853E-02  0.3572512E-02
   223.910  0.2600414E-02  0.1517821E-01  0.2478850E-01     5.791  0.1605029E-03  0.2797292E-02  0.3556205E-02
   223.914  0.2600158E-02  0.1516842E-01  0.2475775E-01     5.791  0.1607189E-03  0.2801400E-02  0.3531065E-02
   223.918  0.2599905E-02  0.1515602E-01  0.2472664E-01     5.791  0.1608723E-03  0.2806543E-02  0.3503707E-02
   223.922  0.2599691E-02  0.1516467E-01  0.2472168E-01     5.791  0.1609686E-03  0.2797771E-02  0.3470764E-02
   223.926  0.2599520E-02  0.1517839E-01  0.2472711E-01     5.791  0.1610019E-03  0.2785902E-02  0.3436183E-02
   223.930  0.2599397E-02  0.1518988E-01  0.2473459E-01     5.791  0.1609705E-03  0.2775650E-02  0.3403524E-02
   223.933  0.2599317E-02  0.1519913E-01  0.2474560E-01     5.792  0.1608825E-03  0.2766157E-02  0.3372961E-02
   223.937  0.2599257E-02  0.1520570E-01  0.2475422E-01     5.792  0.1607695E-03  0.2757923E-02  0.3346597E-02
   223.941  0.2599210E-02  0.1521070E-01  0.2476096E-01     5.792  0.1606332E-03  0.2750592E-02  0.3324340E-02
   223.945  0.2599176E-02  0.1521344E-01  0.2476642E-01     5.792  0.1604757E-03  0.2744447E-02  0.3303398E-02
   223.949  0.2599162E-02  0.1521405E-01  0.2476977E-01     5.792  0.1602941E-03  0.2739886E-02  0.3287296E-02
   223.953  0.2599182E-02  0.1521269E-01  0.2477264E-01     5.792  0.1600836E-03  0.2737675E-02  0.3274466E-02
   223.957  0.2599235E-02  0.1521440E-01  0.2477936E-01     5.792  0.1598505E-03  0.2735939E-02  0.3261436E-02
   223.961  0.2599320E-02  0.1521780E-01  0.2478927E-01     5.792  0.1596002E-03  0.2735623E-02  0.3250118E-02
   223.964  0.2599432E-02  0.1521980E-01  0.2479833E-01     5.793  0.1593413E-03  0.2736131E-02  0.3241280E-02
   223.968  0.2599568E-02  0.1522030E-01  0.2480487E-01     5.793  0.1590798E-03  0.2738126E-02  0.3233503E-02
   223.972  0.2599724E-02  0.1522200E-01  0.2481318E-01     5.793  0.1588233E-03  0.2738118E-02  0.3229108E-02
   223.976  0.2599896E-02  0.1522394E-01  0.2482448E-01     5.793  0.1585806E-03  0.2742415E-02  0.3227227E-02
   223.980  0.2600078E-02  0.1522908E-01  0.2483767E-01     5.793  0.1583594E-03  0.2744606E-02  0.3224227E-02
   223.984  0.2600265E-02  0.1523175E-01  0.2484800E-01     5.793  0.1581648E-03  0.2748404E-02  0.3224440E-02
   223.988  0.2600452E-02  0.1523187E-01  0.2485266E-01     5.793  0.1580030E-03  0.2753825E-02  0.3228173E-02
   223.992  0.2600632E-02  0.1522924E-01  0.2485334E-01     5.793  0.1578781E-03  0.2761129E-02  0.3235089E-02
   223.995  0.2600800E-02  0.1523228E-01  0.2485623E-01     5.793  0.1577922E-03  0.2764843E-02  0.3239196E-02
   223.999  0.2600951E-02  0.1523588E-01  0.2485683E-01     5.794  0.1577490E-03  0.2767869E-02  0.3244488E-02
   224.003  0.2601080E-02  0.1523730E-01  0.2485555E-01     5.794  0.1577486E-03  0.2770743E-02  0.3251773E-02
   224.007  0.2601194E-02  0.1523709E-01  0.2485138E-01     5.794  0.1577805E-03  0.2773108E-02  0.3259108E-02
   224.011  0.2601344E-02  0.1524161E-01  0.2485510E-01     5.794  0.1577865E-03  0.2775009E-02  0.3262666E-02
   224.015  0.2601532E-02  0.1524612E-01  0.2486122E-01     5.794  0.1577599E-03  0.2775750E-02  0.3264554E-02
   224.019  0.2601754E-02  0.1524944E-01  0.2486871E-01     5.794  0.1577004E-03  0.2777176E-02  0.3264904E-02
   224.023  0.2601997E-02  0.1525201E-01  0.2487730E-01     5.794  0.1576086E-03  0.2778038E-02  0.3262704E-02
   224.027  0.2602208E-02  0.1525148E-01  0.2488205E-01     5.794  0.1574774E-03  0.2776748E-02  0.3256714E-02
   224.030  0.2602359E-02  0.1525343E-01  0.2487974E-01     5.795  0.1573172E-03  0.2777617E-02  0.3245251E-02
   224.034  0.2602445E-02  0.1525648E-01  0.2486947E-01     5.795  0.1571338E-03  0.2777252E-02  0.3229146E-02
   224.038  0.2602465E-02  0.1525930E-01  0.2485558E-01     5.795  0.1569317E-03  0.2775365E-02  0.3210823E-02
   224.042  0.2602392E-02  0.1526326E-01  0.2483544E-01     5.795  0.1567080E-03  0.2772287E-02  0.3187986E-02
   224.046  0.2602192E-02  0.1526909E-01  0.2480724E-01     5.795  0.1564569E-03  0.2764992E-02  0.3156897E-02
   224.050  0.2601871E-02  0.1527391E-01  0.2477265E-01     5.795  0.1561882E-03  0.2758110E-02  0.3120534E-02
   224.054  0.2601446E-02  0.1527912E-01  0.2473452E-01     5.795  0.1559149E-03  0.2752123E-02  0.3082833E-02
   224.058  0.2600923E-02  0.1528378E-01  0.2469203E-01     5.795  0.1556431E-03  0.2746899E-02  0.3042260E-02
   224.061  0.2600304E-02  0.1528963E-01  0.2464624E-01     5.796  0.1553813E-03  0.2741830E-02  0.3001813E-02
   224.065  0.2599601E-02  0.1529581E-01  0.2460105E-01     5.796  0.1551416E-03  0.2737129E-02  0.2962802E-02
   224.069  0.2598831E-02  0.1530336E-01  0.2455864E-01     5.796  0.1549308E-03  0.2732257E-02  0.2930005E-02
   224.073  0.2598013E-02  0.1531768E-01  0.2452445E-01     5.796  0.1547541E-03  0.2727727E-02  0.2905630E-02
   224.077  0.2597167E-02  0.1532610E-01  0.2449131E-01     5.796  0.1546161E-03  0.2721600E-02  0.2884215E-02
   224.081  0.2596326E-02  0.1533137E-01  0.2445976E-01     5.796  0.1545091E-03  0.2717946E-02  0.2865080E-02
   224.085  0.2595535E-02  0.1533483E-01  0.2443207E-01     5.796  0.1544107E-03  0.2714498E-02  0.2849725E-02
   224.089  0.2594814E-02  0.1533487E-01  0.2441107E-01     5.796  0.1543222E-03  0.2716716E-02  0.2839338E-02
   224.092  0.2594184E-02  0.1533122E-01  0.2439652E-01     5.796  0.1542443E-03  0.2721149E-02  0.2833031E-02
   224.096  0.2593665E-02  0.1532300E-01  0.2438877E-01     5.797  0.1541782E-03  0.2727487E-02  0.2830723E-02
   224.100  0.2593270E-02  0.1531264E-01  0.2438954E-01     5.797  0.1541242E-03  0.2734673E-02  0.2835343E-02
   224.104  0.2593010E-02  0.1530668E-01  0.2440240E-01     5.797  0.1540823E-03  0.2742072E-02  0.2851165E-02
   224.108  0.2592890E-02  0.1529746E-01  0.2442027E-01     5.797  0.1540529E-03  0.2750664E-02  0.2870606E-02
   224.112  0.2592912E-02  0.1529295E-01  0.2444848E-01     5.797  0.1540363E-03  0.2760132E-02  0.2900884E-02
   224.116  0.2593076E-02  0.1528755E-01  0.2448280E-01     5.797  0.1540336E-03  0.2770241E-02  0.2938436E-02
   224.120  0.2593375E-02  0.1528152E-01  0.2452082E-01     5.797  0.1540485E-03  0.2781176E-02  0.2979944E-02
   224.123  0.2593791E-02  0.1527530E-01  0.2456096E-01     5.797  0.1540918E-03  0.2792011E-02  0.3024346E-02
   224.127  0.2594314E-02  0.1526795E-01  0.2460093E-01     5.797  0.1541649E-03  0.2803090E-02  0.3071302E-02
   224.131  0.2594929E-02  0.1526014E-01  0.2464029E-01     5.798  0.1542681E-03  0.2814219E-02  0.3119274E-02
   224.135  0.2595620E-02  0.1525266E-01  0.2467647E-01     5.798  0.1544010E-03  0.2824614E-02  0.3166769E-02
   224.139  0.2596361E-02  0.1524610E-01  0.2471034E-01     5.798  0.1545531E-03  0.2835307E-02  0.3212669E-02
   224.143  0.2597129E-02  0.1524092E-01  0.2474018E-01     5.798  0.1547162E-03  0.2846456E-02  0.3254128E-02
   224.147  0.2597904E-02  0.1523911E-01  0.2476344E-01     5.798  0.1548870E-03  0.2857068E-02  0.3291029E-02
   224.151  0.2598663E-02  0.1523991E-01  0.2478409E-01     5.798  0.1550625E-03  0.2866225E-02  0.3321682E-02
   224.155  0.2599383E-02  0.1524173E-01  0.2479697E-01     5.798  0.1552381E-03  0.2873935E-02  0.3345240E-02
   224.158  0.2600034E-02  0.1524470E-01  0.2479979E-01     5.798  0.1554055E-03  0.2881021E-02  0.3360190E-02
   224.162  0.2600600E-02  0.1524926E-01  0.2479512E-01     5.799  0.1555601E-03  0.2886734E-02  0.3365987E-02
   224.166  0.2601063E-02  0.1525436E-01  0.2478309E-01     5.799  0.1556953E-03  0.2888155E-02  0.3360740E-02
   224.170  0.2601410E-02  0.1526253E-01  0.2476419E-01     5.799  0.1558067E-03  0.2889241E-02  0.3345689E-02
   224.174  0.2601637E-02  0.1527164E-01  0.2473661E-01     5.799  0.1558823E-03  0.2887560E-02  0.3322643E-02
   224.178  0.2601778E-02  0.1528111E-01  0.2470589E-01     5.799  0.1559231E-03  0.2883563E-02  0.3294957E-02
   224.182  0.2601851E-02  0.1529116E-01  0.2467485E-01     5.799  0.1559348E-03  0.2878079E-02  0.3266381E-02
   224.186  0.2601853E-02  0.1530083E-01  0.2464500E-01     5.799  0.1559152E-03  0.2870786E-02  0.3236138E-02
   224.189  0.2601785E-02  0.1530917E-01  0.2461408E-01     5.799  0.1558664E-03  0.2862700E-02  0.3204570E-02
   224.193  0.2601673E-02  0.1531715E-01  0.2458220E-01     5.799  0.1557987E-03  0.2855677E-02  0.3172373E-02
   224.197  0.2601541E-02  0.1532139E-01  0.2455329E-01     5.800  0.1557216E-03  0.2848032E-02  0.3143037E-02
   224.201  0.2601373E-02  0.1532390E-01  0.2452471E-01     5.800  0.1556206E-03  0.2840072E-02  0.3113737E-02
   224.205  0.2601134E-02  0.1532706E-01  0.2449417E-01     5.800  0.1554649E-03  0.2831892E-02  0.3082163E-02
   224.209  0.2600838E-02  0.1532945E-01  0.2446162E-01     5.800  0.1552549E-03  0.2824403E-02  0.3048485E-02
   224.213  0.2600500E-02  0.1533284E-01  0.2442921E-01     5.800  0.1549969E-03  0.2816944E-02  0.3014379E-02
   224.217  0.2600130E-02  0.1533211E-01  0.2439778E-01     5.800  0.1546974E-03  0.2811981E-02  0.2979904E-02
   224.220  0.2599735E-02  0.1533239E-01  0.2436852E-01     5.800  0.1543628E-03  0.2807562E-02  0.2947329E-02
   224.224  0.2599325E-02  0.1533236E-01  0.2434095E-01     5.800  0.1540015E-03  0.2806045E-02  0.2913620E-02
   224.228  0.2598909E-02  0.1533288E-01  0.2431693E-01     5.800  0.1536215E-03  0.2810148E-02  0.2876055E-02
   224.232  0.2598497E-02  0.1533113E-01  0.2429313E-01     5.801  0.1532316E-03  0.2815293E-02  0.2838332E-02
   224.236  0.2598099E-02  0.1532827E-01  0.2427066E-01     5.801  0.1528395E-03  0.2823425E-02  0.2799198E-02
   224.240  0.2597723E-02  0.1532414E-01  0.2425039E-01     5.801  0.1524545E-03  0.2834210E-02  0.2761771E-02
   224.244  0.2597378E-02  0.1531737E-01  0.2423113E-01     5.801  0.1520842E-03  0.2846888E-02  0.2725646E-02
   224.248  0.2597068E-02  0.1530982E-01  0.2421391E-01     5.801  0.1517345E-03  0.2860846E-02  0.2694719E-02
   224.251  0.2596770E-02  0.1530492E-01  0.2420207E-01     5.801  0.1514030E-03  0.2871751E-02  0.2668977E-02
   224.255  0.2596488E-02  0.1530034E-01  0.2419054E-01     5.801  0.1510954E-03  0.2880406E-02  0.2643992E-02
   224.259  0.2596230E-02  0.1529369E-01  0.2417936E-01     5.801  0.1508190E-03  0.2890863E-02  0.2619770E-02
   224.263  0.2596002E-02  0.1529279E-01  0.2417217E-01     5.801  0.1505786E-03  0.2889480E-02  0.2604482E-02
   224.267  0.2595808E-02  0.1529850E-01  0.2417549E-01     5.802  0.1503787E-03  0.2872817E-02  0.2604904E-02
   224.271  0.2595652E-02  0.1530349E-01  0.2418126E-01     5.802  0.1502226E-03  0.2853826E-02  0.2608187E-02
   224.275  0.2595529E-02  0.1530887E-01  0.2418723E-01     5.802  0.1501106E-03  0.2834693E-02  0.2613029E-02
   224.279  0.2595440E-02  0.1531632E-01  0.2419901E-01     5.802  0.1500501E-03  0.2817061E-02  0.2617596E-02
   224.283  0.2595373E-02  0.1532547E-01  0.2420829E-01     5.802  0.1500615E-03  0.2801960E-02  0.2625400E-02
   224.286  0.2595326E-02  0.1533377E-01  0.2421734E-01     5.802  0.1501458E-03  0.2787611E-02  0.2636107E-02
   224.290  0.2595301E-02  0.1534092E-01  0.2422514E-01     5.802  0.1503008E-03  0.2774340E-02  0.2649551E-02
   224.294  0.2595299E-02  0.1534583E-01  0.2423121E-01     5.802  0.1505228E-03  0.2763019E-02  0.2664224E-02
   224.298  0.2595321E-02  0.1535387E-01  0.2424052E-01     5.802  0.1508059E-03  0.2746558E-02  0.2686035E-02
   224.302  0.2595372E-02  0.1536122E-01  0.2425014E-01     5.803  0.1511344E-03  0.2729212E-02  0.2711664E-02
   224.306  0.2595454E-02  0.1536812E-01  0.2426143E-01     5.803  0.1515006E-03  0.2719064E-02  0.2733430E-02
   224.310  0.2595572E-02  0.1537571E-01  0.2427281E-01     5.803  0.1519021E-03  0.2713235E-02  0.2752658E-02
   224.314  0.2595725E-02  0.1538188E-01  0.2428242E-01     5.803  0.1523313E-03  0.2710484E-02  0.2771800E-02
   224.317  0.2595913E-02  0.1538514E-01  0.2429255E-01     5.803  0.1527906E-03  0.2710712E-02  0.2789243E-02
   224.321  0.2596134E-02  0.1538717E-01  0.2430151E-01     5.803  0.1532772E-03  0.2712747E-02  0.2804049E-02
   224.325  0.2596382E-02  0.1538668E-01  0.2430990E-01     5.803  0.1537816E-03  0.2717668E-02  0.2814600E-02
   224.329  0.2596651E-02  0.1538377E-01  0.2431692E-01     5.803  0.1542949E-03  0.2725445E-02  0.2822122E-02
   224.333  0.2596932E-02  0.1537963E-01  0.2432052E-01     5.803  0.1548061E-03  0.2736457E-02  0.2826282E-02
   224.337  0.2597218E-02  0.1537413E-01  0.2432358E-01     5.804  0.1553051E-03  0.2749035E-02  0.2823457E-02
   224.341  0.2597500E-02  0.1536878E-01  0.2432244E-01     5.804  0.1557827E-03  0.2765296E-02  0.2813738E-02
   224.345  0.2597772E-02  0.1536268E-01  0.2432207E-01     5.804  0.1562279E-03  0.2783616E-02  0.2801180E-02
   224.348  0.2598026E-02  0.1535642E-01  0.2431555E-01     5.804  0.1566316E-03  0.2803970E-02  0.2778644E-02
   224.352  0.2598286E-02  0.1535314E-01  0.2431470E-01     5.804  0.1569955E-03  0.2820680E-02  0.2763619E-02
   224.356  0.2598568E-02  0.1535077E-01  0.2431585E-01     5.804  0.1573200E-03  0.2837470E-02  0.2752352E-02
   224.360  0.2598865E-02  0.1534838E-01  0.2431896E-01     5.804  0.1575986E-03  0.2854296E-02  0.2742055E-02
   224.364  0.2599169E-02  0.1534888E-01  0.2432464E-01     5.804  0.1578252E-03  0.2867799E-02  0.2735753E-02
   224.368  0.2599471E-02  0.1534961E-01  0.2432974E-01     5.804  0.1579956E-03  0.2882215E-02  0.2728688E-02
   224.372  0.2599747E-02  0.1535017E-01  0.2433222E-01     5.805  0.1581217E-03  0.2896718E-02  0.2720424E-02
   224.376  0.2599983E-02  0.1535227E-01  0.2433165E-01     5.805  0.1582061E-03  0.2910245E-02  0.2710353E-02
   224.379  0.2600179E-02  0.1535574E-01  0.2432841E-01     5.805  0.1582556E-03  0.2923556E-02  0.2700311E-02
   224.383  0.2600340E-02  0.1535826E-01  0.2432339E-01     5.805  0.1582971E-03  0.2935187E-02  0.2687862E-02
   224.387  0.2600450E-02  0.1536170E-01  0.2431617E-01     5.805  0.1583378E-03  0.2944313E-02  0.2673734E-02
   224.391  0.2600508E-02  0.1536543E-01  0.2430621E-01     5.805  0.1583753E-03  0.2951878E-02  0.2657772E-02
   224.395  0.2600512E-02  0.1537012E-01  0.2429521E-01     5.805  0.1584080E-03  0.2956841E-02  0.2639131E-02
   224.399  0.2600472E-02  0.1537482E-01  0.2428262E-01     5.805  0.1584366E-03  0.2960244E-02  0.2619889E-02
   224.403  0.2600416E-02  0.1537871E-01  0.2427148E-01     5.805  0.1584700E-03  0.2962911E-02  0.2600818E-02
   224.407  0.2600347E-02  0.1538250E-01  0.2426197E-01     5.805  0.1585068E-03  0.2964837E-02  0.2584424E-02
   224.410  0.2600270E-02  0.1538617E-01  0.2425400E-01     5.806  0.1585442E-03  0.2966541E-02  0.2570287E-02
   224.414  0.2600185E-02  0.1538923E-01  0.2424986E-01     5.806  0.1585795E-03  0.2967992E-02  0.2554505E-02
   224.418  0.2600097E-02  0.1539148E-01  0.2424337E-01     5.806  0.1586098E-03  0.2969538E-02  0.2541212E-02
   224.422  0.2600012E-02  0.1539313E-01  0.2423753E-01     5.806  0.1586342E-03  0.2970991E-02  0.2528182E-02
   224.426  0.2599939E-02  0.1539603E-01  0.2423552E-01     5.806  0.1586512E-03  0.2970458E-02  0.2518563E-02
   224.430  0.2599879E-02  0.1539846E-01  0.2423500E-01     5.806  0.1586588E-03  0.2970105E-02  0.2511073E-02
   224.434  0.2599835E-02  0.1540131E-01  0.2423525E-01     5.806  0.1586546E-03  0.2969750E-02  0.2501621E-02
   224.438  0.2599809E-02  0.1540325E-01  0.2423751E-01     5.806  0.1586368E-03  0.2969798E-02  0.2493002E-02
   224.442  0.2599800E-02  0.1540458E-01  0.2424190E-01     5.806  0.1586050E-03  0.2971282E-02  0.2484271E-02
   224.445  0.2599808E-02  0.1540539E-01  0.2424600E-01     5.807  0.1585591E-03  0.2972901E-02  0.2473572E-02
   224.449  0.2599834E-02  0.1540534E-01  0.2424870E-01     5.807  0.1584989E-03  0.2974235E-02  0.2462309E-02
   224.453  0.2599865E-02  0.1540509E-01  0.2425186E-01     5.807  0.1584227E-03  0.2975639E-02  0.2450738E-02
   224.457  0.2599909E-02  0.1540466E-01  0.2425550E-01     5.807  0.1583231E-03  0.2977558E-02  0.2438282E-02
   224.461  0.2599975E-02  0.1540406E-01  0.2425957E-01     5.807  0.1581868E-03  0.2979448E-02  0.2425190E-02
   224.465  0.2600061E-02  0.1540180E-01  0.2426327E-01     5.807  0.1580178E-03  0.2981157E-02  0.2409748E-02
   224.469  0.2600163E-02  0.1540049E-01  0.2426658E-01     5.807  0.1578208E-03  0.2983911E-02  0.2393961E-02
   224.473  0.2600279E-02  0.1539873E-01  0.2426991E-01     5.807  0.1576024E-03  0.2986133E-02  0.2376178E-02
   224.476  0.2600398E-02  0.1540106E-01  0.2427612E-01     5.807  0.1573750E-03  0.2987620E-02  0.2357160E-02
   224.480  0.2600493E-02  0.1540301E-01  0.2427790E-01     5.807  0.1571681E-03  0.2989337E-02  0.2340647E-02
   224.484  0.2600562E-02  0.1540447E-01  0.2427579E-01     5.808  0.1569873E-03  0.2991072E-02  0.2325870E-02
   224.488  0.2600600E-02  0.1540588E-01  0.2427024E-01     5.808  0.1568368E-03  0.2993752E-02  0.2315640E-02
   224.492  0.2600608E-02  0.1540718E-01  0.2426036E-01     5.808  0.1567207E-03  0.2996066E-02  0.2307326E-02
   224.496  0.2600583E-02  0.1540791E-01  0.2424798E-01     5.808  0.1566421E-03  0.2998625E-02  0.2300006E-02
   224.500  0.2600526E-02  0.1540969E-01  0.2423280E-01     5.808  0.1566026E-03  0.3000747E-02  0.2299197E-02
   224.504  0.2600438E-02  0.1540963E-01  0.2421599E-01     5.808  0.1566037E-03  0.3004020E-02  0.2299480E-02
   224.507  0.2600320E-02  0.1540943E-01  0.2419441E-01     5.808  0.1566443E-03  0.3007365E-02  0.2304496E-02
   224.511  0.2600175E-02  0.1540875E-01  0.2417566E-01     5.808  0.1567234E-03  0.3010921E-02  0.2309718E-02
   224.515  0.2600004E-02  0.1540684E-01  0.2415675E-01     5.808  0.1568371E-03  0.3015077E-02  0.2317007E-02
   224.519  0.2599829E-02  0.1540627E-01  0.2413908E-01     5.809  0.1569665E-03  0.3019604E-02  0.2324382E-02
   224.523  0.2599658E-02  0.1540625E-01  0.2412365E-01     5.809  0.1571039E-03  0.3024017E-02  0.2331602E-02
   224.527  0.2599495E-02  0.1540670E-01  0.2411020E-01     5.809  0.1572460E-03  0.3028056E-02  0.2338524E-02
   224.531  0.2599348E-02  0.1540694E-01  0.2409792E-01     5.809  0.1573705E-03  0.3032372E-02  0.2345002E-02
   224.535  0.2599207E-02  0.1540840E-01  0.2409005E-01     5.809  0.1574391E-03  0.3035714E-02  0.2349270E-02
   224.538  0.2599075E-02  0.1541701E-01  0.2408530E-01     5.809  0.1574484E-03  0.3039766E-02  0.2355105E-02
   224.542  0.2598954E-02  0.1542179E-01  0.2408084E-01     5.809  0.1573972E-03  0.3038582E-02  0.2360472E-02
   224.546  0.2598846E-02  0.1542667E-01  0.2407634E-01     5.809  0.1572856E-03  0.3038083E-02  0.2365880E-02
   224.550  0.2598754E-02  0.1542909E-01  0.2407305E-01     5.809  0.1571150E-03  0.3036993E-02  0.2370228E-02
   224.554  0.2598674E-02  0.1543216E-01  0.2407007E-01     5.809  0.1568858E-03  0.3038707E-02  0.2373260E-02
   224.558  0.2598607E-02  0.1543653E-01  0.2406766E-01     5.810  0.1565992E-03  0.3039585E-02  0.2377395E-02
   224.562  0.2598550E-02  0.1543993E-01  0.2406450E-01     5.810  0.1562644E-03  0.3039868E-02  0.2381303E-02
   224.566  0.2598466E-02  0.1544461E-01  0.2405651E-01     5.810  0.1558835E-03  0.3040165E-02  0.2379909E-02
   224.570  0.2598347E-02  0.1544772E-01  0.2404598E-01     5.810  0.1554608E-03  0.3040160E-02  0.2373982E-02
   224.573  0.2598192E-02  0.1544967E-01  0.2403168E-01     5.810  0.1550034E-03  0.3039959E-02  0.2364990E-02
   224.577  0.2597993E-02  0.1545184E-01  0.2401367E-01     5.810  0.1545317E-03  0.3038919E-02  0.2354636E-02
   224.581  0.2597744E-02  0.1545172E-01  0.2399108E-01     5.810  0.1540545E-03  0.3037708E-02  0.2340540E-02
   224.585  0.2597445E-02  0.1545270E-01  0.2396388E-01     5.810  0.1535811E-03  0.3035439E-02  0.2321662E-02
   224.589  0.2597101E-02  0.1545388E-01  0.2393576E-01     5.810  0.1531217E-03  0.3033750E-02  0.2300617E-02
   224.593  0.2596717E-02  0.1546693E-01  0.2391460E-01     5.810  0.1526862E-03  0.3031794E-02  0.2276535E-02
   224.597  0.2596300E-02  0.1548021E-01  0.2389756E-01     5.811  0.1522830E-03  0.3037724E-02  0.2249920E-02
   224.601  0.2595864E-02  0.1549211E-01  0.2388078E-01     5.811  0.1519236E-03  0.3044060E-02  0.2226612E-02
   224.604  0.2595402E-02  0.1550261E-01  0.2386312E-01     5.811  0.1515849E-03  0.3049809E-02  0.2205758E-02
   224.608  0.2594911E-02  0.1551401E-01  0.2384336E-01     5.811  0.1512517E-03  0.3051000E-02  0.2195319E-02
   224.612  0.2594401E-02  0.1552273E-01  0.2382144E-01     5.811  0.1509308E-03  0.3053185E-02  0.2189659E-02
   224.616  0.2593882E-02  0.1552952E-01  0.2379840E-01     5.811  0.1506261E-03  0.3055691E-02  0.2189172E-02
   224.620  0.2593363E-02  0.1553473E-01  0.2377478E-01     5.811  0.1503437E-03  0.3059772E-02  0.2193411E-02
   224.624  0.2592864E-02  0.1553736E-01  0.2375273E-01     5.811  0.1500783E-03  0.3066126E-02  0.2200510E-02
   224.628  0.2592415E-02  0.1553774E-01  0.2373479E-01     5.811  0.1498140E-03  0.3072968E-02  0.2207737E-02
   224.632  0.2592026E-02  0.1554253E-01  0.2372358E-01     5.811  0.1495540E-03  0.3075720E-02  0.2217760E-02
   224.635  0.2591704E-02  0.1554907E-01  0.2372317E-01     5.812  0.1493012E-03  0.3082981E-02  0.2222379E-02
   224.639  0.2591454E-02  0.1555533E-01  0.2372649E-01     5.812  0.1490602E-03  0.3088116E-02  0.2228697E-02
   224.643  0.2591281E-02  0.1556011E-01  0.2373286E-01     5.812  0.1488348E-03  0.3091751E-02  0.2236911E-02
   224.647  0.2591182E-02  0.1556272E-01  0.2374119E-01     5.812  0.1486352E-03  0.3095386E-02  0.2246823E-02
   224.651  0.2591157E-02  0.1556427E-01  0.2375104E-01     5.812  0.1484658E-03  0.3098212E-02  0.2257578E-02
   224.655  0.2591206E-02  0.1556558E-01  0.2376310E-01     5.812  0.1483291E-03  0.3097388E-02  0.2271856E-02
   224.659  0.2591325E-02  0.1556572E-01  0.2377596E-01     5.812  0.1482285E-03  0.3094503E-02  0.2285854E-02
   224.663  0.2591510E-02  0.1556373E-01  0.2378783E-01     5.812  0.1481663E-03  0.3090899E-02  0.2299083E-02
   224.666  0.2591756E-02  0.1556024E-01  0.2379927E-01     5.812  0.1481433E-03  0.3086377E-02  0.2311411E-02
   224.670  0.2592058E-02  0.1555545E-01  0.2380993E-01     5.812  0.1481594E-03  0.3081109E-02  0.2321617E-02
   224.674  0.2592408E-02  0.1555303E-01  0.2382363E-01     5.812  0.1482152E-03  0.3081516E-02  0.2326082E-02
   224.678  0.2592795E-02  0.1555203E-01  0.2383763E-01     5.813  0.1483114E-03  0.3083555E-02  0.2327377E-02
   224.682  0.2593206E-02  0.1555126E-01  0.2384963E-01     5.813  0.1484503E-03  0.3084850E-02  0.2324987E-02
   224.686  0.2593633E-02  0.1554998E-01  0.2386097E-01     5.813  0.1486311E-03  0.3085631E-02  0.2318736E-02
   224.690  0.2594065E-02  0.1554840E-01  0.2386968E-01     5.813  0.1488516E-03  0.3086145E-02  0.2310114E-02
   224.694  0.2594494E-02  0.1554681E-01  0.2387611E-01     5.813  0.1491087E-03  0.3086161E-02  0.2298265E-02
   224.697  0.2594909E-02  0.1554498E-01  0.2387911E-01     5.813  0.1493978E-03  0.3084595E-02  0.2285122E-02
   224.701  0.2595302E-02  0.1554294E-01  0.2388035E-01     5.813  0.1497156E-03  0.3081279E-02  0.2268620E-02
   224.705  0.2595662E-02  0.1554072E-01  0.2387797E-01     5.813  0.1500557E-03  0.3078368E-02  0.2252343E-02
   224.709  0.2595965E-02  0.1553882E-01  0.2387061E-01     5.813  0.1504074E-03  0.3074253E-02  0.2231961E-02
   224.713  0.2596208E-02  0.1553675E-01  0.2385956E-01     5.813  0.1507658E-03  0.3069131E-02  0.2209016E-02
   224.717  0.2596416E-02  0.1553515E-01  0.2384645E-01     5.814  0.1511399E-03  0.3063404E-02  0.2188007E-02
   224.721  0.2596592E-02  0.1553427E-01  0.2383306E-01     5.814  0.1515258E-03  0.3056482E-02  0.2169405E-02
   224.725  0.2596747E-02  0.1553220E-01  0.2382046E-01     5.814  0.1519244E-03  0.3048398E-02  0.2151250E-02
   224.729  0.2596893E-02  0.1553233E-01  0.2381096E-01     5.814  0.1523360E-03  0.3039032E-02  0.2133488E-02
   224.732  0.2597034E-02  0.1553481E-01  0.2380564E-01     5.814  0.1527600E-03  0.3026766E-02  0.2118645E-02
   224.736  0.2597174E-02  0.1553547E-01  0.2380069E-01     5.814  0.1531905E-03  0.3015881E-02  0.2104494E-02
   224.740  0.2597310E-02  0.1553591E-01  0.2379554E-01     5.814  0.1536181E-03  0.3006678E-02  0.2091511E-02
   224.744  0.2597448E-02  0.1553494E-01  0.2378940E-01     5.814  0.1540270E-03  0.2999022E-02  0.2080682E-02
   224.748  0.2597586E-02  0.1553410E-01  0.2378430E-01     5.814  0.1544082E-03  0.2992170E-02  0.2072142E-02
   224.752  0.2597722E-02  0.1553474E-01  0.2378211E-01     5.814  0.1547550E-03  0.2987885E-02  0.2063805E-02
   224.756  0.2597854E-02  0.1553457E-01  0.2378013E-01     5.814  0.1550605E-03  0.2984556E-02  0.2059396E-02
   224.760  0.2597980E-02  0.1553318E-01  0.2377691E-01     5.815  0.1553185E-03  0.2981636E-02  0.2058432E-02
   224.763  0.2598096E-02  0.1553269E-01  0.2377540E-01     5.815  0.1555239E-03  0.2981525E-02  0.2059966E-02
   224.767  0.2598203E-02  0.1553339E-01  0.2377293E-01     5.815  0.1556731E-03  0.2983133E-02  0.2064700E-02
   224.771  0.2598296E-02  0.1553416E-01  0.2377068E-01     5.815  0.1557622E-03  0.2984897E-02  0.2074832E-02
   224.775  0.2598365E-02  0.1553674E-01  0.2376696E-01     5.815  0.1558028E-03  0.2985840E-02  0.2087834E-02
   224.779  0.2598398E-02  0.1554053E-01  0.2376378E-01     5.815  0.1558162E-03  0.2987526E-02  0.2104011E-02
   224.783  0.2598416E-02  0.1554721E-01  0.2376071E-01     5.815  0.1558466E-03  0.2992649E-02  0.2118332E-02
   224.787  0.2598405E-02  0.1555697E-01  0.2375727E-01     5.815  0.1559157E-03  0.2998518E-02  0.2131455E-02
   224.791  0.2598354E-02  0.1556788E-01  0.2375349E-01     5.815  0.1560445E-03  0.3005775E-02  0.2147234E-02
   224.794  0.2598253E-02  0.1558034E-01  0.2374885E-01     5.815  0.1562627E-03  0.3013261E-02  0.2164116E-02
   224.798  0.2598103E-02  0.1559435E-01  0.2374396E-01     5.815  0.1565675E-03  0.3020381E-02  0.2182005E-02
   224.802  0.2597906E-02  0.1560997E-01  0.2373737E-01     5.816  0.1569557E-03  0.3029238E-02  0.2199145E-02
   224.806  0.2597649E-02  0.1562536E-01  0.2372778E-01     5.816  0.1574328E-03  0.3037772E-02  0.2218153E-02
   224.810  0.2597335E-02  0.1563973E-01  0.2371565E-01     5.816  0.1579918E-03  0.3046002E-02  0.2238141E-02
   224.814  0.2596970E-02  0.1565422E-01  0.2370027E-01     5.816  0.1586214E-03  0.3052657E-02  0.2259922E-02
   224.818  0.2596560E-02  0.1566688E-01  0.2368279E-01     5.816  0.1593084E-03  0.3058915E-02  0.2282422E-02
   224.822  0.2596112E-02  0.1567736E-01  0.2366536E-01     5.816  0.1600387E-03  0.3065136E-02  0.2303963E-02
   224.825  0.2595643E-02  0.1568793E-01  0.2364728E-01     5.816  0.1607892E-03  0.3070305E-02  0.2322677E-02
   224.829  0.2595163E-02  0.1569580E-01  0.2363054E-01     5.816  0.1615398E-03  0.3075476E-02  0.2339890E-02
   224.833  0.2594684E-02  0.1570138E-01  0.2361409E-01     5.816  0.1622746E-03  0.3080490E-02  0.2353004E-02
   224.837  0.2594214E-02  0.1570464E-01  0.2359911E-01     5.816  0.1629771E-03  0.3084744E-02  0.2362914E-02
   224.841  0.2593761E-02  0.1570746E-01  0.2358726E-01     5.816  0.1636329E-03  0.3085744E-02  0.2370712E-02
   224.845  0.2593335E-02  0.1570808E-01  0.2357889E-01     5.817  0.1642274E-03  0.3084467E-02  0.2375961E-02
   224.849  0.2592945E-02  0.1570784E-01  0.2357376E-01     5.817  0.1647477E-03  0.3080952E-02  0.2377596E-02
   224.853  0.2592598E-02  0.1570563E-01  0.2356972E-01     5.817  0.1651826E-03  0.3076624E-02  0.2377167E-02
   224.856  0.2592304E-02  0.1570208E-01  0.2356942E-01     5.817  0.1655254E-03  0.3070067E-02  0.2372872E-02
   224.860  0.2592088E-02  0.1569949E-01  0.2357707E-01     5.817  0.1657741E-03  0.3065691E-02  0.2363673E-02
   224.864  0.2591952E-02  0.1569758E-01  0.2358930E-01     5.817  0.1659250E-03  0.3066043E-02  0.2353135E-02
   224.868  0.2591900E-02  0.1569244E-01  0.2360418E-01     5.817  0.1659747E-03  0.3065605E-02  0.2340298E-02
   224.872  0.2591933E-02  0.1568406E-01  0.2362167E-01     5.817  0.1659233E-03  0.3063949E-02  0.2325498E-02
   224.876  0.2592048E-02  0.1567412E-01  0.2364117E-01     5.817  0.1657712E-03  0.3061279E-02  0.2309573E-02
   224.880  0.2592242E-02  0.1566110E-01  0.2366204E-01     5.817  0.1655220E-03  0.3059120E-02  0.2293531E-02
   224.884  0.2592512E-02  0.1564949E-01  0.2368978E-01     5.817  0.1651818E-03  0.3054302E-02  0.2277700E-02
   224.888  0.2592849E-02  0.1563907E-01  0.2371173E-01     5.817  0.1647582E-03  0.3052219E-02  0.2260595E-02
   224.891  0.2593246E-02  0.1563070E-01  0.2373759E-01     5.818  0.1642600E-03  0.3052954E-02  0.2242975E-02
   224.895  0.2593643E-02  0.1562290E-01  0.2375829E-01     5.818  0.1637470E-03  0.3052832E-02  0.2230080E-02
   224.899  0.2594000E-02  0.1561779E-01  0.2377152E-01     5.818  0.1632599E-03  0.3053754E-02  0.2224273E-02
   224.903  0.2594302E-02  0.1560974E-01  0.2377680E-01     5.818  0.1628142E-03  0.3051802E-02  0.2225827E-02
   224.907  0.2594543E-02  0.1560250E-01  0.2377490E-01     5.818  0.1624200E-03  0.3049879E-02  0.2235967E-02
   224.911  0.2594718E-02  0.1560507E-01  0.2377523E-01     5.818  0.1620858E-03  0.3043539E-02  0.2244509E-02
   224.915  0.2594826E-02  0.1561868E-01  0.2378518E-01     5.818  0.1618184E-03  0.3031394E-02  0.2248368E-02
   224.919  0.2594866E-02  0.1563440E-01  0.2378856E-01     5.818  0.1616227E-03  0.3019017E-02  0.2250079E-02
   224.922  0.2594839E-02  0.1565126E-01  0.2378971E-01     5.818  0.1615028E-03  0.3009705E-02  0.2254586E-02
   224.926  0.2594711E-02  0.1566963E-01  0.2378545E-01     5.818  0.1613959E-03  0.3002815E-02  0.2264017E-02
   224.930  0.2594433E-02  0.1568652E-01  0.2377227E-01     5.818  0.1612650E-03  0.2999140E-02  0.2277720E-02
   224.934  0.2594017E-02  0.1570219E-01  0.2375045E-01     5.819  0.1610882E-03  0.2998120E-02  0.2290629E-02
   224.938  0.2593477E-02  0.1571585E-01  0.2372184E-01     5.819  0.1608604E-03  0.2998936E-02  0.2300947E-02
   224.942  0.2592830E-02  0.1572617E-01  0.2368897E-01     5.819  0.1605817E-03  0.3001447E-02  0.2308978E-02
   224.946  0.2592091E-02  0.1573326E-01  0.2365100E-01     5.819  0.1602516E-03  0.3005586E-02  0.2315842E-02
   224.950  0.2591247E-02  0.1573689E-01  0.2360993E-01     5.819  0.1598604E-03  0.3012056E-02  0.2320635E-02
   224.953  0.2590327E-02  0.1573870E-01  0.2357017E-01     5.819  0.1593904E-03  0.3017020E-02  0.2321245E-02
   224.957  0.2589372E-02  0.1573611E-01  0.2353027E-01     5.819  0.1588217E-03  0.3019192E-02  0.2317186E-02
   224.961  0.2588394E-02  0.1573227E-01  0.2349430E-01     5.819  0.1581751E-03  0.3019567E-02  0.2319387E-02
   224.965  0.2587413E-02  0.1572970E-01  0.2346928E-01     5.819  0.1574630E-03  0.3010554E-02  0.2323419E-02
   224.969  0.2586461E-02  0.1572984E-01  0.2345727E-01     5.819  0.1566906E-03  0.3012726E-02  0.2318772E-02
   224.973  0.2585578E-02  0.1573505E-01  0.2346212E-01     5.819  0.1558459E-03  0.3039032E-02  0.2294762E-02
   224.977  0.2584742E-02  0.1573505E-01  0.2347096E-01     5.819  0.1549313E-03  0.3072586E-02  0.2258946E-02
   224.981  0.2583956E-02  0.1572783E-01  0.2347712E-01     5.820  0.1539650E-03  0.3111267E-02  0.2215255E-02
   224.984  0.2583238E-02  0.1571244E-01  0.2348410E-01     5.820  0.1529703E-03  0.3153316E-02  0.2166689E-02
   224.988  0.2582604E-02  0.1569105E-01  0.2349325E-01     5.820  0.1519724E-03  0.3195884E-02  0.2114307E-02
   224.992  0.2582068E-02  0.1567762E-01  0.2351654E-01     5.820  0.1509978E-03  0.3222949E-02  0.2074627E-02
   224.996  0.2581641E-02  0.1567714E-01  0.2356051E-01     5.820  0.1500738E-03  0.3238280E-02  0.2027012E-02
   225.000  0.2581332E-02  0.1569023E-01  0.2362675E-01     5.820  0.1492245E-03  0.3245316E-02  0.2006586E-02
   225.004  0.2581146E-02  0.1570071E-01  0.2369796E-01     5.820  0.1484740E-03  0.3249754E-02  0.1994856E-02
   225.008  0.2581086E-02  0.1570829E-01  0.2377047E-01     5.820  0.1478420E-03  0.3250869E-02  0.1988832E-02
   225.012  0.2581153E-02  0.1571240E-01  0.2384579E-01     5.820  0.1473461E-03  0.3249696E-02  0.1992122E-02
   225.016  0.2581344E-02  0.1571395E-01  0.2392076E-01     5.820  0.1469979E-03  0.3246875E-02  0.2002200E-02
   225.019  0.2581653E-02  0.1571240E-01  0.2399612E-01     5.820  0.1468064E-03  0.3242918E-02  0.2020194E-02
   225.023  0.2582072E-02  0.1571925E-01  0.2407820E-01     5.820  0.1467757E-03  0.3233279E-02  0.2054489E-02
   225.027  0.2582589E-02  0.1572320E-01  0.2415798E-01     5.820  0.1469047E-03  0.3222328E-02  0.2095419E-02
   225.031  0.2583193E-02  0.1572513E-01  0.2423425E-01     5.821  0.1471900E-03  0.3210162E-02  0.2141370E-02
   225.035  0.2583868E-02  0.1572467E-01  0.2430566E-01     5.821  0.1476234E-03  0.3196684E-02  0.2192996E-02
   225.039  0.2584597E-02  0.1572244E-01  0.2437182E-01     5.821  0.1481953E-03  0.3183124E-02  0.2246401E-02
   225.043  0.2585390E-02  0.1571905E-01  0.2443372E-01     5.821  0.1488655E-03  0.3168681E-02  0.2302285E-02
   225.047  0.2586282E-02  0.1571627E-01  0.2449588E-01     5.821  0.1495663E-03  0.3156948E-02  0.2353822E-02
   225.050  0.2587259E-02  0.1570842E-01  0.2455563E-01     5.821  0.1502777E-03  0.3143707E-02  0.2402250E-02
   225.054  0.2588298E-02  0.1569844E-01  0.2461033E-01     5.821  0.1509846E-03  0.3132941E-02  0.2446344E-02
   225.058  0.2589375E-02  0.1568770E-01  0.2465959E-01     5.821  0.1516741E-03  0.3123014E-02  0.2483889E-02
   225.062  0.2590464E-02  0.1567668E-01  0.2470112E-01     5.821  0.1523340E-03  0.3114847E-02  0.2516079E-02
   225.066  0.2591538E-02  0.1566580E-01  0.2473463E-01     5.821  0.1529517E-03  0.3107655E-02  0.2543536E-02
   225.070  0.2592571E-02  0.1565761E-01  0.2475930E-01     5.821  0.1535174E-03  0.3107231E-02  0.2561576E-02
   225.074  0.2593539E-02  0.1565345E-01  0.2477532E-01     5.821  0.1540213E-03  0.3108295E-02  0.2572018E-02
   225.078  0.2594416E-02  0.1564675E-01  0.2477881E-01     5.821  0.1544554E-03  0.3110179E-02  0.2577335E-02
   225.082  0.2595218E-02  0.1563980E-01  0.2477339E-01     5.822  0.1548261E-03  0.3112945E-02  0.2582528E-02
   225.085  0.2595944E-02  0.1563343E-01  0.2476124E-01     5.822  0.1551334E-03  0.3116286E-02  0.2588486E-02
   225.089  0.2596571E-02  0.1562800E-01  0.2474184E-01     5.822  0.1553639E-03  0.3118710E-02  0.2592311E-02
   225.093  0.2597062E-02  0.1563214E-01  0.2472107E-01     5.822  0.1554745E-03  0.3117857E-02  0.2609659E-02
   225.097  0.2597398E-02  0.1563666E-01  0.2468904E-01     5.822  0.1554563E-03  0.3117682E-02  0.2625663E-02
   225.101  0.2597631E-02  0.1564047E-01  0.2465241E-01     5.822  0.1553713E-03  0.3117344E-02  0.2640357E-02
   225.105  0.2597782E-02  0.1564266E-01  0.2461475E-01     5.822  0.1552457E-03  0.3117071E-02  0.2653986E-02
   225.109  0.2597833E-02  0.1564497E-01  0.2457571E-01     5.822  0.1550305E-03  0.3117028E-02  0.2665665E-02
   225.113  0.2597779E-02  0.1564717E-01  0.2453382E-01     5.822  0.1547177E-03  0.3117747E-02  0.2675715E-02
   225.116  0.2597619E-02  0.1564965E-01  0.2449026E-01     5.822  0.1543131E-03  0.3118938E-02  0.2678595E-02
   225.120  0.2597355E-02  0.1565364E-01  0.2444402E-01     5.822  0.1538230E-03  0.3119318E-02  0.2678292E-02
   225.124  0.2596991E-02  0.1565494E-01  0.2439605E-01     5.822  0.1532570E-03  0.3120693E-02  0.2678216E-02
   225.128  0.2596559E-02  0.1565656E-01  0.2434929E-01     5.822  0.1526332E-03  0.3122332E-02  0.2676989E-02
   225.132  0.2596100E-02  0.1565812E-01  0.2430867E-01     5.823  0.1519749E-03  0.3124230E-02  0.2679774E-02
   225.136  0.2595624E-02  0.1566482E-01  0.2427718E-01     5.823  0.1512944E-03  0.3135625E-02  0.2680007E-02
   225.140  0.2595141E-02  0.1567576E-01  0.2425660E-01     5.823  0.1506060E-03  0.3154608E-02  0.2673610E-02
   225.144  0.2594658E-02  0.1568565E-01  0.2424066E-01     5.823  0.1499228E-03  0.3171998E-02  0.2667955E-02
   225.147  0.2594186E-02  0.1569491E-01  0.2422757E-01     5.823  0.1492590E-03  0.3187815E-02  0.2663067E-02
   225.151  0.2593734E-02  0.1570106E-01  0.2421962E-01     5.823  0.1486265E-03  0.3202573E-02  0.2657224E-02
   225.155  0.2593310E-02  0.1570824E-01  0.2421639E-01     5.823  0.1480382E-03  0.3214205E-02  0.2649986E-02
   225.159  0.2592922E-02  0.1571473E-01  0.2421540E-01     5.823  0.1475051E-03  0.3223878E-02  0.2640986E-02
   225.163  0.2592579E-02  0.1572043E-01  0.2421774E-01     5.823  0.1470383E-03  0.3232421E-02  0.2630926E-02
   225.167  0.2592280E-02  0.1572544E-01  0.2422514E-01     5.823  0.1466511E-03  0.3239291E-02  0.2619250E-02
   225.171  0.2592023E-02  0.1572911E-01  0.2423298E-01     5.823  0.1463605E-03  0.3244406E-02  0.2606143E-02
   225.175  0.2591812E-02  0.1573166E-01  0.2424298E-01     5.823  0.1461721E-03  0.3247501E-02  0.2592523E-02
   225.179  0.2591651E-02  0.1573289E-01  0.2425596E-01     5.823  0.1460891E-03  0.3249222E-02  0.2577749E-02
   225.182  0.2591541E-02  0.1573307E-01  0.2426867E-01     5.823  0.1461116E-03  0.3249918E-02  0.2562342E-02
   225.186  0.2591486E-02  0.1573206E-01  0.2428319E-01     5.823  0.1462387E-03  0.3249989E-02  0.2546883E-02
   225.190  0.2591472E-02  0.1573083E-01  0.2429755E-01     5.824  0.1464634E-03  0.3249942E-02  0.2529148E-02
   225.194  0.2591496E-02  0.1572867E-01  0.2431109E-01     5.824  0.1467801E-03  0.3248785E-02  0.2510095E-02
   225.198  0.2591559E-02  0.1572613E-01  0.2432473E-01     5.824  0.1471815E-03  0.3246536E-02  0.2490188E-02
   225.202  0.2591659E-02  0.1572310E-01  0.2433682E-01     5.824  0.1476604E-03  0.3243798E-02  0.2470848E-02
   225.206  0.2591767E-02  0.1571970E-01  0.2434782E-01     5.824  0.1481981E-03  0.3240861E-02  0.2447776E-02
   225.210  0.2591815E-02  0.1571795E-01  0.2435315E-01     5.824  0.1487642E-03  0.3237005E-02  0.2417339E-02
   225.213  0.2591805E-02  0.1571702E-01  0.2435395E-01     5.824  0.1493497E-03  0.3232917E-02  0.2383025E-02
   225.217  0.2591738E-02  0.1571934E-01  0.2435412E-01     5.824  0.1499472E-03  0.3227385E-02  0.2350993E-02
   225.221  0.2591617E-02  0.1573536E-01  0.2436289E-01     5.824  0.1505479E-03  0.3216081E-02  0.2337792E-02
   225.225  0.2591444E-02  0.1575253E-01  0.2437104E-01     5.824  0.1511446E-03  0.3205696E-02  0.2325444E-02
   225.229  0.2591227E-02  0.1576863E-01  0.2437757E-01     5.824  0.1517290E-03  0.3197941E-02  0.2314483E-02
   225.233  0.2590972E-02  0.1578395E-01  0.2438047E-01     5.824  0.1522934E-03  0.3192223E-02  0.2304915E-02
   225.237  0.2590688E-02  0.1579620E-01  0.2438113E-01     5.824  0.1528285E-03  0.3188904E-02  0.2297682E-02
   225.241  0.2590384E-02  0.1580444E-01  0.2437888E-01     5.824  0.1533263E-03  0.3188127E-02  0.2292200E-02
   225.245  0.2590070E-02  0.1580717E-01  0.2437365E-01     5.825  0.1537763E-03  0.3189569E-02  0.2288929E-02
   225.248  0.2589754E-02  0.1580489E-01  0.2436521E-01     5.825  0.1541695E-03  0.3193247E-02  0.2287875E-02
   225.252  0.2589443E-02  0.1579713E-01  0.2435335E-01     5.825  0.1544984E-03  0.3199212E-02  0.2290062E-02
   225.256  0.2589142E-02  0.1578312E-01  0.2433926E-01     5.825  0.1547595E-03  0.3207417E-02  0.2295488E-02
   225.260  0.2588856E-02  0.1576436E-01  0.2432188E-01     5.825  0.1549525E-03  0.3217570E-02  0.2303216E-02
   225.264  0.2588603E-02  0.1575007E-01  0.2431417E-01     5.825  0.1550807E-03  0.3227662E-02  0.2331009E-02
   225.268  0.2588412E-02  0.1574215E-01  0.2431942E-01     5.825  0.1551782E-03  0.3235202E-02  0.2377274E-02
   225.272  0.2588289E-02  0.1573615E-01  0.2433222E-01     5.825  0.1552429E-03  0.3239566E-02  0.2430723E-02
   225.276  0.2588235E-02  0.1572667E-01  0.2434771E-01     5.825  0.1552725E-03  0.3244442E-02  0.2490589E-02
   225.280  0.2588264E-02  0.1571453E-01  0.2436492E-01     5.825  0.1552861E-03  0.3252257E-02  0.2554766E-02
   225.283  0.2588390E-02  0.1569921E-01  0.2438629E-01     5.825  0.1553186E-03  0.3261382E-02  0.2620627E-02
   225.287  0.2588612E-02  0.1568276E-01  0.2441092E-01     5.825  0.1553714E-03  0.3269820E-02  0.2686387E-02
   225.291  0.2588910E-02  0.1566643E-01  0.2443772E-01     5.825  0.1554554E-03  0.3277942E-02  0.2756674E-02
   225.295  0.2589272E-02  0.1564903E-01  0.2446244E-01     5.825  0.1555764E-03  0.3286850E-02  0.2829487E-02
   225.299  0.2589689E-02  0.1563064E-01  0.2448445E-01     5.825  0.1557344E-03  0.3296161E-02  0.2901289E-02
   225.303  0.2590147E-02  0.1561165E-01  0.2450528E-01     5.825  0.1559299E-03  0.3305046E-02  0.2969282E-02
   225.307  0.2590634E-02  0.1559576E-01  0.2452574E-01     5.826  0.1561623E-03  0.3311968E-02  0.3030372E-02
   225.311  0.2591137E-02  0.1558583E-01  0.2454808E-01     5.826  0.1564274E-03  0.3315973E-02  0.3096408E-02
   225.314  0.2591644E-02  0.1558820E-01  0.2457594E-01     5.826  0.1567193E-03  0.3313033E-02  0.3175910E-02
   225.318  0.2592153E-02  0.1558918E-01  0.2459687E-01     5.826  0.1570207E-03  0.3310077E-02  0.3246566E-02
   225.322  0.2592650E-02  0.1558753E-01  0.2461284E-01     5.826  0.1573230E-03  0.3306424E-02  0.3305516E-02
   225.326  0.2593121E-02  0.1558854E-01  0.2462408E-01     5.826  0.1576183E-03  0.3302668E-02  0.3352374E-02
   225.330  0.2593555E-02  0.1559001E-01  0.2462980E-01     5.826  0.1578970E-03  0.3298582E-02  0.3388532E-02
   225.334  0.2593941E-02  0.1559061E-01  0.2462831E-01     5.826  0.1581497E-03  0.3293889E-02  0.3409497E-02
   225.338  0.2594268E-02  0.1559118E-01  0.2462041E-01     5.826  0.1583676E-03  0.3288579E-02  0.3416614E-02
   225.342  0.2594533E-02  0.1559423E-01  0.2460988E-01     5.826  0.1585436E-03  0.3283355E-02  0.3407811E-02
   225.345  0.2594740E-02  0.1559897E-01  0.2459494E-01     5.826  0.1586731E-03  0.3279862E-02  0.3381210E-02
   225.349  0.2594882E-02  0.1560211E-01  0.2457390E-01     5.826  0.1587517E-03  0.3276581E-02  0.3344396E-02
   225.353  0.2594956E-02  0.1560414E-01  0.2454882E-01     5.826  0.1587748E-03  0.3273955E-02  0.3295404E-02
   225.357  0.2594969E-02  0.1560543E-01  0.2451864E-01     5.826  0.1587446E-03  0.3271549E-02  0.3237697E-02
   225.361  0.2594941E-02  0.1560577E-01  0.2448796E-01     5.826  0.1587463E-03  0.3269617E-02  0.3189284E-02
   225.365  0.2594861E-02  0.1560738E-01  0.2445681E-01     5.826  0.1588095E-03  0.3268976E-02  0.3153113E-02
   225.369  0.2594729E-02  0.1560671E-01  0.2442448E-01     5.826  0.1589338E-03  0.3267840E-02  0.3127203E-02
   225.373  0.2594550E-02  0.1560586E-01  0.2439156E-01     5.827  0.1591178E-03  0.3266136E-02  0.3108316E-02
   225.377  0.2594328E-02  0.1560345E-01  0.2436090E-01     5.827  0.1593598E-03  0.3264918E-02  0.3096643E-02
   225.380  0.2594065E-02  0.1560116E-01  0.2432867E-01     5.827  0.1596567E-03  0.3264328E-02  0.3092486E-02
   225.384  0.2593767E-02  0.1559805E-01  0.2429682E-01     5.827  0.1600039E-03  0.3264922E-02  0.3092394E-02
   225.388  0.2593437E-02  0.1560121E-01  0.2427241E-01     5.827  0.1603978E-03  0.3269596E-02  0.3091318E-02
   225.392  0.2593081E-02  0.1560521E-01  0.2425141E-01     5.827  0.1608315E-03  0.3275768E-02  0.3092001E-02
   225.396  0.2592705E-02  0.1560808E-01  0.2422929E-01     5.827  0.1612993E-03  0.3281729E-02  0.3094289E-02
   225.400  0.2592314E-02  0.1560921E-01  0.2421019E-01     5.827  0.1617936E-03  0.3287718E-02  0.3099579E-02
   225.404  0.2591914E-02  0.1560800E-01  0.2419117E-01     5.827  0.1623067E-03  0.3292825E-02  0.3102757E-02
   225.408  0.2591512E-02  0.1560499E-01  0.2417342E-01     5.827  0.1628300E-03  0.3297599E-02  0.3106953E-02
   225.412  0.2591113E-02  0.1561310E-01  0.2416918E-01     5.827  0.1633575E-03  0.3310091E-02  0.3099339E-02
   225.415  0.2590714E-02  0.1561936E-01  0.2416275E-01     5.827  0.1638903E-03  0.3321791E-02  0.3094121E-02
   225.419  0.2590323E-02  0.1562226E-01  0.2415777E-01     5.827  0.1644191E-03  0.3331330E-02  0.3088607E-02
   225.423  0.2589944E-02  0.1562139E-01  0.2415312E-01     5.827  0.1649346E-03  0.3339048E-02  0.3084950E-02
   225.427  0.2589586E-02  0.1561827E-01  0.2414828E-01     5.827  0.1654267E-03  0.3345180E-02  0.3080585E-02
   225.431  0.2589249E-02  0.1562160E-01  0.2415375E-01     5.827  0.1658804E-03  0.3356809E-02  0.3069175E-02
   225.435  0.2588926E-02  0.1562458E-01  0.2416217E-01     5.827  0.1662503E-03  0.3368904E-02  0.3059006E-02
   225.439  0.2588629E-02  0.1562483E-01  0.2417112E-01     5.827  0.1665089E-03  0.3381207E-02  0.3045716E-02
   225.443  0.2588374E-02  0.1562484E-01  0.2418270E-01     5.827  0.1666418E-03  0.3389728E-02  0.3032969E-02
   225.447  0.2588166E-02  0.1561818E-01  0.2419304E-01     5.828  0.1666466E-03  0.3403321E-02  0.3018904E-02
   225.450  0.2588007E-02  0.1561158E-01  0.2420385E-01     5.828  0.1665235E-03  0.3411688E-02  0.3004677E-02
   225.454  0.2587900E-02  0.1560300E-01  0.2421697E-01     5.828  0.1662736E-03  0.3418092E-02  0.2991692E-02
   225.458  0.2587847E-02  0.1559669E-01  0.2423741E-01     5.828  0.1659028E-03  0.3424403E-02  0.2976772E-02
   225.462  0.2587849E-02  0.1559740E-01  0.2426681E-01     5.828  0.1654185E-03  0.3431788E-02  0.2961894E-02
   225.466  0.2587905E-02  0.1559737E-01  0.2429712E-01     5.828  0.1648294E-03  0.3438268E-02  0.2947451E-02
   225.470  0.2588013E-02  0.1560013E-01  0.2433057E-01     5.828  0.1641480E-03  0.3449058E-02  0.2931392E-02
   225.474  0.2588173E-02  0.1560183E-01  0.2436572E-01     5.828  0.1633870E-03  0.3457608E-02  0.2918187E-02
   225.478  0.2588379E-02  0.1560303E-01  0.2440218E-01     5.828  0.1625619E-03  0.3463697E-02  0.2906009E-02
   225.482  0.2588629E-02  0.1560246E-01  0.2443716E-01     5.828  0.1616884E-03  0.3466996E-02  0.2894515E-02
   225.485  0.2588917E-02  0.1560049E-01  0.2446858E-01     5.828  0.1607838E-03  0.3466106E-02  0.2884486E-02
   225.489  0.2589238E-02  0.1559593E-01  0.2449918E-01     5.828  0.1598658E-03  0.3461953E-02  0.2878809E-02
   225.493  0.2589586E-02  0.1558944E-01  0.2452431E-01     5.828  0.1589515E-03  0.3453627E-02  0.2874636E-02
   225.497  0.2589955E-02  0.1558106E-01  0.2454753E-01     5.828  0.1580591E-03  0.3442303E-02  0.2870880E-02
   225.501  0.2590336E-02  0.1557050E-01  0.2456594E-01     5.828  0.1572041E-03  0.3427937E-02  0.2868286E-02
   225.505  0.2590715E-02  0.1555871E-01  0.2457928E-01     5.828  0.1564016E-03  0.3409499E-02  0.2863982E-02
   225.509  0.2591089E-02  0.1554712E-01  0.2459147E-01     5.828  0.1556673E-03  0.3389561E-02  0.2855566E-02
   225.513  0.2591452E-02  0.1553162E-01  0.2459387E-01     5.828  0.1550142E-03  0.3366325E-02  0.2851821E-02
   225.517  0.2591797E-02  0.1551934E-01  0.2459603E-01     5.828  0.1544548E-03  0.3350000E-02  0.2842762E-02
   225.520  0.2592116E-02  0.1551127E-01  0.2460057E-01     5.828  0.1539987E-03  0.3340610E-02  0.2824614E-02
   225.524  0.2592401E-02  0.1550352E-01  0.2460177E-01     5.828  0.1536522E-03  0.3331872E-02  0.2804255E-02
   225.528  0.2592631E-02  0.1549985E-01  0.2460035E-01     5.828  0.1534167E-03  0.3328612E-02  0.2778477E-02
   225.532  0.2592801E-02  0.1549625E-01  0.2459326E-01     5.829  0.1532960E-03  0.3325608E-02  0.2752272E-02
   225.536  0.2592908E-02  0.1549318E-01  0.2458263E-01     5.829  0.1532913E-03  0.3322659E-02  0.2723931E-02
   225.540  0.2592965E-02  0.1549010E-01  0.2456897E-01     5.829  0.1533821E-03  0.3319844E-02  0.2697179E-02
   225.544  0.2593022E-02  0.1548775E-01  0.2455844E-01     5.829  0.1534971E-03  0.3316828E-02  0.2671212E-02
   225.548  0.2593071E-02  0.1548449E-01  0.2455096E-01     5.829  0.1536286E-03  0.3314593E-02  0.2645260E-02
   225.552  0.2593111E-02  0.1548176E-01  0.2454440E-01     5.829  0.1537748E-03  0.3312606E-02  0.2620343E-02
   225.555  0.2593142E-02  0.1547878E-01  0.2453795E-01     5.829  0.1539331E-03  0.3310975E-02  0.2594131E-02
   225.559  0.2593162E-02  0.1547527E-01  0.2453207E-01     5.829  0.1541000E-03  0.3310026E-02  0.2570128E-02
   225.563  0.2593171E-02  0.1547194E-01  0.2452722E-01     5.829  0.1542722E-03  0.3308899E-02  0.2548960E-02
   225.567  0.2593169E-02  0.1546866E-01  0.2452281E-01     5.829  0.1544462E-03  0.3307826E-02  0.2529440E-02
   225.571  0.2593158E-02  0.1546510E-01  0.2451935E-01     5.829  0.1546188E-03  0.3306238E-02  0.2514447E-02
   225.575  0.2593138E-02  0.1546137E-01  0.2451462E-01     5.829  0.1547852E-03  0.3305108E-02  0.2504227E-02
   225.579  0.2593110E-02  0.1545994E-01  0.2451109E-01     5.829  0.1549426E-03  0.3303198E-02  0.2499084E-02
   225.583  0.2593076E-02  0.1546059E-01  0.2450987E-01     5.829  0.1550864E-03  0.3300099E-02  0.2502409E-02
   225.587  0.2593036E-02  0.1546018E-01  0.2450740E-01     5.829  0.1552139E-03  0.3297788E-02  0.2509672E-02
   225.590  0.2592990E-02  0.1545867E-01  0.2450484E-01     5.829  0.1553219E-03  0.3296442E-02  0.2520251E-02
   225.594  0.2592948E-02  0.1545697E-01  0.2450114E-01     5.829  0.1553997E-03  0.3295507E-02  0.2533487E-02
   225.598  0.2592913E-02  0.1545568E-01  0.2449870E-01     5.829  0.1554408E-03  0.3295224E-02  0.2551905E-02
   225.602  0.2592886E-02  0.1546107E-01  0.2450163E-01     5.829  0.1554473E-03  0.3292064E-02  0.2584973E-02
   225.606  0.2592889E-02  0.1546665E-01  0.2450587E-01     5.829  0.1554529E-03  0.3289770E-02  0.2618202E-02
   225.610  0.2592925E-02  0.1547154E-01  0.2450995E-01     5.829  0.1554657E-03  0.3287560E-02  0.2651858E-02
   225.614  0.2592992E-02  0.1547609E-01  0.2451832E-01     5.829  0.1554848E-03  0.3286052E-02  0.2684919E-02
   225.618  0.2593088E-02  0.1548000E-01  0.2452843E-01     5.829  0.1555106E-03  0.3284556E-02  0.2716315E-02
   225.622  0.2593211E-02  0.1548443E-01  0.2453864E-01     5.829  0.1555426E-03  0.3282581E-02  0.2745180E-02
   225.626  0.2593355E-02  0.1548773E-01  0.2454835E-01     5.829  0.1555799E-03  0.3280842E-02  0.2772032E-02
   225.629  0.2593517E-02  0.1549010E-01  0.2455837E-01     5.829  0.1556199E-03  0.3279863E-02  0.2797543E-02
   225.633  0.2593679E-02  0.1549315E-01  0.2456677E-01     5.830  0.1556439E-03  0.3280523E-02  0.2819525E-02
   225.637  0.2593834E-02  0.1549516E-01  0.2457298E-01     5.830  0.1556455E-03  0.3280505E-02  0.2838607E-02
   225.641  0.2593979E-02  0.1549615E-01  0.2457639E-01     5.830  0.1556259E-03  0.3280655E-02  0.2856475E-02
   225.645  0.2594108E-02  0.1549759E-01  0.2457837E-01     5.830  0.1555851E-03  0.3280779E-02  0.2870196E-02
   225.649  0.2594212E-02  0.1549866E-01  0.2457841E-01     5.830  0.1555305E-03  0.3281664E-02  0.2880222E-02
   225.653  0.2594269E-02  0.1549966E-01  0.2457413E-01     5.830  0.1554878E-03  0.3283003E-02  0.2886235E-02
   225.657  0.2594281E-02  0.1550556E-01  0.2457106E-01     5.830  0.1554602E-03  0.3292202E-02  0.2886725E-02
   225.661  0.2594248E-02  0.1551301E-01  0.2456523E-01     5.830  0.1554487E-03  0.3301539E-02  0.2884764E-02
   225.664  0.2594170E-02  0.1551820E-01  0.2455526E-01     5.830  0.1554540E-03  0.3310189E-02  0.2878479E-02
   225.668  0.2594047E-02  0.1552391E-01  0.2454387E-01     5.830  0.1554760E-03  0.3318940E-02  0.2870485E-02
   225.672  0.2593879E-02  0.1552864E-01  0.2453094E-01     5.830  0.1555139E-03  0.3327826E-02  0.2860927E-02
   225.676  0.2593670E-02  0.1553414E-01  0.2451747E-01     5.830  0.1555680E-03  0.3335925E-02  0.2846213E-02
   225.680  0.2593438E-02  0.1553918E-01  0.2450349E-01     5.830  0.1556409E-03  0.3343614E-02  0.2831048E-02
   225.684  0.2593191E-02  0.1554404E-01  0.2449068E-01     5.830  0.1557332E-03  0.3349559E-02  0.2815976E-02
   225.688  0.2592927E-02  0.1554925E-01  0.2447953E-01     5.830  0.1558479E-03  0.3354973E-02  0.2802406E-02
   225.692  0.2592630E-02  0.1555598E-01  0.2446926E-01     5.830  0.1560021E-03  0.3357784E-02  0.2789128E-02
   225.696  0.2592291E-02  0.1556476E-01  0.2446132E-01     5.830  0.1561925E-03  0.3358996E-02  0.2772527E-02
   225.700  0.2591924E-02  0.1557542E-01  0.2445419E-01     5.830  0.1564164E-03  0.3359206E-02  0.2753069E-02
   225.703  0.2591539E-02  0.1558611E-01  0.2444767E-01     5.830  0.1566705E-03  0.3358185E-02  0.2733171E-02
   225.707  0.2591145E-02  0.1559554E-01  0.2444241E-01     5.830  0.1569498E-03  0.3355471E-02  0.2713661E-02
   225.711  0.2590751E-02  0.1560350E-01  0.2443874E-01     5.830  0.1572485E-03  0.3352057E-02  0.2694776E-02
   225.715  0.2590365E-02  0.1560957E-01  0.2443555E-01     5.830  0.1575606E-03  0.3347792E-02  0.2675238E-02
   225.719  0.2589997E-02  0.1561391E-01  0.2443304E-01     5.830  0.1578795E-03  0.3342937E-02  0.2653726E-02
   225.723  0.2589653E-02  0.1561583E-01  0.2443300E-01     5.830  0.1581981E-03  0.3338009E-02  0.2632896E-02
   225.727  0.2589342E-02  0.1561839E-01  0.2443576E-01     5.830  0.1585090E-03  0.3334215E-02  0.2609794E-02
   225.731  0.2589071E-02  0.1561856E-01  0.2444010E-01     5.830  0.1588066E-03  0.3330569E-02  0.2587283E-02
   225.735  0.2588847E-02  0.1561645E-01  0.2444654E-01     5.830  0.1590831E-03  0.3327361E-02  0.2566840E-02
   225.739  0.2588664E-02  0.1561250E-01  0.2445434E-01     5.830  0.1593174E-03  0.3324622E-02  0.2546180E-02
   225.742  0.2588515E-02  0.1560737E-01  0.2446146E-01     5.830  0.1594798E-03  0.3321992E-02  0.2528801E-02
   225.746  0.2588389E-02  0.1559996E-01  0.2446573E-01     5.830  0.1595620E-03  0.3320378E-02  0.2510947E-02
   225.750  0.2588277E-02  0.1559169E-01  0.2446670E-01     5.830  0.1595567E-03  0.3319307E-02  0.2493199E-02
   225.754  0.2588182E-02  0.1558148E-01  0.2446559E-01     5.830  0.1594633E-03  0.3318557E-02  0.2476879E-02
   225.758  0.2588107E-02  0.1557080E-01  0.2446241E-01     5.830  0.1592836E-03  0.3318758E-02  0.2461584E-02
   225.762  0.2588053E-02  0.1555854E-01  0.2445886E-01     5.830  0.1590210E-03  0.3320073E-02  0.2445459E-02
   225.766  0.2588023E-02  0.1554540E-01  0.2445379E-01     5.830  0.1586804E-03  0.3322102E-02  0.2432978E-02
   225.770  0.2588017E-02  0.1553537E-01  0.2445260E-01     5.830  0.1582696E-03  0.3322592E-02  0.2415569E-02
   225.774  0.2588037E-02  0.1552805E-01  0.2445343E-01     5.831  0.1577969E-03  0.3323038E-02  0.2396842E-02
   225.778  0.2588081E-02  0.1552375E-01  0.2446038E-01     5.831  0.1572730E-03  0.3320191E-02  0.2384681E-02
   225.781  0.2588145E-02  0.1552327E-01  0.2446853E-01     5.831  0.1567141E-03  0.3315078E-02  0.2376076E-02
   225.785  0.2588227E-02  0.1552266E-01  0.2447741E-01     5.831  0.1561330E-03  0.3310876E-02  0.2368927E-02
   225.789  0.2588325E-02  0.1552171E-01  0.2448587E-01     5.831  0.1555426E-03  0.3307957E-02  0.2363712E-02
   225.793  0.2588436E-02  0.1552121E-01  0.2449408E-01     5.831  0.1549553E-03  0.3305895E-02  0.2358799E-02
   225.797  0.2588558E-02  0.1552234E-01  0.2450101E-01     5.831  0.1543840E-03  0.3304345E-02  0.2355788E-02
   225.801  0.2588694E-02  0.1552239E-01  0.2450693E-01     5.831  0.1538524E-03  0.3304646E-02  0.2353648E-02
   225.805  0.2588849E-02  0.1551899E-01  0.2451337E-01     5.831  0.1533866E-03  0.3309205E-02  0.2351037E-02
   225.809  0.2589017E-02  0.1551874E-01  0.2452055E-01     5.831  0.1529959E-03  0.3308906E-02  0.2347183E-02
   225.813  0.2589196E-02  0.1551814E-01  0.2452805E-01     5.831  0.1526897E-03  0.3309132E-02  0.2342788E-02
   225.817  0.2589380E-02  0.1551732E-01  0.2453592E-01     5.831  0.1524746E-03  0.3310300E-02  0.2338084E-02
   225.820  0.2589564E-02  0.1551677E-01  0.2454275E-01     5.831  0.1523557E-03  0.3311544E-02  0.2332520E-02
   225.824  0.2589742E-02  0.1551668E-01  0.2454915E-01     5.831  0.1523352E-03  0.3313507E-02  0.2327366E-02
   225.828  0.2589906E-02  0.1551728E-01  0.2455482E-01     5.831  0.1524136E-03  0.3315367E-02  0.2323469E-02
   225.832  0.2590053E-02  0.1551926E-01  0.2455766E-01     5.831  0.1525634E-03  0.3315008E-02  0.2317828E-02
   225.836  0.2590189E-02  0.1552204E-01  0.2456138E-01     5.831  0.1527705E-03  0.3313779E-02  0.2311746E-02
   225.840  0.2590324E-02  0.1552500E-01  0.2456511E-01     5.831  0.1530159E-03  0.3312043E-02  0.2305809E-02
   225.844  0.2590466E-02  0.1552725E-01  0.2457137E-01     5.831  0.1532824E-03  0.3310701E-02  0.2298673E-02
   225.848  0.2590621E-02  0.1553105E-01  0.2458113E-01     5.831  0.1535678E-03  0.3307407E-02  0.2294401E-02
   225.852  0.2590789E-02  0.1553380E-01  0.2459111E-01     5.831  0.1538672E-03  0.3305003E-02  0.2288759E-02
   225.856  0.2590968E-02  0.1553524E-01  0.2460145E-01     5.831  0.1541747E-03  0.3302939E-02  0.2286088E-02
   225.859  0.2591151E-02  0.1553618E-01  0.2461107E-01     5.831  0.1544836E-03  0.3301655E-02  0.2284429E-02
   225.863  0.2591334E-02  0.1553707E-01  0.2462155E-01     5.831  0.1547876E-03  0.3299139E-02  0.2284152E-02
   225.867  0.2591513E-02  0.1553679E-01  0.2462954E-01     5.831  0.1550803E-03  0.3297129E-02  0.2285125E-02
   225.871  0.2591682E-02  0.1553445E-01  0.2463586E-01     5.831  0.1553550E-03  0.3297327E-02  0.2285577E-02
   225.875  0.2591818E-02  0.1553114E-01  0.2463931E-01     5.831  0.1556260E-03  0.3298336E-02  0.2286473E-02
   225.879  0.2591868E-02  0.1552827E-01  0.2463661E-01     5.831  0.1559346E-03  0.3299349E-02  0.2291082E-02
   225.883  0.2591832E-02  0.1552585E-01  0.2462935E-01     5.831  0.1562735E-03  0.3301596E-02  0.2295811E-02
   225.887  0.2591710E-02  0.1552628E-01  0.2462060E-01     5.831  0.1566354E-03  0.3299158E-02  0.2309700E-02
   225.891  0.2591506E-02  0.1553192E-01  0.2461005E-01     5.831  0.1570124E-03  0.3292911E-02  0.2329220E-02
   225.895  0.2591227E-02  0.1553758E-01  0.2459763E-01     5.831  0.1573958E-03  0.3287001E-02  0.2350051E-02
   225.899  0.2590894E-02  0.1554168E-01  0.2458455E-01     5.831  0.1577820E-03  0.3283095E-02  0.2372693E-02
   225.902  0.2590505E-02  0.1554546E-01  0.2456857E-01     5.831  0.1581584E-03  0.3280928E-02  0.2393633E-02
   225.906  0.2590076E-02  0.1554695E-01  0.2455295E-01     5.831  0.1585249E-03  0.3280976E-02  0.2413741E-02
   225.910  0.2589634E-02  0.1554533E-01  0.2454004E-01     5.831  0.1589026E-03  0.3283549E-02  0.2431858E-02
   225.914  0.2589191E-02  0.1554162E-01  0.2452967E-01     5.831  0.1592849E-03  0.3288095E-02  0.2449591E-02
   225.918  0.2588759E-02  0.1553504E-01  0.2452055E-01     5.831  0.1596600E-03  0.3294675E-02  0.2462295E-02
   225.922  0.2588348E-02  0.1552962E-01  0.2451724E-01     5.831  0.1600184E-03  0.3300815E-02  0.2465627E-02
   225.926  0.2587968E-02  0.1551926E-01  0.2451296E-01     5.831  0.1603494E-03  0.3309463E-02  0.2466014E-02
   225.930  0.2587616E-02  0.1550345E-01  0.2450896E-01     5.831  0.1606192E-03  0.3320546E-02  0.2469325E-02
   225.934  0.2587293E-02  0.1548349E-01  0.2450210E-01     5.831  0.1608081E-03  0.3334415E-02  0.2474795E-02
   225.938  0.2587006E-02  0.1546010E-01  0.2449357E-01     5.831  0.1609098E-03  0.3350517E-02  0.2478739E-02
   225.941  0.2586762E-02  0.1543786E-01  0.2448921E-01     5.831  0.1609199E-03  0.3365980E-02  0.2475643E-02
   225.945  0.2586567E-02  0.1542308E-01  0.2449353E-01     5.831  0.1608374E-03  0.3377608E-02  0.2467968E-02
   225.949  0.2586425E-02  0.1541979E-01  0.2451159E-01     5.831  0.1606628E-03  0.3382567E-02  0.2446573E-02
   225.953  0.2586337E-02  0.1541371E-01  0.2453158E-01     5.831  0.1604000E-03  0.3383856E-02  0.2421996E-02
   225.957  0.2586306E-02  0.1540972E-01  0.2455089E-01     5.831  0.1600548E-03  0.3391382E-02  0.2396638E-02
   225.961  0.2586332E-02  0.1540477E-01  0.2457029E-01     5.831  0.1596327E-03  0.3399150E-02  0.2368908E-02
   225.965  0.2586416E-02  0.1540115E-01  0.2459529E-01     5.831  0.1591415E-03  0.3411940E-02  0.2339533E-02
   225.969  0.2586554E-02  0.1539805E-01  0.2462176E-01     5.831  0.1585927E-03  0.3427343E-02  0.2309711E-02
   225.973  0.2586742E-02  0.1539741E-01  0.2465129E-01     5.831  0.1580009E-03  0.3439869E-02  0.2287307E-02
   225.977  0.2586973E-02  0.1539938E-01  0.2468366E-01     5.831  0.1573810E-03  0.3449404E-02  0.2272593E-02
   225.980  0.2587244E-02  0.1540021E-01  0.2471272E-01     5.831  0.1567504E-03  0.3457485E-02  0.2258797E-02
   225.984  0.2587558E-02  0.1540212E-01  0.2474030E-01     5.831  0.1561296E-03  0.3465692E-02  0.2247587E-02
   225.988  0.2587906E-02  0.1540199E-01  0.2476567E-01     5.831  0.1555352E-03  0.3471536E-02  0.2242697E-02
   225.992  0.2588267E-02  0.1540035E-01  0.2478534E-01     5.831  0.1549943E-03  0.3474670E-02  0.2243022E-02
   225.996  0.2588628E-02  0.1539754E-01  0.2480139E-01     5.831  0.1545233E-03  0.3475775E-02  0.2248520E-02
   226.000  0.2588978E-02  0.1539369E-01  0.2481354E-01     5.832  0.1541361E-03  0.3474711E-02  0.2258422E-02
   226.004  0.2589302E-02  0.1539058E-01  0.2481951E-01     5.832  0.1538450E-03  0.3472123E-02  0.2270090E-02
   226.008  0.2589589E-02  0.1538789E-01  0.2481981E-01     5.832  0.1536566E-03  0.3469290E-02  0.2282703E-02
   226.012  0.2589828E-02  0.1538530E-01  0.2481351E-01     5.832  0.1535739E-03  0.3464974E-02  0.2298069E-02
   226.016  0.2590013E-02  0.1538345E-01  0.2480291E-01     5.832  0.1536000E-03  0.3459532E-02  0.2313413E-02
   226.019  0.2590137E-02  0.1538138E-01  0.2478735E-01     5.832  0.1537340E-03  0.3454382E-02  0.2329882E-02
   226.023  0.2590196E-02  0.1538114E-01  0.2476686E-01     5.832  0.1539733E-03  0.3446514E-02  0.2347898E-02
   226.027  0.2590227E-02  0.1538099E-01  0.2474554E-01     5.832  0.1542690E-03  0.3437589E-02  0.2363822E-02
   226.031  0.2590214E-02  0.1538078E-01  0.2472145E-01     5.832  0.1545766E-03  0.3428285E-02  0.2370149E-02
   226.035  0.2590146E-02  0.1538180E-01  0.2469676E-01     5.832  0.1548870E-03  0.3414247E-02  0.2369484E-02
   226.039  0.2590024E-02  0.1538645E-01  0.2467307E-01     5.832  0.1551948E-03  0.3405790E-02  0.2362590E-02
   226.043  0.2589852E-02  0.1539340E-01  0.2465017E-01     5.832  0.1554952E-03  0.3401703E-02  0.2346399E-02
   226.047  0.2589633E-02  0.1540017E-01  0.2462653E-01     5.832  0.1557830E-03  0.3397069E-02  0.2329435E-02
   226.051  0.2589373E-02  0.1540686E-01  0.2460358E-01     5.832  0.1560535E-03  0.3392419E-02  0.2309967E-02
   226.054  0.2589091E-02  0.1541262E-01  0.2458142E-01     5.832  0.1563070E-03  0.3389116E-02  0.2290477E-02
   226.058  0.2588802E-02  0.1541749E-01  0.2456071E-01     5.832  0.1565413E-03  0.3386013E-02  0.2273205E-02
   226.062  0.2588513E-02  0.1542220E-01  0.2454261E-01     5.832  0.1567529E-03  0.3384080E-02  0.2257971E-02
   226.066  0.2588231E-02  0.1542868E-01  0.2453013E-01     5.832  0.1569379E-03  0.3377854E-02  0.2248946E-02
   226.070  0.2587964E-02  0.1543594E-01  0.2452042E-01     5.832  0.1570926E-03  0.3370669E-02  0.2245414E-02
   226.074  0.2587718E-02  0.1544126E-01  0.2451194E-01     5.832  0.1572140E-03  0.3365609E-02  0.2245058E-02
   226.078  0.2587498E-02  0.1544488E-01  0.2450477E-01     5.832  0.1573012E-03  0.3362763E-02  0.2247208E-02
   226.082  0.2587301E-02  0.1544728E-01  0.2449918E-01     5.832  0.1573633E-03  0.3362726E-02  0.2252307E-02
   226.086  0.2587129E-02  0.1544814E-01  0.2449311E-01     5.832  0.1574013E-03  0.3364399E-02  0.2259313E-02
   226.090  0.2586987E-02  0.1544687E-01  0.2448749E-01     5.832  0.1574133E-03  0.3367959E-02  0.2270155E-02
   226.093  0.2586880E-02  0.1544397E-01  0.2448388E-01     5.832  0.1573972E-03  0.3374004E-02  0.2283626E-02
   226.097  0.2586815E-02  0.1543944E-01  0.2448171E-01     5.832  0.1573650E-03  0.3382665E-02  0.2299831E-02
   226.101  0.2586809E-02  0.1544202E-01  0.2449232E-01     5.832  0.1573417E-03  0.3392749E-02  0.2318640E-02
   226.105  0.2586860E-02  0.1544470E-01  0.2450528E-01     5.832  0.1573275E-03  0.3400052E-02  0.2341439E-02
   226.109  0.2586967E-02  0.1544576E-01  0.2452097E-01     5.832  0.1573230E-03  0.3406035E-02  0.2366939E-02
   226.113  0.2587127E-02  0.1544656E-01  0.2453730E-01     5.832  0.1573291E-03  0.3411063E-02  0.2394348E-02
   226.117  0.2587334E-02  0.1544834E-01  0.2455379E-01     5.832  0.1573462E-03  0.3415134E-02  0.2420207E-02
   226.121  0.2587582E-02  0.1545016E-01  0.2457116E-01     5.832  0.1573744E-03  0.3418761E-02  0.2447669E-02
   226.125  0.2587865E-02  0.1545165E-01  0.2458801E-01     5.832  0.1574143E-03  0.3422016E-02  0.2475427E-02
   226.129  0.2588175E-02  0.1545296E-01  0.2460491E-01     5.832  0.1574653E-03  0.3424998E-02  0.2503085E-02
   226.132  0.2588502E-02  0.1545416E-01  0.2462135E-01     5.832  0.1575275E-03  0.3427565E-02  0.2528073E-02
   226.136  0.2588836E-02  0.1545535E-01  0.2463593E-01     5.832  0.1575982E-03  0.3429300E-02  0.2551506E-02
   226.140  0.2589156E-02  0.1545693E-01  0.2464604E-01     5.832  0.1576729E-03  0.3431126E-02  0.2570417E-02
   226.144  0.2589449E-02  0.1545854E-01  0.2465355E-01     5.832  0.1577492E-03  0.3433522E-02  0.2584563E-02
   226.148  0.2589708E-02  0.1546072E-01  0.2465653E-01     5.832  0.1578252E-03  0.3435398E-02  0.2592235E-02
   226.152  0.2589928E-02  0.1546243E-01  0.2465534E-01     5.832  0.1578945E-03  0.3437449E-02  0.2594605E-02
   226.156  0.2590105E-02  0.1546388E-01  0.2465056E-01     5.833  0.1579541E-03  0.3439393E-02  0.2590377E-02
   226.160  0.2590237E-02  0.1546495E-01  0.2464319E-01     5.833  0.1580027E-03  0.3441656E-02  0.2582064E-02
   226.164  0.2590319E-02  0.1546601E-01  0.2463289E-01     5.833  0.1580391E-03  0.3445175E-02  0.2568169E-02
   226.167  0.2590350E-02  0.1546330E-01  0.2461929E-01     5.833  0.1580605E-03  0.3447577E-02  0.2550856E-02
   226.171  0.2590334E-02  0.1546365E-01  0.2460314E-01     5.833  0.1580592E-03  0.3449484E-02  0.2530366E-02
   226.175  0.2590275E-02  0.1546564E-01  0.2458628E-01     5.833  0.1580254E-03  0.3449003E-02  0.2505124E-02
   226.179  0.2590184E-02  0.1546452E-01  0.2456722E-01     5.833  0.1579629E-03  0.3451742E-02  0.2473551E-02
   226.183  0.2590097E-02  0.1546356E-01  0.2455147E-01     5.833  0.1578762E-03  0.3455978E-02  0.2445921E-02
   226.187  0.2590018E-02  0.1546421E-01  0.2454110E-01     5.833  0.1577661E-03  0.3462663E-02  0.2423331E-02
   226.191  0.2589949E-02  0.1546719E-01  0.2453635E-01     5.833  0.1576333E-03  0.3465908E-02  0.2407135E-02
   226.195  0.2589892E-02  0.1547359E-01  0.2453766E-01     5.833  0.1574816E-03  0.3468431E-02  0.2398541E-02
   226.199  0.2589848E-02  0.1547938E-01  0.2454042E-01     5.833  0.1573139E-03  0.3472461E-02  0.2392414E-02
   226.203  0.2589818E-02  0.1548506E-01  0.2454542E-01     5.833  0.1571336E-03  0.3477331E-02  0.2388826E-02
   226.206  0.2589802E-02  0.1548966E-01  0.2455095E-01     5.833  0.1569434E-03  0.3483585E-02  0.2387341E-02
   226.210  0.2589801E-02  0.1549486E-01  0.2455799E-01     5.833  0.1567479E-03  0.3489201E-02  0.2388185E-02
   226.214  0.2589815E-02  0.1549942E-01  0.2456336E-01     5.833  0.1565498E-03  0.3494253E-02  0.2391703E-02
   226.218  0.2589843E-02  0.1550326E-01  0.2457104E-01     5.833  0.1563543E-03  0.3499266E-02  0.2395153E-02
   226.222  0.2589883E-02  0.1550589E-01  0.2457826E-01     5.833  0.1561648E-03  0.3504419E-02  0.2399790E-02
   226.226  0.2589933E-02  0.1550755E-01  0.2458382E-01     5.833  0.1559862E-03  0.3509457E-02  0.2405564E-02
   226.230  0.2589993E-02  0.1550895E-01  0.2458943E-01     5.833  0.1558222E-03  0.3513303E-02  0.2412180E-02
   226.234  0.2590059E-02  0.1550995E-01  0.2459285E-01     5.833  0.1556755E-03  0.3516499E-02  0.2420379E-02
   226.238  0.2590131E-02  0.1551050E-01  0.2459686E-01     5.833  0.1555487E-03  0.3517295E-02  0.2427009E-02
   226.241  0.2590199E-02  0.1551215E-01  0.2459933E-01     5.833  0.1554423E-03  0.3520208E-02  0.2432990E-02
   226.245  0.2590224E-02  0.1551330E-01  0.2459621E-01     5.833  0.1553474E-03  0.3522762E-02  0.2433598E-02
   226.249  0.2590197E-02  0.1551396E-01  0.2458761E-01     5.833  0.1552661E-03  0.3524170E-02  0.2430802E-02
   226.253  0.2590117E-02  0.1551495E-01  0.2457251E-01     5.833  0.1552012E-03  0.3524188E-02  0.2421337E-02
   226.257  0.2589987E-02  0.1551512E-01  0.2455671E-01     5.833  0.1551539E-03  0.3523456E-02  0.2412113E-02
   226.261  0.2589815E-02  0.1551514E-01  0.2453857E-01     5.833  0.1551194E-03  0.3521261E-02  0.2400225E-02
   226.265  0.2589608E-02  0.1551739E-01  0.2452292E-01     5.833  0.1550929E-03  0.3514812E-02  0.2390678E-02
   226.269  0.2589367E-02  0.1552437E-01  0.2450952E-01     5.833  0.1550803E-03  0.3501977E-02  0.2383936E-02
   226.273  0.2589097E-02  0.1552982E-01  0.2449592E-01     5.833  0.1550827E-03  0.3488416E-02  0.2377151E-02
   226.276  0.2588806E-02  0.1553538E-01  0.2448146E-01     5.833  0.1551002E-03  0.3475212E-02  0.2369937E-02
   226.280  0.2588499E-02  0.1554733E-01  0.2447596E-01     5.833  0.1551330E-03  0.3453196E-02  0.2371244E-02
   226.284  0.2588184E-02  0.1555791E-01  0.2446969E-01     5.833  0.1551808E-03  0.3432920E-02  0.2373176E-02
   226.288  0.2587869E-02  0.1556740E-01  0.2446372E-01     5.834  0.1552419E-03  0.3414984E-02  0.2375248E-02
   226.292  0.2587571E-02  0.1557306E-01  0.2445787E-01     5.834  0.1553183E-03  0.3401626E-02  0.2376461E-02
   226.296  0.2587304E-02  0.1557584E-01  0.2445280E-01     5.834  0.1554092E-03  0.3391875E-02  0.2378640E-02
   226.300  0.2587075E-02  0.1557549E-01  0.2444792E-01     5.834  0.1555126E-03  0.3385737E-02  0.2381130E-02
   226.304  0.2586889E-02  0.1557273E-01  0.2444314E-01     5.834  0.1556263E-03  0.3382932E-02  0.2384969E-02
   226.308  0.2586750E-02  0.1556889E-01  0.2443932E-01     5.834  0.1557471E-03  0.3383933E-02  0.2388697E-02
   226.311  0.2586663E-02  0.1556050E-01  0.2443635E-01     5.834  0.1558720E-03  0.3390827E-02  0.2389970E-02
   226.315  0.2586627E-02  0.1554998E-01  0.2443456E-01     5.834  0.1559981E-03  0.3401788E-02  0.2395859E-02
   226.319  0.2586644E-02  0.1553829E-01  0.2443204E-01     5.834  0.1561221E-03  0.3416459E-02  0.2400743E-02
   226.323  0.2586715E-02  0.1552490E-01  0.2442977E-01     5.834  0.1562414E-03  0.3434752E-02  0.2405248E-02
   226.327  0.2586837E-02  0.1551031E-01  0.2442849E-01     5.834  0.1563529E-03  0.3454844E-02  0.2409187E-02
   226.331  0.2587005E-02  0.1549915E-01  0.2443049E-01     5.834  0.1564548E-03  0.3471361E-02  0.2416189E-02
   226.335  0.2587218E-02  0.1549616E-01  0.2444161E-01     5.834  0.1565449E-03  0.3478960E-02  0.2434552E-02
   226.339  0.2587466E-02  0.1549697E-01  0.2445770E-01     5.834  0.1566219E-03  0.3482747E-02  0.2456911E-02
   226.343  0.2587745E-02  0.1549871E-01  0.2447324E-01     5.834  0.1566851E-03  0.3487502E-02  0.2477633E-02
   226.346  0.2588046E-02  0.1550069E-01  0.2448777E-01     5.834  0.1567332E-03  0.3492734E-02  0.2497951E-02
   226.350  0.2588364E-02  0.1550297E-01  0.2450104E-01     5.834  0.1567689E-03  0.3498293E-02  0.2515797E-02
   226.354  0.2588694E-02  0.1550612E-01  0.2451275E-01     5.834  0.1568012E-03  0.3501306E-02  0.2530550E-02
   226.358  0.2589026E-02  0.1550967E-01  0.2452203E-01     5.834  0.1568329E-03  0.3504336E-02  0.2540994E-02
   226.362  0.2589345E-02  0.1551316E-01  0.2452875E-01     5.834  0.1568715E-03  0.3507042E-02  0.2549210E-02
   226.366  0.2589639E-02  0.1551527E-01  0.2453040E-01     5.834  0.1569166E-03  0.3509226E-02  0.2555594E-02
   226.370  0.2589895E-02  0.1552092E-01  0.2452762E-01     5.834  0.1569641E-03  0.3509872E-02  0.2556616E-02
   226.374  0.2590041E-02  0.1552684E-01  0.2451758E-01     5.834  0.1569922E-03  0.3508757E-02  0.2548755E-02
   226.378  0.2590042E-02  0.1553528E-01  0.2449999E-01     5.834  0.1569902E-03  0.3503529E-02  0.2531088E-02
   226.382  0.2589898E-02  0.1554869E-01  0.2447809E-01     5.834  0.1569585E-03  0.3496389E-02  0.2502675E-02
   226.385  0.2589613E-02  0.1556473E-01  0.2445010E-01     5.834  0.1569003E-03  0.3487473E-02  0.2467605E-02
   226.389  0.2589191E-02  0.1558277E-01  0.2441780E-01     5.834  0.1568207E-03  0.3477034E-02  0.2428408E-02
   226.393  0.2588643E-02  0.1560036E-01  0.2438248E-01     5.835  0.1567318E-03  0.3465988E-02  0.2385898E-02
   226.397  0.2588017E-02  0.1561802E-01  0.2434710E-01     5.835  0.1566506E-03  0.3456226E-02  0.2349164E-02
   226.401  0.2587338E-02  0.1563495E-01  0.2431537E-01     5.835  0.1565841E-03  0.3445894E-02  0.2315804E-02
   226.405  0.2586621E-02  0.1564965E-01  0.2428754E-01     5.835  0.1565366E-03  0.3437695E-02  0.2286915E-02
   226.409  0.2585885E-02  0.1566192E-01  0.2426330E-01     5.835  0.1565104E-03  0.3432246E-02  0.2263090E-02
   226.413  0.2585148E-02  0.1567130E-01  0.2424242E-01     5.835  0.1565056E-03  0.3430168E-02  0.2243251E-02
   226.417  0.2584434E-02  0.1567731E-01  0.2422666E-01     5.835  0.1565165E-03  0.3431248E-02  0.2229965E-02
   226.420  0.2583761E-02  0.1568019E-01  0.2421681E-01     5.835  0.1565416E-03  0.3434752E-02  0.2221270E-02
   226.424  0.2583148E-02  0.1567851E-01  0.2420951E-01     5.835  0.1565759E-03  0.3441497E-02  0.2215171E-02
   226.428  0.2582609E-02  0.1567195E-01  0.2420860E-01     5.835  0.1566163E-03  0.3452881E-02  0.2217734E-02
   226.432  0.2582158E-02  0.1566066E-01  0.2420809E-01     5.835  0.1566594E-03  0.3468575E-02  0.2217062E-02
   226.436  0.2581805E-02  0.1565244E-01  0.2421709E-01     5.835  0.1567022E-03  0.3479502E-02  0.2223615E-02
   226.440  0.2581560E-02  0.1564754E-01  0.2423844E-01     5.835  0.1567424E-03  0.3485174E-02  0.2241252E-02
   226.444  0.2581426E-02  0.1563963E-01  0.2426334E-01     5.835  0.1567769E-03  0.3492076E-02  0.2264880E-02
   226.448  0.2581408E-02  0.1563109E-01  0.2429367E-01     5.835  0.1568048E-03  0.3501186E-02  0.2291960E-02
   226.452  0.2581504E-02  0.1562700E-01  0.2433252E-01     5.835  0.1568256E-03  0.3506553E-02  0.2326061E-02
   226.455  0.2581713E-02  0.1562159E-01  0.2437301E-01     5.835  0.1568404E-03  0.3513768E-02  0.2362342E-02
   226.459  0.2582028E-02  0.1561432E-01  0.2441537E-01     5.835  0.1568499E-03  0.3520848E-02  0.2402971E-02
   226.463  0.2582440E-02  0.1560668E-01  0.2445875E-01     5.835  0.1568565E-03  0.3530101E-02  0.2444336E-02
   226.467  0.2582939E-02  0.1559861E-01  0.2450106E-01     5.835  0.1568614E-03  0.3539394E-02  0.2487009E-02
   226.471  0.2583512E-02  0.1558985E-01  0.2454174E-01     5.835  0.1568673E-03  0.3548683E-02  0.2529007E-02
   226.475  0.2584143E-02  0.1558112E-01  0.2458126E-01     5.835  0.1568757E-03  0.3557744E-02  0.2569956E-02
   226.479  0.2584815E-02  0.1557183E-01  0.2461647E-01     5.835  0.1568880E-03  0.3566690E-02  0.2607160E-02
   226.483  0.2585513E-02  0.1556256E-01  0.2464818E-01     5.835  0.1569039E-03  0.3575151E-02  0.2637813E-02
   226.487  0.2586216E-02  0.1555450E-01  0.2467258E-01     5.835  0.1569231E-03  0.3582900E-02  0.2664634E-02
   226.490  0.2586887E-02  0.1554689E-01  0.2469000E-01     5.836  0.1569397E-03  0.3590143E-02  0.2682178E-02
   226.494  0.2587474E-02  0.1554011E-01  0.2469656E-01     5.836  0.1569406E-03  0.3593672E-02  0.2685690E-02
   226.498  0.2587961E-02  0.1553697E-01  0.2469301E-01     5.836  0.1569221E-03  0.3599277E-02  0.2674826E-02
   226.502  0.2588334E-02  0.1553561E-01  0.2467945E-01     5.836  0.1568822E-03  0.3603377E-02  0.2649845E-02
   226.506  0.2588583E-02  0.1553838E-01  0.2465801E-01     5.836  0.1568163E-03  0.3611656E-02  0.2616126E-02
   226.510  0.2588698E-02  0.1553622E-01  0.2462735E-01     5.836  0.1567166E-03  0.3615726E-02  0.2571410E-02
   226.514  0.2588674E-02  0.1554390E-01  0.2459302E-01     5.836  0.1565835E-03  0.3611798E-02  0.2524872E-02
   226.518  0.2588511E-02  0.1555382E-01  0.2455315E-01     5.836  0.1564193E-03  0.3608333E-02  0.2473911E-02
   226.522  0.2588224E-02  0.1556848E-01  0.2451362E-01     5.836  0.1562307E-03  0.3599908E-02  0.2425156E-02
   226.525  0.2587878E-02  0.1558588E-01  0.2447852E-01     5.836  0.1560405E-03  0.3588605E-02  0.2384953E-02
   226.529  0.2587513E-02  0.1560140E-01  0.2444671E-01     5.836  0.1558577E-03  0.3579231E-02  0.2355057E-02
   226.533  0.2587136E-02  0.1561599E-01  0.2441740E-01     5.836  0.1556835E-03  0.3571160E-02  0.2332847E-02
   226.537  0.2586755E-02  0.1562904E-01  0.2439328E-01     5.836  0.1555213E-03  0.3564820E-02  0.2318191E-02
   226.541  0.2586389E-02  0.1564648E-01  0.2437766E-01     5.836  0.1553637E-03  0.3552632E-02  0.2313465E-02
   226.545  0.2586046E-02  0.1566076E-01  0.2436518E-01     5.836  0.1552066E-03  0.3543348E-02  0.2311821E-02
   226.549  0.2585687E-02  0.1567311E-01  0.2435197E-01     5.836  0.1550408E-03  0.3536180E-02  0.2305886E-02
   226.553  0.2585311E-02  0.1568111E-01  0.2433518E-01     5.836  0.1548678E-03  0.3530433E-02  0.2298206E-02
   226.557  0.2584926E-02  0.1568589E-01  0.2431731E-01     5.836  0.1546918E-03  0.3526723E-02  0.2290955E-02
   226.560  0.2584540E-02  0.1569245E-01  0.2430131E-01     5.836  0.1545181E-03  0.3519875E-02  0.2284857E-02
   226.564  0.2584145E-02  0.1570383E-01  0.2429072E-01     5.836  0.1543680E-03  0.3512251E-02  0.2281603E-02
   226.568  0.2583732E-02  0.1571306E-01  0.2427692E-01     5.836  0.1542633E-03  0.3505535E-02  0.2280139E-02
   226.572  0.2583311E-02  0.1572113E-01  0.2426279E-01     5.836  0.1542056E-03  0.3500021E-02  0.2279735E-02
   226.576  0.2582892E-02  0.1572637E-01  0.2424587E-01     5.837  0.1541975E-03  0.3496280E-02  0.2283933E-02
   226.580  0.2582484E-02  0.1573638E-01  0.2423591E-01     5.837  0.1542379E-03  0.3486586E-02  0.2295946E-02
   226.584  0.2582098E-02  0.1574935E-01  0.2422926E-01     5.837  0.1543259E-03  0.3475892E-02  0.2307201E-02
   226.588  0.2581743E-02  0.1575867E-01  0.2422265E-01     5.837  0.1544593E-03  0.3468158E-02  0.2317902E-02
   226.592  0.2581427E-02  0.1576370E-01  0.2421613E-01     5.837  0.1546342E-03  0.3465027E-02  0.2328629E-02
   226.595  0.2581159E-02  0.1576425E-01  0.2420733E-01     5.837  0.1548455E-03  0.3465835E-02  0.2336662E-02
   226.599  0.2580944E-02  0.1576279E-01  0.2420297E-01     5.837  0.1550876E-03  0.3468572E-02  0.2348372E-02
   226.603  0.2580788E-02  0.1575781E-01  0.2419698E-01     5.837  0.1553546E-03  0.3474796E-02  0.2357352E-02
   226.607  0.2580694E-02  0.1574687E-01  0.2419344E-01     5.837  0.1556385E-03  0.3482729E-02  0.2368413E-02
   226.611  0.2580665E-02  0.1573407E-01  0.2418794E-01     5.837  0.1559318E-03  0.3500698E-02  0.2375430E-02
   226.615  0.2580700E-02  0.1571741E-01  0.2418238E-01     5.837  0.1562277E-03  0.3523777E-02  0.2379731E-02
   226.619  0.2580798E-02  0.1570316E-01  0.2418255E-01     5.837  0.1565182E-03  0.3547020E-02  0.2375654E-02
   226.623  0.2580952E-02  0.1569524E-01  0.2418964E-01     5.837  0.1567947E-03  0.3561257E-02  0.2377280E-02
   226.627  0.2581150E-02  0.1568563E-01  0.2419587E-01     5.837  0.1570478E-03  0.3577464E-02  0.2375990E-02
   226.630  0.2581384E-02  0.1568293E-01  0.2421097E-01     5.837  0.1572718E-03  0.3584401E-02  0.2383463E-02
   226.634  0.2581651E-02  0.1568648E-01  0.2423337E-01     5.837  0.1574616E-03  0.3584484E-02  0.2391003E-02
   226.638  0.2581941E-02  0.1569331E-01  0.2425787E-01     5.837  0.1576137E-03  0.3583622E-02  0.2394615E-02
   226.642  0.2582265E-02  0.1570048E-01  0.2428174E-01     5.837  0.1577286E-03  0.3582840E-02  0.2397743E-02
   226.646  0.2582647E-02  0.1571049E-01  0.2430952E-01     5.837  0.1578137E-03  0.3581736E-02  0.2407756E-02
   226.650  0.2583083E-02  0.1572119E-01  0.2433873E-01     5.837  0.1578702E-03  0.3581402E-02  0.2420757E-02
   226.654  0.2583561E-02  0.1572872E-01  0.2436690E-01     5.838  0.1578986E-03  0.3583061E-02  0.2433385E-02
   226.658  0.2584068E-02  0.1573588E-01  0.2439485E-01     5.838  0.1578996E-03  0.3584424E-02  0.2446373E-02
   226.662  0.2584583E-02  0.1574235E-01  0.2441734E-01     5.838  0.1578835E-03  0.3585399E-02  0.2454812E-02
   226.665  0.2585092E-02  0.1574825E-01  0.2443457E-01     5.838  0.1578523E-03  0.3586472E-02  0.2460445E-02
   226.669  0.2585582E-02  0.1575244E-01  0.2444735E-01     5.838  0.1578070E-03  0.3588301E-02  0.2464633E-02
   226.673  0.2586038E-02  0.1575633E-01  0.2445493E-01     5.838  0.1577495E-03  0.3590867E-02  0.2463431E-02
   226.677  0.2586449E-02  0.1575848E-01  0.2445812E-01     5.838  0.1576839E-03  0.3594318E-02  0.2459427E-02
   226.681  0.2586809E-02  0.1575905E-01  0.2445466E-01     5.838  0.1576175E-03  0.3595168E-02  0.2450248E-02
   226.685  0.2587106E-02  0.1576013E-01  0.2444619E-01     5.838  0.1575520E-03  0.3597017E-02  0.2438805E-02
   226.689  0.2587333E-02  0.1576093E-01  0.2443106E-01     5.838  0.1574887E-03  0.3598316E-02  0.2422426E-02
   226.693  0.2587482E-02  0.1576375E-01  0.2442018E-01     5.838  0.1574296E-03  0.3598874E-02  0.2408628E-02
   226.697  0.2587552E-02  0.1576641E-01  0.2439934E-01     5.838  0.1573778E-03  0.3598403E-02  0.2391364E-02
   226.700  0.2587594E-02  0.1576975E-01  0.2438101E-01     5.838  0.1573543E-03  0.3597020E-02  0.2378540E-02
   226.704  0.2587615E-02  0.1577272E-01  0.2436257E-01     5.838  0.1573663E-03  0.3595471E-02  0.2368701E-02
   226.708  0.2587614E-02  0.1577637E-01  0.2434791E-01     5.838  0.1574137E-03  0.3593061E-02  0.2364437E-02
   226.712  0.2587591E-02  0.1577978E-01  0.2433503E-01     5.838  0.1574960E-03  0.3590589E-02  0.2363130E-02
   226.716  0.2587569E-02  0.1578502E-01  0.2432823E-01     5.838  0.1575875E-03  0.3589396E-02  0.2359638E-02
   226.720  0.2587560E-02  0.1579026E-01  0.2432393E-01     5.838  0.1576749E-03  0.3588895E-02  0.2355039E-02
   226.724  0.2587563E-02  0.1579434E-01  0.2432128E-01     5.838  0.1577573E-03  0.3588684E-02  0.2350375E-02
   226.728  0.2587577E-02  0.1579771E-01  0.2432032E-01     5.839  0.1578331E-03  0.3589197E-02  0.2344874E-02
   226.732  0.2587601E-02  0.1580296E-01  0.2432015E-01     5.839  0.1579007E-03  0.3591507E-02  0.2339007E-02
   226.736  0.2587627E-02  0.1580383E-01  0.2432104E-01     5.839  0.1579636E-03  0.3591659E-02  0.2332557E-02
   226.739  0.2587648E-02  0.1580524E-01  0.2432237E-01     5.839  0.1580276E-03  0.3591313E-02  0.2324664E-02
   226.743  0.2587662E-02  0.1580789E-01  0.2432430E-01     5.839  0.1580909E-03  0.3590365E-02  0.2316761E-02
   226.747  0.2587668E-02  0.1581163E-01  0.2432810E-01     5.839  0.1581523E-03  0.3588865E-02  0.2305753E-02
   226.751  0.2587665E-02  0.1581531E-01  0.2432898E-01     5.839  0.1582098E-03  0.3586354E-02  0.2296101E-02
   226.755  0.2587654E-02  0.1581941E-01  0.2432912E-01     5.839  0.1582620E-03  0.3583551E-02  0.2284842E-02
   226.759  0.2587633E-02  0.1582334E-01  0.2432840E-01     5.839  0.1583076E-03  0.3580847E-02  0.2272291E-02
   226.763  0.2587604E-02  0.1582643E-01  0.2432763E-01     5.839  0.1583454E-03  0.3579232E-02  0.2259795E-02
   226.767  0.2587565E-02  0.1582929E-01  0.2432646E-01     5.839  0.1583737E-03  0.3577129E-02  0.2246313E-02
   226.771  0.2587519E-02  0.1583139E-01  0.2432505E-01     5.839  0.1583917E-03  0.3574405E-02  0.2232343E-02
   226.774  0.2587474E-02  0.1583359E-01  0.2432380E-01     5.839  0.1584008E-03  0.3571962E-02  0.2220011E-02
   226.778  0.2587438E-02  0.1583465E-01  0.2432238E-01     5.839  0.1584015E-03  0.3569706E-02  0.2208757E-02
   226.782  0.2587409E-02  0.1583739E-01  0.2432468E-01     5.839  0.1583931E-03  0.3567040E-02  0.2201791E-02
   226.786  0.2587389E-02  0.1584041E-01  0.2432929E-01     5.839  0.1583753E-03  0.3563805E-02  0.2196280E-02
   226.790  0.2587379E-02  0.1584055E-01  0.2433295E-01     5.839  0.1583483E-03  0.3560709E-02  0.2189643E-02
   226.794  0.2587377E-02  0.1584221E-01  0.2433639E-01     5.839  0.1583134E-03  0.3558827E-02  0.2183549E-02
   226.798  0.2587383E-02  0.1584206E-01  0.2433970E-01     5.840  0.1582712E-03  0.3558890E-02  0.2178554E-02
   226.802  0.2587397E-02  0.1584364E-01  0.2434370E-01     5.840  0.1582228E-03  0.3556615E-02  0.2175507E-02
   226.806  0.2587417E-02  0.1584426E-01  0.2434790E-01     5.840  0.1581692E-03  0.3555064E-02  0.2172152E-02
   226.809  0.2587444E-02  0.1584409E-01  0.2435075E-01     5.840  0.1581112E-03  0.3552892E-02  0.2168034E-02
   226.813  0.2587476E-02  0.1584388E-01  0.2435228E-01     5.840  0.1580495E-03  0.3550334E-02  0.2164678E-02
   226.817  0.2587512E-02  0.1584379E-01  0.2435267E-01     5.840  0.1579849E-03  0.3549055E-02  0.2162194E-02
   226.821  0.2587545E-02  0.1584226E-01  0.2435204E-01     5.840  0.1579098E-03  0.3548575E-02  0.2160844E-02
   226.825  0.2587569E-02  0.1584046E-01  0.2435110E-01     5.840  0.1578250E-03  0.3547683E-02  0.2162778E-02
   226.829  0.2587584E-02  0.1583883E-01  0.2434658E-01     5.840  0.1577341E-03  0.3546028E-02  0.2162809E-02
   226.833  0.2587588E-02  0.1583648E-01  0.2434046E-01     5.840  0.1576380E-03  0.3545034E-02  0.2163446E-02
   226.837  0.2587580E-02  0.1583417E-01  0.2433375E-01     5.840  0.1575401E-03  0.3543615E-02  0.2165478E-02
   226.841  0.2587566E-02  0.1583081E-01  0.2432902E-01     5.840  0.1574355E-03  0.3542592E-02  0.2165222E-02
   226.845  0.2587547E-02  0.1582713E-01  0.2432167E-01     5.840  0.1573235E-03  0.3541851E-02  0.2168197E-02
   226.848  0.2587523E-02  0.1582397E-01  0.2431526E-01     5.840  0.1572057E-03  0.3540265E-02  0.2171844E-02
   226.852  0.2587494E-02  0.1581955E-01  0.2430993E-01     5.840  0.1570867E-03  0.3537775E-02  0.2173930E-02
   226.856  0.2587436E-02  0.1581567E-01  0.2429993E-01     5.840  0.1569624E-03  0.3536912E-02  0.2176690E-02
   226.860  0.2587340E-02  0.1581170E-01  0.2428874E-01     5.841  0.1568341E-03  0.3535332E-02  0.2173019E-02
   226.864  0.2587207E-02  0.1580792E-01  0.2427773E-01     5.841  0.1567052E-03  0.3533183E-02  0.2164538E-02
   226.868  0.2587038E-02  0.1580374E-01  0.2426443E-01     5.841  0.1565817E-03  0.3531429E-02  0.2156452E-02
   226.872  0.2586819E-02  0.1579957E-01  0.2424885E-01     5.841  0.1564861E-03  0.3528514E-02  0.2147685E-02
   226.876  0.2586525E-02  0.1579692E-01  0.2422932E-01     5.841  0.1564492E-03  0.3524602E-02  0.2140517E-02
   226.880  0.2586144E-02  0.1579984E-01  0.2421173E-01     5.841  0.1564517E-03  0.3530291E-02  0.2131812E-02
   226.883  0.2585681E-02  0.1580415E-01  0.2419231E-01     5.841  0.1564861E-03  0.3535480E-02  0.2128063E-02
   226.887  0.2585155E-02  0.1580848E-01  0.2417101E-01     5.841  0.1565428E-03  0.3539520E-02  0.2127393E-02
   226.891  0.2584582E-02  0.1581822E-01  0.2415472E-01     5.841  0.1566181E-03  0.3541194E-02  0.2136612E-02
   226.895  0.2583974E-02  0.1582798E-01  0.2413684E-01     5.841  0.1567104E-03  0.3541385E-02  0.2148480E-02
   226.899  0.2583345E-02  0.1583655E-01  0.2412239E-01     5.841  0.1568168E-03  0.3541005E-02  0.2161054E-02
   226.903  0.2582709E-02  0.1584437E-01  0.2410785E-01     5.841  0.1569347E-03  0.3544234E-02  0.2175616E-02
   226.907  0.2582082E-02  0.1585037E-01  0.2409739E-01     5.841  0.1570606E-03  0.3547306E-02  0.2189912E-02
   226.911  0.2581475E-02  0.1585231E-01  0.2408699E-01     5.841  0.1571942E-03  0.3547262E-02  0.2201487E-02
   226.915  0.2580900E-02  0.1585381E-01  0.2408102E-01     5.841  0.1573353E-03  0.3547566E-02  0.2213730E-02
   226.919  0.2580370E-02  0.1585213E-01  0.2407732E-01     5.841  0.1574793E-03  0.3548759E-02  0.2224927E-02
   226.922  0.2579896E-02  0.1585046E-01  0.2407904E-01     5.842  0.1576228E-03  0.3550404E-02  0.2234928E-02
   226.926  0.2579486E-02  0.1584663E-01  0.2408486E-01     5.842  0.1577573E-03  0.3549432E-02  0.2242903E-02
   226.930  0.2579135E-02  0.1584190E-01  0.2409138E-01     5.842  0.1578679E-03  0.3551343E-02  0.2251199E-02
   226.934  0.2578845E-02  0.1583457E-01  0.2409714E-01     5.842  0.1579569E-03  0.3552561E-02  0.2259387E-02
   226.938  0.2578620E-02  0.1582819E-01  0.2410654E-01     5.842  0.1580221E-03  0.3551662E-02  0.2271919E-02
   226.942  0.2578468E-02  0.1582268E-01  0.2412137E-01     5.842  0.1580613E-03  0.3548853E-02  0.2289973E-02
   226.946  0.2578388E-02  0.1582167E-01  0.2414406E-01     5.842  0.1580737E-03  0.3557858E-02  0.2302371E-02
   226.950  0.2578382E-02  0.1582052E-01  0.2416883E-01     5.842  0.1580593E-03  0.3565138E-02  0.2313876E-02
   226.954  0.2578449E-02  0.1581784E-01  0.2419280E-01     5.842  0.1580180E-03  0.3569920E-02  0.2323892E-02
   226.957  0.2578586E-02  0.1581326E-01  0.2421607E-01     5.842  0.1579503E-03  0.3572831E-02  0.2333198E-02
   226.961  0.2578789E-02  0.1580629E-01  0.2423822E-01     5.842  0.1578582E-03  0.3574433E-02  0.2340351E-02
   226.965  0.2579051E-02  0.1580150E-01  0.2426347E-01     5.842  0.1577438E-03  0.3580466E-02  0.2343461E-02
   226.969  0.2579366E-02  0.1579587E-01  0.2428726E-01     5.842  0.1576099E-03  0.3585184E-02  0.2344695E-02
   226.973  0.2579725E-02  0.1579131E-01  0.2430948E-01     5.842  0.1574583E-03  0.3587266E-02  0.2340102E-02
   226.977  0.2580119E-02  0.1579073E-01  0.2433628E-01     5.842  0.1572911E-03  0.3585125E-02  0.2330278E-02
   226.981  0.2580539E-02  0.1578900E-01  0.2435924E-01     5.843  0.1571125E-03  0.3581077E-02  0.2320341E-02
   226.985  0.2580973E-02  0.1578637E-01  0.2437827E-01     5.843  0.1569266E-03  0.3575950E-02  0.2308500E-02
   226.989  0.2581411E-02  0.1578289E-01  0.2439274E-01     5.843  0.1567382E-03  0.3570435E-02  0.2296221E-02
   226.993  0.2581845E-02  0.1577871E-01  0.2440376E-01     5.843  0.1565591E-03  0.3565054E-02  0.2280595E-02
   226.996  0.2582268E-02  0.1577606E-01  0.2441314E-01     5.843  0.1563991E-03  0.3564504E-02  0.2260121E-02
   227.000  0.2582670E-02  0.1577665E-01  0.2442066E-01     5.843  0.1562616E-03  0.3568657E-02  0.2235188E-02
   227.004  0.2583041E-02  0.1577623E-01  0.2442276E-01     5.843  0.1561491E-03  0.3571877E-02  0.2210304E-02
   227.008  0.2583381E-02  0.1577491E-01  0.2442241E-01     5.843  0.1560644E-03  0.3576586E-02  0.2186544E-02
   227.012  0.2583686E-02  0.1577531E-01  0.2441951E-01     5.843  0.1560108E-03  0.3574656E-02  0.2168225E-02
   227.016  0.2583932E-02  0.1577506E-01  0.2441423E-01     5.843  0.1560097E-03  0.3571531E-02  0.2156737E-02
   227.020  0.2584083E-02  0.1577419E-01  0.2440123E-01     5.843  0.1560867E-03  0.3566993E-02  0.2152202E-02
   227.024  0.2584148E-02  0.1577525E-01  0.2438166E-01     5.843  0.1562255E-03  0.3559841E-02  0.2153247E-02
   227.028  0.2584143E-02  0.1577628E-01  0.2435968E-01     5.843  0.1563989E-03  0.3550981E-02  0.2152631E-02
   227.032  0.2584041E-02  0.1577432E-01  0.2433316E-01     5.843  0.1565953E-03  0.3542920E-02  0.2150524E-02
   227.036  0.2583844E-02  0.1577756E-01  0.2430347E-01     5.844  0.1568109E-03  0.3532073E-02  0.2151769E-02
   227.039  0.2583559E-02  0.1578246E-01  0.2427386E-01     5.844  0.1570420E-03  0.3521140E-02  0.2152632E-02
   227.043  0.2583193E-02  0.1579158E-01  0.2424779E-01     5.844  0.1572844E-03  0.3510685E-02  0.2152021E-02
   227.047  0.2582759E-02  0.1580104E-01  0.2422227E-01     5.844  0.1575309E-03  0.3499613E-02  0.2153527E-02
   227.051  0.2582288E-02  0.1581011E-01  0.2419857E-01     5.844  0.1577835E-03  0.3489055E-02  0.2154511E-02
   227.055  0.2581803E-02  0.1581662E-01  0.2417927E-01     5.844  0.1580473E-03  0.3480687E-02  0.2158286E-02
   227.059  0.2581310E-02  0.1582763E-01  0.2416869E-01     5.844  0.1583159E-03  0.3471660E-02  0.2155847E-02
   227.063  0.2580804E-02  0.1583913E-01  0.2415991E-01     5.844  0.1585831E-03  0.3462403E-02  0.2150330E-02
   227.067  0.2580298E-02  0.1584865E-01  0.2415288E-01     5.844  0.1588441E-03  0.3454822E-02  0.2149603E-02
   227.071  0.2579802E-02  0.1585729E-01  0.2414789E-01     5.844  0.1590934E-03  0.3448334E-02  0.2147558E-02
   227.075  0.2579330E-02  0.1586416E-01  0.2414566E-01     5.844  0.1593265E-03  0.3442805E-02  0.2151269E-02
   227.078  0.2578894E-02  0.1586786E-01  0.2414564E-01     5.844  0.1595386E-03  0.3439105E-02  0.2153743E-02
   227.082  0.2578510E-02  0.1586829E-01  0.2414800E-01     5.844  0.1597180E-03  0.3435482E-02  0.2158014E-02
   227.086  0.2578158E-02  0.1586787E-01  0.2415438E-01     5.844  0.1598514E-03  0.3433573E-02  0.2160831E-02
   227.090  0.2577813E-02  0.1586774E-01  0.2415893E-01     5.845  0.1599295E-03  0.3431068E-02  0.2162848E-02
   227.094  0.2577462E-02  0.1586446E-01  0.2415942E-01     5.845  0.1599670E-03  0.3427828E-02  0.2163770E-02
   227.098  0.2577110E-02  0.1585946E-01  0.2415734E-01     5.845  0.1599707E-03  0.3424227E-02  0.2166069E-02
   227.102  0.2576775E-02  0.1585469E-01  0.2415636E-01     5.845  0.1599557E-03  0.3418279E-02  0.2172453E-02
   227.106  0.2576468E-02  0.1585155E-01  0.2415872E-01     5.845  0.1599267E-03  0.3412196E-02  0.2182437E-02
   227.110  0.2576195E-02  0.1584840E-01  0.2416391E-01     5.845  0.1598840E-03  0.3407165E-02  0.2193778E-02
   227.113  0.2575962E-02  0.1584438E-01  0.2416792E-01     5.845  0.1598282E-03  0.3408331E-02  0.2204123E-02
   227.117  0.2575776E-02  0.1583517E-01  0.2417252E-01     5.845  0.1597606E-03  0.3406818E-02  0.2215526E-02
   227.121  0.2575635E-02  0.1582275E-01  0.2417633E-01     5.845  0.1596847E-03  0.3407692E-02  0.2226199E-02
   227.125  0.2575514E-02  0.1581042E-01  0.2417909E-01     5.845  0.1596267E-03  0.3410253E-02  0.2234234E-02
   227.129  0.2575410E-02  0.1581212E-01  0.2419499E-01     5.845  0.1595927E-03  0.3402104E-02  0.2253909E-02
   227.133  0.2575326E-02  0.1581504E-01  0.2421038E-01     5.845  0.1595828E-03  0.3394430E-02  0.2275540E-02
   227.137  0.2575262E-02  0.1581348E-01  0.2422212E-01     5.845  0.1595971E-03  0.3390133E-02  0.2296328E-02
   227.141  0.2575219E-02  0.1581075E-01  0.2423050E-01     5.846  0.1596350E-03  0.3392461E-02  0.2316784E-02
   227.145  0.2575197E-02  0.1580319E-01  0.2423613E-01     5.846  0.1596963E-03  0.3389233E-02  0.2337978E-02
   227.149  0.2575197E-02  0.1579193E-01  0.2423713E-01     5.846  0.1597793E-03  0.3388708E-02  0.2358612E-02
   227.152  0.2575211E-02  0.1579141E-01  0.2424808E-01     5.846  0.1598726E-03  0.3384958E-02  0.2393769E-02
   227.156  0.2575247E-02  0.1579001E-01  0.2425829E-01     5.846  0.1599668E-03  0.3383855E-02  0.2431271E-02
   227.160  0.2575312E-02  0.1578633E-01  0.2426683E-01     5.846  0.1600622E-03  0.3385455E-02  0.2471758E-02
   227.164  0.2575404E-02  0.1578186E-01  0.2427558E-01     5.846  0.1601580E-03  0.3388096E-02  0.2516580E-02
   227.168  0.2575530E-02  0.1577489E-01  0.2428701E-01     5.846  0.1602428E-03  0.3385221E-02  0.2563939E-02
   227.172  0.2575701E-02  0.1577173E-01  0.2430082E-01     5.846  0.1603013E-03  0.3388069E-02  0.2607532E-02
   227.176  0.2575910E-02  0.1576752E-01  0.2431603E-01     5.846  0.1603328E-03  0.3392307E-02  0.2648244E-02
   227.180  0.2576160E-02  0.1576226E-01  0.2433095E-01     5.846  0.1603409E-03  0.3396622E-02  0.2685466E-02
   227.184  0.2576469E-02  0.1575814E-01  0.2435175E-01     5.846  0.1603308E-03  0.3399741E-02  0.2726389E-02
   227.188  0.2576826E-02  0.1575350E-01  0.2437441E-01     5.847  0.1603041E-03  0.3402238E-02  0.2766417E-02
   227.191  0.2577219E-02  0.1574793E-01  0.2439535E-01     5.847  0.1602625E-03  0.3404672E-02  0.2802796E-02
   227.195  0.2577646E-02  0.1574109E-01  0.2441475E-01     5.847  0.1601946E-03  0.3409178E-02  0.2834554E-02
   227.199  0.2578099E-02  0.1573276E-01  0.2443359E-01     5.847  0.1600948E-03  0.3410983E-02  0.2859970E-02
   227.203  0.2578565E-02  0.1572969E-01  0.2445722E-01     5.847  0.1599657E-03  0.3419854E-02  0.2870262E-02
   227.207  0.2579030E-02  0.1572814E-01  0.2447829E-01     5.847  0.1598094E-03  0.3429791E-02  0.2873499E-02
   227.211  0.2579497E-02  0.1572768E-01  0.2449663E-01     5.847  0.1596324E-03  0.3436369E-02  0.2872230E-02
   227.215  0.2579960E-02  0.1572493E-01  0.2451453E-01     5.847  0.1594362E-03  0.3443541E-02  0.2867680E-02
   227.219  0.2580399E-02  0.1572405E-01  0.2452838E-01     5.847  0.1592137E-03  0.3448855E-02  0.2856433E-02
   227.223  0.2580801E-02  0.1572270E-01  0.2453676E-01     5.847  0.1589648E-03  0.3453224E-02  0.2839219E-02
   227.227  0.2581155E-02  0.1572137E-01  0.2454178E-01     5.847  0.1586945E-03  0.3456630E-02  0.2817629E-02
   227.230  0.2581447E-02  0.1572043E-01  0.2454051E-01     5.847  0.1584127E-03  0.3459332E-02  0.2790930E-02
   227.234  0.2581670E-02  0.1572584E-01  0.2453937E-01     5.848  0.1581256E-03  0.3454027E-02  0.2764284E-02
   227.238  0.2581853E-02  0.1573896E-01  0.2454502E-01     5.848  0.1578491E-03  0.3441995E-02  0.2736537E-02
   227.242  0.2582031E-02  0.1575261E-01  0.2455272E-01     5.848  0.1575925E-03  0.3429924E-02  0.2713035E-02
   227.246  0.2582219E-02  0.1576373E-01  0.2456194E-01     5.848  0.1573407E-03  0.3418651E-02  0.2691852E-02
   227.250  0.2582416E-02  0.1577360E-01  0.2457262E-01     5.848  0.1570966E-03  0.3410530E-02  0.2670152E-02
   227.254  0.2582617E-02  0.1578205E-01  0.2458450E-01     5.848  0.1568645E-03  0.3405318E-02  0.2647442E-02
   227.258  0.2582817E-02  0.1579012E-01  0.2459713E-01     5.848  0.1566492E-03  0.3398772E-02  0.2625338E-02
   227.262  0.2583012E-02  0.1579496E-01  0.2460665E-01     5.848  0.1564550E-03  0.3394792E-02  0.2605167E-02
   227.266  0.2583198E-02  0.1579959E-01  0.2461501E-01     5.848  0.1562845E-03  0.3390858E-02  0.2584939E-02
   227.269  0.2583371E-02  0.1580255E-01  0.2462289E-01     5.848  0.1561417E-03  0.3386922E-02  0.2566460E-02
   227.273  0.2583528E-02  0.1580524E-01  0.2462786E-01     5.848  0.1560301E-03  0.3383488E-02  0.2547931E-02
   227.277  0.2583673E-02  0.1580781E-01  0.2463129E-01     5.849  0.1559568E-03  0.3379408E-02  0.2531640E-02
   227.281  0.2583802E-02  0.1581036E-01  0.2463396E-01     5.849  0.1559227E-03  0.3374709E-02  0.2517388E-02
   227.285  0.2583912E-02  0.1581273E-01  0.2463496E-01     5.849  0.1559283E-03  0.3368849E-02  0.2504750E-02
   227.289  0.2583990E-02  0.1581411E-01  0.2463351E-01     5.849  0.1559850E-03  0.3363505E-02  0.2496258E-02
   227.293  0.2584029E-02  0.1581573E-01  0.2462959E-01     5.849  0.1560964E-03  0.3357352E-02  0.2490059E-02
   227.297  0.2584028E-02  0.1581696E-01  0.2462253E-01     5.849  0.1562590E-03  0.3351142E-02  0.2487426E-02
   227.301  0.2583990E-02  0.1581722E-01  0.2460946E-01     5.849  0.1564677E-03  0.3344521E-02  0.2487070E-02
   227.305  0.2583935E-02  0.1581398E-01  0.2460033E-01     5.849  0.1566910E-03  0.3334929E-02  0.2487930E-02
   227.308  0.2583872E-02  0.1581638E-01  0.2459307E-01     5.849  0.1569171E-03  0.3334703E-02  0.2486549E-02
   227.312  0.2583800E-02  0.1581736E-01  0.2458553E-01     5.849  0.1571410E-03  0.3334680E-02  0.2486386E-02
   227.316  0.2583722E-02  0.1581806E-01  0.2457882E-01     5.849  0.1573580E-03  0.3334655E-02  0.2488057E-02
   227.320  0.2583635E-02  0.1581748E-01  0.2457213E-01     5.850  0.1575627E-03  0.3334771E-02  0.2490065E-02
   227.324  0.2583487E-02  0.1581635E-01  0.2456086E-01     5.850  0.1577429E-03  0.3335069E-02  0.2487576E-02
   227.328  0.2583276E-02  0.1581510E-01  0.2454389E-01     5.850  0.1579066E-03  0.3335725E-02  0.2481712E-02
   227.332  0.2583014E-02  0.1581322E-01  0.2452780E-01     5.850  0.1580595E-03  0.3336008E-02  0.2468694E-02
   227.336  0.2582706E-02  0.1581248E-01  0.2450934E-01     5.850  0.1581995E-03  0.3333932E-02  0.2451207E-02
   227.340  0.2582345E-02  0.1580997E-01  0.2448891E-01     5.850  0.1583194E-03  0.3333073E-02  0.2430010E-02
   227.343  0.2581928E-02  0.1580848E-01  0.2446842E-01     5.850  0.1584153E-03  0.3331155E-02  0.2408618E-02
   227.347  0.2581466E-02  0.1580818E-01  0.2444664E-01     5.850  0.1584869E-03  0.3327898E-02  0.2383981E-02
   227.351  0.2580972E-02  0.1580789E-01  0.2442673E-01     5.850  0.1585358E-03  0.3323681E-02  0.2359792E-02
   227.355  0.2580460E-02  0.1580766E-01  0.2441117E-01     5.850  0.1585615E-03  0.3318535E-02  0.2341337E-02
   227.359  0.2579942E-02  0.1580937E-01  0.2439851E-01     5.850  0.1585662E-03  0.3312418E-02  0.2317727E-02
   227.363  0.2579427E-02  0.1581792E-01  0.2439632E-01     5.851  0.1585553E-03  0.3302744E-02  0.2289908E-02
   227.367  0.2578923E-02  0.1582684E-01  0.2439728E-01     5.851  0.1585359E-03  0.3294034E-02  0.2266206E-02
   227.371  0.2578443E-02  0.1583528E-01  0.2440318E-01     5.851  0.1585079E-03  0.3285709E-02  0.2247766E-02
   227.375  0.2577999E-02  0.1584256E-01  0.2441110E-01     5.851  0.1584715E-03  0.3278330E-02  0.2232622E-02
   227.379  0.2577604E-02  0.1584871E-01  0.2442194E-01     5.851  0.1584253E-03  0.3273430E-02  0.2220997E-02
   227.382  0.2577266E-02  0.1585323E-01  0.2443614E-01     5.851  0.1583688E-03  0.3270128E-02  0.2214678E-02
   227.386  0.2576943E-02  0.1585566E-01  0.2445052E-01     5.851  0.1582963E-03  0.3268241E-02  0.2208357E-02
   227.390  0.2576629E-02  0.1586068E-01  0.2446299E-01     5.851  0.1582127E-03  0.3267125E-02  0.2205018E-02
   227.394  0.2576339E-02  0.1585819E-01  0.2447761E-01     5.851  0.1581289E-03  0.3267587E-02  0.2201962E-02
   227.398  0.2576079E-02  0.1585332E-01  0.2448869E-01     5.851  0.1580474E-03  0.3270558E-02  0.2200084E-02
   227.402  0.2575856E-02  0.1584615E-01  0.2450055E-01     5.852  0.1579695E-03  0.3276559E-02  0.2200837E-02
   227.406  0.2575676E-02  0.1583586E-01  0.2451132E-01     5.852  0.1578951E-03  0.3285553E-02  0.2200572E-02
   227.410  0.2575539E-02  0.1583025E-01  0.2453412E-01     5.852  0.1578191E-03  0.3287258E-02  0.2213055E-02
   227.414  0.2575444E-02  0.1582609E-01  0.2455465E-01     5.852  0.1577412E-03  0.3286546E-02  0.2225833E-02
   227.418  0.2575394E-02  0.1581925E-01  0.2457470E-01     5.852  0.1576636E-03  0.3287595E-02  0.2239858E-02
   227.421  0.2575388E-02  0.1580986E-01  0.2459398E-01     5.852  0.1575874E-03  0.3291854E-02  0.2255603E-02
   227.425  0.2575428E-02  0.1579707E-01  0.2461179E-01     5.852  0.1575144E-03  0.3299280E-02  0.2274633E-02
   227.429  0.2575514E-02  0.1578595E-01  0.2463237E-01     5.852  0.1574439E-03  0.3304812E-02  0.2300169E-02
   227.433  0.2575642E-02  0.1577634E-01  0.2465480E-01     5.852  0.1573793E-03  0.3309008E-02  0.2330661E-02
   227.437  0.2575810E-02  0.1576293E-01  0.2467505E-01     5.853  0.1573212E-03  0.3316714E-02  0.2361357E-02
   227.441  0.2576025E-02  0.1574740E-01  0.2469489E-01     5.853  0.1572611E-03  0.3327697E-02  0.2390727E-02
   227.445  0.2576284E-02  0.1573510E-01  0.2471855E-01     5.853  0.1571982E-03  0.3338480E-02  0.2414821E-02
   227.449  0.2576578E-02  0.1572014E-01  0.2474047E-01     5.853  0.1571356E-03  0.3351665E-02  0.2435035E-02
   227.453  0.2576899E-02  0.1570474E-01  0.2476006E-01     5.853  0.1570752E-03  0.3366590E-02  0.2452311E-02
   227.456  0.2577238E-02  0.1569254E-01  0.2478022E-01     5.853  0.1570197E-03  0.3378864E-02  0.2466633E-02
   227.460  0.2577585E-02  0.1568943E-01  0.2480793E-01     5.853  0.1569700E-03  0.3379863E-02  0.2492553E-02
   227.464  0.2577931E-02  0.1568852E-01  0.2483327E-01     5.853  0.1569283E-03  0.3380183E-02  0.2516432E-02
   227.468  0.2578266E-02  0.1568763E-01  0.2485521E-01     5.853  0.1568945E-03  0.3380848E-02  0.2538634E-02
   227.472  0.2578613E-02  0.1568632E-01  0.2487577E-01     5.854  0.1568729E-03  0.3382284E-02  0.2559083E-02
   227.476  0.2579000E-02  0.1568482E-01  0.2489941E-01     5.854  0.1568614E-03  0.3383293E-02  0.2584159E-02
   227.480  0.2579419E-02  0.1568316E-01  0.2492390E-01     5.854  0.1568613E-03  0.3384074E-02  0.2610976E-02
   227.484  0.2579856E-02  0.1568174E-01  0.2494772E-01     5.854  0.1568725E-03  0.3384976E-02  0.2637705E-02
   227.488  0.2580302E-02  0.1568033E-01  0.2497001E-01     5.854  0.1568956E-03  0.3385595E-02  0.2663468E-02
   227.492  0.2580766E-02  0.1567885E-01  0.2499138E-01     5.854  0.1569335E-03  0.3386624E-02  0.2688749E-02
   227.495  0.2581239E-02  0.1568135E-01  0.2501456E-01     5.854  0.1569873E-03  0.3386436E-02  0.2719812E-02
   227.499  0.2581710E-02  0.1568165E-01  0.2503453E-01     5.854  0.1570556E-03  0.3382799E-02  0.2748344E-02
   227.503  0.2582166E-02  0.1568107E-01  0.2505095E-01     5.854  0.1571369E-03  0.3379506E-02  0.2773428E-02
   227.507  0.2582592E-02  0.1568181E-01  0.2506316E-01     5.854  0.1572274E-03  0.3376374E-02  0.2793668E-02
   227.511  0.2582977E-02  0.1568250E-01  0.2506975E-01     5.855  0.1573245E-03  0.3373568E-02  0.2806859E-02
   227.515  0.2583313E-02  0.1568352E-01  0.2507254E-01     5.855  0.1574184E-03  0.3371112E-02  0.2812837E-02
   227.519  0.2583596E-02  0.1568313E-01  0.2507024E-01     5.855  0.1575011E-03  0.3369042E-02  0.2810636E-02
   227.523  0.2583818E-02  0.1568295E-01  0.2506292E-01     5.855  0.1575687E-03  0.3367107E-02  0.2801696E-02
   227.527  0.2583972E-02  0.1568277E-01  0.2505038E-01     5.855  0.1576193E-03  0.3365149E-02  0.2784152E-02
   227.530  0.2584055E-02  0.1568186E-01  0.2503698E-01     5.855  0.1576508E-03  0.3361413E-02  0.2760165E-02
   227.534  0.2584074E-02  0.1568130E-01  0.2501682E-01     5.855  0.1576651E-03  0.3360363E-02  0.2732625E-02
   227.538  0.2584079E-02  0.1568092E-01  0.2499890E-01     5.855  0.1576765E-03  0.3359052E-02  0.2708445E-02
   227.542  0.2584071E-02  0.1568012E-01  0.2498367E-01     5.856  0.1576844E-03  0.3358081E-02  0.2687960E-02
   227.546  0.2584006E-02  0.1568133E-01  0.2496662E-01     5.856  0.1576800E-03  0.3356074E-02  0.2666336E-02
   227.550  0.2583872E-02  0.1568333E-01  0.2494804E-01     5.856  0.1576593E-03  0.3353960E-02  0.2643472E-02
   227.554  0.2583672E-02  0.1568536E-01  0.2492795E-01     5.856  0.1576242E-03  0.3351895E-02  0.2618684E-02
   227.558  0.2583412E-02  0.1568740E-01  0.2490819E-01     5.856  0.1575767E-03  0.3351983E-02  0.2592725E-02
   227.562  0.2583093E-02  0.1568975E-01  0.2488685E-01     5.856  0.1575189E-03  0.3348263E-02  0.2566194E-02
   227.566  0.2582713E-02  0.1569004E-01  0.2486297E-01     5.856  0.1574503E-03  0.3344469E-02  0.2537606E-02
   227.569  0.2582281E-02  0.1569099E-01  0.2483915E-01     5.856  0.1573750E-03  0.3341900E-02  0.2508149E-02
   227.573  0.2581808E-02  0.1569066E-01  0.2481476E-01     5.856  0.1572973E-03  0.3340841E-02  0.2479234E-02
   227.577  0.2581295E-02  0.1568924E-01  0.2479127E-01     5.857  0.1572293E-03  0.3339731E-02  0.2452686E-02
   227.581  0.2580753E-02  0.1568670E-01  0.2476760E-01     5.857  0.1571780E-03  0.3338830E-02  0.2428277E-02
   227.585  0.2580193E-02  0.1568281E-01  0.2474778E-01     5.857  0.1571444E-03  0.3339034E-02  0.2407206E-02
   227.589  0.2579632E-02  0.1567859E-01  0.2472959E-01     5.857  0.1571305E-03  0.3339065E-02  0.2388629E-02
   227.593  0.2579083E-02  0.1567508E-01  0.2471462E-01     5.857  0.1571347E-03  0.3339147E-02  0.2375218E-02
   227.597  0.2578559E-02  0.1567012E-01  0.2470544E-01     5.857  0.1571570E-03  0.3339103E-02  0.2365489E-02
   227.601  0.2578075E-02  0.1566456E-01  0.2469944E-01     5.857  0.1571962E-03  0.3339403E-02  0.2357804E-02
   227.605  0.2577641E-02  0.1565552E-01  0.2469731E-01     5.857  0.1572492E-03  0.3341390E-02  0.2353870E-02
   227.608  0.2577264E-02  0.1564840E-01  0.2470047E-01     5.858  0.1573204E-03  0.3343083E-02  0.2353785E-02
   227.612  0.2576953E-02  0.1563884E-01  0.2470650E-01     5.858  0.1574068E-03  0.3346405E-02  0.2356584E-02
   227.616  0.2576714E-02  0.1562989E-01  0.2471791E-01     5.858  0.1575063E-03  0.3349703E-02  0.2364737E-02
   227.620  0.2576552E-02  0.1562655E-01  0.2473981E-01     5.858  0.1576163E-03  0.3351274E-02  0.2381412E-02
   227.624  0.2576472E-02  0.1562276E-01  0.2476433E-01     5.858  0.1577336E-03  0.3352803E-02  0.2404238E-02
   227.628  0.2576475E-02  0.1562067E-01  0.2479421E-01     5.858  0.1578559E-03  0.3352591E-02  0.2432468E-02
   227.632  0.2576559E-02  0.1562206E-01  0.2482955E-01     5.858  0.1579811E-03  0.3351240E-02  0.2467028E-02
   227.636  0.2576721E-02  0.1562405E-01  0.2486621E-01     5.858  0.1581076E-03  0.3349131E-02  0.2502583E-02
   227.640  0.2576956E-02  0.1562194E-01  0.2490243E-01     5.858  0.1582341E-03  0.3348756E-02  0.2538626E-02
   227.643  0.2577258E-02  0.1562052E-01  0.2493831E-01     5.859  0.1583588E-03  0.3348459E-02  0.2573558E-02
   227.647  0.2577616E-02  0.1561712E-01  0.2497183E-01     5.859  0.1584810E-03  0.3349350E-02  0.2607949E-02
   227.651  0.2578020E-02  0.1561301E-01  0.2500302E-01     5.859  0.1585988E-03  0.3350157E-02  0.2639841E-02
   227.655  0.2578459E-02  0.1560809E-01  0.2503064E-01     5.859  0.1587104E-03  0.3351792E-02  0.2667472E-02
   227.659  0.2578922E-02  0.1560363E-01  0.2505660E-01     5.859  0.1588148E-03  0.3352967E-02  0.2692769E-02
   227.663  0.2579389E-02  0.1560080E-01  0.2507789E-01     5.859  0.1589069E-03  0.3352490E-02  0.2712504E-02
   227.667  0.2579843E-02  0.1559698E-01  0.2509480E-01     5.859  0.1589835E-03  0.3352103E-02  0.2725729E-02
   227.671  0.2580271E-02  0.1559611E-01  0.2510912E-01     5.859  0.1590428E-03  0.3349641E-02  0.2730214E-02
   227.675  0.2580659E-02  0.1559584E-01  0.2511677E-01     5.860  0.1590819E-03  0.3345856E-02  0.2726610E-02
   227.678  0.2580996E-02  0.1559594E-01  0.2511839E-01     5.860  0.1590957E-03  0.3341986E-02  0.2715541E-02
   227.682  0.2581269E-02  0.1559596E-01  0.2511344E-01     5.860  0.1590803E-03  0.3338888E-02  0.2696482E-02
   227.686  0.2581472E-02  0.1559600E-01  0.2510310E-01     5.860  0.1590352E-03  0.3336622E-02  0.2672193E-02
   227.690  0.2581600E-02  0.1559653E-01  0.2508654E-01     5.860  0.1589605E-03  0.3334126E-02  0.2641632E-02
   227.694  0.2581660E-02  0.1559614E-01  0.2506715E-01     5.860  0.1588607E-03  0.3332360E-02  0.2609157E-02
   227.698  0.2581692E-02  0.1559550E-01  0.2504777E-01     5.860  0.1587475E-03  0.3331184E-02  0.2577905E-02
   227.702  0.2581699E-02  0.1559461E-01  0.2502850E-01     5.860  0.1586247E-03  0.3330306E-02  0.2549820E-02
   227.706  0.2581681E-02  0.1559385E-01  0.2500941E-01     5.861  0.1584945E-03  0.3329995E-02  0.2523861E-02
   227.710  0.2581641E-02  0.1559389E-01  0.2499226E-01     5.861  0.1583611E-03  0.3330839E-02  0.2500269E-02
   227.713  0.2581598E-02  0.1558992E-01  0.2497773E-01     5.861  0.1582321E-03  0.3328998E-02  0.2483385E-02
   227.717  0.2581555E-02  0.1558683E-01  0.2496493E-01     5.861  0.1581111E-03  0.3332535E-02  0.2471237E-02
   227.721  0.2581511E-02  0.1558523E-01  0.2495312E-01     5.861  0.1579999E-03  0.3335224E-02  0.2461859E-02
   227.725  0.2581452E-02  0.1558239E-01  0.2494039E-01     5.861  0.1578823E-03  0.3337470E-02  0.2455889E-02
   227.729  0.2581374E-02  0.1557921E-01  0.2492615E-01     5.861  0.1577242E-03  0.3339547E-02  0.2455387E-02
   227.733  0.2581281E-02  0.1557870E-01  0.2491178E-01     5.861  0.1575260E-03  0.3347860E-02  0.2458501E-02
   227.737  0.2581173E-02  0.1557450E-01  0.2489917E-01     5.862  0.1572920E-03  0.3348418E-02  0.2466755E-02
   227.741  0.2581054E-02  0.1557221E-01  0.2488765E-01     5.862  0.1570265E-03  0.3346214E-02  0.2478774E-02
   227.745  0.2580924E-02  0.1557021E-01  0.2487607E-01     5.862  0.1567351E-03  0.3344652E-02  0.2494311E-02
   227.748  0.2580785E-02  0.1556854E-01  0.2486362E-01     5.862  0.1564229E-03  0.3343498E-02  0.2511042E-02
   227.752  0.2580632E-02  0.1556793E-01  0.2485128E-01     5.862  0.1560998E-03  0.3341585E-02  0.2527587E-02
   227.756  0.2580446E-02  0.1556815E-01  0.2483767E-01     5.862  0.1557979E-03  0.3340477E-02  0.2546035E-02
   227.760  0.2580226E-02  0.1556888E-01  0.2482183E-01     5.862  0.1555286E-03  0.3338962E-02  0.2565961E-02
   227.764  0.2579975E-02  0.1557097E-01  0.2480603E-01     5.862  0.1552960E-03  0.3336452E-02  0.2585119E-02
   227.768  0.2579695E-02  0.1557218E-01  0.2478919E-01     5.863  0.1551042E-03  0.3334841E-02  0.2603408E-02
   227.772  0.2579390E-02  0.1557296E-01  0.2477214E-01     5.863  0.1549578E-03  0.3333498E-02  0.2619246E-02
   227.776  0.2579066E-02  0.1557342E-01  0.2475616E-01     5.863  0.1548596E-03  0.3331076E-02  0.2634795E-02
   227.780  0.2578729E-02  0.1557270E-01  0.2474019E-01     5.863  0.1548115E-03  0.3330149E-02  0.2647933E-02
   227.783  0.2578386E-02  0.1557336E-01  0.2472498E-01     5.863  0.1548134E-03  0.3329083E-02  0.2658382E-02
   227.787  0.2578047E-02  0.1557358E-01  0.2471110E-01     5.863  0.1548590E-03  0.3327779E-02  0.2663977E-02
   227.791  0.2577718E-02  0.1557229E-01  0.2469930E-01     5.863  0.1549471E-03  0.3327019E-02  0.2669152E-02
   227.795  0.2577407E-02  0.1556988E-01  0.2468892E-01     5.864  0.1550765E-03  0.3326020E-02  0.2672169E-02
   227.799  0.2577117E-02  0.1556529E-01  0.2467990E-01     5.864  0.1552443E-03  0.3325595E-02  0.2673044E-02
   227.803  0.2576854E-02  0.1556046E-01  0.2467449E-01     5.864  0.1554474E-03  0.3327078E-02  0.2669982E-02
   227.807  0.2576619E-02  0.1555720E-01  0.2467279E-01     5.864  0.1556869E-03  0.3333037E-02  0.2660556E-02
   227.811  0.2576414E-02  0.1555245E-01  0.2467235E-01     5.864  0.1559612E-03  0.3337801E-02  0.2650745E-02
   227.815  0.2576244E-02  0.1554434E-01  0.2467082E-01     5.864  0.1562761E-03  0.3341670E-02  0.2638366E-02
   227.818  0.2576087E-02  0.1553639E-01  0.2467132E-01     5.864  0.1566525E-03  0.3344600E-02  0.2628141E-02
   227.822  0.2575944E-02  0.1552776E-01  0.2467224E-01     5.864  0.1570827E-03  0.3347095E-02  0.2619516E-02
   227.826  0.2575818E-02  0.1551881E-01  0.2467260E-01     5.865  0.1575583E-03  0.3346940E-02  0.2610357E-02
   227.830  0.2575712E-02  0.1550986E-01  0.2467306E-01     5.865  0.1580688E-03  0.3345708E-02  0.2601146E-02
   227.834  0.2575607E-02  0.1549969E-01  0.2467266E-01     5.865  0.1586002E-03  0.3343677E-02  0.2589582E-02
   227.838  0.2575497E-02  0.1548986E-01  0.2467026E-01     5.865  0.1591378E-03  0.3340715E-02  0.2575147E-02
   227.842  0.2575384E-02  0.1548328E-01  0.2466960E-01     5.865  0.1596693E-03  0.3337649E-02  0.2560682E-02
   227.846  0.2575268E-02  0.1548284E-01  0.2467756E-01     5.865  0.1601792E-03  0.3335513E-02  0.2536144E-02
   227.850  0.2575152E-02  0.1548386E-01  0.2468512E-01     5.865  0.1606567E-03  0.3333295E-02  0.2511668E-02
   227.853  0.2575041E-02  0.1548505E-01  0.2469199E-01     5.865  0.1610941E-03  0.3332266E-02  0.2485863E-02
   227.857  0.2574941E-02  0.1549010E-01  0.2470256E-01     5.866  0.1614857E-03  0.3332038E-02  0.2457631E-02
   227.861  0.2574856E-02  0.1549545E-01  0.2471411E-01     5.866  0.1618241E-03  0.3333516E-02  0.2430609E-02
   227.865  0.2574789E-02  0.1550574E-01  0.2473220E-01     5.866  0.1621022E-03  0.3332018E-02  0.2410717E-02
   227.869  0.2574743E-02  0.1551440E-01  0.2474967E-01     5.866  0.1623132E-03  0.3330280E-02  0.2393691E-02
   227.873  0.2574724E-02  0.1552057E-01  0.2476627E-01     5.866  0.1624540E-03  0.3330098E-02  0.2379523E-02
   227.877  0.2574739E-02  0.1552351E-01  0.2478094E-01     5.866  0.1625222E-03  0.3330681E-02  0.2371607E-02
   227.881  0.2574788E-02  0.1552283E-01  0.2479505E-01     5.866  0.1625167E-03  0.3332096E-02  0.2364807E-02
   227.885  0.2574841E-02  0.1552257E-01  0.2480951E-01     5.867  0.1624659E-03  0.3332515E-02  0.2361721E-02
   227.888  0.2574887E-02  0.1552224E-01  0.2482169E-01     5.867  0.1623836E-03  0.3329779E-02  0.2359474E-02
   227.892  0.2574924E-02  0.1552754E-01  0.2483356E-01     5.867  0.1622703E-03  0.3327997E-02  0.2359434E-02
   227.896  0.2574952E-02  0.1553343E-01  0.2484454E-01     5.867  0.1621273E-03  0.3325096E-02  0.2363941E-02
   227.900  0.2574975E-02  0.1553897E-01  0.2485418E-01     5.867  0.1619578E-03  0.3322128E-02  0.2373331E-02
   227.904  0.2575012E-02  0.1554237E-01  0.2486457E-01     5.867  0.1617941E-03  0.3318611E-02  0.2383007E-02
   227.908  0.2575069E-02  0.1554553E-01  0.2487701E-01     5.867  0.1616511E-03  0.3312770E-02  0.2393579E-02
   227.912  0.2575147E-02  0.1554415E-01  0.2488836E-01     5.868  0.1615308E-03  0.3308423E-02  0.2404378E-02
   227.916  0.2575245E-02  0.1554088E-01  0.2489835E-01     5.868  0.1614360E-03  0.3305437E-02  0.2416068E-02
   227.920  0.2575361E-02  0.1553566E-01  0.2490628E-01     5.868  0.1613672E-03  0.3303075E-02  0.2426667E-02
   227.923  0.2575494E-02  0.1552850E-01  0.2491190E-01     5.868  0.1613267E-03  0.3301783E-02  0.2436438E-02
   227.927  0.2575639E-02  0.1551860E-01  0.2491478E-01     5.868  0.1613141E-03  0.3301362E-02  0.2445879E-02
   227.931  0.2575805E-02  0.1550556E-01  0.2491594E-01     5.868  0.1613145E-03  0.3302197E-02  0.2456355E-02
   227.935  0.2576002E-02  0.1549036E-01  0.2491766E-01     5.868  0.1613093E-03  0.3303843E-02  0.2466113E-02
   227.939  0.2576226E-02  0.1547367E-01  0.2491908E-01     5.869  0.1612989E-03  0.3306728E-02  0.2473872E-02
   227.943  0.2576466E-02  0.1545587E-01  0.2491723E-01     5.869  0.1612826E-03  0.3311662E-02  0.2481973E-02
   227.947  0.2576711E-02  0.1543876E-01  0.2491534E-01     5.869  0.1612633E-03  0.3315065E-02  0.2490293E-02
   227.951  0.2576948E-02  0.1542225E-01  0.2491258E-01     5.869  0.1612475E-03  0.3318967E-02  0.2498454E-02
   227.954  0.2577172E-02  0.1540511E-01  0.2490577E-01     5.869  0.1612343E-03  0.3323555E-02  0.2504968E-02
   227.958  0.2577367E-02  0.1539403E-01  0.2490279E-01     5.869  0.1612115E-03  0.3325351E-02  0.2507142E-02
   227.962  0.2577526E-02  0.1538793E-01  0.2489787E-01     5.869  0.1611721E-03  0.3325063E-02  0.2508693E-02
   227.966  0.2577650E-02  0.1538111E-01  0.2488949E-01     5.870  0.1611077E-03  0.3327928E-02  0.2508637E-02
   227.970  0.2577759E-02  0.1537329E-01  0.2487989E-01     5.870  0.1609905E-03  0.3332693E-02  0.2507157E-02
   227.974  0.2577849E-02  0.1536624E-01  0.2487184E-01     5.870  0.1608236E-03  0.3337977E-02  0.2505864E-02
   227.978  0.2577916E-02  0.1536402E-01  0.2486525E-01     5.870  0.1606116E-03  0.3340931E-02  0.2502507E-02
   227.982  0.2577961E-02  0.1536848E-01  0.2486504E-01     5.870  0.1603593E-03  0.3339479E-02  0.2494047E-02
   227.986  0.2578009E-02  0.1537629E-01  0.2487124E-01     5.870  0.1600744E-03  0.3336069E-02  0.2488372E-02
   227.989  0.2578061E-02  0.1538288E-01  0.2487610E-01     5.870  0.1597644E-03  0.3333290E-02  0.2485052E-02
   227.993  0.2578116E-02  0.1538836E-01  0.2488083E-01     5.871  0.1594368E-03  0.3330975E-02  0.2483595E-02
   227.997  0.2578170E-02  0.1539237E-01  0.2488357E-01     5.871  0.1591010E-03  0.3328751E-02  0.2485104E-02
   228.001  0.2578220E-02  0.1539552E-01  0.2488504E-01     5.871  0.1587641E-03  0.3326583E-02  0.2488477E-02
   228.005  0.2578265E-02  0.1539766E-01  0.2488552E-01     5.871  0.1584346E-03  0.3323982E-02  0.2492356E-02
   228.009  0.2578300E-02  0.1539950E-01  0.2488422E-01     5.871  0.1581198E-03  0.3322254E-02  0.2496971E-02
   228.013  0.2578324E-02  0.1540150E-01  0.2488317E-01     5.871  0.1578274E-03  0.3321624E-02  0.2501091E-02
   228.017  0.2578336E-02  0.1540509E-01  0.2488336E-01     5.871  0.1575644E-03  0.3325010E-02  0.2501122E-02
   228.021  0.2578336E-02  0.1540684E-01  0.2488158E-01     5.872  0.1573414E-03  0.3326437E-02  0.2501897E-02
   228.024  0.2578324E-02  0.1540679E-01  0.2487723E-01     5.872  0.1571639E-03  0.3325959E-02  0.2502461E-02
   228.028  0.2578299E-02  0.1540525E-01  0.2487170E-01     5.872  0.1570362E-03  0.3323525E-02  0.2504773E-02
   228.032  0.2578260E-02  0.1540262E-01  0.2486196E-01     5.872  0.1569608E-03  0.3319335E-02  0.2507180E-02
   228.036  0.2578197E-02  0.1540219E-01  0.2485346E-01     5.872  0.1569003E-03  0.3322108E-02  0.2498170E-02
   228.040  0.2578105E-02  0.1540129E-01  0.2484194E-01     5.872  0.1568390E-03  0.3324183E-02  0.2481605E-02
   228.044  0.2577985E-02  0.1539942E-01  0.2482830E-01     5.872  0.1567788E-03  0.3325468E-02  0.2458418E-02
   228.048  0.2577840E-02  0.1539814E-01  0.2481527E-01     5.873  0.1567216E-03  0.3326245E-02  0.2431066E-02
   228.052  0.2577674E-02  0.1540196E-01  0.2480693E-01     5.873  0.1566709E-03  0.3321649E-02  0.2407381E-02
   228.055  0.2577491E-02  0.1540554E-01  0.2479700E-01     5.873  0.1566279E-03  0.3315420E-02  0.2382298E-02
   228.059  0.2577296E-02  0.1540889E-01  0.2478783E-01     5.873  0.1565952E-03  0.3309206E-02  0.2355962E-02
   228.063  0.2577094E-02  0.1541294E-01  0.2478018E-01     5.873  0.1565753E-03  0.3302583E-02  0.2332076E-02
   228.067  0.2576891E-02  0.1541827E-01  0.2477435E-01     5.873  0.1565690E-03  0.3294557E-02  0.2311066E-02
   228.071  0.2576692E-02  0.1542278E-01  0.2477044E-01     5.873  0.1565785E-03  0.3287011E-02  0.2291891E-02
   228.075  0.2576503E-02  0.1543190E-01  0.2477343E-01     5.874  0.1566030E-03  0.3275884E-02  0.2279535E-02
   228.079  0.2576327E-02  0.1543837E-01  0.2477616E-01     5.874  0.1566437E-03  0.3266712E-02  0.2267309E-02
   228.083  0.2576171E-02  0.1544230E-01  0.2477933E-01     5.874  0.1566988E-03  0.3259558E-02  0.2256154E-02
   228.087  0.2576035E-02  0.1544229E-01  0.2478041E-01     5.874  0.1567581E-03  0.3256291E-02  0.2247567E-02
   228.090  0.2575898E-02  0.1544163E-01  0.2477851E-01     5.874  0.1567785E-03  0.3254020E-02  0.2244375E-02
   228.094  0.2575767E-02  0.1543806E-01  0.2477358E-01     5.874  0.1567548E-03  0.3254050E-02  0.2249090E-02
   228.098  0.2575647E-02  0.1543217E-01  0.2476602E-01     5.875  0.1566864E-03  0.3256509E-02  0.2257960E-02
   228.102  0.2575539E-02  0.1542435E-01  0.2475824E-01     5.875  0.1565746E-03  0.3262333E-02  0.2272697E-02
   228.106  0.2575446E-02  0.1541481E-01  0.2474893E-01     5.875  0.1564209E-03  0.3269922E-02  0.2290321E-02
   228.110  0.2575369E-02  0.1540346E-01  0.2473803E-01     5.875  0.1562283E-03  0.3280794E-02  0.2312060E-02
   228.114  0.2575309E-02  0.1539225E-01  0.2472909E-01     5.875  0.1560005E-03  0.3291554E-02  0.2338056E-02
   228.118  0.2575268E-02  0.1538222E-01  0.2472197E-01     5.875  0.1557430E-03  0.3301134E-02  0.2367860E-02
   228.122  0.2575251E-02  0.1537952E-01  0.2472135E-01     5.875  0.1554615E-03  0.3319438E-02  0.2392801E-02
   228.125  0.2575262E-02  0.1538872E-01  0.2473403E-01     5.876  0.1551560E-03  0.3345711E-02  0.2415795E-02
   228.129  0.2575298E-02  0.1539976E-01  0.2474996E-01     5.876  0.1548318E-03  0.3368074E-02  0.2441518E-02
   228.133  0.2575356E-02  0.1541125E-01  0.2476679E-01     5.876  0.1544962E-03  0.3386650E-02  0.2468800E-02
   228.137  0.2575440E-02  0.1542192E-01  0.2478407E-01     5.876  0.1541675E-03  0.3404346E-02  0.2494795E-02
   228.141  0.2575550E-02  0.1543063E-01  0.2480161E-01     5.876  0.1538627E-03  0.3419315E-02  0.2516848E-02
   228.145  0.2575680E-02  0.1543860E-01  0.2481651E-01     5.876  0.1535861E-03  0.3431226E-02  0.2534214E-02
   228.149  0.2575826E-02  0.1544527E-01  0.2483003E-01     5.877  0.1533437E-03  0.3440764E-02  0.2546157E-02
   228.153  0.2575981E-02  0.1544927E-01  0.2484261E-01     5.877  0.1531376E-03  0.3445960E-02  0.2554514E-02
   228.156  0.2576139E-02  0.1545373E-01  0.2484981E-01     5.877  0.1529724E-03  0.3452036E-02  0.2556353E-02
   228.160  0.2576283E-02  0.1545724E-01  0.2485570E-01     5.877  0.1528621E-03  0.3455168E-02  0.2550043E-02
   228.164  0.2576405E-02  0.1546153E-01  0.2485950E-01     5.877  0.1528103E-03  0.3455483E-02  0.2537487E-02
   228.168  0.2576501E-02  0.1546350E-01  0.2486089E-01     5.877  0.1528159E-03  0.3453511E-02  0.2518961E-02
   228.172  0.2576567E-02  0.1546507E-01  0.2485978E-01     5.877  0.1528765E-03  0.3449332E-02  0.2494670E-02
   228.176  0.2576601E-02  0.1546361E-01  0.2485593E-01     5.878  0.1529903E-03  0.3444728E-02  0.2466074E-02
   228.180  0.2576599E-02  0.1546242E-01  0.2485052E-01     5.878  0.1531540E-03  0.3435619E-02  0.2435935E-02
   228.184  0.2576565E-02  0.1546088E-01  0.2484133E-01     5.878  0.1533655E-03  0.3425125E-02  0.2399685E-02
   228.188  0.2576544E-02  0.1545806E-01  0.2483355E-01     5.878  0.1536331E-03  0.3413424E-02  0.2366382E-02
   228.191  0.2576545E-02  0.1545434E-01  0.2482985E-01     5.878  0.1539544E-03  0.3400268E-02  0.2338281E-02
   228.195  0.2576568E-02  0.1545232E-01  0.2483076E-01     5.878  0.1543245E-03  0.3383409E-02  0.2318037E-02
   228.199  0.2576613E-02  0.1544828E-01  0.2483261E-01     5.879  0.1547356E-03  0.3366602E-02  0.2300496E-02
   228.203  0.2576678E-02  0.1544191E-01  0.2483513E-01     5.879  0.1551812E-03  0.3351642E-02  0.2285924E-02
   228.207  0.2576761E-02  0.1543663E-01  0.2483878E-01     5.879  0.1556524E-03  0.3335294E-02  0.2272077E-02
   228.211  0.2576862E-02  0.1543065E-01  0.2484490E-01     5.879  0.1561412E-03  0.3319351E-02  0.2257907E-02
   228.215  0.2576977E-02  0.1542428E-01  0.2484796E-01     5.879  0.1566381E-03  0.3303864E-02  0.2248620E-02
   228.219  0.2577098E-02  0.1541679E-01  0.2485153E-01     5.879  0.1571327E-03  0.3289211E-02  0.2242094E-02
   228.222  0.2577210E-02  0.1540869E-01  0.2485296E-01     5.879  0.1576168E-03  0.3275473E-02  0.2235666E-02
   228.226  0.2577294E-02  0.1540085E-01  0.2485228E-01     5.880  0.1580835E-03  0.3262541E-02  0.2229223E-02
   228.230  0.2577349E-02  0.1539427E-01  0.2485058E-01     5.880  0.1585248E-03  0.3251808E-02  0.2222253E-02
   228.234  0.2577373E-02  0.1539204E-01  0.2485076E-01     5.880  0.1589326E-03  0.3248052E-02  0.2211523E-02
   228.238  0.2577367E-02  0.1539079E-01  0.2484935E-01     5.880  0.1593003E-03  0.3244518E-02  0.2204977E-02
   228.242  0.2577331E-02  0.1539086E-01  0.2484924E-01     5.880  0.1596209E-03  0.3240044E-02  0.2202999E-02
   228.246  0.2577268E-02  0.1539222E-01  0.2484834E-01     5.880  0.1598890E-03  0.3235758E-02  0.2205491E-02
   228.250  0.2577178E-02  0.1539294E-01  0.2484664E-01     5.881  0.1600997E-03  0.3232864E-02  0.2212195E-02
   228.253  0.2577064E-02  0.1539214E-01  0.2484483E-01     5.881  0.1602490E-03  0.3229578E-02  0.2222625E-02
   228.257  0.2576929E-02  0.1539040E-01  0.2484123E-01     5.881  0.1603344E-03  0.3226457E-02  0.2235677E-02
   228.261  0.2576778E-02  0.1538836E-01  0.2483602E-01     5.881  0.1603544E-03  0.3222795E-02  0.2253099E-02
   228.265  0.2576613E-02  0.1538770E-01  0.2483301E-01     5.881  0.1603085E-03  0.3218608E-02  0.2275133E-02
   228.269  0.2576463E-02  0.1538585E-01  0.2483286E-01     5.881  0.1602366E-03  0.3214936E-02  0.2296991E-02
   228.273  0.2576339E-02  0.1538156E-01  0.2483615E-01     5.882  0.1601551E-03  0.3216009E-02  0.2316951E-02
   228.277  0.2576244E-02  0.1537922E-01  0.2484200E-01     5.882  0.1600661E-03  0.3212919E-02  0.2334928E-02
   228.281  0.2576178E-02  0.1537713E-01  0.2485010E-01     5.882  0.1599632E-03  0.3211049E-02  0.2350662E-02
   228.285  0.2576135E-02  0.1537645E-01  0.2486219E-01     5.882  0.1598398E-03  0.3211125E-02  0.2365693E-02
   228.288  0.2576118E-02  0.1537500E-01  0.2487450E-01     5.882  0.1596972E-03  0.3212942E-02  0.2380721E-02
   228.292  0.2576126E-02  0.1537240E-01  0.2488826E-01     5.882  0.1595389E-03  0.3215874E-02  0.2395777E-02
   228.296  0.2576160E-02  0.1536684E-01  0.2490208E-01     5.883  0.1593672E-03  0.3219766E-02  0.2411465E-02
   228.300  0.2576217E-02  0.1536296E-01  0.2491647E-01     5.883  0.1591859E-03  0.3224495E-02  0.2426811E-02
   228.304  0.2576297E-02  0.1535886E-01  0.2493111E-01     5.883  0.1589992E-03  0.3229567E-02  0.2442881E-02
   228.308  0.2576395E-02  0.1535458E-01  0.2494986E-01     5.883  0.1588099E-03  0.3235107E-02  0.2458428E-02
   228.312  0.2576510E-02  0.1535207E-01  0.2496414E-01     5.883  0.1586221E-03  0.3239637E-02  0.2475465E-02
   228.316  0.2576637E-02  0.1534960E-01  0.2497712E-01     5.883  0.1584400E-03  0.3243975E-02  0.2493008E-02
   228.320  0.2576771E-02  0.1534555E-01  0.2498806E-01     5.884  0.1582677E-03  0.3247999E-02  0.2509038E-02
   228.323  0.2576844E-02  0.1534188E-01  0.2499380E-01     5.884  0.1581721E-03  0.3251060E-02  0.2526495E-02
   228.327  0.2576792E-02  0.1533950E-01  0.2498787E-01     5.884  0.1582137E-03  0.3252758E-02  0.2545730E-02
   228.331  0.2576617E-02  0.1533893E-01  0.2497132E-01     5.884  0.1583916E-03  0.3252557E-02  0.2566377E-02
   228.335  0.2576331E-02  0.1533755E-01  0.2494546E-01     5.884  0.1586889E-03  0.3252169E-02  0.2586815E-02
   228.339  0.2575944E-02  0.1533610E-01  0.2491473E-01     5.884  0.1590988E-03  0.3251117E-02  0.2608335E-02
   228.343  0.2575463E-02  0.1533455E-01  0.2488035E-01     5.885  0.1596128E-03  0.3249938E-02  0.2629769E-02
   228.347  0.2574901E-02  0.1535645E-01  0.2486671E-01     5.885  0.1602194E-03  0.3235080E-02  0.2641153E-02
   228.351  0.2574269E-02  0.1537881E-01  0.2485335E-01     5.885  0.1609046E-03  0.3219464E-02  0.2649235E-02
   228.354  0.2573585E-02  0.1539994E-01  0.2484067E-01     5.885  0.1616528E-03  0.3204166E-02  0.2654086E-02
   228.358  0.2572863E-02  0.1543080E-01  0.2483815E-01     5.885  0.1624444E-03  0.3184738E-02  0.2651228E-02
   228.362  0.2572121E-02  0.1545746E-01  0.2483404E-01     5.885  0.1632597E-03  0.3166373E-02  0.2647116E-02
   228.366  0.2571382E-02  0.1547423E-01  0.2482836E-01     5.886  0.1640763E-03  0.3154279E-02  0.2639865E-02
   228.370  0.2570658E-02  0.1548530E-01  0.2482135E-01     5.886  0.1648907E-03  0.3144391E-02  0.2632964E-02
   228.374  0.2569953E-02  0.1548915E-01  0.2481092E-01     5.886  0.1657152E-03  0.3136643E-02  0.2628224E-02
   228.378  0.2569284E-02  0.1548560E-01  0.2479806E-01     5.886  0.1665306E-03  0.3131270E-02  0.2625371E-02
   228.382  0.2568661E-02  0.1547468E-01  0.2478285E-01     5.886  0.1673227E-03  0.3129224E-02  0.2626009E-02
   228.386  0.2568099E-02  0.1546660E-01  0.2477646E-01     5.887  0.1680694E-03  0.3125902E-02  0.2623335E-02
   228.389  0.2567612E-02  0.1546265E-01  0.2477981E-01     5.887  0.1687492E-03  0.3121225E-02  0.2616405E-02
   228.393  0.2567211E-02  0.1546018E-01  0.2479100E-01     5.887  0.1693442E-03  0.3116422E-02  0.2605498E-02
   228.397  0.2566907E-02  0.1545431E-01  0.2480302E-01     5.887  0.1698382E-03  0.3113106E-02  0.2596937E-02
   228.401  0.2566708E-02  0.1544708E-01  0.2481943E-01     5.887  0.1702194E-03  0.3111723E-02  0.2586570E-02
   228.405  0.2566618E-02  0.1543455E-01  0.2483554E-01     5.887  0.1704792E-03  0.3111524E-02  0.2574861E-02
   228.409  0.2566639E-02  0.1542074E-01  0.2485569E-01     5.888  0.1706130E-03  0.3112996E-02  0.2566384E-02
   228.413  0.2566770E-02  0.1541815E-01  0.2489206E-01     5.888  0.1706201E-03  0.3109071E-02  0.2554550E-02
   228.417  0.2567006E-02  0.1542570E-01  0.2494095E-01     5.888  0.1705043E-03  0.3101420E-02  0.2543135E-02
   228.420  0.2567341E-02  0.1543199E-01  0.2498792E-01     5.888  0.1702721E-03  0.3095417E-02  0.2538583E-02
   228.424  0.2567765E-02  0.1543731E-01  0.2503560E-01     5.888  0.1699352E-03  0.3096482E-02  0.2541606E-02
   228.428  0.2568265E-02  0.1544017E-01  0.2508088E-01     5.888  0.1695053E-03  0.3090639E-02  0.2550327E-02
   228.432  0.2568830E-02  0.1544144E-01  0.2512229E-01     5.889  0.1689987E-03  0.3087392E-02  0.2563666E-02
   228.436  0.2569443E-02  0.1544155E-01  0.2515935E-01     5.889  0.1684316E-03  0.3086915E-02  0.2581468E-02
   228.440  0.2570087E-02  0.1544012E-01  0.2519251E-01     5.889  0.1678215E-03  0.3088304E-02  0.2599145E-02
   228.444  0.2570746E-02  0.1543726E-01  0.2521950E-01     5.889  0.1671861E-03  0.3090188E-02  0.2617183E-02
   228.448  0.2571401E-02  0.1543296E-01  0.2524003E-01     5.889  0.1665424E-03  0.3093509E-02  0.2632875E-02
   228.451  0.2572008E-02  0.1543008E-01  0.2525076E-01     5.889  0.1659346E-03  0.3096061E-02  0.2647696E-02
   228.455  0.2572543E-02  0.1542891E-01  0.2525472E-01     5.890  0.1653856E-03  0.3098500E-02  0.2657911E-02
   228.459  0.2572992E-02  0.1542953E-01  0.2525315E-01     5.890  0.1649065E-03  0.3100804E-02  0.2663491E-02
   228.463  0.2573349E-02  0.1543063E-01  0.2524257E-01     5.890  0.1645201E-03  0.3102819E-02  0.2665957E-02
   228.467  0.2573606E-02  0.1543268E-01  0.2522460E-01     5.890  0.1642352E-03  0.3104182E-02  0.2662655E-02
   228.471  0.2573756E-02  0.1543519E-01  0.2519841E-01     5.890  0.1640567E-03  0.3103806E-02  0.2657677E-02
   228.475  0.2573840E-02  0.1543739E-01  0.2517006E-01     5.891  0.1639431E-03  0.3102540E-02  0.2651282E-02
   228.479  0.2573934E-02  0.1543912E-01  0.2514843E-01     5.891  0.1638154E-03  0.3101128E-02  0.2647365E-02
   228.483  0.2574037E-02  0.1544077E-01  0.2513099E-01     5.891  0.1636772E-03  0.3099536E-02  0.2645077E-02
   228.486  0.2574144E-02  0.1544154E-01  0.2511612E-01     5.891  0.1635317E-03  0.3098601E-02  0.2641714E-02
   228.490  0.2574252E-02  0.1544175E-01  0.2510422E-01     5.891  0.1633810E-03  0.3098002E-02  0.2639048E-02
   228.494  0.2574344E-02  0.1544152E-01  0.2509238E-01     5.891  0.1632231E-03  0.3097611E-02  0.2636556E-02
   228.498  0.2574418E-02  0.1544045E-01  0.2508310E-01     5.892  0.1630594E-03  0.3098302E-02  0.2631686E-02
   228.502  0.2574470E-02  0.1543889E-01  0.2507096E-01     5.892  0.1628939E-03  0.3099370E-02  0.2624959E-02
   228.506  0.2574487E-02  0.1543771E-01  0.2505788E-01     5.892  0.1627259E-03  0.3101396E-02  0.2615288E-02
   228.510  0.2574463E-02  0.1543611E-01  0.2504134E-01     5.892  0.1625518E-03  0.3103484E-02  0.2606029E-02
   228.514  0.2574395E-02  0.1543251E-01  0.2502283E-01     5.892  0.1623710E-03  0.3107329E-02  0.2597220E-02
   228.517  0.2574269E-02  0.1543322E-01  0.2500363E-01     5.893  0.1621822E-03  0.3110927E-02  0.2590616E-02
   228.521  0.2574056E-02  0.1543476E-01  0.2498092E-01     5.893  0.1619600E-03  0.3119090E-02  0.2588497E-02
   228.525  0.2573787E-02  0.1543667E-01  0.2495682E-01     5.893  0.1616645E-03  0.3132344E-02  0.2590336E-02
   228.529  0.2573472E-02  0.1543899E-01  0.2493250E-01     5.893  0.1612983E-03  0.3149945E-02  0.2597411E-02
   228.533  0.2573118E-02  0.1544167E-01  0.2490778E-01     5.893  0.1608676E-03  0.3173596E-02  0.2605452E-02
   228.537  0.2572733E-02  0.1544398E-01  0.2488502E-01     5.893  0.1603808E-03  0.3200157E-02  0.2617566E-02
   228.541  0.2572323E-02  0.1544639E-01  0.2486345E-01     5.894  0.1598466E-03  0.3228725E-02  0.2631395E-02
   228.545  0.2571898E-02  0.1544684E-01  0.2484635E-01     5.894  0.1592757E-03  0.3258187E-02  0.2647394E-02
   228.549  0.2571466E-02  0.1544810E-01  0.2483058E-01     5.894  0.1586783E-03  0.3288417E-02  0.2664951E-02
   228.552  0.2571043E-02  0.1544841E-01  0.2481694E-01     5.894  0.1580569E-03  0.3318310E-02  0.2684637E-02
   228.556  0.2570644E-02  0.1544788E-01  0.2480478E-01     5.894  0.1574143E-03  0.3346274E-02  0.2706349E-02
   228.560  0.2570274E-02  0.1544691E-01  0.2479734E-01     5.895  0.1567615E-03  0.3371009E-02  0.2727063E-02
   228.564  0.2569925E-02  0.1545086E-01  0.2479821E-01     5.895  0.1561084E-03  0.3388904E-02  0.2747398E-02
   228.568  0.2569604E-02  0.1545381E-01  0.2480198E-01     5.895  0.1554669E-03  0.3401998E-02  0.2767637E-02
   228.572  0.2569314E-02  0.1545958E-01  0.2481025E-01     5.895  0.1548498E-03  0.3408165E-02  0.2784177E-02
   228.576  0.2569055E-02  0.1546522E-01  0.2482127E-01     5.895  0.1542671E-03  0.3409880E-02  0.2803464E-02
   228.580  0.2568831E-02  0.1546955E-01  0.2483169E-01     5.895  0.1537300E-03  0.3408920E-02  0.2819568E-02
   228.583  0.2568643E-02  0.1547177E-01  0.2484204E-01     5.896  0.1532490E-03  0.3403858E-02  0.2833633E-02
   228.587  0.2568495E-02  0.1547292E-01  0.2485283E-01     5.896  0.1528334E-03  0.3395192E-02  0.2845318E-02
   228.591  0.2568388E-02  0.1547767E-01  0.2487022E-01     5.896  0.1524909E-03  0.3381095E-02  0.2857289E-02
   228.595  0.2568323E-02  0.1548030E-01  0.2488745E-01     5.896  0.1522292E-03  0.3362622E-02  0.2864882E-02
   228.599  0.2568301E-02  0.1548059E-01  0.2490486E-01     5.896  0.1520526E-03  0.3338981E-02  0.2869879E-02
   228.603  0.2568338E-02  0.1547904E-01  0.2492366E-01     5.897  0.1519488E-03  0.3312706E-02  0.2872643E-02
   228.607  0.2568450E-02  0.1547457E-01  0.2494300E-01     5.897  0.1519002E-03  0.3285812E-02  0.2873807E-02
   228.611  0.2568632E-02  0.1547086E-01  0.2496397E-01     5.897  0.1519101E-03  0.3258527E-02  0.2871086E-02
   228.614  0.2568871E-02  0.1546339E-01  0.2498333E-01     5.897  0.1519916E-03  0.3232265E-02  0.2866256E-02
   228.618  0.2569156E-02  0.1545419E-01  0.2500106E-01     5.897  0.1521503E-03  0.3205351E-02  0.2858666E-02
   228.622  0.2569478E-02  0.1544327E-01  0.2501659E-01     5.897  0.1523860E-03  0.3178633E-02  0.2850527E-02
   228.626  0.2569830E-02  0.1543018E-01  0.2502781E-01     5.898  0.1526949E-03  0.3152621E-02  0.2842152E-02
   228.630  0.2570204E-02  0.1541578E-01  0.2503637E-01     5.898  0.1530736E-03  0.3127294E-02  0.2832631E-02
   228.634  0.2570590E-02  0.1540126E-01  0.2504229E-01     5.898  0.1535168E-03  0.3106753E-02  0.2819990E-02
   228.638  0.2570980E-02  0.1538854E-01  0.2504658E-01     5.898  0.1540165E-03  0.3089479E-02  0.2803722E-02
   228.642  0.2571368E-02  0.1537534E-01  0.2504538E-01     5.898  0.1545669E-03  0.3073384E-02  0.2788922E-02
   228.645  0.2571755E-02  0.1536602E-01  0.2504628E-01     5.899  0.1551605E-03  0.3066414E-02  0.2767889E-02
   228.649  0.2572133E-02  0.1536130E-01  0.2504784E-01     5.899  0.1557875E-03  0.3063860E-02  0.2745308E-02
   228.653  0.2572503E-02  0.1535541E-01  0.2504799E-01     5.899  0.1564391E-03  0.3061805E-02  0.2728323E-02
   228.657  0.2572861E-02  0.1534984E-01  0.2504669E-01     5.899  0.1571046E-03  0.3060203E-02  0.2716130E-02
   228.661  0.2573198E-02  0.1534453E-01  0.2504393E-01     5.899  0.1577722E-03  0.3059052E-02  0.2708964E-02
   228.665  0.2573507E-02  0.1533995E-01  0.2503962E-01     5.900  0.1584302E-03  0.3058809E-02  0.2706649E-02
   228.669  0.2573764E-02  0.1533872E-01  0.2503479E-01     5.900  0.1590831E-03  0.3059535E-02  0.2711419E-02
   228.673  0.2573974E-02  0.1533960E-01  0.2502523E-01     5.900  0.1597066E-03  0.3058642E-02  0.2721527E-02
   228.677  0.2574135E-02  0.1534090E-01  0.2501512E-01     5.900  0.1602916E-03  0.3058801E-02  0.2732521E-02
   228.680  0.2574244E-02  0.1534281E-01  0.2500052E-01     5.900  0.1608284E-03  0.3059451E-02  0.2746590E-02
   228.684  0.2574299E-02  0.1534431E-01  0.2498309E-01     5.901  0.1613073E-03  0.3060737E-02  0.2763215E-02
   228.688  0.2574299E-02  0.1534655E-01  0.2496481E-01     5.901  0.1617192E-03  0.3061926E-02  0.2779510E-02
   228.692  0.2574248E-02  0.1535130E-01  0.2494628E-01     5.901  0.1620633E-03  0.3060179E-02  0.2799473E-02
   228.696  0.2574149E-02  0.1535901E-01  0.2492997E-01     5.901  0.1623363E-03  0.3056319E-02  0.2820194E-02
   228.700  0.2574014E-02  0.1536811E-01  0.2491457E-01     5.901  0.1625484E-03  0.3051006E-02  0.2838775E-02
   228.704  0.2573865E-02  0.1537597E-01  0.2490067E-01     5.901  0.1627315E-03  0.3044758E-02  0.2854238E-02
   228.708  0.2573712E-02  0.1538175E-01  0.2488898E-01     5.902  0.1628896E-03  0.3036720E-02  0.2863565E-02
   228.711  0.2573567E-02  0.1538904E-01  0.2488111E-01     5.902  0.1630213E-03  0.3034737E-02  0.2867882E-02
   228.715  0.2573441E-02  0.1539565E-01  0.2487530E-01     5.902  0.1631234E-03  0.3035259E-02  0.2867150E-02
   228.719  0.2573337E-02  0.1540405E-01  0.2487260E-01     5.902  0.1631938E-03  0.3032569E-02  0.2871039E-02
   228.723  0.2573262E-02  0.1540721E-01  0.2487097E-01     5.902  0.1632313E-03  0.3032271E-02  0.2875498E-02
   228.727  0.2573220E-02  0.1540805E-01  0.2487116E-01     5.903  0.1632348E-03  0.3032539E-02  0.2879140E-02
   228.731  0.2573212E-02  0.1540699E-01  0.2487195E-01     5.903  0.1632036E-03  0.3033122E-02  0.2884209E-02
   228.735  0.2573237E-02  0.1540525E-01  0.2487162E-01     5.903  0.1631375E-03  0.3033500E-02  0.2887778E-02
   228.739  0.2573296E-02  0.1540787E-01  0.2487826E-01     5.903  0.1630370E-03  0.3032714E-02  0.2887866E-02
   228.742  0.2573387E-02  0.1541004E-01  0.2488643E-01     5.903  0.1629052E-03  0.3032268E-02  0.2886634E-02
   228.746  0.2573506E-02  0.1541227E-01  0.2489518E-01     5.904  0.1627434E-03  0.3031012E-02  0.2884946E-02
   228.750  0.2573653E-02  0.1541382E-01  0.2490461E-01     5.904  0.1625556E-03  0.3030047E-02  0.2880164E-02
   228.754  0.2573822E-02  0.1541539E-01  0.2491255E-01     5.904  0.1623462E-03  0.3029043E-02  0.2879195E-02
   228.758  0.2574008E-02  0.1541691E-01  0.2492140E-01     5.904  0.1621206E-03  0.3028073E-02  0.2877859E-02
   228.762  0.2574205E-02  0.1541861E-01  0.2492849E-01     5.904  0.1618869E-03  0.3027985E-02  0.2876812E-02
   228.766  0.2574406E-02  0.1541984E-01  0.2493572E-01     5.905  0.1616512E-03  0.3026835E-02  0.2875459E-02
   228.770  0.2574607E-02  0.1541996E-01  0.2494233E-01     5.905  0.1614186E-03  0.3021758E-02  0.2874224E-02
   228.774  0.2574804E-02  0.1542198E-01  0.2494707E-01     5.905  0.1611946E-03  0.3022724E-02  0.2873684E-02
   228.777  0.2574987E-02  0.1542401E-01  0.2494796E-01     5.905  0.1609835E-03  0.3024118E-02  0.2874132E-02
   228.781  0.2575129E-02  0.1542874E-01  0.2494589E-01     5.905  0.1607873E-03  0.3022642E-02  0.2873557E-02
   228.785  0.2575212E-02  0.1543198E-01  0.2493888E-01     5.906  0.1606072E-03  0.3022166E-02  0.2871269E-02
   228.789  0.2575225E-02  0.1543617E-01  0.2492850E-01     5.906  0.1604342E-03  0.3017368E-02  0.2864921E-02
   228.793  0.2575171E-02  0.1544307E-01  0.2491501E-01     5.906  0.1602665E-03  0.3013867E-02  0.2855524E-02
   228.797  0.2575051E-02  0.1545062E-01  0.2489740E-01     5.906  0.1601102E-03  0.3010518E-02  0.2844541E-02
   228.801  0.2574868E-02  0.1545726E-01  0.2487645E-01     5.906  0.1599696E-03  0.3007226E-02  0.2832752E-02
   228.805  0.2574627E-02  0.1546391E-01  0.2485353E-01     5.907  0.1598495E-03  0.3004029E-02  0.2821074E-02
   228.808  0.2574332E-02  0.1547056E-01  0.2482794E-01     5.907  0.1597544E-03  0.3000469E-02  0.2809240E-02
   228.812  0.2573992E-02  0.1547620E-01  0.2480064E-01     5.907  0.1596865E-03  0.2997715E-02  0.2797809E-02
   228.816  0.2573615E-02  0.1547920E-01  0.2477533E-01     5.907  0.1596488E-03  0.2995636E-02  0.2788599E-02
   228.820  0.2573220E-02  0.1548011E-01  0.2475105E-01     5.907  0.1596278E-03  0.2995204E-02  0.2779779E-02
   228.824  0.2572824E-02  0.1548120E-01  0.2473205E-01     5.908  0.1596073E-03  0.2994939E-02  0.2771950E-02
   228.828  0.2572436E-02  0.1548138E-01  0.2471214E-01     5.908  0.1595880E-03  0.2993086E-02  0.2763727E-02
   228.832  0.2572067E-02  0.1548246E-01  0.2469768E-01     5.908  0.1595704E-03  0.2994026E-02  0.2758235E-02
   228.836  0.2571725E-02  0.1548080E-01  0.2468677E-01     5.908  0.1595548E-03  0.2993030E-02  0.2754004E-02
   228.839  0.2571421E-02  0.1548455E-01  0.2468480E-01     5.908  0.1595410E-03  0.2988255E-02  0.2757019E-02
   228.843  0.2571121E-02  0.1548740E-01  0.2468212E-01     5.909  0.1594592E-03  0.2986018E-02  0.2766451E-02
   228.847  0.2570786E-02  0.1548939E-01  0.2467591E-01     5.909  0.1592217E-03  0.2984183E-02  0.2791842E-02
   228.851  0.2570422E-02  0.1549014E-01  0.2466519E-01     5.909  0.1588325E-03  0.2982180E-02  0.2831261E-02
   228.855  0.2570036E-02  0.1549089E-01  0.2465197E-01     5.909  0.1582986E-03  0.2980540E-02  0.2880989E-02
   228.859  0.2569637E-02  0.1549109E-01  0.2463737E-01     5.909  0.1576293E-03  0.2979833E-02  0.2939504E-02
   228.863  0.2569230E-02  0.1549257E-01  0.2462480E-01     5.910  0.1568385E-03  0.2983911E-02  0.3000837E-02
   228.867  0.2568823E-02  0.1550474E-01  0.2462386E-01     5.910  0.1559414E-03  0.3010445E-02  0.3046438E-02
   228.870  0.2568421E-02  0.1552476E-01  0.2462985E-01     5.910  0.1549558E-03  0.3049641E-02  0.3082185E-02
   228.874  0.2568029E-02  0.1555460E-01  0.2464925E-01     5.910  0.1539017E-03  0.3116261E-02  0.3094352E-02
   228.878  0.2567652E-02  0.1558052E-01  0.2466864E-01     5.910  0.1527999E-03  0.3178383E-02  0.3106818E-02
   228.882  0.2567293E-02  0.1560377E-01  0.2468685E-01     5.911  0.1516719E-03  0.3233746E-02  0.3118853E-02
   228.886  0.2566957E-02  0.1562307E-01  0.2470437E-01     5.911  0.1505402E-03  0.3282881E-02  0.3129629E-02
   228.890  0.2566644E-02  0.1563782E-01  0.2472042E-01     5.911  0.1494250E-03  0.3325847E-02  0.3139361E-02
   228.894  0.2566345E-02  0.1564792E-01  0.2473328E-01     5.911  0.1483434E-03  0.3360070E-02  0.3145449E-02
   228.898  0.2566033E-02  0.1565258E-01  0.2474022E-01     5.911  0.1473049E-03  0.3383866E-02  0.3144588E-02
   228.901  0.2565711E-02  0.1565021E-01  0.2474096E-01     5.912  0.1463267E-03  0.3399608E-02  0.3137948E-02
   228.905  0.2565380E-02  0.1564411E-01  0.2473388E-01     5.912  0.1454240E-03  0.3402261E-02  0.3122864E-02
   228.909  0.2565044E-02  0.1563289E-01  0.2472560E-01     5.912  0.1446104E-03  0.3393314E-02  0.3106775E-02
   228.913  0.2564706E-02  0.1562006E-01  0.2471665E-01     5.912  0.1438983E-03  0.3370472E-02  0.3091070E-02
   228.917  0.2564371E-02  0.1560282E-01  0.2470492E-01     5.912  0.1432973E-03  0.3336844E-02  0.3071182E-02
   228.921  0.2564043E-02  0.1558101E-01  0.2468924E-01     5.913  0.1428157E-03  0.3293163E-02  0.3048991E-02
   228.925  0.2563732E-02  0.1555418E-01  0.2467064E-01     5.913  0.1424614E-03  0.3239691E-02  0.3024231E-02
   228.929  0.2563463E-02  0.1552230E-01  0.2465337E-01     5.913  0.1422456E-03  0.3177582E-02  0.2999945E-02
   228.933  0.2563262E-02  0.1549497E-01  0.2464629E-01     5.913  0.1421761E-03  0.3128214E-02  0.2963404E-02
   228.936  0.2563137E-02  0.1547458E-01  0.2465275E-01     5.913  0.1422561E-03  0.3094508E-02  0.2907998E-02
   228.940  0.2563058E-02  0.1545242E-01  0.2465928E-01     5.914  0.1424853E-03  0.3057654E-02  0.2851120E-02
   228.944  0.2563029E-02  0.1543086E-01  0.2466616E-01     5.914  0.1428638E-03  0.3016402E-02  0.2795331E-02
   228.948  0.2563050E-02  0.1542610E-01  0.2469069E-01     5.914  0.1433856E-03  0.3013029E-02  0.2706823E-02
   228.952  0.2563123E-02  0.1542347E-01  0.2471862E-01     5.914  0.1440444E-03  0.3015333E-02  0.2615108E-02
   228.956  0.2563248E-02  0.1542370E-01  0.2474972E-01     5.914  0.1448300E-03  0.3013406E-02  0.2532196E-02
   228.960  0.2563425E-02  0.1542338E-01  0.2478070E-01     5.915  0.1457296E-03  0.3013240E-02  0.2453499E-02
   228.964  0.2563652E-02  0.1542226E-01  0.2480997E-01     5.915  0.1467279E-03  0.3014466E-02  0.2380407E-02
   228.967  0.2563938E-02  0.1541986E-01  0.2483790E-01     5.915  0.1478114E-03  0.3017616E-02  0.2315183E-02
   228.971  0.2564284E-02  0.1541953E-01  0.2486902E-01     5.915  0.1489621E-03  0.3019279E-02  0.2262577E-02
   228.975  0.2564685E-02  0.1542048E-01  0.2490217E-01     5.916  0.1501595E-03  0.3017731E-02  0.2223583E-02
   228.979  0.2565137E-02  0.1542177E-01  0.2493454E-01     5.916  0.1513807E-03  0.3016722E-02  0.2199431E-02
   228.983  0.2565630E-02  0.1542617E-01  0.2497046E-01     5.916  0.1526037E-03  0.3016853E-02  0.2182136E-02
   228.987  0.2566158E-02  0.1543059E-01  0.2500559E-01     5.916  0.1538056E-03  0.3016971E-02  0.2174639E-02
   228.991  0.2566711E-02  0.1543576E-01  0.2503595E-01     5.916  0.1549639E-03  0.3016717E-02  0.2180782E-02
   228.995  0.2567278E-02  0.1544028E-01  0.2506420E-01     5.917  0.1560574E-03  0.3016230E-02  0.2193411E-02
   228.998  0.2567849E-02  0.1544563E-01  0.2508479E-01     5.917  0.1570657E-03  0.3016626E-02  0.2218310E-02
   229.002  0.2568412E-02  0.1545080E-01  0.2510114E-01     5.917  0.1579714E-03  0.3016296E-02  0.2251899E-02
   229.006  0.2568957E-02  0.1545511E-01  0.2511197E-01     5.917  0.1587571E-03  0.3016270E-02  0.2292107E-02
   229.010  0.2569470E-02  0.1545931E-01  0.2511884E-01     5.917  0.1594094E-03  0.3015759E-02  0.2337716E-02
   229.014  0.2569942E-02  0.1546204E-01  0.2511800E-01     5.918  0.1599169E-03  0.3015402E-02  0.2386239E-02
   229.018  0.2570357E-02  0.1546425E-01  0.2510812E-01     5.918  0.1602647E-03  0.3014612E-02  0.2441596E-02
   229.022  0.2570686E-02  0.1546555E-01  0.2509054E-01     5.918  0.1604147E-03  0.3013093E-02  0.2504100E-02
   229.026  0.2570933E-02  0.1546729E-01  0.2506716E-01     5.918  0.1603829E-03  0.3012112E-02  0.2569552E-02
   229.030  0.2571154E-02  0.1546884E-01  0.2504367E-01     5.919  0.1602870E-03  0.3011238E-02  0.2629099E-02
   229.033  0.2571351E-02  0.1546983E-01  0.2502040E-01     5.919  0.1601438E-03  0.3010569E-02  0.2679967E-02
   229.037  0.2571517E-02  0.1547083E-01  0.2499944E-01     5.919  0.1599562E-03  0.3010097E-02  0.2722045E-02
   229.041  0.2571647E-02  0.1547108E-01  0.2497714E-01     5.919  0.1597261E-03  0.3009113E-02  0.2756212E-02
   229.045  0.2571752E-02  0.1547181E-01  0.2495600E-01     5.919  0.1594596E-03  0.3009512E-02  0.2783960E-02
   229.049  0.2571851E-02  0.1547305E-01  0.2493755E-01     5.920  0.1591661E-03  0.3009482E-02  0.2809184E-02
   229.053  0.2571940E-02  0.1547427E-01  0.2492305E-01     5.920  0.1588501E-03  0.3010934E-02  0.2830640E-02
   229.057  0.2572013E-02  0.1547485E-01  0.2490936E-01     5.920  0.1585169E-03  0.3010723E-02  0.2850295E-02
   229.061  0.2572062E-02  0.1547512E-01  0.2489507E-01     5.920  0.1581705E-03  0.3008613E-02  0.2866093E-02
   229.064  0.2572083E-02  0.1547630E-01  0.2487970E-01     5.920  0.1578163E-03  0.3006830E-02  0.2876651E-02
   229.068  0.2572073E-02  0.1547920E-01  0.2486514E-01     5.921  0.1574600E-03  0.3004975E-02  0.2882635E-02
   229.072  0.2572030E-02  0.1548164E-01  0.2484980E-01     5.921  0.1571079E-03  0.3003911E-02  0.2883316E-02
   229.076  0.2571952E-02  0.1548375E-01  0.2483357E-01     5.921  0.1567670E-03  0.3002436E-02  0.2879103E-02
   229.080  0.2571839E-02  0.1548592E-01  0.2481861E-01     5.921  0.1564440E-03  0.3000148E-02  0.2869624E-02
   229.084  0.2571692E-02  0.1548720E-01  0.2480282E-01     5.921  0.1561435E-03  0.2995471E-02  0.2854755E-02
   229.088  0.2571520E-02  0.1548995E-01  0.2478741E-01     5.922  0.1558872E-03  0.2993190E-02  0.2838508E-02
   229.092  0.2571301E-02  0.1549268E-01  0.2476996E-01     5.922  0.1557049E-03  0.2989902E-02  0.2821800E-02
   229.095  0.2571028E-02  0.1549512E-01  0.2475295E-01     5.922  0.1555964E-03  0.2987387E-02  0.2807682E-02
   229.099  0.2570709E-02  0.1549711E-01  0.2473357E-01     5.922  0.1555636E-03  0.2985728E-02  0.2795172E-02
   229.103  0.2570350E-02  0.1549879E-01  0.2471532E-01     5.923  0.1556072E-03  0.2983944E-02  0.2781372E-02
   229.107  0.2569958E-02  0.1550021E-01  0.2469798E-01     5.923  0.1557244E-03  0.2982441E-02  0.2767773E-02
   229.111  0.2569522E-02  0.1550209E-01  0.2468086E-01     5.923  0.1559045E-03  0.2981421E-02  0.2749796E-02
   229.115  0.2569022E-02  0.1550348E-01  0.2466392E-01     5.923  0.1561269E-03  0.2975293E-02  0.2723399E-02
   229.119  0.2568464E-02  0.1550668E-01  0.2464494E-01     5.923  0.1563856E-03  0.2974882E-02  0.2687315E-02
   229.123  0.2567864E-02  0.1550904E-01  0.2462629E-01     5.924  0.1566753E-03  0.2974548E-02  0.2648438E-02
   229.127  0.2567236E-02  0.1551271E-01  0.2461111E-01     5.924  0.1569915E-03  0.2971520E-02  0.2610913E-02
   229.130  0.2566599E-02  0.1552039E-01  0.2460219E-01     5.924  0.1573283E-03  0.2962739E-02  0.2580738E-02
   229.134  0.2565969E-02  0.1553088E-01  0.2460112E-01     5.924  0.1576806E-03  0.2949270E-02  0.2557625E-02
   229.138  0.2565363E-02  0.1553743E-01  0.2460325E-01     5.925  0.1580418E-03  0.2936942E-02  0.2537014E-02
   229.142  0.2564798E-02  0.1554600E-01  0.2461147E-01     5.925  0.1584055E-03  0.2926818E-02  0.2516194E-02
   229.146  0.2564289E-02  0.1555388E-01  0.2462540E-01     5.925  0.1587659E-03  0.2918357E-02  0.2496618E-02
   229.150  0.2563851E-02  0.1556043E-01  0.2464348E-01     5.925  0.1591163E-03  0.2910736E-02  0.2480598E-02
   229.154  0.2563496E-02  0.1556393E-01  0.2466642E-01     5.925  0.1594501E-03  0.2905334E-02  0.2466922E-02
   229.158  0.2563232E-02  0.1556571E-01  0.2469304E-01     5.926  0.1597581E-03  0.2903620E-02  0.2457130E-02
   229.161  0.2563061E-02  0.1556258E-01  0.2472198E-01     5.926  0.1600260E-03  0.2903791E-02  0.2451580E-02
   229.165  0.2562990E-02  0.1555597E-01  0.2475129E-01     5.926  0.1602485E-03  0.2906458E-02  0.2451822E-02
   229.169  0.2563021E-02  0.1554636E-01  0.2478384E-01     5.926  0.1604224E-03  0.2912755E-02  0.2455696E-02
   229.173  0.2563152E-02  0.1553371E-01  0.2481500E-01     5.926  0.1605438E-03  0.2921719E-02  0.2463886E-02
   229.177  0.2563382E-02  0.1552521E-01  0.2485504E-01     5.927  0.1606110E-03  0.2926560E-02  0.2487106E-02
   229.181  0.2563704E-02  0.1551606E-01  0.2489235E-01     5.927  0.1606238E-03  0.2932017E-02  0.2519717E-02
   229.185  0.2564110E-02  0.1550683E-01  0.2493428E-01     5.927  0.1605831E-03  0.2939779E-02  0.2555421E-02
   229.189  0.2564588E-02  0.1549729E-01  0.2497375E-01     5.927  0.1604900E-03  0.2948504E-02  0.2594953E-02
   229.192  0.2565126E-02  0.1548988E-01  0.2501150E-01     5.928  0.1603491E-03  0.2955388E-02  0.2643055E-02
   229.196  0.2565709E-02  0.1549014E-01  0.2505427E-01     5.928  0.1601641E-03  0.2954954E-02  0.2706253E-02
   229.200  0.2566321E-02  0.1549035E-01  0.2509395E-01     5.928  0.1599399E-03  0.2953826E-02  0.2771345E-02
   229.204  0.2566956E-02  0.1549058E-01  0.2512895E-01     5.928  0.1597031E-03  0.2952395E-02  0.2835458E-02
   229.208  0.2567612E-02  0.1549044E-01  0.2516292E-01     5.928  0.1594841E-03  0.2950169E-02  0.2895122E-02
   229.212  0.2568275E-02  0.1549043E-01  0.2519133E-01     5.929  0.1592882E-03  0.2948144E-02  0.2950240E-02
   229.216  0.2568927E-02  0.1549009E-01  0.2521157E-01     5.929  0.1591208E-03  0.2946170E-02  0.2996166E-02
   229.220  0.2569549E-02  0.1549039E-01  0.2523078E-01     5.929  0.1589857E-03  0.2944804E-02  0.3041433E-02
   229.223  0.2570125E-02  0.1549116E-01  0.2524462E-01     5.929  0.1588863E-03  0.2943647E-02  0.3079200E-02
   229.227  0.2570636E-02  0.1549372E-01  0.2524943E-01     5.930  0.1588243E-03  0.2946196E-02  0.3110921E-02
   229.231  0.2571071E-02  0.1549374E-01  0.2524840E-01     5.930  0.1588002E-03  0.2944895E-02  0.3134514E-02
   229.235  0.2571420E-02  0.1549359E-01  0.2523832E-01     5.930  0.1588131E-03  0.2943809E-02  0.3151283E-02
   229.239  0.2571707E-02  0.1549385E-01  0.2522418E-01     5.930  0.1588546E-03  0.2942810E-02  0.3161670E-02
   229.243  0.2571952E-02  0.1549362E-01  0.2520912E-01     5.930  0.1588994E-03  0.2941500E-02  0.3162233E-02
   229.247  0.2572135E-02  0.1549515E-01  0.2519280E-01     5.931  0.1589424E-03  0.2939101E-02  0.3155907E-02
   229.251  0.2572248E-02  0.1549708E-01  0.2517575E-01     5.931  0.1589802E-03  0.2935225E-02  0.3141596E-02
   229.255  0.2572287E-02  0.1549965E-01  0.2515580E-01     5.931  0.1590119E-03  0.2931440E-02  0.3122072E-02
   229.258  0.2572256E-02  0.1550522E-01  0.2513627E-01     5.931  0.1590374E-03  0.2924810E-02  0.3094002E-02
   229.262  0.2572172E-02  0.1550778E-01  0.2511721E-01     5.932  0.1590703E-03  0.2919916E-02  0.3064135E-02
   229.266  0.2572066E-02  0.1551377E-01  0.2510131E-01     5.932  0.1591269E-03  0.2915214E-02  0.3039765E-02
   229.270  0.2571937E-02  0.1552122E-01  0.2508813E-01     5.932  0.1592096E-03  0.2917367E-02  0.3018105E-02
   229.274  0.2571788E-02  0.1552476E-01  0.2507764E-01     5.932  0.1593171E-03  0.2911962E-02  0.3001615E-02
   229.278  0.2571624E-02  0.1552876E-01  0.2507001E-01     5.932  0.1594478E-03  0.2906120E-02  0.2988727E-02
   229.282  0.2571449E-02  0.1553439E-01  0.2506507E-01     5.933  0.1595992E-03  0.2900985E-02  0.2978037E-02
   229.286  0.2571266E-02  0.1553907E-01  0.2506155E-01     5.933  0.1597676E-03  0.2896397E-02  0.2969446E-02
   229.289  0.2571080E-02  0.1554291E-01  0.2506072E-01     5.933  0.1599500E-03  0.2894229E-02  0.2962413E-02
   229.293  0.2570896E-02  0.1554559E-01  0.2505937E-01     5.933  0.1601413E-03  0.2892750E-02  0.2956140E-02
   229.297  0.2570718E-02  0.1554664E-01  0.2505917E-01     5.934  0.1603377E-03  0.2892352E-02  0.2950645E-02
   229.301  0.2570551E-02  0.1554510E-01  0.2505945E-01     5.934  0.1605355E-03  0.2892755E-02  0.2945907E-02
   229.305  0.2570399E-02  0.1554109E-01  0.2506057E-01     5.934  0.1607303E-03  0.2894030E-02  0.2940892E-02
   229.309  0.2570265E-02  0.1553473E-01  0.2506042E-01     5.934  0.1609177E-03  0.2896046E-02  0.2938052E-02
   229.313  0.2570152E-02  0.1552657E-01  0.2506106E-01     5.934  0.1610933E-03  0.2899510E-02  0.2935102E-02
   229.317  0.2570064E-02  0.1551600E-01  0.2506227E-01     5.935  0.1612536E-03  0.2904454E-02  0.2933737E-02
   229.320  0.2570002E-02  0.1550362E-01  0.2506236E-01     5.935  0.1613948E-03  0.2910230E-02  0.2932485E-02
   229.324  0.2569969E-02  0.1548929E-01  0.2506183E-01     5.935  0.1615123E-03  0.2917649E-02  0.2931882E-02
   229.328  0.2569964E-02  0.1547362E-01  0.2505957E-01     5.935  0.1616049E-03  0.2925553E-02  0.2933955E-02
   229.332  0.2569988E-02  0.1545786E-01  0.2506010E-01     5.936  0.1616693E-03  0.2933564E-02  0.2934416E-02
   229.336  0.2570038E-02  0.1544523E-01  0.2506535E-01     5.936  0.1617047E-03  0.2940532E-02  0.2933272E-02
   229.340  0.2570112E-02  0.1543205E-01  0.2507117E-01     5.936  0.1617097E-03  0.2947217E-02  0.2931725E-02
   229.344  0.2570212E-02  0.1541925E-01  0.2507663E-01     5.936  0.1616904E-03  0.2953189E-02  0.2929334E-02
   229.348  0.2570336E-02  0.1541114E-01  0.2508599E-01     5.936  0.1616527E-03  0.2956057E-02  0.2931791E-02
   229.351  0.2570481E-02  0.1540378E-01  0.2509618E-01     5.937  0.1615976E-03  0.2958436E-02  0.2933205E-02
   229.355  0.2570641E-02  0.1539697E-01  0.2510550E-01     5.937  0.1615267E-03  0.2960559E-02  0.2933770E-02
   229.359  0.2570810E-02  0.1539003E-01  0.2511443E-01     5.937  0.1614448E-03  0.2961702E-02  0.2933758E-02
   229.363  0.2570956E-02  0.1538357E-01  0.2512033E-01     5.937  0.1613854E-03  0.2961445E-02  0.2932966E-02
   229.367  0.2571069E-02  0.1537998E-01  0.2512081E-01     5.938  0.1613576E-03  0.2958771E-02  0.2931968E-02
   229.371  0.2571143E-02  0.1537496E-01  0.2511867E-01     5.938  0.1613628E-03  0.2957267E-02  0.2932913E-02
   229.375  0.2571177E-02  0.1537072E-01  0.2511272E-01     5.938  0.1614025E-03  0.2954782E-02  0.2935998E-02
   229.379  0.2571167E-02  0.1536753E-01  0.2510374E-01     5.938  0.1614761E-03  0.2951296E-02  0.2940040E-02
   229.383  0.2571112E-02  0.1536689E-01  0.2509354E-01     5.938  0.1615831E-03  0.2946617E-02  0.2943469E-02
   229.386  0.2571012E-02  0.1536451E-01  0.2508151E-01     5.939  0.1617236E-03  0.2938574E-02  0.2948101E-02
   229.390  0.2570871E-02  0.1536332E-01  0.2506849E-01     5.939  0.1618944E-03  0.2930067E-02  0.2952326E-02
   229.394  0.2570703E-02  0.1536499E-01  0.2505647E-01     5.939  0.1620969E-03  0.2925216E-02  0.2957637E-02
   229.398  0.2570512E-02  0.1537253E-01  0.2504712E-01     5.939  0.1623269E-03  0.2922802E-02  0.2959548E-02
   229.402  0.2570283E-02  0.1538181E-01  0.2504142E-01     5.940  0.1626046E-03  0.2921722E-02  0.2959037E-02
   229.406  0.2570007E-02  0.1538944E-01  0.2503190E-01     5.940  0.1629385E-03  0.2919534E-02  0.2962195E-02
   229.410  0.2569689E-02  0.1539670E-01  0.2501952E-01     5.940  0.1633231E-03  0.2917178E-02  0.2966911E-02
   229.413  0.2569320E-02  0.1540285E-01  0.2500476E-01     5.940  0.1637456E-03  0.2914833E-02  0.2972568E-02
   229.417  0.2568894E-02  0.1540724E-01  0.2498585E-01     5.940  0.1641790E-03  0.2912472E-02  0.2975380E-02
   229.421  0.2568425E-02  0.1541051E-01  0.2496307E-01     5.941  0.1646116E-03  0.2909078E-02  0.2969960E-02
   229.425  0.2567921E-02  0.1541184E-01  0.2493824E-01     5.941  0.1650354E-03  0.2906022E-02  0.2964092E-02
   229.429  0.2567393E-02  0.1541314E-01  0.2491460E-01     5.941  0.1654423E-03  0.2901906E-02  0.2955360E-02
   229.433  0.2566854E-02  0.1541194E-01  0.2488873E-01     5.941  0.1658250E-03  0.2899007E-02  0.2944756E-02
   229.437  0.2566314E-02  0.1540990E-01  0.2486427E-01     5.942  0.1661754E-03  0.2895519E-02  0.2932712E-02
   229.441  0.2565786E-02  0.1540461E-01  0.2484155E-01     5.942  0.1664874E-03  0.2888771E-02  0.2918741E-02
   229.445  0.2565281E-02  0.1539996E-01  0.2482260E-01     5.942  0.1667549E-03  0.2885783E-02  0.2905416E-02
   229.448  0.2564811E-02  0.1539441E-01  0.2480689E-01     5.942  0.1669732E-03  0.2881910E-02  0.2892922E-02
   229.452  0.2564386E-02  0.1538802E-01  0.2479643E-01     5.943  0.1671382E-03  0.2876947E-02  0.2882620E-02
   229.456  0.2564018E-02  0.1538128E-01  0.2478888E-01     5.943  0.1672470E-03  0.2871838E-02  0.2872216E-02
   229.460  0.2563713E-02  0.1537357E-01  0.2478774E-01     5.943  0.1672969E-03  0.2866484E-02  0.2862725E-02
   229.464  0.2563480E-02  0.1537042E-01  0.2479464E-01     5.943  0.1672873E-03  0.2863754E-02  0.2853239E-02
   229.468  0.2563325E-02  0.1537001E-01  0.2480858E-01     5.943  0.1672186E-03  0.2861352E-02  0.2842449E-02
   229.472  0.2563248E-02  0.1537239E-01  0.2482916E-01     5.944  0.1670922E-03  0.2860173E-02  0.2832765E-02
   229.476  0.2563252E-02  0.1537423E-01  0.2485046E-01     5.944  0.1669106E-03  0.2858365E-02  0.2823413E-02
   229.479  0.2563338E-02  0.1537426E-01  0.2487486E-01     5.944  0.1666785E-03  0.2856286E-02  0.2815322E-02
   229.483  0.2563503E-02  0.1537367E-01  0.2489908E-01     5.944  0.1664005E-03  0.2854956E-02  0.2808951E-02
   229.487  0.2563745E-02  0.1537103E-01  0.2492229E-01     5.945  0.1660826E-03  0.2853021E-02  0.2805751E-02
   229.491  0.2564028E-02  0.1536744E-01  0.2494513E-01     5.945  0.1657240E-03  0.2850640E-02  0.2800806E-02
   229.495  0.2564318E-02  0.1536310E-01  0.2496348E-01     5.945  0.1653263E-03  0.2848065E-02  0.2792909E-02
   229.499  0.2564610E-02  0.1536073E-01  0.2497967E-01     5.945  0.1648981E-03  0.2846213E-02  0.2781360E-02
   229.503  0.2564896E-02  0.1535984E-01  0.2499419E-01     5.946  0.1644497E-03  0.2844560E-02  0.2769823E-02
   229.507  0.2565171E-02  0.1535817E-01  0.2500513E-01     5.946  0.1639924E-03  0.2844027E-02  0.2757499E-02
   229.510  0.2565429E-02  0.1535679E-01  0.2501303E-01     5.946  0.1635372E-03  0.2843436E-02  0.2744962E-02
   229.514  0.2565665E-02  0.1536963E-01  0.2503241E-01     5.946  0.1630940E-03  0.2828058E-02  0.2754765E-02
   229.518  0.2565874E-02  0.1538344E-01  0.2505174E-01     5.946  0.1626740E-03  0.2812786E-02  0.2769711E-02
   229.522  0.2566052E-02  0.1539641E-01  0.2506828E-01     5.947  0.1622863E-03  0.2798406E-02  0.2786235E-02
   229.526  0.2566195E-02  0.1540823E-01  0.2508084E-01     5.947  0.1619392E-03  0.2784960E-02  0.2805645E-02
   229.530  0.2566301E-02  0.1541814E-01  0.2509310E-01     5.947  0.1616394E-03  0.2772247E-02  0.2825960E-02
   229.534  0.2566377E-02  0.1542711E-01  0.2510217E-01     5.947  0.1613799E-03  0.2762315E-02  0.2848455E-02
   229.538  0.2566447E-02  0.1543582E-01  0.2511102E-01     5.948  0.1611339E-03  0.2753789E-02  0.2873666E-02
   229.542  0.2566498E-02  0.1544125E-01  0.2511855E-01     5.948  0.1608887E-03  0.2747768E-02  0.2901692E-02
   229.545  0.2566520E-02  0.1544500E-01  0.2512356E-01     5.948  0.1606366E-03  0.2743635E-02  0.2933394E-02
   229.549  0.2566512E-02  0.1544722E-01  0.2512599E-01     5.948  0.1603801E-03  0.2740508E-02  0.2969165E-02
   229.553  0.2566472E-02  0.1544744E-01  0.2512598E-01     5.949  0.1601224E-03  0.2738963E-02  0.3008386E-02
   229.557  0.2566401E-02  0.1544609E-01  0.2512473E-01     5.949  0.1598675E-03  0.2740245E-02  0.3052139E-02
   229.561  0.2566323E-02  0.1544231E-01  0.2512220E-01     5.949  0.1596239E-03  0.2742011E-02  0.3098047E-02
   229.565  0.2566261E-02  0.1543760E-01  0.2512088E-01     5.949  0.1594002E-03  0.2745549E-02  0.3148075E-02
   229.569  0.2566211E-02  0.1543107E-01  0.2512087E-01     5.949  0.1592026E-03  0.2751021E-02  0.3201616E-02
   229.573  0.2566177E-02  0.1542339E-01  0.2512153E-01     5.950  0.1590330E-03  0.2756860E-02  0.3256837E-02
   229.576  0.2566180E-02  0.1541522E-01  0.2512479E-01     5.950  0.1588674E-03  0.2764704E-02  0.3313043E-02
   229.580  0.2566218E-02  0.1540673E-01  0.2513443E-01     5.950  0.1587094E-03  0.2773412E-02  0.3365744E-02
   229.584  0.2566282E-02  0.1539722E-01  0.2514264E-01     5.950  0.1585707E-03  0.2782284E-02  0.3418887E-02
   229.588  0.2566369E-02  0.1538943E-01  0.2515198E-01     5.951  0.1584540E-03  0.2792660E-02  0.3468819E-02
   229.592  0.2566475E-02  0.1538370E-01  0.2516174E-01     5.951  0.1583615E-03  0.2801777E-02  0.3515722E-02
   229.596  0.2566594E-02  0.1537653E-01  0.2517132E-01     5.951  0.1582954E-03  0.2811852E-02  0.3557942E-02
   229.600  0.2566721E-02  0.1536970E-01  0.2518049E-01     5.951  0.1582565E-03  0.2821232E-02  0.3591844E-02
   229.604  0.2566852E-02  0.1536807E-01  0.2518980E-01     5.952  0.1582452E-03  0.2833012E-02  0.3619899E-02
   229.607  0.2566980E-02  0.1536705E-01  0.2520131E-01     5.952  0.1582601E-03  0.2839168E-02  0.3647374E-02
   229.611  0.2567101E-02  0.1536930E-01  0.2521438E-01     5.952  0.1583002E-03  0.2839612E-02  0.3674109E-02
   229.615  0.2567209E-02  0.1536930E-01  0.2522466E-01     5.952  0.1583628E-03  0.2838845E-02  0.3692450E-02
   229.619  0.2567302E-02  0.1537153E-01  0.2523451E-01     5.953  0.1584455E-03  0.2838790E-02  0.3707180E-02
   229.623  0.2567376E-02  0.1537271E-01  0.2523737E-01     5.953  0.1585451E-03  0.2839208E-02  0.3704162E-02
   229.627  0.2567428E-02  0.1537239E-01  0.2523573E-01     5.953  0.1586582E-03  0.2839498E-02  0.3688445E-02
   229.631  0.2567454E-02  0.1537120E-01  0.2523159E-01     5.953  0.1587810E-03  0.2839909E-02  0.3665661E-02
   229.635  0.2567453E-02  0.1536930E-01  0.2522426E-01     5.953  0.1589104E-03  0.2840445E-02  0.3634485E-02
   229.639  0.2567433E-02  0.1536619E-01  0.2521390E-01     5.954  0.1590452E-03  0.2840363E-02  0.3596349E-02
   229.642  0.2567436E-02  0.1536252E-01  0.2520729E-01     5.954  0.1591917E-03  0.2839700E-02  0.3561634E-02
   229.646  0.2567467E-02  0.1535781E-01  0.2520403E-01     5.954  0.1593488E-03  0.2839771E-02  0.3531118E-02
   229.650  0.2567524E-02  0.1535285E-01  0.2520313E-01     5.954  0.1595149E-03  0.2838484E-02  0.3505486E-02
   229.654  0.2567601E-02  0.1534746E-01  0.2520355E-01     5.955  0.1596911E-03  0.2837234E-02  0.3483353E-02
   229.658  0.2567696E-02  0.1534161E-01  0.2520560E-01     5.955  0.1598742E-03  0.2835289E-02  0.3465228E-02
   229.662  0.2567806E-02  0.1533565E-01  0.2520847E-01     5.955  0.1600623E-03  0.2833065E-02  0.3449468E-02
   229.666  0.2567929E-02  0.1532978E-01  0.2520936E-01     5.955  0.1602512E-03  0.2830426E-02  0.3432420E-02
   229.670  0.2568061E-02  0.1532363E-01  0.2521201E-01     5.956  0.1604382E-03  0.2827654E-02  0.3420056E-02
   229.673  0.2568199E-02  0.1531791E-01  0.2521472E-01     5.956  0.1606209E-03  0.2824772E-02  0.3409968E-02
   229.677  0.2568332E-02  0.1531245E-01  0.2521897E-01     5.956  0.1607938E-03  0.2821210E-02  0.3400979E-02
   229.681  0.2568454E-02  0.1530795E-01  0.2522045E-01     5.956  0.1609548E-03  0.2817714E-02  0.3390602E-02
   229.685  0.2568562E-02  0.1530310E-01  0.2521989E-01     5.957  0.1611006E-03  0.2814379E-02  0.3379329E-02
   229.689  0.2568656E-02  0.1529767E-01  0.2522088E-01     5.957  0.1612302E-03  0.2811487E-02  0.3365140E-02
   229.693  0.2568738E-02  0.1529180E-01  0.2521584E-01     5.957  0.1613422E-03  0.2808882E-02  0.3355515E-02
   229.697  0.2568807E-02  0.1528570E-01  0.2520929E-01     5.957  0.1614363E-03  0.2805894E-02  0.3346763E-02
   229.701  0.2568863E-02  0.1528025E-01  0.2520232E-01     5.958  0.1615105E-03  0.2802521E-02  0.3338948E-02
   229.704  0.2568904E-02  0.1527619E-01  0.2519426E-01     5.958  0.1615640E-03  0.2801181E-02  0.3333017E-02
   229.708  0.2568929E-02  0.1527286E-01  0.2518882E-01     5.958  0.1615975E-03  0.2799681E-02  0.3330570E-02
   229.712  0.2568938E-02  0.1527041E-01  0.2518324E-01     5.958  0.1616093E-03  0.2796938E-02  0.3330154E-02
   229.716  0.2568930E-02  0.1527035E-01  0.2517757E-01     5.959  0.1616007E-03  0.2794236E-02  0.3330504E-02
   229.720  0.2568908E-02  0.1527022E-01  0.2517145E-01     5.959  0.1615706E-03  0.2791538E-02  0.3333363E-02
   229.724  0.2568874E-02  0.1527011E-01  0.2516555E-01     5.959  0.1615157E-03  0.2789381E-02  0.3339911E-02
   229.728  0.2568841E-02  0.1527262E-01  0.2516014E-01     5.959  0.1614569E-03  0.2793607E-02  0.3347758E-02
   229.732  0.2568813E-02  0.1527381E-01  0.2515846E-01     5.959  0.1614028E-03  0.2788971E-02  0.3359350E-02
   229.736  0.2568790E-02  0.1527473E-01  0.2515994E-01     5.960  0.1613538E-03  0.2783685E-02  0.3373658E-02
   229.739  0.2568771E-02  0.1527573E-01  0.2516175E-01     5.960  0.1613116E-03  0.2779727E-02  0.3385897E-02
   229.743  0.2568759E-02  0.1527784E-01  0.2516426E-01     5.960  0.1612770E-03  0.2776595E-02  0.3397406E-02
   229.747  0.2568752E-02  0.1527823E-01  0.2516849E-01     5.960  0.1612506E-03  0.2774106E-02  0.3411206E-02
   229.751  0.2568750E-02  0.1528028E-01  0.2517297E-01     5.961  0.1612322E-03  0.2772382E-02  0.3421397E-02
   229.755  0.2568760E-02  0.1528071E-01  0.2518002E-01     5.961  0.1612134E-03  0.2767722E-02  0.3431914E-02
   229.759  0.2568785E-02  0.1528284E-01  0.2518748E-01     5.961  0.1611918E-03  0.2768110E-02  0.3441558E-02
   229.763  0.2568821E-02  0.1528375E-01  0.2519516E-01     5.961  0.1611686E-03  0.2768955E-02  0.3454136E-02
   229.767  0.2568868E-02  0.1528313E-01  0.2520266E-01     5.962  0.1611444E-03  0.2769983E-02  0.3464910E-02
   229.770  0.2568924E-02  0.1528243E-01  0.2520905E-01     5.962  0.1611192E-03  0.2771063E-02  0.3474283E-02
   229.774  0.2568987E-02  0.1528112E-01  0.2521623E-01     5.962  0.1610940E-03  0.2772282E-02  0.3484141E-02
   229.778  0.2569055E-02  0.1527964E-01  0.2522250E-01     5.962  0.1610691E-03  0.2773148E-02  0.3491730E-02
   229.782  0.2569125E-02  0.1527824E-01  0.2522920E-01     5.963  0.1610457E-03  0.2773907E-02  0.3500474E-02
   229.786  0.2569196E-02  0.1527624E-01  0.2523566E-01     5.963  0.1610229E-03  0.2775936E-02  0.3507681E-02
   229.790  0.2569265E-02  0.1527498E-01  0.2524031E-01     5.963  0.1610026E-03  0.2776132E-02  0.3512611E-02
   229.794  0.2569329E-02  0.1527351E-01  0.2524447E-01     5.963  0.1609849E-03  0.2777294E-02  0.3517301E-02
   229.798  0.2569386E-02  0.1527197E-01  0.2524717E-01     5.964  0.1609695E-03  0.2777724E-02  0.3520022E-02
   229.802  0.2569431E-02  0.1526971E-01  0.2525107E-01     5.964  0.1609517E-03  0.2779511E-02  0.3519862E-02
   229.805  0.2569445E-02  0.1527122E-01  0.2524969E-01     5.964  0.1608999E-03  0.2784171E-02  0.3520447E-02
   229.809  0.2569424E-02  0.1527455E-01  0.2524731E-01     5.964  0.1608094E-03  0.2791107E-02  0.3518404E-02
   229.813  0.2569366E-02  0.1527955E-01  0.2524338E-01     5.965  0.1606814E-03  0.2801012E-02  0.3514065E-02
   229.817  0.2569271E-02  0.1528578E-01  0.2523871E-01     5.965  0.1605182E-03  0.2812589E-02  0.3509832E-02
   229.821  0.2569143E-02  0.1529244E-01  0.2523431E-01     5.965  0.1603227E-03  0.2825979E-02  0.3505278E-02
   229.825  0.2568987E-02  0.1529929E-01  0.2523045E-01     5.965  0.1600936E-03  0.2839790E-02  0.3501081E-02
   229.829  0.2568809E-02  0.1530588E-01  0.2522728E-01     5.965  0.1598351E-03  0.2853217E-02  0.3496810E-02
   229.833  0.2568588E-02  0.1531199E-01  0.2522191E-01     5.966  0.1595473E-03  0.2866499E-02  0.3492884E-02
   229.836  0.2568324E-02  0.1531828E-01  0.2521534E-01     5.966  0.1592335E-03  0.2881117E-02  0.3487717E-02
   229.840  0.2568022E-02  0.1532227E-01  0.2520673E-01     5.966  0.1589009E-03  0.2892736E-02  0.3483377E-02
   229.844  0.2567687E-02  0.1532496E-01  0.2519595E-01     5.967  0.1585551E-03  0.2902013E-02  0.3477555E-02
   229.848  0.2567321E-02  0.1532713E-01  0.2518558E-01     5.967  0.1582047E-03  0.2909433E-02  0.3472561E-02
   229.852  0.2566919E-02  0.1532874E-01  0.2517389E-01     5.967  0.1578522E-03  0.2914992E-02  0.3464447E-02
   229.856  0.2566483E-02  0.1533360E-01  0.2516376E-01     5.967  0.1575041E-03  0.2924524E-02  0.3449308E-02
   229.860  0.2566026E-02  0.1533573E-01  0.2515241E-01     5.967  0.1571659E-03  0.2931181E-02  0.3431438E-02
   229.864  0.2565551E-02  0.1533680E-01  0.2514177E-01     5.968  0.1568482E-03  0.2936096E-02  0.3412599E-02
   229.867  0.2565068E-02  0.1533738E-01  0.2513047E-01     5.968  0.1565583E-03  0.2939385E-02  0.3391764E-02
   229.871  0.2564586E-02  0.1533682E-01  0.2512048E-01     5.968  0.1563025E-03  0.2941192E-02  0.3371495E-02
   229.875  0.2564117E-02  0.1533490E-01  0.2511126E-01     5.968  0.1560851E-03  0.2940963E-02  0.3350444E-02
   229.879  0.2563671E-02  0.1533210E-01  0.2510680E-01     5.969  0.1559099E-03  0.2938895E-02  0.3331399E-02
   229.883  0.2563258E-02  0.1533340E-01  0.2510845E-01     5.969  0.1557805E-03  0.2930241E-02  0.3322421E-02
   229.887  0.2562875E-02  0.1533418E-01  0.2511352E-01     5.969  0.1557111E-03  0.2919716E-02  0.3313833E-02
   229.891  0.2562519E-02  0.1533427E-01  0.2512075E-01     5.969  0.1557141E-03  0.2908580E-02  0.3304875E-02
   229.895  0.2562199E-02  0.1533346E-01  0.2512882E-01     5.970  0.1557893E-03  0.2896587E-02  0.3296210E-02
   229.898  0.2561916E-02  0.1533186E-01  0.2513756E-01     5.970  0.1559333E-03  0.2884190E-02  0.3286072E-02
   229.902  0.2561622E-02  0.1533142E-01  0.2514618E-01     5.970  0.1561325E-03  0.2869122E-02  0.3270334E-02
   229.906  0.2561310E-02  0.1532882E-01  0.2515444E-01     5.970  0.1563791E-03  0.2852781E-02  0.3249052E-02
   229.910  0.2560987E-02  0.1532722E-01  0.2515886E-01     5.971  0.1566685E-03  0.2835673E-02  0.3216499E-02
   229.914  0.2560662E-02  0.1532420E-01  0.2516018E-01     5.971  0.1569969E-03  0.2818534E-02  0.3177066E-02
   229.918  0.2560344E-02  0.1532041E-01  0.2516068E-01     5.971  0.1573592E-03  0.2802443E-02  0.3132235E-02
   229.922  0.2560040E-02  0.1531400E-01  0.2515872E-01     5.971  0.1577503E-03  0.2787642E-02  0.3083574E-02
   229.926  0.2559759E-02  0.1530597E-01  0.2515916E-01     5.972  0.1581640E-03  0.2774762E-02  0.3033566E-02
   229.929  0.2559510E-02  0.1529619E-01  0.2516017E-01     5.972  0.1585928E-03  0.2763398E-02  0.2981719E-02
   229.933  0.2559299E-02  0.1528336E-01  0.2516004E-01     5.972  0.1590289E-03  0.2754823E-02  0.2931128E-02
   229.937  0.2559133E-02  0.1526703E-01  0.2516161E-01     5.972  0.1594641E-03  0.2749314E-02  0.2882024E-02
   229.941  0.2559016E-02  0.1524718E-01  0.2516154E-01     5.973  0.1598886E-03  0.2746934E-02  0.2834865E-02
   229.945  0.2558952E-02  0.1523525E-01  0.2517317E-01     5.973  0.1602938E-03  0.2759304E-02  0.2787649E-02
   229.949  0.2558945E-02  0.1523152E-01  0.2519353E-01     5.973  0.1606704E-03  0.2761953E-02  0.2765085E-02
   229.953  0.2558993E-02  0.1522651E-01  0.2521535E-01     5.973  0.1610098E-03  0.2764584E-02  0.2751679E-02
   229.957  0.2559099E-02  0.1522048E-01  0.2523776E-01     5.974  0.1613046E-03  0.2766602E-02  0.2745795E-02
   229.961  0.2559260E-02  0.1521530E-01  0.2526286E-01     5.974  0.1615481E-03  0.2767544E-02  0.2750405E-02
   229.964  0.2559471E-02  0.1522074E-01  0.2529959E-01     5.974  0.1617347E-03  0.2759548E-02  0.2781334E-02
   229.968  0.2559728E-02  0.1522310E-01  0.2533178E-01     5.974  0.1618611E-03  0.2754331E-02  0.2815062E-02
   229.972  0.2560025E-02  0.1522455E-01  0.2536377E-01     5.975  0.1619263E-03  0.2749368E-02  0.2855891E-02
   229.976  0.2560358E-02  0.1522484E-01  0.2539395E-01     5.975  0.1619303E-03  0.2745941E-02  0.2898973E-02
   229.980  0.2560743E-02  0.1522384E-01  0.2542245E-01     5.975  0.1618813E-03  0.2743607E-02  0.2943400E-02
   229.984  0.2561174E-02  0.1521998E-01  0.2544960E-01     5.975  0.1617826E-03  0.2743661E-02  0.2987188E-02
   229.988  0.2561639E-02  0.1521390E-01  0.2546984E-01     5.976  0.1616382E-03  0.2745686E-02  0.3031236E-02
   229.992  0.2562139E-02  0.1520571E-01  0.2548792E-01     5.976  0.1614751E-03  0.2749332E-02  0.3073294E-02
   229.995  0.2562672E-02  0.1519625E-01  0.2550504E-01     5.976  0.1613199E-03  0.2754231E-02  0.3110393E-02
   229.999  0.2563230E-02  0.1518485E-01  0.2552090E-01     5.976  0.1611782E-03  0.2757527E-02  0.3143022E-02
   230.003  0.2563811E-02  0.1517551E-01  0.2553342E-01     5.977  0.1610553E-03  0.2765392E-02  0.3172412E-02
   230.007  0.2564398E-02  0.1516573E-01  0.2554324E-01     5.977  0.1609550E-03  0.2772586E-02  0.3199014E-02
   230.011  0.2564975E-02  0.1515564E-01  0.2555130E-01     5.977  0.1608803E-03  0.2779503E-02  0.3220471E-02
   230.015  0.2565529E-02  0.1514683E-01  0.2555628E-01     5.977  0.1608314E-03  0.2786168E-02  0.3238107E-02
   230.019  0.2566050E-02  0.1513984E-01  0.2555720E-01     5.978  0.1608027E-03  0.2792458E-02  0.3250891E-02
   230.023  0.2566525E-02  0.1513493E-01  0.2555539E-01     5.978  0.1607936E-03  0.2796439E-02  0.3259672E-02
   230.026  0.2566940E-02  0.1513257E-01  0.2555219E-01     5.978  0.1608045E-03  0.2798433E-02  0.3264000E-02
   230.030  0.2567284E-02  0.1513116E-01  0.2554270E-01     5.978  0.1608333E-03  0.2799158E-02  0.3261482E-02
   230.034  0.2567547E-02  0.1512960E-01  0.2552787E-01     5.979  0.1608779E-03  0.2800600E-02  0.3248025E-02
   230.038  0.2567725E-02  0.1512879E-01  0.2550884E-01     5.979  0.1609343E-03  0.2801880E-02  0.3228781E-02
   230.042  0.2567831E-02  0.1512778E-01  0.2548715E-01     5.979  0.1609829E-03  0.2803515E-02  0.3200164E-02
   230.046  0.2567864E-02  0.1512754E-01  0.2546235E-01     5.979  0.1610184E-03  0.2805695E-02  0.3164213E-02
   230.050  0.2567842E-02  0.1512804E-01  0.2543714E-01     5.979  0.1610512E-03  0.2806610E-02  0.3127996E-02
   230.054  0.2567806E-02  0.1512841E-01  0.2541735E-01     5.980  0.1610965E-03  0.2806902E-02  0.3101716E-02
   230.057  0.2567753E-02  0.1512929E-01  0.2540035E-01     5.980  0.1611529E-03  0.2805691E-02  0.3080816E-02
   230.061  0.2567666E-02  0.1513044E-01  0.2538208E-01     5.980  0.1612163E-03  0.2803697E-02  0.3060508E-02
   230.065  0.2567545E-02  0.1513104E-01  0.2536537E-01     5.980  0.1612842E-03  0.2802234E-02  0.3041421E-02
   230.069  0.2567392E-02  0.1513198E-01  0.2534795E-01     5.981  0.1613554E-03  0.2800247E-02  0.3022809E-02
   230.073  0.2567211E-02  0.1513174E-01  0.2533064E-01     5.981  0.1614290E-03  0.2798045E-02  0.3002726E-02
   230.077  0.2567006E-02  0.1512959E-01  0.2531487E-01     5.981  0.1615028E-03  0.2795482E-02  0.2984573E-02
   230.081  0.2566783E-02  0.1513030E-01  0.2530040E-01     5.982  0.1615759E-03  0.2793212E-02  0.2965424E-02
   230.085  0.2566542E-02  0.1513057E-01  0.2528604E-01     5.982  0.1616452E-03  0.2790863E-02  0.2949167E-02
   230.088  0.2566280E-02  0.1513126E-01  0.2527070E-01     5.982  0.1617081E-03  0.2787410E-02  0.2935509E-02
   230.092  0.2566003E-02  0.1513399E-01  0.2525873E-01     5.982  0.1617643E-03  0.2781572E-02  0.2924307E-02
   230.096  0.2565719E-02  0.1513891E-01  0.2525182E-01     5.982  0.1618137E-03  0.2773230E-02  0.2917976E-02
   230.100  0.2565432E-02  0.1514318E-01  0.2524247E-01     5.983  0.1618557E-03  0.2765505E-02  0.2911886E-02
   230.104  0.2565127E-02  0.1514649E-01  0.2523053E-01     5.983  0.1618849E-03  0.2759100E-02  0.2904026E-02
   230.108  0.2564804E-02  0.1514870E-01  0.2522146E-01     5.983  0.1619021E-03  0.2753001E-02  0.2893541E-02
   230.112  0.2564443E-02  0.1515137E-01  0.2521350E-01     5.983  0.1619259E-03  0.2746022E-02  0.2885919E-02
   230.116  0.2564047E-02  0.1515422E-01  0.2520347E-01     5.984  0.1619617E-03  0.2740801E-02  0.2875092E-02
   230.119  0.2563626E-02  0.1515725E-01  0.2519369E-01     5.984  0.1620100E-03  0.2736853E-02  0.2863648E-02
   230.123  0.2563190E-02  0.1515975E-01  0.2518540E-01     5.984  0.1620692E-03  0.2734710E-02  0.2852150E-02
   230.127  0.2562751E-02  0.1516415E-01  0.2517802E-01     5.984  0.1621398E-03  0.2733839E-02  0.2838859E-02
   230.131  0.2562318E-02  0.1516632E-01  0.2517189E-01     5.985  0.1622198E-03  0.2735070E-02  0.2826014E-02
   230.135  0.2561901E-02  0.1516706E-01  0.2516628E-01     5.985  0.1623084E-03  0.2737691E-02  0.2814767E-02
   230.139  0.2561508E-02  0.1516902E-01  0.2516373E-01     5.985  0.1624023E-03  0.2743507E-02  0.2808896E-02
   230.143  0.2561147E-02  0.1516879E-01  0.2516585E-01     5.985  0.1624949E-03  0.2746619E-02  0.2809093E-02
   230.147  0.2560825E-02  0.1516676E-01  0.2516946E-01     5.986  0.1625852E-03  0.2752333E-02  0.2811570E-02
   230.150  0.2560549E-02  0.1516209E-01  0.2517427E-01     5.986  0.1626714E-03  0.2760924E-02  0.2818235E-02
   230.154  0.2560324E-02  0.1515544E-01  0.2518029E-01     5.986  0.1627524E-03  0.2771306E-02  0.2826076E-02
   230.158  0.2560156E-02  0.1514531E-01  0.2518743E-01     5.987  0.1628270E-03  0.2783876E-02  0.2835868E-02
   230.162  0.2560046E-02  0.1513359E-01  0.2519583E-01     5.987  0.1628937E-03  0.2797042E-02  0.2849068E-02
   230.166  0.2559995E-02  0.1512246E-01  0.2520814E-01     5.987  0.1629487E-03  0.2809308E-02  0.2868006E-02
   230.170  0.2559993E-02  0.1511459E-01  0.2522602E-01     5.987  0.1629750E-03  0.2818935E-02  0.2898063E-02
   230.174  0.2560037E-02  0.1510706E-01  0.2524355E-01     5.987  0.1629709E-03  0.2828835E-02  0.2930080E-02
   230.178  0.2560124E-02  0.1509765E-01  0.2526057E-01     5.988  0.1629359E-03  0.2837359E-02  0.2963938E-02
   230.181  0.2560249E-02  0.1508945E-01  0.2527806E-01     5.988  0.1628708E-03  0.2848918E-02  0.2997931E-02
   230.185  0.2560409E-02  0.1507969E-01  0.2529475E-01     5.988  0.1627764E-03  0.2859297E-02  0.3030997E-02
   230.189  0.2560549E-02  0.1506996E-01  0.2530604E-01     5.989  0.1626470E-03  0.2868952E-02  0.3061584E-02
   230.193  0.2560590E-02  0.1505924E-01  0.2530677E-01     5.989  0.1624685E-03  0.2878002E-02  0.3086692E-02
   230.197  0.2560528E-02  0.1504840E-01  0.2529726E-01     5.989  0.1622476E-03  0.2886388E-02  0.3107876E-02
   230.201  0.2560370E-02  0.1503651E-01  0.2527828E-01     5.989  0.1619831E-03  0.2893419E-02  0.3124268E-02
   230.205  0.2560127E-02  0.1502565E-01  0.2525668E-01     5.990  0.1616777E-03  0.2896640E-02  0.3134817E-02
   230.209  0.2559819E-02  0.1502038E-01  0.2523744E-01     5.990  0.1613422E-03  0.2900361E-02  0.3141710E-02
   230.212  0.2559461E-02  0.1501631E-01  0.2521896E-01     5.990  0.1609887E-03  0.2904837E-02  0.3147638E-02
   230.216  0.2559061E-02  0.1503932E-01  0.2522869E-01     5.990  0.1606283E-03  0.2877393E-02  0.3155960E-02
   230.220  0.2558629E-02  0.1506657E-01  0.2524280E-01     5.991  0.1602709E-03  0.2844468E-02  0.3161222E-02
   230.224  0.2558176E-02  0.1508960E-01  0.2525552E-01     5.991  0.1599261E-03  0.2815170E-02  0.3162765E-02
   230.228  0.2557713E-02  0.1510710E-01  0.2526615E-01     5.991  0.1596009E-03  0.2789937E-02  0.3161409E-02
   230.232  0.2557254E-02  0.1511745E-01  0.2527363E-01     5.991  0.1593005E-03  0.2769618E-02  0.3156084E-02
   230.236  0.2556820E-02  0.1512050E-01  0.2527896E-01     5.992  0.1590292E-03  0.2754414E-02  0.3147428E-02
   230.240  0.2556424E-02  0.1511529E-01  0.2528242E-01     5.992  0.1587867E-03  0.2743921E-02  0.3137658E-02
   230.243  0.2556073E-02  0.1510236E-01  0.2528283E-01     5.992  0.1585749E-03  0.2738656E-02  0.3119116E-02
   230.247  0.2555752E-02  0.1508169E-01  0.2527839E-01     5.992  0.1583968E-03  0.2739132E-02  0.3096341E-02
   230.251  0.2555484E-02  0.1506061E-01  0.2527672E-01     5.993  0.1582587E-03  0.2739078E-02  0.3075589E-02
   230.255  0.2555288E-02  0.1504513E-01  0.2528313E-01     5.993  0.1581630E-03  0.2735824E-02  0.3058142E-02
   230.259  0.2555176E-02  0.1502177E-01  0.2528918E-01     5.993  0.1581122E-03  0.2734320E-02  0.3042933E-02
   230.263  0.2555156E-02  0.1499436E-01  0.2529786E-01     5.993  0.1581064E-03  0.2736858E-02  0.3034588E-02
   230.267  0.2555227E-02  0.1496508E-01  0.2530897E-01     5.994  0.1581446E-03  0.2745260E-02  0.3029450E-02
   230.271  0.2555387E-02  0.1494065E-01  0.2532743E-01     5.994  0.1582263E-03  0.2757149E-02  0.3025934E-02
   230.274  0.2555634E-02  0.1493542E-01  0.2536664E-01     5.994  0.1583512E-03  0.2746742E-02  0.3030670E-02
   230.278  0.2555948E-02  0.1493666E-01  0.2541285E-01     5.994  0.1585284E-03  0.2729432E-02  0.3043674E-02
   230.282  0.2556324E-02  0.1493856E-01  0.2545912E-01     5.995  0.1587520E-03  0.2711781E-02  0.3063753E-02
   230.286  0.2556757E-02  0.1493979E-01  0.2550666E-01     5.995  0.1590164E-03  0.2695385E-02  0.3088493E-02
   230.290  0.2557234E-02  0.1494055E-01  0.2554994E-01     5.995  0.1593192E-03  0.2680039E-02  0.3118967E-02
   230.294  0.2557742E-02  0.1494074E-01  0.2559020E-01     5.995  0.1596582E-03  0.2666041E-02  0.3151969E-02
   230.298  0.2558269E-02  0.1493999E-01  0.2562499E-01     5.996  0.1600283E-03  0.2653181E-02  0.3184152E-02
   230.302  0.2558799E-02  0.1493833E-01  0.2565441E-01     5.996  0.1604235E-03  0.2641710E-02  0.3214965E-02
   230.305  0.2559319E-02  0.1493379E-01  0.2567748E-01     5.996  0.1608375E-03  0.2633618E-02  0.3242200E-02
   230.309  0.2559815E-02  0.1493185E-01  0.2569620E-01     5.996  0.1612598E-03  0.2625431E-02  0.3262995E-02
   230.313  0.2560272E-02  0.1493083E-01  0.2570817E-01     5.997  0.1616810E-03  0.2618895E-02  0.3276665E-02
   230.317  0.2560679E-02  0.1492810E-01  0.2571264E-01     5.997  0.1620895E-03  0.2613977E-02  0.3283192E-02
   230.321  0.2561024E-02  0.1492827E-01  0.2571470E-01     5.997  0.1624748E-03  0.2610410E-02  0.3279005E-02
   230.325  0.2561298E-02  0.1492742E-01  0.2571074E-01     5.997  0.1628262E-03  0.2607853E-02  0.3269076E-02
   230.329  0.2561496E-02  0.1492491E-01  0.2569933E-01     5.998  0.1631381E-03  0.2607102E-02  0.3251944E-02
   230.332  0.2561613E-02  0.1492112E-01  0.2567940E-01     5.998  0.1634028E-03  0.2607138E-02  0.3227648E-02
   230.336  0.2561663E-02  0.1491689E-01  0.2565656E-01     5.998  0.1636152E-03  0.2609214E-02  0.3199808E-02
   230.340  0.2561734E-02  0.1491148E-01  0.2563718E-01     5.998  0.1637833E-03  0.2612342E-02  0.3176933E-02
   230.344  0.2561837E-02  0.1490500E-01  0.2562427E-01     5.999  0.1639050E-03  0.2616498E-02  0.3160092E-02
   230.348  0.2561958E-02  0.1489695E-01  0.2561251E-01     5.999  0.1639770E-03  0.2621578E-02  0.3146478E-02
   230.352  0.2562085E-02  0.1488757E-01  0.2560150E-01     5.999  0.1639962E-03  0.2627343E-02  0.3135107E-02
   230.356  0.2562218E-02  0.1487747E-01  0.2559063E-01     5.999  0.1639679E-03  0.2633377E-02  0.3124280E-02
   230.360  0.2562361E-02  0.1487174E-01  0.2558538E-01     6.000  0.1639080E-03  0.2639230E-02  0.3108006E-02
   230.363  0.2562509E-02  0.1486819E-01  0.2558409E-01     6.000  0.1638173E-03  0.2643934E-02  0.3090529E-02
   230.367  0.2562659E-02  0.1486394E-01  0.2558173E-01     6.000  0.1636989E-03  0.2648192E-02  0.3069951E-02
   230.371  0.2562796E-02  0.1486191E-01  0.2558087E-01     6.000  0.1635664E-03  0.2649961E-02  0.3051060E-02
   230.375  0.2562901E-02  0.1486404E-01  0.2557763E-01     6.001  0.1634376E-03  0.2650178E-02  0.3033447E-02
   230.379  0.2562968E-02  0.1486716E-01  0.2557575E-01     6.001  0.1633134E-03  0.2651385E-02  0.3018340E-02
   230.383  0.2562983E-02  0.1487159E-01  0.2557130E-01     6.001  0.1631803E-03  0.2653054E-02  0.3004173E-02
   230.387  0.2562943E-02  0.1487892E-01  0.2556464E-01     6.002  0.1630401E-03  0.2654967E-02  0.2990661E-02
   230.391  0.2562848E-02  0.1488481E-01  0.2555369E-01     6.002  0.1628982E-03  0.2658891E-02  0.2979078E-02
   230.394  0.2562715E-02  0.1488986E-01  0.2554044E-01     6.002  0.1627606E-03  0.2662976E-02  0.2971352E-02
   230.398  0.2562555E-02  0.1489406E-01  0.2552601E-01     6.002  0.1626310E-03  0.2667931E-02  0.2966705E-02
   230.402  0.2562369E-02  0.1489812E-01  0.2551111E-01     6.003  0.1625148E-03  0.2673817E-02  0.2965004E-02
   230.406  0.2562140E-02  0.1490267E-01  0.2549471E-01     6.003  0.1624334E-03  0.2678770E-02  0.2967896E-02
   230.410  0.2561872E-02  0.1490544E-01  0.2547701E-01     6.003  0.1623876E-03  0.2685736E-02  0.2973023E-02
   230.414  0.2561568E-02  0.1490766E-01  0.2545867E-01     6.003  0.1623780E-03  0.2692258E-02  0.2982626E-02
   230.418  0.2561213E-02  0.1490989E-01  0.2544000E-01     6.004  0.1624009E-03  0.2695872E-02  0.2994081E-02
   230.422  0.2560710E-02  0.1491197E-01  0.2541147E-01     6.004  0.1624402E-03  0.2697353E-02  0.3003628E-02
   230.425  0.2560057E-02  0.1491219E-01  0.2537216E-01     6.004  0.1624914E-03  0.2697527E-02  0.3010583E-02
   230.429  0.2559272E-02  0.1491440E-01  0.2533089E-01     6.004  0.1625513E-03  0.2692640E-02  0.3018378E-02
   230.433  0.2558390E-02  0.1492766E-01  0.2530031E-01     6.005  0.1626044E-03  0.2671047E-02  0.3031789E-02
   230.437  0.2557434E-02  0.1494045E-01  0.2527182E-01     6.005  0.1626442E-03  0.2649231E-02  0.3040550E-02
   230.441  0.2556421E-02  0.1495668E-01  0.2524793E-01     6.005  0.1626626E-03  0.2627730E-02  0.3045471E-02
   230.445  0.2555376E-02  0.1497222E-01  0.2522704E-01     6.005  0.1626605E-03  0.2608549E-02  0.3048454E-02
   230.449  0.2554326E-02  0.1498571E-01  0.2521161E-01     6.006  0.1626383E-03  0.2594266E-02  0.3049191E-02
   230.453  0.2553295E-02  0.1500861E-01  0.2521433E-01     6.006  0.1625970E-03  0.2565964E-02  0.3053775E-02
   230.456  0.2552311E-02  0.1502335E-01  0.2522015E-01     6.006  0.1625368E-03  0.2540259E-02  0.3058149E-02
   230.460  0.2551398E-02  0.1503231E-01  0.2522638E-01     6.006  0.1624563E-03  0.2522278E-02  0.3060677E-02
   230.464  0.2550579E-02  0.1503107E-01  0.2523380E-01     6.007  0.1623558E-03  0.2511874E-02  0.3062400E-02
   230.468  0.2549875E-02  0.1502164E-01  0.2524182E-01     6.007  0.1622330E-03  0.2507791E-02  0.3063332E-02
   230.472  0.2549304E-02  0.1499818E-01  0.2525129E-01     6.007  0.1620864E-03  0.2514385E-02  0.3062263E-02
   230.476  0.2548880E-02  0.1496512E-01  0.2525986E-01     6.007  0.1619150E-03  0.2529387E-02  0.3059589E-02
   230.480  0.2548615E-02  0.1492566E-01  0.2526792E-01     6.008  0.1617178E-03  0.2550547E-02  0.3054310E-02
   230.484  0.2548515E-02  0.1487775E-01  0.2527580E-01     6.008  0.1614963E-03  0.2581056E-02  0.3047939E-02
   230.487  0.2548582E-02  0.1482298E-01  0.2528338E-01     6.008  0.1612525E-03  0.2621091E-02  0.3040731E-02
   230.491  0.2548816E-02  0.1477916E-01  0.2530821E-01     6.008  0.1609898E-03  0.2648604E-02  0.3039543E-02
   230.495  0.2549213E-02  0.1474715E-01  0.2534888E-01     6.009  0.1607134E-03  0.2673817E-02  0.3031842E-02
   230.499  0.2549778E-02  0.1474037E-01  0.2541984E-01     6.009  0.1604290E-03  0.2675967E-02  0.3033406E-02
   230.503  0.2550496E-02  0.1473596E-01  0.2549400E-01     6.009  0.1601449E-03  0.2675236E-02  0.3040656E-02
   230.507  0.2551348E-02  0.1473187E-01  0.2556639E-01     6.010  0.1598707E-03  0.2674403E-02  0.3052274E-02
   230.511  0.2552315E-02  0.1472877E-01  0.2563603E-01     6.010  0.1596177E-03  0.2674373E-02  0.3068476E-02
   230.514  0.2553361E-02  0.1472750E-01  0.2570386E-01     6.010  0.1593910E-03  0.2677197E-02  0.3086986E-02
   230.518  0.2554441E-02  0.1473067E-01  0.2576706E-01     6.010  0.1591879E-03  0.2685774E-02  0.3109785E-02
   230.522  0.2555532E-02  0.1473202E-01  0.2582323E-01     6.011  0.1590175E-03  0.2689909E-02  0.3138000E-02
   230.526  0.2556605E-02  0.1473461E-01  0.2586968E-01     6.011  0.1588859E-03  0.2695023E-02  0.3165921E-02
   230.530  0.2557631E-02  0.1473837E-01  0.2590679E-01     6.011  0.1587998E-03  0.2701644E-02  0.3193669E-02
   230.534  0.2558581E-02  0.1474358E-01  0.2593127E-01     6.011  0.1587664E-03  0.2710149E-02  0.3217291E-02
   230.538  0.2559429E-02  0.1474997E-01  0.2594444E-01     6.012  0.1587850E-03  0.2718155E-02  0.3237926E-02
   230.542  0.2560153E-02  0.1475632E-01  0.2594343E-01     6.012  0.1588529E-03  0.2726015E-02  0.3254422E-02
   230.546  0.2560754E-02  0.1476236E-01  0.2593207E-01     6.012  0.1589433E-03  0.2733389E-02  0.3262886E-02
   230.549  0.2561223E-02  0.1476623E-01  0.2591153E-01     6.012  0.1590431E-03  0.2740704E-02  0.3266876E-02
   230.553  0.2561545E-02  0.1476915E-01  0.2588040E-01     6.013  0.1591462E-03  0.2747283E-02  0.3263704E-02
   230.557  0.2561730E-02  0.1477132E-01  0.2584150E-01     6.013  0.1592305E-03  0.2752980E-02  0.3253183E-02
   230.561  0.2561780E-02  0.1477222E-01  0.2579402E-01     6.013  0.1592847E-03  0.2758333E-02  0.3234517E-02
   230.565  0.2561691E-02  0.1477734E-01  0.2574745E-01     6.013  0.1593060E-03  0.2760165E-02  0.3213585E-02
   230.569  0.2561528E-02  0.1478290E-01  0.2570272E-01     6.014  0.1593073E-03  0.2761292E-02  0.3194125E-02
   230.573  0.2561376E-02  0.1478722E-01  0.2566462E-01     6.014  0.1593167E-03  0.2760634E-02  0.3178874E-02
   230.576  0.2561239E-02  0.1478982E-01  0.2563689E-01     6.014  0.1593364E-03  0.2759072E-02  0.3170109E-02
   230.580  0.2561120E-02  0.1479148E-01  0.2561635E-01     6.015  0.1593658E-03  0.2756380E-02  0.3164099E-02
   230.584  0.2561021E-02  0.1479210E-01  0.2560037E-01     6.015  0.1594046E-03  0.2752653E-02  0.3161933E-02
   230.588  0.2560937E-02  0.1479654E-01  0.2559074E-01     6.015  0.1594593E-03  0.2752287E-02  0.3158255E-02
   230.592  0.2560865E-02  0.1479954E-01  0.2558602E-01     6.015  0.1595300E-03  0.2753579E-02  0.3154928E-02
   230.596  0.2560810E-02  0.1480200E-01  0.2558401E-01     6.016  0.1596154E-03  0.2754521E-02  0.3154163E-02
   230.600  0.2560765E-02  0.1480357E-01  0.2558451E-01     6.016  0.1597174E-03  0.2754338E-02  0.3154262E-02
   230.604  0.2560730E-02  0.1480515E-01  0.2558411E-01     6.016  0.1598369E-03  0.2753258E-02  0.3156212E-02
   230.607  0.2560706E-02  0.1480595E-01  0.2558370E-01     6.016  0.1599710E-03  0.2752010E-02  0.3158289E-02
   230.611  0.2560691E-02  0.1480684E-01  0.2558325E-01     6.017  0.1601172E-03  0.2749564E-02  0.3160634E-02
   230.615  0.2560687E-02  0.1480786E-01  0.2558471E-01     6.017  0.1602723E-03  0.2746117E-02  0.3165206E-02
   230.619  0.2560693E-02  0.1480819E-01  0.2558574E-01     6.017  0.1604333E-03  0.2742120E-02  0.3170720E-02
   230.623  0.2560707E-02  0.1480846E-01  0.2558840E-01     6.017  0.1605965E-03  0.2738142E-02  0.3175767E-02
   230.627  0.2560728E-02  0.1480794E-01  0.2559107E-01     6.018  0.1607660E-03  0.2733815E-02  0.3181176E-02
   230.631  0.2560758E-02  0.1480735E-01  0.2559440E-01     6.018  0.1609494E-03  0.2729030E-02  0.3184747E-02
   230.635  0.2560796E-02  0.1480624E-01  0.2559474E-01     6.018  0.1611432E-03  0.2724033E-02  0.3189837E-02
   230.638  0.2560842E-02  0.1480426E-01  0.2559493E-01     6.018  0.1613427E-03  0.2719372E-02  0.3192420E-02
   230.642  0.2560893E-02  0.1480187E-01  0.2559458E-01     6.019  0.1615442E-03  0.2714348E-02  0.3194013E-02
   230.646  0.2560948E-02  0.1479794E-01  0.2559403E-01     6.019  0.1617438E-03  0.2708840E-02  0.3195066E-02
   230.650  0.2561007E-02  0.1479352E-01  0.2559111E-01     6.019  0.1619369E-03  0.2704592E-02  0.3195133E-02
   230.654  0.2561066E-02  0.1479079E-01  0.2559017E-01     6.020  0.1621198E-03  0.2699748E-02  0.3191573E-02
   230.658  0.2561125E-02  0.1478725E-01  0.2558699E-01     6.020  0.1622887E-03  0.2695575E-02  0.3186581E-02
   230.662  0.2561183E-02  0.1478234E-01  0.2558419E-01     6.020  0.1624414E-03  0.2692071E-02  0.3181473E-02
   230.666  0.2561251E-02  0.1477777E-01  0.2557922E-01     6.020  0.1625767E-03  0.2688019E-02  0.3177608E-02
   230.669  0.2561330E-02  0.1477225E-01  0.2557391E-01     6.021  0.1626931E-03  0.2683896E-02  0.3176749E-02
   230.673  0.2561419E-02  0.1476712E-01  0.2557200E-01     6.021  0.1627888E-03  0.2680964E-02  0.3175023E-02
   230.677  0.2561515E-02  0.1476091E-01  0.2557020E-01     6.021  0.1628622E-03  0.2677368E-02  0.3174174E-02
   230.681  0.2561615E-02  0.1475380E-01  0.2556867E-01     6.021  0.1629128E-03  0.2674536E-02  0.3173711E-02
   230.685  0.2561717E-02  0.1474637E-01  0.2556573E-01     6.022  0.1629395E-03  0.2671429E-02  0.3175489E-02
   230.689  0.2561817E-02  0.1473822E-01  0.2556207E-01     6.022  0.1629436E-03  0.2668483E-02  0.3177052E-02
   230.693  0.2561912E-02  0.1472991E-01  0.2555867E-01     6.022  0.1629245E-03  0.2665365E-02  0.3179185E-02
   230.696  0.2561999E-02  0.1472146E-01  0.2555624E-01     6.022  0.1628836E-03  0.2662632E-02  0.3181747E-02
   230.700  0.2562075E-02  0.1471218E-01  0.2555053E-01     6.023  0.1628238E-03  0.2660893E-02  0.3184191E-02
   230.704  0.2562130E-02  0.1470386E-01  0.2554207E-01     6.023  0.1627623E-03  0.2657171E-02  0.3186852E-02
   230.708  0.2562168E-02  0.1469684E-01  0.2553299E-01     6.023  0.1627106E-03  0.2652765E-02  0.3191089E-02
   230.712  0.2562181E-02  0.1469179E-01  0.2552257E-01     6.024  0.1626685E-03  0.2648892E-02  0.3191864E-02
   230.716  0.2562170E-02  0.1468900E-01  0.2551440E-01     6.024  0.1626374E-03  0.2646026E-02  0.3191367E-02
   230.720  0.2562138E-02  0.1468791E-01  0.2550692E-01     6.024  0.1626191E-03  0.2642819E-02  0.3188937E-02
   230.724  0.2562072E-02  0.1468741E-01  0.2549829E-01     6.024  0.1626301E-03  0.2641194E-02  0.3186317E-02
   230.727  0.2561966E-02  0.1468932E-01  0.2548732E-01     6.025  0.1626784E-03  0.2638863E-02  0.3182367E-02
   230.731  0.2561824E-02  0.1469371E-01  0.2547528E-01     6.025  0.1627619E-03  0.2637064E-02  0.3180227E-02
   230.735  0.2561647E-02  0.1469630E-01  0.2546146E-01     6.025  0.1628786E-03  0.2635109E-02  0.3178419E-02
   230.739  0.2561446E-02  0.1469817E-01  0.2544797E-01     6.025  0.1630210E-03  0.2633477E-02  0.3177787E-02
   230.743  0.2561227E-02  0.1469926E-01  0.2543463E-01     6.026  0.1631819E-03  0.2632017E-02  0.3177728E-02
   230.747  0.2560997E-02  0.1469979E-01  0.2542147E-01     6.026  0.1633575E-03  0.2630534E-02  0.3179300E-02
   230.751  0.2560760E-02  0.1469952E-01  0.2540897E-01     6.026  0.1635428E-03  0.2628811E-02  0.3180605E-02
   230.755  0.2560523E-02  0.1469851E-01  0.2539541E-01     6.026  0.1637277E-03  0.2626969E-02  0.3180246E-02
   230.758  0.2560288E-02  0.1469595E-01  0.2538410E-01     6.027  0.1639089E-03  0.2625489E-02  0.3179268E-02
   230.762  0.2560061E-02  0.1469313E-01  0.2537100E-01     6.027  0.1640821E-03  0.2623846E-02  0.3174780E-02
   230.766  0.2559847E-02  0.1469076E-01  0.2536105E-01     6.027  0.1642437E-03  0.2622158E-02  0.3168922E-02
   230.770  0.2559648E-02  0.1468746E-01  0.2535047E-01     6.028  0.1643902E-03  0.2619531E-02  0.3159997E-02
   230.774  0.2559471E-02  0.1468374E-01  0.2534492E-01     6.028  0.1645190E-03  0.2616500E-02  0.3157071E-02
   230.778  0.2559301E-02  0.1467881E-01  0.2533790E-01     6.028  0.1646466E-03  0.2615552E-02  0.3154310E-02
   230.782  0.2559132E-02  0.1467477E-01  0.2533120E-01     6.028  0.1647834E-03  0.2613475E-02  0.3152583E-02
   230.786  0.2558966E-02  0.1467038E-01  0.2532446E-01     6.029  0.1649263E-03  0.2611768E-02  0.3152442E-02
   230.789  0.2558808E-02  0.1466361E-01  0.2531389E-01     6.029  0.1650725E-03  0.2612384E-02  0.3148218E-02
   230.793  0.2558664E-02  0.1465961E-01  0.2530460E-01     6.029  0.1652145E-03  0.2610212E-02  0.3146621E-02
   230.797  0.2558537E-02  0.1465392E-01  0.2529519E-01     6.029  0.1653497E-03  0.2607413E-02  0.3146839E-02
   230.801  0.2558429E-02  0.1464744E-01  0.2528648E-01     6.030  0.1654755E-03  0.2604896E-02  0.3150500E-02
   230.805  0.2558340E-02  0.1464416E-01  0.2528350E-01     6.030  0.1655899E-03  0.2603732E-02  0.3152414E-02
   230.809  0.2558272E-02  0.1464048E-01  0.2528114E-01     6.030  0.1656910E-03  0.2601703E-02  0.3153443E-02
   230.813  0.2558225E-02  0.1463599E-01  0.2528074E-01     6.030  0.1657766E-03  0.2599320E-02  0.3157090E-02
   230.816  0.2558197E-02  0.1463494E-01  0.2528404E-01     6.031  0.1658463E-03  0.2597605E-02  0.3158076E-02
   230.820  0.2558186E-02  0.1463444E-01  0.2528790E-01     6.031  0.1659042E-03  0.2595575E-02  0.3158789E-02
   230.824  0.2558187E-02  0.1463281E-01  0.2529288E-01     6.031  0.1659496E-03  0.2593088E-02  0.3161685E-02
   230.828  0.2558202E-02  0.1463154E-01  0.2529577E-01     6.032  0.1659818E-03  0.2589336E-02  0.3166226E-02
   230.832  0.2558227E-02  0.1462721E-01  0.2529908E-01     6.032  0.1660010E-03  0.2585654E-02  0.3172395E-02
   230.836  0.2558250E-02  0.1462495E-01  0.2529877E-01     6.032  0.1660035E-03  0.2583800E-02  0.3175079E-02
   230.840  0.2558260E-02  0.1462413E-01  0.2530074E-01     6.032  0.1659884E-03  0.2579883E-02  0.3178254E-02
   230.844  0.2558251E-02  0.1462876E-01  0.2530505E-01     6.033  0.1659611E-03  0.2576181E-02  0.3181652E-02
   230.847  0.2558203E-02  0.1463557E-01  0.2530663E-01     6.033  0.1659400E-03  0.2575598E-02  0.3186927E-02
   230.851  0.2558119E-02  0.1463927E-01  0.2530536E-01     6.033  0.1659225E-03  0.2572980E-02  0.3193876E-02
   230.855  0.2558016E-02  0.1464506E-01  0.2530282E-01     6.033  0.1658990E-03  0.2571007E-02  0.3197448E-02
   230.859  0.2557900E-02  0.1465168E-01  0.2530358E-01     6.034  0.1658701E-03  0.2570063E-02  0.3206316E-02
   230.863  0.2557774E-02  0.1465730E-01  0.2529858E-01     6.034  0.1658372E-03  0.2569382E-02  0.3211405E-02
   230.867  0.2557641E-02  0.1466307E-01  0.2529084E-01     6.034  0.1658005E-03  0.2568817E-02  0.3213429E-02
   230.871  0.2557505E-02  0.1466952E-01  0.2528586E-01     6.035  0.1657608E-03  0.2568625E-02  0.3216593E-02
   230.875  0.2557369E-02  0.1467520E-01  0.2528094E-01     6.035  0.1657190E-03  0.2568263E-02  0.3219626E-02
   230.878  0.2557236E-02  0.1468048E-01  0.2527373E-01     6.035  0.1656753E-03  0.2568759E-02  0.3223461E-02
   230.882  0.2557110E-02  0.1468870E-01  0.2527164E-01     6.035  0.1656296E-03  0.2563299E-02  0.3227942E-02
   230.886  0.2556994E-02  0.1469621E-01  0.2526918E-01     6.036  0.1655832E-03  0.2560037E-02  0.3231151E-02
   230.890  0.2556896E-02  0.1470146E-01  0.2527061E-01     6.036  0.1655284E-03  0.2555158E-02  0.3236124E-02
   230.894  0.2556834E-02  0.1470494E-01  0.2527182E-01     6.036  0.1654490E-03  0.2550593E-02  0.3237773E-02
   230.898  0.2556810E-02  0.1470660E-01  0.2527724E-01     6.036  0.1653461E-03  0.2546933E-02  0.3240603E-02
   230.902  0.2556828E-02  0.1470641E-01  0.2528315E-01     6.037  0.1652223E-03  0.2544324E-02  0.3243211E-02
   230.906  0.2556890E-02  0.1470436E-01  0.2528711E-01     6.037  0.1650791E-03  0.2542382E-02  0.3243921E-02
   230.909  0.2556990E-02  0.1470106E-01  0.2529268E-01     6.037  0.1649244E-03  0.2541114E-02  0.3245013E-02
   230.913  0.2557097E-02  0.1469866E-01  0.2529338E-01     6.038  0.1647927E-03  0.2541556E-02  0.3243384E-02
   230.917  0.2557201E-02  0.1469978E-01  0.2529602E-01     6.038  0.1646960E-03  0.2543884E-02  0.3239563E-02
   230.921  0.2557297E-02  0.1470123E-01  0.2529754E-01     6.038  0.1646363E-03  0.2546837E-02  0.3236686E-02
   230.925  0.2557370E-02  0.1470247E-01  0.2529591E-01     6.038  0.1646316E-03  0.2550496E-02  0.3235390E-02
   230.929  0.2557411E-02  0.1470336E-01  0.2529225E-01     6.039  0.1646883E-03  0.2555267E-02  0.3235870E-02
   230.933  0.2557419E-02  0.1470414E-01  0.2528664E-01     6.039  0.1648066E-03  0.2560396E-02  0.3237395E-02
   230.936  0.2557391E-02  0.1470400E-01  0.2527876E-01     6.039  0.1649847E-03  0.2564672E-02  0.3237366E-02
   230.940  0.2557326E-02  0.1470356E-01  0.2526886E-01     6.039  0.1652215E-03  0.2569194E-02  0.3236412E-02
   230.944  0.2557233E-02  0.1470253E-01  0.2525719E-01     6.040  0.1655036E-03  0.2573570E-02  0.3235246E-02
   230.948  0.2557130E-02  0.1470202E-01  0.2524843E-01     6.040  0.1658056E-03  0.2577638E-02  0.3235513E-02
   230.952  0.2557016E-02  0.1469702E-01  0.2524013E-01     6.040  0.1661220E-03  0.2578065E-02  0.3235905E-02
   230.956  0.2556893E-02  0.1469358E-01  0.2523247E-01     6.041  0.1664472E-03  0.2577967E-02  0.3236375E-02
   230.960  0.2556711E-02  0.1468962E-01  0.2522173E-01     6.041  0.1667661E-03  0.2577623E-02  0.3235358E-02
   230.964  0.2556453E-02  0.1468536E-01  0.2520802E-01     6.041  0.1670689E-03  0.2575807E-02  0.3229913E-02
   230.967  0.2556126E-02  0.1468199E-01  0.2519382E-01     6.041  0.1673497E-03  0.2571777E-02  0.3223370E-02
   230.971  0.2555735E-02  0.1467494E-01  0.2517343E-01     6.042  0.1676029E-03  0.2565641E-02  0.3216901E-02
   230.975  0.2555289E-02  0.1466362E-01  0.2515281E-01     6.042  0.1678231E-03  0.2557480E-02  0.3210346E-02
   230.979  0.2554791E-02  0.1465645E-01  0.2513567E-01     6.042  0.1679983E-03  0.2540788E-02  0.3207687E-02
   230.983  0.2554256E-02  0.1464959E-01  0.2511678E-01     6.042  0.1681250E-03  0.2519019E-02  0.3205522E-02
   230.987  0.2553714E-02  0.1463942E-01  0.2510051E-01     6.043  0.1681975E-03  0.2498360E-02  0.3207725E-02
   230.991  0.2553182E-02  0.1462650E-01  0.2508882E-01     6.043  0.1682146E-03  0.2480401E-02  0.3208091E-02
   230.995  0.2552676E-02  0.1461725E-01  0.2508709E-01     6.043  0.1681740E-03  0.2467974E-02  0.3210258E-02
   230.998  0.2552228E-02  0.1460577E-01  0.2509058E-01     6.044  0.1680611E-03  0.2458997E-02  0.3211883E-02
   231.002  0.2551851E-02  0.1459154E-01  0.2509877E-01     6.044  0.1678746E-03  0.2453037E-02  0.3212595E-02
   231.006  0.2551554E-02  0.1457395E-01  0.2510987E-01     6.044  0.1676193E-03  0.2451023E-02  0.3210942E-02
   231.010  0.2551346E-02  0.1455341E-01  0.2512316E-01     6.044  0.1672991E-03  0.2452934E-02  0.3209078E-02
   231.014  0.2551231E-02  0.1452994E-01  0.2514041E-01     6.045  0.1669206E-03  0.2458928E-02  0.3209440E-02
   231.018  0.2551212E-02  0.1450427E-01  0.2515718E-01     6.045  0.1664913E-03  0.2468602E-02  0.3208496E-02
   231.022  0.2551291E-02  0.1448613E-01  0.2518715E-01     6.045  0.1660191E-03  0.2466782E-02  0.3209130E-02
   231.026  0.2551465E-02  0.1446957E-01  0.2522399E-01     6.046  0.1655132E-03  0.2462371E-02  0.3215721E-02
   231.029  0.2551732E-02  0.1445391E-01  0.2526342E-01     6.046  0.1649842E-03  0.2458481E-02  0.3224065E-02
   231.033  0.2552083E-02  0.1443914E-01  0.2530563E-01     6.046  0.1644423E-03  0.2455186E-02  0.3235033E-02
   231.037  0.2552512E-02  0.1442550E-01  0.2534888E-01     6.046  0.1638986E-03  0.2452095E-02  0.3247779E-02
   231.041  0.2553007E-02  0.1441322E-01  0.2539206E-01     6.047  0.1633653E-03  0.2449372E-02  0.3263982E-02
   231.045  0.2553557E-02  0.1440354E-01  0.2543474E-01     6.047  0.1628527E-03  0.2447640E-02  0.3278052E-02
   231.049  0.2554147E-02  0.1440027E-01  0.2548084E-01     6.047  0.1623722E-03  0.2446903E-02  0.3294761E-02
   231.053  0.2554765E-02  0.1439703E-01  0.2552078E-01     6.047  0.1619347E-03  0.2446223E-02  0.3311991E-02
   231.057  0.2555392E-02  0.1439551E-01  0.2555567E-01     6.048  0.1615491E-03  0.2446755E-02  0.3329896E-02
   231.060  0.2556015E-02  0.1439567E-01  0.2558730E-01     6.048  0.1612243E-03  0.2447105E-02  0.3348586E-02
   231.064  0.2556618E-02  0.1439686E-01  0.2561239E-01     6.048  0.1609668E-03  0.2447115E-02  0.3366016E-02
   231.068  0.2557184E-02  0.1439833E-01  0.2563126E-01     6.049  0.1607823E-03  0.2447291E-02  0.3382260E-02
   231.072  0.2557698E-02  0.1439965E-01  0.2564257E-01     6.049  0.1606746E-03  0.2447222E-02  0.3397148E-02
   231.076  0.2558151E-02  0.1440210E-01  0.2564831E-01     6.049  0.1606430E-03  0.2446691E-02  0.3407722E-02
   231.080  0.2558539E-02  0.1441009E-01  0.2565177E-01     6.049  0.1606702E-03  0.2447699E-02  0.3416337E-02
   231.084  0.2558848E-02  0.1441916E-01  0.2565143E-01     6.050  0.1607581E-03  0.2449227E-02  0.3424941E-02
   231.088  0.2559067E-02  0.1442872E-01  0.2564530E-01     6.050  0.1609035E-03  0.2450723E-02  0.3432006E-02
   231.091  0.2559202E-02  0.1443819E-01  0.2563497E-01     6.050  0.1610894E-03  0.2452644E-02  0.3435514E-02
   231.095  0.2559256E-02  0.1444705E-01  0.2562192E-01     6.050  0.1613006E-03  0.2454063E-02  0.3436009E-02
   231.099  0.2559228E-02  0.1445522E-01  0.2560359E-01     6.051  0.1615320E-03  0.2455459E-02  0.3433187E-02
   231.103  0.2559027E-02  0.1446339E-01  0.2557316E-01     6.051  0.1617643E-03  0.2456886E-02  0.3413645E-02
   231.107  0.2558609E-02  0.1447115E-01  0.2552806E-01     6.051  0.1619859E-03  0.2457668E-02  0.3371038E-02
   231.111  0.2558035E-02  0.1447775E-01  0.2547602E-01     6.052  0.1622028E-03  0.2458555E-02  0.3312803E-02
   231.115  0.2557306E-02  0.1448469E-01  0.2542104E-01     6.052  0.1624128E-03  0.2459490E-02  0.3243619E-02
   231.119  0.2556419E-02  0.1449177E-01  0.2536452E-01     6.052  0.1626157E-03  0.2458270E-02  0.3166609E-02
   231.122  0.2555377E-02  0.1450013E-01  0.2530467E-01     6.052  0.1628394E-03  0.2453959E-02  0.3086904E-02
   231.126  0.2554194E-02  0.1451058E-01  0.2524632E-01     6.053  0.1630949E-03  0.2445884E-02  0.3012401E-02
   231.130  0.2552886E-02  0.1453418E-01  0.2520137E-01     6.053  0.1633844E-03  0.2428404E-02  0.2959614E-02
   231.134  0.2551484E-02  0.1455671E-01  0.2515842E-01     6.053  0.1637089E-03  0.2412782E-02  0.2908466E-02
   231.138  0.2550025E-02  0.1457245E-01  0.2511763E-01     6.054  0.1640671E-03  0.2402509E-02  0.2858950E-02
   231.142  0.2548547E-02  0.1459823E-01  0.2509318E-01     6.054  0.1644549E-03  0.2381966E-02  0.2834285E-02
   231.146  0.2547088E-02  0.1462173E-01  0.2507756E-01     6.054  0.1648639E-03  0.2363671E-02  0.2820781E-02
   231.149  0.2545686E-02  0.1463343E-01  0.2506154E-01     6.054  0.1652819E-03  0.2353198E-02  0.2806018E-02
   231.153  0.2544377E-02  0.1463261E-01  0.2504704E-01     6.055  0.1656940E-03  0.2349572E-02  0.2791121E-02
   231.157  0.2543195E-02  0.1461920E-01  0.2503349E-01     6.055  0.1660831E-03  0.2353500E-02  0.2778096E-02
   231.161  0.2542171E-02  0.1459267E-01  0.2502160E-01     6.055  0.1664321E-03  0.2365791E-02  0.2765761E-02
   231.165  0.2541330E-02  0.1458015E-01  0.2503831E-01     6.055  0.1667256E-03  0.2367735E-02  0.2796246E-02
   231.169  0.2540698E-02  0.1456280E-01  0.2506338E-01     6.056  0.1669570E-03  0.2372450E-02  0.2840246E-02
   231.173  0.2540289E-02  0.1453916E-01  0.2509497E-01     6.056  0.1671147E-03  0.2381659E-02  0.2894328E-02
   231.177  0.2540115E-02  0.1451024E-01  0.2513308E-01     6.056  0.1671907E-03  0.2395461E-02  0.2958990E-02
   231.180  0.2540177E-02  0.1447816E-01  0.2517824E-01     6.057  0.1671822E-03  0.2414371E-02  0.3033464E-02
   231.184  0.2540472E-02  0.1445576E-01  0.2524073E-01     6.057  0.1670900E-03  0.2429342E-02  0.3131608E-02
   231.188  0.2540992E-02  0.1444590E-01  0.2532225E-01     6.057  0.1669211E-03  0.2437737E-02  0.3252609E-02
   231.192  0.2541721E-02  0.1443804E-01  0.2540934E-01     6.057  0.1666853E-03  0.2447075E-02  0.3376911E-02
   231.196  0.2542639E-02  0.1442768E-01  0.2549659E-01     6.058  0.1663969E-03  0.2456729E-02  0.3509523E-02
   231.200  0.2543716E-02  0.1441589E-01  0.2558117E-01     6.058  0.1660757E-03  0.2466946E-02  0.3645452E-02
   231.204  0.2544914E-02  0.1440402E-01  0.2566278E-01     6.058  0.1657454E-03  0.2474678E-02  0.3784957E-02
   231.207  0.2546201E-02  0.1440133E-01  0.2574723E-01     6.059  0.1654235E-03  0.2472908E-02  0.3939691E-02
   231.211  0.2547543E-02  0.1439808E-01  0.2582386E-01     6.059  0.1651233E-03  0.2471710E-02  0.4089949E-02
   231.215  0.2548903E-02  0.1439430E-01  0.2588756E-01     6.059  0.1648574E-03  0.2470286E-02  0.4224028E-02
   231.219  0.2550245E-02  0.1439001E-01  0.2594060E-01     6.059  0.1646341E-03  0.2468437E-02  0.4345169E-02
   231.223  0.2551533E-02  0.1438539E-01  0.2597977E-01     6.060  0.1644569E-03  0.2466155E-02  0.4444185E-02
   231.227  0.2552733E-02  0.1438024E-01  0.2600582E-01     6.060  0.1643259E-03  0.2464105E-02  0.4524724E-02
   231.231  0.2553819E-02  0.1438070E-01  0.2602283E-01     6.060  0.1642332E-03  0.2463950E-02  0.4579247E-02
   231.235  0.2554785E-02  0.1438587E-01  0.2603202E-01     6.061  0.1641491E-03  0.2464624E-02  0.4598723E-02
   231.238  0.2555611E-02  0.1438963E-01  0.2602917E-01     6.061  0.1640628E-03  0.2464759E-02  0.4594324E-02
   231.242  0.2556265E-02  0.1439310E-01  0.2601206E-01     6.061  0.1639771E-03  0.2464295E-02  0.4564464E-02
   231.246  0.2556708E-02  0.1439602E-01  0.2597957E-01     6.061  0.1639079E-03  0.2464311E-02  0.4509359E-02
   231.250  0.2556959E-02  0.1439782E-01  0.2593199E-01     6.062  0.1638536E-03  0.2464349E-02  0.4433017E-02
   231.254  0.2557126E-02  0.1440109E-01  0.2588961E-01     6.062  0.1638276E-03  0.2467562E-02  0.4359776E-02
   231.258  0.2557207E-02  0.1440749E-01  0.2585018E-01     6.062  0.1638295E-03  0.2469273E-02  0.4290610E-02
   231.262  0.2557205E-02  0.1441405E-01  0.2581253E-01     6.063  0.1638597E-03  0.2471381E-02  0.4225501E-02
   231.265  0.2557149E-02  0.1441974E-01  0.2577581E-01     6.063  0.1639203E-03  0.2476573E-02  0.4168504E-02
   231.269  0.2557042E-02  0.1442499E-01  0.2574375E-01     6.063  0.1640112E-03  0.2478545E-02  0.4117741E-02
   231.273  0.2556886E-02  0.1443319E-01  0.2571435E-01     6.063  0.1641297E-03  0.2481522E-02  0.4072822E-02
   231.277  0.2556697E-02  0.1444166E-01  0.2569159E-01     6.064  0.1642766E-03  0.2484809E-02  0.4034628E-02
   231.281  0.2556489E-02  0.1445291E-01  0.2566738E-01     6.064  0.1644499E-03  0.2489888E-02  0.4002418E-02
   231.285  0.2556269E-02  0.1445921E-01  0.2564721E-01     6.064  0.1646421E-03  0.2491831E-02  0.3977837E-02
   231.289  0.2556061E-02  0.1446398E-01  0.2563236E-01     6.065  0.1648240E-03  0.2492177E-02  0.3959369E-02
   231.293  0.2555874E-02  0.1446659E-01  0.2561989E-01     6.065  0.1649879E-03  0.2492190E-02  0.3943516E-02
   231.296  0.2555703E-02  0.1446772E-01  0.2560974E-01     6.065  0.1651171E-03  0.2491107E-02  0.3929739E-02
   231.300  0.2555525E-02  0.1446743E-01  0.2559671E-01     6.065  0.1651760E-03  0.2489450E-02  0.3918200E-02
   231.304  0.2555333E-02  0.1446563E-01  0.2558212E-01     6.066  0.1651695E-03  0.2487417E-02  0.3910848E-02
   231.308  0.2555133E-02  0.1446310E-01  0.2556725E-01     6.066  0.1650972E-03  0.2486066E-02  0.3906881E-02
   231.312  0.2554927E-02  0.1446057E-01  0.2555518E-01     6.066  0.1649595E-03  0.2486960E-02  0.3906104E-02
   231.316  0.2554717E-02  0.1445738E-01  0.2554024E-01     6.067  0.1647582E-03  0.2488888E-02  0.3907023E-02
   231.320  0.2554503E-02  0.1445340E-01  0.2552271E-01     6.067  0.1644958E-03  0.2489794E-02  0.3908430E-02
   231.323  0.2554287E-02  0.1444868E-01  0.2550507E-01     6.067  0.1641758E-03  0.2489440E-02  0.3911178E-02
   231.327  0.2554070E-02  0.1444395E-01  0.2548927E-01     6.067  0.1638032E-03  0.2486629E-02  0.3916866E-02
   231.331  0.2553858E-02  0.1444600E-01  0.2547969E-01     6.068  0.1633840E-03  0.2485108E-02  0.3918808E-02
   231.335  0.2553647E-02  0.1444873E-01  0.2547348E-01     6.068  0.1629246E-03  0.2484202E-02  0.3921122E-02
   231.339  0.2553417E-02  0.1445076E-01  0.2546513E-01     6.068  0.1624286E-03  0.2483011E-02  0.3919565E-02
   231.343  0.2553164E-02  0.1445750E-01  0.2545921E-01     6.069  0.1619037E-03  0.2489546E-02  0.3909074E-02
   231.347  0.2552893E-02  0.1446697E-01  0.2545431E-01     6.069  0.1613590E-03  0.2496267E-02  0.3892712E-02
   231.350  0.2552610E-02  0.1447389E-01  0.2544885E-01     6.069  0.1608031E-03  0.2500242E-02  0.3873162E-02
   231.354  0.2552330E-02  0.1448825E-01  0.2545248E-01     6.069  0.1602369E-03  0.2495649E-02  0.3861686E-02
   231.358  0.2552059E-02  0.1450098E-01  0.2545787E-01     6.070  0.1596690E-03  0.2487467E-02  0.3854240E-02
   231.362  0.2551803E-02  0.1451096E-01  0.2546234E-01     6.070  0.1591097E-03  0.2476396E-02  0.3846356E-02
   231.366  0.2551566E-02  0.1451845E-01  0.2546639E-01     6.070  0.1585692E-03  0.2462705E-02  0.3838166E-02
   231.370  0.2551323E-02  0.1452480E-01  0.2547011E-01     6.070  0.1580526E-03  0.2451185E-02  0.3827648E-02
   231.374  0.2551054E-02  0.1453299E-01  0.2547342E-01     6.071  0.1575645E-03  0.2443446E-02  0.3815048E-02
   231.377  0.2550766E-02  0.1453674E-01  0.2547064E-01     6.071  0.1571150E-03  0.2434419E-02  0.3800472E-02
   231.381  0.2550464E-02  0.1453878E-01  0.2546622E-01     6.071  0.1567137E-03  0.2425342E-02  0.3786181E-02
   231.385  0.2550156E-02  0.1453838E-01  0.2546061E-01     6.072  0.1563696E-03  0.2415642E-02  0.3775169E-02
   231.389  0.2549849E-02  0.1453570E-01  0.2545335E-01     6.072  0.1560903E-03  0.2405782E-02  0.3766243E-02
   231.393  0.2549552E-02  0.1453123E-01  0.2544530E-01     6.072  0.1558831E-03  0.2396753E-02  0.3758833E-02
   231.397  0.2549277E-02  0.1452435E-01  0.2543773E-01     6.073  0.1557541E-03  0.2386634E-02  0.3755577E-02
   231.401  0.2549028E-02  0.1451472E-01  0.2543018E-01     6.073  0.1557067E-03  0.2377716E-02  0.3753132E-02
   231.404  0.2548789E-02  0.1450530E-01  0.2542230E-01     6.073  0.1557213E-03  0.2368975E-02  0.3751774E-02
   231.408  0.2548544E-02  0.1449733E-01  0.2541525E-01     6.073  0.1557198E-03  0.2364144E-02  0.3754952E-02
   231.412  0.2548313E-02  0.1449456E-01  0.2541286E-01     6.074  0.1556851E-03  0.2363321E-02  0.3761191E-02
   231.416  0.2548103E-02  0.1449219E-01  0.2541238E-01     6.074  0.1556188E-03  0.2359905E-02  0.3771431E-02
   231.420  0.2547918E-02  0.1448717E-01  0.2540977E-01     6.074  0.1555224E-03  0.2358760E-02  0.3783440E-02
   231.424  0.2547762E-02  0.1447942E-01  0.2540625E-01     6.074  0.1553980E-03  0.2360475E-02  0.3797606E-02
   231.428  0.2547639E-02  0.1446988E-01  0.2540299E-01     6.075  0.1552477E-03  0.2364782E-02  0.3814230E-02
   231.431  0.2547547E-02  0.1446193E-01  0.2540323E-01     6.075  0.1550700E-03  0.2371785E-02  0.3833117E-02
   231.435  0.2547479E-02  0.1445662E-01  0.2540660E-01     6.075  0.1548493E-03  0.2375545E-02  0.3848780E-02
   231.439  0.2547432E-02  0.1445486E-01  0.2541379E-01     6.076  0.1545870E-03  0.2385407E-02  0.3862504E-02
   231.443  0.2547407E-02  0.1445853E-01  0.2542654E-01     6.076  0.1542870E-03  0.2387498E-02  0.3877441E-02
   231.447  0.2547400E-02  0.1446172E-01  0.2543925E-01     6.076  0.1539541E-03  0.2388466E-02  0.3893059E-02
   231.451  0.2547413E-02  0.1446402E-01  0.2545003E-01     6.077  0.1535900E-03  0.2389229E-02  0.3907122E-02
   231.455  0.2547452E-02  0.1446419E-01  0.2546000E-01     6.077  0.1531922E-03  0.2388540E-02  0.3921964E-02
   231.458  0.2547506E-02  0.1446982E-01  0.2547608E-01     6.077  0.1527752E-03  0.2392665E-02  0.3937554E-02
   231.462  0.2547565E-02  0.1447838E-01  0.2549417E-01     6.077  0.1523504E-03  0.2401960E-02  0.3949733E-02
   231.466  0.2547629E-02  0.1448466E-01  0.2551106E-01     6.078  0.1519252E-03  0.2412887E-02  0.3959069E-02
   231.470  0.2547694E-02  0.1448951E-01  0.2552596E-01     6.078  0.1515066E-03  0.2421758E-02  0.3959146E-02
   231.474  0.2547754E-02  0.1449207E-01  0.2553678E-01     6.078  0.1511017E-03  0.2427715E-02  0.3956324E-02
   231.478  0.2547806E-02  0.1449219E-01  0.2554160E-01     6.079  0.1507162E-03  0.2431264E-02  0.3949433E-02
   231.482  0.2547843E-02  0.1448969E-01  0.2554232E-01     6.079  0.1503572E-03  0.2432496E-02  0.3939173E-02
   231.485  0.2547870E-02  0.1448567E-01  0.2553923E-01     6.079  0.1500305E-03  0.2429594E-02  0.3925473E-02
   231.489  0.2547919E-02  0.1448024E-01  0.2553957E-01     6.079  0.1497665E-03  0.2422406E-02  0.3916122E-02
   231.493  0.2548003E-02  0.1447279E-01  0.2554067E-01     6.080  0.1495988E-03  0.2412474E-02  0.3904588E-02
   231.497  0.2548118E-02  0.1446318E-01  0.2554393E-01     6.080  0.1495274E-03  0.2400201E-02  0.3891612E-02
   231.501  0.2548258E-02  0.1445175E-01  0.2554860E-01     6.080  0.1495509E-03  0.2385152E-02  0.3878303E-02
   231.505  0.2548418E-02  0.1443831E-01  0.2555307E-01     6.081  0.1496659E-03  0.2367930E-02  0.3861762E-02
   231.509  0.2548593E-02  0.1442359E-01  0.2555609E-01     6.081  0.1498687E-03  0.2349185E-02  0.3842854E-02
   231.512  0.2548777E-02  0.1440921E-01  0.2555987E-01     6.081  0.1501536E-03  0.2330722E-02  0.3821126E-02
   231.516  0.2548965E-02  0.1440117E-01  0.2557241E-01     6.081  0.1505143E-03  0.2322476E-02  0.3795653E-02
   231.520  0.2549191E-02  0.1439465E-01  0.2558867E-01     6.082  0.1509511E-03  0.2311561E-02  0.3770139E-02
   231.524  0.2549466E-02  0.1438778E-01  0.2560867E-01     6.082  0.1514599E-03  0.2298884E-02  0.3746149E-02
   231.528  0.2549786E-02  0.1438119E-01  0.2562990E-01     6.082  0.1520325E-03  0.2285559E-02  0.3722661E-02
   231.532  0.2550145E-02  0.1438217E-01  0.2565956E-01     6.083  0.1526600E-03  0.2283344E-02  0.3697103E-02
   231.536  0.2550536E-02  0.1438321E-01  0.2569081E-01     6.083  0.1533322E-03  0.2283269E-02  0.3674586E-02
   231.539  0.2550952E-02  0.1438565E-01  0.2572317E-01     6.083  0.1540387E-03  0.2282220E-02  0.3653800E-02
   231.543  0.2551385E-02  0.1438646E-01  0.2575343E-01     6.083  0.1547691E-03  0.2282642E-02  0.3634603E-02
   231.547  0.2551827E-02  0.1438698E-01  0.2578089E-01     6.084  0.1555118E-03  0.2283217E-02  0.3617911E-02
   231.551  0.2552272E-02  0.1438747E-01  0.2580894E-01     6.084  0.1562561E-03  0.2282502E-02  0.3607916E-02
   231.555  0.2552723E-02  0.1438864E-01  0.2583185E-01     6.084  0.1569922E-03  0.2281850E-02  0.3593075E-02
   231.559  0.2553177E-02  0.1438873E-01  0.2585543E-01     6.085  0.1577108E-03  0.2280450E-02  0.3583736E-02
   231.563  0.2553599E-02  0.1439050E-01  0.2587312E-01     6.085  0.1583955E-03  0.2277308E-02  0.3569369E-02
   231.566  0.2553969E-02  0.1439186E-01  0.2588344E-01     6.085  0.1590356E-03  0.2274693E-02  0.3549499E-02
   231.570  0.2554284E-02  0.1439341E-01  0.2588889E-01     6.085  0.1596218E-03  0.2272149E-02  0.3524748E-02
   231.574  0.2554536E-02  0.1439422E-01  0.2588720E-01     6.086  0.1601456E-03  0.2269187E-02  0.3496370E-02
   231.578  0.2554721E-02  0.1439483E-01  0.2587658E-01     6.086  0.1605999E-03  0.2266985E-02  0.3468573E-02
   231.582  0.2554802E-02  0.1440090E-01  0.2586402E-01     6.086  0.1609826E-03  0.2259573E-02  0.3447505E-02
   231.586  0.2554751E-02  0.1440661E-01  0.2584129E-01     6.087  0.1613204E-03  0.2251979E-02  0.3428525E-02
   231.589  0.2554568E-02  0.1441253E-01  0.2580879E-01     6.087  0.1616082E-03  0.2244938E-02  0.3409777E-02
   231.593  0.2554259E-02  0.1441833E-01  0.2576594E-01     6.087  0.1618419E-03  0.2238074E-02  0.3393190E-02
   231.597  0.2553846E-02  0.1442369E-01  0.2572035E-01     6.087  0.1620422E-03  0.2231800E-02  0.3376177E-02
   231.601  0.2553373E-02  0.1442828E-01  0.2567581E-01     6.088  0.1622655E-03  0.2225272E-02  0.3362682E-02
   231.605  0.2552850E-02  0.1443789E-01  0.2563626E-01     6.088  0.1625081E-03  0.2215448E-02  0.3359289E-02
   231.609  0.2552292E-02  0.1444712E-01  0.2560282E-01     6.088  0.1627651E-03  0.2208638E-02  0.3360501E-02
   231.613  0.2551710E-02  0.1445547E-01  0.2556764E-01     6.089  0.1630321E-03  0.2204813E-02  0.3355934E-02
   231.616  0.2551106E-02  0.1446097E-01  0.2553179E-01     6.089  0.1633144E-03  0.2202523E-02  0.3354074E-02
   231.620  0.2550489E-02  0.1446265E-01  0.2549576E-01     6.089  0.1636103E-03  0.2200614E-02  0.3356938E-02
   231.624  0.2549884E-02  0.1446131E-01  0.2546196E-01     6.089  0.1639077E-03  0.2199882E-02  0.3361063E-02
   231.628  0.2549316E-02  0.1445634E-01  0.2543379E-01     6.090  0.1642179E-03  0.2199343E-02  0.3367238E-02
   231.632  0.2548797E-02  0.1445040E-01  0.2540977E-01     6.090  0.1645349E-03  0.2197128E-02  0.3375523E-02
   231.636  0.2548339E-02  0.1444441E-01  0.2539391E-01     6.090  0.1648511E-03  0.2191607E-02  0.3386169E-02
   231.640  0.2547948E-02  0.1443487E-01  0.2538172E-01     6.091  0.1651643E-03  0.2188694E-02  0.3397889E-02
   231.643  0.2547622E-02  0.1442549E-01  0.2537303E-01     6.091  0.1654751E-03  0.2189203E-02  0.3408823E-02
   231.647  0.2547368E-02  0.1442443E-01  0.2537813E-01     6.091  0.1657765E-03  0.2190838E-02  0.3423485E-02
   231.651  0.2547177E-02  0.1442339E-01  0.2538644E-01     6.091  0.1660604E-03  0.2194694E-02  0.3438193E-02
   231.655  0.2547051E-02  0.1441970E-01  0.2539524E-01     6.092  0.1663203E-03  0.2199739E-02  0.3452850E-02
   231.659  0.2546992E-02  0.1441353E-01  0.2540525E-01     6.092  0.1665510E-03  0.2207194E-02  0.3464955E-02
   231.663  0.2547001E-02  0.1440754E-01  0.2541838E-01     6.092  0.1667467E-03  0.2214292E-02  0.3476359E-02
   231.667  0.2547073E-02  0.1440068E-01  0.2543196E-01     6.093  0.1669025E-03  0.2221884E-02  0.3484958E-02
   231.670  0.2547186E-02  0.1439294E-01  0.2544502E-01     6.093  0.1670124E-03  0.2229746E-02  0.3487330E-02
   231.674  0.2547334E-02  0.1438856E-01  0.2546082E-01     6.093  0.1670725E-03  0.2232308E-02  0.3483739E-02
   231.678  0.2547511E-02  0.1438396E-01  0.2547524E-01     6.093  0.1670801E-03  0.2235677E-02  0.3475170E-02
   231.682  0.2547712E-02  0.1437878E-01  0.2548745E-01     6.094  0.1670342E-03  0.2238921E-02  0.3461069E-02
   231.686  0.2547931E-02  0.1437540E-01  0.2549878E-01     6.094  0.1669348E-03  0.2238454E-02  0.3442568E-02
   231.690  0.2548163E-02  0.1436722E-01  0.2550905E-01     6.094  0.1667841E-03  0.2244844E-02  0.3421013E-02
   231.694  0.2548402E-02  0.1436023E-01  0.2551621E-01     6.095  0.1665843E-03  0.2249348E-02  0.3396356E-02
   231.697  0.2548641E-02  0.1435542E-01  0.2552281E-01     6.095  0.1663398E-03  0.2254281E-02  0.3366256E-02
   231.701  0.2548875E-02  0.1435333E-01  0.2553001E-01     6.095  0.1660564E-03  0.2261001E-02  0.3331004E-02
   231.705  0.2549098E-02  0.1435153E-01  0.2553583E-01     6.095  0.1657404E-03  0.2268458E-02  0.3295383E-02
   231.709  0.2549312E-02  0.1435241E-01  0.2554146E-01     6.096  0.1654001E-03  0.2272495E-02  0.3260830E-02
   231.713  0.2549540E-02  0.1435662E-01  0.2555061E-01     6.096  0.1650469E-03  0.2269842E-02  0.3232784E-02
   231.717  0.2549779E-02  0.1435883E-01  0.2555721E-01     6.096  0.1646887E-03  0.2269042E-02  0.3204080E-02
   231.721  0.2550023E-02  0.1436031E-01  0.2556567E-01     6.097  0.1643334E-03  0.2269391E-02  0.3178418E-02
   231.724  0.2550265E-02  0.1436038E-01  0.2557428E-01     6.097  0.1639885E-03  0.2269977E-02  0.3158760E-02
   231.728  0.2550499E-02  0.1436117E-01  0.2557631E-01     6.097  0.1636623E-03  0.2271097E-02  0.3142471E-02
   231.732  0.2550739E-02  0.1436013E-01  0.2557756E-01     6.097  0.1633649E-03  0.2272882E-02  0.3130487E-02
   231.736  0.2550991E-02  0.1435909E-01  0.2557915E-01     6.098  0.1631041E-03  0.2274707E-02  0.3124892E-02
   231.740  0.2551248E-02  0.1435789E-01  0.2558065E-01     6.098  0.1628866E-03  0.2276885E-02  0.3124608E-02
   231.744  0.2551497E-02  0.1435635E-01  0.2557906E-01     6.098  0.1627148E-03  0.2279332E-02  0.3128498E-02
   231.748  0.2551737E-02  0.1435483E-01  0.2557720E-01     6.099  0.1625598E-03  0.2281881E-02  0.3138215E-02
   231.751  0.2551970E-02  0.1435326E-01  0.2557501E-01     6.099  0.1624176E-03  0.2283802E-02  0.3151859E-02
   231.755  0.2552188E-02  0.1435165E-01  0.2557023E-01     6.099  0.1622920E-03  0.2285845E-02  0.3169290E-02
   231.759  0.2552377E-02  0.1434977E-01  0.2556490E-01     6.099  0.1621848E-03  0.2287966E-02  0.3186520E-02
   231.763  0.2552507E-02  0.1434890E-01  0.2555238E-01     6.100  0.1620964E-03  0.2290171E-02  0.3205700E-02
   231.767  0.2552575E-02  0.1434873E-01  0.2553573E-01     6.100  0.1620269E-03  0.2289338E-02  0.3226097E-02
   231.771  0.2552594E-02  0.1434604E-01  0.2551623E-01     6.100  0.1619644E-03  0.2291325E-02  0.3243683E-02
   231.775  0.2552564E-02  0.1434431E-01  0.2549501E-01     6.101  0.1619050E-03  0.2292983E-02  0.3260129E-02
   231.778  0.2552479E-02  0.1434345E-01  0.2547258E-01     6.101  0.1618436E-03  0.2293581E-02  0.3275471E-02
   231.782  0.2552341E-02  0.1434347E-01  0.2544974E-01     6.101  0.1617823E-03  0.2294209E-02  0.3290109E-02
   231.786  0.2552147E-02  0.1434374E-01  0.2542457E-01     6.102  0.1617223E-03  0.2294134E-02  0.3301696E-02
   231.790  0.2551892E-02  0.1434318E-01  0.2539768E-01     6.102  0.1616637E-03  0.2292990E-02  0.3308619E-02
   231.794  0.2551593E-02  0.1434300E-01  0.2536968E-01     6.102  0.1615978E-03  0.2291435E-02  0.3309978E-02
   231.798  0.2551259E-02  0.1434723E-01  0.2534777E-01     6.102  0.1615231E-03  0.2282915E-02  0.3307837E-02
   231.802  0.2550906E-02  0.1435544E-01  0.2533192E-01     6.103  0.1614400E-03  0.2267304E-02  0.3300016E-02
   231.805  0.2550551E-02  0.1436782E-01  0.2531999E-01     6.103  0.1613502E-03  0.2243857E-02  0.3287989E-02
   231.809  0.2550199E-02  0.1437546E-01  0.2530992E-01     6.103  0.1612533E-03  0.2227875E-02  0.3272978E-02
   231.813  0.2549860E-02  0.1438164E-01  0.2530138E-01     6.104  0.1611509E-03  0.2216098E-02  0.3255550E-02
   231.817  0.2549548E-02  0.1438537E-01  0.2529585E-01     6.104  0.1610469E-03  0.2206967E-02  0.3237595E-02
   231.821  0.2549285E-02  0.1439019E-01  0.2529411E-01     6.104  0.1609466E-03  0.2202544E-02  0.3223221E-02
   231.825  0.2549077E-02  0.1439030E-01  0.2529584E-01     6.104  0.1608504E-03  0.2199936E-02  0.3213141E-02
   231.829  0.2548929E-02  0.1438812E-01  0.2530036E-01     6.105  0.1607611E-03  0.2200041E-02  0.3208177E-02
   231.832  0.2548843E-02  0.1438494E-01  0.2530687E-01     6.105  0.1606790E-03  0.2203916E-02  0.3207005E-02
   231.836  0.2548819E-02  0.1438028E-01  0.2531578E-01     6.105  0.1606073E-03  0.2209923E-02  0.3208483E-02
   231.840  0.2548855E-02  0.1437407E-01  0.2532630E-01     6.106  0.1605510E-03  0.2217791E-02  0.3211680E-02
   231.844  0.2548947E-02  0.1436654E-01  0.2533699E-01     6.106  0.1605119E-03  0.2227963E-02  0.3217709E-02
   231.848  0.2549094E-02  0.1435790E-01  0.2534751E-01     6.106  0.1604918E-03  0.2239719E-02  0.3226399E-02
   231.852  0.2549288E-02  0.1434840E-01  0.2535827E-01     6.106  0.1604909E-03  0.2252605E-02  0.3235369E-02
   231.856  0.2549525E-02  0.1434266E-01  0.2537391E-01     6.107  0.1605106E-03  0.2257330E-02  0.3246982E-02
   231.859  0.2549798E-02  0.1433778E-01  0.2539054E-01     6.107  0.1605500E-03  0.2260206E-02  0.3259125E-02
   231.863  0.2550098E-02  0.1433264E-01  0.2540558E-01     6.107  0.1606087E-03  0.2262935E-02  0.3271690E-02
   231.867  0.2550418E-02  0.1432726E-01  0.2541923E-01     6.108  0.1606847E-03  0.2264937E-02  0.3284762E-02
   231.871  0.2550747E-02  0.1432199E-01  0.2543179E-01     6.108  0.1607763E-03  0.2266954E-02  0.3297405E-02
   231.875  0.2551077E-02  0.1431852E-01  0.2544463E-01     6.108  0.1608809E-03  0.2266016E-02  0.3310187E-02
   231.879  0.2551398E-02  0.1431521E-01  0.2545425E-01     6.108  0.1609949E-03  0.2264533E-02  0.3318911E-02
   231.883  0.2551692E-02  0.1431105E-01  0.2546031E-01     6.109  0.1611150E-03  0.2263154E-02  0.3326831E-02
   231.886  0.2551950E-02  0.1430749E-01  0.2546044E-01     6.109  0.1612369E-03  0.2261054E-02  0.3329187E-02
   231.890  0.2552159E-02  0.1430288E-01  0.2545598E-01     6.109  0.1613539E-03  0.2260336E-02  0.3328986E-02
   231.894  0.2552294E-02  0.1430248E-01  0.2544905E-01     6.110  0.1614209E-03  0.2262921E-02  0.3324551E-02
   231.898  0.2552366E-02  0.1430621E-01  0.2543999E-01     6.110  0.1614305E-03  0.2269693E-02  0.3316563E-02
   231.902  0.2552376E-02  0.1431136E-01  0.2542740E-01     6.110  0.1613822E-03  0.2279378E-02  0.3306661E-02
   231.906  0.2552324E-02  0.1431789E-01  0.2541453E-01     6.110  0.1612776E-03  0.2291870E-02  0.3295513E-02
   231.910  0.2552207E-02  0.1432409E-01  0.2539887E-01     6.111  0.1611181E-03  0.2305945E-02  0.3281922E-02
   231.913  0.2552052E-02  0.1433211E-01  0.2538356E-01     6.111  0.1609117E-03  0.2321797E-02  0.3267190E-02
   231.917  0.2551869E-02  0.1434262E-01  0.2536944E-01     6.111  0.1606622E-03  0.2337658E-02  0.3253461E-02
   231.921  0.2551660E-02  0.1435352E-01  0.2535909E-01     6.112  0.1603741E-03  0.2352697E-02  0.3240581E-02
   231.925  0.2551428E-02  0.1436336E-01  0.2534921E-01     6.112  0.1600520E-03  0.2366962E-02  0.3227690E-02
   231.929  0.2551175E-02  0.1437355E-01  0.2534129E-01     6.112  0.1596970E-03  0.2381817E-02  0.3214972E-02
   231.933  0.2550891E-02  0.1438437E-01  0.2533237E-01     6.112  0.1592849E-03  0.2397310E-02  0.3203745E-02
   231.937  0.2550587E-02  0.1439558E-01  0.2532354E-01     6.113  0.1588160E-03  0.2413115E-02  0.3197269E-02
   231.940  0.2550268E-02  0.1440526E-01  0.2531503E-01     6.113  0.1582945E-03  0.2428004E-02  0.3191127E-02
   231.944  0.2549936E-02  0.1441412E-01  0.2530814E-01     6.113  0.1577289E-03  0.2442539E-02  0.3188324E-02
   231.948  0.2549586E-02  0.1442331E-01  0.2529944E-01     6.114  0.1571045E-03  0.2457270E-02  0.3187945E-02
   231.952  0.2549216E-02  0.1443128E-01  0.2529063E-01     6.114  0.1564229E-03  0.2471434E-02  0.3190769E-02
   231.956  0.2548832E-02  0.1443896E-01  0.2527964E-01     6.114  0.1556959E-03  0.2484499E-02  0.3195735E-02
   231.960  0.2548440E-02  0.1444601E-01  0.2526919E-01     6.114  0.1549343E-03  0.2495553E-02  0.3202139E-02
   231.964  0.2548044E-02  0.1445158E-01  0.2525882E-01     6.115  0.1541519E-03  0.2504727E-02  0.3209489E-02
   231.967  0.2547655E-02  0.1445566E-01  0.2524583E-01     6.115  0.1533667E-03  0.2511508E-02  0.3218600E-02
   231.971  0.2547279E-02  0.1445828E-01  0.2523520E-01     6.115  0.1525974E-03  0.2516598E-02  0.3227453E-02
   231.975  0.2546922E-02  0.1446193E-01  0.2523198E-01     6.116  0.1518560E-03  0.2524391E-02  0.3232159E-02
   231.979  0.2546590E-02  0.1446722E-01  0.2522991E-01     6.116  0.1511520E-03  0.2533942E-02  0.3237368E-02
   231.983  0.2546289E-02  0.1447091E-01  0.2522852E-01     6.116  0.1504949E-03  0.2540823E-02  0.3241676E-02
   231.987  0.2546023E-02  0.1447313E-01  0.2522777E-01     6.116  0.1498950E-03  0.2544780E-02  0.3244783E-02
   231.991  0.2545794E-02  0.1447295E-01  0.2522850E-01     6.117  0.1493620E-03  0.2544329E-02  0.3247647E-02
   231.994  0.2545602E-02  0.1447064E-01  0.2522699E-01     6.117  0.1489050E-03  0.2542523E-02  0.3246918E-02
   231.998  0.2545448E-02  0.1446713E-01  0.2522802E-01     6.117  0.1485333E-03  0.2537875E-02  0.3243967E-02
   232.002  0.2545336E-02  0.1446156E-01  0.2522768E-01     6.118  0.1482496E-03  0.2529744E-02  0.3241277E-02
   232.006  0.2545265E-02  0.1445362E-01  0.2522840E-01     6.118  0.1480565E-03  0.2517904E-02  0.3235877E-02
   232.010  0.2545238E-02  0.1444499E-01  0.2522917E-01     6.118  0.1479568E-03  0.2503762E-02  0.3230095E-02
   232.014  0.2545253E-02  0.1443681E-01  0.2523234E-01     6.118  0.1479522E-03  0.2490681E-02  0.3221142E-02
   232.018  0.2545310E-02  0.1443217E-01  0.2524068E-01     6.119  0.1480429E-03  0.2482390E-02  0.3209447E-02
   232.021  0.2545406E-02  0.1442550E-01  0.2524947E-01     6.119  0.1482272E-03  0.2472731E-02  0.3197603E-02
   232.025  0.2545532E-02  0.1441825E-01  0.2525700E-01     6.119  0.1485140E-03  0.2461891E-02  0.3184202E-02
   232.029  0.2545683E-02  0.1441113E-01  0.2526347E-01     6.120  0.1489014E-03  0.2450434E-02  0.3172506E-02
   232.033  0.2545848E-02  0.1440501E-01  0.2526913E-01     6.120  0.1493641E-03  0.2440676E-02  0.3162092E-02
   232.037  0.2546023E-02  0.1440459E-01  0.2527938E-01     6.120  0.1498923E-03  0.2439304E-02  0.3150641E-02
   232.041  0.2546206E-02  0.1440317E-01  0.2528749E-01     6.120  0.1504785E-03  0.2436403E-02  0.3141146E-02
   232.045  0.2546393E-02  0.1440101E-01  0.2529220E-01     6.121  0.1511121E-03  0.2432726E-02  0.3134317E-02
   232.049  0.2546536E-02  0.1440016E-01  0.2529325E-01     6.121  0.1518391E-03  0.2428796E-02  0.3129556E-02
   232.052  0.2546619E-02  0.1440051E-01  0.2529122E-01     6.121  0.1526638E-03  0.2425306E-02  0.3127960E-02
   232.056  0.2546642E-02  0.1440581E-01  0.2528753E-01     6.122  0.1535724E-03  0.2426479E-02  0.3125244E-02
   232.060  0.2546606E-02  0.1441446E-01  0.2528297E-01     6.122  0.1545479E-03  0.2432941E-02  0.3122218E-02
   232.064  0.2546514E-02  0.1442466E-01  0.2527490E-01     6.122  0.1555727E-03  0.2440392E-02  0.3120652E-02
   232.068  0.2546369E-02  0.1443533E-01  0.2526568E-01     6.123  0.1566292E-03  0.2448439E-02  0.3120355E-02
   232.072  0.2546177E-02  0.1444483E-01  0.2525325E-01     6.123  0.1576966E-03  0.2454967E-02  0.3121209E-02
   232.076  0.2545944E-02  0.1445278E-01  0.2524029E-01     6.123  0.1587537E-03  0.2461164E-02  0.3122744E-02
   232.079  0.2545678E-02  0.1445966E-01  0.2522719E-01     6.123  0.1597806E-03  0.2466934E-02  0.3126527E-02
   232.083  0.2545386E-02  0.1446602E-01  0.2521383E-01     6.124  0.1607636E-03  0.2472995E-02  0.3127831E-02
   232.087  0.2545096E-02  0.1447385E-01  0.2520671E-01     6.124  0.1617286E-03  0.2480377E-02  0.3128537E-02
   232.091  0.2544813E-02  0.1447865E-01  0.2519898E-01     6.124  0.1626709E-03  0.2486001E-02  0.3130792E-02
   232.095  0.2544543E-02  0.1448038E-01  0.2519224E-01     6.125  0.1635701E-03  0.2490281E-02  0.3134308E-02
   232.099  0.2544293E-02  0.1447815E-01  0.2518351E-01     6.125  0.1644087E-03  0.2492717E-02  0.3138745E-02
   232.103  0.2544069E-02  0.1447218E-01  0.2517758E-01     6.125  0.1651682E-03  0.2492873E-02  0.3145052E-02
   232.106  0.2543878E-02  0.1446328E-01  0.2516992E-01     6.125  0.1658330E-03  0.2491569E-02  0.3150886E-02
   232.110  0.2543723E-02  0.1445697E-01  0.2516831E-01     6.126  0.1663891E-03  0.2492373E-02  0.3155323E-02
   232.114  0.2543609E-02  0.1444994E-01  0.2516895E-01     6.126  0.1668255E-03  0.2493262E-02  0.3160188E-02
   232.118  0.2543538E-02  0.1444726E-01  0.2517575E-01     6.126  0.1671338E-03  0.2497015E-02  0.3162273E-02
   232.122  0.2543515E-02  0.1444547E-01  0.2518562E-01     6.127  0.1673125E-03  0.2500950E-02  0.3164709E-02
   232.126  0.2543557E-02  0.1444343E-01  0.2519944E-01     6.127  0.1673917E-03  0.2506457E-02  0.3166946E-02
   232.130  0.2543662E-02  0.1444102E-01  0.2521583E-01     6.127  0.1673786E-03  0.2512826E-02  0.3169285E-02
   232.134  0.2543828E-02  0.1443769E-01  0.2523611E-01     6.127  0.1672786E-03  0.2518731E-02  0.3172910E-02
   232.137  0.2544051E-02  0.1443318E-01  0.2525646E-01     6.128  0.1670990E-03  0.2524207E-02  0.3173414E-02
   232.141  0.2544335E-02  0.1442665E-01  0.2527769E-01     6.128  0.1668714E-03  0.2528350E-02  0.3173683E-02
   232.145  0.2544678E-02  0.1441878E-01  0.2529801E-01     6.128  0.1666119E-03  0.2530749E-02  0.3173866E-02
   232.149  0.2545072E-02  0.1441010E-01  0.2531705E-01     6.129  0.1663280E-03  0.2532634E-02  0.3172437E-02
   232.153  0.2545499E-02  0.1440333E-01  0.2533439E-01     6.129  0.1660360E-03  0.2532803E-02  0.3167189E-02
   232.157  0.2545947E-02  0.1439461E-01  0.2535077E-01     6.129  0.1657487E-03  0.2533487E-02  0.3163346E-02
   232.161  0.2546397E-02  0.1438614E-01  0.2536260E-01     6.129  0.1654734E-03  0.2533775E-02  0.3158973E-02
   232.164  0.2546827E-02  0.1437823E-01  0.2536884E-01     6.130  0.1652183E-03  0.2534177E-02  0.3155307E-02
   232.168  0.2547227E-02  0.1437049E-01  0.2536929E-01     6.130  0.1649905E-03  0.2534583E-02  0.3149274E-02
   232.172  0.2547588E-02  0.1436438E-01  0.2536507E-01     6.130  0.1647980E-03  0.2535022E-02  0.3142856E-02
   232.176  0.2547900E-02  0.1436013E-01  0.2535758E-01     6.131  0.1646452E-03  0.2535807E-02  0.3137209E-02
   232.180  0.2548159E-02  0.1435860E-01  0.2534909E-01     6.131  0.1645366E-03  0.2537394E-02  0.3131677E-02
   232.184  0.2548358E-02  0.1436261E-01  0.2533971E-01     6.131  0.1644730E-03  0.2533254E-02  0.3126677E-02
   232.188  0.2548507E-02  0.1436902E-01  0.2533114E-01     6.131  0.1644420E-03  0.2525450E-02  0.3122509E-02
   232.192  0.2548607E-02  0.1437683E-01  0.2532079E-01     6.132  0.1644387E-03  0.2518462E-02  0.3119237E-02
   232.195  0.2548658E-02  0.1438563E-01  0.2530513E-01     6.132  0.1644614E-03  0.2512995E-02  0.3116398E-02
   232.199  0.2548662E-02  0.1439425E-01  0.2529101E-01     6.132  0.1645083E-03  0.2509293E-02  0.3113701E-02
   232.203  0.2548621E-02  0.1440344E-01  0.2527713E-01     6.133  0.1645752E-03  0.2506889E-02  0.3112304E-02
   232.207  0.2548539E-02  0.1441206E-01  0.2526006E-01     6.133  0.1646578E-03  0.2506437E-02  0.3110808E-02
   232.211  0.2548418E-02  0.1442067E-01  0.2524422E-01     6.133  0.1647512E-03  0.2508453E-02  0.3110400E-02
   232.215  0.2548282E-02  0.1442677E-01  0.2522827E-01     6.133  0.1648098E-03  0.2511661E-02  0.3110239E-02
   232.219  0.2548145E-02  0.1443047E-01  0.2521100E-01     6.134  0.1648169E-03  0.2516312E-02  0.3111802E-02
   232.222  0.2548019E-02  0.1443049E-01  0.2519433E-01     6.134  0.1647915E-03  0.2521869E-02  0.3112616E-02
   232.226  0.2547910E-02  0.1442816E-01  0.2517904E-01     6.134  0.1647459E-03  0.2528415E-02  0.3113091E-02
   232.230  0.2547822E-02  0.1442509E-01  0.2517078E-01     6.135  0.1646809E-03  0.2532504E-02  0.3113442E-02
   232.234  0.2547754E-02  0.1442117E-01  0.2516039E-01     6.135  0.1645982E-03  0.2536096E-02  0.3113968E-02
   232.238  0.2547708E-02  0.1441627E-01  0.2515186E-01     6.135  0.1645001E-03  0.2539660E-02  0.3114820E-02
   232.242  0.2547691E-02  0.1441184E-01  0.2514837E-01     6.135  0.1643828E-03  0.2539865E-02  0.3115564E-02
   232.246  0.2547704E-02  0.1440766E-01  0.2514539E-01     6.136  0.1642438E-03  0.2539937E-02  0.3116965E-02
   232.250  0.2547740E-02  0.1440287E-01  0.2514304E-01     6.136  0.1640866E-03  0.2540215E-02  0.3117909E-02
   232.253  0.2547799E-02  0.1439922E-01  0.2514202E-01     6.136  0.1639144E-03  0.2541401E-02  0.3118183E-02
   232.257  0.2547878E-02  0.1439552E-01  0.2514130E-01     6.137  0.1637314E-03  0.2542711E-02  0.3119265E-02
   232.261  0.2547976E-02  0.1439236E-01  0.2514042E-01     6.137  0.1635420E-03  0.2543301E-02  0.3120335E-02
   232.265  0.2548089E-02  0.1438720E-01  0.2513957E-01     6.137  0.1633500E-03  0.2547075E-02  0.3121235E-02
   232.269  0.2548214E-02  0.1438221E-01  0.2513877E-01     6.137  0.1631605E-03  0.2550550E-02  0.3123647E-02
   232.273  0.2548348E-02  0.1437711E-01  0.2513779E-01     6.138  0.1629774E-03  0.2554450E-02  0.3126527E-02
   232.277  0.2548485E-02  0.1437188E-01  0.2513566E-01     6.138  0.1628055E-03  0.2559406E-02  0.3129406E-02
   232.280  0.2548625E-02  0.1436737E-01  0.2513076E-01     6.138  0.1626483E-03  0.2564952E-02  0.3133390E-02
   232.284  0.2548760E-02  0.1436268E-01  0.2512498E-01     6.139  0.1625097E-03  0.2571923E-02  0.3138441E-02
   232.288  0.2548889E-02  0.1435994E-01  0.2511969E-01     6.139  0.1623925E-03  0.2579961E-02  0.3143197E-02
   232.292  0.2549005E-02  0.1435982E-01  0.2511624E-01     6.139  0.1623019E-03  0.2587684E-02  0.3147540E-02
   232.296  0.2549103E-02  0.1436624E-01  0.2511790E-01     6.139  0.1622410E-03  0.2591367E-02  0.3149191E-02
   232.300  0.2549175E-02  0.1437367E-01  0.2511881E-01     6.140  0.1622183E-03  0.2594928E-02  0.3151369E-02
   232.304  0.2549175E-02  0.1438832E-01  0.2511871E-01     6.140  0.1622843E-03  0.2600611E-02  0.3154219E-02
   232.308  0.2549092E-02  0.1440684E-01  0.2511788E-01     6.140  0.1624525E-03  0.2607922E-02  0.3156756E-02
   232.311  0.2548935E-02  0.1442667E-01  0.2511313E-01     6.141  0.1627085E-03  0.2615052E-02  0.3161719E-02
   232.315  0.2548722E-02  0.1445177E-01  0.2510875E-01     6.141  0.1630482E-03  0.2628294E-02  0.3165366E-02
   232.319  0.2548441E-02  0.1447728E-01  0.2510252E-01     6.141  0.1634634E-03  0.2644271E-02  0.3166977E-02
   232.323  0.2548088E-02  0.1450377E-01  0.2509395E-01     6.141  0.1639448E-03  0.2663222E-02  0.3164146E-02
   232.327  0.2547672E-02  0.1452867E-01  0.2508209E-01     6.142  0.1644832E-03  0.2682872E-02  0.3156647E-02
   232.331  0.2547200E-02  0.1455153E-01  0.2506830E-01     6.142  0.1650672E-03  0.2703468E-02  0.3146647E-02
   232.335  0.2546683E-02  0.1457316E-01  0.2505546E-01     6.142  0.1656851E-03  0.2724797E-02  0.3134804E-02
   232.339  0.2546133E-02  0.1459132E-01  0.2503905E-01     6.143  0.1663232E-03  0.2744987E-02  0.3122295E-02
   232.342  0.2545562E-02  0.1460699E-01  0.2502240E-01     6.143  0.1669674E-03  0.2763779E-02  0.3109189E-02
   232.346  0.2544982E-02  0.1461916E-01  0.2500419E-01     6.143  0.1676027E-03  0.2780162E-02  0.3094457E-02
   232.350  0.2544407E-02  0.1462756E-01  0.2498915E-01     6.143  0.1682143E-03  0.2793939E-02  0.3081184E-02
   232.354  0.2543849E-02  0.1463448E-01  0.2497408E-01     6.144  0.1687884E-03  0.2806496E-02  0.3068354E-02
   232.358  0.2543322E-02  0.1464028E-01  0.2496364E-01     6.144  0.1693099E-03  0.2817471E-02  0.3055727E-02
   232.362  0.2542837E-02  0.1464131E-01  0.2495559E-01     6.144  0.1697663E-03  0.2824369E-02  0.3047681E-02
   232.366  0.2542412E-02  0.1463773E-01  0.2494592E-01     6.145  0.1701469E-03  0.2826168E-02  0.3039558E-02
   232.370  0.2542068E-02  0.1462981E-01  0.2494094E-01     6.145  0.1704447E-03  0.2823338E-02  0.3035154E-02
   232.373  0.2541813E-02  0.1461712E-01  0.2493760E-01     6.145  0.1706518E-03  0.2816332E-02  0.3033386E-02
   232.377  0.2541654E-02  0.1460030E-01  0.2493667E-01     6.145  0.1707632E-03  0.2805099E-02  0.3036079E-02
   232.381  0.2541576E-02  0.1458123E-01  0.2493777E-01     6.146  0.1707747E-03  0.2792218E-02  0.3041075E-02
   232.385  0.2541559E-02  0.1456254E-01  0.2494221E-01     6.146  0.1706823E-03  0.2778941E-02  0.3043333E-02
   232.389  0.2541599E-02  0.1454142E-01  0.2494368E-01     6.146  0.1704878E-03  0.2763846E-02  0.3039577E-02
   232.393  0.2541696E-02  0.1451980E-01  0.2494443E-01     6.146  0.1701971E-03  0.2746864E-02  0.3032854E-02
   232.397  0.2541846E-02  0.1449514E-01  0.2494380E-01     6.147  0.1698180E-03  0.2730538E-02  0.3023612E-02
   232.401  0.2542055E-02  0.1447005E-01  0.2494321E-01     6.147  0.1693606E-03  0.2714729E-02  0.3014392E-02
   232.404  0.2542318E-02  0.1444292E-01  0.2494134E-01     6.147  0.1688375E-03  0.2700616E-02  0.3001355E-02
   232.408  0.2542630E-02  0.1441650E-01  0.2494105E-01     6.148  0.1682620E-03  0.2687863E-02  0.2991153E-02
   232.412  0.2542976E-02  0.1439757E-01  0.2494376E-01     6.148  0.1676573E-03  0.2680375E-02  0.2980188E-02
   232.416  0.2543343E-02  0.1438084E-01  0.2494884E-01     6.148  0.1670448E-03  0.2672805E-02  0.2975314E-02
   232.420  0.2543721E-02  0.1436493E-01  0.2495053E-01     6.148  0.1664387E-03  0.2666202E-02  0.2970942E-02
   232.424  0.2544103E-02  0.1435023E-01  0.2494768E-01     6.149  0.1658529E-03  0.2658552E-02  0.2967390E-02
   232.428  0.2544478E-02  0.1433867E-01  0.2494619E-01     6.149  0.1652996E-03  0.2658552E-02  0.2963360E-02
   232.432  0.2544838E-02  0.1433429E-01  0.2494605E-01     6.149  0.1647905E-03  0.2662343E-02  0.2960156E-02
   232.435  0.2545176E-02  0.1433172E-01  0.2494400E-01     6.150  0.1643363E-03  0.2664596E-02  0.2961083E-02
   232.439  0.2545481E-02  0.1432972E-01  0.2493792E-01     6.150  0.1639469E-03  0.2667157E-02  0.2965700E-02
   232.443  0.2545741E-02  0.1432856E-01  0.2492409E-01     6.150  0.1636335E-03  0.2667646E-02  0.2973543E-02
   232.447  0.2545947E-02  0.1432651E-01  0.2490598E-01     6.150  0.1634058E-03  0.2670052E-02  0.2982357E-02
   232.451  0.2546093E-02  0.1433114E-01  0.2488839E-01     6.151  0.1632666E-03  0.2674451E-02  0.2993642E-02
   232.455  0.2546174E-02  0.1434075E-01  0.2487270E-01     6.151  0.1632190E-03  0.2679634E-02  0.3005123E-02
   232.459  0.2546168E-02  0.1435334E-01  0.2485539E-01     6.151  0.1632606E-03  0.2684485E-02  0.3015758E-02
   232.463  0.2546076E-02  0.1436750E-01  0.2483296E-01     6.152  0.1633695E-03  0.2688481E-02  0.3026347E-02
   232.466  0.2545967E-02  0.1437963E-01  0.2481005E-01     6.152  0.1634904E-03  0.2690193E-02  0.3040053E-02
   232.470  0.2545864E-02  0.1439031E-01  0.2479070E-01     6.152  0.1636032E-03  0.2690450E-02  0.3056654E-02
   232.474  0.2545769E-02  0.1439898E-01  0.2477295E-01     6.152  0.1637055E-03  0.2689308E-02  0.3074264E-02
   232.478  0.2545683E-02  0.1440533E-01  0.2475782E-01     6.153  0.1637960E-03  0.2687073E-02  0.3091427E-02
   232.482  0.2545608E-02  0.1441488E-01  0.2474704E-01     6.153  0.1638734E-03  0.2688016E-02  0.3105722E-02
   232.486  0.2545543E-02  0.1442581E-01  0.2474125E-01     6.153  0.1639374E-03  0.2689832E-02  0.3115175E-02
   232.490  0.2545488E-02  0.1443345E-01  0.2473370E-01     6.154  0.1639860E-03  0.2691885E-02  0.3122736E-02
   232.494  0.2545444E-02  0.1443854E-01  0.2472521E-01     6.154  0.1640189E-03  0.2694676E-02  0.3127305E-02
   232.497  0.2545411E-02  0.1444056E-01  0.2471669E-01     6.154  0.1640346E-03  0.2698575E-02  0.3128100E-02
   232.501  0.2545388E-02  0.1443930E-01  0.2470692E-01     6.154  0.1640332E-03  0.2704862E-02  0.3125730E-02
   232.505  0.2545374E-02  0.1443358E-01  0.2469562E-01     6.155  0.1640124E-03  0.2708395E-02  0.3119398E-02
   232.509  0.2545368E-02  0.1442870E-01  0.2468354E-01     6.155  0.1639727E-03  0.2714136E-02  0.3107369E-02
   232.513  0.2545370E-02  0.1442623E-01  0.2467255E-01     6.155  0.1639137E-03  0.2717076E-02  0.3092134E-02
   232.517  0.2545378E-02  0.1442054E-01  0.2466028E-01     6.156  0.1638357E-03  0.2724056E-02  0.3073230E-02
   232.521  0.2545392E-02  0.1441545E-01  0.2465068E-01     6.156  0.1637397E-03  0.2729368E-02  0.3049640E-02
   232.525  0.2545410E-02  0.1441400E-01  0.2464655E-01     6.156  0.1636270E-03  0.2725046E-02  0.3026256E-02
   232.528  0.2545454E-02  0.1441470E-01  0.2464733E-01     6.156  0.1635021E-03  0.2722136E-02  0.3008943E-02
   232.532  0.2545542E-02  0.1441555E-01  0.2465235E-01     6.157  0.1633708E-03  0.2720617E-02  0.2998602E-02
   232.536  0.2545674E-02  0.1441440E-01  0.2465901E-01     6.157  0.1632356E-03  0.2721201E-02  0.2991833E-02
   232.540  0.2545847E-02  0.1441189E-01  0.2466672E-01     6.157  0.1631001E-03  0.2723576E-02  0.2985767E-02
   232.544  0.2546054E-02  0.1441516E-01  0.2468352E-01     6.158  0.1629679E-03  0.2730304E-02  0.2971487E-02
   232.548  0.2546289E-02  0.1441879E-01  0.2470217E-01     6.158  0.1628357E-03  0.2735526E-02  0.2961630E-02
   232.552  0.2546537E-02  0.1442560E-01  0.2472181E-01     6.158  0.1626946E-03  0.2738289E-02  0.2954740E-02
   232.556  0.2546792E-02  0.1443154E-01  0.2473992E-01     6.158  0.1625486E-03  0.2740369E-02  0.2947966E-02
   232.559  0.2547046E-02  0.1443627E-01  0.2475650E-01     6.159  0.1624004E-03  0.2743094E-02  0.2945407E-02
   232.563  0.2547290E-02  0.1444065E-01  0.2476889E-01     6.159  0.1622535E-03  0.2745827E-02  0.2944553E-02
   232.567  0.2547457E-02  0.1444589E-01  0.2477565E-01     6.159  0.1621072E-03  0.2748609E-02  0.2942622E-02
   232.571  0.2547528E-02  0.1445090E-01  0.2477269E-01     6.160  0.1619596E-03  0.2751536E-02  0.2938133E-02
   232.575  0.2547509E-02  0.1445674E-01  0.2476520E-01     6.160  0.1618026E-03  0.2756465E-02  0.2931686E-02
   232.579  0.2547402E-02  0.1446433E-01  0.2475546E-01     6.160  0.1616362E-03  0.2762977E-02  0.2922713E-02
   232.583  0.2547208E-02  0.1447209E-01  0.2473796E-01     6.160  0.1614643E-03  0.2769159E-02  0.2914250E-02
   232.587  0.2546931E-02  0.1447980E-01  0.2471556E-01     6.161  0.1612903E-03  0.2775811E-02  0.2906444E-02
   232.591  0.2546564E-02  0.1449997E-01  0.2470263E-01     6.161  0.1611318E-03  0.2761348E-02  0.2904286E-02
   232.594  0.2546080E-02  0.1452022E-01  0.2468317E-01     6.161  0.1610336E-03  0.2748972E-02  0.2904198E-02
   232.598  0.2545471E-02  0.1453972E-01  0.2465755E-01     6.162  0.1609957E-03  0.2738417E-02  0.2903857E-02
   232.602  0.2544722E-02  0.1455801E-01  0.2462471E-01     6.162  0.1610045E-03  0.2730884E-02  0.2903864E-02
   232.606  0.2543846E-02  0.1457463E-01  0.2458475E-01     6.162  0.1610500E-03  0.2725387E-02  0.2905369E-02
   232.610  0.2542865E-02  0.1458680E-01  0.2453909E-01     6.162  0.1611329E-03  0.2724906E-02  0.2907239E-02
   232.614  0.2541826E-02  0.1459573E-01  0.2449153E-01     6.163  0.1612519E-03  0.2728926E-02  0.2910109E-02
   232.618  0.2540764E-02  0.1460197E-01  0.2444673E-01     6.163  0.1614030E-03  0.2735437E-02  0.2914079E-02
   232.622  0.2539693E-02  0.1460542E-01  0.2440364E-01     6.163  0.1615819E-03  0.2744299E-02  0.2919997E-02
   232.625  0.2538635E-02  0.1460586E-01  0.2436325E-01     6.163  0.1617811E-03  0.2755117E-02  0.2926512E-02
   232.629  0.2537614E-02  0.1460313E-01  0.2432914E-01     6.164  0.1619944E-03  0.2767604E-02  0.2934526E-02
   232.633  0.2536654E-02  0.1459713E-01  0.2429986E-01     6.164  0.1622133E-03  0.2781405E-02  0.2943768E-02
   232.637  0.2535775E-02  0.1458770E-01  0.2427660E-01     6.164  0.1624285E-03  0.2796421E-02  0.2952180E-02
   232.641  0.2534999E-02  0.1457344E-01  0.2425830E-01     6.165  0.1626324E-03  0.2812403E-02  0.2960043E-02
   232.645  0.2534342E-02  0.1456562E-01  0.2425432E-01     6.165  0.1628169E-03  0.2814408E-02  0.2969524E-02
   232.649  0.2533818E-02  0.1456353E-01  0.2426338E-01     6.165  0.1629748E-03  0.2802634E-02  0.2980902E-02
   232.653  0.2533440E-02  0.1456579E-01  0.2428392E-01     6.165  0.1631002E-03  0.2793603E-02  0.2989231E-02
   232.657  0.2533215E-02  0.1457029E-01  0.2431955E-01     6.166  0.1631891E-03  0.2789477E-02  0.2995825E-02
   232.660  0.2533146E-02  0.1457354E-01  0.2435860E-01     6.166  0.1632387E-03  0.2786148E-02  0.3004137E-02
   232.664  0.2533236E-02  0.1457330E-01  0.2439928E-01     6.166  0.1632483E-03  0.2780918E-02  0.3014873E-02
   232.668  0.2533477E-02  0.1457026E-01  0.2444036E-01     6.167  0.1632187E-03  0.2774657E-02  0.3028745E-02
   232.672  0.2533846E-02  0.1456352E-01  0.2448126E-01     6.167  0.1631538E-03  0.2767300E-02  0.3043416E-02
   232.676  0.2534329E-02  0.1456958E-01  0.2453505E-01     6.167  0.1630569E-03  0.2770070E-02  0.3047972E-02
   232.680  0.2534913E-02  0.1457472E-01  0.2458758E-01     6.167  0.1629312E-03  0.2773355E-02  0.3052284E-02
   232.684  0.2535585E-02  0.1457852E-01  0.2463714E-01     6.168  0.1627817E-03  0.2777728E-02  0.3054475E-02
   232.688  0.2536327E-02  0.1458094E-01  0.2468219E-01     6.168  0.1626123E-03  0.2781816E-02  0.3054896E-02
   232.692  0.2537120E-02  0.1458375E-01  0.2472224E-01     6.168  0.1624281E-03  0.2785287E-02  0.3053062E-02
   232.695  0.2537947E-02  0.1458726E-01  0.2475808E-01     6.169  0.1622349E-03  0.2786050E-02  0.3049334E-02
   232.699  0.2538785E-02  0.1458966E-01  0.2478800E-01     6.169  0.1620367E-03  0.2787512E-02  0.3043635E-02
   232.703  0.2539615E-02  0.1459247E-01  0.2481323E-01     6.169  0.1618398E-03  0.2786554E-02  0.3035974E-02
   232.707  0.2540415E-02  0.1459884E-01  0.2483354E-01     6.169  0.1616503E-03  0.2780104E-02  0.3027158E-02
   232.711  0.2541164E-02  0.1460441E-01  0.2484547E-01     6.170  0.1614725E-03  0.2775748E-02  0.3016862E-02
   232.715  0.2541847E-02  0.1460943E-01  0.2484848E-01     6.170  0.1613103E-03  0.2773858E-02  0.3004645E-02
   232.719  0.2542456E-02  0.1461279E-01  0.2484286E-01     6.170  0.1611687E-03  0.2774783E-02  0.2989366E-02
   232.723  0.2543038E-02  0.1461592E-01  0.2483554E-01     6.171  0.1610532E-03  0.2778445E-02  0.2976934E-02
   232.727  0.2543587E-02  0.1461739E-01  0.2482601E-01     6.171  0.1609679E-03  0.2784790E-02  0.2965332E-02
   232.730  0.2544089E-02  0.1461842E-01  0.2481353E-01     6.171  0.1609157E-03  0.2794299E-02  0.2957408E-02
   232.734  0.2544532E-02  0.1461905E-01  0.2479884E-01     6.171  0.1608984E-03  0.2807616E-02  0.2950897E-02
   232.738  0.2544906E-02  0.1461642E-01  0.2478024E-01     6.172  0.1609211E-03  0.2826684E-02  0.2944686E-02
   232.742  0.2545208E-02  0.1461856E-01  0.2476092E-01     6.172  0.1609975E-03  0.2837223E-02  0.2939564E-02
   232.746  0.2545436E-02  0.1461866E-01  0.2473857E-01     6.172  0.1611244E-03  0.2846029E-02  0.2933903E-02
   232.750  0.2545583E-02  0.1462063E-01  0.2471180E-01     6.172  0.1612990E-03  0.2858874E-02  0.2927536E-02
   232.754  0.2545718E-02  0.1461976E-01  0.2468819E-01     6.173  0.1614805E-03  0.2870881E-02  0.2922435E-02
   232.758  0.2545851E-02  0.1461666E-01  0.2466830E-01     6.173  0.1616528E-03  0.2882151E-02  0.2916386E-02
   232.762  0.2545957E-02  0.1461353E-01  0.2465112E-01     6.173  0.1618113E-03  0.2890021E-02  0.2909108E-02
   232.765  0.2546032E-02  0.1461321E-01  0.2463532E-01     6.174  0.1619537E-03  0.2890614E-02  0.2902467E-02
   232.769  0.2546073E-02  0.1461086E-01  0.2461894E-01     6.174  0.1620802E-03  0.2891729E-02  0.2890168E-02
   232.773  0.2546078E-02  0.1460696E-01  0.2460037E-01     6.174  0.1621908E-03  0.2893698E-02  0.2876021E-02
   232.777  0.2546057E-02  0.1460196E-01  0.2458021E-01     6.174  0.1622840E-03  0.2895876E-02  0.2859959E-02
   232.781  0.2546012E-02  0.1459616E-01  0.2455943E-01     6.175  0.1623600E-03  0.2898232E-02  0.2843081E-02
   232.785  0.2545945E-02  0.1459445E-01  0.2454288E-01     6.175  0.1624172E-03  0.2897957E-02  0.2834383E-02
   232.789  0.2545857E-02  0.1459679E-01  0.2453000E-01     6.175  0.1624547E-03  0.2894047E-02  0.2832312E-02
   232.793  0.2545753E-02  0.1459621E-01  0.2451609E-01     6.176  0.1624745E-03  0.2888835E-02  0.2830233E-02
   232.797  0.2545642E-02  0.1459851E-01  0.2450639E-01     6.176  0.1624923E-03  0.2885980E-02  0.2832524E-02
   232.800  0.2545532E-02  0.1460238E-01  0.2449978E-01     6.176  0.1625108E-03  0.2881846E-02  0.2832638E-02
   232.804  0.2545422E-02  0.1460585E-01  0.2449311E-01     6.176  0.1625283E-03  0.2879601E-02  0.2832910E-02
   232.808  0.2545317E-02  0.1460813E-01  0.2448730E-01     6.177  0.1625446E-03  0.2877818E-02  0.2834807E-02
   232.812  0.2545213E-02  0.1460964E-01  0.2448042E-01     6.177  0.1625642E-03  0.2876712E-02  0.2835867E-02
   232.816  0.2545109E-02  0.1461146E-01  0.2447524E-01     6.177  0.1625914E-03  0.2875245E-02  0.2839211E-02
   232.820  0.2545007E-02  0.1461329E-01  0.2447153E-01     6.178  0.1626246E-03  0.2874060E-02  0.2844664E-02
   232.824  0.2544915E-02  0.1461449E-01  0.2446967E-01     6.178  0.1626642E-03  0.2873584E-02  0.2851582E-02
   232.828  0.2544851E-02  0.1461505E-01  0.2446906E-01     6.178  0.1627113E-03  0.2875136E-02  0.2859730E-02
   232.832  0.2544817E-02  0.1461500E-01  0.2446984E-01     6.178  0.1627646E-03  0.2877540E-02  0.2868432E-02
   232.836  0.2544814E-02  0.1461218E-01  0.2447180E-01     6.179  0.1628232E-03  0.2878870E-02  0.2879777E-02
   232.839  0.2544840E-02  0.1461073E-01  0.2447703E-01     6.179  0.1628858E-03  0.2884056E-02  0.2895448E-02
   232.843  0.2544894E-02  0.1460831E-01  0.2448039E-01     6.179  0.1629519E-03  0.2889734E-02  0.2906610E-02
   232.847  0.2544972E-02  0.1460604E-01  0.2448390E-01     6.180  0.1630200E-03  0.2895082E-02  0.2919133E-02
   232.851  0.2545071E-02  0.1460277E-01  0.2448920E-01     6.180  0.1630885E-03  0.2897726E-02  0.2932727E-02
   232.855  0.2545189E-02  0.1460053E-01  0.2449359E-01     6.180  0.1631565E-03  0.2900950E-02  0.2944291E-02
   232.859  0.2545322E-02  0.1459872E-01  0.2449871E-01     6.180  0.1632207E-03  0.2904097E-02  0.2956795E-02
   232.863  0.2545465E-02  0.1459564E-01  0.2450261E-01     6.181  0.1632798E-03  0.2906686E-02  0.2965102E-02
   232.867  0.2545615E-02  0.1459351E-01  0.2450638E-01     6.181  0.1633318E-03  0.2909263E-02  0.2972332E-02
   232.871  0.2545766E-02  0.1459151E-01  0.2450958E-01     6.181  0.1633752E-03  0.2910112E-02  0.2978437E-02
   232.875  0.2545912E-02  0.1459050E-01  0.2451405E-01     6.181  0.1634091E-03  0.2909787E-02  0.2984691E-02
   232.878  0.2546050E-02  0.1459077E-01  0.2451814E-01     6.182  0.1634324E-03  0.2908709E-02  0.2988781E-02
   232.882  0.2546177E-02  0.1459036E-01  0.2451882E-01     6.182  0.1634436E-03  0.2907211E-02  0.2989220E-02
   232.886  0.2546288E-02  0.1458886E-01  0.2451750E-01     6.182  0.1634434E-03  0.2904583E-02  0.2984355E-02
   232.890  0.2546381E-02  0.1458657E-01  0.2451317E-01     6.183  0.1634305E-03  0.2901885E-02  0.2973986E-02
   232.894  0.2546439E-02  0.1458419E-01  0.2450513E-01     6.183  0.1634164E-03  0.2899211E-02  0.2962849E-02
   232.898  0.2546437E-02  0.1458387E-01  0.2449433E-01     6.183  0.1634215E-03  0.2895553E-02  0.2959416E-02
   232.902  0.2546379E-02  0.1458312E-01  0.2448021E-01     6.183  0.1634461E-03  0.2890995E-02  0.2958756E-02
   232.906  0.2546291E-02  0.1458216E-01  0.2446361E-01     6.184  0.1634917E-03  0.2887385E-02  0.2963057E-02
   232.910  0.2546179E-02  0.1458030E-01  0.2444650E-01     6.184  0.1635577E-03  0.2883693E-02  0.2972377E-02
   232.913  0.2546043E-02  0.1457878E-01  0.2442710E-01     6.184  0.1636432E-03  0.2879869E-02  0.2984214E-02
   232.917  0.2545889E-02  0.1457712E-01  0.2440829E-01     6.185  0.1637461E-03  0.2876673E-02  0.3000303E-02
   232.921  0.2545717E-02  0.1457522E-01  0.2439040E-01     6.185  0.1638639E-03  0.2874214E-02  0.3017745E-02
   232.925  0.2545534E-02  0.1457309E-01  0.2437306E-01     6.185  0.1639936E-03  0.2871886E-02  0.3035011E-02
   232.929  0.2545345E-02  0.1457076E-01  0.2435667E-01     6.185  0.1641295E-03  0.2869887E-02  0.3053415E-02
   232.933  0.2545154E-02  0.1456779E-01  0.2434225E-01     6.186  0.1642689E-03  0.2867196E-02  0.3069600E-02
   232.937  0.2544960E-02  0.1456730E-01  0.2432939E-01     6.186  0.1644071E-03  0.2865431E-02  0.3082613E-02
   232.941  0.2544745E-02  0.1457103E-01  0.2432077E-01     6.186  0.1645577E-03  0.2864674E-02  0.3089778E-02
   232.945  0.2544506E-02  0.1457579E-01  0.2431042E-01     6.187  0.1647207E-03  0.2863954E-02  0.3095072E-02
   232.949  0.2544252E-02  0.1458086E-01  0.2430141E-01     6.187  0.1648924E-03  0.2863323E-02  0.3099957E-02
   232.952  0.2543986E-02  0.1458527E-01  0.2429290E-01     6.187  0.1650675E-03  0.2862222E-02  0.3105747E-02
   232.956  0.2543706E-02  0.1459029E-01  0.2428344E-01     6.187  0.1652253E-03  0.2861635E-02  0.3110481E-02
   232.960  0.2543404E-02  0.1459584E-01  0.2427305E-01     6.188  0.1653350E-03  0.2861924E-02  0.3114730E-02
   232.964  0.2543087E-02  0.1460015E-01  0.2426173E-01     6.188  0.1653940E-03  0.2862078E-02  0.3117388E-02
   232.968  0.2542763E-02  0.1460493E-01  0.2424798E-01     6.188  0.1653995E-03  0.2864073E-02  0.3122517E-02
   232.972  0.2542442E-02  0.1460943E-01  0.2423771E-01     6.188  0.1653463E-03  0.2866873E-02  0.3121679E-02
   232.976  0.2542136E-02  0.1461849E-01  0.2423466E-01     6.189  0.1652282E-03  0.2872693E-02  0.3116115E-02
   232.980  0.2541852E-02  0.1462572E-01  0.2423127E-01     6.189  0.1650476E-03  0.2877318E-02  0.3111003E-02
   232.984  0.2541594E-02  0.1463085E-01  0.2422860E-01     6.189  0.1648069E-03  0.2881950E-02  0.3103786E-02
   232.988  0.2541369E-02  0.1463425E-01  0.2422656E-01     6.190  0.1645101E-03  0.2885260E-02  0.3096988E-02
   232.992  0.2541179E-02  0.1463569E-01  0.2422596E-01     6.190  0.1641623E-03  0.2886832E-02  0.3094105E-02
   232.995  0.2541027E-02  0.1463586E-01  0.2422986E-01     6.190  0.1637697E-03  0.2887590E-02  0.3090034E-02
   232.999  0.2540915E-02  0.1463432E-01  0.2423189E-01     6.190  0.1633396E-03  0.2888275E-02  0.3088599E-02
   233.003  0.2540837E-02  0.1463072E-01  0.2423394E-01     6.191  0.1628785E-03  0.2886586E-02  0.3087949E-02
   233.007  0.2540790E-02  0.1462547E-01  0.2423437E-01     6.191  0.1623946E-03  0.2883168E-02  0.3088343E-02
   233.011  0.2540773E-02  0.1461808E-01  0.2423493E-01     6.191  0.1618968E-03  0.2879217E-02  0.3091764E-02
   233.015  0.2540785E-02  0.1461461E-01  0.2423965E-01     6.192  0.1613939E-03  0.2879104E-02  0.3092369E-02
   233.019  0.2540817E-02  0.1461128E-01  0.2424455E-01     6.192  0.1608955E-03  0.2880231E-02  0.3092180E-02
   233.023  0.2540858E-02  0.1460623E-01  0.2424577E-01     6.192  0.1604102E-03  0.2879244E-02  0.3090456E-02
   233.027  0.2540906E-02  0.1460212E-01  0.2424594E-01     6.192  0.1599470E-03  0.2879504E-02  0.3086155E-02
   233.031  0.2540956E-02  0.1459624E-01  0.2424370E-01     6.193  0.1595151E-03  0.2877840E-02  0.3082060E-02
   233.035  0.2541008E-02  0.1458898E-01  0.2423813E-01     6.193  0.1591227E-03  0.2875230E-02  0.3078118E-02
   233.038  0.2541057E-02  0.1458297E-01  0.2423156E-01     6.193  0.1587775E-03  0.2873790E-02  0.3075239E-02
   233.042  0.2541102E-02  0.1457203E-01  0.2422385E-01     6.193  0.1584862E-03  0.2868139E-02  0.3073646E-02
   233.046  0.2541141E-02  0.1456982E-01  0.2422318E-01     6.194  0.1582558E-03  0.2873052E-02  0.3066538E-02
   233.050  0.2541175E-02  0.1456759E-01  0.2422148E-01     6.194  0.1580881E-03  0.2877589E-02  0.3060325E-02
   233.054  0.2541230E-02  0.1456451E-01  0.2421992E-01     6.194  0.1579643E-03  0.2881541E-02  0.3051727E-02
   233.058  0.2541309E-02  0.1456070E-01  0.2422156E-01     6.195  0.1578825E-03  0.2885409E-02  0.3041136E-02
   233.062  0.2541409E-02  0.1455691E-01  0.2422349E-01     6.195  0.1578458E-03  0.2888402E-02  0.3027909E-02
   233.066  0.2541529E-02  0.1455072E-01  0.2422607E-01     6.195  0.1578562E-03  0.2890196E-02  0.3014534E-02
   233.070  0.2541667E-02  0.1454738E-01  0.2422884E-01     6.195  0.1579142E-03  0.2893629E-02  0.2999484E-02
   233.074  0.2541818E-02  0.1454407E-01  0.2423292E-01     6.196  0.1580201E-03  0.2898282E-02  0.2986174E-02
   233.078  0.2541971E-02  0.1454046E-01  0.2423476E-01     6.196  0.1581835E-03  0.2903843E-02  0.2971995E-02
   233.081  0.2542103E-02  0.1454156E-01  0.2423754E-01     6.196  0.1584313E-03  0.2906443E-02  0.2965870E-02
   233.085  0.2542221E-02  0.1454543E-01  0.2424007E-01     6.197  0.1587600E-03  0.2907744E-02  0.2967055E-02
   233.089  0.2542322E-02  0.1454936E-01  0.2423936E-01     6.197  0.1591639E-03  0.2910102E-02  0.2972067E-02
   233.093  0.2542405E-02  0.1455288E-01  0.2423708E-01     6.197  0.1596362E-03  0.2913125E-02  0.2978658E-02
   233.097  0.2542472E-02  0.1455592E-01  0.2423331E-01     6.197  0.1601622E-03  0.2916860E-02  0.2986088E-02
   233.101  0.2542538E-02  0.1455813E-01  0.2422976E-01     6.198  0.1607157E-03  0.2920727E-02  0.2995447E-02
   233.105  0.2542601E-02  0.1455965E-01  0.2422719E-01     6.198  0.1612852E-03  0.2925704E-02  0.3004137E-02
   233.109  0.2542660E-02  0.1456078E-01  0.2422316E-01     6.198  0.1618603E-03  0.2930791E-02  0.3016179E-02
   233.113  0.2542714E-02  0.1456078E-01  0.2421848E-01     6.198  0.1624302E-03  0.2935825E-02  0.3028183E-02
   233.117  0.2542763E-02  0.1456032E-01  0.2421438E-01     6.199  0.1629833E-03  0.2940009E-02  0.3039292E-02
   233.121  0.2542803E-02  0.1455925E-01  0.2420944E-01     6.199  0.1635088E-03  0.2944175E-02  0.3050482E-02
   233.124  0.2542836E-02  0.1455701E-01  0.2420329E-01     6.199  0.1639959E-03  0.2947696E-02  0.3060159E-02
   233.128  0.2542846E-02  0.1455549E-01  0.2419625E-01     6.200  0.1644455E-03  0.2951245E-02  0.3071567E-02
   233.132  0.2542827E-02  0.1455279E-01  0.2418625E-01     6.200  0.1648536E-03  0.2953234E-02  0.3083382E-02
   233.136  0.2542773E-02  0.1455261E-01  0.2417781E-01     6.200  0.1652112E-03  0.2958325E-02  0.3088982E-02
   233.140  0.2542606E-02  0.1455591E-01  0.2416222E-01     6.200  0.1655033E-03  0.2966644E-02  0.3078693E-02
   233.144  0.2542303E-02  0.1455675E-01  0.2413568E-01     6.201  0.1657227E-03  0.2973753E-02  0.3049864E-02
   233.148  0.2541869E-02  0.1455768E-01  0.2410251E-01     6.201  0.1658743E-03  0.2983939E-02  0.3004338E-02
   233.152  0.2541332E-02  0.1456008E-01  0.2406618E-01     6.201  0.1659888E-03  0.2992133E-02  0.2947387E-02
   233.156  0.2540713E-02  0.1456316E-01  0.2402791E-01     6.202  0.1660689E-03  0.2998556E-02  0.2885099E-02
   233.160  0.2540032E-02  0.1456548E-01  0.2399281E-01     6.202  0.1661180E-03  0.3000482E-02  0.2822973E-02
   233.164  0.2539317E-02  0.1456657E-01  0.2395823E-01     6.202  0.1661382E-03  0.3001129E-02  0.2762790E-02
   233.167  0.2538595E-02  0.1456878E-01  0.2392947E-01     6.202  0.1661336E-03  0.3002994E-02  0.2705241E-02
   233.171  0.2537885E-02  0.1458196E-01  0.2391583E-01     6.203  0.1661060E-03  0.2996897E-02  0.2670040E-02
   233.175  0.2537205E-02  0.1459848E-01  0.2391380E-01     6.203  0.1660557E-03  0.2988043E-02  0.2648016E-02
   233.179  0.2536558E-02  0.1461367E-01  0.2391654E-01     6.203  0.1659468E-03  0.2983788E-02  0.2628601E-02
   233.183  0.2535954E-02  0.1463036E-01  0.2392751E-01     6.203  0.1657707E-03  0.2980859E-02  0.2620232E-02
   233.187  0.2535411E-02  0.1464742E-01  0.2394139E-01     6.204  0.1655277E-03  0.2981834E-02  0.2618768E-02
   233.191  0.2534945E-02  0.1465902E-01  0.2395621E-01     6.204  0.1652192E-03  0.2987690E-02  0.2613784E-02
   233.195  0.2534567E-02  0.1466366E-01  0.2397179E-01     6.204  0.1648478E-03  0.2997869E-02  0.2608428E-02
   233.199  0.2534288E-02  0.1466328E-01  0.2398710E-01     6.205  0.1644161E-03  0.3012488E-02  0.2601922E-02
   233.203  0.2534113E-02  0.1465710E-01  0.2400320E-01     6.205  0.1639300E-03  0.3030217E-02  0.2595591E-02
   233.207  0.2534047E-02  0.1464440E-01  0.2401919E-01     6.205  0.1633954E-03  0.3052211E-02  0.2590013E-02
   233.211  0.2534091E-02  0.1463584E-01  0.2404135E-01     6.205  0.1628219E-03  0.3072303E-02  0.2595302E-02
   233.214  0.2534239E-02  0.1463549E-01  0.2407302E-01     6.206  0.1622198E-03  0.3085897E-02  0.2619985E-02
   233.218  0.2534455E-02  0.1464167E-01  0.2410990E-01     6.206  0.1615646E-03  0.3096402E-02  0.2661729E-02
   233.222  0.2534708E-02  0.1464767E-01  0.2414346E-01     6.206  0.1608319E-03  0.3107462E-02  0.2707005E-02
   233.226  0.2534987E-02  0.1465404E-01  0.2417150E-01     6.206  0.1600402E-03  0.3118834E-02  0.2753981E-02
   233.230  0.2535281E-02  0.1465989E-01  0.2419514E-01     6.207  0.1592088E-03  0.3130776E-02  0.2801598E-02
   233.234  0.2535577E-02  0.1466568E-01  0.2421610E-01     6.207  0.1583581E-03  0.3142437E-02  0.2850203E-02
   233.238  0.2535879E-02  0.1467093E-01  0.2423458E-01     6.207  0.1574874E-03  0.3154155E-02  0.2896917E-02
   233.242  0.2536190E-02  0.1467594E-01  0.2425013E-01     6.208  0.1565988E-03  0.3164829E-02  0.2938105E-02
   233.246  0.2536485E-02  0.1468079E-01  0.2426268E-01     6.208  0.1557093E-03  0.3173407E-02  0.2972260E-02
   233.250  0.2536724E-02  0.1468595E-01  0.2426840E-01     6.208  0.1548310E-03  0.3178223E-02  0.2995554E-02
   233.254  0.2536892E-02  0.1469025E-01  0.2426870E-01     6.208  0.1539785E-03  0.3179497E-02  0.3008721E-02
   233.258  0.2536979E-02  0.1469389E-01  0.2426226E-01     6.209  0.1531649E-03  0.3177486E-02  0.3009882E-02
   233.262  0.2536976E-02  0.1469636E-01  0.2425010E-01     6.209  0.1524010E-03  0.3173064E-02  0.3002001E-02
   233.265  0.2536877E-02  0.1469755E-01  0.2423068E-01     6.209  0.1516951E-03  0.3165748E-02  0.2981570E-02
   233.269  0.2536675E-02  0.1469724E-01  0.2420673E-01     6.209  0.1510598E-03  0.3156162E-02  0.2952166E-02
   233.273  0.2536353E-02  0.1469971E-01  0.2417895E-01     6.210  0.1505210E-03  0.3141297E-02  0.2912784E-02
   233.277  0.2535912E-02  0.1470321E-01  0.2415065E-01     6.210  0.1500878E-03  0.3121372E-02  0.2866297E-02
   233.281  0.2535381E-02  0.1470572E-01  0.2411994E-01     6.210  0.1497661E-03  0.3102078E-02  0.2817104E-02
   233.285  0.2534855E-02  0.1470525E-01  0.2409403E-01     6.211  0.1495670E-03  0.3084647E-02  0.2775767E-02
   233.289  0.2534374E-02  0.1470758E-01  0.2408222E-01     6.211  0.1494824E-03  0.3064545E-02  0.2753172E-02
   233.293  0.2533953E-02  0.1471061E-01  0.2408059E-01     6.211  0.1495119E-03  0.3044070E-02  0.2744811E-02
   233.297  0.2533602E-02  0.1470856E-01  0.2408390E-01     6.211  0.1496544E-03  0.3028063E-02  0.2738307E-02
   233.301  0.2533328E-02  0.1470137E-01  0.2409104E-01     6.212  0.1499062E-03  0.3016627E-02  0.2735000E-02
   233.305  0.2533135E-02  0.1468950E-01  0.2410083E-01     6.212  0.1502645E-03  0.3009278E-02  0.2734660E-02
   233.309  0.2533012E-02  0.1467332E-01  0.2411168E-01     6.212  0.1507343E-03  0.3006131E-02  0.2738602E-02
   233.313  0.2532955E-02  0.1465431E-01  0.2412326E-01     6.213  0.1513133E-03  0.3003962E-02  0.2747831E-02
   233.316  0.2532966E-02  0.1463887E-01  0.2414167E-01     6.213  0.1519899E-03  0.2992199E-02  0.2765455E-02
   233.320  0.2533045E-02  0.1462328E-01  0.2415956E-01     6.213  0.1527510E-03  0.2978108E-02  0.2786049E-02
   233.324  0.2533194E-02  0.1460165E-01  0.2417831E-01     6.213  0.1535829E-03  0.2971220E-02  0.2809476E-02
   233.328  0.2533409E-02  0.1457968E-01  0.2419510E-01     6.214  0.1544696E-03  0.2965472E-02  0.2833800E-02
   233.332  0.2533688E-02  0.1455581E-01  0.2421120E-01     6.214  0.1553951E-03  0.2959924E-02  0.2860336E-02
   233.336  0.2534026E-02  0.1453443E-01  0.2422795E-01     6.214  0.1563428E-03  0.2953514E-02  0.2887759E-02
   233.340  0.2534417E-02  0.1451762E-01  0.2424844E-01     6.214  0.1572961E-03  0.2938963E-02  0.2918356E-02
   233.344  0.2534853E-02  0.1450077E-01  0.2426624E-01     6.215  0.1582375E-03  0.2925633E-02  0.2947875E-02
   233.348  0.2535328E-02  0.1448679E-01  0.2428340E-01     6.215  0.1591507E-03  0.2913958E-02  0.2975070E-02
   233.352  0.2535828E-02  0.1447515E-01  0.2430218E-01     6.215  0.1600194E-03  0.2902754E-02  0.2989519E-02
   233.356  0.2536332E-02  0.1446519E-01  0.2431832E-01     6.216  0.1608263E-03  0.2892963E-02  0.2997774E-02
   233.360  0.2536828E-02  0.1445530E-01  0.2432974E-01     6.216  0.1615581E-03  0.2884934E-02  0.3001084E-02
   233.364  0.2537306E-02  0.1444724E-01  0.2433481E-01     6.216  0.1622014E-03  0.2878130E-02  0.2999787E-02
   233.368  0.2537755E-02  0.1443661E-01  0.2433353E-01     6.216  0.1627423E-03  0.2873281E-02  0.2994012E-02
   233.371  0.2538188E-02  0.1442602E-01  0.2432919E-01     6.217  0.1632076E-03  0.2870436E-02  0.2983704E-02
   233.375  0.2538613E-02  0.1441464E-01  0.2432278E-01     6.217  0.1635990E-03  0.2868125E-02  0.2970125E-02
   233.379  0.2539021E-02  0.1440293E-01  0.2431427E-01     6.217  0.1639113E-03  0.2866842E-02  0.2954013E-02
   233.383  0.2539404E-02  0.1439028E-01  0.2430353E-01     6.217  0.1641397E-03  0.2867756E-02  0.2936121E-02
   233.387  0.2539755E-02  0.1438387E-01  0.2429495E-01     6.218  0.1642813E-03  0.2866889E-02  0.2921289E-02
   233.391  0.2540066E-02  0.1438066E-01  0.2428537E-01     6.218  0.1643342E-03  0.2867222E-02  0.2907433E-02
   233.395  0.2540330E-02  0.1438258E-01  0.2427863E-01     6.218  0.1642992E-03  0.2871655E-02  0.2886242E-02
   233.399  0.2540543E-02  0.1438821E-01  0.2427088E-01     6.219  0.1641776E-03  0.2878228E-02  0.2862373E-02
   233.403  0.2540708E-02  0.1439663E-01  0.2426528E-01     6.219  0.1639743E-03  0.2887508E-02  0.2837829E-02
   233.407  0.2540849E-02  0.1440595E-01  0.2425993E-01     6.219  0.1636977E-03  0.2899039E-02  0.2820176E-02
   233.411  0.2540982E-02  0.1441530E-01  0.2425648E-01     6.219  0.1633924E-03  0.2911134E-02  0.2806889E-02
   233.415  0.2541121E-02  0.1442153E-01  0.2425545E-01     6.220  0.1631012E-03  0.2920323E-02  0.2797826E-02
   233.419  0.2541263E-02  0.1443000E-01  0.2425617E-01     6.220  0.1628293E-03  0.2930865E-02  0.2793496E-02
   233.423  0.2541403E-02  0.1443776E-01  0.2425796E-01     6.220  0.1625840E-03  0.2941494E-02  0.2792846E-02
   233.427  0.2541537E-02  0.1444490E-01  0.2426286E-01     6.220  0.1623704E-03  0.2951442E-02  0.2795887E-02
   233.430  0.2541678E-02  0.1445070E-01  0.2426644E-01     6.221  0.1621740E-03  0.2960370E-02  0.2802517E-02
   233.434  0.2541829E-02  0.1445488E-01  0.2427055E-01     6.221  0.1619914E-03  0.2967789E-02  0.2812444E-02
   233.438  0.2541983E-02  0.1445825E-01  0.2427491E-01     6.221  0.1618268E-03  0.2974084E-02  0.2824711E-02
   233.442  0.2542137E-02  0.1446027E-01  0.2427905E-01     6.221  0.1616839E-03  0.2979970E-02  0.2839304E-02
   233.446  0.2542286E-02  0.1446161E-01  0.2428143E-01     6.222  0.1615658E-03  0.2985181E-02  0.2855692E-02
   233.450  0.2542405E-02  0.1446302E-01  0.2428005E-01     6.222  0.1614374E-03  0.2989663E-02  0.2872761E-02
   233.454  0.2542479E-02  0.1446499E-01  0.2427350E-01     6.222  0.1612834E-03  0.2993374E-02  0.2891625E-02
   233.458  0.2542507E-02  0.1446658E-01  0.2426468E-01     6.223  0.1611073E-03  0.2996823E-02  0.2911387E-02
   233.462  0.2542486E-02  0.1446819E-01  0.2425100E-01     6.223  0.1609113E-03  0.3000683E-02  0.2932244E-02
   233.466  0.2542431E-02  0.1447045E-01  0.2423497E-01     6.223  0.1606844E-03  0.3000735E-02  0.2950881E-02
   233.470  0.2542350E-02  0.1447131E-01  0.2421986E-01     6.223  0.1604218E-03  0.3004212E-02  0.2964799E-02
   233.474  0.2542244E-02  0.1447513E-01  0.2420618E-01     6.224  0.1601284E-03  0.3007967E-02  0.2972558E-02
   233.478  0.2542113E-02  0.1447792E-01  0.2419288E-01     6.224  0.1598083E-03  0.3010682E-02  0.2975601E-02
   233.482  0.2541957E-02  0.1448285E-01  0.2418114E-01     6.224  0.1594668E-03  0.3014941E-02  0.2975285E-02
   233.486  0.2541779E-02  0.1448728E-01  0.2416900E-01     6.224  0.1591099E-03  0.3018281E-02  0.2973286E-02
   233.489  0.2541580E-02  0.1449101E-01  0.2415591E-01     6.225  0.1587427E-03  0.3021321E-02  0.2969040E-02
   233.493  0.2541356E-02  0.1449353E-01  0.2414127E-01     6.225  0.1583711E-03  0.3023707E-02  0.2961767E-02
   233.497  0.2541116E-02  0.1449573E-01  0.2412462E-01     6.225  0.1580013E-03  0.3024785E-02  0.2952420E-02
   233.501  0.2540871E-02  0.1449947E-01  0.2411236E-01     6.226  0.1576403E-03  0.3028346E-02  0.2942132E-02
   233.505  0.2540624E-02  0.1450549E-01  0.2410555E-01     6.226  0.1572934E-03  0.3035206E-02  0.2930262E-02
   233.509  0.2540379E-02  0.1451139E-01  0.2409664E-01     6.226  0.1569670E-03  0.3040734E-02  0.2919212E-02
   233.513  0.2540141E-02  0.1451473E-01  0.2408926E-01     6.226  0.1566657E-03  0.3044399E-02  0.2907655E-02
   233.517  0.2539914E-02  0.1451885E-01  0.2408315E-01     6.227  0.1563956E-03  0.3050032E-02  0.2895163E-02
   233.521  0.2539702E-02  0.1452195E-01  0.2407849E-01     6.227  0.1561602E-03  0.3055163E-02  0.2881415E-02
   233.525  0.2539510E-02  0.1452402E-01  0.2407473E-01     6.227  0.1559641E-03  0.3058743E-02  0.2868323E-02
   233.529  0.2539340E-02  0.1452798E-01  0.2407544E-01     6.227  0.1558100E-03  0.3059515E-02  0.2859755E-02
   233.533  0.2539196E-02  0.1453152E-01  0.2407887E-01     6.228  0.1557011E-03  0.3059027E-02  0.2854270E-02
   233.537  0.2539081E-02  0.1453428E-01  0.2408181E-01     6.228  0.1556390E-03  0.3058043E-02  0.2849845E-02
   233.541  0.2538997E-02  0.1453574E-01  0.2408603E-01     6.228  0.1556245E-03  0.3056039E-02  0.2845780E-02
   233.545  0.2538947E-02  0.1453672E-01  0.2409173E-01     6.229  0.1556585E-03  0.3054285E-02  0.2843026E-02
   233.549  0.2538929E-02  0.1453750E-01  0.2409824E-01     6.229  0.1557396E-03  0.3052564E-02  0.2839973E-02
   233.552  0.2538947E-02  0.1453738E-01  0.2410669E-01     6.229  0.1558671E-03  0.3050112E-02  0.2839546E-02
   233.556  0.2539000E-02  0.1453619E-01  0.2411432E-01     6.229  0.1560422E-03  0.3047124E-02  0.2839096E-02
   233.560  0.2539075E-02  0.1453393E-01  0.2412179E-01     6.230  0.1562658E-03  0.3043056E-02  0.2837103E-02
   233.564  0.2539164E-02  0.1453104E-01  0.2412862E-01     6.230  0.1565341E-03  0.3040885E-02  0.2834313E-02
   233.568  0.2539265E-02  0.1452891E-01  0.2413468E-01     6.230  0.1568420E-03  0.3037089E-02  0.2827073E-02
   233.572  0.2539378E-02  0.1452580E-01  0.2413817E-01     6.230  0.1571857E-03  0.3033237E-02  0.2822111E-02
   233.576  0.2539500E-02  0.1452437E-01  0.2414365E-01     6.231  0.1575587E-03  0.3031634E-02  0.2815906E-02
   233.580  0.2539627E-02  0.1452474E-01  0.2415014E-01     6.231  0.1579552E-03  0.3033690E-02  0.2808839E-02
   233.584  0.2539754E-02  0.1452445E-01  0.2415513E-01     6.231  0.1583686E-03  0.3036272E-02  0.2800690E-02
   233.588  0.2539881E-02  0.1452370E-01  0.2415833E-01     6.232  0.1587925E-03  0.3038435E-02  0.2792712E-02
   233.592  0.2540005E-02  0.1452230E-01  0.2416062E-01     6.232  0.1592194E-03  0.3042672E-02  0.2786194E-02
   233.596  0.2540127E-02  0.1451845E-01  0.2416262E-01     6.232  0.1596425E-03  0.3048256E-02  0.2780618E-02
   233.600  0.2540231E-02  0.1451863E-01  0.2416541E-01     6.232  0.1600529E-03  0.3049717E-02  0.2778825E-02
   233.604  0.2540302E-02  0.1451807E-01  0.2416584E-01     6.233  0.1604433E-03  0.3051866E-02  0.2778405E-02
   233.608  0.2540340E-02  0.1451939E-01  0.2416419E-01     6.233  0.1608061E-03  0.3050870E-02  0.2778039E-02
   233.612  0.2540344E-02  0.1452057E-01  0.2416015E-01     6.233  0.1611362E-03  0.3053295E-02  0.2777317E-02
   233.616  0.2540316E-02  0.1452301E-01  0.2415682E-01     6.233  0.1614274E-03  0.3054810E-02  0.2780137E-02
   233.619  0.2540258E-02  0.1452489E-01  0.2415170E-01     6.234  0.1616755E-03  0.3056313E-02  0.2783615E-02
   233.623  0.2540171E-02  0.1452559E-01  0.2414302E-01     6.234  0.1618762E-03  0.3058750E-02  0.2789205E-02
   233.627  0.2540058E-02  0.1452519E-01  0.2413342E-01     6.234  0.1620269E-03  0.3062820E-02  0.2795961E-02
   233.631  0.2539922E-02  0.1452363E-01  0.2412313E-01     6.234  0.1621243E-03  0.3068774E-02  0.2803451E-02
   233.635  0.2539772E-02  0.1452224E-01  0.2411310E-01     6.235  0.1621672E-03  0.3076376E-02  0.2813272E-02
   233.639  0.2539621E-02  0.1452470E-01  0.2410724E-01     6.235  0.1621623E-03  0.3076222E-02  0.2828095E-02
   233.643  0.2539492E-02  0.1453215E-01  0.2410964E-01     6.235  0.1621528E-03  0.3068348E-02  0.2849353E-02
   233.647  0.2539393E-02  0.1453807E-01  0.2411673E-01     6.236  0.1621453E-03  0.3062897E-02  0.2873704E-02
   233.651  0.2539323E-02  0.1454228E-01  0.2412138E-01     6.236  0.1621405E-03  0.3060000E-02  0.2897313E-02
   233.655  0.2539284E-02  0.1454506E-01  0.2412958E-01     6.236  0.1621383E-03  0.3060782E-02  0.2919727E-02
   233.659  0.2539276E-02  0.1454505E-01  0.2413863E-01     6.236  0.1621388E-03  0.3066184E-02  0.2942109E-02
   233.663  0.2539296E-02  0.1454391E-01  0.2414713E-01     6.237  0.1621419E-03  0.3072706E-02  0.2963025E-02
   233.667  0.2539344E-02  0.1454117E-01  0.2415475E-01     6.237  0.1621464E-03  0.3081845E-02  0.2981672E-02
   233.671  0.2539416E-02  0.1453501E-01  0.2416229E-01     6.237  0.1621532E-03  0.3093520E-02  0.2996656E-02
   233.675  0.2539510E-02  0.1453370E-01  0.2417321E-01     6.237  0.1621615E-03  0.3099499E-02  0.3014499E-02
   233.679  0.2539622E-02  0.1453406E-01  0.2418586E-01     6.238  0.1621704E-03  0.3100494E-02  0.3031216E-02
   233.683  0.2539747E-02  0.1453377E-01  0.2419674E-01     6.238  0.1621800E-03  0.3103674E-02  0.3044284E-02
   233.686  0.2539882E-02  0.1453280E-01  0.2420393E-01     6.238  0.1621895E-03  0.3108260E-02  0.3056776E-02
   233.690  0.2540022E-02  0.1453164E-01  0.2421071E-01     6.238  0.1621985E-03  0.3114404E-02  0.3061700E-02
   233.694  0.2540162E-02  0.1452776E-01  0.2421624E-01     6.239  0.1622073E-03  0.3122554E-02  0.3062592E-02
   233.698  0.2540298E-02  0.1452518E-01  0.2421927E-01     6.239  0.1622152E-03  0.3130586E-02  0.3061081E-02
   233.702  0.2540433E-02  0.1452196E-01  0.2421723E-01     6.239  0.1622228E-03  0.3138788E-02  0.3053125E-02
   233.706  0.2540578E-02  0.1451887E-01  0.2421848E-01     6.240  0.1622310E-03  0.3147250E-02  0.3050160E-02
   233.710  0.2540690E-02  0.1451628E-01  0.2421515E-01     6.240  0.1622815E-03  0.3155340E-02  0.3048813E-02
   233.714  0.2540747E-02  0.1451234E-01  0.2420607E-01     6.240  0.1623948E-03  0.3163301E-02  0.3049849E-02
   233.718  0.2540750E-02  0.1450785E-01  0.2419268E-01     6.240  0.1625691E-03  0.3170967E-02  0.3053807E-02
   233.722  0.2540700E-02  0.1450463E-01  0.2417408E-01     6.241  0.1628003E-03  0.3179070E-02  0.3060540E-02
   233.726  0.2540598E-02  0.1450025E-01  0.2415127E-01     6.241  0.1630836E-03  0.3186538E-02  0.3066534E-02
   233.730  0.2540446E-02  0.1449572E-01  0.2412547E-01     6.241  0.1634119E-03  0.3193079E-02  0.3074099E-02
   233.734  0.2540248E-02  0.1449137E-01  0.2410005E-01     6.241  0.1637782E-03  0.3199192E-02  0.3081555E-02
   233.738  0.2540007E-02  0.1448781E-01  0.2407346E-01     6.242  0.1641734E-03  0.3205734E-02  0.3089370E-02
   233.742  0.2539729E-02  0.1448501E-01  0.2404716E-01     6.242  0.1645872E-03  0.3211512E-02  0.3097113E-02
   233.746  0.2539421E-02  0.1448662E-01  0.2402575E-01     6.242  0.1650096E-03  0.3212428E-02  0.3104592E-02
   233.750  0.2539088E-02  0.1448590E-01  0.2400321E-01     6.242  0.1654301E-03  0.3212603E-02  0.3110418E-02
   233.753  0.2538740E-02  0.1448513E-01  0.2398180E-01     6.243  0.1658372E-03  0.3212197E-02  0.3112100E-02
   233.757  0.2538395E-02  0.1449106E-01  0.2397097E-01     6.243  0.1662219E-03  0.3218280E-02  0.3107572E-02
   233.761  0.2538077E-02  0.1450150E-01  0.2397023E-01     6.243  0.1665762E-03  0.3228747E-02  0.3098660E-02
   233.765  0.2537794E-02  0.1451059E-01  0.2397230E-01     6.244  0.1668899E-03  0.3238207E-02  0.3089479E-02
   233.769  0.2537551E-02  0.1451919E-01  0.2397737E-01     6.244  0.1671549E-03  0.3243058E-02  0.3082802E-02
   233.773  0.2537352E-02  0.1452839E-01  0.2398750E-01     6.244  0.1673637E-03  0.3241756E-02  0.3076390E-02
   233.777  0.2537192E-02  0.1453486E-01  0.2399666E-01     6.244  0.1675103E-03  0.3240076E-02  0.3067409E-02
   233.781  0.2537075E-02  0.1453947E-01  0.2400733E-01     6.245  0.1675906E-03  0.3237594E-02  0.3058278E-02
   233.785  0.2537002E-02  0.1454305E-01  0.2401765E-01     6.245  0.1676017E-03  0.3235086E-02  0.3048483E-02
   233.789  0.2536975E-02  0.1454514E-01  0.2402977E-01     6.245  0.1675436E-03  0.3230919E-02  0.3037959E-02
   233.793  0.2536993E-02  0.1454653E-01  0.2404358E-01     6.245  0.1674183E-03  0.3223512E-02  0.3028547E-02
   233.797  0.2537056E-02  0.1454775E-01  0.2405683E-01     6.246  0.1672254E-03  0.3213734E-02  0.3018759E-02
   233.801  0.2537148E-02  0.1454949E-01  0.2407007E-01     6.246  0.1669463E-03  0.3204257E-02  0.3013181E-02
   233.805  0.2537264E-02  0.1455163E-01  0.2408207E-01     6.246  0.1665832E-03  0.3195767E-02  0.3006236E-02
   233.809  0.2537401E-02  0.1455355E-01  0.2409488E-01     6.246  0.1661454E-03  0.3187521E-02  0.3000724E-02
   233.813  0.2537553E-02  0.1455706E-01  0.2410729E-01     6.247  0.1656433E-03  0.3180695E-02  0.2996851E-02
   233.817  0.2537717E-02  0.1456321E-01  0.2411976E-01     6.247  0.1650889E-03  0.3174393E-02  0.2993150E-02
   233.821  0.2537888E-02  0.1456623E-01  0.2413154E-01     6.247  0.1644951E-03  0.3169078E-02  0.2990957E-02
   233.825  0.2538060E-02  0.1456959E-01  0.2413934E-01     6.247  0.1638753E-03  0.3164412E-02  0.2989726E-02
   233.828  0.2538210E-02  0.1457917E-01  0.2414928E-01     6.248  0.1632431E-03  0.3167303E-02  0.2987425E-02
   233.832  0.2538282E-02  0.1458783E-01  0.2415213E-01     6.248  0.1626090E-03  0.3170033E-02  0.2977539E-02
   233.836  0.2538266E-02  0.1459607E-01  0.2414547E-01     6.248  0.1619875E-03  0.3172747E-02  0.2960011E-02
   233.840  0.2538162E-02  0.1460415E-01  0.2413148E-01     6.249  0.1613932E-03  0.3175812E-02  0.2938900E-02
   233.844  0.2537972E-02  0.1461062E-01  0.2411207E-01     6.249  0.1608395E-03  0.3179637E-02  0.2911923E-02
   233.848  0.2537695E-02  0.1461599E-01  0.2408588E-01     6.249  0.1603335E-03  0.3183676E-02  0.2885184E-02
   233.852  0.2537304E-02  0.1461925E-01  0.2405257E-01     6.249  0.1598654E-03  0.3186409E-02  0.2863439E-02
   233.856  0.2536803E-02  0.1463075E-01  0.2402235E-01     6.250  0.1594427E-03  0.3183880E-02  0.2860117E-02
   233.860  0.2536205E-02  0.1464069E-01  0.2398679E-01     6.250  0.1590737E-03  0.3182828E-02  0.2861426E-02
   233.864  0.2535528E-02  0.1464949E-01  0.2394855E-01     6.250  0.1587602E-03  0.3182223E-02  0.2867075E-02
   233.868  0.2534831E-02  0.1465555E-01  0.2391042E-01     6.250  0.1584601E-03  0.3182192E-02  0.2873760E-02
   233.872  0.2534141E-02  0.1466062E-01  0.2387869E-01     6.251  0.1581643E-03  0.3183362E-02  0.2879656E-02
   233.876  0.2533475E-02  0.1466906E-01  0.2385838E-01     6.251  0.1578767E-03  0.3188096E-02  0.2874630E-02
   233.880  0.2532850E-02  0.1467741E-01  0.2384512E-01     6.251  0.1576003E-03  0.3196667E-02  0.2870049E-02
   233.884  0.2532278E-02  0.1469074E-01  0.2384521E-01     6.251  0.1573378E-03  0.3206561E-02  0.2871569E-02
   233.888  0.2531774E-02  0.1470279E-01  0.2385080E-01     6.252  0.1570923E-03  0.3217195E-02  0.2876052E-02
   233.892  0.2531350E-02  0.1471137E-01  0.2386092E-01     6.252  0.1568656E-03  0.3227621E-02  0.2882135E-02
   233.896  0.2531012E-02  0.1471592E-01  0.2387423E-01     6.252  0.1566605E-03  0.3237171E-02  0.2891017E-02
   233.900  0.2530769E-02  0.1471752E-01  0.2388939E-01     6.252  0.1564795E-03  0.3246230E-02  0.2901951E-02
   233.903  0.2530624E-02  0.1471609E-01  0.2390698E-01     6.253  0.1563254E-03  0.3254494E-02  0.2913899E-02
   233.907  0.2530578E-02  0.1471387E-01  0.2392897E-01     6.253  0.1562001E-03  0.3264421E-02  0.2926524E-02
   233.911  0.2530633E-02  0.1470878E-01  0.2395130E-01     6.253  0.1561061E-03  0.3272265E-02  0.2938828E-02
   233.915  0.2530786E-02  0.1470309E-01  0.2397641E-01     6.253  0.1560456E-03  0.3276642E-02  0.2953308E-02
   233.919  0.2531033E-02  0.1470230E-01  0.2400905E-01     6.254  0.1560196E-03  0.3275664E-02  0.2979543E-02
   233.923  0.2531365E-02  0.1469937E-01  0.2404011E-01     6.254  0.1560307E-03  0.3272491E-02  0.3005051E-02
   233.927  0.2531770E-02  0.1469331E-01  0.2406902E-01     6.254  0.1560781E-03  0.3267623E-02  0.3030538E-02
   233.931  0.2532238E-02  0.1468540E-01  0.2409562E-01     6.254  0.1561629E-03  0.3260756E-02  0.3052118E-02
   233.935  0.2532759E-02  0.1467464E-01  0.2411806E-01     6.255  0.1562844E-03  0.3251716E-02  0.3069890E-02
   233.939  0.2533321E-02  0.1466156E-01  0.2413764E-01     6.255  0.1564403E-03  0.3241840E-02  0.3083733E-02
   233.943  0.2533890E-02  0.1464824E-01  0.2415276E-01     6.255  0.1566270E-03  0.3232193E-02  0.3091799E-02
   233.947  0.2534448E-02  0.1463245E-01  0.2416075E-01     6.256  0.1568399E-03  0.3220199E-02  0.3092075E-02
   233.951  0.2534979E-02  0.1461734E-01  0.2416480E-01     6.256  0.1570752E-03  0.3208382E-02  0.3084493E-02
   233.955  0.2535471E-02  0.1460580E-01  0.2416324E-01     6.256  0.1573276E-03  0.3199703E-02  0.3069997E-02
   233.959  0.2535910E-02  0.1459349E-01  0.2415760E-01     6.256  0.1575920E-03  0.3190754E-02  0.3047300E-02
   233.963  0.2536286E-02  0.1458043E-01  0.2414607E-01     6.257  0.1578655E-03  0.3181036E-02  0.3016577E-02
   233.967  0.2536590E-02  0.1456882E-01  0.2412922E-01     6.257  0.1581437E-03  0.3173337E-02  0.2982268E-02
   233.971  0.2536818E-02  0.1456271E-01  0.2411165E-01     6.257  0.1584230E-03  0.3170240E-02  0.2943538E-02
   233.975  0.2537021E-02  0.1455665E-01  0.2409453E-01     6.257  0.1587031E-03  0.3167929E-02  0.2912918E-02
   233.979  0.2537213E-02  0.1455107E-01  0.2408009E-01     6.258  0.1589811E-03  0.3165577E-02  0.2892297E-02
   233.982  0.2537391E-02  0.1454849E-01  0.2406607E-01     6.258  0.1592518E-03  0.3166240E-02  0.2878200E-02
   233.986  0.2537555E-02  0.1454133E-01  0.2405203E-01     6.258  0.1595158E-03  0.3163708E-02  0.2871144E-02
   233.990  0.2537714E-02  0.1453520E-01  0.2404129E-01     6.258  0.1597935E-03  0.3160842E-02  0.2872554E-02
   233.994  0.2537867E-02  0.1452931E-01  0.2403051E-01     6.259  0.1600835E-03  0.3158599E-02  0.2877195E-02
   233.998  0.2538012E-02  0.1452322E-01  0.2402021E-01     6.259  0.1603791E-03  0.3156124E-02  0.2886965E-02
   234.002  0.2538145E-02  0.1451510E-01  0.2400979E-01     6.259  0.1606745E-03  0.3158511E-02  0.2901932E-02
   234.006  0.2538264E-02  0.1451016E-01  0.2400041E-01     6.259  0.1609644E-03  0.3155294E-02  0.2920846E-02
   234.010  0.2538375E-02  0.1450575E-01  0.2399376E-01     6.260  0.1612354E-03  0.3152341E-02  0.2943645E-02
   234.014  0.2538488E-02  0.1450263E-01  0.2398776E-01     6.260  0.1614736E-03  0.3150758E-02  0.2966168E-02
   234.018  0.2538600E-02  0.1450007E-01  0.2398213E-01     6.260  0.1616742E-03  0.3149531E-02  0.2988867E-02
   234.022  0.2538708E-02  0.1449769E-01  0.2397702E-01     6.260  0.1618338E-03  0.3147832E-02  0.3012697E-02
   234.026  0.2538811E-02  0.1449566E-01  0.2397594E-01     6.261  0.1619498E-03  0.3147816E-02  0.3035391E-02
   234.030  0.2538903E-02  0.1449425E-01  0.2397479E-01     6.261  0.1620205E-03  0.3148567E-02  0.3056820E-02
   234.034  0.2538979E-02  0.1449731E-01  0.2397766E-01     6.261  0.1620440E-03  0.3153284E-02  0.3075141E-02
   234.038  0.2539024E-02  0.1450282E-01  0.2397987E-01     6.261  0.1620252E-03  0.3159369E-02  0.3090842E-02
   234.042  0.2539054E-02  0.1450812E-01  0.2398232E-01     6.262  0.1620004E-03  0.3164315E-02  0.3104834E-02
   234.046  0.2539070E-02  0.1451271E-01  0.2398177E-01     6.262  0.1619750E-03  0.3168348E-02  0.3114178E-02
   234.050  0.2539069E-02  0.1451662E-01  0.2398235E-01     6.262  0.1619491E-03  0.3170892E-02  0.3122681E-02
   234.054  0.2539050E-02  0.1452044E-01  0.2397977E-01     6.262  0.1619243E-03  0.3172938E-02  0.3125700E-02
   234.058  0.2539013E-02  0.1452346E-01  0.2397681E-01     6.263  0.1619000E-03  0.3175100E-02  0.3125412E-02
   234.061  0.2538958E-02  0.1452519E-01  0.2397332E-01     6.263  0.1618771E-03  0.3177845E-02  0.3125363E-02
   234.065  0.2538875E-02  0.1452634E-01  0.2396781E-01     6.263  0.1618657E-03  0.3181197E-02  0.3120109E-02
   234.069  0.2538743E-02  0.1452670E-01  0.2395907E-01     6.263  0.1618924E-03  0.3185533E-02  0.3121105E-02
   234.073  0.2538562E-02  0.1452621E-01  0.2394638E-01     6.264  0.1619563E-03  0.3191518E-02  0.3119448E-02
   234.077  0.2538338E-02  0.1452488E-01  0.2393096E-01     6.264  0.1620553E-03  0.3198021E-02  0.3117999E-02
   234.081  0.2538072E-02  0.1452260E-01  0.2391631E-01     6.264  0.1621908E-03  0.3206112E-02  0.3116385E-02
   234.085  0.2537774E-02  0.1451930E-01  0.2389788E-01     6.265  0.1623637E-03  0.3216260E-02  0.3117130E-02
   234.089  0.2537462E-02  0.1451543E-01  0.2387893E-01     6.265  0.1625711E-03  0.3228347E-02  0.3121345E-02
   234.093  0.2537143E-02  0.1451435E-01  0.2386412E-01     6.265  0.1628071E-03  0.3244937E-02  0.3124902E-02
   234.097  0.2536823E-02  0.1451748E-01  0.2385553E-01     6.265  0.1630662E-03  0.3253993E-02  0.3133007E-02
   234.101  0.2536511E-02  0.1452224E-01  0.2385011E-01     6.266  0.1633422E-03  0.3262255E-02  0.3146415E-02
   234.105  0.2536212E-02  0.1452657E-01  0.2384737E-01     6.266  0.1636280E-03  0.3271073E-02  0.3158203E-02
   234.109  0.2535935E-02  0.1453252E-01  0.2384905E-01     6.266  0.1639167E-03  0.3280490E-02  0.3168719E-02
   234.113  0.2535667E-02  0.1454010E-01  0.2385315E-01     6.266  0.1641997E-03  0.3291151E-02  0.3177346E-02
   234.117  0.2535364E-02  0.1454629E-01  0.2385326E-01     6.266  0.1644676E-03  0.3299661E-02  0.3176764E-02
   234.121  0.2535025E-02  0.1455307E-01  0.2385259E-01     6.267  0.1647140E-03  0.3306692E-02  0.3170640E-02
   234.125  0.2534658E-02  0.1456002E-01  0.2385254E-01     6.267  0.1649326E-03  0.3312109E-02  0.3158846E-02
   234.129  0.2534273E-02  0.1456810E-01  0.2385076E-01     6.267  0.1651184E-03  0.3317241E-02  0.3144676E-02
   234.133  0.2533873E-02  0.1457656E-01  0.2384822E-01     6.268  0.1652557E-03  0.3321402E-02  0.3127319E-02
   234.137  0.2533468E-02  0.1458521E-01  0.2384666E-01     6.268  0.1653384E-03  0.3324020E-02  0.3107771E-02
   234.141  0.2533066E-02  0.1459190E-01  0.2384763E-01     6.268  0.1653674E-03  0.3324651E-02  0.3091182E-02
   234.144  0.2532678E-02  0.1460082E-01  0.2384938E-01     6.268  0.1653452E-03  0.3327015E-02  0.3078260E-02
   234.148  0.2532314E-02  0.1460901E-01  0.2385318E-01     6.269  0.1652729E-03  0.3329755E-02  0.3065589E-02
   234.152  0.2531983E-02  0.1461889E-01  0.2386288E-01     6.269  0.1651511E-03  0.3329453E-02  0.3057675E-02
   234.156  0.2531695E-02  0.1462669E-01  0.2387591E-01     6.269  0.1649821E-03  0.3328184E-02  0.3053379E-02
   234.160  0.2531458E-02  0.1463518E-01  0.2388962E-01     6.269  0.1647697E-03  0.3327418E-02  0.3053149E-02
   234.164  0.2531279E-02  0.1464018E-01  0.2390614E-01     6.269  0.1645168E-03  0.3327885E-02  0.3055726E-02
   234.168  0.2531162E-02  0.1464327E-01  0.2392522E-01     6.270  0.1642288E-03  0.3329041E-02  0.3062377E-02
   234.172  0.2531109E-02  0.1464648E-01  0.2394602E-01     6.270  0.1639100E-03  0.3330258E-02  0.3074134E-02
   234.176  0.2531123E-02  0.1464810E-01  0.2396867E-01     6.270  0.1635673E-03  0.3332214E-02  0.3089784E-02
   234.180  0.2531202E-02  0.1464930E-01  0.2399172E-01     6.270  0.1632074E-03  0.3334872E-02  0.3108019E-02
   234.184  0.2531344E-02  0.1464915E-01  0.2401544E-01     6.271  0.1628389E-03  0.3339641E-02  0.3128509E-02
   234.188  0.2531546E-02  0.1464730E-01  0.2403860E-01     6.271  0.1624717E-03  0.3345242E-02  0.3150656E-02
   234.192  0.2531805E-02  0.1464404E-01  0.2406310E-01     6.271  0.1621147E-03  0.3351788E-02  0.3177887E-02
   234.196  0.2532128E-02  0.1463977E-01  0.2408819E-01     6.271  0.1617777E-03  0.3358910E-02  0.3209490E-02
   234.200  0.2532505E-02  0.1463591E-01  0.2411341E-01     6.272  0.1614682E-03  0.3366325E-02  0.3243995E-02
   234.204  0.2532924E-02  0.1463214E-01  0.2413827E-01     6.272  0.1611955E-03  0.3376492E-02  0.3279479E-02
   234.208  0.2533373E-02  0.1462834E-01  0.2416193E-01     6.272  0.1609648E-03  0.3387142E-02  0.3315289E-02
   234.212  0.2533839E-02  0.1462746E-01  0.2418645E-01     6.272  0.1607836E-03  0.3400448E-02  0.3347799E-02
   234.216  0.2534305E-02  0.1462458E-01  0.2420652E-01     6.273  0.1606559E-03  0.3414671E-02  0.3379718E-02
   234.220  0.2534760E-02  0.1462369E-01  0.2422171E-01     6.273  0.1605850E-03  0.3426708E-02  0.3407444E-02
   234.223  0.2535205E-02  0.1462376E-01  0.2423560E-01     6.273  0.1605548E-03  0.3439902E-02  0.3428809E-02
   234.227  0.2535633E-02  0.1462451E-01  0.2424731E-01     6.273  0.1605322E-03  0.3453152E-02  0.3444481E-02
   234.231  0.2536006E-02  0.1462518E-01  0.2425183E-01     6.274  0.1604658E-03  0.3465278E-02  0.3455319E-02
   234.235  0.2536312E-02  0.1462603E-01  0.2425031E-01     6.274  0.1603552E-03  0.3477147E-02  0.3460361E-02
   234.239  0.2536541E-02  0.1462637E-01  0.2424236E-01     6.274  0.1601990E-03  0.3487055E-02  0.3459948E-02
   234.243  0.2536675E-02  0.1462596E-01  0.2422695E-01     6.274  0.1600087E-03  0.3494644E-02  0.3453902E-02
   234.247  0.2536708E-02  0.1462560E-01  0.2420188E-01     6.275  0.1597876E-03  0.3500273E-02  0.3442811E-02
   234.251  0.2536635E-02  0.1462568E-01  0.2417408E-01     6.275  0.1595383E-03  0.3503892E-02  0.3426393E-02
   234.255  0.2536467E-02  0.1462372E-01  0.2413934E-01     6.275  0.1592651E-03  0.3506667E-02  0.3409147E-02
   234.259  0.2536256E-02  0.1462430E-01  0.2410641E-01     6.275  0.1589750E-03  0.3506046E-02  0.3396159E-02
   234.263  0.2536011E-02  0.1462448E-01  0.2407717E-01     6.276  0.1586729E-03  0.3503530E-02  0.3390821E-02
   234.267  0.2535736E-02  0.1462583E-01  0.2405109E-01     6.276  0.1583634E-03  0.3499139E-02  0.3385236E-02
   234.271  0.2535435E-02  0.1463164E-01  0.2403208E-01     6.276  0.1580519E-03  0.3495623E-02  0.3378050E-02
   234.275  0.2535116E-02  0.1464839E-01  0.2402689E-01     6.276  0.1577437E-03  0.3499747E-02  0.3368576E-02
   234.279  0.2534783E-02  0.1466086E-01  0.2402070E-01     6.276  0.1574554E-03  0.3503506E-02  0.3362636E-02
   234.283  0.2534435E-02  0.1466963E-01  0.2401271E-01     6.277  0.1571964E-03  0.3504757E-02  0.3362305E-02
   234.287  0.2534079E-02  0.1467514E-01  0.2400358E-01     6.277  0.1569720E-03  0.3504596E-02  0.3364905E-02
   234.291  0.2533722E-02  0.1468308E-01  0.2399837E-01     6.277  0.1567844E-03  0.3507956E-02  0.3365957E-02
   234.295  0.2533370E-02  0.1469393E-01  0.2399932E-01     6.277  0.1566363E-03  0.3513398E-02  0.3366856E-02
   234.298  0.2533034E-02  0.1470185E-01  0.2399964E-01     6.278  0.1565260E-03  0.3518398E-02  0.3368106E-02
   234.302  0.2532722E-02  0.1470695E-01  0.2400041E-01     6.278  0.1564529E-03  0.3521709E-02  0.3368819E-02
   234.306  0.2532437E-02  0.1470995E-01  0.2400428E-01     6.278  0.1564171E-03  0.3523512E-02  0.3368853E-02
   234.310  0.2532188E-02  0.1470877E-01  0.2400912E-01     6.278  0.1564190E-03  0.3526639E-02  0.3367367E-02
   234.314  0.2531978E-02  0.1470899E-01  0.2401340E-01     6.279  0.1564563E-03  0.3525134E-02  0.3364861E-02
   234.318  0.2531811E-02  0.1470644E-01  0.2402093E-01     6.279  0.1565348E-03  0.3521043E-02  0.3361818E-02
   234.322  0.2531690E-02  0.1470167E-01  0.2402937E-01     6.279  0.1566612E-03  0.3515769E-02  0.3357133E-02
   234.326  0.2531619E-02  0.1469804E-01  0.2403925E-01     6.279  0.1568322E-03  0.3504213E-02  0.3346975E-02
   234.330  0.2531597E-02  0.1468969E-01  0.2404951E-01     6.280  0.1570444E-03  0.3498709E-02  0.3336663E-02
   234.334  0.2531626E-02  0.1468035E-01  0.2406201E-01     6.280  0.1572936E-03  0.3492519E-02  0.3325385E-02
   234.338  0.2531704E-02  0.1467060E-01  0.2407602E-01     6.280  0.1575761E-03  0.3484805E-02  0.3311253E-02
   234.342  0.2531825E-02  0.1466150E-01  0.2409092E-01     6.280  0.1578855E-03  0.3475455E-02  0.3296168E-02
   234.346  0.2531985E-02  0.1465329E-01  0.2410655E-01     6.280  0.1582176E-03  0.3464923E-02  0.3279210E-02
   234.350  0.2532182E-02  0.1464516E-01  0.2412148E-01     6.281  0.1585675E-03  0.3453554E-02  0.3261882E-02
   234.354  0.2532405E-02  0.1463712E-01  0.2413388E-01     6.281  0.1589361E-03  0.3441784E-02  0.3246445E-02
   234.358  0.2532601E-02  0.1462895E-01  0.2414022E-01     6.281  0.1593491E-03  0.3429378E-02  0.3235139E-02
   234.362  0.2532673E-02  0.1461952E-01  0.2412972E-01     6.281  0.1597979E-03  0.3418831E-02  0.3219163E-02
   234.366  0.2532603E-02  0.1461099E-01  0.2410816E-01     6.282  0.1602756E-03  0.3406849E-02  0.3197463E-02
   234.369  0.2532394E-02  0.1460286E-01  0.2407455E-01     6.282  0.1607772E-03  0.3396426E-02  0.3171071E-02
   234.373  0.2532055E-02  0.1460307E-01  0.2403983E-01     6.282  0.1612962E-03  0.3393161E-02  0.3139564E-02
   234.377  0.2531598E-02  0.1460479E-01  0.2399716E-01     6.282  0.1618265E-03  0.3391898E-02  0.3108939E-02
   234.381  0.2531036E-02  0.1460405E-01  0.2394818E-01     6.283  0.1623624E-03  0.3391304E-02  0.3082247E-02
   234.385  0.2530389E-02  0.1460241E-01  0.2389597E-01     6.283  0.1628963E-03  0.3391340E-02  0.3059532E-02
   234.389  0.2529675E-02  0.1461286E-01  0.2385594E-01     6.283  0.1634192E-03  0.3386125E-02  0.3056199E-02
   234.393  0.2528916E-02  0.1463182E-01  0.2382767E-01     6.283  0.1639225E-03  0.3373504E-02  0.3069676E-02
   234.397  0.2528135E-02  0.1464856E-01  0.2379949E-01     6.283  0.1643954E-03  0.3364164E-02  0.3085642E-02
   234.401  0.2527362E-02  0.1466305E-01  0.2377428E-01     6.284  0.1648181E-03  0.3359506E-02  0.3101380E-02
   234.405  0.2526629E-02  0.1467390E-01  0.2375125E-01     6.284  0.1651726E-03  0.3357477E-02  0.3116186E-02
   234.409  0.2525956E-02  0.1468004E-01  0.2373012E-01     6.284  0.1654476E-03  0.3359092E-02  0.3130906E-02
   234.413  0.2525365E-02  0.1468167E-01  0.2371392E-01     6.284  0.1656389E-03  0.3363437E-02  0.3146912E-02
   234.417  0.2524898E-02  0.1467970E-01  0.2370435E-01     6.285  0.1657904E-03  0.3369526E-02  0.3162326E-02
   234.421  0.2524574E-02  0.1467188E-01  0.2370103E-01     6.285  0.1659076E-03  0.3379108E-02  0.3178617E-02
   234.425  0.2524402E-02  0.1466013E-01  0.2370272E-01     6.285  0.1659860E-03  0.3390832E-02  0.3194420E-02
   234.429  0.2524386E-02  0.1464618E-01  0.2371167E-01     6.285  0.1660209E-03  0.3402654E-02  0.3210915E-02
   234.433  0.2524527E-02  0.1463260E-01  0.2372734E-01     6.285  0.1660111E-03  0.3413249E-02  0.3227039E-02
   234.436  0.2524817E-02  0.1461807E-01  0.2374691E-01     6.286  0.1659574E-03  0.3424806E-02  0.3240785E-02
   234.440  0.2525250E-02  0.1460183E-01  0.2376839E-01     6.286  0.1658482E-03  0.3437424E-02  0.3251001E-02
   234.444  0.2525815E-02  0.1458256E-01  0.2379125E-01     6.286  0.1656852E-03  0.3449718E-02  0.3257145E-02
   234.448  0.2526497E-02  0.1456440E-01  0.2381571E-01     6.286  0.1654751E-03  0.3463011E-02  0.3257805E-02
   234.452  0.2527275E-02  0.1456153E-01  0.2385411E-01     6.287  0.1652266E-03  0.3465725E-02  0.3276845E-02
   234.456  0.2528128E-02  0.1456614E-01  0.2389746E-01     6.287  0.1649487E-03  0.3458431E-02  0.3302031E-02
   234.460  0.2529031E-02  0.1457467E-01  0.2394069E-01     6.287  0.1646514E-03  0.3443344E-02  0.3327873E-02
   234.464  0.2529959E-02  0.1458415E-01  0.2397855E-01     6.287  0.1643444E-03  0.3426369E-02  0.3351919E-02
   234.468  0.2530878E-02  0.1459404E-01  0.2401033E-01     6.287  0.1640420E-03  0.3409559E-02  0.3368505E-02
   234.472  0.2531761E-02  0.1460577E-01  0.2403770E-01     6.288  0.1637545E-03  0.3392091E-02  0.3381369E-02
   234.476  0.2532588E-02  0.1461776E-01  0.2405518E-01     6.288  0.1634879E-03  0.3375099E-02  0.3386688E-02
   234.480  0.2533339E-02  0.1462962E-01  0.2406242E-01     6.288  0.1632469E-03  0.3358935E-02  0.3385292E-02
   234.484  0.2533993E-02  0.1464058E-01  0.2406253E-01     6.288  0.1630340E-03  0.3343932E-02  0.3380879E-02
   234.488  0.2534532E-02  0.1465134E-01  0.2405336E-01     6.289  0.1628512E-03  0.3329880E-02  0.3369508E-02
   234.492  0.2534938E-02  0.1466116E-01  0.2403320E-01     6.289  0.1626992E-03  0.3317335E-02  0.3352078E-02
   234.496  0.2535203E-02  0.1466986E-01  0.2400363E-01     6.289  0.1625785E-03  0.3306380E-02  0.3333642E-02
   234.500  0.2535323E-02  0.1467762E-01  0.2396912E-01     6.289  0.1624908E-03  0.3296837E-02  0.3311814E-02
   234.503  0.2535319E-02  0.1468486E-01  0.2392871E-01     6.289  0.1624422E-03  0.3289315E-02  0.3292102E-02
   234.507  0.2535280E-02  0.1469192E-01  0.2389151E-01     6.290  0.1624368E-03  0.3283294E-02  0.3283609E-02
   234.511  0.2535205E-02  0.1469806E-01  0.2385924E-01     6.290  0.1624754E-03  0.3279408E-02  0.3286453E-02
   234.515  0.2535104E-02  0.1470343E-01  0.2383112E-01     6.290  0.1625497E-03  0.3276688E-02  0.3296420E-02
   234.519  0.2535013E-02  0.1470936E-01  0.2381019E-01     6.290  0.1626286E-03  0.3275515E-02  0.3306579E-02
   234.523  0.2534937E-02  0.1471228E-01  0.2379418E-01     6.290  0.1627090E-03  0.3274485E-02  0.3316272E-02
   234.527  0.2534875E-02  0.1471492E-01  0.2378446E-01     6.291  0.1627882E-03  0.3274521E-02  0.3325426E-02
   234.531  0.2534827E-02  0.1471713E-01  0.2377781E-01     6.291  0.1628667E-03  0.3275434E-02  0.3334039E-02
   234.535  0.2534789E-02  0.1471872E-01  0.2377448E-01     6.291  0.1629491E-03  0.3277879E-02  0.3341762E-02
   234.539  0.2534759E-02  0.1471992E-01  0.2377105E-01     6.291  0.1630337E-03  0.3281318E-02  0.3345324E-02
   234.543  0.2534739E-02  0.1472091E-01  0.2377090E-01     6.292  0.1631185E-03  0.3284950E-02  0.3350310E-02
   234.547  0.2534728E-02  0.1472162E-01  0.2377255E-01     6.292  0.1632014E-03  0.3288214E-02  0.3354613E-02
   234.551  0.2534726E-02  0.1472169E-01  0.2377360E-01     6.292  0.1632805E-03  0.3291420E-02  0.3355539E-02
   234.555  0.2534732E-02  0.1472220E-01  0.2377554E-01     6.292  0.1633537E-03  0.3296702E-02  0.3353680E-02
   234.559  0.2534745E-02  0.1472330E-01  0.2377966E-01     6.292  0.1634199E-03  0.3304134E-02  0.3350324E-02
   234.563  0.2534765E-02  0.1472577E-01  0.2378661E-01     6.293  0.1634763E-03  0.3309749E-02  0.3345835E-02
   234.567  0.2534790E-02  0.1472806E-01  0.2379189E-01     6.293  0.1635218E-03  0.3314074E-02  0.3338408E-02
   234.570  0.2534820E-02  0.1472903E-01  0.2379566E-01     6.293  0.1635555E-03  0.3317453E-02  0.3329374E-02
   234.574  0.2534853E-02  0.1472990E-01  0.2379998E-01     6.293  0.1635762E-03  0.3321073E-02  0.3317408E-02
   234.578  0.2534887E-02  0.1473027E-01  0.2380227E-01     6.293  0.1635836E-03  0.3323746E-02  0.3304423E-02
   234.582  0.2534921E-02  0.1472895E-01  0.2380600E-01     6.294  0.1635774E-03  0.3327451E-02  0.3289323E-02
   234.586  0.2534953E-02  0.1472910E-01  0.2380675E-01     6.294  0.1635584E-03  0.3332204E-02  0.3274291E-02
   234.590  0.2534956E-02  0.1472897E-01  0.2380537E-01     6.294  0.1635454E-03  0.3336558E-02  0.3260659E-02
   234.594  0.2534919E-02  0.1473183E-01  0.2380038E-01     6.294  0.1635378E-03  0.3338835E-02  0.3245696E-02
   234.598  0.2534853E-02  0.1473230E-01  0.2379554E-01     6.295  0.1635360E-03  0.3342729E-02  0.3236886E-02
   234.602  0.2534764E-02  0.1473286E-01  0.2379028E-01     6.295  0.1635400E-03  0.3347269E-02  0.3231196E-02
   234.606  0.2534648E-02  0.1473292E-01  0.2378399E-01     6.295  0.1635490E-03  0.3349153E-02  0.3228327E-02
   234.610  0.2534507E-02  0.1473217E-01  0.2377645E-01     6.295  0.1635635E-03  0.3348792E-02  0.3228409E-02
   234.614  0.2534344E-02  0.1473245E-01  0.2376697E-01     6.295  0.1635827E-03  0.3348282E-02  0.3230964E-02
   234.618  0.2534161E-02  0.1473092E-01  0.2375697E-01     6.296  0.1636056E-03  0.3346372E-02  0.3234428E-02
   234.622  0.2533961E-02  0.1472940E-01  0.2374590E-01     6.296  0.1636316E-03  0.3343220E-02  0.3238469E-02
   234.626  0.2533743E-02  0.1472712E-01  0.2373397E-01     6.296  0.1636534E-03  0.3338650E-02  0.3242814E-02
   234.630  0.2533516E-02  0.1472457E-01  0.2372115E-01     6.296  0.1636666E-03  0.3333728E-02  0.3245253E-02
   234.633  0.2533280E-02  0.1471993E-01  0.2370844E-01     6.296  0.1636736E-03  0.3327717E-02  0.3246173E-02
   234.637  0.2533028E-02  0.1471696E-01  0.2369750E-01     6.297  0.1636884E-03  0.3321959E-02  0.3243942E-02
   234.641  0.2532736E-02  0.1471120E-01  0.2368175E-01     6.297  0.1637120E-03  0.3314868E-02  0.3240557E-02
   234.645  0.2532396E-02  0.1470475E-01  0.2366047E-01     6.297  0.1637427E-03  0.3308267E-02  0.3236502E-02
   234.649  0.2532016E-02  0.1469556E-01  0.2363733E-01     6.297  0.1637797E-03  0.3300982E-02  0.3232713E-02
   234.653  0.2531604E-02  0.1468063E-01  0.2361069E-01     6.297  0.1638216E-03  0.3298681E-02  0.3229747E-02
   234.657  0.2531170E-02  0.1467288E-01  0.2358655E-01     6.298  0.1638670E-03  0.3289267E-02  0.3223228E-02
   234.661  0.2530727E-02  0.1467196E-01  0.2357232E-01     6.298  0.1639135E-03  0.3278782E-02  0.3214417E-02
   234.665  0.2530284E-02  0.1467526E-01  0.2356353E-01     6.298  0.1639608E-03  0.3271162E-02  0.3195484E-02
   234.669  0.2529835E-02  0.1467837E-01  0.2355554E-01     6.298  0.1640014E-03  0.3265020E-02  0.3175261E-02
   234.673  0.2529383E-02  0.1468104E-01  0.2354696E-01     6.299  0.1640195E-03  0.3259478E-02  0.3154463E-02
   234.677  0.2528940E-02  0.1468679E-01  0.2354157E-01     6.299  0.1640140E-03  0.3257736E-02  0.3132827E-02
   234.681  0.2528517E-02  0.1468963E-01  0.2353754E-01     6.299  0.1639841E-03  0.3256031E-02  0.3112124E-02
   234.685  0.2528125E-02  0.1469059E-01  0.2353457E-01     6.299  0.1639314E-03  0.3255127E-02  0.3092702E-02
   234.689  0.2527774E-02  0.1468955E-01  0.2353225E-01     6.299  0.1638545E-03  0.3254288E-02  0.3075527E-02
   234.692  0.2527477E-02  0.1468534E-01  0.2353153E-01     6.300  0.1637489E-03  0.3251252E-02  0.3062277E-02
   234.696  0.2527242E-02  0.1468231E-01  0.2353543E-01     6.300  0.1636153E-03  0.3249279E-02  0.3051900E-02
   234.700  0.2527014E-02  0.1468033E-01  0.2354113E-01     6.300  0.1634599E-03  0.3245788E-02  0.3040370E-02
   234.704  0.2526766E-02  0.1468169E-01  0.2354377E-01     6.300  0.1632890E-03  0.3239235E-02  0.3033474E-02
   234.708  0.2526507E-02  0.1468278E-01  0.2354756E-01     6.300  0.1631076E-03  0.3233762E-02  0.3025913E-02
   234.712  0.2526240E-02  0.1468256E-01  0.2355174E-01     6.301  0.1629194E-03  0.3228015E-02  0.3019699E-02
   234.716  0.2525975E-02  0.1468745E-01  0.2356159E-01     6.301  0.1627282E-03  0.3218462E-02  0.3021639E-02
   234.720  0.2525699E-02  0.1469501E-01  0.2357263E-01     6.301  0.1625595E-03  0.3210562E-02  0.3024826E-02
   234.724  0.2525408E-02  0.1470665E-01  0.2358662E-01     6.301  0.1624294E-03  0.3205476E-02  0.3031490E-02
   234.728  0.2525109E-02  0.1471951E-01  0.2360331E-01     6.301  0.1623412E-03  0.3197541E-02  0.3047363E-02
   234.732  0.2524811E-02  0.1472722E-01  0.2361637E-01     6.302  0.1622950E-03  0.3190316E-02  0.3066157E-02
   234.736  0.2524515E-02  0.1472882E-01  0.2362469E-01     6.302  0.1622979E-03  0.3184443E-02  0.3087910E-02
   234.740  0.2524219E-02  0.1472236E-01  0.2362790E-01     6.302  0.1623591E-03  0.3180051E-02  0.3113135E-02
   234.744  0.2523932E-02  0.1470887E-01  0.2362470E-01     6.302  0.1624742E-03  0.3177417E-02  0.3140222E-02
   234.748  0.2523663E-02  0.1468779E-01  0.2361716E-01     6.302  0.1626375E-03  0.3177036E-02  0.3165462E-02
   234.751  0.2523435E-02  0.1466005E-01  0.2360710E-01     6.303  0.1628241E-03  0.3178608E-02  0.3188730E-02
   234.755  0.2523239E-02  0.1462682E-01  0.2359542E-01     6.303  0.1630211E-03  0.3179471E-02  0.3205863E-02
   234.759  0.2523077E-02  0.1458966E-01  0.2358261E-01     6.303  0.1632234E-03  0.3180288E-02  0.3217073E-02
   234.763  0.2522958E-02  0.1455994E-01  0.2358053E-01     6.303  0.1634266E-03  0.3180481E-02  0.3231226E-02
   234.767  0.2522885E-02  0.1454822E-01  0.2359679E-01     6.303  0.1636262E-03  0.3169664E-02  0.3260470E-02
   234.771  0.2522858E-02  0.1454215E-01  0.2362486E-01     6.304  0.1638188E-03  0.3154563E-02  0.3297157E-02
   234.775  0.2522881E-02  0.1453523E-01  0.2365425E-01     6.304  0.1640047E-03  0.3138997E-02  0.3335033E-02
   234.779  0.2522958E-02  0.1452764E-01  0.2368442E-01     6.304  0.1641885E-03  0.3124593E-02  0.3371612E-02
   234.783  0.2523096E-02  0.1451843E-01  0.2371436E-01     6.304  0.1643678E-03  0.3112782E-02  0.3408090E-02
   234.787  0.2523318E-02  0.1450855E-01  0.2374831E-01     6.304  0.1645394E-03  0.3101609E-02  0.3447273E-02
   234.791  0.2523616E-02  0.1449821E-01  0.2378427E-01     6.305  0.1647098E-03  0.3094402E-02  0.3490239E-02
   234.795  0.2523986E-02  0.1448590E-01  0.2382082E-01     6.305  0.1648726E-03  0.3088725E-02  0.3533162E-02
   234.799  0.2524425E-02  0.1447645E-01  0.2386228E-01     6.305  0.1650201E-03  0.3083060E-02  0.3577997E-02
   234.803  0.2524925E-02  0.1446979E-01  0.2390474E-01     6.305  0.1651479E-03  0.3076240E-02  0.3624176E-02
   234.806  0.2525470E-02  0.1446155E-01  0.2394413E-01     6.305  0.1652545E-03  0.3072138E-02  0.3664637E-02
   234.810  0.2526044E-02  0.1445185E-01  0.2397917E-01     6.306  0.1653384E-03  0.3072395E-02  0.3699362E-02
   234.814  0.2526632E-02  0.1444187E-01  0.2401255E-01     6.306  0.1653977E-03  0.3074893E-02  0.3728203E-02
   234.818  0.2527217E-02  0.1443589E-01  0.2403965E-01     6.306  0.1654307E-03  0.3073794E-02  0.3748322E-02
   234.822  0.2527785E-02  0.1443151E-01  0.2406326E-01     6.306  0.1654335E-03  0.3073307E-02  0.3762370E-02
   234.826  0.2528331E-02  0.1442850E-01  0.2407949E-01     6.306  0.1653882E-03  0.3076444E-02  0.3765583E-02
   234.830  0.2528842E-02  0.1442714E-01  0.2408959E-01     6.307  0.1652875E-03  0.3082484E-02  0.3757519E-02
   234.834  0.2529303E-02  0.1442765E-01  0.2409398E-01     6.307  0.1651334E-03  0.3091086E-02  0.3741655E-02
   234.838  0.2529702E-02  0.1442755E-01  0.2409240E-01     6.307  0.1649299E-03  0.3102644E-02  0.3718455E-02
   234.842  0.2530040E-02  0.1442936E-01  0.2408339E-01     6.307  0.1646822E-03  0.3114704E-02  0.3691082E-02
   234.846  0.2530372E-02  0.1443093E-01  0.2407557E-01     6.307  0.1643996E-03  0.3128953E-02  0.3668487E-02
   234.850  0.2530703E-02  0.1443162E-01  0.2407021E-01     6.308  0.1640919E-03  0.3142698E-02  0.3653216E-02
   234.854  0.2531036E-02  0.1443058E-01  0.2406699E-01     6.308  0.1637908E-03  0.3155954E-02  0.3642181E-02
   234.858  0.2531363E-02  0.1442938E-01  0.2406165E-01     6.308  0.1635087E-03  0.3168571E-02  0.3636839E-02
   234.861  0.2531672E-02  0.1442789E-01  0.2405388E-01     6.308  0.1632532E-03  0.3179646E-02  0.3634765E-02
   234.865  0.2531956E-02  0.1442400E-01  0.2404425E-01     6.308  0.1630308E-03  0.3190722E-02  0.3634721E-02
   234.869  0.2532208E-02  0.1441885E-01  0.2403199E-01     6.309  0.1628459E-03  0.3201619E-02  0.3636523E-02
   234.873  0.2532420E-02  0.1441438E-01  0.2401746E-01     6.309  0.1627023E-03  0.3210273E-02  0.3639304E-02
   234.877  0.2532592E-02  0.1441063E-01  0.2399967E-01     6.309  0.1625971E-03  0.3215759E-02  0.3644083E-02
   234.881  0.2532744E-02  0.1440904E-01  0.2398433E-01     6.309  0.1625064E-03  0.3215450E-02  0.3652156E-02
   234.885  0.2532871E-02  0.1440665E-01  0.2396722E-01     6.309  0.1624297E-03  0.3215629E-02  0.3657361E-02
   234.889  0.2532970E-02  0.1440472E-01  0.2394986E-01     6.310  0.1623684E-03  0.3216173E-02  0.3658996E-02
   234.893  0.2533040E-02  0.1440349E-01  0.2393156E-01     6.310  0.1623220E-03  0.3218185E-02  0.3657831E-02
   234.897  0.2533090E-02  0.1440558E-01  0.2392017E-01     6.310  0.1622781E-03  0.3221668E-02  0.3655457E-02
   234.901  0.2533119E-02  0.1440791E-01  0.2390864E-01     6.310  0.1622287E-03  0.3225811E-02  0.3646330E-02
   234.905  0.2533121E-02  0.1441060E-01  0.2389703E-01     6.310  0.1621688E-03  0.3229349E-02  0.3639957E-02
   234.909  0.2533096E-02  0.1441509E-01  0.2388068E-01     6.311  0.1620991E-03  0.3228044E-02  0.3626192E-02
   234.912  0.2533061E-02  0.1441735E-01  0.2386702E-01     6.311  0.1620221E-03  0.3229337E-02  0.3616714E-02
   234.916  0.2533030E-02  0.1441974E-01  0.2385552E-01     6.311  0.1619399E-03  0.3229229E-02  0.3609469E-02
   234.920  0.2532999E-02  0.1441977E-01  0.2384597E-01     6.311  0.1618536E-03  0.3227152E-02  0.3604327E-02
   234.924  0.2532971E-02  0.1442068E-01  0.2383857E-01     6.311  0.1617657E-03  0.3226393E-02  0.3601005E-02
   234.928  0.2532945E-02  0.1442540E-01  0.2383395E-01     6.311  0.1616776E-03  0.3229006E-02  0.3598368E-02
   234.932  0.2532921E-02  0.1443095E-01  0.2383064E-01     6.312  0.1615914E-03  0.3228644E-02  0.3597334E-02
   234.936  0.2532898E-02  0.1443583E-01  0.2382881E-01     6.312  0.1615088E-03  0.3232455E-02  0.3596914E-02
   234.940  0.2532877E-02  0.1443987E-01  0.2382787E-01     6.312  0.1614308E-03  0.3236670E-02  0.3596118E-02
   234.944  0.2532857E-02  0.1444475E-01  0.2382872E-01     6.312  0.1613598E-03  0.3239937E-02  0.3596192E-02
   234.948  0.2532843E-02  0.1444792E-01  0.2383044E-01     6.312  0.1612907E-03  0.3243132E-02  0.3596194E-02
   234.952  0.2532841E-02  0.1445172E-01  0.2383229E-01     6.313  0.1612189E-03  0.3245437E-02  0.3596401E-02
   234.956  0.2532848E-02  0.1445564E-01  0.2383672E-01     6.313  0.1611458E-03  0.3248431E-02  0.3595934E-02
   234.960  0.2532866E-02  0.1445984E-01  0.2384092E-01     6.313  0.1610733E-03  0.3251254E-02  0.3596139E-02
   234.964  0.2532892E-02  0.1446318E-01  0.2384637E-01     6.313  0.1610025E-03  0.3253591E-02  0.3595115E-02
   234.967  0.2532926E-02  0.1446568E-01  0.2385312E-01     6.313  0.1609350E-03  0.3256121E-02  0.3595725E-02
   234.971  0.2532965E-02  0.1446751E-01  0.2385811E-01     6.314  0.1608725E-03  0.3258209E-02  0.3594285E-02
   234.975  0.2533009E-02  0.1446909E-01  0.2386263E-01     6.314  0.1608165E-03  0.3259910E-02  0.3592828E-02
   234.979  0.2533046E-02  0.1447086E-01  0.2386549E-01     6.314  0.1607753E-03  0.3261581E-02  0.3591736E-02
   234.983  0.2533072E-02  0.1447209E-01  0.2386562E-01     6.314  0.1607534E-03  0.3262564E-02  0.3591944E-02
   234.987  0.2533086E-02  0.1447390E-01  0.2386836E-01     6.314  0.1607506E-03  0.3263148E-02  0.3590488E-02
   234.991  0.2533087E-02  0.1447471E-01  0.2386840E-01     6.315  0.1607680E-03  0.3263834E-02  0.3592805E-02
   234.995  0.2533074E-02  0.1447456E-01  0.2386716E-01     6.315  0.1608048E-03  0.3263689E-02  0.3596853E-02
   234.999  0.2533047E-02  0.1447428E-01  0.2386420E-01     6.315  0.1608605E-03  0.3263300E-02  0.3600932E-02
   235.003  0.2533007E-02  0.1447481E-01  0.2386058E-01     6.315  0.1609337E-03  0.3263342E-02  0.3605378E-02
   235.007  0.2532953E-02  0.1447438E-01  0.2385803E-01     6.315  0.1610244E-03  0.3262241E-02  0.3611582E-02
   235.011  0.2532889E-02  0.1447289E-01  0.2385442E-01     6.316  0.1611345E-03  0.3260216E-02  0.3614408E-02
   235.014  0.2532820E-02  0.1447508E-01  0.2385241E-01     6.316  0.1612630E-03  0.3251555E-02  0.3617835E-02
   235.018  0.2532751E-02  0.1447162E-01  0.2385038E-01     6.316  0.1614015E-03  0.3250489E-02  0.3620872E-02
   235.022  0.2532688E-02  0.1446844E-01  0.2384885E-01     6.316  0.1615446E-03  0.3249500E-02  0.3622861E-02
   235.026  0.2532631E-02  0.1446517E-01  0.2384755E-01     6.316  0.1616897E-03  0.3247410E-02  0.3624138E-02
   235.030  0.2532580E-02  0.1446226E-01  0.2384759E-01     6.316  0.1618330E-03  0.3245117E-02  0.3624021E-02
   235.034  0.2532538E-02  0.1445884E-01  0.2384863E-01     6.317  0.1619722E-03  0.3245130E-02  0.3621921E-02
   235.038  0.2532503E-02  0.1445630E-01  0.2384977E-01     6.317  0.1621047E-03  0.3241898E-02  0.3619817E-02
   235.042  0.2532477E-02  0.1445449E-01  0.2385306E-01     6.317  0.1622270E-03  0.3239408E-02  0.3616857E-02
   235.046  0.2532459E-02  0.1445107E-01  0.2385615E-01     6.317  0.1623376E-03  0.3235922E-02  0.3612362E-02
   235.050  0.2532424E-02  0.1444782E-01  0.2385722E-01     6.317  0.1624333E-03  0.3232752E-02  0.3604775E-02
   235.054  0.2532357E-02  0.1444468E-01  0.2385504E-01     6.318  0.1625193E-03  0.3227702E-02  0.3593789E-02
   235.058  0.2532259E-02  0.1444313E-01  0.2385204E-01     6.318  0.1625959E-03  0.3226400E-02  0.3577146E-02
   235.061  0.2532131E-02  0.1444237E-01  0.2384752E-01     6.318  0.1626615E-03  0.3225657E-02  0.3557754E-02
   235.065  0.2531977E-02  0.1444267E-01  0.2384592E-01     6.318  0.1627153E-03  0.3225835E-02  0.3534640E-02
   235.069  0.2531799E-02  0.1444457E-01  0.2383984E-01     6.318  0.1627565E-03  0.3222088E-02  0.3516153E-02
   235.073  0.2531601E-02  0.1444911E-01  0.2383856E-01     6.319  0.1627843E-03  0.3213984E-02  0.3498537E-02
   235.077  0.2531388E-02  0.1445388E-01  0.2383364E-01     6.319  0.1627984E-03  0.3206078E-02  0.3479618E-02
   235.081  0.2531163E-02  0.1445787E-01  0.2383332E-01     6.319  0.1627991E-03  0.3198652E-02  0.3467187E-02
   235.085  0.2530937E-02  0.1446279E-01  0.2383165E-01     6.319  0.1627960E-03  0.3193400E-02  0.3451643E-02
   235.089  0.2530716E-02  0.1446544E-01  0.2383086E-01     6.319  0.1627907E-03  0.3188730E-02  0.3436972E-02
   235.093  0.2530503E-02  0.1446576E-01  0.2383004E-01     6.319  0.1627836E-03  0.3184273E-02  0.3423380E-02
   235.097  0.2530295E-02  0.1446519E-01  0.2383093E-01     6.320  0.1627855E-03  0.3181647E-02  0.3413944E-02
   235.101  0.2530085E-02  0.1446361E-01  0.2383111E-01     6.320  0.1628073E-03  0.3179929E-02  0.3405119E-02
   235.105  0.2529877E-02  0.1446107E-01  0.2383123E-01     6.320  0.1628475E-03  0.3179618E-02  0.3401932E-02
   235.108  0.2529677E-02  0.1445661E-01  0.2382951E-01     6.320  0.1629056E-03  0.3180064E-02  0.3398796E-02
   235.112  0.2529487E-02  0.1444910E-01  0.2383002E-01     6.320  0.1629794E-03  0.3183355E-02  0.3400892E-02
   235.116  0.2529312E-02  0.1444054E-01  0.2382984E-01     6.321  0.1630675E-03  0.3185289E-02  0.3406216E-02
   235.120  0.2529156E-02  0.1443061E-01  0.2382827E-01     6.321  0.1631679E-03  0.3188080E-02  0.3413597E-02
   235.124  0.2529016E-02  0.1441925E-01  0.2382584E-01     6.321  0.1632662E-03  0.3192215E-02  0.3422713E-02
   235.128  0.2528891E-02  0.1440611E-01  0.2382306E-01     6.321  0.1633531E-03  0.3196989E-02  0.3434559E-02
   235.132  0.2528783E-02  0.1439517E-01  0.2382331E-01     6.321  0.1634271E-03  0.3194913E-02  0.3454071E-02
   235.136  0.2528692E-02  0.1438668E-01  0.2382591E-01     6.321  0.1634831E-03  0.3189203E-02  0.3477428E-02
   235.140  0.2528623E-02  0.1437865E-01  0.2383048E-01     6.322  0.1635075E-03  0.3184519E-02  0.3499398E-02
   235.144  0.2528581E-02  0.1437231E-01  0.2383815E-01     6.322  0.1634952E-03  0.3181802E-02  0.3520190E-02
   235.148  0.2528569E-02  0.1436849E-01  0.2384924E-01     6.322  0.1634455E-03  0.3180702E-02  0.3537241E-02
   235.152  0.2528583E-02  0.1436068E-01  0.2385956E-01     6.322  0.1633594E-03  0.3176919E-02  0.3554171E-02
   235.155  0.2528624E-02  0.1435204E-01  0.2386919E-01     6.322  0.1632390E-03  0.3172219E-02  0.3572010E-02
   235.159  0.2528689E-02  0.1434420E-01  0.2387934E-01     6.323  0.1630850E-03  0.3168031E-02  0.3586739E-02
   235.163  0.2528776E-02  0.1434089E-01  0.2389482E-01     6.323  0.1629013E-03  0.3168302E-02  0.3597046E-02
   235.167  0.2528882E-02  0.1433739E-01  0.2391039E-01     6.323  0.1626903E-03  0.3168180E-02  0.3605797E-02
   235.171  0.2529002E-02  0.1433402E-01  0.2392560E-01     6.323  0.1624559E-03  0.3167708E-02  0.3612855E-02
   235.175  0.2529133E-02  0.1433070E-01  0.2394035E-01     6.323  0.1622023E-03  0.3166618E-02  0.3617181E-02
   235.179  0.2529269E-02  0.1432716E-01  0.2395270E-01     6.323  0.1619340E-03  0.3165502E-02  0.3618553E-02
   235.183  0.2529406E-02  0.1432410E-01  0.2396436E-01     6.324  0.1616560E-03  0.3164599E-02  0.3616043E-02
   235.187  0.2529540E-02  0.1432044E-01  0.2397494E-01     6.324  0.1613733E-03  0.3163732E-02  0.3611217E-02
   235.191  0.2529665E-02  0.1431666E-01  0.2398412E-01     6.324  0.1610911E-03  0.3163360E-02  0.3603490E-02
   235.195  0.2529778E-02  0.1431274E-01  0.2399093E-01     6.324  0.1608154E-03  0.3162777E-02  0.3594144E-02
   235.199  0.2529875E-02  0.1430869E-01  0.2399427E-01     6.324  0.1605516E-03  0.3161999E-02  0.3582811E-02
   235.202  0.2529954E-02  0.1430690E-01  0.2399531E-01     6.324  0.1603055E-03  0.3157651E-02  0.3569777E-02
   235.206  0.2530017E-02  0.1430647E-01  0.2399932E-01     6.325  0.1600823E-03  0.3158994E-02  0.3551840E-02
   235.210  0.2530086E-02  0.1430837E-01  0.2400742E-01     6.325  0.1598883E-03  0.3162179E-02  0.3532637E-02
   235.214  0.2530167E-02  0.1430994E-01  0.2401815E-01     6.325  0.1597218E-03  0.3164649E-02  0.3516412E-02
   235.218  0.2530261E-02  0.1431109E-01  0.2402767E-01     6.325  0.1595842E-03  0.3166769E-02  0.3503779E-02
   235.222  0.2530359E-02  0.1431180E-01  0.2403649E-01     6.325  0.1594836E-03  0.3167272E-02  0.3493966E-02
   235.226  0.2530455E-02  0.1431253E-01  0.2404478E-01     6.326  0.1594272E-03  0.3168111E-02  0.3486603E-02
   235.230  0.2530544E-02  0.1431231E-01  0.2405354E-01     6.326  0.1594162E-03  0.3168661E-02  0.3484074E-02
   235.234  0.2530625E-02  0.1431173E-01  0.2406014E-01     6.326  0.1594511E-03  0.3169275E-02  0.3481490E-02
   235.238  0.2530695E-02  0.1430956E-01  0.2406543E-01     6.326  0.1595320E-03  0.3168223E-02  0.3480703E-02
   235.242  0.2530752E-02  0.1431026E-01  0.2407259E-01     6.326  0.1596573E-03  0.3169385E-02  0.3476195E-02
   235.245  0.2530796E-02  0.1430878E-01  0.2407923E-01     6.326  0.1598253E-03  0.3168023E-02  0.3471700E-02
   235.249  0.2530824E-02  0.1431131E-01  0.2408452E-01     6.327  0.1600325E-03  0.3170750E-02  0.3469510E-02
   235.253  0.2530833E-02  0.1431366E-01  0.2408740E-01     6.327  0.1602795E-03  0.3173212E-02  0.3467162E-02
   235.257  0.2530810E-02  0.1431342E-01  0.2409169E-01     6.327  0.1605729E-03  0.3174106E-02  0.3471076E-02
   235.261  0.2530761E-02  0.1431443E-01  0.2409105E-01     6.327  0.1609015E-03  0.3176218E-02  0.3471827E-02
   235.265  0.2530688E-02  0.1431445E-01  0.2408844E-01     6.327  0.1612597E-03  0.3177254E-02  0.3473728E-02
   235.269  0.2530591E-02  0.1431490E-01  0.2408572E-01     6.328  0.1616388E-03  0.3178646E-02  0.3475021E-02
   235.273  0.2530474E-02  0.1431428E-01  0.2408195E-01     6.328  0.1620312E-03  0.3178849E-02  0.3477868E-02
   235.277  0.2530337E-02  0.1431289E-01  0.2407869E-01     6.328  0.1624294E-03  0.3178458E-02  0.3479431E-02
   235.281  0.2530186E-02  0.1431118E-01  0.2407577E-01     6.328  0.1628243E-03  0.3178241E-02  0.3480438E-02
   235.285  0.2530024E-02  0.1430807E-01  0.2407285E-01     6.328  0.1632081E-03  0.3176591E-02  0.3480457E-02
   235.288  0.2529853E-02  0.1430416E-01  0.2407009E-01     6.328  0.1635725E-03  0.3174581E-02  0.3480292E-02
   235.292  0.2529677E-02  0.1430038E-01  0.2406536E-01     6.329  0.1639096E-03  0.3172612E-02  0.3480988E-02
   235.296  0.2529501E-02  0.1429551E-01  0.2406214E-01     6.329  0.1642116E-03  0.3170076E-02  0.3481354E-02
   235.300  0.2529327E-02  0.1428981E-01  0.2405976E-01     6.329  0.1644727E-03  0.3168151E-02  0.3481448E-02
   235.304  0.2529156E-02  0.1428419E-01  0.2405892E-01     6.329  0.1646970E-03  0.3165815E-02  0.3480966E-02
   235.308  0.2528983E-02  0.1428108E-01  0.2405982E-01     6.329  0.1649055E-03  0.3163367E-02  0.3481847E-02
   235.312  0.2528811E-02  0.1427940E-01  0.2406345E-01     6.329  0.1650924E-03  0.3161233E-02  0.3481652E-02
   235.316  0.2528644E-02  0.1427870E-01  0.2406954E-01     6.330  0.1652554E-03  0.3159435E-02  0.3480490E-02
   235.320  0.2528488E-02  0.1427773E-01  0.2407767E-01     6.330  0.1653945E-03  0.3157956E-02  0.3478677E-02
   235.324  0.2528339E-02  0.1427803E-01  0.2408726E-01     6.330  0.1654912E-03  0.3157316E-02  0.3478620E-02
   235.328  0.2528198E-02  0.1427931E-01  0.2409918E-01     6.330  0.1655416E-03  0.3157017E-02  0.3474005E-02
   235.332  0.2528068E-02  0.1428149E-01  0.2411092E-01     6.330  0.1655439E-03  0.3157120E-02  0.3469644E-02
   235.335  0.2527952E-02  0.1428283E-01  0.2412258E-01     6.330  0.1654983E-03  0.3156115E-02  0.3464453E-02
   235.339  0.2527853E-02  0.1428449E-01  0.2413389E-01     6.331  0.1654051E-03  0.3155797E-02  0.3459237E-02
   235.343  0.2527772E-02  0.1428537E-01  0.2414646E-01     6.331  0.1652669E-03  0.3154876E-02  0.3455005E-02
   235.347  0.2527711E-02  0.1428751E-01  0.2416248E-01     6.331  0.1650867E-03  0.3155100E-02  0.3447472E-02
   235.351  0.2527670E-02  0.1428821E-01  0.2417896E-01     6.331  0.1648681E-03  0.3155933E-02  0.3439560E-02
   235.355  0.2527650E-02  0.1428881E-01  0.2419490E-01     6.331  0.1646164E-03  0.3156025E-02  0.3433210E-02
   235.359  0.2527649E-02  0.1428860E-01  0.2421011E-01     6.331  0.1643362E-03  0.3155314E-02  0.3427065E-02
   235.363  0.2527664E-02  0.1428930E-01  0.2422678E-01     6.332  0.1640341E-03  0.3155902E-02  0.3418658E-02
   235.367  0.2527693E-02  0.1428955E-01  0.2424293E-01     6.332  0.1637163E-03  0.3155943E-02  0.3409313E-02
   235.371  0.2527734E-02  0.1428870E-01  0.2425892E-01     6.332  0.1633898E-03  0.3155511E-02  0.3398698E-02
   235.375  0.2527786E-02  0.1428755E-01  0.2427253E-01     6.332  0.1630614E-03  0.3155550E-02  0.3388878E-02
   235.378  0.2527846E-02  0.1428620E-01  0.2428497E-01     6.332  0.1627386E-03  0.3155091E-02  0.3377141E-02
   235.382  0.2527914E-02  0.1428375E-01  0.2429634E-01     6.333  0.1624259E-03  0.3153951E-02  0.3366424E-02
   235.386  0.2527997E-02  0.1427979E-01  0.2430491E-01     6.333  0.1621228E-03  0.3152031E-02  0.3360078E-02
   235.390  0.2528091E-02  0.1427450E-01  0.2431472E-01     6.333  0.1618354E-03  0.3149333E-02  0.3348473E-02
   235.394  0.2528194E-02  0.1426831E-01  0.2432325E-01     6.333  0.1615705E-03  0.3145706E-02  0.3335606E-02
   235.398  0.2528304E-02  0.1426181E-01  0.2432903E-01     6.333  0.1613328E-03  0.3142234E-02  0.3323386E-02
   235.402  0.2528416E-02  0.1425473E-01  0.2433234E-01     6.333  0.1611280E-03  0.3138631E-02  0.3311728E-02
   235.406  0.2528528E-02  0.1424793E-01  0.2433357E-01     6.334  0.1609613E-03  0.3134891E-02  0.3301371E-02
   235.410  0.2528637E-02  0.1423928E-01  0.2433217E-01     6.334  0.1608360E-03  0.3130044E-02  0.3293211E-02
   235.414  0.2528745E-02  0.1423760E-01  0.2433634E-01     6.334  0.1607495E-03  0.3129307E-02  0.3275651E-02
   235.417  0.2528870E-02  0.1423600E-01  0.2434171E-01     6.334  0.1606793E-03  0.3128890E-02  0.3258187E-02
   235.421  0.2529012E-02  0.1423420E-01  0.2434824E-01     6.334  0.1606239E-03  0.3129008E-02  0.3242133E-02
   235.425  0.2529166E-02  0.1423251E-01  0.2435570E-01     6.334  0.1605847E-03  0.3129257E-02  0.3228543E-02
   235.429  0.2529327E-02  0.1423177E-01  0.2436369E-01     6.335  0.1605642E-03  0.3130091E-02  0.3215633E-02
   235.433  0.2529470E-02  0.1423188E-01  0.2437055E-01     6.335  0.1605253E-03  0.3130925E-02  0.3207827E-02
   235.437  0.2529574E-02  0.1423324E-01  0.2437644E-01     6.335  0.1604333E-03  0.3132754E-02  0.3198377E-02
   235.441  0.2529636E-02  0.1423764E-01  0.2437758E-01     6.335  0.1602899E-03  0.3134399E-02  0.3196492E-02
   235.445  0.2529653E-02  0.1424040E-01  0.2437555E-01     6.335  0.1600990E-03  0.3138469E-02  0.3196099E-02
   235.449  0.2529623E-02  0.1424364E-01  0.2437306E-01     6.335  0.1598639E-03  0.3143647E-02  0.3201012E-02
   235.453  0.2529547E-02  0.1424695E-01  0.2436891E-01     6.336  0.1595889E-03  0.3148560E-02  0.3208421E-02
   235.456  0.2529422E-02  0.1424928E-01  0.2436028E-01     6.336  0.1592751E-03  0.3152672E-02  0.3220100E-02
   235.460  0.2529249E-02  0.1425137E-01  0.2434948E-01     6.336  0.1589263E-03  0.3155839E-02  0.3231779E-02
   235.464  0.2529030E-02  0.1425348E-01  0.2433650E-01     6.336  0.1585463E-03  0.3158587E-02  0.3246136E-02
   235.468  0.2528786E-02  0.1425151E-01  0.2432369E-01     6.336  0.1581281E-03  0.3157486E-02  0.3258964E-02
   235.472  0.2528523E-02  0.1425209E-01  0.2431218E-01     6.336  0.1576785E-03  0.3157393E-02  0.3271287E-02
   235.476  0.2528244E-02  0.1424932E-01  0.2429838E-01     6.337  0.1572055E-03  0.3157963E-02  0.3282620E-02
   235.480  0.2527954E-02  0.1424880E-01  0.2428845E-01     6.337  0.1567179E-03  0.3155990E-02  0.3291326E-02
   235.484  0.2527659E-02  0.1424720E-01  0.2427890E-01     6.337  0.1562249E-03  0.3152023E-02  0.3300082E-02
   235.488  0.2527361E-02  0.1424389E-01  0.2427049E-01     6.337  0.1557347E-03  0.3146031E-02  0.3305843E-02
   235.492  0.2527068E-02  0.1423872E-01  0.2426238E-01     6.337  0.1552565E-03  0.3138377E-02  0.3311566E-02
   235.496  0.2526784E-02  0.1423217E-01  0.2425651E-01     6.337  0.1547998E-03  0.3128782E-02  0.3316074E-02
   235.499  0.2526523E-02  0.1422404E-01  0.2425177E-01     6.338  0.1543894E-03  0.3117331E-02  0.3320167E-02
   235.503  0.2526294E-02  0.1421435E-01  0.2425022E-01     6.338  0.1540371E-03  0.3105066E-02  0.3324565E-02
   235.507  0.2526099E-02  0.1420303E-01  0.2425158E-01     6.338  0.1537495E-03  0.3091705E-02  0.3326676E-02
   235.511  0.2525910E-02  0.1419047E-01  0.2425308E-01     6.338  0.1535301E-03  0.3072966E-02  0.3326174E-02
   235.515  0.2525726E-02  0.1417932E-01  0.2425248E-01     6.338  0.1533832E-03  0.3052456E-02  0.3321494E-02
   235.519  0.2525550E-02  0.1416846E-01  0.2425196E-01     6.338  0.1533117E-03  0.3030494E-02  0.3311809E-02
   235.523  0.2525386E-02  0.1416957E-01  0.2426522E-01     6.338  0.1533172E-03  0.3018108E-02  0.3293186E-02
   235.527  0.2525237E-02  0.1417777E-01  0.2428457E-01     6.339  0.1534003E-03  0.3010250E-02  0.3268243E-02
   235.531  0.2525107E-02  0.1418601E-01  0.2430573E-01     6.339  0.1535608E-03  0.3001777E-02  0.3244578E-02
   235.535  0.2524997E-02  0.1419320E-01  0.2432785E-01     6.339  0.1537955E-03  0.2992572E-02  0.3222080E-02
   235.538  0.2524908E-02  0.1419971E-01  0.2435104E-01     6.339  0.1541040E-03  0.2983974E-02  0.3200356E-02
   235.542  0.2524835E-02  0.1420614E-01  0.2437411E-01     6.339  0.1544890E-03  0.2976753E-02  0.3182509E-02
   235.546  0.2524777E-02  0.1421140E-01  0.2439602E-01     6.339  0.1549449E-03  0.2970387E-02  0.3167919E-02
   235.550  0.2524736E-02  0.1421664E-01  0.2441647E-01     6.340  0.1554640E-03  0.2965730E-02  0.3158127E-02
   235.554  0.2524682E-02  0.1421964E-01  0.2443352E-01     6.340  0.1559731E-03  0.2962172E-02  0.3151254E-02
   235.558  0.2524590E-02  0.1422391E-01  0.2444722E-01     6.340  0.1564155E-03  0.2953640E-02  0.3152092E-02
   235.562  0.2524458E-02  0.1422588E-01  0.2445348E-01     6.340  0.1567824E-03  0.2947461E-02  0.3155372E-02
   235.566  0.2524288E-02  0.1422500E-01  0.2445397E-01     6.340  0.1570657E-03  0.2944760E-02  0.3159221E-02
   235.570  0.2524079E-02  0.1423473E-01  0.2446136E-01     6.340  0.1572594E-03  0.2958038E-02  0.3161342E-02
   235.574  0.2523829E-02  0.1424900E-01  0.2446887E-01     6.341  0.1573587E-03  0.2981448E-02  0.3163554E-02
   235.578  0.2523543E-02  0.1426462E-01  0.2447533E-01     6.341  0.1573604E-03  0.3010405E-02  0.3165918E-02
   235.581  0.2523226E-02  0.1427798E-01  0.2447803E-01     6.341  0.1572640E-03  0.3041557E-02  0.3168025E-02
   235.585  0.2522888E-02  0.1429160E-01  0.2447926E-01     6.341  0.1570703E-03  0.3073542E-02  0.3170614E-02
   235.589  0.2522535E-02  0.1430698E-01  0.2448375E-01     6.341  0.1567818E-03  0.3101675E-02  0.3174386E-02
   235.593  0.2522174E-02  0.1432002E-01  0.2448405E-01     6.341  0.1564052E-03  0.3129102E-02  0.3181425E-02
   235.597  0.2521813E-02  0.1433061E-01  0.2448440E-01     6.342  0.1559469E-03  0.3156230E-02  0.3188610E-02
   235.601  0.2521449E-02  0.1433979E-01  0.2448282E-01     6.342  0.1554176E-03  0.3182566E-02  0.3195519E-02
   235.605  0.2521075E-02  0.1434566E-01  0.2447731E-01     6.342  0.1548278E-03  0.3207008E-02  0.3201315E-02
   235.609  0.2520698E-02  0.1436012E-01  0.2448377E-01     6.342  0.1541890E-03  0.3211590E-02  0.3223181E-02
   235.613  0.2520348E-02  0.1437393E-01  0.2449277E-01     6.342  0.1535545E-03  0.3212889E-02  0.3244465E-02
   235.617  0.2520047E-02  0.1438474E-01  0.2450576E-01     6.342  0.1529707E-03  0.3210766E-02  0.3265931E-02
   235.620  0.2519803E-02  0.1439252E-01  0.2452254E-01     6.343  0.1524481E-03  0.3206228E-02  0.3285800E-02
   235.624  0.2519621E-02  0.1439609E-01  0.2454097E-01     6.343  0.1519969E-03  0.3198949E-02  0.3304904E-02
   235.628  0.2519434E-02  0.1439604E-01  0.2455412E-01     6.343  0.1516830E-03  0.3189590E-02  0.3332460E-02
   235.632  0.2519205E-02  0.1439278E-01  0.2455769E-01     6.343  0.1515492E-03  0.3178812E-02  0.3371948E-02
   235.636  0.2518927E-02  0.1438655E-01  0.2455330E-01     6.343  0.1516145E-03  0.3166841E-02  0.3422982E-02
   235.640  0.2518605E-02  0.1437938E-01  0.2454328E-01     6.343  0.1518750E-03  0.3154386E-02  0.3480639E-02
   235.644  0.2518247E-02  0.1436885E-01  0.2452872E-01     6.343  0.1523249E-03  0.3141394E-02  0.3543644E-02
   235.648  0.2517859E-02  0.1435966E-01  0.2451150E-01     6.344  0.1529559E-03  0.3128636E-02  0.3614027E-02
   235.652  0.2517451E-02  0.1434965E-01  0.2449358E-01     6.344  0.1537569E-03  0.3113948E-02  0.3685541E-02
   235.656  0.2517032E-02  0.1433889E-01  0.2447350E-01     6.344  0.1547138E-03  0.3098387E-02  0.3757908E-02
   235.659  0.2516612E-02  0.1433088E-01  0.2445838E-01     6.344  0.1558081E-03  0.3087302E-02  0.3814966E-02
   235.663  0.2516198E-02  0.1432396E-01  0.2444698E-01     6.344  0.1570212E-03  0.3078480E-02  0.3861308E-02
   235.667  0.2515799E-02  0.1431353E-01  0.2443381E-01     6.344  0.1583277E-03  0.3068945E-02  0.3903511E-02
   235.671  0.2515454E-02  0.1430237E-01  0.2442358E-01     6.345  0.1597042E-03  0.3060417E-02  0.3943967E-02
   235.675  0.2515180E-02  0.1428441E-01  0.2441575E-01     6.345  0.1611203E-03  0.3047882E-02  0.3981029E-02
   235.679  0.2514983E-02  0.1427289E-01  0.2441983E-01     6.345  0.1625459E-03  0.3040263E-02  0.3996214E-02
   235.683  0.2514866E-02  0.1425400E-01  0.2442309E-01     6.345  0.1639479E-03  0.3028510E-02  0.4011463E-02
   235.687  0.2514833E-02  0.1422941E-01  0.2442530E-01     6.345  0.1652956E-03  0.3012297E-02  0.4026396E-02
   235.691  0.2514885E-02  0.1420123E-01  0.2442776E-01     6.345  0.1665576E-03  0.2992610E-02  0.4036428E-02
   235.695  0.2515015E-02  0.1418168E-01  0.2444115E-01     6.345  0.1677091E-03  0.2976037E-02  0.4021180E-02
   235.698  0.2515217E-02  0.1416431E-01  0.2445543E-01     6.346  0.1687299E-03  0.2961550E-02  0.4003316E-02
   235.702  0.2515498E-02  0.1413928E-01  0.2446961E-01     6.346  0.1695892E-03  0.2941965E-02  0.3978070E-02
   235.706  0.2515857E-02  0.1411210E-01  0.2448277E-01     6.346  0.1702673E-03  0.2921129E-02  0.3946941E-02
   235.710  0.2516285E-02  0.1409396E-01  0.2450502E-01     6.346  0.1707493E-03  0.2909104E-02  0.3902289E-02
   235.714  0.2516779E-02  0.1409602E-01  0.2454602E-01     6.346  0.1710281E-03  0.2910496E-02  0.3816108E-02
   235.718  0.2517330E-02  0.1409830E-01  0.2458590E-01     6.346  0.1710995E-03  0.2912739E-02  0.3724036E-02
   235.722  0.2517926E-02  0.1410014E-01  0.2462284E-01     6.347  0.1709652E-03  0.2915575E-02  0.3628772E-02
   235.726  0.2518552E-02  0.1410196E-01  0.2465623E-01     6.347  0.1706308E-03  0.2917645E-02  0.3532857E-02
   235.730  0.2519193E-02  0.1410376E-01  0.2468641E-01     6.347  0.1701065E-03  0.2919362E-02  0.3439165E-02
   235.734  0.2519870E-02  0.1410515E-01  0.2471544E-01     6.347  0.1694750E-03  0.2921269E-02  0.3347351E-02
   235.737  0.2520584E-02  0.1410674E-01  0.2474301E-01     6.347  0.1687929E-03  0.2923529E-02  0.3260007E-02
   235.741  0.2521322E-02  0.1410948E-01  0.2477058E-01     6.347  0.1680788E-03  0.2924952E-02  0.3178012E-02
   235.745  0.2522081E-02  0.1411122E-01  0.2479761E-01     6.347  0.1673511E-03  0.2927332E-02  0.3101695E-02
   235.749  0.2522855E-02  0.1411329E-01  0.2482528E-01     6.348  0.1666279E-03  0.2932411E-02  0.3034478E-02
   235.753  0.2523599E-02  0.1411874E-01  0.2484772E-01     6.348  0.1659113E-03  0.2935640E-02  0.2979245E-02
   235.757  0.2524258E-02  0.1412278E-01  0.2486239E-01     6.348  0.1651618E-03  0.2937276E-02  0.2935609E-02
   235.761  0.2524814E-02  0.1412777E-01  0.2487122E-01     6.348  0.1643910E-03  0.2939867E-02  0.2898334E-02
   235.765  0.2525255E-02  0.1413372E-01  0.2486833E-01     6.348  0.1636135E-03  0.2941884E-02  0.2880533E-02
   235.769  0.2525570E-02  0.1414025E-01  0.2485669E-01     6.348  0.1628438E-03  0.2944717E-02  0.2875905E-02
   235.772  0.2525751E-02  0.1414671E-01  0.2483377E-01     6.349  0.1620946E-03  0.2946879E-02  0.2884739E-02
   235.776  0.2525790E-02  0.1415247E-01  0.2480145E-01     6.349  0.1613819E-03  0.2949756E-02  0.2906811E-02
   235.780  0.2525673E-02  0.1415710E-01  0.2476009E-01     6.349  0.1607298E-03  0.2951517E-02  0.2943640E-02
   235.784  0.2525397E-02  0.1415932E-01  0.2471162E-01     6.349  0.1601518E-03  0.2952186E-02  0.2993736E-02
   235.788  0.2524988E-02  0.1415671E-01  0.2465581E-01     6.349  0.1596416E-03  0.2956079E-02  0.3054605E-02
   235.792  0.2524495E-02  0.1415577E-01  0.2460172E-01     6.349  0.1591841E-03  0.2956800E-02  0.3113913E-02
   235.796  0.2523913E-02  0.1415656E-01  0.2454759E-01     6.349  0.1588096E-03  0.2958917E-02  0.3167465E-02
   235.800  0.2523262E-02  0.1415738E-01  0.2449634E-01     6.350  0.1585205E-03  0.2961922E-02  0.3217548E-02
   235.804  0.2522555E-02  0.1415689E-01  0.2445074E-01     6.350  0.1583219E-03  0.2965160E-02  0.3263331E-02
   235.808  0.2521807E-02  0.1415758E-01  0.2440633E-01     6.350  0.1582164E-03  0.2969281E-02  0.3299547E-02
   235.811  0.2521035E-02  0.1415786E-01  0.2436697E-01     6.350  0.1582053E-03  0.2973981E-02  0.3332325E-02
   235.815  0.2520257E-02  0.1415545E-01  0.2433160E-01     6.350  0.1582892E-03  0.2978367E-02  0.3363608E-02
   235.819  0.2519490E-02  0.1414945E-01  0.2429939E-01     6.350  0.1584699E-03  0.2982714E-02  0.3390559E-02
   235.823  0.2518755E-02  0.1414934E-01  0.2427764E-01     6.351  0.1587380E-03  0.2984416E-02  0.3422049E-02
   235.827  0.2518068E-02  0.1414848E-01  0.2426228E-01     6.351  0.1590869E-03  0.2985524E-02  0.3450809E-02
   235.831  0.2517444E-02  0.1414932E-01  0.2425201E-01     6.351  0.1595072E-03  0.2987812E-02  0.3476011E-02
   235.835  0.2516894E-02  0.1414398E-01  0.2424675E-01     6.351  0.1599880E-03  0.2985837E-02  0.3498478E-02
   235.839  0.2516431E-02  0.1414767E-01  0.2425930E-01     6.351  0.1605175E-03  0.2991404E-02  0.3513551E-02
   235.843  0.2516059E-02  0.1415869E-01  0.2428591E-01     6.351  0.1610866E-03  0.3002186E-02  0.3521658E-02
   235.847  0.2515774E-02  0.1416560E-01  0.2431257E-01     6.351  0.1616893E-03  0.3009493E-02  0.3530191E-02
   235.850  0.2515582E-02  0.1416870E-01  0.2434036E-01     6.352  0.1623106E-03  0.3012507E-02  0.3537277E-02
   235.854  0.2515487E-02  0.1416704E-01  0.2436695E-01     6.352  0.1629356E-03  0.3011925E-02  0.3545077E-02
   235.858  0.2515496E-02  0.1416170E-01  0.2439465E-01     6.352  0.1635444E-03  0.3007353E-02  0.3550273E-02
   235.862  0.2515611E-02  0.1415267E-01  0.2442238E-01     6.352  0.1641205E-03  0.2999000E-02  0.3551755E-02
   235.866  0.2515828E-02  0.1414053E-01  0.2444954E-01     6.352  0.1646525E-03  0.2987893E-02  0.3550877E-02
   235.870  0.2516142E-02  0.1412544E-01  0.2447554E-01     6.352  0.1651281E-03  0.2974070E-02  0.3547475E-02
   235.874  0.2516547E-02  0.1411507E-01  0.2450617E-01     6.352  0.1655395E-03  0.2965684E-02  0.3537971E-02
   235.878  0.2517030E-02  0.1410475E-01  0.2454017E-01     6.353  0.1658787E-03  0.2957919E-02  0.3524399E-02
   235.882  0.2517582E-02  0.1409263E-01  0.2457060E-01     6.353  0.1661414E-03  0.2948685E-02  0.3508583E-02
   235.886  0.2518190E-02  0.1408158E-01  0.2459901E-01     6.353  0.1663246E-03  0.2939761E-02  0.3492055E-02
   235.889  0.2518840E-02  0.1407069E-01  0.2462463E-01     6.353  0.1664279E-03  0.2930822E-02  0.3472830E-02
   235.893  0.2519517E-02  0.1406028E-01  0.2464645E-01     6.353  0.1664524E-03  0.2922239E-02  0.3453117E-02
   235.897  0.2520228E-02  0.1405024E-01  0.2466780E-01     6.353  0.1664014E-03  0.2914426E-02  0.3435196E-02
   235.901  0.2520964E-02  0.1404038E-01  0.2468714E-01     6.353  0.1662801E-03  0.2908021E-02  0.3416797E-02
   235.905  0.2521709E-02  0.1403199E-01  0.2470084E-01     6.354  0.1660933E-03  0.2902219E-02  0.3403468E-02
   235.909  0.2522445E-02  0.1402541E-01  0.2471261E-01     6.354  0.1658475E-03  0.2898024E-02  0.3392534E-02
   235.913  0.2523156E-02  0.1402013E-01  0.2471934E-01     6.354  0.1655491E-03  0.2895687E-02  0.3382324E-02
   235.917  0.2523824E-02  0.1401610E-01  0.2472192E-01     6.354  0.1652067E-03  0.2894143E-02  0.3374686E-02
   235.921  0.2524436E-02  0.1401432E-01  0.2472049E-01     6.354  0.1648282E-03  0.2893618E-02  0.3369082E-02
   235.924  0.2524967E-02  0.1401409E-01  0.2471339E-01     6.354  0.1644219E-03  0.2894666E-02  0.3367468E-02
   235.928  0.2525363E-02  0.1401696E-01  0.2469633E-01     6.354  0.1639962E-03  0.2897812E-02  0.3361685E-02
   235.932  0.2525621E-02  0.1402195E-01  0.2467353E-01     6.355  0.1635771E-03  0.2902802E-02  0.3352229E-02
   235.936  0.2525763E-02  0.1403049E-01  0.2464516E-01     6.355  0.1632303E-03  0.2910066E-02  0.3339660E-02
   235.940  0.2525794E-02  0.1404033E-01  0.2461479E-01     6.355  0.1629581E-03  0.2918748E-02  0.3325062E-02
   235.944  0.2525724E-02  0.1405153E-01  0.2458424E-01     6.355  0.1627569E-03  0.2928701E-02  0.3308279E-02
   235.948  0.2525555E-02  0.1406750E-01  0.2455706E-01     6.355  0.1626318E-03  0.2932960E-02  0.3294104E-02
   235.952  0.2525309E-02  0.1408715E-01  0.2453351E-01     6.355  0.1625637E-03  0.2931738E-02  0.3282928E-02
   235.956  0.2525035E-02  0.1410488E-01  0.2451431E-01     6.355  0.1624707E-03  0.2929713E-02  0.3272644E-02
   235.960  0.2524727E-02  0.1412182E-01  0.2449700E-01     6.356  0.1623333E-03  0.2929420E-02  0.3263002E-02
   235.963  0.2524390E-02  0.1413681E-01  0.2448099E-01     6.356  0.1621549E-03  0.2930134E-02  0.3253909E-02
   235.967  0.2524031E-02  0.1415094E-01  0.2446844E-01     6.356  0.1619389E-03  0.2933825E-02  0.3245469E-02
   235.971  0.2523658E-02  0.1416246E-01  0.2445755E-01     6.356  0.1616893E-03  0.2939803E-02  0.3238192E-02
   235.975  0.2523279E-02  0.1417179E-01  0.2444904E-01     6.356  0.1614102E-03  0.2949386E-02  0.3233516E-02
   235.979  0.2522901E-02  0.1417898E-01  0.2443789E-01     6.356  0.1611073E-03  0.2961779E-02  0.3233217E-02
   235.983  0.2522531E-02  0.1418273E-01  0.2442820E-01     6.356  0.1607846E-03  0.2975071E-02  0.3235267E-02
   235.987  0.2522177E-02  0.1418544E-01  0.2441990E-01     6.357  0.1604481E-03  0.2991505E-02  0.3240667E-02
   235.991  0.2521846E-02  0.1418596E-01  0.2441124E-01     6.357  0.1601033E-03  0.3009666E-02  0.3247810E-02
   235.995  0.2521543E-02  0.1418506E-01  0.2440701E-01     6.357  0.1597558E-03  0.3028950E-02  0.3260344E-02
   235.999  0.2521276E-02  0.1418555E-01  0.2440778E-01     6.357  0.1594124E-03  0.3042922E-02  0.3281348E-02
   236.002  0.2521045E-02  0.1418818E-01  0.2441349E-01     6.357  0.1590778E-03  0.3046444E-02  0.3310309E-02
   236.006  0.2520842E-02  0.1418851E-01  0.2441863E-01     6.357  0.1587531E-03  0.3050560E-02  0.3338729E-02
   236.010  0.2520666E-02  0.1418870E-01  0.2442489E-01     6.357  0.1584432E-03  0.3051421E-02  0.3365546E-02
   236.014  0.2520520E-02  0.1418772E-01  0.2443171E-01     6.358  0.1581536E-03  0.3050814E-02  0.3389358E-02
   236.018  0.2520401E-02  0.1418545E-01  0.2443587E-01     6.358  0.1578778E-03  0.3048259E-02  0.3412302E-02
   236.022  0.2520307E-02  0.1418136E-01  0.2443850E-01     6.358  0.1576168E-03  0.3044781E-02  0.3434409E-02
   236.026  0.2520240E-02  0.1417605E-01  0.2444100E-01     6.358  0.1573759E-03  0.3040697E-02  0.3454796E-02
   236.030  0.2520199E-02  0.1417251E-01  0.2444698E-01     6.358  0.1571587E-03  0.3027951E-02  0.3477864E-02
   236.034  0.2520186E-02  0.1416731E-01  0.2445077E-01     6.358  0.1569709E-03  0.3015795E-02  0.3500420E-02
   236.038  0.2520190E-02  0.1415975E-01  0.2445234E-01     6.358  0.1568159E-03  0.3004136E-02  0.3518668E-02
   236.041  0.2520169E-02  0.1415020E-01  0.2444842E-01     6.359  0.1567011E-03  0.2993550E-02  0.3529409E-02
   236.045  0.2520118E-02  0.1413963E-01  0.2444198E-01     6.359  0.1566295E-03  0.2980132E-02  0.3535669E-02
   236.049  0.2520029E-02  0.1413103E-01  0.2443138E-01     6.359  0.1566122E-03  0.2962881E-02  0.3537359E-02
   236.053  0.2519889E-02  0.1412055E-01  0.2441608E-01     6.359  0.1566625E-03  0.2950437E-02  0.3531197E-02
   236.057  0.2519694E-02  0.1411564E-01  0.2440262E-01     6.359  0.1567884E-03  0.2947256E-02  0.3518381E-02
   236.061  0.2519432E-02  0.1410851E-01  0.2438159E-01     6.359  0.1570056E-03  0.2948500E-02  0.3501048E-02
   236.065  0.2519109E-02  0.1409951E-01  0.2435529E-01     6.359  0.1573094E-03  0.2955268E-02  0.3481318E-02
   236.069  0.2518731E-02  0.1409304E-01  0.2433096E-01     6.360  0.1576936E-03  0.2964312E-02  0.3461827E-02
   236.073  0.2518308E-02  0.1408978E-01  0.2430873E-01     6.360  0.1581511E-03  0.2970610E-02  0.3444591E-02
   236.076  0.2517848E-02  0.1409057E-01  0.2429261E-01     6.360  0.1586730E-03  0.2974185E-02  0.3430354E-02
   236.080  0.2517363E-02  0.1409811E-01  0.2428400E-01     6.360  0.1592480E-03  0.2960766E-02  0.3427378E-02
   236.084  0.2516862E-02  0.1410324E-01  0.2427547E-01     6.360  0.1598644E-03  0.2951054E-02  0.3425770E-02
   236.088  0.2516394E-02  0.1410758E-01  0.2427223E-01     6.360  0.1605033E-03  0.2938650E-02  0.3432505E-02
   236.092  0.2515986E-02  0.1411106E-01  0.2427744E-01     6.360  0.1611476E-03  0.2924631E-02  0.3449076E-02
   236.096  0.2515647E-02  0.1411257E-01  0.2428729E-01     6.361  0.1617820E-03  0.2909564E-02  0.3473418E-02
   236.100  0.2515387E-02  0.1411476E-01  0.2430702E-01     6.361  0.1623923E-03  0.2894895E-02  0.3503679E-02
   236.104  0.2515210E-02  0.1411899E-01  0.2433617E-01     6.361  0.1629656E-03  0.2889603E-02  0.3535719E-02
   236.108  0.2515120E-02  0.1411933E-01  0.2436457E-01     6.361  0.1634890E-03  0.2887534E-02  0.3572442E-02
   236.111  0.2515120E-02  0.1411262E-01  0.2439187E-01     6.361  0.1639525E-03  0.2885446E-02  0.3612074E-02
   236.115  0.2515210E-02  0.1410370E-01  0.2441940E-01     6.361  0.1643460E-03  0.2885691E-02  0.3652756E-02
   236.119  0.2515386E-02  0.1409076E-01  0.2444837E-01     6.361  0.1646638E-03  0.2886397E-02  0.3693186E-02
   236.123  0.2515634E-02  0.1407820E-01  0.2447974E-01     6.362  0.1649064E-03  0.2891279E-02  0.3734575E-02
   236.127  0.2515947E-02  0.1407261E-01  0.2451797E-01     6.362  0.1650706E-03  0.2906627E-02  0.3774988E-02
   236.131  0.2516321E-02  0.1406787E-01  0.2455557E-01     6.362  0.1651595E-03  0.2925358E-02  0.3812755E-02
   236.135  0.2516765E-02  0.1406117E-01  0.2459371E-01     6.362  0.1652070E-03  0.2945405E-02  0.3848627E-02
   236.139  0.2517270E-02  0.1405063E-01  0.2463008E-01     6.362  0.1652204E-03  0.2964485E-02  0.3881113E-02
   236.143  0.2517826E-02  0.1404808E-01  0.2466841E-01     6.362  0.1652010E-03  0.2970824E-02  0.3921163E-02
   236.146  0.2518419E-02  0.1404819E-01  0.2470983E-01     6.362  0.1651491E-03  0.2969940E-02  0.3961831E-02
   236.150  0.2519035E-02  0.1404613E-01  0.2474523E-01     6.363  0.1650676E-03  0.2967017E-02  0.3996552E-02
   236.154  0.2519660E-02  0.1404453E-01  0.2477596E-01     6.363  0.1649579E-03  0.2964996E-02  0.4025523E-02
   236.158  0.2520274E-02  0.1404646E-01  0.2480588E-01     6.363  0.1648228E-03  0.2967787E-02  0.4040564E-02
   236.162  0.2520861E-02  0.1404939E-01  0.2482900E-01     6.363  0.1646654E-03  0.2968582E-02  0.4048986E-02
   236.166  0.2521423E-02  0.1405168E-01  0.2484649E-01     6.363  0.1644886E-03  0.2968540E-02  0.4051574E-02
   236.170  0.2521964E-02  0.1405362E-01  0.2486041E-01     6.363  0.1642959E-03  0.2967912E-02  0.4055523E-02
   236.174  0.2522474E-02  0.1405585E-01  0.2486683E-01     6.364  0.1640907E-03  0.2967619E-02  0.4053568E-02
   236.178  0.2522939E-02  0.1405805E-01  0.2486748E-01     6.364  0.1638787E-03  0.2967092E-02  0.4048168E-02
   236.181  0.2523348E-02  0.1406087E-01  0.2486220E-01     6.364  0.1636635E-03  0.2966266E-02  0.4038740E-02
   236.185  0.2523693E-02  0.1406290E-01  0.2485173E-01     6.364  0.1634494E-03  0.2965442E-02  0.4025890E-02
   236.189  0.2523964E-02  0.1406348E-01  0.2483551E-01     6.364  0.1632412E-03  0.2964024E-02  0.4006306E-02
   236.193  0.2524156E-02  0.1406455E-01  0.2481331E-01     6.364  0.1630432E-03  0.2963143E-02  0.3983997E-02
   236.197  0.2524269E-02  0.1406482E-01  0.2478677E-01     6.364  0.1628725E-03  0.2960923E-02  0.3957013E-02
   236.201  0.2524333E-02  0.1406466E-01  0.2475578E-01     6.365  0.1627347E-03  0.2958395E-02  0.3932187E-02
   236.205  0.2524369E-02  0.1406577E-01  0.2472904E-01     6.365  0.1626331E-03  0.2956111E-02  0.3914857E-02
   236.209  0.2524380E-02  0.1406760E-01  0.2470385E-01     6.365  0.1625667E-03  0.2953333E-02  0.3902687E-02
   236.213  0.2524368E-02  0.1407162E-01  0.2468231E-01     6.365  0.1625295E-03  0.2953068E-02  0.3892994E-02
   236.216  0.2524339E-02  0.1407690E-01  0.2466582E-01     6.365  0.1625151E-03  0.2953491E-02  0.3883417E-02
   236.220  0.2524311E-02  0.1408129E-01  0.2464944E-01     6.365  0.1625041E-03  0.2955123E-02  0.3877097E-02
   236.224  0.2524281E-02  0.1408762E-01  0.2463720E-01     6.365  0.1624963E-03  0.2957873E-02  0.3871913E-02
   236.228  0.2524252E-02  0.1409317E-01  0.2462685E-01     6.366  0.1624927E-03  0.2960409E-02  0.3867973E-02
   236.232  0.2524223E-02  0.1409924E-01  0.2461617E-01     6.366  0.1624926E-03  0.2963681E-02  0.3864122E-02
   236.236  0.2524194E-02  0.1410763E-01  0.2461156E-01     6.366  0.1624963E-03  0.2968851E-02  0.3855709E-02
   236.240  0.2524164E-02  0.1411465E-01  0.2460665E-01     6.366  0.1625045E-03  0.2973428E-02  0.3849264E-02
   236.244  0.2524069E-02  0.1412216E-01  0.2459509E-01     6.366  0.1625763E-03  0.2977448E-02  0.3844016E-02
   236.248  0.2523865E-02  0.1412711E-01  0.2457484E-01     6.366  0.1627285E-03  0.2981668E-02  0.3838453E-02
   236.251  0.2523555E-02  0.1413110E-01  0.2454754E-01     6.366  0.1629591E-03  0.2985011E-02  0.3833614E-02
   236.255  0.2523147E-02  0.1413424E-01  0.2451419E-01     6.367  0.1632627E-03  0.2987196E-02  0.3828306E-02
   236.259  0.2522650E-02  0.1413610E-01  0.2447637E-01     6.367  0.1636330E-03  0.2990068E-02  0.3824333E-02
   236.263  0.2522070E-02  0.1414433E-01  0.2444462E-01     6.367  0.1640502E-03  0.3000331E-02  0.3817091E-02
   236.267  0.2521405E-02  0.1415506E-01  0.2441203E-01     6.367  0.1644792E-03  0.3013111E-02  0.3811718E-02
   236.271  0.2520673E-02  0.1417613E-01  0.2439033E-01     6.367  0.1649113E-03  0.3022858E-02  0.3819180E-02
   236.275  0.2519890E-02  0.1419866E-01  0.2437277E-01     6.367  0.1653367E-03  0.3035575E-02  0.3826818E-02
   236.279  0.2519075E-02  0.1422267E-01  0.2436045E-01     6.367  0.1657456E-03  0.3052819E-02  0.3833509E-02
   236.283  0.2518250E-02  0.1424108E-01  0.2434539E-01     6.368  0.1661260E-03  0.3067175E-02  0.3839655E-02
   236.286  0.2517443E-02  0.1425317E-01  0.2433237E-01     6.368  0.1664617E-03  0.3077521E-02  0.3846330E-02
   236.290  0.2516672E-02  0.1425639E-01  0.2432054E-01     6.368  0.1667440E-03  0.3082896E-02  0.3850072E-02
   236.294  0.2515955E-02  0.1425521E-01  0.2430823E-01     6.368  0.1669650E-03  0.3084887E-02  0.3853880E-02
   236.298  0.2515309E-02  0.1424685E-01  0.2429548E-01     6.368  0.1671190E-03  0.3082737E-02  0.3856619E-02
   236.302  0.2514755E-02  0.1424540E-01  0.2429988E-01     6.368  0.1671989E-03  0.3075212E-02  0.3867712E-02
   236.306  0.2514304E-02  0.1423811E-01  0.2430809E-01     6.369  0.1672019E-03  0.3062700E-02  0.3881013E-02
   236.310  0.2513967E-02  0.1422416E-01  0.2431624E-01     6.369  0.1671250E-03  0.3045058E-02  0.3895954E-02
   236.314  0.2513750E-02  0.1420369E-01  0.2432554E-01     6.369  0.1669687E-03  0.3023710E-02  0.3912027E-02
   236.317  0.2513658E-02  0.1417754E-01  0.2433564E-01     6.369  0.1667340E-03  0.2998767E-02  0.3927553E-02
   236.321  0.2513691E-02  0.1416119E-01  0.2436042E-01     6.369  0.1664259E-03  0.2986652E-02  0.3939416E-02
   236.325  0.2513847E-02  0.1415462E-01  0.2440087E-01     6.369  0.1660483E-03  0.2985132E-02  0.3948009E-02
   236.329  0.2514120E-02  0.1414683E-01  0.2444166E-01     6.369  0.1656108E-03  0.2984772E-02  0.3956228E-02
   236.333  0.2514503E-02  0.1413718E-01  0.2448367E-01     6.370  0.1651214E-03  0.2984384E-02  0.3963368E-02
   236.337  0.2514985E-02  0.1412749E-01  0.2452779E-01     6.370  0.1645921E-03  0.2984078E-02  0.3970099E-02
   236.341  0.2515552E-02  0.1411908E-01  0.2457096E-01     6.370  0.1640341E-03  0.2985559E-02  0.3977051E-02
   236.345  0.2516190E-02  0.1410964E-01  0.2461242E-01     6.370  0.1634615E-03  0.2986463E-02  0.3983740E-02
   236.349  0.2516882E-02  0.1410227E-01  0.2465245E-01     6.370  0.1628875E-03  0.2987830E-02  0.3988342E-02
   236.352  0.2517609E-02  0.1409778E-01  0.2469003E-01     6.370  0.1623261E-03  0.2990073E-02  0.3992509E-02
   236.356  0.2518354E-02  0.1409385E-01  0.2472081E-01     6.370  0.1617908E-03  0.2992967E-02  0.3995188E-02
   236.360  0.2519097E-02  0.1408966E-01  0.2474781E-01     6.371  0.1612952E-03  0.2995940E-02  0.3998146E-02
   236.364  0.2519819E-02  0.1408537E-01  0.2476857E-01     6.371  0.1608508E-03  0.2998842E-02  0.3999013E-02
   236.368  0.2520502E-02  0.1408183E-01  0.2478229E-01     6.371  0.1604689E-03  0.3001090E-02  0.3998574E-02
   236.372  0.2521134E-02  0.1407792E-01  0.2478855E-01     6.371  0.1601559E-03  0.3002813E-02  0.3996906E-02
   236.376  0.2521709E-02  0.1407317E-01  0.2478893E-01     6.371  0.1599114E-03  0.3003331E-02  0.3992701E-02
   236.380  0.2522215E-02  0.1406887E-01  0.2478315E-01     6.371  0.1597404E-03  0.3003441E-02  0.3984638E-02
   236.383  0.2522640E-02  0.1406583E-01  0.2477242E-01     6.372  0.1596477E-03  0.3003677E-02  0.3973279E-02
   236.387  0.2522994E-02  0.1406407E-01  0.2475690E-01     6.372  0.1596351E-03  0.3003813E-02  0.3959764E-02
   236.391  0.2523288E-02  0.1406208E-01  0.2473885E-01     6.372  0.1597024E-03  0.3003838E-02  0.3947862E-02
   236.395  0.2523514E-02  0.1406127E-01  0.2471802E-01     6.372  0.1598483E-03  0.3005529E-02  0.3939370E-02
   236.399  0.2523670E-02  0.1406052E-01  0.2469386E-01     6.372  0.1600700E-03  0.3006532E-02  0.3932626E-02
   236.403  0.2523772E-02  0.1405964E-01  0.2466847E-01     6.372  0.1603331E-03  0.3007353E-02  0.3925177E-02
   236.407  0.2523859E-02  0.1405888E-01  0.2464641E-01     6.372  0.1605836E-03  0.3010191E-02  0.3920941E-02
   236.411  0.2523929E-02  0.1405958E-01  0.2462805E-01     6.373  0.1608172E-03  0.3010184E-02  0.3917808E-02
   236.415  0.2523978E-02  0.1406032E-01  0.2461270E-01     6.373  0.1610292E-03  0.3010032E-02  0.3916375E-02
   236.418  0.2524008E-02  0.1406111E-01  0.2459807E-01     6.373  0.1612161E-03  0.3010185E-02  0.3914375E-02
   236.422  0.2524006E-02  0.1406043E-01  0.2458462E-01     6.373  0.1613827E-03  0.3009014E-02  0.3912979E-02
   236.426  0.2523964E-02  0.1406421E-01  0.2457432E-01     6.373  0.1615315E-03  0.3009893E-02  0.3911872E-02
   236.430  0.2523885E-02  0.1407048E-01  0.2456301E-01     6.373  0.1616596E-03  0.3011549E-02  0.3915467E-02
   236.434  0.2523768E-02  0.1407615E-01  0.2455311E-01     6.374  0.1617637E-03  0.3013956E-02  0.3921789E-02
   236.438  0.2523618E-02  0.1408170E-01  0.2454146E-01     6.374  0.1618426E-03  0.3016500E-02  0.3927021E-02
   236.442  0.2523440E-02  0.1408817E-01  0.2453245E-01     6.374  0.1619157E-03  0.3018187E-02  0.3929513E-02
   236.446  0.2523233E-02  0.1409517E-01  0.2452635E-01     6.374  0.1619982E-03  0.3016709E-02  0.3932203E-02
   236.449  0.2523005E-02  0.1410304E-01  0.2451808E-01     6.374  0.1620878E-03  0.3013950E-02  0.3932908E-02
   236.453  0.2522759E-02  0.1411012E-01  0.2451342E-01     6.374  0.1621826E-03  0.3008639E-02  0.3934859E-02
   236.457  0.2522499E-02  0.1411619E-01  0.2450932E-01     6.374  0.1622808E-03  0.3001443E-02  0.3936065E-02
   236.461  0.2522233E-02  0.1412165E-01  0.2450600E-01     6.375  0.1623799E-03  0.2993279E-02  0.3938701E-02
   236.465  0.2521965E-02  0.1412608E-01  0.2450394E-01     6.375  0.1624780E-03  0.2986635E-02  0.3940340E-02
   236.469  0.2521701E-02  0.1412789E-01  0.2450352E-01     6.375  0.1625726E-03  0.2979671E-02  0.3939375E-02
   236.473  0.2521438E-02  0.1412906E-01  0.2450158E-01     6.375  0.1626624E-03  0.2971993E-02  0.3937806E-02
   236.477  0.2521180E-02  0.1412924E-01  0.2449936E-01     6.375  0.1627450E-03  0.2964063E-02  0.3934117E-02
   236.480  0.2520933E-02  0.1412846E-01  0.2449964E-01     6.375  0.1628191E-03  0.2955950E-02  0.3929964E-02
   236.484  0.2520690E-02  0.1412552E-01  0.2450032E-01     6.376  0.1628919E-03  0.2949691E-02  0.3925361E-02
   236.488  0.2520438E-02  0.1412139E-01  0.2449968E-01     6.376  0.1629768E-03  0.2944974E-02  0.3924363E-02
   236.492  0.2520181E-02  0.1411644E-01  0.2449792E-01     6.376  0.1630726E-03  0.2942778E-02  0.3923458E-02
   236.496  0.2519923E-02  0.1411073E-01  0.2449580E-01     6.376  0.1631769E-03  0.2943568E-02  0.3923194E-02
   236.500  0.2519671E-02  0.1410267E-01  0.2449329E-01     6.376  0.1632874E-03  0.2946156E-02  0.3923640E-02
   236.504  0.2519429E-02  0.1409315E-01  0.2449202E-01     6.376  0.1634022E-03  0.2952294E-02  0.3925533E-02
   236.508  0.2519201E-02  0.1408051E-01  0.2449095E-01     6.377  0.1635175E-03  0.2960240E-02  0.3927386E-02
   236.512  0.2518991E-02  0.1406598E-01  0.2448965E-01     6.377  0.1636310E-03  0.2970613E-02  0.3928585E-02
   236.515  0.2518803E-02  0.1405607E-01  0.2449473E-01     6.377  0.1637403E-03  0.2973904E-02  0.3936011E-02
   236.519  0.2518642E-02  0.1404729E-01  0.2450256E-01     6.377  0.1638425E-03  0.2977737E-02  0.3943930E-02
   236.523  0.2518508E-02  0.1404198E-01  0.2451394E-01     6.377  0.1639348E-03  0.2986305E-02  0.3945654E-02
   236.527  0.2518401E-02  0.1403548E-01  0.2452838E-01     6.377  0.1640152E-03  0.2995172E-02  0.3947173E-02
   236.531  0.2518301E-02  0.1402825E-01  0.2453832E-01     6.377  0.1640838E-03  0.3000802E-02  0.3948012E-02
   236.535  0.2518205E-02  0.1402095E-01  0.2454793E-01     6.378  0.1641379E-03  0.3004455E-02  0.3947509E-02
   236.539  0.2518116E-02  0.1401395E-01  0.2455551E-01     6.378  0.1641767E-03  0.3004680E-02  0.3950397E-02
   236.543  0.2518034E-02  0.1401120E-01  0.2456706E-01     6.378  0.1641990E-03  0.2993816E-02  0.3959489E-02
   236.546  0.2517966E-02  0.1400879E-01  0.2458090E-01     6.378  0.1642051E-03  0.2976925E-02  0.3972693E-02
   236.550  0.2517915E-02  0.1400454E-01  0.2459256E-01     6.378  0.1641939E-03  0.2960402E-02  0.3985428E-02
   236.554  0.2517882E-02  0.1399864E-01  0.2460128E-01     6.378  0.1641660E-03  0.2944062E-02  0.3997251E-02
   236.558  0.2517868E-02  0.1399642E-01  0.2461486E-01     6.379  0.1641225E-03  0.2932224E-02  0.4000355E-02
   236.562  0.2517871E-02  0.1399316E-01  0.2462403E-01     6.379  0.1640639E-03  0.2922868E-02  0.4002119E-02
   236.566  0.2517894E-02  0.1398748E-01  0.2463557E-01     6.379  0.1639919E-03  0.2915663E-02  0.4004263E-02
   236.570  0.2517934E-02  0.1398134E-01  0.2464513E-01     6.379  0.1639085E-03  0.2910736E-02  0.4005288E-02
   236.574  0.2517990E-02  0.1397577E-01  0.2465307E-01     6.379  0.1638148E-03  0.2909947E-02  0.4004170E-02
   236.577  0.2518061E-02  0.1397287E-01  0.2466472E-01     6.379  0.1637140E-03  0.2914169E-02  0.3995191E-02
   236.581  0.2518146E-02  0.1397208E-01  0.2467689E-01     6.380  0.1636075E-03  0.2916437E-02  0.3988397E-02
   236.585  0.2518253E-02  0.1397026E-01  0.2468867E-01     6.380  0.1634879E-03  0.2920424E-02  0.3979260E-02
   236.589  0.2518387E-02  0.1396680E-01  0.2470073E-01     6.380  0.1633540E-03  0.2926820E-02  0.3968939E-02
   236.593  0.2518543E-02  0.1396247E-01  0.2471105E-01     6.380  0.1632079E-03  0.2935228E-02  0.3956182E-02
   236.597  0.2518718E-02  0.1395706E-01  0.2471995E-01     6.380  0.1630534E-03  0.2945772E-02  0.3942615E-02
   236.601  0.2518907E-02  0.1395112E-01  0.2472756E-01     6.380  0.1628944E-03  0.2957795E-02  0.3928512E-02
   236.605  0.2519115E-02  0.1394406E-01  0.2473464E-01     6.380  0.1627331E-03  0.2971348E-02  0.3916591E-02
   236.608  0.2519335E-02  0.1393784E-01  0.2474062E-01     6.381  0.1625734E-03  0.2984753E-02  0.3906160E-02
   236.612  0.2519555E-02  0.1393110E-01  0.2474349E-01     6.381  0.1624255E-03  0.3000462E-02  0.3897986E-02
   236.616  0.2519756E-02  0.1392153E-01  0.2474196E-01     6.381  0.1622964E-03  0.3015990E-02  0.3892468E-02
   236.620  0.2519918E-02  0.1391181E-01  0.2473624E-01     6.381  0.1621900E-03  0.3031863E-02  0.3888467E-02
   236.624  0.2520037E-02  0.1390508E-01  0.2472538E-01     6.381  0.1621083E-03  0.3047996E-02  0.3882480E-02
   236.628  0.2520111E-02  0.1389439E-01  0.2471103E-01     6.381  0.1620536E-03  0.3063522E-02  0.3881081E-02
   236.632  0.2520140E-02  0.1388442E-01  0.2469321E-01     6.382  0.1620265E-03  0.3079617E-02  0.3880634E-02
   236.636  0.2520131E-02  0.1387392E-01  0.2467289E-01     6.382  0.1620280E-03  0.3095893E-02  0.3882969E-02
   236.639  0.2520084E-02  0.1386376E-01  0.2465158E-01     6.382  0.1620573E-03  0.3112351E-02  0.3890703E-02
   236.643  0.2520000E-02  0.1385283E-01  0.2462852E-01     6.382  0.1621139E-03  0.3127947E-02  0.3899630E-02
   236.647  0.2519896E-02  0.1384213E-01  0.2460635E-01     6.382  0.1621868E-03  0.3142963E-02  0.3908253E-02
   236.651  0.2519791E-02  0.1383198E-01  0.2458579E-01     6.382  0.1622612E-03  0.3157634E-02  0.3916367E-02
   236.655  0.2519686E-02  0.1382232E-01  0.2456775E-01     6.383  0.1623357E-03  0.3171736E-02  0.3922569E-02
   236.659  0.2519585E-02  0.1381632E-01  0.2455382E-01     6.383  0.1624080E-03  0.3180587E-02  0.3931737E-02
   236.663  0.2519488E-02  0.1381217E-01  0.2454444E-01     6.383  0.1624764E-03  0.3183254E-02  0.3941959E-02
   236.667  0.2519388E-02  0.1380847E-01  0.2453615E-01     6.383  0.1625385E-03  0.3184501E-02  0.3949054E-02
   236.671  0.2519289E-02  0.1380471E-01  0.2453109E-01     6.383  0.1625929E-03  0.3184854E-02  0.3953941E-02
   236.674  0.2519199E-02  0.1380121E-01  0.2452664E-01     6.383  0.1626366E-03  0.3184175E-02  0.3955704E-02
   236.678  0.2519120E-02  0.1379815E-01  0.2452293E-01     6.384  0.1626688E-03  0.3183323E-02  0.3955832E-02
   236.682  0.2519054E-02  0.1379603E-01  0.2451958E-01     6.384  0.1626886E-03  0.3181596E-02  0.3956238E-02
   236.686  0.2519002E-02  0.1379195E-01  0.2451783E-01     6.384  0.1626952E-03  0.3179787E-02  0.3956066E-02
   236.690  0.2518976E-02  0.1378936E-01  0.2451771E-01     6.384  0.1626889E-03  0.3178227E-02  0.3957131E-02
   236.694  0.2518987E-02  0.1378791E-01  0.2451948E-01     6.384  0.1626690E-03  0.3176987E-02  0.3960636E-02
   236.698  0.2519034E-02  0.1378589E-01  0.2452435E-01     6.384  0.1626376E-03  0.3175742E-02  0.3966580E-02
   236.701  0.2519106E-02  0.1378395E-01  0.2452952E-01     6.385  0.1625951E-03  0.3174759E-02  0.3971952E-02
   236.705  0.2519170E-02  0.1378114E-01  0.2453337E-01     6.385  0.1625443E-03  0.3173549E-02  0.3975319E-02
   236.709  0.2519224E-02  0.1377935E-01  0.2453480E-01     6.385  0.1624874E-03  0.3173881E-02  0.3976369E-02
   236.713  0.2519263E-02  0.1378041E-01  0.2453547E-01     6.385  0.1624264E-03  0.3176546E-02  0.3975338E-02
   236.717  0.2519280E-02  0.1378088E-01  0.2453548E-01     6.385  0.1623641E-03  0.3180893E-02  0.3971341E-02
   236.721  0.2519264E-02  0.1378122E-01  0.2453166E-01     6.385  0.1623029E-03  0.3185858E-02  0.3963992E-02
   236.725  0.2519212E-02  0.1378181E-01  0.2452576E-01     6.386  0.1622433E-03  0.3191832E-02  0.3954058E-02
   236.729  0.2519116E-02  0.1378309E-01  0.2451638E-01     6.386  0.1621715E-03  0.3198723E-02  0.3942712E-02
   236.732  0.2518975E-02  0.1378371E-01  0.2450645E-01     6.386  0.1620832E-03  0.3205167E-02  0.3929105E-02
   236.736  0.2518780E-02  0.1378633E-01  0.2449443E-01     6.386  0.1619614E-03  0.3212906E-02  0.3914641E-02
   236.740  0.2518521E-02  0.1378916E-01  0.2448122E-01     6.386  0.1618047E-03  0.3219953E-02  0.3901535E-02
   236.744  0.2518202E-02  0.1379428E-01  0.2446724E-01     6.386  0.1616198E-03  0.3229270E-02  0.3890945E-02
   236.748  0.2517837E-02  0.1380115E-01  0.2445248E-01     6.387  0.1614091E-03  0.3240480E-02  0.3881993E-02
   236.752  0.2517432E-02  0.1380842E-01  0.2443687E-01     6.387  0.1611761E-03  0.3252282E-02  0.3877303E-02
   236.756  0.2516998E-02  0.1381509E-01  0.2442357E-01     6.387  0.1609238E-03  0.3264107E-02  0.3877093E-02
   236.760  0.2516563E-02  0.1382295E-01  0.2441423E-01     6.387  0.1606560E-03  0.3273604E-02  0.3879241E-02
   236.763  0.2516140E-02  0.1383474E-01  0.2441429E-01     6.387  0.1603774E-03  0.3274428E-02  0.3894971E-02
   236.767  0.2515729E-02  0.1384448E-01  0.2441720E-01     6.387  0.1600687E-03  0.3277602E-02  0.3916533E-02
   236.771  0.2515335E-02  0.1385357E-01  0.2442137E-01     6.388  0.1597230E-03  0.3279942E-02  0.3941382E-02
   236.775  0.2514972E-02  0.1385968E-01  0.2442864E-01     6.388  0.1593402E-03  0.3285371E-02  0.3968075E-02
   236.779  0.2514643E-02  0.1386685E-01  0.2443821E-01     6.388  0.1589274E-03  0.3289648E-02  0.3998679E-02
   236.783  0.2514339E-02  0.1387303E-01  0.2445194E-01     6.388  0.1585034E-03  0.3294477E-02  0.4028466E-02
   236.787  0.2514044E-02  0.1388445E-01  0.2446917E-01     6.388  0.1580933E-03  0.3303750E-02  0.4054643E-02
   236.791  0.2513763E-02  0.1389348E-01  0.2448638E-01     6.388  0.1577043E-03  0.3314944E-02  0.4080384E-02
   236.795  0.2513500E-02  0.1390536E-01  0.2450773E-01     6.389  0.1573435E-03  0.3328710E-02  0.4099887E-02
   236.798  0.2513258E-02  0.1391678E-01  0.2452789E-01     6.389  0.1570155E-03  0.3345048E-02  0.4119217E-02
   236.802  0.2513042E-02  0.1392680E-01  0.2454813E-01     6.389  0.1567274E-03  0.3361994E-02  0.4135762E-02
   236.806  0.2512853E-02  0.1393707E-01  0.2457284E-01     6.389  0.1564841E-03  0.3375006E-02  0.4150128E-02
   236.810  0.2512695E-02  0.1394773E-01  0.2459777E-01     6.389  0.1562898E-03  0.3382088E-02  0.4165190E-02
   236.814  0.2512568E-02  0.1396366E-01  0.2462908E-01     6.389  0.1561476E-03  0.3392652E-02  0.4170639E-02
   236.818  0.2512475E-02  0.1398177E-01  0.2466586E-01     6.389  0.1560589E-03  0.3404248E-02  0.4168077E-02
   236.822  0.2512416E-02  0.1399457E-01  0.2470100E-01     6.390  0.1560239E-03  0.3412442E-02  0.4160139E-02
   236.825  0.2512397E-02  0.1401061E-01  0.2473519E-01     6.390  0.1560416E-03  0.3419261E-02  0.4149281E-02
   236.829  0.2512423E-02  0.1401881E-01  0.2476713E-01     6.390  0.1561106E-03  0.3420853E-02  0.4135620E-02
   236.833  0.2512491E-02  0.1402302E-01  0.2479709E-01     6.390  0.1562269E-03  0.3421234E-02  0.4117809E-02
   236.837  0.2512598E-02  0.1402399E-01  0.2482417E-01     6.390  0.1563872E-03  0.3419483E-02  0.4097014E-02
   236.841  0.2512740E-02  0.1402006E-01  0.2484901E-01     6.391  0.1565892E-03  0.3415841E-02  0.4072534E-02
   236.845  0.2512903E-02  0.1401290E-01  0.2487010E-01     6.391  0.1568340E-03  0.3410421E-02  0.4048394E-02
   236.849  0.2513086E-02  0.1400310E-01  0.2488520E-01     6.391  0.1571163E-03  0.3403433E-02  0.4022721E-02
   236.853  0.2513283E-02  0.1398926E-01  0.2489421E-01     6.391  0.1574304E-03  0.3395781E-02  0.3992390E-02
   236.857  0.2513491E-02  0.1397178E-01  0.2489783E-01     6.391  0.1577697E-03  0.3386349E-02  0.3960256E-02
   236.860  0.2513715E-02  0.1395239E-01  0.2489701E-01     6.391  0.1581283E-03  0.3375606E-02  0.3926844E-02
   236.864  0.2513965E-02  0.1393050E-01  0.2489602E-01     6.392  0.1584995E-03  0.3363557E-02  0.3898103E-02
   236.868  0.2514256E-02  0.1390725E-01  0.2489729E-01     6.392  0.1588781E-03  0.3349999E-02  0.3874442E-02
   236.872  0.2514578E-02  0.1388601E-01  0.2490049E-01     6.392  0.1592572E-03  0.3338815E-02  0.3848456E-02
   236.876  0.2514920E-02  0.1387092E-01  0.2490867E-01     6.392  0.1596310E-03  0.3331159E-02  0.3815793E-02
   236.880  0.2515257E-02  0.1385598E-01  0.2491349E-01     6.392  0.1599934E-03  0.3324312E-02  0.3785167E-02
   236.884  0.2515573E-02  0.1384213E-01  0.2491566E-01     6.392  0.1603441E-03  0.3316899E-02  0.3753108E-02
   236.887  0.2515810E-02  0.1383805E-01  0.2491912E-01     6.393  0.1607150E-03  0.3315317E-02  0.3713677E-02
   236.891  0.2515954E-02  0.1383698E-01  0.2491685E-01     6.393  0.1611068E-03  0.3315531E-02  0.3676958E-02
   236.895  0.2516001E-02  0.1383922E-01  0.2490844E-01     6.393  0.1615124E-03  0.3317193E-02  0.3647535E-02
   236.899  0.2515953E-02  0.1384084E-01  0.2489467E-01     6.393  0.1619245E-03  0.3317488E-02  0.3626369E-02
   236.903  0.2515819E-02  0.1384400E-01  0.2487402E-01     6.393  0.1623270E-03  0.3320079E-02  0.3605699E-02
   236.907  0.2515610E-02  0.1384745E-01  0.2485073E-01     6.393  0.1627188E-03  0.3322566E-02  0.3587585E-02
   236.911  0.2515338E-02  0.1385031E-01  0.2482625E-01     6.394  0.1631052E-03  0.3324656E-02  0.3572951E-02
   236.915  0.2515010E-02  0.1385300E-01  0.2480014E-01     6.394  0.1634800E-03  0.3326889E-02  0.3564084E-02
   236.918  0.2514646E-02  0.1385538E-01  0.2477640E-01     6.394  0.1638567E-03  0.3328713E-02  0.3557947E-02
   236.922  0.2514261E-02  0.1385620E-01  0.2475273E-01     6.394  0.1642329E-03  0.3328720E-02  0.3555287E-02
   236.926  0.2513863E-02  0.1385445E-01  0.2472862E-01     6.394  0.1646003E-03  0.3328153E-02  0.3557235E-02
   236.930  0.2513462E-02  0.1385123E-01  0.2470587E-01     6.394  0.1649512E-03  0.3325876E-02  0.3561504E-02
   236.934  0.2513066E-02  0.1384572E-01  0.2468386E-01     6.395  0.1652791E-03  0.3322980E-02  0.3572122E-02
   236.938  0.2512635E-02  0.1384656E-01  0.2466643E-01     6.395  0.1655765E-03  0.3307631E-02  0.3588983E-02
   236.942  0.2512161E-02  0.1384774E-01  0.2465123E-01     6.395  0.1658381E-03  0.3291871E-02  0.3610768E-02
   236.946  0.2511671E-02  0.1384880E-01  0.2463801E-01     6.395  0.1660536E-03  0.3275935E-02  0.3631202E-02
   236.949  0.2511210E-02  0.1385071E-01  0.2462819E-01     6.395  0.1662190E-03  0.3261980E-02  0.3648021E-02
   236.953  0.2510789E-02  0.1385127E-01  0.2462421E-01     6.395  0.1663284E-03  0.3247817E-02  0.3659680E-02
   236.957  0.2510418E-02  0.1385881E-01  0.2463339E-01     6.396  0.1663804E-03  0.3238095E-02  0.3664068E-02
   236.961  0.2510107E-02  0.1387324E-01  0.2465537E-01     6.396  0.1663754E-03  0.3234607E-02  0.3652729E-02
   236.965  0.2509865E-02  0.1388526E-01  0.2468045E-01     6.396  0.1663132E-03  0.3232964E-02  0.3638208E-02
   236.969  0.2509698E-02  0.1389438E-01  0.2471046E-01     6.396  0.1661968E-03  0.3233093E-02  0.3619968E-02
   236.973  0.2509582E-02  0.1390199E-01  0.2473926E-01     6.396  0.1660322E-03  0.3234683E-02  0.3599582E-02
   236.977  0.2509508E-02  0.1390760E-01  0.2476711E-01     6.397  0.1658244E-03  0.3238342E-02  0.3576203E-02
   236.980  0.2509466E-02  0.1390931E-01  0.2479031E-01     6.397  0.1655511E-03  0.3242717E-02  0.3550330E-02
   236.984  0.2509418E-02  0.1391737E-01  0.2481266E-01     6.397  0.1652454E-03  0.3246015E-02  0.3533803E-02
   236.988  0.2509330E-02  0.1392465E-01  0.2483216E-01     6.397  0.1649243E-03  0.3253914E-02  0.3519293E-02
   236.992  0.2509154E-02  0.1393309E-01  0.2484411E-01     6.397  0.1645985E-03  0.3262792E-02  0.3504952E-02
   236.996  0.2508888E-02  0.1394165E-01  0.2484689E-01     6.397  0.1642762E-03  0.3272552E-02  0.3490481E-02
   237.000  0.2508540E-02  0.1395132E-01  0.2484291E-01     6.398  0.1639618E-03  0.3282984E-02  0.3475146E-02
   237.004  0.2508121E-02  0.1395984E-01  0.2483086E-01     6.398  0.1636579E-03  0.3291852E-02  0.3459303E-02
   237.008  0.2507650E-02  0.1396645E-01  0.2481633E-01     6.398  0.1633627E-03  0.3301054E-02  0.3445150E-02
   237.011  0.2507137E-02  0.1397120E-01  0.2479857E-01     6.398  0.1630801E-03  0.3309562E-02  0.3433155E-02
   237.015  0.2506594E-02  0.1397379E-01  0.2477856E-01     6.398  0.1628144E-03  0.3317026E-02  0.3422954E-02
   237.019  0.2506033E-02  0.1397392E-01  0.2475834E-01     6.399  0.1625679E-03  0.3323261E-02  0.3416093E-02
   237.023  0.2505468E-02  0.1397443E-01  0.2474166E-01     6.399  0.1623433E-03  0.3330376E-02  0.3412155E-02
   237.027  0.2504921E-02  0.1397514E-01  0.2472757E-01     6.399  0.1621413E-03  0.3323955E-02  0.3424723E-02
   237.031  0.2504410E-02  0.1397437E-01  0.2471880E-01     6.399  0.1619633E-03  0.3306633E-02  0.3446305E-02
   237.035  0.2503948E-02  0.1397161E-01  0.2471614E-01     6.399  0.1618134E-03  0.3294002E-02  0.3479385E-02
   237.039  0.2503553E-02  0.1396475E-01  0.2471384E-01     6.399  0.1616946E-03  0.3281323E-02  0.3519791E-02
   237.042  0.2503246E-02  0.1395066E-01  0.2471051E-01     6.400  0.1616107E-03  0.3268607E-02  0.3565026E-02
   237.046  0.2503037E-02  0.1392998E-01  0.2470570E-01     6.400  0.1615620E-03  0.3256079E-02  0.3617437E-02
   237.050  0.2502969E-02  0.1391491E-01  0.2471632E-01     6.400  0.1615153E-03  0.3246011E-02  0.3671609E-02
   237.054  0.2503051E-02  0.1390151E-01  0.2473799E-01     6.400  0.1614650E-03  0.3237321E-02  0.3721229E-02
   237.058  0.2503277E-02  0.1389244E-01  0.2476997E-01     6.400  0.1614131E-03  0.3228724E-02  0.3772123E-02
   237.062  0.2503638E-02  0.1388163E-01  0.2480885E-01     6.400  0.1613614E-03  0.3221183E-02  0.3818949E-02
   237.066  0.2504116E-02  0.1387019E-01  0.2484502E-01     6.401  0.1613184E-03  0.3214766E-02  0.3853893E-02
   237.070  0.2504682E-02  0.1385916E-01  0.2488227E-01     6.401  0.1612983E-03  0.3212208E-02  0.3879295E-02
   237.074  0.2505319E-02  0.1384814E-01  0.2491808E-01     6.401  0.1613016E-03  0.3212025E-02  0.3898271E-02
   237.077  0.2506026E-02  0.1383580E-01  0.2495224E-01     6.401  0.1613265E-03  0.3213449E-02  0.3911557E-02
   237.081  0.2506792E-02  0.1382606E-01  0.2498668E-01     6.401  0.1613724E-03  0.3215164E-02  0.3924648E-02
   237.085  0.2507584E-02  0.1381411E-01  0.2501803E-01     6.402  0.1614395E-03  0.3219364E-02  0.3931493E-02
   237.089  0.2508383E-02  0.1381377E-01  0.2504987E-01     6.402  0.1615280E-03  0.3228817E-02  0.3918573E-02
   237.093  0.2509168E-02  0.1381486E-01  0.2507774E-01     6.402  0.1616350E-03  0.3239452E-02  0.3895675E-02
   237.097  0.2509912E-02  0.1381361E-01  0.2509843E-01     6.402  0.1617607E-03  0.3250101E-02  0.3866024E-02
   237.101  0.2510581E-02  0.1381230E-01  0.2510605E-01     6.402  0.1619037E-03  0.3259739E-02  0.3829230E-02
   237.105  0.2511157E-02  0.1381112E-01  0.2510639E-01     6.402  0.1620631E-03  0.3269648E-02  0.3787100E-02
   237.108  0.2511628E-02  0.1380911E-01  0.2509721E-01     6.403  0.1622373E-03  0.3278296E-02  0.3740919E-02
   237.112  0.2511996E-02  0.1380828E-01  0.2508069E-01     6.403  0.1624249E-03  0.3286104E-02  0.3697631E-02
   237.116  0.2512283E-02  0.1380623E-01  0.2505839E-01     6.403  0.1626208E-03  0.3292558E-02  0.3654615E-02
   237.120  0.2512477E-02  0.1380286E-01  0.2503074E-01     6.403  0.1628037E-03  0.3296318E-02  0.3615646E-02
   237.124  0.2512536E-02  0.1380107E-01  0.2499588E-01     6.403  0.1628936E-03  0.3292955E-02  0.3585690E-02
   237.128  0.2512457E-02  0.1380697E-01  0.2496092E-01     6.404  0.1628824E-03  0.3289296E-02  0.3569832E-02
   237.132  0.2512271E-02  0.1381427E-01  0.2492445E-01     6.404  0.1627698E-03  0.3285575E-02  0.3564307E-02
   237.136  0.2512017E-02  0.1381975E-01  0.2488234E-01     6.404  0.1625543E-03  0.3279628E-02  0.3568944E-02
   237.139  0.2511701E-02  0.1382087E-01  0.2483687E-01     6.404  0.1622361E-03  0.3276247E-02  0.3582443E-02
   237.143  0.2511329E-02  0.1381857E-01  0.2478901E-01     6.404  0.1618187E-03  0.3272322E-02  0.3602645E-02
   237.147  0.2510946E-02  0.1381426E-01  0.2474173E-01     6.405  0.1612842E-03  0.3268369E-02  0.3625438E-02
   237.151  0.2510596E-02  0.1380761E-01  0.2470030E-01     6.405  0.1606301E-03  0.3262607E-02  0.3652254E-02
   237.155  0.2510292E-02  0.1379873E-01  0.2466482E-01     6.405  0.1598667E-03  0.3256484E-02  0.3684078E-02
   237.159  0.2510046E-02  0.1378702E-01  0.2463402E-01     6.405  0.1590252E-03  0.3250074E-02  0.3717029E-02
   237.163  0.2509871E-02  0.1377272E-01  0.2460869E-01     6.405  0.1581444E-03  0.3243077E-02  0.3751596E-02
   237.167  0.2509767E-02  0.1375974E-01  0.2459067E-01     6.405  0.1572416E-03  0.3237633E-02  0.3784218E-02
   237.170  0.2509734E-02  0.1374931E-01  0.2458292E-01     6.406  0.1563355E-03  0.3237079E-02  0.3818170E-02
   237.174  0.2509768E-02  0.1373575E-01  0.2457707E-01     6.406  0.1554434E-03  0.3234633E-02  0.3852247E-02
   237.178  0.2509866E-02  0.1372564E-01  0.2457474E-01     6.406  0.1545818E-03  0.3234311E-02  0.3880808E-02
   237.182  0.2510021E-02  0.1372367E-01  0.2458818E-01     6.406  0.1537685E-03  0.3238478E-02  0.3891067E-02
   237.186  0.2510221E-02  0.1372316E-01  0.2459671E-01     6.406  0.1530200E-03  0.3243841E-02  0.3897620E-02
   237.190  0.2510456E-02  0.1371993E-01  0.2460482E-01     6.406  0.1523515E-03  0.3246575E-02  0.3903884E-02
   237.194  0.2510708E-02  0.1371844E-01  0.2461307E-01     6.407  0.1517750E-03  0.3247691E-02  0.3907817E-02
   237.198  0.2510969E-02  0.1372498E-01  0.2462797E-01     6.407  0.1513016E-03  0.3254292E-02  0.3894742E-02
   237.201  0.2511228E-02  0.1372971E-01  0.2463841E-01     6.407  0.1509384E-03  0.3259828E-02  0.3877200E-02
   237.205  0.2511475E-02  0.1373287E-01  0.2464314E-01     6.407  0.1506918E-03  0.3264359E-02  0.3853693E-02
   237.209  0.2511675E-02  0.1373620E-01  0.2464176E-01     6.407  0.1505932E-03  0.3268500E-02  0.3826504E-02
   237.213  0.2511794E-02  0.1374144E-01  0.2463755E-01     6.408  0.1506753E-03  0.3272384E-02  0.3797649E-02
   237.217  0.2511817E-02  0.1374784E-01  0.2462588E-01     6.408  0.1509419E-03  0.3277216E-02  0.3769198E-02
   237.221  0.2511743E-02  0.1375386E-01  0.2460753E-01     6.408  0.1514062E-03  0.3282066E-02  0.3745265E-02
   237.225  0.2511609E-02  0.1375827E-01  0.2458542E-01     6.408  0.1520511E-03  0.3285979E-02  0.3725120E-02
   237.229  0.2511432E-02  0.1376108E-01  0.2456385E-01     6.408  0.1528483E-03  0.3288818E-02  0.3709491E-02
   237.232  0.2511218E-02  0.1376235E-01  0.2454142E-01     6.409  0.1537799E-03  0.3290659E-02  0.3696750E-02
   237.236  0.2510975E-02  0.1376203E-01  0.2451704E-01     6.409  0.1548279E-03  0.3291740E-02  0.3688254E-02
   237.240  0.2510727E-02  0.1376023E-01  0.2449337E-01     6.409  0.1559710E-03  0.3292615E-02  0.3685434E-02
   237.244  0.2510487E-02  0.1375415E-01  0.2447157E-01     6.409  0.1571855E-03  0.3291830E-02  0.3685948E-02
   237.248  0.2510261E-02  0.1374578E-01  0.2445332E-01     6.409  0.1584473E-03  0.3289517E-02  0.3688148E-02
   237.252  0.2510055E-02  0.1373892E-01  0.2443958E-01     6.410  0.1597312E-03  0.3286188E-02  0.3693539E-02
   237.256  0.2509877E-02  0.1373150E-01  0.2442709E-01     6.410  0.1610118E-03  0.3279606E-02  0.3701276E-02
   237.260  0.2509732E-02  0.1372129E-01  0.2441822E-01     6.410  0.1622631E-03  0.3274208E-02  0.3707796E-02
   237.264  0.2509624E-02  0.1370994E-01  0.2440985E-01     6.410  0.1634604E-03  0.3267407E-02  0.3715355E-02
   237.267  0.2509557E-02  0.1369671E-01  0.2440443E-01     6.410  0.1645803E-03  0.3259014E-02  0.3721010E-02
   237.271  0.2509532E-02  0.1368266E-01  0.2440068E-01     6.410  0.1656013E-03  0.3249386E-02  0.3726342E-02
   237.275  0.2509529E-02  0.1366747E-01  0.2439611E-01     6.411  0.1665029E-03  0.3238137E-02  0.3726186E-02
   237.279  0.2509549E-02  0.1365529E-01  0.2439337E-01     6.411  0.1672688E-03  0.3227584E-02  0.3719762E-02
   237.283  0.2509591E-02  0.1364293E-01  0.2439082E-01     6.411  0.1678840E-03  0.3216493E-02  0.3708530E-02
   237.287  0.2509655E-02  0.1362882E-01  0.2438489E-01     6.411  0.1683373E-03  0.3203993E-02  0.3693434E-02
   237.291  0.2509738E-02  0.1361539E-01  0.2437920E-01     6.411  0.1686215E-03  0.3191838E-02  0.3677023E-02
   237.295  0.2509840E-02  0.1360196E-01  0.2437168E-01     6.412  0.1687324E-03  0.3180020E-02  0.3662034E-02
   237.298  0.2509957E-02  0.1359266E-01  0.2436612E-01     6.412  0.1686679E-03  0.3171222E-02  0.3646243E-02
   237.302  0.2510087E-02  0.1359513E-01  0.2437337E-01     6.412  0.1684351E-03  0.3171616E-02  0.3626003E-02
   237.306  0.2510266E-02  0.1359792E-01  0.2438258E-01     6.412  0.1681135E-03  0.3172829E-02  0.3604288E-02
   237.310  0.2510466E-02  0.1360111E-01  0.2439263E-01     6.412  0.1677577E-03  0.3173572E-02  0.3585894E-02
   237.314  0.2510655E-02  0.1360554E-01  0.2440126E-01     6.413  0.1673926E-03  0.3173159E-02  0.3573764E-02
   237.318  0.2510828E-02  0.1361138E-01  0.2440893E-01     6.413  0.1670278E-03  0.3171967E-02  0.3566579E-02
   237.322  0.2510980E-02  0.1361808E-01  0.2441659E-01     6.413  0.1666726E-03  0.3169682E-02  0.3565037E-02
   237.326  0.2511109E-02  0.1362625E-01  0.2442226E-01     6.413  0.1663354E-03  0.3164902E-02  0.3568250E-02
   237.329  0.2511213E-02  0.1363531E-01  0.2442550E-01     6.413  0.1660245E-03  0.3158030E-02  0.3573818E-02
   237.333  0.2511293E-02  0.1365030E-01  0.2443226E-01     6.414  0.1657466E-03  0.3157251E-02  0.3573189E-02
   237.337  0.2511349E-02  0.1366571E-01  0.2443916E-01     6.414  0.1655089E-03  0.3159400E-02  0.3572686E-02
   237.341  0.2511374E-02  0.1367952E-01  0.2444289E-01     6.414  0.1653156E-03  0.3162079E-02  0.3574687E-02
   237.345  0.2511360E-02  0.1369270E-01  0.2444159E-01     6.414  0.1651719E-03  0.3165056E-02  0.3578766E-02
   237.349  0.2511308E-02  0.1370483E-01  0.2443758E-01     6.414  0.1650796E-03  0.3166467E-02  0.3584674E-02
   237.353  0.2511218E-02  0.1371527E-01  0.2443307E-01     6.414  0.1650404E-03  0.3166003E-02  0.3596622E-02
   237.357  0.2511092E-02  0.1372367E-01  0.2442433E-01     6.415  0.1650550E-03  0.3163959E-02  0.3610655E-02
   237.361  0.2510932E-02  0.1372936E-01  0.2441253E-01     6.415  0.1651223E-03  0.3160675E-02  0.3626057E-02
   237.364  0.2510741E-02  0.1373185E-01  0.2439938E-01     6.415  0.1652398E-03  0.3156377E-02  0.3644252E-02
   237.368  0.2510547E-02  0.1373111E-01  0.2438591E-01     6.415  0.1653823E-03  0.3150773E-02  0.3661333E-02
   237.372  0.2510381E-02  0.1372828E-01  0.2437639E-01     6.415  0.1655154E-03  0.3144686E-02  0.3679674E-02
   237.376  0.2510245E-02  0.1372010E-01  0.2436656E-01     6.416  0.1656362E-03  0.3140194E-02  0.3699890E-02
   237.380  0.2510151E-02  0.1371269E-01  0.2435928E-01     6.416  0.1657347E-03  0.3133292E-02  0.3717728E-02
   237.384  0.2510124E-02  0.1370034E-01  0.2435343E-01     6.416  0.1657887E-03  0.3124953E-02  0.3730867E-02
   237.388  0.2510164E-02  0.1370015E-01  0.2436704E-01     6.416  0.1657965E-03  0.3124419E-02  0.3724641E-02
   237.392  0.2510270E-02  0.1369941E-01  0.2438619E-01     6.416  0.1657575E-03  0.3124429E-02  0.3711499E-02
   237.395  0.2510440E-02  0.1369828E-01  0.2440825E-01     6.417  0.1656736E-03  0.3125066E-02  0.3693477E-02
   237.399  0.2510669E-02  0.1369952E-01  0.2443413E-01     6.417  0.1655459E-03  0.3126168E-02  0.3675732E-02
   237.403  0.2510951E-02  0.1369996E-01  0.2446211E-01     6.417  0.1653780E-03  0.3127417E-02  0.3654697E-02
   237.407  0.2511280E-02  0.1369978E-01  0.2449029E-01     6.417  0.1651738E-03  0.3129228E-02  0.3631825E-02
   237.411  0.2511647E-02  0.1369925E-01  0.2451678E-01     6.417  0.1649391E-03  0.3131330E-02  0.3606773E-02
   237.415  0.2512043E-02  0.1369835E-01  0.2454179E-01     6.418  0.1646790E-03  0.3134451E-02  0.3580263E-02
   237.419  0.2512443E-02  0.1369722E-01  0.2456274E-01     6.418  0.1644168E-03  0.3137677E-02  0.3557123E-02
   237.423  0.2512802E-02  0.1369572E-01  0.2457681E-01     6.418  0.1641937E-03  0.3141044E-02  0.3534593E-02
   237.427  0.2513114E-02  0.1369385E-01  0.2458213E-01     6.418  0.1640158E-03  0.3144806E-02  0.3513858E-02
   237.430  0.2513368E-02  0.1369217E-01  0.2458221E-01     6.418  0.1638882E-03  0.3147777E-02  0.3495887E-02
   237.434  0.2513577E-02  0.1368980E-01  0.2457628E-01     6.419  0.1638136E-03  0.3150824E-02  0.3483534E-02
   237.438  0.2513725E-02  0.1368920E-01  0.2456625E-01     6.419  0.1637983E-03  0.3151038E-02  0.3478582E-02
   237.442  0.2513771E-02  0.1369632E-01  0.2455671E-01     6.419  0.1638646E-03  0.3150539E-02  0.3477671E-02
   237.446  0.2513713E-02  0.1370745E-01  0.2454148E-01     6.419  0.1640148E-03  0.3147931E-02  0.3478909E-02
   237.450  0.2513536E-02  0.1372119E-01  0.2452522E-01     6.419  0.1642470E-03  0.3140806E-02  0.3487855E-02
   237.454  0.2513229E-02  0.1373831E-01  0.2450331E-01     6.420  0.1645462E-03  0.3128595E-02  0.3499823E-02
   237.458  0.2512794E-02  0.1375573E-01  0.2447590E-01     6.420  0.1648993E-03  0.3111225E-02  0.3516110E-02
   237.461  0.2512243E-02  0.1377678E-01  0.2444315E-01     6.420  0.1652986E-03  0.3092005E-02  0.3535368E-02
   237.465  0.2511583E-02  0.1379831E-01  0.2440684E-01     6.420  0.1657327E-03  0.3070429E-02  0.3556190E-02
   237.469  0.2510805E-02  0.1381919E-01  0.2436607E-01     6.420  0.1661899E-03  0.3048396E-02  0.3576310E-02
   237.473  0.2509962E-02  0.1383860E-01  0.2432808E-01     6.421  0.1666297E-03  0.3025716E-02  0.3590662E-02
   237.477  0.2509090E-02  0.1385587E-01  0.2429314E-01     6.421  0.1670298E-03  0.3004260E-02  0.3600060E-02
   237.481  0.2508212E-02  0.1387149E-01  0.2426461E-01     6.421  0.1673808E-03  0.2985154E-02  0.3606458E-02
   237.485  0.2507356E-02  0.1388536E-01  0.2424149E-01     6.421  0.1676735E-03  0.2970202E-02  0.3609077E-02
   237.489  0.2506544E-02  0.1389482E-01  0.2422359E-01     6.421  0.1678999E-03  0.2957343E-02  0.3611112E-02
   237.493  0.2505794E-02  0.1390901E-01  0.2421325E-01     6.422  0.1680535E-03  0.2947381E-02  0.3610238E-02
   237.496  0.2505125E-02  0.1391667E-01  0.2421030E-01     6.422  0.1681302E-03  0.2935051E-02  0.3610269E-02
   237.500  0.2504554E-02  0.1392297E-01  0.2421438E-01     6.422  0.1681270E-03  0.2924564E-02  0.3609094E-02
   237.504  0.2504094E-02  0.1392322E-01  0.2422282E-01     6.422  0.1680437E-03  0.2920197E-02  0.3610135E-02
   237.508  0.2503756E-02  0.1391912E-01  0.2423651E-01     6.422  0.1678819E-03  0.2917130E-02  0.3615037E-02
   237.512  0.2503549E-02  0.1391321E-01  0.2425544E-01     6.422  0.1676446E-03  0.2918342E-02  0.3625076E-02
   237.516  0.2503478E-02  0.1390343E-01  0.2427355E-01     6.423  0.1673375E-03  0.2924485E-02  0.3632450E-02
   237.520  0.2503544E-02  0.1388774E-01  0.2429427E-01     6.423  0.1669668E-03  0.2931504E-02  0.3642158E-02
   237.524  0.2503747E-02  0.1387079E-01  0.2431820E-01     6.423  0.1665418E-03  0.2941187E-02  0.3654699E-02
   237.527  0.2504060E-02  0.1385713E-01  0.2434795E-01     6.423  0.1660862E-03  0.2951582E-02  0.3678342E-02
   237.531  0.2504435E-02  0.1384366E-01  0.2437496E-01     6.424  0.1656386E-03  0.2963496E-02  0.3711291E-02
   237.535  0.2504866E-02  0.1382713E-01  0.2439350E-01     6.424  0.1652113E-03  0.2977451E-02  0.3751232E-02
   237.539  0.2505341E-02  0.1380972E-01  0.2440702E-01     6.424  0.1648169E-03  0.2993711E-02  0.3795664E-02
   237.543  0.2505847E-02  0.1379034E-01  0.2441705E-01     6.424  0.1644669E-03  0.3011211E-02  0.3841683E-02
   237.547  0.2506371E-02  0.1376946E-01  0.2442185E-01     6.424  0.1641727E-03  0.3029197E-02  0.3893182E-02
   237.551  0.2506899E-02  0.1375103E-01  0.2442365E-01     6.425  0.1639435E-03  0.3049448E-02  0.3938866E-02
   237.555  0.2507416E-02  0.1373584E-01  0.2442550E-01     6.425  0.1637876E-03  0.3077427E-02  0.3976071E-02
   237.558  0.2507907E-02  0.1372395E-01  0.2442098E-01     6.425  0.1637104E-03  0.3100559E-02  0.4010986E-02
   237.562  0.2508360E-02  0.1371133E-01  0.2441255E-01     6.425  0.1637147E-03  0.3123398E-02  0.4045498E-02
   237.566  0.2508751E-02  0.1370106E-01  0.2439961E-01     6.425  0.1637831E-03  0.3146344E-02  0.4072633E-02
   237.570  0.2509066E-02  0.1369256E-01  0.2438150E-01     6.426  0.1639065E-03  0.3168167E-02  0.4093314E-02
   237.574  0.2509294E-02  0.1368653E-01  0.2436059E-01     6.426  0.1640818E-03  0.3189272E-02  0.4107375E-02
   237.578  0.2509451E-02  0.1368679E-01  0.2434085E-01     6.426  0.1642806E-03  0.3212320E-02  0.4104790E-02
   237.582  0.2509558E-02  0.1368659E-01  0.2431897E-01     6.426  0.1644678E-03  0.3232188E-02  0.4095081E-02
   237.586  0.2509608E-02  0.1368605E-01  0.2429527E-01     6.426  0.1646377E-03  0.3248963E-02  0.4078768E-02
   237.589  0.2509606E-02  0.1368326E-01  0.2426986E-01     6.427  0.1647838E-03  0.3262342E-02  0.4056310E-02
   237.593  0.2509550E-02  0.1368392E-01  0.2424317E-01     6.427  0.1649050E-03  0.3275160E-02  0.4022682E-02
   237.597  0.2509438E-02  0.1369176E-01  0.2422348E-01     6.427  0.1650005E-03  0.3286473E-02  0.3979358E-02
   237.601  0.2509312E-02  0.1369796E-01  0.2420563E-01     6.427  0.1650472E-03  0.3293348E-02  0.3936750E-02
   237.605  0.2509181E-02  0.1370399E-01  0.2419155E-01     6.427  0.1650397E-03  0.3298130E-02  0.3897403E-02
   237.609  0.2509070E-02  0.1370934E-01  0.2418151E-01     6.428  0.1649768E-03  0.3294817E-02  0.3862442E-02
   237.613  0.2509007E-02  0.1371332E-01  0.2417695E-01     6.428  0.1648593E-03  0.3284058E-02  0.3834810E-02
   237.617  0.2508993E-02  0.1372110E-01  0.2418189E-01     6.428  0.1646894E-03  0.3278786E-02  0.3800578E-02
   237.620  0.2509024E-02  0.1372698E-01  0.2418940E-01     6.428  0.1644754E-03  0.3274664E-02  0.3767560E-02
   237.624  0.2509095E-02  0.1373039E-01  0.2419793E-01     6.428  0.1642256E-03  0.3270579E-02  0.3737953E-02
   237.628  0.2509202E-02  0.1373197E-01  0.2420690E-01     6.429  0.1639457E-03  0.3265920E-02  0.3710138E-02
   237.632  0.2509342E-02  0.1373165E-01  0.2421623E-01     6.429  0.1636436E-03  0.3261041E-02  0.3685371E-02
   237.636  0.2509508E-02  0.1373013E-01  0.2422481E-01     6.429  0.1633306E-03  0.3255736E-02  0.3664129E-02
   237.640  0.2509702E-02  0.1372792E-01  0.2423406E-01     6.429  0.1630232E-03  0.3250572E-02  0.3643804E-02
   237.644  0.2509920E-02  0.1372590E-01  0.2424409E-01     6.429  0.1627298E-03  0.3246079E-02  0.3624148E-02
   237.648  0.2510156E-02  0.1372340E-01  0.2425322E-01     6.430  0.1624559E-03  0.3242025E-02  0.3605827E-02
   237.652  0.2510404E-02  0.1372181E-01  0.2426001E-01     6.430  0.1622076E-03  0.3238585E-02  0.3590204E-02
   237.655  0.2510658E-02  0.1371661E-01  0.2426572E-01     6.430  0.1619897E-03  0.3233390E-02  0.3577760E-02
   237.659  0.2510912E-02  0.1371551E-01  0.2427406E-01     6.430  0.1618057E-03  0.3231406E-02  0.3562023E-02
   237.663  0.2511144E-02  0.1371622E-01  0.2427613E-01     6.430  0.1616723E-03  0.3229638E-02  0.3551398E-02
   237.667  0.2511336E-02  0.1371440E-01  0.2427487E-01     6.431  0.1616015E-03  0.3227030E-02  0.3546904E-02
   237.671  0.2511482E-02  0.1371369E-01  0.2426712E-01     6.431  0.1615947E-03  0.3225290E-02  0.3547906E-02
   237.675  0.2511580E-02  0.1370977E-01  0.2425463E-01     6.431  0.1616508E-03  0.3222952E-02  0.3554750E-02
   237.679  0.2511626E-02  0.1371231E-01  0.2424524E-01     6.431  0.1617690E-03  0.3224449E-02  0.3559345E-02
   237.682  0.2511619E-02  0.1371683E-01  0.2423056E-01     6.431  0.1619485E-03  0.3227621E-02  0.3567931E-02
   237.686  0.2511561E-02  0.1372216E-01  0.2421246E-01     6.432  0.1621853E-03  0.3230601E-02  0.3579207E-02
   237.690  0.2511464E-02  0.1373105E-01  0.2419647E-01     6.432  0.1624651E-03  0.3235674E-02  0.3590272E-02
   237.694  0.2511380E-02  0.1374137E-01  0.2418434E-01     6.432  0.1627457E-03  0.3241571E-02  0.3597755E-02
   237.698  0.2511311E-02  0.1375069E-01  0.2417613E-01     6.432  0.1630200E-03  0.3247551E-02  0.3603579E-02
   237.702  0.2511257E-02  0.1375938E-01  0.2417242E-01     6.432  0.1632857E-03  0.3253385E-02  0.3606102E-02
   237.706  0.2511201E-02  0.1376845E-01  0.2416977E-01     6.433  0.1635549E-03  0.3259098E-02  0.3606901E-02
   237.710  0.2511144E-02  0.1377731E-01  0.2416593E-01     6.433  0.1638248E-03  0.3264918E-02  0.3607420E-02
   237.713  0.2511085E-02  0.1378472E-01  0.2416221E-01     6.433  0.1640892E-03  0.3270283E-02  0.3607496E-02
   237.717  0.2511025E-02  0.1379192E-01  0.2415846E-01     6.433  0.1643437E-03  0.3274563E-02  0.3606314E-02
   237.721  0.2510968E-02  0.1379838E-01  0.2415417E-01     6.433  0.1645829E-03  0.3278680E-02  0.3604835E-02
   237.725  0.2510912E-02  0.1380461E-01  0.2414959E-01     6.434  0.1648012E-03  0.3282018E-02  0.3602048E-02
   237.729  0.2510859E-02  0.1381121E-01  0.2414544E-01     6.434  0.1649953E-03  0.3284339E-02  0.3598337E-02
   237.733  0.2510810E-02  0.1381629E-01  0.2414011E-01     6.434  0.1651610E-03  0.3287005E-02  0.3597887E-02
   237.737  0.2510766E-02  0.1382050E-01  0.2413409E-01     6.434  0.1652948E-03  0.3287945E-02  0.3596446E-02
   237.741  0.2510728E-02  0.1382329E-01  0.2412752E-01     6.435  0.1653953E-03  0.3287827E-02  0.3595960E-02
   237.744  0.2510696E-02  0.1382544E-01  0.2412082E-01     6.435  0.1654600E-03  0.3286205E-02  0.3595849E-02
   237.748  0.2510672E-02  0.1382663E-01  0.2411492E-01     6.435  0.1654917E-03  0.3284001E-02  0.3597468E-02
   237.752  0.2510672E-02  0.1382632E-01  0.2411007E-01     6.435  0.1655015E-03  0.3280306E-02  0.3597654E-02
   237.756  0.2510697E-02  0.1382447E-01  0.2410778E-01     6.435  0.1654898E-03  0.3275799E-02  0.3598330E-02
   237.760  0.2510743E-02  0.1382157E-01  0.2410337E-01     6.436  0.1654594E-03  0.3271313E-02  0.3597921E-02
   237.764  0.2510809E-02  0.1381622E-01  0.2409906E-01     6.436  0.1654100E-03  0.3265820E-02  0.3598981E-02
   237.768  0.2510893E-02  0.1381035E-01  0.2409424E-01     6.436  0.1653429E-03  0.3259284E-02  0.3600908E-02
   237.772  0.2510992E-02  0.1380342E-01  0.2408813E-01     6.436  0.1652595E-03  0.3252783E-02  0.3604396E-02
   237.775  0.2511104E-02  0.1379638E-01  0.2408263E-01     6.436  0.1651603E-03  0.3246490E-02  0.3606707E-02
   237.779  0.2511226E-02  0.1379219E-01  0.2407618E-01     6.437  0.1650480E-03  0.3242992E-02  0.3605709E-02
   237.783  0.2511359E-02  0.1378814E-01  0.2407357E-01     6.437  0.1649214E-03  0.3239886E-02  0.3606108E-02
   237.787  0.2511504E-02  0.1378370E-01  0.2407033E-01     6.437  0.1647791E-03  0.3236625E-02  0.3606833E-02
   237.791  0.2511656E-02  0.1377835E-01  0.2406704E-01     6.437  0.1646249E-03  0.3232653E-02  0.3607269E-02
   237.795  0.2511814E-02  0.1377309E-01  0.2406306E-01     6.437  0.1644610E-03  0.3228329E-02  0.3609087E-02
   237.799  0.2511975E-02  0.1376779E-01  0.2405994E-01     6.438  0.1642889E-03  0.3224743E-02  0.3610707E-02
   237.803  0.2512128E-02  0.1376233E-01  0.2405568E-01     6.438  0.1641135E-03  0.3221676E-02  0.3612397E-02
   237.806  0.2512248E-02  0.1375774E-01  0.2404630E-01     6.438  0.1639404E-03  0.3218845E-02  0.3611930E-02
   237.810  0.2512332E-02  0.1375358E-01  0.2403582E-01     6.438  0.1637733E-03  0.3217012E-02  0.3609901E-02
   237.814  0.2512376E-02  0.1375026E-01  0.2401942E-01     6.439  0.1636174E-03  0.3216019E-02  0.3599996E-02
   237.818  0.2512379E-02  0.1375426E-01  0.2400877E-01     6.439  0.1634773E-03  0.3219182E-02  0.3585078E-02
   237.822  0.2512323E-02  0.1376011E-01  0.2399539E-01     6.439  0.1633679E-03  0.3224228E-02  0.3570933E-02
   237.826  0.2512225E-02  0.1376724E-01  0.2398239E-01     6.439  0.1632814E-03  0.3229476E-02  0.3554752E-02
   237.830  0.2512097E-02  0.1377486E-01  0.2396801E-01     6.439  0.1632123E-03  0.3235076E-02  0.3536937E-02
   237.834  0.2511940E-02  0.1378275E-01  0.2395479E-01     6.440  0.1631619E-03  0.3241325E-02  0.3518982E-02
   237.837  0.2511757E-02  0.1379010E-01  0.2394080E-01     6.440  0.1631325E-03  0.3248595E-02  0.3501635E-02
   237.841  0.2511553E-02  0.1379672E-01  0.2392822E-01     6.440  0.1631245E-03  0.3255219E-02  0.3485733E-02
   237.845  0.2511330E-02  0.1380402E-01  0.2391672E-01     6.440  0.1631371E-03  0.3261711E-02  0.3471983E-02
   237.849  0.2511093E-02  0.1381032E-01  0.2390564E-01     6.440  0.1631712E-03  0.3267469E-02  0.3458886E-02
   237.853  0.2510847E-02  0.1381639E-01  0.2389442E-01     6.441  0.1632256E-03  0.3272354E-02  0.3447538E-02
   237.857  0.2510592E-02  0.1382135E-01  0.2388286E-01     6.441  0.1633031E-03  0.3276777E-02  0.3439183E-02
   237.861  0.2510337E-02  0.1382484E-01  0.2387195E-01     6.441  0.1633983E-03  0.3279504E-02  0.3435401E-02
   237.865  0.2510103E-02  0.1382734E-01  0.2386342E-01     6.441  0.1634928E-03  0.3281529E-02  0.3434071E-02
   237.868  0.2509894E-02  0.1382759E-01  0.2385666E-01     6.442  0.1635832E-03  0.3281627E-02  0.3433914E-02
   237.872  0.2509716E-02  0.1382915E-01  0.2385371E-01     6.442  0.1636666E-03  0.3281799E-02  0.3436092E-02
   237.876  0.2509572E-02  0.1382877E-01  0.2385375E-01     6.442  0.1637423E-03  0.3279463E-02  0.3438896E-02
   237.880  0.2509464E-02  0.1382687E-01  0.2385480E-01     6.442  0.1638079E-03  0.3276022E-02  0.3444900E-02
   237.884  0.2509395E-02  0.1382376E-01  0.2385553E-01     6.442  0.1638616E-03  0.3271053E-02  0.3453724E-02
   237.888  0.2509364E-02  0.1381881E-01  0.2385567E-01     6.443  0.1639023E-03  0.3265477E-02  0.3464171E-02
   237.892  0.2509374E-02  0.1381237E-01  0.2385822E-01     6.443  0.1639296E-03  0.3257865E-02  0.3475542E-02
   237.896  0.2509422E-02  0.1380339E-01  0.2385916E-01     6.443  0.1639428E-03  0.3251418E-02  0.3488093E-02
   237.899  0.2509507E-02  0.1379499E-01  0.2386146E-01     6.443  0.1639413E-03  0.3241768E-02  0.3503854E-02
   237.903  0.2509627E-02  0.1378356E-01  0.2386158E-01     6.443  0.1639261E-03  0.3230115E-02  0.3517596E-02
   237.907  0.2509778E-02  0.1377787E-01  0.2386355E-01     6.444  0.1638973E-03  0.3223036E-02  0.3527759E-02
   237.911  0.2509956E-02  0.1377391E-01  0.2386714E-01     6.444  0.1638558E-03  0.3212547E-02  0.3537278E-02
   237.915  0.2510158E-02  0.1376681E-01  0.2387100E-01     6.444  0.1638018E-03  0.3207045E-02  0.3546390E-02
   237.919  0.2510384E-02  0.1376060E-01  0.2387248E-01     6.444  0.1637320E-03  0.3201101E-02  0.3551949E-02
   237.923  0.2510632E-02  0.1375493E-01  0.2387656E-01     6.445  0.1636462E-03  0.3194841E-02  0.3558206E-02
   237.927  0.2510893E-02  0.1374939E-01  0.2387850E-01     6.445  0.1635466E-03  0.3187927E-02  0.3561943E-02
   237.930  0.2511160E-02  0.1374561E-01  0.2388146E-01     6.445  0.1634387E-03  0.3182881E-02  0.3563425E-02
   237.934  0.2511408E-02  0.1374831E-01  0.2388601E-01     6.445  0.1633431E-03  0.3183623E-02  0.3558875E-02
   237.938  0.2511625E-02  0.1375054E-01  0.2388466E-01     6.445  0.1632615E-03  0.3183450E-02  0.3555289E-02
   237.942  0.2511807E-02  0.1375246E-01  0.2387972E-01     6.446  0.1631951E-03  0.3182274E-02  0.3551980E-02
   237.946  0.2511948E-02  0.1375417E-01  0.2387131E-01     6.446  0.1631453E-03  0.3181757E-02  0.3549634E-02
   237.950  0.2512046E-02  0.1375602E-01  0.2385701E-01     6.446  0.1631131E-03  0.3180808E-02  0.3546656E-02
   237.954  0.2512095E-02  0.1375754E-01  0.2383792E-01     6.446  0.1630988E-03  0.3179525E-02  0.3545154E-02
   237.958  0.2512097E-02  0.1375890E-01  0.2381536E-01     6.446  0.1631020E-03  0.3179270E-02  0.3544986E-02
   237.961  0.2512050E-02  0.1376043E-01  0.2378918E-01     6.447  0.1631232E-03  0.3178756E-02  0.3546277E-02
   237.965  0.2511977E-02  0.1376191E-01  0.2376312E-01     6.447  0.1631587E-03  0.3178776E-02  0.3551594E-02
   237.969  0.2511884E-02  0.1376328E-01  0.2373944E-01     6.447  0.1632072E-03  0.3178583E-02  0.3560808E-02
   237.973  0.2511774E-02  0.1376433E-01  0.2371638E-01     6.447  0.1632670E-03  0.3178350E-02  0.3572211E-02
   237.977  0.2511647E-02  0.1376611E-01  0.2369332E-01     6.448  0.1633362E-03  0.3178156E-02  0.3584511E-02
   237.981  0.2511508E-02  0.1376734E-01  0.2367022E-01     6.448  0.1634122E-03  0.3177900E-02  0.3599679E-02
   237.985  0.2511375E-02  0.1377159E-01  0.2365069E-01     6.448  0.1634808E-03  0.3179089E-02  0.3612796E-02
   237.989  0.2511253E-02  0.1377187E-01  0.2363462E-01     6.448  0.1635379E-03  0.3178353E-02  0.3623559E-02
   237.992  0.2511138E-02  0.1377339E-01  0.2361946E-01     6.448  0.1635830E-03  0.3178285E-02  0.3630939E-02
   237.996  0.2511028E-02  0.1377456E-01  0.2360743E-01     6.449  0.1636140E-03  0.3178112E-02  0.3633576E-02
   238.000  0.2510927E-02  0.1377845E-01  0.2359700E-01     6.449  0.1636307E-03  0.3184508E-02  0.3632484E-02
   238.004  0.2510834E-02  0.1378161E-01  0.2358808E-01     6.449  0.1636324E-03  0.3185315E-02  0.3630063E-02
   238.008  0.2510752E-02  0.1378582E-01  0.2358147E-01     6.449  0.1636187E-03  0.3186132E-02  0.3625594E-02
   238.012  0.2510683E-02  0.1379099E-01  0.2357739E-01     6.450  0.1635878E-03  0.3188044E-02  0.3617359E-02
   238.016  0.2510634E-02  0.1379559E-01  0.2357527E-01     6.450  0.1635364E-03  0.3189382E-02  0.3608716E-02
   238.019  0.2510604E-02  0.1380045E-01  0.2357527E-01     6.450  0.1634647E-03  0.3191441E-02  0.3597420E-02
   238.023  0.2510593E-02  0.1380530E-01  0.2357587E-01     6.450  0.1633756E-03  0.3194032E-02  0.3585109E-02
   238.027  0.2510600E-02  0.1380974E-01  0.2357684E-01     6.450  0.1632708E-03  0.3196358E-02  0.3572677E-02
   238.031  0.2510627E-02  0.1381371E-01  0.2357722E-01     6.451  0.1631529E-03  0.3198447E-02  0.3561204E-02
   238.035  0.2510669E-02  0.1381658E-01  0.2357794E-01     6.451  0.1630253E-03  0.3201220E-02  0.3549920E-02
   238.039  0.2510718E-02  0.1382075E-01  0.2357888E-01     6.451  0.1628916E-03  0.3203959E-02  0.3539608E-02
   238.043  0.2510761E-02  0.1382538E-01  0.2357983E-01     6.451  0.1627558E-03  0.3206676E-02  0.3529505E-02
   238.047  0.2510797E-02  0.1383026E-01  0.2358068E-01     6.452  0.1626209E-03  0.3208673E-02  0.3521258E-02
   238.050  0.2510826E-02  0.1383574E-01  0.2358068E-01     6.452  0.1624911E-03  0.3210235E-02  0.3514879E-02
   238.054  0.2510845E-02  0.1384232E-01  0.2358215E-01     6.452  0.1623693E-03  0.3208483E-02  0.3512497E-02
   238.058  0.2510855E-02  0.1385174E-01  0.2358479E-01     6.452  0.1622586E-03  0.3204436E-02  0.3513987E-02
   238.062  0.2510856E-02  0.1386008E-01  0.2358636E-01     6.452  0.1621617E-03  0.3201005E-02  0.3516509E-02
   238.066  0.2510846E-02  0.1386734E-01  0.2358762E-01     6.453  0.1620818E-03  0.3198776E-02  0.3521005E-02
   238.070  0.2510827E-02  0.1387503E-01  0.2358810E-01     6.453  0.1620201E-03  0.3196818E-02  0.3527165E-02
   238.074  0.2510799E-02  0.1388400E-01  0.2358774E-01     6.453  0.1619782E-03  0.3196858E-02  0.3534488E-02
   238.078  0.2510763E-02  0.1388931E-01  0.2358680E-01     6.453  0.1619571E-03  0.3196223E-02  0.3542339E-02
   238.081  0.2510720E-02  0.1389360E-01  0.2358490E-01     6.454  0.1619580E-03  0.3196415E-02  0.3553013E-02
   238.085  0.2510672E-02  0.1389687E-01  0.2358192E-01     6.454  0.1619800E-03  0.3197620E-02  0.3565033E-02
   238.089  0.2510629E-02  0.1390060E-01  0.2357867E-01     6.454  0.1620120E-03  0.3199900E-02  0.3577869E-02
   238.093  0.2510606E-02  0.1390293E-01  0.2357760E-01     6.454  0.1620396E-03  0.3202608E-02  0.3589342E-02
   238.097  0.2510603E-02  0.1390389E-01  0.2357676E-01     6.454  0.1620628E-03  0.3205177E-02  0.3599768E-02
   238.101  0.2510621E-02  0.1390370E-01  0.2357792E-01     6.455  0.1620800E-03  0.3208016E-02  0.3611693E-02
   238.105  0.2510651E-02  0.1390303E-01  0.2357793E-01     6.455  0.1620779E-03  0.3209845E-02  0.3622643E-02
   238.109  0.2510684E-02  0.1390061E-01  0.2357670E-01     6.455  0.1620470E-03  0.3212304E-02  0.3633710E-02
   238.112  0.2510705E-02  0.1389842E-01  0.2357392E-01     6.455  0.1619888E-03  0.3214804E-02  0.3642488E-02
   238.116  0.2510713E-02  0.1389541E-01  0.2356792E-01     6.456  0.1619050E-03  0.3216984E-02  0.3647843E-02
   238.120  0.2510705E-02  0.1389131E-01  0.2356083E-01     6.456  0.1617968E-03  0.3218359E-02  0.3651570E-02
   238.124  0.2510670E-02  0.1388731E-01  0.2355156E-01     6.456  0.1616710E-03  0.3218278E-02  0.3653233E-02
   238.128  0.2510604E-02  0.1388456E-01  0.2354005E-01     6.456  0.1615310E-03  0.3215930E-02  0.3653201E-02
   238.132  0.2510509E-02  0.1388267E-01  0.2352726E-01     6.457  0.1613790E-03  0.3212543E-02  0.3650907E-02
   238.136  0.2510384E-02  0.1388210E-01  0.2351340E-01     6.457  0.1612175E-03  0.3207413E-02  0.3648048E-02
   238.140  0.2510233E-02  0.1388330E-01  0.2349832E-01     6.457  0.1610493E-03  0.3200885E-02  0.3643323E-02
   238.143  0.2510056E-02  0.1388736E-01  0.2348679E-01     6.457  0.1608778E-03  0.3194890E-02  0.3639255E-02
   238.147  0.2509858E-02  0.1389166E-01  0.2347503E-01     6.457  0.1607057E-03  0.3189672E-02  0.3633495E-02
   238.151  0.2509643E-02  0.1389541E-01  0.2346281E-01     6.458  0.1605356E-03  0.3185069E-02  0.3627731E-02
   238.155  0.2509399E-02  0.1389909E-01  0.2344894E-01     6.458  0.1603737E-03  0.3180939E-02  0.3620230E-02
   238.159  0.2509123E-02  0.1390378E-01  0.2343639E-01     6.458  0.1602270E-03  0.3178600E-02  0.3609218E-02
   238.163  0.2508820E-02  0.1391167E-01  0.2342507E-01     6.458  0.1600974E-03  0.3178859E-02  0.3594895E-02
   238.167  0.2508496E-02  0.1391983E-01  0.2341462E-01     6.459  0.1599874E-03  0.3179635E-02  0.3580353E-02
   238.171  0.2508157E-02  0.1392711E-01  0.2340383E-01     6.459  0.1598978E-03  0.3181274E-02  0.3566077E-02
   238.174  0.2507809E-02  0.1393476E-01  0.2339225E-01     6.459  0.1598310E-03  0.3185375E-02  0.3551039E-02
   238.178  0.2507463E-02  0.1393997E-01  0.2338196E-01     6.459  0.1597869E-03  0.3190006E-02  0.3537294E-02
   238.182  0.2507141E-02  0.1394420E-01  0.2337361E-01     6.460  0.1597645E-03  0.3195314E-02  0.3525223E-02
   238.186  0.2506849E-02  0.1394796E-01  0.2336828E-01     6.460  0.1597636E-03  0.3202222E-02  0.3516773E-02
   238.190  0.2506587E-02  0.1395046E-01  0.2336431E-01     6.460  0.1597852E-03  0.3209928E-02  0.3509215E-02
   238.194  0.2506359E-02  0.1395414E-01  0.2336198E-01     6.460  0.1598280E-03  0.3219805E-02  0.3501370E-02
   238.198  0.2506171E-02  0.1395470E-01  0.2336163E-01     6.460  0.1598908E-03  0.3229041E-02  0.3495042E-02
   238.202  0.2506026E-02  0.1395461E-01  0.2336249E-01     6.461  0.1599724E-03  0.3238732E-02  0.3488506E-02
   238.205  0.2505929E-02  0.1395109E-01  0.2336309E-01     6.461  0.1600709E-03  0.3247043E-02  0.3482973E-02
   238.209  0.2505881E-02  0.1394856E-01  0.2336438E-01     6.461  0.1601844E-03  0.3257619E-02  0.3477084E-02
   238.213  0.2505881E-02  0.1394629E-01  0.2336741E-01     6.461  0.1603108E-03  0.3268756E-02  0.3471195E-02
   238.217  0.2505933E-02  0.1394229E-01  0.2336998E-01     6.462  0.1604473E-03  0.3280633E-02  0.3466316E-02
   238.221  0.2506031E-02  0.1393667E-01  0.2337520E-01     6.462  0.1605924E-03  0.3291186E-02  0.3463840E-02
   238.225  0.2506174E-02  0.1393344E-01  0.2338048E-01     6.462  0.1607436E-03  0.3303530E-02  0.3463332E-02
   238.229  0.2506359E-02  0.1392996E-01  0.2338617E-01     6.462  0.1608980E-03  0.3315545E-02  0.3460062E-02
   238.232  0.2506577E-02  0.1392600E-01  0.2339116E-01     6.463  0.1610535E-03  0.3327191E-02  0.3457890E-02
   238.236  0.2506819E-02  0.1392279E-01  0.2339544E-01     6.463  0.1612085E-03  0.3334853E-02  0.3456516E-02
   238.240  0.2507076E-02  0.1392066E-01  0.2339842E-01     6.463  0.1613547E-03  0.3340764E-02  0.3454944E-02
   238.244  0.2507326E-02  0.1391926E-01  0.2339854E-01     6.463  0.1614614E-03  0.3345334E-02  0.3453046E-02
   238.248  0.2507562E-02  0.1391702E-01  0.2339552E-01     6.463  0.1615236E-03  0.3350145E-02  0.3449602E-02
   238.252  0.2507787E-02  0.1391740E-01  0.2339101E-01     6.464  0.1615393E-03  0.3351746E-02  0.3448124E-02
   238.256  0.2508001E-02  0.1392041E-01  0.2338554E-01     6.464  0.1615083E-03  0.3350271E-02  0.3449070E-02
   238.260  0.2508199E-02  0.1392401E-01  0.2337853E-01     6.464  0.1614318E-03  0.3348499E-02  0.3450324E-02
   238.263  0.2508373E-02  0.1392788E-01  0.2336996E-01     6.464  0.1613111E-03  0.3345766E-02  0.3450178E-02
   238.267  0.2508519E-02  0.1393237E-01  0.2335971E-01     6.465  0.1611493E-03  0.3343234E-02  0.3449030E-02
   238.271  0.2508631E-02  0.1393716E-01  0.2334847E-01     6.465  0.1609496E-03  0.3340831E-02  0.3449169E-02
   238.275  0.2508704E-02  0.1394425E-01  0.2333464E-01     6.465  0.1607148E-03  0.3336797E-02  0.3448247E-02
   238.279  0.2508736E-02  0.1395065E-01  0.2331770E-01     6.465  0.1604503E-03  0.3332491E-02  0.3445130E-02
   238.283  0.2508727E-02  0.1395644E-01  0.2329858E-01     6.466  0.1601596E-03  0.3328258E-02  0.3439452E-02
   238.287  0.2508688E-02  0.1396044E-01  0.2327789E-01     6.466  0.1598461E-03  0.3327673E-02  0.3434275E-02
   238.291  0.2508623E-02  0.1396504E-01  0.2325795E-01     6.466  0.1595241E-03  0.3324732E-02  0.3429856E-02
   238.295  0.2508543E-02  0.1396856E-01  0.2323836E-01     6.466  0.1592157E-03  0.3322979E-02  0.3425447E-02
   238.298  0.2508443E-02  0.1397168E-01  0.2322024E-01     6.467  0.1589516E-03  0.3321521E-02  0.3425765E-02
   238.302  0.2508301E-02  0.1397323E-01  0.2319826E-01     6.467  0.1587600E-03  0.3320747E-02  0.3429963E-02
   238.306  0.2508119E-02  0.1397354E-01  0.2317414E-01     6.467  0.1586443E-03  0.3320638E-02  0.3438126E-02
   238.310  0.2507901E-02  0.1397330E-01  0.2314866E-01     6.467  0.1586059E-03  0.3320880E-02  0.3449676E-02
   238.314  0.2507651E-02  0.1397221E-01  0.2312252E-01     6.467  0.1586448E-03  0.3320876E-02  0.3464295E-02
   238.318  0.2507383E-02  0.1397017E-01  0.2309643E-01     6.468  0.1587549E-03  0.3321422E-02  0.3480486E-02
   238.322  0.2507104E-02  0.1396804E-01  0.2307246E-01     6.468  0.1589313E-03  0.3322337E-02  0.3497404E-02
   238.325  0.2506820E-02  0.1396505E-01  0.2304893E-01     6.468  0.1591694E-03  0.3323434E-02  0.3512316E-02
   238.329  0.2506538E-02  0.1396129E-01  0.2302843E-01     6.468  0.1594627E-03  0.3324659E-02  0.3526729E-02
   238.333  0.2506263E-02  0.1395828E-01  0.2300962E-01     6.469  0.1598040E-03  0.3325104E-02  0.3538500E-02
   238.337  0.2505981E-02  0.1395435E-01  0.2299196E-01     6.469  0.1601867E-03  0.3325147E-02  0.3544241E-02
   238.341  0.2505643E-02  0.1395061E-01  0.2297122E-01     6.469  0.1606061E-03  0.3323924E-02  0.3540896E-02
   238.345  0.2505242E-02  0.1394726E-01  0.2294444E-01     6.469  0.1610539E-03  0.3322112E-02  0.3521835E-02
   238.349  0.2504755E-02  0.1394907E-01  0.2291600E-01     6.470  0.1615225E-03  0.3311436E-02  0.3493302E-02
   238.353  0.2504188E-02  0.1395485E-01  0.2288563E-01     6.470  0.1620054E-03  0.3300310E-02  0.3448844E-02
   238.357  0.2503553E-02  0.1396554E-01  0.2285505E-01     6.470  0.1624950E-03  0.3289850E-02  0.3390218E-02
   238.360  0.2502865E-02  0.1398151E-01  0.2282933E-01     6.470  0.1629851E-03  0.3264767E-02  0.3334077E-02
   238.364  0.2502141E-02  0.1399823E-01  0.2280221E-01     6.471  0.1634716E-03  0.3235932E-02  0.3276319E-02
   238.368  0.2501397E-02  0.1401460E-01  0.2277730E-01     6.471  0.1639493E-03  0.3205590E-02  0.3217140E-02
   238.372  0.2500652E-02  0.1403111E-01  0.2275520E-01     6.471  0.1644143E-03  0.3175534E-02  0.3158316E-02
   238.376  0.2499921E-02  0.1405174E-01  0.2274199E-01     6.471  0.1648607E-03  0.3136409E-02  0.3107069E-02
   238.380  0.2499222E-02  0.1407316E-01  0.2273402E-01     6.472  0.1652851E-03  0.3093007E-02  0.3062366E-02
   238.384  0.2498571E-02  0.1409377E-01  0.2273165E-01     6.472  0.1656808E-03  0.3048592E-02  0.3025239E-02
   238.387  0.2497983E-02  0.1410889E-01  0.2273003E-01     6.472  0.1660405E-03  0.3011862E-02  0.2990989E-02
   238.391  0.2497471E-02  0.1411945E-01  0.2273242E-01     6.472  0.1663577E-03  0.2985530E-02  0.2960224E-02
   238.395  0.2497051E-02  0.1412477E-01  0.2273365E-01     6.472  0.1666237E-03  0.2969178E-02  0.2934684E-02
   238.399  0.2496733E-02  0.1412526E-01  0.2273953E-01     6.473  0.1668301E-03  0.2962769E-02  0.2918853E-02
   238.403  0.2496523E-02  0.1412363E-01  0.2274618E-01     6.473  0.1669668E-03  0.2964475E-02  0.2901893E-02
   238.407  0.2496423E-02  0.1412318E-01  0.2276131E-01     6.473  0.1670217E-03  0.2976543E-02  0.2891394E-02
   238.411  0.2496434E-02  0.1412211E-01  0.2278155E-01     6.473  0.1669897E-03  0.2994335E-02  0.2887800E-02
   238.415  0.2496556E-02  0.1411801E-01  0.2280247E-01     6.474  0.1668689E-03  0.3020324E-02  0.2889640E-02
   238.418  0.2496785E-02  0.1411313E-01  0.2282728E-01     6.474  0.1666591E-03  0.3050792E-02  0.2900274E-02
   238.422  0.2497115E-02  0.1410720E-01  0.2285296E-01     6.474  0.1663640E-03  0.3083853E-02  0.2917947E-02
   238.426  0.2497538E-02  0.1410302E-01  0.2288245E-01     6.474  0.1659894E-03  0.3115349E-02  0.2945967E-02
   238.430  0.2498057E-02  0.1410447E-01  0.2291879E-01     6.475  0.1655739E-03  0.3134210E-02  0.2988885E-02
   238.434  0.2498661E-02  0.1410492E-01  0.2295673E-01     6.475  0.1651376E-03  0.3151732E-02  0.3039464E-02
   238.438  0.2499335E-02  0.1410386E-01  0.2299133E-01     6.475  0.1646946E-03  0.3171331E-02  0.3093921E-02
   238.442  0.2500060E-02  0.1410136E-01  0.2302379E-01     6.475  0.1642599E-03  0.3192211E-02  0.3152462E-02
   238.446  0.2500820E-02  0.1409935E-01  0.2305359E-01     6.476  0.1638482E-03  0.3210264E-02  0.3214720E-02
   238.450  0.2501598E-02  0.1410672E-01  0.2308635E-01     6.476  0.1634728E-03  0.3211752E-02  0.3290172E-02
   238.453  0.2502396E-02  0.1411225E-01  0.2311687E-01     6.476  0.1631267E-03  0.3212707E-02  0.3363960E-02
   238.457  0.2503223E-02  0.1411677E-01  0.2314572E-01     6.476  0.1627928E-03  0.3213819E-02  0.3428829E-02
   238.461  0.2504060E-02  0.1412077E-01  0.2317162E-01     6.477  0.1624806E-03  0.3214646E-02  0.3486260E-02
   238.465  0.2504887E-02  0.1412268E-01  0.2319298E-01     6.477  0.1621958E-03  0.3214646E-02  0.3534052E-02
   238.469  0.2505684E-02  0.1412610E-01  0.2320863E-01     6.477  0.1619443E-03  0.3215536E-02  0.3570160E-02
   238.473  0.2506433E-02  0.1412882E-01  0.2321862E-01     6.477  0.1617274E-03  0.3216328E-02  0.3593287E-02
   238.477  0.2507112E-02  0.1413089E-01  0.2322013E-01     6.478  0.1615469E-03  0.3216847E-02  0.3604578E-02
   238.481  0.2507706E-02  0.1413233E-01  0.2321417E-01     6.478  0.1614011E-03  0.3216954E-02  0.3602918E-02
   238.484  0.2508202E-02  0.1413367E-01  0.2319929E-01     6.478  0.1612880E-03  0.3217374E-02  0.3586848E-02
   238.488  0.2508586E-02  0.1413430E-01  0.2317689E-01     6.478  0.1612046E-03  0.3218267E-02  0.3559357E-02
   238.492  0.2508850E-02  0.1413425E-01  0.2314745E-01     6.479  0.1611483E-03  0.3219102E-02  0.3522819E-02
   238.496  0.2508989E-02  0.1413474E-01  0.2311162E-01     6.479  0.1611167E-03  0.3220591E-02  0.3474030E-02
   238.500  0.2509047E-02  0.1413341E-01  0.2307134E-01     6.479  0.1611040E-03  0.3220245E-02  0.3426024E-02
   238.504  0.2509055E-02  0.1413452E-01  0.2303692E-01     6.479  0.1611050E-03  0.3214470E-02  0.3381763E-02
   238.508  0.2509039E-02  0.1413834E-01  0.2300728E-01     6.480  0.1611173E-03  0.3203698E-02  0.3345816E-02
   238.511  0.2509025E-02  0.1414091E-01  0.2298267E-01     6.480  0.1611371E-03  0.3195266E-02  0.3316833E-02
   238.515  0.2509019E-02  0.1414217E-01  0.2296109E-01     6.480  0.1611645E-03  0.3188227E-02  0.3292067E-02
   238.519  0.2509019E-02  0.1414240E-01  0.2294291E-01     6.480  0.1611985E-03  0.3183445E-02  0.3272831E-02
   238.523  0.2509025E-02  0.1414367E-01  0.2292889E-01     6.481  0.1612380E-03  0.3177723E-02  0.3259789E-02
   238.527  0.2509037E-02  0.1414684E-01  0.2291936E-01     6.481  0.1612837E-03  0.3167319E-02  0.3251318E-02
   238.531  0.2509052E-02  0.1414981E-01  0.2290996E-01     6.481  0.1613341E-03  0.3156931E-02  0.3245345E-02
   238.535  0.2509068E-02  0.1415232E-01  0.2290368E-01     6.481  0.1613889E-03  0.3147889E-02  0.3241142E-02
   238.539  0.2509085E-02  0.1415897E-01  0.2289743E-01     6.482  0.1614468E-03  0.3139855E-02  0.3238187E-02
   238.543  0.2509102E-02  0.1416080E-01  0.2289309E-01     6.482  0.1615068E-03  0.3133295E-02  0.3235929E-02
   238.546  0.2509117E-02  0.1416223E-01  0.2288953E-01     6.482  0.1615695E-03  0.3127149E-02  0.3233391E-02
   238.550  0.2509127E-02  0.1416403E-01  0.2288668E-01     6.482  0.1616338E-03  0.3122383E-02  0.3231840E-02
   238.554  0.2509132E-02  0.1416708E-01  0.2288276E-01     6.483  0.1616986E-03  0.3118257E-02  0.3228276E-02
   238.558  0.2509133E-02  0.1417077E-01  0.2287937E-01     6.483  0.1617628E-03  0.3114828E-02  0.3226117E-02
   238.562  0.2509128E-02  0.1417475E-01  0.2287731E-01     6.483  0.1618249E-03  0.3112589E-02  0.3224463E-02
   238.566  0.2509116E-02  0.1417907E-01  0.2287309E-01     6.483  0.1618847E-03  0.3110556E-02  0.3223206E-02
   238.570  0.2509098E-02  0.1418414E-01  0.2287060E-01     6.484  0.1619402E-03  0.3109428E-02  0.3221901E-02
   238.574  0.2509075E-02  0.1418969E-01  0.2286664E-01     6.484  0.1619909E-03  0.3109309E-02  0.3220811E-02
   238.577  0.2509049E-02  0.1419552E-01  0.2286365E-01     6.484  0.1620352E-03  0.3109091E-02  0.3219292E-02
   238.581  0.2509021E-02  0.1420232E-01  0.2286220E-01     6.484  0.1620724E-03  0.3110807E-02  0.3218155E-02
   238.585  0.2508992E-02  0.1420722E-01  0.2286003E-01     6.485  0.1621018E-03  0.3110659E-02  0.3215461E-02
   238.589  0.2508962E-02  0.1421336E-01  0.2285835E-01     6.485  0.1621234E-03  0.3110394E-02  0.3212842E-02
   238.593  0.2508935E-02  0.1421835E-01  0.2285748E-01     6.485  0.1621423E-03  0.3109758E-02  0.3209924E-02
   238.597  0.2508910E-02  0.1422337E-01  0.2285678E-01     6.485  0.1621591E-03  0.3109169E-02  0.3207267E-02
   238.601  0.2508888E-02  0.1422787E-01  0.2285614E-01     6.486  0.1621729E-03  0.3108616E-02  0.3204191E-02
   238.605  0.2508867E-02  0.1423167E-01  0.2285546E-01     6.486  0.1621840E-03  0.3108528E-02  0.3200655E-02
   238.608  0.2508850E-02  0.1423537E-01  0.2285234E-01     6.486  0.1621928E-03  0.3108913E-02  0.3194477E-02
   238.612  0.2508834E-02  0.1423838E-01  0.2285168E-01     6.486  0.1621995E-03  0.3109099E-02  0.3190789E-02
   238.616  0.2508820E-02  0.1424326E-01  0.2285103E-01     6.487  0.1622038E-03  0.3105521E-02  0.3186397E-02
   238.620  0.2508809E-02  0.1424598E-01  0.2285010E-01     6.487  0.1622054E-03  0.3105753E-02  0.3180679E-02
   238.624  0.2508798E-02  0.1424809E-01  0.2284849E-01     6.487  0.1622046E-03  0.3105796E-02  0.3175682E-02
   238.628  0.2508789E-02  0.1424995E-01  0.2284695E-01     6.487  0.1622012E-03  0.3105050E-02  0.3169835E-02
   238.632  0.2508782E-02  0.1425215E-01  0.2284507E-01     6.488  0.1621952E-03  0.3104429E-02  0.3163809E-02
   238.636  0.2508777E-02  0.1425446E-01  0.2284350E-01     6.488  0.1621867E-03  0.3104096E-02  0.3157684E-02
   238.639  0.2508776E-02  0.1425745E-01  0.2284085E-01     6.488  0.1621754E-03  0.3101563E-02  0.3151380E-02
   238.643  0.2508778E-02  0.1425933E-01  0.2283807E-01     6.488  0.1621617E-03  0.3100904E-02  0.3145439E-02
   238.647  0.2508782E-02  0.1426074E-01  0.2283522E-01     6.489  0.1621457E-03  0.3100109E-02  0.3138855E-02
   238.651  0.2508788E-02  0.1426261E-01  0.2283256E-01     6.489  0.1621284E-03  0.3098820E-02  0.3134029E-02
   238.655  0.2508794E-02  0.1426425E-01  0.2283115E-01     6.489  0.1621098E-03  0.3097196E-02  0.3129706E-02
   238.659  0.2508801E-02  0.1426543E-01  0.2282941E-01     6.490  0.1620904E-03  0.3095692E-02  0.3124007E-02
   238.663  0.2508807E-02  0.1426738E-01  0.2282829E-01     6.490  0.1620705E-03  0.3094397E-02  0.3117120E-02
   238.667  0.2508812E-02  0.1426914E-01  0.2282741E-01     6.490  0.1620506E-03  0.3092944E-02  0.3112796E-02
   238.671  0.2508816E-02  0.1427117E-01  0.2282590E-01     6.490  0.1620309E-03  0.3091569E-02  0.3110397E-02
   238.674  0.2508819E-02  0.1427162E-01  0.2282295E-01     6.491  0.1620121E-03  0.3089756E-02  0.3106785E-02
   238.678  0.2508822E-02  0.1427361E-01  0.2282209E-01     6.491  0.1619947E-03  0.3089050E-02  0.3107443E-02
   238.682  0.2508819E-02  0.1427587E-01  0.2282047E-01     6.491  0.1619810E-03  0.3088567E-02  0.3106889E-02
   238.686  0.2508811E-02  0.1427996E-01  0.2281874E-01     6.491  0.1619730E-03  0.3089310E-02  0.3107817E-02
   238.690  0.2508795E-02  0.1428163E-01  0.2281570E-01     6.492  0.1619702E-03  0.3088584E-02  0.3108892E-02
   238.694  0.2508773E-02  0.1428400E-01  0.2281284E-01     6.492  0.1619727E-03  0.3087879E-02  0.3110870E-02
   238.698  0.2508744E-02  0.1429081E-01  0.2281031E-01     6.492  0.1619806E-03  0.3090035E-02  0.3111744E-02
   238.702  0.2508708E-02  0.1429393E-01  0.2280847E-01     6.492  0.1619931E-03  0.3090589E-02  0.3112260E-02
   238.705  0.2508666E-02  0.1429751E-01  0.2280539E-01     6.493  0.1620110E-03  0.3091085E-02  0.3112557E-02
   238.709  0.2508621E-02  0.1430150E-01  0.2280339E-01     6.493  0.1620311E-03  0.3092022E-02  0.3113834E-02
   238.713  0.2508574E-02  0.1430689E-01  0.2279908E-01     6.493  0.1620522E-03  0.3093782E-02  0.3114295E-02
   238.717  0.2508526E-02  0.1431141E-01  0.2279789E-01     6.493  0.1620737E-03  0.3094922E-02  0.3114435E-02
   238.721  0.2508477E-02  0.1431557E-01  0.2279704E-01     6.494  0.1620950E-03  0.3096098E-02  0.3114523E-02
   238.725  0.2508428E-02  0.1431887E-01  0.2279583E-01     6.494  0.1621163E-03  0.3098611E-02  0.3114951E-02
   238.729  0.2508380E-02  0.1432261E-01  0.2279353E-01     6.494  0.1621368E-03  0.3099311E-02  0.3114599E-02
   238.733  0.2508333E-02  0.1432559E-01  0.2279096E-01     6.495  0.1621560E-03  0.3099815E-02  0.3114229E-02
   238.737  0.2508287E-02  0.1432812E-01  0.2279009E-01     6.495  0.1621735E-03  0.3100709E-02  0.3114903E-02
   238.740  0.2508244E-02  0.1433013E-01  0.2278986E-01     6.495  0.1621890E-03  0.3101116E-02  0.3113411E-02
   238.744  0.2508204E-02  0.1433196E-01  0.2278742E-01     6.495  0.1622017E-03  0.3100870E-02  0.3112669E-02
   238.748  0.2508168E-02  0.1433336E-01  0.2278618E-01     6.496  0.1622117E-03  0.3100511E-02  0.3111605E-02
   238.752  0.2508136E-02  0.1433484E-01  0.2278425E-01     6.496  0.1622190E-03  0.3099328E-02  0.3111975E-02
   238.756  0.2508099E-02  0.1433612E-01  0.2278326E-01     6.496  0.1622285E-03  0.3097858E-02  0.3113488E-02
   238.760  0.2508055E-02  0.1433784E-01  0.2278047E-01     6.496  0.1622452E-03  0.3095954E-02  0.3115553E-02
   238.764  0.2508002E-02  0.1433766E-01  0.2277775E-01     6.497  0.1622677E-03  0.3092552E-02  0.3120093E-02
   238.768  0.2507941E-02  0.1433943E-01  0.2277525E-01     6.497  0.1622954E-03  0.3089865E-02  0.3125607E-02
   238.771  0.2507874E-02  0.1434085E-01  0.2276856E-01     6.497  0.1623286E-03  0.3087630E-02  0.3129512E-02
   238.775  0.2507801E-02  0.1434205E-01  0.2276548E-01     6.497  0.1623657E-03  0.3085302E-02  0.3135819E-02
   238.779  0.2507724E-02  0.1434664E-01  0.2276248E-01     6.498  0.1624063E-03  0.3085599E-02  0.3140454E-02
   238.783  0.2507643E-02  0.1434732E-01  0.2275968E-01     6.498  0.1624490E-03  0.3083702E-02  0.3144216E-02
   238.787  0.2507561E-02  0.1434723E-01  0.2275806E-01     6.498  0.1624933E-03  0.3081459E-02  0.3148200E-02
   238.791  0.2507479E-02  0.1434867E-01  0.2275724E-01     6.499  0.1625376E-03  0.3080884E-02  0.3148422E-02
   238.795  0.2507384E-02  0.1435212E-01  0.2275668E-01     6.499  0.1625796E-03  0.3081470E-02  0.3146185E-02
   238.799  0.2507241E-02  0.1435581E-01  0.2275231E-01     6.499  0.1626168E-03  0.3082600E-02  0.3135355E-02
   238.803  0.2507051E-02  0.1436023E-01  0.2274488E-01     6.499  0.1626491E-03  0.3083382E-02  0.3117955E-02
   238.806  0.2506814E-02  0.1436505E-01  0.2273467E-01     6.500  0.1626763E-03  0.3084278E-02  0.3095493E-02
   238.810  0.2506537E-02  0.1437009E-01  0.2272275E-01     6.500  0.1626972E-03  0.3085661E-02  0.3067871E-02
   238.814  0.2506227E-02  0.1437504E-01  0.2270986E-01     6.500  0.1627123E-03  0.3087613E-02  0.3038815E-02
   238.818  0.2505891E-02  0.1438008E-01  0.2269558E-01     6.500  0.1627209E-03  0.3089562E-02  0.3007017E-02
   238.822  0.2505539E-02  0.1438516E-01  0.2268103E-01     6.501  0.1627235E-03  0.3091930E-02  0.2973612E-02
   238.826  0.2505179E-02  0.1439183E-01  0.2266787E-01     6.501  0.1627188E-03  0.3094915E-02  0.2939998E-02
   238.830  0.2504818E-02  0.1439819E-01  0.2265839E-01     6.501  0.1627080E-03  0.3096702E-02  0.2908932E-02
   238.834  0.2504418E-02  0.1441350E-01  0.2265516E-01     6.502  0.1626962E-03  0.3097135E-02  0.2885215E-02
   238.838  0.2503980E-02  0.1442584E-01  0.2264824E-01     6.502  0.1626858E-03  0.3097549E-02  0.2856551E-02
   238.841  0.2503514E-02  0.1443837E-01  0.2263704E-01     6.502  0.1626762E-03  0.3098998E-02  0.2824698E-02
   238.845  0.2503026E-02  0.1444910E-01  0.2262510E-01     6.502  0.1626663E-03  0.3100337E-02  0.2786712E-02
   238.849  0.2502528E-02  0.1445742E-01  0.2261166E-01     6.503  0.1626571E-03  0.3101620E-02  0.2745950E-02
   238.853  0.2502032E-02  0.1446321E-01  0.2259610E-01     6.503  0.1626482E-03  0.3102932E-02  0.2704337E-02
   238.857  0.2501552E-02  0.1446666E-01  0.2257930E-01     6.503  0.1626393E-03  0.3104348E-02  0.2661856E-02
   238.861  0.2501100E-02  0.1446752E-01  0.2256300E-01     6.503  0.1626286E-03  0.3106521E-02  0.2621465E-02
   238.865  0.2500688E-02  0.1446500E-01  0.2254625E-01     6.504  0.1626163E-03  0.3108661E-02  0.2585834E-02
   238.869  0.2500326E-02  0.1445934E-01  0.2253208E-01     6.504  0.1626001E-03  0.3111248E-02  0.2551249E-02
   238.873  0.2500025E-02  0.1445148E-01  0.2252285E-01     6.504  0.1625791E-03  0.3114478E-02  0.2518873E-02
   238.876  0.2499776E-02  0.1444684E-01  0.2251639E-01     6.505  0.1625620E-03  0.3116245E-02  0.2500098E-02
   238.880  0.2499525E-02  0.1444462E-01  0.2250997E-01     6.505  0.1625810E-03  0.3117525E-02  0.2490229E-02
   238.884  0.2499275E-02  0.1444209E-01  0.2249852E-01     6.505  0.1626360E-03  0.3119135E-02  0.2485132E-02
   238.888  0.2499031E-02  0.1443718E-01  0.2248599E-01     6.505  0.1627249E-03  0.3123583E-02  0.2485185E-02
   238.892  0.2498801E-02  0.1443424E-01  0.2247139E-01     6.506  0.1628456E-03  0.3124448E-02  0.2491232E-02
   238.896  0.2498589E-02  0.1443168E-01  0.2245508E-01     6.506  0.1629946E-03  0.3125157E-02  0.2503665E-02
   238.900  0.2498399E-02  0.1442911E-01  0.2244044E-01     6.506  0.1631678E-03  0.3125807E-02  0.2518570E-02
   238.904  0.2498232E-02  0.1442701E-01  0.2242689E-01     6.506  0.1633619E-03  0.3126668E-02  0.2538826E-02
   238.907  0.2498076E-02  0.1442881E-01  0.2241429E-01     6.507  0.1635748E-03  0.3126249E-02  0.2561978E-02
   238.911  0.2497931E-02  0.1443856E-01  0.2240909E-01     6.507  0.1638015E-03  0.3124461E-02  0.2592490E-02
   238.915  0.2497802E-02  0.1445003E-01  0.2240460E-01     6.507  0.1640359E-03  0.3121788E-02  0.2622758E-02
   238.919  0.2497702E-02  0.1446070E-01  0.2240022E-01     6.508  0.1642656E-03  0.3119540E-02  0.2649384E-02
   238.923  0.2497632E-02  0.1447366E-01  0.2239703E-01     6.508  0.1644861E-03  0.3118453E-02  0.2672296E-02
   238.927  0.2497592E-02  0.1448241E-01  0.2239495E-01     6.508  0.1646922E-03  0.3116980E-02  0.2687249E-02
   238.931  0.2497583E-02  0.1449253E-01  0.2239351E-01     6.508  0.1648793E-03  0.3117293E-02  0.2692185E-02
   238.935  0.2497604E-02  0.1450085E-01  0.2239133E-01     6.509  0.1650435E-03  0.3115838E-02  0.2691105E-02
   238.939  0.2497672E-02  0.1450724E-01  0.2238991E-01     6.509  0.1651768E-03  0.3112333E-02  0.2689803E-02
   238.942  0.2497813E-02  0.1451139E-01  0.2239095E-01     6.509  0.1652708E-03  0.3108380E-02  0.2690286E-02
   238.946  0.2498023E-02  0.1451203E-01  0.2239139E-01     6.510  0.1653250E-03  0.3103383E-02  0.2689718E-02
   238.950  0.2498294E-02  0.1451064E-01  0.2239227E-01     6.510  0.1653386E-03  0.3098284E-02  0.2686386E-02
   238.954  0.2498619E-02  0.1451168E-01  0.2239621E-01     6.510  0.1653124E-03  0.3094082E-02  0.2674338E-02
   238.958  0.2498988E-02  0.1451255E-01  0.2239846E-01     6.510  0.1652478E-03  0.3090395E-02  0.2654940E-02
   238.962  0.2499392E-02  0.1451274E-01  0.2240245E-01     6.511  0.1651465E-03  0.3086901E-02  0.2635323E-02
   238.966  0.2499823E-02  0.1451242E-01  0.2240496E-01     6.511  0.1650108E-03  0.3085321E-02  0.2612797E-02
   238.970  0.2500267E-02  0.1451165E-01  0.2240519E-01     6.511  0.1648446E-03  0.3084742E-02  0.2586472E-02
   238.974  0.2500713E-02  0.1450987E-01  0.2240266E-01     6.511  0.1646507E-03  0.3083999E-02  0.2556755E-02
   238.977  0.2501180E-02  0.1450897E-01  0.2240061E-01     6.512  0.1644301E-03  0.3083928E-02  0.2526274E-02
   238.981  0.2501666E-02  0.1450753E-01  0.2239705E-01     6.512  0.1641879E-03  0.3084263E-02  0.2500725E-02
   238.985  0.2502159E-02  0.1450679E-01  0.2239465E-01     6.512  0.1639321E-03  0.3084866E-02  0.2475752E-02
   238.989  0.2502659E-02  0.1450644E-01  0.2239286E-01     6.513  0.1636719E-03  0.3085393E-02  0.2453791E-02
   238.993  0.2503166E-02  0.1450683E-01  0.2239227E-01     6.513  0.1634114E-03  0.3085335E-02  0.2436608E-02
   238.997  0.2503670E-02  0.1450886E-01  0.2239211E-01     6.513  0.1631563E-03  0.3086505E-02  0.2423739E-02
   239.001  0.2504157E-02  0.1451101E-01  0.2238988E-01     6.513  0.1629128E-03  0.3086355E-02  0.2413725E-02
   239.005  0.2504612E-02  0.1451416E-01  0.2238613E-01     6.514  0.1626867E-03  0.3086628E-02  0.2407996E-02
   239.009  0.2505011E-02  0.1451805E-01  0.2237981E-01     6.514  0.1624886E-03  0.3086112E-02  0.2404612E-02
   239.012  0.2505333E-02  0.1452368E-01  0.2236940E-01     6.514  0.1623294E-03  0.3086763E-02  0.2402594E-02
   239.016  0.2505570E-02  0.1453168E-01  0.2235586E-01     6.515  0.1622137E-03  0.3087621E-02  0.2401658E-02
   239.020  0.2505725E-02  0.1454098E-01  0.2233888E-01     6.515  0.1621435E-03  0.3089111E-02  0.2401927E-02
   239.024  0.2505828E-02  0.1454983E-01  0.2232097E-01     6.515  0.1621170E-03  0.3091284E-02  0.2406217E-02
   239.028  0.2505880E-02  0.1455957E-01  0.2230351E-01     6.515  0.1621348E-03  0.3094705E-02  0.2414832E-02
   239.032  0.2505902E-02  0.1456793E-01  0.2228787E-01     6.516  0.1621722E-03  0.3097695E-02  0.2423239E-02
   239.036  0.2505905E-02  0.1457570E-01  0.2227399E-01     6.516  0.1622171E-03  0.3101857E-02  0.2429392E-02
   239.040  0.2505888E-02  0.1458354E-01  0.2226012E-01     6.516  0.1622682E-03  0.3105904E-02  0.2431240E-02
   239.044  0.2505850E-02  0.1459370E-01  0.2225028E-01     6.517  0.1623245E-03  0.3111060E-02  0.2427651E-02
   239.048  0.2505792E-02  0.1460357E-01  0.2224138E-01     6.517  0.1623842E-03  0.3115517E-02  0.2420404E-02
   239.051  0.2505714E-02  0.1461258E-01  0.2223332E-01     6.517  0.1624457E-03  0.3119968E-02  0.2411614E-02
   239.055  0.2505617E-02  0.1462144E-01  0.2222412E-01     6.517  0.1625079E-03  0.3123826E-02  0.2402407E-02
   239.059  0.2505505E-02  0.1462964E-01  0.2221558E-01     6.518  0.1625684E-03  0.3127794E-02  0.2392965E-02
   239.063  0.2505383E-02  0.1463595E-01  0.2220797E-01     6.518  0.1626298E-03  0.3130643E-02  0.2383898E-02
   239.067  0.2505261E-02  0.1464106E-01  0.2220311E-01     6.518  0.1626980E-03  0.3133740E-02  0.2378608E-02
   239.071  0.2505142E-02  0.1464562E-01  0.2219950E-01     6.519  0.1627712E-03  0.3135921E-02  0.2375628E-02
   239.075  0.2505029E-02  0.1465067E-01  0.2219653E-01     6.519  0.1628480E-03  0.3138493E-02  0.2374610E-02
   239.079  0.2504924E-02  0.1465483E-01  0.2219447E-01     6.519  0.1629256E-03  0.3136676E-02  0.2376458E-02
   239.083  0.2504829E-02  0.1465985E-01  0.2219448E-01     6.519  0.1630030E-03  0.3134790E-02  0.2377068E-02
   239.086  0.2504746E-02  0.1467039E-01  0.2220552E-01     6.520  0.1630782E-03  0.3135915E-02  0.2370866E-02
   239.090  0.2504676E-02  0.1468069E-01  0.2221387E-01     6.520  0.1631489E-03  0.3137209E-02  0.2360502E-02
   239.094  0.2504622E-02  0.1469002E-01  0.2222412E-01     6.520  0.1632130E-03  0.3138933E-02  0.2349139E-02
   239.098  0.2504584E-02  0.1470095E-01  0.2223519E-01     6.521  0.1632694E-03  0.3142933E-02  0.2337698E-02
   239.102  0.2504545E-02  0.1471007E-01  0.2224491E-01     6.521  0.1632836E-03  0.3145173E-02  0.2325020E-02
   239.106  0.2504468E-02  0.1471982E-01  0.2224944E-01     6.521  0.1631854E-03  0.3147664E-02  0.2308924E-02
   239.110  0.2504328E-02  0.1472745E-01  0.2224535E-01     6.522  0.1629795E-03  0.3150477E-02  0.2287343E-02
   239.114  0.2504124E-02  0.1473368E-01  0.2223454E-01     6.522  0.1626696E-03  0.3154075E-02  0.2260087E-02
   239.118  0.2503856E-02  0.1473909E-01  0.2221875E-01     6.522  0.1622610E-03  0.3157763E-02  0.2230232E-02
   239.122  0.2503528E-02  0.1474378E-01  0.2219772E-01     6.522  0.1617612E-03  0.3161688E-02  0.2198010E-02
   239.125  0.2503145E-02  0.1474915E-01  0.2217567E-01     6.523  0.1611806E-03  0.3162437E-02  0.2165673E-02
   239.129  0.2502712E-02  0.1475342E-01  0.2215070E-01     6.523  0.1605285E-03  0.3163306E-02  0.2132140E-02
   239.133  0.2502237E-02  0.1475682E-01  0.2212443E-01     6.523  0.1598151E-03  0.3164456E-02  0.2098330E-02
   239.137  0.2501729E-02  0.1475828E-01  0.2209690E-01     6.524  0.1590531E-03  0.3167010E-02  0.2065192E-02
   239.141  0.2501184E-02  0.1475921E-01  0.2206898E-01     6.524  0.1582566E-03  0.3170530E-02  0.2032910E-02
   239.145  0.2500610E-02  0.1476033E-01  0.2204090E-01     6.524  0.1574387E-03  0.3173391E-02  0.2001884E-02
   239.149  0.2500017E-02  0.1476517E-01  0.2201774E-01     6.524  0.1566144E-03  0.3177652E-02  0.1972541E-02
   239.153  0.2499415E-02  0.1476868E-01  0.2199429E-01     6.525  0.1557971E-03  0.3181040E-02  0.1943927E-02
   239.157  0.2498817E-02  0.1477455E-01  0.2197709E-01     6.525  0.1550001E-03  0.3178855E-02  0.1921067E-02
   239.161  0.2498233E-02  0.1478666E-01  0.2196967E-01     6.525  0.1542362E-03  0.3172182E-02  0.1904536E-02
   239.164  0.2497687E-02  0.1479695E-01  0.2196498E-01     6.526  0.1535116E-03  0.3161318E-02  0.1892493E-02
   239.168  0.2497189E-02  0.1480492E-01  0.2196357E-01     6.526  0.1528353E-03  0.3146418E-02  0.1884947E-02
   239.172  0.2496747E-02  0.1481150E-01  0.2196608E-01     6.526  0.1522089E-03  0.3129572E-02  0.1882219E-02
   239.176  0.2496370E-02  0.1481250E-01  0.2196959E-01     6.527  0.1516397E-03  0.3111107E-02  0.1881545E-02
   239.180  0.2496067E-02  0.1481580E-01  0.2197941E-01     6.527  0.1511371E-03  0.3094096E-02  0.1884622E-02
   239.184  0.2495840E-02  0.1481732E-01  0.2199072E-01     6.527  0.1507093E-03  0.3078324E-02  0.1892630E-02
   239.188  0.2495694E-02  0.1481671E-01  0.2200613E-01     6.527  0.1503639E-03  0.3063830E-02  0.1900485E-02
   239.192  0.2495619E-02  0.1481711E-01  0.2202844E-01     6.528  0.1501124E-03  0.3050760E-02  0.1913445E-02
   239.196  0.2495574E-02  0.1482421E-01  0.2205409E-01     6.528  0.1499705E-03  0.3035529E-02  0.1926472E-02
   239.199  0.2495547E-02  0.1482966E-01  0.2207582E-01     6.528  0.1499436E-03  0.3024358E-02  0.1937275E-02
   239.203  0.2495539E-02  0.1483436E-01  0.2209657E-01     6.529  0.1500321E-03  0.3014731E-02  0.1947268E-02
   239.207  0.2495549E-02  0.1483896E-01  0.2211549E-01     6.529  0.1502345E-03  0.3006648E-02  0.1957213E-02
   239.211  0.2495579E-02  0.1484274E-01  0.2213292E-01     6.529  0.1505483E-03  0.2999174E-02  0.1969067E-02
   239.215  0.2495617E-02  0.1484475E-01  0.2214754E-01     6.530  0.1509659E-03  0.2993315E-02  0.1980913E-02
   239.219  0.2495672E-02  0.1484639E-01  0.2216142E-01     6.530  0.1514693E-03  0.2989421E-02  0.1991954E-02
   239.223  0.2495747E-02  0.1484724E-01  0.2217398E-01     6.530  0.1520479E-03  0.2987273E-02  0.2001494E-02
   239.227  0.2495840E-02  0.1484747E-01  0.2218652E-01     6.530  0.1526923E-03  0.2986670E-02  0.2010869E-02
   239.231  0.2495951E-02  0.1484520E-01  0.2219824E-01     6.531  0.1533928E-03  0.2987736E-02  0.2021216E-02
   239.235  0.2496080E-02  0.1484301E-01  0.2221109E-01     6.531  0.1541380E-03  0.2989774E-02  0.2037675E-02
   239.238  0.2496224E-02  0.1483991E-01  0.2222064E-01     6.531  0.1549156E-03  0.2993045E-02  0.2046822E-02
   239.242  0.2496382E-02  0.1484949E-01  0.2224320E-01     6.532  0.1557126E-03  0.2971132E-02  0.2067835E-02
   239.246  0.2496536E-02  0.1485915E-01  0.2226456E-01     6.532  0.1565169E-03  0.2947457E-02  0.2090676E-02
   239.250  0.2496682E-02  0.1486657E-01  0.2228196E-01     6.532  0.1573153E-03  0.2926776E-02  0.2109969E-02
   239.254  0.2496822E-02  0.1487313E-01  0.2229549E-01     6.533  0.1580948E-03  0.2907306E-02  0.2127055E-02
   239.258  0.2496955E-02  0.1487932E-01  0.2230897E-01     6.533  0.1588423E-03  0.2885976E-02  0.2145280E-02
   239.262  0.2497083E-02  0.1488428E-01  0.2231837E-01     6.533  0.1595448E-03  0.2867204E-02  0.2160022E-02
   239.266  0.2497210E-02  0.1488739E-01  0.2232488E-01     6.533  0.1601892E-03  0.2851733E-02  0.2173090E-02
   239.270  0.2497362E-02  0.1488790E-01  0.2233123E-01     6.534  0.1607584E-03  0.2838997E-02  0.2187233E-02
   239.274  0.2497541E-02  0.1488638E-01  0.2233599E-01     6.534  0.1612399E-03  0.2830593E-02  0.2200417E-02
   239.277  0.2497743E-02  0.1488365E-01  0.2233929E-01     6.534  0.1616284E-03  0.2825618E-02  0.2211607E-02
   239.281  0.2497963E-02  0.1487983E-01  0.2234119E-01     6.535  0.1619187E-03  0.2823291E-02  0.2221619E-02
   239.285  0.2498196E-02  0.1487518E-01  0.2234266E-01     6.535  0.1621068E-03  0.2823540E-02  0.2231319E-02
   239.289  0.2498429E-02  0.1487101E-01  0.2234289E-01     6.535  0.1621919E-03  0.2825563E-02  0.2240757E-02
   239.293  0.2498663E-02  0.1486678E-01  0.2234212E-01     6.536  0.1621910E-03  0.2828888E-02  0.2248907E-02
   239.297  0.2498933E-02  0.1486095E-01  0.2234429E-01     6.536  0.1621831E-03  0.2836564E-02  0.2258883E-02
   239.301  0.2499247E-02  0.1485533E-01  0.2235039E-01     6.536  0.1621749E-03  0.2843242E-02  0.2270695E-02
   239.305  0.2499599E-02  0.1485068E-01  0.2235849E-01     6.536  0.1621672E-03  0.2851212E-02  0.2282548E-02
   239.309  0.2499980E-02  0.1484576E-01  0.2236669E-01     6.537  0.1621609E-03  0.2860231E-02  0.2292455E-02
   239.313  0.2500382E-02  0.1483987E-01  0.2237355E-01     6.537  0.1621574E-03  0.2868937E-02  0.2299888E-02
   239.316  0.2500794E-02  0.1483544E-01  0.2237917E-01     6.537  0.1621565E-03  0.2878265E-02  0.2304411E-02
   239.320  0.2501207E-02  0.1483083E-01  0.2238478E-01     6.538  0.1621583E-03  0.2887017E-02  0.2306458E-02
   239.324  0.2501609E-02  0.1482643E-01  0.2238663E-01     6.538  0.1621636E-03  0.2894367E-02  0.2305351E-02
   239.328  0.2501991E-02  0.1482322E-01  0.2238819E-01     6.538  0.1621708E-03  0.2898698E-02  0.2302343E-02
   239.332  0.2502343E-02  0.1482253E-01  0.2238716E-01     6.539  0.1621811E-03  0.2898109E-02  0.2295191E-02
   239.336  0.2502656E-02  0.1482243E-01  0.2238341E-01     6.539  0.1621923E-03  0.2895807E-02  0.2285034E-02
   239.340  0.2502921E-02  0.1482378E-01  0.2237498E-01     6.539  0.1622051E-03  0.2891839E-02  0.2270336E-02
   239.344  0.2503137E-02  0.1482522E-01  0.2236388E-01     6.540  0.1622139E-03  0.2886394E-02  0.2251655E-02
   239.348  0.2503297E-02  0.1482634E-01  0.2235055E-01     6.540  0.1622174E-03  0.2879452E-02  0.2230924E-02
   239.352  0.2503414E-02  0.1482695E-01  0.2233112E-01     6.540  0.1622137E-03  0.2872753E-02  0.2205670E-02
   239.356  0.2503515E-02  0.1482680E-01  0.2231341E-01     6.540  0.1621989E-03  0.2866769E-02  0.2183162E-02
   239.359  0.2503611E-02  0.1482920E-01  0.2230006E-01     6.541  0.1621727E-03  0.2860049E-02  0.2164691E-02
   239.363  0.2503702E-02  0.1483412E-01  0.2229147E-01     6.541  0.1621428E-03  0.2853116E-02  0.2150944E-02
   239.367  0.2503789E-02  0.1483906E-01  0.2228489E-01     6.541  0.1621119E-03  0.2846219E-02  0.2139984E-02
   239.371  0.2503866E-02  0.1484408E-01  0.2227905E-01     6.542  0.1620799E-03  0.2839944E-02  0.2130431E-02
   239.375  0.2503932E-02  0.1484873E-01  0.2227393E-01     6.542  0.1620478E-03  0.2834008E-02  0.2123949E-02
   239.379  0.2503984E-02  0.1485367E-01  0.2226956E-01     6.542  0.1620165E-03  0.2829314E-02  0.2116613E-02
   239.383  0.2504022E-02  0.1485919E-01  0.2226544E-01     6.543  0.1619868E-03  0.2826197E-02  0.2110895E-02
   239.387  0.2504043E-02  0.1486262E-01  0.2226124E-01     6.543  0.1619584E-03  0.2821215E-02  0.2108604E-02
   239.391  0.2504063E-02  0.1486503E-01  0.2226042E-01     6.543  0.1619300E-03  0.2818492E-02  0.2102476E-02
   239.395  0.2504087E-02  0.1486727E-01  0.2225901E-01     6.544  0.1619009E-03  0.2816437E-02  0.2099964E-02
   239.398  0.2504114E-02  0.1486922E-01  0.2225709E-01     6.544  0.1618722E-03  0.2815061E-02  0.2097494E-02
   239.402  0.2504143E-02  0.1487017E-01  0.2225510E-01     6.544  0.1618436E-03  0.2813946E-02  0.2096257E-02
   239.406  0.2504171E-02  0.1487006E-01  0.2225375E-01     6.545  0.1618159E-03  0.2813136E-02  0.2095639E-02
   239.410  0.2504198E-02  0.1486919E-01  0.2224972E-01     6.545  0.1617907E-03  0.2811648E-02  0.2095975E-02
   239.414  0.2504212E-02  0.1486852E-01  0.2224627E-01     6.545  0.1617754E-03  0.2810861E-02  0.2095188E-02
   239.418  0.2504182E-02  0.1486699E-01  0.2223755E-01     6.545  0.1618031E-03  0.2810537E-02  0.2098884E-02
   239.422  0.2504100E-02  0.1486455E-01  0.2222417E-01     6.546  0.1618810E-03  0.2810646E-02  0.2109030E-02
   239.426  0.2503968E-02  0.1486184E-01  0.2220473E-01     6.546  0.1620069E-03  0.2810980E-02  0.2124457E-02
   239.430  0.2503788E-02  0.1485805E-01  0.2218123E-01     6.546  0.1621784E-03  0.2811401E-02  0.2143655E-02
   239.434  0.2503574E-02  0.1485352E-01  0.2215504E-01     6.547  0.1623908E-03  0.2812113E-02  0.2166679E-02
   239.437  0.2503333E-02  0.1484873E-01  0.2212905E-01     6.547  0.1626356E-03  0.2813539E-02  0.2192749E-02
   239.441  0.2503062E-02  0.1484458E-01  0.2210088E-01     6.547  0.1629070E-03  0.2813302E-02  0.2219079E-02
   239.445  0.2502766E-02  0.1483967E-01  0.2207314E-01     6.548  0.1631984E-03  0.2813903E-02  0.2244054E-02
   239.449  0.2502453E-02  0.1483354E-01  0.2204623E-01     6.548  0.1635025E-03  0.2815147E-02  0.2266388E-02
   239.453  0.2502129E-02  0.1482836E-01  0.2202143E-01     6.548  0.1638104E-03  0.2815343E-02  0.2287659E-02
   239.457  0.2501792E-02  0.1482426E-01  0.2199743E-01     6.549  0.1641157E-03  0.2813703E-02  0.2304792E-02
   239.461  0.2501441E-02  0.1482079E-01  0.2197441E-01     6.549  0.1644108E-03  0.2810566E-02  0.2317584E-02
   239.465  0.2501087E-02  0.1481788E-01  0.2195255E-01     6.549  0.1646879E-03  0.2807845E-02  0.2324351E-02
   239.469  0.2500738E-02  0.1481612E-01  0.2193743E-01     6.550  0.1649386E-03  0.2805401E-02  0.2322011E-02
   239.473  0.2500403E-02  0.1481582E-01  0.2192308E-01     6.550  0.1651565E-03  0.2801458E-02  0.2322470E-02
   239.477  0.2500091E-02  0.1481715E-01  0.2191123E-01     6.550  0.1653352E-03  0.2795228E-02  0.2321484E-02
   239.480  0.2499809E-02  0.1481659E-01  0.2190262E-01     6.551  0.1654707E-03  0.2788125E-02  0.2318420E-02
   239.484  0.2499566E-02  0.1481453E-01  0.2189556E-01     6.551  0.1655583E-03  0.2781123E-02  0.2312842E-02
   239.488  0.2499366E-02  0.1481407E-01  0.2189294E-01     6.551  0.1655959E-03  0.2775904E-02  0.2299033E-02
   239.492  0.2499217E-02  0.1481277E-01  0.2189342E-01     6.551  0.1655829E-03  0.2770935E-02  0.2282462E-02
   239.496  0.2499120E-02  0.1480989E-01  0.2189514E-01     6.552  0.1655200E-03  0.2766901E-02  0.2261868E-02
   239.500  0.2499085E-02  0.1480565E-01  0.2189887E-01     6.552  0.1654072E-03  0.2764322E-02  0.2240541E-02
   239.504  0.2499117E-02  0.1480009E-01  0.2190404E-01     6.552  0.1652474E-03  0.2763214E-02  0.2218403E-02
   239.508  0.2499214E-02  0.1479350E-01  0.2191176E-01     6.553  0.1650446E-03  0.2763510E-02  0.2197171E-02
   239.512  0.2499374E-02  0.1478528E-01  0.2191787E-01     6.553  0.1648046E-03  0.2764973E-02  0.2178413E-02
   239.516  0.2499592E-02  0.1477637E-01  0.2192628E-01     6.553  0.1645336E-03  0.2767949E-02  0.2156719E-02
   239.519  0.2499853E-02  0.1476680E-01  0.2193423E-01     6.554  0.1642180E-03  0.2771849E-02  0.2135816E-02
   239.523  0.2500114E-02  0.1475808E-01  0.2193808E-01     6.554  0.1638086E-03  0.2776149E-02  0.2114938E-02
   239.527  0.2500361E-02  0.1475154E-01  0.2193933E-01     6.554  0.1633165E-03  0.2780540E-02  0.2095820E-02
   239.531  0.2500587E-02  0.1475017E-01  0.2194173E-01     6.555  0.1627535E-03  0.2781176E-02  0.2084200E-02
   239.535  0.2500783E-02  0.1475104E-01  0.2194017E-01     6.555  0.1621316E-03  0.2784819E-02  0.2074603E-02
   239.539  0.2500942E-02  0.1475182E-01  0.2193466E-01     6.555  0.1614639E-03  0.2788917E-02  0.2067358E-02
   239.543  0.2501058E-02  0.1475440E-01  0.2192423E-01     6.556  0.1607638E-03  0.2792183E-02  0.2062409E-02
   239.547  0.2501122E-02  0.1475973E-01  0.2191139E-01     6.556  0.1600463E-03  0.2794180E-02  0.2067739E-02
   239.551  0.2501130E-02  0.1476766E-01  0.2189916E-01     6.556  0.1593241E-03  0.2792804E-02  0.2073535E-02
   239.555  0.2501079E-02  0.1478708E-01  0.2189597E-01     6.557  0.1586114E-03  0.2795657E-02  0.2087443E-02
   239.559  0.2500966E-02  0.1480456E-01  0.2188955E-01     6.557  0.1579207E-03  0.2799303E-02  0.2102405E-02
   239.562  0.2500788E-02  0.1482322E-01  0.2188067E-01     6.557  0.1572646E-03  0.2806273E-02  0.2119869E-02
   239.566  0.2500564E-02  0.1484146E-01  0.2187046E-01     6.558  0.1566366E-03  0.2811960E-02  0.2135700E-02
   239.570  0.2500325E-02  0.1485737E-01  0.2186195E-01     6.558  0.1560193E-03  0.2817648E-02  0.2146997E-02
   239.574  0.2500075E-02  0.1486962E-01  0.2185317E-01     6.558  0.1554167E-03  0.2823166E-02  0.2153296E-02
   239.578  0.2499818E-02  0.1487967E-01  0.2184461E-01     6.559  0.1548389E-03  0.2828550E-02  0.2156222E-02
   239.582  0.2499557E-02  0.1488697E-01  0.2183620E-01     6.559  0.1542940E-03  0.2834043E-02  0.2155693E-02
   239.586  0.2499309E-02  0.1489183E-01  0.2183044E-01     6.559  0.1537886E-03  0.2838986E-02  0.2154180E-02
   239.590  0.2499079E-02  0.1489419E-01  0.2182581E-01     6.560  0.1533307E-03  0.2842919E-02  0.2150995E-02
   239.594  0.2498871E-02  0.1489421E-01  0.2182187E-01     6.560  0.1529265E-03  0.2846792E-02  0.2147223E-02
   239.598  0.2498686E-02  0.1489225E-01  0.2181894E-01     6.560  0.1525831E-03  0.2849283E-02  0.2142116E-02
   239.602  0.2498542E-02  0.1488833E-01  0.2181740E-01     6.561  0.1523046E-03  0.2850949E-02  0.2137748E-02
   239.605  0.2498446E-02  0.1488252E-01  0.2181788E-01     6.561  0.1520941E-03  0.2852246E-02  0.2135109E-02
   239.609  0.2498398E-02  0.1487519E-01  0.2182325E-01     6.561  0.1519558E-03  0.2853643E-02  0.2131802E-02
   239.613  0.2498400E-02  0.1486709E-01  0.2182597E-01     6.562  0.1518913E-03  0.2851621E-02  0.2132494E-02
   239.617  0.2498445E-02  0.1485904E-01  0.2183117E-01     6.562  0.1519022E-03  0.2850975E-02  0.2135222E-02
   239.621  0.2498525E-02  0.1484912E-01  0.2183699E-01     6.562  0.1519900E-03  0.2847827E-02  0.2138396E-02
   239.625  0.2498634E-02  0.1484209E-01  0.2184305E-01     6.562  0.1521432E-03  0.2842571E-02  0.2142437E-02
   239.629  0.2498761E-02  0.1483221E-01  0.2184735E-01     6.563  0.1523459E-03  0.2839568E-02  0.2144793E-02
   239.633  0.2498906E-02  0.1482158E-01  0.2184900E-01     6.563  0.1525956E-03  0.2836392E-02  0.2145741E-02
   239.637  0.2499064E-02  0.1481208E-01  0.2185230E-01     6.563  0.1528887E-03  0.2829363E-02  0.2146955E-02
   239.641  0.2499234E-02  0.1480418E-01  0.2185452E-01     6.564  0.1532203E-03  0.2819355E-02  0.2148382E-02
   239.644  0.2499409E-02  0.1479621E-01  0.2185507E-01     6.564  0.1535878E-03  0.2808805E-02  0.2148838E-02
   239.648  0.2499586E-02  0.1478834E-01  0.2185271E-01     6.564  0.1539879E-03  0.2799067E-02  0.2149444E-02
   239.652  0.2499762E-02  0.1478884E-01  0.2185821E-01     6.565  0.1544132E-03  0.2793303E-02  0.2157870E-02
   239.656  0.2499935E-02  0.1478979E-01  0.2186240E-01     6.565  0.1548576E-03  0.2788868E-02  0.2166603E-02
   239.660  0.2500102E-02  0.1478976E-01  0.2186380E-01     6.565  0.1553143E-03  0.2785991E-02  0.2173796E-02
   239.664  0.2500262E-02  0.1478930E-01  0.2186353E-01     6.566  0.1557749E-03  0.2784475E-02  0.2180342E-02
   239.668  0.2500411E-02  0.1478917E-01  0.2186209E-01     6.566  0.1562327E-03  0.2785024E-02  0.2187016E-02
   239.672  0.2500548E-02  0.1478977E-01  0.2186105E-01     6.566  0.1566790E-03  0.2787467E-02  0.2194895E-02
   239.676  0.2500670E-02  0.1478829E-01  0.2185573E-01     6.567  0.1571075E-03  0.2790751E-02  0.2198985E-02
   239.680  0.2500779E-02  0.1478816E-01  0.2184986E-01     6.567  0.1575098E-03  0.2794518E-02  0.2199745E-02
   239.684  0.2500875E-02  0.1479149E-01  0.2184656E-01     6.567  0.1578787E-03  0.2793164E-02  0.2201911E-02
   239.688  0.2500962E-02  0.1479379E-01  0.2184234E-01     6.568  0.1582037E-03  0.2792717E-02  0.2201887E-02
   239.691  0.2501039E-02  0.1479531E-01  0.2183604E-01     6.568  0.1584796E-03  0.2792222E-02  0.2199809E-02
   239.695  0.2501105E-02  0.1479569E-01  0.2182905E-01     6.568  0.1587018E-03  0.2792390E-02  0.2196087E-02
   239.699  0.2501158E-02  0.1479561E-01  0.2181955E-01     6.569  0.1588655E-03  0.2793468E-02  0.2189806E-02
   239.703  0.2501198E-02  0.1479460E-01  0.2180815E-01     6.569  0.1589687E-03  0.2794919E-02  0.2181921E-02
   239.707  0.2501223E-02  0.1479295E-01  0.2179500E-01     6.569  0.1590093E-03  0.2797678E-02  0.2172402E-02
   239.711  0.2501234E-02  0.1479015E-01  0.2177996E-01     6.570  0.1589866E-03  0.2800063E-02  0.2162415E-02
   239.715  0.2501250E-02  0.1478767E-01  0.2176272E-01     6.570  0.1589445E-03  0.2803116E-02  0.2150884E-02
   239.719  0.2501289E-02  0.1478653E-01  0.2175570E-01     6.570  0.1589207E-03  0.2806616E-02  0.2145365E-02
   239.723  0.2501349E-02  0.1478491E-01  0.2175194E-01     6.571  0.1589146E-03  0.2810647E-02  0.2142151E-02
   239.727  0.2501429E-02  0.1478289E-01  0.2175003E-01     6.571  0.1589268E-03  0.2813992E-02  0.2139041E-02
   239.730  0.2501527E-02  0.1478090E-01  0.2174933E-01     6.571  0.1589576E-03  0.2817226E-02  0.2136930E-02
   239.734  0.2501638E-02  0.1477879E-01  0.2174988E-01     6.572  0.1590062E-03  0.2821073E-02  0.2135513E-02
   239.738  0.2501761E-02  0.1477678E-01  0.2175150E-01     6.572  0.1590733E-03  0.2824826E-02  0.2134982E-02
   239.742  0.2501891E-02  0.1477559E-01  0.2175311E-01     6.572  0.1591570E-03  0.2828098E-02  0.2134685E-02
   239.746  0.2502026E-02  0.1477420E-01  0.2175541E-01     6.573  0.1592569E-03  0.2831360E-02  0.2135046E-02
   239.750  0.2502163E-02  0.1477481E-01  0.2175856E-01     6.573  0.1593721E-03  0.2831410E-02  0.2135994E-02
   239.754  0.2502298E-02  0.1477320E-01  0.2176073E-01     6.573  0.1594999E-03  0.2834746E-02  0.2136375E-02
   239.758  0.2502429E-02  0.1477576E-01  0.2176199E-01     6.574  0.1596398E-03  0.2833572E-02  0.2135489E-02
   239.762  0.2502548E-02  0.1477826E-01  0.2175956E-01     6.574  0.1597915E-03  0.2832592E-02  0.2133686E-02
   239.766  0.2502647E-02  0.1478050E-01  0.2175466E-01     6.574  0.1599577E-03  0.2831711E-02  0.2131849E-02
   239.770  0.2502723E-02  0.1478321E-01  0.2174720E-01     6.575  0.1601357E-03  0.2829743E-02  0.2130640E-02
   239.774  0.2502778E-02  0.1478443E-01  0.2173791E-01     6.575  0.1603220E-03  0.2829173E-02  0.2128575E-02
   239.777  0.2502817E-02  0.1478568E-01  0.2172733E-01     6.575  0.1605127E-03  0.2828562E-02  0.2127962E-02
   239.781  0.2502842E-02  0.1478701E-01  0.2171617E-01     6.576  0.1607044E-03  0.2827838E-02  0.2127691E-02
   239.785  0.2502853E-02  0.1478847E-01  0.2170436E-01     6.576  0.1608936E-03  0.2826891E-02  0.2128720E-02
   239.789  0.2502850E-02  0.1478976E-01  0.2169113E-01     6.576  0.1610776E-03  0.2825663E-02  0.2130458E-02
   239.793  0.2502833E-02  0.1479071E-01  0.2167706E-01     6.577  0.1612514E-03  0.2823739E-02  0.2132246E-02
   239.797  0.2502806E-02  0.1479156E-01  0.2166302E-01     6.577  0.1614103E-03  0.2822108E-02  0.2133813E-02
   239.801  0.2502770E-02  0.1479251E-01  0.2164902E-01     6.577  0.1615498E-03  0.2820170E-02  0.2135264E-02
   239.805  0.2502726E-02  0.1479278E-01  0.2163663E-01     6.578  0.1616680E-03  0.2817631E-02  0.2137834E-02
   239.809  0.2502674E-02  0.1479356E-01  0.2162369E-01     6.578  0.1617621E-03  0.2815159E-02  0.2140272E-02
   239.813  0.2502615E-02  0.1479571E-01  0.2161302E-01     6.578  0.1618309E-03  0.2812805E-02  0.2142653E-02
   239.817  0.2502551E-02  0.1479895E-01  0.2160445E-01     6.579  0.1618724E-03  0.2812296E-02  0.2143169E-02
   239.820  0.2502490E-02  0.1480501E-01  0.2160044E-01     6.579  0.1619009E-03  0.2815946E-02  0.2141731E-02
   239.824  0.2502437E-02  0.1480984E-01  0.2159688E-01     6.579  0.1619238E-03  0.2818559E-02  0.2140799E-02
   239.828  0.2502383E-02  0.1481430E-01  0.2159271E-01     6.580  0.1619417E-03  0.2820768E-02  0.2139566E-02
   239.832  0.2502327E-02  0.1481840E-01  0.2158795E-01     6.580  0.1619545E-03  0.2823553E-02  0.2137727E-02
   239.836  0.2502270E-02  0.1482122E-01  0.2158238E-01     6.581  0.1619618E-03  0.2824127E-02  0.2134015E-02
   239.840  0.2502214E-02  0.1482271E-01  0.2157539E-01     6.581  0.1619637E-03  0.2823946E-02  0.2129594E-02
   239.844  0.2502154E-02  0.1482386E-01  0.2156752E-01     6.581  0.1619632E-03  0.2824362E-02  0.2124409E-02
   239.848  0.2502085E-02  0.1482421E-01  0.2155903E-01     6.582  0.1619643E-03  0.2824005E-02  0.2118090E-02
   239.852  0.2502009E-02  0.1483006E-01  0.2155442E-01     6.582  0.1619673E-03  0.2828687E-02  0.2109981E-02
   239.856  0.2501927E-02  0.1483079E-01  0.2154590E-01     6.582  0.1619720E-03  0.2830621E-02  0.2104368E-02
   239.860  0.2501840E-02  0.1483059E-01  0.2153864E-01     6.583  0.1619785E-03  0.2833144E-02  0.2098664E-02
   239.863  0.2501717E-02  0.1483119E-01  0.2153022E-01     6.583  0.1619904E-03  0.2835104E-02  0.2092063E-02
   239.867  0.2501538E-02  0.1483409E-01  0.2152119E-01     6.583  0.1620089E-03  0.2835268E-02  0.2084115E-02
   239.871  0.2501309E-02  0.1483942E-01  0.2151186E-01     6.584  0.1620341E-03  0.2832743E-02  0.2076011E-02
   239.875  0.2501035E-02  0.1484431E-01  0.2150157E-01     6.584  0.1620657E-03  0.2827432E-02  0.2066556E-02
   239.879  0.2500717E-02  0.1485142E-01  0.2149153E-01     6.584  0.1621049E-03  0.2823069E-02  0.2057638E-02
   239.883  0.2500335E-02  0.1485920E-01  0.2148258E-01     6.585  0.1621555E-03  0.2816469E-02  0.2049158E-02
   239.887  0.2499897E-02  0.1486593E-01  0.2146927E-01     6.585  0.1622168E-03  0.2809128E-02  0.2038097E-02
   239.891  0.2499416E-02  0.1487156E-01  0.2145683E-01     6.585  0.1622878E-03  0.2801348E-02  0.2026538E-02
   239.895  0.2498901E-02  0.1487586E-01  0.2144407E-01     6.586  0.1623674E-03  0.2793695E-02  0.2015268E-02
   239.899  0.2498361E-02  0.1487884E-01  0.2143502E-01     6.586  0.1624545E-03  0.2786093E-02  0.2003303E-02
   239.903  0.2497808E-02  0.1487948E-01  0.2142633E-01     6.586  0.1625470E-03  0.2778991E-02  0.1996972E-02
   239.907  0.2497257E-02  0.1488535E-01  0.2142552E-01     6.587  0.1626426E-03  0.2759856E-02  0.1996130E-02
   239.910  0.2496722E-02  0.1488812E-01  0.2142667E-01     6.587  0.1627387E-03  0.2743456E-02  0.1995853E-02
   239.914  0.2496216E-02  0.1488713E-01  0.2142960E-01     6.587  0.1628314E-03  0.2730035E-02  0.1997733E-02
   239.918  0.2495752E-02  0.1488228E-01  0.2143486E-01     6.588  0.1629183E-03  0.2720199E-02  0.2001952E-02
   239.922  0.2495344E-02  0.1487314E-01  0.2144085E-01     6.588  0.1629954E-03  0.2714724E-02  0.2007462E-02
   239.926  0.2495007E-02  0.1486231E-01  0.2145018E-01     6.588  0.1630562E-03  0.2715744E-02  0.2014222E-02
   239.930  0.2494752E-02  0.1484934E-01  0.2146566E-01     6.589  0.1630965E-03  0.2722130E-02  0.2021137E-02
   239.934  0.2494584E-02  0.1483301E-01  0.2148382E-01     6.589  0.1631154E-03  0.2732056E-02  0.2028905E-02
   239.938  0.2494508E-02  0.1481119E-01  0.2150327E-01     6.590  0.1631121E-03  0.2748436E-02  0.2038269E-02
   239.942  0.2494526E-02  0.1478607E-01  0.2152210E-01     6.590  0.1630867E-03  0.2769900E-02  0.2048615E-02
   239.946  0.2494634E-02  0.1475726E-01  0.2154058E-01     6.590  0.1630397E-03  0.2795178E-02  0.2056816E-02
   239.950  0.2494823E-02  0.1472639E-01  0.2155981E-01     6.591  0.1629738E-03  0.2829095E-02  0.2063590E-02
   239.954  0.2495080E-02  0.1470069E-01  0.2158148E-01     6.591  0.1628920E-03  0.2862390E-02  0.2072214E-02
   239.957  0.2495396E-02  0.1468872E-01  0.2161534E-01     6.591  0.1627974E-03  0.2884066E-02  0.2097890E-02
   239.961  0.2495763E-02  0.1467409E-01  0.2164593E-01     6.592  0.1626913E-03  0.2908258E-02  0.2122072E-02
   239.965  0.2496171E-02  0.1465832E-01  0.2167208E-01     6.592  0.1625769E-03  0.2933752E-02  0.2144412E-02
   239.969  0.2496609E-02  0.1465320E-01  0.2170610E-01     6.592  0.1624567E-03  0.2942981E-02  0.2172442E-02
   239.973  0.2497065E-02  0.1464799E-01  0.2173540E-01     6.593  0.1623348E-03  0.2952859E-02  0.2197504E-02
   239.977  0.2497527E-02  0.1464485E-01  0.2176177E-01     6.593  0.1622129E-03  0.2961932E-02  0.2220520E-02
   239.981  0.2497982E-02  0.1464423E-01  0.2178498E-01     6.593  0.1620942E-03  0.2969053E-02  0.2242712E-02
   239.985  0.2498426E-02  0.1464272E-01  0.2180349E-01     6.594  0.1619803E-03  0.2976581E-02  0.2261388E-02
   239.989  0.2498851E-02  0.1464089E-01  0.2181772E-01     6.594  0.1618728E-03  0.2984272E-02  0.2275135E-02
   239.993  0.2499246E-02  0.1463908E-01  0.2182671E-01     6.594  0.1617746E-03  0.2991552E-02  0.2285456E-02
   239.997  0.2499601E-02  0.1463876E-01  0.2183022E-01     6.595  0.1616878E-03  0.2997288E-02  0.2289468E-02
   240.001  0.2499906E-02  0.1463740E-01  0.2182772E-01     6.595  0.1616146E-03  0.3003388E-02  0.2288124E-02
   240.004  0.2500155E-02  0.1463643E-01  0.2182101E-01     6.595  0.1615567E-03  0.3008504E-02  0.2283851E-02
   240.008  0.2500357E-02  0.1463692E-01  0.2181040E-01     6.596  0.1615091E-03  0.3011860E-02  0.2274928E-02
   240.012  0.2500549E-02  0.1463935E-01  0.2180058E-01     6.596  0.1614660E-03  0.3014144E-02  0.2267240E-02
   240.016  0.2500730E-02  0.1464171E-01  0.2179239E-01     6.597  0.1614275E-03  0.3014599E-02  0.2262083E-02
   240.020  0.2500876E-02  0.1464550E-01  0.2178460E-01     6.597  0.1614079E-03  0.3012406E-02  0.2259509E-02
   240.024  0.2500976E-02  0.1464980E-01  0.2177708E-01     6.597  0.1614115E-03  0.3009610E-02  0.2260010E-02
   240.028  0.2501026E-02  0.1465464E-01  0.2176740E-01     6.598  0.1614386E-03  0.3005631E-02  0.2261541E-02
   240.032  0.2501024E-02  0.1466086E-01  0.2175637E-01     6.598  0.1614910E-03  0.2999609E-02  0.2265287E-02
   240.036  0.2500966E-02  0.1467008E-01  0.2174161E-01     6.598  0.1615690E-03  0.2994277E-02  0.2268906E-02
   240.040  0.2500876E-02  0.1468218E-01  0.2173412E-01     6.599  0.1616676E-03  0.2995640E-02  0.2271183E-02
   240.044  0.2500744E-02  0.1469416E-01  0.2172749E-01     6.599  0.1617861E-03  0.2998841E-02  0.2274243E-02
   240.048  0.2500568E-02  0.1470650E-01  0.2171701E-01     6.599  0.1619245E-03  0.3003718E-02  0.2273875E-02
   240.051  0.2500353E-02  0.1471714E-01  0.2170679E-01     6.600  0.1620791E-03  0.3009089E-02  0.2274096E-02
   240.055  0.2500110E-02  0.1472661E-01  0.2169539E-01     6.600  0.1622457E-03  0.3014760E-02  0.2273445E-02
   240.059  0.2499844E-02  0.1473425E-01  0.2168303E-01     6.600  0.1624198E-03  0.3020534E-02  0.2271193E-02
   240.063  0.2499561E-02  0.1474004E-01  0.2167114E-01     6.601  0.1625967E-03  0.3025690E-02  0.2266651E-02
   240.067  0.2499267E-02  0.1474294E-01  0.2165738E-01     6.601  0.1627724E-03  0.3031264E-02  0.2260514E-02
   240.071  0.2498970E-02  0.1474681E-01  0.2164730E-01     6.602  0.1629423E-03  0.3033618E-02  0.2256135E-02
   240.075  0.2498677E-02  0.1475009E-01  0.2163855E-01     6.602  0.1631021E-03  0.3034068E-02  0.2252986E-02
   240.079  0.2498393E-02  0.1475282E-01  0.2163143E-01     6.602  0.1632478E-03  0.3031331E-02  0.2250833E-02
   240.083  0.2498127E-02  0.1475313E-01  0.2162582E-01     6.603  0.1633759E-03  0.3027591E-02  0.2247804E-02
   240.087  0.2497883E-02  0.1475242E-01  0.2162368E-01     6.603  0.1634823E-03  0.3022173E-02  0.2244157E-02
   240.091  0.2497669E-02  0.1475081E-01  0.2162393E-01     6.603  0.1635648E-03  0.3016997E-02  0.2239686E-02
   240.095  0.2497494E-02  0.1474875E-01  0.2162596E-01     6.604  0.1636206E-03  0.3008688E-02  0.2236500E-02
   240.098  0.2497373E-02  0.1474455E-01  0.2163048E-01     6.604  0.1636463E-03  0.2998653E-02  0.2235184E-02
   240.102  0.2497308E-02  0.1473928E-01  0.2163711E-01     6.604  0.1636415E-03  0.2987638E-02  0.2235979E-02
   240.106  0.2497302E-02  0.1473494E-01  0.2164862E-01     6.605  0.1636057E-03  0.2976925E-02  0.2235227E-02
   240.110  0.2497353E-02  0.1473024E-01  0.2166356E-01     6.605  0.1635400E-03  0.2965407E-02  0.2234510E-02
   240.114  0.2497462E-02  0.1472493E-01  0.2167891E-01     6.605  0.1634454E-03  0.2953775E-02  0.2237685E-02
   240.118  0.2497623E-02  0.1471860E-01  0.2169492E-01     6.606  0.1633250E-03  0.2941182E-02  0.2241486E-02
   240.122  0.2497834E-02  0.1471210E-01  0.2171211E-01     6.606  0.1631808E-03  0.2928246E-02  0.2246633E-02
   240.126  0.2498089E-02  0.1470548E-01  0.2172975E-01     6.607  0.1630169E-03  0.2915201E-02  0.2252780E-02
   240.130  0.2498379E-02  0.1469873E-01  0.2174801E-01     6.607  0.1628378E-03  0.2903027E-02  0.2261940E-02
   240.134  0.2498691E-02  0.1469257E-01  0.2176362E-01     6.607  0.1626541E-03  0.2891286E-02  0.2271953E-02
   240.138  0.2499009E-02  0.1468673E-01  0.2177831E-01     6.608  0.1624720E-03  0.2879851E-02  0.2284386E-02
   240.142  0.2499324E-02  0.1468242E-01  0.2179000E-01     6.608  0.1622962E-03  0.2868192E-02  0.2296452E-02
   240.145  0.2499627E-02  0.1467985E-01  0.2179892E-01     6.608  0.1621312E-03  0.2856294E-02  0.2308588E-02
   240.149  0.2499911E-02  0.1467902E-01  0.2180631E-01     6.609  0.1619808E-03  0.2846579E-02  0.2320863E-02
   240.153  0.2500164E-02  0.1468112E-01  0.2181171E-01     6.609  0.1618492E-03  0.2839896E-02  0.2330299E-02
   240.157  0.2500376E-02  0.1468553E-01  0.2181422E-01     6.609  0.1617396E-03  0.2834624E-02  0.2336762E-02
   240.161  0.2500541E-02  0.1468987E-01  0.2181372E-01     6.610  0.1616545E-03  0.2829240E-02  0.2341289E-02
   240.165  0.2500653E-02  0.1469471E-01  0.2180930E-01     6.610  0.1615958E-03  0.2823718E-02  0.2344878E-02
   240.169  0.2500709E-02  0.1469994E-01  0.2180283E-01     6.611  0.1615642E-03  0.2820506E-02  0.2344822E-02
   240.173  0.2500707E-02  0.1470622E-01  0.2179085E-01     6.611  0.1615606E-03  0.2817936E-02  0.2343768E-02
   240.177  0.2500647E-02  0.1471219E-01  0.2177681E-01     6.611  0.1615836E-03  0.2815184E-02  0.2341477E-02
   240.181  0.2500550E-02  0.1471779E-01  0.2176241E-01     6.612  0.1616187E-03  0.2813852E-02  0.2336170E-02
   240.185  0.2500428E-02  0.1472633E-01  0.2174760E-01     6.612  0.1616549E-03  0.2807285E-02  0.2326809E-02
   240.188  0.2500295E-02  0.1472935E-01  0.2173438E-01     6.612  0.1616895E-03  0.2807703E-02  0.2316930E-02
   240.192  0.2500164E-02  0.1473177E-01  0.2172231E-01     6.613  0.1617261E-03  0.2808229E-02  0.2307366E-02
   240.196  0.2500033E-02  0.1473321E-01  0.2171058E-01     6.613  0.1617642E-03  0.2809067E-02  0.2299674E-02
   240.200  0.2499893E-02  0.1473425E-01  0.2169855E-01     6.613  0.1617713E-03  0.2809093E-02  0.2293034E-02
   240.204  0.2499725E-02  0.1473567E-01  0.2168661E-01     6.614  0.1617056E-03  0.2809684E-02  0.2287898E-02
   240.208  0.2499534E-02  0.1473806E-01  0.2167509E-01     6.614  0.1615677E-03  0.2810529E-02  0.2283413E-02
   240.212  0.2499323E-02  0.1474313E-01  0.2166348E-01     6.615  0.1613592E-03  0.2814241E-02  0.2280356E-02
   240.216  0.2499096E-02  0.1474659E-01  0.2165168E-01     6.615  0.1610824E-03  0.2816600E-02  0.2275573E-02
   240.220  0.2498858E-02  0.1475004E-01  0.2164209E-01     6.615  0.1607422E-03  0.2821082E-02  0.2269204E-02
   240.224  0.2498613E-02  0.1475401E-01  0.2163319E-01     6.616  0.1603431E-03  0.2826249E-02  0.2262594E-02
   240.228  0.2498364E-02  0.1475788E-01  0.2162517E-01     6.616  0.1598912E-03  0.2831870E-02  0.2257240E-02
   240.232  0.2498115E-02  0.1476136E-01  0.2161752E-01     6.616  0.1593932E-03  0.2837562E-02  0.2252640E-02
   240.235  0.2497870E-02  0.1476411E-01  0.2161164E-01     6.617  0.1588569E-03  0.2844339E-02  0.2247724E-02
   240.239  0.2497631E-02  0.1476735E-01  0.2160707E-01     6.617  0.1582909E-03  0.2852298E-02  0.2242749E-02
   240.243  0.2497402E-02  0.1476761E-01  0.2160272E-01     6.617  0.1577040E-03  0.2858581E-02  0.2238924E-02
   240.247  0.2497185E-02  0.1476788E-01  0.2160105E-01     6.618  0.1571053E-03  0.2865861E-02  0.2232794E-02
   240.251  0.2496984E-02  0.1476741E-01  0.2160033E-01     6.618  0.1565042E-03  0.2872897E-02  0.2227115E-02
   240.255  0.2496798E-02  0.1476631E-01  0.2160248E-01     6.619  0.1559105E-03  0.2877559E-02  0.2224492E-02
   240.259  0.2496630E-02  0.1476607E-01  0.2160509E-01     6.619  0.1553342E-03  0.2879995E-02  0.2223445E-02
   240.263  0.2496481E-02  0.1476652E-01  0.2160950E-01     6.619  0.1547837E-03  0.2882954E-02  0.2220927E-02
   240.267  0.2496352E-02  0.1476638E-01  0.2161472E-01     6.620  0.1542681E-03  0.2885483E-02  0.2217298E-02
   240.271  0.2496243E-02  0.1476547E-01  0.2162134E-01     6.620  0.1537959E-03  0.2887862E-02  0.2214222E-02
   240.275  0.2496150E-02  0.1476389E-01  0.2162912E-01     6.620  0.1533787E-03  0.2890157E-02  0.2211469E-02
   240.279  0.2496069E-02  0.1476344E-01  0.2163800E-01     6.621  0.1530273E-03  0.2892124E-02  0.2210248E-02
   240.282  0.2496006E-02  0.1476226E-01  0.2164719E-01     6.621  0.1527419E-03  0.2893203E-02  0.2210099E-02
   240.286  0.2495958E-02  0.1476061E-01  0.2165668E-01     6.621  0.1525277E-03  0.2893668E-02  0.2210150E-02
   240.290  0.2495928E-02  0.1475784E-01  0.2166691E-01     6.622  0.1523882E-03  0.2894164E-02  0.2210361E-02
   240.294  0.2495918E-02  0.1475435E-01  0.2167728E-01     6.622  0.1523244E-03  0.2893707E-02  0.2212370E-02
   240.298  0.2495933E-02  0.1474962E-01  0.2168974E-01     6.623  0.1523370E-03  0.2893179E-02  0.2215253E-02
   240.302  0.2495975E-02  0.1474365E-01  0.2170219E-01     6.623  0.1524254E-03  0.2893297E-02  0.2219237E-02
   240.306  0.2496046E-02  0.1473573E-01  0.2171393E-01     6.623  0.1525874E-03  0.2893746E-02  0.2222376E-02
   240.310  0.2496144E-02  0.1472691E-01  0.2173006E-01     6.624  0.1528210E-03  0.2894344E-02  0.2225335E-02
   240.314  0.2496267E-02  0.1471776E-01  0.2174185E-01     6.624  0.1531220E-03  0.2895288E-02  0.2231098E-02
   240.318  0.2496413E-02  0.1470830E-01  0.2175334E-01     6.624  0.1534860E-03  0.2896306E-02  0.2237554E-02
   240.322  0.2496572E-02  0.1469815E-01  0.2176471E-01     6.625  0.1539148E-03  0.2897315E-02  0.2245385E-02
   240.326  0.2496739E-02  0.1469241E-01  0.2177931E-01     6.625  0.1544044E-03  0.2898799E-02  0.2257006E-02
   240.329  0.2496912E-02  0.1469522E-01  0.2180107E-01     6.626  0.1549464E-03  0.2900208E-02  0.2277703E-02
   240.333  0.2497091E-02  0.1469786E-01  0.2182104E-01     6.626  0.1555311E-03  0.2901499E-02  0.2299755E-02
   240.337  0.2497276E-02  0.1469980E-01  0.2184048E-01     6.626  0.1561462E-03  0.2902007E-02  0.2323810E-02
   240.341  0.2497473E-02  0.1470109E-01  0.2185555E-01     6.627  0.1567744E-03  0.2901624E-02  0.2344425E-02
   240.345  0.2497676E-02  0.1470018E-01  0.2187009E-01     6.627  0.1574052E-03  0.2899938E-02  0.2364290E-02
   240.349  0.2497882E-02  0.1470148E-01  0.2188512E-01     6.627  0.1580276E-03  0.2900564E-02  0.2377361E-02
   240.353  0.2498088E-02  0.1470225E-01  0.2189857E-01     6.628  0.1586325E-03  0.2901600E-02  0.2386753E-02
   240.357  0.2498290E-02  0.1470137E-01  0.2190931E-01     6.628  0.1592085E-03  0.2901905E-02  0.2393016E-02
   240.361  0.2498486E-02  0.1469944E-01  0.2191775E-01     6.628  0.1597475E-03  0.2901846E-02  0.2397359E-02
   240.365  0.2498673E-02  0.1469595E-01  0.2192344E-01     6.629  0.1602398E-03  0.2900849E-02  0.2398776E-02
   240.369  0.2498849E-02  0.1469176E-01  0.2192508E-01     6.629  0.1606778E-03  0.2899486E-02  0.2396841E-02
   240.372  0.2499000E-02  0.1468637E-01  0.2192318E-01     6.630  0.1610372E-03  0.2897919E-02  0.2390900E-02
   240.376  0.2499123E-02  0.1467971E-01  0.2191741E-01     6.630  0.1613052E-03  0.2897017E-02  0.2381016E-02
   240.380  0.2499205E-02  0.1467593E-01  0.2190728E-01     6.630  0.1614606E-03  0.2894689E-02  0.2366196E-02
   240.384  0.2499242E-02  0.1467316E-01  0.2189431E-01     6.631  0.1614954E-03  0.2890766E-02  0.2350148E-02
   240.388  0.2499234E-02  0.1467193E-01  0.2188068E-01     6.631  0.1614101E-03  0.2885651E-02  0.2332659E-02
   240.392  0.2499174E-02  0.1467109E-01  0.2186383E-01     6.631  0.1612064E-03  0.2880181E-02  0.2313275E-02
   240.396  0.2499058E-02  0.1467226E-01  0.2184585E-01     6.632  0.1608989E-03  0.2875810E-02  0.2287061E-02
   240.400  0.2498911E-02  0.1467475E-01  0.2183015E-01     6.632  0.1605456E-03  0.2873521E-02  0.2261863E-02
   240.404  0.2498742E-02  0.1467888E-01  0.2181497E-01     6.633  0.1601626E-03  0.2871930E-02  0.2238906E-02
   240.408  0.2498552E-02  0.1468373E-01  0.2180274E-01     6.633  0.1597565E-03  0.2871208E-02  0.2219159E-02
   240.412  0.2498344E-02  0.1468894E-01  0.2178891E-01     6.633  0.1593345E-03  0.2870558E-02  0.2200069E-02
   240.415  0.2498119E-02  0.1469378E-01  0.2177786E-01     6.634  0.1589030E-03  0.2869585E-02  0.2184971E-02
   240.419  0.2497884E-02  0.1469930E-01  0.2176725E-01     6.634  0.1584700E-03  0.2868819E-02  0.2173101E-02
   240.423  0.2497649E-02  0.1470355E-01  0.2175870E-01     6.634  0.1580338E-03  0.2867550E-02  0.2163172E-02
   240.427  0.2497420E-02  0.1471120E-01  0.2175654E-01     6.635  0.1576006E-03  0.2867306E-02  0.2157970E-02
   240.431  0.2497200E-02  0.1471804E-01  0.2175681E-01     6.635  0.1571767E-03  0.2867175E-02  0.2154713E-02
   240.435  0.2496992E-02  0.1472377E-01  0.2175889E-01     6.635  0.1567698E-03  0.2867394E-02  0.2153522E-02
   240.439  0.2496797E-02  0.1472887E-01  0.2176226E-01     6.636  0.1563891E-03  0.2867655E-02  0.2153504E-02
   240.443  0.2496572E-02  0.1473342E-01  0.2176240E-01     6.636  0.1560719E-03  0.2868001E-02  0.2160134E-02
   240.447  0.2496311E-02  0.1473717E-01  0.2175865E-01     6.637  0.1558302E-03  0.2868742E-02  0.2172776E-02
   240.451  0.2496013E-02  0.1473982E-01  0.2175220E-01     6.637  0.1556735E-03  0.2869517E-02  0.2190969E-02
   240.455  0.2495682E-02  0.1474173E-01  0.2174250E-01     6.637  0.1556067E-03  0.2871228E-02  0.2215186E-02
   240.458  0.2495324E-02  0.1474211E-01  0.2173143E-01     6.638  0.1556303E-03  0.2872191E-02  0.2244409E-02
   240.462  0.2494946E-02  0.1474329E-01  0.2172129E-01     6.638  0.1557432E-03  0.2874907E-02  0.2275628E-02
   240.466  0.2494559E-02  0.1475404E-01  0.2172113E-01     6.638  0.1559390E-03  0.2891237E-02  0.2298546E-02
   240.470  0.2494179E-02  0.1476510E-01  0.2172377E-01     6.639  0.1562077E-03  0.2907766E-02  0.2320210E-02
   240.474  0.2493812E-02  0.1477326E-01  0.2172734E-01     6.639  0.1565417E-03  0.2924461E-02  0.2341549E-02
   240.478  0.2493468E-02  0.1477908E-01  0.2173220E-01     6.640  0.1569353E-03  0.2939678E-02  0.2360460E-02
   240.482  0.2493153E-02  0.1478309E-01  0.2173914E-01     6.640  0.1573788E-03  0.2952968E-02  0.2378068E-02
   240.486  0.2492875E-02  0.1478835E-01  0.2175125E-01     6.640  0.1578631E-03  0.2968204E-02  0.2390849E-02
   240.490  0.2492639E-02  0.1478961E-01  0.2176378E-01     6.641  0.1583730E-03  0.2979053E-02  0.2402081E-02
   240.494  0.2492448E-02  0.1478645E-01  0.2177523E-01     6.641  0.1588965E-03  0.2983668E-02  0.2411423E-02
   240.498  0.2492308E-02  0.1478057E-01  0.2178666E-01     6.641  0.1594222E-03  0.2984499E-02  0.2419684E-02
   240.501  0.2492220E-02  0.1477298E-01  0.2179938E-01     6.642  0.1599383E-03  0.2978621E-02  0.2428004E-02
   240.505  0.2492184E-02  0.1476884E-01  0.2181604E-01     6.642  0.1604355E-03  0.2977443E-02  0.2429924E-02
   240.509  0.2492202E-02  0.1476274E-01  0.2183286E-01     6.642  0.1609027E-03  0.2971596E-02  0.2428342E-02
   240.513  0.2492273E-02  0.1475236E-01  0.2185105E-01     6.643  0.1613307E-03  0.2964023E-02  0.2421838E-02
   240.517  0.2492398E-02  0.1474342E-01  0.2186869E-01     6.643  0.1617122E-03  0.2953397E-02  0.2411832E-02
   240.521  0.2492573E-02  0.1473470E-01  0.2188735E-01     6.644  0.1620402E-03  0.2939512E-02  0.2400354E-02
   240.525  0.2492790E-02  0.1472455E-01  0.2190239E-01     6.644  0.1623110E-03  0.2923960E-02  0.2383661E-02
   240.529  0.2493021E-02  0.1471341E-01  0.2191306E-01     6.644  0.1625245E-03  0.2906894E-02  0.2360182E-02
   240.533  0.2493260E-02  0.1470230E-01  0.2192118E-01     6.645  0.1626781E-03  0.2889568E-02  0.2334908E-02
   240.536  0.2493503E-02  0.1469084E-01  0.2192580E-01     6.645  0.1627730E-03  0.2872159E-02  0.2307919E-02
   240.540  0.2493752E-02  0.1467926E-01  0.2192723E-01     6.645  0.1628096E-03  0.2854780E-02  0.2279609E-02
   240.544  0.2494002E-02  0.1467557E-01  0.2193445E-01     6.646  0.1627736E-03  0.2848993E-02  0.2244194E-02
   240.548  0.2494240E-02  0.1467559E-01  0.2194506E-01     6.646  0.1626552E-03  0.2846047E-02  0.2209910E-02
   240.552  0.2494462E-02  0.1467845E-01  0.2195146E-01     6.647  0.1624604E-03  0.2839055E-02  0.2176444E-02
   240.556  0.2494662E-02  0.1468053E-01  0.2195336E-01     6.647  0.1621939E-03  0.2832838E-02  0.2143879E-02
   240.560  0.2494837E-02  0.1468423E-01  0.2195463E-01     6.647  0.1618638E-03  0.2826226E-02  0.2116436E-02
   240.564  0.2494982E-02  0.1468845E-01  0.2195133E-01     6.648  0.1614764E-03  0.2818492E-02  0.2095035E-02
   240.568  0.2495094E-02  0.1469473E-01  0.2194880E-01     6.648  0.1610449E-03  0.2812657E-02  0.2078115E-02
   240.572  0.2495181E-02  0.1470062E-01  0.2194426E-01     6.648  0.1605944E-03  0.2808413E-02  0.2065844E-02
   240.575  0.2495241E-02  0.1470541E-01  0.2193351E-01     6.649  0.1601421E-03  0.2805409E-02  0.2055909E-02
   240.579  0.2495282E-02  0.1470849E-01  0.2192297E-01     6.649  0.1597122E-03  0.2803752E-02  0.2052112E-02
   240.583  0.2495301E-02  0.1471022E-01  0.2191022E-01     6.649  0.1593111E-03  0.2804252E-02  0.2054337E-02
   240.587  0.2495296E-02  0.1471010E-01  0.2189440E-01     6.650  0.1589453E-03  0.2807432E-02  0.2058789E-02
   240.591  0.2495267E-02  0.1471187E-01  0.2188053E-01     6.650  0.1586183E-03  0.2807621E-02  0.2066973E-02
   240.595  0.2495216E-02  0.1471639E-01  0.2187155E-01     6.651  0.1583276E-03  0.2804692E-02  0.2081262E-02
   240.599  0.2495129E-02  0.1471994E-01  0.2185830E-01     6.651  0.1580659E-03  0.2803290E-02  0.2094983E-02
   240.603  0.2495018E-02  0.1472535E-01  0.2184513E-01     6.651  0.1578282E-03  0.2802016E-02  0.2111181E-02
   240.607  0.2494928E-02  0.1473064E-01  0.2183647E-01     6.652  0.1575874E-03  0.2800966E-02  0.2126597E-02
   240.611  0.2494860E-02  0.1473582E-01  0.2183085E-01     6.652  0.1573480E-03  0.2800113E-02  0.2141332E-02
   240.614  0.2494813E-02  0.1474279E-01  0.2182903E-01     6.652  0.1571141E-03  0.2799263E-02  0.2155408E-02
   240.618  0.2494780E-02  0.1475043E-01  0.2183192E-01     6.653  0.1568940E-03  0.2796734E-02  0.2167976E-02
   240.622  0.2494761E-02  0.1475645E-01  0.2183539E-01     6.653  0.1566912E-03  0.2795478E-02  0.2182434E-02
   240.626  0.2494755E-02  0.1476186E-01  0.2183889E-01     6.654  0.1565081E-03  0.2794556E-02  0.2195514E-02
   240.630  0.2494761E-02  0.1476936E-01  0.2184498E-01     6.654  0.1563479E-03  0.2794101E-02  0.2206582E-02
   240.634  0.2494779E-02  0.1477354E-01  0.2185197E-01     6.654  0.1562129E-03  0.2794122E-02  0.2217593E-02
   240.638  0.2494805E-02  0.1477515E-01  0.2185544E-01     6.655  0.1561051E-03  0.2794224E-02  0.2231751E-02
   240.642  0.2494838E-02  0.1477658E-01  0.2186056E-01     6.655  0.1560268E-03  0.2792205E-02  0.2240341E-02
   240.646  0.2494876E-02  0.1477801E-01  0.2186695E-01     6.655  0.1559783E-03  0.2791836E-02  0.2246351E-02
   240.649  0.2494921E-02  0.1477868E-01  0.2187182E-01     6.656  0.1559620E-03  0.2790860E-02  0.2251760E-02
   240.653  0.2494945E-02  0.1477819E-01  0.2187636E-01     6.656  0.1559956E-03  0.2790034E-02  0.2258525E-02
   240.657  0.2494944E-02  0.1477786E-01  0.2187636E-01     6.656  0.1560819E-03  0.2789104E-02  0.2265086E-02
   240.661  0.2494915E-02  0.1477574E-01  0.2187373E-01     6.657  0.1562188E-03  0.2788615E-02  0.2272498E-02
   240.665  0.2494857E-02  0.1477527E-01  0.2186962E-01     6.657  0.1564038E-03  0.2788261E-02  0.2281107E-02
   240.669  0.2494771E-02  0.1477498E-01  0.2186521E-01     6.658  0.1566327E-03  0.2786708E-02  0.2291304E-02
   240.673  0.2494660E-02  0.1477658E-01  0.2186219E-01     6.658  0.1569004E-03  0.2787403E-02  0.2299822E-02
   240.677  0.2494525E-02  0.1477691E-01  0.2185648E-01     6.658  0.1572021E-03  0.2787540E-02  0.2307206E-02
   240.681  0.2494370E-02  0.1477591E-01  0.2184883E-01     6.659  0.1575311E-03  0.2786499E-02  0.2312463E-02
   240.684  0.2494215E-02  0.1477334E-01  0.2184203E-01     6.659  0.1578807E-03  0.2784559E-02  0.2317442E-02
   240.688  0.2494081E-02  0.1476852E-01  0.2183697E-01     6.659  0.1582461E-03  0.2780968E-02  0.2321426E-02
   240.692  0.2493970E-02  0.1476362E-01  0.2183430E-01     6.660  0.1586194E-03  0.2777002E-02  0.2325435E-02
   240.696  0.2493887E-02  0.1475980E-01  0.2183560E-01     6.660  0.1589941E-03  0.2770909E-02  0.2331092E-02
   240.700  0.2493834E-02  0.1475409E-01  0.2183906E-01     6.660  0.1593630E-03  0.2763637E-02  0.2335682E-02
   240.704  0.2493813E-02  0.1474707E-01  0.2184360E-01     6.661  0.1597189E-03  0.2755109E-02  0.2338626E-02
   240.708  0.2493825E-02  0.1473883E-01  0.2184815E-01     6.661  0.1600563E-03  0.2745984E-02  0.2340921E-02
   240.712  0.2493870E-02  0.1472918E-01  0.2185290E-01     6.662  0.1603686E-03  0.2735671E-02  0.2342079E-02
   240.716  0.2493946E-02  0.1471807E-01  0.2185993E-01     6.662  0.1606525E-03  0.2726590E-02  0.2342257E-02
   240.719  0.2494048E-02  0.1471239E-01  0.2186869E-01     6.662  0.1609058E-03  0.2718430E-02  0.2339875E-02
   240.723  0.2494170E-02  0.1470576E-01  0.2187424E-01     6.663  0.1611316E-03  0.2708702E-02  0.2337562E-02
   240.727  0.2494303E-02  0.1469716E-01  0.2187960E-01     6.663  0.1613318E-03  0.2697676E-02  0.2338158E-02
   240.731  0.2494444E-02  0.1468872E-01  0.2188261E-01     6.663  0.1615030E-03  0.2686701E-02  0.2337578E-02
   240.735  0.2494592E-02  0.1467960E-01  0.2188358E-01     6.664  0.1616440E-03  0.2674740E-02  0.2337400E-02
   240.739  0.2494724E-02  0.1467309E-01  0.2188483E-01     6.664  0.1617615E-03  0.2664724E-02  0.2336745E-02
   240.743  0.2494826E-02  0.1467459E-01  0.2189077E-01     6.665  0.1618895E-03  0.2661249E-02  0.2334140E-02
   240.747  0.2494900E-02  0.1467827E-01  0.2189580E-01     6.665  0.1620335E-03  0.2657123E-02  0.2335498E-02
   240.751  0.2494943E-02  0.1468175E-01  0.2189947E-01     6.665  0.1621839E-03  0.2651839E-02  0.2339738E-02
   240.754  0.2494913E-02  0.1468517E-01  0.2189655E-01     6.666  0.1622531E-03  0.2645385E-02  0.2341807E-02
   240.758  0.2494804E-02  0.1468828E-01  0.2188633E-01     6.666  0.1622171E-03  0.2637856E-02  0.2339205E-02
   240.762  0.2494627E-02  0.1469090E-01  0.2187222E-01     6.666  0.1620716E-03  0.2629605E-02  0.2332346E-02
   240.766  0.2494387E-02  0.1469299E-01  0.2185224E-01     6.667  0.1618165E-03  0.2621135E-02  0.2320775E-02
   240.770  0.2494089E-02  0.1469380E-01  0.2183128E-01     6.667  0.1614552E-03  0.2612617E-02  0.2307613E-02
   240.774  0.2493739E-02  0.1469593E-01  0.2181027E-01     6.667  0.1609908E-03  0.2607900E-02  0.2285702E-02
   240.778  0.2493347E-02  0.1470033E-01  0.2179102E-01     6.668  0.1604285E-03  0.2607086E-02  0.2254302E-02
   240.782  0.2492918E-02  0.1471895E-01  0.2178564E-01     6.668  0.1597748E-03  0.2610804E-02  0.2221562E-02
   240.786  0.2492454E-02  0.1474897E-01  0.2179179E-01     6.669  0.1590465E-03  0.2614065E-02  0.2196957E-02
   240.789  0.2491961E-02  0.1477591E-01  0.2179659E-01     6.669  0.1582546E-03  0.2618946E-02  0.2170667E-02
   240.793  0.2491450E-02  0.1479982E-01  0.2180125E-01     6.669  0.1574143E-03  0.2625020E-02  0.2144718E-02
   240.797  0.2490938E-02  0.1481928E-01  0.2180700E-01     6.670  0.1565504E-03  0.2632257E-02  0.2118913E-02
   240.801  0.2490433E-02  0.1483436E-01  0.2181167E-01     6.670  0.1556745E-03  0.2639972E-02  0.2094469E-02
   240.805  0.2489944E-02  0.1484459E-01  0.2181507E-01     6.670  0.1547983E-03  0.2648096E-02  0.2069909E-02
   240.809  0.2489477E-02  0.1485063E-01  0.2181870E-01     6.671  0.1539347E-03  0.2655708E-02  0.2047331E-02
   240.813  0.2489047E-02  0.1485242E-01  0.2182319E-01     6.671  0.1530927E-03  0.2662910E-02  0.2030397E-02
   240.817  0.2488683E-02  0.1485091E-01  0.2183043E-01     6.671  0.1522692E-03  0.2667815E-02  0.2016209E-02
   240.820  0.2488371E-02  0.1484407E-01  0.2183698E-01     6.672  0.1514904E-03  0.2670404E-02  0.2002939E-02
   240.824  0.2488113E-02  0.1483442E-01  0.2184400E-01     6.672  0.1507706E-03  0.2672109E-02  0.1993511E-02
   240.828  0.2487909E-02  0.1482037E-01  0.2185057E-01     6.673  0.1501236E-03  0.2673515E-02  0.1983499E-02
   240.832  0.2487760E-02  0.1480298E-01  0.2185671E-01     6.673  0.1495599E-03  0.2676045E-02  0.1975830E-02
   240.836  0.2487668E-02  0.1478102E-01  0.2185996E-01     6.673  0.1490907E-03  0.2678162E-02  0.1970892E-02
   240.840  0.2487630E-02  0.1475540E-01  0.2186314E-01     6.674  0.1487247E-03  0.2679759E-02  0.1968334E-02
   240.844  0.2487644E-02  0.1472628E-01  0.2186422E-01     6.674  0.1484691E-03  0.2680110E-02  0.1967153E-02
   240.848  0.2487708E-02  0.1469440E-01  0.2186264E-01     6.674  0.1483299E-03  0.2680363E-02  0.1967309E-02
   240.851  0.2487817E-02  0.1466025E-01  0.2186043E-01     6.675  0.1483114E-03  0.2680384E-02  0.1969482E-02
   240.855  0.2487968E-02  0.1463045E-01  0.2185991E-01     6.675  0.1484139E-03  0.2681212E-02  0.1976095E-02
   240.859  0.2488156E-02  0.1460951E-01  0.2186733E-01     6.676  0.1486379E-03  0.2680279E-02  0.1991592E-02
   240.863  0.2488380E-02  0.1459443E-01  0.2187908E-01     6.676  0.1489760E-03  0.2676115E-02  0.2015468E-02
   240.867  0.2488636E-02  0.1458527E-01  0.2189546E-01     6.676  0.1494219E-03  0.2672121E-02  0.2045388E-02
   240.871  0.2488927E-02  0.1458023E-01  0.2191563E-01     6.677  0.1499590E-03  0.2671913E-02  0.2071535E-02
   240.875  0.2489250E-02  0.1457708E-01  0.2193784E-01     6.677  0.1505787E-03  0.2671968E-02  0.2097656E-02
   240.879  0.2489582E-02  0.1457877E-01  0.2196233E-01     6.677  0.1512836E-03  0.2665053E-02  0.2131151E-02
   240.883  0.2489885E-02  0.1458471E-01  0.2198394E-01     6.678  0.1520897E-03  0.2659961E-02  0.2168915E-02
   240.886  0.2490183E-02  0.1459200E-01  0.2200396E-01     6.678  0.1529671E-03  0.2657366E-02  0.2206334E-02
   240.890  0.2490483E-02  0.1459726E-01  0.2202102E-01     6.678  0.1538973E-03  0.2654420E-02  0.2245257E-02
   240.894  0.2490780E-02  0.1460106E-01  0.2203442E-01     6.679  0.1548661E-03  0.2651486E-02  0.2285422E-02
   240.898  0.2491069E-02  0.1460347E-01  0.2204510E-01     6.679  0.1558585E-03  0.2648115E-02  0.2324888E-02
   240.902  0.2491344E-02  0.1460521E-01  0.2205239E-01     6.680  0.1568596E-03  0.2644100E-02  0.2362922E-02
   240.906  0.2491596E-02  0.1460670E-01  0.2205557E-01     6.680  0.1578424E-03  0.2639303E-02  0.2399095E-02
   240.910  0.2491811E-02  0.1460911E-01  0.2205657E-01     6.680  0.1587730E-03  0.2634988E-02  0.2428484E-02
   240.914  0.2491988E-02  0.1461180E-01  0.2205434E-01     6.681  0.1596357E-03  0.2629752E-02  0.2452396E-02
   240.917  0.2492125E-02  0.1461440E-01  0.2204924E-01     6.681  0.1604172E-03  0.2624903E-02  0.2470072E-02
   240.921  0.2492221E-02  0.1461900E-01  0.2204356E-01     6.681  0.1611039E-03  0.2620501E-02  0.2480544E-02
   240.925  0.2492275E-02  0.1462577E-01  0.2203702E-01     6.682  0.1616847E-03  0.2618818E-02  0.2479531E-02
   240.929  0.2492290E-02  0.1464116E-01  0.2203257E-01     6.682  0.1621461E-03  0.2622708E-02  0.2463954E-02
   240.933  0.2492274E-02  0.1465267E-01  0.2202500E-01     6.682  0.1624739E-03  0.2627622E-02  0.2444049E-02
   240.937  0.2492230E-02  0.1465992E-01  0.2201444E-01     6.683  0.1626611E-03  0.2627776E-02  0.2421811E-02
   240.941  0.2492162E-02  0.1466394E-01  0.2199893E-01     6.683  0.1627011E-03  0.2623912E-02  0.2397021E-02
   240.945  0.2492073E-02  0.1466449E-01  0.2198124E-01     6.684  0.1625923E-03  0.2616330E-02  0.2372341E-02
   240.948  0.2491966E-02  0.1466256E-01  0.2196126E-01     6.684  0.1623439E-03  0.2606888E-02  0.2343923E-02
   240.952  0.2491886E-02  0.1466475E-01  0.2195028E-01     6.684  0.1620437E-03  0.2603854E-02  0.2312030E-02
   240.956  0.2491843E-02  0.1466667E-01  0.2194631E-01     6.685  0.1617171E-03  0.2602639E-02  0.2280352E-02
   240.960  0.2491836E-02  0.1466996E-01  0.2194569E-01     6.685  0.1613702E-03  0.2601865E-02  0.2252668E-02
   240.964  0.2491866E-02  0.1467215E-01  0.2194814E-01     6.685  0.1610089E-03  0.2601314E-02  0.2227842E-02
   240.968  0.2491928E-02  0.1467386E-01  0.2195277E-01     6.686  0.1606404E-03  0.2601039E-02  0.2206903E-02
   240.972  0.2492023E-02  0.1467489E-01  0.2195897E-01     6.686  0.1602715E-03  0.2601221E-02  0.2188398E-02
   240.976  0.2492145E-02  0.1467540E-01  0.2196425E-01     6.687  0.1599088E-03  0.2601850E-02  0.2169954E-02
   240.979  0.2492295E-02  0.1467536E-01  0.2197352E-01     6.687  0.1595565E-03  0.2602782E-02  0.2158574E-02
   240.983  0.2492489E-02  0.1467510E-01  0.2198315E-01     6.687  0.1592061E-03  0.2601997E-02  0.2145656E-02
   240.987  0.2492725E-02  0.1467315E-01  0.2199301E-01     6.688  0.1588629E-03  0.2603869E-02  0.2133889E-02
   240.991  0.2492997E-02  0.1467045E-01  0.2200500E-01     6.688  0.1585330E-03  0.2605862E-02  0.2122414E-02
   240.995  0.2493297E-02  0.1466833E-01  0.2201724E-01     6.688  0.1582246E-03  0.2607914E-02  0.2112253E-02
   240.999  0.2493619E-02  0.1466529E-01  0.2202866E-01     6.689  0.1579433E-03  0.2610939E-02  0.2102945E-02
   241.003  0.2493955E-02  0.1466256E-01  0.2203859E-01     6.689  0.1576961E-03  0.2612850E-02  0.2096905E-02
   241.007  0.2494294E-02  0.1466737E-01  0.2205110E-01     6.689  0.1574900E-03  0.2610719E-02  0.2097595E-02
   241.010  0.2494572E-02  0.1467105E-01  0.2206103E-01     6.690  0.1573633E-03  0.2613685E-02  0.2104282E-02
   241.014  0.2494718E-02  0.1467753E-01  0.2206170E-01     6.690  0.1573360E-03  0.2617153E-02  0.2115390E-02
   241.018  0.2494732E-02  0.1468848E-01  0.2205466E-01     6.691  0.1574095E-03  0.2617583E-02  0.2134230E-02
   241.022  0.2494612E-02  0.1470117E-01  0.2204027E-01     6.691  0.1575838E-03  0.2618442E-02  0.2154968E-02
   241.026  0.2494364E-02  0.1471532E-01  0.2201716E-01     6.691  0.1578559E-03  0.2619575E-02  0.2180871E-02
   241.030  0.2493993E-02  0.1472979E-01  0.2198775E-01     6.692  0.1582207E-03  0.2621457E-02  0.2211556E-02
   241.034  0.2493511E-02  0.1474367E-01  0.2195526E-01     6.692  0.1586712E-03  0.2623851E-02  0.2245045E-02
   241.038  0.2492929E-02  0.1475611E-01  0.2191886E-01     6.692  0.1591974E-03  0.2627388E-02  0.2280651E-02
   241.041  0.2492276E-02  0.1476705E-01  0.2188108E-01     6.693  0.1597792E-03  0.2631953E-02  0.2315883E-02
   241.045  0.2491609E-02  0.1477530E-01  0.2184795E-01     6.693  0.1603807E-03  0.2637398E-02  0.2349096E-02
   241.049  0.2490944E-02  0.1478023E-01  0.2181957E-01     6.694  0.1609884E-03  0.2644618E-02  0.2378460E-02
   241.053  0.2490298E-02  0.1478179E-01  0.2179698E-01     6.694  0.1615895E-03  0.2653546E-02  0.2403484E-02
   241.057  0.2489689E-02  0.1477947E-01  0.2177659E-01     6.694  0.1621701E-03  0.2663535E-02  0.2426087E-02
   241.061  0.2489130E-02  0.1478000E-01  0.2176713E-01     6.695  0.1627162E-03  0.2666305E-02  0.2440527E-02
   241.065  0.2488638E-02  0.1478224E-01  0.2176817E-01     6.695  0.1632155E-03  0.2663175E-02  0.2447678E-02
   241.068  0.2488224E-02  0.1478301E-01  0.2177448E-01     6.695  0.1636550E-03  0.2658831E-02  0.2448701E-02
   241.072  0.2487898E-02  0.1478656E-01  0.2179070E-01     6.696  0.1640246E-03  0.2648499E-02  0.2441148E-02
   241.076  0.2487669E-02  0.1479486E-01  0.2181822E-01     6.696  0.1643147E-03  0.2630663E-02  0.2426399E-02
   241.080  0.2487542E-02  0.1479886E-01  0.2184911E-01     6.696  0.1645188E-03  0.2615415E-02  0.2411333E-02
   241.084  0.2487520E-02  0.1479966E-01  0.2187985E-01     6.697  0.1646321E-03  0.2602176E-02  0.2394111E-02
   241.088  0.2487605E-02  0.1479726E-01  0.2191187E-01     6.697  0.1646517E-03  0.2591561E-02  0.2376079E-02
   241.092  0.2487794E-02  0.1479221E-01  0.2194406E-01     6.698  0.1645782E-03  0.2583533E-02  0.2357267E-02
   241.095  0.2488081E-02  0.1478426E-01  0.2197678E-01     6.698  0.1644151E-03  0.2578208E-02  0.2339115E-02
   241.099  0.2488457E-02  0.1477360E-01  0.2200776E-01     6.698  0.1641687E-03  0.2574537E-02  0.2321222E-02
   241.103  0.2488925E-02  0.1476183E-01  0.2203954E-01     6.699  0.1638706E-03  0.2572609E-02  0.2308061E-02
   241.107  0.2489476E-02  0.1474774E-01  0.2207047E-01     6.699  0.1635339E-03  0.2573421E-02  0.2297743E-02
   241.111  0.2490096E-02  0.1473304E-01  0.2210015E-01     6.699  0.1631699E-03  0.2576142E-02  0.2290619E-02
   241.115  0.2490741E-02  0.1471865E-01  0.2212679E-01     6.700  0.1627913E-03  0.2580825E-02  0.2281300E-02
   241.119  0.2491373E-02  0.1471047E-01  0.2215126E-01     6.700  0.1624123E-03  0.2580293E-02  0.2272281E-02
   241.123  0.2491978E-02  0.1470627E-01  0.2217195E-01     6.700  0.1620446E-03  0.2578261E-02  0.2263451E-02
   241.126  0.2492540E-02  0.1470630E-01  0.2218720E-01     6.701  0.1616994E-03  0.2580361E-02  0.2249740E-02
   241.130  0.2493046E-02  0.1470919E-01  0.2219466E-01     6.701  0.1613876E-03  0.2580447E-02  0.2239000E-02
   241.134  0.2493483E-02  0.1470957E-01  0.2219449E-01     6.702  0.1611175E-03  0.2582927E-02  0.2230420E-02
   241.138  0.2493841E-02  0.1471158E-01  0.2218964E-01     6.702  0.1608961E-03  0.2580726E-02  0.2225204E-02
   241.142  0.2494110E-02  0.1471531E-01  0.2217690E-01     6.702  0.1607289E-03  0.2578574E-02  0.2221184E-02
   241.146  0.2494272E-02  0.1471860E-01  0.2215691E-01     6.703  0.1606212E-03  0.2576754E-02  0.2217945E-02
   241.150  0.2494322E-02  0.1472161E-01  0.2213023E-01     6.703  0.1605743E-03  0.2576431E-02  0.2215182E-02
   241.153  0.2494258E-02  0.1472885E-01  0.2210045E-01     6.703  0.1605819E-03  0.2579784E-02  0.2206529E-02
   241.157  0.2494078E-02  0.1473328E-01  0.2206271E-01     6.704  0.1606223E-03  0.2583531E-02  0.2192686E-02
   241.161  0.2493789E-02  0.1474124E-01  0.2202255E-01     6.704  0.1606901E-03  0.2582199E-02  0.2177836E-02
   241.165  0.2493398E-02  0.1475700E-01  0.2198592E-01     6.704  0.1607814E-03  0.2574839E-02  0.2165861E-02
   241.169  0.2492937E-02  0.1476878E-01  0.2194615E-01     6.705  0.1608761E-03  0.2568352E-02  0.2152355E-02
   241.173  0.2492474E-02  0.1478177E-01  0.2191559E-01     6.705  0.1609572E-03  0.2558377E-02  0.2143271E-02
   241.177  0.2492021E-02  0.1479314E-01  0.2188978E-01     6.706  0.1610226E-03  0.2550190E-02  0.2134723E-02
   241.181  0.2491589E-02  0.1480312E-01  0.2186840E-01     6.706  0.1610693E-03  0.2543489E-02  0.2128373E-02
   241.184  0.2491188E-02  0.1481150E-01  0.2185119E-01     6.706  0.1610952E-03  0.2538886E-02  0.2124566E-02
   241.188  0.2490826E-02  0.1482292E-01  0.2184189E-01     6.707  0.1610984E-03  0.2532739E-02  0.2125424E-02
   241.192  0.2490501E-02  0.1483200E-01  0.2183688E-01     6.707  0.1610512E-03  0.2529260E-02  0.2129971E-02
   241.196  0.2490217E-02  0.1483918E-01  0.2183379E-01     6.707  0.1609438E-03  0.2526871E-02  0.2136362E-02
   241.200  0.2489980E-02  0.1484834E-01  0.2183683E-01     6.708  0.1607750E-03  0.2523938E-02  0.2148324E-02
   241.204  0.2489794E-02  0.1485779E-01  0.2184392E-01     6.708  0.1605464E-03  0.2520756E-02  0.2162494E-02
   241.208  0.2489663E-02  0.1487034E-01  0.2185407E-01     6.708  0.1602614E-03  0.2516111E-02  0.2183783E-02
   241.211  0.2489588E-02  0.1488077E-01  0.2186625E-01     6.709  0.1599239E-03  0.2513975E-02  0.2205891E-02
   241.215  0.2489568E-02  0.1488821E-01  0.2187720E-01     6.709  0.1595406E-03  0.2515139E-02  0.2228114E-02
   241.219  0.2489596E-02  0.1489379E-01  0.2188688E-01     6.710  0.1591219E-03  0.2521064E-02  0.2250069E-02
   241.223  0.2489669E-02  0.1489693E-01  0.2189892E-01     6.710  0.1586772E-03  0.2525060E-02  0.2273423E-02
   241.227  0.2489781E-02  0.1489825E-01  0.2191089E-01     6.710  0.1582150E-03  0.2528741E-02  0.2298614E-02
   241.231  0.2489925E-02  0.1490112E-01  0.2192059E-01     6.711  0.1577451E-03  0.2534445E-02  0.2321057E-02
   241.235  0.2490096E-02  0.1490472E-01  0.2193067E-01     6.711  0.1572769E-03  0.2538735E-02  0.2346296E-02
   241.238  0.2490286E-02  0.1490829E-01  0.2194262E-01     6.711  0.1568190E-03  0.2540133E-02  0.2372626E-02
   241.242  0.2490481E-02  0.1491029E-01  0.2195157E-01     6.712  0.1563844E-03  0.2542437E-02  0.2397346E-02
   241.246  0.2490673E-02  0.1491170E-01  0.2195673E-01     6.712  0.1559825E-03  0.2544716E-02  0.2418813E-02
   241.250  0.2490852E-02  0.1491163E-01  0.2195822E-01     6.712  0.1556190E-03  0.2547105E-02  0.2436689E-02
   241.254  0.2491011E-02  0.1491146E-01  0.2195608E-01     6.713  0.1553001E-03  0.2550900E-02  0.2446774E-02
   241.258  0.2491144E-02  0.1490808E-01  0.2194968E-01     6.713  0.1550291E-03  0.2552797E-02  0.2450028E-02
   241.262  0.2491279E-02  0.1490414E-01  0.2194338E-01     6.714  0.1548025E-03  0.2554971E-02  0.2454616E-02
   241.265  0.2491425E-02  0.1489807E-01  0.2193694E-01     6.714  0.1546204E-03  0.2556493E-02  0.2459603E-02
   241.269  0.2491577E-02  0.1489063E-01  0.2192924E-01     6.714  0.1544852E-03  0.2557320E-02  0.2463461E-02
   241.273  0.2491729E-02  0.1487947E-01  0.2192046E-01     6.715  0.1543985E-03  0.2561589E-02  0.2463238E-02
   241.277  0.2491876E-02  0.1487262E-01  0.2191250E-01     6.715  0.1543599E-03  0.2562359E-02  0.2458886E-02
   241.281  0.2492012E-02  0.1486448E-01  0.2190427E-01     6.715  0.1543696E-03  0.2562622E-02  0.2453611E-02
   241.285  0.2492128E-02  0.1485556E-01  0.2189032E-01     6.716  0.1544270E-03  0.2563230E-02  0.2440792E-02
   241.289  0.2492223E-02  0.1484830E-01  0.2187931E-01     6.716  0.1545299E-03  0.2563144E-02  0.2432413E-02
   241.292  0.2492303E-02  0.1483950E-01  0.2186726E-01     6.716  0.1546748E-03  0.2563084E-02  0.2419476E-02
   241.296  0.2492366E-02  0.1482936E-01  0.2185458E-01     6.717  0.1548597E-03  0.2563013E-02  0.2407341E-02
   241.300  0.2492422E-02  0.1481960E-01  0.2184314E-01     6.717  0.1550798E-03  0.2564212E-02  0.2393228E-02
   241.304  0.2492500E-02  0.1481111E-01  0.2183575E-01     6.718  0.1553280E-03  0.2567354E-02  0.2379038E-02
   241.308  0.2492599E-02  0.1480206E-01  0.2182919E-01     6.718  0.1556007E-03  0.2570480E-02  0.2366547E-02
   241.312  0.2492719E-02  0.1479481E-01  0.2182611E-01     6.718  0.1558941E-03  0.2574102E-02  0.2358158E-02
   241.316  0.2492857E-02  0.1478748E-01  0.2182382E-01     6.719  0.1562034E-03  0.2577077E-02  0.2351664E-02
   241.319  0.2493012E-02  0.1477978E-01  0.2182346E-01     6.719  0.1565246E-03  0.2579190E-02  0.2345622E-02
   241.323  0.2493181E-02  0.1477215E-01  0.2182222E-01     6.719  0.1568529E-03  0.2580616E-02  0.2341565E-02
   241.327  0.2493364E-02  0.1476445E-01  0.2182169E-01     6.720  0.1571813E-03  0.2581560E-02  0.2337714E-02
   241.331  0.2493559E-02  0.1475711E-01  0.2182156E-01     6.720  0.1575045E-03  0.2581842E-02  0.2331294E-02
   241.335  0.2493763E-02  0.1475045E-01  0.2182081E-01     6.720  0.1578186E-03  0.2582423E-02  0.2324878E-02
   241.339  0.2493971E-02  0.1474383E-01  0.2182172E-01     6.721  0.1581193E-03  0.2581510E-02  0.2322132E-02
   241.343  0.2494179E-02  0.1473673E-01  0.2182159E-01     6.721  0.1583973E-03  0.2579623E-02  0.2317828E-02
   241.346  0.2494380E-02  0.1473089E-01  0.2181804E-01     6.722  0.1586475E-03  0.2579036E-02  0.2312779E-02
   241.350  0.2494572E-02  0.1472557E-01  0.2181225E-01     6.722  0.1588659E-03  0.2578300E-02  0.2306207E-02
   241.354  0.2494750E-02  0.1472120E-01  0.2180477E-01     6.722  0.1590506E-03  0.2577899E-02  0.2297756E-02
   241.358  0.2494911E-02  0.1471604E-01  0.2179639E-01     6.723  0.1591985E-03  0.2575124E-02  0.2289612E-02
   241.362  0.2495052E-02  0.1471603E-01  0.2178981E-01     6.723  0.1593084E-03  0.2573773E-02  0.2284451E-02
   241.366  0.2495173E-02  0.1471855E-01  0.2178403E-01     6.723  0.1593880E-03  0.2571629E-02  0.2282303E-02
   241.369  0.2495276E-02  0.1472260E-01  0.2177751E-01     6.724  0.1594442E-03  0.2569456E-02  0.2281261E-02
   241.373  0.2495359E-02  0.1472726E-01  0.2177108E-01     6.724  0.1594767E-03  0.2567116E-02  0.2281858E-02
   241.377  0.2495418E-02  0.1473456E-01  0.2176450E-01     6.724  0.1594854E-03  0.2564788E-02  0.2279858E-02
   241.381  0.2495449E-02  0.1474242E-01  0.2175822E-01     6.725  0.1594689E-03  0.2563854E-02  0.2277130E-02
   241.385  0.2495437E-02  0.1475066E-01  0.2174944E-01     6.725  0.1594275E-03  0.2562721E-02  0.2273346E-02
   241.389  0.2495390E-02  0.1475806E-01  0.2173897E-01     6.726  0.1593678E-03  0.2560909E-02  0.2267512E-02
   241.393  0.2495313E-02  0.1476593E-01  0.2172761E-01     6.726  0.1593185E-03  0.2560861E-02  0.2261278E-02
   241.396  0.2495206E-02  0.1477337E-01  0.2171471E-01     6.726  0.1592817E-03  0.2561368E-02  0.2254451E-02
   241.400  0.2495070E-02  0.1478087E-01  0.2170071E-01     6.727  0.1592584E-03  0.2562898E-02  0.2248308E-02
   241.404  0.2494908E-02  0.1478749E-01  0.2168787E-01     6.727  0.1592477E-03  0.2565213E-02  0.2240010E-02
   241.408  0.2494723E-02  0.1479385E-01  0.2167241E-01     6.727  0.1592498E-03  0.2567409E-02  0.2235544E-02
   241.412  0.2494520E-02  0.1480065E-01  0.2165879E-01     6.728  0.1592643E-03  0.2570166E-02  0.2231604E-02
   241.416  0.2494303E-02  0.1480706E-01  0.2164646E-01     6.728  0.1592907E-03  0.2573249E-02  0.2229538E-02
   241.419  0.2494078E-02  0.1481376E-01  0.2163517E-01     6.728  0.1593276E-03  0.2576734E-02  0.2227481E-02
   241.423  0.2493848E-02  0.1482064E-01  0.2162575E-01     6.729  0.1593737E-03  0.2581251E-02  0.2227722E-02
   241.427  0.2493621E-02  0.1482888E-01  0.2161740E-01     6.729  0.1594280E-03  0.2582791E-02  0.2229030E-02
   241.431  0.2493408E-02  0.1484032E-01  0.2161545E-01     6.730  0.1594871E-03  0.2579540E-02  0.2236466E-02
   241.435  0.2493215E-02  0.1485018E-01  0.2161524E-01     6.730  0.1595492E-03  0.2576951E-02  0.2246162E-02
   241.439  0.2493047E-02  0.1486219E-01  0.2161856E-01     6.730  0.1596123E-03  0.2580546E-02  0.2253431E-02
   241.443  0.2492908E-02  0.1487384E-01  0.2162449E-01     6.731  0.1596753E-03  0.2585391E-02  0.2261100E-02
   241.446  0.2492801E-02  0.1488169E-01  0.2163231E-01     6.731  0.1597363E-03  0.2587414E-02  0.2269786E-02
   241.450  0.2492727E-02  0.1488811E-01  0.2164075E-01     6.731  0.1597936E-03  0.2591085E-02  0.2278371E-02
   241.454  0.2492688E-02  0.1489279E-01  0.2164820E-01     6.732  0.1598475E-03  0.2593530E-02  0.2287727E-02
   241.458  0.2492674E-02  0.1489538E-01  0.2165544E-01     6.732  0.1599022E-03  0.2596384E-02  0.2300204E-02
   241.462  0.2492686E-02  0.1489872E-01  0.2166059E-01     6.732  0.1599577E-03  0.2599344E-02  0.2312268E-02
   241.466  0.2492721E-02  0.1489941E-01  0.2166633E-01     6.733  0.1600128E-03  0.2599682E-02  0.2325547E-02
   241.469  0.2492779E-02  0.1489976E-01  0.2166813E-01     6.733  0.1600673E-03  0.2600541E-02  0.2340674E-02
   241.473  0.2492854E-02  0.1489923E-01  0.2167100E-01     6.734  0.1601233E-03  0.2601618E-02  0.2353911E-02
   241.477  0.2492931E-02  0.1489878E-01  0.2167344E-01     6.734  0.1601915E-03  0.2603290E-02  0.2367167E-02
   241.481  0.2493009E-02  0.1489940E-01  0.2167638E-01     6.734  0.1602718E-03  0.2606342E-02  0.2379253E-02
   241.485  0.2493084E-02  0.1489932E-01  0.2167705E-01     6.735  0.1603628E-03  0.2609159E-02  0.2390684E-02
   241.489  0.2493154E-02  0.1489883E-01  0.2167808E-01     6.735  0.1604618E-03  0.2611830E-02  0.2400989E-02
   241.493  0.2493215E-02  0.1489900E-01  0.2167831E-01     6.735  0.1605697E-03  0.2614648E-02  0.2410134E-02
   241.496  0.2493243E-02  0.1489915E-01  0.2167712E-01     6.736  0.1606974E-03  0.2616576E-02  0.2420284E-02
   241.500  0.2493233E-02  0.1489925E-01  0.2167272E-01     6.736  0.1608432E-03  0.2617625E-02  0.2429938E-02
   241.504  0.2493181E-02  0.1489962E-01  0.2166590E-01     6.736  0.1610000E-03  0.2618286E-02  0.2440321E-02
   241.508  0.2493089E-02  0.1489912E-01  0.2165675E-01     6.737  0.1611638E-03  0.2617369E-02  0.2448848E-02
   241.512  0.2492958E-02  0.1489889E-01  0.2164530E-01     6.737  0.1613303E-03  0.2614958E-02  0.2455215E-02
   241.516  0.2492791E-02  0.1489840E-01  0.2163232E-01     6.738  0.1614954E-03  0.2611648E-02  0.2459902E-02
   241.519  0.2492588E-02  0.1489705E-01  0.2161847E-01     6.738  0.1616557E-03  0.2607042E-02  0.2461856E-02
   241.523  0.2492337E-02  0.1489634E-01  0.2160439E-01     6.738  0.1618088E-03  0.2601362E-02  0.2459040E-02
   241.527  0.2492058E-02  0.1489418E-01  0.2158940E-01     6.739  0.1619487E-03  0.2595658E-02  0.2454025E-02
   241.531  0.2491762E-02  0.1489102E-01  0.2157630E-01     6.739  0.1620714E-03  0.2588705E-02  0.2443458E-02
   241.535  0.2491455E-02  0.1488821E-01  0.2156877E-01     6.739  0.1621731E-03  0.2584682E-02  0.2431247E-02
   241.539  0.2491147E-02  0.1488793E-01  0.2156495E-01     6.740  0.1622543E-03  0.2584294E-02  0.2414251E-02
   241.543  0.2490846E-02  0.1489102E-01  0.2156454E-01     6.740  0.1623163E-03  0.2583651E-02  0.2393061E-02
   241.546  0.2490559E-02  0.1489516E-01  0.2157096E-01     6.740  0.1623570E-03  0.2588440E-02  0.2368203E-02
   241.550  0.2490292E-02  0.1490038E-01  0.2158228E-01     6.741  0.1623753E-03  0.2592423E-02  0.2341905E-02
   241.554  0.2490060E-02  0.1490858E-01  0.2160066E-01     6.741  0.1623644E-03  0.2591278E-02  0.2317936E-02
   241.558  0.2489872E-02  0.1491590E-01  0.2162202E-01     6.741  0.1623203E-03  0.2590364E-02  0.2295294E-02
   241.562  0.2489732E-02  0.1492171E-01  0.2164619E-01     6.742  0.1622450E-03  0.2588872E-02  0.2268345E-02
   241.566  0.2489644E-02  0.1492633E-01  0.2167458E-01     6.742  0.1621392E-03  0.2587607E-02  0.2240973E-02
   241.569  0.2489607E-02  0.1492908E-01  0.2170348E-01     6.743  0.1620054E-03  0.2586716E-02  0.2214054E-02
   241.573  0.2489625E-02  0.1492815E-01  0.2173363E-01     6.743  0.1618459E-03  0.2582961E-02  0.2188919E-02
   241.577  0.2489694E-02  0.1492931E-01  0.2176785E-01     6.743  0.1616644E-03  0.2584970E-02  0.2163040E-02
   241.581  0.2489814E-02  0.1493039E-01  0.2180089E-01     6.744  0.1614651E-03  0.2586130E-02  0.2139447E-02
   241.585  0.2489981E-02  0.1493005E-01  0.2183330E-01     6.744  0.1612526E-03  0.2588181E-02  0.2115475E-02
   241.589  0.2490190E-02  0.1492983E-01  0.2186449E-01     6.744  0.1610318E-03  0.2590482E-02  0.2097543E-02
   241.592  0.2490435E-02  0.1492914E-01  0.2189314E-01     6.745  0.1608085E-03  0.2595682E-02  0.2083898E-02
   241.596  0.2490703E-02  0.1492641E-01  0.2191820E-01     6.745  0.1605924E-03  0.2599347E-02  0.2073829E-02
   241.600  0.2490988E-02  0.1492299E-01  0.2194119E-01     6.745  0.1603894E-03  0.2603548E-02  0.2068071E-02
   241.604  0.2491281E-02  0.1491945E-01  0.2195956E-01     6.746  0.1602033E-03  0.2607998E-02  0.2065767E-02
   241.608  0.2491576E-02  0.1491533E-01  0.2197443E-01     6.746  0.1600389E-03  0.2612011E-02  0.2068123E-02
   241.612  0.2491865E-02  0.1491106E-01  0.2198649E-01     6.746  0.1598997E-03  0.2616335E-02  0.2075269E-02
   241.615  0.2492141E-02  0.1491033E-01  0.2199790E-01     6.747  0.1597899E-03  0.2616495E-02  0.2090097E-02
   241.619  0.2492408E-02  0.1490881E-01  0.2200806E-01     6.747  0.1597029E-03  0.2615472E-02  0.2106529E-02
   241.623  0.2492673E-02  0.1490807E-01  0.2201617E-01     6.748  0.1596270E-03  0.2614384E-02  0.2123937E-02
   241.627  0.2492931E-02  0.1490684E-01  0.2202367E-01     6.748  0.1595641E-03  0.2614597E-02  0.2139292E-02
   241.631  0.2493175E-02  0.1490548E-01  0.2202965E-01     6.748  0.1595161E-03  0.2615830E-02  0.2155453E-02
   241.635  0.2493398E-02  0.1490499E-01  0.2203337E-01     6.749  0.1594843E-03  0.2615690E-02  0.2171379E-02
   241.638  0.2493595E-02  0.1490418E-01  0.2203062E-01     6.749  0.1594694E-03  0.2616201E-02  0.2189427E-02
   241.642  0.2493760E-02  0.1490383E-01  0.2202469E-01     6.749  0.1594719E-03  0.2615460E-02  0.2204704E-02
   241.646  0.2493884E-02  0.1490504E-01  0.2201581E-01     6.750  0.1594933E-03  0.2614508E-02  0.2221055E-02
   241.650  0.2493960E-02  0.1490550E-01  0.2200304E-01     6.750  0.1595338E-03  0.2613392E-02  0.2236764E-02
   241.654  0.2493986E-02  0.1490582E-01  0.2198759E-01     6.750  0.1595928E-03  0.2612659E-02  0.2251133E-02
   241.658  0.2493977E-02  0.1490787E-01  0.2196909E-01     6.751  0.1596577E-03  0.2612183E-02  0.2263474E-02
   241.661  0.2493943E-02  0.1490912E-01  0.2195195E-01     6.751  0.1597196E-03  0.2611888E-02  0.2271524E-02
   241.665  0.2493891E-02  0.1490871E-01  0.2193568E-01     6.752  0.1597756E-03  0.2612468E-02  0.2276634E-02
   241.669  0.2493839E-02  0.1491043E-01  0.2192227E-01     6.752  0.1598215E-03  0.2611834E-02  0.2280632E-02
   241.673  0.2493788E-02  0.1491195E-01  0.2191162E-01     6.752  0.1598562E-03  0.2610706E-02  0.2283960E-02
   241.677  0.2493738E-02  0.1491434E-01  0.2190298E-01     6.753  0.1598802E-03  0.2610632E-02  0.2287165E-02
   241.681  0.2493691E-02  0.1492068E-01  0.2190031E-01     6.753  0.1598921E-03  0.2605608E-02  0.2288330E-02
   241.684  0.2493647E-02  0.1492715E-01  0.2190162E-01     6.753  0.1598921E-03  0.2599312E-02  0.2287855E-02
   241.688  0.2493607E-02  0.1493361E-01  0.2190158E-01     6.754  0.1598798E-03  0.2593342E-02  0.2289659E-02
   241.692  0.2493571E-02  0.1493998E-01  0.2190305E-01     6.754  0.1598558E-03  0.2588340E-02  0.2292589E-02
   241.696  0.2493541E-02  0.1494581E-01  0.2190591E-01     6.754  0.1598214E-03  0.2583641E-02  0.2295245E-02
   241.700  0.2493519E-02  0.1495172E-01  0.2191008E-01     6.755  0.1597827E-03  0.2578750E-02  0.2296507E-02
   241.704  0.2493506E-02  0.1495640E-01  0.2191322E-01     6.755  0.1597407E-03  0.2575091E-02  0.2297487E-02
   241.707  0.2493500E-02  0.1496126E-01  0.2191791E-01     6.755  0.1596955E-03  0.2571326E-02  0.2299362E-02
   241.711  0.2493503E-02  0.1496388E-01  0.2192079E-01     6.756  0.1596485E-03  0.2565914E-02  0.2300716E-02
   241.715  0.2493514E-02  0.1497057E-01  0.2192367E-01     6.756  0.1596004E-03  0.2563206E-02  0.2304162E-02
   241.719  0.2493531E-02  0.1497402E-01  0.2192823E-01     6.757  0.1595517E-03  0.2561379E-02  0.2306918E-02
   241.723  0.2493554E-02  0.1497560E-01  0.2193288E-01     6.757  0.1595034E-03  0.2558801E-02  0.2309459E-02
   241.727  0.2493582E-02  0.1497801E-01  0.2193734E-01     6.757  0.1594565E-03  0.2558209E-02  0.2312096E-02
   241.730  0.2493615E-02  0.1498023E-01  0.2194048E-01     6.758  0.1594119E-03  0.2558670E-02  0.2314298E-02
   241.734  0.2493650E-02  0.1498187E-01  0.2194447E-01     6.758  0.1593703E-03  0.2559058E-02  0.2318024E-02
   241.738  0.2493687E-02  0.1498369E-01  0.2194685E-01     6.758  0.1593323E-03  0.2559744E-02  0.2322672E-02
   241.742  0.2493725E-02  0.1498546E-01  0.2194892E-01     6.759  0.1592985E-03  0.2560530E-02  0.2328193E-02
   241.746  0.2493761E-02  0.1498493E-01  0.2195149E-01     6.759  0.1592703E-03  0.2562422E-02  0.2333538E-02
   241.750  0.2493796E-02  0.1498550E-01  0.2195400E-01     6.759  0.1592469E-03  0.2562256E-02  0.2339712E-02
   241.753  0.2493829E-02  0.1498548E-01  0.2195513E-01     6.760  0.1592291E-03  0.2562588E-02  0.2346501E-02
   241.757  0.2493865E-02  0.1498590E-01  0.2195689E-01     6.760  0.1592121E-03  0.2563290E-02  0.2353740E-02
   241.761  0.2493904E-02  0.1498619E-01  0.2195912E-01     6.760  0.1591959E-03  0.2564414E-02  0.2360845E-02
   241.765  0.2493942E-02  0.1498640E-01  0.2196026E-01     6.761  0.1591823E-03  0.2566565E-02  0.2367199E-02
   241.769  0.2493940E-02  0.1498786E-01  0.2195563E-01     6.761  0.1591731E-03  0.2567875E-02  0.2377687E-02
   241.773  0.2493876E-02  0.1498966E-01  0.2195056E-01     6.762  0.1591583E-03  0.2568609E-02  0.2388652E-02
   241.776  0.2493752E-02  0.1499195E-01  0.2194075E-01     6.762  0.1591381E-03  0.2568422E-02  0.2401997E-02
   241.780  0.2493568E-02  0.1499431E-01  0.2192640E-01     6.762  0.1591135E-03  0.2568249E-02  0.2417080E-02
   241.784  0.2493324E-02  0.1499594E-01  0.2190857E-01     6.763  0.1590869E-03  0.2566960E-02  0.2435067E-02
   241.788  0.2493024E-02  0.1499841E-01  0.2188869E-01     6.763  0.1590583E-03  0.2566159E-02  0.2454930E-02
   241.792  0.2492674E-02  0.1500112E-01  0.2186695E-01     6.763  0.1590281E-03  0.2565682E-02  0.2475536E-02
   241.796  0.2492281E-02  0.1500292E-01  0.2184537E-01     6.764  0.1589947E-03  0.2565104E-02  0.2496933E-02
   241.799  0.2491853E-02  0.1500304E-01  0.2182368E-01     6.764  0.1589580E-03  0.2562569E-02  0.2517131E-02
   241.803  0.2491398E-02  0.1500401E-01  0.2180312E-01     6.764  0.1589170E-03  0.2561208E-02  0.2536326E-02
   241.807  0.2490930E-02  0.1500485E-01  0.2178580E-01     6.765  0.1588712E-03  0.2558910E-02  0.2554532E-02
   241.811  0.2490461E-02  0.1500636E-01  0.2177417E-01     6.765  0.1588188E-03  0.2554702E-02  0.2570117E-02
   241.815  0.2489999E-02  0.1500742E-01  0.2176272E-01     6.766  0.1587589E-03  0.2551139E-02  0.2585860E-02
   241.819  0.2489555E-02  0.1500726E-01  0.2175482E-01     6.766  0.1586905E-03  0.2547091E-02  0.2597211E-02
   241.822  0.2489136E-02  0.1500641E-01  0.2175097E-01     6.766  0.1586128E-03  0.2543241E-02  0.2606187E-02
   241.826  0.2488751E-02  0.1500301E-01  0.2174926E-01     6.767  0.1585248E-03  0.2539490E-02  0.2611107E-02
   241.830  0.2488407E-02  0.1500111E-01  0.2175159E-01     6.767  0.1584258E-03  0.2535488E-02  0.2612981E-02
   241.834  0.2488110E-02  0.1499777E-01  0.2175647E-01     6.767  0.1583160E-03  0.2530645E-02  0.2611622E-02
   241.838  0.2487867E-02  0.1499276E-01  0.2176499E-01     6.768  0.1581950E-03  0.2526438E-02  0.2607118E-02
   241.841  0.2487680E-02  0.1498614E-01  0.2177564E-01     6.768  0.1580641E-03  0.2523467E-02  0.2598654E-02
   241.845  0.2487555E-02  0.1497803E-01  0.2178804E-01     6.768  0.1579237E-03  0.2520713E-02  0.2588411E-02
   241.849  0.2487491E-02  0.1496895E-01  0.2180422E-01     6.769  0.1577757E-03  0.2517660E-02  0.2576578E-02
   241.853  0.2487489E-02  0.1495832E-01  0.2182175E-01     6.769  0.1576229E-03  0.2515848E-02  0.2561427E-02
   241.857  0.2487550E-02  0.1494914E-01  0.2184107E-01     6.769  0.1574666E-03  0.2515231E-02  0.2545443E-02
   241.861  0.2487671E-02  0.1493711E-01  0.2186277E-01     6.770  0.1573118E-03  0.2511154E-02  0.2529604E-02
   241.864  0.2487837E-02  0.1492832E-01  0.2188429E-01     6.770  0.1571701E-03  0.2508933E-02  0.2513764E-02
   241.868  0.2488040E-02  0.1491899E-01  0.2190391E-01     6.770  0.1570487E-03  0.2507112E-02  0.2494264E-02
   241.872  0.2488260E-02  0.1491311E-01  0.2192517E-01     6.771  0.1569524E-03  0.2509338E-02  0.2477167E-02
   241.876  0.2488484E-02  0.1490856E-01  0.2194335E-01     6.771  0.1568873E-03  0.2513405E-02  0.2460767E-02
   241.880  0.2488706E-02  0.1490503E-01  0.2196064E-01     6.772  0.1568563E-03  0.2518432E-02  0.2443970E-02
   241.884  0.2488921E-02  0.1490120E-01  0.2197480E-01     6.772  0.1568619E-03  0.2524690E-02  0.2428862E-02
   241.887  0.2489125E-02  0.1489725E-01  0.2198509E-01     6.772  0.1569044E-03  0.2531453E-02  0.2417121E-02
   241.891  0.2489314E-02  0.1489312E-01  0.2199308E-01     6.773  0.1569845E-03  0.2538938E-02  0.2405786E-02
   241.895  0.2489484E-02  0.1488899E-01  0.2199815E-01     6.773  0.1571012E-03  0.2546469E-02  0.2397466E-02
   241.899  0.2489633E-02  0.1488582E-01  0.2200311E-01     6.773  0.1572540E-03  0.2556029E-02  0.2388912E-02
   241.903  0.2489758E-02  0.1488176E-01  0.2200423E-01     6.774  0.1574401E-03  0.2565067E-02  0.2383069E-02
   241.906  0.2489858E-02  0.1487676E-01  0.2200227E-01     6.774  0.1576575E-03  0.2573541E-02  0.2382126E-02
   241.910  0.2489931E-02  0.1487279E-01  0.2199871E-01     6.774  0.1579025E-03  0.2580046E-02  0.2387139E-02
   241.914  0.2489979E-02  0.1487223E-01  0.2199602E-01     6.775  0.1581712E-03  0.2583150E-02  0.2402767E-02
   241.918  0.2490007E-02  0.1486940E-01  0.2199196E-01     6.775  0.1584579E-03  0.2585615E-02  0.2420592E-02
   241.922  0.2490016E-02  0.1486618E-01  0.2198538E-01     6.775  0.1587582E-03  0.2586022E-02  0.2445260E-02
   241.926  0.2490006E-02  0.1486093E-01  0.2197678E-01     6.776  0.1590664E-03  0.2585710E-02  0.2472289E-02
   241.929  0.2490008E-02  0.1485559E-01  0.2196989E-01     6.776  0.1593576E-03  0.2583494E-02  0.2499287E-02
   241.933  0.2490032E-02  0.1485250E-01  0.2196689E-01     6.777  0.1596208E-03  0.2579003E-02  0.2521320E-02
   241.937  0.2490077E-02  0.1484869E-01  0.2196661E-01     6.777  0.1598518E-03  0.2574790E-02  0.2538119E-02
   241.941  0.2490140E-02  0.1484403E-01  0.2196612E-01     6.777  0.1600426E-03  0.2570545E-02  0.2551107E-02
   241.945  0.2490170E-02  0.1483896E-01  0.2196053E-01     6.778  0.1601085E-03  0.2565787E-02  0.2554838E-02
   241.949  0.2490155E-02  0.1483235E-01  0.2194913E-01     6.778  0.1600270E-03  0.2560933E-02  0.2549023E-02
   241.952  0.2490095E-02  0.1482338E-01  0.2193076E-01     6.778  0.1597981E-03  0.2558438E-02  0.2536204E-02
   241.956  0.2489992E-02  0.1481828E-01  0.2190898E-01     6.779  0.1594253E-03  0.2550729E-02  0.2520247E-02
   241.960  0.2489844E-02  0.1481611E-01  0.2188356E-01     6.779  0.1589149E-03  0.2546618E-02  0.2501668E-02
   241.964  0.2489653E-02  0.1480959E-01  0.2185592E-01     6.779  0.1582745E-03  0.2537011E-02  0.2480775E-02
   241.968  0.2489430E-02  0.1480307E-01  0.2182658E-01     6.780  0.1575346E-03  0.2527334E-02  0.2462425E-02
   241.971  0.2489183E-02  0.1479671E-01  0.2179991E-01     6.780  0.1567206E-03  0.2518396E-02  0.2444927E-02
   241.975  0.2488913E-02  0.1479206E-01  0.2177454E-01     6.780  0.1558437E-03  0.2510961E-02  0.2430075E-02
   241.979  0.2488622E-02  0.1478736E-01  0.2175002E-01     6.781  0.1549191E-03  0.2503747E-02  0.2416285E-02
   241.983  0.2488283E-02  0.1478480E-01  0.2172509E-01     6.781  0.1539804E-03  0.2498767E-02  0.2408090E-02
   241.987  0.2487875E-02  0.1478907E-01  0.2170036E-01     6.781  0.1530592E-03  0.2502779E-02  0.2401074E-02
   241.991  0.2487401E-02  0.1480066E-01  0.2168356E-01     6.782  0.1521699E-03  0.2517597E-02  0.2389411E-02
   241.994  0.2486869E-02  0.1481642E-01  0.2166673E-01     6.782  0.1513257E-03  0.2538120E-02  0.2379688E-02
   241.998  0.2486284E-02  0.1483962E-01  0.2165412E-01     6.783  0.1505389E-03  0.2560232E-02  0.2378316E-02
   242.002  0.2485657E-02  0.1486405E-01  0.2164351E-01     6.783  0.1498208E-03  0.2585640E-02  0.2380053E-02
   242.006  0.2484998E-02  0.1489062E-01  0.2163271E-01     6.783  0.1491816E-03  0.2617925E-02  0.2379578E-02
   242.010  0.2484315E-02  0.1491452E-01  0.2162236E-01     6.784  0.1486293E-03  0.2649801E-02  0.2379393E-02
   242.013  0.2483623E-02  0.1493722E-01  0.2161416E-01     6.784  0.1481701E-03  0.2683198E-02  0.2379436E-02
   242.017  0.2482949E-02  0.1495663E-01  0.2160760E-01     6.784  0.1478079E-03  0.2716816E-02  0.2381903E-02
   242.021  0.2482308E-02  0.1497406E-01  0.2160427E-01     6.785  0.1475445E-03  0.2749066E-02  0.2386359E-02
   242.025  0.2481719E-02  0.1498513E-01  0.2160497E-01     6.785  0.1473761E-03  0.2781364E-02  0.2392256E-02
   242.029  0.2481201E-02  0.1500113E-01  0.2161401E-01     6.785  0.1472958E-03  0.2804178E-02  0.2405667E-02
   242.033  0.2480764E-02  0.1501528E-01  0.2163034E-01     6.786  0.1473020E-03  0.2822663E-02  0.2418632E-02
   242.036  0.2480417E-02  0.1502699E-01  0.2165097E-01     6.786  0.1473911E-03  0.2837119E-02  0.2432666E-02
   242.040  0.2480166E-02  0.1503614E-01  0.2167542E-01     6.786  0.1475590E-03  0.2847301E-02  0.2448817E-02
   242.044  0.2480017E-02  0.1504210E-01  0.2170372E-01     6.787  0.1478019E-03  0.2853929E-02  0.2467606E-02
   242.048  0.2479972E-02  0.1504545E-01  0.2173571E-01     6.787  0.1481124E-03  0.2857094E-02  0.2488010E-02
   242.052  0.2480032E-02  0.1504677E-01  0.2176980E-01     6.788  0.1484868E-03  0.2856623E-02  0.2509764E-02
   242.055  0.2480179E-02  0.1504718E-01  0.2180551E-01     6.788  0.1489162E-03  0.2853751E-02  0.2528978E-02
   242.059  0.2480394E-02  0.1504946E-01  0.2184390E-01     6.788  0.1493697E-03  0.2851770E-02  0.2539914E-02
   242.063  0.2480658E-02  0.1505029E-01  0.2187868E-01     6.789  0.1498152E-03  0.2846139E-02  0.2549495E-02
   242.067  0.2480948E-02  0.1505234E-01  0.2191110E-01     6.789  0.1502489E-03  0.2835018E-02  0.2556720E-02
   242.071  0.2481221E-02  0.1505626E-01  0.2194064E-01     6.789  0.1506714E-03  0.2817251E-02  0.2560881E-02
   242.075  0.2481476E-02  0.1506156E-01  0.2196501E-01     6.790  0.1510805E-03  0.2794569E-02  0.2563550E-02
   242.078  0.2481709E-02  0.1506738E-01  0.2198521E-01     6.790  0.1514743E-03  0.2768198E-02  0.2565077E-02
   242.082  0.2481920E-02  0.1507541E-01  0.2200391E-01     6.790  0.1518513E-03  0.2739985E-02  0.2564568E-02
   242.086  0.2482106E-02  0.1508636E-01  0.2202274E-01     6.791  0.1522109E-03  0.2711304E-02  0.2565691E-02
   242.090  0.2482268E-02  0.1509614E-01  0.2203987E-01     6.791  0.1525506E-03  0.2684284E-02  0.2565468E-02
   242.094  0.2482407E-02  0.1510602E-01  0.2205535E-01     6.791  0.1528691E-03  0.2657305E-02  0.2566625E-02
   242.097  0.2482523E-02  0.1511417E-01  0.2206767E-01     6.792  0.1531634E-03  0.2631961E-02  0.2569440E-02
   242.101  0.2482619E-02  0.1512387E-01  0.2207995E-01     6.792  0.1534283E-03  0.2610009E-02  0.2572661E-02
   242.105  0.2482705E-02  0.1513145E-01  0.2209103E-01     6.792  0.1536527E-03  0.2591825E-02  0.2580930E-02
   242.109  0.2482789E-02  0.1513394E-01  0.2209972E-01     6.793  0.1538298E-03  0.2579288E-02  0.2585155E-02
   242.113  0.2482870E-02  0.1513118E-01  0.2210232E-01     6.793  0.1539549E-03  0.2574151E-02  0.2587127E-02
   242.116  0.2482949E-02  0.1512488E-01  0.2210072E-01     6.794  0.1540232E-03  0.2576081E-02  0.2589806E-02
   242.120  0.2483027E-02  0.1511639E-01  0.2209914E-01     6.794  0.1540314E-03  0.2579168E-02  0.2595883E-02
   242.124  0.2483101E-02  0.1510521E-01  0.2209418E-01     6.794  0.1539769E-03  0.2588506E-02  0.2603852E-02
   242.128  0.2483160E-02  0.1509103E-01  0.2208521E-01     6.795  0.1538588E-03  0.2603261E-02  0.2613821E-02
   242.132  0.2483203E-02  0.1507416E-01  0.2207222E-01     6.795  0.1536782E-03  0.2623245E-02  0.2629634E-02
   242.136  0.2483229E-02  0.1505503E-01  0.2205684E-01     6.795  0.1534368E-03  0.2649022E-02  0.2643576E-02
   242.139  0.2483239E-02  0.1503392E-01  0.2203848E-01     6.796  0.1531446E-03  0.2679746E-02  0.2661178E-02
   242.143  0.2483274E-02  0.1501111E-01  0.2202057E-01     6.796  0.1528868E-03  0.2714035E-02  0.2686083E-02
   242.147  0.2483369E-02  0.1498634E-01  0.2200642E-01     6.796  0.1526683E-03  0.2750056E-02  0.2711572E-02
   242.151  0.2483521E-02  0.1495952E-01  0.2199656E-01     6.797  0.1524946E-03  0.2787313E-02  0.2740263E-02
   242.155  0.2483723E-02  0.1493123E-01  0.2198885E-01     6.797  0.1523713E-03  0.2825106E-02  0.2769986E-02
   242.158  0.2483969E-02  0.1490270E-01  0.2198264E-01     6.797  0.1523036E-03  0.2862861E-02  0.2798379E-02
   242.162  0.2484250E-02  0.1487447E-01  0.2197803E-01     6.798  0.1522961E-03  0.2899831E-02  0.2825474E-02
   242.166  0.2484560E-02  0.1484882E-01  0.2197442E-01     6.798  0.1523517E-03  0.2935395E-02  0.2850767E-02
   242.170  0.2484874E-02  0.1484199E-01  0.2198706E-01     6.798  0.1524728E-03  0.2957510E-02  0.2885560E-02
   242.174  0.2485178E-02  0.1483923E-01  0.2200052E-01     6.799  0.1526623E-03  0.2972080E-02  0.2923154E-02
   242.177  0.2485462E-02  0.1483525E-01  0.2200934E-01     6.799  0.1529185E-03  0.2984254E-02  0.2956506E-02
   242.181  0.2485722E-02  0.1483369E-01  0.2201536E-01     6.800  0.1532354E-03  0.2994230E-02  0.2983840E-02
   242.185  0.2485950E-02  0.1484076E-01  0.2202626E-01     6.800  0.1536078E-03  0.2998771E-02  0.3001753E-02
   242.189  0.2486140E-02  0.1484932E-01  0.2203266E-01     6.800  0.1540294E-03  0.3002530E-02  0.3015086E-02
   242.193  0.2486286E-02  0.1485815E-01  0.2203440E-01     6.801  0.1544911E-03  0.3004714E-02  0.3019899E-02
   242.197  0.2486389E-02  0.1486742E-01  0.2203144E-01     6.801  0.1549842E-03  0.3006802E-02  0.3016454E-02
   242.200  0.2486463E-02  0.1487554E-01  0.2202645E-01     6.801  0.1554961E-03  0.3010083E-02  0.3008022E-02
   242.204  0.2486508E-02  0.1488327E-01  0.2201980E-01     6.802  0.1560181E-03  0.3012466E-02  0.2994974E-02
   242.208  0.2486525E-02  0.1488781E-01  0.2201102E-01     6.802  0.1565401E-03  0.3015808E-02  0.2978132E-02
   242.212  0.2486544E-02  0.1489453E-01  0.2200317E-01     6.802  0.1570489E-03  0.3018130E-02  0.2959268E-02
   242.216  0.2486595E-02  0.1490124E-01  0.2199956E-01     6.803  0.1575322E-03  0.3022130E-02  0.2942962E-02
   242.219  0.2486678E-02  0.1491281E-01  0.2200462E-01     6.803  0.1579818E-03  0.3023899E-02  0.2927150E-02
   242.223  0.2486792E-02  0.1492018E-01  0.2201273E-01     6.803  0.1583903E-03  0.3026500E-02  0.2913441E-02
   242.227  0.2486934E-02  0.1492791E-01  0.2202131E-01     6.804  0.1587518E-03  0.3029257E-02  0.2898976E-02
   242.231  0.2487104E-02  0.1493450E-01  0.2203016E-01     6.804  0.1590600E-03  0.3033128E-02  0.2884389E-02
   242.235  0.2487298E-02  0.1493990E-01  0.2203949E-01     6.804  0.1593113E-03  0.3038406E-02  0.2871330E-02
   242.238  0.2487512E-02  0.1494395E-01  0.2204888E-01     6.805  0.1595016E-03  0.3043878E-02  0.2858916E-02
   242.242  0.2487736E-02  0.1494615E-01  0.2205827E-01     6.805  0.1596317E-03  0.3048752E-02  0.2845968E-02
   242.246  0.2487942E-02  0.1494901E-01  0.2206207E-01     6.805  0.1597058E-03  0.3054169E-02  0.2832161E-02
   242.250  0.2488125E-02  0.1495126E-01  0.2206181E-01     6.806  0.1597252E-03  0.3059755E-02  0.2816833E-02
   242.254  0.2488280E-02  0.1495201E-01  0.2205616E-01     6.806  0.1596932E-03  0.3065628E-02  0.2803224E-02
   242.257  0.2488420E-02  0.1495184E-01  0.2204985E-01     6.807  0.1596400E-03  0.3071584E-02  0.2790867E-02
   242.261  0.2488552E-02  0.1495065E-01  0.2204058E-01     6.807  0.1595888E-03  0.3077881E-02  0.2780686E-02
   242.265  0.2488672E-02  0.1495095E-01  0.2203250E-01     6.807  0.1595415E-03  0.3082617E-02  0.2772156E-02
   242.269  0.2488778E-02  0.1495406E-01  0.2202617E-01     6.808  0.1594982E-03  0.3086701E-02  0.2764709E-02
   242.273  0.2488867E-02  0.1495629E-01  0.2201923E-01     6.808  0.1594599E-03  0.3090921E-02  0.2759253E-02
   242.277  0.2488937E-02  0.1495803E-01  0.2201210E-01     6.808  0.1594267E-03  0.3095237E-02  0.2755134E-02
   242.280  0.2488986E-02  0.1495877E-01  0.2200339E-01     6.809  0.1593993E-03  0.3099698E-02  0.2752197E-02
   242.284  0.2489007E-02  0.1495982E-01  0.2199302E-01     6.809  0.1593842E-03  0.3103933E-02  0.2751945E-02
   242.288  0.2488961E-02  0.1495883E-01  0.2197525E-01     6.809  0.1594235E-03  0.3108762E-02  0.2753551E-02
   242.292  0.2488842E-02  0.1495748E-01  0.2195222E-01     6.810  0.1595207E-03  0.3113318E-02  0.2759228E-02
   242.296  0.2488650E-02  0.1495578E-01  0.2192395E-01     6.810  0.1596686E-03  0.3118351E-02  0.2767745E-02
   242.299  0.2488390E-02  0.1495692E-01  0.2189716E-01     6.810  0.1598640E-03  0.3121341E-02  0.2781176E-02
   242.303  0.2488067E-02  0.1496506E-01  0.2187206E-01     6.811  0.1601027E-03  0.3122331E-02  0.2789126E-02
   242.307  0.2487696E-02  0.1498351E-01  0.2185445E-01     6.811  0.1603755E-03  0.3128327E-02  0.2793296E-02
   242.311  0.2487295E-02  0.1499797E-01  0.2183782E-01     6.811  0.1606740E-03  0.3135800E-02  0.2796962E-02
   242.315  0.2486872E-02  0.1501197E-01  0.2182138E-01     6.812  0.1609893E-03  0.3143388E-02  0.2798322E-02
   242.318  0.2486429E-02  0.1502510E-01  0.2180779E-01     6.812  0.1613144E-03  0.3150806E-02  0.2801688E-02
   242.322  0.2485972E-02  0.1503682E-01  0.2179441E-01     6.813  0.1616424E-03  0.3157174E-02  0.2804055E-02
   242.326  0.2485501E-02  0.1504743E-01  0.2178198E-01     6.813  0.1619730E-03  0.3163005E-02  0.2804711E-02
   242.330  0.2485029E-02  0.1505635E-01  0.2176972E-01     6.813  0.1622983E-03  0.3167018E-02  0.2803222E-02
   242.334  0.2484582E-02  0.1506481E-01  0.2176210E-01     6.814  0.1626027E-03  0.3170226E-02  0.2801228E-02
   242.337  0.2484176E-02  0.1507375E-01  0.2176113E-01     6.814  0.1628766E-03  0.3167464E-02  0.2801440E-02
   242.341  0.2483822E-02  0.1508072E-01  0.2176363E-01     6.814  0.1631115E-03  0.3163350E-02  0.2800009E-02
   242.345  0.2483524E-02  0.1508521E-01  0.2177140E-01     6.815  0.1633001E-03  0.3158233E-02  0.2795745E-02
   242.349  0.2483286E-02  0.1508772E-01  0.2177790E-01     6.815  0.1634371E-03  0.3153070E-02  0.2791588E-02
   242.353  0.2483115E-02  0.1508756E-01  0.2178581E-01     6.815  0.1635167E-03  0.3147382E-02  0.2788158E-02
   242.356  0.2483005E-02  0.1508482E-01  0.2179450E-01     6.816  0.1635171E-03  0.3141930E-02  0.2780703E-02
   242.360  0.2482957E-02  0.1508250E-01  0.2180522E-01     6.816  0.1634317E-03  0.3136352E-02  0.2772223E-02
   242.364  0.2482972E-02  0.1507852E-01  0.2181637E-01     6.816  0.1632611E-03  0.3128964E-02  0.2762010E-02
   242.368  0.2483049E-02  0.1507166E-01  0.2182701E-01     6.817  0.1630079E-03  0.3121784E-02  0.2748935E-02
   242.372  0.2483186E-02  0.1507403E-01  0.2184785E-01     6.817  0.1626771E-03  0.3124664E-02  0.2729211E-02
   242.375  0.2483378E-02  0.1507551E-01  0.2186923E-01     6.817  0.1622760E-03  0.3130014E-02  0.2707919E-02
   242.379  0.2483620E-02  0.1507569E-01  0.2188850E-01     6.818  0.1618131E-03  0.3136038E-02  0.2686237E-02
   242.383  0.2483904E-02  0.1507609E-01  0.2190921E-01     6.818  0.1612994E-03  0.3143100E-02  0.2667522E-02
   242.387  0.2484208E-02  0.1507845E-01  0.2192730E-01     6.818  0.1607496E-03  0.3147443E-02  0.2652083E-02
   242.391  0.2484505E-02  0.1508074E-01  0.2194399E-01     6.819  0.1601797E-03  0.3148874E-02  0.2642560E-02
   242.394  0.2484766E-02  0.1508335E-01  0.2195309E-01     6.819  0.1596068E-03  0.3148940E-02  0.2635516E-02
   242.398  0.2484982E-02  0.1508586E-01  0.2195720E-01     6.820  0.1590448E-03  0.3147465E-02  0.2631783E-02
   242.402  0.2485146E-02  0.1508811E-01  0.2195357E-01     6.820  0.1585071E-03  0.3144679E-02  0.2631859E-02
   242.406  0.2485258E-02  0.1508911E-01  0.2194482E-01     6.820  0.1580088E-03  0.3141277E-02  0.2633434E-02
   242.410  0.2485308E-02  0.1508921E-01  0.2193490E-01     6.821  0.1575784E-03  0.3138018E-02  0.2635406E-02
   242.413  0.2485286E-02  0.1508890E-01  0.2192129E-01     6.821  0.1572336E-03  0.3136530E-02  0.2641024E-02
   242.417  0.2485187E-02  0.1508837E-01  0.2190397E-01     6.821  0.1569815E-03  0.3137480E-02  0.2650475E-02
   242.421  0.2485012E-02  0.1508932E-01  0.2188684E-01     6.822  0.1568265E-03  0.3139594E-02  0.2662871E-02
   242.425  0.2484764E-02  0.1509014E-01  0.2186790E-01     6.822  0.1567714E-03  0.3143234E-02  0.2676572E-02
   242.429  0.2484447E-02  0.1509774E-01  0.2185651E-01     6.822  0.1568154E-03  0.3146874E-02  0.2688184E-02
   242.433  0.2484105E-02  0.1510496E-01  0.2184652E-01     6.823  0.1569210E-03  0.3152400E-02  0.2698304E-02
   242.436  0.2483770E-02  0.1511015E-01  0.2184196E-01     6.823  0.1570597E-03  0.3157739E-02  0.2706745E-02
   242.440  0.2483450E-02  0.1511305E-01  0.2184249E-01     6.823  0.1572270E-03  0.3163720E-02  0.2711228E-02
   242.444  0.2483153E-02  0.1511332E-01  0.2184537E-01     6.824  0.1574188E-03  0.3170097E-02  0.2716059E-02
   242.448  0.2482885E-02  0.1511055E-01  0.2185168E-01     6.824  0.1576310E-03  0.3175695E-02  0.2718567E-02
   242.452  0.2482655E-02  0.1510350E-01  0.2186138E-01     6.824  0.1578570E-03  0.3178882E-02  0.2720049E-02
   242.455  0.2482468E-02  0.1509317E-01  0.2187303E-01     6.825  0.1580927E-03  0.3183034E-02  0.2721608E-02
   242.459  0.2482329E-02  0.1508096E-01  0.2188820E-01     6.825  0.1583326E-03  0.3184271E-02  0.2725733E-02
   242.463  0.2482253E-02  0.1506825E-01  0.2190714E-01     6.825  0.1585692E-03  0.3182021E-02  0.2733808E-02
   242.467  0.2482246E-02  0.1505195E-01  0.2192522E-01     6.826  0.1587969E-03  0.3178963E-02  0.2739751E-02
   242.471  0.2482322E-02  0.1503711E-01  0.2195015E-01     6.826  0.1590027E-03  0.3178428E-02  0.2741673E-02
   242.474  0.2482486E-02  0.1501952E-01  0.2197691E-01     6.826  0.1591773E-03  0.3177505E-02  0.2742361E-02
   242.478  0.2482733E-02  0.1499955E-01  0.2200612E-01     6.827  0.1593177E-03  0.3174908E-02  0.2742149E-02
   242.482  0.2483059E-02  0.1498077E-01  0.2203851E-01     6.827  0.1594221E-03  0.3168468E-02  0.2742290E-02
   242.486  0.2483455E-02  0.1496352E-01  0.2207259E-01     6.828  0.1594900E-03  0.3157239E-02  0.2745778E-02
   242.490  0.2483915E-02  0.1494565E-01  0.2210628E-01     6.828  0.1595249E-03  0.3145597E-02  0.2749693E-02
   242.493  0.2484429E-02  0.1492703E-01  0.2213880E-01     6.828  0.1595327E-03  0.3133235E-02  0.2752693E-02
   242.497  0.2484986E-02  0.1491918E-01  0.2217995E-01     6.829  0.1595148E-03  0.3127196E-02  0.2751146E-02
   242.501  0.2485572E-02  0.1491372E-01  0.2222030E-01     6.829  0.1594739E-03  0.3121852E-02  0.2748611E-02
   242.505  0.2486174E-02  0.1491271E-01  0.2226157E-01     6.829  0.1594128E-03  0.3122406E-02  0.2736270E-02
   242.509  0.2486781E-02  0.1491198E-01  0.2229855E-01     6.830  0.1593339E-03  0.3121943E-02  0.2723922E-02
   242.512  0.2487382E-02  0.1491060E-01  0.2232949E-01     6.830  0.1592405E-03  0.3118584E-02  0.2709555E-02
   242.516  0.2487963E-02  0.1491045E-01  0.2235567E-01     6.830  0.1591369E-03  0.3117080E-02  0.2695734E-02
   242.520  0.2488511E-02  0.1491046E-01  0.2237708E-01     6.831  0.1590274E-03  0.3114477E-02  0.2683825E-02
   242.524  0.2489012E-02  0.1491073E-01  0.2239055E-01     6.831  0.1589159E-03  0.3111453E-02  0.2668131E-02
   242.528  0.2489454E-02  0.1491090E-01  0.2239810E-01     6.831  0.1588073E-03  0.3107663E-02  0.2654018E-02
   242.531  0.2489827E-02  0.1491329E-01  0.2240055E-01     6.832  0.1587049E-03  0.3100582E-02  0.2641952E-02
   242.535  0.2490131E-02  0.1492008E-01  0.2240110E-01     6.832  0.1586112E-03  0.3089237E-02  0.2638279E-02
   242.539  0.2490374E-02  0.1492599E-01  0.2239519E-01     6.832  0.1585258E-03  0.3079969E-02  0.2635723E-02
   242.543  0.2490551E-02  0.1493487E-01  0.2238365E-01     6.833  0.1584509E-03  0.3071356E-02  0.2634305E-02
   242.547  0.2490656E-02  0.1493746E-01  0.2236584E-01     6.833  0.1583900E-03  0.3066339E-02  0.2632917E-02
   242.550  0.2490700E-02  0.1493992E-01  0.2234386E-01     6.833  0.1583434E-03  0.3062999E-02  0.2633774E-02
   242.554  0.2490719E-02  0.1494208E-01  0.2232322E-01     6.834  0.1583137E-03  0.3060626E-02  0.2635834E-02
   242.558  0.2490700E-02  0.1494433E-01  0.2230369E-01     6.834  0.1582956E-03  0.3058754E-02  0.2636360E-02
   242.562  0.2490634E-02  0.1494660E-01  0.2228453E-01     6.835  0.1582897E-03  0.3058220E-02  0.2635715E-02
   242.566  0.2490525E-02  0.1494853E-01  0.2226395E-01     6.835  0.1582966E-03  0.3058000E-02  0.2631805E-02
   242.569  0.2490375E-02  0.1495055E-01  0.2224245E-01     6.835  0.1583170E-03  0.3058844E-02  0.2625677E-02
   242.573  0.2490189E-02  0.1495247E-01  0.2222298E-01     6.836  0.1583480E-03  0.3059876E-02  0.2619811E-02
   242.577  0.2489978E-02  0.1495388E-01  0.2220503E-01     6.836  0.1583851E-03  0.3060953E-02  0.2612621E-02
   242.581  0.2489749E-02  0.1495693E-01  0.2219000E-01     6.836  0.1584280E-03  0.3060235E-02  0.2607548E-02
   242.585  0.2489507E-02  0.1496406E-01  0.2218166E-01     6.837  0.1584749E-03  0.3053021E-02  0.2608885E-02
   242.588  0.2489258E-02  0.1497068E-01  0.2217479E-01     6.837  0.1585248E-03  0.3046744E-02  0.2608680E-02
   242.592  0.2489007E-02  0.1497671E-01  0.2216765E-01     6.837  0.1585774E-03  0.3041545E-02  0.2606665E-02
   242.596  0.2488760E-02  0.1498159E-01  0.2216381E-01     6.838  0.1586301E-03  0.3037436E-02  0.2604594E-02
   242.600  0.2488523E-02  0.1498588E-01  0.2216080E-01     6.838  0.1586818E-03  0.3034370E-02  0.2603347E-02
   242.604  0.2488302E-02  0.1498904E-01  0.2215995E-01     6.838  0.1587309E-03  0.3031444E-02  0.2604793E-02
   242.607  0.2488104E-02  0.1499090E-01  0.2216159E-01     6.839  0.1587749E-03  0.3030026E-02  0.2608294E-02
   242.611  0.2487931E-02  0.1499212E-01  0.2216577E-01     6.839  0.1588126E-03  0.3030794E-02  0.2614158E-02
   242.615  0.2487791E-02  0.1499192E-01  0.2216991E-01     6.839  0.1588427E-03  0.3033344E-02  0.2620642E-02
   242.619  0.2487684E-02  0.1498989E-01  0.2217464E-01     6.840  0.1588632E-03  0.3037721E-02  0.2627424E-02
   242.623  0.2487615E-02  0.1498680E-01  0.2218132E-01     6.840  0.1588734E-03  0.3043589E-02  0.2635920E-02
   242.626  0.2487585E-02  0.1498314E-01  0.2218932E-01     6.840  0.1588733E-03  0.3051956E-02  0.2646174E-02
   242.630  0.2487592E-02  0.1498541E-01  0.2220398E-01     6.841  0.1588619E-03  0.3051685E-02  0.2664464E-02
   242.634  0.2487638E-02  0.1498771E-01  0.2222170E-01     6.841  0.1588397E-03  0.3051358E-02  0.2684994E-02
   242.638  0.2487720E-02  0.1499067E-01  0.2223949E-01     6.841  0.1588092E-03  0.3051651E-02  0.2708325E-02
   242.641  0.2487832E-02  0.1499326E-01  0.2225959E-01     6.842  0.1587709E-03  0.3051123E-02  0.2729723E-02
   242.645  0.2487973E-02  0.1499599E-01  0.2227958E-01     6.842  0.1587268E-03  0.3050394E-02  0.2752820E-02
   242.649  0.2488138E-02  0.1499864E-01  0.2229565E-01     6.843  0.1586786E-03  0.3049718E-02  0.2778339E-02
   242.653  0.2488321E-02  0.1500276E-01  0.2231261E-01     6.843  0.1586272E-03  0.3050099E-02  0.2802520E-02
   242.657  0.2488517E-02  0.1500548E-01  0.2232680E-01     6.843  0.1585746E-03  0.3049945E-02  0.2822624E-02
   242.660  0.2488721E-02  0.1500825E-01  0.2233863E-01     6.844  0.1585223E-03  0.3049849E-02  0.2839369E-02
   242.664  0.2488925E-02  0.1501035E-01  0.2235021E-01     6.844  0.1584721E-03  0.3048461E-02  0.2853933E-02
   242.668  0.2489125E-02  0.1501280E-01  0.2236094E-01     6.844  0.1584245E-03  0.3048229E-02  0.2866589E-02
   242.672  0.2489313E-02  0.1501551E-01  0.2236853E-01     6.845  0.1583811E-03  0.3048580E-02  0.2876251E-02
   242.676  0.2489484E-02  0.1501738E-01  0.2237383E-01     6.845  0.1583423E-03  0.3048286E-02  0.2884201E-02
   242.679  0.2489634E-02  0.1501820E-01  0.2237584E-01     6.845  0.1583095E-03  0.3047797E-02  0.2886498E-02
   242.683  0.2489756E-02  0.1501988E-01  0.2237609E-01     6.846  0.1582822E-03  0.3048065E-02  0.2887154E-02
   242.687  0.2489848E-02  0.1502213E-01  0.2237357E-01     6.846  0.1582614E-03  0.3048626E-02  0.2884436E-02
   242.691  0.2489906E-02  0.1502421E-01  0.2236847E-01     6.846  0.1582466E-03  0.3049035E-02  0.2877727E-02
   242.695  0.2489919E-02  0.1502658E-01  0.2236162E-01     6.847  0.1582487E-03  0.3050525E-02  0.2867830E-02
   242.698  0.2489883E-02  0.1502925E-01  0.2235360E-01     6.847  0.1582735E-03  0.3051656E-02  0.2857140E-02
   242.702  0.2489830E-02  0.1503430E-01  0.2234568E-01     6.847  0.1583141E-03  0.3055648E-02  0.2847936E-02
   242.706  0.2489761E-02  0.1503829E-01  0.2234085E-01     6.848  0.1583698E-03  0.3058579E-02  0.2842709E-02
   242.710  0.2489679E-02  0.1504275E-01  0.2233488E-01     6.848  0.1584379E-03  0.3061751E-02  0.2837383E-02
   242.714  0.2489585E-02  0.1505001E-01  0.2233053E-01     6.848  0.1585174E-03  0.3066600E-02  0.2833376E-02
   242.717  0.2489481E-02  0.1505539E-01  0.2232688E-01     6.849  0.1586056E-03  0.3070936E-02  0.2829849E-02
   242.721  0.2489369E-02  0.1505952E-01  0.2232428E-01     6.849  0.1587008E-03  0.3074764E-02  0.2826913E-02
   242.725  0.2489252E-02  0.1506412E-01  0.2232243E-01     6.849  0.1587993E-03  0.3078007E-02  0.2823512E-02
   242.729  0.2489132E-02  0.1506812E-01  0.2232156E-01     6.850  0.1588992E-03  0.3081177E-02  0.2820646E-02
   242.733  0.2489013E-02  0.1507188E-01  0.2232171E-01     6.850  0.1589978E-03  0.3083615E-02  0.2817333E-02
   242.736  0.2488899E-02  0.1507558E-01  0.2232227E-01     6.851  0.1590908E-03  0.3086303E-02  0.2814164E-02
   242.740  0.2488792E-02  0.1507847E-01  0.2232374E-01     6.851  0.1591767E-03  0.3088896E-02  0.2811312E-02
   242.744  0.2488696E-02  0.1508114E-01  0.2232546E-01     6.851  0.1592529E-03  0.3090985E-02  0.2807361E-02
   242.748  0.2488611E-02  0.1508303E-01  0.2232967E-01     6.852  0.1593167E-03  0.3092969E-02  0.2805107E-02
   242.752  0.2488540E-02  0.1508435E-01  0.2233413E-01     6.852  0.1593665E-03  0.3094846E-02  0.2802599E-02
   242.755  0.2488483E-02  0.1508517E-01  0.2233976E-01     6.852  0.1594016E-03  0.3095854E-02  0.2799979E-02
   242.759  0.2488443E-02  0.1508560E-01  0.2234548E-01     6.853  0.1594197E-03  0.3097158E-02  0.2797084E-02
   242.763  0.2488420E-02  0.1508557E-01  0.2235254E-01     6.853  0.1594207E-03  0.3098035E-02  0.2794010E-02
   242.767  0.2488413E-02  0.1508504E-01  0.2236193E-01     6.853  0.1594048E-03  0.3098124E-02  0.2788182E-02
   242.771  0.2488423E-02  0.1508414E-01  0.2236934E-01     6.854  0.1593718E-03  0.3098007E-02  0.2786958E-02
   242.774  0.2488448E-02  0.1508277E-01  0.2237799E-01     6.854  0.1593224E-03  0.3097817E-02  0.2784968E-02
   242.778  0.2488488E-02  0.1508034E-01  0.2238578E-01     6.854  0.1592588E-03  0.3097439E-02  0.2782647E-02
   242.782  0.2488542E-02  0.1507885E-01  0.2239324E-01     6.855  0.1591804E-03  0.3096366E-02  0.2780348E-02
   242.786  0.2488609E-02  0.1507689E-01  0.2240039E-01     6.855  0.1590890E-03  0.3094980E-02  0.2778403E-02
   242.789  0.2488684E-02  0.1507548E-01  0.2240703E-01     6.855  0.1589878E-03  0.3093982E-02  0.2775473E-02
   242.793  0.2488758E-02  0.1507441E-01  0.2241429E-01     6.856  0.1588800E-03  0.3092935E-02  0.2773565E-02
   242.797  0.2488829E-02  0.1507430E-01  0.2241959E-01     6.856  0.1587689E-03  0.3091823E-02  0.2773906E-02
   242.801  0.2488883E-02  0.1507583E-01  0.2242701E-01     6.856  0.1586649E-03  0.3092025E-02  0.2772923E-02
   242.805  0.2488902E-02  0.1507939E-01  0.2243274E-01     6.857  0.1585818E-03  0.3094252E-02  0.2770892E-02
   242.808  0.2488885E-02  0.1508561E-01  0.2243837E-01     6.857  0.1585222E-03  0.3099680E-02  0.2770298E-02
   242.812  0.2488830E-02  0.1509259E-01  0.2244279E-01     6.857  0.1584881E-03  0.3105623E-02  0.2768247E-02
   242.816  0.2488739E-02  0.1510081E-01  0.2244433E-01     6.858  0.1584809E-03  0.3113472E-02  0.2769115E-02
   242.820  0.2488607E-02  0.1510931E-01  0.2244692E-01     6.858  0.1585052E-03  0.3122096E-02  0.2769175E-02
   242.824  0.2488436E-02  0.1511787E-01  0.2244833E-01     6.859  0.1585617E-03  0.3131182E-02  0.2770443E-02
   242.827  0.2488230E-02  0.1512596E-01  0.2244917E-01     6.859  0.1586495E-03  0.3139257E-02  0.2772783E-02
   242.831  0.2487991E-02  0.1513334E-01  0.2244829E-01     6.859  0.1587656E-03  0.3146454E-02  0.2774570E-02
   242.835  0.2487719E-02  0.1513943E-01  0.2244647E-01     6.860  0.1589137E-03  0.3152637E-02  0.2776614E-02
   242.839  0.2487417E-02  0.1514498E-01  0.2244176E-01     6.860  0.1590933E-03  0.3154775E-02  0.2778100E-02
   242.843  0.2487105E-02  0.1514696E-01  0.2243657E-01     6.860  0.1592869E-03  0.3157255E-02  0.2781278E-02
   242.846  0.2486792E-02  0.1514675E-01  0.2243113E-01     6.861  0.1594868E-03  0.3157037E-02  0.2784491E-02
   242.850  0.2486484E-02  0.1514378E-01  0.2242546E-01     6.861  0.1596884E-03  0.3154633E-02  0.2787329E-02
   242.854  0.2486188E-02  0.1514217E-01  0.2242597E-01     6.861  0.1598868E-03  0.3159363E-02  0.2783148E-02
   242.858  0.2485912E-02  0.1513991E-01  0.2242826E-01     6.862  0.1600769E-03  0.3160010E-02  0.2776648E-02
   242.862  0.2485660E-02  0.1513842E-01  0.2243343E-01     6.862  0.1602544E-03  0.3159487E-02  0.2768824E-02
   242.865  0.2485411E-02  0.1513722E-01  0.2243924E-01     6.862  0.1604189E-03  0.3158357E-02  0.2756136E-02
   242.869  0.2485064E-02  0.1513449E-01  0.2243526E-01     6.863  0.1605864E-03  0.3155095E-02  0.2725942E-02
   242.873  0.2484620E-02  0.1512942E-01  0.2242216E-01     6.863  0.1607547E-03  0.3150127E-02  0.2681689E-02
   242.877  0.2484091E-02  0.1512319E-01  0.2240355E-01     6.863  0.1609228E-03  0.3143627E-02  0.2627119E-02
   242.880  0.2483492E-02  0.1511512E-01  0.2237934E-01     6.864  0.1610910E-03  0.3135469E-02  0.2563766E-02
   242.884  0.2482824E-02  0.1510660E-01  0.2235103E-01     6.864  0.1612362E-03  0.3126318E-02  0.2496871E-02
   242.888  0.2482080E-02  0.1509686E-01  0.2231851E-01     6.864  0.1613056E-03  0.3116186E-02  0.2425931E-02
   242.892  0.2481278E-02  0.1508832E-01  0.2228624E-01     6.865  0.1613005E-03  0.3098180E-02  0.2353993E-02
   242.896  0.2480440E-02  0.1508972E-01  0.2226298E-01     6.865  0.1612216E-03  0.3068937E-02  0.2298799E-02
   242.899  0.2479589E-02  0.1508741E-01  0.2224071E-01     6.865  0.1610708E-03  0.3043762E-02  0.2242651E-02
   242.903  0.2478746E-02  0.1508104E-01  0.2221973E-01     6.866  0.1608484E-03  0.3023204E-02  0.2190133E-02
   242.907  0.2477923E-02  0.1507150E-01  0.2220079E-01     6.866  0.1605591E-03  0.3005305E-02  0.2144541E-02
   242.911  0.2477138E-02  0.1506883E-01  0.2219234E-01     6.866  0.1602044E-03  0.2989103E-02  0.2109300E-02
   242.915  0.2476408E-02  0.1506287E-01  0.2218830E-01     6.867  0.1597828E-03  0.2991390E-02  0.2069391E-02
   242.918  0.2475752E-02  0.1504614E-01  0.2218288E-01     6.867  0.1592933E-03  0.3008012E-02  0.2033189E-02
   242.922  0.2475183E-02  0.1502473E-01  0.2217768E-01     6.868  0.1587350E-03  0.3032732E-02  0.2004711E-02
   242.926  0.2474714E-02  0.1501252E-01  0.2218860E-01     6.868  0.1581097E-03  0.3044961E-02  0.2004802E-02
   242.930  0.2474355E-02  0.1500515E-01  0.2221205E-01     6.868  0.1574213E-03  0.3050943E-02  0.2027481E-02
   242.934  0.2474111E-02  0.1500323E-01  0.2224491E-01     6.869  0.1566758E-03  0.3051186E-02  0.2071828E-02
   242.937  0.2473985E-02  0.1500503E-01  0.2228784E-01     6.869  0.1558835E-03  0.3050737E-02  0.2137062E-02
   242.941  0.2473976E-02  0.1501893E-01  0.2234764E-01     6.869  0.1550573E-03  0.3045166E-02  0.2226362E-02
   242.945  0.2474080E-02  0.1503212E-01  0.2240943E-01     6.870  0.1542118E-03  0.3040108E-02  0.2325619E-02
   242.949  0.2474295E-02  0.1504486E-01  0.2247391E-01     6.870  0.1533623E-03  0.3036158E-02  0.2433675E-02
   242.953  0.2474611E-02  0.1505874E-01  0.2253947E-01     6.870  0.1525289E-03  0.3035664E-02  0.2545933E-02
   242.956  0.2475020E-02  0.1507142E-01  0.2260458E-01     6.871  0.1517321E-03  0.3035850E-02  0.2660622E-02
   242.960  0.2475510E-02  0.1508264E-01  0.2266902E-01     6.871  0.1509938E-03  0.3036318E-02  0.2774061E-02
   242.964  0.2476069E-02  0.1509213E-01  0.2272913E-01     6.871  0.1503249E-03  0.3036546E-02  0.2875902E-02
   242.968  0.2476674E-02  0.1509859E-01  0.2278354E-01     6.872  0.1497417E-03  0.3035532E-02  0.2961536E-02
   242.971  0.2477307E-02  0.1510474E-01  0.2283322E-01     6.872  0.1492566E-03  0.3035533E-02  0.3032951E-02
   242.975  0.2477947E-02  0.1510982E-01  0.2287670E-01     6.872  0.1488779E-03  0.3034640E-02  0.3087842E-02
   242.979  0.2478575E-02  0.1511357E-01  0.2291339E-01     6.873  0.1486101E-03  0.3033053E-02  0.3125390E-02
   242.983  0.2479154E-02  0.1511524E-01  0.2293853E-01     6.873  0.1484546E-03  0.3031121E-02  0.3136775E-02
   242.987  0.2479663E-02  0.1511577E-01  0.2295358E-01     6.873  0.1484096E-03  0.3031369E-02  0.3124553E-02
   242.990  0.2480086E-02  0.1511580E-01  0.2295962E-01     6.874  0.1484710E-03  0.3032916E-02  0.3090101E-02
   242.994  0.2480414E-02  0.1511455E-01  0.2295422E-01     6.874  0.1486357E-03  0.3034681E-02  0.3033538E-02
   242.998  0.2480639E-02  0.1511156E-01  0.2294253E-01     6.874  0.1488989E-03  0.3036987E-02  0.2967354E-02
   243.002  0.2480735E-02  0.1510821E-01  0.2291834E-01     6.875  0.1492622E-03  0.3039520E-02  0.2880017E-02
   243.006  0.2480694E-02  0.1510259E-01  0.2288604E-01     6.875  0.1497261E-03  0.3043508E-02  0.2779663E-02
   243.009  0.2480589E-02  0.1509758E-01  0.2285000E-01     6.875  0.1502694E-03  0.3047180E-02  0.2678929E-02
   243.013  0.2480499E-02  0.1509207E-01  0.2282129E-01     6.876  0.1508670E-03  0.3051164E-02  0.2593314E-02
   243.017  0.2480428E-02  0.1508557E-01  0.2279724E-01     6.876  0.1515098E-03  0.3056061E-02  0.2521542E-02
   243.021  0.2480384E-02  0.1507765E-01  0.2277965E-01     6.876  0.1521874E-03  0.3062288E-02  0.2463083E-02
   243.024  0.2480372E-02  0.1506865E-01  0.2276614E-01     6.877  0.1528880E-03  0.3069427E-02  0.2416403E-02
   243.028  0.2480395E-02  0.1505779E-01  0.2275744E-01     6.877  0.1535996E-03  0.3075858E-02  0.2381816E-02
   243.032  0.2480458E-02  0.1504715E-01  0.2275265E-01     6.878  0.1543092E-03  0.3085343E-02  0.2355479E-02
   243.036  0.2480564E-02  0.1503556E-01  0.2275029E-01     6.878  0.1550032E-03  0.3096287E-02  0.2335734E-02
   243.040  0.2480713E-02  0.1502429E-01  0.2275071E-01     6.878  0.1556700E-03  0.3106740E-02  0.2325173E-02
   243.043  0.2480906E-02  0.1501340E-01  0.2275171E-01     6.879  0.1562970E-03  0.3117416E-02  0.2320746E-02
   243.047  0.2481143E-02  0.1500163E-01  0.2275661E-01     6.879  0.1568740E-03  0.3128205E-02  0.2321490E-02
   243.051  0.2481421E-02  0.1499696E-01  0.2277011E-01     6.879  0.1573908E-03  0.3128885E-02  0.2337033E-02
   243.055  0.2481738E-02  0.1499299E-01  0.2278276E-01     6.880  0.1578400E-03  0.3129499E-02  0.2356839E-02
   243.059  0.2482087E-02  0.1498837E-01  0.2279732E-01     6.880  0.1582156E-03  0.3129342E-02  0.2382834E-02
   243.062  0.2482460E-02  0.1498863E-01  0.2281140E-01     6.880  0.1585137E-03  0.3124605E-02  0.2414333E-02
   243.066  0.2482851E-02  0.1499033E-01  0.2282665E-01     6.881  0.1587308E-03  0.3118466E-02  0.2449460E-02
   243.070  0.2483262E-02  0.1499191E-01  0.2284081E-01     6.881  0.1588599E-03  0.3113618E-02  0.2484685E-02
   243.074  0.2483683E-02  0.1499288E-01  0.2285467E-01     6.881  0.1589021E-03  0.3110201E-02  0.2519176E-02
   243.078  0.2484102E-02  0.1499327E-01  0.2286451E-01     6.882  0.1588594E-03  0.3107454E-02  0.2550006E-02
   243.081  0.2484496E-02  0.1499348E-01  0.2287052E-01     6.882  0.1587398E-03  0.3106208E-02  0.2576185E-02
   243.085  0.2484871E-02  0.1499334E-01  0.2287331E-01     6.882  0.1586069E-03  0.3105818E-02  0.2596811E-02
   243.089  0.2485203E-02  0.1499349E-01  0.2287265E-01     6.883  0.1584905E-03  0.3105130E-02  0.2612338E-02
   243.093  0.2485474E-02  0.1499390E-01  0.2286759E-01     6.883  0.1583942E-03  0.3103972E-02  0.2622031E-02
   243.096  0.2485676E-02  0.1499505E-01  0.2285819E-01     6.883  0.1583205E-03  0.3103443E-02  0.2626497E-02
   243.100  0.2485803E-02  0.1499568E-01  0.2284342E-01     6.884  0.1582696E-03  0.3101741E-02  0.2625182E-02
   243.104  0.2485858E-02  0.1499691E-01  0.2282492E-01     6.884  0.1582398E-03  0.3099012E-02  0.2618921E-02
   243.108  0.2485854E-02  0.1499708E-01  0.2280616E-01     6.884  0.1582272E-03  0.3092837E-02  0.2610272E-02
   243.112  0.2485793E-02  0.1499824E-01  0.2278374E-01     6.885  0.1582304E-03  0.3091924E-02  0.2599306E-02
   243.115  0.2485673E-02  0.1499873E-01  0.2276010E-01     6.885  0.1582491E-03  0.3090661E-02  0.2585712E-02
   243.119  0.2485497E-02  0.1499968E-01  0.2273567E-01     6.885  0.1582829E-03  0.3088096E-02  0.2570790E-02
   243.123  0.2485277E-02  0.1499958E-01  0.2270854E-01     6.886  0.1583285E-03  0.3086428E-02  0.2550808E-02
   243.127  0.2485045E-02  0.1499747E-01  0.2268553E-01     6.886  0.1583779E-03  0.3086243E-02  0.2535602E-02
   243.131  0.2484805E-02  0.1499625E-01  0.2266671E-01     6.887  0.1584303E-03  0.3086091E-02  0.2519365E-02
   243.134  0.2484562E-02  0.1499564E-01  0.2264963E-01     6.887  0.1584835E-03  0.3086271E-02  0.2502648E-02
   243.138  0.2484322E-02  0.1499368E-01  0.2263586E-01     6.887  0.1585363E-03  0.3087807E-02  0.2488281E-02
   243.142  0.2484095E-02  0.1499128E-01  0.2262420E-01     6.888  0.1585862E-03  0.3090574E-02  0.2476148E-02
   243.146  0.2483908E-02  0.1499291E-01  0.2262061E-01     6.888  0.1586259E-03  0.3089788E-02  0.2469977E-02
   243.149  0.2483767E-02  0.1499915E-01  0.2262756E-01     6.888  0.1586538E-03  0.3086078E-02  0.2468472E-02
   243.153  0.2483674E-02  0.1500399E-01  0.2263720E-01     6.889  0.1586688E-03  0.3082599E-02  0.2471259E-02
   243.157  0.2483632E-02  0.1500788E-01  0.2265108E-01     6.889  0.1586709E-03  0.3079691E-02  0.2478564E-02
   243.161  0.2483640E-02  0.1501150E-01  0.2266765E-01     6.889  0.1586594E-03  0.3076594E-02  0.2487789E-02
   243.165  0.2483696E-02  0.1501404E-01  0.2268468E-01     6.890  0.1586351E-03  0.3073839E-02  0.2498779E-02
   243.168  0.2483800E-02  0.1501560E-01  0.2270283E-01     6.890  0.1585988E-03  0.3071345E-02  0.2510896E-02
   243.172  0.2483946E-02  0.1501786E-01  0.2272198E-01     6.890  0.1585516E-03  0.3069905E-02  0.2522755E-02
   243.176  0.2484132E-02  0.1501824E-01  0.2274099E-01     6.891  0.1584950E-03  0.3068049E-02  0.2536732E-02
   243.180  0.2484350E-02  0.1501673E-01  0.2275954E-01     6.891  0.1584301E-03  0.3065579E-02  0.2549130E-02
   243.184  0.2484596E-02  0.1501632E-01  0.2277708E-01     6.891  0.1583590E-03  0.3063837E-02  0.2560730E-02
   243.187  0.2484862E-02  0.1501524E-01  0.2279493E-01     6.892  0.1582835E-03  0.3062756E-02  0.2568953E-02
   243.191  0.2485139E-02  0.1501363E-01  0.2280844E-01     6.892  0.1582076E-03  0.3062043E-02  0.2574303E-02
   243.195  0.2485419E-02  0.1501136E-01  0.2281906E-01     6.892  0.1581333E-03  0.3061913E-02  0.2577516E-02
   243.199  0.2485695E-02  0.1500943E-01  0.2282738E-01     6.893  0.1580623E-03  0.3061695E-02  0.2578357E-02
   243.203  0.2485959E-02  0.1500627E-01  0.2283294E-01     6.893  0.1579970E-03  0.3062268E-02  0.2576552E-02
   243.206  0.2486204E-02  0.1500320E-01  0.2283564E-01     6.893  0.1579381E-03  0.3062664E-02  0.2571679E-02
   243.210  0.2486425E-02  0.1500036E-01  0.2283395E-01     6.894  0.1578864E-03  0.3063397E-02  0.2562639E-02
   243.214  0.2486614E-02  0.1499755E-01  0.2282819E-01     6.894  0.1578440E-03  0.3063941E-02  0.2551790E-02
   243.218  0.2486768E-02  0.1499423E-01  0.2282167E-01     6.894  0.1578114E-03  0.3065989E-02  0.2536407E-02
   243.221  0.2486885E-02  0.1498870E-01  0.2281279E-01     6.895  0.1577879E-03  0.3066290E-02  0.2520195E-02
   243.225  0.2486975E-02  0.1498657E-01  0.2280202E-01     6.895  0.1577715E-03  0.3068722E-02  0.2505289E-02
   243.229  0.2487043E-02  0.1498483E-01  0.2279144E-01     6.896  0.1577611E-03  0.3071157E-02  0.2495245E-02
   243.233  0.2487090E-02  0.1498504E-01  0.2278134E-01     6.896  0.1577547E-03  0.3072936E-02  0.2485443E-02
   243.237  0.2487115E-02  0.1498515E-01  0.2277014E-01     6.896  0.1577526E-03  0.3073937E-02  0.2478134E-02
   243.240  0.2487118E-02  0.1498488E-01  0.2275827E-01     6.896  0.1577539E-03  0.3074746E-02  0.2471130E-02
   243.244  0.2487099E-02  0.1498459E-01  0.2274599E-01     6.897  0.1577597E-03  0.3075365E-02  0.2465922E-02
   243.248  0.2487052E-02  0.1498462E-01  0.2273297E-01     6.897  0.1577713E-03  0.3076961E-02  0.2461932E-02
   243.252  0.2486980E-02  0.1498607E-01  0.2272224E-01     6.898  0.1577887E-03  0.3079584E-02  0.2458406E-02
   243.256  0.2486901E-02  0.1498747E-01  0.2271153E-01     6.898  0.1578082E-03  0.3083097E-02  0.2455530E-02
   243.259  0.2486819E-02  0.1498926E-01  0.2270179E-01     6.898  0.1578285E-03  0.3086941E-02  0.2452000E-02
   243.263  0.2486734E-02  0.1499128E-01  0.2269449E-01     6.899  0.1578492E-03  0.3090981E-02  0.2450270E-02
   243.267  0.2486648E-02  0.1499329E-01  0.2268899E-01     6.899  0.1578702E-03  0.3095263E-02  0.2449214E-02
   243.271  0.2486562E-02  0.1499512E-01  0.2268568E-01     6.899  0.1578903E-03  0.3099414E-02  0.2451011E-02
   243.274  0.2486479E-02  0.1500025E-01  0.2268436E-01     6.900  0.1579092E-03  0.3102549E-02  0.2448071E-02
   243.278  0.2486399E-02  0.1500586E-01  0.2268461E-01     6.900  0.1579268E-03  0.3105646E-02  0.2444014E-02
   243.282  0.2486323E-02  0.1501102E-01  0.2268517E-01     6.900  0.1579429E-03  0.3108673E-02  0.2440119E-02
   243.286  0.2486252E-02  0.1501583E-01  0.2268632E-01     6.901  0.1579563E-03  0.3111160E-02  0.2436171E-02
   243.290  0.2486189E-02  0.1502020E-01  0.2268736E-01     6.901  0.1579672E-03  0.3113703E-02  0.2431516E-02
   243.293  0.2486132E-02  0.1502333E-01  0.2268867E-01     6.901  0.1579760E-03  0.3115884E-02  0.2426475E-02
   243.297  0.2486047E-02  0.1502564E-01  0.2268702E-01     6.902  0.1579893E-03  0.3117931E-02  0.2416487E-02
   243.301  0.2485919E-02  0.1502807E-01  0.2268189E-01     6.902  0.1580118E-03  0.3119134E-02  0.2401392E-02
   243.305  0.2485751E-02  0.1502941E-01  0.2267229E-01     6.902  0.1580424E-03  0.3119890E-02  0.2378391E-02
   243.309  0.2485547E-02  0.1502905E-01  0.2266183E-01     6.903  0.1580799E-03  0.3117729E-02  0.2352205E-02
   243.312  0.2485305E-02  0.1503034E-01  0.2264914E-01     6.903  0.1581124E-03  0.3117901E-02  0.2322426E-02
   243.316  0.2485031E-02  0.1503173E-01  0.2263406E-01     6.903  0.1581375E-03  0.3117254E-02  0.2290335E-02
   243.320  0.2484732E-02  0.1503265E-01  0.2262007E-01     6.904  0.1581547E-03  0.3115849E-02  0.2260311E-02
   243.324  0.2484415E-02  0.1503388E-01  0.2260645E-01     6.904  0.1581642E-03  0.3113008E-02  0.2231087E-02
   243.327  0.2484090E-02  0.1503788E-01  0.2259712E-01     6.904  0.1581638E-03  0.3106086E-02  0.2207181E-02
   243.331  0.2483764E-02  0.1504159E-01  0.2258848E-01     6.905  0.1581536E-03  0.3101789E-02  0.2183596E-02
   243.335  0.2483446E-02  0.1504668E-01  0.2258340E-01     6.905  0.1581318E-03  0.3104184E-02  0.2162511E-02
   243.339  0.2483147E-02  0.1505435E-01  0.2258573E-01     6.906  0.1580959E-03  0.3092002E-02  0.2158185E-02
   243.343  0.2482873E-02  0.1506046E-01  0.2258788E-01     6.906  0.1580439E-03  0.3084411E-02  0.2153095E-02
   243.346  0.2482632E-02  0.1506321E-01  0.2259029E-01     6.906  0.1579760E-03  0.3080419E-02  0.2149605E-02
   243.350  0.2482430E-02  0.1506751E-01  0.2259714E-01     6.907  0.1578905E-03  0.3074241E-02  0.2153626E-02
   243.354  0.2482272E-02  0.1506995E-01  0.2260476E-01     6.907  0.1577882E-03  0.3070399E-02  0.2161649E-02
   243.358  0.2482161E-02  0.1507135E-01  0.2261349E-01     6.907  0.1576687E-03  0.3068874E-02  0.2172570E-02
   243.362  0.2482099E-02  0.1507076E-01  0.2262215E-01     6.908  0.1575332E-03  0.3069893E-02  0.2186064E-02
   243.365  0.2482088E-02  0.1506852E-01  0.2263221E-01     6.908  0.1573835E-03  0.3072749E-02  0.2199035E-02
   243.369  0.2482126E-02  0.1506492E-01  0.2264323E-01     6.908  0.1572213E-03  0.3077700E-02  0.2213574E-02
   243.373  0.2482213E-02  0.1506015E-01  0.2265322E-01     6.909  0.1570493E-03  0.3084922E-02  0.2229484E-02
   243.377  0.2482344E-02  0.1505439E-01  0.2266426E-01     6.909  0.1568715E-03  0.3092811E-02  0.2245830E-02
   243.380  0.2482496E-02  0.1505246E-01  0.2267440E-01     6.909  0.1566529E-03  0.3095321E-02  0.2268731E-02
   243.384  0.2482649E-02  0.1505295E-01  0.2268493E-01     6.910  0.1563663E-03  0.3094973E-02  0.2296368E-02
   243.388  0.2482798E-02  0.1505430E-01  0.2269230E-01     6.910  0.1560163E-03  0.3094591E-02  0.2321984E-02
   243.392  0.2482940E-02  0.1505512E-01  0.2269732E-01     6.910  0.1556103E-03  0.3094717E-02  0.2345353E-02
   243.396  0.2483070E-02  0.1505305E-01  0.2270022E-01     6.911  0.1551557E-03  0.3095882E-02  0.2366640E-02
   243.399  0.2483180E-02  0.1505391E-01  0.2269877E-01     6.911  0.1546602E-03  0.3095721E-02  0.2384370E-02
   243.403  0.2483265E-02  0.1505431E-01  0.2269611E-01     6.911  0.1541332E-03  0.3095566E-02  0.2398214E-02
   243.407  0.2483322E-02  0.1505567E-01  0.2268961E-01     6.912  0.1535804E-03  0.3096189E-02  0.2405966E-02
   243.411  0.2483349E-02  0.1505500E-01  0.2268239E-01     6.912  0.1530098E-03  0.3095741E-02  0.2408338E-02
   243.414  0.2483340E-02  0.1505410E-01  0.2267407E-01     6.912  0.1524298E-03  0.3096938E-02  0.2405800E-02
   243.418  0.2483292E-02  0.1505304E-01  0.2266759E-01     6.913  0.1518489E-03  0.3098605E-02  0.2398376E-02
   243.422  0.2483202E-02  0.1505172E-01  0.2265376E-01     6.913  0.1512745E-03  0.3100138E-02  0.2384907E-02
   243.426  0.2483069E-02  0.1506119E-01  0.2264715E-01     6.913  0.1507155E-03  0.3097462E-02  0.2368912E-02
   243.430  0.2482892E-02  0.1506997E-01  0.2263995E-01     6.914  0.1501796E-03  0.3095304E-02  0.2347949E-02
   243.433  0.2482672E-02  0.1507721E-01  0.2263297E-01     6.914  0.1496730E-03  0.3092609E-02  0.2323272E-02
   243.437  0.2482424E-02  0.1508324E-01  0.2262467E-01     6.914  0.1492005E-03  0.3089751E-02  0.2295899E-02
   243.441  0.2482190E-02  0.1508820E-01  0.2262018E-01     6.915  0.1487600E-03  0.3087271E-02  0.2273464E-02
   243.445  0.2481976E-02  0.1509220E-01  0.2261977E-01     6.915  0.1483576E-03  0.3085028E-02  0.2256666E-02
   243.449  0.2481779E-02  0.1509494E-01  0.2262180E-01     6.916  0.1480012E-03  0.3083258E-02  0.2244302E-02
   243.452  0.2481602E-02  0.1509735E-01  0.2262576E-01     6.916  0.1476989E-03  0.3079465E-02  0.2236761E-02
   243.456  0.2481445E-02  0.1509755E-01  0.2263132E-01     6.916  0.1474541E-03  0.3078687E-02  0.2233636E-02
   243.460  0.2481312E-02  0.1509599E-01  0.2263710E-01     6.917  0.1472702E-03  0.3078479E-02  0.2233243E-02
   243.464  0.2481203E-02  0.1509329E-01  0.2264432E-01     6.917  0.1471500E-03  0.3078296E-02  0.2235478E-02
   243.467  0.2481121E-02  0.1508991E-01  0.2265317E-01     6.917  0.1470941E-03  0.3078090E-02  0.2238966E-02
   243.471  0.2481066E-02  0.1508508E-01  0.2266234E-01     6.918  0.1471040E-03  0.3077906E-02  0.2245516E-02
   243.475  0.2481041E-02  0.1508146E-01  0.2267120E-01     6.918  0.1471776E-03  0.3081358E-02  0.2251610E-02
   243.479  0.2481044E-02  0.1507433E-01  0.2268030E-01     6.918  0.1473141E-03  0.3080906E-02  0.2260307E-02
   243.483  0.2481076E-02  0.1506651E-01  0.2268967E-01     6.919  0.1475115E-03  0.3080831E-02  0.2270070E-02
   243.486  0.2481137E-02  0.1506040E-01  0.2270134E-01     6.919  0.1477657E-03  0.3081952E-02  0.2278847E-02
   243.490  0.2481226E-02  0.1505464E-01  0.2271284E-01     6.919  0.1480733E-03  0.3083821E-02  0.2288597E-02
   243.494  0.2481338E-02  0.1504884E-01  0.2272604E-01     6.920  0.1484334E-03  0.3086203E-02  0.2298335E-02
   243.498  0.2481466E-02  0.1504581E-01  0.2274111E-01     6.920  0.1488450E-03  0.3087849E-02  0.2309675E-02
   243.502  0.2481610E-02  0.1505146E-01  0.2276337E-01     6.920  0.1493020E-03  0.3088566E-02  0.2325809E-02
   243.505  0.2481767E-02  0.1505545E-01  0.2278477E-01     6.921  0.1497970E-03  0.3088153E-02  0.2342692E-02
   243.509  0.2481939E-02  0.1505940E-01  0.2280648E-01     6.921  0.1503301E-03  0.3087641E-02  0.2359926E-02
   243.513  0.2482127E-02  0.1506432E-01  0.2282791E-01     6.921  0.1509001E-03  0.3087166E-02  0.2377858E-02
   243.517  0.2482330E-02  0.1506915E-01  0.2284837E-01     6.922  0.1514983E-03  0.3087441E-02  0.2395446E-02
   243.520  0.2482544E-02  0.1507326E-01  0.2286828E-01     6.922  0.1521159E-03  0.3087769E-02  0.2412877E-02
   243.524  0.2482767E-02  0.1507746E-01  0.2288757E-01     6.922  0.1527431E-03  0.3088579E-02  0.2429407E-02
   243.528  0.2482995E-02  0.1508136E-01  0.2290386E-01     6.923  0.1533712E-03  0.3088207E-02  0.2441703E-02
   243.532  0.2483224E-02  0.1508495E-01  0.2291915E-01     6.923  0.1539902E-03  0.3087233E-02  0.2453833E-02
   243.536  0.2483452E-02  0.1508829E-01  0.2293358E-01     6.923  0.1545907E-03  0.3085871E-02  0.2464036E-02
   243.539  0.2483675E-02  0.1509085E-01  0.2294550E-01     6.924  0.1551645E-03  0.3086124E-02  0.2470999E-02
   243.543  0.2483891E-02  0.1509454E-01  0.2295515E-01     6.924  0.1557028E-03  0.3083576E-02  0.2475961E-02
   243.547  0.2484095E-02  0.1509715E-01  0.2296336E-01     6.924  0.1561979E-03  0.3081213E-02  0.2478635E-02
   243.551  0.2484284E-02  0.1509834E-01  0.2296652E-01     6.925  0.1566451E-03  0.3078554E-02  0.2474753E-02
   243.555  0.2484439E-02  0.1509942E-01  0.2296844E-01     6.925  0.1570511E-03  0.3076013E-02  0.2473082E-02
   243.558  0.2484557E-02  0.1510002E-01  0.2296612E-01     6.926  0.1574117E-03  0.3073116E-02  0.2470156E-02
   243.562  0.2484638E-02  0.1510076E-01  0.2295999E-01     6.926  0.1577209E-03  0.3069931E-02  0.2465883E-02
   243.566  0.2484679E-02  0.1510338E-01  0.2295006E-01     6.926  0.1579739E-03  0.3070777E-02  0.2459898E-02
   243.570  0.2484681E-02  0.1510272E-01  0.2293717E-01     6.927  0.1581671E-03  0.3065784E-02  0.2452679E-02
   243.573  0.2484644E-02  0.1510199E-01  0.2292225E-01     6.927  0.1582964E-03  0.3061793E-02  0.2443240E-02
   243.577  0.2484569E-02  0.1510311E-01  0.2290652E-01     6.927  0.1583625E-03  0.3058936E-02  0.2431442E-02
   243.581  0.2484455E-02  0.1510430E-01  0.2289101E-01     6.928  0.1584452E-03  0.3056566E-02  0.2424026E-02
   243.585  0.2484304E-02  0.1510756E-01  0.2287608E-01     6.928  0.1585664E-03  0.3053012E-02  0.2421545E-02
   243.589  0.2484119E-02  0.1510931E-01  0.2286002E-01     6.928  0.1587226E-03  0.3051941E-02  0.2423709E-02
   243.592  0.2483906E-02  0.1511145E-01  0.2284502E-01     6.929  0.1589093E-03  0.3051102E-02  0.2427509E-02
   243.596  0.2483675E-02  0.1511339E-01  0.2283060E-01     6.929  0.1591167E-03  0.3050770E-02  0.2433079E-02
   243.600  0.2483421E-02  0.1511581E-01  0.2281632E-01     6.929  0.1593421E-03  0.3050281E-02  0.2436291E-02
   243.604  0.2483103E-02  0.1511813E-01  0.2279968E-01     6.930  0.1595910E-03  0.3050150E-02  0.2432167E-02
   243.607  0.2482719E-02  0.1512100E-01  0.2278049E-01     6.930  0.1598583E-03  0.3050675E-02  0.2419691E-02
   243.611  0.2482280E-02  0.1512330E-01  0.2275809E-01     6.930  0.1601369E-03  0.3051292E-02  0.2399169E-02
   243.615  0.2481796E-02  0.1512569E-01  0.2273571E-01     6.931  0.1604208E-03  0.3052901E-02  0.2373203E-02
   243.619  0.2481265E-02  0.1512850E-01  0.2271259E-01     6.931  0.1607091E-03  0.3054998E-02  0.2342484E-02
   243.623  0.2480700E-02  0.1513210E-01  0.2269117E-01     6.931  0.1609952E-03  0.3058058E-02  0.2306360E-02
   243.626  0.2480108E-02  0.1513585E-01  0.2267117E-01     6.932  0.1612753E-03  0.3060933E-02  0.2269139E-02
   243.630  0.2479502E-02  0.1514958E-01  0.2266349E-01     6.932  0.1615452E-03  0.3052305E-02  0.2244025E-02
   243.634  0.2478896E-02  0.1516770E-01  0.2266378E-01     6.932  0.1617985E-03  0.3044770E-02  0.2217819E-02
   243.638  0.2478307E-02  0.1518316E-01  0.2266533E-01     6.933  0.1620281E-03  0.3037864E-02  0.2191383E-02
   243.642  0.2477758E-02  0.1519438E-01  0.2266937E-01     6.933  0.1622211E-03  0.3031523E-02  0.2168714E-02
   243.645  0.2477264E-02  0.1520147E-01  0.2267517E-01     6.933  0.1623713E-03  0.3026661E-02  0.2149947E-02
   243.649  0.2476837E-02  0.1520482E-01  0.2268305E-01     6.934  0.1624740E-03  0.3023020E-02  0.2133675E-02
   243.653  0.2476489E-02  0.1520416E-01  0.2269154E-01     6.934  0.1625274E-03  0.3020623E-02  0.2120216E-02
   243.657  0.2476228E-02  0.1519909E-01  0.2270489E-01     6.934  0.1625291E-03  0.3020003E-02  0.2109550E-02
   243.660  0.2476060E-02  0.1518979E-01  0.2271647E-01     6.935  0.1624793E-03  0.3020307E-02  0.2104770E-02
   243.664  0.2475990E-02  0.1517721E-01  0.2273032E-01     6.935  0.1623791E-03  0.3020976E-02  0.2104276E-02
   243.668  0.2476018E-02  0.1516475E-01  0.2275039E-01     6.935  0.1622306E-03  0.3028351E-02  0.2103721E-02
   243.672  0.2476143E-02  0.1515586E-01  0.2277548E-01     6.936  0.1620373E-03  0.3038871E-02  0.2101151E-02
   243.676  0.2476362E-02  0.1514460E-01  0.2280341E-01     6.936  0.1618049E-03  0.3050081E-02  0.2101229E-02
   243.679  0.2476668E-02  0.1513542E-01  0.2283407E-01     6.937  0.1615396E-03  0.3056311E-02  0.2109388E-02
   243.683  0.2477051E-02  0.1513260E-01  0.2287200E-01     6.937  0.1612491E-03  0.3052285E-02  0.2131039E-02
   243.687  0.2477499E-02  0.1512857E-01  0.2290968E-01     6.937  0.1609412E-03  0.3047089E-02  0.2154127E-02
   243.691  0.2478000E-02  0.1512441E-01  0.2294500E-01     6.938  0.1606254E-03  0.3041409E-02  0.2179374E-02
   243.694  0.2478540E-02  0.1512040E-01  0.2297633E-01     6.938  0.1603078E-03  0.3034455E-02  0.2203577E-02
   243.698  0.2479116E-02  0.1511547E-01  0.2300659E-01     6.938  0.1599863E-03  0.3026627E-02  0.2227319E-02
   243.702  0.2479712E-02  0.1511119E-01  0.2303412E-01     6.939  0.1596669E-03  0.3017817E-02  0.2247287E-02
   243.706  0.2480312E-02  0.1510686E-01  0.2305867E-01     6.939  0.1593594E-03  0.3008748E-02  0.2263751E-02
   243.710  0.2480898E-02  0.1510344E-01  0.2307943E-01     6.939  0.1590712E-03  0.2999256E-02  0.2277978E-02
   243.713  0.2481453E-02  0.1509954E-01  0.2309364E-01     6.940  0.1588093E-03  0.2989049E-02  0.2286909E-02
   243.717  0.2481946E-02  0.1509577E-01  0.2310058E-01     6.940  0.1585442E-03  0.2979159E-02  0.2290137E-02
   243.721  0.2482338E-02  0.1509321E-01  0.2309804E-01     6.940  0.1582357E-03  0.2970671E-02  0.2282217E-02
   243.725  0.2482623E-02  0.1508971E-01  0.2308690E-01     6.941  0.1578852E-03  0.2961745E-02  0.2268375E-02
   243.729  0.2482819E-02  0.1508725E-01  0.2306805E-01     6.941  0.1574717E-03  0.2951833E-02  0.2244217E-02
   243.732  0.2482925E-02  0.1508545E-01  0.2304325E-01     6.941  0.1569969E-03  0.2941566E-02  0.2211578E-02
   243.736  0.2482934E-02  0.1508447E-01  0.2301336E-01     6.942  0.1564682E-03  0.2932085E-02  0.2171302E-02
   243.740  0.2482846E-02  0.1508737E-01  0.2298306E-01     6.942  0.1558934E-03  0.2926886E-02  0.2121791E-02
   243.744  0.2482709E-02  0.1509051E-01  0.2295411E-01     6.942  0.1552690E-03  0.2921108E-02  0.2073938E-02
   243.747  0.2482538E-02  0.1509363E-01  0.2292624E-01     6.943  0.1546014E-03  0.2914416E-02  0.2032251E-02
   243.751  0.2482334E-02  0.1509711E-01  0.2290062E-01     6.943  0.1539020E-03  0.2907191E-02  0.1997411E-02
   243.755  0.2482099E-02  0.1509955E-01  0.2287652E-01     6.943  0.1531803E-03  0.2901621E-02  0.1965282E-02
   243.759  0.2481842E-02  0.1510653E-01  0.2286039E-01     6.944  0.1524451E-03  0.2894636E-02  0.1943740E-02
   243.763  0.2481566E-02  0.1511683E-01  0.2285099E-01     6.944  0.1517083E-03  0.2886744E-02  0.1929488E-02
   243.766  0.2481275E-02  0.1512535E-01  0.2284172E-01     6.944  0.1509790E-03  0.2880244E-02  0.1919387E-02
   243.770  0.2480972E-02  0.1513269E-01  0.2283271E-01     6.945  0.1502686E-03  0.2874774E-02  0.1913396E-02
   243.774  0.2480661E-02  0.1513820E-01  0.2282419E-01     6.945  0.1495872E-03  0.2870511E-02  0.1910586E-02
   243.778  0.2480352E-02  0.1514338E-01  0.2281758E-01     6.945  0.1489397E-03  0.2866696E-02  0.1907931E-02
   243.781  0.2480054E-02  0.1514810E-01  0.2281246E-01     6.946  0.1483344E-03  0.2862568E-02  0.1905619E-02
   243.785  0.2479770E-02  0.1515068E-01  0.2281024E-01     6.946  0.1477775E-03  0.2859273E-02  0.1906176E-02
   243.789  0.2479515E-02  0.1515267E-01  0.2281033E-01     6.946  0.1472726E-03  0.2856048E-02  0.1906350E-02
   243.793  0.2479289E-02  0.1515378E-01  0.2280997E-01     6.947  0.1468287E-03  0.2853329E-02  0.1905554E-02
   243.797  0.2479090E-02  0.1515378E-01  0.2281165E-01     6.947  0.1464570E-03  0.2852734E-02  0.1905558E-02
   243.800  0.2478920E-02  0.1515338E-01  0.2281545E-01     6.948  0.1461619E-03  0.2853891E-02  0.1906006E-02
   243.804  0.2478783E-02  0.1515016E-01  0.2282011E-01     6.948  0.1459478E-03  0.2854463E-02  0.1907495E-02
   243.808  0.2478680E-02  0.1514559E-01  0.2282551E-01     6.948  0.1458171E-03  0.2855327E-02  0.1909447E-02
   243.812  0.2478612E-02  0.1514029E-01  0.2283049E-01     6.949  0.1457716E-03  0.2856732E-02  0.1914061E-02
   243.815  0.2478580E-02  0.1513383E-01  0.2284084E-01     6.949  0.1458111E-03  0.2858503E-02  0.1916161E-02
   243.819  0.2478585E-02  0.1512584E-01  0.2284951E-01     6.949  0.1459344E-03  0.2860333E-02  0.1921101E-02
   243.823  0.2478626E-02  0.1511698E-01  0.2285737E-01     6.950  0.1461400E-03  0.2862571E-02  0.1926340E-02
   243.827  0.2478704E-02  0.1510769E-01  0.2286589E-01     6.950  0.1464240E-03  0.2865138E-02  0.1933150E-02
   243.831  0.2478817E-02  0.1510385E-01  0.2288013E-01     6.950  0.1467814E-03  0.2865743E-02  0.1944068E-02
   243.834  0.2478956E-02  0.1510397E-01  0.2289869E-01     6.951  0.1472086E-03  0.2864675E-02  0.1958892E-02
   243.838  0.2479113E-02  0.1510528E-01  0.2291723E-01     6.951  0.1476994E-03  0.2862928E-02  0.1973069E-02
   243.842  0.2479287E-02  0.1510747E-01  0.2293560E-01     6.951  0.1482472E-03  0.2861235E-02  0.1988821E-02
   243.846  0.2479475E-02  0.1511193E-01  0.2295589E-01     6.952  0.1488436E-03  0.2859012E-02  0.2004116E-02
   243.849  0.2479676E-02  0.1511406E-01  0.2297336E-01     6.952  0.1494793E-03  0.2856908E-02  0.2019270E-02
   243.853  0.2479886E-02  0.1511641E-01  0.2298958E-01     6.952  0.1501457E-03  0.2854964E-02  0.2033905E-02
   243.857  0.2480092E-02  0.1511895E-01  0.2300407E-01     6.953  0.1508354E-03  0.2852576E-02  0.2046766E-02
   243.861  0.2480291E-02  0.1512159E-01  0.2301866E-01     6.953  0.1515381E-03  0.2850442E-02  0.2060577E-02
   243.865  0.2480483E-02  0.1512392E-01  0.2303224E-01     6.953  0.1522439E-03  0.2848568E-02  0.2073514E-02
   243.868  0.2480660E-02  0.1512585E-01  0.2304369E-01     6.954  0.1529468E-03  0.2846679E-02  0.2085070E-02
   243.872  0.2480815E-02  0.1512583E-01  0.2305426E-01     6.954  0.1536387E-03  0.2845217E-02  0.2093036E-02
   243.876  0.2480945E-02  0.1512701E-01  0.2305885E-01     6.954  0.1543086E-03  0.2844050E-02  0.2102496E-02
   243.880  0.2481049E-02  0.1512736E-01  0.2306175E-01     6.955  0.1549479E-03  0.2843248E-02  0.2110651E-02
   243.883  0.2481125E-02  0.1512692E-01  0.2306243E-01     6.955  0.1555473E-03  0.2842777E-02  0.2115368E-02
   243.887  0.2481162E-02  0.1512567E-01  0.2305823E-01     6.955  0.1561012E-03  0.2842474E-02  0.2113646E-02
   243.891  0.2481148E-02  0.1512459E-01  0.2305067E-01     6.956  0.1565810E-03  0.2842182E-02  0.2106941E-02
   243.895  0.2481065E-02  0.1512497E-01  0.2303914E-01     6.956  0.1569393E-03  0.2841127E-02  0.2095444E-02
   243.899  0.2480916E-02  0.1512455E-01  0.2302547E-01     6.956  0.1571715E-03  0.2836316E-02  0.2079394E-02
   243.902  0.2480704E-02  0.1512673E-01  0.2300874E-01     6.957  0.1572728E-03  0.2835424E-02  0.2056245E-02
   243.906  0.2480433E-02  0.1512994E-01  0.2298874E-01     6.957  0.1572413E-03  0.2834738E-02  0.2029686E-02
   243.910  0.2480110E-02  0.1513300E-01  0.2296901E-01     6.957  0.1570775E-03  0.2834316E-02  0.2001350E-02
   243.914  0.2479739E-02  0.1513802E-01  0.2294947E-01     6.958  0.1567828E-03  0.2830980E-02  0.1972332E-02
   243.917  0.2479355E-02  0.1514669E-01  0.2293646E-01     6.958  0.1564170E-03  0.2822575E-02  0.1949588E-02
   243.921  0.2478978E-02  0.1515366E-01  0.2292783E-01     6.959  0.1560113E-03  0.2814772E-02  0.1930549E-02
   243.925  0.2478613E-02  0.1516192E-01  0.2292287E-01     6.959  0.1555702E-03  0.2807998E-02  0.1913577E-02
   243.929  0.2478267E-02  0.1517435E-01  0.2292651E-01     6.959  0.1551002E-03  0.2799204E-02  0.1893626E-02
   243.933  0.2477946E-02  0.1518573E-01  0.2293320E-01     6.960  0.1546078E-03  0.2791002E-02  0.1875707E-02
   243.936  0.2477654E-02  0.1519621E-01  0.2294345E-01     6.960  0.1540999E-03  0.2783821E-02  0.1860948E-02
   243.940  0.2477400E-02  0.1520689E-01  0.2295623E-01     6.960  0.1535796E-03  0.2777251E-02  0.1846663E-02
   243.944  0.2477191E-02  0.1521419E-01  0.2297233E-01     6.961  0.1530513E-03  0.2771914E-02  0.1834570E-02
   243.948  0.2477030E-02  0.1522088E-01  0.2298921E-01     6.961  0.1525227E-03  0.2766946E-02  0.1821357E-02
   243.951  0.2476917E-02  0.1522504E-01  0.2300870E-01     6.961  0.1520007E-03  0.2763268E-02  0.1812930E-02
   243.955  0.2476855E-02  0.1522808E-01  0.2302794E-01     6.962  0.1514936E-03  0.2760241E-02  0.1803833E-02
   243.959  0.2476841E-02  0.1522946E-01  0.2304768E-01     6.962  0.1510088E-03  0.2758033E-02  0.1794477E-02
   243.963  0.2476872E-02  0.1523010E-01  0.2306748E-01     6.962  0.1505489E-03  0.2756113E-02  0.1787384E-02
   243.967  0.2476918E-02  0.1523017E-01  0.2308526E-01     6.963  0.1500625E-03  0.2754998E-02  0.1780208E-02
   243.970  0.2476967E-02  0.1522916E-01  0.2309961E-01     6.963  0.1495421E-03  0.2754105E-02  0.1770374E-02
   243.974  0.2477018E-02  0.1522685E-01  0.2311020E-01     6.963  0.1489963E-03  0.2753581E-02  0.1759266E-02
   243.978  0.2477067E-02  0.1522442E-01  0.2311715E-01     6.964  0.1484335E-03  0.2753065E-02  0.1746853E-02
   243.982  0.2477109E-02  0.1522110E-01  0.2312165E-01     6.964  0.1478616E-03  0.2752725E-02  0.1734757E-02
   243.985  0.2477142E-02  0.1521684E-01  0.2312276E-01     6.964  0.1472901E-03  0.2752852E-02  0.1725280E-02
   243.989  0.2477163E-02  0.1521095E-01  0.2312251E-01     6.965  0.1467276E-03  0.2752548E-02  0.1715712E-02
   243.993  0.2477168E-02  0.1520585E-01  0.2312050E-01     6.965  0.1461823E-03  0.2752799E-02  0.1705306E-02
   243.997  0.2477151E-02  0.1520075E-01  0.2311646E-01     6.965  0.1456635E-03  0.2752935E-02  0.1695887E-02
   244.001  0.2477099E-02  0.1521018E-01  0.2312481E-01     6.966  0.1451455E-03  0.2750658E-02  0.1700444E-02
   244.004  0.2477011E-02  0.1522020E-01  0.2313017E-01     6.966  0.1446181E-03  0.2747797E-02  0.1704067E-02
   244.008  0.2476886E-02  0.1522940E-01  0.2313247E-01     6.966  0.1440897E-03  0.2745203E-02  0.1709171E-02
   244.012  0.2476703E-02  0.1523706E-01  0.2313094E-01     6.967  0.1435726E-03  0.2743319E-02  0.1715628E-02
   244.016  0.2476451E-02  0.1524404E-01  0.2312452E-01     6.967  0.1430817E-03  0.2741986E-02  0.1723096E-02
   244.019  0.2476132E-02  0.1524938E-01  0.2311396E-01     6.967  0.1426252E-03  0.2741125E-02  0.1731874E-02
   244.023  0.2475757E-02  0.1525370E-01  0.2310074E-01     6.968  0.1422093E-03  0.2741484E-02  0.1744510E-02
   244.027  0.2475350E-02  0.1525442E-01  0.2308735E-01     6.968  0.1418360E-03  0.2746136E-02  0.1758297E-02
   244.031  0.2474928E-02  0.1525645E-01  0.2307670E-01     6.968  0.1415037E-03  0.2747946E-02  0.1774790E-02
   244.035  0.2474499E-02  0.1526089E-01  0.2306993E-01     6.969  0.1412160E-03  0.2750466E-02  0.1795788E-02
   244.038  0.2474070E-02  0.1526836E-01  0.2306925E-01     6.969  0.1409768E-03  0.2753647E-02  0.1821263E-02
   244.042  0.2473650E-02  0.1527810E-01  0.2307362E-01     6.969  0.1407878E-03  0.2759121E-02  0.1842826E-02
   244.046  0.2473247E-02  0.1528610E-01  0.2308231E-01     6.970  0.1406498E-03  0.2765211E-02  0.1864716E-02
   244.050  0.2472868E-02  0.1529593E-01  0.2309574E-01     6.970  0.1405646E-03  0.2771601E-02  0.1893376E-02
   244.053  0.2472519E-02  0.1530280E-01  0.2310955E-01     6.970  0.1405314E-03  0.2778758E-02  0.1919009E-02
   244.057  0.2472209E-02  0.1530623E-01  0.2312407E-01     6.971  0.1405502E-03  0.2786154E-02  0.1941933E-02
   244.061  0.2471943E-02  0.1530691E-01  0.2313836E-01     6.971  0.1406186E-03  0.2793937E-02  0.1961449E-02
   244.065  0.2471721E-02  0.1530444E-01  0.2315221E-01     6.972  0.1407354E-03  0.2801122E-02  0.1977793E-02
   244.069  0.2471545E-02  0.1529911E-01  0.2316607E-01     6.972  0.1408996E-03  0.2807341E-02  0.1990463E-02
   244.072  0.2471418E-02  0.1529110E-01  0.2317915E-01     6.972  0.1411078E-03  0.2812361E-02  0.1998817E-02
   244.076  0.2471343E-02  0.1528097E-01  0.2319242E-01     6.973  0.1413574E-03  0.2816665E-02  0.2004189E-02
   244.080  0.2471323E-02  0.1526839E-01  0.2320491E-01     6.973  0.1416433E-03  0.2820451E-02  0.2005873E-02
   244.084  0.2471358E-02  0.1525196E-01  0.2321678E-01     6.973  0.1419621E-03  0.2825305E-02  0.2002307E-02
   244.087  0.2471450E-02  0.1523505E-01  0.2322988E-01     6.974  0.1423077E-03  0.2827765E-02  0.1996526E-02
   244.091  0.2471608E-02  0.1521616E-01  0.2324272E-01     6.974  0.1427006E-03  0.2829994E-02  0.1987625E-02
   244.095  0.2471848E-02  0.1519596E-01  0.2325831E-01     6.974  0.1431699E-03  0.2832494E-02  0.1980977E-02
   244.099  0.2472166E-02  0.1517470E-01  0.2327586E-01     6.975  0.1437102E-03  0.2835111E-02  0.1976644E-02
   244.102  0.2472557E-02  0.1515251E-01  0.2329380E-01     6.975  0.1443145E-03  0.2837689E-02  0.1973506E-02
   244.106  0.2472976E-02  0.1513099E-01  0.2331055E-01     6.975  0.1449836E-03  0.2840441E-02  0.1967012E-02
   244.110  0.2473393E-02  0.1511292E-01  0.2332560E-01     6.976  0.1457155E-03  0.2842149E-02  0.1960080E-02
   244.114  0.2473799E-02  0.1509562E-01  0.2333492E-01     6.976  0.1465034E-03  0.2844445E-02  0.1951461E-02
   244.118  0.2474167E-02  0.1507929E-01  0.2333906E-01     6.976  0.1473507E-03  0.2846261E-02  0.1942498E-02
   244.121  0.2474458E-02  0.1506390E-01  0.2333367E-01     6.977  0.1482814E-03  0.2847459E-02  0.1937260E-02
   244.125  0.2474640E-02  0.1505625E-01  0.2332503E-01     6.977  0.1493126E-03  0.2846255E-02  0.1947409E-02
   244.129  0.2474715E-02  0.1505237E-01  0.2331093E-01     6.977  0.1504287E-03  0.2843843E-02  0.1965912E-02
   244.133  0.2474684E-02  0.1505183E-01  0.2329060E-01     6.978  0.1516133E-03  0.2840288E-02  0.1990792E-02
   244.136  0.2474546E-02  0.1505149E-01  0.2326359E-01     6.978  0.1528478E-03  0.2835803E-02  0.2016402E-02
   244.140  0.2474307E-02  0.1505056E-01  0.2323262E-01     6.978  0.1541098E-03  0.2832738E-02  0.2044089E-02
   244.144  0.2473970E-02  0.1505241E-01  0.2319645E-01     6.979  0.1553854E-03  0.2827012E-02  0.2069841E-02
   244.148  0.2473545E-02  0.1505279E-01  0.2315470E-01     6.979  0.1566545E-03  0.2824737E-02  0.2091315E-02
   244.151  0.2473047E-02  0.1505230E-01  0.2311378E-01     6.979  0.1578913E-03  0.2822505E-02  0.2111319E-02
   244.155  0.2472486E-02  0.1506468E-01  0.2308773E-01     6.980  0.1590695E-03  0.2833669E-02  0.2116584E-02
   244.159  0.2471877E-02  0.1508309E-01  0.2306616E-01     6.980  0.1601622E-03  0.2847935E-02  0.2111799E-02
   244.163  0.2471246E-02  0.1510100E-01  0.2304750E-01     6.980  0.1611417E-03  0.2859886E-02  0.2102343E-02
   244.166  0.2470642E-02  0.1511730E-01  0.2303446E-01     6.981  0.1620442E-03  0.2870231E-02  0.2094414E-02
   244.170  0.2470089E-02  0.1513113E-01  0.2302752E-01     6.981  0.1628646E-03  0.2878444E-02  0.2089029E-02
   244.174  0.2469602E-02  0.1514148E-01  0.2302712E-01     6.981  0.1635844E-03  0.2882443E-02  0.2086728E-02
   244.178  0.2469201E-02  0.1515082E-01  0.2303540E-01     6.982  0.1641879E-03  0.2884299E-02  0.2085563E-02
   244.182  0.2468911E-02  0.1515734E-01  0.2305090E-01     6.982  0.1646617E-03  0.2883175E-02  0.2084618E-02
   244.185  0.2468736E-02  0.1515959E-01  0.2306986E-01     6.982  0.1649975E-03  0.2879468E-02  0.2084192E-02
   244.189  0.2468657E-02  0.1515773E-01  0.2309198E-01     6.983  0.1652009E-03  0.2872860E-02  0.2089289E-02
   244.193  0.2468671E-02  0.1515325E-01  0.2311443E-01     6.983  0.1652707E-03  0.2863375E-02  0.2094695E-02
   244.197  0.2468776E-02  0.1515253E-01  0.2314147E-01     6.983  0.1652062E-03  0.2847433E-02  0.2108028E-02
   244.200  0.2468985E-02  0.1514610E-01  0.2317008E-01     6.984  0.1650458E-03  0.2834281E-02  0.2120770E-02
   244.204  0.2469303E-02  0.1514059E-01  0.2320313E-01     6.984  0.1648039E-03  0.2829357E-02  0.2127506E-02
   244.208  0.2469718E-02  0.1513401E-01  0.2323537E-01     6.984  0.1644913E-03  0.2824646E-02  0.2132110E-02
   244.212  0.2470217E-02  0.1512800E-01  0.2327150E-01     6.985  0.1641167E-03  0.2820071E-02  0.2131980E-02
   244.215  0.2470784E-02  0.1513066E-01  0.2331636E-01     6.985  0.1636887E-03  0.2820964E-02  0.2123480E-02
   244.219  0.2471402E-02  0.1513659E-01  0.2336336E-01     6.985  0.1632174E-03  0.2828014E-02  0.2106535E-02
   244.223  0.2472053E-02  0.1514319E-01  0.2340526E-01     6.986  0.1627134E-03  0.2832705E-02  0.2088271E-02
   244.227  0.2472705E-02  0.1515297E-01  0.2344888E-01     6.986  0.1621613E-03  0.2833457E-02  0.2066147E-02
   244.231  0.2473335E-02  0.1516211E-01  0.2348087E-01     6.986  0.1615650E-03  0.2831325E-02  0.2040176E-02
   244.234  0.2473925E-02  0.1516934E-01  0.2350172E-01     6.987  0.1609377E-03  0.2827487E-02  0.2007825E-02
   244.238  0.2474460E-02  0.1517780E-01  0.2351633E-01     6.987  0.1602931E-03  0.2827575E-02  0.1967737E-02
   244.242  0.2474923E-02  0.1518334E-01  0.2352007E-01     6.987  0.1596458E-03  0.2824996E-02  0.1924984E-02
   244.246  0.2475336E-02  0.1518640E-01  0.2351565E-01     6.988  0.1590022E-03  0.2819531E-02  0.1883699E-02
   244.249  0.2475710E-02  0.1519024E-01  0.2350902E-01     6.988  0.1583698E-03  0.2810561E-02  0.1851684E-02
   244.253  0.2475998E-02  0.1519474E-01  0.2349566E-01     6.989  0.1577711E-03  0.2797425E-02  0.1822702E-02
   244.257  0.2476185E-02  0.1519772E-01  0.2347353E-01     6.989  0.1572176E-03  0.2781052E-02  0.1795865E-02
   244.261  0.2476266E-02  0.1520144E-01  0.2344479E-01     6.989  0.1567216E-03  0.2765962E-02  0.1767108E-02
   244.264  0.2476239E-02  0.1520599E-01  0.2341374E-01     6.990  0.1562919E-03  0.2754468E-02  0.1737248E-02
   244.268  0.2476128E-02  0.1520857E-01  0.2337824E-01     6.990  0.1559120E-03  0.2742373E-02  0.1708888E-02
   244.272  0.2475973E-02  0.1520954E-01  0.2334405E-01     6.990  0.1555549E-03  0.2731783E-02  0.1683682E-02
   244.276  0.2475786E-02  0.1521154E-01  0.2331406E-01     6.991  0.1552214E-03  0.2726727E-02  0.1656929E-02
   244.279  0.2475592E-02  0.1521215E-01  0.2328939E-01     6.991  0.1549020E-03  0.2723447E-02  0.1630737E-02
   244.283  0.2475385E-02  0.1521118E-01  0.2326435E-01     6.991  0.1546065E-03  0.2722182E-02  0.1601642E-02
   244.287  0.2475167E-02  0.1521208E-01  0.2324649E-01     6.992  0.1543382E-03  0.2719198E-02  0.1574391E-02
   244.291  0.2474957E-02  0.1521858E-01  0.2323491E-01     6.992  0.1540930E-03  0.2708739E-02  0.1559887E-02
   244.294  0.2474757E-02  0.1522149E-01  0.2322442E-01     6.992  0.1538691E-03  0.2702656E-02  0.1544340E-02
   244.298  0.2474556E-02  0.1522241E-01  0.2321216E-01     6.993  0.1536723E-03  0.2700145E-02  0.1529090E-02
   244.302  0.2474361E-02  0.1522028E-01  0.2320009E-01     6.993  0.1535035E-03  0.2701687E-02  0.1514003E-02
   244.306  0.2474186E-02  0.1521517E-01  0.2318783E-01     6.993  0.1533633E-03  0.2708181E-02  0.1498903E-02
   244.309  0.2474036E-02  0.1520698E-01  0.2317549E-01     6.994  0.1532520E-03  0.2719614E-02  0.1484364E-02
   244.313  0.2473913E-02  0.1519548E-01  0.2316459E-01     6.994  0.1531733E-03  0.2735101E-02  0.1474417E-02
   244.317  0.2473812E-02  0.1519149E-01  0.2316083E-01     6.994  0.1531360E-03  0.2740821E-02  0.1473230E-02
   244.321  0.2473736E-02  0.1519346E-01  0.2316433E-01     6.995  0.1531413E-03  0.2742880E-02  0.1480839E-02
   244.324  0.2473686E-02  0.1519982E-01  0.2317433E-01     6.995  0.1531874E-03  0.2744638E-02  0.1498269E-02
   244.328  0.2473663E-02  0.1520331E-01  0.2318367E-01     6.995  0.1532747E-03  0.2749214E-02  0.1519058E-02
   244.332  0.2473668E-02  0.1520452E-01  0.2319191E-01     6.996  0.1534012E-03  0.2756212E-02  0.1541766E-02
   244.336  0.2473699E-02  0.1520392E-01  0.2319829E-01     6.996  0.1535660E-03  0.2765720E-02  0.1567460E-02
   244.339  0.2473755E-02  0.1520243E-01  0.2320401E-01     6.996  0.1537672E-03  0.2777387E-02  0.1596833E-02
   244.343  0.2473833E-02  0.1520261E-01  0.2321260E-01     6.997  0.1540027E-03  0.2786011E-02  0.1631266E-02
   244.347  0.2473938E-02  0.1520479E-01  0.2322394E-01     6.997  0.1542659E-03  0.2788616E-02  0.1670540E-02
   244.351  0.2474085E-02  0.1520356E-01  0.2323521E-01     6.997  0.1545440E-03  0.2792217E-02  0.1705910E-02
   244.355  0.2474276E-02  0.1520457E-01  0.2325084E-01     6.998  0.1548355E-03  0.2802600E-02  0.1733000E-02
   244.358  0.2474505E-02  0.1520190E-01  0.2326500E-01     6.998  0.1551385E-03  0.2811311E-02  0.1757106E-02
   244.362  0.2474768E-02  0.1519655E-01  0.2327696E-01     6.998  0.1554487E-03  0.2819271E-02  0.1777236E-02
   244.366  0.2475057E-02  0.1518760E-01  0.2328682E-01     6.999  0.1557618E-03  0.2825956E-02  0.1793962E-02
   244.370  0.2475364E-02  0.1517640E-01  0.2329088E-01     6.999  0.1560721E-03  0.2831432E-02  0.1804719E-02
   244.373  0.2475682E-02  0.1516378E-01  0.2329572E-01     6.999  0.1563752E-03  0.2833492E-02  0.1811867E-02
   244.377  0.2476003E-02  0.1515027E-01  0.2329638E-01     7.000  0.1566662E-03  0.2837896E-02  0.1813116E-02
   244.381  0.2476320E-02  0.1513535E-01  0.2329317E-01     7.000  0.1569401E-03  0.2842311E-02  0.1809328E-02
   244.385  0.2476626E-02  0.1511942E-01  0.2328637E-01     7.000  0.1571928E-03  0.2845877E-02  0.1799573E-02
   244.388  0.2476914E-02  0.1510617E-01  0.2328024E-01     7.001  0.1574204E-03  0.2847848E-02  0.1782927E-02
   244.392  0.2477217E-02  0.1509165E-01  0.2327263E-01     7.001  0.1576104E-03  0.2849702E-02  0.1763912E-02
   244.396  0.2477537E-02  0.1507704E-01  0.2326548E-01     7.001  0.1577592E-03  0.2851300E-02  0.1745760E-02
   244.400  0.2477865E-02  0.1506963E-01  0.2326610E-01     7.002  0.1578566E-03  0.2848617E-02  0.1723346E-02
   244.403  0.2478165E-02  0.1506691E-01  0.2326816E-01     7.002  0.1578461E-03  0.2845533E-02  0.1694263E-02
   244.407  0.2478425E-02  0.1506528E-01  0.2326712E-01     7.002  0.1577194E-03  0.2842461E-02  0.1660081E-02
   244.411  0.2478640E-02  0.1506355E-01  0.2326057E-01     7.003  0.1574788E-03  0.2839556E-02  0.1622850E-02
   244.415  0.2478802E-02  0.1506271E-01  0.2325212E-01     7.003  0.1571298E-03  0.2834063E-02  0.1585171E-02
   244.418  0.2478896E-02  0.1506437E-01  0.2324152E-01     7.003  0.1566929E-03  0.2828761E-02  0.1549925E-02
   244.422  0.2478915E-02  0.1506995E-01  0.2322765E-01     7.004  0.1561851E-03  0.2823830E-02  0.1517726E-02
   244.426  0.2478846E-02  0.1507649E-01  0.2320934E-01     7.004  0.1556638E-03  0.2823332E-02  0.1488911E-02
   244.430  0.2478666E-02  0.1508223E-01  0.2318366E-01     7.004  0.1551784E-03  0.2819335E-02  0.1463472E-02
   244.433  0.2478376E-02  0.1508811E-01  0.2315274E-01     7.005  0.1547371E-03  0.2816707E-02  0.1441106E-02
   244.437  0.2477982E-02  0.1509361E-01  0.2311650E-01     7.005  0.1543447E-03  0.2814646E-02  0.1426023E-02
   244.441  0.2477490E-02  0.1509886E-01  0.2307558E-01     7.005  0.1540066E-03  0.2813634E-02  0.1417141E-02
   244.445  0.2476910E-02  0.1510383E-01  0.2303316E-01     7.006  0.1537248E-03  0.2813176E-02  0.1413755E-02
   244.448  0.2476253E-02  0.1510819E-01  0.2298877E-01     7.006  0.1535009E-03  0.2812670E-02  0.1415380E-02
   244.452  0.2475525E-02  0.1511047E-01  0.2294345E-01     7.006  0.1533383E-03  0.2812182E-02  0.1422577E-02
   244.456  0.2474725E-02  0.1511949E-01  0.2290504E-01     7.007  0.1532443E-03  0.2814441E-02  0.1435761E-02
   244.460  0.2473869E-02  0.1513687E-01  0.2287403E-01     7.007  0.1532116E-03  0.2816554E-02  0.1453216E-02
   244.463  0.2473004E-02  0.1515047E-01  0.2284582E-01     7.007  0.1532183E-03  0.2818276E-02  0.1472559E-02
   244.467  0.2472149E-02  0.1516305E-01  0.2282524E-01     7.008  0.1532583E-03  0.2825081E-02  0.1490738E-02
   244.471  0.2471309E-02  0.1517990E-01  0.2281483E-01     7.008  0.1533300E-03  0.2840459E-02  0.1500422E-02
   244.475  0.2470500E-02  0.1520532E-01  0.2281767E-01     7.008  0.1534256E-03  0.2860979E-02  0.1502509E-02
   244.478  0.2469738E-02  0.1522517E-01  0.2282287E-01     7.009  0.1535363E-03  0.2882414E-02  0.1505596E-02
   244.482  0.2469038E-02  0.1524382E-01  0.2283438E-01     7.009  0.1536552E-03  0.2903120E-02  0.1507717E-02
   244.486  0.2468402E-02  0.1526343E-01  0.2285110E-01     7.009  0.1537753E-03  0.2924927E-02  0.1505951E-02
   244.489  0.2467843E-02  0.1527734E-01  0.2286920E-01     7.010  0.1538917E-03  0.2944437E-02  0.1505288E-02
   244.493  0.2467371E-02  0.1528599E-01  0.2288808E-01     7.010  0.1539995E-03  0.2961622E-02  0.1505703E-02
   244.497  0.2466996E-02  0.1528913E-01  0.2290967E-01     7.010  0.1540964E-03  0.2975606E-02  0.1508542E-02
   244.501  0.2466727E-02  0.1528963E-01  0.2293541E-01     7.011  0.1541806E-03  0.2985517E-02  0.1517366E-02
   244.504  0.2466565E-02  0.1529065E-01  0.2296766E-01     7.011  0.1542527E-03  0.2993573E-02  0.1531012E-02
   244.508  0.2466516E-02  0.1529082E-01  0.2300425E-01     7.011  0.1543152E-03  0.3001143E-02  0.1544425E-02
   244.512  0.2466573E-02  0.1528751E-01  0.2304265E-01     7.012  0.1543748E-03  0.3005634E-02  0.1560562E-02
   244.516  0.2466699E-02  0.1528257E-01  0.2308022E-01     7.012  0.1544767E-03  0.3007889E-02  0.1577944E-02
   244.519  0.2466880E-02  0.1527724E-01  0.2311574E-01     7.013  0.1546310E-03  0.3006312E-02  0.1597752E-02
   244.523  0.2467111E-02  0.1527112E-01  0.2314952E-01     7.013  0.1548377E-03  0.3001189E-02  0.1617602E-02
   244.527  0.2467389E-02  0.1526445E-01  0.2318082E-01     7.013  0.1550963E-03  0.2993060E-02  0.1636500E-02
   244.531  0.2467706E-02  0.1525687E-01  0.2321033E-01     7.013  0.1554048E-03  0.2981914E-02  0.1654124E-02
   244.534  0.2468056E-02  0.1524851E-01  0.2323588E-01     7.014  0.1557605E-03  0.2968262E-02  0.1672856E-02
   244.538  0.2468432E-02  0.1523909E-01  0.2325691E-01     7.014  0.1561593E-03  0.2951924E-02  0.1692461E-02
   244.542  0.2468827E-02  0.1523036E-01  0.2327888E-01     7.015  0.1565974E-03  0.2932571E-02  0.1705227E-02
   244.546  0.2469232E-02  0.1522062E-01  0.2329794E-01     7.015  0.1570694E-03  0.2910975E-02  0.1716031E-02
   244.549  0.2469642E-02  0.1520989E-01  0.2331355E-01     7.015  0.1575700E-03  0.2887720E-02  0.1726452E-02
   244.553  0.2470045E-02  0.1519885E-01  0.2332672E-01     7.016  0.1580948E-03  0.2864709E-02  0.1738855E-02
   244.557  0.2470432E-02  0.1518720E-01  0.2333491E-01     7.016  0.1586398E-03  0.2842713E-02  0.1748039E-02
   244.561  0.2470798E-02  0.1517534E-01  0.2333908E-01     7.016  0.1591986E-03  0.2820301E-02  0.1756574E-02
   244.564  0.2471145E-02  0.1516122E-01  0.2333830E-01     7.017  0.1597530E-03  0.2797228E-02  0.1763365E-02
   244.568  0.2471484E-02  0.1514681E-01  0.2333497E-01     7.017  0.1602801E-03  0.2772917E-02  0.1770661E-02
   244.572  0.2471824E-02  0.1512853E-01  0.2332820E-01     7.017  0.1607586E-03  0.2750115E-02  0.1774581E-02
   244.576  0.2472186E-02  0.1510898E-01  0.2332145E-01     7.018  0.1611524E-03  0.2727777E-02  0.1775447E-02
   244.579  0.2472569E-02  0.1509019E-01  0.2331427E-01     7.018  0.1614522E-03  0.2705522E-02  0.1769160E-02
   244.583  0.2472965E-02  0.1507265E-01  0.2330930E-01     7.018  0.1616537E-03  0.2685446E-02  0.1755799E-02
   244.587  0.2473367E-02  0.1505817E-01  0.2330619E-01     7.019  0.1617535E-03  0.2672385E-02  0.1737508E-02
   244.591  0.2473767E-02  0.1504322E-01  0.2330080E-01     7.019  0.1617510E-03  0.2660410E-02  0.1714443E-02
   244.594  0.2474156E-02  0.1503487E-01  0.2329777E-01     7.019  0.1616458E-03  0.2650524E-02  0.1683754E-02
   244.598  0.2474526E-02  0.1503383E-01  0.2330075E-01     7.020  0.1614420E-03  0.2643577E-02  0.1647295E-02
   244.602  0.2474895E-02  0.1503501E-01  0.2330337E-01     7.020  0.1611965E-03  0.2640542E-02  0.1615042E-02
   244.606  0.2475265E-02  0.1503627E-01  0.2330767E-01     7.020  0.1609350E-03  0.2638897E-02  0.1588788E-02
   244.609  0.2475630E-02  0.1503795E-01  0.2331240E-01     7.021  0.1606626E-03  0.2639360E-02  0.1571017E-02
   244.613  0.2475992E-02  0.1504039E-01  0.2331674E-01     7.021  0.1603785E-03  0.2640312E-02  0.1558668E-02
   244.617  0.2476354E-02  0.1504224E-01  0.2332089E-01     7.021  0.1600844E-03  0.2641066E-02  0.1550712E-02
   244.621  0.2476707E-02  0.1504408E-01  0.2332272E-01     7.022  0.1597869E-03  0.2641770E-02  0.1546011E-02
   244.624  0.2477043E-02  0.1504918E-01  0.2332508E-01     7.022  0.1594946E-03  0.2647722E-02  0.1540518E-02
   244.628  0.2477358E-02  0.1505416E-01  0.2332419E-01     7.022  0.1592109E-03  0.2654928E-02  0.1536459E-02
   244.632  0.2477659E-02  0.1506079E-01  0.2332699E-01     7.023  0.1589355E-03  0.2666931E-02  0.1527313E-02
   244.636  0.2477942E-02  0.1506567E-01  0.2332614E-01     7.023  0.1586735E-03  0.2676005E-02  0.1521390E-02
   244.639  0.2478197E-02  0.1506954E-01  0.2332292E-01     7.023  0.1584308E-03  0.2682676E-02  0.1518149E-02
   244.643  0.2478419E-02  0.1507173E-01  0.2331601E-01     7.024  0.1582143E-03  0.2687918E-02  0.1516674E-02
   244.647  0.2478602E-02  0.1507197E-01  0.2330616E-01     7.024  0.1580284E-03  0.2691693E-02  0.1514521E-02
   244.650  0.2478742E-02  0.1507210E-01  0.2328923E-01     7.024  0.1578776E-03  0.2693953E-02  0.1516639E-02
   244.654  0.2478847E-02  0.1507160E-01  0.2327123E-01     7.025  0.1577626E-03  0.2695300E-02  0.1519074E-02
   244.658  0.2478917E-02  0.1507018E-01  0.2325151E-01     7.025  0.1576843E-03  0.2695885E-02  0.1524479E-02
   244.662  0.2478987E-02  0.1507135E-01  0.2323708E-01     7.025  0.1576070E-03  0.2696549E-02  0.1527759E-02
   244.665  0.2479065E-02  0.1507206E-01  0.2322550E-01     7.026  0.1575224E-03  0.2696741E-02  0.1528296E-02
   244.669  0.2479145E-02  0.1507692E-01  0.2321951E-01     7.026  0.1574349E-03  0.2697954E-02  0.1528505E-02
   244.673  0.2479215E-02  0.1508405E-01  0.2321555E-01     7.026  0.1573530E-03  0.2700167E-02  0.1526653E-02
   244.677  0.2479264E-02  0.1508999E-01  0.2321112E-01     7.027  0.1572893E-03  0.2703663E-02  0.1528254E-02
   244.680  0.2479289E-02  0.1509952E-01  0.2320886E-01     7.027  0.1572454E-03  0.2706715E-02  0.1529657E-02
   244.684  0.2479288E-02  0.1510649E-01  0.2320554E-01     7.027  0.1572228E-03  0.2710891E-02  0.1529781E-02
   244.688  0.2479263E-02  0.1511285E-01  0.2320326E-01     7.028  0.1572215E-03  0.2715358E-02  0.1531135E-02
   244.692  0.2479211E-02  0.1512073E-01  0.2319933E-01     7.028  0.1572420E-03  0.2719986E-02  0.1532398E-02
   244.695  0.2479135E-02  0.1512828E-01  0.2319465E-01     7.028  0.1572828E-03  0.2724297E-02  0.1533270E-02
   244.699  0.2479035E-02  0.1513466E-01  0.2318870E-01     7.029  0.1573422E-03  0.2728157E-02  0.1533976E-02
   244.703  0.2478907E-02  0.1514000E-01  0.2318164E-01     7.029  0.1574069E-03  0.2731064E-02  0.1534690E-02
   244.707  0.2478753E-02  0.1514443E-01  0.2317463E-01     7.029  0.1574753E-03  0.2733193E-02  0.1535289E-02
   244.710  0.2478577E-02  0.1514781E-01  0.2316653E-01     7.030  0.1575446E-03  0.2732972E-02  0.1535502E-02
   244.714  0.2478384E-02  0.1515184E-01  0.2315953E-01     7.030  0.1576114E-03  0.2731776E-02  0.1534648E-02
   244.718  0.2478191E-02  0.1515376E-01  0.2315272E-01     7.030  0.1576620E-03  0.2732035E-02  0.1531505E-02
   244.722  0.2478003E-02  0.1515379E-01  0.2314485E-01     7.031  0.1576934E-03  0.2731051E-02  0.1526050E-02
   244.725  0.2477823E-02  0.1515224E-01  0.2313818E-01     7.031  0.1577048E-03  0.2728017E-02  0.1520460E-02
   244.729  0.2477653E-02  0.1514893E-01  0.2313222E-01     7.031  0.1576947E-03  0.2723877E-02  0.1516102E-02
   244.733  0.2477497E-02  0.1514366E-01  0.2312599E-01     7.032  0.1576623E-03  0.2717758E-02  0.1512318E-02
   244.736  0.2477357E-02  0.1513659E-01  0.2311906E-01     7.032  0.1576080E-03  0.2710295E-02  0.1509321E-02
   244.740  0.2477235E-02  0.1512702E-01  0.2311834E-01     7.032  0.1575319E-03  0.2701424E-02  0.1510676E-02
   244.744  0.2477135E-02  0.1511607E-01  0.2311560E-01     7.033  0.1574336E-03  0.2695434E-02  0.1504088E-02
   244.748  0.2477052E-02  0.1510794E-01  0.2311075E-01     7.033  0.1573160E-03  0.2689702E-02  0.1494101E-02
   244.751  0.2476980E-02  0.1509890E-01  0.2310716E-01     7.033  0.1571835E-03  0.2683179E-02  0.1485048E-02
   244.755  0.2476916E-02  0.1509181E-01  0.2310570E-01     7.034  0.1570399E-03  0.2679383E-02  0.1472851E-02
   244.759  0.2476854E-02  0.1508792E-01  0.2310707E-01     7.034  0.1568954E-03  0.2676909E-02  0.1458245E-02
   244.763  0.2476795E-02  0.1508474E-01  0.2310891E-01     7.034  0.1567520E-03  0.2673781E-02  0.1442896E-02
   244.766  0.2476737E-02  0.1508163E-01  0.2310866E-01     7.035  0.1566127E-03  0.2670199E-02  0.1427515E-02
   244.770  0.2476681E-02  0.1508016E-01  0.2310986E-01     7.035  0.1564801E-03  0.2666496E-02  0.1413723E-02
   244.774  0.2476628E-02  0.1507977E-01  0.2311252E-01     7.035  0.1563566E-03  0.2663671E-02  0.1399587E-02
   244.778  0.2476577E-02  0.1508277E-01  0.2311715E-01     7.036  0.1562437E-03  0.2660267E-02  0.1386357E-02
   244.781  0.2476530E-02  0.1508590E-01  0.2312224E-01     7.036  0.1561443E-03  0.2657347E-02  0.1374182E-02
   244.785  0.2476488E-02  0.1508894E-01  0.2312475E-01     7.036  0.1560591E-03  0.2653863E-02  0.1363404E-02
   244.789  0.2476434E-02  0.1509141E-01  0.2312512E-01     7.037  0.1559947E-03  0.2650060E-02  0.1354116E-02
   244.792  0.2476359E-02  0.1509333E-01  0.2312365E-01     7.037  0.1559556E-03  0.2646289E-02  0.1344849E-02
   244.796  0.2476265E-02  0.1509504E-01  0.2311872E-01     7.037  0.1559429E-03  0.2643071E-02  0.1337640E-02
   244.800  0.2476154E-02  0.1509564E-01  0.2311441E-01     7.038  0.1559561E-03  0.2638736E-02  0.1332132E-02
   244.804  0.2476028E-02  0.1509555E-01  0.2310900E-01     7.038  0.1559950E-03  0.2635289E-02  0.1329037E-02
   244.807  0.2475892E-02  0.1510142E-01  0.2310621E-01     7.038  0.1560593E-03  0.2627606E-02  0.1329212E-02
   244.811  0.2475749E-02  0.1510974E-01  0.2310592E-01     7.039  0.1561463E-03  0.2616504E-02  0.1333660E-02
   244.815  0.2475603E-02  0.1511983E-01  0.2310511E-01     7.039  0.1562550E-03  0.2606287E-02  0.1339318E-02
   244.819  0.2475460E-02  0.1512582E-01  0.2310448E-01     7.039  0.1563809E-03  0.2599152E-02  0.1346446E-02
   244.822  0.2475335E-02  0.1512977E-01  0.2310627E-01     7.040  0.1565105E-03  0.2593847E-02  0.1356386E-02
   244.826  0.2475234E-02  0.1513211E-01  0.2310798E-01     7.040  0.1566387E-03  0.2590569E-02  0.1365835E-02
   244.830  0.2475163E-02  0.1513487E-01  0.2311293E-01     7.040  0.1567620E-03  0.2589676E-02  0.1375723E-02
   244.834  0.2475129E-02  0.1513597E-01  0.2312137E-01     7.041  0.1568737E-03  0.2589591E-02  0.1385026E-02
   244.837  0.2475134E-02  0.1513654E-01  0.2312895E-01     7.041  0.1569727E-03  0.2589766E-02  0.1394104E-02
   244.841  0.2475178E-02  0.1513352E-01  0.2313714E-01     7.041  0.1570573E-03  0.2592456E-02  0.1401518E-02
   244.845  0.2475261E-02  0.1512852E-01  0.2314350E-01     7.042  0.1571264E-03  0.2596842E-02  0.1409417E-02
   244.849  0.2475379E-02  0.1512145E-01  0.2315146E-01     7.042  0.1571799E-03  0.2601133E-02  0.1415463E-02
   244.852  0.2475531E-02  0.1511566E-01  0.2316139E-01     7.042  0.1572170E-03  0.2603844E-02  0.1422340E-02
   244.856  0.2475713E-02  0.1511209E-01  0.2317504E-01     7.043  0.1572388E-03  0.2602381E-02  0.1432652E-02
   244.860  0.2475919E-02  0.1510943E-01  0.2318987E-01     7.043  0.1572462E-03  0.2601819E-02  0.1444566E-02
   244.863  0.2476144E-02  0.1510742E-01  0.2320423E-01     7.043  0.1572397E-03  0.2600684E-02  0.1456617E-02
   244.867  0.2476382E-02  0.1510537E-01  0.2321720E-01     7.044  0.1572188E-03  0.2599526E-02  0.1466012E-02
   244.871  0.2476621E-02  0.1510366E-01  0.2322833E-01     7.044  0.1571764E-03  0.2597967E-02  0.1476155E-02
   244.875  0.2476855E-02  0.1510269E-01  0.2323768E-01     7.044  0.1571154E-03  0.2596318E-02  0.1485905E-02
   244.878  0.2477077E-02  0.1510266E-01  0.2324635E-01     7.045  0.1570377E-03  0.2595227E-02  0.1494645E-02
   244.882  0.2477281E-02  0.1510279E-01  0.2325341E-01     7.045  0.1569455E-03  0.2594252E-02  0.1501715E-02
   244.886  0.2477467E-02  0.1510507E-01  0.2325935E-01     7.046  0.1568402E-03  0.2592695E-02  0.1508235E-02
   244.890  0.2477633E-02  0.1510867E-01  0.2326470E-01     7.046  0.1567239E-03  0.2591582E-02  0.1515176E-02
   244.893  0.2477771E-02  0.1511303E-01  0.2326639E-01     7.046  0.1565999E-03  0.2591532E-02  0.1521372E-02
   244.897  0.2477879E-02  0.1511719E-01  0.2326712E-01     7.046  0.1564716E-03  0.2590480E-02  0.1523461E-02
   244.901  0.2477958E-02  0.1512152E-01  0.2326654E-01     7.047  0.1563517E-03  0.2589658E-02  0.1525044E-02
   244.905  0.2478011E-02  0.1512491E-01  0.2326479E-01     7.047  0.1562382E-03  0.2588140E-02  0.1526425E-02
   244.908  0.2478002E-02  0.1512868E-01  0.2325823E-01     7.047  0.1561469E-03  0.2586854E-02  0.1527997E-02
   244.912  0.2477918E-02  0.1513368E-01  0.2324695E-01     7.048  0.1560842E-03  0.2586364E-02  0.1527635E-02
   244.916  0.2477759E-02  0.1513906E-01  0.2322954E-01     7.048  0.1560508E-03  0.2585924E-02  0.1525522E-02
   244.919  0.2477529E-02  0.1514476E-01  0.2321020E-01     7.049  0.1560476E-03  0.2587298E-02  0.1522558E-02
   244.923  0.2477231E-02  0.1515128E-01  0.2318625E-01     7.049  0.1560734E-03  0.2590479E-02  0.1520176E-02
   244.927  0.2476890E-02  0.1515991E-01  0.2317094E-01     7.049  0.1561219E-03  0.2597385E-02  0.1511833E-02
   244.931  0.2476522E-02  0.1516894E-01  0.2315319E-01     7.050  0.1561889E-03  0.2604422E-02  0.1510944E-02
   244.934  0.2476136E-02  0.1517850E-01  0.2313777E-01     7.050  0.1562723E-03  0.2613530E-02  0.1510084E-02
   244.938  0.2475742E-02  0.1519273E-01  0.2313057E-01     7.050  0.1563693E-03  0.2634117E-02  0.1502361E-02
   244.942  0.2475349E-02  0.1520612E-01  0.2312623E-01     7.051  0.1564767E-03  0.2652846E-02  0.1495790E-02
   244.946  0.2474964E-02  0.1521818E-01  0.2312371E-01     7.051  0.1565917E-03  0.2671315E-02  0.1489801E-02
   244.949  0.2474597E-02  0.1522711E-01  0.2312357E-01     7.051  0.1567120E-03  0.2684491E-02  0.1485829E-02
   244.953  0.2474255E-02  0.1523379E-01  0.2312442E-01     7.052  0.1568332E-03  0.2694988E-02  0.1483337E-02
   244.957  0.2473945E-02  0.1523906E-01  0.2312787E-01     7.052  0.1569525E-03  0.2702060E-02  0.1481194E-02
   244.960  0.2473674E-02  0.1524228E-01  0.2313456E-01     7.052  0.1570673E-03  0.2706958E-02  0.1478124E-02
   244.964  0.2473447E-02  0.1524280E-01  0.2313986E-01     7.053  0.1571752E-03  0.2708610E-02  0.1477202E-02
   244.968  0.2473269E-02  0.1524090E-01  0.2314763E-01     7.053  0.1572734E-03  0.2706527E-02  0.1478253E-02
   244.972  0.2473143E-02  0.1523773E-01  0.2315516E-01     7.053  0.1573590E-03  0.2701074E-02  0.1480498E-02
   244.975  0.2473072E-02  0.1523412E-01  0.2316520E-01     7.054  0.1574310E-03  0.2693415E-02  0.1486935E-02
   244.979  0.2473057E-02  0.1522863E-01  0.2317636E-01     7.054  0.1574875E-03  0.2682298E-02  0.1494314E-02
   244.983  0.2473097E-02  0.1522351E-01  0.2318778E-01     7.054  0.1575279E-03  0.2669083E-02  0.1502157E-02
   244.987  0.2473191E-02  0.1521385E-01  0.2319897E-01     7.055  0.1575511E-03  0.2653600E-02  0.1510854E-02
   244.990  0.2473338E-02  0.1520272E-01  0.2320954E-01     7.055  0.1575581E-03  0.2635734E-02  0.1517881E-02
   244.994  0.2473531E-02  0.1519162E-01  0.2322128E-01     7.055  0.1575485E-03  0.2619349E-02  0.1523566E-02
   244.998  0.2473768E-02  0.1518365E-01  0.2323608E-01     7.056  0.1575242E-03  0.2609419E-02  0.1524727E-02
   245.001  0.2474042E-02  0.1517565E-01  0.2325047E-01     7.056  0.1574867E-03  0.2599919E-02  0.1525564E-02
   245.005  0.2474347E-02  0.1516653E-01  0.2326534E-01     7.056  0.1574373E-03  0.2589674E-02  0.1524853E-02
   245.009  0.2474674E-02  0.1515914E-01  0.2327771E-01     7.057  0.1573784E-03  0.2578593E-02  0.1523286E-02
   245.013  0.2475018E-02  0.1515153E-01  0.2328904E-01     7.057  0.1573121E-03  0.2567201E-02  0.1521234E-02
   245.016  0.2475368E-02  0.1514356E-01  0.2329696E-01     7.057  0.1572406E-03  0.2555928E-02  0.1518175E-02
   245.020  0.2475718E-02  0.1513657E-01  0.2330294E-01     7.058  0.1571668E-03  0.2545318E-02  0.1513975E-02
   245.024  0.2476058E-02  0.1512888E-01  0.2330585E-01     7.058  0.1570931E-03  0.2534798E-02  0.1509411E-02
   245.027  0.2476382E-02  0.1512185E-01  0.2330699E-01     7.058  0.1570213E-03  0.2525600E-02  0.1504600E-02
   245.031  0.2476682E-02  0.1511821E-01  0.2330988E-01     7.059  0.1569540E-03  0.2524186E-02  0.1495038E-02
   245.035  0.2476934E-02  0.1511514E-01  0.2330610E-01     7.059  0.1568976E-03  0.2523067E-02  0.1483458E-02
   245.039  0.2477120E-02  0.1511255E-01  0.2329669E-01     7.059  0.1568575E-03  0.2522756E-02  0.1470472E-02
   245.042  0.2477236E-02  0.1511261E-01  0.2328400E-01     7.060  0.1568347E-03  0.2522512E-02  0.1458100E-02
   245.046  0.2477279E-02  0.1511138E-01  0.2326819E-01     7.060  0.1568311E-03  0.2522858E-02  0.1445671E-02
   245.050  0.2477188E-02  0.1511007E-01  0.2324206E-01     7.060  0.1568641E-03  0.2523834E-02  0.1428375E-02
   245.054  0.2476953E-02  0.1511284E-01  0.2321113E-01     7.061  0.1569386E-03  0.2519958E-02  0.1411138E-02
   245.057  0.2476582E-02  0.1511929E-01  0.2317422E-01     7.061  0.1570554E-03  0.2511752E-02  0.1392230E-02
   245.061  0.2476084E-02  0.1512567E-01  0.2313318E-01     7.061  0.1572154E-03  0.2504230E-02  0.1374406E-02
   245.065  0.2475475E-02  0.1513207E-01  0.2308890E-01     7.062  0.1574184E-03  0.2497381E-02  0.1360390E-02
   245.068  0.2474783E-02  0.1513794E-01  0.2304361E-01     7.062  0.1576673E-03  0.2491235E-02  0.1350657E-02
   245.072  0.2474046E-02  0.1514275E-01  0.2300041E-01     7.062  0.1579438E-03  0.2485724E-02  0.1340636E-02
   245.076  0.2473267E-02  0.1514907E-01  0.2296201E-01     7.063  0.1582039E-03  0.2482594E-02  0.1332090E-02
   245.080  0.2472455E-02  0.1515917E-01  0.2293007E-01     7.063  0.1584365E-03  0.2486029E-02  0.1320300E-02
   245.083  0.2471626E-02  0.1516831E-01  0.2290041E-01     7.063  0.1586406E-03  0.2489514E-02  0.1311089E-02
   245.087  0.2470800E-02  0.1517786E-01  0.2287426E-01     7.064  0.1588059E-03  0.2492865E-02  0.1301974E-02
   245.091  0.2469999E-02  0.1518447E-01  0.2285280E-01     7.064  0.1589229E-03  0.2497389E-02  0.1294338E-02
   245.094  0.2469242E-02  0.1518996E-01  0.2283606E-01     7.064  0.1589816E-03  0.2502547E-02  0.1285135E-02
   245.098  0.2468548E-02  0.1519386E-01  0.2282573E-01     7.065  0.1589741E-03  0.2507651E-02  0.1275638E-02
   245.102  0.2467933E-02  0.1519772E-01  0.2282160E-01     7.065  0.1588924E-03  0.2512615E-02  0.1266554E-02
   245.106  0.2467412E-02  0.1520625E-01  0.2283043E-01     7.065  0.1587302E-03  0.2507480E-02  0.1258703E-02
   245.109  0.2466998E-02  0.1521088E-01  0.2284310E-01     7.066  0.1584857E-03  0.2510882E-02  0.1253201E-02
   245.113  0.2466696E-02  0.1520986E-01  0.2285834E-01     7.066  0.1581593E-03  0.2517735E-02  0.1249150E-02
   245.117  0.2466513E-02  0.1520860E-01  0.2287689E-01     7.066  0.1577551E-03  0.2526949E-02  0.1248875E-02
   245.121  0.2466450E-02  0.1520260E-01  0.2289588E-01     7.067  0.1572808E-03  0.2538848E-02  0.1252556E-02
   245.124  0.2466505E-02  0.1519606E-01  0.2291717E-01     7.067  0.1567465E-03  0.2553629E-02  0.1258986E-02
   245.128  0.2466672E-02  0.1519603E-01  0.2294783E-01     7.067  0.1561645E-03  0.2560260E-02  0.1275415E-02
   245.132  0.2466943E-02  0.1519807E-01  0.2298375E-01     7.068  0.1555500E-03  0.2566812E-02  0.1300457E-02
   245.135  0.2467302E-02  0.1519824E-01  0.2301942E-01     7.068  0.1549195E-03  0.2572548E-02  0.1327249E-02
   245.139  0.2467735E-02  0.1519836E-01  0.2305208E-01     7.068  0.1542895E-03  0.2577039E-02  0.1354314E-02
   245.143  0.2468172E-02  0.1519676E-01  0.2307758E-01     7.069  0.1537034E-03  0.2580087E-02  0.1386546E-02
   245.147  0.2468582E-02  0.1519370E-01  0.2309365E-01     7.069  0.1531835E-03  0.2582785E-02  0.1424561E-02
   245.150  0.2468949E-02  0.1519043E-01  0.2309904E-01     7.069  0.1527428E-03  0.2581996E-02  0.1463829E-02
   245.154  0.2469259E-02  0.1518688E-01  0.2309344E-01     7.070  0.1523916E-03  0.2579660E-02  0.1502013E-02
   245.158  0.2469498E-02  0.1518303E-01  0.2307906E-01     7.070  0.1521380E-03  0.2575641E-02  0.1538980E-02
   245.161  0.2469656E-02  0.1517833E-01  0.2305754E-01     7.070  0.1519857E-03  0.2569596E-02  0.1573157E-02
   245.165  0.2469724E-02  0.1517320E-01  0.2302878E-01     7.071  0.1519368E-03  0.2563150E-02  0.1603640E-02
   245.169  0.2469695E-02  0.1516749E-01  0.2299276E-01     7.071  0.1519900E-03  0.2555319E-02  0.1627235E-02
   245.173  0.2469577E-02  0.1516109E-01  0.2295229E-01     7.071  0.1521392E-03  0.2547865E-02  0.1644803E-02
   245.176  0.2469387E-02  0.1515295E-01  0.2290733E-01     7.072  0.1523752E-03  0.2540248E-02  0.1655873E-02
   245.180  0.2469127E-02  0.1514443E-01  0.2286254E-01     7.072  0.1526913E-03  0.2534841E-02  0.1663069E-02
   245.184  0.2468800E-02  0.1513633E-01  0.2281592E-01     7.072  0.1530808E-03  0.2532161E-02  0.1660760E-02
   245.187  0.2468478E-02  0.1512909E-01  0.2277708E-01     7.073  0.1535199E-03  0.2530241E-02  0.1659717E-02
   245.191  0.2468202E-02  0.1512288E-01  0.2274847E-01     7.073  0.1539921E-03  0.2529784E-02  0.1661221E-02
   245.195  0.2467977E-02  0.1511784E-01  0.2273040E-01     7.073  0.1544874E-03  0.2533834E-02  0.1657599E-02
   245.199  0.2467808E-02  0.1511120E-01  0.2271880E-01     7.074  0.1549977E-03  0.2535420E-02  0.1650324E-02
   245.202  0.2467691E-02  0.1510522E-01  0.2271351E-01     7.074  0.1554973E-03  0.2537600E-02  0.1637938E-02
   245.206  0.2467621E-02  0.1510880E-01  0.2272244E-01     7.074  0.1559599E-03  0.2540444E-02  0.1632814E-02
   245.210  0.2467590E-02  0.1511304E-01  0.2273439E-01     7.075  0.1563567E-03  0.2543254E-02  0.1619030E-02
   245.213  0.2467591E-02  0.1511726E-01  0.2274734E-01     7.075  0.1566665E-03  0.2546131E-02  0.1595301E-02
   245.217  0.2467625E-02  0.1512192E-01  0.2276057E-01     7.076  0.1568833E-03  0.2548475E-02  0.1561502E-02
   245.221  0.2467690E-02  0.1512558E-01  0.2277515E-01     7.076  0.1570037E-03  0.2550715E-02  0.1523629E-02
   245.225  0.2467789E-02  0.1512858E-01  0.2278980E-01     7.076  0.1570237E-03  0.2552735E-02  0.1475381E-02
   245.228  0.2467930E-02  0.1513192E-01  0.2280536E-01     7.077  0.1569341E-03  0.2554116E-02  0.1420602E-02
   245.232  0.2468111E-02  0.1513356E-01  0.2282228E-01     7.077  0.1567369E-03  0.2555361E-02  0.1361227E-02
   245.236  0.2468327E-02  0.1513416E-01  0.2283883E-01     7.077  0.1564368E-03  0.2556196E-02  0.1299860E-02
   245.239  0.2468574E-02  0.1513515E-01  0.2285481E-01     7.078  0.1560393E-03  0.2557098E-02  0.1236419E-02
   245.243  0.2468848E-02  0.1513476E-01  0.2287052E-01     7.078  0.1555530E-03  0.2558157E-02  0.1172994E-02
   245.247  0.2469141E-02  0.1513330E-01  0.2288478E-01     7.078  0.1549877E-03  0.2558419E-02  0.1112740E-02
   245.251  0.2469446E-02  0.1513096E-01  0.2289816E-01     7.079  0.1543550E-03  0.2557865E-02  0.1054159E-02
   245.254  0.2469755E-02  0.1512836E-01  0.2290934E-01     7.079  0.1536662E-03  0.2557444E-02  0.9984675E-03
   245.258  0.2470061E-02  0.1512569E-01  0.2291795E-01     7.079  0.1529337E-03  0.2557252E-02  0.9491243E-03
   245.262  0.2470357E-02  0.1512247E-01  0.2292334E-01     7.080  0.1521715E-03  0.2557031E-02  0.9047826E-03
   245.265  0.2470633E-02  0.1512277E-01  0.2293067E-01     7.080  0.1513917E-03  0.2555536E-02  0.8740181E-03
   245.269  0.2470884E-02  0.1512382E-01  0.2293762E-01     7.080  0.1506066E-03  0.2554557E-02  0.8531387E-03
   245.273  0.2471097E-02  0.1513060E-01  0.2294557E-01     7.081  0.1498496E-03  0.2554028E-02  0.8477149E-03
   245.277  0.2471280E-02  0.1513595E-01  0.2295013E-01     7.081  0.1491689E-03  0.2553245E-02  0.8499789E-03
   245.280  0.2471429E-02  0.1514087E-01  0.2295108E-01     7.081  0.1485739E-03  0.2553435E-02  0.8588983E-03
   245.284  0.2471538E-02  0.1514514E-01  0.2295177E-01     7.082  0.1480721E-03  0.2553562E-02  0.8736974E-03
   245.288  0.2471604E-02  0.1515070E-01  0.2295133E-01     7.082  0.1476695E-03  0.2557886E-02  0.8963113E-03
   245.291  0.2471625E-02  0.1515825E-01  0.2295130E-01     7.082  0.1473710E-03  0.2565130E-02  0.9310460E-03
   245.295  0.2471601E-02  0.1516534E-01  0.2294937E-01     7.083  0.1471795E-03  0.2571502E-02  0.9724499E-03
   245.299  0.2471532E-02  0.1517237E-01  0.2294643E-01     7.083  0.1470968E-03  0.2577836E-02  0.1019370E-02
   245.303  0.2471423E-02  0.1517771E-01  0.2294174E-01     7.083  0.1471218E-03  0.2583454E-02  0.1073101E-02
   245.306  0.2471321E-02  0.1518254E-01  0.2293881E-01     7.084  0.1472270E-03  0.2588035E-02  0.1128490E-02
   245.310  0.2471198E-02  0.1518756E-01  0.2293519E-01     7.084  0.1474252E-03  0.2591633E-02  0.1187719E-02
   245.314  0.2471045E-02  0.1519082E-01  0.2292963E-01     7.084  0.1477175E-03  0.2591384E-02  0.1251635E-02
   245.317  0.2470866E-02  0.1519230E-01  0.2292429E-01     7.085  0.1481004E-03  0.2587627E-02  0.1317862E-02
   245.321  0.2470665E-02  0.1519702E-01  0.2291649E-01     7.085  0.1485682E-03  0.2586185E-02  0.1386909E-02
   245.325  0.2470446E-02  0.1519827E-01  0.2290697E-01     7.085  0.1491135E-03  0.2582072E-02  0.1457477E-02
   245.329  0.2470216E-02  0.1519786E-01  0.2289696E-01     7.086  0.1497286E-03  0.2574460E-02  0.1528991E-02
   245.332  0.2469979E-02  0.1519511E-01  0.2288591E-01     7.086  0.1504042E-03  0.2564159E-02  0.1601072E-02
   245.336  0.2469742E-02  0.1519041E-01  0.2287483E-01     7.086  0.1511295E-03  0.2550422E-02  0.1672109E-02
   245.340  0.2469509E-02  0.1518383E-01  0.2286418E-01     7.087  0.1518940E-03  0.2533613E-02  0.1741775E-02
   245.343  0.2469288E-02  0.1517643E-01  0.2285358E-01     7.087  0.1526846E-03  0.2512858E-02  0.1811189E-02
   245.347  0.2469083E-02  0.1517165E-01  0.2284679E-01     7.087  0.1534890E-03  0.2497497E-02  0.1872738E-02
   245.351  0.2468900E-02  0.1517480E-01  0.2284977E-01     7.088  0.1542942E-03  0.2497693E-02  0.1917805E-02
   245.355  0.2468745E-02  0.1517714E-01  0.2285386E-01     7.088  0.1550869E-03  0.2496949E-02  0.1956609E-02
   245.358  0.2468622E-02  0.1517990E-01  0.2285871E-01     7.088  0.1558544E-03  0.2492647E-02  0.1987654E-02
   245.362  0.2468534E-02  0.1518035E-01  0.2286353E-01     7.089  0.1565840E-03  0.2488087E-02  0.2012094E-02
   245.366  0.2468485E-02  0.1518326E-01  0.2287189E-01     7.089  0.1572636E-03  0.2481763E-02  0.2027429E-02
   245.369  0.2468476E-02  0.1518963E-01  0.2288459E-01     7.089  0.1578829E-03  0.2483046E-02  0.2030225E-02
   245.373  0.2468509E-02  0.1519405E-01  0.2289590E-01     7.090  0.1584312E-03  0.2482712E-02  0.2024090E-02
   245.377  0.2468585E-02  0.1520154E-01  0.2291347E-01     7.090  0.1589008E-03  0.2489323E-02  0.2009866E-02
   245.380  0.2468703E-02  0.1520914E-01  0.2293233E-01     7.090  0.1592849E-03  0.2498142E-02  0.1987346E-02
   245.384  0.2468861E-02  0.1521252E-01  0.2294862E-01     7.091  0.1595774E-03  0.2504876E-02  0.1960734E-02
   245.388  0.2469056E-02  0.1521571E-01  0.2296516E-01     7.091  0.1597748E-03  0.2508431E-02  0.1928481E-02
   245.392  0.2469286E-02  0.1521706E-01  0.2297717E-01     7.091  0.1598754E-03  0.2510092E-02  0.1893272E-02
   245.395  0.2469545E-02  0.1521533E-01  0.2298532E-01     7.092  0.1598788E-03  0.2506633E-02  0.1854309E-02
   245.399  0.2469830E-02  0.1521421E-01  0.2299179E-01     7.092  0.1597883E-03  0.2504919E-02  0.1812634E-02
   245.403  0.2470146E-02  0.1521144E-01  0.2299716E-01     7.092  0.1596306E-03  0.2501724E-02  0.1771389E-02
   245.406  0.2470491E-02  0.1520769E-01  0.2300060E-01     7.093  0.1594195E-03  0.2496411E-02  0.1732364E-02
   245.410  0.2470870E-02  0.1520305E-01  0.2300374E-01     7.093  0.1591861E-03  0.2489912E-02  0.1699351E-02
   245.414  0.2471279E-02  0.1519762E-01  0.2300810E-01     7.093  0.1589402E-03  0.2482509E-02  0.1671145E-02
   245.418  0.2471708E-02  0.1519240E-01  0.2301240E-01     7.094  0.1586883E-03  0.2474686E-02  0.1647847E-02
   245.421  0.2472149E-02  0.1518758E-01  0.2301567E-01     7.094  0.1584349E-03  0.2466503E-02  0.1629814E-02
   245.425  0.2472593E-02  0.1518320E-01  0.2301783E-01     7.094  0.1581854E-03  0.2457547E-02  0.1615958E-02
   245.429  0.2473029E-02  0.1517854E-01  0.2301664E-01     7.095  0.1579440E-03  0.2449717E-02  0.1605595E-02
   245.432  0.2473448E-02  0.1517667E-01  0.2301356E-01     7.095  0.1577185E-03  0.2442699E-02  0.1598502E-02
   245.436  0.2473834E-02  0.1517376E-01  0.2300867E-01     7.095  0.1575197E-03  0.2436238E-02  0.1593981E-02
   245.440  0.2474181E-02  0.1517209E-01  0.2300051E-01     7.096  0.1573501E-03  0.2429147E-02  0.1591408E-02
   245.443  0.2474482E-02  0.1516993E-01  0.2299063E-01     7.096  0.1572129E-03  0.2421880E-02  0.1591982E-02
   245.447  0.2474732E-02  0.1516984E-01  0.2297969E-01     7.096  0.1571100E-03  0.2414650E-02  0.1593606E-02
   245.451  0.2474924E-02  0.1517015E-01  0.2296672E-01     7.097  0.1570429E-03  0.2407538E-02  0.1598596E-02
   245.455  0.2475056E-02  0.1517141E-01  0.2295195E-01     7.097  0.1570117E-03  0.2400905E-02  0.1605295E-02
   245.458  0.2475126E-02  0.1517286E-01  0.2293358E-01     7.097  0.1570159E-03  0.2394221E-02  0.1615619E-02
   245.462  0.2475132E-02  0.1517447E-01  0.2291270E-01     7.098  0.1570550E-03  0.2388296E-02  0.1627670E-02
   245.466  0.2475074E-02  0.1517715E-01  0.2289244E-01     7.098  0.1571258E-03  0.2385116E-02  0.1640401E-02
   245.469  0.2474957E-02  0.1518112E-01  0.2287135E-01     7.098  0.1572247E-03  0.2382835E-02  0.1655084E-02
   245.473  0.2474820E-02  0.1518369E-01  0.2285096E-01     7.099  0.1573291E-03  0.2381243E-02  0.1667251E-02
   245.477  0.2474685E-02  0.1518578E-01  0.2283547E-01     7.099  0.1574297E-03  0.2380251E-02  0.1677950E-02
   245.480  0.2474558E-02  0.1518672E-01  0.2282271E-01     7.099  0.1575228E-03  0.2379961E-02  0.1686380E-02
   245.484  0.2474443E-02  0.1518696E-01  0.2281248E-01     7.100  0.1576062E-03  0.2380463E-02  0.1693286E-02
   245.488  0.2474342E-02  0.1518617E-01  0.2280464E-01     7.100  0.1576779E-03  0.2381717E-02  0.1697857E-02
   245.492  0.2474257E-02  0.1518508E-01  0.2279980E-01     7.100  0.1577354E-03  0.2383618E-02  0.1700590E-02
   245.495  0.2474190E-02  0.1518380E-01  0.2279794E-01     7.101  0.1577770E-03  0.2389104E-02  0.1701253E-02
   245.499  0.2474142E-02  0.1518076E-01  0.2279700E-01     7.101  0.1578024E-03  0.2390530E-02  0.1702977E-02
   245.503  0.2474111E-02  0.1517768E-01  0.2279608E-01     7.101  0.1578109E-03  0.2391819E-02  0.1702717E-02
   245.506  0.2474099E-02  0.1517855E-01  0.2279866E-01     7.102  0.1578018E-03  0.2393481E-02  0.1701005E-02
   245.510  0.2474104E-02  0.1517388E-01  0.2279899E-01     7.102  0.1577760E-03  0.2395867E-02  0.1699615E-02
   245.514  0.2474127E-02  0.1516887E-01  0.2280124E-01     7.102  0.1577335E-03  0.2398656E-02  0.1698113E-02
   245.517  0.2474166E-02  0.1516382E-01  0.2280411E-01     7.103  0.1576762E-03  0.2401614E-02  0.1698341E-02
   245.521  0.2474219E-02  0.1515600E-01  0.2280651E-01     7.103  0.1576048E-03  0.2405503E-02  0.1696993E-02
   245.525  0.2474284E-02  0.1515425E-01  0.2280989E-01     7.104  0.1575215E-03  0.2408121E-02  0.1694490E-02
   245.529  0.2474360E-02  0.1515351E-01  0.2281450E-01     7.104  0.1574291E-03  0.2410271E-02  0.1691344E-02
   245.532  0.2474444E-02  0.1515346E-01  0.2282013E-01     7.104  0.1573287E-03  0.2411209E-02  0.1688919E-02
   245.536  0.2474533E-02  0.1515366E-01  0.2282421E-01     7.105  0.1572236E-03  0.2412564E-02  0.1686027E-02
   245.540  0.2474624E-02  0.1515489E-01  0.2282705E-01     7.105  0.1571170E-03  0.2411543E-02  0.1684625E-02
   245.543  0.2474714E-02  0.1515571E-01  0.2282908E-01     7.105  0.1570106E-03  0.2410013E-02  0.1683618E-02
   245.547  0.2474800E-02  0.1515661E-01  0.2283070E-01     7.106  0.1569076E-03  0.2409458E-02  0.1682838E-02
   245.551  0.2474874E-02  0.1515794E-01  0.2283074E-01     7.106  0.1568129E-03  0.2408390E-02  0.1682924E-02
   245.554  0.2474930E-02  0.1515989E-01  0.2282862E-01     7.106  0.1567288E-03  0.2406735E-02  0.1682963E-02
   245.558  0.2474967E-02  0.1516162E-01  0.2282526E-01     7.107  0.1566582E-03  0.2404279E-02  0.1684287E-02
   245.562  0.2474983E-02  0.1516428E-01  0.2282240E-01     7.107  0.1566020E-03  0.2401370E-02  0.1684887E-02
   245.566  0.2474973E-02  0.1517227E-01  0.2281711E-01     7.107  0.1565631E-03  0.2396362E-02  0.1686102E-02
   245.569  0.2474937E-02  0.1517537E-01  0.2281248E-01     7.108  0.1565432E-03  0.2389974E-02  0.1688163E-02
   245.573  0.2474875E-02  0.1517990E-01  0.2280593E-01     7.108  0.1565418E-03  0.2383070E-02  0.1690883E-02
   245.577  0.2474794E-02  0.1518481E-01  0.2279856E-01     7.108  0.1565578E-03  0.2376543E-02  0.1695188E-02
   245.580  0.2474706E-02  0.1518968E-01  0.2279541E-01     7.109  0.1565783E-03  0.2370431E-02  0.1697704E-02
   245.584  0.2474616E-02  0.1519425E-01  0.2279275E-01     7.109  0.1566000E-03  0.2364996E-02  0.1699488E-02
   245.588  0.2474528E-02  0.1519796E-01  0.2279052E-01     7.109  0.1566212E-03  0.2359748E-02  0.1701052E-02
   245.591  0.2474443E-02  0.1520103E-01  0.2278926E-01     7.110  0.1566423E-03  0.2355696E-02  0.1702734E-02
   245.595  0.2474363E-02  0.1520402E-01  0.2278758E-01     7.110  0.1566619E-03  0.2351845E-02  0.1704295E-02
   245.599  0.2474289E-02  0.1520624E-01  0.2278690E-01     7.110  0.1566800E-03  0.2349063E-02  0.1705839E-02
   245.603  0.2474213E-02  0.1520832E-01  0.2278605E-01     7.111  0.1566988E-03  0.2346638E-02  0.1705748E-02
   245.606  0.2474125E-02  0.1520996E-01  0.2278381E-01     7.111  0.1567221E-03  0.2344838E-02  0.1706840E-02
   245.610  0.2474027E-02  0.1521147E-01  0.2277971E-01     7.111  0.1567495E-03  0.2343500E-02  0.1705451E-02
   245.614  0.2473921E-02  0.1521251E-01  0.2277650E-01     7.112  0.1567795E-03  0.2343290E-02  0.1707363E-02
   245.617  0.2473778E-02  0.1521512E-01  0.2277234E-01     7.112  0.1568410E-03  0.2342652E-02  0.1708445E-02
   245.621  0.2473555E-02  0.1522103E-01  0.2276418E-01     7.112  0.1569451E-03  0.2341384E-02  0.1707129E-02
   245.625  0.2473252E-02  0.1522976E-01  0.2275512E-01     7.113  0.1570817E-03  0.2338647E-02  0.1701999E-02
   245.628  0.2472877E-02  0.1524100E-01  0.2274339E-01     7.113  0.1572478E-03  0.2335402E-02  0.1696094E-02
   245.632  0.2472439E-02  0.1525399E-01  0.2272977E-01     7.113  0.1574379E-03  0.2331996E-02  0.1689633E-02
   245.636  0.2471949E-02  0.1526916E-01  0.2271710E-01     7.114  0.1576475E-03  0.2328155E-02  0.1681885E-02
   245.639  0.2471417E-02  0.1528446E-01  0.2270501E-01     7.114  0.1578702E-03  0.2325195E-02  0.1669517E-02
   245.643  0.2470857E-02  0.1529959E-01  0.2269395E-01     7.114  0.1580985E-03  0.2322470E-02  0.1660024E-02
   245.647  0.2470262E-02  0.1531458E-01  0.2268172E-01     7.115  0.1583358E-03  0.2320984E-02  0.1651635E-02
   245.651  0.2469637E-02  0.1532915E-01  0.2267057E-01     7.115  0.1585780E-03  0.2321143E-02  0.1644770E-02
   245.654  0.2468994E-02  0.1534203E-01  0.2266023E-01     7.115  0.1588169E-03  0.2321977E-02  0.1638622E-02
   245.658  0.2468348E-02  0.1535284E-01  0.2265033E-01     7.116  0.1590430E-03  0.2323730E-02  0.1633612E-02
   245.662  0.2467714E-02  0.1536592E-01  0.2264663E-01     7.116  0.1592482E-03  0.2333351E-02  0.1624832E-02
   245.665  0.2467106E-02  0.1538050E-01  0.2264855E-01     7.116  0.1594235E-03  0.2349816E-02  0.1611400E-02
   245.669  0.2466536E-02  0.1539242E-01  0.2265286E-01     7.117  0.1595621E-03  0.2367513E-02  0.1597456E-02
   245.673  0.2466014E-02  0.1540096E-01  0.2265857E-01     7.117  0.1596607E-03  0.2384955E-02  0.1582737E-02
   245.676  0.2465546E-02  0.1540855E-01  0.2266560E-01     7.117  0.1597145E-03  0.2399163E-02  0.1570683E-02
   245.680  0.2465138E-02  0.1541240E-01  0.2267720E-01     7.118  0.1597196E-03  0.2415095E-02  0.1563149E-02
   245.684  0.2464782E-02  0.1541842E-01  0.2269326E-01     7.118  0.1596796E-03  0.2430831E-02  0.1562582E-02
   245.687  0.2464481E-02  0.1542415E-01  0.2271151E-01     7.118  0.1595967E-03  0.2446454E-02  0.1568932E-02
   245.691  0.2464234E-02  0.1542780E-01  0.2273021E-01     7.119  0.1594724E-03  0.2459978E-02  0.1576775E-02
   245.695  0.2464043E-02  0.1543024E-01  0.2274808E-01     7.119  0.1593084E-03  0.2471530E-02  0.1585640E-02
   245.699  0.2463909E-02  0.1542861E-01  0.2276749E-01     7.119  0.1591095E-03  0.2480553E-02  0.1595204E-02
   245.702  0.2463833E-02  0.1542332E-01  0.2278663E-01     7.120  0.1588802E-03  0.2487193E-02  0.1605536E-02
   245.706  0.2463809E-02  0.1541522E-01  0.2280428E-01     7.120  0.1586059E-03  0.2491551E-02  0.1614668E-02
   245.710  0.2463828E-02  0.1540397E-01  0.2281876E-01     7.120  0.1582828E-03  0.2492890E-02  0.1621997E-02
   245.713  0.2463889E-02  0.1538843E-01  0.2283020E-01     7.121  0.1579184E-03  0.2486253E-02  0.1626811E-02
   245.717  0.2463986E-02  0.1537291E-01  0.2283967E-01     7.121  0.1575224E-03  0.2482494E-02  0.1630351E-02
   245.721  0.2464114E-02  0.1535488E-01  0.2284575E-01     7.121  0.1571043E-03  0.2476297E-02  0.1631886E-02
   245.724  0.2464269E-02  0.1534749E-01  0.2286285E-01     7.122  0.1566738E-03  0.2459831E-02  0.1625922E-02
   245.728  0.2464443E-02  0.1533875E-01  0.2287629E-01     7.122  0.1562407E-03  0.2440003E-02  0.1620134E-02
   245.732  0.2464632E-02  0.1533014E-01  0.2288572E-01     7.122  0.1558146E-03  0.2417180E-02  0.1614038E-02
   245.735  0.2464824E-02  0.1531983E-01  0.2289602E-01     7.123  0.1554083E-03  0.2403487E-02  0.1601365E-02
   245.739  0.2465004E-02  0.1530687E-01  0.2290012E-01     7.123  0.1550397E-03  0.2389710E-02  0.1588689E-02
   245.743  0.2465183E-02  0.1529226E-01  0.2290177E-01     7.123  0.1547109E-03  0.2374708E-02  0.1580927E-02
   245.746  0.2465361E-02  0.1527639E-01  0.2289851E-01     7.124  0.1544269E-03  0.2358115E-02  0.1575727E-02
   245.750  0.2465534E-02  0.1525940E-01  0.2289431E-01     7.124  0.1541926E-03  0.2339388E-02  0.1571920E-02
   245.754  0.2465696E-02  0.1524495E-01  0.2289048E-01     7.124  0.1540133E-03  0.2330095E-02  0.1566083E-02
   245.757  0.2465844E-02  0.1523535E-01  0.2288727E-01     7.125  0.1538923E-03  0.2327433E-02  0.1561441E-02
   245.761  0.2465986E-02  0.1522427E-01  0.2288033E-01     7.125  0.1538219E-03  0.2324800E-02  0.1563470E-02
   245.765  0.2466170E-02  0.1521155E-01  0.2287692E-01     7.125  0.1537546E-03  0.2321843E-02  0.1568551E-02
   245.769  0.2466396E-02  0.1519771E-01  0.2287577E-01     7.126  0.1536872E-03  0.2317973E-02  0.1574091E-02
   245.772  0.2466660E-02  0.1518378E-01  0.2287706E-01     7.126  0.1536209E-03  0.2313793E-02  0.1580085E-02
   245.776  0.2466957E-02  0.1516905E-01  0.2288083E-01     7.126  0.1535579E-03  0.2308966E-02  0.1585463E-02
   245.780  0.2467280E-02  0.1515441E-01  0.2288174E-01     7.127  0.1534993E-03  0.2304780E-02  0.1595078E-02
   245.783  0.2467623E-02  0.1514042E-01  0.2288213E-01     7.127  0.1534464E-03  0.2300035E-02  0.1603222E-02
   245.787  0.2467977E-02  0.1512636E-01  0.2288242E-01     7.127  0.1534012E-03  0.2295416E-02  0.1611440E-02
   245.791  0.2468335E-02  0.1511260E-01  0.2288149E-01     7.128  0.1533642E-03  0.2290623E-02  0.1621307E-02
   245.794  0.2468691E-02  0.1510184E-01  0.2288165E-01     7.128  0.1533367E-03  0.2286135E-02  0.1630251E-02
   245.798  0.2469035E-02  0.1509437E-01  0.2288179E-01     7.128  0.1533199E-03  0.2280423E-02  0.1637267E-02
   245.802  0.2469360E-02  0.1508818E-01  0.2287871E-01     7.129  0.1533139E-03  0.2274966E-02  0.1645783E-02
   245.805  0.2469660E-02  0.1508834E-01  0.2287648E-01     7.129  0.1533194E-03  0.2276891E-02  0.1649316E-02
   245.809  0.2469939E-02  0.1509771E-01  0.2288280E-01     7.129  0.1533313E-03  0.2293477E-02  0.1642800E-02
   245.813  0.2470211E-02  0.1510957E-01  0.2288694E-01     7.130  0.1533370E-03  0.2306981E-02  0.1633446E-02
   245.816  0.2470473E-02  0.1511475E-01  0.2288886E-01     7.130  0.1533410E-03  0.2318924E-02  0.1624714E-02
   245.820  0.2470729E-02  0.1511908E-01  0.2288972E-01     7.131  0.1533682E-03  0.2328865E-02  0.1618866E-02
   245.824  0.2470962E-02  0.1512306E-01  0.2288814E-01     7.131  0.1534253E-03  0.2336633E-02  0.1614063E-02
   245.827  0.2471170E-02  0.1512934E-01  0.2288357E-01     7.131  0.1535125E-03  0.2347622E-02  0.1611990E-02
   245.831  0.2471359E-02  0.1513140E-01  0.2287788E-01     7.131  0.1536269E-03  0.2350583E-02  0.1612577E-02
   245.835  0.2471527E-02  0.1513339E-01  0.2287050E-01     7.132  0.1537668E-03  0.2352669E-02  0.1616325E-02
   245.839  0.2471672E-02  0.1513668E-01  0.2286341E-01     7.132  0.1539319E-03  0.2357377E-02  0.1620761E-02
   245.842  0.2471789E-02  0.1514292E-01  0.2285834E-01     7.132  0.1541208E-03  0.2367409E-02  0.1622260E-02
   245.846  0.2471887E-02  0.1514966E-01  0.2285389E-01     7.133  0.1543279E-03  0.2377476E-02  0.1628198E-02
   245.850  0.2471979E-02  0.1515452E-01  0.2284766E-01     7.133  0.1545439E-03  0.2385570E-02  0.1629802E-02
   245.853  0.2472063E-02  0.1515854E-01  0.2284177E-01     7.134  0.1547673E-03  0.2392018E-02  0.1631938E-02
   245.857  0.2472138E-02  0.1516259E-01  0.2283637E-01     7.134  0.1549942E-03  0.2396844E-02  0.1633659E-02
   245.861  0.2472204E-02  0.1516536E-01  0.2282981E-01     7.134  0.1552226E-03  0.2401576E-02  0.1635527E-02
   245.864  0.2472261E-02  0.1516861E-01  0.2282494E-01     7.135  0.1554487E-03  0.2404734E-02  0.1636690E-02
   245.868  0.2472307E-02  0.1517089E-01  0.2281886E-01     7.135  0.1556705E-03  0.2406593E-02  0.1637521E-02
   245.872  0.2472343E-02  0.1517284E-01  0.2281273E-01     7.135  0.1558838E-03  0.2407438E-02  0.1638484E-02
   245.875  0.2472367E-02  0.1517514E-01  0.2280661E-01     7.136  0.1560860E-03  0.2408718E-02  0.1638708E-02
   245.879  0.2472383E-02  0.1517632E-01  0.2279999E-01     7.136  0.1562726E-03  0.2409907E-02  0.1638083E-02
   245.883  0.2472391E-02  0.1517775E-01  0.2279323E-01     7.136  0.1564389E-03  0.2410678E-02  0.1636309E-02
   245.886  0.2472350E-02  0.1518041E-01  0.2278516E-01     7.137  0.1566082E-03  0.2409520E-02  0.1634250E-02
   245.890  0.2472254E-02  0.1518348E-01  0.2277417E-01     7.137  0.1567803E-03  0.2407990E-02  0.1632390E-02
   245.894  0.2472106E-02  0.1518745E-01  0.2276208E-01     7.137  0.1569518E-03  0.2405752E-02  0.1630641E-02
   245.897  0.2471909E-02  0.1519198E-01  0.2274819E-01     7.138  0.1571195E-03  0.2403947E-02  0.1628542E-02
   245.901  0.2471670E-02  0.1519628E-01  0.2273389E-01     7.138  0.1572844E-03  0.2401909E-02  0.1625102E-02
   245.905  0.2471403E-02  0.1520093E-01  0.2271992E-01     7.138  0.1574658E-03  0.2400152E-02  0.1625189E-02
   245.908  0.2471117E-02  0.1520594E-01  0.2270485E-01     7.139  0.1576640E-03  0.2398421E-02  0.1625892E-02
   245.912  0.2470817E-02  0.1520893E-01  0.2269444E-01     7.139  0.1578744E-03  0.2397822E-02  0.1628486E-02
   245.916  0.2470509E-02  0.1521065E-01  0.2268420E-01     7.139  0.1580926E-03  0.2397342E-02  0.1632590E-02
   245.919  0.2470200E-02  0.1521106E-01  0.2267507E-01     7.140  0.1583139E-03  0.2397900E-02  0.1637155E-02
   245.923  0.2469892E-02  0.1521076E-01  0.2266745E-01     7.140  0.1585333E-03  0.2398849E-02  0.1640707E-02
   245.927  0.2469594E-02  0.1520879E-01  0.2265937E-01     7.140  0.1587461E-03  0.2400274E-02  0.1645160E-02
   245.930  0.2469309E-02  0.1520560E-01  0.2265500E-01     7.141  0.1589463E-03  0.2402200E-02  0.1645620E-02
   245.934  0.2469044E-02  0.1520068E-01  0.2265289E-01     7.141  0.1591291E-03  0.2404911E-02  0.1644044E-02
   245.938  0.2468804E-02  0.1519484E-01  0.2265188E-01     7.141  0.1592905E-03  0.2408162E-02  0.1641377E-02
   245.941  0.2468593E-02  0.1518700E-01  0.2265250E-01     7.142  0.1594252E-03  0.2411991E-02  0.1636633E-02
   245.945  0.2468415E-02  0.1517777E-01  0.2265459E-01     7.142  0.1595306E-03  0.2416811E-02  0.1629497E-02
   245.949  0.2468272E-02  0.1516783E-01  0.2265825E-01     7.142  0.1596031E-03  0.2422550E-02  0.1621473E-02
   245.953  0.2468169E-02  0.1515669E-01  0.2266508E-01     7.143  0.1596414E-03  0.2429250E-02  0.1612711E-02
   245.956  0.2468105E-02  0.1514503E-01  0.2267156E-01     7.143  0.1596438E-03  0.2437821E-02  0.1600320E-02
   245.960  0.2468084E-02  0.1513274E-01  0.2267831E-01     7.143  0.1596106E-03  0.2446316E-02  0.1586476E-02
   245.964  0.2468116E-02  0.1511937E-01  0.2268825E-01     7.144  0.1595386E-03  0.2456160E-02  0.1572837E-02
   245.967  0.2468203E-02  0.1510555E-01  0.2269955E-01     7.144  0.1594303E-03  0.2466395E-02  0.1559479E-02
   245.971  0.2468319E-02  0.1509207E-01  0.2271014E-01     7.144  0.1592942E-03  0.2476165E-02  0.1545071E-02
   245.975  0.2468448E-02  0.1507894E-01  0.2271963E-01     7.145  0.1591379E-03  0.2486356E-02  0.1529507E-02
   245.978  0.2468585E-02  0.1506896E-01  0.2273017E-01     7.145  0.1589664E-03  0.2493538E-02  0.1511457E-02
   245.982  0.2468721E-02  0.1507081E-01  0.2274983E-01     7.145  0.1587864E-03  0.2491069E-02  0.1483495E-02
   245.986  0.2468854E-02  0.1507165E-01  0.2276692E-01     7.146  0.1586026E-03  0.2489307E-02  0.1456719E-02
   245.989  0.2468979E-02  0.1507283E-01  0.2278109E-01     7.146  0.1584217E-03  0.2487452E-02  0.1433069E-02
   245.993  0.2469091E-02  0.1508239E-01  0.2280076E-01     7.146  0.1582489E-03  0.2478215E-02  0.1416753E-02
   245.997  0.2469174E-02  0.1509565E-01  0.2281837E-01     7.147  0.1580917E-03  0.2466621E-02  0.1405443E-02
   246.000  0.2469225E-02  0.1511031E-01  0.2283334E-01     7.147  0.1579553E-03  0.2456689E-02  0.1394093E-02
   246.004  0.2469241E-02  0.1512482E-01  0.2284467E-01     7.147  0.1578426E-03  0.2448936E-02  0.1385406E-02
   246.008  0.2469225E-02  0.1513802E-01  0.2285149E-01     7.148  0.1577559E-03  0.2442567E-02  0.1380350E-02
   246.011  0.2469176E-02  0.1514929E-01  0.2285479E-01     7.148  0.1576962E-03  0.2437988E-02  0.1377289E-02
   246.015  0.2469098E-02  0.1515809E-01  0.2285492E-01     7.148  0.1576634E-03  0.2436249E-02  0.1376293E-02
   246.019  0.2468991E-02  0.1516486E-01  0.2285087E-01     7.149  0.1576584E-03  0.2436849E-02  0.1378525E-02
   246.022  0.2468860E-02  0.1516873E-01  0.2284246E-01     7.149  0.1576791E-03  0.2440033E-02  0.1382841E-02
   246.026  0.2468706E-02  0.1517145E-01  0.2283442E-01     7.149  0.1577242E-03  0.2444667E-02  0.1390179E-02
   246.030  0.2468559E-02  0.1517957E-01  0.2283357E-01     7.150  0.1577688E-03  0.2443854E-02  0.1402428E-02
   246.033  0.2468431E-02  0.1518599E-01  0.2283392E-01     7.150  0.1578026E-03  0.2444364E-02  0.1412429E-02
   246.037  0.2468325E-02  0.1519046E-01  0.2283540E-01     7.150  0.1578239E-03  0.2446657E-02  0.1422499E-02
   246.041  0.2468241E-02  0.1519297E-01  0.2283773E-01     7.151  0.1578335E-03  0.2450668E-02  0.1431900E-02
   246.044  0.2468182E-02  0.1519316E-01  0.2283943E-01     7.151  0.1578308E-03  0.2456442E-02  0.1441089E-02
   246.048  0.2468124E-02  0.1519013E-01  0.2283948E-01     7.151  0.1578214E-03  0.2465179E-02  0.1450555E-02
   246.052  0.2468066E-02  0.1518726E-01  0.2283713E-01     7.152  0.1578082E-03  0.2471970E-02  0.1460383E-02
   246.055  0.2468023E-02  0.1518378E-01  0.2283404E-01     7.152  0.1577879E-03  0.2480320E-02  0.1470887E-02
   246.059  0.2467995E-02  0.1518016E-01  0.2283006E-01     7.152  0.1577620E-03  0.2489068E-02  0.1481413E-02
   246.063  0.2467980E-02  0.1517624E-01  0.2282571E-01     7.153  0.1577338E-03  0.2499710E-02  0.1492486E-02
   246.066  0.2467976E-02  0.1517038E-01  0.2282130E-01     7.153  0.1577033E-03  0.2510171E-02  0.1503180E-02
   246.070  0.2467982E-02  0.1516355E-01  0.2281707E-01     7.153  0.1576735E-03  0.2520933E-02  0.1512669E-02
   246.074  0.2467995E-02  0.1515669E-01  0.2280845E-01     7.154  0.1576453E-03  0.2533378E-02  0.1523666E-02
   246.077  0.2468012E-02  0.1514822E-01  0.2280021E-01     7.154  0.1576201E-03  0.2543171E-02  0.1531469E-02
   246.081  0.2468031E-02  0.1514703E-01  0.2279566E-01     7.154  0.1575987E-03  0.2544487E-02  0.1543031E-02
   246.085  0.2468051E-02  0.1514415E-01  0.2279308E-01     7.155  0.1575809E-03  0.2546961E-02  0.1551704E-02
   246.088  0.2468070E-02  0.1513770E-01  0.2278654E-01     7.155  0.1575661E-03  0.2548749E-02  0.1559833E-02
   246.092  0.2468085E-02  0.1513174E-01  0.2277845E-01     7.155  0.1575550E-03  0.2552178E-02  0.1564919E-02
   246.096  0.2468081E-02  0.1513026E-01  0.2277414E-01     7.156  0.1575600E-03  0.2553701E-02  0.1564132E-02
   246.099  0.2468045E-02  0.1513018E-01  0.2276939E-01     7.156  0.1575904E-03  0.2553806E-02  0.1560048E-02
   246.103  0.2467977E-02  0.1513264E-01  0.2276445E-01     7.156  0.1576450E-03  0.2552498E-02  0.1552091E-02
   246.107  0.2467875E-02  0.1513634E-01  0.2275848E-01     7.157  0.1577253E-03  0.2549828E-02  0.1540697E-02
   246.110  0.2467748E-02  0.1514023E-01  0.2275372E-01     7.157  0.1578274E-03  0.2546130E-02  0.1527279E-02
   246.114  0.2467625E-02  0.1514657E-01  0.2275252E-01     7.157  0.1579424E-03  0.2540738E-02  0.1513094E-02
   246.118  0.2467508E-02  0.1515331E-01  0.2275506E-01     7.158  0.1580666E-03  0.2535029E-02  0.1499046E-02
   246.121  0.2467404E-02  0.1516473E-01  0.2276315E-01     7.158  0.1581987E-03  0.2529260E-02  0.1485930E-02
   246.125  0.2467301E-02  0.1517941E-01  0.2277601E-01     7.158  0.1583495E-03  0.2521802E-02  0.1473173E-02
   246.129  0.2467202E-02  0.1519385E-01  0.2279077E-01     7.159  0.1585168E-03  0.2512973E-02  0.1458599E-02
   246.132  0.2467109E-02  0.1520782E-01  0.2280697E-01     7.159  0.1586969E-03  0.2503522E-02  0.1445412E-02
   246.136  0.2467024E-02  0.1522040E-01  0.2282479E-01     7.159  0.1588856E-03  0.2493615E-02  0.1433265E-02
   246.140  0.2466952E-02  0.1523263E-01  0.2284194E-01     7.160  0.1590782E-03  0.2482904E-02  0.1418846E-02
   246.143  0.2466895E-02  0.1524210E-01  0.2286127E-01     7.160  0.1592703E-03  0.2472215E-02  0.1406072E-02
   246.147  0.2466828E-02  0.1525261E-01  0.2287966E-01     7.160  0.1594814E-03  0.2461839E-02  0.1392185E-02
   246.151  0.2466737E-02  0.1526532E-01  0.2289885E-01     7.161  0.1597222E-03  0.2451044E-02  0.1377415E-02
   246.154  0.2466625E-02  0.1527910E-01  0.2291662E-01     7.161  0.1599856E-03  0.2439712E-02  0.1361374E-02
   246.158  0.2466500E-02  0.1529347E-01  0.2293465E-01     7.161  0.1602653E-03  0.2428976E-02  0.1344478E-02
   246.162  0.2466367E-02  0.1530757E-01  0.2295136E-01     7.162  0.1605532E-03  0.2418745E-02  0.1327020E-02
   246.165  0.2466244E-02  0.1532024E-01  0.2296847E-01     7.162  0.1608397E-03  0.2409906E-02  0.1309257E-02
   246.169  0.2466118E-02  0.1533247E-01  0.2298529E-01     7.162  0.1611354E-03  0.2401318E-02  0.1291719E-02
   246.173  0.2465990E-02  0.1534523E-01  0.2300205E-01     7.163  0.1614372E-03  0.2393871E-02  0.1275852E-02
   246.176  0.2465864E-02  0.1535577E-01  0.2301637E-01     7.163  0.1617364E-03  0.2387394E-02  0.1261069E-02
   246.180  0.2465744E-02  0.1536363E-01  0.2302804E-01     7.163  0.1620248E-03  0.2382284E-02  0.1248044E-02
   246.184  0.2465635E-02  0.1537420E-01  0.2304263E-01     7.164  0.1622941E-03  0.2376205E-02  0.1231875E-02
   246.187  0.2465540E-02  0.1538269E-01  0.2305614E-01     7.164  0.1625362E-03  0.2370909E-02  0.1215216E-02
   246.191  0.2465463E-02  0.1538942E-01  0.2306803E-01     7.164  0.1627440E-03  0.2368070E-02  0.1200014E-02
   246.195  0.2465405E-02  0.1539115E-01  0.2307873E-01     7.165  0.1629102E-03  0.2367848E-02  0.1185569E-02
   246.198  0.2465370E-02  0.1538905E-01  0.2308703E-01     7.165  0.1630308E-03  0.2368724E-02  0.1173383E-02
   246.202  0.2465357E-02  0.1538674E-01  0.2309301E-01     7.165  0.1631009E-03  0.2370732E-02  0.1162136E-02
   246.206  0.2465351E-02  0.1538472E-01  0.2309921E-01     7.166  0.1631229E-03  0.2370947E-02  0.1149375E-02
   246.209  0.2465346E-02  0.1537889E-01  0.2310175E-01     7.166  0.1630979E-03  0.2373688E-02  0.1137237E-02
   246.213  0.2465349E-02  0.1536811E-01  0.2309843E-01     7.166  0.1630256E-03  0.2377698E-02  0.1129787E-02
   246.217  0.2465384E-02  0.1535947E-01  0.2309629E-01     7.167  0.1629042E-03  0.2381137E-02  0.1126200E-02
   246.220  0.2465452E-02  0.1534966E-01  0.2309593E-01     7.167  0.1627371E-03  0.2385377E-02  0.1122359E-02
   246.224  0.2465548E-02  0.1533771E-01  0.2309360E-01     7.167  0.1625300E-03  0.2390867E-02  0.1120091E-02
   246.228  0.2465665E-02  0.1532456E-01  0.2309044E-01     7.168  0.1622899E-03  0.2397989E-02  0.1118585E-02
   246.231  0.2465799E-02  0.1531126E-01  0.2309014E-01     7.168  0.1620226E-03  0.2405580E-02  0.1118020E-02
   246.235  0.2465947E-02  0.1530088E-01  0.2308839E-01     7.168  0.1617364E-03  0.2412748E-02  0.1116889E-02
   246.239  0.2466110E-02  0.1528927E-01  0.2308879E-01     7.169  0.1614311E-03  0.2421323E-02  0.1115500E-02
   246.242  0.2466302E-02  0.1527780E-01  0.2308934E-01     7.169  0.1610970E-03  0.2432960E-02  0.1118885E-02
   246.246  0.2466517E-02  0.1526574E-01  0.2308764E-01     7.169  0.1607422E-03  0.2445333E-02  0.1120192E-02
   246.250  0.2466750E-02  0.1525340E-01  0.2308657E-01     7.170  0.1603757E-03  0.2459343E-02  0.1123760E-02
   246.253  0.2467000E-02  0.1524108E-01  0.2308448E-01     7.170  0.1600026E-03  0.2473704E-02  0.1127557E-02
   246.257  0.2467258E-02  0.1522838E-01  0.2308212E-01     7.170  0.1596322E-03  0.2489027E-02  0.1132553E-02
   246.261  0.2467517E-02  0.1521826E-01  0.2308212E-01     7.171  0.1592737E-03  0.2498336E-02  0.1137155E-02
   246.264  0.2467771E-02  0.1521394E-01  0.2308397E-01     7.171  0.1589360E-03  0.2504395E-02  0.1142246E-02
   246.268  0.2468022E-02  0.1520819E-01  0.2308343E-01     7.171  0.1586155E-03  0.2510893E-02  0.1148131E-02
   246.272  0.2468272E-02  0.1520218E-01  0.2307939E-01     7.172  0.1583122E-03  0.2518276E-02  0.1155001E-02
   246.275  0.2468512E-02  0.1520059E-01  0.2308195E-01     7.172  0.1580328E-03  0.2519630E-02  0.1160519E-02
   246.279  0.2468724E-02  0.1520236E-01  0.2308673E-01     7.172  0.1577966E-03  0.2516866E-02  0.1165502E-02
   246.283  0.2468898E-02  0.1520489E-01  0.2309019E-01     7.173  0.1576118E-03  0.2512963E-02  0.1170685E-02
   246.286  0.2469031E-02  0.1521402E-01  0.2309197E-01     7.173  0.1574817E-03  0.2514899E-02  0.1175772E-02
   246.290  0.2469131E-02  0.1521921E-01  0.2309133E-01     7.173  0.1573992E-03  0.2507331E-02  0.1183472E-02
   246.294  0.2469224E-02  0.1522365E-01  0.2309232E-01     7.174  0.1573377E-03  0.2501512E-02  0.1190793E-02
   246.297  0.2469307E-02  0.1522963E-01  0.2309484E-01     7.174  0.1572997E-03  0.2497488E-02  0.1198013E-02
   246.301  0.2469378E-02  0.1523769E-01  0.2310006E-01     7.174  0.1572861E-03  0.2488630E-02  0.1210421E-02
   246.305  0.2469404E-02  0.1524228E-01  0.2310257E-01     7.175  0.1573080E-03  0.2479737E-02  0.1221419E-02
   246.308  0.2469365E-02  0.1524586E-01  0.2310004E-01     7.175  0.1573719E-03  0.2473389E-02  0.1228930E-02
   246.312  0.2469269E-02  0.1525043E-01  0.2309327E-01     7.175  0.1574688E-03  0.2466077E-02  0.1234045E-02
   246.316  0.2469131E-02  0.1525366E-01  0.2308428E-01     7.176  0.1575818E-03  0.2460435E-02  0.1235014E-02
   246.319  0.2468955E-02  0.1525397E-01  0.2307358E-01     7.176  0.1577082E-03  0.2454977E-02  0.1233481E-02
   246.323  0.2468743E-02  0.1525296E-01  0.2306240E-01     7.176  0.1578452E-03  0.2452009E-02  0.1228621E-02
   246.327  0.2468482E-02  0.1525239E-01  0.2304797E-01     7.177  0.1579972E-03  0.2447854E-02  0.1221975E-02
   246.330  0.2468159E-02  0.1525090E-01  0.2302959E-01     7.177  0.1581720E-03  0.2444471E-02  0.1217701E-02
   246.334  0.2467781E-02  0.1525013E-01  0.2300918E-01     7.177  0.1583654E-03  0.2440767E-02  0.1215619E-02
   246.337  0.2467354E-02  0.1525052E-01  0.2298847E-01     7.178  0.1585748E-03  0.2441272E-02  0.1213518E-02
   246.341  0.2466887E-02  0.1525080E-01  0.2296728E-01     7.178  0.1587968E-03  0.2441707E-02  0.1216360E-02
   246.345  0.2466393E-02  0.1525173E-01  0.2294716E-01     7.178  0.1590249E-03  0.2438702E-02  0.1223876E-02
   246.348  0.2465902E-02  0.1524861E-01  0.2292860E-01     7.179  0.1592494E-03  0.2436220E-02  0.1234287E-02
   246.352  0.2465425E-02  0.1524520E-01  0.2291106E-01     7.179  0.1594645E-03  0.2435172E-02  0.1247768E-02
   246.356  0.2464973E-02  0.1524084E-01  0.2289800E-01     7.179  0.1596659E-03  0.2436207E-02  0.1260631E-02
   246.359  0.2464555E-02  0.1523717E-01  0.2288940E-01     7.180  0.1598491E-03  0.2442714E-02  0.1270998E-02
   246.363  0.2464172E-02  0.1523219E-01  0.2288587E-01     7.180  0.1600149E-03  0.2446131E-02  0.1284447E-02
   246.367  0.2463831E-02  0.1522810E-01  0.2288726E-01     7.180  0.1601604E-03  0.2447034E-02  0.1300732E-02
   246.370  0.2463538E-02  0.1522759E-01  0.2289151E-01     7.181  0.1602823E-03  0.2448887E-02  0.1315894E-02
   246.374  0.2463300E-02  0.1522999E-01  0.2290503E-01     7.181  0.1603783E-03  0.2455852E-02  0.1325893E-02
   246.378  0.2463120E-02  0.1523429E-01  0.2292502E-01     7.181  0.1604461E-03  0.2458984E-02  0.1332315E-02
   246.381  0.2463002E-02  0.1523904E-01  0.2294726E-01     7.182  0.1604858E-03  0.2458512E-02  0.1346211E-02
   246.385  0.2462946E-02  0.1524358E-01  0.2297192E-01     7.182  0.1604961E-03  0.2455091E-02  0.1363255E-02
   246.389  0.2462952E-02  0.1524675E-01  0.2299719E-01     7.182  0.1604776E-03  0.2450318E-02  0.1380977E-02
   246.392  0.2463024E-02  0.1524925E-01  0.2302217E-01     7.183  0.1604307E-03  0.2442863E-02  0.1398555E-02
   246.396  0.2463160E-02  0.1524924E-01  0.2304612E-01     7.183  0.1603564E-03  0.2433040E-02  0.1414772E-02
   246.400  0.2463356E-02  0.1524726E-01  0.2306998E-01     7.183  0.1602580E-03  0.2421841E-02  0.1429456E-02
   246.403  0.2463604E-02  0.1524386E-01  0.2309096E-01     7.184  0.1601381E-03  0.2409595E-02  0.1442240E-02
   246.407  0.2463898E-02  0.1524364E-01  0.2311495E-01     7.184  0.1599996E-03  0.2405155E-02  0.1447369E-02
   246.411  0.2464230E-02  0.1524513E-01  0.2314049E-01     7.184  0.1598467E-03  0.2405540E-02  0.1444469E-02
   246.414  0.2464589E-02  0.1524597E-01  0.2316391E-01     7.185  0.1596826E-03  0.2406020E-02  0.1437345E-02
   246.418  0.2464967E-02  0.1524515E-01  0.2318467E-01     7.185  0.1595124E-03  0.2407851E-02  0.1426836E-02
   246.422  0.2465360E-02  0.1524554E-01  0.2320213E-01     7.185  0.1593349E-03  0.2408499E-02  0.1412910E-02
   246.425  0.2465767E-02  0.1524541E-01  0.2321839E-01     7.186  0.1591444E-03  0.2409226E-02  0.1394627E-02
   246.429  0.2466178E-02  0.1524568E-01  0.2323322E-01     7.186  0.1589452E-03  0.2411953E-02  0.1372565E-02
   246.433  0.2466583E-02  0.1524472E-01  0.2324258E-01     7.186  0.1587410E-03  0.2413397E-02  0.1348782E-02
   246.436  0.2466972E-02  0.1524382E-01  0.2324964E-01     7.187  0.1585331E-03  0.2414674E-02  0.1321546E-02
   246.440  0.2467327E-02  0.1524245E-01  0.2325216E-01     7.187  0.1583079E-03  0.2416367E-02  0.1289674E-02
   246.444  0.2467639E-02  0.1524241E-01  0.2325178E-01     7.187  0.1580689E-03  0.2417268E-02  0.1255614E-02
   246.447  0.2467934E-02  0.1524530E-01  0.2324941E-01     7.188  0.1578098E-03  0.2417167E-02  0.1224897E-02
   246.451  0.2468210E-02  0.1524876E-01  0.2324750E-01     7.188  0.1575341E-03  0.2416701E-02  0.1199761E-02
   246.454  0.2468463E-02  0.1525264E-01  0.2324413E-01     7.188  0.1572469E-03  0.2416629E-02  0.1177318E-02
   246.458  0.2468682E-02  0.1525645E-01  0.2323741E-01     7.189  0.1569545E-03  0.2416497E-02  0.1157948E-02
   246.462  0.2468843E-02  0.1526072E-01  0.2322808E-01     7.189  0.1566708E-03  0.2415463E-02  0.1142261E-02
   246.465  0.2468935E-02  0.1526569E-01  0.2321518E-01     7.190  0.1564009E-03  0.2412568E-02  0.1130213E-02
   246.469  0.2468971E-02  0.1527078E-01  0.2320002E-01     7.190  0.1561433E-03  0.2409600E-02  0.1122548E-02
   246.473  0.2468950E-02  0.1527638E-01  0.2318379E-01     7.190  0.1558997E-03  0.2408012E-02  0.1116466E-02
   246.476  0.2468874E-02  0.1528277E-01  0.2316301E-01     7.190  0.1556741E-03  0.2406509E-02  0.1115982E-02
   246.480  0.2468748E-02  0.1528857E-01  0.2314391E-01     7.191  0.1554670E-03  0.2404183E-02  0.1117246E-02
   246.484  0.2468575E-02  0.1529383E-01  0.2312564E-01     7.191  0.1552818E-03  0.2401839E-02  0.1121192E-02
   246.487  0.2468357E-02  0.1530080E-01  0.2310867E-01     7.192  0.1551201E-03  0.2401397E-02  0.1131720E-02
   246.491  0.2468109E-02  0.1530935E-01  0.2309439E-01     7.192  0.1549777E-03  0.2403752E-02  0.1142015E-02
   246.495  0.2467857E-02  0.1531728E-01  0.2308309E-01     7.192  0.1548454E-03  0.2408652E-02  0.1150847E-02
   246.498  0.2467602E-02  0.1532395E-01  0.2307247E-01     7.192  0.1547266E-03  0.2413524E-02  0.1158696E-02
   246.502  0.2467343E-02  0.1532716E-01  0.2306475E-01     7.193  0.1546286E-03  0.2415218E-02  0.1166083E-02
   246.506  0.2467083E-02  0.1533105E-01  0.2305635E-01     7.193  0.1545534E-03  0.2420077E-02  0.1175067E-02
   246.509  0.2466825E-02  0.1533347E-01  0.2304958E-01     7.194  0.1545019E-03  0.2424813E-02  0.1183177E-02
   246.513  0.2466565E-02  0.1533457E-01  0.2304413E-01     7.194  0.1544772E-03  0.2429086E-02  0.1191120E-02
   246.517  0.2466308E-02  0.1533439E-01  0.2303994E-01     7.194  0.1544780E-03  0.2433829E-02  0.1197658E-02
   246.520  0.2466045E-02  0.1533357E-01  0.2303485E-01     7.195  0.1545107E-03  0.2436696E-02  0.1206574E-02
   246.524  0.2465753E-02  0.1533527E-01  0.2302999E-01     7.195  0.1545850E-03  0.2435213E-02  0.1217911E-02
   246.528  0.2465439E-02  0.1533597E-01  0.2302655E-01     7.195  0.1546962E-03  0.2433439E-02  0.1232624E-02
   246.531  0.2465112E-02  0.1533682E-01  0.2302138E-01     7.196  0.1548407E-03  0.2429118E-02  0.1245715E-02
   246.535  0.2464762E-02  0.1533729E-01  0.2301349E-01     7.196  0.1550246E-03  0.2423944E-02  0.1262529E-02
   246.539  0.2464345E-02  0.1534209E-01  0.2300724E-01     7.196  0.1552716E-03  0.2415854E-02  0.1289133E-02
   246.542  0.2463871E-02  0.1534875E-01  0.2300135E-01     7.197  0.1555761E-03  0.2413774E-02  0.1318326E-02
   246.546  0.2463352E-02  0.1535371E-01  0.2299326E-01     7.197  0.1559325E-03  0.2414508E-02  0.1352213E-02
   246.550  0.2462801E-02  0.1536240E-01  0.2298793E-01     7.197  0.1563341E-03  0.2421669E-02  0.1385146E-02
   246.553  0.2462228E-02  0.1537223E-01  0.2298501E-01     7.198  0.1567731E-03  0.2437438E-02  0.1417440E-02
   246.557  0.2461647E-02  0.1537647E-01  0.2298244E-01     7.198  0.1572429E-03  0.2458083E-02  0.1448866E-02
   246.560  0.2461059E-02  0.1537777E-01  0.2298094E-01     7.198  0.1577396E-03  0.2479089E-02  0.1478283E-02
   246.564  0.2460476E-02  0.1537741E-01  0.2297914E-01     7.199  0.1582553E-03  0.2500945E-02  0.1504496E-02
   246.568  0.2459906E-02  0.1537690E-01  0.2298466E-01     7.199  0.1587818E-03  0.2533640E-02  0.1514847E-02
   246.571  0.2459361E-02  0.1537957E-01  0.2299631E-01     7.199  0.1593098E-03  0.2580008E-02  0.1512228E-02
   246.575  0.2458854E-02  0.1537692E-01  0.2300900E-01     7.200  0.1598298E-03  0.2621230E-02  0.1506491E-02
   246.579  0.2458393E-02  0.1536896E-01  0.2302245E-01     7.200  0.1603326E-03  0.2655971E-02  0.1501382E-02
   246.582  0.2457989E-02  0.1536364E-01  0.2304537E-01     7.200  0.1608090E-03  0.2676962E-02  0.1505457E-02
   246.586  0.2457648E-02  0.1535308E-01  0.2306745E-01     7.201  0.1612508E-03  0.2689464E-02  0.1510680E-02
   246.590  0.2457378E-02  0.1533644E-01  0.2309180E-01     7.201  0.1616502E-03  0.2693829E-02  0.1514367E-02
   246.593  0.2457183E-02  0.1531601E-01  0.2311222E-01     7.201  0.1620002E-03  0.2690284E-02  0.1518026E-02
   246.597  0.2457065E-02  0.1528764E-01  0.2313139E-01     7.202  0.1622947E-03  0.2677859E-02  0.1520057E-02
   246.601  0.2457027E-02  0.1525593E-01  0.2315058E-01     7.202  0.1625289E-03  0.2661369E-02  0.1519043E-02
   246.604  0.2457083E-02  0.1523679E-01  0.2318696E-01     7.202  0.1626930E-03  0.2662411E-02  0.1505532E-02
   246.608  0.2457236E-02  0.1521596E-01  0.2322661E-01     7.203  0.1627837E-03  0.2659014E-02  0.1493519E-02
   246.612  0.2457480E-02  0.1519351E-01  0.2326570E-01     7.203  0.1628015E-03  0.2651217E-02  0.1483252E-02
   246.615  0.2457813E-02  0.1517152E-01  0.2330880E-01     7.203  0.1627444E-03  0.2637404E-02  0.1477799E-02
   246.619  0.2458232E-02  0.1516529E-01  0.2336917E-01     7.204  0.1626113E-03  0.2634658E-02  0.1470044E-02
   246.622  0.2458722E-02  0.1516454E-01  0.2343319E-01     7.204  0.1624123E-03  0.2639772E-02  0.1458616E-02
   246.626  0.2459271E-02  0.1516555E-01  0.2349609E-01     7.204  0.1621532E-03  0.2647362E-02  0.1446436E-02
   246.630  0.2459865E-02  0.1516635E-01  0.2355824E-01     7.205  0.1618409E-03  0.2649804E-02  0.1437119E-02
   246.633  0.2460496E-02  0.1516973E-01  0.2361766E-01     7.205  0.1614923E-03  0.2648999E-02  0.1435020E-02
   246.637  0.2461155E-02  0.1517395E-01  0.2367484E-01     7.205  0.1611300E-03  0.2647204E-02  0.1432740E-02
   246.641  0.2461829E-02  0.1517792E-01  0.2372692E-01     7.206  0.1607628E-03  0.2645063E-02  0.1433325E-02
   246.644  0.2462509E-02  0.1518195E-01  0.2377539E-01     7.206  0.1603925E-03  0.2642778E-02  0.1436185E-02
   246.648  0.2463181E-02  0.1518578E-01  0.2381783E-01     7.206  0.1600264E-03  0.2639927E-02  0.1438547E-02
   246.652  0.2463836E-02  0.1519044E-01  0.2385433E-01     7.207  0.1596704E-03  0.2635765E-02  0.1441670E-02
   246.655  0.2464469E-02  0.1519404E-01  0.2388426E-01     7.207  0.1593299E-03  0.2632456E-02  0.1444361E-02
   246.659  0.2465065E-02  0.1519754E-01  0.2390769E-01     7.207  0.1590111E-03  0.2629288E-02  0.1444640E-02
   246.663  0.2465618E-02  0.1520007E-01  0.2392471E-01     7.208  0.1587178E-03  0.2626809E-02  0.1442521E-02
   246.666  0.2466143E-02  0.1520242E-01  0.2393538E-01     7.208  0.1584468E-03  0.2624324E-02  0.1438874E-02
   246.670  0.2466627E-02  0.1520630E-01  0.2394026E-01     7.208  0.1582024E-03  0.2622357E-02  0.1434401E-02
   246.673  0.2467016E-02  0.1520893E-01  0.2393353E-01     7.209  0.1580168E-03  0.2618395E-02  0.1424466E-02
   246.677  0.2467270E-02  0.1520899E-01  0.2391771E-01     7.209  0.1579084E-03  0.2615528E-02  0.1412692E-02
   246.681  0.2467391E-02  0.1520884E-01  0.2389082E-01     7.209  0.1578720E-03  0.2612300E-02  0.1395076E-02
   246.684  0.2467376E-02  0.1520825E-01  0.2385580E-01     7.210  0.1579072E-03  0.2608265E-02  0.1377542E-02
   246.688  0.2467225E-02  0.1520728E-01  0.2381165E-01     7.210  0.1580127E-03  0.2604140E-02  0.1358786E-02
   246.692  0.2466941E-02  0.1520561E-01  0.2376177E-01     7.210  0.1581864E-03  0.2599368E-02  0.1343928E-02
   246.695  0.2466529E-02  0.1520387E-01  0.2370769E-01     7.211  0.1584260E-03  0.2594346E-02  0.1332705E-02
   246.699  0.2466015E-02  0.1521896E-01  0.2366746E-01     7.211  0.1587210E-03  0.2620140E-02  0.1327952E-02
   246.703  0.2465470E-02  0.1523552E-01  0.2363415E-01     7.211  0.1590342E-03  0.2648349E-02  0.1326832E-02
   246.706  0.2464910E-02  0.1525159E-01  0.2360832E-01     7.212  0.1593574E-03  0.2674774E-02  0.1329932E-02
   246.710  0.2464346E-02  0.1526817E-01  0.2358898E-01     7.212  0.1596848E-03  0.2703422E-02  0.1333296E-02
   246.714  0.2463788E-02  0.1528262E-01  0.2357366E-01     7.212  0.1600097E-03  0.2729059E-02  0.1335798E-02
   246.717  0.2463247E-02  0.1529309E-01  0.2356241E-01     7.212  0.1603259E-03  0.2749602E-02  0.1337622E-02
   246.721  0.2462733E-02  0.1529900E-01  0.2355559E-01     7.213  0.1606265E-03  0.2766393E-02  0.1338581E-02
   246.724  0.2462255E-02  0.1530434E-01  0.2355315E-01     7.213  0.1609050E-03  0.2783773E-02  0.1338910E-02
   246.728  0.2461822E-02  0.1530728E-01  0.2355432E-01     7.213  0.1611546E-03  0.2798918E-02  0.1337272E-02
   246.732  0.2461441E-02  0.1531119E-01  0.2356140E-01     7.214  0.1613699E-03  0.2807529E-02  0.1331313E-02
   246.735  0.2461121E-02  0.1531402E-01  0.2357259E-01     7.214  0.1615455E-03  0.2809653E-02  0.1321841E-02
   246.739  0.2460867E-02  0.1531445E-01  0.2358611E-01     7.215  0.1616762E-03  0.2808100E-02  0.1311027E-02
   246.743  0.2460685E-02  0.1531409E-01  0.2360239E-01     7.215  0.1617592E-03  0.2800701E-02  0.1298906E-02
   246.746  0.2460576E-02  0.1531001E-01  0.2362066E-01     7.215  0.1617919E-03  0.2791708E-02  0.1285842E-02
   246.750  0.2460542E-02  0.1530366E-01  0.2364134E-01     7.215  0.1617733E-03  0.2779355E-02  0.1272770E-02
   246.754  0.2460584E-02  0.1529593E-01  0.2366336E-01     7.216  0.1617030E-03  0.2763302E-02  0.1258990E-02
   246.757  0.2460698E-02  0.1528644E-01  0.2368685E-01     7.216  0.1615838E-03  0.2743803E-02  0.1246652E-02
   246.761  0.2460883E-02  0.1527564E-01  0.2371280E-01     7.216  0.1614163E-03  0.2721658E-02  0.1233906E-02
   246.765  0.2461143E-02  0.1526250E-01  0.2373891E-01     7.217  0.1611987E-03  0.2698283E-02  0.1225296E-02
   246.768  0.2461472E-02  0.1524862E-01  0.2376273E-01     7.217  0.1609348E-03  0.2673579E-02  0.1216733E-02
   246.772  0.2461863E-02  0.1523443E-01  0.2378717E-01     7.217  0.1606319E-03  0.2647734E-02  0.1209221E-02
   246.775  0.2462308E-02  0.1522075E-01  0.2381063E-01     7.218  0.1602965E-03  0.2621164E-02  0.1202682E-02
   246.779  0.2462787E-02  0.1520773E-01  0.2383331E-01     7.218  0.1599469E-03  0.2594057E-02  0.1198976E-02
   246.783  0.2463282E-02  0.1519590E-01  0.2385354E-01     7.218  0.1595990E-03  0.2566410E-02  0.1197013E-02
   246.786  0.2463783E-02  0.1518521E-01  0.2387112E-01     7.219  0.1592606E-03  0.2538564E-02  0.1197402E-02
   246.790  0.2464278E-02  0.1518508E-01  0.2389580E-01     7.219  0.1589407E-03  0.2528996E-02  0.1205231E-02
   246.794  0.2464747E-02  0.1519207E-01  0.2391903E-01     7.219  0.1586476E-03  0.2523545E-02  0.1214069E-02
   246.797  0.2465182E-02  0.1520096E-01  0.2393814E-01     7.220  0.1583880E-03  0.2517224E-02  0.1222933E-02
   246.801  0.2465574E-02  0.1521045E-01  0.2395290E-01     7.220  0.1581669E-03  0.2510686E-02  0.1232645E-02
   246.805  0.2465915E-02  0.1522073E-01  0.2395890E-01     7.220  0.1579884E-03  0.2504553E-02  0.1241454E-02
   246.808  0.2466200E-02  0.1523164E-01  0.2396326E-01     7.221  0.1578547E-03  0.2498848E-02  0.1249031E-02
   246.812  0.2466423E-02  0.1524403E-01  0.2396243E-01     7.221  0.1577677E-03  0.2494388E-02  0.1254034E-02
   246.816  0.2466586E-02  0.1525268E-01  0.2395674E-01     7.221  0.1577228E-03  0.2490737E-02  0.1257068E-02
   246.819  0.2466697E-02  0.1525708E-01  0.2394648E-01     7.222  0.1577074E-03  0.2491558E-02  0.1254673E-02
   246.823  0.2466755E-02  0.1526475E-01  0.2393235E-01     7.222  0.1577193E-03  0.2490882E-02  0.1248928E-02
   246.826  0.2466759E-02  0.1527284E-01  0.2391506E-01     7.222  0.1577569E-03  0.2491584E-02  0.1240634E-02
   246.830  0.2466708E-02  0.1528041E-01  0.2389601E-01     7.223  0.1578144E-03  0.2493261E-02  0.1230455E-02
   246.834  0.2466607E-02  0.1528421E-01  0.2387073E-01     7.223  0.1578870E-03  0.2496332E-02  0.1218425E-02
   246.837  0.2466472E-02  0.1528645E-01  0.2384459E-01     7.223  0.1579650E-03  0.2500168E-02  0.1205998E-02
   246.841  0.2466352E-02  0.1528744E-01  0.2382120E-01     7.224  0.1580229E-03  0.2505239E-02  0.1196676E-02
   246.845  0.2466252E-02  0.1528551E-01  0.2380199E-01     7.224  0.1580584E-03  0.2511814E-02  0.1189564E-02
   246.848  0.2466173E-02  0.1528372E-01  0.2378527E-01     7.224  0.1580699E-03  0.2517590E-02  0.1183834E-02
   246.852  0.2466117E-02  0.1528005E-01  0.2377036E-01     7.225  0.1580580E-03  0.2524082E-02  0.1179995E-02
   246.856  0.2466084E-02  0.1527629E-01  0.2375919E-01     7.225  0.1580231E-03  0.2529489E-02  0.1175636E-02
   246.859  0.2466075E-02  0.1527285E-01  0.2375124E-01     7.225  0.1579652E-03  0.2533571E-02  0.1168709E-02
   246.863  0.2466087E-02  0.1526852E-01  0.2374393E-01     7.226  0.1578865E-03  0.2537595E-02  0.1162890E-02
   246.866  0.2466122E-02  0.1526326E-01  0.2373900E-01     7.226  0.1577880E-03  0.2541104E-02  0.1157464E-02
   246.870  0.2466176E-02  0.1525731E-01  0.2373360E-01     7.226  0.1576731E-03  0.2544760E-02  0.1151966E-02
   246.874  0.2466247E-02  0.1525185E-01  0.2373221E-01     7.227  0.1575467E-03  0.2547844E-02  0.1144189E-02
   246.877  0.2466306E-02  0.1524697E-01  0.2372718E-01     7.227  0.1574173E-03  0.2551641E-02  0.1142692E-02
   246.881  0.2466344E-02  0.1524677E-01  0.2372152E-01     7.227  0.1572897E-03  0.2559550E-02  0.1142226E-02
   246.885  0.2466361E-02  0.1524470E-01  0.2371461E-01     7.228  0.1571668E-03  0.2564385E-02  0.1142294E-02
   246.888  0.2466352E-02  0.1524566E-01  0.2370514E-01     7.228  0.1570524E-03  0.2567264E-02  0.1144973E-02
   246.892  0.2466317E-02  0.1524817E-01  0.2369383E-01     7.228  0.1569501E-03  0.2569180E-02  0.1145055E-02
   246.896  0.2466254E-02  0.1525081E-01  0.2368326E-01     7.229  0.1568621E-03  0.2571446E-02  0.1149464E-02
   246.899  0.2466159E-02  0.1525439E-01  0.2367165E-01     7.229  0.1567944E-03  0.2572976E-02  0.1153707E-02
   246.903  0.2466032E-02  0.1525900E-01  0.2365977E-01     7.229  0.1567493E-03  0.2574287E-02  0.1158815E-02
   246.906  0.2465873E-02  0.1526334E-01  0.2364844E-01     7.230  0.1567278E-03  0.2575151E-02  0.1165883E-02
   246.910  0.2465685E-02  0.1526891E-01  0.2363517E-01     7.230  0.1567308E-03  0.2576129E-02  0.1172600E-02
   246.914  0.2465470E-02  0.1527421E-01  0.2362179E-01     7.230  0.1567588E-03  0.2576381E-02  0.1179764E-02
   246.917  0.2465233E-02  0.1528113E-01  0.2360728E-01     7.231  0.1568109E-03  0.2577357E-02  0.1183695E-02
   246.921  0.2464980E-02  0.1528746E-01  0.2359486E-01     7.231  0.1568832E-03  0.2576597E-02  0.1189730E-02
   246.925  0.2464728E-02  0.1529198E-01  0.2358373E-01     7.231  0.1569622E-03  0.2576275E-02  0.1195080E-02
   246.928  0.2464482E-02  0.1529715E-01  0.2357617E-01     7.232  0.1570410E-03  0.2571987E-02  0.1195887E-02
   246.932  0.2464241E-02  0.1530130E-01  0.2356994E-01     7.232  0.1571094E-03  0.2568258E-02  0.1194221E-02
   246.935  0.2464011E-02  0.1530336E-01  0.2356429E-01     7.232  0.1571666E-03  0.2564215E-02  0.1191582E-02
   246.939  0.2463795E-02  0.1530395E-01  0.2355791E-01     7.233  0.1572103E-03  0.2560398E-02  0.1187354E-02
   246.943  0.2463597E-02  0.1530411E-01  0.2355404E-01     7.233  0.1572403E-03  0.2555021E-02  0.1181487E-02
   246.946  0.2463418E-02  0.1530087E-01  0.2355058E-01     7.233  0.1572566E-03  0.2550972E-02  0.1177206E-02
   246.950  0.2463257E-02  0.1529776E-01  0.2355258E-01     7.234  0.1572636E-03  0.2543180E-02  0.1175299E-02
   246.954  0.2463115E-02  0.1529631E-01  0.2355343E-01     7.234  0.1572621E-03  0.2537085E-02  0.1170105E-02
   246.957  0.2462993E-02  0.1529477E-01  0.2355715E-01     7.234  0.1572515E-03  0.2530067E-02  0.1163921E-02
   246.961  0.2462893E-02  0.1529218E-01  0.2355830E-01     7.235  0.1572326E-03  0.2520441E-02  0.1154655E-02
   246.965  0.2462816E-02  0.1528928E-01  0.2356122E-01     7.235  0.1572053E-03  0.2511109E-02  0.1142937E-02
   246.968  0.2462763E-02  0.1528548E-01  0.2356486E-01     7.235  0.1571701E-03  0.2500784E-02  0.1129069E-02
   246.972  0.2462736E-02  0.1528101E-01  0.2356919E-01     7.236  0.1571265E-03  0.2490086E-02  0.1114002E-02
   246.975  0.2462735E-02  0.1527638E-01  0.2357546E-01     7.236  0.1570758E-03  0.2478968E-02  0.1102123E-02
   246.979  0.2462751E-02  0.1527242E-01  0.2357830E-01     7.236  0.1570277E-03  0.2466485E-02  0.1087650E-02
   246.983  0.2462778E-02  0.1526652E-01  0.2358073E-01     7.237  0.1569886E-03  0.2456706E-02  0.1076116E-02
   246.986  0.2462815E-02  0.1526068E-01  0.2358167E-01     7.237  0.1569587E-03  0.2447322E-02  0.1068126E-02
   246.990  0.2462858E-02  0.1525488E-01  0.2358143E-01     7.237  0.1569418E-03  0.2438606E-02  0.1063610E-02
   246.994  0.2462895E-02  0.1524799E-01  0.2357989E-01     7.238  0.1569507E-03  0.2431303E-02  0.1063377E-02
   246.997  0.2462924E-02  0.1524099E-01  0.2357898E-01     7.238  0.1569842E-03  0.2425341E-02  0.1064494E-02
   247.001  0.2462947E-02  0.1523486E-01  0.2357470E-01     7.238  0.1570407E-03  0.2419835E-02  0.1070140E-02
   247.005  0.2462962E-02  0.1522987E-01  0.2357114E-01     7.239  0.1571139E-03  0.2415485E-02  0.1077755E-02
   247.008  0.2462966E-02  0.1523032E-01  0.2357085E-01     7.239  0.1571906E-03  0.2412237E-02  0.1083868E-02
   247.012  0.2462959E-02  0.1522965E-01  0.2356902E-01     7.239  0.1572664E-03  0.2410304E-02  0.1090142E-02
   247.015  0.2462942E-02  0.1522960E-01  0.2356530E-01     7.240  0.1573387E-03  0.2409192E-02  0.1097131E-02
   247.019  0.2462918E-02  0.1523137E-01  0.2356215E-01     7.240  0.1574032E-03  0.2406471E-02  0.1106625E-02
   247.023  0.2462886E-02  0.1523372E-01  0.2355966E-01     7.240  0.1574569E-03  0.2403092E-02  0.1117038E-02
   247.026  0.2462851E-02  0.1523627E-01  0.2355595E-01     7.241  0.1574980E-03  0.2401016E-02  0.1125117E-02
   247.030  0.2462812E-02  0.1524058E-01  0.2355083E-01     7.241  0.1575253E-03  0.2397897E-02  0.1131576E-02
   247.034  0.2462762E-02  0.1524264E-01  0.2354618E-01     7.241  0.1575399E-03  0.2396534E-02  0.1136741E-02
   247.037  0.2462682E-02  0.1524400E-01  0.2353867E-01     7.242  0.1575497E-03  0.2396034E-02  0.1140990E-02
   247.041  0.2462575E-02  0.1524544E-01  0.2352896E-01     7.242  0.1575531E-03  0.2395805E-02  0.1142761E-02
   247.044  0.2462463E-02  0.1524691E-01  0.2351848E-01     7.242  0.1575459E-03  0.2396455E-02  0.1143227E-02
   247.048  0.2462324E-02  0.1524929E-01  0.2350639E-01     7.243  0.1575318E-03  0.2398525E-02  0.1144354E-02
   247.052  0.2462161E-02  0.1524948E-01  0.2349181E-01     7.243  0.1575095E-03  0.2399998E-02  0.1145632E-02
   247.055  0.2461978E-02  0.1525099E-01  0.2347622E-01     7.243  0.1574807E-03  0.2401414E-02  0.1146659E-02
   247.059  0.2461775E-02  0.1525173E-01  0.2346094E-01     7.244  0.1574466E-03  0.2403015E-02  0.1149198E-02
   247.063  0.2461560E-02  0.1525149E-01  0.2344555E-01     7.244  0.1574070E-03  0.2404399E-02  0.1154396E-02
   247.066  0.2461340E-02  0.1525162E-01  0.2343362E-01     7.244  0.1573628E-03  0.2405958E-02  0.1158432E-02
   247.070  0.2461115E-02  0.1525288E-01  0.2342282E-01     7.245  0.1573167E-03  0.2408009E-02  0.1162236E-02
   247.073  0.2460886E-02  0.1525199E-01  0.2341225E-01     7.245  0.1572738E-03  0.2409977E-02  0.1168337E-02
   247.077  0.2460653E-02  0.1525309E-01  0.2340283E-01     7.245  0.1572365E-03  0.2412154E-02  0.1172840E-02
   247.081  0.2460421E-02  0.1525323E-01  0.2339383E-01     7.245  0.1572081E-03  0.2414051E-02  0.1177497E-02
   247.084  0.2460190E-02  0.1525344E-01  0.2338556E-01     7.246  0.1571899E-03  0.2416205E-02  0.1181774E-02
   247.088  0.2459965E-02  0.1525502E-01  0.2337759E-01     7.246  0.1571838E-03  0.2414224E-02  0.1185390E-02
   247.092  0.2459748E-02  0.1525421E-01  0.2337056E-01     7.246  0.1571866E-03  0.2417238E-02  0.1187578E-02
   247.095  0.2459539E-02  0.1525271E-01  0.2336444E-01     7.247  0.1571994E-03  0.2422353E-02  0.1186971E-02
   247.099  0.2459343E-02  0.1525079E-01  0.2335878E-01     7.247  0.1572214E-03  0.2425748E-02  0.1184469E-02
   247.102  0.2459156E-02  0.1524850E-01  0.2335343E-01     7.247  0.1572571E-03  0.2427626E-02  0.1178748E-02
   247.106  0.2458963E-02  0.1524827E-01  0.2334793E-01     7.248  0.1573163E-03  0.2429788E-02  0.1168996E-02
   247.110  0.2458766E-02  0.1524884E-01  0.2334434E-01     7.248  0.1574001E-03  0.2431315E-02  0.1156578E-02
   247.113  0.2458567E-02  0.1525034E-01  0.2334178E-01     7.248  0.1575061E-03  0.2432844E-02  0.1143207E-02
   247.117  0.2458370E-02  0.1525178E-01  0.2334021E-01     7.249  0.1576327E-03  0.2434000E-02  0.1126649E-02
   247.121  0.2458186E-02  0.1525369E-01  0.2333868E-01     7.249  0.1577712E-03  0.2434663E-02  0.1107436E-02
   247.124  0.2458031E-02  0.1525434E-01  0.2333984E-01     7.249  0.1579198E-03  0.2435314E-02  0.1086521E-02
   247.128  0.2457908E-02  0.1525520E-01  0.2334166E-01     7.250  0.1580786E-03  0.2435824E-02  0.1066234E-02
   247.131  0.2457810E-02  0.1525672E-01  0.2334682E-01     7.250  0.1582481E-03  0.2436227E-02  0.1044228E-02
   247.135  0.2457737E-02  0.1526121E-01  0.2335524E-01     7.250  0.1584196E-03  0.2433328E-02  0.1021359E-02
   247.139  0.2457659E-02  0.1526789E-01  0.2336506E-01     7.251  0.1585981E-03  0.2427794E-02  0.9948338E-03
   247.142  0.2457578E-02  0.1527532E-01  0.2337560E-01     7.251  0.1587827E-03  0.2421173E-02  0.9680622E-03
   247.146  0.2457500E-02  0.1528315E-01  0.2338914E-01     7.251  0.1589705E-03  0.2413225E-02  0.9420788E-03
   247.150  0.2457428E-02  0.1528956E-01  0.2340379E-01     7.252  0.1591605E-03  0.2407219E-02  0.9168376E-03
   247.153  0.2457366E-02  0.1529898E-01  0.2342109E-01     7.252  0.1593501E-03  0.2397603E-02  0.8987755E-03
   247.157  0.2457320E-02  0.1530912E-01  0.2343913E-01     7.252  0.1595372E-03  0.2386579E-02  0.8864041E-03
   247.160  0.2457293E-02  0.1531730E-01  0.2345754E-01     7.253  0.1597184E-03  0.2377646E-02  0.8778780E-03
   247.164  0.2457289E-02  0.1532277E-01  0.2347574E-01     7.253  0.1598901E-03  0.2371101E-02  0.8732459E-03
   247.168  0.2457312E-02  0.1532595E-01  0.2349321E-01     7.253  0.1600487E-03  0.2367508E-02  0.8715480E-03
   247.171  0.2457364E-02  0.1532644E-01  0.2350884E-01     7.254  0.1601894E-03  0.2366055E-02  0.8750955E-03
   247.175  0.2457450E-02  0.1532381E-01  0.2352351E-01     7.254  0.1603069E-03  0.2365738E-02  0.8809233E-03
   247.179  0.2457564E-02  0.1531839E-01  0.2353626E-01     7.254  0.1604012E-03  0.2365778E-02  0.8910285E-03
   247.182  0.2457705E-02  0.1531296E-01  0.2354759E-01     7.255  0.1604698E-03  0.2366967E-02  0.9071494E-03
   247.186  0.2457866E-02  0.1530561E-01  0.2355888E-01     7.255  0.1605135E-03  0.2366355E-02  0.9327369E-03
   247.189  0.2458044E-02  0.1529572E-01  0.2356844E-01     7.255  0.1605314E-03  0.2366782E-02  0.9634541E-03
   247.193  0.2458236E-02  0.1528588E-01  0.2357755E-01     7.256  0.1605205E-03  0.2368450E-02  0.9984803E-03
   247.197  0.2458436E-02  0.1527511E-01  0.2358570E-01     7.256  0.1604761E-03  0.2371635E-02  0.1038143E-02
   247.200  0.2458650E-02  0.1526154E-01  0.2359188E-01     7.256  0.1603895E-03  0.2375635E-02  0.1079753E-02
   247.204  0.2458891E-02  0.1524642E-01  0.2359843E-01     7.257  0.1602611E-03  0.2381129E-02  0.1123706E-02
   247.208  0.2459151E-02  0.1522965E-01  0.2360061E-01     7.257  0.1600944E-03  0.2387641E-02  0.1168780E-02
   247.211  0.2459431E-02  0.1521157E-01  0.2360053E-01     7.257  0.1598934E-03  0.2395759E-02  0.1213779E-02
   247.215  0.2459750E-02  0.1519259E-01  0.2360170E-01     7.258  0.1596590E-03  0.2404282E-02  0.1256289E-02
   247.218  0.2460099E-02  0.1517370E-01  0.2360518E-01     7.258  0.1593972E-03  0.2412150E-02  0.1294826E-02
   247.222  0.2460469E-02  0.1515523E-01  0.2360796E-01     7.258  0.1591161E-03  0.2423920E-02  0.1330584E-02
   247.226  0.2460841E-02  0.1513582E-01  0.2360867E-01     7.259  0.1588262E-03  0.2435586E-02  0.1359643E-02
   247.229  0.2461182E-02  0.1512004E-01  0.2360850E-01     7.259  0.1585449E-03  0.2456203E-02  0.1381797E-02
   247.233  0.2461480E-02  0.1510532E-01  0.2360408E-01     7.259  0.1582791E-03  0.2478900E-02  0.1398219E-02
   247.237  0.2461729E-02  0.1509125E-01  0.2359429E-01     7.260  0.1580330E-03  0.2502087E-02  0.1409597E-02
   247.240  0.2461922E-02  0.1507697E-01  0.2358248E-01     7.260  0.1578106E-03  0.2523309E-02  0.1418929E-02
   247.244  0.2462052E-02  0.1506482E-01  0.2356571E-01     7.260  0.1576154E-03  0.2542596E-02  0.1419745E-02
   247.247  0.2462134E-02  0.1505972E-01  0.2355204E-01     7.260  0.1574392E-03  0.2554500E-02  0.1427875E-02
   247.251  0.2462169E-02  0.1506050E-01  0.2354340E-01     7.261  0.1572799E-03  0.2559732E-02  0.1435951E-02
   247.255  0.2462153E-02  0.1506106E-01  0.2353366E-01     7.261  0.1571391E-03  0.2564349E-02  0.1437977E-02
   247.258  0.2462089E-02  0.1506017E-01  0.2352177E-01     7.262  0.1570174E-03  0.2569032E-02  0.1431674E-02
   247.262  0.2461979E-02  0.1506035E-01  0.2350942E-01     7.262  0.1569153E-03  0.2572373E-02  0.1419224E-02
   247.266  0.2461824E-02  0.1506667E-01  0.2350169E-01     7.262  0.1568340E-03  0.2583278E-02  0.1388887E-02
   247.269  0.2461625E-02  0.1507379E-01  0.2349396E-01     7.262  0.1567729E-03  0.2599875E-02  0.1349009E-02
   247.273  0.2461396E-02  0.1507903E-01  0.2348429E-01     7.263  0.1567287E-03  0.2616309E-02  0.1304566E-02
   247.276  0.2461157E-02  0.1508185E-01  0.2347467E-01     7.263  0.1566957E-03  0.2631813E-02  0.1260077E-02
   247.280  0.2460950E-02  0.1508301E-01  0.2346911E-01     7.263  0.1566629E-03  0.2646781E-02  0.1223264E-02
   247.284  0.2460756E-02  0.1508250E-01  0.2346633E-01     7.264  0.1566363E-03  0.2660127E-02  0.1190564E-02
   247.287  0.2460567E-02  0.1508155E-01  0.2346638E-01     7.264  0.1566239E-03  0.2671070E-02  0.1160314E-02
   247.291  0.2460381E-02  0.1508359E-01  0.2347068E-01     7.264  0.1566309E-03  0.2676211E-02  0.1138778E-02
   247.294  0.2460202E-02  0.1508422E-01  0.2347623E-01     7.265  0.1566560E-03  0.2680107E-02  0.1122489E-02
   247.298  0.2460032E-02  0.1508412E-01  0.2348112E-01     7.265  0.1566976E-03  0.2682538E-02  0.1108464E-02
   247.302  0.2459874E-02  0.1508295E-01  0.2348712E-01     7.265  0.1567542E-03  0.2684264E-02  0.1096630E-02
   247.305  0.2459733E-02  0.1507968E-01  0.2349320E-01     7.266  0.1568253E-03  0.2685110E-02  0.1087797E-02
   247.309  0.2459610E-02  0.1507781E-01  0.2350515E-01     7.266  0.1569090E-03  0.2682021E-02  0.1085899E-02
   247.313  0.2459510E-02  0.1507433E-01  0.2351556E-01     7.266  0.1570041E-03  0.2678683E-02  0.1088487E-02
   247.316  0.2459434E-02  0.1507268E-01  0.2352805E-01     7.267  0.1571088E-03  0.2675629E-02  0.1094300E-02
   247.320  0.2459390E-02  0.1506888E-01  0.2354069E-01     7.267  0.1572170E-03  0.2672649E-02  0.1100432E-02
   247.323  0.2459381E-02  0.1506320E-01  0.2355428E-01     7.267  0.1573236E-03  0.2669494E-02  0.1105061E-02
   247.327  0.2459413E-02  0.1505684E-01  0.2356796E-01     7.268  0.1574239E-03  0.2664952E-02  0.1108456E-02
   247.331  0.2459489E-02  0.1504889E-01  0.2358234E-01     7.268  0.1575120E-03  0.2661654E-02  0.1110986E-02
   247.334  0.2459609E-02  0.1503885E-01  0.2359796E-01     7.268  0.1575862E-03  0.2660358E-02  0.1113047E-02
   247.338  0.2459771E-02  0.1502669E-01  0.2361308E-01     7.269  0.1576450E-03  0.2661738E-02  0.1116163E-02
   247.341  0.2459975E-02  0.1501277E-01  0.2362668E-01     7.269  0.1576872E-03  0.2664080E-02  0.1112252E-02
   247.345  0.2460217E-02  0.1499860E-01  0.2364333E-01     7.269  0.1577123E-03  0.2666128E-02  0.1111854E-02
   247.349  0.2460493E-02  0.1499224E-01  0.2366245E-01     7.270  0.1577201E-03  0.2665813E-02  0.1117336E-02
   247.352  0.2460797E-02  0.1498718E-01  0.2368395E-01     7.270  0.1577117E-03  0.2671390E-02  0.1122888E-02
   247.356  0.2461122E-02  0.1498421E-01  0.2370750E-01     7.270  0.1576884E-03  0.2674202E-02  0.1137022E-02
   247.360  0.2461436E-02  0.1498326E-01  0.2373002E-01     7.271  0.1576777E-03  0.2673864E-02  0.1152986E-02
   247.363  0.2461713E-02  0.1498558E-01  0.2374959E-01     7.271  0.1577012E-03  0.2669013E-02  0.1170905E-02
   247.367  0.2461951E-02  0.1499109E-01  0.2376694E-01     7.271  0.1577578E-03  0.2660377E-02  0.1189994E-02
   247.370  0.2462147E-02  0.1500213E-01  0.2378351E-01     7.272  0.1578460E-03  0.2645182E-02  0.1205999E-02
   247.374  0.2462298E-02  0.1501549E-01  0.2379852E-01     7.272  0.1579646E-03  0.2628065E-02  0.1221307E-02
   247.378  0.2462401E-02  0.1503291E-01  0.2381020E-01     7.272  0.1581123E-03  0.2605522E-02  0.1237563E-02
   247.381  0.2462455E-02  0.1504726E-01  0.2381899E-01     7.273  0.1582859E-03  0.2586005E-02  0.1253533E-02
   247.385  0.2462463E-02  0.1506110E-01  0.2382403E-01     7.273  0.1584773E-03  0.2566401E-02  0.1268743E-02
   247.389  0.2462429E-02  0.1507334E-01  0.2382658E-01     7.273  0.1586789E-03  0.2548558E-02  0.1283832E-02
   247.392  0.2462355E-02  0.1508443E-01  0.2382474E-01     7.274  0.1588950E-03  0.2532091E-02  0.1295989E-02
   247.396  0.2462256E-02  0.1509449E-01  0.2382203E-01     7.274  0.1591240E-03  0.2516140E-02  0.1306082E-02
   247.399  0.2462117E-02  0.1510708E-01  0.2382410E-01     7.274  0.1593654E-03  0.2496866E-02  0.1307119E-02
   247.403  0.2461909E-02  0.1512030E-01  0.2381930E-01     7.275  0.1596232E-03  0.2476998E-02  0.1296928E-02
   247.407  0.2461637E-02  0.1513125E-01  0.2381147E-01     7.275  0.1598913E-03  0.2458429E-02  0.1279195E-02
   247.410  0.2461306E-02  0.1514021E-01  0.2380032E-01     7.275  0.1601625E-03  0.2441288E-02  0.1254654E-02
   247.414  0.2460926E-02  0.1514777E-01  0.2378675E-01     7.275  0.1604311E-03  0.2426426E-02  0.1224255E-02
   247.417  0.2460503E-02  0.1515347E-01  0.2377375E-01     7.276  0.1606909E-03  0.2413237E-02  0.1195065E-02
   247.421  0.2460050E-02  0.1515931E-01  0.2375954E-01     7.276  0.1609371E-03  0.2400248E-02  0.1164702E-02
   247.425  0.2459590E-02  0.1516166E-01  0.2374492E-01     7.276  0.1611601E-03  0.2389901E-02  0.1134539E-02
   247.428  0.2459147E-02  0.1516033E-01  0.2373248E-01     7.277  0.1613513E-03  0.2383011E-02  0.1108972E-02
   247.432  0.2458733E-02  0.1515591E-01  0.2372185E-01     7.277  0.1615007E-03  0.2381046E-02  0.1088219E-02
   247.436  0.2458359E-02  0.1514776E-01  0.2371262E-01     7.277  0.1616062E-03  0.2383509E-02  0.1071841E-02
   247.439  0.2458035E-02  0.1513464E-01  0.2370619E-01     7.278  0.1616685E-03  0.2389828E-02  0.1061493E-02
   247.443  0.2457769E-02  0.1512855E-01  0.2371032E-01     7.278  0.1616868E-03  0.2391690E-02  0.1069459E-02
   247.446  0.2457562E-02  0.1512113E-01  0.2371630E-01     7.278  0.1616635E-03  0.2395381E-02  0.1084183E-02
   247.450  0.2457409E-02  0.1511126E-01  0.2372283E-01     7.279  0.1616030E-03  0.2402686E-02  0.1100678E-02
   247.454  0.2457312E-02  0.1509914E-01  0.2373028E-01     7.279  0.1615079E-03  0.2412731E-02  0.1118273E-02
   247.457  0.2457272E-02  0.1508335E-01  0.2373623E-01     7.279  0.1613804E-03  0.2423180E-02  0.1137529E-02
   247.461  0.2457290E-02  0.1506884E-01  0.2374470E-01     7.280  0.1612241E-03  0.2433300E-02  0.1162216E-02
   247.464  0.2457365E-02  0.1505283E-01  0.2375461E-01     7.280  0.1610425E-03  0.2444979E-02  0.1189329E-02
   247.468  0.2457492E-02  0.1503643E-01  0.2376620E-01     7.280  0.1608394E-03  0.2460733E-02  0.1216432E-02
   247.472  0.2457669E-02  0.1502579E-01  0.2378096E-01     7.281  0.1606203E-03  0.2477242E-02  0.1245668E-02
   247.475  0.2457889E-02  0.1501682E-01  0.2379484E-01     7.281  0.1603895E-03  0.2492279E-02  0.1277532E-02
   247.479  0.2458146E-02  0.1500753E-01  0.2380716E-01     7.281  0.1601528E-03  0.2507063E-02  0.1312986E-02
   247.483  0.2458433E-02  0.1500153E-01  0.2381959E-01     7.282  0.1599159E-03  0.2517956E-02  0.1348990E-02
   247.486  0.2458742E-02  0.1499352E-01  0.2383099E-01     7.282  0.1596845E-03  0.2529988E-02  0.1386777E-02
   247.490  0.2459064E-02  0.1498578E-01  0.2383980E-01     7.282  0.1594659E-03  0.2540792E-02  0.1424511E-02
   247.493  0.2459392E-02  0.1497779E-01  0.2384740E-01     7.283  0.1592672E-03  0.2549570E-02  0.1462810E-02
   247.497  0.2459717E-02  0.1497042E-01  0.2385045E-01     7.283  0.1590933E-03  0.2556819E-02  0.1498034E-02
   247.501  0.2460039E-02  0.1496306E-01  0.2385070E-01     7.283  0.1589402E-03  0.2562960E-02  0.1530561E-02
   247.504  0.2460387E-02  0.1495603E-01  0.2385112E-01     7.284  0.1587787E-03  0.2568158E-02  0.1557139E-02
   247.508  0.2460752E-02  0.1495256E-01  0.2385544E-01     7.284  0.1586112E-03  0.2568426E-02  0.1584332E-02
   247.511  0.2461125E-02  0.1494948E-01  0.2385813E-01     7.284  0.1584419E-03  0.2567928E-02  0.1606032E-02
   247.515  0.2461496E-02  0.1494709E-01  0.2385742E-01     7.285  0.1582748E-03  0.2566391E-02  0.1619105E-02
   247.519  0.2461857E-02  0.1494479E-01  0.2385691E-01     7.285  0.1581141E-03  0.2564473E-02  0.1627382E-02
   247.522  0.2462182E-02  0.1494503E-01  0.2385363E-01     7.285  0.1579648E-03  0.2562537E-02  0.1628856E-02
   247.526  0.2462445E-02  0.1494762E-01  0.2384791E-01     7.285  0.1578338E-03  0.2561666E-02  0.1623296E-02
   247.529  0.2462640E-02  0.1495193E-01  0.2383953E-01     7.286  0.1577245E-03  0.2561311E-02  0.1610325E-02
   247.533  0.2462763E-02  0.1495882E-01  0.2382604E-01     7.286  0.1576374E-03  0.2561904E-02  0.1591019E-02
   247.537  0.2462807E-02  0.1496849E-01  0.2381025E-01     7.286  0.1575826E-03  0.2562424E-02  0.1566138E-02
   247.540  0.2462755E-02  0.1498011E-01  0.2379145E-01     7.287  0.1575790E-03  0.2561439E-02  0.1539498E-02
   247.544  0.2462644E-02  0.1499371E-01  0.2377387E-01     7.287  0.1576140E-03  0.2559675E-02  0.1515224E-02
   247.548  0.2462484E-02  0.1500857E-01  0.2375849E-01     7.287  0.1576831E-03  0.2557384E-02  0.1496670E-02
   247.551  0.2462278E-02  0.1502581E-01  0.2374783E-01     7.288  0.1577852E-03  0.2554265E-02  0.1480120E-02
   247.555  0.2462031E-02  0.1504180E-01  0.2373700E-01     7.288  0.1579179E-03  0.2550664E-02  0.1468663E-02
   247.558  0.2461748E-02  0.1505600E-01  0.2372888E-01     7.288  0.1580778E-03  0.2548946E-02  0.1459403E-02
   247.562  0.2461441E-02  0.1507150E-01  0.2372338E-01     7.289  0.1582574E-03  0.2546278E-02  0.1451443E-02
   247.566  0.2461116E-02  0.1508589E-01  0.2372092E-01     7.289  0.1584500E-03  0.2543879E-02  0.1442503E-02
   247.569  0.2460767E-02  0.1510104E-01  0.2372264E-01     7.289  0.1586310E-03  0.2548449E-02  0.1429818E-02
   247.573  0.2460401E-02  0.1511594E-01  0.2372662E-01     7.290  0.1587905E-03  0.2550228E-02  0.1419154E-02
   247.576  0.2460016E-02  0.1512922E-01  0.2373134E-01     7.290  0.1589207E-03  0.2552272E-02  0.1406532E-02
   247.580  0.2459619E-02  0.1514112E-01  0.2373775E-01     7.290  0.1590156E-03  0.2554237E-02  0.1394664E-02
   247.584  0.2459215E-02  0.1515271E-01  0.2374526E-01     7.291  0.1590720E-03  0.2556789E-02  0.1382564E-02
   247.587  0.2458797E-02  0.1515957E-01  0.2375277E-01     7.291  0.1590912E-03  0.2555979E-02  0.1368025E-02
   247.591  0.2458377E-02  0.1516666E-01  0.2375944E-01     7.291  0.1590691E-03  0.2560435E-02  0.1349691E-02
   247.595  0.2457973E-02  0.1517103E-01  0.2376908E-01     7.292  0.1589997E-03  0.2564885E-02  0.1333872E-02
   247.598  0.2457585E-02  0.1517342E-01  0.2377796E-01     7.292  0.1588899E-03  0.2568834E-02  0.1317871E-02
   247.602  0.2457191E-02  0.1517508E-01  0.2378817E-01     7.292  0.1587644E-03  0.2571052E-02  0.1306498E-02
   247.605  0.2456793E-02  0.1517703E-01  0.2379836E-01     7.293  0.1586270E-03  0.2573186E-02  0.1301220E-02
   247.609  0.2456393E-02  0.1517800E-01  0.2380616E-01     7.293  0.1584693E-03  0.2576410E-02  0.1299698E-02
   247.613  0.2455999E-02  0.1517594E-01  0.2381288E-01     7.293  0.1582905E-03  0.2580282E-02  0.1301159E-02
   247.616  0.2455618E-02  0.1517366E-01  0.2382102E-01     7.294  0.1580924E-03  0.2584286E-02  0.1309190E-02
   247.620  0.2455256E-02  0.1517113E-01  0.2383034E-01     7.294  0.1578769E-03  0.2588303E-02  0.1320106E-02
   247.623  0.2454922E-02  0.1516934E-01  0.2384298E-01     7.294  0.1576461E-03  0.2591398E-02  0.1338204E-02
   247.627  0.2454621E-02  0.1516907E-01  0.2385719E-01     7.295  0.1574023E-03  0.2592391E-02  0.1356054E-02
   247.631  0.2454360E-02  0.1516503E-01  0.2386968E-01     7.295  0.1571491E-03  0.2596258E-02  0.1374981E-02
   247.634  0.2454142E-02  0.1515766E-01  0.2388120E-01     7.295  0.1568887E-03  0.2603993E-02  0.1393926E-02
   247.638  0.2453972E-02  0.1514722E-01  0.2389236E-01     7.296  0.1566247E-03  0.2614901E-02  0.1412532E-02
   247.641  0.2453852E-02  0.1513285E-01  0.2390022E-01     7.296  0.1563600E-03  0.2629538E-02  0.1429958E-02
   247.645  0.2453784E-02  0.1511534E-01  0.2390698E-01     7.296  0.1560980E-03  0.2646663E-02  0.1445858E-02
   247.649  0.2453768E-02  0.1509877E-01  0.2391741E-01     7.296  0.1558419E-03  0.2660388E-02  0.1457148E-02
   247.652  0.2453805E-02  0.1507872E-01  0.2392607E-01     7.297  0.1555952E-03  0.2678131E-02  0.1466525E-02
   247.656  0.2453891E-02  0.1505850E-01  0.2393492E-01     7.297  0.1553613E-03  0.2696244E-02  0.1477453E-02
   247.659  0.2454025E-02  0.1503870E-01  0.2394364E-01     7.297  0.1551435E-03  0.2714067E-02  0.1483974E-02
   247.663  0.2454202E-02  0.1502025E-01  0.2395151E-01     7.298  0.1549447E-03  0.2730000E-02  0.1488037E-02
   247.667  0.2454418E-02  0.1500241E-01  0.2396058E-01     7.298  0.1547681E-03  0.2748411E-02  0.1492837E-02
   247.670  0.2454667E-02  0.1498456E-01  0.2396792E-01     7.298  0.1546175E-03  0.2768348E-02  0.1495589E-02
   247.674  0.2454943E-02  0.1497061E-01  0.2397598E-01     7.299  0.1544952E-03  0.2781478E-02  0.1493309E-02
   247.678  0.2455244E-02  0.1496354E-01  0.2398933E-01     7.299  0.1543999E-03  0.2783483E-02  0.1484297E-02
   247.681  0.2455585E-02  0.1495618E-01  0.2400461E-01     7.299  0.1543112E-03  0.2784508E-02  0.1473006E-02
   247.685  0.2455960E-02  0.1495042E-01  0.2401880E-01     7.300  0.1542286E-03  0.2783499E-02  0.1460681E-02
   247.688  0.2456369E-02  0.1494479E-01  0.2403394E-01     7.300  0.1541551E-03  0.2782086E-02  0.1445881E-02
   247.692  0.2456828E-02  0.1494057E-01  0.2405181E-01     7.300  0.1540899E-03  0.2780650E-02  0.1432864E-02
   247.696  0.2457320E-02  0.1493673E-01  0.2407006E-01     7.301  0.1540416E-03  0.2779778E-02  0.1422464E-02
   247.699  0.2457826E-02  0.1493283E-01  0.2408805E-01     7.301  0.1540176E-03  0.2779667E-02  0.1414808E-02
   247.703  0.2458334E-02  0.1492925E-01  0.2410450E-01     7.301  0.1540224E-03  0.2780211E-02  0.1409464E-02
   247.706  0.2458834E-02  0.1492575E-01  0.2411692E-01     7.302  0.1540586E-03  0.2780505E-02  0.1404342E-02
   247.710  0.2459308E-02  0.1492346E-01  0.2412556E-01     7.302  0.1541345E-03  0.2783578E-02  0.1401106E-02
   247.714  0.2459729E-02  0.1492046E-01  0.2412799E-01     7.302  0.1542694E-03  0.2784501E-02  0.1399631E-02
   247.717  0.2460087E-02  0.1491834E-01  0.2412428E-01     7.303  0.1544647E-03  0.2785451E-02  0.1397379E-02
   247.721  0.2460374E-02  0.1491646E-01  0.2411395E-01     7.303  0.1547188E-03  0.2786926E-02  0.1394689E-02
   247.724  0.2460586E-02  0.1491537E-01  0.2409943E-01     7.303  0.1550290E-03  0.2788972E-02  0.1392190E-02
   247.728  0.2460724E-02  0.1491732E-01  0.2408115E-01     7.304  0.1553898E-03  0.2790658E-02  0.1392945E-02
   247.732  0.2460802E-02  0.1491947E-01  0.2406128E-01     7.304  0.1557895E-03  0.2792605E-02  0.1397198E-02
   247.735  0.2460821E-02  0.1492105E-01  0.2403999E-01     7.304  0.1562223E-03  0.2794926E-02  0.1404179E-02
   247.739  0.2460786E-02  0.1492240E-01  0.2401559E-01     7.305  0.1566781E-03  0.2797530E-02  0.1412722E-02
   247.742  0.2460724E-02  0.1492388E-01  0.2399253E-01     7.305  0.1571239E-03  0.2800716E-02  0.1420564E-02
   247.746  0.2460643E-02  0.1492524E-01  0.2397238E-01     7.305  0.1575462E-03  0.2803367E-02  0.1426750E-02
   247.750  0.2460545E-02  0.1492772E-01  0.2395461E-01     7.306  0.1579380E-03  0.2807998E-02  0.1428416E-02
   247.753  0.2460433E-02  0.1493122E-01  0.2393997E-01     7.306  0.1582918E-03  0.2814075E-02  0.1429035E-02
   247.757  0.2460310E-02  0.1493417E-01  0.2392512E-01     7.306  0.1586016E-03  0.2819546E-02  0.1429780E-02
   247.761  0.2460181E-02  0.1493721E-01  0.2391309E-01     7.307  0.1588643E-03  0.2824574E-02  0.1428581E-02
   247.764  0.2460059E-02  0.1494166E-01  0.2390531E-01     7.307  0.1590941E-03  0.2830073E-02  0.1425059E-02
   247.768  0.2459960E-02  0.1494589E-01  0.2390294E-01     7.307  0.1592851E-03  0.2838508E-02  0.1416935E-02
   247.771  0.2459891E-02  0.1495086E-01  0.2390307E-01     7.307  0.1594382E-03  0.2843942E-02  0.1407850E-02
   247.775  0.2459854E-02  0.1495440E-01  0.2390614E-01     7.308  0.1595513E-03  0.2847889E-02  0.1399011E-02
   247.779  0.2459850E-02  0.1495659E-01  0.2391130E-01     7.308  0.1596225E-03  0.2850632E-02  0.1388499E-02
   247.782  0.2459879E-02  0.1495812E-01  0.2391668E-01     7.308  0.1596505E-03  0.2851718E-02  0.1377746E-02
   247.786  0.2459940E-02  0.1495890E-01  0.2392205E-01     7.309  0.1596362E-03  0.2851266E-02  0.1367069E-02
   247.789  0.2460031E-02  0.1495875E-01  0.2392959E-01     7.309  0.1595795E-03  0.2850400E-02  0.1355538E-02
   247.793  0.2460140E-02  0.1495963E-01  0.2393858E-01     7.309  0.1594628E-03  0.2849447E-02  0.1344149E-02
   247.797  0.2460258E-02  0.1496314E-01  0.2394886E-01     7.310  0.1592776E-03  0.2850035E-02  0.1328775E-02
   247.800  0.2460383E-02  0.1496748E-01  0.2395860E-01     7.310  0.1590305E-03  0.2850240E-02  0.1314479E-02
   247.804  0.2460515E-02  0.1497246E-01  0.2396740E-01     7.310  0.1587352E-03  0.2849998E-02  0.1300416E-02
   247.807  0.2460651E-02  0.1497855E-01  0.2397510E-01     7.311  0.1583976E-03  0.2849487E-02  0.1286874E-02
   247.811  0.2460785E-02  0.1498543E-01  0.2398231E-01     7.311  0.1580244E-03  0.2848238E-02  0.1275098E-02
   247.815  0.2460913E-02  0.1499220E-01  0.2398791E-01     7.311  0.1576238E-03  0.2846996E-02  0.1264222E-02
   247.818  0.2461032E-02  0.1499964E-01  0.2399233E-01     7.312  0.1572025E-03  0.2845660E-02  0.1253950E-02
   247.822  0.2461136E-02  0.1500671E-01  0.2399546E-01     7.312  0.1567691E-03  0.2844390E-02  0.1244037E-02
   247.825  0.2461221E-02  0.1501294E-01  0.2399648E-01     7.312  0.1563312E-03  0.2843755E-02  0.1235554E-02
   247.829  0.2461285E-02  0.1501977E-01  0.2399693E-01     7.313  0.1558969E-03  0.2842020E-02  0.1229675E-02
   247.833  0.2461323E-02  0.1502671E-01  0.2399567E-01     7.313  0.1554742E-03  0.2840010E-02  0.1224629E-02
   247.836  0.2461334E-02  0.1503579E-01  0.2399254E-01     7.313  0.1550698E-03  0.2835883E-02  0.1220948E-02
   247.840  0.2461316E-02  0.1504207E-01  0.2398813E-01     7.314  0.1546904E-03  0.2835943E-02  0.1219043E-02
   247.844  0.2461270E-02  0.1504699E-01  0.2398169E-01     7.314  0.1543398E-03  0.2835858E-02  0.1219034E-02
   247.847  0.2461195E-02  0.1505156E-01  0.2397337E-01     7.314  0.1540248E-03  0.2835336E-02  0.1222268E-02
   247.851  0.2461091E-02  0.1505582E-01  0.2396350E-01     7.315  0.1537479E-03  0.2834489E-02  0.1226763E-02
   247.854  0.2460970E-02  0.1505965E-01  0.2395300E-01     7.315  0.1535049E-03  0.2832781E-02  0.1232211E-02
   247.858  0.2460834E-02  0.1506399E-01  0.2394411E-01     7.315  0.1532965E-03  0.2828157E-02  0.1239457E-02
   247.862  0.2460688E-02  0.1506861E-01  0.2393674E-01     7.316  0.1531239E-03  0.2822682E-02  0.1247390E-02
   247.865  0.2460544E-02  0.1507307E-01  0.2393106E-01     7.316  0.1529851E-03  0.2816519E-02  0.1253721E-02
   247.869  0.2460403E-02  0.1507651E-01  0.2392656E-01     7.316  0.1528810E-03  0.2809437E-02  0.1258653E-02
   247.872  0.2460267E-02  0.1507859E-01  0.2392448E-01     7.317  0.1528131E-03  0.2802701E-02  0.1263582E-02
   247.876  0.2460139E-02  0.1508162E-01  0.2392369E-01     7.317  0.1527813E-03  0.2795453E-02  0.1268783E-02
   247.880  0.2460020E-02  0.1508332E-01  0.2392365E-01     7.317  0.1527847E-03  0.2788017E-02  0.1273052E-02
   247.883  0.2459914E-02  0.1508409E-01  0.2392441E-01     7.318  0.1528234E-03  0.2779935E-02  0.1275164E-02
   247.887  0.2459813E-02  0.1508531E-01  0.2392573E-01     7.318  0.1529040E-03  0.2771198E-02  0.1278598E-02
   247.890  0.2459713E-02  0.1508587E-01  0.2392593E-01     7.318  0.1530313E-03  0.2762826E-02  0.1282564E-02
   247.894  0.2459613E-02  0.1508622E-01  0.2392497E-01     7.319  0.1532032E-03  0.2755628E-02  0.1286069E-02
   247.898  0.2459512E-02  0.1508546E-01  0.2392116E-01     7.319  0.1534133E-03  0.2748749E-02  0.1290367E-02
   247.901  0.2459409E-02  0.1508360E-01  0.2391798E-01     7.319  0.1536519E-03  0.2742609E-02  0.1294262E-02
   247.905  0.2459303E-02  0.1508137E-01  0.2391331E-01     7.319  0.1539146E-03  0.2737377E-02  0.1296287E-02
   247.908  0.2459199E-02  0.1507820E-01  0.2390765E-01     7.320  0.1541968E-03  0.2733969E-02  0.1297046E-02
   247.912  0.2459099E-02  0.1507398E-01  0.2390112E-01     7.320  0.1544923E-03  0.2731534E-02  0.1297298E-02
   247.916  0.2459008E-02  0.1506762E-01  0.2389513E-01     7.320  0.1547948E-03  0.2730750E-02  0.1297661E-02
   247.919  0.2458928E-02  0.1506366E-01  0.2389076E-01     7.321  0.1550985E-03  0.2729881E-02  0.1298596E-02
   247.923  0.2458862E-02  0.1506346E-01  0.2388952E-01     7.321  0.1553987E-03  0.2729173E-02  0.1300719E-02
   247.926  0.2458805E-02  0.1506219E-01  0.2388769E-01     7.321  0.1556914E-03  0.2729479E-02  0.1301434E-02
   247.930  0.2458723E-02  0.1506070E-01  0.2388511E-01     7.322  0.1559846E-03  0.2730317E-02  0.1300970E-02
   247.934  0.2458615E-02  0.1506030E-01  0.2387995E-01     7.322  0.1562763E-03  0.2731065E-02  0.1297442E-02
   247.937  0.2458484E-02  0.1506087E-01  0.2387032E-01     7.322  0.1565611E-03  0.2730411E-02  0.1291349E-02
   247.941  0.2458332E-02  0.1506140E-01  0.2385914E-01     7.323  0.1568353E-03  0.2728424E-02  0.1283683E-02
   247.944  0.2458165E-02  0.1506217E-01  0.2384624E-01     7.323  0.1570948E-03  0.2726508E-02  0.1276751E-02
   247.948  0.2457986E-02  0.1506222E-01  0.2383289E-01     7.323  0.1573359E-03  0.2725134E-02  0.1269351E-02
   247.952  0.2457799E-02  0.1506295E-01  0.2381873E-01     7.324  0.1575536E-03  0.2723517E-02  0.1262158E-02
   247.955  0.2457610E-02  0.1506378E-01  0.2380545E-01     7.324  0.1577450E-03  0.2721034E-02  0.1255159E-02
   247.959  0.2457420E-02  0.1506599E-01  0.2379406E-01     7.324  0.1579073E-03  0.2715985E-02  0.1248539E-02
   247.963  0.2457237E-02  0.1506857E-01  0.2378438E-01     7.325  0.1580383E-03  0.2711153E-02  0.1243373E-02
   247.966  0.2457064E-02  0.1506891E-01  0.2377586E-01     7.325  0.1581360E-03  0.2708466E-02  0.1240770E-02
   247.970  0.2456900E-02  0.1507626E-01  0.2377167E-01     7.325  0.1582001E-03  0.2701058E-02  0.1241714E-02
   247.973  0.2456740E-02  0.1508573E-01  0.2376806E-01     7.326  0.1582309E-03  0.2693518E-02  0.1243850E-02
   247.977  0.2456588E-02  0.1509281E-01  0.2376421E-01     7.326  0.1582277E-03  0.2688203E-02  0.1246154E-02
   247.981  0.2456438E-02  0.1509847E-01  0.2375990E-01     7.326  0.1581737E-03  0.2684450E-02  0.1246866E-02
   247.984  0.2456291E-02  0.1510477E-01  0.2375400E-01     7.327  0.1580633E-03  0.2681608E-02  0.1248005E-02
   247.988  0.2456153E-02  0.1511040E-01  0.2374825E-01     7.327  0.1579116E-03  0.2680934E-02  0.1250872E-02
   247.991  0.2456024E-02  0.1511500E-01  0.2374254E-01     7.327  0.1577122E-03  0.2680629E-02  0.1255302E-02
   247.995  0.2455915E-02  0.1511968E-01  0.2373611E-01     7.328  0.1574584E-03  0.2683377E-02  0.1256383E-02
   247.999  0.2455828E-02  0.1512497E-01  0.2373445E-01     7.328  0.1571538E-03  0.2689360E-02  0.1256230E-02
   248.002  0.2455760E-02  0.1513030E-01  0.2373434E-01     7.328  0.1568045E-03  0.2694894E-02  0.1257626E-02
   248.006  0.2455700E-02  0.1513651E-01  0.2373510E-01     7.329  0.1564274E-03  0.2702045E-02  0.1260074E-02
   248.009  0.2455637E-02  0.1514392E-01  0.2373538E-01     7.329  0.1560324E-03  0.2708114E-02  0.1262462E-02
   248.013  0.2455567E-02  0.1515173E-01  0.2373494E-01     7.329  0.1556281E-03  0.2713736E-02  0.1266444E-02
   248.017  0.2455480E-02  0.1516015E-01  0.2373421E-01     7.330  0.1552247E-03  0.2718700E-02  0.1272783E-02
   248.020  0.2455355E-02  0.1517302E-01  0.2373387E-01     7.330  0.1548391E-03  0.2721493E-02  0.1281356E-02
   248.024  0.2455174E-02  0.1518471E-01  0.2373038E-01     7.330  0.1544876E-03  0.2723665E-02  0.1286142E-02
   248.027  0.2454915E-02  0.1519515E-01  0.2372088E-01     7.331  0.1541983E-03  0.2724905E-02  0.1289554E-02
   248.031  0.2454588E-02  0.1520344E-01  0.2370810E-01     7.331  0.1539693E-03  0.2725252E-02  0.1289700E-02
   248.035  0.2454197E-02  0.1521224E-01  0.2369301E-01     7.331  0.1538020E-03  0.2723373E-02  0.1289374E-02
   248.038  0.2453755E-02  0.1522497E-01  0.2368261E-01     7.331  0.1536954E-03  0.2715091E-02  0.1293171E-02
   248.042  0.2453268E-02  0.1524116E-01  0.2367679E-01     7.332  0.1536478E-03  0.2699805E-02  0.1294327E-02
   248.045  0.2452747E-02  0.1525621E-01  0.2367124E-01     7.332  0.1536564E-03  0.2681336E-02  0.1293223E-02
   248.049  0.2452201E-02  0.1526565E-01  0.2366417E-01     7.332  0.1537184E-03  0.2664260E-02  0.1290277E-02
   248.053  0.2451638E-02  0.1526978E-01  0.2365479E-01     7.333  0.1538304E-03  0.2648397E-02  0.1285657E-02
   248.056  0.2451070E-02  0.1526806E-01  0.2364563E-01     7.333  0.1539859E-03  0.2634786E-02  0.1278293E-02
   248.060  0.2450507E-02  0.1526213E-01  0.2363587E-01     7.333  0.1541793E-03  0.2623167E-02  0.1268631E-02
   248.063  0.2449946E-02  0.1525013E-01  0.2362419E-01     7.334  0.1544105E-03  0.2615217E-02  0.1259621E-02
   248.067  0.2449389E-02  0.1523169E-01  0.2361010E-01     7.334  0.1546762E-03  0.2612031E-02  0.1253495E-02
   248.071  0.2448866E-02  0.1520764E-01  0.2359507E-01     7.334  0.1549636E-03  0.2615752E-02  0.1249892E-02
   248.074  0.2448412E-02  0.1518242E-01  0.2358664E-01     7.335  0.1552564E-03  0.2629445E-02  0.1245001E-02
   248.078  0.2448038E-02  0.1515418E-01  0.2358316E-01     7.335  0.1555485E-03  0.2645918E-02  0.1246381E-02
   248.081  0.2447751E-02  0.1512190E-01  0.2358233E-01     7.335  0.1558327E-03  0.2666376E-02  0.1253946E-02
   248.085  0.2447558E-02  0.1509305E-01  0.2359213E-01     7.336  0.1561039E-03  0.2678195E-02  0.1262699E-02
   248.089  0.2447462E-02  0.1506295E-01  0.2360787E-01     7.336  0.1563584E-03  0.2686608E-02  0.1273836E-02
   248.092  0.2447469E-02  0.1503511E-01  0.2362909E-01     7.336  0.1565975E-03  0.2700248E-02  0.1281502E-02
   248.096  0.2447581E-02  0.1501512E-01  0.2366448E-01     7.337  0.1568213E-03  0.2707786E-02  0.1288700E-02
   248.100  0.2447797E-02  0.1499836E-01  0.2370785E-01     7.337  0.1570286E-03  0.2708774E-02  0.1297099E-02
   248.103  0.2448110E-02  0.1498214E-01  0.2375322E-01     7.337  0.1572148E-03  0.2707849E-02  0.1305046E-02
   248.107  0.2448507E-02  0.1496808E-01  0.2380144E-01     7.338  0.1573729E-03  0.2710530E-02  0.1305612E-02
   248.110  0.2448980E-02  0.1496068E-01  0.2385676E-01     7.338  0.1575025E-03  0.2710863E-02  0.1307670E-02
   248.114  0.2449517E-02  0.1495575E-01  0.2391104E-01     7.338  0.1576054E-03  0.2707947E-02  0.1310553E-02
   248.118  0.2450106E-02  0.1494986E-01  0.2396193E-01     7.339  0.1576843E-03  0.2703412E-02  0.1311452E-02
   248.121  0.2450733E-02  0.1494362E-01  0.2400898E-01     7.339  0.1577413E-03  0.2696713E-02  0.1310828E-02
   248.125  0.2451383E-02  0.1493710E-01  0.2405008E-01     7.339  0.1577792E-03  0.2687259E-02  0.1307698E-02
   248.128  0.2452042E-02  0.1493015E-01  0.2408573E-01     7.340  0.1578011E-03  0.2675665E-02  0.1302460E-02
   248.132  0.2452695E-02  0.1492267E-01  0.2411486E-01     7.340  0.1578100E-03  0.2661891E-02  0.1294188E-02
   248.136  0.2453327E-02  0.1491592E-01  0.2413674E-01     7.340  0.1578089E-03  0.2646356E-02  0.1283182E-02
   248.139  0.2453932E-02  0.1490881E-01  0.2415212E-01     7.341  0.1578001E-03  0.2628715E-02  0.1268878E-02
   248.143  0.2454501E-02  0.1490071E-01  0.2416135E-01     7.341  0.1577845E-03  0.2610191E-02  0.1249952E-02
   248.146  0.2455035E-02  0.1489842E-01  0.2417067E-01     7.341  0.1577569E-03  0.2602520E-02  0.1212253E-02
   248.150  0.2455522E-02  0.1489654E-01  0.2417478E-01     7.342  0.1577194E-03  0.2597989E-02  0.1167692E-02
   248.154  0.2455935E-02  0.1489405E-01  0.2416907E-01     7.342  0.1576768E-03  0.2593445E-02  0.1119344E-02
   248.157  0.2456254E-02  0.1489216E-01  0.2415299E-01     7.342  0.1576350E-03  0.2588481E-02  0.1066791E-02
   248.161  0.2456474E-02  0.1488821E-01  0.2412735E-01     7.343  0.1575897E-03  0.2584060E-02  0.1012437E-02
   248.164  0.2456617E-02  0.1488433E-01  0.2409546E-01     7.343  0.1575318E-03  0.2580230E-02  0.9587576E-03
   248.168  0.2456714E-02  0.1488968E-01  0.2406927E-01     7.343  0.1574324E-03  0.2572295E-02  0.9149563E-03
   248.172  0.2456768E-02  0.1489538E-01  0.2404532E-01     7.343  0.1572941E-03  0.2564163E-02  0.8778012E-03
   248.175  0.2456790E-02  0.1489981E-01  0.2402149E-01     7.344  0.1571382E-03  0.2556962E-02  0.8449543E-03
   248.179  0.2456788E-02  0.1490539E-01  0.2399909E-01     7.344  0.1569672E-03  0.2549789E-02  0.8196821E-03
   248.182  0.2456779E-02  0.1491181E-01  0.2398080E-01     7.344  0.1567953E-03  0.2541933E-02  0.7991257E-03
   248.186  0.2456765E-02  0.1491840E-01  0.2396448E-01     7.345  0.1566356E-03  0.2535663E-02  0.7819198E-03
   248.190  0.2456743E-02  0.1492376E-01  0.2395030E-01     7.345  0.1564934E-03  0.2530295E-02  0.7695797E-03
   248.193  0.2456711E-02  0.1493035E-01  0.2393725E-01     7.345  0.1563692E-03  0.2524908E-02  0.7612652E-03
   248.197  0.2456654E-02  0.1493479E-01  0.2392192E-01     7.346  0.1562331E-03  0.2518218E-02  0.7593438E-03
   248.200  0.2456568E-02  0.1493916E-01  0.2390729E-01     7.346  0.1560782E-03  0.2514260E-02  0.7619801E-03
   248.204  0.2456454E-02  0.1494381E-01  0.2389090E-01     7.346  0.1559060E-03  0.2511318E-02  0.7709667E-03
   248.208  0.2456313E-02  0.1494957E-01  0.2387366E-01     7.347  0.1557183E-03  0.2509083E-02  0.7823394E-03
   248.211  0.2456140E-02  0.1495750E-01  0.2385824E-01     7.347  0.1555195E-03  0.2508730E-02  0.7982949E-03
   248.215  0.2455930E-02  0.1496930E-01  0.2384526E-01     7.347  0.1553127E-03  0.2507547E-02  0.8174617E-03
   248.218  0.2455689E-02  0.1498217E-01  0.2383145E-01     7.348  0.1550997E-03  0.2506524E-02  0.8385731E-03
   248.222  0.2455420E-02  0.1499500E-01  0.2381665E-01     7.348  0.1548829E-03  0.2506162E-02  0.8620991E-03
   248.226  0.2455128E-02  0.1500850E-01  0.2380248E-01     7.348  0.1546644E-03  0.2509767E-02  0.8849334E-03
   248.229  0.2454826E-02  0.1502181E-01  0.2378856E-01     7.349  0.1544424E-03  0.2512657E-02  0.9071743E-03
   248.233  0.2454532E-02  0.1503382E-01  0.2377606E-01     7.349  0.1542139E-03  0.2515384E-02  0.9271551E-03
   248.236  0.2454228E-02  0.1504413E-01  0.2376434E-01     7.349  0.1539880E-03  0.2517132E-02  0.9423651E-03
   248.240  0.2453889E-02  0.1505429E-01  0.2375237E-01     7.350  0.1537768E-03  0.2517147E-02  0.9508844E-03
   248.244  0.2453519E-02  0.1506676E-01  0.2374235E-01     7.350  0.1535838E-03  0.2516379E-02  0.9554185E-03
   248.247  0.2453127E-02  0.1507876E-01  0.2373190E-01     7.350  0.1534111E-03  0.2515458E-02  0.9562879E-03
   248.251  0.2452717E-02  0.1508887E-01  0.2372112E-01     7.351  0.1532616E-03  0.2513797E-02  0.9543935E-03
   248.254  0.2452301E-02  0.1509607E-01  0.2370875E-01     7.351  0.1531370E-03  0.2511459E-02  0.9507540E-03
   248.258  0.2451885E-02  0.1510044E-01  0.2369667E-01     7.351  0.1530394E-03  0.2509247E-02  0.9479865E-03
   248.262  0.2451479E-02  0.1510137E-01  0.2368335E-01     7.352  0.1529701E-03  0.2506363E-02  0.9448605E-03
   248.265  0.2451092E-02  0.1509882E-01  0.2367077E-01     7.352  0.1529299E-03  0.2504307E-02  0.9418871E-03
   248.269  0.2450735E-02  0.1509430E-01  0.2366400E-01     7.352  0.1529183E-03  0.2501882E-02  0.9393797E-03
   248.272  0.2450416E-02  0.1508625E-01  0.2365667E-01     7.353  0.1529338E-03  0.2499775E-02  0.9409956E-03
   248.276  0.2450144E-02  0.1507684E-01  0.2365301E-01     7.353  0.1529749E-03  0.2497067E-02  0.9451031E-03
   248.280  0.2449925E-02  0.1507061E-01  0.2365785E-01     7.353  0.1530397E-03  0.2491831E-02  0.9519580E-03
   248.283  0.2449765E-02  0.1505957E-01  0.2366225E-01     7.354  0.1531252E-03  0.2488207E-02  0.9576649E-03
   248.287  0.2449670E-02  0.1504361E-01  0.2366623E-01     7.354  0.1532280E-03  0.2485830E-02  0.9625667E-03
   248.291  0.2449642E-02  0.1502276E-01  0.2366880E-01     7.354  0.1533439E-03  0.2485298E-02  0.9665974E-03
   248.294  0.2449683E-02  0.1500517E-01  0.2367925E-01     7.355  0.1534693E-03  0.2482214E-02  0.9736847E-03
   248.298  0.2449797E-02  0.1499214E-01  0.2369725E-01     7.355  0.1536092E-03  0.2476400E-02  0.9838249E-03
   248.301  0.2449986E-02  0.1497672E-01  0.2371499E-01     7.355  0.1537633E-03  0.2471243E-02  0.9943108E-03
   248.305  0.2450246E-02  0.1495895E-01  0.2373352E-01     7.355  0.1539284E-03  0.2466879E-02  0.1007035E-02
   248.309  0.2450573E-02  0.1493908E-01  0.2375270E-01     7.356  0.1541021E-03  0.2462588E-02  0.1021681E-02
   248.312  0.2450960E-02  0.1492006E-01  0.2377325E-01     7.356  0.1542812E-03  0.2460698E-02  0.1040669E-02
   248.316  0.2451391E-02  0.1491072E-01  0.2380278E-01     7.356  0.1544687E-03  0.2460081E-02  0.1069811E-02
   248.319  0.2451853E-02  0.1490553E-01  0.2383332E-01     7.357  0.1546662E-03  0.2458146E-02  0.1108275E-02
   248.323  0.2452354E-02  0.1490022E-01  0.2386369E-01     7.357  0.1548724E-03  0.2456610E-02  0.1153216E-02
   248.327  0.2452889E-02  0.1489925E-01  0.2389369E-01     7.357  0.1550873E-03  0.2456692E-02  0.1202344E-02
   248.330  0.2453446E-02  0.1489304E-01  0.2392171E-01     7.358  0.1553102E-03  0.2454614E-02  0.1253458E-02
   248.334  0.2454014E-02  0.1488645E-01  0.2394685E-01     7.358  0.1555415E-03  0.2452275E-02  0.1305223E-02
   248.337  0.2454579E-02  0.1488659E-01  0.2397013E-01     7.358  0.1557802E-03  0.2445219E-02  0.1356074E-02
   248.341  0.2455131E-02  0.1488640E-01  0.2399122E-01     7.359  0.1560252E-03  0.2444836E-02  0.1403596E-02
   248.344  0.2455657E-02  0.1488769E-01  0.2400809E-01     7.359  0.1562749E-03  0.2446006E-02  0.1444362E-02
   248.348  0.2456146E-02  0.1488966E-01  0.2401991E-01     7.359  0.1565282E-03  0.2447008E-02  0.1478921E-02
   248.352  0.2456590E-02  0.1489158E-01  0.2402671E-01     7.360  0.1567833E-03  0.2447537E-02  0.1506651E-02
   248.355  0.2456985E-02  0.1489333E-01  0.2402696E-01     7.360  0.1570381E-03  0.2447028E-02  0.1527383E-02
   248.359  0.2457322E-02  0.1489434E-01  0.2402438E-01     7.360  0.1572888E-03  0.2445831E-02  0.1542347E-02
   248.363  0.2457595E-02  0.1489485E-01  0.2401630E-01     7.361  0.1575318E-03  0.2443688E-02  0.1547700E-02
   248.366  0.2457797E-02  0.1489652E-01  0.2400414E-01     7.361  0.1577632E-03  0.2441827E-02  0.1546203E-02
   248.370  0.2457924E-02  0.1489948E-01  0.2398858E-01     7.361  0.1579790E-03  0.2440727E-02  0.1535854E-02
   248.373  0.2457972E-02  0.1490370E-01  0.2396782E-01     7.362  0.1581754E-03  0.2439594E-02  0.1517636E-02
   248.377  0.2457941E-02  0.1490609E-01  0.2394280E-01     7.362  0.1583490E-03  0.2438902E-02  0.1492614E-02
   248.380  0.2457882E-02  0.1490728E-01  0.2391851E-01     7.362  0.1584813E-03  0.2438342E-02  0.1466075E-02
   248.384  0.2457821E-02  0.1490904E-01  0.2390042E-01     7.363  0.1585611E-03  0.2436021E-02  0.1445282E-02
   248.388  0.2457760E-02  0.1491079E-01  0.2388347E-01     7.363  0.1585928E-03  0.2433076E-02  0.1423949E-02
   248.391  0.2457716E-02  0.1491271E-01  0.2387122E-01     7.363  0.1586058E-03  0.2430769E-02  0.1403508E-02
   248.395  0.2457693E-02  0.1491610E-01  0.2386539E-01     7.364  0.1586064E-03  0.2428116E-02  0.1384373E-02
   248.399  0.2457689E-02  0.1491913E-01  0.2386272E-01     7.364  0.1585945E-03  0.2425834E-02  0.1366170E-02
   248.402  0.2457704E-02  0.1492176E-01  0.2386314E-01     7.364  0.1585697E-03  0.2423062E-02  0.1348965E-02
   248.406  0.2457738E-02  0.1492451E-01  0.2386554E-01     7.365  0.1585340E-03  0.2420173E-02  0.1331489E-02
   248.409  0.2457789E-02  0.1492636E-01  0.2386958E-01     7.365  0.1584873E-03  0.2417811E-02  0.1314323E-02
   248.413  0.2457856E-02  0.1492704E-01  0.2387486E-01     7.365  0.1584312E-03  0.2416705E-02  0.1297894E-02
   248.417  0.2457938E-02  0.1492957E-01  0.2388059E-01     7.365  0.1583668E-03  0.2412736E-02  0.1281565E-02
   248.420  0.2458031E-02  0.1493033E-01  0.2388609E-01     7.366  0.1582953E-03  0.2411892E-02  0.1265615E-02
   248.424  0.2458133E-02  0.1493075E-01  0.2389155E-01     7.366  0.1582191E-03  0.2410506E-02  0.1250072E-02
   248.427  0.2458244E-02  0.1493115E-01  0.2389706E-01     7.366  0.1581392E-03  0.2409219E-02  0.1235311E-02
   248.431  0.2458358E-02  0.1492932E-01  0.2390260E-01     7.367  0.1580580E-03  0.2404580E-02  0.1221500E-02
   248.434  0.2458474E-02  0.1493119E-01  0.2390700E-01     7.367  0.1579770E-03  0.2405687E-02  0.1208267E-02
   248.438  0.2458590E-02  0.1493386E-01  0.2390936E-01     7.367  0.1578980E-03  0.2407689E-02  0.1196608E-02
   248.442  0.2458701E-02  0.1493633E-01  0.2391152E-01     7.368  0.1578226E-03  0.2408054E-02  0.1186911E-02
   248.445  0.2458806E-02  0.1493833E-01  0.2391306E-01     7.368  0.1577526E-03  0.2408336E-02  0.1179193E-02
   248.449  0.2458903E-02  0.1493826E-01  0.2391250E-01     7.368  0.1576893E-03  0.2409136E-02  0.1171742E-02
   248.453  0.2458989E-02  0.1493979E-01  0.2391048E-01     7.369  0.1576341E-03  0.2409722E-02  0.1167898E-02
   248.456  0.2459061E-02  0.1494125E-01  0.2390793E-01     7.369  0.1575880E-03  0.2410365E-02  0.1163885E-02
   248.460  0.2459118E-02  0.1494356E-01  0.2390516E-01     7.369  0.1575522E-03  0.2411841E-02  0.1162435E-02
   248.463  0.2459164E-02  0.1494453E-01  0.2390141E-01     7.370  0.1575229E-03  0.2412348E-02  0.1163122E-02
   248.467  0.2459196E-02  0.1494621E-01  0.2389888E-01     7.370  0.1575000E-03  0.2413686E-02  0.1164191E-02
   248.470  0.2459215E-02  0.1494769E-01  0.2389283E-01     7.370  0.1574834E-03  0.2415313E-02  0.1169825E-02
   248.474  0.2459220E-02  0.1494926E-01  0.2388743E-01     7.371  0.1574736E-03  0.2416517E-02  0.1178248E-02
   248.478  0.2459210E-02  0.1495090E-01  0.2388030E-01     7.371  0.1574710E-03  0.2418112E-02  0.1187254E-02
   248.481  0.2459188E-02  0.1495197E-01  0.2387128E-01     7.371  0.1574738E-03  0.2419240E-02  0.1196414E-02
   248.485  0.2459167E-02  0.1495441E-01  0.2386319E-01     7.372  0.1574766E-03  0.2422378E-02  0.1205152E-02
   248.488  0.2459145E-02  0.1495499E-01  0.2385843E-01     7.372  0.1574794E-03  0.2422770E-02  0.1210456E-02
   248.492  0.2459124E-02  0.1495585E-01  0.2385389E-01     7.372  0.1574821E-03  0.2423151E-02  0.1215518E-02
   248.496  0.2459102E-02  0.1495682E-01  0.2384957E-01     7.373  0.1574849E-03  0.2423533E-02  0.1219916E-02
   248.499  0.2459081E-02  0.1495751E-01  0.2384407E-01     7.373  0.1574877E-03  0.2423306E-02  0.1221310E-02
   248.503  0.2459059E-02  0.1495811E-01  0.2384151E-01     7.373  0.1574905E-03  0.2422769E-02  0.1224743E-02
   248.506  0.2459038E-02  0.1495861E-01  0.2383929E-01     7.374  0.1574931E-03  0.2422638E-02  0.1227785E-02
   248.510  0.2459016E-02  0.1495887E-01  0.2383728E-01     7.374  0.1574960E-03  0.2422104E-02  0.1229475E-02
   248.514  0.2458995E-02  0.1495909E-01  0.2383691E-01     7.374  0.1574987E-03  0.2421351E-02  0.1232249E-02
   248.517  0.2458974E-02  0.1495902E-01  0.2383480E-01     7.375  0.1575014E-03  0.2420316E-02  0.1233475E-02
   248.521  0.2458952E-02  0.1495882E-01  0.2383197E-01     7.375  0.1575043E-03  0.2418912E-02  0.1234408E-02
   248.524  0.2458924E-02  0.1495881E-01  0.2382780E-01     7.375  0.1575134E-03  0.2417138E-02  0.1234772E-02
   248.528  0.2458887E-02  0.1495966E-01  0.2382603E-01     7.376  0.1575322E-03  0.2413887E-02  0.1236068E-02
   248.532  0.2458841E-02  0.1496071E-01  0.2382239E-01     7.376  0.1575606E-03  0.2409687E-02  0.1235434E-02
   248.535  0.2458785E-02  0.1496241E-01  0.2381946E-01     7.376  0.1575966E-03  0.2405249E-02  0.1233922E-02
   248.539  0.2458715E-02  0.1496445E-01  0.2381491E-01     7.377  0.1576372E-03  0.2400548E-02  0.1232056E-02
   248.542  0.2458626E-02  0.1496640E-01  0.2380970E-01     7.377  0.1576817E-03  0.2395918E-02  0.1230383E-02
   248.546  0.2458520E-02  0.1496801E-01  0.2380278E-01     7.377  0.1577299E-03  0.2391686E-02  0.1228523E-02
   248.550  0.2458399E-02  0.1496947E-01  0.2379446E-01     7.378  0.1577796E-03  0.2387346E-02  0.1226132E-02
   248.553  0.2458263E-02  0.1497076E-01  0.2378641E-01     7.378  0.1578312E-03  0.2383241E-02  0.1224206E-02
   248.557  0.2458117E-02  0.1497196E-01  0.2377653E-01     7.378  0.1578827E-03  0.2378221E-02  0.1224319E-02
   248.560  0.2457960E-02  0.1497328E-01  0.2376631E-01     7.378  0.1579333E-03  0.2372645E-02  0.1219996E-02
   248.564  0.2457789E-02  0.1497547E-01  0.2375748E-01     7.379  0.1579839E-03  0.2365290E-02  0.1219256E-02
   248.568  0.2457605E-02  0.1497702E-01  0.2374801E-01     7.379  0.1580340E-03  0.2357943E-02  0.1217373E-02
   248.571  0.2457412E-02  0.1497792E-01  0.2373871E-01     7.379  0.1580823E-03  0.2350893E-02  0.1215834E-02
   248.575  0.2457213E-02  0.1497908E-01  0.2373124E-01     7.380  0.1581267E-03  0.2342622E-02  0.1215104E-02
   248.578  0.2457012E-02  0.1497901E-01  0.2372214E-01     7.380  0.1581659E-03  0.2335023E-02  0.1214403E-02
   248.582  0.2456812E-02  0.1497824E-01  0.2371466E-01     7.380  0.1581994E-03  0.2328292E-02  0.1214767E-02
   248.586  0.2456619E-02  0.1497699E-01  0.2370694E-01     7.381  0.1582250E-03  0.2322531E-02  0.1215480E-02
   248.589  0.2456435E-02  0.1497442E-01  0.2369907E-01     7.381  0.1582422E-03  0.2317246E-02  0.1216480E-02
   248.593  0.2456263E-02  0.1497001E-01  0.2369137E-01     7.381  0.1582510E-03  0.2312394E-02  0.1217068E-02
   248.596  0.2456107E-02  0.1496682E-01  0.2368530E-01     7.382  0.1582505E-03  0.2310416E-02  0.1217253E-02
   248.600  0.2455969E-02  0.1496462E-01  0.2368373E-01     7.382  0.1582400E-03  0.2310461E-02  0.1218820E-02
   248.604  0.2455852E-02  0.1496158E-01  0.2368246E-01     7.382  0.1582204E-03  0.2311090E-02  0.1220447E-02
   248.607  0.2455758E-02  0.1495699E-01  0.2368243E-01     7.383  0.1581918E-03  0.2312325E-02  0.1221997E-02
   248.611  0.2455688E-02  0.1495163E-01  0.2368114E-01     7.383  0.1581547E-03  0.2314432E-02  0.1221890E-02
   248.614  0.2455643E-02  0.1494565E-01  0.2368271E-01     7.383  0.1581098E-03  0.2317487E-02  0.1222023E-02
   248.618  0.2455622E-02  0.1493887E-01  0.2368542E-01     7.384  0.1580580E-03  0.2320082E-02  0.1223102E-02
   248.622  0.2455627E-02  0.1493189E-01  0.2368819E-01     7.384  0.1580011E-03  0.2322634E-02  0.1223954E-02
   248.625  0.2455657E-02  0.1492729E-01  0.2369374E-01     7.384  0.1579400E-03  0.2324190E-02  0.1228441E-02
   248.629  0.2455709E-02  0.1492494E-01  0.2370286E-01     7.385  0.1578765E-03  0.2324684E-02  0.1236202E-02
   248.632  0.2455782E-02  0.1492268E-01  0.2371347E-01     7.385  0.1578119E-03  0.2324441E-02  0.1241995E-02
   248.636  0.2455875E-02  0.1492096E-01  0.2372286E-01     7.385  0.1577482E-03  0.2323686E-02  0.1249142E-02
   248.640  0.2455983E-02  0.1491953E-01  0.2373320E-01     7.386  0.1576871E-03  0.2322586E-02  0.1257326E-02
   248.643  0.2456106E-02  0.1491840E-01  0.2374350E-01     7.386  0.1576302E-03  0.2321462E-02  0.1265416E-02
   248.647  0.2456227E-02  0.1491870E-01  0.2375368E-01     7.386  0.1575818E-03  0.2320902E-02  0.1274786E-02
   248.650  0.2456335E-02  0.1492146E-01  0.2376316E-01     7.387  0.1575447E-03  0.2321973E-02  0.1283223E-02
   248.654  0.2456427E-02  0.1492561E-01  0.2377175E-01     7.387  0.1575203E-03  0.2321760E-02  0.1291624E-02
   248.657  0.2456500E-02  0.1493224E-01  0.2378181E-01     7.387  0.1575097E-03  0.2320798E-02  0.1302154E-02
   248.661  0.2456553E-02  0.1494034E-01  0.2379062E-01     7.388  0.1575136E-03  0.2319855E-02  0.1312016E-02
   248.665  0.2456588E-02  0.1494893E-01  0.2379814E-01     7.388  0.1575274E-03  0.2319833E-02  0.1321357E-02
   248.668  0.2456609E-02  0.1495737E-01  0.2380461E-01     7.388  0.1575463E-03  0.2320290E-02  0.1329079E-02
   248.672  0.2456603E-02  0.1496547E-01  0.2380881E-01     7.389  0.1575815E-03  0.2321666E-02  0.1335230E-02
   248.675  0.2456568E-02  0.1497444E-01  0.2381032E-01     7.389  0.1576361E-03  0.2324506E-02  0.1340352E-02
   248.679  0.2456502E-02  0.1498463E-01  0.2381067E-01     7.389  0.1577101E-03  0.2328950E-02  0.1344113E-02
   248.683  0.2456407E-02  0.1499369E-01  0.2380877E-01     7.390  0.1578012E-03  0.2332805E-02  0.1345986E-02
   248.686  0.2456285E-02  0.1500208E-01  0.2380443E-01     7.390  0.1579086E-03  0.2336860E-02  0.1345494E-02
   248.690  0.2456136E-02  0.1500884E-01  0.2379788E-01     7.390  0.1580297E-03  0.2340446E-02  0.1342944E-02
   248.693  0.2455966E-02  0.1501719E-01  0.2378858E-01     7.390  0.1581613E-03  0.2345557E-02  0.1338712E-02
   248.697  0.2455777E-02  0.1502087E-01  0.2377742E-01     7.391  0.1583002E-03  0.2346741E-02  0.1333207E-02
   248.701  0.2455572E-02  0.1502298E-01  0.2376430E-01     7.391  0.1584446E-03  0.2347811E-02  0.1329267E-02
   248.704  0.2455357E-02  0.1502305E-01  0.2375125E-01     7.391  0.1585895E-03  0.2347424E-02  0.1321111E-02
   248.708  0.2455148E-02  0.1502163E-01  0.2373875E-01     7.392  0.1587289E-03  0.2346289E-02  0.1313776E-02
   248.711  0.2454954E-02  0.1501975E-01  0.2372748E-01     7.392  0.1588584E-03  0.2343841E-02  0.1308228E-02
   248.715  0.2454779E-02  0.1501442E-01  0.2371731E-01     7.392  0.1589750E-03  0.2341901E-02  0.1303925E-02
   248.719  0.2454624E-02  0.1500733E-01  0.2370891E-01     7.393  0.1590762E-03  0.2339506E-02  0.1299849E-02
   248.722  0.2454495E-02  0.1499899E-01  0.2370024E-01     7.393  0.1591590E-03  0.2336740E-02  0.1297910E-02
   248.726  0.2454385E-02  0.1498952E-01  0.2369268E-01     7.393  0.1592304E-03  0.2332913E-02  0.1294810E-02
   248.729  0.2454283E-02  0.1497871E-01  0.2368357E-01     7.394  0.1593057E-03  0.2328830E-02  0.1291625E-02
   248.733  0.2454190E-02  0.1496659E-01  0.2367207E-01     7.394  0.1593820E-03  0.2324392E-02  0.1289967E-02
   248.737  0.2454106E-02  0.1495532E-01  0.2366178E-01     7.394  0.1594476E-03  0.2316456E-02  0.1286837E-02
   248.740  0.2454028E-02  0.1494312E-01  0.2364996E-01     7.395  0.1594986E-03  0.2308431E-02  0.1283134E-02
   248.744  0.2453961E-02  0.1493193E-01  0.2364023E-01     7.395  0.1595337E-03  0.2300917E-02  0.1281299E-02
   248.747  0.2453904E-02  0.1492452E-01  0.2363369E-01     7.395  0.1595511E-03  0.2289860E-02  0.1279643E-02
   248.751  0.2453861E-02  0.1491616E-01  0.2362566E-01     7.396  0.1595501E-03  0.2279419E-02  0.1277426E-02
   248.755  0.2453831E-02  0.1490710E-01  0.2361709E-01     7.396  0.1595302E-03  0.2270176E-02  0.1275818E-02
   248.758  0.2453815E-02  0.1489743E-01  0.2360907E-01     7.396  0.1594909E-03  0.2261702E-02  0.1274511E-02
   248.762  0.2453814E-02  0.1488608E-01  0.2360113E-01     7.397  0.1594317E-03  0.2254347E-02  0.1273701E-02
   248.765  0.2453829E-02  0.1487640E-01  0.2359343E-01     7.397  0.1593538E-03  0.2247175E-02  0.1272582E-02
   248.769  0.2453857E-02  0.1486720E-01  0.2358557E-01     7.397  0.1592566E-03  0.2240414E-02  0.1271845E-02
   248.772  0.2453899E-02  0.1485954E-01  0.2357838E-01     7.398  0.1591418E-03  0.2234202E-02  0.1269757E-02
   248.776  0.2453954E-02  0.1485174E-01  0.2357375E-01     7.398  0.1590112E-03  0.2228867E-02  0.1269602E-02
   248.780  0.2454019E-02  0.1484984E-01  0.2357449E-01     7.398  0.1588659E-03  0.2228233E-02  0.1271025E-02
   248.783  0.2454094E-02  0.1485017E-01  0.2357664E-01     7.399  0.1587079E-03  0.2226503E-02  0.1271495E-02
   248.787  0.2454176E-02  0.1485174E-01  0.2358128E-01     7.399  0.1585399E-03  0.2223885E-02  0.1274020E-02
   248.790  0.2454263E-02  0.1485243E-01  0.2358754E-01     7.399  0.1583649E-03  0.2220767E-02  0.1276187E-02
   248.794  0.2454351E-02  0.1485870E-01  0.2359644E-01     7.400  0.1581855E-03  0.2221407E-02  0.1280693E-02
   248.798  0.2454439E-02  0.1486465E-01  0.2360441E-01     7.400  0.1580047E-03  0.2222786E-02  0.1283857E-02
   248.801  0.2454523E-02  0.1486941E-01  0.2361123E-01     7.400  0.1578260E-03  0.2224829E-02  0.1285733E-02
   248.805  0.2454601E-02  0.1487667E-01  0.2361723E-01     7.401  0.1576529E-03  0.2227147E-02  0.1287423E-02
   248.808  0.2454671E-02  0.1488318E-01  0.2362216E-01     7.401  0.1574877E-03  0.2230179E-02  0.1287989E-02
   248.812  0.2454741E-02  0.1488952E-01  0.2362685E-01     7.401  0.1573221E-03  0.2233257E-02  0.1288509E-02
   248.816  0.2454826E-02  0.1489780E-01  0.2363550E-01     7.402  0.1571554E-03  0.2232293E-02  0.1288568E-02
   248.819  0.2454928E-02  0.1490448E-01  0.2364495E-01     7.402  0.1569892E-03  0.2230371E-02  0.1288944E-02
   248.823  0.2455043E-02  0.1490921E-01  0.2365405E-01     7.402  0.1568284E-03  0.2228425E-02  0.1289238E-02
   248.826  0.2455170E-02  0.1491249E-01  0.2366279E-01     7.402  0.1566764E-03  0.2227308E-02  0.1288286E-02
   248.830  0.2455302E-02  0.1491491E-01  0.2366961E-01     7.403  0.1565370E-03  0.2226048E-02  0.1287682E-02
   248.834  0.2455437E-02  0.1491581E-01  0.2367728E-01     7.403  0.1564140E-03  0.2224685E-02  0.1286835E-02
   248.837  0.2455572E-02  0.1491937E-01  0.2368225E-01     7.403  0.1563109E-03  0.2228532E-02  0.1285224E-02
   248.841  0.2455700E-02  0.1491837E-01  0.2368688E-01     7.404  0.1562302E-03  0.2226293E-02  0.1283365E-02
   248.844  0.2455819E-02  0.1491663E-01  0.2368982E-01     7.404  0.1561754E-03  0.2224577E-02  0.1282158E-02
   248.848  0.2455926E-02  0.1491556E-01  0.2369159E-01     7.404  0.1561477E-03  0.2223473E-02  0.1277412E-02
   248.852  0.2456017E-02  0.1491458E-01  0.2369074E-01     7.405  0.1561484E-03  0.2222858E-02  0.1273944E-02
   248.855  0.2456092E-02  0.1491493E-01  0.2368823E-01     7.405  0.1561780E-03  0.2224435E-02  0.1270742E-02
   248.859  0.2456132E-02  0.1491306E-01  0.2368331E-01     7.405  0.1562431E-03  0.2223333E-02  0.1266061E-02
   248.862  0.2456127E-02  0.1491138E-01  0.2367486E-01     7.406  0.1563467E-03  0.2222309E-02  0.1258098E-02
   248.866  0.2456081E-02  0.1491083E-01  0.2366417E-01     7.406  0.1564790E-03  0.2221667E-02  0.1248485E-02
   248.870  0.2456011E-02  0.1491138E-01  0.2365164E-01     7.406  0.1566194E-03  0.2220250E-02  0.1239079E-02
   248.873  0.2455917E-02  0.1491037E-01  0.2363971E-01     7.407  0.1567662E-03  0.2219844E-02  0.1223354E-02
   248.877  0.2455803E-02  0.1491047E-01  0.2362582E-01     7.407  0.1569168E-03  0.2220061E-02  0.1210768E-02
   248.880  0.2455658E-02  0.1491243E-01  0.2361074E-01     7.407  0.1570716E-03  0.2217670E-02  0.1196836E-02
   248.884  0.2455479E-02  0.1491318E-01  0.2359313E-01     7.408  0.1572284E-03  0.2216283E-02  0.1180505E-02
   248.887  0.2455271E-02  0.1491424E-01  0.2357645E-01     7.408  0.1573851E-03  0.2214354E-02  0.1165139E-02
   248.891  0.2455032E-02  0.1491551E-01  0.2355876E-01     7.408  0.1575439E-03  0.2212357E-02  0.1149686E-02
   248.895  0.2454743E-02  0.1491764E-01  0.2353821E-01     7.409  0.1577057E-03  0.2210065E-02  0.1133586E-02
   248.898  0.2454409E-02  0.1492081E-01  0.2351585E-01     7.409  0.1578636E-03  0.2208224E-02  0.1118789E-02
   248.902  0.2454036E-02  0.1492293E-01  0.2349224E-01     7.409  0.1580140E-03  0.2205218E-02  0.1105162E-02
   248.905  0.2453632E-02  0.1492490E-01  0.2346838E-01     7.410  0.1581492E-03  0.2202522E-02  0.1092841E-02
   248.909  0.2453202E-02  0.1492705E-01  0.2344445E-01     7.410  0.1582589E-03  0.2199929E-02  0.1081708E-02
   248.913  0.2452753E-02  0.1492804E-01  0.2342190E-01     7.410  0.1583398E-03  0.2197098E-02  0.1073179E-02
   248.916  0.2452295E-02  0.1493217E-01  0.2340411E-01     7.411  0.1583886E-03  0.2191020E-02  0.1066215E-02
   248.920  0.2451837E-02  0.1494014E-01  0.2339215E-01     7.411  0.1584023E-03  0.2179917E-02  0.1061344E-02
   248.923  0.2451388E-02  0.1494747E-01  0.2338295E-01     7.411  0.1583793E-03  0.2169695E-02  0.1058997E-02
   248.927  0.2450957E-02  0.1495429E-01  0.2337524E-01     7.412  0.1583187E-03  0.2160903E-02  0.1059320E-02
   248.931  0.2450557E-02  0.1496161E-01  0.2336999E-01     7.412  0.1582300E-03  0.2153836E-02  0.1062736E-02
   248.934  0.2450196E-02  0.1496590E-01  0.2336795E-01     7.412  0.1581148E-03  0.2150308E-02  0.1068271E-02
   248.938  0.2449881E-02  0.1496874E-01  0.2336908E-01     7.413  0.1579727E-03  0.2147944E-02  0.1076139E-02
   248.941  0.2449617E-02  0.1497382E-01  0.2337829E-01     7.413  0.1578046E-03  0.2141086E-02  0.1085172E-02
   248.945  0.2449408E-02  0.1497814E-01  0.2339006E-01     7.413  0.1576122E-03  0.2135578E-02  0.1094161E-02
   248.949  0.2449257E-02  0.1498111E-01  0.2340433E-01     7.414  0.1573969E-03  0.2131618E-02  0.1105110E-02
   248.952  0.2449165E-02  0.1498210E-01  0.2342017E-01     7.414  0.1571612E-03  0.2129715E-02  0.1116221E-02
   248.956  0.2449129E-02  0.1498191E-01  0.2343949E-01     7.414  0.1569090E-03  0.2129081E-02  0.1126856E-02
   248.959  0.2449142E-02  0.1498113E-01  0.2346017E-01     7.415  0.1566451E-03  0.2131060E-02  0.1136221E-02
   248.963  0.2449199E-02  0.1498012E-01  0.2348186E-01     7.415  0.1563744E-03  0.2132697E-02  0.1144015E-02
   248.966  0.2449294E-02  0.1497877E-01  0.2350267E-01     7.415  0.1561018E-03  0.2135714E-02  0.1151125E-02
   248.970  0.2449424E-02  0.1497647E-01  0.2352221E-01     7.416  0.1558317E-03  0.2140318E-02  0.1156785E-02
   248.974  0.2449583E-02  0.1497303E-01  0.2354138E-01     7.416  0.1555697E-03  0.2146160E-02  0.1160752E-02
   248.977  0.2449767E-02  0.1496808E-01  0.2355885E-01     7.416  0.1553205E-03  0.2152895E-02  0.1162623E-02
   248.981  0.2449968E-02  0.1496701E-01  0.2357930E-01     7.416  0.1550897E-03  0.2163496E-02  0.1165650E-02
   248.984  0.2450183E-02  0.1496943E-01  0.2360041E-01     7.417  0.1548815E-03  0.2174493E-02  0.1167583E-02
   248.988  0.2450404E-02  0.1497093E-01  0.2362031E-01     7.417  0.1547017E-03  0.2185305E-02  0.1168744E-02
   248.992  0.2450626E-02  0.1497009E-01  0.2364014E-01     7.417  0.1545551E-03  0.2194910E-02  0.1171406E-02
   248.995  0.2450842E-02  0.1497018E-01  0.2365484E-01     7.418  0.1544450E-03  0.2203886E-02  0.1170866E-02
   248.999  0.2451049E-02  0.1496767E-01  0.2366738E-01     7.418  0.1543749E-03  0.2210049E-02  0.1169544E-02
   249.002  0.2451260E-02  0.1496536E-01  0.2367889E-01     7.418  0.1543416E-03  0.2217412E-02  0.1169346E-02
   249.006  0.2451476E-02  0.1496182E-01  0.2368988E-01     7.419  0.1543448E-03  0.2223776E-02  0.1169447E-02
   249.010  0.2451691E-02  0.1495812E-01  0.2369929E-01     7.419  0.1543869E-03  0.2228884E-02  0.1167777E-02
   249.013  0.2451889E-02  0.1495294E-01  0.2370613E-01     7.419  0.1544719E-03  0.2231689E-02  0.1166166E-02
   249.017  0.2452049E-02  0.1495173E-01  0.2371245E-01     7.420  0.1546057E-03  0.2235483E-02  0.1164458E-02
   249.020  0.2452168E-02  0.1495233E-01  0.2371895E-01     7.420  0.1547865E-03  0.2237188E-02  0.1163238E-02
   249.024  0.2452243E-02  0.1495621E-01  0.2372221E-01     7.420  0.1550134E-03  0.2239234E-02  0.1160655E-02
   249.028  0.2452274E-02  0.1495950E-01  0.2372104E-01     7.421  0.1552829E-03  0.2240002E-02  0.1158437E-02
   249.031  0.2452264E-02  0.1496409E-01  0.2371539E-01     7.421  0.1555836E-03  0.2240786E-02  0.1155784E-02
   249.035  0.2452226E-02  0.1496581E-01  0.2370804E-01     7.421  0.1558767E-03  0.2239150E-02  0.1152349E-02
   249.038  0.2452161E-02  0.1496615E-01  0.2369869E-01     7.422  0.1561552E-03  0.2236524E-02  0.1148800E-02
   249.042  0.2452069E-02  0.1496571E-01  0.2368753E-01     7.422  0.1564154E-03  0.2233060E-02  0.1143537E-02
   249.045  0.2451958E-02  0.1496371E-01  0.2367589E-01     7.422  0.1566521E-03  0.2228360E-02  0.1137353E-02
   249.049  0.2451841E-02  0.1496046E-01  0.2366570E-01     7.423  0.1568586E-03  0.2222742E-02  0.1131420E-02
   249.053  0.2451724E-02  0.1495754E-01  0.2365628E-01     7.423  0.1570315E-03  0.2217741E-02  0.1125447E-02
   249.056  0.2451610E-02  0.1495246E-01  0.2364904E-01     7.423  0.1571676E-03  0.2211058E-02  0.1120324E-02
   249.060  0.2451499E-02  0.1494995E-01  0.2364412E-01     7.424  0.1572700E-03  0.2206854E-02  0.1116518E-02
   249.063  0.2451396E-02  0.1494806E-01  0.2364285E-01     7.424  0.1573381E-03  0.2204219E-02  0.1115344E-02
   249.067  0.2451301E-02  0.1494575E-01  0.2364203E-01     7.424  0.1573703E-03  0.2201067E-02  0.1114759E-02
   249.071  0.2451218E-02  0.1494207E-01  0.2364347E-01     7.425  0.1573664E-03  0.2196988E-02  0.1115587E-02
   249.074  0.2451145E-02  0.1493925E-01  0.2364666E-01     7.425  0.1573268E-03  0.2194765E-02  0.1118298E-02
   249.078  0.2451069E-02  0.1493696E-01  0.2364850E-01     7.425  0.1572551E-03  0.2192620E-02  0.1120533E-02
   249.081  0.2450989E-02  0.1493487E-01  0.2365266E-01     7.426  0.1571521E-03  0.2190946E-02  0.1125297E-02
   249.085  0.2450908E-02  0.1493284E-01  0.2365280E-01     7.426  0.1570199E-03  0.2189844E-02  0.1128145E-02
   249.089  0.2450834E-02  0.1493116E-01  0.2365516E-01     7.426  0.1568746E-03  0.2188512E-02  0.1131224E-02
   249.092  0.2450767E-02  0.1492924E-01  0.2365809E-01     7.427  0.1567219E-03  0.2189244E-02  0.1135300E-02
   249.096  0.2450705E-02  0.1493151E-01  0.2366312E-01     7.427  0.1565647E-03  0.2188989E-02  0.1138310E-02
   249.099  0.2450648E-02  0.1493672E-01  0.2367148E-01     7.427  0.1564094E-03  0.2189972E-02  0.1143105E-02
   249.103  0.2450599E-02  0.1494127E-01  0.2368082E-01     7.428  0.1562653E-03  0.2191421E-02  0.1147975E-02
   249.107  0.2450558E-02  0.1494712E-01  0.2369299E-01     7.428  0.1561350E-03  0.2194499E-02  0.1153989E-02
   249.110  0.2450523E-02  0.1495218E-01  0.2370563E-01     7.428  0.1560208E-03  0.2197224E-02  0.1159514E-02
   249.114  0.2450494E-02  0.1495731E-01  0.2371614E-01     7.429  0.1559244E-03  0.2200209E-02  0.1162252E-02
   249.117  0.2450470E-02  0.1496116E-01  0.2372538E-01     7.429  0.1558483E-03  0.2202680E-02  0.1163241E-02
   249.121  0.2450450E-02  0.1496411E-01  0.2373302E-01     7.429  0.1557933E-03  0.2204961E-02  0.1162846E-02
   249.124  0.2450442E-02  0.1496596E-01  0.2374123E-01     7.430  0.1557588E-03  0.2206608E-02  0.1163034E-02
   249.128  0.2450451E-02  0.1496723E-01  0.2375043E-01     7.430  0.1557436E-03  0.2207764E-02  0.1162815E-02
   249.132  0.2450478E-02  0.1496946E-01  0.2376255E-01     7.430  0.1557475E-03  0.2210132E-02  0.1165656E-02
   249.135  0.2450520E-02  0.1497143E-01  0.2377628E-01     7.431  0.1557713E-03  0.2213110E-02  0.1169726E-02
   249.139  0.2450576E-02  0.1497335E-01  0.2379001E-01     7.431  0.1558149E-03  0.2215037E-02  0.1173797E-02
   249.142  0.2450644E-02  0.1497631E-01  0.2380425E-01     7.431  0.1558776E-03  0.2216397E-02  0.1178738E-02
   249.146  0.2450723E-02  0.1497889E-01  0.2382086E-01     7.432  0.1559586E-03  0.2217885E-02  0.1182916E-02
   249.150  0.2450811E-02  0.1498143E-01  0.2383427E-01     7.432  0.1560569E-03  0.2219376E-02  0.1188584E-02
   249.153  0.2450906E-02  0.1498368E-01  0.2384665E-01     7.432  0.1561710E-03  0.2220175E-02  0.1194087E-02
   249.157  0.2451020E-02  0.1498516E-01  0.2386034E-01     7.433  0.1562955E-03  0.2220313E-02  0.1200357E-02
   249.160  0.2451153E-02  0.1498747E-01  0.2387472E-01     7.433  0.1564276E-03  0.2221680E-02  0.1207655E-02
   249.164  0.2451304E-02  0.1498862E-01  0.2388875E-01     7.433  0.1565648E-03  0.2221385E-02  0.1215412E-02
   249.168  0.2451469E-02  0.1498939E-01  0.2390211E-01     7.434  0.1567063E-03  0.2220888E-02  0.1223003E-02
   249.171  0.2451646E-02  0.1498965E-01  0.2391558E-01     7.434  0.1568503E-03  0.2220423E-02  0.1231141E-02
   249.175  0.2451831E-02  0.1499012E-01  0.2392735E-01     7.434  0.1569950E-03  0.2219651E-02  0.1238361E-02
   249.178  0.2452027E-02  0.1499125E-01  0.2393795E-01     7.435  0.1571370E-03  0.2218505E-02  0.1245319E-02
   249.182  0.2452238E-02  0.1499146E-01  0.2394940E-01     7.435  0.1572732E-03  0.2216268E-02  0.1254365E-02
   249.185  0.2452460E-02  0.1499131E-01  0.2395978E-01     7.435  0.1574019E-03  0.2214590E-02  0.1263946E-02
   249.189  0.2452689E-02  0.1499173E-01  0.2397010E-01     7.436  0.1575220E-03  0.2212655E-02  0.1270099E-02
   249.193  0.2452921E-02  0.1499196E-01  0.2397883E-01     7.436  0.1576314E-03  0.2211523E-02  0.1277905E-02
   249.196  0.2453152E-02  0.1499106E-01  0.2398499E-01     7.436  0.1577301E-03  0.2210061E-02  0.1286842E-02
   249.200  0.2453377E-02  0.1499098E-01  0.2399197E-01     7.437  0.1578159E-03  0.2208944E-02  0.1291967E-02
   249.203  0.2453593E-02  0.1498983E-01  0.2399688E-01     7.437  0.1578892E-03  0.2207115E-02  0.1296288E-02
   249.207  0.2453795E-02  0.1498801E-01  0.2399952E-01     7.437  0.1579481E-03  0.2206964E-02  0.1299741E-02
   249.211  0.2453971E-02  0.1498799E-01  0.2399992E-01     7.438  0.1579963E-03  0.2205667E-02  0.1301131E-02
   249.214  0.2454093E-02  0.1498824E-01  0.2399501E-01     7.438  0.1580417E-03  0.2204822E-02  0.1299766E-02
   249.218  0.2454118E-02  0.1498811E-01  0.2398030E-01     7.438  0.1581006E-03  0.2204349E-02  0.1294960E-02
   249.221  0.2454040E-02  0.1498800E-01  0.2395838E-01     7.438  0.1581748E-03  0.2203897E-02  0.1286413E-02
   249.225  0.2453866E-02  0.1499064E-01  0.2393361E-01     7.439  0.1582638E-03  0.2201846E-02  0.1276807E-02
   249.229  0.2453609E-02  0.1499482E-01  0.2390779E-01     7.439  0.1583821E-03  0.2199344E-02  0.1266453E-02
   249.232  0.2453276E-02  0.1500068E-01  0.2388156E-01     7.439  0.1585313E-03  0.2196479E-02  0.1254158E-02
   249.236  0.2452876E-02  0.1500633E-01  0.2385270E-01     7.440  0.1587094E-03  0.2193500E-02  0.1241347E-02
   249.239  0.2452419E-02  0.1501195E-01  0.2382311E-01     7.440  0.1589126E-03  0.2190471E-02  0.1229226E-02
   249.243  0.2451922E-02  0.1501676E-01  0.2379511E-01     7.440  0.1591364E-03  0.2187416E-02  0.1218090E-02
   249.247  0.2451408E-02  0.1502037E-01  0.2376953E-01     7.441  0.1593731E-03  0.2185616E-02  0.1210072E-02
   249.250  0.2450891E-02  0.1502222E-01  0.2374835E-01     7.441  0.1596178E-03  0.2184315E-02  0.1204103E-02
   249.254  0.2450382E-02  0.1502578E-01  0.2373268E-01     7.441  0.1598633E-03  0.2182882E-02  0.1199608E-02
   249.257  0.2449894E-02  0.1503851E-01  0.2373207E-01     7.442  0.1601033E-03  0.2178185E-02  0.1192703E-02
   249.261  0.2449438E-02  0.1505015E-01  0.2373579E-01     7.442  0.1603309E-03  0.2175134E-02  0.1186531E-02
   249.264  0.2449030E-02  0.1505696E-01  0.2374164E-01     7.442  0.1605374E-03  0.2173925E-02  0.1180713E-02
   249.268  0.2448675E-02  0.1505974E-01  0.2374690E-01     7.443  0.1607193E-03  0.2172801E-02  0.1175159E-02
   249.272  0.2448356E-02  0.1505821E-01  0.2374995E-01     7.443  0.1608839E-03  0.2173890E-02  0.1170305E-02
   249.275  0.2448076E-02  0.1505330E-01  0.2375055E-01     7.443  0.1610295E-03  0.2176986E-02  0.1167475E-02
   249.279  0.2447841E-02  0.1505453E-01  0.2376162E-01     7.444  0.1611511E-03  0.2177272E-02  0.1162782E-02
   249.282  0.2447655E-02  0.1505247E-01  0.2377245E-01     7.444  0.1612459E-03  0.2178243E-02  0.1159557E-02
   249.286  0.2447524E-02  0.1504758E-01  0.2378275E-01     7.444  0.1613098E-03  0.2179853E-02  0.1155526E-02
   249.290  0.2447449E-02  0.1504142E-01  0.2379306E-01     7.445  0.1613421E-03  0.2182527E-02  0.1152048E-02
   249.293  0.2447433E-02  0.1503482E-01  0.2380404E-01     7.445  0.1613391E-03  0.2186043E-02  0.1149147E-02
   249.297  0.2447470E-02  0.1502930E-01  0.2381707E-01     7.445  0.1612961E-03  0.2189439E-02  0.1146366E-02
   249.300  0.2447561E-02  0.1502378E-01  0.2383328E-01     7.446  0.1612143E-03  0.2192496E-02  0.1145623E-02
   249.304  0.2447702E-02  0.1502402E-01  0.2385255E-01     7.446  0.1610960E-03  0.2196904E-02  0.1144781E-02
   249.308  0.2447890E-02  0.1501852E-01  0.2387054E-01     7.446  0.1609453E-03  0.2199354E-02  0.1149087E-02
   249.311  0.2448118E-02  0.1501501E-01  0.2389070E-01     7.447  0.1607654E-03  0.2200240E-02  0.1144661E-02
   249.315  0.2448380E-02  0.1501440E-01  0.2391277E-01     7.447  0.1605624E-03  0.2200120E-02  0.1155132E-02
   249.318  0.2448655E-02  0.1501289E-01  0.2393126E-01     7.447  0.1603429E-03  0.2200362E-02  0.1163608E-02
   249.322  0.2448935E-02  0.1501347E-01  0.2394917E-01     7.448  0.1601133E-03  0.2199853E-02  0.1172609E-02
   249.326  0.2449211E-02  0.1501536E-01  0.2396334E-01     7.448  0.1598796E-03  0.2198162E-02  0.1179686E-02
   249.329  0.2449476E-02  0.1501658E-01  0.2397070E-01     7.448  0.1596471E-03  0.2196504E-02  0.1187920E-02
   249.333  0.2449722E-02  0.1501728E-01  0.2397813E-01     7.449  0.1594219E-03  0.2194094E-02  0.1190399E-02
   249.336  0.2449940E-02  0.1501799E-01  0.2398283E-01     7.449  0.1592084E-03  0.2191533E-02  0.1190969E-02
   249.340  0.2450125E-02  0.1501851E-01  0.2398349E-01     7.449  0.1590110E-03  0.2189936E-02  0.1188552E-02
   249.344  0.2450270E-02  0.1501926E-01  0.2397906E-01     7.450  0.1588338E-03  0.2188858E-02  0.1182078E-02
   249.347  0.2450365E-02  0.1501981E-01  0.2397147E-01     7.450  0.1586804E-03  0.2187999E-02  0.1171983E-02
   249.351  0.2450396E-02  0.1501980E-01  0.2395979E-01     7.450  0.1585555E-03  0.2187042E-02  0.1158688E-02
   249.354  0.2450375E-02  0.1501964E-01  0.2394390E-01     7.451  0.1584555E-03  0.2186673E-02  0.1143126E-02
   249.358  0.2450324E-02  0.1501954E-01  0.2392901E-01     7.451  0.1583705E-03  0.2186071E-02  0.1126610E-02
   249.361  0.2450286E-02  0.1501909E-01  0.2391779E-01     7.451  0.1582846E-03  0.2185019E-02  0.1114397E-02
   249.365  0.2450260E-02  0.1502170E-01  0.2391367E-01     7.452  0.1581996E-03  0.2182751E-02  0.1108845E-02
   249.369  0.2450245E-02  0.1502492E-01  0.2391232E-01     7.452  0.1581170E-03  0.2180735E-02  0.1107071E-02
   249.372  0.2450240E-02  0.1502747E-01  0.2391377E-01     7.452  0.1580401E-03  0.2178906E-02  0.1106445E-02
   249.376  0.2450241E-02  0.1502812E-01  0.2391194E-01     7.453  0.1579708E-03  0.2176245E-02  0.1111816E-02
   249.379  0.2450232E-02  0.1502726E-01  0.2391313E-01     7.453  0.1579140E-03  0.2173014E-02  0.1110480E-02
   249.383  0.2450212E-02  0.1502585E-01  0.2391203E-01     7.453  0.1578718E-03  0.2170049E-02  0.1107429E-02
   249.387  0.2450178E-02  0.1502413E-01  0.2391177E-01     7.454  0.1578452E-03  0.2167160E-02  0.1105683E-02
   249.390  0.2450130E-02  0.1502116E-01  0.2391045E-01     7.454  0.1578351E-03  0.2163838E-02  0.1101566E-02
   249.394  0.2450065E-02  0.1501791E-01  0.2390709E-01     7.454  0.1578414E-03  0.2160223E-02  0.1095377E-02
   249.397  0.2449986E-02  0.1501355E-01  0.2390455E-01     7.455  0.1578642E-03  0.2155982E-02  0.1085475E-02
   249.401  0.2449892E-02  0.1500839E-01  0.2389934E-01     7.455  0.1579026E-03  0.2151550E-02  0.1078320E-02
   249.405  0.2449774E-02  0.1500266E-01  0.2389513E-01     7.455  0.1579583E-03  0.2146632E-02  0.1071080E-02
   249.408  0.2449575E-02  0.1499614E-01  0.2387977E-01     7.456  0.1580474E-03  0.2141746E-02  0.1058554E-02
   249.412  0.2449294E-02  0.1500381E-01  0.2387288E-01     7.456  0.1581693E-03  0.2147768E-02  0.1048604E-02
   249.415  0.2448961E-02  0.1502163E-01  0.2387431E-01     7.456  0.1583153E-03  0.2163922E-02  0.1043812E-02
   249.419  0.2448575E-02  0.1504621E-01  0.2388047E-01     7.457  0.1584856E-03  0.2186846E-02  0.1041925E-02
   249.423  0.2448141E-02  0.1507217E-01  0.2388672E-01     7.457  0.1586797E-03  0.2212213E-02  0.1040373E-02
   249.426  0.2447666E-02  0.1509969E-01  0.2389567E-01     7.457  0.1588967E-03  0.2240357E-02  0.1042545E-02
   249.430  0.2447157E-02  0.1513033E-01  0.2390891E-01     7.458  0.1591340E-03  0.2273478E-02  0.1049628E-02
   249.433  0.2446624E-02  0.1516060E-01  0.2392337E-01     7.458  0.1593894E-03  0.2307080E-02  0.1057808E-02
   249.437  0.2446076E-02  0.1518782E-01  0.2393869E-01     7.458  0.1596583E-03  0.2338470E-02  0.1068233E-02
   249.440  0.2445524E-02  0.1521211E-01  0.2395320E-01     7.459  0.1599368E-03  0.2367489E-02  0.1079403E-02
   249.444  0.2444975E-02  0.1523082E-01  0.2396732E-01     7.459  0.1602206E-03  0.2391339E-02  0.1090477E-02
   249.448  0.2444439E-02  0.1524531E-01  0.2398225E-01     7.459  0.1605053E-03  0.2410507E-02  0.1103230E-02
   249.451  0.2443923E-02  0.1526157E-01  0.2400213E-01     7.460  0.1607841E-03  0.2432074E-02  0.1122470E-02
   249.455  0.2443437E-02  0.1527419E-01  0.2402396E-01     7.460  0.1610518E-03  0.2449722E-02  0.1144572E-02
   249.458  0.2442989E-02  0.1528316E-01  0.2404689E-01     7.460  0.1613025E-03  0.2463224E-02  0.1171123E-02
   249.462  0.2442587E-02  0.1528988E-01  0.2407250E-01     7.461  0.1615295E-03  0.2472941E-02  0.1202848E-02
   249.466  0.2442239E-02  0.1529718E-01  0.2410358E-01     7.461  0.1617272E-03  0.2483588E-02  0.1243349E-02
   249.469  0.2441945E-02  0.1530188E-01  0.2413553E-01     7.461  0.1618818E-03  0.2489662E-02  0.1288571E-02
   249.473  0.2441703E-02  0.1530370E-01  0.2416933E-01     7.462  0.1619740E-03  0.2490826E-02  0.1337280E-02
   249.476  0.2441518E-02  0.1530345E-01  0.2420342E-01     7.462  0.1620007E-03  0.2487209E-02  0.1389586E-02
   249.480  0.2441392E-02  0.1530094E-01  0.2423880E-01     7.462  0.1619610E-03  0.2479691E-02  0.1445235E-02
   249.484  0.2441331E-02  0.1529622E-01  0.2427464E-01     7.463  0.1618526E-03  0.2468126E-02  0.1503765E-02
   249.487  0.2441350E-02  0.1528919E-01  0.2431165E-01     7.463  0.1616769E-03  0.2452605E-02  0.1565908E-02
   249.491  0.2441447E-02  0.1528032E-01  0.2435091E-01     7.463  0.1614397E-03  0.2434168E-02  0.1631900E-02
   249.494  0.2441622E-02  0.1526967E-01  0.2439129E-01     7.464  0.1611456E-03  0.2414164E-02  0.1701222E-02
   249.498  0.2441869E-02  0.1525684E-01  0.2443181E-01     7.464  0.1608021E-03  0.2391376E-02  0.1771457E-02
   249.502  0.2442177E-02  0.1524169E-01  0.2447133E-01     7.464  0.1604199E-03  0.2366486E-02  0.1839462E-02
   249.505  0.2442535E-02  0.1522539E-01  0.2450858E-01     7.465  0.1600087E-03  0.2339882E-02  0.1903185E-02
   249.509  0.2442938E-02  0.1520751E-01  0.2454293E-01     7.465  0.1595767E-03  0.2311582E-02  0.1961862E-02
   249.512  0.2443377E-02  0.1518842E-01  0.2457493E-01     7.465  0.1591321E-03  0.2282872E-02  0.2014606E-02
   249.516  0.2443854E-02  0.1517127E-01  0.2460614E-01     7.466  0.1586804E-03  0.2253397E-02  0.2061237E-02
   249.520  0.2444363E-02  0.1515145E-01  0.2463659E-01     7.466  0.1582279E-03  0.2227878E-02  0.2104698E-02
   249.523  0.2444893E-02  0.1513298E-01  0.2466449E-01     7.466  0.1577838E-03  0.2204807E-02  0.2142528E-02
   249.527  0.2445425E-02  0.1511555E-01  0.2468921E-01     7.467  0.1573590E-03  0.2183274E-02  0.2175649E-02
   249.530  0.2445944E-02  0.1509856E-01  0.2470838E-01     7.467  0.1569630E-03  0.2162869E-02  0.2200132E-02
   249.534  0.2446439E-02  0.1508290E-01  0.2472442E-01     7.467  0.1566017E-03  0.2143134E-02  0.2216514E-02
   249.537  0.2446901E-02  0.1506681E-01  0.2473525E-01     7.468  0.1562792E-03  0.2122516E-02  0.2223390E-02
   249.541  0.2447320E-02  0.1505431E-01  0.2474060E-01     7.468  0.1559981E-03  0.2107703E-02  0.2223815E-02
   249.545  0.2447692E-02  0.1504372E-01  0.2474356E-01     7.468  0.1557595E-03  0.2094369E-02  0.2213989E-02
   249.548  0.2448019E-02  0.1503423E-01  0.2474434E-01     7.469  0.1555627E-03  0.2084113E-02  0.2197098E-02
   249.552  0.2448293E-02  0.1502600E-01  0.2474295E-01     7.469  0.1554085E-03  0.2075211E-02  0.2173864E-02
   249.555  0.2448509E-02  0.1502061E-01  0.2473949E-01     7.469  0.1552975E-03  0.2069607E-02  0.2145014E-02
   249.559  0.2448663E-02  0.1501822E-01  0.2473265E-01     7.470  0.1552292E-03  0.2068825E-02  0.2109449E-02
   249.563  0.2448751E-02  0.1501857E-01  0.2472415E-01     7.470  0.1552032E-03  0.2071996E-02  0.2070476E-02
   249.566  0.2448773E-02  0.1502051E-01  0.2471361E-01     7.470  0.1552184E-03  0.2077645E-02  0.2027799E-02
   249.570  0.2448727E-02  0.1502182E-01  0.2470013E-01     7.471  0.1552747E-03  0.2084774E-02  0.1982531E-02
   249.573  0.2448652E-02  0.1502424E-01  0.2468578E-01     7.471  0.1553618E-03  0.2091741E-02  0.1936777E-02
   249.577  0.2448589E-02  0.1502531E-01  0.2467606E-01     7.471  0.1554710E-03  0.2097847E-02  0.1899325E-02
   249.581  0.2448538E-02  0.1502478E-01  0.2466864E-01     7.472  0.1555998E-03  0.2103982E-02  0.1867572E-02
   249.584  0.2448506E-02  0.1502292E-01  0.2466346E-01     7.472  0.1557447E-03  0.2109939E-02  0.1841712E-02
   249.588  0.2448499E-02  0.1502165E-01  0.2466052E-01     7.472  0.1559008E-03  0.2116557E-02  0.1825932E-02
   249.591  0.2448521E-02  0.1501934E-01  0.2466058E-01     7.473  0.1560653E-03  0.2123728E-02  0.1815270E-02
   249.595  0.2448571E-02  0.1501601E-01  0.2466284E-01     7.473  0.1562360E-03  0.2130595E-02  0.1808332E-02
   249.599  0.2448647E-02  0.1501186E-01  0.2466800E-01     7.473  0.1564105E-03  0.2136816E-02  0.1806625E-02
   249.602  0.2448749E-02  0.1500786E-01  0.2467316E-01     7.474  0.1565864E-03  0.2142938E-02  0.1806004E-02
   249.606  0.2448875E-02  0.1500332E-01  0.2467866E-01     7.474  0.1567611E-03  0.2148683E-02  0.1808152E-02
   249.609  0.2449003E-02  0.1499924E-01  0.2468236E-01     7.474  0.1569528E-03  0.2154759E-02  0.1813944E-02
   249.613  0.2449121E-02  0.1499561E-01  0.2468556E-01     7.475  0.1571683E-03  0.2158981E-02  0.1821505E-02
   249.617  0.2449232E-02  0.1499212E-01  0.2468422E-01     7.475  0.1574032E-03  0.2161969E-02  0.1832406E-02
   249.620  0.2449332E-02  0.1498885E-01  0.2468101E-01     7.475  0.1576545E-03  0.2163963E-02  0.1844295E-02
   249.624  0.2449421E-02  0.1498729E-01  0.2467532E-01     7.476  0.1579179E-03  0.2164488E-02  0.1861446E-02
   249.627  0.2449498E-02  0.1498605E-01  0.2467201E-01     7.476  0.1581894E-03  0.2165376E-02  0.1872909E-02
   249.631  0.2449562E-02  0.1498462E-01  0.2466669E-01     7.476  0.1584637E-03  0.2165075E-02  0.1882918E-02
   249.635  0.2449613E-02  0.1498389E-01  0.2465888E-01     7.477  0.1587363E-03  0.2165073E-02  0.1893184E-02
   249.638  0.2449650E-02  0.1498351E-01  0.2464759E-01     7.477  0.1590020E-03  0.2165663E-02  0.1901104E-02
   249.642  0.2449673E-02  0.1498296E-01  0.2463573E-01     7.477  0.1592559E-03  0.2167808E-02  0.1909467E-02
   249.645  0.2449684E-02  0.1498127E-01  0.2462342E-01     7.477  0.1594927E-03  0.2169420E-02  0.1914840E-02
   249.649  0.2449681E-02  0.1497924E-01  0.2460985E-01     7.478  0.1597073E-03  0.2171827E-02  0.1918346E-02
   249.653  0.2449668E-02  0.1497701E-01  0.2459426E-01     7.478  0.1598947E-03  0.2174788E-02  0.1918491E-02
   249.656  0.2449643E-02  0.1497391E-01  0.2457840E-01     7.479  0.1600507E-03  0.2178358E-02  0.1915361E-02
   249.660  0.2449609E-02  0.1497091E-01  0.2455823E-01     7.479  0.1601714E-03  0.2183245E-02  0.1910157E-02
   249.663  0.2449570E-02  0.1496705E-01  0.2454222E-01     7.479  0.1602623E-03  0.2188614E-02  0.1900074E-02
   249.667  0.2449539E-02  0.1496385E-01  0.2452959E-01     7.480  0.1603345E-03  0.2193118E-02  0.1887190E-02
   249.670  0.2449528E-02  0.1496683E-01  0.2452576E-01     7.480  0.1603831E-03  0.2187937E-02  0.1867405E-02
   249.674  0.2449532E-02  0.1497006E-01  0.2452452E-01     7.480  0.1604047E-03  0.2182335E-02  0.1846630E-02
   249.678  0.2449546E-02  0.1497175E-01  0.2452338E-01     7.481  0.1604000E-03  0.2179587E-02  0.1824579E-02
   249.681  0.2449569E-02  0.1497241E-01  0.2452233E-01     7.481  0.1603690E-03  0.2178001E-02  0.1800263E-02
   249.685  0.2449601E-02  0.1497253E-01  0.2452137E-01     7.481  0.1603123E-03  0.2177510E-02  0.1777157E-02
   249.688  0.2449639E-02  0.1497237E-01  0.2451992E-01     7.482  0.1602313E-03  0.2178701E-02  0.1752442E-02
   249.692  0.2449688E-02  0.1497137E-01  0.2452053E-01     7.482  0.1601285E-03  0.2182440E-02  0.1729043E-02
   249.696  0.2449748E-02  0.1497127E-01  0.2452011E-01     7.482  0.1600049E-03  0.2186839E-02  0.1709559E-02
   249.699  0.2449816E-02  0.1497136E-01  0.2452088E-01     7.483  0.1598651E-03  0.2191867E-02  0.1690369E-02
   249.703  0.2449891E-02  0.1497356E-01  0.2452284E-01     7.483  0.1597132E-03  0.2194515E-02  0.1670539E-02
   249.706  0.2449969E-02  0.1497571E-01  0.2452398E-01     7.483  0.1595525E-03  0.2197215E-02  0.1651158E-02
   249.710  0.2450050E-02  0.1497738E-01  0.2452553E-01     7.484  0.1593878E-03  0.2199519E-02  0.1634590E-02
   249.714  0.2450133E-02  0.1497925E-01  0.2452667E-01     7.484  0.1592227E-03  0.2201998E-02  0.1621049E-02
   249.717  0.2450214E-02  0.1498229E-01  0.2452771E-01     7.484  0.1590619E-03  0.2206106E-02  0.1611606E-02
   249.721  0.2450290E-02  0.1498449E-01  0.2452865E-01     7.485  0.1589102E-03  0.2209620E-02  0.1604092E-02
   249.724  0.2450354E-02  0.1498625E-01  0.2452819E-01     7.485  0.1587720E-03  0.2213597E-02  0.1599491E-02
   249.728  0.2450404E-02  0.1498881E-01  0.2452662E-01     7.485  0.1586523E-03  0.2217207E-02  0.1595216E-02
   249.732  0.2450438E-02  0.1498657E-01  0.2452378E-01     7.486  0.1585529E-03  0.2217588E-02  0.1592677E-02
   249.735  0.2450453E-02  0.1498780E-01  0.2452121E-01     7.486  0.1584766E-03  0.2221251E-02  0.1593362E-02
   249.739  0.2450448E-02  0.1498861E-01  0.2451700E-01     7.486  0.1584261E-03  0.2224218E-02  0.1596150E-02
   249.742  0.2450411E-02  0.1498883E-01  0.2451150E-01     7.487  0.1584070E-03  0.2227097E-02  0.1603382E-02
   249.746  0.2450323E-02  0.1498832E-01  0.2450349E-01     7.487  0.1584283E-03  0.2228249E-02  0.1615718E-02
   249.750  0.2450194E-02  0.1498843E-01  0.2449214E-01     7.487  0.1584819E-03  0.2230435E-02  0.1632939E-02
   249.753  0.2450046E-02  0.1498941E-01  0.2448337E-01     7.488  0.1585453E-03  0.2233125E-02  0.1656444E-02
   249.757  0.2449882E-02  0.1499054E-01  0.2447442E-01     7.488  0.1586178E-03  0.2235145E-02  0.1681067E-02
   249.760  0.2449705E-02  0.1499132E-01  0.2446497E-01     7.488  0.1586982E-03  0.2236572E-02  0.1706888E-02
   249.764  0.2449515E-02  0.1499202E-01  0.2445517E-01     7.489  0.1587861E-03  0.2237652E-02  0.1732253E-02
   249.768  0.2449310E-02  0.1499259E-01  0.2444698E-01     7.489  0.1588812E-03  0.2238511E-02  0.1759410E-02
   249.771  0.2449085E-02  0.1499382E-01  0.2443805E-01     7.489  0.1589838E-03  0.2239189E-02  0.1783618E-02
   249.775  0.2448844E-02  0.1499519E-01  0.2442897E-01     7.490  0.1590922E-03  0.2239724E-02  0.1804044E-02
   249.778  0.2448582E-02  0.1499587E-01  0.2441706E-01     7.490  0.1592074E-03  0.2238933E-02  0.1818181E-02
   249.782  0.2448288E-02  0.1499764E-01  0.2440762E-01     7.490  0.1593306E-03  0.2240128E-02  0.1822405E-02
   249.786  0.2447968E-02  0.1499871E-01  0.2439427E-01     7.491  0.1594591E-03  0.2240423E-02  0.1822609E-02
   249.789  0.2447627E-02  0.1499964E-01  0.2437908E-01     7.491  0.1595908E-03  0.2239959E-02  0.1816185E-02
   249.793  0.2447271E-02  0.1499982E-01  0.2436915E-01     7.491  0.1597229E-03  0.2238660E-02  0.1801832E-02
   249.796  0.2446906E-02  0.1499934E-01  0.2435474E-01     7.492  0.1598532E-03  0.2237228E-02  0.1791139E-02
   249.800  0.2446538E-02  0.1499916E-01  0.2434172E-01     7.492  0.1599787E-03  0.2236445E-02  0.1775473E-02
   249.804  0.2446174E-02  0.1499834E-01  0.2432979E-01     7.492  0.1600978E-03  0.2235159E-02  0.1754557E-02
   249.807  0.2445773E-02  0.1499719E-01  0.2431561E-01     7.493  0.1602244E-03  0.2232532E-02  0.1731586E-02
   249.811  0.2445324E-02  0.1499487E-01  0.2429669E-01     7.493  0.1603621E-03  0.2228948E-02  0.1706247E-02
   249.814  0.2444834E-02  0.1499191E-01  0.2427516E-01     7.493  0.1605099E-03  0.2224853E-02  0.1678752E-02
   249.818  0.2444304E-02  0.1498903E-01  0.2425024E-01     7.494  0.1606753E-03  0.2220202E-02  0.1653685E-02
   249.822  0.2443741E-02  0.1498517E-01  0.2422321E-01     7.494  0.1608565E-03  0.2214976E-02  0.1629353E-02
   249.825  0.2443159E-02  0.1498883E-01  0.2420343E-01     7.494  0.1610516E-03  0.2206052E-02  0.1605421E-02
   249.829  0.2442570E-02  0.1499796E-01  0.2419097E-01     7.495  0.1612570E-03  0.2193344E-02  0.1580106E-02
   249.832  0.2441987E-02  0.1500568E-01  0.2417935E-01     7.495  0.1614686E-03  0.2179061E-02  0.1556203E-02
   249.836  0.2441423E-02  0.1501396E-01  0.2417003E-01     7.495  0.1616820E-03  0.2167172E-02  0.1534405E-02
   249.840  0.2440895E-02  0.1502130E-01  0.2416411E-01     7.496  0.1618924E-03  0.2156178E-02  0.1516416E-02
   249.843  0.2440422E-02  0.1502778E-01  0.2416478E-01     7.496  0.1620928E-03  0.2147167E-02  0.1503487E-02
   249.847  0.2440017E-02  0.1503234E-01  0.2417093E-01     7.496  0.1622780E-03  0.2138597E-02  0.1494270E-02
   249.850  0.2439689E-02  0.1503445E-01  0.2418163E-01     7.497  0.1624431E-03  0.2131131E-02  0.1489409E-02
   249.854  0.2439449E-02  0.1503590E-01  0.2419613E-01     7.497  0.1625826E-03  0.2122614E-02  0.1486610E-02
   249.858  0.2439302E-02  0.1504037E-01  0.2421836E-01     7.497  0.1626918E-03  0.2108281E-02  0.1481266E-02
   249.861  0.2439254E-02  0.1504378E-01  0.2424442E-01     7.498  0.1627670E-03  0.2097203E-02  0.1481057E-02
   249.865  0.2439306E-02  0.1504526E-01  0.2427313E-01     7.498  0.1628043E-03  0.2088991E-02  0.1484863E-02
   249.868  0.2439461E-02  0.1504395E-01  0.2430403E-01     7.498  0.1628007E-03  0.2082712E-02  0.1489284E-02
   249.872  0.2439716E-02  0.1504043E-01  0.2433536E-01     7.499  0.1627546E-03  0.2078518E-02  0.1495749E-02
   249.876  0.2440065E-02  0.1503535E-01  0.2436669E-01     7.499  0.1626658E-03  0.2076509E-02  0.1503605E-02
   249.879  0.2440495E-02  0.1502878E-01  0.2439760E-01     7.499  0.1625373E-03  0.2076106E-02  0.1514152E-02
   249.883  0.2440992E-02  0.1502003E-01  0.2442600E-01     7.500  0.1623743E-03  0.2077955E-02  0.1525204E-02
   249.886  0.2441546E-02  0.1500986E-01  0.2445096E-01     7.500  0.1621794E-03  0.2081338E-02  0.1537969E-02
   249.890  0.2442148E-02  0.1499888E-01  0.2447162E-01     7.500  0.1619560E-03  0.2087704E-02  0.1552027E-02
   249.894  0.2442786E-02  0.1498597E-01  0.2448865E-01     7.501  0.1617091E-03  0.2093849E-02  0.1567698E-02
   249.897  0.2443446E-02  0.1498654E-01  0.2451588E-01     7.501  0.1614453E-03  0.2092877E-02  0.1582374E-02
   249.901  0.2444112E-02  0.1498641E-01  0.2453761E-01     7.501  0.1611724E-03  0.2091639E-02  0.1599475E-02
   249.904  0.2444769E-02  0.1498462E-01  0.2455531E-01     7.502  0.1608976E-03  0.2089316E-02  0.1616044E-02
   249.908  0.2445389E-02  0.1498614E-01  0.2456753E-01     7.502  0.1606338E-03  0.2089168E-02  0.1634998E-02
   249.912  0.2445961E-02  0.1498781E-01  0.2457398E-01     7.502  0.1603870E-03  0.2093271E-02  0.1649804E-02
   249.915  0.2446476E-02  0.1499031E-01  0.2457357E-01     7.503  0.1601619E-03  0.2099306E-02  0.1660564E-02
   249.919  0.2446921E-02  0.1499372E-01  0.2456988E-01     7.503  0.1599629E-03  0.2106448E-02  0.1663337E-02
   249.922  0.2447284E-02  0.1499731E-01  0.2456092E-01     7.503  0.1597950E-03  0.2114734E-02  0.1659933E-02
   249.926  0.2447556E-02  0.1500143E-01  0.2454571E-01     7.504  0.1596609E-03  0.2124024E-02  0.1652809E-02
   249.930  0.2447729E-02  0.1500526E-01  0.2452383E-01     7.504  0.1595643E-03  0.2133600E-02  0.1640085E-02
   249.933  0.2447794E-02  0.1501051E-01  0.2449778E-01     7.504  0.1594863E-03  0.2146211E-02  0.1621887E-02
   249.937  0.2447750E-02  0.1501627E-01  0.2446835E-01     7.505  0.1594184E-03  0.2160740E-02  0.1600711E-02
   249.940  0.2447600E-02  0.1502092E-01  0.2443270E-01     7.505  0.1593610E-03  0.2174651E-02  0.1578399E-02
   249.944  0.2447357E-02  0.1502457E-01  0.2439424E-01     7.505  0.1593142E-03  0.2187833E-02  0.1558180E-02
   249.948  0.2447037E-02  0.1502773E-01  0.2435258E-01     7.506  0.1592767E-03  0.2201743E-02  0.1543101E-02
   249.951  0.2446672E-02  0.1502921E-01  0.2431447E-01     7.506  0.1592401E-03  0.2213343E-02  0.1533186E-02
   249.955  0.2446263E-02  0.1503273E-01  0.2428038E-01     7.506  0.1592061E-03  0.2223297E-02  0.1528896E-02
   249.958  0.2445820E-02  0.1503638E-01  0.2424907E-01     7.507  0.1591710E-03  0.2233302E-02  0.1530723E-02
   249.962  0.2445357E-02  0.1503995E-01  0.2422115E-01     7.507  0.1591249E-03  0.2242753E-02  0.1531498E-02
   249.966  0.2444886E-02  0.1504333E-01  0.2419632E-01     7.507  0.1590672E-03  0.2251386E-02  0.1533380E-02
   249.969  0.2444412E-02  0.1504629E-01  0.2417319E-01     7.508  0.1589990E-03  0.2258767E-02  0.1536839E-02
   249.973  0.2443937E-02  0.1504826E-01  0.2415415E-01     7.508  0.1589227E-03  0.2264135E-02  0.1540372E-02
   249.976  0.2443422E-02  0.1504883E-01  0.2413232E-01     7.508  0.1588571E-03  0.2267544E-02  0.1544304E-02
   249.980  0.2442867E-02  0.1504794E-01  0.2410797E-01     7.509  0.1588049E-03  0.2268997E-02  0.1550148E-02
   249.984  0.2442285E-02  0.1504544E-01  0.2408266E-01     7.509  0.1587655E-03  0.2268656E-02  0.1555801E-02
   249.987  0.2441685E-02  0.1504220E-01  0.2405750E-01     7.509  0.1587370E-03  0.2266889E-02  0.1562579E-02
   249.991  0.2441078E-02  0.1503925E-01  0.2403225E-01     7.510  0.1587194E-03  0.2264961E-02  0.1567575E-02
   249.994  0.2440477E-02  0.1503491E-01  0.2400962E-01     7.510  0.1587108E-03  0.2260784E-02  0.1572468E-02
   249.998  0.2439894E-02  0.1503102E-01  0.2398932E-01     7.510  0.1587096E-03  0.2253449E-02  0.1576489E-02
   250.002  0.2439339E-02  0.1502810E-01  0.2397390E-01     7.511  0.1587146E-03  0.2243074E-02  0.1577661E-02
   250.005  0.2438825E-02  0.1502394E-01  0.2396287E-01     7.511  0.1587241E-03  0.2229581E-02  0.1580934E-02
   250.009  0.2438362E-02  0.1501783E-01  0.2395474E-01     7.511  0.1587362E-03  0.2215341E-02  0.1583905E-02
   250.012  0.2437960E-02  0.1500936E-01  0.2394881E-01     7.512  0.1587494E-03  0.2200270E-02  0.1585831E-02
   250.016  0.2437626E-02  0.1499696E-01  0.2394408E-01     7.512  0.1587620E-03  0.2184936E-02  0.1586895E-02
   250.020  0.2437359E-02  0.1498286E-01  0.2394284E-01     7.512  0.1587818E-03  0.2172255E-02  0.1590167E-02
   250.023  0.2437160E-02  0.1496622E-01  0.2394280E-01     7.513  0.1588118E-03  0.2160512E-02  0.1592501E-02
   250.027  0.2437034E-02  0.1495701E-01  0.2395369E-01     7.513  0.1588497E-03  0.2149335E-02  0.1588934E-02
   250.030  0.2436984E-02  0.1495403E-01  0.2397383E-01     7.513  0.1588945E-03  0.2144017E-02  0.1577211E-02
   250.034  0.2437012E-02  0.1495025E-01  0.2399663E-01     7.514  0.1589448E-03  0.2139342E-02  0.1564992E-02
   250.038  0.2437119E-02  0.1494631E-01  0.2402295E-01     7.514  0.1589990E-03  0.2135477E-02  0.1552375E-02
   250.041  0.2437301E-02  0.1494261E-01  0.2405151E-01     7.514  0.1590565E-03  0.2132506E-02  0.1538233E-02
   250.045  0.2437562E-02  0.1493964E-01  0.2408410E-01     7.515  0.1591146E-03  0.2130617E-02  0.1522421E-02
   250.048  0.2437905E-02  0.1493780E-01  0.2411892E-01     7.515  0.1591675E-03  0.2129289E-02  0.1505606E-02
   250.052  0.2438339E-02  0.1494113E-01  0.2415701E-01     7.515  0.1592084E-03  0.2136109E-02  0.1489729E-02
   250.056  0.2438861E-02  0.1493965E-01  0.2419786E-01     7.516  0.1592360E-03  0.2135630E-02  0.1472744E-02
   250.059  0.2439455E-02  0.1493830E-01  0.2423939E-01     7.516  0.1592523E-03  0.2137082E-02  0.1454774E-02
   250.063  0.2440098E-02  0.1493898E-01  0.2427972E-01     7.516  0.1592625E-03  0.2140698E-02  0.1438602E-02
   250.066  0.2440771E-02  0.1494294E-01  0.2431764E-01     7.517  0.1592613E-03  0.2146121E-02  0.1423416E-02
   250.070  0.2441459E-02  0.1495012E-01  0.2435599E-01     7.517  0.1592445E-03  0.2152189E-02  0.1410182E-02
   250.074  0.2442150E-02  0.1495938E-01  0.2439125E-01     7.517  0.1592122E-03  0.2159586E-02  0.1398071E-02
   250.077  0.2442839E-02  0.1496975E-01  0.2442389E-01     7.518  0.1591625E-03  0.2166800E-02  0.1389027E-02
   250.081  0.2443511E-02  0.1497978E-01  0.2444893E-01     7.518  0.1590990E-03  0.2173278E-02  0.1378953E-02
   250.085  0.2444153E-02  0.1499090E-01  0.2446798E-01     7.518  0.1590230E-03  0.2179522E-02  0.1367918E-02
   250.088  0.2444748E-02  0.1500281E-01  0.2448187E-01     7.519  0.1589373E-03  0.2185879E-02  0.1361243E-02
   250.092  0.2445285E-02  0.1501447E-01  0.2448893E-01     7.519  0.1588454E-03  0.2191738E-02  0.1355692E-02
   250.095  0.2445751E-02  0.1502527E-01  0.2448916E-01     7.519  0.1587493E-03  0.2196995E-02  0.1350602E-02
   250.099  0.2446134E-02  0.1503493E-01  0.2448287E-01     7.520  0.1586506E-03  0.2202033E-02  0.1344340E-02
   250.103  0.2446426E-02  0.1504367E-01  0.2446916E-01     7.520  0.1585530E-03  0.2205945E-02  0.1343048E-02
   250.106  0.2446618E-02  0.1505193E-01  0.2444719E-01     7.521  0.1584580E-03  0.2209248E-02  0.1344046E-02
   250.110  0.2446691E-02  0.1506013E-01  0.2441995E-01     7.521  0.1583739E-03  0.2211104E-02  0.1346835E-02
   250.113  0.2446646E-02  0.1506821E-01  0.2438559E-01     7.521  0.1583003E-03  0.2211159E-02  0.1351704E-02
   250.117  0.2446540E-02  0.1507611E-01  0.2435198E-01     7.522  0.1582175E-03  0.2210137E-02  0.1354880E-02
   250.121  0.2446410E-02  0.1508374E-01  0.2432283E-01     7.522  0.1581131E-03  0.2208553E-02  0.1356344E-02
   250.124  0.2446251E-02  0.1509094E-01  0.2429786E-01     7.522  0.1579933E-03  0.2205996E-02  0.1356419E-02
   250.128  0.2446070E-02  0.1509934E-01  0.2427864E-01     7.523  0.1578744E-03  0.2202169E-02  0.1355434E-02
   250.131  0.2445872E-02  0.1510614E-01  0.2426085E-01     7.523  0.1577739E-03  0.2197254E-02  0.1354031E-02
   250.135  0.2445657E-02  0.1511136E-01  0.2424582E-01     7.523  0.1576948E-03  0.2192499E-02  0.1350629E-02
   250.139  0.2445424E-02  0.1511863E-01  0.2423427E-01     7.524  0.1576402E-03  0.2185628E-02  0.1346709E-02
   250.142  0.2445175E-02  0.1512662E-01  0.2422637E-01     7.524  0.1576118E-03  0.2178571E-02  0.1344495E-02
   250.146  0.2444916E-02  0.1513408E-01  0.2422139E-01     7.524  0.1576099E-03  0.2173240E-02  0.1340530E-02
   250.149  0.2444652E-02  0.1513906E-01  0.2421364E-01     7.525  0.1576345E-03  0.2167937E-02  0.1340712E-02
   250.153  0.2444389E-02  0.1514140E-01  0.2420364E-01     7.525  0.1576839E-03  0.2162928E-02  0.1340498E-02
   250.157  0.2444123E-02  0.1514145E-01  0.2419385E-01     7.525  0.1577601E-03  0.2158371E-02  0.1341435E-02
   250.160  0.2443858E-02  0.1513979E-01  0.2418201E-01     7.526  0.1578608E-03  0.2154065E-02  0.1345027E-02
   250.164  0.2443610E-02  0.1513532E-01  0.2417067E-01     7.526  0.1579721E-03  0.2150232E-02  0.1350904E-02
   250.167  0.2443386E-02  0.1512966E-01  0.2416201E-01     7.526  0.1580903E-03  0.2148577E-02  0.1361408E-02
   250.171  0.2443190E-02  0.1512137E-01  0.2415422E-01     7.527  0.1582126E-03  0.2147553E-02  0.1372183E-02
   250.175  0.2443026E-02  0.1511364E-01  0.2414816E-01     7.527  0.1583370E-03  0.2149021E-02  0.1381199E-02
   250.178  0.2442898E-02  0.1510338E-01  0.2414440E-01     7.527  0.1584608E-03  0.2151032E-02  0.1388854E-02
   250.182  0.2442809E-02  0.1509024E-01  0.2414010E-01     7.528  0.1585815E-03  0.2154762E-02  0.1396292E-02
   250.186  0.2442760E-02  0.1507547E-01  0.2413653E-01     7.528  0.1586973E-03  0.2159388E-02  0.1403882E-02
   250.189  0.2442750E-02  0.1505900E-01  0.2413288E-01     7.528  0.1588074E-03  0.2164128E-02  0.1411542E-02
   250.193  0.2442781E-02  0.1504150E-01  0.2413081E-01     7.529  0.1589096E-03  0.2169043E-02  0.1418730E-02
   250.196  0.2442850E-02  0.1503086E-01  0.2413689E-01     7.529  0.1590040E-03  0.2169781E-02  0.1426590E-02
   250.200  0.2442956E-02  0.1501963E-01  0.2414261E-01     7.529  0.1590893E-03  0.2169602E-02  0.1433905E-02
   250.204  0.2443095E-02  0.1500756E-01  0.2414949E-01     7.530  0.1591657E-03  0.2168770E-02  0.1441378E-02
   250.207  0.2443246E-02  0.1499551E-01  0.2415395E-01     7.530  0.1591980E-03  0.2167122E-02  0.1449188E-02
   250.211  0.2443396E-02  0.1498362E-01  0.2415807E-01     7.530  0.1591668E-03  0.2165319E-02  0.1452576E-02
   250.214  0.2443539E-02  0.1497411E-01  0.2416033E-01     7.531  0.1590745E-03  0.2163454E-02  0.1457953E-02
   250.218  0.2443672E-02  0.1496651E-01  0.2416237E-01     7.531  0.1589232E-03  0.2162633E-02  0.1460751E-02
   250.222  0.2443789E-02  0.1496203E-01  0.2416330E-01     7.531  0.1587153E-03  0.2164704E-02  0.1457713E-02
   250.225  0.2443893E-02  0.1495869E-01  0.2416379E-01     7.532  0.1584541E-03  0.2165099E-02  0.1454243E-02
   250.229  0.2443988E-02  0.1495665E-01  0.2416392E-01     7.532  0.1581408E-03  0.2162673E-02  0.1449004E-02
   250.232  0.2444058E-02  0.1495642E-01  0.2416275E-01     7.532  0.1577860E-03  0.2161890E-02  0.1440459E-02
   250.236  0.2444071E-02  0.1495738E-01  0.2415725E-01     7.533  0.1574085E-03  0.2161870E-02  0.1436851E-02
   250.240  0.2444025E-02  0.1495841E-01  0.2414693E-01     7.533  0.1570138E-03  0.2161295E-02  0.1437562E-02
   250.243  0.2443919E-02  0.1495979E-01  0.2413190E-01     7.533  0.1566080E-03  0.2160184E-02  0.1443486E-02
   250.247  0.2443752E-02  0.1496141E-01  0.2411378E-01     7.534  0.1561962E-03  0.2159295E-02  0.1452579E-02
   250.251  0.2443532E-02  0.1496206E-01  0.2409236E-01     7.534  0.1557828E-03  0.2158683E-02  0.1464525E-02
   250.254  0.2443274E-02  0.1496401E-01  0.2407118E-01     7.534  0.1553677E-03  0.2157512E-02  0.1477908E-02
   250.258  0.2442983E-02  0.1496572E-01  0.2404948E-01     7.535  0.1549605E-03  0.2156931E-02  0.1492259E-02
   250.261  0.2442671E-02  0.1496732E-01  0.2402820E-01     7.535  0.1545754E-03  0.2156850E-02  0.1507694E-02
   250.265  0.2442354E-02  0.1496762E-01  0.2400949E-01     7.535  0.1542131E-03  0.2157657E-02  0.1521526E-02
   250.269  0.2442037E-02  0.1496787E-01  0.2399234E-01     7.536  0.1538773E-03  0.2160596E-02  0.1532631E-02
   250.272  0.2441724E-02  0.1497629E-01  0.2398783E-01     7.536  0.1535726E-03  0.2177258E-02  0.1528252E-02
   250.276  0.2441420E-02  0.1498274E-01  0.2398383E-01     7.536  0.1533025E-03  0.2194020E-02  0.1524030E-02
   250.279  0.2441128E-02  0.1499246E-01  0.2398473E-01     7.537  0.1530709E-03  0.2210775E-02  0.1519198E-02
   250.283  0.2440852E-02  0.1500699E-01  0.2399298E-01     7.537  0.1528794E-03  0.2228779E-02  0.1510400E-02
   250.287  0.2440597E-02  0.1501940E-01  0.2400108E-01     7.537  0.1527309E-03  0.2243585E-02  0.1503644E-02
   250.290  0.2440339E-02  0.1503047E-01  0.2400700E-01     7.538  0.1526296E-03  0.2255779E-02  0.1496260E-02
   250.294  0.2440072E-02  0.1503976E-01  0.2401348E-01     7.538  0.1525786E-03  0.2267056E-02  0.1487003E-02
   250.298  0.2439809E-02  0.1504747E-01  0.2401428E-01     7.539  0.1525769E-03  0.2274647E-02  0.1477182E-02
   250.301  0.2439556E-02  0.1505128E-01  0.2401533E-01     7.539  0.1526236E-03  0.2279205E-02  0.1468413E-02
   250.305  0.2439320E-02  0.1505421E-01  0.2401414E-01     7.539  0.1527169E-03  0.2279890E-02  0.1461123E-02
   250.308  0.2439110E-02  0.1505422E-01  0.2401381E-01     7.540  0.1528540E-03  0.2277381E-02  0.1455519E-02
   250.312  0.2438930E-02  0.1505627E-01  0.2401703E-01     7.540  0.1530325E-03  0.2277907E-02  0.1442953E-02
   250.316  0.2438781E-02  0.1505678E-01  0.2402001E-01     7.540  0.1532515E-03  0.2277061E-02  0.1431972E-02
   250.319  0.2438669E-02  0.1505562E-01  0.2402360E-01     7.541  0.1535078E-03  0.2274405E-02  0.1422157E-02
   250.323  0.2438602E-02  0.1505273E-01  0.2402796E-01     7.541  0.1537954E-03  0.2270048E-02  0.1413068E-02
   250.326  0.2438589E-02  0.1504787E-01  0.2403481E-01     7.541  0.1541073E-03  0.2264062E-02  0.1404995E-02
   250.330  0.2438630E-02  0.1504408E-01  0.2404723E-01     7.542  0.1544401E-03  0.2259782E-02  0.1401062E-02
   250.334  0.2438726E-02  0.1504561E-01  0.2406697E-01     7.542  0.1547895E-03  0.2261887E-02  0.1403452E-02
   250.337  0.2438875E-02  0.1505143E-01  0.2409585E-01     7.542  0.1551529E-03  0.2269266E-02  0.1393100E-02
   250.341  0.2439075E-02  0.1505600E-01  0.2412288E-01     7.543  0.1555244E-03  0.2274617E-02  0.1380984E-02
   250.345  0.2439324E-02  0.1505821E-01  0.2414791E-01     7.543  0.1559003E-03  0.2276918E-02  0.1369053E-02
   250.348  0.2439617E-02  0.1505951E-01  0.2416907E-01     7.543  0.1562755E-03  0.2278265E-02  0.1360456E-02
   250.352  0.2439950E-02  0.1505597E-01  0.2418841E-01     7.544  0.1566450E-03  0.2272965E-02  0.1350971E-02
   250.355  0.2440318E-02  0.1505602E-01  0.2420995E-01     7.544  0.1570038E-03  0.2272324E-02  0.1350475E-02
   250.359  0.2440715E-02  0.1505590E-01  0.2423337E-01     7.544  0.1573462E-03  0.2271272E-02  0.1355643E-02
   250.363  0.2441133E-02  0.1505717E-01  0.2425374E-01     7.545  0.1576682E-03  0.2271982E-02  0.1364095E-02
   250.366  0.2441567E-02  0.1505694E-01  0.2426861E-01     7.545  0.1579652E-03  0.2271078E-02  0.1377484E-02
   250.370  0.2442008E-02  0.1505457E-01  0.2428311E-01     7.545  0.1582322E-03  0.2269308E-02  0.1391586E-02
   250.373  0.2442449E-02  0.1505202E-01  0.2429361E-01     7.546  0.1584656E-03  0.2265552E-02  0.1409899E-02
   250.377  0.2442882E-02  0.1504799E-01  0.2430097E-01     7.546  0.1586625E-03  0.2260828E-02  0.1430731E-02
   250.381  0.2443300E-02  0.1504325E-01  0.2430525E-01     7.546  0.1588206E-03  0.2254695E-02  0.1453544E-02
   250.384  0.2443695E-02  0.1503735E-01  0.2430573E-01     7.547  0.1589376E-03  0.2247855E-02  0.1479453E-02
   250.388  0.2444060E-02  0.1503110E-01  0.2430139E-01     7.547  0.1590127E-03  0.2239799E-02  0.1506423E-02
   250.392  0.2444387E-02  0.1502450E-01  0.2429227E-01     7.547  0.1590454E-03  0.2231330E-02  0.1535910E-02
   250.395  0.2444671E-02  0.1502399E-01  0.2428457E-01     7.548  0.1590364E-03  0.2230533E-02  0.1574603E-02
   250.399  0.2444913E-02  0.1502465E-01  0.2427487E-01     7.548  0.1589836E-03  0.2230784E-02  0.1616014E-02
   250.402  0.2445157E-02  0.1502614E-01  0.2426770E-01     7.549  0.1589168E-03  0.2230822E-02  0.1656053E-02
   250.406  0.2445409E-02  0.1502754E-01  0.2426328E-01     7.549  0.1588502E-03  0.2231055E-02  0.1690629E-02
   250.410  0.2445665E-02  0.1502826E-01  0.2426160E-01     7.549  0.1587854E-03  0.2230960E-02  0.1721585E-02
   250.413  0.2445918E-02  0.1503360E-01  0.2426686E-01     7.550  0.1587230E-03  0.2235398E-02  0.1739121E-02
   250.417  0.2446163E-02  0.1503632E-01  0.2427374E-01     7.550  0.1586650E-03  0.2241667E-02  0.1755304E-02
   250.421  0.2446395E-02  0.1503996E-01  0.2427545E-01     7.550  0.1586117E-03  0.2244337E-02  0.1766260E-02
   250.424  0.2446608E-02  0.1504277E-01  0.2427544E-01     7.551  0.1585648E-03  0.2246439E-02  0.1773513E-02
   250.428  0.2446795E-02  0.1504474E-01  0.2427373E-01     7.551  0.1585242E-03  0.2248224E-02  0.1776207E-02
   250.431  0.2446957E-02  0.1504557E-01  0.2427113E-01     7.551  0.1584904E-03  0.2248931E-02  0.1774582E-02
   250.435  0.2447087E-02  0.1504624E-01  0.2426628E-01     7.552  0.1584636E-03  0.2249484E-02  0.1767556E-02
   250.439  0.2447184E-02  0.1504681E-01  0.2425661E-01     7.552  0.1584433E-03  0.2250169E-02  0.1757750E-02
   250.442  0.2447245E-02  0.1504668E-01  0.2424473E-01     7.552  0.1584306E-03  0.2250527E-02  0.1744165E-02
   250.446  0.2447268E-02  0.1504589E-01  0.2422891E-01     7.553  0.1584249E-03  0.2250121E-02  0.1724276E-02
   250.450  0.2447238E-02  0.1504568E-01  0.2420991E-01     7.553  0.1584289E-03  0.2249394E-02  0.1699994E-02
   250.453  0.2447163E-02  0.1504529E-01  0.2419044E-01     7.553  0.1584407E-03  0.2249256E-02  0.1670458E-02
   250.457  0.2447071E-02  0.1504539E-01  0.2416791E-01     7.554  0.1584560E-03  0.2249577E-02  0.1644080E-02
   250.460  0.2446966E-02  0.1504582E-01  0.2414621E-01     7.554  0.1584739E-03  0.2249891E-02  0.1619473E-02
   250.464  0.2446849E-02  0.1504606E-01  0.2412516E-01     7.554  0.1584940E-03  0.2250795E-02  0.1595696E-02
   250.468  0.2446723E-02  0.1504628E-01  0.2410559E-01     7.555  0.1585157E-03  0.2251733E-02  0.1573771E-02
   250.471  0.2446589E-02  0.1504661E-01  0.2408663E-01     7.555  0.1585398E-03  0.2252806E-02  0.1552277E-02
   250.475  0.2446426E-02  0.1504661E-01  0.2406764E-01     7.555  0.1585892E-03  0.2253325E-02  0.1534841E-02
   250.479  0.2446163E-02  0.1504692E-01  0.2404304E-01     7.556  0.1587408E-03  0.2253925E-02  0.1519423E-02
   250.482  0.2445804E-02  0.1504691E-01  0.2401243E-01     7.556  0.1589927E-03  0.2254443E-02  0.1507920E-02
   250.486  0.2445345E-02  0.1504791E-01  0.2397576E-01     7.556  0.1593444E-03  0.2255822E-02  0.1500930E-02
   250.489  0.2444790E-02  0.1505038E-01  0.2393534E-01     7.557  0.1597921E-03  0.2258657E-02  0.1499026E-02
   250.493  0.2444151E-02  0.1505382E-01  0.2389252E-01     7.557  0.1603261E-03  0.2262245E-02  0.1500782E-02
   250.497  0.2443443E-02  0.1506255E-01  0.2385486E-01     7.557  0.1609343E-03  0.2259120E-02  0.1505176E-02
   250.500  0.2442681E-02  0.1509495E-01  0.2384072E-01     7.558  0.1616041E-03  0.2223487E-02  0.1500663E-02
   250.504  0.2441879E-02  0.1512586E-01  0.2382726E-01     7.558  0.1623203E-03  0.2191049E-02  0.1495379E-02
   250.508  0.2441048E-02  0.1515297E-01  0.2381338E-01     7.558  0.1630677E-03  0.2163649E-02  0.1489584E-02
   250.511  0.2440206E-02  0.1517563E-01  0.2379994E-01     7.559  0.1638293E-03  0.2143502E-02  0.1483545E-02
   250.515  0.2439374E-02  0.1519510E-01  0.2378935E-01     7.559  0.1645854E-03  0.2126417E-02  0.1479076E-02
   250.518  0.2438569E-02  0.1521458E-01  0.2378490E-01     7.560  0.1653174E-03  0.2109232E-02  0.1470966E-02
   250.522  0.2437811E-02  0.1523047E-01  0.2378452E-01     7.560  0.1660062E-03  0.2095404E-02  0.1461744E-02
   250.526  0.2437115E-02  0.1524208E-01  0.2378786E-01     7.560  0.1666340E-03  0.2084467E-02  0.1451010E-02
   250.529  0.2436498E-02  0.1524912E-01  0.2379566E-01     7.561  0.1671845E-03  0.2077678E-02  0.1441901E-02
   250.533  0.2435974E-02  0.1525215E-01  0.2380710E-01     7.561  0.1676432E-03  0.2073858E-02  0.1430937E-02
   250.537  0.2435542E-02  0.1525084E-01  0.2382030E-01     7.561  0.1680116E-03  0.2073499E-02  0.1419559E-02
   250.540  0.2435199E-02  0.1524674E-01  0.2383494E-01     7.562  0.1682940E-03  0.2075195E-02  0.1410257E-02
   250.544  0.2434954E-02  0.1524012E-01  0.2385121E-01     7.562  0.1684825E-03  0.2078507E-02  0.1403818E-02
   250.547  0.2434812E-02  0.1523339E-01  0.2387513E-01     7.562  0.1685723E-03  0.2078537E-02  0.1401701E-02
   250.551  0.2434774E-02  0.1522437E-01  0.2390074E-01     7.563  0.1685620E-03  0.2079168E-02  0.1398536E-02
   250.555  0.2434839E-02  0.1521495E-01  0.2393072E-01     7.563  0.1684523E-03  0.2083535E-02  0.1400050E-02
   250.558  0.2435005E-02  0.1520591E-01  0.2396400E-01     7.563  0.1682466E-03  0.2092315E-02  0.1405572E-02
   250.562  0.2435267E-02  0.1519609E-01  0.2399742E-01     7.564  0.1679506E-03  0.2102184E-02  0.1414173E-02
   250.566  0.2435613E-02  0.1518532E-01  0.2403078E-01     7.564  0.1675740E-03  0.2112548E-02  0.1426198E-02
   250.569  0.2435983E-02  0.1517296E-01  0.2405769E-01     7.564  0.1671422E-03  0.2122850E-02  0.1441053E-02
   250.573  0.2436353E-02  0.1515939E-01  0.2407619E-01     7.565  0.1666729E-03  0.2134262E-02  0.1459290E-02
   250.577  0.2436715E-02  0.1514527E-01  0.2409043E-01     7.565  0.1661800E-03  0.2145638E-02  0.1482131E-02
   250.580  0.2437059E-02  0.1514059E-01  0.2410850E-01     7.565  0.1656778E-03  0.2143551E-02  0.1517674E-02
   250.584  0.2437379E-02  0.1514159E-01  0.2412742E-01     7.566  0.1651816E-03  0.2132372E-02  0.1563368E-02
   250.587  0.2437669E-02  0.1514175E-01  0.2414056E-01     7.566  0.1647053E-03  0.2122853E-02  0.1610632E-02
   250.591  0.2437921E-02  0.1515209E-01  0.2415788E-01     7.566  0.1642624E-03  0.2108176E-02  0.1647056E-02
   250.595  0.2438128E-02  0.1516169E-01  0.2416928E-01     7.567  0.1638659E-03  0.2096063E-02  0.1677111E-02
   250.598  0.2438263E-02  0.1517055E-01  0.2417301E-01     7.567  0.1635505E-03  0.2086696E-02  0.1698668E-02
   250.602  0.2438311E-02  0.1517824E-01  0.2416808E-01     7.568  0.1633358E-03  0.2079969E-02  0.1709151E-02
   250.606  0.2438270E-02  0.1519299E-01  0.2416079E-01     7.568  0.1632245E-03  0.2077119E-02  0.1706161E-02
   250.609  0.2438146E-02  0.1520860E-01  0.2414979E-01     7.568  0.1632151E-03  0.2073337E-02  0.1688389E-02
   250.613  0.2437951E-02  0.1522046E-01  0.2412976E-01     7.569  0.1633043E-03  0.2073236E-02  0.1660677E-02
   250.616  0.2437688E-02  0.1522872E-01  0.2410307E-01     7.569  0.1634870E-03  0.2076545E-02  0.1624682E-02
   250.620  0.2437396E-02  0.1523248E-01  0.2407445E-01     7.569  0.1637227E-03  0.2082807E-02  0.1590586E-02
   250.624  0.2437151E-02  0.1523269E-01  0.2404783E-01     7.570  0.1639342E-03  0.2092729E-02  0.1563228E-02
   250.627  0.2436958E-02  0.1522800E-01  0.2402576E-01     7.570  0.1641157E-03  0.2104614E-02  0.1543427E-02
   250.631  0.2436823E-02  0.1522092E-01  0.2400656E-01     7.570  0.1642607E-03  0.2118696E-02  0.1527760E-02
   250.635  0.2436749E-02  0.1520978E-01  0.2399157E-01     7.571  0.1643650E-03  0.2133423E-02  0.1516408E-02
   250.638  0.2436737E-02  0.1519905E-01  0.2398207E-01     7.571  0.1644248E-03  0.2145398E-02  0.1509739E-02
   250.642  0.2436786E-02  0.1518760E-01  0.2397352E-01     7.571  0.1644412E-03  0.2157765E-02  0.1508304E-02
   250.646  0.2436874E-02  0.1517305E-01  0.2396324E-01     7.572  0.1644236E-03  0.2173536E-02  0.1510526E-02
   250.649  0.2436994E-02  0.1515654E-01  0.2395179E-01     7.572  0.1643745E-03  0.2192276E-02  0.1516806E-02
   250.653  0.2437156E-02  0.1514811E-01  0.2394859E-01     7.572  0.1642911E-03  0.2206970E-02  0.1514687E-02
   250.656  0.2437360E-02  0.1514765E-01  0.2395350E-01     7.573  0.1641747E-03  0.2215236E-02  0.1503940E-02
   250.660  0.2437600E-02  0.1514611E-01  0.2395799E-01     7.573  0.1640289E-03  0.2224451E-02  0.1494943E-02
   250.664  0.2437868E-02  0.1514340E-01  0.2395907E-01     7.573  0.1638574E-03  0.2234248E-02  0.1487574E-02
   250.667  0.2438160E-02  0.1513961E-01  0.2395863E-01     7.574  0.1636649E-03  0.2245014E-02  0.1482435E-02
   250.671  0.2438477E-02  0.1514339E-01  0.2396590E-01     7.574  0.1634554E-03  0.2250744E-02  0.1471696E-02
   250.675  0.2438810E-02  0.1515317E-01  0.2397802E-01     7.574  0.1632338E-03  0.2249190E-02  0.1466042E-02
   250.678  0.2439150E-02  0.1516309E-01  0.2398862E-01     7.575  0.1630029E-03  0.2246506E-02  0.1465243E-02
   250.682  0.2439501E-02  0.1517218E-01  0.2399734E-01     7.575  0.1627390E-03  0.2243976E-02  0.1468408E-02
   250.686  0.2439856E-02  0.1517978E-01  0.2400500E-01     7.576  0.1624418E-03  0.2240873E-02  0.1475822E-02
   250.689  0.2440206E-02  0.1518685E-01  0.2400929E-01     7.576  0.1621183E-03  0.2238359E-02  0.1487626E-02
   250.693  0.2440541E-02  0.1519186E-01  0.2401132E-01     7.576  0.1617757E-03  0.2236362E-02  0.1502281E-02
   250.696  0.2440851E-02  0.1519540E-01  0.2400898E-01     7.577  0.1614216E-03  0.2234106E-02  0.1522561E-02
   250.700  0.2441130E-02  0.1519741E-01  0.2400219E-01     7.577  0.1610642E-03  0.2232795E-02  0.1546153E-02
   250.704  0.2441368E-02  0.1519806E-01  0.2399191E-01     7.577  0.1607125E-03  0.2232216E-02  0.1572394E-02
   250.707  0.2441564E-02  0.1519751E-01  0.2397851E-01     7.578  0.1603711E-03  0.2232047E-02  0.1601808E-02
   250.711  0.2441767E-02  0.1520253E-01  0.2397296E-01     7.578  0.1600248E-03  0.2229512E-02  0.1621287E-02
   250.715  0.2441985E-02  0.1520600E-01  0.2396794E-01     7.578  0.1596743E-03  0.2227826E-02  0.1636026E-02
   250.718  0.2442214E-02  0.1521497E-01  0.2396992E-01     7.579  0.1593269E-03  0.2223650E-02  0.1639233E-02
   250.722  0.2442445E-02  0.1522528E-01  0.2397532E-01     7.579  0.1589895E-03  0.2219590E-02  0.1634779E-02
   250.726  0.2442673E-02  0.1522972E-01  0.2397691E-01     7.579  0.1586689E-03  0.2218025E-02  0.1627659E-02
   250.729  0.2442892E-02  0.1523413E-01  0.2397728E-01     7.580  0.1583714E-03  0.2216435E-02  0.1620589E-02
   250.733  0.2443094E-02  0.1523630E-01  0.2397393E-01     7.580  0.1581038E-03  0.2216108E-02  0.1612752E-02
   250.736  0.2443274E-02  0.1523698E-01  0.2396825E-01     7.580  0.1578717E-03  0.2216366E-02  0.1604915E-02
   250.740  0.2443421E-02  0.1523649E-01  0.2395854E-01     7.581  0.1576659E-03  0.2216996E-02  0.1596025E-02
   250.744  0.2443537E-02  0.1523637E-01  0.2394809E-01     7.581  0.1574205E-03  0.2217052E-02  0.1587596E-02
   250.747  0.2443627E-02  0.1523701E-01  0.2393715E-01     7.581  0.1571284E-03  0.2216716E-02  0.1579754E-02
   250.751  0.2443668E-02  0.1523682E-01  0.2392340E-01     7.582  0.1568028E-03  0.2217322E-02  0.1575772E-02
   250.755  0.2443649E-02  0.1523821E-01  0.2390717E-01     7.582  0.1564518E-03  0.2216034E-02  0.1575791E-02
   250.758  0.2443571E-02  0.1523934E-01  0.2388723E-01     7.583  0.1560791E-03  0.2215051E-02  0.1577892E-02
   250.762  0.2443435E-02  0.1524013E-01  0.2386297E-01     7.583  0.1556904E-03  0.2214504E-02  0.1585417E-02
   250.766  0.2443241E-02  0.1524080E-01  0.2383754E-01     7.583  0.1552904E-03  0.2214066E-02  0.1595065E-02
   250.769  0.2442991E-02  0.1524071E-01  0.2381022E-01     7.584  0.1548850E-03  0.2213687E-02  0.1608313E-02
   250.773  0.2442689E-02  0.1524316E-01  0.2378614E-01     7.584  0.1544792E-03  0.2212006E-02  0.1628122E-02
   250.777  0.2442336E-02  0.1524474E-01  0.2375898E-01     7.584  0.1540810E-03  0.2211234E-02  0.1650291E-02
   250.780  0.2441917E-02  0.1524698E-01  0.2373221E-01     7.585  0.1537055E-03  0.2209889E-02  0.1678021E-02
   250.784  0.2441441E-02  0.1524913E-01  0.2370321E-01     7.585  0.1533561E-03  0.2205943E-02  0.1710977E-02
   250.787  0.2440939E-02  0.1525191E-01  0.2367589E-01     7.585  0.1530292E-03  0.2205044E-02  0.1743177E-02
   250.791  0.2440422E-02  0.1526194E-01  0.2365696E-01     7.586  0.1527266E-03  0.2200862E-02  0.1765694E-02
   250.795  0.2439902E-02  0.1526842E-01  0.2363910E-01     7.586  0.1524515E-03  0.2198067E-02  0.1787971E-02
   250.798  0.2439388E-02  0.1527259E-01  0.2362243E-01     7.586  0.1522062E-03  0.2196425E-02  0.1810878E-02
   250.802  0.2438891E-02  0.1527616E-01  0.2360691E-01     7.587  0.1519929E-03  0.2197956E-02  0.1831070E-02
   250.806  0.2438418E-02  0.1527490E-01  0.2359245E-01     7.587  0.1518127E-03  0.2197490E-02  0.1851269E-02
   250.809  0.2437969E-02  0.1527612E-01  0.2358557E-01     7.587  0.1516701E-03  0.2194590E-02  0.1862272E-02
   250.813  0.2437553E-02  0.1527657E-01  0.2358084E-01     7.588  0.1515653E-03  0.2190195E-02  0.1868768E-02
   250.817  0.2437176E-02  0.1527628E-01  0.2357713E-01     7.588  0.1514981E-03  0.2189852E-02  0.1872919E-02
   250.820  0.2436844E-02  0.1527245E-01  0.2357386E-01     7.588  0.1514694E-03  0.2189470E-02  0.1876459E-02
   250.824  0.2436563E-02  0.1526628E-01  0.2357148E-01     7.589  0.1514774E-03  0.2190036E-02  0.1878294E-02
   250.828  0.2436338E-02  0.1525777E-01  0.2356904E-01     7.589  0.1515205E-03  0.2190830E-02  0.1875087E-02
   250.831  0.2436175E-02  0.1525011E-01  0.2356897E-01     7.590  0.1515976E-03  0.2193716E-02  0.1869694E-02
   250.835  0.2436077E-02  0.1524269E-01  0.2357146E-01     7.590  0.1517064E-03  0.2196789E-02  0.1867170E-02
   250.839  0.2436044E-02  0.1523970E-01  0.2358022E-01     7.590  0.1518458E-03  0.2198971E-02  0.1866376E-02
   250.842  0.2436079E-02  0.1523623E-01  0.2358885E-01     7.591  0.1520134E-03  0.2208848E-02  0.1866127E-02
   250.846  0.2436179E-02  0.1522838E-01  0.2359666E-01     7.591  0.1522079E-03  0.2216994E-02  0.1864949E-02
   250.849  0.2436342E-02  0.1521833E-01  0.2360648E-01     7.591  0.1524276E-03  0.2224843E-02  0.1865768E-02
   250.853  0.2436564E-02  0.1520773E-01  0.2361498E-01     7.592  0.1526718E-03  0.2232731E-02  0.1867428E-02
   250.857  0.2436840E-02  0.1519685E-01  0.2362333E-01     7.592  0.1529376E-03  0.2240666E-02  0.1869836E-02
   250.860  0.2437154E-02  0.1518563E-01  0.2363158E-01     7.592  0.1532279E-03  0.2248589E-02  0.1872707E-02
   250.864  0.2437477E-02  0.1517420E-01  0.2363708E-01     7.593  0.1535512E-03  0.2254388E-02  0.1883000E-02
   250.868  0.2437802E-02  0.1516249E-01  0.2363731E-01     7.593  0.1539029E-03  0.2259658E-02  0.1893310E-02
   250.871  0.2438122E-02  0.1515146E-01  0.2363428E-01     7.593  0.1542797E-03  0.2264200E-02  0.1905436E-02
   250.875  0.2438430E-02  0.1514513E-01  0.2363133E-01     7.594  0.1546777E-03  0.2265036E-02  0.1925377E-02
   250.879  0.2438725E-02  0.1514414E-01  0.2363081E-01     7.594  0.1551017E-03  0.2263585E-02  0.1953043E-02
   250.882  0.2438997E-02  0.1514413E-01  0.2362921E-01     7.594  0.1555515E-03  0.2259656E-02  0.1985111E-02
   250.886  0.2439239E-02  0.1514356E-01  0.2362375E-01     7.595  0.1560214E-03  0.2255783E-02  0.2019490E-02
   250.890  0.2439449E-02  0.1514734E-01  0.2361949E-01     7.595  0.1565043E-03  0.2249896E-02  0.2049307E-02
   250.893  0.2439643E-02  0.1515148E-01  0.2361526E-01     7.596  0.1569856E-03  0.2244681E-02  0.2078399E-02
   250.897  0.2439823E-02  0.1515511E-01  0.2360867E-01     7.596  0.1574574E-03  0.2239447E-02  0.2102472E-02
   250.901  0.2439979E-02  0.1515907E-01  0.2360227E-01     7.596  0.1579144E-03  0.2235038E-02  0.2119924E-02
   250.904  0.2440082E-02  0.1516529E-01  0.2359331E-01     7.597  0.1583538E-03  0.2235170E-02  0.2128232E-02
   250.908  0.2440129E-02  0.1517249E-01  0.2358048E-01     7.597  0.1587702E-03  0.2233983E-02  0.2132371E-02
   250.911  0.2440121E-02  0.1517974E-01  0.2356293E-01     7.597  0.1591579E-03  0.2234441E-02  0.2130888E-02
   250.915  0.2440058E-02  0.1518605E-01  0.2354227E-01     7.598  0.1595114E-03  0.2234423E-02  0.2125859E-02
   250.919  0.2439954E-02  0.1519125E-01  0.2351932E-01     7.598  0.1598207E-03  0.2235614E-02  0.2116787E-02
   250.922  0.2439831E-02  0.1519358E-01  0.2349210E-01     7.598  0.1600737E-03  0.2236984E-02  0.2102845E-02
   250.926  0.2439691E-02  0.1519699E-01  0.2347005E-01     7.599  0.1602661E-03  0.2242027E-02  0.2088244E-02
   250.930  0.2439537E-02  0.1520376E-01  0.2344979E-01     7.599  0.1603965E-03  0.2251456E-02  0.2072432E-02
   250.933  0.2439370E-02  0.1521269E-01  0.2343291E-01     7.599  0.1604648E-03  0.2258965E-02  0.2045389E-02
   250.937  0.2439199E-02  0.1522311E-01  0.2341784E-01     7.600  0.1604813E-03  0.2265089E-02  0.2014980E-02
   250.941  0.2439048E-02  0.1523247E-01  0.2340544E-01     7.600  0.1604887E-03  0.2271270E-02  0.1985607E-02
   250.944  0.2438918E-02  0.1523899E-01  0.2339984E-01     7.600  0.1604900E-03  0.2273901E-02  0.1955043E-02
   250.948  0.2438804E-02  0.1524680E-01  0.2339193E-01     7.601  0.1604890E-03  0.2278804E-02  0.1933559E-02
   250.952  0.2438683E-02  0.1525201E-01  0.2338346E-01     7.601  0.1604956E-03  0.2282738E-02  0.1919409E-02
   250.955  0.2438556E-02  0.1525658E-01  0.2337061E-01     7.602  0.1605097E-03  0.2285674E-02  0.1910444E-02
   250.959  0.2438429E-02  0.1526033E-01  0.2336141E-01     7.602  0.1605299E-03  0.2287851E-02  0.1910186E-02
   250.963  0.2438302E-02  0.1526445E-01  0.2335206E-01     7.602  0.1605550E-03  0.2290263E-02  0.1915930E-02
   250.966  0.2438178E-02  0.1526717E-01  0.2334162E-01     7.603  0.1605851E-03  0.2288922E-02  0.1925953E-02
   250.970  0.2438057E-02  0.1526800E-01  0.2333057E-01     7.603  0.1606203E-03  0.2285196E-02  0.1941101E-02
   250.974  0.2437947E-02  0.1526651E-01  0.2331723E-01     7.603  0.1606577E-03  0.2279802E-02  0.1958372E-02
   250.977  0.2437855E-02  0.1526222E-01  0.2330383E-01     7.604  0.1606932E-03  0.2272294E-02  0.1977849E-02
   250.981  0.2437782E-02  0.1525933E-01  0.2329363E-01     7.604  0.1607266E-03  0.2266587E-02  0.2001332E-02
   250.985  0.2437727E-02  0.1525858E-01  0.2328998E-01     7.604  0.1607582E-03  0.2262696E-02  0.2029276E-02
   250.988  0.2437690E-02  0.1525726E-01  0.2328601E-01     7.605  0.1607862E-03  0.2259281E-02  0.2055996E-02
   250.992  0.2437672E-02  0.1526068E-01  0.2328698E-01     7.605  0.1608112E-03  0.2261722E-02  0.2081806E-02
   250.996  0.2437670E-02  0.1526259E-01  0.2328909E-01     7.605  0.1608333E-03  0.2265184E-02  0.2108765E-02
   250.999  0.2437684E-02  0.1526518E-01  0.2329163E-01     7.606  0.1608513E-03  0.2267554E-02  0.2136929E-02
   251.003  0.2437730E-02  0.1526736E-01  0.2329376E-01     7.606  0.1608598E-03  0.2269270E-02  0.2163401E-02
   251.006  0.2437823E-02  0.1526526E-01  0.2329938E-01     7.607  0.1608540E-03  0.2269732E-02  0.2185060E-02
   251.010  0.2437956E-02  0.1526500E-01  0.2330597E-01     7.607  0.1608346E-03  0.2268299E-02  0.2202310E-02
   251.014  0.2438119E-02  0.1526604E-01  0.2331606E-01     7.607  0.1608119E-03  0.2265858E-02  0.2214072E-02
   251.017  0.2438307E-02  0.1526827E-01  0.2332730E-01     7.608  0.1607881E-03  0.2265933E-02  0.2217732E-02
   251.021  0.2438512E-02  0.1527115E-01  0.2333753E-01     7.608  0.1607645E-03  0.2266866E-02  0.2217373E-02
   251.025  0.2438725E-02  0.1527468E-01  0.2334617E-01     7.608  0.1607485E-03  0.2268582E-02  0.2211784E-02
   251.028  0.2438941E-02  0.1527678E-01  0.2335489E-01     7.609  0.1607400E-03  0.2270231E-02  0.2204509E-02
   251.032  0.2439154E-02  0.1527972E-01  0.2336072E-01     7.609  0.1607396E-03  0.2273104E-02  0.2192357E-02
   251.036  0.2439361E-02  0.1528212E-01  0.2336351E-01     7.609  0.1607465E-03  0.2274759E-02  0.2176786E-02
   251.039  0.2439558E-02  0.1528573E-01  0.2336498E-01     7.610  0.1607583E-03  0.2276713E-02  0.2158274E-02
   251.043  0.2439743E-02  0.1528860E-01  0.2336428E-01     7.610  0.1607750E-03  0.2278632E-02  0.2136556E-02
   251.047  0.2439913E-02  0.1529063E-01  0.2336131E-01     7.610  0.1607938E-03  0.2279760E-02  0.2112091E-02
   251.050  0.2440069E-02  0.1529216E-01  0.2335834E-01     7.611  0.1608117E-03  0.2280415E-02  0.2086840E-02
   251.054  0.2440200E-02  0.1529435E-01  0.2335319E-01     7.611  0.1608292E-03  0.2280548E-02  0.2060470E-02
   251.058  0.2440302E-02  0.1529681E-01  0.2334712E-01     7.611  0.1608446E-03  0.2280457E-02  0.2034562E-02
   251.061  0.2440378E-02  0.1529827E-01  0.2334111E-01     7.612  0.1608570E-03  0.2279114E-02  0.2008324E-02
   251.065  0.2440446E-02  0.1529903E-01  0.2333291E-01     7.612  0.1608615E-03  0.2278648E-02  0.1982944E-02
   251.069  0.2440521E-02  0.1529955E-01  0.2332869E-01     7.613  0.1608566E-03  0.2276496E-02  0.1960726E-02
   251.072  0.2440601E-02  0.1530119E-01  0.2332597E-01     7.613  0.1608409E-03  0.2274659E-02  0.1943193E-02
   251.076  0.2440686E-02  0.1530369E-01  0.2332603E-01     7.613  0.1608138E-03  0.2274718E-02  0.1929110E-02
   251.080  0.2440777E-02  0.1530958E-01  0.2332785E-01     7.614  0.1607739E-03  0.2278476E-02  0.1922808E-02
   251.083  0.2440870E-02  0.1531506E-01  0.2333085E-01     7.614  0.1607209E-03  0.2282114E-02  0.1920431E-02
   251.087  0.2440964E-02  0.1532037E-01  0.2333411E-01     7.614  0.1606558E-03  0.2285883E-02  0.1921176E-02
   251.091  0.2441039E-02  0.1532536E-01  0.2333548E-01     7.615  0.1605759E-03  0.2290253E-02  0.1925456E-02
   251.094  0.2441059E-02  0.1533022E-01  0.2333253E-01     7.615  0.1604515E-03  0.2294002E-02  0.1934878E-02
   251.098  0.2441021E-02  0.1533349E-01  0.2332394E-01     7.615  0.1602799E-03  0.2297172E-02  0.1947092E-02
   251.102  0.2440925E-02  0.1533880E-01  0.2331066E-01     7.616  0.1600636E-03  0.2301855E-02  0.1961861E-02
   251.105  0.2440773E-02  0.1534437E-01  0.2329470E-01     7.616  0.1598057E-03  0.2306178E-02  0.1978744E-02
   251.109  0.2440567E-02  0.1535440E-01  0.2328066E-01     7.616  0.1595103E-03  0.2310140E-02  0.1989545E-02
   251.113  0.2440311E-02  0.1536677E-01  0.2326851E-01     7.617  0.1591823E-03  0.2312735E-02  0.1996307E-02
   251.116  0.2440030E-02  0.1537903E-01  0.2325609E-01     7.617  0.1588187E-03  0.2315375E-02  0.2002598E-02
   251.120  0.2439741E-02  0.1539118E-01  0.2324482E-01     7.617  0.1584202E-03  0.2317766E-02  0.2006528E-02
   251.123  0.2439448E-02  0.1540186E-01  0.2323279E-01     7.618  0.1579929E-03  0.2319713E-02  0.2008465E-02
   251.127  0.2439148E-02  0.1540988E-01  0.2322117E-01     7.618  0.1575469E-03  0.2320732E-02  0.2009922E-02
   251.131  0.2438839E-02  0.1541579E-01  0.2320931E-01     7.619  0.1570912E-03  0.2321301E-02  0.2012997E-02
   251.134  0.2438524E-02  0.1541950E-01  0.2319691E-01     7.619  0.1566337E-03  0.2321258E-02  0.2016647E-02
   251.138  0.2438205E-02  0.1542114E-01  0.2318411E-01     7.619  0.1561820E-03  0.2320622E-02  0.2020740E-02
   251.142  0.2437888E-02  0.1542038E-01  0.2316996E-01     7.620  0.1557417E-03  0.2319695E-02  0.2024960E-02
   251.145  0.2437578E-02  0.1541734E-01  0.2315504E-01     7.620  0.1553191E-03  0.2318112E-02  0.2028991E-02
   251.149  0.2437280E-02  0.1541511E-01  0.2314074E-01     7.620  0.1549196E-03  0.2314538E-02  0.2033559E-02
   251.153  0.2437001E-02  0.1541785E-01  0.2313604E-01     7.621  0.1545475E-03  0.2304464E-02  0.2041279E-02
   251.156  0.2436744E-02  0.1542304E-01  0.2313667E-01     7.621  0.1542062E-03  0.2294089E-02  0.2044399E-02
   251.160  0.2436524E-02  0.1542626E-01  0.2313675E-01     7.621  0.1538907E-03  0.2284803E-02  0.2045836E-02
   251.164  0.2436340E-02  0.1542804E-01  0.2313893E-01     7.622  0.1536058E-03  0.2279450E-02  0.2046458E-02
   251.167  0.2436170E-02  0.1542848E-01  0.2313933E-01     7.622  0.1533627E-03  0.2272128E-02  0.2048821E-02
   251.171  0.2436020E-02  0.1542890E-01  0.2313979E-01     7.622  0.1531602E-03  0.2266765E-02  0.2051905E-02
   251.175  0.2435892E-02  0.1542985E-01  0.2314059E-01     7.623  0.1530013E-03  0.2262347E-02  0.2055904E-02
   251.178  0.2435787E-02  0.1543015E-01  0.2314273E-01     7.623  0.1528886E-03  0.2259374E-02  0.2061610E-02
   251.182  0.2435705E-02  0.1543044E-01  0.2314461E-01     7.623  0.1528241E-03  0.2257453E-02  0.2068245E-02
   251.186  0.2435647E-02  0.1543039E-01  0.2314707E-01     7.624  0.1528101E-03  0.2255996E-02  0.2076690E-02
   251.189  0.2435610E-02  0.1542975E-01  0.2315019E-01     7.624  0.1528510E-03  0.2254641E-02  0.2085114E-02
   251.193  0.2435588E-02  0.1542928E-01  0.2315418E-01     7.625  0.1529510E-03  0.2253916E-02  0.2092393E-02
   251.197  0.2435581E-02  0.1542820E-01  0.2315726E-01     7.625  0.1531098E-03  0.2252869E-02  0.2100121E-02
   251.200  0.2435588E-02  0.1542643E-01  0.2316146E-01     7.625  0.1533260E-03  0.2249059E-02  0.2108654E-02
   251.204  0.2435606E-02  0.1542715E-01  0.2316664E-01     7.626  0.1535961E-03  0.2246144E-02  0.2119108E-02
   251.208  0.2435637E-02  0.1543074E-01  0.2317558E-01     7.626  0.1539164E-03  0.2244962E-02  0.2125592E-02
   251.211  0.2435676E-02  0.1543801E-01  0.2318779E-01     7.626  0.1542822E-03  0.2247634E-02  0.2124848E-02
   251.215  0.2435732E-02  0.1544186E-01  0.2319931E-01     7.627  0.1546869E-03  0.2250681E-02  0.2126444E-02
   251.219  0.2435806E-02  0.1544426E-01  0.2320925E-01     7.627  0.1551232E-03  0.2250205E-02  0.2129509E-02
   251.222  0.2435899E-02  0.1544442E-01  0.2321768E-01     7.627  0.1555840E-03  0.2247769E-02  0.2133188E-02
   251.226  0.2436005E-02  0.1544296E-01  0.2322463E-01     7.628  0.1560628E-03  0.2243771E-02  0.2138963E-02
   251.230  0.2436110E-02  0.1544026E-01  0.2322868E-01     7.628  0.1565587E-03  0.2238972E-02  0.2147851E-02
   251.233  0.2436227E-02  0.1543585E-01  0.2323032E-01     7.628  0.1570584E-03  0.2233594E-02  0.2158337E-02
   251.237  0.2436366E-02  0.1543134E-01  0.2323287E-01     7.629  0.1575503E-03  0.2225807E-02  0.2171537E-02
   251.241  0.2436526E-02  0.1542617E-01  0.2323367E-01     7.629  0.1580271E-03  0.2217715E-02  0.2185237E-02
   251.244  0.2436702E-02  0.1541960E-01  0.2323430E-01     7.630  0.1584824E-03  0.2209364E-02  0.2198705E-02
   251.248  0.2436893E-02  0.1541055E-01  0.2323192E-01     7.630  0.1589085E-03  0.2200677E-02  0.2209600E-02
   251.252  0.2437095E-02  0.1540486E-01  0.2323208E-01     7.630  0.1593008E-03  0.2197110E-02  0.2214208E-02
   251.255  0.2437304E-02  0.1540279E-01  0.2323683E-01     7.631  0.1596528E-03  0.2199225E-02  0.2211545E-02
   251.259  0.2437517E-02  0.1540486E-01  0.2324457E-01     7.631  0.1599610E-03  0.2207019E-02  0.2201247E-02
   251.262  0.2437727E-02  0.1540596E-01  0.2325037E-01     7.631  0.1602206E-03  0.2214494E-02  0.2188984E-02
   251.266  0.2437921E-02  0.1540694E-01  0.2325224E-01     7.632  0.1604310E-03  0.2221718E-02  0.2176022E-02
   251.270  0.2438107E-02  0.1540714E-01  0.2325259E-01     7.632  0.1605850E-03  0.2228894E-02  0.2161176E-02
   251.274  0.2438285E-02  0.1540680E-01  0.2325063E-01     7.632  0.1606811E-03  0.2235574E-02  0.2144853E-02
   251.277  0.2438448E-02  0.1540625E-01  0.2324481E-01     7.633  0.1607189E-03  0.2241778E-02  0.2127698E-02
   251.281  0.2438542E-02  0.1540522E-01  0.2323284E-01     7.633  0.1607062E-03  0.2248330E-02  0.2106638E-02
   251.285  0.2438551E-02  0.1540607E-01  0.2321623E-01     7.633  0.1606479E-03  0.2252509E-02  0.2086943E-02
   251.288  0.2438481E-02  0.1540710E-01  0.2319293E-01     7.634  0.1605591E-03  0.2255353E-02  0.2066470E-02
   251.292  0.2438340E-02  0.1540819E-01  0.2316465E-01     7.634  0.1604845E-03  0.2258372E-02  0.2048446E-02
   251.296  0.2438073E-02  0.1541372E-01  0.2313446E-01     7.634  0.1604384E-03  0.2262735E-02  0.2035950E-02
   251.299  0.2437682E-02  0.1542385E-01  0.2310201E-01     7.635  0.1604288E-03  0.2269500E-02  0.2027574E-02
   251.303  0.2437177E-02  0.1543766E-01  0.2306542E-01     7.635  0.1604597E-03  0.2278759E-02  0.2025654E-02
   251.306  0.2436570E-02  0.1545205E-01  0.2302930E-01     7.636  0.1605375E-03  0.2291310E-02  0.2027848E-02
   251.310  0.2435872E-02  0.1546789E-01  0.2299350E-01     7.636  0.1606648E-03  0.2305668E-02  0.2035144E-02
   251.314  0.2435097E-02  0.1548751E-01  0.2296182E-01     7.636  0.1608401E-03  0.2326022E-02  0.2046414E-02
   251.317  0.2434261E-02  0.1550607E-01  0.2293183E-01     7.637  0.1610636E-03  0.2346176E-02  0.2057689E-02
   251.321  0.2433381E-02  0.1552643E-01  0.2290711E-01     7.637  0.1613319E-03  0.2367285E-02  0.2071261E-02
   251.325  0.2432473E-02  0.1555114E-01  0.2289166E-01     7.637  0.1616406E-03  0.2394548E-02  0.2081618E-02
   251.328  0.2431559E-02  0.1557330E-01  0.2287748E-01     7.638  0.1619806E-03  0.2417998E-02  0.2088842E-02
   251.332  0.2430680E-02  0.1559062E-01  0.2287064E-01     7.638  0.1623330E-03  0.2437422E-02  0.2096858E-02
   251.336  0.2429867E-02  0.1560395E-01  0.2287105E-01     7.638  0.1626788E-03  0.2451442E-02  0.2102344E-02
   251.339  0.2429137E-02  0.1561379E-01  0.2287887E-01     7.639  0.1630033E-03  0.2460962E-02  0.2106011E-02
   251.343  0.2428507E-02  0.1561911E-01  0.2289327E-01     7.639  0.1632948E-03  0.2465174E-02  0.2107606E-02
   251.347  0.2427989E-02  0.1561781E-01  0.2291369E-01     7.639  0.1635394E-03  0.2466881E-02  0.2108315E-02
   251.350  0.2427592E-02  0.1561406E-01  0.2293944E-01     7.640  0.1637278E-03  0.2458614E-02  0.2110078E-02
   251.354  0.2427326E-02  0.1560558E-01  0.2297145E-01     7.640  0.1638494E-03  0.2444434E-02  0.2112945E-02
   251.358  0.2427195E-02  0.1559257E-01  0.2300622E-01     7.640  0.1638976E-03  0.2425768E-02  0.2118932E-02
   251.361  0.2427201E-02  0.1557919E-01  0.2304812E-01     7.641  0.1638676E-03  0.2407587E-02  0.2128099E-02
   251.365  0.2427341E-02  0.1556318E-01  0.2309292E-01     7.641  0.1637514E-03  0.2385781E-02  0.2141477E-02
   251.369  0.2427610E-02  0.1554666E-01  0.2314312E-01     7.642  0.1635486E-03  0.2365411E-02  0.2160176E-02
   251.372  0.2428002E-02  0.1553355E-01  0.2319940E-01     7.642  0.1632656E-03  0.2349028E-02  0.2186201E-02
   251.376  0.2428510E-02  0.1551970E-01  0.2325508E-01     7.642  0.1629107E-03  0.2332299E-02  0.2222231E-02
   251.380  0.2429121E-02  0.1550402E-01  0.2330986E-01     7.643  0.1624953E-03  0.2312782E-02  0.2264360E-02
   251.383  0.2429823E-02  0.1548699E-01  0.2336264E-01     7.643  0.1620335E-03  0.2293249E-02  0.2311959E-02
   251.387  0.2430601E-02  0.1547123E-01  0.2341484E-01     7.643  0.1615399E-03  0.2275838E-02  0.2362480E-02
   251.391  0.2431438E-02  0.1545320E-01  0.2346394E-01     7.644  0.1610306E-03  0.2256351E-02  0.2414231E-02
   251.394  0.2432328E-02  0.1543510E-01  0.2350905E-01     7.644  0.1605166E-03  0.2236955E-02  0.2466318E-02
   251.398  0.2433259E-02  0.1541605E-01  0.2354923E-01     7.644  0.1600106E-03  0.2218289E-02  0.2514730E-02
   251.402  0.2434210E-02  0.1540601E-01  0.2359306E-01     7.645  0.1595248E-03  0.2208503E-02  0.2568047E-02
   251.405  0.2435162E-02  0.1540814E-01  0.2364442E-01     7.645  0.1590697E-03  0.2211965E-02  0.2630727E-02
   251.409  0.2436093E-02  0.1541033E-01  0.2368560E-01     7.645  0.1586541E-03  0.2215074E-02  0.2683577E-02
   251.413  0.2436984E-02  0.1541153E-01  0.2372026E-01     7.646  0.1582830E-03  0.2217102E-02  0.2727690E-02
   251.416  0.2437816E-02  0.1541347E-01  0.2374329E-01     7.646  0.1579595E-03  0.2219148E-02  0.2759874E-02
   251.420  0.2438571E-02  0.1541457E-01  0.2375688E-01     7.646  0.1576852E-03  0.2220533E-02  0.2775220E-02
   251.424  0.2439238E-02  0.1541538E-01  0.2376270E-01     7.647  0.1574572E-03  0.2221558E-02  0.2781255E-02
   251.427  0.2439810E-02  0.1541586E-01  0.2375723E-01     7.647  0.1572733E-03  0.2222709E-02  0.2771810E-02
   251.431  0.2440254E-02  0.1541653E-01  0.2374171E-01     7.648  0.1571396E-03  0.2224344E-02  0.2755033E-02
   251.435  0.2440546E-02  0.1541671E-01  0.2371506E-01     7.648  0.1570580E-03  0.2225207E-02  0.2731219E-02
   251.438  0.2440697E-02  0.1541695E-01  0.2367836E-01     7.648  0.1570238E-03  0.2226228E-02  0.2700528E-02
   251.442  0.2440751E-02  0.1541761E-01  0.2363989E-01     7.649  0.1570266E-03  0.2227728E-02  0.2672316E-02
   251.446  0.2440706E-02  0.1541838E-01  0.2359843E-01     7.649  0.1570677E-03  0.2229190E-02  0.2646328E-02
   251.449  0.2440563E-02  0.1541936E-01  0.2355641E-01     7.649  0.1571472E-03  0.2230460E-02  0.2622654E-02
   251.453  0.2440355E-02  0.1542022E-01  0.2351568E-01     7.650  0.1572583E-03  0.2232743E-02  0.2601593E-02
   251.457  0.2440128E-02  0.1542697E-01  0.2349056E-01     7.650  0.1573915E-03  0.2246292E-02  0.2578823E-02
   251.460  0.2439887E-02  0.1543562E-01  0.2347377E-01     7.650  0.1575450E-03  0.2255455E-02  0.2559164E-02
   251.464  0.2439636E-02  0.1544486E-01  0.2345854E-01     7.651  0.1577167E-03  0.2264506E-02  0.2549979E-02
   251.468  0.2439378E-02  0.1545313E-01  0.2344803E-01     7.651  0.1579032E-03  0.2273333E-02  0.2540078E-02
   251.471  0.2439120E-02  0.1546143E-01  0.2343973E-01     7.651  0.1581011E-03  0.2282694E-02  0.2530627E-02
   251.475  0.2438866E-02  0.1546784E-01  0.2343543E-01     7.652  0.1583067E-03  0.2290314E-02  0.2523162E-02
   251.479  0.2438620E-02  0.1547304E-01  0.2343445E-01     7.652  0.1585164E-03  0.2297047E-02  0.2516365E-02
   251.482  0.2438389E-02  0.1547718E-01  0.2343744E-01     7.652  0.1587258E-03  0.2302656E-02  0.2510101E-02
   251.486  0.2438175E-02  0.1548112E-01  0.2344209E-01     7.653  0.1589309E-03  0.2307851E-02  0.2501598E-02
   251.490  0.2437984E-02  0.1548395E-01  0.2344853E-01     7.653  0.1591278E-03  0.2311402E-02  0.2492218E-02
   251.493  0.2437819E-02  0.1548630E-01  0.2345438E-01     7.654  0.1593128E-03  0.2313723E-02  0.2480876E-02
   251.497  0.2437683E-02  0.1548659E-01  0.2346386E-01     7.654  0.1594821E-03  0.2313981E-02  0.2469897E-02
   251.501  0.2437580E-02  0.1548640E-01  0.2347520E-01     7.654  0.1596331E-03  0.2312819E-02  0.2457176E-02
   251.504  0.2437510E-02  0.1548477E-01  0.2348738E-01     7.655  0.1597629E-03  0.2310936E-02  0.2443456E-02
   251.508  0.2437479E-02  0.1548169E-01  0.2350176E-01     7.655  0.1598730E-03  0.2308310E-02  0.2428276E-02
   251.512  0.2437485E-02  0.1547863E-01  0.2351666E-01     7.655  0.1599614E-03  0.2304231E-02  0.2412476E-02
   251.515  0.2437529E-02  0.1547590E-01  0.2353303E-01     7.656  0.1600278E-03  0.2298906E-02  0.2396935E-02
   251.519  0.2437609E-02  0.1547241E-01  0.2354992E-01     7.656  0.1600703E-03  0.2293702E-02  0.2382056E-02
   251.523  0.2437725E-02  0.1546799E-01  0.2356818E-01     7.656  0.1600895E-03  0.2287514E-02  0.2369011E-02
   251.526  0.2437874E-02  0.1546302E-01  0.2358410E-01     7.657  0.1600854E-03  0.2281351E-02  0.2353363E-02
   251.530  0.2438052E-02  0.1546256E-01  0.2360535E-01     7.657  0.1600586E-03  0.2280003E-02  0.2333715E-02
   251.534  0.2438256E-02  0.1546425E-01  0.2362762E-01     7.657  0.1600099E-03  0.2280967E-02  0.2311249E-02
   251.537  0.2438481E-02  0.1546618E-01  0.2364771E-01     7.658  0.1599417E-03  0.2282051E-02  0.2289959E-02
   251.541  0.2438723E-02  0.1546552E-01  0.2366656E-01     7.658  0.1598558E-03  0.2280777E-02  0.2270464E-02
   251.545  0.2438977E-02  0.1546731E-01  0.2368403E-01     7.658  0.1597542E-03  0.2282350E-02  0.2253254E-02
   251.548  0.2439237E-02  0.1546934E-01  0.2370057E-01     7.659  0.1596394E-03  0.2283006E-02  0.2237345E-02
   251.552  0.2439476E-02  0.1547053E-01  0.2371189E-01     7.659  0.1595318E-03  0.2282624E-02  0.2223810E-02
   251.556  0.2439659E-02  0.1547227E-01  0.2371700E-01     7.660  0.1594672E-03  0.2279281E-02  0.2212037E-02
   251.559  0.2439785E-02  0.1547480E-01  0.2371657E-01     7.660  0.1594540E-03  0.2273306E-02  0.2203922E-02
   251.563  0.2439854E-02  0.1548049E-01  0.2371147E-01     7.660  0.1594942E-03  0.2268748E-02  0.2198338E-02
   251.567  0.2439863E-02  0.1548308E-01  0.2370306E-01     7.661  0.1595872E-03  0.2259300E-02  0.2195918E-02
   251.570  0.2439814E-02  0.1548506E-01  0.2368984E-01     7.661  0.1597300E-03  0.2248490E-02  0.2195890E-02
   251.574  0.2439709E-02  0.1548691E-01  0.2367235E-01     7.661  0.1599189E-03  0.2237972E-02  0.2197680E-02
   251.578  0.2439549E-02  0.1548870E-01  0.2365094E-01     7.662  0.1601482E-03  0.2228367E-02  0.2201257E-02
   251.581  0.2439341E-02  0.1548947E-01  0.2362781E-01     7.662  0.1604131E-03  0.2220058E-02  0.2206518E-02
   251.585  0.2439088E-02  0.1548914E-01  0.2360202E-01     7.662  0.1607058E-03  0.2213013E-02  0.2214330E-02
   251.589  0.2438798E-02  0.1548756E-01  0.2357251E-01     7.663  0.1610177E-03  0.2208276E-02  0.2223568E-02
   251.592  0.2438482E-02  0.1548498E-01  0.2354379E-01     7.663  0.1613377E-03  0.2205945E-02  0.2234251E-02
   251.596  0.2438157E-02  0.1548033E-01  0.2351587E-01     7.663  0.1616527E-03  0.2205697E-02  0.2246405E-02
   251.600  0.2437854E-02  0.1547289E-01  0.2348962E-01     7.664  0.1619456E-03  0.2207205E-02  0.2257342E-02
   251.603  0.2437579E-02  0.1546936E-01  0.2346984E-01     7.664  0.1622101E-03  0.2213796E-02  0.2258849E-02
   251.607  0.2437336E-02  0.1546550E-01  0.2345506E-01     7.664  0.1624388E-03  0.2223691E-02  0.2259962E-02
   251.611  0.2437132E-02  0.1546316E-01  0.2344890E-01     7.665  0.1626252E-03  0.2230701E-02  0.2262875E-02
   251.614  0.2436970E-02  0.1545970E-01  0.2344455E-01     7.665  0.1627653E-03  0.2240516E-02  0.2264944E-02
   251.618  0.2436855E-02  0.1545380E-01  0.2344110E-01     7.666  0.1628551E-03  0.2254399E-02  0.2266200E-02
   251.622  0.2436789E-02  0.1544645E-01  0.2343814E-01     7.666  0.1628917E-03  0.2271934E-02  0.2266583E-02
   251.625  0.2436772E-02  0.1543605E-01  0.2343712E-01     7.666  0.1628750E-03  0.2294385E-02  0.2266997E-02
   251.629  0.2436805E-02  0.1542571E-01  0.2343779E-01     7.667  0.1628054E-03  0.2317628E-02  0.2265774E-02
   251.633  0.2436886E-02  0.1541644E-01  0.2344109E-01     7.667  0.1626838E-03  0.2343859E-02  0.2260004E-02
   251.636  0.2437013E-02  0.1541569E-01  0.2345525E-01     7.667  0.1625146E-03  0.2353647E-02  0.2260231E-02
   251.640  0.2437181E-02  0.1541864E-01  0.2347086E-01     7.668  0.1623017E-03  0.2360475E-02  0.2261776E-02
   251.644  0.2437388E-02  0.1541855E-01  0.2348605E-01     7.668  0.1620510E-03  0.2366261E-02  0.2268545E-02
   251.647  0.2437625E-02  0.1541834E-01  0.2350230E-01     7.668  0.1617688E-03  0.2371502E-02  0.2273404E-02
   251.651  0.2437888E-02  0.1541755E-01  0.2351679E-01     7.669  0.1614626E-03  0.2376245E-02  0.2279228E-02
   251.655  0.2438169E-02  0.1541692E-01  0.2353095E-01     7.669  0.1611403E-03  0.2381717E-02  0.2286567E-02
   251.658  0.2438460E-02  0.1541627E-01  0.2354343E-01     7.669  0.1608092E-03  0.2386065E-02  0.2294251E-02
   251.662  0.2438754E-02  0.1541532E-01  0.2355431E-01     7.670  0.1604790E-03  0.2388879E-02  0.2304039E-02
   251.666  0.2439042E-02  0.1541402E-01  0.2356236E-01     7.670  0.1601587E-03  0.2389289E-02  0.2313252E-02
   251.669  0.2439314E-02  0.1541484E-01  0.2356768E-01     7.670  0.1598573E-03  0.2386934E-02  0.2322346E-02
   251.673  0.2439565E-02  0.1541419E-01  0.2357124E-01     7.671  0.1595811E-03  0.2383929E-02  0.2331514E-02
   251.677  0.2439787E-02  0.1541357E-01  0.2357286E-01     7.671  0.1593373E-03  0.2378488E-02  0.2341022E-02
   251.680  0.2439974E-02  0.1541380E-01  0.2357187E-01     7.672  0.1591307E-03  0.2371292E-02  0.2350939E-02
   251.684  0.2440119E-02  0.1541638E-01  0.2356915E-01     7.672  0.1589603E-03  0.2362576E-02  0.2355470E-02
   251.688  0.2440211E-02  0.1542062E-01  0.2356432E-01     7.672  0.1588198E-03  0.2353075E-02  0.2360210E-02
   251.691  0.2440249E-02  0.1542547E-01  0.2355718E-01     7.673  0.1587116E-03  0.2341452E-02  0.2362679E-02
   251.695  0.2440233E-02  0.1543507E-01  0.2354866E-01     7.673  0.1586372E-03  0.2324622E-02  0.2363453E-02
   251.699  0.2440181E-02  0.1543947E-01  0.2354036E-01     7.673  0.1585810E-03  0.2314218E-02  0.2361914E-02
   251.702  0.2440126E-02  0.1544295E-01  0.2353129E-01     7.674  0.1585103E-03  0.2305201E-02  0.2359888E-02
   251.706  0.2440067E-02  0.1544541E-01  0.2352260E-01     7.674  0.1584255E-03  0.2298481E-02  0.2356924E-02
   251.710  0.2440003E-02  0.1544724E-01  0.2351574E-01     7.674  0.1583291E-03  0.2293102E-02  0.2354517E-02
   251.713  0.2439920E-02  0.1544922E-01  0.2351131E-01     7.675  0.1582279E-03  0.2289352E-02  0.2354905E-02
   251.717  0.2439815E-02  0.1545020E-01  0.2350727E-01     7.675  0.1581242E-03  0.2285678E-02  0.2355284E-02
   251.721  0.2439690E-02  0.1545130E-01  0.2350317E-01     7.675  0.1580197E-03  0.2283543E-02  0.2357399E-02
   251.724  0.2439541E-02  0.1545297E-01  0.2349749E-01     7.676  0.1579218E-03  0.2282475E-02  0.2360657E-02
   251.728  0.2439368E-02  0.1545753E-01  0.2349280E-01     7.676  0.1578346E-03  0.2281581E-02  0.2367973E-02
   251.732  0.2439169E-02  0.1546216E-01  0.2348690E-01     7.676  0.1577629E-03  0.2280850E-02  0.2374016E-02
   251.735  0.2438947E-02  0.1546654E-01  0.2347985E-01     7.677  0.1577112E-03  0.2281270E-02  0.2379098E-02
   251.739  0.2438704E-02  0.1547032E-01  0.2347253E-01     7.677  0.1576785E-03  0.2282158E-02  0.2382908E-02
   251.743  0.2438446E-02  0.1547364E-01  0.2346403E-01     7.678  0.1576649E-03  0.2283985E-02  0.2386815E-02
   251.746  0.2438179E-02  0.1547477E-01  0.2345777E-01     7.678  0.1576687E-03  0.2285410E-02  0.2389654E-02
   251.750  0.2437907E-02  0.1547809E-01  0.2345254E-01     7.678  0.1576892E-03  0.2283161E-02  0.2392941E-02
   251.754  0.2437637E-02  0.1548043E-01  0.2344690E-01     7.679  0.1577241E-03  0.2280455E-02  0.2396052E-02
   251.757  0.2437374E-02  0.1548140E-01  0.2344197E-01     7.679  0.1577715E-03  0.2277381E-02  0.2399800E-02
   251.761  0.2437126E-02  0.1548027E-01  0.2343816E-01     7.679  0.1578289E-03  0.2273416E-02  0.2402916E-02
   251.765  0.2436897E-02  0.1547867E-01  0.2343540E-01     7.680  0.1578936E-03  0.2270852E-02  0.2405856E-02
   251.768  0.2436689E-02  0.1547559E-01  0.2343489E-01     7.680  0.1579640E-03  0.2268454E-02  0.2408255E-02
   251.772  0.2436507E-02  0.1547139E-01  0.2343500E-01     7.680  0.1580378E-03  0.2266650E-02  0.2411104E-02
   251.776  0.2436349E-02  0.1546607E-01  0.2343496E-01     7.681  0.1581011E-03  0.2265535E-02  0.2410763E-02
   251.779  0.2436195E-02  0.1546012E-01  0.2343195E-01     7.681  0.1581048E-03  0.2264878E-02  0.2404636E-02
   251.783  0.2436045E-02  0.1545286E-01  0.2342843E-01     7.681  0.1580442E-03  0.2264225E-02  0.2395250E-02
   251.787  0.2435893E-02  0.1544638E-01  0.2342201E-01     7.682  0.1579280E-03  0.2263489E-02  0.2381267E-02
   251.790  0.2435730E-02  0.1543980E-01  0.2341202E-01     7.682  0.1577730E-03  0.2262840E-02  0.2364171E-02
   251.794  0.2435557E-02  0.1543406E-01  0.2340066E-01     7.682  0.1575801E-03  0.2259929E-02  0.2344572E-02
   251.798  0.2435376E-02  0.1542685E-01  0.2338862E-01     7.683  0.1573519E-03  0.2258612E-02  0.2322925E-02
   251.801  0.2435191E-02  0.1542237E-01  0.2337790E-01     7.683  0.1570915E-03  0.2251906E-02  0.2301985E-02
   251.805  0.2435003E-02  0.1541866E-01  0.2336920E-01     7.683  0.1568025E-03  0.2244623E-02  0.2281780E-02
   251.809  0.2434815E-02  0.1541458E-01  0.2335829E-01     7.684  0.1564877E-03  0.2236284E-02  0.2262507E-02
   251.812  0.2434631E-02  0.1541099E-01  0.2334887E-01     7.684  0.1561496E-03  0.2229453E-02  0.2244317E-02
   251.816  0.2434453E-02  0.1541498E-01  0.2334843E-01     7.685  0.1557927E-03  0.2223208E-02  0.2215930E-02
   251.820  0.2434282E-02  0.1541873E-01  0.2334902E-01     7.685  0.1554211E-03  0.2218329E-02  0.2190418E-02
   251.823  0.2434122E-02  0.1542132E-01  0.2334767E-01     7.685  0.1550400E-03  0.2214846E-02  0.2168563E-02
   251.827  0.2433971E-02  0.1542188E-01  0.2334715E-01     7.686  0.1546548E-03  0.2213389E-02  0.2151263E-02
   251.831  0.2433833E-02  0.1542171E-01  0.2334608E-01     7.686  0.1542701E-03  0.2214035E-02  0.2137993E-02
   251.834  0.2433704E-02  0.1542043E-01  0.2334454E-01     7.686  0.1538915E-03  0.2216669E-02  0.2127023E-02
   251.838  0.2433560E-02  0.1541955E-01  0.2334157E-01     7.687  0.1535334E-03  0.2221171E-02  0.2123955E-02
   251.842  0.2433365E-02  0.1542312E-01  0.2333985E-01     7.687  0.1532143E-03  0.2224448E-02  0.2136332E-02
   251.845  0.2433119E-02  0.1542874E-01  0.2333375E-01     7.687  0.1529393E-03  0.2223466E-02  0.2159334E-02
   251.849  0.2432827E-02  0.1543319E-01  0.2332265E-01     7.688  0.1527127E-03  0.2224616E-02  0.2185716E-02
   251.853  0.2432492E-02  0.1543399E-01  0.2330930E-01     7.688  0.1525389E-03  0.2228107E-02  0.2218673E-02
   251.856  0.2432124E-02  0.1543597E-01  0.2329221E-01     7.688  0.1524196E-03  0.2231936E-02  0.2254294E-02
   251.860  0.2431744E-02  0.1543666E-01  0.2327635E-01     7.689  0.1523525E-03  0.2236471E-02  0.2289417E-02
   251.864  0.2431353E-02  0.1543602E-01  0.2325999E-01     7.689  0.1523406E-03  0.2242768E-02  0.2323781E-02
   251.867  0.2430954E-02  0.1543461E-01  0.2324116E-01     7.689  0.1523853E-03  0.2249638E-02  0.2357892E-02
   251.871  0.2430562E-02  0.1543506E-01  0.2323445E-01     7.690  0.1524793E-03  0.2248311E-02  0.2393774E-02
   251.875  0.2430185E-02  0.1543449E-01  0.2322910E-01     7.690  0.1526195E-03  0.2247106E-02  0.2427955E-02
   251.878  0.2429836E-02  0.1543199E-01  0.2322479E-01     7.691  0.1528080E-03  0.2245432E-02  0.2460281E-02
   251.882  0.2429526E-02  0.1542864E-01  0.2322315E-01     7.691  0.1530535E-03  0.2244442E-02  0.2491544E-02
   251.886  0.2429260E-02  0.1542386E-01  0.2322474E-01     7.691  0.1533530E-03  0.2243325E-02  0.2521111E-02
   251.889  0.2429040E-02  0.1541914E-01  0.2322900E-01     7.692  0.1537024E-03  0.2242596E-02  0.2548164E-02
   251.893  0.2428868E-02  0.1542221E-01  0.2324280E-01     7.692  0.1540965E-03  0.2249940E-02  0.2563160E-02
   251.897  0.2428747E-02  0.1542648E-01  0.2326272E-01     7.692  0.1545271E-03  0.2260355E-02  0.2572856E-02
   251.900  0.2428671E-02  0.1542971E-01  0.2328211E-01     7.693  0.1549682E-03  0.2269624E-02  0.2579367E-02
   251.904  0.2428638E-02  0.1543080E-01  0.2330004E-01     7.693  0.1554088E-03  0.2277336E-02  0.2582356E-02
   251.908  0.2428649E-02  0.1543258E-01  0.2331931E-01     7.693  0.1558421E-03  0.2282328E-02  0.2584434E-02
   251.912  0.2428706E-02  0.1543495E-01  0.2334010E-01     7.694  0.1562608E-03  0.2284216E-02  0.2585848E-02
   251.915  0.2428807E-02  0.1543593E-01  0.2335870E-01     7.694  0.1566588E-03  0.2284591E-02  0.2583835E-02
   251.919  0.2428952E-02  0.1543616E-01  0.2337750E-01     7.694  0.1570301E-03  0.2280202E-02  0.2580473E-02
   251.923  0.2429138E-02  0.1543446E-01  0.2339590E-01     7.695  0.1573696E-03  0.2274300E-02  0.2574322E-02
   251.926  0.2429360E-02  0.1543130E-01  0.2341214E-01     7.695  0.1576735E-03  0.2266254E-02  0.2566517E-02
   251.930  0.2429614E-02  0.1542859E-01  0.2342726E-01     7.695  0.1579378E-03  0.2259250E-02  0.2554917E-02
   251.934  0.2429903E-02  0.1542541E-01  0.2344230E-01     7.696  0.1581527E-03  0.2252559E-02  0.2543766E-02
   251.937  0.2430237E-02  0.1542098E-01  0.2345672E-01     7.696  0.1583021E-03  0.2245085E-02  0.2531472E-02
   251.941  0.2430607E-02  0.1541562E-01  0.2346943E-01     7.696  0.1583857E-03  0.2237691E-02  0.2518996E-02
   251.945  0.2431009E-02  0.1540911E-01  0.2348320E-01     7.697  0.1584034E-03  0.2230871E-02  0.2506106E-02
   251.948  0.2431435E-02  0.1540433E-01  0.2349784E-01     7.697  0.1583567E-03  0.2226570E-02  0.2491343E-02
   251.952  0.2431877E-02  0.1540550E-01  0.2351654E-01     7.698  0.1582479E-03  0.2227028E-02  0.2475523E-02
   251.956  0.2432326E-02  0.1540617E-01  0.2353178E-01     7.698  0.1580801E-03  0.2227555E-02  0.2459098E-02
   251.959  0.2432773E-02  0.1540545E-01  0.2354345E-01     7.698  0.1578567E-03  0.2228465E-02  0.2441720E-02
   251.963  0.2433209E-02  0.1540390E-01  0.2355227E-01     7.699  0.1575833E-03  0.2229708E-02  0.2424727E-02
   251.967  0.2433618E-02  0.1540234E-01  0.2355641E-01     7.699  0.1572649E-03  0.2231861E-02  0.2407047E-02
   251.970  0.2433986E-02  0.1540072E-01  0.2355430E-01     7.699  0.1569173E-03  0.2233920E-02  0.2390750E-02
   251.974  0.2434329E-02  0.1539879E-01  0.2354951E-01     7.700  0.1565934E-03  0.2235612E-02  0.2378722E-02
   251.978  0.2434644E-02  0.1539601E-01  0.2354156E-01     7.700  0.1563065E-03  0.2238551E-02  0.2371250E-02
   251.981  0.2434922E-02  0.1539400E-01  0.2353207E-01     7.700  0.1560604E-03  0.2243588E-02  0.2368297E-02
   251.985  0.2435158E-02  0.1539778E-01  0.2352726E-01     7.701  0.1558580E-03  0.2253713E-02  0.2372254E-02
   251.989  0.2435348E-02  0.1540146E-01  0.2351932E-01     7.701  0.1557031E-03  0.2265049E-02  0.2377362E-02
   251.992  0.2435490E-02  0.1540463E-01  0.2350675E-01     7.701  0.1555962E-03  0.2276245E-02  0.2384815E-02
   251.996  0.2435584E-02  0.1540675E-01  0.2349294E-01     7.702  0.1555387E-03  0.2286104E-02  0.2395478E-02
   252.000  0.2435629E-02  0.1540720E-01  0.2347477E-01     7.702  0.1555318E-03  0.2295656E-02  0.2406628E-02
   252.003  0.2435634E-02  0.1540777E-01  0.2345609E-01     7.702  0.1555702E-03  0.2300771E-02  0.2419747E-02
   252.007  0.2435640E-02  0.1540571E-01  0.2344481E-01     7.703  0.1556381E-03  0.2310325E-02  0.2433013E-02
   252.011  0.2435649E-02  0.1540379E-01  0.2343236E-01     7.703  0.1557355E-03  0.2320214E-02  0.2447324E-02
   252.014  0.2435653E-02  0.1540721E-01  0.2342512E-01     7.703  0.1558498E-03  0.2329809E-02  0.2465287E-02
   252.018  0.2435650E-02  0.1541236E-01  0.2342062E-01     7.704  0.1559704E-03  0.2336815E-02  0.2484089E-02
   252.022  0.2435647E-02  0.1541525E-01  0.2341738E-01     7.704  0.1560924E-03  0.2343025E-02  0.2501744E-02
   252.025  0.2435647E-02  0.1541614E-01  0.2341503E-01     7.705  0.1562137E-03  0.2346917E-02  0.2518218E-02
   252.029  0.2435652E-02  0.1542026E-01  0.2341399E-01     7.705  0.1563277E-03  0.2354262E-02  0.2534124E-02
   252.033  0.2435663E-02  0.1541914E-01  0.2341348E-01     7.705  0.1564330E-03  0.2354506E-02  0.2549640E-02
   252.036  0.2435680E-02  0.1541821E-01  0.2341253E-01     7.706  0.1565274E-03  0.2352016E-02  0.2564335E-02
   252.040  0.2435703E-02  0.1541413E-01  0.2341139E-01     7.706  0.1566100E-03  0.2350754E-02  0.2577440E-02
   252.044  0.2435726E-02  0.1540920E-01  0.2340872E-01     7.706  0.1566679E-03  0.2348615E-02  0.2589514E-02
   252.047  0.2435750E-02  0.1540276E-01  0.2340385E-01     7.707  0.1566970E-03  0.2345528E-02  0.2602300E-02
   252.051  0.2435775E-02  0.1539830E-01  0.2340231E-01     7.707  0.1566970E-03  0.2340938E-02  0.2605472E-02
   252.055  0.2435795E-02  0.1539377E-01  0.2339954E-01     7.707  0.1566691E-03  0.2335687E-02  0.2605640E-02
   252.058  0.2435781E-02  0.1538913E-01  0.2339398E-01     7.708  0.1566194E-03  0.2330086E-02  0.2605787E-02
   252.062  0.2435732E-02  0.1538352E-01  0.2338177E-01     7.708  0.1565482E-03  0.2324152E-02  0.2599972E-02
   252.066  0.2435648E-02  0.1538070E-01  0.2337088E-01     7.708  0.1564573E-03  0.2317542E-02  0.2586791E-02
   252.069  0.2435527E-02  0.1537771E-01  0.2335724E-01     7.709  0.1563482E-03  0.2311693E-02  0.2572377E-02
   252.073  0.2435354E-02  0.1537505E-01  0.2334198E-01     7.709  0.1562445E-03  0.2308975E-02  0.2556168E-02
   252.077  0.2435126E-02  0.1537457E-01  0.2332645E-01     7.709  0.1561515E-03  0.2311181E-02  0.2537627E-02
   252.080  0.2434853E-02  0.1537335E-01  0.2330720E-01     7.710  0.1560692E-03  0.2313890E-02  0.2517231E-02
   252.084  0.2434539E-02  0.1537106E-01  0.2328626E-01     7.710  0.1560001E-03  0.2317373E-02  0.2494605E-02
   252.088  0.2434177E-02  0.1536729E-01  0.2326406E-01     7.710  0.1559579E-03  0.2321675E-02  0.2468889E-02
   252.091  0.2433772E-02  0.1536238E-01  0.2323714E-01     7.711  0.1559473E-03  0.2325696E-02  0.2443986E-02
   252.095  0.2433340E-02  0.1535623E-01  0.2321064E-01     7.711  0.1559863E-03  0.2329957E-02  0.2421496E-02
   252.099  0.2432891E-02  0.1535161E-01  0.2318628E-01     7.711  0.1560755E-03  0.2329381E-02  0.2402737E-02
   252.102  0.2432436E-02  0.1534745E-01  0.2316481E-01     7.712  0.1562105E-03  0.2326873E-02  0.2388473E-02
   252.106  0.2431982E-02  0.1534190E-01  0.2314486E-01     7.712  0.1563873E-03  0.2324209E-02  0.2377253E-02
   252.110  0.2431541E-02  0.1533732E-01  0.2312845E-01     7.712  0.1566002E-03  0.2319824E-02  0.2372188E-02
   252.113  0.2431122E-02  0.1533626E-01  0.2311902E-01     7.713  0.1568427E-03  0.2312401E-02  0.2376810E-02
   252.117  0.2430733E-02  0.1533481E-01  0.2311151E-01     7.713  0.1571090E-03  0.2303380E-02  0.2384977E-02
   252.121  0.2430384E-02  0.1533454E-01  0.2310920E-01     7.713  0.1573908E-03  0.2292244E-02  0.2398205E-02
   252.124  0.2430096E-02  0.1533386E-01  0.2311065E-01     7.714  0.1576787E-03  0.2280838E-02  0.2414249E-02
   252.128  0.2429877E-02  0.1533634E-01  0.2312122E-01     7.714  0.1579653E-03  0.2260602E-02  0.2436977E-02
   252.132  0.2429732E-02  0.1533646E-01  0.2313575E-01     7.715  0.1582437E-03  0.2241937E-02  0.2459878E-02
   252.135  0.2429665E-02  0.1533316E-01  0.2314954E-01     7.715  0.1585075E-03  0.2224984E-02  0.2485975E-02
   252.139  0.2429679E-02  0.1532742E-01  0.2316551E-01     7.715  0.1587517E-03  0.2210440E-02  0.2512762E-02
   252.143  0.2429772E-02  0.1531940E-01  0.2318349E-01     7.716  0.1589720E-03  0.2198105E-02  0.2540606E-02
   252.146  0.2429944E-02  0.1531240E-01  0.2320553E-01     7.716  0.1591644E-03  0.2185230E-02  0.2573264E-02
   252.150  0.2430191E-02  0.1530263E-01  0.2322802E-01     7.716  0.1593262E-03  0.2173731E-02  0.2606408E-02
   252.154  0.2430511E-02  0.1529178E-01  0.2325029E-01     7.717  0.1594549E-03  0.2165323E-02  0.2638812E-02
   252.158  0.2430900E-02  0.1528272E-01  0.2327436E-01     7.717  0.1595495E-03  0.2160895E-02  0.2669383E-02
   252.161  0.2431350E-02  0.1527685E-01  0.2330136E-01     7.717  0.1596096E-03  0.2163123E-02  0.2698339E-02
   252.165  0.2431852E-02  0.1527094E-01  0.2332810E-01     7.718  0.1596367E-03  0.2166462E-02  0.2722883E-02
   252.169  0.2432395E-02  0.1526584E-01  0.2335285E-01     7.718  0.1596332E-03  0.2171680E-02  0.2741135E-02
   252.172  0.2432968E-02  0.1525992E-01  0.2337755E-01     7.718  0.1596013E-03  0.2177855E-02  0.2760177E-02
   252.176  0.2433556E-02  0.1525381E-01  0.2339827E-01     7.719  0.1595445E-03  0.2184410E-02  0.2776711E-02
   252.180  0.2434147E-02  0.1524718E-01  0.2341524E-01     7.719  0.1594657E-03  0.2190669E-02  0.2790125E-02
   252.183  0.2434728E-02  0.1524155E-01  0.2342570E-01     7.719  0.1593683E-03  0.2197333E-02  0.2799554E-02
   252.187  0.2435286E-02  0.1523631E-01  0.2343428E-01     7.720  0.1592581E-03  0.2202505E-02  0.2806628E-02
   252.191  0.2435808E-02  0.1523162E-01  0.2343832E-01     7.720  0.1591383E-03  0.2206269E-02  0.2811005E-02
   252.194  0.2436282E-02  0.1522740E-01  0.2343778E-01     7.720  0.1590142E-03  0.2209138E-02  0.2811308E-02
   252.198  0.2436698E-02  0.1522402E-01  0.2343096E-01     7.721  0.1588901E-03  0.2210644E-02  0.2809171E-02
   252.202  0.2437046E-02  0.1522122E-01  0.2341801E-01     7.721  0.1587697E-03  0.2210741E-02  0.2803925E-02
   252.205  0.2437318E-02  0.1521931E-01  0.2340156E-01     7.721  0.1586590E-03  0.2209833E-02  0.2797308E-02
   252.209  0.2437516E-02  0.1521914E-01  0.2338245E-01     7.722  0.1585770E-03  0.2206647E-02  0.2790118E-02
   252.213  0.2437650E-02  0.1522536E-01  0.2336807E-01     7.722  0.1585269E-03  0.2210258E-02  0.2782922E-02
   252.216  0.2437729E-02  0.1523182E-01  0.2335371E-01     7.722  0.1585089E-03  0.2211546E-02  0.2773971E-02
   252.220  0.2437741E-02  0.1523914E-01  0.2333729E-01     7.723  0.1585143E-03  0.2210298E-02  0.2771272E-02
   252.224  0.2437688E-02  0.1524723E-01  0.2332280E-01     7.723  0.1585389E-03  0.2206227E-02  0.2772193E-02
   252.227  0.2437562E-02  0.1525686E-01  0.2330755E-01     7.723  0.1585864E-03  0.2201560E-02  0.2775364E-02
   252.231  0.2437363E-02  0.1526717E-01  0.2329171E-01     7.724  0.1586552E-03  0.2195587E-02  0.2780765E-02
   252.235  0.2437104E-02  0.1527725E-01  0.2327383E-01     7.724  0.1587332E-03  0.2190036E-02  0.2788580E-02
   252.238  0.2436785E-02  0.1528705E-01  0.2325532E-01     7.724  0.1588298E-03  0.2186015E-02  0.2796785E-02
   252.242  0.2436413E-02  0.1529807E-01  0.2324011E-01     7.725  0.1589435E-03  0.2183596E-02  0.2801742E-02
   252.246  0.2435996E-02  0.1531006E-01  0.2322769E-01     7.725  0.1590720E-03  0.2181779E-02  0.2802099E-02
   252.249  0.2435544E-02  0.1532031E-01  0.2321521E-01     7.725  0.1592129E-03  0.2181289E-02  0.2803411E-02
   252.253  0.2435049E-02  0.1532655E-01  0.2320164E-01     7.726  0.1593800E-03  0.2181380E-02  0.2804340E-02
   252.257  0.2434507E-02  0.1533230E-01  0.2318612E-01     7.726  0.1595840E-03  0.2180343E-02  0.2803823E-02
   252.260  0.2433927E-02  0.1533727E-01  0.2317174E-01     7.726  0.1598200E-03  0.2180015E-02  0.2802723E-02
   252.264  0.2433320E-02  0.1533850E-01  0.2315786E-01     7.727  0.1600827E-03  0.2178633E-02  0.2801731E-02
   252.268  0.2432685E-02  0.1533832E-01  0.2314205E-01     7.727  0.1603720E-03  0.2179172E-02  0.2798888E-02
   252.271  0.2432037E-02  0.1533514E-01  0.2312510E-01     7.727  0.1606817E-03  0.2179145E-02  0.2795740E-02
   252.275  0.2431388E-02  0.1532859E-01  0.2310621E-01     7.728  0.1610045E-03  0.2179447E-02  0.2794053E-02
   252.279  0.2430753E-02  0.1531616E-01  0.2308703E-01     7.728  0.1613327E-03  0.2175365E-02  0.2792442E-02
   252.282  0.2430145E-02  0.1529810E-01  0.2306641E-01     7.729  0.1616592E-03  0.2172767E-02  0.2792123E-02
   252.286  0.2429578E-02  0.1527808E-01  0.2305039E-01     7.729  0.1619762E-03  0.2168511E-02  0.2786322E-02
   252.290  0.2429063E-02  0.1525775E-01  0.2303939E-01     7.729  0.1622765E-03  0.2162682E-02  0.2776005E-02
   252.293  0.2428613E-02  0.1523392E-01  0.2302900E-01     7.730  0.1625541E-03  0.2156493E-02  0.2765481E-02
   252.297  0.2428235E-02  0.1520686E-01  0.2302133E-01     7.730  0.1628029E-03  0.2149458E-02  0.2755340E-02
   252.301  0.2427938E-02  0.1517659E-01  0.2301416E-01     7.730  0.1630175E-03  0.2140939E-02  0.2744600E-02
   252.304  0.2427728E-02  0.1514633E-01  0.2301378E-01     7.731  0.1631934E-03  0.2129512E-02  0.2737021E-02
   252.308  0.2427608E-02  0.1511189E-01  0.2301488E-01     7.731  0.1633275E-03  0.2123024E-02  0.2727810E-02
   252.312  0.2427581E-02  0.1509292E-01  0.2303592E-01     7.731  0.1634170E-03  0.2113299E-02  0.2706118E-02
   252.315  0.2427615E-02  0.1508346E-01  0.2306689E-01     7.732  0.1634710E-03  0.2103236E-02  0.2685148E-02
   252.319  0.2427702E-02  0.1507731E-01  0.2310200E-01     7.732  0.1634913E-03  0.2096260E-02  0.2665667E-02
   252.323  0.2427841E-02  0.1507505E-01  0.2313596E-01     7.732  0.1634757E-03  0.2088761E-02  0.2652248E-02
   252.326  0.2428026E-02  0.1507340E-01  0.2316827E-01     7.733  0.1634247E-03  0.2080454E-02  0.2642450E-02
   252.330  0.2428253E-02  0.1507177E-01  0.2320083E-01     7.733  0.1633392E-03  0.2071688E-02  0.2639090E-02
   252.334  0.2428517E-02  0.1507654E-01  0.2323246E-01     7.733  0.1632211E-03  0.2068777E-02  0.2632311E-02
   252.337  0.2428811E-02  0.1508242E-01  0.2326710E-01     7.734  0.1630729E-03  0.2066280E-02  0.2634465E-02
   252.341  0.2429128E-02  0.1509024E-01  0.2330235E-01     7.734  0.1628983E-03  0.2065137E-02  0.2638541E-02
   252.345  0.2429462E-02  0.1509994E-01  0.2333656E-01     7.734  0.1627020E-03  0.2066375E-02  0.2644793E-02
   252.348  0.2429804E-02  0.1510936E-01  0.2336791E-01     7.735  0.1624897E-03  0.2067466E-02  0.2654125E-02
   252.352  0.2430146E-02  0.1511789E-01  0.2339456E-01     7.735  0.1622666E-03  0.2068533E-02  0.2667131E-02
   252.356  0.2430481E-02  0.1512610E-01  0.2341527E-01     7.735  0.1620390E-03  0.2067864E-02  0.2681902E-02
   252.359  0.2430801E-02  0.1513117E-01  0.2343347E-01     7.736  0.1618125E-03  0.2068788E-02  0.2701812E-02
   252.363  0.2431099E-02  0.1513480E-01  0.2344146E-01     7.736  0.1615944E-03  0.2069757E-02  0.2721274E-02
   252.367  0.2431391E-02  0.1513706E-01  0.2344880E-01     7.736  0.1613824E-03  0.2070595E-02  0.2735468E-02
   252.370  0.2431687E-02  0.1513801E-01  0.2345400E-01     7.737  0.1611724E-03  0.2071535E-02  0.2747192E-02
   252.374  0.2431963E-02  0.1513783E-01  0.2345527E-01     7.737  0.1609886E-03  0.2072261E-02  0.2752002E-02
   252.378  0.2432202E-02  0.1513721E-01  0.2345494E-01     7.737  0.1608486E-03  0.2071931E-02  0.2750270E-02
   252.381  0.2432396E-02  0.1513490E-01  0.2345080E-01     7.738  0.1607554E-03  0.2070717E-02  0.2742817E-02
   252.385  0.2432543E-02  0.1513119E-01  0.2344279E-01     7.738  0.1607097E-03  0.2069137E-02  0.2729740E-02
   252.389  0.2432638E-02  0.1512653E-01  0.2343109E-01     7.738  0.1607130E-03  0.2067862E-02  0.2713042E-02
   252.392  0.2432699E-02  0.1512196E-01  0.2341777E-01     7.739  0.1607603E-03  0.2068581E-02  0.2693147E-02
   252.396  0.2432740E-02  0.1511784E-01  0.2340732E-01     7.739  0.1608474E-03  0.2066166E-02  0.2673265E-02
   252.400  0.2432782E-02  0.1511698E-01  0.2340431E-01     7.739  0.1609490E-03  0.2058613E-02  0.2656900E-02
   252.403  0.2432830E-02  0.1511494E-01  0.2340347E-01     7.740  0.1610563E-03  0.2053479E-02  0.2640965E-02
   252.407  0.2432881E-02  0.1511092E-01  0.2340337E-01     7.740  0.1611685E-03  0.2050315E-02  0.2626209E-02
   252.411  0.2432912E-02  0.1510578E-01  0.2340131E-01     7.740  0.1612924E-03  0.2050072E-02  0.2614302E-02
   252.414  0.2432914E-02  0.1509962E-01  0.2339844E-01     7.741  0.1614317E-03  0.2052606E-02  0.2605372E-02
   252.418  0.2432882E-02  0.1509333E-01  0.2339299E-01     7.741  0.1615840E-03  0.2059090E-02  0.2599665E-02
   252.422  0.2432816E-02  0.1508641E-01  0.2338584E-01     7.741  0.1617463E-03  0.2070030E-02  0.2597168E-02
   252.425  0.2432716E-02  0.1507847E-01  0.2337657E-01     7.742  0.1619144E-03  0.2084268E-02  0.2597716E-02
   252.429  0.2432588E-02  0.1507003E-01  0.2336533E-01     7.742  0.1620836E-03  0.2103053E-02  0.2601196E-02
   252.433  0.2432445E-02  0.1506551E-01  0.2335855E-01     7.742  0.1622458E-03  0.2118282E-02  0.2611016E-02
   252.436  0.2432290E-02  0.1506630E-01  0.2335591E-01     7.743  0.1623964E-03  0.2127168E-02  0.2629338E-02
   252.440  0.2432125E-02  0.1506639E-01  0.2335616E-01     7.743  0.1625311E-03  0.2137218E-02  0.2650915E-02
   252.444  0.2431953E-02  0.1506611E-01  0.2335881E-01     7.743  0.1626466E-03  0.2148169E-02  0.2676347E-02
   252.447  0.2431777E-02  0.1506525E-01  0.2336046E-01     7.744  0.1627403E-03  0.2159646E-02  0.2702269E-02
   252.451  0.2431600E-02  0.1506323E-01  0.2336257E-01     7.744  0.1628088E-03  0.2171685E-02  0.2730543E-02
   252.455  0.2431425E-02  0.1505971E-01  0.2336449E-01     7.744  0.1628506E-03  0.2185372E-02  0.2760897E-02
   252.458  0.2431255E-02  0.1505645E-01  0.2336615E-01     7.745  0.1628646E-03  0.2197238E-02  0.2792771E-02
   252.462  0.2431095E-02  0.1506192E-01  0.2337846E-01     7.745  0.1628505E-03  0.2209509E-02  0.2823395E-02
   252.466  0.2430977E-02  0.1506679E-01  0.2339543E-01     7.745  0.1627986E-03  0.2215084E-02  0.2855822E-02
   252.470  0.2430907E-02  0.1507013E-01  0.2341159E-01     7.746  0.1627093E-03  0.2221911E-02  0.2886473E-02
   252.473  0.2430886E-02  0.1507052E-01  0.2342829E-01     7.746  0.1625851E-03  0.2227447E-02  0.2916675E-02
   252.477  0.2430913E-02  0.1506669E-01  0.2344546E-01     7.746  0.1624295E-03  0.2232432E-02  0.2943969E-02
   252.481  0.2430986E-02  0.1506175E-01  0.2346127E-01     7.747  0.1622446E-03  0.2235517E-02  0.2969066E-02
   252.484  0.2431077E-02  0.1505531E-01  0.2347370E-01     7.747  0.1619881E-03  0.2238170E-02  0.2988478E-02
   252.488  0.2431138E-02  0.1504708E-01  0.2347995E-01     7.747  0.1616374E-03  0.2241021E-02  0.2998963E-02
   252.492  0.2431153E-02  0.1504013E-01  0.2347991E-01     7.748  0.1611938E-03  0.2244492E-02  0.3002145E-02
   252.495  0.2431119E-02  0.1503691E-01  0.2347709E-01     7.748  0.1606661E-03  0.2244891E-02  0.3006042E-02
   252.499  0.2431036E-02  0.1504026E-01  0.2347233E-01     7.748  0.1600643E-03  0.2237998E-02  0.3011647E-02
   252.502  0.2430903E-02  0.1504124E-01  0.2346389E-01     7.749  0.1593989E-03  0.2227620E-02  0.3013202E-02
   252.506  0.2430721E-02  0.1504261E-01  0.2345126E-01     7.749  0.1586829E-03  0.2218066E-02  0.3010854E-02
   252.510  0.2430490E-02  0.1504375E-01  0.2343424E-01     7.749  0.1579275E-03  0.2206995E-02  0.3007104E-02
   252.513  0.2430214E-02  0.1504448E-01  0.2341471E-01     7.750  0.1571466E-03  0.2196141E-02  0.2998884E-02
   252.517  0.2429896E-02  0.1504530E-01  0.2339301E-01     7.750  0.1563529E-03  0.2184469E-02  0.2989281E-02
   252.521  0.2429558E-02  0.1504759E-01  0.2337321E-01     7.750  0.1555392E-03  0.2172909E-02  0.2980297E-02
   252.525  0.2429218E-02  0.1504816E-01  0.2335732E-01     7.751  0.1547031E-03  0.2161565E-02  0.2973262E-02
   252.528  0.2428881E-02  0.1505185E-01  0.2334591E-01     7.751  0.1538587E-03  0.2150635E-02  0.2971372E-02
   252.532  0.2428553E-02  0.1505748E-01  0.2333960E-01     7.751  0.1530178E-03  0.2140380E-02  0.2973545E-02
   252.536  0.2428236E-02  0.1506265E-01  0.2333470E-01     7.752  0.1521932E-03  0.2131538E-02  0.2976871E-02
   252.539  0.2427935E-02  0.1506616E-01  0.2333255E-01     7.752  0.1513983E-03  0.2124941E-02  0.2980110E-02
   252.543  0.2427655E-02  0.1506783E-01  0.2333211E-01     7.752  0.1506440E-03  0.2119804E-02  0.2979814E-02
   252.547  0.2427398E-02  0.1506875E-01  0.2333408E-01     7.753  0.1499418E-03  0.2117498E-02  0.2978481E-02
   252.550  0.2427167E-02  0.1507277E-01  0.2334179E-01     7.753  0.1493012E-03  0.2124247E-02  0.2974613E-02
   252.554  0.2426966E-02  0.1507411E-01  0.2334883E-01     7.753  0.1487319E-03  0.2132247E-02  0.2968091E-02
   252.558  0.2426800E-02  0.1507615E-01  0.2335989E-01     7.754  0.1482374E-03  0.2138469E-02  0.2967712E-02
   252.561  0.2426678E-02  0.1507790E-01  0.2337534E-01     7.754  0.1478168E-03  0.2144234E-02  0.2973598E-02
   252.565  0.2426601E-02  0.1507936E-01  0.2339118E-01     7.754  0.1474761E-03  0.2150643E-02  0.2983117E-02
   252.569  0.2426569E-02  0.1508501E-01  0.2341609E-01     7.755  0.1472199E-03  0.2161851E-02  0.2990011E-02
   252.572  0.2426577E-02  0.1508965E-01  0.2344169E-01     7.755  0.1470660E-03  0.2170813E-02  0.2999735E-02
   252.576  0.2426635E-02  0.1509248E-01  0.2346580E-01     7.755  0.1470181E-03  0.2175175E-02  0.3007488E-02
   252.580  0.2426745E-02  0.1509284E-01  0.2349254E-01     7.755  0.1470763E-03  0.2176329E-02  0.3020542E-02
   252.583  0.2426905E-02  0.1509100E-01  0.2351894E-01     7.756  0.1472398E-03  0.2174709E-02  0.3035349E-02
   252.587  0.2427115E-02  0.1508647E-01  0.2354603E-01     7.756  0.1475047E-03  0.2170069E-02  0.3051070E-02
   252.591  0.2427373E-02  0.1508350E-01  0.2357613E-01     7.756  0.1478668E-03  0.2163502E-02  0.3071444E-02
   252.594  0.2427673E-02  0.1507923E-01  0.2360409E-01     7.757  0.1483199E-03  0.2155318E-02  0.3093527E-02
   252.598  0.2428010E-02  0.1507422E-01  0.2363132E-01     7.757  0.1488572E-03  0.2147646E-02  0.3117384E-02
   252.602  0.2428379E-02  0.1507458E-01  0.2366364E-01     7.757  0.1494692E-03  0.2141513E-02  0.3145226E-02
   252.605  0.2428773E-02  0.1508065E-01  0.2369975E-01     7.758  0.1501457E-03  0.2130911E-02  0.3181083E-02
   252.609  0.2429187E-02  0.1508531E-01  0.2373430E-01     7.758  0.1508762E-03  0.2121397E-02  0.3219556E-02
   252.613  0.2429612E-02  0.1508864E-01  0.2376564E-01     7.758  0.1516478E-03  0.2113357E-02  0.3256389E-02
   252.616  0.2430042E-02  0.1508970E-01  0.2379219E-01     7.759  0.1524476E-03  0.2107208E-02  0.3292393E-02
   252.620  0.2430471E-02  0.1508942E-01  0.2381424E-01     7.759  0.1532627E-03  0.2102673E-02  0.3327761E-02
   252.624  0.2430891E-02  0.1508810E-01  0.2383249E-01     7.759  0.1540793E-03  0.2100622E-02  0.3358355E-02
   252.627  0.2431296E-02  0.1508530E-01  0.2384542E-01     7.760  0.1548845E-03  0.2099861E-02  0.3387059E-02
   252.631  0.2431679E-02  0.1508122E-01  0.2385070E-01     7.760  0.1556656E-03  0.2101024E-02  0.3413866E-02
   252.635  0.2432035E-02  0.1507626E-01  0.2385338E-01     7.760  0.1564103E-03  0.2104134E-02  0.3433336E-02
   252.638  0.2432357E-02  0.1507000E-01  0.2385076E-01     7.761  0.1571068E-03  0.2108700E-02  0.3449627E-02
   252.642  0.2432652E-02  0.1506297E-01  0.2384476E-01     7.761  0.1577442E-03  0.2114354E-02  0.3463612E-02
   252.646  0.2432943E-02  0.1505623E-01  0.2383966E-01     7.761  0.1583090E-03  0.2119397E-02  0.3473331E-02
   252.649  0.2433226E-02  0.1504883E-01  0.2383335E-01     7.762  0.1587924E-03  0.2124934E-02  0.3478268E-02
   252.653  0.2433496E-02  0.1504165E-01  0.2382588E-01     7.762  0.1591883E-03  0.2132023E-02  0.3479319E-02
   252.657  0.2433749E-02  0.1503410E-01  0.2381527E-01     7.762  0.1594923E-03  0.2140244E-02  0.3477047E-02
   252.660  0.2433979E-02  0.1502696E-01  0.2380321E-01     7.763  0.1596996E-03  0.2148872E-02  0.3468453E-02
   252.664  0.2434182E-02  0.1501949E-01  0.2378812E-01     7.763  0.1598093E-03  0.2157633E-02  0.3454206E-02
   252.668  0.2434353E-02  0.1501184E-01  0.2377138E-01     7.763  0.1598209E-03  0.2166719E-02  0.3436451E-02
   252.671  0.2434489E-02  0.1500389E-01  0.2375123E-01     7.764  0.1597347E-03  0.2175664E-02  0.3413724E-02
   252.675  0.2434606E-02  0.1499534E-01  0.2373185E-01     7.764  0.1595955E-03  0.2184024E-02  0.3390531E-02
   252.679  0.2434721E-02  0.1498737E-01  0.2371400E-01     7.764  0.1594462E-03  0.2192089E-02  0.3371002E-02
   252.682  0.2434833E-02  0.1498134E-01  0.2369877E-01     7.765  0.1592996E-03  0.2199096E-02  0.3355565E-02
   252.686  0.2434940E-02  0.1497773E-01  0.2369082E-01     7.765  0.1591582E-03  0.2200131E-02  0.3344145E-02
   252.690  0.2435039E-02  0.1497501E-01  0.2368215E-01     7.765  0.1590264E-03  0.2199624E-02  0.3337685E-02
   252.693  0.2435127E-02  0.1497241E-01  0.2367415E-01     7.766  0.1589071E-03  0.2199218E-02  0.3331698E-02
   252.697  0.2435200E-02  0.1497020E-01  0.2366545E-01     7.766  0.1588032E-03  0.2198436E-02  0.3325527E-02
   252.701  0.2435252E-02  0.1497194E-01  0.2366225E-01     7.766  0.1587181E-03  0.2191986E-02  0.3325278E-02
   252.704  0.2435258E-02  0.1497658E-01  0.2365559E-01     7.767  0.1586729E-03  0.2181947E-02  0.3323067E-02
   252.708  0.2435209E-02  0.1498278E-01  0.2364859E-01     7.767  0.1586788E-03  0.2168924E-02  0.3321143E-02
   252.712  0.2435105E-02  0.1499021E-01  0.2363993E-01     7.767  0.1587353E-03  0.2152792E-02  0.3318904E-02
   252.715  0.2434953E-02  0.1499877E-01  0.2362969E-01     7.767  0.1588373E-03  0.2135225E-02  0.3316863E-02
   252.719  0.2434772E-02  0.1500663E-01  0.2361863E-01     7.768  0.1589646E-03  0.2118038E-02  0.3314899E-02
   252.723  0.2434566E-02  0.1501416E-01  0.2360720E-01     7.768  0.1591124E-03  0.2102386E-02  0.3311835E-02
   252.726  0.2434340E-02  0.1502157E-01  0.2359598E-01     7.768  0.1592773E-03  0.2088757E-02  0.3309192E-02
   252.730  0.2434100E-02  0.1502775E-01  0.2358565E-01     7.769  0.1594555E-03  0.2073932E-02  0.3306669E-02
   252.734  0.2433849E-02  0.1503390E-01  0.2357743E-01     7.769  0.1596425E-03  0.2056295E-02  0.3307827E-02
   252.737  0.2433595E-02  0.1503991E-01  0.2357056E-01     7.769  0.1598338E-03  0.2041188E-02  0.3308625E-02
   252.741  0.2433341E-02  0.1504474E-01  0.2356400E-01     7.770  0.1600246E-03  0.2028600E-02  0.3309815E-02
   252.745  0.2433095E-02  0.1504866E-01  0.2355802E-01     7.770  0.1602099E-03  0.2018616E-02  0.3311395E-02
   252.748  0.2432852E-02  0.1505197E-01  0.2355311E-01     7.770  0.1603893E-03  0.2011761E-02  0.3312787E-02
   252.752  0.2432594E-02  0.1505658E-01  0.2354885E-01     7.771  0.1605658E-03  0.2010746E-02  0.3314077E-02
   252.756  0.2432315E-02  0.1506189E-01  0.2354516E-01     7.771  0.1607390E-03  0.2014573E-02  0.3317196E-02
   252.759  0.2432022E-02  0.1506724E-01  0.2354074E-01     7.771  0.1609047E-03  0.2023380E-02  0.3320336E-02
   252.763  0.2431711E-02  0.1507448E-01  0.2353554E-01     7.772  0.1610688E-03  0.2035015E-02  0.3323176E-02
   252.767  0.2431384E-02  0.1508184E-01  0.2353027E-01     7.772  0.1612337E-03  0.2048169E-02  0.3327170E-02
   252.770  0.2431047E-02  0.1508864E-01  0.2352437E-01     7.772  0.1613967E-03  0.2063139E-02  0.3330044E-02
   252.774  0.2430708E-02  0.1509785E-01  0.2352312E-01     7.773  0.1615531E-03  0.2075249E-02  0.3332562E-02
   252.778  0.2430372E-02  0.1510684E-01  0.2352002E-01     7.773  0.1617002E-03  0.2087090E-02  0.3338250E-02
   252.781  0.2430047E-02  0.1511444E-01  0.2351677E-01     7.773  0.1618350E-03  0.2099678E-02  0.3343182E-02
   252.785  0.2429739E-02  0.1512001E-01  0.2351337E-01     7.774  0.1619548E-03  0.2112397E-02  0.3346960E-02
   252.789  0.2429454E-02  0.1512379E-01  0.2351041E-01     7.774  0.1620578E-03  0.2124424E-02  0.3350845E-02
   252.792  0.2429198E-02  0.1512534E-01  0.2350794E-01     7.774  0.1621412E-03  0.2135945E-02  0.3353258E-02
   252.796  0.2428976E-02  0.1512406E-01  0.2350586E-01     7.775  0.1622040E-03  0.2146336E-02  0.3354622E-02
   252.800  0.2428791E-02  0.1512073E-01  0.2350396E-01     7.775  0.1622451E-03  0.2156117E-02  0.3356127E-02
   252.803  0.2428646E-02  0.1511457E-01  0.2350234E-01     7.775  0.1622641E-03  0.2164516E-02  0.3355834E-02
   252.807  0.2428544E-02  0.1510630E-01  0.2350075E-01     7.776  0.1622601E-03  0.2171822E-02  0.3354204E-02
   252.811  0.2428486E-02  0.1509511E-01  0.2349987E-01     7.776  0.1622337E-03  0.2177391E-02  0.3351057E-02
   252.814  0.2428473E-02  0.1508176E-01  0.2349926E-01     7.776  0.1621857E-03  0.2181299E-02  0.3348121E-02
   252.818  0.2428496E-02  0.1506889E-01  0.2349782E-01     7.776  0.1621007E-03  0.2185945E-02  0.3342224E-02
   252.822  0.2428550E-02  0.1505136E-01  0.2349428E-01     7.777  0.1619754E-03  0.2186239E-02  0.3334214E-02
   252.825  0.2428633E-02  0.1503314E-01  0.2348859E-01     7.777  0.1618131E-03  0.2185283E-02  0.3322258E-02
   252.829  0.2428738E-02  0.1501727E-01  0.2348623E-01     7.777  0.1616177E-03  0.2188377E-02  0.3306866E-02
   252.833  0.2428863E-02  0.1500681E-01  0.2348737E-01     7.778  0.1613931E-03  0.2186727E-02  0.3295810E-02
   252.836  0.2429004E-02  0.1500106E-01  0.2349261E-01     7.778  0.1611438E-03  0.2182112E-02  0.3277343E-02
   252.840  0.2429156E-02  0.1499583E-01  0.2349632E-01     7.778  0.1608743E-03  0.2176875E-02  0.3256008E-02
   252.844  0.2429317E-02  0.1499018E-01  0.2349909E-01     7.779  0.1605903E-03  0.2171772E-02  0.3233757E-02
   252.847  0.2429480E-02  0.1498483E-01  0.2350006E-01     7.779  0.1602964E-03  0.2165486E-02  0.3211664E-02
   252.851  0.2429659E-02  0.1497881E-01  0.2350266E-01     7.779  0.1599791E-03  0.2159442E-02  0.3190484E-02
   252.855  0.2429859E-02  0.1497289E-01  0.2350468E-01     7.780  0.1596360E-03  0.2155504E-02  0.3172302E-02
   252.858  0.2430082E-02  0.1496677E-01  0.2350480E-01     7.780  0.1592734E-03  0.2153019E-02  0.3152231E-02
   252.862  0.2430323E-02  0.1496155E-01  0.2350773E-01     7.780  0.1588968E-03  0.2151047E-02  0.3136946E-02
   252.866  0.2430577E-02  0.1495823E-01  0.2351160E-01     7.781  0.1585139E-03  0.2151108E-02  0.3123586E-02
   252.869  0.2430835E-02  0.1495440E-01  0.2351577E-01     7.781  0.1581324E-03  0.2150696E-02  0.3113189E-02
   252.873  0.2431093E-02  0.1495122E-01  0.2351975E-01     7.781  0.1577591E-03  0.2150220E-02  0.3105096E-02
   252.877  0.2431343E-02  0.1494895E-01  0.2352391E-01     7.781  0.1574014E-03  0.2149997E-02  0.3099784E-02
   252.880  0.2431575E-02  0.1495006E-01  0.2352957E-01     7.782  0.1570665E-03  0.2146249E-02  0.3099020E-02
   252.884  0.2431775E-02  0.1495263E-01  0.2353307E-01     7.782  0.1567618E-03  0.2142175E-02  0.3101985E-02
   252.888  0.2431914E-02  0.1495516E-01  0.2353074E-01     7.782  0.1564967E-03  0.2139010E-02  0.3106777E-02
   252.891  0.2431988E-02  0.1495990E-01  0.2352606E-01     7.783  0.1562770E-03  0.2136432E-02  0.3115947E-02
   252.895  0.2431994E-02  0.1496650E-01  0.2351742E-01     7.783  0.1561062E-03  0.2135168E-02  0.3127360E-02
   252.899  0.2431933E-02  0.1497383E-01  0.2350499E-01     7.783  0.1559884E-03  0.2134964E-02  0.3140342E-02
   252.902  0.2431805E-02  0.1498182E-01  0.2349083E-01     7.784  0.1559253E-03  0.2135530E-02  0.3156044E-02
   252.906  0.2431619E-02  0.1499060E-01  0.2347597E-01     7.784  0.1559157E-03  0.2137300E-02  0.3171386E-02
   252.910  0.2431397E-02  0.1499988E-01  0.2346154E-01     7.784  0.1559469E-03  0.2140985E-02  0.3188838E-02
   252.913  0.2431169E-02  0.1500710E-01  0.2344911E-01     7.785  0.1560050E-03  0.2145067E-02  0.3206095E-02
   252.917  0.2430946E-02  0.1501185E-01  0.2343925E-01     7.785  0.1560860E-03  0.2148223E-02  0.3223700E-02
   252.921  0.2430734E-02  0.1501567E-01  0.2343086E-01     7.785  0.1561893E-03  0.2151814E-02  0.3239809E-02
   252.924  0.2430536E-02  0.1501748E-01  0.2342356E-01     7.786  0.1563121E-03  0.2154370E-02  0.3252576E-02
   252.928  0.2430358E-02  0.1501757E-01  0.2341685E-01     7.786  0.1564531E-03  0.2156512E-02  0.3263127E-02
   252.932  0.2430203E-02  0.1501685E-01  0.2341052E-01     7.786  0.1566089E-03  0.2157658E-02  0.3271925E-02
   252.935  0.2430074E-02  0.1501499E-01  0.2340882E-01     7.786  0.1567775E-03  0.2158174E-02  0.3281430E-02
   252.939  0.2429975E-02  0.1501387E-01  0.2341264E-01     7.787  0.1569554E-03  0.2161012E-02  0.3288232E-02
   252.943  0.2429905E-02  0.1501288E-01  0.2341779E-01     7.787  0.1571401E-03  0.2164312E-02  0.3293211E-02
   252.947  0.2429856E-02  0.1500997E-01  0.2342247E-01     7.787  0.1573324E-03  0.2165933E-02  0.3297917E-02
   252.950  0.2429828E-02  0.1500553E-01  0.2342594E-01     7.788  0.1575277E-03  0.2166332E-02  0.3301851E-02
   252.954  0.2429823E-02  0.1500104E-01  0.2342940E-01     7.788  0.1577206E-03  0.2166674E-02  0.3305129E-02
   252.958  0.2429830E-02  0.1499561E-01  0.2343195E-01     7.788  0.1578911E-03  0.2164369E-02  0.3307874E-02
   252.961  0.2429848E-02  0.1498998E-01  0.2343498E-01     7.789  0.1580335E-03  0.2161728E-02  0.3308553E-02
   252.965  0.2429879E-02  0.1498547E-01  0.2343822E-01     7.789  0.1581456E-03  0.2160988E-02  0.3302917E-02
   252.969  0.2429920E-02  0.1498242E-01  0.2344215E-01     7.789  0.1582262E-03  0.2160930E-02  0.3293980E-02
   252.972  0.2429970E-02  0.1497959E-01  0.2344653E-01     7.790  0.1582753E-03  0.2160411E-02  0.3284413E-02
   252.976  0.2430028E-02  0.1497731E-01  0.2345035E-01     7.790  0.1582914E-03  0.2160368E-02  0.3275194E-02
   252.980  0.2430093E-02  0.1497719E-01  0.2345437E-01     7.790  0.1582760E-03  0.2160067E-02  0.3264260E-02
   252.983  0.2430162E-02  0.1497399E-01  0.2345952E-01     7.790  0.1582289E-03  0.2159968E-02  0.3253591E-02
   252.987  0.2430233E-02  0.1497156E-01  0.2346345E-01     7.791  0.1581522E-03  0.2160181E-02  0.3242857E-02
   252.991  0.2430307E-02  0.1496883E-01  0.2346628E-01     7.791  0.1580460E-03  0.2159840E-02  0.3231881E-02
   252.994  0.2430381E-02  0.1496526E-01  0.2346981E-01     7.791  0.1579118E-03  0.2159474E-02  0.3220431E-02
   252.998  0.2430454E-02  0.1496088E-01  0.2347207E-01     7.792  0.1577521E-03  0.2157629E-02  0.3208060E-02
   253.002  0.2430521E-02  0.1495773E-01  0.2347342E-01     7.792  0.1575691E-03  0.2156462E-02  0.3196823E-02
   253.005  0.2430585E-02  0.1495420E-01  0.2347695E-01     7.792  0.1573718E-03  0.2155545E-02  0.3183916E-02
   253.009  0.2430650E-02  0.1495003E-01  0.2348027E-01     7.793  0.1571799E-03  0.2154583E-02  0.3177630E-02
   253.013  0.2430713E-02  0.1494567E-01  0.2348048E-01     7.793  0.1569948E-03  0.2153173E-02  0.3165692E-02
   253.016  0.2430772E-02  0.1494027E-01  0.2347881E-01     7.793  0.1568199E-03  0.2152246E-02  0.3158788E-02
   253.020  0.2430824E-02  0.1493506E-01  0.2347763E-01     7.794  0.1566571E-03  0.2150628E-02  0.3154896E-02
   253.024  0.2430864E-02  0.1493226E-01  0.2347784E-01     7.794  0.1565015E-03  0.2148093E-02  0.3154867E-02
   253.027  0.2430852E-02  0.1493027E-01  0.2347404E-01     7.794  0.1563203E-03  0.2144933E-02  0.3153878E-02
   253.031  0.2430773E-02  0.1492852E-01  0.2346275E-01     7.794  0.1561153E-03  0.2140992E-02  0.3149907E-02
   253.035  0.2430624E-02  0.1492730E-01  0.2344592E-01     7.795  0.1558906E-03  0.2136566E-02  0.3143923E-02
   253.038  0.2430410E-02  0.1492699E-01  0.2342785E-01     7.795  0.1556485E-03  0.2132005E-02  0.3140993E-02
   253.042  0.2430160E-02  0.1492715E-01  0.2340927E-01     7.795  0.1553892E-03  0.2127391E-02  0.3135891E-02
   253.046  0.2429881E-02  0.1492852E-01  0.2339248E-01     7.796  0.1551143E-03  0.2121974E-02  0.3133499E-02
   253.049  0.2429577E-02  0.1493312E-01  0.2337982E-01     7.796  0.1548273E-03  0.2116092E-02  0.3133501E-02
   253.053  0.2429254E-02  0.1493915E-01  0.2336929E-01     7.796  0.1545324E-03  0.2112918E-02  0.3133230E-02
   253.057  0.2428916E-02  0.1494490E-01  0.2335996E-01     7.797  0.1542338E-03  0.2110277E-02  0.3129563E-02
   253.060  0.2428569E-02  0.1495265E-01  0.2335599E-01     7.797  0.1539358E-03  0.2112296E-02  0.3125572E-02
   253.064  0.2428220E-02  0.1495948E-01  0.2335210E-01     7.797  0.1536422E-03  0.2113742E-02  0.3121677E-02
   253.068  0.2427873E-02  0.1496514E-01  0.2334976E-01     7.797  0.1533571E-03  0.2115460E-02  0.3117377E-02
   253.071  0.2427536E-02  0.1497204E-01  0.2335083E-01     7.798  0.1530854E-03  0.2120537E-02  0.3113618E-02
   253.075  0.2427214E-02  0.1497631E-01  0.2335141E-01     7.798  0.1528292E-03  0.2124652E-02  0.3108299E-02
   253.079  0.2426884E-02  0.1497846E-01  0.2335034E-01     7.798  0.1526043E-03  0.2127911E-02  0.3106462E-02
   253.082  0.2426540E-02  0.1497912E-01  0.2334712E-01     7.799  0.1524172E-03  0.2129656E-02  0.3107944E-02
   253.086  0.2426188E-02  0.1497821E-01  0.2334311E-01     7.799  0.1522703E-03  0.2130339E-02  0.3112280E-02
   253.090  0.2425836E-02  0.1497615E-01  0.2333958E-01     7.799  0.1521661E-03  0.2129639E-02  0.3116193E-02
   253.093  0.2425490E-02  0.1497227E-01  0.2333322E-01     7.800  0.1521054E-03  0.2128268E-02  0.3123174E-02
   253.097  0.2425156E-02  0.1496567E-01  0.2332664E-01     7.800  0.1520896E-03  0.2126161E-02  0.3130026E-02
   253.101  0.2424841E-02  0.1495884E-01  0.2332260E-01     7.800  0.1521184E-03  0.2122610E-02  0.3141335E-02
   253.104  0.2424552E-02  0.1495482E-01  0.2332304E-01     7.801  0.1521899E-03  0.2116889E-02  0.3158542E-02
   253.108  0.2424304E-02  0.1494813E-01  0.2332627E-01     7.801  0.1523002E-03  0.2109362E-02  0.3176522E-02
   253.112  0.2424105E-02  0.1494503E-01  0.2333375E-01     7.801  0.1524445E-03  0.2109349E-02  0.3190392E-02
   253.115  0.2423953E-02  0.1493760E-01  0.2334388E-01     7.801  0.1526217E-03  0.2105756E-02  0.3205562E-02
   253.119  0.2423847E-02  0.1492793E-01  0.2335575E-01     7.802  0.1528287E-03  0.2102581E-02  0.3220501E-02
   253.123  0.2423780E-02  0.1491728E-01  0.2336717E-01     7.802  0.1530732E-03  0.2100603E-02  0.3234183E-02
   253.126  0.2423714E-02  0.1490486E-01  0.2337720E-01     7.802  0.1533878E-03  0.2099241E-02  0.3244016E-02
   253.130  0.2423650E-02  0.1489245E-01  0.2338251E-01     7.803  0.1537674E-03  0.2099580E-02  0.3250025E-02
   253.134  0.2423589E-02  0.1487722E-01  0.2338461E-01     7.803  0.1542039E-03  0.2098719E-02  0.3252252E-02
   253.137  0.2423536E-02  0.1486115E-01  0.2338533E-01     7.803  0.1546896E-03  0.2099276E-02  0.3252892E-02
   253.141  0.2423492E-02  0.1484461E-01  0.2338399E-01     7.804  0.1552179E-03  0.2101104E-02  0.3251056E-02
   253.145  0.2423469E-02  0.1482623E-01  0.2338366E-01     7.804  0.1557958E-03  0.2104467E-02  0.3250115E-02
   253.148  0.2423471E-02  0.1481949E-01  0.2339422E-01     7.804  0.1564151E-03  0.2102829E-02  0.3238088E-02
   253.152  0.2423498E-02  0.1481759E-01  0.2341260E-01     7.804  0.1570643E-03  0.2097604E-02  0.3222204E-02
   253.156  0.2423553E-02  0.1481727E-01  0.2343065E-01     7.805  0.1577319E-03  0.2090777E-02  0.3209073E-02
   253.159  0.2423628E-02  0.1481845E-01  0.2345423E-01     7.805  0.1584128E-03  0.2091693E-02  0.3192880E-02
   253.163  0.2423694E-02  0.1482173E-01  0.2347674E-01     7.805  0.1591295E-03  0.2098666E-02  0.3170267E-02
   253.167  0.2423748E-02  0.1483071E-01  0.2350074E-01     7.806  0.1598728E-03  0.2097928E-02  0.3149409E-02
   253.170  0.2423790E-02  0.1484146E-01  0.2352365E-01     7.806  0.1606305E-03  0.2095442E-02  0.3128128E-02
   253.174  0.2423822E-02  0.1485104E-01  0.2354313E-01     7.806  0.1613876E-03  0.2094367E-02  0.3104275E-02
   253.178  0.2423846E-02  0.1485932E-01  0.2355962E-01     7.806  0.1621301E-03  0.2095480E-02  0.3081580E-02
   253.181  0.2423861E-02  0.1486710E-01  0.2357227E-01     7.807  0.1628430E-03  0.2098092E-02  0.3058894E-02
   253.185  0.2423875E-02  0.1487416E-01  0.2358323E-01     7.807  0.1635110E-03  0.2102564E-02  0.3035486E-02
   253.189  0.2423908E-02  0.1487978E-01  0.2359220E-01     7.807  0.1641129E-03  0.2107862E-02  0.3011253E-02
   253.192  0.2423973E-02  0.1488347E-01  0.2360160E-01     7.808  0.1646341E-03  0.2112719E-02  0.2986214E-02
   253.196  0.2424067E-02  0.1488511E-01  0.2360950E-01     7.808  0.1650620E-03  0.2117524E-02  0.2960465E-02
   253.200  0.2424189E-02  0.1488528E-01  0.2361776E-01     7.808  0.1653879E-03  0.2122795E-02  0.2935828E-02
   253.204  0.2424334E-02  0.1488373E-01  0.2362738E-01     7.809  0.1655960E-03  0.2128873E-02  0.2913344E-02
   253.207  0.2424494E-02  0.1488152E-01  0.2363311E-01     7.809  0.1656734E-03  0.2134564E-02  0.2888806E-02
   253.211  0.2424671E-02  0.1487887E-01  0.2363676E-01     7.809  0.1656267E-03  0.2140548E-02  0.2864493E-02
   253.215  0.2424880E-02  0.1487562E-01  0.2363982E-01     7.809  0.1654972E-03  0.2146294E-02  0.2844535E-02
   253.218  0.2425121E-02  0.1487540E-01  0.2364880E-01     7.810  0.1652898E-03  0.2144685E-02  0.2837601E-02
   253.222  0.2425380E-02  0.1487642E-01  0.2365535E-01     7.810  0.1650098E-03  0.2143018E-02  0.2836655E-02
   253.226  0.2425652E-02  0.1487743E-01  0.2365945E-01     7.810  0.1646638E-03  0.2140977E-02  0.2842857E-02
   253.229  0.2425928E-02  0.1487956E-01  0.2366277E-01     7.811  0.1642593E-03  0.2137902E-02  0.2854189E-02
   253.233  0.2426216E-02  0.1488150E-01  0.2366628E-01     7.811  0.1638040E-03  0.2134175E-02  0.2871817E-02
   253.237  0.2426529E-02  0.1488200E-01  0.2367021E-01     7.811  0.1633011E-03  0.2131244E-02  0.2889740E-02
   253.240  0.2426859E-02  0.1488226E-01  0.2367280E-01     7.811  0.1627634E-03  0.2128160E-02  0.2907287E-02
   253.244  0.2427195E-02  0.1488181E-01  0.2367458E-01     7.812  0.1622031E-03  0.2124938E-02  0.2925668E-02
   253.248  0.2427527E-02  0.1488132E-01  0.2367487E-01     7.812  0.1616340E-03  0.2121897E-02  0.2941944E-02
   253.251  0.2427846E-02  0.1488075E-01  0.2367341E-01     7.812  0.1610682E-03  0.2118825E-02  0.2958391E-02
   253.255  0.2428144E-02  0.1488019E-01  0.2366958E-01     7.813  0.1605190E-03  0.2115449E-02  0.2974027E-02
   253.259  0.2428413E-02  0.1487897E-01  0.2365956E-01     7.813  0.1599985E-03  0.2112950E-02  0.2984046E-02
   253.262  0.2428644E-02  0.1487856E-01  0.2364875E-01     7.813  0.1595184E-03  0.2109502E-02  0.2990810E-02
   253.266  0.2428831E-02  0.1487953E-01  0.2363590E-01     7.814  0.1590891E-03  0.2105022E-02  0.2993442E-02
   253.270  0.2428989E-02  0.1487974E-01  0.2362164E-01     7.814  0.1587003E-03  0.2101111E-02  0.2995075E-02
   253.273  0.2429144E-02  0.1488327E-01  0.2361167E-01     7.814  0.1583310E-03  0.2093471E-02  0.2998029E-02
   253.277  0.2429289E-02  0.1488711E-01  0.2360171E-01     7.814  0.1579893E-03  0.2086023E-02  0.2999739E-02
   253.281  0.2429422E-02  0.1489100E-01  0.2359374E-01     7.815  0.1576824E-03  0.2079117E-02  0.2999899E-02
   253.284  0.2429535E-02  0.1489380E-01  0.2358456E-01     7.815  0.1574190E-03  0.2073203E-02  0.2999079E-02
   253.288  0.2429630E-02  0.1489687E-01  0.2357683E-01     7.815  0.1572051E-03  0.2069018E-02  0.2995576E-02
   253.292  0.2429697E-02  0.1489904E-01  0.2356655E-01     7.816  0.1570249E-03  0.2065630E-02  0.2987032E-02
   253.295  0.2429642E-02  0.1490091E-01  0.2354804E-01     7.816  0.1567671E-03  0.2061556E-02  0.2968991E-02
   253.299  0.2429447E-02  0.1490252E-01  0.2351748E-01     7.816  0.1564156E-03  0.2057855E-02  0.2939046E-02
   253.303  0.2429113E-02  0.1490515E-01  0.2348124E-01     7.816  0.1559771E-03  0.2053094E-02  0.2902535E-02
   253.306  0.2428654E-02  0.1490819E-01  0.2343897E-01     7.817  0.1554489E-03  0.2048311E-02  0.2859743E-02
   253.310  0.2428106E-02  0.1491038E-01  0.2339547E-01     7.817  0.1548055E-03  0.2043606E-02  0.2817321E-02
   253.314  0.2427483E-02  0.1491241E-01  0.2335172E-01     7.817  0.1540536E-03  0.2038957E-02  0.2776959E-02
   253.317  0.2426793E-02  0.1491135E-01  0.2330438E-01     7.818  0.1532055E-03  0.2034948E-02  0.2736203E-02
   253.321  0.2426049E-02  0.1491100E-01  0.2325963E-01     7.818  0.1522740E-03  0.2030919E-02  0.2696620E-02
   253.325  0.2425264E-02  0.1492520E-01  0.2323586E-01     7.818  0.1512728E-03  0.2018737E-02  0.2686272E-02
   253.328  0.2424450E-02  0.1493681E-01  0.2321393E-01     7.818  0.1502169E-03  0.2008598E-02  0.2678517E-02
   253.332  0.2423621E-02  0.1494685E-01  0.2319338E-01     7.819  0.1491234E-03  0.1999207E-02  0.2672205E-02
   253.336  0.2422791E-02  0.1495229E-01  0.2317629E-01     7.819  0.1480071E-03  0.1992966E-02  0.2667060E-02
   253.339  0.2421974E-02  0.1495818E-01  0.2316554E-01     7.819  0.1468859E-03  0.1987100E-02  0.2658352E-02
   253.343  0.2421183E-02  0.1496190E-01  0.2315829E-01     7.820  0.1457756E-03  0.1982403E-02  0.2650434E-02
   253.347  0.2420432E-02  0.1496066E-01  0.2315382E-01     7.820  0.1446925E-03  0.1979810E-02  0.2646606E-02
   253.350  0.2419732E-02  0.1495259E-01  0.2315172E-01     7.820  0.1436523E-03  0.1977667E-02  0.2646930E-02
   253.354  0.2419097E-02  0.1494022E-01  0.2315085E-01     7.820  0.1426707E-03  0.1979484E-02  0.2653034E-02
   253.358  0.2418526E-02  0.1492275E-01  0.2315294E-01     7.821  0.1417644E-03  0.1984841E-02  0.2660686E-02
   253.361  0.2418022E-02  0.1490048E-01  0.2315662E-01     7.821  0.1409495E-03  0.1994438E-02  0.2673881E-02
   253.365  0.2417593E-02  0.1488499E-01  0.2316903E-01     7.821  0.1402365E-03  0.2000110E-02  0.2677475E-02
   253.369  0.2417233E-02  0.1487263E-01  0.2319034E-01     7.822  0.1396509E-03  0.2005894E-02  0.2672446E-02
   253.373  0.2416944E-02  0.1485737E-01  0.2321399E-01     7.822  0.1392043E-03  0.2014879E-02  0.2668632E-02
   253.376  0.2416731E-02  0.1484031E-01  0.2323684E-01     7.822  0.1389047E-03  0.2027067E-02  0.2667037E-02
   253.380  0.2416601E-02  0.1482033E-01  0.2326085E-01     7.822  0.1387533E-03  0.2042079E-02  0.2665824E-02
   253.383  0.2416557E-02  0.1480233E-01  0.2328973E-01     7.823  0.1387529E-03  0.2057347E-02  0.2673518E-02
   253.387  0.2416601E-02  0.1480241E-01  0.2333970E-01     7.823  0.1389043E-03  0.2064237E-02  0.2704926E-02
   253.391  0.2416736E-02  0.1480455E-01  0.2339380E-01     7.823  0.1392166E-03  0.2070117E-02  0.2741291E-02
   253.394  0.2416962E-02  0.1480856E-01  0.2345290E-01     7.824  0.1396883E-03  0.2078897E-02  0.2784411E-02
   253.398  0.2417281E-02  0.1481202E-01  0.2351431E-01     7.824  0.1403116E-03  0.2087469E-02  0.2834421E-02
   253.402  0.2417685E-02  0.1481511E-01  0.2357713E-01     7.824  0.1410775E-03  0.2094790E-02  0.2892062E-02
   253.406  0.2418156E-02  0.1481521E-01  0.2363759E-01     7.824  0.1419790E-03  0.2099520E-02  0.2955319E-02
   253.409  0.2418683E-02  0.1481681E-01  0.2369515E-01     7.825  0.1430019E-03  0.2103042E-02  0.3025725E-02
   253.413  0.2419256E-02  0.1481745E-01  0.2374941E-01     7.825  0.1441299E-03  0.2105071E-02  0.3098839E-02
   253.417  0.2419867E-02  0.1481727E-01  0.2379949E-01     7.825  0.1453443E-03  0.2104905E-02  0.3173054E-02
   253.420  0.2420507E-02  0.1481766E-01  0.2384677E-01     7.826  0.1466262E-03  0.2100263E-02  0.3248630E-02
   253.424  0.2421164E-02  0.1481703E-01  0.2388873E-01     7.826  0.1479544E-03  0.2092992E-02  0.3324182E-02
   253.428  0.2421829E-02  0.1481689E-01  0.2392586E-01     7.826  0.1493074E-03  0.2085079E-02  0.3395206E-02
   253.431  0.2422491E-02  0.1481372E-01  0.2395649E-01     7.826  0.1506618E-03  0.2074334E-02  0.3464645E-02
   253.435  0.2423128E-02  0.1481120E-01  0.2397980E-01     7.827  0.1520000E-03  0.2066516E-02  0.3525124E-02
   253.439  0.2423731E-02  0.1480799E-01  0.2399596E-01     7.827  0.1533022E-03  0.2057730E-02  0.3578581E-02
   253.442  0.2424288E-02  0.1480619E-01  0.2400786E-01     7.827  0.1545489E-03  0.2051881E-02  0.3621110E-02
   253.446  0.2424791E-02  0.1480540E-01  0.2401570E-01     7.828  0.1557211E-03  0.2045163E-02  0.3657482E-02
   253.450  0.2425235E-02  0.1480443E-01  0.2401401E-01     7.828  0.1568014E-03  0.2038321E-02  0.3682180E-02
   253.453  0.2425640E-02  0.1480033E-01  0.2400997E-01     7.828  0.1577636E-03  0.2032670E-02  0.3702401E-02
   253.457  0.2426009E-02  0.1479512E-01  0.2399869E-01     7.829  0.1585902E-03  0.2027551E-02  0.3704438E-02
   253.461  0.2426336E-02  0.1478854E-01  0.2398440E-01     7.829  0.1592680E-03  0.2023150E-02  0.3695956E-02
   253.464  0.2426616E-02  0.1478089E-01  0.2396389E-01     7.829  0.1597875E-03  0.2019045E-02  0.3671844E-02
   253.468  0.2426845E-02  0.1477296E-01  0.2394067E-01     7.829  0.1601403E-03  0.2014094E-02  0.3638815E-02
   253.472  0.2427016E-02  0.1476596E-01  0.2391603E-01     7.830  0.1603222E-03  0.2009113E-02  0.3595442E-02
   253.475  0.2427128E-02  0.1475911E-01  0.2388742E-01     7.830  0.1603295E-03  0.2004711E-02  0.3541529E-02
   253.479  0.2427209E-02  0.1475244E-01  0.2385995E-01     7.830  0.1602265E-03  0.2000902E-02  0.3484503E-02
   253.483  0.2427307E-02  0.1474546E-01  0.2383891E-01     7.831  0.1601197E-03  0.1997974E-02  0.3435820E-02
   253.486  0.2427419E-02  0.1473882E-01  0.2382386E-01     7.831  0.1600109E-03  0.1996047E-02  0.3394294E-02
   253.490  0.2427543E-02  0.1473290E-01  0.2381199E-01     7.831  0.1599020E-03  0.1997053E-02  0.3361017E-02
   253.494  0.2427675E-02  0.1472507E-01  0.2380213E-01     7.831  0.1597966E-03  0.1997216E-02  0.3332268E-02
   253.497  0.2427801E-02  0.1471785E-01  0.2379450E-01     7.832  0.1596969E-03  0.1999205E-02  0.3306467E-02
   253.501  0.2427919E-02  0.1471265E-01  0.2378822E-01     7.832  0.1596055E-03  0.2003580E-02  0.3284215E-02
   253.505  0.2428023E-02  0.1470810E-01  0.2378363E-01     7.832  0.1595252E-03  0.2010320E-02  0.3265529E-02
   253.508  0.2428112E-02  0.1470413E-01  0.2378082E-01     7.833  0.1594571E-03  0.2018875E-02  0.3249017E-02
   253.512  0.2428187E-02  0.1470231E-01  0.2377876E-01     7.833  0.1594000E-03  0.2028139E-02  0.3232278E-02
   253.516  0.2428255E-02  0.1470141E-01  0.2377993E-01     7.833  0.1593425E-03  0.2038156E-02  0.3218846E-02
   253.519  0.2428327E-02  0.1469987E-01  0.2377853E-01     7.833  0.1592823E-03  0.2048628E-02  0.3205637E-02
   253.523  0.2428408E-02  0.1469747E-01  0.2377749E-01     7.834  0.1592180E-03  0.2059070E-02  0.3193290E-02
   253.527  0.2428494E-02  0.1469489E-01  0.2377803E-01     7.834  0.1591518E-03  0.2067980E-02  0.3182765E-02
   253.530  0.2428580E-02  0.1469182E-01  0.2377691E-01     7.834  0.1590863E-03  0.2076104E-02  0.3174119E-02
   253.534  0.2428665E-02  0.1468879E-01  0.2377792E-01     7.835  0.1590225E-03  0.2082742E-02  0.3168011E-02
   253.538  0.2428747E-02  0.1468565E-01  0.2377772E-01     7.835  0.1589613E-03  0.2088419E-02  0.3161228E-02
   253.541  0.2428823E-02  0.1468622E-01  0.2378057E-01     7.835  0.1589045E-03  0.2089642E-02  0.3151774E-02
   253.545  0.2428892E-02  0.1468634E-01  0.2378363E-01     7.835  0.1588527E-03  0.2089238E-02  0.3146548E-02
   253.549  0.2428951E-02  0.1468674E-01  0.2378435E-01     7.836  0.1588068E-03  0.2087205E-02  0.3141919E-02
   253.552  0.2429000E-02  0.1468665E-01  0.2378551E-01     7.836  0.1587673E-03  0.2084802E-02  0.3138057E-02
   253.556  0.2429035E-02  0.1468568E-01  0.2378356E-01     7.836  0.1587343E-03  0.2080644E-02  0.3136305E-02
   253.560  0.2429059E-02  0.1468463E-01  0.2377892E-01     7.837  0.1587087E-03  0.2075661E-02  0.3134198E-02
   253.563  0.2429080E-02  0.1468406E-01  0.2377459E-01     7.837  0.1586859E-03  0.2069103E-02  0.3130997E-02
   253.567  0.2429103E-02  0.1468273E-01  0.2377027E-01     7.837  0.1586647E-03  0.2062188E-02  0.3128950E-02
   253.571  0.2429128E-02  0.1468017E-01  0.2376629E-01     7.837  0.1586453E-03  0.2054410E-02  0.3127508E-02
   253.574  0.2429152E-02  0.1467721E-01  0.2376149E-01     7.838  0.1586283E-03  0.2046537E-02  0.3127224E-02
   253.578  0.2429176E-02  0.1467373E-01  0.2375479E-01     7.838  0.1586135E-03  0.2038647E-02  0.3126801E-02
   253.582  0.2429191E-02  0.1466923E-01  0.2374666E-01     7.838  0.1586036E-03  0.2030471E-02  0.3129127E-02
   253.585  0.2429196E-02  0.1466472E-01  0.2373853E-01     7.839  0.1585998E-03  0.2022692E-02  0.3133467E-02
   253.589  0.2429190E-02  0.1465919E-01  0.2373001E-01     7.839  0.1586013E-03  0.2015557E-02  0.3139325E-02
   253.593  0.2429185E-02  0.1465331E-01  0.2372261E-01     7.839  0.1586046E-03  0.2008521E-02  0.3141071E-02
   253.596  0.2429181E-02  0.1464809E-01  0.2371415E-01     7.839  0.1586087E-03  0.2001393E-02  0.3145130E-02
   253.600  0.2429136E-02  0.1464404E-01  0.2370472E-01     7.840  0.1586200E-03  0.1993951E-02  0.3153356E-02
   253.604  0.2429041E-02  0.1464627E-01  0.2369607E-01     7.840  0.1586400E-03  0.1994111E-02  0.3159162E-02
   253.607  0.2428895E-02  0.1465169E-01  0.2368608E-01     7.840  0.1586686E-03  0.1997296E-02  0.3165373E-02
   253.611  0.2428701E-02  0.1465869E-01  0.2367691E-01     7.841  0.1587050E-03  0.2002903E-02  0.3170575E-02
   253.615  0.2428464E-02  0.1466854E-01  0.2366527E-01     7.841  0.1587475E-03  0.2011601E-02  0.3176413E-02
   253.618  0.2428187E-02  0.1467969E-01  0.2365410E-01     7.841  0.1587960E-03  0.2022103E-02  0.3180771E-02
   253.622  0.2427876E-02  0.1469156E-01  0.2364393E-01     7.842  0.1588502E-03  0.2033351E-02  0.3184594E-02
   253.626  0.2427523E-02  0.1470364E-01  0.2363248E-01     7.842  0.1588797E-03  0.2046337E-02  0.3183735E-02
   253.629  0.2427129E-02  0.1471341E-01  0.2362173E-01     7.842  0.1588733E-03  0.2061121E-02  0.3179323E-02
   253.633  0.2426703E-02  0.1472426E-01  0.2361015E-01     7.842  0.1588317E-03  0.2071907E-02  0.3170815E-02
   253.637  0.2426253E-02  0.1474030E-01  0.2360134E-01     7.843  0.1587548E-03  0.2089879E-02  0.3155130E-02
   253.640  0.2425787E-02  0.1475459E-01  0.2359268E-01     7.843  0.1586447E-03  0.2106179E-02  0.3136885E-02
   253.644  0.2425306E-02  0.1476665E-01  0.2358345E-01     7.843  0.1585109E-03  0.2119288E-02  0.3117395E-02
   253.648  0.2424817E-02  0.1477454E-01  0.2357248E-01     7.844  0.1583583E-03  0.2130472E-02  0.3095774E-02
   253.651  0.2424332E-02  0.1477834E-01  0.2356071E-01     7.844  0.1581861E-03  0.2136511E-02  0.3072519E-02
   253.655  0.2423865E-02  0.1477917E-01  0.2355268E-01     7.844  0.1579958E-03  0.2136220E-02  0.3055342E-02
   253.659  0.2423424E-02  0.1478611E-01  0.2355287E-01     7.844  0.1577885E-03  0.2132643E-02  0.3037454E-02
   253.662  0.2423018E-02  0.1479098E-01  0.2355585E-01     7.845  0.1575655E-03  0.2126298E-02  0.3018015E-02
   253.666  0.2422650E-02  0.1479350E-01  0.2355905E-01     7.845  0.1573312E-03  0.2117222E-02  0.2996631E-02
   253.670  0.2422311E-02  0.1479427E-01  0.2356343E-01     7.845  0.1570913E-03  0.2107029E-02  0.2975056E-02
   253.673  0.2422010E-02  0.1479262E-01  0.2356945E-01     7.845  0.1568498E-03  0.2095216E-02  0.2956242E-02
   253.677  0.2421750E-02  0.1478867E-01  0.2357671E-01     7.846  0.1566080E-03  0.2082589E-02  0.2938033E-02
   253.680  0.2421536E-02  0.1478295E-01  0.2358392E-01     7.846  0.1563704E-03  0.2069065E-02  0.2924171E-02
   253.684  0.2421372E-02  0.1477322E-01  0.2359186E-01     7.846  0.1561400E-03  0.2057052E-02  0.2911659E-02
   253.688  0.2421263E-02  0.1476415E-01  0.2360362E-01     7.847  0.1559197E-03  0.2044911E-02  0.2900020E-02
   253.691  0.2421210E-02  0.1475638E-01  0.2361665E-01     7.847  0.1557133E-03  0.2036784E-02  0.2886267E-02
   253.695  0.2421213E-02  0.1474658E-01  0.2363025E-01     7.847  0.1555242E-03  0.2029208E-02  0.2873319E-02
   253.699  0.2421272E-02  0.1473505E-01  0.2364512E-01     7.848  0.1553565E-03  0.2022736E-02  0.2862001E-02
   253.702  0.2421383E-02  0.1472178E-01  0.2365954E-01     7.848  0.1552133E-03  0.2017013E-02  0.2854350E-02
   253.706  0.2421544E-02  0.1470728E-01  0.2367187E-01     7.848  0.1550972E-03  0.2012356E-02  0.2847580E-02
   253.710  0.2421750E-02  0.1469173E-01  0.2368500E-01     7.848  0.1550110E-03  0.2008874E-02  0.2840310E-02
   253.713  0.2421996E-02  0.1467614E-01  0.2369665E-01     7.849  0.1549563E-03  0.2006854E-02  0.2838774E-02
   253.717  0.2422271E-02  0.1466127E-01  0.2370916E-01     7.849  0.1549355E-03  0.2002789E-02  0.2844360E-02
   253.721  0.2422561E-02  0.1465031E-01  0.2372386E-01     7.849  0.1549512E-03  0.1999055E-02  0.2856213E-02
   253.724  0.2422861E-02  0.1464018E-01  0.2373782E-01     7.849  0.1550026E-03  0.1996385E-02  0.2871449E-02
   253.728  0.2423163E-02  0.1463080E-01  0.2375094E-01     7.850  0.1550891E-03  0.1994060E-02  0.2890741E-02
   253.732  0.2423461E-02  0.1462265E-01  0.2376139E-01     7.850  0.1552090E-03  0.1991741E-02  0.2911159E-02
   253.735  0.2423747E-02  0.1461593E-01  0.2377025E-01     7.850  0.1553596E-03  0.1990308E-02  0.2932737E-02
   253.739  0.2424018E-02  0.1460869E-01  0.2377598E-01     7.851  0.1555388E-03  0.1987587E-02  0.2956044E-02
   253.743  0.2424273E-02  0.1460351E-01  0.2378157E-01     7.851  0.1557406E-03  0.1985870E-02  0.2979312E-02
   253.746  0.2424504E-02  0.1459955E-01  0.2378537E-01     7.851  0.1559634E-03  0.1984678E-02  0.3002219E-02
   253.750  0.2424683E-02  0.1459711E-01  0.2378554E-01     7.851  0.1562135E-03  0.1984629E-02  0.3026309E-02
   253.754  0.2424824E-02  0.1459449E-01  0.2378392E-01     7.852  0.1564865E-03  0.1983379E-02  0.3051312E-02
   253.757  0.2424956E-02  0.1459055E-01  0.2378023E-01     7.852  0.1567748E-03  0.1980325E-02  0.3072537E-02
   253.761  0.2425076E-02  0.1458595E-01  0.2377557E-01     7.852  0.1570741E-03  0.1975487E-02  0.3091753E-02
   253.765  0.2425181E-02  0.1458219E-01  0.2377130E-01     7.853  0.1573808E-03  0.1970002E-02  0.3111156E-02
   253.768  0.2425270E-02  0.1457892E-01  0.2376801E-01     7.853  0.1576901E-03  0.1964143E-02  0.3129427E-02
   253.772  0.2425340E-02  0.1457579E-01  0.2376222E-01     7.853  0.1579975E-03  0.1957116E-02  0.3141142E-02
   253.776  0.2425390E-02  0.1457252E-01  0.2375391E-01     7.853  0.1582976E-03  0.1949411E-02  0.3146010E-02
   253.779  0.2425420E-02  0.1457082E-01  0.2374715E-01     7.854  0.1585862E-03  0.1942034E-02  0.3151950E-02
   253.783  0.2425428E-02  0.1456783E-01  0.2374241E-01     7.854  0.1588583E-03  0.1933696E-02  0.3159018E-02
   253.787  0.2425415E-02  0.1456653E-01  0.2373599E-01     7.854  0.1591076E-03  0.1927995E-02  0.3160212E-02
   253.790  0.2425391E-02  0.1456277E-01  0.2372733E-01     7.855  0.1593208E-03  0.1921038E-02  0.3160970E-02
   253.794  0.2425358E-02  0.1456088E-01  0.2372151E-01     7.855  0.1594937E-03  0.1918785E-02  0.3153074E-02
   253.798  0.2425316E-02  0.1455908E-01  0.2371484E-01     7.855  0.1596246E-03  0.1917642E-02  0.3142282E-02
   253.801  0.2425266E-02  0.1455794E-01  0.2370918E-01     7.855  0.1597105E-03  0.1919361E-02  0.3128643E-02
   253.805  0.2425213E-02  0.1455906E-01  0.2370682E-01     7.856  0.1597496E-03  0.1926223E-02  0.3111162E-02
   253.809  0.2425163E-02  0.1455931E-01  0.2370297E-01     7.856  0.1597620E-03  0.1931388E-02  0.3094777E-02
   253.812  0.2425119E-02  0.1455821E-01  0.2370008E-01     7.856  0.1597697E-03  0.1936480E-02  0.3082155E-02
   253.816  0.2425076E-02  0.1455784E-01  0.2370031E-01     7.856  0.1597736E-03  0.1941854E-02  0.3074928E-02
   253.820  0.2425034E-02  0.1455743E-01  0.2369748E-01     7.857  0.1597731E-03  0.1946638E-02  0.3068378E-02
   253.823  0.2424993E-02  0.1455619E-01  0.2369867E-01     7.857  0.1597687E-03  0.1950136E-02  0.3064228E-02
   253.827  0.2424953E-02  0.1455511E-01  0.2369789E-01     7.857  0.1597606E-03  0.1953294E-02  0.3060810E-02
   253.831  0.2424928E-02  0.1455530E-01  0.2369902E-01     7.858  0.1597437E-03  0.1957944E-02  0.3056314E-02
   253.834  0.2424923E-02  0.1455516E-01  0.2370077E-01     7.858  0.1597161E-03  0.1962815E-02  0.3050351E-02
   253.838  0.2424937E-02  0.1455570E-01  0.2370462E-01     7.858  0.1596787E-03  0.1966974E-02  0.3044409E-02
   253.842  0.2424970E-02  0.1455404E-01  0.2370756E-01     7.858  0.1596321E-03  0.1970373E-02  0.3038885E-02
   253.845  0.2425022E-02  0.1455526E-01  0.2371815E-01     7.859  0.1595774E-03  0.1976886E-02  0.3029705E-02
   253.849  0.2425091E-02  0.1455650E-01  0.2372563E-01     7.859  0.1595164E-03  0.1982334E-02  0.3021946E-02
   253.853  0.2425175E-02  0.1455673E-01  0.2373191E-01     7.859  0.1594503E-03  0.1987139E-02  0.3013815E-02
   253.856  0.2425273E-02  0.1455632E-01  0.2373724E-01     7.860  0.1593806E-03  0.1990919E-02  0.3006964E-02
   253.860  0.2425381E-02  0.1455537E-01  0.2374350E-01     7.860  0.1593088E-03  0.1993630E-02  0.3003119E-02
   253.864  0.2425499E-02  0.1455331E-01  0.2374724E-01     7.860  0.1592363E-03  0.1995636E-02  0.2998664E-02
   253.867  0.2425622E-02  0.1455042E-01  0.2374744E-01     7.860  0.1591647E-03  0.1996100E-02  0.2991702E-02
   253.871  0.2425750E-02  0.1454609E-01  0.2375055E-01     7.861  0.1590954E-03  0.1995264E-02  0.2992726E-02
   253.875  0.2425878E-02  0.1454196E-01  0.2375194E-01     7.861  0.1590291E-03  0.1993988E-02  0.2995427E-02
   253.878  0.2426011E-02  0.1453610E-01  0.2375176E-01     7.861  0.1589645E-03  0.1992343E-02  0.2995942E-02
   253.882  0.2426150E-02  0.1452925E-01  0.2375074E-01     7.861  0.1589010E-03  0.1990402E-02  0.2997298E-02
   253.886  0.2426292E-02  0.1452122E-01  0.2374806E-01     7.862  0.1588398E-03  0.1986370E-02  0.2997905E-02
   253.889  0.2426432E-02  0.1451209E-01  0.2374515E-01     7.862  0.1587815E-03  0.1982485E-02  0.2999863E-02
   253.893  0.2426569E-02  0.1450174E-01  0.2373942E-01     7.862  0.1587271E-03  0.1978088E-02  0.3002861E-02
   253.896  0.2426699E-02  0.1449101E-01  0.2373293E-01     7.863  0.1586770E-03  0.1974481E-02  0.3006070E-02
   253.900  0.2426817E-02  0.1448074E-01  0.2372458E-01     7.863  0.1586325E-03  0.1970912E-02  0.3008894E-02
   253.904  0.2426923E-02  0.1447144E-01  0.2371610E-01     7.863  0.1585937E-03  0.1964838E-02  0.3013194E-02
   253.907  0.2427014E-02  0.1446548E-01  0.2371202E-01     7.863  0.1585615E-03  0.1966352E-02  0.3016753E-02
   253.911  0.2427099E-02  0.1446329E-01  0.2370908E-01     7.864  0.1585322E-03  0.1966411E-02  0.3012825E-02
   253.915  0.2427195E-02  0.1445895E-01  0.2370798E-01     7.864  0.1585000E-03  0.1966990E-02  0.3009961E-02
   253.918  0.2427299E-02  0.1445951E-01  0.2370673E-01     7.864  0.1584663E-03  0.1967101E-02  0.3008284E-02
   253.922  0.2427408E-02  0.1445524E-01  0.2370618E-01     7.864  0.1584307E-03  0.1962971E-02  0.3007186E-02
   253.926  0.2427519E-02  0.1445169E-01  0.2370532E-01     7.865  0.1583947E-03  0.1959470E-02  0.3004871E-02
   253.929  0.2427629E-02  0.1444643E-01  0.2370552E-01     7.865  0.1583590E-03  0.1956833E-02  0.3001542E-02
   253.933  0.2427729E-02  0.1444572E-01  0.2370452E-01     7.865  0.1583265E-03  0.1955810E-02  0.2999897E-02
   253.937  0.2427810E-02  0.1444451E-01  0.2370280E-01     7.865  0.1583003E-03  0.1952454E-02  0.2999666E-02
   253.940  0.2427870E-02  0.1444440E-01  0.2370036E-01     7.866  0.1582811E-03  0.1949986E-02  0.3001113E-02
   253.944  0.2427907E-02  0.1444518E-01  0.2369638E-01     7.866  0.1582687E-03  0.1948078E-02  0.3003625E-02
   253.948  0.2427919E-02  0.1444736E-01  0.2369165E-01     7.866  0.1582638E-03  0.1947636E-02  0.3006841E-02
   253.951  0.2427907E-02  0.1445007E-01  0.2368599E-01     7.867  0.1582663E-03  0.1946905E-02  0.3010187E-02
   253.955  0.2427869E-02  0.1445387E-01  0.2367942E-01     7.867  0.1582761E-03  0.1946814E-02  0.3013811E-02
   253.959  0.2427807E-02  0.1445846E-01  0.2367262E-01     7.867  0.1582932E-03  0.1946996E-02  0.3017610E-02
   253.962  0.2427720E-02  0.1446326E-01  0.2366641E-01     7.867  0.1583171E-03  0.1947605E-02  0.3020403E-02
   253.966  0.2427613E-02  0.1446783E-01  0.2365894E-01     7.868  0.1583467E-03  0.1948887E-02  0.3024864E-02
   253.970  0.2427503E-02  0.1447211E-01  0.2365241E-01     7.868  0.1583781E-03  0.1949584E-02  0.3028611E-02
   253.973  0.2427393E-02  0.1447539E-01  0.2364566E-01     7.868  0.1584096E-03  0.1950397E-02  0.3030979E-02
   253.977  0.2427285E-02  0.1447784E-01  0.2363995E-01     7.868  0.1584408E-03  0.1951234E-02  0.3032479E-02
   253.981  0.2427181E-02  0.1448041E-01  0.2363555E-01     7.869  0.1584705E-03  0.1950205E-02  0.3034643E-02
   253.984  0.2427083E-02  0.1448091E-01  0.2363147E-01     7.869  0.1584983E-03  0.1949626E-02  0.3037193E-02
   253.988  0.2426991E-02  0.1448049E-01  0.2362788E-01     7.869  0.1585222E-03  0.1949902E-02  0.3038815E-02
   253.992  0.2426901E-02  0.1448003E-01  0.2362481E-01     7.869  0.1585320E-03  0.1949781E-02  0.3039210E-02
   253.995  0.2426815E-02  0.1447953E-01  0.2362204E-01     7.870  0.1585239E-03  0.1950210E-02  0.3037781E-02
   253.999  0.2426734E-02  0.1447857E-01  0.2361860E-01     7.870  0.1584997E-03  0.1950633E-02  0.3036538E-02
   254.003  0.2426658E-02  0.1447735E-01  0.2361543E-01     7.870  0.1584583E-03  0.1951057E-02  0.3034061E-02
   254.006  0.2426584E-02  0.1447486E-01  0.2361233E-01     7.871  0.1584059E-03  0.1949598E-02  0.3030817E-02
   254.010  0.2426504E-02  0.1447439E-01  0.2360919E-01     7.871  0.1583527E-03  0.1949193E-02  0.3025982E-02
   254.014  0.2426420E-02  0.1447393E-01  0.2360606E-01     7.871  0.1583003E-03  0.1948361E-02  0.3019162E-02
   254.017  0.2426333E-02  0.1447352E-01  0.2360280E-01     7.871  0.1582486E-03  0.1946780E-02  0.3012004E-02
   254.021  0.2426243E-02  0.1447162E-01  0.2359964E-01     7.872  0.1581984E-03  0.1945310E-02  0.3003606E-02
   254.025  0.2426153E-02  0.1447219E-01  0.2359600E-01     7.872  0.1581498E-03  0.1943065E-02  0.2995235E-02
   254.028  0.2426030E-02  0.1447373E-01  0.2359308E-01     7.872  0.1581420E-03  0.1940008E-02  0.2986906E-02
   254.032  0.2425866E-02  0.1447614E-01  0.2358517E-01     7.872  0.1581873E-03  0.1935925E-02  0.2975593E-02
   254.036  0.2425660E-02  0.1447849E-01  0.2357387E-01     7.873  0.1582857E-03  0.1930556E-02  0.2960283E-02
   254.039  0.2425417E-02  0.1448135E-01  0.2356241E-01     7.873  0.1584342E-03  0.1923966E-02  0.2947776E-02
   254.043  0.2425142E-02  0.1448443E-01  0.2355014E-01     7.873  0.1586299E-03  0.1918273E-02  0.2935819E-02
   254.047  0.2424840E-02  0.1448731E-01  0.2353791E-01     7.873  0.1588683E-03  0.1912958E-02  0.2924099E-02
   254.050  0.2424517E-02  0.1448960E-01  0.2352606E-01     7.874  0.1591426E-03  0.1908342E-02  0.2913913E-02
   254.054  0.2424178E-02  0.1449081E-01  0.2351410E-01     7.874  0.1594465E-03  0.1904731E-02  0.2905028E-02
   254.058  0.2423833E-02  0.1449087E-01  0.2350361E-01     7.874  0.1597710E-03  0.1903108E-02  0.2897092E-02
   254.061  0.2423488E-02  0.1449012E-01  0.2349325E-01     7.874  0.1601067E-03  0.1901208E-02  0.2891340E-02
   254.065  0.2423149E-02  0.1448829E-01  0.2348582E-01     7.875  0.1604459E-03  0.1900851E-02  0.2887758E-02
   254.068  0.2422820E-02  0.1448524E-01  0.2347841E-01     7.875  0.1607796E-03  0.1900650E-02  0.2886072E-02
   254.072  0.2422511E-02  0.1448885E-01  0.2348017E-01     7.875  0.1610981E-03  0.1892864E-02  0.2890125E-02
   254.076  0.2422227E-02  0.1448980E-01  0.2348277E-01     7.875  0.1613926E-03  0.1888118E-02  0.2896656E-02
   254.079  0.2421972E-02  0.1448703E-01  0.2348540E-01     7.876  0.1616546E-03  0.1884822E-02  0.2903957E-02
   254.083  0.2421747E-02  0.1448277E-01  0.2348725E-01     7.876  0.1618669E-03  0.1884006E-02  0.2910694E-02
   254.087  0.2421552E-02  0.1448470E-01  0.2349894E-01     7.876  0.1620223E-03  0.1875046E-02  0.2925017E-02
   254.090  0.2421385E-02  0.1448572E-01  0.2351085E-01     7.876  0.1621181E-03  0.1867515E-02  0.2940614E-02
   254.094  0.2421257E-02  0.1448539E-01  0.2352152E-01     7.877  0.1621500E-03  0.1861154E-02  0.2959067E-02
   254.098  0.2421175E-02  0.1448237E-01  0.2353278E-01     7.877  0.1621156E-03  0.1855939E-02  0.2978118E-02
   254.101  0.2421140E-02  0.1447746E-01  0.2354377E-01     7.877  0.1620169E-03  0.1852585E-02  0.2998576E-02
   254.105  0.2421145E-02  0.1447329E-01  0.2355588E-01     7.878  0.1618662E-03  0.1852098E-02  0.3018403E-02
   254.109  0.2421176E-02  0.1446905E-01  0.2356803E-01     7.878  0.1616502E-03  0.1851133E-02  0.3037130E-02
   254.112  0.2421224E-02  0.1446371E-01  0.2357921E-01     7.878  0.1613611E-03  0.1850182E-02  0.3053061E-02
   254.116  0.2421285E-02  0.1445884E-01  0.2359029E-01     7.878  0.1610051E-03  0.1848701E-02  0.3065773E-02
   254.120  0.2421356E-02  0.1445467E-01  0.2359861E-01     7.879  0.1605920E-03  0.1847819E-02  0.3076735E-02
   254.123  0.2421406E-02  0.1445202E-01  0.2360338E-01     7.879  0.1601334E-03  0.1847077E-02  0.3085533E-02
   254.127  0.2421418E-02  0.1445121E-01  0.2360413E-01     7.879  0.1596425E-03  0.1847177E-02  0.3094720E-02
   254.131  0.2421387E-02  0.1445262E-01  0.2360138E-01     7.879  0.1591306E-03  0.1848511E-02  0.3103141E-02
   254.134  0.2421314E-02  0.1445861E-01  0.2359721E-01     7.880  0.1586087E-03  0.1845901E-02  0.3106835E-02
   254.138  0.2421197E-02  0.1446758E-01  0.2359475E-01     7.880  0.1580892E-03  0.1841926E-02  0.3113398E-02
   254.142  0.2421038E-02  0.1447686E-01  0.2359064E-01     7.880  0.1575824E-03  0.1839103E-02  0.3118052E-02
   254.145  0.2420837E-02  0.1448606E-01  0.2358343E-01     7.880  0.1571003E-03  0.1836822E-02  0.3118436E-02
   254.149  0.2420598E-02  0.1449478E-01  0.2357398E-01     7.881  0.1566517E-03  0.1835595E-02  0.3114878E-02
   254.153  0.2420333E-02  0.1450966E-01  0.2357115E-01     7.881  0.1562346E-03  0.1840452E-02  0.3106458E-02
   254.156  0.2420049E-02  0.1452498E-01  0.2356906E-01     7.881  0.1558530E-03  0.1849510E-02  0.3092087E-02
   254.160  0.2419752E-02  0.1453783E-01  0.2356358E-01     7.881  0.1555142E-03  0.1857435E-02  0.3074020E-02
   254.164  0.2419446E-02  0.1454717E-01  0.2355586E-01     7.882  0.1552239E-03  0.1864501E-02  0.3054603E-02
   254.167  0.2419138E-02  0.1455559E-01  0.2354926E-01     7.882  0.1549870E-03  0.1867209E-02  0.3036728E-02
   254.171  0.2418842E-02  0.1455951E-01  0.2354153E-01     7.882  0.1548032E-03  0.1868497E-02  0.3019321E-02
   254.175  0.2418604E-02  0.1456107E-01  0.2353521E-01     7.882  0.1546446E-03  0.1866153E-02  0.3003064E-02
   254.178  0.2418430E-02  0.1455811E-01  0.2353145E-01     7.883  0.1545092E-03  0.1862109E-02  0.2989341E-02
   254.182  0.2418324E-02  0.1455124E-01  0.2352984E-01     7.883  0.1543986E-03  0.1857177E-02  0.2979566E-02
   254.186  0.2418288E-02  0.1454046E-01  0.2352951E-01     7.883  0.1543145E-03  0.1851219E-02  0.2969945E-02
   254.189  0.2418323E-02  0.1452733E-01  0.2353126E-01     7.883  0.1542556E-03  0.1843564E-02  0.2962892E-02
   254.193  0.2418429E-02  0.1451260E-01  0.2353449E-01     7.884  0.1542237E-03  0.1831823E-02  0.2958644E-02
   254.197  0.2418604E-02  0.1449515E-01  0.2353740E-01     7.884  0.1542188E-03  0.1818202E-02  0.2954267E-02
   254.200  0.2418846E-02  0.1447539E-01  0.2353801E-01     7.884  0.1542410E-03  0.1803360E-02  0.2953168E-02
   254.204  0.2419151E-02  0.1445456E-01  0.2354043E-01     7.884  0.1542898E-03  0.1788194E-02  0.2950261E-02
   254.208  0.2419513E-02  0.1443303E-01  0.2354334E-01     7.885  0.1543659E-03  0.1773337E-02  0.2947341E-02
   254.211  0.2419925E-02  0.1441135E-01  0.2354625E-01     7.885  0.1544685E-03  0.1758163E-02  0.2946152E-02
   254.215  0.2420375E-02  0.1439515E-01  0.2355331E-01     7.885  0.1545980E-03  0.1745777E-02  0.2943590E-02
   254.219  0.2420852E-02  0.1438499E-01  0.2356464E-01     7.885  0.1547549E-03  0.1738914E-02  0.2935213E-02
   254.222  0.2421344E-02  0.1438022E-01  0.2357970E-01     7.886  0.1549371E-03  0.1736160E-02  0.2922505E-02
   254.226  0.2421843E-02  0.1437921E-01  0.2359418E-01     7.886  0.1551438E-03  0.1735234E-02  0.2907669E-02
   254.230  0.2422342E-02  0.1438054E-01  0.2360665E-01     7.886  0.1553709E-03  0.1730785E-02  0.2894109E-02
   254.233  0.2422831E-02  0.1437926E-01  0.2361795E-01     7.886  0.1556164E-03  0.1728905E-02  0.2880846E-02
   254.237  0.2423301E-02  0.1437981E-01  0.2362544E-01     7.887  0.1558772E-03  0.1726487E-02  0.2867778E-02
   254.240  0.2423741E-02  0.1438087E-01  0.2362909E-01     7.887  0.1561500E-03  0.1722828E-02  0.2857133E-02
   254.244  0.2424139E-02  0.1438291E-01  0.2362768E-01     7.887  0.1564246E-03  0.1718679E-02  0.2847194E-02
   254.248  0.2424460E-02  0.1438498E-01  0.2361907E-01     7.887  0.1566320E-03  0.1713803E-02  0.2833016E-02
   254.251  0.2424706E-02  0.1438734E-01  0.2360438E-01     7.888  0.1567442E-03  0.1709012E-02  0.2810705E-02
   254.255  0.2424857E-02  0.1438954E-01  0.2358245E-01     7.888  0.1567600E-03  0.1705149E-02  0.2783122E-02
   254.259  0.2424904E-02  0.1439162E-01  0.2355513E-01     7.888  0.1566760E-03  0.1701400E-02  0.2752335E-02
   254.262  0.2424840E-02  0.1439298E-01  0.2351918E-01     7.888  0.1564842E-03  0.1698287E-02  0.2719208E-02
   254.266  0.2424666E-02  0.1439731E-01  0.2348281E-01     7.889  0.1561869E-03  0.1693581E-02  0.2689563E-02
   254.270  0.2424386E-02  0.1440236E-01  0.2344539E-01     7.889  0.1557889E-03  0.1688454E-02  0.2667094E-02
   254.273  0.2424005E-02  0.1440689E-01  0.2340089E-01     7.889  0.1552964E-03  0.1684159E-02  0.2638675E-02
   254.277  0.2423555E-02  0.1441035E-01  0.2335769E-01     7.889  0.1547134E-03  0.1679187E-02  0.2610025E-02
   254.281  0.2423060E-02  0.1441464E-01  0.2331639E-01     7.890  0.1540477E-03  0.1673351E-02  0.2581329E-02
   254.284  0.2422527E-02  0.1442042E-01  0.2328323E-01     7.890  0.1533126E-03  0.1667264E-02  0.2547916E-02
   254.288  0.2421964E-02  0.1442870E-01  0.2325073E-01     7.890  0.1525553E-03  0.1662167E-02  0.2511644E-02
   254.292  0.2421386E-02  0.1443477E-01  0.2322115E-01     7.890  0.1518040E-03  0.1658310E-02  0.2478054E-02
   254.295  0.2420804E-02  0.1443778E-01  0.2319384E-01     7.890  0.1510700E-03  0.1653148E-02  0.2447510E-02
   254.299  0.2420228E-02  0.1443942E-01  0.2316998E-01     7.891  0.1503651E-03  0.1647302E-02  0.2420058E-02
   254.303  0.2419669E-02  0.1444362E-01  0.2315410E-01     7.891  0.1497006E-03  0.1638666E-02  0.2402239E-02
   254.306  0.2419137E-02  0.1445284E-01  0.2314747E-01     7.891  0.1490865E-03  0.1629067E-02  0.2397326E-02
   254.310  0.2418638E-02  0.1445931E-01  0.2314180E-01     7.891  0.1485326E-03  0.1620458E-02  0.2394399E-02
   254.314  0.2418183E-02  0.1446178E-01  0.2313763E-01     7.892  0.1480469E-03  0.1612101E-02  0.2390761E-02
   254.317  0.2417778E-02  0.1446090E-01  0.2313565E-01     7.892  0.1476366E-03  0.1604525E-02  0.2390339E-02
   254.321  0.2417431E-02  0.1445663E-01  0.2313406E-01     7.892  0.1473073E-03  0.1596756E-02  0.2393194E-02
   254.325  0.2417149E-02  0.1444990E-01  0.2313454E-01     7.892  0.1470640E-03  0.1590158E-02  0.2398051E-02
   254.328  0.2416937E-02  0.1444153E-01  0.2313920E-01     7.893  0.1469086E-03  0.1582321E-02  0.2405853E-02
   254.332  0.2416799E-02  0.1443104E-01  0.2314644E-01     7.893  0.1468438E-03  0.1574766E-02  0.2415389E-02
   254.336  0.2416737E-02  0.1442095E-01  0.2315728E-01     7.893  0.1468688E-03  0.1564702E-02  0.2430764E-02
   254.339  0.2416752E-02  0.1440937E-01  0.2317012E-01     7.893  0.1469827E-03  0.1554314E-02  0.2448062E-02
   254.343  0.2416844E-02  0.1439571E-01  0.2318101E-01     7.894  0.1471834E-03  0.1545846E-02  0.2465945E-02
   254.347  0.2417012E-02  0.1438118E-01  0.2319438E-01     7.894  0.1474673E-03  0.1537749E-02  0.2486997E-02
   254.350  0.2417251E-02  0.1436537E-01  0.2320789E-01     7.894  0.1478289E-03  0.1531131E-02  0.2506918E-02
   254.354  0.2417556E-02  0.1434866E-01  0.2322176E-01     7.894  0.1482620E-03  0.1527204E-02  0.2526604E-02
   254.358  0.2417924E-02  0.1433117E-01  0.2323603E-01     7.895  0.1487607E-03  0.1525388E-02  0.2548547E-02
   254.361  0.2418345E-02  0.1432047E-01  0.2325533E-01     7.895  0.1493160E-03  0.1521656E-02  0.2578713E-02
   254.365  0.2418813E-02  0.1430999E-01  0.2327444E-01     7.895  0.1499202E-03  0.1518306E-02  0.2609007E-02
   254.369  0.2419270E-02  0.1430089E-01  0.2328847E-01     7.895  0.1505692E-03  0.1516842E-02  0.2641569E-02
   254.372  0.2419693E-02  0.1429258E-01  0.2329821E-01     7.896  0.1512554E-03  0.1516304E-02  0.2678275E-02
   254.376  0.2420076E-02  0.1428962E-01  0.2330374E-01     7.896  0.1519683E-03  0.1518071E-02  0.2712425E-02
   254.380  0.2420416E-02  0.1428835E-01  0.2330281E-01     7.896  0.1526949E-03  0.1519808E-02  0.2747283E-02
   254.383  0.2420707E-02  0.1428901E-01  0.2330118E-01     7.896  0.1534252E-03  0.1521341E-02  0.2781903E-02
   254.387  0.2420944E-02  0.1428899E-01  0.2329181E-01     7.897  0.1541493E-03  0.1522799E-02  0.2814938E-02
   254.391  0.2421124E-02  0.1428780E-01  0.2327605E-01     7.897  0.1548566E-03  0.1523439E-02  0.2848225E-02
   254.394  0.2421244E-02  0.1428771E-01  0.2325654E-01     7.897  0.1555379E-03  0.1523363E-02  0.2882932E-02
   254.398  0.2421303E-02  0.1428792E-01  0.2323280E-01     7.897  0.1561829E-03  0.1522890E-02  0.2915928E-02
   254.401  0.2421299E-02  0.1428728E-01  0.2320545E-01     7.897  0.1567824E-03  0.1522107E-02  0.2944585E-02
   254.405  0.2421235E-02  0.1428599E-01  0.2317619E-01     7.898  0.1573270E-03  0.1520964E-02  0.2970940E-02
   254.409  0.2421126E-02  0.1429845E-01  0.2315948E-01     7.898  0.1578044E-03  0.1524219E-02  0.2970116E-02
   254.412  0.2420978E-02  0.1431053E-01  0.2314410E-01     7.898  0.1582055E-03  0.1528704E-02  0.2955730E-02
   254.416  0.2420778E-02  0.1432647E-01  0.2313061E-01     7.898  0.1584863E-03  0.1534877E-02  0.2926910E-02
   254.420  0.2420523E-02  0.1434150E-01  0.2311548E-01     7.899  0.1586265E-03  0.1541243E-02  0.2887876E-02
   254.423  0.2420227E-02  0.1435509E-01  0.2310040E-01     7.899  0.1586409E-03  0.1545719E-02  0.2840417E-02
   254.427  0.2419928E-02  0.1436630E-01  0.2308901E-01     7.899  0.1585895E-03  0.1548429E-02  0.2791389E-02
   254.431  0.2419627E-02  0.1438444E-01  0.2308856E-01     7.899  0.1584695E-03  0.1549352E-02  0.2755298E-02
   254.434  0.2419318E-02  0.1440064E-01  0.2308724E-01     7.900  0.1582786E-03  0.1551350E-02  0.2715604E-02
   254.438  0.2419011E-02  0.1441450E-01  0.2308671E-01     7.900  0.1580280E-03  0.1553780E-02  0.2674796E-02
   254.442  0.2418720E-02  0.1442558E-01  0.2308827E-01     7.900  0.1577396E-03  0.1555823E-02  0.2635062E-02
   254.445  0.2418450E-02  0.1443851E-01  0.2309439E-01     7.900  0.1574189E-03  0.1557901E-02  0.2603374E-02
   254.449  0.2418204E-02  0.1444863E-01  0.2310255E-01     7.900  0.1570717E-03  0.1559602E-02  0.2572878E-02
   254.453  0.2417988E-02  0.1445570E-01  0.2311110E-01     7.901  0.1567052E-03  0.1560659E-02  0.2543850E-02
   254.456  0.2417803E-02  0.1445969E-01  0.2311937E-01     7.901  0.1563269E-03  0.1560771E-02  0.2516093E-02
   254.460  0.2417652E-02  0.1446039E-01  0.2312771E-01     7.901  0.1559445E-03  0.1559977E-02  0.2490337E-02
   254.464  0.2417537E-02  0.1445818E-01  0.2313468E-01     7.901  0.1555666E-03  0.1557602E-02  0.2466514E-02
   254.467  0.2417461E-02  0.1445272E-01  0.2314434E-01     7.902  0.1552005E-03  0.1553406E-02  0.2443978E-02
   254.471  0.2417423E-02  0.1444397E-01  0.2315280E-01     7.902  0.1548542E-03  0.1547292E-02  0.2424273E-02
   254.475  0.2417421E-02  0.1444022E-01  0.2316770E-01     7.902  0.1545343E-03  0.1551706E-02  0.2405442E-02
   254.478  0.2417454E-02  0.1443367E-01  0.2318025E-01     7.902  0.1542476E-03  0.1553541E-02  0.2389532E-02
   254.482  0.2417519E-02  0.1442613E-01  0.2319174E-01     7.903  0.1539987E-03  0.1553358E-02  0.2373968E-02
   254.486  0.2417613E-02  0.1442103E-01  0.2320595E-01     7.903  0.1537919E-03  0.1551244E-02  0.2354974E-02
   254.489  0.2417732E-02  0.1441145E-01  0.2321644E-01     7.903  0.1536301E-03  0.1545140E-02  0.2340960E-02
   254.493  0.2417873E-02  0.1439873E-01  0.2322518E-01     7.903  0.1535143E-03  0.1534794E-02  0.2329210E-02
   254.497  0.2418031E-02  0.1438040E-01  0.2323053E-01     7.903  0.1534453E-03  0.1521646E-02  0.2320229E-02
   254.500  0.2418200E-02  0.1436047E-01  0.2323320E-01     7.904  0.1534221E-03  0.1504180E-02  0.2315307E-02
   254.504  0.2418378E-02  0.1434085E-01  0.2323435E-01     7.904  0.1534445E-03  0.1489634E-02  0.2315196E-02
   254.508  0.2418550E-02  0.1433253E-01  0.2324343E-01     7.904  0.1535168E-03  0.1487857E-02  0.2323391E-02
   254.511  0.2418688E-02  0.1432408E-01  0.2324831E-01     7.904  0.1536537E-03  0.1485667E-02  0.2339450E-02
   254.515  0.2418788E-02  0.1431405E-01  0.2324846E-01     7.905  0.1538533E-03  0.1481132E-02  0.2361506E-02
   254.519  0.2418847E-02  0.1430416E-01  0.2324410E-01     7.905  0.1541107E-03  0.1474905E-02  0.2387730E-02
   254.522  0.2418881E-02  0.1429449E-01  0.2323844E-01     7.905  0.1543896E-03  0.1466925E-02  0.2414312E-02
   254.526  0.2418916E-02  0.1429522E-01  0.2324227E-01     7.905  0.1546730E-03  0.1457433E-02  0.2450687E-02
   254.530  0.2418951E-02  0.1429612E-01  0.2324856E-01     7.906  0.1549553E-03  0.1448216E-02  0.2483608E-02
   254.533  0.2418986E-02  0.1429908E-01  0.2325886E-01     7.906  0.1552311E-03  0.1438879E-02  0.2516405E-02
   254.537  0.2419020E-02  0.1430211E-01  0.2326937E-01     7.906  0.1554951E-03  0.1431065E-02  0.2546031E-02
   254.541  0.2419054E-02  0.1430692E-01  0.2328326E-01     7.906  0.1557427E-03  0.1423760E-02  0.2575230E-02
   254.544  0.2419086E-02  0.1430862E-01  0.2329460E-01     7.906  0.1559682E-03  0.1418478E-02  0.2599441E-02
   254.548  0.2419117E-02  0.1430931E-01  0.2330443E-01     7.907  0.1561680E-03  0.1414838E-02  0.2620553E-02
   254.552  0.2419146E-02  0.1430902E-01  0.2331530E-01     7.907  0.1563375E-03  0.1413635E-02  0.2640122E-02
   254.555  0.2419167E-02  0.1430993E-01  0.2332640E-01     7.907  0.1564770E-03  0.1418059E-02  0.2655964E-02
   254.559  0.2419173E-02  0.1431020E-01  0.2333631E-01     7.907  0.1565740E-03  0.1424992E-02  0.2667224E-02
   254.563  0.2419164E-02  0.1431063E-01  0.2334225E-01     7.908  0.1566252E-03  0.1430676E-02  0.2676282E-02
   254.566  0.2419139E-02  0.1430700E-01  0.2334442E-01     7.908  0.1566293E-03  0.1441909E-02  0.2682426E-02
   254.570  0.2419099E-02  0.1430176E-01  0.2334433E-01     7.908  0.1565852E-03  0.1454110E-02  0.2685592E-02
   254.574  0.2419039E-02  0.1429640E-01  0.2334065E-01     7.908  0.1564953E-03  0.1467464E-02  0.2684854E-02
   254.577  0.2418961E-02  0.1429038E-01  0.2333932E-01     7.908  0.1563607E-03  0.1476955E-02  0.2684544E-02
   254.581  0.2418864E-02  0.1428925E-01  0.2334306E-01     7.909  0.1561829E-03  0.1484731E-02  0.2685569E-02
   254.585  0.2418751E-02  0.1429350E-01  0.2334964E-01     7.909  0.1559647E-03  0.1487538E-02  0.2686821E-02
   254.588  0.2418622E-02  0.1429656E-01  0.2335372E-01     7.909  0.1557095E-03  0.1490826E-02  0.2686307E-02
   254.592  0.2418487E-02  0.1429868E-01  0.2335747E-01     7.909  0.1554339E-03  0.1494915E-02  0.2684903E-02
   254.596  0.2418369E-02  0.1429967E-01  0.2336277E-01     7.910  0.1551770E-03  0.1500428E-02  0.2686768E-02
   254.599  0.2418294E-02  0.1429763E-01  0.2337049E-01     7.910  0.1549351E-03  0.1505089E-02  0.2691073E-02
   254.603  0.2418266E-02  0.1429295E-01  0.2338130E-01     7.910  0.1547117E-03  0.1508681E-02  0.2695970E-02
   254.607  0.2418281E-02  0.1428640E-01  0.2339342E-01     7.910  0.1545130E-03  0.1511209E-02  0.2701694E-02
   254.610  0.2418329E-02  0.1427873E-01  0.2340499E-01     7.910  0.1543456E-03  0.1514015E-02  0.2707208E-02
   254.614  0.2418410E-02  0.1426899E-01  0.2341797E-01     7.911  0.1542129E-03  0.1516451E-02  0.2714042E-02
   254.618  0.2418522E-02  0.1425844E-01  0.2343157E-01     7.911  0.1541174E-03  0.1518786E-02  0.2720533E-02
   254.621  0.2418662E-02  0.1424795E-01  0.2344627E-01     7.911  0.1540615E-03  0.1520109E-02  0.2726928E-02
   254.625  0.2418827E-02  0.1423816E-01  0.2346192E-01     7.911  0.1540474E-03  0.1519423E-02  0.2734085E-02
   254.629  0.2419015E-02  0.1423227E-01  0.2348195E-01     7.911  0.1540748E-03  0.1519119E-02  0.2747525E-02
   254.632  0.2419222E-02  0.1422657E-01  0.2349931E-01     7.912  0.1541445E-03  0.1519490E-02  0.2759561E-02
   254.636  0.2419442E-02  0.1422058E-01  0.2351773E-01     7.912  0.1542566E-03  0.1520017E-02  0.2771273E-02
   254.639  0.2419671E-02  0.1421297E-01  0.2353258E-01     7.912  0.1544087E-03  0.1518970E-02  0.2778722E-02
   254.643  0.2419904E-02  0.1421106E-01  0.2355019E-01     7.912  0.1546000E-03  0.1520542E-02  0.2789494E-02
   254.647  0.2420134E-02  0.1421016E-01  0.2356638E-01     7.913  0.1548275E-03  0.1522714E-02  0.2799468E-02
   254.650  0.2420352E-02  0.1420857E-01  0.2358039E-01     7.913  0.1550895E-03  0.1523807E-02  0.2807518E-02
   254.654  0.2420564E-02  0.1420654E-01  0.2359320E-01     7.913  0.1553698E-03  0.1524230E-02  0.2814812E-02
   254.658  0.2420766E-02  0.1420367E-01  0.2360802E-01     7.913  0.1556600E-03  0.1524173E-02  0.2825960E-02
   254.662  0.2420955E-02  0.1420120E-01  0.2361544E-01     7.913  0.1559566E-03  0.1524287E-02  0.2827660E-02
   254.665  0.2421124E-02  0.1419800E-01  0.2362024E-01     7.914  0.1562555E-03  0.1523657E-02  0.2827089E-02
   254.669  0.2421270E-02  0.1419519E-01  0.2362370E-01     7.914  0.1565513E-03  0.1523688E-02  0.2824417E-02
   254.672  0.2421398E-02  0.1419283E-01  0.2362516E-01     7.914  0.1568371E-03  0.1525447E-02  0.2819934E-02
   254.676  0.2421520E-02  0.1419010E-01  0.2362712E-01     7.914  0.1571035E-03  0.1526046E-02  0.2812894E-02
   254.680  0.2421621E-02  0.1418697E-01  0.2362789E-01     7.915  0.1573580E-03  0.1526307E-02  0.2803005E-02
   254.684  0.2421685E-02  0.1418416E-01  0.2362615E-01     7.915  0.1576046E-03  0.1527714E-02  0.2789389E-02
   254.687  0.2421702E-02  0.1418291E-01  0.2362065E-01     7.915  0.1578355E-03  0.1530917E-02  0.2771598E-02
   254.691  0.2421662E-02  0.1418173E-01  0.2360962E-01     7.915  0.1580268E-03  0.1535384E-02  0.2751081E-02
   254.694  0.2421565E-02  0.1418085E-01  0.2359413E-01     7.915  0.1581721E-03  0.1540815E-02  0.2727549E-02
   254.698  0.2421427E-02  0.1418031E-01  0.2357866E-01     7.916  0.1582910E-03  0.1546198E-02  0.2701610E-02
   254.702  0.2421262E-02  0.1418061E-01  0.2356305E-01     7.916  0.1583890E-03  0.1552523E-02  0.2679692E-02
   254.705  0.2421072E-02  0.1418055E-01  0.2354709E-01     7.916  0.1584645E-03  0.1557421E-02  0.2657496E-02
   254.709  0.2420862E-02  0.1418215E-01  0.2353518E-01     7.916  0.1585145E-03  0.1559191E-02  0.2639672E-02
   254.713  0.2420618E-02  0.1418497E-01  0.2352310E-01     7.916  0.1585433E-03  0.1560847E-02  0.2623482E-02
   254.716  0.2420340E-02  0.1418893E-01  0.2350974E-01     7.917  0.1585516E-03  0.1560593E-02  0.2611817E-02
   254.720  0.2420035E-02  0.1419334E-01  0.2349619E-01     7.917  0.1585378E-03  0.1560892E-02  0.2604522E-02
   254.724  0.2419707E-02  0.1419688E-01  0.2348087E-01     7.917  0.1585021E-03  0.1560757E-02  0.2598395E-02
   254.727  0.2419363E-02  0.1420229E-01  0.2346930E-01     7.917  0.1584427E-03  0.1560769E-02  0.2597893E-02
   254.731  0.2419010E-02  0.1420697E-01  0.2345740E-01     7.918  0.1583634E-03  0.1561670E-02  0.2600021E-02
   254.735  0.2418664E-02  0.1421177E-01  0.2344755E-01     7.918  0.1582735E-03  0.1561542E-02  0.2602370E-02
   254.738  0.2418334E-02  0.1421749E-01  0.2344169E-01     7.918  0.1581750E-03  0.1558551E-02  0.2603090E-02
   254.742  0.2418027E-02  0.1422144E-01  0.2343788E-01     7.918  0.1580703E-03  0.1556209E-02  0.2604798E-02
   254.746  0.2417748E-02  0.1422374E-01  0.2343515E-01     7.918  0.1579602E-03  0.1554565E-02  0.2608961E-02
   254.749  0.2417491E-02  0.1422611E-01  0.2343213E-01     7.919  0.1578590E-03  0.1553804E-02  0.2613757E-02
   254.753  0.2417256E-02  0.1422705E-01  0.2343249E-01     7.919  0.1577747E-03  0.1550496E-02  0.2619609E-02
   254.757  0.2417038E-02  0.1422838E-01  0.2343499E-01     7.919  0.1577186E-03  0.1544923E-02  0.2625892E-02
   254.760  0.2416841E-02  0.1422920E-01  0.2343637E-01     7.919  0.1576916E-03  0.1539447E-02  0.2631754E-02
   254.764  0.2416668E-02  0.1422869E-01  0.2343879E-01     7.919  0.1576934E-03  0.1534548E-02  0.2638782E-02
   254.768  0.2416525E-02  0.1422707E-01  0.2344127E-01     7.920  0.1577232E-03  0.1529693E-02  0.2647784E-02
   254.771  0.2416414E-02  0.1422427E-01  0.2344578E-01     7.920  0.1577804E-03  0.1524620E-02  0.2656486E-02
   254.775  0.2416315E-02  0.1422045E-01  0.2345032E-01     7.920  0.1578701E-03  0.1518910E-02  0.2664992E-02
   254.779  0.2416230E-02  0.1421514E-01  0.2345375E-01     7.920  0.1579917E-03  0.1515982E-02  0.2672666E-02
   254.782  0.2416159E-02  0.1421081E-01  0.2345651E-01     7.920  0.1581417E-03  0.1514157E-02  0.2681147E-02
   254.786  0.2416106E-02  0.1420849E-01  0.2346155E-01     7.921  0.1583165E-03  0.1512832E-02  0.2691605E-02
   254.790  0.2416069E-02  0.1420544E-01  0.2346786E-01     7.921  0.1585131E-03  0.1512075E-02  0.2701314E-02
   254.793  0.2416049E-02  0.1420210E-01  0.2347398E-01     7.921  0.1587268E-03  0.1511716E-02  0.2711944E-02
   254.797  0.2416049E-02  0.1419810E-01  0.2348085E-01     7.921  0.1589532E-03  0.1512714E-02  0.2722606E-02
   254.801  0.2416066E-02  0.1419377E-01  0.2348549E-01     7.922  0.1591882E-03  0.1514225E-02  0.2733404E-02
   254.804  0.2416102E-02  0.1419309E-01  0.2349551E-01     7.922  0.1594283E-03  0.1511608E-02  0.2740716E-02
   254.808  0.2416154E-02  0.1419270E-01  0.2350664E-01     7.922  0.1596675E-03  0.1508403E-02  0.2747475E-02
   254.812  0.2416223E-02  0.1419874E-01  0.2352337E-01     7.922  0.1599030E-03  0.1517582E-02  0.2754365E-02
   254.815  0.2416312E-02  0.1420389E-01  0.2354101E-01     7.922  0.1601278E-03  0.1525914E-02  0.2759395E-02
   254.819  0.2416420E-02  0.1420961E-01  0.2356080E-01     7.923  0.1603384E-03  0.1536606E-02  0.2764259E-02
   254.823  0.2416556E-02  0.1421631E-01  0.2358369E-01     7.923  0.1605183E-03  0.1547751E-02  0.2770535E-02
   254.826  0.2416720E-02  0.1422284E-01  0.2360738E-01     7.923  0.1606606E-03  0.1559519E-02  0.2777456E-02
   254.830  0.2416908E-02  0.1423017E-01  0.2363189E-01     7.923  0.1607633E-03  0.1568997E-02  0.2784533E-02
   254.834  0.2417111E-02  0.1423486E-01  0.2365658E-01     7.923  0.1608255E-03  0.1579174E-02  0.2792498E-02
   254.837  0.2417327E-02  0.1424232E-01  0.2368196E-01     7.924  0.1608467E-03  0.1591660E-02  0.2800058E-02
   254.841  0.2417548E-02  0.1424994E-01  0.2370635E-01     7.924  0.1608275E-03  0.1603697E-02  0.2806873E-02
   254.845  0.2417770E-02  0.1425608E-01  0.2372832E-01     7.924  0.1607691E-03  0.1614209E-02  0.2813566E-02
   254.848  0.2418000E-02  0.1426165E-01  0.2374820E-01     7.924  0.1606688E-03  0.1621364E-02  0.2819547E-02
   254.852  0.2418237E-02  0.1426435E-01  0.2376673E-01     7.924  0.1605266E-03  0.1624433E-02  0.2825095E-02
   254.856  0.2418477E-02  0.1426719E-01  0.2378229E-01     7.925  0.1603457E-03  0.1625115E-02  0.2830591E-02
   254.859  0.2418713E-02  0.1426773E-01  0.2379576E-01     7.925  0.1601328E-03  0.1622704E-02  0.2837176E-02
   254.863  0.2418950E-02  0.1426695E-01  0.2380758E-01     7.925  0.1599128E-03  0.1617973E-02  0.2842138E-02
   254.867  0.2419186E-02  0.1426474E-01  0.2381616E-01     7.925  0.1596980E-03  0.1611515E-02  0.2851788E-02
   254.870  0.2419415E-02  0.1426150E-01  0.2382338E-01     7.925  0.1594932E-03  0.1602863E-02  0.2858154E-02
   254.874  0.2419631E-02  0.1426065E-01  0.2383037E-01     7.926  0.1593028E-03  0.1598410E-02  0.2864969E-02
   254.878  0.2419840E-02  0.1426485E-01  0.2384088E-01     7.926  0.1591194E-03  0.1600222E-02  0.2868074E-02
   254.881  0.2420039E-02  0.1426985E-01  0.2385061E-01     7.926  0.1589381E-03  0.1601874E-02  0.2866814E-02
   254.885  0.2420209E-02  0.1427588E-01  0.2386051E-01     7.926  0.1587695E-03  0.1605017E-02  0.2863319E-02
   254.889  0.2420316E-02  0.1428482E-01  0.2386535E-01     7.926  0.1586282E-03  0.1612059E-02  0.2858852E-02
   254.892  0.2420362E-02  0.1429667E-01  0.2386512E-01     7.927  0.1585114E-03  0.1622185E-02  0.2853667E-02
   254.896  0.2420355E-02  0.1430906E-01  0.2386340E-01     7.927  0.1584104E-03  0.1634482E-02  0.2848720E-02
   254.900  0.2420303E-02  0.1432230E-01  0.2386081E-01     7.927  0.1583174E-03  0.1648357E-02  0.2842622E-02
   254.904  0.2420208E-02  0.1433557E-01  0.2385716E-01     7.927  0.1582311E-03  0.1663439E-02  0.2836284E-02
   254.907  0.2420068E-02  0.1434936E-01  0.2385473E-01     7.927  0.1581542E-03  0.1678743E-02  0.2830281E-02
   254.911  0.2419872E-02  0.1436256E-01  0.2384528E-01     7.928  0.1580899E-03  0.1694642E-02  0.2826613E-02
   254.914  0.2419611E-02  0.1437519E-01  0.2383372E-01     7.928  0.1580455E-03  0.1709185E-02  0.2825133E-02
   254.918  0.2419287E-02  0.1438706E-01  0.2381913E-01     7.928  0.1580216E-03  0.1722336E-02  0.2825446E-02
   254.922  0.2418906E-02  0.1439852E-01  0.2380133E-01     7.928  0.1580189E-03  0.1734364E-02  0.2827665E-02
   254.925  0.2418474E-02  0.1440818E-01  0.2378130E-01     7.928  0.1580375E-03  0.1743314E-02  0.2831712E-02
   254.929  0.2418000E-02  0.1441593E-01  0.2376039E-01     7.929  0.1580783E-03  0.1749231E-02  0.2837471E-02
   254.933  0.2417493E-02  0.1442114E-01  0.2373876E-01     7.929  0.1581394E-03  0.1752628E-02  0.2842303E-02
   254.936  0.2416961E-02  0.1442441E-01  0.2371713E-01     7.929  0.1582207E-03  0.1752958E-02  0.2849024E-02
   254.940  0.2416429E-02  0.1442557E-01  0.2369607E-01     7.929  0.1583133E-03  0.1751328E-02  0.2856625E-02
   254.944  0.2415921E-02  0.1442476E-01  0.2367826E-01     7.929  0.1584100E-03  0.1745766E-02  0.2864657E-02
   254.947  0.2415447E-02  0.1442367E-01  0.2366582E-01     7.930  0.1585071E-03  0.1735781E-02  0.2871775E-02
   254.951  0.2415015E-02  0.1442088E-01  0.2365572E-01     7.930  0.1586034E-03  0.1722177E-02  0.2877908E-02
   254.955  0.2414633E-02  0.1441577E-01  0.2365054E-01     7.930  0.1586960E-03  0.1706707E-02  0.2884069E-02
   254.959  0.2414309E-02  0.1440784E-01  0.2364723E-01     7.930  0.1587830E-03  0.1688664E-02  0.2889705E-02
   254.962  0.2414047E-02  0.1439881E-01  0.2364691E-01     7.930  0.1588621E-03  0.1670452E-02  0.2896207E-02
   254.966  0.2413852E-02  0.1438482E-01  0.2364835E-01     7.931  0.1589321E-03  0.1648707E-02  0.2902472E-02
   254.970  0.2413729E-02  0.1437041E-01  0.2365204E-01     7.931  0.1589923E-03  0.1624301E-02  0.2907883E-02
   254.973  0.2413679E-02  0.1435517E-01  0.2365840E-01     7.931  0.1590401E-03  0.1598501E-02  0.2911995E-02
   254.977  0.2413702E-02  0.1433715E-01  0.2366519E-01     7.931  0.1590767E-03  0.1572969E-02  0.2915536E-02
   254.981  0.2413798E-02  0.1431703E-01  0.2367178E-01     7.931  0.1591005E-03  0.1547131E-02  0.2919072E-02
   254.984  0.2413965E-02  0.1429463E-01  0.2368038E-01     7.932  0.1591121E-03  0.1521243E-02  0.2921795E-02
   254.988  0.2414203E-02  0.1427115E-01  0.2369016E-01     7.932  0.1591112E-03  0.1496879E-02  0.2924427E-02
   254.992  0.2414505E-02  0.1424674E-01  0.2370066E-01     7.932  0.1590992E-03  0.1473159E-02  0.2926667E-02
   254.995  0.2414845E-02  0.1422290E-01  0.2371005E-01     7.932  0.1590836E-03  0.1450223E-02  0.2928177E-02
   254.999  0.2415207E-02  0.1420534E-01  0.2372048E-01     7.932  0.1590698E-03  0.1426005E-02  0.2926887E-02
   255.003  0.2415584E-02  0.1420200E-01  0.2374288E-01     7.933  0.1590578E-03  0.1421550E-02  0.2927483E-02
   255.006  0.2415969E-02  0.1419944E-01  0.2376285E-01     7.933  0.1590488E-03  0.1421215E-02  0.2929583E-02
   255.010  0.2416356E-02  0.1420105E-01  0.2378022E-01     7.933  0.1590424E-03  0.1418965E-02  0.2930881E-02
   255.014  0.2416736E-02  0.1420297E-01  0.2379523E-01     7.933  0.1590385E-03  0.1416256E-02  0.2933602E-02
   255.017  0.2417103E-02  0.1420457E-01  0.2380775E-01     7.933  0.1590379E-03  0.1413478E-02  0.2934323E-02
   255.021  0.2417449E-02  0.1420572E-01  0.2381624E-01     7.933  0.1590389E-03  0.1411529E-02  0.2935502E-02
   255.025  0.2417768E-02  0.1420612E-01  0.2382276E-01     7.934  0.1590421E-03  0.1410036E-02  0.2935757E-02
   255.028  0.2418054E-02  0.1420704E-01  0.2382434E-01     7.934  0.1590465E-03  0.1409326E-02  0.2935258E-02
   255.032  0.2418300E-02  0.1420778E-01  0.2382240E-01     7.934  0.1590510E-03  0.1408676E-02  0.2935314E-02
   255.036  0.2418501E-02  0.1420846E-01  0.2381553E-01     7.934  0.1590560E-03  0.1408483E-02  0.2934011E-02
   255.039  0.2418653E-02  0.1420941E-01  0.2380476E-01     7.934  0.1590599E-03  0.1409145E-02  0.2933613E-02
   255.043  0.2418751E-02  0.1421027E-01  0.2379077E-01     7.935  0.1590631E-03  0.1409284E-02  0.2932306E-02
   255.047  0.2418772E-02  0.1421292E-01  0.2377333E-01     7.935  0.1590669E-03  0.1408807E-02  0.2932937E-02
   255.050  0.2418713E-02  0.1421375E-01  0.2374942E-01     7.935  0.1590751E-03  0.1409587E-02  0.2939356E-02
   255.054  0.2418611E-02  0.1421299E-01  0.2372363E-01     7.935  0.1590891E-03  0.1410973E-02  0.2952079E-02
   255.058  0.2418465E-02  0.1421055E-01  0.2369708E-01     7.935  0.1591222E-03  0.1412947E-02  0.2969425E-02
   255.061  0.2418265E-02  0.1420686E-01  0.2366870E-01     7.936  0.1591905E-03  0.1416201E-02  0.2987720E-02
   255.065  0.2418021E-02  0.1420105E-01  0.2363902E-01     7.936  0.1592917E-03  0.1419130E-02  0.3006417E-02
   255.069  0.2417739E-02  0.1419412E-01  0.2361030E-01     7.936  0.1594242E-03  0.1423047E-02  0.3024835E-02
   255.072  0.2417425E-02  0.1419051E-01  0.2358132E-01     7.936  0.1595840E-03  0.1423224E-02  0.3043539E-02
   255.076  0.2417103E-02  0.1418763E-01  0.2355680E-01     7.936  0.1597608E-03  0.1423226E-02  0.3057052E-02
   255.080  0.2416785E-02  0.1418783E-01  0.2354016E-01     7.936  0.1599483E-03  0.1422883E-02  0.3062764E-02
   255.083  0.2416478E-02  0.1419015E-01  0.2352811E-01     7.937  0.1601415E-03  0.1422527E-02  0.3060921E-02
   255.087  0.2416192E-02  0.1419205E-01  0.2351995E-01     7.937  0.1603357E-03  0.1421741E-02  0.3058226E-02
   255.091  0.2415932E-02  0.1419296E-01  0.2351381E-01     7.937  0.1605259E-03  0.1420671E-02  0.3054070E-02
   255.094  0.2415705E-02  0.1419275E-01  0.2351320E-01     7.937  0.1607068E-03  0.1417059E-02  0.3051241E-02
   255.098  0.2415516E-02  0.1419504E-01  0.2351541E-01     7.937  0.1608748E-03  0.1412893E-02  0.3047807E-02
   255.102  0.2415371E-02  0.1419564E-01  0.2352018E-01     7.938  0.1610246E-03  0.1409396E-02  0.3042433E-02
   255.105  0.2415272E-02  0.1419650E-01  0.2352706E-01     7.938  0.1611521E-03  0.1406179E-02  0.3035879E-02
   255.109  0.2415224E-02  0.1419524E-01  0.2353240E-01     7.938  0.1612535E-03  0.1405308E-02  0.3029680E-02
   255.113  0.2415226E-02  0.1419203E-01  0.2354112E-01     7.938  0.1613250E-03  0.1405332E-02  0.3022795E-02
   255.117  0.2415280E-02  0.1418787E-01  0.2355008E-01     7.938  0.1613648E-03  0.1406644E-02  0.3016222E-02
   255.120  0.2415386E-02  0.1418207E-01  0.2355850E-01     7.939  0.1613706E-03  0.1408364E-02  0.3009948E-02
   255.124  0.2415540E-02  0.1417636E-01  0.2356530E-01     7.939  0.1613414E-03  0.1411561E-02  0.3002850E-02
   255.128  0.2415740E-02  0.1417174E-01  0.2357675E-01     7.939  0.1612769E-03  0.1411770E-02  0.2999239E-02
   255.131  0.2415981E-02  0.1416840E-01  0.2358803E-01     7.939  0.1611786E-03  0.1411056E-02  0.2995103E-02
   255.135  0.2416258E-02  0.1416902E-01  0.2360322E-01     7.939  0.1610480E-03  0.1409214E-02  0.2987282E-02
   255.139  0.2416565E-02  0.1416727E-01  0.2361746E-01     7.939  0.1608882E-03  0.1409625E-02  0.2979872E-02
   255.142  0.2416894E-02  0.1416744E-01  0.2363072E-01     7.940  0.1607023E-03  0.1408534E-02  0.2974624E-02
   255.146  0.2417237E-02  0.1416720E-01  0.2364133E-01     7.940  0.1604960E-03  0.1406950E-02  0.2968555E-02
   255.150  0.2417586E-02  0.1416641E-01  0.2365043E-01     7.940  0.1602741E-03  0.1405184E-02  0.2967896E-02
   255.153  0.2417931E-02  0.1416701E-01  0.2365663E-01     7.940  0.1600420E-03  0.1404775E-02  0.2968890E-02
   255.157  0.2418267E-02  0.1417385E-01  0.2366575E-01     7.940  0.1598056E-03  0.1399074E-02  0.2968055E-02
   255.161  0.2418605E-02  0.1417962E-01  0.2367329E-01     7.941  0.1595644E-03  0.1394476E-02  0.2968322E-02
   255.164  0.2418941E-02  0.1418441E-01  0.2367879E-01     7.941  0.1593223E-03  0.1390296E-02  0.2969864E-02
   255.168  0.2419265E-02  0.1418859E-01  0.2368149E-01     7.941  0.1590866E-03  0.1386744E-02  0.2972376E-02
   255.172  0.2419570E-02  0.1419185E-01  0.2368183E-01     7.941  0.1588627E-03  0.1384299E-02  0.2976367E-02
   255.175  0.2419844E-02  0.1419495E-01  0.2367771E-01     7.941  0.1586558E-03  0.1381202E-02  0.2982487E-02
   255.179  0.2420070E-02  0.1419773E-01  0.2366901E-01     7.941  0.1584733E-03  0.1379386E-02  0.2991957E-02
   255.183  0.2420228E-02  0.1420062E-01  0.2365544E-01     7.942  0.1583077E-03  0.1378674E-02  0.3004995E-02
   255.186  0.2420305E-02  0.1420381E-01  0.2363717E-01     7.942  0.1581564E-03  0.1378440E-02  0.3020172E-02
   255.190  0.2420295E-02  0.1420719E-01  0.2361284E-01     7.942  0.1580236E-03  0.1379357E-02  0.3038945E-02
   255.194  0.2420187E-02  0.1421117E-01  0.2358433E-01     7.942  0.1579133E-03  0.1381269E-02  0.3061583E-02
   255.197  0.2419982E-02  0.1421600E-01  0.2355089E-01     7.942  0.1578285E-03  0.1382722E-02  0.3085499E-02
   255.201  0.2419715E-02  0.1422381E-01  0.2352099E-01     7.942  0.1577565E-03  0.1384277E-02  0.3103837E-02
   255.205  0.2419417E-02  0.1423202E-01  0.2349214E-01     7.943  0.1576740E-03  0.1385916E-02  0.3119212E-02
   255.209  0.2419094E-02  0.1423867E-01  0.2346549E-01     7.943  0.1575841E-03  0.1387620E-02  0.3134420E-02
   255.212  0.2418753E-02  0.1424370E-01  0.2344068E-01     7.943  0.1574869E-03  0.1389514E-02  0.3149010E-02
   255.216  0.2418399E-02  0.1424762E-01  0.2341485E-01     7.943  0.1573848E-03  0.1391541E-02  0.3167297E-02
   255.220  0.2418040E-02  0.1425041E-01  0.2339481E-01     7.943  0.1572801E-03  0.1393251E-02  0.3181984E-02
   255.223  0.2417683E-02  0.1425473E-01  0.2338003E-01     7.944  0.1571741E-03  0.1394293E-02  0.3189105E-02
   255.227  0.2417334E-02  0.1425919E-01  0.2336747E-01     7.944  0.1570679E-03  0.1394714E-02  0.3191835E-02
   255.231  0.2417001E-02  0.1426199E-01  0.2335520E-01     7.944  0.1569646E-03  0.1394689E-02  0.3192284E-02
   255.234  0.2416689E-02  0.1426342E-01  0.2334524E-01     7.944  0.1568647E-03  0.1394546E-02  0.3192410E-02
   255.238  0.2416405E-02  0.1426344E-01  0.2333718E-01     7.944  0.1567707E-03  0.1393850E-02  0.3191872E-02
   255.242  0.2416154E-02  0.1426185E-01  0.2333068E-01     7.944  0.1566831E-03  0.1392724E-02  0.3190138E-02
   255.245  0.2415940E-02  0.1426072E-01  0.2332786E-01     7.945  0.1566037E-03  0.1390212E-02  0.3183029E-02
   255.249  0.2415768E-02  0.1426236E-01  0.2333166E-01     7.945  0.1565337E-03  0.1387349E-02  0.3167723E-02
   255.253  0.2415641E-02  0.1426290E-01  0.2333673E-01     7.945  0.1564739E-03  0.1384454E-02  0.3150021E-02
   255.256  0.2415560E-02  0.1426192E-01  0.2334336E-01     7.945  0.1564259E-03  0.1380647E-02  0.3131126E-02
   255.260  0.2415527E-02  0.1425948E-01  0.2335156E-01     7.945  0.1563900E-03  0.1376348E-02  0.3111334E-02
   255.264  0.2415543E-02  0.1425630E-01  0.2336134E-01     7.945  0.1563672E-03  0.1371436E-02  0.3092161E-02
   255.267  0.2415606E-02  0.1425334E-01  0.2337220E-01     7.946  0.1563578E-03  0.1368123E-02  0.3073409E-02
   255.271  0.2415714E-02  0.1424943E-01  0.2338434E-01     7.946  0.1563623E-03  0.1363975E-02  0.3054607E-02
   255.275  0.2415864E-02  0.1424790E-01  0.2339871E-01     7.946  0.1563810E-03  0.1360792E-02  0.3038931E-02
   255.279  0.2416054E-02  0.1424744E-01  0.2341476E-01     7.946  0.1564138E-03  0.1358191E-02  0.3026782E-02
   255.282  0.2416279E-02  0.1424678E-01  0.2342989E-01     7.946  0.1564597E-03  0.1356159E-02  0.3015288E-02
   255.286  0.2416533E-02  0.1424616E-01  0.2344544E-01     7.947  0.1565190E-03  0.1353314E-02  0.3005174E-02
   255.290  0.2416810E-02  0.1424700E-01  0.2345957E-01     7.947  0.1565904E-03  0.1351453E-02  0.2996383E-02
   255.293  0.2417106E-02  0.1424585E-01  0.2347350E-01     7.947  0.1566730E-03  0.1349764E-02  0.2989045E-02
   255.297  0.2417412E-02  0.1424516E-01  0.2348658E-01     7.947  0.1567653E-03  0.1348019E-02  0.2983836E-02
   255.301  0.2417722E-02  0.1424518E-01  0.2349795E-01     7.947  0.1568658E-03  0.1347034E-02  0.2979561E-02
   255.304  0.2418030E-02  0.1424541E-01  0.2350779E-01     7.947  0.1569727E-03  0.1345142E-02  0.2978730E-02
   255.308  0.2418323E-02  0.1424634E-01  0.2351441E-01     7.947  0.1570858E-03  0.1344106E-02  0.2980868E-02
   255.312  0.2418580E-02  0.1424790E-01  0.2351725E-01     7.948  0.1572081E-03  0.1344251E-02  0.2986026E-02
   255.315  0.2418795E-02  0.1424880E-01  0.2351710E-01     7.948  0.1573379E-03  0.1344630E-02  0.2995157E-02
   255.319  0.2418963E-02  0.1425116E-01  0.2351290E-01     7.948  0.1574729E-03  0.1346887E-02  0.3007172E-02
   255.323  0.2419080E-02  0.1425381E-01  0.2350620E-01     7.948  0.1576101E-03  0.1349803E-02  0.3021910E-02
   255.326  0.2419141E-02  0.1425695E-01  0.2349636E-01     7.948  0.1577473E-03  0.1353597E-02  0.3038506E-02
   255.330  0.2419147E-02  0.1426046E-01  0.2348353E-01     7.949  0.1578830E-03  0.1358090E-02  0.3056588E-02
   255.334  0.2419105E-02  0.1426370E-01  0.2346987E-01     7.949  0.1580104E-03  0.1362663E-02  0.3074292E-02
   255.338  0.2419007E-02  0.1426695E-01  0.2345353E-01     7.949  0.1581089E-03  0.1368444E-02  0.3090049E-02
   255.341  0.2418854E-02  0.1427316E-01  0.2344062E-01     7.949  0.1581741E-03  0.1370072E-02  0.3100224E-02
   255.345  0.2418653E-02  0.1428459E-01  0.2342893E-01     7.949  0.1582046E-03  0.1371579E-02  0.3104709E-02
   255.349  0.2418414E-02  0.1429470E-01  0.2341862E-01     7.949  0.1581996E-03  0.1375488E-02  0.3106020E-02
   255.352  0.2418149E-02  0.1430397E-01  0.2340845E-01     7.950  0.1581639E-03  0.1380007E-02  0.3104834E-02
   255.356  0.2417872E-02  0.1431085E-01  0.2339847E-01     7.950  0.1581132E-03  0.1384647E-02  0.3101164E-02
   255.360  0.2417585E-02  0.1431635E-01  0.2338938E-01     7.950  0.1580493E-03  0.1391251E-02  0.3098154E-02
   255.363  0.2417293E-02  0.1432056E-01  0.2338255E-01     7.950  0.1579732E-03  0.1398609E-02  0.3091635E-02
   255.367  0.2417000E-02  0.1432333E-01  0.2337648E-01     7.950  0.1578867E-03  0.1407249E-02  0.3085453E-02
   255.371  0.2416712E-02  0.1432413E-01  0.2337114E-01     7.950  0.1577912E-03  0.1416577E-02  0.3079050E-02
   255.374  0.2416435E-02  0.1432293E-01  0.2336607E-01     7.951  0.1576880E-03  0.1426256E-02  0.3072037E-02
   255.378  0.2416172E-02  0.1431952E-01  0.2336042E-01     7.951  0.1575797E-03  0.1436541E-02  0.3066401E-02
   255.382  0.2415928E-02  0.1431464E-01  0.2335746E-01     7.951  0.1574684E-03  0.1447373E-02  0.3060117E-02
   255.385  0.2415708E-02  0.1431379E-01  0.2336178E-01     7.951  0.1573553E-03  0.1452887E-02  0.3049849E-02
   255.389  0.2415515E-02  0.1431262E-01  0.2336942E-01     7.951  0.1572429E-03  0.1456388E-02  0.3039327E-02
   255.393  0.2415353E-02  0.1431412E-01  0.2338192E-01     7.951  0.1571339E-03  0.1462123E-02  0.3035657E-02
   255.397  0.2415224E-02  0.1431481E-01  0.2339567E-01     7.952  0.1570297E-03  0.1467363E-02  0.3033385E-02
   255.400  0.2415131E-02  0.1431410E-01  0.2341110E-01     7.952  0.1569322E-03  0.1472021E-02  0.3033821E-02
   255.404  0.2415074E-02  0.1431214E-01  0.2342794E-01     7.952  0.1568443E-03  0.1476596E-02  0.3035724E-02
   255.408  0.2415055E-02  0.1430916E-01  0.2344453E-01     7.952  0.1567668E-03  0.1480924E-02  0.3037921E-02
   255.411  0.2415073E-02  0.1430431E-01  0.2346076E-01     7.952  0.1567018E-03  0.1483828E-02  0.3042526E-02
   255.415  0.2415128E-02  0.1430039E-01  0.2347882E-01     7.952  0.1566504E-03  0.1487036E-02  0.3046634E-02
   255.419  0.2415218E-02  0.1429533E-01  0.2349837E-01     7.952  0.1566132E-03  0.1489417E-02  0.3052922E-02
   255.422  0.2415334E-02  0.1428923E-01  0.2351721E-01     7.953  0.1565813E-03  0.1490284E-02  0.3060006E-02
   255.426  0.2415463E-02  0.1428359E-01  0.2353394E-01     7.953  0.1565419E-03  0.1490821E-02  0.3066443E-02
   255.430  0.2415601E-02  0.1427818E-01  0.2354768E-01     7.953  0.1564952E-03  0.1490824E-02  0.3073766E-02
   255.433  0.2415744E-02  0.1427259E-01  0.2356048E-01     7.953  0.1564428E-03  0.1489684E-02  0.3079371E-02
   255.437  0.2415887E-02  0.1426600E-01  0.2356910E-01     7.953  0.1563760E-03  0.1490154E-02  0.3086780E-02
   255.441  0.2415995E-02  0.1426000E-01  0.2357129E-01     7.953  0.1562357E-03  0.1487872E-02  0.3088556E-02
   255.445  0.2416059E-02  0.1425785E-01  0.2356942E-01     7.954  0.1560126E-03  0.1483389E-02  0.3082608E-02
   255.448  0.2416080E-02  0.1425642E-01  0.2356373E-01     7.954  0.1557116E-03  0.1478104E-02  0.3071729E-02
   255.452  0.2416054E-02  0.1425458E-01  0.2355050E-01     7.954  0.1553381E-03  0.1472988E-02  0.3056316E-02
   255.456  0.2415984E-02  0.1425222E-01  0.2353523E-01     7.954  0.1548990E-03  0.1467019E-02  0.3038785E-02
   255.459  0.2415869E-02  0.1425054E-01  0.2351454E-01     7.954  0.1544034E-03  0.1462409E-02  0.3018620E-02
   255.463  0.2415712E-02  0.1424809E-01  0.2348959E-01     7.954  0.1538603E-03  0.1456512E-02  0.2996916E-02
   255.467  0.2415514E-02  0.1424565E-01  0.2346130E-01     7.955  0.1532803E-03  0.1450428E-02  0.2975392E-02
   255.470  0.2415279E-02  0.1424276E-01  0.2343222E-01     7.955  0.1526740E-03  0.1444166E-02  0.2955638E-02
   255.474  0.2415011E-02  0.1423869E-01  0.2340220E-01     7.955  0.1520531E-03  0.1438542E-02  0.2936820E-02
   255.478  0.2414728E-02  0.1423509E-01  0.2337196E-01     7.955  0.1514246E-03  0.1433666E-02  0.2918706E-02
   255.482  0.2414443E-02  0.1423101E-01  0.2334342E-01     7.955  0.1507972E-03  0.1428581E-02  0.2901274E-02
   255.485  0.2414160E-02  0.1422758E-01  0.2331687E-01     7.955  0.1501831E-03  0.1424087E-02  0.2884748E-02
   255.489  0.2413887E-02  0.1422415E-01  0.2329239E-01     7.956  0.1495931E-03  0.1420927E-02  0.2868672E-02
   255.493  0.2413625E-02  0.1422157E-01  0.2327024E-01     7.956  0.1490385E-03  0.1417043E-02  0.2853484E-02
   255.496  0.2413381E-02  0.1422006E-01  0.2325155E-01     7.956  0.1485296E-03  0.1412304E-02  0.2837848E-02
   255.500  0.2413149E-02  0.1421879E-01  0.2323367E-01     7.956  0.1480793E-03  0.1407766E-02  0.2824176E-02
   255.504  0.2412923E-02  0.1421922E-01  0.2321706E-01     7.956  0.1477182E-03  0.1402832E-02  0.2812857E-02
   255.507  0.2412708E-02  0.1422125E-01  0.2320216E-01     7.956  0.1474609E-03  0.1398935E-02  0.2803973E-02
   255.511  0.2412509E-02  0.1422295E-01  0.2319105E-01     7.956  0.1473124E-03  0.1395474E-02  0.2799574E-02
   255.515  0.2412333E-02  0.1422482E-01  0.2318138E-01     7.957  0.1472738E-03  0.1392431E-02  0.2797431E-02
   255.519  0.2412187E-02  0.1422828E-01  0.2317358E-01     7.957  0.1473454E-03  0.1387946E-02  0.2798094E-02
   255.522  0.2412071E-02  0.1423097E-01  0.2316802E-01     7.957  0.1475243E-03  0.1385422E-02  0.2800417E-02
   255.526  0.2411989E-02  0.1423530E-01  0.2316442E-01     7.957  0.1478069E-03  0.1381931E-02  0.2805485E-02
   255.530  0.2411942E-02  0.1424127E-01  0.2316659E-01     7.957  0.1481890E-03  0.1386037E-02  0.2813678E-02
   255.533  0.2411929E-02  0.1424684E-01  0.2316990E-01     7.957  0.1486624E-03  0.1390442E-02  0.2824051E-02
   255.537  0.2411950E-02  0.1425164E-01  0.2317342E-01     7.957  0.1492195E-03  0.1394611E-02  0.2836533E-02
   255.541  0.2412003E-02  0.1425592E-01  0.2317809E-01     7.958  0.1498494E-03  0.1398164E-02  0.2850700E-02
   255.544  0.2412088E-02  0.1425873E-01  0.2318372E-01     7.958  0.1505409E-03  0.1400839E-02  0.2866512E-02
   255.548  0.2412204E-02  0.1426053E-01  0.2318889E-01     7.958  0.1512798E-03  0.1403021E-02  0.2883354E-02
   255.552  0.2412346E-02  0.1426323E-01  0.2319489E-01     7.958  0.1520531E-03  0.1406868E-02  0.2901370E-02
   255.556  0.2412513E-02  0.1426678E-01  0.2320331E-01     7.958  0.1528454E-03  0.1413097E-02  0.2920166E-02
   255.559  0.2412700E-02  0.1426880E-01  0.2320951E-01     7.958  0.1536411E-03  0.1417633E-02  0.2936567E-02
   255.563  0.2412904E-02  0.1426957E-01  0.2321332E-01     7.959  0.1544256E-03  0.1421383E-02  0.2950007E-02
   255.567  0.2413121E-02  0.1426869E-01  0.2321633E-01     7.959  0.1551821E-03  0.1422943E-02  0.2963188E-02
   255.570  0.2413345E-02  0.1426658E-01  0.2321817E-01     7.959  0.1558967E-03  0.1423215E-02  0.2973635E-02
   255.574  0.2413571E-02  0.1426205E-01  0.2321665E-01     7.959  0.1565558E-03  0.1422207E-02  0.2980595E-02
   255.578  0.2413781E-02  0.1425738E-01  0.2321175E-01     7.959  0.1571505E-03  0.1420872E-02  0.2984569E-02
   255.582  0.2413971E-02  0.1425269E-01  0.2320570E-01     7.959  0.1576704E-03  0.1420156E-02  0.2982861E-02
   255.585  0.2414135E-02  0.1425241E-01  0.2320210E-01     7.959  0.1581053E-03  0.1427823E-02  0.2983452E-02
   255.589  0.2414272E-02  0.1425353E-01  0.2319664E-01     7.960  0.1584491E-03  0.1437748E-02  0.2982711E-02
   255.593  0.2414391E-02  0.1425548E-01  0.2318970E-01     7.960  0.1587152E-03  0.1445620E-02  0.2977230E-02
   255.596  0.2414494E-02  0.1425631E-01  0.2318432E-01     7.960  0.1588994E-03  0.1454034E-02  0.2969309E-02
   255.600  0.2414580E-02  0.1426174E-01  0.2318240E-01     7.960  0.1589978E-03  0.1466760E-02  0.2959285E-02
   255.604  0.2414644E-02  0.1426685E-01  0.2317998E-01     7.960  0.1590087E-03  0.1480027E-02  0.2947930E-02
   255.607  0.2414711E-02  0.1427068E-01  0.2317730E-01     7.960  0.1589795E-03  0.1493378E-02  0.2939212E-02
   255.611  0.2414796E-02  0.1427607E-01  0.2317864E-01     7.960  0.1589468E-03  0.1503949E-02  0.2932274E-02
   255.615  0.2414896E-02  0.1427839E-01  0.2317810E-01     7.961  0.1589110E-03  0.1515450E-02  0.2925947E-02
   255.619  0.2415011E-02  0.1428049E-01  0.2318183E-01     7.961  0.1588728E-03  0.1525895E-02  0.2924930E-02
   255.622  0.2415136E-02  0.1428217E-01  0.2318650E-01     7.961  0.1588326E-03  0.1534416E-02  0.2924718E-02
   255.626  0.2415269E-02  0.1428353E-01  0.2319095E-01     7.961  0.1587918E-03  0.1541346E-02  0.2925269E-02
   255.630  0.2415408E-02  0.1428412E-01  0.2319583E-01     7.961  0.1587509E-03  0.1546701E-02  0.2926516E-02
   255.633  0.2415545E-02  0.1428501E-01  0.2320080E-01     7.961  0.1587041E-03  0.1550986E-02  0.2927445E-02
   255.637  0.2415665E-02  0.1428751E-01  0.2320476E-01     7.961  0.1586274E-03  0.1551044E-02  0.2925946E-02
   255.641  0.2415765E-02  0.1428972E-01  0.2320411E-01     7.962  0.1585204E-03  0.1548792E-02  0.2922015E-02
   255.645  0.2415842E-02  0.1429152E-01  0.2320096E-01     7.962  0.1583857E-03  0.1544766E-02  0.2915799E-02
   255.648  0.2415895E-02  0.1429752E-01  0.2319849E-01     7.962  0.1582250E-03  0.1546649E-02  0.2908921E-02
   255.652  0.2415920E-02  0.1430308E-01  0.2319521E-01     7.962  0.1580425E-03  0.1547097E-02  0.2901099E-02
   255.656  0.2415894E-02  0.1430942E-01  0.2318727E-01     7.962  0.1578701E-03  0.1545555E-02  0.2890319E-02
   255.659  0.2415806E-02  0.1431668E-01  0.2317818E-01     7.962  0.1577238E-03  0.1540890E-02  0.2877881E-02
   255.663  0.2415657E-02  0.1432410E-01  0.2316543E-01     7.962  0.1576071E-03  0.1533962E-02  0.2863805E-02
   255.667  0.2415458E-02  0.1433618E-01  0.2315083E-01     7.962  0.1575186E-03  0.1521579E-02  0.2850107E-02
   255.671  0.2415235E-02  0.1434343E-01  0.2313820E-01     7.963  0.1574511E-03  0.1513899E-02  0.2837035E-02
   255.674  0.2414978E-02  0.1435291E-01  0.2312684E-01     7.963  0.1574109E-03  0.1507853E-02  0.2827222E-02
   255.678  0.2414669E-02  0.1436082E-01  0.2311388E-01     7.963  0.1574053E-03  0.1500608E-02  0.2819673E-02
   255.682  0.2414309E-02  0.1436979E-01  0.2310236E-01     7.963  0.1574349E-03  0.1491828E-02  0.2814489E-02
   255.685  0.2413888E-02  0.1437935E-01  0.2308809E-01     7.963  0.1575059E-03  0.1482751E-02  0.2809141E-02
   255.689  0.2413416E-02  0.1438900E-01  0.2307407E-01     7.963  0.1576167E-03  0.1475730E-02  0.2805427E-02
   255.693  0.2412895E-02  0.1440061E-01  0.2306021E-01     7.963  0.1577662E-03  0.1473516E-02  0.2804469E-02
   255.697  0.2412329E-02  0.1441187E-01  0.2304751E-01     7.963  0.1579531E-03  0.1474182E-02  0.2806194E-02
   255.700  0.2411730E-02  0.1442239E-01  0.2303637E-01     7.964  0.1581717E-03  0.1477181E-02  0.2809468E-02
   255.704  0.2411109E-02  0.1443346E-01  0.2302747E-01     7.964  0.1584169E-03  0.1480747E-02  0.2813175E-02
   255.708  0.2410480E-02  0.1444770E-01  0.2302638E-01     7.964  0.1586838E-03  0.1482725E-02  0.2814361E-02
   255.711  0.2409854E-02  0.1446201E-01  0.2302999E-01     7.964  0.1589658E-03  0.1491750E-02  0.2821643E-02
   255.715  0.2409244E-02  0.1447201E-01  0.2303553E-01     7.964  0.1592571E-03  0.1503755E-02  0.2831198E-02
   255.719  0.2408656E-02  0.1447857E-01  0.2303812E-01     7.964  0.1595577E-03  0.1518719E-02  0.2838415E-02
   255.723  0.2408102E-02  0.1447723E-01  0.2304100E-01     7.964  0.1598646E-03  0.1537587E-02  0.2846884E-02
   255.726  0.2407589E-02  0.1447119E-01  0.2304209E-01     7.965  0.1601711E-03  0.1559371E-02  0.2855503E-02
   255.730  0.2407129E-02  0.1446010E-01  0.2304493E-01     7.965  0.1604720E-03  0.1583362E-02  0.2863984E-02
   255.734  0.2406728E-02  0.1444233E-01  0.2304759E-01     7.965  0.1607614E-03  0.1608687E-02  0.2871621E-02
   255.737  0.2406394E-02  0.1442135E-01  0.2305095E-01     7.965  0.1610343E-03  0.1638941E-02  0.2878952E-02
   255.741  0.2406138E-02  0.1441061E-01  0.2307120E-01     7.965  0.1612845E-03  0.1649814E-02  0.2889746E-02
   255.745  0.2405972E-02  0.1440113E-01  0.2309792E-01     7.965  0.1615054E-03  0.1656837E-02  0.2897536E-02
   255.749  0.2405889E-02  0.1438802E-01  0.2312579E-01     7.965  0.1617018E-03  0.1665141E-02  0.2904241E-02
   255.752  0.2405890E-02  0.1437202E-01  0.2315364E-01     7.965  0.1618705E-03  0.1673821E-02  0.2908704E-02
   255.756  0.2405974E-02  0.1435409E-01  0.2318276E-01     7.965  0.1620085E-03  0.1681544E-02  0.2912615E-02
   255.760  0.2406137E-02  0.1433306E-01  0.2321234E-01     7.966  0.1621134E-03  0.1689983E-02  0.2914901E-02
   255.763  0.2406375E-02  0.1432015E-01  0.2325254E-01     7.966  0.1621834E-03  0.1691503E-02  0.2908234E-02
   255.767  0.2406682E-02  0.1430564E-01  0.2328923E-01     7.966  0.1622179E-03  0.1692102E-02  0.2903267E-02
   255.771  0.2407050E-02  0.1429015E-01  0.2332324E-01     7.966  0.1622163E-03  0.1692659E-02  0.2904044E-02
   255.775  0.2407472E-02  0.1427485E-01  0.2335813E-01     7.966  0.1621797E-03  0.1692578E-02  0.2894958E-02
   255.778  0.2407938E-02  0.1425844E-01  0.2339122E-01     7.966  0.1621095E-03  0.1693495E-02  0.2884260E-02
   255.782  0.2408438E-02  0.1424459E-01  0.2342154E-01     7.966  0.1620084E-03  0.1693372E-02  0.2875009E-02
   255.786  0.2408963E-02  0.1423626E-01  0.2345384E-01     7.966  0.1618787E-03  0.1701225E-02  0.2866429E-02
   255.789  0.2409500E-02  0.1422747E-01  0.2348310E-01     7.967  0.1617246E-03  0.1709747E-02  0.2858201E-02
   255.793  0.2410039E-02  0.1421859E-01  0.2350792E-01     7.967  0.1615499E-03  0.1718962E-02  0.2850097E-02
   255.797  0.2410569E-02  0.1421012E-01  0.2353104E-01     7.967  0.1613608E-03  0.1722317E-02  0.2842374E-02
   255.801  0.2411106E-02  0.1421063E-01  0.2355583E-01     7.967  0.1611506E-03  0.1723381E-02  0.2836540E-02
   255.804  0.2411665E-02  0.1421110E-01  0.2358206E-01     7.967  0.1609271E-03  0.1724765E-02  0.2834548E-02
   255.808  0.2412235E-02  0.1421093E-01  0.2360665E-01     7.967  0.1606943E-03  0.1726216E-02  0.2835093E-02
   255.812  0.2412803E-02  0.1421165E-01  0.2362882E-01     7.967  0.1604565E-03  0.1726461E-02  0.2837259E-02
   255.815  0.2413360E-02  0.1421347E-01  0.2364726E-01     7.967  0.1602178E-03  0.1727415E-02  0.2840637E-02
   255.819  0.2413895E-02  0.1421441E-01  0.2366074E-01     7.967  0.1599820E-03  0.1726506E-02  0.2842864E-02
   255.823  0.2414396E-02  0.1421501E-01  0.2367034E-01     7.968  0.1597537E-03  0.1725766E-02  0.2845351E-02
   255.827  0.2414847E-02  0.1421631E-01  0.2367441E-01     7.968  0.1595385E-03  0.1725065E-02  0.2846660E-02
   255.830  0.2415217E-02  0.1421953E-01  0.2367325E-01     7.968  0.1593480E-03  0.1722799E-02  0.2848025E-02
   255.834  0.2415498E-02  0.1422242E-01  0.2366206E-01     7.968  0.1591856E-03  0.1721114E-02  0.2846252E-02
   255.838  0.2415683E-02  0.1422449E-01  0.2364502E-01     7.968  0.1590542E-03  0.1719913E-02  0.2843926E-02
   255.841  0.2415769E-02  0.1422664E-01  0.2362064E-01     7.968  0.1589572E-03  0.1718599E-02  0.2841002E-02
   255.845  0.2415763E-02  0.1422819E-01  0.2359001E-01     7.968  0.1588928E-03  0.1717601E-02  0.2837416E-02
   255.849  0.2415707E-02  0.1423079E-01  0.2355934E-01     7.968  0.1588485E-03  0.1716190E-02  0.2834484E-02
   255.853  0.2415617E-02  0.1422985E-01  0.2353167E-01     7.968  0.1588209E-03  0.1718065E-02  0.2832625E-02
   255.856  0.2415492E-02  0.1422839E-01  0.2350440E-01     7.969  0.1588117E-03  0.1720537E-02  0.2831543E-02
   255.860  0.2415336E-02  0.1422745E-01  0.2348015E-01     7.969  0.1588219E-03  0.1722186E-02  0.2832199E-02
   255.864  0.2415157E-02  0.1422903E-01  0.2346095E-01     7.969  0.1588450E-03  0.1720504E-02  0.2834390E-02
   255.868  0.2414972E-02  0.1422905E-01  0.2344308E-01     7.969  0.1588746E-03  0.1719977E-02  0.2835869E-02
   255.871  0.2414782E-02  0.1422719E-01  0.2342734E-01     7.969  0.1589118E-03  0.1721469E-02  0.2837260E-02
   255.875  0.2414591E-02  0.1422358E-01  0.2341255E-01     7.969  0.1589554E-03  0.1724774E-02  0.2838085E-02
   255.879  0.2414402E-02  0.1421867E-01  0.2339943E-01     7.969  0.1590050E-03  0.1729929E-02  0.2838866E-02
   255.882  0.2414216E-02  0.1421172E-01  0.2338882E-01     7.969  0.1590594E-03  0.1737236E-02  0.2840679E-02
   255.886  0.2414038E-02  0.1420328E-01  0.2337822E-01     7.969  0.1591181E-03  0.1745750E-02  0.2840775E-02
   255.890  0.2413874E-02  0.1419397E-01  0.2336811E-01     7.970  0.1591743E-03  0.1756311E-02  0.2841290E-02
   255.894  0.2413731E-02  0.1418304E-01  0.2336119E-01     7.970  0.1592214E-03  0.1768496E-02  0.2841898E-02
   255.897  0.2413613E-02  0.1417381E-01  0.2335669E-01     7.970  0.1592579E-03  0.1779075E-02  0.2843297E-02
   255.901  0.2413519E-02  0.1417539E-01  0.2336373E-01     7.970  0.1592838E-03  0.1776996E-02  0.2841548E-02
   255.905  0.2413453E-02  0.1417912E-01  0.2337557E-01     7.970  0.1592985E-03  0.1772328E-02  0.2840172E-02
   255.909  0.2413413E-02  0.1418176E-01  0.2338883E-01     7.970  0.1593010E-03  0.1768942E-02  0.2839914E-02
   255.912  0.2413401E-02  0.1418387E-01  0.2340322E-01     7.970  0.1592920E-03  0.1766622E-02  0.2840277E-02
   255.916  0.2413417E-02  0.1418348E-01  0.2341857E-01     7.970  0.1592712E-03  0.1762361E-02  0.2841398E-02
   255.920  0.2413459E-02  0.1418500E-01  0.2343400E-01     7.970  0.1592398E-03  0.1760775E-02  0.2841676E-02
   255.923  0.2413526E-02  0.1418567E-01  0.2344874E-01     7.970  0.1591980E-03  0.1759831E-02  0.2843329E-02
   255.927  0.2413617E-02  0.1418581E-01  0.2346367E-01     7.971  0.1591471E-03  0.1759210E-02  0.2845559E-02
   255.931  0.2413729E-02  0.1418576E-01  0.2347745E-01     7.971  0.1590880E-03  0.1759314E-02  0.2846767E-02
   255.935  0.2413860E-02  0.1418667E-01  0.2349139E-01     7.971  0.1590227E-03  0.1762578E-02  0.2847864E-02
   255.938  0.2414008E-02  0.1418514E-01  0.2350734E-01     7.971  0.1589518E-03  0.1763113E-02  0.2850158E-02
   255.942  0.2414160E-02  0.1418346E-01  0.2351991E-01     7.971  0.1588616E-03  0.1763978E-02  0.2851984E-02
   255.946  0.2414287E-02  0.1418197E-01  0.2352843E-01     7.971  0.1586966E-03  0.1764686E-02  0.2849789E-02
   255.950  0.2414377E-02  0.1418167E-01  0.2353242E-01     7.971  0.1584605E-03  0.1765212E-02  0.2844071E-02
   255.953  0.2414378E-02  0.1418253E-01  0.2352818E-01     7.971  0.1581732E-03  0.1765003E-02  0.2834693E-02
   255.957  0.2414281E-02  0.1418325E-01  0.2351344E-01     7.971  0.1578444E-03  0.1764712E-02  0.2821132E-02
   255.961  0.2414089E-02  0.1418431E-01  0.2349060E-01     7.971  0.1574820E-03  0.1764490E-02  0.2806318E-02
   255.964  0.2413805E-02  0.1418596E-01  0.2346095E-01     7.972  0.1570933E-03  0.1764615E-02  0.2790718E-02
   255.968  0.2413427E-02  0.1418760E-01  0.2342621E-01     7.972  0.1566886E-03  0.1765163E-02  0.2776835E-02
   255.972  0.2412963E-02  0.1419753E-01  0.2339719E-01     7.972  0.1562775E-03  0.1780308E-02  0.2765032E-02
   255.976  0.2412421E-02  0.1421188E-01  0.2336576E-01     7.972  0.1558686E-03  0.1797930E-02  0.2754752E-02
   255.979  0.2411811E-02  0.1422511E-01  0.2333253E-01     7.972  0.1554686E-03  0.1814959E-02  0.2745903E-02
   255.983  0.2411135E-02  0.1424052E-01  0.2330041E-01     7.972  0.1550651E-03  0.1831826E-02  0.2740240E-02
   255.987  0.2410403E-02  0.1426101E-01  0.2327008E-01     7.972  0.1546615E-03  0.1849760E-02  0.2738986E-02
   255.991  0.2409631E-02  0.1427773E-01  0.2323851E-01     7.972  0.1542665E-03  0.1865998E-02  0.2737304E-02
   255.994  0.2408834E-02  0.1428878E-01  0.2320747E-01     7.972  0.1538873E-03  0.1874706E-02  0.2735045E-02
   255.998  0.2408031E-02  0.1430125E-01  0.2317628E-01     7.972  0.1535295E-03  0.1885147E-02  0.2732450E-02
   256.002  0.2407259E-02  0.1431087E-01  0.2315031E-01     7.972  0.1531933E-03  0.1892195E-02  0.2731693E-02
   256.005  0.2406538E-02  0.1431675E-01  0.2312943E-01     7.973  0.1528844E-03  0.1895088E-02  0.2731844E-02
   256.009  0.2405882E-02  0.1431939E-01  0.2311209E-01     7.973  0.1526074E-03  0.1895147E-02  0.2732301E-02
   256.013  0.2405303E-02  0.1432186E-01  0.2310053E-01     7.973  0.1523668E-03  0.1894419E-02  0.2739247E-02
   256.017  0.2404814E-02  0.1432321E-01  0.2309716E-01     7.973  0.1521672E-03  0.1891725E-02  0.2744430E-02
   256.020  0.2404423E-02  0.1432132E-01  0.2309619E-01     7.973  0.1520114E-03  0.1886122E-02  0.2748077E-02
   256.024  0.2404137E-02  0.1431743E-01  0.2310094E-01     7.973  0.1518979E-03  0.1878345E-02  0.2756413E-02
   256.028  0.2403945E-02  0.1431521E-01  0.2311351E-01     7.973  0.1517960E-03  0.1871511E-02  0.2768819E-02
   256.032  0.2403847E-02  0.1431087E-01  0.2312704E-01     7.973  0.1516996E-03  0.1862079E-02  0.2779290E-02
   256.035  0.2403843E-02  0.1430499E-01  0.2314441E-01     7.973  0.1516114E-03  0.1851055E-02  0.2790813E-02
   256.039  0.2403935E-02  0.1429731E-01  0.2316427E-01     7.973  0.1515331E-03  0.1838547E-02  0.2803432E-02
   256.043  0.2404120E-02  0.1429159E-01  0.2318971E-01     7.973  0.1514674E-03  0.1828746E-02  0.2821258E-02
   256.047  0.2404394E-02  0.1428645E-01  0.2321693E-01     7.974  0.1514174E-03  0.1819871E-02  0.2842976E-02
   256.050  0.2404750E-02  0.1428111E-01  0.2324598E-01     7.974  0.1513840E-03  0.1810708E-02  0.2862516E-02
   256.054  0.2405182E-02  0.1428511E-01  0.2328815E-01     7.974  0.1513705E-03  0.1814033E-02  0.2873711E-02
   256.058  0.2405680E-02  0.1428994E-01  0.2332712E-01     7.974  0.1513780E-03  0.1819045E-02  0.2892947E-02
   256.061  0.2406233E-02  0.1429448E-01  0.2336448E-01     7.974  0.1514076E-03  0.1823256E-02  0.2912275E-02
   256.065  0.2406830E-02  0.1430041E-01  0.2340134E-01     7.974  0.1514594E-03  0.1829327E-02  0.2931852E-02
   256.069  0.2407458E-02  0.1430191E-01  0.2343549E-01     7.974  0.1515336E-03  0.1830987E-02  0.2950388E-02
   256.073  0.2408104E-02  0.1430254E-01  0.2346413E-01     7.974  0.1516285E-03  0.1830410E-02  0.2968540E-02
   256.076  0.2408754E-02  0.1430184E-01  0.2349057E-01     7.974  0.1517421E-03  0.1828499E-02  0.2985486E-02
   256.080  0.2409393E-02  0.1430055E-01  0.2351125E-01     7.974  0.1518720E-03  0.1826325E-02  0.3001887E-02
   256.084  0.2410002E-02  0.1429939E-01  0.2352669E-01     7.974  0.1519992E-03  0.1822934E-02  0.3016780E-02
   256.088  0.2410547E-02  0.1429798E-01  0.2353466E-01     7.974  0.1520884E-03  0.1820165E-02  0.3028758E-02
   256.091  0.2411017E-02  0.1429659E-01  0.2353744E-01     7.974  0.1521356E-03  0.1817721E-02  0.3037791E-02
   256.095  0.2411403E-02  0.1429450E-01  0.2353194E-01     7.975  0.1521395E-03  0.1814440E-02  0.3043846E-02
   256.099  0.2411695E-02  0.1429235E-01  0.2352027E-01     7.975  0.1520976E-03  0.1811075E-02  0.3047329E-02
   256.103  0.2411887E-02  0.1428953E-01  0.2350105E-01     7.975  0.1520106E-03  0.1807387E-02  0.3048671E-02
   256.106  0.2411988E-02  0.1428644E-01  0.2347693E-01     7.975  0.1519052E-03  0.1803197E-02  0.3049927E-02
   256.110  0.2412005E-02  0.1428442E-01  0.2345082E-01     7.975  0.1517995E-03  0.1800391E-02  0.3053332E-02
   256.114  0.2411933E-02  0.1428260E-01  0.2342353E-01     7.975  0.1516730E-03  0.1802307E-02  0.3062458E-02
   256.118  0.2411815E-02  0.1428460E-01  0.2339915E-01     7.975  0.1514960E-03  0.1803914E-02  0.3071904E-02
   256.121  0.2411663E-02  0.1429551E-01  0.2338517E-01     7.975  0.1512690E-03  0.1815652E-02  0.3077394E-02
   256.125  0.2411487E-02  0.1430439E-01  0.2337428E-01     7.975  0.1509962E-03  0.1827259E-02  0.3081829E-02
   256.129  0.2411290E-02  0.1431136E-01  0.2336530E-01     7.975  0.1506834E-03  0.1836601E-02  0.3085224E-02
   256.133  0.2411076E-02  0.1431658E-01  0.2335613E-01     7.975  0.1503365E-03  0.1844347E-02  0.3086118E-02
   256.136  0.2410850E-02  0.1432904E-01  0.2335269E-01     7.975  0.1499632E-03  0.1859285E-02  0.3094991E-02
   256.140  0.2410615E-02  0.1433712E-01  0.2335068E-01     7.975  0.1495710E-03  0.1871041E-02  0.3104776E-02
   256.144  0.2410382E-02  0.1434101E-01  0.2334879E-01     7.975  0.1491814E-03  0.1880103E-02  0.3111197E-02
   256.147  0.2410164E-02  0.1434346E-01  0.2334561E-01     7.976  0.1488177E-03  0.1884834E-02  0.3114243E-02
   256.151  0.2409964E-02  0.1434316E-01  0.2334257E-01     7.976  0.1484876E-03  0.1885624E-02  0.3115628E-02
   256.155  0.2409787E-02  0.1433983E-01  0.2333910E-01     7.976  0.1481986E-03  0.1883252E-02  0.3115899E-02
   256.159  0.2409636E-02  0.1433366E-01  0.2333712E-01     7.976  0.1479564E-03  0.1877993E-02  0.3116482E-02
   256.163  0.2409513E-02  0.1432571E-01  0.2333287E-01     7.976  0.1477659E-03  0.1870071E-02  0.3115444E-02
   256.166  0.2409414E-02  0.1431391E-01  0.2332789E-01     7.976  0.1476316E-03  0.1862092E-02  0.3114134E-02
   256.170  0.2409340E-02  0.1430395E-01  0.2332262E-01     7.976  0.1475563E-03  0.1850660E-02  0.3115980E-02
   256.174  0.2409291E-02  0.1429558E-01  0.2331981E-01     7.976  0.1475413E-03  0.1841475E-02  0.3121804E-02
   256.177  0.2409268E-02  0.1428732E-01  0.2331722E-01     7.976  0.1475873E-03  0.1833474E-02  0.3129288E-02
   256.181  0.2409266E-02  0.1427812E-01  0.2331465E-01     7.976  0.1476940E-03  0.1824661E-02  0.3139606E-02
   256.185  0.2409285E-02  0.1426964E-01  0.2330975E-01     7.976  0.1478580E-03  0.1816118E-02  0.3147761E-02
   256.189  0.2409341E-02  0.1426942E-01  0.2331624E-01     7.976  0.1481087E-03  0.1816882E-02  0.3174030E-02
   256.192  0.2409438E-02  0.1426623E-01  0.2332422E-01     7.976  0.1484539E-03  0.1819352E-02  0.3202938E-02
   256.196  0.2409575E-02  0.1426293E-01  0.2333379E-01     7.976  0.1488869E-03  0.1815523E-02  0.3234617E-02
   256.200  0.2409747E-02  0.1426076E-01  0.2334181E-01     7.976  0.1493982E-03  0.1813676E-02  0.3264995E-02
   256.204  0.2409952E-02  0.1425849E-01  0.2335182E-01     7.976  0.1499778E-03  0.1811109E-02  0.3298573E-02
   256.207  0.2410184E-02  0.1425562E-01  0.2336321E-01     7.977  0.1506133E-03  0.1807905E-02  0.3328657E-02
   256.211  0.2410437E-02  0.1425096E-01  0.2337040E-01     7.977  0.1512917E-03  0.1802089E-02  0.3352851E-02
   256.215  0.2410708E-02  0.1424740E-01  0.2337856E-01     7.977  0.1519983E-03  0.1798449E-02  0.3376372E-02
   256.219  0.2410988E-02  0.1424353E-01  0.2338650E-01     7.977  0.1527181E-03  0.1794171E-02  0.3397124E-02
   256.222  0.2411273E-02  0.1423904E-01  0.2339279E-01     7.977  0.1534356E-03  0.1791012E-02  0.3414425E-02
   256.226  0.2411555E-02  0.1423514E-01  0.2339796E-01     7.977  0.1541354E-03  0.1786752E-02  0.3426216E-02
   256.230  0.2411828E-02  0.1423151E-01  0.2340047E-01     7.977  0.1548031E-03  0.1782112E-02  0.3432466E-02
   256.234  0.2412086E-02  0.1423115E-01  0.2340226E-01     7.977  0.1554232E-03  0.1780520E-02  0.3436639E-02
   256.237  0.2412323E-02  0.1423356E-01  0.2340519E-01     7.977  0.1559824E-03  0.1781127E-02  0.3439506E-02
   256.241  0.2412533E-02  0.1423687E-01  0.2340770E-01     7.977  0.1564688E-03  0.1782040E-02  0.3436828E-02
   256.245  0.2412715E-02  0.1424048E-01  0.2340597E-01     7.977  0.1568779E-03  0.1782963E-02  0.3428347E-02
   256.249  0.2412883E-02  0.1424231E-01  0.2340374E-01     7.977  0.1572379E-03  0.1782625E-02  0.3416637E-02
   256.252  0.2413036E-02  0.1424452E-01  0.2340209E-01     7.977  0.1575476E-03  0.1782162E-02  0.3403459E-02
   256.256  0.2413170E-02  0.1424701E-01  0.2339824E-01     7.977  0.1577995E-03  0.1781643E-02  0.3385531E-02
   256.260  0.2413283E-02  0.1424891E-01  0.2339160E-01     7.977  0.1579881E-03  0.1780688E-02  0.3362781E-02
   256.264  0.2413373E-02  0.1425111E-01  0.2338402E-01     7.977  0.1581092E-03  0.1780460E-02  0.3339187E-02
   256.267  0.2413437E-02  0.1425310E-01  0.2337629E-01     7.977  0.1581592E-03  0.1780215E-02  0.3315273E-02
   256.271  0.2413489E-02  0.1425389E-01  0.2336914E-01     7.977  0.1581692E-03  0.1779797E-02  0.3292762E-02
   256.275  0.2413538E-02  0.1425481E-01  0.2336276E-01     7.977  0.1581599E-03  0.1779668E-02  0.3273320E-02
   256.279  0.2413590E-02  0.1425534E-01  0.2335849E-01     7.977  0.1581499E-03  0.1779378E-02  0.3258223E-02
   256.282  0.2413646E-02  0.1425669E-01  0.2335545E-01     7.978  0.1581400E-03  0.1779887E-02  0.3246143E-02
   256.286  0.2413704E-02  0.1425746E-01  0.2335278E-01     7.978  0.1581296E-03  0.1780991E-02  0.3235450E-02
   256.290  0.2413760E-02  0.1425891E-01  0.2335273E-01     7.978  0.1581201E-03  0.1781317E-02  0.3225433E-02
   256.294  0.2413814E-02  0.1426053E-01  0.2335018E-01     7.978  0.1581110E-03  0.1781984E-02  0.3219711E-02
   256.297  0.2413863E-02  0.1426183E-01  0.2334775E-01     7.978  0.1581026E-03  0.1782572E-02  0.3215311E-02
   256.301  0.2413908E-02  0.1426318E-01  0.2334546E-01     7.978  0.1580949E-03  0.1783712E-02  0.3213707E-02
   256.305  0.2413945E-02  0.1426449E-01  0.2334375E-01     7.978  0.1580874E-03  0.1785031E-02  0.3214535E-02
   256.309  0.2413973E-02  0.1426579E-01  0.2334378E-01     7.978  0.1580815E-03  0.1786469E-02  0.3216383E-02
   256.312  0.2413992E-02  0.1426793E-01  0.2334136E-01     7.978  0.1580766E-03  0.1787222E-02  0.3217945E-02
   256.316  0.2414000E-02  0.1426991E-01  0.2333945E-01     7.978  0.1580729E-03  0.1788220E-02  0.3221514E-02
   256.320  0.2413997E-02  0.1427187E-01  0.2333673E-01     7.978  0.1580699E-03  0.1788801E-02  0.3225069E-02
   256.324  0.2413987E-02  0.1427413E-01  0.2333451E-01     7.978  0.1580678E-03  0.1790069E-02  0.3229803E-02
   256.328  0.2413974E-02  0.1427682E-01  0.2333188E-01     7.978  0.1580661E-03  0.1787809E-02  0.3233667E-02
   256.331  0.2413956E-02  0.1427904E-01  0.2332803E-01     7.978  0.1580641E-03  0.1790454E-02  0.3235456E-02
   256.335  0.2413934E-02  0.1428081E-01  0.2332443E-01     7.978  0.1580633E-03  0.1792323E-02  0.3236843E-02
   256.339  0.2413911E-02  0.1428266E-01  0.2332212E-01     7.978  0.1580624E-03  0.1793936E-02  0.3238828E-02
   256.343  0.2413889E-02  0.1428451E-01  0.2331976E-01     7.978  0.1580613E-03  0.1795402E-02  0.3240036E-02
   256.346  0.2413867E-02  0.1428598E-01  0.2331731E-01     7.978  0.1580604E-03  0.1796593E-02  0.3241799E-02
   256.350  0.2413844E-02  0.1428776E-01  0.2331751E-01     7.978  0.1580596E-03  0.1798088E-02  0.3243872E-02
   256.354  0.2413822E-02  0.1428908E-01  0.2331721E-01     7.978  0.1580585E-03  0.1799010E-02  0.3245590E-02
   256.358  0.2413800E-02  0.1429034E-01  0.2331770E-01     7.978  0.1580576E-03  0.1800269E-02  0.3248339E-02
   256.361  0.2413778E-02  0.1429127E-01  0.2331657E-01     7.978  0.1580566E-03  0.1801600E-02  0.3248728E-02
   256.365  0.2413742E-02  0.1429344E-01  0.2331528E-01     7.978  0.1580578E-03  0.1802322E-02  0.3248122E-02
   256.369  0.2413684E-02  0.1429692E-01  0.2331326E-01     7.978  0.1580626E-03  0.1802828E-02  0.3249342E-02
   256.373  0.2413603E-02  0.1430094E-01  0.2331116E-01     7.978  0.1580704E-03  0.1803240E-02  0.3251145E-02
   256.376  0.2413502E-02  0.1430608E-01  0.2330985E-01     7.978  0.1580823E-03  0.1802870E-02  0.3252811E-02
   256.380  0.2413381E-02  0.1431222E-01  0.2330946E-01     7.978  0.1580972E-03  0.1801875E-02  0.3255444E-02
   256.384  0.2413243E-02  0.1431865E-01  0.2330682E-01     7.979  0.1581153E-03  0.1801172E-02  0.3256268E-02
   256.388  0.2413077E-02  0.1432522E-01  0.2330303E-01     7.979  0.1581401E-03  0.1799988E-02  0.3257816E-02
   256.391  0.2412882E-02  0.1433236E-01  0.2329863E-01     7.979  0.1581731E-03  0.1796771E-02  0.3259552E-02
   256.395  0.2412661E-02  0.1433896E-01  0.2329301E-01     7.979  0.1582134E-03  0.1793395E-02  0.3260524E-02
   256.399  0.2412418E-02  0.1434363E-01  0.2328591E-01     7.979  0.1582601E-03  0.1787464E-02  0.3263109E-02
   256.403  0.2412159E-02  0.1435053E-01  0.2327755E-01     7.979  0.1583126E-03  0.1786098E-02  0.3265922E-02
   256.406  0.2411885E-02  0.1435638E-01  0.2326830E-01     7.979  0.1583704E-03  0.1785165E-02  0.3268081E-02
   256.410  0.2411601E-02  0.1435891E-01  0.2325935E-01     7.979  0.1584330E-03  0.1784113E-02  0.3271329E-02
   256.414  0.2411314E-02  0.1436121E-01  0.2324887E-01     7.979  0.1584985E-03  0.1782766E-02  0.3272526E-02
   256.418  0.2411027E-02  0.1436185E-01  0.2323987E-01     7.979  0.1585662E-03  0.1782097E-02  0.3275052E-02
   256.421  0.2410747E-02  0.1436157E-01  0.2323032E-01     7.979  0.1586342E-03  0.1782274E-02  0.3278185E-02
   256.425  0.2410479E-02  0.1436004E-01  0.2322406E-01     7.979  0.1587012E-03  0.1782737E-02  0.3281433E-02
   256.429  0.2410227E-02  0.1435715E-01  0.2321906E-01     7.979  0.1587619E-03  0.1782430E-02  0.3284310E-02
   256.433  0.2409978E-02  0.1435335E-01  0.2321149E-01     7.979  0.1587830E-03  0.1782986E-02  0.3282115E-02
   256.437  0.2409735E-02  0.1435266E-01  0.2320847E-01     7.979  0.1587578E-03  0.1791083E-02  0.3276737E-02
   256.440  0.2409503E-02  0.1435045E-01  0.2320589E-01     7.979  0.1586872E-03  0.1802858E-02  0.3268515E-02
   256.444  0.2409286E-02  0.1434890E-01  0.2320319E-01     7.979  0.1585728E-03  0.1812214E-02  0.3259091E-02
   256.448  0.2409087E-02  0.1434590E-01  0.2320098E-01     7.979  0.1584166E-03  0.1821507E-02  0.3248646E-02
   256.452  0.2408911E-02  0.1434753E-01  0.2320410E-01     7.979  0.1582224E-03  0.1827970E-02  0.3226945E-02
   256.455  0.2408761E-02  0.1434824E-01  0.2320718E-01     7.979  0.1579947E-03  0.1833842E-02  0.3203086E-02
   256.459  0.2408639E-02  0.1434751E-01  0.2321344E-01     7.979  0.1577389E-03  0.1838700E-02  0.3182591E-02
   256.463  0.2408522E-02  0.1434952E-01  0.2321965E-01     7.979  0.1574083E-03  0.1840096E-02  0.3160481E-02
   256.467  0.2408316E-02  0.1434783E-01  0.2321676E-01     7.979  0.1568182E-03  0.1842284E-02  0.3124241E-02
   256.470  0.2408019E-02  0.1434554E-01  0.2320475E-01     7.979  0.1559707E-03  0.1844169E-02  0.3075240E-02
   256.474  0.2407635E-02  0.1434315E-01  0.2318487E-01     7.979  0.1548855E-03  0.1845716E-02  0.3017720E-02
   256.478  0.2407156E-02  0.1434130E-01  0.2316022E-01     7.979  0.1536056E-03  0.1846287E-02  0.2956869E-02
   256.482  0.2406588E-02  0.1434176E-01  0.2313060E-01     7.979  0.1521653E-03  0.1844877E-02  0.2889734E-02
   256.485  0.2405942E-02  0.1434558E-01  0.2310497E-01     7.979  0.1505988E-03  0.1840486E-02  0.2821747E-02
   256.489  0.2405233E-02  0.1435056E-01  0.2307772E-01     7.979  0.1489424E-03  0.1836880E-02  0.2758875E-02
   256.493  0.2404477E-02  0.1437430E-01  0.2307202E-01     7.979  0.1472343E-03  0.1853032E-02  0.2730779E-02
   256.497  0.2403691E-02  0.1439930E-01  0.2307126E-01     7.979  0.1455133E-03  0.1871974E-02  0.2715219E-02
   256.500  0.2402892E-02  0.1442176E-01  0.2307106E-01     7.979  0.1438177E-03  0.1890010E-02  0.2707020E-02
   256.504  0.2402098E-02  0.1444053E-01  0.2307312E-01     7.979  0.1421848E-03  0.1905433E-02  0.2706975E-02
   256.508  0.2401327E-02  0.1445524E-01  0.2307743E-01     7.979  0.1406497E-03  0.1917385E-02  0.2715977E-02
   256.512  0.2400596E-02  0.1446536E-01  0.2308464E-01     7.979  0.1392451E-03  0.1925366E-02  0.2733209E-02
   256.515  0.2399920E-02  0.1447328E-01  0.2309666E-01     7.980  0.1379993E-03  0.1931640E-02  0.2759215E-02
   256.519  0.2399317E-02  0.1447570E-01  0.2311116E-01     7.980  0.1369381E-03  0.1932901E-02  0.2794557E-02
   256.523  0.2398805E-02  0.1447317E-01  0.2312968E-01     7.980  0.1360810E-03  0.1929436E-02  0.2836398E-02
   256.527  0.2398408E-02  0.1446535E-01  0.2315230E-01     7.980  0.1354451E-03  0.1921294E-02  0.2883086E-02
   256.530  0.2398132E-02  0.1445338E-01  0.2317975E-01     7.980  0.1350410E-03  0.1907804E-02  0.2934216E-02
   256.534  0.2397985E-02  0.1443628E-01  0.2321024E-01     7.980  0.1348766E-03  0.1889454E-02  0.2988929E-02
   256.538  0.2397971E-02  0.1441539E-01  0.2324283E-01     7.980  0.1349529E-03  0.1868080E-02  0.3047561E-02
   256.542  0.2398095E-02  0.1438989E-01  0.2327818E-01     7.980  0.1352658E-03  0.1844521E-02  0.3109457E-02
   256.545  0.2398352E-02  0.1436101E-01  0.2331461E-01     7.980  0.1358084E-03  0.1820226E-02  0.3173629E-02
   256.549  0.2398743E-02  0.1434968E-01  0.2337122E-01     7.980  0.1365681E-03  0.1818780E-02  0.3271302E-02
   256.553  0.2399272E-02  0.1434351E-01  0.2343721E-01     7.980  0.1375255E-03  0.1824508E-02  0.3382885E-02
   256.557  0.2399925E-02  0.1434008E-01  0.2350842E-01     7.980  0.1386617E-03  0.1827177E-02  0.3499103E-02
   256.560  0.2400687E-02  0.1434101E-01  0.2358314E-01     7.980  0.1399496E-03  0.1826804E-02  0.3616201E-02
   256.564  0.2401535E-02  0.1434267E-01  0.2365592E-01     7.980  0.1413521E-03  0.1825050E-02  0.3730573E-02
   256.568  0.2402449E-02  0.1434313E-01  0.2372299E-01     7.980  0.1428401E-03  0.1824926E-02  0.3837776E-02
   256.572  0.2403408E-02  0.1434374E-01  0.2378393E-01     7.980  0.1443821E-03  0.1825068E-02  0.3935796E-02
   256.576  0.2404391E-02  0.1434361E-01  0.2384231E-01     7.980  0.1459453E-03  0.1824336E-02  0.4026575E-02
   256.579  0.2405378E-02  0.1434400E-01  0.2389169E-01     7.980  0.1474951E-03  0.1824643E-02  0.4102912E-02
   256.583  0.2406346E-02  0.1434392E-01  0.2393191E-01     7.980  0.1489971E-03  0.1824156E-02  0.4163162E-02
   256.587  0.2407274E-02  0.1434380E-01  0.2396215E-01     7.980  0.1504179E-03  0.1823893E-02  0.4207155E-02
   256.591  0.2408150E-02  0.1434360E-01  0.2398158E-01     7.980  0.1517460E-03  0.1823329E-02  0.4240100E-02
   256.594  0.2408964E-02  0.1434360E-01  0.2399743E-01     7.980  0.1529724E-03  0.1822926E-02  0.4260301E-02
   256.598  0.2409687E-02  0.1434406E-01  0.2400306E-01     7.980  0.1540696E-03  0.1822148E-02  0.4266727E-02
   256.602  0.2410294E-02  0.1434330E-01  0.2399834E-01     7.980  0.1550076E-03  0.1821331E-02  0.4259183E-02
   256.606  0.2410772E-02  0.1434283E-01  0.2398073E-01     7.980  0.1557657E-03  0.1820410E-02  0.4235752E-02
   256.609  0.2411110E-02  0.1434261E-01  0.2395430E-01     7.980  0.1563249E-03  0.1819282E-02  0.4201248E-02
   256.613  0.2411298E-02  0.1434143E-01  0.2391877E-01     7.980  0.1566736E-03  0.1817265E-02  0.4153985E-02
   256.617  0.2411332E-02  0.1434055E-01  0.2387175E-01     7.980  0.1568019E-03  0.1814427E-02  0.4090604E-02
   256.621  0.2411222E-02  0.1433856E-01  0.2382034E-01     7.980  0.1567312E-03  0.1812616E-02  0.4018908E-02
   256.624  0.2411068E-02  0.1433803E-01  0.2377357E-01     7.980  0.1566519E-03  0.1810197E-02  0.3952701E-02
   256.628  0.2410881E-02  0.1433869E-01  0.2373396E-01     7.980  0.1565934E-03  0.1807153E-02  0.3895636E-02
   256.632  0.2410666E-02  0.1433936E-01  0.2369958E-01     7.980  0.1565573E-03  0.1804100E-02  0.3850998E-02
   256.636  0.2410427E-02  0.1433953E-01  0.2366802E-01     7.980  0.1565459E-03  0.1801055E-02  0.3813521E-02
   256.639  0.2410167E-02  0.1433827E-01  0.2364050E-01     7.980  0.1565589E-03  0.1797983E-02  0.3782127E-02
   256.643  0.2409892E-02  0.1433651E-01  0.2361706E-01     7.981  0.1565968E-03  0.1794717E-02  0.3756914E-02
   256.647  0.2409607E-02  0.1433405E-01  0.2359582E-01     7.981  0.1566589E-03  0.1792006E-02  0.3735683E-02
   256.651  0.2409317E-02  0.1433115E-01  0.2357688E-01     7.981  0.1567446E-03  0.1789260E-02  0.3717270E-02
   256.654  0.2409028E-02  0.1432770E-01  0.2356198E-01     7.981  0.1568519E-03  0.1786522E-02  0.3702387E-02
   256.658  0.2408743E-02  0.1432994E-01  0.2355299E-01     7.981  0.1569798E-03  0.1778240E-02  0.3684824E-02
   256.662  0.2408468E-02  0.1433280E-01  0.2354921E-01     7.981  0.1571252E-03  0.1769699E-02  0.3664857E-02
   256.666  0.2408204E-02  0.1433720E-01  0.2354808E-01     7.981  0.1572859E-03  0.1759330E-02  0.3646146E-02
   256.669  0.2407952E-02  0.1434236E-01  0.2354925E-01     7.981  0.1574594E-03  0.1749246E-02  0.3624861E-02
   256.673  0.2407718E-02  0.1434680E-01  0.2355377E-01     7.981  0.1576417E-03  0.1739850E-02  0.3605899E-02
   256.677  0.2407505E-02  0.1435181E-01  0.2356177E-01     7.981  0.1578295E-03  0.1732711E-02  0.3590605E-02
   256.681  0.2407317E-02  0.1435694E-01  0.2357102E-01     7.981  0.1580188E-03  0.1727739E-02  0.3575141E-02
   256.684  0.2407149E-02  0.1436156E-01  0.2358094E-01     7.981  0.1582077E-03  0.1722739E-02  0.3559224E-02
   256.688  0.2406988E-02  0.1436719E-01  0.2359123E-01     7.981  0.1584001E-03  0.1718709E-02  0.3542903E-02
   256.692  0.2406835E-02  0.1437299E-01  0.2360121E-01     7.981  0.1585925E-03  0.1714653E-02  0.3526886E-02
   256.696  0.2406693E-02  0.1437926E-01  0.2361122E-01     7.981  0.1587804E-03  0.1710773E-02  0.3510871E-02
   256.699  0.2406563E-02  0.1438428E-01  0.2362068E-01     7.981  0.1589599E-03  0.1707755E-02  0.3494540E-02
   256.703  0.2406447E-02  0.1438879E-01  0.2363061E-01     7.981  0.1591276E-03  0.1705692E-02  0.3478761E-02
   256.707  0.2406347E-02  0.1439646E-01  0.2363973E-01     7.981  0.1592800E-03  0.1708093E-02  0.3463186E-02
   256.711  0.2406263E-02  0.1439934E-01  0.2364883E-01     7.981  0.1594139E-03  0.1707088E-02  0.3448336E-02
   256.714  0.2406197E-02  0.1440180E-01  0.2365652E-01     7.981  0.1595258E-03  0.1706896E-02  0.3436744E-02
   256.718  0.2406148E-02  0.1440358E-01  0.2366541E-01     7.981  0.1596140E-03  0.1707613E-02  0.3424284E-02
   256.722  0.2406123E-02  0.1440388E-01  0.2367240E-01     7.981  0.1596872E-03  0.1708618E-02  0.3412931E-02
   256.726  0.2406122E-02  0.1440519E-01  0.2368214E-01     7.981  0.1597468E-03  0.1709110E-02  0.3403212E-02
   256.729  0.2406145E-02  0.1440764E-01  0.2369549E-01     7.981  0.1597909E-03  0.1708803E-02  0.3399362E-02
   256.733  0.2406192E-02  0.1440812E-01  0.2370667E-01     7.981  0.1598191E-03  0.1709258E-02  0.3394373E-02
   256.737  0.2406259E-02  0.1440720E-01  0.2371552E-01     7.981  0.1598304E-03  0.1710419E-02  0.3391159E-02
   256.741  0.2406346E-02  0.1440435E-01  0.2372245E-01     7.981  0.1598246E-03  0.1712409E-02  0.3387910E-02
   256.744  0.2406445E-02  0.1440058E-01  0.2372654E-01     7.981  0.1597927E-03  0.1715254E-02  0.3385429E-02
   256.748  0.2406549E-02  0.1439573E-01  0.2372917E-01     7.981  0.1597221E-03  0.1719414E-02  0.3383767E-02
   256.752  0.2406653E-02  0.1439299E-01  0.2373254E-01     7.981  0.1596137E-03  0.1722866E-02  0.3383257E-02
   256.756  0.2406764E-02  0.1439313E-01  0.2373542E-01     7.981  0.1594693E-03  0.1727123E-02  0.3382518E-02
   256.759  0.2406890E-02  0.1439080E-01  0.2373867E-01     7.981  0.1592957E-03  0.1730921E-02  0.3381803E-02
   256.763  0.2407026E-02  0.1438713E-01  0.2374000E-01     7.981  0.1590979E-03  0.1735724E-02  0.3378548E-02
   256.767  0.2407173E-02  0.1438123E-01  0.2374049E-01     7.981  0.1588806E-03  0.1739939E-02  0.3375519E-02
   256.771  0.2407324E-02  0.1437599E-01  0.2374155E-01     7.981  0.1586477E-03  0.1747590E-02  0.3372506E-02
   256.774  0.2407479E-02  0.1437054E-01  0.2374135E-01     7.981  0.1584049E-03  0.1756691E-02  0.3369215E-02
   256.778  0.2407634E-02  0.1436381E-01  0.2373863E-01     7.982  0.1581569E-03  0.1766196E-02  0.3365167E-02
   256.782  0.2407785E-02  0.1435619E-01  0.2373424E-01     7.982  0.1579079E-03  0.1775953E-02  0.3360340E-02
   256.786  0.2407930E-02  0.1434833E-01  0.2372937E-01     7.982  0.1576641E-03  0.1785944E-02  0.3356545E-02
   256.789  0.2408056E-02  0.1433987E-01  0.2372335E-01     7.982  0.1574335E-03  0.1795958E-02  0.3355454E-02
   256.793  0.2408155E-02  0.1433544E-01  0.2371646E-01     7.982  0.1572234E-03  0.1801389E-02  0.3352918E-02
   256.797  0.2408220E-02  0.1433654E-01  0.2371189E-01     7.982  0.1570271E-03  0.1802002E-02  0.3352011E-02
   256.801  0.2408251E-02  0.1433860E-01  0.2370543E-01     7.982  0.1568336E-03  0.1800047E-02  0.3350137E-02
   256.804  0.2408271E-02  0.1434269E-01  0.2370072E-01     7.982  0.1566366E-03  0.1798591E-02  0.3345552E-02
   256.808  0.2408279E-02  0.1434549E-01  0.2369611E-01     7.982  0.1564400E-03  0.1794126E-02  0.3339391E-02
   256.812  0.2408275E-02  0.1434952E-01  0.2369199E-01     7.982  0.1562481E-03  0.1787853E-02  0.3333481E-02
   256.816  0.2408260E-02  0.1435223E-01  0.2368910E-01     7.982  0.1560646E-03  0.1782378E-02  0.3330213E-02
   256.819  0.2408236E-02  0.1435390E-01  0.2368643E-01     7.982  0.1558932E-03  0.1776726E-02  0.3325871E-02
   256.823  0.2408207E-02  0.1435634E-01  0.2368479E-01     7.982  0.1557372E-03  0.1769999E-02  0.3321341E-02
   256.827  0.2408172E-02  0.1435865E-01  0.2368299E-01     7.982  0.1555998E-03  0.1764008E-02  0.3316628E-02
   256.831  0.2408133E-02  0.1436032E-01  0.2368370E-01     7.982  0.1554840E-03  0.1756544E-02  0.3311376E-02
   256.834  0.2408090E-02  0.1436139E-01  0.2368363E-01     7.982  0.1553920E-03  0.1749099E-02  0.3308452E-02
   256.838  0.2408043E-02  0.1436136E-01  0.2368146E-01     7.982  0.1553256E-03  0.1741202E-02  0.3306405E-02
   256.842  0.2407992E-02  0.1436059E-01  0.2368146E-01     7.982  0.1552863E-03  0.1733976E-02  0.3304770E-02
   256.846  0.2407939E-02  0.1435860E-01  0.2368215E-01     7.982  0.1552755E-03  0.1726461E-02  0.3303578E-02
   256.849  0.2407884E-02  0.1435780E-01  0.2368011E-01     7.982  0.1552925E-03  0.1720987E-02  0.3302863E-02
   256.853  0.2407827E-02  0.1435792E-01  0.2368070E-01     7.982  0.1553375E-03  0.1717161E-02  0.3305848E-02
   256.857  0.2407770E-02  0.1435831E-01  0.2368056E-01     7.982  0.1554093E-03  0.1712957E-02  0.3308649E-02
   256.861  0.2407730E-02  0.1435690E-01  0.2368071E-01     7.982  0.1554999E-03  0.1711019E-02  0.3312132E-02
   256.864  0.2407714E-02  0.1435490E-01  0.2368167E-01     7.982  0.1556041E-03  0.1713642E-02  0.3316065E-02
   256.868  0.2407721E-02  0.1434949E-01  0.2368483E-01     7.982  0.1557202E-03  0.1714590E-02  0.3322179E-02
   256.872  0.2407749E-02  0.1434330E-01  0.2368861E-01     7.982  0.1558463E-03  0.1716748E-02  0.3328345E-02
   256.876  0.2407799E-02  0.1433599E-01  0.2369166E-01     7.982  0.1559780E-03  0.1720716E-02  0.3333327E-02
   256.879  0.2407869E-02  0.1432831E-01  0.2369598E-01     7.982  0.1561139E-03  0.1725982E-02  0.3338192E-02
   256.883  0.2407956E-02  0.1432058E-01  0.2370028E-01     7.982  0.1562499E-03  0.1732761E-02  0.3343342E-02
   256.887  0.2408058E-02  0.1431236E-01  0.2370332E-01     7.982  0.1563834E-03  0.1740568E-02  0.3348712E-02
   256.891  0.2408174E-02  0.1430769E-01  0.2370896E-01     7.982  0.1565121E-03  0.1745933E-02  0.3353603E-02
   256.894  0.2408299E-02  0.1430722E-01  0.2371986E-01     7.982  0.1566320E-03  0.1749194E-02  0.3359704E-02
   256.898  0.2408431E-02  0.1430770E-01  0.2372997E-01     7.982  0.1567408E-03  0.1753257E-02  0.3363083E-02
   256.902  0.2408567E-02  0.1430845E-01  0.2374182E-01     7.982  0.1568381E-03  0.1757742E-02  0.3371437E-02
   256.906  0.2408714E-02  0.1431171E-01  0.2375402E-01     7.982  0.1569367E-03  0.1759673E-02  0.3378944E-02
   256.909  0.2408869E-02  0.1431530E-01  0.2376617E-01     7.982  0.1570404E-03  0.1760403E-02  0.3385420E-02
   256.913  0.2409029E-02  0.1431910E-01  0.2377940E-01     7.982  0.1571459E-03  0.1761726E-02  0.3393255E-02
   256.917  0.2409188E-02  0.1432117E-01  0.2379180E-01     7.982  0.1572428E-03  0.1762094E-02  0.3398779E-02
   256.921  0.2409313E-02  0.1432309E-01  0.2379802E-01     7.982  0.1572754E-03  0.1761842E-02  0.3397061E-02
   256.924  0.2409398E-02  0.1432510E-01  0.2380087E-01     7.982  0.1572336E-03  0.1761161E-02  0.3390492E-02
   256.928  0.2409440E-02  0.1432714E-01  0.2379922E-01     7.983  0.1571181E-03  0.1760521E-02  0.3374837E-02
   256.932  0.2409439E-02  0.1432890E-01  0.2379375E-01     7.983  0.1569311E-03  0.1759989E-02  0.3360327E-02
   256.936  0.2409395E-02  0.1433064E-01  0.2378317E-01     7.983  0.1566765E-03  0.1759678E-02  0.3339044E-02
   256.939  0.2409307E-02  0.1433258E-01  0.2377141E-01     7.983  0.1563599E-03  0.1759682E-02  0.3316640E-02
   256.943  0.2409180E-02  0.1433465E-01  0.2375694E-01     7.983  0.1559886E-03  0.1759489E-02  0.3293954E-02
   256.947  0.2409014E-02  0.1433601E-01  0.2374157E-01     7.983  0.1555703E-03  0.1760002E-02  0.3270195E-02
   256.951  0.2408813E-02  0.1434377E-01  0.2373241E-01     7.983  0.1551133E-03  0.1766448E-02  0.3256677E-02
   256.954  0.2408578E-02  0.1435249E-01  0.2372515E-01     7.983  0.1546229E-03  0.1774041E-02  0.3246451E-02
   256.958  0.2408310E-02  0.1435977E-01  0.2371621E-01     7.983  0.1541012E-03  0.1782113E-02  0.3235282E-02
   256.962  0.2408018E-02  0.1436674E-01  0.2370437E-01     7.983  0.1535626E-03  0.1787861E-02  0.3219885E-02
   256.966  0.2407719E-02  0.1437228E-01  0.2369306E-01     7.983  0.1530155E-03  0.1792753E-02  0.3208182E-02
   256.969  0.2407421E-02  0.1437634E-01  0.2368578E-01     7.983  0.1524700E-03  0.1796277E-02  0.3195410E-02
   256.973  0.2407130E-02  0.1437885E-01  0.2367746E-01     7.983  0.1519396E-03  0.1798498E-02  0.3182026E-02
   256.977  0.2406852E-02  0.1438055E-01  0.2367098E-01     7.983  0.1514346E-03  0.1798924E-02  0.3171078E-02
   256.981  0.2406592E-02  0.1438044E-01  0.2366572E-01     7.983  0.1509667E-03  0.1797902E-02  0.3163067E-02
   256.984  0.2406357E-02  0.1437920E-01  0.2366075E-01     7.983  0.1505459E-03  0.1795418E-02  0.3155687E-02
   256.988  0.2406150E-02  0.1437935E-01  0.2365734E-01     7.983  0.1501818E-03  0.1792054E-02  0.3149266E-02
   256.992  0.2405975E-02  0.1437450E-01  0.2365547E-01     7.983  0.1498817E-03  0.1785723E-02  0.3145423E-02
   256.996  0.2405832E-02  0.1437097E-01  0.2365761E-01     7.983  0.1496574E-03  0.1780401E-02  0.3147003E-02
   256.999  0.2405719E-02  0.1437027E-01  0.2366399E-01     7.983  0.1495190E-03  0.1776801E-02  0.3154729E-02
   257.003  0.2405633E-02  0.1436777E-01  0.2367028E-01     7.983  0.1494778E-03  0.1772849E-02  0.3164012E-02
   257.007  0.2405570E-02  0.1436616E-01  0.2367522E-01     7.983  0.1495383E-03  0.1765755E-02  0.3172872E-02
   257.011  0.2405532E-02  0.1437223E-01  0.2368675E-01     7.983  0.1496984E-03  0.1767009E-02  0.3193186E-02
   257.014  0.2405521E-02  0.1437725E-01  0.2369889E-01     7.983  0.1499555E-03  0.1768142E-02  0.3215667E-02
   257.018  0.2405535E-02  0.1438163E-01  0.2371084E-01     7.983  0.1503028E-03  0.1768444E-02  0.3238870E-02
   257.022  0.2405574E-02  0.1438497E-01  0.2372333E-01     7.983  0.1507330E-03  0.1768619E-02  0.3264242E-02
   257.026  0.2405638E-02  0.1438725E-01  0.2373568E-01     7.983  0.1512362E-03  0.1768157E-02  0.3289145E-02
   257.029  0.2405724E-02  0.1438845E-01  0.2374696E-01     7.983  0.1518014E-03  0.1767507E-02  0.3312107E-02
   257.033  0.2405830E-02  0.1438816E-01  0.2375915E-01     7.983  0.1524155E-03  0.1766320E-02  0.3333497E-02
   257.037  0.2405953E-02  0.1438694E-01  0.2376799E-01     7.983  0.1530664E-03  0.1764776E-02  0.3354349E-02
   257.041  0.2406085E-02  0.1438615E-01  0.2377428E-01     7.983  0.1537421E-03  0.1765469E-02  0.3373478E-02
   257.044  0.2406224E-02  0.1438330E-01  0.2377829E-01     7.983  0.1544272E-03  0.1764177E-02  0.3387631E-02
   257.048  0.2406365E-02  0.1437970E-01  0.2378182E-01     7.983  0.1551053E-03  0.1762830E-02  0.3398254E-02
   257.052  0.2406503E-02  0.1437773E-01  0.2378419E-01     7.983  0.1557628E-03  0.1759694E-02  0.3403610E-02
   257.055  0.2406634E-02  0.1437506E-01  0.2378686E-01     7.983  0.1563847E-03  0.1756496E-02  0.3402453E-02
   257.059  0.2406754E-02  0.1437085E-01  0.2378493E-01     7.983  0.1569578E-03  0.1754426E-02  0.3397985E-02
   257.063  0.2406860E-02  0.1436578E-01  0.2377740E-01     7.983  0.1574686E-03  0.1752427E-02  0.3393957E-02
   257.067  0.2406949E-02  0.1436045E-01  0.2376826E-01     7.983  0.1579062E-03  0.1752125E-02  0.3385846E-02
   257.070  0.2407020E-02  0.1435424E-01  0.2375686E-01     7.983  0.1582603E-03  0.1752920E-02  0.3371357E-02
   257.074  0.2407069E-02  0.1434768E-01  0.2374421E-01     7.983  0.1585231E-03  0.1753636E-02  0.3353510E-02
   257.078  0.2407115E-02  0.1433974E-01  0.2373137E-01     7.983  0.1587241E-03  0.1755621E-02  0.3335889E-02
   257.082  0.2407171E-02  0.1433409E-01  0.2372092E-01     7.983  0.1588937E-03  0.1757377E-02  0.3319502E-02
   257.085  0.2407238E-02  0.1432828E-01  0.2371329E-01     7.983  0.1590281E-03  0.1759848E-02  0.3305556E-02
   257.089  0.2407313E-02  0.1432235E-01  0.2370746E-01     7.983  0.1591247E-03  0.1763160E-02  0.3293520E-02
   257.093  0.2407393E-02  0.1431799E-01  0.2370511E-01     7.984  0.1591808E-03  0.1765644E-02  0.3280768E-02
   257.097  0.2407476E-02  0.1431199E-01  0.2370158E-01     7.984  0.1591957E-03  0.1769437E-02  0.3271585E-02
   257.100  0.2407559E-02  0.1430807E-01  0.2370019E-01     7.984  0.1591693E-03  0.1771986E-02  0.3262382E-02
   257.104  0.2407640E-02  0.1430604E-01  0.2370077E-01     7.984  0.1591016E-03  0.1773106E-02  0.3254439E-02
   257.108  0.2407717E-02  0.1430569E-01  0.2370213E-01     7.984  0.1589948E-03  0.1772561E-02  0.3244415E-02
   257.112  0.2407790E-02  0.1430612E-01  0.2370294E-01     7.984  0.1588574E-03  0.1772500E-02  0.3232980E-02
   257.115  0.2407868E-02  0.1430665E-01  0.2370545E-01     7.984  0.1587155E-03  0.1771870E-02  0.3224224E-02
   257.119  0.2407950E-02  0.1430687E-01  0.2371061E-01     7.984  0.1585760E-03  0.1770600E-02  0.3216741E-02
   257.123  0.2408034E-02  0.1430726E-01  0.2371381E-01     7.984  0.1584416E-03  0.1769279E-02  0.3212512E-02
   257.127  0.2408118E-02  0.1430749E-01  0.2371526E-01     7.984  0.1583160E-03  0.1767354E-02  0.3207060E-02
   257.130  0.2408198E-02  0.1430746E-01  0.2371729E-01     7.984  0.1582014E-03  0.1765911E-02  0.3202965E-02
   257.134  0.2408272E-02  0.1430766E-01  0.2371918E-01     7.984  0.1581007E-03  0.1763636E-02  0.3200464E-02
   257.138  0.2408339E-02  0.1430693E-01  0.2372094E-01     7.984  0.1580168E-03  0.1761452E-02  0.3196923E-02
   257.142  0.2408395E-02  0.1430651E-01  0.2372276E-01     7.984  0.1579512E-03  0.1759367E-02  0.3193521E-02
   257.145  0.2408437E-02  0.1430641E-01  0.2372348E-01     7.984  0.1579053E-03  0.1757358E-02  0.3189158E-02
   257.149  0.2408464E-02  0.1430705E-01  0.2372381E-01     7.984  0.1578742E-03  0.1755350E-02  0.3186775E-02
   257.153  0.2408480E-02  0.1430798E-01  0.2372380E-01     7.984  0.1578538E-03  0.1753475E-02  0.3183535E-02
   257.157  0.2408491E-02  0.1430936E-01  0.2372419E-01     7.984  0.1578366E-03  0.1752279E-02  0.3181374E-02
   257.160  0.2408494E-02  0.1431306E-01  0.2372426E-01     7.984  0.1578230E-03  0.1753499E-02  0.3179318E-02
   257.164  0.2408490E-02  0.1431469E-01  0.2372478E-01     7.984  0.1578130E-03  0.1751857E-02  0.3178407E-02
   257.168  0.2408480E-02  0.1431676E-01  0.2372557E-01     7.984  0.1578075E-03  0.1750559E-02  0.3177750E-02
   257.172  0.2408460E-02  0.1431644E-01  0.2372534E-01     7.984  0.1578063E-03  0.1751331E-02  0.3176890E-02
   257.175  0.2408433E-02  0.1431775E-01  0.2372349E-01     7.984  0.1578092E-03  0.1751228E-02  0.3175398E-02
   257.179  0.2408398E-02  0.1431941E-01  0.2372124E-01     7.984  0.1578162E-03  0.1751746E-02  0.3175592E-02
   257.183  0.2408355E-02  0.1432068E-01  0.2372021E-01     7.984  0.1578276E-03  0.1752418E-02  0.3174728E-02
   257.187  0.2408305E-02  0.1432135E-01  0.2371859E-01     7.984  0.1578431E-03  0.1752759E-02  0.3173744E-02
   257.190  0.2408251E-02  0.1432171E-01  0.2371746E-01     7.984  0.1578575E-03  0.1752366E-02  0.3174022E-02
   257.194  0.2408196E-02  0.1432395E-01  0.2371815E-01     7.984  0.1578698E-03  0.1754295E-02  0.3174754E-02
   257.198  0.2408140E-02  0.1432586E-01  0.2371933E-01     7.984  0.1578801E-03  0.1755695E-02  0.3175792E-02
   257.202  0.2408085E-02  0.1432715E-01  0.2372032E-01     7.984  0.1578895E-03  0.1756068E-02  0.3175588E-02
   257.205  0.2408032E-02  0.1432758E-01  0.2372084E-01     7.984  0.1578980E-03  0.1755837E-02  0.3175188E-02
   257.209  0.2407983E-02  0.1432897E-01  0.2372194E-01     7.984  0.1579054E-03  0.1754311E-02  0.3175971E-02
   257.213  0.2407940E-02  0.1432840E-01  0.2372373E-01     7.984  0.1579106E-03  0.1753843E-02  0.3176182E-02
   257.217  0.2407905E-02  0.1432651E-01  0.2372433E-01     7.984  0.1579134E-03  0.1753420E-02  0.3174929E-02
   257.220  0.2407877E-02  0.1432753E-01  0.2372503E-01     7.984  0.1579132E-03  0.1750916E-02  0.3174130E-02
   257.224  0.2407845E-02  0.1432532E-01  0.2372511E-01     7.984  0.1579152E-03  0.1749991E-02  0.3174244E-02
   257.228  0.2407789E-02  0.1432405E-01  0.2372166E-01     7.984  0.1579255E-03  0.1747770E-02  0.3172078E-02
   257.231  0.2407711E-02  0.1432258E-01  0.2371634E-01     7.984  0.1579450E-03  0.1745445E-02  0.3169491E-02
   257.235  0.2407609E-02  0.1432062E-01  0.2371099E-01     7.984  0.1579724E-03  0.1743147E-02  0.3165474E-02
   257.239  0.2407488E-02  0.1432093E-01  0.2370621E-01     7.984  0.1580083E-03  0.1738917E-02  0.3162445E-02
   257.243  0.2407347E-02  0.1432339E-01  0.2370412E-01     7.984  0.1580519E-03  0.1732779E-02  0.3160540E-02
   257.246  0.2407189E-02  0.1433212E-01  0.2370765E-01     7.984  0.1581033E-03  0.1724952E-02  0.3159618E-02
   257.250  0.2407016E-02  0.1434165E-01  0.2371244E-01     7.984  0.1581614E-03  0.1719039E-02  0.3157764E-02
   257.254  0.2406831E-02  0.1435062E-01  0.2371729E-01     7.984  0.1582263E-03  0.1713386E-02  0.3156979E-02
   257.258  0.2406636E-02  0.1435839E-01  0.2372288E-01     7.984  0.1582964E-03  0.1708197E-02  0.3155134E-02
   257.261  0.2406434E-02  0.1436500E-01  0.2372878E-01     7.984  0.1583711E-03  0.1704223E-02  0.3154486E-02
   257.265  0.2406229E-02  0.1437013E-01  0.2373425E-01     7.984  0.1584487E-03  0.1701380E-02  0.3153203E-02
   257.269  0.2406022E-02  0.1437426E-01  0.2373860E-01     7.984  0.1585286E-03  0.1699980E-02  0.3152572E-02
   257.273  0.2405818E-02  0.1437673E-01  0.2374385E-01     7.984  0.1586086E-03  0.1699460E-02  0.3150888E-02
   257.276  0.2405620E-02  0.1437849E-01  0.2374926E-01     7.984  0.1586877E-03  0.1701373E-02  0.3149657E-02
   257.280  0.2405417E-02  0.1437766E-01  0.2375240E-01     7.984  0.1587374E-03  0.1703790E-02  0.3146708E-02
   257.284  0.2405198E-02  0.1437573E-01  0.2375387E-01     7.984  0.1587289E-03  0.1709422E-02  0.3141496E-02
   257.288  0.2404966E-02  0.1437277E-01  0.2375298E-01     7.984  0.1586617E-03  0.1717418E-02  0.3137233E-02
   257.291  0.2404726E-02  0.1436821E-01  0.2375253E-01     7.984  0.1585380E-03  0.1728319E-02  0.3129200E-02
   257.295  0.2404482E-02  0.1436228E-01  0.2375153E-01     7.984  0.1583600E-03  0.1741660E-02  0.3120478E-02
   257.299  0.2404238E-02  0.1435633E-01  0.2375038E-01     7.984  0.1581313E-03  0.1756287E-02  0.3113181E-02
   257.303  0.2404002E-02  0.1435587E-01  0.2375635E-01     7.985  0.1578562E-03  0.1767569E-02  0.3108995E-02
   257.306  0.2403782E-02  0.1435586E-01  0.2376443E-01     7.985  0.1575391E-03  0.1780915E-02  0.3107440E-02
   257.310  0.2403583E-02  0.1435889E-01  0.2377739E-01     7.985  0.1571874E-03  0.1799413E-02  0.3113628E-02
   257.314  0.2403409E-02  0.1436419E-01  0.2379464E-01     7.985  0.1568080E-03  0.1814513E-02  0.3121275E-02
   257.318  0.2403263E-02  0.1437149E-01  0.2381597E-01     7.985  0.1564101E-03  0.1825227E-02  0.3131282E-02
   257.321  0.2403148E-02  0.1437796E-01  0.2383656E-01     7.985  0.1560015E-03  0.1835107E-02  0.3140481E-02
   257.325  0.2403066E-02  0.1438345E-01  0.2385900E-01     7.985  0.1555919E-03  0.1844542E-02  0.3151366E-02
   257.329  0.2403020E-02  0.1438427E-01  0.2387755E-01     7.985  0.1551900E-03  0.1847283E-02  0.3157213E-02
   257.333  0.2402940E-02  0.1438586E-01  0.2389006E-01     7.985  0.1546671E-03  0.1849859E-02  0.3158981E-02
   257.336  0.2402794E-02  0.1438518E-01  0.2389749E-01     7.985  0.1539679E-03  0.1849213E-02  0.3149346E-02
   257.340  0.2402587E-02  0.1438280E-01  0.2389797E-01     7.985  0.1531076E-03  0.1846367E-02  0.3130221E-02
   257.344  0.2402323E-02  0.1437981E-01  0.2389133E-01     7.985  0.1521052E-03  0.1839628E-02  0.3102997E-02
   257.348  0.2402007E-02  0.1437368E-01  0.2387759E-01     7.985  0.1509831E-03  0.1831899E-02  0.3070080E-02
   257.351  0.2401648E-02  0.1436639E-01  0.2385504E-01     7.985  0.1497659E-03  0.1822842E-02  0.3036997E-02
   257.355  0.2401252E-02  0.1435813E-01  0.2383562E-01     7.985  0.1484806E-03  0.1811683E-02  0.3000189E-02
   257.359  0.2400830E-02  0.1434923E-01  0.2381402E-01     7.985  0.1471547E-03  0.1799403E-02  0.2962549E-02
   257.363  0.2400390E-02  0.1433886E-01  0.2379256E-01     7.985  0.1458166E-03  0.1785698E-02  0.2929293E-02
   257.366  0.2399943E-02  0.1433046E-01  0.2377431E-01     7.985  0.1444950E-03  0.1773459E-02  0.2902711E-02
   257.370  0.2399498E-02  0.1432608E-01  0.2376074E-01     7.985  0.1432181E-03  0.1766043E-02  0.2882328E-02
   257.374  0.2399065E-02  0.1432070E-01  0.2374963E-01     7.985  0.1420124E-03  0.1757802E-02  0.2865151E-02
   257.378  0.2398654E-02  0.1431526E-01  0.2374079E-01     7.985  0.1409034E-03  0.1749232E-02  0.2851764E-02
   257.381  0.2398273E-02  0.1430995E-01  0.2373499E-01     7.985  0.1399135E-03  0.1741292E-02  0.2841924E-02
   257.385  0.2397932E-02  0.1430491E-01  0.2373094E-01     7.985  0.1390628E-03  0.1733569E-02  0.2834095E-02
   257.389  0.2397636E-02  0.1429740E-01  0.2373329E-01     7.985  0.1383695E-03  0.1724841E-02  0.2831656E-02
   257.393  0.2397392E-02  0.1429880E-01  0.2374201E-01     7.985  0.1378472E-03  0.1723790E-02  0.2837332E-02
   257.396  0.2397206E-02  0.1431460E-01  0.2376869E-01     7.985  0.1375065E-03  0.1741761E-02  0.2864843E-02
   257.400  0.2397100E-02  0.1432663E-01  0.2379782E-01     7.985  0.1373475E-03  0.1755727E-02  0.2896716E-02
   257.404  0.2397089E-02  0.1433537E-01  0.2382961E-01     7.985  0.1373701E-03  0.1765335E-02  0.2932678E-02
   257.407  0.2397170E-02  0.1434192E-01  0.2386524E-01     7.985  0.1375734E-03  0.1770256E-02  0.2968751E-02
   257.411  0.2397339E-02  0.1434394E-01  0.2389758E-01     7.985  0.1379549E-03  0.1771728E-02  0.3011487E-02
   257.415  0.2397575E-02  0.1434293E-01  0.2392865E-01     7.985  0.1385097E-03  0.1769523E-02  0.3057006E-02
   257.419  0.2397873E-02  0.1433984E-01  0.2395827E-01     7.985  0.1392267E-03  0.1764774E-02  0.3101666E-02
   257.423  0.2398226E-02  0.1433394E-01  0.2398487E-01     7.985  0.1400918E-03  0.1756359E-02  0.3146102E-02
   257.426  0.2398627E-02  0.1432708E-01  0.2400916E-01     7.985  0.1410858E-03  0.1746544E-02  0.3189015E-02
   257.430  0.2399065E-02  0.1431971E-01  0.2403379E-01     7.985  0.1421889E-03  0.1736403E-02  0.3231992E-02
   257.434  0.2399531E-02  0.1431356E-01  0.2405750E-01     7.985  0.1433764E-03  0.1727754E-02  0.3276415E-02
   257.437  0.2400017E-02  0.1430761E-01  0.2407904E-01     7.985  0.1446283E-03  0.1719326E-02  0.3316719E-02
   257.441  0.2400533E-02  0.1431073E-01  0.2410631E-01     7.985  0.1459572E-03  0.1717937E-02  0.3363720E-02
   257.445  0.2401070E-02  0.1431253E-01  0.2413274E-01     7.985  0.1473443E-03  0.1722147E-02  0.3411742E-02
   257.449  0.2401619E-02  0.1431410E-01  0.2415657E-01     7.985  0.1487599E-03  0.1724955E-02  0.3454427E-02
   257.452  0.2402166E-02  0.1431654E-01  0.2417628E-01     7.985  0.1501730E-03  0.1725864E-02  0.3489925E-02
   257.456  0.2402699E-02  0.1431703E-01  0.2419425E-01     7.985  0.1515527E-03  0.1726542E-02  0.3516351E-02
   257.460  0.2403205E-02  0.1431711E-01  0.2420786E-01     7.985  0.1528691E-03  0.1726506E-02  0.3535918E-02
   257.464  0.2403646E-02  0.1431730E-01  0.2421382E-01     7.985  0.1541019E-03  0.1725990E-02  0.3543534E-02
   257.467  0.2404004E-02  0.1431676E-01  0.2421238E-01     7.985  0.1552273E-03  0.1724374E-02  0.3539912E-02
   257.471  0.2404234E-02  0.1431706E-01  0.2419855E-01     7.985  0.1562341E-03  0.1722265E-02  0.3523332E-02
   257.475  0.2404318E-02  0.1431801E-01  0.2417385E-01     7.985  0.1571033E-03  0.1720332E-02  0.3497454E-02
   257.479  0.2404249E-02  0.1431885E-01  0.2413678E-01     7.985  0.1578187E-03  0.1718485E-02  0.3460959E-02
   257.482  0.2404000E-02  0.1431919E-01  0.2409049E-01     7.985  0.1583758E-03  0.1716304E-02  0.3420805E-02
   257.486  0.2403572E-02  0.1431979E-01  0.2403385E-01     7.985  0.1587640E-03  0.1714519E-02  0.3373246E-02
   257.490  0.2402987E-02  0.1431980E-01  0.2396960E-01     7.985  0.1590022E-03  0.1712248E-02  0.3322062E-02
   257.494  0.2402336E-02  0.1432004E-01  0.2390713E-01     7.985  0.1592411E-03  0.1710186E-02  0.3280991E-02
   257.497  0.2401643E-02  0.1431750E-01  0.2385141E-01     7.985  0.1595006E-03  0.1709418E-02  0.3248464E-02
   257.501  0.2400920E-02  0.1431769E-01  0.2380472E-01     7.985  0.1597777E-03  0.1713188E-02  0.3222581E-02
   257.505  0.2400176E-02  0.1431788E-01  0.2376197E-01     7.985  0.1600681E-03  0.1719734E-02  0.3201825E-02
   257.509  0.2399427E-02  0.1432214E-01  0.2373109E-01     7.985  0.1603664E-03  0.1719633E-02  0.3187065E-02
   257.512  0.2398688E-02  0.1433304E-01  0.2371260E-01     7.985  0.1606658E-03  0.1721221E-02  0.3175695E-02
   257.516  0.2397974E-02  0.1434198E-01  0.2369955E-01     7.985  0.1609596E-03  0.1724393E-02  0.3164564E-02
   257.520  0.2397299E-02  0.1434715E-01  0.2368787E-01     7.985  0.1612406E-03  0.1727113E-02  0.3153905E-02
   257.524  0.2396678E-02  0.1435171E-01  0.2368139E-01     7.985  0.1615022E-03  0.1726986E-02  0.3144841E-02
   257.527  0.2396122E-02  0.1435707E-01  0.2368094E-01     7.985  0.1617374E-03  0.1723204E-02  0.3136608E-02
   257.531  0.2395643E-02  0.1435910E-01  0.2368345E-01     7.985  0.1619400E-03  0.1717719E-02  0.3128301E-02
   257.535  0.2395249E-02  0.1435803E-01  0.2368935E-01     7.985  0.1621056E-03  0.1711086E-02  0.3119627E-02
   257.538  0.2394946E-02  0.1435484E-01  0.2369888E-01     7.985  0.1622296E-03  0.1703172E-02  0.3110383E-02
   257.542  0.2394740E-02  0.1434852E-01  0.2371151E-01     7.985  0.1623099E-03  0.1692005E-02  0.3102169E-02
   257.546  0.2394634E-02  0.1434504E-01  0.2373163E-01     7.985  0.1623439E-03  0.1689159E-02  0.3090301E-02
   257.550  0.2394630E-02  0.1434030E-01  0.2375418E-01     7.985  0.1623312E-03  0.1687502E-02  0.3078123E-02
   257.553  0.2394726E-02  0.1433419E-01  0.2377975E-01     7.985  0.1622728E-03  0.1685410E-02  0.3065375E-02
   257.557  0.2394919E-02  0.1432703E-01  0.2380567E-01     7.985  0.1621697E-03  0.1683570E-02  0.3055318E-02
   257.561  0.2395203E-02  0.1432139E-01  0.2383073E-01     7.985  0.1620245E-03  0.1680338E-02  0.3044157E-02
   257.565  0.2395577E-02  0.1431233E-01  0.2386181E-01     7.985  0.1618318E-03  0.1679726E-02  0.3040722E-02
   257.568  0.2396026E-02  0.1430470E-01  0.2388882E-01     7.985  0.1616096E-03  0.1678966E-02  0.3028340E-02
   257.572  0.2396537E-02  0.1429798E-01  0.2391713E-01     7.985  0.1613712E-03  0.1677902E-02  0.3016820E-02
   257.576  0.2397096E-02  0.1429229E-01  0.2394526E-01     7.985  0.1611242E-03  0.1676650E-02  0.3006388E-02
   257.580  0.2397692E-02  0.1428754E-01  0.2397266E-01     7.985  0.1608759E-03  0.1676047E-02  0.2998007E-02
   257.583  0.2398312E-02  0.1428330E-01  0.2399848E-01     7.985  0.1606331E-03  0.1675918E-02  0.2991714E-02
   257.587  0.2398941E-02  0.1428049E-01  0.2402089E-01     7.985  0.1604020E-03  0.1676858E-02  0.2985732E-02
   257.591  0.2399565E-02  0.1427837E-01  0.2404008E-01     7.985  0.1601895E-03  0.1678606E-02  0.2980994E-02
   257.595  0.2400169E-02  0.1428243E-01  0.2405854E-01     7.985  0.1599990E-03  0.1678149E-02  0.2982492E-02
   257.598  0.2400734E-02  0.1428736E-01  0.2407164E-01     7.985  0.1598345E-03  0.1677623E-02  0.2983304E-02
   257.602  0.2401245E-02  0.1429229E-01  0.2407787E-01     7.985  0.1596973E-03  0.1678779E-02  0.2987201E-02
   257.606  0.2401689E-02  0.1429688E-01  0.2407817E-01     7.985  0.1595796E-03  0.1681372E-02  0.2992529E-02
   257.610  0.2402055E-02  0.1430202E-01  0.2407391E-01     7.985  0.1594803E-03  0.1686144E-02  0.2999032E-02
   257.613  0.2402336E-02  0.1430486E-01  0.2406421E-01     7.985  0.1593994E-03  0.1690049E-02  0.3005254E-02
   257.617  0.2402524E-02  0.1430917E-01  0.2404965E-01     7.985  0.1593363E-03  0.1697477E-02  0.3012391E-02
   257.621  0.2402617E-02  0.1431396E-01  0.2403027E-01     7.985  0.1592890E-03  0.1706695E-02  0.3020278E-02
   257.625  0.2402638E-02  0.1431792E-01  0.2400728E-01     7.985  0.1592496E-03  0.1717352E-02  0.3026352E-02
   257.628  0.2402609E-02  0.1432086E-01  0.2398320E-01     7.985  0.1592109E-03  0.1727180E-02  0.3030967E-02
   257.632  0.2402530E-02  0.1432406E-01  0.2395819E-01     7.985  0.1591724E-03  0.1738562E-02  0.3031923E-02
   257.636  0.2402434E-02  0.1432310E-01  0.2393515E-01     7.985  0.1591253E-03  0.1748162E-02  0.3031966E-02
   257.639  0.2402362E-02  0.1431999E-01  0.2391879E-01     7.985  0.1590569E-03  0.1757622E-02  0.3029835E-02
   257.643  0.2402317E-02  0.1431423E-01  0.2390732E-01     7.985  0.1589673E-03  0.1768611E-02  0.3027537E-02
   257.647  0.2402300E-02  0.1430794E-01  0.2390163E-01     7.985  0.1588587E-03  0.1779986E-02  0.3025212E-02
   257.651  0.2402310E-02  0.1430159E-01  0.2389683E-01     7.985  0.1587341E-03  0.1788677E-02  0.3021888E-02
   257.654  0.2402348E-02  0.1429356E-01  0.2389529E-01     7.985  0.1585955E-03  0.1798121E-02  0.3018064E-02
   257.658  0.2402411E-02  0.1428438E-01  0.2389486E-01     7.985  0.1584458E-03  0.1807505E-02  0.3010547E-02
   257.662  0.2402497E-02  0.1427357E-01  0.2389770E-01     7.985  0.1582893E-03  0.1815996E-02  0.3004255E-02
   257.666  0.2402605E-02  0.1426360E-01  0.2389926E-01     7.985  0.1581291E-03  0.1824520E-02  0.2995953E-02
   257.669  0.2402731E-02  0.1425337E-01  0.2390115E-01     7.985  0.1579692E-03  0.1832867E-02  0.2986021E-02
   257.673  0.2402872E-02  0.1424373E-01  0.2390273E-01     7.985  0.1578134E-03  0.1841114E-02  0.2976989E-02
   257.677  0.2403029E-02  0.1423380E-01  0.2390620E-01     7.985  0.1576631E-03  0.1848218E-02  0.2964934E-02
   257.681  0.2403200E-02  0.1422473E-01  0.2390808E-01     7.985  0.1575218E-03  0.1855208E-02  0.2950787E-02
   257.684  0.2403382E-02  0.1421536E-01  0.2391183E-01     7.985  0.1573923E-03  0.1861674E-02  0.2939231E-02
   257.688  0.2403565E-02  0.1420628E-01  0.2391312E-01     7.985  0.1572661E-03  0.1866154E-02  0.2924330E-02
   257.692  0.2403702E-02  0.1419784E-01  0.2390995E-01     7.985  0.1570631E-03  0.1869661E-02  0.2903453E-02
   257.696  0.2403783E-02  0.1419018E-01  0.2390191E-01     7.985  0.1567729E-03  0.1871990E-02  0.2874184E-02
   257.699  0.2403807E-02  0.1418568E-01  0.2389128E-01     7.985  0.1564009E-03  0.1870136E-02  0.2840559E-02
   257.703  0.2403757E-02  0.1418413E-01  0.2387520E-01     7.985  0.1559605E-03  0.1866549E-02  0.2805357E-02
   257.707  0.2403586E-02  0.1418279E-01  0.2384817E-01     7.985  0.1554778E-03  0.1864306E-02  0.2765557E-02
   257.711  0.2403295E-02  0.1418099E-01  0.2381083E-01     7.985  0.1549648E-03  0.1862134E-02  0.2719085E-02
   257.714  0.2402887E-02  0.1417958E-01  0.2376660E-01     7.985  0.1544341E-03  0.1858064E-02  0.2667280E-02
   257.718  0.2402350E-02  0.1417887E-01  0.2371479E-01     7.985  0.1538588E-03  0.1853989E-02  0.2613291E-02
   257.722  0.2401707E-02  0.1417877E-01  0.2365738E-01     7.985  0.1532216E-03  0.1850911E-02  0.2556931E-02
   257.726  0.2400977E-02  0.1417824E-01  0.2360069E-01     7.985  0.1525326E-03  0.1849569E-02  0.2498806E-02
   257.729  0.2400175E-02  0.1417950E-01  0.2354673E-01     7.985  0.1518073E-03  0.1852073E-02  0.2445340E-02
   257.733  0.2399318E-02  0.1418087E-01  0.2349307E-01     7.985  0.1510627E-03  0.1856594E-02  0.2397184E-02
   257.737  0.2398420E-02  0.1418254E-01  0.2344228E-01     7.985  0.1503176E-03  0.1861438E-02  0.2352942E-02
   257.740  0.2397500E-02  0.1418377E-01  0.2339641E-01     7.985  0.1495882E-03  0.1866939E-02  0.2315973E-02
   257.744  0.2396577E-02  0.1418505E-01  0.2335438E-01     7.985  0.1488926E-03  0.1873509E-02  0.2284649E-02
   257.748  0.2395656E-02  0.1418960E-01  0.2331961E-01     7.985  0.1482594E-03  0.1877713E-02  0.2256769E-02
   257.752  0.2394743E-02  0.1419792E-01  0.2329496E-01     7.985  0.1477098E-03  0.1876654E-02  0.2233720E-02
   257.755  0.2393856E-02  0.1422323E-01  0.2329056E-01     7.985  0.1472557E-03  0.1864192E-02  0.2227261E-02
   257.759  0.2393020E-02  0.1424929E-01  0.2329573E-01     7.985  0.1469063E-03  0.1849087E-02  0.2220699E-02
   257.763  0.2392255E-02  0.1427277E-01  0.2330696E-01     7.985  0.1466733E-03  0.1832939E-02  0.2218552E-02
   257.767  0.2391580E-02  0.1429379E-01  0.2332286E-01     7.985  0.1465672E-03  0.1815583E-02  0.2223884E-02
   257.770  0.2391002E-02  0.1431047E-01  0.2334570E-01     7.985  0.1465894E-03  0.1796154E-02  0.2233467E-02
   257.774  0.2390508E-02  0.1432796E-01  0.2336954E-01     7.985  0.1467403E-03  0.1782357E-02  0.2253966E-02
   257.778  0.2390104E-02  0.1433999E-01  0.2339501E-01     7.985  0.1470164E-03  0.1766340E-02  0.2278489E-02
   257.782  0.2389798E-02  0.1434481E-01  0.2341966E-01     7.985  0.1474115E-03  0.1750017E-02  0.2308608E-02
   257.785  0.2389595E-02  0.1434701E-01  0.2344718E-01     7.985  0.1479174E-03  0.1730218E-02  0.2341637E-02
   257.789  0.2389501E-02  0.1434348E-01  0.2347285E-01     7.985  0.1485231E-03  0.1709979E-02  0.2376369E-02
   257.793  0.2389516E-02  0.1433696E-01  0.2350092E-01     7.985  0.1492159E-03  0.1693687E-02  0.2416096E-02
   257.797  0.2389639E-02  0.1432659E-01  0.2352863E-01     7.985  0.1499827E-03  0.1680829E-02  0.2457141E-02
   257.800  0.2389868E-02  0.1431175E-01  0.2355524E-01     7.985  0.1508067E-03  0.1669951E-02  0.2497949E-02
   257.804  0.2390198E-02  0.1429258E-01  0.2358159E-01     7.985  0.1516719E-03  0.1661344E-02  0.2537565E-02
   257.808  0.2390619E-02  0.1426966E-01  0.2360524E-01     7.985  0.1525614E-03  0.1655739E-02  0.2575945E-02
   257.812  0.2391112E-02  0.1425370E-01  0.2363638E-01     7.985  0.1534736E-03  0.1644801E-02  0.2592346E-02
   257.815  0.2391661E-02  0.1423447E-01  0.2366171E-01     7.985  0.1543920E-03  0.1637410E-02  0.2607475E-02
   257.819  0.2392257E-02  0.1421345E-01  0.2368282E-01     7.985  0.1552957E-03  0.1632344E-02  0.2618152E-02
   257.823  0.2392886E-02  0.1419263E-01  0.2370215E-01     7.985  0.1561651E-03  0.1628090E-02  0.2619315E-02
   257.827  0.2393537E-02  0.1417782E-01  0.2372722E-01     7.985  0.1569810E-03  0.1629175E-02  0.2617432E-02
   257.830  0.2394196E-02  0.1417534E-01  0.2375743E-01     7.985  0.1577237E-03  0.1633303E-02  0.2613265E-02
   257.834  0.2394850E-02  0.1417785E-01  0.2378827E-01     7.985  0.1583763E-03  0.1632101E-02  0.2601521E-02
   257.838  0.2395485E-02  0.1417883E-01  0.2381283E-01     7.985  0.1589229E-03  0.1631293E-02  0.2584302E-02
   257.841  0.2396085E-02  0.1417791E-01  0.2383168E-01     7.985  0.1593552E-03  0.1631602E-02  0.2558987E-02
   257.845  0.2396613E-02  0.1417572E-01  0.2384371E-01     7.985  0.1596917E-03  0.1632430E-02  0.2527484E-02
   257.849  0.2397081E-02  0.1417148E-01  0.2384674E-01     7.985  0.1599763E-03  0.1633708E-02  0.2490040E-02
   257.853  0.2397510E-02  0.1416570E-01  0.2384526E-01     7.985  0.1602627E-03  0.1635439E-02  0.2450304E-02
   257.856  0.2397892E-02  0.1415967E-01  0.2384048E-01     7.985  0.1605428E-03  0.1636669E-02  0.2410310E-02
   257.860  0.2398218E-02  0.1415384E-01  0.2382971E-01     7.985  0.1608090E-03  0.1636243E-02  0.2368605E-02
   257.864  0.2398484E-02  0.1414821E-01  0.2381381E-01     7.985  0.1610550E-03  0.1635792E-02  0.2323348E-02
   257.868  0.2398687E-02  0.1414221E-01  0.2379555E-01     7.985  0.1612734E-03  0.1634940E-02  0.2277232E-02
   257.871  0.2398827E-02  0.1413624E-01  0.2377531E-01     7.985  0.1614585E-03  0.1634026E-02  0.2226208E-02
   257.875  0.2398909E-02  0.1413019E-01  0.2375265E-01     7.985  0.1616200E-03  0.1632684E-02  0.2171847E-02
   257.879  0.2398981E-02  0.1412500E-01  0.2373334E-01     7.985  0.1617852E-03  0.1631139E-02  0.2122736E-02
   257.883  0.2399069E-02  0.1412034E-01  0.2372004E-01     7.985  0.1619428E-03  0.1628853E-02  0.2080787E-02
   257.886  0.2399172E-02  0.1411707E-01  0.2371282E-01     7.985  0.1620887E-03  0.1626244E-02  0.2047677E-02
   257.890  0.2399287E-02  0.1411492E-01  0.2371018E-01     7.985  0.1622193E-03  0.1623354E-02  0.2021908E-02
   257.894  0.2399412E-02  0.1411508E-01  0.2371104E-01     7.985  0.1623318E-03  0.1622399E-02  0.2003229E-02
   257.898  0.2399543E-02  0.1411623E-01  0.2371441E-01     7.985  0.1624232E-03  0.1620994E-02  0.1988179E-02
   257.901  0.2399686E-02  0.1412065E-01  0.2371869E-01     7.985  0.1624794E-03  0.1622470E-02  0.1977393E-02
   257.905  0.2399844E-02  0.1412101E-01  0.2372481E-01     7.985  0.1624901E-03  0.1619735E-02  0.1970645E-02
   257.909  0.2400016E-02  0.1412516E-01  0.2373462E-01     7.985  0.1624527E-03  0.1613305E-02  0.1968616E-02
   257.912  0.2400198E-02  0.1412784E-01  0.2374429E-01     7.985  0.1623688E-03  0.1608880E-02  0.1969602E-02
   257.916  0.2400392E-02  0.1413000E-01  0.2375310E-01     7.985  0.1622393E-03  0.1606836E-02  0.1973407E-02
   257.920  0.2400592E-02  0.1413047E-01  0.2376080E-01     7.985  0.1620670E-03  0.1603503E-02  0.1982162E-02
   257.924  0.2400793E-02  0.1413184E-01  0.2376718E-01     7.985  0.1618553E-03  0.1603681E-02  0.1992312E-02
   257.927  0.2400997E-02  0.1413264E-01  0.2377154E-01     7.985  0.1616081E-03  0.1604362E-02  0.2006066E-02
   257.931  0.2401199E-02  0.1413299E-01  0.2377523E-01     7.985  0.1613307E-03  0.1606268E-02  0.2020863E-02
   257.935  0.2401406E-02  0.1413360E-01  0.2377782E-01     7.985  0.1610295E-03  0.1609108E-02  0.2037188E-02
   257.939  0.2401626E-02  0.1413237E-01  0.2378000E-01     7.985  0.1607112E-03  0.1611118E-02  0.2050394E-02
   257.942  0.2401854E-02  0.1413314E-01  0.2378395E-01     7.985  0.1603834E-03  0.1611074E-02  0.2063168E-02
   257.946  0.2402084E-02  0.1413400E-01  0.2378822E-01     7.985  0.1600535E-03  0.1611207E-02  0.2073364E-02
   257.950  0.2402309E-02  0.1413453E-01  0.2379310E-01     7.985  0.1597295E-03  0.1610794E-02  0.2081007E-02
   257.954  0.2402515E-02  0.1413506E-01  0.2379553E-01     7.985  0.1594213E-03  0.1610553E-02  0.2086742E-02
   257.957  0.2402693E-02  0.1413581E-01  0.2379501E-01     7.985  0.1591369E-03  0.1610810E-02  0.2090907E-02
   257.961  0.2402834E-02  0.1413661E-01  0.2379213E-01     7.985  0.1588843E-03  0.1610517E-02  0.2091198E-02
   257.965  0.2402947E-02  0.1413761E-01  0.2378666E-01     7.985  0.1586539E-03  0.1610339E-02  0.2089965E-02
   257.969  0.2403033E-02  0.1414041E-01  0.2378051E-01     7.985  0.1584438E-03  0.1612478E-02  0.2089374E-02
   257.972  0.2403091E-02  0.1414025E-01  0.2377273E-01     7.985  0.1582600E-03  0.1612622E-02  0.2088277E-02
   257.976  0.2403117E-02  0.1413993E-01  0.2376345E-01     7.985  0.1581060E-03  0.1611402E-02  0.2088130E-02
   257.980  0.2403110E-02  0.1413870E-01  0.2375341E-01     7.985  0.1579857E-03  0.1609118E-02  0.2087195E-02
   257.983  0.2403054E-02  0.1413868E-01  0.2373977E-01     7.985  0.1579074E-03  0.1608645E-02  0.2085110E-02
   257.987  0.2402931E-02  0.1413942E-01  0.2372449E-01     7.985  0.1578792E-03  0.1607817E-02  0.2084505E-02
   257.991  0.2402739E-02  0.1414069E-01  0.2370544E-01     7.985  0.1579027E-03  0.1605525E-02  0.2083761E-02
   257.995  0.2402484E-02  0.1414223E-01  0.2368508E-01     7.985  0.1579769E-03  0.1601510E-02  0.2081244E-02
   257.998  0.2402194E-02  0.1414380E-01  0.2366479E-01     7.985  0.1580718E-03  0.1596805E-02  0.2078186E-02
   258.002  0.2401881E-02  0.1414489E-01  0.2364535E-01     7.985  0.1581761E-03  0.1591199E-02  0.2076724E-02
   258.006  0.2401510E-02  0.1414729E-01  0.2362516E-01     7.985  0.1583039E-03  0.1583351E-02  0.2073288E-02
   258.010  0.2401072E-02  0.1415074E-01  0.2360232E-01     7.985  0.1584590E-03  0.1573357E-02  0.2067209E-02
   258.013  0.2400577E-02  0.1415722E-01  0.2358053E-01     7.985  0.1586390E-03  0.1559551E-02  0.2060522E-02
   258.017  0.2400033E-02  0.1416484E-01  0.2355795E-01     7.985  0.1588415E-03  0.1545925E-02  0.2052371E-02
   258.021  0.2399451E-02  0.1417167E-01  0.2353370E-01     7.985  0.1590639E-03  0.1532246E-02  0.2042187E-02
   258.025  0.2398843E-02  0.1417581E-01  0.2350893E-01     7.985  0.1593033E-03  0.1518517E-02  0.2030740E-02
   258.028  0.2398218E-02  0.1417873E-01  0.2348556E-01     7.985  0.1595570E-03  0.1505648E-02  0.2019924E-02
   258.032  0.2397590E-02  0.1418147E-01  0.2346250E-01     7.985  0.1598217E-03  0.1495486E-02  0.2005249E-02
   258.036  0.2396968E-02  0.1418042E-01  0.2343726E-01     7.985  0.1600927E-03  0.1484476E-02  0.1993377E-02
   258.039  0.2396365E-02  0.1417636E-01  0.2341589E-01     7.985  0.1603670E-03  0.1473784E-02  0.1981354E-02
   258.043  0.2395791E-02  0.1416864E-01  0.2339595E-01     7.985  0.1606393E-03  0.1463141E-02  0.1971998E-02
   258.047  0.2395255E-02  0.1415760E-01  0.2337489E-01     7.985  0.1609050E-03  0.1453100E-02  0.1966509E-02
   258.051  0.2394767E-02  0.1416400E-01  0.2337499E-01     7.985  0.1611593E-03  0.1439798E-02  0.1958569E-02
   258.054  0.2394336E-02  0.1417101E-01  0.2338440E-01     7.985  0.1613968E-03  0.1431497E-02  0.1946717E-02
   258.058  0.2393967E-02  0.1417438E-01  0.2339257E-01     7.985  0.1616121E-03  0.1424688E-02  0.1937086E-02
   258.062  0.2393667E-02  0.1417375E-01  0.2339953E-01     7.985  0.1618005E-03  0.1419718E-02  0.1927770E-02
   258.066  0.2393422E-02  0.1417105E-01  0.2340509E-01     7.985  0.1619221E-03  0.1419901E-02  0.1919109E-02
   258.069  0.2393211E-02  0.1416575E-01  0.2341250E-01     7.985  0.1619259E-03  0.1425570E-02  0.1906255E-02
   258.073  0.2393038E-02  0.1416234E-01  0.2341891E-01     7.985  0.1618114E-03  0.1434891E-02  0.1894634E-02
   258.077  0.2392901E-02  0.1416103E-01  0.2342769E-01     7.985  0.1615819E-03  0.1449892E-02  0.1880926E-02
   258.081  0.2392724E-02  0.1415673E-01  0.2342745E-01     7.985  0.1612600E-03  0.1468085E-02  0.1874334E-02
   258.084  0.2392488E-02  0.1414995E-01  0.2341751E-01     7.985  0.1608561E-03  0.1490186E-02  0.1874048E-02
   258.088  0.2392198E-02  0.1414070E-01  0.2339943E-01     7.985  0.1603803E-03  0.1515399E-02  0.1882462E-02
   258.092  0.2391858E-02  0.1413140E-01  0.2337604E-01     7.985  0.1598433E-03  0.1545421E-02  0.1897656E-02
   258.096  0.2391475E-02  0.1412082E-01  0.2334921E-01     7.985  0.1592577E-03  0.1577119E-02  0.1918541E-02
   258.099  0.2391057E-02  0.1410795E-01  0.2331677E-01     7.985  0.1586375E-03  0.1610601E-02  0.1941749E-02
   258.103  0.2390614E-02  0.1409908E-01  0.2329198E-01     7.985  0.1579967E-03  0.1639297E-02  0.1970545E-02
   258.107  0.2390164E-02  0.1409736E-01  0.2327540E-01     7.985  0.1573482E-03  0.1659829E-02  0.2003848E-02
   258.110  0.2389718E-02  0.1409779E-01  0.2326554E-01     7.985  0.1567073E-03  0.1672279E-02  0.2035253E-02
   258.114  0.2389290E-02  0.1409752E-01  0.2325696E-01     7.985  0.1560883E-03  0.1683694E-02  0.2064239E-02
   258.118  0.2388889E-02  0.1409479E-01  0.2325206E-01     7.985  0.1555048E-03  0.1693404E-02  0.2092530E-02
   258.122  0.2388523E-02  0.1409462E-01  0.2325287E-01     7.985  0.1549702E-03  0.1706072E-02  0.2121030E-02
   258.125  0.2388200E-02  0.1409304E-01  0.2325836E-01     7.985  0.1544962E-03  0.1712730E-02  0.2144869E-02
   258.129  0.2387928E-02  0.1408785E-01  0.2326754E-01     7.985  0.1540924E-03  0.1716196E-02  0.2164437E-02
   258.133  0.2387713E-02  0.1408609E-01  0.2328035E-01     7.985  0.1537663E-03  0.1711668E-02  0.2174199E-02
   258.137  0.2387573E-02  0.1408074E-01  0.2329574E-01     7.985  0.1535210E-03  0.1704505E-02  0.2176529E-02
   258.140  0.2387514E-02  0.1407185E-01  0.2331346E-01     7.985  0.1533597E-03  0.1695912E-02  0.2172499E-02
   258.144  0.2387536E-02  0.1405957E-01  0.2333290E-01     7.985  0.1532847E-03  0.1685487E-02  0.2163260E-02
   258.148  0.2387640E-02  0.1404688E-01  0.2335541E-01     7.985  0.1532943E-03  0.1672162E-02  0.2146400E-02
   258.151  0.2387820E-02  0.1403340E-01  0.2338068E-01     7.985  0.1533838E-03  0.1655873E-02  0.2124806E-02
   258.155  0.2388070E-02  0.1401827E-01  0.2340644E-01     7.985  0.1535387E-03  0.1638418E-02  0.2096233E-02
   258.159  0.2388390E-02  0.1400929E-01  0.2343802E-01     7.985  0.1537513E-03  0.1632297E-02  0.2075907E-02
   258.163  0.2388789E-02  0.1400037E-01  0.2347217E-01     7.984  0.1540086E-03  0.1627171E-02  0.2051903E-02
   258.166  0.2389258E-02  0.1399036E-01  0.2350726E-01     7.984  0.1543039E-03  0.1620665E-02  0.2026357E-02
   258.170  0.2389789E-02  0.1397893E-01  0.2354264E-01     7.984  0.1546306E-03  0.1614529E-02  0.1998752E-02
   258.174  0.2390369E-02  0.1397104E-01  0.2357922E-01     7.984  0.1549820E-03  0.1605852E-02  0.1972516E-02
   258.178  0.2390998E-02  0.1397355E-01  0.2362781E-01     7.984  0.1553447E-03  0.1590764E-02  0.1945979E-02
   258.181  0.2391707E-02  0.1398728E-01  0.2368805E-01     7.984  0.1556926E-03  0.1564555E-02  0.1913672E-02
   258.185  0.2392482E-02  0.1399715E-01  0.2374422E-01     7.984  0.1560181E-03  0.1543535E-02  0.1880953E-02
   258.189  0.2393307E-02  0.1400386E-01  0.2379759E-01     7.984  0.1563149E-03  0.1525377E-02  0.1847756E-02
   258.193  0.2394165E-02  0.1400859E-01  0.2384811E-01     7.984  0.1565760E-03  0.1509439E-02  0.1813572E-02
   258.196  0.2395039E-02  0.1401110E-01  0.2389000E-01     7.984  0.1567972E-03  0.1495792E-02  0.1778522E-02
   258.200  0.2395900E-02  0.1401315E-01  0.2392540E-01     7.984  0.1569737E-03  0.1482341E-02  0.1743913E-02
   258.204  0.2396675E-02  0.1401472E-01  0.2394543E-01     7.984  0.1571088E-03  0.1471221E-02  0.1718204E-02
   258.207  0.2397297E-02  0.1401491E-01  0.2394640E-01     7.984  0.1572026E-03  0.1460573E-02  0.1701840E-02
   258.211  0.2397747E-02  0.1401486E-01  0.2392940E-01     7.984  0.1572521E-03  0.1450353E-02  0.1696718E-02
   258.215  0.2398012E-02  0.1401398E-01  0.2389384E-01     7.984  0.1572558E-03  0.1441110E-02  0.1703669E-02
   258.219  0.2398085E-02  0.1401259E-01  0.2384406E-01     7.984  0.1572164E-03  0.1432397E-02  0.1720964E-02
   258.222  0.2397965E-02  0.1401645E-01  0.2378405E-01     7.984  0.1571562E-03  0.1419653E-02  0.1745586E-02
   258.226  0.2397685E-02  0.1402126E-01  0.2371820E-01     7.984  0.1571419E-03  0.1407762E-02  0.1787411E-02
   258.230  0.2397257E-02  0.1403267E-01  0.2365470E-01     7.984  0.1571877E-03  0.1391129E-02  0.1836876E-02
   258.234  0.2396691E-02  0.1404341E-01  0.2358634E-01     7.984  0.1572963E-03  0.1376075E-02  0.1899012E-02
   258.237  0.2396002E-02  0.1405161E-01  0.2351472E-01     7.984  0.1574709E-03  0.1362399E-02  0.1972855E-02
   258.241  0.2395200E-02  0.1406811E-01  0.2345166E-01     7.984  0.1576945E-03  0.1346810E-02  0.2039299E-02
   258.245  0.2394309E-02  0.1408432E-01  0.2339263E-01     7.984  0.1579389E-03  0.1336474E-02  0.2107234E-02
   258.249  0.2393379E-02  0.1409782E-01  0.2333682E-01     7.984  0.1581916E-03  0.1330468E-02  0.2169062E-02
   258.252  0.2392440E-02  0.1410666E-01  0.2328583E-01     7.984  0.1584402E-03  0.1329709E-02  0.2227541E-02
   258.256  0.2391540E-02  0.1410946E-01  0.2324144E-01     7.984  0.1586682E-03  0.1332406E-02  0.2279862E-02
   258.260  0.2390695E-02  0.1411159E-01  0.2320688E-01     7.984  0.1588668E-03  0.1337917E-02  0.2318676E-02
   258.263  0.2389923E-02  0.1411580E-01  0.2318601E-01     7.984  0.1590278E-03  0.1342782E-02  0.2338050E-02
   258.267  0.2389240E-02  0.1411806E-01  0.2317497E-01     7.984  0.1591429E-03  0.1348366E-02  0.2347106E-02
   258.271  0.2388658E-02  0.1411818E-01  0.2317301E-01     7.984  0.1592059E-03  0.1354013E-02  0.2346658E-02
   258.275  0.2388189E-02  0.1411411E-01  0.2317702E-01     7.984  0.1592123E-03  0.1361272E-02  0.2337714E-02
   258.278  0.2387843E-02  0.1410601E-01  0.2318624E-01     7.984  0.1591586E-03  0.1370718E-02  0.2320065E-02
   258.282  0.2387625E-02  0.1409484E-01  0.2319982E-01     7.984  0.1590444E-03  0.1380697E-02  0.2295463E-02
   258.286  0.2387539E-02  0.1409128E-01  0.2322718E-01     7.984  0.1588675E-03  0.1387049E-02  0.2247427E-02
   258.290  0.2387576E-02  0.1408150E-01  0.2325668E-01     7.984  0.1586154E-03  0.1389858E-02  0.2191542E-02
   258.293  0.2387736E-02  0.1407215E-01  0.2329158E-01     7.984  0.1582928E-03  0.1393660E-02  0.2125434E-02
   258.297  0.2388013E-02  0.1406996E-01  0.2333767E-01     7.984  0.1579089E-03  0.1389750E-02  0.2039484E-02
   258.301  0.2388403E-02  0.1406883E-01  0.2338686E-01     7.984  0.1574763E-03  0.1382026E-02  0.1951842E-02
   258.305  0.2388897E-02  0.1406743E-01  0.2343788E-01     7.984  0.1570084E-03  0.1371864E-02  0.1864052E-02
   258.308  0.2389485E-02  0.1406496E-01  0.2348816E-01     7.984  0.1565199E-03  0.1359583E-02  0.1780093E-02
   258.312  0.2390160E-02  0.1406107E-01  0.2353672E-01     7.984  0.1560368E-03  0.1345774E-02  0.1699332E-02
   258.316  0.2390909E-02  0.1405523E-01  0.2358270E-01     7.984  0.1555759E-03  0.1329122E-02  0.1623359E-02
   258.319  0.2391718E-02  0.1404799E-01  0.2362546E-01     7.984  0.1551501E-03  0.1310924E-02  0.1555355E-02
   258.323  0.2392569E-02  0.1404015E-01  0.2366366E-01     7.984  0.1547708E-03  0.1291981E-02  0.1496901E-02
   258.327  0.2393446E-02  0.1403025E-01  0.2369588E-01     7.984  0.1544466E-03  0.1271244E-02  0.1445230E-02
   258.331  0.2394329E-02  0.1401919E-01  0.2372252E-01     7.984  0.1541845E-03  0.1249643E-02  0.1402325E-02
   258.334  0.2395182E-02  0.1400813E-01  0.2373932E-01     7.984  0.1539911E-03  0.1226228E-02  0.1370246E-02
   258.338  0.2395954E-02  0.1399986E-01  0.2374743E-01     7.984  0.1538573E-03  0.1207154E-02  0.1352198E-02
   258.342  0.2396621E-02  0.1399171E-01  0.2374220E-01     7.984  0.1537739E-03  0.1188773E-02  0.1343915E-02
   258.346  0.2397167E-02  0.1398371E-01  0.2372461E-01     7.983  0.1537363E-03  0.1170698E-02  0.1347066E-02
   258.349  0.2397580E-02  0.1398018E-01  0.2369869E-01     7.983  0.1537402E-03  0.1151061E-02  0.1354084E-02
   258.353  0.2397850E-02  0.1397573E-01  0.2366593E-01     7.983  0.1537804E-03  0.1128704E-02  0.1366825E-02
   258.357  0.2397972E-02  0.1397163E-01  0.2362223E-01     7.983  0.1538545E-03  0.1107027E-02  0.1392527E-02
   258.360  0.2397946E-02  0.1396927E-01  0.2357020E-01     7.983  0.1539602E-03  0.1085874E-02  0.1431425E-02
   258.364  0.2397773E-02  0.1396697E-01  0.2351501E-01     7.983  0.1540953E-03  0.1069758E-02  0.1483436E-02
   258.368  0.2397475E-02  0.1396739E-01  0.2345852E-01     7.983  0.1542584E-03  0.1060795E-02  0.1553299E-02
   258.372  0.2397148E-02  0.1396509E-01  0.2340963E-01     7.983  0.1544390E-03  0.1051566E-02  0.1617993E-02
   258.375  0.2396815E-02  0.1396422E-01  0.2336673E-01     7.983  0.1546257E-03  0.1047679E-02  0.1677319E-02
   258.379  0.2396483E-02  0.1396601E-01  0.2333251E-01     7.983  0.1548121E-03  0.1051457E-02  0.1733224E-02
   258.383  0.2396160E-02  0.1396565E-01  0.2330499E-01     7.983  0.1549945E-03  0.1055187E-02  0.1785174E-02
   258.387  0.2395850E-02  0.1396668E-01  0.2328098E-01     7.983  0.1551684E-03  0.1065596E-02  0.1827587E-02
   258.390  0.2395559E-02  0.1396704E-01  0.2326388E-01     7.983  0.1553291E-03  0.1079435E-02  0.1868857E-02
   258.394  0.2395293E-02  0.1397232E-01  0.2325611E-01     7.983  0.1554728E-03  0.1091402E-02  0.1894625E-02
   258.398  0.2395059E-02  0.1398088E-01  0.2325604E-01     7.983  0.1556021E-03  0.1100663E-02  0.1904387E-02
   258.402  0.2394876E-02  0.1398825E-01  0.2326009E-01     7.983  0.1557413E-03  0.1108814E-02  0.1907129E-02
   258.405  0.2394749E-02  0.1399500E-01  0.2326884E-01     7.983  0.1558900E-03  0.1115444E-02  0.1903953E-02
   258.409  0.2394678E-02  0.1400356E-01  0.2328409E-01     7.983  0.1560443E-03  0.1118380E-02  0.1892084E-02
   258.413  0.2394665E-02  0.1401291E-01  0.2330442E-01     7.983  0.1561999E-03  0.1120139E-02  0.1872682E-02
   258.416  0.2394709E-02  0.1402022E-01  0.2332333E-01     7.983  0.1563545E-03  0.1123439E-02  0.1849710E-02
   258.420  0.2394808E-02  0.1402574E-01  0.2334627E-01     7.983  0.1565034E-03  0.1126778E-02  0.1828414E-02
   258.424  0.2394959E-02  0.1402913E-01  0.2336961E-01     7.983  0.1566446E-03  0.1133132E-02  0.1807504E-02
   258.428  0.2395144E-02  0.1403365E-01  0.2339152E-01     7.983  0.1567798E-03  0.1138729E-02  0.1785556E-02
   258.431  0.2395351E-02  0.1403511E-01  0.2341242E-01     7.983  0.1569083E-03  0.1147280E-02  0.1764871E-02
   258.435  0.2395579E-02  0.1404070E-01  0.2343737E-01     7.983  0.1570284E-03  0.1151501E-02  0.1738669E-02
   258.439  0.2395820E-02  0.1404596E-01  0.2346076E-01     7.983  0.1571380E-03  0.1157045E-02  0.1713232E-02
   258.443  0.2396064E-02  0.1405384E-01  0.2348402E-01     7.983  0.1572441E-03  0.1159895E-02  0.1689968E-02
   258.446  0.2396310E-02  0.1405786E-01  0.2350425E-01     7.983  0.1573687E-03  0.1162501E-02  0.1667048E-02
   258.450  0.2396554E-02  0.1406206E-01  0.2352154E-01     7.983  0.1575155E-03  0.1165406E-02  0.1647240E-02
   258.454  0.2396791E-02  0.1406499E-01  0.2353466E-01     7.983  0.1576816E-03  0.1166767E-02  0.1630756E-02
   258.457  0.2397015E-02  0.1406530E-01  0.2354641E-01     7.983  0.1578635E-03  0.1168817E-02  0.1615644E-02
   258.461  0.2397221E-02  0.1406577E-01  0.2355418E-01     7.983  0.1580575E-03  0.1168187E-02  0.1602896E-02
   258.465  0.2397406E-02  0.1406500E-01  0.2355932E-01     7.983  0.1582598E-03  0.1167250E-02  0.1593174E-02
   258.469  0.2397563E-02  0.1406370E-01  0.2355992E-01     7.983  0.1584651E-03  0.1166912E-02  0.1588005E-02
   258.472  0.2397690E-02  0.1406148E-01  0.2355777E-01     7.983  0.1586681E-03  0.1165549E-02  0.1585024E-02
   258.476  0.2397784E-02  0.1405906E-01  0.2355209E-01     7.983  0.1588639E-03  0.1165916E-02  0.1583528E-02
   258.480  0.2397842E-02  0.1405391E-01  0.2354181E-01     7.983  0.1590466E-03  0.1167456E-02  0.1586925E-02
   258.484  0.2397862E-02  0.1404831E-01  0.2353026E-01     7.982  0.1592113E-03  0.1169098E-02  0.1593119E-02
   258.487  0.2397844E-02  0.1404255E-01  0.2351457E-01     7.982  0.1593537E-03  0.1170491E-02  0.1603616E-02
   258.491  0.2397788E-02  0.1403641E-01  0.2349577E-01     7.982  0.1594698E-03  0.1172569E-02  0.1615734E-02
   258.495  0.2397702E-02  0.1403238E-01  0.2347718E-01     7.982  0.1595712E-03  0.1174103E-02  0.1631716E-02
   258.499  0.2397589E-02  0.1403356E-01  0.2346537E-01     7.982  0.1596581E-03  0.1171251E-02  0.1648643E-02
   258.502  0.2397480E-02  0.1403573E-01  0.2345658E-01     7.982  0.1597276E-03  0.1167595E-02  0.1665727E-02
   258.506  0.2397401E-02  0.1403679E-01  0.2345201E-01     7.982  0.1597765E-03  0.1165186E-02  0.1681082E-02
   258.510  0.2397353E-02  0.1403769E-01  0.2345312E-01     7.982  0.1598044E-03  0.1162662E-02  0.1693944E-02
   258.513  0.2397336E-02  0.1403800E-01  0.2345741E-01     7.982  0.1598107E-03  0.1160714E-02  0.1705769E-02
   258.517  0.2397350E-02  0.1403761E-01  0.2346484E-01     7.982  0.1597950E-03  0.1158961E-02  0.1716248E-02
   258.521  0.2397395E-02  0.1403671E-01  0.2347372E-01     7.982  0.1597575E-03  0.1158183E-02  0.1725989E-02
   258.525  0.2397469E-02  0.1403465E-01  0.2348174E-01     7.982  0.1596990E-03  0.1157445E-02  0.1733143E-02
   258.528  0.2397570E-02  0.1403318E-01  0.2349232E-01     7.982  0.1596212E-03  0.1157250E-02  0.1740402E-02
   258.532  0.2397696E-02  0.1403286E-01  0.2350436E-01     7.982  0.1595259E-03  0.1156163E-02  0.1746235E-02
   258.536  0.2397844E-02  0.1403247E-01  0.2351952E-01     7.982  0.1594150E-03  0.1155602E-02  0.1751968E-02
   258.540  0.2398011E-02  0.1403210E-01  0.2353241E-01     7.982  0.1592908E-03  0.1154635E-02  0.1756737E-02
   258.543  0.2398192E-02  0.1403305E-01  0.2354150E-01     7.982  0.1591559E-03  0.1154197E-02  0.1759830E-02
   258.547  0.2398378E-02  0.1403295E-01  0.2355074E-01     7.982  0.1590018E-03  0.1151602E-02  0.1761986E-02
   258.551  0.2398557E-02  0.1403317E-01  0.2355800E-01     7.982  0.1588175E-03  0.1150468E-02  0.1763130E-02
   258.554  0.2398725E-02  0.1403313E-01  0.2356284E-01     7.982  0.1586060E-03  0.1147677E-02  0.1760876E-02
   258.558  0.2398880E-02  0.1403026E-01  0.2356564E-01     7.982  0.1583720E-03  0.1142251E-02  0.1757666E-02
   258.562  0.2399018E-02  0.1402917E-01  0.2356345E-01     7.982  0.1581198E-03  0.1139474E-02  0.1752881E-02
   258.566  0.2399135E-02  0.1402780E-01  0.2355879E-01     7.982  0.1578554E-03  0.1136984E-02  0.1746097E-02
   258.569  0.2399229E-02  0.1402711E-01  0.2355235E-01     7.982  0.1575838E-03  0.1133743E-02  0.1740098E-02
   258.573  0.2399298E-02  0.1402536E-01  0.2354458E-01     7.982  0.1573111E-03  0.1128907E-02  0.1731527E-02
   258.577  0.2399340E-02  0.1402669E-01  0.2353721E-01     7.982  0.1570432E-03  0.1127686E-02  0.1726604E-02
   258.581  0.2399355E-02  0.1402869E-01  0.2352754E-01     7.982  0.1567861E-03  0.1126122E-02  0.1720915E-02
   258.584  0.2399340E-02  0.1403049E-01  0.2351521E-01     7.982  0.1565446E-03  0.1124498E-02  0.1713519E-02
   258.588  0.2399298E-02  0.1403221E-01  0.2350031E-01     7.982  0.1563243E-03  0.1123798E-02  0.1706631E-02
   258.592  0.2399226E-02  0.1403313E-01  0.2348652E-01     7.982  0.1561303E-03  0.1122568E-02  0.1700832E-02
   258.596  0.2399129E-02  0.1403394E-01  0.2346681E-01     7.982  0.1559655E-03  0.1121580E-02  0.1701834E-02
   258.599  0.2399031E-02  0.1403477E-01  0.2344994E-01     7.981  0.1558185E-03  0.1120436E-02  0.1702143E-02
   258.603  0.2398941E-02  0.1403566E-01  0.2343610E-01     7.981  0.1556870E-03  0.1119932E-02  0.1703933E-02
   258.607  0.2398861E-02  0.1403588E-01  0.2342691E-01     7.981  0.1555751E-03  0.1120010E-02  0.1706068E-02
   258.610  0.2398788E-02  0.1403601E-01  0.2342122E-01     7.981  0.1554881E-03  0.1119299E-02  0.1710151E-02
   258.614  0.2398707E-02  0.1403675E-01  0.2341644E-01     7.981  0.1554495E-03  0.1118268E-02  0.1713735E-02
   258.618  0.2398617E-02  0.1403866E-01  0.2341377E-01     7.981  0.1554634E-03  0.1116597E-02  0.1715806E-02
   258.622  0.2398519E-02  0.1404226E-01  0.2341053E-01     7.981  0.1555284E-03  0.1113868E-02  0.1716989E-02
   258.625  0.2398415E-02  0.1404596E-01  0.2340909E-01     7.981  0.1556443E-03  0.1110843E-02  0.1720247E-02
   258.629  0.2398308E-02  0.1405042E-01  0.2340750E-01     7.981  0.1558075E-03  0.1107241E-02  0.1724437E-02
   258.633  0.2398199E-02  0.1405465E-01  0.2340641E-01     7.981  0.1560144E-03  0.1103194E-02  0.1729182E-02
   258.637  0.2398089E-02  0.1405871E-01  0.2340519E-01     7.981  0.1562612E-03  0.1100252E-02  0.1733598E-02
   258.640  0.2397982E-02  0.1406302E-01  0.2340641E-01     7.981  0.1565417E-03  0.1097729E-02  0.1738554E-02
   258.644  0.2397879E-02  0.1406629E-01  0.2340773E-01     7.981  0.1568497E-03  0.1095469E-02  0.1746925E-02
   258.648  0.2397781E-02  0.1406904E-01  0.2340643E-01     7.981  0.1571783E-03  0.1093335E-02  0.1752993E-02
   258.651  0.2397686E-02  0.1407203E-01  0.2340565E-01     7.981  0.1575108E-03  0.1091752E-02  0.1758647E-02
   258.655  0.2397584E-02  0.1407324E-01  0.2340357E-01     7.981  0.1578163E-03  0.1089989E-02  0.1762625E-02
   258.659  0.2397476E-02  0.1407454E-01  0.2340158E-01     7.981  0.1580878E-03  0.1088612E-02  0.1762580E-02
   258.663  0.2397364E-02  0.1407407E-01  0.2339871E-01     7.981  0.1583195E-03  0.1087578E-02  0.1759118E-02
   258.666  0.2397251E-02  0.1407299E-01  0.2339432E-01     7.981  0.1585054E-03  0.1087607E-02  0.1752517E-02
   258.670  0.2397138E-02  0.1407207E-01  0.2339060E-01     7.981  0.1586420E-03  0.1092399E-02  0.1747771E-02
   258.674  0.2397022E-02  0.1407077E-01  0.2338635E-01     7.981  0.1587149E-03  0.1099048E-02  0.1742753E-02
   258.678  0.2396877E-02  0.1406902E-01  0.2337995E-01     7.981  0.1586673E-03  0.1107217E-02  0.1730938E-02
   258.681  0.2396701E-02  0.1406785E-01  0.2336876E-01     7.981  0.1584941E-03  0.1116414E-02  0.1713736E-02
   258.685  0.2396500E-02  0.1406511E-01  0.2335513E-01     7.981  0.1581991E-03  0.1124622E-02  0.1693636E-02
   258.689  0.2396270E-02  0.1406350E-01  0.2333883E-01     7.981  0.1577918E-03  0.1134897E-02  0.1668817E-02
   258.692  0.2395994E-02  0.1406086E-01  0.2332015E-01     7.981  0.1572723E-03  0.1145176E-02  0.1642824E-02
   258.696  0.2395671E-02  0.1405933E-01  0.2329714E-01     7.981  0.1566336E-03  0.1153868E-02  0.1616138E-02
   258.700  0.2395306E-02  0.1405751E-01  0.2327287E-01     7.981  0.1558903E-03  0.1161707E-02  0.1587156E-02
   258.704  0.2394910E-02  0.1405729E-01  0.2324819E-01     7.980  0.1550661E-03  0.1172580E-02  0.1558661E-02
   258.707  0.2394501E-02  0.1405364E-01  0.2322195E-01     7.980  0.1541988E-03  0.1176240E-02  0.1533434E-02
   258.711  0.2394087E-02  0.1404919E-01  0.2319504E-01     7.980  0.1533087E-03  0.1178087E-02  0.1511157E-02
   258.715  0.2393677E-02  0.1404726E-01  0.2317260E-01     7.980  0.1524158E-03  0.1175305E-02  0.1496982E-02
   258.719  0.2393279E-02  0.1404810E-01  0.2315585E-01     7.980  0.1515413E-03  0.1166711E-02  0.1486483E-02
   258.722  0.2392902E-02  0.1404846E-01  0.2314255E-01     7.980  0.1507052E-03  0.1154550E-02  0.1478133E-02
   258.726  0.2392551E-02  0.1404567E-01  0.2312852E-01     7.980  0.1499254E-03  0.1139719E-02  0.1472994E-02
   258.730  0.2392234E-02  0.1404090E-01  0.2311740E-01     7.980  0.1492212E-03  0.1121835E-02  0.1468510E-02
   258.734  0.2391957E-02  0.1403866E-01  0.2311285E-01     7.980  0.1486076E-03  0.1111216E-02  0.1470139E-02
   258.737  0.2391725E-02  0.1403694E-01  0.2311438E-01     7.980  0.1480996E-03  0.1103710E-02  0.1472940E-02
   258.741  0.2391542E-02  0.1403645E-01  0.2312082E-01     7.980  0.1477081E-03  0.1099717E-02  0.1477903E-02
   258.745  0.2391412E-02  0.1403470E-01  0.2312883E-01     7.980  0.1474427E-03  0.1095371E-02  0.1483792E-02
   258.748  0.2391333E-02  0.1403103E-01  0.2313812E-01     7.980  0.1473125E-03  0.1090824E-02  0.1489291E-02
   258.752  0.2391263E-02  0.1402566E-01  0.2314433E-01     7.980  0.1473749E-03  0.1085949E-02  0.1489138E-02
   258.756  0.2391192E-02  0.1401909E-01  0.2314489E-01     7.980  0.1476432E-03  0.1080602E-02  0.1484855E-02
   258.760  0.2391121E-02  0.1401371E-01  0.2314560E-01     7.980  0.1481118E-03  0.1079994E-02  0.1479647E-02
   258.763  0.2391049E-02  0.1401014E-01  0.2314636E-01     7.980  0.1487672E-03  0.1085360E-02  0.1475283E-02
   258.767  0.2390966E-02  0.1400731E-01  0.2314718E-01     7.980  0.1495422E-03  0.1093915E-02  0.1473195E-02
   258.771  0.2390879E-02  0.1400549E-01  0.2314817E-01     7.980  0.1503922E-03  0.1107095E-02  0.1475295E-02
   258.775  0.2390790E-02  0.1401464E-01  0.2316154E-01     7.980  0.1512985E-03  0.1114847E-02  0.1486475E-02
   258.778  0.2390700E-02  0.1402507E-01  0.2317456E-01     7.980  0.1522377E-03  0.1125352E-02  0.1497012E-02
   258.782  0.2390577E-02  0.1403530E-01  0.2318661E-01     7.980  0.1531258E-03  0.1139036E-02  0.1505991E-02
   258.786  0.2390415E-02  0.1404520E-01  0.2319331E-01     7.980  0.1539261E-03  0.1156949E-02  0.1511571E-02
   258.790  0.2390217E-02  0.1405431E-01  0.2319881E-01     7.980  0.1546209E-03  0.1177973E-02  0.1513903E-02
   258.793  0.2389987E-02  0.1406367E-01  0.2319909E-01     7.980  0.1551961E-03  0.1198479E-02  0.1511304E-02
   258.797  0.2389732E-02  0.1406966E-01  0.2319621E-01     7.979  0.1556382E-03  0.1219655E-02  0.1504329E-02
   258.801  0.2389456E-02  0.1407246E-01  0.2319062E-01     7.979  0.1559378E-03  0.1238646E-02  0.1493471E-02
   258.804  0.2389164E-02  0.1407430E-01  0.2318365E-01     7.979  0.1560880E-03  0.1254500E-02  0.1476324E-02
   258.808  0.2388869E-02  0.1407912E-01  0.2318200E-01     7.979  0.1560914E-03  0.1261743E-02  0.1457565E-02
   258.812  0.2388588E-02  0.1408334E-01  0.2318146E-01     7.979  0.1559720E-03  0.1270224E-02  0.1441218E-02
   258.816  0.2388328E-02  0.1408304E-01  0.2318222E-01     7.979  0.1557325E-03  0.1278271E-02  0.1427765E-02
   258.819  0.2388096E-02  0.1408122E-01  0.2318234E-01     7.979  0.1553772E-03  0.1286931E-02  0.1417240E-02
   258.823  0.2387896E-02  0.1407882E-01  0.2318750E-01     7.979  0.1549132E-03  0.1298789E-02  0.1412201E-02
   258.827  0.2387733E-02  0.1407671E-01  0.2319420E-01     7.979  0.1543490E-03  0.1308909E-02  0.1411918E-02
   258.831  0.2387621E-02  0.1406752E-01  0.2320000E-01     7.979  0.1537167E-03  0.1318438E-02  0.1415628E-02
   258.834  0.2387588E-02  0.1405852E-01  0.2321275E-01     7.979  0.1530802E-03  0.1331403E-02  0.1424478E-02
   258.838  0.2387633E-02  0.1405695E-01  0.2323572E-01     7.979  0.1524545E-03  0.1360755E-02  0.1441211E-02
   258.842  0.2387742E-02  0.1405266E-01  0.2325806E-01     7.979  0.1518558E-03  0.1386418E-02  0.1461294E-02
   258.845  0.2387908E-02  0.1405487E-01  0.2328823E-01     7.979  0.1512988E-03  0.1400542E-02  0.1491621E-02
   258.849  0.2388137E-02  0.1406044E-01  0.2332146E-01     7.979  0.1508147E-03  0.1410825E-02  0.1526577E-02
   258.853  0.2388431E-02  0.1406417E-01  0.2335426E-01     7.979  0.1504294E-03  0.1416862E-02  0.1565566E-02
   258.857  0.2388782E-02  0.1406573E-01  0.2338176E-01     7.979  0.1501527E-03  0.1418575E-02  0.1603207E-02
   258.860  0.2389184E-02  0.1406427E-01  0.2341108E-01     7.979  0.1499861E-03  0.1417154E-02  0.1647083E-02
   258.864  0.2389640E-02  0.1406291E-01  0.2343955E-01     7.979  0.1499287E-03  0.1412127E-02  0.1687476E-02
   258.868  0.2390129E-02  0.1406009E-01  0.2346177E-01     7.979  0.1499805E-03  0.1403713E-02  0.1722612E-02
   258.872  0.2390625E-02  0.1405645E-01  0.2347961E-01     7.979  0.1501219E-03  0.1391295E-02  0.1752891E-02
   258.875  0.2391117E-02  0.1405424E-01  0.2349262E-01     7.979  0.1503502E-03  0.1377471E-02  0.1777466E-02
   258.879  0.2391594E-02  0.1405259E-01  0.2350221E-01     7.979  0.1506600E-03  0.1363108E-02  0.1796024E-02
   258.883  0.2392043E-02  0.1405383E-01  0.2350997E-01     7.978  0.1510443E-03  0.1352727E-02  0.1810152E-02
   258.887  0.2392454E-02  0.1405568E-01  0.2351101E-01     7.978  0.1514938E-03  0.1342897E-02  0.1817772E-02
   258.890  0.2392816E-02  0.1405877E-01  0.2350805E-01     7.978  0.1519969E-03  0.1333351E-02  0.1820520E-02
   258.894  0.2393123E-02  0.1406275E-01  0.2349969E-01     7.978  0.1525416E-03  0.1323462E-02  0.1817000E-02
   258.898  0.2393365E-02  0.1406701E-01  0.2348364E-01     7.978  0.1531141E-03  0.1315554E-02  0.1802105E-02
   258.901  0.2393536E-02  0.1407170E-01  0.2346299E-01     7.978  0.1536999E-03  0.1309647E-02  0.1782687E-02
   258.905  0.2393641E-02  0.1407705E-01  0.2344060E-01     7.978  0.1542748E-03  0.1305715E-02  0.1760709E-02
   258.909  0.2393716E-02  0.1408324E-01  0.2341937E-01     7.978  0.1547763E-03  0.1304034E-02  0.1737401E-02
   258.913  0.2393746E-02  0.1408969E-01  0.2339724E-01     7.978  0.1552071E-03  0.1303564E-02  0.1712174E-02
   258.916  0.2393727E-02  0.1409735E-01  0.2337298E-01     7.978  0.1555628E-03  0.1305538E-02  0.1685287E-02
   258.920  0.2393661E-02  0.1410550E-01  0.2334866E-01     7.978  0.1558396E-03  0.1308397E-02  0.1658135E-02
   258.924  0.2393567E-02  0.1411470E-01  0.2332661E-01     7.978  0.1560760E-03  0.1313329E-02  0.1633578E-02
   258.928  0.2393451E-02  0.1412421E-01  0.2330624E-01     7.978  0.1562746E-03  0.1320489E-02  0.1610812E-02
   258.931  0.2393294E-02  0.1413229E-01  0.2328488E-01     7.978  0.1563875E-03  0.1327398E-02  0.1586275E-02
   258.935  0.2393021E-02  0.1413938E-01  0.2325379E-01     7.978  0.1562617E-03  0.1333343E-02  0.1554949E-02
   258.939  0.2392667E-02  0.1414469E-01  0.2321668E-01     7.978  0.1559613E-03  0.1338343E-02  0.1522311E-02
   258.943  0.2392251E-02  0.1414802E-01  0.2317679E-01     7.978  0.1555137E-03  0.1341424E-02  0.1489948E-02
   258.946  0.2391780E-02  0.1414896E-01  0.2313401E-01     7.978  0.1549296E-03  0.1343308E-02  0.1459242E-02
   258.950  0.2391264E-02  0.1414830E-01  0.2309046E-01     7.978  0.1542247E-03  0.1344476E-02  0.1430565E-02
   258.954  0.2390714E-02  0.1414653E-01  0.2304627E-01     7.978  0.1534139E-03  0.1345387E-02  0.1405655E-02
   258.957  0.2390142E-02  0.1414283E-01  0.2300332E-01     7.978  0.1525172E-03  0.1345745E-02  0.1385508E-02
   258.961  0.2389504E-02  0.1413778E-01  0.2295396E-01     7.978  0.1515699E-03  0.1346411E-02  0.1366055E-02
   258.965  0.2388767E-02  0.1413155E-01  0.2289875E-01     7.977  0.1506057E-03  0.1348334E-02  0.1342676E-02
   258.969  0.2387947E-02  0.1413012E-01  0.2284639E-01     7.977  0.1496457E-03  0.1361019E-02  0.1315139E-02
   258.972  0.2387062E-02  0.1412587E-01  0.2279023E-01     7.977  0.1487114E-03  0.1372718E-02  0.1283157E-02
   258.976  0.2386132E-02  0.1413991E-01  0.2275444E-01     7.977  0.1478245E-03  0.1424946E-02  0.1248809E-02
   258.980  0.2385178E-02  0.1414779E-01  0.2271643E-01     7.977  0.1470075E-03  0.1466084E-02  0.1215584E-02
   258.984  0.2384223E-02  0.1415213E-01  0.2267908E-01     7.977  0.1462808E-03  0.1499906E-02  0.1187770E-02
   258.987  0.2383289E-02  0.1417131E-01  0.2266316E-01     7.977  0.1456636E-03  0.1527961E-02  0.1181164E-02
   258.991  0.2382407E-02  0.1420327E-01  0.2266934E-01     7.977  0.1451694E-03  0.1546159E-02  0.1187991E-02
   258.995  0.2381596E-02  0.1423080E-01  0.2268031E-01     7.977  0.1448121E-03  0.1559258E-02  0.1196794E-02
   258.999  0.2380860E-02  0.1425440E-01  0.2269410E-01     7.977  0.1446061E-03  0.1566957E-02  0.1208796E-02
   259.002  0.2380212E-02  0.1427692E-01  0.2271509E-01     7.977  0.1445604E-03  0.1570087E-02  0.1225122E-02
   259.006  0.2379622E-02  0.1429448E-01  0.2273451E-01     7.977  0.1446964E-03  0.1568494E-02  0.1241172E-02
   259.010  0.2379095E-02  0.1430365E-01  0.2274906E-01     7.977  0.1450189E-03  0.1562041E-02  0.1257172E-02
   259.014  0.2378643E-02  0.1431043E-01  0.2276529E-01     7.977  0.1455228E-03  0.1551628E-02  0.1274542E-02
   259.017  0.2378282E-02  0.1431167E-01  0.2278059E-01     7.977  0.1462037E-03  0.1537142E-02  0.1293302E-02
   259.021  0.2378020E-02  0.1431283E-01  0.2280271E-01     7.977  0.1470469E-03  0.1519780E-02  0.1312634E-02
   259.025  0.2377869E-02  0.1431113E-01  0.2282545E-01     7.977  0.1480363E-03  0.1499792E-02  0.1331983E-02
   259.028  0.2377844E-02  0.1431088E-01  0.2285638E-01     7.977  0.1491652E-03  0.1479134E-02  0.1351377E-02
   259.032  0.2377946E-02  0.1430600E-01  0.2288893E-01     7.977  0.1504043E-03  0.1455791E-02  0.1370007E-02
   259.036  0.2378177E-02  0.1429737E-01  0.2292174E-01     7.976  0.1517196E-03  0.1432042E-02  0.1389405E-02
   259.040  0.2378539E-02  0.1429557E-01  0.2296326E-01     7.976  0.1530747E-03  0.1415315E-02  0.1411932E-02
   259.043  0.2379030E-02  0.1429391E-01  0.2301186E-01     7.976  0.1544341E-03  0.1415672E-02  0.1442115E-02
   259.047  0.2379636E-02  0.1428747E-01  0.2305790E-01     7.976  0.1557628E-03  0.1412842E-02  0.1470735E-02
   259.051  0.2380340E-02  0.1427949E-01  0.2310337E-01     7.976  0.1570322E-03  0.1410311E-02  0.1496144E-02
   259.055  0.2381124E-02  0.1428674E-01  0.2316468E-01     7.976  0.1582118E-03  0.1412292E-02  0.1527528E-02
   259.058  0.2381961E-02  0.1429070E-01  0.2321912E-01     7.976  0.1592816E-03  0.1411704E-02  0.1561019E-02
   259.062  0.2382820E-02  0.1429117E-01  0.2326415E-01     7.976  0.1602293E-03  0.1408368E-02  0.1592982E-02
   259.066  0.2383685E-02  0.1428837E-01  0.2330020E-01     7.976  0.1610335E-03  0.1402925E-02  0.1624952E-02
   259.070  0.2384552E-02  0.1428476E-01  0.2332506E-01     7.976  0.1616594E-03  0.1399919E-02  0.1654837E-02
   259.073  0.2385403E-02  0.1427727E-01  0.2334249E-01     7.976  0.1620952E-03  0.1390673E-02  0.1682814E-02
   259.077  0.2386219E-02  0.1426687E-01  0.2334933E-01     7.976  0.1623345E-03  0.1381830E-02  0.1705518E-02
   259.081  0.2386978E-02  0.1425349E-01  0.2334510E-01     7.976  0.1623758E-03  0.1374280E-02  0.1723105E-02
   259.085  0.2387661E-02  0.1424616E-01  0.2333858E-01     7.976  0.1622226E-03  0.1368990E-02  0.1746741E-02
   259.088  0.2388277E-02  0.1423915E-01  0.2332749E-01     7.976  0.1619302E-03  0.1364770E-02  0.1771383E-02
   259.092  0.2388885E-02  0.1423127E-01  0.2331407E-01     7.976  0.1616604E-03  0.1361817E-02  0.1790388E-02
   259.096  0.2389470E-02  0.1422219E-01  0.2329847E-01     7.976  0.1614213E-03  0.1360236E-02  0.1802603E-02
   259.100  0.2390018E-02  0.1421785E-01  0.2328404E-01     7.976  0.1612171E-03  0.1363085E-02  0.1809708E-02
   259.103  0.2390512E-02  0.1421082E-01  0.2326505E-01     7.976  0.1610499E-03  0.1362973E-02  0.1805983E-02
   259.107  0.2390940E-02  0.1420369E-01  0.2324371E-01     7.976  0.1609213E-03  0.1363812E-02  0.1792933E-02
   259.111  0.2391321E-02  0.1420159E-01  0.2322326E-01     7.976  0.1608183E-03  0.1364469E-02  0.1779062E-02
   259.115  0.2391718E-02  0.1419852E-01  0.2320858E-01     7.975  0.1607113E-03  0.1366209E-02  0.1768737E-02
   259.118  0.2392121E-02  0.1419291E-01  0.2319859E-01     7.975  0.1606034E-03  0.1368146E-02  0.1759831E-02
   259.122  0.2392520E-02  0.1418807E-01  0.2318955E-01     7.975  0.1604970E-03  0.1370399E-02  0.1751087E-02
   259.126  0.2392902E-02  0.1418279E-01  0.2318003E-01     7.975  0.1603927E-03  0.1373425E-02  0.1738543E-02
   259.130  0.2393253E-02  0.1417907E-01  0.2316912E-01     7.975  0.1602925E-03  0.1375934E-02  0.1724600E-02
   259.133  0.2393533E-02  0.1417805E-01  0.2315390E-01     7.975  0.1601974E-03  0.1377055E-02  0.1715860E-02
   259.137  0.2393730E-02  0.1417714E-01  0.2313137E-01     7.975  0.1601083E-03  0.1378727E-02  0.1708327E-02
   259.141  0.2393838E-02  0.1417556E-01  0.2310396E-01     7.975  0.1600264E-03  0.1380825E-02  0.1701266E-02
   259.144  0.2393843E-02  0.1417456E-01  0.2307018E-01     7.975  0.1599557E-03  0.1382488E-02  0.1695454E-02
   259.148  0.2393750E-02  0.1417757E-01  0.2303618E-01     7.975  0.1598845E-03  0.1383037E-02  0.1696777E-02
   259.152  0.2393549E-02  0.1418598E-01  0.2300230E-01     7.975  0.1597892E-03  0.1382864E-02  0.1704699E-02
   259.156  0.2393287E-02  0.1419471E-01  0.2297108E-01     7.975  0.1596604E-03  0.1385267E-02  0.1720895E-02
   259.159  0.2392984E-02  0.1420322E-01  0.2294220E-01     7.975  0.1594966E-03  0.1388877E-02  0.1741731E-02
   259.163  0.2392642E-02  0.1421134E-01  0.2291423E-01     7.975  0.1593069E-03  0.1393773E-02  0.1766036E-02
   259.167  0.2392266E-02  0.1421890E-01  0.2288685E-01     7.975  0.1590995E-03  0.1399147E-02  0.1789954E-02
   259.171  0.2391864E-02  0.1422745E-01  0.2286475E-01     7.975  0.1588787E-03  0.1403593E-02  0.1809673E-02
   259.174  0.2391443E-02  0.1423703E-01  0.2284626E-01     7.975  0.1586501E-03  0.1412586E-02  0.1828871E-02
   259.178  0.2391013E-02  0.1424851E-01  0.2283416E-01     7.975  0.1584180E-03  0.1418450E-02  0.1851278E-02
   259.182  0.2390582E-02  0.1426193E-01  0.2282453E-01     7.974  0.1581881E-03  0.1420150E-02  0.1865675E-02
   259.186  0.2390158E-02  0.1427963E-01  0.2282563E-01     7.974  0.1579646E-03  0.1415185E-02  0.1863438E-02
   259.189  0.2389752E-02  0.1429368E-01  0.2282506E-01     7.974  0.1577524E-03  0.1410867E-02  0.1863054E-02
   259.193  0.2389369E-02  0.1430376E-01  0.2282686E-01     7.974  0.1575524E-03  0.1406008E-02  0.1861401E-02
   259.197  0.2389007E-02  0.1431282E-01  0.2283072E-01     7.974  0.1573440E-03  0.1399783E-02  0.1854409E-02
   259.201  0.2388673E-02  0.1431863E-01  0.2283373E-01     7.974  0.1571263E-03  0.1394502E-02  0.1844998E-02
   259.204  0.2388377E-02  0.1431936E-01  0.2283737E-01     7.974  0.1569030E-03  0.1390001E-02  0.1834217E-02
   259.208  0.2388123E-02  0.1431798E-01  0.2284164E-01     7.974  0.1566795E-03  0.1384553E-02  0.1821303E-02
   259.212  0.2387907E-02  0.1431410E-01  0.2284389E-01     7.974  0.1564615E-03  0.1378687E-02  0.1807905E-02
   259.216  0.2387727E-02  0.1430962E-01  0.2284793E-01     7.974  0.1562519E-03  0.1377711E-02  0.1797949E-02
   259.219  0.2387596E-02  0.1430383E-01  0.2285292E-01     7.974  0.1560453E-03  0.1377990E-02  0.1790468E-02
   259.223  0.2387517E-02  0.1429564E-01  0.2285992E-01     7.974  0.1558464E-03  0.1378847E-02  0.1786100E-02
   259.227  0.2387493E-02  0.1428828E-01  0.2286863E-01     7.974  0.1556595E-03  0.1383975E-02  0.1783645E-02
   259.231  0.2387532E-02  0.1428022E-01  0.2288036E-01     7.974  0.1554864E-03  0.1390873E-02  0.1782690E-02
   259.234  0.2387632E-02  0.1427354E-01  0.2289556E-01     7.974  0.1553322E-03  0.1404760E-02  0.1783408E-02
   259.238  0.2387790E-02  0.1426460E-01  0.2291144E-01     7.974  0.1552003E-03  0.1417429E-02  0.1787258E-02
   259.242  0.2388002E-02  0.1425774E-01  0.2293123E-01     7.974  0.1550944E-03  0.1426761E-02  0.1792673E-02
   259.246  0.2388240E-02  0.1424958E-01  0.2294828E-01     7.974  0.1550232E-03  0.1434753E-02  0.1796975E-02
   259.249  0.2388455E-02  0.1424258E-01  0.2296163E-01     7.974  0.1550016E-03  0.1440600E-02  0.1798667E-02
   259.253  0.2388641E-02  0.1423952E-01  0.2297360E-01     7.973  0.1550302E-03  0.1441422E-02  0.1801824E-02
   259.257  0.2388794E-02  0.1423713E-01  0.2298153E-01     7.973  0.1551086E-03  0.1439003E-02  0.1802296E-02
   259.261  0.2388911E-02  0.1424622E-01  0.2299808E-01     7.973  0.1552346E-03  0.1429118E-02  0.1815124E-02
   259.264  0.2388970E-02  0.1425949E-01  0.2301336E-01     7.973  0.1554132E-03  0.1414447E-02  0.1817371E-02
   259.268  0.2388958E-02  0.1427362E-01  0.2302362E-01     7.973  0.1556445E-03  0.1398809E-02  0.1817999E-02
   259.272  0.2388877E-02  0.1428669E-01  0.2302548E-01     7.973  0.1559258E-03  0.1382591E-02  0.1816403E-02
   259.276  0.2388728E-02  0.1429858E-01  0.2302213E-01     7.973  0.1562525E-03  0.1367631E-02  0.1813770E-02
   259.279  0.2388516E-02  0.1431134E-01  0.2301641E-01     7.973  0.1566187E-03  0.1358193E-02  0.1812022E-02
   259.283  0.2388247E-02  0.1432132E-01  0.2300648E-01     7.973  0.1570188E-03  0.1350444E-02  0.1810251E-02
   259.287  0.2387927E-02  0.1433230E-01  0.2299524E-01     7.973  0.1574441E-03  0.1340636E-02  0.1804860E-02
   259.291  0.2387567E-02  0.1434193E-01  0.2298123E-01     7.973  0.1578853E-03  0.1330530E-02  0.1798510E-02
   259.294  0.2387195E-02  0.1435103E-01  0.2297044E-01     7.973  0.1583234E-03  0.1325832E-02  0.1796056E-02
   259.298  0.2386828E-02  0.1435866E-01  0.2296087E-01     7.973  0.1587449E-03  0.1323654E-02  0.1798034E-02
   259.302  0.2386504E-02  0.1436288E-01  0.2295636E-01     7.973  0.1591354E-03  0.1322372E-02  0.1800536E-02
   259.306  0.2386247E-02  0.1436425E-01  0.2295512E-01     7.973  0.1594951E-03  0.1322280E-02  0.1802596E-02
   259.309  0.2386072E-02  0.1437015E-01  0.2296565E-01     7.973  0.1598367E-03  0.1325869E-02  0.1812218E-02
   259.313  0.2385984E-02  0.1437342E-01  0.2297985E-01     7.973  0.1601491E-03  0.1330052E-02  0.1821724E-02
   259.317  0.2385986E-02  0.1437275E-01  0.2299754E-01     7.972  0.1604240E-03  0.1333201E-02  0.1833621E-02
   259.321  0.2386082E-02  0.1437092E-01  0.2301883E-01     7.972  0.1606493E-03  0.1337172E-02  0.1845572E-02
   259.324  0.2386272E-02  0.1436724E-01  0.2304372E-01     7.972  0.1608152E-03  0.1337949E-02  0.1855350E-02
   259.328  0.2386553E-02  0.1436080E-01  0.2306852E-01     7.972  0.1609178E-03  0.1338637E-02  0.1867481E-02
   259.332  0.2386911E-02  0.1435176E-01  0.2309330E-01     7.972  0.1609557E-03  0.1339366E-02  0.1884768E-02
   259.336  0.2387317E-02  0.1434073E-01  0.2311359E-01     7.972  0.1609308E-03  0.1340579E-02  0.1908970E-02
   259.339  0.2387749E-02  0.1432839E-01  0.2312921E-01     7.972  0.1608491E-03  0.1342900E-02  0.1939542E-02
   259.343  0.2388193E-02  0.1431445E-01  0.2313787E-01     7.972  0.1607150E-03  0.1345650E-02  0.1972889E-02
   259.347  0.2388638E-02  0.1429970E-01  0.2314195E-01     7.972  0.1605349E-03  0.1348420E-02  0.2012001E-02
   259.351  0.2389080E-02  0.1428336E-01  0.2313924E-01     7.972  0.1603275E-03  0.1351202E-02  0.2052247E-02
   259.355  0.2389515E-02  0.1426750E-01  0.2313250E-01     7.972  0.1601209E-03  0.1354605E-02  0.2094318E-02
   259.358  0.2389933E-02  0.1425274E-01  0.2312128E-01     7.972  0.1599212E-03  0.1358463E-02  0.2135992E-02
   259.362  0.2390321E-02  0.1423804E-01  0.2310505E-01     7.972  0.1597351E-03  0.1362448E-02  0.2173868E-02
   259.366  0.2390668E-02  0.1422439E-01  0.2308518E-01     7.972  0.1595687E-03  0.1366979E-02  0.2207190E-02
   259.370  0.2390964E-02  0.1421226E-01  0.2306145E-01     7.972  0.1594258E-03  0.1371161E-02  0.2238035E-02
   259.373  0.2391200E-02  0.1420173E-01  0.2303283E-01     7.972  0.1593087E-03  0.1375183E-02  0.2261707E-02
   259.377  0.2391371E-02  0.1419248E-01  0.2300308E-01     7.972  0.1592180E-03  0.1378504E-02  0.2281918E-02
   259.381  0.2391471E-02  0.1418546E-01  0.2297222E-01     7.971  0.1591550E-03  0.1381113E-02  0.2295984E-02
   259.385  0.2391509E-02  0.1418154E-01  0.2293928E-01     7.971  0.1591178E-03  0.1382440E-02  0.2302940E-02
   259.388  0.2391481E-02  0.1417866E-01  0.2290610E-01     7.971  0.1591062E-03  0.1384589E-02  0.2301656E-02
   259.392  0.2391374E-02  0.1417702E-01  0.2286886E-01     7.971  0.1591343E-03  0.1386019E-02  0.2288395E-02
   259.396  0.2391221E-02  0.1417724E-01  0.2283272E-01     7.971  0.1591940E-03  0.1387257E-02  0.2272536E-02
   259.400  0.2391046E-02  0.1417724E-01  0.2280103E-01     7.971  0.1592779E-03  0.1387221E-02  0.2255408E-02
   259.403  0.2390850E-02  0.1418431E-01  0.2277996E-01     7.971  0.1593835E-03  0.1381308E-02  0.2226500E-02
   259.407  0.2390637E-02  0.1419198E-01  0.2276061E-01     7.971  0.1595086E-03  0.1374726E-02  0.2194842E-02
   259.411  0.2390414E-02  0.1419878E-01  0.2274435E-01     7.971  0.1596494E-03  0.1368494E-02  0.2165261E-02
   259.415  0.2390208E-02  0.1420527E-01  0.2272983E-01     7.971  0.1597968E-03  0.1363084E-02  0.2136621E-02
   259.418  0.2390031E-02  0.1421079E-01  0.2271998E-01     7.971  0.1599418E-03  0.1358216E-02  0.2109881E-02
   259.422  0.2389879E-02  0.1421509E-01  0.2271473E-01     7.971  0.1600680E-03  0.1354950E-02  0.2086185E-02
   259.426  0.2389753E-02  0.1421820E-01  0.2271313E-01     7.971  0.1601712E-03  0.1352716E-02  0.2065030E-02
   259.430  0.2389657E-02  0.1422063E-01  0.2271418E-01     7.971  0.1602495E-03  0.1352409E-02  0.2046092E-02
   259.433  0.2389592E-02  0.1422194E-01  0.2271843E-01     7.971  0.1603013E-03  0.1353164E-02  0.2029610E-02
   259.437  0.2389560E-02  0.1422192E-01  0.2272478E-01     7.971  0.1603264E-03  0.1354151E-02  0.2015990E-02
   259.441  0.2389563E-02  0.1422115E-01  0.2273385E-01     7.971  0.1603238E-03  0.1356440E-02  0.2005979E-02
   259.445  0.2389595E-02  0.1421979E-01  0.2274252E-01     7.970  0.1602958E-03  0.1358838E-02  0.1997808E-02
   259.448  0.2389652E-02  0.1421740E-01  0.2275306E-01     7.970  0.1602446E-03  0.1361597E-02  0.1992273E-02
   259.452  0.2389732E-02  0.1421414E-01  0.2276316E-01     7.970  0.1601713E-03  0.1364731E-02  0.1988676E-02
   259.456  0.2389835E-02  0.1420964E-01  0.2277098E-01     7.970  0.1600773E-03  0.1367215E-02  0.1985944E-02
   259.460  0.2389957E-02  0.1420467E-01  0.2277739E-01     7.970  0.1599657E-03  0.1369397E-02  0.1984861E-02
   259.463  0.2390098E-02  0.1419936E-01  0.2278313E-01     7.970  0.1598380E-03  0.1371710E-02  0.1986490E-02
   259.467  0.2390252E-02  0.1419329E-01  0.2278732E-01     7.970  0.1596968E-03  0.1372881E-02  0.1992675E-02
   259.471  0.2390417E-02  0.1418674E-01  0.2279139E-01     7.970  0.1595460E-03  0.1373468E-02  0.2003793E-02
   259.475  0.2390589E-02  0.1417987E-01  0.2279513E-01     7.970  0.1593858E-03  0.1373222E-02  0.2016943E-02
   259.478  0.2390765E-02  0.1417312E-01  0.2279736E-01     7.970  0.1592192E-03  0.1373128E-02  0.2032222E-02
   259.482  0.2390942E-02  0.1416550E-01  0.2279772E-01     7.970  0.1590499E-03  0.1373226E-02  0.2051542E-02
   259.486  0.2391114E-02  0.1415735E-01  0.2279577E-01     7.970  0.1588813E-03  0.1373762E-02  0.2073304E-02
   259.490  0.2391275E-02  0.1414865E-01  0.2279134E-01     7.970  0.1587056E-03  0.1373787E-02  0.2097450E-02
   259.493  0.2391413E-02  0.1414354E-01  0.2278813E-01     7.970  0.1585161E-03  0.1373993E-02  0.2126322E-02
   259.497  0.2391527E-02  0.1414002E-01  0.2278466E-01     7.970  0.1583172E-03  0.1377333E-02  0.2156055E-02
   259.501  0.2391616E-02  0.1414052E-01  0.2278281E-01     7.970  0.1581134E-03  0.1379520E-02  0.2192390E-02
   259.505  0.2391695E-02  0.1414183E-01  0.2277955E-01     7.969  0.1579085E-03  0.1381745E-02  0.2224952E-02
   259.508  0.2391776E-02  0.1414276E-01  0.2277742E-01     7.969  0.1577038E-03  0.1384020E-02  0.2253472E-02
   259.512  0.2391865E-02  0.1414419E-01  0.2277918E-01     7.969  0.1575011E-03  0.1385907E-02  0.2276252E-02
   259.516  0.2391959E-02  0.1414581E-01  0.2277931E-01     7.969  0.1573057E-03  0.1387119E-02  0.2297574E-02
   259.520  0.2392056E-02  0.1414765E-01  0.2277904E-01     7.969  0.1571208E-03  0.1387974E-02  0.2314939E-02
   259.523  0.2392153E-02  0.1414952E-01  0.2277976E-01     7.969  0.1569519E-03  0.1387855E-02  0.2328966E-02
   259.527  0.2392247E-02  0.1415139E-01  0.2278144E-01     7.969  0.1568021E-03  0.1386426E-02  0.2340565E-02
   259.531  0.2392336E-02  0.1415284E-01  0.2278155E-01     7.969  0.1566751E-03  0.1384238E-02  0.2349531E-02
   259.535  0.2392416E-02  0.1415405E-01  0.2278001E-01     7.969  0.1565761E-03  0.1380391E-02  0.2356603E-02
   259.538  0.2392478E-02  0.1415554E-01  0.2277778E-01     7.969  0.1565124E-03  0.1375062E-02  0.2360775E-02
   259.542  0.2392523E-02  0.1415708E-01  0.2277247E-01     7.969  0.1564860E-03  0.1368992E-02  0.2361684E-02
   259.546  0.2392552E-02  0.1415845E-01  0.2276759E-01     7.969  0.1564961E-03  0.1362112E-02  0.2361494E-02
   259.550  0.2392577E-02  0.1415930E-01  0.2276320E-01     7.969  0.1565270E-03  0.1355407E-02  0.2361888E-02
   259.553  0.2392605E-02  0.1415972E-01  0.2275896E-01     7.969  0.1565718E-03  0.1348011E-02  0.2362604E-02
   259.557  0.2392634E-02  0.1415971E-01  0.2275476E-01     7.969  0.1566296E-03  0.1340399E-02  0.2362266E-02
   259.561  0.2392663E-02  0.1416062E-01  0.2275001E-01     7.968  0.1566988E-03  0.1334429E-02  0.2362674E-02
   259.565  0.2392691E-02  0.1415989E-01  0.2274498E-01     7.968  0.1567783E-03  0.1325032E-02  0.2363229E-02
   259.569  0.2392717E-02  0.1415834E-01  0.2273915E-01     7.968  0.1568665E-03  0.1315661E-02  0.2362849E-02
   259.572  0.2392739E-02  0.1415750E-01  0.2273308E-01     7.968  0.1569613E-03  0.1307620E-02  0.2361433E-02
   259.576  0.2392757E-02  0.1415703E-01  0.2272835E-01     7.968  0.1570781E-03  0.1300161E-02  0.2360449E-02
   259.580  0.2392766E-02  0.1415905E-01  0.2272232E-01     7.968  0.1572198E-03  0.1292515E-02  0.2357574E-02
   259.584  0.2392764E-02  0.1416102E-01  0.2271702E-01     7.968  0.1573830E-03  0.1284513E-02  0.2354235E-02
   259.587  0.2392741E-02  0.1416406E-01  0.2271213E-01     7.968  0.1575675E-03  0.1278914E-02  0.2350272E-02
   259.591  0.2392676E-02  0.1416839E-01  0.2270707E-01     7.968  0.1577763E-03  0.1276704E-02  0.2344434E-02
   259.595  0.2392575E-02  0.1417220E-01  0.2269880E-01     7.968  0.1580032E-03  0.1274404E-02  0.2337607E-02
   259.599  0.2392441E-02  0.1417525E-01  0.2268747E-01     7.968  0.1582433E-03  0.1271664E-02  0.2330157E-02
   259.602  0.2392278E-02  0.1417701E-01  0.2267600E-01     7.968  0.1584910E-03  0.1269439E-02  0.2322938E-02
   259.606  0.2392088E-02  0.1417820E-01  0.2266436E-01     7.968  0.1587418E-03  0.1267212E-02  0.2315434E-02
   259.610  0.2391877E-02  0.1417862E-01  0.2265188E-01     7.968  0.1589898E-03  0.1265343E-02  0.2308481E-02
   259.614  0.2391649E-02  0.1418247E-01  0.2263877E-01     7.968  0.1592293E-03  0.1262369E-02  0.2310634E-02
   259.617  0.2391408E-02  0.1418702E-01  0.2263042E-01     7.967  0.1594561E-03  0.1258046E-02  0.2307701E-02
   259.621  0.2391162E-02  0.1418926E-01  0.2262197E-01     7.967  0.1596638E-03  0.1254291E-02  0.2305193E-02
   259.625  0.2390915E-02  0.1419053E-01  0.2261404E-01     7.967  0.1598486E-03  0.1251178E-02  0.2304595E-02
   259.629  0.2390669E-02  0.1419015E-01  0.2260793E-01     7.967  0.1600072E-03  0.1249438E-02  0.2304893E-02
   259.632  0.2390415E-02  0.1418891E-01  0.2260142E-01     7.967  0.1601435E-03  0.1250554E-02  0.2306654E-02
   259.636  0.2390161E-02  0.1418736E-01  0.2259527E-01     7.967  0.1602535E-03  0.1251709E-02  0.2308826E-02
   259.640  0.2389912E-02  0.1418455E-01  0.2259005E-01     7.967  0.1603341E-03  0.1252967E-02  0.2312481E-02
   259.644  0.2389675E-02  0.1418064E-01  0.2258421E-01     7.967  0.1603876E-03  0.1254877E-02  0.2316903E-02
   259.647  0.2389463E-02  0.1417708E-01  0.2258504E-01     7.967  0.1604290E-03  0.1258809E-02  0.2326918E-02
   259.651  0.2389275E-02  0.1417454E-01  0.2258542E-01     7.967  0.1604451E-03  0.1261506E-02  0.2331863E-02
   259.655  0.2389102E-02  0.1417205E-01  0.2258820E-01     7.967  0.1604152E-03  0.1267520E-02  0.2337986E-02
   259.659  0.2388950E-02  0.1416996E-01  0.2259177E-01     7.967  0.1603397E-03  0.1276777E-02  0.2342004E-02
   259.663  0.2388820E-02  0.1416901E-01  0.2259576E-01     7.967  0.1602212E-03  0.1290235E-02  0.2347245E-02
   259.666  0.2388714E-02  0.1417011E-01  0.2260296E-01     7.967  0.1600623E-03  0.1303026E-02  0.2355407E-02
   259.670  0.2388628E-02  0.1417888E-01  0.2261987E-01     7.966  0.1598696E-03  0.1312581E-02  0.2370252E-02
   259.674  0.2388561E-02  0.1418825E-01  0.2263873E-01     7.966  0.1596494E-03  0.1321910E-02  0.2386186E-02
   259.678  0.2388512E-02  0.1419731E-01  0.2265714E-01     7.966  0.1594068E-03  0.1330481E-02  0.2402495E-02
   259.681  0.2388483E-02  0.1420513E-01  0.2267546E-01     7.966  0.1591483E-03  0.1338181E-02  0.2419199E-02
   259.685  0.2388471E-02  0.1421226E-01  0.2269498E-01     7.966  0.1588801E-03  0.1344695E-02  0.2435487E-02
   259.689  0.2388476E-02  0.1421685E-01  0.2271289E-01     7.966  0.1586088E-03  0.1347480E-02  0.2449798E-02
   259.693  0.2388498E-02  0.1422164E-01  0.2272921E-01     7.966  0.1583401E-03  0.1352046E-02  0.2462438E-02
   259.696  0.2388538E-02  0.1422471E-01  0.2274343E-01     7.966  0.1580749E-03  0.1355527E-02  0.2472827E-02
   259.700  0.2388569E-02  0.1422659E-01  0.2275400E-01     7.966  0.1578296E-03  0.1357279E-02  0.2480557E-02
   259.704  0.2388578E-02  0.1422745E-01  0.2276018E-01     7.966  0.1576137E-03  0.1357007E-02  0.2485756E-02
   259.708  0.2388566E-02  0.1422745E-01  0.2276107E-01     7.966  0.1574330E-03  0.1354690E-02  0.2488403E-02
   259.711  0.2388530E-02  0.1423041E-01  0.2276147E-01     7.966  0.1572916E-03  0.1357453E-02  0.2487843E-02
   259.715  0.2388471E-02  0.1423367E-01  0.2275986E-01     7.966  0.1571922E-03  0.1359516E-02  0.2484983E-02
   259.719  0.2388388E-02  0.1424018E-01  0.2275939E-01     7.966  0.1571380E-03  0.1358911E-02  0.2480353E-02
   259.723  0.2388285E-02  0.1424962E-01  0.2275971E-01     7.965  0.1571291E-03  0.1355242E-02  0.2477904E-02
   259.726  0.2388172E-02  0.1425771E-01  0.2275873E-01     7.965  0.1571627E-03  0.1350713E-02  0.2475207E-02
   259.730  0.2388053E-02  0.1426417E-01  0.2275606E-01     7.965  0.1572386E-03  0.1345291E-02  0.2470552E-02
   259.734  0.2387929E-02  0.1426947E-01  0.2275201E-01     7.965  0.1573552E-03  0.1338990E-02  0.2465011E-02
   259.738  0.2387815E-02  0.1427225E-01  0.2274746E-01     7.965  0.1575057E-03  0.1332344E-02  0.2460179E-02
   259.741  0.2387729E-02  0.1427252E-01  0.2274462E-01     7.965  0.1576826E-03  0.1326081E-02  0.2457294E-02
   259.745  0.2387671E-02  0.1427155E-01  0.2274268E-01     7.965  0.1578824E-03  0.1318927E-02  0.2456623E-02
   259.749  0.2387642E-02  0.1427020E-01  0.2274115E-01     7.965  0.1581004E-03  0.1310784E-02  0.2457635E-02
   259.753  0.2387642E-02  0.1426754E-01  0.2274003E-01     7.965  0.1583311E-03  0.1303248E-02  0.2460016E-02
   259.757  0.2387677E-02  0.1426234E-01  0.2273916E-01     7.965  0.1585676E-03  0.1295252E-02  0.2462818E-02
   259.760  0.2387745E-02  0.1425583E-01  0.2273932E-01     7.965  0.1588041E-03  0.1287912E-02  0.2465346E-02
   259.764  0.2387842E-02  0.1424871E-01  0.2273825E-01     7.965  0.1590353E-03  0.1280767E-02  0.2467869E-02
   259.768  0.2387966E-02  0.1424482E-01  0.2273990E-01     7.965  0.1592568E-03  0.1273399E-02  0.2470285E-02
   259.772  0.2388099E-02  0.1423920E-01  0.2274050E-01     7.965  0.1594655E-03  0.1267119E-02  0.2471589E-02
   259.775  0.2388202E-02  0.1423147E-01  0.2273463E-01     7.964  0.1596655E-03  0.1262614E-02  0.2469703E-02
   259.779  0.2388255E-02  0.1422195E-01  0.2272163E-01     7.964  0.1598508E-03  0.1258155E-02  0.2463518E-02
   259.783  0.2388193E-02  0.1421882E-01  0.2270492E-01     7.964  0.1600345E-03  0.1256286E-02  0.2447868E-02
   259.787  0.2388014E-02  0.1422233E-01  0.2268420E-01     7.964  0.1602162E-03  0.1254200E-02  0.2425326E-02
   259.790  0.2387720E-02  0.1423163E-01  0.2266244E-01     7.964  0.1603940E-03  0.1249942E-02  0.2403970E-02
   259.794  0.2387321E-02  0.1425081E-01  0.2264623E-01     7.964  0.1605688E-03  0.1243468E-02  0.2388886E-02
   259.798  0.2386829E-02  0.1427111E-01  0.2262858E-01     7.964  0.1607378E-03  0.1238292E-02  0.2372250E-02
   259.802  0.2386272E-02  0.1429023E-01  0.2261055E-01     7.964  0.1608963E-03  0.1234914E-02  0.2356480E-02
   259.805  0.2385668E-02  0.1430858E-01  0.2259306E-01     7.964  0.1610436E-03  0.1233079E-02  0.2340940E-02
   259.809  0.2385043E-02  0.1432475E-01  0.2257929E-01     7.964  0.1612031E-03  0.1232106E-02  0.2326604E-02
   259.813  0.2384418E-02  0.1433896E-01  0.2256946E-01     7.964  0.1613815E-03  0.1230767E-02  0.2315552E-02
   259.817  0.2383812E-02  0.1434720E-01  0.2256323E-01     7.964  0.1615740E-03  0.1227970E-02  0.2306995E-02
   259.821  0.2383247E-02  0.1435532E-01  0.2256082E-01     7.964  0.1617714E-03  0.1228313E-02  0.2300595E-02
   259.824  0.2382736E-02  0.1435774E-01  0.2256136E-01     7.964  0.1619665E-03  0.1227889E-02  0.2297318E-02
   259.828  0.2382295E-02  0.1435591E-01  0.2256568E-01     7.963  0.1621498E-03  0.1225471E-02  0.2295263E-02
   259.832  0.2381930E-02  0.1435131E-01  0.2257319E-01     7.963  0.1623126E-03  0.1221854E-02  0.2294814E-02
   259.836  0.2381647E-02  0.1434130E-01  0.2258572E-01     7.963  0.1624476E-03  0.1218184E-02  0.2296333E-02
   259.839  0.2381453E-02  0.1432985E-01  0.2259795E-01     7.963  0.1625464E-03  0.1212317E-02  0.2299951E-02
   259.843  0.2381349E-02  0.1431653E-01  0.2261145E-01     7.963  0.1626035E-03  0.1205720E-02  0.2305658E-02
   259.847  0.2381338E-02  0.1430897E-01  0.2263666E-01     7.963  0.1626151E-03  0.1199148E-02  0.2319495E-02
   259.851  0.2381420E-02  0.1429830E-01  0.2266137E-01     7.963  0.1625777E-03  0.1193139E-02  0.2336285E-02
   259.854  0.2381594E-02  0.1428780E-01  0.2268786E-01     7.963  0.1624923E-03  0.1187252E-02  0.2356144E-02
   259.858  0.2381854E-02  0.1427607E-01  0.2271491E-01     7.963  0.1623586E-03  0.1181814E-02  0.2378133E-02
   259.862  0.2382192E-02  0.1426577E-01  0.2274469E-01     7.963  0.1621819E-03  0.1176950E-02  0.2403647E-02
   259.866  0.2382599E-02  0.1425459E-01  0.2277497E-01     7.963  0.1619693E-03  0.1175511E-02  0.2432373E-02
   259.869  0.2383085E-02  0.1424313E-01  0.2280490E-01     7.963  0.1617253E-03  0.1176426E-02  0.2461886E-02
   259.873  0.2383652E-02  0.1424225E-01  0.2284605E-01     7.963  0.1614549E-03  0.1176626E-02  0.2504160E-02
   259.877  0.2384284E-02  0.1424992E-01  0.2289483E-01     7.962  0.1611690E-03  0.1173203E-02  0.2555334E-02
   259.881  0.2384966E-02  0.1425653E-01  0.2293937E-01     7.962  0.1608784E-03  0.1170205E-02  0.2604845E-02
   259.885  0.2385670E-02  0.1426298E-01  0.2298009E-01     7.962  0.1606018E-03  0.1167594E-02  0.2649587E-02
   259.888  0.2386364E-02  0.1426952E-01  0.2301451E-01     7.962  0.1603649E-03  0.1164420E-02  0.2690125E-02
   259.892  0.2387029E-02  0.1427548E-01  0.2304108E-01     7.962  0.1601750E-03  0.1161453E-02  0.2722800E-02
   259.896  0.2387644E-02  0.1428044E-01  0.2305886E-01     7.962  0.1600361E-03  0.1158111E-02  0.2747680E-02
   259.900  0.2388188E-02  0.1428551E-01  0.2306632E-01     7.962  0.1599505E-03  0.1154339E-02  0.2760989E-02
   259.903  0.2388647E-02  0.1428942E-01  0.2306484E-01     7.962  0.1599186E-03  0.1150117E-02  0.2764541E-02
   259.907  0.2389003E-02  0.1429316E-01  0.2305423E-01     7.962  0.1599380E-03  0.1147158E-02  0.2759386E-02
   259.911  0.2389244E-02  0.1429656E-01  0.2303451E-01     7.962  0.1600057E-03  0.1145233E-02  0.2745778E-02
   259.915  0.2389362E-02  0.1430051E-01  0.2300712E-01     7.962  0.1601168E-03  0.1145396E-02  0.2723414E-02
   259.918  0.2389354E-02  0.1430335E-01  0.2297149E-01     7.962  0.1602657E-03  0.1146181E-02  0.2691438E-02
   259.922  0.2389254E-02  0.1430523E-01  0.2293095E-01     7.962  0.1604365E-03  0.1147796E-02  0.2656083E-02
   259.926  0.2389071E-02  0.1430577E-01  0.2289366E-01     7.961  0.1606213E-03  0.1150572E-02  0.2613682E-02
   259.930  0.2388860E-02  0.1430662E-01  0.2285715E-01     7.961  0.1608010E-03  0.1152389E-02  0.2584014E-02
   259.933  0.2388658E-02  0.1430795E-01  0.2282582E-01     7.961  0.1609651E-03  0.1152858E-02  0.2559495E-02
   259.937  0.2388471E-02  0.1430842E-01  0.2279783E-01     7.961  0.1611171E-03  0.1154679E-02  0.2539507E-02
   259.941  0.2388298E-02  0.1430750E-01  0.2277711E-01     7.961  0.1612364E-03  0.1156687E-02  0.2524458E-02
   259.945  0.2388133E-02  0.1430753E-01  0.2275877E-01     7.961  0.1613044E-03  0.1161617E-02  0.2511366E-02
   259.949  0.2387980E-02  0.1430379E-01  0.2274287E-01     7.961  0.1613203E-03  0.1166682E-02  0.2500322E-02
   259.952  0.2387841E-02  0.1429969E-01  0.2273011E-01     7.961  0.1612834E-03  0.1170814E-02  0.2491717E-02
   259.956  0.2387720E-02  0.1429579E-01  0.2272020E-01     7.961  0.1611952E-03  0.1175659E-02  0.2485502E-02
   259.960  0.2387618E-02  0.1429068E-01  0.2270991E-01     7.961  0.1610575E-03  0.1181808E-02  0.2478498E-02
   259.964  0.2387536E-02  0.1428392E-01  0.2270061E-01     7.961  0.1608738E-03  0.1188133E-02  0.2471723E-02
   259.967  0.2387477E-02  0.1427835E-01  0.2269567E-01     7.961  0.1606477E-03  0.1194171E-02  0.2466169E-02
   259.971  0.2387442E-02  0.1427869E-01  0.2269694E-01     7.961  0.1603846E-03  0.1195710E-02  0.2464161E-02
   259.975  0.2387423E-02  0.1427846E-01  0.2269790E-01     7.960  0.1600754E-03  0.1197308E-02  0.2461205E-02
   259.979  0.2387380E-02  0.1427803E-01  0.2269610E-01     7.960  0.1596527E-03  0.1199835E-02  0.2457849E-02
   259.982  0.2387300E-02  0.1427701E-01  0.2269150E-01     7.960  0.1591178E-03  0.1203203E-02  0.2455379E-02
   259.986  0.2387179E-02  0.1427982E-01  0.2268509E-01     7.960  0.1584857E-03  0.1204710E-02  0.2454409E-02
   259.990  0.2386973E-02  0.1428735E-01  0.2267850E-01     7.960  0.1577838E-03  0.1220954E-02  0.2448065E-02
   259.994  0.2386678E-02  0.1430483E-01  0.2267456E-01     7.960  0.1570312E-03  0.1254350E-02  0.2436649E-02
   259.998  0.2386300E-02  0.1432365E-01  0.2266636E-01     7.960  0.1562459E-03  0.1289247E-02  0.2421521E-02
   260.001  0.2385851E-02  0.1434182E-01  0.2265540E-01     7.960  0.1554470E-03  0.1323632E-02  0.2403691E-02
   260.005  0.2385341E-02  0.1435896E-01  0.2264416E-01     7.960  0.1546541E-03  0.1356865E-02  0.2384764E-02
   260.009  0.2384786E-02  0.1437515E-01  0.2263017E-01     7.960  0.1538850E-03  0.1387686E-02  0.2364275E-02
   260.013  0.2384202E-02  0.1438859E-01  0.2261752E-01     7.960  0.1531603E-03  0.1415067E-02  0.2344776E-02
   260.016  0.2383603E-02  0.1439957E-01  0.2260364E-01     7.960  0.1525007E-03  0.1437877E-02  0.2325949E-02
   260.020  0.2382991E-02  0.1440801E-01  0.2259037E-01     7.960  0.1519263E-03  0.1456314E-02  0.2307686E-02
   260.024  0.2382377E-02  0.1441380E-01  0.2257721E-01     7.959  0.1514526E-03  0.1467313E-02  0.2290864E-02
   260.028  0.2381773E-02  0.1441884E-01  0.2256860E-01     7.959  0.1510916E-03  0.1479890E-02  0.2275917E-02
   260.031  0.2381174E-02  0.1442378E-01  0.2256236E-01     7.959  0.1508590E-03  0.1491745E-02  0.2261651E-02
   260.035  0.2380594E-02  0.1442981E-01  0.2255994E-01     7.959  0.1507615E-03  0.1498356E-02  0.2246859E-02
   260.039  0.2380047E-02  0.1443474E-01  0.2255970E-01     7.959  0.1507998E-03  0.1500834E-02  0.2235017E-02
   260.043  0.2379548E-02  0.1443727E-01  0.2256377E-01     7.959  0.1509704E-03  0.1499246E-02  0.2226969E-02
   260.047  0.2379126E-02  0.1443727E-01  0.2256952E-01     7.959  0.1512469E-03  0.1493745E-02  0.2224531E-02
   260.050  0.2378795E-02  0.1443613E-01  0.2258078E-01     7.959  0.1516170E-03  0.1484090E-02  0.2229293E-02
   260.054  0.2378560E-02  0.1443613E-01  0.2259880E-01     7.959  0.1520713E-03  0.1470602E-02  0.2242365E-02
   260.058  0.2378424E-02  0.1443646E-01  0.2262343E-01     7.959  0.1525983E-03  0.1456043E-02  0.2260847E-02
   260.062  0.2378390E-02  0.1443280E-01  0.2265131E-01     7.959  0.1531836E-03  0.1434912E-02  0.2284243E-02
   260.065  0.2378465E-02  0.1442937E-01  0.2268330E-01     7.959  0.1538113E-03  0.1416001E-02  0.2309789E-02
   260.069  0.2378650E-02  0.1442475E-01  0.2271498E-01     7.959  0.1544662E-03  0.1395986E-02  0.2339146E-02
   260.073  0.2378941E-02  0.1441836E-01  0.2274847E-01     7.958  0.1551328E-03  0.1375166E-02  0.2370648E-02
   260.077  0.2379334E-02  0.1441055E-01  0.2278250E-01     7.958  0.1557954E-03  0.1354345E-02  0.2403549E-02
   260.080  0.2379823E-02  0.1440210E-01  0.2281670E-01     7.958  0.1564398E-03  0.1333943E-02  0.2435820E-02
   260.084  0.2380382E-02  0.1439285E-01  0.2284977E-01     7.958  0.1570600E-03  0.1314266E-02  0.2466752E-02
   260.088  0.2380977E-02  0.1438336E-01  0.2287577E-01     7.958  0.1576516E-03  0.1295005E-02  0.2492290E-02
   260.092  0.2381594E-02  0.1437351E-01  0.2289648E-01     7.958  0.1582017E-03  0.1277113E-02  0.2513389E-02
   260.095  0.2382224E-02  0.1436305E-01  0.2291262E-01     7.958  0.1587126E-03  0.1260934E-02  0.2531519E-02
   260.099  0.2382862E-02  0.1436089E-01  0.2293041E-01     7.958  0.1591922E-03  0.1260161E-02  0.2548941E-02
   260.103  0.2383492E-02  0.1435831E-01  0.2294217E-01     7.958  0.1596296E-03  0.1260515E-02  0.2561134E-02
   260.107  0.2384099E-02  0.1435768E-01  0.2294814E-01     7.958  0.1600156E-03  0.1259515E-02  0.2570505E-02
   260.111  0.2384667E-02  0.1436001E-01  0.2295015E-01     7.958  0.1603408E-03  0.1258933E-02  0.2576453E-02
   260.114  0.2385183E-02  0.1436048E-01  0.2294525E-01     7.958  0.1605984E-03  0.1258116E-02  0.2576504E-02
   260.118  0.2385633E-02  0.1436086E-01  0.2293312E-01     7.957  0.1607812E-03  0.1257330E-02  0.2570828E-02
   260.122  0.2386006E-02  0.1436144E-01  0.2291514E-01     7.957  0.1608856E-03  0.1255878E-02  0.2561537E-02
   260.126  0.2386294E-02  0.1436186E-01  0.2289263E-01     7.957  0.1609085E-03  0.1254254E-02  0.2549023E-02
   260.129  0.2386481E-02  0.1436769E-01  0.2286510E-01     7.957  0.1608564E-03  0.1251990E-02  0.2533899E-02
   260.133  0.2386595E-02  0.1437264E-01  0.2283527E-01     7.957  0.1608105E-03  0.1249665E-02  0.2516630E-02
   260.137  0.2386681E-02  0.1437833E-01  0.2280789E-01     7.957  0.1607859E-03  0.1247372E-02  0.2499878E-02
   260.141  0.2386768E-02  0.1438375E-01  0.2278348E-01     7.957  0.1607704E-03  0.1246591E-02  0.2484074E-02
   260.144  0.2386854E-02  0.1438740E-01  0.2276104E-01     7.957  0.1607637E-03  0.1246364E-02  0.2468998E-02
   260.148  0.2386943E-02  0.1438891E-01  0.2273912E-01     7.957  0.1607654E-03  0.1245960E-02  0.2453315E-02
   260.152  0.2387034E-02  0.1438883E-01  0.2271797E-01     7.957  0.1607737E-03  0.1245875E-02  0.2437276E-02
   260.156  0.2387126E-02  0.1438770E-01  0.2269948E-01     7.957  0.1607891E-03  0.1246534E-02  0.2421336E-02
   260.159  0.2387216E-02  0.1438769E-01  0.2268293E-01     7.957  0.1608114E-03  0.1247313E-02  0.2406939E-02
   260.163  0.2387299E-02  0.1438679E-01  0.2266603E-01     7.956  0.1608414E-03  0.1248519E-02  0.2391630E-02
   260.167  0.2387367E-02  0.1438565E-01  0.2264920E-01     7.956  0.1608803E-03  0.1249413E-02  0.2376058E-02
   260.171  0.2387430E-02  0.1438440E-01  0.2263230E-01     7.956  0.1609215E-03  0.1250089E-02  0.2361189E-02
   260.174  0.2387474E-02  0.1438402E-01  0.2261511E-01     7.956  0.1609799E-03  0.1250438E-02  0.2346478E-02
   260.178  0.2387502E-02  0.1438579E-01  0.2259954E-01     7.956  0.1610579E-03  0.1250105E-02  0.2331810E-02
   260.182  0.2387435E-02  0.1438764E-01  0.2257613E-01     7.956  0.1609705E-03  0.1248998E-02  0.2313319E-02
   260.186  0.2387224E-02  0.1438966E-01  0.2254119E-01     7.956  0.1606219E-03  0.1247781E-02  0.2289195E-02
   260.190  0.2386875E-02  0.1439164E-01  0.2249731E-01     7.956  0.1600228E-03  0.1247374E-02  0.2261692E-02
   260.193  0.2386393E-02  0.1439328E-01  0.2244329E-01     7.956  0.1591879E-03  0.1247647E-02  0.2230805E-02
   260.197  0.2385791E-02  0.1439848E-01  0.2239169E-01     7.956  0.1581387E-03  0.1245470E-02  0.2204399E-02
   260.201  0.2385080E-02  0.1440492E-01  0.2233879E-01     7.956  0.1569005E-03  0.1243744E-02  0.2181024E-02
   260.205  0.2384276E-02  0.1442253E-01  0.2229711E-01     7.956  0.1555038E-03  0.1267196E-02  0.2162167E-02
   260.208  0.2383398E-02  0.1445118E-01  0.2226808E-01     7.955  0.1539813E-03  0.1313168E-02  0.2146436E-02
   260.212  0.2382464E-02  0.1449315E-01  0.2225635E-01     7.955  0.1523697E-03  0.1388180E-02  0.2133508E-02
   260.216  0.2381493E-02  0.1453282E-01  0.2224777E-01     7.955  0.1507064E-03  0.1451476E-02  0.2123837E-02
   260.220  0.2380473E-02  0.1456594E-01  0.2223478E-01     7.955  0.1490404E-03  0.1504516E-02  0.2114387E-02
   260.223  0.2379423E-02  0.1459346E-01  0.2221922E-01     7.955  0.1474109E-03  0.1543046E-02  0.2107270E-02
   260.227  0.2378365E-02  0.1461119E-01  0.2220019E-01     7.955  0.1458539E-03  0.1566744E-02  0.2100959E-02
   260.231  0.2377322E-02  0.1462519E-01  0.2218084E-01     7.955  0.1444052E-03  0.1572689E-02  0.2097744E-02
   260.235  0.2376331E-02  0.1462812E-01  0.2215947E-01     7.955  0.1430923E-03  0.1562747E-02  0.2095710E-02
   260.238  0.2375422E-02  0.1462078E-01  0.2213650E-01     7.955  0.1419419E-03  0.1537062E-02  0.2097054E-02
   260.242  0.2374611E-02  0.1461144E-01  0.2212123E-01     7.955  0.1409798E-03  0.1495022E-02  0.2101823E-02
   260.246  0.2373915E-02  0.1460915E-01  0.2212054E-01     7.955  0.1402288E-03  0.1472191E-02  0.2112368E-02
   260.250  0.2373348E-02  0.1460785E-01  0.2212950E-01     7.955  0.1397071E-03  0.1451479E-02  0.2130260E-02
   260.253  0.2372923E-02  0.1460021E-01  0.2214166E-01     7.955  0.1394281E-03  0.1425409E-02  0.2154110E-02
   260.257  0.2372647E-02  0.1458746E-01  0.2215686E-01     7.954  0.1394001E-03  0.1393282E-02  0.2181536E-02
   260.261  0.2372524E-02  0.1457137E-01  0.2217652E-01     7.954  0.1396252E-03  0.1356371E-02  0.2214375E-02
   260.265  0.2372556E-02  0.1455556E-01  0.2220163E-01     7.954  0.1401000E-03  0.1312826E-02  0.2252138E-02
   260.269  0.2372740E-02  0.1454347E-01  0.2223653E-01     7.954  0.1408167E-03  0.1267324E-02  0.2287935E-02
   260.272  0.2373070E-02  0.1454994E-01  0.2229376E-01     7.954  0.1417591E-03  0.1261050E-02  0.2342088E-02
   260.276  0.2373537E-02  0.1456109E-01  0.2235792E-01     7.954  0.1429073E-03  0.1261152E-02  0.2404218E-02
   260.280  0.2374128E-02  0.1457064E-01  0.2242107E-01     7.954  0.1442356E-03  0.1259341E-02  0.2469205E-02
   260.284  0.2374828E-02  0.1457833E-01  0.2248375E-01     7.954  0.1457135E-03  0.1261492E-02  0.2534050E-02
   260.287  0.2375623E-02  0.1458114E-01  0.2254049E-01     7.954  0.1473029E-03  0.1256282E-02  0.2598665E-02
   260.291  0.2376500E-02  0.1458026E-01  0.2259121E-01     7.954  0.1489555E-03  0.1249704E-02  0.2659912E-02
   260.295  0.2377441E-02  0.1457850E-01  0.2263578E-01     7.954  0.1506321E-03  0.1246618E-02  0.2715809E-02
   260.299  0.2378421E-02  0.1457331E-01  0.2267600E-01     7.953  0.1522918E-03  0.1243017E-02  0.2762291E-02
   260.302  0.2379418E-02  0.1457410E-01  0.2271401E-01     7.953  0.1538958E-03  0.1238544E-02  0.2793037E-02
   260.306  0.2380409E-02  0.1457644E-01  0.2274664E-01     7.953  0.1554059E-03  0.1235569E-02  0.2811573E-02
   260.310  0.2381369E-02  0.1458199E-01  0.2277685E-01     7.953  0.1567855E-03  0.1234158E-02  0.2820125E-02
   260.314  0.2382283E-02  0.1458764E-01  0.2279935E-01     7.953  0.1579997E-03  0.1233215E-02  0.2816360E-02
   260.317  0.2383138E-02  0.1459206E-01  0.2280936E-01     7.953  0.1590173E-03  0.1231894E-02  0.2795492E-02
   260.321  0.2383913E-02  0.1459509E-01  0.2281267E-01     7.953  0.1598136E-03  0.1231088E-02  0.2766562E-02
   260.325  0.2384592E-02  0.1459765E-01  0.2280352E-01     7.953  0.1603695E-03  0.1230379E-02  0.2722786E-02
   260.329  0.2385159E-02  0.1459936E-01  0.2278746E-01     7.953  0.1606717E-03  0.1230137E-02  0.2673225E-02
   260.333  0.2385607E-02  0.1460357E-01  0.2276635E-01     7.953  0.1607086E-03  0.1227320E-02  0.2617749E-02
   260.336  0.2385981E-02  0.1460818E-01  0.2274147E-01     7.953  0.1605443E-03  0.1224297E-02  0.2561726E-02
   260.340  0.2386374E-02  0.1461146E-01  0.2272209E-01     7.953  0.1603788E-03  0.1221728E-02  0.2517330E-02
   260.344  0.2386777E-02  0.1461281E-01  0.2270817E-01     7.952  0.1602151E-03  0.1218333E-02  0.2483669E-02
   260.348  0.2387179E-02  0.1461421E-01  0.2269723E-01     7.952  0.1600570E-03  0.1217181E-02  0.2457209E-02
   260.351  0.2387574E-02  0.1461477E-01  0.2268741E-01     7.952  0.1599081E-03  0.1215869E-02  0.2436339E-02
   260.355  0.2387951E-02  0.1461538E-01  0.2267761E-01     7.952  0.1597707E-03  0.1214548E-02  0.2418828E-02
   260.359  0.2388304E-02  0.1461604E-01  0.2267009E-01     7.952  0.1596467E-03  0.1213143E-02  0.2405479E-02
   260.363  0.2388624E-02  0.1461666E-01  0.2265803E-01     7.952  0.1595377E-03  0.1211778E-02  0.2391337E-02
   260.366  0.2388906E-02  0.1461724E-01  0.2264711E-01     7.952  0.1594456E-03  0.1210186E-02  0.2381095E-02
   260.370  0.2389143E-02  0.1461791E-01  0.2263509E-01     7.952  0.1593714E-03  0.1208972E-02  0.2371889E-02
   260.374  0.2389329E-02  0.1461919E-01  0.2261853E-01     7.952  0.1593157E-03  0.1207535E-02  0.2362417E-02
   260.378  0.2389462E-02  0.1462062E-01  0.2260073E-01     7.952  0.1592787E-03  0.1206573E-02  0.2354464E-02
   260.381  0.2389537E-02  0.1462198E-01  0.2258038E-01     7.952  0.1592617E-03  0.1205132E-02  0.2347211E-02
   260.385  0.2389569E-02  0.1462339E-01  0.2255793E-01     7.952  0.1592592E-03  0.1204025E-02  0.2340531E-02
   260.389  0.2389587E-02  0.1462517E-01  0.2253796E-01     7.951  0.1592600E-03  0.1202538E-02  0.2335181E-02
   260.393  0.2389590E-02  0.1462695E-01  0.2251997E-01     7.951  0.1592634E-03  0.1200520E-02  0.2329650E-02
   260.397  0.2389583E-02  0.1462924E-01  0.2250379E-01     7.951  0.1592675E-03  0.1198607E-02  0.2324232E-02
   260.400  0.2389562E-02  0.1463258E-01  0.2248889E-01     7.951  0.1592612E-03  0.1197039E-02  0.2319555E-02
   260.404  0.2389527E-02  0.1463669E-01  0.2247633E-01     7.951  0.1592395E-03  0.1195988E-02  0.2315154E-02
   260.408  0.2389478E-02  0.1464091E-01  0.2246384E-01     7.951  0.1592022E-03  0.1195569E-02  0.2311528E-02
   260.412  0.2389422E-02  0.1464485E-01  0.2245318E-01     7.951  0.1591502E-03  0.1195451E-02  0.2307443E-02
   260.415  0.2389361E-02  0.1464911E-01  0.2244290E-01     7.951  0.1590844E-03  0.1196605E-02  0.2303223E-02
   260.419  0.2389295E-02  0.1465338E-01  0.2243735E-01     7.951  0.1590068E-03  0.1197766E-02  0.2299603E-02
   260.423  0.2389227E-02  0.1465673E-01  0.2242834E-01     7.951  0.1589190E-03  0.1198824E-02  0.2295238E-02
   260.427  0.2389157E-02  0.1465990E-01  0.2242146E-01     7.951  0.1588235E-03  0.1199394E-02  0.2290507E-02
   260.430  0.2389087E-02  0.1465950E-01  0.2241495E-01     7.950  0.1587215E-03  0.1199910E-02  0.2285808E-02
   260.434  0.2389017E-02  0.1466225E-01  0.2240925E-01     7.950  0.1586166E-03  0.1200030E-02  0.2280659E-02
   260.438  0.2388949E-02  0.1466564E-01  0.2240382E-01     7.950  0.1585107E-03  0.1201459E-02  0.2276034E-02
   260.442  0.2388883E-02  0.1466678E-01  0.2239784E-01     7.950  0.1584066E-03  0.1200021E-02  0.2270951E-02
   260.445  0.2388822E-02  0.1466750E-01  0.2239151E-01     7.950  0.1583063E-03  0.1198013E-02  0.2265947E-02
   260.449  0.2388766E-02  0.1466640E-01  0.2238490E-01     7.950  0.1582124E-03  0.1194893E-02  0.2261352E-02
   260.453  0.2388716E-02  0.1466530E-01  0.2237999E-01     7.950  0.1581275E-03  0.1190571E-02  0.2257523E-02
   260.457  0.2388672E-02  0.1466355E-01  0.2237272E-01     7.950  0.1580530E-03  0.1185991E-02  0.2251730E-02
   260.461  0.2388636E-02  0.1466130E-01  0.2236814E-01     7.950  0.1579909E-03  0.1180546E-02  0.2247886E-02
   260.464  0.2388607E-02  0.1465924E-01  0.2236270E-01     7.950  0.1579429E-03  0.1174866E-02  0.2247491E-02
   260.468  0.2388586E-02  0.1465654E-01  0.2235884E-01     7.950  0.1579099E-03  0.1168370E-02  0.2243637E-02
   260.472  0.2388574E-02  0.1465300E-01  0.2235647E-01     7.949  0.1578923E-03  0.1160466E-02  0.2240665E-02
   260.476  0.2388569E-02  0.1465070E-01  0.2235424E-01     7.949  0.1578916E-03  0.1152266E-02  0.2238012E-02
   260.479  0.2388572E-02  0.1464628E-01  0.2235258E-01     7.949  0.1579069E-03  0.1143428E-02  0.2235420E-02
   260.483  0.2388583E-02  0.1464217E-01  0.2234919E-01     7.949  0.1579379E-03  0.1134341E-02  0.2231890E-02
   260.487  0.2388599E-02  0.1463824E-01  0.2234577E-01     7.949  0.1579849E-03  0.1125177E-02  0.2227955E-02
   260.491  0.2388622E-02  0.1463419E-01  0.2234274E-01     7.949  0.1580457E-03  0.1115491E-02  0.2224337E-02
   260.494  0.2388642E-02  0.1462989E-01  0.2233800E-01     7.949  0.1581053E-03  0.1106297E-02  0.2219414E-02
   260.498  0.2388645E-02  0.1462609E-01  0.2233145E-01     7.949  0.1581350E-03  0.1097472E-02  0.2215287E-02
   260.502  0.2388630E-02  0.1462374E-01  0.2232449E-01     7.949  0.1581334E-03  0.1088478E-02  0.2209391E-02
   260.506  0.2388597E-02  0.1462070E-01  0.2231686E-01     7.949  0.1581008E-03  0.1080404E-02  0.2203411E-02
   260.510  0.2388546E-02  0.1461794E-01  0.2230707E-01     7.949  0.1580381E-03  0.1073303E-02  0.2195330E-02
   260.513  0.2388479E-02  0.1461549E-01  0.2229605E-01     7.948  0.1579463E-03  0.1066766E-02  0.2188606E-02
   260.517  0.2388399E-02  0.1461307E-01  0.2228590E-01     7.948  0.1578271E-03  0.1061383E-02  0.2182109E-02
   260.521  0.2388306E-02  0.1461119E-01  0.2227646E-01     7.948  0.1576838E-03  0.1056175E-02  0.2175476E-02
   260.525  0.2388202E-02  0.1460860E-01  0.2226724E-01     7.948  0.1575190E-03  0.1052457E-02  0.2169259E-02
   260.528  0.2388087E-02  0.1460798E-01  0.2225825E-01     7.948  0.1573380E-03  0.1048672E-02  0.2163223E-02
   260.532  0.2387963E-02  0.1460763E-01  0.2225221E-01     7.948  0.1571452E-03  0.1046118E-02  0.2158001E-02
   260.536  0.2387830E-02  0.1461155E-01  0.2224941E-01     7.948  0.1569453E-03  0.1051204E-02  0.2155861E-02
   260.540  0.2387692E-02  0.1461525E-01  0.2224635E-01     7.948  0.1567429E-03  0.1056302E-02  0.2153206E-02
   260.543  0.2387553E-02  0.1461898E-01  0.2224327E-01     7.948  0.1565430E-03  0.1062051E-02  0.2150858E-02
   260.547  0.2387413E-02  0.1462251E-01  0.2223905E-01     7.948  0.1563498E-03  0.1066750E-02  0.2149223E-02
   260.551  0.2387276E-02  0.1462661E-01  0.2223609E-01     7.948  0.1561682E-03  0.1073279E-02  0.2147320E-02
   260.555  0.2387150E-02  0.1462861E-01  0.2223600E-01     7.947  0.1560124E-03  0.1076393E-02  0.2146584E-02
   260.559  0.2387041E-02  0.1462982E-01  0.2223530E-01     7.947  0.1558917E-03  0.1077713E-02  0.2146239E-02
   260.562  0.2386950E-02  0.1463010E-01  0.2223456E-01     7.947  0.1558097E-03  0.1077042E-02  0.2146214E-02
   260.566  0.2386879E-02  0.1463069E-01  0.2223466E-01     7.947  0.1557684E-03  0.1077312E-02  0.2146240E-02
   260.570  0.2386829E-02  0.1462908E-01  0.2223536E-01     7.947  0.1557688E-03  0.1073133E-02  0.2146356E-02
   260.574  0.2386802E-02  0.1462419E-01  0.2223715E-01     7.947  0.1558107E-03  0.1069435E-02  0.2146621E-02
   260.577  0.2386796E-02  0.1462445E-01  0.2224301E-01     7.947  0.1558929E-03  0.1067929E-02  0.2148412E-02
   260.581  0.2386812E-02  0.1462591E-01  0.2224920E-01     7.947  0.1560149E-03  0.1068168E-02  0.2151490E-02
   260.585  0.2386849E-02  0.1462713E-01  0.2225745E-01     7.947  0.1561724E-03  0.1068373E-02  0.2155480E-02
   260.589  0.2386906E-02  0.1462823E-01  0.2226352E-01     7.947  0.1563627E-03  0.1067972E-02  0.2158474E-02
   260.592  0.2386980E-02  0.1462910E-01  0.2227315E-01     7.946  0.1565813E-03  0.1067766E-02  0.2163792E-02
   260.596  0.2387069E-02  0.1462985E-01  0.2228411E-01     7.946  0.1568229E-03  0.1068203E-02  0.2169609E-02
   260.600  0.2387171E-02  0.1463017E-01  0.2228947E-01     7.946  0.1570828E-03  0.1068420E-02  0.2171635E-02
   260.604  0.2387284E-02  0.1463064E-01  0.2229719E-01     7.946  0.1573537E-03  0.1068736E-02  0.2175774E-02
   260.608  0.2387403E-02  0.1463180E-01  0.2230539E-01     7.946  0.1576303E-03  0.1069234E-02  0.2179673E-02
   260.611  0.2387525E-02  0.1463263E-01  0.2231470E-01     7.946  0.1579067E-03  0.1068802E-02  0.2183507E-02
   260.615  0.2387647E-02  0.1463374E-01  0.2232063E-01     7.946  0.1581776E-03  0.1068649E-02  0.2184906E-02
   260.619  0.2387764E-02  0.1463463E-01  0.2232540E-01     7.946  0.1584371E-03  0.1068749E-02  0.2185688E-02
   260.623  0.2387871E-02  0.1463535E-01  0.2232709E-01     7.946  0.1586797E-03  0.1068431E-02  0.2184054E-02
   260.626  0.2387948E-02  0.1463359E-01  0.2232206E-01     7.946  0.1589055E-03  0.1072622E-02  0.2179623E-02
   260.630  0.2387987E-02  0.1463761E-01  0.2231894E-01     7.946  0.1591104E-03  0.1072527E-02  0.2173797E-02
   260.634  0.2387970E-02  0.1464130E-01  0.2231043E-01     7.945  0.1592544E-03  0.1074281E-02  0.2167970E-02
   260.638  0.2387884E-02  0.1464249E-01  0.2229568E-01     7.945  0.1593084E-03  0.1075847E-02  0.2160149E-02
   260.642  0.2387730E-02  0.1464660E-01  0.2227872E-01     7.945  0.1592705E-03  0.1082359E-02  0.2151319E-02
   260.645  0.2387511E-02  0.1465177E-01  0.2225803E-01     7.945  0.1591400E-03  0.1091661E-02  0.2139793E-02
   260.649  0.2387218E-02  0.1465884E-01  0.2223491E-01     7.945  0.1588929E-03  0.1104100E-02  0.2128199E-02
   260.653  0.2386868E-02  0.1466790E-01  0.2221385E-01     7.945  0.1585574E-03  0.1120902E-02  0.2117362E-02
   260.657  0.2386471E-02  0.1467831E-01  0.2219404E-01     7.945  0.1581432E-03  0.1141485E-02  0.2107563E-02
   260.660  0.2386037E-02  0.1468881E-01  0.2217394E-01     7.945  0.1576596E-03  0.1163973E-02  0.2098126E-02
   260.664  0.2385574E-02  0.1469884E-01  0.2215417E-01     7.945  0.1571188E-03  0.1186955E-02  0.2088557E-02
   260.668  0.2385094E-02  0.1470843E-01  0.2213547E-01     7.945  0.1565328E-03  0.1210372E-02  0.2080690E-02
   260.672  0.2384609E-02  0.1472130E-01  0.2212364E-01     7.944  0.1559157E-03  0.1233292E-02  0.2074281E-02
   260.675  0.2384128E-02  0.1474047E-01  0.2212166E-01     7.944  0.1552811E-03  0.1255069E-02  0.2070191E-02
   260.679  0.2383664E-02  0.1476109E-01  0.2212352E-01     7.944  0.1546447E-03  0.1279436E-02  0.2068549E-02
   260.683  0.2383226E-02  0.1478001E-01  0.2212924E-01     7.944  0.1540207E-03  0.1304285E-02  0.2067812E-02
   260.687  0.2382826E-02  0.1479772E-01  0.2213403E-01     7.944  0.1534236E-03  0.1324279E-02  0.2066614E-02
   260.691  0.2382470E-02  0.1480942E-01  0.2213833E-01     7.944  0.1528671E-03  0.1337584E-02  0.2065832E-02
   260.694  0.2382155E-02  0.1481726E-01  0.2214147E-01     7.944  0.1523630E-03  0.1343849E-02  0.2066094E-02
   260.698  0.2381886E-02  0.1482189E-01  0.2214507E-01     7.944  0.1519231E-03  0.1342702E-02  0.2068037E-02
   260.702  0.2381670E-02  0.1482622E-01  0.2214820E-01     7.944  0.1515574E-03  0.1332290E-02  0.2071199E-02
   260.706  0.2381505E-02  0.1482357E-01  0.2215077E-01     7.944  0.1512752E-03  0.1317434E-02  0.2076363E-02
   260.709  0.2381392E-02  0.1481760E-01  0.2215554E-01     7.944  0.1510824E-03  0.1296247E-02  0.2083361E-02
   260.713  0.2381335E-02  0.1481082E-01  0.2215680E-01     7.943  0.1509845E-03  0.1272070E-02  0.2090412E-02
   260.717  0.2381332E-02  0.1479967E-01  0.2215830E-01     7.943  0.1509851E-03  0.1239921E-02  0.2098657E-02
   260.721  0.2381382E-02  0.1478808E-01  0.2216177E-01     7.943  0.1510836E-03  0.1201294E-02  0.2102924E-02
   260.725  0.2381484E-02  0.1477566E-01  0.2216531E-01     7.943  0.1512796E-03  0.1159609E-02  0.2106052E-02
   260.728  0.2381633E-02  0.1476409E-01  0.2216797E-01     7.943  0.1515685E-03  0.1120658E-02  0.2108319E-02
   260.732  0.2381823E-02  0.1474847E-01  0.2217061E-01     7.943  0.1519443E-03  0.1076186E-02  0.2110702E-02
   260.736  0.2382050E-02  0.1473888E-01  0.2217479E-01     7.943  0.1523988E-03  0.1038987E-02  0.2114163E-02
   260.740  0.2382307E-02  0.1472840E-01  0.2218241E-01     7.943  0.1529221E-03  0.1011888E-02  0.2119897E-02
   260.743  0.2382585E-02  0.1471871E-01  0.2218952E-01     7.943  0.1535013E-03  0.9881942E-03  0.2125565E-02
   260.747  0.2382877E-02  0.1470829E-01  0.2219386E-01     7.943  0.1541237E-03  0.9672838E-03  0.2129795E-02
   260.751  0.2383175E-02  0.1469772E-01  0.2219482E-01     7.942  0.1547739E-03  0.9487345E-03  0.2132644E-02
   260.755  0.2383469E-02  0.1468703E-01  0.2219488E-01     7.942  0.1554366E-03  0.9331459E-03  0.2134778E-02
   260.759  0.2383751E-02  0.1467575E-01  0.2219279E-01     7.942  0.1560961E-03  0.9212364E-03  0.2134908E-02
   260.762  0.2384015E-02  0.1466476E-01  0.2218772E-01     7.942  0.1567365E-03  0.9131971E-03  0.2133090E-02
   260.766  0.2384252E-02  0.1465362E-01  0.2217933E-01     7.942  0.1573418E-03  0.9089818E-03  0.2129279E-02
   260.770  0.2384456E-02  0.1464320E-01  0.2216854E-01     7.942  0.1578976E-03  0.9088620E-03  0.2124738E-02
   260.774  0.2384635E-02  0.1463281E-01  0.2215496E-01     7.942  0.1583847E-03  0.9126625E-03  0.2119126E-02
   260.778  0.2384797E-02  0.1462935E-01  0.2214478E-01     7.942  0.1587884E-03  0.9250566E-03  0.2114709E-02
   260.781  0.2384933E-02  0.1462256E-01  0.2213269E-01     7.942  0.1590988E-03  0.9434110E-03  0.2110622E-02
   260.785  0.2385039E-02  0.1462162E-01  0.2212404E-01     7.942  0.1593084E-03  0.9704820E-03  0.2108457E-02
   260.789  0.2385129E-02  0.1462101E-01  0.2211652E-01     7.941  0.1594481E-03  0.9998757E-03  0.2107537E-02
   260.793  0.2385216E-02  0.1461873E-01  0.2210809E-01     7.941  0.1595415E-03  0.1030927E-02  0.2106413E-02
   260.796  0.2385296E-02  0.1462272E-01  0.2210367E-01     7.941  0.1595866E-03  0.1066487E-02  0.2107306E-02
   260.800  0.2385370E-02  0.1462817E-01  0.2210744E-01     7.941  0.1595868E-03  0.1091019E-02  0.2097135E-02
   260.804  0.2385454E-02  0.1463408E-01  0.2211014E-01     7.941  0.1595783E-03  0.1109253E-02  0.2082117E-02
   260.808  0.2385551E-02  0.1463848E-01  0.2211205E-01     7.941  0.1595693E-03  0.1125063E-02  0.2067856E-02
   260.812  0.2385657E-02  0.1464161E-01  0.2211592E-01     7.941  0.1595597E-03  0.1138954E-02  0.2055126E-02
   260.815  0.2385772E-02  0.1464376E-01  0.2211878E-01     7.941  0.1595496E-03  0.1151469E-02  0.2043582E-02
   260.819  0.2385880E-02  0.1464635E-01  0.2212026E-01     7.941  0.1595174E-03  0.1163232E-02  0.2032779E-02
   260.823  0.2385978E-02  0.1464927E-01  0.2212025E-01     7.941  0.1594583E-03  0.1174568E-02  0.2023751E-02
   260.827  0.2386062E-02  0.1465161E-01  0.2211963E-01     7.940  0.1593734E-03  0.1185063E-02  0.2016723E-02
   260.830  0.2386131E-02  0.1465458E-01  0.2211834E-01     7.940  0.1592648E-03  0.1195525E-02  0.2011516E-02
   260.834  0.2386185E-02  0.1465803E-01  0.2211613E-01     7.940  0.1591350E-03  0.1205512E-02  0.2007627E-02
   260.838  0.2386221E-02  0.1466159E-01  0.2211337E-01     7.940  0.1589873E-03  0.1214950E-02  0.2006537E-02
   260.842  0.2386238E-02  0.1466491E-01  0.2210782E-01     7.940  0.1588247E-03  0.1223171E-02  0.2007293E-02
   260.846  0.2386238E-02  0.1466850E-01  0.2210137E-01     7.940  0.1586517E-03  0.1231706E-02  0.2009062E-02
   260.849  0.2386215E-02  0.1467186E-01  0.2209470E-01     7.940  0.1584727E-03  0.1239453E-02  0.2013366E-02
   260.853  0.2386166E-02  0.1467566E-01  0.2208666E-01     7.940  0.1582875E-03  0.1245839E-02  0.2019801E-02
   260.857  0.2386087E-02  0.1467937E-01  0.2207668E-01     7.940  0.1580924E-03  0.1251277E-02  0.2028301E-02
   260.861  0.2385981E-02  0.1468692E-01  0.2206784E-01     7.939  0.1578920E-03  0.1248750E-02  0.2030792E-02
   260.865  0.2385851E-02  0.1469563E-01  0.2205941E-01     7.939  0.1576909E-03  0.1244620E-02  0.2033476E-02
   260.868  0.2385714E-02  0.1470141E-01  0.2205115E-01     7.939  0.1574934E-03  0.1239041E-02  0.2035472E-02
   260.872  0.2385575E-02  0.1470622E-01  0.2204240E-01     7.939  0.1573038E-03  0.1233466E-02  0.2036483E-02
   260.876  0.2385439E-02  0.1471045E-01  0.2203372E-01     7.939  0.1571270E-03  0.1228079E-02  0.2036310E-02
   260.880  0.2385313E-02  0.1471343E-01  0.2202600E-01     7.939  0.1569671E-03  0.1222509E-02  0.2035479E-02
   260.883  0.2385201E-02  0.1471582E-01  0.2201998E-01     7.939  0.1568268E-03  0.1216303E-02  0.2032155E-02
   260.887  0.2385105E-02  0.1471686E-01  0.2201718E-01     7.939  0.1567108E-03  0.1208654E-02  0.2027860E-02
   260.891  0.2385028E-02  0.1471567E-01  0.2201329E-01     7.939  0.1566210E-03  0.1202222E-02  0.2023422E-02
   260.895  0.2384970E-02  0.1471415E-01  0.2200968E-01     7.939  0.1565603E-03  0.1192693E-02  0.2019339E-02
   260.899  0.2384934E-02  0.1471194E-01  0.2200703E-01     7.938  0.1565293E-03  0.1182410E-02  0.2015762E-02
   260.902  0.2384920E-02  0.1470884E-01  0.2200457E-01     7.938  0.1565297E-03  0.1172197E-02  0.2012379E-02
   260.906  0.2384903E-02  0.1470569E-01  0.2200228E-01     7.938  0.1565189E-03  0.1163503E-02  0.2008670E-02
   260.910  0.2384867E-02  0.1470415E-01  0.2199719E-01     7.938  0.1564804E-03  0.1158110E-02  0.2005157E-02
   260.914  0.2384811E-02  0.1470407E-01  0.2198964E-01     7.938  0.1564155E-03  0.1154719E-02  0.2001311E-02
   260.918  0.2384737E-02  0.1470438E-01  0.2198091E-01     7.938  0.1563259E-03  0.1152421E-02  0.1997517E-02
   260.921  0.2384647E-02  0.1470532E-01  0.2196907E-01     7.938  0.1562130E-03  0.1152033E-02  0.1995856E-02
   260.925  0.2384542E-02  0.1470680E-01  0.2195761E-01     7.938  0.1560804E-03  0.1152582E-02  0.1992860E-02
   260.929  0.2384425E-02  0.1470917E-01  0.2194801E-01     7.938  0.1559310E-03  0.1155182E-02  0.1991787E-02
   260.933  0.2384298E-02  0.1472199E-01  0.2194855E-01     7.937  0.1557681E-03  0.1170874E-02  0.1994018E-02
   260.936  0.2384164E-02  0.1473742E-01  0.2195190E-01     7.937  0.1555954E-03  0.1187576E-02  0.1996602E-02
   260.940  0.2384027E-02  0.1475239E-01  0.2195425E-01     7.937  0.1554176E-03  0.1202618E-02  0.1998912E-02
   260.944  0.2383888E-02  0.1476564E-01  0.2195580E-01     7.937  0.1552387E-03  0.1215473E-02  0.2003586E-02
   260.948  0.2383751E-02  0.1477806E-01  0.2195579E-01     7.937  0.1550631E-03  0.1225734E-02  0.2006171E-02
   260.952  0.2383620E-02  0.1478879E-01  0.2195402E-01     7.937  0.1548944E-03  0.1233330E-02  0.2008191E-02
   260.955  0.2383499E-02  0.1479807E-01  0.2195284E-01     7.937  0.1547368E-03  0.1238739E-02  0.2009921E-02
   260.959  0.2383394E-02  0.1480502E-01  0.2195091E-01     7.937  0.1545943E-03  0.1241678E-02  0.2010903E-02
   260.963  0.2383306E-02  0.1480896E-01  0.2194907E-01     7.937  0.1544702E-03  0.1240696E-02  0.2011789E-02
   260.967  0.2383237E-02  0.1481107E-01  0.2194788E-01     7.937  0.1543670E-03  0.1236948E-02  0.2011659E-02
   260.971  0.2383190E-02  0.1481138E-01  0.2194677E-01     7.936  0.1542922E-03  0.1231293E-02  0.2011051E-02
   260.974  0.2383176E-02  0.1481003E-01  0.2194650E-01     7.936  0.1542681E-03  0.1223508E-02  0.2010806E-02
   260.978  0.2383198E-02  0.1480725E-01  0.2194643E-01     7.936  0.1542983E-03  0.1214226E-02  0.2009955E-02
   260.982  0.2383253E-02  0.1480455E-01  0.2194715E-01     7.936  0.1543823E-03  0.1204214E-02  0.2009723E-02
   260.986  0.2383340E-02  0.1480032E-01  0.2194730E-01     7.936  0.1545182E-03  0.1192394E-02  0.2009589E-02
   260.989  0.2383457E-02  0.1479317E-01  0.2194746E-01     7.936  0.1547026E-03  0.1177884E-02  0.2010165E-02
   260.993  0.2383601E-02  0.1478749E-01  0.2194876E-01     7.936  0.1549318E-03  0.1165439E-02  0.2010532E-02
   260.997  0.2383769E-02  0.1478198E-01  0.2195049E-01     7.936  0.1551992E-03  0.1153345E-02  0.2010559E-02
   261.001  0.2383961E-02  0.1477601E-01  0.2195170E-01     7.936  0.1554977E-03  0.1141498E-02  0.2010325E-02
   261.005  0.2384172E-02  0.1476966E-01  0.2195240E-01     7.935  0.1558203E-03  0.1130116E-02  0.2011175E-02
   261.008  0.2384401E-02  0.1476964E-01  0.2196099E-01     7.935  0.1561671E-03  0.1128091E-02  0.2011977E-02
   261.012  0.2384644E-02  0.1477030E-01  0.2196908E-01     7.935  0.1565361E-03  0.1127629E-02  0.2012816E-02
   261.016  0.2384894E-02  0.1477163E-01  0.2197548E-01     7.935  0.1569184E-03  0.1128353E-02  0.2014113E-02
   261.020  0.2385136E-02  0.1477445E-01  0.2198044E-01     7.935  0.1573168E-03  0.1130105E-02  0.2014924E-02
   261.023  0.2385355E-02  0.1477739E-01  0.2198416E-01     7.935  0.1577336E-03  0.1129952E-02  0.2014981E-02
   261.027  0.2385546E-02  0.1478385E-01  0.2198568E-01     7.935  0.1581578E-03  0.1132051E-02  0.2014079E-02
   261.031  0.2385702E-02  0.1479223E-01  0.2198570E-01     7.935  0.1585802E-03  0.1134372E-02  0.2012028E-02
   261.035  0.2385820E-02  0.1480197E-01  0.2198464E-01     7.934  0.1589904E-03  0.1137113E-02  0.2009227E-02
   261.039  0.2385896E-02  0.1481237E-01  0.2198112E-01     7.934  0.1593797E-03  0.1140477E-02  0.2004633E-02
   261.042  0.2385928E-02  0.1482301E-01  0.2197668E-01     7.934  0.1597384E-03  0.1145308E-02  0.1999792E-02
   261.046  0.2385914E-02  0.1483496E-01  0.2197211E-01     7.934  0.1600584E-03  0.1150549E-02  0.1994549E-02
   261.050  0.2385854E-02  0.1484752E-01  0.2196573E-01     7.934  0.1603331E-03  0.1157223E-02  0.1989390E-02
   261.054  0.2385750E-02  0.1485921E-01  0.2195885E-01     7.934  0.1605553E-03  0.1157588E-02  0.1983314E-02
   261.058  0.2385615E-02  0.1487289E-01  0.2195139E-01     7.934  0.1607233E-03  0.1169069E-02  0.1978116E-02
   261.061  0.2385466E-02  0.1488570E-01  0.2194434E-01     7.934  0.1608928E-03  0.1179350E-02  0.1972034E-02
   261.065  0.2385307E-02  0.1489751E-01  0.2193683E-01     7.934  0.1610756E-03  0.1187257E-02  0.1965529E-02
   261.069  0.2385141E-02  0.1490762E-01  0.2193121E-01     7.933  0.1612687E-03  0.1193447E-02  0.1959020E-02
   261.073  0.2384971E-02  0.1491706E-01  0.2192526E-01     7.933  0.1614670E-03  0.1198096E-02  0.1950627E-02
   261.076  0.2384800E-02  0.1492522E-01  0.2192034E-01     7.933  0.1616668E-03  0.1202124E-02  0.1942361E-02
   261.080  0.2384632E-02  0.1493217E-01  0.2191543E-01     7.933  0.1618633E-03  0.1204096E-02  0.1934055E-02
   261.084  0.2384470E-02  0.1493744E-01  0.2191101E-01     7.933  0.1620529E-03  0.1206560E-02  0.1926418E-02
   261.088  0.2384317E-02  0.1494175E-01  0.2190210E-01     7.933  0.1622312E-03  0.1208514E-02  0.1919088E-02
   261.092  0.2384175E-02  0.1494585E-01  0.2189934E-01     7.933  0.1623938E-03  0.1210351E-02  0.1912800E-02
   261.095  0.2384048E-02  0.1494803E-01  0.2189597E-01     7.933  0.1625368E-03  0.1212894E-02  0.1905001E-02
   261.099  0.2383937E-02  0.1494990E-01  0.2189305E-01     7.933  0.1626566E-03  0.1215573E-02  0.1898368E-02
   261.103  0.2383846E-02  0.1495040E-01  0.2188936E-01     7.932  0.1627515E-03  0.1217685E-02  0.1892611E-02
   261.107  0.2383771E-02  0.1495057E-01  0.2188680E-01     7.932  0.1628214E-03  0.1219735E-02  0.1886438E-02
   261.110  0.2383688E-02  0.1495078E-01  0.2188141E-01     7.932  0.1628913E-03  0.1222908E-02  0.1878336E-02
   261.114  0.2383588E-02  0.1495219E-01  0.2187426E-01     7.932  0.1629672E-03  0.1227197E-02  0.1868739E-02
   261.118  0.2383472E-02  0.1495389E-01  0.2186386E-01     7.932  0.1630464E-03  0.1230695E-02  0.1857624E-02
   261.122  0.2383321E-02  0.1495758E-01  0.2185170E-01     7.932  0.1630859E-03  0.1234004E-02  0.1846168E-02
   261.126  0.2383131E-02  0.1496194E-01  0.2183667E-01     7.932  0.1630713E-03  0.1236654E-02  0.1833976E-02
   261.129  0.2382895E-02  0.1496581E-01  0.2181653E-01     7.932  0.1630185E-03  0.1239346E-02  0.1818666E-02
   261.133  0.2382592E-02  0.1496954E-01  0.2179000E-01     7.932  0.1629453E-03  0.1242360E-02  0.1802831E-02
   261.137  0.2382215E-02  0.1497271E-01  0.2175515E-01     7.931  0.1628535E-03  0.1244485E-02  0.1788413E-02
   261.141  0.2381770E-02  0.1497519E-01  0.2171874E-01     7.931  0.1627467E-03  0.1247010E-02  0.1778539E-02
   261.145  0.2381268E-02  0.1497749E-01  0.2167791E-01     7.931  0.1626270E-03  0.1247339E-02  0.1771214E-02
   261.148  0.2380719E-02  0.1497831E-01  0.2163525E-01     7.931  0.1624982E-03  0.1246002E-02  0.1767899E-02
   261.152  0.2380136E-02  0.1497809E-01  0.2159231E-01     7.931  0.1623647E-03  0.1242451E-02  0.1766239E-02
   261.156  0.2379530E-02  0.1497661E-01  0.2154865E-01     7.931  0.1622294E-03  0.1237812E-02  0.1767146E-02
   261.160  0.2378914E-02  0.1497564E-01  0.2150673E-01     7.931  0.1620975E-03  0.1234480E-02  0.1770163E-02
   261.163  0.2378302E-02  0.1497036E-01  0.2146666E-01     7.931  0.1619720E-03  0.1225642E-02  0.1774377E-02
   261.167  0.2377705E-02  0.1496541E-01  0.2143165E-01     7.930  0.1618571E-03  0.1216995E-02  0.1779684E-02
   261.171  0.2377136E-02  0.1496606E-01  0.2140822E-01     7.930  0.1617564E-03  0.1217738E-02  0.1787769E-02
   261.175  0.2376583E-02  0.1496967E-01  0.2138932E-01     7.930  0.1617048E-03  0.1216646E-02  0.1796371E-02
   261.179  0.2376052E-02  0.1497421E-01  0.2137494E-01     7.930  0.1617110E-03  0.1215710E-02  0.1803783E-02
   261.182  0.2375567E-02  0.1498071E-01  0.2136858E-01     7.930  0.1617577E-03  0.1213483E-02  0.1806331E-02
   261.186  0.2375140E-02  0.1498777E-01  0.2136534E-01     7.930  0.1618413E-03  0.1210750E-02  0.1814139E-02
   261.190  0.2374780E-02  0.1499632E-01  0.2136635E-01     7.930  0.1619603E-03  0.1205899E-02  0.1819128E-02
   261.194  0.2374494E-02  0.1500367E-01  0.2137372E-01     7.930  0.1621124E-03  0.1199333E-02  0.1814631E-02
   261.197  0.2374286E-02  0.1500921E-01  0.2138333E-01     7.929  0.1622947E-03  0.1194092E-02  0.1808895E-02
   261.201  0.2374161E-02  0.1501248E-01  0.2139467E-01     7.929  0.1625023E-03  0.1190700E-02  0.1802769E-02
   261.205  0.2374119E-02  0.1501386E-01  0.2140804E-01     7.929  0.1627310E-03  0.1188385E-02  0.1795928E-02
   261.209  0.2374162E-02  0.1501349E-01  0.2142402E-01     7.929  0.1629750E-03  0.1188057E-02  0.1789357E-02
   261.213  0.2374288E-02  0.1501129E-01  0.2144171E-01     7.929  0.1632288E-03  0.1186089E-02  0.1782119E-02
   261.216  0.2374492E-02  0.1501144E-01  0.2146248E-01     7.929  0.1634860E-03  0.1189003E-02  0.1775523E-02
   261.220  0.2374771E-02  0.1501575E-01  0.2148868E-01     7.929  0.1637383E-03  0.1191170E-02  0.1772124E-02
   261.224  0.2375129E-02  0.1502039E-01  0.2151673E-01     7.929  0.1639656E-03  0.1193046E-02  0.1767304E-02
   261.228  0.2375560E-02  0.1502606E-01  0.2154738E-01     7.929  0.1641591E-03  0.1191761E-02  0.1756761E-02
   261.231  0.2376053E-02  0.1503024E-01  0.2157667E-01     7.928  0.1643139E-03  0.1190413E-02  0.1744782E-02
   261.235  0.2376594E-02  0.1503385E-01  0.2160764E-01     7.928  0.1644271E-03  0.1189977E-02  0.1731770E-02
   261.239  0.2377172E-02  0.1503804E-01  0.2163514E-01     7.928  0.1644954E-03  0.1189320E-02  0.1717916E-02
   261.243  0.2377772E-02  0.1504113E-01  0.2165899E-01     7.928  0.1645181E-03  0.1189388E-02  0.1703191E-02
   261.247  0.2378382E-02  0.1504380E-01  0.2168011E-01     7.928  0.1644939E-03  0.1190307E-02  0.1686230E-02
   261.250  0.2378988E-02  0.1504648E-01  0.2169653E-01     7.928  0.1644232E-03  0.1191699E-02  0.1668084E-02
   261.254  0.2379577E-02  0.1504872E-01  0.2170803E-01     7.928  0.1643072E-03  0.1193925E-02  0.1648634E-02
   261.258  0.2380136E-02  0.1505037E-01  0.2171500E-01     7.928  0.1641478E-03  0.1196687E-02  0.1629505E-02
   261.262  0.2380656E-02  0.1505332E-01  0.2171943E-01     7.927  0.1639470E-03  0.1199608E-02  0.1611637E-02
   261.265  0.2381129E-02  0.1505516E-01  0.2171894E-01     7.927  0.1637084E-03  0.1203475E-02  0.1594218E-02
   261.269  0.2381538E-02  0.1506198E-01  0.2171687E-01     7.927  0.1634327E-03  0.1204650E-02  0.1580377E-02
   261.273  0.2381890E-02  0.1506950E-01  0.2171125E-01     7.927  0.1631280E-03  0.1206873E-02  0.1570140E-02
   261.277  0.2382203E-02  0.1507737E-01  0.2170534E-01     7.927  0.1628329E-03  0.1209958E-02  0.1564070E-02
   261.281  0.2382468E-02  0.1508555E-01  0.2169789E-01     7.927  0.1625544E-03  0.1214052E-02  0.1562002E-02
   261.284  0.2382682E-02  0.1509472E-01  0.2168938E-01     7.927  0.1622989E-03  0.1218672E-02  0.1564063E-02
   261.288  0.2382840E-02  0.1510376E-01  0.2167917E-01     7.927  0.1620712E-03  0.1224049E-02  0.1568521E-02
   261.292  0.2382957E-02  0.1511288E-01  0.2166862E-01     7.926  0.1618548E-03  0.1230141E-02  0.1575807E-02
   261.296  0.2383035E-02  0.1512554E-01  0.2166157E-01     7.926  0.1616460E-03  0.1240124E-02  0.1587864E-02
   261.299  0.2383075E-02  0.1513563E-01  0.2165512E-01     7.926  0.1614488E-03  0.1248020E-02  0.1602937E-02
   261.303  0.2383041E-02  0.1514735E-01  0.2164204E-01     7.926  0.1612808E-03  0.1257531E-02  0.1620205E-02
   261.307  0.2382930E-02  0.1515735E-01  0.2162342E-01     7.926  0.1611481E-03  0.1265909E-02  0.1636343E-02
   261.311  0.2382764E-02  0.1516533E-01  0.2160399E-01     7.926  0.1610540E-03  0.1273293E-02  0.1643712E-02
   261.315  0.2382547E-02  0.1517074E-01  0.2158356E-01     7.926  0.1610002E-03  0.1278966E-02  0.1646417E-02
   261.318  0.2382285E-02  0.1517580E-01  0.2156168E-01     7.926  0.1609871E-03  0.1284070E-02  0.1644511E-02
   261.322  0.2381981E-02  0.1517689E-01  0.2153874E-01     7.925  0.1610159E-03  0.1286085E-02  0.1638856E-02
   261.326  0.2381644E-02  0.1517637E-01  0.2151330E-01     7.925  0.1610847E-03  0.1286956E-02  0.1629906E-02
   261.330  0.2381280E-02  0.1517309E-01  0.2149053E-01     7.925  0.1611926E-03  0.1286377E-02  0.1619943E-02
   261.333  0.2380891E-02  0.1517186E-01  0.2146983E-01     7.925  0.1613351E-03  0.1283985E-02  0.1608674E-02
   261.337  0.2380493E-02  0.1517654E-01  0.2145628E-01     7.925  0.1614896E-03  0.1280553E-02  0.1601304E-02
   261.341  0.2380091E-02  0.1518010E-01  0.2144535E-01     7.925  0.1616584E-03  0.1275752E-02  0.1595600E-02
   261.345  0.2379656E-02  0.1518617E-01  0.2143835E-01     7.925  0.1618525E-03  0.1271932E-02  0.1593094E-02
   261.349  0.2379136E-02  0.1519393E-01  0.2142410E-01     7.925  0.1620901E-03  0.1269519E-02  0.1587743E-02
   261.352  0.2378542E-02  0.1519669E-01  0.2140122E-01     7.924  0.1623652E-03  0.1266595E-02  0.1582125E-02
   261.356  0.2377856E-02  0.1519509E-01  0.2136869E-01     7.924  0.1626866E-03  0.1262999E-02  0.1577028E-02
   261.360  0.2377071E-02  0.1519437E-01  0.2132948E-01     7.924  0.1630570E-03  0.1259513E-02  0.1569034E-02
   261.364  0.2376193E-02  0.1519295E-01  0.2128567E-01     7.924  0.1634430E-03  0.1255767E-02  0.1562249E-02
   261.367  0.2375222E-02  0.1518809E-01  0.2123724E-01     7.924  0.1638029E-03  0.1251243E-02  0.1555369E-02
   261.371  0.2374182E-02  0.1518077E-01  0.2118542E-01     7.924  0.1641281E-03  0.1245757E-02  0.1549086E-02
   261.375  0.2373095E-02  0.1517098E-01  0.2113190E-01     7.924  0.1644125E-03  0.1240282E-02  0.1543794E-02
   261.379  0.2371987E-02  0.1515911E-01  0.2107865E-01     7.924  0.1646500E-03  0.1235623E-02  0.1540170E-02
   261.383  0.2370882E-02  0.1514447E-01  0.2102939E-01     7.923  0.1648353E-03  0.1232209E-02  0.1537318E-02
   261.386  0.2369806E-02  0.1513182E-01  0.2098459E-01     7.923  0.1649640E-03  0.1226937E-02  0.1535915E-02
   261.390  0.2368785E-02  0.1511932E-01  0.2095253E-01     7.923  0.1650328E-03  0.1230059E-02  0.1531726E-02
   261.394  0.2367841E-02  0.1512103E-01  0.2094357E-01     7.923  0.1650395E-03  0.1240710E-02  0.1525333E-02
   261.398  0.2366996E-02  0.1513410E-01  0.2095463E-01     7.923  0.1649825E-03  0.1246454E-02  0.1533498E-02
   261.401  0.2366273E-02  0.1513753E-01  0.2096647E-01     7.923  0.1648624E-03  0.1248588E-02  0.1544963E-02
   261.405  0.2365683E-02  0.1513351E-01  0.2097867E-01     7.923  0.1646864E-03  0.1248278E-02  0.1559139E-02
   261.409  0.2365239E-02  0.1511992E-01  0.2099253E-01     7.922  0.1644583E-03  0.1242915E-02  0.1575699E-02
   261.413  0.2364951E-02  0.1510575E-01  0.2101505E-01     7.922  0.1641838E-03  0.1236783E-02  0.1594309E-02
   261.417  0.2364826E-02  0.1509166E-01  0.2104603E-01     7.922  0.1638685E-03  0.1232808E-02  0.1614963E-02
   261.420  0.2364885E-02  0.1507919E-01  0.2108573E-01     7.922  0.1635124E-03  0.1233539E-02  0.1639459E-02
   261.424  0.2365139E-02  0.1506437E-01  0.2113195E-01     7.922  0.1631183E-03  0.1233964E-02  0.1661774E-02
   261.428  0.2365580E-02  0.1505962E-01  0.2119556E-01     7.922  0.1626978E-03  0.1240004E-02  0.1676674E-02
   261.432  0.2366199E-02  0.1505499E-01  0.2126393E-01     7.922  0.1622629E-03  0.1245387E-02  0.1689899E-02
   261.435  0.2366981E-02  0.1504931E-01  0.2133372E-01     7.922  0.1618267E-03  0.1248256E-02  0.1705043E-02
   261.439  0.2367900E-02  0.1504141E-01  0.2140148E-01     7.921  0.1614054E-03  0.1249726E-02  0.1721599E-02
   261.443  0.2368927E-02  0.1503335E-01  0.2146644E-01     7.921  0.1610153E-03  0.1250239E-02  0.1739565E-02
   261.447  0.2370035E-02  0.1502570E-01  0.2152689E-01     7.921  0.1606659E-03  0.1249843E-02  0.1757947E-02
   261.451  0.2371201E-02  0.1501754E-01  0.2157981E-01     7.921  0.1603665E-03  0.1247679E-02  0.1774526E-02
   261.454  0.2372395E-02  0.1500989E-01  0.2162592E-01     7.921  0.1601243E-03  0.1247782E-02  0.1789813E-02
   261.458  0.2373590E-02  0.1501227E-01  0.2167294E-01     7.921  0.1599434E-03  0.1250032E-02  0.1810017E-02
   261.462  0.2374758E-02  0.1501672E-01  0.2171077E-01     7.921  0.1598266E-03  0.1254081E-02  0.1827411E-02
   261.466  0.2375880E-02  0.1502128E-01  0.2173822E-01     7.921  0.1597699E-03  0.1257359E-02  0.1840963E-02
   261.469  0.2376965E-02  0.1502525E-01  0.2175789E-01     7.920  0.1597573E-03  0.1261240E-02  0.1853360E-02
   261.473  0.2377991E-02  0.1502917E-01  0.2177113E-01     7.920  0.1597856E-03  0.1264988E-02  0.1867807E-02
   261.477  0.2378930E-02  0.1503325E-01  0.2177608E-01     7.920  0.1598535E-03  0.1269486E-02  0.1881909E-02
   261.481  0.2379757E-02  0.1503893E-01  0.2177052E-01     7.920  0.1599575E-03  0.1274896E-02  0.1895953E-02
   261.485  0.2380464E-02  0.1504574E-01  0.2175708E-01     7.920  0.1600921E-03  0.1280592E-02  0.1908275E-02
   261.488  0.2381045E-02  0.1505160E-01  0.2173465E-01     7.920  0.1602500E-03  0.1285898E-02  0.1919748E-02
   261.492  0.2381485E-02  0.1505658E-01  0.2170410E-01     7.920  0.1604265E-03  0.1290618E-02  0.1930346E-02
   261.496  0.2381817E-02  0.1505998E-01  0.2166911E-01     7.919  0.1606036E-03  0.1295007E-02  0.1937437E-02
   261.500  0.2382092E-02  0.1506308E-01  0.2163339E-01     7.919  0.1607510E-03  0.1299149E-02  0.1939580E-02
   261.503  0.2382314E-02  0.1506710E-01  0.2160028E-01     7.919  0.1608533E-03  0.1303368E-02  0.1936647E-02
   261.507  0.2382476E-02  0.1507028E-01  0.2156632E-01     7.919  0.1609065E-03  0.1306163E-02  0.1929359E-02
   261.511  0.2382571E-02  0.1507385E-01  0.2153311E-01     7.919  0.1609137E-03  0.1309283E-02  0.1915664E-02
   261.515  0.2382600E-02  0.1507958E-01  0.2149966E-01     7.919  0.1608847E-03  0.1313200E-02  0.1896765E-02
   261.519  0.2382568E-02  0.1508573E-01  0.2146550E-01     7.919  0.1608134E-03  0.1316648E-02  0.1874220E-02
   261.522  0.2382511E-02  0.1509261E-01  0.2143778E-01     7.918  0.1606800E-03  0.1320801E-02  0.1855316E-02
   261.526  0.2382433E-02  0.1510008E-01  0.2141369E-01     7.918  0.1604908E-03  0.1325212E-02  0.1837984E-02
   261.530  0.2382323E-02  0.1511004E-01  0.2139142E-01     7.918  0.1602641E-03  0.1332661E-02  0.1822249E-02
   261.534  0.2382172E-02  0.1511757E-01  0.2136930E-01     7.918  0.1600194E-03  0.1336298E-02  0.1805554E-02
   261.538  0.2381985E-02  0.1512548E-01  0.2134736E-01     7.918  0.1597635E-03  0.1339677E-02  0.1788415E-02
   261.541  0.2381765E-02  0.1513311E-01  0.2132582E-01     7.918  0.1595034E-03  0.1342946E-02  0.1771089E-02
   261.545  0.2381515E-02  0.1514066E-01  0.2130311E-01     7.918  0.1592446E-03  0.1345856E-02  0.1753194E-02
   261.549  0.2381239E-02  0.1514732E-01  0.2127999E-01     7.918  0.1589969E-03  0.1348683E-02  0.1735423E-02
   261.553  0.2380934E-02  0.1515219E-01  0.2125665E-01     7.917  0.1587760E-03  0.1348326E-02  0.1716889E-02
   261.556  0.2380607E-02  0.1516263E-01  0.2123661E-01     7.917  0.1585897E-03  0.1350742E-02  0.1701548E-02
   261.560  0.2380265E-02  0.1517172E-01  0.2121951E-01     7.917  0.1584435E-03  0.1348088E-02  0.1688213E-02
   261.564  0.2379917E-02  0.1517992E-01  0.2120363E-01     7.917  0.1583398E-03  0.1344328E-02  0.1675725E-02
   261.568  0.2379574E-02  0.1519196E-01  0.2119384E-01     7.917  0.1582764E-03  0.1338554E-02  0.1668521E-02
   261.571  0.2379245E-02  0.1520290E-01  0.2118735E-01     7.917  0.1582553E-03  0.1331065E-02  0.1663602E-02
   261.575  0.2378936E-02  0.1521161E-01  0.2118182E-01     7.917  0.1582780E-03  0.1322697E-02  0.1659315E-02
   261.579  0.2378655E-02  0.1521936E-01  0.2118032E-01     7.916  0.1583440E-03  0.1314679E-02  0.1657742E-02
   261.583  0.2378406E-02  0.1522552E-01  0.2118024E-01     7.916  0.1584518E-03  0.1306219E-02  0.1656851E-02
   261.587  0.2378195E-02  0.1523002E-01  0.2118207E-01     7.916  0.1585993E-03  0.1297306E-02  0.1657961E-02
   261.590  0.2378033E-02  0.1523279E-01  0.2118621E-01     7.916  0.1587805E-03  0.1287982E-02  0.1661678E-02
   261.594  0.2377933E-02  0.1523303E-01  0.2119220E-01     7.916  0.1589894E-03  0.1278188E-02  0.1666398E-02
   261.598  0.2377895E-02  0.1523104E-01  0.2119974E-01     7.916  0.1592207E-03  0.1268489E-02  0.1671596E-02
   261.602  0.2377920E-02  0.1522801E-01  0.2121098E-01     7.916  0.1594685E-03  0.1258187E-02  0.1678263E-02
   261.605  0.2378008E-02  0.1522262E-01  0.2122315E-01     7.915  0.1597278E-03  0.1247933E-02  0.1685759E-02
   261.609  0.2378154E-02  0.1521510E-01  0.2123670E-01     7.915  0.1599920E-03  0.1238573E-02  0.1694656E-02
   261.613  0.2378353E-02  0.1520824E-01  0.2124993E-01     7.915  0.1602583E-03  0.1229394E-02  0.1704304E-02
   261.617  0.2378599E-02  0.1519980E-01  0.2126311E-01     7.915  0.1605216E-03  0.1220768E-02  0.1714029E-02
   261.621  0.2378885E-02  0.1519243E-01  0.2127592E-01     7.915  0.1607750E-03  0.1215062E-02  0.1723601E-02
   261.624  0.2379206E-02  0.1518355E-01  0.2128775E-01     7.915  0.1610117E-03  0.1208165E-02  0.1732959E-02
   261.628  0.2379555E-02  0.1517547E-01  0.2129926E-01     7.915  0.1612256E-03  0.1202633E-02  0.1741227E-02
   261.632  0.2379927E-02  0.1516754E-01  0.2130921E-01     7.914  0.1614104E-03  0.1198368E-02  0.1748693E-02
   261.636  0.2380312E-02  0.1516017E-01  0.2131826E-01     7.914  0.1615617E-03  0.1195740E-02  0.1755953E-02
   261.639  0.2380700E-02  0.1515480E-01  0.2132690E-01     7.914  0.1616743E-03  0.1194775E-02  0.1762991E-02
   261.643  0.2381083E-02  0.1515090E-01  0.2133425E-01     7.914  0.1617453E-03  0.1194850E-02  0.1770011E-02
   261.647  0.2381452E-02  0.1514666E-01  0.2133987E-01     7.914  0.1617699E-03  0.1194350E-02  0.1775166E-02
   261.651  0.2381799E-02  0.1514721E-01  0.2134454E-01     7.914  0.1617462E-03  0.1197136E-02  0.1780218E-02
   261.655  0.2382116E-02  0.1514916E-01  0.2134575E-01     7.914  0.1616742E-03  0.1200711E-02  0.1782918E-02
   261.658  0.2382394E-02  0.1515314E-01  0.2134765E-01     7.913  0.1615534E-03  0.1205313E-02  0.1783613E-02
   261.662  0.2382629E-02  0.1516123E-01  0.2134932E-01     7.913  0.1613862E-03  0.1211460E-02  0.1787034E-02
   261.666  0.2382815E-02  0.1517178E-01  0.2134879E-01     7.913  0.1611810E-03  0.1217635E-02  0.1789371E-02
   261.670  0.2382976E-02  0.1518109E-01  0.2134780E-01     7.913  0.1609901E-03  0.1224346E-02  0.1790753E-02
   261.673  0.2383115E-02  0.1518973E-01  0.2134672E-01     7.913  0.1608220E-03  0.1230085E-02  0.1787855E-02
   261.677  0.2383233E-02  0.1519918E-01  0.2134303E-01     7.913  0.1606786E-03  0.1233822E-02  0.1786497E-02
   261.681  0.2383325E-02  0.1520604E-01  0.2133914E-01     7.913  0.1605629E-03  0.1239791E-02  0.1783674E-02
   261.685  0.2383389E-02  0.1521227E-01  0.2133298E-01     7.912  0.1604777E-03  0.1244934E-02  0.1778884E-02
   261.689  0.2383430E-02  0.1521799E-01  0.2132554E-01     7.912  0.1604179E-03  0.1249799E-02  0.1773256E-02
   261.692  0.2383461E-02  0.1522343E-01  0.2131887E-01     7.912  0.1603636E-03  0.1253796E-02  0.1768992E-02
   261.696  0.2383486E-02  0.1522832E-01  0.2131498E-01     7.912  0.1603132E-03  0.1257713E-02  0.1764539E-02
   261.700  0.2383505E-02  0.1523252E-01  0.2131229E-01     7.912  0.1602712E-03  0.1261103E-02  0.1761131E-02
   261.704  0.2383517E-02  0.1523638E-01  0.2130873E-01     7.912  0.1602380E-03  0.1264271E-02  0.1756649E-02
   261.707  0.2383522E-02  0.1523962E-01  0.2130589E-01     7.912  0.1602144E-03  0.1266893E-02  0.1752956E-02
   261.711  0.2383523E-02  0.1524228E-01  0.2130310E-01     7.911  0.1601946E-03  0.1268438E-02  0.1749591E-02
   261.715  0.2383527E-02  0.1524191E-01  0.2130206E-01     7.911  0.1601720E-03  0.1266589E-02  0.1748608E-02
   261.719  0.2383532E-02  0.1524539E-01  0.2130015E-01     7.911  0.1601473E-03  0.1268583E-02  0.1747218E-02
   261.722  0.2383538E-02  0.1524855E-01  0.2129756E-01     7.911  0.1601215E-03  0.1270863E-02  0.1745834E-02
   261.726  0.2383545E-02  0.1525093E-01  0.2129477E-01     7.911  0.1600947E-03  0.1272183E-02  0.1744249E-02
   261.730  0.2383552E-02  0.1525324E-01  0.2129341E-01     7.911  0.1600676E-03  0.1273581E-02  0.1743067E-02
   261.734  0.2383559E-02  0.1525470E-01  0.2129091E-01     7.911  0.1600410E-03  0.1274572E-02  0.1741759E-02
   261.738  0.2383565E-02  0.1525669E-01  0.2128953E-01     7.910  0.1600154E-03  0.1276089E-02  0.1741273E-02
   261.741  0.2383570E-02  0.1525801E-01  0.2128806E-01     7.910  0.1599914E-03  0.1276911E-02  0.1739867E-02
   261.745  0.2383573E-02  0.1525982E-01  0.2128520E-01     7.910  0.1599694E-03  0.1278266E-02  0.1740034E-02
   261.749  0.2383574E-02  0.1526138E-01  0.2128416E-01     7.910  0.1599499E-03  0.1280161E-02  0.1738436E-02
   261.753  0.2383573E-02  0.1526162E-01  0.2128382E-01     7.910  0.1599335E-03  0.1281973E-02  0.1736690E-02
   261.756  0.2383569E-02  0.1526185E-01  0.2128213E-01     7.910  0.1599205E-03  0.1283174E-02  0.1735138E-02
   261.760  0.2383562E-02  0.1526204E-01  0.2128050E-01     7.910  0.1599114E-03  0.1284765E-02  0.1733780E-02
   261.764  0.2383552E-02  0.1526248E-01  0.2127852E-01     7.909  0.1599061E-03  0.1286933E-02  0.1732705E-02
   261.768  0.2383539E-02  0.1526335E-01  0.2127624E-01     7.909  0.1599050E-03  0.1288576E-02  0.1730373E-02
   261.772  0.2383524E-02  0.1526428E-01  0.2127451E-01     7.909  0.1599059E-03  0.1289755E-02  0.1728107E-02
   261.775  0.2383509E-02  0.1526675E-01  0.2127293E-01     7.909  0.1599069E-03  0.1290527E-02  0.1726369E-02
   261.779  0.2383493E-02  0.1526828E-01  0.2127110E-01     7.909  0.1599099E-03  0.1291778E-02  0.1724935E-02
   261.783  0.2383475E-02  0.1526979E-01  0.2127180E-01     7.909  0.1599142E-03  0.1293382E-02  0.1725105E-02
   261.787  0.2383457E-02  0.1527151E-01  0.2127150E-01     7.909  0.1599196E-03  0.1294928E-02  0.1723868E-02
   261.790  0.2383437E-02  0.1527271E-01  0.2126919E-01     7.908  0.1599264E-03  0.1296534E-02  0.1720329E-02
   261.794  0.2383417E-02  0.1527439E-01  0.2126800E-01     7.908  0.1599344E-03  0.1297927E-02  0.1718237E-02
   261.798  0.2383395E-02  0.1527629E-01  0.2126617E-01     7.908  0.1599434E-03  0.1298554E-02  0.1716108E-02
   261.802  0.2383371E-02  0.1527893E-01  0.2126409E-01     7.908  0.1599498E-03  0.1299660E-02  0.1714528E-02
   261.806  0.2383327E-02  0.1528175E-01  0.2126056E-01     7.908  0.1599168E-03  0.1300553E-02  0.1712847E-02
   261.809  0.2383257E-02  0.1528427E-01  0.2125566E-01     7.908  0.1598367E-03  0.1301378E-02  0.1709849E-02
   261.813  0.2383164E-02  0.1528684E-01  0.2124991E-01     7.908  0.1597117E-03  0.1302938E-02  0.1706745E-02
   261.817  0.2383041E-02  0.1528947E-01  0.2124395E-01     7.907  0.1595479E-03  0.1304814E-02  0.1703818E-02
   261.821  0.2382889E-02  0.1529246E-01  0.2123575E-01     7.907  0.1593499E-03  0.1306967E-02  0.1701786E-02
   261.824  0.2382712E-02  0.1529647E-01  0.2122852E-01     7.907  0.1591221E-03  0.1309735E-02  0.1697693E-02
   261.828  0.2382513E-02  0.1529944E-01  0.2121881E-01     7.907  0.1588711E-03  0.1311906E-02  0.1697082E-02
   261.832  0.2382298E-02  0.1530258E-01  0.2120782E-01     7.907  0.1586029E-03  0.1313765E-02  0.1697054E-02
   261.836  0.2382071E-02  0.1530435E-01  0.2119775E-01     7.907  0.1583239E-03  0.1314608E-02  0.1697696E-02
   261.840  0.2381835E-02  0.1530606E-01  0.2118704E-01     7.906  0.1580436E-03  0.1315502E-02  0.1698052E-02
   261.843  0.2381597E-02  0.1530691E-01  0.2117644E-01     7.906  0.1577690E-03  0.1315085E-02  0.1698079E-02
   261.847  0.2381361E-02  0.1530625E-01  0.2116654E-01     7.906  0.1575072E-03  0.1313576E-02  0.1698622E-02
   261.851  0.2381133E-02  0.1530438E-01  0.2115582E-01     7.906  0.1572643E-03  0.1311028E-02  0.1699556E-02
   261.855  0.2380917E-02  0.1530328E-01  0.2114758E-01     7.906  0.1570466E-03  0.1309039E-02  0.1700984E-02
   261.858  0.2380719E-02  0.1530291E-01  0.2114238E-01     7.906  0.1568596E-03  0.1307821E-02  0.1702229E-02
   261.862  0.2380544E-02  0.1530174E-01  0.2113857E-01     7.906  0.1567084E-03  0.1306015E-02  0.1703592E-02
   261.866  0.2380395E-02  0.1530012E-01  0.2113671E-01     7.905  0.1565956E-03  0.1303929E-02  0.1705789E-02
   261.870  0.2380276E-02  0.1529772E-01  0.2113716E-01     7.905  0.1565255E-03  0.1301932E-02  0.1707846E-02
   261.874  0.2380188E-02  0.1529565E-01  0.2113877E-01     7.905  0.1564980E-03  0.1299803E-02  0.1710551E-02
   261.877  0.2380133E-02  0.1529575E-01  0.2114533E-01     7.905  0.1565132E-03  0.1299548E-02  0.1710527E-02
   261.881  0.2380111E-02  0.1529905E-01  0.2115654E-01     7.905  0.1565698E-03  0.1303478E-02  0.1708857E-02
   261.885  0.2380124E-02  0.1530017E-01  0.2116845E-01     7.905  0.1566669E-03  0.1308174E-02  0.1707548E-02
   261.889  0.2380169E-02  0.1530369E-01  0.2118020E-01     7.905  0.1568025E-03  0.1312120E-02  0.1705742E-02
   261.892  0.2380244E-02  0.1530743E-01  0.2119257E-01     7.904  0.1569727E-03  0.1314580E-02  0.1704312E-02
   261.896  0.2380340E-02  0.1531070E-01  0.2120523E-01     7.904  0.1571737E-03  0.1315591E-02  0.1702841E-02
   261.900  0.2380454E-02  0.1531445E-01  0.2121809E-01     7.904  0.1574010E-03  0.1314650E-02  0.1700918E-02
   261.904  0.2380583E-02  0.1531848E-01  0.2123055E-01     7.904  0.1576483E-03  0.1312966E-02  0.1699213E-02
   261.908  0.2380723E-02  0.1532215E-01  0.2124313E-01     7.904  0.1579100E-03  0.1310991E-02  0.1697253E-02
   261.911  0.2380871E-02  0.1532600E-01  0.2125427E-01     7.904  0.1581802E-03  0.1308411E-02  0.1694478E-02
   261.915  0.2381022E-02  0.1533029E-01  0.2126397E-01     7.904  0.1584516E-03  0.1306199E-02  0.1691744E-02
   261.919  0.2381171E-02  0.1533288E-01  0.2127250E-01     7.903  0.1587175E-03  0.1302528E-02  0.1688647E-02
   261.923  0.2381315E-02  0.1533559E-01  0.2127772E-01     7.903  0.1589719E-03  0.1299059E-02  0.1686345E-02
   261.926  0.2381449E-02  0.1533860E-01  0.2128193E-01     7.903  0.1592082E-03  0.1296241E-02  0.1683523E-02
   261.930  0.2381569E-02  0.1534127E-01  0.2128544E-01     7.903  0.1594205E-03  0.1294409E-02  0.1681266E-02
   261.934  0.2381672E-02  0.1534442E-01  0.2128657E-01     7.903  0.1596040E-03  0.1292995E-02  0.1677568E-02
   261.938  0.2381753E-02  0.1534768E-01  0.2128611E-01     7.903  0.1597529E-03  0.1292370E-02  0.1672974E-02
   261.941  0.2381812E-02  0.1535045E-01  0.2128405E-01     7.902  0.1598634E-03  0.1291642E-02  0.1667453E-02
   261.945  0.2381846E-02  0.1535245E-01  0.2128057E-01     7.902  0.1599321E-03  0.1291441E-02  0.1661918E-02
   261.949  0.2381853E-02  0.1535297E-01  0.2127572E-01     7.902  0.1599572E-03  0.1291265E-02  0.1656125E-02
   261.953  0.2381836E-02  0.1535428E-01  0.2126968E-01     7.902  0.1599430E-03  0.1293447E-02  0.1649393E-02
   261.957  0.2381813E-02  0.1535549E-01  0.2126349E-01     7.902  0.1599272E-03  0.1295802E-02  0.1643950E-02
   261.960  0.2381787E-02  0.1535644E-01  0.2125880E-01     7.902  0.1599163E-03  0.1298397E-02  0.1638652E-02
   261.964  0.2381759E-02  0.1535717E-01  0.2125600E-01     7.902  0.1599104E-03  0.1302179E-02  0.1635350E-02
   261.968  0.2381736E-02  0.1535805E-01  0.2125445E-01     7.901  0.1599077E-03  0.1305501E-02  0.1632028E-02
   261.972  0.2381721E-02  0.1535871E-01  0.2125490E-01     7.901  0.1599068E-03  0.1309564E-02  0.1628599E-02
   261.975  0.2381714E-02  0.1535891E-01  0.2125603E-01     7.901  0.1599084E-03  0.1313779E-02  0.1625294E-02
   261.979  0.2381713E-02  0.1535917E-01  0.2125761E-01     7.901  0.1599123E-03  0.1319191E-02  0.1621554E-02
   261.983  0.2381715E-02  0.1535903E-01  0.2125905E-01     7.901  0.1599198E-03  0.1324890E-02  0.1617877E-02
   261.987  0.2381704E-02  0.1535936E-01  0.2126016E-01     7.901  0.1599347E-03  0.1331794E-02  0.1615240E-02
   261.991  0.2381683E-02  0.1536025E-01  0.2126034E-01     7.901  0.1599572E-03  0.1340069E-02  0.1613454E-02
   261.994  0.2381649E-02  0.1536081E-01  0.2126084E-01     7.900  0.1599862E-03  0.1348640E-02  0.1612463E-02
   261.998  0.2381605E-02  0.1536136E-01  0.2126143E-01     7.900  0.1600208E-03  0.1358178E-02  0.1612471E-02
   262.002  0.2381551E-02  0.1536229E-01  0.2126032E-01     7.900  0.1600593E-03  0.1368189E-02  0.1613160E-02
   262.006  0.2381476E-02  0.1536332E-01  0.2126094E-01     7.900  0.1601041E-03  0.1377758E-02  0.1611049E-02
   262.009  0.2381375E-02  0.1536394E-01  0.2125527E-01     7.900  0.1601569E-03  0.1387544E-02  0.1614726E-02
   262.013  0.2381247E-02  0.1536468E-01  0.2124873E-01     7.900  0.1602189E-03  0.1397883E-02  0.1619538E-02
   262.017  0.2381093E-02  0.1536554E-01  0.2124057E-01     7.899  0.1602883E-03  0.1408259E-02  0.1624517E-02
   262.021  0.2380917E-02  0.1536561E-01  0.2123264E-01     7.899  0.1603642E-03  0.1417312E-02  0.1630211E-02
   262.025  0.2380722E-02  0.1536797E-01  0.2122815E-01     7.899  0.1604476E-03  0.1428235E-02  0.1634083E-02
   262.028  0.2380505E-02  0.1536984E-01  0.2122211E-01     7.899  0.1605408E-03  0.1436826E-02  0.1638073E-02
   262.032  0.2380264E-02  0.1536939E-01  0.2121635E-01     7.899  0.1606435E-03  0.1442505E-02  0.1643876E-02
   262.036  0.2379977E-02  0.1537094E-01  0.2120847E-01     7.899  0.1607640E-03  0.1449380E-02  0.1651677E-02
   262.040  0.2379647E-02  0.1537730E-01  0.2120333E-01     7.898  0.1609024E-03  0.1461198E-02  0.1655991E-02
   262.043  0.2379282E-02  0.1538593E-01  0.2119810E-01     7.898  0.1610547E-03  0.1472832E-02  0.1660851E-02
   262.047  0.2378890E-02  0.1539431E-01  0.2119659E-01     7.898  0.1612183E-03  0.1486906E-02  0.1663028E-02
   262.051  0.2378481E-02  0.1540291E-01  0.2119521E-01     7.898  0.1613901E-03  0.1500298E-02  0.1666456E-02
   262.055  0.2378064E-02  0.1541018E-01  0.2119368E-01     7.898  0.1615645E-03  0.1511529E-02  0.1670526E-02
   262.059  0.2377649E-02  0.1541669E-01  0.2119292E-01     7.898  0.1617379E-03  0.1521222E-02  0.1673530E-02
   262.062  0.2377246E-02  0.1542360E-01  0.2119752E-01     7.898  0.1619059E-03  0.1536311E-02  0.1673400E-02
   262.066  0.2376864E-02  0.1543077E-01  0.2120224E-01     7.897  0.1620629E-03  0.1545709E-02  0.1673074E-02
   262.070  0.2376514E-02  0.1543556E-01  0.2120977E-01     7.897  0.1622050E-03  0.1552368E-02  0.1671960E-02
   262.074  0.2376208E-02  0.1543593E-01  0.2121913E-01     7.897  0.1623290E-03  0.1555286E-02  0.1669287E-02
   262.077  0.2375956E-02  0.1543688E-01  0.2122978E-01     7.897  0.1624298E-03  0.1557913E-02  0.1665597E-02
   262.081  0.2375762E-02  0.1543571E-01  0.2124420E-01     7.897  0.1625056E-03  0.1558313E-02  0.1659423E-02
   262.085  0.2375630E-02  0.1543329E-01  0.2126037E-01     7.897  0.1625539E-03  0.1554165E-02  0.1653282E-02
   262.089  0.2375563E-02  0.1542886E-01  0.2127694E-01     7.896  0.1625731E-03  0.1548097E-02  0.1646100E-02
   262.093  0.2375562E-02  0.1542409E-01  0.2129432E-01     7.896  0.1625637E-03  0.1542416E-02  0.1639418E-02
   262.096  0.2375626E-02  0.1541760E-01  0.2131324E-01     7.896  0.1625255E-03  0.1535709E-02  0.1633100E-02
   262.100  0.2375755E-02  0.1540916E-01  0.2133253E-01     7.896  0.1624600E-03  0.1526923E-02  0.1627430E-02
   262.104  0.2375943E-02  0.1540309E-01  0.2134981E-01     7.896  0.1623702E-03  0.1522765E-02  0.1623542E-02
   262.108  0.2376187E-02  0.1539087E-01  0.2136810E-01     7.896  0.1622578E-03  0.1511107E-02  0.1619195E-02
   262.111  0.2376480E-02  0.1537881E-01  0.2138532E-01     7.895  0.1621275E-03  0.1498785E-02  0.1615837E-02
   262.115  0.2376814E-02  0.1536585E-01  0.2140104E-01     7.895  0.1619819E-03  0.1488386E-02  0.1613988E-02
   262.119  0.2377181E-02  0.1535445E-01  0.2141640E-01     7.895  0.1618258E-03  0.1480085E-02  0.1613192E-02
   262.123  0.2377573E-02  0.1534373E-01  0.2143019E-01     7.895  0.1616639E-03  0.1472872E-02  0.1613332E-02
   262.127  0.2377979E-02  0.1533267E-01  0.2144205E-01     7.895  0.1614992E-03  0.1467241E-02  0.1613688E-02
   262.130  0.2378385E-02  0.1532382E-01  0.2145189E-01     7.895  0.1613417E-03  0.1462401E-02  0.1614623E-02
   262.134  0.2378764E-02  0.1531703E-01  0.2145723E-01     7.894  0.1612093E-03  0.1459416E-02  0.1613838E-02
   262.138  0.2379098E-02  0.1531116E-01  0.2145606E-01     7.894  0.1611087E-03  0.1456734E-02  0.1609490E-02
   262.142  0.2379382E-02  0.1530562E-01  0.2145025E-01     7.894  0.1610405E-03  0.1455206E-02  0.1601729E-02
   262.145  0.2379609E-02  0.1530345E-01  0.2144104E-01     7.894  0.1610076E-03  0.1452644E-02  0.1592547E-02
   262.149  0.2379771E-02  0.1530630E-01  0.2143030E-01     7.894  0.1610101E-03  0.1451533E-02  0.1583579E-02
   262.153  0.2379859E-02  0.1531094E-01  0.2141687E-01     7.894  0.1610501E-03  0.1453314E-02  0.1572311E-02
   262.157  0.2379882E-02  0.1531869E-01  0.2140000E-01     7.894  0.1611218E-03  0.1455793E-02  0.1562867E-02
   262.161  0.2379844E-02  0.1532954E-01  0.2138376E-01     7.893  0.1612222E-03  0.1459928E-02  0.1555095E-02
   262.164  0.2379752E-02  0.1534109E-01  0.2136893E-01     7.893  0.1613463E-03  0.1466197E-02  0.1548258E-02
   262.168  0.2379611E-02  0.1535452E-01  0.2135323E-01     7.893  0.1614906E-03  0.1475454E-02  0.1539326E-02
   262.172  0.2379421E-02  0.1536620E-01  0.2133613E-01     7.893  0.1616521E-03  0.1485966E-02  0.1529027E-02
   262.176  0.2379186E-02  0.1537907E-01  0.2131868E-01     7.893  0.1618268E-03  0.1497023E-02  0.1518115E-02
   262.179  0.2378912E-02  0.1539697E-01  0.2130804E-01     7.893  0.1620110E-03  0.1508980E-02  0.1513646E-02
   262.183  0.2378604E-02  0.1541398E-01  0.2129882E-01     7.892  0.1621997E-03  0.1521812E-02  0.1507072E-02
   262.187  0.2378298E-02  0.1543105E-01  0.2128944E-01     7.892  0.1623806E-03  0.1534926E-02  0.1508085E-02
   262.191  0.2378019E-02  0.1544637E-01  0.2128338E-01     7.892  0.1625436E-03  0.1548988E-02  0.1504839E-02
   262.194  0.2377772E-02  0.1545365E-01  0.2128064E-01     7.892  0.1626834E-03  0.1559401E-02  0.1503687E-02
   262.198  0.2377565E-02  0.1545659E-01  0.2127856E-01     7.892  0.1627979E-03  0.1569095E-02  0.1503559E-02
   262.202  0.2377399E-02  0.1545544E-01  0.2127773E-01     7.892  0.1628841E-03  0.1577897E-02  0.1503319E-02
   262.206  0.2377280E-02  0.1545294E-01  0.2127967E-01     7.891  0.1629399E-03  0.1585680E-02  0.1505181E-02
   262.210  0.2377209E-02  0.1545035E-01  0.2128500E-01     7.891  0.1629641E-03  0.1591946E-02  0.1509999E-02
   262.213  0.2377188E-02  0.1545184E-01  0.2129761E-01     7.891  0.1629563E-03  0.1596138E-02  0.1523314E-02
   262.217  0.2377216E-02  0.1545173E-01  0.2131142E-01     7.891  0.1629164E-03  0.1599977E-02  0.1537643E-02
   262.221  0.2377293E-02  0.1544939E-01  0.2132686E-01     7.891  0.1628453E-03  0.1603519E-02  0.1552176E-02
   262.225  0.2377417E-02  0.1544828E-01  0.2134457E-01     7.891  0.1627454E-03  0.1606301E-02  0.1571362E-02
   262.229  0.2377585E-02  0.1544945E-01  0.2136592E-01     7.890  0.1626180E-03  0.1607773E-02  0.1592221E-02
   262.232  0.2377793E-02  0.1544975E-01  0.2138755E-01     7.890  0.1624667E-03  0.1609500E-02  0.1612714E-02
   262.236  0.2378036E-02  0.1544928E-01  0.2140874E-01     7.890  0.1622945E-03  0.1611351E-02  0.1634042E-02
   262.240  0.2378308E-02  0.1544735E-01  0.2143004E-01     7.890  0.1621060E-03  0.1612294E-02  0.1655658E-02
   262.244  0.2378604E-02  0.1544538E-01  0.2144879E-01     7.890  0.1619043E-03  0.1613496E-02  0.1674823E-02
   262.247  0.2378917E-02  0.1544325E-01  0.2146667E-01     7.890  0.1616949E-03  0.1614972E-02  0.1693509E-02
   262.251  0.2379239E-02  0.1544085E-01  0.2148301E-01     7.889  0.1614824E-03  0.1614663E-02  0.1711168E-02
   262.255  0.2379564E-02  0.1543898E-01  0.2149872E-01     7.889  0.1612707E-03  0.1613584E-02  0.1727670E-02
   262.259  0.2379883E-02  0.1543711E-01  0.2151062E-01     7.889  0.1610651E-03  0.1613053E-02  0.1741751E-02
   262.262  0.2380191E-02  0.1543483E-01  0.2151968E-01     7.889  0.1608696E-03  0.1612206E-02  0.1752651E-02
   262.266  0.2380479E-02  0.1543311E-01  0.2152552E-01     7.889  0.1606883E-03  0.1611520E-02  0.1759916E-02
   262.270  0.2380741E-02  0.1543139E-01  0.2152805E-01     7.889  0.1605257E-03  0.1610841E-02  0.1763886E-02
   262.274  0.2380968E-02  0.1542974E-01  0.2152727E-01     7.888  0.1603852E-03  0.1610641E-02  0.1765290E-02
   262.278  0.2381148E-02  0.1542725E-01  0.2152259E-01     7.888  0.1602736E-03  0.1611056E-02  0.1759810E-02
   262.281  0.2381273E-02  0.1542504E-01  0.2151319E-01     7.888  0.1601926E-03  0.1610738E-02  0.1750551E-02
   262.285  0.2381343E-02  0.1542244E-01  0.2149923E-01     7.888  0.1601445E-03  0.1610071E-02  0.1735997E-02
   262.289  0.2381354E-02  0.1542096E-01  0.2148172E-01     7.888  0.1601304E-03  0.1610109E-02  0.1718443E-02
   262.293  0.2381312E-02  0.1541767E-01  0.2146166E-01     7.888  0.1601419E-03  0.1609559E-02  0.1697479E-02
   262.297  0.2381240E-02  0.1541642E-01  0.2144270E-01     7.887  0.1601647E-03  0.1611733E-02  0.1675186E-02
   262.300  0.2381156E-02  0.1541337E-01  0.2142537E-01     7.887  0.1601921E-03  0.1610912E-02  0.1657001E-02
   262.304  0.2381065E-02  0.1541038E-01  0.2141016E-01     7.887  0.1602218E-03  0.1610432E-02  0.1641239E-02
   262.308  0.2380971E-02  0.1540830E-01  0.2139519E-01     7.887  0.1602531E-03  0.1610277E-02  0.1627210E-02
   262.312  0.2380873E-02  0.1540690E-01  0.2138415E-01     7.887  0.1602879E-03  0.1610830E-02  0.1615971E-02
   262.315  0.2380763E-02  0.1540411E-01  0.2137464E-01     7.887  0.1603368E-03  0.1611959E-02  0.1605620E-02
   262.319  0.2380644E-02  0.1540597E-01  0.2136742E-01     7.886  0.1603996E-03  0.1611831E-02  0.1596864E-02
   262.323  0.2380518E-02  0.1540862E-01  0.2136233E-01     7.886  0.1604743E-03  0.1611382E-02  0.1589728E-02
   262.327  0.2380387E-02  0.1541159E-01  0.2135694E-01     7.886  0.1605602E-03  0.1611468E-02  0.1582869E-02
   262.331  0.2380253E-02  0.1541502E-01  0.2135439E-01     7.886  0.1606554E-03  0.1611689E-02  0.1579533E-02
   262.334  0.2380119E-02  0.1541847E-01  0.2135257E-01     7.886  0.1607569E-03  0.1612116E-02  0.1577909E-02
   262.338  0.2379988E-02  0.1542189E-01  0.2135245E-01     7.885  0.1608637E-03  0.1612525E-02  0.1577311E-02
   262.342  0.2379863E-02  0.1542544E-01  0.2135369E-01     7.885  0.1609724E-03  0.1613206E-02  0.1577449E-02
   262.346  0.2379744E-02  0.1542863E-01  0.2135509E-01     7.885  0.1610814E-03  0.1614263E-02  0.1578426E-02
   262.349  0.2379636E-02  0.1543136E-01  0.2135662E-01     7.885  0.1611888E-03  0.1615470E-02  0.1579994E-02
   262.353  0.2379539E-02  0.1543398E-01  0.2135974E-01     7.885  0.1612913E-03  0.1616757E-02  0.1582557E-02
   262.357  0.2379456E-02  0.1543611E-01  0.2136261E-01     7.885  0.1613875E-03  0.1618627E-02  0.1584753E-02
   262.361  0.2379388E-02  0.1543744E-01  0.2136694E-01     7.884  0.1614750E-03  0.1620675E-02  0.1588320E-02
   262.365  0.2379336E-02  0.1543812E-01  0.2137104E-01     7.884  0.1615521E-03  0.1622656E-02  0.1592169E-02
   262.368  0.2379301E-02  0.1543783E-01  0.2137607E-01     7.884  0.1616175E-03  0.1624406E-02  0.1596063E-02
   262.372  0.2379284E-02  0.1543722E-01  0.2138133E-01     7.884  0.1616693E-03  0.1626394E-02  0.1600819E-02
   262.376  0.2379284E-02  0.1543565E-01  0.2138571E-01     7.884  0.1617070E-03  0.1627881E-02  0.1605341E-02
   262.380  0.2379301E-02  0.1543159E-01  0.2139043E-01     7.884  0.1617293E-03  0.1627628E-02  0.1609635E-02
   262.383  0.2379335E-02  0.1542823E-01  0.2139582E-01     7.883  0.1617359E-03  0.1628817E-02  0.1613903E-02
   262.387  0.2379384E-02  0.1542488E-01  0.2140096E-01     7.883  0.1617271E-03  0.1631672E-02  0.1617628E-02
   262.391  0.2379447E-02  0.1541940E-01  0.2140678E-01     7.883  0.1617025E-03  0.1635076E-02  0.1620990E-02
   262.395  0.2379522E-02  0.1541451E-01  0.2141138E-01     7.883  0.1616633E-03  0.1638234E-02  0.1623771E-02
   262.399  0.2379608E-02  0.1540924E-01  0.2141565E-01     7.883  0.1616096E-03  0.1641192E-02  0.1626201E-02
   262.402  0.2379703E-02  0.1540648E-01  0.2142301E-01     7.883  0.1615435E-03  0.1642875E-02  0.1630498E-02
   262.406  0.2379803E-02  0.1540440E-01  0.2142966E-01     7.882  0.1614652E-03  0.1644651E-02  0.1633445E-02
   262.410  0.2379905E-02  0.1540629E-01  0.2143818E-01     7.882  0.1613779E-03  0.1644911E-02  0.1637608E-02
   262.414  0.2379986E-02  0.1540803E-01  0.2144443E-01     7.882  0.1612893E-03  0.1645484E-02  0.1642435E-02
   262.417  0.2380037E-02  0.1540984E-01  0.2144911E-01     7.882  0.1612029E-03  0.1645953E-02  0.1646199E-02
   262.421  0.2380059E-02  0.1541127E-01  0.2144951E-01     7.882  0.1611215E-03  0.1646318E-02  0.1651580E-02
   262.425  0.2380050E-02  0.1541205E-01  0.2144679E-01     7.881  0.1610461E-03  0.1647150E-02  0.1656880E-02
   262.429  0.2380011E-02  0.1541238E-01  0.2144236E-01     7.881  0.1609793E-03  0.1647897E-02  0.1662642E-02
   262.433  0.2379942E-02  0.1541121E-01  0.2143616E-01     7.881  0.1609219E-03  0.1647589E-02  0.1667375E-02
   262.436  0.2379850E-02  0.1541136E-01  0.2142899E-01     7.881  0.1608743E-03  0.1648363E-02  0.1671773E-02
   262.440  0.2379743E-02  0.1541163E-01  0.2142125E-01     7.881  0.1608343E-03  0.1648513E-02  0.1675971E-02
   262.444  0.2379621E-02  0.1541129E-01  0.2141351E-01     7.881  0.1608018E-03  0.1648286E-02  0.1680612E-02
   262.448  0.2379484E-02  0.1541136E-01  0.2140577E-01     7.880  0.1607709E-03  0.1648239E-02  0.1686022E-02
   262.451  0.2379330E-02  0.1541093E-01  0.2139709E-01     7.880  0.1607426E-03  0.1647979E-02  0.1688464E-02
   262.455  0.2379147E-02  0.1541063E-01  0.2138895E-01     7.880  0.1607232E-03  0.1647970E-02  0.1692771E-02
   262.459  0.2378935E-02  0.1540980E-01  0.2137964E-01     7.880  0.1607169E-03  0.1647029E-02  0.1696434E-02
   262.463  0.2378684E-02  0.1541006E-01  0.2136790E-01     7.880  0.1607413E-03  0.1646992E-02  0.1697167E-02
   262.467  0.2378397E-02  0.1540973E-01  0.2135348E-01     7.880  0.1607988E-03  0.1647270E-02  0.1695471E-02
   262.470  0.2378081E-02  0.1540901E-01  0.2133666E-01     7.879  0.1608882E-03  0.1646873E-02  0.1690759E-02
   262.474  0.2377747E-02  0.1540661E-01  0.2132061E-01     7.879  0.1610021E-03  0.1644312E-02  0.1682657E-02
   262.478  0.2377410E-02  0.1540440E-01  0.2130576E-01     7.879  0.1611287E-03  0.1643357E-02  0.1673389E-02
   262.482  0.2377077E-02  0.1540226E-01  0.2129235E-01     7.879  0.1612647E-03  0.1642490E-02  0.1663378E-02
   262.485  0.2376757E-02  0.1539933E-01  0.2128123E-01     7.879  0.1614075E-03  0.1641646E-02  0.1652359E-02
   262.489  0.2376455E-02  0.1539664E-01  0.2127295E-01     7.878  0.1615536E-03  0.1642269E-02  0.1641030E-02
   262.493  0.2376178E-02  0.1539402E-01  0.2126929E-01     7.878  0.1617001E-03  0.1644204E-02  0.1630192E-02
   262.497  0.2375932E-02  0.1538995E-01  0.2126618E-01     7.878  0.1618446E-03  0.1646208E-02  0.1616935E-02
   262.501  0.2375718E-02  0.1538547E-01  0.2126460E-01     7.878  0.1619881E-03  0.1647626E-02  0.1602164E-02
   262.504  0.2375541E-02  0.1537996E-01  0.2126431E-01     7.878  0.1621278E-03  0.1648641E-02  0.1588460E-02
   262.508  0.2375405E-02  0.1537322E-01  0.2126552E-01     7.878  0.1622606E-03  0.1650696E-02  0.1575544E-02
   262.512  0.2375311E-02  0.1536542E-01  0.2126680E-01     7.877  0.1623844E-03  0.1652199E-02  0.1565269E-02
   262.516  0.2375262E-02  0.1535582E-01  0.2127090E-01     7.877  0.1624963E-03  0.1652912E-02  0.1553598E-02
   262.520  0.2375256E-02  0.1534724E-01  0.2127573E-01     7.877  0.1625954E-03  0.1654410E-02  0.1542921E-02
   262.523  0.2375288E-02  0.1533806E-01  0.2128103E-01     7.877  0.1626813E-03  0.1656604E-02  0.1533835E-02
   262.527  0.2375357E-02  0.1532766E-01  0.2128707E-01     7.877  0.1627528E-03  0.1658587E-02  0.1526381E-02
   262.531  0.2375461E-02  0.1531676E-01  0.2129237E-01     7.877  0.1628076E-03  0.1660324E-02  0.1520653E-02
   262.535  0.2375596E-02  0.1530765E-01  0.2129959E-01     7.876  0.1628449E-03  0.1660251E-02  0.1516839E-02
   262.538  0.2375760E-02  0.1530233E-01  0.2131065E-01     7.876  0.1628639E-03  0.1657710E-02  0.1515196E-02
   262.542  0.2375947E-02  0.1529875E-01  0.2131991E-01     7.876  0.1628644E-03  0.1655181E-02  0.1514462E-02
   262.546  0.2376153E-02  0.1529215E-01  0.2132908E-01     7.876  0.1628457E-03  0.1653892E-02  0.1514429E-02
   262.550  0.2376372E-02  0.1528649E-01  0.2133865E-01     7.876  0.1628085E-03  0.1655935E-02  0.1513380E-02
   262.554  0.2376600E-02  0.1528644E-01  0.2135066E-01     7.875  0.1627526E-03  0.1659315E-02  0.1512241E-02
   262.557  0.2376830E-02  0.1528641E-01  0.2136152E-01     7.875  0.1626795E-03  0.1662663E-02  0.1512213E-02
   262.561  0.2377057E-02  0.1528824E-01  0.2137179E-01     7.875  0.1625902E-03  0.1665404E-02  0.1513170E-02
   262.565  0.2377285E-02  0.1528952E-01  0.2138097E-01     7.875  0.1624833E-03  0.1668569E-02  0.1513262E-02
   262.569  0.2377526E-02  0.1529182E-01  0.2138962E-01     7.875  0.1623547E-03  0.1671468E-02  0.1513123E-02
   262.572  0.2377775E-02  0.1529209E-01  0.2139747E-01     7.874  0.1622077E-03  0.1675253E-02  0.1512605E-02
   262.576  0.2378025E-02  0.1529183E-01  0.2140431E-01     7.874  0.1620452E-03  0.1678961E-02  0.1511485E-02
   262.580  0.2378272E-02  0.1529353E-01  0.2141223E-01     7.874  0.1618705E-03  0.1680249E-02  0.1509213E-02
   262.584  0.2378507E-02  0.1529548E-01  0.2141888E-01     7.874  0.1616874E-03  0.1681235E-02  0.1507112E-02
   262.588  0.2378728E-02  0.1529793E-01  0.2142363E-01     7.874  0.1615000E-03  0.1681686E-02  0.1504910E-02
   262.591  0.2378928E-02  0.1530128E-01  0.2142668E-01     7.874  0.1613141E-03  0.1680474E-02  0.1502866E-02
   262.595  0.2379097E-02  0.1530376E-01  0.2142717E-01     7.873  0.1611225E-03  0.1681865E-02  0.1500829E-02
   262.599  0.2379231E-02  0.1530374E-01  0.2142474E-01     7.873  0.1609254E-03  0.1687274E-02  0.1498036E-02
   262.603  0.2379324E-02  0.1530566E-01  0.2142071E-01     7.873  0.1607274E-03  0.1690046E-02  0.1495773E-02
   262.607  0.2379383E-02  0.1530752E-01  0.2141270E-01     7.873  0.1605309E-03  0.1691978E-02  0.1492031E-02
   262.610  0.2379420E-02  0.1530863E-01  0.2140429E-01     7.873  0.1603354E-03  0.1693840E-02  0.1488136E-02
   262.614  0.2379423E-02  0.1530981E-01  0.2139437E-01     7.872  0.1601483E-03  0.1695010E-02  0.1483074E-02
   262.618  0.2379386E-02  0.1531066E-01  0.2138086E-01     7.872  0.1599777E-03  0.1696966E-02  0.1475446E-02
   262.622  0.2379318E-02  0.1531769E-01  0.2137359E-01     7.872  0.1598204E-03  0.1693272E-02  0.1469483E-02
   262.625  0.2379232E-02  0.1532400E-01  0.2136845E-01     7.872  0.1596640E-03  0.1688337E-02  0.1463926E-02
   262.629  0.2379131E-02  0.1532855E-01  0.2136328E-01     7.872  0.1595131E-03  0.1684156E-02  0.1457312E-02
   262.633  0.2379017E-02  0.1533098E-01  0.2135692E-01     7.872  0.1593714E-03  0.1680807E-02  0.1448067E-02
   262.637  0.2378892E-02  0.1533195E-01  0.2134891E-01     7.871  0.1592429E-03  0.1678591E-02  0.1441211E-02
   262.641  0.2378759E-02  0.1533070E-01  0.2133993E-01     7.871  0.1591310E-03  0.1676658E-02  0.1433822E-02
   262.644  0.2378620E-02  0.1532843E-01  0.2133094E-01     7.871  0.1590387E-03  0.1675112E-02  0.1426209E-02
   262.648  0.2378478E-02  0.1532425E-01  0.2132179E-01     7.871  0.1589679E-03  0.1673749E-02  0.1418669E-02
   262.652  0.2378337E-02  0.1531896E-01  0.2131279E-01     7.871  0.1589224E-03  0.1672673E-02  0.1411411E-02
   262.656  0.2378197E-02  0.1531259E-01  0.2130184E-01     7.870  0.1589027E-03  0.1671647E-02  0.1404472E-02
   262.659  0.2378062E-02  0.1530872E-01  0.2129750E-01     7.870  0.1589117E-03  0.1669593E-02  0.1405476E-02
   262.663  0.2377934E-02  0.1530534E-01  0.2129447E-01     7.870  0.1589477E-03  0.1666532E-02  0.1408530E-02
   262.667  0.2377816E-02  0.1530154E-01  0.2129243E-01     7.870  0.1590102E-03  0.1663199E-02  0.1413658E-02
   262.671  0.2377711E-02  0.1529837E-01  0.2129093E-01     7.870  0.1590983E-03  0.1659970E-02  0.1420578E-02
   262.675  0.2377624E-02  0.1529492E-01  0.2129026E-01     7.870  0.1592075E-03  0.1657656E-02  0.1429232E-02
   262.678  0.2377559E-02  0.1529140E-01  0.2129115E-01     7.869  0.1593351E-03  0.1655843E-02  0.1440323E-02
   262.682  0.2377501E-02  0.1528850E-01  0.2129154E-01     7.869  0.1594741E-03  0.1654258E-02  0.1453122E-02
   262.686  0.2377419E-02  0.1528609E-01  0.2129022E-01     7.869  0.1596128E-03  0.1653282E-02  0.1468150E-02
   262.690  0.2377313E-02  0.1528458E-01  0.2128827E-01     7.869  0.1597492E-03  0.1652659E-02  0.1485310E-02
   262.694  0.2377185E-02  0.1528374E-01  0.2128471E-01     7.869  0.1598798E-03  0.1653063E-02  0.1504495E-02
   262.697  0.2377037E-02  0.1528428E-01  0.2128129E-01     7.868  0.1600021E-03  0.1654603E-02  0.1525478E-02
   262.701  0.2376873E-02  0.1528505E-01  0.2127662E-01     7.868  0.1601140E-03  0.1656051E-02  0.1547937E-02
   262.705  0.2376697E-02  0.1528644E-01  0.2127173E-01     7.868  0.1602131E-03  0.1657793E-02  0.1572116E-02
   262.709  0.2376512E-02  0.1528757E-01  0.2126937E-01     7.868  0.1602979E-03  0.1659588E-02  0.1597046E-02
   262.712  0.2376322E-02  0.1529060E-01  0.2126707E-01     7.868  0.1603665E-03  0.1661102E-02  0.1622234E-02
   262.716  0.2376133E-02  0.1529413E-01  0.2126672E-01     7.867  0.1604181E-03  0.1665149E-02  0.1646646E-02
   262.720  0.2375947E-02  0.1529778E-01  0.2126837E-01     7.867  0.1604518E-03  0.1667852E-02  0.1669677E-02
   262.724  0.2375770E-02  0.1530395E-01  0.2127350E-01     7.867  0.1604666E-03  0.1671042E-02  0.1691678E-02
   262.728  0.2375604E-02  0.1531032E-01  0.2128076E-01     7.867  0.1604640E-03  0.1673970E-02  0.1711581E-02
   262.731  0.2375445E-02  0.1531825E-01  0.2129057E-01     7.867  0.1604527E-03  0.1678805E-02  0.1727931E-02
   262.735  0.2375297E-02  0.1532791E-01  0.2130161E-01     7.866  0.1604341E-03  0.1684137E-02  0.1739888E-02
   262.739  0.2375153E-02  0.1533740E-01  0.2131106E-01     7.866  0.1604122E-03  0.1688034E-02  0.1752694E-02
   262.743  0.2375000E-02  0.1534708E-01  0.2132055E-01     7.866  0.1604135E-03  0.1692634E-02  0.1759996E-02
   262.747  0.2374843E-02  0.1535773E-01  0.2132867E-01     7.866  0.1604428E-03  0.1697641E-02  0.1760608E-02
   262.750  0.2374687E-02  0.1536934E-01  0.2133813E-01     7.866  0.1604994E-03  0.1702860E-02  0.1762006E-02
   262.754  0.2374535E-02  0.1538199E-01  0.2134748E-01     7.866  0.1605828E-03  0.1710015E-02  0.1759385E-02
   262.758  0.2374390E-02  0.1539389E-01  0.2135756E-01     7.865  0.1606904E-03  0.1718232E-02  0.1753961E-02
   262.762  0.2374256E-02  0.1540495E-01  0.2136743E-01     7.865  0.1608201E-03  0.1726402E-02  0.1745758E-02
   262.765  0.2374136E-02  0.1541446E-01  0.2137633E-01     7.865  0.1609681E-03  0.1734571E-02  0.1734298E-02
   262.769  0.2374031E-02  0.1542404E-01  0.2138627E-01     7.865  0.1611312E-03  0.1743412E-02  0.1720861E-02
   262.773  0.2373949E-02  0.1543252E-01  0.2139603E-01     7.865  0.1613028E-03  0.1752087E-02  0.1706230E-02
   262.777  0.2373904E-02  0.1544078E-01  0.2140819E-01     7.864  0.1614748E-03  0.1760087E-02  0.1693734E-02
   262.781  0.2373895E-02  0.1544974E-01  0.2142286E-01     7.864  0.1616428E-03  0.1768556E-02  0.1683775E-02
   262.784  0.2373924E-02  0.1545614E-01  0.2143801E-01     7.864  0.1618025E-03  0.1774976E-02  0.1676299E-02
   262.788  0.2373987E-02  0.1546077E-01  0.2145330E-01     7.864  0.1619508E-03  0.1779058E-02  0.1670986E-02
   262.792  0.2374080E-02  0.1546419E-01  0.2146789E-01     7.864  0.1620841E-03  0.1781978E-02  0.1665886E-02
   262.796  0.2374201E-02  0.1546597E-01  0.2148132E-01     7.864  0.1621990E-03  0.1782972E-02  0.1662010E-02
   262.800  0.2374347E-02  0.1546582E-01  0.2149389E-01     7.863  0.1622930E-03  0.1782401E-02  0.1658474E-02
   262.803  0.2374514E-02  0.1546377E-01  0.2150404E-01     7.863  0.1623636E-03  0.1779674E-02  0.1655485E-02
   262.807  0.2374696E-02  0.1546077E-01  0.2151259E-01     7.863  0.1624092E-03  0.1774447E-02  0.1653570E-02
   262.811  0.2374890E-02  0.1545628E-01  0.2151928E-01     7.863  0.1624288E-03  0.1767772E-02  0.1652739E-02
   262.815  0.2375090E-02  0.1544994E-01  0.2152431E-01     7.863  0.1624213E-03  0.1759815E-02  0.1652056E-02
   262.818  0.2375280E-02  0.1544207E-01  0.2152510E-01     7.862  0.1623887E-03  0.1750784E-02  0.1648711E-02
   262.822  0.2375438E-02  0.1543227E-01  0.2151946E-01     7.862  0.1623360E-03  0.1740467E-02  0.1638867E-02
   262.826  0.2375557E-02  0.1542052E-01  0.2150760E-01     7.862  0.1622647E-03  0.1731471E-02  0.1623127E-02
   262.830  0.2375642E-02  0.1540907E-01  0.2149155E-01     7.862  0.1621872E-03  0.1719330E-02  0.1602198E-02
   262.834  0.2375698E-02  0.1539731E-01  0.2147299E-01     7.862  0.1621165E-03  0.1707583E-02  0.1578063E-02
   262.837  0.2375737E-02  0.1538525E-01  0.2145479E-01     7.861  0.1620564E-03  0.1695233E-02  0.1551336E-02
   262.841  0.2375769E-02  0.1537338E-01  0.2143619E-01     7.861  0.1620082E-03  0.1684638E-02  0.1525321E-02
   262.845  0.2375792E-02  0.1536529E-01  0.2141777E-01     7.861  0.1619736E-03  0.1672011E-02  0.1498878E-02
   262.849  0.2375804E-02  0.1535745E-01  0.2140062E-01     7.861  0.1619544E-03  0.1659793E-02  0.1474802E-02
   262.853  0.2375805E-02  0.1535775E-01  0.2139119E-01     7.861  0.1619511E-03  0.1659093E-02  0.1453743E-02
   262.856  0.2375794E-02  0.1535844E-01  0.2138251E-01     7.860  0.1619645E-03  0.1660314E-02  0.1435043E-02
   262.860  0.2375771E-02  0.1535923E-01  0.2137505E-01     7.860  0.1619945E-03  0.1661057E-02  0.1417833E-02
   262.864  0.2375735E-02  0.1536334E-01  0.2136926E-01     7.860  0.1620394E-03  0.1661410E-02  0.1409416E-02
   262.868  0.2375687E-02  0.1536639E-01  0.2136201E-01     7.860  0.1620984E-03  0.1662055E-02  0.1401745E-02
   262.872  0.2375627E-02  0.1536884E-01  0.2135391E-01     7.860  0.1621694E-03  0.1662983E-02  0.1395359E-02
   262.875  0.2375555E-02  0.1537021E-01  0.2134498E-01     7.859  0.1622505E-03  0.1663913E-02  0.1389584E-02
   262.879  0.2375462E-02  0.1537010E-01  0.2133373E-01     7.859  0.1623420E-03  0.1665166E-02  0.1383928E-02
   262.883  0.2375341E-02  0.1536871E-01  0.2131908E-01     7.859  0.1624436E-03  0.1666575E-02  0.1377605E-02
   262.887  0.2375193E-02  0.1536783E-01  0.2130321E-01     7.859  0.1625524E-03  0.1668121E-02  0.1371139E-02
   262.890  0.2375023E-02  0.1536676E-01  0.2128549E-01     7.859  0.1626631E-03  0.1669539E-02  0.1365446E-02
   262.894  0.2374859E-02  0.1536565E-01  0.2126980E-01     7.859  0.1627597E-03  0.1671416E-02  0.1364557E-02
   262.898  0.2374723E-02  0.1536664E-01  0.2125882E-01     7.858  0.1628356E-03  0.1671818E-02  0.1370865E-02
   262.902  0.2374617E-02  0.1536648E-01  0.2125096E-01     7.858  0.1628896E-03  0.1671876E-02  0.1380239E-02
   262.906  0.2374543E-02  0.1536602E-01  0.2124552E-01     7.858  0.1629210E-03  0.1671597E-02  0.1392527E-02
   262.909  0.2374503E-02  0.1536577E-01  0.2124292E-01     7.858  0.1629277E-03  0.1670665E-02  0.1407208E-02
   262.913  0.2374495E-02  0.1536413E-01  0.2124116E-01     7.858  0.1629108E-03  0.1671899E-02  0.1423206E-02
   262.917  0.2374513E-02  0.1536266E-01  0.2124184E-01     7.857  0.1628721E-03  0.1673529E-02  0.1440943E-02
   262.921  0.2374556E-02  0.1536136E-01  0.2124215E-01     7.857  0.1628138E-03  0.1675381E-02  0.1458738E-02
   262.925  0.2374623E-02  0.1536301E-01  0.2124643E-01     7.857  0.1627364E-03  0.1675968E-02  0.1475997E-02
   262.928  0.2374708E-02  0.1536578E-01  0.2125118E-01     7.857  0.1626504E-03  0.1676402E-02  0.1492406E-02
   262.932  0.2374776E-02  0.1536827E-01  0.2125458E-01     7.857  0.1625959E-03  0.1676449E-02  0.1509415E-02
   262.936  0.2374822E-02  0.1537010E-01  0.2125331E-01     7.856  0.1625797E-03  0.1677037E-02  0.1522909E-02
   262.940  0.2374839E-02  0.1537189E-01  0.2124784E-01     7.856  0.1626030E-03  0.1677965E-02  0.1535097E-02
   262.944  0.2374806E-02  0.1537321E-01  0.2123716E-01     7.856  0.1626642E-03  0.1678401E-02  0.1550334E-02
   262.947  0.2374723E-02  0.1537367E-01  0.2122188E-01     7.856  0.1627625E-03  0.1679147E-02  0.1566366E-02
   262.951  0.2374593E-02  0.1537362E-01  0.2120312E-01     7.856  0.1628945E-03  0.1679719E-02  0.1583464E-02
   262.955  0.2374418E-02  0.1537357E-01  0.2118119E-01     7.855  0.1630578E-03  0.1679807E-02  0.1600390E-02
   262.959  0.2374202E-02  0.1537298E-01  0.2115631E-01     7.855  0.1632482E-03  0.1679326E-02  0.1616199E-02
   262.962  0.2373948E-02  0.1537178E-01  0.2113046E-01     7.855  0.1634624E-03  0.1678618E-02  0.1630575E-02
   262.966  0.2373660E-02  0.1537023E-01  0.2110176E-01     7.855  0.1636953E-03  0.1677125E-02  0.1643593E-02
   262.970  0.2373343E-02  0.1536866E-01  0.2107560E-01     7.855  0.1639422E-03  0.1675132E-02  0.1652536E-02
   262.974  0.2373002E-02  0.1536668E-01  0.2104976E-01     7.854  0.1641982E-03  0.1672687E-02  0.1656728E-02
   262.978  0.2372648E-02  0.1536791E-01  0.2102912E-01     7.854  0.1644561E-03  0.1671825E-02  0.1656077E-02
   262.981  0.2372309E-02  0.1537230E-01  0.2101461E-01     7.854  0.1647039E-03  0.1669018E-02  0.1653878E-02
   262.985  0.2371981E-02  0.1537627E-01  0.2100303E-01     7.854  0.1649284E-03  0.1667126E-02  0.1651834E-02
   262.989  0.2371666E-02  0.1538013E-01  0.2099414E-01     7.854  0.1651203E-03  0.1666926E-02  0.1650735E-02
   262.993  0.2371372E-02  0.1538519E-01  0.2099004E-01     7.853  0.1652753E-03  0.1667382E-02  0.1652722E-02
   262.997  0.2371102E-02  0.1539014E-01  0.2098877E-01     7.853  0.1653893E-03  0.1669314E-02  0.1653709E-02
   263.000  0.2370870E-02  0.1539504E-01  0.2099088E-01     7.853  0.1654498E-03  0.1671738E-02  0.1654140E-02
   263.004  0.2370681E-02  0.1539874E-01  0.2099712E-01     7.853  0.1654534E-03  0.1675283E-02  0.1653558E-02
   263.008  0.2370536E-02  0.1540082E-01  0.2100311E-01     7.853  0.1654003E-03  0.1679501E-02  0.1652349E-02
   263.012  0.2370432E-02  0.1540116E-01  0.2101115E-01     7.852  0.1652924E-03  0.1684726E-02  0.1652533E-02
   263.016  0.2370370E-02  0.1540038E-01  0.2101878E-01     7.852  0.1651318E-03  0.1691008E-02  0.1654748E-02
   263.019  0.2370351E-02  0.1540156E-01  0.2103188E-01     7.852  0.1649229E-03  0.1693988E-02  0.1650644E-02
   263.023  0.2370376E-02  0.1540411E-01  0.2104792E-01     7.852  0.1646700E-03  0.1694248E-02  0.1643620E-02
   263.027  0.2370442E-02  0.1540646E-01  0.2106731E-01     7.852  0.1643790E-03  0.1694859E-02  0.1639571E-02
   263.031  0.2370547E-02  0.1540836E-01  0.2108396E-01     7.851  0.1640572E-03  0.1695761E-02  0.1631898E-02
   263.035  0.2370704E-02  0.1540917E-01  0.2110316E-01     7.851  0.1637080E-03  0.1695481E-02  0.1625798E-02
   263.038  0.2370914E-02  0.1540948E-01  0.2112275E-01     7.851  0.1633382E-03  0.1694048E-02  0.1620717E-02
   263.042  0.2371173E-02  0.1540935E-01  0.2114309E-01     7.851  0.1629554E-03  0.1692702E-02  0.1615933E-02
   263.046  0.2371475E-02  0.1540970E-01  0.2116519E-01     7.851  0.1625688E-03  0.1692332E-02  0.1612880E-02
   263.050  0.2371814E-02  0.1541000E-01  0.2118783E-01     7.850  0.1621866E-03  0.1693328E-02  0.1610593E-02
   263.053  0.2372183E-02  0.1540954E-01  0.2120982E-01     7.850  0.1618175E-03  0.1693861E-02  0.1608777E-02
   263.057  0.2372574E-02  0.1540849E-01  0.2122881E-01     7.850  0.1614707E-03  0.1693864E-02  0.1608251E-02
   263.061  0.2372979E-02  0.1540575E-01  0.2124613E-01     7.850  0.1611534E-03  0.1692372E-02  0.1608432E-02
   263.065  0.2373390E-02  0.1540657E-01  0.2126330E-01     7.850  0.1608728E-03  0.1694588E-02  0.1609661E-02
   263.069  0.2373803E-02  0.1540787E-01  0.2127859E-01     7.850  0.1606331E-03  0.1695797E-02  0.1611407E-02
   263.072  0.2374211E-02  0.1540812E-01  0.2129096E-01     7.849  0.1604375E-03  0.1696382E-02  0.1614201E-02
   263.076  0.2374609E-02  0.1540828E-01  0.2129974E-01     7.849  0.1602905E-03  0.1696492E-02  0.1617745E-02
   263.080  0.2374986E-02  0.1540772E-01  0.2130615E-01     7.849  0.1601941E-03  0.1694663E-02  0.1623100E-02
   263.084  0.2375336E-02  0.1540705E-01  0.2130963E-01     7.849  0.1601506E-03  0.1694242E-02  0.1629543E-02
   263.088  0.2375650E-02  0.1540920E-01  0.2130943E-01     7.849  0.1601599E-03  0.1698566E-02  0.1633794E-02
   263.091  0.2375931E-02  0.1540726E-01  0.2130633E-01     7.848  0.1602093E-03  0.1696617E-02  0.1643824E-02
   263.095  0.2376200E-02  0.1540592E-01  0.2130243E-01     7.848  0.1602583E-03  0.1695108E-02  0.1657591E-02
   263.099  0.2376451E-02  0.1540443E-01  0.2129866E-01     7.848  0.1603053E-03  0.1693878E-02  0.1672638E-02
   263.103  0.2376680E-02  0.1540355E-01  0.2129400E-01     7.848  0.1603487E-03  0.1692608E-02  0.1687959E-02
   263.107  0.2376881E-02  0.1540270E-01  0.2128760E-01     7.848  0.1603869E-03  0.1692596E-02  0.1706084E-02
   263.110  0.2377050E-02  0.1540238E-01  0.2127967E-01     7.847  0.1604187E-03  0.1693394E-02  0.1723192E-02
   263.114  0.2377183E-02  0.1540290E-01  0.2127129E-01     7.847  0.1604436E-03  0.1695190E-02  0.1739801E-02
   263.118  0.2377276E-02  0.1540546E-01  0.2126142E-01     7.847  0.1604597E-03  0.1693963E-02  0.1753352E-02
   263.122  0.2377335E-02  0.1540501E-01  0.2124963E-01     7.847  0.1604669E-03  0.1696712E-02  0.1765898E-02
   263.126  0.2377377E-02  0.1540703E-01  0.2123904E-01     7.847  0.1604634E-03  0.1695112E-02  0.1775532E-02
   263.129  0.2377367E-02  0.1541085E-01  0.2122779E-01     7.846  0.1604714E-03  0.1692075E-02  0.1780492E-02
   263.133  0.2377262E-02  0.1541672E-01  0.2121354E-01     7.846  0.1604394E-03  0.1688034E-02  0.1782140E-02
   263.137  0.2377062E-02  0.1542512E-01  0.2119825E-01     7.846  0.1603623E-03  0.1682923E-02  0.1780285E-02
   263.141  0.2376774E-02  0.1543389E-01  0.2117864E-01     7.846  0.1602433E-03  0.1678121E-02  0.1775954E-02
   263.144  0.2376413E-02  0.1544362E-01  0.2115654E-01     7.846  0.1600828E-03  0.1672822E-02  0.1773738E-02
   263.148  0.2375989E-02  0.1545378E-01  0.2113648E-01     7.845  0.1598867E-03  0.1668585E-02  0.1771646E-02
   263.152  0.2375513E-02  0.1546308E-01  0.2111623E-01     7.845  0.1596621E-03  0.1665433E-02  0.1770773E-02
   263.156  0.2374994E-02  0.1547128E-01  0.2109825E-01     7.845  0.1594166E-03  0.1663187E-02  0.1769827E-02
   263.160  0.2374446E-02  0.1547768E-01  0.2108000E-01     7.845  0.1591589E-03  0.1662665E-02  0.1773146E-02
   263.163  0.2373881E-02  0.1548199E-01  0.2106235E-01     7.845  0.1588975E-03  0.1663065E-02  0.1777275E-02
   263.167  0.2373313E-02  0.1548611E-01  0.2105022E-01     7.844  0.1586409E-03  0.1666330E-02  0.1782049E-02
   263.171  0.2372754E-02  0.1548631E-01  0.2103836E-01     7.844  0.1583973E-03  0.1669609E-02  0.1790163E-02
   263.175  0.2372219E-02  0.1548245E-01  0.2102936E-01     7.844  0.1581743E-03  0.1673619E-02  0.1795452E-02
   263.179  0.2371719E-02  0.1547382E-01  0.2102047E-01     7.844  0.1579790E-03  0.1678061E-02  0.1803055E-02
   263.182  0.2371267E-02  0.1546358E-01  0.2101732E-01     7.844  0.1578171E-03  0.1685218E-02  0.1808390E-02
   263.186  0.2370873E-02  0.1545175E-01  0.2101791E-01     7.843  0.1576939E-03  0.1693685E-02  0.1813516E-02
   263.190  0.2370549E-02  0.1544416E-01  0.2102739E-01     7.843  0.1576126E-03  0.1698763E-02  0.1814451E-02
   263.194  0.2370306E-02  0.1543847E-01  0.2104483E-01     7.843  0.1575755E-03  0.1703620E-02  0.1814307E-02
   263.198  0.2370151E-02  0.1543105E-01  0.2106631E-01     7.843  0.1575848E-03  0.1708799E-02  0.1813197E-02
   263.201  0.2370085E-02  0.1542146E-01  0.2109158E-01     7.843  0.1576395E-03  0.1717538E-02  0.1812726E-02
   263.205  0.2370111E-02  0.1541217E-01  0.2111930E-01     7.842  0.1577388E-03  0.1724567E-02  0.1811574E-02
   263.209  0.2370227E-02  0.1540121E-01  0.2115066E-01     7.842  0.1578802E-03  0.1732603E-02  0.1813478E-02
   263.213  0.2370431E-02  0.1538886E-01  0.2118419E-01     7.842  0.1580602E-03  0.1741301E-02  0.1815519E-02
   263.217  0.2370717E-02  0.1537797E-01  0.2122028E-01     7.842  0.1582737E-03  0.1747281E-02  0.1815173E-02
   263.220  0.2371079E-02  0.1536668E-01  0.2125584E-01     7.842  0.1585157E-03  0.1753574E-02  0.1817783E-02
   263.224  0.2371507E-02  0.1535495E-01  0.2129194E-01     7.841  0.1587799E-03  0.1759798E-02  0.1820142E-02
   263.228  0.2371991E-02  0.1535211E-01  0.2133612E-01     7.841  0.1590586E-03  0.1760677E-02  0.1825930E-02
   263.232  0.2372519E-02  0.1535219E-01  0.2138014E-01     7.841  0.1593443E-03  0.1760562E-02  0.1832935E-02
   263.236  0.2373079E-02  0.1535225E-01  0.2142202E-01     7.841  0.1596289E-03  0.1760908E-02  0.1842020E-02
   263.239  0.2373657E-02  0.1535231E-01  0.2146004E-01     7.841  0.1599044E-03  0.1761599E-02  0.1851795E-02
   263.243  0.2374238E-02  0.1535247E-01  0.2149252E-01     7.840  0.1601619E-03  0.1762313E-02  0.1862354E-02
   263.247  0.2374810E-02  0.1535236E-01  0.2152162E-01     7.840  0.1603942E-03  0.1762256E-02  0.1873897E-02
   263.251  0.2375357E-02  0.1535204E-01  0.2154315E-01     7.840  0.1605926E-03  0.1762643E-02  0.1883932E-02
   263.255  0.2375867E-02  0.1535177E-01  0.2156005E-01     7.840  0.1607500E-03  0.1763060E-02  0.1893411E-02
   263.258  0.2376325E-02  0.1535190E-01  0.2157008E-01     7.840  0.1608548E-03  0.1762766E-02  0.1901217E-02
   263.262  0.2376705E-02  0.1535185E-01  0.2157073E-01     7.839  0.1608753E-03  0.1763034E-02  0.1907289E-02
   263.266  0.2376997E-02  0.1535159E-01  0.2156465E-01     7.839  0.1608082E-03  0.1762883E-02  0.1912286E-02
   263.270  0.2377195E-02  0.1535364E-01  0.2155254E-01     7.839  0.1606526E-03  0.1760764E-02  0.1913423E-02
   263.274  0.2377296E-02  0.1535488E-01  0.2153413E-01     7.839  0.1604112E-03  0.1758616E-02  0.1911229E-02
   263.277  0.2377314E-02  0.1535741E-01  0.2151075E-01     7.839  0.1601137E-03  0.1755890E-02  0.1908072E-02
   263.281  0.2377285E-02  0.1536011E-01  0.2148474E-01     7.838  0.1598397E-03  0.1753358E-02  0.1904784E-02
   263.285  0.2377210E-02  0.1536259E-01  0.2145951E-01     7.838  0.1595972E-03  0.1751789E-02  0.1898587E-02
   263.289  0.2377096E-02  0.1536485E-01  0.2143370E-01     7.838  0.1593872E-03  0.1750556E-02  0.1892003E-02
   263.292  0.2376973E-02  0.1536648E-01  0.2140834E-01     7.838  0.1591786E-03  0.1749462E-02  0.1883179E-02
   263.296  0.2376851E-02  0.1536820E-01  0.2138999E-01     7.838  0.1589698E-03  0.1748280E-02  0.1880686E-02
   263.300  0.2376716E-02  0.1536947E-01  0.2137401E-01     7.837  0.1587717E-03  0.1747678E-02  0.1877595E-02
   263.304  0.2376565E-02  0.1537245E-01  0.2135899E-01     7.837  0.1585928E-03  0.1744026E-02  0.1870738E-02
   263.308  0.2376401E-02  0.1537294E-01  0.2134407E-01     7.837  0.1584378E-03  0.1744254E-02  0.1862740E-02
   263.311  0.2376227E-02  0.1537323E-01  0.2132990E-01     7.837  0.1583113E-03  0.1745120E-02  0.1852104E-02
   263.315  0.2376047E-02  0.1537358E-01  0.2131669E-01     7.837  0.1582164E-03  0.1745806E-02  0.1839986E-02
   263.319  0.2375865E-02  0.1537437E-01  0.2130430E-01     7.836  0.1581565E-03  0.1746476E-02  0.1826903E-02
   263.323  0.2375685E-02  0.1537614E-01  0.2129347E-01     7.836  0.1581328E-03  0.1748839E-02  0.1812245E-02
   263.327  0.2375511E-02  0.1537711E-01  0.2128415E-01     7.836  0.1581468E-03  0.1751387E-02  0.1797147E-02
   263.330  0.2375347E-02  0.1537684E-01  0.2127563E-01     7.836  0.1581984E-03  0.1753506E-02  0.1782325E-02
   263.334  0.2375181E-02  0.1537544E-01  0.2126682E-01     7.836  0.1582916E-03  0.1754726E-02  0.1767050E-02
   263.338  0.2374994E-02  0.1537481E-01  0.2125555E-01     7.835  0.1584329E-03  0.1757162E-02  0.1749657E-02
   263.342  0.2374788E-02  0.1537204E-01  0.2124320E-01     7.835  0.1586197E-03  0.1758689E-02  0.1729806E-02
   263.346  0.2374569E-02  0.1537177E-01  0.2123199E-01     7.835  0.1588476E-03  0.1757569E-02  0.1712415E-02
   263.349  0.2374340E-02  0.1537435E-01  0.2122487E-01     7.835  0.1591112E-03  0.1754918E-02  0.1700906E-02
   263.353  0.2374106E-02  0.1537792E-01  0.2121705E-01     7.835  0.1594041E-03  0.1749691E-02  0.1690426E-02
   263.357  0.2373872E-02  0.1537859E-01  0.2121010E-01     7.834  0.1597199E-03  0.1746830E-02  0.1681165E-02
   263.361  0.2373640E-02  0.1537785E-01  0.2120328E-01     7.834  0.1600512E-03  0.1743881E-02  0.1671819E-02
   263.365  0.2373416E-02  0.1537542E-01  0.2119549E-01     7.834  0.1603896E-03  0.1740283E-02  0.1662190E-02
   263.368  0.2373204E-02  0.1537104E-01  0.2118777E-01     7.834  0.1607261E-03  0.1736255E-02  0.1652742E-02
   263.372  0.2372999E-02  0.1536519E-01  0.2117918E-01     7.833  0.1610528E-03  0.1732419E-02  0.1644090E-02
   263.376  0.2372800E-02  0.1536116E-01  0.2117173E-01     7.833  0.1613608E-03  0.1723742E-02  0.1636900E-02
   263.380  0.2372614E-02  0.1535607E-01  0.2116440E-01     7.833  0.1616421E-03  0.1714871E-02  0.1630574E-02
   263.384  0.2372442E-02  0.1535038E-01  0.2115695E-01     7.833  0.1618891E-03  0.1705217E-02  0.1624014E-02
   263.387  0.2372289E-02  0.1534501E-01  0.2115273E-01     7.833  0.1620958E-03  0.1696724E-02  0.1619806E-02
   263.391  0.2372155E-02  0.1533926E-01  0.2114923E-01     7.832  0.1622551E-03  0.1687389E-02  0.1616729E-02
   263.395  0.2372042E-02  0.1533656E-01  0.2115125E-01     7.832  0.1623601E-03  0.1681255E-02  0.1614928E-02
   263.399  0.2371951E-02  0.1533716E-01  0.2115611E-01     7.832  0.1624081E-03  0.1677064E-02  0.1618538E-02
   263.403  0.2371884E-02  0.1533692E-01  0.2116177E-01     7.832  0.1623979E-03  0.1672020E-02  0.1627058E-02
   263.406  0.2371847E-02  0.1533715E-01  0.2116930E-01     7.832  0.1623423E-03  0.1666983E-02  0.1633668E-02
   263.410  0.2371852E-02  0.1533689E-01  0.2117865E-01     7.831  0.1622655E-03  0.1661531E-02  0.1641700E-02
   263.414  0.2371897E-02  0.1533803E-01  0.2118869E-01     7.831  0.1621693E-03  0.1656413E-02  0.1650891E-02
   263.418  0.2371966E-02  0.1533956E-01  0.2120179E-01     7.831  0.1620638E-03  0.1650744E-02  0.1660783E-02
   263.422  0.2372040E-02  0.1534254E-01  0.2121391E-01     7.831  0.1619584E-03  0.1645098E-02  0.1669603E-02
   263.425  0.2372116E-02  0.1534642E-01  0.2122411E-01     7.831  0.1618558E-03  0.1639432E-02  0.1675335E-02
   263.429  0.2372191E-02  0.1535081E-01  0.2123352E-01     7.830  0.1617584E-03  0.1634142E-02  0.1679540E-02
   263.433  0.2372264E-02  0.1535560E-01  0.2124246E-01     7.830  0.1616677E-03  0.1627477E-02  0.1683831E-02
   263.437  0.2372333E-02  0.1536303E-01  0.2125228E-01     7.830  0.1615861E-03  0.1620646E-02  0.1688545E-02
   263.441  0.2372394E-02  0.1537058E-01  0.2125973E-01     7.830  0.1615159E-03  0.1614092E-02  0.1691851E-02
   263.444  0.2372443E-02  0.1537890E-01  0.2126543E-01     7.830  0.1614585E-03  0.1607634E-02  0.1693867E-02
   263.448  0.2372465E-02  0.1538723E-01  0.2127058E-01     7.829  0.1614198E-03  0.1604575E-02  0.1694525E-02
   263.452  0.2372457E-02  0.1539608E-01  0.2127320E-01     7.829  0.1614011E-03  0.1604964E-02  0.1693122E-02
   263.456  0.2372419E-02  0.1540539E-01  0.2127429E-01     7.829  0.1614029E-03  0.1606287E-02  0.1690769E-02
   263.460  0.2372369E-02  0.1541280E-01  0.2127499E-01     7.829  0.1614168E-03  0.1610536E-02  0.1687401E-02
   263.463  0.2372311E-02  0.1541712E-01  0.2127392E-01     7.829  0.1614417E-03  0.1617346E-02  0.1682251E-02
   263.467  0.2372247E-02  0.1541824E-01  0.2127074E-01     7.828  0.1614767E-03  0.1627110E-02  0.1676185E-02
   263.471  0.2372179E-02  0.1541796E-01  0.2126547E-01     7.828  0.1615213E-03  0.1640376E-02  0.1668842E-02
   263.475  0.2372107E-02  0.1541338E-01  0.2125806E-01     7.828  0.1615742E-03  0.1653019E-02  0.1660136E-02
   263.479  0.2372033E-02  0.1540633E-01  0.2124948E-01     7.828  0.1616345E-03  0.1666485E-02  0.1650154E-02
   263.482  0.2371959E-02  0.1539680E-01  0.2124002E-01     7.828  0.1617009E-03  0.1680325E-02  0.1639601E-02
   263.486  0.2371884E-02  0.1539657E-01  0.2123869E-01     7.827  0.1617745E-03  0.1686985E-02  0.1639794E-02
   263.490  0.2371817E-02  0.1539687E-01  0.2123910E-01     7.827  0.1618521E-03  0.1688738E-02  0.1643686E-02
   263.494  0.2371785E-02  0.1539579E-01  0.2124304E-01     7.827  0.1619220E-03  0.1688352E-02  0.1650527E-02
   263.498  0.2371794E-02  0.1539355E-01  0.2125131E-01     7.827  0.1619796E-03  0.1685662E-02  0.1661203E-02
   263.501  0.2371846E-02  0.1538925E-01  0.2126237E-01     7.827  0.1620236E-03  0.1678360E-02  0.1674681E-02
   263.505  0.2371931E-02  0.1538525E-01  0.2127313E-01     7.826  0.1620627E-03  0.1670970E-02  0.1694995E-02
   263.509  0.2372045E-02  0.1538099E-01  0.2128731E-01     7.826  0.1620997E-03  0.1660468E-02  0.1710513E-02
   263.513  0.2372187E-02  0.1537509E-01  0.2130206E-01     7.826  0.1621325E-03  0.1648198E-02  0.1727448E-02
   263.517  0.2372353E-02  0.1536872E-01  0.2131658E-01     7.826  0.1621617E-03  0.1634271E-02  0.1746142E-02
   263.520  0.2372541E-02  0.1536093E-01  0.2133043E-01     7.826  0.1621857E-03  0.1617917E-02  0.1765573E-02
   263.524  0.2372746E-02  0.1535444E-01  0.2134630E-01     7.825  0.1622048E-03  0.1604408E-02  0.1785355E-02
   263.528  0.2372964E-02  0.1535157E-01  0.2136389E-01     7.825  0.1622191E-03  0.1593085E-02  0.1804252E-02
   263.532  0.2373188E-02  0.1534858E-01  0.2138031E-01     7.825  0.1622280E-03  0.1581234E-02  0.1823114E-02
   263.536  0.2373416E-02  0.1534570E-01  0.2139658E-01     7.825  0.1622316E-03  0.1569641E-02  0.1840859E-02
   263.539  0.2373641E-02  0.1534383E-01  0.2141246E-01     7.825  0.1622333E-03  0.1557289E-02  0.1856213E-02
   263.543  0.2373853E-02  0.1534221E-01  0.2142624E-01     7.824  0.1622365E-03  0.1544223E-02  0.1868307E-02
   263.547  0.2374026E-02  0.1534164E-01  0.2143638E-01     7.824  0.1622499E-03  0.1530821E-02  0.1872900E-02
   263.551  0.2374151E-02  0.1534120E-01  0.2143990E-01     7.824  0.1622731E-03  0.1517813E-02  0.1870549E-02
   263.555  0.2374236E-02  0.1534031E-01  0.2143993E-01     7.824  0.1623067E-03  0.1505478E-02  0.1863095E-02
   263.558  0.2374273E-02  0.1533938E-01  0.2143520E-01     7.824  0.1623513E-03  0.1494246E-02  0.1849300E-02
   263.562  0.2374240E-02  0.1533990E-01  0.2142470E-01     7.823  0.1624152E-03  0.1483220E-02  0.1828729E-02
   263.566  0.2374138E-02  0.1534752E-01  0.2141747E-01     7.823  0.1624976E-03  0.1475871E-02  0.1809471E-02
   263.570  0.2373966E-02  0.1535355E-01  0.2140439E-01     7.823  0.1625977E-03  0.1471114E-02  0.1784240E-02
   263.574  0.2373728E-02  0.1536154E-01  0.2139041E-01     7.823  0.1627083E-03  0.1464497E-02  0.1757018E-02
   263.577  0.2373440E-02  0.1536910E-01  0.2137140E-01     7.822  0.1627960E-03  0.1458810E-02  0.1729320E-02
   263.581  0.2373108E-02  0.1537718E-01  0.2135298E-01     7.822  0.1628651E-03  0.1456550E-02  0.1703986E-02
   263.585  0.2372721E-02  0.1538474E-01  0.2133462E-01     7.822  0.1629376E-03  0.1456724E-02  0.1680181E-02
   263.589  0.2372287E-02  0.1539175E-01  0.2131344E-01     7.822  0.1630118E-03  0.1458592E-02  0.1659091E-02
   263.593  0.2371817E-02  0.1539977E-01  0.2129258E-01     7.822  0.1630867E-03  0.1460804E-02  0.1640297E-02
   263.596  0.2371320E-02  0.1540746E-01  0.2127244E-01     7.822  0.1631602E-03  0.1464262E-02  0.1623809E-02
   263.600  0.2370812E-02  0.1541423E-01  0.2125300E-01     7.821  0.1632296E-03  0.1467883E-02  0.1609150E-02
   263.604  0.2370317E-02  0.1541978E-01  0.2123739E-01     7.821  0.1632902E-03  0.1473156E-02  0.1597376E-02
   263.608  0.2369849E-02  0.1542575E-01  0.2122637E-01     7.821  0.1633392E-03  0.1478231E-02  0.1588999E-02
   263.612  0.2369417E-02  0.1542966E-01  0.2121944E-01     7.821  0.1633768E-03  0.1485992E-02  0.1584386E-02
   263.615  0.2369032E-02  0.1543206E-01  0.2121712E-01     7.820  0.1634015E-03  0.1495755E-02  0.1583897E-02
   263.619  0.2368703E-02  0.1543302E-01  0.2121453E-01     7.820  0.1634126E-03  0.1505522E-02  0.1584164E-02
   263.623  0.2368435E-02  0.1542620E-01  0.2121699E-01     7.820  0.1634103E-03  0.1513669E-02  0.1589704E-02
   263.627  0.2368235E-02  0.1542329E-01  0.2122220E-01     7.820  0.1633953E-03  0.1522712E-02  0.1597708E-02
   263.631  0.2368062E-02  0.1542169E-01  0.2122772E-01     7.820  0.1633793E-03  0.1535669E-02  0.1607554E-02
   263.634  0.2367906E-02  0.1542387E-01  0.2123671E-01     7.820  0.1633667E-03  0.1548231E-02  0.1618614E-02
   263.638  0.2367771E-02  0.1542965E-01  0.2125009E-01     7.819  0.1633590E-03  0.1560196E-02  0.1632320E-02
   263.642  0.2367659E-02  0.1543474E-01  0.2126557E-01     7.819  0.1633583E-03  0.1573172E-02  0.1647786E-02
   263.646  0.2367573E-02  0.1543883E-01  0.2127992E-01     7.819  0.1633666E-03  0.1586916E-02  0.1664135E-02
   263.650  0.2367517E-02  0.1544678E-01  0.2129963E-01     7.819  0.1633839E-03  0.1607774E-02  0.1685023E-02
   263.653  0.2367491E-02  0.1545886E-01  0.2132369E-01     7.819  0.1634120E-03  0.1633050E-02  0.1707671E-02
   263.657  0.2367497E-02  0.1547199E-01  0.2134831E-01     7.818  0.1634521E-03  0.1654477E-02  0.1732656E-02
   263.661  0.2367534E-02  0.1548430E-01  0.2137319E-01     7.818  0.1635055E-03  0.1674321E-02  0.1758038E-02
   263.665  0.2367604E-02  0.1549147E-01  0.2139794E-01     7.818  0.1635666E-03  0.1688142E-02  0.1782136E-02
   263.669  0.2367713E-02  0.1549522E-01  0.2142098E-01     7.818  0.1636251E-03  0.1697359E-02  0.1803587E-02
   263.672  0.2367859E-02  0.1549484E-01  0.2144138E-01     7.818  0.1636789E-03  0.1702409E-02  0.1820301E-02
   263.676  0.2368037E-02  0.1549133E-01  0.2146124E-01     7.817  0.1637243E-03  0.1702116E-02  0.1832719E-02
   263.680  0.2368244E-02  0.1548318E-01  0.2147586E-01     7.817  0.1637594E-03  0.1697001E-02  0.1840224E-02
   263.684  0.2368475E-02  0.1547532E-01  0.2149122E-01     7.817  0.1637801E-03  0.1683113E-02  0.1840771E-02
   263.688  0.2368724E-02  0.1546386E-01  0.2150291E-01     7.817  0.1637843E-03  0.1663810E-02  0.1841261E-02
   263.691  0.2368985E-02  0.1545129E-01  0.2151083E-01     7.817  0.1637678E-03  0.1637191E-02  0.1841003E-02
   263.695  0.2369253E-02  0.1543703E-01  0.2151544E-01     7.816  0.1637291E-03  0.1604101E-02  0.1836937E-02
   263.699  0.2369520E-02  0.1542048E-01  0.2151833E-01     7.816  0.1636666E-03  0.1567279E-02  0.1830934E-02
   263.703  0.2369802E-02  0.1540043E-01  0.2151759E-01     7.816  0.1635716E-03  0.1528198E-02  0.1822189E-02
   263.707  0.2370101E-02  0.1538478E-01  0.2152133E-01     7.816  0.1634428E-03  0.1498330E-02  0.1814784E-02
   263.710  0.2370408E-02  0.1537265E-01  0.2152784E-01     7.816  0.1632828E-03  0.1475691E-02  0.1807182E-02
   263.714  0.2370716E-02  0.1535969E-01  0.2153296E-01     7.815  0.1630946E-03  0.1452839E-02  0.1800117E-02
   263.718  0.2371037E-02  0.1534602E-01  0.2153744E-01     7.815  0.1628764E-03  0.1430696E-02  0.1794199E-02
   263.722  0.2371377E-02  0.1533193E-01  0.2154173E-01     7.815  0.1626372E-03  0.1409391E-02  0.1791490E-02
   263.726  0.2371740E-02  0.1531843E-01  0.2154678E-01     7.815  0.1624056E-03  0.1389007E-02  0.1791004E-02
   263.729  0.2372117E-02  0.1530437E-01  0.2155081E-01     7.815  0.1621879E-03  0.1370468E-02  0.1791408E-02
   263.733  0.2372498E-02  0.1529134E-01  0.2155261E-01     7.814  0.1619905E-03  0.1354178E-02  0.1798012E-02
   263.737  0.2372875E-02  0.1529249E-01  0.2156831E-01     7.814  0.1618194E-03  0.1352636E-02  0.1811074E-02
   263.741  0.2373239E-02  0.1529345E-01  0.2158103E-01     7.814  0.1616766E-03  0.1351120E-02  0.1823725E-02
   263.745  0.2373596E-02  0.1529500E-01  0.2159229E-01     7.814  0.1615497E-03  0.1349062E-02  0.1836381E-02
   263.748  0.2373939E-02  0.1529682E-01  0.2160144E-01     7.814  0.1614378E-03  0.1346810E-02  0.1847509E-02
   263.752  0.2374260E-02  0.1529925E-01  0.2160855E-01     7.813  0.1613440E-03  0.1344535E-02  0.1856896E-02
   263.756  0.2374550E-02  0.1530220E-01  0.2161223E-01     7.813  0.1612705E-03  0.1342865E-02  0.1862635E-02
   263.760  0.2374801E-02  0.1530417E-01  0.2161184E-01     7.813  0.1612180E-03  0.1340833E-02  0.1862846E-02
   263.764  0.2375009E-02  0.1530675E-01  0.2160861E-01     7.813  0.1611875E-03  0.1338886E-02  0.1861161E-02
   263.767  0.2375167E-02  0.1530877E-01  0.2160285E-01     7.813  0.1611782E-03  0.1337636E-02  0.1856765E-02
   263.771  0.2375271E-02  0.1531066E-01  0.2159372E-01     7.812  0.1611901E-03  0.1336404E-02  0.1847419E-02
   263.775  0.2375318E-02  0.1531334E-01  0.2158021E-01     7.812  0.1612222E-03  0.1334679E-02  0.1834508E-02
   263.779  0.2375307E-02  0.1531524E-01  0.2156182E-01     7.812  0.1612739E-03  0.1333498E-02  0.1817125E-02
   263.783  0.2375246E-02  0.1531742E-01  0.2154074E-01     7.812  0.1613401E-03  0.1333114E-02  0.1797476E-02
   263.786  0.2375181E-02  0.1531948E-01  0.2152281E-01     7.812  0.1614070E-03  0.1332725E-02  0.1781024E-02
   263.790  0.2375119E-02  0.1532088E-01  0.2150903E-01     7.811  0.1614716E-03  0.1332526E-02  0.1767907E-02
   263.794  0.2375061E-02  0.1532165E-01  0.2149821E-01     7.811  0.1615321E-03  0.1332633E-02  0.1758464E-02
   263.798  0.2375007E-02  0.1532180E-01  0.2148968E-01     7.811  0.1615881E-03  0.1332689E-02  0.1750541E-02
   263.802  0.2374959E-02  0.1532154E-01  0.2148255E-01     7.811  0.1616374E-03  0.1332705E-02  0.1744492E-02
   263.805  0.2374918E-02  0.1532208E-01  0.2147898E-01     7.811  0.1616797E-03  0.1333984E-02  0.1740683E-02
   263.809  0.2374883E-02  0.1532295E-01  0.2147774E-01     7.811  0.1617140E-03  0.1336111E-02  0.1737914E-02
   263.813  0.2374855E-02  0.1532267E-01  0.2147624E-01     7.810  0.1617392E-03  0.1337027E-02  0.1736241E-02
   263.817  0.2374834E-02  0.1532163E-01  0.2147583E-01     7.810  0.1617560E-03  0.1338122E-02  0.1734354E-02
   263.821  0.2374791E-02  0.1532000E-01  0.2147308E-01     7.810  0.1617741E-03  0.1339351E-02  0.1730258E-02
   263.824  0.2374678E-02  0.1531931E-01  0.2146378E-01     7.810  0.1618130E-03  0.1339926E-02  0.1718342E-02
   263.828  0.2374495E-02  0.1531827E-01  0.2144889E-01     7.810  0.1618715E-03  0.1340546E-02  0.1700431E-02
   263.832  0.2374249E-02  0.1531724E-01  0.2142874E-01     7.809  0.1619499E-03  0.1340839E-02  0.1678040E-02
   263.836  0.2373943E-02  0.1531573E-01  0.2140432E-01     7.809  0.1620483E-03  0.1341342E-02  0.1653029E-02
   263.840  0.2373583E-02  0.1531403E-01  0.2137900E-01     7.809  0.1621610E-03  0.1342799E-02  0.1622533E-02
   263.843  0.2373157E-02  0.1531424E-01  0.2135212E-01     7.809  0.1622756E-03  0.1344979E-02  0.1595668E-02
   263.847  0.2372667E-02  0.1531332E-01  0.2131905E-01     7.809  0.1623903E-03  0.1349613E-02  0.1579997E-02
   263.851  0.2372122E-02  0.1531141E-01  0.2128437E-01     7.808  0.1625040E-03  0.1355640E-02  0.1569049E-02
   263.855  0.2371535E-02  0.1530842E-01  0.2125042E-01     7.808  0.1626154E-03  0.1363100E-02  0.1561486E-02
   263.859  0.2370918E-02  0.1530343E-01  0.2121639E-01     7.808  0.1627215E-03  0.1372714E-02  0.1557533E-02
   263.862  0.2370287E-02  0.1529733E-01  0.2118266E-01     7.808  0.1628212E-03  0.1383959E-02  0.1556407E-02
   263.866  0.2369654E-02  0.1530419E-01  0.2116609E-01     7.808  0.1629109E-03  0.1384662E-02  0.1565165E-02
   263.870  0.2369035E-02  0.1533277E-01  0.2117745E-01     7.808  0.1629878E-03  0.1367785E-02  0.1566866E-02
   263.874  0.2368441E-02  0.1535908E-01  0.2119073E-01     7.807  0.1630488E-03  0.1353297E-02  0.1569948E-02
   263.878  0.2367886E-02  0.1538217E-01  0.2120507E-01     7.807  0.1630919E-03  0.1341013E-02  0.1574428E-02
   263.881  0.2367382E-02  0.1540135E-01  0.2122147E-01     7.807  0.1631147E-03  0.1330507E-02  0.1581416E-02
   263.885  0.2366938E-02  0.1541589E-01  0.2123937E-01     7.807  0.1631156E-03  0.1322427E-02  0.1590482E-02
   263.889  0.2366564E-02  0.1542584E-01  0.2125949E-01     7.807  0.1630936E-03  0.1316163E-02  0.1601140E-02
   263.893  0.2366268E-02  0.1543270E-01  0.2128050E-01     7.806  0.1630480E-03  0.1311254E-02  0.1614124E-02
   263.897  0.2366051E-02  0.1543415E-01  0.2130285E-01     7.806  0.1629747E-03  0.1307767E-02  0.1628905E-02
   263.900  0.2365915E-02  0.1543072E-01  0.2132434E-01     7.806  0.1628670E-03  0.1306729E-02  0.1645966E-02
   263.904  0.2365861E-02  0.1542414E-01  0.2134629E-01     7.806  0.1627272E-03  0.1305227E-02  0.1664329E-02
   263.908  0.2365896E-02  0.1541973E-01  0.2137429E-01     7.806  0.1625527E-03  0.1300132E-02  0.1672533E-02
   263.912  0.2366014E-02  0.1541277E-01  0.2140205E-01     7.805  0.1623505E-03  0.1295362E-02  0.1681876E-02
   263.916  0.2366204E-02  0.1540387E-01  0.2142967E-01     7.805  0.1621305E-03  0.1291838E-02  0.1691037E-02
   263.919  0.2366461E-02  0.1539349E-01  0.2145571E-01     7.805  0.1618986E-03  0.1288941E-02  0.1698894E-02
   263.923  0.2366779E-02  0.1538102E-01  0.2148207E-01     7.805  0.1616623E-03  0.1286803E-02  0.1706231E-02
   263.927  0.2367150E-02  0.1536742E-01  0.2150609E-01     7.805  0.1614269E-03  0.1285750E-02  0.1710976E-02
   263.931  0.2367564E-02  0.1535026E-01  0.2152995E-01     7.805  0.1611988E-03  0.1283883E-02  0.1713549E-02
   263.935  0.2368012E-02  0.1533459E-01  0.2155129E-01     7.804  0.1609841E-03  0.1285714E-02  0.1713168E-02
   263.938  0.2368483E-02  0.1531805E-01  0.2156997E-01     7.804  0.1607871E-03  0.1288437E-02  0.1709159E-02
   263.942  0.2368952E-02  0.1530109E-01  0.2158555E-01     7.804  0.1606158E-03  0.1293191E-02  0.1701353E-02
   263.946  0.2369386E-02  0.1528683E-01  0.2159611E-01     7.804  0.1604793E-03  0.1300703E-02  0.1687253E-02
   263.950  0.2369772E-02  0.1527367E-01  0.2160127E-01     7.804  0.1603808E-03  0.1310191E-02  0.1667955E-02
   263.954  0.2370103E-02  0.1526040E-01  0.2160277E-01     7.803  0.1603224E-03  0.1318687E-02  0.1642346E-02
   263.957  0.2370370E-02  0.1525283E-01  0.2159948E-01     7.803  0.1603041E-03  0.1328249E-02  0.1616279E-02
   263.961  0.2370568E-02  0.1524460E-01  0.2159119E-01     7.803  0.1603258E-03  0.1339557E-02  0.1582872E-02
   263.965  0.2370692E-02  0.1523529E-01  0.2157772E-01     7.803  0.1603869E-03  0.1353156E-02  0.1544987E-02
   263.969  0.2370742E-02  0.1522499E-01  0.2155945E-01     7.803  0.1604855E-03  0.1367060E-02  0.1502533E-02
   263.973  0.2370715E-02  0.1521412E-01  0.2153630E-01     7.803  0.1606189E-03  0.1381874E-02  0.1452865E-02
   263.976  0.2370621E-02  0.1520221E-01  0.2150958E-01     7.802  0.1607804E-03  0.1397692E-02  0.1403645E-02
   263.980  0.2370520E-02  0.1518988E-01  0.2148593E-01     7.802  0.1609447E-03  0.1414009E-02  0.1361704E-02
   263.984  0.2370424E-02  0.1517692E-01  0.2146582E-01     7.802  0.1611037E-03  0.1429549E-02  0.1326806E-02
   263.988  0.2370337E-02  0.1516531E-01  0.2145192E-01     7.802  0.1612556E-03  0.1443067E-02  0.1296213E-02
   263.992  0.2370268E-02  0.1515705E-01  0.2144475E-01     7.802  0.1614086E-03  0.1451194E-02  0.1271692E-02
   263.995  0.2370220E-02  0.1515788E-01  0.2144956E-01     7.801  0.1615608E-03  0.1455106E-02  0.1263889E-02
   263.999  0.2370196E-02  0.1515982E-01  0.2145751E-01     7.801  0.1617078E-03  0.1455189E-02  0.1263992E-02
   264.003  0.2370195E-02  0.1515936E-01  0.2146607E-01     7.801  0.1618458E-03  0.1452890E-02  0.1268156E-02
   264.007  0.2370219E-02  0.1515730E-01  0.2147386E-01     7.801  0.1619710E-03  0.1449455E-02  0.1278215E-02
   264.011  0.2370266E-02  0.1515951E-01  0.2148824E-01     7.801  0.1620794E-03  0.1451357E-02  0.1296285E-02
   264.014  0.2370336E-02  0.1516239E-01  0.2150301E-01     7.800  0.1621679E-03  0.1450601E-02  0.1321808E-02
   264.018  0.2370428E-02  0.1516617E-01  0.2151522E-01     7.800  0.1622344E-03  0.1450023E-02  0.1350865E-02
   264.022  0.2370538E-02  0.1516774E-01  0.2152962E-01     7.800  0.1622769E-03  0.1446563E-02  0.1381953E-02
   264.026  0.2370673E-02  0.1516939E-01  0.2154334E-01     7.800  0.1622946E-03  0.1444184E-02  0.1412491E-02
   264.030  0.2370843E-02  0.1516853E-01  0.2155811E-01     7.800  0.1622876E-03  0.1438683E-02  0.1440979E-02
   264.033  0.2371041E-02  0.1517279E-01  0.2157738E-01     7.800  0.1622565E-03  0.1439001E-02  0.1469427E-02
   264.037  0.2371264E-02  0.1517735E-01  0.2159721E-01     7.799  0.1622018E-03  0.1439812E-02  0.1495865E-02
   264.041  0.2371504E-02  0.1517995E-01  0.2161484E-01     7.799  0.1621253E-03  0.1439634E-02  0.1520822E-02
   264.045  0.2371755E-02  0.1518454E-01  0.2163167E-01     7.799  0.1620334E-03  0.1441750E-02  0.1541994E-02
   264.048  0.2371997E-02  0.1519314E-01  0.2164551E-01     7.799  0.1619346E-03  0.1439601E-02  0.1559560E-02
   264.052  0.2372180E-02  0.1520090E-01  0.2165168E-01     7.799  0.1617472E-03  0.1445694E-02  0.1574250E-02
   264.056  0.2372292E-02  0.1520311E-01  0.2164948E-01     7.799  0.1614581E-03  0.1445561E-02  0.1586674E-02
   264.060  0.2372328E-02  0.1520528E-01  0.2164016E-01     7.798  0.1610749E-03  0.1444559E-02  0.1597129E-02
   264.064  0.2372282E-02  0.1520840E-01  0.2162454E-01     7.798  0.1606155E-03  0.1443137E-02  0.1605610E-02
   264.067  0.2372152E-02  0.1521203E-01  0.2160259E-01     7.798  0.1600972E-03  0.1442628E-02  0.1612414E-02
   264.071  0.2371950E-02  0.1521701E-01  0.2157786E-01     7.798  0.1595306E-03  0.1440406E-02  0.1618709E-02
   264.075  0.2371682E-02  0.1522153E-01  0.2155234E-01     7.798  0.1589299E-03  0.1439153E-02  0.1623477E-02
   264.079  0.2371356E-02  0.1522537E-01  0.2152420E-01     7.797  0.1583099E-03  0.1437375E-02  0.1626626E-02
   264.083  0.2370978E-02  0.1522891E-01  0.2149663E-01     7.797  0.1576872E-03  0.1436072E-02  0.1627514E-02
   264.086  0.2370558E-02  0.1523065E-01  0.2146949E-01     7.797  0.1570770E-03  0.1436067E-02  0.1625680E-02
   264.090  0.2370106E-02  0.1523378E-01  0.2144372E-01     7.797  0.1564953E-03  0.1435740E-02  0.1620828E-02
   264.094  0.2369630E-02  0.1523318E-01  0.2141831E-01     7.797  0.1559580E-03  0.1438343E-02  0.1610033E-02
   264.098  0.2369160E-02  0.1523062E-01  0.2139703E-01     7.797  0.1554725E-03  0.1440157E-02  0.1598469E-02
   264.102  0.2368726E-02  0.1523447E-01  0.2138916E-01     7.796  0.1550485E-03  0.1452674E-02  0.1582660E-02
   264.105  0.2368334E-02  0.1523986E-01  0.2138696E-01     7.796  0.1546993E-03  0.1464153E-02  0.1565981E-02
   264.109  0.2367994E-02  0.1524268E-01  0.2138868E-01     7.796  0.1544333E-03  0.1472212E-02  0.1550077E-02
   264.113  0.2367715E-02  0.1524299E-01  0.2139272E-01     7.796  0.1542588E-03  0.1479099E-02  0.1534342E-02
   264.117  0.2367502E-02  0.1524038E-01  0.2140200E-01     7.796  0.1541790E-03  0.1483780E-02  0.1516481E-02
   264.121  0.2367360E-02  0.1523521E-01  0.2141240E-01     7.796  0.1541968E-03  0.1486449E-02  0.1503382E-02
   264.124  0.2367293E-02  0.1522790E-01  0.2142451E-01     7.795  0.1543118E-03  0.1487795E-02  0.1491180E-02
   264.128  0.2367300E-02  0.1522175E-01  0.2144145E-01     7.795  0.1545224E-03  0.1484531E-02  0.1482675E-02
   264.132  0.2367383E-02  0.1521626E-01  0.2146257E-01     7.795  0.1548216E-03  0.1477507E-02  0.1476938E-02
   264.136  0.2367544E-02  0.1520936E-01  0.2148653E-01     7.795  0.1552015E-03  0.1469285E-02  0.1471723E-02
   264.140  0.2367777E-02  0.1520702E-01  0.2151544E-01     7.795  0.1556519E-03  0.1469044E-02  0.1466274E-02
   264.143  0.2368076E-02  0.1520561E-01  0.2154500E-01     7.794  0.1561623E-03  0.1469815E-02  0.1462129E-02
   264.147  0.2368433E-02  0.1520369E-01  0.2157328E-01     7.794  0.1567205E-03  0.1470815E-02  0.1460828E-02
   264.151  0.2368839E-02  0.1520107E-01  0.2160228E-01     7.794  0.1573113E-03  0.1471061E-02  0.1461678E-02
   264.155  0.2369284E-02  0.1519818E-01  0.2163047E-01     7.794  0.1579208E-03  0.1471732E-02  0.1461587E-02
   264.159  0.2369756E-02  0.1519539E-01  0.2165685E-01     7.794  0.1585330E-03  0.1472676E-02  0.1462619E-02
   264.162  0.2370243E-02  0.1519390E-01  0.2167980E-01     7.794  0.1591325E-03  0.1476438E-02  0.1465436E-02
   264.166  0.2370731E-02  0.1519015E-01  0.2169807E-01     7.793  0.1597046E-03  0.1477682E-02  0.1468201E-02
   264.170  0.2371186E-02  0.1518611E-01  0.2170942E-01     7.793  0.1602635E-03  0.1479077E-02  0.1469378E-02
   264.174  0.2371590E-02  0.1518186E-01  0.2171520E-01     7.793  0.1608034E-03  0.1480586E-02  0.1469485E-02
   264.178  0.2371931E-02  0.1517785E-01  0.2171431E-01     7.793  0.1613102E-03  0.1481516E-02  0.1469065E-02
   264.181  0.2372201E-02  0.1517451E-01  0.2170604E-01     7.793  0.1617704E-03  0.1481912E-02  0.1467214E-02
   264.185  0.2372393E-02  0.1517252E-01  0.2169232E-01     7.793  0.1621723E-03  0.1481305E-02  0.1463827E-02
   264.189  0.2372502E-02  0.1517074E-01  0.2167473E-01     7.792  0.1625063E-03  0.1480610E-02  0.1459907E-02
   264.193  0.2372523E-02  0.1516798E-01  0.2165225E-01     7.792  0.1627636E-03  0.1479539E-02  0.1456818E-02
   264.197  0.2372455E-02  0.1516635E-01  0.2162421E-01     7.792  0.1629384E-03  0.1478047E-02  0.1453344E-02
   264.200  0.2372325E-02  0.1516488E-01  0.2159486E-01     7.792  0.1631208E-03  0.1476374E-02  0.1448644E-02
   264.204  0.2372139E-02  0.1516524E-01  0.2156484E-01     7.792  0.1633752E-03  0.1473028E-02  0.1444371E-02
   264.208  0.2371902E-02  0.1516676E-01  0.2153902E-01     7.792  0.1636960E-03  0.1468972E-02  0.1439505E-02
   264.212  0.2371620E-02  0.1516904E-01  0.2151597E-01     7.791  0.1640773E-03  0.1464693E-02  0.1434480E-02
   264.216  0.2371297E-02  0.1517220E-01  0.2149274E-01     7.791  0.1645106E-03  0.1460682E-02  0.1429120E-02
   264.219  0.2370942E-02  0.1517818E-01  0.2147321E-01     7.791  0.1649883E-03  0.1453565E-02  0.1424135E-02
   264.223  0.2370562E-02  0.1518665E-01  0.2145866E-01     7.791  0.1654968E-03  0.1444944E-02  0.1420551E-02
   264.227  0.2370174E-02  0.1519818E-01  0.2145075E-01     7.791  0.1660153E-03  0.1433874E-02  0.1418460E-02
   264.231  0.2369787E-02  0.1520933E-01  0.2144620E-01     7.790  0.1665324E-03  0.1424578E-02  0.1416725E-02
   264.235  0.2369398E-02  0.1521883E-01  0.2144390E-01     7.790  0.1670482E-03  0.1416156E-02  0.1415274E-02
   264.238  0.2369014E-02  0.1522624E-01  0.2144172E-01     7.790  0.1675555E-03  0.1410065E-02  0.1412732E-02
   264.242  0.2368643E-02  0.1523049E-01  0.2144161E-01     7.790  0.1680424E-03  0.1405476E-02  0.1411019E-02
   264.246  0.2368295E-02  0.1523405E-01  0.2144257E-01     7.790  0.1684976E-03  0.1401384E-02  0.1408539E-02
   264.250  0.2367979E-02  0.1523538E-01  0.2144392E-01     7.790  0.1689095E-03  0.1398322E-02  0.1408921E-02
   264.254  0.2367703E-02  0.1523451E-01  0.2144860E-01     7.789  0.1692697E-03  0.1396456E-02  0.1407755E-02
   264.257  0.2367471E-02  0.1523168E-01  0.2145749E-01     7.789  0.1695692E-03  0.1396480E-02  0.1409891E-02
   264.261  0.2367289E-02  0.1522638E-01  0.2146404E-01     7.789  0.1698010E-03  0.1398047E-02  0.1409107E-02
   264.265  0.2367163E-02  0.1521912E-01  0.2147336E-01     7.789  0.1699567E-03  0.1401001E-02  0.1410967E-02
   264.269  0.2367095E-02  0.1521014E-01  0.2148474E-01     7.789  0.1700329E-03  0.1404887E-02  0.1413551E-02
   264.273  0.2367085E-02  0.1519990E-01  0.2149632E-01     7.789  0.1700279E-03  0.1410279E-02  0.1417830E-02
   264.276  0.2367135E-02  0.1518860E-01  0.2150823E-01     7.789  0.1699414E-03  0.1417851E-02  0.1422339E-02
   264.280  0.2367242E-02  0.1517647E-01  0.2152070E-01     7.788  0.1697760E-03  0.1426482E-02  0.1428493E-02
   264.284  0.2367404E-02  0.1516535E-01  0.2153521E-01     7.788  0.1695361E-03  0.1435230E-02  0.1437672E-02
   264.288  0.2367617E-02  0.1515356E-01  0.2154940E-01     7.788  0.1692268E-03  0.1444451E-02  0.1447667E-02
   264.292  0.2367868E-02  0.1514001E-01  0.2156334E-01     7.788  0.1688575E-03  0.1455241E-02  0.1457778E-02
   264.295  0.2368146E-02  0.1512522E-01  0.2157593E-01     7.788  0.1684383E-03  0.1467076E-02  0.1467496E-02
   264.299  0.2368444E-02  0.1511183E-01  0.2158638E-01     7.788  0.1679791E-03  0.1478723E-02  0.1476179E-02
   264.303  0.2368757E-02  0.1509865E-01  0.2159480E-01     7.787  0.1674907E-03  0.1491630E-02  0.1483597E-02
   264.307  0.2369076E-02  0.1508541E-01  0.2160052E-01     7.787  0.1669847E-03  0.1503358E-02  0.1489768E-02
   264.311  0.2369381E-02  0.1507518E-01  0.2160561E-01     7.787  0.1664766E-03  0.1514472E-02  0.1493433E-02
   264.314  0.2369660E-02  0.1506610E-01  0.2160778E-01     7.787  0.1659800E-03  0.1524890E-02  0.1494929E-02
   264.318  0.2369907E-02  0.1506032E-01  0.2160699E-01     7.787  0.1655066E-03  0.1531844E-02  0.1494070E-02
   264.322  0.2370113E-02  0.1506419E-01  0.2161346E-01     7.787  0.1650700E-03  0.1529976E-02  0.1494021E-02
   264.326  0.2370270E-02  0.1507883E-01  0.2162183E-01     7.786  0.1646840E-03  0.1526376E-02  0.1504544E-02
   264.330  0.2370381E-02  0.1509479E-01  0.2162745E-01     7.786  0.1643478E-03  0.1520230E-02  0.1511833E-02
   264.333  0.2370461E-02  0.1511036E-01  0.2163142E-01     7.786  0.1640419E-03  0.1513716E-02  0.1516788E-02
   264.337  0.2370459E-02  0.1512577E-01  0.2162981E-01     7.786  0.1638164E-03  0.1504833E-02  0.1516398E-02
   264.341  0.2370365E-02  0.1514188E-01  0.2162184E-01     7.786  0.1636873E-03  0.1494280E-02  0.1510590E-02
   264.345  0.2370179E-02  0.1515638E-01  0.2160834E-01     7.786  0.1636568E-03  0.1483051E-02  0.1499450E-02
   264.349  0.2369908E-02  0.1517093E-01  0.2159142E-01     7.785  0.1637246E-03  0.1470640E-02  0.1485179E-02
   264.352  0.2369556E-02  0.1518407E-01  0.2157129E-01     7.785  0.1638892E-03  0.1457411E-02  0.1467293E-02
   264.356  0.2369128E-02  0.1519513E-01  0.2154647E-01     7.785  0.1641379E-03  0.1445066E-02  0.1445797E-02
   264.360  0.2368622E-02  0.1520410E-01  0.2151766E-01     7.785  0.1644388E-03  0.1433306E-02  0.1422844E-02
   264.364  0.2368083E-02  0.1521045E-01  0.2148899E-01     7.785  0.1647451E-03  0.1422680E-02  0.1404045E-02
   264.368  0.2367532E-02  0.1521380E-01  0.2146020E-01     7.785  0.1650384E-03  0.1414125E-02  0.1388273E-02
   264.371  0.2366979E-02  0.1521563E-01  0.2143343E-01     7.784  0.1653138E-03  0.1406764E-02  0.1376030E-02
   264.375  0.2366426E-02  0.1521330E-01  0.2140761E-01     7.784  0.1655683E-03  0.1402396E-02  0.1367245E-02
   264.379  0.2365862E-02  0.1520842E-01  0.2138186E-01     7.784  0.1658075E-03  0.1399617E-02  0.1360100E-02
   264.383  0.2365300E-02  0.1520264E-01  0.2135685E-01     7.784  0.1660267E-03  0.1397982E-02  0.1354644E-02
   264.387  0.2364752E-02  0.1519466E-01  0.2133512E-01     7.784  0.1662220E-03  0.1398140E-02  0.1351716E-02
   264.390  0.2364230E-02  0.1518691E-01  0.2131589E-01     7.784  0.1663897E-03  0.1398688E-02  0.1350946E-02
   264.394  0.2363750E-02  0.1518093E-01  0.2130404E-01     7.783  0.1665219E-03  0.1398619E-02  0.1354125E-02
   264.398  0.2363330E-02  0.1517205E-01  0.2129498E-01     7.783  0.1666053E-03  0.1402423E-02  0.1356453E-02
   264.402  0.2362979E-02  0.1516005E-01  0.2128787E-01     7.783  0.1666384E-03  0.1409620E-02  0.1360074E-02
   264.406  0.2362706E-02  0.1514547E-01  0.2128411E-01     7.783  0.1666202E-03  0.1421052E-02  0.1364701E-02
   264.409  0.2362514E-02  0.1512898E-01  0.2128327E-01     7.783  0.1665516E-03  0.1436263E-02  0.1370389E-02
   264.413  0.2362411E-02  0.1511012E-01  0.2128472E-01     7.783  0.1664338E-03  0.1454829E-02  0.1375814E-02
   264.417  0.2362395E-02  0.1509328E-01  0.2129245E-01     7.782  0.1662696E-03  0.1474553E-02  0.1381927E-02
   264.421  0.2362469E-02  0.1508041E-01  0.2130850E-01     7.782  0.1660631E-03  0.1494037E-02  0.1391924E-02
   264.425  0.2362628E-02  0.1508118E-01  0.2134060E-01     7.782  0.1658189E-03  0.1496696E-02  0.1414356E-02
   264.428  0.2362871E-02  0.1508030E-01  0.2137051E-01     7.782  0.1655425E-03  0.1499899E-02  0.1433200E-02
   264.432  0.2363189E-02  0.1507789E-01  0.2140184E-01     7.782  0.1652411E-03  0.1505475E-02  0.1452971E-02
   264.436  0.2363554E-02  0.1507549E-01  0.2143230E-01     7.782  0.1649259E-03  0.1512831E-02  0.1471909E-02
   264.440  0.2363929E-02  0.1507500E-01  0.2145968E-01     7.782  0.1646117E-03  0.1522322E-02  0.1486680E-02
   264.444  0.2364307E-02  0.1507873E-01  0.2148894E-01     7.781  0.1643062E-03  0.1531602E-02  0.1500439E-02
   264.447  0.2364688E-02  0.1508244E-01  0.2151288E-01     7.781  0.1640149E-03  0.1541287E-02  0.1510850E-02
   264.451  0.2365065E-02  0.1508725E-01  0.2153245E-01     7.781  0.1637457E-03  0.1549892E-02  0.1518339E-02
   264.455  0.2365429E-02  0.1509102E-01  0.2154686E-01     7.781  0.1635055E-03  0.1559613E-02  0.1523339E-02
   264.459  0.2365772E-02  0.1509504E-01  0.2156267E-01     7.781  0.1633002E-03  0.1561277E-02  0.1526349E-02
   264.463  0.2366086E-02  0.1510411E-01  0.2157618E-01     7.781  0.1631351E-03  0.1567030E-02  0.1526598E-02
   264.466  0.2366377E-02  0.1511182E-01  0.2158528E-01     7.780  0.1630071E-03  0.1571509E-02  0.1524127E-02
   264.470  0.2366644E-02  0.1511932E-01  0.2159208E-01     7.780  0.1629175E-03  0.1577079E-02  0.1519899E-02
   264.474  0.2366880E-02  0.1513105E-01  0.2160107E-01     7.780  0.1628669E-03  0.1588874E-02  0.1516279E-02
   264.478  0.2367080E-02  0.1513955E-01  0.2160287E-01     7.780  0.1628551E-03  0.1597899E-02  0.1507350E-02
   264.482  0.2367239E-02  0.1514384E-01  0.2159938E-01     7.780  0.1628813E-03  0.1604473E-02  0.1494950E-02
   264.485  0.2367354E-02  0.1514585E-01  0.2159093E-01     7.780  0.1629413E-03  0.1606777E-02  0.1478011E-02
   264.489  0.2367412E-02  0.1514501E-01  0.2157548E-01     7.779  0.1630507E-03  0.1604400E-02  0.1455915E-02
   264.493  0.2367430E-02  0.1514061E-01  0.2155343E-01     7.779  0.1631997E-03  0.1598942E-02  0.1431316E-02
   264.497  0.2367424E-02  0.1513269E-01  0.2152858E-01     7.779  0.1633643E-03  0.1589918E-02  0.1404156E-02
   264.501  0.2367415E-02  0.1512188E-01  0.2150339E-01     7.779  0.1635140E-03  0.1577256E-02  0.1378880E-02
   264.504  0.2367405E-02  0.1510871E-01  0.2147877E-01     7.779  0.1636435E-03  0.1561601E-02  0.1354458E-02
   264.508  0.2367402E-02  0.1509328E-01  0.2145439E-01     7.779  0.1637707E-03  0.1542971E-02  0.1332466E-02
   264.512  0.2367413E-02  0.1507620E-01  0.2142974E-01     7.779  0.1639040E-03  0.1521942E-02  0.1311524E-02
   264.516  0.2367436E-02  0.1505751E-01  0.2140572E-01     7.778  0.1640408E-03  0.1500861E-02  0.1293586E-02
   264.520  0.2367472E-02  0.1504890E-01  0.2139362E-01     7.778  0.1641788E-03  0.1490578E-02  0.1286963E-02
   264.523  0.2367518E-02  0.1504681E-01  0.2139021E-01     7.778  0.1643147E-03  0.1486427E-02  0.1291539E-02
   264.527  0.2367574E-02  0.1504822E-01  0.2138940E-01     7.778  0.1644468E-03  0.1482959E-02  0.1301601E-02
   264.531  0.2367647E-02  0.1504830E-01  0.2138954E-01     7.778  0.1645688E-03  0.1480129E-02  0.1316893E-02
   264.535  0.2367758E-02  0.1504848E-01  0.2139196E-01     7.778  0.1646727E-03  0.1477453E-02  0.1336158E-02
   264.539  0.2367901E-02  0.1504801E-01  0.2139438E-01     7.778  0.1647564E-03  0.1476695E-02  0.1357939E-02
   264.542  0.2368074E-02  0.1504901E-01  0.2139982E-01     7.777  0.1648191E-03  0.1475133E-02  0.1381951E-02
   264.546  0.2368271E-02  0.1504848E-01  0.2140629E-01     7.777  0.1648597E-03  0.1471436E-02  0.1406076E-02
   264.550  0.2368488E-02  0.1504954E-01  0.2141306E-01     7.777  0.1648781E-03  0.1470454E-02  0.1428205E-02
   264.554  0.2368720E-02  0.1505041E-01  0.2142052E-01     7.777  0.1648731E-03  0.1469684E-02  0.1447489E-02
   264.558  0.2368963E-02  0.1505178E-01  0.2142554E-01     7.777  0.1648458E-03  0.1469217E-02  0.1462243E-02
   264.561  0.2369212E-02  0.1505228E-01  0.2143083E-01     7.777  0.1647957E-03  0.1468690E-02  0.1473408E-02
   264.565  0.2369460E-02  0.1505438E-01  0.2143554E-01     7.776  0.1647236E-03  0.1467707E-02  0.1478650E-02
   264.569  0.2369702E-02  0.1505642E-01  0.2143847E-01     7.776  0.1646303E-03  0.1466436E-02  0.1481821E-02
   264.573  0.2369930E-02  0.1505976E-01  0.2143959E-01     7.776  0.1645182E-03  0.1462481E-02  0.1478063E-02
   264.577  0.2370140E-02  0.1506206E-01  0.2143615E-01     7.776  0.1643884E-03  0.1459921E-02  0.1469928E-02
   264.580  0.2370326E-02  0.1506424E-01  0.2143300E-01     7.776  0.1642435E-03  0.1458384E-02  0.1458720E-02
   264.584  0.2370484E-02  0.1506587E-01  0.2142694E-01     7.776  0.1640869E-03  0.1457015E-02  0.1444601E-02
   264.588  0.2370609E-02  0.1506836E-01  0.2141830E-01     7.776  0.1639218E-03  0.1454769E-02  0.1426858E-02
   264.592  0.2370735E-02  0.1507041E-01  0.2141141E-01     7.775  0.1637425E-03  0.1452688E-02  0.1412024E-02
   264.596  0.2370873E-02  0.1507171E-01  0.2140652E-01     7.775  0.1635491E-03  0.1450438E-02  0.1400415E-02
   264.599  0.2371018E-02  0.1507272E-01  0.2140298E-01     7.775  0.1633453E-03  0.1448210E-02  0.1393465E-02
   264.603  0.2371168E-02  0.1507315E-01  0.2140074E-01     7.775  0.1631367E-03  0.1446160E-02  0.1389125E-02
   264.607  0.2371318E-02  0.1507388E-01  0.2139990E-01     7.775  0.1629274E-03  0.1444338E-02  0.1385647E-02
   264.611  0.2371466E-02  0.1507475E-01  0.2140004E-01     7.775  0.1627227E-03  0.1441973E-02  0.1383626E-02
   264.615  0.2371607E-02  0.1507896E-01  0.2140013E-01     7.775  0.1625265E-03  0.1442375E-02  0.1381036E-02
   264.618  0.2371738E-02  0.1507998E-01  0.2140173E-01     7.774  0.1623431E-03  0.1438741E-02  0.1381892E-02
   264.622  0.2371856E-02  0.1508055E-01  0.2139902E-01     7.774  0.1621773E-03  0.1434483E-02  0.1378881E-02
   264.626  0.2371958E-02  0.1508222E-01  0.2139658E-01     7.774  0.1620322E-03  0.1431546E-02  0.1375054E-02
   264.630  0.2372041E-02  0.1508453E-01  0.2139331E-01     7.774  0.1619107E-03  0.1426589E-02  0.1371447E-02
   264.634  0.2372104E-02  0.1508646E-01  0.2138941E-01     7.774  0.1618162E-03  0.1421863E-02  0.1367510E-02
   264.637  0.2372141E-02  0.1508824E-01  0.2138479E-01     7.774  0.1617535E-03  0.1417806E-02  0.1361676E-02
   264.641  0.2372144E-02  0.1509002E-01  0.2137844E-01     7.774  0.1617338E-03  0.1413066E-02  0.1354776E-02
   264.645  0.2372104E-02  0.1509234E-01  0.2137028E-01     7.773  0.1617409E-03  0.1408363E-02  0.1346426E-02
   264.649  0.2372017E-02  0.1509585E-01  0.2135868E-01     7.773  0.1617110E-03  0.1405719E-02  0.1338189E-02
   264.653  0.2371891E-02  0.1510000E-01  0.2135144E-01     7.773  0.1616354E-03  0.1405768E-02  0.1330650E-02
   264.656  0.2371731E-02  0.1510416E-01  0.2134050E-01     7.773  0.1615167E-03  0.1407433E-02  0.1324214E-02
   264.660  0.2371539E-02  0.1510747E-01  0.2132959E-01     7.773  0.1613590E-03  0.1408797E-02  0.1320393E-02
   264.664  0.2371319E-02  0.1511158E-01  0.2132032E-01     7.773  0.1611649E-03  0.1413633E-02  0.1318448E-02
   264.668  0.2371072E-02  0.1511596E-01  0.2131020E-01     7.773  0.1609427E-03  0.1418230E-02  0.1318062E-02
   264.672  0.2370797E-02  0.1511967E-01  0.2130057E-01     7.772  0.1606999E-03  0.1422778E-02  0.1316670E-02
   264.675  0.2370501E-02  0.1512237E-01  0.2128971E-01     7.772  0.1604428E-03  0.1427276E-02  0.1312516E-02
   264.679  0.2370190E-02  0.1512448E-01  0.2128024E-01     7.772  0.1601785E-03  0.1431345E-02  0.1310322E-02
   264.683  0.2369871E-02  0.1512691E-01  0.2127374E-01     7.772  0.1599135E-03  0.1434115E-02  0.1309191E-02
   264.687  0.2369552E-02  0.1512826E-01  0.2126872E-01     7.772  0.1596524E-03  0.1434901E-02  0.1307359E-02
   264.691  0.2369234E-02  0.1513137E-01  0.2126537E-01     7.772  0.1593959E-03  0.1435006E-02  0.1304178E-02
   264.694  0.2368927E-02  0.1512986E-01  0.2126338E-01     7.772  0.1591504E-03  0.1434960E-02  0.1301454E-02
   264.698  0.2368636E-02  0.1512952E-01  0.2126454E-01     7.771  0.1589219E-03  0.1436464E-02  0.1297115E-02
   264.702  0.2368369E-02  0.1512823E-01  0.2126559E-01     7.771  0.1587164E-03  0.1437318E-02  0.1293233E-02
   264.706  0.2368123E-02  0.1512553E-01  0.2126776E-01     7.771  0.1585422E-03  0.1436833E-02  0.1287993E-02
   264.710  0.2367902E-02  0.1512226E-01  0.2127096E-01     7.771  0.1584044E-03  0.1434999E-02  0.1281467E-02
   264.713  0.2367711E-02  0.1511764E-01  0.2127594E-01     7.771  0.1583058E-03  0.1432085E-02  0.1275986E-02
   264.717  0.2367534E-02  0.1511248E-01  0.2127967E-01     7.771  0.1582099E-03  0.1430712E-02  0.1270412E-02
   264.721  0.2367367E-02  0.1510797E-01  0.2128553E-01     7.771  0.1581051E-03  0.1430305E-02  0.1265383E-02
   264.725  0.2367215E-02  0.1510472E-01  0.2128991E-01     7.770  0.1579946E-03  0.1430054E-02  0.1261387E-02
   264.729  0.2367081E-02  0.1509971E-01  0.2129517E-01     7.770  0.1578810E-03  0.1430788E-02  0.1258315E-02
   264.732  0.2366967E-02  0.1509461E-01  0.2130322E-01     7.770  0.1577671E-03  0.1431544E-02  0.1255797E-02
   264.736  0.2366877E-02  0.1509147E-01  0.2131328E-01     7.770  0.1576558E-03  0.1430437E-02  0.1252381E-02
   264.740  0.2366812E-02  0.1508975E-01  0.2132520E-01     7.770  0.1575499E-03  0.1427157E-02  0.1251207E-02
   264.744  0.2366773E-02  0.1508718E-01  0.2133729E-01     7.770  0.1574515E-03  0.1422245E-02  0.1250979E-02
   264.748  0.2366762E-02  0.1508488E-01  0.2134985E-01     7.770  0.1573631E-03  0.1417644E-02  0.1249128E-02
   264.751  0.2366773E-02  0.1508215E-01  0.2136126E-01     7.769  0.1572878E-03  0.1413265E-02  0.1247650E-02
   264.755  0.2366797E-02  0.1507844E-01  0.2137116E-01     7.769  0.1572303E-03  0.1408476E-02  0.1243838E-02
   264.759  0.2366830E-02  0.1507409E-01  0.2137954E-01     7.769  0.1571922E-03  0.1403650E-02  0.1238013E-02
   264.763  0.2366873E-02  0.1506905E-01  0.2138666E-01     7.769  0.1571746E-03  0.1398389E-02  0.1231056E-02
   264.767  0.2366923E-02  0.1506185E-01  0.2139134E-01     7.769  0.1571773E-03  0.1393415E-02  0.1222148E-02
   264.770  0.2366981E-02  0.1505647E-01  0.2139413E-01     7.769  0.1572006E-03  0.1386839E-02  0.1211506E-02
   264.774  0.2367042E-02  0.1505466E-01  0.2139868E-01     7.769  0.1572440E-03  0.1377730E-02  0.1201788E-02
   264.778  0.2367107E-02  0.1505021E-01  0.2140089E-01     7.769  0.1573071E-03  0.1372822E-02  0.1192614E-02
   264.782  0.2367170E-02  0.1504730E-01  0.2140366E-01     7.768  0.1573886E-03  0.1367919E-02  0.1184806E-02
   264.786  0.2367229E-02  0.1505063E-01  0.2141279E-01     7.768  0.1574875E-03  0.1362855E-02  0.1184840E-02
   264.789  0.2367284E-02  0.1505445E-01  0.2141924E-01     7.768  0.1576006E-03  0.1357059E-02  0.1185603E-02
   264.793  0.2367332E-02  0.1505880E-01  0.2142397E-01     7.768  0.1577256E-03  0.1351113E-02  0.1185699E-02
   264.797  0.2367377E-02  0.1506323E-01  0.2142785E-01     7.768  0.1578678E-03  0.1344444E-02  0.1186004E-02
   264.801  0.2367447E-02  0.1506601E-01  0.2143124E-01     7.768  0.1580561E-03  0.1337062E-02  0.1186398E-02
   264.805  0.2367545E-02  0.1506687E-01  0.2143460E-01     7.768  0.1582898E-03  0.1328947E-02  0.1187040E-02
   264.808  0.2367666E-02  0.1506651E-01  0.2143807E-01     7.768  0.1585645E-03  0.1320335E-02  0.1186239E-02
   264.812  0.2367805E-02  0.1506487E-01  0.2144038E-01     7.767  0.1588744E-03  0.1311330E-02  0.1185214E-02
   264.816  0.2367958E-02  0.1506196E-01  0.2144172E-01     7.767  0.1592113E-03  0.1302244E-02  0.1184276E-02
   264.820  0.2368122E-02  0.1505931E-01  0.2144271E-01     7.767  0.1595667E-03  0.1295092E-02  0.1183167E-02
   264.824  0.2368302E-02  0.1506105E-01  0.2144911E-01     7.767  0.1599287E-03  0.1295450E-02  0.1178367E-02
   264.827  0.2368493E-02  0.1506258E-01  0.2145490E-01     7.767  0.1602888E-03  0.1294899E-02  0.1174091E-02
   264.831  0.2368685E-02  0.1506473E-01  0.2145881E-01     7.767  0.1606380E-03  0.1295246E-02  0.1173897E-02
   264.835  0.2368868E-02  0.1506548E-01  0.2146201E-01     7.767  0.1609681E-03  0.1294604E-02  0.1177247E-02
   264.839  0.2369037E-02  0.1506589E-01  0.2146395E-01     7.767  0.1612719E-03  0.1293942E-02  0.1183306E-02
   264.843  0.2369193E-02  0.1506642E-01  0.2146229E-01     7.766  0.1615491E-03  0.1292665E-02  0.1191628E-02
   264.846  0.2369330E-02  0.1506623E-01  0.2145837E-01     7.766  0.1617944E-03  0.1291243E-02  0.1202224E-02
   264.850  0.2369445E-02  0.1506660E-01  0.2145106E-01     7.766  0.1620012E-03  0.1290107E-02  0.1215135E-02
   264.854  0.2369535E-02  0.1506951E-01  0.2144539E-01     7.766  0.1621656E-03  0.1286285E-02  0.1223226E-02
   264.858  0.2369599E-02  0.1507268E-01  0.2143798E-01     7.766  0.1622820E-03  0.1282547E-02  0.1231555E-02
   264.861  0.2369643E-02  0.1507584E-01  0.2142996E-01     7.766  0.1623455E-03  0.1278951E-02  0.1241910E-02
   264.865  0.2369663E-02  0.1507893E-01  0.2142109E-01     7.766  0.1623548E-03  0.1275964E-02  0.1252191E-02
   264.869  0.2369670E-02  0.1508311E-01  0.2141118E-01     7.766  0.1623299E-03  0.1274408E-02  0.1261086E-02
   264.873  0.2369679E-02  0.1508639E-01  0.2140299E-01     7.765  0.1623049E-03  0.1271780E-02  0.1269444E-02
   264.877  0.2369688E-02  0.1508943E-01  0.2139696E-01     7.765  0.1622794E-03  0.1269814E-02  0.1274993E-02
   264.880  0.2369697E-02  0.1509282E-01  0.2139175E-01     7.765  0.1622540E-03  0.1267834E-02  0.1278857E-02
   264.884  0.2369704E-02  0.1509590E-01  0.2138776E-01     7.765  0.1622301E-03  0.1267572E-02  0.1281301E-02
   264.888  0.2369709E-02  0.1509978E-01  0.2138488E-01     7.765  0.1622081E-03  0.1267720E-02  0.1282408E-02
   264.892  0.2369709E-02  0.1510097E-01  0.2138106E-01     7.765  0.1621883E-03  0.1266491E-02  0.1279801E-02
   264.896  0.2369706E-02  0.1510396E-01  0.2137931E-01     7.765  0.1621710E-03  0.1268258E-02  0.1278741E-02
   264.899  0.2369698E-02  0.1510890E-01  0.2137789E-01     7.765  0.1621573E-03  0.1272404E-02  0.1275462E-02
   264.903  0.2369684E-02  0.1511134E-01  0.2137612E-01     7.764  0.1621471E-03  0.1273714E-02  0.1271403E-02
   264.907  0.2369674E-02  0.1511334E-01  0.2137478E-01     7.764  0.1621378E-03  0.1274644E-02  0.1267586E-02
   264.911  0.2369673E-02  0.1511541E-01  0.2137459E-01     7.764  0.1621285E-03  0.1275785E-02  0.1263532E-02
   264.915  0.2369681E-02  0.1511660E-01  0.2137149E-01     7.764  0.1621189E-03  0.1276573E-02  0.1254730E-02
   264.918  0.2369697E-02  0.1511712E-01  0.2137389E-01     7.764  0.1621100E-03  0.1277667E-02  0.1252915E-02
   264.922  0.2369721E-02  0.1511764E-01  0.2137660E-01     7.764  0.1621019E-03  0.1278862E-02  0.1253449E-02
   264.926  0.2369751E-02  0.1511773E-01  0.2137939E-01     7.764  0.1620944E-03  0.1279442E-02  0.1251069E-02
   264.930  0.2369780E-02  0.1511904E-01  0.2138240E-01     7.764  0.1620906E-03  0.1279278E-02  0.1248302E-02
   264.934  0.2369804E-02  0.1511963E-01  0.2138593E-01     7.764  0.1620920E-03  0.1278825E-02  0.1247378E-02
   264.937  0.2369821E-02  0.1512100E-01  0.2138772E-01     7.763  0.1620993E-03  0.1276861E-02  0.1244654E-02
   264.941  0.2369831E-02  0.1512207E-01  0.2138757E-01     7.763  0.1621123E-03  0.1276685E-02  0.1242702E-02
   264.945  0.2369833E-02  0.1512324E-01  0.2138974E-01     7.763  0.1621308E-03  0.1276490E-02  0.1240627E-02
   264.949  0.2369828E-02  0.1512481E-01  0.2139345E-01     7.763  0.1621541E-03  0.1276072E-02  0.1237156E-02
   264.953  0.2369815E-02  0.1512636E-01  0.2139597E-01     7.763  0.1621831E-03  0.1275089E-02  0.1235906E-02
   264.956  0.2369795E-02  0.1512796E-01  0.2139802E-01     7.763  0.1622157E-03  0.1274387E-02  0.1235423E-02
   264.960  0.2369772E-02  0.1512878E-01  0.2140071E-01     7.763  0.1622510E-03  0.1273784E-02  0.1234502E-02
   264.964  0.2369746E-02  0.1513117E-01  0.2140425E-01     7.763  0.1622884E-03  0.1272591E-02  0.1234416E-02
   264.968  0.2369702E-02  0.1513295E-01  0.2140790E-01     7.762  0.1623017E-03  0.1272054E-02  0.1236393E-02
   264.971  0.2369617E-02  0.1513451E-01  0.2140769E-01     7.762  0.1622477E-03  0.1270887E-02  0.1241679E-02
   264.975  0.2369495E-02  0.1513585E-01  0.2140508E-01     7.762  0.1621276E-03  0.1270176E-02  0.1249938E-02
   264.979  0.2369339E-02  0.1513698E-01  0.2139908E-01     7.762  0.1619429E-03  0.1269106E-02  0.1260668E-02
   264.983  0.2369150E-02  0.1513746E-01  0.2139069E-01     7.762  0.1616997E-03  0.1268967E-02  0.1274497E-02
   264.987  0.2368935E-02  0.1513710E-01  0.2138250E-01     7.762  0.1614031E-03  0.1268410E-02  0.1288806E-02
   264.990  0.2368697E-02  0.1513627E-01  0.2137446E-01     7.762  0.1610603E-03  0.1267790E-02  0.1304651E-02
   264.994  0.2368443E-02  0.1513472E-01  0.2136626E-01     7.762  0.1606790E-03  0.1267181E-02  0.1320979E-02
   264.998  0.2368177E-02  0.1513273E-01  0.2135867E-01     7.762  0.1602695E-03  0.1267147E-02  0.1336765E-02
   265.002  0.2367906E-02  0.1513116E-01  0.2135377E-01     7.762  0.1598406E-03  0.1266253E-02  0.1349964E-02
   265.006  0.2367635E-02  0.1513317E-01  0.2135390E-01     7.761  0.1594029E-03  0.1264017E-02  0.1359253E-02
   265.009  0.2367373E-02  0.1513227E-01  0.2135355E-01     7.761  0.1589668E-03  0.1262979E-02  0.1369638E-02
   265.013  0.2367130E-02  0.1513214E-01  0.2135464E-01     7.761  0.1585433E-03  0.1261783E-02  0.1377583E-02
   265.017  0.2366908E-02  0.1513198E-01  0.2135866E-01     7.761  0.1581498E-03  0.1260831E-02  0.1381219E-02
   265.021  0.2366710E-02  0.1513057E-01  0.2136508E-01     7.761  0.1577986E-03  0.1260636E-02  0.1381183E-02
   265.025  0.2366540E-02  0.1512846E-01  0.2137062E-01     7.761  0.1574980E-03  0.1260376E-02  0.1379600E-02
   265.028  0.2366402E-02  0.1512624E-01  0.2137991E-01     7.761  0.1572545E-03  0.1260115E-02  0.1371726E-02
   265.032  0.2366292E-02  0.1512624E-01  0.2138938E-01     7.761  0.1570749E-03  0.1263253E-02  0.1360868E-02
   265.036  0.2366169E-02  0.1512312E-01  0.2139556E-01     7.760  0.1569625E-03  0.1262293E-02  0.1355254E-02
   265.040  0.2366008E-02  0.1512054E-01  0.2139712E-01     7.760  0.1569282E-03  0.1261341E-02  0.1353745E-02
   265.044  0.2365778E-02  0.1512034E-01  0.2139237E-01     7.760  0.1569859E-03  0.1259481E-02  0.1357124E-02
   265.047  0.2365479E-02  0.1512248E-01  0.2138204E-01     7.760  0.1571360E-03  0.1257741E-02  0.1365211E-02
   265.051  0.2365094E-02  0.1512701E-01  0.2136610E-01     7.760  0.1573822E-03  0.1256207E-02  0.1377641E-02
   265.055  0.2364623E-02  0.1513365E-01  0.2134287E-01     7.760  0.1577213E-03  0.1255143E-02  0.1392919E-02
   265.059  0.2364077E-02  0.1514284E-01  0.2131877E-01     7.760  0.1581454E-03  0.1253685E-02  0.1409066E-02
   265.063  0.2363465E-02  0.1515378E-01  0.2129165E-01     7.760  0.1586472E-03  0.1252287E-02  0.1426259E-02
   265.066  0.2362792E-02  0.1517408E-01  0.2127213E-01     7.760  0.1592168E-03  0.1247596E-02  0.1446973E-02
   265.070  0.2362073E-02  0.1519727E-01  0.2125480E-01     7.760  0.1598419E-03  0.1242821E-02  0.1470376E-02
   265.074  0.2361321E-02  0.1521888E-01  0.2123731E-01     7.759  0.1605100E-03  0.1240475E-02  0.1496434E-02
   265.078  0.2360552E-02  0.1524117E-01  0.2122376E-01     7.759  0.1612049E-03  0.1243312E-02  0.1527783E-02
   265.082  0.2359780E-02  0.1527657E-01  0.2122385E-01     7.759  0.1619118E-03  0.1240585E-02  0.1528462E-02
   265.085  0.2359033E-02  0.1531401E-01  0.2123406E-01     7.759  0.1626090E-03  0.1236414E-02  0.1519094E-02
   265.089  0.2358326E-02  0.1534549E-01  0.2124618E-01     7.759  0.1632799E-03  0.1233765E-02  0.1508713E-02
   265.093  0.2357674E-02  0.1537160E-01  0.2125866E-01     7.759  0.1639075E-03  0.1231769E-02  0.1496024E-02
   265.097  0.2357089E-02  0.1539130E-01  0.2127168E-01     7.759  0.1644769E-03  0.1230276E-02  0.1482465E-02
   265.100  0.2356583E-02  0.1540473E-01  0.2128505E-01     7.759  0.1649737E-03  0.1228868E-02  0.1467743E-02
   265.104  0.2356166E-02  0.1541211E-01  0.2130074E-01     7.759  0.1653849E-03  0.1226459E-02  0.1453812E-02
   265.108  0.2355846E-02  0.1541373E-01  0.2131505E-01     7.759  0.1657005E-03  0.1223756E-02  0.1438204E-02
   265.112  0.2355628E-02  0.1540833E-01  0.2133126E-01     7.758  0.1659113E-03  0.1219608E-02  0.1422972E-02
   265.116  0.2355517E-02  0.1539898E-01  0.2134685E-01     7.758  0.1660124E-03  0.1217134E-02  0.1409543E-02
   265.119  0.2355515E-02  0.1538395E-01  0.2136276E-01     7.758  0.1660010E-03  0.1214625E-02  0.1396074E-02
   265.123  0.2355637E-02  0.1536388E-01  0.2138004E-01     7.758  0.1659105E-03  0.1211997E-02  0.1383298E-02
   265.127  0.2355898E-02  0.1533939E-01  0.2139990E-01     7.758  0.1657786E-03  0.1209091E-02  0.1370435E-02
   265.131  0.2356292E-02  0.1531164E-01  0.2142214E-01     7.758  0.1656090E-03  0.1206414E-02  0.1357680E-02
   265.135  0.2356810E-02  0.1528164E-01  0.2144581E-01     7.758  0.1654063E-03  0.1204750E-02  0.1346382E-02
   265.138  0.2357440E-02  0.1525367E-01  0.2147203E-01     7.758  0.1651748E-03  0.1206900E-02  0.1336159E-02
   265.142  0.2358170E-02  0.1523202E-01  0.2150965E-01     7.758  0.1649216E-03  0.1201878E-02  0.1323117E-02
   265.146  0.2358989E-02  0.1520952E-01  0.2154634E-01     7.758  0.1646518E-03  0.1197098E-02  0.1312450E-02
   265.150  0.2359877E-02  0.1518720E-01  0.2158062E-01     7.757  0.1643731E-03  0.1192953E-02  0.1304031E-02
   265.154  0.2360805E-02  0.1516808E-01  0.2161472E-01     7.757  0.1641077E-03  0.1187102E-02  0.1294878E-02
   265.157  0.2361746E-02  0.1515154E-01  0.2164722E-01     7.757  0.1638677E-03  0.1180806E-02  0.1284154E-02
   265.161  0.2362682E-02  0.1513748E-01  0.2167264E-01     7.757  0.1636594E-03  0.1174824E-02  0.1275257E-02
   265.165  0.2363592E-02  0.1512434E-01  0.2169299E-01     7.757  0.1634889E-03  0.1169723E-02  0.1267950E-02
   265.169  0.2364459E-02  0.1511216E-01  0.2170567E-01     7.757  0.1633606E-03  0.1165534E-02  0.1262277E-02
   265.173  0.2365263E-02  0.1510110E-01  0.2171059E-01     7.757  0.1632776E-03  0.1162594E-02  0.1257358E-02
   265.176  0.2365990E-02  0.1509128E-01  0.2170988E-01     7.757  0.1632376E-03  0.1161159E-02  0.1253909E-02
   265.180  0.2366630E-02  0.1508292E-01  0.2170221E-01     7.757  0.1632369E-03  0.1160802E-02  0.1251986E-02
   265.184  0.2367143E-02  0.1507812E-01  0.2168995E-01     7.757  0.1632812E-03  0.1162635E-02  0.1251294E-02
   265.188  0.2367513E-02  0.1507700E-01  0.2167020E-01     7.756  0.1633710E-03  0.1167822E-02  0.1252540E-02
   265.192  0.2367738E-02  0.1508128E-01  0.2164693E-01     7.756  0.1635015E-03  0.1177215E-02  0.1259652E-02
   265.195  0.2367852E-02  0.1509182E-01  0.2162401E-01     7.756  0.1636548E-03  0.1185851E-02  0.1263479E-02
   265.199  0.2367861E-02  0.1511023E-01  0.2160626E-01     7.756  0.1638230E-03  0.1192704E-02  0.1262378E-02
   265.203  0.2367773E-02  0.1513045E-01  0.2158823E-01     7.756  0.1640012E-03  0.1200007E-02  0.1260141E-02
   265.207  0.2367610E-02  0.1514887E-01  0.2157041E-01     7.756  0.1641781E-03  0.1207137E-02  0.1261324E-02
   265.211  0.2367383E-02  0.1516615E-01  0.2155146E-01     7.756  0.1643471E-03  0.1214447E-02  0.1268461E-02
   265.214  0.2367108E-02  0.1518478E-01  0.2153392E-01     7.756  0.1645049E-03  0.1224458E-02  0.1281657E-02
   265.218  0.2366840E-02  0.1519783E-01  0.2152426E-01     7.756  0.1646469E-03  0.1230246E-02  0.1295845E-02
   265.222  0.2366584E-02  0.1520828E-01  0.2151613E-01     7.756  0.1647703E-03  0.1234004E-02  0.1311357E-02
   265.226  0.2366349E-02  0.1521668E-01  0.2151255E-01     7.755  0.1648720E-03  0.1236807E-02  0.1327703E-02
   265.229  0.2366139E-02  0.1522137E-01  0.2151302E-01     7.755  0.1649500E-03  0.1235761E-02  0.1344738E-02
   265.233  0.2365958E-02  0.1522616E-01  0.2151769E-01     7.755  0.1650021E-03  0.1236426E-02  0.1363040E-02
   265.237  0.2365810E-02  0.1522886E-01  0.2152381E-01     7.755  0.1650274E-03  0.1235326E-02  0.1383977E-02
   265.241  0.2365699E-02  0.1522955E-01  0.2153276E-01     7.755  0.1650251E-03  0.1232717E-02  0.1405432E-02
   265.245  0.2365628E-02  0.1522832E-01  0.2154460E-01     7.755  0.1649949E-03  0.1228388E-02  0.1428310E-02
   265.248  0.2365600E-02  0.1522601E-01  0.2155829E-01     7.755  0.1649372E-03  0.1221708E-02  0.1453034E-02
   265.252  0.2365616E-02  0.1522242E-01  0.2157241E-01     7.755  0.1648536E-03  0.1214865E-02  0.1477107E-02
   265.256  0.2365675E-02  0.1521759E-01  0.2158526E-01     7.755  0.1647454E-03  0.1207485E-02  0.1504171E-02
   265.260  0.2365775E-02  0.1521110E-01  0.2160118E-01     7.755  0.1646152E-03  0.1199301E-02  0.1529766E-02
   265.264  0.2365913E-02  0.1520243E-01  0.2161780E-01     7.755  0.1644660E-03  0.1188425E-02  0.1555914E-02
   265.267  0.2366087E-02  0.1519538E-01  0.2163592E-01     7.754  0.1643012E-03  0.1179555E-02  0.1583851E-02
   265.271  0.2366292E-02  0.1519067E-01  0.2165650E-01     7.754  0.1641245E-03  0.1172242E-02  0.1614005E-02
   265.275  0.2366522E-02  0.1519254E-01  0.2168045E-01     7.754  0.1639404E-03  0.1171944E-02  0.1653043E-02
   265.279  0.2366772E-02  0.1519334E-01  0.2170334E-01     7.754  0.1637531E-03  0.1173073E-02  0.1691968E-02
   265.283  0.2367037E-02  0.1519521E-01  0.2172546E-01     7.754  0.1635675E-03  0.1171466E-02  0.1729372E-02
   265.286  0.2367309E-02  0.1519678E-01  0.2174510E-01     7.754  0.1633876E-03  0.1170035E-02  0.1765204E-02
   265.290  0.2367582E-02  0.1519762E-01  0.2176218E-01     7.754  0.1632178E-03  0.1168749E-02  0.1797789E-02
   265.294  0.2367849E-02  0.1519860E-01  0.2177666E-01     7.754  0.1630627E-03  0.1167141E-02  0.1826802E-02
   265.298  0.2368105E-02  0.1519928E-01  0.2178860E-01     7.754  0.1629258E-03  0.1165649E-02  0.1853255E-02
   265.302  0.2368341E-02  0.1519941E-01  0.2179688E-01     7.754  0.1628103E-03  0.1163926E-02  0.1874812E-02
   265.305  0.2368553E-02  0.1519973E-01  0.2180239E-01     7.754  0.1627191E-03  0.1162267E-02  0.1891779E-02
   265.309  0.2368736E-02  0.1520038E-01  0.2180438E-01     7.753  0.1626542E-03  0.1160569E-02  0.1904073E-02
   265.313  0.2368894E-02  0.1520095E-01  0.2180471E-01     7.753  0.1626041E-03  0.1159003E-02  0.1910878E-02
   265.317  0.2369031E-02  0.1520191E-01  0.2180297E-01     7.753  0.1625617E-03  0.1158162E-02  0.1913881E-02
   265.321  0.2369143E-02  0.1520104E-01  0.2180037E-01     7.753  0.1625271E-03  0.1157350E-02  0.1913120E-02
   265.324  0.2369227E-02  0.1520174E-01  0.2179602E-01     7.753  0.1625010E-03  0.1156059E-02  0.1907049E-02
   265.328  0.2369279E-02  0.1520256E-01  0.2178935E-01     7.753  0.1624851E-03  0.1154317E-02  0.1897256E-02
   265.332  0.2369291E-02  0.1520139E-01  0.2178014E-01     7.753  0.1624811E-03  0.1151975E-02  0.1881635E-02
   265.336  0.2369257E-02  0.1520192E-01  0.2176692E-01     7.753  0.1624915E-03  0.1151033E-02  0.1861006E-02
   265.339  0.2369186E-02  0.1520168E-01  0.2175389E-01     7.753  0.1625145E-03  0.1150598E-02  0.1843110E-02
   265.343  0.2369087E-02  0.1520158E-01  0.2173969E-01     7.753  0.1625475E-03  0.1149651E-02  0.1828886E-02
   265.347  0.2368962E-02  0.1520150E-01  0.2172508E-01     7.753  0.1625902E-03  0.1148701E-02  0.1816434E-02
   265.351  0.2368814E-02  0.1520181E-01  0.2171144E-01     7.752  0.1626419E-03  0.1147759E-02  0.1805496E-02
   265.355  0.2368644E-02  0.1520158E-01  0.2169636E-01     7.752  0.1627008E-03  0.1147136E-02  0.1795215E-02
   265.358  0.2368458E-02  0.1520063E-01  0.2168333E-01     7.752  0.1627666E-03  0.1146250E-02  0.1787093E-02
   265.362  0.2368259E-02  0.1520086E-01  0.2167083E-01     7.752  0.1628377E-03  0.1144975E-02  0.1781191E-02
   265.366  0.2368050E-02  0.1519986E-01  0.2165890E-01     7.752  0.1629123E-03  0.1141306E-02  0.1776207E-02
   265.370  0.2367836E-02  0.1519932E-01  0.2164788E-01     7.752  0.1629887E-03  0.1139672E-02  0.1772311E-02
   265.374  0.2367619E-02  0.1519881E-01  0.2163764E-01     7.752  0.1630657E-03  0.1137501E-02  0.1769469E-02
   265.377  0.2367406E-02  0.1519944E-01  0.2162779E-01     7.752  0.1631408E-03  0.1135257E-02  0.1766570E-02
   265.381  0.2367193E-02  0.1520005E-01  0.2161933E-01     7.752  0.1632124E-03  0.1135453E-02  0.1763848E-02
   265.385  0.2366984E-02  0.1519849E-01  0.2161266E-01     7.752  0.1632792E-03  0.1132511E-02  0.1760991E-02
   265.389  0.2366781E-02  0.1519896E-01  0.2160962E-01     7.752  0.1633353E-03  0.1130592E-02  0.1761575E-02
   265.393  0.2366575E-02  0.1520237E-01  0.2160842E-01     7.751  0.1633568E-03  0.1130766E-02  0.1763686E-02
   265.396  0.2366371E-02  0.1520672E-01  0.2160814E-01     7.751  0.1633390E-03  0.1131769E-02  0.1765360E-02
   265.400  0.2366171E-02  0.1521089E-01  0.2160772E-01     7.751  0.1632835E-03  0.1132849E-02  0.1766507E-02
   265.404  0.2365980E-02  0.1521453E-01  0.2160891E-01     7.751  0.1631909E-03  0.1133669E-02  0.1766949E-02
   265.408  0.2365779E-02  0.1521886E-01  0.2161099E-01     7.751  0.1630889E-03  0.1133080E-02  0.1765273E-02
   265.412  0.2365566E-02  0.1522594E-01  0.2161522E-01     7.751  0.1629883E-03  0.1133685E-02  0.1766994E-02
   265.415  0.2365343E-02  0.1523400E-01  0.2162016E-01     7.751  0.1628916E-03  0.1134034E-02  0.1767495E-02
   265.419  0.2365116E-02  0.1524160E-01  0.2162426E-01     7.751  0.1628014E-03  0.1132800E-02  0.1768709E-02
   265.423  0.2364888E-02  0.1524870E-01  0.2162807E-01     7.751  0.1627213E-03  0.1130859E-02  0.1766921E-02
   265.427  0.2364663E-02  0.1525507E-01  0.2163302E-01     7.751  0.1626534E-03  0.1127843E-02  0.1764576E-02
   265.431  0.2364447E-02  0.1526075E-01  0.2163787E-01     7.751  0.1625999E-03  0.1124464E-02  0.1762813E-02
   265.434  0.2364242E-02  0.1526540E-01  0.2164295E-01     7.751  0.1625640E-03  0.1120661E-02  0.1760273E-02
   265.438  0.2364053E-02  0.1526917E-01  0.2164790E-01     7.750  0.1625456E-03  0.1115751E-02  0.1755874E-02
   265.442  0.2363882E-02  0.1526944E-01  0.2165232E-01     7.750  0.1625473E-03  0.1112010E-02  0.1751494E-02
   265.446  0.2363732E-02  0.1526903E-01  0.2165654E-01     7.750  0.1625688E-03  0.1108939E-02  0.1746655E-02
   265.450  0.2363605E-02  0.1526692E-01  0.2166393E-01     7.750  0.1626102E-03  0.1105959E-02  0.1739575E-02
   265.453  0.2363504E-02  0.1526296E-01  0.2167213E-01     7.750  0.1626712E-03  0.1105400E-02  0.1731605E-02
   265.457  0.2363429E-02  0.1525817E-01  0.2168212E-01     7.750  0.1627496E-03  0.1103737E-02  0.1726770E-02
   265.461  0.2363382E-02  0.1525179E-01  0.2168828E-01     7.750  0.1628446E-03  0.1103185E-02  0.1716062E-02
   265.465  0.2363361E-02  0.1524378E-01  0.2169390E-01     7.750  0.1629534E-03  0.1102617E-02  0.1705120E-02
   265.469  0.2363367E-02  0.1523547E-01  0.2170207E-01     7.750  0.1630736E-03  0.1100456E-02  0.1694272E-02
   265.472  0.2363399E-02  0.1522513E-01  0.2170895E-01     7.750  0.1632022E-03  0.1101135E-02  0.1683163E-02
   265.476  0.2363455E-02  0.1521240E-01  0.2171510E-01     7.750  0.1633366E-03  0.1104350E-02  0.1672031E-02
   265.480  0.2363533E-02  0.1519777E-01  0.2171907E-01     7.750  0.1634728E-03  0.1109388E-02  0.1661551E-02
   265.484  0.2363632E-02  0.1518204E-01  0.2172272E-01     7.750  0.1636085E-03  0.1117732E-02  0.1650400E-02
   265.488  0.2363760E-02  0.1516554E-01  0.2172447E-01     7.749  0.1637373E-03  0.1127990E-02  0.1641491E-02
   265.491  0.2363930E-02  0.1514984E-01  0.2173055E-01     7.749  0.1638501E-03  0.1142090E-02  0.1631508E-02
   265.495  0.2364143E-02  0.1513724E-01  0.2174123E-01     7.749  0.1639439E-03  0.1154765E-02  0.1621508E-02
   265.499  0.2364391E-02  0.1512899E-01  0.2175707E-01     7.749  0.1640168E-03  0.1160286E-02  0.1614114E-02
   265.503  0.2364672E-02  0.1512392E-01  0.2177668E-01     7.749  0.1640671E-03  0.1159578E-02  0.1608960E-02
   265.506  0.2364976E-02  0.1511856E-01  0.2179497E-01     7.749  0.1640934E-03  0.1159065E-02  0.1607140E-02
   265.510  0.2365298E-02  0.1511379E-01  0.2181185E-01     7.749  0.1640951E-03  0.1158990E-02  0.1606849E-02
   265.514  0.2365622E-02  0.1510967E-01  0.2182907E-01     7.749  0.1640759E-03  0.1159062E-02  0.1608357E-02
   265.518  0.2365931E-02  0.1510640E-01  0.2184192E-01     7.749  0.1640395E-03  0.1159584E-02  0.1612606E-02
   265.522  0.2366217E-02  0.1510556E-01  0.2185290E-01     7.749  0.1639861E-03  0.1159387E-02  0.1617181E-02
   265.525  0.2366476E-02  0.1510481E-01  0.2186038E-01     7.749  0.1639177E-03  0.1159656E-02  0.1622665E-02
   265.529  0.2366700E-02  0.1510266E-01  0.2186412E-01     7.749  0.1638356E-03  0.1160192E-02  0.1630454E-02
   265.533  0.2366886E-02  0.1510184E-01  0.2186429E-01     7.749  0.1637408E-03  0.1160571E-02  0.1639862E-02
   265.537  0.2367029E-02  0.1510062E-01  0.2186181E-01     7.748  0.1636361E-03  0.1160366E-02  0.1649791E-02
   265.541  0.2367126E-02  0.1509946E-01  0.2185554E-01     7.748  0.1635230E-03  0.1160383E-02  0.1660896E-02
   265.544  0.2367179E-02  0.1509761E-01  0.2184603E-01     7.748  0.1634086E-03  0.1160341E-02  0.1672595E-02
   265.548  0.2367199E-02  0.1509556E-01  0.2183524E-01     7.748  0.1633176E-03  0.1159442E-02  0.1682971E-02
   265.552  0.2367188E-02  0.1509474E-01  0.2182502E-01     7.748  0.1632544E-03  0.1159069E-02  0.1692557E-02
   265.556  0.2367147E-02  0.1509428E-01  0.2181139E-01     7.748  0.1632210E-03  0.1159068E-02  0.1697901E-02
   265.560  0.2367082E-02  0.1509334E-01  0.2179707E-01     7.748  0.1632172E-03  0.1158847E-02  0.1700523E-02
   265.563  0.2366999E-02  0.1509305E-01  0.2178358E-01     7.748  0.1632432E-03  0.1159051E-02  0.1701539E-02
   265.567  0.2366908E-02  0.1509279E-01  0.2177268E-01     7.748  0.1632844E-03  0.1158905E-02  0.1700645E-02
   265.571  0.2366829E-02  0.1509403E-01  0.2176607E-01     7.748  0.1633208E-03  0.1158719E-02  0.1699219E-02
   265.575  0.2366761E-02  0.1509609E-01  0.2176514E-01     7.748  0.1633501E-03  0.1158693E-02  0.1694625E-02
   265.579  0.2366708E-02  0.1509758E-01  0.2176582E-01     7.748  0.1633728E-03  0.1158631E-02  0.1691670E-02
   265.582  0.2366669E-02  0.1509804E-01  0.2176823E-01     7.748  0.1633874E-03  0.1158638E-02  0.1688596E-02
   265.586  0.2366647E-02  0.1509656E-01  0.2177193E-01     7.747  0.1633942E-03  0.1158474E-02  0.1685831E-02
   265.590  0.2366644E-02  0.1509583E-01  0.2177707E-01     7.747  0.1633931E-03  0.1158599E-02  0.1682305E-02
   265.594  0.2366659E-02  0.1509368E-01  0.2178384E-01     7.747  0.1633839E-03  0.1161169E-02  0.1677987E-02
   265.598  0.2366692E-02  0.1509284E-01  0.2179049E-01     7.747  0.1633677E-03  0.1160483E-02  0.1674678E-02
   265.601  0.2366740E-02  0.1509245E-01  0.2179644E-01     7.747  0.1633441E-03  0.1159612E-02  0.1671761E-02
   265.605  0.2366803E-02  0.1509180E-01  0.2180307E-01     7.747  0.1633143E-03  0.1158748E-02  0.1667859E-02
   265.609  0.2366879E-02  0.1509116E-01  0.2181031E-01     7.747  0.1632795E-03  0.1158173E-02  0.1664873E-02
   265.613  0.2366966E-02  0.1509148E-01  0.2181939E-01     7.747  0.1632401E-03  0.1157644E-02  0.1660755E-02
   265.617  0.2367060E-02  0.1509272E-01  0.2182918E-01     7.747  0.1631977E-03  0.1157230E-02  0.1656875E-02
   265.620  0.2367160E-02  0.1509295E-01  0.2183726E-01     7.747  0.1631536E-03  0.1156598E-02  0.1654313E-02
   265.624  0.2367263E-02  0.1509409E-01  0.2184471E-01     7.747  0.1631081E-03  0.1155620E-02  0.1651912E-02
   265.628  0.2367366E-02  0.1509445E-01  0.2185206E-01     7.747  0.1630629E-03  0.1154885E-02  0.1650045E-02
   265.632  0.2367467E-02  0.1509488E-01  0.2185779E-01     7.747  0.1630195E-03  0.1154158E-02  0.1649266E-02
   265.636  0.2367562E-02  0.1509475E-01  0.2186161E-01     7.747  0.1629784E-03  0.1153237E-02  0.1650140E-02
   265.639  0.2367649E-02  0.1509475E-01  0.2186459E-01     7.746  0.1629405E-03  0.1152799E-02  0.1650815E-02
   265.643  0.2367726E-02  0.1509526E-01  0.2186679E-01     7.746  0.1629079E-03  0.1152821E-02  0.1652528E-02
   265.647  0.2367789E-02  0.1509559E-01  0.2186786E-01     7.746  0.1628803E-03  0.1152814E-02  0.1654212E-02
   265.651  0.2367837E-02  0.1509573E-01  0.2186660E-01     7.746  0.1628586E-03  0.1152401E-02  0.1657960E-02
   265.655  0.2367845E-02  0.1509664E-01  0.2186338E-01     7.746  0.1628435E-03  0.1152254E-02  0.1664258E-02
   265.658  0.2367797E-02  0.1509725E-01  0.2185607E-01     7.746  0.1628359E-03  0.1152076E-02  0.1673697E-02
   265.662  0.2367693E-02  0.1510410E-01  0.2185152E-01     7.746  0.1628352E-03  0.1150873E-02  0.1680806E-02
   265.666  0.2367541E-02  0.1511267E-01  0.2184754E-01     7.746  0.1628399E-03  0.1149056E-02  0.1687348E-02
   265.670  0.2367356E-02  0.1512314E-01  0.2184405E-01     7.746  0.1628454E-03  0.1148087E-02  0.1693696E-02
   265.674  0.2367141E-02  0.1513703E-01  0.2184127E-01     7.746  0.1628526E-03  0.1150489E-02  0.1700974E-02
   265.677  0.2366900E-02  0.1514682E-01  0.2183934E-01     7.746  0.1628612E-03  0.1149382E-02  0.1707434E-02
   265.681  0.2366636E-02  0.1515623E-01  0.2183844E-01     7.746  0.1628718E-03  0.1149082E-02  0.1712368E-02
   265.685  0.2366354E-02  0.1516554E-01  0.2183881E-01     7.746  0.1628848E-03  0.1149292E-02  0.1716281E-02
   265.689  0.2366060E-02  0.1517618E-01  0.2184076E-01     7.746  0.1629002E-03  0.1148265E-02  0.1722638E-02
   265.693  0.2365757E-02  0.1518311E-01  0.2184118E-01     7.746  0.1629184E-03  0.1147831E-02  0.1724762E-02
   265.696  0.2365451E-02  0.1519093E-01  0.2184373E-01     7.745  0.1629393E-03  0.1149777E-02  0.1725951E-02
   265.700  0.2365147E-02  0.1519834E-01  0.2184745E-01     7.745  0.1629620E-03  0.1151431E-02  0.1727357E-02
   265.704  0.2364851E-02  0.1520484E-01  0.2185333E-01     7.745  0.1629864E-03  0.1153301E-02  0.1726458E-02
   265.708  0.2364568E-02  0.1520936E-01  0.2186054E-01     7.745  0.1630119E-03  0.1154751E-02  0.1722079E-02
   265.712  0.2364301E-02  0.1521296E-01  0.2187097E-01     7.745  0.1630377E-03  0.1155153E-02  0.1718971E-02
   265.715  0.2364057E-02  0.1521563E-01  0.2188220E-01     7.745  0.1630630E-03  0.1155613E-02  0.1715200E-02
   265.719  0.2363839E-02  0.1521669E-01  0.2189519E-01     7.745  0.1630871E-03  0.1155187E-02  0.1709024E-02
   265.723  0.2363650E-02  0.1521696E-01  0.2190770E-01     7.745  0.1631093E-03  0.1153991E-02  0.1702702E-02
   265.727  0.2363494E-02  0.1521495E-01  0.2192204E-01     7.745  0.1631284E-03  0.1152573E-02  0.1695667E-02
   265.731  0.2363373E-02  0.1521392E-01  0.2193715E-01     7.745  0.1631439E-03  0.1151510E-02  0.1688484E-02
   265.734  0.2363286E-02  0.1520869E-01  0.2195272E-01     7.745  0.1631563E-03  0.1150394E-02  0.1680745E-02
   265.738  0.2363232E-02  0.1520180E-01  0.2197020E-01     7.745  0.1631656E-03  0.1148595E-02  0.1670616E-02
   265.742  0.2363213E-02  0.1519377E-01  0.2198775E-01     7.745  0.1631714E-03  0.1146846E-02  0.1660006E-02
   265.746  0.2363229E-02  0.1518503E-01  0.2200561E-01     7.745  0.1631739E-03  0.1144960E-02  0.1648848E-02
   265.750  0.2363278E-02  0.1517595E-01  0.2202282E-01     7.744  0.1631732E-03  0.1142991E-02  0.1637751E-02
   265.753  0.2363360E-02  0.1516675E-01  0.2204012E-01     7.744  0.1631700E-03  0.1141465E-02  0.1626753E-02
   265.757  0.2363474E-02  0.1515728E-01  0.2205662E-01     7.744  0.1631640E-03  0.1139247E-02  0.1616039E-02
   265.761  0.2363617E-02  0.1514717E-01  0.2207320E-01     7.744  0.1631564E-03  0.1137837E-02  0.1606407E-02
   265.765  0.2363779E-02  0.1513756E-01  0.2208651E-01     7.744  0.1631503E-03  0.1136714E-02  0.1599705E-02
   265.769  0.2363953E-02  0.1512870E-01  0.2209938E-01     7.744  0.1631474E-03  0.1135809E-02  0.1594720E-02
   265.772  0.2364136E-02  0.1511942E-01  0.2211112E-01     7.744  0.1631493E-03  0.1135699E-02  0.1589832E-02
   265.776  0.2364322E-02  0.1511999E-01  0.2213183E-01     7.744  0.1631519E-03  0.1135309E-02  0.1583143E-02
   265.780  0.2364481E-02  0.1512106E-01  0.2214776E-01     7.744  0.1630990E-03  0.1134614E-02  0.1582161E-02
   265.784  0.2364600E-02  0.1512268E-01  0.2215945E-01     7.744  0.1629762E-03  0.1134378E-02  0.1587661E-02
   265.788  0.2364679E-02  0.1512392E-01  0.2216342E-01     7.744  0.1627876E-03  0.1134078E-02  0.1600108E-02
   265.791  0.2364716E-02  0.1512599E-01  0.2216299E-01     7.744  0.1625373E-03  0.1134440E-02  0.1621600E-02
   265.795  0.2364711E-02  0.1512724E-01  0.2215757E-01     7.744  0.1622306E-03  0.1133564E-02  0.1642450E-02
   265.799  0.2364664E-02  0.1512782E-01  0.2215150E-01     7.744  0.1618750E-03  0.1132613E-02  0.1662870E-02
   265.803  0.2364578E-02  0.1512959E-01  0.2213797E-01     7.744  0.1614782E-03  0.1132714E-02  0.1687929E-02
   265.807  0.2364455E-02  0.1513014E-01  0.2212526E-01     7.744  0.1610486E-03  0.1132545E-02  0.1714494E-02
   265.810  0.2364299E-02  0.1513105E-01  0.2211027E-01     7.743  0.1605953E-03  0.1132206E-02  0.1741439E-02
   265.814  0.2364114E-02  0.1513099E-01  0.2209414E-01     7.743  0.1601289E-03  0.1131615E-02  0.1766764E-02
   265.818  0.2363904E-02  0.1513039E-01  0.2207634E-01     7.743  0.1596587E-03  0.1131489E-02  0.1791369E-02
   265.822  0.2363670E-02  0.1512959E-01  0.2205902E-01     7.743  0.1591975E-03  0.1131183E-02  0.1813802E-02
   265.826  0.2363416E-02  0.1512843E-01  0.2204106E-01     7.743  0.1587541E-03  0.1130587E-02  0.1833419E-02
   265.829  0.2363155E-02  0.1512638E-01  0.2202416E-01     7.743  0.1583396E-03  0.1130584E-02  0.1849929E-02
   265.833  0.2362921E-02  0.1512464E-01  0.2201067E-01     7.743  0.1579632E-03  0.1129742E-02  0.1864626E-02
   265.837  0.2362724E-02  0.1512249E-01  0.2200055E-01     7.743  0.1576341E-03  0.1129131E-02  0.1876851E-02
   265.841  0.2362568E-02  0.1512026E-01  0.2199414E-01     7.743  0.1573598E-03  0.1128797E-02  0.1886683E-02
   265.845  0.2362456E-02  0.1511871E-01  0.2199174E-01     7.743  0.1571464E-03  0.1127152E-02  0.1893393E-02
   265.848  0.2362390E-02  0.1511874E-01  0.2199600E-01     7.743  0.1569988E-03  0.1127761E-02  0.1894402E-02
   265.852  0.2362371E-02  0.1512033E-01  0.2200427E-01     7.743  0.1569203E-03  0.1129595E-02  0.1889195E-02
   265.856  0.2362399E-02  0.1512134E-01  0.2201398E-01     7.743  0.1569133E-03  0.1130693E-02  0.1882987E-02
   265.860  0.2362474E-02  0.1512404E-01  0.2202685E-01     7.743  0.1569767E-03  0.1131305E-02  0.1873267E-02
   265.864  0.2362592E-02  0.1512581E-01  0.2204051E-01     7.743  0.1571109E-03  0.1131764E-02  0.1864394E-02
   265.867  0.2362751E-02  0.1512563E-01  0.2205629E-01     7.743  0.1573116E-03  0.1131602E-02  0.1854512E-02
   265.871  0.2362947E-02  0.1512472E-01  0.2207152E-01     7.742  0.1575753E-03  0.1130772E-02  0.1843474E-02
   265.875  0.2363170E-02  0.1512447E-01  0.2208599E-01     7.742  0.1578958E-03  0.1129509E-02  0.1833171E-02
   265.879  0.2363393E-02  0.1512467E-01  0.2209639E-01     7.742  0.1582655E-03  0.1128766E-02  0.1824131E-02
   265.883  0.2363604E-02  0.1512500E-01  0.2210197E-01     7.742  0.1586758E-03  0.1127348E-02  0.1816844E-02
   265.886  0.2363796E-02  0.1512492E-01  0.2210564E-01     7.742  0.1591190E-03  0.1125479E-02  0.1812661E-02
   265.890  0.2363958E-02  0.1512506E-01  0.2210277E-01     7.742  0.1595952E-03  0.1124287E-02  0.1806876E-02
   265.894  0.2364060E-02  0.1512811E-01  0.2209627E-01     7.742  0.1601294E-03  0.1123610E-02  0.1798553E-02
   265.898  0.2364098E-02  0.1513036E-01  0.2208422E-01     7.742  0.1607108E-03  0.1122908E-02  0.1791244E-02
   265.902  0.2364069E-02  0.1513292E-01  0.2206489E-01     7.742  0.1613270E-03  0.1123373E-02  0.1786466E-02
   265.905  0.2363972E-02  0.1513435E-01  0.2204030E-01     7.742  0.1619639E-03  0.1123334E-02  0.1784128E-02
   265.909  0.2363806E-02  0.1513640E-01  0.2201199E-01     7.742  0.1626076E-03  0.1123650E-02  0.1781871E-02
   265.913  0.2363570E-02  0.1513946E-01  0.2198153E-01     7.742  0.1632445E-03  0.1124363E-02  0.1780339E-02
   265.917  0.2363275E-02  0.1514127E-01  0.2194952E-01     7.742  0.1638573E-03  0.1124242E-02  0.1781343E-02
   265.921  0.2362932E-02  0.1514203E-01  0.2191535E-01     7.742  0.1644317E-03  0.1124110E-02  0.1785167E-02
   265.924  0.2362545E-02  0.1514123E-01  0.2188006E-01     7.742  0.1649545E-03  0.1123477E-02  0.1791079E-02
   265.928  0.2362122E-02  0.1513947E-01  0.2184488E-01     7.742  0.1654144E-03  0.1123722E-02  0.1798990E-02
   265.932  0.2361671E-02  0.1513758E-01  0.2181008E-01     7.742  0.1658011E-03  0.1125479E-02  0.1806867E-02
   265.936  0.2361211E-02  0.1513413E-01  0.2177710E-01     7.741  0.1661258E-03  0.1127416E-02  0.1815339E-02
   265.940  0.2360779E-02  0.1513535E-01  0.2175470E-01     7.741  0.1664364E-03  0.1122231E-02  0.1822874E-02
   265.943  0.2360383E-02  0.1514530E-01  0.2174820E-01     7.741  0.1667259E-03  0.1107164E-02  0.1826210E-02
   265.947  0.2360031E-02  0.1515606E-01  0.2174636E-01     7.741  0.1669879E-03  0.1093541E-02  0.1827744E-02
   265.951  0.2359730E-02  0.1516508E-01  0.2174918E-01     7.741  0.1672166E-03  0.1082088E-02  0.1828340E-02
   265.955  0.2359486E-02  0.1517445E-01  0.2175773E-01     7.741  0.1674067E-03  0.1071316E-02  0.1827053E-02
   265.959  0.2359303E-02  0.1518478E-01  0.2177198E-01     7.741  0.1675537E-03  0.1063864E-02  0.1826095E-02
   265.962  0.2359178E-02  0.1519313E-01  0.2178622E-01     7.741  0.1676571E-03  0.1058620E-02  0.1824080E-02
   265.966  0.2359090E-02  0.1519948E-01  0.2179989E-01     7.741  0.1677216E-03  0.1056194E-02  0.1824631E-02
   265.970  0.2359045E-02  0.1520324E-01  0.2181313E-01     7.741  0.1677459E-03  0.1055167E-02  0.1826148E-02
   265.974  0.2359045E-02  0.1520516E-01  0.2182728E-01     7.741  0.1677281E-03  0.1055954E-02  0.1830872E-02
   265.978  0.2359091E-02  0.1520486E-01  0.2184002E-01     7.741  0.1676708E-03  0.1058082E-02  0.1838128E-02
   265.981  0.2359181E-02  0.1520292E-01  0.2185507E-01     7.741  0.1675746E-03  0.1061522E-02  0.1846684E-02
   265.985  0.2359315E-02  0.1519901E-01  0.2187015E-01     7.741  0.1674435E-03  0.1066075E-02  0.1856316E-02
   265.989  0.2359491E-02  0.1519387E-01  0.2188302E-01     7.741  0.1672804E-03  0.1071905E-02  0.1868120E-02
   265.993  0.2359704E-02  0.1518582E-01  0.2189642E-01     7.741  0.1670896E-03  0.1080495E-02  0.1881583E-02
   265.997  0.2359888E-02  0.1517821E-01  0.2190333E-01     7.741  0.1667520E-03  0.1085292E-02  0.1900324E-02
   266.000  0.2359975E-02  0.1516988E-01  0.2189820E-01     7.741  0.1661491E-03  0.1089654E-02  0.1931914E-02
   266.004  0.2359963E-02  0.1516911E-01  0.2189466E-01     7.740  0.1652916E-03  0.1096420E-02  0.1963383E-02
   266.008  0.2359852E-02  0.1517624E-01  0.2189216E-01     7.740  0.1642031E-03  0.1105277E-02  0.1992671E-02
   266.012  0.2359638E-02  0.1519421E-01  0.2189506E-01     7.740  0.1629164E-03  0.1120911E-02  0.2013724E-02
   266.016  0.2359327E-02  0.1521237E-01  0.2189459E-01     7.740  0.1614610E-03  0.1136618E-02  0.2036345E-02
   266.019  0.2358927E-02  0.1522982E-01  0.2188984E-01     7.740  0.1598694E-03  0.1150809E-02  0.2059328E-02
   266.023  0.2358441E-02  0.1524618E-01  0.2188314E-01     7.740  0.1581778E-03  0.1163262E-02  0.2081935E-02
   266.027  0.2357822E-02  0.1526448E-01  0.2187368E-01     7.740  0.1564221E-03  0.1172627E-02  0.2101369E-02
   266.031  0.2357066E-02  0.1530368E-01  0.2187877E-01     7.740  0.1546394E-03  0.1196028E-02  0.2088234E-02
   266.035  0.2356189E-02  0.1534591E-01  0.2188549E-01     7.740  0.1528685E-03  0.1220470E-02  0.2064909E-02
   266.038  0.2355213E-02  0.1538225E-01  0.2188712E-01     7.740  0.1511492E-03  0.1237388E-02  0.2041289E-02
   266.042  0.2354156E-02  0.1541228E-01  0.2188444E-01     7.740  0.1495208E-03  0.1245808E-02  0.2018685E-02
   266.046  0.2353042E-02  0.1543350E-01  0.2187862E-01     7.740  0.1480218E-03  0.1245152E-02  0.1997325E-02
   266.050  0.2351895E-02  0.1544585E-01  0.2186983E-01     7.740  0.1466870E-03  0.1235365E-02  0.1977916E-02
   266.054  0.2350784E-02  0.1544713E-01  0.2186022E-01     7.740  0.1455130E-03  0.1218187E-02  0.1961095E-02
   266.058  0.2349755E-02  0.1544336E-01  0.2185867E-01     7.740  0.1445200E-03  0.1200053E-02  0.1941206E-02
   266.061  0.2348827E-02  0.1544889E-01  0.2188423E-01     7.740  0.1437310E-03  0.1194982E-02  0.1893342E-02
   266.065  0.2348009E-02  0.1545208E-01  0.2191906E-01     7.740  0.1431439E-03  0.1187572E-02  0.1843529E-02
   266.069  0.2347312E-02  0.1545457E-01  0.2196323E-01     7.740  0.1427676E-03  0.1175966E-02  0.1793052E-02
   266.073  0.2346749E-02  0.1544949E-01  0.2201272E-01     7.739  0.1426115E-03  0.1158887E-02  0.1744279E-02
   266.077  0.2346328E-02  0.1543529E-01  0.2206020E-01     7.739  0.1426806E-03  0.1140399E-02  0.1697674E-02
   266.080  0.2346057E-02  0.1541290E-01  0.2210794E-01     7.739  0.1429737E-03  0.1120084E-02  0.1655374E-02
   266.084  0.2345936E-02  0.1538220E-01  0.2215422E-01     7.739  0.1434835E-03  0.1098162E-02  0.1616245E-02
   266.088  0.2345969E-02  0.1535307E-01  0.2220633E-01     7.739  0.1441972E-03  0.1079000E-02  0.1575835E-02
   266.092  0.2346149E-02  0.1533386E-01  0.2227370E-01     7.739  0.1450976E-03  0.1067761E-02  0.1529591E-02
   266.096  0.2346471E-02  0.1530926E-01  0.2233836E-01     7.739  0.1461620E-03  0.1056885E-02  0.1494758E-02
   266.099  0.2346927E-02  0.1527960E-01  0.2240011E-01     7.739  0.1473651E-03  0.1048221E-02  0.1472881E-02
   266.103  0.2347500E-02  0.1524557E-01  0.2245662E-01     7.739  0.1486809E-03  0.1043574E-02  0.1464583E-02
   266.107  0.2348175E-02  0.1521257E-01  0.2251274E-01     7.739  0.1500805E-03  0.1044493E-02  0.1462907E-02
   266.111  0.2348935E-02  0.1518529E-01  0.2257123E-01     7.739  0.1515313E-03  0.1049745E-02  0.1459715E-02
   266.115  0.2349768E-02  0.1515602E-01  0.2262386E-01     7.739  0.1529980E-03  0.1059005E-02  0.1462911E-02
   266.118  0.2350675E-02  0.1512531E-01  0.2267159E-01     7.739  0.1544407E-03  0.1073275E-02  0.1465899E-02
   266.122  0.2351636E-02  0.1509320E-01  0.2271209E-01     7.739  0.1558265E-03  0.1092664E-02  0.1467988E-02
   266.126  0.2352631E-02  0.1506030E-01  0.2274622E-01     7.739  0.1571240E-03  0.1117031E-02  0.1465534E-02
   266.130  0.2353637E-02  0.1505351E-01  0.2279848E-01     7.739  0.1583044E-03  0.1123257E-02  0.1435458E-02
   266.134  0.2354633E-02  0.1505476E-01  0.2284783E-01     7.739  0.1593412E-03  0.1124644E-02  0.1400383E-02
   266.137  0.2355597E-02  0.1505905E-01  0.2289178E-01     7.739  0.1602129E-03  0.1127639E-02  0.1371608E-02
   266.141  0.2356510E-02  0.1506269E-01  0.2292252E-01     7.739  0.1609002E-03  0.1131673E-02  0.1347155E-02
   266.145  0.2357352E-02  0.1506659E-01  0.2294438E-01     7.739  0.1613891E-03  0.1134904E-02  0.1332121E-02
   266.149  0.2358106E-02  0.1507041E-01  0.2295125E-01     7.738  0.1616702E-03  0.1137934E-02  0.1328309E-02
   266.153  0.2358757E-02  0.1507441E-01  0.2294731E-01     7.738  0.1617386E-03  0.1139362E-02  0.1337905E-02
   266.156  0.2359377E-02  0.1507817E-01  0.2293944E-01     7.738  0.1617722E-03  0.1140543E-02  0.1359512E-02
   266.160  0.2359984E-02  0.1508153E-01  0.2293586E-01     7.738  0.1618285E-03  0.1142078E-02  0.1391586E-02
   266.164  0.2360567E-02  0.1508349E-01  0.2293026E-01     7.738  0.1619066E-03  0.1145096E-02  0.1426108E-02
   266.168  0.2361107E-02  0.1508659E-01  0.2292232E-01     7.738  0.1620042E-03  0.1147452E-02  0.1458656E-02
   266.172  0.2361601E-02  0.1508978E-01  0.2291366E-01     7.738  0.1621079E-03  0.1150048E-02  0.1487877E-02
   266.175  0.2362033E-02  0.1509252E-01  0.2290051E-01     7.738  0.1622143E-03  0.1154749E-02  0.1510531E-02
   266.179  0.2362393E-02  0.1509591E-01  0.2288242E-01     7.738  0.1623196E-03  0.1158562E-02  0.1526201E-02
   266.183  0.2362674E-02  0.1510003E-01  0.2286045E-01     7.738  0.1624198E-03  0.1162235E-02  0.1535896E-02
   266.187  0.2362871E-02  0.1510428E-01  0.2283550E-01     7.738  0.1625108E-03  0.1166347E-02  0.1542519E-02
   266.191  0.2362981E-02  0.1510821E-01  0.2280347E-01     7.738  0.1625886E-03  0.1170930E-02  0.1545542E-02
   266.194  0.2363002E-02  0.1511076E-01  0.2276724E-01     7.738  0.1626506E-03  0.1175906E-02  0.1545468E-02
   266.198  0.2362936E-02  0.1511418E-01  0.2272555E-01     7.738  0.1626954E-03  0.1181704E-02  0.1542674E-02
   266.202  0.2362839E-02  0.1511720E-01  0.2268576E-01     7.738  0.1627203E-03  0.1187579E-02  0.1542637E-02
   266.206  0.2362738E-02  0.1512168E-01  0.2265492E-01     7.738  0.1627253E-03  0.1194036E-02  0.1543694E-02
   266.210  0.2362635E-02  0.1512688E-01  0.2262880E-01     7.738  0.1627104E-03  0.1199058E-02  0.1548680E-02
   266.214  0.2362531E-02  0.1513036E-01  0.2260742E-01     7.738  0.1626756E-03  0.1203465E-02  0.1555860E-02
   266.217  0.2362428E-02  0.1513305E-01  0.2258812E-01     7.738  0.1626215E-03  0.1207791E-02  0.1564071E-02
   266.221  0.2362332E-02  0.1513438E-01  0.2256995E-01     7.738  0.1625582E-03  0.1211328E-02  0.1574121E-02
   266.225  0.2362256E-02  0.1513486E-01  0.2255542E-01     7.737  0.1625083E-03  0.1213907E-02  0.1581616E-02
   266.229  0.2362201E-02  0.1513521E-01  0.2254511E-01     7.737  0.1624725E-03  0.1215197E-02  0.1588678E-02
   266.233  0.2362161E-02  0.1513551E-01  0.2253741E-01     7.737  0.1624529E-03  0.1215297E-02  0.1592146E-02
   266.236  0.2362132E-02  0.1513558E-01  0.2253131E-01     7.737  0.1624530E-03  0.1214639E-02  0.1593528E-02
   266.240  0.2362099E-02  0.1513664E-01  0.2252547E-01     7.737  0.1624718E-03  0.1214708E-02  0.1593532E-02
   266.244  0.2362052E-02  0.1513849E-01  0.2251578E-01     7.737  0.1625102E-03  0.1214066E-02  0.1596520E-02
   266.248  0.2361987E-02  0.1514032E-01  0.2250731E-01     7.737  0.1625720E-03  0.1212557E-02  0.1593108E-02
   266.252  0.2361866E-02  0.1514539E-01  0.2249541E-01     7.737  0.1627050E-03  0.1206379E-02  0.1591103E-02
   266.255  0.2361682E-02  0.1515260E-01  0.2248003E-01     7.737  0.1629186E-03  0.1195669E-02  0.1588582E-02
   266.259  0.2361438E-02  0.1516288E-01  0.2246298E-01     7.737  0.1632068E-03  0.1178700E-02  0.1586323E-02
   266.263  0.2361142E-02  0.1517868E-01  0.2245061E-01     7.737  0.1635618E-03  0.1159966E-02  0.1585978E-02
   266.267  0.2360800E-02  0.1519933E-01  0.2244027E-01     7.737  0.1639744E-03  0.1137763E-02  0.1586507E-02
   266.271  0.2360420E-02  0.1522050E-01  0.2242965E-01     7.737  0.1644352E-03  0.1114641E-02  0.1587044E-02
   266.274  0.2360009E-02  0.1524310E-01  0.2242364E-01     7.737  0.1649343E-03  0.1093379E-02  0.1588896E-02
   266.278  0.2359575E-02  0.1527105E-01  0.2242253E-01     7.737  0.1654611E-03  0.1061608E-02  0.1592463E-02
   266.282  0.2359126E-02  0.1529839E-01  0.2242189E-01     7.737  0.1660046E-03  0.1029075E-02  0.1596760E-02
   266.286  0.2358672E-02  0.1532153E-01  0.2242155E-01     7.737  0.1665530E-03  0.9982212E-03  0.1602912E-02
   266.290  0.2358222E-02  0.1534337E-01  0.2242199E-01     7.737  0.1670947E-03  0.9728872E-03  0.1609649E-02
   266.293  0.2357788E-02  0.1536115E-01  0.2242283E-01     7.737  0.1676172E-03  0.9527697E-03  0.1616429E-02
   266.297  0.2357379E-02  0.1537439E-01  0.2242287E-01     7.737  0.1681086E-03  0.9382026E-03  0.1622790E-02
   266.301  0.2357000E-02  0.1538269E-01  0.2242178E-01     7.737  0.1685598E-03  0.9292878E-03  0.1631579E-02
   266.305  0.2356656E-02  0.1538655E-01  0.2242120E-01     7.736  0.1689602E-03  0.9267976E-03  0.1641935E-02
   266.309  0.2356359E-02  0.1538560E-01  0.2242146E-01     7.736  0.1692999E-03  0.9297179E-03  0.1652427E-02
   266.312  0.2356115E-02  0.1538038E-01  0.2242265E-01     7.736  0.1695720E-03  0.9386008E-03  0.1666068E-02
   266.316  0.2355936E-02  0.1537387E-01  0.2242436E-01     7.736  0.1697831E-03  0.9570348E-03  0.1678879E-02
   266.320  0.2355826E-02  0.1536245E-01  0.2242718E-01     7.736  0.1699316E-03  0.9813635E-03  0.1691290E-02
   266.324  0.2355790E-02  0.1534688E-01  0.2242986E-01     7.736  0.1700138E-03  0.1011309E-02  0.1703582E-02
   266.328  0.2355823E-02  0.1532691E-01  0.2243226E-01     7.736  0.1700404E-03  0.1046144E-02  0.1715158E-02
   266.332  0.2355920E-02  0.1530372E-01  0.2243443E-01     7.736  0.1700180E-03  0.1085450E-02  0.1725398E-02
   266.335  0.2356072E-02  0.1528064E-01  0.2243676E-01     7.736  0.1699497E-03  0.1122701E-02  0.1733282E-02
   266.339  0.2356271E-02  0.1526140E-01  0.2244492E-01     7.736  0.1698383E-03  0.1150806E-02  0.1738825E-02
   266.343  0.2356515E-02  0.1524171E-01  0.2245325E-01     7.736  0.1696875E-03  0.1180323E-02  0.1739850E-02
   266.347  0.2356798E-02  0.1522184E-01  0.2245896E-01     7.736  0.1695004E-03  0.1210925E-02  0.1739223E-02
   266.351  0.2357115E-02  0.1520312E-01  0.2246486E-01     7.736  0.1692809E-03  0.1243283E-02  0.1738229E-02
   266.354  0.2357445E-02  0.1519965E-01  0.2248055E-01     7.736  0.1690098E-03  0.1253424E-02  0.1736507E-02
   266.358  0.2357753E-02  0.1519533E-01  0.2249328E-01     7.736  0.1686385E-03  0.1256150E-02  0.1736722E-02
   266.362  0.2358036E-02  0.1519153E-01  0.2249872E-01     7.736  0.1681765E-03  0.1258858E-02  0.1742096E-02
   266.366  0.2358286E-02  0.1518786E-01  0.2249881E-01     7.736  0.1676335E-03  0.1261365E-02  0.1751121E-02
   266.370  0.2358500E-02  0.1518438E-01  0.2249583E-01     7.736  0.1670223E-03  0.1264098E-02  0.1762225E-02
   266.373  0.2358673E-02  0.1518057E-01  0.2248798E-01     7.736  0.1663562E-03  0.1266149E-02  0.1775847E-02
   266.377  0.2358802E-02  0.1517638E-01  0.2247449E-01     7.736  0.1656505E-03  0.1268226E-02  0.1791027E-02
   266.381  0.2358884E-02  0.1517277E-01  0.2245564E-01     7.736  0.1649211E-03  0.1269377E-02  0.1809525E-02
   266.385  0.2358918E-02  0.1516890E-01  0.2243651E-01     7.736  0.1641838E-03  0.1269887E-02  0.1827851E-02
   266.389  0.2358906E-02  0.1516641E-01  0.2241571E-01     7.736  0.1634542E-03  0.1271082E-02  0.1844500E-02
   266.392  0.2358860E-02  0.1516451E-01  0.2239451E-01     7.735  0.1627455E-03  0.1272835E-02  0.1862823E-02
   266.396  0.2358781E-02  0.1516224E-01  0.2237279E-01     7.735  0.1620728E-03  0.1273905E-02  0.1877370E-02
   266.400  0.2358670E-02  0.1516065E-01  0.2234851E-01     7.735  0.1614512E-03  0.1274302E-02  0.1892944E-02
   266.404  0.2358529E-02  0.1515817E-01  0.2232375E-01     7.735  0.1608944E-03  0.1272842E-02  0.1904644E-02
   266.408  0.2358354E-02  0.1515568E-01  0.2229932E-01     7.735  0.1604169E-03  0.1270821E-02  0.1913677E-02
   266.412  0.2358179E-02  0.1515248E-01  0.2227784E-01     7.735  0.1599921E-03  0.1267598E-02  0.1919965E-02
   266.415  0.2358053E-02  0.1515170E-01  0.2226288E-01     7.735  0.1595998E-03  0.1264907E-02  0.1925600E-02
   266.419  0.2357981E-02  0.1515233E-01  0.2225328E-01     7.735  0.1592478E-03  0.1261951E-02  0.1930545E-02
   266.423  0.2357954E-02  0.1515184E-01  0.2225033E-01     7.735  0.1589446E-03  0.1259371E-02  0.1932828E-02
   266.427  0.2357970E-02  0.1515119E-01  0.2225243E-01     7.735  0.1586963E-03  0.1256826E-02  0.1936563E-02
   266.431  0.2358030E-02  0.1515076E-01  0.2225580E-01     7.735  0.1585092E-03  0.1253749E-02  0.1934613E-02
   266.434  0.2358130E-02  0.1515084E-01  0.2226270E-01     7.735  0.1583878E-03  0.1251173E-02  0.1931955E-02
   266.438  0.2358269E-02  0.1515221E-01  0.2227207E-01     7.735  0.1583342E-03  0.1247324E-02  0.1928774E-02
   266.442  0.2358442E-02  0.1515636E-01  0.2228441E-01     7.735  0.1583514E-03  0.1242119E-02  0.1926979E-02
   266.446  0.2358645E-02  0.1516174E-01  0.2229776E-01     7.735  0.1584389E-03  0.1237879E-02  0.1925692E-02
   266.450  0.2358873E-02  0.1516707E-01  0.2231159E-01     7.735  0.1585949E-03  0.1234465E-02  0.1923358E-02
   266.453  0.2359103E-02  0.1517143E-01  0.2232316E-01     7.735  0.1588422E-03  0.1231573E-02  0.1919867E-02
   266.457  0.2359312E-02  0.1517591E-01  0.2233082E-01     7.735  0.1591957E-03  0.1228525E-02  0.1913790E-02
   266.461  0.2359497E-02  0.1518017E-01  0.2233306E-01     7.735  0.1596485E-03  0.1225891E-02  0.1907609E-02
   266.465  0.2359651E-02  0.1518486E-01  0.2233150E-01     7.735  0.1601893E-03  0.1223429E-02  0.1899598E-02
   266.469  0.2359770E-02  0.1518853E-01  0.2232560E-01     7.735  0.1608062E-03  0.1220391E-02  0.1892763E-02
   266.472  0.2359852E-02  0.1519327E-01  0.2231720E-01     7.735  0.1614851E-03  0.1217668E-02  0.1887569E-02
   266.476  0.2359893E-02  0.1519948E-01  0.2230780E-01     7.735  0.1622110E-03  0.1217137E-02  0.1887454E-02
   266.480  0.2359892E-02  0.1520852E-01  0.2229842E-01     7.735  0.1629675E-03  0.1212322E-02  0.1890146E-02
   266.484  0.2359847E-02  0.1521926E-01  0.2229013E-01     7.735  0.1637382E-03  0.1204921E-02  0.1896732E-02
   266.488  0.2359766E-02  0.1523023E-01  0.2228111E-01     7.734  0.1644968E-03  0.1200217E-02  0.1906527E-02
   266.491  0.2359665E-02  0.1523863E-01  0.2227195E-01     7.734  0.1652118E-03  0.1195818E-02  0.1919933E-02
   266.495  0.2359556E-02  0.1524500E-01  0.2226251E-01     7.734  0.1658639E-03  0.1191584E-02  0.1936711E-02
   266.499  0.2359441E-02  0.1524990E-01  0.2225331E-01     7.734  0.1664387E-03  0.1188229E-02  0.1955951E-02
   266.503  0.2359324E-02  0.1525508E-01  0.2224807E-01     7.734  0.1669236E-03  0.1182654E-02  0.1978145E-02
   266.507  0.2359206E-02  0.1526030E-01  0.2224557E-01     7.734  0.1673084E-03  0.1174667E-02  0.2002770E-02
   266.510  0.2359089E-02  0.1526299E-01  0.2224179E-01     7.734  0.1675842E-03  0.1170676E-02  0.2029654E-02
   266.514  0.2358995E-02  0.1526260E-01  0.2223688E-01     7.734  0.1677835E-03  0.1171809E-02  0.2055053E-02
   266.518  0.2358946E-02  0.1525977E-01  0.2223407E-01     7.734  0.1679426E-03  0.1176238E-02  0.2077213E-02
   266.522  0.2358944E-02  0.1525304E-01  0.2223225E-01     7.734  0.1680582E-03  0.1183302E-02  0.2095846E-02
   266.526  0.2358988E-02  0.1524528E-01  0.2223169E-01     7.734  0.1681274E-03  0.1195886E-02  0.2112512E-02
   266.530  0.2359077E-02  0.1523351E-01  0.2222996E-01     7.734  0.1681483E-03  0.1211936E-02  0.2126588E-02
   266.533  0.2359209E-02  0.1522839E-01  0.2223493E-01     7.734  0.1681211E-03  0.1220604E-02  0.2138965E-02
   266.537  0.2359358E-02  0.1522648E-01  0.2224079E-01     7.734  0.1680525E-03  0.1223981E-02  0.2143320E-02
   266.541  0.2359485E-02  0.1522691E-01  0.2224490E-01     7.734  0.1679541E-03  0.1224215E-02  0.2137504E-02
   266.545  0.2359585E-02  0.1522987E-01  0.2224609E-01     7.734  0.1678293E-03  0.1223381E-02  0.2122241E-02
   266.549  0.2359658E-02  0.1523311E-01  0.2224273E-01     7.734  0.1676815E-03  0.1223152E-02  0.2100370E-02
   266.552  0.2359702E-02  0.1523647E-01  0.2223517E-01     7.734  0.1675156E-03  0.1223102E-02  0.2073045E-02
   266.556  0.2359710E-02  0.1524026E-01  0.2222541E-01     7.734  0.1673366E-03  0.1223452E-02  0.2042590E-02
   266.560  0.2359681E-02  0.1524480E-01  0.2221361E-01     7.734  0.1671494E-03  0.1223804E-02  0.2010807E-02
   266.564  0.2359620E-02  0.1524949E-01  0.2219762E-01     7.734  0.1669575E-03  0.1224468E-02  0.1978823E-02
   266.568  0.2359531E-02  0.1525435E-01  0.2218120E-01     7.734  0.1667660E-03  0.1224398E-02  0.1949489E-02
   266.571  0.2359414E-02  0.1525990E-01  0.2216479E-01     7.734  0.1665795E-03  0.1224342E-02  0.1923209E-02
   266.575  0.2359275E-02  0.1526754E-01  0.2214891E-01     7.733  0.1664021E-03  0.1225445E-02  0.1898159E-02
   266.579  0.2359114E-02  0.1527354E-01  0.2213366E-01     7.733  0.1662378E-03  0.1224199E-02  0.1874181E-02
   266.583  0.2358936E-02  0.1528055E-01  0.2211870E-01     7.733  0.1660896E-03  0.1226027E-02  0.1853089E-02
   266.587  0.2358745E-02  0.1528662E-01  0.2210701E-01     7.733  0.1659593E-03  0.1228101E-02  0.1835175E-02
   266.590  0.2358545E-02  0.1529616E-01  0.2209821E-01     7.733  0.1658491E-03  0.1229236E-02  0.1818555E-02
   266.594  0.2358352E-02  0.1531308E-01  0.2209864E-01     7.733  0.1657602E-03  0.1240300E-02  0.1816650E-02
   266.598  0.2358173E-02  0.1532906E-01  0.2210059E-01     7.733  0.1656932E-03  0.1251659E-02  0.1817842E-02
   266.602  0.2358012E-02  0.1534175E-01  0.2210261E-01     7.733  0.1656491E-03  0.1262283E-02  0.1819120E-02
   266.606  0.2357870E-02  0.1535065E-01  0.2210379E-01     7.733  0.1656269E-03  0.1271294E-02  0.1821836E-02
   266.610  0.2357752E-02  0.1535721E-01  0.2210537E-01     7.733  0.1656269E-03  0.1278881E-02  0.1825894E-02
   266.613  0.2357670E-02  0.1536118E-01  0.2210774E-01     7.733  0.1656370E-03  0.1284394E-02  0.1831678E-02
   266.617  0.2357650E-02  0.1536333E-01  0.2211281E-01     7.733  0.1656231E-03  0.1287213E-02  0.1840219E-02
   266.621  0.2357696E-02  0.1536356E-01  0.2212085E-01     7.733  0.1655861E-03  0.1288287E-02  0.1851193E-02
   266.625  0.2357803E-02  0.1536196E-01  0.2213039E-01     7.733  0.1655263E-03  0.1288328E-02  0.1863326E-02
   266.629  0.2357969E-02  0.1535879E-01  0.2214117E-01     7.733  0.1654467E-03  0.1286650E-02  0.1876186E-02
   266.632  0.2358191E-02  0.1535122E-01  0.2215362E-01     7.733  0.1653495E-03  0.1285507E-02  0.1889842E-02
   266.636  0.2358462E-02  0.1534073E-01  0.2216496E-01     7.733  0.1652378E-03  0.1288045E-02  0.1901546E-02
   266.640  0.2358776E-02  0.1533265E-01  0.2217699E-01     7.733  0.1651146E-03  0.1283854E-02  0.1915194E-02
   266.644  0.2359124E-02  0.1532618E-01  0.2219113E-01     7.733  0.1649834E-03  0.1276660E-02  0.1927799E-02
   266.648  0.2359500E-02  0.1531985E-01  0.2220360E-01     7.733  0.1648482E-03  0.1270458E-02  0.1938918E-02
   266.651  0.2359889E-02  0.1531394E-01  0.2221476E-01     7.733  0.1647041E-03  0.1265910E-02  0.1948316E-02
   266.655  0.2360271E-02  0.1531174E-01  0.2222739E-01     7.733  0.1645346E-03  0.1266831E-02  0.1961662E-02
   266.659  0.2360632E-02  0.1530823E-01  0.2223792E-01     7.733  0.1643435E-03  0.1270432E-02  0.1971773E-02
   266.663  0.2360961E-02  0.1530599E-01  0.2224196E-01     7.733  0.1641308E-03  0.1274122E-02  0.1978928E-02
   266.667  0.2361231E-02  0.1530607E-01  0.2224138E-01     7.733  0.1638642E-03  0.1277714E-02  0.1983836E-02
   266.670  0.2361431E-02  0.1531194E-01  0.2224035E-01     7.733  0.1635403E-03  0.1278573E-02  0.1985836E-02
   266.674  0.2361558E-02  0.1531886E-01  0.2223669E-01     7.732  0.1631668E-03  0.1279551E-02  0.1986704E-02
   266.678  0.2361607E-02  0.1532662E-01  0.2222805E-01     7.732  0.1627519E-03  0.1281105E-02  0.1981494E-02
   266.682  0.2361564E-02  0.1533426E-01  0.2221412E-01     7.732  0.1622965E-03  0.1282253E-02  0.1974807E-02
   266.686  0.2361409E-02  0.1534067E-01  0.2219480E-01     7.732  0.1618116E-03  0.1284431E-02  0.1965183E-02
   266.689  0.2361145E-02  0.1534697E-01  0.2216982E-01     7.732  0.1613080E-03  0.1285978E-02  0.1953143E-02
   266.693  0.2360785E-02  0.1535337E-01  0.2214131E-01     7.732  0.1607868E-03  0.1287010E-02  0.1941270E-02
   266.697  0.2360377E-02  0.1535825E-01  0.2211380E-01     7.732  0.1602454E-03  0.1287928E-02  0.1933958E-02
   266.701  0.2359936E-02  0.1536269E-01  0.2208790E-01     7.732  0.1596946E-03  0.1287096E-02  0.1930638E-02
   266.705  0.2359473E-02  0.1536638E-01  0.2206563E-01     7.732  0.1591461E-03  0.1286850E-02  0.1931040E-02
   266.709  0.2358996E-02  0.1536890E-01  0.2204597E-01     7.732  0.1586134E-03  0.1286050E-02  0.1934140E-02
   266.712  0.2358495E-02  0.1537077E-01  0.2202711E-01     7.732  0.1581143E-03  0.1284212E-02  0.1936051E-02
   266.716  0.2357955E-02  0.1537370E-01  0.2200953E-01     7.732  0.1576676E-03  0.1283534E-02  0.1933394E-02
   266.720  0.2357390E-02  0.1537580E-01  0.2199310E-01     7.732  0.1572832E-03  0.1283495E-02  0.1927526E-02
   266.724  0.2356811E-02  0.1538006E-01  0.2197923E-01     7.732  0.1569696E-03  0.1286711E-02  0.1918110E-02
   266.728  0.2356234E-02  0.1538454E-01  0.2196987E-01     7.732  0.1567338E-03  0.1285740E-02  0.1905247E-02
   266.731  0.2355675E-02  0.1538674E-01  0.2196366E-01     7.732  0.1565790E-03  0.1286264E-02  0.1888713E-02
   266.735  0.2355146E-02  0.1538751E-01  0.2196141E-01     7.732  0.1565068E-03  0.1287002E-02  0.1867880E-02
   266.739  0.2354658E-02  0.1538865E-01  0.2195874E-01     7.732  0.1565197E-03  0.1289763E-02  0.1845605E-02
   266.743  0.2354223E-02  0.1538613E-01  0.2196039E-01     7.732  0.1566186E-03  0.1289952E-02  0.1821227E-02
   266.747  0.2353849E-02  0.1538719E-01  0.2197112E-01     7.732  0.1568016E-03  0.1291525E-02  0.1783727E-02
   266.750  0.2353545E-02  0.1539566E-01  0.2199351E-01     7.732  0.1570640E-03  0.1294351E-02  0.1729565E-02
   266.754  0.2353317E-02  0.1540296E-01  0.2201885E-01     7.732  0.1574017E-03  0.1296946E-02  0.1676221E-02
   266.758  0.2353170E-02  0.1540825E-01  0.2204547E-01     7.732  0.1578068E-03  0.1296002E-02  0.1627566E-02
   266.762  0.2353107E-02  0.1540971E-01  0.2207583E-01     7.732  0.1582695E-03  0.1291563E-02  0.1577299E-02
   266.766  0.2353129E-02  0.1540759E-01  0.2210837E-01     7.732  0.1587810E-03  0.1285150E-02  0.1528833E-02
   266.769  0.2353236E-02  0.1540394E-01  0.2214344E-01     7.732  0.1593283E-03  0.1275685E-02  0.1482872E-02
   266.773  0.2353422E-02  0.1540012E-01  0.2217597E-01     7.732  0.1599002E-03  0.1264619E-02  0.1444805E-02
   266.777  0.2353684E-02  0.1539270E-01  0.2220915E-01     7.732  0.1604830E-03  0.1253014E-02  0.1410700E-02
   266.781  0.2354017E-02  0.1538427E-01  0.2224088E-01     7.732  0.1610635E-03  0.1239064E-02  0.1383648E-02
   266.785  0.2354411E-02  0.1537432E-01  0.2227050E-01     7.731  0.1616285E-03  0.1223626E-02  0.1361969E-02
   266.788  0.2354858E-02  0.1536312E-01  0.2229807E-01     7.731  0.1621645E-03  0.1206068E-02  0.1348899E-02
   266.792  0.2355345E-02  0.1535074E-01  0.2232288E-01     7.731  0.1626593E-03  0.1187709E-02  0.1340150E-02
   266.796  0.2355850E-02  0.1533720E-01  0.2234212E-01     7.731  0.1631016E-03  0.1168688E-02  0.1337884E-02
   266.800  0.2356361E-02  0.1533710E-01  0.2237180E-01     7.731  0.1634806E-03  0.1168461E-02  0.1367310E-02
   266.804  0.2356864E-02  0.1534199E-01  0.2239965E-01     7.731  0.1637860E-03  0.1167779E-02  0.1405185E-02
   266.807  0.2357340E-02  0.1534817E-01  0.2242272E-01     7.731  0.1639985E-03  0.1167162E-02  0.1449451E-02
   266.811  0.2357768E-02  0.1535643E-01  0.2244155E-01     7.731  0.1640994E-03  0.1167676E-02  0.1498704E-02
   266.815  0.2358137E-02  0.1536746E-01  0.2245544E-01     7.731  0.1640860E-03  0.1169471E-02  0.1550255E-02
   266.819  0.2358438E-02  0.1538054E-01  0.2246581E-01     7.731  0.1639577E-03  0.1173232E-02  0.1602566E-02
   266.823  0.2358670E-02  0.1539517E-01  0.2247272E-01     7.731  0.1637309E-03  0.1178137E-02  0.1654931E-02
   266.827  0.2358848E-02  0.1541063E-01  0.2247901E-01     7.731  0.1634475E-03  0.1183208E-02  0.1704071E-02
   266.830  0.2358972E-02  0.1542707E-01  0.2248511E-01     7.731  0.1631151E-03  0.1188668E-02  0.1748120E-02
   266.834  0.2359038E-02  0.1544575E-01  0.2249013E-01     7.731  0.1627418E-03  0.1190449E-02  0.1789311E-02
   266.838  0.2359043E-02  0.1546519E-01  0.2249168E-01     7.731  0.1623356E-03  0.1189823E-02  0.1824896E-02
   266.842  0.2359000E-02  0.1548400E-01  0.2249439E-01     7.731  0.1619213E-03  0.1189612E-02  0.1853863E-02
   266.846  0.2358911E-02  0.1550221E-01  0.2249452E-01     7.731  0.1615057E-03  0.1190992E-02  0.1870361E-02
   266.849  0.2358780E-02  0.1551928E-01  0.2249489E-01     7.731  0.1611002E-03  0.1193057E-02  0.1883373E-02
   266.853  0.2358612E-02  0.1553480E-01  0.2249400E-01     7.731  0.1607203E-03  0.1194986E-02  0.1888659E-02
   266.857  0.2358410E-02  0.1554742E-01  0.2248947E-01     7.731  0.1603744E-03  0.1197788E-02  0.1887780E-02
   266.861  0.2358180E-02  0.1555751E-01  0.2248555E-01     7.731  0.1600702E-03  0.1199498E-02  0.1879648E-02
   266.865  0.2357924E-02  0.1556464E-01  0.2247979E-01     7.731  0.1598135E-03  0.1200630E-02  0.1865881E-02
   266.868  0.2357650E-02  0.1556833E-01  0.2247107E-01     7.731  0.1596106E-03  0.1199975E-02  0.1847137E-02
   266.872  0.2357395E-02  0.1557101E-01  0.2246561E-01     7.731  0.1594557E-03  0.1200030E-02  0.1826300E-02
   266.876  0.2357179E-02  0.1557284E-01  0.2246492E-01     7.731  0.1593488E-03  0.1201054E-02  0.1806926E-02
   266.880  0.2357005E-02  0.1557261E-01  0.2246652E-01     7.731  0.1592925E-03  0.1200572E-02  0.1789041E-02
   266.884  0.2356878E-02  0.1557018E-01  0.2246998E-01     7.731  0.1592874E-03  0.1198812E-02  0.1773781E-02
   266.887  0.2356801E-02  0.1556532E-01  0.2247547E-01     7.731  0.1593354E-03  0.1195973E-02  0.1760957E-02
   266.891  0.2356776E-02  0.1555756E-01  0.2248251E-01     7.731  0.1594379E-03  0.1192210E-02  0.1751321E-02
   266.895  0.2356804E-02  0.1554810E-01  0.2249053E-01     7.730  0.1595938E-03  0.1186683E-02  0.1740101E-02
   266.899  0.2356874E-02  0.1553708E-01  0.2249779E-01     7.730  0.1597999E-03  0.1179353E-02  0.1730448E-02
   266.903  0.2356984E-02  0.1552468E-01  0.2250487E-01     7.730  0.1600510E-03  0.1170575E-02  0.1720581E-02
   266.906  0.2357132E-02  0.1551233E-01  0.2251220E-01     7.730  0.1603418E-03  0.1162105E-02  0.1709961E-02
   266.910  0.2357315E-02  0.1550137E-01  0.2251813E-01     7.730  0.1606653E-03  0.1153892E-02  0.1699733E-02
   266.914  0.2357527E-02  0.1548988E-01  0.2252555E-01     7.730  0.1610146E-03  0.1145072E-02  0.1688064E-02
   266.918  0.2357764E-02  0.1547804E-01  0.2253327E-01     7.730  0.1613814E-03  0.1136996E-02  0.1675092E-02
   266.922  0.2358020E-02  0.1546615E-01  0.2253871E-01     7.730  0.1617585E-03  0.1128911E-02  0.1663616E-02
   266.925  0.2358290E-02  0.1545434E-01  0.2254311E-01     7.730  0.1621364E-03  0.1120751E-02  0.1653291E-02
   266.929  0.2358563E-02  0.1544365E-01  0.2254378E-01     7.730  0.1624980E-03  0.1112566E-02  0.1644688E-02
   266.933  0.2358819E-02  0.1543329E-01  0.2254273E-01     7.730  0.1628091E-03  0.1104207E-02  0.1640893E-02
   266.937  0.2359053E-02  0.1542532E-01  0.2253962E-01     7.730  0.1630621E-03  0.1095184E-02  0.1640290E-02
   266.941  0.2359258E-02  0.1541768E-01  0.2253304E-01     7.730  0.1632523E-03  0.1086998E-02  0.1642615E-02
   266.945  0.2359428E-02  0.1541087E-01  0.2252181E-01     7.730  0.1633760E-03  0.1078994E-02  0.1648189E-02
   266.948  0.2359550E-02  0.1540911E-01  0.2251199E-01     7.730  0.1634327E-03  0.1073975E-02  0.1649838E-02
   266.952  0.2359616E-02  0.1541113E-01  0.2250392E-01     7.730  0.1634226E-03  0.1072574E-02  0.1649023E-02
   266.956  0.2359609E-02  0.1541569E-01  0.2249264E-01     7.730  0.1633513E-03  0.1072383E-02  0.1646991E-02
   266.960  0.2359526E-02  0.1542146E-01  0.2247800E-01     7.730  0.1632211E-03  0.1074156E-02  0.1643582E-02
   266.964  0.2359376E-02  0.1542787E-01  0.2245992E-01     7.730  0.1630400E-03  0.1076904E-02  0.1638794E-02
   266.967  0.2359179E-02  0.1543522E-01  0.2244112E-01     7.730  0.1628236E-03  0.1079723E-02  0.1632686E-02
   266.971  0.2358954E-02  0.1544035E-01  0.2242097E-01     7.730  0.1626072E-03  0.1082701E-02  0.1626705E-02
   266.975  0.2358713E-02  0.1544434E-01  0.2240286E-01     7.730  0.1624097E-03  0.1083798E-02  0.1620650E-02
   266.979  0.2358460E-02  0.1544511E-01  0.2238426E-01     7.730  0.1622348E-03  0.1086583E-02  0.1611108E-02
   266.983  0.2358200E-02  0.1544406E-01  0.2236688E-01     7.730  0.1620880E-03  0.1088072E-02  0.1601743E-02
   266.986  0.2357939E-02  0.1543995E-01  0.2235005E-01     7.730  0.1619720E-03  0.1089409E-02  0.1591350E-02
   266.990  0.2357682E-02  0.1543656E-01  0.2233673E-01     7.730  0.1618894E-03  0.1090193E-02  0.1580500E-02
   266.994  0.2357437E-02  0.1543650E-01  0.2232973E-01     7.730  0.1618424E-03  0.1091504E-02  0.1570132E-02
   266.998  0.2357220E-02  0.1543401E-01  0.2232367E-01     7.730  0.1618269E-03  0.1091593E-02  0.1560010E-02
   267.002  0.2357041E-02  0.1542877E-01  0.2231955E-01     7.730  0.1618416E-03  0.1090094E-02  0.1551884E-02
   267.005  0.2356902E-02  0.1542420E-01  0.2231902E-01     7.730  0.1618875E-03  0.1087725E-02  0.1540301E-02
   267.009  0.2356808E-02  0.1541787E-01  0.2231923E-01     7.730  0.1619622E-03  0.1084687E-02  0.1529648E-02
   267.013  0.2356760E-02  0.1541038E-01  0.2232138E-01     7.729  0.1620639E-03  0.1080058E-02  0.1519465E-02
   267.017  0.2356759E-02  0.1540631E-01  0.2233040E-01     7.729  0.1621903E-03  0.1075109E-02  0.1502677E-02
   267.021  0.2356804E-02  0.1540113E-01  0.2234127E-01     7.729  0.1623385E-03  0.1068968E-02  0.1487666E-02
   267.024  0.2356896E-02  0.1539676E-01  0.2235458E-01     7.729  0.1625046E-03  0.1063767E-02  0.1475493E-02
   267.028  0.2357031E-02  0.1539339E-01  0.2236915E-01     7.729  0.1626851E-03  0.1059297E-02  0.1466854E-02
   267.032  0.2357206E-02  0.1538979E-01  0.2238532E-01     7.729  0.1628761E-03  0.1052896E-02  0.1460670E-02
   267.036  0.2357417E-02  0.1538643E-01  0.2240277E-01     7.729  0.1630730E-03  0.1045862E-02  0.1454193E-02
   267.040  0.2357659E-02  0.1538235E-01  0.2241972E-01     7.729  0.1632717E-03  0.1037714E-02  0.1449952E-02
   267.043  0.2357926E-02  0.1537809E-01  0.2243587E-01     7.729  0.1634679E-03  0.1028835E-02  0.1446766E-02
   267.047  0.2358213E-02  0.1537341E-01  0.2244898E-01     7.729  0.1636576E-03  0.1019722E-02  0.1441460E-02
   267.051  0.2358511E-02  0.1536850E-01  0.2246225E-01     7.729  0.1638364E-03  0.1010352E-02  0.1441115E-02
   267.055  0.2358811E-02  0.1536279E-01  0.2247446E-01     7.729  0.1640012E-03  0.1001875E-02  0.1443525E-02
   267.059  0.2359089E-02  0.1535970E-01  0.2248288E-01     7.729  0.1641479E-03  0.9932017E-03  0.1446511E-02
   267.063  0.2359337E-02  0.1535828E-01  0.2248829E-01     7.729  0.1642737E-03  0.9849478E-03  0.1450279E-02
   267.066  0.2359558E-02  0.1535710E-01  0.2249023E-01     7.729  0.1643768E-03  0.9757290E-03  0.1454589E-02
   267.070  0.2359748E-02  0.1535705E-01  0.2248834E-01     7.729  0.1644545E-03  0.9700294E-03  0.1459820E-02
   267.074  0.2359904E-02  0.1535898E-01  0.2248477E-01     7.729  0.1645057E-03  0.9673586E-03  0.1469674E-02
   267.078  0.2360021E-02  0.1536324E-01  0.2248233E-01     7.729  0.1645295E-03  0.9685573E-03  0.1483030E-02
   267.082  0.2360097E-02  0.1537022E-01  0.2247783E-01     7.729  0.1645254E-03  0.9659006E-03  0.1495798E-02
   267.085  0.2360128E-02  0.1537436E-01  0.2246953E-01     7.729  0.1644932E-03  0.9701288E-03  0.1508098E-02
   267.089  0.2360121E-02  0.1537934E-01  0.2246202E-01     7.729  0.1644478E-03  0.9746300E-03  0.1518487E-02
   267.093  0.2360085E-02  0.1538547E-01  0.2245492E-01     7.729  0.1644113E-03  0.9796907E-03  0.1526934E-02
   267.097  0.2360018E-02  0.1539243E-01  0.2244383E-01     7.729  0.1643841E-03  0.9856265E-03  0.1528869E-02
   267.101  0.2359920E-02  0.1539978E-01  0.2243334E-01     7.729  0.1643671E-03  0.9919263E-03  0.1528687E-02
   267.104  0.2359794E-02  0.1540733E-01  0.2242345E-01     7.729  0.1643598E-03  0.9984837E-03  0.1525352E-02
   267.108  0.2359652E-02  0.1541497E-01  0.2241452E-01     7.729  0.1643600E-03  0.1004382E-02  0.1519762E-02
   267.112  0.2359500E-02  0.1542055E-01  0.2240778E-01     7.729  0.1643657E-03  0.1009549E-02  0.1513283E-02
   267.116  0.2359356E-02  0.1542556E-01  0.2240387E-01     7.729  0.1643721E-03  0.1013750E-02  0.1508056E-02
   267.120  0.2359225E-02  0.1543118E-01  0.2240188E-01     7.729  0.1643795E-03  0.1016728E-02  0.1503713E-02
   267.123  0.2359108E-02  0.1543593E-01  0.2240393E-01     7.729  0.1643862E-03  0.1018807E-02  0.1498542E-02
   267.127  0.2359006E-02  0.1543887E-01  0.2240615E-01     7.729  0.1643863E-03  0.1020073E-02  0.1493658E-02
   267.131  0.2358911E-02  0.1544485E-01  0.2241068E-01     7.729  0.1643661E-03  0.1022319E-02  0.1489296E-02
   267.135  0.2358827E-02  0.1545057E-01  0.2241642E-01     7.729  0.1643251E-03  0.1024836E-02  0.1485406E-02
   267.139  0.2358754E-02  0.1545689E-01  0.2242596E-01     7.728  0.1642639E-03  0.1026627E-02  0.1482352E-02
   267.142  0.2358694E-02  0.1546374E-01  0.2243299E-01     7.728  0.1641841E-03  0.1028069E-02  0.1479408E-02
   267.146  0.2358648E-02  0.1546957E-01  0.2244132E-01     7.728  0.1640882E-03  0.1029909E-02  0.1477063E-02
   267.150  0.2358617E-02  0.1547478E-01  0.2245178E-01     7.728  0.1639775E-03  0.1031551E-02  0.1474890E-02
   267.154  0.2358600E-02  0.1548155E-01  0.2246407E-01     7.728  0.1638547E-03  0.1034057E-02  0.1470865E-02
   267.158  0.2358599E-02  0.1548836E-01  0.2247683E-01     7.728  0.1637237E-03  0.1037452E-02  0.1466116E-02
   267.161  0.2358613E-02  0.1549458E-01  0.2249043E-01     7.728  0.1635869E-03  0.1040609E-02  0.1460405E-02
   267.165  0.2358642E-02  0.1550050E-01  0.2250431E-01     7.728  0.1634474E-03  0.1044127E-02  0.1455517E-02
   267.169  0.2358684E-02  0.1550638E-01  0.2251830E-01     7.728  0.1633094E-03  0.1046627E-02  0.1451305E-02
   267.173  0.2358738E-02  0.1551175E-01  0.2253290E-01     7.728  0.1631756E-03  0.1048614E-02  0.1446293E-02
   267.177  0.2358804E-02  0.1551734E-01  0.2254648E-01     7.728  0.1630483E-03  0.1050314E-02  0.1441226E-02
   267.181  0.2358878E-02  0.1552188E-01  0.2255970E-01     7.728  0.1629289E-03  0.1051792E-02  0.1436000E-02
   267.184  0.2358958E-02  0.1552579E-01  0.2257168E-01     7.728  0.1628195E-03  0.1052953E-02  0.1430233E-02
   267.188  0.2359043E-02  0.1552872E-01  0.2258272E-01     7.728  0.1627231E-03  0.1053617E-02  0.1423659E-02
   267.192  0.2359131E-02  0.1553227E-01  0.2259238E-01     7.728  0.1626416E-03  0.1055307E-02  0.1415995E-02
   267.196  0.2359219E-02  0.1553568E-01  0.2260184E-01     7.728  0.1625776E-03  0.1058490E-02  0.1409714E-02
   267.200  0.2359306E-02  0.1553619E-01  0.2260950E-01     7.728  0.1625312E-03  0.1057983E-02  0.1402007E-02
   267.203  0.2359389E-02  0.1553629E-01  0.2261529E-01     7.728  0.1625038E-03  0.1057247E-02  0.1394348E-02
   267.207  0.2359467E-02  0.1553635E-01  0.2262092E-01     7.728  0.1624963E-03  0.1056740E-02  0.1385125E-02
   267.211  0.2359537E-02  0.1553576E-01  0.2262400E-01     7.728  0.1625089E-03  0.1055974E-02  0.1377707E-02
   267.215  0.2359598E-02  0.1553465E-01  0.2262699E-01     7.728  0.1625404E-03  0.1055294E-02  0.1369171E-02
   267.219  0.2359648E-02  0.1553311E-01  0.2262774E-01     7.728  0.1625911E-03  0.1054051E-02  0.1362767E-02
   267.222  0.2359688E-02  0.1553062E-01  0.2262655E-01     7.728  0.1626597E-03  0.1053749E-02  0.1356361E-02
   267.226  0.2359736E-02  0.1552853E-01  0.2262570E-01     7.728  0.1627439E-03  0.1052133E-02  0.1351433E-02
   267.230  0.2359789E-02  0.1552696E-01  0.2262641E-01     7.728  0.1628426E-03  0.1050841E-02  0.1345844E-02
   267.234  0.2359848E-02  0.1552533E-01  0.2262799E-01     7.728  0.1629538E-03  0.1048758E-02  0.1339329E-02
   267.238  0.2359909E-02  0.1552545E-01  0.2263383E-01     7.728  0.1630747E-03  0.1047635E-02  0.1328291E-02
   267.241  0.2359971E-02  0.1552529E-01  0.2263765E-01     7.728  0.1632027E-03  0.1046360E-02  0.1325892E-02
   267.245  0.2360033E-02  0.1552513E-01  0.2263896E-01     7.728  0.1633356E-03  0.1045434E-02  0.1320551E-02
   267.249  0.2360093E-02  0.1552515E-01  0.2264023E-01     7.728  0.1634698E-03  0.1044617E-02  0.1316076E-02
   267.253  0.2360148E-02  0.1552416E-01  0.2264184E-01     7.728  0.1636025E-03  0.1044514E-02  0.1314281E-02
   267.257  0.2360199E-02  0.1552355E-01  0.2264262E-01     7.728  0.1637309E-03  0.1043685E-02  0.1313567E-02
   267.261  0.2360242E-02  0.1552337E-01  0.2264264E-01     7.728  0.1638525E-03  0.1042814E-02  0.1313170E-02
   267.264  0.2360280E-02  0.1552328E-01  0.2264206E-01     7.728  0.1639640E-03  0.1042737E-02  0.1313732E-02
   267.268  0.2360311E-02  0.1552339E-01  0.2264052E-01     7.728  0.1640635E-03  0.1042007E-02  0.1314353E-02
   267.272  0.2360335E-02  0.1552326E-01  0.2263927E-01     7.727  0.1641485E-03  0.1041326E-02  0.1316889E-02
   267.276  0.2360351E-02  0.1552350E-01  0.2263744E-01     7.727  0.1642175E-03  0.1040803E-02  0.1319695E-02
   267.280  0.2360358E-02  0.1552394E-01  0.2263428E-01     7.727  0.1642688E-03  0.1040027E-02  0.1323941E-02
   267.283  0.2360355E-02  0.1552446E-01  0.2263198E-01     7.727  0.1643011E-03  0.1038868E-02  0.1328830E-02
   267.287  0.2360347E-02  0.1552533E-01  0.2263050E-01     7.727  0.1643231E-03  0.1037425E-02  0.1334551E-02
   267.291  0.2360339E-02  0.1552568E-01  0.2262956E-01     7.727  0.1643452E-03  0.1036791E-02  0.1339603E-02
   267.295  0.2360331E-02  0.1552606E-01  0.2262870E-01     7.727  0.1643680E-03  0.1036242E-02  0.1343123E-02
   267.299  0.2360323E-02  0.1552622E-01  0.2263036E-01     7.727  0.1643901E-03  0.1035986E-02  0.1352947E-02
   267.302  0.2360313E-02  0.1552690E-01  0.2262969E-01     7.727  0.1644126E-03  0.1035362E-02  0.1353522E-02
   267.306  0.2360275E-02  0.1552765E-01  0.2262875E-01     7.727  0.1644434E-03  0.1034849E-02  0.1353167E-02
   267.310  0.2360205E-02  0.1552879E-01  0.2262480E-01     7.727  0.1644846E-03  0.1034577E-02  0.1357237E-02
   267.314  0.2360104E-02  0.1552985E-01  0.2261797E-01     7.727  0.1645361E-03  0.1034079E-02  0.1362490E-02
   267.318  0.2359974E-02  0.1553121E-01  0.2261145E-01     7.727  0.1645954E-03  0.1033964E-02  0.1366067E-02
   267.321  0.2359818E-02  0.1553551E-01  0.2260297E-01     7.727  0.1646629E-03  0.1036058E-02  0.1372879E-02
   267.325  0.2359622E-02  0.1554358E-01  0.2259940E-01     7.727  0.1647571E-03  0.1038049E-02  0.1375355E-02
   267.329  0.2359366E-02  0.1555286E-01  0.2259397E-01     7.727  0.1649070E-03  0.1038838E-02  0.1378058E-02
   267.333  0.2359057E-02  0.1556283E-01  0.2258733E-01     7.727  0.1651093E-03  0.1038991E-02  0.1381179E-02
   267.337  0.2358703E-02  0.1557196E-01  0.2257980E-01     7.727  0.1653616E-03  0.1039904E-02  0.1382545E-02
   267.340  0.2358311E-02  0.1558279E-01  0.2257094E-01     7.727  0.1656594E-03  0.1039385E-02  0.1382561E-02
   267.344  0.2357890E-02  0.1559341E-01  0.2256491E-01     7.727  0.1659951E-03  0.1039306E-02  0.1382541E-02
   267.348  0.2357447E-02  0.1560328E-01  0.2255849E-01     7.727  0.1663626E-03  0.1039378E-02  0.1382891E-02
   267.352  0.2356994E-02  0.1561186E-01  0.2255433E-01     7.727  0.1667532E-03  0.1040029E-02  0.1382489E-02
   267.356  0.2356539E-02  0.1561834E-01  0.2255090E-01     7.727  0.1671577E-03  0.1041851E-02  0.1380860E-02
   267.360  0.2356092E-02  0.1562550E-01  0.2255306E-01     7.727  0.1675649E-03  0.1037698E-02  0.1379579E-02
   267.363  0.2355649E-02  0.1563699E-01  0.2255805E-01     7.727  0.1679413E-03  0.1029448E-02  0.1379441E-02
   267.367  0.2355217E-02  0.1564197E-01  0.2256153E-01     7.727  0.1682738E-03  0.1026314E-02  0.1382756E-02
   267.371  0.2354807E-02  0.1564391E-01  0.2256791E-01     7.727  0.1685555E-03  0.1026805E-02  0.1386317E-02
   267.375  0.2354427E-02  0.1564341E-01  0.2257335E-01     7.727  0.1687805E-03  0.1030286E-02  0.1390662E-02
   267.379  0.2354081E-02  0.1563795E-01  0.2258030E-01     7.727  0.1689415E-03  0.1038254E-02  0.1393405E-02
   267.382  0.2353747E-02  0.1562854E-01  0.2258112E-01     7.727  0.1690353E-03  0.1049974E-02  0.1403070E-02
   267.386  0.2353427E-02  0.1561514E-01  0.2257872E-01     7.727  0.1690614E-03  0.1066275E-02  0.1414604E-02
   267.390  0.2353128E-02  0.1560266E-01  0.2258013E-01     7.727  0.1690187E-03  0.1078904E-02  0.1426216E-02
   267.394  0.2352856E-02  0.1559310E-01  0.2258574E-01     7.727  0.1689089E-03  0.1084764E-02  0.1438550E-02
   267.398  0.2352616E-02  0.1558092E-01  0.2259151E-01     7.727  0.1687339E-03  0.1092999E-02  0.1452423E-02
   267.401  0.2352414E-02  0.1556675E-01  0.2259738E-01     7.727  0.1684972E-03  0.1102856E-02  0.1467497E-02
   267.405  0.2352254E-02  0.1556282E-01  0.2261958E-01     7.727  0.1682043E-03  0.1104914E-02  0.1481492E-02
   267.409  0.2352139E-02  0.1556179E-01  0.2264475E-01     7.726  0.1678625E-03  0.1107432E-02  0.1500851E-02
   267.413  0.2352072E-02  0.1555999E-01  0.2267141E-01     7.726  0.1674781E-03  0.1109097E-02  0.1521470E-02
   267.417  0.2352044E-02  0.1555735E-01  0.2269549E-01     7.726  0.1670651E-03  0.1108764E-02  0.1543795E-02
   267.420  0.2352047E-02  0.1555985E-01  0.2272559E-01     7.726  0.1666354E-03  0.1110332E-02  0.1567961E-02
   267.424  0.2352082E-02  0.1555595E-01  0.2275421E-01     7.726  0.1661985E-03  0.1115090E-02  0.1591089E-02
   267.428  0.2352148E-02  0.1555027E-01  0.2277854E-01     7.726  0.1657657E-03  0.1114300E-02  0.1616215E-02
   267.432  0.2352243E-02  0.1554334E-01  0.2280076E-01     7.726  0.1653460E-03  0.1112669E-02  0.1640214E-02
   267.436  0.2352364E-02  0.1553637E-01  0.2282260E-01     7.726  0.1649495E-03  0.1109331E-02  0.1658306E-02
   267.440  0.2352509E-02  0.1553033E-01  0.2284444E-01     7.726  0.1645862E-03  0.1107326E-02  0.1675720E-02
   267.443  0.2352674E-02  0.1552403E-01  0.2286303E-01     7.726  0.1642634E-03  0.1104192E-02  0.1687933E-02
   267.447  0.2352856E-02  0.1552186E-01  0.2288505E-01     7.726  0.1639893E-03  0.1100651E-02  0.1689163E-02
   267.451  0.2353050E-02  0.1551639E-01  0.2290434E-01     7.726  0.1637695E-03  0.1094015E-02  0.1686742E-02
   267.455  0.2353252E-02  0.1551102E-01  0.2292000E-01     7.726  0.1636096E-03  0.1089084E-02  0.1683368E-02
   267.459  0.2353461E-02  0.1550431E-01  0.2293239E-01     7.726  0.1635109E-03  0.1083398E-02  0.1677181E-02
   267.462  0.2353696E-02  0.1549748E-01  0.2294500E-01     7.726  0.1634632E-03  0.1078097E-02  0.1668346E-02
   267.466  0.2353957E-02  0.1549330E-01  0.2295795E-01     7.726  0.1634659E-03  0.1074332E-02  0.1654471E-02
   267.470  0.2354235E-02  0.1549186E-01  0.2297536E-01     7.726  0.1635181E-03  0.1072470E-02  0.1637380E-02
   267.474  0.2354526E-02  0.1549058E-01  0.2299098E-01     7.726  0.1636187E-03  0.1070493E-02  0.1618141E-02
   267.478  0.2354821E-02  0.1548968E-01  0.2300468E-01     7.726  0.1637644E-03  0.1066910E-02  0.1596520E-02
   267.481  0.2355114E-02  0.1548880E-01  0.2301530E-01     7.726  0.1639528E-03  0.1063158E-02  0.1574132E-02
   267.485  0.2355402E-02  0.1548748E-01  0.2302342E-01     7.726  0.1641639E-03  0.1058806E-02  0.1553015E-02
   267.489  0.2355684E-02  0.1549021E-01  0.2303148E-01     7.726  0.1643089E-03  0.1056577E-02  0.1541479E-02
   267.493  0.2355951E-02  0.1549287E-01  0.2303677E-01     7.726  0.1643726E-03  0.1055168E-02  0.1540843E-02
   267.497  0.2356196E-02  0.1549525E-01  0.2303683E-01     7.726  0.1643542E-03  0.1053891E-02  0.1548170E-02
   267.500  0.2356413E-02  0.1549808E-01  0.2303640E-01     7.726  0.1642548E-03  0.1052762E-02  0.1568095E-02
   267.504  0.2356590E-02  0.1550094E-01  0.2303184E-01     7.726  0.1640847E-03  0.1052359E-02  0.1594163E-02
   267.508  0.2356686E-02  0.1550416E-01  0.2301920E-01     7.726  0.1638954E-03  0.1052746E-02  0.1623767E-02
   267.512  0.2356692E-02  0.1550738E-01  0.2299772E-01     7.726  0.1636989E-03  0.1054263E-02  0.1656209E-02
   267.516  0.2356608E-02  0.1550999E-01  0.2296924E-01     7.726  0.1635018E-03  0.1056499E-02  0.1690510E-02
   267.519  0.2356434E-02  0.1551259E-01  0.2293310E-01     7.726  0.1633159E-03  0.1058694E-02  0.1723921E-02
   267.523  0.2356187E-02  0.1551558E-01  0.2289224E-01     7.726  0.1631703E-03  0.1061617E-02  0.1755149E-02
   267.527  0.2355872E-02  0.1552176E-01  0.2285237E-01     7.726  0.1630709E-03  0.1068994E-02  0.1782118E-02
   267.531  0.2355495E-02  0.1552336E-01  0.2280636E-01     7.726  0.1630219E-03  0.1071163E-02  0.1809113E-02
   267.535  0.2355063E-02  0.1552443E-01  0.2275985E-01     7.726  0.1630280E-03  0.1073594E-02  0.1834262E-02
   267.538  0.2354614E-02  0.1552812E-01  0.2271858E-01     7.725  0.1630891E-03  0.1076765E-02  0.1851023E-02
   267.542  0.2354162E-02  0.1554118E-01  0.2269107E-01     7.725  0.1632110E-03  0.1078816E-02  0.1851997E-02
   267.546  0.2353716E-02  0.1556208E-01  0.2267523E-01     7.725  0.1633891E-03  0.1068216E-02  0.1850794E-02
   267.550  0.2353286E-02  0.1558009E-01  0.2266131E-01     7.725  0.1636207E-03  0.1058105E-02  0.1849637E-02
   267.554  0.2352880E-02  0.1559795E-01  0.2265188E-01     7.725  0.1638997E-03  0.1044755E-02  0.1848870E-02
   267.558  0.2352508E-02  0.1561171E-01  0.2264170E-01     7.725  0.1642198E-03  0.1035400E-02  0.1847812E-02
   267.561  0.2352177E-02  0.1562262E-01  0.2263102E-01     7.725  0.1645729E-03  0.1029012E-02  0.1846222E-02
   267.565  0.2351894E-02  0.1562791E-01  0.2262163E-01     7.725  0.1649503E-03  0.1027148E-02  0.1844830E-02
   267.569  0.2351661E-02  0.1562897E-01  0.2261154E-01     7.725  0.1653453E-03  0.1029951E-02  0.1844006E-02
   267.573  0.2351493E-02  0.1562629E-01  0.2260221E-01     7.725  0.1657437E-03  0.1036181E-02  0.1841183E-02
   267.577  0.2351398E-02  0.1562438E-01  0.2259793E-01     7.725  0.1661357E-03  0.1038181E-02  0.1842211E-02
   267.580  0.2351378E-02  0.1562004E-01  0.2259552E-01     7.725  0.1665121E-03  0.1041607E-02  0.1843656E-02
   267.584  0.2351433E-02  0.1561371E-01  0.2259631E-01     7.725  0.1668649E-03  0.1046577E-02  0.1846100E-02
   267.588  0.2351561E-02  0.1560649E-01  0.2259875E-01     7.725  0.1671860E-03  0.1053787E-02  0.1849096E-02
   267.592  0.2351760E-02  0.1559863E-01  0.2260400E-01     7.725  0.1674689E-03  0.1062841E-02  0.1852929E-02
   267.596  0.2352020E-02  0.1559072E-01  0.2260784E-01     7.725  0.1677085E-03  0.1073089E-02  0.1856812E-02
   267.599  0.2352337E-02  0.1558188E-01  0.2261298E-01     7.725  0.1679009E-03  0.1084289E-02  0.1860926E-02
   267.603  0.2352702E-02  0.1557340E-01  0.2261783E-01     7.725  0.1680413E-03  0.1096447E-02  0.1864721E-02
   267.607  0.2353106E-02  0.1556674E-01  0.2262292E-01     7.725  0.1681281E-03  0.1107008E-02  0.1873105E-02
   267.611  0.2353539E-02  0.1556680E-01  0.2263604E-01     7.725  0.1681596E-03  0.1107284E-02  0.1880996E-02
   267.615  0.2353985E-02  0.1556821E-01  0.2264900E-01     7.725  0.1681378E-03  0.1107686E-02  0.1888628E-02
   267.618  0.2354423E-02  0.1557276E-01  0.2266022E-01     7.725  0.1680784E-03  0.1108726E-02  0.1895288E-02
   267.622  0.2354840E-02  0.1557816E-01  0.2266872E-01     7.725  0.1679863E-03  0.1110327E-02  0.1900798E-02
   267.626  0.2355228E-02  0.1558468E-01  0.2267390E-01     7.725  0.1678627E-03  0.1112299E-02  0.1905082E-02
   267.630  0.2355576E-02  0.1559075E-01  0.2267586E-01     7.725  0.1677097E-03  0.1116527E-02  0.1906565E-02
   267.634  0.2355878E-02  0.1560088E-01  0.2267555E-01     7.725  0.1675304E-03  0.1119860E-02  0.1905926E-02
   267.637  0.2356125E-02  0.1561255E-01  0.2267265E-01     7.725  0.1673278E-03  0.1123987E-02  0.1903134E-02
   267.641  0.2356311E-02  0.1562461E-01  0.2266845E-01     7.725  0.1671055E-03  0.1129090E-02  0.1899192E-02
   267.645  0.2356440E-02  0.1563664E-01  0.2265942E-01     7.725  0.1668817E-03  0.1135271E-02  0.1892657E-02
   267.649  0.2356531E-02  0.1564630E-01  0.2264781E-01     7.725  0.1667073E-03  0.1141538E-02  0.1884476E-02
   267.653  0.2356581E-02  0.1565421E-01  0.2263427E-01     7.725  0.1665888E-03  0.1147415E-02  0.1874641E-02
   267.657  0.2356585E-02  0.1566037E-01  0.2261752E-01     7.725  0.1665300E-03  0.1153030E-02  0.1863733E-02
   267.660  0.2356524E-02  0.1566624E-01  0.2259719E-01     7.725  0.1665368E-03  0.1158804E-02  0.1850673E-02
   267.664  0.2356398E-02  0.1567152E-01  0.2257541E-01     7.725  0.1666100E-03  0.1165345E-02  0.1835989E-02
   267.668  0.2356245E-02  0.1567684E-01  0.2255618E-01     7.724  0.1667024E-03  0.1171246E-02  0.1821719E-02
   267.672  0.2356084E-02  0.1568469E-01  0.2254157E-01     7.724  0.1667945E-03  0.1172153E-02  0.1810976E-02
   267.676  0.2355918E-02  0.1569314E-01  0.2253073E-01     7.724  0.1668828E-03  0.1172764E-02  0.1798440E-02
   267.679  0.2355752E-02  0.1570042E-01  0.2252210E-01     7.724  0.1669665E-03  0.1171884E-02  0.1786983E-02
   267.683  0.2355589E-02  0.1570634E-01  0.2251466E-01     7.724  0.1670436E-03  0.1171810E-02  0.1776208E-02
   267.687  0.2355430E-02  0.1570978E-01  0.2250762E-01     7.724  0.1671134E-03  0.1173921E-02  0.1765159E-02
   267.691  0.2355281E-02  0.1571499E-01  0.2250377E-01     7.724  0.1671729E-03  0.1171276E-02  0.1754409E-02
   267.695  0.2355149E-02  0.1571888E-01  0.2250312E-01     7.724  0.1672164E-03  0.1169521E-02  0.1744767E-02
   267.698  0.2355037E-02  0.1572062E-01  0.2250409E-01     7.724  0.1672408E-03  0.1168597E-02  0.1736559E-02
   267.702  0.2354945E-02  0.1572343E-01  0.2250254E-01     7.724  0.1672462E-03  0.1169569E-02  0.1725781E-02
   267.706  0.2354878E-02  0.1572266E-01  0.2250454E-01     7.724  0.1672329E-03  0.1167440E-02  0.1719220E-02
   267.710  0.2354835E-02  0.1571982E-01  0.2250818E-01     7.724  0.1672006E-03  0.1166905E-02  0.1713928E-02
   267.714  0.2354815E-02  0.1571610E-01  0.2251217E-01     7.724  0.1671515E-03  0.1165650E-02  0.1709918E-02
   267.717  0.2354817E-02  0.1571138E-01  0.2251551E-01     7.724  0.1670863E-03  0.1163895E-02  0.1707050E-02
   267.721  0.2354845E-02  0.1570558E-01  0.2251889E-01     7.724  0.1670052E-03  0.1161311E-02  0.1705488E-02
   267.725  0.2354900E-02  0.1569913E-01  0.2252339E-01     7.724  0.1669100E-03  0.1157818E-02  0.1706401E-02
   267.729  0.2354980E-02  0.1569192E-01  0.2252759E-01     7.724  0.1668029E-03  0.1153776E-02  0.1706643E-02
   267.733  0.2355082E-02  0.1568511E-01  0.2253252E-01     7.724  0.1666865E-03  0.1149583E-02  0.1707457E-02
   267.737  0.2355204E-02  0.1567749E-01  0.2253622E-01     7.724  0.1665633E-03  0.1144202E-02  0.1709315E-02
   267.740  0.2355343E-02  0.1566963E-01  0.2254096E-01     7.724  0.1664355E-03  0.1138607E-02  0.1709315E-02
   267.744  0.2355495E-02  0.1566222E-01  0.2254379E-01     7.724  0.1663070E-03  0.1133230E-02  0.1712470E-02
   267.748  0.2355647E-02  0.1565685E-01  0.2254752E-01     7.724  0.1661570E-03  0.1129436E-02  0.1717973E-02
   267.752  0.2355788E-02  0.1565311E-01  0.2255200E-01     7.724  0.1659744E-03  0.1126933E-02  0.1723736E-02
   267.756  0.2355917E-02  0.1565141E-01  0.2255656E-01     7.724  0.1657640E-03  0.1125519E-02  0.1729360E-02
   267.759  0.2356031E-02  0.1565159E-01  0.2256026E-01     7.724  0.1655296E-03  0.1124798E-02  0.1733801E-02
   267.763  0.2356125E-02  0.1565367E-01  0.2256269E-01     7.724  0.1652778E-03  0.1125283E-02  0.1738210E-02
   267.767  0.2356199E-02  0.1566121E-01  0.2256898E-01     7.724  0.1650140E-03  0.1129884E-02  0.1749297E-02
   267.771  0.2356251E-02  0.1567118E-01  0.2257823E-01     7.724  0.1647452E-03  0.1136836E-02  0.1762949E-02
   267.775  0.2356281E-02  0.1568105E-01  0.2258665E-01     7.724  0.1644760E-03  0.1143216E-02  0.1776349E-02
   267.778  0.2356303E-02  0.1569064E-01  0.2259398E-01     7.724  0.1641984E-03  0.1149509E-02  0.1788118E-02
   267.782  0.2356320E-02  0.1569904E-01  0.2259865E-01     7.724  0.1639152E-03  0.1155843E-02  0.1798752E-02
   267.786  0.2356330E-02  0.1570709E-01  0.2260403E-01     7.724  0.1636334E-03  0.1163186E-02  0.1805852E-02
   267.790  0.2356332E-02  0.1571325E-01  0.2260994E-01     7.724  0.1633587E-03  0.1167632E-02  0.1811892E-02
   267.794  0.2356326E-02  0.1571830E-01  0.2261424E-01     7.723  0.1630976E-03  0.1171130E-02  0.1814744E-02
   267.797  0.2356313E-02  0.1572230E-01  0.2261731E-01     7.723  0.1628562E-03  0.1173265E-02  0.1816507E-02
   267.801  0.2356292E-02  0.1572506E-01  0.2261861E-01     7.723  0.1626395E-03  0.1174402E-02  0.1815418E-02
   267.805  0.2356264E-02  0.1572654E-01  0.2261853E-01     7.723  0.1624523E-03  0.1173533E-02  0.1810851E-02
   267.809  0.2356229E-02  0.1572698E-01  0.2261793E-01     7.723  0.1622985E-03  0.1171037E-02  0.1804804E-02
   267.813  0.2356189E-02  0.1572566E-01  0.2261655E-01     7.723  0.1621821E-03  0.1167162E-02  0.1797381E-02
   267.816  0.2356145E-02  0.1572321E-01  0.2261489E-01     7.723  0.1621046E-03  0.1161903E-02  0.1788449E-02
   267.820  0.2356110E-02  0.1572150E-01  0.2261439E-01     7.723  0.1620648E-03  0.1158279E-02  0.1776775E-02
   267.824  0.2356094E-02  0.1572252E-01  0.2261857E-01     7.723  0.1620605E-03  0.1157908E-02  0.1762035E-02
   267.828  0.2356098E-02  0.1572262E-01  0.2262346E-01     7.723  0.1620916E-03  0.1157564E-02  0.1748497E-02
   267.832  0.2356116E-02  0.1572327E-01  0.2263078E-01     7.723  0.1621592E-03  0.1156485E-02  0.1735834E-02
   267.836  0.2356147E-02  0.1572394E-01  0.2263839E-01     7.723  0.1622626E-03  0.1154810E-02  0.1724982E-02
   267.839  0.2356190E-02  0.1572520E-01  0.2264731E-01     7.723  0.1623986E-03  0.1153213E-02  0.1714111E-02
   267.843  0.2356240E-02  0.1572666E-01  0.2265576E-01     7.723  0.1625603E-03  0.1151726E-02  0.1705305E-02
   267.847  0.2356290E-02  0.1572881E-01  0.2266390E-01     7.723  0.1627344E-03  0.1150735E-02  0.1698704E-02
   267.851  0.2356340E-02  0.1573078E-01  0.2267166E-01     7.723  0.1629178E-03  0.1150445E-02  0.1693375E-02
   267.855  0.2356387E-02  0.1573390E-01  0.2267927E-01     7.723  0.1631060E-03  0.1151319E-02  0.1687935E-02
   267.858  0.2356429E-02  0.1573860E-01  0.2268734E-01     7.723  0.1632957E-03  0.1154306E-02  0.1681685E-02
   267.862  0.2356465E-02  0.1574457E-01  0.2269464E-01     7.723  0.1634824E-03  0.1157544E-02  0.1676464E-02
   267.866  0.2356493E-02  0.1575078E-01  0.2270197E-01     7.723  0.1636620E-03  0.1161167E-02  0.1667865E-02
   267.870  0.2356513E-02  0.1575717E-01  0.2270681E-01     7.723  0.1638302E-03  0.1165206E-02  0.1665386E-02
   267.874  0.2356525E-02  0.1576390E-01  0.2271166E-01     7.723  0.1639833E-03  0.1168989E-02  0.1664720E-02
   267.877  0.2356528E-02  0.1577059E-01  0.2271403E-01     7.723  0.1641179E-03  0.1173034E-02  0.1662816E-02
   267.881  0.2356520E-02  0.1577737E-01  0.2271652E-01     7.723  0.1642307E-03  0.1177617E-02  0.1664000E-02
   267.885  0.2356502E-02  0.1578353E-01  0.2271870E-01     7.723  0.1643192E-03  0.1182021E-02  0.1666925E-02
   267.889  0.2356474E-02  0.1579033E-01  0.2271857E-01     7.723  0.1643811E-03  0.1185886E-02  0.1671110E-02
   267.893  0.2356436E-02  0.1579574E-01  0.2271972E-01     7.723  0.1644149E-03  0.1190455E-02  0.1678283E-02
   267.897  0.2356388E-02  0.1580053E-01  0.2272015E-01     7.723  0.1644203E-03  0.1195431E-02  0.1686803E-02
   267.900  0.2356319E-02  0.1580458E-01  0.2271856E-01     7.723  0.1644016E-03  0.1199610E-02  0.1695884E-02
   267.904  0.2356224E-02  0.1581080E-01  0.2271673E-01     7.723  0.1643704E-03  0.1206570E-02  0.1705781E-02
   267.908  0.2356113E-02  0.1581350E-01  0.2271389E-01     7.723  0.1643612E-03  0.1209216E-02  0.1713552E-02
   267.912  0.2355963E-02  0.1581488E-01  0.2270752E-01     7.722  0.1644086E-03  0.1211138E-02  0.1718888E-02
   267.916  0.2355772E-02  0.1581547E-01  0.2269987E-01     7.722  0.1645188E-03  0.1212152E-02  0.1722749E-02
   267.919  0.2355515E-02  0.1581470E-01  0.2268382E-01     7.722  0.1646996E-03  0.1212873E-02  0.1727570E-02
   267.923  0.2355191E-02  0.1581302E-01  0.2266350E-01     7.722  0.1649496E-03  0.1213771E-02  0.1731731E-02
   267.927  0.2354809E-02  0.1580946E-01  0.2263832E-01     7.722  0.1652633E-03  0.1214035E-02  0.1735138E-02
   267.931  0.2354377E-02  0.1580378E-01  0.2261195E-01     7.722  0.1656355E-03  0.1215978E-02  0.1736682E-02
   267.935  0.2353905E-02  0.1579818E-01  0.2258252E-01     7.722  0.1660573E-03  0.1217161E-02  0.1740538E-02
   267.938  0.2353403E-02  0.1579089E-01  0.2255277E-01     7.722  0.1665203E-03  0.1218879E-02  0.1746314E-02
   267.942  0.2352884E-02  0.1578328E-01  0.2252448E-01     7.722  0.1670146E-03  0.1222990E-02  0.1750693E-02
   267.946  0.2352358E-02  0.1577449E-01  0.2249942E-01     7.722  0.1675290E-03  0.1231645E-02  0.1754713E-02
   267.950  0.2351838E-02  0.1576520E-01  0.2247631E-01     7.722  0.1680519E-03  0.1241081E-02  0.1759301E-02
   267.954  0.2351335E-02  0.1575437E-01  0.2245602E-01     7.722  0.1685721E-03  0.1251927E-02  0.1763599E-02
   267.957  0.2350861E-02  0.1574222E-01  0.2243816E-01     7.722  0.1690767E-03  0.1265247E-02  0.1765498E-02
   267.961  0.2350428E-02  0.1572882E-01  0.2242390E-01     7.722  0.1695545E-03  0.1280846E-02  0.1769585E-02
   267.965  0.2350043E-02  0.1571532E-01  0.2241682E-01     7.722  0.1699937E-03  0.1299863E-02  0.1771894E-02
   267.969  0.2349718E-02  0.1570237E-01  0.2241399E-01     7.722  0.1703840E-03  0.1320738E-02  0.1773148E-02
   267.973  0.2349457E-02  0.1569069E-01  0.2242050E-01     7.722  0.1707160E-03  0.1344262E-02  0.1774598E-02
   267.976  0.2349269E-02  0.1568284E-01  0.2243247E-01     7.722  0.1709811E-03  0.1357074E-02  0.1772023E-02
   267.980  0.2349156E-02  0.1567890E-01  0.2245277E-01     7.722  0.1711732E-03  0.1360502E-02  0.1766677E-02
   267.984  0.2349109E-02  0.1567395E-01  0.2247681E-01     7.722  0.1713023E-03  0.1363137E-02  0.1761225E-02
   267.988  0.2349124E-02  0.1566835E-01  0.2250151E-01     7.722  0.1713730E-03  0.1364350E-02  0.1754521E-02
   267.992  0.2349195E-02  0.1566327E-01  0.2252540E-01     7.722  0.1713860E-03  0.1366478E-02  0.1748581E-02
   267.996  0.2349234E-02  0.1565867E-01  0.2254284E-01     7.722  0.1713802E-03  0.1368175E-02  0.1744714E-02
   267.999  0.2349213E-02  0.1565532E-01  0.2255201E-01     7.722  0.1713729E-03  0.1370306E-02  0.1743016E-02
   268.003  0.2349135E-02  0.1565243E-01  0.2255339E-01     7.722  0.1713745E-03  0.1371753E-02  0.1740730E-02
   268.007  0.2349005E-02  0.1564932E-01  0.2254752E-01     7.722  0.1713860E-03  0.1372787E-02  0.1739595E-02
   268.011  0.2348831E-02  0.1564600E-01  0.2253533E-01     7.722  0.1714083E-03  0.1374138E-02  0.1741663E-02
   268.015  0.2348616E-02  0.1565458E-01  0.2253240E-01     7.722  0.1714417E-03  0.1374206E-02  0.1742168E-02
   268.018  0.2348364E-02  0.1566900E-01  0.2253305E-01     7.722  0.1714868E-03  0.1374019E-02  0.1742558E-02
   268.022  0.2348082E-02  0.1568106E-01  0.2252994E-01     7.721  0.1715440E-03  0.1374154E-02  0.1744976E-02
   268.026  0.2347775E-02  0.1569080E-01  0.2252269E-01     7.721  0.1716129E-03  0.1374438E-02  0.1749033E-02
   268.030  0.2347452E-02  0.1569809E-01  0.2251199E-01     7.721  0.1716929E-03  0.1375552E-02  0.1755209E-02
   268.034  0.2347117E-02  0.1570107E-01  0.2249948E-01     7.721  0.1717832E-03  0.1376513E-02  0.1764178E-02
   268.037  0.2346781E-02  0.1570018E-01  0.2248575E-01     7.721  0.1718812E-03  0.1377844E-02  0.1775488E-02
   268.041  0.2346450E-02  0.1569552E-01  0.2246748E-01     7.721  0.1719849E-03  0.1380403E-02  0.1788970E-02
   268.045  0.2346132E-02  0.1568683E-01  0.2244840E-01     7.721  0.1720907E-03  0.1383284E-02  0.1803824E-02
   268.049  0.2345833E-02  0.1567921E-01  0.2243218E-01     7.721  0.1721960E-03  0.1386528E-02  0.1817204E-02
   268.053  0.2345561E-02  0.1569041E-01  0.2243753E-01     7.721  0.1722966E-03  0.1389025E-02  0.1813410E-02
   268.057  0.2345325E-02  0.1570324E-01  0.2244614E-01     7.721  0.1723909E-03  0.1393636E-02  0.1806589E-02
   268.060  0.2345133E-02  0.1571239E-01  0.2245760E-01     7.721  0.1724789E-03  0.1399680E-02  0.1798007E-02
   268.064  0.2344990E-02  0.1571826E-01  0.2246548E-01     7.721  0.1725565E-03  0.1406791E-02  0.1788355E-02
   268.068  0.2344900E-02  0.1571958E-01  0.2247344E-01     7.721  0.1726184E-03  0.1413514E-02  0.1784839E-02
   268.072  0.2344896E-02  0.1571959E-01  0.2248187E-01     7.721  0.1726284E-03  0.1413995E-02  0.1775370E-02
   268.076  0.2345012E-02  0.1571736E-01  0.2249697E-01     7.721  0.1725630E-03  0.1415566E-02  0.1765999E-02
   268.079  0.2345248E-02  0.1571282E-01  0.2251697E-01     7.721  0.1724232E-03  0.1417229E-02  0.1756448E-02
   268.083  0.2345599E-02  0.1570545E-01  0.2254032E-01     7.721  0.1722141E-03  0.1418080E-02  0.1748004E-02
   268.087  0.2346054E-02  0.1569833E-01  0.2256976E-01     7.721  0.1719439E-03  0.1415943E-02  0.1740934E-02
   268.091  0.2346604E-02  0.1570265E-01  0.2261223E-01     7.721  0.1716220E-03  0.1414069E-02  0.1733756E-02
   268.095  0.2347236E-02  0.1570694E-01  0.2265765E-01     7.721  0.1712597E-03  0.1409991E-02  0.1728915E-02
   268.098  0.2347933E-02  0.1571105E-01  0.2270176E-01     7.721  0.1708686E-03  0.1406493E-02  0.1730186E-02
   268.102  0.2348680E-02  0.1571464E-01  0.2274154E-01     7.721  0.1704607E-03  0.1403587E-02  0.1735145E-02
   268.106  0.2349458E-02  0.1571845E-01  0.2277693E-01     7.721  0.1700478E-03  0.1401001E-02  0.1743014E-02
   268.110  0.2350249E-02  0.1572124E-01  0.2280795E-01     7.721  0.1696403E-03  0.1399618E-02  0.1751109E-02
   268.114  0.2351035E-02  0.1572349E-01  0.2283240E-01     7.721  0.1692476E-03  0.1399051E-02  0.1758750E-02
   268.118  0.2351796E-02  0.1572543E-01  0.2285080E-01     7.721  0.1688786E-03  0.1399477E-02  0.1766242E-02
   268.121  0.2352495E-02  0.1572639E-01  0.2285783E-01     7.721  0.1685447E-03  0.1400034E-02  0.1768454E-02
   268.125  0.2353097E-02  0.1572686E-01  0.2285390E-01     7.721  0.1682572E-03  0.1401450E-02  0.1762396E-02
   268.129  0.2353587E-02  0.1572748E-01  0.2284057E-01     7.721  0.1680199E-03  0.1403319E-02  0.1747750E-02
   268.133  0.2353951E-02  0.1572773E-01  0.2281723E-01     7.721  0.1678356E-03  0.1406052E-02  0.1726788E-02
   268.137  0.2354182E-02  0.1572794E-01  0.2278534E-01     7.720  0.1677059E-03  0.1408843E-02  0.1700189E-02
   268.140  0.2354271E-02  0.1572745E-01  0.2274602E-01     7.720  0.1676321E-03  0.1412316E-02  0.1670723E-02
   268.144  0.2354223E-02  0.1573366E-01  0.2270630E-01     7.720  0.1676046E-03  0.1419992E-02  0.1649970E-02
   268.148  0.2354054E-02  0.1574397E-01  0.2266979E-01     7.720  0.1676084E-03  0.1428742E-02  0.1642729E-02
   268.152  0.2353845E-02  0.1575533E-01  0.2263547E-01     7.720  0.1676149E-03  0.1443138E-02  0.1638297E-02
   268.156  0.2353630E-02  0.1576674E-01  0.2260763E-01     7.720  0.1676145E-03  0.1456224E-02  0.1637069E-02
   268.159  0.2353414E-02  0.1577668E-01  0.2258451E-01     7.720  0.1676068E-03  0.1467492E-02  0.1635580E-02
   268.163  0.2353202E-02  0.1578460E-01  0.2256546E-01     7.720  0.1675935E-03  0.1477204E-02  0.1632412E-02
   268.167  0.2352998E-02  0.1578926E-01  0.2254887E-01     7.720  0.1675746E-03  0.1485071E-02  0.1629256E-02
   268.171  0.2352804E-02  0.1579505E-01  0.2253984E-01     7.720  0.1675509E-03  0.1491438E-02  0.1624029E-02
   268.175  0.2352626E-02  0.1579861E-01  0.2253182E-01     7.720  0.1675224E-03  0.1494542E-02  0.1617923E-02
   268.179  0.2352465E-02  0.1579917E-01  0.2252473E-01     7.720  0.1674898E-03  0.1494628E-02  0.1611597E-02
   268.182  0.2352317E-02  0.1579810E-01  0.2251694E-01     7.720  0.1674671E-03  0.1491040E-02  0.1604971E-02
   268.186  0.2352172E-02  0.1579530E-01  0.2251017E-01     7.720  0.1674648E-03  0.1484007E-02  0.1600139E-02
   268.190  0.2352035E-02  0.1579251E-01  0.2250494E-01     7.720  0.1674835E-03  0.1475706E-02  0.1598839E-02
   268.194  0.2351906E-02  0.1579042E-01  0.2250144E-01     7.720  0.1675227E-03  0.1466273E-02  0.1603329E-02
   268.198  0.2351788E-02  0.1578618E-01  0.2249810E-01     7.720  0.1675817E-03  0.1454303E-02  0.1612181E-02
   268.201  0.2351683E-02  0.1578167E-01  0.2249274E-01     7.720  0.1676594E-03  0.1441316E-02  0.1617463E-02
   268.205  0.2351593E-02  0.1578214E-01  0.2249320E-01     7.720  0.1677535E-03  0.1431787E-02  0.1636960E-02
   268.209  0.2351520E-02  0.1578090E-01  0.2249502E-01     7.720  0.1678618E-03  0.1422437E-02  0.1658049E-02
   268.213  0.2351462E-02  0.1577912E-01  0.2249652E-01     7.720  0.1679830E-03  0.1412138E-02  0.1680410E-02
   268.217  0.2351412E-02  0.1577671E-01  0.2249622E-01     7.720  0.1681164E-03  0.1402006E-02  0.1700543E-02
   268.221  0.2351380E-02  0.1577728E-01  0.2250085E-01     7.720  0.1682471E-03  0.1395747E-02  0.1729714E-02
   268.224  0.2351366E-02  0.1578017E-01  0.2250777E-01     7.720  0.1683704E-03  0.1393626E-02  0.1758642E-02
   268.228  0.2351371E-02  0.1578128E-01  0.2251383E-01     7.720  0.1684838E-03  0.1392824E-02  0.1784337E-02
   268.232  0.2351394E-02  0.1578126E-01  0.2251884E-01     7.720  0.1685852E-03  0.1392755E-02  0.1806273E-02
   268.236  0.2351435E-02  0.1577913E-01  0.2252252E-01     7.720  0.1686725E-03  0.1393260E-02  0.1823691E-02
   268.240  0.2351493E-02  0.1577612E-01  0.2252496E-01     7.720  0.1687438E-03  0.1394429E-02  0.1836683E-02
   268.243  0.2351566E-02  0.1577185E-01  0.2252687E-01     7.720  0.1687969E-03  0.1397126E-02  0.1844991E-02
   268.247  0.2351652E-02  0.1576577E-01  0.2252569E-01     7.719  0.1688313E-03  0.1398341E-02  0.1849457E-02
   268.251  0.2351749E-02  0.1576142E-01  0.2252529E-01     7.719  0.1688472E-03  0.1402914E-02  0.1848018E-02
   268.255  0.2351847E-02  0.1575610E-01  0.2252364E-01     7.719  0.1688511E-03  0.1408050E-02  0.1842068E-02
   268.259  0.2351944E-02  0.1575085E-01  0.2252023E-01     7.719  0.1688450E-03  0.1412141E-02  0.1831974E-02
   268.262  0.2352037E-02  0.1574591E-01  0.2251566E-01     7.719  0.1688285E-03  0.1415659E-02  0.1817434E-02
   268.266  0.2352124E-02  0.1574824E-01  0.2251460E-01     7.719  0.1688009E-03  0.1414300E-02  0.1804047E-02
   268.270  0.2352203E-02  0.1575690E-01  0.2251996E-01     7.719  0.1687637E-03  0.1411782E-02  0.1791767E-02
   268.274  0.2352270E-02  0.1576499E-01  0.2252370E-01     7.719  0.1687174E-03  0.1407777E-02  0.1775153E-02
   268.278  0.2352318E-02  0.1577306E-01  0.2252431E-01     7.719  0.1686656E-03  0.1404527E-02  0.1754093E-02
   268.282  0.2352344E-02  0.1578015E-01  0.2252220E-01     7.719  0.1686088E-03  0.1400387E-02  0.1730028E-02
   268.285  0.2352367E-02  0.1578592E-01  0.2251913E-01     7.719  0.1685430E-03  0.1396150E-02  0.1705932E-02
   268.289  0.2352404E-02  0.1579130E-01  0.2251718E-01     7.719  0.1684625E-03  0.1391717E-02  0.1685590E-02
   268.293  0.2352458E-02  0.1579712E-01  0.2251780E-01     7.719  0.1683698E-03  0.1387433E-02  0.1666509E-02
   268.297  0.2352520E-02  0.1580123E-01  0.2251726E-01     7.719  0.1682679E-03  0.1384905E-02  0.1648646E-02
   268.301  0.2352575E-02  0.1580509E-01  0.2251637E-01     7.719  0.1681640E-03  0.1381310E-02  0.1628816E-02
   268.304  0.2352622E-02  0.1580823E-01  0.2251367E-01     7.719  0.1680608E-03  0.1377914E-02  0.1609052E-02
   268.308  0.2352656E-02  0.1580977E-01  0.2250950E-01     7.719  0.1679606E-03  0.1375604E-02  0.1587556E-02
   268.312  0.2352655E-02  0.1581097E-01  0.2250008E-01     7.719  0.1678648E-03  0.1373946E-02  0.1564364E-02
   268.316  0.2352613E-02  0.1581184E-01  0.2248634E-01     7.719  0.1677768E-03  0.1373039E-02  0.1540510E-02
   268.320  0.2352533E-02  0.1581226E-01  0.2247069E-01     7.719  0.1676975E-03  0.1373545E-02  0.1518760E-02
   268.324  0.2352417E-02  0.1581292E-01  0.2245223E-01     7.719  0.1676285E-03  0.1374779E-02  0.1499054E-02
   268.327  0.2352267E-02  0.1581525E-01  0.2243291E-01     7.719  0.1675718E-03  0.1377909E-02  0.1484207E-02
   268.331  0.2352086E-02  0.1581763E-01  0.2241148E-01     7.719  0.1675289E-03  0.1381444E-02  0.1470408E-02
   268.335  0.2351878E-02  0.1582032E-01  0.2239012E-01     7.719  0.1675010E-03  0.1385695E-02  0.1457641E-02
   268.339  0.2351646E-02  0.1582282E-01  0.2236966E-01     7.719  0.1674891E-03  0.1390770E-02  0.1447769E-02
   268.343  0.2351402E-02  0.1582615E-01  0.2235108E-01     7.719  0.1674869E-03  0.1396039E-02  0.1440490E-02
   268.346  0.2351164E-02  0.1582918E-01  0.2233589E-01     7.719  0.1674753E-03  0.1401675E-02  0.1434788E-02
   268.350  0.2350939E-02  0.1583199E-01  0.2232153E-01     7.719  0.1674542E-03  0.1408475E-02  0.1431697E-02
   268.354  0.2350730E-02  0.1583415E-01  0.2231056E-01     7.719  0.1674253E-03  0.1416191E-02  0.1431334E-02
   268.358  0.2350540E-02  0.1583652E-01  0.2230172E-01     7.718  0.1673884E-03  0.1424095E-02  0.1434398E-02
   268.362  0.2350353E-02  0.1584413E-01  0.2229921E-01     7.718  0.1673030E-03  0.1428065E-02  0.1443304E-02
   268.366  0.2350151E-02  0.1585646E-01  0.2229998E-01     7.718  0.1671291E-03  0.1428526E-02  0.1460181E-02
   268.369  0.2349938E-02  0.1587050E-01  0.2230270E-01     7.718  0.1668698E-03  0.1426459E-02  0.1482384E-02
   268.373  0.2349718E-02  0.1588509E-01  0.2230567E-01     7.718  0.1665320E-03  0.1423283E-02  0.1509390E-02
   268.377  0.2349491E-02  0.1589949E-01  0.2230493E-01     7.718  0.1661248E-03  0.1421243E-02  0.1537812E-02
   268.381  0.2349267E-02  0.1591262E-01  0.2230378E-01     7.718  0.1656550E-03  0.1419793E-02  0.1565787E-02
   268.385  0.2349051E-02  0.1592411E-01  0.2230140E-01     7.718  0.1651345E-03  0.1418507E-02  0.1593168E-02
   268.388  0.2348848E-02  0.1593332E-01  0.2229920E-01     7.718  0.1645746E-03  0.1416495E-02  0.1619199E-02
   268.392  0.2348661E-02  0.1594089E-01  0.2229671E-01     7.718  0.1639888E-03  0.1414470E-02  0.1644618E-02
   268.396  0.2348495E-02  0.1594746E-01  0.2229402E-01     7.718  0.1633912E-03  0.1412468E-02  0.1667183E-02
   268.400  0.2348353E-02  0.1595330E-01  0.2229217E-01     7.718  0.1627958E-03  0.1410351E-02  0.1687308E-02
   268.404  0.2348239E-02  0.1595853E-01  0.2229026E-01     7.718  0.1622163E-03  0.1408697E-02  0.1703762E-02
   268.408  0.2348155E-02  0.1596249E-01  0.2228997E-01     7.718  0.1616673E-03  0.1407264E-02  0.1716547E-02
   268.411  0.2348103E-02  0.1596558E-01  0.2229029E-01     7.718  0.1611599E-03  0.1405787E-02  0.1725127E-02
   268.415  0.2348090E-02  0.1596786E-01  0.2229295E-01     7.718  0.1606992E-03  0.1405350E-02  0.1729452E-02
   268.419  0.2348118E-02  0.1597000E-01  0.2229717E-01     7.718  0.1602944E-03  0.1406330E-02  0.1729760E-02
   268.423  0.2348183E-02  0.1597387E-01  0.2230430E-01     7.718  0.1599554E-03  0.1409342E-02  0.1728831E-02
   268.427  0.2348275E-02  0.1597816E-01  0.2231366E-01     7.718  0.1596894E-03  0.1412767E-02  0.1725763E-02
   268.431  0.2348394E-02  0.1598177E-01  0.2232312E-01     7.718  0.1595026E-03  0.1416054E-02  0.1716747E-02
   268.434  0.2348542E-02  0.1598398E-01  0.2233295E-01     7.718  0.1593968E-03  0.1419151E-02  0.1702003E-02
   268.438  0.2348715E-02  0.1598583E-01  0.2234241E-01     7.718  0.1593739E-03  0.1423932E-02  0.1683438E-02
   268.442  0.2348910E-02  0.1598852E-01  0.2235154E-01     7.718  0.1594345E-03  0.1427025E-02  0.1660581E-02
   268.446  0.2349098E-02  0.1598863E-01  0.2235833E-01     7.718  0.1595850E-03  0.1428154E-02  0.1632361E-02
   268.450  0.2349249E-02  0.1599054E-01  0.2235652E-01     7.718  0.1598312E-03  0.1430499E-02  0.1590009E-02
   268.453  0.2349359E-02  0.1599304E-01  0.2235064E-01     7.718  0.1601673E-03  0.1430369E-02  0.1536105E-02
   268.457  0.2349421E-02  0.1599287E-01  0.2233883E-01     7.718  0.1605904E-03  0.1433104E-02  0.1473900E-02
   268.461  0.2349427E-02  0.1599178E-01  0.2232135E-01     7.718  0.1611040E-03  0.1435933E-02  0.1407313E-02
   268.465  0.2349389E-02  0.1599062E-01  0.2230163E-01     7.718  0.1616925E-03  0.1437335E-02  0.1340708E-02
   268.469  0.2349310E-02  0.1598906E-01  0.2227846E-01     7.717  0.1623416E-03  0.1438858E-02  0.1275921E-02
   268.473  0.2349185E-02  0.1598987E-01  0.2225634E-01     7.717  0.1630437E-03  0.1442054E-02  0.1216718E-02
   268.476  0.2349020E-02  0.1599832E-01  0.2224069E-01     7.717  0.1637873E-03  0.1450131E-02  0.1174627E-02
   268.480  0.2348816E-02  0.1600962E-01  0.2222683E-01     7.717  0.1645556E-03  0.1459328E-02  0.1139970E-02
   268.484  0.2348577E-02  0.1602120E-01  0.2221284E-01     7.717  0.1653312E-03  0.1470473E-02  0.1113047E-02
   268.488  0.2348309E-02  0.1603323E-01  0.2219810E-01     7.717  0.1660965E-03  0.1481623E-02  0.1091382E-02
   268.492  0.2348015E-02  0.1604214E-01  0.2218363E-01     7.717  0.1668340E-03  0.1492201E-02  0.1074700E-02
   268.495  0.2347703E-02  0.1604916E-01  0.2216772E-01     7.717  0.1675266E-03  0.1502616E-02  0.1063907E-02
   268.499  0.2347378E-02  0.1605271E-01  0.2215019E-01     7.717  0.1681587E-03  0.1511234E-02  0.1058809E-02
   268.503  0.2347047E-02  0.1605128E-01  0.2213216E-01     7.717  0.1687157E-03  0.1519736E-02  0.1059924E-02
   268.507  0.2346718E-02  0.1604634E-01  0.2211462E-01     7.717  0.1691858E-03  0.1527112E-02  0.1064108E-02
   268.511  0.2346395E-02  0.1604069E-01  0.2210205E-01     7.717  0.1695573E-03  0.1526145E-02  0.1074451E-02
   268.515  0.2346088E-02  0.1603496E-01  0.2209162E-01     7.717  0.1698224E-03  0.1521067E-02  0.1090040E-02
   268.518  0.2345813E-02  0.1602677E-01  0.2208038E-01     7.717  0.1699952E-03  0.1513685E-02  0.1109025E-02
   268.522  0.2345608E-02  0.1601487E-01  0.2207328E-01     7.717  0.1701340E-03  0.1505300E-02  0.1128070E-02
   268.526  0.2345479E-02  0.1600826E-01  0.2207798E-01     7.717  0.1702374E-03  0.1501025E-02  0.1160005E-02
   268.530  0.2345427E-02  0.1599904E-01  0.2208598E-01     7.717  0.1703029E-03  0.1495502E-02  0.1191879E-02
   268.534  0.2345454E-02  0.1598672E-01  0.2209678E-01     7.717  0.1703292E-03  0.1489094E-02  0.1225412E-02
   268.538  0.2345560E-02  0.1597367E-01  0.2211404E-01     7.717  0.1703152E-03  0.1482141E-02  0.1254000E-02
   268.541  0.2345750E-02  0.1597277E-01  0.2214758E-01     7.717  0.1702585E-03  0.1480114E-02  0.1278802E-02
   268.545  0.2346028E-02  0.1597145E-01  0.2218339E-01     7.717  0.1701568E-03  0.1477835E-02  0.1305221E-02
   268.549  0.2346389E-02  0.1596648E-01  0.2222065E-01     7.717  0.1700125E-03  0.1478371E-02  0.1331880E-02
   268.553  0.2346824E-02  0.1596540E-01  0.2225928E-01     7.717  0.1698292E-03  0.1474671E-02  0.1360789E-02
   268.557  0.2347317E-02  0.1596421E-01  0.2229798E-01     7.717  0.1696128E-03  0.1471795E-02  0.1389027E-02
   268.561  0.2347848E-02  0.1596196E-01  0.2233175E-01     7.717  0.1693726E-03  0.1468085E-02  0.1412803E-02
   268.564  0.2348406E-02  0.1595906E-01  0.2236338E-01     7.717  0.1691127E-03  0.1464510E-02  0.1431364E-02
   268.568  0.2348978E-02  0.1595544E-01  0.2238951E-01     7.717  0.1688389E-03  0.1460331E-02  0.1446145E-02
   268.572  0.2349550E-02  0.1595276E-01  0.2241169E-01     7.716  0.1685566E-03  0.1457421E-02  0.1457666E-02
   268.576  0.2350108E-02  0.1595053E-01  0.2242972E-01     7.716  0.1682658E-03  0.1454520E-02  0.1465391E-02
   268.580  0.2350637E-02  0.1594888E-01  0.2244427E-01     7.716  0.1679714E-03  0.1452410E-02  0.1469265E-02
   268.583  0.2351114E-02  0.1595026E-01  0.2245650E-01     7.716  0.1676803E-03  0.1451874E-02  0.1470911E-02
   268.587  0.2351524E-02  0.1595174E-01  0.2246021E-01     7.716  0.1673981E-03  0.1452769E-02  0.1471688E-02
   268.591  0.2351853E-02  0.1595256E-01  0.2245435E-01     7.716  0.1671202E-03  0.1453940E-02  0.1464649E-02
   268.595  0.2352089E-02  0.1595450E-01  0.2244340E-01     7.716  0.1668491E-03  0.1455888E-02  0.1456969E-02
   268.599  0.2352224E-02  0.1595579E-01  0.2242391E-01     7.716  0.1665907E-03  0.1458628E-02  0.1442994E-02
   268.603  0.2352253E-02  0.1595621E-01  0.2239733E-01     7.716  0.1663515E-03  0.1460529E-02  0.1426494E-02
   268.606  0.2352175E-02  0.1595932E-01  0.2236520E-01     7.716  0.1661374E-03  0.1465705E-02  0.1406471E-02
   268.610  0.2352003E-02  0.1596235E-01  0.2232947E-01     7.716  0.1659500E-03  0.1471085E-02  0.1386055E-02
   268.614  0.2351777E-02  0.1596543E-01  0.2229416E-01     7.716  0.1657816E-03  0.1476664E-02  0.1370120E-02
   268.618  0.2351505E-02  0.1596818E-01  0.2226102E-01     7.716  0.1656325E-03  0.1481811E-02  0.1359288E-02
   268.622  0.2351203E-02  0.1597484E-01  0.2223213E-01     7.716  0.1654944E-03  0.1486039E-02  0.1351209E-02
   268.626  0.2350880E-02  0.1598389E-01  0.2220912E-01     7.716  0.1653661E-03  0.1487088E-02  0.1346092E-02
   268.629  0.2350562E-02  0.1600076E-01  0.2219776E-01     7.716  0.1652440E-03  0.1487149E-02  0.1338910E-02
   268.633  0.2350272E-02  0.1601440E-01  0.2219024E-01     7.716  0.1651262E-03  0.1487920E-02  0.1334394E-02
   268.637  0.2350015E-02  0.1602748E-01  0.2218811E-01     7.716  0.1650150E-03  0.1488148E-02  0.1331761E-02
   268.641  0.2349798E-02  0.1603935E-01  0.2218887E-01     7.716  0.1649136E-03  0.1488532E-02  0.1331973E-02
   268.645  0.2349625E-02  0.1604901E-01  0.2219242E-01     7.716  0.1648231E-03  0.1488952E-02  0.1334131E-02
   268.648  0.2349499E-02  0.1605664E-01  0.2219967E-01     7.716  0.1647465E-03  0.1488552E-02  0.1336919E-02
   268.652  0.2349423E-02  0.1606239E-01  0.2221025E-01     7.716  0.1646854E-03  0.1487748E-02  0.1341630E-02
   268.656  0.2349399E-02  0.1606651E-01  0.2222173E-01     7.716  0.1646410E-03  0.1487672E-02  0.1343661E-02
   268.660  0.2349427E-02  0.1606904E-01  0.2223265E-01     7.716  0.1646144E-03  0.1486765E-02  0.1346270E-02
   268.664  0.2349506E-02  0.1607003E-01  0.2224614E-01     7.716  0.1646060E-03  0.1486352E-02  0.1349236E-02
   268.668  0.2349633E-02  0.1607040E-01  0.2225842E-01     7.716  0.1646166E-03  0.1485912E-02  0.1354212E-02
   268.671  0.2349807E-02  0.1606935E-01  0.2227118E-01     7.716  0.1646453E-03  0.1485746E-02  0.1359789E-02
   268.675  0.2350023E-02  0.1606749E-01  0.2228318E-01     7.716  0.1646916E-03  0.1485725E-02  0.1364300E-02
   268.679  0.2350246E-02  0.1606435E-01  0.2229248E-01     7.715  0.1646981E-03  0.1486188E-02  0.1373032E-02
   268.683  0.2350443E-02  0.1606148E-01  0.2229558E-01     7.715  0.1646074E-03  0.1486650E-02  0.1388444E-02
   268.687  0.2350610E-02  0.1605774E-01  0.2229294E-01     7.715  0.1644231E-03  0.1486783E-02  0.1409769E-02
   268.691  0.2350743E-02  0.1605411E-01  0.2228594E-01     7.715  0.1641493E-03  0.1488608E-02  0.1436711E-02
   268.694  0.2350837E-02  0.1605143E-01  0.2227596E-01     7.715  0.1637931E-03  0.1490359E-02  0.1465487E-02
   268.698  0.2350892E-02  0.1604904E-01  0.2226005E-01     7.715  0.1633627E-03  0.1493440E-02  0.1496796E-02
   268.702  0.2350906E-02  0.1604645E-01  0.2224496E-01     7.715  0.1628692E-03  0.1496613E-02  0.1526626E-02
   268.706  0.2350878E-02  0.1604725E-01  0.2222842E-01     7.715  0.1623241E-03  0.1505318E-02  0.1554857E-02
   268.710  0.2350810E-02  0.1604372E-01  0.2221075E-01     7.715  0.1617398E-03  0.1507071E-02  0.1582666E-02
   268.714  0.2350702E-02  0.1604101E-01  0.2219308E-01     7.715  0.1611305E-03  0.1509231E-02  0.1605326E-02
   268.717  0.2350557E-02  0.1604536E-01  0.2218025E-01     7.715  0.1605102E-03  0.1520364E-02  0.1614278E-02
   268.721  0.2350379E-02  0.1604900E-01  0.2216715E-01     7.715  0.1598922E-03  0.1529727E-02  0.1619840E-02
   268.725  0.2350185E-02  0.1605243E-01  0.2215692E-01     7.715  0.1592871E-03  0.1538159E-02  0.1622444E-02
   268.729  0.2349981E-02  0.1605536E-01  0.2214531E-01     7.715  0.1587095E-03  0.1543710E-02  0.1623683E-02
   268.733  0.2349773E-02  0.1605755E-01  0.2213449E-01     7.715  0.1581789E-03  0.1547342E-02  0.1620771E-02
   268.737  0.2349568E-02  0.1605761E-01  0.2212548E-01     7.715  0.1577072E-03  0.1547733E-02  0.1615050E-02
   268.740  0.2349365E-02  0.1605701E-01  0.2211794E-01     7.715  0.1573105E-03  0.1545467E-02  0.1605085E-02
   268.744  0.2349155E-02  0.1605443E-01  0.2211086E-01     7.715  0.1570354E-03  0.1541452E-02  0.1593734E-02
   268.748  0.2348955E-02  0.1605708E-01  0.2211105E-01     7.715  0.1569068E-03  0.1545985E-02  0.1570869E-02
   268.752  0.2348772E-02  0.1605938E-01  0.2211337E-01     7.715  0.1569323E-03  0.1549546E-02  0.1542638E-02
   268.756  0.2348612E-02  0.1605999E-01  0.2211866E-01     7.715  0.1571113E-03  0.1551124E-02  0.1512944E-02
   268.760  0.2348482E-02  0.1606058E-01  0.2212670E-01     7.715  0.1574405E-03  0.1555731E-02  0.1481038E-02
   268.763  0.2348381E-02  0.1606243E-01  0.2213858E-01     7.715  0.1579121E-03  0.1558008E-02  0.1448323E-02
   268.767  0.2348313E-02  0.1606184E-01  0.2215181E-01     7.715  0.1585166E-03  0.1559726E-02  0.1415993E-02
   268.771  0.2348279E-02  0.1606323E-01  0.2216815E-01     7.715  0.1592389E-03  0.1562424E-02  0.1383502E-02
   268.775  0.2348278E-02  0.1606390E-01  0.2218598E-01     7.715  0.1600639E-03  0.1564033E-02  0.1352385E-02
   268.779  0.2348311E-02  0.1606590E-01  0.2220664E-01     7.714  0.1609721E-03  0.1564399E-02  0.1321600E-02
   268.783  0.2348375E-02  0.1606989E-01  0.2223031E-01     7.714  0.1619427E-03  0.1561899E-02  0.1290036E-02
   268.786  0.2348462E-02  0.1607300E-01  0.2225341E-01     7.714  0.1629568E-03  0.1561136E-02  0.1259280E-02
   268.790  0.2348547E-02  0.1607679E-01  0.2227534E-01     7.714  0.1639977E-03  0.1562802E-02  0.1230222E-02
   268.794  0.2348624E-02  0.1608020E-01  0.2229506E-01     7.714  0.1650434E-03  0.1565838E-02  0.1203189E-02
   268.798  0.2348692E-02  0.1608356E-01  0.2231343E-01     7.714  0.1660693E-03  0.1570863E-02  0.1178715E-02
   268.802  0.2348749E-02  0.1608604E-01  0.2232945E-01     7.714  0.1670525E-03  0.1577060E-02  0.1157279E-02
   268.806  0.2348792E-02  0.1608921E-01  0.2234393E-01     7.714  0.1679710E-03  0.1584450E-02  0.1136828E-02
   268.809  0.2348821E-02  0.1609262E-01  0.2235959E-01     7.714  0.1688041E-03  0.1588878E-02  0.1113639E-02
   268.813  0.2348833E-02  0.1610208E-01  0.2237442E-01     7.714  0.1695325E-03  0.1591287E-02  0.1092046E-02
   268.817  0.2348829E-02  0.1611200E-01  0.2239093E-01     7.714  0.1701402E-03  0.1596352E-02  0.1073376E-02
   268.821  0.2348808E-02  0.1612108E-01  0.2240433E-01     7.714  0.1706136E-03  0.1601461E-02  0.1059462E-02
   268.825  0.2348770E-02  0.1612882E-01  0.2241637E-01     7.714  0.1709414E-03  0.1606047E-02  0.1049867E-02
   268.829  0.2348716E-02  0.1613575E-01  0.2242616E-01     7.714  0.1711171E-03  0.1609827E-02  0.1047729E-02
   268.832  0.2348647E-02  0.1614085E-01  0.2243296E-01     7.714  0.1711361E-03  0.1613160E-02  0.1051927E-02
   268.836  0.2348584E-02  0.1614399E-01  0.2243839E-01     7.714  0.1710354E-03  0.1615801E-02  0.1063142E-02
   268.840  0.2348566E-02  0.1614515E-01  0.2244904E-01     7.714  0.1708916E-03  0.1618097E-02  0.1070367E-02
   268.844  0.2348594E-02  0.1614385E-01  0.2245938E-01     7.714  0.1707081E-03  0.1618770E-02  0.1082317E-02
   268.848  0.2348667E-02  0.1614041E-01  0.2247145E-01     7.714  0.1704879E-03  0.1618249E-02  0.1093246E-02
   268.852  0.2348784E-02  0.1613534E-01  0.2248399E-01     7.714  0.1702371E-03  0.1617097E-02  0.1103782E-02
   268.855  0.2348940E-02  0.1612870E-01  0.2249755E-01     7.714  0.1699603E-03  0.1614586E-02  0.1113999E-02
   268.859  0.2349134E-02  0.1612059E-01  0.2251036E-01     7.714  0.1696634E-03  0.1612226E-02  0.1124811E-02
   268.863  0.2349360E-02  0.1611594E-01  0.2252668E-01     7.714  0.1693530E-03  0.1611034E-02  0.1135174E-02
   268.867  0.2349613E-02  0.1611118E-01  0.2254212E-01     7.714  0.1690356E-03  0.1610629E-02  0.1144394E-02
   268.871  0.2349886E-02  0.1610621E-01  0.2255536E-01     7.714  0.1687181E-03  0.1610452E-02  0.1151401E-02
   268.875  0.2350175E-02  0.1610054E-01  0.2256709E-01     7.714  0.1684072E-03  0.1610104E-02  0.1157793E-02
   268.878  0.2350466E-02  0.1609461E-01  0.2257675E-01     7.714  0.1681171E-03  0.1610069E-02  0.1163974E-02
   268.882  0.2350734E-02  0.1608855E-01  0.2258041E-01     7.714  0.1678773E-03  0.1609683E-02  0.1169050E-02
   268.886  0.2350961E-02  0.1608287E-01  0.2257833E-01     7.713  0.1676947E-03  0.1608446E-02  0.1173671E-02
   268.890  0.2351136E-02  0.1607841E-01  0.2257316E-01     7.713  0.1675738E-03  0.1606636E-02  0.1177118E-02
   268.894  0.2351256E-02  0.1607694E-01  0.2256665E-01     7.713  0.1675171E-03  0.1600362E-02  0.1181987E-02
   268.898  0.2351316E-02  0.1607797E-01  0.2255867E-01     7.713  0.1675274E-03  0.1589667E-02  0.1187145E-02
   268.901  0.2351316E-02  0.1608434E-01  0.2255088E-01     7.713  0.1676042E-03  0.1575602E-02  0.1194214E-02
   268.905  0.2351277E-02  0.1609175E-01  0.2254333E-01     7.713  0.1677186E-03  0.1561870E-02  0.1201234E-02
   268.909  0.2351214E-02  0.1609980E-01  0.2253668E-01     7.713  0.1678495E-03  0.1548885E-02  0.1207333E-02
   268.913  0.2351127E-02  0.1610807E-01  0.2253164E-01     7.713  0.1679955E-03  0.1536467E-02  0.1213666E-02
   268.917  0.2351018E-02  0.1611627E-01  0.2252448E-01     7.713  0.1681526E-03  0.1526386E-02  0.1215189E-02
   268.921  0.2350889E-02  0.1612460E-01  0.2252112E-01     7.713  0.1683177E-03  0.1517970E-02  0.1220276E-02
   268.924  0.2350741E-02  0.1613132E-01  0.2251778E-01     7.713  0.1684866E-03  0.1511081E-02  0.1224831E-02
   268.928  0.2350578E-02  0.1613812E-01  0.2251425E-01     7.713  0.1686558E-03  0.1506382E-02  0.1228804E-02
   268.932  0.2350402E-02  0.1614424E-01  0.2251101E-01     7.713  0.1688213E-03  0.1503540E-02  0.1232980E-02
   268.936  0.2350217E-02  0.1615258E-01  0.2250805E-01     7.713  0.1689785E-03  0.1500588E-02  0.1237330E-02
   268.940  0.2350028E-02  0.1615425E-01  0.2250491E-01     7.713  0.1691242E-03  0.1503743E-02  0.1239839E-02
   268.944  0.2349847E-02  0.1615358E-01  0.2250095E-01     7.713  0.1692511E-03  0.1507239E-02  0.1242954E-02
   268.948  0.2349700E-02  0.1615263E-01  0.2249920E-01     7.713  0.1693492E-03  0.1516377E-02  0.1246165E-02
   268.951  0.2349590E-02  0.1614943E-01  0.2249889E-01     7.713  0.1694169E-03  0.1527933E-02  0.1248695E-02
   268.955  0.2349518E-02  0.1614404E-01  0.2249907E-01     7.713  0.1694523E-03  0.1541446E-02  0.1252217E-02
   268.959  0.2349485E-02  0.1613680E-01  0.2249933E-01     7.713  0.1694547E-03  0.1556834E-02  0.1255789E-02
   268.963  0.2349493E-02  0.1612807E-01  0.2250136E-01     7.713  0.1694244E-03  0.1574528E-02  0.1260281E-02
   268.967  0.2349540E-02  0.1612031E-01  0.2250761E-01     7.713  0.1693624E-03  0.1588326E-02  0.1263104E-02
   268.971  0.2349625E-02  0.1611487E-01  0.2251708E-01     7.713  0.1692698E-03  0.1598230E-02  0.1265896E-02
   268.974  0.2349746E-02  0.1610832E-01  0.2252869E-01     7.713  0.1691486E-03  0.1608932E-02  0.1268581E-02
   268.978  0.2349897E-02  0.1610574E-01  0.2254140E-01     7.713  0.1690037E-03  0.1614765E-02  0.1268530E-02
   268.982  0.2350071E-02  0.1610391E-01  0.2255451E-01     7.713  0.1688395E-03  0.1619485E-02  0.1269705E-02
   268.986  0.2350265E-02  0.1610102E-01  0.2256757E-01     7.713  0.1686602E-03  0.1626998E-02  0.1272381E-02
   268.990  0.2350472E-02  0.1609939E-01  0.2257936E-01     7.712  0.1684701E-03  0.1631879E-02  0.1276503E-02
   268.994  0.2350676E-02  0.1609837E-01  0.2258968E-01     7.712  0.1682780E-03  0.1636037E-02  0.1279673E-02
   268.997  0.2350865E-02  0.1609863E-01  0.2259846E-01     7.712  0.1680909E-03  0.1640386E-02  0.1282804E-02
   269.001  0.2351037E-02  0.1609936E-01  0.2260461E-01     7.712  0.1679125E-03  0.1644868E-02  0.1284823E-02
   269.005  0.2351187E-02  0.1610049E-01  0.2260993E-01     7.712  0.1677471E-03  0.1649770E-02  0.1287109E-02
   269.009  0.2351312E-02  0.1610235E-01  0.2261184E-01     7.712  0.1675988E-03  0.1654287E-02  0.1289378E-02
   269.013  0.2351407E-02  0.1610448E-01  0.2261101E-01     7.712  0.1674709E-03  0.1659024E-02  0.1291390E-02
   269.017  0.2351470E-02  0.1610648E-01  0.2260792E-01     7.712  0.1673610E-03  0.1663116E-02  0.1294358E-02
   269.021  0.2351494E-02  0.1610861E-01  0.2260227E-01     7.712  0.1672667E-03  0.1666578E-02  0.1297616E-02
   269.024  0.2351479E-02  0.1611037E-01  0.2259447E-01     7.712  0.1671892E-03  0.1668719E-02  0.1301883E-02
   269.028  0.2351426E-02  0.1611226E-01  0.2258415E-01     7.712  0.1671305E-03  0.1671190E-02  0.1306361E-02
   269.032  0.2351335E-02  0.1611316E-01  0.2257403E-01     7.712  0.1670918E-03  0.1672355E-02  0.1312458E-02
   269.036  0.2351203E-02  0.1611369E-01  0.2255960E-01     7.712  0.1670756E-03  0.1673142E-02  0.1317640E-02
   269.040  0.2351027E-02  0.1611345E-01  0.2254415E-01     7.712  0.1670723E-03  0.1673768E-02  0.1323008E-02
   269.044  0.2350832E-02  0.1611669E-01  0.2253393E-01     7.712  0.1670526E-03  0.1669535E-02  0.1329008E-02
   269.047  0.2350635E-02  0.1611929E-01  0.2252726E-01     7.712  0.1670113E-03  0.1665985E-02  0.1337307E-02
   269.051  0.2350441E-02  0.1612322E-01  0.2252624E-01     7.712  0.1669508E-03  0.1664032E-02  0.1346299E-02
   269.055  0.2350254E-02  0.1612772E-01  0.2252895E-01     7.712  0.1668723E-03  0.1662987E-02  0.1356315E-02
   269.059  0.2350077E-02  0.1613129E-01  0.2253471E-01     7.712  0.1667779E-03  0.1662095E-02  0.1369133E-02
   269.063  0.2349915E-02  0.1613454E-01  0.2254192E-01     7.712  0.1666688E-03  0.1660162E-02  0.1380921E-02
   269.067  0.2349770E-02  0.1613614E-01  0.2255005E-01     7.712  0.1665496E-03  0.1659897E-02  0.1393018E-02
   269.071  0.2349646E-02  0.1614187E-01  0.2256370E-01     7.712  0.1664224E-03  0.1665970E-02  0.1400693E-02
   269.074  0.2349544E-02  0.1614401E-01  0.2257845E-01     7.712  0.1662902E-03  0.1669084E-02  0.1406619E-02
   269.078  0.2349467E-02  0.1614545E-01  0.2259479E-01     7.712  0.1661563E-03  0.1671823E-02  0.1412800E-02
   269.082  0.2349414E-02  0.1614643E-01  0.2261225E-01     7.712  0.1660266E-03  0.1673849E-02  0.1417982E-02
   269.086  0.2349381E-02  0.1614719E-01  0.2262933E-01     7.712  0.1659106E-03  0.1676013E-02  0.1424801E-02
   269.090  0.2349367E-02  0.1614820E-01  0.2264936E-01     7.712  0.1658113E-03  0.1678395E-02  0.1430344E-02
   269.094  0.2349372E-02  0.1614521E-01  0.2266497E-01     7.712  0.1657294E-03  0.1677627E-02  0.1435448E-02
   269.097  0.2349392E-02  0.1614099E-01  0.2268018E-01     7.711  0.1656590E-03  0.1676188E-02  0.1441148E-02
   269.101  0.2349424E-02  0.1613614E-01  0.2269429E-01     7.711  0.1656033E-03  0.1673556E-02  0.1446869E-02
   269.105  0.2349457E-02  0.1613258E-01  0.2270713E-01     7.711  0.1655672E-03  0.1671904E-02  0.1453660E-02
   269.109  0.2349465E-02  0.1613149E-01  0.2271962E-01     7.711  0.1655616E-03  0.1672080E-02  0.1461252E-02
   269.113  0.2349447E-02  0.1612958E-01  0.2272932E-01     7.711  0.1655857E-03  0.1672118E-02  0.1465716E-02
   269.117  0.2349401E-02  0.1612755E-01  0.2273588E-01     7.711  0.1656411E-03  0.1670951E-02  0.1467351E-02
   269.121  0.2349308E-02  0.1612658E-01  0.2273904E-01     7.711  0.1657540E-03  0.1666527E-02  0.1467626E-02
   269.124  0.2349161E-02  0.1612704E-01  0.2273881E-01     7.711  0.1659296E-03  0.1658042E-02  0.1464860E-02
   269.128  0.2348965E-02  0.1612831E-01  0.2273663E-01     7.711  0.1661646E-03  0.1647352E-02  0.1459850E-02
   269.132  0.2348726E-02  0.1612939E-01  0.2273212E-01     7.711  0.1664532E-03  0.1633978E-02  0.1454784E-02
   269.136  0.2348452E-02  0.1613096E-01  0.2272779E-01     7.711  0.1667880E-03  0.1619276E-02  0.1451028E-02
   269.140  0.2348148E-02  0.1613382E-01  0.2272387E-01     7.711  0.1671627E-03  0.1599951E-02  0.1446017E-02
   269.144  0.2347822E-02  0.1613543E-01  0.2271784E-01     7.711  0.1675680E-03  0.1580991E-02  0.1441751E-02
   269.147  0.2347483E-02  0.1613734E-01  0.2271432E-01     7.711  0.1679934E-03  0.1565634E-02  0.1443054E-02
   269.151  0.2347153E-02  0.1613751E-01  0.2271179E-01     7.711  0.1684247E-03  0.1552549E-02  0.1445704E-02
   269.155  0.2346841E-02  0.1614090E-01  0.2271636E-01     7.711  0.1688514E-03  0.1542037E-02  0.1451929E-02
   269.159  0.2346549E-02  0.1614463E-01  0.2272541E-01     7.711  0.1692692E-03  0.1534015E-02  0.1461201E-02
   269.163  0.2346272E-02  0.1614834E-01  0.2273693E-01     7.711  0.1696843E-03  0.1527938E-02  0.1471978E-02
   269.167  0.2346014E-02  0.1615837E-01  0.2275309E-01     7.711  0.1700882E-03  0.1520758E-02  0.1485897E-02
   269.171  0.2345782E-02  0.1616268E-01  0.2276656E-01     7.711  0.1704712E-03  0.1521235E-02  0.1502504E-02
   269.174  0.2345584E-02  0.1616329E-01  0.2277896E-01     7.711  0.1708312E-03  0.1523123E-02  0.1517458E-02
   269.178  0.2345425E-02  0.1615966E-01  0.2278887E-01     7.711  0.1711641E-03  0.1525490E-02  0.1534584E-02
   269.182  0.2345309E-02  0.1615629E-01  0.2280181E-01     7.711  0.1714623E-03  0.1525562E-02  0.1548986E-02
   269.186  0.2345238E-02  0.1614993E-01  0.2281421E-01     7.711  0.1717194E-03  0.1525628E-02  0.1563609E-02
   269.190  0.2345208E-02  0.1614115E-01  0.2282638E-01     7.711  0.1719187E-03  0.1528149E-02  0.1580445E-02
   269.194  0.2345199E-02  0.1613142E-01  0.2283419E-01     7.711  0.1720181E-03  0.1534043E-02  0.1598080E-02
   269.197  0.2345213E-02  0.1612311E-01  0.2284240E-01     7.711  0.1720195E-03  0.1548329E-02  0.1616721E-02
   269.201  0.2345254E-02  0.1611202E-01  0.2284977E-01     7.711  0.1719310E-03  0.1566140E-02  0.1633352E-02
   269.205  0.2345326E-02  0.1609904E-01  0.2285583E-01     7.711  0.1717524E-03  0.1589458E-02  0.1649732E-02
   269.209  0.2345430E-02  0.1609089E-01  0.2286365E-01     7.710  0.1714886E-03  0.1609708E-02  0.1662850E-02
   269.213  0.2345564E-02  0.1608840E-01  0.2287728E-01     7.710  0.1711454E-03  0.1624789E-02  0.1671257E-02
   269.217  0.2345724E-02  0.1608523E-01  0.2289072E-01     7.710  0.1707304E-03  0.1641125E-02  0.1679241E-02
   269.221  0.2345905E-02  0.1608162E-01  0.2290269E-01     7.710  0.1702543E-03  0.1658341E-02  0.1686579E-02
   269.224  0.2346104E-02  0.1607740E-01  0.2291207E-01     7.710  0.1697279E-03  0.1676584E-02  0.1693094E-02
   269.228  0.2346315E-02  0.1607239E-01  0.2291993E-01     7.710  0.1691627E-03  0.1694488E-02  0.1699653E-02
   269.232  0.2346533E-02  0.1606771E-01  0.2292524E-01     7.710  0.1685724E-03  0.1711506E-02  0.1706990E-02
   269.236  0.2346753E-02  0.1606165E-01  0.2292933E-01     7.710  0.1679694E-03  0.1727176E-02  0.1710863E-02
   269.240  0.2346970E-02  0.1605525E-01  0.2292990E-01     7.710  0.1673690E-03  0.1741488E-02  0.1713131E-02
   269.244  0.2347178E-02  0.1604833E-01  0.2292630E-01     7.710  0.1667824E-03  0.1753156E-02  0.1712764E-02
   269.248  0.2347374E-02  0.1604101E-01  0.2292200E-01     7.710  0.1662167E-03  0.1761760E-02  0.1712840E-02
   269.251  0.2347544E-02  0.1603569E-01  0.2291600E-01     7.710  0.1656866E-03  0.1764501E-02  0.1711882E-02
   269.255  0.2347688E-02  0.1602842E-01  0.2290708E-01     7.710  0.1652108E-03  0.1764691E-02  0.1708332E-02
   269.259  0.2347801E-02  0.1602295E-01  0.2289631E-01     7.710  0.1647996E-03  0.1760793E-02  0.1703708E-02
   269.263  0.2347895E-02  0.1601658E-01  0.2288482E-01     7.710  0.1644561E-03  0.1751065E-02  0.1699697E-02
   269.267  0.2347978E-02  0.1601096E-01  0.2287328E-01     7.710  0.1641834E-03  0.1736922E-02  0.1697655E-02
   269.271  0.2348048E-02  0.1600740E-01  0.2286177E-01     7.710  0.1639868E-03  0.1717729E-02  0.1697311E-02
   269.274  0.2348103E-02  0.1600368E-01  0.2284998E-01     7.710  0.1638712E-03  0.1696368E-02  0.1699052E-02
   269.278  0.2348142E-02  0.1600078E-01  0.2284115E-01     7.710  0.1638391E-03  0.1671527E-02  0.1701104E-02
   269.282  0.2348175E-02  0.1599857E-01  0.2283197E-01     7.710  0.1638779E-03  0.1645922E-02  0.1701345E-02
   269.286  0.2348220E-02  0.1599657E-01  0.2282518E-01     7.710  0.1639624E-03  0.1619577E-02  0.1703385E-02
   269.290  0.2348274E-02  0.1599568E-01  0.2282122E-01     7.710  0.1640910E-03  0.1595709E-02  0.1703002E-02
   269.294  0.2348336E-02  0.1599692E-01  0.2282134E-01     7.710  0.1642606E-03  0.1575710E-02  0.1699344E-02
   269.298  0.2348404E-02  0.1599732E-01  0.2282390E-01     7.710  0.1644671E-03  0.1557384E-02  0.1694192E-02
   269.301  0.2348478E-02  0.1599971E-01  0.2282521E-01     7.710  0.1647057E-03  0.1538144E-02  0.1689899E-02
   269.305  0.2348555E-02  0.1600131E-01  0.2282750E-01     7.710  0.1649700E-03  0.1520260E-02  0.1685667E-02
   269.309  0.2348632E-02  0.1600305E-01  0.2283068E-01     7.710  0.1652541E-03  0.1503383E-02  0.1682504E-02
   269.313  0.2348702E-02  0.1600497E-01  0.2283356E-01     7.709  0.1655578E-03  0.1488456E-02  0.1680870E-02
   269.317  0.2348761E-02  0.1601083E-01  0.2283629E-01     7.709  0.1658769E-03  0.1480203E-02  0.1676927E-02
   269.321  0.2348807E-02  0.1601651E-01  0.2284076E-01     7.709  0.1662014E-03  0.1473557E-02  0.1672505E-02
   269.325  0.2348853E-02  0.1602074E-01  0.2284265E-01     7.709  0.1665081E-03  0.1468653E-02  0.1671637E-02
   269.328  0.2348899E-02  0.1602306E-01  0.2284369E-01     7.709  0.1667856E-03  0.1466475E-02  0.1673730E-02
   269.332  0.2348945E-02  0.1602355E-01  0.2284236E-01     7.709  0.1670267E-03  0.1466855E-02  0.1679462E-02
   269.336  0.2348989E-02  0.1602252E-01  0.2283961E-01     7.709  0.1672270E-03  0.1469309E-02  0.1687203E-02
   269.340  0.2349029E-02  0.1601830E-01  0.2283372E-01     7.709  0.1673816E-03  0.1471016E-02  0.1698281E-02
   269.344  0.2349065E-02  0.1601960E-01  0.2283209E-01     7.709  0.1674871E-03  0.1483400E-02  0.1703606E-02
   269.348  0.2349100E-02  0.1602040E-01  0.2283023E-01     7.709  0.1675554E-03  0.1497224E-02  0.1708250E-02
   269.352  0.2349154E-02  0.1602356E-01  0.2283052E-01     7.709  0.1676231E-03  0.1507991E-02  0.1712652E-02
   269.355  0.2349226E-02  0.1602755E-01  0.2283261E-01     7.709  0.1676900E-03  0.1515182E-02  0.1718107E-02
   269.359  0.2349294E-02  0.1603105E-01  0.2283419E-01     7.709  0.1677601E-03  0.1521730E-02  0.1723413E-02
   269.363  0.2349315E-02  0.1603525E-01  0.2283314E-01     7.709  0.1678471E-03  0.1528111E-02  0.1726568E-02
   269.367  0.2349280E-02  0.1604096E-01  0.2283003E-01     7.709  0.1679514E-03  0.1534296E-02  0.1726162E-02
   269.371  0.2349171E-02  0.1604787E-01  0.2282159E-01     7.709  0.1680771E-03  0.1540639E-02  0.1719573E-02
   269.375  0.2348987E-02  0.1605527E-01  0.2280966E-01     7.709  0.1682228E-03  0.1545831E-02  0.1708948E-02
   269.378  0.2348731E-02  0.1605933E-01  0.2279334E-01     7.709  0.1683863E-03  0.1546449E-02  0.1692143E-02
   269.382  0.2348406E-02  0.1606890E-01  0.2277482E-01     7.709  0.1685654E-03  0.1552851E-02  0.1670347E-02
   269.386  0.2348010E-02  0.1607421E-01  0.2275268E-01     7.709  0.1687606E-03  0.1558391E-02  0.1644680E-02
   269.390  0.2347551E-02  0.1607940E-01  0.2272609E-01     7.709  0.1689680E-03  0.1561106E-02  0.1619555E-02
   269.394  0.2347038E-02  0.1608373E-01  0.2269973E-01     7.709  0.1691839E-03  0.1563128E-02  0.1590842E-02
   269.398  0.2346480E-02  0.1608772E-01  0.2267373E-01     7.709  0.1694069E-03  0.1564342E-02  0.1563355E-02
   269.402  0.2345876E-02  0.1609624E-01  0.2265337E-01     7.709  0.1696491E-03  0.1564469E-02  0.1540519E-02
   269.405  0.2345243E-02  0.1610295E-01  0.2263202E-01     7.709  0.1699085E-03  0.1562267E-02  0.1519174E-02
   269.409  0.2344592E-02  0.1610693E-01  0.2261069E-01     7.709  0.1701819E-03  0.1557228E-02  0.1499677E-02
   269.413  0.2343940E-02  0.1610666E-01  0.2258917E-01     7.709  0.1704630E-03  0.1550730E-02  0.1481907E-02
   269.417  0.2343301E-02  0.1610731E-01  0.2257321E-01     7.709  0.1707449E-03  0.1542330E-02  0.1470429E-02
   269.421  0.2342697E-02  0.1610574E-01  0.2256018E-01     7.708  0.1710204E-03  0.1535906E-02  0.1464669E-02
   269.425  0.2342143E-02  0.1609830E-01  0.2254811E-01     7.708  0.1712840E-03  0.1530016E-02  0.1460965E-02
   269.429  0.2341650E-02  0.1608748E-01  0.2253798E-01     7.708  0.1715276E-03  0.1522994E-02  0.1458139E-02
   269.432  0.2341230E-02  0.1606892E-01  0.2252898E-01     7.708  0.1717467E-03  0.1519501E-02  0.1456470E-02
   269.436  0.2340890E-02  0.1604558E-01  0.2252147E-01     7.708  0.1719350E-03  0.1517112E-02  0.1456441E-02
   269.440  0.2340638E-02  0.1602024E-01  0.2251690E-01     7.708  0.1720880E-03  0.1516107E-02  0.1460951E-02
   269.444  0.2340479E-02  0.1599819E-01  0.2251944E-01     7.708  0.1722026E-03  0.1518507E-02  0.1469933E-02
   269.448  0.2340416E-02  0.1597463E-01  0.2252821E-01     7.708  0.1722765E-03  0.1518780E-02  0.1483101E-02
   269.452  0.2340450E-02  0.1596908E-01  0.2255836E-01     7.708  0.1723079E-03  0.1511294E-02  0.1505838E-02
   269.456  0.2340579E-02  0.1596066E-01  0.2258987E-01     7.708  0.1722975E-03  0.1504202E-02  0.1530957E-02
   269.459  0.2340801E-02  0.1594998E-01  0.2262123E-01     7.708  0.1722458E-03  0.1499107E-02  0.1558058E-02
   269.463  0.2341106E-02  0.1593826E-01  0.2265137E-01     7.708  0.1721551E-03  0.1494818E-02  0.1586102E-02
   269.467  0.2341484E-02  0.1593121E-01  0.2268535E-01     7.708  0.1720274E-03  0.1497548E-02  0.1622199E-02
   269.471  0.2341926E-02  0.1592356E-01  0.2271952E-01     7.708  0.1718678E-03  0.1502039E-02  0.1661265E-02
   269.475  0.2342426E-02  0.1591478E-01  0.2275204E-01     7.708  0.1716750E-03  0.1508137E-02  0.1699216E-02
   269.479  0.2342977E-02  0.1590635E-01  0.2278115E-01     7.708  0.1714487E-03  0.1514727E-02  0.1734108E-02
   269.483  0.2343567E-02  0.1589667E-01  0.2280665E-01     7.708  0.1711949E-03  0.1522792E-02  0.1766192E-02
   269.486  0.2344182E-02  0.1588678E-01  0.2282853E-01     7.708  0.1709191E-03  0.1531848E-02  0.1794477E-02
   269.490  0.2344808E-02  0.1587712E-01  0.2284522E-01     7.708  0.1706273E-03  0.1540787E-02  0.1817220E-02
   269.494  0.2345431E-02  0.1586739E-01  0.2285682E-01     7.708  0.1703262E-03  0.1551192E-02  0.1833630E-02
   269.498  0.2346038E-02  0.1586220E-01  0.2286731E-01     7.708  0.1700214E-03  0.1556119E-02  0.1841164E-02
   269.502  0.2346614E-02  0.1586134E-01  0.2287580E-01     7.708  0.1697193E-03  0.1557077E-02  0.1837572E-02
   269.506  0.2347147E-02  0.1586179E-01  0.2288081E-01     7.708  0.1694262E-03  0.1558108E-02  0.1829689E-02
   269.510  0.2347625E-02  0.1586196E-01  0.2288063E-01     7.708  0.1691473E-03  0.1559857E-02  0.1817110E-02
   269.513  0.2348036E-02  0.1586325E-01  0.2287392E-01     7.708  0.1688880E-03  0.1561571E-02  0.1797853E-02
   269.517  0.2348391E-02  0.1586529E-01  0.2286262E-01     7.708  0.1686477E-03  0.1563806E-02  0.1776685E-02
   269.521  0.2348708E-02  0.1586800E-01  0.2285192E-01     7.708  0.1684199E-03  0.1566209E-02  0.1756183E-02
   269.525  0.2348982E-02  0.1587299E-01  0.2284211E-01     7.708  0.1682092E-03  0.1569847E-02  0.1736815E-02
   269.529  0.2349206E-02  0.1588112E-01  0.2283302E-01     7.707  0.1680208E-03  0.1575411E-02  0.1720674E-02
   269.533  0.2349387E-02  0.1589084E-01  0.2282379E-01     7.707  0.1678549E-03  0.1581068E-02  0.1706877E-02
   269.536  0.2349529E-02  0.1589935E-01  0.2281409E-01     7.707  0.1677119E-03  0.1587518E-02  0.1694845E-02
   269.540  0.2349654E-02  0.1590718E-01  0.2280475E-01     7.707  0.1675886E-03  0.1592862E-02  0.1686037E-02
   269.544  0.2349764E-02  0.1591330E-01  0.2279696E-01     7.707  0.1674839E-03  0.1597534E-02  0.1680281E-02
   269.548  0.2349857E-02  0.1591845E-01  0.2278876E-01     7.707  0.1674015E-03  0.1601857E-02  0.1676910E-02
   269.552  0.2349931E-02  0.1592304E-01  0.2278065E-01     7.707  0.1673423E-03  0.1605847E-02  0.1673722E-02
   269.556  0.2349983E-02  0.1592621E-01  0.2277280E-01     7.707  0.1673077E-03  0.1608774E-02  0.1673379E-02
   269.560  0.2350012E-02  0.1592911E-01  0.2276438E-01     7.707  0.1672992E-03  0.1611124E-02  0.1674844E-02
   269.563  0.2350032E-02  0.1593234E-01  0.2275726E-01     7.707  0.1673034E-03  0.1612675E-02  0.1675841E-02
   269.567  0.2350055E-02  0.1593668E-01  0.2275389E-01     7.707  0.1673070E-03  0.1612736E-02  0.1675681E-02
   269.571  0.2350080E-02  0.1594059E-01  0.2275075E-01     7.707  0.1673111E-03  0.1612376E-02  0.1674884E-02
   269.575  0.2350107E-02  0.1594338E-01  0.2274852E-01     7.707  0.1673148E-03  0.1611699E-02  0.1674195E-02
   269.579  0.2350133E-02  0.1594618E-01  0.2274726E-01     7.707  0.1673189E-03  0.1610906E-02  0.1674240E-02
   269.583  0.2350159E-02  0.1594884E-01  0.2274600E-01     7.707  0.1673231E-03  0.1610173E-02  0.1672536E-02
   269.587  0.2350183E-02  0.1595111E-01  0.2274522E-01     7.707  0.1673267E-03  0.1609455E-02  0.1672453E-02
   269.590  0.2350203E-02  0.1595317E-01  0.2274543E-01     7.707  0.1673312E-03  0.1609133E-02  0.1672325E-02
   269.594  0.2350219E-02  0.1595561E-01  0.2274573E-01     7.707  0.1673352E-03  0.1608604E-02  0.1671778E-02
   269.598  0.2350231E-02  0.1595866E-01  0.2274654E-01     7.707  0.1673398E-03  0.1607852E-02  0.1671398E-02
   269.602  0.2350237E-02  0.1596196E-01  0.2274765E-01     7.707  0.1673438E-03  0.1607060E-02  0.1671785E-02
   269.606  0.2350236E-02  0.1596558E-01  0.2274937E-01     7.707  0.1673476E-03  0.1606580E-02  0.1671577E-02
   269.610  0.2350229E-02  0.1596903E-01  0.2275098E-01     7.707  0.1673513E-03  0.1606160E-02  0.1671740E-02
   269.614  0.2350215E-02  0.1597262E-01  0.2275273E-01     7.707  0.1673542E-03  0.1605354E-02  0.1672415E-02
   269.617  0.2350197E-02  0.1597601E-01  0.2275496E-01     7.707  0.1673565E-03  0.1604081E-02  0.1673264E-02
   269.621  0.2350178E-02  0.1597899E-01  0.2275720E-01     7.707  0.1673587E-03  0.1602765E-02  0.1674213E-02
   269.625  0.2350160E-02  0.1598075E-01  0.2275885E-01     7.707  0.1673605E-03  0.1602779E-02  0.1675531E-02
   269.629  0.2350134E-02  0.1598272E-01  0.2276019E-01     7.707  0.1673617E-03  0.1602875E-02  0.1676306E-02
   269.633  0.2350071E-02  0.1598445E-01  0.2275590E-01     7.707  0.1673782E-03  0.1603178E-02  0.1677088E-02
   269.637  0.2349968E-02  0.1598579E-01  0.2274921E-01     7.706  0.1674157E-03  0.1603367E-02  0.1678822E-02
   269.641  0.2349772E-02  0.1598686E-01  0.2273374E-01     7.706  0.1674957E-03  0.1603323E-02  0.1678500E-02
   269.644  0.2349430E-02  0.1598893E-01  0.2270671E-01     7.706  0.1676466E-03  0.1602165E-02  0.1672438E-02
   269.648  0.2348947E-02  0.1599137E-01  0.2267058E-01     7.706  0.1678691E-03  0.1599841E-02  0.1661725E-02
   269.652  0.2348335E-02  0.1599474E-01  0.2262779E-01     7.706  0.1681585E-03  0.1596385E-02  0.1649029E-02
   269.656  0.2347608E-02  0.1599925E-01  0.2258213E-01     7.706  0.1685105E-03  0.1591801E-02  0.1631952E-02
   269.660  0.2346781E-02  0.1600525E-01  0.2252844E-01     7.706  0.1689190E-03  0.1587308E-02  0.1619218E-02
   269.664  0.2345875E-02  0.1601109E-01  0.2247619E-01     7.706  0.1693764E-03  0.1584295E-02  0.1608633E-02
   269.668  0.2344908E-02  0.1602050E-01  0.2242948E-01     7.706  0.1698746E-03  0.1581579E-02  0.1602499E-02
   269.671  0.2343888E-02  0.1603220E-01  0.2238756E-01     7.706  0.1704099E-03  0.1579531E-02  0.1599478E-02
   269.675  0.2342835E-02  0.1605624E-01  0.2236079E-01     7.706  0.1709743E-03  0.1577176E-02  0.1602420E-02
   269.679  0.2341773E-02  0.1609136E-01  0.2235208E-01     7.706  0.1715562E-03  0.1576566E-02  0.1609661E-02
   269.683  0.2340724E-02  0.1612209E-01  0.2234385E-01     7.706  0.1721430E-03  0.1579207E-02  0.1615355E-02
   269.687  0.2339714E-02  0.1614810E-01  0.2233974E-01     7.706  0.1727217E-03  0.1583285E-02  0.1620805E-02
   269.691  0.2338766E-02  0.1616785E-01  0.2233861E-01     7.706  0.1732779E-03  0.1587539E-02  0.1625595E-02
   269.695  0.2337900E-02  0.1618254E-01  0.2234176E-01     7.706  0.1737994E-03  0.1591925E-02  0.1630128E-02
   269.698  0.2337137E-02  0.1620228E-01  0.2235562E-01     7.706  0.1742718E-03  0.1601841E-02  0.1634985E-02
   269.702  0.2336494E-02  0.1621354E-01  0.2237451E-01     7.706  0.1746830E-03  0.1606804E-02  0.1639787E-02
   269.706  0.2335985E-02  0.1622111E-01  0.2240024E-01     7.706  0.1750214E-03  0.1613294E-02  0.1644798E-02
   269.710  0.2335614E-02  0.1622682E-01  0.2243108E-01     7.706  0.1752631E-03  0.1618242E-02  0.1650084E-02
   269.714  0.2335371E-02  0.1622860E-01  0.2246493E-01     7.706  0.1753657E-03  0.1623002E-02  0.1657753E-02
   269.718  0.2335262E-02  0.1622569E-01  0.2249916E-01     7.706  0.1753268E-03  0.1627750E-02  0.1666888E-02
   269.722  0.2335285E-02  0.1621831E-01  0.2253337E-01     7.706  0.1751470E-03  0.1631702E-02  0.1679068E-02
   269.725  0.2335426E-02  0.1620688E-01  0.2256682E-01     7.706  0.1748323E-03  0.1635303E-02  0.1690000E-02
   269.729  0.2335673E-02  0.1619163E-01  0.2259766E-01     7.706  0.1743908E-03  0.1638347E-02  0.1700804E-02
   269.733  0.2336017E-02  0.1617292E-01  0.2262526E-01     7.705  0.1738338E-03  0.1640475E-02  0.1711334E-02
   269.737  0.2336449E-02  0.1615459E-01  0.2264870E-01     7.705  0.1731758E-03  0.1646859E-02  0.1721363E-02
   269.741  0.2336961E-02  0.1612855E-01  0.2266835E-01     7.705  0.1724348E-03  0.1646419E-02  0.1730700E-02
   269.745  0.2337537E-02  0.1610074E-01  0.2268390E-01     7.705  0.1716311E-03  0.1646402E-02  0.1739928E-02
   269.749  0.2338162E-02  0.1607339E-01  0.2269968E-01     7.705  0.1707902E-03  0.1648985E-02  0.1752834E-02
   269.752  0.2338820E-02  0.1604918E-01  0.2271364E-01     7.705  0.1699347E-03  0.1654322E-02  0.1763163E-02
   269.756  0.2339495E-02  0.1603188E-01  0.2273157E-01     7.705  0.1690854E-03  0.1664257E-02  0.1772027E-02
   269.760  0.2340168E-02  0.1602263E-01  0.2275047E-01     7.705  0.1682647E-03  0.1671989E-02  0.1786178E-02
   269.764  0.2340823E-02  0.1601114E-01  0.2276133E-01     7.705  0.1674923E-03  0.1677647E-02  0.1796452E-02
   269.768  0.2341446E-02  0.1599788E-01  0.2276469E-01     7.705  0.1667863E-03  0.1680713E-02  0.1804761E-02
   269.772  0.2342021E-02  0.1598402E-01  0.2276525E-01     7.705  0.1661629E-03  0.1681242E-02  0.1813694E-02
   269.775  0.2342535E-02  0.1597145E-01  0.2276136E-01     7.705  0.1656341E-03  0.1678662E-02  0.1822182E-02
   269.779  0.2342975E-02  0.1595785E-01  0.2274722E-01     7.705  0.1652104E-03  0.1673585E-02  0.1824393E-02
   269.783  0.2343337E-02  0.1594244E-01  0.2272512E-01     7.705  0.1648989E-03  0.1665868E-02  0.1821805E-02
   269.787  0.2343628E-02  0.1593016E-01  0.2270467E-01     7.705  0.1647059E-03  0.1663024E-02  0.1810142E-02
   269.791  0.2343829E-02  0.1592317E-01  0.2268407E-01     7.705  0.1646440E-03  0.1667229E-02  0.1786656E-02
   269.795  0.2343911E-02  0.1591630E-01  0.2265797E-01     7.705  0.1647352E-03  0.1668452E-02  0.1761512E-02
   269.799  0.2343916E-02  0.1590961E-01  0.2263042E-01     7.705  0.1649491E-03  0.1667062E-02  0.1738629E-02
   269.802  0.2343906E-02  0.1590264E-01  0.2260664E-01     7.705  0.1652544E-03  0.1663751E-02  0.1721837E-02
   269.806  0.2343884E-02  0.1589431E-01  0.2258687E-01     7.705  0.1656343E-03  0.1658744E-02  0.1711743E-02
   269.810  0.2343858E-02  0.1588750E-01  0.2257269E-01     7.705  0.1660690E-03  0.1653449E-02  0.1706140E-02
   269.814  0.2343829E-02  0.1588065E-01  0.2256119E-01     7.705  0.1665487E-03  0.1647626E-02  0.1703425E-02
   269.818  0.2343796E-02  0.1587541E-01  0.2255487E-01     7.705  0.1670621E-03  0.1645619E-02  0.1707631E-02
   269.822  0.2343759E-02  0.1587001E-01  0.2255047E-01     7.705  0.1675963E-03  0.1643128E-02  0.1715156E-02
   269.826  0.2343718E-02  0.1586710E-01  0.2254874E-01     7.704  0.1681394E-03  0.1645951E-02  0.1722485E-02
   269.829  0.2343687E-02  0.1586246E-01  0.2254895E-01     7.704  0.1686747E-03  0.1650155E-02  0.1733494E-02
   269.833  0.2343671E-02  0.1585657E-01  0.2254865E-01     7.704  0.1691873E-03  0.1654984E-02  0.1744111E-02
   269.837  0.2343672E-02  0.1584853E-01  0.2254962E-01     7.704  0.1696663E-03  0.1660401E-02  0.1755358E-02
   269.841  0.2343687E-02  0.1583907E-01  0.2255107E-01     7.704  0.1701006E-03  0.1666769E-02  0.1767757E-02
   269.845  0.2343716E-02  0.1582795E-01  0.2255210E-01     7.704  0.1704796E-03  0.1674291E-02  0.1779320E-02
   269.849  0.2343758E-02  0.1581605E-01  0.2255320E-01     7.704  0.1707958E-03  0.1682218E-02  0.1790825E-02
   269.853  0.2343811E-02  0.1580537E-01  0.2255459E-01     7.704  0.1710408E-03  0.1691225E-02  0.1800556E-02
   269.856  0.2343874E-02  0.1579384E-01  0.2255690E-01     7.704  0.1712087E-03  0.1701829E-02  0.1809538E-02
   269.860  0.2343944E-02  0.1578393E-01  0.2255829E-01     7.704  0.1712960E-03  0.1715337E-02  0.1816022E-02
   269.864  0.2344020E-02  0.1577302E-01  0.2255940E-01     7.704  0.1713011E-03  0.1730839E-02  0.1823930E-02
   269.868  0.2344118E-02  0.1576084E-01  0.2255888E-01     7.704  0.1712603E-03  0.1746348E-02  0.1827774E-02
   269.872  0.2344243E-02  0.1574690E-01  0.2255890E-01     7.704  0.1711858E-03  0.1761886E-02  0.1828057E-02
   269.876  0.2344389E-02  0.1573340E-01  0.2255886E-01     7.704  0.1710793E-03  0.1774627E-02  0.1827136E-02
   269.880  0.2344556E-02  0.1571711E-01  0.2255798E-01     7.704  0.1709433E-03  0.1790043E-02  0.1824419E-02
   269.883  0.2344747E-02  0.1570016E-01  0.2255585E-01     7.704  0.1707807E-03  0.1805317E-02  0.1821226E-02
   269.887  0.2344919E-02  0.1568673E-01  0.2255392E-01     7.704  0.1705957E-03  0.1815600E-02  0.1815200E-02
   269.891  0.2345066E-02  0.1567254E-01  0.2254923E-01     7.704  0.1703890E-03  0.1827213E-02  0.1807513E-02
   269.895  0.2345187E-02  0.1566384E-01  0.2254788E-01     7.704  0.1701655E-03  0.1832943E-02  0.1801284E-02
   269.899  0.2345281E-02  0.1566607E-01  0.2255367E-01     7.704  0.1699315E-03  0.1832696E-02  0.1800467E-02
   269.903  0.2345344E-02  0.1567012E-01  0.2256045E-01     7.704  0.1696924E-03  0.1831415E-02  0.1801741E-02
   269.907  0.2345377E-02  0.1568354E-01  0.2257000E-01     7.704  0.1694556E-03  0.1823253E-02  0.1801366E-02
   269.910  0.2345384E-02  0.1569838E-01  0.2258283E-01     7.704  0.1692225E-03  0.1808761E-02  0.1794024E-02
   269.914  0.2345368E-02  0.1571164E-01  0.2259455E-01     7.703  0.1689978E-03  0.1796218E-02  0.1787902E-02
   269.918  0.2345331E-02  0.1572322E-01  0.2260322E-01     7.703  0.1687876E-03  0.1785781E-02  0.1782480E-02
   269.922  0.2345272E-02  0.1573281E-01  0.2261038E-01     7.703  0.1685960E-03  0.1777530E-02  0.1777642E-02
   269.926  0.2345195E-02  0.1573931E-01  0.2261232E-01     7.703  0.1684269E-03  0.1771502E-02  0.1774367E-02
   269.930  0.2345102E-02  0.1574421E-01  0.2261133E-01     7.703  0.1682837E-03  0.1766005E-02  0.1771593E-02
   269.934  0.2344994E-02  0.1574540E-01  0.2260728E-01     7.703  0.1681685E-03  0.1764680E-02  0.1771858E-02
   269.937  0.2344875E-02  0.1574264E-01  0.2260090E-01     7.703  0.1680826E-03  0.1767801E-02  0.1774378E-02
   269.941  0.2344749E-02  0.1573626E-01  0.2259211E-01     7.703  0.1680259E-03  0.1774088E-02  0.1778700E-02
   269.945  0.2344621E-02  0.1572705E-01  0.2258072E-01     7.703  0.1679976E-03  0.1783017E-02  0.1782976E-02
   269.949  0.2344500E-02  0.1571369E-01  0.2256738E-01     7.703  0.1679954E-03  0.1794811E-02  0.1793328E-02
   269.953  0.2344389E-02  0.1569721E-01  0.2255267E-01     7.703  0.1680181E-03  0.1809801E-02  0.1803755E-02
   269.957  0.2344323E-02  0.1567705E-01  0.2254181E-01     7.703  0.1680363E-03  0.1828277E-02  0.1812948E-02
   269.961  0.2344310E-02  0.1565500E-01  0.2253431E-01     7.703  0.1680456E-03  0.1850492E-02  0.1823371E-02
   269.964  0.2344352E-02  0.1563404E-01  0.2252905E-01     7.703  0.1680455E-03  0.1872296E-02  0.1830128E-02
   269.968  0.2344444E-02  0.1562466E-01  0.2253933E-01     7.703  0.1680372E-03  0.1884449E-02  0.1843312E-02
   269.972  0.2344582E-02  0.1561502E-01  0.2255287E-01     7.703  0.1680223E-03  0.1897758E-02  0.1858586E-02
   269.976  0.2344763E-02  0.1560676E-01  0.2256922E-01     7.703  0.1680032E-03  0.1910631E-02  0.1872972E-02
   269.980  0.2344982E-02  0.1559840E-01  0.2258697E-01     7.703  0.1679818E-03  0.1925168E-02  0.1889023E-02
   269.984  0.2345223E-02  0.1560128E-01  0.2261468E-01     7.703  0.1679626E-03  0.1928304E-02  0.1913540E-02
   269.988  0.2345464E-02  0.1560437E-01  0.2263930E-01     7.703  0.1679522E-03  0.1931259E-02  0.1938662E-02
   269.991  0.2345698E-02  0.1560675E-01  0.2266010E-01     7.703  0.1679527E-03  0.1933889E-02  0.1961600E-02
   269.995  0.2345919E-02  0.1560884E-01  0.2267679E-01     7.702  0.1679650E-03  0.1936628E-02  0.1985146E-02
   269.999  0.2346119E-02  0.1561101E-01  0.2269047E-01     7.702  0.1679894E-03  0.1939514E-02  0.2007628E-02
   270.003  0.2346286E-02  0.1561351E-01  0.2270035E-01     7.702  0.1680273E-03  0.1942770E-02  0.2028142E-02
   270.007  0.2346415E-02  0.1561620E-01  0.2270671E-01     7.702  0.1680785E-03  0.1946754E-02  0.2047002E-02
   270.011  0.2346502E-02  0.1561896E-01  0.2270812E-01     7.702  0.1681422E-03  0.1951223E-02  0.2062846E-02
   270.014  0.2346543E-02  0.1562210E-01  0.2270722E-01     7.702  0.1682158E-03  0.1956267E-02  0.2075581E-02
   270.018  0.2346535E-02  0.1562564E-01  0.2270197E-01     7.702  0.1682974E-03  0.1961329E-02  0.2083619E-02
   270.022  0.2346479E-02  0.1562854E-01  0.2269664E-01     7.702  0.1683843E-03  0.1966173E-02  0.2089659E-02
   270.026  0.2346375E-02  0.1563112E-01  0.2268647E-01     7.702  0.1684741E-03  0.1970895E-02  0.2092081E-02
   270.030  0.2346223E-02  0.1563401E-01  0.2267399E-01     7.702  0.1685636E-03  0.1975948E-02  0.2090671E-02
   270.034  0.2346025E-02  0.1563458E-01  0.2265978E-01     7.702  0.1686496E-03  0.1981351E-02  0.2087639E-02
   270.038  0.2345803E-02  0.1563769E-01  0.2264518E-01     7.702  0.1687310E-03  0.1985534E-02  0.2083739E-02
   270.041  0.2345600E-02  0.1564038E-01  0.2263421E-01     7.702  0.1688045E-03  0.1988903E-02  0.2081695E-02
   270.045  0.2345421E-02  0.1564056E-01  0.2262797E-01     7.702  0.1688696E-03  0.1991602E-02  0.2084282E-02
   270.049  0.2345268E-02  0.1564148E-01  0.2262474E-01     7.702  0.1689239E-03  0.1993247E-02  0.2087836E-02
   270.053  0.2345145E-02  0.1564218E-01  0.2262494E-01     7.702  0.1689664E-03  0.1994523E-02  0.2093298E-02
   270.057  0.2345055E-02  0.1564199E-01  0.2263071E-01     7.702  0.1689963E-03  0.1996140E-02  0.2097889E-02
   270.061  0.2344998E-02  0.1564191E-01  0.2263738E-01     7.702  0.1690127E-03  0.1996728E-02  0.2107540E-02
   270.065  0.2344976E-02  0.1564091E-01  0.2264597E-01     7.702  0.1690157E-03  0.1996148E-02  0.2116525E-02
   270.068  0.2344988E-02  0.1563976E-01  0.2265763E-01     7.702  0.1690051E-03  0.1996538E-02  0.2125796E-02
   270.072  0.2345034E-02  0.1564045E-01  0.2266985E-01     7.702  0.1689814E-03  0.1995041E-02  0.2134834E-02
   270.076  0.2345112E-02  0.1564012E-01  0.2268364E-01     7.701  0.1689450E-03  0.1992634E-02  0.2144258E-02
   270.080  0.2345220E-02  0.1563933E-01  0.2269646E-01     7.701  0.1688979E-03  0.1990923E-02  0.2153319E-02
   270.084  0.2345353E-02  0.1563644E-01  0.2270837E-01     7.701  0.1688402E-03  0.1987334E-02  0.2163339E-02
   270.088  0.2345508E-02  0.1563219E-01  0.2271877E-01     7.701  0.1687749E-03  0.1983411E-02  0.2172625E-02
   270.091  0.2345679E-02  0.1562792E-01  0.2272772E-01     7.701  0.1687029E-03  0.1979617E-02  0.2181650E-02
   270.095  0.2345860E-02  0.1562269E-01  0.2273565E-01     7.701  0.1686279E-03  0.1975652E-02  0.2189620E-02
   270.099  0.2346018E-02  0.1561828E-01  0.2274023E-01     7.701  0.1685623E-03  0.1972106E-02  0.2197537E-02
   270.103  0.2346140E-02  0.1561412E-01  0.2273900E-01     7.701  0.1685112E-03  0.1968198E-02  0.2203627E-02
   270.107  0.2346223E-02  0.1561141E-01  0.2273512E-01     7.701  0.1684759E-03  0.1964748E-02  0.2208776E-02
   270.111  0.2346266E-02  0.1560951E-01  0.2272865E-01     7.701  0.1684566E-03  0.1961144E-02  0.2213143E-02
   270.115  0.2346261E-02  0.1560764E-01  0.2271787E-01     7.701  0.1684602E-03  0.1958110E-02  0.2217552E-02
   270.119  0.2346210E-02  0.1560479E-01  0.2270492E-01     7.701  0.1684881E-03  0.1955577E-02  0.2223286E-02
   270.122  0.2346111E-02  0.1560125E-01  0.2268867E-01     7.701  0.1685397E-03  0.1953269E-02  0.2228693E-02
   270.126  0.2345967E-02  0.1559824E-01  0.2266970E-01     7.701  0.1686144E-03  0.1950671E-02  0.2235133E-02
   270.130  0.2345777E-02  0.1559531E-01  0.2264857E-01     7.701  0.1687125E-03  0.1948652E-02  0.2239829E-02
   270.134  0.2345539E-02  0.1559052E-01  0.2262477E-01     7.701  0.1688334E-03  0.1945758E-02  0.2243270E-02
   270.138  0.2345252E-02  0.1558376E-01  0.2259804E-01     7.701  0.1689750E-03  0.1942491E-02  0.2244208E-02
   270.142  0.2344917E-02  0.1557707E-01  0.2256950E-01     7.701  0.1691312E-03  0.1939321E-02  0.2243746E-02
   270.145  0.2344563E-02  0.1556939E-01  0.2254088E-01     7.701  0.1692909E-03  0.1935904E-02  0.2240706E-02
   270.149  0.2344197E-02  0.1556081E-01  0.2251394E-01     7.701  0.1694487E-03  0.1931874E-02  0.2236600E-02
   270.153  0.2343829E-02  0.1555096E-01  0.2248821E-01     7.700  0.1696006E-03  0.1927359E-02  0.2231612E-02
   270.157  0.2343467E-02  0.1554022E-01  0.2246350E-01     7.700  0.1697434E-03  0.1923275E-02  0.2223723E-02
   270.161  0.2343117E-02  0.1552819E-01  0.2244033E-01     7.700  0.1698734E-03  0.1919360E-02  0.2214642E-02
   270.165  0.2342773E-02  0.1551437E-01  0.2241876E-01     7.700  0.1700078E-03  0.1916436E-02  0.2206830E-02
   270.169  0.2342427E-02  0.1549899E-01  0.2239770E-01     7.700  0.1701593E-03  0.1913881E-02  0.2203430E-02
   270.172  0.2342092E-02  0.1548141E-01  0.2237794E-01     7.700  0.1703241E-03  0.1915470E-02  0.2203140E-02
   270.176  0.2341778E-02  0.1548172E-01  0.2237644E-01     7.700  0.1704978E-03  0.1918007E-02  0.2208207E-02
   270.180  0.2341491E-02  0.1548329E-01  0.2237843E-01     7.700  0.1706773E-03  0.1921615E-02  0.2215370E-02
   270.184  0.2341236E-02  0.1548457E-01  0.2238197E-01     7.700  0.1708592E-03  0.1925525E-02  0.2224551E-02
   270.188  0.2341011E-02  0.1548463E-01  0.2238637E-01     7.700  0.1710425E-03  0.1930382E-02  0.2233384E-02
   270.192  0.2340815E-02  0.1548458E-01  0.2239240E-01     7.700  0.1712251E-03  0.1935534E-02  0.2243400E-02
   270.196  0.2340655E-02  0.1548363E-01  0.2240093E-01     7.700  0.1714038E-03  0.1939218E-02  0.2252875E-02
   270.199  0.2340531E-02  0.1548496E-01  0.2241299E-01     7.700  0.1715757E-03  0.1941982E-02  0.2263986E-02
   270.203  0.2340447E-02  0.1548691E-01  0.2242562E-01     7.700  0.1717375E-03  0.1944773E-02  0.2274407E-02
   270.207  0.2340398E-02  0.1548759E-01  0.2243951E-01     7.700  0.1718884E-03  0.1946877E-02  0.2284430E-02
   270.211  0.2340368E-02  0.1549001E-01  0.2245445E-01     7.700  0.1720300E-03  0.1950717E-02  0.2292593E-02
   270.215  0.2340353E-02  0.1549234E-01  0.2246800E-01     7.700  0.1721610E-03  0.1954457E-02  0.2295010E-02
   270.219  0.2340353E-02  0.1549525E-01  0.2248006E-01     7.700  0.1722785E-03  0.1957940E-02  0.2293731E-02
   270.223  0.2340367E-02  0.1549828E-01  0.2249116E-01     7.700  0.1723801E-03  0.1961343E-02  0.2287667E-02
   270.226  0.2340393E-02  0.1550111E-01  0.2250219E-01     7.699  0.1724638E-03  0.1964304E-02  0.2277415E-02
   270.230  0.2340431E-02  0.1550424E-01  0.2251213E-01     7.699  0.1725271E-03  0.1967257E-02  0.2263393E-02
   270.234  0.2340480E-02  0.1550718E-01  0.2252092E-01     7.699  0.1725689E-03  0.1969657E-02  0.2246281E-02
   270.238  0.2340539E-02  0.1550979E-01  0.2252692E-01     7.699  0.1725875E-03  0.1971838E-02  0.2225058E-02
   270.242  0.2340606E-02  0.1551135E-01  0.2253002E-01     7.699  0.1725822E-03  0.1973597E-02  0.2201343E-02
   270.246  0.2340677E-02  0.1551239E-01  0.2253319E-01     7.699  0.1725525E-03  0.1974739E-02  0.2176183E-02
   270.250  0.2340738E-02  0.1551344E-01  0.2253286E-01     7.699  0.1725041E-03  0.1973599E-02  0.2150941E-02
   270.253  0.2340776E-02  0.1551258E-01  0.2253094E-01     7.699  0.1724399E-03  0.1973265E-02  0.2126260E-02
   270.257  0.2340802E-02  0.1551071E-01  0.2252400E-01     7.699  0.1723572E-03  0.1972818E-02  0.2100295E-02
   270.261  0.2340837E-02  0.1550845E-01  0.2251844E-01     7.699  0.1722494E-03  0.1971073E-02  0.2076053E-02
   270.265  0.2340881E-02  0.1550489E-01  0.2251408E-01     7.699  0.1721195E-03  0.1968273E-02  0.2052078E-02
   270.269  0.2340930E-02  0.1550081E-01  0.2251011E-01     7.699  0.1719698E-03  0.1963191E-02  0.2028659E-02
   270.273  0.2340985E-02  0.1549610E-01  0.2250692E-01     7.699  0.1718045E-03  0.1956436E-02  0.2007384E-02
   270.277  0.2341045E-02  0.1549547E-01  0.2251043E-01     7.699  0.1716242E-03  0.1953343E-02  0.1992419E-02
   270.280  0.2341111E-02  0.1549637E-01  0.2251583E-01     7.699  0.1714285E-03  0.1950354E-02  0.1979997E-02
   270.284  0.2341174E-02  0.1549614E-01  0.2252141E-01     7.699  0.1712225E-03  0.1946863E-02  0.1967704E-02
   270.288  0.2341220E-02  0.1549503E-01  0.2252387E-01     7.699  0.1710110E-03  0.1943206E-02  0.1956510E-02
   270.292  0.2341260E-02  0.1549186E-01  0.2252305E-01     7.699  0.1707989E-03  0.1938756E-02  0.1943606E-02
   270.296  0.2341298E-02  0.1548896E-01  0.2252125E-01     7.699  0.1705905E-03  0.1931591E-02  0.1933165E-02
   270.300  0.2341336E-02  0.1548622E-01  0.2252001E-01     7.698  0.1703900E-03  0.1922085E-02  0.1926549E-02
   270.304  0.2341381E-02  0.1548241E-01  0.2251726E-01     7.698  0.1701987E-03  0.1911560E-02  0.1923371E-02
   270.307  0.2341433E-02  0.1547660E-01  0.2251473E-01     7.698  0.1700203E-03  0.1900105E-02  0.1923695E-02
   270.311  0.2341492E-02  0.1546944E-01  0.2250994E-01     7.698  0.1698591E-03  0.1888658E-02  0.1928578E-02
   270.315  0.2341554E-02  0.1546118E-01  0.2250462E-01     7.698  0.1697209E-03  0.1878035E-02  0.1938327E-02
   270.319  0.2341614E-02  0.1545234E-01  0.2249741E-01     7.698  0.1696140E-03  0.1868011E-02  0.1950519E-02
   270.323  0.2341672E-02  0.1544756E-01  0.2249403E-01     7.698  0.1695410E-03  0.1859416E-02  0.1965881E-02
   270.327  0.2341726E-02  0.1544238E-01  0.2249011E-01     7.698  0.1694995E-03  0.1852345E-02  0.1983964E-02
   270.331  0.2341794E-02  0.1544090E-01  0.2249064E-01     7.698  0.1694671E-03  0.1848819E-02  0.2005029E-02
   270.334  0.2341880E-02  0.1544025E-01  0.2249534E-01     7.698  0.1694373E-03  0.1847183E-02  0.2026123E-02
   270.338  0.2341982E-02  0.1543827E-01  0.2249974E-01     7.698  0.1694115E-03  0.1846291E-02  0.2042590E-02
   270.342  0.2342099E-02  0.1543643E-01  0.2250406E-01     7.698  0.1693882E-03  0.1844868E-02  0.2056335E-02
   270.346  0.2342228E-02  0.1543387E-01  0.2250907E-01     7.698  0.1693691E-03  0.1846024E-02  0.2067078E-02
   270.350  0.2342366E-02  0.1543487E-01  0.2251658E-01     7.698  0.1693535E-03  0.1848493E-02  0.2073250E-02
   270.354  0.2342490E-02  0.1543428E-01  0.2252193E-01     7.698  0.1693492E-03  0.1851482E-02  0.2077038E-02
   270.357  0.2342590E-02  0.1543734E-01  0.2252737E-01     7.698  0.1693584E-03  0.1854434E-02  0.2079890E-02
   270.361  0.2342667E-02  0.1544252E-01  0.2253326E-01     7.698  0.1693799E-03  0.1854190E-02  0.2077221E-02
   270.365  0.2342718E-02  0.1544893E-01  0.2253951E-01     7.697  0.1694134E-03  0.1857900E-02  0.2077447E-02
   270.369  0.2342742E-02  0.1545522E-01  0.2254258E-01     7.697  0.1694574E-03  0.1860017E-02  0.2075738E-02
   270.373  0.2342737E-02  0.1546134E-01  0.2254330E-01     7.697  0.1695122E-03  0.1864649E-02  0.2073483E-02
   270.377  0.2342707E-02  0.1546677E-01  0.2254126E-01     7.697  0.1695746E-03  0.1869751E-02  0.2068422E-02
   270.381  0.2342668E-02  0.1546954E-01  0.2253785E-01     7.697  0.1696397E-03  0.1874855E-02  0.2063841E-02
   270.385  0.2342622E-02  0.1546969E-01  0.2253231E-01     7.697  0.1697062E-03  0.1879324E-02  0.2056874E-02
   270.388  0.2342564E-02  0.1546693E-01  0.2252226E-01     7.697  0.1697728E-03  0.1883472E-02  0.2048484E-02
   270.392  0.2342452E-02  0.1546161E-01  0.2250373E-01     7.697  0.1698527E-03  0.1887015E-02  0.2033775E-02
   270.396  0.2342275E-02  0.1546074E-01  0.2248749E-01     7.697  0.1699479E-03  0.1890921E-02  0.2010990E-02
   270.400  0.2342031E-02  0.1546220E-01  0.2246657E-01     7.697  0.1700580E-03  0.1896010E-02  0.1986046E-02
   270.404  0.2341713E-02  0.1546320E-01  0.2244016E-01     7.697  0.1701822E-03  0.1900194E-02  0.1957165E-02
   270.408  0.2341334E-02  0.1546041E-01  0.2241018E-01     7.697  0.1703167E-03  0.1903267E-02  0.1925985E-02
   270.411  0.2340914E-02  0.1545667E-01  0.2237775E-01     7.697  0.1704547E-03  0.1906111E-02  0.1892479E-02
   270.415  0.2340463E-02  0.1545254E-01  0.2234470E-01     7.697  0.1705945E-03  0.1908175E-02  0.1857412E-02
   270.419  0.2339983E-02  0.1545388E-01  0.2231894E-01     7.697  0.1707405E-03  0.1910222E-02  0.1824640E-02
   270.423  0.2339483E-02  0.1546435E-01  0.2230560E-01     7.697  0.1708924E-03  0.1918091E-02  0.1805159E-02
   270.427  0.2338971E-02  0.1547496E-01  0.2229579E-01     7.697  0.1710477E-03  0.1924747E-02  0.1788656E-02
   270.431  0.2338458E-02  0.1548422E-01  0.2228725E-01     7.697  0.1712032E-03  0.1929357E-02  0.1773099E-02
   270.435  0.2337955E-02  0.1549092E-01  0.2228096E-01     7.696  0.1713560E-03  0.1931052E-02  0.1760106E-02
   270.438  0.2337484E-02  0.1549534E-01  0.2227794E-01     7.696  0.1715025E-03  0.1931095E-02  0.1750730E-02
   270.442  0.2337064E-02  0.1549712E-01  0.2227675E-01     7.696  0.1716381E-03  0.1930159E-02  0.1744313E-02
   270.446  0.2336704E-02  0.1549578E-01  0.2227940E-01     7.696  0.1717596E-03  0.1926661E-02  0.1741217E-02
   270.450  0.2336412E-02  0.1549195E-01  0.2228507E-01     7.696  0.1718631E-03  0.1920661E-02  0.1741116E-02
   270.454  0.2336191E-02  0.1548568E-01  0.2229440E-01     7.696  0.1719467E-03  0.1912468E-02  0.1744418E-02
   270.458  0.2336048E-02  0.1547714E-01  0.2230560E-01     7.696  0.1720072E-03  0.1902572E-02  0.1749314E-02
   270.462  0.2335967E-02  0.1546631E-01  0.2231586E-01     7.696  0.1720627E-03  0.1891384E-02  0.1758927E-02
   270.465  0.2335940E-02  0.1545369E-01  0.2232627E-01     7.696  0.1721230E-03  0.1879166E-02  0.1774736E-02
   270.469  0.2335967E-02  0.1544826E-01  0.2234402E-01     7.696  0.1721870E-03  0.1873250E-02  0.1804934E-02
   270.473  0.2336045E-02  0.1544574E-01  0.2236575E-01     7.696  0.1722536E-03  0.1869789E-02  0.1844863E-02
   270.477  0.2336174E-02  0.1544368E-01  0.2238844E-01     7.696  0.1723223E-03  0.1866380E-02  0.1889396E-02
   270.481  0.2336356E-02  0.1544150E-01  0.2241078E-01     7.696  0.1723863E-03  0.1864047E-02  0.1938196E-02
   270.485  0.2336579E-02  0.1543873E-01  0.2243308E-01     7.696  0.1724471E-03  0.1862438E-02  0.1988753E-02
   270.489  0.2336843E-02  0.1543654E-01  0.2245551E-01     7.696  0.1725034E-03  0.1861119E-02  0.2037414E-02
   270.492  0.2337132E-02  0.1543836E-01  0.2248033E-01     7.696  0.1725357E-03  0.1857193E-02  0.2080169E-02
   270.496  0.2337408E-02  0.1544799E-01  0.2250748E-01     7.695  0.1724799E-03  0.1847505E-02  0.2111230E-02
   270.500  0.2337663E-02  0.1545746E-01  0.2252841E-01     7.695  0.1723353E-03  0.1840161E-02  0.2140916E-02
   270.504  0.2337888E-02  0.1546721E-01  0.2254619E-01     7.695  0.1721084E-03  0.1836258E-02  0.2167463E-02
   270.508  0.2338070E-02  0.1548534E-01  0.2256744E-01     7.695  0.1718070E-03  0.1848480E-02  0.2187813E-02
   270.512  0.2338214E-02  0.1550295E-01  0.2258490E-01     7.695  0.1714372E-03  0.1864418E-02  0.2202785E-02
   270.516  0.2338331E-02  0.1552082E-01  0.2259923E-01     7.695  0.1710023E-03  0.1882912E-02  0.2212267E-02
   270.519  0.2338423E-02  0.1553765E-01  0.2261216E-01     7.695  0.1705124E-03  0.1902397E-02  0.2215943E-02
   270.523  0.2338487E-02  0.1555239E-01  0.2262458E-01     7.695  0.1699782E-03  0.1922542E-02  0.2209778E-02
   270.527  0.2338528E-02  0.1556556E-01  0.2263082E-01     7.695  0.1694094E-03  0.1941414E-02  0.2202331E-02
   270.531  0.2338553E-02  0.1557590E-01  0.2263368E-01     7.695  0.1688167E-03  0.1959177E-02  0.2189356E-02
   270.535  0.2338561E-02  0.1558223E-01  0.2263401E-01     7.695  0.1682129E-03  0.1975372E-02  0.2169274E-02
   270.539  0.2338554E-02  0.1558655E-01  0.2263168E-01     7.695  0.1676113E-03  0.1987775E-02  0.2143449E-02
   270.543  0.2338532E-02  0.1558759E-01  0.2262823E-01     7.695  0.1670249E-03  0.1995153E-02  0.2106997E-02
   270.547  0.2338497E-02  0.1558606E-01  0.2262106E-01     7.695  0.1664665E-03  0.1997798E-02  0.2070299E-02
   270.550  0.2338451E-02  0.1558237E-01  0.2261160E-01     7.695  0.1659487E-03  0.1999312E-02  0.2028147E-02
   270.554  0.2338408E-02  0.1557481E-01  0.2259637E-01     7.695  0.1654829E-03  0.1997183E-02  0.1983439E-02
   270.558  0.2338355E-02  0.1556434E-01  0.2257745E-01     7.695  0.1650789E-03  0.1990669E-02  0.1936014E-02
   270.562  0.2338309E-02  0.1555164E-01  0.2255606E-01     7.694  0.1647404E-03  0.1979789E-02  0.1886686E-02
   270.566  0.2338312E-02  0.1553671E-01  0.2253771E-01     7.694  0.1644641E-03  0.1966165E-02  0.1843491E-02
   270.570  0.2338365E-02  0.1551937E-01  0.2252113E-01     7.694  0.1642553E-03  0.1949332E-02  0.1806300E-02
   270.574  0.2338469E-02  0.1550926E-01  0.2251440E-01     7.694  0.1641193E-03  0.1944586E-02  0.1772133E-02
   270.577  0.2338621E-02  0.1549902E-01  0.2251004E-01     7.694  0.1640582E-03  0.1937580E-02  0.1743091E-02
   270.581  0.2338818E-02  0.1549348E-01  0.2251081E-01     7.694  0.1640738E-03  0.1924390E-02  0.1722543E-02
   270.585  0.2339062E-02  0.1548792E-01  0.2251287E-01     7.694  0.1641571E-03  0.1909968E-02  0.1706907E-02
   270.589  0.2339349E-02  0.1548127E-01  0.2251591E-01     7.694  0.1643048E-03  0.1895204E-02  0.1693917E-02
   270.593  0.2339671E-02  0.1547444E-01  0.2251890E-01     7.694  0.1645128E-03  0.1880179E-02  0.1686046E-02
   270.597  0.2340022E-02  0.1546738E-01  0.2252152E-01     7.694  0.1647748E-03  0.1864487E-02  0.1684111E-02
   270.601  0.2340393E-02  0.1546121E-01  0.2252186E-01     7.694  0.1650832E-03  0.1849515E-02  0.1683649E-02
   270.604  0.2340768E-02  0.1545521E-01  0.2252149E-01     7.694  0.1654146E-03  0.1835161E-02  0.1685364E-02
   270.608  0.2341136E-02  0.1544952E-01  0.2251710E-01     7.694  0.1657546E-03  0.1822475E-02  0.1689842E-02
   270.612  0.2341489E-02  0.1544476E-01  0.2251045E-01     7.694  0.1660943E-03  0.1811014E-02  0.1696408E-02
   270.616  0.2341805E-02  0.1544212E-01  0.2249913E-01     7.694  0.1664250E-03  0.1799864E-02  0.1705935E-02
   270.620  0.2342071E-02  0.1544235E-01  0.2248402E-01     7.694  0.1667382E-03  0.1788663E-02  0.1716742E-02
   270.624  0.2342284E-02  0.1544400E-01  0.2246620E-01     7.693  0.1670245E-03  0.1778052E-02  0.1730368E-02
   270.628  0.2342457E-02  0.1544716E-01  0.2244879E-01     7.693  0.1672522E-03  0.1768386E-02  0.1743254E-02
   270.631  0.2342580E-02  0.1545182E-01  0.2242904E-01     7.693  0.1673848E-03  0.1761383E-02  0.1751688E-02
   270.635  0.2342584E-02  0.1545750E-01  0.2240282E-01     7.693  0.1672862E-03  0.1756579E-02  0.1758569E-02
   270.639  0.2342458E-02  0.1546594E-01  0.2236756E-01     7.693  0.1669376E-03  0.1752306E-02  0.1764951E-02
   270.643  0.2342206E-02  0.1547301E-01  0.2232639E-01     7.693  0.1663478E-03  0.1750948E-02  0.1772290E-02
   270.647  0.2341835E-02  0.1548017E-01  0.2228161E-01     7.693  0.1655355E-03  0.1751290E-02  0.1781490E-02
   270.651  0.2341379E-02  0.1548762E-01  0.2223427E-01     7.693  0.1645692E-03  0.1752446E-02  0.1793965E-02
   270.655  0.2340853E-02  0.1549440E-01  0.2218934E-01     7.693  0.1634742E-03  0.1752984E-02  0.1808994E-02
   270.658  0.2340276E-02  0.1549835E-01  0.2214820E-01     7.693  0.1622769E-03  0.1756367E-02  0.1825977E-02
   270.662  0.2339659E-02  0.1550841E-01  0.2210996E-01     7.693  0.1610072E-03  0.1760739E-02  0.1846538E-02
   270.666  0.2339025E-02  0.1551950E-01  0.2207946E-01     7.693  0.1596940E-03  0.1768346E-02  0.1863397E-02
   270.670  0.2338390E-02  0.1553110E-01  0.2205597E-01     7.693  0.1583706E-03  0.1778947E-02  0.1877699E-02
   270.674  0.2337769E-02  0.1554046E-01  0.2203922E-01     7.693  0.1570685E-03  0.1787724E-02  0.1889700E-02
   270.678  0.2337178E-02  0.1554880E-01  0.2202803E-01     7.693  0.1558206E-03  0.1793918E-02  0.1897331E-02
   270.682  0.2336625E-02  0.1555604E-01  0.2202258E-01     7.693  0.1546511E-03  0.1799176E-02  0.1900024E-02
   270.685  0.2336113E-02  0.1556964E-01  0.2202904E-01     7.692  0.1535677E-03  0.1814459E-02  0.1893555E-02
   270.689  0.2335651E-02  0.1558428E-01  0.2204285E-01     7.692  0.1525943E-03  0.1831580E-02  0.1883465E-02
   270.693  0.2335251E-02  0.1559888E-01  0.2206216E-01     7.692  0.1517535E-03  0.1847171E-02  0.1875671E-02
   270.697  0.2334920E-02  0.1561122E-01  0.2208426E-01     7.692  0.1510641E-03  0.1858128E-02  0.1865684E-02
   270.701  0.2334661E-02  0.1561959E-01  0.2210832E-01     7.692  0.1505425E-03  0.1865597E-02  0.1855717E-02
   270.705  0.2334481E-02  0.1562493E-01  0.2213340E-01     7.692  0.1502014E-03  0.1870283E-02  0.1844926E-02
   270.709  0.2334403E-02  0.1562723E-01  0.2216062E-01     7.692  0.1500477E-03  0.1871160E-02  0.1834445E-02
   270.712  0.2334428E-02  0.1562622E-01  0.2218969E-01     7.692  0.1500850E-03  0.1870393E-02  0.1824548E-02
   270.716  0.2334555E-02  0.1563129E-01  0.2222835E-01     7.692  0.1503117E-03  0.1881094E-02  0.1813617E-02
   270.720  0.2334779E-02  0.1563439E-01  0.2226805E-01     7.692  0.1507219E-03  0.1889921E-02  0.1806417E-02
   270.724  0.2335095E-02  0.1563618E-01  0.2230814E-01     7.692  0.1513066E-03  0.1897647E-02  0.1803373E-02
   270.728  0.2335494E-02  0.1563969E-01  0.2234722E-01     7.692  0.1520510E-03  0.1906502E-02  0.1802920E-02
   270.732  0.2335966E-02  0.1563865E-01  0.2238609E-01     7.692  0.1529388E-03  0.1912125E-02  0.1808884E-02
   270.736  0.2336498E-02  0.1564028E-01  0.2242597E-01     7.692  0.1539482E-03  0.1922323E-02  0.1818535E-02
   270.740  0.2337077E-02  0.1564111E-01  0.2246176E-01     7.692  0.1550563E-03  0.1930835E-02  0.1831163E-02
   270.743  0.2337690E-02  0.1564124E-01  0.2249425E-01     7.692  0.1562371E-03  0.1937814E-02  0.1845052E-02
   270.747  0.2338311E-02  0.1563900E-01  0.2252065E-01     7.691  0.1574644E-03  0.1943567E-02  0.1858765E-02
   270.751  0.2338903E-02  0.1563774E-01  0.2253888E-01     7.691  0.1587181E-03  0.1946769E-02  0.1869411E-02
   270.755  0.2339451E-02  0.1563617E-01  0.2254848E-01     7.691  0.1599678E-03  0.1948381E-02  0.1875319E-02
   270.759  0.2339941E-02  0.1563381E-01  0.2254965E-01     7.691  0.1611853E-03  0.1947810E-02  0.1875778E-02
   270.763  0.2340362E-02  0.1563026E-01  0.2254241E-01     7.691  0.1623432E-03  0.1945622E-02  0.1871485E-02
   270.767  0.2340721E-02  0.1562625E-01  0.2252833E-01     7.691  0.1634237E-03  0.1941979E-02  0.1861886E-02
   270.770  0.2341013E-02  0.1562215E-01  0.2250970E-01     7.691  0.1644017E-03  0.1938373E-02  0.1849185E-02
   270.774  0.2341231E-02  0.1562056E-01  0.2248876E-01     7.691  0.1652533E-03  0.1938758E-02  0.1834172E-02
   270.778  0.2341367E-02  0.1561942E-01  0.2246373E-01     7.691  0.1659572E-03  0.1937501E-02  0.1814747E-02
   270.782  0.2341415E-02  0.1561846E-01  0.2243322E-01     7.691  0.1664992E-03  0.1935920E-02  0.1792329E-02
   270.786  0.2341381E-02  0.1561815E-01  0.2239986E-01     7.691  0.1668847E-03  0.1933665E-02  0.1769053E-02
   270.790  0.2341331E-02  0.1561972E-01  0.2237101E-01     7.691  0.1672368E-03  0.1930973E-02  0.1749708E-02
   270.794  0.2341278E-02  0.1562016E-01  0.2234677E-01     7.691  0.1675719E-03  0.1926466E-02  0.1734363E-02
   270.797  0.2341222E-02  0.1562073E-01  0.2232678E-01     7.691  0.1678820E-03  0.1922263E-02  0.1722531E-02
   270.801  0.2341170E-02  0.1562136E-01  0.2231058E-01     7.691  0.1681728E-03  0.1918443E-02  0.1714660E-02
   270.805  0.2341130E-02  0.1562223E-01  0.2229895E-01     7.691  0.1684567E-03  0.1915190E-02  0.1708964E-02
   270.809  0.2341104E-02  0.1562263E-01  0.2229179E-01     7.690  0.1687263E-03  0.1912505E-02  0.1706666E-02
   270.813  0.2341090E-02  0.1562242E-01  0.2228730E-01     7.690  0.1689750E-03  0.1909896E-02  0.1706529E-02
   270.817  0.2341089E-02  0.1562343E-01  0.2228698E-01     7.690  0.1691970E-03  0.1907750E-02  0.1708374E-02
   270.821  0.2341098E-02  0.1562283E-01  0.2228859E-01     7.690  0.1693864E-03  0.1905464E-02  0.1712553E-02
   270.824  0.2341117E-02  0.1562432E-01  0.2229052E-01     7.690  0.1695393E-03  0.1905992E-02  0.1718561E-02
   270.828  0.2341145E-02  0.1562617E-01  0.2229370E-01     7.690  0.1696513E-03  0.1906782E-02  0.1726830E-02
   270.832  0.2341181E-02  0.1562738E-01  0.2229768E-01     7.690  0.1697201E-03  0.1907497E-02  0.1737147E-02
   270.836  0.2341228E-02  0.1562895E-01  0.2230335E-01     7.690  0.1697424E-03  0.1908910E-02  0.1748946E-02
   270.840  0.2341289E-02  0.1563066E-01  0.2231019E-01     7.690  0.1697275E-03  0.1910832E-02  0.1763218E-02
   270.844  0.2341372E-02  0.1563151E-01  0.2231846E-01     7.690  0.1697023E-03  0.1911475E-02  0.1780110E-02
   270.848  0.2341475E-02  0.1563258E-01  0.2232785E-01     7.690  0.1696673E-03  0.1913242E-02  0.1798276E-02
   270.851  0.2341596E-02  0.1563462E-01  0.2233861E-01     7.690  0.1696236E-03  0.1917526E-02  0.1817093E-02
   270.855  0.2341733E-02  0.1563610E-01  0.2235122E-01     7.690  0.1695718E-03  0.1921525E-02  0.1838264E-02
   270.859  0.2341883E-02  0.1563768E-01  0.2236219E-01     7.690  0.1695130E-03  0.1925530E-02  0.1859400E-02
   270.863  0.2342048E-02  0.1563826E-01  0.2237207E-01     7.690  0.1694476E-03  0.1929460E-02  0.1878683E-02
   270.867  0.2342223E-02  0.1563801E-01  0.2238236E-01     7.690  0.1693710E-03  0.1932853E-02  0.1898750E-02
   270.871  0.2342396E-02  0.1563894E-01  0.2239077E-01     7.690  0.1692691E-03  0.1937868E-02  0.1916339E-02
   270.875  0.2342564E-02  0.1563916E-01  0.2239958E-01     7.689  0.1691436E-03  0.1944256E-02  0.1931774E-02
   270.878  0.2342723E-02  0.1563981E-01  0.2240797E-01     7.689  0.1689967E-03  0.1951393E-02  0.1946411E-02
   270.882  0.2342869E-02  0.1564208E-01  0.2241414E-01     7.689  0.1688323E-03  0.1960339E-02  0.1957316E-02
   270.886  0.2342996E-02  0.1564487E-01  0.2241849E-01     7.689  0.1686575E-03  0.1969714E-02  0.1965521E-02
   270.890  0.2343101E-02  0.1564748E-01  0.2241970E-01     7.689  0.1684789E-03  0.1979596E-02  0.1970292E-02
   270.894  0.2343181E-02  0.1564967E-01  0.2242039E-01     7.689  0.1682998E-03  0.1989734E-02  0.1975100E-02
   270.898  0.2343233E-02  0.1565201E-01  0.2241998E-01     7.689  0.1681246E-03  0.1999038E-02  0.1977607E-02
   270.902  0.2343254E-02  0.1565458E-01  0.2241624E-01     7.689  0.1679593E-03  0.2007823E-02  0.1975497E-02
   270.905  0.2343234E-02  0.1565809E-01  0.2241023E-01     7.689  0.1678096E-03  0.2016844E-02  0.1971451E-02
   270.909  0.2343160E-02  0.1566296E-01  0.2240036E-01     7.689  0.1676829E-03  0.2026040E-02  0.1963554E-02
   270.913  0.2343029E-02  0.1566842E-01  0.2238768E-01     7.689  0.1675842E-03  0.2034691E-02  0.1951980E-02
   270.917  0.2342842E-02  0.1567416E-01  0.2237320E-01     7.689  0.1675162E-03  0.2041892E-02  0.1937092E-02
   270.921  0.2342618E-02  0.1568100E-01  0.2236042E-01     7.689  0.1674759E-03  0.2047224E-02  0.1920547E-02
   270.925  0.2342380E-02  0.1568742E-01  0.2234761E-01     7.689  0.1674600E-03  0.2051732E-02  0.1904929E-02
   270.929  0.2342130E-02  0.1569295E-01  0.2233560E-01     7.689  0.1674695E-03  0.2055657E-02  0.1891204E-02
   270.932  0.2341873E-02  0.1570104E-01  0.2232640E-01     7.689  0.1675050E-03  0.2061087E-02  0.1884662E-02
   270.936  0.2341616E-02  0.1571100E-01  0.2232138E-01     7.688  0.1675656E-03  0.2066632E-02  0.1877835E-02
   270.940  0.2341361E-02  0.1571987E-01  0.2231989E-01     7.688  0.1676506E-03  0.2070003E-02  0.1870698E-02
   270.944  0.2341116E-02  0.1572805E-01  0.2231772E-01     7.688  0.1677585E-03  0.2073075E-02  0.1864389E-02
   270.948  0.2340885E-02  0.1573402E-01  0.2231660E-01     7.688  0.1678856E-03  0.2075034E-02  0.1859192E-02
   270.952  0.2340674E-02  0.1573623E-01  0.2231679E-01     7.688  0.1680272E-03  0.2078173E-02  0.1855109E-02
   270.956  0.2340487E-02  0.1573833E-01  0.2231687E-01     7.688  0.1681805E-03  0.2077774E-02  0.1851517E-02
   270.959  0.2340320E-02  0.1573874E-01  0.2231609E-01     7.688  0.1683298E-03  0.2077088E-02  0.1847834E-02
   270.963  0.2340172E-02  0.1573677E-01  0.2231365E-01     7.688  0.1684611E-03  0.2074919E-02  0.1843947E-02
   270.967  0.2340045E-02  0.1573529E-01  0.2231217E-01     7.688  0.1685712E-03  0.2072871E-02  0.1839532E-02
   270.971  0.2339940E-02  0.1573208E-01  0.2231002E-01     7.688  0.1686573E-03  0.2070001E-02  0.1834094E-02
   270.975  0.2339860E-02  0.1572673E-01  0.2230733E-01     7.688  0.1687180E-03  0.2067005E-02  0.1829288E-02
   270.979  0.2339805E-02  0.1572007E-01  0.2230187E-01     7.688  0.1687517E-03  0.2062795E-02  0.1824165E-02
   270.983  0.2339775E-02  0.1571204E-01  0.2230040E-01     7.688  0.1687572E-03  0.2057581E-02  0.1819453E-02
   270.986  0.2339772E-02  0.1570274E-01  0.2229862E-01     7.688  0.1687341E-03  0.2052225E-02  0.1813616E-02
   270.990  0.2339788E-02  0.1569287E-01  0.2229487E-01     7.688  0.1686860E-03  0.2046845E-02  0.1806903E-02
   270.994  0.2339808E-02  0.1568249E-01  0.2229083E-01     7.688  0.1686195E-03  0.2040627E-02  0.1795688E-02
   270.998  0.2339829E-02  0.1567365E-01  0.2228528E-01     7.687  0.1685361E-03  0.2034192E-02  0.1786879E-02
   271.002  0.2339849E-02  0.1566419E-01  0.2227720E-01     7.687  0.1684376E-03  0.2027545E-02  0.1777042E-02
   271.006  0.2339852E-02  0.1565426E-01  0.2226620E-01     7.687  0.1683258E-03  0.2020494E-02  0.1764947E-02
   271.010  0.2339837E-02  0.1564480E-01  0.2225257E-01     7.687  0.1682031E-03  0.2013867E-02  0.1750291E-02
   271.013  0.2339802E-02  0.1563542E-01  0.2223714E-01     7.687  0.1680718E-03  0.2007651E-02  0.1733839E-02
   271.017  0.2339749E-02  0.1562589E-01  0.2222194E-01     7.687  0.1679362E-03  0.2001691E-02  0.1719498E-02
   271.021  0.2339682E-02  0.1561902E-01  0.2220734E-01     7.687  0.1678038E-03  0.1999129E-02  0.1704448E-02
   271.025  0.2339611E-02  0.1561467E-01  0.2219653E-01     7.687  0.1676953E-03  0.2001201E-02  0.1690541E-02
   271.029  0.2339538E-02  0.1560962E-01  0.2218580E-01     7.687  0.1676131E-03  0.2002911E-02  0.1678388E-02
   271.033  0.2339465E-02  0.1560515E-01  0.2217632E-01     7.687  0.1675591E-03  0.2004340E-02  0.1666938E-02
   271.037  0.2339389E-02  0.1560016E-01  0.2216641E-01     7.687  0.1675403E-03  0.2006071E-02  0.1658254E-02
   271.040  0.2339302E-02  0.1559611E-01  0.2215752E-01     7.687  0.1675690E-03  0.2008626E-02  0.1653994E-02
   271.044  0.2339206E-02  0.1560067E-01  0.2215563E-01     7.687  0.1676454E-03  0.2015789E-02  0.1664933E-02
   271.048  0.2339104E-02  0.1560437E-01  0.2215438E-01     7.687  0.1677672E-03  0.2023448E-02  0.1678541E-02
   271.052  0.2339000E-02  0.1560746E-01  0.2215367E-01     7.687  0.1679282E-03  0.2032124E-02  0.1694678E-02
   271.056  0.2338899E-02  0.1561046E-01  0.2215398E-01     7.687  0.1681216E-03  0.2041622E-02  0.1712328E-02
   271.060  0.2338804E-02  0.1561397E-01  0.2215420E-01     7.686  0.1683429E-03  0.2052959E-02  0.1730933E-02
   271.064  0.2338714E-02  0.1561828E-01  0.2215607E-01     7.686  0.1685761E-03  0.2066470E-02  0.1749972E-02
   271.067  0.2338631E-02  0.1562444E-01  0.2215870E-01     7.686  0.1688062E-03  0.2079141E-02  0.1771206E-02
   271.071  0.2338555E-02  0.1564108E-01  0.2216836E-01     7.686  0.1690285E-03  0.2090438E-02  0.1796526E-02
   271.075  0.2338489E-02  0.1565434E-01  0.2218191E-01     7.686  0.1692377E-03  0.2100607E-02  0.1819645E-02
   271.079  0.2338439E-02  0.1566846E-01  0.2219727E-01     7.686  0.1694315E-03  0.2112207E-02  0.1844454E-02
   271.083  0.2338418E-02  0.1568031E-01  0.2221356E-01     7.686  0.1696015E-03  0.2122531E-02  0.1869996E-02
   271.087  0.2338429E-02  0.1569046E-01  0.2223005E-01     7.686  0.1697446E-03  0.2133171E-02  0.1895127E-02
   271.091  0.2338470E-02  0.1569799E-01  0.2224584E-01     7.686  0.1698570E-03  0.2142124E-02  0.1920935E-02
   271.094  0.2338534E-02  0.1570486E-01  0.2225971E-01     7.686  0.1699379E-03  0.2149669E-02  0.1948291E-02
   271.098  0.2338617E-02  0.1571123E-01  0.2227755E-01     7.686  0.1699854E-03  0.2153538E-02  0.1967413E-02
   271.102  0.2338716E-02  0.1571706E-01  0.2229429E-01     7.686  0.1699975E-03  0.2155555E-02  0.1983755E-02
   271.106  0.2338823E-02  0.1572211E-01  0.2230974E-01     7.686  0.1699653E-03  0.2156136E-02  0.1997881E-02
   271.110  0.2338935E-02  0.1572691E-01  0.2232350E-01     7.686  0.1698871E-03  0.2155413E-02  0.2009117E-02
   271.114  0.2339054E-02  0.1573079E-01  0.2233696E-01     7.686  0.1697741E-03  0.2153379E-02  0.2017415E-02
   271.118  0.2339181E-02  0.1573380E-01  0.2235008E-01     7.686  0.1696397E-03  0.2150577E-02  0.2021494E-02
   271.121  0.2339315E-02  0.1573630E-01  0.2236130E-01     7.686  0.1694878E-03  0.2147498E-02  0.2021019E-02
   271.125  0.2339452E-02  0.1574050E-01  0.2237084E-01     7.685  0.1693209E-03  0.2145662E-02  0.2017260E-02
   271.129  0.2339588E-02  0.1574140E-01  0.2237924E-01     7.685  0.1691438E-03  0.2141755E-02  0.2009148E-02
   271.133  0.2339722E-02  0.1574254E-01  0.2238508E-01     7.685  0.1689601E-03  0.2138110E-02  0.1997430E-02
   271.137  0.2339848E-02  0.1574357E-01  0.2238956E-01     7.685  0.1687726E-03  0.2133652E-02  0.1982343E-02
   271.141  0.2339956E-02  0.1574491E-01  0.2239366E-01     7.685  0.1685687E-03  0.2128795E-02  0.1965174E-02
   271.145  0.2340024E-02  0.1574625E-01  0.2239276E-01     7.685  0.1683485E-03  0.2124264E-02  0.1944646E-02
   271.148  0.2340045E-02  0.1574740E-01  0.2238663E-01     7.685  0.1681173E-03  0.2120726E-02  0.1920896E-02
   271.152  0.2340026E-02  0.1574796E-01  0.2237693E-01     7.685  0.1678799E-03  0.2117606E-02  0.1894587E-02
   271.156  0.2339983E-02  0.1574741E-01  0.2236554E-01     7.685  0.1676415E-03  0.2115195E-02  0.1868006E-02
   271.160  0.2339919E-02  0.1574851E-01  0.2235232E-01     7.685  0.1674078E-03  0.2111499E-02  0.1840335E-02
   271.164  0.2339845E-02  0.1574660E-01  0.2234035E-01     7.685  0.1671808E-03  0.2110014E-02  0.1814486E-02
   271.168  0.2339776E-02  0.1574653E-01  0.2233004E-01     7.685  0.1669625E-03  0.2105820E-02  0.1792299E-02
   271.172  0.2339712E-02  0.1574593E-01  0.2232143E-01     7.685  0.1667574E-03  0.2102762E-02  0.1773817E-02
   271.175  0.2339656E-02  0.1574666E-01  0.2231640E-01     7.685  0.1665701E-03  0.2098819E-02  0.1760039E-02
   271.179  0.2339610E-02  0.1574829E-01  0.2231337E-01     7.685  0.1664050E-03  0.2093756E-02  0.1749892E-02
   271.183  0.2339574E-02  0.1574818E-01  0.2231071E-01     7.684  0.1662651E-03  0.2088726E-02  0.1743073E-02
   271.187  0.2339549E-02  0.1574764E-01  0.2230776E-01     7.684  0.1661532E-03  0.2084485E-02  0.1738382E-02
   271.191  0.2339536E-02  0.1574691E-01  0.2230499E-01     7.684  0.1660715E-03  0.2079376E-02  0.1738290E-02
   271.195  0.2339535E-02  0.1574350E-01  0.2230146E-01     7.684  0.1660220E-03  0.2076967E-02  0.1739346E-02
   271.199  0.2339547E-02  0.1574050E-01  0.2229946E-01     7.684  0.1660042E-03  0.2077152E-02  0.1741823E-02
   271.202  0.2339572E-02  0.1573982E-01  0.2229890E-01     7.684  0.1660158E-03  0.2080905E-02  0.1745082E-02
   271.206  0.2339622E-02  0.1573850E-01  0.2229993E-01     7.684  0.1660417E-03  0.2085842E-02  0.1748268E-02
   271.210  0.2339695E-02  0.1573707E-01  0.2230184E-01     7.684  0.1660813E-03  0.2091294E-02  0.1751646E-02
   271.214  0.2339797E-02  0.1573387E-01  0.2230397E-01     7.684  0.1661464E-03  0.2096051E-02  0.1754633E-02
   271.218  0.2339924E-02  0.1573076E-01  0.2230634E-01     7.684  0.1662395E-03  0.2100994E-02  0.1757570E-02
   271.222  0.2340065E-02  0.1572798E-01  0.2230928E-01     7.684  0.1663627E-03  0.2105091E-02  0.1759462E-02
   271.226  0.2340212E-02  0.1572528E-01  0.2231183E-01     7.684  0.1665125E-03  0.2108926E-02  0.1761019E-02
   271.229  0.2340362E-02  0.1572315E-01  0.2231358E-01     7.684  0.1666860E-03  0.2112626E-02  0.1762739E-02
   271.233  0.2340511E-02  0.1572197E-01  0.2231465E-01     7.684  0.1668786E-03  0.2117463E-02  0.1764176E-02
   271.237  0.2340653E-02  0.1572254E-01  0.2231583E-01     7.684  0.1670862E-03  0.2120744E-02  0.1766184E-02
   271.241  0.2340790E-02  0.1572751E-01  0.2231905E-01     7.684  0.1673036E-03  0.2122421E-02  0.1770686E-02
   271.245  0.2340925E-02  0.1573374E-01  0.2232400E-01     7.684  0.1675204E-03  0.2123339E-02  0.1776533E-02
   271.249  0.2341055E-02  0.1574114E-01  0.2232870E-01     7.683  0.1677303E-03  0.2124721E-02  0.1782009E-02
   271.252  0.2341176E-02  0.1574883E-01  0.2233220E-01     7.683  0.1679286E-03  0.2127206E-02  0.1786256E-02
   271.256  0.2341286E-02  0.1575613E-01  0.2233570E-01     7.683  0.1681131E-03  0.2130884E-02  0.1790103E-02
   271.260  0.2341385E-02  0.1576063E-01  0.2233799E-01     7.683  0.1682880E-03  0.2136188E-02  0.1792701E-02
   271.264  0.2341472E-02  0.1576640E-01  0.2234013E-01     7.683  0.1684522E-03  0.2140044E-02  0.1794305E-02
   271.268  0.2341545E-02  0.1577347E-01  0.2234038E-01     7.683  0.1686045E-03  0.2145146E-02  0.1794203E-02
   271.272  0.2341601E-02  0.1577757E-01  0.2234064E-01     7.683  0.1687406E-03  0.2147980E-02  0.1793871E-02
   271.276  0.2341638E-02  0.1578269E-01  0.2234144E-01     7.683  0.1688581E-03  0.2151747E-02  0.1793609E-02
   271.279  0.2341653E-02  0.1578824E-01  0.2234121E-01     7.683  0.1689528E-03  0.2155758E-02  0.1792413E-02
   271.283  0.2341642E-02  0.1579273E-01  0.2233970E-01     7.683  0.1690219E-03  0.2161424E-02  0.1790125E-02
   271.287  0.2341592E-02  0.1579745E-01  0.2233659E-01     7.683  0.1690676E-03  0.2167590E-02  0.1786087E-02
   271.291  0.2341514E-02  0.1580441E-01  0.2233415E-01     7.683  0.1690898E-03  0.2171846E-02  0.1780473E-02
   271.295  0.2341433E-02  0.1581083E-01  0.2233220E-01     7.683  0.1691043E-03  0.2175949E-02  0.1774896E-02
   271.299  0.2341351E-02  0.1581543E-01  0.2233024E-01     7.683  0.1691169E-03  0.2179463E-02  0.1769334E-02
   271.303  0.2341269E-02  0.1581855E-01  0.2232789E-01     7.683  0.1691266E-03  0.2182148E-02  0.1763299E-02
   271.306  0.2341190E-02  0.1581949E-01  0.2232654E-01     7.682  0.1691334E-03  0.2184446E-02  0.1756929E-02
   271.310  0.2341115E-02  0.1582011E-01  0.2232542E-01     7.682  0.1691377E-03  0.2187062E-02  0.1750500E-02
   271.314  0.2341043E-02  0.1581986E-01  0.2232525E-01     7.682  0.1691398E-03  0.2189067E-02  0.1745024E-02
   271.318  0.2340971E-02  0.1581875E-01  0.2232534E-01     7.682  0.1691401E-03  0.2190466E-02  0.1739936E-02
   271.322  0.2340896E-02  0.1581770E-01  0.2232557E-01     7.682  0.1691388E-03  0.2191676E-02  0.1734442E-02
   271.326  0.2340820E-02  0.1581612E-01  0.2232637E-01     7.682  0.1691362E-03  0.2192612E-02  0.1729807E-02
   271.330  0.2340745E-02  0.1581368E-01  0.2232651E-01     7.682  0.1691326E-03  0.2194466E-02  0.1726788E-02
   271.333  0.2340660E-02  0.1581200E-01  0.2232814E-01     7.682  0.1691327E-03  0.2195295E-02  0.1723175E-02
   271.337  0.2340552E-02  0.1581059E-01  0.2232508E-01     7.682  0.1691386E-03  0.2196254E-02  0.1719754E-02
   271.341  0.2340412E-02  0.1580938E-01  0.2232035E-01     7.682  0.1691513E-03  0.2196753E-02  0.1715652E-02
   271.345  0.2340243E-02  0.1580882E-01  0.2231458E-01     7.682  0.1691699E-03  0.2197190E-02  0.1707689E-02
   271.349  0.2340048E-02  0.1580911E-01  0.2230680E-01     7.682  0.1691941E-03  0.2198203E-02  0.1705650E-02
   271.353  0.2339833E-02  0.1581163E-01  0.2230141E-01     7.682  0.1692240E-03  0.2196384E-02  0.1705060E-02
   271.357  0.2339602E-02  0.1581630E-01  0.2229779E-01     7.682  0.1692588E-03  0.2192815E-02  0.1706985E-02
   271.360  0.2339360E-02  0.1582147E-01  0.2229621E-01     7.682  0.1692984E-03  0.2190928E-02  0.1708645E-02
   271.364  0.2339113E-02  0.1583026E-01  0.2229861E-01     7.682  0.1693410E-03  0.2187716E-02  0.1712615E-02
   271.368  0.2338865E-02  0.1584082E-01  0.2230393E-01     7.681  0.1693843E-03  0.2183334E-02  0.1718978E-02
   271.372  0.2338620E-02  0.1585067E-01  0.2230977E-01     7.681  0.1694261E-03  0.2179679E-02  0.1726467E-02
   271.376  0.2338367E-02  0.1586031E-01  0.2231537E-01     7.681  0.1694722E-03  0.2177273E-02  0.1735189E-02
   271.380  0.2338108E-02  0.1586866E-01  0.2232025E-01     7.681  0.1695230E-03  0.2175373E-02  0.1744188E-02
   271.384  0.2337859E-02  0.1587659E-01  0.2232673E-01     7.681  0.1695743E-03  0.2173866E-02  0.1754829E-02
   271.387  0.2337628E-02  0.1588430E-01  0.2233408E-01     7.681  0.1696237E-03  0.2172476E-02  0.1765924E-02
   271.391  0.2337423E-02  0.1588873E-01  0.2234196E-01     7.681  0.1696697E-03  0.2171288E-02  0.1776388E-02
   271.395  0.2337246E-02  0.1588986E-01  0.2234944E-01     7.681  0.1697119E-03  0.2168354E-02  0.1787629E-02
   271.399  0.2337103E-02  0.1589097E-01  0.2235673E-01     7.681  0.1697491E-03  0.2169113E-02  0.1799447E-02
   271.403  0.2336997E-02  0.1589101E-01  0.2236568E-01     7.681  0.1697808E-03  0.2168712E-02  0.1811255E-02
   271.407  0.2336929E-02  0.1588758E-01  0.2237245E-01     7.681  0.1698060E-03  0.2173090E-02  0.1821588E-02
   271.410  0.2336902E-02  0.1588347E-01  0.2238011E-01     7.681  0.1698239E-03  0.2178177E-02  0.1832198E-02
   271.414  0.2336911E-02  0.1587667E-01  0.2238723E-01     7.681  0.1698360E-03  0.2182765E-02  0.1841519E-02
   271.418  0.2336937E-02  0.1586858E-01  0.2239195E-01     7.681  0.1698509E-03  0.2187445E-02  0.1850184E-02
   271.422  0.2336973E-02  0.1585960E-01  0.2239424E-01     7.681  0.1698695E-03  0.2192757E-02  0.1857313E-02
   271.426  0.2337018E-02  0.1584753E-01  0.2239400E-01     7.680  0.1698915E-03  0.2196628E-02  0.1863109E-02
   271.430  0.2337071E-02  0.1583487E-01  0.2239167E-01     7.680  0.1699187E-03  0.2202524E-02  0.1867669E-02
   271.434  0.2337131E-02  0.1582529E-01  0.2239138E-01     7.680  0.1699510E-03  0.2203623E-02  0.1872209E-02
   271.437  0.2337193E-02  0.1581746E-01  0.2239261E-01     7.680  0.1699850E-03  0.2201757E-02  0.1876985E-02
   271.441  0.2337242E-02  0.1581111E-01  0.2239290E-01     7.680  0.1699931E-03  0.2199571E-02  0.1880420E-02
   271.445  0.2337273E-02  0.1580436E-01  0.2239152E-01     7.680  0.1699690E-03  0.2198022E-02  0.1882404E-02
   271.449  0.2337284E-02  0.1579700E-01  0.2238566E-01     7.680  0.1699140E-03  0.2194964E-02  0.1883008E-02
   271.453  0.2337274E-02  0.1578966E-01  0.2237835E-01     7.680  0.1698287E-03  0.2192325E-02  0.1881212E-02
   271.457  0.2337247E-02  0.1578230E-01  0.2236902E-01     7.680  0.1697140E-03  0.2188844E-02  0.1878572E-02
   271.461  0.2337213E-02  0.1577287E-01  0.2235936E-01     7.680  0.1695696E-03  0.2185458E-02  0.1876640E-02
   271.464  0.2337175E-02  0.1576495E-01  0.2235209E-01     7.680  0.1693996E-03  0.2184732E-02  0.1874764E-02
   271.468  0.2337140E-02  0.1575784E-01  0.2234709E-01     7.680  0.1692074E-03  0.2186766E-02  0.1873525E-02
   271.472  0.2337104E-02  0.1575251E-01  0.2234441E-01     7.680  0.1689996E-03  0.2188102E-02  0.1871693E-02
   271.476  0.2337052E-02  0.1575450E-01  0.2234799E-01     7.680  0.1687876E-03  0.2186352E-02  0.1868223E-02
   271.480  0.2336960E-02  0.1576343E-01  0.2235627E-01     7.680  0.1685778E-03  0.2179374E-02  0.1862844E-02
   271.484  0.2336820E-02  0.1577300E-01  0.2236238E-01     7.680  0.1683757E-03  0.2174606E-02  0.1857410E-02
   271.488  0.2336650E-02  0.1578456E-01  0.2236960E-01     7.680  0.1681859E-03  0.2174858E-02  0.1851060E-02
   271.491  0.2336455E-02  0.1579488E-01  0.2237559E-01     7.679  0.1680136E-03  0.2175289E-02  0.1844399E-02
   271.495  0.2336241E-02  0.1580344E-01  0.2237852E-01     7.679  0.1678631E-03  0.2175312E-02  0.1836361E-02
   271.499  0.2336013E-02  0.1580980E-01  0.2238012E-01     7.679  0.1677379E-03  0.2174921E-02  0.1828087E-02
   271.503  0.2335779E-02  0.1581380E-01  0.2238097E-01     7.679  0.1676421E-03  0.2174194E-02  0.1820533E-02
   271.507  0.2335542E-02  0.1581860E-01  0.2238304E-01     7.679  0.1675775E-03  0.2174865E-02  0.1813357E-02
   271.511  0.2335310E-02  0.1582197E-01  0.2238665E-01     7.679  0.1675465E-03  0.2174256E-02  0.1806357E-02
   271.515  0.2335089E-02  0.1582795E-01  0.2239335E-01     7.679  0.1675501E-03  0.2170248E-02  0.1805156E-02
   271.518  0.2334884E-02  0.1583171E-01  0.2240194E-01     7.679  0.1675887E-03  0.2166790E-02  0.1800446E-02
   271.522  0.2334701E-02  0.1583361E-01  0.2241143E-01     7.679  0.1676633E-03  0.2162344E-02  0.1796715E-02
   271.526  0.2334542E-02  0.1583446E-01  0.2242190E-01     7.679  0.1677663E-03  0.2158124E-02  0.1793242E-02
   271.530  0.2334398E-02  0.1583258E-01  0.2242937E-01     7.679  0.1678765E-03  0.2153984E-02  0.1789884E-02
   271.534  0.2334260E-02  0.1582541E-01  0.2243190E-01     7.679  0.1679910E-03  0.2147961E-02  0.1785656E-02
   271.538  0.2334142E-02  0.1581612E-01  0.2243229E-01     7.679  0.1681018E-03  0.2142685E-02  0.1780993E-02
   271.541  0.2334058E-02  0.1580621E-01  0.2243467E-01     7.679  0.1682021E-03  0.2136373E-02  0.1774702E-02
   271.545  0.2334009E-02  0.1579813E-01  0.2244037E-01     7.679  0.1682897E-03  0.2131291E-02  0.1767623E-02
   271.549  0.2333997E-02  0.1578630E-01  0.2244450E-01     7.678  0.1683618E-03  0.2127383E-02  0.1761619E-02
   271.553  0.2334021E-02  0.1577085E-01  0.2244751E-01     7.678  0.1684173E-03  0.2124683E-02  0.1756766E-02
   271.557  0.2334082E-02  0.1575297E-01  0.2244815E-01     7.678  0.1684538E-03  0.2123157E-02  0.1752629E-02
   271.561  0.2334178E-02  0.1573283E-01  0.2244831E-01     7.678  0.1684710E-03  0.2120868E-02  0.1749494E-02
   271.565  0.2334307E-02  0.1572891E-01  0.2246454E-01     7.678  0.1684681E-03  0.2108927E-02  0.1756321E-02
   271.568  0.2334465E-02  0.1572608E-01  0.2248319E-01     7.678  0.1684453E-03  0.2095566E-02  0.1765478E-02
   271.572  0.2334649E-02  0.1572299E-01  0.2250124E-01     7.678  0.1684037E-03  0.2082705E-02  0.1777529E-02
   271.576  0.2334853E-02  0.1571767E-01  0.2251571E-01     7.678  0.1683436E-03  0.2070300E-02  0.1788255E-02
   271.580  0.2335086E-02  0.1570979E-01  0.2252933E-01     7.678  0.1682619E-03  0.2058893E-02  0.1799963E-02
   271.584  0.2335356E-02  0.1570268E-01  0.2254375E-01     7.678  0.1681547E-03  0.2045354E-02  0.1812722E-02
   271.588  0.2335657E-02  0.1569585E-01  0.2255816E-01     7.678  0.1680248E-03  0.2033077E-02  0.1826348E-02
   271.592  0.2335984E-02  0.1568992E-01  0.2257310E-01     7.678  0.1678813E-03  0.2023876E-02  0.1839899E-02
   271.595  0.2336340E-02  0.1569154E-01  0.2259316E-01     7.678  0.1677538E-03  0.2024916E-02  0.1849433E-02
   271.599  0.2336720E-02  0.1568975E-01  0.2261253E-01     7.678  0.1676493E-03  0.2023179E-02  0.1858128E-02
   271.603  0.2337113E-02  0.1568736E-01  0.2263124E-01     7.678  0.1675709E-03  0.2021359E-02  0.1865385E-02
   271.607  0.2337510E-02  0.1568556E-01  0.2264748E-01     7.678  0.1675200E-03  0.2020998E-02  0.1870114E-02
   271.611  0.2337901E-02  0.1568413E-01  0.2266091E-01     7.677  0.1674975E-03  0.2021282E-02  0.1872339E-02
   271.615  0.2338275E-02  0.1568161E-01  0.2267176E-01     7.677  0.1675028E-03  0.2020403E-02  0.1872502E-02
   271.619  0.2338624E-02  0.1567989E-01  0.2267778E-01     7.677  0.1675365E-03  0.2020232E-02  0.1870445E-02
   271.622  0.2338937E-02  0.1567909E-01  0.2268111E-01     7.677  0.1675960E-03  0.2018641E-02  0.1866067E-02
   271.626  0.2339222E-02  0.1568685E-01  0.2268868E-01     7.677  0.1676795E-03  0.2012152E-02  0.1866328E-02
   271.630  0.2339494E-02  0.1569353E-01  0.2269355E-01     7.677  0.1677828E-03  0.2007293E-02  0.1865689E-02
   271.634  0.2339746E-02  0.1570027E-01  0.2269725E-01     7.677  0.1679035E-03  0.2002824E-02  0.1866734E-02
   271.638  0.2339979E-02  0.1570597E-01  0.2269987E-01     7.677  0.1680348E-03  0.1999017E-02  0.1867839E-02
   271.642  0.2340197E-02  0.1571176E-01  0.2270039E-01     7.677  0.1681692E-03  0.1996469E-02  0.1868877E-02
   271.645  0.2340394E-02  0.1571661E-01  0.2269889E-01     7.677  0.1683039E-03  0.1994030E-02  0.1869118E-02
   271.649  0.2340564E-02  0.1572083E-01  0.2269527E-01     7.677  0.1684353E-03  0.1991523E-02  0.1868646E-02
   271.653  0.2340702E-02  0.1572439E-01  0.2269045E-01     7.677  0.1685599E-03  0.1989757E-02  0.1867918E-02
   271.657  0.2340804E-02  0.1572736E-01  0.2268539E-01     7.677  0.1686754E-03  0.1988351E-02  0.1867008E-02
   271.661  0.2340877E-02  0.1573086E-01  0.2267787E-01     7.677  0.1687739E-03  0.1985134E-02  0.1864468E-02
   271.665  0.2340923E-02  0.1573290E-01  0.2266952E-01     7.677  0.1688520E-03  0.1983948E-02  0.1860590E-02
   271.669  0.2340940E-02  0.1573474E-01  0.2265997E-01     7.676  0.1689075E-03  0.1983054E-02  0.1855197E-02
   271.672  0.2340926E-02  0.1573669E-01  0.2264958E-01     7.676  0.1689386E-03  0.1982411E-02  0.1848856E-02
   271.676  0.2340890E-02  0.1573840E-01  0.2263858E-01     7.676  0.1689489E-03  0.1981889E-02  0.1843472E-02
   271.680  0.2340844E-02  0.1574008E-01  0.2262897E-01     7.676  0.1689574E-03  0.1981069E-02  0.1839247E-02
   271.684  0.2340791E-02  0.1574203E-01  0.2262151E-01     7.676  0.1689689E-03  0.1980776E-02  0.1836003E-02
   271.688  0.2340732E-02  0.1574406E-01  0.2261397E-01     7.676  0.1689834E-03  0.1980266E-02  0.1832822E-02
   271.692  0.2340665E-02  0.1574577E-01  0.2260593E-01     7.676  0.1690021E-03  0.1979514E-02  0.1829934E-02
   271.696  0.2340566E-02  0.1574735E-01  0.2259687E-01     7.676  0.1690330E-03  0.1978656E-02  0.1828156E-02
   271.699  0.2340436E-02  0.1574829E-01  0.2258578E-01     7.676  0.1690767E-03  0.1977421E-02  0.1828296E-02
   271.703  0.2340277E-02  0.1574886E-01  0.2257365E-01     7.676  0.1691330E-03  0.1976423E-02  0.1829299E-02
   271.707  0.2340092E-02  0.1574882E-01  0.2255990E-01     7.676  0.1692003E-03  0.1975740E-02  0.1831506E-02
   271.711  0.2339883E-02  0.1574815E-01  0.2254503E-01     7.676  0.1692803E-03  0.1974418E-02  0.1835603E-02
   271.715  0.2339649E-02  0.1575061E-01  0.2253273E-01     7.676  0.1693771E-03  0.1973084E-02  0.1840119E-02
   271.719  0.2339395E-02  0.1575291E-01  0.2251966E-01     7.676  0.1694894E-03  0.1972166E-02  0.1846454E-02
   271.723  0.2339126E-02  0.1575472E-01  0.2250622E-01     7.676  0.1696150E-03  0.1971418E-02  0.1854800E-02
   271.726  0.2338846E-02  0.1575624E-01  0.2249225E-01     7.676  0.1697519E-03  0.1971314E-02  0.1863585E-02
   271.730  0.2338562E-02  0.1575694E-01  0.2247826E-01     7.675  0.1698968E-03  0.1971627E-02  0.1873581E-02
   271.734  0.2338280E-02  0.1575600E-01  0.2246513E-01     7.675  0.1700466E-03  0.1972144E-02  0.1884631E-02
   271.738  0.2338004E-02  0.1575413E-01  0.2245252E-01     7.675  0.1701978E-03  0.1972865E-02  0.1895293E-02
   271.742  0.2337741E-02  0.1575060E-01  0.2244150E-01     7.675  0.1703470E-03  0.1973185E-02  0.1906560E-02
   271.746  0.2337496E-02  0.1574530E-01  0.2243144E-01     7.675  0.1704913E-03  0.1973487E-02  0.1917284E-02
   271.750  0.2337273E-02  0.1574025E-01  0.2242346E-01     7.675  0.1706268E-03  0.1975847E-02  0.1927131E-02
   271.753  0.2337076E-02  0.1573350E-01  0.2241769E-01     7.675  0.1707508E-03  0.1977923E-02  0.1936608E-02
   271.757  0.2336910E-02  0.1572570E-01  0.2241225E-01     7.675  0.1708599E-03  0.1980548E-02  0.1944760E-02
   271.761  0.2336778E-02  0.1572124E-01  0.2241167E-01     7.675  0.1709518E-03  0.1982836E-02  0.1949396E-02
   271.765  0.2336682E-02  0.1571956E-01  0.2241645E-01     7.675  0.1710242E-03  0.1983436E-02  0.1951536E-02
   271.769  0.2336623E-02  0.1572074E-01  0.2242583E-01     7.675  0.1710759E-03  0.1983037E-02  0.1950173E-02
   271.773  0.2336603E-02  0.1572189E-01  0.2243657E-01     7.675  0.1711054E-03  0.1982242E-02  0.1948641E-02
   271.776  0.2336623E-02  0.1572227E-01  0.2244901E-01     7.675  0.1711128E-03  0.1980907E-02  0.1945865E-02
   271.780  0.2336682E-02  0.1572338E-01  0.2246193E-01     7.675  0.1710975E-03  0.1980279E-02  0.1942284E-02
   271.784  0.2336764E-02  0.1572351E-01  0.2247366E-01     7.675  0.1710637E-03  0.1980650E-02  0.1937303E-02
   271.788  0.2336863E-02  0.1572420E-01  0.2248609E-01     7.674  0.1710128E-03  0.1979833E-02  0.1933339E-02
   271.792  0.2336978E-02  0.1572494E-01  0.2249831E-01     7.674  0.1709461E-03  0.1978720E-02  0.1929698E-02
   271.796  0.2337103E-02  0.1572615E-01  0.2250970E-01     7.674  0.1708665E-03  0.1977798E-02  0.1923875E-02
   271.800  0.2337233E-02  0.1572715E-01  0.2251950E-01     7.674  0.1707818E-03  0.1977296E-02  0.1920339E-02
   271.803  0.2337364E-02  0.1572807E-01  0.2252773E-01     7.674  0.1706944E-03  0.1978011E-02  0.1916777E-02
   271.807  0.2337493E-02  0.1572826E-01  0.2253442E-01     7.674  0.1706058E-03  0.1978685E-02  0.1914503E-02
   271.811  0.2337617E-02  0.1572775E-01  0.2253885E-01     7.674  0.1705199E-03  0.1979433E-02  0.1913496E-02
   271.815  0.2337732E-02  0.1572607E-01  0.2254114E-01     7.674  0.1704382E-03  0.1980657E-02  0.1914133E-02
   271.819  0.2337837E-02  0.1572501E-01  0.2253876E-01     7.674  0.1703616E-03  0.1981209E-02  0.1915665E-02
   271.823  0.2337929E-02  0.1572414E-01  0.2253755E-01     7.674  0.1702931E-03  0.1982687E-02  0.1917051E-02
   271.827  0.2338006E-02  0.1572246E-01  0.2253432E-01     7.674  0.1702325E-03  0.1985628E-02  0.1919890E-02
   271.830  0.2338067E-02  0.1572076E-01  0.2253075E-01     7.674  0.1701819E-03  0.1987767E-02  0.1925829E-02
   271.834  0.2338109E-02  0.1571796E-01  0.2252569E-01     7.674  0.1701415E-03  0.1990662E-02  0.1933340E-02
   271.838  0.2338136E-02  0.1571771E-01  0.2252180E-01     7.674  0.1701116E-03  0.1992286E-02  0.1944802E-02
   271.842  0.2338150E-02  0.1571470E-01  0.2251651E-01     7.674  0.1700901E-03  0.1993003E-02  0.1957512E-02
   271.846  0.2338154E-02  0.1571335E-01  0.2251254E-01     7.674  0.1700765E-03  0.1993770E-02  0.1968494E-02
   271.850  0.2338146E-02  0.1571254E-01  0.2250638E-01     7.673  0.1700716E-03  0.1993749E-02  0.1980940E-02
   271.854  0.2338127E-02  0.1571112E-01  0.2250075E-01     7.673  0.1700755E-03  0.1993375E-02  0.1991156E-02
   271.857  0.2338108E-02  0.1571037E-01  0.2249633E-01     7.673  0.1700837E-03  0.1995373E-02  0.2002312E-02
   271.861  0.2338106E-02  0.1570796E-01  0.2249410E-01     7.673  0.1700897E-03  0.1994634E-02  0.2012902E-02
   271.865  0.2338122E-02  0.1570512E-01  0.2249424E-01     7.673  0.1700928E-03  0.1993980E-02  0.2023693E-02
   271.869  0.2338155E-02  0.1570418E-01  0.2249722E-01     7.673  0.1700930E-03  0.1991890E-02  0.2031047E-02
   271.873  0.2338203E-02  0.1570382E-01  0.2250129E-01     7.673  0.1700913E-03  0.1988435E-02  0.2035340E-02
   271.877  0.2338253E-02  0.1570274E-01  0.2250607E-01     7.673  0.1700869E-03  0.1984080E-02  0.2037086E-02
   271.881  0.2338306E-02  0.1569990E-01  0.2251003E-01     7.673  0.1700743E-03  0.1979181E-02  0.2037292E-02
   271.884  0.2338362E-02  0.1569747E-01  0.2251158E-01     7.673  0.1700524E-03  0.1977165E-02  0.2034120E-02
   271.888  0.2338419E-02  0.1569498E-01  0.2251188E-01     7.673  0.1700212E-03  0.1976207E-02  0.2028002E-02
   271.892  0.2338455E-02  0.1569156E-01  0.2250856E-01     7.673  0.1699824E-03  0.1975266E-02  0.2018343E-02
   271.896  0.2338460E-02  0.1568758E-01  0.2250364E-01     7.673  0.1699376E-03  0.1974164E-02  0.2004666E-02
   271.900  0.2338417E-02  0.1568322E-01  0.2249200E-01     7.673  0.1698705E-03  0.1974556E-02  0.1986864E-02
   271.904  0.2338283E-02  0.1568323E-01  0.2247615E-01     7.673  0.1696923E-03  0.1978417E-02  0.1965192E-02
   271.907  0.2338033E-02  0.1568821E-01  0.2245905E-01     7.672  0.1693979E-03  0.1992085E-02  0.1940258E-02
   271.911  0.2337666E-02  0.1569645E-01  0.2243876E-01     7.672  0.1689954E-03  0.2010598E-02  0.1913586E-02
   271.915  0.2337192E-02  0.1570719E-01  0.2241445E-01     7.672  0.1684953E-03  0.2032590E-02  0.1886364E-02
   271.919  0.2336623E-02  0.1572287E-01  0.2239107E-01     7.672  0.1679116E-03  0.2055707E-02  0.1861340E-02
   271.923  0.2335974E-02  0.1574401E-01  0.2236970E-01     7.672  0.1672585E-03  0.2076993E-02  0.1840505E-02
   271.927  0.2335265E-02  0.1577074E-01  0.2235579E-01     7.672  0.1665533E-03  0.2091945E-02  0.1827022E-02
   271.931  0.2334521E-02  0.1580203E-01  0.2234818E-01     7.672  0.1658121E-03  0.2105472E-02  0.1819193E-02
   271.934  0.2333765E-02  0.1583177E-01  0.2234396E-01     7.672  0.1650526E-03  0.2115824E-02  0.1814140E-02
   271.938  0.2333015E-02  0.1585998E-01  0.2234376E-01     7.672  0.1642927E-03  0.2121875E-02  0.1813559E-02
   271.942  0.2332292E-02  0.1588870E-01  0.2235068E-01     7.672  0.1635508E-03  0.2121639E-02  0.1819036E-02
   271.946  0.2331618E-02  0.1591178E-01  0.2236137E-01     7.672  0.1628424E-03  0.2117460E-02  0.1829196E-02
   271.950  0.2331013E-02  0.1592694E-01  0.2237075E-01     7.672  0.1621832E-03  0.2108520E-02  0.1838981E-02
   271.954  0.2330446E-02  0.1593642E-01  0.2237870E-01     7.672  0.1615957E-03  0.2095645E-02  0.1847760E-02
   271.958  0.2329907E-02  0.1593919E-01  0.2238566E-01     7.672  0.1610985E-03  0.2077908E-02  0.1856017E-02
   271.961  0.2329411E-02  0.1593510E-01  0.2239160E-01     7.672  0.1607040E-03  0.2056254E-02  0.1862799E-02
   271.965  0.2328979E-02  0.1592418E-01  0.2239418E-01     7.672  0.1604152E-03  0.2029358E-02  0.1868773E-02
   271.969  0.2328627E-02  0.1590540E-01  0.2239618E-01     7.671  0.1602372E-03  0.1998420E-02  0.1873220E-02
   271.973  0.2328365E-02  0.1587994E-01  0.2239745E-01     7.671  0.1601728E-03  0.1964212E-02  0.1876546E-02
   271.977  0.2328203E-02  0.1585165E-01  0.2240429E-01     7.671  0.1602225E-03  0.1926333E-02  0.1882574E-02
   271.981  0.2328148E-02  0.1583574E-01  0.2243098E-01     7.671  0.1603839E-03  0.1898794E-02  0.1898659E-02
   271.985  0.2328193E-02  0.1581806E-01  0.2245920E-01     7.671  0.1606553E-03  0.1877042E-02  0.1914843E-02
   271.988  0.2328332E-02  0.1579325E-01  0.2248546E-01     7.671  0.1610328E-03  0.1854816E-02  0.1929684E-02
   271.992  0.2328563E-02  0.1576313E-01  0.2250890E-01     7.671  0.1615084E-03  0.1833566E-02  0.1943979E-02
   271.996  0.2328877E-02  0.1573662E-01  0.2253665E-01     7.671  0.1620700E-03  0.1814020E-02  0.1964056E-02
   272.000  0.2329265E-02  0.1570444E-01  0.2255994E-01     7.671  0.1627051E-03  0.1795691E-02  0.1981866E-02
   272.004  0.2329715E-02  0.1568125E-01  0.2259168E-01     7.671  0.1633991E-03  0.1775957E-02  0.2009945E-02
   272.008  0.2330211E-02  0.1566919E-01  0.2263231E-01     7.671  0.1641351E-03  0.1770916E-02  0.2043485E-02
   272.012  0.2330738E-02  0.1566019E-01  0.2267251E-01     7.671  0.1648971E-03  0.1772989E-02  0.2078090E-02
   272.015  0.2331277E-02  0.1564901E-01  0.2270584E-01     7.671  0.1656667E-03  0.1777691E-02  0.2109142E-02
   272.019  0.2331814E-02  0.1563764E-01  0.2273137E-01     7.671  0.1664261E-03  0.1781008E-02  0.2134853E-02
   272.023  0.2332339E-02  0.1562623E-01  0.2275118E-01     7.671  0.1671558E-03  0.1784996E-02  0.2158284E-02
   272.027  0.2332856E-02  0.1561385E-01  0.2276397E-01     7.671  0.1678349E-03  0.1789240E-02  0.2176221E-02
   272.031  0.2333370E-02  0.1560094E-01  0.2277264E-01     7.670  0.1684444E-03  0.1794095E-02  0.2191723E-02
   272.035  0.2333865E-02  0.1558790E-01  0.2277901E-01     7.670  0.1689695E-03  0.1798899E-02  0.2205106E-02
   272.039  0.2334328E-02  0.1557548E-01  0.2277959E-01     7.670  0.1693987E-03  0.1803993E-02  0.2213880E-02
   272.042  0.2334753E-02  0.1556317E-01  0.2277716E-01     7.670  0.1697206E-03  0.1809604E-02  0.2220302E-02
   272.046  0.2335132E-02  0.1555545E-01  0.2277383E-01     7.670  0.1699266E-03  0.1812923E-02  0.2227402E-02
   272.050  0.2335457E-02  0.1555583E-01  0.2277146E-01     7.670  0.1700102E-03  0.1811447E-02  0.2238274E-02
   272.054  0.2335754E-02  0.1555606E-01  0.2276757E-01     7.670  0.1699980E-03  0.1809726E-02  0.2248632E-02
   272.058  0.2336064E-02  0.1556087E-01  0.2277065E-01     7.670  0.1699792E-03  0.1805009E-02  0.2265086E-02
   272.062  0.2336379E-02  0.1556522E-01  0.2277372E-01     7.670  0.1699565E-03  0.1801901E-02  0.2279097E-02
   272.066  0.2336678E-02  0.1556789E-01  0.2277590E-01     7.670  0.1699122E-03  0.1799122E-02  0.2290152E-02
   272.069  0.2336927E-02  0.1557265E-01  0.2277420E-01     7.670  0.1698319E-03  0.1798782E-02  0.2294339E-02
   272.073  0.2337096E-02  0.1557782E-01  0.2276676E-01     7.670  0.1697166E-03  0.1798253E-02  0.2289358E-02
   272.077  0.2337179E-02  0.1558423E-01  0.2275345E-01     7.670  0.1695686E-03  0.1797695E-02  0.2276216E-02
   272.081  0.2337173E-02  0.1559145E-01  0.2273562E-01     7.670  0.1693903E-03  0.1797391E-02  0.2255409E-02
   272.085  0.2337078E-02  0.1559924E-01  0.2271114E-01     7.670  0.1691858E-03  0.1797077E-02  0.2226881E-02
   272.089  0.2336897E-02  0.1560716E-01  0.2268245E-01     7.669  0.1689604E-03  0.1796711E-02  0.2192807E-02
   272.092  0.2336639E-02  0.1561766E-01  0.2265149E-01     7.669  0.1687199E-03  0.1797348E-02  0.2154008E-02
   272.096  0.2336358E-02  0.1562636E-01  0.2262432E-01     7.669  0.1684689E-03  0.1801175E-02  0.2119829E-02
   272.100  0.2336071E-02  0.1563429E-01  0.2260052E-01     7.669  0.1682121E-03  0.1805176E-02  0.2091666E-02
   272.104  0.2335786E-02  0.1564039E-01  0.2257857E-01     7.669  0.1679566E-03  0.1809001E-02  0.2066820E-02
   272.108  0.2335512E-02  0.1564441E-01  0.2256039E-01     7.669  0.1677084E-03  0.1812122E-02  0.2045608E-02
   272.112  0.2335255E-02  0.1564652E-01  0.2254399E-01     7.669  0.1674731E-03  0.1814713E-02  0.2026842E-02
   272.116  0.2335024E-02  0.1564599E-01  0.2253077E-01     7.669  0.1672560E-03  0.1816504E-02  0.2011658E-02
   272.119  0.2334825E-02  0.1564284E-01  0.2251953E-01     7.669  0.1670618E-03  0.1817526E-02  0.1999136E-02
   272.123  0.2334663E-02  0.1563573E-01  0.2250916E-01     7.669  0.1668950E-03  0.1818290E-02  0.1988698E-02
   272.127  0.2334543E-02  0.1562958E-01  0.2250115E-01     7.669  0.1667582E-03  0.1819192E-02  0.1980971E-02
   272.131  0.2334467E-02  0.1561982E-01  0.2249474E-01     7.669  0.1666549E-03  0.1816869E-02  0.1973660E-02
   272.135  0.2334440E-02  0.1560802E-01  0.2248961E-01     7.669  0.1665870E-03  0.1814759E-02  0.1967553E-02
   272.139  0.2334460E-02  0.1559449E-01  0.2248561E-01     7.669  0.1665555E-03  0.1812875E-02  0.1962686E-02
   272.143  0.2334528E-02  0.1558412E-01  0.2248586E-01     7.669  0.1665603E-03  0.1808854E-02  0.1962329E-02
   272.146  0.2334639E-02  0.1557902E-01  0.2249507E-01     7.668  0.1665990E-03  0.1801101E-02  0.1970761E-02
   272.150  0.2334792E-02  0.1557569E-01  0.2250525E-01     7.668  0.1666712E-03  0.1794183E-02  0.1981467E-02
   272.154  0.2334984E-02  0.1557060E-01  0.2251382E-01     7.668  0.1667708E-03  0.1785396E-02  0.1990433E-02
   272.158  0.2335214E-02  0.1556556E-01  0.2252253E-01     7.668  0.1668947E-03  0.1776822E-02  0.1999296E-02
   272.162  0.2335466E-02  0.1556036E-01  0.2253007E-01     7.668  0.1670391E-03  0.1768947E-02  0.2007431E-02
   272.166  0.2335727E-02  0.1555549E-01  0.2253595E-01     7.668  0.1672017E-03  0.1761477E-02  0.2013266E-02
   272.170  0.2335987E-02  0.1555112E-01  0.2253727E-01     7.668  0.1673784E-03  0.1755607E-02  0.2015990E-02
   272.173  0.2336240E-02  0.1554680E-01  0.2253741E-01     7.668  0.1675648E-03  0.1749998E-02  0.2015494E-02
   272.177  0.2336479E-02  0.1554321E-01  0.2253596E-01     7.668  0.1677563E-03  0.1745637E-02  0.2011509E-02
   272.181  0.2336696E-02  0.1554044E-01  0.2253071E-01     7.668  0.1679480E-03  0.1742881E-02  0.2004403E-02
   272.185  0.2336885E-02  0.1553865E-01  0.2252350E-01     7.668  0.1681351E-03  0.1741210E-02  0.1996165E-02
   272.189  0.2337042E-02  0.1553838E-01  0.2251638E-01     7.668  0.1683121E-03  0.1741297E-02  0.1985138E-02
   272.193  0.2337161E-02  0.1553828E-01  0.2250528E-01     7.668  0.1684752E-03  0.1742015E-02  0.1970698E-02
   272.197  0.2337238E-02  0.1553828E-01  0.2249232E-01     7.668  0.1686207E-03  0.1744607E-02  0.1954828E-02
   272.200  0.2337273E-02  0.1554100E-01  0.2247701E-01     7.668  0.1687457E-03  0.1748175E-02  0.1936694E-02
   272.204  0.2337263E-02  0.1554537E-01  0.2246070E-01     7.668  0.1688483E-03  0.1753685E-02  0.1918739E-02
   272.208  0.2337160E-02  0.1555199E-01  0.2243720E-01     7.667  0.1688825E-03  0.1762345E-02  0.1901288E-02
   272.212  0.2336922E-02  0.1556008E-01  0.2241168E-01     7.667  0.1687647E-03  0.1778106E-02  0.1887186E-02
   272.216  0.2336540E-02  0.1557357E-01  0.2237931E-01     7.667  0.1684043E-03  0.1794172E-02  0.1873213E-02
   272.220  0.2336023E-02  0.1559147E-01  0.2233961E-01     7.667  0.1678047E-03  0.1813662E-02  0.1859032E-02
   272.224  0.2335387E-02  0.1560738E-01  0.2229649E-01     7.667  0.1669931E-03  0.1830423E-02  0.1847417E-02
   272.227  0.2334647E-02  0.1562869E-01  0.2225379E-01     7.667  0.1659917E-03  0.1838912E-02  0.1826848E-02
   272.231  0.2333821E-02  0.1565096E-01  0.2221148E-01     7.667  0.1648296E-03  0.1843035E-02  0.1805172E-02
   272.235  0.2332930E-02  0.1567223E-01  0.2216912E-01     7.667  0.1635383E-03  0.1846714E-02  0.1787099E-02
   272.239  0.2331996E-02  0.1569065E-01  0.2212740E-01     7.667  0.1621547E-03  0.1849466E-02  0.1773374E-02
   272.243  0.2331042E-02  0.1570738E-01  0.2208876E-01     7.667  0.1607163E-03  0.1850650E-02  0.1763985E-02
   272.247  0.2330091E-02  0.1572268E-01  0.2205574E-01     7.667  0.1592626E-03  0.1849311E-02  0.1759416E-02
   272.251  0.2329166E-02  0.1574049E-01  0.2203231E-01     7.667  0.1578331E-03  0.1851081E-02  0.1754796E-02
   272.254  0.2328290E-02  0.1576856E-01  0.2202801E-01     7.667  0.1564660E-03  0.1870574E-02  0.1749096E-02
   272.258  0.2327483E-02  0.1579248E-01  0.2202878E-01     7.667  0.1551968E-03  0.1885551E-02  0.1743140E-02
   272.262  0.2326765E-02  0.1581116E-01  0.2203417E-01     7.667  0.1540587E-03  0.1895581E-02  0.1736145E-02
   272.266  0.2326154E-02  0.1582467E-01  0.2204543E-01     7.666  0.1530803E-03  0.1900432E-02  0.1728435E-02
   272.270  0.2325663E-02  0.1583277E-01  0.2205936E-01     7.666  0.1522861E-03  0.1899446E-02  0.1719668E-02
   272.274  0.2325303E-02  0.1583526E-01  0.2208130E-01     7.666  0.1516950E-03  0.1892799E-02  0.1709252E-02
   272.278  0.2325083E-02  0.1583243E-01  0.2210629E-01     7.666  0.1513212E-03  0.1881075E-02  0.1699854E-02
   272.281  0.2324984E-02  0.1582573E-01  0.2213421E-01     7.666  0.1511787E-03  0.1866461E-02  0.1689727E-02
   272.285  0.2324991E-02  0.1581441E-01  0.2216116E-01     7.666  0.1512741E-03  0.1847620E-02  0.1677665E-02
   272.289  0.2325103E-02  0.1579867E-01  0.2218609E-01     7.666  0.1516071E-03  0.1824818E-02  0.1666241E-02
   272.293  0.2325312E-02  0.1577961E-01  0.2220941E-01     7.666  0.1521749E-03  0.1798319E-02  0.1658491E-02
   272.297  0.2325614E-02  0.1575745E-01  0.2222992E-01     7.666  0.1529640E-03  0.1770352E-02  0.1654386E-02
   272.301  0.2325997E-02  0.1574544E-01  0.2226040E-01     7.666  0.1539558E-03  0.1760054E-02  0.1665454E-02
   272.304  0.2326457E-02  0.1573642E-01  0.2229416E-01     7.666  0.1551274E-03  0.1755396E-02  0.1689815E-02
   272.308  0.2326991E-02  0.1572657E-01  0.2232630E-01     7.666  0.1564592E-03  0.1749395E-02  0.1723214E-02
   272.312  0.2327567E-02  0.1571889E-01  0.2235763E-01     7.666  0.1579384E-03  0.1739804E-02  0.1764072E-02
   272.316  0.2328170E-02  0.1571303E-01  0.2238518E-01     7.666  0.1595265E-03  0.1727609E-02  0.1807148E-02
   272.320  0.2328782E-02  0.1570674E-01  0.2240844E-01     7.666  0.1611825E-03  0.1714352E-02  0.1849566E-02
   272.324  0.2329385E-02  0.1570049E-01  0.2242655E-01     7.666  0.1628638E-03  0.1700408E-02  0.1889392E-02
   272.328  0.2329961E-02  0.1569480E-01  0.2243867E-01     7.665  0.1645264E-03  0.1685465E-02  0.1923357E-02
   272.331  0.2330493E-02  0.1568984E-01  0.2244418E-01     7.665  0.1661258E-03  0.1671949E-02  0.1948162E-02
   272.335  0.2330965E-02  0.1568606E-01  0.2244360E-01     7.665  0.1676198E-03  0.1659151E-02  0.1963356E-02
   272.339  0.2331362E-02  0.1568334E-01  0.2243775E-01     7.665  0.1689689E-03  0.1647681E-02  0.1968650E-02
   272.343  0.2331674E-02  0.1568089E-01  0.2242495E-01     7.665  0.1701374E-03  0.1638537E-02  0.1963510E-02
   272.347  0.2331889E-02  0.1567830E-01  0.2240743E-01     7.665  0.1710940E-03  0.1629757E-02  0.1948028E-02
   272.351  0.2332007E-02  0.1567728E-01  0.2238365E-01     7.665  0.1718283E-03  0.1626407E-02  0.1923524E-02
   272.355  0.2332039E-02  0.1567693E-01  0.2235617E-01     7.665  0.1723500E-03  0.1625767E-02  0.1894998E-02
   272.358  0.2332009E-02  0.1567692E-01  0.2232825E-01     7.665  0.1727023E-03  0.1627595E-02  0.1866334E-02
   272.362  0.2331933E-02  0.1567778E-01  0.2230310E-01     7.665  0.1729244E-03  0.1634567E-02  0.1844284E-02
   272.366  0.2331807E-02  0.1568052E-01  0.2228028E-01     7.665  0.1730281E-03  0.1645290E-02  0.1828742E-02
   272.370  0.2331678E-02  0.1568290E-01  0.2226249E-01     7.665  0.1731046E-03  0.1657545E-02  0.1822141E-02
   272.374  0.2331564E-02  0.1568482E-01  0.2225265E-01     7.665  0.1731539E-03  0.1670513E-02  0.1824480E-02
   272.378  0.2331478E-02  0.1568644E-01  0.2224673E-01     7.665  0.1731595E-03  0.1685311E-02  0.1828962E-02
   272.382  0.2331423E-02  0.1568774E-01  0.2224477E-01     7.665  0.1731215E-03  0.1702070E-02  0.1836042E-02
   272.385  0.2331405E-02  0.1568765E-01  0.2224800E-01     7.665  0.1730410E-03  0.1720395E-02  0.1846193E-02
   272.389  0.2331427E-02  0.1568610E-01  0.2225172E-01     7.664  0.1729190E-03  0.1740811E-02  0.1856253E-02
   272.393  0.2331479E-02  0.1568979E-01  0.2226490E-01     7.664  0.1727400E-03  0.1754147E-02  0.1857043E-02
   272.397  0.2331556E-02  0.1569720E-01  0.2228064E-01     7.664  0.1724958E-03  0.1767403E-02  0.1853860E-02
   272.401  0.2331658E-02  0.1570242E-01  0.2229571E-01     7.664  0.1721921E-03  0.1784033E-02  0.1850256E-02
   272.405  0.2331783E-02  0.1570929E-01  0.2231358E-01     7.664  0.1718352E-03  0.1804077E-02  0.1848215E-02
   272.409  0.2331932E-02  0.1571188E-01  0.2233112E-01     7.664  0.1714341E-03  0.1821757E-02  0.1845419E-02
   272.412  0.2332103E-02  0.1571408E-01  0.2234692E-01     7.664  0.1709962E-03  0.1840289E-02  0.1841265E-02
   272.416  0.2332293E-02  0.1571573E-01  0.2236355E-01     7.664  0.1705320E-03  0.1859503E-02  0.1836900E-02
   272.420  0.2332500E-02  0.1571771E-01  0.2237927E-01     7.664  0.1700506E-03  0.1879219E-02  0.1833602E-02
   272.424  0.2332720E-02  0.1572165E-01  0.2239599E-01     7.664  0.1695624E-03  0.1897588E-02  0.1830750E-02
   272.428  0.2332942E-02  0.1572451E-01  0.2240963E-01     7.664  0.1690593E-03  0.1916082E-02  0.1826166E-02
   272.432  0.2333142E-02  0.1572626E-01  0.2241834E-01     7.664  0.1685132E-03  0.1934481E-02  0.1819464E-02
   272.436  0.2333315E-02  0.1572720E-01  0.2242194E-01     7.664  0.1679355E-03  0.1952109E-02  0.1812033E-02
   272.440  0.2333460E-02  0.1572680E-01  0.2242304E-01     7.664  0.1673394E-03  0.1967672E-02  0.1802059E-02
   272.443  0.2333572E-02  0.1572558E-01  0.2242011E-01     7.664  0.1667387E-03  0.1980995E-02  0.1791428E-02
   272.447  0.2333651E-02  0.1572148E-01  0.2241450E-01     7.663  0.1661473E-03  0.1991761E-02  0.1781633E-02
   272.451  0.2333694E-02  0.1571939E-01  0.2240460E-01     7.663  0.1655794E-03  0.2004226E-02  0.1772702E-02
   272.455  0.2333706E-02  0.1571598E-01  0.2239139E-01     7.663  0.1650461E-03  0.2014421E-02  0.1764470E-02
   272.459  0.2333717E-02  0.1571122E-01  0.2237851E-01     7.663  0.1645489E-03  0.2021889E-02  0.1759695E-02
   272.463  0.2333731E-02  0.1570519E-01  0.2236634E-01     7.663  0.1640992E-03  0.2026371E-02  0.1758293E-02
   272.466  0.2333749E-02  0.1569775E-01  0.2235254E-01     7.663  0.1637077E-03  0.2027299E-02  0.1759514E-02
   272.470  0.2333767E-02  0.1568895E-01  0.2234027E-01     7.663  0.1633844E-03  0.2024467E-02  0.1763291E-02
   272.474  0.2333786E-02  0.1567955E-01  0.2232756E-01     7.663  0.1631353E-03  0.2018257E-02  0.1769352E-02
   272.478  0.2333822E-02  0.1566876E-01  0.2231571E-01     7.663  0.1629471E-03  0.2009267E-02  0.1774675E-02
   272.482  0.2333874E-02  0.1565664E-01  0.2230507E-01     7.663  0.1628190E-03  0.1998127E-02  0.1777626E-02
   272.486  0.2333942E-02  0.1564337E-01  0.2229455E-01     7.663  0.1627533E-03  0.1984773E-02  0.1777140E-02
   272.490  0.2334024E-02  0.1562964E-01  0.2228401E-01     7.663  0.1627520E-03  0.1969109E-02  0.1774763E-02
   272.493  0.2334115E-02  0.1561566E-01  0.2227310E-01     7.663  0.1628150E-03  0.1950701E-02  0.1771118E-02
   272.497  0.2334214E-02  0.1560379E-01  0.2226589E-01     7.663  0.1629402E-03  0.1936425E-02  0.1770177E-02
   272.501  0.2334317E-02  0.1559694E-01  0.2226200E-01     7.663  0.1631246E-03  0.1928949E-02  0.1772838E-02
   272.505  0.2334429E-02  0.1559062E-01  0.2225885E-01     7.662  0.1633637E-03  0.1921648E-02  0.1775376E-02
   272.509  0.2334560E-02  0.1558555E-01  0.2225969E-01     7.662  0.1636500E-03  0.1915873E-02  0.1776534E-02
   272.513  0.2334705E-02  0.1558013E-01  0.2225991E-01     7.662  0.1639808E-03  0.1907288E-02  0.1782135E-02
   272.517  0.2334865E-02  0.1557848E-01  0.2226274E-01     7.662  0.1643527E-03  0.1898576E-02  0.1789599E-02
   272.520  0.2335034E-02  0.1557488E-01  0.2226369E-01     7.662  0.1647567E-03  0.1892968E-02  0.1796690E-02
   272.524  0.2335210E-02  0.1557230E-01  0.2226570E-01     7.662  0.1651830E-03  0.1888735E-02  0.1804561E-02
   272.528  0.2335386E-02  0.1557109E-01  0.2226774E-01     7.662  0.1656213E-03  0.1885667E-02  0.1811923E-02
   272.532  0.2335557E-02  0.1557011E-01  0.2227142E-01     7.662  0.1660598E-03  0.1883596E-02  0.1818816E-02
   272.536  0.2335720E-02  0.1557032E-01  0.2227305E-01     7.662  0.1664884E-03  0.1881729E-02  0.1823850E-02
   272.540  0.2335868E-02  0.1557099E-01  0.2227330E-01     7.662  0.1668958E-03  0.1880587E-02  0.1826910E-02
   272.544  0.2336001E-02  0.1557220E-01  0.2227376E-01     7.662  0.1672755E-03  0.1874781E-02  0.1828566E-02
   272.547  0.2336125E-02  0.1557374E-01  0.2227353E-01     7.662  0.1676408E-03  0.1876250E-02  0.1830099E-02
   272.551  0.2336239E-02  0.1557569E-01  0.2227336E-01     7.662  0.1679882E-03  0.1876402E-02  0.1830109E-02
   272.555  0.2336336E-02  0.1557817E-01  0.2227048E-01     7.662  0.1683089E-03  0.1879150E-02  0.1828420E-02
   272.559  0.2336401E-02  0.1557863E-01  0.2226467E-01     7.662  0.1685949E-03  0.1878967E-02  0.1824447E-02
   272.563  0.2336430E-02  0.1558026E-01  0.2225690E-01     7.661  0.1688397E-03  0.1879193E-02  0.1818356E-02
   272.567  0.2336422E-02  0.1558054E-01  0.2224844E-01     7.661  0.1690357E-03  0.1878609E-02  0.1811041E-02
   272.571  0.2336375E-02  0.1558048E-01  0.2223809E-01     7.661  0.1691765E-03  0.1877053E-02  0.1800819E-02
   272.574  0.2336291E-02  0.1558151E-01  0.2222661E-01     7.661  0.1692594E-03  0.1876468E-02  0.1787847E-02
   272.578  0.2336171E-02  0.1558259E-01  0.2221342E-01     7.661  0.1692823E-03  0.1876337E-02  0.1772437E-02
   272.582  0.2336038E-02  0.1558298E-01  0.2220408E-01     7.661  0.1692823E-03  0.1876022E-02  0.1760848E-02
   272.586  0.2335904E-02  0.1558308E-01  0.2219513E-01     7.661  0.1692791E-03  0.1875978E-02  0.1748969E-02
   272.590  0.2335769E-02  0.1558232E-01  0.2218920E-01     7.661  0.1692677E-03  0.1876992E-02  0.1740284E-02
   272.594  0.2335636E-02  0.1558386E-01  0.2218542E-01     7.661  0.1692468E-03  0.1881928E-02  0.1734766E-02
   272.598  0.2335509E-02  0.1558516E-01  0.2218421E-01     7.661  0.1692175E-03  0.1887751E-02  0.1732497E-02
   272.601  0.2335389E-02  0.1558541E-01  0.2218282E-01     7.661  0.1691804E-03  0.1894280E-02  0.1730549E-02
   272.605  0.2335282E-02  0.1558485E-01  0.2218306E-01     7.661  0.1691364E-03  0.1900606E-02  0.1729435E-02
   272.609  0.2335189E-02  0.1558376E-01  0.2218452E-01     7.661  0.1690861E-03  0.1906895E-02  0.1729219E-02
   272.613  0.2335111E-02  0.1558035E-01  0.2218639E-01     7.661  0.1690312E-03  0.1911051E-02  0.1728450E-02
   272.617  0.2335053E-02  0.1557691E-01  0.2218928E-01     7.661  0.1689727E-03  0.1917451E-02  0.1727405E-02
   272.621  0.2335013E-02  0.1557293E-01  0.2219200E-01     7.660  0.1689116E-03  0.1924638E-02  0.1726731E-02
   272.625  0.2334991E-02  0.1556825E-01  0.2219545E-01     7.660  0.1688449E-03  0.1931632E-02  0.1725688E-02
   272.628  0.2334984E-02  0.1556289E-01  0.2219796E-01     7.660  0.1687657E-03  0.1938874E-02  0.1723560E-02
   272.632  0.2334989E-02  0.1555717E-01  0.2219939E-01     7.660  0.1686760E-03  0.1945836E-02  0.1720494E-02
   272.636  0.2335009E-02  0.1555194E-01  0.2219780E-01     7.660  0.1685775E-03  0.1951918E-02  0.1717918E-02
   272.640  0.2335040E-02  0.1555373E-01  0.2220708E-01     7.660  0.1684729E-03  0.1952731E-02  0.1718014E-02
   272.644  0.2335082E-02  0.1555485E-01  0.2221631E-01     7.660  0.1683656E-03  0.1953832E-02  0.1718579E-02
   272.648  0.2335130E-02  0.1555603E-01  0.2222396E-01     7.660  0.1682579E-03  0.1954925E-02  0.1719394E-02
   272.651  0.2335166E-02  0.1555715E-01  0.2222948E-01     7.660  0.1681540E-03  0.1955426E-02  0.1718863E-02
   272.655  0.2335188E-02  0.1555809E-01  0.2223218E-01     7.660  0.1680562E-03  0.1955187E-02  0.1716936E-02
   272.659  0.2335195E-02  0.1556035E-01  0.2223167E-01     7.660  0.1679678E-03  0.1954392E-02  0.1713153E-02
   272.663  0.2335186E-02  0.1556163E-01  0.2222974E-01     7.660  0.1678906E-03  0.1953716E-02  0.1708895E-02
   272.667  0.2335159E-02  0.1556286E-01  0.2222616E-01     7.660  0.1678264E-03  0.1952659E-02  0.1703748E-02
   272.671  0.2335117E-02  0.1556409E-01  0.2222105E-01     7.660  0.1677772E-03  0.1950844E-02  0.1698472E-02
   272.675  0.2335059E-02  0.1556550E-01  0.2221430E-01     7.660  0.1677439E-03  0.1948135E-02  0.1692434E-02
   272.678  0.2334992E-02  0.1556726E-01  0.2220787E-01     7.659  0.1677258E-03  0.1945279E-02  0.1686886E-02
   272.682  0.2334917E-02  0.1556859E-01  0.2220081E-01     7.659  0.1677233E-03  0.1942349E-02  0.1680228E-02
   272.686  0.2334836E-02  0.1556948E-01  0.2219230E-01     7.659  0.1677360E-03  0.1939935E-02  0.1674650E-02
   272.690  0.2334751E-02  0.1557060E-01  0.2218320E-01     7.659  0.1677643E-03  0.1938020E-02  0.1668478E-02
   272.694  0.2334663E-02  0.1557189E-01  0.2217471E-01     7.659  0.1678068E-03  0.1936571E-02  0.1663573E-02
   272.698  0.2334572E-02  0.1557290E-01  0.2216473E-01     7.659  0.1678633E-03  0.1935061E-02  0.1658139E-02
   272.702  0.2334492E-02  0.1557274E-01  0.2215644E-01     7.659  0.1679311E-03  0.1932912E-02  0.1653588E-02
   272.705  0.2334430E-02  0.1557343E-01  0.2215010E-01     7.659  0.1680085E-03  0.1932385E-02  0.1650659E-02
   272.709  0.2334387E-02  0.1557231E-01  0.2214668E-01     7.659  0.1680928E-03  0.1930327E-02  0.1650523E-02
   272.713  0.2334360E-02  0.1557339E-01  0.2214462E-01     7.659  0.1681763E-03  0.1931526E-02  0.1650765E-02
   272.717  0.2334343E-02  0.1557497E-01  0.2214419E-01     7.659  0.1682448E-03  0.1933693E-02  0.1651119E-02
   272.721  0.2334305E-02  0.1557712E-01  0.2214120E-01     7.659  0.1683090E-03  0.1936957E-02  0.1652150E-02
   272.725  0.2334237E-02  0.1557969E-01  0.2213416E-01     7.659  0.1683714E-03  0.1941344E-02  0.1655126E-02
   272.729  0.2334140E-02  0.1558273E-01  0.2212562E-01     7.658  0.1684303E-03  0.1945529E-02  0.1661081E-02
   272.732  0.2334015E-02  0.1558655E-01  0.2211414E-01     7.658  0.1684849E-03  0.1949635E-02  0.1667289E-02
   272.736  0.2333863E-02  0.1558922E-01  0.2210069E-01     7.658  0.1685348E-03  0.1954683E-02  0.1675966E-02
   272.740  0.2333690E-02  0.1559222E-01  0.2208518E-01     7.658  0.1685827E-03  0.1958777E-02  0.1684402E-02
   272.744  0.2333480E-02  0.1559464E-01  0.2206850E-01     7.658  0.1685929E-03  0.1962937E-02  0.1694005E-02
   272.748  0.2333214E-02  0.1559709E-01  0.2204904E-01     7.658  0.1685236E-03  0.1966686E-02  0.1699382E-02
   272.752  0.2332899E-02  0.1559914E-01  0.2202694E-01     7.658  0.1683773E-03  0.1971171E-02  0.1701128E-02
   272.755  0.2332536E-02  0.1560238E-01  0.2200587E-01     7.658  0.1681593E-03  0.1974382E-02  0.1698620E-02
   272.759  0.2332120E-02  0.1561144E-01  0.2198971E-01     7.658  0.1678757E-03  0.1976358E-02  0.1690282E-02
   272.763  0.2331658E-02  0.1561938E-01  0.2197083E-01     7.658  0.1675357E-03  0.1975815E-02  0.1679777E-02
   272.767  0.2331159E-02  0.1562830E-01  0.2195324E-01     7.658  0.1671488E-03  0.1972407E-02  0.1665727E-02
   272.771  0.2330631E-02  0.1563685E-01  0.2193787E-01     7.658  0.1667244E-03  0.1966730E-02  0.1649432E-02
   272.775  0.2330080E-02  0.1564197E-01  0.2192100E-01     7.658  0.1662789E-03  0.1958164E-02  0.1632379E-02
   272.779  0.2329521E-02  0.1564265E-01  0.2190109E-01     7.657  0.1658346E-03  0.1946786E-02  0.1614847E-02
   272.782  0.2328968E-02  0.1563902E-01  0.2188299E-01     7.657  0.1654045E-03  0.1932894E-02  0.1599963E-02
   272.786  0.2328432E-02  0.1563094E-01  0.2186383E-01     7.657  0.1649997E-03  0.1916034E-02  0.1586981E-02
   272.790  0.2327939E-02  0.1562309E-01  0.2185025E-01     7.657  0.1646300E-03  0.1902501E-02  0.1581463E-02
   272.794  0.2327508E-02  0.1561565E-01  0.2184296E-01     7.657  0.1643039E-03  0.1894045E-02  0.1584088E-02
   272.798  0.2327148E-02  0.1560374E-01  0.2184018E-01     7.657  0.1640303E-03  0.1884495E-02  0.1590226E-02
   272.802  0.2326871E-02  0.1559125E-01  0.2184090E-01     7.657  0.1638162E-03  0.1875043E-02  0.1601637E-02
   272.806  0.2326680E-02  0.1557893E-01  0.2184750E-01     7.657  0.1636658E-03  0.1868097E-02  0.1617102E-02
   272.809  0.2326582E-02  0.1557574E-01  0.2186828E-01     7.657  0.1635839E-03  0.1864520E-02  0.1629951E-02
   272.813  0.2326577E-02  0.1557066E-01  0.2189043E-01     7.657  0.1635721E-03  0.1859986E-02  0.1644126E-02
   272.817  0.2326667E-02  0.1556340E-01  0.2191803E-01     7.657  0.1636306E-03  0.1854860E-02  0.1659601E-02
   272.821  0.2326849E-02  0.1555458E-01  0.2194676E-01     7.657  0.1637584E-03  0.1849751E-02  0.1676331E-02
   272.825  0.2327118E-02  0.1554401E-01  0.2197697E-01     7.657  0.1639522E-03  0.1845085E-02  0.1693495E-02
   272.829  0.2327468E-02  0.1553281E-01  0.2200622E-01     7.656  0.1642067E-03  0.1841152E-02  0.1711511E-02
   272.832  0.2327892E-02  0.1552115E-01  0.2203656E-01     7.656  0.1645154E-03  0.1838662E-02  0.1731188E-02
   272.836  0.2328380E-02  0.1551130E-01  0.2206782E-01     7.656  0.1648705E-03  0.1841010E-02  0.1753995E-02
   272.840  0.2328924E-02  0.1550153E-01  0.2209704E-01     7.656  0.1652622E-03  0.1844452E-02  0.1778567E-02
   272.844  0.2329510E-02  0.1549186E-01  0.2212296E-01     7.656  0.1656803E-03  0.1848751E-02  0.1802538E-02
   272.848  0.2330126E-02  0.1548295E-01  0.2214667E-01     7.656  0.1661145E-03  0.1854222E-02  0.1825235E-02
   272.852  0.2330755E-02  0.1547533E-01  0.2216682E-01     7.656  0.1665530E-03  0.1861896E-02  0.1847149E-02
   272.856  0.2331380E-02  0.1546796E-01  0.2218292E-01     7.656  0.1669794E-03  0.1868682E-02  0.1866718E-02
   272.859  0.2331980E-02  0.1546325E-01  0.2219639E-01     7.656  0.1673727E-03  0.1878621E-02  0.1885553E-02
   272.863  0.2332542E-02  0.1545936E-01  0.2220365E-01     7.656  0.1677215E-03  0.1888975E-02  0.1899859E-02
   272.867  0.2333058E-02  0.1545667E-01  0.2220742E-01     7.656  0.1680317E-03  0.1899212E-02  0.1911386E-02
   272.871  0.2333518E-02  0.1545358E-01  0.2220687E-01     7.656  0.1682988E-03  0.1907933E-02  0.1918897E-02
   272.875  0.2333899E-02  0.1545143E-01  0.2219869E-01     7.656  0.1685196E-03  0.1915236E-02  0.1923525E-02
   272.879  0.2334156E-02  0.1545007E-01  0.2218277E-01     7.655  0.1687017E-03  0.1921135E-02  0.1925711E-02
   272.882  0.2334284E-02  0.1544952E-01  0.2216019E-01     7.655  0.1688394E-03  0.1926367E-02  0.1927336E-02
   272.886  0.2334292E-02  0.1545054E-01  0.2213084E-01     7.655  0.1689173E-03  0.1930122E-02  0.1926674E-02
   272.890  0.2334201E-02  0.1545828E-01  0.2210361E-01     7.655  0.1689218E-03  0.1932699E-02  0.1919500E-02
   272.894  0.2334018E-02  0.1547181E-01  0.2208004E-01     7.655  0.1688683E-03  0.1933664E-02  0.1904732E-02
   272.898  0.2333764E-02  0.1549160E-01  0.2206119E-01     7.655  0.1688122E-03  0.1935018E-02  0.1891450E-02
   272.902  0.2333456E-02  0.1551224E-01  0.2204548E-01     7.655  0.1687538E-03  0.1939831E-02  0.1882038E-02
   272.906  0.2333101E-02  0.1553083E-01  0.2203018E-01     7.655  0.1686969E-03  0.1944698E-02  0.1874419E-02
   272.909  0.2332695E-02  0.1554656E-01  0.2201362E-01     7.655  0.1686483E-03  0.1948861E-02  0.1867335E-02
   272.913  0.2332246E-02  0.1555965E-01  0.2199593E-01     7.655  0.1686105E-03  0.1951818E-02  0.1861170E-02
   272.917  0.2331760E-02  0.1556972E-01  0.2197871E-01     7.655  0.1685876E-03  0.1954217E-02  0.1855789E-02
   272.921  0.2331247E-02  0.1557703E-01  0.2196316E-01     7.655  0.1685806E-03  0.1956192E-02  0.1851883E-02
   272.925  0.2330718E-02  0.1558088E-01  0.2194798E-01     7.655  0.1685914E-03  0.1957018E-02  0.1849759E-02
   272.929  0.2330185E-02  0.1558210E-01  0.2193261E-01     7.654  0.1686188E-03  0.1956064E-02  0.1848410E-02
   272.932  0.2329662E-02  0.1557948E-01  0.2192024E-01     7.654  0.1686633E-03  0.1954834E-02  0.1849890E-02
   272.936  0.2329163E-02  0.1557505E-01  0.2191062E-01     7.654  0.1687223E-03  0.1952595E-02  0.1850274E-02
   272.940  0.2328704E-02  0.1556637E-01  0.2190218E-01     7.654  0.1687911E-03  0.1949040E-02  0.1849770E-02
   272.944  0.2328296E-02  0.1555370E-01  0.2189448E-01     7.654  0.1688686E-03  0.1943861E-02  0.1846551E-02
   272.948  0.2327947E-02  0.1553710E-01  0.2189241E-01     7.654  0.1689523E-03  0.1939599E-02  0.1848471E-02
   272.952  0.2327663E-02  0.1552826E-01  0.2190427E-01     7.654  0.1690403E-03  0.1936207E-02  0.1842485E-02
   272.956  0.2327450E-02  0.1553144E-01  0.2193293E-01     7.654  0.1691299E-03  0.1936527E-02  0.1824209E-02
   272.959  0.2327312E-02  0.1553348E-01  0.2196634E-01     7.654  0.1692198E-03  0.1936796E-02  0.1805644E-02
   272.963  0.2327251E-02  0.1553369E-01  0.2200338E-01     7.654  0.1693071E-03  0.1935510E-02  0.1786694E-02
   272.967  0.2327268E-02  0.1553416E-01  0.2204301E-01     7.654  0.1693896E-03  0.1935292E-02  0.1767945E-02
   272.971  0.2327362E-02  0.1553581E-01  0.2208705E-01     7.654  0.1694659E-03  0.1938313E-02  0.1755056E-02
   272.975  0.2327530E-02  0.1553827E-01  0.2213139E-01     7.653  0.1695342E-03  0.1939265E-02  0.1743128E-02
   272.979  0.2327768E-02  0.1553879E-01  0.2217658E-01     7.653  0.1695927E-03  0.1942408E-02  0.1733967E-02
   272.982  0.2328070E-02  0.1553987E-01  0.2222360E-01     7.653  0.1696408E-03  0.1946075E-02  0.1726297E-02
   272.986  0.2328429E-02  0.1554271E-01  0.2227383E-01     7.653  0.1696764E-03  0.1949919E-02  0.1720348E-02
   272.990  0.2328837E-02  0.1554647E-01  0.2232120E-01     7.653  0.1696991E-03  0.1953452E-02  0.1718683E-02
   272.994  0.2329285E-02  0.1554822E-01  0.2236602E-01     7.653  0.1697084E-03  0.1956608E-02  0.1719939E-02
   272.998  0.2329762E-02  0.1555112E-01  0.2240975E-01     7.653  0.1697035E-03  0.1960166E-02  0.1724097E-02
   273.002  0.2330258E-02  0.1555498E-01  0.2244996E-01     7.653  0.1696839E-03  0.1964220E-02  0.1729396E-02
   273.006  0.2330763E-02  0.1555748E-01  0.2248629E-01     7.653  0.1696506E-03  0.1968367E-02  0.1735556E-02
   273.009  0.2331270E-02  0.1555934E-01  0.2251869E-01     7.653  0.1696147E-03  0.1972488E-02  0.1741839E-02
   273.013  0.2331770E-02  0.1556098E-01  0.2254674E-01     7.653  0.1695778E-03  0.1976096E-02  0.1748511E-02
   273.017  0.2332252E-02  0.1556203E-01  0.2256957E-01     7.653  0.1695398E-03  0.1978792E-02  0.1753906E-02
   273.021  0.2332705E-02  0.1556291E-01  0.2258595E-01     7.653  0.1694998E-03  0.1980419E-02  0.1757263E-02
   273.025  0.2333119E-02  0.1556450E-01  0.2259688E-01     7.652  0.1694577E-03  0.1983097E-02  0.1758946E-02
   273.029  0.2333486E-02  0.1556600E-01  0.2260232E-01     7.652  0.1694135E-03  0.1986073E-02  0.1758062E-02
   273.032  0.2333796E-02  0.1556637E-01  0.2260169E-01     7.652  0.1693669E-03  0.1988757E-02  0.1755161E-02
   273.036  0.2334047E-02  0.1556811E-01  0.2259481E-01     7.652  0.1693233E-03  0.1991621E-02  0.1751165E-02
   273.040  0.2334235E-02  0.1556777E-01  0.2258315E-01     7.652  0.1692850E-03  0.1993877E-02  0.1746438E-02
   273.044  0.2334391E-02  0.1556705E-01  0.2256993E-01     7.652  0.1692379E-03  0.1996026E-02  0.1741520E-02
   273.048  0.2334524E-02  0.1556688E-01  0.2255675E-01     7.652  0.1691867E-03  0.1997556E-02  0.1736951E-02
   273.052  0.2334636E-02  0.1556619E-01  0.2254314E-01     7.652  0.1691420E-03  0.1998264E-02  0.1732367E-02
   273.055  0.2334727E-02  0.1556476E-01  0.2253045E-01     7.652  0.1691049E-03  0.1998925E-02  0.1729320E-02
   273.059  0.2334794E-02  0.1556354E-01  0.2251757E-01     7.652  0.1690760E-03  0.1998780E-02  0.1726709E-02
   273.063  0.2334836E-02  0.1556222E-01  0.2250441E-01     7.652  0.1690557E-03  0.1999076E-02  0.1724001E-02
   273.067  0.2334850E-02  0.1556089E-01  0.2249138E-01     7.652  0.1690444E-03  0.1999412E-02  0.1722210E-02
   273.071  0.2334849E-02  0.1555943E-01  0.2247788E-01     7.651  0.1690392E-03  0.1999561E-02  0.1719980E-02
   273.075  0.2334843E-02  0.1555736E-01  0.2246700E-01     7.651  0.1690349E-03  0.1999751E-02  0.1717945E-02
   273.079  0.2334834E-02  0.1555581E-01  0.2245721E-01     7.651  0.1690314E-03  0.2000055E-02  0.1715128E-02
   273.082  0.2334821E-02  0.1555434E-01  0.2244935E-01     7.651  0.1690293E-03  0.1999715E-02  0.1713430E-02
   273.086  0.2334796E-02  0.1555449E-01  0.2244116E-01     7.651  0.1690126E-03  0.2002507E-02  0.1710300E-02
   273.090  0.2334717E-02  0.1555265E-01  0.2242962E-01     7.651  0.1688914E-03  0.2002047E-02  0.1700130E-02
   273.094  0.2334575E-02  0.1555044E-01  0.2241427E-01     7.651  0.1686556E-03  0.2000961E-02  0.1682951E-02
   273.098  0.2334358E-02  0.1554908E-01  0.2239439E-01     7.651  0.1683122E-03  0.1999630E-02  0.1660164E-02
   273.102  0.2334071E-02  0.1554797E-01  0.2237169E-01     7.651  0.1678697E-03  0.1997859E-02  0.1633569E-02
   273.105  0.2333721E-02  0.1554757E-01  0.2234656E-01     7.651  0.1673393E-03  0.1995680E-02  0.1603699E-02
   273.109  0.2333317E-02  0.1554437E-01  0.2231958E-01     7.651  0.1667347E-03  0.1996398E-02  0.1571174E-02
   273.113  0.2332868E-02  0.1554349E-01  0.2229109E-01     7.651  0.1660718E-03  0.1994249E-02  0.1539639E-02
   273.117  0.2332380E-02  0.1554612E-01  0.2226749E-01     7.651  0.1653542E-03  0.1997730E-02  0.1514884E-02
   273.121  0.2331849E-02  0.1554969E-01  0.2224456E-01     7.650  0.1645727E-03  0.2004074E-02  0.1489998E-02
   273.125  0.2331290E-02  0.1555559E-01  0.2222402E-01     7.650  0.1637470E-03  0.2013769E-02  0.1470953E-02
   273.128  0.2330716E-02  0.1556737E-01  0.2221118E-01     7.650  0.1628974E-03  0.2032591E-02  0.1462697E-02
   273.132  0.2330143E-02  0.1557497E-01  0.2219749E-01     7.650  0.1620465E-03  0.2047655E-02  0.1452216E-02
   273.136  0.2329583E-02  0.1557863E-01  0.2218359E-01     7.650  0.1612148E-03  0.2056937E-02  0.1441025E-02
   273.140  0.2329050E-02  0.1557785E-01  0.2216951E-01     7.650  0.1604235E-03  0.2060567E-02  0.1428923E-02
   273.144  0.2328558E-02  0.1557236E-01  0.2215537E-01     7.650  0.1596925E-03  0.2058304E-02  0.1419051E-02
   273.148  0.2328119E-02  0.1557457E-01  0.2215631E-01     7.650  0.1590405E-03  0.2058458E-02  0.1418174E-02
   273.151  0.2327690E-02  0.1557933E-01  0.2215770E-01     7.650  0.1584862E-03  0.2050467E-02  0.1418216E-02
   273.155  0.2327218E-02  0.1558578E-01  0.2215894E-01     7.650  0.1580487E-03  0.2035310E-02  0.1421300E-02
   273.159  0.2326716E-02  0.1559203E-01  0.2216215E-01     7.650  0.1577401E-03  0.2015544E-02  0.1427320E-02
   273.163  0.2326197E-02  0.1560259E-01  0.2216821E-01     7.650  0.1575702E-03  0.1986954E-02  0.1436155E-02
   273.167  0.2325674E-02  0.1562000E-01  0.2218384E-01     7.650  0.1575467E-03  0.1948840E-02  0.1446800E-02
   273.171  0.2325160E-02  0.1563678E-01  0.2220160E-01     7.649  0.1576724E-03  0.1910118E-02  0.1459467E-02
   273.174  0.2324672E-02  0.1565098E-01  0.2222060E-01     7.649  0.1579480E-03  0.1872608E-02  0.1473684E-02
   273.178  0.2324220E-02  0.1566856E-01  0.2224855E-01     7.649  0.1583682E-03  0.1849844E-02  0.1501916E-02
   273.182  0.2323812E-02  0.1568494E-01  0.2227834E-01     7.649  0.1589257E-03  0.1830784E-02  0.1535101E-02
   273.186  0.2323414E-02  0.1569537E-01  0.2230283E-01     7.649  0.1596161E-03  0.1814469E-02  0.1569287E-02
   273.190  0.2323026E-02  0.1569985E-01  0.2232261E-01     7.649  0.1604260E-03  0.1801472E-02  0.1602395E-02
   273.194  0.2322656E-02  0.1570149E-01  0.2234088E-01     7.649  0.1613386E-03  0.1799089E-02  0.1641652E-02
   273.198  0.2322302E-02  0.1569633E-01  0.2235263E-01     7.649  0.1623335E-03  0.1801099E-02  0.1679301E-02
   273.201  0.2321975E-02  0.1568337E-01  0.2235883E-01     7.649  0.1633855E-03  0.1807042E-02  0.1715050E-02
   273.205  0.2321684E-02  0.1566675E-01  0.2236288E-01     7.649  0.1644636E-03  0.1815224E-02  0.1746791E-02
   273.209  0.2321433E-02  0.1566178E-01  0.2237909E-01     7.649  0.1655402E-03  0.1816704E-02  0.1770123E-02
   273.213  0.2321224E-02  0.1565414E-01  0.2239413E-01     7.649  0.1665838E-03  0.1820314E-02  0.1788081E-02
   273.217  0.2321057E-02  0.1564273E-01  0.2240676E-01     7.648  0.1675663E-03  0.1824758E-02  0.1798340E-02
   273.221  0.2320937E-02  0.1562854E-01  0.2241807E-01     7.648  0.1684577E-03  0.1831028E-02  0.1801353E-02
   273.224  0.2320865E-02  0.1561247E-01  0.2242879E-01     7.648  0.1692334E-03  0.1837887E-02  0.1798827E-02
   273.228  0.2320843E-02  0.1559502E-01  0.2244012E-01     7.648  0.1698716E-03  0.1850205E-02  0.1790887E-02
   273.232  0.2320870E-02  0.1557974E-01  0.2245403E-01     7.648  0.1703549E-03  0.1865645E-02  0.1777001E-02
   273.236  0.2320944E-02  0.1556441E-01  0.2246718E-01     7.648  0.1706725E-03  0.1883593E-02  0.1759837E-02
   273.240  0.2321097E-02  0.1555081E-01  0.2248598E-01     7.648  0.1708705E-03  0.1901239E-02  0.1746854E-02
   273.244  0.2321366E-02  0.1555923E-01  0.2253406E-01     7.648  0.1710103E-03  0.1900204E-02  0.1757555E-02
   273.247  0.2321740E-02  0.1556747E-01  0.2258551E-01     7.648  0.1710935E-03  0.1899517E-02  0.1783966E-02
   273.251  0.2322206E-02  0.1557478E-01  0.2263988E-01     7.648  0.1711229E-03  0.1899469E-02  0.1824412E-02
   273.255  0.2322750E-02  0.1558068E-01  0.2269401E-01     7.648  0.1711036E-03  0.1899512E-02  0.1874105E-02
   273.259  0.2323353E-02  0.1558555E-01  0.2274626E-01     7.648  0.1710411E-03  0.1899810E-02  0.1928807E-02
   273.263  0.2323996E-02  0.1559077E-01  0.2279485E-01     7.647  0.1709430E-03  0.1899415E-02  0.1985845E-02
   273.267  0.2324660E-02  0.1559380E-01  0.2283483E-01     7.647  0.1708150E-03  0.1898698E-02  0.2038998E-02
   273.270  0.2325340E-02  0.1559638E-01  0.2287267E-01     7.647  0.1706922E-03  0.1897775E-02  0.2086184E-02
   273.274  0.2326022E-02  0.1559646E-01  0.2290111E-01     7.647  0.1705865E-03  0.1895435E-02  0.2121554E-02
   273.278  0.2326685E-02  0.1559681E-01  0.2292435E-01     7.647  0.1704970E-03  0.1895907E-02  0.2145367E-02
   273.282  0.2327310E-02  0.1559683E-01  0.2293908E-01     7.647  0.1704236E-03  0.1895473E-02  0.2156598E-02
   273.286  0.2327878E-02  0.1559580E-01  0.2294564E-01     7.647  0.1703632E-03  0.1894727E-02  0.2152037E-02
   273.290  0.2328374E-02  0.1559406E-01  0.2294353E-01     7.647  0.1703129E-03  0.1893519E-02  0.2132725E-02
   273.293  0.2328784E-02  0.1559102E-01  0.2293145E-01     7.647  0.1702689E-03  0.1892232E-02  0.2096559E-02
   273.297  0.2329178E-02  0.1558790E-01  0.2291930E-01     7.647  0.1702225E-03  0.1891914E-02  0.2059823E-02
   273.301  0.2329565E-02  0.1558381E-01  0.2290862E-01     7.647  0.1701715E-03  0.1891113E-02  0.2023650E-02
   273.305  0.2329919E-02  0.1557987E-01  0.2289605E-01     7.647  0.1701177E-03  0.1890829E-02  0.1985125E-02
   273.309  0.2330230E-02  0.1557746E-01  0.2288235E-01     7.647  0.1700608E-03  0.1890721E-02  0.1943843E-02
   273.313  0.2330489E-02  0.1557413E-01  0.2286526E-01     7.646  0.1700016E-03  0.1891679E-02  0.1902154E-02
   273.316  0.2330670E-02  0.1557047E-01  0.2284525E-01     7.646  0.1699479E-03  0.1893849E-02  0.1860041E-02
   273.320  0.2330766E-02  0.1556698E-01  0.2281968E-01     7.646  0.1699021E-03  0.1895788E-02  0.1816133E-02
   273.324  0.2330775E-02  0.1556364E-01  0.2279206E-01     7.646  0.1698648E-03  0.1899037E-02  0.1772679E-02
   273.328  0.2330709E-02  0.1556061E-01  0.2276225E-01     7.646  0.1698365E-03  0.1902585E-02  0.1732158E-02
   273.332  0.2330617E-02  0.1555743E-01  0.2273326E-01     7.646  0.1698157E-03  0.1906460E-02  0.1696986E-02
   273.335  0.2330505E-02  0.1555500E-01  0.2270636E-01     7.646  0.1698016E-03  0.1909032E-02  0.1666063E-02
   273.339  0.2330374E-02  0.1555242E-01  0.2268056E-01     7.646  0.1697947E-03  0.1911602E-02  0.1642563E-02
   273.343  0.2330227E-02  0.1555008E-01  0.2265656E-01     7.646  0.1697959E-03  0.1914053E-02  0.1622657E-02
   273.347  0.2330066E-02  0.1555057E-01  0.2263623E-01     7.646  0.1698087E-03  0.1916223E-02  0.1606296E-02
   273.351  0.2329895E-02  0.1555258E-01  0.2261645E-01     7.646  0.1698321E-03  0.1916101E-02  0.1592662E-02
   273.355  0.2329717E-02  0.1555313E-01  0.2259670E-01     7.646  0.1698655E-03  0.1916304E-02  0.1580682E-02
   273.358  0.2329537E-02  0.1555373E-01  0.2257955E-01     7.645  0.1699078E-03  0.1916029E-02  0.1573962E-02
   273.362  0.2329357E-02  0.1555467E-01  0.2256401E-01     7.645  0.1699581E-03  0.1914080E-02  0.1568782E-02
   273.366  0.2329179E-02  0.1555492E-01  0.2254996E-01     7.645  0.1700167E-03  0.1911500E-02  0.1564345E-02
   273.370  0.2329009E-02  0.1555720E-01  0.2253809E-01     7.645  0.1700814E-03  0.1910245E-02  0.1563315E-02
   273.374  0.2328862E-02  0.1556214E-01  0.2253135E-01     7.645  0.1701469E-03  0.1910594E-02  0.1563745E-02
   273.378  0.2328747E-02  0.1556446E-01  0.2252714E-01     7.645  0.1702099E-03  0.1908249E-02  0.1564748E-02
   273.381  0.2328664E-02  0.1556758E-01  0.2252493E-01     7.645  0.1702696E-03  0.1902600E-02  0.1567217E-02
   273.385  0.2328615E-02  0.1556717E-01  0.2252374E-01     7.645  0.1703250E-03  0.1898030E-02  0.1570249E-02
   273.389  0.2328601E-02  0.1556333E-01  0.2252334E-01     7.645  0.1703738E-03  0.1894306E-02  0.1573313E-02
   273.393  0.2328628E-02  0.1556077E-01  0.2252489E-01     7.645  0.1704142E-03  0.1889761E-02  0.1576238E-02
   273.397  0.2328694E-02  0.1555831E-01  0.2252917E-01     7.645  0.1704444E-03  0.1885223E-02  0.1580176E-02
   273.401  0.2328796E-02  0.1555370E-01  0.2253322E-01     7.645  0.1704647E-03  0.1880053E-02  0.1583651E-02
   273.404  0.2328930E-02  0.1554662E-01  0.2253718E-01     7.644  0.1704744E-03  0.1873912E-02  0.1586820E-02
   273.408  0.2329090E-02  0.1553800E-01  0.2254064E-01     7.644  0.1704742E-03  0.1867236E-02  0.1588193E-02
   273.412  0.2329253E-02  0.1553871E-01  0.2254958E-01     7.644  0.1704708E-03  0.1867445E-02  0.1586489E-02
   273.416  0.2329411E-02  0.1553795E-01  0.2255705E-01     7.644  0.1704650E-03  0.1867779E-02  0.1584141E-02
   273.420  0.2329559E-02  0.1553690E-01  0.2256173E-01     7.644  0.1704568E-03  0.1867508E-02  0.1581376E-02
   273.423  0.2329695E-02  0.1553936E-01  0.2256284E-01     7.644  0.1704466E-03  0.1863501E-02  0.1577569E-02
   273.427  0.2329795E-02  0.1553657E-01  0.2256162E-01     7.644  0.1704344E-03  0.1863193E-02  0.1570689E-02
   273.431  0.2329847E-02  0.1553272E-01  0.2255596E-01     7.644  0.1704201E-03  0.1863927E-02  0.1560690E-02
   273.435  0.2329848E-02  0.1553016E-01  0.2254764E-01     7.644  0.1704040E-03  0.1864499E-02  0.1547963E-02
   273.439  0.2329800E-02  0.1552722E-01  0.2253705E-01     7.644  0.1703860E-03  0.1864243E-02  0.1531341E-02
   273.443  0.2329702E-02  0.1552618E-01  0.2252568E-01     7.644  0.1703673E-03  0.1866357E-02  0.1514168E-02
   273.446  0.2329573E-02  0.1552567E-01  0.2251342E-01     7.644  0.1703472E-03  0.1868245E-02  0.1497502E-02
   273.450  0.2329430E-02  0.1552481E-01  0.2250271E-01     7.643  0.1703256E-03  0.1869812E-02  0.1483466E-02
   273.454  0.2329277E-02  0.1552357E-01  0.2249360E-01     7.643  0.1703036E-03  0.1870522E-02  0.1472056E-02
   273.458  0.2329118E-02  0.1552159E-01  0.2248649E-01     7.643  0.1702816E-03  0.1871400E-02  0.1461120E-02
   273.462  0.2328956E-02  0.1551990E-01  0.2248096E-01     7.643  0.1702596E-03  0.1871859E-02  0.1452804E-02
   273.465  0.2328796E-02  0.1551794E-01  0.2247838E-01     7.643  0.1702383E-03  0.1872342E-02  0.1446286E-02
   273.469  0.2328641E-02  0.1551594E-01  0.2247701E-01     7.643  0.1702179E-03  0.1871973E-02  0.1440856E-02
   273.473  0.2328497E-02  0.1551385E-01  0.2247852E-01     7.643  0.1701981E-03  0.1870862E-02  0.1437150E-02
   273.477  0.2328366E-02  0.1551714E-01  0.2248582E-01     7.643  0.1701798E-03  0.1872916E-02  0.1434370E-02
   273.481  0.2328251E-02  0.1552081E-01  0.2249761E-01     7.643  0.1701630E-03  0.1874240E-02  0.1432962E-02
   273.485  0.2328149E-02  0.1552395E-01  0.2250818E-01     7.643  0.1701495E-03  0.1874909E-02  0.1432267E-02
   273.488  0.2328044E-02  0.1552743E-01  0.2251843E-01     7.643  0.1701460E-03  0.1875003E-02  0.1433119E-02
   273.492  0.2327954E-02  0.1553065E-01  0.2252929E-01     7.643  0.1701467E-03  0.1874757E-02  0.1434241E-02
   273.496  0.2327883E-02  0.1553362E-01  0.2254444E-01     7.642  0.1701476E-03  0.1874431E-02  0.1437765E-02
   273.500  0.2327832E-02  0.1553824E-01  0.2255713E-01     7.642  0.1701471E-03  0.1874297E-02  0.1441752E-02
   273.504  0.2327800E-02  0.1554096E-01  0.2257086E-01     7.642  0.1701451E-03  0.1872507E-02  0.1447585E-02
   273.508  0.2327788E-02  0.1554326E-01  0.2258538E-01     7.642  0.1701412E-03  0.1869969E-02  0.1453903E-02
   273.511  0.2327799E-02  0.1554650E-01  0.2260331E-01     7.642  0.1701331E-03  0.1869120E-02  0.1461802E-02
   273.515  0.2327811E-02  0.1555032E-01  0.2262025E-01     7.642  0.1700799E-03  0.1868771E-02  0.1466288E-02
   273.519  0.2327813E-02  0.1555280E-01  0.2263368E-01     7.642  0.1699630E-03  0.1867978E-02  0.1467099E-02
   273.523  0.2327804E-02  0.1555368E-01  0.2264258E-01     7.642  0.1697845E-03  0.1865529E-02  0.1464961E-02
   273.527  0.2327782E-02  0.1555257E-01  0.2264824E-01     7.642  0.1695503E-03  0.1861437E-02  0.1459595E-02
   273.531  0.2327747E-02  0.1554748E-01  0.2265175E-01     7.642  0.1692671E-03  0.1855799E-02  0.1450113E-02
   273.534  0.2327701E-02  0.1554432E-01  0.2264919E-01     7.642  0.1689407E-03  0.1849492E-02  0.1443031E-02
   273.538  0.2327641E-02  0.1553826E-01  0.2264444E-01     7.642  0.1685807E-03  0.1842782E-02  0.1432739E-02
   273.542  0.2327575E-02  0.1553200E-01  0.2263747E-01     7.642  0.1681940E-03  0.1833752E-02  0.1421575E-02
   273.546  0.2327502E-02  0.1553350E-01  0.2263840E-01     7.641  0.1677899E-03  0.1836221E-02  0.1417769E-02
   273.550  0.2327423E-02  0.1554772E-01  0.2265101E-01     7.641  0.1673789E-03  0.1854388E-02  0.1423477E-02
   273.553  0.2327341E-02  0.1556079E-01  0.2266181E-01     7.641  0.1669701E-03  0.1875817E-02  0.1427585E-02
   273.557  0.2327256E-02  0.1557183E-01  0.2267239E-01     7.641  0.1665745E-03  0.1895332E-02  0.1432730E-02
   273.561  0.2327171E-02  0.1558010E-01  0.2268065E-01     7.641  0.1662012E-03  0.1914755E-02  0.1437064E-02
   273.565  0.2327086E-02  0.1559068E-01  0.2268987E-01     7.641  0.1658595E-03  0.1933217E-02  0.1441497E-02
   273.569  0.2327004E-02  0.1560212E-01  0.2270053E-01     7.641  0.1655573E-03  0.1951212E-02  0.1446452E-02
   273.573  0.2326944E-02  0.1561401E-01  0.2271252E-01     7.641  0.1652965E-03  0.1968045E-02  0.1451563E-02
   273.576  0.2326915E-02  0.1562420E-01  0.2272639E-01     7.641  0.1650799E-03  0.1982665E-02  0.1459340E-02
   273.580  0.2326919E-02  0.1563304E-01  0.2274185E-01     7.641  0.1649126E-03  0.1994901E-02  0.1469452E-02
   273.584  0.2326956E-02  0.1563981E-01  0.2275602E-01     7.641  0.1647973E-03  0.2003643E-02  0.1479213E-02
   273.588  0.2327044E-02  0.1564495E-01  0.2277166E-01     7.641  0.1647313E-03  0.2010183E-02  0.1491537E-02
   273.592  0.2327183E-02  0.1564854E-01  0.2278925E-01     7.641  0.1647141E-03  0.2013851E-02  0.1505780E-02
   273.596  0.2327372E-02  0.1565064E-01  0.2280769E-01     7.640  0.1647458E-03  0.2014340E-02  0.1520304E-02
   273.599  0.2327604E-02  0.1565121E-01  0.2282687E-01     7.640  0.1648263E-03  0.2012544E-02  0.1533622E-02
   273.603  0.2327877E-02  0.1565161E-01  0.2284684E-01     7.640  0.1649532E-03  0.2010203E-02  0.1549399E-02
   273.607  0.2328183E-02  0.1565055E-01  0.2286421E-01     7.640  0.1651227E-03  0.2007196E-02  0.1564705E-02
   273.611  0.2328515E-02  0.1564866E-01  0.2288180E-01     7.640  0.1653300E-03  0.2002624E-02  0.1578275E-02
   273.615  0.2328866E-02  0.1564568E-01  0.2289701E-01     7.640  0.1655702E-03  0.1996832E-02  0.1589646E-02
   273.618  0.2329229E-02  0.1564233E-01  0.2291104E-01     7.640  0.1658369E-03  0.1989446E-02  0.1599531E-02
   273.622  0.2329594E-02  0.1563817E-01  0.2292229E-01     7.640  0.1661224E-03  0.1980994E-02  0.1606650E-02
   273.626  0.2329955E-02  0.1563386E-01  0.2292893E-01     7.640  0.1664191E-03  0.1971988E-02  0.1610172E-02
   273.630  0.2330298E-02  0.1562839E-01  0.2293180E-01     7.640  0.1667205E-03  0.1962344E-02  0.1609661E-02
   273.634  0.2330587E-02  0.1562387E-01  0.2292851E-01     7.640  0.1670282E-03  0.1952300E-02  0.1605144E-02
   273.638  0.2330809E-02  0.1561910E-01  0.2291739E-01     7.640  0.1673352E-03  0.1942948E-02  0.1595386E-02
   273.641  0.2330957E-02  0.1561533E-01  0.2290004E-01     7.640  0.1676336E-03  0.1934139E-02  0.1581475E-02
   273.645  0.2331028E-02  0.1561011E-01  0.2287658E-01     7.639  0.1679167E-03  0.1924448E-02  0.1563469E-02
   273.649  0.2331022E-02  0.1560437E-01  0.2284769E-01     7.639  0.1681816E-03  0.1914481E-02  0.1543478E-02
   273.653  0.2330937E-02  0.1559856E-01  0.2281371E-01     7.639  0.1684217E-03  0.1904455E-02  0.1520492E-02
   273.657  0.2330774E-02  0.1559223E-01  0.2277678E-01     7.639  0.1686324E-03  0.1894391E-02  0.1496194E-02
   273.661  0.2330541E-02  0.1558574E-01  0.2273797E-01     7.639  0.1688078E-03  0.1884430E-02  0.1470953E-02
   273.664  0.2330265E-02  0.1557932E-01  0.2270128E-01     7.639  0.1689460E-03  0.1874610E-02  0.1446485E-02
   273.668  0.2329978E-02  0.1557378E-01  0.2266893E-01     7.639  0.1690879E-03  0.1866244E-02  0.1426980E-02
   273.672  0.2329688E-02  0.1556880E-01  0.2263893E-01     7.639  0.1692386E-03  0.1858252E-02  0.1408557E-02
   273.676  0.2329398E-02  0.1556468E-01  0.2261640E-01     7.639  0.1693953E-03  0.1852152E-02  0.1397353E-02
   273.680  0.2329112E-02  0.1556123E-01  0.2259772E-01     7.639  0.1695551E-03  0.1848063E-02  0.1389001E-02
   273.683  0.2328823E-02  0.1556093E-01  0.2258296E-01     7.639  0.1697145E-03  0.1842997E-02  0.1382310E-02
   273.687  0.2328534E-02  0.1556299E-01  0.2257259E-01     7.639  0.1698709E-03  0.1837178E-02  0.1378554E-02
   273.691  0.2328249E-02  0.1556685E-01  0.2256453E-01     7.639  0.1700196E-03  0.1830475E-02  0.1373274E-02
   273.695  0.2327973E-02  0.1557232E-01  0.2256037E-01     7.638  0.1701578E-03  0.1823220E-02  0.1369020E-02
   273.699  0.2327713E-02  0.1557865E-01  0.2255915E-01     7.638  0.1702819E-03  0.1815815E-02  0.1364797E-02
   273.703  0.2327472E-02  0.1558566E-01  0.2256094E-01     7.638  0.1703885E-03  0.1807709E-02  0.1360201E-02
   273.706  0.2327253E-02  0.1559282E-01  0.2256510E-01     7.638  0.1704756E-03  0.1800055E-02  0.1354387E-02
   273.710  0.2327042E-02  0.1559992E-01  0.2256853E-01     7.638  0.1705417E-03  0.1792881E-02  0.1345300E-02
   273.714  0.2326840E-02  0.1560679E-01  0.2257287E-01     7.638  0.1705855E-03  0.1785904E-02  0.1334554E-02
   273.718  0.2326650E-02  0.1561291E-01  0.2257718E-01     7.638  0.1706068E-03  0.1779507E-02  0.1319369E-02
   273.722  0.2326479E-02  0.1561819E-01  0.2257968E-01     7.638  0.1706069E-03  0.1774071E-02  0.1306468E-02
   273.725  0.2326334E-02  0.1562377E-01  0.2258380E-01     7.638  0.1705914E-03  0.1770158E-02  0.1295704E-02
   273.729  0.2326219E-02  0.1562731E-01  0.2258608E-01     7.638  0.1705628E-03  0.1766649E-02  0.1282926E-02
   273.733  0.2326139E-02  0.1562975E-01  0.2259318E-01     7.638  0.1705215E-03  0.1763573E-02  0.1275876E-02
   273.737  0.2326096E-02  0.1563011E-01  0.2260229E-01     7.638  0.1704691E-03  0.1760782E-02  0.1272184E-02
   273.741  0.2326091E-02  0.1562843E-01  0.2261182E-01     7.638  0.1704065E-03  0.1755062E-02  0.1270030E-02
   273.745  0.2326128E-02  0.1562906E-01  0.2262142E-01     7.637  0.1703356E-03  0.1755635E-02  0.1270020E-02
   273.748  0.2326206E-02  0.1562936E-01  0.2263241E-01     7.637  0.1702572E-03  0.1757719E-02  0.1272663E-02
   273.752  0.2326325E-02  0.1562887E-01  0.2264228E-01     7.637  0.1701731E-03  0.1759813E-02  0.1274930E-02
   273.756  0.2326480E-02  0.1563231E-01  0.2265656E-01     7.637  0.1700850E-03  0.1757630E-02  0.1278943E-02
   273.760  0.2326663E-02  0.1563547E-01  0.2267176E-01     7.637  0.1699945E-03  0.1755285E-02  0.1283772E-02
   273.764  0.2326871E-02  0.1563789E-01  0.2268537E-01     7.637  0.1699037E-03  0.1752675E-02  0.1288267E-02
   273.767  0.2327100E-02  0.1563894E-01  0.2269767E-01     7.637  0.1698132E-03  0.1749676E-02  0.1291566E-02
   273.771  0.2327347E-02  0.1563888E-01  0.2270789E-01     7.637  0.1697247E-03  0.1748697E-02  0.1293734E-02
   273.775  0.2327607E-02  0.1563741E-01  0.2271674E-01     7.637  0.1696386E-03  0.1748091E-02  0.1295055E-02
   273.779  0.2327874E-02  0.1563560E-01  0.2272240E-01     7.637  0.1695570E-03  0.1748116E-02  0.1295468E-02
   273.783  0.2328142E-02  0.1563349E-01  0.2272818E-01     7.637  0.1694804E-03  0.1749510E-02  0.1292394E-02
   273.787  0.2328391E-02  0.1563042E-01  0.2272742E-01     7.637  0.1694172E-03  0.1751492E-02  0.1289528E-02
   273.790  0.2328609E-02  0.1562681E-01  0.2272484E-01     7.637  0.1693723E-03  0.1754641E-02  0.1287242E-02
   273.794  0.2328792E-02  0.1562284E-01  0.2271839E-01     7.636  0.1693469E-03  0.1757607E-02  0.1284583E-02
   273.798  0.2328934E-02  0.1561853E-01  0.2270820E-01     7.636  0.1693407E-03  0.1761156E-02  0.1281264E-02
   273.802  0.2329033E-02  0.1561251E-01  0.2269284E-01     7.636  0.1693538E-03  0.1766373E-02  0.1276123E-02
   273.806  0.2329090E-02  0.1560890E-01  0.2267553E-01     7.636  0.1693842E-03  0.1770292E-02  0.1272756E-02
   273.809  0.2329131E-02  0.1560470E-01  0.2265761E-01     7.636  0.1694239E-03  0.1774199E-02  0.1271480E-02
   273.813  0.2329162E-02  0.1560014E-01  0.2264202E-01     7.636  0.1694688E-03  0.1778966E-02  0.1269846E-02
   273.817  0.2329183E-02  0.1559585E-01  0.2262799E-01     7.636  0.1695191E-03  0.1783151E-02  0.1268834E-02
   273.821  0.2329190E-02  0.1559240E-01  0.2261703E-01     7.636  0.1695731E-03  0.1785893E-02  0.1268835E-02
   273.825  0.2329184E-02  0.1558954E-01  0.2260800E-01     7.636  0.1696274E-03  0.1788950E-02  0.1268214E-02
   273.829  0.2329155E-02  0.1558700E-01  0.2259927E-01     7.636  0.1696414E-03  0.1792977E-02  0.1267494E-02
   273.832  0.2329102E-02  0.1558608E-01  0.2259116E-01     7.636  0.1696050E-03  0.1798180E-02  0.1263411E-02
   273.836  0.2329025E-02  0.1558740E-01  0.2258536E-01     7.636  0.1695189E-03  0.1804034E-02  0.1259298E-02
   273.840  0.2328926E-02  0.1559001E-01  0.2258180E-01     7.636  0.1693860E-03  0.1807893E-02  0.1254898E-02
   273.844  0.2328807E-02  0.1559256E-01  0.2257826E-01     7.636  0.1692099E-03  0.1812261E-02  0.1250485E-02
   273.848  0.2328671E-02  0.1559497E-01  0.2257435E-01     7.635  0.1689947E-03  0.1817579E-02  0.1244571E-02
   273.851  0.2328524E-02  0.1559771E-01  0.2257115E-01     7.635  0.1687455E-03  0.1824174E-02  0.1238127E-02
   273.855  0.2328387E-02  0.1559893E-01  0.2256934E-01     7.635  0.1684681E-03  0.1829860E-02  0.1232319E-02
   273.859  0.2328265E-02  0.1560043E-01  0.2256916E-01     7.635  0.1681678E-03  0.1835049E-02  0.1227824E-02
   273.863  0.2328163E-02  0.1560531E-01  0.2257430E-01     7.635  0.1678533E-03  0.1838618E-02  0.1225933E-02
   273.867  0.2328082E-02  0.1560744E-01  0.2257937E-01     7.635  0.1675330E-03  0.1840449E-02  0.1224156E-02
   273.871  0.2328023E-02  0.1561091E-01  0.2258652E-01     7.635  0.1672136E-03  0.1841591E-02  0.1221746E-02
   273.874  0.2327988E-02  0.1560897E-01  0.2259364E-01     7.635  0.1669042E-03  0.1841235E-02  0.1219332E-02
   273.878  0.2327975E-02  0.1560884E-01  0.2260121E-01     7.635  0.1666119E-03  0.1838294E-02  0.1218009E-02
   273.882  0.2327986E-02  0.1560848E-01  0.2260823E-01     7.635  0.1663443E-03  0.1834008E-02  0.1215541E-02
   273.886  0.2328019E-02  0.1560645E-01  0.2261492E-01     7.635  0.1661074E-03  0.1829743E-02  0.1212573E-02
   273.890  0.2328073E-02  0.1560379E-01  0.2262006E-01     7.635  0.1659075E-03  0.1825030E-02  0.1209908E-02
   273.893  0.2328145E-02  0.1560086E-01  0.2262448E-01     7.635  0.1657488E-03  0.1819235E-02  0.1207086E-02
   273.897  0.2328233E-02  0.1559620E-01  0.2262752E-01     7.634  0.1656358E-03  0.1811693E-02  0.1204412E-02
   273.901  0.2328336E-02  0.1559139E-01  0.2262976E-01     7.634  0.1655705E-03  0.1804372E-02  0.1203801E-02
   273.905  0.2328458E-02  0.1558573E-01  0.2263278E-01     7.634  0.1655535E-03  0.1796717E-02  0.1203514E-02
   273.909  0.2328596E-02  0.1557967E-01  0.2263515E-01     7.634  0.1655854E-03  0.1788411E-02  0.1203432E-02
   273.913  0.2328745E-02  0.1557352E-01  0.2263579E-01     7.634  0.1656657E-03  0.1779990E-02  0.1203927E-02
   273.916  0.2328902E-02  0.1556870E-01  0.2263700E-01     7.634  0.1657909E-03  0.1769518E-02  0.1203286E-02
   273.920  0.2329062E-02  0.1556429E-01  0.2263936E-01     7.634  0.1659586E-03  0.1763872E-02  0.1206922E-02
   273.924  0.2329220E-02  0.1556419E-01  0.2264477E-01     7.634  0.1661645E-03  0.1763578E-02  0.1217845E-02
   273.928  0.2329373E-02  0.1556404E-01  0.2264880E-01     7.634  0.1664031E-03  0.1762504E-02  0.1229033E-02
   273.932  0.2329525E-02  0.1556425E-01  0.2265392E-01     7.634  0.1666672E-03  0.1761681E-02  0.1241162E-02
   273.935  0.2329676E-02  0.1556454E-01  0.2265745E-01     7.634  0.1669507E-03  0.1763329E-02  0.1251488E-02
   273.939  0.2329822E-02  0.1556514E-01  0.2265883E-01     7.634  0.1672463E-03  0.1761976E-02  0.1261628E-02
   273.943  0.2329957E-02  0.1556229E-01  0.2265869E-01     7.634  0.1675463E-03  0.1763026E-02  0.1269310E-02
   273.947  0.2330080E-02  0.1556224E-01  0.2265752E-01     7.634  0.1678425E-03  0.1760252E-02  0.1275902E-02
   273.951  0.2330191E-02  0.1556171E-01  0.2265577E-01     7.633  0.1681200E-03  0.1757308E-02  0.1279730E-02
   273.954  0.2330289E-02  0.1556080E-01  0.2265224E-01     7.633  0.1683700E-03  0.1755017E-02  0.1280384E-02
   273.958  0.2330370E-02  0.1555941E-01  0.2264804E-01     7.633  0.1685866E-03  0.1752685E-02  0.1278097E-02
   273.962  0.2330432E-02  0.1555651E-01  0.2264268E-01     7.633  0.1687643E-03  0.1751275E-02  0.1272189E-02
   273.966  0.2330473E-02  0.1555620E-01  0.2263664E-01     7.633  0.1688985E-03  0.1749857E-02  0.1264078E-02
   273.970  0.2330491E-02  0.1555553E-01  0.2262817E-01     7.633  0.1689857E-03  0.1748429E-02  0.1252203E-02
   273.974  0.2330485E-02  0.1555460E-01  0.2261864E-01     7.633  0.1690234E-03  0.1747120E-02  0.1237721E-02
   273.977  0.2330462E-02  0.1555350E-01  0.2260921E-01     7.633  0.1690246E-03  0.1745907E-02  0.1221426E-02
   273.981  0.2330440E-02  0.1555168E-01  0.2259859E-01     7.633  0.1690257E-03  0.1743748E-02  0.1207315E-02
   273.985  0.2330419E-02  0.1554971E-01  0.2259045E-01     7.633  0.1690262E-03  0.1741803E-02  0.1195104E-02
   273.989  0.2330400E-02  0.1554843E-01  0.2258415E-01     7.633  0.1690267E-03  0.1740579E-02  0.1184877E-02
   273.993  0.2330382E-02  0.1554616E-01  0.2257921E-01     7.633  0.1690261E-03  0.1740703E-02  0.1175937E-02
   273.996  0.2330366E-02  0.1554379E-01  0.2257495E-01     7.632  0.1690258E-03  0.1740396E-02  0.1168195E-02
   274.000  0.2330351E-02  0.1554213E-01  0.2257070E-01     7.632  0.1690248E-03  0.1738288E-02  0.1162038E-02
   274.004  0.2330337E-02  0.1554023E-01  0.2257135E-01     7.632  0.1690236E-03  0.1735969E-02  0.1163674E-02
   274.008  0.2330325E-02  0.1553870E-01  0.2256708E-01     7.632  0.1690214E-03  0.1734146E-02  0.1156432E-02
   274.012  0.2330307E-02  0.1553701E-01  0.2256395E-01     7.632  0.1690276E-03  0.1731516E-02  0.1150628E-02
   274.015  0.2330270E-02  0.1553579E-01  0.2256126E-01     7.632  0.1690580E-03  0.1726152E-02  0.1147012E-02
   274.019  0.2330216E-02  0.1553729E-01  0.2255967E-01     7.632  0.1691118E-03  0.1721040E-02  0.1148221E-02
   274.023  0.2330142E-02  0.1553930E-01  0.2255461E-01     7.632  0.1691906E-03  0.1714703E-02  0.1145999E-02
   274.027  0.2330048E-02  0.1554145E-01  0.2254968E-01     7.632  0.1692938E-03  0.1707301E-02  0.1145893E-02
   274.031  0.2329926E-02  0.1554416E-01  0.2254160E-01     7.632  0.1694237E-03  0.1698866E-02  0.1150811E-02
   274.034  0.2329760E-02  0.1554768E-01  0.2253385E-01     7.632  0.1695807E-03  0.1690232E-02  0.1153417E-02
   274.038  0.2329502E-02  0.1555091E-01  0.2251895E-01     7.632  0.1697654E-03  0.1681599E-02  0.1152354E-02
   274.042  0.2329149E-02  0.1555747E-01  0.2250142E-01     7.632  0.1699743E-03  0.1670816E-02  0.1152300E-02
   274.046  0.2328709E-02  0.1556501E-01  0.2247996E-01     7.632  0.1702035E-03  0.1659115E-02  0.1151103E-02
   274.050  0.2328193E-02  0.1557281E-01  0.2245790E-01     7.631  0.1704494E-03  0.1647349E-02  0.1148774E-02
   274.054  0.2327612E-02  0.1558052E-01  0.2243533E-01     7.631  0.1707075E-03  0.1636525E-02  0.1145802E-02
   274.057  0.2326976E-02  0.1558788E-01  0.2241295E-01     7.631  0.1709746E-03  0.1628051E-02  0.1142430E-02
   274.061  0.2326292E-02  0.1559571E-01  0.2239026E-01     7.631  0.1712482E-03  0.1622960E-02  0.1140154E-02
   274.065  0.2325578E-02  0.1559993E-01  0.2236905E-01     7.631  0.1715230E-03  0.1618345E-02  0.1137666E-02
   274.069  0.2324849E-02  0.1560378E-01  0.2235061E-01     7.631  0.1717895E-03  0.1618023E-02  0.1132615E-02
   274.073  0.2324122E-02  0.1561102E-01  0.2233880E-01     7.631  0.1720380E-03  0.1625125E-02  0.1125042E-02
   274.076  0.2323413E-02  0.1561579E-01  0.2233101E-01     7.631  0.1722639E-03  0.1635980E-02  0.1117325E-02
   274.080  0.2322739E-02  0.1561787E-01  0.2232575E-01     7.631  0.1724609E-03  0.1651160E-02  0.1108669E-02
   274.084  0.2322116E-02  0.1561620E-01  0.2232315E-01     7.631  0.1726246E-03  0.1670187E-02  0.1098440E-02
   274.088  0.2321560E-02  0.1561107E-01  0.2232464E-01     7.631  0.1727510E-03  0.1692518E-02  0.1086854E-02
   274.092  0.2321083E-02  0.1560891E-01  0.2233611E-01     7.631  0.1728364E-03  0.1710139E-02  0.1073082E-02
   274.095  0.2320697E-02  0.1561158E-01  0.2236001E-01     7.631  0.1728777E-03  0.1721447E-02  0.1057163E-02
   274.099  0.2320410E-02  0.1561339E-01  0.2238869E-01     7.631  0.1728744E-03  0.1733510E-02  0.1041948E-02
   274.103  0.2320230E-02  0.1561401E-01  0.2242238E-01     7.630  0.1728257E-03  0.1744868E-02  0.1027491E-02
   274.107  0.2320159E-02  0.1561395E-01  0.2245990E-01     7.630  0.1727317E-03  0.1755695E-02  0.1014558E-02
   274.111  0.2320200E-02  0.1561242E-01  0.2250100E-01     7.630  0.1725952E-03  0.1766397E-02  0.1003536E-02
   274.114  0.2320350E-02  0.1560961E-01  0.2254428E-01     7.630  0.1724189E-03  0.1776352E-02  0.9964093E-03
   274.118  0.2320606E-02  0.1560587E-01  0.2258942E-01     7.630  0.1722078E-03  0.1786091E-02  0.9945596E-03
   274.122  0.2320955E-02  0.1560189E-01  0.2263506E-01     7.630  0.1719675E-03  0.1794985E-02  0.9965711E-03
   274.126  0.2321338E-02  0.1559738E-01  0.2267597E-01     7.630  0.1717120E-03  0.1802697E-02  0.9986785E-03
   274.130  0.2321735E-02  0.1559231E-01  0.2271085E-01     7.630  0.1714477E-03  0.1809088E-02  0.9984655E-03
   274.134  0.2322135E-02  0.1558692E-01  0.2273875E-01     7.630  0.1711807E-03  0.1814659E-02  0.9964096E-03
   274.137  0.2322512E-02  0.1558357E-01  0.2276259E-01     7.630  0.1709372E-03  0.1817964E-02  0.9930755E-03
   274.141  0.2322852E-02  0.1558236E-01  0.2277940E-01     7.630  0.1707281E-03  0.1816298E-02  0.9868635E-03
   274.145  0.2323146E-02  0.1558349E-01  0.2278989E-01     7.630  0.1705581E-03  0.1811353E-02  0.9761737E-03
   274.149  0.2323387E-02  0.1558691E-01  0.2279857E-01     7.630  0.1704309E-03  0.1803503E-02  0.9670402E-03
   274.153  0.2323562E-02  0.1559236E-01  0.2280122E-01     7.629  0.1703503E-03  0.1791983E-02  0.9583450E-03
   274.156  0.2323668E-02  0.1560162E-01  0.2280129E-01     7.629  0.1703181E-03  0.1775212E-02  0.9506274E-03
   274.160  0.2323701E-02  0.1561281E-01  0.2279818E-01     7.629  0.1703360E-03  0.1756659E-02  0.9458918E-03
   274.164  0.2323659E-02  0.1562497E-01  0.2279276E-01     7.629  0.1704045E-03  0.1736481E-02  0.9409530E-03
   274.168  0.2323527E-02  0.1563837E-01  0.2278259E-01     7.629  0.1705274E-03  0.1715404E-02  0.9375824E-03
   274.172  0.2323300E-02  0.1565275E-01  0.2276643E-01     7.629  0.1706901E-03  0.1694131E-02  0.9317371E-03
   274.175  0.2322981E-02  0.1566800E-01  0.2275055E-01     7.629  0.1708857E-03  0.1673181E-02  0.9306453E-03
   274.179  0.2322584E-02  0.1568744E-01  0.2273762E-01     7.629  0.1711040E-03  0.1644289E-02  0.9320178E-03
   274.183  0.2322187E-02  0.1571478E-01  0.2273460E-01     7.629  0.1713116E-03  0.1614623E-02  0.9344362E-03
   274.187  0.2321814E-02  0.1573913E-01  0.2273458E-01     7.629  0.1715003E-03  0.1589685E-02  0.9388193E-03
   274.191  0.2321475E-02  0.1576003E-01  0.2273742E-01     7.629  0.1716628E-03  0.1570298E-02  0.9451608E-03
   274.194  0.2321182E-02  0.1577681E-01  0.2274371E-01     7.629  0.1717929E-03  0.1556874E-02  0.9540753E-03
   274.198  0.2320954E-02  0.1578983E-01  0.2275351E-01     7.629  0.1718839E-03  0.1548328E-02  0.9668799E-03
   274.202  0.2320797E-02  0.1579989E-01  0.2276749E-01     7.629  0.1719347E-03  0.1544630E-02  0.9823389E-03
   274.206  0.2320714E-02  0.1580716E-01  0.2278476E-01     7.628  0.1719451E-03  0.1544946E-02  0.1001651E-02
   274.210  0.2320705E-02  0.1581268E-01  0.2280500E-01     7.628  0.1719167E-03  0.1547537E-02  0.1022930E-02
   274.213  0.2320768E-02  0.1581440E-01  0.2282956E-01     7.628  0.1718519E-03  0.1554966E-02  0.1050917E-02
   274.217  0.2320900E-02  0.1581374E-01  0.2284999E-01     7.628  0.1717506E-03  0.1565082E-02  0.1072725E-02
   274.221  0.2321097E-02  0.1581178E-01  0.2287201E-01     7.628  0.1716168E-03  0.1576989E-02  0.1096830E-02
   274.225  0.2321353E-02  0.1580793E-01  0.2289034E-01     7.628  0.1714643E-03  0.1589737E-02  0.1116873E-02
   274.229  0.2321652E-02  0.1580665E-01  0.2291035E-01     7.628  0.1713098E-03  0.1606333E-02  0.1133336E-02
   274.232  0.2321979E-02  0.1580369E-01  0.2292566E-01     7.628  0.1711588E-03  0.1622450E-02  0.1147235E-02
   274.236  0.2322297E-02  0.1579932E-01  0.2293425E-01     7.628  0.1710181E-03  0.1637705E-02  0.1155255E-02
   274.240  0.2322593E-02  0.1579556E-01  0.2293642E-01     7.628  0.1708889E-03  0.1649384E-02  0.1156772E-02
   274.244  0.2322857E-02  0.1579198E-01  0.2293217E-01     7.628  0.1707731E-03  0.1659611E-02  0.1151279E-02
   274.248  0.2323083E-02  0.1578762E-01  0.2291948E-01     7.628  0.1706713E-03  0.1669773E-02  0.1136115E-02
   274.251  0.2323255E-02  0.1578448E-01  0.2289951E-01     7.628  0.1705972E-03  0.1681393E-02  0.1113590E-02
   274.255  0.2323360E-02  0.1577811E-01  0.2287228E-01     7.628  0.1705606E-03  0.1688518E-02  0.1085578E-02
   274.259  0.2323395E-02  0.1577136E-01  0.2283861E-01     7.627  0.1705625E-03  0.1694348E-02  0.1054414E-02
   274.263  0.2323360E-02  0.1576478E-01  0.2279962E-01     7.627  0.1706029E-03  0.1699167E-02  0.1020829E-02
   274.267  0.2323254E-02  0.1576183E-01  0.2275933E-01     7.627  0.1706808E-03  0.1699492E-02  0.9907443E-03
   274.270  0.2323124E-02  0.1575929E-01  0.2272070E-01     7.627  0.1707928E-03  0.1698629E-02  0.9663019E-03
   274.274  0.2322992E-02  0.1575678E-01  0.2268651E-01     7.627  0.1709339E-03  0.1698463E-02  0.9516178E-03
   274.278  0.2322858E-02  0.1575523E-01  0.2265247E-01     7.627  0.1711017E-03  0.1697064E-02  0.9408772E-03
   274.282  0.2322727E-02  0.1575367E-01  0.2261980E-01     7.627  0.1712920E-03  0.1695405E-02  0.9368130E-03
   274.286  0.2322603E-02  0.1575379E-01  0.2259029E-01     7.627  0.1715007E-03  0.1694440E-02  0.9379231E-03
   274.289  0.2322488E-02  0.1575213E-01  0.2256284E-01     7.627  0.1717226E-03  0.1692312E-02  0.9420253E-03
   274.293  0.2322385E-02  0.1575107E-01  0.2253851E-01     7.627  0.1719529E-03  0.1690490E-02  0.9496419E-03
   274.297  0.2322304E-02  0.1575079E-01  0.2251821E-01     7.627  0.1721840E-03  0.1689648E-02  0.9609249E-03
   274.301  0.2322246E-02  0.1575372E-01  0.2250112E-01     7.627  0.1724110E-03  0.1685483E-02  0.9663199E-03
   274.305  0.2322228E-02  0.1575831E-01  0.2248991E-01     7.627  0.1726098E-03  0.1681014E-02  0.9723028E-03
   274.308  0.2322259E-02  0.1576146E-01  0.2248313E-01     7.627  0.1727651E-03  0.1681815E-02  0.9771808E-03
   274.312  0.2322337E-02  0.1576623E-01  0.2247973E-01     7.626  0.1728721E-03  0.1682274E-02  0.9822391E-03
   274.316  0.2322460E-02  0.1576783E-01  0.2247849E-01     7.626  0.1729288E-03  0.1682645E-02  0.9872016E-03
   274.320  0.2322628E-02  0.1576847E-01  0.2247916E-01     7.626  0.1729409E-03  0.1685198E-02  0.9919312E-03
   274.324  0.2322841E-02  0.1576874E-01  0.2248154E-01     7.626  0.1729185E-03  0.1689127E-02  0.9963868E-03
   274.327  0.2323080E-02  0.1576906E-01  0.2248388E-01     7.626  0.1728645E-03  0.1692960E-02  0.1003161E-02
   274.331  0.2323335E-02  0.1576762E-01  0.2248444E-01     7.626  0.1727919E-03  0.1699738E-02  0.1012433E-02
   274.335  0.2323592E-02  0.1576505E-01  0.2248268E-01     7.626  0.1727236E-03  0.1708170E-02  0.1026687E-02
   274.339  0.2323845E-02  0.1576113E-01  0.2247640E-01     7.626  0.1726604E-03  0.1717107E-02  0.1044102E-02
   274.343  0.2324087E-02  0.1575648E-01  0.2246686E-01     7.626  0.1726042E-03  0.1726600E-02  0.1064277E-02
   274.346  0.2324311E-02  0.1575565E-01  0.2245889E-01     7.626  0.1725569E-03  0.1731286E-02  0.1080158E-02
   274.350  0.2324510E-02  0.1575592E-01  0.2244988E-01     7.626  0.1725187E-03  0.1731507E-02  0.1092365E-02
   274.354  0.2324678E-02  0.1575708E-01  0.2243775E-01     7.626  0.1724909E-03  0.1732725E-02  0.1104290E-02
   274.358  0.2324810E-02  0.1575726E-01  0.2242390E-01     7.626  0.1724742E-03  0.1733836E-02  0.1115370E-02
   274.362  0.2324901E-02  0.1575672E-01  0.2240606E-01     7.625  0.1724681E-03  0.1734223E-02  0.1123395E-02
   274.365  0.2324948E-02  0.1575522E-01  0.2238711E-01     7.625  0.1724733E-03  0.1733837E-02  0.1131727E-02
   274.369  0.2324950E-02  0.1575400E-01  0.2236661E-01     7.625  0.1724914E-03  0.1732985E-02  0.1138867E-02
   274.373  0.2324907E-02  0.1575207E-01  0.2234415E-01     7.625  0.1725280E-03  0.1732558E-02  0.1143151E-02
   274.377  0.2324820E-02  0.1575171E-01  0.2232049E-01     7.625  0.1725815E-03  0.1729252E-02  0.1147166E-02
   274.381  0.2324711E-02  0.1575188E-01  0.2230062E-01     7.625  0.1726525E-03  0.1721445E-02  0.1148327E-02
   274.384  0.2324574E-02  0.1575402E-01  0.2228357E-01     7.625  0.1727618E-03  0.1712616E-02  0.1149421E-02
   274.388  0.2324407E-02  0.1575767E-01  0.2226783E-01     7.625  0.1729123E-03  0.1700875E-02  0.1152235E-02
   274.392  0.2324219E-02  0.1576184E-01  0.2225393E-01     7.625  0.1730891E-03  0.1686925E-02  0.1153250E-02
   274.396  0.2324013E-02  0.1576588E-01  0.2224217E-01     7.625  0.1732547E-03  0.1672855E-02  0.1152086E-02
   274.399  0.2323792E-02  0.1576979E-01  0.2223057E-01     7.625  0.1734014E-03  0.1658495E-02  0.1146782E-02
   274.403  0.2323542E-02  0.1577771E-01  0.2222342E-01     7.625  0.1734909E-03  0.1646506E-02  0.1133360E-02
   274.407  0.2323247E-02  0.1578764E-01  0.2221825E-01     7.625  0.1734832E-03  0.1637192E-02  0.1114969E-02
   274.411  0.2322914E-02  0.1579788E-01  0.2221275E-01     7.625  0.1733802E-03  0.1628613E-02  0.1091311E-02
   274.415  0.2322554E-02  0.1580803E-01  0.2220774E-01     7.625  0.1731850E-03  0.1621818E-02  0.1063702E-02
   274.418  0.2322187E-02  0.1581607E-01  0.2220484E-01     7.624  0.1728926E-03  0.1615242E-02  0.1034224E-02
   274.422  0.2321829E-02  0.1582774E-01  0.2220868E-01     7.624  0.1724994E-03  0.1615997E-02  0.1006178E-02
   274.426  0.2321488E-02  0.1583801E-01  0.2221387E-01     7.624  0.1720173E-03  0.1616798E-02  0.9781706E-03
   274.430  0.2321169E-02  0.1584632E-01  0.2222382E-01     7.624  0.1714599E-03  0.1618520E-02  0.9465765E-03
   274.434  0.2320882E-02  0.1585197E-01  0.2223473E-01     7.624  0.1708411E-03  0.1620011E-02  0.9144766E-03
   274.437  0.2320632E-02  0.1585489E-01  0.2224709E-01     7.624  0.1701759E-03  0.1621627E-02  0.8831342E-03
   274.441  0.2320426E-02  0.1585419E-01  0.2226040E-01     7.624  0.1694801E-03  0.1623772E-02  0.8526886E-03
   274.445  0.2320270E-02  0.1584750E-01  0.2227428E-01     7.624  0.1687700E-03  0.1622328E-02  0.8234516E-03
   274.449  0.2320167E-02  0.1584184E-01  0.2229038E-01     7.624  0.1680620E-03  0.1624190E-02  0.7967931E-03
   274.453  0.2320121E-02  0.1583315E-01  0.2230975E-01     7.624  0.1673733E-03  0.1625502E-02  0.7701134E-03
   274.456  0.2320134E-02  0.1582081E-01  0.2232794E-01     7.624  0.1667193E-03  0.1626274E-02  0.7518745E-03
   274.460  0.2320206E-02  0.1580577E-01  0.2234254E-01     7.624  0.1661148E-03  0.1626706E-02  0.7387409E-03
   274.464  0.2320326E-02  0.1578799E-01  0.2235496E-01     7.624  0.1655765E-03  0.1626966E-02  0.7304384E-03
   274.468  0.2320492E-02  0.1576767E-01  0.2236531E-01     7.624  0.1651169E-03  0.1627121E-02  0.7262185E-03
   274.472  0.2320698E-02  0.1574510E-01  0.2237290E-01     7.623  0.1647466E-03  0.1626984E-02  0.7276877E-03
   274.475  0.2320941E-02  0.1572120E-01  0.2237873E-01     7.623  0.1644738E-03  0.1627782E-02  0.7336155E-03
   274.479  0.2321216E-02  0.1569439E-01  0.2238234E-01     7.623  0.1643036E-03  0.1628074E-02  0.7443734E-03
   274.483  0.2321517E-02  0.1567372E-01  0.2238923E-01     7.623  0.1642394E-03  0.1634191E-02  0.7724540E-03
   274.487  0.2321836E-02  0.1566068E-01  0.2240227E-01     7.623  0.1642822E-03  0.1646303E-02  0.8207983E-03
   274.491  0.2322167E-02  0.1564730E-01  0.2241247E-01     7.623  0.1644304E-03  0.1656815E-02  0.8719439E-03
   274.494  0.2322502E-02  0.1563628E-01  0.2241937E-01     7.623  0.1646790E-03  0.1669396E-02  0.9242191E-03
   274.498  0.2322838E-02  0.1562577E-01  0.2242241E-01     7.623  0.1650143E-03  0.1681635E-02  0.9790596E-03
   274.502  0.2323202E-02  0.1562047E-01  0.2243300E-01     7.623  0.1653961E-03  0.1685475E-02  0.1024848E-02
   274.506  0.2323584E-02  0.1561926E-01  0.2244976E-01     7.623  0.1658117E-03  0.1681950E-02  0.1064015E-02
   274.510  0.2323961E-02  0.1562019E-01  0.2246442E-01     7.623  0.1662502E-03  0.1679271E-02  0.1099149E-02
   274.513  0.2324322E-02  0.1562105E-01  0.2247674E-01     7.623  0.1667014E-03  0.1674145E-02  0.1129120E-02
   274.517  0.2324658E-02  0.1562312E-01  0.2248573E-01     7.623  0.1671530E-03  0.1669376E-02  0.1154123E-02
   274.521  0.2324960E-02  0.1562558E-01  0.2249057E-01     7.623  0.1675932E-03  0.1664079E-02  0.1173812E-02
   274.525  0.2325223E-02  0.1562779E-01  0.2249105E-01     7.623  0.1680099E-03  0.1660735E-02  0.1186108E-02
   274.528  0.2325442E-02  0.1563148E-01  0.2248727E-01     7.622  0.1683924E-03  0.1656652E-02  0.1192343E-02
   274.532  0.2325610E-02  0.1563585E-01  0.2247916E-01     7.622  0.1687319E-03  0.1653161E-02  0.1192757E-02
   274.536  0.2325716E-02  0.1563978E-01  0.2246673E-01     7.622  0.1690289E-03  0.1649624E-02  0.1187871E-02
   274.540  0.2325755E-02  0.1564364E-01  0.2244937E-01     7.622  0.1692772E-03  0.1645826E-02  0.1176831E-02
   274.544  0.2325728E-02  0.1564754E-01  0.2242751E-01     7.622  0.1694695E-03  0.1642098E-02  0.1160814E-02
   274.547  0.2325645E-02  0.1565126E-01  0.2240214E-01     7.622  0.1696212E-03  0.1638737E-02  0.1141694E-02
   274.551  0.2325520E-02  0.1565446E-01  0.2237610E-01     7.622  0.1697166E-03  0.1635827E-02  0.1120773E-02
   274.555  0.2325371E-02  0.1565741E-01  0.2234982E-01     7.622  0.1697724E-03  0.1633203E-02  0.1099938E-02
   274.559  0.2325224E-02  0.1565920E-01  0.2232761E-01     7.622  0.1698367E-03  0.1630959E-02  0.1084019E-02
   274.563  0.2325074E-02  0.1566032E-01  0.2231027E-01     7.622  0.1699108E-03  0.1628564E-02  0.1071992E-02
   274.566  0.2324921E-02  0.1566017E-01  0.2229119E-01     7.622  0.1699933E-03  0.1626933E-02  0.1066195E-02
   274.570  0.2324768E-02  0.1566158E-01  0.2227676E-01     7.622  0.1700825E-03  0.1629113E-02  0.1070208E-02
   274.574  0.2324620E-02  0.1566182E-01  0.2226266E-01     7.622  0.1701770E-03  0.1632281E-02  0.1075848E-02
   274.578  0.2324477E-02  0.1566104E-01  0.2224940E-01     7.622  0.1702743E-03  0.1635828E-02  0.1083615E-02
   274.581  0.2324344E-02  0.1565867E-01  0.2223517E-01     7.621  0.1703724E-03  0.1639541E-02  0.1091978E-02
   274.585  0.2324221E-02  0.1565624E-01  0.2222103E-01     7.621  0.1704701E-03  0.1644333E-02  0.1100858E-02
   274.589  0.2324106E-02  0.1565514E-01  0.2220733E-01     7.621  0.1705550E-03  0.1648641E-02  0.1109700E-02
   274.593  0.2323986E-02  0.1565267E-01  0.2219427E-01     7.621  0.1705970E-03  0.1658067E-02  0.1118281E-02
   274.597  0.2323864E-02  0.1565060E-01  0.2218382E-01     7.621  0.1705939E-03  0.1668668E-02  0.1127785E-02
   274.600  0.2323743E-02  0.1565571E-01  0.2218027E-01     7.621  0.1705461E-03  0.1673860E-02  0.1138220E-02
   274.604  0.2323624E-02  0.1565994E-01  0.2217797E-01     7.621  0.1704556E-03  0.1679051E-02  0.1149151E-02
   274.608  0.2323507E-02  0.1566328E-01  0.2217641E-01     7.621  0.1703252E-03  0.1684253E-02  0.1160049E-02
   274.612  0.2323396E-02  0.1566561E-01  0.2217501E-01     7.621  0.1701578E-03  0.1689274E-02  0.1168646E-02
   274.616  0.2323291E-02  0.1567280E-01  0.2217367E-01     7.621  0.1699587E-03  0.1700121E-02  0.1177013E-02
   274.619  0.2323193E-02  0.1567700E-01  0.2217346E-01     7.621  0.1697323E-03  0.1707596E-02  0.1184072E-02
   274.623  0.2323104E-02  0.1567891E-01  0.2217245E-01     7.621  0.1694846E-03  0.1714444E-02  0.1188737E-02
   274.627  0.2323027E-02  0.1567988E-01  0.2217121E-01     7.621  0.1692206E-03  0.1720520E-02  0.1192420E-02
   274.631  0.2322971E-02  0.1567948E-01  0.2217184E-01     7.621  0.1689430E-03  0.1725231E-02  0.1194377E-02
   274.635  0.2322938E-02  0.1567729E-01  0.2217138E-01     7.621  0.1686580E-03  0.1729153E-02  0.1194127E-02
   274.638  0.2322929E-02  0.1567447E-01  0.2217070E-01     7.620  0.1683726E-03  0.1733049E-02  0.1192567E-02
   274.642  0.2322944E-02  0.1566958E-01  0.2216853E-01     7.620  0.1680921E-03  0.1734987E-02  0.1187482E-02
   274.646  0.2322981E-02  0.1566339E-01  0.2216624E-01     7.620  0.1678239E-03  0.1735279E-02  0.1183302E-02
   274.650  0.2323040E-02  0.1565613E-01  0.2216415E-01     7.620  0.1675740E-03  0.1734353E-02  0.1178750E-02
   274.653  0.2323134E-02  0.1564729E-01  0.2216510E-01     7.620  0.1673464E-03  0.1731761E-02  0.1172631E-02
   274.657  0.2323267E-02  0.1563798E-01  0.2216711E-01     7.620  0.1671465E-03  0.1728089E-02  0.1171935E-02
   274.661  0.2323436E-02  0.1562712E-01  0.2216750E-01     7.620  0.1669784E-03  0.1724818E-02  0.1166269E-02
   274.665  0.2323638E-02  0.1561663E-01  0.2216847E-01     7.620  0.1668455E-03  0.1720747E-02  0.1162572E-02
   274.669  0.2323868E-02  0.1560510E-01  0.2217024E-01     7.620  0.1667505E-03  0.1715974E-02  0.1158834E-02
   274.672  0.2324121E-02  0.1559340E-01  0.2217191E-01     7.620  0.1666949E-03  0.1711204E-02  0.1156101E-02
   274.676  0.2324390E-02  0.1558244E-01  0.2217377E-01     7.620  0.1666816E-03  0.1706361E-02  0.1153590E-02
   274.680  0.2324670E-02  0.1557214E-01  0.2217468E-01     7.620  0.1667109E-03  0.1701160E-02  0.1151604E-02
   274.684  0.2324952E-02  0.1556280E-01  0.2217437E-01     7.620  0.1667819E-03  0.1694621E-02  0.1152266E-02
   274.687  0.2325228E-02  0.1555326E-01  0.2217122E-01     7.620  0.1668974E-03  0.1690794E-02  0.1154919E-02
   274.691  0.2325486E-02  0.1554459E-01  0.2216693E-01     7.620  0.1670593E-03  0.1689167E-02  0.1160592E-02
   274.695  0.2325721E-02  0.1554434E-01  0.2216807E-01     7.619  0.1672637E-03  0.1691842E-02  0.1182378E-02
   274.699  0.2325928E-02  0.1554723E-01  0.2216809E-01     7.619  0.1675047E-03  0.1694063E-02  0.1207361E-02
   274.703  0.2326109E-02  0.1554862E-01  0.2216647E-01     7.619  0.1677668E-03  0.1695194E-02  0.1230902E-02
   274.706  0.2326263E-02  0.1554881E-01  0.2216197E-01     7.619  0.1680401E-03  0.1695823E-02  0.1254269E-02
   274.710  0.2326386E-02  0.1555238E-01  0.2215299E-01     7.619  0.1683181E-03  0.1699414E-02  0.1274785E-02
   274.714  0.2326475E-02  0.1555567E-01  0.2214398E-01     7.619  0.1685941E-03  0.1702659E-02  0.1293008E-02
   274.718  0.2326536E-02  0.1555886E-01  0.2213304E-01     7.619  0.1688588E-03  0.1705930E-02  0.1308937E-02
   274.721  0.2326572E-02  0.1556088E-01  0.2212185E-01     7.619  0.1691040E-03  0.1708093E-02  0.1322656E-02
   274.725  0.2326582E-02  0.1556184E-01  0.2210905E-01     7.619  0.1693240E-03  0.1709196E-02  0.1332648E-02
   274.729  0.2326564E-02  0.1556208E-01  0.2209508E-01     7.619  0.1695136E-03  0.1709933E-02  0.1340660E-02
   274.733  0.2326519E-02  0.1556144E-01  0.2208141E-01     7.619  0.1696686E-03  0.1710394E-02  0.1346282E-02
   274.737  0.2326454E-02  0.1556094E-01  0.2206611E-01     7.619  0.1697836E-03  0.1710967E-02  0.1347936E-02
   274.740  0.2326378E-02  0.1556084E-01  0.2205016E-01     7.619  0.1698613E-03  0.1711840E-02  0.1346009E-02
   274.744  0.2326307E-02  0.1556088E-01  0.2203606E-01     7.619  0.1699278E-03  0.1712528E-02  0.1344201E-02
   274.748  0.2326243E-02  0.1556045E-01  0.2202463E-01     7.619  0.1699853E-03  0.1712872E-02  0.1342518E-02
   274.752  0.2326188E-02  0.1556005E-01  0.2201537E-01     7.618  0.1700328E-03  0.1713072E-02  0.1341113E-02
   274.756  0.2326142E-02  0.1555941E-01  0.2200832E-01     7.618  0.1700681E-03  0.1713481E-02  0.1340402E-02
   274.759  0.2326106E-02  0.1555866E-01  0.2200335E-01     7.618  0.1700911E-03  0.1713560E-02  0.1339216E-02
   274.763  0.2326080E-02  0.1555767E-01  0.2199975E-01     7.618  0.1701012E-03  0.1713371E-02  0.1338585E-02
   274.767  0.2326062E-02  0.1555731E-01  0.2199585E-01     7.618  0.1701013E-03  0.1712839E-02  0.1337634E-02
   274.771  0.2326043E-02  0.1555744E-01  0.2199162E-01     7.618  0.1701018E-03  0.1712693E-02  0.1338911E-02
   274.774  0.2326006E-02  0.1555978E-01  0.2198614E-01     7.618  0.1700652E-03  0.1713473E-02  0.1341166E-02
   274.778  0.2325944E-02  0.1556362E-01  0.2198147E-01     7.618  0.1699792E-03  0.1714969E-02  0.1344259E-02
   274.782  0.2325858E-02  0.1556887E-01  0.2197672E-01     7.618  0.1698457E-03  0.1716629E-02  0.1348779E-02
   274.786  0.2325751E-02  0.1557566E-01  0.2197231E-01     7.618  0.1696688E-03  0.1718872E-02  0.1353656E-02
   274.790  0.2325623E-02  0.1558356E-01  0.2196681E-01     7.618  0.1694517E-03  0.1721839E-02  0.1357717E-02
   274.793  0.2325478E-02  0.1559191E-01  0.2196311E-01     7.618  0.1692004E-03  0.1725346E-02  0.1362842E-02
   274.797  0.2325320E-02  0.1560143E-01  0.2195981E-01     7.618  0.1689206E-03  0.1731146E-02  0.1368515E-02
   274.801  0.2325151E-02  0.1560841E-01  0.2195508E-01     7.618  0.1686188E-03  0.1733921E-02  0.1375007E-02
   274.805  0.2324975E-02  0.1561442E-01  0.2194848E-01     7.618  0.1683028E-03  0.1736520E-02  0.1379743E-02
   274.808  0.2324796E-02  0.1561924E-01  0.2194388E-01     7.618  0.1679800E-03  0.1739387E-02  0.1387930E-02
   274.812  0.2324617E-02  0.1562469E-01  0.2193875E-01     7.617  0.1676579E-03  0.1743080E-02  0.1395974E-02
   274.816  0.2324444E-02  0.1562814E-01  0.2193394E-01     7.617  0.1673444E-03  0.1746109E-02  0.1405107E-02
   274.820  0.2324279E-02  0.1562950E-01  0.2192851E-01     7.617  0.1670468E-03  0.1748428E-02  0.1413411E-02
   274.824  0.2324126E-02  0.1562733E-01  0.2192366E-01     7.617  0.1667724E-03  0.1749775E-02  0.1421387E-02
   274.827  0.2323989E-02  0.1562483E-01  0.2191871E-01     7.617  0.1665275E-03  0.1750844E-02  0.1430199E-02
   274.831  0.2323870E-02  0.1562004E-01  0.2191200E-01     7.617  0.1663178E-03  0.1751242E-02  0.1438761E-02
   274.835  0.2323772E-02  0.1561407E-01  0.2190524E-01     7.617  0.1661489E-03  0.1751452E-02  0.1446027E-02
   274.839  0.2323697E-02  0.1560585E-01  0.2189721E-01     7.617  0.1660238E-03  0.1750961E-02  0.1457212E-02
   274.842  0.2323647E-02  0.1559603E-01  0.2189167E-01     7.617  0.1659459E-03  0.1749560E-02  0.1464617E-02
   274.846  0.2323624E-02  0.1558854E-01  0.2188901E-01     7.617  0.1659137E-03  0.1747372E-02  0.1474747E-02
   274.850  0.2323628E-02  0.1558484E-01  0.2189253E-01     7.617  0.1659286E-03  0.1744380E-02  0.1488975E-02
   274.854  0.2323662E-02  0.1558188E-01  0.2190053E-01     7.617  0.1659860E-03  0.1738882E-02  0.1502563E-02
   274.858  0.2323730E-02  0.1557859E-01  0.2190782E-01     7.617  0.1660780E-03  0.1733146E-02  0.1512582E-02
   274.861  0.2323830E-02  0.1557387E-01  0.2191597E-01     7.617  0.1662020E-03  0.1727631E-02  0.1522331E-02
   274.865  0.2323960E-02  0.1556894E-01  0.2192501E-01     7.617  0.1663547E-03  0.1723131E-02  0.1531590E-02
   274.869  0.2324116E-02  0.1556311E-01  0.2193201E-01     7.617  0.1665321E-03  0.1719169E-02  0.1542393E-02
   274.873  0.2324294E-02  0.1555707E-01  0.2194053E-01     7.617  0.1667302E-03  0.1715087E-02  0.1551884E-02
   274.876  0.2324490E-02  0.1555138E-01  0.2194665E-01     7.616  0.1669439E-03  0.1711389E-02  0.1560574E-02
   274.880  0.2324699E-02  0.1555074E-01  0.2195800E-01     7.616  0.1671669E-03  0.1710066E-02  0.1577087E-02
   274.884  0.2324916E-02  0.1555130E-01  0.2196715E-01     7.616  0.1673945E-03  0.1709202E-02  0.1593277E-02
   274.888  0.2325132E-02  0.1555273E-01  0.2197566E-01     7.616  0.1676241E-03  0.1709138E-02  0.1607563E-02
   274.892  0.2325330E-02  0.1555239E-01  0.2198017E-01     7.616  0.1678666E-03  0.1707397E-02  0.1621304E-02
   274.895  0.2325501E-02  0.1555103E-01  0.2198176E-01     7.616  0.1681186E-03  0.1706005E-02  0.1634849E-02
   274.899  0.2325629E-02  0.1555017E-01  0.2197709E-01     7.616  0.1683492E-03  0.1705610E-02  0.1645652E-02
   274.903  0.2325667E-02  0.1555054E-01  0.2196650E-01     7.616  0.1684663E-03  0.1705767E-02  0.1648377E-02
   274.907  0.2325550E-02  0.1555413E-01  0.2194831E-01     7.616  0.1683397E-03  0.1707490E-02  0.1637748E-02
   274.910  0.2325279E-02  0.1556087E-01  0.2192180E-01     7.616  0.1679730E-03  0.1710161E-02  0.1617202E-02
   274.914  0.2324860E-02  0.1556969E-01  0.2188906E-01     7.616  0.1673754E-03  0.1714605E-02  0.1588764E-02
   274.918  0.2324304E-02  0.1558117E-01  0.2185187E-01     7.616  0.1665628E-03  0.1721067E-02  0.1557701E-02
   274.922  0.2323622E-02  0.1559495E-01  0.2181244E-01     7.616  0.1655564E-03  0.1729774E-02  0.1524453E-02
   274.926  0.2322838E-02  0.1560639E-01  0.2177215E-01     7.616  0.1643955E-03  0.1735676E-02  0.1486930E-02
   274.929  0.2321987E-02  0.1561662E-01  0.2173417E-01     7.616  0.1631458E-03  0.1740491E-02  0.1452506E-02
   274.933  0.2321091E-02  0.1562694E-01  0.2170045E-01     7.616  0.1618373E-03  0.1742980E-02  0.1420767E-02
   274.937  0.2320177E-02  0.1564001E-01  0.2167671E-01     7.615  0.1604931E-03  0.1737847E-02  0.1384734E-02
   274.941  0.2319249E-02  0.1565579E-01  0.2166258E-01     7.615  0.1591447E-03  0.1730453E-02  0.1355845E-02
   274.944  0.2318317E-02  0.1568133E-01  0.2166329E-01     7.615  0.1578244E-03  0.1726598E-02  0.1344572E-02
   274.948  0.2317405E-02  0.1569982E-01  0.2166471E-01     7.615  0.1565645E-03  0.1717623E-02  0.1334745E-02
   274.952  0.2316532E-02  0.1571196E-01  0.2166797E-01     7.615  0.1553935E-03  0.1704733E-02  0.1326161E-02
   274.956  0.2315720E-02  0.1571875E-01  0.2167521E-01     7.615  0.1543394E-03  0.1691438E-02  0.1322545E-02
   274.960  0.2314988E-02  0.1572105E-01  0.2168381E-01     7.615  0.1534274E-03  0.1674578E-02  0.1321712E-02
   274.963  0.2314353E-02  0.1571612E-01  0.2169499E-01     7.615  0.1526780E-03  0.1655010E-02  0.1323841E-02
   274.967  0.2313830E-02  0.1570346E-01  0.2170786E-01     7.615  0.1521093E-03  0.1634595E-02  0.1326435E-02
   274.971  0.2313429E-02  0.1568470E-01  0.2172194E-01     7.615  0.1517341E-03  0.1615452E-02  0.1331290E-02
   274.975  0.2313157E-02  0.1566048E-01  0.2173934E-01     7.615  0.1515632E-03  0.1595583E-02  0.1338882E-02
   274.978  0.2313018E-02  0.1563948E-01  0.2176626E-01     7.615  0.1516013E-03  0.1581217E-02  0.1361491E-02
   274.982  0.2313012E-02  0.1563822E-01  0.2181865E-01     7.615  0.1518484E-03  0.1574378E-02  0.1425199E-02
   274.986  0.2313138E-02  0.1564260E-01  0.2188152E-01     7.615  0.1522995E-03  0.1570320E-02  0.1507667E-02
   274.990  0.2313394E-02  0.1564505E-01  0.2194471E-01     7.615  0.1529443E-03  0.1569149E-02  0.1598544E-02
   274.994  0.2313774E-02  0.1564468E-01  0.2201056E-01     7.615  0.1537680E-03  0.1570822E-02  0.1693481E-02
   274.997  0.2314266E-02  0.1564324E-01  0.2207537E-01     7.615  0.1547526E-03  0.1573506E-02  0.1791326E-02
   275.001  0.2314852E-02  0.1564051E-01  0.2213779E-01     7.614  0.1558751E-03  0.1577228E-02  0.1890304E-02
   275.005  0.2315516E-02  0.1563576E-01  0.2219382E-01     7.614  0.1571095E-03  0.1582648E-02  0.1988144E-02
   275.009  0.2316242E-02  0.1563091E-01  0.2224809E-01     7.614  0.1584253E-03  0.1591086E-02  0.2078993E-02
   275.012  0.2317012E-02  0.1562567E-01  0.2229722E-01     7.614  0.1597913E-03  0.1601734E-02  0.2163161E-02
   275.016  0.2317809E-02  0.1561977E-01  0.2234022E-01     7.614  0.1611736E-03  0.1613245E-02  0.2239493E-02
   275.020  0.2318610E-02  0.1561443E-01  0.2237557E-01     7.614  0.1625382E-03  0.1624852E-02  0.2303910E-02
   275.024  0.2319387E-02  0.1561001E-01  0.2240253E-01     7.614  0.1638541E-03  0.1636040E-02  0.2354870E-02
   275.028  0.2320116E-02  0.1560289E-01  0.2242080E-01     7.614  0.1650896E-03  0.1648132E-02  0.2390627E-02
   275.031  0.2320780E-02  0.1559865E-01  0.2243444E-01     7.614  0.1662131E-03  0.1657489E-02  0.2411147E-02
   275.035  0.2321362E-02  0.1559757E-01  0.2243566E-01     7.614  0.1671974E-03  0.1667619E-02  0.2420569E-02
   275.039  0.2321846E-02  0.1559803E-01  0.2242878E-01     7.614  0.1680175E-03  0.1678500E-02  0.2412574E-02
   275.043  0.2322220E-02  0.1559961E-01  0.2241213E-01     7.614  0.1686531E-03  0.1689908E-02  0.2390187E-02
   275.046  0.2322473E-02  0.1560169E-01  0.2238636E-01     7.614  0.1690876E-03  0.1700989E-02  0.2352277E-02
   275.050  0.2322604E-02  0.1560347E-01  0.2235260E-01     7.614  0.1693209E-03  0.1711502E-02  0.2304771E-02
   275.054  0.2322625E-02  0.1560525E-01  0.2231258E-01     7.614  0.1693809E-03  0.1721537E-02  0.2248147E-02
   275.058  0.2322620E-02  0.1560721E-01  0.2227730E-01     7.614  0.1694039E-03  0.1731158E-02  0.2200333E-02
   275.061  0.2322617E-02  0.1561193E-01  0.2225018E-01     7.614  0.1694244E-03  0.1735922E-02  0.2161898E-02
   275.065  0.2322616E-02  0.1561682E-01  0.2222758E-01     7.613  0.1694421E-03  0.1741050E-02  0.2130680E-02
   275.069  0.2322615E-02  0.1562070E-01  0.2220940E-01     7.613  0.1694563E-03  0.1744033E-02  0.2105975E-02
   275.073  0.2322601E-02  0.1562411E-01  0.2219268E-01     7.613  0.1694698E-03  0.1746346E-02  0.2086355E-02
   275.077  0.2322571E-02  0.1562736E-01  0.2217518E-01     7.613  0.1694840E-03  0.1747558E-02  0.2068883E-02
   275.080  0.2322518E-02  0.1563008E-01  0.2215675E-01     7.613  0.1695009E-03  0.1748016E-02  0.2053054E-02
   275.084  0.2322452E-02  0.1563338E-01  0.2213996E-01     7.613  0.1695183E-03  0.1749058E-02  0.2039306E-02
   275.088  0.2322378E-02  0.1563808E-01  0.2212558E-01     7.613  0.1695415E-03  0.1753334E-02  0.2025199E-02
   275.092  0.2322290E-02  0.1564252E-01  0.2211144E-01     7.613  0.1695738E-03  0.1758972E-02  0.2013306E-02
   275.095  0.2322181E-02  0.1564616E-01  0.2209760E-01     7.613  0.1696157E-03  0.1765696E-02  0.2003710E-02
   275.099  0.2322049E-02  0.1564971E-01  0.2208155E-01     7.613  0.1696675E-03  0.1773685E-02  0.1994916E-02
   275.103  0.2321897E-02  0.1565335E-01  0.2206596E-01     7.613  0.1697277E-03  0.1782979E-02  0.1988009E-02
   275.107  0.2321728E-02  0.1565580E-01  0.2204931E-01     7.613  0.1697952E-03  0.1791839E-02  0.1981855E-02
   275.111  0.2321545E-02  0.1565724E-01  0.2203120E-01     7.613  0.1698688E-03  0.1801329E-02  0.1976550E-02
   275.114  0.2321352E-02  0.1565852E-01  0.2201288E-01     7.613  0.1699473E-03  0.1811805E-02  0.1976357E-02
   275.118  0.2321152E-02  0.1565980E-01  0.2199738E-01     7.613  0.1700288E-03  0.1825292E-02  0.1972233E-02
   275.122  0.2320952E-02  0.1565901E-01  0.2198292E-01     7.613  0.1701119E-03  0.1837949E-02  0.1969562E-02
   275.126  0.2320752E-02  0.1565743E-01  0.2196589E-01     7.613  0.1701951E-03  0.1849742E-02  0.1966918E-02
   275.129  0.2320561E-02  0.1565630E-01  0.2195325E-01     7.612  0.1702759E-03  0.1861004E-02  0.1966527E-02
   275.133  0.2320379E-02  0.1565174E-01  0.2194164E-01     7.612  0.1703531E-03  0.1871462E-02  0.1965016E-02
   275.137  0.2320212E-02  0.1564628E-01  0.2193203E-01     7.612  0.1704246E-03  0.1881311E-02  0.1963141E-02
   275.141  0.2320064E-02  0.1564129E-01  0.2192514E-01     7.612  0.1704885E-03  0.1886593E-02  0.1962677E-02
   275.144  0.2319943E-02  0.1563781E-01  0.2192092E-01     7.612  0.1705422E-03  0.1885684E-02  0.1962378E-02
   275.148  0.2319860E-02  0.1563396E-01  0.2192086E-01     7.612  0.1705842E-03  0.1885314E-02  0.1961786E-02
   275.152  0.2319816E-02  0.1563016E-01  0.2192370E-01     7.612  0.1706161E-03  0.1883348E-02  0.1960216E-02
   275.156  0.2319813E-02  0.1562540E-01  0.2192722E-01     7.612  0.1706371E-03  0.1878923E-02  0.1959516E-02
   275.160  0.2319850E-02  0.1562033E-01  0.2193361E-01     7.612  0.1706462E-03  0.1873569E-02  0.1959233E-02
   275.163  0.2319930E-02  0.1561477E-01  0.2194181E-01     7.612  0.1706414E-03  0.1866856E-02  0.1960034E-02
   275.167  0.2320052E-02  0.1560892E-01  0.2195039E-01     7.612  0.1706222E-03  0.1857830E-02  0.1961511E-02
   275.171  0.2320215E-02  0.1560358E-01  0.2195977E-01     7.612  0.1705891E-03  0.1847237E-02  0.1964025E-02
   275.175  0.2320413E-02  0.1559704E-01  0.2197049E-01     7.612  0.1705427E-03  0.1833496E-02  0.1967509E-02
   275.178  0.2320638E-02  0.1559217E-01  0.2198105E-01     7.612  0.1704851E-03  0.1821628E-02  0.1972488E-02
   275.182  0.2320879E-02  0.1559319E-01  0.2199215E-01     7.612  0.1704170E-03  0.1807590E-02  0.1974780E-02
   275.186  0.2321129E-02  0.1559549E-01  0.2200538E-01     7.612  0.1703411E-03  0.1790013E-02  0.1974318E-02
   275.190  0.2321384E-02  0.1560042E-01  0.2201808E-01     7.612  0.1702586E-03  0.1772602E-02  0.1973651E-02
   275.193  0.2321638E-02  0.1560521E-01  0.2202939E-01     7.612  0.1701719E-03  0.1755517E-02  0.1972329E-02
   275.197  0.2321888E-02  0.1561246E-01  0.2203972E-01     7.611  0.1700815E-03  0.1739448E-02  0.1970490E-02
   275.201  0.2322139E-02  0.1561820E-01  0.2204897E-01     7.611  0.1699872E-03  0.1724465E-02  0.1969175E-02
   275.205  0.2322386E-02  0.1562293E-01  0.2205613E-01     7.611  0.1698906E-03  0.1709672E-02  0.1968204E-02
   275.209  0.2322623E-02  0.1562674E-01  0.2205956E-01     7.611  0.1697930E-03  0.1695583E-02  0.1965899E-02
   275.212  0.2322845E-02  0.1563026E-01  0.2206036E-01     7.611  0.1696967E-03  0.1682036E-02  0.1963579E-02
   275.216  0.2323049E-02  0.1563128E-01  0.2205849E-01     7.611  0.1696032E-03  0.1670157E-02  0.1960429E-02
   275.220  0.2323228E-02  0.1563447E-01  0.2205451E-01     7.611  0.1695136E-03  0.1662372E-02  0.1956991E-02
   275.224  0.2323379E-02  0.1563930E-01  0.2204853E-01     7.611  0.1694298E-03  0.1656167E-02  0.1952539E-02
   275.227  0.2323499E-02  0.1564353E-01  0.2204089E-01     7.611  0.1693528E-03  0.1651575E-02  0.1947624E-02
   275.231  0.2323586E-02  0.1564788E-01  0.2203181E-01     7.611  0.1692840E-03  0.1649116E-02  0.1944036E-02
   275.235  0.2323638E-02  0.1565359E-01  0.2202270E-01     7.611  0.1692233E-03  0.1648658E-02  0.1941335E-02
   275.239  0.2323673E-02  0.1565959E-01  0.2201466E-01     7.611  0.1691683E-03  0.1649667E-02  0.1939918E-02
   275.242  0.2323701E-02  0.1566450E-01  0.2200711E-01     7.611  0.1691162E-03  0.1651477E-02  0.1938840E-02
   275.246  0.2323723E-02  0.1566787E-01  0.2199709E-01     7.611  0.1690677E-03  0.1653395E-02  0.1937341E-02
   275.250  0.2323743E-02  0.1567008E-01  0.2198792E-01     7.611  0.1690226E-03  0.1655828E-02  0.1936390E-02
   275.254  0.2323774E-02  0.1567169E-01  0.2197956E-01     7.611  0.1689761E-03  0.1659261E-02  0.1935266E-02
   275.258  0.2323813E-02  0.1567378E-01  0.2197335E-01     7.611  0.1689312E-03  0.1663242E-02  0.1935351E-02
   275.261  0.2323844E-02  0.1567550E-01  0.2196717E-01     7.611  0.1689092E-03  0.1667941E-02  0.1937808E-02
   275.265  0.2323848E-02  0.1567639E-01  0.2195841E-01     7.611  0.1689298E-03  0.1669710E-02  0.1941971E-02
   275.269  0.2323817E-02  0.1567819E-01  0.2194666E-01     7.610  0.1690003E-03  0.1670719E-02  0.1948138E-02
   275.273  0.2323716E-02  0.1568173E-01  0.2193093E-01     7.610  0.1691306E-03  0.1672824E-02  0.1955606E-02
   275.276  0.2323540E-02  0.1568620E-01  0.2191133E-01     7.610  0.1693201E-03  0.1675668E-02  0.1964139E-02
   275.280  0.2323293E-02  0.1569369E-01  0.2188827E-01     7.610  0.1695654E-03  0.1678030E-02  0.1974363E-02
   275.284  0.2322981E-02  0.1569902E-01  0.2186388E-01     7.610  0.1698622E-03  0.1682600E-02  0.1982837E-02
   275.288  0.2322606E-02  0.1570495E-01  0.2183590E-01     7.610  0.1702049E-03  0.1687155E-02  0.1995150E-02
   275.291  0.2322178E-02  0.1571074E-01  0.2180674E-01     7.610  0.1705872E-03  0.1690615E-02  0.2006997E-02
   275.295  0.2321702E-02  0.1571649E-01  0.2177692E-01     7.610  0.1710014E-03  0.1693045E-02  0.2018724E-02
   275.299  0.2321188E-02  0.1572182E-01  0.2174729E-01     7.610  0.1714369E-03  0.1694006E-02  0.2030536E-02
   275.303  0.2320635E-02  0.1572572E-01  0.2171765E-01     7.610  0.1718687E-03  0.1692856E-02  0.2040071E-02
   275.307  0.2320055E-02  0.1572704E-01  0.2168849E-01     7.610  0.1722869E-03  0.1689295E-02  0.2047755E-02
   275.310  0.2319458E-02  0.1572805E-01  0.2166162E-01     7.610  0.1726835E-03  0.1684192E-02  0.2053891E-02
   275.314  0.2318858E-02  0.1572826E-01  0.2163642E-01     7.610  0.1730479E-03  0.1677403E-02  0.2057345E-02
   275.318  0.2318269E-02  0.1572642E-01  0.2161371E-01     7.610  0.1733679E-03  0.1666978E-02  0.2057856E-02
   275.322  0.2317707E-02  0.1572302E-01  0.2159356E-01     7.610  0.1736370E-03  0.1654391E-02  0.2055201E-02
   275.325  0.2317182E-02  0.1571688E-01  0.2157604E-01     7.610  0.1738494E-03  0.1641210E-02  0.2049698E-02
   275.329  0.2316699E-02  0.1570748E-01  0.2156172E-01     7.610  0.1740013E-03  0.1627465E-02  0.2043621E-02
   275.333  0.2316257E-02  0.1569673E-01  0.2154940E-01     7.610  0.1740896E-03  0.1610211E-02  0.2034605E-02
   275.337  0.2315842E-02  0.1568320E-01  0.2153631E-01     7.610  0.1741134E-03  0.1594289E-02  0.2021422E-02
   275.340  0.2315463E-02  0.1566738E-01  0.2152325E-01     7.609  0.1740725E-03  0.1577155E-02  0.2005317E-02
   275.344  0.2315128E-02  0.1564929E-01  0.2151164E-01     7.609  0.1739682E-03  0.1559145E-02  0.1989042E-02
   275.348  0.2314846E-02  0.1564244E-01  0.2151297E-01     7.609  0.1738037E-03  0.1555624E-02  0.1967252E-02
   275.352  0.2314623E-02  0.1564042E-01  0.2152246E-01     7.609  0.1735828E-03  0.1556655E-02  0.1946217E-02
   275.355  0.2314466E-02  0.1563676E-01  0.2153549E-01     7.609  0.1733120E-03  0.1559685E-02  0.1926511E-02
   275.359  0.2314379E-02  0.1563432E-01  0.2155263E-01     7.609  0.1729977E-03  0.1561872E-02  0.1909708E-02
   275.363  0.2314367E-02  0.1563194E-01  0.2157289E-01     7.609  0.1726475E-03  0.1564286E-02  0.1894869E-02
   275.367  0.2314431E-02  0.1563501E-01  0.2160035E-01     7.609  0.1722689E-03  0.1562072E-02  0.1877090E-02
   275.371  0.2314556E-02  0.1563969E-01  0.2163018E-01     7.609  0.1718764E-03  0.1560071E-02  0.1864122E-02
   275.374  0.2314726E-02  0.1564544E-01  0.2166169E-01     7.609  0.1714811E-03  0.1558949E-02  0.1851664E-02
   275.378  0.2314928E-02  0.1565348E-01  0.2169340E-01     7.609  0.1710930E-03  0.1559935E-02  0.1841058E-02
   275.382  0.2315161E-02  0.1566006E-01  0.2172166E-01     7.609  0.1707182E-03  0.1560717E-02  0.1835821E-02
   275.386  0.2315420E-02  0.1566716E-01  0.2174715E-01     7.609  0.1703645E-03  0.1564013E-02  0.1831098E-02
   275.389  0.2315703E-02  0.1567578E-01  0.2177270E-01     7.609  0.1700375E-03  0.1566594E-02  0.1835288E-02
   275.393  0.2315996E-02  0.1568756E-01  0.2179882E-01     7.609  0.1697430E-03  0.1565790E-02  0.1839058E-02
   275.397  0.2316284E-02  0.1569997E-01  0.2182107E-01     7.609  0.1694885E-03  0.1565264E-02  0.1845459E-02
   275.401  0.2316560E-02  0.1571071E-01  0.2183971E-01     7.609  0.1692786E-03  0.1565098E-02  0.1853557E-02
   275.404  0.2316819E-02  0.1572000E-01  0.2185293E-01     7.609  0.1691162E-03  0.1565626E-02  0.1861913E-02
   275.408  0.2317056E-02  0.1572720E-01  0.2186105E-01     7.609  0.1690027E-03  0.1566048E-02  0.1871655E-02
   275.412  0.2317267E-02  0.1573278E-01  0.2186651E-01     7.609  0.1689380E-03  0.1567102E-02  0.1883226E-02
   275.416  0.2317447E-02  0.1573642E-01  0.2186484E-01     7.608  0.1689222E-03  0.1569286E-02  0.1897787E-02
   275.420  0.2317595E-02  0.1573780E-01  0.2185830E-01     7.608  0.1689537E-03  0.1571463E-02  0.1910905E-02
   275.423  0.2317704E-02  0.1573766E-01  0.2184648E-01     7.608  0.1690319E-03  0.1574254E-02  0.1924491E-02
   275.427  0.2317780E-02  0.1573587E-01  0.2183233E-01     7.608  0.1691453E-03  0.1575847E-02  0.1937909E-02
   275.431  0.2317832E-02  0.1573184E-01  0.2181476E-01     7.608  0.1692785E-03  0.1578130E-02  0.1948823E-02
   275.435  0.2317885E-02  0.1572972E-01  0.2179942E-01     7.608  0.1694060E-03  0.1578822E-02  0.1957166E-02
   275.438  0.2317964E-02  0.1572482E-01  0.2178889E-01     7.608  0.1695152E-03  0.1577620E-02  0.1964448E-02
   275.442  0.2318065E-02  0.1572127E-01  0.2178503E-01     7.608  0.1696046E-03  0.1581395E-02  0.1971607E-02
   275.446  0.2318182E-02  0.1571701E-01  0.2178064E-01     7.608  0.1696761E-03  0.1585037E-02  0.1973523E-02
   275.450  0.2318303E-02  0.1571143E-01  0.2177697E-01     7.608  0.1697370E-03  0.1587458E-02  0.1975801E-02
   275.453  0.2318428E-02  0.1570337E-01  0.2177195E-01     7.608  0.1697946E-03  0.1590630E-02  0.1977289E-02
   275.457  0.2318559E-02  0.1569731E-01  0.2176808E-01     7.608  0.1698617E-03  0.1589619E-02  0.1979320E-02
   275.461  0.2318691E-02  0.1569554E-01  0.2176640E-01     7.608  0.1699377E-03  0.1583553E-02  0.1982802E-02
   275.465  0.2318818E-02  0.1569202E-01  0.2176603E-01     7.608  0.1700234E-03  0.1580097E-02  0.1987571E-02
   275.468  0.2318942E-02  0.1569330E-01  0.2177025E-01     7.608  0.1701159E-03  0.1584593E-02  0.1994833E-02
   275.472  0.2319067E-02  0.1569358E-01  0.2177345E-01     7.608  0.1702129E-03  0.1589558E-02  0.2002364E-02
   275.476  0.2319195E-02  0.1569439E-01  0.2177594E-01     7.608  0.1703115E-03  0.1595666E-02  0.2010501E-02
   275.480  0.2319349E-02  0.1569310E-01  0.2177963E-01     7.608  0.1704065E-03  0.1600985E-02  0.2018647E-02
   275.484  0.2319525E-02  0.1569137E-01  0.2178463E-01     7.608  0.1704968E-03  0.1606199E-02  0.2027219E-02
   275.487  0.2319717E-02  0.1568994E-01  0.2178980E-01     7.608  0.1705802E-03  0.1611442E-02  0.2035026E-02
   275.491  0.2319919E-02  0.1568815E-01  0.2179563E-01     7.607  0.1706555E-03  0.1616548E-02  0.2042554E-02
   275.495  0.2320126E-02  0.1568564E-01  0.2180110E-01     7.607  0.1707211E-03  0.1621785E-02  0.2050892E-02
   275.499  0.2320331E-02  0.1568300E-01  0.2180577E-01     7.607  0.1707758E-03  0.1626143E-02  0.2058544E-02
   275.502  0.2320528E-02  0.1568056E-01  0.2180815E-01     7.607  0.1708176E-03  0.1630515E-02  0.2065077E-02
   275.506  0.2320711E-02  0.1567819E-01  0.2180916E-01     7.607  0.1708453E-03  0.1635517E-02  0.2069315E-02
   275.510  0.2320875E-02  0.1567809E-01  0.2181082E-01     7.607  0.1708582E-03  0.1637342E-02  0.2073465E-02
   275.514  0.2321016E-02  0.1567785E-01  0.2180847E-01     7.607  0.1708553E-03  0.1639032E-02  0.2075582E-02
   275.517  0.2321134E-02  0.1567698E-01  0.2180468E-01     7.607  0.1708358E-03  0.1641050E-02  0.2077542E-02
   275.521  0.2321242E-02  0.1567414E-01  0.2179755E-01     7.607  0.1707987E-03  0.1644797E-02  0.2078601E-02
   275.525  0.2321337E-02  0.1567025E-01  0.2178697E-01     7.607  0.1707445E-03  0.1649650E-02  0.2078383E-02
   275.529  0.2321417E-02  0.1566579E-01  0.2177531E-01     7.607  0.1706741E-03  0.1657493E-02  0.2078063E-02
   275.532  0.2321483E-02  0.1566318E-01  0.2176462E-01     7.607  0.1705875E-03  0.1660621E-02  0.2074726E-02
   275.536  0.2321559E-02  0.1566300E-01  0.2175929E-01     7.607  0.1704806E-03  0.1659796E-02  0.2066157E-02
   275.540  0.2321655E-02  0.1566382E-01  0.2176098E-01     7.607  0.1703546E-03  0.1656982E-02  0.2055442E-02
   275.544  0.2321766E-02  0.1566550E-01  0.2176245E-01     7.607  0.1702119E-03  0.1652843E-02  0.2046527E-02
   275.548  0.2321890E-02  0.1566709E-01  0.2176422E-01     7.607  0.1700554E-03  0.1648718E-02  0.2037031E-02
   275.551  0.2322026E-02  0.1566853E-01  0.2176895E-01     7.607  0.1698879E-03  0.1645262E-02  0.2028803E-02
   275.555  0.2322169E-02  0.1566969E-01  0.2177250E-01     7.607  0.1697131E-03  0.1642319E-02  0.2021649E-02
   275.559  0.2322317E-02  0.1567073E-01  0.2177626E-01     7.607  0.1695339E-03  0.1639320E-02  0.2015219E-02
   275.563  0.2322467E-02  0.1567139E-01  0.2178071E-01     7.607  0.1693537E-03  0.1635877E-02  0.2011191E-02
   275.566  0.2322617E-02  0.1567330E-01  0.2178461E-01     7.607  0.1691741E-03  0.1631514E-02  0.2007870E-02
   275.570  0.2322762E-02  0.1567420E-01  0.2178805E-01     7.606  0.1689944E-03  0.1629222E-02  0.2004658E-02
   275.574  0.2322893E-02  0.1567487E-01  0.2178948E-01     7.606  0.1688059E-03  0.1626979E-02  0.2001433E-02
   275.578  0.2323008E-02  0.1567581E-01  0.2178975E-01     7.606  0.1686131E-03  0.1624754E-02  0.1997964E-02
   275.581  0.2323103E-02  0.1567745E-01  0.2178720E-01     7.606  0.1684195E-03  0.1622437E-02  0.1990670E-02
   275.585  0.2323178E-02  0.1567913E-01  0.2178469E-01     7.606  0.1682293E-03  0.1619513E-02  0.1988966E-02
   275.589  0.2323229E-02  0.1568002E-01  0.2178093E-01     7.606  0.1680461E-03  0.1616778E-02  0.1987899E-02
   275.593  0.2323257E-02  0.1568175E-01  0.2177649E-01     7.606  0.1678739E-03  0.1614395E-02  0.1985096E-02
   275.596  0.2323266E-02  0.1568409E-01  0.2177007E-01     7.606  0.1677084E-03  0.1612351E-02  0.1984263E-02
   275.600  0.2323259E-02  0.1568700E-01  0.2176449E-01     7.606  0.1675506E-03  0.1609079E-02  0.1983079E-02
   275.604  0.2323234E-02  0.1568934E-01  0.2175783E-01     7.606  0.1674042E-03  0.1607097E-02  0.1981351E-02
   275.608  0.2323194E-02  0.1569078E-01  0.2175172E-01     7.606  0.1672722E-03  0.1604821E-02  0.1979718E-02
   275.612  0.2323139E-02  0.1569171E-01  0.2174721E-01     7.606  0.1671564E-03  0.1603271E-02  0.1979091E-02
   275.615  0.2323081E-02  0.1569231E-01  0.2174107E-01     7.606  0.1670492E-03  0.1601928E-02  0.1978192E-02
   275.619  0.2323016E-02  0.1569079E-01  0.2173490E-01     7.606  0.1669578E-03  0.1600631E-02  0.1978376E-02
   275.623  0.2322944E-02  0.1568934E-01  0.2172808E-01     7.606  0.1668878E-03  0.1600251E-02  0.1979775E-02
   275.627  0.2322819E-02  0.1568705E-01  0.2171531E-01     7.606  0.1668726E-03  0.1599603E-02  0.1982415E-02
   275.630  0.2322621E-02  0.1568578E-01  0.2169741E-01     7.606  0.1669244E-03  0.1599156E-02  0.1984999E-02
   275.634  0.2322350E-02  0.1568656E-01  0.2167207E-01     7.606  0.1670430E-03  0.1600845E-02  0.1987445E-02
   275.638  0.2322003E-02  0.1568422E-01  0.2164116E-01     7.606  0.1672280E-03  0.1601201E-02  0.1992919E-02
   275.642  0.2321590E-02  0.1568257E-01  0.2160611E-01     7.606  0.1674776E-03  0.1602525E-02  0.2000901E-02
   275.645  0.2321116E-02  0.1568998E-01  0.2157652E-01     7.606  0.1677863E-03  0.1612004E-02  0.2018106E-02
   275.649  0.2320593E-02  0.1569682E-01  0.2154573E-01     7.605  0.1681494E-03  0.1621661E-02  0.2037914E-02
   275.653  0.2320029E-02  0.1570266E-01  0.2151428E-01     7.605  0.1685598E-03  0.1631542E-02  0.2059584E-02
   275.657  0.2319436E-02  0.1571050E-01  0.2148482E-01     7.605  0.1690096E-03  0.1645234E-02  0.2081756E-02
   275.660  0.2318826E-02  0.1571729E-01  0.2145621E-01     7.605  0.1694907E-03  0.1658564E-02  0.2104119E-02
   275.664  0.2318187E-02  0.1572238E-01  0.2142661E-01     7.605  0.1700234E-03  0.1670431E-02  0.2129430E-02
   275.668  0.2317522E-02  0.1572711E-01  0.2139554E-01     7.605  0.1706081E-03  0.1681335E-02  0.2157469E-02
   275.672  0.2316844E-02  0.1572883E-01  0.2136421E-01     7.605  0.1712331E-03  0.1689265E-02  0.2186974E-02
   275.675  0.2316167E-02  0.1572896E-01  0.2133344E-01     7.605  0.1718853E-03  0.1694781E-02  0.2217660E-02
   275.679  0.2315504E-02  0.1572564E-01  0.2130413E-01     7.605  0.1725503E-03  0.1696667E-02  0.2247315E-02
   275.683  0.2314867E-02  0.1572499E-01  0.2127717E-01     7.605  0.1732144E-03  0.1696820E-02  0.2275958E-02
   275.687  0.2314270E-02  0.1571826E-01  0.2125228E-01     7.605  0.1738633E-03  0.1692348E-02  0.2304220E-02
   275.691  0.2313689E-02  0.1571816E-01  0.2123678E-01     7.605  0.1744831E-03  0.1699467E-02  0.2325530E-02
   275.694  0.2313127E-02  0.1572659E-01  0.2123080E-01     7.605  0.1750621E-03  0.1717824E-02  0.2339817E-02
   275.698  0.2312595E-02  0.1573300E-01  0.2122457E-01     7.605  0.1755865E-03  0.1734469E-02  0.2349151E-02
   275.702  0.2312104E-02  0.1573742E-01  0.2122030E-01     7.605  0.1760458E-03  0.1747710E-02  0.2352169E-02
   275.706  0.2311663E-02  0.1574132E-01  0.2121863E-01     7.605  0.1764307E-03  0.1756893E-02  0.2351240E-02
   275.709  0.2311283E-02  0.1574367E-01  0.2121926E-01     7.605  0.1767336E-03  0.1762020E-02  0.2347773E-02
   275.713  0.2310974E-02  0.1574411E-01  0.2122298E-01     7.605  0.1769489E-03  0.1765175E-02  0.2340402E-02
   275.717  0.2310741E-02  0.1574324E-01  0.2122940E-01     7.605  0.1770731E-03  0.1764834E-02  0.2329997E-02
   275.721  0.2310591E-02  0.1574128E-01  0.2123966E-01     7.605  0.1771045E-03  0.1763714E-02  0.2318181E-02
   275.724  0.2310533E-02  0.1573856E-01  0.2125475E-01     7.605  0.1770508E-03  0.1760219E-02  0.2304908E-02
   275.728  0.2310573E-02  0.1573471E-01  0.2127317E-01     7.605  0.1769212E-03  0.1755320E-02  0.2291028E-02
   275.732  0.2310711E-02  0.1573110E-01  0.2129521E-01     7.604  0.1767194E-03  0.1749109E-02  0.2276585E-02
   275.736  0.2310934E-02  0.1572749E-01  0.2132032E-01     7.604  0.1764239E-03  0.1742130E-02  0.2258565E-02
   275.739  0.2311179E-02  0.1572559E-01  0.2134635E-01     7.604  0.1759281E-03  0.1734656E-02  0.2235549E-02
   275.743  0.2311436E-02  0.1572566E-01  0.2136962E-01     7.604  0.1752290E-03  0.1726741E-02  0.2206798E-02
   275.747  0.2311703E-02  0.1572727E-01  0.2139334E-01     7.604  0.1743420E-03  0.1719511E-02  0.2174622E-02
   275.751  0.2311975E-02  0.1573485E-01  0.2142061E-01     7.604  0.1732851E-03  0.1712122E-02  0.2146384E-02
   275.755  0.2312248E-02  0.1575209E-01  0.2145366E-01     7.604  0.1720807E-03  0.1706034E-02  0.2131554E-02
   275.758  0.2312518E-02  0.1577097E-01  0.2148626E-01     7.604  0.1707544E-03  0.1703101E-02  0.2116504E-02
   275.762  0.2312779E-02  0.1578798E-01  0.2151842E-01     7.604  0.1693360E-03  0.1701735E-02  0.2106018E-02
   275.766  0.2313028E-02  0.1580418E-01  0.2154434E-01     7.604  0.1678571E-03  0.1703247E-02  0.2093537E-02
   275.770  0.2313260E-02  0.1581807E-01  0.2156660E-01     7.604  0.1663501E-03  0.1706402E-02  0.2083392E-02
   275.773  0.2313472E-02  0.1582931E-01  0.2158394E-01     7.604  0.1648482E-03  0.1710498E-02  0.2076540E-02
   275.777  0.2313655E-02  0.1583849E-01  0.2159652E-01     7.604  0.1633866E-03  0.1714592E-02  0.2070132E-02
   275.781  0.2313788E-02  0.1584449E-01  0.2160356E-01     7.604  0.1620030E-03  0.1719501E-02  0.2066298E-02
   275.785  0.2313868E-02  0.1584808E-01  0.2160581E-01     7.604  0.1607264E-03  0.1727490E-02  0.2065014E-02
   275.788  0.2313901E-02  0.1584807E-01  0.2160236E-01     7.604  0.1595781E-03  0.1737069E-02  0.2066390E-02
   275.792  0.2313925E-02  0.1584220E-01  0.2159537E-01     7.604  0.1585694E-03  0.1747498E-02  0.2067631E-02
   275.796  0.2313968E-02  0.1583327E-01  0.2159116E-01     7.604  0.1576957E-03  0.1758487E-02  0.2072163E-02
   275.800  0.2314039E-02  0.1581281E-01  0.2158433E-01     7.604  0.1569718E-03  0.1765047E-02  0.2079298E-02
   275.803  0.2314138E-02  0.1579000E-01  0.2157741E-01     7.604  0.1564141E-03  0.1777811E-02  0.2087558E-02
   275.807  0.2314261E-02  0.1576268E-01  0.2156900E-01     7.604  0.1560341E-03  0.1793336E-02  0.2096733E-02
   275.811  0.2314402E-02  0.1573532E-01  0.2156262E-01     7.604  0.1558391E-03  0.1807986E-02  0.2114674E-02
   275.815  0.2314556E-02  0.1572447E-01  0.2157414E-01     7.604  0.1558338E-03  0.1816984E-02  0.2171773E-02
   275.818  0.2314720E-02  0.1571208E-01  0.2158615E-01     7.604  0.1560164E-03  0.1824216E-02  0.2236616E-02
   275.822  0.2314888E-02  0.1569527E-01  0.2159518E-01     7.603  0.1563821E-03  0.1830348E-02  0.2302243E-02
   275.826  0.2315056E-02  0.1569591E-01  0.2161867E-01     7.603  0.1569214E-03  0.1827197E-02  0.2400126E-02
   275.830  0.2315223E-02  0.1569531E-01  0.2163988E-01     7.603  0.1576145E-03  0.1822139E-02  0.2500590E-02
   275.834  0.2315439E-02  0.1569357E-01  0.2166484E-01     7.603  0.1584117E-03  0.1815459E-02  0.2598142E-02
   275.837  0.2315716E-02  0.1569014E-01  0.2169281E-01     7.603  0.1592910E-03  0.1807102E-02  0.2691930E-02
   275.841  0.2316034E-02  0.1568526E-01  0.2172156E-01     7.603  0.1602457E-03  0.1797015E-02  0.2781124E-02
   275.845  0.2316382E-02  0.1567907E-01  0.2174827E-01     7.603  0.1612574E-03  0.1784938E-02  0.2864040E-02
   275.849  0.2316751E-02  0.1567177E-01  0.2177472E-01     7.603  0.1623023E-03  0.1771114E-02  0.2938820E-02
   275.852  0.2317132E-02  0.1566332E-01  0.2179662E-01     7.603  0.1633556E-03  0.1756110E-02  0.3005279E-02
   275.856  0.2317515E-02  0.1565452E-01  0.2181399E-01     7.603  0.1643919E-03  0.1739714E-02  0.3061766E-02
   275.860  0.2317890E-02  0.1564506E-01  0.2182857E-01     7.603  0.1653873E-03  0.1721820E-02  0.3106508E-02
   275.864  0.2318249E-02  0.1563483E-01  0.2183827E-01     7.603  0.1663177E-03  0.1703267E-02  0.3142655E-02
   275.867  0.2318581E-02  0.1562374E-01  0.2184264E-01     7.603  0.1671620E-03  0.1684146E-02  0.3166163E-02
   275.871  0.2318880E-02  0.1561200E-01  0.2184182E-01     7.603  0.1679000E-03  0.1664576E-02  0.3176563E-02
   275.875  0.2319136E-02  0.1560893E-01  0.2184465E-01     7.603  0.1685141E-03  0.1660164E-02  0.3176528E-02
   275.879  0.2319344E-02  0.1561148E-01  0.2184854E-01     7.603  0.1689912E-03  0.1658681E-02  0.3166002E-02
   275.882  0.2319499E-02  0.1561401E-01  0.2184569E-01     7.603  0.1693194E-03  0.1657580E-02  0.3141509E-02
   275.886  0.2319591E-02  0.1561669E-01  0.2183910E-01     7.603  0.1694943E-03  0.1657087E-02  0.3108014E-02
   275.890  0.2319634E-02  0.1561716E-01  0.2183098E-01     7.603  0.1695490E-03  0.1655711E-02  0.3070908E-02
   275.894  0.2319683E-02  0.1561961E-01  0.2182503E-01     7.603  0.1695956E-03  0.1658810E-02  0.3041467E-02
   275.897  0.2319739E-02  0.1562206E-01  0.2182084E-01     7.603  0.1696342E-03  0.1663544E-02  0.3018872E-02
   275.901  0.2319799E-02  0.1562543E-01  0.2181973E-01     7.603  0.1696642E-03  0.1668761E-02  0.3002260E-02
   275.905  0.2319862E-02  0.1562744E-01  0.2182036E-01     7.603  0.1696842E-03  0.1675469E-02  0.2991077E-02
   275.909  0.2319926E-02  0.1562878E-01  0.2182077E-01     7.603  0.1696940E-03  0.1683287E-02  0.2981444E-02
   275.913  0.2319989E-02  0.1562909E-01  0.2182269E-01     7.602  0.1696930E-03  0.1690908E-02  0.2975301E-02
   275.916  0.2320050E-02  0.1562862E-01  0.2182296E-01     7.602  0.1696808E-03  0.1698446E-02  0.2970912E-02
   275.920  0.2320106E-02  0.1562901E-01  0.2182398E-01     7.602  0.1696573E-03  0.1704307E-02  0.2965982E-02
   275.924  0.2320154E-02  0.1562947E-01  0.2182444E-01     7.602  0.1696231E-03  0.1708055E-02  0.2963554E-02
   275.928  0.2320195E-02  0.1562926E-01  0.2182458E-01     7.602  0.1695778E-03  0.1711517E-02  0.2954551E-02
   275.931  0.2320228E-02  0.1562900E-01  0.2182186E-01     7.602  0.1695209E-03  0.1714211E-02  0.2945821E-02
   275.935  0.2320252E-02  0.1562851E-01  0.2181945E-01     7.602  0.1694534E-03  0.1715792E-02  0.2936640E-02
   275.939  0.2320266E-02  0.1562762E-01  0.2181633E-01     7.602  0.1693764E-03  0.1717275E-02  0.2926853E-02
   275.943  0.2320281E-02  0.1562703E-01  0.2181323E-01     7.602  0.1692884E-03  0.1718153E-02  0.2917439E-02
   275.946  0.2320309E-02  0.1562564E-01  0.2181164E-01     7.602  0.1691854E-03  0.1718444E-02  0.2908760E-02
   275.950  0.2320350E-02  0.1562350E-01  0.2181100E-01     7.602  0.1690694E-03  0.1718310E-02  0.2901115E-02
   275.954  0.2320386E-02  0.1562180E-01  0.2180994E-01     7.602  0.1689447E-03  0.1717630E-02  0.2896300E-02
   275.958  0.2320412E-02  0.1561932E-01  0.2180751E-01     7.602  0.1688134E-03  0.1716003E-02  0.2891748E-02
   275.961  0.2320428E-02  0.1561676E-01  0.2180495E-01     7.602  0.1686783E-03  0.1713955E-02  0.2889203E-02
   275.965  0.2320433E-02  0.1561387E-01  0.2180102E-01     7.602  0.1685411E-03  0.1711027E-02  0.2888385E-02
   275.969  0.2320427E-02  0.1560988E-01  0.2179540E-01     7.602  0.1684044E-03  0.1705019E-02  0.2886886E-02
   275.973  0.2320412E-02  0.1560762E-01  0.2179064E-01     7.602  0.1682710E-03  0.1700106E-02  0.2887344E-02
   275.976  0.2320387E-02  0.1560479E-01  0.2178545E-01     7.602  0.1681426E-03  0.1694018E-02  0.2888089E-02
   275.980  0.2320355E-02  0.1560372E-01  0.2177913E-01     7.602  0.1680228E-03  0.1688833E-02  0.2889361E-02
   275.984  0.2320311E-02  0.1560756E-01  0.2177715E-01     7.602  0.1679179E-03  0.1679744E-02  0.2891369E-02
   275.988  0.2320256E-02  0.1561021E-01  0.2177392E-01     7.602  0.1678350E-03  0.1669668E-02  0.2894396E-02
   275.992  0.2320189E-02  0.1561193E-01  0.2176936E-01     7.602  0.1677744E-03  0.1659645E-02  0.2899252E-02
   275.995  0.2320113E-02  0.1561278E-01  0.2176440E-01     7.602  0.1677377E-03  0.1650389E-02  0.2905070E-02
   275.999  0.2320031E-02  0.1561295E-01  0.2175898E-01     7.602  0.1677244E-03  0.1640953E-02  0.2912245E-02
   276.003  0.2319944E-02  0.1561204E-01  0.2175298E-01     7.602  0.1677349E-03  0.1632051E-02  0.2920301E-02
   276.007  0.2319856E-02  0.1561137E-01  0.2174741E-01     7.601  0.1677665E-03  0.1623805E-02  0.2926294E-02
   276.010  0.2319782E-02  0.1561095E-01  0.2174310E-01     7.601  0.1678036E-03  0.1615415E-02  0.2929450E-02
   276.014  0.2319724E-02  0.1560956E-01  0.2174044E-01     7.601  0.1678431E-03  0.1607293E-02  0.2932010E-02
   276.018  0.2319683E-02  0.1560754E-01  0.2173777E-01     7.601  0.1678837E-03  0.1600438E-02  0.2932825E-02
   276.022  0.2319660E-02  0.1560496E-01  0.2173643E-01     7.601  0.1679253E-03  0.1595031E-02  0.2934504E-02
   276.025  0.2319656E-02  0.1560117E-01  0.2173548E-01     7.601  0.1679659E-03  0.1590043E-02  0.2935633E-02
   276.029  0.2319669E-02  0.1559756E-01  0.2173562E-01     7.601  0.1680054E-03  0.1587960E-02  0.2936478E-02
   276.033  0.2319699E-02  0.1559244E-01  0.2173653E-01     7.601  0.1680422E-03  0.1587650E-02  0.2934364E-02
   276.037  0.2319744E-02  0.1558714E-01  0.2173531E-01     7.601  0.1680767E-03  0.1588408E-02  0.2932664E-02
   276.040  0.2319803E-02  0.1558105E-01  0.2173406E-01     7.601  0.1681076E-03  0.1589433E-02  0.2932159E-02
   276.044  0.2319872E-02  0.1557464E-01  0.2173148E-01     7.601  0.1681344E-03  0.1592228E-02  0.2930475E-02
   276.048  0.2319952E-02  0.1556811E-01  0.2172875E-01     7.601  0.1681557E-03  0.1595930E-02  0.2929323E-02
   276.052  0.2320046E-02  0.1556185E-01  0.2172641E-01     7.601  0.1681704E-03  0.1599376E-02  0.2928492E-02
   276.055  0.2320150E-02  0.1555762E-01  0.2172657E-01     7.601  0.1681770E-03  0.1600808E-02  0.2925109E-02
   276.059  0.2320261E-02  0.1555288E-01  0.2172638E-01     7.601  0.1681755E-03  0.1603759E-02  0.2923852E-02
   276.063  0.2320377E-02  0.1554780E-01  0.2172558E-01     7.601  0.1681666E-03  0.1608032E-02  0.2923478E-02
   276.067  0.2320494E-02  0.1554236E-01  0.2172415E-01     7.601  0.1681489E-03  0.1612820E-02  0.2923838E-02
   276.070  0.2320608E-02  0.1553655E-01  0.2172192E-01     7.601  0.1681240E-03  0.1617483E-02  0.2925211E-02
   276.074  0.2320716E-02  0.1553052E-01  0.2171837E-01     7.601  0.1680908E-03  0.1622902E-02  0.2927627E-02
   276.078  0.2320810E-02  0.1552546E-01  0.2171420E-01     7.601  0.1680516E-03  0.1627311E-02  0.2929441E-02
   276.082  0.2320848E-02  0.1552158E-01  0.2170678E-01     7.601  0.1680098E-03  0.1630026E-02  0.2931034E-02
   276.086  0.2320817E-02  0.1551771E-01  0.2169483E-01     7.601  0.1679670E-03  0.1632063E-02  0.2933681E-02
   276.089  0.2320721E-02  0.1551366E-01  0.2167831E-01     7.601  0.1679249E-03  0.1634693E-02  0.2941175E-02
   276.093  0.2320560E-02  0.1551029E-01  0.2166045E-01     7.601  0.1678841E-03  0.1636908E-02  0.2947968E-02
   276.097  0.2320357E-02  0.1550538E-01  0.2163974E-01     7.601  0.1678446E-03  0.1640700E-02  0.2957154E-02
   276.101  0.2320122E-02  0.1549966E-01  0.2161959E-01     7.601  0.1678065E-03  0.1645168E-02  0.2967672E-02
   276.104  0.2319862E-02  0.1549280E-01  0.2159854E-01     7.601  0.1677720E-03  0.1649622E-02  0.2976961E-02
   276.108  0.2319584E-02  0.1548515E-01  0.2157810E-01     7.600  0.1677408E-03  0.1655037E-02  0.2987758E-02
   276.112  0.2319294E-02  0.1547578E-01  0.2155914E-01     7.600  0.1677161E-03  0.1661719E-02  0.3000146E-02
   276.116  0.2318992E-02  0.1546536E-01  0.2153990E-01     7.600  0.1677094E-03  0.1669434E-02  0.3012175E-02
   276.119  0.2318684E-02  0.1545366E-01  0.2152162E-01     7.600  0.1677205E-03  0.1678534E-02  0.3026465E-02
   276.123  0.2318377E-02  0.1545094E-01  0.2151373E-01     7.600  0.1677513E-03  0.1679855E-02  0.3033440E-02
   276.127  0.2318076E-02  0.1545080E-01  0.2151144E-01     7.600  0.1678036E-03  0.1678556E-02  0.3038236E-02
   276.131  0.2317789E-02  0.1545131E-01  0.2151268E-01     7.600  0.1678751E-03  0.1676122E-02  0.3043146E-02
   276.134  0.2317523E-02  0.1545312E-01  0.2151726E-01     7.600  0.1679630E-03  0.1673274E-02  0.3043230E-02
   276.138  0.2317284E-02  0.1545504E-01  0.2152296E-01     7.600  0.1680642E-03  0.1669475E-02  0.3041751E-02
   276.142  0.2317078E-02  0.1545964E-01  0.2153375E-01     7.600  0.1681759E-03  0.1663457E-02  0.3038606E-02
   276.146  0.2316910E-02  0.1546605E-01  0.2154922E-01     7.600  0.1682954E-03  0.1655124E-02  0.3032328E-02
   276.149  0.2316778E-02  0.1547306E-01  0.2156788E-01     7.600  0.1684211E-03  0.1647810E-02  0.3024742E-02
   276.153  0.2316681E-02  0.1548255E-01  0.2159065E-01     7.600  0.1685462E-03  0.1641110E-02  0.3016470E-02
   276.157  0.2316624E-02  0.1549075E-01  0.2161591E-01     7.600  0.1686669E-03  0.1638267E-02  0.3007705E-02
   276.161  0.2316598E-02  0.1549736E-01  0.2164139E-01     7.600  0.1687683E-03  0.1635389E-02  0.2998398E-02
   276.164  0.2316557E-02  0.1550829E-01  0.2166457E-01     7.600  0.1687598E-03  0.1635870E-02  0.2983633E-02
   276.168  0.2316485E-02  0.1552127E-01  0.2168646E-01     7.600  0.1686262E-03  0.1638708E-02  0.2965999E-02
   276.172  0.2316381E-02  0.1553494E-01  0.2170868E-01     7.600  0.1683729E-03  0.1644043E-02  0.2946703E-02
   276.176  0.2316248E-02  0.1554918E-01  0.2172503E-01     7.600  0.1680078E-03  0.1650921E-02  0.2923612E-02
   276.180  0.2316086E-02  0.1556305E-01  0.2174002E-01     7.600  0.1675411E-03  0.1659123E-02  0.2899395E-02
   276.183  0.2315896E-02  0.1557595E-01  0.2175275E-01     7.600  0.1669849E-03  0.1668516E-02  0.2875833E-02
   276.187  0.2315681E-02  0.1558762E-01  0.2176164E-01     7.600  0.1663537E-03  0.1677896E-02  0.2851356E-02
   276.191  0.2315439E-02  0.1559718E-01  0.2177012E-01     7.600  0.1656524E-03  0.1688033E-02  0.2828982E-02
   276.195  0.2315157E-02  0.1560560E-01  0.2177473E-01     7.600  0.1648667E-03  0.1697556E-02  0.2805281E-02
   276.198  0.2314841E-02  0.1561199E-01  0.2177545E-01     7.600  0.1640136E-03  0.1706749E-02  0.2780634E-02
   276.202  0.2314492E-02  0.1561570E-01  0.2177337E-01     7.600  0.1631063E-03  0.1716089E-02  0.2758475E-02
   276.206  0.2314105E-02  0.1561595E-01  0.2176868E-01     7.600  0.1621414E-03  0.1724839E-02  0.2736367E-02
   276.210  0.2313687E-02  0.1561357E-01  0.2176132E-01     7.599  0.1611369E-03  0.1732633E-02  0.2713115E-02
   276.213  0.2313243E-02  0.1560695E-01  0.2175007E-01     7.599  0.1601151E-03  0.1739889E-02  0.2695175E-02
   276.217  0.2312768E-02  0.1559682E-01  0.2173448E-01     7.599  0.1590997E-03  0.1746419E-02  0.2677615E-02
   276.221  0.2312272E-02  0.1558301E-01  0.2171531E-01     7.599  0.1581130E-03  0.1750555E-02  0.2662138E-02
   276.225  0.2311807E-02  0.1556335E-01  0.2169790E-01     7.599  0.1571745E-03  0.1756188E-02  0.2651454E-02
   276.228  0.2311396E-02  0.1554389E-01  0.2168445E-01     7.599  0.1563053E-03  0.1761757E-02  0.2644872E-02
   276.232  0.2311048E-02  0.1551712E-01  0.2167389E-01     7.599  0.1555249E-03  0.1767639E-02  0.2642075E-02
   276.236  0.2310772E-02  0.1549790E-01  0.2167861E-01     7.599  0.1548511E-03  0.1767662E-02  0.2659109E-02
   276.240  0.2310574E-02  0.1548729E-01  0.2169963E-01     7.599  0.1542992E-03  0.1761135E-02  0.2700824E-02
   276.243  0.2310460E-02  0.1547573E-01  0.2172536E-01     7.599  0.1538811E-03  0.1752989E-02  0.2749157E-02
   276.247  0.2310433E-02  0.1546387E-01  0.2175495E-01     7.599  0.1536070E-03  0.1743643E-02  0.2802858E-02
   276.251  0.2310495E-02  0.1545163E-01  0.2178753E-01     7.599  0.1534821E-03  0.1734060E-02  0.2860437E-02
   276.255  0.2310630E-02  0.1543870E-01  0.2182434E-01     7.599  0.1535103E-03  0.1723481E-02  0.2924584E-02
   276.259  0.2310809E-02  0.1542753E-01  0.2186353E-01     7.599  0.1536926E-03  0.1712645E-02  0.2991324E-02
   276.262  0.2311030E-02  0.1542202E-01  0.2190707E-01     7.599  0.1540258E-03  0.1697307E-02  0.3059277E-02
   276.266  0.2311287E-02  0.1541706E-01  0.2195002E-01     7.599  0.1545023E-03  0.1680755E-02  0.3126652E-02
   276.270  0.2311575E-02  0.1541181E-01  0.2199170E-01     7.599  0.1551109E-03  0.1664928E-02  0.3193152E-02
   276.274  0.2311890E-02  0.1540541E-01  0.2203002E-01     7.599  0.1558377E-03  0.1649328E-02  0.3258489E-02
   276.277  0.2312224E-02  0.1539683E-01  0.2206863E-01     7.599  0.1566657E-03  0.1633914E-02  0.3319801E-02
   276.281  0.2312574E-02  0.1538903E-01  0.2210445E-01     7.599  0.1575730E-03  0.1621949E-02  0.3375865E-02
   276.285  0.2312938E-02  0.1538010E-01  0.2213700E-01     7.599  0.1585269E-03  0.1612805E-02  0.3425459E-02
   276.289  0.2313313E-02  0.1537060E-01  0.2216655E-01     7.599  0.1595034E-03  0.1602803E-02  0.3467602E-02
   276.292  0.2313691E-02  0.1535844E-01  0.2219171E-01     7.599  0.1604727E-03  0.1595929E-02  0.3498956E-02
   276.296  0.2314068E-02  0.1534575E-01  0.2221149E-01     7.599  0.1614107E-03  0.1590444E-02  0.3520587E-02
   276.300  0.2314434E-02  0.1533261E-01  0.2222635E-01     7.599  0.1622936E-03  0.1586051E-02  0.3532326E-02
   276.304  0.2314781E-02  0.1532230E-01  0.2224034E-01     7.599  0.1630991E-03  0.1581098E-02  0.3541087E-02
   276.307  0.2315102E-02  0.1531041E-01  0.2224867E-01     7.599  0.1638074E-03  0.1579094E-02  0.3539788E-02
   276.311  0.2315389E-02  0.1529828E-01  0.2225228E-01     7.599  0.1644006E-03  0.1581038E-02  0.3529386E-02
   276.315  0.2315650E-02  0.1528948E-01  0.2225190E-01     7.599  0.1648698E-03  0.1589820E-02  0.3508565E-02
   276.319  0.2315926E-02  0.1527549E-01  0.2225275E-01     7.598  0.1652929E-03  0.1597288E-02  0.3487951E-02
   276.322  0.2316222E-02  0.1526275E-01  0.2225554E-01     7.598  0.1656815E-03  0.1605858E-02  0.3468624E-02
   276.326  0.2316530E-02  0.1525628E-01  0.2226734E-01     7.598  0.1660271E-03  0.1610592E-02  0.3454162E-02
   276.330  0.2316848E-02  0.1525463E-01  0.2228367E-01     7.598  0.1663194E-03  0.1611206E-02  0.3438577E-02
   276.334  0.2317167E-02  0.1525857E-01  0.2229843E-01     7.598  0.1665509E-03  0.1616980E-02  0.3423701E-02
   276.337  0.2317480E-02  0.1525565E-01  0.2231333E-01     7.598  0.1667178E-03  0.1616486E-02  0.3406659E-02
   276.341  0.2317777E-02  0.1525375E-01  0.2232313E-01     7.598  0.1668157E-03  0.1614319E-02  0.3391473E-02
   276.345  0.2318057E-02  0.1525068E-01  0.2232793E-01     7.598  0.1668544E-03  0.1613356E-02  0.3371267E-02
   276.349  0.2318326E-02  0.1524943E-01  0.2233525E-01     7.598  0.1668633E-03  0.1611612E-02  0.3358833E-02
   276.353  0.2318577E-02  0.1524904E-01  0.2234168E-01     7.598  0.1668421E-03  0.1609176E-02  0.3348899E-02
   276.356  0.2318807E-02  0.1524880E-01  0.2234573E-01     7.598  0.1667986E-03  0.1606565E-02  0.3339668E-02
   276.360  0.2319038E-02  0.1524805E-01  0.2234805E-01     7.598  0.1667542E-03  0.1604625E-02  0.3333059E-02
   276.364  0.2319266E-02  0.1524909E-01  0.2235048E-01     7.598  0.1667120E-03  0.1605600E-02  0.3326927E-02
   276.368  0.2319486E-02  0.1524793E-01  0.2235297E-01     7.598  0.1666729E-03  0.1603197E-02  0.3321824E-02
   276.371  0.2319690E-02  0.1524729E-01  0.2235262E-01     7.598  0.1666369E-03  0.1601173E-02  0.3316016E-02
   276.375  0.2319874E-02  0.1524734E-01  0.2235070E-01     7.598  0.1666050E-03  0.1599304E-02  0.3312865E-02
   276.379  0.2320030E-02  0.1524605E-01  0.2234644E-01     7.598  0.1665768E-03  0.1598675E-02  0.3309221E-02
   276.383  0.2320154E-02  0.1524507E-01  0.2233868E-01     7.598  0.1665536E-03  0.1598312E-02  0.3304474E-02
   276.386  0.2320238E-02  0.1524449E-01  0.2232878E-01     7.598  0.1665368E-03  0.1598198E-02  0.3300700E-02
   276.390  0.2320273E-02  0.1524369E-01  0.2231573E-01     7.598  0.1665325E-03  0.1598316E-02  0.3298668E-02
   276.394  0.2320258E-02  0.1524326E-01  0.2229880E-01     7.598  0.1665407E-03  0.1598204E-02  0.3296541E-02
   276.398  0.2320202E-02  0.1524331E-01  0.2228125E-01     7.598  0.1665601E-03  0.1597696E-02  0.3295208E-02
   276.401  0.2320136E-02  0.1524297E-01  0.2226532E-01     7.598  0.1665869E-03  0.1597745E-02  0.3295189E-02
   276.405  0.2320062E-02  0.1524282E-01  0.2224979E-01     7.598  0.1666201E-03  0.1598473E-02  0.3295345E-02
   276.409  0.2319981E-02  0.1524287E-01  0.2223776E-01     7.598  0.1666590E-03  0.1598981E-02  0.3297575E-02
   276.413  0.2319894E-02  0.1524244E-01  0.2222686E-01     7.598  0.1667031E-03  0.1599374E-02  0.3300141E-02
   276.416  0.2319802E-02  0.1524213E-01  0.2221790E-01     7.598  0.1667511E-03  0.1599383E-02  0.3302313E-02
   276.420  0.2319706E-02  0.1524179E-01  0.2220885E-01     7.598  0.1668020E-03  0.1599875E-02  0.3305976E-02
   276.424  0.2319600E-02  0.1524161E-01  0.2220049E-01     7.598  0.1668380E-03  0.1600259E-02  0.3307702E-02
   276.428  0.2319425E-02  0.1524295E-01  0.2218901E-01     7.598  0.1667392E-03  0.1599575E-02  0.3301082E-02
   276.431  0.2319173E-02  0.1524537E-01  0.2217484E-01     7.598  0.1664849E-03  0.1596838E-02  0.3283331E-02
   276.435  0.2318848E-02  0.1524831E-01  0.2215531E-01     7.598  0.1660811E-03  0.1593651E-02  0.3260808E-02
   276.439  0.2318457E-02  0.1525258E-01  0.2213515E-01     7.598  0.1655368E-03  0.1589807E-02  0.3231576E-02
   276.443  0.2318009E-02  0.1525673E-01  0.2210965E-01     7.597  0.1648658E-03  0.1585990E-02  0.3196522E-02
   276.446  0.2317513E-02  0.1526060E-01  0.2208361E-01     7.597  0.1640839E-03  0.1582643E-02  0.3158000E-02
   276.450  0.2316980E-02  0.1526372E-01  0.2205737E-01     7.597  0.1632111E-03  0.1579630E-02  0.3116209E-02
   276.454  0.2316406E-02  0.1526500E-01  0.2203072E-01     7.597  0.1622845E-03  0.1576999E-02  0.3076337E-02
   276.458  0.2315804E-02  0.1526544E-01  0.2200383E-01     7.597  0.1613290E-03  0.1574720E-02  0.3036852E-02
   276.462  0.2315186E-02  0.1526321E-01  0.2197843E-01     7.597  0.1603676E-03  0.1573174E-02  0.3001341E-02
   276.465  0.2314566E-02  0.1525948E-01  0.2195405E-01     7.597  0.1594223E-03  0.1573246E-02  0.2966365E-02
   276.469  0.2313957E-02  0.1525351E-01  0.2193260E-01     7.597  0.1585154E-03  0.1574368E-02  0.2933607E-02
   276.473  0.2313370E-02  0.1524509E-01  0.2191310E-01     7.597  0.1576690E-03  0.1578188E-02  0.2905500E-02
   276.477  0.2312802E-02  0.1523397E-01  0.2189378E-01     7.597  0.1569033E-03  0.1584322E-02  0.2879893E-02
   276.480  0.2312265E-02  0.1521903E-01  0.2187634E-01     7.597  0.1562351E-03  0.1592885E-02  0.2858119E-02
   276.484  0.2311772E-02  0.1522166E-01  0.2187945E-01     7.597  0.1556805E-03  0.1588455E-02  0.2867997E-02
   276.488  0.2311332E-02  0.1522686E-01  0.2189266E-01     7.597  0.1552524E-03  0.1582615E-02  0.2892658E-02
   276.492  0.2310955E-02  0.1522907E-01  0.2190812E-01     7.597  0.1549596E-03  0.1578921E-02  0.2921660E-02
   276.495  0.2310651E-02  0.1523055E-01  0.2192829E-01     7.597  0.1548094E-03  0.1575970E-02  0.2954490E-02
   276.499  0.2310427E-02  0.1523389E-01  0.2195383E-01     7.597  0.1548052E-03  0.1572270E-02  0.2990880E-02
   276.503  0.2310286E-02  0.1523418E-01  0.2198180E-01     7.597  0.1549466E-03  0.1571074E-02  0.3029498E-02
   276.507  0.2310233E-02  0.1523789E-01  0.2201858E-01     7.597  0.1552311E-03  0.1566738E-02  0.3082682E-02
   276.510  0.2310269E-02  0.1524162E-01  0.2206077E-01     7.597  0.1556519E-03  0.1562178E-02  0.3143584E-02
   276.514  0.2310392E-02  0.1524457E-01  0.2210386E-01     7.597  0.1561998E-03  0.1558582E-02  0.3208486E-02
   276.518  0.2310600E-02  0.1524667E-01  0.2214809E-01     7.597  0.1568616E-03  0.1555799E-02  0.3275555E-02
   276.522  0.2310889E-02  0.1524741E-01  0.2219249E-01     7.597  0.1576231E-03  0.1554115E-02  0.3343402E-02
   276.525  0.2311252E-02  0.1524658E-01  0.2223639E-01     7.597  0.1584662E-03  0.1553262E-02  0.3411903E-02
   276.529  0.2311679E-02  0.1524461E-01  0.2227907E-01     7.597  0.1593719E-03  0.1553711E-02  0.3477776E-02
   276.533  0.2312155E-02  0.1524140E-01  0.2231807E-01     7.597  0.1603190E-03  0.1554871E-02  0.3539376E-02
   276.537  0.2312670E-02  0.1523743E-01  0.2235442E-01     7.597  0.1612888E-03  0.1557312E-02  0.3599281E-02
   276.540  0.2313206E-02  0.1523714E-01  0.2239077E-01     7.597  0.1622639E-03  0.1555321E-02  0.3647226E-02
   276.544  0.2313751E-02  0.1523583E-01  0.2242387E-01     7.597  0.1632217E-03  0.1553215E-02  0.3688978E-02
   276.548  0.2314293E-02  0.1523488E-01  0.2245052E-01     7.597  0.1641386E-03  0.1550795E-02  0.3720363E-02
   276.552  0.2314819E-02  0.1523407E-01  0.2247471E-01     7.597  0.1649934E-03  0.1549429E-02  0.3745597E-02
   276.556  0.2315320E-02  0.1523314E-01  0.2249259E-01     7.597  0.1657617E-03  0.1548340E-02  0.3758877E-02
   276.559  0.2315786E-02  0.1523202E-01  0.2250391E-01     7.597  0.1664214E-03  0.1547906E-02  0.3759629E-02
   276.563  0.2316211E-02  0.1523020E-01  0.2250759E-01     7.597  0.1669560E-03  0.1547112E-02  0.3746571E-02
   276.567  0.2316584E-02  0.1522793E-01  0.2250516E-01     7.597  0.1673522E-03  0.1547041E-02  0.3723928E-02
   276.571  0.2316895E-02  0.1522484E-01  0.2249790E-01     7.597  0.1676034E-03  0.1547258E-02  0.3692252E-02
   276.574  0.2317131E-02  0.1522094E-01  0.2248407E-01     7.596  0.1677109E-03  0.1548178E-02  0.3654539E-02
   276.578  0.2317284E-02  0.1521620E-01  0.2246211E-01     7.596  0.1676716E-03  0.1549776E-02  0.3606601E-02
   276.582  0.2317407E-02  0.1521097E-01  0.2244011E-01     7.596  0.1675936E-03  0.1551815E-02  0.3564463E-02
   276.586  0.2317521E-02  0.1520525E-01  0.2241943E-01     7.596  0.1675280E-03  0.1553777E-02  0.3529925E-02
   276.589  0.2317622E-02  0.1519879E-01  0.2240036E-01     7.596  0.1674765E-03  0.1556264E-02  0.3503608E-02
   276.593  0.2317708E-02  0.1519343E-01  0.2238194E-01     7.596  0.1674393E-03  0.1558678E-02  0.3485235E-02
   276.597  0.2317776E-02  0.1518709E-01  0.2236408E-01     7.596  0.1674177E-03  0.1562259E-02  0.3471665E-02
   276.601  0.2317821E-02  0.1518075E-01  0.2234546E-01     7.596  0.1674070E-03  0.1566187E-02  0.3461836E-02
   276.604  0.2317821E-02  0.1517554E-01  0.2232638E-01     7.596  0.1673662E-03  0.1568565E-02  0.3454405E-02
   276.608  0.2317768E-02  0.1517220E-01  0.2230556E-01     7.596  0.1672859E-03  0.1570832E-02  0.3451200E-02
   276.612  0.2317665E-02  0.1516956E-01  0.2228409E-01     7.596  0.1671681E-03  0.1571730E-02  0.3449542E-02
   276.616  0.2317517E-02  0.1516824E-01  0.2226166E-01     7.596  0.1670145E-03  0.1571950E-02  0.3449404E-02
   276.619  0.2317342E-02  0.1516738E-01  0.2224139E-01     7.596  0.1668263E-03  0.1571596E-02  0.3451046E-02
   276.623  0.2317156E-02  0.1516709E-01  0.2222308E-01     7.596  0.1665900E-03  0.1569013E-02  0.3449975E-02
   276.627  0.2316961E-02  0.1517097E-01  0.2220989E-01     7.596  0.1662997E-03  0.1566279E-02  0.3452432E-02
   276.631  0.2316740E-02  0.1517630E-01  0.2219937E-01     7.596  0.1659187E-03  0.1563111E-02  0.3455149E-02
   276.634  0.2316484E-02  0.1518145E-01  0.2218848E-01     7.596  0.1654324E-03  0.1560028E-02  0.3452936E-02
   276.638  0.2316199E-02  0.1518789E-01  0.2217705E-01     7.596  0.1648518E-03  0.1558565E-02  0.3445544E-02
   276.642  0.2315891E-02  0.1519223E-01  0.2216544E-01     7.596  0.1641905E-03  0.1556587E-02  0.3433765E-02
   276.646  0.2315566E-02  0.1519533E-01  0.2215369E-01     7.596  0.1634635E-03  0.1554739E-02  0.3420251E-02
   276.649  0.2315226E-02  0.1519729E-01  0.2214257E-01     7.596  0.1626890E-03  0.1553968E-02  0.3405967E-02
   276.653  0.2314849E-02  0.1520076E-01  0.2212854E-01     7.596  0.1618951E-03  0.1556039E-02  0.3389665E-02
   276.657  0.2314439E-02  0.1520029E-01  0.2211387E-01     7.596  0.1611000E-03  0.1556418E-02  0.3373521E-02
   276.661  0.2314006E-02  0.1519830E-01  0.2209888E-01     7.596  0.1603223E-03  0.1557376E-02  0.3358756E-02
   276.664  0.2313559E-02  0.1519563E-01  0.2208445E-01     7.596  0.1595794E-03  0.1557982E-02  0.3344304E-02
   276.668  0.2313109E-02  0.1519589E-01  0.2207653E-01     7.596  0.1588890E-03  0.1562358E-02  0.3338335E-02
   276.672  0.2312669E-02  0.1520350E-01  0.2207838E-01     7.596  0.1582657E-03  0.1565869E-02  0.3350861E-02
   276.676  0.2312250E-02  0.1521026E-01  0.2208606E-01     7.596  0.1577249E-03  0.1566066E-02  0.3372919E-02
   276.680  0.2311860E-02  0.1521496E-01  0.2209504E-01     7.596  0.1572789E-03  0.1569580E-02  0.3397758E-02
   276.683  0.2311509E-02  0.1521762E-01  0.2210584E-01     7.596  0.1569377E-03  0.1573140E-02  0.3427657E-02
   276.687  0.2311202E-02  0.1521760E-01  0.2212003E-01     7.596  0.1567090E-03  0.1574950E-02  0.3461335E-02
   276.691  0.2310948E-02  0.1521488E-01  0.2213694E-01     7.596  0.1565984E-03  0.1575366E-02  0.3499804E-02
   276.695  0.2310751E-02  0.1520929E-01  0.2215575E-01     7.596  0.1566081E-03  0.1574057E-02  0.3539900E-02
   276.698  0.2310614E-02  0.1519899E-01  0.2217646E-01     7.596  0.1567376E-03  0.1572469E-02  0.3582941E-02
   276.702  0.2310541E-02  0.1518786E-01  0.2219665E-01     7.596  0.1569828E-03  0.1567643E-02  0.3625770E-02
   276.706  0.2310536E-02  0.1517380E-01  0.2221901E-01     7.596  0.1573329E-03  0.1561234E-02  0.3671081E-02
   276.710  0.2310602E-02  0.1516380E-01  0.2224838E-01     7.596  0.1577759E-03  0.1565335E-02  0.3718867E-02
   276.713  0.2310735E-02  0.1515324E-01  0.2228001E-01     7.596  0.1583014E-03  0.1570520E-02  0.3766295E-02
   276.717  0.2310932E-02  0.1514193E-01  0.2231360E-01     7.595  0.1588962E-03  0.1577009E-02  0.3815221E-02
   276.721  0.2311187E-02  0.1512867E-01  0.2234836E-01     7.595  0.1595462E-03  0.1585483E-02  0.3862679E-02
   276.725  0.2311486E-02  0.1511796E-01  0.2238245E-01     7.595  0.1602376E-03  0.1592788E-02  0.3909014E-02
   276.728  0.2311820E-02  0.1510758E-01  0.2241641E-01     7.595  0.1609541E-03  0.1600480E-02  0.3953090E-02
   276.732  0.2312181E-02  0.1510271E-01  0.2245292E-01     7.595  0.1616786E-03  0.1604308E-02  0.4002262E-02
   276.736  0.2312561E-02  0.1510039E-01  0.2249200E-01     7.595  0.1623942E-03  0.1606465E-02  0.4052330E-02
   276.740  0.2312953E-02  0.1509916E-01  0.2252856E-01     7.595  0.1630797E-03  0.1607787E-02  0.4097821E-02
   276.743  0.2313353E-02  0.1509912E-01  0.2256219E-01     7.595  0.1637131E-03  0.1608078E-02  0.4137270E-02
   276.747  0.2313751E-02  0.1509989E-01  0.2259421E-01     7.595  0.1642797E-03  0.1607240E-02  0.4172087E-02
   276.751  0.2314138E-02  0.1509890E-01  0.2262324E-01     7.595  0.1647668E-03  0.1607895E-02  0.4199763E-02
   276.755  0.2314505E-02  0.1510182E-01  0.2264803E-01     7.595  0.1651620E-03  0.1605659E-02  0.4221706E-02
   276.758  0.2314859E-02  0.1510445E-01  0.2266942E-01     7.595  0.1654903E-03  0.1603032E-02  0.4238954E-02
   276.762  0.2315203E-02  0.1510861E-01  0.2269029E-01     7.595  0.1657666E-03  0.1601282E-02  0.4250190E-02
   276.766  0.2315530E-02  0.1511351E-01  0.2270923E-01     7.595  0.1659837E-03  0.1600370E-02  0.4257494E-02
   276.770  0.2315831E-02  0.1511787E-01  0.2272230E-01     7.595  0.1661375E-03  0.1599705E-02  0.4259448E-02
   276.773  0.2316099E-02  0.1512100E-01  0.2273121E-01     7.595  0.1662232E-03  0.1598087E-02  0.4255061E-02
   276.777  0.2316327E-02  0.1512471E-01  0.2273550E-01     7.595  0.1662387E-03  0.1594870E-02  0.4246650E-02
   276.781  0.2316515E-02  0.1512620E-01  0.2273527E-01     7.595  0.1661913E-03  0.1592686E-02  0.4233270E-02
   276.785  0.2316674E-02  0.1512625E-01  0.2273296E-01     7.595  0.1661130E-03  0.1590569E-02  0.4217987E-02
   276.788  0.2316818E-02  0.1512574E-01  0.2272787E-01     7.595  0.1660422E-03  0.1586867E-02  0.4203697E-02
   276.792  0.2316944E-02  0.1512344E-01  0.2271995E-01     7.595  0.1659793E-03  0.1582359E-02  0.4189926E-02
   276.796  0.2317049E-02  0.1511991E-01  0.2270930E-01     7.595  0.1659252E-03  0.1576642E-02  0.4174511E-02
   276.800  0.2317130E-02  0.1511498E-01  0.2269630E-01     7.595  0.1658798E-03  0.1574295E-02  0.4158009E-02
   276.803  0.2317181E-02  0.1511179E-01  0.2268104E-01     7.595  0.1658372E-03  0.1569207E-02  0.4141129E-02
   276.807  0.2317201E-02  0.1510738E-01  0.2266481E-01     7.595  0.1657956E-03  0.1563429E-02  0.4124056E-02
   276.811  0.2317186E-02  0.1510250E-01  0.2264538E-01     7.595  0.1657553E-03  0.1557313E-02  0.4105455E-02
   276.815  0.2317166E-02  0.1509708E-01  0.2262605E-01     7.595  0.1657081E-03  0.1550845E-02  0.4086727E-02
   276.818  0.2317153E-02  0.1509203E-01  0.2260887E-01     7.595  0.1656509E-03  0.1544389E-02  0.4070263E-02
   276.822  0.2317144E-02  0.1508746E-01  0.2259440E-01     7.595  0.1655868E-03  0.1537079E-02  0.4056116E-02
   276.826  0.2317137E-02  0.1508269E-01  0.2258223E-01     7.595  0.1655195E-03  0.1530154E-02  0.4044773E-02
   276.830  0.2317132E-02  0.1507858E-01  0.2257434E-01     7.595  0.1654517E-03  0.1522726E-02  0.4039685E-02
   276.833  0.2317129E-02  0.1507579E-01  0.2256839E-01     7.595  0.1653849E-03  0.1515385E-02  0.4036457E-02
   276.837  0.2317127E-02  0.1507560E-01  0.2256902E-01     7.595  0.1653197E-03  0.1511308E-02  0.4034774E-02
   276.841  0.2317127E-02  0.1507431E-01  0.2256933E-01     7.595  0.1652582E-03  0.1508880E-02  0.4033669E-02
   276.845  0.2317128E-02  0.1507423E-01  0.2256956E-01     7.595  0.1652013E-03  0.1505083E-02  0.4032174E-02
   276.848  0.2317130E-02  0.1507489E-01  0.2256850E-01     7.595  0.1651497E-03  0.1501519E-02  0.4033449E-02
   276.852  0.2317131E-02  0.1507586E-01  0.2256993E-01     7.595  0.1651005E-03  0.1497726E-02  0.4034442E-02
   276.856  0.2317129E-02  0.1507699E-01  0.2257164E-01     7.595  0.1650508E-03  0.1494266E-02  0.4036008E-02
   276.860  0.2317123E-02  0.1507852E-01  0.2257380E-01     7.595  0.1650018E-03  0.1490958E-02  0.4040182E-02
   276.864  0.2317114E-02  0.1508051E-01  0.2257492E-01     7.595  0.1649547E-03  0.1488467E-02  0.4042957E-02
   276.867  0.2317102E-02  0.1508324E-01  0.2257656E-01     7.595  0.1649102E-03  0.1485205E-02  0.4045065E-02
   276.871  0.2317087E-02  0.1508581E-01  0.2257788E-01     7.595  0.1648693E-03  0.1482566E-02  0.4046947E-02
   276.875  0.2317068E-02  0.1508854E-01  0.2257900E-01     7.594  0.1648326E-03  0.1480186E-02  0.4048630E-02
   276.878  0.2317048E-02  0.1509094E-01  0.2258136E-01     7.594  0.1648009E-03  0.1478585E-02  0.4050942E-02
   276.882  0.2317024E-02  0.1509287E-01  0.2258369E-01     7.594  0.1647748E-03  0.1476668E-02  0.4052867E-02
   276.886  0.2316998E-02  0.1509417E-01  0.2258466E-01     7.594  0.1647545E-03  0.1475469E-02  0.4054304E-02
   276.890  0.2316970E-02  0.1509729E-01  0.2258672E-01     7.594  0.1647401E-03  0.1475185E-02  0.4057766E-02
   276.894  0.2316940E-02  0.1509901E-01  0.2258734E-01     7.594  0.1647325E-03  0.1474697E-02  0.4059641E-02
   276.897  0.2316910E-02  0.1510020E-01  0.2258672E-01     7.594  0.1647300E-03  0.1474241E-02  0.4062070E-02
   276.901  0.2316888E-02  0.1510020E-01  0.2258871E-01     7.594  0.1647317E-03  0.1474204E-02  0.4063625E-02
   276.905  0.2316874E-02  0.1509999E-01  0.2259112E-01     7.594  0.1647364E-03  0.1473855E-02  0.4065498E-02
   276.909  0.2316869E-02  0.1510057E-01  0.2259395E-01     7.594  0.1647443E-03  0.1472159E-02  0.4065913E-02
   276.912  0.2316872E-02  0.1509858E-01  0.2259692E-01     7.594  0.1647543E-03  0.1472880E-02  0.4066460E-02
   276.916  0.2316882E-02  0.1509632E-01  0.2260200E-01     7.594  0.1647666E-03  0.1473490E-02  0.4069005E-02
   276.920  0.2316900E-02  0.1509349E-01  0.2260364E-01     7.594  0.1647800E-03  0.1474472E-02  0.4068275E-02
   276.924  0.2316924E-02  0.1509053E-01  0.2260528E-01     7.594  0.1647942E-03  0.1474727E-02  0.4065934E-02
   276.927  0.2316953E-02  0.1508820E-01  0.2260632E-01     7.594  0.1648086E-03  0.1475348E-02  0.4063206E-02
   276.931  0.2316986E-02  0.1508595E-01  0.2260577E-01     7.594  0.1648222E-03  0.1475625E-02  0.4057436E-02
   276.935  0.2317021E-02  0.1508361E-01  0.2260491E-01     7.594  0.1648349E-03  0.1475747E-02  0.4051899E-02
   276.939  0.2317054E-02  0.1508085E-01  0.2260352E-01     7.594  0.1648494E-03  0.1475586E-02  0.4044923E-02
   276.942  0.2317083E-02  0.1507762E-01  0.2260192E-01     7.594  0.1648663E-03  0.1475387E-02  0.4036140E-02
   276.946  0.2317107E-02  0.1507586E-01  0.2259938E-01     7.594  0.1648849E-03  0.1473612E-02  0.4028024E-02
   276.950  0.2317125E-02  0.1507288E-01  0.2259655E-01     7.594  0.1649036E-03  0.1473298E-02  0.4020767E-02
   276.954  0.2317137E-02  0.1506914E-01  0.2259339E-01     7.594  0.1649245E-03  0.1472851E-02  0.4013279E-02
   276.957  0.2317145E-02  0.1506577E-01  0.2259200E-01     7.594  0.1649524E-03  0.1472110E-02  0.4009581E-02
   276.961  0.2317151E-02  0.1506321E-01  0.2258959E-01     7.594  0.1649875E-03  0.1470421E-02  0.4003930E-02
   276.965  0.2317152E-02  0.1506150E-01  0.2258702E-01     7.594  0.1650291E-03  0.1467935E-02  0.3998815E-02
   276.969  0.2317150E-02  0.1505968E-01  0.2258380E-01     7.594  0.1650752E-03  0.1466146E-02  0.3993677E-02
   276.972  0.2317142E-02  0.1505769E-01  0.2258081E-01     7.594  0.1651252E-03  0.1464821E-02  0.3990814E-02
   276.976  0.2317130E-02  0.1505509E-01  0.2257800E-01     7.594  0.1651773E-03  0.1463573E-02  0.3988816E-02
   276.980  0.2317112E-02  0.1505167E-01  0.2257404E-01     7.594  0.1652304E-03  0.1463493E-02  0.3984585E-02
   276.984  0.2317089E-02  0.1504888E-01  0.2257173E-01     7.594  0.1652830E-03  0.1463350E-02  0.3984199E-02
   276.987  0.2317061E-02  0.1504631E-01  0.2256602E-01     7.594  0.1653340E-03  0.1463015E-02  0.3978242E-02
   276.991  0.2317028E-02  0.1504334E-01  0.2255982E-01     7.594  0.1653805E-03  0.1462605E-02  0.3972216E-02
   276.995  0.2316995E-02  0.1503975E-01  0.2255451E-01     7.594  0.1654171E-03  0.1462617E-02  0.3964204E-02
   276.999  0.2316962E-02  0.1503557E-01  0.2254917E-01     7.594  0.1654432E-03  0.1463347E-02  0.3955869E-02
   277.002  0.2316928E-02  0.1503092E-01  0.2254404E-01     7.594  0.1654576E-03  0.1464295E-02  0.3948464E-02
   277.006  0.2316897E-02  0.1502372E-01  0.2254015E-01     7.594  0.1654652E-03  0.1467172E-02  0.3941697E-02
   277.010  0.2316870E-02  0.1501901E-01  0.2253666E-01     7.594  0.1654678E-03  0.1468848E-02  0.3935575E-02
   277.014  0.2316848E-02  0.1501318E-01  0.2253329E-01     7.594  0.1654656E-03  0.1469666E-02  0.3930985E-02
   277.017  0.2316831E-02  0.1500892E-01  0.2252924E-01     7.594  0.1654589E-03  0.1472151E-02  0.3927340E-02
   277.021  0.2316818E-02  0.1500560E-01  0.2252684E-01     7.594  0.1654467E-03  0.1474424E-02  0.3922229E-02
   277.025  0.2316809E-02  0.1500221E-01  0.2252642E-01     7.594  0.1654299E-03  0.1477033E-02  0.3917303E-02
   277.029  0.2316804E-02  0.1499858E-01  0.2252484E-01     7.594  0.1654090E-03  0.1479485E-02  0.3915992E-02
   277.032  0.2316786E-02  0.1499608E-01  0.2252225E-01     7.594  0.1653846E-03  0.1480943E-02  0.3912479E-02
   277.036  0.2316745E-02  0.1499255E-01  0.2251791E-01     7.593  0.1653607E-03  0.1483218E-02  0.3909052E-02
   277.040  0.2316683E-02  0.1498954E-01  0.2251204E-01     7.593  0.1653363E-03  0.1486143E-02  0.3905964E-02
   277.044  0.2316599E-02  0.1498604E-01  0.2250476E-01     7.593  0.1653131E-03  0.1488653E-02  0.3902980E-02
   277.047  0.2316496E-02  0.1498284E-01  0.2249601E-01     7.593  0.1652900E-03  0.1491916E-02  0.3899505E-02
   277.051  0.2316377E-02  0.1497899E-01  0.2248676E-01     7.593  0.1652686E-03  0.1494836E-02  0.3896250E-02
   277.055  0.2316244E-02  0.1497426E-01  0.2247776E-01     7.593  0.1652483E-03  0.1498368E-02  0.3893378E-02
   277.059  0.2316100E-02  0.1497008E-01  0.2246847E-01     7.593  0.1652298E-03  0.1501257E-02  0.3891788E-02
   277.062  0.2315947E-02  0.1496553E-01  0.2245869E-01     7.593  0.1652130E-03  0.1504085E-02  0.3889247E-02
   277.066  0.2315791E-02  0.1496037E-01  0.2244955E-01     7.593  0.1651978E-03  0.1507677E-02  0.3888066E-02
   277.070  0.2315635E-02  0.1495450E-01  0.2244073E-01     7.593  0.1651848E-03  0.1511886E-02  0.3886377E-02
   277.074  0.2315482E-02  0.1494953E-01  0.2243443E-01     7.593  0.1651728E-03  0.1515350E-02  0.3883763E-02
   277.077  0.2315337E-02  0.1495023E-01  0.2243534E-01     7.593  0.1651626E-03  0.1514120E-02  0.3879102E-02
   277.081  0.2315203E-02  0.1495229E-01  0.2243923E-01     7.593  0.1651533E-03  0.1511866E-02  0.3873418E-02
   277.085  0.2315083E-02  0.1495349E-01  0.2244248E-01     7.593  0.1651450E-03  0.1510238E-02  0.3868402E-02
   277.089  0.2314980E-02  0.1495389E-01  0.2244764E-01     7.593  0.1651375E-03  0.1509101E-02  0.3862961E-02
   277.092  0.2314884E-02  0.1495523E-01  0.2245409E-01     7.593  0.1651316E-03  0.1507537E-02  0.3858168E-02
   277.096  0.2314784E-02  0.1495800E-01  0.2246133E-01     7.593  0.1651303E-03  0.1504521E-02  0.3854061E-02
   277.100  0.2314680E-02  0.1496222E-01  0.2246807E-01     7.593  0.1651326E-03  0.1500289E-02  0.3850468E-02
   277.104  0.2314575E-02  0.1496757E-01  0.2247376E-01     7.593  0.1651379E-03  0.1495165E-02  0.3847484E-02
   277.107  0.2314474E-02  0.1497278E-01  0.2248225E-01     7.593  0.1651429E-03  0.1489988E-02  0.3844559E-02
   277.111  0.2314380E-02  0.1497518E-01  0.2249092E-01     7.593  0.1651458E-03  0.1486462E-02  0.3841565E-02
   277.115  0.2314296E-02  0.1497963E-01  0.2250039E-01     7.593  0.1651461E-03  0.1481426E-02  0.3837636E-02
   277.119  0.2314222E-02  0.1498386E-01  0.2251037E-01     7.593  0.1651442E-03  0.1476706E-02  0.3833759E-02
   277.122  0.2314161E-02  0.1499010E-01  0.2252052E-01     7.593  0.1651396E-03  0.1476926E-02  0.3830107E-02
   277.126  0.2314113E-02  0.1499032E-01  0.2252901E-01     7.593  0.1651318E-03  0.1473862E-02  0.3826576E-02
   277.130  0.2314080E-02  0.1499066E-01  0.2253955E-01     7.593  0.1651212E-03  0.1470913E-02  0.3823138E-02
   277.134  0.2314061E-02  0.1499019E-01  0.2255032E-01     7.593  0.1651069E-03  0.1468420E-02  0.3819558E-02
   277.137  0.2314058E-02  0.1498757E-01  0.2255937E-01     7.593  0.1650901E-03  0.1467500E-02  0.3815052E-02
   277.141  0.2314070E-02  0.1498272E-01  0.2256571E-01     7.593  0.1650702E-03  0.1468153E-02  0.3809441E-02
   277.145  0.2314084E-02  0.1497687E-01  0.2257342E-01     7.593  0.1650246E-03  0.1469843E-02  0.3808512E-02
   277.149  0.2314077E-02  0.1497025E-01  0.2257741E-01     7.593  0.1649089E-03  0.1472241E-02  0.3806474E-02
   277.152  0.2314049E-02  0.1496307E-01  0.2257703E-01     7.593  0.1647252E-03  0.1475231E-02  0.3801932E-02
   277.156  0.2314000E-02  0.1495542E-01  0.2257695E-01     7.593  0.1644787E-03  0.1479185E-02  0.3796049E-02
   277.160  0.2313931E-02  0.1494694E-01  0.2257263E-01     7.593  0.1641743E-03  0.1484850E-02  0.3790757E-02
   277.164  0.2313843E-02  0.1493635E-01  0.2256708E-01     7.593  0.1638199E-03  0.1491695E-02  0.3785738E-02
   277.167  0.2313735E-02  0.1492518E-01  0.2256070E-01     7.593  0.1634234E-03  0.1500150E-02  0.3782118E-02
   277.171  0.2313567E-02  0.1491286E-01  0.2254909E-01     7.593  0.1630051E-03  0.1511235E-02  0.3781981E-02
   277.175  0.2313339E-02  0.1490031E-01  0.2253488E-01     7.593  0.1625755E-03  0.1523707E-02  0.3785501E-02
   277.179  0.2313069E-02  0.1488794E-01  0.2251905E-01     7.593  0.1621440E-03  0.1537680E-02  0.3792312E-02
   277.182  0.2312760E-02  0.1487964E-01  0.2250469E-01     7.593  0.1617211E-03  0.1547920E-02  0.3803018E-02
   277.186  0.2312418E-02  0.1487373E-01  0.2249754E-01     7.593  0.1613182E-03  0.1554823E-02  0.3814975E-02
   277.190  0.2312049E-02  0.1487147E-01  0.2249453E-01     7.593  0.1609459E-03  0.1556494E-02  0.3829977E-02
   277.194  0.2311659E-02  0.1486762E-01  0.2249212E-01     7.593  0.1606143E-03  0.1557577E-02  0.3848324E-02
   277.197  0.2311255E-02  0.1486170E-01  0.2248806E-01     7.593  0.1603313E-03  0.1558259E-02  0.3870947E-02
   277.201  0.2310829E-02  0.1485433E-01  0.2248249E-01     7.593  0.1601056E-03  0.1558620E-02  0.3897464E-02
   277.205  0.2310388E-02  0.1484447E-01  0.2247577E-01     7.592  0.1599433E-03  0.1558234E-02  0.3926610E-02
   277.209  0.2309938E-02  0.1483246E-01  0.2246757E-01     7.593  0.1598490E-03  0.1556760E-02  0.3958308E-02
   277.212  0.2309486E-02  0.1482012E-01  0.2246173E-01     7.592  0.1598246E-03  0.1557675E-02  0.3988939E-02
   277.216  0.2309035E-02  0.1481706E-01  0.2246546E-01     7.592  0.1598729E-03  0.1570583E-02  0.4008071E-02
   277.220  0.2308569E-02  0.1481134E-01  0.2246565E-01     7.592  0.1599989E-03  0.1580833E-02  0.4027020E-02
   277.224  0.2308097E-02  0.1480998E-01  0.2247043E-01     7.592  0.1601993E-03  0.1583365E-02  0.4061549E-02
   277.227  0.2307628E-02  0.1480698E-01  0.2247416E-01     7.592  0.1604696E-03  0.1581213E-02  0.4100932E-02
   277.231  0.2307170E-02  0.1480109E-01  0.2247468E-01     7.592  0.1608028E-03  0.1576007E-02  0.4140988E-02
   277.235  0.2306727E-02  0.1479129E-01  0.2247331E-01     7.592  0.1611920E-03  0.1566677E-02  0.4182145E-02
   277.239  0.2306329E-02  0.1477776E-01  0.2247115E-01     7.592  0.1616254E-03  0.1553197E-02  0.4222659E-02
   277.242  0.2305979E-02  0.1477953E-01  0.2248936E-01     7.592  0.1620964E-03  0.1554735E-02  0.4243685E-02
   277.246  0.2305670E-02  0.1478367E-01  0.2251022E-01     7.592  0.1625977E-03  0.1553062E-02  0.4262353E-02
   277.250  0.2305407E-02  0.1478725E-01  0.2253370E-01     7.592  0.1631181E-03  0.1548901E-02  0.4275575E-02
   277.254  0.2305197E-02  0.1478826E-01  0.2255671E-01     7.592  0.1636458E-03  0.1544039E-02  0.4286204E-02
   277.257  0.2305044E-02  0.1478633E-01  0.2257905E-01     7.592  0.1641691E-03  0.1537532E-02  0.4293079E-02
   277.261  0.2304950E-02  0.1478169E-01  0.2259979E-01     7.592  0.1646769E-03  0.1530301E-02  0.4296565E-02
   277.265  0.2304918E-02  0.1477438E-01  0.2261997E-01     7.592  0.1651571E-03  0.1521857E-02  0.4296007E-02
   277.269  0.2304948E-02  0.1476595E-01  0.2263992E-01     7.592  0.1656007E-03  0.1513840E-02  0.4292661E-02
   277.272  0.2305039E-02  0.1475979E-01  0.2266371E-01     7.592  0.1659959E-03  0.1512047E-02  0.4287317E-02
   277.276  0.2305190E-02  0.1475091E-01  0.2268501E-01     7.592  0.1663349E-03  0.1507920E-02  0.4276208E-02
   277.280  0.2305397E-02  0.1473936E-01  0.2270349E-01     7.592  0.1666097E-03  0.1500812E-02  0.4260939E-02
   277.284  0.2305656E-02  0.1472567E-01  0.2272020E-01     7.592  0.1668129E-03  0.1490572E-02  0.4241300E-02
   277.287  0.2305962E-02  0.1471802E-01  0.2274129E-01     7.592  0.1669393E-03  0.1484530E-02  0.4212211E-02
   277.291  0.2306305E-02  0.1471827E-01  0.2276776E-01     7.592  0.1669861E-03  0.1488924E-02  0.4180361E-02
   277.295  0.2306667E-02  0.1471804E-01  0.2279070E-01     7.592  0.1669516E-03  0.1491909E-02  0.4147031E-02
   277.299  0.2307045E-02  0.1471814E-01  0.2280989E-01     7.592  0.1668510E-03  0.1492193E-02  0.4111515E-02
   277.302  0.2307439E-02  0.1471891E-01  0.2282544E-01     7.592  0.1667409E-03  0.1492532E-02  0.4083060E-02
   277.306  0.2307842E-02  0.1472037E-01  0.2284043E-01     7.592  0.1666261E-03  0.1492950E-02  0.4060381E-02
   277.310  0.2308245E-02  0.1472218E-01  0.2285352E-01     7.592  0.1665063E-03  0.1493182E-02  0.4042935E-02
   277.314  0.2308639E-02  0.1472344E-01  0.2286345E-01     7.592  0.1663836E-03  0.1492629E-02  0.4031195E-02
   277.317  0.2309017E-02  0.1472591E-01  0.2287113E-01     7.592  0.1662584E-03  0.1493850E-02  0.4025254E-02
   277.321  0.2309371E-02  0.1472834E-01  0.2287480E-01     7.592  0.1661327E-03  0.1494528E-02  0.4022973E-02
   277.325  0.2309693E-02  0.1473058E-01  0.2287341E-01     7.592  0.1660082E-03  0.1494803E-02  0.4024454E-02
   277.329  0.2309975E-02  0.1473385E-01  0.2286894E-01     7.592  0.1658874E-03  0.1494191E-02  0.4027886E-02
   277.332  0.2310213E-02  0.1473665E-01  0.2286117E-01     7.592  0.1657729E-03  0.1492877E-02  0.4034608E-02
   277.336  0.2310399E-02  0.1474037E-01  0.2284804E-01     7.592  0.1656684E-03  0.1490280E-02  0.4041350E-02
   277.340  0.2310527E-02  0.1474302E-01  0.2283123E-01     7.592  0.1655773E-03  0.1487316E-02  0.4050259E-02
   277.344  0.2310559E-02  0.1474697E-01  0.2280952E-01     7.592  0.1655042E-03  0.1482308E-02  0.4062174E-02
   277.347  0.2310528E-02  0.1475224E-01  0.2278857E-01     7.592  0.1654425E-03  0.1474627E-02  0.4073648E-02
   277.351  0.2310441E-02  0.1475984E-01  0.2277024E-01     7.592  0.1653923E-03  0.1467491E-02  0.4085157E-02
   277.355  0.2310301E-02  0.1476803E-01  0.2275399E-01     7.592  0.1653544E-03  0.1459140E-02  0.4095757E-02
   277.359  0.2310106E-02  0.1477577E-01  0.2273829E-01     7.592  0.1653217E-03  0.1450585E-02  0.4104810E-02
   277.362  0.2309854E-02  0.1478174E-01  0.2272262E-01     7.592  0.1652801E-03  0.1441179E-02  0.4110612E-02
   277.366  0.2309552E-02  0.1478922E-01  0.2270841E-01     7.592  0.1652310E-03  0.1433996E-02  0.4109969E-02
   277.370  0.2309207E-02  0.1479638E-01  0.2269511E-01     7.592  0.1651745E-03  0.1428874E-02  0.4106694E-02
   277.374  0.2308829E-02  0.1480071E-01  0.2268260E-01     7.592  0.1651112E-03  0.1424630E-02  0.4099065E-02
   277.378  0.2308436E-02  0.1480159E-01  0.2267168E-01     7.592  0.1650395E-03  0.1421414E-02  0.4088551E-02
   277.381  0.2308062E-02  0.1480114E-01  0.2266240E-01     7.592  0.1649523E-03  0.1421574E-02  0.4077397E-02
   277.385  0.2307718E-02  0.1479492E-01  0.2265585E-01     7.592  0.1648494E-03  0.1419836E-02  0.4066051E-02
   277.389  0.2307414E-02  0.1478497E-01  0.2265098E-01     7.592  0.1647317E-03  0.1419039E-02  0.4053935E-02
   277.392  0.2307156E-02  0.1477329E-01  0.2264966E-01     7.592  0.1646009E-03  0.1422596E-02  0.4041414E-02
   277.396  0.2306951E-02  0.1475974E-01  0.2264958E-01     7.592  0.1644575E-03  0.1431033E-02  0.4030582E-02
   277.400  0.2306805E-02  0.1474482E-01  0.2265566E-01     7.592  0.1643041E-03  0.1441415E-02  0.4019010E-02
   277.404  0.2306726E-02  0.1472713E-01  0.2266362E-01     7.592  0.1641413E-03  0.1454808E-02  0.4006848E-02
   277.407  0.2306724E-02  0.1470634E-01  0.2267386E-01     7.591  0.1639750E-03  0.1469886E-02  0.3997427E-02
   277.411  0.2306794E-02  0.1468767E-01  0.2268499E-01     7.592  0.1638141E-03  0.1482291E-02  0.3989218E-02
   277.415  0.2306931E-02  0.1466159E-01  0.2269483E-01     7.591  0.1636560E-03  0.1501360E-02  0.3983371E-02
   277.419  0.2307123E-02  0.1463754E-01  0.2270907E-01     7.591  0.1635035E-03  0.1519095E-02  0.3979607E-02
   277.423  0.2307358E-02  0.1463439E-01  0.2274363E-01     7.591  0.1633616E-03  0.1514667E-02  0.3966623E-02
   277.426  0.2307631E-02  0.1463126E-01  0.2277928E-01     7.591  0.1632349E-03  0.1511223E-02  0.3957184E-02
   277.430  0.2307935E-02  0.1463020E-01  0.2281304E-01     7.591  0.1631267E-03  0.1505336E-02  0.3950466E-02
   277.434  0.2308261E-02  0.1462974E-01  0.2284494E-01     7.591  0.1630401E-03  0.1500288E-02  0.3946535E-02
   277.437  0.2308612E-02  0.1463073E-01  0.2287616E-01     7.591  0.1629761E-03  0.1495137E-02  0.3944530E-02
   277.441  0.2308978E-02  0.1463131E-01  0.2290536E-01     7.591  0.1629362E-03  0.1490592E-02  0.3944913E-02
   277.445  0.2309351E-02  0.1463207E-01  0.2293194E-01     7.591  0.1629215E-03  0.1486536E-02  0.3948484E-02
   277.449  0.2309721E-02  0.1463360E-01  0.2295546E-01     7.591  0.1629333E-03  0.1483481E-02  0.3954037E-02
   277.452  0.2310072E-02  0.1463530E-01  0.2297560E-01     7.591  0.1629744E-03  0.1481535E-02  0.3960566E-02
   277.456  0.2310384E-02  0.1463648E-01  0.2298930E-01     7.591  0.1630492E-03  0.1481063E-02  0.3970148E-02
   277.460  0.2310650E-02  0.1463731E-01  0.2299771E-01     7.591  0.1631554E-03  0.1481942E-02  0.3982789E-02
   277.464  0.2310860E-02  0.1463610E-01  0.2299988E-01     7.591  0.1632900E-03  0.1485421E-02  0.3997923E-02
   277.467  0.2311010E-02  0.1463555E-01  0.2299619E-01     7.591  0.1634493E-03  0.1489295E-02  0.4012689E-02
   277.471  0.2311093E-02  0.1463381E-01  0.2298826E-01     7.591  0.1636254E-03  0.1494698E-02  0.4030522E-02
   277.475  0.2311108E-02  0.1463136E-01  0.2297461E-01     7.591  0.1638041E-03  0.1500917E-02  0.4046378E-02
   277.479  0.2311070E-02  0.1462771E-01  0.2295472E-01     7.591  0.1639772E-03  0.1507952E-02  0.4061492E-02
   277.482  0.2310978E-02  0.1462269E-01  0.2293203E-01     7.591  0.1641395E-03  0.1515770E-02  0.4075897E-02
   277.486  0.2310865E-02  0.1461689E-01  0.2290888E-01     7.591  0.1642797E-03  0.1524456E-02  0.4087717E-02
   277.490  0.2310752E-02  0.1460888E-01  0.2288949E-01     7.591  0.1643506E-03  0.1530861E-02  0.4090244E-02
   277.494  0.2310636E-02  0.1460622E-01  0.2287717E-01     7.591  0.1643419E-03  0.1537904E-02  0.4086199E-02
   277.497  0.2310519E-02  0.1460511E-01  0.2286662E-01     7.591  0.1642543E-03  0.1542650E-02  0.4077051E-02
   277.501  0.2310404E-02  0.1460498E-01  0.2286016E-01     7.591  0.1640892E-03  0.1545400E-02  0.4061694E-02
   277.505  0.2310292E-02  0.1460953E-01  0.2285921E-01     7.591  0.1638511E-03  0.1542644E-02  0.4039858E-02
   277.509  0.2310184E-02  0.1461190E-01  0.2285968E-01     7.591  0.1635449E-03  0.1541003E-02  0.4014153E-02
   277.512  0.2310085E-02  0.1461708E-01  0.2286083E-01     7.591  0.1631818E-03  0.1535493E-02  0.3984227E-02
   277.516  0.2310003E-02  0.1461961E-01  0.2286593E-01     7.591  0.1627862E-03  0.1531451E-02  0.3954131E-02
   277.520  0.2309943E-02  0.1462378E-01  0.2287201E-01     7.591  0.1623693E-03  0.1525648E-02  0.3922103E-02
   277.524  0.2309903E-02  0.1462676E-01  0.2288006E-01     7.591  0.1619401E-03  0.1520126E-02  0.3891933E-02
   277.528  0.2309885E-02  0.1462993E-01  0.2288915E-01     7.591  0.1615083E-03  0.1513520E-02  0.3862627E-02
   277.531  0.2309885E-02  0.1462991E-01  0.2289702E-01     7.591  0.1610826E-03  0.1509918E-02  0.3836794E-02
   277.535  0.2309883E-02  0.1463031E-01  0.2290401E-01     7.591  0.1606708E-03  0.1507279E-02  0.3811277E-02
   277.539  0.2309878E-02  0.1463522E-01  0.2291463E-01     7.591  0.1602806E-03  0.1502205E-02  0.3795312E-02
   277.542  0.2309869E-02  0.1463997E-01  0.2292679E-01     7.591  0.1599199E-03  0.1497466E-02  0.3786035E-02
   277.546  0.2309855E-02  0.1464536E-01  0.2293818E-01     7.591  0.1595968E-03  0.1491669E-02  0.3780224E-02
   277.550  0.2309838E-02  0.1465086E-01  0.2294885E-01     7.591  0.1593177E-03  0.1486272E-02  0.3777978E-02
   277.554  0.2309817E-02  0.1465512E-01  0.2295846E-01     7.591  0.1590885E-03  0.1481641E-02  0.3780929E-02
   277.557  0.2309793E-02  0.1465833E-01  0.2296691E-01     7.591  0.1589143E-03  0.1478629E-02  0.3787840E-02
   277.561  0.2309768E-02  0.1465985E-01  0.2297466E-01     7.591  0.1587979E-03  0.1477544E-02  0.3797750E-02
   277.565  0.2309754E-02  0.1466183E-01  0.2298114E-01     7.591  0.1587420E-03  0.1477426E-02  0.3810303E-02
   277.569  0.2309757E-02  0.1465962E-01  0.2298830E-01     7.591  0.1587542E-03  0.1479577E-02  0.3826448E-02
   277.572  0.2309777E-02  0.1465364E-01  0.2299606E-01     7.591  0.1588334E-03  0.1483898E-02  0.3845305E-02
   277.576  0.2309818E-02  0.1464817E-01  0.2300255E-01     7.591  0.1589691E-03  0.1488970E-02  0.3865627E-02
   277.580  0.2309879E-02  0.1464076E-01  0.2300842E-01     7.591  0.1591573E-03  0.1496073E-02  0.3887373E-02
   277.584  0.2309955E-02  0.1463114E-01  0.2301325E-01     7.591  0.1593940E-03  0.1505882E-02  0.3908675E-02
   277.587  0.2310046E-02  0.1461930E-01  0.2301663E-01     7.591  0.1596736E-03  0.1518556E-02  0.3929410E-02
   277.591  0.2310149E-02  0.1460540E-01  0.2301847E-01     7.591  0.1599883E-03  0.1533940E-02  0.3949687E-02
   277.595  0.2310264E-02  0.1459280E-01  0.2302314E-01     7.591  0.1603316E-03  0.1542485E-02  0.3967502E-02
   277.599  0.2310393E-02  0.1458389E-01  0.2302882E-01     7.591  0.1606939E-03  0.1553579E-02  0.3982169E-02
   277.602  0.2310533E-02  0.1457434E-01  0.2303266E-01     7.591  0.1610667E-03  0.1565952E-02  0.3995282E-02
   277.606  0.2310679E-02  0.1456381E-01  0.2303530E-01     7.591  0.1614417E-03  0.1578836E-02  0.4007179E-02
   277.610  0.2310831E-02  0.1455217E-01  0.2303629E-01     7.591  0.1618086E-03  0.1591702E-02  0.4016556E-02
   277.614  0.2310971E-02  0.1454150E-01  0.2303608E-01     7.591  0.1621361E-03  0.1604081E-02  0.4023613E-02
   277.617  0.2311091E-02  0.1453378E-01  0.2303606E-01     7.591  0.1624039E-03  0.1619485E-02  0.4028773E-02
   277.621  0.2311192E-02  0.1452762E-01  0.2303404E-01     7.591  0.1626003E-03  0.1633914E-02  0.4028532E-02
   277.625  0.2311270E-02  0.1452170E-01  0.2303033E-01     7.591  0.1627195E-03  0.1648044E-02  0.4024794E-02
   277.629  0.2311326E-02  0.1451506E-01  0.2302569E-01     7.590  0.1627654E-03  0.1660211E-02  0.4017197E-02
   277.632  0.2311351E-02  0.1450815E-01  0.2301843E-01     7.590  0.1627454E-03  0.1672626E-02  0.4006871E-02
   277.636  0.2311342E-02  0.1450127E-01  0.2301055E-01     7.590  0.1626604E-03  0.1683881E-02  0.3994227E-02
   277.640  0.2311297E-02  0.1449459E-01  0.2300040E-01     7.590  0.1625121E-03  0.1694135E-02  0.3978712E-02
   277.644  0.2311224E-02  0.1448801E-01  0.2298717E-01     7.590  0.1623172E-03  0.1703236E-02  0.3961581E-02
   277.647  0.2311140E-02  0.1448226E-01  0.2297565E-01     7.590  0.1621186E-03  0.1712391E-02  0.3947043E-02
   277.651  0.2311045E-02  0.1447645E-01  0.2296582E-01     7.590  0.1619204E-03  0.1720824E-02  0.3935362E-02
   277.655  0.2310942E-02  0.1447294E-01  0.2295472E-01     7.590  0.1617266E-03  0.1729469E-02  0.3923893E-02
   277.659  0.2310831E-02  0.1446622E-01  0.2294436E-01     7.590  0.1615419E-03  0.1734592E-02  0.3914239E-02
   277.662  0.2310715E-02  0.1446020E-01  0.2293491E-01     7.590  0.1613700E-03  0.1736870E-02  0.3905582E-02
   277.666  0.2310593E-02  0.1445543E-01  0.2292738E-01     7.590  0.1612143E-03  0.1739195E-02  0.3897480E-02
   277.670  0.2310469E-02  0.1444918E-01  0.2291849E-01     7.590  0.1610774E-03  0.1741745E-02  0.3889783E-02
   277.674  0.2310346E-02  0.1444245E-01  0.2291050E-01     7.590  0.1609612E-03  0.1742103E-02  0.3883348E-02
   277.677  0.2310241E-02  0.1443424E-01  0.2290276E-01     7.590  0.1608680E-03  0.1741517E-02  0.3875672E-02
   277.681  0.2310163E-02  0.1442470E-01  0.2289599E-01     7.590  0.1607981E-03  0.1741348E-02  0.3869208E-02
   277.685  0.2310112E-02  0.1441431E-01  0.2289247E-01     7.590  0.1607527E-03  0.1741784E-02  0.3865323E-02
   277.689  0.2310076E-02  0.1441210E-01  0.2289680E-01     7.590  0.1607382E-03  0.1738133E-02  0.3877268E-02
   277.692  0.2310024E-02  0.1441065E-01  0.2290045E-01     7.590  0.1607586E-03  0.1733937E-02  0.3894827E-02
   277.696  0.2309957E-02  0.1440883E-01  0.2290179E-01     7.590  0.1608132E-03  0.1729768E-02  0.3915765E-02
   277.700  0.2309878E-02  0.1440605E-01  0.2290173E-01     7.590  0.1609007E-03  0.1725569E-02  0.3939533E-02
   277.704  0.2309788E-02  0.1440246E-01  0.2290097E-01     7.590  0.1610201E-03  0.1723065E-02  0.3963767E-02
   277.707  0.2309689E-02  0.1439784E-01  0.2289966E-01     7.590  0.1611685E-03  0.1724760E-02  0.3988646E-02
   277.711  0.2309585E-02  0.1439223E-01  0.2289695E-01     7.590  0.1613429E-03  0.1725122E-02  0.4013879E-02
   277.715  0.2309479E-02  0.1438608E-01  0.2289180E-01     7.590  0.1615402E-03  0.1725968E-02  0.4040164E-02
   277.719  0.2309373E-02  0.1437670E-01  0.2288669E-01     7.590  0.1617560E-03  0.1730302E-02  0.4067048E-02
   277.722  0.2309271E-02  0.1437570E-01  0.2289061E-01     7.590  0.1619848E-03  0.1733997E-02  0.4091296E-02
   277.726  0.2309176E-02  0.1437574E-01  0.2289684E-01     7.590  0.1622211E-03  0.1736684E-02  0.4112904E-02
   277.730  0.2309094E-02  0.1437550E-01  0.2290405E-01     7.590  0.1624584E-03  0.1737677E-02  0.4131119E-02
   277.734  0.2309027E-02  0.1437561E-01  0.2291188E-01     7.590  0.1626904E-03  0.1737676E-02  0.4144921E-02
   277.737  0.2308978E-02  0.1437452E-01  0.2292098E-01     7.590  0.1629110E-03  0.1736688E-02  0.4155656E-02
   277.741  0.2308942E-02  0.1437462E-01  0.2293091E-01     7.590  0.1631149E-03  0.1736948E-02  0.4163027E-02
   277.745  0.2308899E-02  0.1437460E-01  0.2293922E-01     7.590  0.1633016E-03  0.1736923E-02  0.4168670E-02
   277.749  0.2308853E-02  0.1437496E-01  0.2294534E-01     7.590  0.1634645E-03  0.1737718E-02  0.4172458E-02
   277.752  0.2308804E-02  0.1437536E-01  0.2294935E-01     7.590  0.1635996E-03  0.1738485E-02  0.4172209E-02
   277.756  0.2308755E-02  0.1437558E-01  0.2295134E-01     7.590  0.1637031E-03  0.1738176E-02  0.4168920E-02
   277.760  0.2308704E-02  0.1437551E-01  0.2295246E-01     7.590  0.1637736E-03  0.1738301E-02  0.4162803E-02
   277.764  0.2308652E-02  0.1437556E-01  0.2295198E-01     7.590  0.1638089E-03  0.1738089E-02  0.4155367E-02
   277.767  0.2308601E-02  0.1437540E-01  0.2295035E-01     7.590  0.1638121E-03  0.1737863E-02  0.4146915E-02
   277.771  0.2308563E-02  0.1437510E-01  0.2295057E-01     7.590  0.1638108E-03  0.1737392E-02  0.4138893E-02
   277.775  0.2308541E-02  0.1437423E-01  0.2294876E-01     7.590  0.1638114E-03  0.1736830E-02  0.4133359E-02
   277.779  0.2308533E-02  0.1437487E-01  0.2295124E-01     7.590  0.1638146E-03  0.1738709E-02  0.4127587E-02
   277.782  0.2308536E-02  0.1438653E-01  0.2296479E-01     7.590  0.1638220E-03  0.1752693E-02  0.4114679E-02
   277.786  0.2308549E-02  0.1439803E-01  0.2297690E-01     7.590  0.1638342E-03  0.1766528E-02  0.4102743E-02
   277.790  0.2308569E-02  0.1440800E-01  0.2298772E-01     7.590  0.1638509E-03  0.1779111E-02  0.4092423E-02
   277.794  0.2308602E-02  0.1441681E-01  0.2299840E-01     7.590  0.1638694E-03  0.1789963E-02  0.4084634E-02
   277.797  0.2308649E-02  0.1442242E-01  0.2300752E-01     7.590  0.1638887E-03  0.1799048E-02  0.4079066E-02
   277.801  0.2308706E-02  0.1442681E-01  0.2301363E-01     7.590  0.1639073E-03  0.1805116E-02  0.4074842E-02
   277.805  0.2308769E-02  0.1443094E-01  0.2301836E-01     7.590  0.1639251E-03  0.1810574E-02  0.4068484E-02
   277.809  0.2308836E-02  0.1443396E-01  0.2301960E-01     7.590  0.1639402E-03  0.1813659E-02  0.4062186E-02
   277.812  0.2308901E-02  0.1443438E-01  0.2301967E-01     7.590  0.1639521E-03  0.1813930E-02  0.4060917E-02
   277.816  0.2308962E-02  0.1443237E-01  0.2301760E-01     7.590  0.1639587E-03  0.1811764E-02  0.4059206E-02
   277.820  0.2309015E-02  0.1442851E-01  0.2301163E-01     7.590  0.1639605E-03  0.1807029E-02  0.4058903E-02
   277.823  0.2309056E-02  0.1442385E-01  0.2300408E-01     7.590  0.1639588E-03  0.1799906E-02  0.4059294E-02
   277.827  0.2309082E-02  0.1442006E-01  0.2299404E-01     7.590  0.1639533E-03  0.1787559E-02  0.4060060E-02
   277.831  0.2309093E-02  0.1441502E-01  0.2298485E-01     7.590  0.1639429E-03  0.1774064E-02  0.4059863E-02
   277.835  0.2309122E-02  0.1441375E-01  0.2298184E-01     7.589  0.1639258E-03  0.1765984E-02  0.4055224E-02
   277.838  0.2309181E-02  0.1441209E-01  0.2298110E-01     7.589  0.1639001E-03  0.1758632E-02  0.4050585E-02
   277.842  0.2309268E-02  0.1441011E-01  0.2298158E-01     7.589  0.1638670E-03  0.1751518E-02  0.4045574E-02
   277.846  0.2309381E-02  0.1440578E-01  0.2298452E-01     7.589  0.1638269E-03  0.1743854E-02  0.4040560E-02
   277.850  0.2309519E-02  0.1440237E-01  0.2298723E-01     7.589  0.1637809E-03  0.1737469E-02  0.4031995E-02
   277.853  0.2309675E-02  0.1439880E-01  0.2299188E-01     7.589  0.1637300E-03  0.1731489E-02  0.4024933E-02
   277.857  0.2309845E-02  0.1439646E-01  0.2299863E-01     7.589  0.1636757E-03  0.1728124E-02  0.4016748E-02
   277.861  0.2310022E-02  0.1439768E-01  0.2300840E-01     7.589  0.1636194E-03  0.1729149E-02  0.4006431E-02
   277.865  0.2310198E-02  0.1439890E-01  0.2301901E-01     7.589  0.1635617E-03  0.1729273E-02  0.3994803E-02
   277.868  0.2310368E-02  0.1440092E-01  0.2302923E-01     7.589  0.1635051E-03  0.1728088E-02  0.3983809E-02
   277.872  0.2310531E-02  0.1440345E-01  0.2303906E-01     7.589  0.1634491E-03  0.1726045E-02  0.3973976E-02
   277.876  0.2310683E-02  0.1440576E-01  0.2304814E-01     7.589  0.1633955E-03  0.1723338E-02  0.3964861E-02
   277.880  0.2310822E-02  0.1440623E-01  0.2305607E-01     7.589  0.1633449E-03  0.1720809E-02  0.3957766E-02
   277.883  0.2310944E-02  0.1440860E-01  0.2306369E-01     7.589  0.1632968E-03  0.1717430E-02  0.3950797E-02
   277.887  0.2311048E-02  0.1441122E-01  0.2306854E-01     7.589  0.1632527E-03  0.1714185E-02  0.3944988E-02
   277.891  0.2311132E-02  0.1441309E-01  0.2307246E-01     7.589  0.1632124E-03  0.1710901E-02  0.3939661E-02
   277.895  0.2311195E-02  0.1441490E-01  0.2307579E-01     7.589  0.1631752E-03  0.1707764E-02  0.3935359E-02
   277.898  0.2311236E-02  0.1441616E-01  0.2307788E-01     7.589  0.1631422E-03  0.1704908E-02  0.3932919E-02
   277.902  0.2311254E-02  0.1441691E-01  0.2307904E-01     7.589  0.1631128E-03  0.1702053E-02  0.3931632E-02
   277.906  0.2311249E-02  0.1441724E-01  0.2307849E-01     7.589  0.1630865E-03  0.1699390E-02  0.3931700E-02
   277.910  0.2311222E-02  0.1441699E-01  0.2307714E-01     7.589  0.1630643E-03  0.1696895E-02  0.3932021E-02
   277.913  0.2311171E-02  0.1441644E-01  0.2307387E-01     7.589  0.1630458E-03  0.1695657E-02  0.3934730E-02
   277.917  0.2311107E-02  0.1442044E-01  0.2307393E-01     7.589  0.1630303E-03  0.1699988E-02  0.3931309E-02
   277.921  0.2311035E-02  0.1442345E-01  0.2307476E-01     7.589  0.1630184E-03  0.1703964E-02  0.3926990E-02
   277.925  0.2310955E-02  0.1442520E-01  0.2307674E-01     7.589  0.1630093E-03  0.1707731E-02  0.3919850E-02
   277.928  0.2310869E-02  0.1442589E-01  0.2307598E-01     7.589  0.1630035E-03  0.1711517E-02  0.3912172E-02
   277.932  0.2310779E-02  0.1442992E-01  0.2307862E-01     7.589  0.1630004E-03  0.1715893E-02  0.3905684E-02
   277.936  0.2310686E-02  0.1443798E-01  0.2308421E-01     7.589  0.1630005E-03  0.1726634E-02  0.3900322E-02
   277.940  0.2310591E-02  0.1444228E-01  0.2308920E-01     7.589  0.1630040E-03  0.1733981E-02  0.3894424E-02
   277.943  0.2310497E-02  0.1444578E-01  0.2309128E-01     7.589  0.1630104E-03  0.1741932E-02  0.3885104E-02
   277.947  0.2310403E-02  0.1444829E-01  0.2309637E-01     7.589  0.1630191E-03  0.1749582E-02  0.3881161E-02
   277.951  0.2310313E-02  0.1445020E-01  0.2310059E-01     7.589  0.1630304E-03  0.1757415E-02  0.3876698E-02
   277.955  0.2310226E-02  0.1445105E-01  0.2310448E-01     7.589  0.1630443E-03  0.1765321E-02  0.3873172E-02
   277.958  0.2310144E-02  0.1445108E-01  0.2310743E-01     7.589  0.1630598E-03  0.1772408E-02  0.3869539E-02
   277.962  0.2310068E-02  0.1445059E-01  0.2310873E-01     7.589  0.1630764E-03  0.1778842E-02  0.3866032E-02
   277.966  0.2309999E-02  0.1444956E-01  0.2310940E-01     7.589  0.1630938E-03  0.1784323E-02  0.3863435E-02
   277.969  0.2309937E-02  0.1444849E-01  0.2310978E-01     7.589  0.1631107E-03  0.1789038E-02  0.3860760E-02
   277.973  0.2309883E-02  0.1444647E-01  0.2310860E-01     7.589  0.1631271E-03  0.1792694E-02  0.3859195E-02
   277.977  0.2309837E-02  0.1444440E-01  0.2310654E-01     7.589  0.1631421E-03  0.1795076E-02  0.3857833E-02
   277.981  0.2309799E-02  0.1444171E-01  0.2310474E-01     7.589  0.1631549E-03  0.1796523E-02  0.3855326E-02
   277.984  0.2309773E-02  0.1443812E-01  0.2310192E-01     7.589  0.1631629E-03  0.1796673E-02  0.3854008E-02
   277.988  0.2309759E-02  0.1443719E-01  0.2309896E-01     7.589  0.1631630E-03  0.1800043E-02  0.3853466E-02
   277.992  0.2309756E-02  0.1443129E-01  0.2309579E-01     7.589  0.1631555E-03  0.1797405E-02  0.3853474E-02
   277.996  0.2309765E-02  0.1442549E-01  0.2309264E-01     7.589  0.1631393E-03  0.1793972E-02  0.3854004E-02
   277.999  0.2309788E-02  0.1441975E-01  0.2308916E-01     7.589  0.1631156E-03  0.1790542E-02  0.3853875E-02
   278.003  0.2309825E-02  0.1441380E-01  0.2308550E-01     7.589  0.1630837E-03  0.1786538E-02  0.3853487E-02
   278.007  0.2309878E-02  0.1440810E-01  0.2308381E-01     7.589  0.1630442E-03  0.1782905E-02  0.3855803E-02
   278.011  0.2309950E-02  0.1440220E-01  0.2308146E-01     7.589  0.1629972E-03  0.1778487E-02  0.3854884E-02
   278.014  0.2310040E-02  0.1439663E-01  0.2308210E-01     7.589  0.1629438E-03  0.1773982E-02  0.3852626E-02
   278.018  0.2310144E-02  0.1439157E-01  0.2308192E-01     7.589  0.1628850E-03  0.1769964E-02  0.3852531E-02
   278.022  0.2310262E-02  0.1438602E-01  0.2308329E-01     7.589  0.1628216E-03  0.1764924E-02  0.3850913E-02
   278.026  0.2310387E-02  0.1438393E-01  0.2308773E-01     7.589  0.1627556E-03  0.1764206E-02  0.3850713E-02
   278.029  0.2310520E-02  0.1438396E-01  0.2309187E-01     7.589  0.1626875E-03  0.1766221E-02  0.3851639E-02
   278.033  0.2310648E-02  0.1438314E-01  0.2309502E-01     7.589  0.1626196E-03  0.1766286E-02  0.3852346E-02
   278.037  0.2310767E-02  0.1438236E-01  0.2309741E-01     7.589  0.1625538E-03  0.1766140E-02  0.3852328E-02
   278.041  0.2310874E-02  0.1438167E-01  0.2309824E-01     7.589  0.1624909E-03  0.1765926E-02  0.3852077E-02
   278.044  0.2310966E-02  0.1438151E-01  0.2309789E-01     7.588  0.1624322E-03  0.1766266E-02  0.3852197E-02
   278.048  0.2311041E-02  0.1438132E-01  0.2309506E-01     7.588  0.1623791E-03  0.1765779E-02  0.3851224E-02
   278.052  0.2311090E-02  0.1438049E-01  0.2309115E-01     7.588  0.1623404E-03  0.1765294E-02  0.3850627E-02
   278.056  0.2311110E-02  0.1437943E-01  0.2308598E-01     7.588  0.1623192E-03  0.1764890E-02  0.3850464E-02
   278.059  0.2311101E-02  0.1437971E-01  0.2307849E-01     7.588  0.1623150E-03  0.1765693E-02  0.3850850E-02
   278.063  0.2311062E-02  0.1437776E-01  0.2306899E-01     7.588  0.1623280E-03  0.1764956E-02  0.3852448E-02
   278.067  0.2310994E-02  0.1437601E-01  0.2305805E-01     7.588  0.1623574E-03  0.1765480E-02  0.3852707E-02
   278.070  0.2310898E-02  0.1437412E-01  0.2304685E-01     7.588  0.1624023E-03  0.1766943E-02  0.3853597E-02
   278.074  0.2310778E-02  0.1437205E-01  0.2303501E-01     7.588  0.1624611E-03  0.1768392E-02  0.3855184E-02
   278.078  0.2310652E-02  0.1436964E-01  0.2302264E-01     7.588  0.1625261E-03  0.1769276E-02  0.3857621E-02
   278.082  0.2310523E-02  0.1436741E-01  0.2301366E-01     7.588  0.1625822E-03  0.1772011E-02  0.3857955E-02
   278.085  0.2310359E-02  0.1436578E-01  0.2300344E-01     7.588  0.1625669E-03  0.1773408E-02  0.3851908E-02
   278.089  0.2310162E-02  0.1436562E-01  0.2299318E-01     7.588  0.1624721E-03  0.1772619E-02  0.3841532E-02
   278.093  0.2309934E-02  0.1436506E-01  0.2298284E-01     7.588  0.1623016E-03  0.1772913E-02  0.3824805E-02
   278.097  0.2309680E-02  0.1436357E-01  0.2297240E-01     7.588  0.1620583E-03  0.1773548E-02  0.3804416E-02
   278.100  0.2309406E-02  0.1436306E-01  0.2296238E-01     7.588  0.1617481E-03  0.1773232E-02  0.3781785E-02
   278.104  0.2309117E-02  0.1436287E-01  0.2295263E-01     7.588  0.1613780E-03  0.1773069E-02  0.3757212E-02
   278.108  0.2308819E-02  0.1436373E-01  0.2294581E-01     7.588  0.1609568E-03  0.1770541E-02  0.3734764E-02
   278.112  0.2308518E-02  0.1436962E-01  0.2294700E-01     7.588  0.1604938E-03  0.1767633E-02  0.3726478E-02
   278.115  0.2308220E-02  0.1437531E-01  0.2294960E-01     7.588  0.1599998E-03  0.1764877E-02  0.3719804E-02
   278.119  0.2307927E-02  0.1438065E-01  0.2295272E-01     7.588  0.1594868E-03  0.1761632E-02  0.3713094E-02
   278.123  0.2307625E-02  0.1438441E-01  0.2295562E-01     7.588  0.1589733E-03  0.1759296E-02  0.3708424E-02
   278.127  0.2307315E-02  0.1438754E-01  0.2295808E-01     7.588  0.1584718E-03  0.1756621E-02  0.3704910E-02
   278.130  0.2307006E-02  0.1438840E-01  0.2295998E-01     7.588  0.1579933E-03  0.1755175E-02  0.3703916E-02
   278.134  0.2306700E-02  0.1438812E-01  0.2296027E-01     7.588  0.1575468E-03  0.1753728E-02  0.3704848E-02
   278.138  0.2306397E-02  0.1438681E-01  0.2295938E-01     7.588  0.1571263E-03  0.1752591E-02  0.3707060E-02
   278.142  0.2306101E-02  0.1438433E-01  0.2295977E-01     7.588  0.1567387E-03  0.1751299E-02  0.3710253E-02
   278.145  0.2305814E-02  0.1438130E-01  0.2295926E-01     7.588  0.1563848E-03  0.1751015E-02  0.3712936E-02
   278.149  0.2305535E-02  0.1437765E-01  0.2295916E-01     7.588  0.1560580E-03  0.1751444E-02  0.3718775E-02
   278.153  0.2305267E-02  0.1437346E-01  0.2295993E-01     7.588  0.1557662E-03  0.1752760E-02  0.3724792E-02
   278.157  0.2305016E-02  0.1436940E-01  0.2296072E-01     7.588  0.1555160E-03  0.1754410E-02  0.3732228E-02
   278.160  0.2304787E-02  0.1436377E-01  0.2296178E-01     7.588  0.1553126E-03  0.1757041E-02  0.3741131E-02
   278.164  0.2304583E-02  0.1435877E-01  0.2296649E-01     7.588  0.1551601E-03  0.1759046E-02  0.3755340E-02
   278.168  0.2304410E-02  0.1436296E-01  0.2298133E-01     7.588  0.1550622E-03  0.1759112E-02  0.3787388E-02
   278.171  0.2304269E-02  0.1436747E-01  0.2299935E-01     7.588  0.1550197E-03  0.1760176E-02  0.3825685E-02
   278.175  0.2304164E-02  0.1437618E-01  0.2302177E-01     7.588  0.1550342E-03  0.1761695E-02  0.3867959E-02
   278.179  0.2304102E-02  0.1438240E-01  0.2304479E-01     7.588  0.1551035E-03  0.1761818E-02  0.3910355E-02
   278.183  0.2304088E-02  0.1438619E-01  0.2306718E-01     7.588  0.1552259E-03  0.1760591E-02  0.3952572E-02
   278.186  0.2304118E-02  0.1438668E-01  0.2308850E-01     7.588  0.1553977E-03  0.1756826E-02  0.3993801E-02
   278.190  0.2304175E-02  0.1438637E-01  0.2310780E-01     7.588  0.1556165E-03  0.1753829E-02  0.4033571E-02
   278.194  0.2304254E-02  0.1438516E-01  0.2312658E-01     7.588  0.1558761E-03  0.1751581E-02  0.4070774E-02
   278.198  0.2304351E-02  0.1438374E-01  0.2314385E-01     7.588  0.1561713E-03  0.1744348E-02  0.4102889E-02
   278.201  0.2304466E-02  0.1438338E-01  0.2316007E-01     7.588  0.1564946E-03  0.1735501E-02  0.4135583E-02
   278.205  0.2304596E-02  0.1438449E-01  0.2317593E-01     7.588  0.1568387E-03  0.1728687E-02  0.4163703E-02
   278.209  0.2304736E-02  0.1438570E-01  0.2319011E-01     7.588  0.1571963E-03  0.1723520E-02  0.4187224E-02
   278.213  0.2304884E-02  0.1438572E-01  0.2320153E-01     7.588  0.1575582E-03  0.1718688E-02  0.4206383E-02
   278.216  0.2305039E-02  0.1438406E-01  0.2321077E-01     7.588  0.1579152E-03  0.1715209E-02  0.4220231E-02
   278.220  0.2305204E-02  0.1438214E-01  0.2321791E-01     7.588  0.1582504E-03  0.1711581E-02  0.4227837E-02
   278.224  0.2305374E-02  0.1437873E-01  0.2322280E-01     7.588  0.1585554E-03  0.1709791E-02  0.4230058E-02
   278.228  0.2305548E-02  0.1437404E-01  0.2322472E-01     7.588  0.1588238E-03  0.1709546E-02  0.4225220E-02
   278.231  0.2305721E-02  0.1436787E-01  0.2322568E-01     7.588  0.1590491E-03  0.1709852E-02  0.4216153E-02
   278.235  0.2305889E-02  0.1436455E-01  0.2322769E-01     7.588  0.1592253E-03  0.1709194E-02  0.4207904E-02
   278.239  0.2306060E-02  0.1436059E-01  0.2323150E-01     7.587  0.1593708E-03  0.1708993E-02  0.4202203E-02
   278.242  0.2306260E-02  0.1435628E-01  0.2323308E-01     7.587  0.1595402E-03  0.1710217E-02  0.4194489E-02
   278.246  0.2306486E-02  0.1435233E-01  0.2323874E-01     7.587  0.1597296E-03  0.1713046E-02  0.4193553E-02
   278.250  0.2306731E-02  0.1434770E-01  0.2324191E-01     7.587  0.1599335E-03  0.1718290E-02  0.4193938E-02
   278.254  0.2306991E-02  0.1434340E-01  0.2324875E-01     7.587  0.1601470E-03  0.1723134E-02  0.4195165E-02
   278.257  0.2307260E-02  0.1433852E-01  0.2325216E-01     7.587  0.1603648E-03  0.1729095E-02  0.4199273E-02
   278.261  0.2307525E-02  0.1433297E-01  0.2325408E-01     7.587  0.1605816E-03  0.1735540E-02  0.4201874E-02
   278.265  0.2307762E-02  0.1432658E-01  0.2325162E-01     7.587  0.1607953E-03  0.1739715E-02  0.4204054E-02
   278.269  0.2307963E-02  0.1432723E-01  0.2325240E-01     7.587  0.1610006E-03  0.1737378E-02  0.4202967E-02
   278.272  0.2308123E-02  0.1432881E-01  0.2325015E-01     7.587  0.1611925E-03  0.1733534E-02  0.4201067E-02
   278.276  0.2308238E-02  0.1433650E-01  0.2325129E-01     7.587  0.1613667E-03  0.1720260E-02  0.4195949E-02
   278.280  0.2308306E-02  0.1434611E-01  0.2325071E-01     7.587  0.1615185E-03  0.1705407E-02  0.4187172E-02
   278.284  0.2308338E-02  0.1435697E-01  0.2324930E-01     7.587  0.1616400E-03  0.1689538E-02  0.4177899E-02
   278.287  0.2308347E-02  0.1436628E-01  0.2324784E-01     7.587  0.1617234E-03  0.1674662E-02  0.4168057E-02
   278.291  0.2308336E-02  0.1437536E-01  0.2324699E-01     7.587  0.1617704E-03  0.1658346E-02  0.4156864E-02
   278.295  0.2308310E-02  0.1438573E-01  0.2324494E-01     7.587  0.1617953E-03  0.1645097E-02  0.4144235E-02
   278.299  0.2308273E-02  0.1439554E-01  0.2324270E-01     7.587  0.1617988E-03  0.1633336E-02  0.4130916E-02
   278.302  0.2308229E-02  0.1440326E-01  0.2324058E-01     7.587  0.1617920E-03  0.1622516E-02  0.4119693E-02
   278.306  0.2308184E-02  0.1440978E-01  0.2323881E-01     7.587  0.1617852E-03  0.1613569E-02  0.4110750E-02
   278.310  0.2308140E-02  0.1441453E-01  0.2323670E-01     7.587  0.1617783E-03  0.1606269E-02  0.4101781E-02
   278.314  0.2308097E-02  0.1441688E-01  0.2323329E-01     7.587  0.1617713E-03  0.1600268E-02  0.4094897E-02
   278.317  0.2308055E-02  0.1441842E-01  0.2322807E-01     7.587  0.1617645E-03  0.1597646E-02  0.4088361E-02
   278.321  0.2308016E-02  0.1441720E-01  0.2322489E-01     7.587  0.1617570E-03  0.1595546E-02  0.4083175E-02
   278.325  0.2307980E-02  0.1441589E-01  0.2322085E-01     7.587  0.1617492E-03  0.1596163E-02  0.4079345E-02
   278.328  0.2307947E-02  0.1441328E-01  0.2321587E-01     7.587  0.1617409E-03  0.1598979E-02  0.4076729E-02
   278.332  0.2307919E-02  0.1440932E-01  0.2321003E-01     7.587  0.1617314E-03  0.1604016E-02  0.4074483E-02
   278.336  0.2307914E-02  0.1440423E-01  0.2320538E-01     7.587  0.1617181E-03  0.1610909E-02  0.4072436E-02
   278.340  0.2307935E-02  0.1439889E-01  0.2320182E-01     7.587  0.1617006E-03  0.1619576E-02  0.4070448E-02
   278.343  0.2307980E-02  0.1439423E-01  0.2320202E-01     7.587  0.1616790E-03  0.1625540E-02  0.4068434E-02
   278.347  0.2308048E-02  0.1439310E-01  0.2320604E-01     7.587  0.1616535E-03  0.1627671E-02  0.4065408E-02
   278.351  0.2308138E-02  0.1439164E-01  0.2321038E-01     7.587  0.1616245E-03  0.1630257E-02  0.4063199E-02
   278.355  0.2308245E-02  0.1439047E-01  0.2321668E-01     7.587  0.1615929E-03  0.1631883E-02  0.4060823E-02
   278.358  0.2308366E-02  0.1438853E-01  0.2322425E-01     7.587  0.1615602E-03  0.1633949E-02  0.4057882E-02
   278.362  0.2308499E-02  0.1438628E-01  0.2322879E-01     7.587  0.1615257E-03  0.1635775E-02  0.4053838E-02
   278.366  0.2308638E-02  0.1438406E-01  0.2323370E-01     7.587  0.1614910E-03  0.1637290E-02  0.4050139E-02
   278.370  0.2308780E-02  0.1438072E-01  0.2323752E-01     7.587  0.1614569E-03  0.1637583E-02  0.4047250E-02
   278.373  0.2308920E-02  0.1437795E-01  0.2324058E-01     7.587  0.1614236E-03  0.1639566E-02  0.4043464E-02
   278.377  0.2309055E-02  0.1437626E-01  0.2324332E-01     7.587  0.1613915E-03  0.1641613E-02  0.4041799E-02
   278.381  0.2309180E-02  0.1437495E-01  0.2324478E-01     7.587  0.1613620E-03  0.1643615E-02  0.4039999E-02
   278.385  0.2309291E-02  0.1437449E-01  0.2324419E-01     7.587  0.1613342E-03  0.1644688E-02  0.4038726E-02
   278.388  0.2309383E-02  0.1437426E-01  0.2324379E-01     7.587  0.1613096E-03  0.1644810E-02  0.4035778E-02
   278.392  0.2309452E-02  0.1437441E-01  0.2324204E-01     7.587  0.1612900E-03  0.1644030E-02  0.4032608E-02
   278.396  0.2309495E-02  0.1437408E-01  0.2323886E-01     7.587  0.1612777E-03  0.1641598E-02  0.4030497E-02
   278.399  0.2309498E-02  0.1437482E-01  0.2323342E-01     7.587  0.1612748E-03  0.1638805E-02  0.4028787E-02
   278.403  0.2309452E-02  0.1437662E-01  0.2322562E-01     7.587  0.1612810E-03  0.1634498E-02  0.4028439E-02
   278.407  0.2309364E-02  0.1437879E-01  0.2321689E-01     7.587  0.1612966E-03  0.1629102E-02  0.4028274E-02
   278.411  0.2309254E-02  0.1438232E-01  0.2321014E-01     7.587  0.1613178E-03  0.1622038E-02  0.4029004E-02
   278.414  0.2309127E-02  0.1438927E-01  0.2320781E-01     7.587  0.1613444E-03  0.1611217E-02  0.4029664E-02
   278.418  0.2308986E-02  0.1439518E-01  0.2320520E-01     7.587  0.1613750E-03  0.1601778E-02  0.4030171E-02
   278.422  0.2308823E-02  0.1440044E-01  0.2320178E-01     7.587  0.1614110E-03  0.1591494E-02  0.4028892E-02
   278.426  0.2308638E-02  0.1440311E-01  0.2319783E-01     7.587  0.1614513E-03  0.1582988E-02  0.4031108E-02
   278.429  0.2308435E-02  0.1440597E-01  0.2319236E-01     7.586  0.1614956E-03  0.1576668E-02  0.4032522E-02
   278.433  0.2308217E-02  0.1440818E-01  0.2318732E-01     7.586  0.1615425E-03  0.1572306E-02  0.4034197E-02
   278.437  0.2307990E-02  0.1441015E-01  0.2318131E-01     7.586  0.1615916E-03  0.1568434E-02  0.4036424E-02
   278.441  0.2307759E-02  0.1441121E-01  0.2317507E-01     7.586  0.1616408E-03  0.1566477E-02  0.4037211E-02
   278.444  0.2307529E-02  0.1441164E-01  0.2316877E-01     7.586  0.1616897E-03  0.1565195E-02  0.4038004E-02
   278.448  0.2307305E-02  0.1441121E-01  0.2316495E-01     7.586  0.1617360E-03  0.1565194E-02  0.4040007E-02
   278.452  0.2307093E-02  0.1441178E-01  0.2316365E-01     7.586  0.1617791E-03  0.1563965E-02  0.4039151E-02
   278.455  0.2306897E-02  0.1441319E-01  0.2316634E-01     7.586  0.1618171E-03  0.1560642E-02  0.4036097E-02
   278.459  0.2306721E-02  0.1441602E-01  0.2317095E-01     7.586  0.1618495E-03  0.1555816E-02  0.4031357E-02
   278.463  0.2306569E-02  0.1441703E-01  0.2317558E-01     7.586  0.1618740E-03  0.1552318E-02  0.4025786E-02
   278.467  0.2306445E-02  0.1441521E-01  0.2318129E-01     7.586  0.1618905E-03  0.1547512E-02  0.4020421E-02
   278.470  0.2306351E-02  0.1441422E-01  0.2318727E-01     7.586  0.1618981E-03  0.1548568E-02  0.4015321E-02
   278.474  0.2306289E-02  0.1441218E-01  0.2319315E-01     7.586  0.1618954E-03  0.1550909E-02  0.4010155E-02
   278.478  0.2306260E-02  0.1440950E-01  0.2319891E-01     7.586  0.1618831E-03  0.1555901E-02  0.4005057E-02
   278.482  0.2306263E-02  0.1440379E-01  0.2320512E-01     7.586  0.1618606E-03  0.1562790E-02  0.3998968E-02
   278.485  0.2306300E-02  0.1439721E-01  0.2321103E-01     7.586  0.1618287E-03  0.1570349E-02  0.3993164E-02
   278.489  0.2306367E-02  0.1438953E-01  0.2321712E-01     7.586  0.1617878E-03  0.1578305E-02  0.3987605E-02
   278.493  0.2306463E-02  0.1438056E-01  0.2322345E-01     7.586  0.1617382E-03  0.1585474E-02  0.3982157E-02
   278.497  0.2306586E-02  0.1437189E-01  0.2322946E-01     7.586  0.1616816E-03  0.1594838E-02  0.3976861E-02
   278.500  0.2306730E-02  0.1436283E-01  0.2323486E-01     7.586  0.1616195E-03  0.1604242E-02  0.3972944E-02
   278.504  0.2306893E-02  0.1435328E-01  0.2323943E-01     7.586  0.1615522E-03  0.1613028E-02  0.3969902E-02
   278.508  0.2307070E-02  0.1434600E-01  0.2324608E-01     7.586  0.1614822E-03  0.1619893E-02  0.3966854E-02
   278.511  0.2307255E-02  0.1434052E-01  0.2325313E-01     7.586  0.1614109E-03  0.1625598E-02  0.3963343E-02
   278.515  0.2307444E-02  0.1433490E-01  0.2326192E-01     7.586  0.1613393E-03  0.1631330E-02  0.3961576E-02
   278.519  0.2307631E-02  0.1433028E-01  0.2326771E-01     7.586  0.1612685E-03  0.1636887E-02  0.3959354E-02
   278.523  0.2307812E-02  0.1432589E-01  0.2326817E-01     7.586  0.1612007E-03  0.1641581E-02  0.3958865E-02
   278.526  0.2307980E-02  0.1432200E-01  0.2327312E-01     7.586  0.1611367E-03  0.1645876E-02  0.3958391E-02
   278.530  0.2308127E-02  0.1431936E-01  0.2327516E-01     7.586  0.1610663E-03  0.1649130E-02  0.3957185E-02
   278.534  0.2308223E-02  0.1431770E-01  0.2327348E-01     7.586  0.1609406E-03  0.1650021E-02  0.3949753E-02
   278.538  0.2308264E-02  0.1431744E-01  0.2326707E-01     7.586  0.1607556E-03  0.1649732E-02  0.3936942E-02
   278.541  0.2308246E-02  0.1431732E-01  0.2325699E-01     7.586  0.1605159E-03  0.1649065E-02  0.3918935E-02
   278.545  0.2308174E-02  0.1431723E-01  0.2324296E-01     7.586  0.1602257E-03  0.1647741E-02  0.3897193E-02
   278.549  0.2308063E-02  0.1431866E-01  0.2322973E-01     7.586  0.1598899E-03  0.1642850E-02  0.3872826E-02
   278.553  0.2307910E-02  0.1432226E-01  0.2321733E-01     7.586  0.1595207E-03  0.1635794E-02  0.3847347E-02
   278.556  0.2307717E-02  0.1432624E-01  0.2320466E-01     7.586  0.1591279E-03  0.1628346E-02  0.3821891E-02
   278.560  0.2307492E-02  0.1433020E-01  0.2319184E-01     7.586  0.1587173E-03  0.1620534E-02  0.3798459E-02
   278.564  0.2307238E-02  0.1433407E-01  0.2318059E-01     7.586  0.1582959E-03  0.1611582E-02  0.3775040E-02
   278.567  0.2306968E-02  0.1433823E-01  0.2317112E-01     7.586  0.1578723E-03  0.1604125E-02  0.3755131E-02
   278.571  0.2306696E-02  0.1434224E-01  0.2316316E-01     7.586  0.1574548E-03  0.1598566E-02  0.3737030E-02
   278.575  0.2306427E-02  0.1434542E-01  0.2315673E-01     7.586  0.1570537E-03  0.1593842E-02  0.3722132E-02
   278.579  0.2306165E-02  0.1434787E-01  0.2315183E-01     7.586  0.1566771E-03  0.1590672E-02  0.3712777E-02
   278.582  0.2305918E-02  0.1434977E-01  0.2314759E-01     7.586  0.1563335E-03  0.1587937E-02  0.3706867E-02
   278.586  0.2305689E-02  0.1435133E-01  0.2314598E-01     7.586  0.1560306E-03  0.1585121E-02  0.3705113E-02
   278.590  0.2305483E-02  0.1435759E-01  0.2315146E-01     7.586  0.1557747E-03  0.1579837E-02  0.3718764E-02
   278.594  0.2305305E-02  0.1436482E-01  0.2316105E-01     7.586  0.1555723E-03  0.1575558E-02  0.3739037E-02
   278.597  0.2305158E-02  0.1437074E-01  0.2317255E-01     7.586  0.1554267E-03  0.1572661E-02  0.3760996E-02
   278.601  0.2305043E-02  0.1437561E-01  0.2318462E-01     7.586  0.1553420E-03  0.1570508E-02  0.3783719E-02
   278.605  0.2304964E-02  0.1438094E-01  0.2319809E-01     7.586  0.1553192E-03  0.1567310E-02  0.3806956E-02
   278.609  0.2304922E-02  0.1438410E-01  0.2321203E-01     7.586  0.1553587E-03  0.1564909E-02  0.3830854E-02
   278.612  0.2304917E-02  0.1438266E-01  0.2322651E-01     7.585  0.1554600E-03  0.1564599E-02  0.3854288E-02
   278.616  0.2304948E-02  0.1438271E-01  0.2324192E-01     7.585  0.1556206E-03  0.1563523E-02  0.3878860E-02
   278.620  0.2305008E-02  0.1438186E-01  0.2325661E-01     7.585  0.1558443E-03  0.1562451E-02  0.3904140E-02
   278.624  0.2305085E-02  0.1438032E-01  0.2327015E-01     7.585  0.1561394E-03  0.1561942E-02  0.3929773E-02
   278.627  0.2305178E-02  0.1437837E-01  0.2328107E-01     7.585  0.1564988E-03  0.1561199E-02  0.3954800E-02
   278.631  0.2305282E-02  0.1437598E-01  0.2329290E-01     7.585  0.1569139E-03  0.1560453E-02  0.3980504E-02
   278.635  0.2305396E-02  0.1437293E-01  0.2330293E-01     7.585  0.1573760E-03  0.1560276E-02  0.4005099E-02
   278.638  0.2305516E-02  0.1436964E-01  0.2331197E-01     7.585  0.1578747E-03  0.1559905E-02  0.4028674E-02
   278.642  0.2305639E-02  0.1436648E-01  0.2331902E-01     7.585  0.1583980E-03  0.1559532E-02  0.4050516E-02
   278.646  0.2305761E-02  0.1436339E-01  0.2332638E-01     7.585  0.1589351E-03  0.1558902E-02  0.4069755E-02
   278.650  0.2305878E-02  0.1436261E-01  0.2333428E-01     7.585  0.1594734E-03  0.1557991E-02  0.4089035E-02
   278.653  0.2305988E-02  0.1436299E-01  0.2334132E-01     7.585  0.1600014E-03  0.1556757E-02  0.4106415E-02
   278.657  0.2306084E-02  0.1436552E-01  0.2334552E-01     7.585  0.1605074E-03  0.1555347E-02  0.4119549E-02
   278.661  0.2306146E-02  0.1436930E-01  0.2335077E-01     7.585  0.1609835E-03  0.1555426E-02  0.4128921E-02
   278.665  0.2306173E-02  0.1437581E-01  0.2335528E-01     7.585  0.1614199E-03  0.1556386E-02  0.4130800E-02
   278.668  0.2306162E-02  0.1438300E-01  0.2335763E-01     7.585  0.1618064E-03  0.1559578E-02  0.4128328E-02
   278.672  0.2306112E-02  0.1439002E-01  0.2335802E-01     7.585  0.1621349E-03  0.1563810E-02  0.4120619E-02
   278.676  0.2306024E-02  0.1439707E-01  0.2335584E-01     7.585  0.1623982E-03  0.1569523E-02  0.4107819E-02
   278.680  0.2305898E-02  0.1440378E-01  0.2335243E-01     7.585  0.1625896E-03  0.1576594E-02  0.4092693E-02
   278.683  0.2305736E-02  0.1441068E-01  0.2334673E-01     7.585  0.1627060E-03  0.1584262E-02  0.4071974E-02
   278.687  0.2305551E-02  0.1441464E-01  0.2334270E-01     7.585  0.1627652E-03  0.1592591E-02  0.4050820E-02
   278.691  0.2305364E-02  0.1441940E-01  0.2333907E-01     7.585  0.1628208E-03  0.1600250E-02  0.4031861E-02
   278.694  0.2305167E-02  0.1442362E-01  0.2333688E-01     7.585  0.1628829E-03  0.1607814E-02  0.4017722E-02
   278.698  0.2304965E-02  0.1442677E-01  0.2333500E-01     7.585  0.1629507E-03  0.1614785E-02  0.4007810E-02
   278.702  0.2304760E-02  0.1442862E-01  0.2333408E-01     7.585  0.1630219E-03  0.1620803E-02  0.3999906E-02
   278.706  0.2304557E-02  0.1442904E-01  0.2333253E-01     7.585  0.1630955E-03  0.1625634E-02  0.3993461E-02
   278.709  0.2304357E-02  0.1442846E-01  0.2333144E-01     7.585  0.1631701E-03  0.1629569E-02  0.3988635E-02
   278.713  0.2304166E-02  0.1442785E-01  0.2333207E-01     7.585  0.1632430E-03  0.1631312E-02  0.3983035E-02
   278.717  0.2303987E-02  0.1442855E-01  0.2333704E-01     7.585  0.1633121E-03  0.1629939E-02  0.3976301E-02
   278.721  0.2303827E-02  0.1442868E-01  0.2334266E-01     7.585  0.1633708E-03  0.1625953E-02  0.3968089E-02
   278.724  0.2303688E-02  0.1443170E-01  0.2335257E-01     7.585  0.1634166E-03  0.1618784E-02  0.3958276E-02
   278.728  0.2303573E-02  0.1443373E-01  0.2336415E-01     7.585  0.1634497E-03  0.1610185E-02  0.3946454E-02
   278.732  0.2303483E-02  0.1443439E-01  0.2337809E-01     7.585  0.1634684E-03  0.1600146E-02  0.3936811E-02
   278.736  0.2303420E-02  0.1443312E-01  0.2338895E-01     7.585  0.1634723E-03  0.1589318E-02  0.3923245E-02
   278.739  0.2303385E-02  0.1443035E-01  0.2339977E-01     7.585  0.1634609E-03  0.1578130E-02  0.3910734E-02
   278.743  0.2303377E-02  0.1442511E-01  0.2341087E-01     7.585  0.1634341E-03  0.1567031E-02  0.3899500E-02
   278.747  0.2303397E-02  0.1441978E-01  0.2342115E-01     7.585  0.1633926E-03  0.1554340E-02  0.3888671E-02
   278.750  0.2303443E-02  0.1441315E-01  0.2343157E-01     7.585  0.1633371E-03  0.1541549E-02  0.3880159E-02
   278.754  0.2303515E-02  0.1440522E-01  0.2344111E-01     7.585  0.1632682E-03  0.1528729E-02  0.3870771E-02
   278.758  0.2303610E-02  0.1439625E-01  0.2344957E-01     7.585  0.1631875E-03  0.1515861E-02  0.3864112E-02
   278.762  0.2303726E-02  0.1438561E-01  0.2345739E-01     7.585  0.1630969E-03  0.1504531E-02  0.3858009E-02
   278.765  0.2303860E-02  0.1437370E-01  0.2346454E-01     7.585  0.1629983E-03  0.1494415E-02  0.3853433E-02
   278.769  0.2304009E-02  0.1436295E-01  0.2347133E-01     7.585  0.1628941E-03  0.1482621E-02  0.3847408E-02
   278.773  0.2304168E-02  0.1435334E-01  0.2347621E-01     7.585  0.1627861E-03  0.1470447E-02  0.3842460E-02
   278.777  0.2304336E-02  0.1434353E-01  0.2348236E-01     7.585  0.1626756E-03  0.1458580E-02  0.3837425E-02
   278.780  0.2304500E-02  0.1433360E-01  0.2348645E-01     7.585  0.1625654E-03  0.1447485E-02  0.3834029E-02
   278.784  0.2304656E-02  0.1432441E-01  0.2348917E-01     7.585  0.1624589E-03  0.1438414E-02  0.3832671E-02
   278.788  0.2304810E-02  0.1431963E-01  0.2349416E-01     7.585  0.1623443E-03  0.1439206E-02  0.3828637E-02
   278.792  0.2304965E-02  0.1431743E-01  0.2349930E-01     7.585  0.1622159E-03  0.1442023E-02  0.3825474E-02
   278.795  0.2305117E-02  0.1431558E-01  0.2350348E-01     7.585  0.1620764E-03  0.1444775E-02  0.3820185E-02
   278.799  0.2305264E-02  0.1431767E-01  0.2350904E-01     7.585  0.1619277E-03  0.1446431E-02  0.3814572E-02
   278.803  0.2305401E-02  0.1432127E-01  0.2351658E-01     7.584  0.1617726E-03  0.1451522E-02  0.3808992E-02
   278.806  0.2305526E-02  0.1432517E-01  0.2352346E-01     7.584  0.1616146E-03  0.1456966E-02  0.3804034E-02
   278.810  0.2305625E-02  0.1432905E-01  0.2352669E-01     7.584  0.1614568E-03  0.1461638E-02  0.3801215E-02
   278.814  0.2305669E-02  0.1433296E-01  0.2352495E-01     7.584  0.1613083E-03  0.1465712E-02  0.3800429E-02
   278.818  0.2305651E-02  0.1433495E-01  0.2351635E-01     7.584  0.1611740E-03  0.1468982E-02  0.3801237E-02
   278.821  0.2305570E-02  0.1433814E-01  0.2350392E-01     7.584  0.1610573E-03  0.1472420E-02  0.3803846E-02
   278.825  0.2305412E-02  0.1434130E-01  0.2348500E-01     7.584  0.1609810E-03  0.1475161E-02  0.3811178E-02
   278.829  0.2305160E-02  0.1434456E-01  0.2345957E-01     7.584  0.1609581E-03  0.1478717E-02  0.3821444E-02
   278.833  0.2304818E-02  0.1434699E-01  0.2342901E-01     7.584  0.1609899E-03  0.1481076E-02  0.3835414E-02
   278.836  0.2304375E-02  0.1435022E-01  0.2339254E-01     7.584  0.1610777E-03  0.1481956E-02  0.3850422E-02
   278.840  0.2303839E-02  0.1435358E-01  0.2335222E-01     7.584  0.1612198E-03  0.1480376E-02  0.3866594E-02
   278.844  0.2303222E-02  0.1435712E-01  0.2330841E-01     7.584  0.1614136E-03  0.1477329E-02  0.3883246E-02
   278.848  0.2302537E-02  0.1436394E-01  0.2326620E-01     7.584  0.1616552E-03  0.1475610E-02  0.3900623E-02
   278.851  0.2301798E-02  0.1437262E-01  0.2322539E-01     7.584  0.1619401E-03  0.1476416E-02  0.3918153E-02
   278.855  0.2301023E-02  0.1438294E-01  0.2318905E-01     7.584  0.1622620E-03  0.1472728E-02  0.3933646E-02
   278.859  0.2300227E-02  0.1439392E-01  0.2315479E-01     7.584  0.1626020E-03  0.1465933E-02  0.3949868E-02
   278.862  0.2299416E-02  0.1440367E-01  0.2312606E-01     7.584  0.1629499E-03  0.1457424E-02  0.3964031E-02
   278.866  0.2298607E-02  0.1441211E-01  0.2310044E-01     7.584  0.1632991E-03  0.1447269E-02  0.3976955E-02
   278.870  0.2297818E-02  0.1442223E-01  0.2308098E-01     7.584  0.1636417E-03  0.1438470E-02  0.3986980E-02
   278.874  0.2297066E-02  0.1443173E-01  0.2306739E-01     7.584  0.1639707E-03  0.1428176E-02  0.3995671E-02
   278.877  0.2296368E-02  0.1444034E-01  0.2305837E-01     7.584  0.1642789E-03  0.1415040E-02  0.4000748E-02
   278.881  0.2295738E-02  0.1444787E-01  0.2305389E-01     7.584  0.1645590E-03  0.1399444E-02  0.4001604E-02
   278.885  0.2295191E-02  0.1445402E-01  0.2305596E-01     7.584  0.1648045E-03  0.1388186E-02  0.4001132E-02
   278.889  0.2294739E-02  0.1445744E-01  0.2306200E-01     7.584  0.1650090E-03  0.1382212E-02  0.3998194E-02
   278.892  0.2294392E-02  0.1445576E-01  0.2307074E-01     7.584  0.1651682E-03  0.1378371E-02  0.3993846E-02
   278.896  0.2294156E-02  0.1445170E-01  0.2308041E-01     7.584  0.1652766E-03  0.1375778E-02  0.3989428E-02
   278.900  0.2294038E-02  0.1444184E-01  0.2309086E-01     7.584  0.1653320E-03  0.1377361E-02  0.3985557E-02
   278.904  0.2294040E-02  0.1442969E-01  0.2310407E-01     7.584  0.1653323E-03  0.1378642E-02  0.3980336E-02
   278.907  0.2294162E-02  0.1442074E-01  0.2312507E-01     7.584  0.1652770E-03  0.1373628E-02  0.3973246E-02
   278.911  0.2294400E-02  0.1440745E-01  0.2314708E-01     7.584  0.1651663E-03  0.1371375E-02  0.3967201E-02
   278.915  0.2294735E-02  0.1439217E-01  0.2316871E-01     7.584  0.1650066E-03  0.1369820E-02  0.3960867E-02
   278.918  0.2295088E-02  0.1437505E-01  0.2318351E-01     7.584  0.1648157E-03  0.1369798E-02  0.3957148E-02
   278.922  0.2295444E-02  0.1436477E-01  0.2320051E-01     7.584  0.1645996E-03  0.1375772E-02  0.3954402E-02
   278.926  0.2295796E-02  0.1435523E-01  0.2321133E-01     7.584  0.1643630E-03  0.1384477E-02  0.3953889E-02
   278.930  0.2296136E-02  0.1434758E-01  0.2321736E-01     7.584  0.1641106E-03  0.1394632E-02  0.3952692E-02
   278.933  0.2296451E-02  0.1434140E-01  0.2322232E-01     7.584  0.1638515E-03  0.1404110E-02  0.3953568E-02
   278.937  0.2296731E-02  0.1433581E-01  0.2322292E-01     7.584  0.1635923E-03  0.1414115E-02  0.3956335E-02
   278.941  0.2296969E-02  0.1433056E-01  0.2322091E-01     7.584  0.1633401E-03  0.1423886E-02  0.3959693E-02
   278.945  0.2297162E-02  0.1432680E-01  0.2321647E-01     7.584  0.1631007E-03  0.1432446E-02  0.3962924E-02
   278.948  0.2297308E-02  0.1432468E-01  0.2321169E-01     7.584  0.1628797E-03  0.1439927E-02  0.3967377E-02
   278.952  0.2297412E-02  0.1434194E-01  0.2322561E-01     7.584  0.1626804E-03  0.1422319E-02  0.3964099E-02
   278.956  0.2297475E-02  0.1435668E-01  0.2323720E-01     7.584  0.1625060E-03  0.1406823E-02  0.3960858E-02
   278.959  0.2297508E-02  0.1436937E-01  0.2324686E-01     7.584  0.1623397E-03  0.1394095E-02  0.3955898E-02
   278.963  0.2297500E-02  0.1437933E-01  0.2325299E-01     7.584  0.1621460E-03  0.1383551E-02  0.3946940E-02
   278.967  0.2297454E-02  0.1439453E-01  0.2326428E-01     7.584  0.1619261E-03  0.1367492E-02  0.3931757E-02
   278.971  0.2297370E-02  0.1440793E-01  0.2327340E-01     7.584  0.1616824E-03  0.1353515E-02  0.3914707E-02
   278.974  0.2297248E-02  0.1442299E-01  0.2328565E-01     7.584  0.1614219E-03  0.1340202E-02  0.3893566E-02
   278.978  0.2297082E-02  0.1444142E-01  0.2329814E-01     7.584  0.1611730E-03  0.1329160E-02  0.3873456E-02
   278.982  0.2296888E-02  0.1445912E-01  0.2330975E-01     7.584  0.1609390E-03  0.1319802E-02  0.3856105E-02
   278.986  0.2296683E-02  0.1447856E-01  0.2332205E-01     7.584  0.1607207E-03  0.1312360E-02  0.3840991E-02
   278.989  0.2296478E-02  0.1449425E-01  0.2333678E-01     7.584  0.1605175E-03  0.1307171E-02  0.3827123E-02
   278.993  0.2296314E-02  0.1450487E-01  0.2335348E-01     7.584  0.1603103E-03  0.1306247E-02  0.3816917E-02
   278.997  0.2296200E-02  0.1451075E-01  0.2337162E-01     7.583  0.1601032E-03  0.1309569E-02  0.3810711E-02
   279.001  0.2296138E-02  0.1451338E-01  0.2339100E-01     7.583  0.1599037E-03  0.1316580E-02  0.3807712E-02
   279.004  0.2296126E-02  0.1451512E-01  0.2341198E-01     7.583  0.1597187E-03  0.1331396E-02  0.3809219E-02
   279.008  0.2296179E-02  0.1451074E-01  0.2343450E-01     7.583  0.1595507E-03  0.1343903E-02  0.3814045E-02
   279.012  0.2296287E-02  0.1450484E-01  0.2345777E-01     7.583  0.1594080E-03  0.1359687E-02  0.3823830E-02
   279.015  0.2296441E-02  0.1449748E-01  0.2348097E-01     7.583  0.1592979E-03  0.1378509E-02  0.3838388E-02
   279.019  0.2296633E-02  0.1450335E-01  0.2351825E-01     7.583  0.1592177E-03  0.1380257E-02  0.3857931E-02
   279.023  0.2296832E-02  0.1450891E-01  0.2355142E-01     7.583  0.1591304E-03  0.1382572E-02  0.3875349E-02
   279.027  0.2297029E-02  0.1451314E-01  0.2357860E-01     7.583  0.1590336E-03  0.1385536E-02  0.3890284E-02
   279.030  0.2297215E-02  0.1451337E-01  0.2359953E-01     7.583  0.1589296E-03  0.1391021E-02  0.3903017E-02
   279.034  0.2297375E-02  0.1451036E-01  0.2361293E-01     7.583  0.1588095E-03  0.1400105E-02  0.3913469E-02
   279.038  0.2297502E-02  0.1450791E-01  0.2361895E-01     7.583  0.1586734E-03  0.1406658E-02  0.3919787E-02
   279.042  0.2297589E-02  0.1450439E-01  0.2362040E-01     7.583  0.1585223E-03  0.1411712E-02  0.3919716E-02
   279.045  0.2297633E-02  0.1449997E-01  0.2361515E-01     7.583  0.1583560E-03  0.1416212E-02  0.3915186E-02
   279.049  0.2297630E-02  0.1449359E-01  0.2360401E-01     7.583  0.1581754E-03  0.1420720E-02  0.3905066E-02
   279.053  0.2297578E-02  0.1448627E-01  0.2358817E-01     7.583  0.1579817E-03  0.1423587E-02  0.3890845E-02
   279.057  0.2297476E-02  0.1447693E-01  0.2356766E-01     7.583  0.1577751E-03  0.1426299E-02  0.3872881E-02
   279.060  0.2297325E-02  0.1446596E-01  0.2354051E-01     7.583  0.1575590E-03  0.1428662E-02  0.3853001E-02
   279.064  0.2297165E-02  0.1445341E-01  0.2351284E-01     7.583  0.1573327E-03  0.1429707E-02  0.3832605E-02
   279.068  0.2297054E-02  0.1444380E-01  0.2349463E-01     7.583  0.1570973E-03  0.1429203E-02  0.3821615E-02
   279.071  0.2296993E-02  0.1443306E-01  0.2348111E-01     7.583  0.1568580E-03  0.1428391E-02  0.3812404E-02
   279.075  0.2296982E-02  0.1442072E-01  0.2347049E-01     7.583  0.1566196E-03  0.1426021E-02  0.3802542E-02
   279.079  0.2297022E-02  0.1440625E-01  0.2346223E-01     7.583  0.1563868E-03  0.1423477E-02  0.3791807E-02
   279.083  0.2297122E-02  0.1439016E-01  0.2345562E-01     7.583  0.1561642E-03  0.1420691E-02  0.3781397E-02
   279.086  0.2297279E-02  0.1437161E-01  0.2345242E-01     7.583  0.1559553E-03  0.1417507E-02  0.3770471E-02
   279.090  0.2297487E-02  0.1435156E-01  0.2344999E-01     7.583  0.1557658E-03  0.1413805E-02  0.3759372E-02
   279.094  0.2297742E-02  0.1433880E-01  0.2345662E-01     7.583  0.1555976E-03  0.1422693E-02  0.3739270E-02
   279.098  0.2298038E-02  0.1433502E-01  0.2347238E-01     7.583  0.1554517E-03  0.1423364E-02  0.3711620E-02
   279.101  0.2298347E-02  0.1433312E-01  0.2348703E-01     7.583  0.1552914E-03  0.1420875E-02  0.3677269E-02
   279.105  0.2298658E-02  0.1432912E-01  0.2349755E-01     7.583  0.1551103E-03  0.1416164E-02  0.3637167E-02
   279.109  0.2298965E-02  0.1432521E-01  0.2350303E-01     7.583  0.1549109E-03  0.1415079E-02  0.3593122E-02
   279.113  0.2299258E-02  0.1432059E-01  0.2350327E-01     7.583  0.1547008E-03  0.1413988E-02  0.3545882E-02
   279.116  0.2299539E-02  0.1431730E-01  0.2350025E-01     7.583  0.1545069E-03  0.1412299E-02  0.3502848E-02
   279.120  0.2299815E-02  0.1431445E-01  0.2349812E-01     7.583  0.1543595E-03  0.1409777E-02  0.3466836E-02
   279.124  0.2300082E-02  0.1431822E-01  0.2349960E-01     7.583  0.1542618E-03  0.1405790E-02  0.3448140E-02
   279.127  0.2300332E-02  0.1432369E-01  0.2350064E-01     7.583  0.1542157E-03  0.1400508E-02  0.3435704E-02
   279.131  0.2300558E-02  0.1432863E-01  0.2349836E-01     7.583  0.1542208E-03  0.1395064E-02  0.3427748E-02
   279.135  0.2300756E-02  0.1433570E-01  0.2349719E-01     7.583  0.1542773E-03  0.1388738E-02  0.3430823E-02
   279.139  0.2300921E-02  0.1434233E-01  0.2349101E-01     7.583  0.1543832E-03  0.1382840E-02  0.3435155E-02
   279.142  0.2301062E-02  0.1434836E-01  0.2348401E-01     7.583  0.1545194E-03  0.1377685E-02  0.3441703E-02
   279.146  0.2301195E-02  0.1435383E-01  0.2347882E-01     7.583  0.1546577E-03  0.1372850E-02  0.3445245E-02
   279.150  0.2301318E-02  0.1435824E-01  0.2347249E-01     7.583  0.1547947E-03  0.1367955E-02  0.3448634E-02
   279.154  0.2301427E-02  0.1436254E-01  0.2346514E-01     7.583  0.1549267E-03  0.1363034E-02  0.3451709E-02
   279.157  0.2301519E-02  0.1436536E-01  0.2345651E-01     7.583  0.1550510E-03  0.1358327E-02  0.3452883E-02
   279.161  0.2301592E-02  0.1436716E-01  0.2344879E-01     7.583  0.1551642E-03  0.1353871E-02  0.3454785E-02
   279.165  0.2301644E-02  0.1436908E-01  0.2343776E-01     7.583  0.1552599E-03  0.1349726E-02  0.3450881E-02
   279.169  0.2301667E-02  0.1437348E-01  0.2342847E-01     7.583  0.1553289E-03  0.1345558E-02  0.3453620E-02
   279.172  0.2301663E-02  0.1437767E-01  0.2341866E-01     7.583  0.1553696E-03  0.1341733E-02  0.3457505E-02
   279.176  0.2301635E-02  0.1438183E-01  0.2340842E-01     7.583  0.1553928E-03  0.1338659E-02  0.3461678E-02
   279.180  0.2301617E-02  0.1438378E-01  0.2339905E-01     7.583  0.1554375E-03  0.1336654E-02  0.3466593E-02
   279.183  0.2301620E-02  0.1438374E-01  0.2339127E-01     7.583  0.1555037E-03  0.1334896E-02  0.3470241E-02
   279.187  0.2301645E-02  0.1438375E-01  0.2338585E-01     7.583  0.1555925E-03  0.1332474E-02  0.3473084E-02
   279.191  0.2301696E-02  0.1438157E-01  0.2338249E-01     7.583  0.1557135E-03  0.1332047E-02  0.3475876E-02
   279.195  0.2301775E-02  0.1437810E-01  0.2338089E-01     7.582  0.1558620E-03  0.1331753E-02  0.3479960E-02
   279.198  0.2301875E-02  0.1437454E-01  0.2337941E-01     7.582  0.1560353E-03  0.1331582E-02  0.3483019E-02
   279.202  0.2301985E-02  0.1436949E-01  0.2337814E-01     7.582  0.1562305E-03  0.1331200E-02  0.3485711E-02
   279.206  0.2302102E-02  0.1436444E-01  0.2337653E-01     7.582  0.1564430E-03  0.1330978E-02  0.3487998E-02
   279.210  0.2302221E-02  0.1435940E-01  0.2337341E-01     7.582  0.1566669E-03  0.1331060E-02  0.3488181E-02
   279.213  0.2302341E-02  0.1435363E-01  0.2336968E-01     7.582  0.1568955E-03  0.1331269E-02  0.3486551E-02
   279.217  0.2302456E-02  0.1434762E-01  0.2336594E-01     7.582  0.1571234E-03  0.1332123E-02  0.3482937E-02
   279.221  0.2302565E-02  0.1434255E-01  0.2335913E-01     7.582  0.1573449E-03  0.1332735E-02  0.3479268E-02
   279.225  0.2302665E-02  0.1433834E-01  0.2335590E-01     7.582  0.1575553E-03  0.1332848E-02  0.3474346E-02
   279.228  0.2302755E-02  0.1434340E-01  0.2335798E-01     7.582  0.1577491E-03  0.1330253E-02  0.3475293E-02
   279.232  0.2302831E-02  0.1434687E-01  0.2336006E-01     7.582  0.1579216E-03  0.1326198E-02  0.3473587E-02
   279.236  0.2302893E-02  0.1434919E-01  0.2336118E-01     7.582  0.1580683E-03  0.1321979E-02  0.3468958E-02
   279.239  0.2302938E-02  0.1434870E-01  0.2336017E-01     7.582  0.1581862E-03  0.1320330E-02  0.3461411E-02
   279.243  0.2302947E-02  0.1435001E-01  0.2335646E-01     7.582  0.1582757E-03  0.1317133E-02  0.3453986E-02
   279.247  0.2302857E-02  0.1435103E-01  0.2334284E-01     7.582  0.1583498E-03  0.1314101E-02  0.3450372E-02
   279.251  0.2302662E-02  0.1435087E-01  0.2332087E-01     7.582  0.1584186E-03  0.1311894E-02  0.3451174E-02
   279.254  0.2302368E-02  0.1435023E-01  0.2329172E-01     7.582  0.1584876E-03  0.1310175E-02  0.3455722E-02
   279.258  0.2302000E-02  0.1434947E-01  0.2325985E-01     7.582  0.1585952E-03  0.1307614E-02  0.3468963E-02
   279.262  0.2301568E-02  0.1435005E-01  0.2322873E-01     7.582  0.1587467E-03  0.1308482E-02  0.3485386E-02
   279.266  0.2301080E-02  0.1435377E-01  0.2320076E-01     7.582  0.1589406E-03  0.1312124E-02  0.3508084E-02
   279.269  0.2300545E-02  0.1435656E-01  0.2317144E-01     7.582  0.1591751E-03  0.1314660E-02  0.3536652E-02
   279.273  0.2299970E-02  0.1435746E-01  0.2314415E-01     7.582  0.1594475E-03  0.1314288E-02  0.3568230E-02
   279.277  0.2299369E-02  0.1435847E-01  0.2311913E-01     7.582  0.1597535E-03  0.1310937E-02  0.3603606E-02
   279.281  0.2298758E-02  0.1435651E-01  0.2309589E-01     7.582  0.1600813E-03  0.1304726E-02  0.3638323E-02
   279.284  0.2298149E-02  0.1435269E-01  0.2307539E-01     7.582  0.1604248E-03  0.1294836E-02  0.3672851E-02
   279.288  0.2297547E-02  0.1435418E-01  0.2306388E-01     7.582  0.1607687E-03  0.1291129E-02  0.3697220E-02
   279.292  0.2296962E-02  0.1436673E-01  0.2306733E-01     7.582  0.1611015E-03  0.1296489E-02  0.3705346E-02
   279.295  0.2296405E-02  0.1439298E-01  0.2308977E-01     7.582  0.1614158E-03  0.1324912E-02  0.3690457E-02
   279.299  0.2295884E-02  0.1441620E-01  0.2311374E-01     7.582  0.1617045E-03  0.1349787E-02  0.3670556E-02
   279.303  0.2295410E-02  0.1443645E-01  0.2314067E-01     7.582  0.1619607E-03  0.1371968E-02  0.3646238E-02
   279.307  0.2294990E-02  0.1445371E-01  0.2317001E-01     7.582  0.1621770E-03  0.1391238E-02  0.3617597E-02
   279.310  0.2294632E-02  0.1446783E-01  0.2320164E-01     7.582  0.1623480E-03  0.1406024E-02  0.3584871E-02
   279.314  0.2294341E-02  0.1447841E-01  0.2323498E-01     7.582  0.1624692E-03  0.1416784E-02  0.3548810E-02
   279.318  0.2294119E-02  0.1448691E-01  0.2327039E-01     7.582  0.1625371E-03  0.1425056E-02  0.3510075E-02
   279.322  0.2293975E-02  0.1449140E-01  0.2330646E-01     7.582  0.1625519E-03  0.1427238E-02  0.3469522E-02
   279.325  0.2293912E-02  0.1449286E-01  0.2334375E-01     7.582  0.1625203E-03  0.1424810E-02  0.3427039E-02
   279.329  0.2293933E-02  0.1449090E-01  0.2338091E-01     7.582  0.1624423E-03  0.1419554E-02  0.3388768E-02
   279.333  0.2294034E-02  0.1448648E-01  0.2341898E-01     7.582  0.1623197E-03  0.1411319E-02  0.3349416E-02
   279.337  0.2294215E-02  0.1447977E-01  0.2345746E-01     7.582  0.1621554E-03  0.1400059E-02  0.3309771E-02
   279.340  0.2294469E-02  0.1447031E-01  0.2349548E-01     7.582  0.1619501E-03  0.1387822E-02  0.3271602E-02
   279.344  0.2294785E-02  0.1446051E-01  0.2353036E-01     7.582  0.1616970E-03  0.1372023E-02  0.3232702E-02
   279.348  0.2295162E-02  0.1444925E-01  0.2356476E-01     7.582  0.1614011E-03  0.1354858E-02  0.3194980E-02
   279.351  0.2295599E-02  0.1443744E-01  0.2359751E-01     7.582  0.1610700E-03  0.1337207E-02  0.3158070E-02
   279.355  0.2296087E-02  0.1442459E-01  0.2362975E-01     7.582  0.1607110E-03  0.1319286E-02  0.3123622E-02
   279.359  0.2296618E-02  0.1441121E-01  0.2365931E-01     7.582  0.1603335E-03  0.1301707E-02  0.3092399E-02
   279.363  0.2297179E-02  0.1439745E-01  0.2368579E-01     7.582  0.1599453E-03  0.1285062E-02  0.3063999E-02
   279.366  0.2297761E-02  0.1438701E-01  0.2371168E-01     7.582  0.1595569E-03  0.1266845E-02  0.3035958E-02
   279.370  0.2298353E-02  0.1437860E-01  0.2373923E-01     7.582  0.1591771E-03  0.1252301E-02  0.3010974E-02
   279.374  0.2298943E-02  0.1437734E-01  0.2376651E-01     7.582  0.1588143E-03  0.1250185E-02  0.2988395E-02
   279.378  0.2299519E-02  0.1437789E-01  0.2379024E-01     7.582  0.1584741E-03  0.1247389E-02  0.2975924E-02
   279.381  0.2300066E-02  0.1437854E-01  0.2381004E-01     7.582  0.1581644E-03  0.1244817E-02  0.2968505E-02
   279.385  0.2300568E-02  0.1437889E-01  0.2382429E-01     7.582  0.1578914E-03  0.1242197E-02  0.2966036E-02
   279.389  0.2301014E-02  0.1437931E-01  0.2382965E-01     7.582  0.1576589E-03  0.1240194E-02  0.2970232E-02
   279.393  0.2301396E-02  0.1438087E-01  0.2382928E-01     7.582  0.1574694E-03  0.1237227E-02  0.2978490E-02
   279.396  0.2301705E-02  0.1438141E-01  0.2382278E-01     7.582  0.1573255E-03  0.1234541E-02  0.2992893E-02
   279.400  0.2301935E-02  0.1438191E-01  0.2380995E-01     7.582  0.1572277E-03  0.1230664E-02  0.3011522E-02
   279.404  0.2302082E-02  0.1438141E-01  0.2379127E-01     7.581  0.1571766E-03  0.1227782E-02  0.3035667E-02
   279.407  0.2302142E-02  0.1438144E-01  0.2376758E-01     7.581  0.1571715E-03  0.1224603E-02  0.3066545E-02
   279.411  0.2302114E-02  0.1438130E-01  0.2373907E-01     7.581  0.1572116E-03  0.1221612E-02  0.3101162E-02
   279.415  0.2302067E-02  0.1438725E-01  0.2372083E-01     7.581  0.1572723E-03  0.1229629E-02  0.3129279E-02
   279.419  0.2302024E-02  0.1439204E-01  0.2370753E-01     7.581  0.1573448E-03  0.1235679E-02  0.3155467E-02
   279.422  0.2301984E-02  0.1439578E-01  0.2369771E-01     7.581  0.1574258E-03  0.1241993E-02  0.3179559E-02
   279.426  0.2301948E-02  0.1440081E-01  0.2369180E-01     7.581  0.1575144E-03  0.1245508E-02  0.3201074E-02
   279.430  0.2301916E-02  0.1440554E-01  0.2368756E-01     7.581  0.1576081E-03  0.1248220E-02  0.3220159E-02
   279.434  0.2301888E-02  0.1440900E-01  0.2368644E-01     7.581  0.1577046E-03  0.1249588E-02  0.3236320E-02
   279.437  0.2301865E-02  0.1441212E-01  0.2368727E-01     7.581  0.1577999E-03  0.1250976E-02  0.3250227E-02
   279.441  0.2301848E-02  0.1441491E-01  0.2368964E-01     7.581  0.1578964E-03  0.1250875E-02  0.3262376E-02
   279.445  0.2301834E-02  0.1441822E-01  0.2369339E-01     7.581  0.1580024E-03  0.1250869E-02  0.3273382E-02
   279.449  0.2301821E-02  0.1442156E-01  0.2369940E-01     7.581  0.1581159E-03  0.1250812E-02  0.3285301E-02
   279.452  0.2301808E-02  0.1442505E-01  0.2370586E-01     7.581  0.1582342E-03  0.1250851E-02  0.3294059E-02
   279.456  0.2301796E-02  0.1442916E-01  0.2371398E-01     7.581  0.1583527E-03  0.1251043E-02  0.3302053E-02
   279.460  0.2301779E-02  0.1443346E-01  0.2372323E-01     7.581  0.1584612E-03  0.1250870E-02  0.3309766E-02
   279.464  0.2301757E-02  0.1443751E-01  0.2373073E-01     7.581  0.1585558E-03  0.1250809E-02  0.3313203E-02
   279.467  0.2301730E-02  0.1444154E-01  0.2373898E-01     7.581  0.1586349E-03  0.1250328E-02  0.3314738E-02
   279.471  0.2301699E-02  0.1444535E-01  0.2374879E-01     7.581  0.1586963E-03  0.1250218E-02  0.3315417E-02
   279.475  0.2301662E-02  0.1444982E-01  0.2375515E-01     7.581  0.1587384E-03  0.1249611E-02  0.3315312E-02
   279.478  0.2301616E-02  0.1445326E-01  0.2376280E-01     7.581  0.1587657E-03  0.1249377E-02  0.3312456E-02
   279.482  0.2301554E-02  0.1445670E-01  0.2376980E-01     7.581  0.1587895E-03  0.1248075E-02  0.3311684E-02
   279.486  0.2301473E-02  0.1445982E-01  0.2377496E-01     7.581  0.1588090E-03  0.1247185E-02  0.3310814E-02
   279.490  0.2301378E-02  0.1446268E-01  0.2377812E-01     7.581  0.1588234E-03  0.1246137E-02  0.3310363E-02
   279.493  0.2301269E-02  0.1446514E-01  0.2378017E-01     7.581  0.1588330E-03  0.1244786E-02  0.3310078E-02
   279.497  0.2301151E-02  0.1446558E-01  0.2378139E-01     7.581  0.1588438E-03  0.1244140E-02  0.3309967E-02
   279.501  0.2301031E-02  0.1446660E-01  0.2378249E-01     7.581  0.1588655E-03  0.1242738E-02  0.3312290E-02
   279.505  0.2300912E-02  0.1446671E-01  0.2378427E-01     7.581  0.1588984E-03  0.1241439E-02  0.3316788E-02
   279.508  0.2300790E-02  0.1446577E-01  0.2378667E-01     7.581  0.1589428E-03  0.1240819E-02  0.3321895E-02
   279.512  0.2300655E-02  0.1446476E-01  0.2378840E-01     7.581  0.1589987E-03  0.1239623E-02  0.3328096E-02
   279.516  0.2300508E-02  0.1446411E-01  0.2378984E-01     7.581  0.1590652E-03  0.1238240E-02  0.3334632E-02
   279.520  0.2300353E-02  0.1446123E-01  0.2378970E-01     7.581  0.1591407E-03  0.1234434E-02  0.3341067E-02
   279.523  0.2300193E-02  0.1445865E-01  0.2379015E-01     7.581  0.1592244E-03  0.1233439E-02  0.3347497E-02
   279.527  0.2300031E-02  0.1445765E-01  0.2379201E-01     7.581  0.1593141E-03  0.1232588E-02  0.3355505E-02
   279.531  0.2299870E-02  0.1445675E-01  0.2379409E-01     7.581  0.1594078E-03  0.1232558E-02  0.3362873E-02
   279.534  0.2299712E-02  0.1445509E-01  0.2379606E-01     7.581  0.1595037E-03  0.1232117E-02  0.3370298E-02
   279.538  0.2299563E-02  0.1445288E-01  0.2379786E-01     7.581  0.1595997E-03  0.1232354E-02  0.3376887E-02
   279.542  0.2299425E-02  0.1444951E-01  0.2380059E-01     7.581  0.1596929E-03  0.1232531E-02  0.3381499E-02
   279.546  0.2299305E-02  0.1444550E-01  0.2380403E-01     7.581  0.1597802E-03  0.1233329E-02  0.3385808E-02
   279.549  0.2299211E-02  0.1444322E-01  0.2381054E-01     7.581  0.1598575E-03  0.1233538E-02  0.3388985E-02
   279.553  0.2299145E-02  0.1444285E-01  0.2382227E-01     7.581  0.1599229E-03  0.1230835E-02  0.3389880E-02
   279.557  0.2299100E-02  0.1444171E-01  0.2383403E-01     7.581  0.1599844E-03  0.1229124E-02  0.3391164E-02
   279.561  0.2299069E-02  0.1444112E-01  0.2384621E-01     7.581  0.1600515E-03  0.1226928E-02  0.3390804E-02
   279.564  0.2299051E-02  0.1444033E-01  0.2385804E-01     7.581  0.1601230E-03  0.1224282E-02  0.3389334E-02
   279.568  0.2299044E-02  0.1444120E-01  0.2386908E-01     7.581  0.1601932E-03  0.1221602E-02  0.3386813E-02
   279.572  0.2299042E-02  0.1444165E-01  0.2388049E-01     7.581  0.1602480E-03  0.1218118E-02  0.3381968E-02
   279.576  0.2299036E-02  0.1444616E-01  0.2389445E-01     7.581  0.1602871E-03  0.1212542E-02  0.3375667E-02
   279.579  0.2299021E-02  0.1445109E-01  0.2390681E-01     7.581  0.1603152E-03  0.1207638E-02  0.3368082E-02
   279.583  0.2298995E-02  0.1445617E-01  0.2391886E-01     7.581  0.1603327E-03  0.1202595E-02  0.3358747E-02
   279.587  0.2298960E-02  0.1446127E-01  0.2392876E-01     7.581  0.1603390E-03  0.1198277E-02  0.3348230E-02
   279.591  0.2298914E-02  0.1446317E-01  0.2393443E-01     7.581  0.1603341E-03  0.1195091E-02  0.3339908E-02
   279.594  0.2298859E-02  0.1446709E-01  0.2394152E-01     7.581  0.1603187E-03  0.1191902E-02  0.3328256E-02
   279.598  0.2298795E-02  0.1446999E-01  0.2394647E-01     7.581  0.1602921E-03  0.1190808E-02  0.3315650E-02
   279.602  0.2298721E-02  0.1447153E-01  0.2395012E-01     7.581  0.1602559E-03  0.1190973E-02  0.3303318E-02
   279.605  0.2298642E-02  0.1447129E-01  0.2395257E-01     7.581  0.1602095E-03  0.1192360E-02  0.3292192E-02
   279.609  0.2298566E-02  0.1446899E-01  0.2395268E-01     7.580  0.1601528E-03  0.1195156E-02  0.3282761E-02
   279.613  0.2298496E-02  0.1446458E-01  0.2395329E-01     7.580  0.1600931E-03  0.1198948E-02  0.3273985E-02
   279.617  0.2298431E-02  0.1445960E-01  0.2395579E-01     7.580  0.1600356E-03  0.1201829E-02  0.3266998E-02
   279.620  0.2298372E-02  0.1445320E-01  0.2395596E-01     7.580  0.1599825E-03  0.1205277E-02  0.3263211E-02
   279.624  0.2298320E-02  0.1444496E-01  0.2395553E-01     7.580  0.1599337E-03  0.1210078E-02  0.3261032E-02
   279.628  0.2298276E-02  0.1443432E-01  0.2395359E-01     7.580  0.1598911E-03  0.1215529E-02  0.3260940E-02
   279.632  0.2298239E-02  0.1442158E-01  0.2395085E-01     7.580  0.1598553E-03  0.1222064E-02  0.3262675E-02
   279.635  0.2298210E-02  0.1440598E-01  0.2394676E-01     7.580  0.1598267E-03  0.1230631E-02  0.3266245E-02
   279.639  0.2298188E-02  0.1438932E-01  0.2394235E-01     7.580  0.1598054E-03  0.1239750E-02  0.3271368E-02
   279.643  0.2298175E-02  0.1437393E-01  0.2394011E-01     7.580  0.1597895E-03  0.1249013E-02  0.3278012E-02
   279.647  0.2298181E-02  0.1435895E-01  0.2393951E-01     7.580  0.1597639E-03  0.1258804E-02  0.3284839E-02
   279.650  0.2298208E-02  0.1434514E-01  0.2393857E-01     7.580  0.1597281E-03  0.1268121E-02  0.3291978E-02
   279.654  0.2298251E-02  0.1432771E-01  0.2393947E-01     7.580  0.1596832E-03  0.1281039E-02  0.3297012E-02
   279.658  0.2298316E-02  0.1431168E-01  0.2394019E-01     7.580  0.1596289E-03  0.1295074E-02  0.3301857E-02
   279.662  0.2298412E-02  0.1429660E-01  0.2394400E-01     7.580  0.1595653E-03  0.1308785E-02  0.3305405E-02
   279.665  0.2298537E-02  0.1428307E-01  0.2395166E-01     7.580  0.1594930E-03  0.1321573E-02  0.3307890E-02
   279.669  0.2298687E-02  0.1427029E-01  0.2396005E-01     7.580  0.1594137E-03  0.1334353E-02  0.3310502E-02
   279.673  0.2298859E-02  0.1425873E-01  0.2396853E-01     7.580  0.1593285E-03  0.1347898E-02  0.3313337E-02
   279.676  0.2299049E-02  0.1424748E-01  0.2397798E-01     7.580  0.1592386E-03  0.1361208E-02  0.3316168E-02
   279.680  0.2299253E-02  0.1423858E-01  0.2398924E-01     7.580  0.1591458E-03  0.1372053E-02  0.3315677E-02
   279.684  0.2299466E-02  0.1423595E-01  0.2400605E-01     7.580  0.1590521E-03  0.1375928E-02  0.3308545E-02
   279.688  0.2299682E-02  0.1423441E-01  0.2402282E-01     7.580  0.1589575E-03  0.1379515E-02  0.3302730E-02
   279.691  0.2299898E-02  0.1423464E-01  0.2403767E-01     7.580  0.1588650E-03  0.1381937E-02  0.3297052E-02
   279.695  0.2300107E-02  0.1423507E-01  0.2405107E-01     7.580  0.1587754E-03  0.1384207E-02  0.3292451E-02
   279.699  0.2300305E-02  0.1423502E-01  0.2406252E-01     7.580  0.1586899E-03  0.1386256E-02  0.3288708E-02
   279.703  0.2300488E-02  0.1423572E-01  0.2407175E-01     7.580  0.1586095E-03  0.1388011E-02  0.3286001E-02
   279.706  0.2300651E-02  0.1423662E-01  0.2407783E-01     7.580  0.1585366E-03  0.1389901E-02  0.3284424E-02
   279.710  0.2300790E-02  0.1424055E-01  0.2408495E-01     7.580  0.1584708E-03  0.1388803E-02  0.3284141E-02
   279.714  0.2300888E-02  0.1424568E-01  0.2408820E-01     7.580  0.1584157E-03  0.1385997E-02  0.3279687E-02
   279.718  0.2300932E-02  0.1424967E-01  0.2408881E-01     7.580  0.1583737E-03  0.1381297E-02  0.3275125E-02
   279.721  0.2300923E-02  0.1425501E-01  0.2408557E-01     7.580  0.1583404E-03  0.1377870E-02  0.3271507E-02
   279.725  0.2300879E-02  0.1426096E-01  0.2407860E-01     7.580  0.1583071E-03  0.1374656E-02  0.3268505E-02
   279.729  0.2300805E-02  0.1426552E-01  0.2406976E-01     7.580  0.1582839E-03  0.1372166E-02  0.3266008E-02
   279.732  0.2300703E-02  0.1426892E-01  0.2405924E-01     7.580  0.1582723E-03  0.1369994E-02  0.3264109E-02
   279.736  0.2300578E-02  0.1427224E-01  0.2404869E-01     7.580  0.1582701E-03  0.1368285E-02  0.3262691E-02
   279.740  0.2300439E-02  0.1427491E-01  0.2403787E-01     7.580  0.1582758E-03  0.1365318E-02  0.3261200E-02
   279.744  0.2300293E-02  0.1427814E-01  0.2402892E-01     7.580  0.1582862E-03  0.1362002E-02  0.3261113E-02
   279.747  0.2300143E-02  0.1428022E-01  0.2401961E-01     7.580  0.1582974E-03  0.1359450E-02  0.3261117E-02
   279.751  0.2299993E-02  0.1428180E-01  0.2401327E-01     7.580  0.1583093E-03  0.1356711E-02  0.3261073E-02
   279.755  0.2299848E-02  0.1428368E-01  0.2400856E-01     7.580  0.1583218E-03  0.1354520E-02  0.3261154E-02
   279.759  0.2299708E-02  0.1428575E-01  0.2400418E-01     7.580  0.1583336E-03  0.1352893E-02  0.3261665E-02
   279.762  0.2299578E-02  0.1428690E-01  0.2400022E-01     7.580  0.1583444E-03  0.1350426E-02  0.3262563E-02
   279.766  0.2299460E-02  0.1428745E-01  0.2399833E-01     7.580  0.1583541E-03  0.1348149E-02  0.3263435E-02
   279.770  0.2299353E-02  0.1428785E-01  0.2399707E-01     7.580  0.1583622E-03  0.1345985E-02  0.3263816E-02
   279.774  0.2299257E-02  0.1428852E-01  0.2399649E-01     7.580  0.1583696E-03  0.1343366E-02  0.3264343E-02
   279.777  0.2299174E-02  0.1428950E-01  0.2399742E-01     7.580  0.1583757E-03  0.1340574E-02  0.3264616E-02
   279.781  0.2299107E-02  0.1429014E-01  0.2399837E-01     7.580  0.1583793E-03  0.1338241E-02  0.3265382E-02
   279.785  0.2299059E-02  0.1429053E-01  0.2400059E-01     7.580  0.1583798E-03  0.1336531E-02  0.3266318E-02
   279.789  0.2299030E-02  0.1429068E-01  0.2400330E-01     7.580  0.1583777E-03  0.1334374E-02  0.3267644E-02
   279.792  0.2299018E-02  0.1429087E-01  0.2400528E-01     7.580  0.1583725E-03  0.1331948E-02  0.3269969E-02
   279.796  0.2299023E-02  0.1428974E-01  0.2400815E-01     7.580  0.1583647E-03  0.1329192E-02  0.3272773E-02
   279.800  0.2299043E-02  0.1428898E-01  0.2401116E-01     7.580  0.1583547E-03  0.1326523E-02  0.3275796E-02
   279.804  0.2299077E-02  0.1428907E-01  0.2401422E-01     7.580  0.1583421E-03  0.1325039E-02  0.3279825E-02
   279.807  0.2299114E-02  0.1428826E-01  0.2401585E-01     7.580  0.1583083E-03  0.1321946E-02  0.3282218E-02
   279.811  0.2299149E-02  0.1428763E-01  0.2401878E-01     7.580  0.1582479E-03  0.1318268E-02  0.3283201E-02
   279.815  0.2299180E-02  0.1428665E-01  0.2401824E-01     7.579  0.1581617E-03  0.1313685E-02  0.3284648E-02
   279.818  0.2299191E-02  0.1428623E-01  0.2401788E-01     7.579  0.1580578E-03  0.1309213E-02  0.3285371E-02
   279.822  0.2299175E-02  0.1428697E-01  0.2401557E-01     7.579  0.1579405E-03  0.1304447E-02  0.3285675E-02
   279.826  0.2299128E-02  0.1428726E-01  0.2401119E-01     7.579  0.1578134E-03  0.1299553E-02  0.3285834E-02
   279.830  0.2299053E-02  0.1428817E-01  0.2400599E-01     7.579  0.1576791E-03  0.1293631E-02  0.3284508E-02
   279.833  0.2298949E-02  0.1428927E-01  0.2399930E-01     7.579  0.1575404E-03  0.1287777E-02  0.3283977E-02
   279.837  0.2298818E-02  0.1429065E-01  0.2399096E-01     7.579  0.1574010E-03  0.1282134E-02  0.3283736E-02
   279.841  0.2298661E-02  0.1429278E-01  0.2398410E-01     7.579  0.1572639E-03  0.1278083E-02  0.3282203E-02
   279.845  0.2298482E-02  0.1429533E-01  0.2397593E-01     7.579  0.1571316E-03  0.1275893E-02  0.3281538E-02
   279.848  0.2298282E-02  0.1429646E-01  0.2396865E-01     7.579  0.1570069E-03  0.1273796E-02  0.3281651E-02
   279.852  0.2298066E-02  0.1429727E-01  0.2396057E-01     7.579  0.1568931E-03  0.1271998E-02  0.3281594E-02
   279.856  0.2297837E-02  0.1429546E-01  0.2395377E-01     7.579  0.1567915E-03  0.1270297E-02  0.3280660E-02
   279.860  0.2297599E-02  0.1429608E-01  0.2394911E-01     7.579  0.1567050E-03  0.1269583E-02  0.3283151E-02
   279.863  0.2297352E-02  0.1429714E-01  0.2394629E-01     7.579  0.1566350E-03  0.1267454E-02  0.3290330E-02
   279.867  0.2297118E-02  0.1429724E-01  0.2394490E-01     7.579  0.1565814E-03  0.1265950E-02  0.3300510E-02
   279.871  0.2296902E-02  0.1429620E-01  0.2394568E-01     7.579  0.1565452E-03  0.1265223E-02  0.3311205E-02
   279.875  0.2296689E-02  0.1429423E-01  0.2394648E-01     7.579  0.1565111E-03  0.1265490E-02  0.3322253E-02
   279.878  0.2296454E-02  0.1429222E-01  0.2394581E-01     7.579  0.1564329E-03  0.1266004E-02  0.3331380E-02
   279.882  0.2296198E-02  0.1428947E-01  0.2394307E-01     7.579  0.1563034E-03  0.1265831E-02  0.3338106E-02
   279.886  0.2295926E-02  0.1428782E-01  0.2393856E-01     7.579  0.1561244E-03  0.1268956E-02  0.3341651E-02
   279.890  0.2295643E-02  0.1428520E-01  0.2393265E-01     7.579  0.1559006E-03  0.1272827E-02  0.3343676E-02
   279.893  0.2295356E-02  0.1428081E-01  0.2392685E-01     7.579  0.1556360E-03  0.1276438E-02  0.3344184E-02
   279.897  0.2295070E-02  0.1427567E-01  0.2391971E-01     7.579  0.1553372E-03  0.1280317E-02  0.3344846E-02
   279.901  0.2294791E-02  0.1427014E-01  0.2391738E-01     7.579  0.1550105E-03  0.1284369E-02  0.3343697E-02
   279.905  0.2294525E-02  0.1426388E-01  0.2391579E-01     7.579  0.1546630E-03  0.1288601E-02  0.3343661E-02
   279.908  0.2294278E-02  0.1425643E-01  0.2391426E-01     7.579  0.1543016E-03  0.1293328E-02  0.3342303E-02
   279.912  0.2294055E-02  0.1424775E-01  0.2391435E-01     7.579  0.1539354E-03  0.1298642E-02  0.3344216E-02
   279.916  0.2293860E-02  0.1424077E-01  0.2391729E-01     7.579  0.1535719E-03  0.1302941E-02  0.3347242E-02
   279.919  0.2293698E-02  0.1423922E-01  0.2392778E-01     7.579  0.1532187E-03  0.1302998E-02  0.3352873E-02
   279.923  0.2293571E-02  0.1423767E-01  0.2394006E-01     7.579  0.1528838E-03  0.1301441E-02  0.3358486E-02
   279.927  0.2293484E-02  0.1423519E-01  0.2395636E-01     7.579  0.1525750E-03  0.1296650E-02  0.3367971E-02
   279.931  0.2293436E-02  0.1423201E-01  0.2397460E-01     7.579  0.1522977E-03  0.1295045E-02  0.3378931E-02
   279.934  0.2293434E-02  0.1422797E-01  0.2399310E-01     7.579  0.1520569E-03  0.1293002E-02  0.3391115E-02
   279.938  0.2293474E-02  0.1422234E-01  0.2401202E-01     7.579  0.1518583E-03  0.1291070E-02  0.3403147E-02
   279.942  0.2293551E-02  0.1421565E-01  0.2403124E-01     7.579  0.1517058E-03  0.1289290E-02  0.3416490E-02
   279.946  0.2293665E-02  0.1420826E-01  0.2405075E-01     7.579  0.1516033E-03  0.1288023E-02  0.3430840E-02
   279.949  0.2293812E-02  0.1419948E-01  0.2406700E-01     7.579  0.1515522E-03  0.1287359E-02  0.3443086E-02
   279.953  0.2293991E-02  0.1419895E-01  0.2409219E-01     7.579  0.1515536E-03  0.1286389E-02  0.3475189E-02
   279.957  0.2294198E-02  0.1419973E-01  0.2411898E-01     7.579  0.1516067E-03  0.1285298E-02  0.3511854E-02
   279.961  0.2294429E-02  0.1420050E-01  0.2414454E-01     7.579  0.1517104E-03  0.1284789E-02  0.3551124E-02
   279.964  0.2294688E-02  0.1420132E-01  0.2416955E-01     7.579  0.1518815E-03  0.1284237E-02  0.3592196E-02
   279.968  0.2294970E-02  0.1420148E-01  0.2419393E-01     7.579  0.1521222E-03  0.1283981E-02  0.3634319E-02
   279.972  0.2295259E-02  0.1420121E-01  0.2421477E-01     7.579  0.1524377E-03  0.1284262E-02  0.3676238E-02
   279.976  0.2295543E-02  0.1420012E-01  0.2423346E-01     7.579  0.1528227E-03  0.1285185E-02  0.3718835E-02
   279.979  0.2295819E-02  0.1419887E-01  0.2425038E-01     7.579  0.1532679E-03  0.1286211E-02  0.3761693E-02
   279.983  0.2296098E-02  0.1419747E-01  0.2426607E-01     7.579  0.1537567E-03  0.1287516E-02  0.3802886E-02
   279.987  0.2296376E-02  0.1419609E-01  0.2428135E-01     7.579  0.1542763E-03  0.1288917E-02  0.3842854E-02
   279.991  0.2296648E-02  0.1420018E-01  0.2429922E-01     7.579  0.1548151E-03  0.1286705E-02  0.3879705E-02
   279.994  0.2296906E-02  0.1420644E-01  0.2431486E-01     7.579  0.1553608E-03  0.1283158E-02  0.3913262E-02
   279.998  0.2297145E-02  0.1421317E-01  0.2433345E-01     7.579  0.1559014E-03  0.1278249E-02  0.3940601E-02
   280.002  0.2297357E-02  0.1422262E-01  0.2435024E-01     7.579  0.1564246E-03  0.1270649E-02  0.3958880E-02
   280.006  0.2297539E-02  0.1423183E-01  0.2436388E-01     7.579  0.1569186E-03  0.1263227E-02  0.3972961E-02
   280.009  0.2297685E-02  0.1424043E-01  0.2437256E-01     7.579  0.1573726E-03  0.1256473E-02  0.3980689E-02
   280.013  0.2297798E-02  0.1424853E-01  0.2437997E-01     7.579  0.1577746E-03  0.1249832E-02  0.3983536E-02
   280.017  0.2297880E-02  0.1425543E-01  0.2438323E-01     7.579  0.1581159E-03  0.1243639E-02  0.3977840E-02
   280.021  0.2297924E-02  0.1426271E-01  0.2438815E-01     7.579  0.1583895E-03  0.1237716E-02  0.3963910E-02
   280.024  0.2297924E-02  0.1426950E-01  0.2438425E-01     7.579  0.1585913E-03  0.1232677E-02  0.3950238E-02
   280.028  0.2297881E-02  0.1427562E-01  0.2437647E-01     7.578  0.1587159E-03  0.1228282E-02  0.3926111E-02
   280.032  0.2297803E-02  0.1428057E-01  0.2436900E-01     7.578  0.1587774E-03  0.1224251E-02  0.3901125E-02
   280.036  0.2297721E-02  0.1428409E-01  0.2436299E-01     7.579  0.1588266E-03  0.1221378E-02  0.3880191E-02
   280.039  0.2297649E-02  0.1428731E-01  0.2435956E-01     7.578  0.1588653E-03  0.1218911E-02  0.3863130E-02
   280.043  0.2297588E-02  0.1428977E-01  0.2435742E-01     7.578  0.1588934E-03  0.1217516E-02  0.3847226E-02
   280.047  0.2297540E-02  0.1429118E-01  0.2435579E-01     7.578  0.1589094E-03  0.1217278E-02  0.3832564E-02
   280.051  0.2297503E-02  0.1429205E-01  0.2435606E-01     7.578  0.1589131E-03  0.1217591E-02  0.3820824E-02
   280.054  0.2297478E-02  0.1429224E-01  0.2435710E-01     7.578  0.1589045E-03  0.1218270E-02  0.3810963E-02
   280.058  0.2297466E-02  0.1429161E-01  0.2435812E-01     7.578  0.1588827E-03  0.1219433E-02  0.3802237E-02
   280.062  0.2297466E-02  0.1429041E-01  0.2435960E-01     7.578  0.1588489E-03  0.1220992E-02  0.3794224E-02
   280.066  0.2297476E-02  0.1428911E-01  0.2436175E-01     7.578  0.1588032E-03  0.1223247E-02  0.3787851E-02
   280.069  0.2297497E-02  0.1428749E-01  0.2436389E-01     7.578  0.1587467E-03  0.1225451E-02  0.3781360E-02
   280.073  0.2297527E-02  0.1428510E-01  0.2436626E-01     7.578  0.1586799E-03  0.1227959E-02  0.3776074E-02
   280.077  0.2297565E-02  0.1428261E-01  0.2436844E-01     7.578  0.1586042E-03  0.1230500E-02  0.3772019E-02
   280.081  0.2297610E-02  0.1428000E-01  0.2436997E-01     7.578  0.1585207E-03  0.1233211E-02  0.3768579E-02
   280.084  0.2297661E-02  0.1427726E-01  0.2437191E-01     7.578  0.1584312E-03  0.1236225E-02  0.3766613E-02
   280.088  0.2297718E-02  0.1427610E-01  0.2437465E-01     7.578  0.1583373E-03  0.1237538E-02  0.3764468E-02
   280.092  0.2297784E-02  0.1427079E-01  0.2437537E-01     7.578  0.1582399E-03  0.1240720E-02  0.3759824E-02
   280.096  0.2297855E-02  0.1426907E-01  0.2437761E-01     7.578  0.1581416E-03  0.1242374E-02  0.3760577E-02
   280.099  0.2297930E-02  0.1426654E-01  0.2438079E-01     7.578  0.1580432E-03  0.1244410E-02  0.3761795E-02
   280.103  0.2298006E-02  0.1426473E-01  0.2438349E-01     7.578  0.1579474E-03  0.1246410E-02  0.3764807E-02
   280.107  0.2298082E-02  0.1426410E-01  0.2438618E-01     7.578  0.1578558E-03  0.1247524E-02  0.3767690E-02
   280.111  0.2298155E-02  0.1426342E-01  0.2438823E-01     7.578  0.1577701E-03  0.1248840E-02  0.3770994E-02
   280.114  0.2298224E-02  0.1426291E-01  0.2438983E-01     7.578  0.1576919E-03  0.1249580E-02  0.3773882E-02
   280.118  0.2298286E-02  0.1426266E-01  0.2439131E-01     7.578  0.1576229E-03  0.1249763E-02  0.3776314E-02
   280.122  0.2298340E-02  0.1426326E-01  0.2439203E-01     7.578  0.1575639E-03  0.1249806E-02  0.3780160E-02
   280.126  0.2298384E-02  0.1426227E-01  0.2439103E-01     7.578  0.1575161E-03  0.1251193E-02  0.3784481E-02
   280.129  0.2298417E-02  0.1426232E-01  0.2439092E-01     7.578  0.1574804E-03  0.1251102E-02  0.3789170E-02
   280.133  0.2298441E-02  0.1426311E-01  0.2439065E-01     7.578  0.1574539E-03  0.1250415E-02  0.3794241E-02
   280.137  0.2298452E-02  0.1426208E-01  0.2438930E-01     7.578  0.1574303E-03  0.1249774E-02  0.3800621E-02
   280.141  0.2298431E-02  0.1426370E-01  0.2438509E-01     7.578  0.1574128E-03  0.1248312E-02  0.3809196E-02
   280.144  0.2298368E-02  0.1426486E-01  0.2437808E-01     7.578  0.1574042E-03  0.1247444E-02  0.3819059E-02
   280.148  0.2298250E-02  0.1426520E-01  0.2436674E-01     7.578  0.1574069E-03  0.1246594E-02  0.3835057E-02
   280.152  0.2298079E-02  0.1426570E-01  0.2435187E-01     7.578  0.1574221E-03  0.1245615E-02  0.3854022E-02
   280.155  0.2297858E-02  0.1426622E-01  0.2433399E-01     7.578  0.1574497E-03  0.1244051E-02  0.3875904E-02
   280.159  0.2297591E-02  0.1426605E-01  0.2431446E-01     7.578  0.1574899E-03  0.1242217E-02  0.3901388E-02
   280.163  0.2297274E-02  0.1426630E-01  0.2429393E-01     7.578  0.1575518E-03  0.1241582E-02  0.3928233E-02
   280.167  0.2296906E-02  0.1426969E-01  0.2427717E-01     7.578  0.1576463E-03  0.1252757E-02  0.3951052E-02
   280.171  0.2296493E-02  0.1427523E-01  0.2425796E-01     7.578  0.1577723E-03  0.1259425E-02  0.3974363E-02
   280.174  0.2296042E-02  0.1428071E-01  0.2423955E-01     7.578  0.1579273E-03  0.1268399E-02  0.3997050E-02
   280.178  0.2295563E-02  0.1428636E-01  0.2422096E-01     7.578  0.1581073E-03  0.1276178E-02  0.4018014E-02
   280.182  0.2295066E-02  0.1428959E-01  0.2420178E-01     7.578  0.1583086E-03  0.1282342E-02  0.4037862E-02
   280.186  0.2294565E-02  0.1429228E-01  0.2418410E-01     7.578  0.1585246E-03  0.1286793E-02  0.4056307E-02
   280.189  0.2294072E-02  0.1429350E-01  0.2417227E-01     7.578  0.1587501E-03  0.1289884E-02  0.4071735E-02
   280.193  0.2293595E-02  0.1429343E-01  0.2415908E-01     7.578  0.1589797E-03  0.1290888E-02  0.4083349E-02
   280.197  0.2293144E-02  0.1429745E-01  0.2415381E-01     7.578  0.1592075E-03  0.1299385E-02  0.4086080E-02
   280.201  0.2292728E-02  0.1430069E-01  0.2415343E-01     7.578  0.1594278E-03  0.1307378E-02  0.4086542E-02
   280.204  0.2292354E-02  0.1430234E-01  0.2415529E-01     7.578  0.1596354E-03  0.1310997E-02  0.4085106E-02
   280.208  0.2292030E-02  0.1430200E-01  0.2416071E-01     7.578  0.1598248E-03  0.1310995E-02  0.4081488E-02
   280.212  0.2291762E-02  0.1429996E-01  0.2416855E-01     7.578  0.1599914E-03  0.1306998E-02  0.4075302E-02
   280.216  0.2291555E-02  0.1429594E-01  0.2417879E-01     7.578  0.1601307E-03  0.1299432E-02  0.4066631E-02
   280.219  0.2291412E-02  0.1429073E-01  0.2419053E-01     7.578  0.1602400E-03  0.1288976E-02  0.4055353E-02
   280.223  0.2291337E-02  0.1428361E-01  0.2420443E-01     7.578  0.1603162E-03  0.1275466E-02  0.4042497E-02
   280.227  0.2291330E-02  0.1427820E-01  0.2422362E-01     7.578  0.1603579E-03  0.1264569E-02  0.4026016E-02
   280.231  0.2291390E-02  0.1427649E-01  0.2424818E-01     7.578  0.1603647E-03  0.1260953E-02  0.4002699E-02
   280.234  0.2291516E-02  0.1427387E-01  0.2427451E-01     7.578  0.1603359E-03  0.1256140E-02  0.3978800E-02
   280.238  0.2291706E-02  0.1427089E-01  0.2430181E-01     7.578  0.1602733E-03  0.1250749E-02  0.3953460E-02
   280.242  0.2291955E-02  0.1426752E-01  0.2432932E-01     7.578  0.1601789E-03  0.1244470E-02  0.3928056E-02
   280.246  0.2292258E-02  0.1426275E-01  0.2435734E-01     7.578  0.1600549E-03  0.1237725E-02  0.3904314E-02
   280.249  0.2292607E-02  0.1425794E-01  0.2438481E-01     7.578  0.1599042E-03  0.1229868E-02  0.3880827E-02
   280.253  0.2292985E-02  0.1425363E-01  0.2441070E-01     7.577  0.1597316E-03  0.1222075E-02  0.3858939E-02
   280.257  0.2293377E-02  0.1425039E-01  0.2443323E-01     7.577  0.1595415E-03  0.1214611E-02  0.3839639E-02
   280.261  0.2293773E-02  0.1425465E-01  0.2445844E-01     7.577  0.1593388E-03  0.1213953E-02  0.3817879E-02
   280.264  0.2294165E-02  0.1425833E-01  0.2448288E-01     7.577  0.1591269E-03  0.1213832E-02  0.3798754E-02
   280.268  0.2294545E-02  0.1426237E-01  0.2450333E-01     7.577  0.1589109E-03  0.1213913E-02  0.3781277E-02
   280.272  0.2294905E-02  0.1426662E-01  0.2452034E-01     7.577  0.1586946E-03  0.1214383E-02  0.3768880E-02
   280.276  0.2295236E-02  0.1427070E-01  0.2453353E-01     7.577  0.1584821E-03  0.1214779E-02  0.3758904E-02
   280.279  0.2295533E-02  0.1427416E-01  0.2454427E-01     7.577  0.1582770E-03  0.1215442E-02  0.3752585E-02
   280.283  0.2295777E-02  0.1427718E-01  0.2454797E-01     7.577  0.1580862E-03  0.1216019E-02  0.3749774E-02
   280.287  0.2295915E-02  0.1427924E-01  0.2454205E-01     7.577  0.1579295E-03  0.1216614E-02  0.3747944E-02
   280.291  0.2295941E-02  0.1428105E-01  0.2452623E-01     7.577  0.1578103E-03  0.1218101E-02  0.3751421E-02
   280.294  0.2295855E-02  0.1428135E-01  0.2450343E-01     7.577  0.1577305E-03  0.1219531E-02  0.3759260E-02
   280.298  0.2295658E-02  0.1428160E-01  0.2447197E-01     7.577  0.1576918E-03  0.1223731E-02  0.3771995E-02
   280.302  0.2295362E-02  0.1427900E-01  0.2443503E-01     7.577  0.1576943E-03  0.1223782E-02  0.3785709E-02
   280.306  0.2294997E-02  0.1427463E-01  0.2439547E-01     7.577  0.1577335E-03  0.1224049E-02  0.3801070E-02
   280.309  0.2294575E-02  0.1427013E-01  0.2435706E-01     7.577  0.1578086E-03  0.1223237E-02  0.3817398E-02
   280.313  0.2294123E-02  0.1427006E-01  0.2432523E-01     7.577  0.1579147E-03  0.1217417E-02  0.3832781E-02
   280.317  0.2293651E-02  0.1427464E-01  0.2430288E-01     7.577  0.1580508E-03  0.1206515E-02  0.3846987E-02
   280.321  0.2293170E-02  0.1427712E-01  0.2428318E-01     7.577  0.1582137E-03  0.1196496E-02  0.3860184E-02
   280.324  0.2292693E-02  0.1427731E-01  0.2426545E-01     7.577  0.1583919E-03  0.1188259E-02  0.3870801E-02
   280.328  0.2292240E-02  0.1427571E-01  0.2425125E-01     7.577  0.1585700E-03  0.1181423E-02  0.3880231E-02
   280.332  0.2291820E-02  0.1427091E-01  0.2424102E-01     7.577  0.1587432E-03  0.1177066E-02  0.3887894E-02
   280.336  0.2291441E-02  0.1426399E-01  0.2423410E-01     7.577  0.1589077E-03  0.1175082E-02  0.3893183E-02
   280.339  0.2291110E-02  0.1425821E-01  0.2423441E-01     7.577  0.1590591E-03  0.1174315E-02  0.3899464E-02
   280.343  0.2290834E-02  0.1425782E-01  0.2424515E-01     7.577  0.1591924E-03  0.1173985E-02  0.3903910E-02
   280.347  0.2290617E-02  0.1425594E-01  0.2425734E-01     7.577  0.1593051E-03  0.1175242E-02  0.3907886E-02
   280.351  0.2290463E-02  0.1425207E-01  0.2427293E-01     7.577  0.1593929E-03  0.1177790E-02  0.3912026E-02
   280.354  0.2290375E-02  0.1424642E-01  0.2428930E-01     7.577  0.1594524E-03  0.1182266E-02  0.3914699E-02
   280.358  0.2290353E-02  0.1423925E-01  0.2430530E-01     7.577  0.1594826E-03  0.1187895E-02  0.3917514E-02
   280.362  0.2290397E-02  0.1423091E-01  0.2432449E-01     7.577  0.1594813E-03  0.1194659E-02  0.3920471E-02
   280.366  0.2290506E-02  0.1422067E-01  0.2434357E-01     7.577  0.1594486E-03  0.1203298E-02  0.3923698E-02
   280.369  0.2290676E-02  0.1421064E-01  0.2436499E-01     7.577  0.1593842E-03  0.1212031E-02  0.3927746E-02
   280.373  0.2290904E-02  0.1421079E-01  0.2439550E-01     7.577  0.1592907E-03  0.1210978E-02  0.3932419E-02
   280.377  0.2291182E-02  0.1421129E-01  0.2442717E-01     7.577  0.1591693E-03  0.1210432E-02  0.3937959E-02
   280.381  0.2291506E-02  0.1421126E-01  0.2445697E-01     7.577  0.1590238E-03  0.1210054E-02  0.3945779E-02
   280.384  0.2291867E-02  0.1421142E-01  0.2448621E-01     7.577  0.1588576E-03  0.1209420E-02  0.3954146E-02
   280.388  0.2292257E-02  0.1421149E-01  0.2451324E-01     7.577  0.1586756E-03  0.1208523E-02  0.3962911E-02
   280.392  0.2292667E-02  0.1421194E-01  0.2453727E-01     7.577  0.1584813E-03  0.1208207E-02  0.3971553E-02
   280.396  0.2293088E-02  0.1421229E-01  0.2455890E-01     7.577  0.1582810E-03  0.1207464E-02  0.3981256E-02
   280.399  0.2293511E-02  0.1421181E-01  0.2457642E-01     7.577  0.1580780E-03  0.1207534E-02  0.3990618E-02
   280.403  0.2293927E-02  0.1421138E-01  0.2459073E-01     7.577  0.1578784E-03  0.1207356E-02  0.3999072E-02
   280.407  0.2294340E-02  0.1421035E-01  0.2460229E-01     7.577  0.1576838E-03  0.1207036E-02  0.4007699E-02
   280.411  0.2294744E-02  0.1420956E-01  0.2461237E-01     7.577  0.1574980E-03  0.1206417E-02  0.4015978E-02
   280.414  0.2295128E-02  0.1420807E-01  0.2461793E-01     7.577  0.1573155E-03  0.1207027E-02  0.4020785E-02
   280.418  0.2295458E-02  0.1420530E-01  0.2461725E-01     7.577  0.1570910E-03  0.1207900E-02  0.4019551E-02
   280.422  0.2295723E-02  0.1420189E-01  0.2461083E-01     7.577  0.1568200E-03  0.1208847E-02  0.4007931E-02
   280.426  0.2295917E-02  0.1419758E-01  0.2459802E-01     7.577  0.1565086E-03  0.1209670E-02  0.3991081E-02
   280.430  0.2296035E-02  0.1419312E-01  0.2457794E-01     7.577  0.1561618E-03  0.1210118E-02  0.3967026E-02
   280.433  0.2296076E-02  0.1418664E-01  0.2455442E-01     7.577  0.1557853E-03  0.1212094E-02  0.3935642E-02
   280.437  0.2296038E-02  0.1418589E-01  0.2452941E-01     7.577  0.1553878E-03  0.1212261E-02  0.3912168E-02
   280.441  0.2295920E-02  0.1418557E-01  0.2449935E-01     7.577  0.1549763E-03  0.1212331E-02  0.3885433E-02
   280.445  0.2295725E-02  0.1418521E-01  0.2446637E-01     7.577  0.1545615E-03  0.1212644E-02  0.3860192E-02
   280.448  0.2295490E-02  0.1418458E-01  0.2443564E-01     7.577  0.1541435E-03  0.1213202E-02  0.3836499E-02
   280.452  0.2295246E-02  0.1418418E-01  0.2440955E-01     7.577  0.1537207E-03  0.1213068E-02  0.3815989E-02
   280.456  0.2294998E-02  0.1418365E-01  0.2438765E-01     7.577  0.1533033E-03  0.1212962E-02  0.3799489E-02
   280.460  0.2294751E-02  0.1418359E-01  0.2436977E-01     7.577  0.1529006E-03  0.1213238E-02  0.3786290E-02
   280.463  0.2294509E-02  0.1418407E-01  0.2435607E-01     7.577  0.1525203E-03  0.1212648E-02  0.3777192E-02
   280.467  0.2294234E-02  0.1418489E-01  0.2434215E-01     7.577  0.1520855E-03  0.1212110E-02  0.3766723E-02
   280.471  0.2293917E-02  0.1418619E-01  0.2432876E-01     7.577  0.1515798E-03  0.1211803E-02  0.3749934E-02
   280.475  0.2293565E-02  0.1418784E-01  0.2431341E-01     7.577  0.1510142E-03  0.1211633E-02  0.3733287E-02
   280.478  0.2293187E-02  0.1418868E-01  0.2429827E-01     7.576  0.1504016E-03  0.1211334E-02  0.3715763E-02
   280.482  0.2292791E-02  0.1418877E-01  0.2428398E-01     7.576  0.1497558E-03  0.1211612E-02  0.3697856E-02
   280.486  0.2292384E-02  0.1418854E-01  0.2427048E-01     7.576  0.1490899E-03  0.1212207E-02  0.3681152E-02
   280.490  0.2291967E-02  0.1418789E-01  0.2425687E-01     7.576  0.1484012E-03  0.1213032E-02  0.3663536E-02
   280.493  0.2291544E-02  0.1419114E-01  0.2424859E-01     7.576  0.1477018E-03  0.1213776E-02  0.3655263E-02
   280.497  0.2291127E-02  0.1420847E-01  0.2425650E-01     7.576  0.1470065E-03  0.1213891E-02  0.3675552E-02
   280.501  0.2290722E-02  0.1422311E-01  0.2426297E-01     7.576  0.1463316E-03  0.1215479E-02  0.3693876E-02
   280.505  0.2290340E-02  0.1423534E-01  0.2427164E-01     7.576  0.1456910E-03  0.1218316E-02  0.3716696E-02
   280.508  0.2289987E-02  0.1424600E-01  0.2428292E-01     7.576  0.1450996E-03  0.1220850E-02  0.3737883E-02
   280.512  0.2289671E-02  0.1425397E-01  0.2429342E-01     7.576  0.1445700E-03  0.1222340E-02  0.3758291E-02
   280.516  0.2289400E-02  0.1426329E-01  0.2430971E-01     7.576  0.1441137E-03  0.1223072E-02  0.3787054E-02
   280.520  0.2289177E-02  0.1427598E-01  0.2433102E-01     7.576  0.1437407E-03  0.1226147E-02  0.3825349E-02
   280.524  0.2289008E-02  0.1428511E-01  0.2435390E-01     7.576  0.1434587E-03  0.1230445E-02  0.3865583E-02
   280.527  0.2288896E-02  0.1429386E-01  0.2437684E-01     7.576  0.1432743E-03  0.1233156E-02  0.3906707E-02
   280.531  0.2288843E-02  0.1430042E-01  0.2440065E-01     7.576  0.1431910E-03  0.1235058E-02  0.3948416E-02
   280.535  0.2288849E-02  0.1430443E-01  0.2442568E-01     7.576  0.1432102E-03  0.1236422E-02  0.3991755E-02
   280.538  0.2288914E-02  0.1430689E-01  0.2444954E-01     7.576  0.1433314E-03  0.1237156E-02  0.4033489E-02
   280.542  0.2289029E-02  0.1430784E-01  0.2447362E-01     7.576  0.1435541E-03  0.1236612E-02  0.4076963E-02
   280.546  0.2289171E-02  0.1430749E-01  0.2449447E-01     7.576  0.1438796E-03  0.1233990E-02  0.4117758E-02
   280.550  0.2289335E-02  0.1430663E-01  0.2451178E-01     7.576  0.1443013E-03  0.1230015E-02  0.4154866E-02
   280.554  0.2289517E-02  0.1430518E-01  0.2452516E-01     7.576  0.1448097E-03  0.1225336E-02  0.4188921E-02
   280.557  0.2289712E-02  0.1430268E-01  0.2453630E-01     7.576  0.1453939E-03  0.1219782E-02  0.4219700E-02
   280.561  0.2289916E-02  0.1429908E-01  0.2454336E-01     7.576  0.1460404E-03  0.1214054E-02  0.4246436E-02
   280.565  0.2290122E-02  0.1429479E-01  0.2454776E-01     7.576  0.1467365E-03  0.1208181E-02  0.4269428E-02
   280.569  0.2290326E-02  0.1429021E-01  0.2454920E-01     7.576  0.1474649E-03  0.1201963E-02  0.4288057E-02
   280.572  0.2290528E-02  0.1428556E-01  0.2454763E-01     7.576  0.1482227E-03  0.1195667E-02  0.4301658E-02
   280.576  0.2290747E-02  0.1428094E-01  0.2454620E-01     7.576  0.1490395E-03  0.1189595E-02  0.4314701E-02
   280.580  0.2290979E-02  0.1427639E-01  0.2454473E-01     7.576  0.1499012E-03  0.1183889E-02  0.4327639E-02
   280.584  0.2291220E-02  0.1427211E-01  0.2454308E-01     7.576  0.1507894E-03  0.1178994E-02  0.4340068E-02
   280.587  0.2291462E-02  0.1426474E-01  0.2453939E-01     7.576  0.1516831E-03  0.1170122E-02  0.4349700E-02
   280.591  0.2291699E-02  0.1426068E-01  0.2453295E-01     7.576  0.1525621E-03  0.1168108E-02  0.4355038E-02
   280.595  0.2291925E-02  0.1425654E-01  0.2452483E-01     7.576  0.1534060E-03  0.1166899E-02  0.4355894E-02
   280.599  0.2292134E-02  0.1425268E-01  0.2451560E-01     7.576  0.1541954E-03  0.1165870E-02  0.4351830E-02
   280.603  0.2292321E-02  0.1424906E-01  0.2450354E-01     7.576  0.1549121E-03  0.1165230E-02  0.4342482E-02
   280.606  0.2292482E-02  0.1424544E-01  0.2449009E-01     7.576  0.1555378E-03  0.1165252E-02  0.4328839E-02
   280.610  0.2292614E-02  0.1424218E-01  0.2447423E-01     7.576  0.1560551E-03  0.1165677E-02  0.4308048E-02
   280.614  0.2292715E-02  0.1423923E-01  0.2445549E-01     7.576  0.1564500E-03  0.1166242E-02  0.4279214E-02
   280.618  0.2292781E-02  0.1423655E-01  0.2443477E-01     7.576  0.1567146E-03  0.1167545E-02  0.4244716E-02
   280.621  0.2292816E-02  0.1423425E-01  0.2441219E-01     7.576  0.1568521E-03  0.1169376E-02  0.4203173E-02
   280.625  0.2292861E-02  0.1423199E-01  0.2439375E-01     7.576  0.1569444E-03  0.1171555E-02  0.4167224E-02
   280.629  0.2292924E-02  0.1422905E-01  0.2437828E-01     7.576  0.1570072E-03  0.1173998E-02  0.4136456E-02
   280.633  0.2293004E-02  0.1422649E-01  0.2436544E-01     7.576  0.1570391E-03  0.1176140E-02  0.4109112E-02
   280.636  0.2293094E-02  0.1422420E-01  0.2435578E-01     7.576  0.1570414E-03  0.1178322E-02  0.4087861E-02
   280.640  0.2293163E-02  0.1422364E-01  0.2434600E-01     7.576  0.1570291E-03  0.1178794E-02  0.4068568E-02
   280.644  0.2293205E-02  0.1422706E-01  0.2433759E-01     7.576  0.1570062E-03  0.1175161E-02  0.4052196E-02
   280.648  0.2293226E-02  0.1422928E-01  0.2432925E-01     7.576  0.1569901E-03  0.1172957E-02  0.4037353E-02
   280.651  0.2293227E-02  0.1423307E-01  0.2432286E-01     7.576  0.1569856E-03  0.1169719E-02  0.4027641E-02
   280.655  0.2293209E-02  0.1423729E-01  0.2431778E-01     7.576  0.1569919E-03  0.1165522E-02  0.4019866E-02
   280.659  0.2293171E-02  0.1424207E-01  0.2431243E-01     7.576  0.1570089E-03  0.1160802E-02  0.4013638E-02
   280.663  0.2293114E-02  0.1424720E-01  0.2430746E-01     7.576  0.1570366E-03  0.1156603E-02  0.4008499E-02
   280.667  0.2293037E-02  0.1425140E-01  0.2430231E-01     7.576  0.1570735E-03  0.1152572E-02  0.4004515E-02
   280.670  0.2292927E-02  0.1425498E-01  0.2429506E-01     7.576  0.1571208E-03  0.1149286E-02  0.4002624E-02
   280.674  0.2292769E-02  0.1425899E-01  0.2428566E-01     7.576  0.1571806E-03  0.1149540E-02  0.3999936E-02
   280.678  0.2292565E-02  0.1426073E-01  0.2427341E-01     7.576  0.1572504E-03  0.1149717E-02  0.3998849E-02
   280.682  0.2292320E-02  0.1426259E-01  0.2426049E-01     7.576  0.1573293E-03  0.1149648E-02  0.4000086E-02
   280.685  0.2292037E-02  0.1426696E-01  0.2425094E-01     7.576  0.1574153E-03  0.1147988E-02  0.4003712E-02
   280.689  0.2291723E-02  0.1427024E-01  0.2424083E-01     7.576  0.1575065E-03  0.1147237E-02  0.4008104E-02
   280.693  0.2291385E-02  0.1427298E-01  0.2423126E-01     7.576  0.1576008E-03  0.1146772E-02  0.4013570E-02
   280.697  0.2291027E-02  0.1427505E-01  0.2422340E-01     7.576  0.1576958E-03  0.1147234E-02  0.4019790E-02
   280.700  0.2290659E-02  0.1427454E-01  0.2421582E-01     7.576  0.1577901E-03  0.1149591E-02  0.4023768E-02
   280.704  0.2290290E-02  0.1427478E-01  0.2421016E-01     7.576  0.1578800E-03  0.1150474E-02  0.4030162E-02
   280.708  0.2289936E-02  0.1427223E-01  0.2420578E-01     7.576  0.1579559E-03  0.1152637E-02  0.4037996E-02
   280.712  0.2289572E-02  0.1426759E-01  0.2420138E-01     7.576  0.1580194E-03  0.1155166E-02  0.4046781E-02
   280.716  0.2289207E-02  0.1425876E-01  0.2419587E-01     7.576  0.1580695E-03  0.1158623E-02  0.4054735E-02
   280.719  0.2288848E-02  0.1425321E-01  0.2419347E-01     7.576  0.1581058E-03  0.1163386E-02  0.4061848E-02
   280.723  0.2288503E-02  0.1424628E-01  0.2419262E-01     7.576  0.1581277E-03  0.1168266E-02  0.4069518E-02
   280.727  0.2288177E-02  0.1423566E-01  0.2419010E-01     7.576  0.1581369E-03  0.1174827E-02  0.4079435E-02
   280.731  0.2287877E-02  0.1422469E-01  0.2419135E-01     7.576  0.1581339E-03  0.1181326E-02  0.4091354E-02
   280.734  0.2287610E-02  0.1421377E-01  0.2419238E-01     7.576  0.1581191E-03  0.1188353E-02  0.4098877E-02
   280.738  0.2287380E-02  0.1420390E-01  0.2419652E-01     7.576  0.1580934E-03  0.1196611E-02  0.4104792E-02
   280.742  0.2287194E-02  0.1420052E-01  0.2421065E-01     7.576  0.1580567E-03  0.1207226E-02  0.4109417E-02
   280.746  0.2287056E-02  0.1419495E-01  0.2422556E-01     7.576  0.1580105E-03  0.1217720E-02  0.4114832E-02
   280.749  0.2286968E-02  0.1418750E-01  0.2423965E-01     7.576  0.1579554E-03  0.1227209E-02  0.4119325E-02
   280.753  0.2286933E-02  0.1418218E-01  0.2425877E-01     7.576  0.1578912E-03  0.1227340E-02  0.4126291E-02
   280.757  0.2286951E-02  0.1417974E-01  0.2428194E-01     7.576  0.1578188E-03  0.1217458E-02  0.4133344E-02
   280.761  0.2287021E-02  0.1417507E-01  0.2430439E-01     7.576  0.1577384E-03  0.1207533E-02  0.4140925E-02
   280.765  0.2287143E-02  0.1416559E-01  0.2432377E-01     7.576  0.1576504E-03  0.1193694E-02  0.4147692E-02
   280.768  0.2287314E-02  0.1415545E-01  0.2434298E-01     7.576  0.1575555E-03  0.1179890E-02  0.4153402E-02
   280.772  0.2287529E-02  0.1414640E-01  0.2436095E-01     7.576  0.1574545E-03  0.1167378E-02  0.4156889E-02
   280.776  0.2287783E-02  0.1413602E-01  0.2437890E-01     7.576  0.1573491E-03  0.1154443E-02  0.4158628E-02
   280.780  0.2288071E-02  0.1412404E-01  0.2439537E-01     7.576  0.1572401E-03  0.1140699E-02  0.4157702E-02
   280.783  0.2288382E-02  0.1411385E-01  0.2440784E-01     7.576  0.1571236E-03  0.1128705E-02  0.4154256E-02
   280.787  0.2288689E-02  0.1410326E-01  0.2441491E-01     7.576  0.1569819E-03  0.1117737E-02  0.4149716E-02
   280.791  0.2288978E-02  0.1409359E-01  0.2441992E-01     7.575  0.1568177E-03  0.1108205E-02  0.4139998E-02
   280.795  0.2289245E-02  0.1409605E-01  0.2443307E-01     7.575  0.1566353E-03  0.1108527E-02  0.4123711E-02
   280.799  0.2289478E-02  0.1410187E-01  0.2444312E-01     7.575  0.1564383E-03  0.1113974E-02  0.4104197E-02
   280.802  0.2289685E-02  0.1410977E-01  0.2445260E-01     7.575  0.1562244E-03  0.1122891E-02  0.4084875E-02
   280.806  0.2289877E-02  0.1411897E-01  0.2446147E-01     7.575  0.1559933E-03  0.1134764E-02  0.4065909E-02
   280.810  0.2290049E-02  0.1412873E-01  0.2446864E-01     7.575  0.1557500E-03  0.1148855E-02  0.4045573E-02
   280.814  0.2290197E-02  0.1413878E-01  0.2447426E-01     7.575  0.1555005E-03  0.1164742E-02  0.4025140E-02
   280.817  0.2290315E-02  0.1414886E-01  0.2447941E-01     7.575  0.1552498E-03  0.1181906E-02  0.4005860E-02
   280.821  0.2290402E-02  0.1415940E-01  0.2448222E-01     7.575  0.1550031E-03  0.1200935E-02  0.3986243E-02
   280.825  0.2290467E-02  0.1416988E-01  0.2448405E-01     7.575  0.1547633E-03  0.1220726E-02  0.3966259E-02
   280.829  0.2290511E-02  0.1418049E-01  0.2448590E-01     7.575  0.1545348E-03  0.1241026E-02  0.3946266E-02
   280.833  0.2290536E-02  0.1419055E-01  0.2448948E-01     7.575  0.1543220E-03  0.1261028E-02  0.3926889E-02
   280.836  0.2290552E-02  0.1419884E-01  0.2448873E-01     7.575  0.1541273E-03  0.1278520E-02  0.3906403E-02
   280.840  0.2290559E-02  0.1420658E-01  0.2448739E-01     7.575  0.1539536E-03  0.1294102E-02  0.3886565E-02
   280.844  0.2290554E-02  0.1421000E-01  0.2448312E-01     7.575  0.1538041E-03  0.1306597E-02  0.3865148E-02
   280.848  0.2290539E-02  0.1421204E-01  0.2447848E-01     7.575  0.1536819E-03  0.1317895E-02  0.3845872E-02
   280.851  0.2290512E-02  0.1421328E-01  0.2447202E-01     7.575  0.1535890E-03  0.1327412E-02  0.3827982E-02
   280.855  0.2290474E-02  0.1421269E-01  0.2446351E-01     7.575  0.1535260E-03  0.1334366E-02  0.3810043E-02
   280.859  0.2290414E-02  0.1421203E-01  0.2445576E-01     7.575  0.1534965E-03  0.1339641E-02  0.3793729E-02
   280.863  0.2290336E-02  0.1421065E-01  0.2444579E-01     7.575  0.1535003E-03  0.1342418E-02  0.3778707E-02
   280.866  0.2290277E-02  0.1420822E-01  0.2443616E-01     7.575  0.1535319E-03  0.1343753E-02  0.3764086E-02
   280.870  0.2290243E-02  0.1420496E-01  0.2442988E-01     7.575  0.1535894E-03  0.1344367E-02  0.3750917E-02
   280.874  0.2290235E-02  0.1420022E-01  0.2442423E-01     7.575  0.1536717E-03  0.1343383E-02  0.3739621E-02
   280.878  0.2290252E-02  0.1419505E-01  0.2441925E-01     7.575  0.1537760E-03  0.1341313E-02  0.3729604E-02
   280.882  0.2290293E-02  0.1419364E-01  0.2442040E-01     7.575  0.1539002E-03  0.1338114E-02  0.3727778E-02
   280.885  0.2290358E-02  0.1419339E-01  0.2442220E-01     7.575  0.1540411E-03  0.1334102E-02  0.3725229E-02
   280.889  0.2290446E-02  0.1419266E-01  0.2442683E-01     7.575  0.1541943E-03  0.1329293E-02  0.3728451E-02
   280.893  0.2290556E-02  0.1419115E-01  0.2442772E-01     7.575  0.1543571E-03  0.1323699E-02  0.3723119E-02
   280.897  0.2290683E-02  0.1418974E-01  0.2442915E-01     7.575  0.1545251E-03  0.1318442E-02  0.3718650E-02
   280.901  0.2290826E-02  0.1418823E-01  0.2443219E-01     7.575  0.1546944E-03  0.1313728E-02  0.3715550E-02
   280.904  0.2290980E-02  0.1418644E-01  0.2443460E-01     7.575  0.1548609E-03  0.1308194E-02  0.3716116E-02
   280.908  0.2291142E-02  0.1418426E-01  0.2443548E-01     7.575  0.1550208E-03  0.1303103E-02  0.3713069E-02
   280.912  0.2291303E-02  0.1418261E-01  0.2443650E-01     7.575  0.1551709E-03  0.1298639E-02  0.3711035E-02
   280.916  0.2291442E-02  0.1418232E-01  0.2443419E-01     7.575  0.1553108E-03  0.1294765E-02  0.3708121E-02
   280.919  0.2291553E-02  0.1418313E-01  0.2442781E-01     7.575  0.1554375E-03  0.1291274E-02  0.3704509E-02
   280.923  0.2291633E-02  0.1418447E-01  0.2442066E-01     7.575  0.1555476E-03  0.1288163E-02  0.3702279E-02
   280.927  0.2291682E-02  0.1418658E-01  0.2440796E-01     7.575  0.1556388E-03  0.1285657E-02  0.3699748E-02
   280.931  0.2291696E-02  0.1418877E-01  0.2439501E-01     7.575  0.1557086E-03  0.1284003E-02  0.3696634E-02
   280.935  0.2291676E-02  0.1419083E-01  0.2438208E-01     7.575  0.1557557E-03  0.1282981E-02  0.3689908E-02
   280.938  0.2291621E-02  0.1419291E-01  0.2436714E-01     7.575  0.1557784E-03  0.1282506E-02  0.3685373E-02
   280.942  0.2291533E-02  0.1419609E-01  0.2435170E-01     7.575  0.1557829E-03  0.1283287E-02  0.3681624E-02
   280.946  0.2291416E-02  0.1420063E-01  0.2433702E-01     7.575  0.1557929E-03  0.1285565E-02  0.3680981E-02
   280.950  0.2291273E-02  0.1420677E-01  0.2432418E-01     7.575  0.1558071E-03  0.1289873E-02  0.3683747E-02
   280.953  0.2291120E-02  0.1421489E-01  0.2431644E-01     7.575  0.1558229E-03  0.1295351E-02  0.3686830E-02
   280.957  0.2290969E-02  0.1422257E-01  0.2430645E-01     7.575  0.1558382E-03  0.1300760E-02  0.3693201E-02
   280.961  0.2290822E-02  0.1422947E-01  0.2429929E-01     7.575  0.1558529E-03  0.1306528E-02  0.3697230E-02
   280.965  0.2290682E-02  0.1423491E-01  0.2429471E-01     7.575  0.1558654E-03  0.1311884E-02  0.3700686E-02
   280.969  0.2290551E-02  0.1423910E-01  0.2428982E-01     7.575  0.1558764E-03  0.1317282E-02  0.3703916E-02
   280.972  0.2290432E-02  0.1424284E-01  0.2428672E-01     7.575  0.1558849E-03  0.1321696E-02  0.3707395E-02
   280.976  0.2290325E-02  0.1424734E-01  0.2428116E-01     7.575  0.1558907E-03  0.1325950E-02  0.3708807E-02
   280.980  0.2290234E-02  0.1424816E-01  0.2427829E-01     7.575  0.1558941E-03  0.1327284E-02  0.3711110E-02
   280.984  0.2290156E-02  0.1424806E-01  0.2427578E-01     7.575  0.1558948E-03  0.1329061E-02  0.3713646E-02
   280.988  0.2290087E-02  0.1424546E-01  0.2427258E-01     7.575  0.1558944E-03  0.1329834E-02  0.3712902E-02
   280.991  0.2290028E-02  0.1424254E-01  0.2427051E-01     7.575  0.1558924E-03  0.1329125E-02  0.3713852E-02
   280.995  0.2289978E-02  0.1423861E-01  0.2426810E-01     7.575  0.1558889E-03  0.1327328E-02  0.3713826E-02
   280.999  0.2289940E-02  0.1423453E-01  0.2426626E-01     7.575  0.1558841E-03  0.1323515E-02  0.3713350E-02
   281.003  0.2289912E-02  0.1423168E-01  0.2426384E-01     7.575  0.1558772E-03  0.1324603E-02  0.3713484E-02
   281.006  0.2289893E-02  0.1422460E-01  0.2426096E-01     7.575  0.1558681E-03  0.1316311E-02  0.3712247E-02
   281.010  0.2289871E-02  0.1421756E-01  0.2425793E-01     7.575  0.1558613E-03  0.1306288E-02  0.3709747E-02
   281.014  0.2289853E-02  0.1421104E-01  0.2425611E-01     7.575  0.1558564E-03  0.1295207E-02  0.3706103E-02
   281.018  0.2289842E-02  0.1420482E-01  0.2425342E-01     7.575  0.1558518E-03  0.1282265E-02  0.3703237E-02
   281.022  0.2289837E-02  0.1419858E-01  0.2425081E-01     7.575  0.1558489E-03  0.1268074E-02  0.3700621E-02
   281.025  0.2289837E-02  0.1419238E-01  0.2424817E-01     7.575  0.1558466E-03  0.1253429E-02  0.3697291E-02
   281.029  0.2289840E-02  0.1418620E-01  0.2424732E-01     7.575  0.1558470E-03  0.1237936E-02  0.3694504E-02
   281.033  0.2289841E-02  0.1417967E-01  0.2424313E-01     7.575  0.1558502E-03  0.1221595E-02  0.3688321E-02
   281.037  0.2289838E-02  0.1417562E-01  0.2424059E-01     7.575  0.1558575E-03  0.1206920E-02  0.3681881E-02
   281.041  0.2289832E-02  0.1417118E-01  0.2423851E-01     7.575  0.1558683E-03  0.1192900E-02  0.3675326E-02
   281.044  0.2289822E-02  0.1416600E-01  0.2423400E-01     7.575  0.1558824E-03  0.1179471E-02  0.3668460E-02
   281.048  0.2289806E-02  0.1415850E-01  0.2422967E-01     7.575  0.1558995E-03  0.1164018E-02  0.3664278E-02
   281.052  0.2289786E-02  0.1415127E-01  0.2422332E-01     7.575  0.1559188E-03  0.1151281E-02  0.3657011E-02
   281.056  0.2289761E-02  0.1414318E-01  0.2421536E-01     7.575  0.1559407E-03  0.1139501E-02  0.3650618E-02
   281.059  0.2289729E-02  0.1413689E-01  0.2420868E-01     7.575  0.1559651E-03  0.1129435E-02  0.3644884E-02
   281.063  0.2289682E-02  0.1413237E-01  0.2420348E-01     7.575  0.1560022E-03  0.1121932E-02  0.3641464E-02
   281.067  0.2289620E-02  0.1412635E-01  0.2419617E-01     7.575  0.1560524E-03  0.1114502E-02  0.3640365E-02
   281.071  0.2289561E-02  0.1412252E-01  0.2419125E-01     7.575  0.1561119E-03  0.1111543E-02  0.3640597E-02
   281.075  0.2289511E-02  0.1412013E-01  0.2418843E-01     7.575  0.1561785E-03  0.1112023E-02  0.3641015E-02
   281.078  0.2289465E-02  0.1412014E-01  0.2418832E-01     7.575  0.1562512E-03  0.1118861E-02  0.3640610E-02
   281.082  0.2289419E-02  0.1411871E-01  0.2418637E-01     7.575  0.1563286E-03  0.1126065E-02  0.3643010E-02
   281.086  0.2289374E-02  0.1411575E-01  0.2418375E-01     7.575  0.1564087E-03  0.1133867E-02  0.3648307E-02
   281.090  0.2289330E-02  0.1411232E-01  0.2417992E-01     7.575  0.1564893E-03  0.1142496E-02  0.3655846E-02
   281.094  0.2289288E-02  0.1410830E-01  0.2417415E-01     7.575  0.1565687E-03  0.1151480E-02  0.3662952E-02
   281.097  0.2289248E-02  0.1410336E-01  0.2416714E-01     7.575  0.1566450E-03  0.1161220E-02  0.3670785E-02
   281.101  0.2289209E-02  0.1409807E-01  0.2415931E-01     7.575  0.1567142E-03  0.1171551E-02  0.3679150E-02
   281.105  0.2289172E-02  0.1409298E-01  0.2415173E-01     7.575  0.1567707E-03  0.1181751E-02  0.3688173E-02
   281.109  0.2289145E-02  0.1408835E-01  0.2414483E-01     7.575  0.1568110E-03  0.1191705E-02  0.3696288E-02
   281.113  0.2289133E-02  0.1408335E-01  0.2413970E-01     7.575  0.1568340E-03  0.1201809E-02  0.3703485E-02
   281.116  0.2289134E-02  0.1407807E-01  0.2413537E-01     7.575  0.1568394E-03  0.1212322E-02  0.3709367E-02
   281.120  0.2289148E-02  0.1407412E-01  0.2413280E-01     7.575  0.1568271E-03  0.1221056E-02  0.3714899E-02
   281.124  0.2289173E-02  0.1407616E-01  0.2413627E-01     7.575  0.1567969E-03  0.1221867E-02  0.3720473E-02
   281.128  0.2289208E-02  0.1407603E-01  0.2414067E-01     7.575  0.1567498E-03  0.1221855E-02  0.3724533E-02
   281.132  0.2289250E-02  0.1407879E-01  0.2414598E-01     7.575  0.1566864E-03  0.1223507E-02  0.3725695E-02
   281.135  0.2289299E-02  0.1408208E-01  0.2415149E-01     7.575  0.1566081E-03  0.1225211E-02  0.3727502E-02
   281.139  0.2289354E-02  0.1408565E-01  0.2415637E-01     7.575  0.1565161E-03  0.1227220E-02  0.3726556E-02
   281.143  0.2289420E-02  0.1408919E-01  0.2416275E-01     7.575  0.1564112E-03  0.1229164E-02  0.3722250E-02
   281.147  0.2289485E-02  0.1409301E-01  0.2416613E-01     7.575  0.1562753E-03  0.1231281E-02  0.3716168E-02
   281.150  0.2289529E-02  0.1409791E-01  0.2416752E-01     7.575  0.1560727E-03  0.1233745E-02  0.3707812E-02
   281.154  0.2289549E-02  0.1410427E-01  0.2416818E-01     7.575  0.1558080E-03  0.1235756E-02  0.3694872E-02
   281.158  0.2289545E-02  0.1411132E-01  0.2416835E-01     7.575  0.1554861E-03  0.1237848E-02  0.3679235E-02
   281.162  0.2289518E-02  0.1411873E-01  0.2416672E-01     7.575  0.1551148E-03  0.1239322E-02  0.3660738E-02
   281.166  0.2289466E-02  0.1412670E-01  0.2416330E-01     7.575  0.1547021E-03  0.1240646E-02  0.3640721E-02
   281.169  0.2289391E-02  0.1413454E-01  0.2416049E-01     7.575  0.1542570E-03  0.1241712E-02  0.3620724E-02
   281.173  0.2289308E-02  0.1414242E-01  0.2415620E-01     7.575  0.1537840E-03  0.1242838E-02  0.3600714E-02
   281.177  0.2289220E-02  0.1414949E-01  0.2415376E-01     7.575  0.1532930E-03  0.1244182E-02  0.3582160E-02
   281.181  0.2289130E-02  0.1415623E-01  0.2415144E-01     7.575  0.1527950E-03  0.1244989E-02  0.3565146E-02
   281.185  0.2289038E-02  0.1416400E-01  0.2414897E-01     7.575  0.1523010E-03  0.1244622E-02  0.3549567E-02
   281.188  0.2288946E-02  0.1416951E-01  0.2414596E-01     7.575  0.1518215E-03  0.1244464E-02  0.3536216E-02
   281.192  0.2288861E-02  0.1417418E-01  0.2414380E-01     7.575  0.1513656E-03  0.1244850E-02  0.3525841E-02
   281.196  0.2288750E-02  0.1417844E-01  0.2413872E-01     7.575  0.1508736E-03  0.1245683E-02  0.3512672E-02
   281.200  0.2288594E-02  0.1418399E-01  0.2413107E-01     7.575  0.1503138E-03  0.1246338E-02  0.3497258E-02
   281.204  0.2288396E-02  0.1418723E-01  0.2411888E-01     7.575  0.1496989E-03  0.1247325E-02  0.3475559E-02
   281.207  0.2288158E-02  0.1418934E-01  0.2410296E-01     7.575  0.1490422E-03  0.1247424E-02  0.3449606E-02
   281.211  0.2287888E-02  0.1418942E-01  0.2408440E-01     7.575  0.1483592E-03  0.1248637E-02  0.3420985E-02
   281.215  0.2287589E-02  0.1418913E-01  0.2406308E-01     7.575  0.1476648E-03  0.1248054E-02  0.3390363E-02
   281.219  0.2287268E-02  0.1418746E-01  0.2403874E-01     7.575  0.1469747E-03  0.1247163E-02  0.3360655E-02
   281.223  0.2286939E-02  0.1418591E-01  0.2401726E-01     7.575  0.1462951E-03  0.1246453E-02  0.3332694E-02
   281.226  0.2286613E-02  0.1418312E-01  0.2399657E-01     7.575  0.1456356E-03  0.1245959E-02  0.3306261E-02
   281.230  0.2286296E-02  0.1418080E-01  0.2397654E-01     7.575  0.1450099E-03  0.1245383E-02  0.3280918E-02
   281.234  0.2285995E-02  0.1418126E-01  0.2396309E-01     7.575  0.1444326E-03  0.1244877E-02  0.3269731E-02
   281.238  0.2285717E-02  0.1418105E-01  0.2395310E-01     7.575  0.1439159E-03  0.1244290E-02  0.3264155E-02
   281.242  0.2285474E-02  0.1417865E-01  0.2394472E-01     7.575  0.1434696E-03  0.1243683E-02  0.3259077E-02
   281.245  0.2285267E-02  0.1417410E-01  0.2393810E-01     7.575  0.1431059E-03  0.1242543E-02  0.3256130E-02
   281.249  0.2285079E-02  0.1417079E-01  0.2393414E-01     7.575  0.1428398E-03  0.1241659E-02  0.3260883E-02
   281.253  0.2284913E-02  0.1417072E-01  0.2393227E-01     7.575  0.1426772E-03  0.1240374E-02  0.3269930E-02
   281.257  0.2284772E-02  0.1417411E-01  0.2393401E-01     7.575  0.1426210E-03  0.1238888E-02  0.3288347E-02
   281.261  0.2284660E-02  0.1417749E-01  0.2393662E-01     7.575  0.1426753E-03  0.1237574E-02  0.3312517E-02
   281.264  0.2284580E-02  0.1418050E-01  0.2394239E-01     7.575  0.1428429E-03  0.1236352E-02  0.3342097E-02
   281.268  0.2284533E-02  0.1418624E-01  0.2395127E-01     7.575  0.1431173E-03  0.1235430E-02  0.3378127E-02
   281.272  0.2284518E-02  0.1419031E-01  0.2395910E-01     7.575  0.1434923E-03  0.1234780E-02  0.3412641E-02
   281.276  0.2284519E-02  0.1419599E-01  0.2396714E-01     7.575  0.1439296E-03  0.1230537E-02  0.3444213E-02
   281.280  0.2284529E-02  0.1420075E-01  0.2397312E-01     7.575  0.1444014E-03  0.1225970E-02  0.3469483E-02
   281.283  0.2284545E-02  0.1420342E-01  0.2397522E-01     7.575  0.1448971E-03  0.1221830E-02  0.3488594E-02
   281.287  0.2284567E-02  0.1420525E-01  0.2397606E-01     7.575  0.1454057E-03  0.1218242E-02  0.3498720E-02
   281.291  0.2284594E-02  0.1420526E-01  0.2397419E-01     7.575  0.1459163E-03  0.1215485E-02  0.3502683E-02
   281.295  0.2284625E-02  0.1420769E-01  0.2397185E-01     7.575  0.1464158E-03  0.1214192E-02  0.3506107E-02
   281.299  0.2284658E-02  0.1421040E-01  0.2396922E-01     7.575  0.1468943E-03  0.1213661E-02  0.3507253E-02
   281.302  0.2284692E-02  0.1421448E-01  0.2396655E-01     7.575  0.1473402E-03  0.1214745E-02  0.3507337E-02
   281.306  0.2284736E-02  0.1422120E-01  0.2396648E-01     7.575  0.1477656E-03  0.1217654E-02  0.3511531E-02
   281.310  0.2284795E-02  0.1423179E-01  0.2397123E-01     7.575  0.1482012E-03  0.1221742E-02  0.3525106E-02
   281.314  0.2284863E-02  0.1424070E-01  0.2397581E-01     7.575  0.1486389E-03  0.1226171E-02  0.3536374E-02
   281.318  0.2284938E-02  0.1424966E-01  0.2397974E-01     7.575  0.1490686E-03  0.1230773E-02  0.3543929E-02
   281.322  0.2285017E-02  0.1426130E-01  0.2398821E-01     7.575  0.1494805E-03  0.1229811E-02  0.3550308E-02
   281.325  0.2285100E-02  0.1427144E-01  0.2399545E-01     7.575  0.1498650E-03  0.1228420E-02  0.3551865E-02
   281.329  0.2285182E-02  0.1428007E-01  0.2400364E-01     7.575  0.1502129E-03  0.1226951E-02  0.3548017E-02
   281.333  0.2285263E-02  0.1428686E-01  0.2400783E-01     7.575  0.1505160E-03  0.1225473E-02  0.3543173E-02
   281.337  0.2285340E-02  0.1429170E-01  0.2400783E-01     7.575  0.1507669E-03  0.1224343E-02  0.3530466E-02
   281.341  0.2285411E-02  0.1429605E-01  0.2400865E-01     7.575  0.1509602E-03  0.1224008E-02  0.3512524E-02
   281.344  0.2285473E-02  0.1430270E-01  0.2401238E-01     7.575  0.1510905E-03  0.1218615E-02  0.3491361E-02
   281.348  0.2285525E-02  0.1430817E-01  0.2401454E-01     7.575  0.1511556E-03  0.1213816E-02  0.3467498E-02
   281.352  0.2285565E-02  0.1431270E-01  0.2401566E-01     7.575  0.1511537E-03  0.1209260E-02  0.3442457E-02
   281.356  0.2285630E-02  0.1431518E-01  0.2401853E-01     7.575  0.1511596E-03  0.1205126E-02  0.3419916E-02
   281.360  0.2285732E-02  0.1431576E-01  0.2402515E-01     7.575  0.1511985E-03  0.1200987E-02  0.3402897E-02
   281.363  0.2285835E-02  0.1431400E-01  0.2402936E-01     7.575  0.1512072E-03  0.1196436E-02  0.3384240E-02
   281.367  0.2285931E-02  0.1431141E-01  0.2403013E-01     7.575  0.1511754E-03  0.1194313E-02  0.3363034E-02
   281.371  0.2286017E-02  0.1430777E-01  0.2402845E-01     7.575  0.1511026E-03  0.1192831E-02  0.3339270E-02
   281.375  0.2286092E-02  0.1430268E-01  0.2402535E-01     7.575  0.1509916E-03  0.1193359E-02  0.3314533E-02
   281.379  0.2286153E-02  0.1429790E-01  0.2402114E-01     7.575  0.1508441E-03  0.1194676E-02  0.3290911E-02
   281.382  0.2286199E-02  0.1429462E-01  0.2401867E-01     7.575  0.1506637E-03  0.1197373E-02  0.3271818E-02
   281.386  0.2286227E-02  0.1429107E-01  0.2401439E-01     7.575  0.1504534E-03  0.1200527E-02  0.3251489E-02
   281.390  0.2286237E-02  0.1428635E-01  0.2400826E-01     7.575  0.1502192E-03  0.1205473E-02  0.3229643E-02
   281.394  0.2286229E-02  0.1428233E-01  0.2400264E-01     7.575  0.1499650E-03  0.1209799E-02  0.3210055E-02
   281.398  0.2286201E-02  0.1427823E-01  0.2399781E-01     7.575  0.1496965E-03  0.1215865E-02  0.3191542E-02
   281.401  0.2286153E-02  0.1427410E-01  0.2399117E-01     7.575  0.1494196E-03  0.1222547E-02  0.3173305E-02
   281.405  0.2286064E-02  0.1427143E-01  0.2398261E-01     7.575  0.1491433E-03  0.1231077E-02  0.3158103E-02
   281.409  0.2285917E-02  0.1427169E-01  0.2397331E-01     7.575  0.1488557E-03  0.1241545E-02  0.3146587E-02
   281.413  0.2285717E-02  0.1427504E-01  0.2396211E-01     7.575  0.1485384E-03  0.1253870E-02  0.3138379E-02
   281.417  0.2285470E-02  0.1428061E-01  0.2395544E-01     7.575  0.1481996E-03  0.1268217E-02  0.3137299E-02
   281.421  0.2285179E-02  0.1428756E-01  0.2394845E-01     7.575  0.1478462E-03  0.1283923E-02  0.3140522E-02
   281.424  0.2284839E-02  0.1429599E-01  0.2394255E-01     7.575  0.1474957E-03  0.1300813E-02  0.3142769E-02
   281.428  0.2284449E-02  0.1430453E-01  0.2393321E-01     7.575  0.1471592E-03  0.1317570E-02  0.3149868E-02
   281.432  0.2284017E-02  0.1431479E-01  0.2392593E-01     7.575  0.1468448E-03  0.1334384E-02  0.3161558E-02
   281.436  0.2283570E-02  0.1432864E-01  0.2392460E-01     7.575  0.1465902E-03  0.1344932E-02  0.3178768E-02
   281.440  0.2283125E-02  0.1434176E-01  0.2392646E-01     7.575  0.1464191E-03  0.1354715E-02  0.3200167E-02
   281.443  0.2282690E-02  0.1435178E-01  0.2392891E-01     7.575  0.1463352E-03  0.1362843E-02  0.3222040E-02
   281.447  0.2282276E-02  0.1435873E-01  0.2393198E-01     7.575  0.1463405E-03  0.1367653E-02  0.3243388E-02
   281.451  0.2281892E-02  0.1436615E-01  0.2393585E-01     7.575  0.1464350E-03  0.1372690E-02  0.3264466E-02
   281.455  0.2281543E-02  0.1436586E-01  0.2394188E-01     7.575  0.1466158E-03  0.1371809E-02  0.3287978E-02
   281.459  0.2281239E-02  0.1436208E-01  0.2394656E-01     7.575  0.1468787E-03  0.1367874E-02  0.3306246E-02
   281.463  0.2280984E-02  0.1435521E-01  0.2395209E-01     7.575  0.1472176E-03  0.1361027E-02  0.3323380E-02
   281.466  0.2280773E-02  0.1434530E-01  0.2395573E-01     7.575  0.1476021E-03  0.1351578E-02  0.3335128E-02
   281.470  0.2280590E-02  0.1433418E-01  0.2395971E-01     7.575  0.1479739E-03  0.1339795E-02  0.3341729E-02
   281.474  0.2280438E-02  0.1432289E-01  0.2396523E-01     7.575  0.1483342E-03  0.1327455E-02  0.3347543E-02
   281.478  0.2280303E-02  0.1431094E-01  0.2396981E-01     7.575  0.1486984E-03  0.1312771E-02  0.3351859E-02
   281.482  0.2280186E-02  0.1429667E-01  0.2397343E-01     7.575  0.1490571E-03  0.1298041E-02  0.3355311E-02
   281.485  0.2280090E-02  0.1428146E-01  0.2397753E-01     7.575  0.1494015E-03  0.1280972E-02  0.3354104E-02
   281.489  0.2280016E-02  0.1426462E-01  0.2397817E-01     7.575  0.1497253E-03  0.1263269E-02  0.3354810E-02
   281.493  0.2279965E-02  0.1425695E-01  0.2398779E-01     7.575  0.1500206E-03  0.1256963E-02  0.3340280E-02
   281.497  0.2279938E-02  0.1425687E-01  0.2400580E-01     7.575  0.1502815E-03  0.1252888E-02  0.3313094E-02
   281.501  0.2279936E-02  0.1425814E-01  0.2402710E-01     7.575  0.1505038E-03  0.1242570E-02  0.3279321E-02
   281.505  0.2279957E-02  0.1425953E-01  0.2404861E-01     7.575  0.1506829E-03  0.1233632E-02  0.3244325E-02
   281.508  0.2280001E-02  0.1425992E-01  0.2407080E-01     7.575  0.1508161E-03  0.1225673E-02  0.3208612E-02
   281.512  0.2280067E-02  0.1426552E-01  0.2409807E-01     7.575  0.1509011E-03  0.1221553E-02  0.3184367E-02
   281.516  0.2280153E-02  0.1426830E-01  0.2412279E-01     7.575  0.1509373E-03  0.1217147E-02  0.3158457E-02
   281.520  0.2280261E-02  0.1426830E-01  0.2414444E-01     7.575  0.1509340E-03  0.1211906E-02  0.3130461E-02
   281.524  0.2280422E-02  0.1426509E-01  0.2416613E-01     7.575  0.1509545E-03  0.1206205E-02  0.3107143E-02
   281.527  0.2280637E-02  0.1425909E-01  0.2418617E-01     7.575  0.1510080E-03  0.1200938E-02  0.3087689E-02
   281.531  0.2280900E-02  0.1425076E-01  0.2420477E-01     7.575  0.1510920E-03  0.1195931E-02  0.3071522E-02
   281.535  0.2281200E-02  0.1423953E-01  0.2422315E-01     7.575  0.1511921E-03  0.1191059E-02  0.3058626E-02
   281.539  0.2281518E-02  0.1423176E-01  0.2424215E-01     7.575  0.1512837E-03  0.1189563E-02  0.3053099E-02
   281.543  0.2281848E-02  0.1422817E-01  0.2426202E-01     7.575  0.1513628E-03  0.1191287E-02  0.3055709E-02
   281.546  0.2282180E-02  0.1422299E-01  0.2427824E-01     7.575  0.1514276E-03  0.1193762E-02  0.3058194E-02
   281.550  0.2282508E-02  0.1421678E-01  0.2429231E-01     7.575  0.1514741E-03  0.1197172E-02  0.3056936E-02
   281.554  0.2282823E-02  0.1420970E-01  0.2429675E-01     7.575  0.1515018E-03  0.1201511E-02  0.3060707E-02
   281.558  0.2283117E-02  0.1420210E-01  0.2429717E-01     7.575  0.1515095E-03  0.1206314E-02  0.3064300E-02
   281.562  0.2283377E-02  0.1419468E-01  0.2429240E-01     7.575  0.1515024E-03  0.1211025E-02  0.3067809E-02
   281.566  0.2283606E-02  0.1418867E-01  0.2428301E-01     7.575  0.1514810E-03  0.1217182E-02  0.3072315E-02
   281.569  0.2283842E-02  0.1418220E-01  0.2427337E-01     7.575  0.1514586E-03  0.1221231E-02  0.3072491E-02
   281.573  0.2284092E-02  0.1418214E-01  0.2427358E-01     7.575  0.1514524E-03  0.1226335E-02  0.3076664E-02
   281.577  0.2284350E-02  0.1418602E-01  0.2427898E-01     7.575  0.1514625E-03  0.1227616E-02  0.3074948E-02
   281.581  0.2284611E-02  0.1419086E-01  0.2428397E-01     7.575  0.1514894E-03  0.1229570E-02  0.3071504E-02
   281.585  0.2284872E-02  0.1419371E-01  0.2428805E-01     7.575  0.1515310E-03  0.1229754E-02  0.3067267E-02
   281.589  0.2285143E-02  0.1419661E-01  0.2429361E-01     7.575  0.1515805E-03  0.1229411E-02  0.3063056E-02
   281.592  0.2285418E-02  0.1419988E-01  0.2429920E-01     7.575  0.1516381E-03  0.1229429E-02  0.3059918E-02
   281.596  0.2285689E-02  0.1420276E-01  0.2430325E-01     7.575  0.1517022E-03  0.1230038E-02  0.3058684E-02
   281.600  0.2285949E-02  0.1420651E-01  0.2430640E-01     7.575  0.1517713E-03  0.1230990E-02  0.3060271E-02
   281.604  0.2286193E-02  0.1421079E-01  0.2430703E-01     7.575  0.1518437E-03  0.1231986E-02  0.3061781E-02
   281.608  0.2286413E-02  0.1421421E-01  0.2430556E-01     7.575  0.1519180E-03  0.1232594E-02  0.3061752E-02
   281.611  0.2286606E-02  0.1421686E-01  0.2430007E-01     7.575  0.1519917E-03  0.1233041E-02  0.3061270E-02
   281.615  0.2286765E-02  0.1421879E-01  0.2429148E-01     7.575  0.1520631E-03  0.1232793E-02  0.3060670E-02
   281.619  0.2286886E-02  0.1422200E-01  0.2428065E-01     7.575  0.1521307E-03  0.1231303E-02  0.3058007E-02
   281.623  0.2286966E-02  0.1422233E-01  0.2426801E-01     7.575  0.1521921E-03  0.1231109E-02  0.3054255E-02
   281.627  0.2287015E-02  0.1422333E-01  0.2425338E-01     7.575  0.1522687E-03  0.1231159E-02  0.3053535E-02
   281.631  0.2287055E-02  0.1422525E-01  0.2423971E-01     7.575  0.1524054E-03  0.1231682E-02  0.3062341E-02
   281.634  0.2287104E-02  0.1422734E-01  0.2422722E-01     7.575  0.1525709E-03  0.1233155E-02  0.3069152E-02
   281.638  0.2287172E-02  0.1422838E-01  0.2421976E-01     7.575  0.1527494E-03  0.1234042E-02  0.3076765E-02
   281.642  0.2287255E-02  0.1422960E-01  0.2421451E-01     7.575  0.1529373E-03  0.1235030E-02  0.3085544E-02
   281.646  0.2287351E-02  0.1423009E-01  0.2421151E-01     7.575  0.1531297E-03  0.1235996E-02  0.3096072E-02
   281.650  0.2287457E-02  0.1423130E-01  0.2421035E-01     7.575  0.1533225E-03  0.1236802E-02  0.3102791E-02
   281.654  0.2287571E-02  0.1423287E-01  0.2420975E-01     7.575  0.1535112E-03  0.1237689E-02  0.3107782E-02
   281.657  0.2287689E-02  0.1423406E-01  0.2420993E-01     7.575  0.1536917E-03  0.1238487E-02  0.3110940E-02
   281.661  0.2287808E-02  0.1423505E-01  0.2420986E-01     7.575  0.1538595E-03  0.1239595E-02  0.3112742E-02
   281.665  0.2287925E-02  0.1423551E-01  0.2420890E-01     7.575  0.1540112E-03  0.1240804E-02  0.3111481E-02
   281.669  0.2288037E-02  0.1423603E-01  0.2420782E-01     7.575  0.1541427E-03  0.1241972E-02  0.3109705E-02
   281.673  0.2288140E-02  0.1423665E-01  0.2420622E-01     7.575  0.1542515E-03  0.1243253E-02  0.3106104E-02
   281.677  0.2288232E-02  0.1423768E-01  0.2420261E-01     7.575  0.1543348E-03  0.1244703E-02  0.3100972E-02
   281.680  0.2288309E-02  0.1423826E-01  0.2419897E-01     7.575  0.1543900E-03  0.1245886E-02  0.3093088E-02
   281.684  0.2288370E-02  0.1423875E-01  0.2419324E-01     7.575  0.1544167E-03  0.1246767E-02  0.3084537E-02
   281.688  0.2288413E-02  0.1423890E-01  0.2418674E-01     7.575  0.1544137E-03  0.1247633E-02  0.3074350E-02
   281.692  0.2288436E-02  0.1423928E-01  0.2417916E-01     7.575  0.1543810E-03  0.1248003E-02  0.3063528E-02
   281.696  0.2288447E-02  0.1423988E-01  0.2417207E-01     7.575  0.1543368E-03  0.1248189E-02  0.3050900E-02
   281.699  0.2288436E-02  0.1424077E-01  0.2416294E-01     7.575  0.1543039E-03  0.1248293E-02  0.3040062E-02
   281.703  0.2288400E-02  0.1424229E-01  0.2415334E-01     7.575  0.1542846E-03  0.1247952E-02  0.3029303E-02
   281.707  0.2288339E-02  0.1424328E-01  0.2414282E-01     7.575  0.1542783E-03  0.1248089E-02  0.3017912E-02
   281.711  0.2288253E-02  0.1424448E-01  0.2413115E-01     7.575  0.1542860E-03  0.1248139E-02  0.3006266E-02
   281.715  0.2288146E-02  0.1424623E-01  0.2411974E-01     7.575  0.1543074E-03  0.1248294E-02  0.2994904E-02
   281.719  0.2288021E-02  0.1424675E-01  0.2410803E-01     7.575  0.1543383E-03  0.1247831E-02  0.2984697E-02
   281.722  0.2287884E-02  0.1424889E-01  0.2409588E-01     7.575  0.1543738E-03  0.1248731E-02  0.2974541E-02
   281.726  0.2287735E-02  0.1425047E-01  0.2408435E-01     7.575  0.1544153E-03  0.1249456E-02  0.2964233E-02
   281.730  0.2287574E-02  0.1425186E-01  0.2407347E-01     7.575  0.1544619E-03  0.1250652E-02  0.2954296E-02
   281.734  0.2287400E-02  0.1425375E-01  0.2406227E-01     7.575  0.1545135E-03  0.1252171E-02  0.2945218E-02
   281.738  0.2287213E-02  0.1425636E-01  0.2405213E-01     7.575  0.1545686E-03  0.1253944E-02  0.2936149E-02
   281.742  0.2287020E-02  0.1425867E-01  0.2404370E-01     7.575  0.1546266E-03  0.1255633E-02  0.2928127E-02
   281.745  0.2286822E-02  0.1426084E-01  0.2403645E-01     7.576  0.1546856E-03  0.1257668E-02  0.2920692E-02
   281.749  0.2286625E-02  0.1426218E-01  0.2402986E-01     7.576  0.1547442E-03  0.1261030E-02  0.2913458E-02
   281.753  0.2286432E-02  0.1426444E-01  0.2402399E-01     7.576  0.1548003E-03  0.1263612E-02  0.2908395E-02
   281.757  0.2286248E-02  0.1426740E-01  0.2402234E-01     7.576  0.1548525E-03  0.1265975E-02  0.2901971E-02
   281.761  0.2286075E-02  0.1427004E-01  0.2401961E-01     7.576  0.1548995E-03  0.1267997E-02  0.2900056E-02
   281.765  0.2285911E-02  0.1427236E-01  0.2401743E-01     7.576  0.1549478E-03  0.1269163E-02  0.2898357E-02
   281.768  0.2285757E-02  0.1427461E-01  0.2401718E-01     7.576  0.1549984E-03  0.1269499E-02  0.2897277E-02
   281.772  0.2285617E-02  0.1427676E-01  0.2401862E-01     7.576  0.1550496E-03  0.1269122E-02  0.2897694E-02
   281.776  0.2285474E-02  0.1427927E-01  0.2402023E-01     7.576  0.1550623E-03  0.1268567E-02  0.2897119E-02
   281.780  0.2285306E-02  0.1428323E-01  0.2401960E-01     7.576  0.1549889E-03  0.1268208E-02  0.2894273E-02
   281.784  0.2285117E-02  0.1428776E-01  0.2401879E-01     7.576  0.1548311E-03  0.1267812E-02  0.2888583E-02
   281.788  0.2284910E-02  0.1429234E-01  0.2401717E-01     7.576  0.1545920E-03  0.1267069E-02  0.2880359E-02
   281.791  0.2284686E-02  0.1429717E-01  0.2401405E-01     7.576  0.1542798E-03  0.1266221E-02  0.2872980E-02
   281.795  0.2284445E-02  0.1430233E-01  0.2400933E-01     7.576  0.1539021E-03  0.1265369E-02  0.2864177E-02
   281.799  0.2284193E-02  0.1430717E-01  0.2400492E-01     7.576  0.1534680E-03  0.1264663E-02  0.2854991E-02
   281.803  0.2283934E-02  0.1431076E-01  0.2399979E-01     7.576  0.1529867E-03  0.1263935E-02  0.2846336E-02
   281.807  0.2283675E-02  0.1431341E-01  0.2399587E-01     7.576  0.1524702E-03  0.1262977E-02  0.2839106E-02
   281.811  0.2283420E-02  0.1431582E-01  0.2399322E-01     7.576  0.1519289E-03  0.1261477E-02  0.2834014E-02
   281.814  0.2283174E-02  0.1431788E-01  0.2399148E-01     7.576  0.1513752E-03  0.1261648E-02  0.2829834E-02
   281.818  0.2282943E-02  0.1431994E-01  0.2399354E-01     7.576  0.1508217E-03  0.1262989E-02  0.2831641E-02
   281.822  0.2282731E-02  0.1432105E-01  0.2399607E-01     7.576  0.1502801E-03  0.1264033E-02  0.2834370E-02
   281.826  0.2282542E-02  0.1432079E-01  0.2399868E-01     7.576  0.1497623E-03  0.1264735E-02  0.2837711E-02
   281.830  0.2282380E-02  0.1432091E-01  0.2400337E-01     7.576  0.1492795E-03  0.1266688E-02  0.2843669E-02
   281.834  0.2282219E-02  0.1432309E-01  0.2401187E-01     7.576  0.1487863E-03  0.1270344E-02  0.2850070E-02
   281.838  0.2282045E-02  0.1432647E-01  0.2402021E-01     7.576  0.1482590E-03  0.1276634E-02  0.2854690E-02
   281.841  0.2281860E-02  0.1432915E-01  0.2402603E-01     7.576  0.1477095E-03  0.1282785E-02  0.2856992E-02
   281.845  0.2281668E-02  0.1433347E-01  0.2403305E-01     7.576  0.1471498E-03  0.1283736E-02  0.2858924E-02
   281.849  0.2281469E-02  0.1433674E-01  0.2403925E-01     7.576  0.1465987E-03  0.1282839E-02  0.2860362E-02
   281.853  0.2281257E-02  0.1433910E-01  0.2404283E-01     7.576  0.1460811E-03  0.1280939E-02  0.2862566E-02
   281.857  0.2281036E-02  0.1434870E-01  0.2405216E-01     7.576  0.1456081E-03  0.1287053E-02  0.2877453E-02
   281.861  0.2280828E-02  0.1435959E-01  0.2406371E-01     7.576  0.1451846E-03  0.1294753E-02  0.2898749E-02
   281.864  0.2280639E-02  0.1436760E-01  0.2407660E-01     7.576  0.1448180E-03  0.1305718E-02  0.2923685E-02
   281.868  0.2280473E-02  0.1437538E-01  0.2408703E-01     7.576  0.1445173E-03  0.1312988E-02  0.2944923E-02
   281.872  0.2280333E-02  0.1438107E-01  0.2410122E-01     7.576  0.1442884E-03  0.1318150E-02  0.2971763E-02
   281.876  0.2280222E-02  0.1438602E-01  0.2411681E-01     7.576  0.1441362E-03  0.1323176E-02  0.3001020E-02
   281.880  0.2280141E-02  0.1438816E-01  0.2413190E-01     7.576  0.1440638E-03  0.1326471E-02  0.3030750E-02
   281.884  0.2280093E-02  0.1439100E-01  0.2414888E-01     7.576  0.1440728E-03  0.1324956E-02  0.3054263E-02
   281.887  0.2280051E-02  0.1439087E-01  0.2416304E-01     7.576  0.1441016E-03  0.1320117E-02  0.3070843E-02
   281.891  0.2280006E-02  0.1438729E-01  0.2417202E-01     7.576  0.1441240E-03  0.1313030E-02  0.3079815E-02
   281.895  0.2279961E-02  0.1438149E-01  0.2417830E-01     7.576  0.1441388E-03  0.1303250E-02  0.3080385E-02
   281.899  0.2279904E-02  0.1437149E-01  0.2417645E-01     7.576  0.1441471E-03  0.1291819E-02  0.3075149E-02
   281.903  0.2279833E-02  0.1436319E-01  0.2417189E-01     7.576  0.1441490E-03  0.1280232E-02  0.3069967E-02
   281.907  0.2279738E-02  0.1435245E-01  0.2416395E-01     7.576  0.1441487E-03  0.1271309E-02  0.3061762E-02
   281.910  0.2279620E-02  0.1433937E-01  0.2414956E-01     7.576  0.1441462E-03  0.1262256E-02  0.3046975E-02
   281.914  0.2279481E-02  0.1432445E-01  0.2413128E-01     7.576  0.1441410E-03  0.1252254E-02  0.3029304E-02
   281.918  0.2279323E-02  0.1431027E-01  0.2410949E-01     7.576  0.1441327E-03  0.1243769E-02  0.3006563E-02
   281.922  0.2279157E-02  0.1429115E-01  0.2408579E-01     7.576  0.1441134E-03  0.1232815E-02  0.2980632E-02
   281.926  0.2278987E-02  0.1428678E-01  0.2407648E-01     7.576  0.1440810E-03  0.1235555E-02  0.2978729E-02
   281.930  0.2278815E-02  0.1428759E-01  0.2407311E-01     7.576  0.1440361E-03  0.1244245E-02  0.2983015E-02
   281.934  0.2278646E-02  0.1428538E-01  0.2406644E-01     7.576  0.1439795E-03  0.1251447E-02  0.2985611E-02
   281.937  0.2278500E-02  0.1428749E-01  0.2406566E-01     7.576  0.1439507E-03  0.1263508E-02  0.2997291E-02
   281.941  0.2278404E-02  0.1428685E-01  0.2406708E-01     7.576  0.1439958E-03  0.1274125E-02  0.3010657E-02
   281.945  0.2278360E-02  0.1428369E-01  0.2406810E-01     7.576  0.1441150E-03  0.1281895E-02  0.3026172E-02
   281.949  0.2278368E-02  0.1427743E-01  0.2406974E-01     7.576  0.1443055E-03  0.1287157E-02  0.3039577E-02
   281.953  0.2278433E-02  0.1426825E-01  0.2407174E-01     7.576  0.1445613E-03  0.1291051E-02  0.3051154E-02
   281.957  0.2278554E-02  0.1425830E-01  0.2407491E-01     7.576  0.1448766E-03  0.1295474E-02  0.3060417E-02
   281.961  0.2278729E-02  0.1424591E-01  0.2407787E-01     7.576  0.1452446E-03  0.1298083E-02  0.3065097E-02
   281.964  0.2278953E-02  0.1423165E-01  0.2407956E-01     7.576  0.1456564E-03  0.1297285E-02  0.3065545E-02
   281.968  0.2279201E-02  0.1422437E-01  0.2408726E-01     7.577  0.1461112E-03  0.1296759E-02  0.3071444E-02
   281.972  0.2279443E-02  0.1422609E-01  0.2410041E-01     7.577  0.1466074E-03  0.1302143E-02  0.3089476E-02
   281.976  0.2279673E-02  0.1422793E-01  0.2410854E-01     7.577  0.1471348E-03  0.1306814E-02  0.3103323E-02
   281.980  0.2279886E-02  0.1422843E-01  0.2411159E-01     7.577  0.1476819E-03  0.1307605E-02  0.3112396E-02
   281.984  0.2280075E-02  0.1423189E-01  0.2411091E-01     7.577  0.1482359E-03  0.1309834E-02  0.3116907E-02
   281.987  0.2280237E-02  0.1423516E-01  0.2410649E-01     7.577  0.1487854E-03  0.1310695E-02  0.3117245E-02
   281.991  0.2280350E-02  0.1423928E-01  0.2409819E-01     7.577  0.1493204E-03  0.1311009E-02  0.3112127E-02
   281.995  0.2280409E-02  0.1424639E-01  0.2408941E-01     7.577  0.1498915E-03  0.1304597E-02  0.3110878E-02
   281.999  0.2280404E-02  0.1425761E-01  0.2408002E-01     7.577  0.1505243E-03  0.1293647E-02  0.3115434E-02
   282.003  0.2280322E-02  0.1426815E-01  0.2406648E-01     7.577  0.1512085E-03  0.1285930E-02  0.3121003E-02
   282.007  0.2280173E-02  0.1428009E-01  0.2404874E-01     7.577  0.1519174E-03  0.1278061E-02  0.3125887E-02
   282.011  0.2279966E-02  0.1429153E-01  0.2402706E-01     7.577  0.1526284E-03  0.1272841E-02  0.3131633E-02
   282.014  0.2279706E-02  0.1430558E-01  0.2400836E-01     7.577  0.1533259E-03  0.1265368E-02  0.3136077E-02
   282.018  0.2279397E-02  0.1431916E-01  0.2398859E-01     7.577  0.1539940E-03  0.1258844E-02  0.3135924E-02
   282.022  0.2279046E-02  0.1432906E-01  0.2396737E-01     7.577  0.1546183E-03  0.1255210E-02  0.3131517E-02
   282.026  0.2278660E-02  0.1433758E-01  0.2394330E-01     7.577  0.1551841E-03  0.1256377E-02  0.3125969E-02
   282.030  0.2278249E-02  0.1434332E-01  0.2391716E-01     7.577  0.1556788E-03  0.1261523E-02  0.3114801E-02
   282.034  0.2277819E-02  0.1434566E-01  0.2389135E-01     7.577  0.1560906E-03  0.1270283E-02  0.3099319E-02
   282.038  0.2277381E-02  0.1434494E-01  0.2386504E-01     7.577  0.1564104E-03  0.1282579E-02  0.3079298E-02
   282.041  0.2276944E-02  0.1434105E-01  0.2383973E-01     7.577  0.1566296E-03  0.1296959E-02  0.3055885E-02
   282.045  0.2276516E-02  0.1433651E-01  0.2381508E-01     7.577  0.1567433E-03  0.1311807E-02  0.3026791E-02
   282.049  0.2276138E-02  0.1433256E-01  0.2379934E-01     7.577  0.1568097E-03  0.1325075E-02  0.3001410E-02
   282.053  0.2275831E-02  0.1433172E-01  0.2379272E-01     7.577  0.1568531E-03  0.1333501E-02  0.2980170E-02
   282.057  0.2275603E-02  0.1433514E-01  0.2379722E-01     7.577  0.1568717E-03  0.1335854E-02  0.2965604E-02
   282.061  0.2275470E-02  0.1433540E-01  0.2380864E-01     7.577  0.1568627E-03  0.1337042E-02  0.2954992E-02
   282.065  0.2275436E-02  0.1433431E-01  0.2382427E-01     7.577  0.1568256E-03  0.1337964E-02  0.2944061E-02
   282.068  0.2275513E-02  0.1432959E-01  0.2384624E-01     7.577  0.1567569E-03  0.1339873E-02  0.2936557E-02
   282.072  0.2275697E-02  0.1432808E-01  0.2387635E-01     7.577  0.1566584E-03  0.1339581E-02  0.2932647E-02
   282.076  0.2275984E-02  0.1432735E-01  0.2390713E-01     7.577  0.1565324E-03  0.1338024E-02  0.2932151E-02
   282.080  0.2276367E-02  0.1432602E-01  0.2393894E-01     7.577  0.1563829E-03  0.1335800E-02  0.2931567E-02
   282.084  0.2276836E-02  0.1432373E-01  0.2397254E-01     7.577  0.1562130E-03  0.1333335E-02  0.2932483E-02
   282.088  0.2277381E-02  0.1432094E-01  0.2400505E-01     7.577  0.1560275E-03  0.1329817E-02  0.2934870E-02
   282.091  0.2277988E-02  0.1431920E-01  0.2403710E-01     7.577  0.1558316E-03  0.1326538E-02  0.2937301E-02
   282.095  0.2278645E-02  0.1431549E-01  0.2406710E-01     7.577  0.1556279E-03  0.1322458E-02  0.2939028E-02
   282.099  0.2279334E-02  0.1431015E-01  0.2409616E-01     7.577  0.1554194E-03  0.1317141E-02  0.2937984E-02
   282.103  0.2280040E-02  0.1430758E-01  0.2412164E-01     7.577  0.1552105E-03  0.1316906E-02  0.2937684E-02
   282.107  0.2280744E-02  0.1430442E-01  0.2414058E-01     7.577  0.1550060E-03  0.1315546E-02  0.2936192E-02
   282.111  0.2281433E-02  0.1430430E-01  0.2415564E-01     7.577  0.1548103E-03  0.1316175E-02  0.2931824E-02
   282.115  0.2282089E-02  0.1430781E-01  0.2416897E-01     7.577  0.1546277E-03  0.1317567E-02  0.2922801E-02
   282.118  0.2282697E-02  0.1431148E-01  0.2417452E-01     7.577  0.1544612E-03  0.1320424E-02  0.2912673E-02
   282.122  0.2283243E-02  0.1431398E-01  0.2417387E-01     7.577  0.1543137E-03  0.1322190E-02  0.2900510E-02
   282.126  0.2283716E-02  0.1431630E-01  0.2416560E-01     7.577  0.1541875E-03  0.1324060E-02  0.2885929E-02
   282.130  0.2284138E-02  0.1431863E-01  0.2415424E-01     7.578  0.1540719E-03  0.1326691E-02  0.2871347E-02
   282.134  0.2284506E-02  0.1432176E-01  0.2413958E-01     7.578  0.1539661E-03  0.1329684E-02  0.2858918E-02
   282.138  0.2284813E-02  0.1432491E-01  0.2412201E-01     7.578  0.1538703E-03  0.1333146E-02  0.2847601E-02
   282.142  0.2285051E-02  0.1432824E-01  0.2409997E-01     7.578  0.1537871E-03  0.1336643E-02  0.2836293E-02
   282.145  0.2285214E-02  0.1432869E-01  0.2407469E-01     7.578  0.1537167E-03  0.1338348E-02  0.2825768E-02
   282.149  0.2285297E-02  0.1433249E-01  0.2404698E-01     7.578  0.1536606E-03  0.1341837E-02  0.2814997E-02
   282.153  0.2285312E-02  0.1433697E-01  0.2401732E-01     7.578  0.1536181E-03  0.1346520E-02  0.2805163E-02
   282.157  0.2285296E-02  0.1434364E-01  0.2399246E-01     7.578  0.1535844E-03  0.1352553E-02  0.2794887E-02
   282.161  0.2285276E-02  0.1434981E-01  0.2397130E-01     7.578  0.1535532E-03  0.1358545E-02  0.2785830E-02
   282.165  0.2285258E-02  0.1435525E-01  0.2395374E-01     7.578  0.1535236E-03  0.1364261E-02  0.2778066E-02
   282.169  0.2285243E-02  0.1435923E-01  0.2393994E-01     7.578  0.1534965E-03  0.1368611E-02  0.2770441E-02
   282.172  0.2285231E-02  0.1436291E-01  0.2392848E-01     7.578  0.1534723E-03  0.1372004E-02  0.2763614E-02
   282.176  0.2285221E-02  0.1436670E-01  0.2391919E-01     7.578  0.1534518E-03  0.1375199E-02  0.2757201E-02
   282.180  0.2285202E-02  0.1437060E-01  0.2391193E-01     7.578  0.1534499E-03  0.1376383E-02  0.2752074E-02
   282.184  0.2285163E-02  0.1437589E-01  0.2390849E-01     7.578  0.1534804E-03  0.1375129E-02  0.2753351E-02
   282.188  0.2285103E-02  0.1438214E-01  0.2390257E-01     7.578  0.1535417E-03  0.1373040E-02  0.2747931E-02
   282.192  0.2285015E-02  0.1438975E-01  0.2389108E-01     7.578  0.1536163E-03  0.1369860E-02  0.2740452E-02
   282.196  0.2284889E-02  0.1439767E-01  0.2388623E-01     7.578  0.1536822E-03  0.1366212E-02  0.2730962E-02
   282.200  0.2284727E-02  0.1440592E-01  0.2387946E-01     7.578  0.1537376E-03  0.1362139E-02  0.2720179E-02
   282.203  0.2284534E-02  0.1441715E-01  0.2387441E-01     7.578  0.1537818E-03  0.1354653E-02  0.2703235E-02
   282.207  0.2284312E-02  0.1442816E-01  0.2386936E-01     7.578  0.1538135E-03  0.1348087E-02  0.2684800E-02
   282.211  0.2284067E-02  0.1443961E-01  0.2386451E-01     7.578  0.1538312E-03  0.1340889E-02  0.2664795E-02
   282.215  0.2283803E-02  0.1445115E-01  0.2386025E-01     7.578  0.1538349E-03  0.1334064E-02  0.2644152E-02
   282.219  0.2283528E-02  0.1446168E-01  0.2385619E-01     7.578  0.1538221E-03  0.1328394E-02  0.2621386E-02
   282.223  0.2283249E-02  0.1447137E-01  0.2385343E-01     7.578  0.1537922E-03  0.1323030E-02  0.2599576E-02
   282.227  0.2282942E-02  0.1448094E-01  0.2385008E-01     7.578  0.1537486E-03  0.1319709E-02  0.2580008E-02
   282.230  0.2282580E-02  0.1449296E-01  0.2384669E-01     7.578  0.1536968E-03  0.1320966E-02  0.2568356E-02
   282.234  0.2282171E-02  0.1450362E-01  0.2384287E-01     7.578  0.1536370E-03  0.1323750E-02  0.2558279E-02
   282.238  0.2281724E-02  0.1451370E-01  0.2383685E-01     7.578  0.1535708E-03  0.1327445E-02  0.2550620E-02
   282.242  0.2281247E-02  0.1452173E-01  0.2382985E-01     7.578  0.1534991E-03  0.1331774E-02  0.2544444E-02
   282.246  0.2280753E-02  0.1452782E-01  0.2382247E-01     7.578  0.1534244E-03  0.1336656E-02  0.2539825E-02
   282.250  0.2280250E-02  0.1453209E-01  0.2381685E-01     7.578  0.1533483E-03  0.1342042E-02  0.2536715E-02
   282.254  0.2279751E-02  0.1453336E-01  0.2381083E-01     7.578  0.1532732E-03  0.1347723E-02  0.2536357E-02
   282.257  0.2279265E-02  0.1454082E-01  0.2381419E-01     7.579  0.1532024E-03  0.1356668E-02  0.2527724E-02
   282.261  0.2278805E-02  0.1454846E-01  0.2382235E-01     7.579  0.1531409E-03  0.1365874E-02  0.2515203E-02
   282.265  0.2278380E-02  0.1455138E-01  0.2383034E-01     7.579  0.1530902E-03  0.1373782E-02  0.2505889E-02
   282.269  0.2277994E-02  0.1454987E-01  0.2384004E-01     7.579  0.1530540E-03  0.1380079E-02  0.2496203E-02
   282.273  0.2277630E-02  0.1454695E-01  0.2385088E-01     7.579  0.1530382E-03  0.1386465E-02  0.2492134E-02
   282.277  0.2277296E-02  0.1455103E-01  0.2386995E-01     7.579  0.1530448E-03  0.1397688E-02  0.2486368E-02
   282.281  0.2276968E-02  0.1455366E-01  0.2388833E-01     7.579  0.1531117E-03  0.1406516E-02  0.2482654E-02
   282.285  0.2276615E-02  0.1455521E-01  0.2390307E-01     7.579  0.1532860E-03  0.1411780E-02  0.2483311E-02
   282.288  0.2276234E-02  0.1455669E-01  0.2391364E-01     7.579  0.1535758E-03  0.1413894E-02  0.2489069E-02
   282.292  0.2275816E-02  0.1455785E-01  0.2392175E-01     7.579  0.1539940E-03  0.1413695E-02  0.2499740E-02
   282.296  0.2275372E-02  0.1455771E-01  0.2392458E-01     7.579  0.1545301E-03  0.1411063E-02  0.2516593E-02
   282.300  0.2274910E-02  0.1455523E-01  0.2392411E-01     7.579  0.1551711E-03  0.1407299E-02  0.2535888E-02
   282.304  0.2274440E-02  0.1455618E-01  0.2392982E-01     7.579  0.1559017E-03  0.1406385E-02  0.2550720E-02
   282.308  0.2273972E-02  0.1455775E-01  0.2393486E-01     7.579  0.1567047E-03  0.1406701E-02  0.2564662E-02
   282.312  0.2273519E-02  0.1455634E-01  0.2393965E-01     7.579  0.1575627E-03  0.1406786E-02  0.2580490E-02
   282.315  0.2273089E-02  0.1455176E-01  0.2394426E-01     7.579  0.1584560E-03  0.1406742E-02  0.2596153E-02
   282.319  0.2272692E-02  0.1454778E-01  0.2394957E-01     7.579  0.1593643E-03  0.1403115E-02  0.2610402E-02
   282.323  0.2272339E-02  0.1454595E-01  0.2396421E-01     7.579  0.1602678E-03  0.1395155E-02  0.2613001E-02
   282.327  0.2272036E-02  0.1453782E-01  0.2397753E-01     7.579  0.1611464E-03  0.1390652E-02  0.2613897E-02
   282.331  0.2271792E-02  0.1453220E-01  0.2399562E-01     7.579  0.1619799E-03  0.1390643E-02  0.2611977E-02
   282.335  0.2271618E-02  0.1452660E-01  0.2401845E-01     7.579  0.1627397E-03  0.1397616E-02  0.2607018E-02
   282.339  0.2271532E-02  0.1451599E-01  0.2404042E-01     7.579  0.1633870E-03  0.1409237E-02  0.2596369E-02
   282.343  0.2271537E-02  0.1450056E-01  0.2406327E-01     7.579  0.1639064E-03  0.1425953E-02  0.2581499E-02
   282.346  0.2271633E-02  0.1447965E-01  0.2408549E-01     7.579  0.1642842E-03  0.1448748E-02  0.2561430E-02
   282.350  0.2271818E-02  0.1445625E-01  0.2410528E-01     7.579  0.1645107E-03  0.1474939E-02  0.2539403E-02
   282.354  0.2272097E-02  0.1442811E-01  0.2412456E-01     7.579  0.1645983E-03  0.1507050E-02  0.2516552E-02
   282.358  0.2272465E-02  0.1440936E-01  0.2415330E-01     7.579  0.1645629E-03  0.1527420E-02  0.2470165E-02
   282.362  0.2272914E-02  0.1440016E-01  0.2419077E-01     7.580  0.1644013E-03  0.1533395E-02  0.2400975E-02
   282.366  0.2273430E-02  0.1439241E-01  0.2423049E-01     7.580  0.1641108E-03  0.1543107E-02  0.2334223E-02
   282.370  0.2274001E-02  0.1438298E-01  0.2426688E-01     7.580  0.1636982E-03  0.1553843E-02  0.2265628E-02
   282.374  0.2274613E-02  0.1437382E-01  0.2429846E-01     7.580  0.1631734E-03  0.1564613E-02  0.2197096E-02
   282.377  0.2275252E-02  0.1436433E-01  0.2432488E-01     7.580  0.1625482E-03  0.1575817E-02  0.2131049E-02
   282.381  0.2275902E-02  0.1435592E-01  0.2434731E-01     7.580  0.1618394E-03  0.1585440E-02  0.2065948E-02
   282.385  0.2276547E-02  0.1435353E-01  0.2436913E-01     7.580  0.1610635E-03  0.1586771E-02  0.1997448E-02
   282.389  0.2277193E-02  0.1435348E-01  0.2438357E-01     7.580  0.1602383E-03  0.1588811E-02  0.1938844E-02
   282.393  0.2277862E-02  0.1435137E-01  0.2439975E-01     7.580  0.1593786E-03  0.1590067E-02  0.1883925E-02
   282.397  0.2278541E-02  0.1435141E-01  0.2441766E-01     7.580  0.1585055E-03  0.1591662E-02  0.1833140E-02
   282.401  0.2279213E-02  0.1435429E-01  0.2443072E-01     7.580  0.1576404E-03  0.1593904E-02  0.1795342E-02
   282.405  0.2279861E-02  0.1435659E-01  0.2444031E-01     7.580  0.1568040E-03  0.1594962E-02  0.1766376E-02
   282.408  0.2280469E-02  0.1436038E-01  0.2444660E-01     7.580  0.1560164E-03  0.1596504E-02  0.1744173E-02
   282.412  0.2281021E-02  0.1436486E-01  0.2444729E-01     7.580  0.1552945E-03  0.1598731E-02  0.1730388E-02
   282.416  0.2281503E-02  0.1436926E-01  0.2444079E-01     7.580  0.1546557E-03  0.1600486E-02  0.1725619E-02
   282.420  0.2281904E-02  0.1437419E-01  0.2442700E-01     7.580  0.1541140E-03  0.1602213E-02  0.1730820E-02
   282.424  0.2282213E-02  0.1437889E-01  0.2440555E-01     7.580  0.1536811E-03  0.1603522E-02  0.1744372E-02
   282.428  0.2282421E-02  0.1438342E-01  0.2437891E-01     7.580  0.1533663E-03  0.1604468E-02  0.1764941E-02
   282.432  0.2282524E-02  0.1438880E-01  0.2434516E-01     7.580  0.1531702E-03  0.1605749E-02  0.1793243E-02
   282.436  0.2282539E-02  0.1439908E-01  0.2431114E-01     7.580  0.1530400E-03  0.1600492E-02  0.1816663E-02
   282.439  0.2282506E-02  0.1441367E-01  0.2428227E-01     7.580  0.1529189E-03  0.1588466E-02  0.1830462E-02
   282.443  0.2282453E-02  0.1442663E-01  0.2425687E-01     7.580  0.1527750E-03  0.1577789E-02  0.1838394E-02
   282.447  0.2282391E-02  0.1443794E-01  0.2423748E-01     7.580  0.1525960E-03  0.1569377E-02  0.1841513E-02
   282.451  0.2282318E-02  0.1444786E-01  0.2421750E-01     7.580  0.1523870E-03  0.1563574E-02  0.1840095E-02
   282.455  0.2282233E-02  0.1445696E-01  0.2419847E-01     7.581  0.1521546E-03  0.1559002E-02  0.1835387E-02
   282.459  0.2282136E-02  0.1446483E-01  0.2418122E-01     7.581  0.1519042E-03  0.1556216E-02  0.1828492E-02
   282.463  0.2282028E-02  0.1447368E-01  0.2416652E-01     7.581  0.1516407E-03  0.1553175E-02  0.1819231E-02
   282.467  0.2281913E-02  0.1448179E-01  0.2415352E-01     7.581  0.1513706E-03  0.1551181E-02  0.1809318E-02
   282.470  0.2281787E-02  0.1448719E-01  0.2414077E-01     7.581  0.1510903E-03  0.1547641E-02  0.1799314E-02
   282.474  0.2281646E-02  0.1449401E-01  0.2412982E-01     7.581  0.1507951E-03  0.1547338E-02  0.1788297E-02
   282.478  0.2281494E-02  0.1450040E-01  0.2411954E-01     7.581  0.1504913E-03  0.1547528E-02  0.1776985E-02
   282.482  0.2281332E-02  0.1450950E-01  0.2410906E-01     7.581  0.1501851E-03  0.1550994E-02  0.1765652E-02
   282.486  0.2281164E-02  0.1451485E-01  0.2409868E-01     7.581  0.1498844E-03  0.1550971E-02  0.1756123E-02
   282.490  0.2280994E-02  0.1451976E-01  0.2409032E-01     7.581  0.1495952E-03  0.1550966E-02  0.1747116E-02
   282.494  0.2280824E-02  0.1452663E-01  0.2408594E-01     7.581  0.1493244E-03  0.1553437E-02  0.1742599E-02
   282.498  0.2280659E-02  0.1453445E-01  0.2408244E-01     7.581  0.1490772E-03  0.1556962E-02  0.1741115E-02
   282.501  0.2280504E-02  0.1454247E-01  0.2407983E-01     7.581  0.1488595E-03  0.1559088E-02  0.1740833E-02
   282.505  0.2280360E-02  0.1454769E-01  0.2407612E-01     7.581  0.1486759E-03  0.1562667E-02  0.1741316E-02
   282.509  0.2280232E-02  0.1455352E-01  0.2407373E-01     7.581  0.1485310E-03  0.1563479E-02  0.1743214E-02
   282.513  0.2280125E-02  0.1455888E-01  0.2407269E-01     7.581  0.1484255E-03  0.1561976E-02  0.1746957E-02
   282.517  0.2280046E-02  0.1456316E-01  0.2407234E-01     7.581  0.1483604E-03  0.1560369E-02  0.1752452E-02
   282.521  0.2279996E-02  0.1456644E-01  0.2407344E-01     7.581  0.1483372E-03  0.1558407E-02  0.1757926E-02
   282.525  0.2279977E-02  0.1456857E-01  0.2407540E-01     7.581  0.1483590E-03  0.1555184E-02  0.1765056E-02
   282.529  0.2279992E-02  0.1457092E-01  0.2407829E-01     7.581  0.1484309E-03  0.1552947E-02  0.1773417E-02
   282.532  0.2280040E-02  0.1457021E-01  0.2408249E-01     7.581  0.1485510E-03  0.1550695E-02  0.1783130E-02
   282.536  0.2280119E-02  0.1457160E-01  0.2408933E-01     7.581  0.1487170E-03  0.1549759E-02  0.1797275E-02
   282.540  0.2280228E-02  0.1457401E-01  0.2409909E-01     7.582  0.1489252E-03  0.1549472E-02  0.1812598E-02
   282.544  0.2280362E-02  0.1457667E-01  0.2410658E-01     7.582  0.1491710E-03  0.1549236E-02  0.1826412E-02
   282.548  0.2280518E-02  0.1458196E-01  0.2411507E-01     7.582  0.1494492E-03  0.1549730E-02  0.1841863E-02
   282.552  0.2280694E-02  0.1458304E-01  0.2412305E-01     7.582  0.1497523E-03  0.1549310E-02  0.1855861E-02
   282.556  0.2280883E-02  0.1458455E-01  0.2412975E-01     7.582  0.1500755E-03  0.1548911E-02  0.1868498E-02
   282.560  0.2281081E-02  0.1458606E-01  0.2413610E-01     7.582  0.1504102E-03  0.1547895E-02  0.1879316E-02
   282.563  0.2281283E-02  0.1458761E-01  0.2414140E-01     7.582  0.1507495E-03  0.1546983E-02  0.1887392E-02
   282.567  0.2281484E-02  0.1458983E-01  0.2414519E-01     7.582  0.1510859E-03  0.1546706E-02  0.1893471E-02
   282.571  0.2281679E-02  0.1459197E-01  0.2414670E-01     7.582  0.1514119E-03  0.1546073E-02  0.1896190E-02
   282.575  0.2281863E-02  0.1459389E-01  0.2414748E-01     7.582  0.1517200E-03  0.1545558E-02  0.1896751E-02
   282.579  0.2282030E-02  0.1459533E-01  0.2414426E-01     7.582  0.1520033E-03  0.1545025E-02  0.1894280E-02
   282.583  0.2282172E-02  0.1459715E-01  0.2413977E-01     7.582  0.1522630E-03  0.1543798E-02  0.1888888E-02
   282.587  0.2282281E-02  0.1459978E-01  0.2413304E-01     7.582  0.1524980E-03  0.1541003E-02  0.1880399E-02
   282.591  0.2282353E-02  0.1460329E-01  0.2412544E-01     7.582  0.1527024E-03  0.1537770E-02  0.1867581E-02
   282.595  0.2282389E-02  0.1460788E-01  0.2411758E-01     7.582  0.1528769E-03  0.1532940E-02  0.1853231E-02
   282.598  0.2282406E-02  0.1461322E-01  0.2410765E-01     7.582  0.1530525E-03  0.1527591E-02  0.1839606E-02
   282.602  0.2282406E-02  0.1461833E-01  0.2409985E-01     7.582  0.1532316E-03  0.1522231E-02  0.1825975E-02
   282.606  0.2282389E-02  0.1462410E-01  0.2409243E-01     7.582  0.1534093E-03  0.1516117E-02  0.1813298E-02
   282.610  0.2282361E-02  0.1462973E-01  0.2408510E-01     7.582  0.1535790E-03  0.1510774E-02  0.1802708E-02
   282.614  0.2282322E-02  0.1463601E-01  0.2407865E-01     7.582  0.1537371E-03  0.1505180E-02  0.1791956E-02
   282.618  0.2282274E-02  0.1464183E-01  0.2407276E-01     7.583  0.1538797E-03  0.1499798E-02  0.1781567E-02
   282.622  0.2282217E-02  0.1464748E-01  0.2406660E-01     7.583  0.1540030E-03  0.1494251E-02  0.1770471E-02
   282.626  0.2282151E-02  0.1465343E-01  0.2405992E-01     7.583  0.1541043E-03  0.1489938E-02  0.1758908E-02
   282.629  0.2282078E-02  0.1465847E-01  0.2405339E-01     7.583  0.1541803E-03  0.1486396E-02  0.1748997E-02
   282.633  0.2282006E-02  0.1466569E-01  0.2404685E-01     7.583  0.1542423E-03  0.1484297E-02  0.1739807E-02
   282.637  0.2281940E-02  0.1467003E-01  0.2404074E-01     7.583  0.1542963E-03  0.1482919E-02  0.1731733E-02
   282.641  0.2281881E-02  0.1467287E-01  0.2403633E-01     7.583  0.1543415E-03  0.1482739E-02  0.1724776E-02
   282.645  0.2281831E-02  0.1467451E-01  0.2403081E-01     7.583  0.1543761E-03  0.1482220E-02  0.1719363E-02
   282.649  0.2281788E-02  0.1467703E-01  0.2402658E-01     7.583  0.1543992E-03  0.1482382E-02  0.1713699E-02
   282.653  0.2281755E-02  0.1467878E-01  0.2402334E-01     7.583  0.1544110E-03  0.1482930E-02  0.1708288E-02
   282.657  0.2281731E-02  0.1468001E-01  0.2401795E-01     7.583  0.1544101E-03  0.1484110E-02  0.1702822E-02
   282.661  0.2281717E-02  0.1467991E-01  0.2401530E-01     7.583  0.1543971E-03  0.1484759E-02  0.1698081E-02
   282.665  0.2281712E-02  0.1468044E-01  0.2401264E-01     7.583  0.1543723E-03  0.1486575E-02  0.1694285E-02
   282.668  0.2281715E-02  0.1468084E-01  0.2401030E-01     7.583  0.1543360E-03  0.1489109E-02  0.1690141E-02
   282.672  0.2281727E-02  0.1468102E-01  0.2400836E-01     7.583  0.1542893E-03  0.1491125E-02  0.1687115E-02
   282.676  0.2281745E-02  0.1468098E-01  0.2400627E-01     7.583  0.1542335E-03  0.1498006E-02  0.1684083E-02
   282.680  0.2281770E-02  0.1468136E-01  0.2400415E-01     7.583  0.1541700E-03  0.1499129E-02  0.1681120E-02
   282.684  0.2281799E-02  0.1468194E-01  0.2400274E-01     7.583  0.1541005E-03  0.1500075E-02  0.1678395E-02
   282.688  0.2281832E-02  0.1468258E-01  0.2400224E-01     7.584  0.1540263E-03  0.1501251E-02  0.1674016E-02
   282.692  0.2281867E-02  0.1468291E-01  0.2400107E-01     7.584  0.1539503E-03  0.1502419E-02  0.1672185E-02
   282.696  0.2281902E-02  0.1468253E-01  0.2400010E-01     7.584  0.1538734E-03  0.1505453E-02  0.1669639E-02
   282.700  0.2281936E-02  0.1468324E-01  0.2399883E-01     7.584  0.1537981E-03  0.1507197E-02  0.1668371E-02
   282.703  0.2281964E-02  0.1468396E-01  0.2399745E-01     7.584  0.1537305E-03  0.1508861E-02  0.1665515E-02
   282.707  0.2281973E-02  0.1468673E-01  0.2399629E-01     7.584  0.1536868E-03  0.1508740E-02  0.1663453E-02
   282.711  0.2281965E-02  0.1468958E-01  0.2399424E-01     7.584  0.1536668E-03  0.1507944E-02  0.1661655E-02
   282.715  0.2281925E-02  0.1469340E-01  0.2399050E-01     7.584  0.1536761E-03  0.1506512E-02  0.1659686E-02
   282.719  0.2281823E-02  0.1469972E-01  0.2398397E-01     7.584  0.1536825E-03  0.1501770E-02  0.1655888E-02
   282.723  0.2281647E-02  0.1470825E-01  0.2397245E-01     7.584  0.1536726E-03  0.1495496E-02  0.1647935E-02
   282.727  0.2281401E-02  0.1471752E-01  0.2395822E-01     7.584  0.1536469E-03  0.1488208E-02  0.1637289E-02
   282.731  0.2281091E-02  0.1472674E-01  0.2394194E-01     7.584  0.1536061E-03  0.1480683E-02  0.1623764E-02
   282.735  0.2280729E-02  0.1473613E-01  0.2392471E-01     7.584  0.1535443E-03  0.1473376E-02  0.1605961E-02
   282.738  0.2280325E-02  0.1474474E-01  0.2390651E-01     7.584  0.1534575E-03  0.1467571E-02  0.1585619E-02
   282.742  0.2279883E-02  0.1475237E-01  0.2388738E-01     7.584  0.1533495E-03  0.1463016E-02  0.1563321E-02
   282.746  0.2279411E-02  0.1475902E-01  0.2386825E-01     7.584  0.1532230E-03  0.1459818E-02  0.1539511E-02
   282.750  0.2278919E-02  0.1476534E-01  0.2384767E-01     7.584  0.1530808E-03  0.1457724E-02  0.1514972E-02
   282.754  0.2278420E-02  0.1476993E-01  0.2383005E-01     7.584  0.1529255E-03  0.1457733E-02  0.1491074E-02
   282.758  0.2277925E-02  0.1477218E-01  0.2381782E-01     7.585  0.1527603E-03  0.1460407E-02  0.1471687E-02
   282.762  0.2277443E-02  0.1477331E-01  0.2380339E-01     7.585  0.1525879E-03  0.1465372E-02  0.1449233E-02
   282.766  0.2276987E-02  0.1477290E-01  0.2379102E-01     7.585  0.1524119E-03  0.1472350E-02  0.1427796E-02
   282.770  0.2276567E-02  0.1477073E-01  0.2378161E-01     7.585  0.1522357E-03  0.1480679E-02  0.1408296E-02
   282.773  0.2276191E-02  0.1476739E-01  0.2377504E-01     7.585  0.1520624E-03  0.1490224E-02  0.1391509E-02
   282.777  0.2275868E-02  0.1476242E-01  0.2377138E-01     7.585  0.1518959E-03  0.1502139E-02  0.1377655E-02
   282.781  0.2275605E-02  0.1475519E-01  0.2377081E-01     7.585  0.1517385E-03  0.1516307E-02  0.1366480E-02
   282.785  0.2275407E-02  0.1474851E-01  0.2377461E-01     7.585  0.1515938E-03  0.1531769E-02  0.1360694E-02
   282.789  0.2275279E-02  0.1474666E-01  0.2378681E-01     7.585  0.1514648E-03  0.1547730E-02  0.1364388E-02
   282.793  0.2275223E-02  0.1474602E-01  0.2380417E-01     7.585  0.1513541E-03  0.1559595E-02  0.1364454E-02
   282.797  0.2275239E-02  0.1474555E-01  0.2382504E-01     7.585  0.1512645E-03  0.1569303E-02  0.1362881E-02
   282.801  0.2275327E-02  0.1474349E-01  0.2384636E-01     7.585  0.1511976E-03  0.1578961E-02  0.1363521E-02
   282.805  0.2275482E-02  0.1474004E-01  0.2386809E-01     7.585  0.1511561E-03  0.1588241E-02  0.1366279E-02
   282.808  0.2275702E-02  0.1473485E-01  0.2388912E-01     7.585  0.1511410E-03  0.1597707E-02  0.1370926E-02
   282.812  0.2275980E-02  0.1472902E-01  0.2390946E-01     7.585  0.1511539E-03  0.1607088E-02  0.1376771E-02
   282.816  0.2276309E-02  0.1472275E-01  0.2392771E-01     7.585  0.1511955E-03  0.1616595E-02  0.1383528E-02
   282.820  0.2276668E-02  0.1471653E-01  0.2394450E-01     7.586  0.1512668E-03  0.1623879E-02  0.1392057E-02
   282.824  0.2277033E-02  0.1471728E-01  0.2396289E-01     7.586  0.1513710E-03  0.1626591E-02  0.1405524E-02
   282.828  0.2277393E-02  0.1471768E-01  0.2397580E-01     7.586  0.1515092E-03  0.1629423E-02  0.1420249E-02
   282.832  0.2277739E-02  0.1471783E-01  0.2398519E-01     7.586  0.1516799E-03  0.1631751E-02  0.1435321E-02
   282.836  0.2278060E-02  0.1471858E-01  0.2399075E-01     7.586  0.1518755E-03  0.1634024E-02  0.1450829E-02
   282.840  0.2278343E-02  0.1471993E-01  0.2399114E-01     7.586  0.1520834E-03  0.1635769E-02  0.1464552E-02
   282.843  0.2278580E-02  0.1472261E-01  0.2398725E-01     7.586  0.1522998E-03  0.1636108E-02  0.1476962E-02
   282.847  0.2278765E-02  0.1472636E-01  0.2398008E-01     7.586  0.1525203E-03  0.1635981E-02  0.1487838E-02
   282.851  0.2278893E-02  0.1472998E-01  0.2396725E-01     7.586  0.1527394E-03  0.1636146E-02  0.1496506E-02
   282.855  0.2278967E-02  0.1473779E-01  0.2395235E-01     7.586  0.1529446E-03  0.1634920E-02  0.1501774E-02
   282.859  0.2278993E-02  0.1474392E-01  0.2393676E-01     7.586  0.1531206E-03  0.1634269E-02  0.1503393E-02
   282.863  0.2278966E-02  0.1475167E-01  0.2392118E-01     7.586  0.1532660E-03  0.1634984E-02  0.1502023E-02
   282.867  0.2278854E-02  0.1476175E-01  0.2390231E-01     7.586  0.1534089E-03  0.1634336E-02  0.1500293E-02
   282.871  0.2278649E-02  0.1477164E-01  0.2387906E-01     7.586  0.1535435E-03  0.1634731E-02  0.1499003E-02
   282.875  0.2278371E-02  0.1478249E-01  0.2385565E-01     7.586  0.1536598E-03  0.1634349E-02  0.1497313E-02
   282.878  0.2278035E-02  0.1479506E-01  0.2383117E-01     7.586  0.1537516E-03  0.1632186E-02  0.1496436E-02
   282.882  0.2277665E-02  0.1480584E-01  0.2380711E-01     7.587  0.1538447E-03  0.1631059E-02  0.1498258E-02
   282.886  0.2277280E-02  0.1481509E-01  0.2378571E-01     7.587  0.1539597E-03  0.1629718E-02  0.1503045E-02
   282.890  0.2276889E-02  0.1482348E-01  0.2376638E-01     7.587  0.1540922E-03  0.1628613E-02  0.1509735E-02
   282.894  0.2276494E-02  0.1483092E-01  0.2374733E-01     7.587  0.1542264E-03  0.1626610E-02  0.1516621E-02
   282.898  0.2276096E-02  0.1484119E-01  0.2373428E-01     7.587  0.1543273E-03  0.1626240E-02  0.1522134E-02
   282.902  0.2275707E-02  0.1485304E-01  0.2372617E-01     7.587  0.1543905E-03  0.1626190E-02  0.1524134E-02
   282.906  0.2275331E-02  0.1486354E-01  0.2372038E-01     7.587  0.1544152E-03  0.1626986E-02  0.1522873E-02
   282.910  0.2274976E-02  0.1487328E-01  0.2371543E-01     7.587  0.1544001E-03  0.1627643E-02  0.1518285E-02
   282.913  0.2274651E-02  0.1488233E-01  0.2371336E-01     7.587  0.1543446E-03  0.1628613E-02  0.1509725E-02
   282.917  0.2274363E-02  0.1489080E-01  0.2371336E-01     7.587  0.1542485E-03  0.1629327E-02  0.1498887E-02
   282.921  0.2274119E-02  0.1489842E-01  0.2371678E-01     7.587  0.1541126E-03  0.1629824E-02  0.1485521E-02
   282.925  0.2273925E-02  0.1490534E-01  0.2372480E-01     7.587  0.1539399E-03  0.1630348E-02  0.1468419E-02
   282.929  0.2273784E-02  0.1491251E-01  0.2373559E-01     7.587  0.1537323E-03  0.1629691E-02  0.1448824E-02
   282.933  0.2273700E-02  0.1492341E-01  0.2375145E-01     7.587  0.1534942E-03  0.1624109E-02  0.1426134E-02
   282.937  0.2273674E-02  0.1493378E-01  0.2376980E-01     7.587  0.1532300E-03  0.1618331E-02  0.1400920E-02
   282.941  0.2273707E-02  0.1494239E-01  0.2378904E-01     7.587  0.1529456E-03  0.1613638E-02  0.1377972E-02
   282.945  0.2273797E-02  0.1494923E-01  0.2380953E-01     7.588  0.1526469E-03  0.1610344E-02  0.1355145E-02
   282.949  0.2273932E-02  0.1495654E-01  0.2383140E-01     7.588  0.1523423E-03  0.1606657E-02  0.1333130E-02
   282.952  0.2274105E-02  0.1496825E-01  0.2385631E-01     7.588  0.1520386E-03  0.1606590E-02  0.1318670E-02
   282.956  0.2274310E-02  0.1497989E-01  0.2388245E-01     7.588  0.1517440E-03  0.1608113E-02  0.1304737E-02
   282.960  0.2274543E-02  0.1499109E-01  0.2390677E-01     7.588  0.1514661E-03  0.1609220E-02  0.1294265E-02
   282.964  0.2274791E-02  0.1500123E-01  0.2392895E-01     7.588  0.1512147E-03  0.1609566E-02  0.1285539E-02
   282.968  0.2275043E-02  0.1501039E-01  0.2394899E-01     7.588  0.1509984E-03  0.1609461E-02  0.1280635E-02
   282.972  0.2275292E-02  0.1501775E-01  0.2396402E-01     7.588  0.1508228E-03  0.1607005E-02  0.1277920E-02
   282.976  0.2275537E-02  0.1502581E-01  0.2397674E-01     7.588  0.1506896E-03  0.1605737E-02  0.1276938E-02
   282.980  0.2275771E-02  0.1503301E-01  0.2398559E-01     7.588  0.1506028E-03  0.1604635E-02  0.1280169E-02
   282.984  0.2275984E-02  0.1503925E-01  0.2399178E-01     7.588  0.1505691E-03  0.1602747E-02  0.1285323E-02
   282.987  0.2276172E-02  0.1504675E-01  0.2399557E-01     7.588  0.1506072E-03  0.1598899E-02  0.1294763E-02
   282.991  0.2276329E-02  0.1505357E-01  0.2399615E-01     7.588  0.1507188E-03  0.1595239E-02  0.1306684E-02
   282.995  0.2276448E-02  0.1506190E-01  0.2399522E-01     7.588  0.1509018E-03  0.1591080E-02  0.1319350E-02
   282.999  0.2276516E-02  0.1507196E-01  0.2399105E-01     7.588  0.1511710E-03  0.1585267E-02  0.1334619E-02
   283.003  0.2276534E-02  0.1508309E-01  0.2398401E-01     7.588  0.1515341E-03  0.1578477E-02  0.1353040E-02
   283.007  0.2276500E-02  0.1509651E-01  0.2397646E-01     7.589  0.1519824E-03  0.1574045E-02  0.1377371E-02
   283.011  0.2276415E-02  0.1510995E-01  0.2396472E-01     7.589  0.1525056E-03  0.1569010E-02  0.1405076E-02
   283.015  0.2276286E-02  0.1512524E-01  0.2395378E-01     7.589  0.1530844E-03  0.1567648E-02  0.1431074E-02
   283.019  0.2276146E-02  0.1513661E-01  0.2394312E-01     7.589  0.1536668E-03  0.1561345E-02  0.1453220E-02
   283.022  0.2276004E-02  0.1514647E-01  0.2393517E-01     7.589  0.1542328E-03  0.1556231E-02  0.1467872E-02
   283.026  0.2275857E-02  0.1515728E-01  0.2392751E-01     7.589  0.1547755E-03  0.1550003E-02  0.1476702E-02
   283.030  0.2275692E-02  0.1516779E-01  0.2392016E-01     7.589  0.1553106E-03  0.1543477E-02  0.1480309E-02
   283.034  0.2275515E-02  0.1517728E-01  0.2391499E-01     7.589  0.1558408E-03  0.1537390E-02  0.1480753E-02
   283.038  0.2275331E-02  0.1518555E-01  0.2391089E-01     7.589  0.1563545E-03  0.1531610E-02  0.1476332E-02
   283.042  0.2275143E-02  0.1519349E-01  0.2390794E-01     7.589  0.1568391E-03  0.1525838E-02  0.1468241E-02
   283.046  0.2274950E-02  0.1519979E-01  0.2390538E-01     7.589  0.1572842E-03  0.1521054E-02  0.1455757E-02
   283.050  0.2274708E-02  0.1520416E-01  0.2389724E-01     7.589  0.1576871E-03  0.1517799E-02  0.1441909E-02
   283.054  0.2274412E-02  0.1520907E-01  0.2388460E-01     7.589  0.1580385E-03  0.1512604E-02  0.1427775E-02
   283.057  0.2274074E-02  0.1520789E-01  0.2386765E-01     7.589  0.1583355E-03  0.1513075E-02  0.1413046E-02
   283.061  0.2273720E-02  0.1520469E-01  0.2384973E-01     7.589  0.1585992E-03  0.1515709E-02  0.1401861E-02
   283.065  0.2273361E-02  0.1519923E-01  0.2383138E-01     7.590  0.1588293E-03  0.1520406E-02  0.1394919E-02
   283.069  0.2273005E-02  0.1519240E-01  0.2381441E-01     7.590  0.1590197E-03  0.1525754E-02  0.1391246E-02
   283.073  0.2272661E-02  0.1519057E-01  0.2380598E-01     7.590  0.1591668E-03  0.1528402E-02  0.1382862E-02
   283.077  0.2272336E-02  0.1518698E-01  0.2379788E-01     7.590  0.1592677E-03  0.1532140E-02  0.1377648E-02
   283.081  0.2272035E-02  0.1518154E-01  0.2379041E-01     7.590  0.1593203E-03  0.1536920E-02  0.1376821E-02
   283.085  0.2271764E-02  0.1517463E-01  0.2378502E-01     7.590  0.1593244E-03  0.1543040E-02  0.1377466E-02
   283.089  0.2271515E-02  0.1517181E-01  0.2378623E-01     7.590  0.1592820E-03  0.1548595E-02  0.1374133E-02
   283.093  0.2271276E-02  0.1516884E-01  0.2378817E-01     7.590  0.1591985E-03  0.1555798E-02  0.1368272E-02
   283.096  0.2271030E-02  0.1517314E-01  0.2379620E-01     7.590  0.1590489E-03  0.1564468E-02  0.1350744E-02
   283.100  0.2270779E-02  0.1517656E-01  0.2380269E-01     7.590  0.1588292E-03  0.1576552E-02  0.1333399E-02
   283.104  0.2270526E-02  0.1517684E-01  0.2380486E-01     7.590  0.1585445E-03  0.1590774E-02  0.1319518E-02
   283.108  0.2270275E-02  0.1517462E-01  0.2380469E-01     7.590  0.1582020E-03  0.1607031E-02  0.1309423E-02
   283.112  0.2270033E-02  0.1517217E-01  0.2380484E-01     7.590  0.1578099E-03  0.1620327E-02  0.1301967E-02
   283.116  0.2269814E-02  0.1516500E-01  0.2380357E-01     7.590  0.1573740E-03  0.1634384E-02  0.1295664E-02
   283.120  0.2269612E-02  0.1515620E-01  0.2380179E-01     7.590  0.1569088E-03  0.1649648E-02  0.1288268E-02
   283.124  0.2269435E-02  0.1515116E-01  0.2380496E-01     7.591  0.1564230E-03  0.1664524E-02  0.1271062E-02
   283.128  0.2269284E-02  0.1514426E-01  0.2380775E-01     7.591  0.1559292E-03  0.1678298E-02  0.1252709E-02
   283.131  0.2269164E-02  0.1513459E-01  0.2381165E-01     7.591  0.1554395E-03  0.1692559E-02  0.1236717E-02
   283.135  0.2269082E-02  0.1512518E-01  0.2381609E-01     7.591  0.1549578E-03  0.1709054E-02  0.1220498E-02
   283.139  0.2269049E-02  0.1511436E-01  0.2382260E-01     7.591  0.1544834E-03  0.1724472E-02  0.1206360E-02
   283.143  0.2269067E-02  0.1510865E-01  0.2383700E-01     7.591  0.1540285E-03  0.1736633E-02  0.1184929E-02
   283.147  0.2269116E-02  0.1510649E-01  0.2385438E-01     7.591  0.1536089E-03  0.1744898E-02  0.1160936E-02
   283.151  0.2269196E-02  0.1510620E-01  0.2387396E-01     7.591  0.1532268E-03  0.1749659E-02  0.1139491E-02
   283.155  0.2269312E-02  0.1510517E-01  0.2389326E-01     7.591  0.1528895E-03  0.1752598E-02  0.1119667E-02
   283.159  0.2269461E-02  0.1510352E-01  0.2391154E-01     7.591  0.1526063E-03  0.1753443E-02  0.1103173E-02
   283.163  0.2269640E-02  0.1510082E-01  0.2392888E-01     7.591  0.1523852E-03  0.1752266E-02  0.1090955E-02
   283.166  0.2269832E-02  0.1510062E-01  0.2394552E-01     7.591  0.1522373E-03  0.1746956E-02  0.1084456E-02
   283.170  0.2270016E-02  0.1510234E-01  0.2396157E-01     7.591  0.1521745E-03  0.1738597E-02  0.1083392E-02
   283.174  0.2270185E-02  0.1510491E-01  0.2397667E-01     7.591  0.1521999E-03  0.1728459E-02  0.1085213E-02
   283.178  0.2270344E-02  0.1510799E-01  0.2398445E-01     7.592  0.1522983E-03  0.1716365E-02  0.1093578E-02
   283.182  0.2270503E-02  0.1510950E-01  0.2399038E-01     7.592  0.1524508E-03  0.1704406E-02  0.1104650E-02
   283.186  0.2270655E-02  0.1511089E-01  0.2399441E-01     7.592  0.1526530E-03  0.1691748E-02  0.1118805E-02
   283.190  0.2270795E-02  0.1511176E-01  0.2399710E-01     7.592  0.1529005E-03  0.1679201E-02  0.1135044E-02
   283.194  0.2270918E-02  0.1511158E-01  0.2399403E-01     7.592  0.1531862E-03  0.1666940E-02  0.1154875E-02
   283.198  0.2271019E-02  0.1510971E-01  0.2398890E-01     7.592  0.1535036E-03  0.1655744E-02  0.1176251E-02
   283.202  0.2271097E-02  0.1510834E-01  0.2398105E-01     7.592  0.1538446E-03  0.1644684E-02  0.1201056E-02
   283.205  0.2271147E-02  0.1510736E-01  0.2397319E-01     7.592  0.1542004E-03  0.1632690E-02  0.1228302E-02
   283.209  0.2271167E-02  0.1510977E-01  0.2396640E-01     7.592  0.1545638E-03  0.1618369E-02  0.1258892E-02
   283.213  0.2271183E-02  0.1511137E-01  0.2395866E-01     7.592  0.1549230E-03  0.1605242E-02  0.1290686E-02
   283.217  0.2271230E-02  0.1511223E-01  0.2395347E-01     7.592  0.1552675E-03  0.1593567E-02  0.1316055E-02
   283.221  0.2271300E-02  0.1511164E-01  0.2394918E-01     7.592  0.1555973E-03  0.1583065E-02  0.1338636E-02
   283.225  0.2271386E-02  0.1511044E-01  0.2394563E-01     7.592  0.1559075E-03  0.1573728E-02  0.1356295E-02
   283.229  0.2271488E-02  0.1510729E-01  0.2394355E-01     7.592  0.1561912E-03  0.1566121E-02  0.1370083E-02
   283.233  0.2271602E-02  0.1510578E-01  0.2394329E-01     7.593  0.1564419E-03  0.1561887E-02  0.1383457E-02
   283.237  0.2271724E-02  0.1510504E-01  0.2394422E-01     7.593  0.1566542E-03  0.1562961E-02  0.1396295E-02
   283.240  0.2271851E-02  0.1510313E-01  0.2394230E-01     7.593  0.1568240E-03  0.1565089E-02  0.1405359E-02
   283.244  0.2271981E-02  0.1510210E-01  0.2394075E-01     7.593  0.1569468E-03  0.1566205E-02  0.1411756E-02
   283.248  0.2272123E-02  0.1509948E-01  0.2393717E-01     7.593  0.1570136E-03  0.1568967E-02  0.1414720E-02
   283.252  0.2272291E-02  0.1509428E-01  0.2393342E-01     7.593  0.1570168E-03  0.1573459E-02  0.1414354E-02
   283.256  0.2272489E-02  0.1508757E-01  0.2392729E-01     7.593  0.1569562E-03  0.1579512E-02  0.1409529E-02
   283.260  0.2272720E-02  0.1507772E-01  0.2392189E-01     7.593  0.1568505E-03  0.1589033E-02  0.1405757E-02
   283.264  0.2272991E-02  0.1507433E-01  0.2392733E-01     7.593  0.1567248E-03  0.1593494E-02  0.1406684E-02
   283.268  0.2273297E-02  0.1507618E-01  0.2393670E-01     7.593  0.1565818E-03  0.1594320E-02  0.1415138E-02
   283.272  0.2273631E-02  0.1507695E-01  0.2394620E-01     7.593  0.1564248E-03  0.1595961E-02  0.1424895E-02
   283.276  0.2273986E-02  0.1507804E-01  0.2395564E-01     7.593  0.1562577E-03  0.1597603E-02  0.1434645E-02
   283.279  0.2274355E-02  0.1508041E-01  0.2396616E-01     7.593  0.1560840E-03  0.1597873E-02  0.1442989E-02
   283.283  0.2274720E-02  0.1508288E-01  0.2397487E-01     7.593  0.1559075E-03  0.1598300E-02  0.1450028E-02
   283.287  0.2275071E-02  0.1508576E-01  0.2398110E-01     7.594  0.1557322E-03  0.1598259E-02  0.1455495E-02
   283.291  0.2275400E-02  0.1508862E-01  0.2398460E-01     7.594  0.1555608E-03  0.1598148E-02  0.1459968E-02
   283.295  0.2275701E-02  0.1509262E-01  0.2398585E-01     7.594  0.1553965E-03  0.1597456E-02  0.1461586E-02
   283.299  0.2275968E-02  0.1509656E-01  0.2398273E-01     7.594  0.1552410E-03  0.1596852E-02  0.1461434E-02
   283.303  0.2276204E-02  0.1510067E-01  0.2397911E-01     7.594  0.1550933E-03  0.1597071E-02  0.1458868E-02
   283.307  0.2276427E-02  0.1510497E-01  0.2397550E-01     7.594  0.1549451E-03  0.1597614E-02  0.1456729E-02
   283.311  0.2276631E-02  0.1511144E-01  0.2397080E-01     7.594  0.1548017E-03  0.1597190E-02  0.1455464E-02
   283.314  0.2276805E-02  0.1511529E-01  0.2396393E-01     7.594  0.1546745E-03  0.1598263E-02  0.1455134E-02
   283.318  0.2276944E-02  0.1511906E-01  0.2395654E-01     7.594  0.1545674E-03  0.1599536E-02  0.1455671E-02
   283.322  0.2277045E-02  0.1512354E-01  0.2394762E-01     7.594  0.1544815E-03  0.1600486E-02  0.1455515E-02
   283.326  0.2277105E-02  0.1512883E-01  0.2393831E-01     7.594  0.1544190E-03  0.1600245E-02  0.1454532E-02
   283.330  0.2277123E-02  0.1513398E-01  0.2392756E-01     7.594  0.1543798E-03  0.1599712E-02  0.1453810E-02
   283.334  0.2277099E-02  0.1513904E-01  0.2391569E-01     7.595  0.1543646E-03  0.1599452E-02  0.1452503E-02
   283.338  0.2277034E-02  0.1514393E-01  0.2390341E-01     7.595  0.1543728E-03  0.1599027E-02  0.1449775E-02
   283.342  0.2276944E-02  0.1514785E-01  0.2389146E-01     7.595  0.1543979E-03  0.1599193E-02  0.1446009E-02
   283.346  0.2276856E-02  0.1515097E-01  0.2388064E-01     7.595  0.1544298E-03  0.1599526E-02  0.1442798E-02
   283.350  0.2276771E-02  0.1515203E-01  0.2387050E-01     7.595  0.1544677E-03  0.1601172E-02  0.1439711E-02
   283.353  0.2276691E-02  0.1515285E-01  0.2386009E-01     7.595  0.1545106E-03  0.1603583E-02  0.1436412E-02
   283.357  0.2276618E-02  0.1515275E-01  0.2385068E-01     7.595  0.1545569E-03  0.1606989E-02  0.1433995E-02
   283.361  0.2276553E-02  0.1515167E-01  0.2384287E-01     7.595  0.1546050E-03  0.1610562E-02  0.1432517E-02
   283.365  0.2276491E-02  0.1515057E-01  0.2383504E-01     7.595  0.1546548E-03  0.1614983E-02  0.1430034E-02
   283.369  0.2276434E-02  0.1514865E-01  0.2383025E-01     7.595  0.1547019E-03  0.1619728E-02  0.1426478E-02
   283.373  0.2276389E-02  0.1514809E-01  0.2382461E-01     7.595  0.1547378E-03  0.1625864E-02  0.1424768E-02
   283.377  0.2276357E-02  0.1514900E-01  0.2382074E-01     7.595  0.1547610E-03  0.1631671E-02  0.1419537E-02
   283.381  0.2276338E-02  0.1515449E-01  0.2382190E-01     7.595  0.1547714E-03  0.1635121E-02  0.1406177E-02
   283.385  0.2276329E-02  0.1516021E-01  0.2382447E-01     7.596  0.1547689E-03  0.1639045E-02  0.1392774E-02
   283.388  0.2276321E-02  0.1517030E-01  0.2383103E-01     7.596  0.1547560E-03  0.1637250E-02  0.1377979E-02
   283.392  0.2276315E-02  0.1518036E-01  0.2383941E-01     7.596  0.1547319E-03  0.1635939E-02  0.1364703E-02
   283.396  0.2276307E-02  0.1519135E-01  0.2384438E-01     7.596  0.1546981E-03  0.1634581E-02  0.1351946E-02
   283.400  0.2276295E-02  0.1520216E-01  0.2385160E-01     7.596  0.1546559E-03  0.1633315E-02  0.1339946E-02
   283.404  0.2276275E-02  0.1521286E-01  0.2385490E-01     7.596  0.1546081E-03  0.1632423E-02  0.1328519E-02
   283.408  0.2276246E-02  0.1522313E-01  0.2385628E-01     7.596  0.1545552E-03  0.1631890E-02  0.1319947E-02
   283.412  0.2276209E-02  0.1523150E-01  0.2385564E-01     7.596  0.1544995E-03  0.1629840E-02  0.1314207E-02
   283.416  0.2276134E-02  0.1524271E-01  0.2385331E-01     7.596  0.1544801E-03  0.1627711E-02  0.1311527E-02
   283.420  0.2275975E-02  0.1525591E-01  0.2384578E-01     7.596  0.1545571E-03  0.1621297E-02  0.1312896E-02
   283.424  0.2275737E-02  0.1527119E-01  0.2383383E-01     7.596  0.1547289E-03  0.1610505E-02  0.1317546E-02
   283.427  0.2275424E-02  0.1528737E-01  0.2381903E-01     7.596  0.1549910E-03  0.1598432E-02  0.1326973E-02
   283.431  0.2275043E-02  0.1530387E-01  0.2379956E-01     7.597  0.1553377E-03  0.1584269E-02  0.1339651E-02
   283.435  0.2274604E-02  0.1532009E-01  0.2377691E-01     7.597  0.1557595E-03  0.1569483E-02  0.1356008E-02
   283.439  0.2274112E-02  0.1533556E-01  0.2375227E-01     7.597  0.1562493E-03  0.1554751E-02  0.1375263E-02
   283.443  0.2273577E-02  0.1534984E-01  0.2372555E-01     7.597  0.1567942E-03  0.1541169E-02  0.1397042E-02
   283.447  0.2273016E-02  0.1536203E-01  0.2369929E-01     7.597  0.1573809E-03  0.1529790E-02  0.1419702E-02
   283.451  0.2272453E-02  0.1537191E-01  0.2367484E-01     7.597  0.1579925E-03  0.1521112E-02  0.1442601E-02
   283.455  0.2271896E-02  0.1537934E-01  0.2365074E-01     7.597  0.1586135E-03  0.1515121E-02  0.1465163E-02
   283.459  0.2271349E-02  0.1538298E-01  0.2362740E-01     7.597  0.1592291E-03  0.1512259E-02  0.1488326E-02
   283.462  0.2270833E-02  0.1538361E-01  0.2360443E-01     7.597  0.1598131E-03  0.1512771E-02  0.1510830E-02
   283.466  0.2270363E-02  0.1538079E-01  0.2358342E-01     7.597  0.1603459E-03  0.1517034E-02  0.1530952E-02
   283.470  0.2269951E-02  0.1537454E-01  0.2356535E-01     7.597  0.1608135E-03  0.1524825E-02  0.1548957E-02
   283.474  0.2269606E-02  0.1536505E-01  0.2355076E-01     7.598  0.1612026E-03  0.1536163E-02  0.1564533E-02
   283.478  0.2269338E-02  0.1535533E-01  0.2354002E-01     7.598  0.1615023E-03  0.1549637E-02  0.1574752E-02
   283.482  0.2269153E-02  0.1534351E-01  0.2353280E-01     7.598  0.1617037E-03  0.1566297E-02  0.1580868E-02
   283.486  0.2269055E-02  0.1532914E-01  0.2352764E-01     7.598  0.1618021E-03  0.1586631E-02  0.1584854E-02
   283.490  0.2269046E-02  0.1531196E-01  0.2352376E-01     7.598  0.1617939E-03  0.1610907E-02  0.1588083E-02
   283.494  0.2269127E-02  0.1531202E-01  0.2354181E-01     7.598  0.1616799E-03  0.1611445E-02  0.1569013E-02
   283.498  0.2269294E-02  0.1531379E-01  0.2356359E-01     7.598  0.1614633E-03  0.1609384E-02  0.1548708E-02
   283.501  0.2269542E-02  0.1531627E-01  0.2358824E-01     7.598  0.1611505E-03  0.1607190E-02  0.1525058E-02
   283.505  0.2269865E-02  0.1531864E-01  0.2361314E-01     7.598  0.1607499E-03  0.1605675E-02  0.1501901E-02
   283.509  0.2270254E-02  0.1532077E-01  0.2363905E-01     7.598  0.1602740E-03  0.1604889E-02  0.1479786E-02
   283.513  0.2270697E-02  0.1532251E-01  0.2366351E-01     7.598  0.1597356E-03  0.1604803E-02  0.1460527E-02
   283.517  0.2271183E-02  0.1532349E-01  0.2368716E-01     7.599  0.1591496E-03  0.1605253E-02  0.1443900E-02
   283.521  0.2271699E-02  0.1532550E-01  0.2370744E-01     7.599  0.1585324E-03  0.1606108E-02  0.1429827E-02
   283.525  0.2272230E-02  0.1532434E-01  0.2372605E-01     7.599  0.1579005E-03  0.1602401E-02  0.1418971E-02
   283.529  0.2272766E-02  0.1532634E-01  0.2373935E-01     7.599  0.1572709E-03  0.1604935E-02  0.1411543E-02
   283.533  0.2273299E-02  0.1532781E-01  0.2374839E-01     7.599  0.1566592E-03  0.1607936E-02  0.1406236E-02
   283.536  0.2273812E-02  0.1532870E-01  0.2375381E-01     7.599  0.1560817E-03  0.1610821E-02  0.1403078E-02
   283.540  0.2274292E-02  0.1533221E-01  0.2375777E-01     7.599  0.1555529E-03  0.1611226E-02  0.1396345E-02
   283.544  0.2274726E-02  0.1533629E-01  0.2375733E-01     7.599  0.1550867E-03  0.1611170E-02  0.1389974E-02
   283.548  0.2275103E-02  0.1533999E-01  0.2375399E-01     7.599  0.1546937E-03  0.1611240E-02  0.1383929E-02
   283.552  0.2275417E-02  0.1534359E-01  0.2374445E-01     7.599  0.1543839E-03  0.1611286E-02  0.1379847E-02
   283.556  0.2275657E-02  0.1534628E-01  0.2373055E-01     7.599  0.1541662E-03  0.1612048E-02  0.1378155E-02
   283.560  0.2275822E-02  0.1534778E-01  0.2371309E-01     7.599  0.1540446E-03  0.1614098E-02  0.1379323E-02
   283.564  0.2275920E-02  0.1534938E-01  0.2369324E-01     7.600  0.1540105E-03  0.1614818E-02  0.1383313E-02
   283.568  0.2276006E-02  0.1535680E-01  0.2368119E-01     7.600  0.1539922E-03  0.1606881E-02  0.1382279E-02
   283.571  0.2276088E-02  0.1536405E-01  0.2367431E-01     7.600  0.1539779E-03  0.1595415E-02  0.1378676E-02
   283.575  0.2276162E-02  0.1537207E-01  0.2366839E-01     7.600  0.1539667E-03  0.1587712E-02  0.1372003E-02
   283.579  0.2276227E-02  0.1537808E-01  0.2366250E-01     7.600  0.1539595E-03  0.1581348E-02  0.1365810E-02
   283.583  0.2276282E-02  0.1538231E-01  0.2365684E-01     7.600  0.1539564E-03  0.1576288E-02  0.1359955E-02
   283.587  0.2276314E-02  0.1538520E-01  0.2365161E-01     7.600  0.1539714E-03  0.1572288E-02  0.1355257E-02
   283.591  0.2276314E-02  0.1538762E-01  0.2364397E-01     7.600  0.1540139E-03  0.1568376E-02  0.1351677E-02
   283.595  0.2276288E-02  0.1539026E-01  0.2363470E-01     7.600  0.1540812E-03  0.1564180E-02  0.1350651E-02
   283.599  0.2276235E-02  0.1539286E-01  0.2362378E-01     7.600  0.1541717E-03  0.1560660E-02  0.1351719E-02
   283.603  0.2276152E-02  0.1539545E-01  0.2361301E-01     7.600  0.1542828E-03  0.1557883E-02  0.1355146E-02
   283.606  0.2276043E-02  0.1539912E-01  0.2360368E-01     7.601  0.1544112E-03  0.1554849E-02  0.1358879E-02
   283.610  0.2275910E-02  0.1540594E-01  0.2359672E-01     7.601  0.1545547E-03  0.1548655E-02  0.1361729E-02
   283.614  0.2275756E-02  0.1541391E-01  0.2359131E-01     7.601  0.1547078E-03  0.1540612E-02  0.1364132E-02
   283.618  0.2275584E-02  0.1542147E-01  0.2358572E-01     7.601  0.1548676E-03  0.1533142E-02  0.1366593E-02
   283.622  0.2275409E-02  0.1542798E-01  0.2358158E-01     7.601  0.1550286E-03  0.1526697E-02  0.1369061E-02
   283.626  0.2275240E-02  0.1543368E-01  0.2357809E-01     7.601  0.1551849E-03  0.1522121E-02  0.1370627E-02
   283.630  0.2275082E-02  0.1543788E-01  0.2357512E-01     7.601  0.1553335E-03  0.1519322E-02  0.1370352E-02
   283.634  0.2274937E-02  0.1544039E-01  0.2357174E-01     7.601  0.1554693E-03  0.1518067E-02  0.1370921E-02
   283.638  0.2274808E-02  0.1544100E-01  0.2356944E-01     7.601  0.1555901E-03  0.1519070E-02  0.1370381E-02
   283.641  0.2274699E-02  0.1544000E-01  0.2356805E-01     7.601  0.1556918E-03  0.1522000E-02  0.1369134E-02
   283.645  0.2274612E-02  0.1543699E-01  0.2356675E-01     7.602  0.1557722E-03  0.1526622E-02  0.1367709E-02
   283.649  0.2274547E-02  0.1543326E-01  0.2356464E-01     7.602  0.1558286E-03  0.1532177E-02  0.1367870E-02
   283.653  0.2274508E-02  0.1542748E-01  0.2356300E-01     7.602  0.1558603E-03  0.1538941E-02  0.1367563E-02
   283.657  0.2274493E-02  0.1542550E-01  0.2356478E-01     7.602  0.1558658E-03  0.1544021E-02  0.1370225E-02
   283.661  0.2274503E-02  0.1542254E-01  0.2356750E-01     7.602  0.1558456E-03  0.1549627E-02  0.1372344E-02
   283.665  0.2274537E-02  0.1541872E-01  0.2356925E-01     7.602  0.1557992E-03  0.1555520E-02  0.1374901E-02
   283.669  0.2274578E-02  0.1541460E-01  0.2356972E-01     7.602  0.1557273E-03  0.1561395E-02  0.1377509E-02
   283.673  0.2274600E-02  0.1540972E-01  0.2356568E-01     7.602  0.1556127E-03  0.1567424E-02  0.1377156E-02
   283.676  0.2274592E-02  0.1540431E-01  0.2355664E-01     7.602  0.1554618E-03  0.1573232E-02  0.1375832E-02
   283.680  0.2274521E-02  0.1540035E-01  0.2354367E-01     7.602  0.1553206E-03  0.1577509E-02  0.1373489E-02
   283.684  0.2274381E-02  0.1540020E-01  0.2352778E-01     7.602  0.1552019E-03  0.1574632E-02  0.1371911E-02
   283.688  0.2274174E-02  0.1539960E-01  0.2350595E-01     7.603  0.1551082E-03  0.1571921E-02  0.1373286E-02
   283.692  0.2273894E-02  0.1539876E-01  0.2347819E-01     7.603  0.1550433E-03  0.1568923E-02  0.1376888E-02
   283.696  0.2273540E-02  0.1539855E-01  0.2344720E-01     7.603  0.1550096E-03  0.1564480E-02  0.1383598E-02
   283.700  0.2273120E-02  0.1540066E-01  0.2341441E-01     7.603  0.1550074E-03  0.1564181E-02  0.1393674E-02
   283.704  0.2272642E-02  0.1540041E-01  0.2337981E-01     7.603  0.1550371E-03  0.1560763E-02  0.1404806E-02
   283.707  0.2272119E-02  0.1540069E-01  0.2334342E-01     7.603  0.1550968E-03  0.1556028E-02  0.1416455E-02
   283.711  0.2271556E-02  0.1540017E-01  0.2330752E-01     7.603  0.1551837E-03  0.1550957E-02  0.1430389E-02
   283.715  0.2270961E-02  0.1540320E-01  0.2327414E-01     7.603  0.1552970E-03  0.1547629E-02  0.1446803E-02
   283.719  0.2270347E-02  0.1541355E-01  0.2325008E-01     7.603  0.1554328E-03  0.1528357E-02  0.1453730E-02
   283.723  0.2269729E-02  0.1542232E-01  0.2322608E-01     7.603  0.1555873E-03  0.1509287E-02  0.1463944E-02
   283.727  0.2269117E-02  0.1542835E-01  0.2320097E-01     7.603  0.1557596E-03  0.1492915E-02  0.1476492E-02
   283.731  0.2268525E-02  0.1543318E-01  0.2317841E-01     7.604  0.1559454E-03  0.1481380E-02  0.1494159E-02
   283.735  0.2267968E-02  0.1543545E-01  0.2315704E-01     7.604  0.1561366E-03  0.1473657E-02  0.1514745E-02
   283.739  0.2267472E-02  0.1543746E-01  0.2314102E-01     7.604  0.1563089E-03  0.1469806E-02  0.1533269E-02
   283.742  0.2267051E-02  0.1544372E-01  0.2313796E-01     7.604  0.1564528E-03  0.1471955E-02  0.1544488E-02
   283.746  0.2266715E-02  0.1544879E-01  0.2313936E-01     7.604  0.1565646E-03  0.1474992E-02  0.1553960E-02
   283.750  0.2266470E-02  0.1545366E-01  0.2314550E-01     7.604  0.1566410E-03  0.1480675E-02  0.1561089E-02
   283.754  0.2266322E-02  0.1545812E-01  0.2315676E-01     7.604  0.1566797E-03  0.1486825E-02  0.1564861E-02
   283.758  0.2266274E-02  0.1546057E-01  0.2317130E-01     7.604  0.1566792E-03  0.1493401E-02  0.1567702E-02
   283.762  0.2266305E-02  0.1546266E-01  0.2318451E-01     7.604  0.1566415E-03  0.1501051E-02  0.1570760E-02
   283.766  0.2266394E-02  0.1546391E-01  0.2319758E-01     7.604  0.1565686E-03  0.1506845E-02  0.1575434E-02
   283.770  0.2266539E-02  0.1546356E-01  0.2321174E-01     7.605  0.1564638E-03  0.1510925E-02  0.1581606E-02
   283.773  0.2266735E-02  0.1546731E-01  0.2322783E-01     7.605  0.1563314E-03  0.1512284E-02  0.1586758E-02
   283.777  0.2266975E-02  0.1547384E-01  0.2324641E-01     7.605  0.1561795E-03  0.1507098E-02  0.1592430E-02
   283.781  0.2267237E-02  0.1547868E-01  0.2326162E-01     7.605  0.1560343E-03  0.1501157E-02  0.1600032E-02
   283.785  0.2267511E-02  0.1548273E-01  0.2327389E-01     7.605  0.1559058E-03  0.1494534E-02  0.1611196E-02
   283.789  0.2267790E-02  0.1548651E-01  0.2328232E-01     7.605  0.1557993E-03  0.1487475E-02  0.1622915E-02
   283.793  0.2268066E-02  0.1549244E-01  0.2329088E-01     7.605  0.1557201E-03  0.1480234E-02  0.1633036E-02
   283.797  0.2268333E-02  0.1550493E-01  0.2330254E-01     7.605  0.1556719E-03  0.1468276E-02  0.1637181E-02
   283.801  0.2268582E-02  0.1552191E-01  0.2331482E-01     7.605  0.1556575E-03  0.1452658E-02  0.1635419E-02
   283.805  0.2268808E-02  0.1553833E-01  0.2332319E-01     7.605  0.1556784E-03  0.1439648E-02  0.1633786E-02
   283.808  0.2269004E-02  0.1555258E-01  0.2332619E-01     7.605  0.1557344E-03  0.1427746E-02  0.1633542E-02
   283.812  0.2269167E-02  0.1556323E-01  0.2332394E-01     7.606  0.1558244E-03  0.1417411E-02  0.1633504E-02
   283.816  0.2269291E-02  0.1557286E-01  0.2331771E-01     7.606  0.1559453E-03  0.1406317E-02  0.1635266E-02
   283.820  0.2269373E-02  0.1557905E-01  0.2330422E-01     7.606  0.1560937E-03  0.1396811E-02  0.1635559E-02
   283.824  0.2269412E-02  0.1558116E-01  0.2328692E-01     7.606  0.1562648E-03  0.1389858E-02  0.1639971E-02
   283.828  0.2269418E-02  0.1557965E-01  0.2326526E-01     7.606  0.1564374E-03  0.1386000E-02  0.1645700E-02
   283.832  0.2269427E-02  0.1557555E-01  0.2324393E-01     7.606  0.1565666E-03  0.1386299E-02  0.1649745E-02
   283.836  0.2269456E-02  0.1556732E-01  0.2322286E-01     7.606  0.1566502E-03  0.1389544E-02  0.1652624E-02
   283.839  0.2269525E-02  0.1555708E-01  0.2320433E-01     7.606  0.1567036E-03  0.1396861E-02  0.1655783E-02
   283.843  0.2269634E-02  0.1554612E-01  0.2318901E-01     7.606  0.1567265E-03  0.1405069E-02  0.1658303E-02
   283.847  0.2269781E-02  0.1553428E-01  0.2317836E-01     7.606  0.1567192E-03  0.1417960E-02  0.1659902E-02
   283.851  0.2269950E-02  0.1553066E-01  0.2317510E-01     7.607  0.1566845E-03  0.1427605E-02  0.1650953E-02
   283.855  0.2270102E-02  0.1552634E-01  0.2317158E-01     7.607  0.1566373E-03  0.1437549E-02  0.1634585E-02
   283.859  0.2270245E-02  0.1552752E-01  0.2316986E-01     7.607  0.1565780E-03  0.1443538E-02  0.1605856E-02
   283.863  0.2270377E-02  0.1553190E-01  0.2317395E-01     7.607  0.1565098E-03  0.1450597E-02  0.1574326E-02
   283.867  0.2270497E-02  0.1553768E-01  0.2317722E-01     7.607  0.1564353E-03  0.1460540E-02  0.1538545E-02
   283.871  0.2270601E-02  0.1554534E-01  0.2317963E-01     7.607  0.1563585E-03  0.1471219E-02  0.1503306E-02
   283.874  0.2270691E-02  0.1555205E-01  0.2318075E-01     7.607  0.1562808E-03  0.1481681E-02  0.1470274E-02
   283.878  0.2270768E-02  0.1555777E-01  0.2317917E-01     7.607  0.1562083E-03  0.1491250E-02  0.1439423E-02
   283.882  0.2270800E-02  0.1556322E-01  0.2317528E-01     7.607  0.1561556E-03  0.1499765E-02  0.1411103E-02
   283.886  0.2270786E-02  0.1556937E-01  0.2316776E-01     7.607  0.1561295E-03  0.1506357E-02  0.1385551E-02
   283.890  0.2270723E-02  0.1558154E-01  0.2316269E-01     7.608  0.1561369E-03  0.1508101E-02  0.1368344E-02
   283.894  0.2270611E-02  0.1559485E-01  0.2315668E-01     7.608  0.1561801E-03  0.1508170E-02  0.1355345E-02
   283.898  0.2270454E-02  0.1560787E-01  0.2314788E-01     7.608  0.1562579E-03  0.1508984E-02  0.1345231E-02
   283.902  0.2270257E-02  0.1561824E-01  0.2313858E-01     7.608  0.1563681E-03  0.1508577E-02  0.1335931E-02
   283.905  0.2270024E-02  0.1562603E-01  0.2312459E-01     7.608  0.1565073E-03  0.1508920E-02  0.1333084E-02
   283.909  0.2269761E-02  0.1563322E-01  0.2310990E-01     7.608  0.1566702E-03  0.1507369E-02  0.1332684E-02
   283.913  0.2269459E-02  0.1564451E-01  0.2309170E-01     7.608  0.1568196E-03  0.1511727E-02  0.1333284E-02
   283.917  0.2269119E-02  0.1564576E-01  0.2307182E-01     7.608  0.1569369E-03  0.1508776E-02  0.1333504E-02
   283.921  0.2268748E-02  0.1564716E-01  0.2304879E-01     7.608  0.1570168E-03  0.1507594E-02  0.1334336E-02
   283.925  0.2268356E-02  0.1564492E-01  0.2302320E-01     7.608  0.1570538E-03  0.1505584E-02  0.1336582E-02
   283.929  0.2267974E-02  0.1564404E-01  0.2299713E-01     7.609  0.1570116E-03  0.1509894E-02  0.1334816E-02
   283.933  0.2267633E-02  0.1564101E-01  0.2297592E-01     7.609  0.1568633E-03  0.1515852E-02  0.1328852E-02
   283.936  0.2267334E-02  0.1563764E-01  0.2296134E-01     7.609  0.1566183E-03  0.1522714E-02  0.1320793E-02
   283.940  0.2267062E-02  0.1563542E-01  0.2295044E-01     7.609  0.1563077E-03  0.1529122E-02  0.1315223E-02
   283.944  0.2266812E-02  0.1563321E-01  0.2294435E-01     7.609  0.1559527E-03  0.1540028E-02  0.1316184E-02
   283.948  0.2266589E-02  0.1563385E-01  0.2294182E-01     7.609  0.1555604E-03  0.1558512E-02  0.1327080E-02
   283.952  0.2266397E-02  0.1563832E-01  0.2294562E-01     7.609  0.1551416E-03  0.1582033E-02  0.1345931E-02
   283.956  0.2266241E-02  0.1564347E-01  0.2295307E-01     7.609  0.1547059E-03  0.1608669E-02  0.1371103E-02
   283.960  0.2266122E-02  0.1566162E-01  0.2297581E-01     7.609  0.1542654E-03  0.1624181E-02  0.1407679E-02
   283.964  0.2266044E-02  0.1567810E-01  0.2299880E-01     7.609  0.1538310E-03  0.1637852E-02  0.1447476E-02
   283.967  0.2266006E-02  0.1569233E-01  0.2302140E-01     7.610  0.1534131E-03  0.1650001E-02  0.1487032E-02
   283.971  0.2266010E-02  0.1571063E-01  0.2304838E-01     7.610  0.1530221E-03  0.1652840E-02  0.1521425E-02
   283.975  0.2266053E-02  0.1572404E-01  0.2307355E-01     7.610  0.1526662E-03  0.1655472E-02  0.1553222E-02
   283.979  0.2266135E-02  0.1573356E-01  0.2309607E-01     7.610  0.1523529E-03  0.1657460E-02  0.1582897E-02
   283.983  0.2266251E-02  0.1573982E-01  0.2311592E-01     7.610  0.1520870E-03  0.1658237E-02  0.1606828E-02
   283.987  0.2266399E-02  0.1574128E-01  0.2313218E-01     7.610  0.1518723E-03  0.1659045E-02  0.1626925E-02
   283.991  0.2266572E-02  0.1573920E-01  0.2314416E-01     7.610  0.1517117E-03  0.1659680E-02  0.1642104E-02
   283.995  0.2266764E-02  0.1573923E-01  0.2315631E-01     7.610  0.1516051E-03  0.1653107E-02  0.1646134E-02
   283.998  0.2266972E-02  0.1573721E-01  0.2316607E-01     7.610  0.1515528E-03  0.1646551E-02  0.1641696E-02
   284.002  0.2267188E-02  0.1573668E-01  0.2317600E-01     7.610  0.1515518E-03  0.1644999E-02  0.1635630E-02
   284.006  0.2267420E-02  0.1573388E-01  0.2318350E-01     7.611  0.1515959E-03  0.1643377E-02  0.1624040E-02
   284.010  0.2267700E-02  0.1572934E-01  0.2319216E-01     7.611  0.1516691E-03  0.1642264E-02  0.1613324E-02
   284.014  0.2268021E-02  0.1572281E-01  0.2320092E-01     7.611  0.1517692E-03  0.1639447E-02  0.1602606E-02
   284.018  0.2268373E-02  0.1571637E-01  0.2320804E-01     7.611  0.1518944E-03  0.1638927E-02  0.1590666E-02
   284.022  0.2268750E-02  0.1570852E-01  0.2321466E-01     7.611  0.1520434E-03  0.1637894E-02  0.1577629E-02
   284.026  0.2269141E-02  0.1569896E-01  0.2321838E-01     7.611  0.1522145E-03  0.1636799E-02  0.1563728E-02
   284.029  0.2269536E-02  0.1568881E-01  0.2322020E-01     7.611  0.1524050E-03  0.1636220E-02  0.1548451E-02
   284.033  0.2269939E-02  0.1568156E-01  0.2322350E-01     7.611  0.1526091E-03  0.1631196E-02  0.1532403E-02
   284.037  0.2270371E-02  0.1567530E-01  0.2322842E-01     7.611  0.1528075E-03  0.1624437E-02  0.1516845E-02
   284.041  0.2270826E-02  0.1566872E-01  0.2323461E-01     7.611  0.1529957E-03  0.1617995E-02  0.1503597E-02
   284.045  0.2271291E-02  0.1566267E-01  0.2324046E-01     7.612  0.1531717E-03  0.1611528E-02  0.1492525E-02
   284.049  0.2271755E-02  0.1565721E-01  0.2324527E-01     7.612  0.1533332E-03  0.1605953E-02  0.1482363E-02
   284.053  0.2272207E-02  0.1565304E-01  0.2324794E-01     7.612  0.1534790E-03  0.1600446E-02  0.1472558E-02
   284.057  0.2272636E-02  0.1564967E-01  0.2324749E-01     7.612  0.1536067E-03  0.1595453E-02  0.1462649E-02
   284.060  0.2273030E-02  0.1564689E-01  0.2324317E-01     7.612  0.1537162E-03  0.1591338E-02  0.1451942E-02
   284.064  0.2273380E-02  0.1564376E-01  0.2323595E-01     7.612  0.1538059E-03  0.1589430E-02  0.1438913E-02
   284.068  0.2273676E-02  0.1564194E-01  0.2322544E-01     7.612  0.1538757E-03  0.1587773E-02  0.1426468E-02
   284.072  0.2273910E-02  0.1564094E-01  0.2320995E-01     7.612  0.1539240E-03  0.1586687E-02  0.1412453E-02
   284.076  0.2274065E-02  0.1564049E-01  0.2318981E-01     7.612  0.1539662E-03  0.1586456E-02  0.1397265E-02
   284.080  0.2274145E-02  0.1564025E-01  0.2316475E-01     7.612  0.1540255E-03  0.1587389E-02  0.1381750E-02
   284.084  0.2274164E-02  0.1564013E-01  0.2313651E-01     7.613  0.1541151E-03  0.1588410E-02  0.1366609E-02
   284.088  0.2274125E-02  0.1564378E-01  0.2311173E-01     7.613  0.1542296E-03  0.1594380E-02  0.1360922E-02
   284.091  0.2274051E-02  0.1564699E-01  0.2308779E-01     7.613  0.1543349E-03  0.1598811E-02  0.1354896E-02
   284.095  0.2273961E-02  0.1564920E-01  0.2306624E-01     7.613  0.1544368E-03  0.1603191E-02  0.1349601E-02
   284.099  0.2273864E-02  0.1565209E-01  0.2304660E-01     7.613  0.1545493E-03  0.1606441E-02  0.1346187E-02
   284.103  0.2273734E-02  0.1565416E-01  0.2302610E-01     7.613  0.1547051E-03  0.1609642E-02  0.1345636E-02
   284.107  0.2273558E-02  0.1565670E-01  0.2300307E-01     7.613  0.1549238E-03  0.1611840E-02  0.1347849E-02
   284.111  0.2273339E-02  0.1565747E-01  0.2298021E-01     7.613  0.1551992E-03  0.1614680E-02  0.1350775E-02
   284.115  0.2273083E-02  0.1566167E-01  0.2295818E-01     7.613  0.1555248E-03  0.1613661E-02  0.1356352E-02
   284.119  0.2272795E-02  0.1566669E-01  0.2293890E-01     7.613  0.1558936E-03  0.1610618E-02  0.1361047E-02
   284.122  0.2272484E-02  0.1567474E-01  0.2292045E-01     7.614  0.1562952E-03  0.1610102E-02  0.1366068E-02
   284.126  0.2272155E-02  0.1567962E-01  0.2290394E-01     7.614  0.1567199E-03  0.1607282E-02  0.1373566E-02
   284.130  0.2271814E-02  0.1568300E-01  0.2288665E-01     7.614  0.1571499E-03  0.1605012E-02  0.1379265E-02
   284.134  0.2271452E-02  0.1568633E-01  0.2286994E-01     7.614  0.1575403E-03  0.1605322E-02  0.1382365E-02
   284.138  0.2271074E-02  0.1568965E-01  0.2285372E-01     7.614  0.1578778E-03  0.1608813E-02  0.1383973E-02
   284.142  0.2270688E-02  0.1569154E-01  0.2283774E-01     7.614  0.1581522E-03  0.1614473E-02  0.1383091E-02
   284.146  0.2270303E-02  0.1569141E-01  0.2282279E-01     7.614  0.1583564E-03  0.1623278E-02  0.1380456E-02
   284.150  0.2269926E-02  0.1569128E-01  0.2280898E-01     7.614  0.1584840E-03  0.1633095E-02  0.1375209E-02
   284.153  0.2269568E-02  0.1568969E-01  0.2279567E-01     7.614  0.1585303E-03  0.1644033E-02  0.1368746E-02
   284.157  0.2269225E-02  0.1568612E-01  0.2278220E-01     7.614  0.1584929E-03  0.1656264E-02  0.1362946E-02
   284.161  0.2268902E-02  0.1567919E-01  0.2277020E-01     7.615  0.1583730E-03  0.1671105E-02  0.1354142E-02
   284.165  0.2268606E-02  0.1567260E-01  0.2275611E-01     7.615  0.1581709E-03  0.1685085E-02  0.1346326E-02
   284.169  0.2268341E-02  0.1566437E-01  0.2274274E-01     7.615  0.1578907E-03  0.1699596E-02  0.1337326E-02
   284.173  0.2268115E-02  0.1565404E-01  0.2272940E-01     7.615  0.1575382E-03  0.1714027E-02  0.1328916E-02
   284.177  0.2267916E-02  0.1564258E-01  0.2271697E-01     7.615  0.1571229E-03  0.1727390E-02  0.1323706E-02
   284.181  0.2267678E-02  0.1563450E-01  0.2270404E-01     7.615  0.1566616E-03  0.1735220E-02  0.1323252E-02
   284.184  0.2267398E-02  0.1564302E-01  0.2270321E-01     7.615  0.1561696E-03  0.1737607E-02  0.1329149E-02
   284.188  0.2267082E-02  0.1565142E-01  0.2269843E-01     7.615  0.1556599E-03  0.1736891E-02  0.1343097E-02
   284.192  0.2266735E-02  0.1565980E-01  0.2269007E-01     7.615  0.1551498E-03  0.1733932E-02  0.1365258E-02
   284.196  0.2266363E-02  0.1566621E-01  0.2267952E-01     7.616  0.1546557E-03  0.1727814E-02  0.1394529E-02
   284.200  0.2265972E-02  0.1567027E-01  0.2266645E-01     7.616  0.1541943E-03  0.1720364E-02  0.1427895E-02
   284.204  0.2265569E-02  0.1567174E-01  0.2265059E-01     7.616  0.1537814E-03  0.1711627E-02  0.1466120E-02
   284.208  0.2265161E-02  0.1567223E-01  0.2263597E-01     7.616  0.1534308E-03  0.1702179E-02  0.1506325E-02
   284.211  0.2264755E-02  0.1567283E-01  0.2262354E-01     7.616  0.1531531E-03  0.1691433E-02  0.1543587E-02
   284.215  0.2264358E-02  0.1568019E-01  0.2262109E-01     7.616  0.1529576E-03  0.1690867E-02  0.1593027E-02
   284.219  0.2263979E-02  0.1568484E-01  0.2262020E-01     7.616  0.1528495E-03  0.1689446E-02  0.1640525E-02
   284.223  0.2263622E-02  0.1568661E-01  0.2261820E-01     7.616  0.1528310E-03  0.1689272E-02  0.1685610E-02
   284.227  0.2263306E-02  0.1568395E-01  0.2261649E-01     7.616  0.1528874E-03  0.1691337E-02  0.1727654E-02
   284.231  0.2263039E-02  0.1567616E-01  0.2261533E-01     7.616  0.1530098E-03  0.1697309E-02  0.1766164E-02
   284.235  0.2262826E-02  0.1566343E-01  0.2261265E-01     7.617  0.1531937E-03  0.1705834E-02  0.1799931E-02
   284.239  0.2262672E-02  0.1564929E-01  0.2261401E-01     7.617  0.1534310E-03  0.1715897E-02  0.1823081E-02
   284.242  0.2262578E-02  0.1563983E-01  0.2262286E-01     7.617  0.1537139E-03  0.1723820E-02  0.1827250E-02
   284.246  0.2262545E-02  0.1562416E-01  0.2262757E-01     7.617  0.1540329E-03  0.1737232E-02  0.1830901E-02
   284.250  0.2262573E-02  0.1560330E-01  0.2263106E-01     7.617  0.1543793E-03  0.1757032E-02  0.1835571E-02
   284.254  0.2262686E-02  0.1558187E-01  0.2263801E-01     7.617  0.1547143E-03  0.1778481E-02  0.1832242E-02
   284.258  0.2262901E-02  0.1557955E-01  0.2266926E-01     7.617  0.1550057E-03  0.1782866E-02  0.1791871E-02
   284.262  0.2263213E-02  0.1557716E-01  0.2270455E-01     7.617  0.1552479E-03  0.1788967E-02  0.1747523E-02
   284.266  0.2263616E-02  0.1557970E-01  0.2274749E-01     7.617  0.1554369E-03  0.1790411E-02  0.1693512E-02
   284.270  0.2264100E-02  0.1558348E-01  0.2279345E-01     7.617  0.1555709E-03  0.1792628E-02  0.1638140E-02
   284.273  0.2264653E-02  0.1558796E-01  0.2284083E-01     7.618  0.1556493E-03  0.1795916E-02  0.1583621E-02
   284.277  0.2265263E-02  0.1559271E-01  0.2288764E-01     7.618  0.1556744E-03  0.1799433E-02  0.1530666E-02
   284.281  0.2265916E-02  0.1559852E-01  0.2293033E-01     7.618  0.1556485E-03  0.1803306E-02  0.1482108E-02
   284.285  0.2266598E-02  0.1560480E-01  0.2297192E-01     7.618  0.1555744E-03  0.1807049E-02  0.1437979E-02
   284.289  0.2267293E-02  0.1561262E-01  0.2301100E-01     7.618  0.1554577E-03  0.1812828E-02  0.1398480E-02
   284.293  0.2267971E-02  0.1562185E-01  0.2304592E-01     7.618  0.1553206E-03  0.1816802E-02  0.1365412E-02
   284.297  0.2268597E-02  0.1563343E-01  0.2307424E-01     7.618  0.1551984E-03  0.1817400E-02  0.1338586E-02
   284.300  0.2269172E-02  0.1564677E-01  0.2309776E-01     7.618  0.1551278E-03  0.1814861E-02  0.1318851E-02
   284.304  0.2269693E-02  0.1566121E-01  0.2311493E-01     7.618  0.1551194E-03  0.1809413E-02  0.1305701E-02
   284.308  0.2270150E-02  0.1567633E-01  0.2312722E-01     7.619  0.1551717E-03  0.1801355E-02  0.1298755E-02
   284.312  0.2270538E-02  0.1569201E-01  0.2313273E-01     7.619  0.1552807E-03  0.1792879E-02  0.1294347E-02
   284.316  0.2270845E-02  0.1570721E-01  0.2313372E-01     7.619  0.1554411E-03  0.1783973E-02  0.1292818E-02
   284.320  0.2271068E-02  0.1572230E-01  0.2312692E-01     7.619  0.1556456E-03  0.1774868E-02  0.1294098E-02
   284.324  0.2271214E-02  0.1573555E-01  0.2311838E-01     7.619  0.1558839E-03  0.1765589E-02  0.1295250E-02
   284.328  0.2271281E-02  0.1574762E-01  0.2310204E-01     7.619  0.1561458E-03  0.1757554E-02  0.1298631E-02
   284.331  0.2271270E-02  0.1575851E-01  0.2308028E-01     7.619  0.1564222E-03  0.1749781E-02  0.1303277E-02
   284.335  0.2271181E-02  0.1576747E-01  0.2305531E-01     7.619  0.1567036E-03  0.1743397E-02  0.1311134E-02
   284.339  0.2271008E-02  0.1577552E-01  0.2302707E-01     7.619  0.1569893E-03  0.1738675E-02  0.1323185E-02
   284.343  0.2270772E-02  0.1578219E-01  0.2299614E-01     7.619  0.1572751E-03  0.1735125E-02  0.1340233E-02
   284.347  0.2270546E-02  0.1578745E-01  0.2296988E-01     7.620  0.1575458E-03  0.1733795E-02  0.1356386E-02
   284.351  0.2270337E-02  0.1579096E-01  0.2294989E-01     7.620  0.1577931E-03  0.1733280E-02  0.1371198E-02
   284.355  0.2270149E-02  0.1579281E-01  0.2293289E-01     7.620  0.1580113E-03  0.1734666E-02  0.1383308E-02
   284.359  0.2269980E-02  0.1579383E-01  0.2291875E-01     7.620  0.1581945E-03  0.1737598E-02  0.1395678E-02
   284.362  0.2269816E-02  0.1579536E-01  0.2290763E-01     7.620  0.1583395E-03  0.1742952E-02  0.1406201E-02
   284.366  0.2269662E-02  0.1580115E-01  0.2290214E-01     7.620  0.1584434E-03  0.1745595E-02  0.1410793E-02
   284.370  0.2269521E-02  0.1580551E-01  0.2289858E-01     7.620  0.1585026E-03  0.1750238E-02  0.1415629E-02
   284.374  0.2269395E-02  0.1580916E-01  0.2289497E-01     7.620  0.1585163E-03  0.1757187E-02  0.1419131E-02
   284.378  0.2269286E-02  0.1581183E-01  0.2289182E-01     7.620  0.1584842E-03  0.1765384E-02  0.1422061E-02
   284.382  0.2269198E-02  0.1581455E-01  0.2288987E-01     7.621  0.1584081E-03  0.1773881E-02  0.1425709E-02
   284.386  0.2269130E-02  0.1581669E-01  0.2288836E-01     7.621  0.1582897E-03  0.1781275E-02  0.1428951E-02
   284.389  0.2269082E-02  0.1581770E-01  0.2288624E-01     7.621  0.1581337E-03  0.1789354E-02  0.1431996E-02
   284.393  0.2269050E-02  0.1581715E-01  0.2288304E-01     7.621  0.1579442E-03  0.1797640E-02  0.1436758E-02
   284.397  0.2269032E-02  0.1581461E-01  0.2287891E-01     7.621  0.1577269E-03  0.1805771E-02  0.1442258E-02
   284.401  0.2269030E-02  0.1581028E-01  0.2287313E-01     7.621  0.1574886E-03  0.1813756E-02  0.1448150E-02
   284.405  0.2269040E-02  0.1580457E-01  0.2286651E-01     7.621  0.1572348E-03  0.1820882E-02  0.1456108E-02
   284.409  0.2269062E-02  0.1579868E-01  0.2285771E-01     7.621  0.1569732E-03  0.1827613E-02  0.1463129E-02
   284.413  0.2269095E-02  0.1579166E-01  0.2284747E-01     7.621  0.1567095E-03  0.1832197E-02  0.1471613E-02
   284.417  0.2269127E-02  0.1578365E-01  0.2283651E-01     7.621  0.1564549E-03  0.1836102E-02  0.1479504E-02
   284.420  0.2269120E-02  0.1577622E-01  0.2282173E-01     7.622  0.1562284E-03  0.1837990E-02  0.1486234E-02
   284.424  0.2269069E-02  0.1576997E-01  0.2280331E-01     7.622  0.1560378E-03  0.1836840E-02  0.1490851E-02
   284.428  0.2268976E-02  0.1576436E-01  0.2278282E-01     7.622  0.1558871E-03  0.1834649E-02  0.1493997E-02
   284.432  0.2268844E-02  0.1575955E-01  0.2276034E-01     7.622  0.1557807E-03  0.1829299E-02  0.1498171E-02
   284.436  0.2268671E-02  0.1576415E-01  0.2274565E-01     7.622  0.1557220E-03  0.1818450E-02  0.1510157E-02
   284.440  0.2268461E-02  0.1576907E-01  0.2273133E-01     7.622  0.1557124E-03  0.1805998E-02  0.1523191E-02
   284.444  0.2268228E-02  0.1577314E-01  0.2271688E-01     7.622  0.1557421E-03  0.1793449E-02  0.1536235E-02
   284.447  0.2268005E-02  0.1577583E-01  0.2270418E-01     7.622  0.1557746E-03  0.1780716E-02  0.1549161E-02
   284.451  0.2267796E-02  0.1577920E-01  0.2269386E-01     7.622  0.1558106E-03  0.1772098E-02  0.1560501E-02
   284.455  0.2267606E-02  0.1577749E-01  0.2268488E-01     7.623  0.1558487E-03  0.1759334E-02  0.1570830E-02
   284.459  0.2267440E-02  0.1577320E-01  0.2267545E-01     7.623  0.1558886E-03  0.1748092E-02  0.1581631E-02
   284.463  0.2267302E-02  0.1576657E-01  0.2267012E-01     7.623  0.1559294E-03  0.1737916E-02  0.1588314E-02
   284.467  0.2267194E-02  0.1576290E-01  0.2266722E-01     7.623  0.1559697E-03  0.1731889E-02  0.1590419E-02
   284.471  0.2267120E-02  0.1576127E-01  0.2266984E-01     7.623  0.1560084E-03  0.1729539E-02  0.1588717E-02
   284.475  0.2267082E-02  0.1575784E-01  0.2267195E-01     7.623  0.1560433E-03  0.1728066E-02  0.1587504E-02
   284.478  0.2267079E-02  0.1575180E-01  0.2267270E-01     7.623  0.1560736E-03  0.1727014E-02  0.1587294E-02
   284.482  0.2267112E-02  0.1574357E-01  0.2267238E-01     7.623  0.1560978E-03  0.1727263E-02  0.1588348E-02
   284.486  0.2267181E-02  0.1573357E-01  0.2267179E-01     7.623  0.1561137E-03  0.1728265E-02  0.1590335E-02
   284.490  0.2267287E-02  0.1572486E-01  0.2267336E-01     7.624  0.1561169E-03  0.1728962E-02  0.1596507E-02
   284.494  0.2267436E-02  0.1572303E-01  0.2268368E-01     7.624  0.1560963E-03  0.1727591E-02  0.1612050E-02
   284.498  0.2267623E-02  0.1572011E-01  0.2269395E-01     7.624  0.1560530E-03  0.1727496E-02  0.1629857E-02
   284.502  0.2267847E-02  0.1571559E-01  0.2270219E-01     7.624  0.1559869E-03  0.1729394E-02  0.1648094E-02
   284.506  0.2268102E-02  0.1571011E-01  0.2271061E-01     7.624  0.1559006E-03  0.1731924E-02  0.1668142E-02
   284.509  0.2268381E-02  0.1570345E-01  0.2271764E-01     7.624  0.1557960E-03  0.1734080E-02  0.1690457E-02
   284.513  0.2268677E-02  0.1569769E-01  0.2272226E-01     7.624  0.1556757E-03  0.1737666E-02  0.1714861E-02
   284.517  0.2268984E-02  0.1569172E-01  0.2272448E-01     7.624  0.1555443E-03  0.1741610E-02  0.1740129E-02
   284.521  0.2269295E-02  0.1569072E-01  0.2272937E-01     7.624  0.1554045E-03  0.1749453E-02  0.1761646E-02
   284.525  0.2269623E-02  0.1569039E-01  0.2273448E-01     7.624  0.1552590E-03  0.1757442E-02  0.1778724E-02
   284.529  0.2269951E-02  0.1569037E-01  0.2274032E-01     7.625  0.1551155E-03  0.1765007E-02  0.1796383E-02
   284.533  0.2270241E-02  0.1569056E-01  0.2274187E-01     7.625  0.1549908E-03  0.1770787E-02  0.1807917E-02
   284.536  0.2270485E-02  0.1569150E-01  0.2274014E-01     7.625  0.1548880E-03  0.1776137E-02  0.1813305E-02
   284.540  0.2270678E-02  0.1569505E-01  0.2273503E-01     7.625  0.1548077E-03  0.1780674E-02  0.1813212E-02
   284.544  0.2270814E-02  0.1570384E-01  0.2273230E-01     7.625  0.1547526E-03  0.1780719E-02  0.1816717E-02
   284.548  0.2270887E-02  0.1571364E-01  0.2272775E-01     7.625  0.1547233E-03  0.1777403E-02  0.1815695E-02
   284.552  0.2270829E-02  0.1572706E-01  0.2271421E-01     7.625  0.1547504E-03  0.1775240E-02  0.1806106E-02
   284.556  0.2270590E-02  0.1574090E-01  0.2268802E-01     7.625  0.1548586E-03  0.1771884E-02  0.1785254E-02
   284.560  0.2270174E-02  0.1575493E-01  0.2265353E-01     7.625  0.1550483E-03  0.1768356E-02  0.1752234E-02
   284.564  0.2269593E-02  0.1576954E-01  0.2260977E-01     7.626  0.1553212E-03  0.1764263E-02  0.1714415E-02
   284.567  0.2268860E-02  0.1578390E-01  0.2256190E-01     7.626  0.1556776E-03  0.1760074E-02  0.1676145E-02
   284.571  0.2268005E-02  0.1579858E-01  0.2251238E-01     7.626  0.1561111E-03  0.1758679E-02  0.1641981E-02
   284.575  0.2267087E-02  0.1580991E-01  0.2246701E-01     7.626  0.1565980E-03  0.1755453E-02  0.1613271E-02
   284.579  0.2266128E-02  0.1581836E-01  0.2242603E-01     7.626  0.1571287E-03  0.1753879E-02  0.1592176E-02
   284.583  0.2265131E-02  0.1582749E-01  0.2238961E-01     7.626  0.1577045E-03  0.1752605E-02  0.1576942E-02
   284.587  0.2264115E-02  0.1583695E-01  0.2236060E-01     7.626  0.1583164E-03  0.1750197E-02  0.1566868E-02
   284.591  0.2263102E-02  0.1584340E-01  0.2233626E-01     7.626  0.1589496E-03  0.1749518E-02  0.1560238E-02
   284.595  0.2262118E-02  0.1584706E-01  0.2231686E-01     7.626  0.1595866E-03  0.1750232E-02  0.1556718E-02
   284.598  0.2261190E-02  0.1586661E-01  0.2232318E-01     7.627  0.1602079E-03  0.1742883E-02  0.1558827E-02
   284.602  0.2260340E-02  0.1588015E-01  0.2233442E-01     7.627  0.1607928E-03  0.1738750E-02  0.1563042E-02
   284.606  0.2259589E-02  0.1589113E-01  0.2235084E-01     7.627  0.1613216E-03  0.1735989E-02  0.1568588E-02
   284.610  0.2258956E-02  0.1589787E-01  0.2237241E-01     7.627  0.1617747E-03  0.1735028E-02  0.1577936E-02
   284.614  0.2258458E-02  0.1589974E-01  0.2239936E-01     7.627  0.1621361E-03  0.1736472E-02  0.1589034E-02
   284.618  0.2258105E-02  0.1589654E-01  0.2242977E-01     7.627  0.1623913E-03  0.1740096E-02  0.1604538E-02
   284.622  0.2257894E-02  0.1588881E-01  0.2246334E-01     7.627  0.1625402E-03  0.1745640E-02  0.1624653E-02
   284.625  0.2257822E-02  0.1587687E-01  0.2249810E-01     7.627  0.1625845E-03  0.1752844E-02  0.1649106E-02
   284.629  0.2257891E-02  0.1586232E-01  0.2253339E-01     7.627  0.1625230E-03  0.1762927E-02  0.1678008E-02
   284.633  0.2258098E-02  0.1586245E-01  0.2258737E-01     7.627  0.1623573E-03  0.1765357E-02  0.1727044E-02
   284.637  0.2258426E-02  0.1586474E-01  0.2264682E-01     7.628  0.1621045E-03  0.1765681E-02  0.1787871E-02
   284.641  0.2258859E-02  0.1586668E-01  0.2270303E-01     7.628  0.1617783E-03  0.1767702E-02  0.1851884E-02
   284.645  0.2259387E-02  0.1586634E-01  0.2275748E-01     7.628  0.1613895E-03  0.1770257E-02  0.1919863E-02
   284.649  0.2259996E-02  0.1586461E-01  0.2280856E-01     7.628  0.1609529E-03  0.1773134E-02  0.1986791E-02
   284.653  0.2260671E-02  0.1586270E-01  0.2285563E-01     7.628  0.1604825E-03  0.1777435E-02  0.2051498E-02
   284.656  0.2261394E-02  0.1585983E-01  0.2289661E-01     7.628  0.1599926E-03  0.1782521E-02  0.2109257E-02
   284.660  0.2262146E-02  0.1585664E-01  0.2293097E-01     7.628  0.1594975E-03  0.1787775E-02  0.2157582E-02
   284.664  0.2262909E-02  0.1585112E-01  0.2295775E-01     7.628  0.1590102E-03  0.1793570E-02  0.2195952E-02
   284.668  0.2263662E-02  0.1584581E-01  0.2297762E-01     7.628  0.1585441E-03  0.1799757E-02  0.2221842E-02
   284.672  0.2264387E-02  0.1583936E-01  0.2299007E-01     7.629  0.1581087E-03  0.1807033E-02  0.2235582E-02
   284.676  0.2265049E-02  0.1583372E-01  0.2299710E-01     7.629  0.1576823E-03  0.1815998E-02  0.2239637E-02
   284.680  0.2265590E-02  0.1584249E-01  0.2300319E-01     7.629  0.1571925E-03  0.1824114E-02  0.2241527E-02
   284.683  0.2266015E-02  0.1585599E-01  0.2300565E-01     7.629  0.1566277E-03  0.1837104E-02  0.2238051E-02
   284.687  0.2266329E-02  0.1587585E-01  0.2300438E-01     7.629  0.1559889E-03  0.1852082E-02  0.2229856E-02
   284.691  0.2266523E-02  0.1589788E-01  0.2299908E-01     7.629  0.1552882E-03  0.1869829E-02  0.2215177E-02
   284.695  0.2266591E-02  0.1592017E-01  0.2298702E-01     7.629  0.1545377E-03  0.1890850E-02  0.2186642E-02
   284.699  0.2266531E-02  0.1594210E-01  0.2296854E-01     7.629  0.1537512E-03  0.1912505E-02  0.2154037E-02
   284.703  0.2266343E-02  0.1596322E-01  0.2294422E-01     7.629  0.1529432E-03  0.1934396E-02  0.2113424E-02
   284.707  0.2266124E-02  0.1598243E-01  0.2292285E-01     7.630  0.1520845E-03  0.1955099E-02  0.2078688E-02
   284.711  0.2265904E-02  0.1599854E-01  0.2290638E-01     7.630  0.1511778E-03  0.1974890E-02  0.2051391E-02
   284.714  0.2265691E-02  0.1601082E-01  0.2289401E-01     7.630  0.1502438E-03  0.1992182E-02  0.2031800E-02
   284.718  0.2265486E-02  0.1601947E-01  0.2288643E-01     7.630  0.1493020E-03  0.2005442E-02  0.2019019E-02
   284.722  0.2265294E-02  0.1602421E-01  0.2288074E-01     7.630  0.1483726E-03  0.2015094E-02  0.2010976E-02
   284.726  0.2265108E-02  0.1602679E-01  0.2287891E-01     7.630  0.1474760E-03  0.2020499E-02  0.2003687E-02
   284.730  0.2264905E-02  0.1602367E-01  0.2287462E-01     7.630  0.1466320E-03  0.2017220E-02  0.2002832E-02
   284.734  0.2264691E-02  0.1601800E-01  0.2286911E-01     7.630  0.1458571E-03  0.2008235E-02  0.2004654E-02
   284.738  0.2264488E-02  0.1600590E-01  0.2286453E-01     7.630  0.1451583E-03  0.1991648E-02  0.2014618E-02
   284.742  0.2264288E-02  0.1599205E-01  0.2285753E-01     7.631  0.1445509E-03  0.1970688E-02  0.2030085E-02
   284.745  0.2264094E-02  0.1597497E-01  0.2284907E-01     7.631  0.1440485E-03  0.1943940E-02  0.2049875E-02
   284.749  0.2263909E-02  0.1596059E-01  0.2284627E-01     7.631  0.1436626E-03  0.1921497E-02  0.2080214E-02
   284.753  0.2263735E-02  0.1595077E-01  0.2284896E-01     7.631  0.1434025E-03  0.1901873E-02  0.2116490E-02
   284.757  0.2263576E-02  0.1594068E-01  0.2285308E-01     7.631  0.1432751E-03  0.1883944E-02  0.2149614E-02
   284.761  0.2263435E-02  0.1593040E-01  0.2285666E-01     7.631  0.1432833E-03  0.1861384E-02  0.2184430E-02
   284.765  0.2263309E-02  0.1591611E-01  0.2286174E-01     7.631  0.1434227E-03  0.1834950E-02  0.2221335E-02
   284.769  0.2263202E-02  0.1589972E-01  0.2286508E-01     7.631  0.1436884E-03  0.1805898E-02  0.2256110E-02
   284.772  0.2263117E-02  0.1588258E-01  0.2286732E-01     7.631  0.1440739E-03  0.1773139E-02  0.2289011E-02
   284.776  0.2263065E-02  0.1586283E-01  0.2287070E-01     7.631  0.1445550E-03  0.1738064E-02  0.2319867E-02
   284.780  0.2263049E-02  0.1584352E-01  0.2287821E-01     7.632  0.1451139E-03  0.1704160E-02  0.2346026E-02
   284.784  0.2263069E-02  0.1582539E-01  0.2288758E-01     7.632  0.1457381E-03  0.1671998E-02  0.2364510E-02
   284.788  0.2263127E-02  0.1580588E-01  0.2289535E-01     7.632  0.1464135E-03  0.1638199E-02  0.2380883E-02
   284.792  0.2263237E-02  0.1578459E-01  0.2290460E-01     7.632  0.1471193E-03  0.1603097E-02  0.2391560E-02
   284.796  0.2263397E-02  0.1576144E-01  0.2291457E-01     7.632  0.1478397E-03  0.1567532E-02  0.2402167E-02
   284.800  0.2263605E-02  0.1573758E-01  0.2292397E-01     7.632  0.1485594E-03  0.1531692E-02  0.2407201E-02
   284.803  0.2263855E-02  0.1571548E-01  0.2293369E-01     7.632  0.1492617E-03  0.1497766E-02  0.2412451E-02
   284.807  0.2264142E-02  0.1569528E-01  0.2294525E-01     7.632  0.1499324E-03  0.1467446E-02  0.2420548E-02
   284.811  0.2264459E-02  0.1567454E-01  0.2295547E-01     7.632  0.1505591E-03  0.1436920E-02  0.2423041E-02
   284.815  0.2264790E-02  0.1565986E-01  0.2296955E-01     7.633  0.1511397E-03  0.1414252E-02  0.2412337E-02
   284.819  0.2265127E-02  0.1565552E-01  0.2298988E-01     7.633  0.1516638E-03  0.1404044E-02  0.2399584E-02
   284.823  0.2265462E-02  0.1565411E-01  0.2300882E-01     7.633  0.1521205E-03  0.1398352E-02  0.2382014E-02
   284.827  0.2265789E-02  0.1565102E-01  0.2302155E-01     7.633  0.1525008E-03  0.1392582E-02  0.2357334E-02
   284.831  0.2266098E-02  0.1564914E-01  0.2302945E-01     7.633  0.1527976E-03  0.1386353E-02  0.2328120E-02
   284.834  0.2266385E-02  0.1564791E-01  0.2303443E-01     7.633  0.1530059E-03  0.1381420E-02  0.2295579E-02
   284.838  0.2266643E-02  0.1564775E-01  0.2303541E-01     7.633  0.1531217E-03  0.1373904E-02  0.2257293E-02
   284.842  0.2266866E-02  0.1564848E-01  0.2303280E-01     7.633  0.1531456E-03  0.1364874E-02  0.2214362E-02
   284.846  0.2267079E-02  0.1564911E-01  0.2303018E-01     7.633  0.1531378E-03  0.1356158E-02  0.2173324E-02
   284.850  0.2267308E-02  0.1564953E-01  0.2302874E-01     7.634  0.1531543E-03  0.1348462E-02  0.2144088E-02
   284.854  0.2267545E-02  0.1564961E-01  0.2302872E-01     7.634  0.1531936E-03  0.1341022E-02  0.2123030E-02
   284.858  0.2267785E-02  0.1565015E-01  0.2302978E-01     7.634  0.1532549E-03  0.1334595E-02  0.2108421E-02
   284.862  0.2268023E-02  0.1565276E-01  0.2303597E-01     7.634  0.1533354E-03  0.1329291E-02  0.2096368E-02
   284.865  0.2268252E-02  0.1565572E-01  0.2304234E-01     7.634  0.1534331E-03  0.1327001E-02  0.2088893E-02
   284.869  0.2268468E-02  0.1565827E-01  0.2304206E-01     7.634  0.1535443E-03  0.1326051E-02  0.2089588E-02
   284.873  0.2268662E-02  0.1566042E-01  0.2304001E-01     7.634  0.1536656E-03  0.1326428E-02  0.2095544E-02
   284.877  0.2268816E-02  0.1566158E-01  0.2303271E-01     7.634  0.1537950E-03  0.1326692E-02  0.2105579E-02
   284.881  0.2268924E-02  0.1566209E-01  0.2302342E-01     7.634  0.1539288E-03  0.1328130E-02  0.2119994E-02
   284.885  0.2268959E-02  0.1566158E-01  0.2300563E-01     7.635  0.1540655E-03  0.1329436E-02  0.2140401E-02
   284.889  0.2268924E-02  0.1566007E-01  0.2298456E-01     7.635  0.1542027E-03  0.1331388E-02  0.2164536E-02
   284.892  0.2268840E-02  0.1565945E-01  0.2296065E-01     7.635  0.1543352E-03  0.1331963E-02  0.2190048E-02
   284.896  0.2268710E-02  0.1565573E-01  0.2293320E-01     7.635  0.1544615E-03  0.1333558E-02  0.2219125E-02
   284.900  0.2268540E-02  0.1565091E-01  0.2290415E-01     7.635  0.1545795E-03  0.1335202E-02  0.2248734E-02
   284.904  0.2268343E-02  0.1564587E-01  0.2287455E-01     7.635  0.1546880E-03  0.1335134E-02  0.2278056E-02
   284.908  0.2268120E-02  0.1564054E-01  0.2284559E-01     7.635  0.1547862E-03  0.1333449E-02  0.2305459E-02
   284.912  0.2267864E-02  0.1563814E-01  0.2281942E-01     7.635  0.1548745E-03  0.1329026E-02  0.2328081E-02
   284.916  0.2267576E-02  0.1563779E-01  0.2279713E-01     7.635  0.1549528E-03  0.1323994E-02  0.2346589E-02
   284.920  0.2267264E-02  0.1563794E-01  0.2277608E-01     7.636  0.1550194E-03  0.1318029E-02  0.2360915E-02
   284.923  0.2266933E-02  0.1564246E-01  0.2275991E-01     7.636  0.1550741E-03  0.1316349E-02  0.2367184E-02
   284.927  0.2266590E-02  0.1564434E-01  0.2274691E-01     7.636  0.1551154E-03  0.1311352E-02  0.2368256E-02
   284.931  0.2266244E-02  0.1565987E-01  0.2274782E-01     7.636  0.1551433E-03  0.1323415E-02  0.2349425E-02
   284.935  0.2265901E-02  0.1567381E-01  0.2274963E-01     7.636  0.1551568E-03  0.1333765E-02  0.2327909E-02
   284.939  0.2265572E-02  0.1568588E-01  0.2275300E-01     7.636  0.1551614E-03  0.1342232E-02  0.2304834E-02
   284.943  0.2265265E-02  0.1569687E-01  0.2275898E-01     7.636  0.1551583E-03  0.1347080E-02  0.2279725E-02
   284.947  0.2264992E-02  0.1570657E-01  0.2276797E-01     7.636  0.1551573E-03  0.1348606E-02  0.2253926E-02
   284.951  0.2264759E-02  0.1571339E-01  0.2278058E-01     7.637  0.1551585E-03  0.1346570E-02  0.2229416E-02
   284.954  0.2264570E-02  0.1571882E-01  0.2279373E-01     7.637  0.1551604E-03  0.1342499E-02  0.2204710E-02
   284.958  0.2264423E-02  0.1572212E-01  0.2280739E-01     7.637  0.1551530E-03  0.1336433E-02  0.2178841E-02
   284.962  0.2264298E-02  0.1572460E-01  0.2282024E-01     7.637  0.1550882E-03  0.1329311E-02  0.2149026E-02
   284.966  0.2264196E-02  0.1572776E-01  0.2283212E-01     7.637  0.1549550E-03  0.1320086E-02  0.2116821E-02
   284.970  0.2264128E-02  0.1572729E-01  0.2284384E-01     7.637  0.1547486E-03  0.1311826E-02  0.2082411E-02
   284.974  0.2264094E-02  0.1572562E-01  0.2285442E-01     7.637  0.1544729E-03  0.1305403E-02  0.2045841E-02
   284.978  0.2264094E-02  0.1572354E-01  0.2286576E-01     7.637  0.1541345E-03  0.1301112E-02  0.2008918E-02
   284.982  0.2264128E-02  0.1571949E-01  0.2287618E-01     7.637  0.1537425E-03  0.1296988E-02  0.1971966E-02
   284.985  0.2264161E-02  0.1571366E-01  0.2288253E-01     7.638  0.1533462E-03  0.1293100E-02  0.1938851E-02
   284.989  0.2264181E-02  0.1570591E-01  0.2288231E-01     7.638  0.1529709E-03  0.1289307E-02  0.1910536E-02
   284.993  0.2264185E-02  0.1569702E-01  0.2287624E-01     7.638  0.1526267E-03  0.1284843E-02  0.1888693E-02
   284.997  0.2264173E-02  0.1568751E-01  0.2286654E-01     7.638  0.1523209E-03  0.1281037E-02  0.1870774E-02
   285.001  0.2264145E-02  0.1568016E-01  0.2285661E-01     7.638  0.1520611E-03  0.1281556E-02  0.1857016E-02
   285.005  0.2264102E-02  0.1567139E-01  0.2284357E-01     7.638  0.1518524E-03  0.1282140E-02  0.1850045E-02
   285.009  0.2264043E-02  0.1566172E-01  0.2282851E-01     7.638  0.1516990E-03  0.1281386E-02  0.1848934E-02
   285.013  0.2263971E-02  0.1565171E-01  0.2281067E-01     7.638  0.1516024E-03  0.1279242E-02  0.1852790E-02
   285.016  0.2263883E-02  0.1564170E-01  0.2279080E-01     7.638  0.1515637E-03  0.1276593E-02  0.1860707E-02
   285.020  0.2263768E-02  0.1563178E-01  0.2276711E-01     7.639  0.1515817E-03  0.1273127E-02  0.1869792E-02
   285.024  0.2263627E-02  0.1562181E-01  0.2274039E-01     7.639  0.1516519E-03  0.1268387E-02  0.1881010E-02
   285.028  0.2263464E-02  0.1561514E-01  0.2271620E-01     7.639  0.1517709E-03  0.1266550E-02  0.1889992E-02
   285.032  0.2263283E-02  0.1561777E-01  0.2269742E-01     7.639  0.1519316E-03  0.1252950E-02  0.1889994E-02
   285.036  0.2263092E-02  0.1561979E-01  0.2267628E-01     7.639  0.1521276E-03  0.1241183E-02  0.1891824E-02
   285.040  0.2262894E-02  0.1562057E-01  0.2265788E-01     7.639  0.1523521E-03  0.1232865E-02  0.1896937E-02
   285.044  0.2262672E-02  0.1562896E-01  0.2264308E-01     7.639  0.1526005E-03  0.1232315E-02  0.1900566E-02
   285.047  0.2262457E-02  0.1563717E-01  0.2263080E-01     7.639  0.1528652E-03  0.1234068E-02  0.1903445E-02
   285.051  0.2262260E-02  0.1564540E-01  0.2261860E-01     7.639  0.1531402E-03  0.1237671E-02  0.1906772E-02
   285.055  0.2262080E-02  0.1565458E-01  0.2261253E-01     7.640  0.1534074E-03  0.1242963E-02  0.1906618E-02
   285.059  0.2261916E-02  0.1566457E-01  0.2261023E-01     7.640  0.1536546E-03  0.1251871E-02  0.1907270E-02
   285.063  0.2261769E-02  0.1567982E-01  0.2261556E-01     7.640  0.1538782E-03  0.1270829E-02  0.1920578E-02
   285.067  0.2261644E-02  0.1569261E-01  0.2261866E-01     7.640  0.1540755E-03  0.1289561E-02  0.1930158E-02
   285.071  0.2261544E-02  0.1570280E-01  0.2262173E-01     7.640  0.1542434E-03  0.1306692E-02  0.1937669E-02
   285.075  0.2261479E-02  0.1571021E-01  0.2262418E-01     7.640  0.1543794E-03  0.1321643E-02  0.1942734E-02
   285.078  0.2261456E-02  0.1571626E-01  0.2262738E-01     7.640  0.1544809E-03  0.1337017E-02  0.1943027E-02
   285.082  0.2261477E-02  0.1572243E-01  0.2263534E-01     7.640  0.1545474E-03  0.1355159E-02  0.1943291E-02
   285.086  0.2261528E-02  0.1573059E-01  0.2264485E-01     7.640  0.1545941E-03  0.1364117E-02  0.1938891E-02
   285.090  0.2261596E-02  0.1573875E-01  0.2265426E-01     7.641  0.1546367E-03  0.1364602E-02  0.1930600E-02
   285.094  0.2261677E-02  0.1574416E-01  0.2266149E-01     7.641  0.1546757E-03  0.1359540E-02  0.1919832E-02
   285.098  0.2261768E-02  0.1574697E-01  0.2266524E-01     7.641  0.1547099E-03  0.1349099E-02  0.1907223E-02
   285.102  0.2261868E-02  0.1574662E-01  0.2266594E-01     7.641  0.1547374E-03  0.1333899E-02  0.1894864E-02
   285.106  0.2261973E-02  0.1574338E-01  0.2266345E-01     7.641  0.1547572E-03  0.1313893E-02  0.1881816E-02
   285.109  0.2262075E-02  0.1573695E-01  0.2265632E-01     7.641  0.1547711E-03  0.1289505E-02  0.1869270E-02
   285.113  0.2262171E-02  0.1572676E-01  0.2264377E-01     7.641  0.1547785E-03  0.1262506E-02  0.1854631E-02
   285.117  0.2262257E-02  0.1571778E-01  0.2263458E-01     7.641  0.1547795E-03  0.1239517E-02  0.1835785E-02
   285.121  0.2262330E-02  0.1571381E-01  0.2262698E-01     7.641  0.1547739E-03  0.1225294E-02  0.1812689E-02
   285.125  0.2262390E-02  0.1570747E-01  0.2261662E-01     7.642  0.1547636E-03  0.1210607E-02  0.1790793E-02
   285.129  0.2262447E-02  0.1570130E-01  0.2260798E-01     7.642  0.1547734E-03  0.1193226E-02  0.1768388E-02
   285.133  0.2262519E-02  0.1569306E-01  0.2260013E-01     7.642  0.1548432E-03  0.1176082E-02  0.1752540E-02
   285.136  0.2262609E-02  0.1568446E-01  0.2259224E-01     7.642  0.1549668E-03  0.1160957E-02  0.1744600E-02
   285.140  0.2262749E-02  0.1567591E-01  0.2258963E-01     7.642  0.1550983E-03  0.1149671E-02  0.1741761E-02
   285.144  0.2262941E-02  0.1567010E-01  0.2259447E-01     7.642  0.1552262E-03  0.1145265E-02  0.1741350E-02
   285.148  0.2263183E-02  0.1567363E-01  0.2261248E-01     7.642  0.1553465E-03  0.1142199E-02  0.1734969E-02
   285.152  0.2263467E-02  0.1567366E-01  0.2262851E-01     7.642  0.1554580E-03  0.1141781E-02  0.1729248E-02
   285.156  0.2263788E-02  0.1567125E-01  0.2264347E-01     7.642  0.1555566E-03  0.1143671E-02  0.1725141E-02
   285.160  0.2264137E-02  0.1566671E-01  0.2265711E-01     7.643  0.1556395E-03  0.1147606E-02  0.1722422E-02
   285.164  0.2264508E-02  0.1566026E-01  0.2266816E-01     7.643  0.1557052E-03  0.1152833E-02  0.1720190E-02
   285.167  0.2264890E-02  0.1565199E-01  0.2267662E-01     7.643  0.1557518E-03  0.1160432E-02  0.1718632E-02
   285.171  0.2265275E-02  0.1564332E-01  0.2268127E-01     7.643  0.1557773E-03  0.1169021E-02  0.1718825E-02
   285.175  0.2265655E-02  0.1563822E-01  0.2268607E-01     7.643  0.1557814E-03  0.1177166E-02  0.1721594E-02
   285.179  0.2266027E-02  0.1563354E-01  0.2268854E-01     7.643  0.1557632E-03  0.1185618E-02  0.1725322E-02
   285.183  0.2266391E-02  0.1562869E-01  0.2268835E-01     7.643  0.1557223E-03  0.1194137E-02  0.1730543E-02
   285.187  0.2266741E-02  0.1562397E-01  0.2268697E-01     7.643  0.1556603E-03  0.1203517E-02  0.1735748E-02
   285.191  0.2267066E-02  0.1561966E-01  0.2268098E-01     7.643  0.1555794E-03  0.1212627E-02  0.1741882E-02
   285.195  0.2267359E-02  0.1561854E-01  0.2267597E-01     7.644  0.1554816E-03  0.1218578E-02  0.1746438E-02
   285.198  0.2267615E-02  0.1561934E-01  0.2266949E-01     7.644  0.1553701E-03  0.1227241E-02  0.1751190E-02
   285.202  0.2267854E-02  0.1561993E-01  0.2266263E-01     7.644  0.1552460E-03  0.1234436E-02  0.1756158E-02
   285.206  0.2268081E-02  0.1561980E-01  0.2265560E-01     7.644  0.1551115E-03  0.1238788E-02  0.1760216E-02
   285.210  0.2268291E-02  0.1562149E-01  0.2264877E-01     7.644  0.1549695E-03  0.1243174E-02  0.1763607E-02
   285.214  0.2268478E-02  0.1562446E-01  0.2264288E-01     7.644  0.1548164E-03  0.1248352E-02  0.1764512E-02
   285.218  0.2268598E-02  0.1562985E-01  0.2263443E-01     7.644  0.1545761E-03  0.1254838E-02  0.1761568E-02
   285.222  0.2268617E-02  0.1563791E-01  0.2262159E-01     7.644  0.1542153E-03  0.1262970E-02  0.1752590E-02
   285.226  0.2268536E-02  0.1564890E-01  0.2260682E-01     7.644  0.1537602E-03  0.1270918E-02  0.1740234E-02
   285.230  0.2268358E-02  0.1566174E-01  0.2259058E-01     7.645  0.1532252E-03  0.1279166E-02  0.1726877E-02
   285.233  0.2268085E-02  0.1567530E-01  0.2257117E-01     7.645  0.1526224E-03  0.1287521E-02  0.1712955E-02
   285.237  0.2267723E-02  0.1568784E-01  0.2255072E-01     7.645  0.1519644E-03  0.1295471E-02  0.1700945E-02
   285.241  0.2267291E-02  0.1570039E-01  0.2253020E-01     7.645  0.1512488E-03  0.1302650E-02  0.1689235E-02
   285.245  0.2266810E-02  0.1571133E-01  0.2251066E-01     7.645  0.1504761E-03  0.1309098E-02  0.1675659E-02
   285.249  0.2266285E-02  0.1572119E-01  0.2249196E-01     7.645  0.1496661E-03  0.1313139E-02  0.1662468E-02
   285.253  0.2265722E-02  0.1572937E-01  0.2247348E-01     7.645  0.1488388E-03  0.1315025E-02  0.1648419E-02
   285.257  0.2265112E-02  0.1573972E-01  0.2246028E-01     7.645  0.1480182E-03  0.1318900E-02  0.1639521E-02
   285.261  0.2264472E-02  0.1574770E-01  0.2244804E-01     7.646  0.1472206E-03  0.1319120E-02  0.1631263E-02
   285.264  0.2263819E-02  0.1575238E-01  0.2243577E-01     7.646  0.1464603E-03  0.1315624E-02  0.1622687E-02
   285.268  0.2263164E-02  0.1575283E-01  0.2242411E-01     7.646  0.1457536E-03  0.1306673E-02  0.1614150E-02
   285.272  0.2262520E-02  0.1574965E-01  0.2241254E-01     7.646  0.1451152E-03  0.1291753E-02  0.1604690E-02
   285.276  0.2261900E-02  0.1574298E-01  0.2240251E-01     7.646  0.1445579E-03  0.1270881E-02  0.1596377E-02
   285.280  0.2261319E-02  0.1573182E-01  0.2239375E-01     7.646  0.1440929E-03  0.1245142E-02  0.1589014E-02
   285.284  0.2260788E-02  0.1571620E-01  0.2238590E-01     7.646  0.1437284E-03  0.1214043E-02  0.1582949E-02
   285.288  0.2260321E-02  0.1569626E-01  0.2237947E-01     7.646  0.1434722E-03  0.1178125E-02  0.1578843E-02
   285.292  0.2259927E-02  0.1567724E-01  0.2237839E-01     7.646  0.1433290E-03  0.1145103E-02  0.1582372E-02
   285.295  0.2259613E-02  0.1566310E-01  0.2239041E-01     7.647  0.1432980E-03  0.1121598E-02  0.1607431E-02
   285.299  0.2259385E-02  0.1564724E-01  0.2240659E-01     7.647  0.1433748E-03  0.1098053E-02  0.1639255E-02
   285.303  0.2259248E-02  0.1563562E-01  0.2243003E-01     7.647  0.1435583E-03  0.1082956E-02  0.1670384E-02
   285.307  0.2259206E-02  0.1563282E-01  0.2246666E-01     7.647  0.1438431E-03  0.1080665E-02  0.1725537E-02
   285.311  0.2259258E-02  0.1563199E-01  0.2250774E-01     7.647  0.1442239E-03  0.1081582E-02  0.1788247E-02
   285.315  0.2259394E-02  0.1563028E-01  0.2255097E-01     7.647  0.1447064E-03  0.1082415E-02  0.1855094E-02
   285.319  0.2259592E-02  0.1563339E-01  0.2259795E-01     7.647  0.1453058E-03  0.1080347E-02  0.1927616E-02
   285.323  0.2259847E-02  0.1563621E-01  0.2264474E-01     7.647  0.1460092E-03  0.1078396E-02  0.2002178E-02
   285.327  0.2260154E-02  0.1564308E-01  0.2269343E-01     7.647  0.1468018E-03  0.1074142E-02  0.2072499E-02
   285.330  0.2260508E-02  0.1565101E-01  0.2274257E-01     7.648  0.1476654E-03  0.1066740E-02  0.2140728E-02
   285.334  0.2260896E-02  0.1565900E-01  0.2278953E-01     7.648  0.1485832E-03  0.1058900E-02  0.2203845E-02
   285.338  0.2261309E-02  0.1566719E-01  0.2283218E-01     7.648  0.1495347E-03  0.1051300E-02  0.2261736E-02
   285.342  0.2261737E-02  0.1567470E-01  0.2287211E-01     7.648  0.1505010E-03  0.1044906E-02  0.2314773E-02
   285.346  0.2262167E-02  0.1568207E-01  0.2290729E-01     7.648  0.1514618E-03  0.1040063E-02  0.2361396E-02
   285.350  0.2262588E-02  0.1568946E-01  0.2293912E-01     7.648  0.1523967E-03  0.1036951E-02  0.2399388E-02
   285.354  0.2262992E-02  0.1569474E-01  0.2296291E-01     7.648  0.1532861E-03  0.1036113E-02  0.2429593E-02
   285.358  0.2263370E-02  0.1569892E-01  0.2298156E-01     7.648  0.1541109E-03  0.1038381E-02  0.2450630E-02
   285.361  0.2263713E-02  0.1570107E-01  0.2299195E-01     7.648  0.1548551E-03  0.1043019E-02  0.2465370E-02
   285.365  0.2264014E-02  0.1570190E-01  0.2299575E-01     7.649  0.1555016E-03  0.1049368E-02  0.2471390E-02
   285.369  0.2264265E-02  0.1570300E-01  0.2299261E-01     7.649  0.1560376E-03  0.1059679E-02  0.2466323E-02
   285.373  0.2264453E-02  0.1569947E-01  0.2298312E-01     7.649  0.1564516E-03  0.1068731E-02  0.2454629E-02
   285.377  0.2264569E-02  0.1569482E-01  0.2296619E-01     7.649  0.1567353E-03  0.1078620E-02  0.2432241E-02
   285.381  0.2264612E-02  0.1569793E-01  0.2295132E-01     7.649  0.1568838E-03  0.1081324E-02  0.2393916E-02
   285.385  0.2264599E-02  0.1570072E-01  0.2293296E-01     7.649  0.1569104E-03  0.1083780E-02  0.2347392E-02
   285.389  0.2264581E-02  0.1570252E-01  0.2291811E-01     7.649  0.1569058E-03  0.1087057E-02  0.2306358E-02
   285.393  0.2264565E-02  0.1570258E-01  0.2290737E-01     7.649  0.1568836E-03  0.1090713E-02  0.2270014E-02
   285.396  0.2264551E-02  0.1570112E-01  0.2289963E-01     7.650  0.1568442E-03  0.1093999E-02  0.2239044E-02
   285.400  0.2264539E-02  0.1569937E-01  0.2289443E-01     7.650  0.1567870E-03  0.1096953E-02  0.2212419E-02
   285.404  0.2264535E-02  0.1569460E-01  0.2289423E-01     7.650  0.1567083E-03  0.1100984E-02  0.2189626E-02
   285.408  0.2264561E-02  0.1569101E-01  0.2289520E-01     7.650  0.1566017E-03  0.1103212E-02  0.2169826E-02
   285.412  0.2264615E-02  0.1568548E-01  0.2289782E-01     7.650  0.1564702E-03  0.1105367E-02  0.2152907E-02
   285.416  0.2264697E-02  0.1567952E-01  0.2290142E-01     7.650  0.1563162E-03  0.1106431E-02  0.2137688E-02
   285.420  0.2264808E-02  0.1567631E-01  0.2290975E-01     7.650  0.1561433E-03  0.1102767E-02  0.2119962E-02
   285.424  0.2264944E-02  0.1567494E-01  0.2292133E-01     7.650  0.1559554E-03  0.1094607E-02  0.2100001E-02
   285.427  0.2265103E-02  0.1567283E-01  0.2293260E-01     7.650  0.1557576E-03  0.1085394E-02  0.2082677E-02
   285.431  0.2265278E-02  0.1566731E-01  0.2294315E-01     7.651  0.1555544E-03  0.1073768E-02  0.2067625E-02
   285.435  0.2265468E-02  0.1566108E-01  0.2295271E-01     7.651  0.1553507E-03  0.1060913E-02  0.2053814E-02
   285.439  0.2265665E-02  0.1565658E-01  0.2296024E-01     7.651  0.1551511E-03  0.1052644E-02  0.2042240E-02
   285.443  0.2265865E-02  0.1565113E-01  0.2296572E-01     7.651  0.1549612E-03  0.1043684E-02  0.2032175E-02
   285.447  0.2266063E-02  0.1564653E-01  0.2296867E-01     7.651  0.1547842E-03  0.1034449E-02  0.2024405E-02
   285.451  0.2266254E-02  0.1564161E-01  0.2296942E-01     7.651  0.1546254E-03  0.1024833E-02  0.2018368E-02
   285.455  0.2266433E-02  0.1564139E-01  0.2297253E-01     7.651  0.1544877E-03  0.1021401E-02  0.2011664E-02
   285.459  0.2266595E-02  0.1564223E-01  0.2297569E-01     7.651  0.1543745E-03  0.1019603E-02  0.2005927E-02
   285.462  0.2266737E-02  0.1564287E-01  0.2297510E-01     7.651  0.1542895E-03  0.1017212E-02  0.2002305E-02
   285.466  0.2266857E-02  0.1564332E-01  0.2297285E-01     7.652  0.1542394E-03  0.1015090E-02  0.2000904E-02
   285.470  0.2266960E-02  0.1564362E-01  0.2296965E-01     7.652  0.1542179E-03  0.1013392E-02  0.2001890E-02
   285.474  0.2267065E-02  0.1564391E-01  0.2296758E-01     7.652  0.1541955E-03  0.1011904E-02  0.2002736E-02
   285.478  0.2267171E-02  0.1564487E-01  0.2296666E-01     7.652  0.1541734E-03  0.1010927E-02  0.2003036E-02
   285.482  0.2267274E-02  0.1564560E-01  0.2296695E-01     7.652  0.1541511E-03  0.1011145E-02  0.2002830E-02
   285.486  0.2267371E-02  0.1564586E-01  0.2296955E-01     7.652  0.1541294E-03  0.1011624E-02  0.2001242E-02
   285.490  0.2267461E-02  0.1564803E-01  0.2296962E-01     7.652  0.1541091E-03  0.1011299E-02  0.2001405E-02
   285.493  0.2267539E-02  0.1565105E-01  0.2297027E-01     7.652  0.1540901E-03  0.1011366E-02  0.2000858E-02
   285.497  0.2267605E-02  0.1565381E-01  0.2297230E-01     7.652  0.1540728E-03  0.1013231E-02  0.1998324E-02
   285.501  0.2267661E-02  0.1565847E-01  0.2297306E-01     7.653  0.1540576E-03  0.1015324E-02  0.1997360E-02
   285.505  0.2267710E-02  0.1566133E-01  0.2297273E-01     7.653  0.1540433E-03  0.1015450E-02  0.1995846E-02
   285.509  0.2267751E-02  0.1566481E-01  0.2297209E-01     7.653  0.1540309E-03  0.1014990E-02  0.1994433E-02
   285.513  0.2267782E-02  0.1566892E-01  0.2296978E-01     7.653  0.1540201E-03  0.1014113E-02  0.1991194E-02
   285.517  0.2267804E-02  0.1567224E-01  0.2296944E-01     7.653  0.1540116E-03  0.1013080E-02  0.1990439E-02
   285.521  0.2267808E-02  0.1567590E-01  0.2296722E-01     7.653  0.1540055E-03  0.1012156E-02  0.1989912E-02
   285.525  0.2267778E-02  0.1568196E-01  0.2296557E-01     7.653  0.1540049E-03  0.1010334E-02  0.1989253E-02
   285.528  0.2267715E-02  0.1569038E-01  0.2296290E-01     7.653  0.1540094E-03  0.1007888E-02  0.1989476E-02
   285.532  0.2267626E-02  0.1570143E-01  0.2296050E-01     7.653  0.1540172E-03  0.1003882E-02  0.1990366E-02
   285.536  0.2267517E-02  0.1571131E-01  0.2295806E-01     7.654  0.1540285E-03  0.1000490E-02  0.1991331E-02
   285.540  0.2267390E-02  0.1572180E-01  0.2295462E-01     7.654  0.1540420E-03  0.9963630E-03  0.1992591E-02
   285.544  0.2267247E-02  0.1573227E-01  0.2295342E-01     7.654  0.1540590E-03  0.9914815E-03  0.1993957E-02
   285.548  0.2267074E-02  0.1574337E-01  0.2295219E-01     7.654  0.1541001E-03  0.9854269E-03  0.1994573E-02
   285.552  0.2266841E-02  0.1575523E-01  0.2294703E-01     7.654  0.1542079E-03  0.9773749E-03  0.1997655E-02
   285.556  0.2266553E-02  0.1576839E-01  0.2294047E-01     7.654  0.1543793E-03  0.9672138E-03  0.2002720E-02
   285.559  0.2266217E-02  0.1578232E-01  0.2293313E-01     7.654  0.1546109E-03  0.9554078E-03  0.2008856E-02
   285.563  0.2265839E-02  0.1579514E-01  0.2292570E-01     7.654  0.1548962E-03  0.9451386E-03  0.2015996E-02
   285.567  0.2265428E-02  0.1580811E-01  0.2291857E-01     7.654  0.1552297E-03  0.9340675E-03  0.2024640E-02
   285.571  0.2264993E-02  0.1581969E-01  0.2291194E-01     7.655  0.1556026E-03  0.9232258E-03  0.2032997E-02
   285.575  0.2264544E-02  0.1583021E-01  0.2290588E-01     7.655  0.1560066E-03  0.9135743E-03  0.2041571E-02
   285.579  0.2264090E-02  0.1583734E-01  0.2290061E-01     7.655  0.1564316E-03  0.9059309E-03  0.2049974E-02
   285.583  0.2263643E-02  0.1584381E-01  0.2289645E-01     7.655  0.1568681E-03  0.9003609E-03  0.2056496E-02
   285.587  0.2263212E-02  0.1585377E-01  0.2290037E-01     7.655  0.1573044E-03  0.8897943E-03  0.2053187E-02
   285.591  0.2262806E-02  0.1586172E-01  0.2290443E-01     7.655  0.1577310E-03  0.8816924E-03  0.2051173E-02
   285.594  0.2262436E-02  0.1586445E-01  0.2290846E-01     7.655  0.1581365E-03  0.8798846E-03  0.2048673E-02
   285.598  0.2262109E-02  0.1586225E-01  0.2291318E-01     7.655  0.1585118E-03  0.8806902E-03  0.2046706E-02
   285.602  0.2261833E-02  0.1585561E-01  0.2291876E-01     7.656  0.1588460E-03  0.8857501E-03  0.2043733E-02
   285.606  0.2261615E-02  0.1584502E-01  0.2292469E-01     7.656  0.1591323E-03  0.8954133E-03  0.2040965E-02
   285.610  0.2261458E-02  0.1583195E-01  0.2293042E-01     7.656  0.1593623E-03  0.9084505E-03  0.2038128E-02
   285.614  0.2261362E-02  0.1581400E-01  0.2293561E-01     7.656  0.1595306E-03  0.9263230E-03  0.2035182E-02
   285.618  0.2261310E-02  0.1579301E-01  0.2293839E-01     7.656  0.1596351E-03  0.9486882E-03  0.2031889E-02
   285.622  0.2261298E-02  0.1576966E-01  0.2293961E-01     7.656  0.1596721E-03  0.9752965E-03  0.2031918E-02
   285.625  0.2261328E-02  0.1574690E-01  0.2294248E-01     7.656  0.1596417E-03  0.1000929E-02  0.2029038E-02
   285.629  0.2261396E-02  0.1572708E-01  0.2294663E-01     7.656  0.1595451E-03  0.1023006E-02  0.2020467E-02
   285.633  0.2261497E-02  0.1571413E-01  0.2295763E-01     7.656  0.1593863E-03  0.1034642E-02  0.2001473E-02
   285.637  0.2261629E-02  0.1570894E-01  0.2297537E-01     7.657  0.1591688E-03  0.1035540E-02  0.1975121E-02
   285.641  0.2261788E-02  0.1570265E-01  0.2299202E-01     7.657  0.1588987E-03  0.1037625E-02  0.1948311E-02
   285.645  0.2261972E-02  0.1569971E-01  0.2300911E-01     7.657  0.1585836E-03  0.1039284E-02  0.1923411E-02
   285.649  0.2262174E-02  0.1569741E-01  0.2302406E-01     7.657  0.1582307E-03  0.1040502E-02  0.1900418E-02
   285.653  0.2262390E-02  0.1569477E-01  0.2303806E-01     7.657  0.1578498E-03  0.1040906E-02  0.1879886E-02
   285.657  0.2262614E-02  0.1569142E-01  0.2304968E-01     7.657  0.1574497E-03  0.1040213E-02  0.1863373E-02
   285.660  0.2262841E-02  0.1568925E-01  0.2306096E-01     7.657  0.1570404E-03  0.1040112E-02  0.1850541E-02
   285.664  0.2263033E-02  0.1568647E-01  0.2306867E-01     7.657  0.1566735E-03  0.1038358E-02  0.1841084E-02
   285.668  0.2263138E-02  0.1568899E-01  0.2306848E-01     7.657  0.1564149E-03  0.1033622E-02  0.1839442E-02
   285.672  0.2263150E-02  0.1569377E-01  0.2306124E-01     7.658  0.1562709E-03  0.1025814E-02  0.1841144E-02
   285.676  0.2263069E-02  0.1570025E-01  0.2304845E-01     7.658  0.1562426E-03  0.1015313E-02  0.1848176E-02
   285.680  0.2262896E-02  0.1570791E-01  0.2303012E-01     7.658  0.1563304E-03  0.1003307E-02  0.1858977E-02
   285.684  0.2262630E-02  0.1571624E-01  0.2300648E-01     7.658  0.1565334E-03  0.9906169E-03  0.1875274E-02
   285.688  0.2262281E-02  0.1572540E-01  0.2297844E-01     7.658  0.1568452E-03  0.9774727E-03  0.1895000E-02
   285.692  0.2261876E-02  0.1573218E-01  0.2294992E-01     7.658  0.1572573E-03  0.9659731E-03  0.1918463E-02
   285.695  0.2261424E-02  0.1573689E-01  0.2292003E-01     7.658  0.1577610E-03  0.9549635E-03  0.1945057E-02
   285.699  0.2260935E-02  0.1574211E-01  0.2289023E-01     7.658  0.1583448E-03  0.9486246E-03  0.1974199E-02
   285.703  0.2260428E-02  0.1574327E-01  0.2286142E-01     7.658  0.1589853E-03  0.9422678E-03  0.2006242E-02
   285.707  0.2259953E-02  0.1575656E-01  0.2285077E-01     7.658  0.1596184E-03  0.9227696E-03  0.2020150E-02
   285.711  0.2259526E-02  0.1576554E-01  0.2284455E-01     7.659  0.1602221E-03  0.9082434E-03  0.2030357E-02
   285.715  0.2259155E-02  0.1577054E-01  0.2284240E-01     7.659  0.1607820E-03  0.8994110E-03  0.2039249E-02
   285.719  0.2258850E-02  0.1577156E-01  0.2284493E-01     7.659  0.1612844E-03  0.8975246E-03  0.2044415E-02
   285.723  0.2258608E-02  0.1576970E-01  0.2285004E-01     7.659  0.1617166E-03  0.8994781E-03  0.2048469E-02
   285.727  0.2258412E-02  0.1576512E-01  0.2285449E-01     7.659  0.1620741E-03  0.9057822E-03  0.2050876E-02
   285.730  0.2258258E-02  0.1575715E-01  0.2285711E-01     7.659  0.1623506E-03  0.9171726E-03  0.2052153E-02
   285.734  0.2258149E-02  0.1574564E-01  0.2285843E-01     7.659  0.1625379E-03  0.9342126E-03  0.2053085E-02
   285.738  0.2258087E-02  0.1573108E-01  0.2285827E-01     7.659  0.1626315E-03  0.9567725E-03  0.2053769E-02
   285.742  0.2258074E-02  0.1572438E-01  0.2286685E-01     7.660  0.1626288E-03  0.9714743E-03  0.2043148E-02
   285.746  0.2258109E-02  0.1572029E-01  0.2288167E-01     7.660  0.1625307E-03  0.9780315E-03  0.2023455E-02
   285.750  0.2258182E-02  0.1572505E-01  0.2290221E-01     7.660  0.1623402E-03  0.9791100E-03  0.1995149E-02
   285.754  0.2258286E-02  0.1573345E-01  0.2292824E-01     7.660  0.1620642E-03  0.9757404E-03  0.1961994E-02
   285.758  0.2258416E-02  0.1574464E-01  0.2295343E-01     7.660  0.1617108E-03  0.9760756E-03  0.1930948E-02
   285.762  0.2258570E-02  0.1575206E-01  0.2297834E-01     7.660  0.1612891E-03  0.9711953E-03  0.1902053E-02
   285.765  0.2258743E-02  0.1576001E-01  0.2300265E-01     7.660  0.1608114E-03  0.9665554E-03  0.1877059E-02
   285.769  0.2258931E-02  0.1576705E-01  0.2302529E-01     7.660  0.1602898E-03  0.9633815E-03  0.1855589E-02
   285.773  0.2259128E-02  0.1577532E-01  0.2304750E-01     7.660  0.1597386E-03  0.9594029E-03  0.1837065E-02
   285.777  0.2259347E-02  0.1578242E-01  0.2306936E-01     7.661  0.1591703E-03  0.9557697E-03  0.1819669E-02
   285.781  0.2259590E-02  0.1578659E-01  0.2308849E-01     7.661  0.1585959E-03  0.9546351E-03  0.1805645E-02
   285.785  0.2259858E-02  0.1578750E-01  0.2310513E-01     7.661  0.1580282E-03  0.9545472E-03  0.1793347E-02
   285.789  0.2260142E-02  0.1578886E-01  0.2312251E-01     7.661  0.1574799E-03  0.9531632E-03  0.1782072E-02
   285.793  0.2260436E-02  0.1578869E-01  0.2314006E-01     7.661  0.1569627E-03  0.9501075E-03  0.1773717E-02
   285.796  0.2260731E-02  0.1578787E-01  0.2315191E-01     7.661  0.1564873E-03  0.9505814E-03  0.1768258E-02
   285.800  0.2261021E-02  0.1578479E-01  0.2316057E-01     7.661  0.1560640E-03  0.9524094E-03  0.1765322E-02
   285.804  0.2261297E-02  0.1577957E-01  0.2316604E-01     7.661  0.1557002E-03  0.9543624E-03  0.1766331E-02
   285.808  0.2261552E-02  0.1577428E-01  0.2316778E-01     7.661  0.1554040E-03  0.9554527E-03  0.1769494E-02
   285.812  0.2261780E-02  0.1576651E-01  0.2316791E-01     7.662  0.1551814E-03  0.9523404E-03  0.1775651E-02
   285.816  0.2261974E-02  0.1576007E-01  0.2316406E-01     7.662  0.1550375E-03  0.9533779E-03  0.1786254E-02
   285.820  0.2262140E-02  0.1575618E-01  0.2316184E-01     7.662  0.1549617E-03  0.9544065E-03  0.1799646E-02
   285.824  0.2262331E-02  0.1575467E-01  0.2316269E-01     7.662  0.1548848E-03  0.9541808E-03  0.1811186E-02
   285.828  0.2262550E-02  0.1575224E-01  0.2316640E-01     7.662  0.1547997E-03  0.9534460E-03  0.1821417E-02
   285.831  0.2262795E-02  0.1574910E-01  0.2317205E-01     7.662  0.1547079E-03  0.9527566E-03  0.1829207E-02
   285.835  0.2263061E-02  0.1574509E-01  0.2317744E-01     7.662  0.1546126E-03  0.9524324E-03  0.1832619E-02
   285.839  0.2263339E-02  0.1574059E-01  0.2318656E-01     7.662  0.1545155E-03  0.9520605E-03  0.1840769E-02
   285.843  0.2263623E-02  0.1573329E-01  0.2319444E-01     7.662  0.1544191E-03  0.9532031E-03  0.1847427E-02
   285.847  0.2263907E-02  0.1572786E-01  0.2320080E-01     7.663  0.1543261E-03  0.9534487E-03  0.1854316E-02
   285.851  0.2264187E-02  0.1572227E-01  0.2320699E-01     7.663  0.1542374E-03  0.9539648E-03  0.1859465E-02
   285.855  0.2264457E-02  0.1571638E-01  0.2321028E-01     7.663  0.1541555E-03  0.9547994E-03  0.1863397E-02
   285.859  0.2264711E-02  0.1571036E-01  0.2321096E-01     7.663  0.1540818E-03  0.9561218E-03  0.1866991E-02
   285.863  0.2264942E-02  0.1570446E-01  0.2321065E-01     7.663  0.1540183E-03  0.9580527E-03  0.1869421E-02
   285.866  0.2265145E-02  0.1569950E-01  0.2320647E-01     7.663  0.1539665E-03  0.9599663E-03  0.1873132E-02
   285.870  0.2265314E-02  0.1569546E-01  0.2320083E-01     7.663  0.1539271E-03  0.9617319E-03  0.1876068E-02
   285.874  0.2265451E-02  0.1569055E-01  0.2319285E-01     7.663  0.1538990E-03  0.9643043E-03  0.1881897E-02
   285.878  0.2265571E-02  0.1568649E-01  0.2318349E-01     7.663  0.1538746E-03  0.9661316E-03  0.1887557E-02
   285.882  0.2265673E-02  0.1568212E-01  0.2317461E-01     7.664  0.1538535E-03  0.9680779E-03  0.1892949E-02
   285.886  0.2265755E-02  0.1567800E-01  0.2316531E-01     7.664  0.1538359E-03  0.9698812E-03  0.1897536E-02
   285.890  0.2265821E-02  0.1567424E-01  0.2315567E-01     7.664  0.1538209E-03  0.9711383E-03  0.1902985E-02
   285.894  0.2265877E-02  0.1567123E-01  0.2314699E-01     7.664  0.1538074E-03  0.9720757E-03  0.1907659E-02
   285.898  0.2265915E-02  0.1566873E-01  0.2313797E-01     7.664  0.1537814E-03  0.9727847E-03  0.1910432E-02
   285.901  0.2265909E-02  0.1566790E-01  0.2312736E-01     7.664  0.1536974E-03  0.9741009E-03  0.1909185E-02
   285.905  0.2265857E-02  0.1566856E-01  0.2311513E-01     7.664  0.1535551E-03  0.9754627E-03  0.1903842E-02
   285.909  0.2265762E-02  0.1567007E-01  0.2310131E-01     7.664  0.1533573E-03  0.9769757E-03  0.1895717E-02
   285.913  0.2265624E-02  0.1567214E-01  0.2308693E-01     7.664  0.1531088E-03  0.9778541E-03  0.1886097E-02
   285.917  0.2265454E-02  0.1567455E-01  0.2307306E-01     7.665  0.1528129E-03  0.9796822E-03  0.1874826E-02
   285.921  0.2265263E-02  0.1567598E-01  0.2305924E-01     7.665  0.1524754E-03  0.9795587E-03  0.1862251E-02
   285.925  0.2265048E-02  0.1567731E-01  0.2304659E-01     7.665  0.1521046E-03  0.9790882E-03  0.1848203E-02
   285.929  0.2264799E-02  0.1567848E-01  0.2303178E-01     7.665  0.1517110E-03  0.9770416E-03  0.1835066E-02
   285.933  0.2264516E-02  0.1567918E-01  0.2301489E-01     7.665  0.1513033E-03  0.9743335E-03  0.1822405E-02
   285.936  0.2264206E-02  0.1567824E-01  0.2299726E-01     7.665  0.1508900E-03  0.9718489E-03  0.1809506E-02
   285.940  0.2263873E-02  0.1567761E-01  0.2298089E-01     7.665  0.1504796E-03  0.9664387E-03  0.1799915E-02
   285.944  0.2263526E-02  0.1567563E-01  0.2296469E-01     7.665  0.1500801E-03  0.9601598E-03  0.1791497E-02
   285.948  0.2263170E-02  0.1567250E-01  0.2294811E-01     7.665  0.1496996E-03  0.9527807E-03  0.1783592E-02
   285.952  0.2262815E-02  0.1566757E-01  0.2293195E-01     7.666  0.1493456E-03  0.9449055E-03  0.1778265E-02
   285.956  0.2262467E-02  0.1566099E-01  0.2291638E-01     7.666  0.1490258E-03  0.9360911E-03  0.1774670E-02
   285.960  0.2262133E-02  0.1565291E-01  0.2290293E-01     7.666  0.1487458E-03  0.9269861E-03  0.1773905E-02
   285.964  0.2261820E-02  0.1564159E-01  0.2289090E-01     7.666  0.1485120E-03  0.9182165E-03  0.1776470E-02
   285.968  0.2261535E-02  0.1563140E-01  0.2288008E-01     7.666  0.1483281E-03  0.9087803E-03  0.1776275E-02
   285.971  0.2261283E-02  0.1561947E-01  0.2287052E-01     7.666  0.1481992E-03  0.8996924E-03  0.1778161E-02
   285.975  0.2261068E-02  0.1560623E-01  0.2286224E-01     7.666  0.1481293E-03  0.8914383E-03  0.1781895E-02
   285.979  0.2260895E-02  0.1559205E-01  0.2285482E-01     7.666  0.1481202E-03  0.8836303E-03  0.1786620E-02
   285.983  0.2260766E-02  0.1558547E-01  0.2285861E-01     7.666  0.1481711E-03  0.8715847E-03  0.1788503E-02
   285.987  0.2260685E-02  0.1557736E-01  0.2286371E-01     7.667  0.1482814E-03  0.8615083E-03  0.1790731E-02
   285.991  0.2260653E-02  0.1558340E-01  0.2288354E-01     7.667  0.1484482E-03  0.8587981E-03  0.1824225E-02
   285.995  0.2260670E-02  0.1558891E-01  0.2290511E-01     7.667  0.1486685E-03  0.8567379E-03  0.1859326E-02
   285.999  0.2260736E-02  0.1559320E-01  0.2292845E-01     7.667  0.1489371E-03  0.8554420E-03  0.1894723E-02
   286.003  0.2260850E-02  0.1559678E-01  0.2295191E-01     7.667  0.1492485E-03  0.8544648E-03  0.1930769E-02
   286.006  0.2261007E-02  0.1559984E-01  0.2297433E-01     7.667  0.1495962E-03  0.8539897E-03  0.1966488E-02
   286.010  0.2261205E-02  0.1560180E-01  0.2299659E-01     7.667  0.1499728E-03  0.8541044E-03  0.1999541E-02
   286.014  0.2261439E-02  0.1560292E-01  0.2301947E-01     7.667  0.1503705E-03  0.8548674E-03  0.2031460E-02
   286.018  0.2261704E-02  0.1560395E-01  0.2304063E-01     7.667  0.1507809E-03  0.8554837E-03  0.2060377E-02
   286.022  0.2261994E-02  0.1560470E-01  0.2305936E-01     7.668  0.1511957E-03  0.8567166E-03  0.2086009E-02
   286.026  0.2262301E-02  0.1560497E-01  0.2307648E-01     7.668  0.1516061E-03  0.8577122E-03  0.2108555E-02
   286.030  0.2262619E-02  0.1560463E-01  0.2309090E-01     7.668  0.1520043E-03  0.8583409E-03  0.2128644E-02
   286.034  0.2262941E-02  0.1560393E-01  0.2310264E-01     7.668  0.1523808E-03  0.8587705E-03  0.2144827E-02
   286.038  0.2263258E-02  0.1560330E-01  0.2311166E-01     7.668  0.1527292E-03  0.8589562E-03  0.2154942E-02
   286.041  0.2263564E-02  0.1560252E-01  0.2311939E-01     7.668  0.1530411E-03  0.8589355E-03  0.2159783E-02
   286.045  0.2263852E-02  0.1560147E-01  0.2312129E-01     7.668  0.1533113E-03  0.8592430E-03  0.2160963E-02
   286.049  0.2264114E-02  0.1560047E-01  0.2312168E-01     7.668  0.1535336E-03  0.8593933E-03  0.2158517E-02
   286.053  0.2264344E-02  0.1560031E-01  0.2311747E-01     7.668  0.1537036E-03  0.8592967E-03  0.2150982E-02
   286.057  0.2264537E-02  0.1560111E-01  0.2311062E-01     7.669  0.1538182E-03  0.8606229E-03  0.2138315E-02
   286.061  0.2264688E-02  0.1560158E-01  0.2309903E-01     7.669  0.1538749E-03  0.8601110E-03  0.2123424E-02
   286.065  0.2264792E-02  0.1560224E-01  0.2308469E-01     7.669  0.1538719E-03  0.8588791E-03  0.2104205E-02
   286.069  0.2264866E-02  0.1560292E-01  0.2307043E-01     7.669  0.1538450E-03  0.8576279E-03  0.2085862E-02
   286.073  0.2264926E-02  0.1560161E-01  0.2305650E-01     7.669  0.1538188E-03  0.8559543E-03  0.2072969E-02
   286.077  0.2264973E-02  0.1560292E-01  0.2304358E-01     7.669  0.1537932E-03  0.8574540E-03  0.2063881E-02
   286.080  0.2265005E-02  0.1560188E-01  0.2302946E-01     7.669  0.1537689E-03  0.8557902E-03  0.2058308E-02
   286.084  0.2265021E-02  0.1560099E-01  0.2301680E-01     7.669  0.1537467E-03  0.8541844E-03  0.2053601E-02
   286.088  0.2265025E-02  0.1559959E-01  0.2300592E-01     7.669  0.1537260E-03  0.8533421E-03  0.2050485E-02
   286.092  0.2265016E-02  0.1559739E-01  0.2299517E-01     7.669  0.1537076E-03  0.8531038E-03  0.2049304E-02
   286.096  0.2264998E-02  0.1559548E-01  0.2298523E-01     7.670  0.1536788E-03  0.8529874E-03  0.2047178E-02
   286.100  0.2264968E-02  0.1559296E-01  0.2297612E-01     7.670  0.1536274E-03  0.8522036E-03  0.2043340E-02
   286.104  0.2264919E-02  0.1559069E-01  0.2296313E-01     7.670  0.1535605E-03  0.8506563E-03  0.2033145E-02
   286.108  0.2264845E-02  0.1559286E-01  0.2295474E-01     7.670  0.1534916E-03  0.8544085E-03  0.2027686E-02
   286.111  0.2264743E-02  0.1559142E-01  0.2294682E-01     7.670  0.1534226E-03  0.8488724E-03  0.2019814E-02
   286.115  0.2264619E-02  0.1559032E-01  0.2293947E-01     7.670  0.1533545E-03  0.8437924E-03  0.2010058E-02
   286.119  0.2264473E-02  0.1558985E-01  0.2293051E-01     7.670  0.1532890E-03  0.8384460E-03  0.1998977E-02
   286.123  0.2264307E-02  0.1558962E-01  0.2292283E-01     7.670  0.1532266E-03  0.8333593E-03  0.1985936E-02
   286.127  0.2264126E-02  0.1558906E-01  0.2291525E-01     7.670  0.1531638E-03  0.8284091E-03  0.1970777E-02
   286.131  0.2263932E-02  0.1558931E-01  0.2290809E-01     7.671  0.1530982E-03  0.8266392E-03  0.1955170E-02
   286.135  0.2263730E-02  0.1558787E-01  0.2290110E-01     7.671  0.1530312E-03  0.8226746E-03  0.1940080E-02
   286.139  0.2263521E-02  0.1558578E-01  0.2289375E-01     7.671  0.1529640E-03  0.8196786E-03  0.1924681E-02
   286.143  0.2263292E-02  0.1558591E-01  0.2289014E-01     7.671  0.1529001E-03  0.8164976E-03  0.1914285E-02
   286.146  0.2263045E-02  0.1558912E-01  0.2288832E-01     7.671  0.1528399E-03  0.8133644E-03  0.1908361E-02
   286.150  0.2262784E-02  0.1559283E-01  0.2288703E-01     7.671  0.1527853E-03  0.8110993E-03  0.1902457E-02
   286.154  0.2262514E-02  0.1559669E-01  0.2288633E-01     7.671  0.1527361E-03  0.8087716E-03  0.1899637E-02
   286.158  0.2262242E-02  0.1560031E-01  0.2288579E-01     7.671  0.1526935E-03  0.8072062E-03  0.1899092E-02
   286.162  0.2261973E-02  0.1560311E-01  0.2288623E-01     7.671  0.1526573E-03  0.8066025E-03  0.1898835E-02
   286.166  0.2261711E-02  0.1560524E-01  0.2288789E-01     7.672  0.1526286E-03  0.8071008E-03  0.1898434E-02
   286.170  0.2261463E-02  0.1560628E-01  0.2288862E-01     7.672  0.1526075E-03  0.8081591E-03  0.1900660E-02
   286.174  0.2261233E-02  0.1560628E-01  0.2289129E-01     7.672  0.1525942E-03  0.8096235E-03  0.1904014E-02
   286.178  0.2261007E-02  0.1560514E-01  0.2289356E-01     7.672  0.1525900E-03  0.8116139E-03  0.1907397E-02
   286.181  0.2260783E-02  0.1560280E-01  0.2289544E-01     7.672  0.1525958E-03  0.8143159E-03  0.1912304E-02
   286.185  0.2260560E-02  0.1559915E-01  0.2289502E-01     7.672  0.1526122E-03  0.8173694E-03  0.1917649E-02
   286.189  0.2260340E-02  0.1559430E-01  0.2289377E-01     7.672  0.1526414E-03  0.8213274E-03  0.1923210E-02
   286.193  0.2260128E-02  0.1558836E-01  0.2289154E-01     7.672  0.1526824E-03  0.8264722E-03  0.1931540E-02
   286.197  0.2259927E-02  0.1558114E-01  0.2288925E-01     7.672  0.1527346E-03  0.8322052E-03  0.1941360E-02
   286.201  0.2259731E-02  0.1557270E-01  0.2288539E-01     7.673  0.1527992E-03  0.8384242E-03  0.1952826E-02
   286.205  0.2259538E-02  0.1556297E-01  0.2287927E-01     7.673  0.1528769E-03  0.8451473E-03  0.1965587E-02
   286.209  0.2259350E-02  0.1555211E-01  0.2287202E-01     7.673  0.1529659E-03  0.8524981E-03  0.1978806E-02
   286.213  0.2259173E-02  0.1554039E-01  0.2286396E-01     7.673  0.1530653E-03  0.8605381E-03  0.1992405E-02
   286.216  0.2259010E-02  0.1552746E-01  0.2285604E-01     7.673  0.1531727E-03  0.8694847E-03  0.2004673E-02
   286.220  0.2258865E-02  0.1551530E-01  0.2284852E-01     7.673  0.1532863E-03  0.8782663E-03  0.2019423E-02
   286.224  0.2258730E-02  0.1550288E-01  0.2284071E-01     7.673  0.1533814E-03  0.8872276E-03  0.2031541E-02
   286.228  0.2258594E-02  0.1549018E-01  0.2283205E-01     7.673  0.1534301E-03  0.8960453E-03  0.2039292E-02
   286.232  0.2258460E-02  0.1547759E-01  0.2282339E-01     7.673  0.1534304E-03  0.9058503E-03  0.2044104E-02
   286.236  0.2258331E-02  0.1546542E-01  0.2281433E-01     7.673  0.1533827E-03  0.9168154E-03  0.2046872E-02
   286.240  0.2258203E-02  0.1545310E-01  0.2280258E-01     7.674  0.1532903E-03  0.9274277E-03  0.2043000E-02
   286.244  0.2258059E-02  0.1544388E-01  0.2278917E-01     7.674  0.1531626E-03  0.9371540E-03  0.2034150E-02
   286.248  0.2257902E-02  0.1543114E-01  0.2277454E-01     7.674  0.1530012E-03  0.9479404E-03  0.2022178E-02
   286.251  0.2257736E-02  0.1541878E-01  0.2275940E-01     7.674  0.1528101E-03  0.9584820E-03  0.2007773E-02
   286.255  0.2257525E-02  0.1540796E-01  0.2273877E-01     7.674  0.1526076E-03  0.9678777E-03  0.1987586E-02
   286.259  0.2257247E-02  0.1540503E-01  0.2272130E-01     7.674  0.1524070E-03  0.9728469E-03  0.1965918E-02
   286.263  0.2256915E-02  0.1540282E-01  0.2269984E-01     7.674  0.1522003E-03  0.9767720E-03  0.1942610E-02
   286.267  0.2256549E-02  0.1539953E-01  0.2267505E-01     7.674  0.1520045E-03  0.9803711E-03  0.1921532E-02
   286.271  0.2256165E-02  0.1539809E-01  0.2265091E-01     7.674  0.1518311E-03  0.9820374E-03  0.1905119E-02
   286.275  0.2255769E-02  0.1540287E-01  0.2263347E-01     7.675  0.1516839E-03  0.9793009E-03  0.1895601E-02
   286.279  0.2255373E-02  0.1540908E-01  0.2262048E-01     7.675  0.1515663E-03  0.9744574E-03  0.1888033E-02
   286.282  0.2254988E-02  0.1541426E-01  0.2260819E-01     7.675  0.1514794E-03  0.9707692E-03  0.1885859E-02
   286.286  0.2254622E-02  0.1541672E-01  0.2259561E-01     7.675  0.1514249E-03  0.9674948E-03  0.1885522E-02
   286.290  0.2254286E-02  0.1542356E-01  0.2259148E-01     7.675  0.1514013E-03  0.9586510E-03  0.1885651E-02
   286.294  0.2253989E-02  0.1543477E-01  0.2259631E-01     7.675  0.1514088E-03  0.9452568E-03  0.1884801E-02
   286.298  0.2253740E-02  0.1544046E-01  0.2260039E-01     7.675  0.1514479E-03  0.9358367E-03  0.1884460E-02
   286.302  0.2253547E-02  0.1544307E-01  0.2260239E-01     7.675  0.1515166E-03  0.9280388E-03  0.1885358E-02
   286.306  0.2253418E-02  0.1544075E-01  0.2260246E-01     7.675  0.1516100E-03  0.9235700E-03  0.1886071E-02
   286.310  0.2253375E-02  0.1543389E-01  0.2260672E-01     7.675  0.1517226E-03  0.9219441E-03  0.1892202E-02
   286.314  0.2253422E-02  0.1542690E-01  0.2261211E-01     7.676  0.1518490E-03  0.9222806E-03  0.1897690E-02
   286.317  0.2253557E-02  0.1542441E-01  0.2262735E-01     7.676  0.1519866E-03  0.9236227E-03  0.1920330E-02
   286.321  0.2253777E-02  0.1542257E-01  0.2264514E-01     7.676  0.1521309E-03  0.9244586E-03  0.1944565E-02
   286.325  0.2254077E-02  0.1542005E-01  0.2266463E-01     7.676  0.1522786E-03  0.9258921E-03  0.1968747E-02
   286.329  0.2254452E-02  0.1541475E-01  0.2268348E-01     7.676  0.1524274E-03  0.9288745E-03  0.1994438E-02
   286.333  0.2254892E-02  0.1540688E-01  0.2270018E-01     7.676  0.1525738E-03  0.9336263E-03  0.2019108E-02
   286.337  0.2255398E-02  0.1539621E-01  0.2271597E-01     7.676  0.1527131E-03  0.9410867E-03  0.2044812E-02
   286.341  0.2255974E-02  0.1539337E-01  0.2273970E-01     7.676  0.1528423E-03  0.9460856E-03  0.2067858E-02
   286.345  0.2256607E-02  0.1539700E-01  0.2277014E-01     7.676  0.1529616E-03  0.9501486E-03  0.2087161E-02
   286.349  0.2257281E-02  0.1539949E-01  0.2279776E-01     7.677  0.1530704E-03  0.9542977E-03  0.2104124E-02
   286.352  0.2257979E-02  0.1540008E-01  0.2282237E-01     7.677  0.1531690E-03  0.9576223E-03  0.2120950E-02
   286.356  0.2258682E-02  0.1540004E-01  0.2284223E-01     7.677  0.1532589E-03  0.9607201E-03  0.2136003E-02
   286.360  0.2259370E-02  0.1539946E-01  0.2285818E-01     7.677  0.1533418E-03  0.9633384E-03  0.2146468E-02
   286.364  0.2260027E-02  0.1539827E-01  0.2286889E-01     7.677  0.1534174E-03  0.9656914E-03  0.2152410E-02
   286.368  0.2260650E-02  0.1539739E-01  0.2287574E-01     7.677  0.1534834E-03  0.9680481E-03  0.2157490E-02
   286.372  0.2261225E-02  0.1539833E-01  0.2287773E-01     7.677  0.1535390E-03  0.9673402E-03  0.2160322E-02
   286.376  0.2261738E-02  0.1539765E-01  0.2287478E-01     7.677  0.1535821E-03  0.9699475E-03  0.2158128E-02
   286.380  0.2262162E-02  0.1539592E-01  0.2286439E-01     7.677  0.1536143E-03  0.9705114E-03  0.2152848E-02
   286.384  0.2262443E-02  0.1539467E-01  0.2284519E-01     7.677  0.1536395E-03  0.9703551E-03  0.2146623E-02
   286.387  0.2262577E-02  0.1539417E-01  0.2281774E-01     7.678  0.1536552E-03  0.9696123E-03  0.2141971E-02
   286.391  0.2262579E-02  0.1539361E-01  0.2278332E-01     7.678  0.1536538E-03  0.9686520E-03  0.2136913E-02
   286.395  0.2262466E-02  0.1539558E-01  0.2274652E-01     7.678  0.1536699E-03  0.9707410E-03  0.2134689E-02
   286.399  0.2262247E-02  0.1539879E-01  0.2270955E-01     7.678  0.1537162E-03  0.9711542E-03  0.2135849E-02
   286.403  0.2261953E-02  0.1540195E-01  0.2267315E-01     7.678  0.1537816E-03  0.9708782E-03  0.2141923E-02
   286.407  0.2261613E-02  0.1540442E-01  0.2263884E-01     7.678  0.1538554E-03  0.9708974E-03  0.2148879E-02
   286.411  0.2261234E-02  0.1540475E-01  0.2260668E-01     7.678  0.1539365E-03  0.9712862E-03  0.2157538E-02
   286.415  0.2260825E-02  0.1540583E-01  0.2257747E-01     7.678  0.1540236E-03  0.9716556E-03  0.2166714E-02
   286.418  0.2260403E-02  0.1541038E-01  0.2255570E-01     7.678  0.1541147E-03  0.9685593E-03  0.2175657E-02
   286.422  0.2259987E-02  0.1541477E-01  0.2253999E-01     7.678  0.1542067E-03  0.9652978E-03  0.2182356E-02
   286.426  0.2259584E-02  0.1541855E-01  0.2252922E-01     7.679  0.1542974E-03  0.9629978E-03  0.2186755E-02
   286.430  0.2259203E-02  0.1542080E-01  0.2252345E-01     7.679  0.1543850E-03  0.9611085E-03  0.2189110E-02
   286.434  0.2258851E-02  0.1542267E-01  0.2252141E-01     7.679  0.1544665E-03  0.9598127E-03  0.2186480E-02
   286.438  0.2258536E-02  0.1542411E-01  0.2252712E-01     7.679  0.1545389E-03  0.9587446E-03  0.2189154E-02
   286.442  0.2258265E-02  0.1542493E-01  0.2253392E-01     7.679  0.1546004E-03  0.9582605E-03  0.2180074E-02
   286.446  0.2258041E-02  0.1542589E-01  0.2254628E-01     7.679  0.1546483E-03  0.9577311E-03  0.2166534E-02
   286.450  0.2257867E-02  0.1542668E-01  0.2256024E-01     7.679  0.1546729E-03  0.9577709E-03  0.2151997E-02
   286.453  0.2257724E-02  0.1543020E-01  0.2257847E-01     7.679  0.1546346E-03  0.9572781E-03  0.2128482E-02
   286.457  0.2257615E-02  0.1543217E-01  0.2259762E-01     7.679  0.1545276E-03  0.9574013E-03  0.2100418E-02
   286.461  0.2257540E-02  0.1543257E-01  0.2261308E-01     7.679  0.1543548E-03  0.9580205E-03  0.2068671E-02
   286.465  0.2257501E-02  0.1543167E-01  0.2262983E-01     7.680  0.1541192E-03  0.9595768E-03  0.2033936E-02
   286.469  0.2257498E-02  0.1543081E-01  0.2264711E-01     7.680  0.1538265E-03  0.9609124E-03  0.1997172E-02
   286.473  0.2257531E-02  0.1543239E-01  0.2266720E-01     7.680  0.1534825E-03  0.9621479E-03  0.1959644E-02
   286.477  0.2257597E-02  0.1543394E-01  0.2268821E-01     7.680  0.1530957E-03  0.9636609E-03  0.1921004E-02
   286.481  0.2257696E-02  0.1543541E-01  0.2270983E-01     7.680  0.1526752E-03  0.9649482E-03  0.1885520E-02
   286.484  0.2257820E-02  0.1543714E-01  0.2272976E-01     7.680  0.1522324E-03  0.9664336E-03  0.1852723E-02
   286.488  0.2257955E-02  0.1543940E-01  0.2274907E-01     7.680  0.1517808E-03  0.9683966E-03  0.1824445E-02
   286.492  0.2258097E-02  0.1544339E-01  0.2276638E-01     7.680  0.1513308E-03  0.9700546E-03  0.1802274E-02
   286.496  0.2258244E-02  0.1544889E-01  0.2278330E-01     7.680  0.1508925E-03  0.9715943E-03  0.1785501E-02
   286.500  0.2258392E-02  0.1545491E-01  0.2280014E-01     7.681  0.1504749E-03  0.9726736E-03  0.1774967E-02
   286.504  0.2258539E-02  0.1546141E-01  0.2281425E-01     7.681  0.1500869E-03  0.9728177E-03  0.1768256E-02
   286.508  0.2258682E-02  0.1546864E-01  0.2282828E-01     7.681  0.1497366E-03  0.9731488E-03  0.1767944E-02
   286.512  0.2258818E-02  0.1547632E-01  0.2283975E-01     7.681  0.1494293E-03  0.9730530E-03  0.1771794E-02
   286.516  0.2258944E-02  0.1548361E-01  0.2284869E-01     7.681  0.1491708E-03  0.9724822E-03  0.1778765E-02
   286.519  0.2259050E-02  0.1549010E-01  0.2285562E-01     7.681  0.1489464E-03  0.9716901E-03  0.1787620E-02
   286.523  0.2259125E-02  0.1549625E-01  0.2285883E-01     7.681  0.1487455E-03  0.9707988E-03  0.1795331E-02
   286.527  0.2259167E-02  0.1550101E-01  0.2285912E-01     7.681  0.1485716E-03  0.9705846E-03  0.1803514E-02
   286.531  0.2259176E-02  0.1550502E-01  0.2285539E-01     7.681  0.1484263E-03  0.9706633E-03  0.1811835E-02
   286.535  0.2259149E-02  0.1550883E-01  0.2284868E-01     7.681  0.1483130E-03  0.9709519E-03  0.1821386E-02
   286.539  0.2259088E-02  0.1551252E-01  0.2283832E-01     7.682  0.1482324E-03  0.9712308E-03  0.1832349E-02
   286.543  0.2258995E-02  0.1551577E-01  0.2282560E-01     7.682  0.1481852E-03  0.9723710E-03  0.1845967E-02
   286.547  0.2258891E-02  0.1551795E-01  0.2281254E-01     7.682  0.1481701E-03  0.9730232E-03  0.1860903E-02
   286.550  0.2258816E-02  0.1551888E-01  0.2280482E-01     7.682  0.1481821E-03  0.9739956E-03  0.1878067E-02
   286.554  0.2258766E-02  0.1551904E-01  0.2279980E-01     7.682  0.1482225E-03  0.9753053E-03  0.1897061E-02
   286.558  0.2258743E-02  0.1551842E-01  0.2279667E-01     7.682  0.1482898E-03  0.9768963E-03  0.1916239E-02
   286.562  0.2258747E-02  0.1551727E-01  0.2279580E-01     7.682  0.1483834E-03  0.9790468E-03  0.1935173E-02
   286.566  0.2258778E-02  0.1551526E-01  0.2279802E-01     7.682  0.1485002E-03  0.9820651E-03  0.1955263E-02
   286.570  0.2258834E-02  0.1551307E-01  0.2280259E-01     7.682  0.1486381E-03  0.9851362E-03  0.1974289E-02
   286.574  0.2258914E-02  0.1550986E-01  0.2281009E-01     7.682  0.1487943E-03  0.9876458E-03  0.1992476E-02
   286.578  0.2259004E-02  0.1550766E-01  0.2281551E-01     7.682  0.1489707E-03  0.9910896E-03  0.2009660E-02
   286.582  0.2259064E-02  0.1550383E-01  0.2281879E-01     7.683  0.1491820E-03  0.9950205E-03  0.2026916E-02
   286.585  0.2259079E-02  0.1550160E-01  0.2281893E-01     7.683  0.1494389E-03  0.9968223E-03  0.2043358E-02
   286.589  0.2259049E-02  0.1550010E-01  0.2281543E-01     7.683  0.1497360E-03  0.9995669E-03  0.2061162E-02
   286.593  0.2258975E-02  0.1549792E-01  0.2280768E-01     7.683  0.1500673E-03  0.1002859E-02  0.2079261E-02
   286.597  0.2258861E-02  0.1549537E-01  0.2279560E-01     7.683  0.1504256E-03  0.1006217E-02  0.2095994E-02
   286.601  0.2258708E-02  0.1549187E-01  0.2278228E-01     7.683  0.1508038E-03  0.1010379E-02  0.2111199E-02
   286.605  0.2258512E-02  0.1548842E-01  0.2276543E-01     7.683  0.1511944E-03  0.1014342E-02  0.2124052E-02
   286.609  0.2258269E-02  0.1548715E-01  0.2274683E-01     7.683  0.1515889E-03  0.1019475E-02  0.2135323E-02
   286.613  0.2257978E-02  0.1548561E-01  0.2272637E-01     7.683  0.1519888E-03  0.1027015E-02  0.2148182E-02
   286.616  0.2257640E-02  0.1548387E-01  0.2270473E-01     7.683  0.1523911E-03  0.1035358E-02  0.2159741E-02
   286.620  0.2257275E-02  0.1548225E-01  0.2268225E-01     7.684  0.1528098E-03  0.1043749E-02  0.2169895E-02
   286.624  0.2256908E-02  0.1547861E-01  0.2266149E-01     7.684  0.1532614E-03  0.1053105E-02  0.2181354E-02
   286.628  0.2256545E-02  0.1547334E-01  0.2264184E-01     7.684  0.1537377E-03  0.1063517E-02  0.2193947E-02
   286.632  0.2256196E-02  0.1546693E-01  0.2262436E-01     7.684  0.1542303E-03  0.1074254E-02  0.2209375E-02
   286.636  0.2255873E-02  0.1545888E-01  0.2260967E-01     7.684  0.1547248E-03  0.1085384E-02  0.2222841E-02
   286.640  0.2255586E-02  0.1545000E-01  0.2259732E-01     7.684  0.1552091E-03  0.1097590E-02  0.2234761E-02
   286.644  0.2255340E-02  0.1545079E-01  0.2259903E-01     7.684  0.1556716E-03  0.1098961E-02  0.2241183E-02
   286.648  0.2255142E-02  0.1545066E-01  0.2260495E-01     7.684  0.1561024E-03  0.1098138E-02  0.2245424E-02
   286.651  0.2254999E-02  0.1545172E-01  0.2261485E-01     7.684  0.1564918E-03  0.1096688E-02  0.2245983E-02
   286.655  0.2254920E-02  0.1545275E-01  0.2262667E-01     7.684  0.1568312E-03  0.1093877E-02  0.2244906E-02
   286.659  0.2254905E-02  0.1545235E-01  0.2264134E-01     7.685  0.1571134E-03  0.1089970E-02  0.2242594E-02
   286.663  0.2254935E-02  0.1545067E-01  0.2265471E-01     7.685  0.1573349E-03  0.1085348E-02  0.2240263E-02
   286.667  0.2254997E-02  0.1544791E-01  0.2266519E-01     7.685  0.1574919E-03  0.1083240E-02  0.2237348E-02
   286.671  0.2255080E-02  0.1544275E-01  0.2267179E-01     7.685  0.1575864E-03  0.1076358E-02  0.2234407E-02
   286.675  0.2255177E-02  0.1543605E-01  0.2267432E-01     7.685  0.1576187E-03  0.1068574E-02  0.2231900E-02
   286.679  0.2255283E-02  0.1542836E-01  0.2267422E-01     7.685  0.1575890E-03  0.1060096E-02  0.2228301E-02
   286.683  0.2255396E-02  0.1542209E-01  0.2267141E-01     7.685  0.1574983E-03  0.1049445E-02  0.2223915E-02
   286.686  0.2255514E-02  0.1541357E-01  0.2266402E-01     7.685  0.1573532E-03  0.1039950E-02  0.2218254E-02
   286.690  0.2255643E-02  0.1540533E-01  0.2265598E-01     7.685  0.1571804E-03  0.1029595E-02  0.2216189E-02
   286.694  0.2255782E-02  0.1539628E-01  0.2264768E-01     7.685  0.1569873E-03  0.1019905E-02  0.2215251E-02
   286.698  0.2255924E-02  0.1538780E-01  0.2263532E-01     7.686  0.1567793E-03  0.1009990E-02  0.2216115E-02
   286.702  0.2256052E-02  0.1537856E-01  0.2261961E-01     7.686  0.1565604E-03  0.9995785E-03  0.2218715E-02
   286.706  0.2256160E-02  0.1536975E-01  0.2260001E-01     7.686  0.1563356E-03  0.9908859E-03  0.2222911E-02
   286.710  0.2256244E-02  0.1536251E-01  0.2258258E-01     7.686  0.1561101E-03  0.9872403E-03  0.2226313E-02
   286.714  0.2256301E-02  0.1536228E-01  0.2256562E-01     7.686  0.1558887E-03  0.9966345E-03  0.2227222E-02
   286.717  0.2256329E-02  0.1536676E-01  0.2254819E-01     7.686  0.1556772E-03  0.1009933E-02  0.2227811E-02
   286.721  0.2256328E-02  0.1536877E-01  0.2252910E-01     7.686  0.1554805E-03  0.1022772E-02  0.2228678E-02
   286.725  0.2256307E-02  0.1536754E-01  0.2250684E-01     7.686  0.1552982E-03  0.1033366E-02  0.2229819E-02
   286.729  0.2256305E-02  0.1536702E-01  0.2248943E-01     7.686  0.1551189E-03  0.1040470E-02  0.2231628E-02
   286.733  0.2256321E-02  0.1537184E-01  0.2248012E-01     7.686  0.1549466E-03  0.1047148E-02  0.2232495E-02
   286.737  0.2256356E-02  0.1537975E-01  0.2247616E-01     7.686  0.1547860E-03  0.1050310E-02  0.2232237E-02
   286.741  0.2256409E-02  0.1538689E-01  0.2247447E-01     7.687  0.1546361E-03  0.1051774E-02  0.2237498E-02
   286.745  0.2256490E-02  0.1539281E-01  0.2247121E-01     7.687  0.1544875E-03  0.1051486E-02  0.2236287E-02
   286.749  0.2256596E-02  0.1539828E-01  0.2246859E-01     7.687  0.1543441E-03  0.1049575E-02  0.2234896E-02
   286.752  0.2256724E-02  0.1540215E-01  0.2246495E-01     7.687  0.1542091E-03  0.1046990E-02  0.2234340E-02
   286.756  0.2256871E-02  0.1540476E-01  0.2246186E-01     7.687  0.1540845E-03  0.1043602E-02  0.2235808E-02
   286.760  0.2257033E-02  0.1540602E-01  0.2245832E-01     7.687  0.1539726E-03  0.1039460E-02  0.2239026E-02
   286.764  0.2257205E-02  0.1540590E-01  0.2245365E-01     7.687  0.1538766E-03  0.1035947E-02  0.2245403E-02
   286.768  0.2257397E-02  0.1540480E-01  0.2244862E-01     7.687  0.1537965E-03  0.1031770E-02  0.2250591E-02
   286.772  0.2257614E-02  0.1540516E-01  0.2244673E-01     7.687  0.1537226E-03  0.1031586E-02  0.2254377E-02
   286.776  0.2257844E-02  0.1540607E-01  0.2244685E-01     7.687  0.1536513E-03  0.1033807E-02  0.2256811E-02
   286.780  0.2258082E-02  0.1540703E-01  0.2244611E-01     7.688  0.1535848E-03  0.1035405E-02  0.2259327E-02
   286.784  0.2258321E-02  0.1540744E-01  0.2244597E-01     7.688  0.1535241E-03  0.1035925E-02  0.2262126E-02
   286.787  0.2258557E-02  0.1540730E-01  0.2244519E-01     7.688  0.1534677E-03  0.1035281E-02  0.2264946E-02
   286.791  0.2258787E-02  0.1540608E-01  0.2244218E-01     7.688  0.1534133E-03  0.1035016E-02  0.2268478E-02
   286.795  0.2258995E-02  0.1540360E-01  0.2243637E-01     7.688  0.1533632E-03  0.1034361E-02  0.2273110E-02
   286.799  0.2259172E-02  0.1540247E-01  0.2242697E-01     7.688  0.1533107E-03  0.1032688E-02  0.2278166E-02
   286.803  0.2259283E-02  0.1539889E-01  0.2241000E-01     7.688  0.1532032E-03  0.1033106E-02  0.2279620E-02
   286.807  0.2259315E-02  0.1539610E-01  0.2238730E-01     7.688  0.1530346E-03  0.1032154E-02  0.2274760E-02
   286.811  0.2259267E-02  0.1540150E-01  0.2236885E-01     7.688  0.1528073E-03  0.1040674E-02  0.2260017E-02
   286.815  0.2259139E-02  0.1540889E-01  0.2234734E-01     7.688  0.1525265E-03  0.1049286E-02  0.2240208E-02
   286.818  0.2258946E-02  0.1541982E-01  0.2232825E-01     7.689  0.1521939E-03  0.1062610E-02  0.2215793E-02
   286.822  0.2258694E-02  0.1543163E-01  0.2231018E-01     7.689  0.1518144E-03  0.1077796E-02  0.2188515E-02
   286.826  0.2258375E-02  0.1544365E-01  0.2228810E-01     7.689  0.1514096E-03  0.1091663E-02  0.2159699E-02
   286.830  0.2257981E-02  0.1545650E-01  0.2226357E-01     7.689  0.1509958E-03  0.1103467E-02  0.2134987E-02
   286.834  0.2257519E-02  0.1548066E-01  0.2224781E-01     7.689  0.1505821E-03  0.1110629E-02  0.2134819E-02
   286.838  0.2257001E-02  0.1550351E-01  0.2223098E-01     7.689  0.1501766E-03  0.1116544E-02  0.2136640E-02
   286.842  0.2256439E-02  0.1552574E-01  0.2221329E-01     7.689  0.1497882E-03  0.1121317E-02  0.2141543E-02
   286.846  0.2255846E-02  0.1554691E-01  0.2219553E-01     7.689  0.1494242E-03  0.1125407E-02  0.2149487E-02
   286.850  0.2255225E-02  0.1556650E-01  0.2217781E-01     7.689  0.1490944E-03  0.1129046E-02  0.2160423E-02
   286.853  0.2254569E-02  0.1558474E-01  0.2215898E-01     7.689  0.1488069E-03  0.1134120E-02  0.2175946E-02
   286.857  0.2253846E-02  0.1560291E-01  0.2213746E-01     7.689  0.1485732E-03  0.1138367E-02  0.2196187E-02
   286.861  0.2253061E-02  0.1562013E-01  0.2211295E-01     7.690  0.1483983E-03  0.1142312E-02  0.2220471E-02
   286.865  0.2252239E-02  0.1563538E-01  0.2208718E-01     7.690  0.1482850E-03  0.1146685E-02  0.2248579E-02
   286.869  0.2251414E-02  0.1565532E-01  0.2206842E-01     7.690  0.1482330E-03  0.1142180E-02  0.2276180E-02
   286.873  0.2250605E-02  0.1567080E-01  0.2205092E-01     7.690  0.1482450E-03  0.1137669E-02  0.2307010E-02
   286.877  0.2249832E-02  0.1568134E-01  0.2203371E-01     7.690  0.1483199E-03  0.1134590E-02  0.2340243E-02
   286.881  0.2249101E-02  0.1568630E-01  0.2201877E-01     7.690  0.1484588E-03  0.1134702E-02  0.2376817E-02
   286.885  0.2248410E-02  0.1568904E-01  0.2200262E-01     7.690  0.1486606E-03  0.1135258E-02  0.2415264E-02
   286.888  0.2247766E-02  0.1568578E-01  0.2198730E-01     7.690  0.1489218E-03  0.1134371E-02  0.2455202E-02
   286.892  0.2247186E-02  0.1568155E-01  0.2197519E-01     7.690  0.1492377E-03  0.1139753E-02  0.2493215E-02
   286.896  0.2246681E-02  0.1568027E-01  0.2196864E-01     7.690  0.1496022E-03  0.1149943E-02  0.2527305E-02
   286.900  0.2246260E-02  0.1567489E-01  0.2196424E-01     7.690  0.1500090E-03  0.1160212E-02  0.2559716E-02
   286.904  0.2245934E-02  0.1566474E-01  0.2196231E-01     7.691  0.1504488E-03  0.1170135E-02  0.2589724E-02
   286.908  0.2245707E-02  0.1565169E-01  0.2196425E-01     7.691  0.1509132E-03  0.1179704E-02  0.2615603E-02
   286.912  0.2245584E-02  0.1563888E-01  0.2196941E-01     7.691  0.1513924E-03  0.1188652E-02  0.2637270E-02
   286.916  0.2245565E-02  0.1563693E-01  0.2198901E-01     7.691  0.1518756E-03  0.1196547E-02  0.2648559E-02
   286.919  0.2245649E-02  0.1563397E-01  0.2201351E-01     7.691  0.1523529E-03  0.1203473E-02  0.2656248E-02
   286.923  0.2245832E-02  0.1563003E-01  0.2203984E-01     7.691  0.1528130E-03  0.1209391E-02  0.2659586E-02
   286.927  0.2246108E-02  0.1563032E-01  0.2207489E-01     7.691  0.1532460E-03  0.1211276E-02  0.2669271E-02
   286.931  0.2246468E-02  0.1563176E-01  0.2211228E-01     7.691  0.1536421E-03  0.1210181E-02  0.2678521E-02
   286.935  0.2246909E-02  0.1563240E-01  0.2214951E-01     7.691  0.1539919E-03  0.1208268E-02  0.2683654E-02
   286.939  0.2247427E-02  0.1563482E-01  0.2219029E-01     7.691  0.1542885E-03  0.1210740E-02  0.2682525E-02
   286.943  0.2248007E-02  0.1563614E-01  0.2222917E-01     7.691  0.1545244E-03  0.1211367E-02  0.2675776E-02
   286.947  0.2248635E-02  0.1564102E-01  0.2227056E-01     7.692  0.1546956E-03  0.1212609E-02  0.2662588E-02
   286.951  0.2249299E-02  0.1564513E-01  0.2231034E-01     7.692  0.1547978E-03  0.1213895E-02  0.2647913E-02
   286.954  0.2249983E-02  0.1564806E-01  0.2234530E-01     7.692  0.1548298E-03  0.1214262E-02  0.2633043E-02
   286.958  0.2250677E-02  0.1564953E-01  0.2237315E-01     7.692  0.1547911E-03  0.1213772E-02  0.2614116E-02
   286.962  0.2251372E-02  0.1565013E-01  0.2239690E-01     7.692  0.1546821E-03  0.1211899E-02  0.2595855E-02
   286.966  0.2252045E-02  0.1564937E-01  0.2241365E-01     7.692  0.1545100E-03  0.1208299E-02  0.2578230E-02
   286.970  0.2252681E-02  0.1564779E-01  0.2242457E-01     7.692  0.1543112E-03  0.1203289E-02  0.2563740E-02
   286.974  0.2253334E-02  0.1564841E-01  0.2243952E-01     7.692  0.1541259E-03  0.1199521E-02  0.2555566E-02
   286.978  0.2254002E-02  0.1565019E-01  0.2245447E-01     7.692  0.1539553E-03  0.1195760E-02  0.2553897E-02
   286.982  0.2254672E-02  0.1565161E-01  0.2246879E-01     7.692  0.1538036E-03  0.1191674E-02  0.2556239E-02
   286.986  0.2255328E-02  0.1565167E-01  0.2248023E-01     7.692  0.1536740E-03  0.1188084E-02  0.2560808E-02
   286.989  0.2255957E-02  0.1565219E-01  0.2248723E-01     7.693  0.1535675E-03  0.1185113E-02  0.2566325E-02
   286.993  0.2256538E-02  0.1565436E-01  0.2249415E-01     7.693  0.1534859E-03  0.1185734E-02  0.2568969E-02
   286.997  0.2257056E-02  0.1565604E-01  0.2249375E-01     7.693  0.1534275E-03  0.1188328E-02  0.2570630E-02
   287.001  0.2257490E-02  0.1565904E-01  0.2248678E-01     7.693  0.1534024E-03  0.1190908E-02  0.2570146E-02
   287.005  0.2257830E-02  0.1566257E-01  0.2247284E-01     7.693  0.1534113E-03  0.1194198E-02  0.2568526E-02
   287.009  0.2258068E-02  0.1566639E-01  0.2245306E-01     7.693  0.1534500E-03  0.1200250E-02  0.2565834E-02
   287.013  0.2258200E-02  0.1567000E-01  0.2242870E-01     7.693  0.1535149E-03  0.1207816E-02  0.2563510E-02
   287.017  0.2258238E-02  0.1567289E-01  0.2240008E-01     7.693  0.1536005E-03  0.1215335E-02  0.2562536E-02
   287.021  0.2258203E-02  0.1567443E-01  0.2237011E-01     7.693  0.1536990E-03  0.1223893E-02  0.2563084E-02
   287.024  0.2258146E-02  0.1567409E-01  0.2234172E-01     7.693  0.1538023E-03  0.1234212E-02  0.2564134E-02
   287.028  0.2258073E-02  0.1567199E-01  0.2231763E-01     7.693  0.1539056E-03  0.1245140E-02  0.2567203E-02
   287.032  0.2257986E-02  0.1567153E-01  0.2229552E-01     7.694  0.1540068E-03  0.1254141E-02  0.2570743E-02
   287.036  0.2257888E-02  0.1567066E-01  0.2227581E-01     7.694  0.1541033E-03  0.1262854E-02  0.2575123E-02
   287.040  0.2257780E-02  0.1567290E-01  0.2226294E-01     7.694  0.1541919E-03  0.1267786E-02  0.2577080E-02
   287.044  0.2257667E-02  0.1567593E-01  0.2225368E-01     7.694  0.1542708E-03  0.1270039E-02  0.2577991E-02
   287.048  0.2257577E-02  0.1567759E-01  0.2224475E-01     7.694  0.1543360E-03  0.1271777E-02  0.2578055E-02
   287.052  0.2257519E-02  0.1567694E-01  0.2224129E-01     7.694  0.1543855E-03  0.1272699E-02  0.2577621E-02
   287.055  0.2257494E-02  0.1567672E-01  0.2224227E-01     7.694  0.1544180E-03  0.1270917E-02  0.2574776E-02
   287.059  0.2257501E-02  0.1567565E-01  0.2224526E-01     7.694  0.1544327E-03  0.1267498E-02  0.2570205E-02
   287.063  0.2257539E-02  0.1567259E-01  0.2224762E-01     7.694  0.1544304E-03  0.1263631E-02  0.2567005E-02
   287.067  0.2257607E-02  0.1566821E-01  0.2225230E-01     7.694  0.1544102E-03  0.1259095E-02  0.2564502E-02
   287.071  0.2257702E-02  0.1566288E-01  0.2225726E-01     7.694  0.1543730E-03  0.1253343E-02  0.2561633E-02
   287.075  0.2257820E-02  0.1565666E-01  0.2226106E-01     7.694  0.1543202E-03  0.1247672E-02  0.2559021E-02
   287.079  0.2257958E-02  0.1564964E-01  0.2226398E-01     7.695  0.1542528E-03  0.1242287E-02  0.2557864E-02
   287.083  0.2258100E-02  0.1564370E-01  0.2226659E-01     7.695  0.1541771E-03  0.1234527E-02  0.2555807E-02
   287.087  0.2258213E-02  0.1564121E-01  0.2226874E-01     7.695  0.1541073E-03  0.1224055E-02  0.2553475E-02
   287.090  0.2258295E-02  0.1563830E-01  0.2226660E-01     7.695  0.1540443E-03  0.1213970E-02  0.2554290E-02
   287.094  0.2258343E-02  0.1563597E-01  0.2226022E-01     7.695  0.1539895E-03  0.1203989E-02  0.2557648E-02
   287.098  0.2258357E-02  0.1563346E-01  0.2225122E-01     7.695  0.1539448E-03  0.1195173E-02  0.2563942E-02
   287.102  0.2258337E-02  0.1563639E-01  0.2224560E-01     7.695  0.1539101E-03  0.1181912E-02  0.2568601E-02
   287.106  0.2258283E-02  0.1564286E-01  0.2223819E-01     7.695  0.1538874E-03  0.1167135E-02  0.2572305E-02
   287.110  0.2258196E-02  0.1565007E-01  0.2222889E-01     7.695  0.1538776E-03  0.1153359E-02  0.2578220E-02
   287.114  0.2258090E-02  0.1565827E-01  0.2221935E-01     7.695  0.1538768E-03  0.1140623E-02  0.2584471E-02
   287.118  0.2257979E-02  0.1566665E-01  0.2221061E-01     7.695  0.1538793E-03  0.1130491E-02  0.2589784E-02
   287.121  0.2257866E-02  0.1567405E-01  0.2220352E-01     7.696  0.1538843E-03  0.1122009E-02  0.2594127E-02
   287.125  0.2257756E-02  0.1568116E-01  0.2219718E-01     7.696  0.1538911E-03  0.1115750E-02  0.2599091E-02
   287.129  0.2257650E-02  0.1568784E-01  0.2219306E-01     7.696  0.1538983E-03  0.1111099E-02  0.2603474E-02
   287.133  0.2257547E-02  0.1569429E-01  0.2219074E-01     7.696  0.1539058E-03  0.1109731E-02  0.2606527E-02
   287.137  0.2257450E-02  0.1570209E-01  0.2218799E-01     7.696  0.1539122E-03  0.1110035E-02  0.2607547E-02
   287.141  0.2257356E-02  0.1570908E-01  0.2218602E-01     7.696  0.1539222E-03  0.1111979E-02  0.2605942E-02
   287.145  0.2257249E-02  0.1571705E-01  0.2218443E-01     7.696  0.1539438E-03  0.1117594E-02  0.2609172E-02
   287.149  0.2257128E-02  0.1572453E-01  0.2218125E-01     7.696  0.1539754E-03  0.1126569E-02  0.2611734E-02
   287.153  0.2256996E-02  0.1573062E-01  0.2217763E-01     7.696  0.1540159E-03  0.1136251E-02  0.2614799E-02
   287.156  0.2256863E-02  0.1573709E-01  0.2217323E-01     7.696  0.1540637E-03  0.1148752E-02  0.2619323E-02
   287.160  0.2256730E-02  0.1574194E-01  0.2216695E-01     7.696  0.1540849E-03  0.1161958E-02  0.2621256E-02
   287.164  0.2256583E-02  0.1574555E-01  0.2215858E-01     7.696  0.1540326E-03  0.1174897E-02  0.2616585E-02
   287.168  0.2256423E-02  0.1574826E-01  0.2214789E-01     7.697  0.1539078E-03  0.1187829E-02  0.2606257E-02
   287.172  0.2256254E-02  0.1574996E-01  0.2213530E-01     7.697  0.1537140E-03  0.1200115E-02  0.2590037E-02
   287.176  0.2256078E-02  0.1574968E-01  0.2212244E-01     7.697  0.1534564E-03  0.1212548E-02  0.2569951E-02
   287.180  0.2255898E-02  0.1574880E-01  0.2210878E-01     7.697  0.1531413E-03  0.1222384E-02  0.2547434E-02
   287.184  0.2255715E-02  0.1574823E-01  0.2209621E-01     7.697  0.1527760E-03  0.1230674E-02  0.2525499E-02
   287.188  0.2255533E-02  0.1574668E-01  0.2208193E-01     7.697  0.1523688E-03  0.1237707E-02  0.2505057E-02
   287.191  0.2255353E-02  0.1574831E-01  0.2207371E-01     7.697  0.1519290E-03  0.1239990E-02  0.2481483E-02
   287.195  0.2255178E-02  0.1575469E-01  0.2207115E-01     7.697  0.1514665E-03  0.1236382E-02  0.2454328E-02
   287.199  0.2255009E-02  0.1576437E-01  0.2207320E-01     7.697  0.1509904E-03  0.1230913E-02  0.2436057E-02
   287.203  0.2254850E-02  0.1577780E-01  0.2208096E-01     7.697  0.1505114E-03  0.1221791E-02  0.2433254E-02
   287.207  0.2254701E-02  0.1578842E-01  0.2208963E-01     7.697  0.1500385E-03  0.1213720E-02  0.2429880E-02
   287.211  0.2254565E-02  0.1579581E-01  0.2209456E-01     7.697  0.1495819E-03  0.1205569E-02  0.2428572E-02
   287.215  0.2254443E-02  0.1579988E-01  0.2209606E-01     7.698  0.1491499E-03  0.1198598E-02  0.2427640E-02
   287.219  0.2254336E-02  0.1580380E-01  0.2209870E-01     7.698  0.1487519E-03  0.1189932E-02  0.2435708E-02
   287.222  0.2254246E-02  0.1580770E-01  0.2210222E-01     7.698  0.1483955E-03  0.1180627E-02  0.2447719E-02
   287.226  0.2254173E-02  0.1580834E-01  0.2210422E-01     7.698  0.1480872E-03  0.1173056E-02  0.2461761E-02
   287.230  0.2254133E-02  0.1581072E-01  0.2210892E-01     7.698  0.1478291E-03  0.1162229E-02  0.2477311E-02
   287.234  0.2254152E-02  0.1581016E-01  0.2211724E-01     7.698  0.1476154E-03  0.1151846E-02  0.2494677E-02
   287.238  0.2254230E-02  0.1580864E-01  0.2212675E-01     7.698  0.1474507E-03  0.1142208E-02  0.2510329E-02
   287.242  0.2254363E-02  0.1580640E-01  0.2213692E-01     7.698  0.1473389E-03  0.1133384E-02  0.2526578E-02
   287.246  0.2254549E-02  0.1580236E-01  0.2214858E-01     7.698  0.1472815E-03  0.1126771E-02  0.2543909E-02
   287.250  0.2254773E-02  0.1579758E-01  0.2215942E-01     7.698  0.1472853E-03  0.1121550E-02  0.2561729E-02
   287.254  0.2254983E-02  0.1579211E-01  0.2216596E-01     7.698  0.1473811E-03  0.1117424E-02  0.2584068E-02
   287.257  0.2255170E-02  0.1578631E-01  0.2216716E-01     7.698  0.1475704E-03  0.1114785E-02  0.2609943E-02
   287.261  0.2255330E-02  0.1577991E-01  0.2216399E-01     7.699  0.1478513E-03  0.1113757E-02  0.2637501E-02
   287.265  0.2255459E-02  0.1577204E-01  0.2215813E-01     7.699  0.1482167E-03  0.1113612E-02  0.2666906E-02
   287.269  0.2255557E-02  0.1576871E-01  0.2215195E-01     7.699  0.1486599E-03  0.1120812E-02  0.2696261E-02
   287.273  0.2255620E-02  0.1576530E-01  0.2214342E-01     7.699  0.1491706E-03  0.1129594E-02  0.2725779E-02
   287.277  0.2255651E-02  0.1576206E-01  0.2213293E-01     7.699  0.1497388E-03  0.1139009E-02  0.2754875E-02
   287.281  0.2255647E-02  0.1575441E-01  0.2211959E-01     7.699  0.1503510E-03  0.1152378E-02  0.2782684E-02
   287.285  0.2255613E-02  0.1575236E-01  0.2210810E-01     7.699  0.1509929E-03  0.1161564E-02  0.2806313E-02
   287.288  0.2255548E-02  0.1575389E-01  0.2209575E-01     7.699  0.1516510E-03  0.1173936E-02  0.2824493E-02
   287.292  0.2255457E-02  0.1575848E-01  0.2209059E-01     7.699  0.1523088E-03  0.1176466E-02  0.2846280E-02
   287.296  0.2255336E-02  0.1577257E-01  0.2209433E-01     7.699  0.1529519E-03  0.1172306E-02  0.2856289E-02
   287.300  0.2255191E-02  0.1578698E-01  0.2209606E-01     7.699  0.1535616E-03  0.1171384E-02  0.2860153E-02
   287.304  0.2255033E-02  0.1580075E-01  0.2210017E-01     7.699  0.1541122E-03  0.1173164E-02  0.2859859E-02
   287.308  0.2254878E-02  0.1581538E-01  0.2210357E-01     7.699  0.1545914E-03  0.1176911E-02  0.2852018E-02
   287.312  0.2254731E-02  0.1582797E-01  0.2210913E-01     7.700  0.1549882E-03  0.1185053E-02  0.2837132E-02
   287.316  0.2254596E-02  0.1584074E-01  0.2211737E-01     7.700  0.1552933E-03  0.1193371E-02  0.2816295E-02
   287.319  0.2254477E-02  0.1585452E-01  0.2212878E-01     7.700  0.1554995E-03  0.1200807E-02  0.2788319E-02
   287.323  0.2254376E-02  0.1586721E-01  0.2214019E-01     7.700  0.1556031E-03  0.1208648E-02  0.2756005E-02
   287.327  0.2254299E-02  0.1587757E-01  0.2215212E-01     7.700  0.1556093E-03  0.1217231E-02  0.2721110E-02
   287.331  0.2254274E-02  0.1588647E-01  0.2216683E-01     7.700  0.1555671E-03  0.1227408E-02  0.2688753E-02
   287.335  0.2254302E-02  0.1589312E-01  0.2218289E-01     7.700  0.1554860E-03  0.1237664E-02  0.2660074E-02
   287.339  0.2254384E-02  0.1589874E-01  0.2219975E-01     7.700  0.1553682E-03  0.1249272E-02  0.2634665E-02
   287.343  0.2254515E-02  0.1590250E-01  0.2221746E-01     7.700  0.1552167E-03  0.1260835E-02  0.2613427E-02
   287.347  0.2254692E-02  0.1590529E-01  0.2223486E-01     7.700  0.1550364E-03  0.1270358E-02  0.2595294E-02
   287.351  0.2254909E-02  0.1590684E-01  0.2225100E-01     7.700  0.1548318E-03  0.1280444E-02  0.2580010E-02
   287.354  0.2255146E-02  0.1590678E-01  0.2226597E-01     7.700  0.1546135E-03  0.1288644E-02  0.2567946E-02
   287.358  0.2255370E-02  0.1590422E-01  0.2227574E-01     7.701  0.1544009E-03  0.1297302E-02  0.2560071E-02
   287.362  0.2255572E-02  0.1590190E-01  0.2228153E-01     7.701  0.1541979E-03  0.1304067E-02  0.2555593E-02
   287.366  0.2255749E-02  0.1589911E-01  0.2228334E-01     7.701  0.1540090E-03  0.1309695E-02  0.2553220E-02
   287.370  0.2255893E-02  0.1589773E-01  0.2228240E-01     7.701  0.1538382E-03  0.1312951E-02  0.2553025E-02
   287.374  0.2256002E-02  0.1589957E-01  0.2228081E-01     7.701  0.1536890E-03  0.1311221E-02  0.2553468E-02
   287.378  0.2256073E-02  0.1590687E-01  0.2228065E-01     7.701  0.1535652E-03  0.1302984E-02  0.2552610E-02
   287.382  0.2256102E-02  0.1591305E-01  0.2227585E-01     7.701  0.1534692E-03  0.1294308E-02  0.2554245E-02
   287.385  0.2256089E-02  0.1591852E-01  0.2226885E-01     7.701  0.1534032E-03  0.1285445E-02  0.2558538E-02
   287.389  0.2256031E-02  0.1592387E-01  0.2226294E-01     7.701  0.1533716E-03  0.1272088E-02  0.2562186E-02
   287.393  0.2255912E-02  0.1593191E-01  0.2225216E-01     7.701  0.1533823E-03  0.1261644E-02  0.2569277E-02
   287.397  0.2255742E-02  0.1593957E-01  0.2223886E-01     7.701  0.1534339E-03  0.1251958E-02  0.2578298E-02
   287.401  0.2255559E-02  0.1594743E-01  0.2222564E-01     7.701  0.1535086E-03  0.1242533E-02  0.2587648E-02
   287.405  0.2255374E-02  0.1595275E-01  0.2221273E-01     7.701  0.1536008E-03  0.1234944E-02  0.2594426E-02
   287.409  0.2255191E-02  0.1595711E-01  0.2220164E-01     7.702  0.1537083E-03  0.1230635E-02  0.2602246E-02
   287.413  0.2255027E-02  0.1596011E-01  0.2219457E-01     7.702  0.1538117E-03  0.1230101E-02  0.2608045E-02
   287.416  0.2254891E-02  0.1596009E-01  0.2218885E-01     7.702  0.1539038E-03  0.1230870E-02  0.2613027E-02
   287.420  0.2254786E-02  0.1595755E-01  0.2218710E-01     7.702  0.1539805E-03  0.1233401E-02  0.2615925E-02
   287.424  0.2254715E-02  0.1595785E-01  0.2218862E-01     7.702  0.1540398E-03  0.1234394E-02  0.2616626E-02
   287.428  0.2254680E-02  0.1595616E-01  0.2219172E-01     7.702  0.1540783E-03  0.1236811E-02  0.2616804E-02
   287.432  0.2254683E-02  0.1595252E-01  0.2219507E-01     7.702  0.1540954E-03  0.1240837E-02  0.2616706E-02
   287.436  0.2254721E-02  0.1594604E-01  0.2219832E-01     7.702  0.1540893E-03  0.1246771E-02  0.2616783E-02
   287.440  0.2254795E-02  0.1593869E-01  0.2220295E-01     7.702  0.1540606E-03  0.1253737E-02  0.2615151E-02
   287.444  0.2254900E-02  0.1593090E-01  0.2220638E-01     7.702  0.1540031E-03  0.1262166E-02  0.2614197E-02
   287.448  0.2255015E-02  0.1593366E-01  0.2221856E-01     7.702  0.1538862E-03  0.1270088E-02  0.2605750E-02
   287.451  0.2255135E-02  0.1593615E-01  0.2222918E-01     7.702  0.1537090E-03  0.1280005E-02  0.2593098E-02
   287.455  0.2255257E-02  0.1593875E-01  0.2223624E-01     7.702  0.1534750E-03  0.1290947E-02  0.2578619E-02
   287.459  0.2255381E-02  0.1593996E-01  0.2224121E-01     7.702  0.1531893E-03  0.1302208E-02  0.2562292E-02
   287.463  0.2255512E-02  0.1594040E-01  0.2224406E-01     7.703  0.1528580E-03  0.1315710E-02  0.2545770E-02
   287.467  0.2255642E-02  0.1593931E-01  0.2224614E-01     7.703  0.1524986E-03  0.1328845E-02  0.2528139E-02
   287.471  0.2255763E-02  0.1593726E-01  0.2224780E-01     7.703  0.1521213E-03  0.1341212E-02  0.2508683E-02
   287.475  0.2255871E-02  0.1593533E-01  0.2224366E-01     7.703  0.1517355E-03  0.1352404E-02  0.2492363E-02
   287.479  0.2255962E-02  0.1593377E-01  0.2223739E-01     7.703  0.1513495E-03  0.1362022E-02  0.2476874E-02
   287.482  0.2255963E-02  0.1593292E-01  0.2222896E-01     7.703  0.1510060E-03  0.1370404E-02  0.2459527E-02
   287.486  0.2255832E-02  0.1594697E-01  0.2222603E-01     7.703  0.1507292E-03  0.1364502E-02  0.2443531E-02
   287.490  0.2255573E-02  0.1596521E-01  0.2222119E-01     7.703  0.1505241E-03  0.1353754E-02  0.2429965E-02
   287.494  0.2255189E-02  0.1598642E-01  0.2221345E-01     7.703  0.1503949E-03  0.1341444E-02  0.2418055E-02
   287.498  0.2254691E-02  0.1600930E-01  0.2220305E-01     7.703  0.1503447E-03  0.1324473E-02  0.2407856E-02
   287.502  0.2254100E-02  0.1603084E-01  0.2219221E-01     7.703  0.1503719E-03  0.1314831E-02  0.2398992E-02
   287.506  0.2253462E-02  0.1604987E-01  0.2218249E-01     7.703  0.1504618E-03  0.1308153E-02  0.2390408E-02
   287.510  0.2252792E-02  0.1606641E-01  0.2217578E-01     7.703  0.1506128E-03  0.1305154E-02  0.2382580E-02
   287.513  0.2252108E-02  0.1607939E-01  0.2217154E-01     7.704  0.1508214E-03  0.1305575E-02  0.2376546E-02
   287.517  0.2251428E-02  0.1608551E-01  0.2216763E-01     7.704  0.1510827E-03  0.1310800E-02  0.2369911E-02
   287.521  0.2250767E-02  0.1608523E-01  0.2216385E-01     7.704  0.1513895E-03  0.1321038E-02  0.2365511E-02
   287.525  0.2250144E-02  0.1607620E-01  0.2216055E-01     7.704  0.1517336E-03  0.1335014E-02  0.2363017E-02
   287.529  0.2249575E-02  0.1605920E-01  0.2215719E-01     7.704  0.1521044E-03  0.1354533E-02  0.2362699E-02
   287.533  0.2249073E-02  0.1603321E-01  0.2215423E-01     7.704  0.1524910E-03  0.1380370E-02  0.2363890E-02
   287.537  0.2248655E-02  0.1599974E-01  0.2215236E-01     7.704  0.1528803E-03  0.1411682E-02  0.2365598E-02
   287.541  0.2248348E-02  0.1595773E-01  0.2215323E-01     7.704  0.1532503E-03  0.1450847E-02  0.2366852E-02
   287.545  0.2248162E-02  0.1590768E-01  0.2215206E-01     7.704  0.1535876E-03  0.1499627E-02  0.2369270E-02
   287.548  0.2248104E-02  0.1586616E-01  0.2216847E-01     7.704  0.1538814E-03  0.1543339E-02  0.2363956E-02
   287.552  0.2248176E-02  0.1583546E-01  0.2220403E-01     7.704  0.1541241E-03  0.1577775E-02  0.2350150E-02
   287.556  0.2248375E-02  0.1580256E-01  0.2224165E-01     7.704  0.1543095E-03  0.1614905E-02  0.2337840E-02
   287.560  0.2248697E-02  0.1576650E-01  0.2227969E-01     7.704  0.1544347E-03  0.1655819E-02  0.2328283E-02
   287.564  0.2249134E-02  0.1572903E-01  0.2231831E-01     7.704  0.1544983E-03  0.1698824E-02  0.2321434E-02
   287.568  0.2249674E-02  0.1569050E-01  0.2235611E-01     7.704  0.1545029E-03  0.1742682E-02  0.2317585E-02
   287.572  0.2250303E-02  0.1565360E-01  0.2239507E-01     7.705  0.1544507E-03  0.1786972E-02  0.2315564E-02
   287.576  0.2251006E-02  0.1562985E-01  0.2244364E-01     7.705  0.1543481E-03  0.1819716E-02  0.2315981E-02
   287.579  0.2251764E-02  0.1562685E-01  0.2251060E-01     7.705  0.1542011E-03  0.1825603E-02  0.2323467E-02
   287.583  0.2252557E-02  0.1562452E-01  0.2257234E-01     7.705  0.1540168E-03  0.1830528E-02  0.2336255E-02
   287.587  0.2253364E-02  0.1562356E-01  0.2262952E-01     7.705  0.1538042E-03  0.1835204E-02  0.2355562E-02
   287.591  0.2254165E-02  0.1562356E-01  0.2267927E-01     7.705  0.1535693E-03  0.1839618E-02  0.2377707E-02
   287.595  0.2254938E-02  0.1562520E-01  0.2272104E-01     7.705  0.1533196E-03  0.1842934E-02  0.2398797E-02
   287.599  0.2255662E-02  0.1562895E-01  0.2275314E-01     7.705  0.1530621E-03  0.1845201E-02  0.2416600E-02
   287.603  0.2256318E-02  0.1563455E-01  0.2277797E-01     7.705  0.1528019E-03  0.1847174E-02  0.2430983E-02
   287.607  0.2256890E-02  0.1564157E-01  0.2279110E-01     7.705  0.1525447E-03  0.1847129E-02  0.2438433E-02
   287.610  0.2257360E-02  0.1564881E-01  0.2279335E-01     7.705  0.1522932E-03  0.1846664E-02  0.2439145E-02
   287.614  0.2257727E-02  0.1565867E-01  0.2278865E-01     7.705  0.1520714E-03  0.1844127E-02  0.2433261E-02
   287.618  0.2257982E-02  0.1566915E-01  0.2277665E-01     7.705  0.1518874E-03  0.1840708E-02  0.2422084E-02
   287.622  0.2258119E-02  0.1568005E-01  0.2275218E-01     7.706  0.1517436E-03  0.1836663E-02  0.2403246E-02
   287.626  0.2258139E-02  0.1569053E-01  0.2272027E-01     7.706  0.1516360E-03  0.1832669E-02  0.2380117E-02
   287.630  0.2258076E-02  0.1570056E-01  0.2268368E-01     7.706  0.1515450E-03  0.1829688E-02  0.2355848E-02
   287.634  0.2258004E-02  0.1570946E-01  0.2265158E-01     7.706  0.1514354E-03  0.1827706E-02  0.2335426E-02
   287.638  0.2257923E-02  0.1571791E-01  0.2262414E-01     7.706  0.1513087E-03  0.1825722E-02  0.2318914E-02
   287.642  0.2257835E-02  0.1572547E-01  0.2260014E-01     7.706  0.1511673E-03  0.1824273E-02  0.2304553E-02
   287.645  0.2257742E-02  0.1573222E-01  0.2258137E-01     7.706  0.1510154E-03  0.1822736E-02  0.2292404E-02
   287.649  0.2257644E-02  0.1573759E-01  0.2256515E-01     7.706  0.1508554E-03  0.1822271E-02  0.2282628E-02
   287.653  0.2257544E-02  0.1574235E-01  0.2255229E-01     7.706  0.1506901E-03  0.1821674E-02  0.2273675E-02
   287.657  0.2257443E-02  0.1574730E-01  0.2254356E-01     7.706  0.1505240E-03  0.1821056E-02  0.2270379E-02
   287.661  0.2257343E-02  0.1575445E-01  0.2253823E-01     7.706  0.1503594E-03  0.1819501E-02  0.2269615E-02
   287.665  0.2257246E-02  0.1576013E-01  0.2253497E-01     7.706  0.1502007E-03  0.1819092E-02  0.2270184E-02
   287.669  0.2257154E-02  0.1576671E-01  0.2253177E-01     7.706  0.1500505E-03  0.1818797E-02  0.2270948E-02
   287.673  0.2257067E-02  0.1577214E-01  0.2252968E-01     7.706  0.1499120E-03  0.1818853E-02  0.2274104E-02
   287.676  0.2256988E-02  0.1577665E-01  0.2252803E-01     7.706  0.1497886E-03  0.1819604E-02  0.2277510E-02
   287.680  0.2256919E-02  0.1578003E-01  0.2252683E-01     7.706  0.1496825E-03  0.1820915E-02  0.2280910E-02
   287.684  0.2256859E-02  0.1578264E-01  0.2252631E-01     7.707  0.1495951E-03  0.1822375E-02  0.2284481E-02
   287.688  0.2256810E-02  0.1578493E-01  0.2252612E-01     7.707  0.1495293E-03  0.1824594E-02  0.2288232E-02
   287.692  0.2256773E-02  0.1578617E-01  0.2252541E-01     7.707  0.1494858E-03  0.1827722E-02  0.2292681E-02
   287.696  0.2256748E-02  0.1578761E-01  0.2252540E-01     7.707  0.1494653E-03  0.1830435E-02  0.2296853E-02
   287.700  0.2256735E-02  0.1578465E-01  0.2252569E-01     7.707  0.1494687E-03  0.1837132E-02  0.2301335E-02
   287.704  0.2256734E-02  0.1578526E-01  0.2252722E-01     7.707  0.1494953E-03  0.1840343E-02  0.2306709E-02
   287.707  0.2256745E-02  0.1578514E-01  0.2252825E-01     7.707  0.1495447E-03  0.1843456E-02  0.2311934E-02
   287.711  0.2256766E-02  0.1578364E-01  0.2253134E-01     7.707  0.1496157E-03  0.1848947E-02  0.2317588E-02
   287.715  0.2256799E-02  0.1578296E-01  0.2253449E-01     7.707  0.1497065E-03  0.1852850E-02  0.2323244E-02
   287.719  0.2256840E-02  0.1578155E-01  0.2253586E-01     7.707  0.1498150E-03  0.1857154E-02  0.2328028E-02
   287.723  0.2256890E-02  0.1577989E-01  0.2253704E-01     7.707  0.1499391E-03  0.1861797E-02  0.2331277E-02
   287.727  0.2256941E-02  0.1577826E-01  0.2253854E-01     7.707  0.1500786E-03  0.1866789E-02  0.2334099E-02
   287.731  0.2256989E-02  0.1577590E-01  0.2253882E-01     7.707  0.1502309E-03  0.1870853E-02  0.2336780E-02
   287.735  0.2257032E-02  0.1577599E-01  0.2253764E-01     7.707  0.1503936E-03  0.1874706E-02  0.2340697E-02
   287.739  0.2257070E-02  0.1577729E-01  0.2253755E-01     7.707  0.1505621E-03  0.1877880E-02  0.2345746E-02
   287.742  0.2257102E-02  0.1577635E-01  0.2253743E-01     7.708  0.1507334E-03  0.1881856E-02  0.2348806E-02
   287.746  0.2257126E-02  0.1577785E-01  0.2253826E-01     7.708  0.1509033E-03  0.1883112E-02  0.2351768E-02
   287.750  0.2257141E-02  0.1577902E-01  0.2253778E-01     7.708  0.1510678E-03  0.1884376E-02  0.2349639E-02
   287.754  0.2257149E-02  0.1578013E-01  0.2253908E-01     7.708  0.1512238E-03  0.1886115E-02  0.2351349E-02
   287.758  0.2257147E-02  0.1578052E-01  0.2253907E-01     7.708  0.1513666E-03  0.1887703E-02  0.2351474E-02
   287.762  0.2257137E-02  0.1578260E-01  0.2253928E-01     7.708  0.1514945E-03  0.1888866E-02  0.2350538E-02
   287.766  0.2257118E-02  0.1578457E-01  0.2253793E-01     7.708  0.1516032E-03  0.1891012E-02  0.2350039E-02
   287.770  0.2257091E-02  0.1578601E-01  0.2253530E-01     7.708  0.1516906E-03  0.1893472E-02  0.2347419E-02
   287.773  0.2257056E-02  0.1578731E-01  0.2253198E-01     7.708  0.1517545E-03  0.1896464E-02  0.2343012E-02
   287.777  0.2257016E-02  0.1578806E-01  0.2252830E-01     7.708  0.1517967E-03  0.1900198E-02  0.2338866E-02
   287.781  0.2256948E-02  0.1578937E-01  0.2252377E-01     7.708  0.1517735E-03  0.1903409E-02  0.2330558E-02
   287.785  0.2256824E-02  0.1579221E-01  0.2251948E-01     7.708  0.1516250E-03  0.1905810E-02  0.2316230E-02
   287.789  0.2256640E-02  0.1579924E-01  0.2250838E-01     7.708  0.1513416E-03  0.1910371E-02  0.2295827E-02
   287.793  0.2256399E-02  0.1580388E-01  0.2249511E-01     7.708  0.1509295E-03  0.1910378E-02  0.2269231E-02
   287.797  0.2256106E-02  0.1580897E-01  0.2247945E-01     7.708  0.1504001E-03  0.1910601E-02  0.2238515E-02
   287.801  0.2255772E-02  0.1581477E-01  0.2246255E-01     7.708  0.1497693E-03  0.1911712E-02  0.2205147E-02
   287.804  0.2255394E-02  0.1582042E-01  0.2244525E-01     7.709  0.1490609E-03  0.1913690E-02  0.2171534E-02
   287.808  0.2254979E-02  0.1582763E-01  0.2242548E-01     7.709  0.1482944E-03  0.1919931E-02  0.2138957E-02
   287.812  0.2254496E-02  0.1583176E-01  0.2240293E-01     7.709  0.1475154E-03  0.1920015E-02  0.2106968E-02
   287.816  0.2253928E-02  0.1583854E-01  0.2237567E-01     7.709  0.1467579E-03  0.1920845E-02  0.2076803E-02
   287.820  0.2253288E-02  0.1584888E-01  0.2234797E-01     7.709  0.1460381E-03  0.1917591E-02  0.2049727E-02
   287.824  0.2252589E-02  0.1585858E-01  0.2231611E-01     7.709  0.1453722E-03  0.1915834E-02  0.2026000E-02
   287.828  0.2251848E-02  0.1586893E-01  0.2228793E-01     7.709  0.1447738E-03  0.1913551E-02  0.2001857E-02
   287.832  0.2251079E-02  0.1587776E-01  0.2226155E-01     7.709  0.1442557E-03  0.1912361E-02  0.1979977E-02
   287.836  0.2250302E-02  0.1588499E-01  0.2223619E-01     7.709  0.1438278E-03  0.1912201E-02  0.1963355E-02
   287.839  0.2249533E-02  0.1589137E-01  0.2221344E-01     7.709  0.1434990E-03  0.1912212E-02  0.1953045E-02
   287.843  0.2248789E-02  0.1589460E-01  0.2219396E-01     7.709  0.1432773E-03  0.1914325E-02  0.1948432E-02
   287.847  0.2248084E-02  0.1589603E-01  0.2217669E-01     7.709  0.1431707E-03  0.1917705E-02  0.1948518E-02
   287.851  0.2247433E-02  0.1589482E-01  0.2216225E-01     7.709  0.1431799E-03  0.1922939E-02  0.1952403E-02
   287.855  0.2246852E-02  0.1589299E-01  0.2215387E-01     7.709  0.1433030E-03  0.1928431E-02  0.1964011E-02
   287.859  0.2246355E-02  0.1589690E-01  0.2215647E-01     7.709  0.1435361E-03  0.1927898E-02  0.1993122E-02
   287.863  0.2245953E-02  0.1589623E-01  0.2216134E-01     7.709  0.1438725E-03  0.1931069E-02  0.2026112E-02
   287.867  0.2245655E-02  0.1589153E-01  0.2216837E-01     7.710  0.1443030E-03  0.1937529E-02  0.2061545E-02
   287.870  0.2245470E-02  0.1588810E-01  0.2218277E-01     7.710  0.1448173E-03  0.1941508E-02  0.2098481E-02
   287.874  0.2245406E-02  0.1588238E-01  0.2220032E-01     7.710  0.1454012E-03  0.1946997E-02  0.2134559E-02
   287.878  0.2245468E-02  0.1587423E-01  0.2222065E-01     7.710  0.1460387E-03  0.1954894E-02  0.2173095E-02
   287.882  0.2245656E-02  0.1587290E-01  0.2225222E-01     7.710  0.1467159E-03  0.1956932E-02  0.2231858E-02
   287.886  0.2245965E-02  0.1586897E-01  0.2228550E-01     7.710  0.1474206E-03  0.1961029E-02  0.2288701E-02
   287.890  0.2246384E-02  0.1586190E-01  0.2231716E-01     7.710  0.1481394E-03  0.1966609E-02  0.2342981E-02
   287.894  0.2246905E-02  0.1585255E-01  0.2234908E-01     7.710  0.1488579E-03  0.1974867E-02  0.2395693E-02
   287.898  0.2247514E-02  0.1584169E-01  0.2237789E-01     7.710  0.1495598E-03  0.1983931E-02  0.2442372E-02
   287.902  0.2248197E-02  0.1582941E-01  0.2240343E-01     7.710  0.1502310E-03  0.1994295E-02  0.2482614E-02
   287.905  0.2248938E-02  0.1581978E-01  0.2242961E-01     7.710  0.1508582E-03  0.2002696E-02  0.2517461E-02
   287.909  0.2249720E-02  0.1581013E-01  0.2245020E-01     7.710  0.1514291E-03  0.2011177E-02  0.2546477E-02
   287.913  0.2250524E-02  0.1580016E-01  0.2246781E-01     7.710  0.1519322E-03  0.2019675E-02  0.2567408E-02
   287.917  0.2251331E-02  0.1579312E-01  0.2248435E-01     7.710  0.1523573E-03  0.2026376E-02  0.2576629E-02
   287.921  0.2252120E-02  0.1578932E-01  0.2249563E-01     7.710  0.1526962E-03  0.2031873E-02  0.2575145E-02
   287.925  0.2252874E-02  0.1578477E-01  0.2250290E-01     7.710  0.1529423E-03  0.2036957E-02  0.2571208E-02
   287.929  0.2253550E-02  0.1578030E-01  0.2250126E-01     7.710  0.1530920E-03  0.2042158E-02  0.2559929E-02
   287.933  0.2254124E-02  0.1577773E-01  0.2248959E-01     7.711  0.1531441E-03  0.2046583E-02  0.2541243E-02
   287.936  0.2254581E-02  0.1577537E-01  0.2246847E-01     7.711  0.1530977E-03  0.2050974E-02  0.2514292E-02
   287.940  0.2254911E-02  0.1577367E-01  0.2243880E-01     7.711  0.1529540E-03  0.2054486E-02  0.2481635E-02
   287.944  0.2255110E-02  0.1577272E-01  0.2240267E-01     7.711  0.1527289E-03  0.2057498E-02  0.2447446E-02
   287.948  0.2255207E-02  0.1577963E-01  0.2236890E-01     7.711  0.1524998E-03  0.2051127E-02  0.2419165E-02
   287.952  0.2255220E-02  0.1578656E-01  0.2233741E-01     7.711  0.1523101E-03  0.2046315E-02  0.2397298E-02
   287.956  0.2255142E-02  0.1579856E-01  0.2231178E-01     7.711  0.1521576E-03  0.2047535E-02  0.2378751E-02
   287.960  0.2254975E-02  0.1581098E-01  0.2228330E-01     7.711  0.1520352E-03  0.2047855E-02  0.2363962E-02
   287.964  0.2254761E-02  0.1582201E-01  0.2225614E-01     7.711  0.1519227E-03  0.2048495E-02  0.2351730E-02
   287.967  0.2254518E-02  0.1583116E-01  0.2223108E-01     7.711  0.1518135E-03  0.2048940E-02  0.2341058E-02
   287.971  0.2254261E-02  0.1583774E-01  0.2220722E-01     7.711  0.1516971E-03  0.2049683E-02  0.2329233E-02
   287.975  0.2254002E-02  0.1584184E-01  0.2218569E-01     7.711  0.1515646E-03  0.2050436E-02  0.2316935E-02
   287.979  0.2253747E-02  0.1584036E-01  0.2216643E-01     7.711  0.1514157E-03  0.2047235E-02  0.2302556E-02
   287.983  0.2253482E-02  0.1584169E-01  0.2214836E-01     7.711  0.1512186E-03  0.2046571E-02  0.2285250E-02
   287.987  0.2253208E-02  0.1583743E-01  0.2213195E-01     7.711  0.1509687E-03  0.2047596E-02  0.2265583E-02
   287.991  0.2252932E-02  0.1583544E-01  0.2211558E-01     7.711  0.1506717E-03  0.2042973E-02  0.2242092E-02
   287.995  0.2252658E-02  0.1583141E-01  0.2210089E-01     7.711  0.1503331E-03  0.2038144E-02  0.2217287E-02
   287.999  0.2252393E-02  0.1582713E-01  0.2208827E-01     7.712  0.1499612E-03  0.2030766E-02  0.2190499E-02
   288.002  0.2252139E-02  0.1582299E-01  0.2207754E-01     7.712  0.1495648E-03  0.2021140E-02  0.2163517E-02
   288.006  0.2251903E-02  0.1582064E-01  0.2207164E-01     7.712  0.1491528E-03  0.2007370E-02  0.2145482E-02
   288.010  0.2251689E-02  0.1582202E-01  0.2207149E-01     7.712  0.1487341E-03  0.1998687E-02  0.2127803E-02
   288.014  0.2251501E-02  0.1582534E-01  0.2207570E-01     7.712  0.1483184E-03  0.1994859E-02  0.2110633E-02
   288.018  0.2251342E-02  0.1583039E-01  0.2208399E-01     7.712  0.1479145E-03  0.1991168E-02  0.2097977E-02
   288.022  0.2251216E-02  0.1583812E-01  0.2209882E-01     7.712  0.1475314E-03  0.1985275E-02  0.2092772E-02
   288.026  0.2251124E-02  0.1584475E-01  0.2211466E-01     7.712  0.1471781E-03  0.1980634E-02  0.2089616E-02
   288.030  0.2251070E-02  0.1585008E-01  0.2212810E-01     7.712  0.1468622E-03  0.1977060E-02  0.2088221E-02
   288.033  0.2251053E-02  0.1585383E-01  0.2214603E-01     7.712  0.1465902E-03  0.1974974E-02  0.2085969E-02
   288.037  0.2251058E-02  0.1585607E-01  0.2216223E-01     7.712  0.1463392E-03  0.1973908E-02  0.2080897E-02
   288.041  0.2251080E-02  0.1585603E-01  0.2217451E-01     7.712  0.1461044E-03  0.1973801E-02  0.2073805E-02
   288.045  0.2251119E-02  0.1585465E-01  0.2218455E-01     7.712  0.1458903E-03  0.1976589E-02  0.2063406E-02
   288.049  0.2251175E-02  0.1585278E-01  0.2219121E-01     7.712  0.1456996E-03  0.1979722E-02  0.2049930E-02
   288.053  0.2251247E-02  0.1585319E-01  0.2220076E-01     7.712  0.1455343E-03  0.1981594E-02  0.2044512E-02
   288.057  0.2251329E-02  0.1585190E-01  0.2220847E-01     7.712  0.1453897E-03  0.1985070E-02  0.2038365E-02
   288.061  0.2251419E-02  0.1584944E-01  0.2221281E-01     7.712  0.1452688E-03  0.1990196E-02  0.2032009E-02
   288.065  0.2251515E-02  0.1585028E-01  0.2221831E-01     7.712  0.1451727E-03  0.1992395E-02  0.2032814E-02
   288.068  0.2251614E-02  0.1585079E-01  0.2222341E-01     7.713  0.1451035E-03  0.1995654E-02  0.2033277E-02
   288.072  0.2251713E-02  0.1585223E-01  0.2222813E-01     7.713  0.1450618E-03  0.2000636E-02  0.2034174E-02
   288.076  0.2251808E-02  0.1585283E-01  0.2223166E-01     7.713  0.1450479E-03  0.2006692E-02  0.2034869E-02
   288.080  0.2251896E-02  0.1585290E-01  0.2223264E-01     7.713  0.1450616E-03  0.2012546E-02  0.2037968E-02
   288.084  0.2251975E-02  0.1585013E-01  0.2223126E-01     7.713  0.1451022E-03  0.2021399E-02  0.2042303E-02
   288.088  0.2252043E-02  0.1584835E-01  0.2222713E-01     7.713  0.1451687E-03  0.2029377E-02  0.2047404E-02
   288.092  0.2252109E-02  0.1584642E-01  0.2222214E-01     7.713  0.1452581E-03  0.2037758E-02  0.2052008E-02
   288.096  0.2252184E-02  0.1584396E-01  0.2221897E-01     7.713  0.1453669E-03  0.2046410E-02  0.2056104E-02
   288.099  0.2252267E-02  0.1584334E-01  0.2221614E-01     7.713  0.1454932E-03  0.2055904E-02  0.2060319E-02
   288.103  0.2252353E-02  0.1583960E-01  0.2221414E-01     7.713  0.1456344E-03  0.2062215E-02  0.2065536E-02
   288.107  0.2252443E-02  0.1583610E-01  0.2221189E-01     7.713  0.1457865E-03  0.2067348E-02  0.2070971E-02
   288.111  0.2252534E-02  0.1583327E-01  0.2220957E-01     7.713  0.1459472E-03  0.2070736E-02  0.2077619E-02
   288.115  0.2252627E-02  0.1583033E-01  0.2220765E-01     7.713  0.1461115E-03  0.2073761E-02  0.2084676E-02
   288.119  0.2252721E-02  0.1582927E-01  0.2220712E-01     7.713  0.1462833E-03  0.2074593E-02  0.2094366E-02
   288.123  0.2252821E-02  0.1582978E-01  0.2220872E-01     7.713  0.1464760E-03  0.2073334E-02  0.2109116E-02
   288.127  0.2252926E-02  0.1583005E-01  0.2221059E-01     7.713  0.1466848E-03  0.2071351E-02  0.2123980E-02
   288.131  0.2253033E-02  0.1583035E-01  0.2221230E-01     7.713  0.1469058E-03  0.2068007E-02  0.2139957E-02
   288.134  0.2253139E-02  0.1583069E-01  0.2221584E-01     7.713  0.1471333E-03  0.2063971E-02  0.2154956E-02
   288.138  0.2253242E-02  0.1583193E-01  0.2221674E-01     7.713  0.1473635E-03  0.2058462E-02  0.2172272E-02
   288.142  0.2253338E-02  0.1583332E-01  0.2221344E-01     7.713  0.1475903E-03  0.2051626E-02  0.2183481E-02
   288.146  0.2253433E-02  0.1583556E-01  0.2221292E-01     7.714  0.1478230E-03  0.2047606E-02  0.2194606E-02
   288.150  0.2253540E-02  0.1583941E-01  0.2221545E-01     7.714  0.1480880E-03  0.2047344E-02  0.2207909E-02
   288.154  0.2253659E-02  0.1584345E-01  0.2221815E-01     7.714  0.1483804E-03  0.2047763E-02  0.2220957E-02
   288.158  0.2253782E-02  0.1584533E-01  0.2222011E-01     7.714  0.1486928E-03  0.2047372E-02  0.2232681E-02
   288.162  0.2253907E-02  0.1584708E-01  0.2222160E-01     7.714  0.1490169E-03  0.2048299E-02  0.2242669E-02
   288.165  0.2254035E-02  0.1584866E-01  0.2222323E-01     7.714  0.1493384E-03  0.2049346E-02  0.2251259E-02
   288.169  0.2254156E-02  0.1585017E-01  0.2222422E-01     7.714  0.1496595E-03  0.2051398E-02  0.2258826E-02
   288.173  0.2254207E-02  0.1585158E-01  0.2221855E-01     7.714  0.1500241E-03  0.2052992E-02  0.2269509E-02
   288.177  0.2254173E-02  0.1585333E-01  0.2220514E-01     7.714  0.1504322E-03  0.2054396E-02  0.2284217E-02
   288.181  0.2254054E-02  0.1585563E-01  0.2218683E-01     7.714  0.1508741E-03  0.2055160E-02  0.2299400E-02
   288.185  0.2253851E-02  0.1585836E-01  0.2216402E-01     7.714  0.1513410E-03  0.2055901E-02  0.2315496E-02
   288.189  0.2253570E-02  0.1586137E-01  0.2213754E-01     7.714  0.1518212E-03  0.2056401E-02  0.2331748E-02
   288.193  0.2253216E-02  0.1586423E-01  0.2210738E-01     7.714  0.1523026E-03  0.2056392E-02  0.2348300E-02
   288.197  0.2252793E-02  0.1586867E-01  0.2207622E-01     7.714  0.1527770E-03  0.2054944E-02  0.2365345E-02
   288.200  0.2252301E-02  0.1587270E-01  0.2204358E-01     7.714  0.1532625E-03  0.2053322E-02  0.2382337E-02
   288.204  0.2251763E-02  0.1587663E-01  0.2201152E-01     7.714  0.1537818E-03  0.2052333E-02  0.2402872E-02
   288.208  0.2251187E-02  0.1588000E-01  0.2197979E-01     7.714  0.1543252E-03  0.2051772E-02  0.2422945E-02
   288.212  0.2250586E-02  0.1588263E-01  0.2194973E-01     7.714  0.1548811E-03  0.2051201E-02  0.2441213E-02
   288.216  0.2249971E-02  0.1588424E-01  0.2192161E-01     7.714  0.1554369E-03  0.2051235E-02  0.2456543E-02
   288.220  0.2249341E-02  0.1589161E-01  0.2190101E-01     7.715  0.1560108E-03  0.2056449E-02  0.2468340E-02
   288.224  0.2248705E-02  0.1590354E-01  0.2188714E-01     7.715  0.1566034E-03  0.2062153E-02  0.2474989E-02
   288.228  0.2248073E-02  0.1591565E-01  0.2187732E-01     7.715  0.1571998E-03  0.2066528E-02  0.2481761E-02
   288.232  0.2247459E-02  0.1592483E-01  0.2186773E-01     7.715  0.1577866E-03  0.2071646E-02  0.2487554E-02
   288.235  0.2246878E-02  0.1593040E-01  0.2186089E-01     7.715  0.1583485E-03  0.2076895E-02  0.2494355E-02
   288.239  0.2246343E-02  0.1593379E-01  0.2185506E-01     7.715  0.1588725E-03  0.2081295E-02  0.2499414E-02
   288.243  0.2245867E-02  0.1593402E-01  0.2185140E-01     7.715  0.1593449E-03  0.2085438E-02  0.2502336E-02
   288.247  0.2245460E-02  0.1593202E-01  0.2185085E-01     7.715  0.1597551E-03  0.2088907E-02  0.2502864E-02
   288.251  0.2245132E-02  0.1593375E-01  0.2185706E-01     7.715  0.1600920E-03  0.2089204E-02  0.2492471E-02
   288.255  0.2244878E-02  0.1593767E-01  0.2187115E-01     7.715  0.1603491E-03  0.2084966E-02  0.2471976E-02
   288.259  0.2244687E-02  0.1594018E-01  0.2188598E-01     7.715  0.1605242E-03  0.2079048E-02  0.2448237E-02
   288.263  0.2244562E-02  0.1594078E-01  0.2190155E-01     7.715  0.1606137E-03  0.2072786E-02  0.2421266E-02
   288.266  0.2244507E-02  0.1594283E-01  0.2192079E-01     7.715  0.1606152E-03  0.2064280E-02  0.2389082E-02
   288.270  0.2244521E-02  0.1594340E-01  0.2194110E-01     7.715  0.1605292E-03  0.2055785E-02  0.2356249E-02
   288.274  0.2244597E-02  0.1594238E-01  0.2196139E-01     7.715  0.1603412E-03  0.2047172E-02  0.2323043E-02
   288.278  0.2244717E-02  0.1594027E-01  0.2197930E-01     7.715  0.1600262E-03  0.2037673E-02  0.2289377E-02
   288.282  0.2244876E-02  0.1594165E-01  0.2200059E-01     7.715  0.1595920E-03  0.2033874E-02  0.2255873E-02
   288.286  0.2245072E-02  0.1594693E-01  0.2202326E-01     7.715  0.1590498E-03  0.2036362E-02  0.2220779E-02
   288.290  0.2245300E-02  0.1595405E-01  0.2204461E-01     7.715  0.1584115E-03  0.2039229E-02  0.2186924E-02
   288.294  0.2245554E-02  0.1595790E-01  0.2206711E-01     7.715  0.1576924E-03  0.2044817E-02  0.2159261E-02
   288.298  0.2245828E-02  0.1595991E-01  0.2208346E-01     7.715  0.1569091E-03  0.2051040E-02  0.2130181E-02
   288.301  0.2246115E-02  0.1596034E-01  0.2209657E-01     7.716  0.1560788E-03  0.2058017E-02  0.2104439E-02
   288.305  0.2246377E-02  0.1595900E-01  0.2210301E-01     7.716  0.1552321E-03  0.2065403E-02  0.2083711E-02
   288.309  0.2246580E-02  0.1595938E-01  0.2210525E-01     7.716  0.1543975E-03  0.2072786E-02  0.2065891E-02
   288.313  0.2246715E-02  0.1596308E-01  0.2210269E-01     7.716  0.1535953E-03  0.2080367E-02  0.2052941E-02
   288.317  0.2246778E-02  0.1596414E-01  0.2209474E-01     7.716  0.1528425E-03  0.2090596E-02  0.2046185E-02
   288.321  0.2246770E-02  0.1596468E-01  0.2208260E-01     7.716  0.1521565E-03  0.2102844E-02  0.2046545E-02
   288.325  0.2246687E-02  0.1596392E-01  0.2206594E-01     7.716  0.1515532E-03  0.2116756E-02  0.2051069E-02
   288.329  0.2246514E-02  0.1596352E-01  0.2204629E-01     7.716  0.1510468E-03  0.2130255E-02  0.2067258E-02
   288.332  0.2246294E-02  0.1596295E-01  0.2202473E-01     7.716  0.1506001E-03  0.2143516E-02  0.2082545E-02
   288.336  0.2246070E-02  0.1596309E-01  0.2200818E-01     7.716  0.1502040E-03  0.2160448E-02  0.2095045E-02
   288.340  0.2245854E-02  0.1598028E-01  0.2201436E-01     7.716  0.1498664E-03  0.2162895E-02  0.2099948E-02
   288.344  0.2245650E-02  0.1599601E-01  0.2202473E-01     7.716  0.1495942E-03  0.2165747E-02  0.2105967E-02
   288.348  0.2245460E-02  0.1601112E-01  0.2203925E-01     7.716  0.1493924E-03  0.2173750E-02  0.2112651E-02
   288.352  0.2245280E-02  0.1602611E-01  0.2205713E-01     7.716  0.1492657E-03  0.2187731E-02  0.2121578E-02
   288.356  0.2245112E-02  0.1603858E-01  0.2207541E-01     7.716  0.1492192E-03  0.2202867E-02  0.2133080E-02
   288.360  0.2244968E-02  0.1604752E-01  0.2209374E-01     7.716  0.1492392E-03  0.2219100E-02  0.2146976E-02
   288.364  0.2244846E-02  0.1605237E-01  0.2211151E-01     7.716  0.1493318E-03  0.2236175E-02  0.2163959E-02
   288.367  0.2244747E-02  0.1605412E-01  0.2212635E-01     7.716  0.1494975E-03  0.2252167E-02  0.2184798E-02
   288.371  0.2244673E-02  0.1605153E-01  0.2213833E-01     7.716  0.1497321E-03  0.2266927E-02  0.2209956E-02
   288.375  0.2244625E-02  0.1605105E-01  0.2215385E-01     7.716  0.1500311E-03  0.2279542E-02  0.2245390E-02
   288.379  0.2244618E-02  0.1605124E-01  0.2217188E-01     7.716  0.1503707E-03  0.2286118E-02  0.2290046E-02
   288.383  0.2244663E-02  0.1604699E-01  0.2219031E-01     7.716  0.1507301E-03  0.2289364E-02  0.2332785E-02
   288.387  0.2244759E-02  0.1603812E-01  0.2220431E-01     7.716  0.1511010E-03  0.2289475E-02  0.2375506E-02
   288.391  0.2244907E-02  0.1602623E-01  0.2221662E-01     7.717  0.1514754E-03  0.2285268E-02  0.2417153E-02
   288.395  0.2245104E-02  0.1601151E-01  0.2222778E-01     7.717  0.1518453E-03  0.2277141E-02  0.2454052E-02
   288.399  0.2245345E-02  0.1599487E-01  0.2223655E-01     7.717  0.1522028E-03  0.2265020E-02  0.2485631E-02
   288.402  0.2245609E-02  0.1597654E-01  0.2224300E-01     7.717  0.1525487E-03  0.2249063E-02  0.2513047E-02
   288.406  0.2245866E-02  0.1596539E-01  0.2225269E-01     7.717  0.1528849E-03  0.2220875E-02  0.2536999E-02
   288.410  0.2246121E-02  0.1595321E-01  0.2225735E-01     7.717  0.1531987E-03  0.2190174E-02  0.2556955E-02
   288.414  0.2246368E-02  0.1594517E-01  0.2226383E-01     7.717  0.1534826E-03  0.2164264E-02  0.2571062E-02
   288.418  0.2246605E-02  0.1594088E-01  0.2227181E-01     7.717  0.1537291E-03  0.2145970E-02  0.2578245E-02
   288.422  0.2246843E-02  0.1593722E-01  0.2227847E-01     7.717  0.1539290E-03  0.2127317E-02  0.2579390E-02
   288.426  0.2247076E-02  0.1593255E-01  0.2228246E-01     7.717  0.1540780E-03  0.2111787E-02  0.2574778E-02
   288.430  0.2247298E-02  0.1592705E-01  0.2228389E-01     7.717  0.1541726E-03  0.2097679E-02  0.2564521E-02
   288.433  0.2247505E-02  0.1592466E-01  0.2228699E-01     7.717  0.1542111E-03  0.2090525E-02  0.2548254E-02
   288.437  0.2247695E-02  0.1592558E-01  0.2229244E-01     7.717  0.1542002E-03  0.2092940E-02  0.2525984E-02
   288.441  0.2247881E-02  0.1592490E-01  0.2229526E-01     7.717  0.1541764E-03  0.2097728E-02  0.2503518E-02
   288.445  0.2248064E-02  0.1592307E-01  0.2229813E-01     7.717  0.1541474E-03  0.2104076E-02  0.2482299E-02
   288.449  0.2248238E-02  0.1592079E-01  0.2229988E-01     7.717  0.1541141E-03  0.2111456E-02  0.2461449E-02
   288.453  0.2248399E-02  0.1591695E-01  0.2229902E-01     7.717  0.1540777E-03  0.2121609E-02  0.2442588E-02
   288.457  0.2248572E-02  0.1591215E-01  0.2229810E-01     7.717  0.1540251E-03  0.2133425E-02  0.2425155E-02
   288.461  0.2248777E-02  0.1590619E-01  0.2229896E-01     7.717  0.1539448E-03  0.2147331E-02  0.2410475E-02
   288.465  0.2249010E-02  0.1590565E-01  0.2230590E-01     7.717  0.1538362E-03  0.2157003E-02  0.2400171E-02
   288.468  0.2249266E-02  0.1590942E-01  0.2232046E-01     7.717  0.1537010E-03  0.2163481E-02  0.2392327E-02
   288.472  0.2249546E-02  0.1591252E-01  0.2233636E-01     7.717  0.1535401E-03  0.2170021E-02  0.2387029E-02
   288.476  0.2249848E-02  0.1591417E-01  0.2235309E-01     7.717  0.1533558E-03  0.2175786E-02  0.2385288E-02
   288.480  0.2250166E-02  0.1591538E-01  0.2237079E-01     7.717  0.1531514E-03  0.2180090E-02  0.2384424E-02
   288.484  0.2250490E-02  0.1591628E-01  0.2238510E-01     7.717  0.1529317E-03  0.2183808E-02  0.2388126E-02
   288.488  0.2250817E-02  0.1591701E-01  0.2239791E-01     7.717  0.1527007E-03  0.2187560E-02  0.2394660E-02
   288.492  0.2251159E-02  0.1591863E-01  0.2241205E-01     7.717  0.1524626E-03  0.2192709E-02  0.2402974E-02
   288.496  0.2251507E-02  0.1592215E-01  0.2242802E-01     7.718  0.1522229E-03  0.2200354E-02  0.2412479E-02
   288.500  0.2251852E-02  0.1592546E-01  0.2244300E-01     7.718  0.1519874E-03  0.2206552E-02  0.2427059E-02
   288.503  0.2252186E-02  0.1592859E-01  0.2245447E-01     7.718  0.1517626E-03  0.2212892E-02  0.2441087E-02
   288.507  0.2252500E-02  0.1593270E-01  0.2246308E-01     7.718  0.1515540E-03  0.2217181E-02  0.2455137E-02
   288.511  0.2252784E-02  0.1593594E-01  0.2246813E-01     7.718  0.1513677E-03  0.2221252E-02  0.2470544E-02
   288.515  0.2253042E-02  0.1593892E-01  0.2247165E-01     7.718  0.1512046E-03  0.2224773E-02  0.2486765E-02
   288.519  0.2253265E-02  0.1594207E-01  0.2247296E-01     7.718  0.1510667E-03  0.2228598E-02  0.2503961E-02
   288.523  0.2253457E-02  0.1594405E-01  0.2247125E-01     7.718  0.1509414E-03  0.2234038E-02  0.2518747E-02
   288.527  0.2253623E-02  0.1594788E-01  0.2246741E-01     7.718  0.1508215E-03  0.2236927E-02  0.2530752E-02
   288.531  0.2253758E-02  0.1595157E-01  0.2246098E-01     7.718  0.1507097E-03  0.2238975E-02  0.2539270E-02
   288.534  0.2253858E-02  0.1595477E-01  0.2245232E-01     7.718  0.1506085E-03  0.2240711E-02  0.2544817E-02
   288.538  0.2253920E-02  0.1595764E-01  0.2244171E-01     7.718  0.1505200E-03  0.2242646E-02  0.2547699E-02
   288.542  0.2253942E-02  0.1596099E-01  0.2242754E-01     7.718  0.1504455E-03  0.2244424E-02  0.2549399E-02
   288.546  0.2253923E-02  0.1596465E-01  0.2241101E-01     7.718  0.1503866E-03  0.2245998E-02  0.2549699E-02
   288.550  0.2253862E-02  0.1596773E-01  0.2239285E-01     7.718  0.1503438E-03  0.2247716E-02  0.2546746E-02
   288.554  0.2253769E-02  0.1597499E-01  0.2237390E-01     7.718  0.1503153E-03  0.2251427E-02  0.2543936E-02
   288.558  0.2253674E-02  0.1597707E-01  0.2235666E-01     7.718  0.1502875E-03  0.2250810E-02  0.2541896E-02
   288.562  0.2253581E-02  0.1597890E-01  0.2234282E-01     7.718  0.1502606E-03  0.2250713E-02  0.2540811E-02
   288.566  0.2253492E-02  0.1598121E-01  0.2233074E-01     7.718  0.1502343E-03  0.2250868E-02  0.2541644E-02
   288.569  0.2253409E-02  0.1598356E-01  0.2232031E-01     7.718  0.1502097E-03  0.2251161E-02  0.2542760E-02
   288.573  0.2253334E-02  0.1598541E-01  0.2231218E-01     7.718  0.1501870E-03  0.2251726E-02  0.2544122E-02
   288.577  0.2253267E-02  0.1598732E-01  0.2230608E-01     7.718  0.1501665E-03  0.2252674E-02  0.2545523E-02
   288.581  0.2253209E-02  0.1598954E-01  0.2230051E-01     7.718  0.1501481E-03  0.2253686E-02  0.2546740E-02
   288.585  0.2253163E-02  0.1599170E-01  0.2229459E-01     7.718  0.1501324E-03  0.2254627E-02  0.2547891E-02
   288.589  0.2253128E-02  0.1599331E-01  0.2229237E-01     7.718  0.1501199E-03  0.2255934E-02  0.2551420E-02
   288.593  0.2253104E-02  0.1599511E-01  0.2229046E-01     7.718  0.1501102E-03  0.2257057E-02  0.2554639E-02
   288.597  0.2253092E-02  0.1599614E-01  0.2228935E-01     7.718  0.1501036E-03  0.2258540E-02  0.2556390E-02
   288.600  0.2253092E-02  0.1599709E-01  0.2228957E-01     7.718  0.1501001E-03  0.2260202E-02  0.2558340E-02
   288.604  0.2253104E-02  0.1599809E-01  0.2228923E-01     7.718  0.1500998E-03  0.2262014E-02  0.2561465E-02
   288.608  0.2253126E-02  0.1599799E-01  0.2229050E-01     7.718  0.1501025E-03  0.2262844E-02  0.2564920E-02
   288.612  0.2253158E-02  0.1599562E-01  0.2229067E-01     7.718  0.1501080E-03  0.2263128E-02  0.2566728E-02
   288.616  0.2253198E-02  0.1599774E-01  0.2228991E-01     7.718  0.1501155E-03  0.2264891E-02  0.2568538E-02
   288.620  0.2253246E-02  0.1599896E-01  0.2229012E-01     7.719  0.1501257E-03  0.2267560E-02  0.2569429E-02
   288.624  0.2253301E-02  0.1600006E-01  0.2229064E-01     7.719  0.1501376E-03  0.2270309E-02  0.2570115E-02
   288.628  0.2253359E-02  0.1600048E-01  0.2229080E-01     7.719  0.1501513E-03  0.2272967E-02  0.2571384E-02
   288.631  0.2253421E-02  0.1600104E-01  0.2228987E-01     7.719  0.1501657E-03  0.2275832E-02  0.2573009E-02
   288.635  0.2253483E-02  0.1600197E-01  0.2228949E-01     7.719  0.1501810E-03  0.2278504E-02  0.2572886E-02
   288.639  0.2253545E-02  0.1600294E-01  0.2228902E-01     7.719  0.1501967E-03  0.2281238E-02  0.2573378E-02
   288.643  0.2253603E-02  0.1600338E-01  0.2228643E-01     7.719  0.1502117E-03  0.2283892E-02  0.2575742E-02
   288.647  0.2253658E-02  0.1600417E-01  0.2228451E-01     7.719  0.1502260E-03  0.2287491E-02  0.2576386E-02
   288.651  0.2253707E-02  0.1600493E-01  0.2228231E-01     7.719  0.1502394E-03  0.2290951E-02  0.2576132E-02
   288.655  0.2253748E-02  0.1600522E-01  0.2227899E-01     7.719  0.1502508E-03  0.2294703E-02  0.2574973E-02
   288.659  0.2253778E-02  0.1600530E-01  0.2227479E-01     7.719  0.1502615E-03  0.2298943E-02  0.2573879E-02
   288.663  0.2253789E-02  0.1600611E-01  0.2226926E-01     7.719  0.1502570E-03  0.2302867E-02  0.2570995E-02
   288.666  0.2253768E-02  0.1600569E-01  0.2226134E-01     7.719  0.1502312E-03  0.2307087E-02  0.2566332E-02
   288.670  0.2253703E-02  0.1600531E-01  0.2225101E-01     7.719  0.1502024E-03  0.2311178E-02  0.2562482E-02
   288.674  0.2253594E-02  0.1600554E-01  0.2223887E-01     7.719  0.1501722E-03  0.2314850E-02  0.2558351E-02
   288.678  0.2253444E-02  0.1600640E-01  0.2222430E-01     7.719  0.1501425E-03  0.2317686E-02  0.2554405E-02
   288.682  0.2253264E-02  0.1600661E-01  0.2220900E-01     7.719  0.1501160E-03  0.2320351E-02  0.2548871E-02
   288.686  0.2253060E-02  0.1600754E-01  0.2219255E-01     7.719  0.1500932E-03  0.2322946E-02  0.2544470E-02
   288.690  0.2252836E-02  0.1600929E-01  0.2218047E-01     7.719  0.1500741E-03  0.2327889E-02  0.2544231E-02
   288.694  0.2252597E-02  0.1601106E-01  0.2216907E-01     7.719  0.1500594E-03  0.2332542E-02  0.2545500E-02
   288.697  0.2252348E-02  0.1601325E-01  0.2215858E-01     7.719  0.1500495E-03  0.2335982E-02  0.2546649E-02
   288.701  0.2252094E-02  0.1601249E-01  0.2214966E-01     7.719  0.1500443E-03  0.2340754E-02  0.2548235E-02
   288.705  0.2251840E-02  0.1601303E-01  0.2214345E-01     7.719  0.1500434E-03  0.2343430E-02  0.2554043E-02
   288.709  0.2251593E-02  0.1601356E-01  0.2213916E-01     7.719  0.1500476E-03  0.2345995E-02  0.2561419E-02
   288.713  0.2251356E-02  0.1601284E-01  0.2213654E-01     7.719  0.1500555E-03  0.2348782E-02  0.2568877E-02
   288.717  0.2251136E-02  0.1601359E-01  0.2213701E-01     7.719  0.1500676E-03  0.2351398E-02  0.2573063E-02
   288.721  0.2250936E-02  0.1601480E-01  0.2214066E-01     7.719  0.1500812E-03  0.2353823E-02  0.2574049E-02
   288.725  0.2250760E-02  0.1601582E-01  0.2214477E-01     7.719  0.1500959E-03  0.2356899E-02  0.2575708E-02
   288.729  0.2250611E-02  0.1601586E-01  0.2215236E-01     7.719  0.1501104E-03  0.2359768E-02  0.2574332E-02
   288.732  0.2250493E-02  0.1601562E-01  0.2216082E-01     7.719  0.1501245E-03  0.2362532E-02  0.2571622E-02
   288.736  0.2250408E-02  0.1601568E-01  0.2217029E-01     7.719  0.1501369E-03  0.2365855E-02  0.2568466E-02
   288.740  0.2250357E-02  0.1601494E-01  0.2218067E-01     7.719  0.1501480E-03  0.2369628E-02  0.2564675E-02
   288.744  0.2250341E-02  0.1601406E-01  0.2219123E-01     7.719  0.1501570E-03  0.2373441E-02  0.2561118E-02
   288.748  0.2250360E-02  0.1601303E-01  0.2220364E-01     7.719  0.1501632E-03  0.2377571E-02  0.2555983E-02
   288.752  0.2250413E-02  0.1601138E-01  0.2221565E-01     7.719  0.1501671E-03  0.2381671E-02  0.2550206E-02
   288.756  0.2250499E-02  0.1600983E-01  0.2223055E-01     7.719  0.1501674E-03  0.2385946E-02  0.2545072E-02
   288.760  0.2250615E-02  0.1600929E-01  0.2224799E-01     7.719  0.1501655E-03  0.2388769E-02  0.2543125E-02
   288.763  0.2250750E-02  0.1601051E-01  0.2226522E-01     7.719  0.1501643E-03  0.2390984E-02  0.2541403E-02
   288.767  0.2250896E-02  0.1601179E-01  0.2228100E-01     7.719  0.1501656E-03  0.2393115E-02  0.2539289E-02
   288.771  0.2251049E-02  0.1601324E-01  0.2229509E-01     7.719  0.1501700E-03  0.2395039E-02  0.2536187E-02
   288.775  0.2251206E-02  0.1601423E-01  0.2230711E-01     7.719  0.1501770E-03  0.2397324E-02  0.2533276E-02
   288.779  0.2251363E-02  0.1601588E-01  0.2231790E-01     7.719  0.1501867E-03  0.2398406E-02  0.2530511E-02
   288.783  0.2251516E-02  0.1601804E-01  0.2232696E-01     7.719  0.1501987E-03  0.2400127E-02  0.2528115E-02
   288.787  0.2251661E-02  0.1601969E-01  0.2233381E-01     7.720  0.1502127E-03  0.2400954E-02  0.2525433E-02
   288.791  0.2251796E-02  0.1602020E-01  0.2233978E-01     7.720  0.1502282E-03  0.2400766E-02  0.2522941E-02
   288.794  0.2251916E-02  0.1602172E-01  0.2234430E-01     7.720  0.1502446E-03  0.2401148E-02  0.2521028E-02
   288.798  0.2252019E-02  0.1602629E-01  0.2234710E-01     7.720  0.1502615E-03  0.2398792E-02  0.2520339E-02
   288.802  0.2252104E-02  0.1602718E-01  0.2234849E-01     7.720  0.1502777E-03  0.2399496E-02  0.2518669E-02
   288.806  0.2252166E-02  0.1602774E-01  0.2234783E-01     7.720  0.1502929E-03  0.2399976E-02  0.2517877E-02
   288.810  0.2252208E-02  0.1602874E-01  0.2234502E-01     7.720  0.1503051E-03  0.2401178E-02  0.2517677E-02
   288.814  0.2252228E-02  0.1602901E-01  0.2234222E-01     7.720  0.1503131E-03  0.2402860E-02  0.2518600E-02
   288.818  0.2252228E-02  0.1602798E-01  0.2233759E-01     7.720  0.1503162E-03  0.2403500E-02  0.2519686E-02
   288.822  0.2252205E-02  0.1602910E-01  0.2233186E-01     7.720  0.1503139E-03  0.2405229E-02  0.2521738E-02
   288.826  0.2252169E-02  0.1602947E-01  0.2232558E-01     7.720  0.1503222E-03  0.2406689E-02  0.2525237E-02
   288.829  0.2252134E-02  0.1602983E-01  0.2232052E-01     7.720  0.1503406E-03  0.2409529E-02  0.2530713E-02
   288.833  0.2252113E-02  0.1602986E-01  0.2231823E-01     7.720  0.1503536E-03  0.2411370E-02  0.2535503E-02
   288.837  0.2252104E-02  0.1602993E-01  0.2231752E-01     7.720  0.1503609E-03  0.2413851E-02  0.2540722E-02
   288.841  0.2252107E-02  0.1603010E-01  0.2231852E-01     7.720  0.1503624E-03  0.2416469E-02  0.2546026E-02
   288.845  0.2252123E-02  0.1603044E-01  0.2232089E-01     7.720  0.1503575E-03  0.2418802E-02  0.2551940E-02
   288.849  0.2252150E-02  0.1603029E-01  0.2232455E-01     7.720  0.1503460E-03  0.2421271E-02  0.2556860E-02
   288.853  0.2252188E-02  0.1603009E-01  0.2232909E-01     7.720  0.1503289E-03  0.2422689E-02  0.2561366E-02
   288.857  0.2252234E-02  0.1602885E-01  0.2233367E-01     7.720  0.1503060E-03  0.2424480E-02  0.2565034E-02
   288.860  0.2252280E-02  0.1602827E-01  0.2233754E-01     7.720  0.1502885E-03  0.2423035E-02  0.2569216E-02
   288.864  0.2252321E-02  0.1602937E-01  0.2234008E-01     7.720  0.1502786E-03  0.2424499E-02  0.2574725E-02
   288.868  0.2252357E-02  0.1603009E-01  0.2234380E-01     7.720  0.1502773E-03  0.2426012E-02  0.2580269E-02
   288.872  0.2252387E-02  0.1603126E-01  0.2234324E-01     7.720  0.1502840E-03  0.2428111E-02  0.2587342E-02
   288.876  0.2252406E-02  0.1603298E-01  0.2234244E-01     7.720  0.1502997E-03  0.2429813E-02  0.2594930E-02
   288.880  0.2252411E-02  0.1603664E-01  0.2234275E-01     7.720  0.1503252E-03  0.2430375E-02  0.2599187E-02
   288.884  0.2252403E-02  0.1603990E-01  0.2234308E-01     7.720  0.1503618E-03  0.2430933E-02  0.2602706E-02
   288.888  0.2252380E-02  0.1604374E-01  0.2234398E-01     7.720  0.1504073E-03  0.2430978E-02  0.2605524E-02
   288.891  0.2252343E-02  0.1605001E-01  0.2234437E-01     7.720  0.1504608E-03  0.2428877E-02  0.2607889E-02
   288.895  0.2252293E-02  0.1605433E-01  0.2234449E-01     7.720  0.1505210E-03  0.2427855E-02  0.2609760E-02
   288.899  0.2252226E-02  0.1605789E-01  0.2234321E-01     7.720  0.1505865E-03  0.2430472E-02  0.2611349E-02
   288.903  0.2252145E-02  0.1606041E-01  0.2234052E-01     7.720  0.1506558E-03  0.2430783E-02  0.2612497E-02
   288.907  0.2252049E-02  0.1606148E-01  0.2233629E-01     7.720  0.1507268E-03  0.2429539E-02  0.2613712E-02
   288.911  0.2251941E-02  0.1606351E-01  0.2233251E-01     7.720  0.1507979E-03  0.2431467E-02  0.2614728E-02
   288.915  0.2251827E-02  0.1606511E-01  0.2232833E-01     7.720  0.1508657E-03  0.2434177E-02  0.2615051E-02
   288.919  0.2251719E-02  0.1606670E-01  0.2232558E-01     7.720  0.1509247E-03  0.2437158E-02  0.2614773E-02
   288.922  0.2251617E-02  0.1606718E-01  0.2232383E-01     7.720  0.1509724E-03  0.2440450E-02  0.2614442E-02
   288.926  0.2251525E-02  0.1606666E-01  0.2232292E-01     7.720  0.1510084E-03  0.2444255E-02  0.2613426E-02
   288.930  0.2251444E-02  0.1606582E-01  0.2232371E-01     7.720  0.1510316E-03  0.2449016E-02  0.2613542E-02
   288.934  0.2251376E-02  0.1606376E-01  0.2232305E-01     7.720  0.1510411E-03  0.2454174E-02  0.2615131E-02
   288.938  0.2251322E-02  0.1606199E-01  0.2232448E-01     7.720  0.1510364E-03  0.2459598E-02  0.2615094E-02
   288.942  0.2251282E-02  0.1606165E-01  0.2232882E-01     7.720  0.1510172E-03  0.2462927E-02  0.2615738E-02
   288.946  0.2251258E-02  0.1606088E-01  0.2233276E-01     7.720  0.1509847E-03  0.2466521E-02  0.2616231E-02
   288.950  0.2251250E-02  0.1605994E-01  0.2233643E-01     7.720  0.1509385E-03  0.2470654E-02  0.2617479E-02
   288.953  0.2251257E-02  0.1605863E-01  0.2234006E-01     7.720  0.1508804E-03  0.2474775E-02  0.2618681E-02
   288.957  0.2251279E-02  0.1605663E-01  0.2234525E-01     7.721  0.1508108E-03  0.2478720E-02  0.2619753E-02
   288.961  0.2251315E-02  0.1605448E-01  0.2235043E-01     7.721  0.1507318E-03  0.2482819E-02  0.2620807E-02
   288.965  0.2251364E-02  0.1605313E-01  0.2235626E-01     7.721  0.1506441E-03  0.2486963E-02  0.2621961E-02
   288.969  0.2251425E-02  0.1605092E-01  0.2236167E-01     7.721  0.1505508E-03  0.2490011E-02  0.2622001E-02
   288.973  0.2251494E-02  0.1604823E-01  0.2236623E-01     7.721  0.1504526E-03  0.2493017E-02  0.2622930E-02
   288.977  0.2251572E-02  0.1604612E-01  0.2237196E-01     7.721  0.1503527E-03  0.2495446E-02  0.2623680E-02
   288.981  0.2251655E-02  0.1604375E-01  0.2237742E-01     7.721  0.1502524E-03  0.2497744E-02  0.2625166E-02
   288.984  0.2251739E-02  0.1604197E-01  0.2238381E-01     7.721  0.1501547E-03  0.2500017E-02  0.2625613E-02
   288.988  0.2251807E-02  0.1604059E-01  0.2238769E-01     7.721  0.1500628E-03  0.2501944E-02  0.2625978E-02
   288.992  0.2251842E-02  0.1603910E-01  0.2238748E-01     7.721  0.1499798E-03  0.2504005E-02  0.2628511E-02
   288.996  0.2251823E-02  0.1603840E-01  0.2238335E-01     7.721  0.1499082E-03  0.2506116E-02  0.2632286E-02
   289.000  0.2251752E-02  0.1603767E-01  0.2237547E-01     7.721  0.1498484E-03  0.2508090E-02  0.2638586E-02
   289.004  0.2251614E-02  0.1603795E-01  0.2236516E-01     7.721  0.1497742E-03  0.2508366E-02  0.2645631E-02
   289.008  0.2251407E-02  0.1603949E-01  0.2235080E-01     7.721  0.1496822E-03  0.2506380E-02  0.2654203E-02
   289.012  0.2251131E-02  0.1604133E-01  0.2233332E-01     7.721  0.1495629E-03  0.2502666E-02  0.2662869E-02
   289.015  0.2250778E-02  0.1604179E-01  0.2231151E-01     7.721  0.1493924E-03  0.2497231E-02  0.2668467E-02
   289.019  0.2250357E-02  0.1604141E-01  0.2228739E-01     7.721  0.1491721E-03  0.2489918E-02  0.2671933E-02
   289.023  0.2249885E-02  0.1604025E-01  0.2226200E-01     7.721  0.1488970E-03  0.2480744E-02  0.2671797E-02
   289.027  0.2249373E-02  0.1603807E-01  0.2223481E-01     7.721  0.1485723E-03  0.2469280E-02  0.2668859E-02
   289.031  0.2248835E-02  0.1603584E-01  0.2221035E-01     7.721  0.1482045E-03  0.2459610E-02  0.2663090E-02
   289.035  0.2248284E-02  0.1603933E-01  0.2219348E-01     7.721  0.1478001E-03  0.2461594E-02  0.2654529E-02
   289.039  0.2247732E-02  0.1604420E-01  0.2218177E-01     7.721  0.1473683E-03  0.2468394E-02  0.2644042E-02
   289.043  0.2247191E-02  0.1605011E-01  0.2217490E-01     7.721  0.1469184E-03  0.2471802E-02  0.2637673E-02
   289.046  0.2246674E-02  0.1605246E-01  0.2216951E-01     7.721  0.1464612E-03  0.2474724E-02  0.2631957E-02
   289.050  0.2246193E-02  0.1605258E-01  0.2216701E-01     7.721  0.1460067E-03  0.2476909E-02  0.2625521E-02
   289.054  0.2245756E-02  0.1605880E-01  0.2217546E-01     7.721  0.1455643E-03  0.2482443E-02  0.2613689E-02
   289.058  0.2245377E-02  0.1606359E-01  0.2218835E-01     7.721  0.1451434E-03  0.2486634E-02  0.2603321E-02
   289.062  0.2245064E-02  0.1606642E-01  0.2220563E-01     7.721  0.1447532E-03  0.2490094E-02  0.2596374E-02
   289.066  0.2244812E-02  0.1606591E-01  0.2222514E-01     7.721  0.1444036E-03  0.2495306E-02  0.2588841E-02
   289.070  0.2244604E-02  0.1606618E-01  0.2224530E-01     7.721  0.1441043E-03  0.2500488E-02  0.2581898E-02
   289.074  0.2244442E-02  0.1606531E-01  0.2226691E-01     7.721  0.1438607E-03  0.2506300E-02  0.2577198E-02
   289.077  0.2244332E-02  0.1606289E-01  0.2228742E-01     7.721  0.1436796E-03  0.2513078E-02  0.2573569E-02
   289.081  0.2244275E-02  0.1605886E-01  0.2230735E-01     7.721  0.1435641E-03  0.2521157E-02  0.2571066E-02
   289.085  0.2244272E-02  0.1605237E-01  0.2232764E-01     7.721  0.1435170E-03  0.2529949E-02  0.2569938E-02
   289.089  0.2244323E-02  0.1604389E-01  0.2234757E-01     7.721  0.1435396E-03  0.2539519E-02  0.2568244E-02
   289.093  0.2244426E-02  0.1603583E-01  0.2236920E-01     7.721  0.1436308E-03  0.2547357E-02  0.2571066E-02
   289.097  0.2244579E-02  0.1602942E-01  0.2239102E-01     7.721  0.1437891E-03  0.2559552E-02  0.2575646E-02
   289.101  0.2244776E-02  0.1601975E-01  0.2241193E-01     7.721  0.1440079E-03  0.2566882E-02  0.2580837E-02
   289.105  0.2245012E-02  0.1600743E-01  0.2243104E-01     7.721  0.1442805E-03  0.2572532E-02  0.2588730E-02
   289.108  0.2245282E-02  0.1599515E-01  0.2245009E-01     7.721  0.1446015E-03  0.2576679E-02  0.2598269E-02
   289.112  0.2245579E-02  0.1598450E-01  0.2246766E-01     7.721  0.1449631E-03  0.2578007E-02  0.2611502E-02
   289.116  0.2245897E-02  0.1597365E-01  0.2248255E-01     7.721  0.1453567E-03  0.2579201E-02  0.2624351E-02
   289.120  0.2246227E-02  0.1596392E-01  0.2249464E-01     7.721  0.1457743E-03  0.2582296E-02  0.2636256E-02
   289.124  0.2246562E-02  0.1595126E-01  0.2250366E-01     7.721  0.1462048E-03  0.2581377E-02  0.2648033E-02
   289.128  0.2246894E-02  0.1593845E-01  0.2250967E-01     7.721  0.1466400E-03  0.2579293E-02  0.2658638E-02
   289.132  0.2247216E-02  0.1592481E-01  0.2251267E-01     7.722  0.1470689E-03  0.2575014E-02  0.2667854E-02
   289.136  0.2247520E-02  0.1591184E-01  0.2251139E-01     7.722  0.1474821E-03  0.2571320E-02  0.2675431E-02
   289.139  0.2247799E-02  0.1589890E-01  0.2250660E-01     7.722  0.1478702E-03  0.2566815E-02  0.2680413E-02
   289.143  0.2248044E-02  0.1588627E-01  0.2249783E-01     7.722  0.1482220E-03  0.2561580E-02  0.2683140E-02
   289.147  0.2248252E-02  0.1587397E-01  0.2248594E-01     7.722  0.1485272E-03  0.2555304E-02  0.2684609E-02
   289.151  0.2248420E-02  0.1586345E-01  0.2247024E-01     7.722  0.1487423E-03  0.2548375E-02  0.2679667E-02
   289.155  0.2248562E-02  0.1585326E-01  0.2245320E-01     7.722  0.1488493E-03  0.2540567E-02  0.2667554E-02
   289.159  0.2248678E-02  0.1585004E-01  0.2244288E-01     7.722  0.1488450E-03  0.2535068E-02  0.2645653E-02
   289.163  0.2248764E-02  0.1585505E-01  0.2244020E-01     7.722  0.1487298E-03  0.2533051E-02  0.2615255E-02
   289.166  0.2248832E-02  0.1586388E-01  0.2243963E-01     7.722  0.1485310E-03  0.2526663E-02  0.2590399E-02
   289.170  0.2248886E-02  0.1587378E-01  0.2243944E-01     7.722  0.1482636E-03  0.2520003E-02  0.2565312E-02
   289.174  0.2248926E-02  0.1588345E-01  0.2243995E-01     7.722  0.1479432E-03  0.2513481E-02  0.2541126E-02
   289.178  0.2248961E-02  0.1589231E-01  0.2243941E-01     7.722  0.1476057E-03  0.2508246E-02  0.2519006E-02
   289.182  0.2248981E-02  0.1590056E-01  0.2243929E-01     7.722  0.1472597E-03  0.2504794E-02  0.2498197E-02
   289.186  0.2248985E-02  0.1590897E-01  0.2243910E-01     7.722  0.1469131E-03  0.2502509E-02  0.2481899E-02
   289.190  0.2248971E-02  0.1591785E-01  0.2243863E-01     7.722  0.1465732E-03  0.2502752E-02  0.2467710E-02
   289.194  0.2248933E-02  0.1592532E-01  0.2243737E-01     7.722  0.1462478E-03  0.2505531E-02  0.2454796E-02
   289.197  0.2248873E-02  0.1593305E-01  0.2243308E-01     7.722  0.1459436E-03  0.2511451E-02  0.2443562E-02
   289.201  0.2248791E-02  0.1594032E-01  0.2242629E-01     7.722  0.1456668E-03  0.2519285E-02  0.2434555E-02
   289.205  0.2248687E-02  0.1594646E-01  0.2241831E-01     7.722  0.1454230E-03  0.2528205E-02  0.2427961E-02
   289.209  0.2248566E-02  0.1595207E-01  0.2240963E-01     7.722  0.1452173E-03  0.2539030E-02  0.2421720E-02
   289.213  0.2248427E-02  0.1596185E-01  0.2240482E-01     7.722  0.1450537E-03  0.2545740E-02  0.2427519E-02
   289.217  0.2248268E-02  0.1597315E-01  0.2240150E-01     7.722  0.1449401E-03  0.2550634E-02  0.2441313E-02
   289.221  0.2248084E-02  0.1598411E-01  0.2239638E-01     7.722  0.1448812E-03  0.2556121E-02  0.2455894E-02
   289.225  0.2247881E-02  0.1599352E-01  0.2238901E-01     7.722  0.1448791E-03  0.2561659E-02  0.2471773E-02
   289.228  0.2247688E-02  0.1600377E-01  0.2238460E-01     7.722  0.1449322E-03  0.2567821E-02  0.2486195E-02
   289.232  0.2247516E-02  0.1601527E-01  0.2238617E-01     7.722  0.1450390E-03  0.2575400E-02  0.2498698E-02
   289.236  0.2247368E-02  0.1602486E-01  0.2238812E-01     7.722  0.1451969E-03  0.2581968E-02  0.2512546E-02
   289.240  0.2247247E-02  0.1603223E-01  0.2239179E-01     7.722  0.1454028E-03  0.2587310E-02  0.2526737E-02
   289.244  0.2247153E-02  0.1603794E-01  0.2239654E-01     7.722  0.1456475E-03  0.2591455E-02  0.2540179E-02
   289.248  0.2247078E-02  0.1604264E-01  0.2240070E-01     7.722  0.1459036E-03  0.2594641E-02  0.2553231E-02
   289.252  0.2247021E-02  0.1604686E-01  0.2240467E-01     7.722  0.1461630E-03  0.2596624E-02  0.2566109E-02
   289.255  0.2246983E-02  0.1605143E-01  0.2241006E-01     7.722  0.1464186E-03  0.2598346E-02  0.2577473E-02
   289.259  0.2246956E-02  0.1605747E-01  0.2241827E-01     7.722  0.1466689E-03  0.2592931E-02  0.2588231E-02
   289.263  0.2246906E-02  0.1606524E-01  0.2242645E-01     7.722  0.1469272E-03  0.2583764E-02  0.2601994E-02
   289.267  0.2246830E-02  0.1607230E-01  0.2243194E-01     7.722  0.1471913E-03  0.2573596E-02  0.2614212E-02
   289.271  0.2246731E-02  0.1607770E-01  0.2243478E-01     7.722  0.1474556E-03  0.2562803E-02  0.2624593E-02
   289.275  0.2246610E-02  0.1608120E-01  0.2243493E-01     7.722  0.1477150E-03  0.2551937E-02  0.2633944E-02
   289.279  0.2246472E-02  0.1608374E-01  0.2243302E-01     7.722  0.1479632E-03  0.2541804E-02  0.2642570E-02
   289.283  0.2246317E-02  0.1608490E-01  0.2243172E-01     7.722  0.1481960E-03  0.2533482E-02  0.2651075E-02
   289.286  0.2246152E-02  0.1608741E-01  0.2242913E-01     7.722  0.1484085E-03  0.2530715E-02  0.2655986E-02
   289.290  0.2245978E-02  0.1609037E-01  0.2242929E-01     7.722  0.1485958E-03  0.2525764E-02  0.2659038E-02
   289.294  0.2245790E-02  0.1609843E-01  0.2243561E-01     7.723  0.1487621E-03  0.2514741E-02  0.2661776E-02
   289.298  0.2245586E-02  0.1610291E-01  0.2244047E-01     7.723  0.1489072E-03  0.2507147E-02  0.2663952E-02
   289.302  0.2245371E-02  0.1610413E-01  0.2243996E-01     7.723  0.1490272E-03  0.2503330E-02  0.2664533E-02
   289.306  0.2245152E-02  0.1610193E-01  0.2243613E-01     7.723  0.1491210E-03  0.2503051E-02  0.2663083E-02
   289.310  0.2244919E-02  0.1609681E-01  0.2243050E-01     7.723  0.1491615E-03  0.2506521E-02  0.2657114E-02
   289.314  0.2244661E-02  0.1608882E-01  0.2241865E-01     7.723  0.1491126E-03  0.2513575E-02  0.2649819E-02
   289.317  0.2244394E-02  0.1607840E-01  0.2240508E-01     7.723  0.1489926E-03  0.2524144E-02  0.2640844E-02
   289.321  0.2244122E-02  0.1607623E-01  0.2239991E-01     7.723  0.1488032E-03  0.2527035E-02  0.2631557E-02
   289.325  0.2243851E-02  0.1607328E-01  0.2239538E-01     7.723  0.1485481E-03  0.2531752E-02  0.2622191E-02
   289.329  0.2243579E-02  0.1607016E-01  0.2239257E-01     7.723  0.1482358E-03  0.2538290E-02  0.2612059E-02
   289.333  0.2243313E-02  0.1606856E-01  0.2239015E-01     7.723  0.1478724E-03  0.2543848E-02  0.2603154E-02
   289.337  0.2243060E-02  0.1606571E-01  0.2238877E-01     7.723  0.1474663E-03  0.2551650E-02  0.2594526E-02
   289.341  0.2242834E-02  0.1606174E-01  0.2238917E-01     7.723  0.1470241E-03  0.2560565E-02  0.2585048E-02
   289.345  0.2242642E-02  0.1605693E-01  0.2238980E-01     7.723  0.1465568E-03  0.2571073E-02  0.2577937E-02
   289.348  0.2242487E-02  0.1605070E-01  0.2239298E-01     7.723  0.1460737E-03  0.2582608E-02  0.2571176E-02
   289.352  0.2242379E-02  0.1604377E-01  0.2239827E-01     7.723  0.1455864E-03  0.2594267E-02  0.2565171E-02
   289.356  0.2242318E-02  0.1603588E-01  0.2240515E-01     7.723  0.1451049E-03  0.2606839E-02  0.2558193E-02
   289.360  0.2242307E-02  0.1603214E-01  0.2241776E-01     7.723  0.1446415E-03  0.2615607E-02  0.2554624E-02
   289.364  0.2242344E-02  0.1603384E-01  0.2243589E-01     7.723  0.1442062E-03  0.2618965E-02  0.2553733E-02
   289.368  0.2242428E-02  0.1603633E-01  0.2245950E-01     7.723  0.1438092E-03  0.2620170E-02  0.2562533E-02
   289.372  0.2242560E-02  0.1603863E-01  0.2248183E-01     7.723  0.1434575E-03  0.2622201E-02  0.2573184E-02
   289.375  0.2242743E-02  0.1603722E-01  0.2250487E-01     7.723  0.1431567E-03  0.2628213E-02  0.2583842E-02
   289.379  0.2242974E-02  0.1603855E-01  0.2252777E-01     7.723  0.1429112E-03  0.2632222E-02  0.2594229E-02
   289.383  0.2243252E-02  0.1603677E-01  0.2254781E-01     7.723  0.1427257E-03  0.2637737E-02  0.2603237E-02
   289.387  0.2243562E-02  0.1603211E-01  0.2256391E-01     7.723  0.1425938E-03  0.2645480E-02  0.2608772E-02
   289.391  0.2243888E-02  0.1602563E-01  0.2257455E-01     7.723  0.1424988E-03  0.2654077E-02  0.2609490E-02
   289.395  0.2244219E-02  0.1601952E-01  0.2258416E-01     7.723  0.1424416E-03  0.2661362E-02  0.2612103E-02
   289.399  0.2244531E-02  0.1601954E-01  0.2259375E-01     7.723  0.1424246E-03  0.2663097E-02  0.2621132E-02
   289.403  0.2244814E-02  0.1602772E-01  0.2260498E-01     7.723  0.1424474E-03  0.2658419E-02  0.2638509E-02
   289.406  0.2245053E-02  0.1603588E-01  0.2261170E-01     7.723  0.1425094E-03  0.2653921E-02  0.2655092E-02
   289.410  0.2245248E-02  0.1604339E-01  0.2261301E-01     7.723  0.1426303E-03  0.2649746E-02  0.2672547E-02
   289.414  0.2245398E-02  0.1605021E-01  0.2260984E-01     7.723  0.1428145E-03  0.2645468E-02  0.2690966E-02
   289.418  0.2245536E-02  0.1605659E-01  0.2260689E-01     7.723  0.1430401E-03  0.2642271E-02  0.2711346E-02
   289.422  0.2245668E-02  0.1606127E-01  0.2260467E-01     7.723  0.1432970E-03  0.2638320E-02  0.2732972E-02
   289.426  0.2245792E-02  0.1606432E-01  0.2260310E-01     7.723  0.1435810E-03  0.2634384E-02  0.2756082E-02
   289.430  0.2245905E-02  0.1606632E-01  0.2260155E-01     7.723  0.1438846E-03  0.2631277E-02  0.2778629E-02
   289.433  0.2246004E-02  0.1606602E-01  0.2259846E-01     7.723  0.1442030E-03  0.2628083E-02  0.2798582E-02
   289.437  0.2246085E-02  0.1606500E-01  0.2259406E-01     7.723  0.1445282E-03  0.2624397E-02  0.2817714E-02
   289.441  0.2246149E-02  0.1606161E-01  0.2259017E-01     7.723  0.1448531E-03  0.2620020E-02  0.2835998E-02
   289.445  0.2246191E-02  0.1605583E-01  0.2258296E-01     7.723  0.1451697E-03  0.2615848E-02  0.2847892E-02
   289.449  0.2246214E-02  0.1604826E-01  0.2257356E-01     7.723  0.1454689E-03  0.2611478E-02  0.2856838E-02
   289.453  0.2246227E-02  0.1603888E-01  0.2256342E-01     7.724  0.1457408E-03  0.2607424E-02  0.2861850E-02
   289.457  0.2246230E-02  0.1602858E-01  0.2255393E-01     7.724  0.1459759E-03  0.2601750E-02  0.2862952E-02
   289.461  0.2246222E-02  0.1601898E-01  0.2254565E-01     7.724  0.1461679E-03  0.2595576E-02  0.2858124E-02
   289.464  0.2246205E-02  0.1601640E-01  0.2254466E-01     7.724  0.1463122E-03  0.2593710E-02  0.2842497E-02
   289.468  0.2246178E-02  0.1601252E-01  0.2254250E-01     7.724  0.1464049E-03  0.2591143E-02  0.2823320E-02
   289.472  0.2246148E-02  0.1600688E-01  0.2253911E-01     7.724  0.1464587E-03  0.2589179E-02  0.2800224E-02
   289.476  0.2246151E-02  0.1599947E-01  0.2253834E-01     7.724  0.1465378E-03  0.2587235E-02  0.2780701E-02
   289.480  0.2246189E-02  0.1599079E-01  0.2254014E-01     7.724  0.1466471E-03  0.2585778E-02  0.2765522E-02
   289.484  0.2246268E-02  0.1598105E-01  0.2254494E-01     7.724  0.1467809E-03  0.2584274E-02  0.2753469E-02
   289.488  0.2246387E-02  0.1597072E-01  0.2255260E-01     7.724  0.1469355E-03  0.2583417E-02  0.2742983E-02
   289.491  0.2246545E-02  0.1596013E-01  0.2256109E-01     7.724  0.1471076E-03  0.2582428E-02  0.2734745E-02
   289.495  0.2246740E-02  0.1594885E-01  0.2257075E-01     7.724  0.1472925E-03  0.2582491E-02  0.2725821E-02
   289.499  0.2246953E-02  0.1594337E-01  0.2258540E-01     7.724  0.1475031E-03  0.2583927E-02  0.2715954E-02
   289.503  0.2247165E-02  0.1594239E-01  0.2260287E-01     7.724  0.1477542E-03  0.2585793E-02  0.2708920E-02
   289.507  0.2247318E-02  0.1594194E-01  0.2261356E-01     7.724  0.1481094E-03  0.2590751E-02  0.2711458E-02
   289.511  0.2247391E-02  0.1594000E-01  0.2261427E-01     7.724  0.1485838E-03  0.2590371E-02  0.2726122E-02
   289.515  0.2247382E-02  0.1594618E-01  0.2261368E-01     7.724  0.1491674E-03  0.2588810E-02  0.2743573E-02
   289.519  0.2247291E-02  0.1595760E-01  0.2260990E-01     7.724  0.1498499E-03  0.2586535E-02  0.2758718E-02
   289.522  0.2247120E-02  0.1597205E-01  0.2260458E-01     7.724  0.1506170E-03  0.2583056E-02  0.2772935E-02
   289.526  0.2246870E-02  0.1598655E-01  0.2259505E-01     7.724  0.1514534E-03  0.2579387E-02  0.2788806E-02
   289.530  0.2246548E-02  0.1599964E-01  0.2258303E-01     7.724  0.1523420E-03  0.2574932E-02  0.2805890E-02
   289.534  0.2246159E-02  0.1601257E-01  0.2256755E-01     7.724  0.1532636E-03  0.2572213E-02  0.2821647E-02
   289.538  0.2245713E-02  0.1602981E-01  0.2255588E-01     7.724  0.1541987E-03  0.2569480E-02  0.2827021E-02
   289.542  0.2245216E-02  0.1604532E-01  0.2254242E-01     7.724  0.1551247E-03  0.2567211E-02  0.2831271E-02
   289.546  0.2244678E-02  0.1605976E-01  0.2252825E-01     7.724  0.1560171E-03  0.2565143E-02  0.2831507E-02
   289.549  0.2244116E-02  0.1607427E-01  0.2251697E-01     7.724  0.1568638E-03  0.2562877E-02  0.2825809E-02
   289.553  0.2243534E-02  0.1608451E-01  0.2250370E-01     7.724  0.1576655E-03  0.2562935E-02  0.2820474E-02
   289.557  0.2242938E-02  0.1609122E-01  0.2248954E-01     7.724  0.1584038E-03  0.2562301E-02  0.2815675E-02
   289.561  0.2242346E-02  0.1609333E-01  0.2247410E-01     7.724  0.1590589E-03  0.2562540E-02  0.2810638E-02
   289.565  0.2241776E-02  0.1609056E-01  0.2245893E-01     7.724  0.1596158E-03  0.2563811E-02  0.2805635E-02
   289.569  0.2241249E-02  0.1608274E-01  0.2244502E-01     7.724  0.1600609E-03  0.2566197E-02  0.2798960E-02
   289.573  0.2240776E-02  0.1606978E-01  0.2243243E-01     7.724  0.1603826E-03  0.2570267E-02  0.2791160E-02
   289.577  0.2240367E-02  0.1605237E-01  0.2242138E-01     7.724  0.1605730E-03  0.2576269E-02  0.2782038E-02
   289.580  0.2240028E-02  0.1603167E-01  0.2241254E-01     7.724  0.1606287E-03  0.2582924E-02  0.2771882E-02
   289.584  0.2239765E-02  0.1600856E-01  0.2240685E-01     7.724  0.1605475E-03  0.2591504E-02  0.2758585E-02
   289.588  0.2239585E-02  0.1598444E-01  0.2240509E-01     7.724  0.1603323E-03  0.2601456E-02  0.2742257E-02
   289.592  0.2239491E-02  0.1596795E-01  0.2241587E-01     7.724  0.1599884E-03  0.2614388E-02  0.2714431E-02
   289.596  0.2239486E-02  0.1595650E-01  0.2243560E-01     7.724  0.1595247E-03  0.2626715E-02  0.2677767E-02
   289.600  0.2239568E-02  0.1595809E-01  0.2247095E-01     7.724  0.1589532E-03  0.2631591E-02  0.2619693E-02
   289.604  0.2239737E-02  0.1595845E-01  0.2250769E-01     7.724  0.1582873E-03  0.2634561E-02  0.2563572E-02
   289.607  0.2239989E-02  0.1595782E-01  0.2254518E-01     7.724  0.1575440E-03  0.2636136E-02  0.2508705E-02
   289.611  0.2240318E-02  0.1595606E-01  0.2258182E-01     7.724  0.1567402E-03  0.2636508E-02  0.2458476E-02
   289.615  0.2240716E-02  0.1595465E-01  0.2261845E-01     7.725  0.1558943E-03  0.2636721E-02  0.2411857E-02
   289.619  0.2241176E-02  0.1595336E-01  0.2265671E-01     7.725  0.1550242E-03  0.2638177E-02  0.2370577E-02
   289.623  0.2241690E-02  0.1595433E-01  0.2269584E-01     7.725  0.1541465E-03  0.2640203E-02  0.2333512E-02
   289.627  0.2242245E-02  0.1595611E-01  0.2273394E-01     7.725  0.1532803E-03  0.2641893E-02  0.2301930E-02
   289.631  0.2242829E-02  0.1595885E-01  0.2276997E-01     7.725  0.1524441E-03  0.2642819E-02  0.2277414E-02
   289.635  0.2243429E-02  0.1596061E-01  0.2280164E-01     7.725  0.1516540E-03  0.2644225E-02  0.2257778E-02
   289.638  0.2244024E-02  0.1596300E-01  0.2282923E-01     7.725  0.1509297E-03  0.2644486E-02  0.2243987E-02
   289.642  0.2244587E-02  0.1596701E-01  0.2285070E-01     7.725  0.1502904E-03  0.2643481E-02  0.2237284E-02
   289.646  0.2245105E-02  0.1597295E-01  0.2286657E-01     7.725  0.1497490E-03  0.2640840E-02  0.2237490E-02
   289.650  0.2245562E-02  0.1597799E-01  0.2287510E-01     7.725  0.1493158E-03  0.2636251E-02  0.2244091E-02
   289.654  0.2245952E-02  0.1598830E-01  0.2287824E-01     7.725  0.1489993E-03  0.2635173E-02  0.2254907E-02
   289.658  0.2246262E-02  0.1599749E-01  0.2287592E-01     7.725  0.1488052E-03  0.2630411E-02  0.2274170E-02
   289.662  0.2246492E-02  0.1600369E-01  0.2286949E-01     7.725  0.1487305E-03  0.2622268E-02  0.2298988E-02
   289.665  0.2246654E-02  0.1601440E-01  0.2285946E-01     7.725  0.1487539E-03  0.2614744E-02  0.2329541E-02
   289.669  0.2246783E-02  0.1602380E-01  0.2284975E-01     7.725  0.1488232E-03  0.2607020E-02  0.2359947E-02
   289.673  0.2246904E-02  0.1603187E-01  0.2284169E-01     7.725  0.1488949E-03  0.2600472E-02  0.2385365E-02
   289.677  0.2247005E-02  0.1603964E-01  0.2283395E-01     7.725  0.1489673E-03  0.2596422E-02  0.2406495E-02
   289.681  0.2247029E-02  0.1605000E-01  0.2282463E-01     7.725  0.1490412E-03  0.2593640E-02  0.2424469E-02
   289.685  0.2246954E-02  0.1606393E-01  0.2281475E-01     7.725  0.1491155E-03  0.2594540E-02  0.2439387E-02
   289.689  0.2246780E-02  0.1607985E-01  0.2280335E-01     7.725  0.1491892E-03  0.2599661E-02  0.2450200E-02
   289.693  0.2246500E-02  0.1609896E-01  0.2278864E-01     7.725  0.1492767E-03  0.2609488E-02  0.2460989E-02
   289.696  0.2246095E-02  0.1611871E-01  0.2276931E-01     7.725  0.1494075E-03  0.2624191E-02  0.2474817E-02
   289.700  0.2245563E-02  0.1613862E-01  0.2274506E-01     7.725  0.1495798E-03  0.2641245E-02  0.2491611E-02
   289.704  0.2244918E-02  0.1615731E-01  0.2271850E-01     7.725  0.1497922E-03  0.2659313E-02  0.2509983E-02
   289.708  0.2244174E-02  0.1617640E-01  0.2269142E-01     7.725  0.1500464E-03  0.2676462E-02  0.2527527E-02
   289.712  0.2243360E-02  0.1619041E-01  0.2266232E-01     7.725  0.1503376E-03  0.2694189E-02  0.2547974E-02
   289.716  0.2242520E-02  0.1619930E-01  0.2263632E-01     7.725  0.1506579E-03  0.2711645E-02  0.2570792E-02
   289.720  0.2241676E-02  0.1620544E-01  0.2261540E-01     7.725  0.1510006E-03  0.2723927E-02  0.2592238E-02
   289.723  0.2240847E-02  0.1620634E-01  0.2259725E-01     7.725  0.1513586E-03  0.2733335E-02  0.2615082E-02
   289.727  0.2240052E-02  0.1620050E-01  0.2257993E-01     7.725  0.1517233E-03  0.2739824E-02  0.2636928E-02
   289.731  0.2239303E-02  0.1618800E-01  0.2256529E-01     7.725  0.1520754E-03  0.2740995E-02  0.2656456E-02
   289.735  0.2238613E-02  0.1618024E-01  0.2256176E-01     7.725  0.1523984E-03  0.2742733E-02  0.2662244E-02
   289.739  0.2238002E-02  0.1617689E-01  0.2257075E-01     7.725  0.1526830E-03  0.2743262E-02  0.2653875E-02
   289.743  0.2237482E-02  0.1616800E-01  0.2258303E-01     7.725  0.1529215E-03  0.2741758E-02  0.2640048E-02
   289.747  0.2237066E-02  0.1615503E-01  0.2259717E-01     7.725  0.1531068E-03  0.2737153E-02  0.2625437E-02
   289.751  0.2236763E-02  0.1613646E-01  0.2261306E-01     7.725  0.1532335E-03  0.2731725E-02  0.2605968E-02
   289.754  0.2236578E-02  0.1611840E-01  0.2263762E-01     7.725  0.1532978E-03  0.2722121E-02  0.2578312E-02
   289.758  0.2236515E-02  0.1609650E-01  0.2266437E-01     7.725  0.1532973E-03  0.2710824E-02  0.2546964E-02
   289.762  0.2236575E-02  0.1607168E-01  0.2269394E-01     7.725  0.1532328E-03  0.2698666E-02  0.2512951E-02
   289.766  0.2236752E-02  0.1604359E-01  0.2272179E-01     7.725  0.1530969E-03  0.2683795E-02  0.2475608E-02
   289.770  0.2237033E-02  0.1601477E-01  0.2275299E-01     7.725  0.1528783E-03  0.2671481E-02  0.2437525E-02
   289.774  0.2237411E-02  0.1598440E-01  0.2278515E-01     7.725  0.1525838E-03  0.2659263E-02  0.2399498E-02
   289.778  0.2237865E-02  0.1595347E-01  0.2281518E-01     7.726  0.1522208E-03  0.2647376E-02  0.2361080E-02
   289.781  0.2238338E-02  0.1592490E-01  0.2284263E-01     7.726  0.1518021E-03  0.2636569E-02  0.2321642E-02
   289.785  0.2238816E-02  0.1589808E-01  0.2286510E-01     7.726  0.1513388E-03  0.2627222E-02  0.2283014E-02
   289.789  0.2239286E-02  0.1587093E-01  0.2288038E-01     7.726  0.1508439E-03  0.2618167E-02  0.2246177E-02
   289.793  0.2239738E-02  0.1584467E-01  0.2289000E-01     7.726  0.1503309E-03  0.2608321E-02  0.2212028E-02
   289.797  0.2240175E-02  0.1581854E-01  0.2289452E-01     7.726  0.1498072E-03  0.2599464E-02  0.2181843E-02
   289.801  0.2240592E-02  0.1579857E-01  0.2290113E-01     7.726  0.1492840E-03  0.2588721E-02  0.2159153E-02
   289.805  0.2240980E-02  0.1578721E-01  0.2291188E-01     7.726  0.1487751E-03  0.2575566E-02  0.2141401E-02
   289.808  0.2241325E-02  0.1577886E-01  0.2292101E-01     7.726  0.1482980E-03  0.2559602E-02  0.2128649E-02
   289.812  0.2241618E-02  0.1576835E-01  0.2292204E-01     7.726  0.1478630E-03  0.2542504E-02  0.2122488E-02
   289.816  0.2241853E-02  0.1575599E-01  0.2291572E-01     7.726  0.1474780E-03  0.2523264E-02  0.2120567E-02
   289.820  0.2242022E-02  0.1574181E-01  0.2290330E-01     7.726  0.1471495E-03  0.2502698E-02  0.2122665E-02
   289.824  0.2242121E-02  0.1572559E-01  0.2288382E-01     7.726  0.1468789E-03  0.2479589E-02  0.2129532E-02
   289.828  0.2242139E-02  0.1570943E-01  0.2285976E-01     7.726  0.1466552E-03  0.2452178E-02  0.2144692E-02
   289.832  0.2242082E-02  0.1569372E-01  0.2283212E-01     7.726  0.1464796E-03  0.2426039E-02  0.2161599E-02
   289.836  0.2241959E-02  0.1569062E-01  0.2281597E-01     7.726  0.1463528E-03  0.2427392E-02  0.2173129E-02
   289.839  0.2241827E-02  0.1568773E-01  0.2280303E-01     7.726  0.1462753E-03  0.2429557E-02  0.2185127E-02
   289.843  0.2241709E-02  0.1568712E-01  0.2279862E-01     7.726  0.1462464E-03  0.2431202E-02  0.2200362E-02
   289.847  0.2241605E-02  0.1568920E-01  0.2279746E-01     7.726  0.1462642E-03  0.2434447E-02  0.2218182E-02
   289.851  0.2241501E-02  0.1569430E-01  0.2280558E-01     7.726  0.1463321E-03  0.2448186E-02  0.2235463E-02
   289.855  0.2241401E-02  0.1569799E-01  0.2281612E-01     7.726  0.1464440E-03  0.2460746E-02  0.2256481E-02
   289.859  0.2241342E-02  0.1569991E-01  0.2283107E-01     7.726  0.1465623E-03  0.2472305E-02  0.2276990E-02
   289.863  0.2241333E-02  0.1570033E-01  0.2284958E-01     7.726  0.1466763E-03  0.2482623E-02  0.2295753E-02
   289.866  0.2241375E-02  0.1569755E-01  0.2287163E-01     7.726  0.1467839E-03  0.2489783E-02  0.2314229E-02
   289.870  0.2241466E-02  0.1569349E-01  0.2289497E-01     7.726  0.1468823E-03  0.2494581E-02  0.2332083E-02
   289.874  0.2241605E-02  0.1568606E-01  0.2291976E-01     7.726  0.1469693E-03  0.2495115E-02  0.2350049E-02
   289.878  0.2241788E-02  0.1567793E-01  0.2294434E-01     7.726  0.1470432E-03  0.2495428E-02  0.2367518E-02
   289.882  0.2242011E-02  0.1566814E-01  0.2296916E-01     7.726  0.1471030E-03  0.2492748E-02  0.2384809E-02
   289.886  0.2242268E-02  0.1565993E-01  0.2299350E-01     7.726  0.1471472E-03  0.2486067E-02  0.2402083E-02
   289.890  0.2242554E-02  0.1564745E-01  0.2301478E-01     7.726  0.1471756E-03  0.2479199E-02  0.2417532E-02
   289.894  0.2242866E-02  0.1563645E-01  0.2303840E-01     7.726  0.1471967E-03  0.2476561E-02  0.2434747E-02
   289.897  0.2243202E-02  0.1562734E-01  0.2306132E-01     7.726  0.1472192E-03  0.2475484E-02  0.2451860E-02
   289.901  0.2243552E-02  0.1561709E-01  0.2308191E-01     7.726  0.1472425E-03  0.2475076E-02  0.2468486E-02
   289.905  0.2243908E-02  0.1561085E-01  0.2310077E-01     7.726  0.1472661E-03  0.2467782E-02  0.2489031E-02
   289.909  0.2244252E-02  0.1560456E-01  0.2311704E-01     7.726  0.1472706E-03  0.2458706E-02  0.2506848E-02
   289.913  0.2244568E-02  0.1560035E-01  0.2312733E-01     7.726  0.1472429E-03  0.2449391E-02  0.2521701E-02
   289.917  0.2244849E-02  0.1559704E-01  0.2313348E-01     7.726  0.1471828E-03  0.2438262E-02  0.2533181E-02
   289.921  0.2245071E-02  0.1559494E-01  0.2313442E-01     7.726  0.1470624E-03  0.2425375E-02  0.2540210E-02
   289.924  0.2245190E-02  0.1559597E-01  0.2312747E-01     7.726  0.1468080E-03  0.2409449E-02  0.2540101E-02
   289.928  0.2245204E-02  0.1560053E-01  0.2311521E-01     7.726  0.1464297E-03  0.2390469E-02  0.2535179E-02
   289.932  0.2245121E-02  0.1560747E-01  0.2309891E-01     7.726  0.1459535E-03  0.2370354E-02  0.2528837E-02
   289.936  0.2244952E-02  0.1561497E-01  0.2307944E-01     7.726  0.1453882E-03  0.2350152E-02  0.2520291E-02
   289.940  0.2244742E-02  0.1562285E-01  0.2306199E-01     7.726  0.1447411E-03  0.2329077E-02  0.2512317E-02
   289.944  0.2244482E-02  0.1563104E-01  0.2304514E-01     7.726  0.1440254E-03  0.2307485E-02  0.2503766E-02
   289.948  0.2244176E-02  0.1563919E-01  0.2302836E-01     7.726  0.1432574E-03  0.2286892E-02  0.2499569E-02
   289.952  0.2243832E-02  0.1564664E-01  0.2301412E-01     7.726  0.1424552E-03  0.2267402E-02  0.2496353E-02
   289.955  0.2243457E-02  0.1565294E-01  0.2299997E-01     7.727  0.1416360E-03  0.2251318E-02  0.2495111E-02
   289.959  0.2243058E-02  0.1566243E-01  0.2299024E-01     7.727  0.1408182E-03  0.2246469E-02  0.2496460E-02
   289.963  0.2242645E-02  0.1566831E-01  0.2298130E-01     7.727  0.1400206E-03  0.2243717E-02  0.2499384E-02
   289.967  0.2242225E-02  0.1567424E-01  0.2297305E-01     7.727  0.1392605E-03  0.2241943E-02  0.2504461E-02
   289.971  0.2241805E-02  0.1567318E-01  0.2296377E-01     7.727  0.1385333E-03  0.2242876E-02  0.2509862E-02
   289.975  0.2241392E-02  0.1566778E-01  0.2295430E-01     7.727  0.1378464E-03  0.2245023E-02  0.2516430E-02
   289.979  0.2240995E-02  0.1566214E-01  0.2294709E-01     7.727  0.1372144E-03  0.2247224E-02  0.2529024E-02
   289.982  0.2240623E-02  0.1565357E-01  0.2294030E-01     7.727  0.1366514E-03  0.2250940E-02  0.2544236E-02
   289.986  0.2240272E-02  0.1564223E-01  0.2293224E-01     7.727  0.1361720E-03  0.2256782E-02  0.2561780E-02
   289.990  0.2239951E-02  0.1562859E-01  0.2292428E-01     7.727  0.1358015E-03  0.2264916E-02  0.2582490E-02
   289.994  0.2239667E-02  0.1561188E-01  0.2291563E-01     7.727  0.1355489E-03  0.2274919E-02  0.2606466E-02
   289.998  0.2239426E-02  0.1559409E-01  0.2290898E-01     7.727  0.1354200E-03  0.2285814E-02  0.2635661E-02
   290.002  0.2239233E-02  0.1557379E-01  0.2290230E-01     7.727  0.1354168E-03  0.2298633E-02  0.2668507E-02
   290.006  0.2239101E-02  0.1555081E-01  0.2289730E-01     7.727  0.1355395E-03  0.2313116E-02  0.2701223E-02
   290.010  0.2239044E-02  0.1552466E-01  0.2289441E-01     7.727  0.1357844E-03  0.2329713E-02  0.2735619E-02
   290.013  0.2239065E-02  0.1550409E-01  0.2289992E-01     7.727  0.1361464E-03  0.2349083E-02  0.2765746E-02
   290.017  0.2239161E-02  0.1548784E-01  0.2291305E-01     7.727  0.1366176E-03  0.2373889E-02  0.2792437E-02
   290.021  0.2239332E-02  0.1547206E-01  0.2292879E-01     7.727  0.1371869E-03  0.2401075E-02  0.2815611E-02
   290.025  0.2239550E-02  0.1545414E-01  0.2294300E-01     7.727  0.1377966E-03  0.2428241E-02  0.2832460E-02
   290.029  0.2239798E-02  0.1544765E-01  0.2296592E-01     7.727  0.1384139E-03  0.2443141E-02  0.2866280E-02
   290.033  0.2240072E-02  0.1544209E-01  0.2298935E-01     7.727  0.1390249E-03  0.2454517E-02  0.2898086E-02
   290.037  0.2240366E-02  0.1543513E-01  0.2300903E-01     7.727  0.1396157E-03  0.2465989E-02  0.2921249E-02
   290.040  0.2240672E-02  0.1542800E-01  0.2302645E-01     7.727  0.1401728E-03  0.2475608E-02  0.2936298E-02
   290.044  0.2240983E-02  0.1542256E-01  0.2304064E-01     7.727  0.1406830E-03  0.2482915E-02  0.2946662E-02
   290.048  0.2241276E-02  0.1541661E-01  0.2304932E-01     7.727  0.1411054E-03  0.2489322E-02  0.2946154E-02
   290.052  0.2241527E-02  0.1541107E-01  0.2305085E-01     7.727  0.1413977E-03  0.2495199E-02  0.2933067E-02
   290.056  0.2241730E-02  0.1541290E-01  0.2305483E-01     7.727  0.1415537E-03  0.2492466E-02  0.2925009E-02
   290.060  0.2241879E-02  0.1541478E-01  0.2305223E-01     7.727  0.1415700E-03  0.2489837E-02  0.2907622E-02
   290.064  0.2241972E-02  0.1541499E-01  0.2304286E-01     7.727  0.1414467E-03  0.2487836E-02  0.2878610E-02
   290.068  0.2242005E-02  0.1541517E-01  0.2302603E-01     7.727  0.1411867E-03  0.2486431E-02  0.2838982E-02
   290.071  0.2241983E-02  0.1541561E-01  0.2300483E-01     7.727  0.1408089E-03  0.2485356E-02  0.2794397E-02
   290.075  0.2241912E-02  0.1542096E-01  0.2298844E-01     7.727  0.1403407E-03  0.2479928E-02  0.2760858E-02
   290.079  0.2241793E-02  0.1542585E-01  0.2296956E-01     7.727  0.1397926E-03  0.2475175E-02  0.2724356E-02
   290.083  0.2241639E-02  0.1543644E-01  0.2295786E-01     7.727  0.1391980E-03  0.2464054E-02  0.2703393E-02
   290.087  0.2241493E-02  0.1544426E-01  0.2294847E-01     7.727  0.1386465E-03  0.2454093E-02  0.2690606E-02
   290.091  0.2241362E-02  0.1545162E-01  0.2294179E-01     7.727  0.1381558E-03  0.2448739E-02  0.2685573E-02
   290.095  0.2241246E-02  0.1545621E-01  0.2293714E-01     7.727  0.1377356E-03  0.2446609E-02  0.2686276E-02
   290.098  0.2241159E-02  0.1545819E-01  0.2293300E-01     7.727  0.1373938E-03  0.2447732E-02  0.2691689E-02
   290.102  0.2241115E-02  0.1545789E-01  0.2293131E-01     7.727  0.1371381E-03  0.2451144E-02  0.2699970E-02
   290.106  0.2241114E-02  0.1545550E-01  0.2293202E-01     7.727  0.1369735E-03  0.2456927E-02  0.2710965E-02
   290.110  0.2241156E-02  0.1545060E-01  0.2293393E-01     7.727  0.1369027E-03  0.2466828E-02  0.2722903E-02
   290.114  0.2241240E-02  0.1544298E-01  0.2293728E-01     7.727  0.1369275E-03  0.2479585E-02  0.2736109E-02
   290.118  0.2241362E-02  0.1543767E-01  0.2294592E-01     7.727  0.1370469E-03  0.2489007E-02  0.2757888E-02
   290.122  0.2241519E-02  0.1543588E-01  0.2295963E-01     7.727  0.1372573E-03  0.2495137E-02  0.2787183E-02
   290.126  0.2241709E-02  0.1543161E-01  0.2297205E-01     7.727  0.1375548E-03  0.2502344E-02  0.2817525E-02
   290.129  0.2241925E-02  0.1542592E-01  0.2298645E-01     7.727  0.1379324E-03  0.2511203E-02  0.2848625E-02
   290.133  0.2242171E-02  0.1542228E-01  0.2300205E-01     7.727  0.1383961E-03  0.2517430E-02  0.2881664E-02
   290.137  0.2242443E-02  0.1542210E-01  0.2302127E-01     7.727  0.1389420E-03  0.2516937E-02  0.2922330E-02
   290.141  0.2242737E-02  0.1542107E-01  0.2303939E-01     7.727  0.1395578E-03  0.2522178E-02  0.2962837E-02
   290.145  0.2243060E-02  0.1541892E-01  0.2305652E-01     7.727  0.1402305E-03  0.2527571E-02  0.2998137E-02
   290.149  0.2243407E-02  0.1541498E-01  0.2307031E-01     7.728  0.1409434E-03  0.2532768E-02  0.3030784E-02
   290.153  0.2243772E-02  0.1540929E-01  0.2308345E-01     7.728  0.1416805E-03  0.2536045E-02  0.3058635E-02
   290.157  0.2244144E-02  0.1540478E-01  0.2309333E-01     7.728  0.1424252E-03  0.2540671E-02  0.3081911E-02
   290.160  0.2244517E-02  0.1539980E-01  0.2310081E-01     7.728  0.1431607E-03  0.2544784E-02  0.3098414E-02
   290.164  0.2244879E-02  0.1539944E-01  0.2311104E-01     7.728  0.1438702E-03  0.2543754E-02  0.3118218E-02
   290.168  0.2245221E-02  0.1540103E-01  0.2311926E-01     7.728  0.1445379E-03  0.2542963E-02  0.3128654E-02
   290.172  0.2245535E-02  0.1540311E-01  0.2312458E-01     7.728  0.1451483E-03  0.2542879E-02  0.3133555E-02
   290.176  0.2245812E-02  0.1540576E-01  0.2312620E-01     7.728  0.1456870E-03  0.2543377E-02  0.3131361E-02
   290.180  0.2246047E-02  0.1540866E-01  0.2312387E-01     7.728  0.1461445E-03  0.2543791E-02  0.3122880E-02
   290.184  0.2246227E-02  0.1541197E-01  0.2311586E-01     7.728  0.1465144E-03  0.2543684E-02  0.3105944E-02
   290.187  0.2246375E-02  0.1541463E-01  0.2310895E-01     7.728  0.1468335E-03  0.2542974E-02  0.3086794E-02
   290.191  0.2246494E-02  0.1541692E-01  0.2310116E-01     7.728  0.1471129E-03  0.2542381E-02  0.3066950E-02
   290.195  0.2246583E-02  0.1541865E-01  0.2309348E-01     7.728  0.1473464E-03  0.2541240E-02  0.3046127E-02
   290.199  0.2246638E-02  0.1542013E-01  0.2308493E-01     7.728  0.1475291E-03  0.2539210E-02  0.3024039E-02
   290.203  0.2246659E-02  0.1542147E-01  0.2307459E-01     7.728  0.1476562E-03  0.2537627E-02  0.3000154E-02
   290.207  0.2246643E-02  0.1542339E-01  0.2306240E-01     7.728  0.1477249E-03  0.2535714E-02  0.2972710E-02
   290.211  0.2246604E-02  0.1542471E-01  0.2305098E-01     7.728  0.1477581E-03  0.2534573E-02  0.2946840E-02
   290.215  0.2246559E-02  0.1542795E-01  0.2303976E-01     7.728  0.1477942E-03  0.2531748E-02  0.2925712E-02
   290.218  0.2246510E-02  0.1542703E-01  0.2303015E-01     7.728  0.1478319E-03  0.2530138E-02  0.2907627E-02
   290.222  0.2246456E-02  0.1542783E-01  0.2302265E-01     7.728  0.1478710E-03  0.2525329E-02  0.2893257E-02
   290.226  0.2246399E-02  0.1542839E-01  0.2301581E-01     7.728  0.1479096E-03  0.2520134E-02  0.2881006E-02
   290.230  0.2246341E-02  0.1542824E-01  0.2301109E-01     7.728  0.1479473E-03  0.2515126E-02  0.2871340E-02
   290.234  0.2246287E-02  0.1542794E-01  0.2300668E-01     7.728  0.1479825E-03  0.2509375E-02  0.2862305E-02
   290.238  0.2246209E-02  0.1542765E-01  0.2300188E-01     7.728  0.1480259E-03  0.2502972E-02  0.2854181E-02
   290.242  0.2246093E-02  0.1542696E-01  0.2299305E-01     7.728  0.1480860E-03  0.2496306E-02  0.2846439E-02
   290.246  0.2245928E-02  0.1542635E-01  0.2298271E-01     7.728  0.1481622E-03  0.2489974E-02  0.2839321E-02
   290.249  0.2245714E-02  0.1542577E-01  0.2296821E-01     7.728  0.1482531E-03  0.2485136E-02  0.2832247E-02
   290.253  0.2245457E-02  0.1542644E-01  0.2295242E-01     7.728  0.1483566E-03  0.2482803E-02  0.2826311E-02
   290.257  0.2245162E-02  0.1542622E-01  0.2293575E-01     7.728  0.1484710E-03  0.2480705E-02  0.2821145E-02
   290.261  0.2244836E-02  0.1542609E-01  0.2291818E-01     7.728  0.1485935E-03  0.2477746E-02  0.2817477E-02
   290.265  0.2244488E-02  0.1542489E-01  0.2289955E-01     7.728  0.1487218E-03  0.2474808E-02  0.2813824E-02
   290.269  0.2244124E-02  0.1542301E-01  0.2288051E-01     7.728  0.1488527E-03  0.2471841E-02  0.2811622E-02
   290.273  0.2243752E-02  0.1542025E-01  0.2286257E-01     7.728  0.1489837E-03  0.2468129E-02  0.2807083E-02
   290.276  0.2243380E-02  0.1541727E-01  0.2284490E-01     7.728  0.1491117E-03  0.2464310E-02  0.2801732E-02
   290.280  0.2243017E-02  0.1541393E-01  0.2282843E-01     7.728  0.1492330E-03  0.2460362E-02  0.2796668E-02
   290.284  0.2242665E-02  0.1541263E-01  0.2281267E-01     7.728  0.1493445E-03  0.2453420E-02  0.2794617E-02
   290.288  0.2242296E-02  0.1540770E-01  0.2279559E-01     7.728  0.1494433E-03  0.2448535E-02  0.2793754E-02
   290.292  0.2241909E-02  0.1540198E-01  0.2277958E-01     7.728  0.1495263E-03  0.2443055E-02  0.2797782E-02
   290.296  0.2241515E-02  0.1539628E-01  0.2276010E-01     7.728  0.1495909E-03  0.2436131E-02  0.2801144E-02
   290.300  0.2241120E-02  0.1539105E-01  0.2274054E-01     7.728  0.1496366E-03  0.2430427E-02  0.2807730E-02
   290.304  0.2240726E-02  0.1538415E-01  0.2272203E-01     7.728  0.1496662E-03  0.2421519E-02  0.2817957E-02
   290.307  0.2240322E-02  0.1538107E-01  0.2270409E-01     7.728  0.1496815E-03  0.2414772E-02  0.2828505E-02
   290.311  0.2239895E-02  0.1537962E-01  0.2268863E-01     7.728  0.1496843E-03  0.2414478E-02  0.2839394E-02
   290.315  0.2239454E-02  0.1538068E-01  0.2267592E-01     7.728  0.1496744E-03  0.2417673E-02  0.2849653E-02
   290.319  0.2239011E-02  0.1538457E-01  0.2266544E-01     7.728  0.1496526E-03  0.2426152E-02  0.2858727E-02
   290.323  0.2238577E-02  0.1539540E-01  0.2266582E-01     7.728  0.1496198E-03  0.2449098E-02  0.2868795E-02
   290.327  0.2238162E-02  0.1540752E-01  0.2267087E-01     7.728  0.1495772E-03  0.2474570E-02  0.2877007E-02
   290.331  0.2237773E-02  0.1541981E-01  0.2267834E-01     7.728  0.1495209E-03  0.2499332E-02  0.2883441E-02
   290.334  0.2237390E-02  0.1543079E-01  0.2268504E-01     7.728  0.1493960E-03  0.2522403E-02  0.2880872E-02
   290.338  0.2237016E-02  0.1543997E-01  0.2269185E-01     7.728  0.1491903E-03  0.2542274E-02  0.2870378E-02
   290.342  0.2236658E-02  0.1545338E-01  0.2270346E-01     7.728  0.1489086E-03  0.2559938E-02  0.2845800E-02
   290.346  0.2236327E-02  0.1546913E-01  0.2271935E-01     7.728  0.1485517E-03  0.2573751E-02  0.2811161E-02
   290.350  0.2236034E-02  0.1548104E-01  0.2273567E-01     7.728  0.1481257E-03  0.2582152E-02  0.2774147E-02
   290.354  0.2235755E-02  0.1548870E-01  0.2274844E-01     7.728  0.1476431E-03  0.2585580E-02  0.2735467E-02
   290.358  0.2235486E-02  0.1549187E-01  0.2275429E-01     7.728  0.1471159E-03  0.2583791E-02  0.2694321E-02
   290.362  0.2235233E-02  0.1549144E-01  0.2275739E-01     7.728  0.1465559E-03  0.2576497E-02  0.2652523E-02
   290.365  0.2234982E-02  0.1548623E-01  0.2275605E-01     7.728  0.1460008E-03  0.2563736E-02  0.2612737E-02
   290.369  0.2234725E-02  0.1547877E-01  0.2274786E-01     7.728  0.1454760E-03  0.2547075E-02  0.2573036E-02
   290.373  0.2234452E-02  0.1546781E-01  0.2273405E-01     7.728  0.1449962E-03  0.2525958E-02  0.2543266E-02
   290.377  0.2234164E-02  0.1545459E-01  0.2271785E-01     7.728  0.1445742E-03  0.2503346E-02  0.2515287E-02
   290.381  0.2233867E-02  0.1544019E-01  0.2269781E-01     7.728  0.1442214E-03  0.2480563E-02  0.2491632E-02
   290.385  0.2233563E-02  0.1542245E-01  0.2267576E-01     7.728  0.1439349E-03  0.2452985E-02  0.2472635E-02
   290.389  0.2233244E-02  0.1540576E-01  0.2265437E-01     7.728  0.1436972E-03  0.2426008E-02  0.2458202E-02
   290.393  0.2232916E-02  0.1538986E-01  0.2263661E-01     7.728  0.1435142E-03  0.2403542E-02  0.2447792E-02
   290.396  0.2232604E-02  0.1537468E-01  0.2261898E-01     7.728  0.1433832E-03  0.2378829E-02  0.2442617E-02
   290.400  0.2232338E-02  0.1536746E-01  0.2261401E-01     7.728  0.1432957E-03  0.2369987E-02  0.2439027E-02
   290.404  0.2232137E-02  0.1537192E-01  0.2262499E-01     7.728  0.1432513E-03  0.2382571E-02  0.2438613E-02
   290.408  0.2232006E-02  0.1538171E-01  0.2264578E-01     7.729  0.1432485E-03  0.2393756E-02  0.2432641E-02
   290.412  0.2231950E-02  0.1538899E-01  0.2267139E-01     7.728  0.1432861E-03  0.2401594E-02  0.2429836E-02
   290.416  0.2231967E-02  0.1539357E-01  0.2269757E-01     7.728  0.1433611E-03  0.2402292E-02  0.2433705E-02
   290.420  0.2232056E-02  0.1539457E-01  0.2272150E-01     7.729  0.1434712E-03  0.2398601E-02  0.2441771E-02
   290.424  0.2232213E-02  0.1538949E-01  0.2274221E-01     7.729  0.1436134E-03  0.2390025E-02  0.2454480E-02
   290.427  0.2232423E-02  0.1537919E-01  0.2275913E-01     7.729  0.1437919E-03  0.2377878E-02  0.2474063E-02
   290.431  0.2232680E-02  0.1537116E-01  0.2277542E-01     7.729  0.1440023E-03  0.2362252E-02  0.2486833E-02
   290.435  0.2232977E-02  0.1536084E-01  0.2278671E-01     7.729  0.1442392E-03  0.2343393E-02  0.2503395E-02
   290.439  0.2233307E-02  0.1535121E-01  0.2279951E-01     7.729  0.1444980E-03  0.2330102E-02  0.2522868E-02
   290.443  0.2233681E-02  0.1533769E-01  0.2280924E-01     7.729  0.1447744E-03  0.2316714E-02  0.2542665E-02
   290.447  0.2234120E-02  0.1532405E-01  0.2281793E-01     7.729  0.1450648E-03  0.2301663E-02  0.2558084E-02
   290.451  0.2234613E-02  0.1531046E-01  0.2282788E-01     7.729  0.1453636E-03  0.2288780E-02  0.2570336E-02
   290.455  0.2235149E-02  0.1529762E-01  0.2283651E-01     7.729  0.1456640E-03  0.2278287E-02  0.2579022E-02
   290.458  0.2235714E-02  0.1528800E-01  0.2284654E-01     7.729  0.1459595E-03  0.2268348E-02  0.2580169E-02
   290.462  0.2236299E-02  0.1527811E-01  0.2285412E-01     7.729  0.1462403E-03  0.2259071E-02  0.2576450E-02
   290.466  0.2236904E-02  0.1526595E-01  0.2285938E-01     7.729  0.1464963E-03  0.2245973E-02  0.2568192E-02
   290.470  0.2237540E-02  0.1525629E-01  0.2286617E-01     7.729  0.1467177E-03  0.2237753E-02  0.2557134E-02
   290.474  0.2238192E-02  0.1524846E-01  0.2287279E-01     7.729  0.1469007E-03  0.2231313E-02  0.2541383E-02
   290.478  0.2238845E-02  0.1524645E-01  0.2288390E-01     7.729  0.1470406E-03  0.2236305E-02  0.2526340E-02
   290.482  0.2239484E-02  0.1524579E-01  0.2289464E-01     7.729  0.1471342E-03  0.2240957E-02  0.2504758E-02
   290.486  0.2240093E-02  0.1524541E-01  0.2289778E-01     7.729  0.1471792E-03  0.2246108E-02  0.2481395E-02
   290.489  0.2240658E-02  0.1524533E-01  0.2289656E-01     7.729  0.1471730E-03  0.2253006E-02  0.2456991E-02
   290.493  0.2241169E-02  0.1524387E-01  0.2289129E-01     7.729  0.1471223E-03  0.2257792E-02  0.2432154E-02
   290.497  0.2241645E-02  0.1524269E-01  0.2288226E-01     7.729  0.1470826E-03  0.2262714E-02  0.2414094E-02
   290.501  0.2242078E-02  0.1524073E-01  0.2287236E-01     7.729  0.1470645E-03  0.2266328E-02  0.2399722E-02
   290.505  0.2242460E-02  0.1523918E-01  0.2285942E-01     7.729  0.1470670E-03  0.2270905E-02  0.2390598E-02
   290.509  0.2242783E-02  0.1523795E-01  0.2284318E-01     7.729  0.1470891E-03  0.2275153E-02  0.2383395E-02
   290.513  0.2243038E-02  0.1523871E-01  0.2282267E-01     7.729  0.1471285E-03  0.2279853E-02  0.2379621E-02
   290.517  0.2243202E-02  0.1524049E-01  0.2280000E-01     7.729  0.1471841E-03  0.2283665E-02  0.2379802E-02
   290.520  0.2243269E-02  0.1524445E-01  0.2277445E-01     7.729  0.1472552E-03  0.2287819E-02  0.2387149E-02
   290.524  0.2243239E-02  0.1524826E-01  0.2274538E-01     7.729  0.1473408E-03  0.2292778E-02  0.2396309E-02
   290.528  0.2243119E-02  0.1525436E-01  0.2271258E-01     7.729  0.1474332E-03  0.2295045E-02  0.2406866E-02
   290.532  0.2242954E-02  0.1526104E-01  0.2268365E-01     7.729  0.1474987E-03  0.2296443E-02  0.2418972E-02
   290.536  0.2242752E-02  0.1526819E-01  0.2265885E-01     7.729  0.1475331E-03  0.2298486E-02  0.2430339E-02
   290.540  0.2242519E-02  0.1527500E-01  0.2263711E-01     7.729  0.1475357E-03  0.2299042E-02  0.2440705E-02
   290.544  0.2242248E-02  0.1528110E-01  0.2261760E-01     7.729  0.1475204E-03  0.2298691E-02  0.2450530E-02
   290.548  0.2241920E-02  0.1528800E-01  0.2259762E-01     7.729  0.1475498E-03  0.2299576E-02  0.2460763E-02
   290.551  0.2241553E-02  0.1530174E-01  0.2258580E-01     7.729  0.1476420E-03  0.2301528E-02  0.2463984E-02
   290.555  0.2241153E-02  0.1531255E-01  0.2257427E-01     7.729  0.1477935E-03  0.2302236E-02  0.2469717E-02
   290.559  0.2240730E-02  0.1532102E-01  0.2256171E-01     7.729  0.1480008E-03  0.2301539E-02  0.2475229E-02
   290.563  0.2240292E-02  0.1532626E-01  0.2254745E-01     7.729  0.1482585E-03  0.2299177E-02  0.2481485E-02
   290.567  0.2239849E-02  0.1533014E-01  0.2253636E-01     7.729  0.1485600E-03  0.2295234E-02  0.2487403E-02
   290.571  0.2239387E-02  0.1533534E-01  0.2252735E-01     7.729  0.1488989E-03  0.2289755E-02  0.2487518E-02
   290.575  0.2238911E-02  0.1533644E-01  0.2251597E-01     7.729  0.1492673E-03  0.2283626E-02  0.2486843E-02
   290.579  0.2238430E-02  0.1533347E-01  0.2250151E-01     7.729  0.1496569E-03  0.2277982E-02  0.2485438E-02
   290.582  0.2237955E-02  0.1532623E-01  0.2248659E-01     7.729  0.1500585E-03  0.2272000E-02  0.2487012E-02
   290.586  0.2237502E-02  0.1532090E-01  0.2247631E-01     7.729  0.1504621E-03  0.2268407E-02  0.2479754E-02
   290.590  0.2237087E-02  0.1531323E-01  0.2246666E-01     7.729  0.1508520E-03  0.2265067E-02  0.2469480E-02
   290.594  0.2236719E-02  0.1530021E-01  0.2245885E-01     7.729  0.1512196E-03  0.2260976E-02  0.2460495E-02
   290.598  0.2236407E-02  0.1528340E-01  0.2245098E-01     7.729  0.1515572E-03  0.2256092E-02  0.2451224E-02
   290.602  0.2236157E-02  0.1526881E-01  0.2245076E-01     7.729  0.1518581E-03  0.2250542E-02  0.2435662E-02
   290.606  0.2235973E-02  0.1526459E-01  0.2246713E-01     7.729  0.1521170E-03  0.2248289E-02  0.2409101E-02
   290.610  0.2235860E-02  0.1526011E-01  0.2248643E-01     7.729  0.1523291E-03  0.2249978E-02  0.2385935E-02
   290.613  0.2235819E-02  0.1525545E-01  0.2250547E-01     7.729  0.1524900E-03  0.2249531E-02  0.2363218E-02
   290.617  0.2235851E-02  0.1524803E-01  0.2252437E-01     7.729  0.1525963E-03  0.2255766E-02  0.2342848E-02
   290.621  0.2235961E-02  0.1523523E-01  0.2254307E-01     7.729  0.1526451E-03  0.2257218E-02  0.2323978E-02
   290.625  0.2236147E-02  0.1522002E-01  0.2256107E-01     7.729  0.1526349E-03  0.2259581E-02  0.2309383E-02
   290.629  0.2236403E-02  0.1521101E-01  0.2258614E-01     7.729  0.1525653E-03  0.2260749E-02  0.2288751E-02
   290.633  0.2236723E-02  0.1520150E-01  0.2261494E-01     7.729  0.1524378E-03  0.2263301E-02  0.2270983E-02
   290.637  0.2237099E-02  0.1519094E-01  0.2264109E-01     7.729  0.1522536E-03  0.2266396E-02  0.2251695E-02
   290.641  0.2237510E-02  0.1518879E-01  0.2267368E-01     7.729  0.1520172E-03  0.2270104E-02  0.2225537E-02
   290.644  0.2237945E-02  0.1519080E-01  0.2270566E-01     7.729  0.1517325E-03  0.2275302E-02  0.2194604E-02
   290.648  0.2238394E-02  0.1519270E-01  0.2273971E-01     7.729  0.1514049E-03  0.2281659E-02  0.2166700E-02
   290.652  0.2238845E-02  0.1519524E-01  0.2276680E-01     7.729  0.1510406E-03  0.2289568E-02  0.2144497E-02
   290.656  0.2239289E-02  0.1519945E-01  0.2278949E-01     7.729  0.1506466E-03  0.2301620E-02  0.2126813E-02
   290.660  0.2239714E-02  0.1520261E-01  0.2280762E-01     7.729  0.1502313E-03  0.2311938E-02  0.2113215E-02
   290.664  0.2240111E-02  0.1520428E-01  0.2282070E-01     7.729  0.1498032E-03  0.2320686E-02  0.2105760E-02
   290.668  0.2240476E-02  0.1520528E-01  0.2282953E-01     7.729  0.1493718E-03  0.2327909E-02  0.2105538E-02
   290.672  0.2240843E-02  0.1520600E-01  0.2283779E-01     7.729  0.1489462E-03  0.2333572E-02  0.2106571E-02
   290.675  0.2241206E-02  0.1520599E-01  0.2284598E-01     7.729  0.1485383E-03  0.2337400E-02  0.2108781E-02
   290.679  0.2241537E-02  0.1520649E-01  0.2285029E-01     7.729  0.1481654E-03  0.2337883E-02  0.2111622E-02
   290.683  0.2241827E-02  0.1520673E-01  0.2285211E-01     7.729  0.1478365E-03  0.2335995E-02  0.2117447E-02
   290.687  0.2242070E-02  0.1520738E-01  0.2285010E-01     7.729  0.1475585E-03  0.2331562E-02  0.2123055E-02
   290.691  0.2242259E-02  0.1520743E-01  0.2284343E-01     7.729  0.1473373E-03  0.2324845E-02  0.2129836E-02
   290.695  0.2242391E-02  0.1520721E-01  0.2283499E-01     7.729  0.1471773E-03  0.2315749E-02  0.2137183E-02
   290.699  0.2242461E-02  0.1520939E-01  0.2282499E-01     7.729  0.1470820E-03  0.2310527E-02  0.2147972E-02
   290.703  0.2242468E-02  0.1521147E-01  0.2281183E-01     7.729  0.1470532E-03  0.2305546E-02  0.2162727E-02
   290.707  0.2242411E-02  0.1521319E-01  0.2279473E-01     7.729  0.1470908E-03  0.2300579E-02  0.2175818E-02
   290.710  0.2242316E-02  0.1521442E-01  0.2277769E-01     7.729  0.1471600E-03  0.2296053E-02  0.2190360E-02
   290.714  0.2242206E-02  0.1521478E-01  0.2276206E-01     7.729  0.1472339E-03  0.2290582E-02  0.2202715E-02
   290.718  0.2242082E-02  0.1521769E-01  0.2275329E-01     7.729  0.1473099E-03  0.2280672E-02  0.2212171E-02
   290.722  0.2241946E-02  0.1521905E-01  0.2274453E-01     7.729  0.1473860E-03  0.2271824E-02  0.2219438E-02
   290.726  0.2241805E-02  0.1521969E-01  0.2273621E-01     7.729  0.1474596E-03  0.2266054E-02  0.2225604E-02
   290.730  0.2241685E-02  0.1521684E-01  0.2272960E-01     7.729  0.1475268E-03  0.2257897E-02  0.2231015E-02
   290.734  0.2241590E-02  0.1521225E-01  0.2272358E-01     7.729  0.1475848E-03  0.2251023E-02  0.2233561E-02
   290.738  0.2241522E-02  0.1520402E-01  0.2272012E-01     7.729  0.1476290E-03  0.2245916E-02  0.2235731E-02
   290.741  0.2241401E-02  0.1519671E-01  0.2270894E-01     7.729  0.1475033E-03  0.2242791E-02  0.2224475E-02
   290.745  0.2241204E-02  0.1518749E-01  0.2269008E-01     7.729  0.1471635E-03  0.2240427E-02  0.2195682E-02
   290.749  0.2240936E-02  0.1517753E-01  0.2266432E-01     7.729  0.1466172E-03  0.2239685E-02  0.2153714E-02
   290.753  0.2240603E-02  0.1516995E-01  0.2263815E-01     7.729  0.1458783E-03  0.2236757E-02  0.2101147E-02
   290.757  0.2240210E-02  0.1516907E-01  0.2261495E-01     7.729  0.1449630E-03  0.2232616E-02  0.2044608E-02
   290.761  0.2239768E-02  0.1518709E-01  0.2260783E-01     7.729  0.1438937E-03  0.2215065E-02  0.2016710E-02
   290.765  0.2239280E-02  0.1520535E-01  0.2260154E-01     7.729  0.1426988E-03  0.2197776E-02  0.1989108E-02
   290.769  0.2238736E-02  0.1522279E-01  0.2259351E-01     7.729  0.1414172E-03  0.2181238E-02  0.1963572E-02
   290.772  0.2238145E-02  0.1525125E-01  0.2259582E-01     7.729  0.1400802E-03  0.2154666E-02  0.1959651E-02
   290.776  0.2237520E-02  0.1527960E-01  0.2259848E-01     7.729  0.1387187E-03  0.2129157E-02  0.1959347E-02
   290.780  0.2236875E-02  0.1530274E-01  0.2259956E-01     7.729  0.1373631E-03  0.2109531E-02  0.1960072E-02
   290.784  0.2236224E-02  0.1532023E-01  0.2259871E-01     7.729  0.1360450E-03  0.2095596E-02  0.1959770E-02
   290.788  0.2235580E-02  0.1533319E-01  0.2259509E-01     7.729  0.1347939E-03  0.2085848E-02  0.1958734E-02
   290.792  0.2234959E-02  0.1533601E-01  0.2259028E-01     7.729  0.1336374E-03  0.2084171E-02  0.1957162E-02
   290.796  0.2234376E-02  0.1533024E-01  0.2258285E-01     7.729  0.1326009E-03  0.2087317E-02  0.1955340E-02
   290.800  0.2233853E-02  0.1531779E-01  0.2257608E-01     7.729  0.1317073E-03  0.2097532E-02  0.1953690E-02
   290.804  0.2233403E-02  0.1529768E-01  0.2256782E-01     7.729  0.1309765E-03  0.2112450E-02  0.1951934E-02
   290.807  0.2233037E-02  0.1527084E-01  0.2256122E-01     7.729  0.1304233E-03  0.2135752E-02  0.1952546E-02
   290.811  0.2232762E-02  0.1524661E-01  0.2256301E-01     7.729  0.1300604E-03  0.2157950E-02  0.1971356E-02
   290.815  0.2232585E-02  0.1522464E-01  0.2257009E-01     7.729  0.1298953E-03  0.2179468E-02  0.2009183E-02
   290.819  0.2232509E-02  0.1519919E-01  0.2258226E-01     7.729  0.1299310E-03  0.2204694E-02  0.2048233E-02
   290.823  0.2232535E-02  0.1517111E-01  0.2259383E-01     7.729  0.1301669E-03  0.2232911E-02  0.2095674E-02
   290.827  0.2232664E-02  0.1514249E-01  0.2261178E-01     7.729  0.1305977E-03  0.2263173E-02  0.2143661E-02
   290.831  0.2232892E-02  0.1511935E-01  0.2263904E-01     7.729  0.1312138E-03  0.2284541E-02  0.2191360E-02
   290.835  0.2233213E-02  0.1509527E-01  0.2266723E-01     7.729  0.1320016E-03  0.2307539E-02  0.2239414E-02
   290.839  0.2233626E-02  0.1508645E-01  0.2271136E-01     7.729  0.1329398E-03  0.2315638E-02  0.2316898E-02
   290.842  0.2234140E-02  0.1508352E-01  0.2276703E-01     7.729  0.1339977E-03  0.2318896E-02  0.2406984E-02
   290.846  0.2234742E-02  0.1508192E-01  0.2282522E-01     7.729  0.1351511E-03  0.2320104E-02  0.2494216E-02
   290.850  0.2235419E-02  0.1508075E-01  0.2288412E-01     7.729  0.1363750E-03  0.2320515E-02  0.2575453E-02
   290.854  0.2236153E-02  0.1507959E-01  0.2293839E-01     7.729  0.1376412E-03  0.2321491E-02  0.2647463E-02
   290.858  0.2236928E-02  0.1507813E-01  0.2298977E-01     7.729  0.1389205E-03  0.2322167E-02  0.2710721E-02
   290.862  0.2237685E-02  0.1507690E-01  0.2303024E-01     7.729  0.1401848E-03  0.2323457E-02  0.2763762E-02
   290.866  0.2238382E-02  0.1507526E-01  0.2306009E-01     7.729  0.1414068E-03  0.2324663E-02  0.2806516E-02
   290.870  0.2239002E-02  0.1507427E-01  0.2308073E-01     7.729  0.1425588E-03  0.2326257E-02  0.2839040E-02
   290.873  0.2239499E-02  0.1508373E-01  0.2309759E-01     7.729  0.1436567E-03  0.2344638E-02  0.2859614E-02
   290.877  0.2239825E-02  0.1509698E-01  0.2310276E-01     7.729  0.1447238E-03  0.2367385E-02  0.2872858E-02
   290.881  0.2239972E-02  0.1511068E-01  0.2309459E-01     7.729  0.1457362E-03  0.2388617E-02  0.2874967E-02
   290.885  0.2239936E-02  0.1512721E-01  0.2307421E-01     7.729  0.1466707E-03  0.2412593E-02  0.2866818E-02
   290.889  0.2239718E-02  0.1514348E-01  0.2304569E-01     7.729  0.1475062E-03  0.2436056E-02  0.2850387E-02
   290.893  0.2239323E-02  0.1515886E-01  0.2300809E-01     7.729  0.1482242E-03  0.2457378E-02  0.2824381E-02
   290.897  0.2238758E-02  0.1517227E-01  0.2296233E-01     7.729  0.1488089E-03  0.2475535E-02  0.2789208E-02
   290.901  0.2238073E-02  0.1518347E-01  0.2291188E-01     7.729  0.1493154E-03  0.2491090E-02  0.2749922E-02
   290.905  0.2237355E-02  0.1519243E-01  0.2286695E-01     7.729  0.1498715E-03  0.2504402E-02  0.2722149E-02
   290.908  0.2236618E-02  0.1519871E-01  0.2282502E-01     7.729  0.1504639E-03  0.2512881E-02  0.2703040E-02
   290.912  0.2235881E-02  0.1520235E-01  0.2278564E-01     7.729  0.1510781E-03  0.2516566E-02  0.2691176E-02
   290.916  0.2235159E-02  0.1519879E-01  0.2274861E-01     7.729  0.1516993E-03  0.2518048E-02  0.2683989E-02
   290.920  0.2234467E-02  0.1519022E-01  0.2271620E-01     7.729  0.1523115E-03  0.2512858E-02  0.2678900E-02
   290.924  0.2233822E-02  0.1519197E-01  0.2269952E-01     7.729  0.1529003E-03  0.2507257E-02  0.2660129E-02
   290.928  0.2233243E-02  0.1518976E-01  0.2268713E-01     7.729  0.1534480E-03  0.2496768E-02  0.2642815E-02
   290.932  0.2232762E-02  0.1518033E-01  0.2267861E-01     7.729  0.1539244E-03  0.2481897E-02  0.2628836E-02
   290.936  0.2232384E-02  0.1516450E-01  0.2267388E-01     7.729  0.1543089E-03  0.2463509E-02  0.2616057E-02
   290.940  0.2232117E-02  0.1514260E-01  0.2267043E-01     7.729  0.1545928E-03  0.2441860E-02  0.2603804E-02
   290.943  0.2231967E-02  0.1511531E-01  0.2266794E-01     7.729  0.1547698E-03  0.2417835E-02  0.2591277E-02
   290.947  0.2231936E-02  0.1508232E-01  0.2266815E-01     7.729  0.1548358E-03  0.2391412E-02  0.2580841E-02
   290.951  0.2232025E-02  0.1504589E-01  0.2267055E-01     7.729  0.1547900E-03  0.2364705E-02  0.2569435E-02
   290.955  0.2232230E-02  0.1501111E-01  0.2267766E-01     7.729  0.1546332E-03  0.2338121E-02  0.2554441E-02
   290.959  0.2232547E-02  0.1498947E-01  0.2270040E-01     7.729  0.1543696E-03  0.2311049E-02  0.2519392E-02
   290.963  0.2232968E-02  0.1496782E-01  0.2272340E-01     7.729  0.1540058E-03  0.2284427E-02  0.2483315E-02
   290.967  0.2233481E-02  0.1495291E-01  0.2275512E-01     7.729  0.1535500E-03  0.2271766E-02  0.2449811E-02
   290.971  0.2234076E-02  0.1494448E-01  0.2279224E-01     7.729  0.1530140E-03  0.2272510E-02  0.2420578E-02
   290.975  0.2234736E-02  0.1493629E-01  0.2282811E-01     7.729  0.1524087E-03  0.2272979E-02  0.2393058E-02
   290.978  0.2235449E-02  0.1492735E-01  0.2285880E-01     7.729  0.1517490E-03  0.2274422E-02  0.2366856E-02
   290.982  0.2236195E-02  0.1491860E-01  0.2288774E-01     7.729  0.1510490E-03  0.2276450E-02  0.2343194E-02
   290.986  0.2236958E-02  0.1490974E-01  0.2291074E-01     7.729  0.1503243E-03  0.2278481E-02  0.2323834E-02
   290.990  0.2237720E-02  0.1490272E-01  0.2293090E-01     7.729  0.1495906E-03  0.2281715E-02  0.2305401E-02
   290.994  0.2238459E-02  0.1489704E-01  0.2294627E-01     7.729  0.1488644E-03  0.2285574E-02  0.2290351E-02
   290.998  0.2239147E-02  0.1489657E-01  0.2296062E-01     7.729  0.1481610E-03  0.2292294E-02  0.2272122E-02
   291.002  0.2239770E-02  0.1489888E-01  0.2296824E-01     7.729  0.1474955E-03  0.2302073E-02  0.2259059E-02
   291.006  0.2240305E-02  0.1490317E-01  0.2296754E-01     7.729  0.1468691E-03  0.2313926E-02  0.2249954E-02
   291.010  0.2240725E-02  0.1490811E-01  0.2295527E-01     7.729  0.1462634E-03  0.2326869E-02  0.2239668E-02
   291.013  0.2241011E-02  0.1491515E-01  0.2293311E-01     7.729  0.1456767E-03  0.2341092E-02  0.2229892E-02
   291.017  0.2241140E-02  0.1492387E-01  0.2289637E-01     7.729  0.1450731E-03  0.2355491E-02  0.2211391E-02
   291.021  0.2241159E-02  0.1493565E-01  0.2285626E-01     7.729  0.1444613E-03  0.2370191E-02  0.2188449E-02
   291.025  0.2241074E-02  0.1495177E-01  0.2281584E-01     7.728  0.1438535E-03  0.2384067E-02  0.2157924E-02
   291.029  0.2240883E-02  0.1496866E-01  0.2277282E-01     7.728  0.1432645E-03  0.2396818E-02  0.2126101E-02
   291.033  0.2240589E-02  0.1498651E-01  0.2272607E-01     7.728  0.1427087E-03  0.2407968E-02  0.2094426E-02
   291.037  0.2240204E-02  0.1500457E-01  0.2267655E-01     7.728  0.1421901E-03  0.2417504E-02  0.2064253E-02
   291.041  0.2239788E-02  0.1502029E-01  0.2262788E-01     7.728  0.1416533E-03  0.2425579E-02  0.2030572E-02
   291.045  0.2239357E-02  0.1503716E-01  0.2258867E-01     7.728  0.1410948E-03  0.2429237E-02  0.2008627E-02
   291.048  0.2238913E-02  0.1505812E-01  0.2255800E-01     7.728  0.1405250E-03  0.2427768E-02  0.1995937E-02
   291.052  0.2238465E-02  0.1507599E-01  0.2253000E-01     7.728  0.1399583E-03  0.2425747E-02  0.1982406E-02
   291.056  0.2238025E-02  0.1509125E-01  0.2250313E-01     7.728  0.1394082E-03  0.2422932E-02  0.1969149E-02
   291.060  0.2237601E-02  0.1510323E-01  0.2247868E-01     7.728  0.1388875E-03  0.2418985E-02  0.1957391E-02
   291.064  0.2237193E-02  0.1511424E-01  0.2245536E-01     7.728  0.1384128E-03  0.2414872E-02  0.1947055E-02
   291.068  0.2236801E-02  0.1512334E-01  0.2243286E-01     7.728  0.1379992E-03  0.2410045E-02  0.1938829E-02
   291.072  0.2236433E-02  0.1513113E-01  0.2241273E-01     7.728  0.1376555E-03  0.2404625E-02  0.1931633E-02
   291.076  0.2236097E-02  0.1513718E-01  0.2239456E-01     7.728  0.1373904E-03  0.2398428E-02  0.1930094E-02
   291.080  0.2235801E-02  0.1514127E-01  0.2237450E-01     7.728  0.1372093E-03  0.2391068E-02  0.1931555E-02
   291.084  0.2235551E-02  0.1514253E-01  0.2236001E-01     7.728  0.1371168E-03  0.2381919E-02  0.1936991E-02
   291.087  0.2235350E-02  0.1514385E-01  0.2234782E-01     7.728  0.1371159E-03  0.2375676E-02  0.1947024E-02
   291.091  0.2235167E-02  0.1514679E-01  0.2233864E-01     7.728  0.1372231E-03  0.2372088E-02  0.1959839E-02
   291.095  0.2235001E-02  0.1515154E-01  0.2233244E-01     7.728  0.1374466E-03  0.2373320E-02  0.1976633E-02
   291.099  0.2234851E-02  0.1515713E-01  0.2232815E-01     7.728  0.1377834E-03  0.2377093E-02  0.1996745E-02
   291.103  0.2234716E-02  0.1516387E-01  0.2232669E-01     7.728  0.1382318E-03  0.2386750E-02  0.2020934E-02
   291.107  0.2234592E-02  0.1517433E-01  0.2232899E-01     7.728  0.1387650E-03  0.2400770E-02  0.2047233E-02
   291.111  0.2234447E-02  0.1518497E-01  0.2232841E-01     7.728  0.1393107E-03  0.2415837E-02  0.2067098E-02
   291.115  0.2234280E-02  0.1519530E-01  0.2232811E-01     7.728  0.1398509E-03  0.2431595E-02  0.2082004E-02
   291.119  0.2234094E-02  0.1520270E-01  0.2232526E-01     7.728  0.1403731E-03  0.2447318E-02  0.2089667E-02
   291.122  0.2233893E-02  0.1520807E-01  0.2231960E-01     7.728  0.1408655E-03  0.2460813E-02  0.2092325E-02
   291.126  0.2233676E-02  0.1521238E-01  0.2231154E-01     7.728  0.1413179E-03  0.2471460E-02  0.2090571E-02
   291.130  0.2233445E-02  0.1521855E-01  0.2230618E-01     7.728  0.1417198E-03  0.2475014E-02  0.2084991E-02
   291.134  0.2233154E-02  0.1522527E-01  0.2229688E-01     7.728  0.1420603E-03  0.2472348E-02  0.2083111E-02
   291.138  0.2232794E-02  0.1523651E-01  0.2228817E-01     7.728  0.1423302E-03  0.2462025E-02  0.2094459E-02
   291.142  0.2232371E-02  0.1524391E-01  0.2227333E-01     7.728  0.1425226E-03  0.2448421E-02  0.2106135E-02
   291.146  0.2231896E-02  0.1525390E-01  0.2226199E-01     7.728  0.1426341E-03  0.2433639E-02  0.2111392E-02
   291.150  0.2231379E-02  0.1526537E-01  0.2225237E-01     7.728  0.1426624E-03  0.2416883E-02  0.2110519E-02
   291.154  0.2230841E-02  0.1527156E-01  0.2224180E-01     7.728  0.1426056E-03  0.2397654E-02  0.2106142E-02
   291.158  0.2230299E-02  0.1527805E-01  0.2223331E-01     7.728  0.1424665E-03  0.2383324E-02  0.2100917E-02
   291.161  0.2229766E-02  0.1528470E-01  0.2223089E-01     7.728  0.1422479E-03  0.2376061E-02  0.2092675E-02
   291.165  0.2229261E-02  0.1528703E-01  0.2222982E-01     7.728  0.1419746E-03  0.2369033E-02  0.2082233E-02
   291.169  0.2228804E-02  0.1528504E-01  0.2222973E-01     7.728  0.1416852E-03  0.2362544E-02  0.2071975E-02
   291.173  0.2228415E-02  0.1527938E-01  0.2223136E-01     7.728  0.1414081E-03  0.2356247E-02  0.2060764E-02
   291.177  0.2228126E-02  0.1527045E-01  0.2223920E-01     7.728  0.1411955E-03  0.2348230E-02  0.2054369E-02
   291.181  0.2227946E-02  0.1525821E-01  0.2225253E-01     7.728  0.1410532E-03  0.2340770E-02  0.2051911E-02
   291.185  0.2227878E-02  0.1524253E-01  0.2226988E-01     7.728  0.1409840E-03  0.2333346E-02  0.2050975E-02
   291.189  0.2227926E-02  0.1523180E-01  0.2229621E-01     7.727  0.1409887E-03  0.2338423E-02  0.2054312E-02
   291.193  0.2228090E-02  0.1522996E-01  0.2233557E-01     7.727  0.1410634E-03  0.2342794E-02  0.2072951E-02
   291.196  0.2228366E-02  0.1522680E-01  0.2237664E-01     7.727  0.1412041E-03  0.2346573E-02  0.2090729E-02
   291.200  0.2228751E-02  0.1522267E-01  0.2241816E-01     7.727  0.1414059E-03  0.2349517E-02  0.2109862E-02
   291.204  0.2229242E-02  0.1521652E-01  0.2246020E-01     7.727  0.1416668E-03  0.2351714E-02  0.2128272E-02
   291.208  0.2229830E-02  0.1520880E-01  0.2250131E-01     7.727  0.1419791E-03  0.2354258E-02  0.2144612E-02
   291.212  0.2230500E-02  0.1519980E-01  0.2253989E-01     7.727  0.1423346E-03  0.2355707E-02  0.2158855E-02
   291.216  0.2231238E-02  0.1518895E-01  0.2257470E-01     7.727  0.1427228E-03  0.2357349E-02  0.2169471E-02
   291.220  0.2232027E-02  0.1517736E-01  0.2260516E-01     7.727  0.1431332E-03  0.2358931E-02  0.2175694E-02
   291.224  0.2232850E-02  0.1516428E-01  0.2263127E-01     7.727  0.1435559E-03  0.2361148E-02  0.2180137E-02
   291.228  0.2233698E-02  0.1515078E-01  0.2265308E-01     7.727  0.1439760E-03  0.2362939E-02  0.2180743E-02
   291.231  0.2234560E-02  0.1515078E-01  0.2268370E-01     7.727  0.1443797E-03  0.2367053E-02  0.2161863E-02
   291.235  0.2235415E-02  0.1515223E-01  0.2271070E-01     7.727  0.1447587E-03  0.2370551E-02  0.2141617E-02
   291.239  0.2236243E-02  0.1515604E-01  0.2273331E-01     7.727  0.1451045E-03  0.2371259E-02  0.2116237E-02
   291.243  0.2237024E-02  0.1516124E-01  0.2274738E-01     7.727  0.1454088E-03  0.2372447E-02  0.2087937E-02
   291.247  0.2237730E-02  0.1516644E-01  0.2275125E-01     7.727  0.1456471E-03  0.2373574E-02  0.2056453E-02
   291.251  0.2238325E-02  0.1517239E-01  0.2274396E-01     7.727  0.1457921E-03  0.2375785E-02  0.2020852E-02
   291.255  0.2238807E-02  0.1517843E-01  0.2272820E-01     7.727  0.1458353E-03  0.2378223E-02  0.1982989E-02
   291.259  0.2239177E-02  0.1518568E-01  0.2270394E-01     7.727  0.1457624E-03  0.2379815E-02  0.1944767E-02
   291.263  0.2239405E-02  0.1519372E-01  0.2267293E-01     7.727  0.1455309E-03  0.2381614E-02  0.1905790E-02
   291.267  0.2239505E-02  0.1520257E-01  0.2263913E-01     7.727  0.1451721E-03  0.2382919E-02  0.1864191E-02
   291.270  0.2239502E-02  0.1521079E-01  0.2260366E-01     7.727  0.1447421E-03  0.2384128E-02  0.1831625E-02
   291.274  0.2239393E-02  0.1521963E-01  0.2256251E-01     7.727  0.1442497E-03  0.2384940E-02  0.1806697E-02
   291.278  0.2239183E-02  0.1522856E-01  0.2252270E-01     7.727  0.1437068E-03  0.2386047E-02  0.1787357E-02
   291.282  0.2238876E-02  0.1523942E-01  0.2248541E-01     7.727  0.1431250E-03  0.2387755E-02  0.1771601E-02
   291.286  0.2238468E-02  0.1525421E-01  0.2244821E-01     7.727  0.1425195E-03  0.2386739E-02  0.1767455E-02
   291.290  0.2237994E-02  0.1527020E-01  0.2241789E-01     7.727  0.1419026E-03  0.2382744E-02  0.1775068E-02
   291.294  0.2237501E-02  0.1528504E-01  0.2239400E-01     7.727  0.1412867E-03  0.2377775E-02  0.1788068E-02
   291.298  0.2236998E-02  0.1529824E-01  0.2237326E-01     7.727  0.1406878E-03  0.2372977E-02  0.1803001E-02
   291.302  0.2236488E-02  0.1530775E-01  0.2235363E-01     7.727  0.1401329E-03  0.2370093E-02  0.1819705E-02
   291.305  0.2235979E-02  0.1531300E-01  0.2233502E-01     7.726  0.1396406E-03  0.2369198E-02  0.1838155E-02
   291.309  0.2235482E-02  0.1531369E-01  0.2232004E-01     7.726  0.1392222E-03  0.2370226E-02  0.1852374E-02
   291.313  0.2235003E-02  0.1531029E-01  0.2230308E-01     7.726  0.1388881E-03  0.2373235E-02  0.1869459E-02
   291.317  0.2234553E-02  0.1530162E-01  0.2228456E-01     7.726  0.1386461E-03  0.2378602E-02  0.1886039E-02
   291.321  0.2234140E-02  0.1528799E-01  0.2226691E-01     7.726  0.1385025E-03  0.2385968E-02  0.1905460E-02
   291.325  0.2233774E-02  0.1527529E-01  0.2225539E-01     7.726  0.1384595E-03  0.2396377E-02  0.1920042E-02
   291.329  0.2233464E-02  0.1526222E-01  0.2224688E-01     7.726  0.1385176E-03  0.2410243E-02  0.1928816E-02
   291.333  0.2233223E-02  0.1524829E-01  0.2224372E-01     7.726  0.1386731E-03  0.2424524E-02  0.1933102E-02
   291.337  0.2233058E-02  0.1523384E-01  0.2224524E-01     7.726  0.1389197E-03  0.2439550E-02  0.1944615E-02
   291.341  0.2232969E-02  0.1521800E-01  0.2225006E-01     7.726  0.1392495E-03  0.2454633E-02  0.1957143E-02
   291.344  0.2232938E-02  0.1521058E-01  0.2226588E-01     7.726  0.1396132E-03  0.2460809E-02  0.1980359E-02
   291.348  0.2232956E-02  0.1520486E-01  0.2228419E-01     7.726  0.1399944E-03  0.2463778E-02  0.2001810E-02
   291.352  0.2233017E-02  0.1519744E-01  0.2229893E-01     7.726  0.1403858E-03  0.2467598E-02  0.2022492E-02
   291.356  0.2233120E-02  0.1518917E-01  0.2231287E-01     7.726  0.1407777E-03  0.2471264E-02  0.2040337E-02
   291.360  0.2233261E-02  0.1518028E-01  0.2232305E-01     7.726  0.1411613E-03  0.2474767E-02  0.2053480E-02
   291.364  0.2233437E-02  0.1517148E-01  0.2233429E-01     7.726  0.1415280E-03  0.2479163E-02  0.2064749E-02
   291.368  0.2233644E-02  0.1516174E-01  0.2234477E-01     7.726  0.1418691E-03  0.2483491E-02  0.2072330E-02
   291.372  0.2233874E-02  0.1515184E-01  0.2235237E-01     7.726  0.1421770E-03  0.2488392E-02  0.2077148E-02
   291.376  0.2234122E-02  0.1514232E-01  0.2235827E-01     7.726  0.1424446E-03  0.2493069E-02  0.2078748E-02
   291.379  0.2234381E-02  0.1513304E-01  0.2236280E-01     7.726  0.1426656E-03  0.2497025E-02  0.2077986E-02
   291.383  0.2234644E-02  0.1512574E-01  0.2236557E-01     7.726  0.1428347E-03  0.2501460E-02  0.2075777E-02
   291.387  0.2234905E-02  0.1512101E-01  0.2236894E-01     7.726  0.1429478E-03  0.2502498E-02  0.2075904E-02
   291.391  0.2235156E-02  0.1511679E-01  0.2236904E-01     7.725  0.1430027E-03  0.2505315E-02  0.2071769E-02
   291.395  0.2235392E-02  0.1511353E-01  0.2237013E-01     7.725  0.1429966E-03  0.2507399E-02  0.2064325E-02
   291.399  0.2235605E-02  0.1511273E-01  0.2236874E-01     7.725  0.1429297E-03  0.2510458E-02  0.2048622E-02
   291.403  0.2235792E-02  0.1511188E-01  0.2236173E-01     7.725  0.1428072E-03  0.2514645E-02  0.2031162E-02
   291.407  0.2235971E-02  0.1511230E-01  0.2235475E-01     7.725  0.1426610E-03  0.2519248E-02  0.2013648E-02
   291.411  0.2236163E-02  0.1511042E-01  0.2234662E-01     7.725  0.1425000E-03  0.2525976E-02  0.1995123E-02
   291.415  0.2236362E-02  0.1510762E-01  0.2233738E-01     7.725  0.1423265E-03  0.2533396E-02  0.1977137E-02
   291.418  0.2236585E-02  0.1510532E-01  0.2233182E-01     7.725  0.1421862E-03  0.2539464E-02  0.1963316E-02
   291.422  0.2236834E-02  0.1510341E-01  0.2232801E-01     7.725  0.1420953E-03  0.2545150E-02  0.1954170E-02
   291.426  0.2237102E-02  0.1510150E-01  0.2232677E-01     7.725  0.1420556E-03  0.2551247E-02  0.1950876E-02
   291.430  0.2237383E-02  0.1510149E-01  0.2232825E-01     7.725  0.1420685E-03  0.2556847E-02  0.1955754E-02
   291.434  0.2237670E-02  0.1510435E-01  0.2233178E-01     7.725  0.1421317E-03  0.2560165E-02  0.1967488E-02
   291.438  0.2237956E-02  0.1510806E-01  0.2233439E-01     7.725  0.1422441E-03  0.2563133E-02  0.1983388E-02
   291.442  0.2238237E-02  0.1511190E-01  0.2233636E-01     7.725  0.1424019E-03  0.2566125E-02  0.2000029E-02
   291.446  0.2238522E-02  0.1511377E-01  0.2233892E-01     7.725  0.1426013E-03  0.2569902E-02  0.2017493E-02
   291.450  0.2238806E-02  0.1511812E-01  0.2234091E-01     7.725  0.1428365E-03  0.2573943E-02  0.2035533E-02
   291.453  0.2239083E-02  0.1512254E-01  0.2234260E-01     7.725  0.1431020E-03  0.2577303E-02  0.2055075E-02
   291.457  0.2239345E-02  0.1512694E-01  0.2234277E-01     7.725  0.1433909E-03  0.2580638E-02  0.2073527E-02
   291.461  0.2239586E-02  0.1513197E-01  0.2234105E-01     7.725  0.1436956E-03  0.2584198E-02  0.2089093E-02
   291.465  0.2239804E-02  0.1513795E-01  0.2233866E-01     7.725  0.1440011E-03  0.2588525E-02  0.2102469E-02
   291.469  0.2240003E-02  0.1514299E-01  0.2233498E-01     7.724  0.1442809E-03  0.2592874E-02  0.2111328E-02
   291.473  0.2240180E-02  0.1514732E-01  0.2232927E-01     7.724  0.1445256E-03  0.2596857E-02  0.2115359E-02
   291.477  0.2240332E-02  0.1515041E-01  0.2232205E-01     7.724  0.1447287E-03  0.2601113E-02  0.2114442E-02
   291.481  0.2240454E-02  0.1515288E-01  0.2231127E-01     7.724  0.1448849E-03  0.2604863E-02  0.2110186E-02
   291.485  0.2240535E-02  0.1515509E-01  0.2229948E-01     7.724  0.1449908E-03  0.2608221E-02  0.2099296E-02
   291.489  0.2240559E-02  0.1515636E-01  0.2228423E-01     7.724  0.1450137E-03  0.2611124E-02  0.2082806E-02
   291.492  0.2240513E-02  0.1515807E-01  0.2226498E-01     7.724  0.1449310E-03  0.2614175E-02  0.2061755E-02
   291.496  0.2240398E-02  0.1516008E-01  0.2224044E-01     7.724  0.1447449E-03  0.2618252E-02  0.2034555E-02
   291.500  0.2240232E-02  0.1516219E-01  0.2221378E-01     7.724  0.1444915E-03  0.2622913E-02  0.2006361E-02
   291.504  0.2240033E-02  0.1516442E-01  0.2218747E-01     7.724  0.1441997E-03  0.2627604E-02  0.1978408E-02
   291.508  0.2239803E-02  0.1516670E-01  0.2216218E-01     7.724  0.1438763E-03  0.2632249E-02  0.1951683E-02
   291.512  0.2239552E-02  0.1516902E-01  0.2213723E-01     7.724  0.1435287E-03  0.2636631E-02  0.1926801E-02
   291.516  0.2239289E-02  0.1517096E-01  0.2211155E-01     7.724  0.1431629E-03  0.2641049E-02  0.1900023E-02
   291.520  0.2239020E-02  0.1517300E-01  0.2209190E-01     7.724  0.1427873E-03  0.2643870E-02  0.1880655E-02
   291.524  0.2238752E-02  0.1517539E-01  0.2207514E-01     7.724  0.1424111E-03  0.2647262E-02  0.1863989E-02
   291.528  0.2238490E-02  0.1517869E-01  0.2205954E-01     7.724  0.1420442E-03  0.2651354E-02  0.1848730E-02
   291.531  0.2238236E-02  0.1517936E-01  0.2204569E-01     7.724  0.1416978E-03  0.2654782E-02  0.1836380E-02
   291.535  0.2237995E-02  0.1517947E-01  0.2203140E-01     7.723  0.1413800E-03  0.2657781E-02  0.1824799E-02
   291.539  0.2237767E-02  0.1517913E-01  0.2202147E-01     7.723  0.1410896E-03  0.2661752E-02  0.1813941E-02
   291.543  0.2237523E-02  0.1517929E-01  0.2201186E-01     7.723  0.1407678E-03  0.2664963E-02  0.1804199E-02
   291.547  0.2237263E-02  0.1518008E-01  0.2200188E-01     7.723  0.1404106E-03  0.2667423E-02  0.1793362E-02
   291.551  0.2236992E-02  0.1518379E-01  0.2199312E-01     7.723  0.1400279E-03  0.2672578E-02  0.1783784E-02
   291.555  0.2236716E-02  0.1518597E-01  0.2198730E-01     7.723  0.1396285E-03  0.2674004E-02  0.1772824E-02
   291.559  0.2236443E-02  0.1518711E-01  0.2198004E-01     7.723  0.1392224E-03  0.2675240E-02  0.1765467E-02
   291.563  0.2236178E-02  0.1518742E-01  0.2197438E-01     7.723  0.1388193E-03  0.2676245E-02  0.1759170E-02
   291.567  0.2235927E-02  0.1518743E-01  0.2197031E-01     7.723  0.1384295E-03  0.2678355E-02  0.1754809E-02
   291.570  0.2235696E-02  0.1518554E-01  0.2196556E-01     7.723  0.1380624E-03  0.2681828E-02  0.1749471E-02
   291.574  0.2235490E-02  0.1518451E-01  0.2196484E-01     7.723  0.1377271E-03  0.2685362E-02  0.1747736E-02
   291.578  0.2235313E-02  0.1518322E-01  0.2196686E-01     7.723  0.1374310E-03  0.2689170E-02  0.1748953E-02
   291.582  0.2235170E-02  0.1518115E-01  0.2197145E-01     7.723  0.1371819E-03  0.2694407E-02  0.1751765E-02
   291.586  0.2235063E-02  0.1517702E-01  0.2197755E-01     7.723  0.1369857E-03  0.2701747E-02  0.1756312E-02
   291.590  0.2234983E-02  0.1517121E-01  0.2198509E-01     7.723  0.1368577E-03  0.2711536E-02  0.1763037E-02
   291.594  0.2234902E-02  0.1516684E-01  0.2199412E-01     7.722  0.1368090E-03  0.2726212E-02  0.1771204E-02
   291.598  0.2234818E-02  0.1516423E-01  0.2200189E-01     7.722  0.1368402E-03  0.2746452E-02  0.1784151E-02
   291.602  0.2234733E-02  0.1515983E-01  0.2201032E-01     7.722  0.1369504E-03  0.2771650E-02  0.1800528E-02
   291.605  0.2234647E-02  0.1515481E-01  0.2201935E-01     7.722  0.1371375E-03  0.2800916E-02  0.1818733E-02
   291.609  0.2234563E-02  0.1514952E-01  0.2202825E-01     7.722  0.1373970E-03  0.2832843E-02  0.1835837E-02
   291.613  0.2234482E-02  0.1514195E-01  0.2203704E-01     7.722  0.1377233E-03  0.2865465E-02  0.1852754E-02
   291.617  0.2234404E-02  0.1513477E-01  0.2204635E-01     7.722  0.1381063E-03  0.2900180E-02  0.1870918E-02
   291.621  0.2234326E-02  0.1513487E-01  0.2206509E-01     7.722  0.1385305E-03  0.2924217E-02  0.1898810E-02
   291.625  0.2234253E-02  0.1513990E-01  0.2208766E-01     7.722  0.1389927E-03  0.2939437E-02  0.1935250E-02
   291.629  0.2234187E-02  0.1514344E-01  0.2210980E-01     7.722  0.1394836E-03  0.2951965E-02  0.1970747E-02
   291.633  0.2234129E-02  0.1514589E-01  0.2213350E-01     7.722  0.1399914E-03  0.2961791E-02  0.2004682E-02
   291.637  0.2234080E-02  0.1515111E-01  0.2215828E-01     7.722  0.1405033E-03  0.2967681E-02  0.2029485E-02
   291.640  0.2234049E-02  0.1515288E-01  0.2218407E-01     7.722  0.1410075E-03  0.2969176E-02  0.2050857E-02
   291.644  0.2234053E-02  0.1515260E-01  0.2220957E-01     7.722  0.1415261E-03  0.2966100E-02  0.2072461E-02
   291.648  0.2234102E-02  0.1514873E-01  0.2223514E-01     7.722  0.1420624E-03  0.2958514E-02  0.2093616E-02
   291.652  0.2234192E-02  0.1514386E-01  0.2225981E-01     7.722  0.1426030E-03  0.2946453E-02  0.2114614E-02
   291.656  0.2234321E-02  0.1513544E-01  0.2228166E-01     7.722  0.1431339E-03  0.2932569E-02  0.2133368E-02
   291.660  0.2234486E-02  0.1512424E-01  0.2230268E-01     7.721  0.1436424E-03  0.2915425E-02  0.2147903E-02
   291.664  0.2234682E-02  0.1511135E-01  0.2232187E-01     7.721  0.1441149E-03  0.2895020E-02  0.2157277E-02
   291.668  0.2234903E-02  0.1509618E-01  0.2233726E-01     7.721  0.1445399E-03  0.2872288E-02  0.2162472E-02
   291.672  0.2235144E-02  0.1507938E-01  0.2234922E-01     7.721  0.1449068E-03  0.2846703E-02  0.2162609E-02
   291.676  0.2235398E-02  0.1506147E-01  0.2235653E-01     7.721  0.1452058E-03  0.2819266E-02  0.2156925E-02
   291.679  0.2235660E-02  0.1504239E-01  0.2236099E-01     7.721  0.1454301E-03  0.2790125E-02  0.2147028E-02
   291.683  0.2235917E-02  0.1502307E-01  0.2236094E-01     7.721  0.1455791E-03  0.2760159E-02  0.2131721E-02
   291.687  0.2236137E-02  0.1500424E-01  0.2235348E-01     7.721  0.1456857E-03  0.2730436E-02  0.2114541E-02
   291.691  0.2236308E-02  0.1498599E-01  0.2233992E-01     7.721  0.1457531E-03  0.2701266E-02  0.2096764E-02
   291.695  0.2236434E-02  0.1496819E-01  0.2232107E-01     7.721  0.1457875E-03  0.2672903E-02  0.2080194E-02
   291.699  0.2236533E-02  0.1495143E-01  0.2230191E-01     7.721  0.1458622E-03  0.2646134E-02  0.2070647E-02
   291.703  0.2236595E-02  0.1493476E-01  0.2227975E-01     7.721  0.1459933E-03  0.2621390E-02  0.2070504E-02
   291.707  0.2236606E-02  0.1492772E-01  0.2226274E-01     7.721  0.1461850E-03  0.2612919E-02  0.2082599E-02
   291.711  0.2236563E-02  0.1492135E-01  0.2224171E-01     7.721  0.1464338E-03  0.2605509E-02  0.2099564E-02
   291.714  0.2236467E-02  0.1491997E-01  0.2222272E-01     7.721  0.1467334E-03  0.2604833E-02  0.2121765E-02
   291.718  0.2236320E-02  0.1492231E-01  0.2220747E-01     7.721  0.1470778E-03  0.2602102E-02  0.2145230E-02
   291.722  0.2236119E-02  0.1492372E-01  0.2218756E-01     7.721  0.1474593E-03  0.2599288E-02  0.2169324E-02
   291.726  0.2235862E-02  0.1492554E-01  0.2216398E-01     7.720  0.1478689E-03  0.2594396E-02  0.2193149E-02
   291.730  0.2235551E-02  0.1493779E-01  0.2214920E-01     7.720  0.1482971E-03  0.2589579E-02  0.2200827E-02
   291.734  0.2235195E-02  0.1495242E-01  0.2213710E-01     7.720  0.1487339E-03  0.2587793E-02  0.2204144E-02
   291.738  0.2234783E-02  0.1496825E-01  0.2212202E-01     7.720  0.1491916E-03  0.2595383E-02  0.2208016E-02
   291.742  0.2234318E-02  0.1498149E-01  0.2210450E-01     7.720  0.1496679E-03  0.2604438E-02  0.2214355E-02
   291.746  0.2233810E-02  0.1499334E-01  0.2208202E-01     7.720  0.1501515E-03  0.2616790E-02  0.2221576E-02
   291.749  0.2233275E-02  0.1500873E-01  0.2206603E-01     7.720  0.1506333E-03  0.2631160E-02  0.2218421E-02
   291.753  0.2232730E-02  0.1502170E-01  0.2204833E-01     7.720  0.1511222E-03  0.2645549E-02  0.2217596E-02
   291.757  0.2232194E-02  0.1502883E-01  0.2203067E-01     7.720  0.1516045E-03  0.2656953E-02  0.2216504E-02
   291.761  0.2231677E-02  0.1503214E-01  0.2201408E-01     7.720  0.1520686E-03  0.2669080E-02  0.2217050E-02
   291.765  0.2231191E-02  0.1503191E-01  0.2199871E-01     7.720  0.1525046E-03  0.2681465E-02  0.2216988E-02
   291.769  0.2230746E-02  0.1502686E-01  0.2198162E-01     7.720  0.1529031E-03  0.2693695E-02  0.2215888E-02
   291.773  0.2230346E-02  0.1501686E-01  0.2196721E-01     7.720  0.1532440E-03  0.2705325E-02  0.2213204E-02
   291.777  0.2229999E-02  0.1500236E-01  0.2195433E-01     7.720  0.1535194E-03  0.2716376E-02  0.2208655E-02
   291.781  0.2229713E-02  0.1499239E-01  0.2195156E-01     7.720  0.1537245E-03  0.2725066E-02  0.2193793E-02
   291.784  0.2229495E-02  0.1498575E-01  0.2195656E-01     7.720  0.1538538E-03  0.2731812E-02  0.2168582E-02
   291.788  0.2229348E-02  0.1497746E-01  0.2196430E-01     7.720  0.1539057E-03  0.2734503E-02  0.2147410E-02
   291.792  0.2229264E-02  0.1497058E-01  0.2197563E-01     7.720  0.1538841E-03  0.2731805E-02  0.2129502E-02
   291.796  0.2229223E-02  0.1496082E-01  0.2198383E-01     7.719  0.1538006E-03  0.2727847E-02  0.2113818E-02
   291.800  0.2229223E-02  0.1494672E-01  0.2198829E-01     7.719  0.1536502E-03  0.2724487E-02  0.2099117E-02
   291.804  0.2229245E-02  0.1492942E-01  0.2198890E-01     7.719  0.1534031E-03  0.2721541E-02  0.2083144E-02
   291.808  0.2229266E-02  0.1491023E-01  0.2198365E-01     7.719  0.1530587E-03  0.2718934E-02  0.2068443E-02
   291.812  0.2229263E-02  0.1488991E-01  0.2197162E-01     7.719  0.1526236E-03  0.2717349E-02  0.2055169E-02
   291.816  0.2229232E-02  0.1486845E-01  0.2195350E-01     7.719  0.1521088E-03  0.2718450E-02  0.2044974E-02
   291.819  0.2229176E-02  0.1485391E-01  0.2193827E-01     7.719  0.1515262E-03  0.2720951E-02  0.2026863E-02
   291.823  0.2229095E-02  0.1485026E-01  0.2193325E-01     7.719  0.1508894E-03  0.2721588E-02  0.2000985E-02
   291.827  0.2228990E-02  0.1485423E-01  0.2192923E-01     7.719  0.1502140E-03  0.2719644E-02  0.1975166E-02
   291.831  0.2228866E-02  0.1485801E-01  0.2192509E-01     7.719  0.1495169E-03  0.2720872E-02  0.1949782E-02
   291.835  0.2228725E-02  0.1486071E-01  0.2191839E-01     7.719  0.1488143E-03  0.2724498E-02  0.1929124E-02
   291.839  0.2228566E-02  0.1486176E-01  0.2191010E-01     7.719  0.1481268E-03  0.2730569E-02  0.1913159E-02
   291.843  0.2228389E-02  0.1486038E-01  0.2189937E-01     7.719  0.1474650E-03  0.2738878E-02  0.1899610E-02
   291.847  0.2228191E-02  0.1485965E-01  0.2188688E-01     7.719  0.1468340E-03  0.2748175E-02  0.1887768E-02
   291.851  0.2227998E-02  0.1485942E-01  0.2187696E-01     7.719  0.1462207E-03  0.2758757E-02  0.1871008E-02
   291.854  0.2227830E-02  0.1486121E-01  0.2187052E-01     7.719  0.1456181E-03  0.2765150E-02  0.1859212E-02
   291.858  0.2227700E-02  0.1486234E-01  0.2186715E-01     7.719  0.1450396E-03  0.2768435E-02  0.1848743E-02
   291.862  0.2227621E-02  0.1485750E-01  0.2186317E-01     7.719  0.1444883E-03  0.2770688E-02  0.1837115E-02
   291.866  0.2227593E-02  0.1485681E-01  0.2186551E-01     7.718  0.1439737E-03  0.2779557E-02  0.1823796E-02
   291.870  0.2227632E-02  0.1485764E-01  0.2187384E-01     7.718  0.1434978E-03  0.2787112E-02  0.1815088E-02
   291.874  0.2227742E-02  0.1485876E-01  0.2188670E-01     7.718  0.1430686E-03  0.2789530E-02  0.1814520E-02
   291.878  0.2227921E-02  0.1485991E-01  0.2190288E-01     7.718  0.1426939E-03  0.2791515E-02  0.1813332E-02
   291.882  0.2228150E-02  0.1485742E-01  0.2191747E-01     7.718  0.1423813E-03  0.2793952E-02  0.1814102E-02
   291.885  0.2228402E-02  0.1486705E-01  0.2194145E-01     7.718  0.1421363E-03  0.2796023E-02  0.1806954E-02
   291.889  0.2228671E-02  0.1487416E-01  0.2196170E-01     7.718  0.1419631E-03  0.2796974E-02  0.1801940E-02
   291.893  0.2228949E-02  0.1487842E-01  0.2197597E-01     7.718  0.1418668E-03  0.2797675E-02  0.1800300E-02
   291.897  0.2229232E-02  0.1487991E-01  0.2198480E-01     7.718  0.1418501E-03  0.2798252E-02  0.1802654E-02
   291.901  0.2229524E-02  0.1487902E-01  0.2198980E-01     7.718  0.1418977E-03  0.2798796E-02  0.1807629E-02
   291.905  0.2229828E-02  0.1487667E-01  0.2199369E-01     7.718  0.1419966E-03  0.2798356E-02  0.1817058E-02
   291.909  0.2230138E-02  0.1487292E-01  0.2199439E-01     7.718  0.1421441E-03  0.2799607E-02  0.1827197E-02
   291.913  0.2230446E-02  0.1487376E-01  0.2199774E-01     7.718  0.1423385E-03  0.2811109E-02  0.1840562E-02
   291.916  0.2230758E-02  0.1487276E-01  0.2199938E-01     7.718  0.1425598E-03  0.2821446E-02  0.1852643E-02
   291.920  0.2231080E-02  0.1487032E-01  0.2200010E-01     7.718  0.1427828E-03  0.2830122E-02  0.1861786E-02
   291.924  0.2231405E-02  0.1486591E-01  0.2199943E-01     7.718  0.1430014E-03  0.2837063E-02  0.1866277E-02
   291.928  0.2231731E-02  0.1485749E-01  0.2199876E-01     7.718  0.1432212E-03  0.2842842E-02  0.1867132E-02
   291.932  0.2232054E-02  0.1485205E-01  0.2199721E-01     7.718  0.1434444E-03  0.2844833E-02  0.1871455E-02
   291.936  0.2232368E-02  0.1484620E-01  0.2199525E-01     7.718  0.1436646E-03  0.2844808E-02  0.1875020E-02
   291.940  0.2232663E-02  0.1483881E-01  0.2198993E-01     7.717  0.1438741E-03  0.2842236E-02  0.1875945E-02
   291.944  0.2232934E-02  0.1483005E-01  0.2198399E-01     7.717  0.1440657E-03  0.2837562E-02  0.1877120E-02
   291.948  0.2233173E-02  0.1482141E-01  0.2197491E-01     7.717  0.1442324E-03  0.2831101E-02  0.1875770E-02
   291.951  0.2233374E-02  0.1481185E-01  0.2196235E-01     7.717  0.1443689E-03  0.2822893E-02  0.1874230E-02
   291.955  0.2233536E-02  0.1480262E-01  0.2194867E-01     7.717  0.1444676E-03  0.2813740E-02  0.1873199E-02
   291.959  0.2233695E-02  0.1480431E-01  0.2194707E-01     7.717  0.1445458E-03  0.2819564E-02  0.1878473E-02
   291.963  0.2233860E-02  0.1480639E-01  0.2194758E-01     7.717  0.1446140E-03  0.2824790E-02  0.1889270E-02
   291.967  0.2234054E-02  0.1480871E-01  0.2195055E-01     7.717  0.1446694E-03  0.2829484E-02  0.1902916E-02
   291.971  0.2234288E-02  0.1481092E-01  0.2195945E-01     7.717  0.1447116E-03  0.2833985E-02  0.1919917E-02
   291.975  0.2234557E-02  0.1481232E-01  0.2197498E-01     7.717  0.1447402E-03  0.2837080E-02  0.1942325E-02
   291.979  0.2234854E-02  0.1481395E-01  0.2198853E-01     7.717  0.1447539E-03  0.2840848E-02  0.1960388E-02
   291.982  0.2235156E-02  0.1481605E-01  0.2200205E-01     7.717  0.1447619E-03  0.2843513E-02  0.1978450E-02
   291.986  0.2235449E-02  0.1481878E-01  0.2201447E-01     7.717  0.1447662E-03  0.2841744E-02  0.2000482E-02
   291.990  0.2235727E-02  0.1482389E-01  0.2202458E-01     7.717  0.1447676E-03  0.2840817E-02  0.2022044E-02
   291.994  0.2235982E-02  0.1482943E-01  0.2203563E-01     7.717  0.1447669E-03  0.2839311E-02  0.2039092E-02
   291.998  0.2236203E-02  0.1483494E-01  0.2204262E-01     7.717  0.1447691E-03  0.2838182E-02  0.2053446E-02
   292.002  0.2236355E-02  0.1483981E-01  0.2204385E-01     7.717  0.1447899E-03  0.2837006E-02  0.2062964E-02
   292.006  0.2236431E-02  0.1484317E-01  0.2203690E-01     7.717  0.1448261E-03  0.2837259E-02  0.2064455E-02
   292.010  0.2236428E-02  0.1484693E-01  0.2202357E-01     7.717  0.1448755E-03  0.2837246E-02  0.2059839E-02
   292.014  0.2236346E-02  0.1485014E-01  0.2200431E-01     7.717  0.1449362E-03  0.2838183E-02  0.2049280E-02
   292.017  0.2236185E-02  0.1485263E-01  0.2198088E-01     7.716  0.1450060E-03  0.2839756E-02  0.2035088E-02
   292.021  0.2235953E-02  0.1485437E-01  0.2195398E-01     7.716  0.1450834E-03  0.2842043E-02  0.2017758E-02
   292.025  0.2235654E-02  0.1486161E-01  0.2192948E-01     7.716  0.1451664E-03  0.2855178E-02  0.2002452E-02
   292.029  0.2235296E-02  0.1487464E-01  0.2190986E-01     7.716  0.1452538E-03  0.2880346E-02  0.1992204E-02
   292.033  0.2234887E-02  0.1488715E-01  0.2188948E-01     7.716  0.1453442E-03  0.2907062E-02  0.1979940E-02
   292.037  0.2234434E-02  0.1489656E-01  0.2186717E-01     7.716  0.1454373E-03  0.2931262E-02  0.1964933E-02
   292.041  0.2233977E-02  0.1490256E-01  0.2184570E-01     7.716  0.1455281E-03  0.2952781E-02  0.1950508E-02
   292.045  0.2233547E-02  0.1490528E-01  0.2182772E-01     7.716  0.1456123E-03  0.2970231E-02  0.1939051E-02
   292.048  0.2233149E-02  0.1490383E-01  0.2181185E-01     7.716  0.1456885E-03  0.2983808E-02  0.1929776E-02
   292.052  0.2232787E-02  0.1489814E-01  0.2180030E-01     7.716  0.1457578E-03  0.2991666E-02  0.1922884E-02
   292.056  0.2232468E-02  0.1488844E-01  0.2178811E-01     7.716  0.1458178E-03  0.2995427E-02  0.1916687E-02
   292.060  0.2232199E-02  0.1487489E-01  0.2177644E-01     7.716  0.1458667E-03  0.2993785E-02  0.1911883E-02
   292.064  0.2231985E-02  0.1485893E-01  0.2176572E-01     7.716  0.1459031E-03  0.2985726E-02  0.1908234E-02
   292.068  0.2231828E-02  0.1485000E-01  0.2176862E-01     7.716  0.1459266E-03  0.2977807E-02  0.1910733E-02
   292.072  0.2231733E-02  0.1484635E-01  0.2178127E-01     7.716  0.1459350E-03  0.2971237E-02  0.1919955E-02
   292.076  0.2231700E-02  0.1484146E-01  0.2179441E-01     7.716  0.1459281E-03  0.2961923E-02  0.1929518E-02
   292.079  0.2231732E-02  0.1483481E-01  0.2181130E-01     7.716  0.1459054E-03  0.2950001E-02  0.1942339E-02
   292.083  0.2231825E-02  0.1483125E-01  0.2183441E-01     7.716  0.1458680E-03  0.2946544E-02  0.1961946E-02
   292.087  0.2231978E-02  0.1483306E-01  0.2186314E-01     7.716  0.1458165E-03  0.2948782E-02  0.1987269E-02
   292.091  0.2232187E-02  0.1483523E-01  0.2189338E-01     7.716  0.1457527E-03  0.2950831E-02  0.2014665E-02
   292.095  0.2232447E-02  0.1483649E-01  0.2192338E-01     7.716  0.1456782E-03  0.2953373E-02  0.2043498E-02
   292.099  0.2232751E-02  0.1483802E-01  0.2195317E-01     7.715  0.1455955E-03  0.2955043E-02  0.2072021E-02
   292.103  0.2233092E-02  0.1483879E-01  0.2198163E-01     7.715  0.1455068E-03  0.2956737E-02  0.2100890E-02
   292.107  0.2233462E-02  0.1483859E-01  0.2200674E-01     7.715  0.1454149E-03  0.2958564E-02  0.2128689E-02
   292.110  0.2233852E-02  0.1483784E-01  0.2202865E-01     7.715  0.1453226E-03  0.2960403E-02  0.2154231E-02
   292.114  0.2234252E-02  0.1483641E-01  0.2204763E-01     7.715  0.1452312E-03  0.2962717E-02  0.2177273E-02
   292.118  0.2234651E-02  0.1483439E-01  0.2206325E-01     7.715  0.1451438E-03  0.2964953E-02  0.2196717E-02
   292.122  0.2235035E-02  0.1483137E-01  0.2207391E-01     7.715  0.1450622E-03  0.2967648E-02  0.2211400E-02
   292.126  0.2235399E-02  0.1482747E-01  0.2208258E-01     7.715  0.1449873E-03  0.2969703E-02  0.2219285E-02
   292.130  0.2235731E-02  0.1482292E-01  0.2208417E-01     7.715  0.1449209E-03  0.2971898E-02  0.2226547E-02
   292.134  0.2236024E-02  0.1481641E-01  0.2208033E-01     7.715  0.1448628E-03  0.2977472E-02  0.2227682E-02
   292.138  0.2236271E-02  0.1481229E-01  0.2207220E-01     7.715  0.1448136E-03  0.2981003E-02  0.2224116E-02
   292.141  0.2236465E-02  0.1480802E-01  0.2206066E-01     7.715  0.1447739E-03  0.2984646E-02  0.2216258E-02
   292.145  0.2236604E-02  0.1480360E-01  0.2204460E-01     7.715  0.1447419E-03  0.2988668E-02  0.2203443E-02
   292.149  0.2236701E-02  0.1479879E-01  0.2202554E-01     7.715  0.1447096E-03  0.2993215E-02  0.2185782E-02
   292.153  0.2236756E-02  0.1479724E-01  0.2200522E-01     7.715  0.1446753E-03  0.2999725E-02  0.2167619E-02
   292.157  0.2236773E-02  0.1479250E-01  0.2198380E-01     7.715  0.1446395E-03  0.3005872E-02  0.2147333E-02
   292.161  0.2236789E-02  0.1478840E-01  0.2196509E-01     7.715  0.1446012E-03  0.3011259E-02  0.2129107E-02
   292.165  0.2236812E-02  0.1478446E-01  0.2194988E-01     7.715  0.1445605E-03  0.3015843E-02  0.2113560E-02
   292.169  0.2236839E-02  0.1478265E-01  0.2193729E-01     7.715  0.1445185E-03  0.3020800E-02  0.2099788E-02
   292.172  0.2236869E-02  0.1477994E-01  0.2192749E-01     7.715  0.1444757E-03  0.3024267E-02  0.2090737E-02
   292.176  0.2236883E-02  0.1477820E-01  0.2191977E-01     7.715  0.1444339E-03  0.3027352E-02  0.2080120E-02
   292.180  0.2236876E-02  0.1477679E-01  0.2190856E-01     7.715  0.1443944E-03  0.3030204E-02  0.2071208E-02
   292.184  0.2236847E-02  0.1477570E-01  0.2189719E-01     7.715  0.1443587E-03  0.3034036E-02  0.2061622E-02
   292.188  0.2236796E-02  0.1477526E-01  0.2188452E-01     7.714  0.1443267E-03  0.3037010E-02  0.2050770E-02
   292.192  0.2236725E-02  0.1477493E-01  0.2187269E-01     7.714  0.1442991E-03  0.3040239E-02  0.2039363E-02
   292.196  0.2236633E-02  0.1477478E-01  0.2185895E-01     7.714  0.1442727E-03  0.3041911E-02  0.2027289E-02
   292.200  0.2236500E-02  0.1477537E-01  0.2184379E-01     7.714  0.1442059E-03  0.3041645E-02  0.2014192E-02
   292.203  0.2236322E-02  0.1477742E-01  0.2182817E-01     7.714  0.1440900E-03  0.3039039E-02  0.2000100E-02
   292.207  0.2236106E-02  0.1478001E-01  0.2181040E-01     7.714  0.1439285E-03  0.3033918E-02  0.1987928E-02
   292.211  0.2235854E-02  0.1478422E-01  0.2179401E-01     7.714  0.1437245E-03  0.3025932E-02  0.1972438E-02
   292.215  0.2235579E-02  0.1478815E-01  0.2177936E-01     7.714  0.1434797E-03  0.3017398E-02  0.1958834E-02
   292.219  0.2235275E-02  0.1479153E-01  0.2176486E-01     7.714  0.1431757E-03  0.3007937E-02  0.1945965E-02
   292.223  0.2234922E-02  0.1479416E-01  0.2175022E-01     7.714  0.1427692E-03  0.2994076E-02  0.1933202E-02
   292.227  0.2234529E-02  0.1480173E-01  0.2173770E-01     7.714  0.1422687E-03  0.2982903E-02  0.1922368E-02
   292.231  0.2234106E-02  0.1480936E-01  0.2172689E-01     7.714  0.1416861E-03  0.2970452E-02  0.1910269E-02
   292.234  0.2233664E-02  0.1481692E-01  0.2171559E-01     7.714  0.1410349E-03  0.2958227E-02  0.1901534E-02
   292.238  0.2233212E-02  0.1482775E-01  0.2170989E-01     7.714  0.1403319E-03  0.2954184E-02  0.1898018E-02
   292.242  0.2232760E-02  0.1484165E-01  0.2170927E-01     7.714  0.1395934E-03  0.2954665E-02  0.1900082E-02
   292.246  0.2232320E-02  0.1485419E-01  0.2171071E-01     7.714  0.1388368E-03  0.2955074E-02  0.1904904E-02
   292.250  0.2231901E-02  0.1486475E-01  0.2171321E-01     7.714  0.1380816E-03  0.2956035E-02  0.1910744E-02
   292.254  0.2231513E-02  0.1487279E-01  0.2171809E-01     7.714  0.1373453E-03  0.2957164E-02  0.1919391E-02
   292.258  0.2231143E-02  0.1488039E-01  0.2172507E-01     7.714  0.1366036E-03  0.2956830E-02  0.1928699E-02
   292.261  0.2230784E-02  0.1488759E-01  0.2173272E-01     7.714  0.1358472E-03  0.2955563E-02  0.1938866E-02
   292.265  0.2230444E-02  0.1489466E-01  0.2174102E-01     7.714  0.1350937E-03  0.2953718E-02  0.1949705E-02
   292.269  0.2230131E-02  0.1490104E-01  0.2175072E-01     7.714  0.1343587E-03  0.2951775E-02  0.1961856E-02
   292.273  0.2229850E-02  0.1490575E-01  0.2176216E-01     7.714  0.1336595E-03  0.2949549E-02  0.1975869E-02
   292.277  0.2229610E-02  0.1490839E-01  0.2177259E-01     7.714  0.1330103E-03  0.2947559E-02  0.1989803E-02
   292.281  0.2229416E-02  0.1490868E-01  0.2178777E-01     7.713  0.1324256E-03  0.2947060E-02  0.2004853E-02
   292.285  0.2229273E-02  0.1491066E-01  0.2180307E-01     7.713  0.1319175E-03  0.2944834E-02  0.2023494E-02
   292.289  0.2229183E-02  0.1490854E-01  0.2181931E-01     7.713  0.1314968E-03  0.2947496E-02  0.2043738E-02
   292.292  0.2229146E-02  0.1490450E-01  0.2183557E-01     7.713  0.1311719E-03  0.2952154E-02  0.2063983E-02
   292.296  0.2229164E-02  0.1489832E-01  0.2185246E-01     7.713  0.1309494E-03  0.2957980E-02  0.2084045E-02
   292.300  0.2229236E-02  0.1489126E-01  0.2186957E-01     7.713  0.1308333E-03  0.2966048E-02  0.2106193E-02
   292.304  0.2229358E-02  0.1488292E-01  0.2188644E-01     7.713  0.1308258E-03  0.2976287E-02  0.2127125E-02
   292.308  0.2229528E-02  0.1487301E-01  0.2190102E-01     7.713  0.1309260E-03  0.2988529E-02  0.2150424E-02
   292.312  0.2229742E-02  0.1486239E-01  0.2191773E-01     7.713  0.1311311E-03  0.3002563E-02  0.2170846E-02
   292.316  0.2229993E-02  0.1485133E-01  0.2193298E-01     7.713  0.1314368E-03  0.3018551E-02  0.2190242E-02
   292.320  0.2230276E-02  0.1484002E-01  0.2194629E-01     7.713  0.1318355E-03  0.3035685E-02  0.2209952E-02
   292.323  0.2230584E-02  0.1483655E-01  0.2196701E-01     7.713  0.1323188E-03  0.3045493E-02  0.2241157E-02
   292.327  0.2230911E-02  0.1483372E-01  0.2198625E-01     7.713  0.1328764E-03  0.3055148E-02  0.2271875E-02
   292.331  0.2231249E-02  0.1483064E-01  0.2200244E-01     7.713  0.1334953E-03  0.3065693E-02  0.2300847E-02
   292.335  0.2231609E-02  0.1482478E-01  0.2201550E-01     7.713  0.1341629E-03  0.3077123E-02  0.2325978E-02
   292.339  0.2231987E-02  0.1481962E-01  0.2202812E-01     7.713  0.1348642E-03  0.3088167E-02  0.2349235E-02
   292.343  0.2232375E-02  0.1481384E-01  0.2203738E-01     7.713  0.1355835E-03  0.3098776E-02  0.2368358E-02
   292.347  0.2232762E-02  0.1480726E-01  0.2204523E-01     7.713  0.1363056E-03  0.3110123E-02  0.2383594E-02
   292.350  0.2233141E-02  0.1480100E-01  0.2204806E-01     7.713  0.1370141E-03  0.3121455E-02  0.2393183E-02
   292.354  0.2233502E-02  0.1479277E-01  0.2204751E-01     7.713  0.1376929E-03  0.3133165E-02  0.2395646E-02
   292.358  0.2233846E-02  0.1478608E-01  0.2204460E-01     7.713  0.1383422E-03  0.3143137E-02  0.2392974E-02
   292.362  0.2234179E-02  0.1477675E-01  0.2203813E-01     7.713  0.1389759E-03  0.3153636E-02  0.2385902E-02
   292.366  0.2234492E-02  0.1476894E-01  0.2202997E-01     7.713  0.1395812E-03  0.3165335E-02  0.2375405E-02
   292.370  0.2234777E-02  0.1476910E-01  0.2202611E-01     7.713  0.1401444E-03  0.3169281E-02  0.2372397E-02
   292.374  0.2235026E-02  0.1477033E-01  0.2202004E-01     7.713  0.1406517E-03  0.3171215E-02  0.2366718E-02
   292.378  0.2235261E-02  0.1477024E-01  0.2201271E-01     7.712  0.1411468E-03  0.3174393E-02  0.2361262E-02
   292.381  0.2235488E-02  0.1477109E-01  0.2200616E-01     7.712  0.1416344E-03  0.3175723E-02  0.2357130E-02
   292.385  0.2235700E-02  0.1477182E-01  0.2199947E-01     7.712  0.1421026E-03  0.3177283E-02  0.2353519E-02
   292.389  0.2235894E-02  0.1477249E-01  0.2199172E-01     7.712  0.1425388E-03  0.3179696E-02  0.2348125E-02
   292.393  0.2236061E-02  0.1477266E-01  0.2198373E-01     7.712  0.1429278E-03  0.3182418E-02  0.2337551E-02
   292.397  0.2236195E-02  0.1477218E-01  0.2197163E-01     7.712  0.1432581E-03  0.3185094E-02  0.2327098E-02
   292.401  0.2236294E-02  0.1477108E-01  0.2195767E-01     7.712  0.1435220E-03  0.3188630E-02  0.2313517E-02
   292.405  0.2236354E-02  0.1476991E-01  0.2194216E-01     7.712  0.1437134E-03  0.3192013E-02  0.2296772E-02
   292.408  0.2236374E-02  0.1476855E-01  0.2192453E-01     7.712  0.1438270E-03  0.3195901E-02  0.2276095E-02
   292.412  0.2236352E-02  0.1476682E-01  0.2190389E-01     7.712  0.1438602E-03  0.3199916E-02  0.2253240E-02
   292.416  0.2236300E-02  0.1476513E-01  0.2188306E-01     7.712  0.1438320E-03  0.3203400E-02  0.2228266E-02
   292.420  0.2236247E-02  0.1476513E-01  0.2186499E-01     7.712  0.1437998E-03  0.3206311E-02  0.2206879E-02
   292.424  0.2236195E-02  0.1476311E-01  0.2184976E-01     7.712  0.1437641E-03  0.3209407E-02  0.2189881E-02
   292.428  0.2236144E-02  0.1476073E-01  0.2183538E-01     7.712  0.1437250E-03  0.3213025E-02  0.2174363E-02
   292.432  0.2236095E-02  0.1475839E-01  0.2182201E-01     7.712  0.1436843E-03  0.3216087E-02  0.2160524E-02
   292.436  0.2236049E-02  0.1475525E-01  0.2180960E-01     7.712  0.1436422E-03  0.3218088E-02  0.2148773E-02
   292.439  0.2236007E-02  0.1475413E-01  0.2179870E-01     7.712  0.1435997E-03  0.3220916E-02  0.2138294E-02
   292.443  0.2235968E-02  0.1475259E-01  0.2179039E-01     7.712  0.1435571E-03  0.3224318E-02  0.2128217E-02
   292.447  0.2235933E-02  0.1475152E-01  0.2178286E-01     7.712  0.1435143E-03  0.3227222E-02  0.2119907E-02
   292.451  0.2235887E-02  0.1475104E-01  0.2177589E-01     7.712  0.1434436E-03  0.3229297E-02  0.2112319E-02
   292.455  0.2235827E-02  0.1475139E-01  0.2176964E-01     7.712  0.1433385E-03  0.3230149E-02  0.2105365E-02
   292.459  0.2235754E-02  0.1475485E-01  0.2176500E-01     7.712  0.1432023E-03  0.3227287E-02  0.2100775E-02
   292.463  0.2235669E-02  0.1476062E-01  0.2176307E-01     7.712  0.1430374E-03  0.3221989E-02  0.2098754E-02
   292.466  0.2235574E-02  0.1476680E-01  0.2176180E-01     7.712  0.1428477E-03  0.3215747E-02  0.2096172E-02
   292.470  0.2235471E-02  0.1477348E-01  0.2176038E-01     7.712  0.1426379E-03  0.3210352E-02  0.2093492E-02
   292.474  0.2235361E-02  0.1477971E-01  0.2175939E-01     7.712  0.1424124E-03  0.3205295E-02  0.2090870E-02
   292.478  0.2235247E-02  0.1478592E-01  0.2175790E-01     7.712  0.1421764E-03  0.3200254E-02  0.2088113E-02
   292.482  0.2235132E-02  0.1479053E-01  0.2175678E-01     7.711  0.1419358E-03  0.3195155E-02  0.2085746E-02
   292.486  0.2235015E-02  0.1479469E-01  0.2175501E-01     7.711  0.1416966E-03  0.3190548E-02  0.2082767E-02
   292.490  0.2234884E-02  0.1479843E-01  0.2175345E-01     7.711  0.1414721E-03  0.3186514E-02  0.2081282E-02
   292.494  0.2234740E-02  0.1480156E-01  0.2175067E-01     7.711  0.1412685E-03  0.3183322E-02  0.2080391E-02
   292.497  0.2234586E-02  0.1480297E-01  0.2174975E-01     7.711  0.1410908E-03  0.3182231E-02  0.2083204E-02
   292.501  0.2234425E-02  0.1480438E-01  0.2174496E-01     7.711  0.1409428E-03  0.3181237E-02  0.2082727E-02
   292.505  0.2234260E-02  0.1480649E-01  0.2174015E-01     7.711  0.1408283E-03  0.3179251E-02  0.2082314E-02
   292.509  0.2234074E-02  0.1480834E-01  0.2173379E-01     7.711  0.1407104E-03  0.3178652E-02  0.2079853E-02
   292.513  0.2233861E-02  0.1480754E-01  0.2172490E-01     7.711  0.1405752E-03  0.3179791E-02  0.2075386E-02
   292.517  0.2233626E-02  0.1480791E-01  0.2171587E-01     7.711  0.1404255E-03  0.3185545E-02  0.2069526E-02
   292.521  0.2233374E-02  0.1480482E-01  0.2170204E-01     7.711  0.1402656E-03  0.3188169E-02  0.2060279E-02
   292.524  0.2233104E-02  0.1480547E-01  0.2169375E-01     7.711  0.1401075E-03  0.3187712E-02  0.2053883E-02
   292.528  0.2232778E-02  0.1480646E-01  0.2168163E-01     7.711  0.1399970E-03  0.3186658E-02  0.2052761E-02
   292.532  0.2232384E-02  0.1480619E-01  0.2166613E-01     7.711  0.1399622E-03  0.3187808E-02  0.2057643E-02
   292.536  0.2231921E-02  0.1480489E-01  0.2164564E-01     7.711  0.1400130E-03  0.3191128E-02  0.2066517E-02
   292.540  0.2231402E-02  0.1481096E-01  0.2163034E-01     7.711  0.1401497E-03  0.3186843E-02  0.2091275E-02
   292.544  0.2230836E-02  0.1481561E-01  0.2161200E-01     7.711  0.1403683E-03  0.3184891E-02  0.2121328E-02
   292.548  0.2230238E-02  0.1481836E-01  0.2159516E-01     7.711  0.1406671E-03  0.3184895E-02  0.2151949E-02
   292.551  0.2229621E-02  0.1481929E-01  0.2157820E-01     7.711  0.1410447E-03  0.3186632E-02  0.2185291E-02
   292.555  0.2229001E-02  0.1481846E-01  0.2156239E-01     7.711  0.1414927E-03  0.3190464E-02  0.2220060E-02
   292.559  0.2228390E-02  0.1481126E-01  0.2154901E-01     7.711  0.1420014E-03  0.3190723E-02  0.2255055E-02
   292.563  0.2227801E-02  0.1480612E-01  0.2153668E-01     7.711  0.1425594E-03  0.3199621E-02  0.2289555E-02
   292.567  0.2227244E-02  0.1479984E-01  0.2152679E-01     7.711  0.1431595E-03  0.3210834E-02  0.2322250E-02
   292.571  0.2226724E-02  0.1479240E-01  0.2152072E-01     7.711  0.1437949E-03  0.3223573E-02  0.2351569E-02
   292.575  0.2226252E-02  0.1478919E-01  0.2152702E-01     7.711  0.1444517E-03  0.3235803E-02  0.2371519E-02
   292.579  0.2225839E-02  0.1478334E-01  0.2153038E-01     7.711  0.1451150E-03  0.3248471E-02  0.2385155E-02
   292.582  0.2225494E-02  0.1477434E-01  0.2153690E-01     7.711  0.1457688E-03  0.3262372E-02  0.2397811E-02
   292.586  0.2225223E-02  0.1476521E-01  0.2154889E-01     7.711  0.1463980E-03  0.3274523E-02  0.2409981E-02
   292.590  0.2225032E-02  0.1475661E-01  0.2156686E-01     7.711  0.1469887E-03  0.3283267E-02  0.2420817E-02
   292.594  0.2224924E-02  0.1474695E-01  0.2158681E-01     7.711  0.1475260E-03  0.3292057E-02  0.2426962E-02
   292.598  0.2224901E-02  0.1473753E-01  0.2160944E-01     7.711  0.1479980E-03  0.3301254E-02  0.2424657E-02
   292.602  0.2224965E-02  0.1472748E-01  0.2163626E-01     7.710  0.1483934E-03  0.3310505E-02  0.2419853E-02
   292.606  0.2225114E-02  0.1471534E-01  0.2166351E-01     7.710  0.1487078E-03  0.3320269E-02  0.2413535E-02
   292.609  0.2225361E-02  0.1470197E-01  0.2169149E-01     7.710  0.1489610E-03  0.3329871E-02  0.2406438E-02
   292.613  0.2225701E-02  0.1469350E-01  0.2172685E-01     7.710  0.1491505E-03  0.3339074E-02  0.2387287E-02
   292.617  0.2226127E-02  0.1468423E-01  0.2176213E-01     7.710  0.1492721E-03  0.3347867E-02  0.2365823E-02
   292.621  0.2226628E-02  0.1467328E-01  0.2179707E-01     7.710  0.1493219E-03  0.3357202E-02  0.2342825E-02
   292.625  0.2227193E-02  0.1466288E-01  0.2183187E-01     7.710  0.1492999E-03  0.3365013E-02  0.2320084E-02
   292.629  0.2227809E-02  0.1465216E-01  0.2186572E-01     7.710  0.1492055E-03  0.3371925E-02  0.2296753E-02
   292.633  0.2228462E-02  0.1464753E-01  0.2190030E-01     7.710  0.1490408E-03  0.3377683E-02  0.2264350E-02
   292.636  0.2229136E-02  0.1464482E-01  0.2193381E-01     7.710  0.1488087E-03  0.3382054E-02  0.2229911E-02
   292.640  0.2229817E-02  0.1464426E-01  0.2196359E-01     7.710  0.1485145E-03  0.3384232E-02  0.2197236E-02
   292.644  0.2230488E-02  0.1464654E-01  0.2198925E-01     7.710  0.1481644E-03  0.3384981E-02  0.2166211E-02
   292.648  0.2231135E-02  0.1464740E-01  0.2200929E-01     7.710  0.1477651E-03  0.3385404E-02  0.2134801E-02
   292.652  0.2231742E-02  0.1464862E-01  0.2202238E-01     7.710  0.1473241E-03  0.3385569E-02  0.2103541E-02
   292.656  0.2232297E-02  0.1465003E-01  0.2202950E-01     7.710  0.1468434E-03  0.3386048E-02  0.2075903E-02
   292.660  0.2232790E-02  0.1465160E-01  0.2203035E-01     7.710  0.1463313E-03  0.3386443E-02  0.2052171E-02
   292.663  0.2233211E-02  0.1465336E-01  0.2202362E-01     7.710  0.1458014E-03  0.3386705E-02  0.2029838E-02
   292.667  0.2233573E-02  0.1465550E-01  0.2201384E-01     7.710  0.1453068E-03  0.3386909E-02  0.2015605E-02
   292.671  0.2233873E-02  0.1465793E-01  0.2200145E-01     7.710  0.1448700E-03  0.3387372E-02  0.2008867E-02
   292.675  0.2234103E-02  0.1466029E-01  0.2198589E-01     7.710  0.1444995E-03  0.3388402E-02  0.2008787E-02
   292.679  0.2234260E-02  0.1466571E-01  0.2196718E-01     7.710  0.1442036E-03  0.3386265E-02  0.2016513E-02
   292.683  0.2234338E-02  0.1467148E-01  0.2194466E-01     7.710  0.1439885E-03  0.3386024E-02  0.2029811E-02
   292.687  0.2234341E-02  0.1467642E-01  0.2192122E-01     7.710  0.1438492E-03  0.3383876E-02  0.2046237E-02
   292.690  0.2234296E-02  0.1468135E-01  0.2189673E-01     7.710  0.1437544E-03  0.3382665E-02  0.2063821E-02
   292.694  0.2234239E-02  0.1468538E-01  0.2187488E-01     7.710  0.1436717E-03  0.3381406E-02  0.2077791E-02
   292.698  0.2234181E-02  0.1468875E-01  0.2185869E-01     7.710  0.1435941E-03  0.3380394E-02  0.2092702E-02
   292.702  0.2234123E-02  0.1469146E-01  0.2184320E-01     7.710  0.1435231E-03  0.3379324E-02  0.2102154E-02
   292.706  0.2234066E-02  0.1469351E-01  0.2183173E-01     7.710  0.1434597E-03  0.3378446E-02  0.2111045E-02
   292.710  0.2234011E-02  0.1469605E-01  0.2182237E-01     7.710  0.1434055E-03  0.3377742E-02  0.2118883E-02
   292.714  0.2233959E-02  0.1469815E-01  0.2181475E-01     7.710  0.1433614E-03  0.3377242E-02  0.2125923E-02
   292.717  0.2233910E-02  0.1470011E-01  0.2180915E-01     7.710  0.1433282E-03  0.3376795E-02  0.2130748E-02
   292.721  0.2233866E-02  0.1470171E-01  0.2180494E-01     7.710  0.1433063E-03  0.3376504E-02  0.2133541E-02
   292.725  0.2233827E-02  0.1470266E-01  0.2180181E-01     7.710  0.1432962E-03  0.3376636E-02  0.2138287E-02
   292.729  0.2233800E-02  0.1470374E-01  0.2179914E-01     7.710  0.1432900E-03  0.3376427E-02  0.2141574E-02
   292.733  0.2233787E-02  0.1470428E-01  0.2179910E-01     7.709  0.1432833E-03  0.3376492E-02  0.2143685E-02
   292.737  0.2233790E-02  0.1470449E-01  0.2179976E-01     7.709  0.1432760E-03  0.3376833E-02  0.2145073E-02
   292.741  0.2233807E-02  0.1470502E-01  0.2180173E-01     7.709  0.1432681E-03  0.3376325E-02  0.2144636E-02
   292.745  0.2233838E-02  0.1470505E-01  0.2180366E-01     7.709  0.1432597E-03  0.3376529E-02  0.2143801E-02
   292.748  0.2233881E-02  0.1470528E-01  0.2180566E-01     7.709  0.1432510E-03  0.3376871E-02  0.2142650E-02
   292.752  0.2233931E-02  0.1470489E-01  0.2180784E-01     7.709  0.1432422E-03  0.3378263E-02  0.2141467E-02
   292.756  0.2233981E-02  0.1470657E-01  0.2181067E-01     7.709  0.1432336E-03  0.3379142E-02  0.2141983E-02
   292.760  0.2234030E-02  0.1470844E-01  0.2181255E-01     7.709  0.1432250E-03  0.3380310E-02  0.2142399E-02
   292.764  0.2234077E-02  0.1471046E-01  0.2181332E-01     7.709  0.1432169E-03  0.3381354E-02  0.2142391E-02
   292.768  0.2234119E-02  0.1471246E-01  0.2181385E-01     7.709  0.1432089E-03  0.3382991E-02  0.2143176E-02
   292.772  0.2234156E-02  0.1471447E-01  0.2181360E-01     7.709  0.1432011E-03  0.3385067E-02  0.2144449E-02
   292.775  0.2234186E-02  0.1471720E-01  0.2181395E-01     7.709  0.1431934E-03  0.3388321E-02  0.2144767E-02
   292.779  0.2234208E-02  0.1472133E-01  0.2181555E-01     7.709  0.1431864E-03  0.3393340E-02  0.2145374E-02
   292.783  0.2234220E-02  0.1472575E-01  0.2181615E-01     7.709  0.1431791E-03  0.3398189E-02  0.2146250E-02
   292.787  0.2234223E-02  0.1472992E-01  0.2181579E-01     7.709  0.1431722E-03  0.3402728E-02  0.2148056E-02
   292.791  0.2234216E-02  0.1473445E-01  0.2181422E-01     7.709  0.1431656E-03  0.3406407E-02  0.2150990E-02
   292.795  0.2234199E-02  0.1473774E-01  0.2181213E-01     7.709  0.1431591E-03  0.3409976E-02  0.2153846E-02
   292.799  0.2234171E-02  0.1474079E-01  0.2181040E-01     7.709  0.1431528E-03  0.3413128E-02  0.2156880E-02
   292.802  0.2234133E-02  0.1474340E-01  0.2180668E-01     7.709  0.1431465E-03  0.3416473E-02  0.2159846E-02
   292.806  0.2234085E-02  0.1474683E-01  0.2180161E-01     7.709  0.1431406E-03  0.3420584E-02  0.2163638E-02
   292.810  0.2234033E-02  0.1474854E-01  0.2179642E-01     7.709  0.1431349E-03  0.3422714E-02  0.2166947E-02
   292.814  0.2233988E-02  0.1474980E-01  0.2179173E-01     7.709  0.1431288E-03  0.3424438E-02  0.2170174E-02
   292.818  0.2233950E-02  0.1475071E-01  0.2178718E-01     7.709  0.1431225E-03  0.3426048E-02  0.2171140E-02
   292.822  0.2233920E-02  0.1475450E-01  0.2178606E-01     7.709  0.1431167E-03  0.3429952E-02  0.2174905E-02
   292.826  0.2233898E-02  0.1475346E-01  0.2178451E-01     7.709  0.1431101E-03  0.3430626E-02  0.2177832E-02
   292.829  0.2233884E-02  0.1475162E-01  0.2178363E-01     7.709  0.1431039E-03  0.3431921E-02  0.2181377E-02
   292.833  0.2233877E-02  0.1475116E-01  0.2178233E-01     7.709  0.1430969E-03  0.3431968E-02  0.2183621E-02
   292.837  0.2233879E-02  0.1475042E-01  0.2178121E-01     7.709  0.1430901E-03  0.3432390E-02  0.2185378E-02
   292.841  0.2233889E-02  0.1474972E-01  0.2177935E-01     7.709  0.1430831E-03  0.3431782E-02  0.2186983E-02
   292.845  0.2233906E-02  0.1474850E-01  0.2177769E-01     7.709  0.1430760E-03  0.3431452E-02  0.2188139E-02
   292.849  0.2233930E-02  0.1474884E-01  0.2177637E-01     7.709  0.1430685E-03  0.3430034E-02  0.2190162E-02
   292.853  0.2233957E-02  0.1474695E-01  0.2177649E-01     7.709  0.1430571E-03  0.3429969E-02  0.2193116E-02
   292.856  0.2233978E-02  0.1474560E-01  0.2177416E-01     7.709  0.1430248E-03  0.3430580E-02  0.2193299E-02
   292.860  0.2233992E-02  0.1474486E-01  0.2177025E-01     7.709  0.1429730E-03  0.3431184E-02  0.2191618E-02
   292.864  0.2233998E-02  0.1474302E-01  0.2176682E-01     7.709  0.1429019E-03  0.3429777E-02  0.2188917E-02
   292.868  0.2233991E-02  0.1474299E-01  0.2176105E-01     7.709  0.1428156E-03  0.3430772E-02  0.2185842E-02
   292.872  0.2233966E-02  0.1474224E-01  0.2175514E-01     7.708  0.1427188E-03  0.3431679E-02  0.2181691E-02
   292.876  0.2233924E-02  0.1474158E-01  0.2174822E-01     7.708  0.1426130E-03  0.3432606E-02  0.2176976E-02
   292.880  0.2233865E-02  0.1474142E-01  0.2174177E-01     7.708  0.1425008E-03  0.3433674E-02  0.2172020E-02
   292.883  0.2233790E-02  0.1474184E-01  0.2173381E-01     7.708  0.1423850E-03  0.3435081E-02  0.2167160E-02
   292.887  0.2233684E-02  0.1474211E-01  0.2172373E-01     7.708  0.1422497E-03  0.3436383E-02  0.2161159E-02
   292.891  0.2233533E-02  0.1474309E-01  0.2171101E-01     7.708  0.1420824E-03  0.3438819E-02  0.2152047E-02
   292.895  0.2233341E-02  0.1474437E-01  0.2169519E-01     7.708  0.1418875E-03  0.3442959E-02  0.2141315E-02
   292.899  0.2233110E-02  0.1474485E-01  0.2167744E-01     7.708  0.1416695E-03  0.3447402E-02  0.2128800E-02
   292.903  0.2232839E-02  0.1474497E-01  0.2165624E-01     7.708  0.1414331E-03  0.3452467E-02  0.2112972E-02
   292.906  0.2232531E-02  0.1474704E-01  0.2163629E-01     7.708  0.1411852E-03  0.3456657E-02  0.2099325E-02
   292.910  0.2232199E-02  0.1475115E-01  0.2161769E-01     7.708  0.1409313E-03  0.3458002E-02  0.2086313E-02
   292.914  0.2231853E-02  0.1475423E-01  0.2159845E-01     7.708  0.1406773E-03  0.3459212E-02  0.2072696E-02
   292.918  0.2231500E-02  0.1475487E-01  0.2157936E-01     7.708  0.1404290E-03  0.3461825E-02  0.2058789E-02
   292.922  0.2231147E-02  0.1475807E-01  0.2156252E-01     7.708  0.1401932E-03  0.3461010E-02  0.2045302E-02
   292.926  0.2230802E-02  0.1476096E-01  0.2154749E-01     7.708  0.1399745E-03  0.3460421E-02  0.2033537E-02
   292.930  0.2230473E-02  0.1476368E-01  0.2153432E-01     7.708  0.1397786E-03  0.3460028E-02  0.2023528E-02
   292.933  0.2230166E-02  0.1476679E-01  0.2152382E-01     7.708  0.1396098E-03  0.3459495E-02  0.2015113E-02
   292.937  0.2229888E-02  0.1476955E-01  0.2151633E-01     7.708  0.1394719E-03  0.3458126E-02  0.2009348E-02
   292.941  0.2229646E-02  0.1477602E-01  0.2151019E-01     7.708  0.1393683E-03  0.3464068E-02  0.2005679E-02
   292.945  0.2229443E-02  0.1477671E-01  0.2150691E-01     7.708  0.1393014E-03  0.3462695E-02  0.2004589E-02
   292.949  0.2229285E-02  0.1477708E-01  0.2150630E-01     7.708  0.1392726E-03  0.3461300E-02  0.2005306E-02
   292.953  0.2229173E-02  0.1477750E-01  0.2150792E-01     7.708  0.1392821E-03  0.3461290E-02  0.2008082E-02
   292.957  0.2229111E-02  0.1477768E-01  0.2151173E-01     7.708  0.1393300E-03  0.3461879E-02  0.2013482E-02
   292.960  0.2229100E-02  0.1477764E-01  0.2151768E-01     7.708  0.1394145E-03  0.3462569E-02  0.2020332E-02
   292.964  0.2229139E-02  0.1477907E-01  0.2152635E-01     7.708  0.1395346E-03  0.3463584E-02  0.2029097E-02
   292.968  0.2229226E-02  0.1477921E-01  0.2153538E-01     7.708  0.1396861E-03  0.3463833E-02  0.2038693E-02
   292.972  0.2229361E-02  0.1477872E-01  0.2154547E-01     7.708  0.1398662E-03  0.3466181E-02  0.2049301E-02
   292.976  0.2229538E-02  0.1477747E-01  0.2155757E-01     7.708  0.1400706E-03  0.3469099E-02  0.2060642E-02
   292.980  0.2229754E-02  0.1477681E-01  0.2156993E-01     7.708  0.1402933E-03  0.3471976E-02  0.2071674E-02
   292.984  0.2230004E-02  0.1477637E-01  0.2158181E-01     7.708  0.1405299E-03  0.3474001E-02  0.2083004E-02
   292.987  0.2230281E-02  0.1477522E-01  0.2159343E-01     7.708  0.1407748E-03  0.3475862E-02  0.2094142E-02
   292.991  0.2230579E-02  0.1477466E-01  0.2160350E-01     7.708  0.1410212E-03  0.3477650E-02  0.2104741E-02
   292.995  0.2230891E-02  0.1477432E-01  0.2161271E-01     7.708  0.1412637E-03  0.3479332E-02  0.2114587E-02
   292.999  0.2231208E-02  0.1477383E-01  0.2162042E-01     7.708  0.1414959E-03  0.3481642E-02  0.2122425E-02
   293.003  0.2231525E-02  0.1477346E-01  0.2162687E-01     7.708  0.1417124E-03  0.3484001E-02  0.2129749E-02
   293.007  0.2231833E-02  0.1477462E-01  0.2163078E-01     7.708  0.1419072E-03  0.3487320E-02  0.2134234E-02
   293.011  0.2232128E-02  0.1477474E-01  0.2163487E-01     7.708  0.1420802E-03  0.3488776E-02  0.2137677E-02
   293.014  0.2232409E-02  0.1477469E-01  0.2163416E-01     7.708  0.1422421E-03  0.3489735E-02  0.2139337E-02
   293.018  0.2232672E-02  0.1477457E-01  0.2163254E-01     7.708  0.1423900E-03  0.3491002E-02  0.2139349E-02
   293.022  0.2232900E-02  0.1477193E-01  0.2162801E-01     7.708  0.1425321E-03  0.3494775E-02  0.2139067E-02
   293.026  0.2233073E-02  0.1477434E-01  0.2161833E-01     7.708  0.1426849E-03  0.3494598E-02  0.2141589E-02
   293.030  0.2233184E-02  0.1477358E-01  0.2160525E-01     7.708  0.1428430E-03  0.3495377E-02  0.2146612E-02
   293.034  0.2233222E-02  0.1477383E-01  0.2158719E-01     7.707  0.1429743E-03  0.3495662E-02  0.2151267E-02
   293.038  0.2233186E-02  0.1477604E-01  0.2156532E-01     7.707  0.1430654E-03  0.3495689E-02  0.2156411E-02
   293.041  0.2233077E-02  0.1477755E-01  0.2154118E-01     7.707  0.1431148E-03  0.3494643E-02  0.2160415E-02
   293.045  0.2232901E-02  0.1477978E-01  0.2151295E-01     7.707  0.1431480E-03  0.3494011E-02  0.2162524E-02
   293.049  0.2232647E-02  0.1478347E-01  0.2148404E-01     7.707  0.1431783E-03  0.3494160E-02  0.2164457E-02
   293.053  0.2232324E-02  0.1478821E-01  0.2145393E-01     7.707  0.1432035E-03  0.3494943E-02  0.2165727E-02
   293.057  0.2231946E-02  0.1479277E-01  0.2142293E-01     7.707  0.1432199E-03  0.3496557E-02  0.2165069E-02
   293.061  0.2231528E-02  0.1479754E-01  0.2139340E-01     7.707  0.1432259E-03  0.3498891E-02  0.2162708E-02
   293.065  0.2231083E-02  0.1480362E-01  0.2136761E-01     7.707  0.1432216E-03  0.3499994E-02  0.2155503E-02
   293.068  0.2230621E-02  0.1480946E-01  0.2134512E-01     7.707  0.1432075E-03  0.3501236E-02  0.2145181E-02
   293.072  0.2230150E-02  0.1481618E-01  0.2132698E-01     7.707  0.1431880E-03  0.3502099E-02  0.2130582E-02
   293.076  0.2229675E-02  0.1482024E-01  0.2130964E-01     7.707  0.1431701E-03  0.3502527E-02  0.2118198E-02
   293.080  0.2229207E-02  0.1482128E-01  0.2129336E-01     7.707  0.1431544E-03  0.3503753E-02  0.2108800E-02
   293.084  0.2228756E-02  0.1481923E-01  0.2127797E-01     7.707  0.1431415E-03  0.3504534E-02  0.2102214E-02
   293.088  0.2228333E-02  0.1481395E-01  0.2126148E-01     7.707  0.1431306E-03  0.3504583E-02  0.2097488E-02
   293.091  0.2227946E-02  0.1480500E-01  0.2125047E-01     7.707  0.1431228E-03  0.3504267E-02  0.2094661E-02
   293.095  0.2227605E-02  0.1479361E-01  0.2123872E-01     7.707  0.1431178E-03  0.3503430E-02  0.2096815E-02
   293.099  0.2227316E-02  0.1477976E-01  0.2122836E-01     7.707  0.1431154E-03  0.3502257E-02  0.2098885E-02
   293.103  0.2227086E-02  0.1476586E-01  0.2122135E-01     7.707  0.1431157E-03  0.3499646E-02  0.2097332E-02
   293.107  0.2226920E-02  0.1474935E-01  0.2121749E-01     7.707  0.1431178E-03  0.3496162E-02  0.2095467E-02
   293.111  0.2226822E-02  0.1473093E-01  0.2121471E-01     7.707  0.1431217E-03  0.3491986E-02  0.2094926E-02
   293.115  0.2226792E-02  0.1471319E-01  0.2121703E-01     7.707  0.1431270E-03  0.3486759E-02  0.2090138E-02
   293.118  0.2226833E-02  0.1469854E-01  0.2122547E-01     7.707  0.1431329E-03  0.3476702E-02  0.2090849E-02
   293.122  0.2226941E-02  0.1468247E-01  0.2123779E-01     7.707  0.1431396E-03  0.3463835E-02  0.2094786E-02
   293.126  0.2227115E-02  0.1467215E-01  0.2125539E-01     7.707  0.1431468E-03  0.3448628E-02  0.2091743E-02
   293.130  0.2227350E-02  0.1466227E-01  0.2127345E-01     7.707  0.1431540E-03  0.3432396E-02  0.2086631E-02
   293.134  0.2227641E-02  0.1465122E-01  0.2129366E-01     7.707  0.1431606E-03  0.3416275E-02  0.2084130E-02
   293.138  0.2227979E-02  0.1464434E-01  0.2131605E-01     7.707  0.1431667E-03  0.3401427E-02  0.2084169E-02
   293.142  0.2228358E-02  0.1464355E-01  0.2134580E-01     7.707  0.1431721E-03  0.3401983E-02  0.2091218E-02
   293.145  0.2228768E-02  0.1464272E-01  0.2137399E-01     7.707  0.1431769E-03  0.3403197E-02  0.2098089E-02
   293.149  0.2229198E-02  0.1464015E-01  0.2140054E-01     7.707  0.1431804E-03  0.3402913E-02  0.2106839E-02
   293.153  0.2229640E-02  0.1463921E-01  0.2142503E-01     7.707  0.1431824E-03  0.3404282E-02  0.2115262E-02
   293.157  0.2230083E-02  0.1463895E-01  0.2144734E-01     7.707  0.1431828E-03  0.3405928E-02  0.2124661E-02
   293.161  0.2230515E-02  0.1463866E-01  0.2146590E-01     7.707  0.1431809E-03  0.3407593E-02  0.2134042E-02
   293.165  0.2230927E-02  0.1463860E-01  0.2148105E-01     7.707  0.1431769E-03  0.3408622E-02  0.2143145E-02
   293.169  0.2231308E-02  0.1463840E-01  0.2149147E-01     7.707  0.1431701E-03  0.3409442E-02  0.2150348E-02
   293.172  0.2231650E-02  0.1463777E-01  0.2149833E-01     7.707  0.1431608E-03  0.3409852E-02  0.2157685E-02
   293.176  0.2231944E-02  0.1463677E-01  0.2149979E-01     7.707  0.1431479E-03  0.3410241E-02  0.2163683E-02
   293.180  0.2232183E-02  0.1463594E-01  0.2149920E-01     7.707  0.1431321E-03  0.3411924E-02  0.2171524E-02
   293.184  0.2232372E-02  0.1463488E-01  0.2149359E-01     7.707  0.1430991E-03  0.3413156E-02  0.2173851E-02
   293.188  0.2232518E-02  0.1463416E-01  0.2148574E-01     7.707  0.1430275E-03  0.3414372E-02  0.2172499E-02
   293.192  0.2232629E-02  0.1463513E-01  0.2147936E-01     7.707  0.1429379E-03  0.3414192E-02  0.2164668E-02
   293.195  0.2232705E-02  0.1463651E-01  0.2147228E-01     7.707  0.1428406E-03  0.3414578E-02  0.2154313E-02
   293.199  0.2232743E-02  0.1463747E-01  0.2146305E-01     7.707  0.1427374E-03  0.3414232E-02  0.2143158E-02
   293.203  0.2232727E-02  0.1464128E-01  0.2145198E-01     7.707  0.1426435E-03  0.3413987E-02  0.2131946E-02
   293.207  0.2232650E-02  0.1464547E-01  0.2144004E-01     7.707  0.1425723E-03  0.3410708E-02  0.2122213E-02
   293.211  0.2232513E-02  0.1465167E-01  0.2142700E-01     7.707  0.1425249E-03  0.3406647E-02  0.2114698E-02
   293.215  0.2232320E-02  0.1465985E-01  0.2141314E-01     7.707  0.1425036E-03  0.3401473E-02  0.2108794E-02
   293.219  0.2232072E-02  0.1466908E-01  0.2139866E-01     7.706  0.1425088E-03  0.3396311E-02  0.2105669E-02
   293.222  0.2231776E-02  0.1467830E-01  0.2138503E-01     7.706  0.1425409E-03  0.3391255E-02  0.2103062E-02
   293.226  0.2231437E-02  0.1468782E-01  0.2137133E-01     7.706  0.1425993E-03  0.3386096E-02  0.2102634E-02
   293.230  0.2231062E-02  0.1469686E-01  0.2135665E-01     7.706  0.1426831E-03  0.3381223E-02  0.2103128E-02
   293.234  0.2230661E-02  0.1470522E-01  0.2134282E-01     7.706  0.1427865E-03  0.3376868E-02  0.2105004E-02
   293.238  0.2230248E-02  0.1471314E-01  0.2133048E-01     7.706  0.1429022E-03  0.3374305E-02  0.2107303E-02
   293.242  0.2229830E-02  0.1471898E-01  0.2131956E-01     7.706  0.1430283E-03  0.3371168E-02  0.2109417E-02
   293.246  0.2229415E-02  0.1472327E-01  0.2130964E-01     7.706  0.1431589E-03  0.3368423E-02  0.2111923E-02
   293.249  0.2229010E-02  0.1472560E-01  0.2130095E-01     7.706  0.1432899E-03  0.3366569E-02  0.2113959E-02
   293.253  0.2228624E-02  0.1472558E-01  0.2129354E-01     7.706  0.1434183E-03  0.3365883E-02  0.2116195E-02
   293.257  0.2228263E-02  0.1472390E-01  0.2128630E-01     7.706  0.1435413E-03  0.3366013E-02  0.2118398E-02
   293.261  0.2227936E-02  0.1472108E-01  0.2128160E-01     7.706  0.1436555E-03  0.3366003E-02  0.2121696E-02
   293.265  0.2227645E-02  0.1471579E-01  0.2127839E-01     7.706  0.1437577E-03  0.3367287E-02  0.2125741E-02
   293.269  0.2227374E-02  0.1470756E-01  0.2127348E-01     7.706  0.1438446E-03  0.3369625E-02  0.2130713E-02
   293.273  0.2227125E-02  0.1469653E-01  0.2126807E-01     7.706  0.1439130E-03  0.3372283E-02  0.2136303E-02
   293.276  0.2226905E-02  0.1468261E-01  0.2126149E-01     7.706  0.1439613E-03  0.3375430E-02  0.2143019E-02
   293.280  0.2226718E-02  0.1466662E-01  0.2125350E-01     7.706  0.1439886E-03  0.3379816E-02  0.2150361E-02
   293.284  0.2226568E-02  0.1464800E-01  0.2124677E-01     7.706  0.1439942E-03  0.3384166E-02  0.2159107E-02
   293.288  0.2226457E-02  0.1462729E-01  0.2124146E-01     7.706  0.1439784E-03  0.3387885E-02  0.2170008E-02
   293.292  0.2226384E-02  0.1460535E-01  0.2123522E-01     7.706  0.1439413E-03  0.3392289E-02  0.2181171E-02
   293.296  0.2226340E-02  0.1459701E-01  0.2124255E-01     7.706  0.1438849E-03  0.3381668E-02  0.2193816E-02
   293.299  0.2226305E-02  0.1458671E-01  0.2124586E-01     7.706  0.1438113E-03  0.3371902E-02  0.2204930E-02
   293.303  0.2226270E-02  0.1458251E-01  0.2125219E-01     7.706  0.1437290E-03  0.3367707E-02  0.2210142E-02
   293.307  0.2226217E-02  0.1458167E-01  0.2125941E-01     7.706  0.1436675E-03  0.3367070E-02  0.2215060E-02
   293.311  0.2226144E-02  0.1458845E-01  0.2127041E-01     7.706  0.1436319E-03  0.3373409E-02  0.2214691E-02
   293.315  0.2226054E-02  0.1459502E-01  0.2127836E-01     7.706  0.1436229E-03  0.3380093E-02  0.2216595E-02
   293.319  0.2225948E-02  0.1460105E-01  0.2128457E-01     7.706  0.1436421E-03  0.3386457E-02  0.2220173E-02
   293.323  0.2225831E-02  0.1460868E-01  0.2129099E-01     7.706  0.1436883E-03  0.3397041E-02  0.2226276E-02
   293.326  0.2225704E-02  0.1461470E-01  0.2129590E-01     7.706  0.1437614E-03  0.3407590E-02  0.2233799E-02
   293.330  0.2225571E-02  0.1461929E-01  0.2129839E-01     7.706  0.1438588E-03  0.3416732E-02  0.2241499E-02
   293.334  0.2225436E-02  0.1462263E-01  0.2129988E-01     7.706  0.1439785E-03  0.3424861E-02  0.2250188E-02
   293.338  0.2225302E-02  0.1462507E-01  0.2130052E-01     7.706  0.1441159E-03  0.3432827E-02  0.2257764E-02
   293.342  0.2225172E-02  0.1463083E-01  0.2130585E-01     7.706  0.1442673E-03  0.3446128E-02  0.2264008E-02
   293.346  0.2225051E-02  0.1463563E-01  0.2131113E-01     7.706  0.1444311E-03  0.3460857E-02  0.2269827E-02
   293.349  0.2224946E-02  0.1463777E-01  0.2131483E-01     7.706  0.1446091E-03  0.3473573E-02  0.2272723E-02
   293.353  0.2224859E-02  0.1463983E-01  0.2131997E-01     7.706  0.1447957E-03  0.3481402E-02  0.2277058E-02
   293.357  0.2224791E-02  0.1463570E-01  0.2132296E-01     7.706  0.1449855E-03  0.3490707E-02  0.2279018E-02
   293.361  0.2224744E-02  0.1462859E-01  0.2132329E-01     7.706  0.1451726E-03  0.3498745E-02  0.2278691E-02
   293.365  0.2224724E-02  0.1462494E-01  0.2132823E-01     7.706  0.1453511E-03  0.3502921E-02  0.2267072E-02
   293.369  0.2224739E-02  0.1462447E-01  0.2133972E-01     7.706  0.1455144E-03  0.3499757E-02  0.2245502E-02
   293.373  0.2224820E-02  0.1462780E-01  0.2135879E-01     7.706  0.1456417E-03  0.3487616E-02  0.2223373E-02
   293.376  0.2224974E-02  0.1462835E-01  0.2138072E-01     7.706  0.1457264E-03  0.3474746E-02  0.2199892E-02
   293.380  0.2225196E-02  0.1462701E-01  0.2140464E-01     7.706  0.1457673E-03  0.3461447E-02  0.2174937E-02
   293.384  0.2225477E-02  0.1462438E-01  0.2142851E-01     7.706  0.1457565E-03  0.3447621E-02  0.2146799E-02
   293.388  0.2225799E-02  0.1462083E-01  0.2145346E-01     7.706  0.1456729E-03  0.3432458E-02  0.2118434E-02
   293.392  0.2226155E-02  0.1461772E-01  0.2147857E-01     7.706  0.1455187E-03  0.3417563E-02  0.2088731E-02
   293.396  0.2226535E-02  0.1461460E-01  0.2150467E-01     7.706  0.1452980E-03  0.3404079E-02  0.2059772E-02
   293.400  0.2226930E-02  0.1461630E-01  0.2153103E-01     7.706  0.1450145E-03  0.3394934E-02  0.2033390E-02
   293.403  0.2227333E-02  0.1461892E-01  0.2155665E-01     7.706  0.1446789E-03  0.3384530E-02  0.2009446E-02
   293.407  0.2227734E-02  0.1462005E-01  0.2157744E-01     7.706  0.1443000E-03  0.3376990E-02  0.1986011E-02
   293.411  0.2228124E-02  0.1462287E-01  0.2159497E-01     7.706  0.1438863E-03  0.3367047E-02  0.1964060E-02
   293.415  0.2228494E-02  0.1462480E-01  0.2160799E-01     7.706  0.1434479E-03  0.3358368E-02  0.1943381E-02
   293.419  0.2228834E-02  0.1462581E-01  0.2161706E-01     7.706  0.1429944E-03  0.3350669E-02  0.1925609E-02
   293.423  0.2229149E-02  0.1462587E-01  0.2162249E-01     7.706  0.1425363E-03  0.3344262E-02  0.1911030E-02
   293.426  0.2229440E-02  0.1462599E-01  0.2162535E-01     7.706  0.1420730E-03  0.3338719E-02  0.1897451E-02
   293.430  0.2229670E-02  0.1462640E-01  0.2162498E-01     7.706  0.1415554E-03  0.3333597E-02  0.1883352E-02
   293.434  0.2229830E-02  0.1462890E-01  0.2162160E-01     7.706  0.1409865E-03  0.3327485E-02  0.1870219E-02
   293.438  0.2229914E-02  0.1463006E-01  0.2161072E-01     7.706  0.1403790E-03  0.3322931E-02  0.1855743E-02
   293.442  0.2229907E-02  0.1463164E-01  0.2159441E-01     7.705  0.1397205E-03  0.3318332E-02  0.1840326E-02
   293.446  0.2229795E-02  0.1463327E-01  0.2157219E-01     7.705  0.1389989E-03  0.3313769E-02  0.1824770E-02
   293.450  0.2229582E-02  0.1463470E-01  0.2154618E-01     7.705  0.1382307E-03  0.3310057E-02  0.1811259E-02
   293.453  0.2229277E-02  0.1463837E-01  0.2151447E-01     7.705  0.1374343E-03  0.3304570E-02  0.1798794E-02
   293.457  0.2228910E-02  0.1464767E-01  0.2148765E-01     7.705  0.1366276E-03  0.3295466E-02  0.1797357E-02
   293.461  0.2228497E-02  0.1465768E-01  0.2146024E-01     7.705  0.1358302E-03  0.3292887E-02  0.1799492E-02
   293.465  0.2228058E-02  0.1466413E-01  0.2143575E-01     7.705  0.1350467E-03  0.3291720E-02  0.1806095E-02
   293.469  0.2227614E-02  0.1466739E-01  0.2141498E-01     7.705  0.1342705E-03  0.3292920E-02  0.1810237E-02
   293.473  0.2227163E-02  0.1466892E-01  0.2139454E-01     7.705  0.1335181E-03  0.3297449E-02  0.1812121E-02
   293.477  0.2226715E-02  0.1466794E-01  0.2137581E-01     7.705  0.1328075E-03  0.3305196E-02  0.1811796E-02
   293.480  0.2226281E-02  0.1466399E-01  0.2135856E-01     7.705  0.1321540E-03  0.3316602E-02  0.1810238E-02
   293.484  0.2225870E-02  0.1465605E-01  0.2134305E-01     7.705  0.1315733E-03  0.3331786E-02  0.1807572E-02
   293.488  0.2225490E-02  0.1464472E-01  0.2132906E-01     7.705  0.1310778E-03  0.3350021E-02  0.1804561E-02
   293.492  0.2225152E-02  0.1463800E-01  0.2132386E-01     7.705  0.1306791E-03  0.3363758E-02  0.1808662E-02
   293.496  0.2224862E-02  0.1463326E-01  0.2132577E-01     7.705  0.1303867E-03  0.3375030E-02  0.1818622E-02
   293.500  0.2224626E-02  0.1463164E-01  0.2133513E-01     7.705  0.1302063E-03  0.3381735E-02  0.1835248E-02
   293.503  0.2224450E-02  0.1462747E-01  0.2134485E-01     7.705  0.1301429E-03  0.3389582E-02  0.1852704E-02
   293.507  0.2224338E-02  0.1462063E-01  0.2135497E-01     7.705  0.1301977E-03  0.3397940E-02  0.1869608E-02
   293.511  0.2224283E-02  0.1461124E-01  0.2136629E-01     7.705  0.1303695E-03  0.3407468E-02  0.1887628E-02
   293.515  0.2224257E-02  0.1460216E-01  0.2137764E-01     7.705  0.1306538E-03  0.3422738E-02  0.1905095E-02
   293.519  0.2224258E-02  0.1459328E-01  0.2138923E-01     7.705  0.1310441E-03  0.3442361E-02  0.1922039E-02
   293.523  0.2224284E-02  0.1458571E-01  0.2140094E-01     7.705  0.1315327E-03  0.3466635E-02  0.1937696E-02
   293.526  0.2224335E-02  0.1458200E-01  0.2141498E-01     7.705  0.1321086E-03  0.3494646E-02  0.1952315E-02
   293.530  0.2224408E-02  0.1458533E-01  0.2143494E-01     7.705  0.1327600E-03  0.3517354E-02  0.1975520E-02
   293.534  0.2224493E-02  0.1459326E-01  0.2145629E-01     7.705  0.1334726E-03  0.3535849E-02  0.1999787E-02
   293.538  0.2224585E-02  0.1460223E-01  0.2148044E-01     7.705  0.1342303E-03  0.3552455E-02  0.2022155E-02
   293.542  0.2224686E-02  0.1460942E-01  0.2150113E-01     7.705  0.1350211E-03  0.3567782E-02  0.2046144E-02
   293.546  0.2224803E-02  0.1461468E-01  0.2151775E-01     7.705  0.1358480E-03  0.3581349E-02  0.2066342E-02
   293.550  0.2224934E-02  0.1461771E-01  0.2153369E-01     7.705  0.1366950E-03  0.3591983E-02  0.2083926E-02
   293.553  0.2225069E-02  0.1461812E-01  0.2154613E-01     7.705  0.1375463E-03  0.3598981E-02  0.2097667E-02
   293.557  0.2225202E-02  0.1461560E-01  0.2155471E-01     7.705  0.1383835E-03  0.3602356E-02  0.2107179E-02
   293.561  0.2225329E-02  0.1461730E-01  0.2156574E-01     7.705  0.1391856E-03  0.3606812E-02  0.2109626E-02
   293.565  0.2225446E-02  0.1461734E-01  0.2157190E-01     7.705  0.1399347E-03  0.3607521E-02  0.2107766E-02
   293.569  0.2225539E-02  0.1461574E-01  0.2157466E-01     7.705  0.1406147E-03  0.3604019E-02  0.2099866E-02
   293.573  0.2225601E-02  0.1461178E-01  0.2157064E-01     7.705  0.1412091E-03  0.3595650E-02  0.2085989E-02
   293.576  0.2225629E-02  0.1460565E-01  0.2156143E-01     7.705  0.1417033E-03  0.3582349E-02  0.2068273E-02
   293.580  0.2225621E-02  0.1459747E-01  0.2154614E-01     7.705  0.1420848E-03  0.3564626E-02  0.2045169E-02
   293.584  0.2225566E-02  0.1458663E-01  0.2152702E-01     7.705  0.1423527E-03  0.3542978E-02  0.2020298E-02
   293.588  0.2225482E-02  0.1457491E-01  0.2150546E-01     7.705  0.1425639E-03  0.3519645E-02  0.1995448E-02
   293.592  0.2225376E-02  0.1456534E-01  0.2148626E-01     7.705  0.1427249E-03  0.3491559E-02  0.1977965E-02
   293.596  0.2225252E-02  0.1456110E-01  0.2147238E-01     7.705  0.1428322E-03  0.3472632E-02  0.1964364E-02
   293.600  0.2225120E-02  0.1455507E-01  0.2145687E-01     7.705  0.1429013E-03  0.3451747E-02  0.1951378E-02
   293.603  0.2225001E-02  0.1454721E-01  0.2144302E-01     7.705  0.1429667E-03  0.3429361E-02  0.1941259E-02
   293.607  0.2224898E-02  0.1453670E-01  0.2143014E-01     7.705  0.1430265E-03  0.3406374E-02  0.1934313E-02
   293.611  0.2224812E-02  0.1452579E-01  0.2141738E-01     7.705  0.1430787E-03  0.3381819E-02  0.1930202E-02
   293.615  0.2224744E-02  0.1451468E-01  0.2140545E-01     7.705  0.1431225E-03  0.3356473E-02  0.1927922E-02
   293.619  0.2224695E-02  0.1450486E-01  0.2139733E-01     7.705  0.1431574E-03  0.3329838E-02  0.1930676E-02
   293.623  0.2224668E-02  0.1449599E-01  0.2139025E-01     7.705  0.1431809E-03  0.3306069E-02  0.1936388E-02
   293.626  0.2224673E-02  0.1448799E-01  0.2138739E-01     7.705  0.1431941E-03  0.3286044E-02  0.1941238E-02
   293.630  0.2224718E-02  0.1448180E-01  0.2139066E-01     7.705  0.1431964E-03  0.3271440E-02  0.1947553E-02
   293.634  0.2224799E-02  0.1447527E-01  0.2139559E-01     7.705  0.1431893E-03  0.3257117E-02  0.1953619E-02
   293.638  0.2224914E-02  0.1446929E-01  0.2140211E-01     7.705  0.1431726E-03  0.3243742E-02  0.1959630E-02
   293.642  0.2225058E-02  0.1446376E-01  0.2141005E-01     7.705  0.1431476E-03  0.3231802E-02  0.1966373E-02
   293.646  0.2225228E-02  0.1445807E-01  0.2141646E-01     7.705  0.1431142E-03  0.3220224E-02  0.1970634E-02
   293.650  0.2225421E-02  0.1445292E-01  0.2142516E-01     7.705  0.1430736E-03  0.3209464E-02  0.1975630E-02
   293.653  0.2225631E-02  0.1444740E-01  0.2143519E-01     7.705  0.1430260E-03  0.3199774E-02  0.1980020E-02
   293.657  0.2225852E-02  0.1444177E-01  0.2144118E-01     7.705  0.1429716E-03  0.3191534E-02  0.1983483E-02
   293.661  0.2226081E-02  0.1443829E-01  0.2144711E-01     7.705  0.1429125E-03  0.3185581E-02  0.1984747E-02
   293.665  0.2226308E-02  0.1443539E-01  0.2145195E-01     7.705  0.1428530E-03  0.3181346E-02  0.1986424E-02
   293.669  0.2226519E-02  0.1443326E-01  0.2145542E-01     7.705  0.1428044E-03  0.3178537E-02  0.1989131E-02
   293.673  0.2226731E-02  0.1443459E-01  0.2146134E-01     7.705  0.1427663E-03  0.3181214E-02  0.1995382E-02
   293.676  0.2226958E-02  0.1444449E-01  0.2147638E-01     7.705  0.1427376E-03  0.3197607E-02  0.2010146E-02
   293.680  0.2227194E-02  0.1445261E-01  0.2148983E-01     7.705  0.1427184E-03  0.3211352E-02  0.2027079E-02
   293.684  0.2227430E-02  0.1445909E-01  0.2150249E-01     7.705  0.1427095E-03  0.3222341E-02  0.2043262E-02
   293.688  0.2227633E-02  0.1446500E-01  0.2150890E-01     7.705  0.1427138E-03  0.3231118E-02  0.2056497E-02
   293.692  0.2227795E-02  0.1447026E-01  0.2151103E-01     7.705  0.1427303E-03  0.3238376E-02  0.2066229E-02
   293.696  0.2227916E-02  0.1447656E-01  0.2150893E-01     7.705  0.1427546E-03  0.3246068E-02  0.2071334E-02
   293.700  0.2227974E-02  0.1448230E-01  0.2150012E-01     7.705  0.1427495E-03  0.3252493E-02  0.2070977E-02
   293.703  0.2227962E-02  0.1448841E-01  0.2148554E-01     7.705  0.1427073E-03  0.3259050E-02  0.2064543E-02
   293.707  0.2227882E-02  0.1449414E-01  0.2146469E-01     7.705  0.1426282E-03  0.3264615E-02  0.2052854E-02
   293.711  0.2227734E-02  0.1449621E-01  0.2143966E-01     7.705  0.1425140E-03  0.3267601E-02  0.2037521E-02
   293.715  0.2227514E-02  0.1450168E-01  0.2140950E-01     7.705  0.1423529E-03  0.3273202E-02  0.2018265E-02
   293.719  0.2227219E-02  0.1450711E-01  0.2137530E-01     7.705  0.1421291E-03  0.3278706E-02  0.1995270E-02
   293.723  0.2226856E-02  0.1451911E-01  0.2134415E-01     7.705  0.1418451E-03  0.3293969E-02  0.1971336E-02
   293.726  0.2226399E-02  0.1453112E-01  0.2131023E-01     7.705  0.1415115E-03  0.3309112E-02  0.1941641E-02
   293.730  0.2225853E-02  0.1454218E-01  0.2127149E-01     7.705  0.1411389E-03  0.3322238E-02  0.1906827E-02
   293.734  0.2225234E-02  0.1455556E-01  0.2123211E-01     7.704  0.1407377E-03  0.3338125E-02  0.1870639E-02
   293.738  0.2224564E-02  0.1456930E-01  0.2119429E-01     7.704  0.1403165E-03  0.3355180E-02  0.1835080E-02
   293.742  0.2223861E-02  0.1458203E-01  0.2115802E-01     7.705  0.1398874E-03  0.3370992E-02  0.1801353E-02
   293.746  0.2223161E-02  0.1459194E-01  0.2112496E-01     7.705  0.1394607E-03  0.3384236E-02  0.1770218E-02
   293.750  0.2222472E-02  0.1459934E-01  0.2109527E-01     7.704  0.1390594E-03  0.3393215E-02  0.1744367E-02
   293.753  0.2221802E-02  0.1460482E-01  0.2106996E-01     7.704  0.1387015E-03  0.3398735E-02  0.1725017E-02
   293.757  0.2221169E-02  0.1461050E-01  0.2104875E-01     7.704  0.1383969E-03  0.3402545E-02  0.1712502E-02
   293.761  0.2220585E-02  0.1461550E-01  0.2103604E-01     7.704  0.1381525E-03  0.3399286E-02  0.1708311E-02
   293.765  0.2220059E-02  0.1463014E-01  0.2104086E-01     7.704  0.1379758E-03  0.3408061E-02  0.1714906E-02
   293.769  0.2219603E-02  0.1464119E-01  0.2104745E-01     7.704  0.1378692E-03  0.3414324E-02  0.1724397E-02
   293.773  0.2219229E-02  0.1464875E-01  0.2105792E-01     7.704  0.1378354E-03  0.3420390E-02  0.1736612E-02
   293.776  0.2218944E-02  0.1465800E-01  0.2107548E-01     7.704  0.1378743E-03  0.3432801E-02  0.1751985E-02
   293.780  0.2218754E-02  0.1466895E-01  0.2110215E-01     7.704  0.1379823E-03  0.3452574E-02  0.1771071E-02
   293.784  0.2218663E-02  0.1467615E-01  0.2113148E-01     7.704  0.1381574E-03  0.3470065E-02  0.1792077E-02
   293.788  0.2218673E-02  0.1467927E-01  0.2116141E-01     7.704  0.1383930E-03  0.3484455E-02  0.1817370E-02
   293.792  0.2218783E-02  0.1467905E-01  0.2119412E-01     7.704  0.1386823E-03  0.3494050E-02  0.1844754E-02
   293.796  0.2218990E-02  0.1467990E-01  0.2123167E-01     7.704  0.1390188E-03  0.3496768E-02  0.1880048E-02
   293.799  0.2219286E-02  0.1467768E-01  0.2126933E-01     7.704  0.1393923E-03  0.3496153E-02  0.1916531E-02
   293.803  0.2219667E-02  0.1467285E-01  0.2130533E-01     7.704  0.1397935E-03  0.3492309E-02  0.1953651E-02
   293.807  0.2220122E-02  0.1466309E-01  0.2134010E-01     7.704  0.1402119E-03  0.3481951E-02  0.1991464E-02
   293.811  0.2220642E-02  0.1465653E-01  0.2137294E-01     7.704  0.1406369E-03  0.3471809E-02  0.2023413E-02
   293.815  0.2221211E-02  0.1464922E-01  0.2140453E-01     7.704  0.1410592E-03  0.3458188E-02  0.2050770E-02
   293.819  0.2221818E-02  0.1463964E-01  0.2143080E-01     7.704  0.1414677E-03  0.3441583E-02  0.2073384E-02
   293.822  0.2222445E-02  0.1462988E-01  0.2145489E-01     7.704  0.1418531E-03  0.3422588E-02  0.2088944E-02
   293.826  0.2223088E-02  0.1461923E-01  0.2147584E-01     7.704  0.1421933E-03  0.3401710E-02  0.2098458E-02
   293.830  0.2223732E-02  0.1460716E-01  0.2149012E-01     7.704  0.1424770E-03  0.3379893E-02  0.2099969E-02
   293.834  0.2224362E-02  0.1459402E-01  0.2149881E-01     7.704  0.1426961E-03  0.3358428E-02  0.2094041E-02
   293.838  0.2224963E-02  0.1458055E-01  0.2150331E-01     7.704  0.1428434E-03  0.3336995E-02  0.2083161E-02
   293.842  0.2225519E-02  0.1456824E-01  0.2150514E-01     7.704  0.1429154E-03  0.3318072E-02  0.2067959E-02
   293.846  0.2226028E-02  0.1455627E-01  0.2149739E-01     7.704  0.1429061E-03  0.3300258E-02  0.2044662E-02
   293.849  0.2226523E-02  0.1455353E-01  0.2149887E-01     7.704  0.1428425E-03  0.3298585E-02  0.2026266E-02
   293.853  0.2227003E-02  0.1455192E-01  0.2150109E-01     7.704  0.1427464E-03  0.3298225E-02  0.2009305E-02
   293.857  0.2227456E-02  0.1455012E-01  0.2149998E-01     7.704  0.1426196E-03  0.3295714E-02  0.1990496E-02
   293.861  0.2227875E-02  0.1454731E-01  0.2149566E-01     7.704  0.1424699E-03  0.3292838E-02  0.1970776E-02
   293.865  0.2228263E-02  0.1454417E-01  0.2149000E-01     7.704  0.1423235E-03  0.3289161E-02  0.1951431E-02
   293.869  0.2228610E-02  0.1454113E-01  0.2148261E-01     7.704  0.1421828E-03  0.3285159E-02  0.1933565E-02
   293.872  0.2228909E-02  0.1454081E-01  0.2147525E-01     7.704  0.1420499E-03  0.3280091E-02  0.1918868E-02
   293.876  0.2229152E-02  0.1454147E-01  0.2146431E-01     7.704  0.1419272E-03  0.3276982E-02  0.1904266E-02
   293.880  0.2229334E-02  0.1454051E-01  0.2144913E-01     7.704  0.1418164E-03  0.3271350E-02  0.1889651E-02
   293.884  0.2229461E-02  0.1454041E-01  0.2143262E-01     7.704  0.1417185E-03  0.3266287E-02  0.1877205E-02
   293.888  0.2229571E-02  0.1454053E-01  0.2141841E-01     7.704  0.1416351E-03  0.3261784E-02  0.1868607E-02
   293.892  0.2229661E-02  0.1454114E-01  0.2140501E-01     7.704  0.1415674E-03  0.3257294E-02  0.1861738E-02
   293.896  0.2229730E-02  0.1454197E-01  0.2139333E-01     7.704  0.1415164E-03  0.3253340E-02  0.1858738E-02
   293.899  0.2229775E-02  0.1454292E-01  0.2138354E-01     7.704  0.1414843E-03  0.3250787E-02  0.1857952E-02
   293.903  0.2229797E-02  0.1454406E-01  0.2137282E-01     7.704  0.1414702E-03  0.3248784E-02  0.1859564E-02
   293.907  0.2229802E-02  0.1454646E-01  0.2136437E-01     7.704  0.1414704E-03  0.3248623E-02  0.1862461E-02
   293.911  0.2229801E-02  0.1454876E-01  0.2135723E-01     7.704  0.1414711E-03  0.3248797E-02  0.1864987E-02
   293.915  0.2229793E-02  0.1455088E-01  0.2134988E-01     7.704  0.1414717E-03  0.3249685E-02  0.1866924E-02
   293.919  0.2229775E-02  0.1455336E-01  0.2134198E-01     7.704  0.1414728E-03  0.3250963E-02  0.1868465E-02
   293.922  0.2229752E-02  0.1455530E-01  0.2133492E-01     7.704  0.1414734E-03  0.3251938E-02  0.1870084E-02
   293.926  0.2229710E-02  0.1455767E-01  0.2132824E-01     7.704  0.1414740E-03  0.3253120E-02  0.1872430E-02
   293.930  0.2229645E-02  0.1456046E-01  0.2132107E-01     7.704  0.1414732E-03  0.3254638E-02  0.1874006E-02
   293.934  0.2229551E-02  0.1456321E-01  0.2131308E-01     7.704  0.1414562E-03  0.3256572E-02  0.1873958E-02
   293.938  0.2229386E-02  0.1456644E-01  0.2130191E-01     7.704  0.1413448E-03  0.3259659E-02  0.1868846E-02
   293.942  0.2229149E-02  0.1457347E-01  0.2128705E-01     7.704  0.1411297E-03  0.3265019E-02  0.1857366E-02
   293.945  0.2228846E-02  0.1458084E-01  0.2126836E-01     7.704  0.1408174E-03  0.3270246E-02  0.1841697E-02
   293.949  0.2228482E-02  0.1458842E-01  0.2124749E-01     7.704  0.1404138E-03  0.3275782E-02  0.1823001E-02
   293.953  0.2228066E-02  0.1460364E-01  0.2123373E-01     7.704  0.1399288E-03  0.3273785E-02  0.1812453E-02
   293.957  0.2227608E-02  0.1461906E-01  0.2121881E-01     7.704  0.1393746E-03  0.3270492E-02  0.1801756E-02
   293.961  0.2227119E-02  0.1463453E-01  0.2120403E-01     7.704  0.1387637E-03  0.3267219E-02  0.1791555E-02
   293.965  0.2226608E-02  0.1464704E-01  0.2119011E-01     7.704  0.1381104E-03  0.3262195E-02  0.1781460E-02
   293.969  0.2226088E-02  0.1465824E-01  0.2117673E-01     7.704  0.1374300E-03  0.3258103E-02  0.1771816E-02
   293.972  0.2225572E-02  0.1466634E-01  0.2116463E-01     7.704  0.1367381E-03  0.3253208E-02  0.1763809E-02
   293.976  0.2225068E-02  0.1467179E-01  0.2115341E-01     7.704  0.1360506E-03  0.3248221E-02  0.1758459E-02
   293.980  0.2224591E-02  0.1467483E-01  0.2114456E-01     7.704  0.1353831E-03  0.3243525E-02  0.1754098E-02
   293.984  0.2224150E-02  0.1467710E-01  0.2113896E-01     7.704  0.1347506E-03  0.3236948E-02  0.1752663E-02
   293.988  0.2223754E-02  0.1467721E-01  0.2113573E-01     7.704  0.1341687E-03  0.3231043E-02  0.1753508E-02
   293.992  0.2223414E-02  0.1467280E-01  0.2113256E-01     7.704  0.1336491E-03  0.3226824E-02  0.1754567E-02
   293.995  0.2223137E-02  0.1466357E-01  0.2112989E-01     7.704  0.1332043E-03  0.3224764E-02  0.1754879E-02
   293.999  0.2222927E-02  0.1465071E-01  0.2112794E-01     7.704  0.1328448E-03  0.3223939E-02  0.1756053E-02
   294.003  0.2222791E-02  0.1463301E-01  0.2112651E-01     7.704  0.1325783E-03  0.3226137E-02  0.1757020E-02
   294.007  0.2222730E-02  0.1461508E-01  0.2112974E-01     7.704  0.1324105E-03  0.3228191E-02  0.1762476E-02
   294.011  0.2222747E-02  0.1459721E-01  0.2113633E-01     7.704  0.1323452E-03  0.3230797E-02  0.1771091E-02
   294.015  0.2222839E-02  0.1457791E-01  0.2114344E-01     7.704  0.1323839E-03  0.3234088E-02  0.1780586E-02
   294.018  0.2223004E-02  0.1456113E-01  0.2115188E-01     7.704  0.1325256E-03  0.3241348E-02  0.1792452E-02
   294.022  0.2223239E-02  0.1454688E-01  0.2117039E-01     7.704  0.1327668E-03  0.3241928E-02  0.1809986E-02
   294.026  0.2223536E-02  0.1454054E-01  0.2119702E-01     7.704  0.1331026E-03  0.3239957E-02  0.1839405E-02
   294.030  0.2223890E-02  0.1453625E-01  0.2122312E-01     7.704  0.1335240E-03  0.3236918E-02  0.1870473E-02
   294.034  0.2224290E-02  0.1453289E-01  0.2125041E-01     7.704  0.1340221E-03  0.3234115E-02  0.1902787E-02
   294.038  0.2224729E-02  0.1452846E-01  0.2127630E-01     7.704  0.1345852E-03  0.3233198E-02  0.1935412E-02
   294.041  0.2225194E-02  0.1452599E-01  0.2129982E-01     7.704  0.1352000E-03  0.3231859E-02  0.1968022E-02
   294.045  0.2225674E-02  0.1452426E-01  0.2132169E-01     7.704  0.1358531E-03  0.3231483E-02  0.1997403E-02
   294.049  0.2226158E-02  0.1452306E-01  0.2134139E-01     7.704  0.1365281E-03  0.3230979E-02  0.2023883E-02
   294.053  0.2226635E-02  0.1452301E-01  0.2135802E-01     7.704  0.1372105E-03  0.3231486E-02  0.2046585E-02
   294.057  0.2227092E-02  0.1452317E-01  0.2137128E-01     7.704  0.1378838E-03  0.3232781E-02  0.2067053E-02
   294.061  0.2227519E-02  0.1452389E-01  0.2138030E-01     7.704  0.1385324E-03  0.3234756E-02  0.2082465E-02
   294.064  0.2227905E-02  0.1452555E-01  0.2138544E-01     7.704  0.1391413E-03  0.3237652E-02  0.2093767E-02
   294.068  0.2228242E-02  0.1452828E-01  0.2138752E-01     7.704  0.1396958E-03  0.3241357E-02  0.2100699E-02
   294.072  0.2228522E-02  0.1453165E-01  0.2138553E-01     7.704  0.1401836E-03  0.3244810E-02  0.2100345E-02
   294.076  0.2228740E-02  0.1453509E-01  0.2137862E-01     7.704  0.1405923E-03  0.3248934E-02  0.2095529E-02
   294.080  0.2228895E-02  0.1453864E-01  0.2136672E-01     7.704  0.1409130E-03  0.3252917E-02  0.2083211E-02
   294.084  0.2229000E-02  0.1454165E-01  0.2135493E-01     7.704  0.1411390E-03  0.3256745E-02  0.2070822E-02
   294.088  0.2229051E-02  0.1454455E-01  0.2134075E-01     7.704  0.1412633E-03  0.3260193E-02  0.2053138E-02
   294.091  0.2229048E-02  0.1454695E-01  0.2132414E-01     7.704  0.1412845E-03  0.3263065E-02  0.2029493E-02
   294.095  0.2229031E-02  0.1454955E-01  0.2130845E-01     7.704  0.1412792E-03  0.3265803E-02  0.2008628E-02
   294.099  0.2229015E-02  0.1455133E-01  0.2129615E-01     7.704  0.1412740E-03  0.3267885E-02  0.1992454E-02
   294.103  0.2228997E-02  0.1455226E-01  0.2128570E-01     7.704  0.1412691E-03  0.3269615E-02  0.1980128E-02
   294.107  0.2228981E-02  0.1455332E-01  0.2127864E-01     7.704  0.1412638E-03  0.3271200E-02  0.1969050E-02
   294.111  0.2228958E-02  0.1455222E-01  0.2127187E-01     7.704  0.1412625E-03  0.3271638E-02  0.1962471E-02
   294.114  0.2228902E-02  0.1455237E-01  0.2126212E-01     7.704  0.1412793E-03  0.3272875E-02  0.1955262E-02
   294.118  0.2228812E-02  0.1455234E-01  0.2125082E-01     7.704  0.1413167E-03  0.3273356E-02  0.1947393E-02
   294.122  0.2228686E-02  0.1455234E-01  0.2123758E-01     7.704  0.1413741E-03  0.3274708E-02  0.1938968E-02
   294.126  0.2228529E-02  0.1455341E-01  0.2122336E-01     7.704  0.1414501E-03  0.3275972E-02  0.1929401E-02
   294.130  0.2228312E-02  0.1455604E-01  0.2120670E-01     7.704  0.1415618E-03  0.3276842E-02  0.1917776E-02
   294.134  0.2228030E-02  0.1456000E-01  0.2118745E-01     7.704  0.1417125E-03  0.3276043E-02  0.1907293E-02
   294.137  0.2227685E-02  0.1456532E-01  0.2116815E-01     7.704  0.1419002E-03  0.3273283E-02  0.1897099E-02
   294.141  0.2227286E-02  0.1457451E-01  0.2115199E-01     7.704  0.1421230E-03  0.3267917E-02  0.1889671E-02
   294.145  0.2226838E-02  0.1458400E-01  0.2113693E-01     7.704  0.1423778E-03  0.3261116E-02  0.1883744E-02
   294.149  0.2226352E-02  0.1459572E-01  0.2112365E-01     7.704  0.1426603E-03  0.3254927E-02  0.1878572E-02
   294.153  0.2225837E-02  0.1460676E-01  0.2111439E-01     7.704  0.1429662E-03  0.3249025E-02  0.1870729E-02
   294.157  0.2225302E-02  0.1461677E-01  0.2110449E-01     7.704  0.1432893E-03  0.3245017E-02  0.1868260E-02
   294.161  0.2224759E-02  0.1462834E-01  0.2109905E-01     7.704  0.1436244E-03  0.3239570E-02  0.1865916E-02
   294.164  0.2224218E-02  0.1463690E-01  0.2109550E-01     7.704  0.1439639E-03  0.3236421E-02  0.1865686E-02
   294.168  0.2223675E-02  0.1464170E-01  0.2109146E-01     7.704  0.1442996E-03  0.3235768E-02  0.1865166E-02
   294.172  0.2223116E-02  0.1464134E-01  0.2108495E-01     7.704  0.1446218E-03  0.3237306E-02  0.1865457E-02
   294.176  0.2222552E-02  0.1464019E-01  0.2107845E-01     7.704  0.1449232E-03  0.3243642E-02  0.1868255E-02
   294.180  0.2221996E-02  0.1463514E-01  0.2106766E-01     7.704  0.1451952E-03  0.3254063E-02  0.1868459E-02
   294.184  0.2221459E-02  0.1462818E-01  0.2105865E-01     7.704  0.1454324E-03  0.3265280E-02  0.1871877E-02
   294.187  0.2220953E-02  0.1461944E-01  0.2105185E-01     7.704  0.1456278E-03  0.3278462E-02  0.1875448E-02
   294.191  0.2220488E-02  0.1460876E-01  0.2104769E-01     7.704  0.1457772E-03  0.3294245E-02  0.1880929E-02
   294.195  0.2220073E-02  0.1460220E-01  0.2105193E-01     7.704  0.1458765E-03  0.3309197E-02  0.1890031E-02
   294.199  0.2219719E-02  0.1459573E-01  0.2106173E-01     7.704  0.1459240E-03  0.3322267E-02  0.1901222E-02
   294.203  0.2219432E-02  0.1458710E-01  0.2107374E-01     7.704  0.1459179E-03  0.3336271E-02  0.1915270E-02
   294.207  0.2219220E-02  0.1457557E-01  0.2108823E-01     7.704  0.1458601E-03  0.3350493E-02  0.1932858E-02
   294.210  0.2219087E-02  0.1456247E-01  0.2110569E-01     7.704  0.1457515E-03  0.3364724E-02  0.1951821E-02
   294.214  0.2219036E-02  0.1455477E-01  0.2113272E-01     7.704  0.1455956E-03  0.3383841E-02  0.1968957E-02
   294.218  0.2219070E-02  0.1454395E-01  0.2116014E-01     7.704  0.1453962E-03  0.3404038E-02  0.1987442E-02
   294.222  0.2219188E-02  0.1453293E-01  0.2119012E-01     7.704  0.1451586E-03  0.3419561E-02  0.2009196E-02
   294.226  0.2219386E-02  0.1453747E-01  0.2123685E-01     7.704  0.1448850E-03  0.3421905E-02  0.2040985E-02
   294.230  0.2219652E-02  0.1454116E-01  0.2128298E-01     7.704  0.1445689E-03  0.3422934E-02  0.2074546E-02
   294.234  0.2219983E-02  0.1454345E-01  0.2132882E-01     7.704  0.1442156E-03  0.3421950E-02  0.2107443E-02
   294.237  0.2220366E-02  0.1454490E-01  0.2137163E-01     7.704  0.1438337E-03  0.3419858E-02  0.2139287E-02
   294.241  0.2220793E-02  0.1454509E-01  0.2141123E-01     7.704  0.1434314E-03  0.3416929E-02  0.2169643E-02
   294.245  0.2221255E-02  0.1454480E-01  0.2144760E-01     7.704  0.1430167E-03  0.3413546E-02  0.2197288E-02
   294.249  0.2221744E-02  0.1454376E-01  0.2148022E-01     7.704  0.1425983E-03  0.3409979E-02  0.2221859E-02
   294.253  0.2222248E-02  0.1454194E-01  0.2150856E-01     7.704  0.1421837E-03  0.3405794E-02  0.2243061E-02
   294.257  0.2222756E-02  0.1453888E-01  0.2153275E-01     7.704  0.1417816E-03  0.3400882E-02  0.2259073E-02
   294.260  0.2223259E-02  0.1453515E-01  0.2155258E-01     7.704  0.1413984E-03  0.3395906E-02  0.2268962E-02
   294.264  0.2223745E-02  0.1453101E-01  0.2156456E-01     7.704  0.1410418E-03  0.3390263E-02  0.2273159E-02
   294.268  0.2224203E-02  0.1452575E-01  0.2157176E-01     7.704  0.1407183E-03  0.3382776E-02  0.2271430E-02
   294.272  0.2224624E-02  0.1452150E-01  0.2157410E-01     7.704  0.1404331E-03  0.3377139E-02  0.2262190E-02
   294.276  0.2224997E-02  0.1451810E-01  0.2156918E-01     7.704  0.1401916E-03  0.3372861E-02  0.2247828E-02
   294.280  0.2225321E-02  0.1451457E-01  0.2156025E-01     7.704  0.1399947E-03  0.3368958E-02  0.2228620E-02
   294.283  0.2225614E-02  0.1451152E-01  0.2154884E-01     7.704  0.1398308E-03  0.3365309E-02  0.2208617E-02
   294.287  0.2225873E-02  0.1450952E-01  0.2153483E-01     7.704  0.1397024E-03  0.3363204E-02  0.2188019E-02
   294.291  0.2226092E-02  0.1450787E-01  0.2151904E-01     7.704  0.1396109E-03  0.3361795E-02  0.2166864E-02
   294.295  0.2226267E-02  0.1450647E-01  0.2150038E-01     7.704  0.1395589E-03  0.3360732E-02  0.2144823E-02
   294.299  0.2226422E-02  0.1450575E-01  0.2148345E-01     7.704  0.1395311E-03  0.3360570E-02  0.2126597E-02
   294.303  0.2226566E-02  0.1450621E-01  0.2146913E-01     7.704  0.1395213E-03  0.3361709E-02  0.2113239E-02
   294.307  0.2226693E-02  0.1450747E-01  0.2145694E-01     7.704  0.1395297E-03  0.3363284E-02  0.2104600E-02
   294.310  0.2226801E-02  0.1450987E-01  0.2144604E-01     7.704  0.1395555E-03  0.3365774E-02  0.2098797E-02
   294.314  0.2226885E-02  0.1451239E-01  0.2143640E-01     7.704  0.1395977E-03  0.3368262E-02  0.2093886E-02
   294.318  0.2226944E-02  0.1451497E-01  0.2142658E-01     7.704  0.1396551E-03  0.3371167E-02  0.2092111E-02
   294.322  0.2226984E-02  0.1451823E-01  0.2141593E-01     7.704  0.1397256E-03  0.3374526E-02  0.2091125E-02
   294.326  0.2227032E-02  0.1452072E-01  0.2140834E-01     7.704  0.1398091E-03  0.3377653E-02  0.2091245E-02
   294.330  0.2227089E-02  0.1452239E-01  0.2140424E-01     7.704  0.1399026E-03  0.3379645E-02  0.2089340E-02
   294.333  0.2227153E-02  0.1452390E-01  0.2139857E-01     7.704  0.1400041E-03  0.3380836E-02  0.2089094E-02
   294.337  0.2227224E-02  0.1452544E-01  0.2139448E-01     7.704  0.1401117E-03  0.3382095E-02  0.2089693E-02
   294.341  0.2227297E-02  0.1452699E-01  0.2139193E-01     7.704  0.1402221E-03  0.3382571E-02  0.2090832E-02
   294.345  0.2227372E-02  0.1452804E-01  0.2139016E-01     7.704  0.1403334E-03  0.3383095E-02  0.2092934E-02
   294.349  0.2227444E-02  0.1453133E-01  0.2138919E-01     7.704  0.1404453E-03  0.3384902E-02  0.2094507E-02
   294.353  0.2227509E-02  0.1453232E-01  0.2138877E-01     7.704  0.1405568E-03  0.3385312E-02  0.2096266E-02
   294.356  0.2227567E-02  0.1453354E-01  0.2138709E-01     7.704  0.1406644E-03  0.3385121E-02  0.2097303E-02
   294.360  0.2227615E-02  0.1453674E-01  0.2138504E-01     7.704  0.1407651E-03  0.3384361E-02  0.2099868E-02
   294.364  0.2227651E-02  0.1453905E-01  0.2138207E-01     7.704  0.1408574E-03  0.3384780E-02  0.2103402E-02
   294.368  0.2227672E-02  0.1454233E-01  0.2137952E-01     7.704  0.1409387E-03  0.3386426E-02  0.2106760E-02
   294.372  0.2227679E-02  0.1454587E-01  0.2137601E-01     7.704  0.1410064E-03  0.3387365E-02  0.2108360E-02
   294.376  0.2227668E-02  0.1454967E-01  0.2137204E-01     7.704  0.1410618E-03  0.3387893E-02  0.2109784E-02
   294.380  0.2227636E-02  0.1455351E-01  0.2136892E-01     7.704  0.1411079E-03  0.3388193E-02  0.2111622E-02
   294.383  0.2227585E-02  0.1455791E-01  0.2136637E-01     7.704  0.1411465E-03  0.3388859E-02  0.2113281E-02
   294.387  0.2227525E-02  0.1456235E-01  0.2136285E-01     7.704  0.1411891E-03  0.3389487E-02  0.2115308E-02
   294.391  0.2227460E-02  0.1456635E-01  0.2136144E-01     7.704  0.1412370E-03  0.3389943E-02  0.2116595E-02
   294.395  0.2227380E-02  0.1457047E-01  0.2135949E-01     7.704  0.1412673E-03  0.3390572E-02  0.2116093E-02
   294.399  0.2227277E-02  0.1457341E-01  0.2135731E-01     7.704  0.1412594E-03  0.3390056E-02  0.2113411E-02
   294.403  0.2227153E-02  0.1457588E-01  0.2135318E-01     7.704  0.1412135E-03  0.3390176E-02  0.2107780E-02
   294.406  0.2227010E-02  0.1457675E-01  0.2134826E-01     7.704  0.1411308E-03  0.3390197E-02  0.2099394E-02
   294.410  0.2226851E-02  0.1457940E-01  0.2134175E-01     7.704  0.1410134E-03  0.3390260E-02  0.2089631E-02
   294.414  0.2226670E-02  0.1458176E-01  0.2133374E-01     7.704  0.1408702E-03  0.3390898E-02  0.2078042E-02
   294.418  0.2226458E-02  0.1458384E-01  0.2132278E-01     7.704  0.1407119E-03  0.3392055E-02  0.2062762E-02
   294.422  0.2226220E-02  0.1458537E-01  0.2130980E-01     7.704  0.1405419E-03  0.3393079E-02  0.2045364E-02
   294.426  0.2225961E-02  0.1458624E-01  0.2129533E-01     7.704  0.1403638E-03  0.3394340E-02  0.2025655E-02
   294.429  0.2225686E-02  0.1458662E-01  0.2128018E-01     7.704  0.1401831E-03  0.3395805E-02  0.2003923E-02
   294.433  0.2225402E-02  0.1458885E-01  0.2126684E-01     7.704  0.1400033E-03  0.3396709E-02  0.1983312E-02
   294.437  0.2225114E-02  0.1459423E-01  0.2125719E-01     7.704  0.1398293E-03  0.3395167E-02  0.1966139E-02
   294.441  0.2224827E-02  0.1459854E-01  0.2124870E-01     7.704  0.1396648E-03  0.3393343E-02  0.1948962E-02
   294.445  0.2224548E-02  0.1460256E-01  0.2124066E-01     7.704  0.1395144E-03  0.3392297E-02  0.1932512E-02
   294.449  0.2224280E-02  0.1460576E-01  0.2123284E-01     7.704  0.1393803E-03  0.3392401E-02  0.1918605E-02
   294.452  0.2224024E-02  0.1460776E-01  0.2122574E-01     7.704  0.1392646E-03  0.3392364E-02  0.1905879E-02
   294.456  0.2223784E-02  0.1460885E-01  0.2122091E-01     7.704  0.1391779E-03  0.3392742E-02  0.1895390E-02
   294.460  0.2223555E-02  0.1460920E-01  0.2121616E-01     7.704  0.1391306E-03  0.3394123E-02  0.1889213E-02
   294.464  0.2223344E-02  0.1460828E-01  0.2121220E-01     7.704  0.1391235E-03  0.3395457E-02  0.1887675E-02
   294.468  0.2223153E-02  0.1460653E-01  0.2120745E-01     7.704  0.1391575E-03  0.3398176E-02  0.1889289E-02
   294.472  0.2222988E-02  0.1460494E-01  0.2120514E-01     7.704  0.1392314E-03  0.3399847E-02  0.1891026E-02
   294.476  0.2222850E-02  0.1460341E-01  0.2120431E-01     7.704  0.1393436E-03  0.3402050E-02  0.1895213E-02
   294.479  0.2222742E-02  0.1460082E-01  0.2120406E-01     7.704  0.1394923E-03  0.3403070E-02  0.1901143E-02
   294.483  0.2222666E-02  0.1459818E-01  0.2120464E-01     7.704  0.1396735E-03  0.3405392E-02  0.1908882E-02
   294.487  0.2222618E-02  0.1459551E-01  0.2120620E-01     7.704  0.1398860E-03  0.3407313E-02  0.1917744E-02
   294.491  0.2222586E-02  0.1459409E-01  0.2120911E-01     7.704  0.1401357E-03  0.3407645E-02  0.1928596E-02
   294.495  0.2222567E-02  0.1459408E-01  0.2121377E-01     7.704  0.1404182E-03  0.3406986E-02  0.1939769E-02
   294.499  0.2222563E-02  0.1459482E-01  0.2121868E-01     7.704  0.1407267E-03  0.3404567E-02  0.1953076E-02
   294.502  0.2222573E-02  0.1459658E-01  0.2122448E-01     7.704  0.1410544E-03  0.3400819E-02  0.1965893E-02
   294.506  0.2222597E-02  0.1459938E-01  0.2123013E-01     7.704  0.1413907E-03  0.3396074E-02  0.1976880E-02
   294.510  0.2222637E-02  0.1460396E-01  0.2123948E-01     7.704  0.1417274E-03  0.3389845E-02  0.1984540E-02
   294.514  0.2222688E-02  0.1460850E-01  0.2124990E-01     7.704  0.1420566E-03  0.3382625E-02  0.1990774E-02
   294.518  0.2222745E-02  0.1461365E-01  0.2125949E-01     7.704  0.1423704E-03  0.3376124E-02  0.1993876E-02
   294.522  0.2222807E-02  0.1461962E-01  0.2126729E-01     7.704  0.1426621E-03  0.3369285E-02  0.1995116E-02
   294.525  0.2222873E-02  0.1462561E-01  0.2127469E-01     7.704  0.1429251E-03  0.3362887E-02  0.1995022E-02
   294.529  0.2222941E-02  0.1463082E-01  0.2128088E-01     7.704  0.1431526E-03  0.3355686E-02  0.1991554E-02
   294.533  0.2223008E-02  0.1463671E-01  0.2128663E-01     7.704  0.1433393E-03  0.3349679E-02  0.1985901E-02
   294.537  0.2223077E-02  0.1464247E-01  0.2129078E-01     7.704  0.1434744E-03  0.3345200E-02  0.1977350E-02
   294.541  0.2223139E-02  0.1464733E-01  0.2129654E-01     7.704  0.1435548E-03  0.3340516E-02  0.1966188E-02
   294.545  0.2223191E-02  0.1465193E-01  0.2130210E-01     7.704  0.1435781E-03  0.3337162E-02  0.1952845E-02
   294.549  0.2223231E-02  0.1465638E-01  0.2130670E-01     7.704  0.1435428E-03  0.3335440E-02  0.1937714E-02
   294.552  0.2223267E-02  0.1465990E-01  0.2131066E-01     7.704  0.1434667E-03  0.3335080E-02  0.1921118E-02
   294.556  0.2223311E-02  0.1466201E-01  0.2131473E-01     7.704  0.1433752E-03  0.3336146E-02  0.1904155E-02
   294.560  0.2223362E-02  0.1466277E-01  0.2132045E-01     7.704  0.1432700E-03  0.3338534E-02  0.1889707E-02
   294.564  0.2223419E-02  0.1466226E-01  0.2132196E-01     7.704  0.1431532E-03  0.3341988E-02  0.1871199E-02
   294.568  0.2223475E-02  0.1466061E-01  0.2132374E-01     7.704  0.1430302E-03  0.3346897E-02  0.1850505E-02
   294.572  0.2223509E-02  0.1465785E-01  0.2132151E-01     7.704  0.1429143E-03  0.3352421E-02  0.1830271E-02
   294.575  0.2223518E-02  0.1465068E-01  0.2131691E-01     7.704  0.1428091E-03  0.3354769E-02  0.1807637E-02
   294.579  0.2223503E-02  0.1464585E-01  0.2130884E-01     7.704  0.1427170E-03  0.3361920E-02  0.1783782E-02
   294.583  0.2223468E-02  0.1464060E-01  0.2129902E-01     7.704  0.1426357E-03  0.3370306E-02  0.1757890E-02
   294.587  0.2223430E-02  0.1463479E-01  0.2129077E-01     7.704  0.1425586E-03  0.3379104E-02  0.1736222E-02
   294.591  0.2223387E-02  0.1463175E-01  0.2128733E-01     7.704  0.1424874E-03  0.3383412E-02  0.1720273E-02
   294.595  0.2223341E-02  0.1462812E-01  0.2128382E-01     7.704  0.1424240E-03  0.3387578E-02  0.1707179E-02
   294.598  0.2223296E-02  0.1462564E-01  0.2127997E-01     7.704  0.1423694E-03  0.3390598E-02  0.1695611E-02
   294.602  0.2223251E-02  0.1462322E-01  0.2127728E-01     7.704  0.1423248E-03  0.3393160E-02  0.1685984E-02
   294.606  0.2223207E-02  0.1462158E-01  0.2127569E-01     7.704  0.1422870E-03  0.3394250E-02  0.1679561E-02
   294.610  0.2223160E-02  0.1462326E-01  0.2127726E-01     7.704  0.1422516E-03  0.3391550E-02  0.1678241E-02
   294.614  0.2223111E-02  0.1462429E-01  0.2127960E-01     7.704  0.1422191E-03  0.3388837E-02  0.1680475E-02
   294.618  0.2223058E-02  0.1462551E-01  0.2128098E-01     7.704  0.1421950E-03  0.3385765E-02  0.1686215E-02
   294.622  0.2222964E-02  0.1462711E-01  0.2127593E-01     7.704  0.1422269E-03  0.3382214E-02  0.1700387E-02
   294.625  0.2222826E-02  0.1462793E-01  0.2126951E-01     7.704  0.1423219E-03  0.3380231E-02  0.1720837E-02
   294.629  0.2222648E-02  0.1462872E-01  0.2125896E-01     7.704  0.1424743E-03  0.3378690E-02  0.1748001E-02
   294.633  0.2222425E-02  0.1462745E-01  0.2124454E-01     7.704  0.1426593E-03  0.3379422E-02  0.1777952E-02
   294.637  0.2222157E-02  0.1463110E-01  0.2122903E-01     7.704  0.1428688E-03  0.3382103E-02  0.1804391E-02
   294.641  0.2221851E-02  0.1463556E-01  0.2121667E-01     7.704  0.1430977E-03  0.3379628E-02  0.1821127E-02
   294.645  0.2221516E-02  0.1464711E-01  0.2121085E-01     7.704  0.1433396E-03  0.3373012E-02  0.1825925E-02
   294.648  0.2221161E-02  0.1466246E-01  0.2120830E-01     7.704  0.1435867E-03  0.3364773E-02  0.1824202E-02
   294.652  0.2220793E-02  0.1467654E-01  0.2120485E-01     7.704  0.1438350E-03  0.3358544E-02  0.1821411E-02
   294.656  0.2220422E-02  0.1469386E-01  0.2120531E-01     7.704  0.1440778E-03  0.3347575E-02  0.1823165E-02
   294.660  0.2220068E-02  0.1471400E-01  0.2121224E-01     7.704  0.1443031E-03  0.3333031E-02  0.1829502E-02
   294.664  0.2219739E-02  0.1472949E-01  0.2121863E-01     7.704  0.1445018E-03  0.3322372E-02  0.1836241E-02
   294.668  0.2219438E-02  0.1474055E-01  0.2122566E-01     7.704  0.1446616E-03  0.3314510E-02  0.1844418E-02
   294.672  0.2219122E-02  0.1474823E-01  0.2122761E-01     7.704  0.1447757E-03  0.3308308E-02  0.1854158E-02
   294.675  0.2218774E-02  0.1475260E-01  0.2122226E-01     7.704  0.1448397E-03  0.3305714E-02  0.1865588E-02
   294.679  0.2218406E-02  0.1475279E-01  0.2121316E-01     7.704  0.1448519E-03  0.3306327E-02  0.1879091E-02
   294.683  0.2218027E-02  0.1474950E-01  0.2119899E-01     7.704  0.1448123E-03  0.3309678E-02  0.1894835E-02
   294.687  0.2217627E-02  0.1474329E-01  0.2118092E-01     7.704  0.1447204E-03  0.3315330E-02  0.1913457E-02
   294.691  0.2217200E-02  0.1473550E-01  0.2116069E-01     7.704  0.1445777E-03  0.3323558E-02  0.1934970E-02
   294.695  0.2216765E-02  0.1473381E-01  0.2114915E-01     7.704  0.1443900E-03  0.3350015E-02  0.1954896E-02
   294.698  0.2216333E-02  0.1473183E-01  0.2113795E-01     7.704  0.1441622E-03  0.3383237E-02  0.1972607E-02
   294.702  0.2215914E-02  0.1472666E-01  0.2112580E-01     7.704  0.1439016E-03  0.3417113E-02  0.1989127E-02
   294.706  0.2215518E-02  0.1472998E-01  0.2112587E-01     7.704  0.1436156E-03  0.3450955E-02  0.1991147E-02
   294.710  0.2215153E-02  0.1473857E-01  0.2113535E-01     7.704  0.1433117E-03  0.3483648E-02  0.1978914E-02
   294.714  0.2214823E-02  0.1475237E-01  0.2115315E-01     7.704  0.1429986E-03  0.3506615E-02  0.1949924E-02
   294.718  0.2214516E-02  0.1476181E-01  0.2116888E-01     7.704  0.1426815E-03  0.3524253E-02  0.1919735E-02
   294.722  0.2214236E-02  0.1476684E-01  0.2118366E-01     7.704  0.1423688E-03  0.3535919E-02  0.1889305E-02
   294.725  0.2213989E-02  0.1476690E-01  0.2119559E-01     7.704  0.1420672E-03  0.3540880E-02  0.1858619E-02
   294.729  0.2213780E-02  0.1476097E-01  0.2120526E-01     7.704  0.1417838E-03  0.3538724E-02  0.1829144E-02
   294.733  0.2213615E-02  0.1475029E-01  0.2121236E-01     7.704  0.1415243E-03  0.3529113E-02  0.1800169E-02
   294.737  0.2213498E-02  0.1473931E-01  0.2122152E-01     7.704  0.1412915E-03  0.3514019E-02  0.1775683E-02
   294.741  0.2213454E-02  0.1473083E-01  0.2123815E-01     7.704  0.1410797E-03  0.3502523E-02  0.1750463E-02
   294.745  0.2213487E-02  0.1471805E-01  0.2125671E-01     7.704  0.1408893E-03  0.3486423E-02  0.1729345E-02
   294.748  0.2213595E-02  0.1470508E-01  0.2127654E-01     7.704  0.1407229E-03  0.3468893E-02  0.1710577E-02
   294.752  0.2213778E-02  0.1469648E-01  0.2130361E-01     7.704  0.1405816E-03  0.3453960E-02  0.1691735E-02
   294.756  0.2214028E-02  0.1468421E-01  0.2133051E-01     7.704  0.1404671E-03  0.3435784E-02  0.1677485E-02
   294.760  0.2214338E-02  0.1467278E-01  0.2135894E-01     7.704  0.1403804E-03  0.3415263E-02  0.1668910E-02
   294.764  0.2214703E-02  0.1466740E-01  0.2139392E-01     7.704  0.1403277E-03  0.3406161E-02  0.1661693E-02
   294.768  0.2215118E-02  0.1466392E-01  0.2142906E-01     7.704  0.1403169E-03  0.3402652E-02  0.1658188E-02
   294.772  0.2215574E-02  0.1465833E-01  0.2146221E-01     7.704  0.1403474E-03  0.3398400E-02  0.1663681E-02
   294.775  0.2216060E-02  0.1465161E-01  0.2149240E-01     7.704  0.1404206E-03  0.3393656E-02  0.1677287E-02
   294.779  0.2216603E-02  0.1464400E-01  0.2152228E-01     7.704  0.1404888E-03  0.3388396E-02  0.1692698E-02
   294.783  0.2217206E-02  0.1463522E-01  0.2155241E-01     7.704  0.1405298E-03  0.3382859E-02  0.1706664E-02
   294.787  0.2217855E-02  0.1462591E-01  0.2158082E-01     7.704  0.1405447E-03  0.3376900E-02  0.1718299E-02
   294.791  0.2218542E-02  0.1461655E-01  0.2160856E-01     7.704  0.1405552E-03  0.3369941E-02  0.1728994E-02
   294.795  0.2219257E-02  0.1460760E-01  0.2163422E-01     7.704  0.1405678E-03  0.3362661E-02  0.1737930E-02
   294.798  0.2219982E-02  0.1460492E-01  0.2166294E-01     7.704  0.1405823E-03  0.3357388E-02  0.1747327E-02
   294.802  0.2220700E-02  0.1460502E-01  0.2168958E-01     7.704  0.1405982E-03  0.3353180E-02  0.1754604E-02
   294.806  0.2221396E-02  0.1460417E-01  0.2171017E-01     7.704  0.1406140E-03  0.3348416E-02  0.1760534E-02
   294.810  0.2222049E-02  0.1460340E-01  0.2172367E-01     7.704  0.1406309E-03  0.3343570E-02  0.1765988E-02
   294.814  0.2222633E-02  0.1460203E-01  0.2172902E-01     7.704  0.1406631E-03  0.3339257E-02  0.1772484E-02
   294.818  0.2223129E-02  0.1460087E-01  0.2172562E-01     7.704  0.1407103E-03  0.3334993E-02  0.1780653E-02
   294.822  0.2223528E-02  0.1459928E-01  0.2171312E-01     7.704  0.1407725E-03  0.3330332E-02  0.1790487E-02
   294.825  0.2223822E-02  0.1459785E-01  0.2169190E-01     7.704  0.1408549E-03  0.3326104E-02  0.1802178E-02
   294.829  0.2224005E-02  0.1459870E-01  0.2166562E-01     7.704  0.1409548E-03  0.3320546E-02  0.1811082E-02
   294.833  0.2224087E-02  0.1460010E-01  0.2163463E-01     7.704  0.1410691E-03  0.3315083E-02  0.1819485E-02
   294.837  0.2224119E-02  0.1460122E-01  0.2160532E-01     7.704  0.1411953E-03  0.3310319E-02  0.1829118E-02
   294.841  0.2224127E-02  0.1460315E-01  0.2157856E-01     7.704  0.1413296E-03  0.3305427E-02  0.1838813E-02
   294.845  0.2224120E-02  0.1460636E-01  0.2155734E-01     7.704  0.1414695E-03  0.3302024E-02  0.1848724E-02
   294.848  0.2224100E-02  0.1461010E-01  0.2154092E-01     7.704  0.1416113E-03  0.3299801E-02  0.1858477E-02
   294.852  0.2224064E-02  0.1461264E-01  0.2152654E-01     7.704  0.1417509E-03  0.3297568E-02  0.1867101E-02
   294.856  0.2224015E-02  0.1461427E-01  0.2151218E-01     7.704  0.1418851E-03  0.3295759E-02  0.1873366E-02
   294.860  0.2223952E-02  0.1461675E-01  0.2150037E-01     7.704  0.1420105E-03  0.3293945E-02  0.1877799E-02
   294.864  0.2223874E-02  0.1461765E-01  0.2148879E-01     7.704  0.1421231E-03  0.3293099E-02  0.1881918E-02
   294.868  0.2223787E-02  0.1461770E-01  0.2147660E-01     7.704  0.1422209E-03  0.3293162E-02  0.1885928E-02
   294.872  0.2223712E-02  0.1461643E-01  0.2146659E-01     7.704  0.1423023E-03  0.3293825E-02  0.1891164E-02
   294.875  0.2223654E-02  0.1461452E-01  0.2145808E-01     7.704  0.1423642E-03  0.3296502E-02  0.1895364E-02
   294.879  0.2223612E-02  0.1461098E-01  0.2145079E-01     7.704  0.1424064E-03  0.3298621E-02  0.1898734E-02
   294.883  0.2223589E-02  0.1460810E-01  0.2144595E-01     7.704  0.1424271E-03  0.3300025E-02  0.1898986E-02
   294.887  0.2223583E-02  0.1460453E-01  0.2144264E-01     7.704  0.1424258E-03  0.3301721E-02  0.1898201E-02
   294.891  0.2223595E-02  0.1460072E-01  0.2144137E-01     7.704  0.1424024E-03  0.3304070E-02  0.1896009E-02
   294.895  0.2223624E-02  0.1459632E-01  0.2144167E-01     7.704  0.1423566E-03  0.3306882E-02  0.1892035E-02
   294.898  0.2223669E-02  0.1459115E-01  0.2144208E-01     7.704  0.1422907E-03  0.3310267E-02  0.1891113E-02
   294.902  0.2223729E-02  0.1458813E-01  0.2144471E-01     7.704  0.1422051E-03  0.3312096E-02  0.1883825E-02
   294.906  0.2223802E-02  0.1458645E-01  0.2144781E-01     7.704  0.1421022E-03  0.3313153E-02  0.1872054E-02
   294.910  0.2223886E-02  0.1458502E-01  0.2145096E-01     7.704  0.1419817E-03  0.3314130E-02  0.1861556E-02
   294.914  0.2223976E-02  0.1458450E-01  0.2145452E-01     7.704  0.1418359E-03  0.3315057E-02  0.1851682E-02
   294.918  0.2224067E-02  0.1458435E-01  0.2145771E-01     7.704  0.1416672E-03  0.3315687E-02  0.1841601E-02
   294.922  0.2224145E-02  0.1458529E-01  0.2146011E-01     7.704  0.1414789E-03  0.3316467E-02  0.1833047E-02
   294.925  0.2224162E-02  0.1458828E-01  0.2145898E-01     7.705  0.1412743E-03  0.3318357E-02  0.1826522E-02
   294.929  0.2224096E-02  0.1459305E-01  0.2145344E-01     7.705  0.1410585E-03  0.3322011E-02  0.1822207E-02
   294.933  0.2223949E-02  0.1459938E-01  0.2144352E-01     7.705  0.1408371E-03  0.3326917E-02  0.1820701E-02
   294.937  0.2223719E-02  0.1460626E-01  0.2142930E-01     7.705  0.1406146E-03  0.3332743E-02  0.1821965E-02
   294.941  0.2223403E-02  0.1461305E-01  0.2141069E-01     7.705  0.1403896E-03  0.3338922E-02  0.1825784E-02
   294.945  0.2223008E-02  0.1461904E-01  0.2138908E-01     7.705  0.1401667E-03  0.3344819E-02  0.1831857E-02
   294.948  0.2222535E-02  0.1462463E-01  0.2136531E-01     7.705  0.1399577E-03  0.3349174E-02  0.1840511E-02
   294.952  0.2221985E-02  0.1462885E-01  0.2133854E-01     7.705  0.1397724E-03  0.3351844E-02  0.1849459E-02
   294.956  0.2221370E-02  0.1463037E-01  0.2131020E-01     7.705  0.1396147E-03  0.3352057E-02  0.1859442E-02
   294.960  0.2220706E-02  0.1463134E-01  0.2128021E-01     7.705  0.1394878E-03  0.3348897E-02  0.1870745E-02
   294.964  0.2220008E-02  0.1463590E-01  0.2125815E-01     7.705  0.1393946E-03  0.3359548E-02  0.1877709E-02
   294.968  0.2219293E-02  0.1463937E-01  0.2123763E-01     7.705  0.1393349E-03  0.3371804E-02  0.1881987E-02
   294.972  0.2218588E-02  0.1463808E-01  0.2121944E-01     7.705  0.1392934E-03  0.3377975E-02  0.1888112E-02
   294.975  0.2217913E-02  0.1463330E-01  0.2120339E-01     7.705  0.1392698E-03  0.3374686E-02  0.1894541E-02
   294.979  0.2217284E-02  0.1462816E-01  0.2119477E-01     7.705  0.1392638E-03  0.3361067E-02  0.1905043E-02
   294.983  0.2216712E-02  0.1461765E-01  0.2118910E-01     7.705  0.1392752E-03  0.3341043E-02  0.1915660E-02
   294.987  0.2216212E-02  0.1460949E-01  0.2118990E-01     7.705  0.1393036E-03  0.3327677E-02  0.1919775E-02
   294.991  0.2215792E-02  0.1461031E-01  0.2120929E-01     7.705  0.1393475E-03  0.3324817E-02  0.1920353E-02
   294.995  0.2215462E-02  0.1460736E-01  0.2123144E-01     7.705  0.1394063E-03  0.3320098E-02  0.1920227E-02
   294.999  0.2215228E-02  0.1460324E-01  0.2125840E-01     7.705  0.1394773E-03  0.3314376E-02  0.1918208E-02
   295.002  0.2215096E-02  0.1459897E-01  0.2129111E-01     7.705  0.1395599E-03  0.3304117E-02  0.1918060E-02
   295.006  0.2215066E-02  0.1459260E-01  0.2132603E-01     7.705  0.1396516E-03  0.3291720E-02  0.1919025E-02
   295.010  0.2215140E-02  0.1458383E-01  0.2136269E-01     7.705  0.1397511E-03  0.3277616E-02  0.1920602E-02
   295.014  0.2215314E-02  0.1457264E-01  0.2140089E-01     7.705  0.1398563E-03  0.3262851E-02  0.1923472E-02
   295.018  0.2215584E-02  0.1456153E-01  0.2144030E-01     7.705  0.1399653E-03  0.3247467E-02  0.1926308E-02
   295.022  0.2215943E-02  0.1455510E-01  0.2148660E-01     7.705  0.1400764E-03  0.3241265E-02  0.1928561E-02
   295.025  0.2216384E-02  0.1455458E-01  0.2153699E-01     7.705  0.1401872E-03  0.3249868E-02  0.1931386E-02
   295.029  0.2216896E-02  0.1454962E-01  0.2158592E-01     7.705  0.1402958E-03  0.3256310E-02  0.1936078E-02
   295.033  0.2217468E-02  0.1454523E-01  0.2163209E-01     7.705  0.1403994E-03  0.3260757E-02  0.1941887E-02
   295.037  0.2218086E-02  0.1454181E-01  0.2167621E-01     7.705  0.1404974E-03  0.3264386E-02  0.1948982E-02
   295.041  0.2218736E-02  0.1453580E-01  0.2171580E-01     7.705  0.1405863E-03  0.3269931E-02  0.1957684E-02
   295.045  0.2219403E-02  0.1453067E-01  0.2175034E-01     7.705  0.1406650E-03  0.3275020E-02  0.1967349E-02
   295.049  0.2220071E-02  0.1452442E-01  0.2178033E-01     7.705  0.1407304E-03  0.3281690E-02  0.1977017E-02
   295.052  0.2220720E-02  0.1451886E-01  0.2180452E-01     7.705  0.1407852E-03  0.3287975E-02  0.1986626E-02
   295.056  0.2221326E-02  0.1451372E-01  0.2182091E-01     7.705  0.1408315E-03  0.3294036E-02  0.1995085E-02
   295.060  0.2221877E-02  0.1450924E-01  0.2182990E-01     7.705  0.1408670E-03  0.3299693E-02  0.2002132E-02
   295.064  0.2222360E-02  0.1450529E-01  0.2183230E-01     7.705  0.1408907E-03  0.3305287E-02  0.2007908E-02
   295.068  0.2222764E-02  0.1450297E-01  0.2182849E-01     7.705  0.1409029E-03  0.3309958E-02  0.2011954E-02
   295.072  0.2223088E-02  0.1450096E-01  0.2181878E-01     7.705  0.1409144E-03  0.3313420E-02  0.2016684E-02
   295.076  0.2223340E-02  0.1450613E-01  0.2181154E-01     7.705  0.1409244E-03  0.3308548E-02  0.2024027E-02
   295.079  0.2223521E-02  0.1451212E-01  0.2180264E-01     7.705  0.1409325E-03  0.3302234E-02  0.2033625E-02
   295.083  0.2223621E-02  0.1451745E-01  0.2178906E-01     7.705  0.1409378E-03  0.3296530E-02  0.2041878E-02
   295.087  0.2223624E-02  0.1452288E-01  0.2177090E-01     7.705  0.1409387E-03  0.3290877E-02  0.2049259E-02
   295.091  0.2223573E-02  0.1452951E-01  0.2175463E-01     7.705  0.1409359E-03  0.3285812E-02  0.2055578E-02
   295.095  0.2223486E-02  0.1453672E-01  0.2173967E-01     7.705  0.1409319E-03  0.3281424E-02  0.2063130E-02
   295.099  0.2223369E-02  0.1454395E-01  0.2172733E-01     7.705  0.1409342E-03  0.3277714E-02  0.2070708E-02
   295.102  0.2223224E-02  0.1455142E-01  0.2171732E-01     7.705  0.1409433E-03  0.3274636E-02  0.2078349E-02
   295.106  0.2223055E-02  0.1455897E-01  0.2170851E-01     7.705  0.1409587E-03  0.3272590E-02  0.2085155E-02
   295.110  0.2222866E-02  0.1456655E-01  0.2170228E-01     7.705  0.1409803E-03  0.3270812E-02  0.2091275E-02
   295.114  0.2222660E-02  0.1457246E-01  0.2169653E-01     7.705  0.1410076E-03  0.3268847E-02  0.2096692E-02
   295.118  0.2222445E-02  0.1457855E-01  0.2169168E-01     7.705  0.1410376E-03  0.3268101E-02  0.2101627E-02
   295.122  0.2222241E-02  0.1458326E-01  0.2169114E-01     7.705  0.1410615E-03  0.3268818E-02  0.2107764E-02
   295.126  0.2222052E-02  0.1458669E-01  0.2169288E-01     7.705  0.1410781E-03  0.3269476E-02  0.2114195E-02
   295.129  0.2221881E-02  0.1458922E-01  0.2169698E-01     7.705  0.1410876E-03  0.3270135E-02  0.2124115E-02
   295.133  0.2221732E-02  0.1459083E-01  0.2170347E-01     7.705  0.1410892E-03  0.3271160E-02  0.2132178E-02
   295.137  0.2221609E-02  0.1459162E-01  0.2171157E-01     7.705  0.1410831E-03  0.3271907E-02  0.2140421E-02
   295.141  0.2221515E-02  0.1459112E-01  0.2172040E-01     7.705  0.1410690E-03  0.3273140E-02  0.2150190E-02
   295.145  0.2221451E-02  0.1458897E-01  0.2173073E-01     7.705  0.1410466E-03  0.3274892E-02  0.2159102E-02
   295.149  0.2221418E-02  0.1458449E-01  0.2174131E-01     7.705  0.1410171E-03  0.3275442E-02  0.2168321E-02
   295.153  0.2221418E-02  0.1458136E-01  0.2175264E-01     7.705  0.1409804E-03  0.3276717E-02  0.2176918E-02
   295.156  0.2221435E-02  0.1457768E-01  0.2176172E-01     7.705  0.1409466E-03  0.3278001E-02  0.2181455E-02
   295.160  0.2221435E-02  0.1457341E-01  0.2176763E-01     7.705  0.1409242E-03  0.3279394E-02  0.2183647E-02
   295.164  0.2221409E-02  0.1456971E-01  0.2176980E-01     7.705  0.1409135E-03  0.3281198E-02  0.2183869E-02
   295.168  0.2221356E-02  0.1456657E-01  0.2177024E-01     7.705  0.1409145E-03  0.3282680E-02  0.2182652E-02
   295.172  0.2221278E-02  0.1456715E-01  0.2177125E-01     7.705  0.1409277E-03  0.3279880E-02  0.2183645E-02
   295.176  0.2221172E-02  0.1456897E-01  0.2176975E-01     7.705  0.1409524E-03  0.3276750E-02  0.2183625E-02
   295.180  0.2221013E-02  0.1457273E-01  0.2176369E-01     7.705  0.1409888E-03  0.3274416E-02  0.2183042E-02
   295.183  0.2220798E-02  0.1457795E-01  0.2175372E-01     7.705  0.1410361E-03  0.3273231E-02  0.2182545E-02
   295.187  0.2220517E-02  0.1458461E-01  0.2174062E-01     7.705  0.1410945E-03  0.3273470E-02  0.2182661E-02
   295.191  0.2220171E-02  0.1459301E-01  0.2172587E-01     7.705  0.1411626E-03  0.3275191E-02  0.2182886E-02
   295.195  0.2219769E-02  0.1460220E-01  0.2170810E-01     7.705  0.1412413E-03  0.3277869E-02  0.2183680E-02
   295.199  0.2219319E-02  0.1461257E-01  0.2168890E-01     7.705  0.1413289E-03  0.3282020E-02  0.2185317E-02
   295.203  0.2218832E-02  0.1462209E-01  0.2167081E-01     7.705  0.1414245E-03  0.3285909E-02  0.2185157E-02
   295.207  0.2218318E-02  0.1463196E-01  0.2165315E-01     7.705  0.1415264E-03  0.3292506E-02  0.2185360E-02
   295.210  0.2217790E-02  0.1464024E-01  0.2163534E-01     7.705  0.1416337E-03  0.3299991E-02  0.2184976E-02
   295.214  0.2217259E-02  0.1464667E-01  0.2161871E-01     7.705  0.1417439E-03  0.3307675E-02  0.2184361E-02
   295.218  0.2216737E-02  0.1465619E-01  0.2160764E-01     7.705  0.1418545E-03  0.3318413E-02  0.2180876E-02
   295.222  0.2216241E-02  0.1466394E-01  0.2159941E-01     7.705  0.1419600E-03  0.3329833E-02  0.2177537E-02
   295.226  0.2215791E-02  0.1467372E-01  0.2159968E-01     7.705  0.1420522E-03  0.3344094E-02  0.2171895E-02
   295.230  0.2215397E-02  0.1468104E-01  0.2160400E-01     7.705  0.1421278E-03  0.3358766E-02  0.2166932E-02
   295.234  0.2215070E-02  0.1468609E-01  0.2161230E-01     7.705  0.1421843E-03  0.3371989E-02  0.2163306E-02
   295.237  0.2214826E-02  0.1469381E-01  0.2163088E-01     7.705  0.1422176E-03  0.3377101E-02  0.2167233E-02
   295.241  0.2214682E-02  0.1469927E-01  0.2165414E-01     7.705  0.1422251E-03  0.3380526E-02  0.2171654E-02
   295.245  0.2214641E-02  0.1469932E-01  0.2167979E-01     7.705  0.1422051E-03  0.3379676E-02  0.2177206E-02
   295.249  0.2214706E-02  0.1469736E-01  0.2170872E-01     7.705  0.1421573E-03  0.3378322E-02  0.2184492E-02
   295.253  0.2214873E-02  0.1469152E-01  0.2173883E-01     7.705  0.1420834E-03  0.3376370E-02  0.2192036E-02
   295.257  0.2215140E-02  0.1468222E-01  0.2177058E-01     7.705  0.1419852E-03  0.3372225E-02  0.2200321E-02
   295.260  0.2215498E-02  0.1467414E-01  0.2180075E-01     7.706  0.1418655E-03  0.3366754E-02  0.2209751E-02
   295.264  0.2215940E-02  0.1466341E-01  0.2183193E-01     7.706  0.1417289E-03  0.3360629E-02  0.2219854E-02
   295.268  0.2216455E-02  0.1465151E-01  0.2186057E-01     7.706  0.1415795E-03  0.3354000E-02  0.2230794E-02
   295.272  0.2217030E-02  0.1463831E-01  0.2188860E-01     7.706  0.1414214E-03  0.3346903E-02  0.2240858E-02
   295.276  0.2217651E-02  0.1462558E-01  0.2191540E-01     7.706  0.1412606E-03  0.3340588E-02  0.2250426E-02
   295.280  0.2218304E-02  0.1461692E-01  0.2194441E-01     7.706  0.1411005E-03  0.3336873E-02  0.2258699E-02
   295.284  0.2218972E-02  0.1460981E-01  0.2197240E-01     7.706  0.1409463E-03  0.3335455E-02  0.2264598E-02
   295.287  0.2219639E-02  0.1460433E-01  0.2199497E-01     7.706  0.1408009E-03  0.3332746E-02  0.2271176E-02
   295.291  0.2220286E-02  0.1459888E-01  0.2201125E-01     7.706  0.1406670E-03  0.3330035E-02  0.2276238E-02
   295.295  0.2220883E-02  0.1459275E-01  0.2201959E-01     7.706  0.1405478E-03  0.3327648E-02  0.2280415E-02
   295.299  0.2221414E-02  0.1458609E-01  0.2202110E-01     7.706  0.1404431E-03  0.3325351E-02  0.2283325E-02
   295.303  0.2221864E-02  0.1457925E-01  0.2201515E-01     7.706  0.1403536E-03  0.3322683E-02  0.2283760E-02
   295.307  0.2222224E-02  0.1457295E-01  0.2200274E-01     7.706  0.1402787E-03  0.3319885E-02  0.2285535E-02
   295.311  0.2222487E-02  0.1456663E-01  0.2198477E-01     7.706  0.1402191E-03  0.3317223E-02  0.2287040E-02
   295.314  0.2222669E-02  0.1456398E-01  0.2196488E-01     7.706  0.1401740E-03  0.3316130E-02  0.2288330E-02
   295.318  0.2222770E-02  0.1456139E-01  0.2194315E-01     7.706  0.1401448E-03  0.3315005E-02  0.2287431E-02
   295.322  0.2222786E-02  0.1455984E-01  0.2191947E-01     7.706  0.1401305E-03  0.3314881E-02  0.2286879E-02
   295.326  0.2222727E-02  0.1456284E-01  0.2189648E-01     7.706  0.1401272E-03  0.3316146E-02  0.2282202E-02
   295.330  0.2222622E-02  0.1457093E-01  0.2188110E-01     7.706  0.1401231E-03  0.3319559E-02  0.2277810E-02
   295.334  0.2222496E-02  0.1458082E-01  0.2186895E-01     7.706  0.1401193E-03  0.3323710E-02  0.2274083E-02
   295.338  0.2222357E-02  0.1458926E-01  0.2185991E-01     7.706  0.1401161E-03  0.3327970E-02  0.2271230E-02
   295.341  0.2222225E-02  0.1459657E-01  0.2185453E-01     7.706  0.1401129E-03  0.3331513E-02  0.2269258E-02
   295.345  0.2222103E-02  0.1460314E-01  0.2185265E-01     7.706  0.1401105E-03  0.3334744E-02  0.2266321E-02
   295.349  0.2221994E-02  0.1460922E-01  0.2185215E-01     7.706  0.1401079E-03  0.3337775E-02  0.2263519E-02
   295.353  0.2221901E-02  0.1461454E-01  0.2185352E-01     7.706  0.1401053E-03  0.3340287E-02  0.2261343E-02
   295.357  0.2221825E-02  0.1461929E-01  0.2185760E-01     7.706  0.1401031E-03  0.3343031E-02  0.2258204E-02
   295.361  0.2221768E-02  0.1462352E-01  0.2186225E-01     7.706  0.1401003E-03  0.3344753E-02  0.2255756E-02
   295.365  0.2221729E-02  0.1462686E-01  0.2186840E-01     7.706  0.1400982E-03  0.3346206E-02  0.2252212E-02
   295.368  0.2221700E-02  0.1462945E-01  0.2187536E-01     7.706  0.1401013E-03  0.3347249E-02  0.2247798E-02
   295.372  0.2221678E-02  0.1463145E-01  0.2188172E-01     7.706  0.1401102E-03  0.3348602E-02  0.2242938E-02
   295.376  0.2221653E-02  0.1463347E-01  0.2188627E-01     7.706  0.1401252E-03  0.3349559E-02  0.2237645E-02
   295.380  0.2221624E-02  0.1463456E-01  0.2189090E-01     7.706  0.1401463E-03  0.3355347E-02  0.2232638E-02
   295.384  0.2221590E-02  0.1463598E-01  0.2189336E-01     7.706  0.1401725E-03  0.3355261E-02  0.2227926E-02
   295.388  0.2221551E-02  0.1463775E-01  0.2189613E-01     7.706  0.1402034E-03  0.3354712E-02  0.2223222E-02
   295.392  0.2221509E-02  0.1463997E-01  0.2189999E-01     7.706  0.1402385E-03  0.3354928E-02  0.2217409E-02
   295.395  0.2221462E-02  0.1464117E-01  0.2190063E-01     7.706  0.1402772E-03  0.3355104E-02  0.2214325E-02
   295.399  0.2221410E-02  0.1464168E-01  0.2190075E-01     7.706  0.1403171E-03  0.3354671E-02  0.2212261E-02
   295.403  0.2221353E-02  0.1464129E-01  0.2190031E-01     7.706  0.1403538E-03  0.3355721E-02  0.2210845E-02
   295.407  0.2221291E-02  0.1464192E-01  0.2189872E-01     7.706  0.1403869E-03  0.3356418E-02  0.2211639E-02
   295.411  0.2221225E-02  0.1464233E-01  0.2189778E-01     7.706  0.1404154E-03  0.3356929E-02  0.2212184E-02
   295.415  0.2221155E-02  0.1464241E-01  0.2189657E-01     7.706  0.1404390E-03  0.3357152E-02  0.2212811E-02
   295.419  0.2221071E-02  0.1464250E-01  0.2189420E-01     7.706  0.1404362E-03  0.3357674E-02  0.2214252E-02
   295.422  0.2220971E-02  0.1464304E-01  0.2189034E-01     7.706  0.1403985E-03  0.3358043E-02  0.2215164E-02
   295.426  0.2220855E-02  0.1464382E-01  0.2188791E-01     7.706  0.1403264E-03  0.3358264E-02  0.2217787E-02
   295.430  0.2220726E-02  0.1464526E-01  0.2188408E-01     7.706  0.1402224E-03  0.3358729E-02  0.2220883E-02
   295.434  0.2220586E-02  0.1464664E-01  0.2187998E-01     7.706  0.1400886E-03  0.3359162E-02  0.2224519E-02
   295.438  0.2220438E-02  0.1464805E-01  0.2187519E-01     7.706  0.1399280E-03  0.3359543E-02  0.2229584E-02
   295.442  0.2220286E-02  0.1464949E-01  0.2187012E-01     7.706  0.1397452E-03  0.3359927E-02  0.2235850E-02
   295.446  0.2220142E-02  0.1465057E-01  0.2186915E-01     7.706  0.1395437E-03  0.3360511E-02  0.2244609E-02
   295.449  0.2220017E-02  0.1465080E-01  0.2186923E-01     7.706  0.1393279E-03  0.3359737E-02  0.2251876E-02
   295.453  0.2219906E-02  0.1465138E-01  0.2187152E-01     7.706  0.1390855E-03  0.3361095E-02  0.2257647E-02
   295.457  0.2219808E-02  0.1465167E-01  0.2187539E-01     7.706  0.1388170E-03  0.3362531E-02  0.2262747E-02
   295.461  0.2219726E-02  0.1465132E-01  0.2188019E-01     7.706  0.1385294E-03  0.3364100E-02  0.2267817E-02
   295.465  0.2219660E-02  0.1465071E-01  0.2188729E-01     7.706  0.1382295E-03  0.3365544E-02  0.2273193E-02
   295.469  0.2219613E-02  0.1464999E-01  0.2189386E-01     7.706  0.1379246E-03  0.3366830E-02  0.2278170E-02
   295.473  0.2219585E-02  0.1464801E-01  0.2190194E-01     7.706  0.1376215E-03  0.3368459E-02  0.2284111E-02
   295.477  0.2219577E-02  0.1464612E-01  0.2191109E-01     7.706  0.1373273E-03  0.3369684E-02  0.2291987E-02
   295.480  0.2219589E-02  0.1464447E-01  0.2192098E-01     7.706  0.1370487E-03  0.3370577E-02  0.2300068E-02
   295.484  0.2219620E-02  0.1464266E-01  0.2192958E-01     7.706  0.1367918E-03  0.3372113E-02  0.2311953E-02
   295.488  0.2219669E-02  0.1464034E-01  0.2193755E-01     7.706  0.1365631E-03  0.3374453E-02  0.2317899E-02
   295.492  0.2219734E-02  0.1463741E-01  0.2194779E-01     7.706  0.1363672E-03  0.3377476E-02  0.2326638E-02
   295.496  0.2219815E-02  0.1463319E-01  0.2195780E-01     7.706  0.1362086E-03  0.3380485E-02  0.2336874E-02
   295.500  0.2219908E-02  0.1462786E-01  0.2196661E-01     7.706  0.1360899E-03  0.3383778E-02  0.2347987E-02
   295.504  0.2220011E-02  0.1462218E-01  0.2197389E-01     7.706  0.1360144E-03  0.3387344E-02  0.2357575E-02
   295.507  0.2220121E-02  0.1461620E-01  0.2197999E-01     7.706  0.1359836E-03  0.3391634E-02  0.2366606E-02
   295.511  0.2220236E-02  0.1461120E-01  0.2198605E-01     7.707  0.1359972E-03  0.3394943E-02  0.2376510E-02
   295.515  0.2220350E-02  0.1460714E-01  0.2199230E-01     7.706  0.1360546E-03  0.3397833E-02  0.2387350E-02
   295.519  0.2220444E-02  0.1460418E-01  0.2199767E-01     7.707  0.1361538E-03  0.3401413E-02  0.2397859E-02
   295.523  0.2220510E-02  0.1460762E-01  0.2200466E-01     7.707  0.1362950E-03  0.3403331E-02  0.2414508E-02
   295.527  0.2220539E-02  0.1461048E-01  0.2201135E-01     7.707  0.1364813E-03  0.3407059E-02  0.2430846E-02
   295.531  0.2220536E-02  0.1461397E-01  0.2201380E-01     7.707  0.1367091E-03  0.3412443E-02  0.2447757E-02
   295.534  0.2220497E-02  0.1461894E-01  0.2201406E-01     7.707  0.1369734E-03  0.3418802E-02  0.2464275E-02
   295.538  0.2220417E-02  0.1462594E-01  0.2201352E-01     7.707  0.1372619E-03  0.3426797E-02  0.2479804E-02
   295.542  0.2220299E-02  0.1463553E-01  0.2201297E-01     7.707  0.1375667E-03  0.3435338E-02  0.2493789E-02
   295.546  0.2220145E-02  0.1464608E-01  0.2201393E-01     7.707  0.1378803E-03  0.3443851E-02  0.2505633E-02
   295.550  0.2219959E-02  0.1465716E-01  0.2201495E-01     7.707  0.1381953E-03  0.3451856E-02  0.2516585E-02
   295.554  0.2219727E-02  0.1466936E-01  0.2201433E-01     7.707  0.1384747E-03  0.3458798E-02  0.2522320E-02
   295.558  0.2219452E-02  0.1468148E-01  0.2201313E-01     7.707  0.1387054E-03  0.3463816E-02  0.2524696E-02
   295.561  0.2219139E-02  0.1469374E-01  0.2201014E-01     7.707  0.1388830E-03  0.3466942E-02  0.2524090E-02
   295.565  0.2218794E-02  0.1470450E-01  0.2200684E-01     7.707  0.1390023E-03  0.3468501E-02  0.2520778E-02
   295.569  0.2218426E-02  0.1471428E-01  0.2200254E-01     7.707  0.1390601E-03  0.3467483E-02  0.2513730E-02
   295.573  0.2218044E-02  0.1472137E-01  0.2199810E-01     7.707  0.1390585E-03  0.3464689E-02  0.2504512E-02
   295.577  0.2217668E-02  0.1472703E-01  0.2199424E-01     7.707  0.1390197E-03  0.3459688E-02  0.2493413E-02
   295.581  0.2217308E-02  0.1473146E-01  0.2199408E-01     7.707  0.1389471E-03  0.3457266E-02  0.2480710E-02
   295.585  0.2216972E-02  0.1473611E-01  0.2199829E-01     7.707  0.1388431E-03  0.3458165E-02  0.2466764E-02
   295.589  0.2216667E-02  0.1473948E-01  0.2200271E-01     7.707  0.1387087E-03  0.3458780E-02  0.2453167E-02
   295.592  0.2216401E-02  0.1473976E-01  0.2200747E-01     7.707  0.1385477E-03  0.3457581E-02  0.2440095E-02
   295.596  0.2216178E-02  0.1473795E-01  0.2201399E-01     7.707  0.1383626E-03  0.3455655E-02  0.2426401E-02
   295.600  0.2216003E-02  0.1473438E-01  0.2202317E-01     7.707  0.1381586E-03  0.3453592E-02  0.2412298E-02
   295.604  0.2215881E-02  0.1473213E-01  0.2203646E-01     7.707  0.1379403E-03  0.3452082E-02  0.2395598E-02
   295.608  0.2215815E-02  0.1472790E-01  0.2205078E-01     7.707  0.1377156E-03  0.3450453E-02  0.2379688E-02
   295.612  0.2215816E-02  0.1472371E-01  0.2206881E-01     7.707  0.1375073E-03  0.3447600E-02  0.2362833E-02
   295.616  0.2215883E-02  0.1471860E-01  0.2208940E-01     7.707  0.1373248E-03  0.3444310E-02  0.2347669E-02
   295.619  0.2216004E-02  0.1471172E-01  0.2211014E-01     7.707  0.1371780E-03  0.3441574E-02  0.2333260E-02
   295.623  0.2216177E-02  0.1470552E-01  0.2213168E-01     7.707  0.1370704E-03  0.3435994E-02  0.2320319E-02
   295.627  0.2216396E-02  0.1469932E-01  0.2215231E-01     7.707  0.1370058E-03  0.3429704E-02  0.2308488E-02
   295.631  0.2216631E-02  0.1469413E-01  0.2217079E-01     7.707  0.1369342E-03  0.3422398E-02  0.2296731E-02
   295.635  0.2216861E-02  0.1468937E-01  0.2218596E-01     7.707  0.1368410E-03  0.3414879E-02  0.2285279E-02
   295.639  0.2217073E-02  0.1468468E-01  0.2219780E-01     7.707  0.1367343E-03  0.3405614E-02  0.2272764E-02
   295.643  0.2217260E-02  0.1467959E-01  0.2220564E-01     7.707  0.1366165E-03  0.3397747E-02  0.2260360E-02
   295.647  0.2217410E-02  0.1467721E-01  0.2220998E-01     7.707  0.1364914E-03  0.3387941E-02  0.2247766E-02
   295.650  0.2217520E-02  0.1467603E-01  0.2221098E-01     7.707  0.1363629E-03  0.3379205E-02  0.2236131E-02
   295.654  0.2217586E-02  0.1467592E-01  0.2220813E-01     7.707  0.1362335E-03  0.3370279E-02  0.2226115E-02
   295.658  0.2217606E-02  0.1468396E-01  0.2220642E-01     7.707  0.1361068E-03  0.3357141E-02  0.2227409E-02
   295.662  0.2217580E-02  0.1469355E-01  0.2220809E-01     7.707  0.1359858E-03  0.3343805E-02  0.2229328E-02
   295.666  0.2217506E-02  0.1470239E-01  0.2220571E-01     7.707  0.1358735E-03  0.3332293E-02  0.2232399E-02
   295.670  0.2217387E-02  0.1471104E-01  0.2220140E-01     7.707  0.1357720E-03  0.3323638E-02  0.2235760E-02
   295.674  0.2217225E-02  0.1471938E-01  0.2219338E-01     7.707  0.1356836E-03  0.3318060E-02  0.2239449E-02
   295.677  0.2217023E-02  0.1472792E-01  0.2218528E-01     7.707  0.1356077E-03  0.3312724E-02  0.2248545E-02
   295.681  0.2216791E-02  0.1473693E-01  0.2217569E-01     7.707  0.1355390E-03  0.3309644E-02  0.2256668E-02
   295.685  0.2216547E-02  0.1474027E-01  0.2216387E-01     7.707  0.1354792E-03  0.3308397E-02  0.2263821E-02
   295.689  0.2216317E-02  0.1474106E-01  0.2215322E-01     7.707  0.1354312E-03  0.3309871E-02  0.2271605E-02
   295.693  0.2216117E-02  0.1474541E-01  0.2215181E-01     7.707  0.1353966E-03  0.3310105E-02  0.2288194E-02
   295.697  0.2215954E-02  0.1474688E-01  0.2215184E-01     7.707  0.1353769E-03  0.3311377E-02  0.2303041E-02
   295.701  0.2215832E-02  0.1474651E-01  0.2215372E-01     7.707  0.1353728E-03  0.3315401E-02  0.2314499E-02
   295.705  0.2215753E-02  0.1474341E-01  0.2215933E-01     7.707  0.1353833E-03  0.3321503E-02  0.2329313E-02
   295.708  0.2215721E-02  0.1473855E-01  0.2216679E-01     7.707  0.1354129E-03  0.3328994E-02  0.2344476E-02
   295.712  0.2215752E-02  0.1473041E-01  0.2217576E-01     7.707  0.1354895E-03  0.3338907E-02  0.2360487E-02
   295.716  0.2215848E-02  0.1472192E-01  0.2218833E-01     7.707  0.1356181E-03  0.3346767E-02  0.2379537E-02
   295.720  0.2216007E-02  0.1471231E-01  0.2220134E-01     7.707  0.1357958E-03  0.3355043E-02  0.2399543E-02
   295.724  0.2216224E-02  0.1470257E-01  0.2221746E-01     7.708  0.1360181E-03  0.3362571E-02  0.2420885E-02
   295.728  0.2216486E-02  0.1469271E-01  0.2223505E-01     7.708  0.1362895E-03  0.3369761E-02  0.2443733E-02
   295.732  0.2216779E-02  0.1469044E-01  0.2225828E-01     7.708  0.1366167E-03  0.3372586E-02  0.2474551E-02
   295.735  0.2217094E-02  0.1469032E-01  0.2228113E-01     7.708  0.1369915E-03  0.3374112E-02  0.2507647E-02
   295.739  0.2217426E-02  0.1469209E-01  0.2230422E-01     7.708  0.1374037E-03  0.3376291E-02  0.2541097E-02
   295.743  0.2217764E-02  0.1469227E-01  0.2232262E-01     7.708  0.1378447E-03  0.3376436E-02  0.2569285E-02
   295.747  0.2218103E-02  0.1469289E-01  0.2234046E-01     7.708  0.1383028E-03  0.3373714E-02  0.2599441E-02
   295.751  0.2218434E-02  0.1469782E-01  0.2235235E-01     7.708  0.1387670E-03  0.3370205E-02  0.2627924E-02
   295.755  0.2218748E-02  0.1470276E-01  0.2236421E-01     7.708  0.1392261E-03  0.3366963E-02  0.2648589E-02
   295.759  0.2219039E-02  0.1470572E-01  0.2237379E-01     7.708  0.1396683E-03  0.3361353E-02  0.2664966E-02
   295.763  0.2219300E-02  0.1471146E-01  0.2238073E-01     7.708  0.1400830E-03  0.3360272E-02  0.2675290E-02
   295.766  0.2219525E-02  0.1471681E-01  0.2238384E-01     7.708  0.1404590E-03  0.3359480E-02  0.2679843E-02
   295.770  0.2219708E-02  0.1472129E-01  0.2238283E-01     7.708  0.1407878E-03  0.3359178E-02  0.2678902E-02
   295.774  0.2219846E-02  0.1472517E-01  0.2237854E-01     7.708  0.1410602E-03  0.3358973E-02  0.2672857E-02
   295.778  0.2219933E-02  0.1472908E-01  0.2237076E-01     7.708  0.1412690E-03  0.3359184E-02  0.2661360E-02
   295.782  0.2219954E-02  0.1473305E-01  0.2235839E-01     7.708  0.1414267E-03  0.3357263E-02  0.2649099E-02
   295.786  0.2219877E-02  0.1473801E-01  0.2234010E-01     7.708  0.1415742E-03  0.3354819E-02  0.2639985E-02
   295.790  0.2219737E-02  0.1474425E-01  0.2231926E-01     7.708  0.1417550E-03  0.3354794E-02  0.2637260E-02
   295.793  0.2219544E-02  0.1474805E-01  0.2229764E-01     7.708  0.1419752E-03  0.3354758E-02  0.2639862E-02
   295.797  0.2219310E-02  0.1475063E-01  0.2227541E-01     7.708  0.1422296E-03  0.3354783E-02  0.2646300E-02
   295.801  0.2219040E-02  0.1475274E-01  0.2225386E-01     7.708  0.1425121E-03  0.3356039E-02  0.2655575E-02
   295.805  0.2218743E-02  0.1475337E-01  0.2223309E-01     7.708  0.1428142E-03  0.3357024E-02  0.2666785E-02
   295.809  0.2218433E-02  0.1475279E-01  0.2221341E-01     7.708  0.1431243E-03  0.3358285E-02  0.2681002E-02
   295.813  0.2218120E-02  0.1475124E-01  0.2219407E-01     7.708  0.1434327E-03  0.3359448E-02  0.2694505E-02
   295.817  0.2217811E-02  0.1475071E-01  0.2217993E-01     7.708  0.1437322E-03  0.3360078E-02  0.2703413E-02
   295.821  0.2217511E-02  0.1475622E-01  0.2217409E-01     7.708  0.1440149E-03  0.3357950E-02  0.2701228E-02
   295.825  0.2217191E-02  0.1476171E-01  0.2216935E-01     7.708  0.1442712E-03  0.3357208E-02  0.2698507E-02
   295.828  0.2216849E-02  0.1477437E-01  0.2216807E-01     7.708  0.1444938E-03  0.3353866E-02  0.2687761E-02
   295.832  0.2216492E-02  0.1478517E-01  0.2216692E-01     7.708  0.1446777E-03  0.3355328E-02  0.2677609E-02
   295.836  0.2216129E-02  0.1479593E-01  0.2216705E-01     7.708  0.1448178E-03  0.3357842E-02  0.2666680E-02
   295.840  0.2215767E-02  0.1480624E-01  0.2216692E-01     7.708  0.1449113E-03  0.3361398E-02  0.2654893E-02
   295.844  0.2215416E-02  0.1481534E-01  0.2216928E-01     7.708  0.1449561E-03  0.3366029E-02  0.2645602E-02
   295.848  0.2215083E-02  0.1482245E-01  0.2216993E-01     7.708  0.1449522E-03  0.3371770E-02  0.2634305E-02
   295.852  0.2214777E-02  0.1482830E-01  0.2217154E-01     7.708  0.1448997E-03  0.3377892E-02  0.2621971E-02
   295.855  0.2214505E-02  0.1483230E-01  0.2217394E-01     7.708  0.1448012E-03  0.3384420E-02  0.2611611E-02
   295.859  0.2214272E-02  0.1484074E-01  0.2218443E-01     7.708  0.1446589E-03  0.3395092E-02  0.2597634E-02
   295.863  0.2214076E-02  0.1484628E-01  0.2219265E-01     7.708  0.1444816E-03  0.3404282E-02  0.2583382E-02
   295.867  0.2213919E-02  0.1484839E-01  0.2219997E-01     7.708  0.1442746E-03  0.3412664E-02  0.2569061E-02
   295.871  0.2213806E-02  0.1484651E-01  0.2220689E-01     7.708  0.1440433E-03  0.3419676E-02  0.2554899E-02
   295.875  0.2213738E-02  0.1484607E-01  0.2221598E-01     7.708  0.1437928E-03  0.3421978E-02  0.2535056E-02
   295.879  0.2213697E-02  0.1484650E-01  0.2222710E-01     7.708  0.1435284E-03  0.3420015E-02  0.2512168E-02
   295.883  0.2213678E-02  0.1484757E-01  0.2223569E-01     7.708  0.1432451E-03  0.3414893E-02  0.2486649E-02
   295.886  0.2213690E-02  0.1484576E-01  0.2224257E-01     7.708  0.1429363E-03  0.3408075E-02  0.2463955E-02
   295.890  0.2213731E-02  0.1483997E-01  0.2224547E-01     7.708  0.1426102E-03  0.3400556E-02  0.2444349E-02
   295.894  0.2213800E-02  0.1483294E-01  0.2224616E-01     7.708  0.1422747E-03  0.3391869E-02  0.2428429E-02
   295.898  0.2213894E-02  0.1482476E-01  0.2224602E-01     7.708  0.1419385E-03  0.3384829E-02  0.2415922E-02
   295.902  0.2214009E-02  0.1482016E-01  0.2224898E-01     7.708  0.1416099E-03  0.3381638E-02  0.2402893E-02
   295.906  0.2214142E-02  0.1481497E-01  0.2224955E-01     7.708  0.1412979E-03  0.3378364E-02  0.2394062E-02
   295.910  0.2214286E-02  0.1481310E-01  0.2225207E-01     7.709  0.1410108E-03  0.3371107E-02  0.2393392E-02
   295.914  0.2214438E-02  0.1480860E-01  0.2225392E-01     7.709  0.1407560E-03  0.3366329E-02  0.2396105E-02
   295.917  0.2214592E-02  0.1480614E-01  0.2225412E-01     7.709  0.1405400E-03  0.3361301E-02  0.2402009E-02
   295.921  0.2214742E-02  0.1480345E-01  0.2225086E-01     7.709  0.1403683E-03  0.3357808E-02  0.2408265E-02
   295.925  0.2214882E-02  0.1480093E-01  0.2224706E-01     7.709  0.1402476E-03  0.3356103E-02  0.2418597E-02
   295.929  0.2214999E-02  0.1479887E-01  0.2224239E-01     7.709  0.1401910E-03  0.3355554E-02  0.2433648E-02
   295.933  0.2215089E-02  0.1479693E-01  0.2223460E-01     7.709  0.1402012E-03  0.3356686E-02  0.2449635E-02
   295.937  0.2215163E-02  0.1479587E-01  0.2222640E-01     7.709  0.1402605E-03  0.3359470E-02  0.2466133E-02
   295.941  0.2215247E-02  0.1479573E-01  0.2222132E-01     7.709  0.1403284E-03  0.3364104E-02  0.2478557E-02
   295.945  0.2215337E-02  0.1479686E-01  0.2221928E-01     7.709  0.1404023E-03  0.3370851E-02  0.2487660E-02
   295.948  0.2215430E-02  0.1479910E-01  0.2221966E-01     7.709  0.1404796E-03  0.3378952E-02  0.2494641E-02
   295.952  0.2215523E-02  0.1480233E-01  0.2222128E-01     7.709  0.1405574E-03  0.3388697E-02  0.2499673E-02
   295.956  0.2215619E-02  0.1480605E-01  0.2222584E-01     7.709  0.1406323E-03  0.3398400E-02  0.2502367E-02
   295.960  0.2215716E-02  0.1480991E-01  0.2222967E-01     7.709  0.1407013E-03  0.3408971E-02  0.2503453E-02
   295.964  0.2215812E-02  0.1481404E-01  0.2223431E-01     7.709  0.1407615E-03  0.3419846E-02  0.2504209E-02
   295.968  0.2215893E-02  0.1481969E-01  0.2223991E-01     7.709  0.1408105E-03  0.3434389E-02  0.2503883E-02
   295.972  0.2215936E-02  0.1482586E-01  0.2224417E-01     7.709  0.1408442E-03  0.3444247E-02  0.2503720E-02
   295.976  0.2215966E-02  0.1483364E-01  0.2224965E-01     7.709  0.1408563E-03  0.3455852E-02  0.2500998E-02
   295.979  0.2215998E-02  0.1484297E-01  0.2225750E-01     7.709  0.1408462E-03  0.3465620E-02  0.2497273E-02
   295.983  0.2216031E-02  0.1485111E-01  0.2226597E-01     7.709  0.1408135E-03  0.3473781E-02  0.2492649E-02
   295.987  0.2216066E-02  0.1485856E-01  0.2227559E-01     7.709  0.1407598E-03  0.3482866E-02  0.2488529E-02
   295.991  0.2216102E-02  0.1486575E-01  0.2228473E-01     7.709  0.1406872E-03  0.3492537E-02  0.2480668E-02
   295.995  0.2216140E-02  0.1487070E-01  0.2229361E-01     7.709  0.1405974E-03  0.3501479E-02  0.2473465E-02
   295.999  0.2216179E-02  0.1487423E-01  0.2230242E-01     7.709  0.1404935E-03  0.3510204E-02  0.2466001E-02
   296.003  0.2216220E-02  0.1487561E-01  0.2230854E-01     7.709  0.1403772E-03  0.3518283E-02  0.2457766E-02
   296.007  0.2216262E-02  0.1487599E-01  0.2231439E-01     7.709  0.1402511E-03  0.3522906E-02  0.2452184E-02
   296.011  0.2216306E-02  0.1487535E-01  0.2231860E-01     7.709  0.1401188E-03  0.3524679E-02  0.2449019E-02
   296.014  0.2216351E-02  0.1487476E-01  0.2232287E-01     7.709  0.1399822E-03  0.3523044E-02  0.2443940E-02
   296.018  0.2216396E-02  0.1487394E-01  0.2232732E-01     7.709  0.1398436E-03  0.3518690E-02  0.2436272E-02
   296.022  0.2216440E-02  0.1487469E-01  0.2233446E-01     7.709  0.1397062E-03  0.3512251E-02  0.2430733E-02
   296.026  0.2216458E-02  0.1487672E-01  0.2234159E-01     7.709  0.1395719E-03  0.3506003E-02  0.2425069E-02
   296.030  0.2216420E-02  0.1488000E-01  0.2234353E-01     7.709  0.1394451E-03  0.3499491E-02  0.2423554E-02
   296.034  0.2216334E-02  0.1488343E-01  0.2234005E-01     7.709  0.1393241E-03  0.3493507E-02  0.2424768E-02
   296.038  0.2216206E-02  0.1488515E-01  0.2233366E-01     7.709  0.1392105E-03  0.3487853E-02  0.2428925E-02
   296.042  0.2216037E-02  0.1488578E-01  0.2232230E-01     7.709  0.1391066E-03  0.3482058E-02  0.2437469E-02
   296.045  0.2215833E-02  0.1488433E-01  0.2230762E-01     7.709  0.1390147E-03  0.3476117E-02  0.2448346E-02
   296.049  0.2215624E-02  0.1488204E-01  0.2229274E-01     7.709  0.1389400E-03  0.3471123E-02  0.2460142E-02
   296.053  0.2215421E-02  0.1487718E-01  0.2227838E-01     7.709  0.1388838E-03  0.3464161E-02  0.2472665E-02
   296.057  0.2215228E-02  0.1487163E-01  0.2226508E-01     7.709  0.1388472E-03  0.3457360E-02  0.2485420E-02
   296.061  0.2215051E-02  0.1486611E-01  0.2225953E-01     7.709  0.1388311E-03  0.3450347E-02  0.2491743E-02
   296.065  0.2214887E-02  0.1485993E-01  0.2224934E-01     7.709  0.1388424E-03  0.3442770E-02  0.2506190E-02
   296.069  0.2214715E-02  0.1485310E-01  0.2223724E-01     7.709  0.1389141E-03  0.3434199E-02  0.2520855E-02
   296.073  0.2214528E-02  0.1484619E-01  0.2222487E-01     7.709  0.1390572E-03  0.3425213E-02  0.2536144E-02
   296.077  0.2214312E-02  0.1484618E-01  0.2221883E-01     7.709  0.1392933E-03  0.3419465E-02  0.2550016E-02
   296.080  0.2214068E-02  0.1484677E-01  0.2221113E-01     7.710  0.1396187E-03  0.3414105E-02  0.2566766E-02
   296.084  0.2213811E-02  0.1484487E-01  0.2220178E-01     7.710  0.1400153E-03  0.3408106E-02  0.2585255E-02
   296.088  0.2213548E-02  0.1484014E-01  0.2219059E-01     7.710  0.1404730E-03  0.3401786E-02  0.2606220E-02
   296.092  0.2213282E-02  0.1483313E-01  0.2217776E-01     7.710  0.1409746E-03  0.3394975E-02  0.2627241E-02
   296.096  0.2213002E-02  0.1482409E-01  0.2216148E-01     7.710  0.1415002E-03  0.3388873E-02  0.2646901E-02
   296.100  0.2212712E-02  0.1482141E-01  0.2215087E-01     7.710  0.1420414E-03  0.3387296E-02  0.2662561E-02
   296.104  0.2212419E-02  0.1482365E-01  0.2214650E-01     7.710  0.1425870E-03  0.3384689E-02  0.2668916E-02
   296.108  0.2212129E-02  0.1482411E-01  0.2214140E-01     7.710  0.1431246E-03  0.3382532E-02  0.2674999E-02
   296.111  0.2211849E-02  0.1482244E-01  0.2213562E-01     7.710  0.1436401E-03  0.3380513E-02  0.2682163E-02
   296.115  0.2211583E-02  0.1481933E-01  0.2212893E-01     7.710  0.1441211E-03  0.3379120E-02  0.2685511E-02
   296.119  0.2211346E-02  0.1481372E-01  0.2212276E-01     7.710  0.1445551E-03  0.3378704E-02  0.2686500E-02
   296.123  0.2211167E-02  0.1480381E-01  0.2211929E-01     7.710  0.1449295E-03  0.3378223E-02  0.2684252E-02
   296.127  0.2211050E-02  0.1479130E-01  0.2211808E-01     7.710  0.1452359E-03  0.3381749E-02  0.2680466E-02
   296.131  0.2211000E-02  0.1478295E-01  0.2212540E-01     7.710  0.1454725E-03  0.3383712E-02  0.2664604E-02
   296.135  0.2211019E-02  0.1477663E-01  0.2213940E-01     7.710  0.1456364E-03  0.3384667E-02  0.2639989E-02
   296.139  0.2211107E-02  0.1476988E-01  0.2215832E-01     7.710  0.1457222E-03  0.3386835E-02  0.2612078E-02
   296.143  0.2211260E-02  0.1476322E-01  0.2218009E-01     7.710  0.1457258E-03  0.3390304E-02  0.2580943E-02
   296.146  0.2211472E-02  0.1475334E-01  0.2220150E-01     7.710  0.1456448E-03  0.3393750E-02  0.2548645E-02
   296.150  0.2211737E-02  0.1474388E-01  0.2222231E-01     7.710  0.1454795E-03  0.3398310E-02  0.2516546E-02
   296.154  0.2212043E-02  0.1473340E-01  0.2224198E-01     7.710  0.1452354E-03  0.3403149E-02  0.2483271E-02
   296.158  0.2212345E-02  0.1473168E-01  0.2226797E-01     7.710  0.1449352E-03  0.3401159E-02  0.2446829E-02
   296.162  0.2212631E-02  0.1473834E-01  0.2229388E-01     7.710  0.1445892E-03  0.3392840E-02  0.2405928E-02
   296.166  0.2212892E-02  0.1474772E-01  0.2231614E-01     7.710  0.1442059E-03  0.3381448E-02  0.2368792E-02
   296.170  0.2213120E-02  0.1476071E-01  0.2233771E-01     7.710  0.1437967E-03  0.3369276E-02  0.2336045E-02
   296.174  0.2213310E-02  0.1477348E-01  0.2235672E-01     7.710  0.1433735E-03  0.3356919E-02  0.2309728E-02
   296.177  0.2213482E-02  0.1478771E-01  0.2237314E-01     7.710  0.1429530E-03  0.3341498E-02  0.2287405E-02
   296.181  0.2213658E-02  0.1480195E-01  0.2239311E-01     7.710  0.1425499E-03  0.3326191E-02  0.2271738E-02
   296.185  0.2213832E-02  0.1481532E-01  0.2240908E-01     7.710  0.1421769E-03  0.3311197E-02  0.2261833E-02
   296.189  0.2213983E-02  0.1482830E-01  0.2242208E-01     7.710  0.1418445E-03  0.3297129E-02  0.2257461E-02
   296.193  0.2214085E-02  0.1484039E-01  0.2242971E-01     7.710  0.1415605E-03  0.3283958E-02  0.2262172E-02
   296.197  0.2214135E-02  0.1485080E-01  0.2243043E-01     7.710  0.1413333E-03  0.3272174E-02  0.2272717E-02
   296.201  0.2214130E-02  0.1486036E-01  0.2242607E-01     7.710  0.1411690E-03  0.3261631E-02  0.2290815E-02
   296.205  0.2214068E-02  0.1486868E-01  0.2241808E-01     7.710  0.1410722E-03  0.3253154E-02  0.2315187E-02
   296.209  0.2213949E-02  0.1487528E-01  0.2240243E-01     7.710  0.1410443E-03  0.3245886E-02  0.2346099E-02
   296.212  0.2213772E-02  0.1488036E-01  0.2238130E-01     7.710  0.1410881E-03  0.3240945E-02  0.2383074E-02
   296.216  0.2213532E-02  0.1488490E-01  0.2235816E-01     7.710  0.1412134E-03  0.3236403E-02  0.2424124E-02
   296.220  0.2213242E-02  0.1488929E-01  0.2233211E-01     7.710  0.1414045E-03  0.3233055E-02  0.2467674E-02
   296.224  0.2212920E-02  0.1489153E-01  0.2230488E-01     7.710  0.1416340E-03  0.3231666E-02  0.2510246E-02
   296.228  0.2212571E-02  0.1489528E-01  0.2227625E-01     7.710  0.1418919E-03  0.3238261E-02  0.2547629E-02
   296.232  0.2212220E-02  0.1489421E-01  0.2224951E-01     7.711  0.1421490E-03  0.3239943E-02  0.2580378E-02
   296.236  0.2211863E-02  0.1489414E-01  0.2222514E-01     7.711  0.1423978E-03  0.3241693E-02  0.2605912E-02
   296.240  0.2211496E-02  0.1489359E-01  0.2220219E-01     7.711  0.1426135E-03  0.3244041E-02  0.2625941E-02
   296.244  0.2211094E-02  0.1488896E-01  0.2217617E-01     7.711  0.1427255E-03  0.3250600E-02  0.2634933E-02
   296.247  0.2210666E-02  0.1488603E-01  0.2215282E-01     7.711  0.1427263E-03  0.3261424E-02  0.2631975E-02
   296.251  0.2210228E-02  0.1488260E-01  0.2212831E-01     7.711  0.1426079E-03  0.3274354E-02  0.2620231E-02
   296.255  0.2209800E-02  0.1487776E-01  0.2210476E-01     7.711  0.1423927E-03  0.3288890E-02  0.2601322E-02
   296.259  0.2209349E-02  0.1487457E-01  0.2207974E-01     7.711  0.1421453E-03  0.3304476E-02  0.2582280E-02
   296.263  0.2208862E-02  0.1486770E-01  0.2205020E-01     7.711  0.1419031E-03  0.3322611E-02  0.2566554E-02
   296.267  0.2208347E-02  0.1486016E-01  0.2201771E-01     7.711  0.1416803E-03  0.3341448E-02  0.2555427E-02
   296.271  0.2207814E-02  0.1485643E-01  0.2198755E-01     7.711  0.1414834E-03  0.3356726E-02  0.2557116E-02
   296.275  0.2207278E-02  0.1485473E-01  0.2195980E-01     7.711  0.1413188E-03  0.3370253E-02  0.2565182E-02
   296.279  0.2206749E-02  0.1485242E-01  0.2193138E-01     7.711  0.1411956E-03  0.3383740E-02  0.2577029E-02
   296.282  0.2206231E-02  0.1484853E-01  0.2190267E-01     7.711  0.1411227E-03  0.3397325E-02  0.2590443E-02
   296.286  0.2205738E-02  0.1484784E-01  0.2188027E-01     7.711  0.1411034E-03  0.3405320E-02  0.2610689E-02
   296.290  0.2205282E-02  0.1485695E-01  0.2187068E-01     7.711  0.1411368E-03  0.3402880E-02  0.2631839E-02
   296.294  0.2204876E-02  0.1486359E-01  0.2186328E-01     7.711  0.1412253E-03  0.3401267E-02  0.2649524E-02
   296.298  0.2204531E-02  0.1486831E-01  0.2185613E-01     7.711  0.1413658E-03  0.3402973E-02  0.2665887E-02
   296.302  0.2204256E-02  0.1487010E-01  0.2185237E-01     7.711  0.1415524E-03  0.3402367E-02  0.2677661E-02
   296.306  0.2204055E-02  0.1486697E-01  0.2185017E-01     7.711  0.1417774E-03  0.3403387E-02  0.2687394E-02
   296.310  0.2203925E-02  0.1486084E-01  0.2184502E-01     7.711  0.1420310E-03  0.3405668E-02  0.2698035E-02
   296.314  0.2203871E-02  0.1484982E-01  0.2183741E-01     7.711  0.1423028E-03  0.3410358E-02  0.2705413E-02
   296.317  0.2203892E-02  0.1483464E-01  0.2182903E-01     7.711  0.1425841E-03  0.3416875E-02  0.2709167E-02
   296.321  0.2203989E-02  0.1481590E-01  0.2182016E-01     7.711  0.1428635E-03  0.3425079E-02  0.2711333E-02
   296.325  0.2204159E-02  0.1480230E-01  0.2181889E-01     7.711  0.1431325E-03  0.3429011E-02  0.2721473E-02
   296.329  0.2204431E-02  0.1479209E-01  0.2182798E-01     7.711  0.1433612E-03  0.3433135E-02  0.2728920E-02
   296.333  0.2204809E-02  0.1479230E-01  0.2185026E-01     7.711  0.1435380E-03  0.3441144E-02  0.2731564E-02
   296.337  0.2205282E-02  0.1479368E-01  0.2187636E-01     7.711  0.1436584E-03  0.3450106E-02  0.2737527E-02
   296.341  0.2205860E-02  0.1479475E-01  0.2190629E-01     7.711  0.1437230E-03  0.3458337E-02  0.2744627E-02
   296.345  0.2206544E-02  0.1479522E-01  0.2193903E-01     7.711  0.1437330E-03  0.3465200E-02  0.2750701E-02
   296.349  0.2207316E-02  0.1479633E-01  0.2197470E-01     7.711  0.1436898E-03  0.3470742E-02  0.2756351E-02
   296.352  0.2208158E-02  0.1479850E-01  0.2200852E-01     7.711  0.1435956E-03  0.3475729E-02  0.2760388E-02
   296.356  0.2209047E-02  0.1480169E-01  0.2204094E-01     7.711  0.1434528E-03  0.3479037E-02  0.2761412E-02
   296.360  0.2209955E-02  0.1480447E-01  0.2207007E-01     7.711  0.1432511E-03  0.3481033E-02  0.2760547E-02
   296.364  0.2210842E-02  0.1480694E-01  0.2209219E-01     7.712  0.1429910E-03  0.3482291E-02  0.2757250E-02
   296.368  0.2211650E-02  0.1481083E-01  0.2210243E-01     7.712  0.1426649E-03  0.3481630E-02  0.2755844E-02
   296.372  0.2212360E-02  0.1481514E-01  0.2210412E-01     7.712  0.1422746E-03  0.3479165E-02  0.2758435E-02
   296.376  0.2212957E-02  0.1481970E-01  0.2209608E-01     7.712  0.1418303E-03  0.3475323E-02  0.2760842E-02
   296.380  0.2213424E-02  0.1482477E-01  0.2207776E-01     7.712  0.1413448E-03  0.3470760E-02  0.2765068E-02
   296.384  0.2213752E-02  0.1482956E-01  0.2205009E-01     7.712  0.1408273E-03  0.3465601E-02  0.2770803E-02
   296.387  0.2213932E-02  0.1483451E-01  0.2201391E-01     7.712  0.1402674E-03  0.3459091E-02  0.2774880E-02
   296.391  0.2213932E-02  0.1484058E-01  0.2197024E-01     7.712  0.1396451E-03  0.3452094E-02  0.2772475E-02
   296.395  0.2213769E-02  0.1484911E-01  0.2192223E-01     7.712  0.1389654E-03  0.3446403E-02  0.2764913E-02
   296.399  0.2213489E-02  0.1485647E-01  0.2187134E-01     7.712  0.1382913E-03  0.3442454E-02  0.2757918E-02
   296.403  0.2213112E-02  0.1486313E-01  0.2182088E-01     7.712  0.1376715E-03  0.3437975E-02  0.2756059E-02
   296.407  0.2212650E-02  0.1486769E-01  0.2177081E-01     7.712  0.1371213E-03  0.3432730E-02  0.2759017E-02
   296.411  0.2212131E-02  0.1487508E-01  0.2172842E-01     7.712  0.1366312E-03  0.3429716E-02  0.2759090E-02
   296.415  0.2211616E-02  0.1488366E-01  0.2169616E-01     7.712  0.1361506E-03  0.3422642E-02  0.2760013E-02
   296.419  0.2211131E-02  0.1489330E-01  0.2167250E-01     7.712  0.1356711E-03  0.3414427E-02  0.2757463E-02
   296.423  0.2210689E-02  0.1490325E-01  0.2165962E-01     7.712  0.1352033E-03  0.3405572E-02  0.2749997E-02
   296.426  0.2210300E-02  0.1491126E-01  0.2165168E-01     7.712  0.1347547E-03  0.3395581E-02  0.2738762E-02
   296.430  0.2209975E-02  0.1491617E-01  0.2165036E-01     7.712  0.1343342E-03  0.3384492E-02  0.2724551E-02
   296.434  0.2209721E-02  0.1491909E-01  0.2165234E-01     7.712  0.1339511E-03  0.3371578E-02  0.2712194E-02
   296.438  0.2209545E-02  0.1492050E-01  0.2165926E-01     7.712  0.1336132E-03  0.3359991E-02  0.2698611E-02
   296.442  0.2209451E-02  0.1492444E-01  0.2167485E-01     7.712  0.1333280E-03  0.3353017E-02  0.2679792E-02
   296.446  0.2209441E-02  0.1492844E-01  0.2169310E-01     7.712  0.1331023E-03  0.3348167E-02  0.2656368E-02
   296.450  0.2209518E-02  0.1493024E-01  0.2171480E-01     7.712  0.1329402E-03  0.3343985E-02  0.2633416E-02
   296.454  0.2209688E-02  0.1493055E-01  0.2173742E-01     7.712  0.1328415E-03  0.3340142E-02  0.2614334E-02
   296.458  0.2209945E-02  0.1492771E-01  0.2176202E-01     7.713  0.1328087E-03  0.3336765E-02  0.2597871E-02
   296.462  0.2210283E-02  0.1492381E-01  0.2178677E-01     7.713  0.1328440E-03  0.3333550E-02  0.2584689E-02
   296.465  0.2210693E-02  0.1491823E-01  0.2181109E-01     7.713  0.1329483E-03  0.3330818E-02  0.2574123E-02
   296.469  0.2211164E-02  0.1491157E-01  0.2183334E-01     7.713  0.1331187E-03  0.3328181E-02  0.2568155E-02
   296.473  0.2211683E-02  0.1490402E-01  0.2185523E-01     7.713  0.1333530E-03  0.3325707E-02  0.2565080E-02
   296.477  0.2212238E-02  0.1489616E-01  0.2187330E-01     7.713  0.1336461E-03  0.3323589E-02  0.2564794E-02
   296.481  0.2212821E-02  0.1488779E-01  0.2188752E-01     7.713  0.1339911E-03  0.3321620E-02  0.2567656E-02
   296.485  0.2213418E-02  0.1488020E-01  0.2190173E-01     7.713  0.1343802E-03  0.3319934E-02  0.2572398E-02
   296.489  0.2214012E-02  0.1487399E-01  0.2191196E-01     7.713  0.1348029E-03  0.3318771E-02  0.2579038E-02
   296.493  0.2214587E-02  0.1486777E-01  0.2191787E-01     7.713  0.1352477E-03  0.3316987E-02  0.2585369E-02
   296.497  0.2215129E-02  0.1486185E-01  0.2191968E-01     7.713  0.1357034E-03  0.3315418E-02  0.2593854E-02
   296.500  0.2215623E-02  0.1485708E-01  0.2191562E-01     7.713  0.1361573E-03  0.3314002E-02  0.2601981E-02
   296.504  0.2216057E-02  0.1485267E-01  0.2190693E-01     7.713  0.1365975E-03  0.3312846E-02  0.2610143E-02
   296.508  0.2216419E-02  0.1484968E-01  0.2189279E-01     7.713  0.1370127E-03  0.3312154E-02  0.2619634E-02
   296.512  0.2216699E-02  0.1484849E-01  0.2187542E-01     7.713  0.1373921E-03  0.3311871E-02  0.2628190E-02
   296.516  0.2216928E-02  0.1484901E-01  0.2185836E-01     7.713  0.1377350E-03  0.3311859E-02  0.2634759E-02
   296.520  0.2217134E-02  0.1485052E-01  0.2184119E-01     7.713  0.1380475E-03  0.3311242E-02  0.2640999E-02
   296.524  0.2217312E-02  0.1485295E-01  0.2182738E-01     7.713  0.1383227E-03  0.3310144E-02  0.2644380E-02
   296.528  0.2217456E-02  0.1485729E-01  0.2181561E-01     7.713  0.1385531E-03  0.3308931E-02  0.2647823E-02
   296.532  0.2217563E-02  0.1486212E-01  0.2180363E-01     7.713  0.1387339E-03  0.3307774E-02  0.2649190E-02
   296.536  0.2217630E-02  0.1486856E-01  0.2179344E-01     7.713  0.1388596E-03  0.3305940E-02  0.2648559E-02
   296.539  0.2217662E-02  0.1487997E-01  0.2178598E-01     7.713  0.1389282E-03  0.3301318E-02  0.2647925E-02
   296.543  0.2217664E-02  0.1488868E-01  0.2177906E-01     7.714  0.1389464E-03  0.3298775E-02  0.2646526E-02
   296.547  0.2217662E-02  0.1489765E-01  0.2177417E-01     7.714  0.1389542E-03  0.3296976E-02  0.2645157E-02
   296.551  0.2217657E-02  0.1490394E-01  0.2176977E-01     7.714  0.1389618E-03  0.3294968E-02  0.2643848E-02
   296.555  0.2217651E-02  0.1490955E-01  0.2176746E-01     7.714  0.1389686E-03  0.3293264E-02  0.2642678E-02
   296.559  0.2217643E-02  0.1491525E-01  0.2176697E-01     7.714  0.1389749E-03  0.3291615E-02  0.2643359E-02
   296.563  0.2217619E-02  0.1492047E-01  0.2176539E-01     7.714  0.1389791E-03  0.3289654E-02  0.2641822E-02
   296.567  0.2217571E-02  0.1492576E-01  0.2176215E-01     7.714  0.1389803E-03  0.3288018E-02  0.2643234E-02
   296.571  0.2217483E-02  0.1493159E-01  0.2175597E-01     7.714  0.1389970E-03  0.3286449E-02  0.2646065E-02
   296.574  0.2217345E-02  0.1493767E-01  0.2174724E-01     7.714  0.1390427E-03  0.3284860E-02  0.2651688E-02
   296.578  0.2217161E-02  0.1494355E-01  0.2173558E-01     7.714  0.1391167E-03  0.3282006E-02  0.2659626E-02
   296.582  0.2216936E-02  0.1495028E-01  0.2172186E-01     7.714  0.1392188E-03  0.3281059E-02  0.2669150E-02
   296.586  0.2216676E-02  0.1495683E-01  0.2170703E-01     7.714  0.1393476E-03  0.3281129E-02  0.2679923E-02
   296.590  0.2216386E-02  0.1496300E-01  0.2169017E-01     7.714  0.1394988E-03  0.3281073E-02  0.2691661E-02
   296.594  0.2216074E-02  0.1497245E-01  0.2167476E-01     7.714  0.1396697E-03  0.3283254E-02  0.2698408E-02
   296.598  0.2215746E-02  0.1498595E-01  0.2166520E-01     7.714  0.1398548E-03  0.3286234E-02  0.2706538E-02
   296.602  0.2215412E-02  0.1499746E-01  0.2165519E-01     7.714  0.1400508E-03  0.3289975E-02  0.2714865E-02
   296.606  0.2215078E-02  0.1500738E-01  0.2164506E-01     7.714  0.1402516E-03  0.3293263E-02  0.2724219E-02
   296.610  0.2214753E-02  0.1501520E-01  0.2163622E-01     7.714  0.1404525E-03  0.3297170E-02  0.2732496E-02
   296.613  0.2214443E-02  0.1502013E-01  0.2162687E-01     7.714  0.1406502E-03  0.3300247E-02  0.2740174E-02
   296.617  0.2214139E-02  0.1502200E-01  0.2161604E-01     7.714  0.1408631E-03  0.3303167E-02  0.2748501E-02
   296.621  0.2213842E-02  0.1502244E-01  0.2160447E-01     7.715  0.1410902E-03  0.3306089E-02  0.2758652E-02
   296.625  0.2213561E-02  0.1502270E-01  0.2159298E-01     7.715  0.1413265E-03  0.3310628E-02  0.2769753E-02
   296.629  0.2213302E-02  0.1501757E-01  0.2158072E-01     7.715  0.1415654E-03  0.3312741E-02  0.2781853E-02
   296.633  0.2213071E-02  0.1501042E-01  0.2156809E-01     7.715  0.1418008E-03  0.3314895E-02  0.2793306E-02
   296.637  0.2212873E-02  0.1500870E-01  0.2156368E-01     7.715  0.1420276E-03  0.3313834E-02  0.2793768E-02
   296.641  0.2212712E-02  0.1501015E-01  0.2156560E-01     7.715  0.1422390E-03  0.3309397E-02  0.2790982E-02
   296.645  0.2212593E-02  0.1501419E-01  0.2157210E-01     7.715  0.1424304E-03  0.3302502E-02  0.2786854E-02
   296.648  0.2212518E-02  0.1502291E-01  0.2158663E-01     7.715  0.1425966E-03  0.3298937E-02  0.2777836E-02
   296.652  0.2212488E-02  0.1502977E-01  0.2160213E-01     7.715  0.1427327E-03  0.3295073E-02  0.2768306E-02
   296.656  0.2212503E-02  0.1503518E-01  0.2161731E-01     7.715  0.1428362E-03  0.3291387E-02  0.2759055E-02
   296.660  0.2212562E-02  0.1503941E-01  0.2163252E-01     7.715  0.1429017E-03  0.3287633E-02  0.2749667E-02
   296.664  0.2212615E-02  0.1504430E-01  0.2164694E-01     7.715  0.1428449E-03  0.3283712E-02  0.2736440E-02
   296.668  0.2212643E-02  0.1505016E-01  0.2165634E-01     7.715  0.1426458E-03  0.3277457E-02  0.2718804E-02
   296.672  0.2212641E-02  0.1505864E-01  0.2166595E-01     7.715  0.1423098E-03  0.3270446E-02  0.2698169E-02
   296.676  0.2212611E-02  0.1506781E-01  0.2167100E-01     7.715  0.1418453E-03  0.3262618E-02  0.2675013E-02
   296.680  0.2212551E-02  0.1507691E-01  0.2167419E-01     7.715  0.1412629E-03  0.3254282E-02  0.2651124E-02
   296.683  0.2212463E-02  0.1508632E-01  0.2167561E-01     7.715  0.1405767E-03  0.3245761E-02  0.2626091E-02
   296.687  0.2212347E-02  0.1509566E-01  0.2167578E-01     7.715  0.1398040E-03  0.3234452E-02  0.2603085E-02
   296.691  0.2212205E-02  0.1510624E-01  0.2167628E-01     7.715  0.1389626E-03  0.3225881E-02  0.2579930E-02
   296.695  0.2212040E-02  0.1511598E-01  0.2167425E-01     7.716  0.1380727E-03  0.3219391E-02  0.2559328E-02
   296.699  0.2211855E-02  0.1512342E-01  0.2167122E-01     7.716  0.1371553E-03  0.3213901E-02  0.2540260E-02
   296.703  0.2211653E-02  0.1512919E-01  0.2166806E-01     7.716  0.1362326E-03  0.3209750E-02  0.2526554E-02
   296.707  0.2211438E-02  0.1513387E-01  0.2166445E-01     7.716  0.1353261E-03  0.3206736E-02  0.2512376E-02
   296.711  0.2211217E-02  0.1514109E-01  0.2166512E-01     7.716  0.1344576E-03  0.3203895E-02  0.2496697E-02
   296.715  0.2211011E-02  0.1514788E-01  0.2166754E-01     7.716  0.1336496E-03  0.3201408E-02  0.2484993E-02
   296.719  0.2210827E-02  0.1515185E-01  0.2167041E-01     7.716  0.1329235E-03  0.3201091E-02  0.2476483E-02
   296.722  0.2210669E-02  0.1515264E-01  0.2167276E-01     7.716  0.1322935E-03  0.3203420E-02  0.2472764E-02
   296.726  0.2210556E-02  0.1515020E-01  0.2167697E-01     7.716  0.1317515E-03  0.3207112E-02  0.2469307E-02
   296.730  0.2210492E-02  0.1514517E-01  0.2168278E-01     7.716  0.1313114E-03  0.3213186E-02  0.2469396E-02
   296.734  0.2210475E-02  0.1513662E-01  0.2168813E-01     7.716  0.1309838E-03  0.3221480E-02  0.2472232E-02
   296.738  0.2210506E-02  0.1512628E-01  0.2169427E-01     7.716  0.1307754E-03  0.3232254E-02  0.2477449E-02
   296.742  0.2210590E-02  0.1511382E-01  0.2170078E-01     7.716  0.1306906E-03  0.3244929E-02  0.2486205E-02
   296.746  0.2210724E-02  0.1509822E-01  0.2170694E-01     7.716  0.1307294E-03  0.3259245E-02  0.2498819E-02
   296.750  0.2210906E-02  0.1508287E-01  0.2171126E-01     7.716  0.1308914E-03  0.3274261E-02  0.2514323E-02
   296.754  0.2211131E-02  0.1506570E-01  0.2171483E-01     7.716  0.1311733E-03  0.3290467E-02  0.2533030E-02
   296.757  0.2211393E-02  0.1506311E-01  0.2173326E-01     7.716  0.1315681E-03  0.3300217E-02  0.2568925E-02
   296.761  0.2211684E-02  0.1505992E-01  0.2175266E-01     7.716  0.1320668E-03  0.3306949E-02  0.2609129E-02
   296.765  0.2211999E-02  0.1505559E-01  0.2177099E-01     7.716  0.1326581E-03  0.3314183E-02  0.2651243E-02
   296.769  0.2212345E-02  0.1505066E-01  0.2178878E-01     7.717  0.1333055E-03  0.3321594E-02  0.2691456E-02
   296.773  0.2212720E-02  0.1504741E-01  0.2180568E-01     7.717  0.1339852E-03  0.3328670E-02  0.2729242E-02
   296.777  0.2213117E-02  0.1504287E-01  0.2182033E-01     7.717  0.1346815E-03  0.3336200E-02  0.2761285E-02
   296.781  0.2213524E-02  0.1503847E-01  0.2183430E-01     7.717  0.1353768E-03  0.3342692E-02  0.2787549E-02
   296.785  0.2213923E-02  0.1503416E-01  0.2184567E-01     7.717  0.1360549E-03  0.3348418E-02  0.2810351E-02
   296.789  0.2214254E-02  0.1503649E-01  0.2185295E-01     7.717  0.1367013E-03  0.3348776E-02  0.2833564E-02
   296.792  0.2214494E-02  0.1503865E-01  0.2185433E-01     7.717  0.1373146E-03  0.3348037E-02  0.2855593E-02
   296.796  0.2214638E-02  0.1504132E-01  0.2184639E-01     7.717  0.1378826E-03  0.3347541E-02  0.2874960E-02
   296.800  0.2214683E-02  0.1504346E-01  0.2183217E-01     7.717  0.1383921E-03  0.3347160E-02  0.2891029E-02
   296.804  0.2214627E-02  0.1504615E-01  0.2180960E-01     7.717  0.1388314E-03  0.3345115E-02  0.2902870E-02
   296.808  0.2214474E-02  0.1504840E-01  0.2178293E-01     7.717  0.1391909E-03  0.3342261E-02  0.2911012E-02
   296.812  0.2214223E-02  0.1504979E-01  0.2175067E-01     7.717  0.1394622E-03  0.3339203E-02  0.2915039E-02
   296.816  0.2213854E-02  0.1505074E-01  0.2171366E-01     7.717  0.1396390E-03  0.3335381E-02  0.2916846E-02
   296.820  0.2213373E-02  0.1505100E-01  0.2167142E-01     7.717  0.1397247E-03  0.3331724E-02  0.2916564E-02
   296.824  0.2212838E-02  0.1505686E-01  0.2163528E-01     7.717  0.1398019E-03  0.3331186E-02  0.2913976E-02
   296.827  0.2212274E-02  0.1506961E-01  0.2161235E-01     7.717  0.1398899E-03  0.3336662E-02  0.2907802E-02
   296.831  0.2211694E-02  0.1508193E-01  0.2159478E-01     7.717  0.1399871E-03  0.3342707E-02  0.2902402E-02
   296.835  0.2211114E-02  0.1509509E-01  0.2158271E-01     7.717  0.1400908E-03  0.3350333E-02  0.2894315E-02
   296.839  0.2210556E-02  0.1510358E-01  0.2157262E-01     7.718  0.1401941E-03  0.3355583E-02  0.2888470E-02
   296.843  0.2210033E-02  0.1512030E-01  0.2157730E-01     7.718  0.1402912E-03  0.3370020E-02  0.2874053E-02
   296.847  0.2209551E-02  0.1513759E-01  0.2158960E-01     7.718  0.1403784E-03  0.3385771E-02  0.2858778E-02
   296.851  0.2209123E-02  0.1515151E-01  0.2160316E-01     7.718  0.1404505E-03  0.3399945E-02  0.2842596E-02
   296.855  0.2208758E-02  0.1516132E-01  0.2161902E-01     7.718  0.1405038E-03  0.3412558E-02  0.2827115E-02
   296.859  0.2208464E-02  0.1516622E-01  0.2163744E-01     7.718  0.1405350E-03  0.3422565E-02  0.2811846E-02
   296.862  0.2208230E-02  0.1516985E-01  0.2165776E-01     7.718  0.1405533E-03  0.3428378E-02  0.2790424E-02
   296.866  0.2208054E-02  0.1516993E-01  0.2167664E-01     7.718  0.1405611E-03  0.3430928E-02  0.2766035E-02
   296.870  0.2207940E-02  0.1516660E-01  0.2169516E-01     7.718  0.1405569E-03  0.3430194E-02  0.2738619E-02
   296.874  0.2207893E-02  0.1515956E-01  0.2171289E-01     7.718  0.1405369E-03  0.3425989E-02  0.2710111E-02
   296.878  0.2207914E-02  0.1514857E-01  0.2172934E-01     7.718  0.1405023E-03  0.3419143E-02  0.2679573E-02
   296.882  0.2208001E-02  0.1513502E-01  0.2174309E-01     7.718  0.1404557E-03  0.3409245E-02  0.2649188E-02
   296.886  0.2208150E-02  0.1511906E-01  0.2175531E-01     7.718  0.1404015E-03  0.3397006E-02  0.2622094E-02
   296.890  0.2208355E-02  0.1510034E-01  0.2176411E-01     7.718  0.1403436E-03  0.3384484E-02  0.2595346E-02
   296.894  0.2208610E-02  0.1507930E-01  0.2177200E-01     7.718  0.1402872E-03  0.3369856E-02  0.2569255E-02
   296.897  0.2208905E-02  0.1505853E-01  0.2177742E-01     7.718  0.1402360E-03  0.3352355E-02  0.2545836E-02
   296.901  0.2209231E-02  0.1503974E-01  0.2178395E-01     7.718  0.1401934E-03  0.3330687E-02  0.2528792E-02
   296.905  0.2209579E-02  0.1502633E-01  0.2179463E-01     7.719  0.1401623E-03  0.3312491E-02  0.2514943E-02
   296.909  0.2209936E-02  0.1501394E-01  0.2180160E-01     7.719  0.1401447E-03  0.3295645E-02  0.2503084E-02
   296.913  0.2210292E-02  0.1500254E-01  0.2180679E-01     7.719  0.1401405E-03  0.3277366E-02  0.2497873E-02
   296.917  0.2210634E-02  0.1499199E-01  0.2180859E-01     7.719  0.1401509E-03  0.3259615E-02  0.2495120E-02
   296.921  0.2210929E-02  0.1498142E-01  0.2180557E-01     7.719  0.1401896E-03  0.3244060E-02  0.2489800E-02
   296.925  0.2211163E-02  0.1497022E-01  0.2179231E-01     7.719  0.1402582E-03  0.3229701E-02  0.2482638E-02
   296.928  0.2211327E-02  0.1495854E-01  0.2177152E-01     7.719  0.1403536E-03  0.3218327E-02  0.2474056E-02
   296.932  0.2211417E-02  0.1494789E-01  0.2174531E-01     7.719  0.1404716E-03  0.3210038E-02  0.2464954E-02
   296.936  0.2211428E-02  0.1493737E-01  0.2171355E-01     7.719  0.1406081E-03  0.3203471E-02  0.2455298E-02
   296.940  0.2211380E-02  0.1492615E-01  0.2167669E-01     7.719  0.1407537E-03  0.3200123E-02  0.2446950E-02
   296.944  0.2211272E-02  0.1491398E-01  0.2163723E-01     7.719  0.1408906E-03  0.3198543E-02  0.2438226E-02
   296.948  0.2211108E-02  0.1490237E-01  0.2159725E-01     7.719  0.1410145E-03  0.3196828E-02  0.2431076E-02
   296.952  0.2210889E-02  0.1489582E-01  0.2156078E-01     7.719  0.1411221E-03  0.3190826E-02  0.2428470E-02
   296.956  0.2210620E-02  0.1489191E-01  0.2152712E-01     7.719  0.1412109E-03  0.3188274E-02  0.2430254E-02
   296.960  0.2210306E-02  0.1489126E-01  0.2149595E-01     7.719  0.1412789E-03  0.3187821E-02  0.2431717E-02
   296.963  0.2209962E-02  0.1489444E-01  0.2146929E-01     7.719  0.1413251E-03  0.3183078E-02  0.2438491E-02
   296.967  0.2209623E-02  0.1490432E-01  0.2145353E-01     7.719  0.1413511E-03  0.3178410E-02  0.2445532E-02
   296.971  0.2209298E-02  0.1491176E-01  0.2144087E-01     7.720  0.1413572E-03  0.3173473E-02  0.2453239E-02
   296.975  0.2208994E-02  0.1491742E-01  0.2142977E-01     7.720  0.1413426E-03  0.3166990E-02  0.2460513E-02
   296.979  0.2208717E-02  0.1492487E-01  0.2142639E-01     7.720  0.1413082E-03  0.3150379E-02  0.2472589E-02
   296.983  0.2208474E-02  0.1493453E-01  0.2142792E-01     7.720  0.1412546E-03  0.3137627E-02  0.2483037E-02
   296.987  0.2208269E-02  0.1494530E-01  0.2143413E-01     7.720  0.1411839E-03  0.3129727E-02  0.2490716E-02
   296.991  0.2208108E-02  0.1495276E-01  0.2143959E-01     7.720  0.1410966E-03  0.3122965E-02  0.2495523E-02
   296.995  0.2207993E-02  0.1495728E-01  0.2144541E-01     7.720  0.1409953E-03  0.3117350E-02  0.2499359E-02
   296.998  0.2207928E-02  0.1495784E-01  0.2145129E-01     7.720  0.1408821E-03  0.3112143E-02  0.2501212E-02
   297.002  0.2207912E-02  0.1495555E-01  0.2145696E-01     7.720  0.1407586E-03  0.3107072E-02  0.2500494E-02
   297.006  0.2207946E-02  0.1495063E-01  0.2146237E-01     7.720  0.1406275E-03  0.3102415E-02  0.2499199E-02
   297.010  0.2208030E-02  0.1494362E-01  0.2146638E-01     7.720  0.1404923E-03  0.3098530E-02  0.2495492E-02
   297.014  0.2208162E-02  0.1493414E-01  0.2147082E-01     7.720  0.1403543E-03  0.3094873E-02  0.2489913E-02
   297.018  0.2208346E-02  0.1492419E-01  0.2147715E-01     7.720  0.1402171E-03  0.3087601E-02  0.2484775E-02
   297.022  0.2208579E-02  0.1491564E-01  0.2148491E-01     7.720  0.1400821E-03  0.3074123E-02  0.2480720E-02
   297.026  0.2208855E-02  0.1490578E-01  0.2149269E-01     7.720  0.1399527E-03  0.3059399E-02  0.2475591E-02
   297.029  0.2209169E-02  0.1489508E-01  0.2150063E-01     7.720  0.1398308E-03  0.3043392E-02  0.2469990E-02
   297.033  0.2209532E-02  0.1489581E-01  0.2152129E-01     7.720  0.1397011E-03  0.3044018E-02  0.2457868E-02
   297.037  0.2209940E-02  0.1489540E-01  0.2154323E-01     7.721  0.1395587E-03  0.3039580E-02  0.2447369E-02
   297.041  0.2210381E-02  0.1489948E-01  0.2156597E-01     7.721  0.1394062E-03  0.3036285E-02  0.2437676E-02
   297.045  0.2210842E-02  0.1490571E-01  0.2158826E-01     7.721  0.1392470E-03  0.3035425E-02  0.2429703E-02
   297.049  0.2211314E-02  0.1491027E-01  0.2160697E-01     7.721  0.1390842E-03  0.3033619E-02  0.2421961E-02
   297.053  0.2211776E-02  0.1491696E-01  0.2162263E-01     7.721  0.1389214E-03  0.3032613E-02  0.2414925E-02
   297.057  0.2212180E-02  0.1492514E-01  0.2163333E-01     7.721  0.1387551E-03  0.3033741E-02  0.2408418E-02
   297.061  0.2212506E-02  0.1493507E-01  0.2163620E-01     7.721  0.1385666E-03  0.3036411E-02  0.2401185E-02
   297.064  0.2212744E-02  0.1494589E-01  0.2163189E-01     7.721  0.1383608E-03  0.3039965E-02  0.2392083E-02
   297.068  0.2212891E-02  0.1495820E-01  0.2162213E-01     7.721  0.1381414E-03  0.3043343E-02  0.2380625E-02
   297.072  0.2212943E-02  0.1497179E-01  0.2160527E-01     7.721  0.1379122E-03  0.3046667E-02  0.2370139E-02
   297.076  0.2212898E-02  0.1498492E-01  0.2158500E-01     7.721  0.1376798E-03  0.3049684E-02  0.2361678E-02
   297.080  0.2212753E-02  0.1499799E-01  0.2155838E-01     7.721  0.1374388E-03  0.3051569E-02  0.2349977E-02
   297.084  0.2212491E-02  0.1501117E-01  0.2152559E-01     7.721  0.1371609E-03  0.3051645E-02  0.2335940E-02
   297.088  0.2212135E-02  0.1502489E-01  0.2149050E-01     7.721  0.1368494E-03  0.3050772E-02  0.2319101E-02
   297.092  0.2211720E-02  0.1503922E-01  0.2145644E-01     7.721  0.1364982E-03  0.3046386E-02  0.2306129E-02
   297.095  0.2211259E-02  0.1505654E-01  0.2142811E-01     7.721  0.1361118E-03  0.3037416E-02  0.2299823E-02
   297.099  0.2210762E-02  0.1507609E-01  0.2140605E-01     7.722  0.1357006E-03  0.3034816E-02  0.2292606E-02
   297.103  0.2210240E-02  0.1509656E-01  0.2138707E-01     7.722  0.1352745E-03  0.3031542E-02  0.2285899E-02
   297.107  0.2209703E-02  0.1511235E-01  0.2136798E-01     7.722  0.1348430E-03  0.3024684E-02  0.2279974E-02
   297.111  0.2209185E-02  0.1512353E-01  0.2135077E-01     7.722  0.1344163E-03  0.3013508E-02  0.2275129E-02
   297.115  0.2208705E-02  0.1513082E-01  0.2133692E-01     7.722  0.1340030E-03  0.2998542E-02  0.2272637E-02
   297.119  0.2208275E-02  0.1514013E-01  0.2133075E-01     7.722  0.1336132E-03  0.2976421E-02  0.2275834E-02
   297.123  0.2207898E-02  0.1514541E-01  0.2132868E-01     7.722  0.1332574E-03  0.2949733E-02  0.2281111E-02
   297.126  0.2207556E-02  0.1515072E-01  0.2132971E-01     7.722  0.1329433E-03  0.2927990E-02  0.2284047E-02
   297.130  0.2207223E-02  0.1516085E-01  0.2133475E-01     7.722  0.1326795E-03  0.2916396E-02  0.2280991E-02
   297.134  0.2206904E-02  0.1516772E-01  0.2133734E-01     7.722  0.1324734E-03  0.2903903E-02  0.2276944E-02
   297.138  0.2206609E-02  0.1517172E-01  0.2133768E-01     7.722  0.1323309E-03  0.2890469E-02  0.2272209E-02
   297.142  0.2206342E-02  0.1517350E-01  0.2133770E-01     7.722  0.1322560E-03  0.2876348E-02  0.2269680E-02
   297.146  0.2206110E-02  0.1517282E-01  0.2133687E-01     7.722  0.1322526E-03  0.2861646E-02  0.2268499E-02
   297.150  0.2205919E-02  0.1517691E-01  0.2134224E-01     7.722  0.1323223E-03  0.2857067E-02  0.2266933E-02
   297.154  0.2205773E-02  0.1518028E-01  0.2134777E-01     7.722  0.1324655E-03  0.2853528E-02  0.2266381E-02
   297.157  0.2205673E-02  0.1518493E-01  0.2135865E-01     7.722  0.1326809E-03  0.2853996E-02  0.2266751E-02
   297.161  0.2205625E-02  0.1519497E-01  0.2137678E-01     7.723  0.1329654E-03  0.2862149E-02  0.2265638E-02
   297.165  0.2205630E-02  0.1520654E-01  0.2139890E-01     7.723  0.1333137E-03  0.2873367E-02  0.2263162E-02
   297.169  0.2205688E-02  0.1521740E-01  0.2142005E-01     7.723  0.1337181E-03  0.2884500E-02  0.2263410E-02
   297.173  0.2205799E-02  0.1522533E-01  0.2144005E-01     7.723  0.1341697E-03  0.2894467E-02  0.2265243E-02
   297.177  0.2205960E-02  0.1522840E-01  0.2145849E-01     7.723  0.1346573E-03  0.2898529E-02  0.2267983E-02
   297.181  0.2206170E-02  0.1523265E-01  0.2147429E-01     7.723  0.1351696E-03  0.2905944E-02  0.2271056E-02
   297.185  0.2206424E-02  0.1523352E-01  0.2148803E-01     7.723  0.1356933E-03  0.2909753E-02  0.2273587E-02
   297.188  0.2206716E-02  0.1523174E-01  0.2149811E-01     7.723  0.1362141E-03  0.2910968E-02  0.2274964E-02
   297.192  0.2207041E-02  0.1522777E-01  0.2150510E-01     7.723  0.1367205E-03  0.2909747E-02  0.2275494E-02
   297.196  0.2207395E-02  0.1522259E-01  0.2151080E-01     7.723  0.1372050E-03  0.2903721E-02  0.2275239E-02
   297.200  0.2207771E-02  0.1521913E-01  0.2151521E-01     7.723  0.1376545E-03  0.2894561E-02  0.2278653E-02
   297.204  0.2208158E-02  0.1521312E-01  0.2151633E-01     7.723  0.1380575E-03  0.2884415E-02  0.2278820E-02
   297.208  0.2208539E-02  0.1520590E-01  0.2151172E-01     7.723  0.1384054E-03  0.2874835E-02  0.2276461E-02
   297.212  0.2208861E-02  0.1520239E-01  0.2150384E-01     7.723  0.1387032E-03  0.2869607E-02  0.2270349E-02
   297.216  0.2209072E-02  0.1520425E-01  0.2149053E-01     7.723  0.1389592E-03  0.2869830E-02  0.2263991E-02
   297.219  0.2209145E-02  0.1520824E-01  0.2146913E-01     7.724  0.1391841E-03  0.2872987E-02  0.2261125E-02
   297.223  0.2209082E-02  0.1521386E-01  0.2144060E-01     7.724  0.1393688E-03  0.2878675E-02  0.2260004E-02
   297.227  0.2208913E-02  0.1522262E-01  0.2141064E-01     7.724  0.1395100E-03  0.2886581E-02  0.2259650E-02
   297.231  0.2208644E-02  0.1523546E-01  0.2137965E-01     7.724  0.1396059E-03  0.2898661E-02  0.2259093E-02
   297.235  0.2208278E-02  0.1524745E-01  0.2135107E-01     7.724  0.1396531E-03  0.2911033E-02  0.2258401E-02
   297.239  0.2207829E-02  0.1525809E-01  0.2132168E-01     7.724  0.1396599E-03  0.2922012E-02  0.2257858E-02
   297.243  0.2207322E-02  0.1526576E-01  0.2129637E-01     7.724  0.1396615E-03  0.2929961E-02  0.2262999E-02
   297.247  0.2206771E-02  0.1527147E-01  0.2127147E-01     7.724  0.1396600E-03  0.2934147E-02  0.2268081E-02
   297.250  0.2206185E-02  0.1527728E-01  0.2124896E-01     7.724  0.1396561E-03  0.2936061E-02  0.2273257E-02
   297.254  0.2205563E-02  0.1528836E-01  0.2123711E-01     7.724  0.1396575E-03  0.2944714E-02  0.2270284E-02
   297.258  0.2204908E-02  0.1529847E-01  0.2122770E-01     7.724  0.1396693E-03  0.2956014E-02  0.2263842E-02
   297.262  0.2204234E-02  0.1529747E-01  0.2121528E-01     7.724  0.1396900E-03  0.2961370E-02  0.2257925E-02
   297.266  0.2203556E-02  0.1529232E-01  0.2119961E-01     7.724  0.1397173E-03  0.2955976E-02  0.2248602E-02
   297.270  0.2202886E-02  0.1528073E-01  0.2118217E-01     7.724  0.1397498E-03  0.2944434E-02  0.2236812E-02
   297.274  0.2202240E-02  0.1527777E-01  0.2118059E-01     7.724  0.1397853E-03  0.2940530E-02  0.2214565E-02
   297.278  0.2201643E-02  0.1526880E-01  0.2117786E-01     7.724  0.1398208E-03  0.2930843E-02  0.2187445E-02
   297.281  0.2201140E-02  0.1525772E-01  0.2118494E-01     7.725  0.1398529E-03  0.2918275E-02  0.2154697E-02
   297.285  0.2200739E-02  0.1524698E-01  0.2120047E-01     7.725  0.1398791E-03  0.2905285E-02  0.2118017E-02
   297.289  0.2200441E-02  0.1522966E-01  0.2121604E-01     7.725  0.1398995E-03  0.2885453E-02  0.2081568E-02
   297.293  0.2200255E-02  0.1521737E-01  0.2124513E-01     7.725  0.1399118E-03  0.2870703E-02  0.2040659E-02
   297.297  0.2200189E-02  0.1520400E-01  0.2127779E-01     7.725  0.1399138E-03  0.2854374E-02  0.2005465E-02
   297.301  0.2200247E-02  0.1518747E-01  0.2131375E-01     7.725  0.1399024E-03  0.2835647E-02  0.1976723E-02
   297.305  0.2200429E-02  0.1516912E-01  0.2135231E-01     7.725  0.1398789E-03  0.2815226E-02  0.1954901E-02
   297.308  0.2200726E-02  0.1514975E-01  0.2139303E-01     7.725  0.1398456E-03  0.2793207E-02  0.1940735E-02
   297.312  0.2201130E-02  0.1513055E-01  0.2143379E-01     7.725  0.1398049E-03  0.2770481E-02  0.1934068E-02
   297.316  0.2201627E-02  0.1511280E-01  0.2147493E-01     7.725  0.1397597E-03  0.2747427E-02  0.1935028E-02
   297.320  0.2202199E-02  0.1509683E-01  0.2151539E-01     7.725  0.1397121E-03  0.2723461E-02  0.1942645E-02
   297.324  0.2202800E-02  0.1508221E-01  0.2155112E-01     7.725  0.1396635E-03  0.2702251E-02  0.1952592E-02
   297.328  0.2203411E-02  0.1507278E-01  0.2158515E-01     7.725  0.1396134E-03  0.2685265E-02  0.1959824E-02
   297.332  0.2204015E-02  0.1506521E-01  0.2161503E-01     7.725  0.1395623E-03  0.2673462E-02  0.1966469E-02
   297.336  0.2204594E-02  0.1505818E-01  0.2163660E-01     7.725  0.1395097E-03  0.2664091E-02  0.1973038E-02
   297.339  0.2205134E-02  0.1505120E-01  0.2165261E-01     7.726  0.1394561E-03  0.2657010E-02  0.1978208E-02
   297.343  0.2205622E-02  0.1505380E-01  0.2167026E-01     7.726  0.1394012E-03  0.2662891E-02  0.1978544E-02
   297.347  0.2206049E-02  0.1505872E-01  0.2168138E-01     7.726  0.1393455E-03  0.2671572E-02  0.1977880E-02
   297.351  0.2206402E-02  0.1506684E-01  0.2168549E-01     7.726  0.1392923E-03  0.2679790E-02  0.1978671E-02
   297.355  0.2206674E-02  0.1507610E-01  0.2168367E-01     7.726  0.1392434E-03  0.2688329E-02  0.1982177E-02
   297.359  0.2206865E-02  0.1508321E-01  0.2167506E-01     7.726  0.1391962E-03  0.2694519E-02  0.1983103E-02
   297.363  0.2206987E-02  0.1508965E-01  0.2166044E-01     7.726  0.1391353E-03  0.2696706E-02  0.1982021E-02
   297.367  0.2207061E-02  0.1509209E-01  0.2164148E-01     7.726  0.1390634E-03  0.2694325E-02  0.1979942E-02
   297.370  0.2207144E-02  0.1509289E-01  0.2162523E-01     7.726  0.1389853E-03  0.2688906E-02  0.1978804E-02
   297.374  0.2207237E-02  0.1508943E-01  0.2161278E-01     7.726  0.1389012E-03  0.2680670E-02  0.1978328E-02
   297.378  0.2207343E-02  0.1508717E-01  0.2160449E-01     7.726  0.1388123E-03  0.2670072E-02  0.1977575E-02
   297.382  0.2207464E-02  0.1508667E-01  0.2160313E-01     7.726  0.1387228E-03  0.2662474E-02  0.1977774E-02
   297.386  0.2207602E-02  0.1508414E-01  0.2160183E-01     7.726  0.1386377E-03  0.2651740E-02  0.1978119E-02
   297.390  0.2207760E-02  0.1508152E-01  0.2160455E-01     7.726  0.1385586E-03  0.2641698E-02  0.1978997E-02
   297.394  0.2207935E-02  0.1509403E-01  0.2162464E-01     7.726  0.1384862E-03  0.2648976E-02  0.1978889E-02
   297.398  0.2208127E-02  0.1511086E-01  0.2164789E-01     7.727  0.1384203E-03  0.2661786E-02  0.1978131E-02
   297.401  0.2208337E-02  0.1512533E-01  0.2167229E-01     7.727  0.1383369E-03  0.2673112E-02  0.1976792E-02
   297.405  0.2208567E-02  0.1513774E-01  0.2169584E-01     7.727  0.1382326E-03  0.2680546E-02  0.1975153E-02
   297.409  0.2208790E-02  0.1514796E-01  0.2171556E-01     7.727  0.1381245E-03  0.2684225E-02  0.1970861E-02
   297.413  0.2208994E-02  0.1515700E-01  0.2173276E-01     7.727  0.1380195E-03  0.2684901E-02  0.1966838E-02
   297.417  0.2209173E-02  0.1516458E-01  0.2174586E-01     7.727  0.1379217E-03  0.2681665E-02  0.1962054E-02
   297.421  0.2209322E-02  0.1517096E-01  0.2175603E-01     7.727  0.1378345E-03  0.2676004E-02  0.1957640E-02
   297.425  0.2209453E-02  0.1517780E-01  0.2176224E-01     7.727  0.1377523E-03  0.2670986E-02  0.1953687E-02
   297.428  0.2209569E-02  0.1518313E-01  0.2176805E-01     7.727  0.1376723E-03  0.2664844E-02  0.1951330E-02
   297.432  0.2209647E-02  0.1518846E-01  0.2177038E-01     7.727  0.1375957E-03  0.2659726E-02  0.1949258E-02
   297.436  0.2209668E-02  0.1519519E-01  0.2176895E-01     7.727  0.1375238E-03  0.2656627E-02  0.1948993E-02
   297.440  0.2209626E-02  0.1520245E-01  0.2176446E-01     7.727  0.1374642E-03  0.2654466E-02  0.1948283E-02
   297.444  0.2209496E-02  0.1521209E-01  0.2175649E-01     7.727  0.1374502E-03  0.2651948E-02  0.1949427E-02
   297.448  0.2209277E-02  0.1522321E-01  0.2174586E-01     7.727  0.1374843E-03  0.2649905E-02  0.1950298E-02
   297.452  0.2208973E-02  0.1523512E-01  0.2173151E-01     7.727  0.1375657E-03  0.2648700E-02  0.1949782E-02
   297.456  0.2208586E-02  0.1525178E-01  0.2171614E-01     7.727  0.1376906E-03  0.2653904E-02  0.1949277E-02
   297.459  0.2208128E-02  0.1526461E-01  0.2169974E-01     7.728  0.1378556E-03  0.2655501E-02  0.1946677E-02
   297.463  0.2207605E-02  0.1528170E-01  0.2168701E-01     7.728  0.1380551E-03  0.2652324E-02  0.1943631E-02
   297.467  0.2207029E-02  0.1529754E-01  0.2167127E-01     7.728  0.1382838E-03  0.2653479E-02  0.1938971E-02
   297.471  0.2206424E-02  0.1531075E-01  0.2165513E-01     7.728  0.1385367E-03  0.2657754E-02  0.1932167E-02
   297.475  0.2205834E-02  0.1532512E-01  0.2164484E-01     7.728  0.1388106E-03  0.2670629E-02  0.1926348E-02
   297.479  0.2205282E-02  0.1533789E-01  0.2164121E-01     7.728  0.1390997E-03  0.2680618E-02  0.1925080E-02
   297.483  0.2204779E-02  0.1534889E-01  0.2164486E-01     7.728  0.1393976E-03  0.2684010E-02  0.1928603E-02
   297.486  0.2204338E-02  0.1535482E-01  0.2165281E-01     7.728  0.1396966E-03  0.2686215E-02  0.1933481E-02
   297.490  0.2203966E-02  0.1535439E-01  0.2166030E-01     7.728  0.1399894E-03  0.2686797E-02  0.1938949E-02
   297.494  0.2203671E-02  0.1534886E-01  0.2166927E-01     7.728  0.1402683E-03  0.2685144E-02  0.1946099E-02
   297.498  0.2203461E-02  0.1533863E-01  0.2167892E-01     7.728  0.1405264E-03  0.2683038E-02  0.1954819E-02
   297.502  0.2203342E-02  0.1532311E-01  0.2169018E-01     7.728  0.1407576E-03  0.2677858E-02  0.1963412E-02
   297.506  0.2203319E-02  0.1530287E-01  0.2170392E-01     7.728  0.1409554E-03  0.2673655E-02  0.1971514E-02
   297.510  0.2203392E-02  0.1528200E-01  0.2172078E-01     7.728  0.1411148E-03  0.2670342E-02  0.1977991E-02
   297.513  0.2203561E-02  0.1526350E-01  0.2174611E-01     7.728  0.1412310E-03  0.2675750E-02  0.1980492E-02
   297.517  0.2203819E-02  0.1525028E-01  0.2177948E-01     7.729  0.1413015E-03  0.2688203E-02  0.1979629E-02
   297.521  0.2204166E-02  0.1523835E-01  0.2181522E-01     7.729  0.1413224E-03  0.2698078E-02  0.1979193E-02
   297.525  0.2204593E-02  0.1522419E-01  0.2185011E-01     7.729  0.1412911E-03  0.2707799E-02  0.1977998E-02
   297.529  0.2205091E-02  0.1520987E-01  0.2188532E-01     7.729  0.1412090E-03  0.2719313E-02  0.1977685E-02
   297.533  0.2205645E-02  0.1519595E-01  0.2191809E-01     7.729  0.1410799E-03  0.2731949E-02  0.1976487E-02
   297.537  0.2206213E-02  0.1518810E-01  0.2195050E-01     7.729  0.1409445E-03  0.2743275E-02  0.1969804E-02
   297.541  0.2206767E-02  0.1518446E-01  0.2198064E-01     7.729  0.1408164E-03  0.2752452E-02  0.1962697E-02
   297.544  0.2207287E-02  0.1518184E-01  0.2200134E-01     7.729  0.1406976E-03  0.2763514E-02  0.1960877E-02
   297.548  0.2207751E-02  0.1518016E-01  0.2201738E-01     7.729  0.1405904E-03  0.2776301E-02  0.1965288E-02
   297.552  0.2208146E-02  0.1518020E-01  0.2202485E-01     7.729  0.1404968E-03  0.2790229E-02  0.1973793E-02
   297.556  0.2208464E-02  0.1518200E-01  0.2202597E-01     7.729  0.1404177E-03  0.2806915E-02  0.1983784E-02
   297.560  0.2208699E-02  0.1518971E-01  0.2202301E-01     7.729  0.1403572E-03  0.2821972E-02  0.1986713E-02
   297.564  0.2208857E-02  0.1519877E-01  0.2201476E-01     7.729  0.1403382E-03  0.2837726E-02  0.1992241E-02
   297.568  0.2208936E-02  0.1520877E-01  0.2200192E-01     7.729  0.1403601E-03  0.2853597E-02  0.1999615E-02
   297.571  0.2208934E-02  0.1521818E-01  0.2198449E-01     7.730  0.1404233E-03  0.2867966E-02  0.2007645E-02
   297.575  0.2208850E-02  0.1523117E-01  0.2196272E-01     7.730  0.1405265E-03  0.2886121E-02  0.2016890E-02
   297.579  0.2208691E-02  0.1524615E-01  0.2193715E-01     7.730  0.1406584E-03  0.2902791E-02  0.2028872E-02
   297.583  0.2208462E-02  0.1526361E-01  0.2191298E-01     7.730  0.1408126E-03  0.2919403E-02  0.2036272E-02
   297.587  0.2208171E-02  0.1528657E-01  0.2188789E-01     7.730  0.1409841E-03  0.2933971E-02  0.2045564E-02
   297.591  0.2207827E-02  0.1530144E-01  0.2186036E-01     7.730  0.1411646E-03  0.2950868E-02  0.2055308E-02
   297.595  0.2207463E-02  0.1531502E-01  0.2183615E-01     7.730  0.1413154E-03  0.2967345E-02  0.2062131E-02
   297.598  0.2207090E-02  0.1532606E-01  0.2180751E-01     7.730  0.1414270E-03  0.2982904E-02  0.2062764E-02
   297.602  0.2206730E-02  0.1533676E-01  0.2178504E-01     7.730  0.1414978E-03  0.2996476E-02  0.2055372E-02
   297.606  0.2206410E-02  0.1534289E-01  0.2176783E-01     7.730  0.1415196E-03  0.3005818E-02  0.2044386E-02
   297.610  0.2206116E-02  0.1534739E-01  0.2175137E-01     7.730  0.1414450E-03  0.3016833E-02  0.2030930E-02
   297.614  0.2205850E-02  0.1535444E-01  0.2174097E-01     7.730  0.1412689E-03  0.3022847E-02  0.2003318E-02
   297.618  0.2205618E-02  0.1536239E-01  0.2173527E-01     7.730  0.1409944E-03  0.3023699E-02  0.1965041E-02
   297.622  0.2205426E-02  0.1536752E-01  0.2173226E-01     7.730  0.1406284E-03  0.3021410E-02  0.1925339E-02
   297.625  0.2205267E-02  0.1537041E-01  0.2172985E-01     7.730  0.1401920E-03  0.3017209E-02  0.1887635E-02
   297.629  0.2205132E-02  0.1537073E-01  0.2172765E-01     7.731  0.1397147E-03  0.3010520E-02  0.1856478E-02
   297.633  0.2205027E-02  0.1536882E-01  0.2172483E-01     7.731  0.1392087E-03  0.3000812E-02  0.1833146E-02
   297.637  0.2204955E-02  0.1537048E-01  0.2172564E-01     7.731  0.1386856E-03  0.2986377E-02  0.1818074E-02
   297.641  0.2204918E-02  0.1537365E-01  0.2173195E-01     7.731  0.1381587E-03  0.2966834E-02  0.1813152E-02
   297.645  0.2204915E-02  0.1537424E-01  0.2173344E-01     7.731  0.1376400E-03  0.2946552E-02  0.1812168E-02
   297.649  0.2204946E-02  0.1537292E-01  0.2173351E-01     7.731  0.1371421E-03  0.2926779E-02  0.1816619E-02
   297.652  0.2205011E-02  0.1537136E-01  0.2173477E-01     7.731  0.1366775E-03  0.2910117E-02  0.1827243E-02
   297.656  0.2205107E-02  0.1536651E-01  0.2173392E-01     7.731  0.1362566E-03  0.2893546E-02  0.1842101E-02
   297.660  0.2205230E-02  0.1535757E-01  0.2173289E-01     7.731  0.1358901E-03  0.2876442E-02  0.1861458E-02
   297.664  0.2205378E-02  0.1534734E-01  0.2172848E-01     7.731  0.1355864E-03  0.2862262E-02  0.1883909E-02
   297.668  0.2205546E-02  0.1533454E-01  0.2172069E-01     7.731  0.1353527E-03  0.2850882E-02  0.1909918E-02
   297.672  0.2205730E-02  0.1532217E-01  0.2171153E-01     7.731  0.1351945E-03  0.2838624E-02  0.1937874E-02
   297.676  0.2205926E-02  0.1530714E-01  0.2169951E-01     7.731  0.1351150E-03  0.2830149E-02  0.1967575E-02
   297.679  0.2206127E-02  0.1529089E-01  0.2168649E-01     7.731  0.1351163E-03  0.2822854E-02  0.1999064E-02
   297.683  0.2206329E-02  0.1527873E-01  0.2167610E-01     7.731  0.1351973E-03  0.2814282E-02  0.2032963E-02
   297.687  0.2206553E-02  0.1526719E-01  0.2166678E-01     7.732  0.1353212E-03  0.2807699E-02  0.2063043E-02
   297.691  0.2206804E-02  0.1526548E-01  0.2167081E-01     7.732  0.1354667E-03  0.2798866E-02  0.2082838E-02
   297.695  0.2207078E-02  0.1526640E-01  0.2167907E-01     7.732  0.1356307E-03  0.2792533E-02  0.2100402E-02
   297.699  0.2207376E-02  0.1526770E-01  0.2168732E-01     7.732  0.1358094E-03  0.2788018E-02  0.2114410E-02
   297.703  0.2207700E-02  0.1526705E-01  0.2169598E-01     7.732  0.1360005E-03  0.2783160E-02  0.2126226E-02
   297.706  0.2208044E-02  0.1527016E-01  0.2170787E-01     7.732  0.1361998E-03  0.2782721E-02  0.2137697E-02
   297.710  0.2208397E-02  0.1527333E-01  0.2172216E-01     7.732  0.1364130E-03  0.2782516E-02  0.2149798E-02
   297.714  0.2208753E-02  0.1527560E-01  0.2173083E-01     7.732  0.1366421E-03  0.2782021E-02  0.2158930E-02
   297.718  0.2209105E-02  0.1527815E-01  0.2173827E-01     7.732  0.1368876E-03  0.2781371E-02  0.2167414E-02
   297.722  0.2209448E-02  0.1528129E-01  0.2174378E-01     7.732  0.1371489E-03  0.2779830E-02  0.2175325E-02
   297.726  0.2209775E-02  0.1528491E-01  0.2174695E-01     7.732  0.1374188E-03  0.2778526E-02  0.2182136E-02
   297.730  0.2210087E-02  0.1528881E-01  0.2174879E-01     7.732  0.1376839E-03  0.2776845E-02  0.2186918E-02
   297.733  0.2210390E-02  0.1529227E-01  0.2175043E-01     7.732  0.1379395E-03  0.2774213E-02  0.2188900E-02
   297.737  0.2210678E-02  0.1529755E-01  0.2175196E-01     7.732  0.1381804E-03  0.2770979E-02  0.2187417E-02
   297.741  0.2210944E-02  0.1530200E-01  0.2175175E-01     7.733  0.1384004E-03  0.2767332E-02  0.2186040E-02
   297.745  0.2211181E-02  0.1530670E-01  0.2175022E-01     7.733  0.1385940E-03  0.2764267E-02  0.2184779E-02
   297.749  0.2211374E-02  0.1531085E-01  0.2174588E-01     7.733  0.1387576E-03  0.2762538E-02  0.2182136E-02
   297.753  0.2211515E-02  0.1531525E-01  0.2173703E-01     7.733  0.1388855E-03  0.2761955E-02  0.2178285E-02
   297.757  0.2211598E-02  0.1532305E-01  0.2172518E-01     7.733  0.1389758E-03  0.2765330E-02  0.2172987E-02
   297.760  0.2211622E-02  0.1532745E-01  0.2170926E-01     7.733  0.1390259E-03  0.2763997E-02  0.2166607E-02
   297.764  0.2211586E-02  0.1533139E-01  0.2169048E-01     7.733  0.1390347E-03  0.2763274E-02  0.2159474E-02
   297.768  0.2211502E-02  0.1533507E-01  0.2167014E-01     7.733  0.1390222E-03  0.2762795E-02  0.2152455E-02
   297.772  0.2211396E-02  0.1533833E-01  0.2165283E-01     7.733  0.1390277E-03  0.2761403E-02  0.2147982E-02
   297.776  0.2211275E-02  0.1534088E-01  0.2163825E-01     7.733  0.1390441E-03  0.2759336E-02  0.2144885E-02
   297.780  0.2211158E-02  0.1534348E-01  0.2162503E-01     7.733  0.1390475E-03  0.2758786E-02  0.2139801E-02
   297.784  0.2211044E-02  0.1534552E-01  0.2161278E-01     7.733  0.1390360E-03  0.2758055E-02  0.2132690E-02
   297.787  0.2210907E-02  0.1534785E-01  0.2160172E-01     7.733  0.1390082E-03  0.2757520E-02  0.2126636E-02
   297.791  0.2210748E-02  0.1534989E-01  0.2159105E-01     7.733  0.1389639E-03  0.2757458E-02  0.2118871E-02
   297.795  0.2210568E-02  0.1535128E-01  0.2157889E-01     7.734  0.1389050E-03  0.2757589E-02  0.2109751E-02
   297.799  0.2210371E-02  0.1535558E-01  0.2157023E-01     7.734  0.1388336E-03  0.2761843E-02  0.2102972E-02
   297.803  0.2210159E-02  0.1535876E-01  0.2156166E-01     7.734  0.1387518E-03  0.2764218E-02  0.2095452E-02
   297.807  0.2209938E-02  0.1536062E-01  0.2155122E-01     7.734  0.1386625E-03  0.2765172E-02  0.2087622E-02
   297.811  0.2209711E-02  0.1536085E-01  0.2153945E-01     7.734  0.1385678E-03  0.2764805E-02  0.2080678E-02
   297.814  0.2209481E-02  0.1535957E-01  0.2152692E-01     7.734  0.1384709E-03  0.2762102E-02  0.2074442E-02
   297.818  0.2209253E-02  0.1535856E-01  0.2151491E-01     7.734  0.1383738E-03  0.2758878E-02  0.2069051E-02
   297.822  0.2209031E-02  0.1535365E-01  0.2150142E-01     7.734  0.1382794E-03  0.2750947E-02  0.2065181E-02
   297.826  0.2208819E-02  0.1534596E-01  0.2148809E-01     7.734  0.1381896E-03  0.2739802E-02  0.2061568E-02
   297.830  0.2208620E-02  0.1533710E-01  0.2147435E-01     7.734  0.1381069E-03  0.2725705E-02  0.2059159E-02
   297.834  0.2208437E-02  0.1532766E-01  0.2146184E-01     7.734  0.1380323E-03  0.2707684E-02  0.2057938E-02
   297.838  0.2208275E-02  0.1531467E-01  0.2144983E-01     7.734  0.1379670E-03  0.2688199E-02  0.2057785E-02
   297.841  0.2208134E-02  0.1530000E-01  0.2143827E-01     7.734  0.1379124E-03  0.2666707E-02  0.2058921E-02
   297.845  0.2208018E-02  0.1528588E-01  0.2142772E-01     7.734  0.1378694E-03  0.2644521E-02  0.2061409E-02
   297.849  0.2207928E-02  0.1528077E-01  0.2142795E-01     7.735  0.1378382E-03  0.2634309E-02  0.2061621E-02
   297.853  0.2207865E-02  0.1527708E-01  0.2143177E-01     7.735  0.1378189E-03  0.2626005E-02  0.2062772E-02
   297.857  0.2207831E-02  0.1527252E-01  0.2143817E-01     7.735  0.1378118E-03  0.2617806E-02  0.2064444E-02
   297.861  0.2207830E-02  0.1526943E-01  0.2144623E-01     7.735  0.1378110E-03  0.2609873E-02  0.2066282E-02
   297.864  0.2207868E-02  0.1526723E-01  0.2145674E-01     7.735  0.1378078E-03  0.2603041E-02  0.2067141E-02
   297.868  0.2207943E-02  0.1526631E-01  0.2146967E-01     7.735  0.1378026E-03  0.2597984E-02  0.2066793E-02
   297.872  0.2208055E-02  0.1526624E-01  0.2148371E-01     7.735  0.1377963E-03  0.2593261E-02  0.2069200E-02
   297.876  0.2208200E-02  0.1526621E-01  0.2149938E-01     7.735  0.1377884E-03  0.2589659E-02  0.2068541E-02
   297.880  0.2208374E-02  0.1526539E-01  0.2151600E-01     7.735  0.1377799E-03  0.2586983E-02  0.2068863E-02
   297.884  0.2208574E-02  0.1526533E-01  0.2153342E-01     7.735  0.1377718E-03  0.2583792E-02  0.2069494E-02
   297.888  0.2208796E-02  0.1526605E-01  0.2155114E-01     7.735  0.1377644E-03  0.2581775E-02  0.2071074E-02
   297.891  0.2209035E-02  0.1526820E-01  0.2156738E-01     7.735  0.1377581E-03  0.2581921E-02  0.2072085E-02
   297.895  0.2209285E-02  0.1527093E-01  0.2158355E-01     7.735  0.1377543E-03  0.2581784E-02  0.2073950E-02
   297.899  0.2209543E-02  0.1527363E-01  0.2159809E-01     7.736  0.1377520E-03  0.2582257E-02  0.2075700E-02
   297.903  0.2209804E-02  0.1527639E-01  0.2161171E-01     7.736  0.1377525E-03  0.2582991E-02  0.2077775E-02
   297.907  0.2210063E-02  0.1527992E-01  0.2162408E-01     7.736  0.1377559E-03  0.2584668E-02  0.2080097E-02
   297.911  0.2210313E-02  0.1528416E-01  0.2163489E-01     7.736  0.1377610E-03  0.2587549E-02  0.2082345E-02
   297.915  0.2210484E-02  0.1529491E-01  0.2164086E-01     7.736  0.1377650E-03  0.2599011E-02  0.2082826E-02
   297.918  0.2210555E-02  0.1530522E-01  0.2164037E-01     7.736  0.1377660E-03  0.2611033E-02  0.2080585E-02
   297.922  0.2210510E-02  0.1531876E-01  0.2163419E-01     7.736  0.1377617E-03  0.2628163E-02  0.2076073E-02
   297.926  0.2210346E-02  0.1533701E-01  0.2162643E-01     7.736  0.1377528E-03  0.2651833E-02  0.2071244E-02
   297.930  0.2210066E-02  0.1535857E-01  0.2161269E-01     7.736  0.1377404E-03  0.2679740E-02  0.2064803E-02
   297.934  0.2209656E-02  0.1538228E-01  0.2159243E-01     7.736  0.1377420E-03  0.2711371E-02  0.2056037E-02
   297.938  0.2209093E-02  0.1540667E-01  0.2156716E-01     7.736  0.1377783E-03  0.2744323E-02  0.2043996E-02
   297.942  0.2208380E-02  0.1543243E-01  0.2153393E-01     7.736  0.1378523E-03  0.2778850E-02  0.2027855E-02
   297.945  0.2207528E-02  0.1546414E-01  0.2150038E-01     7.736  0.1379662E-03  0.2822668E-02  0.2009797E-02
   297.949  0.2206553E-02  0.1549717E-01  0.2146760E-01     7.736  0.1381211E-03  0.2869566E-02  0.1990475E-02
   297.953  0.2205479E-02  0.1552702E-01  0.2143035E-01     7.737  0.1383180E-03  0.2911167E-02  0.1969368E-02
   297.957  0.2204353E-02  0.1555241E-01  0.2139361E-01     7.737  0.1385520E-03  0.2946089E-02  0.1947366E-02
   297.961  0.2203206E-02  0.1557207E-01  0.2135911E-01     7.737  0.1388182E-03  0.2972874E-02  0.1925525E-02
   297.965  0.2202060E-02  0.1558485E-01  0.2132569E-01     7.737  0.1391085E-03  0.2991625E-02  0.1904068E-02
   297.968  0.2200938E-02  0.1559403E-01  0.2129849E-01     7.737  0.1394158E-03  0.2996244E-02  0.1886905E-02
   297.972  0.2199864E-02  0.1559747E-01  0.2127294E-01     7.737  0.1397298E-03  0.2989780E-02  0.1873314E-02
   297.976  0.2198860E-02  0.1559192E-01  0.2125229E-01     7.737  0.1400416E-03  0.2974090E-02  0.1858073E-02
   297.980  0.2197945E-02  0.1557866E-01  0.2123430E-01     7.737  0.1403406E-03  0.2949240E-02  0.1843836E-02
   297.984  0.2197140E-02  0.1557148E-01  0.2123485E-01     7.737  0.1406185E-03  0.2938542E-02  0.1833528E-02
   297.988  0.2196459E-02  0.1555969E-01  0.2124285E-01     7.737  0.1408659E-03  0.2918283E-02  0.1827990E-02
   297.992  0.2195918E-02  0.1555121E-01  0.2125955E-01     7.737  0.1410762E-03  0.2888060E-02  0.1827793E-02
   297.995  0.2195527E-02  0.1553776E-01  0.2128249E-01     7.737  0.1412431E-03  0.2854276E-02  0.1831468E-02
   297.999  0.2195295E-02  0.1552147E-01  0.2131105E-01     7.737  0.1413634E-03  0.2815427E-02  0.1839220E-02
   298.003  0.2195224E-02  0.1550073E-01  0.2134274E-01     7.738  0.1414343E-03  0.2773949E-02  0.1850887E-02
   298.007  0.2195319E-02  0.1548012E-01  0.2138213E-01     7.738  0.1414563E-03  0.2735513E-02  0.1867942E-02
   298.011  0.2195575E-02  0.1545932E-01  0.2142688E-01     7.738  0.1414304E-03  0.2699810E-02  0.1890195E-02
   298.015  0.2195988E-02  0.1543817E-01  0.2147404E-01     7.738  0.1413606E-03  0.2667810E-02  0.1915137E-02
   298.019  0.2196549E-02  0.1542165E-01  0.2153308E-01     7.738  0.1412506E-03  0.2650340E-02  0.1951517E-02
   298.022  0.2197246E-02  0.1541373E-01  0.2160084E-01     7.738  0.1411065E-03  0.2647041E-02  0.1997716E-02
   298.026  0.2198065E-02  0.1540560E-01  0.2166787E-01     7.738  0.1409341E-03  0.2645791E-02  0.2046941E-02
   298.030  0.2198988E-02  0.1539574E-01  0.2173273E-01     7.738  0.1407395E-03  0.2644695E-02  0.2097978E-02
   298.034  0.2199992E-02  0.1538758E-01  0.2179563E-01     7.738  0.1405331E-03  0.2644876E-02  0.2147796E-02
   298.038  0.2201053E-02  0.1537975E-01  0.2185287E-01     7.738  0.1403210E-03  0.2645966E-02  0.2193324E-02
   298.042  0.2202151E-02  0.1537685E-01  0.2190947E-01     7.738  0.1401084E-03  0.2639504E-02  0.2235659E-02
   298.045  0.2203261E-02  0.1537445E-01  0.2195955E-01     7.738  0.1398986E-03  0.2633565E-02  0.2272649E-02
   298.049  0.2204360E-02  0.1537246E-01  0.2200153E-01     7.738  0.1396953E-03  0.2628286E-02  0.2302329E-02
   298.053  0.2205426E-02  0.1537152E-01  0.2203380E-01     7.739  0.1394997E-03  0.2623834E-02  0.2323260E-02
   298.057  0.2206436E-02  0.1537287E-01  0.2205756E-01     7.739  0.1393133E-03  0.2619698E-02  0.2336205E-02
   298.061  0.2207369E-02  0.1537504E-01  0.2206965E-01     7.739  0.1391361E-03  0.2617766E-02  0.2337898E-02
   298.065  0.2208205E-02  0.1537522E-01  0.2207079E-01     7.739  0.1389686E-03  0.2615378E-02  0.2331413E-02
   298.069  0.2208927E-02  0.1537552E-01  0.2206159E-01     7.739  0.1388102E-03  0.2614439E-02  0.2315604E-02
   298.072  0.2209514E-02  0.1537696E-01  0.2204215E-01     7.739  0.1386623E-03  0.2614239E-02  0.2290806E-02
   298.076  0.2209942E-02  0.1538085E-01  0.2201320E-01     7.739  0.1385320E-03  0.2616586E-02  0.2255284E-02
   298.080  0.2210187E-02  0.1538773E-01  0.2197449E-01     7.739  0.1384306E-03  0.2619205E-02  0.2215099E-02
   298.084  0.2210297E-02  0.1539733E-01  0.2193300E-01     7.739  0.1383658E-03  0.2623411E-02  0.2175629E-02
   298.088  0.2210297E-02  0.1540911E-01  0.2189161E-01     7.739  0.1383410E-03  0.2628987E-02  0.2138919E-02
   298.092  0.2210209E-02  0.1542235E-01  0.2185194E-01     7.739  0.1383587E-03  0.2635071E-02  0.2106458E-02
   298.095  0.2210052E-02  0.1543613E-01  0.2181476E-01     7.739  0.1384192E-03  0.2640721E-02  0.2079756E-02
   298.099  0.2209830E-02  0.1545020E-01  0.2178148E-01     7.739  0.1385210E-03  0.2646979E-02  0.2056409E-02
   298.103  0.2209574E-02  0.1546405E-01  0.2174944E-01     7.740  0.1386423E-03  0.2653303E-02  0.2035578E-02
   298.107  0.2209311E-02  0.1547887E-01  0.2172305E-01     7.740  0.1387660E-03  0.2659287E-02  0.2018765E-02
   298.111  0.2209046E-02  0.1549445E-01  0.2170408E-01     7.740  0.1388890E-03  0.2665074E-02  0.2006277E-02
   298.115  0.2208783E-02  0.1550903E-01  0.2168990E-01     7.740  0.1390090E-03  0.2670347E-02  0.1997840E-02
   298.119  0.2208529E-02  0.1552042E-01  0.2167796E-01     7.740  0.1391224E-03  0.2673406E-02  0.1989629E-02
   298.122  0.2208289E-02  0.1553262E-01  0.2166941E-01     7.740  0.1392263E-03  0.2678615E-02  0.1982233E-02
   298.126  0.2208059E-02  0.1554332E-01  0.2166235E-01     7.740  0.1393184E-03  0.2683612E-02  0.1975336E-02
   298.130  0.2207842E-02  0.1555217E-01  0.2165724E-01     7.740  0.1393956E-03  0.2688212E-02  0.1968737E-02
   298.134  0.2207642E-02  0.1555923E-01  0.2165178E-01     7.740  0.1394569E-03  0.2692640E-02  0.1961646E-02
   298.138  0.2207463E-02  0.1556440E-01  0.2164674E-01     7.740  0.1395004E-03  0.2696508E-02  0.1952970E-02
   298.142  0.2207308E-02  0.1556808E-01  0.2164088E-01     7.740  0.1395259E-03  0.2699858E-02  0.1944366E-02
   298.145  0.2207181E-02  0.1557070E-01  0.2163509E-01     7.740  0.1395314E-03  0.2703145E-02  0.1934903E-02
   298.149  0.2207085E-02  0.1557094E-01  0.2162885E-01     7.740  0.1395179E-03  0.2705184E-02  0.1925477E-02
   298.153  0.2207020E-02  0.1556931E-01  0.2162283E-01     7.741  0.1394853E-03  0.2707720E-02  0.1918078E-02
   298.157  0.2206989E-02  0.1556666E-01  0.2161891E-01     7.741  0.1394334E-03  0.2710739E-02  0.1910178E-02
   298.161  0.2206993E-02  0.1556346E-01  0.2161646E-01     7.741  0.1393643E-03  0.2714264E-02  0.1902900E-02
   298.165  0.2207022E-02  0.1555860E-01  0.2161258E-01     7.741  0.1392647E-03  0.2717618E-02  0.1895654E-02
   298.169  0.2207075E-02  0.1555048E-01  0.2161003E-01     7.741  0.1391337E-03  0.2721560E-02  0.1889425E-02
   298.172  0.2207149E-02  0.1554284E-01  0.2160734E-01     7.741  0.1389736E-03  0.2723753E-02  0.1883519E-02
   298.176  0.2207243E-02  0.1553447E-01  0.2160421E-01     7.741  0.1387880E-03  0.2725201E-02  0.1877386E-02
   298.180  0.2207355E-02  0.1552520E-01  0.2160041E-01     7.741  0.1385813E-03  0.2726262E-02  0.1871755E-02
   298.184  0.2207479E-02  0.1551559E-01  0.2159546E-01     7.741  0.1383581E-03  0.2727481E-02  0.1865219E-02
   298.188  0.2207610E-02  0.1550559E-01  0.2158907E-01     7.741  0.1381227E-03  0.2728791E-02  0.1859508E-02
   298.192  0.2207743E-02  0.1549619E-01  0.2158238E-01     7.741  0.1378812E-03  0.2729710E-02  0.1855069E-02
   298.195  0.2207877E-02  0.1548891E-01  0.2157769E-01     7.741  0.1376387E-03  0.2728883E-02  0.1851675E-02
   298.199  0.2208002E-02  0.1548203E-01  0.2157210E-01     7.741  0.1373868E-03  0.2728068E-02  0.1849921E-02
   298.203  0.2208116E-02  0.1547581E-01  0.2156528E-01     7.742  0.1371236E-03  0.2728194E-02  0.1848185E-02
   298.207  0.2208218E-02  0.1547103E-01  0.2155991E-01     7.742  0.1368542E-03  0.2726113E-02  0.1846926E-02
   298.211  0.2208305E-02  0.1546756E-01  0.2155348E-01     7.742  0.1365851E-03  0.2723328E-02  0.1846436E-02
   298.215  0.2208374E-02  0.1546477E-01  0.2154580E-01     7.742  0.1363220E-03  0.2720725E-02  0.1845454E-02
   298.219  0.2208425E-02  0.1546259E-01  0.2153781E-01     7.742  0.1360712E-03  0.2718272E-02  0.1844741E-02
   298.222  0.2208455E-02  0.1546686E-01  0.2153493E-01     7.742  0.1358377E-03  0.2718622E-02  0.1847203E-02
   298.226  0.2208464E-02  0.1546953E-01  0.2153206E-01     7.742  0.1356311E-03  0.2718552E-02  0.1850658E-02
   298.230  0.2208441E-02  0.1547207E-01  0.2152821E-01     7.742  0.1354752E-03  0.2719527E-02  0.1854406E-02
   298.234  0.2208384E-02  0.1547448E-01  0.2152334E-01     7.742  0.1353752E-03  0.2720132E-02  0.1858816E-02
   298.238  0.2208293E-02  0.1547633E-01  0.2151649E-01     7.742  0.1353343E-03  0.2721403E-02  0.1862601E-02
   298.242  0.2208174E-02  0.1547889E-01  0.2150950E-01     7.742  0.1353512E-03  0.2723071E-02  0.1863616E-02
   298.245  0.2208033E-02  0.1547976E-01  0.2150232E-01     7.742  0.1354188E-03  0.2724819E-02  0.1864673E-02
   298.249  0.2207865E-02  0.1548661E-01  0.2149966E-01     7.742  0.1355324E-03  0.2723770E-02  0.1856982E-02
   298.253  0.2207672E-02  0.1549164E-01  0.2149431E-01     7.743  0.1356861E-03  0.2724166E-02  0.1848976E-02
   298.257  0.2207457E-02  0.1549596E-01  0.2148897E-01     7.743  0.1358738E-03  0.2725403E-02  0.1839301E-02
   298.261  0.2207213E-02  0.1549615E-01  0.2148055E-01     7.743  0.1360849E-03  0.2727656E-02  0.1827307E-02
   298.265  0.2206907E-02  0.1549651E-01  0.2146750E-01     7.743  0.1362845E-03  0.2728472E-02  0.1812564E-02
   298.269  0.2206535E-02  0.1549277E-01  0.2144636E-01     7.743  0.1364481E-03  0.2731253E-02  0.1794353E-02
   298.272  0.2206106E-02  0.1549463E-01  0.2142497E-01     7.743  0.1365712E-03  0.2728017E-02  0.1776642E-02
   298.276  0.2205631E-02  0.1549808E-01  0.2140192E-01     7.743  0.1366501E-03  0.2729833E-02  0.1758749E-02
   298.280  0.2205129E-02  0.1550045E-01  0.2137876E-01     7.743  0.1366833E-03  0.2732348E-02  0.1740308E-02
   298.284  0.2204613E-02  0.1550393E-01  0.2135848E-01     7.743  0.1366697E-03  0.2730118E-02  0.1723214E-02
   298.288  0.2204094E-02  0.1550581E-01  0.2133783E-01     7.743  0.1366087E-03  0.2727754E-02  0.1707890E-02
   298.292  0.2203584E-02  0.1550513E-01  0.2131889E-01     7.743  0.1365014E-03  0.2724918E-02  0.1693308E-02
   298.295  0.2203094E-02  0.1550134E-01  0.2129904E-01     7.743  0.1363499E-03  0.2722328E-02  0.1678544E-02
   298.299  0.2202636E-02  0.1550158E-01  0.2128697E-01     7.743  0.1361575E-03  0.2719566E-02  0.1649767E-02
   298.303  0.2202221E-02  0.1550370E-01  0.2128172E-01     7.744  0.1359272E-03  0.2716042E-02  0.1614172E-02
   298.307  0.2201857E-02  0.1550815E-01  0.2128373E-01     7.744  0.1356650E-03  0.2710589E-02  0.1570482E-02
   298.311  0.2201546E-02  0.1551200E-01  0.2128935E-01     7.744  0.1353840E-03  0.2704537E-02  0.1523706E-02
   298.315  0.2201287E-02  0.1551417E-01  0.2129550E-01     7.744  0.1351039E-03  0.2699824E-02  0.1480682E-02
   298.318  0.2201085E-02  0.1551365E-01  0.2130248E-01     7.744  0.1348301E-03  0.2695756E-02  0.1441091E-02
   298.322  0.2200943E-02  0.1551079E-01  0.2131127E-01     7.744  0.1345689E-03  0.2692028E-02  0.1404292E-02
   298.326  0.2200870E-02  0.1550702E-01  0.2131985E-01     7.744  0.1343362E-03  0.2688307E-02  0.1370609E-02
   298.330  0.2200871E-02  0.1550760E-01  0.2133551E-01     7.744  0.1341453E-03  0.2692406E-02  0.1344950E-02
   298.334  0.2200946E-02  0.1550708E-01  0.2135562E-01     7.744  0.1340005E-03  0.2698016E-02  0.1324278E-02
   298.338  0.2201094E-02  0.1550552E-01  0.2137699E-01     7.744  0.1339051E-03  0.2705022E-02  0.1309154E-02
   298.341  0.2201315E-02  0.1550308E-01  0.2139751E-01     7.744  0.1338618E-03  0.2712700E-02  0.1299298E-02
   298.345  0.2201604E-02  0.1550047E-01  0.2141737E-01     7.744  0.1338716E-03  0.2718744E-02  0.1294999E-02
   298.349  0.2201953E-02  0.1549825E-01  0.2143852E-01     7.745  0.1339354E-03  0.2725919E-02  0.1296031E-02
   298.353  0.2202353E-02  0.1549470E-01  0.2145857E-01     7.745  0.1340509E-03  0.2733280E-02  0.1302222E-02
   298.357  0.2202796E-02  0.1549072E-01  0.2147663E-01     7.745  0.1342174E-03  0.2742508E-02  0.1312069E-02
   298.361  0.2203276E-02  0.1548851E-01  0.2149628E-01     7.745  0.1344437E-03  0.2748552E-02  0.1323470E-02
   298.365  0.2203782E-02  0.1549119E-01  0.2151707E-01     7.745  0.1347292E-03  0.2750945E-02  0.1338658E-02
   298.368  0.2204301E-02  0.1549405E-01  0.2153582E-01     7.745  0.1350678E-03  0.2753045E-02  0.1355800E-02
   298.372  0.2204822E-02  0.1549718E-01  0.2155194E-01     7.745  0.1354516E-03  0.2754385E-02  0.1374435E-02
   298.376  0.2205332E-02  0.1549978E-01  0.2156379E-01     7.745  0.1358719E-03  0.2755219E-02  0.1393771E-02
   298.380  0.2205837E-02  0.1550214E-01  0.2157156E-01     7.745  0.1362977E-03  0.2756028E-02  0.1409675E-02
   298.384  0.2206336E-02  0.1550408E-01  0.2157866E-01     7.745  0.1367021E-03  0.2755651E-02  0.1419318E-02
   298.388  0.2206817E-02  0.1550559E-01  0.2158421E-01     7.745  0.1370774E-03  0.2754326E-02  0.1424590E-02
   298.391  0.2207268E-02  0.1550683E-01  0.2158674E-01     7.745  0.1374138E-03  0.2752674E-02  0.1423022E-02
   298.395  0.2207680E-02  0.1550760E-01  0.2158606E-01     7.745  0.1377047E-03  0.2750643E-02  0.1416906E-02
   298.399  0.2208043E-02  0.1550766E-01  0.2158241E-01     7.746  0.1379436E-03  0.2747382E-02  0.1406434E-02
   298.403  0.2208348E-02  0.1550826E-01  0.2157381E-01     7.746  0.1381247E-03  0.2743901E-02  0.1391151E-02
   298.407  0.2208583E-02  0.1550834E-01  0.2156066E-01     7.746  0.1382492E-03  0.2740440E-02  0.1372665E-02
   298.411  0.2208736E-02  0.1550824E-01  0.2153907E-01     7.746  0.1383187E-03  0.2735229E-02  0.1349201E-02
   298.414  0.2208819E-02  0.1550794E-01  0.2151802E-01     7.746  0.1383364E-03  0.2730461E-02  0.1327404E-02
   298.418  0.2208868E-02  0.1550721E-01  0.2149751E-01     7.746  0.1383064E-03  0.2725679E-02  0.1306117E-02
   298.422  0.2208886E-02  0.1550532E-01  0.2147664E-01     7.746  0.1382341E-03  0.2719072E-02  0.1286629E-02
   298.426  0.2208885E-02  0.1550320E-01  0.2145746E-01     7.746  0.1381467E-03  0.2712972E-02  0.1270374E-02
   298.430  0.2208878E-02  0.1550028E-01  0.2144146E-01     7.746  0.1380689E-03  0.2706154E-02  0.1256897E-02
   298.434  0.2208863E-02  0.1549809E-01  0.2142710E-01     7.746  0.1380034E-03  0.2701118E-02  0.1246184E-02
   298.437  0.2208841E-02  0.1549482E-01  0.2141320E-01     7.746  0.1379518E-03  0.2695788E-02  0.1240241E-02
   298.441  0.2208811E-02  0.1549443E-01  0.2140205E-01     7.746  0.1379159E-03  0.2695026E-02  0.1237961E-02
   298.445  0.2208773E-02  0.1549584E-01  0.2139428E-01     7.746  0.1378962E-03  0.2695974E-02  0.1238946E-02
   298.449  0.2208728E-02  0.1549690E-01  0.2138799E-01     7.747  0.1378939E-03  0.2696307E-02  0.1243427E-02
   298.453  0.2208675E-02  0.1549809E-01  0.2138266E-01     7.747  0.1379086E-03  0.2696110E-02  0.1249701E-02
   298.457  0.2208611E-02  0.1549964E-01  0.2137686E-01     7.747  0.1379297E-03  0.2695588E-02  0.1257848E-02
   298.461  0.2208533E-02  0.1550222E-01  0.2137292E-01     7.747  0.1379468E-03  0.2694854E-02  0.1268080E-02
   298.464  0.2208455E-02  0.1550539E-01  0.2136801E-01     7.747  0.1379443E-03  0.2694715E-02  0.1276286E-02
   298.468  0.2208380E-02  0.1550873E-01  0.2136484E-01     7.747  0.1379207E-03  0.2693595E-02  0.1282691E-02
   298.472  0.2208307E-02  0.1551184E-01  0.2136388E-01     7.747  0.1378767E-03  0.2691696E-02  0.1288245E-02
   298.476  0.2208240E-02  0.1551501E-01  0.2136426E-01     7.747  0.1378129E-03  0.2689803E-02  0.1293358E-02
   298.480  0.2208179E-02  0.1551725E-01  0.2136627E-01     7.747  0.1377313E-03  0.2688115E-02  0.1298178E-02
   298.484  0.2208125E-02  0.1552007E-01  0.2136963E-01     7.747  0.1376335E-03  0.2685620E-02  0.1303212E-02
   298.487  0.2208078E-02  0.1552409E-01  0.2137445E-01     7.747  0.1375215E-03  0.2681731E-02  0.1307983E-02
   298.491  0.2208040E-02  0.1552630E-01  0.2137822E-01     7.747  0.1373994E-03  0.2677867E-02  0.1313022E-02
   298.495  0.2208009E-02  0.1553004E-01  0.2138346E-01     7.748  0.1372705E-03  0.2675966E-02  0.1317497E-02
   298.499  0.2207985E-02  0.1553343E-01  0.2138767E-01     7.748  0.1371385E-03  0.2675110E-02  0.1319477E-02
   298.503  0.2207970E-02  0.1553655E-01  0.2139214E-01     7.748  0.1370051E-03  0.2675164E-02  0.1322087E-02
   298.507  0.2207963E-02  0.1554011E-01  0.2139664E-01     7.748  0.1368739E-03  0.2674577E-02  0.1325115E-02
   298.510  0.2207964E-02  0.1554184E-01  0.2140040E-01     7.748  0.1367475E-03  0.2676548E-02  0.1327279E-02
   298.514  0.2207974E-02  0.1554266E-01  0.2140288E-01     7.748  0.1366286E-03  0.2677584E-02  0.1328689E-02
   298.518  0.2207986E-02  0.1554538E-01  0.2140716E-01     7.748  0.1365122E-03  0.2681926E-02  0.1329397E-02
   298.522  0.2207996E-02  0.1554771E-01  0.2141173E-01     7.748  0.1363941E-03  0.2686209E-02  0.1331296E-02
   298.526  0.2208003E-02  0.1555042E-01  0.2141562E-01     7.748  0.1362758E-03  0.2690957E-02  0.1332030E-02
   298.530  0.2207996E-02  0.1555270E-01  0.2141792E-01     7.748  0.1361591E-03  0.2696031E-02  0.1331010E-02
   298.533  0.2207940E-02  0.1555446E-01  0.2141479E-01     7.748  0.1360443E-03  0.2700822E-02  0.1328002E-02
   298.537  0.2207836E-02  0.1555636E-01  0.2140755E-01     7.748  0.1359328E-03  0.2705763E-02  0.1324171E-02
   298.541  0.2207685E-02  0.1555791E-01  0.2139735E-01     7.748  0.1358278E-03  0.2711416E-02  0.1319787E-02
   298.545  0.2207474E-02  0.1556084E-01  0.2138442E-01     7.749  0.1357304E-03  0.2718093E-02  0.1315027E-02
   298.549  0.2207209E-02  0.1556452E-01  0.2136959E-01     7.749  0.1356432E-03  0.2725898E-02  0.1310721E-02
   298.553  0.2206895E-02  0.1556817E-01  0.2135328E-01     7.749  0.1355684E-03  0.2734579E-02  0.1306900E-02
   298.556  0.2206539E-02  0.1557225E-01  0.2133653E-01     7.749  0.1355089E-03  0.2744243E-02  0.1304106E-02
   298.560  0.2206149E-02  0.1557606E-01  0.2131977E-01     7.749  0.1354657E-03  0.2755099E-02  0.1302577E-02
   298.564  0.2205734E-02  0.1557999E-01  0.2130373E-01     7.749  0.1354405E-03  0.2767739E-02  0.1301933E-02
   298.568  0.2205304E-02  0.1558230E-01  0.2129017E-01     7.749  0.1354344E-03  0.2779410E-02  0.1299296E-02
   298.572  0.2204863E-02  0.1558460E-01  0.2127759E-01     7.749  0.1354549E-03  0.2790755E-02  0.1297247E-02
   298.576  0.2204423E-02  0.1559404E-01  0.2127617E-01     7.749  0.1355048E-03  0.2807997E-02  0.1294016E-02
   298.579  0.2203992E-02  0.1560950E-01  0.2128421E-01     7.749  0.1355816E-03  0.2829775E-02  0.1290197E-02
   298.583  0.2203563E-02  0.1562184E-01  0.2129192E-01     7.749  0.1356825E-03  0.2849537E-02  0.1289288E-02
   298.587  0.2203140E-02  0.1563321E-01  0.2130008E-01     7.749  0.1358050E-03  0.2866792E-02  0.1288875E-02
   298.591  0.2202735E-02  0.1564220E-01  0.2130822E-01     7.750  0.1359464E-03  0.2881731E-02  0.1290345E-02
   298.595  0.2202356E-02  0.1564782E-01  0.2131570E-01     7.750  0.1361015E-03  0.2894756E-02  0.1293800E-02
   298.599  0.2202013E-02  0.1565082E-01  0.2132410E-01     7.750  0.1362667E-03  0.2904395E-02  0.1298649E-02
   298.602  0.2201712E-02  0.1565149E-01  0.2133355E-01     7.750  0.1364372E-03  0.2911000E-02  0.1303603E-02
   298.606  0.2201448E-02  0.1564980E-01  0.2134201E-01     7.750  0.1366238E-03  0.2914836E-02  0.1311141E-02
   298.610  0.2201188E-02  0.1564489E-01  0.2134785E-01     7.750  0.1368628E-03  0.2914925E-02  0.1326580E-02
   298.614  0.2200937E-02  0.1563843E-01  0.2135166E-01     7.750  0.1371486E-03  0.2912694E-02  0.1346526E-02
   298.618  0.2200706E-02  0.1563343E-01  0.2135733E-01     7.750  0.1374847E-03  0.2904710E-02  0.1371658E-02
   298.622  0.2200507E-02  0.1562526E-01  0.2136240E-01     7.750  0.1378710E-03  0.2895267E-02  0.1400974E-02
   298.625  0.2200342E-02  0.1562354E-01  0.2137476E-01     7.750  0.1382986E-03  0.2892567E-02  0.1434680E-02
   298.629  0.2200214E-02  0.1562115E-01  0.2138733E-01     7.750  0.1387614E-03  0.2889337E-02  0.1471223E-02
   298.633  0.2200115E-02  0.1561727E-01  0.2139854E-01     7.750  0.1392615E-03  0.2884865E-02  0.1509090E-02
   298.637  0.2200048E-02  0.1561499E-01  0.2141266E-01     7.750  0.1397885E-03  0.2879759E-02  0.1541596E-02
   298.641  0.2200016E-02  0.1561849E-01  0.2143314E-01     7.751  0.1403295E-03  0.2874480E-02  0.1557687E-02
   298.645  0.2200020E-02  0.1562139E-01  0.2145325E-01     7.751  0.1408697E-03  0.2868221E-02  0.1569853E-02
   298.648  0.2200061E-02  0.1562108E-01  0.2147261E-01     7.751  0.1413974E-03  0.2861046E-02  0.1579940E-02
   298.652  0.2200137E-02  0.1561701E-01  0.2148807E-01     7.751  0.1418987E-03  0.2852155E-02  0.1589995E-02
   298.656  0.2200248E-02  0.1561064E-01  0.2150048E-01     7.751  0.1423612E-03  0.2841831E-02  0.1599219E-02
   298.660  0.2200390E-02  0.1560229E-01  0.2150916E-01     7.751  0.1427728E-03  0.2831332E-02  0.1606738E-02
   298.664  0.2200561E-02  0.1559296E-01  0.2151743E-01     7.751  0.1431228E-03  0.2822301E-02  0.1613906E-02
   298.668  0.2200755E-02  0.1558562E-01  0.2152729E-01     7.751  0.1434004E-03  0.2813291E-02  0.1609550E-02
   298.671  0.2200964E-02  0.1557641E-01  0.2153516E-01     7.751  0.1435981E-03  0.2807279E-02  0.1597488E-02
   298.675  0.2201179E-02  0.1557115E-01  0.2154368E-01     7.751  0.1437092E-03  0.2803738E-02  0.1582813E-02
   298.679  0.2201393E-02  0.1556451E-01  0.2154963E-01     7.751  0.1437329E-03  0.2800460E-02  0.1562634E-02
   298.683  0.2201617E-02  0.1555789E-01  0.2155281E-01     7.751  0.1436786E-03  0.2797356E-02  0.1538526E-02
   298.687  0.2201885E-02  0.1555094E-01  0.2155803E-01     7.752  0.1435518E-03  0.2794279E-02  0.1510960E-02
   298.691  0.2202189E-02  0.1554734E-01  0.2156740E-01     7.752  0.1433548E-03  0.2790739E-02  0.1472893E-02
   298.694  0.2202523E-02  0.1554321E-01  0.2157785E-01     7.752  0.1430938E-03  0.2786996E-02  0.1431232E-02
   298.698  0.2202877E-02  0.1554457E-01  0.2159207E-01     7.752  0.1427751E-03  0.2783192E-02  0.1378132E-02
   298.702  0.2203244E-02  0.1554537E-01  0.2160490E-01     7.752  0.1424076E-03  0.2779399E-02  0.1326253E-02
   298.706  0.2203613E-02  0.1554437E-01  0.2161587E-01     7.752  0.1420002E-03  0.2775817E-02  0.1274959E-02
   298.710  0.2203984E-02  0.1554261E-01  0.2162523E-01     7.752  0.1415657E-03  0.2772344E-02  0.1229966E-02
   298.714  0.2204350E-02  0.1554121E-01  0.2163213E-01     7.752  0.1411202E-03  0.2768658E-02  0.1188058E-02
   298.717  0.2204696E-02  0.1554012E-01  0.2163597E-01     7.752  0.1406762E-03  0.2763580E-02  0.1154332E-02
   298.721  0.2205017E-02  0.1553901E-01  0.2163788E-01     7.752  0.1402440E-03  0.2757224E-02  0.1128450E-02
   298.725  0.2205312E-02  0.1553787E-01  0.2163887E-01     7.752  0.1398200E-03  0.2749843E-02  0.1108273E-02
   298.729  0.2205576E-02  0.1553656E-01  0.2163785E-01     7.752  0.1394128E-03  0.2741811E-02  0.1091669E-02
   298.733  0.2205805E-02  0.1553641E-01  0.2163540E-01     7.752  0.1390323E-03  0.2735993E-02  0.1082878E-02
   298.737  0.2206010E-02  0.1553719E-01  0.2163245E-01     7.753  0.1386894E-03  0.2727883E-02  0.1077384E-02
   298.740  0.2206188E-02  0.1553782E-01  0.2162787E-01     7.753  0.1383938E-03  0.2720244E-02  0.1078911E-02
   298.744  0.2206334E-02  0.1554118E-01  0.2162310E-01     7.753  0.1381516E-03  0.2712466E-02  0.1087200E-02
   298.748  0.2206444E-02  0.1554123E-01  0.2161656E-01     7.753  0.1379693E-03  0.2707119E-02  0.1102663E-02
   298.752  0.2206513E-02  0.1553987E-01  0.2160540E-01     7.753  0.1378506E-03  0.2702422E-02  0.1124987E-02
   298.756  0.2206538E-02  0.1553943E-01  0.2159402E-01     7.753  0.1378027E-03  0.2697200E-02  0.1152960E-02
   298.760  0.2206543E-02  0.1553768E-01  0.2158264E-01     7.753  0.1377895E-03  0.2692893E-02  0.1181616E-02
   298.763  0.2206540E-02  0.1553644E-01  0.2157193E-01     7.753  0.1377969E-03  0.2688698E-02  0.1209375E-02
   298.767  0.2206528E-02  0.1553409E-01  0.2156102E-01     7.753  0.1378261E-03  0.2684659E-02  0.1237362E-02
   298.771  0.2206507E-02  0.1553200E-01  0.2155226E-01     7.753  0.1378756E-03  0.2681782E-02  0.1262040E-02
   298.775  0.2206479E-02  0.1552954E-01  0.2154714E-01     7.753  0.1379455E-03  0.2679370E-02  0.1281157E-02
   298.779  0.2206450E-02  0.1552554E-01  0.2153851E-01     7.753  0.1380334E-03  0.2677085E-02  0.1305482E-02
   298.783  0.2206422E-02  0.1552119E-01  0.2153229E-01     7.754  0.1381185E-03  0.2674360E-02  0.1327665E-02
   298.786  0.2206389E-02  0.1551760E-01  0.2152631E-01     7.754  0.1381708E-03  0.2670271E-02  0.1346234E-02
   298.790  0.2206354E-02  0.1551534E-01  0.2152202E-01     7.754  0.1381889E-03  0.2665908E-02  0.1361417E-02
   298.794  0.2206316E-02  0.1551378E-01  0.2151724E-01     7.754  0.1381720E-03  0.2661401E-02  0.1372392E-02
   298.798  0.2206276E-02  0.1551266E-01  0.2151353E-01     7.754  0.1381209E-03  0.2656205E-02  0.1382105E-02
   298.802  0.2206236E-02  0.1551101E-01  0.2151055E-01     7.754  0.1380357E-03  0.2649988E-02  0.1389635E-02
   298.806  0.2206196E-02  0.1550957E-01  0.2150817E-01     7.754  0.1379188E-03  0.2644770E-02  0.1393466E-02
   298.809  0.2206156E-02  0.1550881E-01  0.2150470E-01     7.754  0.1377725E-03  0.2639652E-02  0.1393893E-02
   298.813  0.2206119E-02  0.1550795E-01  0.2150379E-01     7.754  0.1375994E-03  0.2637200E-02  0.1393711E-02
   298.817  0.2206084E-02  0.1550912E-01  0.2150338E-01     7.754  0.1374027E-03  0.2634133E-02  0.1391257E-02
   298.821  0.2206053E-02  0.1551058E-01  0.2150324E-01     7.754  0.1371873E-03  0.2631644E-02  0.1386886E-02
   298.825  0.2206026E-02  0.1551229E-01  0.2150361E-01     7.754  0.1369570E-03  0.2630315E-02  0.1380448E-02
   298.829  0.2206002E-02  0.1551473E-01  0.2150563E-01     7.754  0.1367166E-03  0.2628470E-02  0.1372436E-02
   298.832  0.2205984E-02  0.1551950E-01  0.2150925E-01     7.755  0.1364711E-03  0.2625207E-02  0.1364684E-02
   298.836  0.2205973E-02  0.1552420E-01  0.2151218E-01     7.755  0.1362257E-03  0.2623262E-02  0.1356562E-02
   298.840  0.2205972E-02  0.1552816E-01  0.2151507E-01     7.755  0.1359865E-03  0.2622196E-02  0.1349063E-02
   298.844  0.2205985E-02  0.1553312E-01  0.2151901E-01     7.755  0.1357589E-03  0.2620236E-02  0.1340632E-02
   298.848  0.2206014E-02  0.1553873E-01  0.2152216E-01     7.755  0.1355480E-03  0.2620589E-02  0.1330933E-02
   298.851  0.2206058E-02  0.1554117E-01  0.2152531E-01     7.755  0.1353589E-03  0.2619714E-02  0.1321629E-02
   298.855  0.2206115E-02  0.1554228E-01  0.2152976E-01     7.755  0.1351953E-03  0.2619590E-02  0.1314690E-02
   298.859  0.2206184E-02  0.1554257E-01  0.2153149E-01     7.755  0.1350610E-03  0.2620440E-02  0.1304698E-02
   298.863  0.2206264E-02  0.1554200E-01  0.2153233E-01     7.755  0.1349593E-03  0.2621789E-02  0.1294314E-02
   298.867  0.2206351E-02  0.1554038E-01  0.2153566E-01     7.755  0.1348917E-03  0.2624173E-02  0.1284760E-02
   298.871  0.2206443E-02  0.1553830E-01  0.2153478E-01     7.755  0.1348609E-03  0.2627319E-02  0.1275833E-02
   298.874  0.2206538E-02  0.1553563E-01  0.2153288E-01     7.755  0.1348673E-03  0.2630588E-02  0.1267525E-02
   298.878  0.2206633E-02  0.1553324E-01  0.2153091E-01     7.756  0.1349109E-03  0.2635212E-02  0.1260256E-02
   298.882  0.2206735E-02  0.1553061E-01  0.2152787E-01     7.756  0.1349857E-03  0.2640108E-02  0.1254347E-02
   298.886  0.2206840E-02  0.1552759E-01  0.2152550E-01     7.756  0.1350888E-03  0.2644731E-02  0.1250570E-02
   298.890  0.2206949E-02  0.1552556E-01  0.2152317E-01     7.756  0.1352174E-03  0.2649678E-02  0.1248644E-02
   298.894  0.2207058E-02  0.1552405E-01  0.2152097E-01     7.756  0.1353689E-03  0.2654353E-02  0.1247696E-02
   298.897  0.2207162E-02  0.1552325E-01  0.2151894E-01     7.756  0.1355399E-03  0.2659009E-02  0.1247509E-02
   298.901  0.2207256E-02  0.1552278E-01  0.2151641E-01     7.756  0.1357262E-03  0.2663530E-02  0.1249832E-02
   298.905  0.2207338E-02  0.1552307E-01  0.2151359E-01     7.756  0.1359238E-03  0.2667486E-02  0.1253895E-02
   298.909  0.2207414E-02  0.1552399E-01  0.2151196E-01     7.756  0.1361200E-03  0.2670242E-02  0.1257540E-02
   298.913  0.2207481E-02  0.1552557E-01  0.2151196E-01     7.756  0.1363062E-03  0.2672503E-02  0.1261887E-02
   298.917  0.2207540E-02  0.1552701E-01  0.2151053E-01     7.756  0.1364791E-03  0.2672953E-02  0.1265551E-02
   298.920  0.2207579E-02  0.1553069E-01  0.2151075E-01     7.756  0.1366477E-03  0.2674032E-02  0.1269665E-02
   298.924  0.2207570E-02  0.1553538E-01  0.2150666E-01     7.756  0.1368428E-03  0.2674726E-02  0.1279913E-02
   298.928  0.2207492E-02  0.1554074E-01  0.2149892E-01     7.757  0.1370884E-03  0.2673680E-02  0.1296660E-02
   298.932  0.2207344E-02  0.1554875E-01  0.2148704E-01     7.757  0.1373830E-03  0.2672721E-02  0.1319745E-02
   298.936  0.2207128E-02  0.1555803E-01  0.2147413E-01     7.757  0.1377200E-03  0.2671269E-02  0.1347686E-02
   298.940  0.2206818E-02  0.1557173E-01  0.2145985E-01     7.757  0.1381136E-03  0.2670274E-02  0.1368688E-02
   298.943  0.2206407E-02  0.1559184E-01  0.2144652E-01     7.757  0.1385693E-03  0.2669596E-02  0.1377547E-02
   298.947  0.2205916E-02  0.1561126E-01  0.2142981E-01     7.757  0.1390985E-03  0.2669423E-02  0.1383292E-02
   298.951  0.2205360E-02  0.1562922E-01  0.2140991E-01     7.757  0.1396935E-03  0.2670525E-02  0.1387077E-02
   298.955  0.2204736E-02  0.1564612E-01  0.2138708E-01     7.757  0.1403418E-03  0.2672458E-02  0.1389914E-02
   298.959  0.2204050E-02  0.1566153E-01  0.2136201E-01     7.757  0.1410300E-03  0.2675290E-02  0.1392540E-02
   298.962  0.2203317E-02  0.1567443E-01  0.2133641E-01     7.757  0.1417339E-03  0.2678155E-02  0.1395668E-02
   298.966  0.2202548E-02  0.1568503E-01  0.2130958E-01     7.757  0.1424316E-03  0.2680831E-02  0.1398972E-02
   298.970  0.2201761E-02  0.1569186E-01  0.2128259E-01     7.757  0.1431059E-03  0.2683852E-02  0.1401156E-02
   298.974  0.2200975E-02  0.1570017E-01  0.2126157E-01     7.758  0.1437415E-03  0.2679372E-02  0.1405048E-02
   298.978  0.2200206E-02  0.1570787E-01  0.2124625E-01     7.758  0.1443227E-03  0.2669378E-02  0.1409487E-02
   298.982  0.2199472E-02  0.1571147E-01  0.2123175E-01     7.758  0.1448366E-03  0.2659326E-02  0.1413212E-02
   298.985  0.2198789E-02  0.1570854E-01  0.2121943E-01     7.758  0.1452711E-03  0.2646984E-02  0.1414567E-02
   298.989  0.2198173E-02  0.1570340E-01  0.2120937E-01     7.758  0.1456167E-03  0.2638323E-02  0.1413308E-02
   298.993  0.2197634E-02  0.1569399E-01  0.2120165E-01     7.758  0.1458648E-03  0.2630832E-02  0.1411793E-02
   298.997  0.2197179E-02  0.1568450E-01  0.2120072E-01     7.758  0.1460090E-03  0.2624779E-02  0.1400792E-02
   299.001  0.2196815E-02  0.1567787E-01  0.2120831E-01     7.758  0.1460463E-03  0.2621512E-02  0.1372037E-02
   299.005  0.2196549E-02  0.1567190E-01  0.2122153E-01     7.758  0.1459760E-03  0.2620716E-02  0.1334812E-02
   299.008  0.2196386E-02  0.1566286E-01  0.2123796E-01     7.758  0.1458000E-03  0.2619524E-02  0.1295457E-02
   299.012  0.2196331E-02  0.1565419E-01  0.2125714E-01     7.758  0.1455237E-03  0.2619150E-02  0.1254148E-02
   299.016  0.2196384E-02  0.1564446E-01  0.2127776E-01     7.758  0.1451540E-03  0.2618365E-02  0.1213575E-02
   299.020  0.2196543E-02  0.1563130E-01  0.2130125E-01     7.759  0.1446999E-03  0.2619801E-02  0.1173301E-02
   299.024  0.2196803E-02  0.1562081E-01  0.2132927E-01     7.759  0.1441727E-03  0.2620695E-02  0.1138383E-02
   299.028  0.2197155E-02  0.1561634E-01  0.2136360E-01     7.759  0.1435854E-03  0.2615476E-02  0.1106013E-02
   299.031  0.2197583E-02  0.1561455E-01  0.2140189E-01     7.759  0.1429495E-03  0.2611364E-02  0.1073330E-02
   299.035  0.2198073E-02  0.1561180E-01  0.2143721E-01     7.759  0.1422818E-03  0.2607206E-02  0.1046592E-02
   299.039  0.2198614E-02  0.1560833E-01  0.2146922E-01     7.759  0.1415965E-03  0.2603537E-02  0.1025256E-02
   299.043  0.2199172E-02  0.1560425E-01  0.2149484E-01     7.759  0.1409144E-03  0.2599808E-02  0.1013183E-02
   299.047  0.2199693E-02  0.1560219E-01  0.2151260E-01     7.759  0.1402964E-03  0.2599105E-02  0.1014208E-02
   299.050  0.2200153E-02  0.1560230E-01  0.2152273E-01     7.759  0.1397670E-03  0.2600701E-02  0.1030117E-02
   299.054  0.2200537E-02  0.1560135E-01  0.2152133E-01     7.759  0.1393377E-03  0.2601627E-02  0.1060823E-02
   299.058  0.2200829E-02  0.1560083E-01  0.2150924E-01     7.759  0.1390243E-03  0.2603915E-02  0.1102501E-02
   299.062  0.2200967E-02  0.1560089E-01  0.2148618E-01     7.759  0.1388512E-03  0.2608244E-02  0.1156030E-02
   299.066  0.2200936E-02  0.1560565E-01  0.2145548E-01     7.759  0.1388263E-03  0.2616114E-02  0.1212444E-02
   299.070  0.2200737E-02  0.1561331E-01  0.2141527E-01     7.760  0.1389487E-03  0.2626420E-02  0.1273977E-02
   299.073  0.2200384E-02  0.1562101E-01  0.2136795E-01     7.760  0.1391836E-03  0.2637766E-02  0.1337660E-02
   299.077  0.2199906E-02  0.1563072E-01  0.2131830E-01     7.760  0.1394930E-03  0.2650625E-02  0.1396100E-02
   299.081  0.2199334E-02  0.1564285E-01  0.2127103E-01     7.760  0.1398419E-03  0.2665598E-02  0.1445769E-02
   299.085  0.2198684E-02  0.1565315E-01  0.2122320E-01     7.760  0.1402186E-03  0.2680248E-02  0.1486465E-02
   299.089  0.2197970E-02  0.1567132E-01  0.2118616E-01     7.760  0.1406125E-03  0.2697721E-02  0.1500782E-02
   299.093  0.2197208E-02  0.1568770E-01  0.2115176E-01     7.760  0.1410109E-03  0.2715768E-02  0.1508736E-02
   299.096  0.2196417E-02  0.1570080E-01  0.2111877E-01     7.760  0.1414019E-03  0.2731280E-02  0.1510153E-02
   299.100  0.2195612E-02  0.1571270E-01  0.2109035E-01     7.760  0.1417721E-03  0.2744354E-02  0.1499851E-02
   299.104  0.2194802E-02  0.1572086E-01  0.2106422E-01     7.760  0.1421097E-03  0.2754977E-02  0.1481650E-02
   299.108  0.2194042E-02  0.1572734E-01  0.2104567E-01     7.760  0.1423839E-03  0.2763842E-02  0.1460628E-02
   299.112  0.2193372E-02  0.1573209E-01  0.2103751E-01     7.760  0.1425766E-03  0.2768780E-02  0.1439271E-02
   299.115  0.2192805E-02  0.1573145E-01  0.2103568E-01     7.761  0.1426829E-03  0.2769646E-02  0.1416020E-02
   299.119  0.2192354E-02  0.1572902E-01  0.2104193E-01     7.761  0.1426986E-03  0.2768569E-02  0.1391849E-02
   299.123  0.2192028E-02  0.1572262E-01  0.2105484E-01     7.761  0.1426252E-03  0.2763823E-02  0.1367362E-02
   299.127  0.2191840E-02  0.1571285E-01  0.2107314E-01     7.761  0.1424728E-03  0.2756208E-02  0.1342682E-02
   299.131  0.2191794E-02  0.1569956E-01  0.2109706E-01     7.761  0.1422454E-03  0.2745489E-02  0.1317701E-02
   299.135  0.2191889E-02  0.1568345E-01  0.2112567E-01     7.761  0.1419484E-03  0.2732799E-02  0.1294538E-02
   299.138  0.2192122E-02  0.1566533E-01  0.2115647E-01     7.761  0.1415884E-03  0.2717707E-02  0.1274037E-02
   299.142  0.2192486E-02  0.1564631E-01  0.2119242E-01     7.761  0.1411741E-03  0.2700472E-02  0.1251843E-02
   299.146  0.2192972E-02  0.1563003E-01  0.2123316E-01     7.761  0.1407159E-03  0.2683553E-02  0.1221191E-02
   299.150  0.2193567E-02  0.1561322E-01  0.2127517E-01     7.761  0.1402245E-03  0.2665495E-02  0.1195946E-02
   299.154  0.2194258E-02  0.1559419E-01  0.2131581E-01     7.761  0.1397136E-03  0.2645214E-02  0.1174986E-02
   299.158  0.2195022E-02  0.1557407E-01  0.2135274E-01     7.761  0.1391964E-03  0.2624744E-02  0.1159407E-02
   299.161  0.2195815E-02  0.1555310E-01  0.2138202E-01     7.762  0.1386877E-03  0.2603298E-02  0.1143011E-02
   299.165  0.2196618E-02  0.1553067E-01  0.2140358E-01     7.762  0.1382005E-03  0.2580390E-02  0.1130488E-02
   299.169  0.2197414E-02  0.1551106E-01  0.2142089E-01     7.762  0.1377462E-03  0.2560024E-02  0.1124000E-02
   299.173  0.2198182E-02  0.1550673E-01  0.2144656E-01     7.762  0.1373370E-03  0.2558326E-02  0.1142617E-02
   299.177  0.2198905E-02  0.1550193E-01  0.2146267E-01     7.762  0.1369823E-03  0.2555840E-02  0.1164782E-02
   299.180  0.2199545E-02  0.1549658E-01  0.2146804E-01     7.762  0.1366518E-03  0.2552292E-02  0.1190822E-02
   299.184  0.2200077E-02  0.1549106E-01  0.2146098E-01     7.762  0.1363328E-03  0.2548041E-02  0.1218020E-02
   299.188  0.2200489E-02  0.1548704E-01  0.2144295E-01     7.762  0.1360334E-03  0.2541110E-02  0.1246477E-02
   299.192  0.2200770E-02  0.1548070E-01  0.2141517E-01     7.762  0.1357598E-03  0.2536614E-02  0.1278108E-02
   299.196  0.2200938E-02  0.1547688E-01  0.2138200E-01     7.762  0.1355123E-03  0.2528671E-02  0.1310443E-02
   299.200  0.2201033E-02  0.1547407E-01  0.2134567E-01     7.762  0.1352604E-03  0.2518944E-02  0.1337722E-02
   299.203  0.2201054E-02  0.1547083E-01  0.2130612E-01     7.762  0.1350067E-03  0.2508249E-02  0.1360645E-02
   299.207  0.2200992E-02  0.1547043E-01  0.2126766E-01     7.762  0.1347550E-03  0.2500995E-02  0.1385659E-02
   299.211  0.2200856E-02  0.1547680E-01  0.2123261E-01     7.763  0.1344979E-03  0.2502413E-02  0.1414885E-02
   299.215  0.2200662E-02  0.1548222E-01  0.2119744E-01     7.763  0.1342253E-03  0.2503621E-02  0.1438452E-02
   299.219  0.2200419E-02  0.1549386E-01  0.2116592E-01     7.763  0.1339419E-03  0.2498509E-02  0.1453590E-02
   299.222  0.2200136E-02  0.1550398E-01  0.2113640E-01     7.763  0.1336542E-03  0.2490321E-02  0.1463846E-02
   299.226  0.2199827E-02  0.1551292E-01  0.2110634E-01     7.763  0.1333664E-03  0.2483369E-02  0.1470161E-02
   299.230  0.2199541E-02  0.1551985E-01  0.2108133E-01     7.763  0.1330875E-03  0.2477587E-02  0.1479135E-02
   299.234  0.2199297E-02  0.1552465E-01  0.2106183E-01     7.763  0.1328334E-03  0.2473740E-02  0.1492270E-02
   299.238  0.2199103E-02  0.1552585E-01  0.2104630E-01     7.763  0.1326164E-03  0.2471555E-02  0.1508513E-02
   299.242  0.2198965E-02  0.1552512E-01  0.2103441E-01     7.763  0.1324399E-03  0.2471466E-02  0.1527067E-02
   299.245  0.2198884E-02  0.1552185E-01  0.2102527E-01     7.763  0.1323092E-03  0.2473193E-02  0.1545015E-02
   299.249  0.2198863E-02  0.1551572E-01  0.2101813E-01     7.763  0.1322263E-03  0.2476002E-02  0.1562383E-02
   299.253  0.2198903E-02  0.1550859E-01  0.2101295E-01     7.763  0.1321930E-03  0.2481667E-02  0.1578784E-02
   299.257  0.2198995E-02  0.1550428E-01  0.2101353E-01     7.763  0.1321941E-03  0.2485282E-02  0.1594036E-02
   299.261  0.2199097E-02  0.1550132E-01  0.2101310E-01     7.764  0.1321571E-03  0.2488430E-02  0.1605903E-02
   299.265  0.2199205E-02  0.1549842E-01  0.2100853E-01     7.764  0.1320756E-03  0.2493305E-02  0.1614994E-02
   299.268  0.2199314E-02  0.1549522E-01  0.2100190E-01     7.764  0.1319509E-03  0.2499525E-02  0.1623252E-02
   299.272  0.2199438E-02  0.1549129E-01  0.2099301E-01     7.764  0.1317870E-03  0.2506327E-02  0.1630422E-02
   299.276  0.2199581E-02  0.1548680E-01  0.2098424E-01     7.764  0.1315878E-03  0.2514050E-02  0.1638185E-02
   299.280  0.2199738E-02  0.1548249E-01  0.2097439E-01     7.764  0.1313581E-03  0.2522247E-02  0.1644657E-02
   299.284  0.2199907E-02  0.1547790E-01  0.2096652E-01     7.764  0.1311033E-03  0.2530558E-02  0.1651661E-02
   299.287  0.2200083E-02  0.1547557E-01  0.2096152E-01     7.764  0.1308285E-03  0.2536030E-02  0.1654835E-02
   299.291  0.2200263E-02  0.1547638E-01  0.2095600E-01     7.764  0.1305403E-03  0.2537799E-02  0.1655096E-02
   299.295  0.2200442E-02  0.1547873E-01  0.2095539E-01     7.764  0.1302443E-03  0.2537069E-02  0.1652487E-02
   299.299  0.2200616E-02  0.1549147E-01  0.2096177E-01     7.764  0.1299470E-03  0.2525602E-02  0.1644503E-02
   299.303  0.2200780E-02  0.1550395E-01  0.2096605E-01     7.764  0.1296543E-03  0.2517250E-02  0.1636114E-02
   299.307  0.2200932E-02  0.1551405E-01  0.2096891E-01     7.764  0.1293728E-03  0.2509232E-02  0.1625483E-02
   299.310  0.2201065E-02  0.1552338E-01  0.2096898E-01     7.765  0.1291075E-03  0.2503246E-02  0.1613071E-02
   299.314  0.2201182E-02  0.1553040E-01  0.2096772E-01     7.765  0.1288649E-03  0.2498989E-02  0.1597743E-02
   299.318  0.2201279E-02  0.1553576E-01  0.2096220E-01     7.765  0.1286498E-03  0.2496632E-02  0.1583158E-02
   299.322  0.2201354E-02  0.1553962E-01  0.2095389E-01     7.765  0.1284670E-03  0.2496550E-02  0.1568410E-02
   299.326  0.2201414E-02  0.1554124E-01  0.2094172E-01     7.765  0.1283216E-03  0.2499637E-02  0.1554894E-02
   299.329  0.2201483E-02  0.1554144E-01  0.2093101E-01     7.765  0.1282213E-03  0.2503216E-02  0.1544682E-02
   299.333  0.2201559E-02  0.1553969E-01  0.2092201E-01     7.765  0.1281685E-03  0.2509016E-02  0.1538066E-02
   299.337  0.2201640E-02  0.1553653E-01  0.2091317E-01     7.765  0.1281643E-03  0.2516207E-02  0.1534210E-02
   299.341  0.2201730E-02  0.1553162E-01  0.2090577E-01     7.765  0.1282192E-03  0.2524581E-02  0.1532792E-02
   299.345  0.2201849E-02  0.1552583E-01  0.2090073E-01     7.765  0.1283743E-03  0.2534063E-02  0.1532146E-02
   299.349  0.2201999E-02  0.1552064E-01  0.2090032E-01     7.765  0.1286266E-03  0.2547297E-02  0.1537612E-02
   299.352  0.2202184E-02  0.1551462E-01  0.2090175E-01     7.765  0.1289606E-03  0.2560524E-02  0.1542040E-02
   299.356  0.2202400E-02  0.1550787E-01  0.2090437E-01     7.766  0.1293684E-03  0.2574450E-02  0.1545625E-02
   299.360  0.2202651E-02  0.1550103E-01  0.2090802E-01     7.766  0.1298428E-03  0.2588409E-02  0.1546858E-02
   299.364  0.2202933E-02  0.1550080E-01  0.2092031E-01     7.766  0.1303739E-03  0.2593566E-02  0.1550356E-02
   299.368  0.2203239E-02  0.1550414E-01  0.2093284E-01     7.766  0.1309498E-03  0.2597392E-02  0.1553335E-02
   299.372  0.2203563E-02  0.1550621E-01  0.2094385E-01     7.766  0.1315586E-03  0.2599784E-02  0.1556115E-02
   299.375  0.2203896E-02  0.1550858E-01  0.2095463E-01     7.766  0.1321870E-03  0.2601927E-02  0.1558230E-02
   299.379  0.2204230E-02  0.1551112E-01  0.2096481E-01     7.766  0.1328240E-03  0.2603888E-02  0.1561072E-02
   299.383  0.2204538E-02  0.1551502E-01  0.2097414E-01     7.766  0.1334686E-03  0.2604932E-02  0.1564875E-02
   299.387  0.2204809E-02  0.1551903E-01  0.2097784E-01     7.766  0.1341078E-03  0.2608333E-02  0.1567847E-02
   299.391  0.2205038E-02  0.1552387E-01  0.2097886E-01     7.766  0.1347272E-03  0.2611309E-02  0.1572074E-02
   299.394  0.2205218E-02  0.1552955E-01  0.2097630E-01     7.766  0.1353129E-03  0.2614672E-02  0.1576062E-02
   299.398  0.2205346E-02  0.1553517E-01  0.2097055E-01     7.766  0.1358519E-03  0.2617915E-02  0.1580359E-02
   299.402  0.2205420E-02  0.1554070E-01  0.2095952E-01     7.766  0.1363321E-03  0.2620753E-02  0.1583604E-02
   299.406  0.2205438E-02  0.1554879E-01  0.2094705E-01     7.767  0.1367415E-03  0.2625871E-02  0.1585205E-02
   299.410  0.2205399E-02  0.1555733E-01  0.2093309E-01     7.767  0.1370721E-03  0.2631540E-02  0.1585655E-02
   299.414  0.2205305E-02  0.1556551E-01  0.2091589E-01     7.767  0.1373152E-03  0.2636951E-02  0.1583787E-02
   299.417  0.2205159E-02  0.1557273E-01  0.2089737E-01     7.767  0.1374659E-03  0.2641731E-02  0.1582716E-02
   299.421  0.2204989E-02  0.1557892E-01  0.2087903E-01     7.767  0.1375688E-03  0.2646406E-02  0.1581814E-02
   299.425  0.2204825E-02  0.1558382E-01  0.2086408E-01     7.767  0.1376670E-03  0.2650125E-02  0.1581230E-02
   299.429  0.2204670E-02  0.1558532E-01  0.2085266E-01     7.767  0.1377590E-03  0.2651734E-02  0.1581770E-02
   299.433  0.2204528E-02  0.1558772E-01  0.2084313E-01     7.767  0.1378419E-03  0.2653463E-02  0.1582029E-02
   299.437  0.2204397E-02  0.1558867E-01  0.2083560E-01     7.767  0.1379198E-03  0.2654158E-02  0.1582688E-02
   299.440  0.2204269E-02  0.1558800E-01  0.2082788E-01     7.767  0.1379908E-03  0.2654337E-02  0.1584960E-02
   299.444  0.2204144E-02  0.1558874E-01  0.2081839E-01     7.767  0.1380533E-03  0.2655118E-02  0.1587193E-02
   299.448  0.2204022E-02  0.1558460E-01  0.2080833E-01     7.767  0.1381047E-03  0.2652094E-02  0.1590440E-02
   299.452  0.2203909E-02  0.1558365E-01  0.2080056E-01     7.767  0.1381445E-03  0.2651155E-02  0.1593841E-02
   299.456  0.2203805E-02  0.1558508E-01  0.2079546E-01     7.768  0.1381709E-03  0.2652037E-02  0.1597058E-02
   299.459  0.2203713E-02  0.1558422E-01  0.2078910E-01     7.768  0.1381834E-03  0.2651940E-02  0.1599058E-02
   299.463  0.2203636E-02  0.1558336E-01  0.2078208E-01     7.768  0.1381820E-03  0.2651842E-02  0.1601476E-02
   299.467  0.2203574E-02  0.1558213E-01  0.2077556E-01     7.768  0.1381657E-03  0.2651630E-02  0.1604171E-02
   299.471  0.2203530E-02  0.1558101E-01  0.2076842E-01     7.768  0.1381354E-03  0.2651772E-02  0.1606495E-02
   299.475  0.2203503E-02  0.1557929E-01  0.2076102E-01     7.768  0.1380916E-03  0.2651506E-02  0.1608302E-02
   299.479  0.2203495E-02  0.1557773E-01  0.2075316E-01     7.768  0.1380354E-03  0.2650983E-02  0.1609452E-02
   299.482  0.2203505E-02  0.1557553E-01  0.2074320E-01     7.768  0.1379679E-03  0.2650333E-02  0.1614317E-02
   299.486  0.2203533E-02  0.1557665E-01  0.2074042E-01     7.768  0.1378902E-03  0.2652352E-02  0.1614569E-02
   299.490  0.2203577E-02  0.1557773E-01  0.2073770E-01     7.768  0.1378054E-03  0.2654212E-02  0.1615607E-02
   299.494  0.2203637E-02  0.1557838E-01  0.2073529E-01     7.768  0.1377144E-03  0.2656426E-02  0.1616068E-02
   299.498  0.2203710E-02  0.1558050E-01  0.2073217E-01     7.768  0.1376198E-03  0.2657139E-02  0.1616795E-02
   299.501  0.2203794E-02  0.1558131E-01  0.2072900E-01     7.769  0.1375235E-03  0.2659909E-02  0.1618412E-02
   299.505  0.2203888E-02  0.1558309E-01  0.2072491E-01     7.769  0.1374282E-03  0.2663271E-02  0.1620068E-02
   299.509  0.2203988E-02  0.1558518E-01  0.2071998E-01     7.769  0.1373362E-03  0.2665580E-02  0.1622763E-02
   299.513  0.2204091E-02  0.1558719E-01  0.2071443E-01     7.769  0.1372493E-03  0.2667596E-02  0.1625172E-02
   299.517  0.2204195E-02  0.1558877E-01  0.2070931E-01     7.769  0.1371702E-03  0.2669720E-02  0.1630304E-02
   299.521  0.2204297E-02  0.1559094E-01  0.2070373E-01     7.769  0.1371004E-03  0.2672569E-02  0.1634878E-02
   299.524  0.2204393E-02  0.1559344E-01  0.2069799E-01     7.769  0.1370416E-03  0.2676392E-02  0.1640405E-02
   299.528  0.2204482E-02  0.1559616E-01  0.2069118E-01     7.769  0.1369949E-03  0.2679382E-02  0.1645314E-02
   299.532  0.2204565E-02  0.1559901E-01  0.2068562E-01     7.769  0.1369570E-03  0.2682626E-02  0.1652461E-02
   299.536  0.2204656E-02  0.1560150E-01  0.2068035E-01     7.769  0.1369161E-03  0.2685429E-02  0.1657637E-02
   299.540  0.2204757E-02  0.1560347E-01  0.2067604E-01     7.769  0.1368731E-03  0.2688103E-02  0.1661743E-02
   299.543  0.2204865E-02  0.1560402E-01  0.2067279E-01     7.769  0.1368299E-03  0.2690252E-02  0.1664468E-02
   299.547  0.2204978E-02  0.1560562E-01  0.2066919E-01     7.769  0.1367866E-03  0.2692707E-02  0.1665584E-02
   299.551  0.2205090E-02  0.1560790E-01  0.2066711E-01     7.770  0.1367447E-03  0.2695318E-02  0.1667213E-02
   299.555  0.2205201E-02  0.1561132E-01  0.2066609E-01     7.770  0.1367050E-03  0.2696458E-02  0.1668023E-02
   299.559  0.2205288E-02  0.1561270E-01  0.2066338E-01     7.770  0.1366671E-03  0.2700164E-02  0.1667631E-02
   299.563  0.2205314E-02  0.1561562E-01  0.2065600E-01     7.770  0.1366269E-03  0.2703910E-02  0.1662232E-02
   299.566  0.2205276E-02  0.1561865E-01  0.2064412E-01     7.770  0.1365863E-03  0.2707756E-02  0.1653177E-02
   299.570  0.2205175E-02  0.1562248E-01  0.2062934E-01     7.770  0.1365469E-03  0.2712199E-02  0.1642476E-02
   299.574  0.2205013E-02  0.1562620E-01  0.2061234E-01     7.770  0.1365102E-03  0.2716908E-02  0.1627936E-02
   299.578  0.2204791E-02  0.1563055E-01  0.2059352E-01     7.770  0.1364775E-03  0.2721495E-02  0.1614378E-02
   299.582  0.2204515E-02  0.1563540E-01  0.2057328E-01     7.770  0.1364514E-03  0.2725765E-02  0.1600541E-02
   299.586  0.2204192E-02  0.1564097E-01  0.2055285E-01     7.770  0.1364280E-03  0.2730079E-02  0.1586263E-02
   299.589  0.2203832E-02  0.1564601E-01  0.2053404E-01     7.770  0.1364062E-03  0.2734922E-02  0.1573646E-02
   299.593  0.2203435E-02  0.1565028E-01  0.2051576E-01     7.770  0.1363856E-03  0.2738434E-02  0.1564037E-02
   299.597  0.2203004E-02  0.1565408E-01  0.2049616E-01     7.770  0.1363660E-03  0.2742304E-02  0.1556303E-02
   299.601  0.2202549E-02  0.1565699E-01  0.2047704E-01     7.771  0.1363485E-03  0.2745733E-02  0.1551520E-02
   299.605  0.2202078E-02  0.1565946E-01  0.2045894E-01     7.771  0.1363330E-03  0.2748460E-02  0.1549566E-02
   299.608  0.2201601E-02  0.1566221E-01  0.2044201E-01     7.771  0.1363189E-03  0.2751987E-02  0.1549864E-02
   299.612  0.2201127E-02  0.1566418E-01  0.2042756E-01     7.771  0.1363071E-03  0.2754698E-02  0.1551476E-02
   299.616  0.2200665E-02  0.1566671E-01  0.2041499E-01     7.771  0.1362976E-03  0.2758031E-02  0.1554347E-02
   299.620  0.2200226E-02  0.1566719E-01  0.2040605E-01     7.771  0.1362901E-03  0.2760237E-02  0.1559330E-02
   299.624  0.2199819E-02  0.1566715E-01  0.2040105E-01     7.771  0.1362831E-03  0.2762463E-02  0.1565787E-02
   299.627  0.2199451E-02  0.1566704E-01  0.2039967E-01     7.771  0.1362773E-03  0.2765124E-02  0.1574133E-02
   299.631  0.2199131E-02  0.1566942E-01  0.2040152E-01     7.771  0.1362715E-03  0.2769683E-02  0.1582491E-02
   299.635  0.2198867E-02  0.1566992E-01  0.2040782E-01     7.771  0.1362648E-03  0.2774071E-02  0.1591890E-02
   299.639  0.2198664E-02  0.1567084E-01  0.2041708E-01     7.771  0.1362579E-03  0.2777507E-02  0.1601540E-02
   299.643  0.2198526E-02  0.1567127E-01  0.2042869E-01     7.771  0.1362501E-03  0.2780136E-02  0.1613622E-02
   299.647  0.2198457E-02  0.1567239E-01  0.2044399E-01     7.772  0.1362424E-03  0.2783126E-02  0.1627088E-02
   299.650  0.2198458E-02  0.1567158E-01  0.2046142E-01     7.772  0.1362342E-03  0.2784576E-02  0.1641832E-02
   299.654  0.2198528E-02  0.1567249E-01  0.2048261E-01     7.772  0.1362275E-03  0.2788355E-02  0.1656410E-02
   299.658  0.2198637E-02  0.1567299E-01  0.2050287E-01     7.772  0.1362359E-03  0.2791579E-02  0.1669955E-02
   299.662  0.2198769E-02  0.1567288E-01  0.2052034E-01     7.772  0.1362704E-03  0.2795856E-02  0.1680854E-02
   299.666  0.2198919E-02  0.1567474E-01  0.2053548E-01     7.772  0.1363318E-03  0.2801608E-02  0.1687174E-02
   299.670  0.2199085E-02  0.1567694E-01  0.2054816E-01     7.772  0.1364188E-03  0.2807806E-02  0.1691840E-02
   299.673  0.2199262E-02  0.1567878E-01  0.2055846E-01     7.772  0.1365320E-03  0.2814179E-02  0.1695269E-02
   299.677  0.2199434E-02  0.1568006E-01  0.2056542E-01     7.772  0.1366846E-03  0.2820757E-02  0.1699022E-02
   299.681  0.2199594E-02  0.1568140E-01  0.2056746E-01     7.772  0.1368795E-03  0.2827796E-02  0.1702486E-02
   299.685  0.2199736E-02  0.1568220E-01  0.2056672E-01     7.772  0.1371131E-03  0.2834137E-02  0.1707546E-02
   299.689  0.2199858E-02  0.1568259E-01  0.2056239E-01     7.772  0.1373814E-03  0.2840757E-02  0.1712613E-02
   299.692  0.2199954E-02  0.1568352E-01  0.2055560E-01     7.772  0.1376804E-03  0.2847143E-02  0.1715927E-02
   299.696  0.2200023E-02  0.1568469E-01  0.2054455E-01     7.772  0.1380024E-03  0.2852464E-02  0.1715945E-02
   299.700  0.2200062E-02  0.1568343E-01  0.2053228E-01     7.773  0.1383403E-03  0.2858040E-02  0.1716516E-02
   299.704  0.2200069E-02  0.1569261E-01  0.2052733E-01     7.773  0.1386859E-03  0.2847261E-02  0.1721173E-02
   299.708  0.2200045E-02  0.1570415E-01  0.2052216E-01     7.773  0.1390299E-03  0.2834176E-02  0.1725812E-02
   299.712  0.2199988E-02  0.1571388E-01  0.2051320E-01     7.773  0.1393635E-03  0.2821907E-02  0.1727756E-02
   299.715  0.2199900E-02  0.1572312E-01  0.2050421E-01     7.773  0.1396789E-03  0.2810932E-02  0.1724402E-02
   299.719  0.2199777E-02  0.1573278E-01  0.2049352E-01     7.773  0.1399667E-03  0.2801977E-02  0.1716614E-02
   299.723  0.2199607E-02  0.1574161E-01  0.2047917E-01     7.773  0.1402183E-03  0.2794471E-02  0.1703471E-02
   299.727  0.2199428E-02  0.1574809E-01  0.2046607E-01     7.773  0.1404308E-03  0.2788994E-02  0.1691864E-02
   299.731  0.2199265E-02  0.1575353E-01  0.2045697E-01     7.773  0.1406014E-03  0.2785226E-02  0.1686376E-02
   299.735  0.2199119E-02  0.1575975E-01  0.2045257E-01     7.773  0.1407260E-03  0.2780699E-02  0.1683543E-02
   299.738  0.2198995E-02  0.1576500E-01  0.2045195E-01     7.773  0.1408006E-03  0.2781406E-02  0.1683086E-02
   299.742  0.2198894E-02  0.1577040E-01  0.2045354E-01     7.773  0.1408237E-03  0.2784682E-02  0.1683778E-02
   299.746  0.2198835E-02  0.1577447E-01  0.2045799E-01     7.773  0.1407966E-03  0.2788713E-02  0.1684148E-02
   299.750  0.2198829E-02  0.1577774E-01  0.2046607E-01     7.774  0.1407210E-03  0.2793465E-02  0.1685212E-02
   299.754  0.2198875E-02  0.1577897E-01  0.2047621E-01     7.774  0.1405992E-03  0.2798386E-02  0.1686164E-02
   299.757  0.2198973E-02  0.1577960E-01  0.2048812E-01     7.774  0.1404330E-03  0.2803317E-02  0.1687088E-02
   299.761  0.2199121E-02  0.1577882E-01  0.2049978E-01     7.774  0.1402271E-03  0.2808457E-02  0.1687554E-02
   299.765  0.2199314E-02  0.1577775E-01  0.2051420E-01     7.774  0.1399847E-03  0.2812991E-02  0.1687779E-02
   299.769  0.2199549E-02  0.1577378E-01  0.2052830E-01     7.774  0.1397119E-03  0.2815992E-02  0.1687782E-02
   299.773  0.2199821E-02  0.1577109E-01  0.2054260E-01     7.774  0.1394140E-03  0.2819861E-02  0.1687542E-02
   299.776  0.2200124E-02  0.1576815E-01  0.2055710E-01     7.774  0.1390980E-03  0.2823294E-02  0.1687284E-02
   299.780  0.2200418E-02  0.1576567E-01  0.2056868E-01     7.774  0.1387941E-03  0.2826388E-02  0.1684575E-02
   299.784  0.2200680E-02  0.1576387E-01  0.2057249E-01     7.774  0.1385225E-03  0.2828955E-02  0.1673004E-02
   299.788  0.2200903E-02  0.1576053E-01  0.2057157E-01     7.774  0.1382883E-03  0.2832912E-02  0.1655353E-02
   299.792  0.2201069E-02  0.1575976E-01  0.2056499E-01     7.774  0.1380670E-03  0.2833932E-02  0.1634019E-02
   299.796  0.2201167E-02  0.1575768E-01  0.2055228E-01     7.774  0.1378520E-03  0.2833349E-02  0.1608268E-02
   299.799  0.2201194E-02  0.1575775E-01  0.2053628E-01     7.775  0.1376490E-03  0.2834160E-02  0.1574179E-02
   299.803  0.2201149E-02  0.1575799E-01  0.2051270E-01     7.775  0.1374625E-03  0.2836138E-02  0.1544994E-02
   299.807  0.2201033E-02  0.1575814E-01  0.2048510E-01     7.775  0.1372990E-03  0.2838923E-02  0.1514608E-02
   299.811  0.2200848E-02  0.1575756E-01  0.2045555E-01     7.775  0.1371626E-03  0.2843135E-02  0.1485385E-02
   299.815  0.2200598E-02  0.1576219E-01  0.2043063E-01     7.775  0.1370579E-03  0.2839127E-02  0.1458849E-02
   299.819  0.2200286E-02  0.1576756E-01  0.2040536E-01     7.775  0.1369887E-03  0.2834775E-02  0.1434520E-02
   299.822  0.2199922E-02  0.1577183E-01  0.2037981E-01     7.775  0.1369595E-03  0.2831424E-02  0.1413521E-02
   299.826  0.2199529E-02  0.1577498E-01  0.2035289E-01     7.775  0.1369632E-03  0.2829292E-02  0.1396809E-02
   299.830  0.2199147E-02  0.1577533E-01  0.2032995E-01     7.775  0.1369592E-03  0.2830002E-02  0.1385354E-02
   299.834  0.2198789E-02  0.1577353E-01  0.2031202E-01     7.775  0.1369398E-03  0.2833762E-02  0.1376878E-02
   299.838  0.2198462E-02  0.1576757E-01  0.2029684E-01     7.775  0.1369047E-03  0.2842535E-02  0.1369882E-02
   299.841  0.2198175E-02  0.1576124E-01  0.2028533E-01     7.775  0.1368526E-03  0.2852240E-02  0.1364898E-02
   299.845  0.2197912E-02  0.1575709E-01  0.2027995E-01     7.775  0.1367805E-03  0.2859571E-02  0.1362307E-02
   299.849  0.2197665E-02  0.1575281E-01  0.2027768E-01     7.776  0.1366874E-03  0.2869044E-02  0.1359960E-02
   299.853  0.2197441E-02  0.1574752E-01  0.2027457E-01     7.776  0.1365741E-03  0.2886902E-02  0.1355150E-02
   299.857  0.2197243E-02  0.1574837E-01  0.2028265E-01     7.776  0.1364422E-03  0.2890251E-02  0.1357011E-02
   299.861  0.2197075E-02  0.1575140E-01  0.2029445E-01     7.776  0.1362942E-03  0.2891793E-02  0.1361836E-02
   299.864  0.2196941E-02  0.1575214E-01  0.2030740E-01     7.776  0.1361328E-03  0.2896540E-02  0.1368250E-02
   299.868  0.2196843E-02  0.1575088E-01  0.2032020E-01     7.776  0.1359620E-03  0.2903726E-02  0.1375678E-02
   299.872  0.2196747E-02  0.1574874E-01  0.2033057E-01     7.776  0.1358176E-03  0.2911841E-02  0.1382314E-02
   299.876  0.2196638E-02  0.1574554E-01  0.2033903E-01     7.776  0.1357185E-03  0.2920822E-02  0.1387082E-02
   299.880  0.2196518E-02  0.1574660E-01  0.2035149E-01     7.776  0.1356668E-03  0.2938784E-02  0.1395344E-02
   299.883  0.2196387E-02  0.1574690E-01  0.2035986E-01     7.776  0.1356647E-03  0.2954749E-02  0.1400630E-02
   299.887  0.2196263E-02  0.1575033E-01  0.2036983E-01     7.776  0.1357134E-03  0.2961663E-02  0.1407539E-02
   299.891  0.2196150E-02  0.1574987E-01  0.2037796E-01     7.776  0.1358125E-03  0.2970973E-02  0.1413383E-02
   299.895  0.2196048E-02  0.1574510E-01  0.2038472E-01     7.776  0.1359586E-03  0.2976329E-02  0.1418072E-02
   299.899  0.2195941E-02  0.1573852E-01  0.2038851E-01     7.777  0.1361474E-03  0.2979393E-02  0.1421563E-02
   299.903  0.2195830E-02  0.1573592E-01  0.2039512E-01     7.777  0.1363744E-03  0.2972104E-02  0.1429930E-02
   299.906  0.2195716E-02  0.1573809E-01  0.2040800E-01     7.777  0.1366352E-03  0.2952823E-02  0.1443035E-02
   299.910  0.2195602E-02  0.1573755E-01  0.2041756E-01     7.777  0.1369231E-03  0.2931839E-02  0.1453350E-02
   299.914  0.2195488E-02  0.1573356E-01  0.2042512E-01     7.777  0.1372327E-03  0.2910190E-02  0.1461706E-02
   299.918  0.2195373E-02  0.1573181E-01  0.2043410E-01     7.777  0.1375593E-03  0.2895051E-02  0.1469600E-02
   299.922  0.2195260E-02  0.1573797E-01  0.2045107E-01     7.777  0.1378956E-03  0.2892304E-02  0.1480427E-02
   299.925  0.2195149E-02  0.1574244E-01  0.2046669E-01     7.777  0.1382337E-03  0.2886777E-02  0.1489433E-02
   299.929  0.2195042E-02  0.1574638E-01  0.2048036E-01     7.777  0.1385661E-03  0.2881327E-02  0.1496988E-02
   299.933  0.2194941E-02  0.1574858E-01  0.2049162E-01     7.777  0.1388851E-03  0.2876465E-02  0.1503675E-02
   299.937  0.2194849E-02  0.1574764E-01  0.2050034E-01     7.777  0.1391837E-03  0.2872484E-02  0.1506318E-02
   299.941  0.2194765E-02  0.1574811E-01  0.2051077E-01     7.777  0.1394552E-03  0.2874473E-02  0.1510721E-02
   299.945  0.2194692E-02  0.1574892E-01  0.2052201E-01     7.777  0.1396936E-03  0.2881084E-02  0.1516335E-02
   299.948  0.2194659E-02  0.1574751E-01  0.2053354E-01     7.777  0.1398695E-03  0.2888753E-02  0.1524091E-02
   299.952  0.2194696E-02  0.1574374E-01  0.2054917E-01     7.778  0.1399725E-03  0.2895877E-02  0.1537155E-02
   299.956  0.2194816E-02  0.1573774E-01  0.2056801E-01     7.778  0.1400284E-03  0.2905467E-02  0.1554407E-02
   299.960  0.2195016E-02  0.1573035E-01  0.2058850E-01     7.778  0.1400356E-03  0.2914149E-02  0.1573910E-02
   299.964  0.2195291E-02  0.1572071E-01  0.2061040E-01     7.778  0.1399947E-03  0.2923929E-02  0.1598890E-02
   299.968  0.2195623E-02  0.1570993E-01  0.2063430E-01     7.778  0.1398820E-03  0.2933865E-02  0.1621213E-02
   299.971  0.2196000E-02  0.1569759E-01  0.2065726E-01     7.778  0.1396901E-03  0.2942687E-02  0.1643600E-02
   299.975  0.2196413E-02  0.1568434E-01  0.2067724E-01     7.778  0.1394238E-03  0.2951296E-02  0.1663561E-02
   299.979  0.2196853E-02  0.1568497E-01  0.2070842E-01     7.778  0.1390893E-03  0.2945748E-02  0.1694270E-02
   299.983  0.2197312E-02  0.1569013E-01  0.2074155E-01     7.778  0.1386948E-03  0.2934714E-02  0.1726745E-02
   299.987  0.2197780E-02  0.1569475E-01  0.2077224E-01     7.778  0.1382483E-03  0.2922324E-02  0.1756332E-02
   299.990  0.2198250E-02  0.1569877E-01  0.2079743E-01     7.778  0.1377659E-03  0.2909975E-02  0.1781926E-02
   299.994  0.2198715E-02  0.1570198E-01  0.2081757E-01     7.778  0.1372610E-03  0.2897863E-02  0.1802103E-02
   299.998  0.2199165E-02  0.1570397E-01  0.2083317E-01     7.778  0.1367444E-03  0.2886954E-02  0.1817760E-02
   300.002  0.2199591E-02  0.1570489E-01  0.2084236E-01     7.778  0.1362271E-03  0.2876967E-02  0.1827346E-02
   300.006  0.2199985E-02  0.1570467E-01  0.2084518E-01     7.779  0.1357192E-03  0.2868117E-02  0.1830769E-02
   300.010  0.2200340E-02  0.1570355E-01  0.2084127E-01     7.779  0.1352305E-03  0.2860817E-02  0.1827793E-02
   300.013  0.2200677E-02  0.1570113E-01  0.2083629E-01     7.779  0.1347733E-03  0.2855235E-02  0.1822495E-02
   300.017  0.2200992E-02  0.1569749E-01  0.2082943E-01     7.779  0.1343563E-03  0.2852165E-02  0.1815058E-02
   300.021  0.2201279E-02  0.1569337E-01  0.2081937E-01     7.779  0.1339879E-03  0.2851496E-02  0.1802352E-02
   300.025  0.2201532E-02  0.1568847E-01  0.2080559E-01     7.779  0.1336755E-03  0.2853157E-02  0.1784462E-02
   300.029  0.2201747E-02  0.1568343E-01  0.2078898E-01     7.779  0.1334240E-03  0.2856902E-02  0.1762246E-02
   300.032  0.2201918E-02  0.1568169E-01  0.2077297E-01     7.779  0.1332381E-03  0.2857875E-02  0.1737887E-02
   300.036  0.2202042E-02  0.1568047E-01  0.2075436E-01     7.779  0.1331216E-03  0.2860801E-02  0.1710380E-02
   300.040  0.2202139E-02  0.1567906E-01  0.2073619E-01     7.779  0.1330594E-03  0.2864973E-02  0.1683725E-02
   300.044  0.2202231E-02  0.1567725E-01  0.2072109E-01     7.779  0.1330383E-03  0.2870285E-02  0.1661905E-02
   300.048  0.2202315E-02  0.1567622E-01  0.2070774E-01     7.779  0.1330593E-03  0.2877385E-02  0.1646611E-02
   300.052  0.2202389E-02  0.1567461E-01  0.2069549E-01     7.779  0.1331223E-03  0.2885750E-02  0.1634177E-02
   300.055  0.2202451E-02  0.1567375E-01  0.2068417E-01     7.779  0.1332247E-03  0.2894682E-02  0.1625062E-02
   300.059  0.2202500E-02  0.1567375E-01  0.2067579E-01     7.780  0.1333646E-03  0.2902063E-02  0.1619863E-02
   300.063  0.2202546E-02  0.1567653E-01  0.2067225E-01     7.780  0.1335402E-03  0.2905675E-02  0.1619240E-02
   300.067  0.2202599E-02  0.1567911E-01  0.2066845E-01     7.780  0.1337482E-03  0.2908673E-02  0.1618500E-02
   300.071  0.2202657E-02  0.1568330E-01  0.2066844E-01     7.780  0.1339838E-03  0.2913228E-02  0.1621978E-02
   300.074  0.2202719E-02  0.1568524E-01  0.2066881E-01     7.780  0.1342418E-03  0.2915886E-02  0.1626040E-02
   300.078  0.2202783E-02  0.1568691E-01  0.2066851E-01     7.780  0.1345166E-03  0.2918146E-02  0.1630265E-02
   300.082  0.2202849E-02  0.1568804E-01  0.2066829E-01     7.780  0.1348010E-03  0.2919852E-02  0.1633828E-02
   300.086  0.2202919E-02  0.1568922E-01  0.2066846E-01     7.780  0.1350864E-03  0.2921698E-02  0.1637261E-02
   300.090  0.2202990E-02  0.1568922E-01  0.2066807E-01     7.780  0.1353656E-03  0.2923611E-02  0.1639665E-02
   300.094  0.2203061E-02  0.1568990E-01  0.2066699E-01     7.780  0.1356329E-03  0.2924306E-02  0.1640204E-02
   300.097  0.2203131E-02  0.1569078E-01  0.2066694E-01     7.780  0.1358814E-03  0.2925054E-02  0.1640645E-02
   300.101  0.2203198E-02  0.1569146E-01  0.2066478E-01     7.780  0.1361063E-03  0.2925970E-02  0.1638551E-02
   300.105  0.2203259E-02  0.1569232E-01  0.2066201E-01     7.780  0.1363021E-03  0.2926672E-02  0.1634604E-02
   300.109  0.2203315E-02  0.1569257E-01  0.2065868E-01     7.780  0.1364641E-03  0.2927530E-02  0.1629212E-02
   300.113  0.2203362E-02  0.1569272E-01  0.2065451E-01     7.780  0.1365888E-03  0.2928104E-02  0.1622272E-02
   300.116  0.2203397E-02  0.1569270E-01  0.2065010E-01     7.781  0.1366765E-03  0.2929154E-02  0.1613993E-02
   300.120  0.2203409E-02  0.1569400E-01  0.2064434E-01     7.781  0.1367392E-03  0.2931047E-02  0.1604183E-02
   300.124  0.2203398E-02  0.1569530E-01  0.2063889E-01     7.781  0.1367745E-03  0.2932868E-02  0.1593804E-02
   300.128  0.2203368E-02  0.1569829E-01  0.2063212E-01     7.781  0.1367921E-03  0.2933975E-02  0.1581577E-02
   300.132  0.2203334E-02  0.1570080E-01  0.2062622E-01     7.781  0.1368154E-03  0.2935577E-02  0.1569610E-02
   300.136  0.2203297E-02  0.1570236E-01  0.2062062E-01     7.781  0.1368440E-03  0.2938075E-02  0.1556760E-02
   300.139  0.2203256E-02  0.1570469E-01  0.2061820E-01     7.781  0.1368770E-03  0.2940966E-02  0.1546063E-02
   300.143  0.2203213E-02  0.1570674E-01  0.2061673E-01     7.781  0.1369128E-03  0.2943545E-02  0.1536464E-02
   300.147  0.2203168E-02  0.1570855E-01  0.2061641E-01     7.781  0.1369509E-03  0.2945899E-02  0.1528035E-02
   300.151  0.2203123E-02  0.1571077E-01  0.2061758E-01     7.781  0.1369900E-03  0.2947439E-02  0.1519291E-02
   300.155  0.2203077E-02  0.1571223E-01  0.2061748E-01     7.781  0.1370294E-03  0.2949831E-02  0.1510072E-02
   300.158  0.2203031E-02  0.1571298E-01  0.2061654E-01     7.781  0.1370674E-03  0.2951506E-02  0.1502043E-02
   300.162  0.2202985E-02  0.1571338E-01  0.2061710E-01     7.781  0.1371027E-03  0.2952657E-02  0.1491845E-02
   300.166  0.2202940E-02  0.1571350E-01  0.2061934E-01     7.781  0.1371350E-03  0.2953900E-02  0.1482258E-02
   300.170  0.2202896E-02  0.1571476E-01  0.2062000E-01     7.781  0.1371627E-03  0.2955589E-02  0.1471714E-02
   300.174  0.2202855E-02  0.1571491E-01  0.2062072E-01     7.782  0.1371852E-03  0.2955569E-02  0.1461111E-02
   300.177  0.2202817E-02  0.1571288E-01  0.2062163E-01     7.782  0.1372020E-03  0.2954118E-02  0.1451444E-02
   300.181  0.2202783E-02  0.1571152E-01  0.2062117E-01     7.782  0.1372130E-03  0.2952894E-02  0.1440358E-02
   300.185  0.2202753E-02  0.1571022E-01  0.2062252E-01     7.782  0.1372165E-03  0.2951581E-02  0.1430563E-02
   300.189  0.2202728E-02  0.1570826E-01  0.2062281E-01     7.782  0.1372136E-03  0.2950208E-02  0.1420293E-02
   300.193  0.2202709E-02  0.1570557E-01  0.2062381E-01     7.782  0.1372016E-03  0.2948696E-02  0.1409801E-02
   300.197  0.2202702E-02  0.1570197E-01  0.2062496E-01     7.782  0.1371734E-03  0.2946108E-02  0.1399171E-02
   300.200  0.2202708E-02  0.1569841E-01  0.2062739E-01     7.782  0.1371296E-03  0.2943813E-02  0.1388452E-02
   300.204  0.2202725E-02  0.1569467E-01  0.2063241E-01     7.782  0.1370700E-03  0.2941643E-02  0.1376625E-02
   300.208  0.2202753E-02  0.1569155E-01  0.2063547E-01     7.782  0.1369970E-03  0.2939916E-02  0.1365216E-02
   300.212  0.2202792E-02  0.1568851E-01  0.2063978E-01     7.782  0.1369117E-03  0.2938222E-02  0.1354565E-02
   300.216  0.2202839E-02  0.1568447E-01  0.2064367E-01     7.782  0.1368164E-03  0.2938138E-02  0.1343845E-02
   300.219  0.2202894E-02  0.1568154E-01  0.2064610E-01     7.782  0.1367135E-03  0.2936006E-02  0.1333000E-02
   300.223  0.2202954E-02  0.1567871E-01  0.2065002E-01     7.782  0.1366054E-03  0.2933530E-02  0.1323008E-02
   300.227  0.2203018E-02  0.1567601E-01  0.2065463E-01     7.782  0.1364940E-03  0.2931659E-02  0.1315112E-02
   300.231  0.2203084E-02  0.1567398E-01  0.2065829E-01     7.782  0.1363825E-03  0.2930552E-02  0.1307516E-02
   300.235  0.2203137E-02  0.1567324E-01  0.2066217E-01     7.783  0.1362720E-03  0.2931034E-02  0.1301807E-02
   300.239  0.2203173E-02  0.1567483E-01  0.2066599E-01     7.783  0.1361648E-03  0.2933779E-02  0.1296856E-02
   300.242  0.2203191E-02  0.1567768E-01  0.2066885E-01     7.783  0.1360637E-03  0.2938349E-02  0.1293960E-02
   300.246  0.2203188E-02  0.1568234E-01  0.2067053E-01     7.783  0.1359703E-03  0.2943554E-02  0.1292378E-02
   300.250  0.2203166E-02  0.1568739E-01  0.2067078E-01     7.783  0.1358877E-03  0.2950228E-02  0.1291297E-02
   300.254  0.2203124E-02  0.1569496E-01  0.2066832E-01     7.783  0.1358173E-03  0.2957440E-02  0.1290157E-02
   300.258  0.2203062E-02  0.1570103E-01  0.2066637E-01     7.783  0.1357612E-03  0.2966208E-02  0.1290578E-02
   300.261  0.2202981E-02  0.1570915E-01  0.2066420E-01     7.783  0.1357203E-03  0.2976088E-02  0.1292722E-02
   300.265  0.2202883E-02  0.1571521E-01  0.2066074E-01     7.783  0.1356956E-03  0.2984234E-02  0.1296457E-02
   300.269  0.2202774E-02  0.1572239E-01  0.2065659E-01     7.783  0.1356816E-03  0.2992806E-02  0.1300589E-02
   300.273  0.2202663E-02  0.1572877E-01  0.2065387E-01     7.783  0.1356677E-03  0.3000988E-02  0.1302869E-02
   300.277  0.2202554E-02  0.1573299E-01  0.2065221E-01     7.783  0.1356544E-03  0.3007742E-02  0.1304036E-02
   300.280  0.2202448E-02  0.1573703E-01  0.2064948E-01     7.783  0.1356414E-03  0.3013836E-02  0.1304430E-02
   300.284  0.2202346E-02  0.1573985E-01  0.2064829E-01     7.783  0.1356289E-03  0.3018472E-02  0.1305288E-02
   300.288  0.2202251E-02  0.1574066E-01  0.2064756E-01     7.783  0.1356174E-03  0.3021135E-02  0.1305308E-02
   300.292  0.2202165E-02  0.1574051E-01  0.2064581E-01     7.783  0.1356068E-03  0.3022857E-02  0.1304559E-02
   300.296  0.2202086E-02  0.1573941E-01  0.2064413E-01     7.783  0.1355992E-03  0.3022479E-02  0.1303143E-02
   300.299  0.2202008E-02  0.1573746E-01  0.2064098E-01     7.784  0.1355995E-03  0.3021246E-02  0.1300456E-02
   300.303  0.2201934E-02  0.1573404E-01  0.2063861E-01     7.784  0.1356077E-03  0.3018207E-02  0.1297552E-02
   300.307  0.2201863E-02  0.1572969E-01  0.2063393E-01     7.784  0.1356228E-03  0.3013689E-02  0.1293172E-02
   300.311  0.2201798E-02  0.1572358E-01  0.2062894E-01     7.784  0.1356453E-03  0.3007589E-02  0.1289028E-02
   300.315  0.2201740E-02  0.1571721E-01  0.2062272E-01     7.784  0.1356741E-03  0.3000980E-02  0.1284063E-02
   300.319  0.2201691E-02  0.1571080E-01  0.2061761E-01     7.784  0.1357087E-03  0.2994193E-02  0.1280243E-02
   300.322  0.2201651E-02  0.1570375E-01  0.2061221E-01     7.784  0.1357479E-03  0.2986735E-02  0.1276463E-02
   300.326  0.2201622E-02  0.1569600E-01  0.2060766E-01     7.784  0.1357919E-03  0.2978669E-02  0.1272774E-02
   300.330  0.2201603E-02  0.1568797E-01  0.2060351E-01     7.784  0.1358392E-03  0.2970449E-02  0.1269662E-02
   300.334  0.2201596E-02  0.1567836E-01  0.2060030E-01     7.784  0.1358885E-03  0.2960888E-02  0.1267398E-02
   300.338  0.2201600E-02  0.1567101E-01  0.2059774E-01     7.784  0.1359395E-03  0.2952698E-02  0.1265442E-02
   300.341  0.2201615E-02  0.1566371E-01  0.2059549E-01     7.784  0.1359905E-03  0.2944865E-02  0.1263389E-02
   300.345  0.2201639E-02  0.1565638E-01  0.2059268E-01     7.784  0.1360410E-03  0.2937240E-02  0.1260458E-02
   300.349  0.2201673E-02  0.1564902E-01  0.2059008E-01     7.784  0.1360897E-03  0.2929803E-02  0.1257295E-02
   300.353  0.2201715E-02  0.1564267E-01  0.2058812E-01     7.784  0.1361346E-03  0.2922979E-02  0.1254556E-02
   300.357  0.2201765E-02  0.1563705E-01  0.2058680E-01     7.784  0.1361762E-03  0.2917381E-02  0.1252078E-02
   300.360  0.2201821E-02  0.1563148E-01  0.2058579E-01     7.784  0.1362123E-03  0.2912300E-02  0.1250128E-02
   300.364  0.2201881E-02  0.1562657E-01  0.2058563E-01     7.785  0.1362429E-03  0.2908067E-02  0.1248648E-02
   300.368  0.2201944E-02  0.1562252E-01  0.2058679E-01     7.785  0.1362662E-03  0.2905148E-02  0.1248226E-02
   300.372  0.2202009E-02  0.1561978E-01  0.2058870E-01     7.785  0.1362823E-03  0.2902988E-02  0.1248468E-02
   300.376  0.2202073E-02  0.1561787E-01  0.2059007E-01     7.785  0.1362900E-03  0.2901817E-02  0.1248002E-02
   300.380  0.2202136E-02  0.1561837E-01  0.2059200E-01     7.785  0.1362894E-03  0.2902712E-02  0.1248701E-02
   300.383  0.2202196E-02  0.1561760E-01  0.2059493E-01     7.785  0.1362805E-03  0.2903368E-02  0.1250410E-02
   300.387  0.2202251E-02  0.1561795E-01  0.2059824E-01     7.785  0.1362625E-03  0.2905160E-02  0.1251749E-02
   300.391  0.2202297E-02  0.1562066E-01  0.2060165E-01     7.785  0.1362298E-03  0.2908690E-02  0.1252915E-02
   300.395  0.2202327E-02  0.1562451E-01  0.2060527E-01     7.785  0.1361745E-03  0.2912125E-02  0.1254708E-02
   300.399  0.2202344E-02  0.1562968E-01  0.2060944E-01     7.785  0.1360984E-03  0.2915618E-02  0.1256680E-02
   300.402  0.2202359E-02  0.1563372E-01  0.2061355E-01     7.785  0.1360046E-03  0.2917425E-02  0.1257796E-02
   300.406  0.2202373E-02  0.1563756E-01  0.2061871E-01     7.785  0.1358948E-03  0.2918146E-02  0.1260173E-02
   300.410  0.2202385E-02  0.1564093E-01  0.2062313E-01     7.785  0.1357723E-03  0.2917647E-02  0.1261298E-02
   300.414  0.2202387E-02  0.1564446E-01  0.2062807E-01     7.785  0.1356408E-03  0.2917636E-02  0.1264250E-02
   300.418  0.2202363E-02  0.1564799E-01  0.2063287E-01     7.785  0.1355116E-03  0.2917777E-02  0.1267849E-02
   300.421  0.2202313E-02  0.1565360E-01  0.2063687E-01     7.785  0.1353884E-03  0.2919411E-02  0.1271612E-02
   300.425  0.2202230E-02  0.1566007E-01  0.2064022E-01     7.785  0.1352797E-03  0.2921432E-02  0.1275411E-02
   300.429  0.2202110E-02  0.1566616E-01  0.2064186E-01     7.785  0.1351929E-03  0.2921919E-02  0.1278517E-02
   300.433  0.2201955E-02  0.1567435E-01  0.2064066E-01     7.785  0.1351296E-03  0.2923119E-02  0.1278815E-02
   300.437  0.2201767E-02  0.1568236E-01  0.2063934E-01     7.786  0.1350912E-03  0.2924746E-02  0.1284619E-02
   300.440  0.2201552E-02  0.1569025E-01  0.2063923E-01     7.786  0.1350782E-03  0.2926454E-02  0.1287745E-02
   300.444  0.2201313E-02  0.1569841E-01  0.2064032E-01     7.786  0.1350911E-03  0.2928170E-02  0.1291528E-02
   300.448  0.2201056E-02  0.1570448E-01  0.2064009E-01     7.786  0.1351290E-03  0.2928306E-02  0.1295742E-02
   300.452  0.2200785E-02  0.1570653E-01  0.2063995E-01     7.786  0.1351915E-03  0.2924928E-02  0.1301554E-02
   300.456  0.2200506E-02  0.1570997E-01  0.2063919E-01     7.786  0.1352768E-03  0.2925555E-02  0.1305516E-02
   300.459  0.2200226E-02  0.1571270E-01  0.2063949E-01     7.786  0.1353827E-03  0.2926234E-02  0.1310585E-02
   300.463  0.2199955E-02  0.1571319E-01  0.2064081E-01     7.786  0.1355024E-03  0.2925524E-02  0.1317035E-02
   300.467  0.2199703E-02  0.1571175E-01  0.2064286E-01     7.786  0.1356306E-03  0.2924073E-02  0.1324079E-02
   300.471  0.2199475E-02  0.1570906E-01  0.2064517E-01     7.786  0.1357641E-03  0.2923013E-02  0.1331529E-02
   300.475  0.2199275E-02  0.1570456E-01  0.2064935E-01     7.786  0.1359002E-03  0.2921519E-02  0.1338888E-02
   300.479  0.2199108E-02  0.1569856E-01  0.2065545E-01     7.786  0.1360356E-03  0.2920297E-02  0.1347427E-02
   300.482  0.2198976E-02  0.1569064E-01  0.2066282E-01     7.786  0.1361667E-03  0.2918573E-02  0.1355908E-02
   300.486  0.2198882E-02  0.1568251E-01  0.2066963E-01     7.786  0.1362907E-03  0.2914952E-02  0.1364623E-02
   300.490  0.2198828E-02  0.1567257E-01  0.2067775E-01     7.786  0.1364052E-03  0.2913195E-02  0.1372587E-02
   300.494  0.2198814E-02  0.1565967E-01  0.2068804E-01     7.786  0.1365067E-03  0.2909798E-02  0.1381641E-02
   300.498  0.2198840E-02  0.1564890E-01  0.2070002E-01     7.786  0.1365936E-03  0.2906354E-02  0.1390495E-02
   300.501  0.2198905E-02  0.1563606E-01  0.2071234E-01     7.786  0.1366634E-03  0.2902731E-02  0.1399191E-02
   300.505  0.2199007E-02  0.1562208E-01  0.2072392E-01     7.786  0.1367143E-03  0.2899385E-02  0.1406105E-02
   300.509  0.2199144E-02  0.1560718E-01  0.2073461E-01     7.786  0.1367451E-03  0.2896549E-02  0.1412700E-02
   300.513  0.2199312E-02  0.1559169E-01  0.2074277E-01     7.787  0.1367555E-03  0.2893782E-02  0.1418820E-02
   300.517  0.2199508E-02  0.1557645E-01  0.2075269E-01     7.787  0.1367442E-03  0.2892054E-02  0.1425201E-02
   300.520  0.2199726E-02  0.1556017E-01  0.2076216E-01     7.787  0.1367118E-03  0.2889644E-02  0.1428661E-02
   300.524  0.2199957E-02  0.1554562E-01  0.2077046E-01     7.787  0.1366582E-03  0.2886102E-02  0.1431121E-02
   300.528  0.2200183E-02  0.1553216E-01  0.2077479E-01     7.787  0.1365829E-03  0.2883506E-02  0.1437139E-02
   300.532  0.2200397E-02  0.1552005E-01  0.2078039E-01     7.787  0.1364874E-03  0.2881362E-02  0.1441790E-02
   300.536  0.2200596E-02  0.1550992E-01  0.2078142E-01     7.787  0.1363734E-03  0.2880222E-02  0.1443664E-02
   300.539  0.2200773E-02  0.1550138E-01  0.2077936E-01     7.787  0.1362441E-03  0.2879639E-02  0.1445305E-02
   300.543  0.2200921E-02  0.1549455E-01  0.2077526E-01     7.787  0.1361007E-03  0.2878951E-02  0.1446257E-02
   300.547  0.2201040E-02  0.1549005E-01  0.2077244E-01     7.787  0.1359571E-03  0.2876741E-02  0.1448299E-02
   300.551  0.2201129E-02  0.1548858E-01  0.2076860E-01     7.787  0.1358213E-03  0.2874635E-02  0.1451640E-02
   300.555  0.2201187E-02  0.1548738E-01  0.2076258E-01     7.787  0.1356961E-03  0.2873062E-02  0.1456462E-02
   300.558  0.2201212E-02  0.1548669E-01  0.2075542E-01     7.787  0.1355841E-03  0.2871936E-02  0.1461502E-02
   300.562  0.2201205E-02  0.1548631E-01  0.2074716E-01     7.787  0.1354876E-03  0.2871823E-02  0.1468424E-02
   300.566  0.2201165E-02  0.1548625E-01  0.2073880E-01     7.787  0.1354086E-03  0.2872474E-02  0.1474325E-02
   300.570  0.2201100E-02  0.1548609E-01  0.2072892E-01     7.787  0.1353410E-03  0.2873387E-02  0.1478364E-02
   300.574  0.2201003E-02  0.1548539E-01  0.2071686E-01     7.787  0.1352806E-03  0.2874417E-02  0.1482227E-02
   300.577  0.2200868E-02  0.1548379E-01  0.2070160E-01     7.787  0.1352278E-03  0.2875169E-02  0.1486769E-02
   300.581  0.2200709E-02  0.1548169E-01  0.2068581E-01     7.787  0.1351848E-03  0.2875810E-02  0.1493380E-02
   300.585  0.2200531E-02  0.1547794E-01  0.2066892E-01     7.787  0.1351533E-03  0.2875347E-02  0.1501390E-02
   300.589  0.2200341E-02  0.1547328E-01  0.2065197E-01     7.788  0.1351333E-03  0.2874245E-02  0.1509522E-02
   300.593  0.2200145E-02  0.1547008E-01  0.2063762E-01     7.788  0.1351217E-03  0.2868449E-02  0.1517589E-02
   300.596  0.2199959E-02  0.1546605E-01  0.2062385E-01     7.788  0.1351111E-03  0.2862352E-02  0.1525788E-02
   300.600  0.2199787E-02  0.1546074E-01  0.2061075E-01     7.788  0.1351019E-03  0.2856031E-02  0.1535057E-02
   300.604  0.2199632E-02  0.1545593E-01  0.2059942E-01     7.788  0.1350935E-03  0.2846683E-02  0.1544497E-02
   300.608  0.2199498E-02  0.1544768E-01  0.2058913E-01     7.788  0.1350862E-03  0.2839318E-02  0.1553439E-02
   300.612  0.2199387E-02  0.1543785E-01  0.2057981E-01     7.788  0.1350791E-03  0.2831340E-02  0.1561565E-02
   300.616  0.2199297E-02  0.1542701E-01  0.2057122E-01     7.788  0.1350718E-03  0.2822879E-02  0.1568999E-02
   300.619  0.2199229E-02  0.1542167E-01  0.2056985E-01     7.788  0.1350637E-03  0.2818840E-02  0.1570420E-02
   300.623  0.2199178E-02  0.1542332E-01  0.2057477E-01     7.788  0.1350537E-03  0.2819165E-02  0.1564308E-02
   300.627  0.2199143E-02  0.1542613E-01  0.2058053E-01     7.788  0.1350417E-03  0.2820365E-02  0.1556145E-02
   300.631  0.2199125E-02  0.1542623E-01  0.2058541E-01     7.788  0.1350285E-03  0.2820142E-02  0.1549023E-02
   300.635  0.2199123E-02  0.1542656E-01  0.2058823E-01     7.788  0.1350137E-03  0.2819771E-02  0.1541792E-02
   300.638  0.2199136E-02  0.1542571E-01  0.2059094E-01     7.788  0.1349978E-03  0.2819050E-02  0.1538107E-02
   300.642  0.2199165E-02  0.1542360E-01  0.2059118E-01     7.788  0.1349821E-03  0.2817870E-02  0.1532388E-02
   300.646  0.2199208E-02  0.1542076E-01  0.2059087E-01     7.788  0.1349663E-03  0.2815481E-02  0.1528462E-02
   300.650  0.2199263E-02  0.1541646E-01  0.2059014E-01     7.788  0.1349515E-03  0.2812092E-02  0.1525506E-02
   300.654  0.2199328E-02  0.1541273E-01  0.2058819E-01     7.788  0.1349381E-03  0.2808153E-02  0.1524220E-02
   300.657  0.2199400E-02  0.1540697E-01  0.2058548E-01     7.788  0.1349265E-03  0.2803638E-02  0.1524403E-02
   300.661  0.2199475E-02  0.1540111E-01  0.2058086E-01     7.788  0.1349163E-03  0.2799937E-02  0.1525376E-02
   300.665  0.2199550E-02  0.1539804E-01  0.2058161E-01     7.788  0.1349085E-03  0.2797649E-02  0.1523208E-02
   300.669  0.2199623E-02  0.1539732E-01  0.2058195E-01     7.788  0.1349020E-03  0.2796872E-02  0.1521949E-02
   300.673  0.2199693E-02  0.1539582E-01  0.2058103E-01     7.788  0.1348972E-03  0.2795426E-02  0.1522502E-02
   300.676  0.2199755E-02  0.1539416E-01  0.2057877E-01     7.788  0.1348933E-03  0.2793211E-02  0.1524690E-02
   300.680  0.2199817E-02  0.1539184E-01  0.2057513E-01     7.789  0.1348880E-03  0.2790647E-02  0.1526914E-02
   300.684  0.2199876E-02  0.1538742E-01  0.2057180E-01     7.789  0.1348658E-03  0.2786857E-02  0.1527845E-02
   300.688  0.2199928E-02  0.1538441E-01  0.2056891E-01     7.789  0.1348260E-03  0.2785362E-02  0.1528061E-02
   300.692  0.2199971E-02  0.1538249E-01  0.2056667E-01     7.789  0.1347707E-03  0.2783666E-02  0.1527113E-02
   300.695  0.2200007E-02  0.1538065E-01  0.2056422E-01     7.789  0.1347010E-03  0.2782607E-02  0.1525565E-02
   300.699  0.2200038E-02  0.1537859E-01  0.2056124E-01     7.789  0.1346186E-03  0.2781380E-02  0.1522331E-02
   300.703  0.2200064E-02  0.1537634E-01  0.2055852E-01     7.789  0.1345247E-03  0.2780347E-02  0.1520601E-02
   300.707  0.2200083E-02  0.1537289E-01  0.2055212E-01     7.789  0.1344212E-03  0.2778842E-02  0.1517164E-02
   300.711  0.2200095E-02  0.1536995E-01  0.2054973E-01     7.789  0.1343111E-03  0.2777525E-02  0.1517003E-02
   300.714  0.2200095E-02  0.1536736E-01  0.2054736E-01     7.789  0.1342017E-03  0.2776855E-02  0.1517486E-02
   300.718  0.2200068E-02  0.1536862E-01  0.2054746E-01     7.789  0.1341124E-03  0.2779767E-02  0.1518985E-02
   300.722  0.2200016E-02  0.1537708E-01  0.2055410E-01     7.789  0.1340467E-03  0.2787702E-02  0.1517904E-02
   300.726  0.2199940E-02  0.1538767E-01  0.2056082E-01     7.789  0.1340057E-03  0.2796883E-02  0.1516672E-02
   300.730  0.2199857E-02  0.1539867E-01  0.2056845E-01     7.789  0.1339926E-03  0.2805930E-02  0.1515915E-02
   300.733  0.2199774E-02  0.1540849E-01  0.2057515E-01     7.789  0.1340071E-03  0.2815082E-02  0.1514711E-02
   300.737  0.2199693E-02  0.1541869E-01  0.2058369E-01     7.789  0.1340494E-03  0.2823263E-02  0.1514481E-02
   300.741  0.2199616E-02  0.1542837E-01  0.2059356E-01     7.789  0.1341183E-03  0.2831744E-02  0.1515932E-02
   300.745  0.2199540E-02  0.1543640E-01  0.2060371E-01     7.789  0.1342156E-03  0.2840821E-02  0.1518839E-02
   300.749  0.2199468E-02  0.1544458E-01  0.2061166E-01     7.789  0.1343405E-03  0.2848079E-02  0.1522913E-02
   300.752  0.2199400E-02  0.1545211E-01  0.2062216E-01     7.789  0.1344894E-03  0.2854921E-02  0.1526994E-02
   300.756  0.2199339E-02  0.1545750E-01  0.2063149E-01     7.789  0.1346585E-03  0.2860481E-02  0.1533120E-02
   300.760  0.2199285E-02  0.1546590E-01  0.2064285E-01     7.789  0.1348436E-03  0.2867697E-02  0.1536622E-02
   300.764  0.2199240E-02  0.1547516E-01  0.2065566E-01     7.789  0.1350397E-03  0.2876448E-02  0.1534065E-02
   300.768  0.2199205E-02  0.1548355E-01  0.2066969E-01     7.789  0.1352426E-03  0.2884427E-02  0.1533451E-02
   300.771  0.2199180E-02  0.1549083E-01  0.2068388E-01     7.790  0.1354466E-03  0.2891331E-02  0.1533757E-02
   300.775  0.2199166E-02  0.1549663E-01  0.2069706E-01     7.790  0.1356463E-03  0.2897756E-02  0.1533880E-02
   300.779  0.2199165E-02  0.1550087E-01  0.2070895E-01     7.790  0.1358371E-03  0.2903924E-02  0.1532480E-02
   300.783  0.2199180E-02  0.1550506E-01  0.2072121E-01     7.790  0.1360157E-03  0.2908098E-02  0.1531994E-02
   300.787  0.2199213E-02  0.1550747E-01  0.2073394E-01     7.790  0.1361773E-03  0.2910771E-02  0.1531400E-02
   300.791  0.2199270E-02  0.1550894E-01  0.2074629E-01     7.790  0.1363194E-03  0.2911520E-02  0.1529666E-02
   300.794  0.2199348E-02  0.1550894E-01  0.2075895E-01     7.790  0.1364382E-03  0.2912204E-02  0.1527777E-02
   300.798  0.2199445E-02  0.1550822E-01  0.2077089E-01     7.790  0.1365314E-03  0.2911801E-02  0.1525570E-02
   300.802  0.2199560E-02  0.1550607E-01  0.2078397E-01     7.790  0.1365966E-03  0.2910148E-02  0.1522895E-02
   300.806  0.2199686E-02  0.1550284E-01  0.2079451E-01     7.790  0.1366285E-03  0.2907293E-02  0.1520462E-02
   300.810  0.2199819E-02  0.1549884E-01  0.2080372E-01     7.790  0.1366231E-03  0.2902912E-02  0.1516487E-02
   300.813  0.2199941E-02  0.1549495E-01  0.2081075E-01     7.790  0.1365493E-03  0.2897524E-02  0.1511565E-02
   300.817  0.2200022E-02  0.1549286E-01  0.2081455E-01     7.790  0.1363609E-03  0.2888872E-02  0.1502224E-02
   300.821  0.2200060E-02  0.1549370E-01  0.2081654E-01     7.790  0.1360623E-03  0.2878449E-02  0.1485594E-02
   300.825  0.2200054E-02  0.1549543E-01  0.2081547E-01     7.790  0.1356591E-03  0.2866681E-02  0.1465463E-02
   300.829  0.2200004E-02  0.1549779E-01  0.2081225E-01     7.790  0.1351615E-03  0.2854058E-02  0.1442633E-02
   300.832  0.2199909E-02  0.1550171E-01  0.2080610E-01     7.790  0.1345798E-03  0.2842268E-02  0.1417482E-02
   300.836  0.2199773E-02  0.1550267E-01  0.2079836E-01     7.790  0.1339282E-03  0.2829113E-02  0.1390382E-02
   300.840  0.2199599E-02  0.1550321E-01  0.2078832E-01     7.790  0.1332248E-03  0.2816339E-02  0.1362485E-02
   300.844  0.2199402E-02  0.1550292E-01  0.2077725E-01     7.790  0.1324997E-03  0.2804444E-02  0.1336303E-02
   300.848  0.2199185E-02  0.1550159E-01  0.2076644E-01     7.790  0.1317675E-03  0.2794505E-02  0.1314295E-02
   300.851  0.2198954E-02  0.1549830E-01  0.2075606E-01     7.790  0.1310461E-03  0.2786051E-02  0.1296055E-02
   300.855  0.2198712E-02  0.1549478E-01  0.2074520E-01     7.790  0.1303515E-03  0.2780086E-02  0.1281276E-02
   300.859  0.2198464E-02  0.1549058E-01  0.2073404E-01     7.790  0.1296985E-03  0.2775442E-02  0.1269590E-02
   300.863  0.2198217E-02  0.1548803E-01  0.2072819E-01     7.790  0.1291021E-03  0.2768485E-02  0.1272210E-02
   300.867  0.2197974E-02  0.1548498E-01  0.2072301E-01     7.790  0.1285760E-03  0.2763842E-02  0.1280318E-02
   300.870  0.2197751E-02  0.1547796E-01  0.2071639E-01     7.790  0.1281192E-03  0.2764518E-02  0.1288536E-02
   300.874  0.2197561E-02  0.1546927E-01  0.2071029E-01     7.790  0.1277295E-03  0.2767015E-02  0.1297049E-02
   300.878  0.2197408E-02  0.1545989E-01  0.2070642E-01     7.791  0.1274153E-03  0.2775033E-02  0.1302740E-02
   300.882  0.2197295E-02  0.1544782E-01  0.2070405E-01     7.791  0.1271828E-03  0.2786629E-02  0.1308617E-02
   300.886  0.2197224E-02  0.1543885E-01  0.2070828E-01     7.791  0.1270369E-03  0.2795471E-02  0.1325638E-02
   300.889  0.2197198E-02  0.1543730E-01  0.2072285E-01     7.791  0.1269817E-03  0.2801605E-02  0.1355430E-02
   300.893  0.2197215E-02  0.1543353E-01  0.2073437E-01     7.791  0.1270167E-03  0.2807832E-02  0.1386505E-02
   300.897  0.2197276E-02  0.1542620E-01  0.2074572E-01     7.791  0.1271419E-03  0.2813322E-02  0.1420295E-02
   300.901  0.2197360E-02  0.1542028E-01  0.2076070E-01     7.791  0.1273108E-03  0.2817141E-02  0.1452908E-02
   300.905  0.2197459E-02  0.1541843E-01  0.2077782E-01     7.791  0.1275063E-03  0.2816866E-02  0.1489233E-02
   300.908  0.2197571E-02  0.1541675E-01  0.2079356E-01     7.791  0.1277243E-03  0.2816386E-02  0.1522216E-02
   300.912  0.2197692E-02  0.1541546E-01  0.2080828E-01     7.791  0.1279597E-03  0.2816528E-02  0.1552891E-02
   300.916  0.2197820E-02  0.1541373E-01  0.2082202E-01     7.791  0.1282073E-03  0.2816292E-02  0.1579124E-02
   300.920  0.2197952E-02  0.1541230E-01  0.2083309E-01     7.791  0.1284621E-03  0.2816502E-02  0.1602367E-02
   300.924  0.2198085E-02  0.1541045E-01  0.2084152E-01     7.791  0.1287182E-03  0.2816924E-02  0.1620891E-02
   300.927  0.2198214E-02  0.1540863E-01  0.2084785E-01     7.791  0.1289698E-03  0.2818116E-02  0.1635725E-02
   300.931  0.2198336E-02  0.1540643E-01  0.2085307E-01     7.791  0.1292148E-03  0.2819891E-02  0.1646879E-02
   300.935  0.2198424E-02  0.1540615E-01  0.2085766E-01     7.791  0.1294736E-03  0.2822728E-02  0.1654618E-02
   300.939  0.2198474E-02  0.1540738E-01  0.2085919E-01     7.791  0.1297450E-03  0.2828183E-02  0.1658785E-02
   300.943  0.2198484E-02  0.1540927E-01  0.2085849E-01     7.791  0.1300224E-03  0.2834588E-02  0.1658930E-02
   300.946  0.2198454E-02  0.1541159E-01  0.2085675E-01     7.791  0.1302996E-03  0.2842747E-02  0.1654649E-02
   300.950  0.2198383E-02  0.1541331E-01  0.2085244E-01     7.791  0.1305703E-03  0.2851753E-02  0.1645533E-02
   300.954  0.2198276E-02  0.1541847E-01  0.2085137E-01     7.791  0.1308274E-03  0.2855088E-02  0.1641808E-02
   300.958  0.2198131E-02  0.1542367E-01  0.2085052E-01     7.791  0.1310663E-03  0.2858349E-02  0.1639139E-02
   300.962  0.2197954E-02  0.1542842E-01  0.2084703E-01     7.791  0.1312806E-03  0.2860738E-02  0.1629725E-02
   300.965  0.2197737E-02  0.1543131E-01  0.2084006E-01     7.791  0.1314691E-03  0.2865610E-02  0.1615771E-02
   300.969  0.2197433E-02  0.1543442E-01  0.2082677E-01     7.791  0.1316206E-03  0.2874971E-02  0.1598300E-02
   300.973  0.2197067E-02  0.1544405E-01  0.2081874E-01     7.791  0.1317671E-03  0.2878251E-02  0.1594258E-02
   300.977  0.2196669E-02  0.1545325E-01  0.2081243E-01     7.791  0.1319484E-03  0.2882747E-02  0.1598534E-02
   300.981  0.2196243E-02  0.1546241E-01  0.2080607E-01     7.791  0.1321688E-03  0.2890333E-02  0.1608341E-02
   300.984  0.2195794E-02  0.1547195E-01  0.2080077E-01     7.791  0.1324293E-03  0.2900675E-02  0.1622609E-02
   300.988  0.2195331E-02  0.1547790E-01  0.2079623E-01     7.791  0.1327254E-03  0.2909574E-02  0.1642990E-02
   300.992  0.2194864E-02  0.1548130E-01  0.2079014E-01     7.791  0.1330514E-03  0.2918202E-02  0.1661791E-02
   300.996  0.2194402E-02  0.1548269E-01  0.2078400E-01     7.791  0.1334031E-03  0.2925914E-02  0.1683008E-02
   301.000  0.2193947E-02  0.1548797E-01  0.2078564E-01     7.792  0.1337799E-03  0.2935010E-02  0.1701813E-02
   301.003  0.2193467E-02  0.1549516E-01  0.2078635E-01     7.792  0.1342295E-03  0.2944913E-02  0.1721719E-02
   301.007  0.2192952E-02  0.1550170E-01  0.2078621E-01     7.792  0.1347683E-03  0.2953991E-02  0.1741291E-02
   301.011  0.2192413E-02  0.1550749E-01  0.2078538E-01     7.792  0.1353820E-03  0.2961812E-02  0.1762000E-02
   301.015  0.2191861E-02  0.1551555E-01  0.2078957E-01     7.792  0.1360564E-03  0.2963060E-02  0.1793670E-02
   301.019  0.2191307E-02  0.1552277E-01  0.2078994E-01     7.792  0.1367738E-03  0.2962823E-02  0.1815590E-02
   301.022  0.2190763E-02  0.1552657E-01  0.2079094E-01     7.792  0.1375157E-03  0.2959278E-02  0.1834541E-02
   301.026  0.2190241E-02  0.1552709E-01  0.2079194E-01     7.792  0.1382638E-03  0.2953214E-02  0.1848302E-02
   301.030  0.2189750E-02  0.1552406E-01  0.2079274E-01     7.792  0.1389987E-03  0.2943885E-02  0.1856993E-02
   301.034  0.2189301E-02  0.1551616E-01  0.2079314E-01     7.792  0.1397012E-03  0.2929814E-02  0.1861131E-02
   301.038  0.2188904E-02  0.1550625E-01  0.2079692E-01     7.792  0.1403541E-03  0.2915338E-02  0.1859781E-02
   301.041  0.2188567E-02  0.1549248E-01  0.2080079E-01     7.792  0.1409413E-03  0.2898023E-02  0.1852572E-02
   301.045  0.2188297E-02  0.1548291E-01  0.2081218E-01     7.792  0.1414485E-03  0.2885489E-02  0.1833846E-02
   301.049  0.2188092E-02  0.1546943E-01  0.2082365E-01     7.792  0.1418630E-03  0.2870649E-02  0.1811118E-02
   301.053  0.2187926E-02  0.1545585E-01  0.2083556E-01     7.792  0.1421772E-03  0.2857551E-02  0.1785044E-02
   301.057  0.2187805E-02  0.1544970E-01  0.2085645E-01     7.792  0.1423996E-03  0.2853374E-02  0.1751169E-02
   301.060  0.2187753E-02  0.1544102E-01  0.2087680E-01     7.792  0.1425618E-03  0.2847764E-02  0.1721551E-02
   301.064  0.2187770E-02  0.1543005E-01  0.2089783E-01     7.792  0.1426604E-03  0.2841070E-02  0.1696495E-02
   301.068  0.2187857E-02  0.1541712E-01  0.2091880E-01     7.792  0.1426921E-03  0.2834037E-02  0.1674074E-02
   301.072  0.2188010E-02  0.1540237E-01  0.2093923E-01     7.792  0.1426568E-03  0.2825415E-02  0.1653995E-02
   301.076  0.2188227E-02  0.1538450E-01  0.2095838E-01     7.792  0.1425553E-03  0.2815482E-02  0.1638514E-02
   301.079  0.2188500E-02  0.1536525E-01  0.2097610E-01     7.792  0.1423901E-03  0.2804193E-02  0.1625467E-02
   301.083  0.2188825E-02  0.1534413E-01  0.2099156E-01     7.792  0.1421660E-03  0.2791074E-02  0.1614566E-02
   301.087  0.2189198E-02  0.1532128E-01  0.2100650E-01     7.792  0.1418809E-03  0.2776824E-02  0.1603889E-02
   301.091  0.2189631E-02  0.1529687E-01  0.2102039E-01     7.792  0.1415157E-03  0.2762436E-02  0.1598729E-02
   301.095  0.2190116E-02  0.1527389E-01  0.2103304E-01     7.792  0.1410767E-03  0.2747556E-02  0.1589192E-02
   301.098  0.2190642E-02  0.1525622E-01  0.2105056E-01     7.792  0.1405759E-03  0.2738001E-02  0.1578922E-02
   301.102  0.2191199E-02  0.1524157E-01  0.2107008E-01     7.792  0.1400245E-03  0.2731361E-02  0.1569642E-02
   301.106  0.2191771E-02  0.1522569E-01  0.2108621E-01     7.792  0.1394369E-03  0.2723390E-02  0.1563267E-02
   301.110  0.2192346E-02  0.1520951E-01  0.2109830E-01     7.792  0.1388263E-03  0.2713674E-02  0.1557740E-02
   301.114  0.2192911E-02  0.1519305E-01  0.2110749E-01     7.792  0.1382070E-03  0.2702999E-02  0.1559321E-02
   301.117  0.2193453E-02  0.1517979E-01  0.2111434E-01     7.792  0.1375937E-03  0.2694384E-02  0.1562069E-02
   301.121  0.2193958E-02  0.1517375E-01  0.2112299E-01     7.792  0.1370005E-03  0.2690865E-02  0.1566785E-02
   301.125  0.2194415E-02  0.1516551E-01  0.2112422E-01     7.792  0.1364410E-03  0.2685173E-02  0.1576188E-02
   301.129  0.2194813E-02  0.1515627E-01  0.2111696E-01     7.792  0.1359271E-03  0.2677459E-02  0.1589872E-02
   301.133  0.2195165E-02  0.1514666E-01  0.2110540E-01     7.792  0.1354764E-03  0.2668704E-02  0.1604966E-02
   301.136  0.2195481E-02  0.1513579E-01  0.2109062E-01     7.792  0.1350885E-03  0.2658614E-02  0.1617974E-02
   301.140  0.2195734E-02  0.1512768E-01  0.2107471E-01     7.792  0.1347693E-03  0.2650752E-02  0.1628233E-02
   301.144  0.2195915E-02  0.1512581E-01  0.2106019E-01     7.792  0.1345288E-03  0.2648403E-02  0.1632975E-02
   301.148  0.2196019E-02  0.1512442E-01  0.2104109E-01     7.792  0.1343726E-03  0.2645181E-02  0.1638056E-02
   301.152  0.2196045E-02  0.1512273E-01  0.2101947E-01     7.792  0.1343057E-03  0.2640901E-02  0.1643100E-02
   301.155  0.2195996E-02  0.1512508E-01  0.2099809E-01     7.792  0.1343250E-03  0.2640705E-02  0.1649091E-02
   301.159  0.2195918E-02  0.1512856E-01  0.2097955E-01     7.793  0.1343764E-03  0.2641639E-02  0.1657073E-02
   301.163  0.2195827E-02  0.1513137E-01  0.2096372E-01     7.793  0.1344419E-03  0.2642357E-02  0.1665417E-02
   301.167  0.2195729E-02  0.1513419E-01  0.2095170E-01     7.793  0.1345181E-03  0.2642627E-02  0.1674436E-02
   301.171  0.2195629E-02  0.1513711E-01  0.2094296E-01     7.793  0.1346028E-03  0.2642614E-02  0.1683575E-02
   301.174  0.2195527E-02  0.1513951E-01  0.2093690E-01     7.793  0.1346955E-03  0.2643369E-02  0.1692270E-02
   301.178  0.2195422E-02  0.1514160E-01  0.2093302E-01     7.793  0.1347995E-03  0.2644580E-02  0.1700390E-02
   301.182  0.2195302E-02  0.1514382E-01  0.2092985E-01     7.793  0.1349233E-03  0.2645225E-02  0.1708200E-02
   301.186  0.2195172E-02  0.1514640E-01  0.2092684E-01     7.793  0.1350656E-03  0.2645935E-02  0.1715355E-02
   301.190  0.2195034E-02  0.1515049E-01  0.2092641E-01     7.793  0.1352209E-03  0.2644479E-02  0.1720050E-02
   301.193  0.2194891E-02  0.1515448E-01  0.2092608E-01     7.793  0.1353842E-03  0.2643249E-02  0.1724683E-02
   301.197  0.2194749E-02  0.1515843E-01  0.2092758E-01     7.793  0.1355494E-03  0.2642491E-02  0.1728117E-02
   301.201  0.2194610E-02  0.1516139E-01  0.2092989E-01     7.793  0.1357118E-03  0.2641313E-02  0.1731204E-02
   301.205  0.2194478E-02  0.1516365E-01  0.2093256E-01     7.793  0.1358650E-03  0.2640598E-02  0.1734904E-02
   301.209  0.2194357E-02  0.1516498E-01  0.2093584E-01     7.793  0.1360045E-03  0.2640957E-02  0.1739605E-02
   301.212  0.2194249E-02  0.1516619E-01  0.2094007E-01     7.793  0.1361261E-03  0.2642063E-02  0.1745331E-02
   301.216  0.2194173E-02  0.1516638E-01  0.2094724E-01     7.793  0.1362298E-03  0.2643551E-02  0.1752815E-02
   301.220  0.2194157E-02  0.1516647E-01  0.2095875E-01     7.793  0.1363171E-03  0.2645320E-02  0.1759893E-02
   301.224  0.2194203E-02  0.1516540E-01  0.2097567E-01     7.793  0.1363867E-03  0.2647361E-02  0.1768608E-02
   301.228  0.2194308E-02  0.1516695E-01  0.2099746E-01     7.793  0.1364367E-03  0.2652385E-02  0.1771523E-02
   301.231  0.2194471E-02  0.1516918E-01  0.2102374E-01     7.793  0.1364665E-03  0.2656146E-02  0.1774000E-02
   301.235  0.2194687E-02  0.1517042E-01  0.2105162E-01     7.793  0.1364755E-03  0.2659084E-02  0.1777533E-02
   301.239  0.2194951E-02  0.1517073E-01  0.2107996E-01     7.793  0.1364639E-03  0.2661276E-02  0.1781708E-02
   301.243  0.2195256E-02  0.1517009E-01  0.2110874E-01     7.793  0.1364318E-03  0.2662997E-02  0.1785912E-02
   301.247  0.2195595E-02  0.1517018E-01  0.2113646E-01     7.793  0.1363791E-03  0.2665443E-02  0.1790545E-02
   301.250  0.2195950E-02  0.1516843E-01  0.2116421E-01     7.793  0.1363059E-03  0.2666055E-02  0.1798831E-02
   301.254  0.2196310E-02  0.1516506E-01  0.2118452E-01     7.793  0.1362137E-03  0.2667492E-02  0.1801314E-02
   301.258  0.2196662E-02  0.1516183E-01  0.2120045E-01     7.793  0.1361076E-03  0.2668269E-02  0.1801955E-02
   301.262  0.2196984E-02  0.1516025E-01  0.2121174E-01     7.793  0.1360075E-03  0.2667462E-02  0.1802244E-02
   301.266  0.2197266E-02  0.1515712E-01  0.2121807E-01     7.793  0.1359170E-03  0.2668231E-02  0.1802108E-02
   301.269  0.2197498E-02  0.1515462E-01  0.2121801E-01     7.793  0.1358378E-03  0.2668514E-02  0.1802413E-02
   301.273  0.2197676E-02  0.1515359E-01  0.2121246E-01     7.793  0.1357711E-03  0.2666666E-02  0.1803527E-02
   301.277  0.2197792E-02  0.1515107E-01  0.2120184E-01     7.793  0.1357181E-03  0.2665650E-02  0.1803546E-02
   301.281  0.2197847E-02  0.1514871E-01  0.2118655E-01     7.793  0.1356800E-03  0.2663944E-02  0.1804555E-02
   301.285  0.2197839E-02  0.1514657E-01  0.2116593E-01     7.793  0.1356574E-03  0.2660371E-02  0.1808263E-02
   301.288  0.2197767E-02  0.1514432E-01  0.2114180E-01     7.793  0.1356509E-03  0.2654945E-02  0.1814019E-02
   301.292  0.2197660E-02  0.1514142E-01  0.2111766E-01     7.793  0.1356543E-03  0.2648986E-02  0.1821103E-02
   301.296  0.2197549E-02  0.1514016E-01  0.2109559E-01     7.793  0.1356665E-03  0.2643320E-02  0.1829081E-02
   301.300  0.2197434E-02  0.1513617E-01  0.2107601E-01     7.793  0.1356860E-03  0.2633979E-02  0.1837482E-02
   301.304  0.2197311E-02  0.1513226E-01  0.2105927E-01     7.793  0.1357178E-03  0.2623154E-02  0.1844388E-02
   301.307  0.2197179E-02  0.1512796E-01  0.2104262E-01     7.793  0.1357604E-03  0.2611807E-02  0.1851205E-02
   301.311  0.2197046E-02  0.1512675E-01  0.2103141E-01     7.793  0.1358090E-03  0.2603744E-02  0.1858806E-02
   301.315  0.2196915E-02  0.1512462E-01  0.2102331E-01     7.793  0.1358632E-03  0.2595230E-02  0.1866127E-02
   301.319  0.2196786E-02  0.1512599E-01  0.2101895E-01     7.793  0.1359199E-03  0.2587676E-02  0.1871317E-02
   301.323  0.2196633E-02  0.1513023E-01  0.2101526E-01     7.793  0.1359210E-03  0.2581826E-02  0.1871138E-02
   301.326  0.2196448E-02  0.1513473E-01  0.2100966E-01     7.793  0.1358491E-03  0.2576183E-02  0.1862121E-02
   301.330  0.2196235E-02  0.1514041E-01  0.2100136E-01     7.793  0.1357062E-03  0.2570659E-02  0.1846848E-02
   301.334  0.2196006E-02  0.1514554E-01  0.2099336E-01     7.793  0.1354900E-03  0.2566351E-02  0.1828690E-02
   301.338  0.2195774E-02  0.1514972E-01  0.2098504E-01     7.793  0.1351945E-03  0.2563062E-02  0.1806806E-02
   301.342  0.2195546E-02  0.1515276E-01  0.2098011E-01     7.793  0.1348266E-03  0.2560001E-02  0.1784987E-02
   301.345  0.2195326E-02  0.1515601E-01  0.2097322E-01     7.793  0.1343948E-03  0.2555821E-02  0.1762182E-02
   301.349  0.2195118E-02  0.1515887E-01  0.2096786E-01     7.793  0.1339093E-03  0.2551252E-02  0.1738386E-02
   301.353  0.2194927E-02  0.1516187E-01  0.2096614E-01     7.793  0.1333823E-03  0.2545879E-02  0.1717279E-02
   301.357  0.2194737E-02  0.1516487E-01  0.2096536E-01     7.793  0.1328509E-03  0.2541701E-02  0.1701098E-02
   301.361  0.2194539E-02  0.1516830E-01  0.2096506E-01     7.793  0.1323453E-03  0.2544090E-02  0.1686483E-02
   301.365  0.2194336E-02  0.1517491E-01  0.2096928E-01     7.793  0.1318788E-03  0.2544389E-02  0.1682497E-02
   301.368  0.2194130E-02  0.1519089E-01  0.2098292E-01     7.793  0.1314653E-03  0.2533396E-02  0.1697720E-02
   301.372  0.2193923E-02  0.1520498E-01  0.2099450E-01     7.793  0.1311158E-03  0.2526556E-02  0.1714717E-02
   301.376  0.2193706E-02  0.1521784E-01  0.2100406E-01     7.793  0.1308378E-03  0.2523345E-02  0.1733846E-02
   301.380  0.2193478E-02  0.1522978E-01  0.2101211E-01     7.793  0.1306373E-03  0.2522805E-02  0.1755609E-02
   301.384  0.2193240E-02  0.1523915E-01  0.2101720E-01     7.793  0.1305193E-03  0.2524820E-02  0.1779545E-02
   301.387  0.2192999E-02  0.1524755E-01  0.2102019E-01     7.793  0.1304862E-03  0.2529262E-02  0.1805548E-02
   301.391  0.2192760E-02  0.1525311E-01  0.2102121E-01     7.793  0.1305386E-03  0.2536786E-02  0.1834422E-02
   301.395  0.2192529E-02  0.1525509E-01  0.2102274E-01     7.793  0.1306744E-03  0.2546044E-02  0.1867587E-02
   301.399  0.2192310E-02  0.1525543E-01  0.2102381E-01     7.793  0.1308889E-03  0.2557493E-02  0.1900995E-02
   301.403  0.2192110E-02  0.1525369E-01  0.2102302E-01     7.793  0.1311756E-03  0.2568921E-02  0.1933459E-02
   301.406  0.2191946E-02  0.1524968E-01  0.2102228E-01     7.793  0.1315277E-03  0.2579036E-02  0.1965153E-02
   301.410  0.2191826E-02  0.1524250E-01  0.2102445E-01     7.793  0.1319358E-03  0.2590678E-02  0.1999336E-02
   301.414  0.2191754E-02  0.1523341E-01  0.2102978E-01     7.793  0.1323876E-03  0.2600545E-02  0.2033711E-02
   301.418  0.2191732E-02  0.1522438E-01  0.2103758E-01     7.793  0.1328701E-03  0.2613228E-02  0.2064769E-02
   301.422  0.2191756E-02  0.1521824E-01  0.2104937E-01     7.793  0.1333651E-03  0.2622962E-02  0.2091655E-02
   301.425  0.2191812E-02  0.1521112E-01  0.2106206E-01     7.793  0.1338483E-03  0.2630496E-02  0.2115827E-02
   301.429  0.2191897E-02  0.1520393E-01  0.2107512E-01     7.793  0.1343096E-03  0.2637832E-02  0.2137442E-02
   301.433  0.2192013E-02  0.1519449E-01  0.2109070E-01     7.793  0.1347387E-03  0.2644081E-02  0.2159592E-02
   301.437  0.2192155E-02  0.1518464E-01  0.2110092E-01     7.793  0.1351257E-03  0.2649857E-02  0.2173712E-02
   301.441  0.2192320E-02  0.1517535E-01  0.2110626E-01     7.793  0.1354623E-03  0.2650792E-02  0.2177186E-02
   301.444  0.2192504E-02  0.1517777E-01  0.2112636E-01     7.794  0.1357408E-03  0.2656057E-02  0.2183195E-02
   301.448  0.2192701E-02  0.1518187E-01  0.2114776E-01     7.794  0.1359555E-03  0.2658927E-02  0.2187444E-02
   301.452  0.2192906E-02  0.1518286E-01  0.2116693E-01     7.794  0.1361003E-03  0.2661116E-02  0.2189770E-02
   301.456  0.2193113E-02  0.1518154E-01  0.2118361E-01     7.793  0.1361721E-03  0.2661775E-02  0.2188457E-02
   301.460  0.2193320E-02  0.1517965E-01  0.2119572E-01     7.794  0.1361695E-03  0.2658798E-02  0.2180174E-02
   301.463  0.2193520E-02  0.1517690E-01  0.2120726E-01     7.794  0.1360909E-03  0.2653901E-02  0.2168493E-02
   301.467  0.2193710E-02  0.1517349E-01  0.2121610E-01     7.794  0.1359378E-03  0.2646522E-02  0.2153716E-02
   301.471  0.2193863E-02  0.1516747E-01  0.2122014E-01     7.794  0.1357265E-03  0.2639340E-02  0.2137236E-02
   301.475  0.2193967E-02  0.1515941E-01  0.2121811E-01     7.794  0.1354681E-03  0.2630877E-02  0.2119813E-02
   301.479  0.2194036E-02  0.1514891E-01  0.2121300E-01     7.794  0.1352040E-03  0.2621247E-02  0.2106219E-02
   301.482  0.2194092E-02  0.1513801E-01  0.2120582E-01     7.794  0.1349822E-03  0.2611902E-02  0.2096767E-02
   301.486  0.2194115E-02  0.1512676E-01  0.2119799E-01     7.794  0.1348070E-03  0.2600279E-02  0.2093218E-02
   301.490  0.2194098E-02  0.1512144E-01  0.2119239E-01     7.794  0.1346837E-03  0.2595099E-02  0.2089211E-02
   301.494  0.2194041E-02  0.1512159E-01  0.2118947E-01     7.794  0.1346158E-03  0.2593896E-02  0.2084693E-02
   301.498  0.2193943E-02  0.1512202E-01  0.2118705E-01     7.794  0.1346047E-03  0.2594225E-02  0.2082447E-02
   301.501  0.2193807E-02  0.1512373E-01  0.2118560E-01     7.794  0.1346518E-03  0.2594844E-02  0.2081399E-02
   301.505  0.2193633E-02  0.1513470E-01  0.2119392E-01     7.794  0.1347540E-03  0.2601508E-02  0.2069018E-02
   301.509  0.2193419E-02  0.1515737E-01  0.2120993E-01     7.794  0.1349022E-03  0.2602352E-02  0.2048438E-02
   301.513  0.2193174E-02  0.1518309E-01  0.2122816E-01     7.794  0.1350890E-03  0.2607049E-02  0.2031688E-02
   301.517  0.2192930E-02  0.1520403E-01  0.2124531E-01     7.794  0.1352731E-03  0.2609952E-02  0.2011459E-02
   301.520  0.2192699E-02  0.1522290E-01  0.2126486E-01     7.794  0.1354423E-03  0.2612342E-02  0.1993892E-02
   301.524  0.2192486E-02  0.1524031E-01  0.2128536E-01     7.794  0.1355931E-03  0.2615388E-02  0.1974575E-02
   301.528  0.2192293E-02  0.1525535E-01  0.2130777E-01     7.794  0.1357219E-03  0.2618928E-02  0.1957716E-02
   301.532  0.2192127E-02  0.1526784E-01  0.2133087E-01     7.794  0.1358261E-03  0.2623846E-02  0.1944352E-02
   301.536  0.2191988E-02  0.1527712E-01  0.2135520E-01     7.794  0.1359027E-03  0.2629814E-02  0.1930037E-02
   301.539  0.2191882E-02  0.1528690E-01  0.2137757E-01     7.794  0.1359496E-03  0.2639068E-02  0.1916796E-02
   301.543  0.2191824E-02  0.1528880E-01  0.2140188E-01     7.794  0.1359670E-03  0.2644894E-02  0.1904210E-02
   301.547  0.2191819E-02  0.1528750E-01  0.2142536E-01     7.794  0.1359537E-03  0.2650191E-02  0.1893109E-02
   301.551  0.2191867E-02  0.1528300E-01  0.2144902E-01     7.794  0.1359103E-03  0.2655376E-02  0.1883384E-02
   301.555  0.2191965E-02  0.1527565E-01  0.2146870E-01     7.794  0.1358383E-03  0.2660827E-02  0.1869302E-02
   301.558  0.2192113E-02  0.1526527E-01  0.2149029E-01     7.794  0.1357378E-03  0.2666323E-02  0.1861542E-02
   301.562  0.2192306E-02  0.1525985E-01  0.2151660E-01     7.794  0.1356122E-03  0.2663569E-02  0.1846954E-02
   301.566  0.2192540E-02  0.1525409E-01  0.2154530E-01     7.794  0.1354638E-03  0.2659242E-02  0.1832842E-02
   301.570  0.2192805E-02  0.1524663E-01  0.2156840E-01     7.794  0.1353026E-03  0.2654512E-02  0.1820850E-02
   301.574  0.2193083E-02  0.1523748E-01  0.2158776E-01     7.794  0.1351484E-03  0.2649320E-02  0.1812000E-02
   301.577  0.2193367E-02  0.1522599E-01  0.2160282E-01     7.794  0.1350045E-03  0.2643361E-02  0.1806007E-02
   301.581  0.2193651E-02  0.1521429E-01  0.2161384E-01     7.794  0.1348744E-03  0.2638144E-02  0.1804861E-02
   301.585  0.2193909E-02  0.1520421E-01  0.2162109E-01     7.794  0.1347577E-03  0.2634824E-02  0.1806460E-02
   301.589  0.2194129E-02  0.1519677E-01  0.2162320E-01     7.794  0.1346546E-03  0.2634531E-02  0.1808664E-02
   301.593  0.2194316E-02  0.1519027E-01  0.2162399E-01     7.794  0.1345697E-03  0.2636459E-02  0.1812995E-02
   301.597  0.2194468E-02  0.1518551E-01  0.2162254E-01     7.794  0.1345047E-03  0.2640002E-02  0.1819470E-02
   301.600  0.2194582E-02  0.1518465E-01  0.2162092E-01     7.794  0.1344616E-03  0.2646366E-02  0.1822037E-02
   301.604  0.2194656E-02  0.1518660E-01  0.2161935E-01     7.794  0.1344413E-03  0.2655436E-02  0.1827051E-02
   301.608  0.2194690E-02  0.1519022E-01  0.2161803E-01     7.794  0.1344440E-03  0.2666305E-02  0.1831037E-02
   301.612  0.2194682E-02  0.1519475E-01  0.2161556E-01     7.794  0.1344691E-03  0.2677667E-02  0.1837129E-02
   301.616  0.2194635E-02  0.1519982E-01  0.2161293E-01     7.794  0.1345156E-03  0.2689407E-02  0.1843873E-02
   301.619  0.2194550E-02  0.1520171E-01  0.2160573E-01     7.794  0.1345806E-03  0.2697912E-02  0.1854244E-02
   301.623  0.2194428E-02  0.1520369E-01  0.2159516E-01     7.794  0.1346622E-03  0.2706537E-02  0.1866817E-02
   301.627  0.2194274E-02  0.1520336E-01  0.2158234E-01     7.794  0.1347565E-03  0.2712534E-02  0.1881780E-02
   301.631  0.2194075E-02  0.1520101E-01  0.2156531E-01     7.794  0.1348334E-03  0.2714405E-02  0.1896561E-02
   301.635  0.2193806E-02  0.1519761E-01  0.2154329E-01     7.794  0.1348381E-03  0.2711982E-02  0.1907284E-02
   301.638  0.2193494E-02  0.1519541E-01  0.2152002E-01     7.794  0.1347553E-03  0.2706421E-02  0.1913255E-02
   301.642  0.2193165E-02  0.1519255E-01  0.2149845E-01     7.794  0.1345707E-03  0.2697561E-02  0.1909543E-02
   301.646  0.2192828E-02  0.1519276E-01  0.2148300E-01     7.794  0.1342874E-03  0.2689234E-02  0.1899102E-02
   301.650  0.2192490E-02  0.1519201E-01  0.2146978E-01     7.794  0.1339126E-03  0.2678699E-02  0.1885835E-02
   301.654  0.2192179E-02  0.1518903E-01  0.2145894E-01     7.794  0.1334569E-03  0.2666031E-02  0.1869779E-02
   301.657  0.2191901E-02  0.1518315E-01  0.2145124E-01     7.794  0.1329306E-03  0.2651416E-02  0.1852727E-02
   301.661  0.2191663E-02  0.1517661E-01  0.2144754E-01     7.794  0.1323462E-03  0.2636746E-02  0.1835762E-02
   301.665  0.2191474E-02  0.1516912E-01  0.2144733E-01     7.794  0.1317239E-03  0.2623320E-02  0.1817731E-02
   301.669  0.2191340E-02  0.1516033E-01  0.2144988E-01     7.794  0.1310810E-03  0.2611218E-02  0.1801159E-02
   301.673  0.2191262E-02  0.1514989E-01  0.2145376E-01     7.794  0.1304324E-03  0.2600882E-02  0.1784896E-02
   301.676  0.2191243E-02  0.1513822E-01  0.2146006E-01     7.794  0.1297938E-03  0.2591863E-02  0.1773319E-02
   301.680  0.2191282E-02  0.1512568E-01  0.2146785E-01     7.794  0.1291802E-03  0.2585139E-02  0.1763194E-02
   301.684  0.2191378E-02  0.1511082E-01  0.2147615E-01     7.794  0.1286066E-03  0.2580537E-02  0.1752587E-02
   301.688  0.2191447E-02  0.1509485E-01  0.2147688E-01     7.793  0.1279396E-03  0.2578053E-02  0.1734826E-02
   301.692  0.2191430E-02  0.1508004E-01  0.2146905E-01     7.794  0.1270905E-03  0.2575731E-02  0.1699692E-02
   301.695  0.2191326E-02  0.1507994E-01  0.2146636E-01     7.794  0.1260818E-03  0.2563484E-02  0.1669300E-02
   301.699  0.2191138E-02  0.1508941E-01  0.2146626E-01     7.794  0.1249391E-03  0.2556153E-02  0.1635493E-02
   301.703  0.2190869E-02  0.1509919E-01  0.2146198E-01     7.794  0.1236917E-03  0.2548392E-02  0.1600585E-02
   301.707  0.2190526E-02  0.1510903E-01  0.2145290E-01     7.794  0.1223695E-03  0.2540042E-02  0.1564631E-02
   301.711  0.2190075E-02  0.1511805E-01  0.2143621E-01     7.794  0.1209349E-03  0.2534151E-02  0.1522018E-02
   301.714  0.2189460E-02  0.1515019E-01  0.2143346E-01     7.794  0.1193040E-03  0.2494425E-02  0.1512686E-02
   301.718  0.2188694E-02  0.1519202E-01  0.2143188E-01     7.794  0.1175194E-03  0.2441355E-02  0.1513761E-02
   301.722  0.2187794E-02  0.1522855E-01  0.2142240E-01     7.794  0.1156258E-03  0.2396505E-02  0.1503880E-02
   301.726  0.2186785E-02  0.1526774E-01  0.2141482E-01     7.794  0.1136661E-03  0.2350146E-02  0.1503025E-02
   301.730  0.2185703E-02  0.1530094E-01  0.2140444E-01     7.794  0.1116666E-03  0.2313008E-02  0.1499615E-02
   301.733  0.2184574E-02  0.1532610E-01  0.2139067E-01     7.793  0.1096736E-03  0.2286468E-02  0.1491499E-02
   301.737  0.2183423E-02  0.1534090E-01  0.2137487E-01     7.794  0.1077301E-03  0.2273368E-02  0.1484468E-02
   301.741  0.2182290E-02  0.1536774E-01  0.2137954E-01     7.794  0.1058828E-03  0.2245705E-02  0.1517165E-02
   301.745  0.2181231E-02  0.1538283E-01  0.2138633E-01     7.794  0.1041795E-03  0.2231098E-02  0.1550212E-02
   301.749  0.2180271E-02  0.1538387E-01  0.2139321E-01     7.793  0.1026551E-03  0.2232766E-02  0.1579146E-02
   301.752  0.2179433E-02  0.1537146E-01  0.2139992E-01     7.794  0.1013405E-03  0.2251743E-02  0.1604703E-02
   301.756  0.2178736E-02  0.1534609E-01  0.2140623E-01     7.794  0.1002585E-03  0.2286518E-02  0.1626045E-02
   301.760  0.2178195E-02  0.1530663E-01  0.2141289E-01     7.794  0.9942799E-04  0.2339788E-02  0.1643217E-02
   301.764  0.2177822E-02  0.1526887E-01  0.2143563E-01     7.794  0.9886199E-04  0.2392510E-02  0.1690505E-02
   301.768  0.2177627E-02  0.1523579E-01  0.2147179E-01     7.794  0.9856948E-04  0.2440445E-02  0.1764445E-02
   301.771  0.2177612E-02  0.1519714E-01  0.2151041E-01     7.794  0.9855389E-04  0.2497313E-02  0.1842115E-02
   301.775  0.2177778E-02  0.1516832E-01  0.2156701E-01     7.794  0.9881523E-04  0.2540769E-02  0.1955760E-02
   301.779  0.2178120E-02  0.1516065E-01  0.2165042E-01     7.794  0.9934927E-04  0.2553554E-02  0.2123486E-02
   301.783  0.2178631E-02  0.1515012E-01  0.2173261E-01     7.794  0.1001478E-03  0.2572166E-02  0.2292695E-02
   301.787  0.2179302E-02  0.1513567E-01  0.2181441E-01     7.794  0.1012036E-03  0.2594757E-02  0.2460883E-02
   301.790  0.2180149E-02  0.1511942E-01  0.2189611E-01     7.793  0.1025485E-03  0.2621885E-02  0.2631889E-02
   301.794  0.2181160E-02  0.1510073E-01  0.2197664E-01     7.794  0.1041707E-03  0.2653330E-02  0.2801831E-02
   301.798  0.2182312E-02  0.1508034E-01  0.2205703E-01     7.794  0.1060407E-03  0.2686972E-02  0.2971736E-02
   301.802  0.2183579E-02  0.1505821E-01  0.2213281E-01     7.794  0.1081229E-03  0.2722733E-02  0.3129428E-02
   301.806  0.2184930E-02  0.1505496E-01  0.2222335E-01     7.794  0.1103742E-03  0.2728792E-02  0.3318091E-02
   301.809  0.2186335E-02  0.1505482E-01  0.2230824E-01     7.794  0.1127452E-03  0.2730220E-02  0.3494316E-02
   301.813  0.2187760E-02  0.1505471E-01  0.2238332E-01     7.794  0.1151815E-03  0.2731259E-02  0.3650357E-02
   301.817  0.2189173E-02  0.1505412E-01  0.2244659E-01     7.794  0.1176258E-03  0.2732245E-02  0.3781005E-02
   301.821  0.2190541E-02  0.1505367E-01  0.2249615E-01     7.794  0.1200182E-03  0.2733210E-02  0.3884046E-02
   301.825  0.2191831E-02  0.1505361E-01  0.2252950E-01     7.794  0.1222984E-03  0.2734239E-02  0.3955595E-02
   301.829  0.2193014E-02  0.1505435E-01  0.2255205E-01     7.794  0.1244092E-03  0.2735120E-02  0.4001323E-02
   301.832  0.2194062E-02  0.1505482E-01  0.2256215E-01     7.794  0.1262957E-03  0.2735747E-02  0.4017392E-02
   301.836  0.2194952E-02  0.1505564E-01  0.2255404E-01     7.794  0.1279082E-03  0.2736254E-02  0.3999645E-02
   301.840  0.2195661E-02  0.1505664E-01  0.2252793E-01     7.794  0.1292052E-03  0.2736872E-02  0.3945685E-02
   301.844  0.2196204E-02  0.1505753E-01  0.2249273E-01     7.794  0.1302084E-03  0.2737076E-02  0.3868821E-02
   301.848  0.2196658E-02  0.1505959E-01  0.2245609E-01     7.794  0.1310778E-03  0.2737579E-02  0.3786846E-02
   301.851  0.2197013E-02  0.1506355E-01  0.2241929E-01     7.794  0.1317968E-03  0.2738844E-02  0.3704469E-02
   301.855  0.2197261E-02  0.1506848E-01  0.2238017E-01     7.794  0.1323478E-03  0.2740517E-02  0.3618289E-02
   301.859  0.2197394E-02  0.1507473E-01  0.2233774E-01     7.794  0.1327170E-03  0.2742869E-02  0.3523819E-02
   301.863  0.2197410E-02  0.1508160E-01  0.2229117E-01     7.794  0.1328950E-03  0.2745300E-02  0.3422691E-02
   301.867  0.2197320E-02  0.1508828E-01  0.2224420E-01     7.794  0.1329006E-03  0.2747576E-02  0.3320282E-02
   301.870  0.2197207E-02  0.1509441E-01  0.2220079E-01     7.794  0.1328790E-03  0.2749753E-02  0.3228067E-02
   301.874  0.2197087E-02  0.1509990E-01  0.2216529E-01     7.794  0.1328575E-03  0.2752046E-02  0.3150906E-02
   301.878  0.2196959E-02  0.1510496E-01  0.2213586E-01     7.794  0.1328352E-03  0.2754380E-02  0.3086221E-02
   301.882  0.2196825E-02  0.1510827E-01  0.2210946E-01     7.794  0.1328131E-03  0.2755798E-02  0.3029989E-02
   301.886  0.2196688E-02  0.1511043E-01  0.2208591E-01     7.794  0.1327912E-03  0.2756292E-02  0.2983006E-02
   301.889  0.2196551E-02  0.1511146E-01  0.2206547E-01     7.794  0.1327700E-03  0.2756341E-02  0.2945466E-02
   301.893  0.2196417E-02  0.1511165E-01  0.2204846E-01     7.794  0.1327496E-03  0.2755870E-02  0.2912105E-02
   301.897  0.2196287E-02  0.1511018E-01  0.2203427E-01     7.794  0.1327302E-03  0.2754083E-02  0.2884436E-02
   301.901  0.2196166E-02  0.1510718E-01  0.2202290E-01     7.794  0.1327116E-03  0.2751356E-02  0.2860624E-02
   301.904  0.2196040E-02  0.1510312E-01  0.2200930E-01     7.794  0.1327042E-03  0.2748001E-02  0.2839373E-02
   301.908  0.2195872E-02  0.1509991E-01  0.2199326E-01     7.794  0.1327031E-03  0.2742627E-02  0.2819371E-02
   301.912  0.2195662E-02  0.1510161E-01  0.2197800E-01     7.794  0.1327019E-03  0.2736870E-02  0.2799277E-02
   301.916  0.2195414E-02  0.1510211E-01  0.2196419E-01     7.794  0.1327007E-03  0.2730120E-02  0.2781033E-02
   301.920  0.2195134E-02  0.1510647E-01  0.2194911E-01     7.794  0.1326998E-03  0.2721967E-02  0.2760959E-02
   301.924  0.2194824E-02  0.1510802E-01  0.2193324E-01     7.794  0.1327057E-03  0.2711136E-02  0.2742352E-02
   301.927  0.2194480E-02  0.1510892E-01  0.2191656E-01     7.794  0.1327320E-03  0.2700144E-02  0.2724157E-02
   301.931  0.2194108E-02  0.1511197E-01  0.2189954E-01     7.794  0.1327783E-03  0.2687716E-02  0.2710294E-02
   301.935  0.2193716E-02  0.1511092E-01  0.2188350E-01     7.794  0.1328450E-03  0.2673310E-02  0.2700729E-02
   301.939  0.2193312E-02  0.1510884E-01  0.2186942E-01     7.794  0.1329322E-03  0.2660423E-02  0.2692065E-02
   301.943  0.2192902E-02  0.1510462E-01  0.2185476E-01     7.794  0.1330395E-03  0.2649035E-02  0.2682394E-02
   301.946  0.2192495E-02  0.1509935E-01  0.2184201E-01     7.794  0.1331654E-03  0.2640756E-02  0.2675391E-02
   301.950  0.2192100E-02  0.1509090E-01  0.2183206E-01     7.794  0.1333072E-03  0.2633657E-02  0.2668291E-02
   301.954  0.2191724E-02  0.1508155E-01  0.2182211E-01     7.794  0.1334626E-03  0.2628238E-02  0.2662178E-02
   301.958  0.2191374E-02  0.1507096E-01  0.2181549E-01     7.794  0.1336278E-03  0.2623810E-02  0.2661978E-02
   301.962  0.2191058E-02  0.1505961E-01  0.2181127E-01     7.794  0.1337987E-03  0.2617986E-02  0.2664636E-02
   301.965  0.2190781E-02  0.1504742E-01  0.2180862E-01     7.794  0.1339724E-03  0.2614013E-02  0.2668498E-02
   301.969  0.2190550E-02  0.1503423E-01  0.2180807E-01     7.794  0.1341437E-03  0.2611451E-02  0.2673140E-02
   301.973  0.2190369E-02  0.1502049E-01  0.2180895E-01     7.794  0.1343082E-03  0.2609803E-02  0.2677314E-02
   301.977  0.2190240E-02  0.1500514E-01  0.2181221E-01     7.794  0.1344618E-03  0.2608666E-02  0.2684418E-02
   301.981  0.2190166E-02  0.1498860E-01  0.2181775E-01     7.794  0.1346002E-03  0.2609691E-02  0.2690483E-02
   301.984  0.2190145E-02  0.1496968E-01  0.2182625E-01     7.794  0.1347192E-03  0.2610291E-02  0.2699101E-02
   301.988  0.2190173E-02  0.1495181E-01  0.2183457E-01     7.794  0.1348146E-03  0.2613329E-02  0.2706987E-02
   301.992  0.2190243E-02  0.1493900E-01  0.2184830E-01     7.794  0.1348903E-03  0.2613392E-02  0.2710208E-02
   301.996  0.2190351E-02  0.1493141E-01  0.2186800E-01     7.794  0.1349491E-03  0.2606958E-02  0.2708601E-02
   302.000  0.2190494E-02  0.1492378E-01  0.2188856E-01     7.794  0.1349874E-03  0.2601171E-02  0.2706852E-02
   302.003  0.2190681E-02  0.1491632E-01  0.2190819E-01     7.794  0.1350067E-03  0.2594658E-02  0.2705470E-02
   302.007  0.2190911E-02  0.1490980E-01  0.2192803E-01     7.794  0.1350075E-03  0.2587737E-02  0.2703875E-02
   302.011  0.2191179E-02  0.1490781E-01  0.2195329E-01     7.794  0.1349890E-03  0.2586630E-02  0.2701241E-02
   302.015  0.2191478E-02  0.1490572E-01  0.2198100E-01     7.794  0.1349515E-03  0.2584371E-02  0.2702839E-02
   302.019  0.2191802E-02  0.1490601E-01  0.2200778E-01     7.794  0.1348956E-03  0.2584373E-02  0.2702454E-02
   302.022  0.2192143E-02  0.1490612E-01  0.2203208E-01     7.794  0.1348222E-03  0.2584467E-02  0.2700930E-02
   302.026  0.2192495E-02  0.1490706E-01  0.2205403E-01     7.794  0.1347321E-03  0.2585598E-02  0.2698777E-02
   302.030  0.2192838E-02  0.1490754E-01  0.2207302E-01     7.794  0.1346044E-03  0.2585868E-02  0.2694624E-02
   302.034  0.2193148E-02  0.1490774E-01  0.2208599E-01     7.794  0.1344077E-03  0.2585716E-02  0.2682391E-02
   302.038  0.2193400E-02  0.1490773E-01  0.2208997E-01     7.794  0.1341610E-03  0.2585328E-02  0.2664250E-02
   302.041  0.2193579E-02  0.1490782E-01  0.2208614E-01     7.794  0.1338746E-03  0.2584679E-02  0.2643138E-02
   302.045  0.2193681E-02  0.1490773E-01  0.2207388E-01     7.794  0.1335539E-03  0.2583187E-02  0.2618799E-02
   302.049  0.2193704E-02  0.1490745E-01  0.2205527E-01     7.794  0.1332042E-03  0.2582098E-02  0.2592068E-02
   302.053  0.2193648E-02  0.1490759E-01  0.2203273E-01     7.794  0.1328338E-03  0.2580914E-02  0.2566226E-02
   302.057  0.2193513E-02  0.1490728E-01  0.2200587E-01     7.794  0.1324502E-03  0.2580075E-02  0.2542762E-02
   302.060  0.2193303E-02  0.1490731E-01  0.2197583E-01     7.794  0.1320621E-03  0.2579375E-02  0.2520061E-02
   302.064  0.2193034E-02  0.1490791E-01  0.2194547E-01     7.794  0.1317017E-03  0.2578694E-02  0.2502463E-02
   302.068  0.2192717E-02  0.1490845E-01  0.2191483E-01     7.794  0.1313869E-03  0.2578352E-02  0.2490622E-02
   302.072  0.2192369E-02  0.1490844E-01  0.2188468E-01     7.794  0.1311171E-03  0.2577118E-02  0.2481471E-02
   302.076  0.2192022E-02  0.1490987E-01  0.2185888E-01     7.794  0.1308791E-03  0.2577184E-02  0.2475147E-02
   302.079  0.2191663E-02  0.1491142E-01  0.2183504E-01     7.794  0.1306946E-03  0.2576554E-02  0.2472839E-02
   302.083  0.2191307E-02  0.1491231E-01  0.2181529E-01     7.794  0.1305572E-03  0.2576378E-02  0.2478229E-02
   302.087  0.2190961E-02  0.1491220E-01  0.2179882E-01     7.794  0.1304697E-03  0.2576337E-02  0.2484410E-02
   302.091  0.2190633E-02  0.1491120E-01  0.2178795E-01     7.794  0.1304356E-03  0.2577511E-02  0.2497019E-02
   302.095  0.2190329E-02  0.1491222E-01  0.2177985E-01     7.794  0.1304558E-03  0.2577857E-02  0.2512351E-02
   302.098  0.2190055E-02  0.1491274E-01  0.2177482E-01     7.794  0.1305302E-03  0.2578264E-02  0.2528966E-02
   302.102  0.2189817E-02  0.1491578E-01  0.2177916E-01     7.794  0.1306584E-03  0.2575021E-02  0.2548356E-02
   302.106  0.2189614E-02  0.1492518E-01  0.2179246E-01     7.794  0.1308346E-03  0.2567906E-02  0.2559046E-02
   302.110  0.2189445E-02  0.1493444E-01  0.2180784E-01     7.794  0.1310536E-03  0.2562471E-02  0.2570938E-02
   302.114  0.2189313E-02  0.1494410E-01  0.2182805E-01     7.794  0.1313100E-03  0.2557316E-02  0.2580621E-02
   302.117  0.2189220E-02  0.1495664E-01  0.2185162E-01     7.794  0.1315983E-03  0.2552354E-02  0.2588875E-02
   302.121  0.2189168E-02  0.1496763E-01  0.2187540E-01     7.794  0.1319107E-03  0.2550068E-02  0.2595029E-02
   302.125  0.2189156E-02  0.1497720E-01  0.2189938E-01     7.794  0.1322400E-03  0.2549470E-02  0.2601260E-02
   302.129  0.2189183E-02  0.1498503E-01  0.2192746E-01     7.794  0.1325792E-03  0.2550560E-02  0.2611615E-02
   302.133  0.2189248E-02  0.1499070E-01  0.2195556E-01     7.794  0.1329205E-03  0.2553488E-02  0.2620875E-02
   302.136  0.2189348E-02  0.1499536E-01  0.2198190E-01     7.794  0.1332566E-03  0.2557854E-02  0.2628688E-02
   302.140  0.2189480E-02  0.1499686E-01  0.2200616E-01     7.794  0.1335789E-03  0.2564690E-02  0.2632458E-02
   302.144  0.2189642E-02  0.1499794E-01  0.2203024E-01     7.794  0.1338803E-03  0.2572178E-02  0.2637544E-02
   302.148  0.2189833E-02  0.1499884E-01  0.2205125E-01     7.794  0.1341451E-03  0.2581474E-02  0.2635001E-02
   302.152  0.2190054E-02  0.1499900E-01  0.2207202E-01     7.794  0.1343667E-03  0.2593186E-02  0.2628093E-02
   302.155  0.2190302E-02  0.1499882E-01  0.2209607E-01     7.794  0.1345396E-03  0.2603079E-02  0.2620156E-02
   302.159  0.2190573E-02  0.1499953E-01  0.2212018E-01     7.794  0.1346618E-03  0.2611012E-02  0.2603614E-02
   302.163  0.2190850E-02  0.1499955E-01  0.2214062E-01     7.794  0.1347395E-03  0.2618218E-02  0.2582746E-02
   302.167  0.2191124E-02  0.1499902E-01  0.2215995E-01     7.794  0.1347749E-03  0.2625320E-02  0.2563144E-02
   302.171  0.2191390E-02  0.1499787E-01  0.2217506E-01     7.794  0.1347676E-03  0.2631932E-02  0.2537152E-02
   302.174  0.2191640E-02  0.1499656E-01  0.2218637E-01     7.794  0.1347157E-03  0.2638012E-02  0.2506914E-02
   302.178  0.2191857E-02  0.1499511E-01  0.2219353E-01     7.794  0.1346196E-03  0.2643794E-02  0.2475912E-02
   302.182  0.2192028E-02  0.1499439E-01  0.2219721E-01     7.794  0.1344775E-03  0.2650791E-02  0.2445069E-02
   302.186  0.2192152E-02  0.1499528E-01  0.2219700E-01     7.794  0.1343058E-03  0.2656770E-02  0.2415180E-02
   302.190  0.2192254E-02  0.1499518E-01  0.2219626E-01     7.794  0.1341490E-03  0.2663808E-02  0.2388870E-02
   302.193  0.2192330E-02  0.1499736E-01  0.2219438E-01     7.794  0.1340128E-03  0.2671882E-02  0.2363882E-02
   302.197  0.2192380E-02  0.1500080E-01  0.2219222E-01     7.794  0.1338992E-03  0.2680211E-02  0.2345727E-02
   302.201  0.2192404E-02  0.1500265E-01  0.2218846E-01     7.794  0.1338105E-03  0.2687652E-02  0.2330253E-02
   302.205  0.2192421E-02  0.1500396E-01  0.2218401E-01     7.794  0.1337310E-03  0.2693756E-02  0.2314841E-02
   302.209  0.2192438E-02  0.1500426E-01  0.2218134E-01     7.794  0.1336576E-03  0.2698331E-02  0.2300777E-02
   302.212  0.2192454E-02  0.1500447E-01  0.2217770E-01     7.794  0.1335902E-03  0.2701748E-02  0.2285090E-02
   302.216  0.2192469E-02  0.1500268E-01  0.2217599E-01     7.794  0.1335300E-03  0.2703525E-02  0.2271304E-02
   302.220  0.2192484E-02  0.1499792E-01  0.2217446E-01     7.794  0.1334768E-03  0.2704488E-02  0.2258772E-02
   302.224  0.2192498E-02  0.1499295E-01  0.2217251E-01     7.794  0.1334313E-03  0.2701355E-02  0.2250556E-02
   302.227  0.2192511E-02  0.1498832E-01  0.2217218E-01     7.794  0.1333931E-03  0.2698978E-02  0.2238528E-02
   302.231  0.2192523E-02  0.1498447E-01  0.2217321E-01     7.794  0.1333621E-03  0.2696661E-02  0.2228847E-02
   302.235  0.2192532E-02  0.1497907E-01  0.2217443E-01     7.794  0.1333390E-03  0.2692716E-02  0.2221724E-02
   302.239  0.2192539E-02  0.1497319E-01  0.2217367E-01     7.794  0.1333237E-03  0.2687351E-02  0.2216715E-02
   302.243  0.2192552E-02  0.1496602E-01  0.2217414E-01     7.794  0.1333085E-03  0.2681098E-02  0.2213246E-02
   302.247  0.2192592E-02  0.1495764E-01  0.2217627E-01     7.794  0.1332780E-03  0.2673837E-02  0.2206669E-02
   302.250  0.2192657E-02  0.1494858E-01  0.2218013E-01     7.794  0.1332331E-03  0.2665349E-02  0.2200362E-02
   302.254  0.2192745E-02  0.1493871E-01  0.2218419E-01     7.794  0.1331740E-03  0.2657026E-02  0.2191848E-02
   302.258  0.2192850E-02  0.1492845E-01  0.2218959E-01     7.794  0.1331047E-03  0.2647763E-02  0.2185910E-02
   302.262  0.2192965E-02  0.1491733E-01  0.2219489E-01     7.794  0.1330295E-03  0.2638688E-02  0.2181338E-02
   302.265  0.2193087E-02  0.1490603E-01  0.2219943E-01     7.794  0.1329499E-03  0.2629856E-02  0.2176214E-02
   302.269  0.2193213E-02  0.1489479E-01  0.2220225E-01     7.794  0.1328673E-03  0.2620169E-02  0.2171425E-02
   302.273  0.2193346E-02  0.1488262E-01  0.2220490E-01     7.794  0.1327854E-03  0.2611855E-02  0.2166746E-02
   302.277  0.2193486E-02  0.1487139E-01  0.2220497E-01     7.794  0.1327056E-03  0.2603520E-02  0.2160090E-02
   302.281  0.2193627E-02  0.1486033E-01  0.2220544E-01     7.794  0.1326300E-03  0.2594335E-02  0.2156797E-02
   302.284  0.2193772E-02  0.1485013E-01  0.2220500E-01     7.794  0.1325596E-03  0.2585885E-02  0.2153485E-02
   302.288  0.2193905E-02  0.1484077E-01  0.2220240E-01     7.794  0.1324945E-03  0.2577089E-02  0.2151700E-02
   302.292  0.2194011E-02  0.1483080E-01  0.2219713E-01     7.794  0.1324347E-03  0.2568587E-02  0.2149136E-02
   302.296  0.2194088E-02  0.1482151E-01  0.2218930E-01     7.794  0.1323812E-03  0.2560289E-02  0.2149437E-02
   302.300  0.2194132E-02  0.1481734E-01  0.2218271E-01     7.794  0.1323362E-03  0.2555920E-02  0.2147946E-02
   302.303  0.2194145E-02  0.1481512E-01  0.2217666E-01     7.794  0.1323006E-03  0.2553630E-02  0.2145383E-02
   302.307  0.2194123E-02  0.1481351E-01  0.2216910E-01     7.794  0.1322752E-03  0.2551859E-02  0.2145563E-02
   302.311  0.2194069E-02  0.1481671E-01  0.2216275E-01     7.794  0.1322608E-03  0.2551889E-02  0.2143204E-02
   302.315  0.2193982E-02  0.1482038E-01  0.2215554E-01     7.794  0.1322568E-03  0.2553018E-02  0.2141095E-02
   302.319  0.2193874E-02  0.1482353E-01  0.2214782E-01     7.794  0.1322526E-03  0.2554724E-02  0.2141583E-02
   302.322  0.2193747E-02  0.1482594E-01  0.2213841E-01     7.794  0.1322433E-03  0.2556951E-02  0.2141549E-02
   302.326  0.2193595E-02  0.1482900E-01  0.2212741E-01     7.794  0.1322289E-03  0.2559371E-02  0.2140867E-02
   302.330  0.2193395E-02  0.1483251E-01  0.2211460E-01     7.795  0.1322066E-03  0.2562578E-02  0.2141800E-02
   302.334  0.2193150E-02  0.1483617E-01  0.2209949E-01     7.795  0.1321780E-03  0.2566530E-02  0.2143732E-02
   302.338  0.2192870E-02  0.1483968E-01  0.2208379E-01     7.795  0.1321440E-03  0.2570866E-02  0.2147478E-02
   302.341  0.2192577E-02  0.1484262E-01  0.2206777E-01     7.795  0.1321082E-03  0.2574792E-02  0.2150446E-02
   302.345  0.2192278E-02  0.1484548E-01  0.2205526E-01     7.795  0.1320710E-03  0.2578672E-02  0.2152483E-02
   302.349  0.2191979E-02  0.1484877E-01  0.2204328E-01     7.795  0.1320330E-03  0.2580858E-02  0.2153977E-02
   302.353  0.2191622E-02  0.1485352E-01  0.2202884E-01     7.795  0.1320447E-03  0.2580156E-02  0.2158485E-02
   302.357  0.2191160E-02  0.1486109E-01  0.2200953E-01     7.795  0.1321471E-03  0.2574442E-02  0.2169186E-02
   302.360  0.2190604E-02  0.1487393E-01  0.2198990E-01     7.795  0.1323384E-03  0.2568003E-02  0.2183926E-02
   302.364  0.2189965E-02  0.1488955E-01  0.2196975E-01     7.795  0.1326163E-03  0.2558919E-02  0.2202531E-02
   302.368  0.2189255E-02  0.1490513E-01  0.2194736E-01     7.795  0.1329775E-03  0.2548102E-02  0.2224989E-02
   302.372  0.2188487E-02  0.1491828E-01  0.2192411E-01     7.795  0.1334196E-03  0.2534264E-02  0.2249042E-02
   302.376  0.2187676E-02  0.1492990E-01  0.2190022E-01     7.795  0.1339379E-03  0.2518800E-02  0.2276466E-02
   302.379  0.2186838E-02  0.1493786E-01  0.2187617E-01     7.795  0.1345253E-03  0.2503095E-02  0.2304328E-02
   302.383  0.2185990E-02  0.1494190E-01  0.2185422E-01     7.795  0.1351731E-03  0.2487250E-02  0.2333724E-02
   302.387  0.2185150E-02  0.1494632E-01  0.2183805E-01     7.795  0.1358713E-03  0.2475326E-02  0.2362286E-02
   302.391  0.2184334E-02  0.1494623E-01  0.2182352E-01     7.795  0.1366076E-03  0.2465319E-02  0.2389949E-02
   302.395  0.2183558E-02  0.1494720E-01  0.2181434E-01     7.795  0.1373689E-03  0.2452917E-02  0.2410588E-02
   302.398  0.2182838E-02  0.1495442E-01  0.2182034E-01     7.795  0.1381395E-03  0.2432700E-02  0.2405106E-02
   302.402  0.2182188E-02  0.1495281E-01  0.2182697E-01     7.795  0.1389035E-03  0.2416624E-02  0.2402054E-02
   302.406  0.2181620E-02  0.1494231E-01  0.2183232E-01     7.795  0.1396431E-03  0.2405017E-02  0.2400352E-02
   302.410  0.2181145E-02  0.1492475E-01  0.2183821E-01     7.795  0.1403415E-03  0.2398550E-02  0.2398531E-02
   302.414  0.2180771E-02  0.1490248E-01  0.2184686E-01     7.795  0.1409804E-03  0.2398967E-02  0.2397071E-02
   302.417  0.2180503E-02  0.1487246E-01  0.2185387E-01     7.795  0.1415429E-03  0.2404846E-02  0.2395177E-02
   302.421  0.2180335E-02  0.1484675E-01  0.2186727E-01     7.795  0.1420112E-03  0.2423715E-02  0.2394268E-02
   302.425  0.2180276E-02  0.1481225E-01  0.2187944E-01     7.795  0.1423693E-03  0.2448368E-02  0.2394392E-02
   302.429  0.2180326E-02  0.1477301E-01  0.2189229E-01     7.795  0.1426029E-03  0.2478563E-02  0.2391463E-02
   302.433  0.2180482E-02  0.1476189E-01  0.2193570E-01     7.795  0.1427086E-03  0.2488801E-02  0.2343044E-02
   302.436  0.2180700E-02  0.1475244E-01  0.2197966E-01     7.795  0.1427242E-03  0.2505211E-02  0.2289018E-02
   302.440  0.2180966E-02  0.1474253E-01  0.2202347E-01     7.795  0.1426597E-03  0.2526473E-02  0.2234253E-02
   302.444  0.2181280E-02  0.1474529E-01  0.2207885E-01     7.795  0.1425188E-03  0.2544166E-02  0.2165029E-02
   302.448  0.2181653E-02  0.1476098E-01  0.2214645E-01     7.795  0.1423109E-03  0.2559697E-02  0.2086684E-02
   302.452  0.2182068E-02  0.1477728E-01  0.2221170E-01     7.795  0.1420427E-03  0.2576246E-02  0.2012623E-02
   302.455  0.2182507E-02  0.1479296E-01  0.2227339E-01     7.795  0.1417227E-03  0.2592822E-02  0.1945646E-02
   302.459  0.2182961E-02  0.1480738E-01  0.2233253E-01     7.795  0.1413623E-03  0.2608758E-02  0.1886009E-02
   302.463  0.2183420E-02  0.1482045E-01  0.2238436E-01     7.795  0.1409738E-03  0.2623548E-02  0.1836560E-02
   302.467  0.2183876E-02  0.1483122E-01  0.2243162E-01     7.795  0.1405693E-03  0.2636924E-02  0.1796916E-02
   302.471  0.2184316E-02  0.1483912E-01  0.2247177E-01     7.795  0.1401531E-03  0.2647031E-02  0.1768157E-02
   302.474  0.2184728E-02  0.1484436E-01  0.2250601E-01     7.795  0.1397285E-03  0.2653184E-02  0.1749152E-02
   302.478  0.2185103E-02  0.1484696E-01  0.2253129E-01     7.795  0.1393033E-03  0.2655289E-02  0.1738499E-02
   302.482  0.2185438E-02  0.1484729E-01  0.2254759E-01     7.795  0.1388853E-03  0.2653416E-02  0.1733298E-02
   302.486  0.2185755E-02  0.1484443E-01  0.2255937E-01     7.795  0.1384842E-03  0.2646979E-02  0.1731604E-02
   302.490  0.2186054E-02  0.1483956E-01  0.2257031E-01     7.795  0.1381032E-03  0.2637019E-02  0.1730221E-02
   302.493  0.2186330E-02  0.1483473E-01  0.2257811E-01     7.795  0.1377436E-03  0.2625223E-02  0.1726167E-02
   302.497  0.2186579E-02  0.1482658E-01  0.2257826E-01     7.795  0.1374050E-03  0.2609746E-02  0.1721037E-02
   302.501  0.2186796E-02  0.1481494E-01  0.2257251E-01     7.795  0.1370857E-03  0.2590569E-02  0.1715015E-02
   302.505  0.2186977E-02  0.1480026E-01  0.2256043E-01     7.795  0.1367854E-03  0.2568572E-02  0.1710599E-02
   302.509  0.2187119E-02  0.1478250E-01  0.2254126E-01     7.795  0.1365042E-03  0.2544282E-02  0.1707517E-02
   302.512  0.2187218E-02  0.1477011E-01  0.2252605E-01     7.795  0.1362435E-03  0.2526524E-02  0.1706327E-02
   302.516  0.2187272E-02  0.1476076E-01  0.2250921E-01     7.795  0.1360060E-03  0.2512631E-02  0.1710862E-02
   302.520  0.2187354E-02  0.1475128E-01  0.2249492E-01     7.795  0.1357446E-03  0.2496299E-02  0.1720883E-02
   302.524  0.2187508E-02  0.1474115E-01  0.2249028E-01     7.795  0.1354331E-03  0.2483351E-02  0.1732661E-02
   302.528  0.2187729E-02  0.1474214E-01  0.2250301E-01     7.795  0.1350795E-03  0.2482060E-02  0.1744034E-02
   302.531  0.2188011E-02  0.1474210E-01  0.2252187E-01     7.795  0.1346929E-03  0.2480459E-02  0.1757676E-02
   302.535  0.2188347E-02  0.1474168E-01  0.2254374E-01     7.795  0.1342813E-03  0.2479041E-02  0.1772409E-02
   302.539  0.2188733E-02  0.1474085E-01  0.2256651E-01     7.795  0.1338538E-03  0.2478418E-02  0.1788208E-02
   302.543  0.2189159E-02  0.1473941E-01  0.2259050E-01     7.795  0.1334193E-03  0.2478552E-02  0.1805290E-02
   302.547  0.2189615E-02  0.1473696E-01  0.2261462E-01     7.795  0.1329885E-03  0.2479477E-02  0.1822277E-02
   302.550  0.2190091E-02  0.1473405E-01  0.2263620E-01     7.795  0.1325714E-03  0.2481189E-02  0.1840550E-02
   302.554  0.2190572E-02  0.1473053E-01  0.2265409E-01     7.795  0.1321788E-03  0.2483196E-02  0.1858628E-02
   302.558  0.2191039E-02  0.1472689E-01  0.2266816E-01     7.795  0.1318234E-03  0.2485820E-02  0.1876948E-02
   302.562  0.2191481E-02  0.1472488E-01  0.2268007E-01     7.795  0.1315135E-03  0.2485580E-02  0.1895189E-02
   302.566  0.2191886E-02  0.1472331E-01  0.2268636E-01     7.796  0.1312560E-03  0.2484911E-02  0.1915587E-02
   302.569  0.2192246E-02  0.1472203E-01  0.2268566E-01     7.796  0.1310567E-03  0.2485396E-02  0.1934404E-02
   302.573  0.2192551E-02  0.1471797E-01  0.2268030E-01     7.796  0.1309201E-03  0.2484120E-02  0.1952447E-02
   302.577  0.2192794E-02  0.1471751E-01  0.2267013E-01     7.796  0.1308480E-03  0.2485604E-02  0.1968296E-02
   302.581  0.2192969E-02  0.1471763E-01  0.2265612E-01     7.796  0.1308429E-03  0.2487513E-02  0.1981622E-02
   302.585  0.2193083E-02  0.1471784E-01  0.2263666E-01     7.796  0.1309057E-03  0.2489856E-02  0.1995672E-02
   302.588  0.2193134E-02  0.1471800E-01  0.2261454E-01     7.796  0.1310306E-03  0.2492632E-02  0.2008230E-02
   302.592  0.2193160E-02  0.1471820E-01  0.2259428E-01     7.796  0.1311639E-03  0.2495377E-02  0.2020564E-02
   302.596  0.2193169E-02  0.1471909E-01  0.2257501E-01     7.796  0.1312898E-03  0.2498766E-02  0.2032825E-02
   302.600  0.2193145E-02  0.1472134E-01  0.2255762E-01     7.796  0.1314274E-03  0.2502435E-02  0.2043286E-02
   302.604  0.2193081E-02  0.1472323E-01  0.2254024E-01     7.796  0.1315800E-03  0.2507579E-02  0.2052574E-02
   302.607  0.2192982E-02  0.1472675E-01  0.2252260E-01     7.796  0.1317449E-03  0.2513969E-02  0.2060447E-02
   302.611  0.2192865E-02  0.1473012E-01  0.2250528E-01     7.796  0.1319198E-03  0.2520701E-02  0.2067042E-02
   302.615  0.2192733E-02  0.1473374E-01  0.2249060E-01     7.796  0.1321008E-03  0.2528229E-02  0.2071616E-02
   302.619  0.2192588E-02  0.1473770E-01  0.2247647E-01     7.796  0.1322832E-03  0.2536469E-02  0.2073981E-02
   302.623  0.2192434E-02  0.1474156E-01  0.2246214E-01     7.796  0.1324633E-03  0.2544750E-02  0.2076250E-02
   302.626  0.2192274E-02  0.1474473E-01  0.2244933E-01     7.796  0.1326361E-03  0.2552800E-02  0.2075405E-02
   302.630  0.2192116E-02  0.1474714E-01  0.2243821E-01     7.796  0.1328066E-03  0.2559806E-02  0.2073837E-02
   302.634  0.2191965E-02  0.1474941E-01  0.2242797E-01     7.796  0.1329754E-03  0.2566431E-02  0.2074065E-02
   302.638  0.2191814E-02  0.1475150E-01  0.2241843E-01     7.796  0.1331470E-03  0.2572254E-02  0.2075859E-02
   302.642  0.2191658E-02  0.1475359E-01  0.2240982E-01     7.796  0.1333236E-03  0.2576992E-02  0.2077634E-02
   302.645  0.2191500E-02  0.1475493E-01  0.2239996E-01     7.796  0.1335004E-03  0.2580443E-02  0.2083089E-02
   302.649  0.2191342E-02  0.1475663E-01  0.2238989E-01     7.796  0.1336736E-03  0.2583272E-02  0.2089685E-02
   302.653  0.2191185E-02  0.1475725E-01  0.2238203E-01     7.796  0.1338345E-03  0.2583838E-02  0.2096448E-02
   302.657  0.2191033E-02  0.1475773E-01  0.2237272E-01     7.796  0.1339773E-03  0.2582390E-02  0.2104822E-02
   302.661  0.2190888E-02  0.1475902E-01  0.2236460E-01     7.796  0.1340999E-03  0.2579505E-02  0.2114053E-02
   302.664  0.2190751E-02  0.1476192E-01  0.2235970E-01     7.796  0.1341987E-03  0.2573966E-02  0.2118591E-02
   302.668  0.2190628E-02  0.1476445E-01  0.2235489E-01     7.796  0.1342720E-03  0.2567833E-02  0.2123214E-02
   302.672  0.2190518E-02  0.1476661E-01  0.2235301E-01     7.796  0.1343179E-03  0.2561162E-02  0.2126748E-02
   302.676  0.2190424E-02  0.1476856E-01  0.2235054E-01     7.796  0.1343364E-03  0.2554422E-02  0.2130187E-02
   302.680  0.2190348E-02  0.1476926E-01  0.2234816E-01     7.796  0.1343269E-03  0.2546944E-02  0.2133229E-02
   302.683  0.2190291E-02  0.1476916E-01  0.2234945E-01     7.796  0.1342897E-03  0.2539835E-02  0.2132269E-02
   302.687  0.2190253E-02  0.1476857E-01  0.2234896E-01     7.796  0.1342264E-03  0.2532661E-02  0.2133713E-02
   302.691  0.2190234E-02  0.1476928E-01  0.2235061E-01     7.796  0.1341372E-03  0.2525226E-02  0.2135004E-02
   302.695  0.2190220E-02  0.1476875E-01  0.2234969E-01     7.796  0.1340215E-03  0.2518947E-02  0.2136061E-02
   302.699  0.2190204E-02  0.1476724E-01  0.2234810E-01     7.796  0.1338812E-03  0.2513883E-02  0.2137221E-02
   302.702  0.2190187E-02  0.1476559E-01  0.2234358E-01     7.796  0.1337188E-03  0.2510468E-02  0.2137801E-02
   302.706  0.2190168E-02  0.1476228E-01  0.2233629E-01     7.796  0.1335383E-03  0.2507247E-02  0.2141078E-02
   302.710  0.2190148E-02  0.1475928E-01  0.2233004E-01     7.796  0.1333430E-03  0.2504296E-02  0.2142539E-02
   302.714  0.2190132E-02  0.1476013E-01  0.2232702E-01     7.796  0.1331322E-03  0.2499437E-02  0.2139521E-02
   302.718  0.2190118E-02  0.1476199E-01  0.2232441E-01     7.796  0.1329117E-03  0.2496180E-02  0.2135918E-02
   302.721  0.2190111E-02  0.1476295E-01  0.2232399E-01     7.796  0.1326869E-03  0.2493588E-02  0.2131411E-02
   302.725  0.2190112E-02  0.1476431E-01  0.2232434E-01     7.796  0.1324635E-03  0.2492312E-02  0.2127094E-02
   302.729  0.2190121E-02  0.1476623E-01  0.2232596E-01     7.796  0.1322458E-03  0.2491712E-02  0.2120822E-02
   302.733  0.2190137E-02  0.1476894E-01  0.2232785E-01     7.796  0.1320387E-03  0.2492120E-02  0.2114674E-02
   302.737  0.2190158E-02  0.1477228E-01  0.2232933E-01     7.796  0.1318475E-03  0.2493065E-02  0.2108477E-02
   302.740  0.2190186E-02  0.1477567E-01  0.2233205E-01     7.797  0.1316750E-03  0.2495153E-02  0.2101182E-02
   302.744  0.2190219E-02  0.1478015E-01  0.2233477E-01     7.797  0.1315260E-03  0.2498169E-02  0.2094038E-02
   302.748  0.2190254E-02  0.1478418E-01  0.2233851E-01     7.797  0.1314033E-03  0.2501841E-02  0.2086706E-02
   302.752  0.2190294E-02  0.1478947E-01  0.2234111E-01     7.797  0.1313073E-03  0.2506481E-02  0.2078954E-02
   302.756  0.2190352E-02  0.1479394E-01  0.2234435E-01     7.797  0.1312195E-03  0.2510637E-02  0.2071775E-02
   302.759  0.2190433E-02  0.1479703E-01  0.2234944E-01     7.797  0.1311348E-03  0.2514377E-02  0.2065220E-02
   302.763  0.2190534E-02  0.1479969E-01  0.2235547E-01     7.797  0.1310549E-03  0.2517980E-02  0.2057099E-02
   302.767  0.2190653E-02  0.1480102E-01  0.2236066E-01     7.797  0.1309801E-03  0.2520012E-02  0.2049016E-02
   302.771  0.2190787E-02  0.1480204E-01  0.2236485E-01     7.797  0.1309126E-03  0.2521877E-02  0.2043193E-02
   302.775  0.2190934E-02  0.1480228E-01  0.2236859E-01     7.797  0.1308535E-03  0.2523469E-02  0.2037049E-02
   302.778  0.2191089E-02  0.1480404E-01  0.2237151E-01     7.797  0.1308037E-03  0.2525125E-02  0.2032830E-02
   302.782  0.2191249E-02  0.1480496E-01  0.2237495E-01     7.797  0.1307635E-03  0.2525185E-02  0.2030785E-02
   302.786  0.2191409E-02  0.1480527E-01  0.2237766E-01     7.797  0.1307314E-03  0.2525060E-02  0.2029305E-02
   302.790  0.2191555E-02  0.1480632E-01  0.2237823E-01     7.797  0.1306903E-03  0.2523487E-02  0.2029300E-02
   302.794  0.2191682E-02  0.1480938E-01  0.2237800E-01     7.797  0.1306391E-03  0.2522352E-02  0.2030920E-02
   302.798  0.2191786E-02  0.1481204E-01  0.2237664E-01     7.797  0.1305775E-03  0.2517289E-02  0.2032470E-02
   302.801  0.2191867E-02  0.1481485E-01  0.2237285E-01     7.797  0.1305073E-03  0.2511909E-02  0.2035854E-02
   302.805  0.2191936E-02  0.1481891E-01  0.2236991E-01     7.797  0.1304179E-03  0.2506336E-02  0.2038661E-02
   302.809  0.2191995E-02  0.1482273E-01  0.2236420E-01     7.797  0.1303085E-03  0.2499861E-02  0.2042570E-02
   302.813  0.2192045E-02  0.1482586E-01  0.2236213E-01     7.797  0.1301862E-03  0.2494990E-02  0.2044077E-02
   302.817  0.2192079E-02  0.1482983E-01  0.2235830E-01     7.797  0.1300535E-03  0.2489113E-02  0.2045013E-02
   302.820  0.2192084E-02  0.1483404E-01  0.2235233E-01     7.797  0.1299123E-03  0.2484166E-02  0.2045724E-02
   302.824  0.2192060E-02  0.1483791E-01  0.2234484E-01     7.797  0.1297650E-03  0.2479996E-02  0.2048217E-02
   302.828  0.2192001E-02  0.1484084E-01  0.2233729E-01     7.797  0.1296128E-03  0.2477336E-02  0.2051022E-02
   302.832  0.2191902E-02  0.1484374E-01  0.2232846E-01     7.797  0.1294584E-03  0.2475609E-02  0.2056617E-02
   302.836  0.2191766E-02  0.1484675E-01  0.2231693E-01     7.797  0.1293050E-03  0.2474743E-02  0.2061915E-02
   302.839  0.2191596E-02  0.1485050E-01  0.2230363E-01     7.797  0.1291554E-03  0.2474410E-02  0.2069545E-02
   302.843  0.2191393E-02  0.1485307E-01  0.2229016E-01     7.797  0.1290130E-03  0.2474842E-02  0.2077300E-02
   302.847  0.2191163E-02  0.1485639E-01  0.2227579E-01     7.797  0.1288807E-03  0.2476812E-02  0.2087033E-02
   302.851  0.2190920E-02  0.1486070E-01  0.2226325E-01     7.797  0.1287625E-03  0.2480117E-02  0.2096890E-02
   302.855  0.2190673E-02  0.1486411E-01  0.2225278E-01     7.797  0.1286613E-03  0.2484332E-02  0.2107664E-02
   302.858  0.2190428E-02  0.1486652E-01  0.2224273E-01     7.797  0.1285801E-03  0.2487920E-02  0.2118739E-02
   302.862  0.2190190E-02  0.1486779E-01  0.2223573E-01     7.797  0.1285197E-03  0.2491359E-02  0.2131534E-02
   302.866  0.2189963E-02  0.1486704E-01  0.2223020E-01     7.797  0.1284816E-03  0.2494582E-02  0.2143386E-02
   302.870  0.2189752E-02  0.1486442E-01  0.2222608E-01     7.797  0.1284669E-03  0.2498343E-02  0.2153744E-02
   302.874  0.2189562E-02  0.1486068E-01  0.2222439E-01     7.797  0.1284753E-03  0.2502138E-02  0.2162967E-02
   302.877  0.2189396E-02  0.1485808E-01  0.2222507E-01     7.797  0.1285066E-03  0.2506639E-02  0.2169297E-02
   302.881  0.2189257E-02  0.1485376E-01  0.2222654E-01     7.798  0.1285601E-03  0.2510382E-02  0.2174148E-02
   302.885  0.2189148E-02  0.1484764E-01  0.2222852E-01     7.798  0.1286342E-03  0.2513419E-02  0.2180203E-02
   302.889  0.2189071E-02  0.1484024E-01  0.2222978E-01     7.798  0.1287268E-03  0.2515266E-02  0.2186793E-02
   302.893  0.2189027E-02  0.1483202E-01  0.2223240E-01     7.798  0.1288361E-03  0.2515996E-02  0.2192485E-02
   302.896  0.2189017E-02  0.1482692E-01  0.2223940E-01     7.798  0.1289588E-03  0.2518258E-02  0.2194495E-02
   302.900  0.2189040E-02  0.1482232E-01  0.2224803E-01     7.798  0.1290921E-03  0.2521269E-02  0.2196219E-02
   302.904  0.2189094E-02  0.1481473E-01  0.2225714E-01     7.798  0.1292330E-03  0.2520861E-02  0.2197525E-02
   302.908  0.2189179E-02  0.1480693E-01  0.2226495E-01     7.798  0.1293777E-03  0.2519027E-02  0.2199296E-02
   302.912  0.2189292E-02  0.1479914E-01  0.2227319E-01     7.798  0.1295229E-03  0.2516153E-02  0.2200708E-02
   302.915  0.2189431E-02  0.1479012E-01  0.2228145E-01     7.798  0.1296652E-03  0.2513017E-02  0.2201518E-02
   302.919  0.2189590E-02  0.1478231E-01  0.2228955E-01     7.798  0.1298012E-03  0.2508232E-02  0.2200940E-02
   302.923  0.2189768E-02  0.1477776E-01  0.2230324E-01     7.798  0.1299272E-03  0.2505282E-02  0.2201848E-02
   302.927  0.2189925E-02  0.1477475E-01  0.2231109E-01     7.798  0.1300374E-03  0.2503105E-02  0.2199292E-02
   302.931  0.2190048E-02  0.1477402E-01  0.2231715E-01     7.798  0.1301267E-03  0.2501990E-02  0.2196169E-02
   302.934  0.2190132E-02  0.1477533E-01  0.2231990E-01     7.798  0.1301938E-03  0.2501420E-02  0.2193642E-02
   302.938  0.2190176E-02  0.1477827E-01  0.2232023E-01     7.798  0.1302376E-03  0.2500993E-02  0.2192350E-02
   302.942  0.2190178E-02  0.1478262E-01  0.2231828E-01     7.798  0.1302560E-03  0.2501205E-02  0.2190343E-02
   302.946  0.2190140E-02  0.1478821E-01  0.2231392E-01     7.798  0.1302520E-03  0.2501762E-02  0.2188415E-02
   302.950  0.2190068E-02  0.1479357E-01  0.2230790E-01     7.798  0.1302424E-03  0.2502893E-02  0.2186817E-02
   302.954  0.2189968E-02  0.1480588E-01  0.2230770E-01     7.798  0.1302307E-03  0.2509531E-02  0.2188773E-02
   302.957  0.2189837E-02  0.1482245E-01  0.2231201E-01     7.798  0.1302222E-03  0.2520607E-02  0.2191734E-02
   302.961  0.2189676E-02  0.1483833E-01  0.2231387E-01     7.798  0.1302180E-03  0.2531726E-02  0.2192781E-02
   302.965  0.2189484E-02  0.1485638E-01  0.2231519E-01     7.798  0.1302205E-03  0.2544697E-02  0.2195197E-02
   302.969  0.2189263E-02  0.1486847E-01  0.2231388E-01     7.798  0.1302321E-03  0.2553666E-02  0.2198848E-02
   302.973  0.2189018E-02  0.1487825E-01  0.2231054E-01     7.798  0.1302527E-03  0.2560992E-02  0.2204087E-02
   302.976  0.2188766E-02  0.1488596E-01  0.2230592E-01     7.798  0.1302831E-03  0.2566708E-02  0.2210128E-02
   302.980  0.2188515E-02  0.1489170E-01  0.2229981E-01     7.798  0.1303232E-03  0.2570975E-02  0.2216359E-02
   302.984  0.2188269E-02  0.1489458E-01  0.2229415E-01     7.798  0.1303714E-03  0.2573055E-02  0.2222876E-02
   302.988  0.2188034E-02  0.1489508E-01  0.2228697E-01     7.798  0.1304262E-03  0.2573081E-02  0.2229464E-02
   302.992  0.2187820E-02  0.1489240E-01  0.2227785E-01     7.798  0.1304860E-03  0.2571013E-02  0.2238811E-02
   302.995  0.2187638E-02  0.1488583E-01  0.2227081E-01     7.798  0.1305491E-03  0.2565823E-02  0.2244517E-02
   302.999  0.2187475E-02  0.1487524E-01  0.2226145E-01     7.799  0.1306322E-03  0.2558171E-02  0.2249867E-02
   303.003  0.2187331E-02  0.1486342E-01  0.2225339E-01     7.799  0.1307391E-03  0.2550158E-02  0.2253261E-02
   303.007  0.2187208E-02  0.1486079E-01  0.2225383E-01     7.799  0.1308670E-03  0.2550639E-02  0.2261426E-02
   303.011  0.2187109E-02  0.1485800E-01  0.2225517E-01     7.799  0.1310128E-03  0.2551187E-02  0.2270283E-02
   303.014  0.2187040E-02  0.1485378E-01  0.2225937E-01     7.799  0.1311741E-03  0.2551578E-02  0.2278352E-02
   303.018  0.2187005E-02  0.1484876E-01  0.2226379E-01     7.799  0.1313475E-03  0.2552148E-02  0.2288116E-02
   303.022  0.2187005E-02  0.1484274E-01  0.2226921E-01     7.799  0.1315293E-03  0.2552313E-02  0.2297539E-02
   303.026  0.2187040E-02  0.1483657E-01  0.2227501E-01     7.799  0.1317159E-03  0.2552432E-02  0.2307146E-02
   303.030  0.2187109E-02  0.1483010E-01  0.2228177E-01     7.799  0.1319038E-03  0.2552410E-02  0.2316424E-02
   303.033  0.2187211E-02  0.1482272E-01  0.2228981E-01     7.799  0.1320891E-03  0.2552347E-02  0.2326595E-02
   303.037  0.2187343E-02  0.1481480E-01  0.2229881E-01     7.799  0.1322679E-03  0.2552131E-02  0.2336631E-02
   303.041  0.2187502E-02  0.1480706E-01  0.2230788E-01     7.799  0.1324367E-03  0.2551541E-02  0.2345499E-02
   303.045  0.2187672E-02  0.1480302E-01  0.2231833E-01     7.799  0.1326087E-03  0.2548032E-02  0.2348348E-02
   303.049  0.2187845E-02  0.1480305E-01  0.2233101E-01     7.799  0.1327849E-03  0.2544962E-02  0.2349626E-02
   303.053  0.2188017E-02  0.1480511E-01  0.2234352E-01     7.799  0.1329608E-03  0.2543683E-02  0.2350873E-02
   303.056  0.2188186E-02  0.1480749E-01  0.2235401E-01     7.799  0.1331321E-03  0.2543307E-02  0.2351644E-02
   303.060  0.2188346E-02  0.1481000E-01  0.2236344E-01     7.799  0.1332937E-03  0.2545668E-02  0.2350880E-02
   303.064  0.2188494E-02  0.1481374E-01  0.2236994E-01     7.799  0.1334413E-03  0.2544130E-02  0.2348011E-02
   303.068  0.2188628E-02  0.1481580E-01  0.2237355E-01     7.799  0.1335699E-03  0.2544468E-02  0.2345084E-02
   303.072  0.2188733E-02  0.1481774E-01  0.2237612E-01     7.799  0.1336741E-03  0.2545118E-02  0.2339195E-02
   303.075  0.2188802E-02  0.1481990E-01  0.2237493E-01     7.799  0.1337499E-03  0.2545944E-02  0.2331788E-02
   303.079  0.2188834E-02  0.1482283E-01  0.2237037E-01     7.799  0.1337942E-03  0.2546492E-02  0.2323711E-02
   303.083  0.2188827E-02  0.1482595E-01  0.2236187E-01     7.799  0.1338056E-03  0.2546443E-02  0.2315489E-02
   303.087  0.2188768E-02  0.1483288E-01  0.2235341E-01     7.799  0.1337804E-03  0.2548842E-02  0.2308387E-02
   303.091  0.2188667E-02  0.1484166E-01  0.2234523E-01     7.799  0.1337207E-03  0.2551601E-02  0.2300896E-02
   303.094  0.2188544E-02  0.1484995E-01  0.2233625E-01     7.799  0.1336310E-03  0.2553463E-02  0.2293064E-02
   303.098  0.2188401E-02  0.1485719E-01  0.2232291E-01     7.799  0.1335133E-03  0.2554680E-02  0.2284787E-02
   303.102  0.2188230E-02  0.1486396E-01  0.2231080E-01     7.799  0.1333689E-03  0.2555934E-02  0.2278346E-02
   303.106  0.2188006E-02  0.1487096E-01  0.2229434E-01     7.800  0.1331962E-03  0.2556972E-02  0.2271473E-02
   303.110  0.2187732E-02  0.1487732E-01  0.2227567E-01     7.800  0.1329990E-03  0.2557806E-02  0.2264537E-02
   303.114  0.2187417E-02  0.1488291E-01  0.2225414E-01     7.800  0.1327775E-03  0.2558342E-02  0.2257896E-02
   303.117  0.2187068E-02  0.1488812E-01  0.2223077E-01     7.800  0.1325386E-03  0.2559159E-02  0.2253152E-02
   303.121  0.2186693E-02  0.1489268E-01  0.2220755E-01     7.800  0.1322895E-03  0.2559802E-02  0.2249748E-02
   303.125  0.2186302E-02  0.1489659E-01  0.2218615E-01     7.800  0.1320369E-03  0.2560469E-02  0.2247646E-02
   303.129  0.2185902E-02  0.1490001E-01  0.2216636E-01     7.800  0.1317874E-03  0.2561295E-02  0.2247237E-02
   303.133  0.2185508E-02  0.1490351E-01  0.2215040E-01     7.800  0.1315445E-03  0.2562128E-02  0.2247642E-02
   303.136  0.2185129E-02  0.1490642E-01  0.2213754E-01     7.800  0.1313127E-03  0.2563411E-02  0.2249663E-02
   303.140  0.2184774E-02  0.1490919E-01  0.2212893E-01     7.800  0.1310972E-03  0.2564364E-02  0.2248585E-02
   303.144  0.2184452E-02  0.1491468E-01  0.2212902E-01     7.800  0.1309019E-03  0.2568909E-02  0.2249318E-02
   303.148  0.2184168E-02  0.1492062E-01  0.2213451E-01     7.800  0.1307299E-03  0.2574224E-02  0.2249229E-02
   303.152  0.2183932E-02  0.1492587E-01  0.2214382E-01     7.800  0.1305801E-03  0.2579411E-02  0.2248307E-02
   303.155  0.2183762E-02  0.1492988E-01  0.2215862E-01     7.800  0.1304364E-03  0.2583639E-02  0.2247046E-02
   303.159  0.2183665E-02  0.1493139E-01  0.2217819E-01     7.800  0.1302967E-03  0.2585129E-02  0.2244973E-02
   303.163  0.2183642E-02  0.1493426E-01  0.2220219E-01     7.800  0.1301627E-03  0.2588205E-02  0.2243129E-02
   303.167  0.2183693E-02  0.1493696E-01  0.2223041E-01     7.800  0.1300359E-03  0.2591058E-02  0.2241386E-02
   303.171  0.2183818E-02  0.1493867E-01  0.2226122E-01     7.800  0.1299179E-03  0.2593375E-02  0.2240920E-02
   303.174  0.2184011E-02  0.1493935E-01  0.2229577E-01     7.800  0.1298113E-03  0.2594819E-02  0.2243367E-02
   303.178  0.2184269E-02  0.1494051E-01  0.2233245E-01     7.800  0.1297178E-03  0.2596702E-02  0.2248189E-02
   303.182  0.2184585E-02  0.1493969E-01  0.2236902E-01     7.800  0.1296405E-03  0.2597124E-02  0.2256593E-02
   303.186  0.2184950E-02  0.1493863E-01  0.2240644E-01     7.800  0.1295815E-03  0.2597410E-02  0.2268420E-02
   303.190  0.2185357E-02  0.1493794E-01  0.2244317E-01     7.800  0.1295434E-03  0.2597836E-02  0.2284307E-02
   303.194  0.2185795E-02  0.1493667E-01  0.2247847E-01     7.800  0.1295287E-03  0.2596613E-02  0.2303746E-02
   303.197  0.2186255E-02  0.1493517E-01  0.2251187E-01     7.800  0.1295356E-03  0.2596164E-02  0.2326335E-02
   303.201  0.2186737E-02  0.1493378E-01  0.2254344E-01     7.801  0.1295494E-03  0.2595671E-02  0.2351120E-02
   303.205  0.2187222E-02  0.1493342E-01  0.2257274E-01     7.801  0.1295676E-03  0.2595956E-02  0.2377284E-02
   303.209  0.2187701E-02  0.1493250E-01  0.2259700E-01     7.801  0.1295904E-03  0.2595274E-02  0.2401184E-02
   303.213  0.2188162E-02  0.1493162E-01  0.2261618E-01     7.801  0.1296169E-03  0.2594513E-02  0.2423433E-02
   303.216  0.2188593E-02  0.1493150E-01  0.2263014E-01     7.801  0.1296455E-03  0.2594165E-02  0.2442312E-02
   303.220  0.2188982E-02  0.1493280E-01  0.2263938E-01     7.801  0.1296755E-03  0.2595367E-02  0.2457898E-02
   303.224  0.2189322E-02  0.1493264E-01  0.2264227E-01     7.801  0.1297041E-03  0.2596734E-02  0.2469825E-02
   303.228  0.2189612E-02  0.1493276E-01  0.2263992E-01     7.801  0.1297309E-03  0.2596812E-02  0.2475863E-02
   303.232  0.2189852E-02  0.1493287E-01  0.2263330E-01     7.801  0.1297548E-03  0.2596311E-02  0.2476759E-02
   303.236  0.2190023E-02  0.1493215E-01  0.2262023E-01     7.801  0.1297887E-03  0.2596496E-02  0.2470546E-02
   303.239  0.2190072E-02  0.1493157E-01  0.2259759E-01     7.801  0.1298932E-03  0.2596869E-02  0.2460784E-02
   303.243  0.2190000E-02  0.1493228E-01  0.2256538E-01     7.801  0.1300786E-03  0.2598351E-02  0.2447841E-02
   303.247  0.2189832E-02  0.1493124E-01  0.2252895E-01     7.801  0.1303430E-03  0.2599218E-02  0.2434798E-02
   303.251  0.2189569E-02  0.1493313E-01  0.2248806E-01     7.801  0.1306817E-03  0.2602007E-02  0.2422166E-02
   303.255  0.2189230E-02  0.1493527E-01  0.2244429E-01     7.801  0.1310876E-03  0.2605018E-02  0.2412601E-02
   303.258  0.2188834E-02  0.1493709E-01  0.2240579E-01     7.801  0.1315542E-03  0.2608436E-02  0.2401476E-02
   303.262  0.2188391E-02  0.1494301E-01  0.2236998E-01     7.801  0.1320712E-03  0.2616502E-02  0.2394720E-02
   303.266  0.2187908E-02  0.1495644E-01  0.2234312E-01     7.801  0.1326362E-03  0.2633013E-02  0.2389930E-02
   303.270  0.2187396E-02  0.1496975E-01  0.2231818E-01     7.801  0.1332394E-03  0.2649624E-02  0.2388362E-02
   303.274  0.2186851E-02  0.1498239E-01  0.2229430E-01     7.801  0.1338631E-03  0.2665750E-02  0.2389414E-02
   303.278  0.2186283E-02  0.1499461E-01  0.2227350E-01     7.801  0.1344921E-03  0.2680472E-02  0.2392292E-02
   303.281  0.2185707E-02  0.1500561E-01  0.2225417E-01     7.801  0.1351103E-03  0.2693289E-02  0.2396404E-02
   303.285  0.2185134E-02  0.1501503E-01  0.2223719E-01     7.802  0.1357030E-03  0.2704197E-02  0.2400737E-02
   303.289  0.2184578E-02  0.1502395E-01  0.2222379E-01     7.802  0.1362543E-03  0.2711582E-02  0.2402742E-02
   303.293  0.2184050E-02  0.1503522E-01  0.2221898E-01     7.802  0.1367509E-03  0.2713371E-02  0.2399307E-02
   303.297  0.2183563E-02  0.1504820E-01  0.2222097E-01     7.802  0.1371801E-03  0.2715204E-02  0.2398618E-02
   303.300  0.2183128E-02  0.1505868E-01  0.2222409E-01     7.802  0.1375310E-03  0.2714867E-02  0.2397854E-02
   303.304  0.2182752E-02  0.1506606E-01  0.2223139E-01     7.802  0.1377952E-03  0.2712021E-02  0.2395072E-02
   303.308  0.2182446E-02  0.1507034E-01  0.2224113E-01     7.802  0.1379660E-03  0.2706733E-02  0.2391114E-02
   303.312  0.2182214E-02  0.1507216E-01  0.2225310E-01     7.802  0.1380393E-03  0.2699539E-02  0.2386473E-02
   303.316  0.2182062E-02  0.1507027E-01  0.2226610E-01     7.802  0.1380138E-03  0.2689480E-02  0.2381303E-02
   303.320  0.2181992E-02  0.1506463E-01  0.2228027E-01     7.802  0.1378904E-03  0.2676701E-02  0.2375452E-02
   303.323  0.2182002E-02  0.1505587E-01  0.2229324E-01     7.802  0.1376752E-03  0.2662037E-02  0.2370565E-02
   303.327  0.2182091E-02  0.1504462E-01  0.2230693E-01     7.802  0.1373733E-03  0.2646067E-02  0.2363906E-02
   303.331  0.2182256E-02  0.1503357E-01  0.2232314E-01     7.802  0.1369929E-03  0.2631972E-02  0.2356498E-02
   303.335  0.2182492E-02  0.1502772E-01  0.2234580E-01     7.802  0.1365440E-03  0.2625310E-02  0.2348062E-02
   303.339  0.2182794E-02  0.1501999E-01  0.2236764E-01     7.802  0.1360376E-03  0.2617992E-02  0.2340473E-02
   303.342  0.2183153E-02  0.1501050E-01  0.2238845E-01     7.802  0.1354860E-03  0.2609868E-02  0.2333442E-02
   303.346  0.2183560E-02  0.1500029E-01  0.2240749E-01     7.802  0.1349029E-03  0.2603151E-02  0.2326978E-02
   303.350  0.2184005E-02  0.1499105E-01  0.2242617E-01     7.802  0.1343015E-03  0.2598665E-02  0.2321512E-02
   303.354  0.2184475E-02  0.1498052E-01  0.2244157E-01     7.802  0.1336990E-03  0.2594156E-02  0.2316000E-02
   303.358  0.2184958E-02  0.1496991E-01  0.2245278E-01     7.802  0.1331101E-03  0.2589676E-02  0.2311080E-02
   303.362  0.2185441E-02  0.1496370E-01  0.2246573E-01     7.802  0.1325482E-03  0.2588945E-02  0.2308473E-02
   303.365  0.2185918E-02  0.1495601E-01  0.2247534E-01     7.803  0.1320268E-03  0.2587818E-02  0.2306078E-02
   303.369  0.2186382E-02  0.1495071E-01  0.2248318E-01     7.803  0.1315567E-03  0.2588659E-02  0.2304499E-02
   303.373  0.2186820E-02  0.1494876E-01  0.2249024E-01     7.803  0.1311481E-03  0.2592001E-02  0.2305493E-02
   303.377  0.2187224E-02  0.1494688E-01  0.2249163E-01     7.803  0.1308107E-03  0.2595866E-02  0.2305148E-02
   303.381  0.2187583E-02  0.1494566E-01  0.2249016E-01     7.803  0.1305511E-03  0.2599910E-02  0.2304024E-02
   303.384  0.2187885E-02  0.1494449E-01  0.2248214E-01     7.803  0.1303674E-03  0.2604033E-02  0.2305186E-02
   303.388  0.2188119E-02  0.1494327E-01  0.2246941E-01     7.803  0.1302601E-03  0.2608420E-02  0.2306136E-02
   303.392  0.2188313E-02  0.1494172E-01  0.2245541E-01     7.803  0.1301912E-03  0.2612890E-02  0.2307228E-02
   303.396  0.2188493E-02  0.1494062E-01  0.2244219E-01     7.803  0.1301127E-03  0.2616947E-02  0.2307056E-02
   303.400  0.2188649E-02  0.1494093E-01  0.2242763E-01     7.803  0.1300024E-03  0.2622275E-02  0.2304356E-02
   303.404  0.2188773E-02  0.1494032E-01  0.2241494E-01     7.803  0.1298608E-03  0.2626761E-02  0.2298747E-02
   303.407  0.2188866E-02  0.1494146E-01  0.2240100E-01     7.803  0.1296902E-03  0.2627180E-02  0.2290597E-02
   303.411  0.2188922E-02  0.1494040E-01  0.2238543E-01     7.803  0.1294947E-03  0.2631292E-02  0.2281823E-02
   303.415  0.2188942E-02  0.1493921E-01  0.2236848E-01     7.803  0.1292771E-03  0.2634834E-02  0.2272210E-02
   303.419  0.2188924E-02  0.1493775E-01  0.2234992E-01     7.803  0.1290427E-03  0.2637980E-02  0.2262418E-02
   303.423  0.2188868E-02  0.1493633E-01  0.2232856E-01     7.803  0.1287960E-03  0.2640331E-02  0.2251886E-02
   303.426  0.2188777E-02  0.1493596E-01  0.2230861E-01     7.803  0.1285417E-03  0.2640502E-02  0.2243368E-02
   303.430  0.2188659E-02  0.1493608E-01  0.2228852E-01     7.803  0.1282780E-03  0.2639652E-02  0.2230785E-02
   303.434  0.2188531E-02  0.1493969E-01  0.2227278E-01     7.803  0.1280070E-03  0.2633755E-02  0.2227750E-02
   303.438  0.2188411E-02  0.1494379E-01  0.2226042E-01     7.804  0.1277373E-03  0.2626410E-02  0.2226695E-02
   303.442  0.2188299E-02  0.1494728E-01  0.2225066E-01     7.804  0.1274750E-03  0.2619296E-02  0.2227424E-02
   303.446  0.2188200E-02  0.1494935E-01  0.2224290E-01     7.804  0.1272250E-03  0.2611848E-02  0.2228449E-02
   303.449  0.2188114E-02  0.1495246E-01  0.2223821E-01     7.804  0.1269927E-03  0.2607053E-02  0.2231498E-02
   303.453  0.2188040E-02  0.1495522E-01  0.2223442E-01     7.804  0.1267828E-03  0.2603126E-02  0.2235544E-02
   303.457  0.2187980E-02  0.1495717E-01  0.2223120E-01     7.804  0.1265997E-03  0.2599953E-02  0.2240425E-02
   303.461  0.2187936E-02  0.1495844E-01  0.2222854E-01     7.804  0.1264472E-03  0.2597728E-02  0.2246490E-02
   303.465  0.2187907E-02  0.1495953E-01  0.2222618E-01     7.804  0.1263282E-03  0.2596176E-02  0.2254288E-02
   303.469  0.2187894E-02  0.1495948E-01  0.2222520E-01     7.804  0.1262453E-03  0.2595394E-02  0.2263388E-02
   303.472  0.2187897E-02  0.1495899E-01  0.2222459E-01     7.804  0.1262006E-03  0.2595185E-02  0.2272694E-02
   303.476  0.2187914E-02  0.1495807E-01  0.2222552E-01     7.804  0.1261944E-03  0.2596527E-02  0.2283484E-02
   303.480  0.2187946E-02  0.1495647E-01  0.2222545E-01     7.804  0.1262270E-03  0.2598334E-02  0.2294153E-02
   303.484  0.2187992E-02  0.1495464E-01  0.2222664E-01     7.804  0.1262972E-03  0.2600806E-02  0.2306313E-02
   303.488  0.2188052E-02  0.1495241E-01  0.2222832E-01     7.804  0.1264011E-03  0.2604286E-02  0.2318399E-02
   303.492  0.2188125E-02  0.1495008E-01  0.2223135E-01     7.804  0.1265365E-03  0.2608192E-02  0.2329859E-02
   303.495  0.2188209E-02  0.1494748E-01  0.2223302E-01     7.804  0.1267004E-03  0.2612450E-02  0.2339720E-02
   303.499  0.2188302E-02  0.1494572E-01  0.2223766E-01     7.804  0.1268885E-03  0.2615498E-02  0.2347972E-02
   303.503  0.2188398E-02  0.1494332E-01  0.2223694E-01     7.804  0.1270910E-03  0.2620238E-02  0.2355503E-02
   303.507  0.2188488E-02  0.1494111E-01  0.2223601E-01     7.805  0.1272898E-03  0.2625931E-02  0.2361942E-02
   303.511  0.2188572E-02  0.1493818E-01  0.2223238E-01     7.805  0.1274756E-03  0.2631492E-02  0.2367528E-02
   303.514  0.2188647E-02  0.1493605E-01  0.2223052E-01     7.805  0.1276449E-03  0.2638597E-02  0.2368440E-02
   303.518  0.2188713E-02  0.1493381E-01  0.2222755E-01     7.805  0.1277938E-03  0.2645648E-02  0.2366609E-02
   303.522  0.2188766E-02  0.1493058E-01  0.2222490E-01     7.805  0.1279189E-03  0.2652705E-02  0.2363393E-02
   303.526  0.2188806E-02  0.1492701E-01  0.2222207E-01     7.805  0.1280165E-03  0.2659435E-02  0.2358465E-02
   303.530  0.2188829E-02  0.1492383E-01  0.2221928E-01     7.805  0.1280862E-03  0.2665411E-02  0.2353597E-02
   303.534  0.2188827E-02  0.1492217E-01  0.2221541E-01     7.805  0.1281324E-03  0.2669044E-02  0.2351397E-02
   303.537  0.2188797E-02  0.1492117E-01  0.2221113E-01     7.805  0.1281553E-03  0.2670977E-02  0.2350861E-02
   303.541  0.2188741E-02  0.1492056E-01  0.2220558E-01     7.805  0.1281528E-03  0.2673238E-02  0.2351155E-02
   303.545  0.2188659E-02  0.1491983E-01  0.2219842E-01     7.805  0.1281250E-03  0.2675862E-02  0.2351358E-02
   303.549  0.2188552E-02  0.1491945E-01  0.2218940E-01     7.805  0.1280728E-03  0.2679047E-02  0.2350597E-02
   303.553  0.2188424E-02  0.1492181E-01  0.2218264E-01     7.805  0.1279982E-03  0.2677926E-02  0.2354118E-02
   303.557  0.2188276E-02  0.1492542E-01  0.2217567E-01     7.805  0.1279025E-03  0.2673289E-02  0.2359062E-02
   303.560  0.2188122E-02  0.1492821E-01  0.2216981E-01     7.805  0.1278074E-03  0.2669399E-02  0.2365982E-02
   303.564  0.2187968E-02  0.1493040E-01  0.2216508E-01     7.805  0.1277204E-03  0.2666189E-02  0.2373914E-02
   303.568  0.2187818E-02  0.1493211E-01  0.2216106E-01     7.806  0.1276435E-03  0.2664013E-02  0.2382521E-02
   303.572  0.2187673E-02  0.1493293E-01  0.2215892E-01     7.806  0.1275775E-03  0.2662735E-02  0.2391344E-02
   303.576  0.2187537E-02  0.1493315E-01  0.2215762E-01     7.806  0.1275246E-03  0.2662228E-02  0.2401019E-02
   303.580  0.2187412E-02  0.1493324E-01  0.2215705E-01     7.806  0.1274852E-03  0.2662638E-02  0.2410689E-02
   303.583  0.2187301E-02  0.1493289E-01  0.2215723E-01     7.806  0.1274591E-03  0.2662871E-02  0.2421314E-02
   303.587  0.2187206E-02  0.1493367E-01  0.2215805E-01     7.806  0.1274482E-03  0.2664306E-02  0.2430895E-02
   303.591  0.2187127E-02  0.1493329E-01  0.2216023E-01     7.806  0.1274514E-03  0.2666017E-02  0.2440311E-02
   303.595  0.2187064E-02  0.1493257E-01  0.2216374E-01     7.806  0.1274710E-03  0.2667997E-02  0.2449923E-02
   303.599  0.2187010E-02  0.1493183E-01  0.2216633E-01     7.806  0.1275134E-03  0.2670759E-02  0.2459615E-02
   303.603  0.2186963E-02  0.1493067E-01  0.2216838E-01     7.806  0.1275782E-03  0.2673940E-02  0.2470418E-02
   303.606  0.2186926E-02  0.1492921E-01  0.2217085E-01     7.806  0.1276634E-03  0.2676961E-02  0.2482071E-02
   303.610  0.2186891E-02  0.1492830E-01  0.2217165E-01     7.806  0.1277661E-03  0.2680100E-02  0.2494498E-02
   303.614  0.2186856E-02  0.1492586E-01  0.2216993E-01     7.806  0.1278837E-03  0.2684593E-02  0.2509734E-02
   303.618  0.2186821E-02  0.1492389E-01  0.2216944E-01     7.806  0.1280128E-03  0.2688417E-02  0.2522771E-02
   303.622  0.2186786E-02  0.1492148E-01  0.2216888E-01     7.806  0.1281510E-03  0.2691676E-02  0.2536149E-02
   303.626  0.2186749E-02  0.1491915E-01  0.2216925E-01     7.806  0.1282946E-03  0.2694583E-02  0.2550868E-02
   303.629  0.2186679E-02  0.1491755E-01  0.2216372E-01     7.807  0.1284370E-03  0.2697527E-02  0.2564372E-02
   303.633  0.2186572E-02  0.1491779E-01  0.2215670E-01     7.807  0.1285767E-03  0.2701792E-02  0.2578564E-02
   303.637  0.2186430E-02  0.1492282E-01  0.2215147E-01     7.807  0.1287107E-03  0.2704760E-02  0.2591304E-02
   303.641  0.2186256E-02  0.1492814E-01  0.2214722E-01     7.807  0.1288371E-03  0.2709693E-02  0.2603545E-02
   303.645  0.2186053E-02  0.1493469E-01  0.2214257E-01     7.807  0.1289533E-03  0.2714829E-02  0.2614037E-02
   303.648  0.2185826E-02  0.1494075E-01  0.2213743E-01     7.807  0.1290579E-03  0.2719994E-02  0.2622835E-02
   303.652  0.2185580E-02  0.1494608E-01  0.2213179E-01     7.807  0.1291490E-03  0.2725376E-02  0.2629986E-02
   303.656  0.2185320E-02  0.1495050E-01  0.2212704E-01     7.807  0.1292248E-03  0.2730675E-02  0.2635007E-02
   303.660  0.2185052E-02  0.1495337E-01  0.2212046E-01     7.807  0.1292837E-03  0.2735755E-02  0.2638717E-02
   303.664  0.2184782E-02  0.1495316E-01  0.2211315E-01     7.807  0.1293239E-03  0.2739705E-02  0.2640064E-02
   303.668  0.2184522E-02  0.1495137E-01  0.2210731E-01     7.807  0.1293572E-03  0.2743349E-02  0.2641905E-02
   303.671  0.2184283E-02  0.1495296E-01  0.2210606E-01     7.807  0.1293891E-03  0.2742834E-02  0.2634877E-02
   303.675  0.2184058E-02  0.1495490E-01  0.2211114E-01     7.807  0.1294002E-03  0.2738101E-02  0.2621933E-02
   303.679  0.2183846E-02  0.1495727E-01  0.2211602E-01     7.807  0.1293738E-03  0.2732354E-02  0.2606234E-02
   303.683  0.2183650E-02  0.1495426E-01  0.2212095E-01     7.807  0.1293093E-03  0.2723190E-02  0.2589233E-02
   303.687  0.2183474E-02  0.1494784E-01  0.2212448E-01     7.808  0.1292078E-03  0.2712555E-02  0.2570722E-02
   303.691  0.2183322E-02  0.1493957E-01  0.2212788E-01     7.808  0.1290698E-03  0.2701137E-02  0.2551437E-02
   303.694  0.2183200E-02  0.1492918E-01  0.2213101E-01     7.808  0.1288965E-03  0.2688952E-02  0.2531225E-02
   303.698  0.2183118E-02  0.1491701E-01  0.2213388E-01     7.808  0.1286843E-03  0.2676820E-02  0.2509504E-02
   303.702  0.2183078E-02  0.1490143E-01  0.2213633E-01     7.808  0.1284373E-03  0.2666696E-02  0.2486243E-02
   303.706  0.2183079E-02  0.1488436E-01  0.2214073E-01     7.808  0.1281610E-03  0.2653217E-02  0.2461980E-02
   303.710  0.2183126E-02  0.1487578E-01  0.2215181E-01     7.808  0.1278683E-03  0.2644922E-02  0.2432592E-02
   303.714  0.2183219E-02  0.1486557E-01  0.2216376E-01     7.808  0.1275696E-03  0.2637712E-02  0.2404365E-02
   303.717  0.2183355E-02  0.1485702E-01  0.2217751E-01     7.808  0.1272722E-03  0.2633239E-02  0.2375640E-02
   303.721  0.2183530E-02  0.1485806E-01  0.2220097E-01     7.808  0.1269827E-03  0.2632651E-02  0.2343749E-02
   303.725  0.2183740E-02  0.1485659E-01  0.2222483E-01     7.808  0.1267078E-03  0.2635651E-02  0.2313193E-02
   303.729  0.2183980E-02  0.1485625E-01  0.2224661E-01     7.808  0.1264533E-03  0.2636574E-02  0.2286163E-02
   303.733  0.2184243E-02  0.1485540E-01  0.2227077E-01     7.808  0.1262259E-03  0.2638734E-02  0.2261901E-02
   303.737  0.2184524E-02  0.1485375E-01  0.2228751E-01     7.808  0.1260302E-03  0.2642148E-02  0.2242312E-02
   303.740  0.2184814E-02  0.1485147E-01  0.2230208E-01     7.809  0.1258697E-03  0.2646867E-02  0.2226403E-02
   303.744  0.2185108E-02  0.1484891E-01  0.2231266E-01     7.809  0.1257477E-03  0.2652324E-02  0.2214098E-02
   303.748  0.2185384E-02  0.1484746E-01  0.2232076E-01     7.809  0.1256645E-03  0.2658634E-02  0.2205546E-02
   303.752  0.2185631E-02  0.1484739E-01  0.2232557E-01     7.809  0.1256204E-03  0.2666151E-02  0.2200560E-02
   303.756  0.2185843E-02  0.1484851E-01  0.2232680E-01     7.809  0.1256149E-03  0.2674293E-02  0.2198424E-02
   303.760  0.2186018E-02  0.1485242E-01  0.2232565E-01     7.809  0.1256441E-03  0.2680357E-02  0.2201606E-02
   303.764  0.2186159E-02  0.1485766E-01  0.2232478E-01     7.809  0.1257004E-03  0.2680905E-02  0.2210467E-02
   303.767  0.2186274E-02  0.1486527E-01  0.2232231E-01     7.809  0.1257822E-03  0.2683169E-02  0.2219840E-02
   303.771  0.2186361E-02  0.1487289E-01  0.2231975E-01     7.809  0.1258878E-03  0.2685467E-02  0.2228411E-02
   303.775  0.2186419E-02  0.1488032E-01  0.2231563E-01     7.809  0.1260147E-03  0.2687960E-02  0.2240159E-02
   303.779  0.2186445E-02  0.1488923E-01  0.2230825E-01     7.809  0.1261605E-03  0.2688222E-02  0.2252488E-02
   303.783  0.2186438E-02  0.1489499E-01  0.2229909E-01     7.809  0.1263222E-03  0.2686195E-02  0.2265717E-02
   303.787  0.2186424E-02  0.1490334E-01  0.2229113E-01     7.809  0.1264992E-03  0.2687554E-02  0.2277588E-02
   303.790  0.2186394E-02  0.1491197E-01  0.2228567E-01     7.809  0.1266649E-03  0.2688346E-02  0.2287684E-02
   303.794  0.2186334E-02  0.1492109E-01  0.2227968E-01     7.810  0.1267906E-03  0.2687302E-02  0.2294084E-02
   303.798  0.2186246E-02  0.1493047E-01  0.2227302E-01     7.810  0.1268725E-03  0.2685278E-02  0.2296251E-02
   303.802  0.2186130E-02  0.1493954E-01  0.2226669E-01     7.810  0.1269088E-03  0.2682202E-02  0.2295132E-02
   303.806  0.2185991E-02  0.1494837E-01  0.2226001E-01     7.810  0.1268988E-03  0.2678482E-02  0.2291271E-02
   303.810  0.2185829E-02  0.1495692E-01  0.2225295E-01     7.810  0.1268419E-03  0.2674365E-02  0.2284329E-02
   303.813  0.2185649E-02  0.1496427E-01  0.2224691E-01     7.810  0.1267384E-03  0.2669348E-02  0.2275388E-02
   303.817  0.2185453E-02  0.1497071E-01  0.2224078E-01     7.810  0.1265918E-03  0.2663599E-02  0.2264851E-02
   303.821  0.2185245E-02  0.1497549E-01  0.2223521E-01     7.810  0.1264033E-03  0.2658536E-02  0.2253462E-02
   303.825  0.2185025E-02  0.1497881E-01  0.2222891E-01     7.810  0.1261761E-03  0.2654002E-02  0.2240092E-02
   303.829  0.2184797E-02  0.1497991E-01  0.2222194E-01     7.810  0.1259156E-03  0.2649995E-02  0.2225597E-02
   303.833  0.2184566E-02  0.1497795E-01  0.2221631E-01     7.810  0.1256263E-03  0.2644705E-02  0.2212133E-02
   303.836  0.2184336E-02  0.1497567E-01  0.2220999E-01     7.810  0.1253144E-03  0.2643017E-02  0.2197002E-02
   303.840  0.2184126E-02  0.1496829E-01  0.2220500E-01     7.810  0.1250101E-03  0.2647412E-02  0.2184580E-02
   303.844  0.2183943E-02  0.1496213E-01  0.2220288E-01     7.810  0.1247286E-03  0.2647451E-02  0.2173744E-02
   303.848  0.2183793E-02  0.1495394E-01  0.2220197E-01     7.811  0.1244764E-03  0.2649267E-02  0.2164490E-02
   303.852  0.2183677E-02  0.1494378E-01  0.2220261E-01     7.811  0.1242584E-03  0.2653151E-02  0.2157229E-02
   303.856  0.2183598E-02  0.1493332E-01  0.2220602E-01     7.811  0.1240793E-03  0.2655705E-02  0.2154474E-02
   303.860  0.2183553E-02  0.1492133E-01  0.2220912E-01     7.811  0.1239363E-03  0.2660499E-02  0.2151906E-02
   303.863  0.2183528E-02  0.1490850E-01  0.2221214E-01     7.811  0.1238068E-03  0.2665018E-02  0.2149601E-02
   303.867  0.2183522E-02  0.1489518E-01  0.2221560E-01     7.811  0.1236908E-03  0.2669640E-02  0.2148305E-02
   303.871  0.2183535E-02  0.1488142E-01  0.2221993E-01     7.811  0.1235914E-03  0.2674488E-02  0.2148526E-02
   303.875  0.2183566E-02  0.1486882E-01  0.2222535E-01     7.811  0.1235102E-03  0.2677323E-02  0.2151212E-02
   303.879  0.2183549E-02  0.1486436E-01  0.2223062E-01     7.811  0.1234358E-03  0.2666422E-02  0.2162783E-02
   303.883  0.2183460E-02  0.1486736E-01  0.2223699E-01     7.811  0.1233660E-03  0.2655275E-02  0.2170795E-02
   303.886  0.2183299E-02  0.1487200E-01  0.2223846E-01     7.811  0.1233032E-03  0.2644163E-02  0.2177358E-02
   303.890  0.2183070E-02  0.1487602E-01  0.2223271E-01     7.811  0.1232511E-03  0.2633869E-02  0.2181031E-02
   303.894  0.2182765E-02  0.1487955E-01  0.2222316E-01     7.811  0.1232119E-03  0.2626526E-02  0.2186467E-02
   303.898  0.2182362E-02  0.1488508E-01  0.2221037E-01     7.812  0.1231827E-03  0.2618885E-02  0.2192401E-02
   303.902  0.2181870E-02  0.1489122E-01  0.2219319E-01     7.812  0.1231667E-03  0.2613018E-02  0.2199766E-02
   303.906  0.2181312E-02  0.1489719E-01  0.2217371E-01     7.812  0.1231681E-03  0.2608957E-02  0.2207112E-02
   303.910  0.2180704E-02  0.1492197E-01  0.2217483E-01     7.812  0.1231891E-03  0.2620011E-02  0.2222183E-02
   303.913  0.2180061E-02  0.1495370E-01  0.2218195E-01     7.812  0.1232305E-03  0.2639107E-02  0.2234653E-02
   303.917  0.2179396E-02  0.1498257E-01  0.2218932E-01     7.812  0.1232916E-03  0.2659936E-02  0.2246511E-02
   303.921  0.2178725E-02  0.1500768E-01  0.2219805E-01     7.812  0.1233713E-03  0.2681790E-02  0.2257131E-02
   303.925  0.2178061E-02  0.1502978E-01  0.2220613E-01     7.812  0.1234658E-03  0.2704358E-02  0.2266042E-02
   303.929  0.2177420E-02  0.1504712E-01  0.2221339E-01     7.812  0.1235723E-03  0.2726662E-02  0.2270652E-02
   303.933  0.2176816E-02  0.1506050E-01  0.2222350E-01     7.812  0.1236858E-03  0.2749763E-02  0.2275874E-02
   303.936  0.2176262E-02  0.1506882E-01  0.2223586E-01     7.812  0.1238016E-03  0.2770769E-02  0.2280418E-02
   303.940  0.2175770E-02  0.1507440E-01  0.2225074E-01     7.812  0.1239148E-03  0.2790929E-02  0.2282565E-02
   303.944  0.2175347E-02  0.1507539E-01  0.2226690E-01     7.813  0.1240253E-03  0.2806671E-02  0.2287860E-02
   303.948  0.2175004E-02  0.1507314E-01  0.2228450E-01     7.813  0.1241321E-03  0.2815945E-02  0.2296843E-02
   303.952  0.2174755E-02  0.1506594E-01  0.2230281E-01     7.813  0.1242356E-03  0.2823046E-02  0.2305743E-02
   303.956  0.2174621E-02  0.1505398E-01  0.2232337E-01     7.813  0.1243626E-03  0.2828348E-02  0.2316997E-02
   303.960  0.2174615E-02  0.1503971E-01  0.2234730E-01     7.813  0.1245278E-03  0.2827542E-02  0.2334377E-02
   303.963  0.2174737E-02  0.1502086E-01  0.2237472E-01     7.813  0.1247281E-03  0.2824719E-02  0.2356451E-02
   303.967  0.2174984E-02  0.1500273E-01  0.2240523E-01     7.813  0.1249589E-03  0.2821913E-02  0.2376921E-02
   303.971  0.2175350E-02  0.1498296E-01  0.2243849E-01     7.813  0.1252175E-03  0.2814974E-02  0.2400462E-02
   303.975  0.2175827E-02  0.1496418E-01  0.2247555E-01     7.813  0.1254993E-03  0.2801608E-02  0.2428329E-02
   303.979  0.2176406E-02  0.1494578E-01  0.2251351E-01     7.813  0.1257997E-03  0.2789909E-02  0.2456025E-02
   303.983  0.2177075E-02  0.1492256E-01  0.2254825E-01     7.813  0.1261143E-03  0.2775173E-02  0.2479722E-02
   303.986  0.2177821E-02  0.1489984E-01  0.2258039E-01     7.813  0.1264378E-03  0.2761665E-02  0.2499990E-02
   303.990  0.2178629E-02  0.1487560E-01  0.2260930E-01     7.814  0.1267645E-03  0.2746467E-02  0.2517250E-02
   303.994  0.2179479E-02  0.1485120E-01  0.2263706E-01     7.814  0.1270883E-03  0.2731744E-02  0.2531829E-02
   303.998  0.2180350E-02  0.1483730E-01  0.2266895E-01     7.814  0.1273987E-03  0.2718402E-02  0.2538718E-02
   304.002  0.2181220E-02  0.1482496E-01  0.2269514E-01     7.814  0.1276846E-03  0.2704494E-02  0.2541984E-02
   304.006  0.2182067E-02  0.1481423E-01  0.2271526E-01     7.814  0.1279386E-03  0.2690140E-02  0.2541693E-02
   304.010  0.2182874E-02  0.1480500E-01  0.2273115E-01     7.814  0.1281537E-03  0.2676745E-02  0.2534551E-02
   304.013  0.2183620E-02  0.1479739E-01  0.2273749E-01     7.814  0.1283242E-03  0.2663656E-02  0.2525562E-02
   304.017  0.2184289E-02  0.1479311E-01  0.2273971E-01     7.814  0.1284429E-03  0.2652430E-02  0.2516409E-02
   304.021  0.2184866E-02  0.1479290E-01  0.2273400E-01     7.814  0.1285048E-03  0.2644145E-02  0.2503091E-02
   304.025  0.2185340E-02  0.1479066E-01  0.2271975E-01     7.814  0.1285133E-03  0.2632713E-02  0.2482618E-02
   304.029  0.2185714E-02  0.1478824E-01  0.2269928E-01     7.814  0.1284910E-03  0.2621459E-02  0.2459876E-02
   304.033  0.2185979E-02  0.1478591E-01  0.2267357E-01     7.815  0.1284385E-03  0.2610066E-02  0.2435545E-02
   304.037  0.2186131E-02  0.1478362E-01  0.2263926E-01     7.815  0.1283559E-03  0.2599226E-02  0.2407846E-02
   304.040  0.2186225E-02  0.1478505E-01  0.2260908E-01     7.815  0.1282551E-03  0.2591295E-02  0.2386500E-02
   304.044  0.2186288E-02  0.1478592E-01  0.2258157E-01     7.815  0.1281438E-03  0.2583517E-02  0.2370767E-02
   304.048  0.2186317E-02  0.1478594E-01  0.2255590E-01     7.815  0.1280227E-03  0.2576335E-02  0.2359991E-02
   304.052  0.2186320E-02  0.1478558E-01  0.2253199E-01     7.815  0.1278974E-03  0.2569655E-02  0.2352665E-02
   304.056  0.2186327E-02  0.1478464E-01  0.2251111E-01     7.815  0.1277740E-03  0.2563642E-02  0.2347656E-02
   304.060  0.2186337E-02  0.1478303E-01  0.2249641E-01     7.815  0.1276564E-03  0.2558681E-02  0.2342880E-02
   304.063  0.2186350E-02  0.1478247E-01  0.2248546E-01     7.815  0.1275464E-03  0.2554356E-02  0.2340737E-02
   304.067  0.2186365E-02  0.1477969E-01  0.2247791E-01     7.815  0.1274471E-03  0.2549486E-02  0.2339349E-02
   304.071  0.2186381E-02  0.1477996E-01  0.2247361E-01     7.815  0.1273596E-03  0.2546470E-02  0.2339843E-02
   304.075  0.2186396E-02  0.1478053E-01  0.2246770E-01     7.815  0.1272849E-03  0.2545154E-02  0.2338976E-02
   304.079  0.2186410E-02  0.1478165E-01  0.2246404E-01     7.816  0.1272249E-03  0.2544405E-02  0.2338872E-02
   304.083  0.2186421E-02  0.1478344E-01  0.2246058E-01     7.816  0.1271808E-03  0.2544956E-02  0.2338937E-02
   304.087  0.2186429E-02  0.1478535E-01  0.2245769E-01     7.816  0.1271535E-03  0.2546757E-02  0.2339010E-02
   304.090  0.2186433E-02  0.1478717E-01  0.2245584E-01     7.816  0.1271438E-03  0.2550125E-02  0.2339049E-02
   304.094  0.2186433E-02  0.1479109E-01  0.2245387E-01     7.816  0.1271500E-03  0.2554119E-02  0.2339330E-02
   304.098  0.2186433E-02  0.1479316E-01  0.2245210E-01     7.816  0.1271668E-03  0.2557971E-02  0.2340104E-02
   304.102  0.2186436E-02  0.1479484E-01  0.2245074E-01     7.816  0.1271897E-03  0.2561070E-02  0.2340488E-02
   304.106  0.2186438E-02  0.1479621E-01  0.2244935E-01     7.816  0.1272197E-03  0.2563210E-02  0.2341255E-02
   304.110  0.2186436E-02  0.1479747E-01  0.2244791E-01     7.816  0.1272590E-03  0.2564898E-02  0.2342544E-02
   304.114  0.2186429E-02  0.1479723E-01  0.2244631E-01     7.816  0.1273050E-03  0.2568300E-02  0.2344515E-02
   304.117  0.2186418E-02  0.1479870E-01  0.2244602E-01     7.817  0.1273577E-03  0.2568612E-02  0.2346276E-02
   304.121  0.2186402E-02  0.1479975E-01  0.2244319E-01     7.817  0.1274153E-03  0.2568316E-02  0.2349020E-02
   304.125  0.2186382E-02  0.1480041E-01  0.2243950E-01     7.817  0.1274763E-03  0.2567943E-02  0.2351813E-02
   304.129  0.2186356E-02  0.1480117E-01  0.2243485E-01     7.817  0.1275401E-03  0.2567835E-02  0.2355113E-02
   304.133  0.2186327E-02  0.1480170E-01  0.2243208E-01     7.817  0.1276032E-03  0.2567599E-02  0.2358679E-02
   304.137  0.2186293E-02  0.1480213E-01  0.2242973E-01     7.817  0.1276658E-03  0.2566997E-02  0.2362294E-02
   304.141  0.2186244E-02  0.1480341E-01  0.2242614E-01     7.817  0.1277240E-03  0.2566348E-02  0.2364920E-02
   304.144  0.2186172E-02  0.1480684E-01  0.2242303E-01     7.817  0.1277753E-03  0.2564642E-02  0.2364757E-02
   304.148  0.2186075E-02  0.1481159E-01  0.2242061E-01     7.817  0.1278170E-03  0.2562979E-02  0.2364650E-02
   304.152  0.2185953E-02  0.1481657E-01  0.2241523E-01     7.817  0.1278489E-03  0.2561225E-02  0.2365251E-02
   304.156  0.2185809E-02  0.1482188E-01  0.2240875E-01     7.817  0.1278700E-03  0.2559755E-02  0.2366478E-02
   304.160  0.2185647E-02  0.1482907E-01  0.2240261E-01     7.818  0.1278796E-03  0.2557335E-02  0.2368453E-02
   304.164  0.2185471E-02  0.1483681E-01  0.2239627E-01     7.818  0.1278811E-03  0.2555491E-02  0.2367402E-02
   304.168  0.2185289E-02  0.1484398E-01  0.2239247E-01     7.818  0.1278796E-03  0.2554083E-02  0.2369521E-02
   304.171  0.2185104E-02  0.1485043E-01  0.2238670E-01     7.818  0.1278737E-03  0.2553262E-02  0.2367427E-02
   304.175  0.2184918E-02  0.1485634E-01  0.2238179E-01     7.818  0.1278607E-03  0.2552636E-02  0.2364776E-02
   304.179  0.2184735E-02  0.1486198E-01  0.2237727E-01     7.818  0.1278398E-03  0.2551383E-02  0.2362003E-02
   304.183  0.2184558E-02  0.1486741E-01  0.2237340E-01     7.818  0.1278108E-03  0.2549947E-02  0.2359740E-02
   304.187  0.2184392E-02  0.1487184E-01  0.2237025E-01     7.818  0.1277746E-03  0.2548320E-02  0.2356913E-02
   304.191  0.2184239E-02  0.1487534E-01  0.2236743E-01     7.818  0.1277315E-03  0.2546675E-02  0.2354198E-02
   304.195  0.2184103E-02  0.1487852E-01  0.2236669E-01     7.818  0.1276824E-03  0.2543317E-02  0.2351740E-02
   304.199  0.2183986E-02  0.1488051E-01  0.2236631E-01     7.819  0.1276273E-03  0.2540774E-02  0.2348586E-02
   304.202  0.2183891E-02  0.1488381E-01  0.2236601E-01     7.819  0.1275681E-03  0.2540736E-02  0.2345015E-02
   304.206  0.2183820E-02  0.1488369E-01  0.2236667E-01     7.819  0.1275050E-03  0.2537144E-02  0.2340110E-02
   304.210  0.2183773E-02  0.1488165E-01  0.2236790E-01     7.819  0.1274392E-03  0.2534692E-02  0.2335248E-02
   304.214  0.2183753E-02  0.1487987E-01  0.2236998E-01     7.819  0.1273721E-03  0.2530433E-02  0.2330429E-02
   304.218  0.2183757E-02  0.1487727E-01  0.2237252E-01     7.819  0.1273041E-03  0.2526477E-02  0.2326875E-02
   304.222  0.2183787E-02  0.1487422E-01  0.2237546E-01     7.819  0.1272379E-03  0.2522711E-02  0.2324377E-02
   304.226  0.2183841E-02  0.1487103E-01  0.2237781E-01     7.819  0.1271732E-03  0.2519026E-02  0.2321190E-02
   304.229  0.2183917E-02  0.1486767E-01  0.2238160E-01     7.819  0.1271120E-03  0.2515116E-02  0.2318638E-02
   304.233  0.2184014E-02  0.1486415E-01  0.2238392E-01     7.819  0.1270562E-03  0.2512220E-02  0.2316197E-02
   304.237  0.2184118E-02  0.1486239E-01  0.2238711E-01     7.820  0.1270058E-03  0.2508660E-02  0.2314123E-02
   304.241  0.2184225E-02  0.1486200E-01  0.2239042E-01     7.820  0.1269629E-03  0.2505480E-02  0.2311530E-02
   304.245  0.2184333E-02  0.1486275E-01  0.2239307E-01     7.820  0.1269277E-03  0.2502657E-02  0.2309259E-02
   304.249  0.2184438E-02  0.1486410E-01  0.2239622E-01     7.820  0.1269006E-03  0.2500510E-02  0.2307375E-02
   304.253  0.2184536E-02  0.1486783E-01  0.2240033E-01     7.820  0.1268830E-03  0.2499207E-02  0.2305284E-02
   304.256  0.2184626E-02  0.1487173E-01  0.2240376E-01     7.820  0.1268738E-03  0.2497855E-02  0.2303473E-02
   304.260  0.2184705E-02  0.1487574E-01  0.2240632E-01     7.820  0.1268739E-03  0.2496844E-02  0.2304296E-02
   304.264  0.2184766E-02  0.1488064E-01  0.2240715E-01     7.820  0.1268866E-03  0.2496240E-02  0.2305237E-02
   304.268  0.2184797E-02  0.1488526E-01  0.2240665E-01     7.820  0.1269247E-03  0.2495716E-02  0.2307193E-02
   304.272  0.2184798E-02  0.1489124E-01  0.2240420E-01     7.820  0.1269871E-03  0.2495852E-02  0.2310307E-02
   304.276  0.2184769E-02  0.1489837E-01  0.2240246E-01     7.821  0.1270713E-03  0.2497112E-02  0.2313277E-02
   304.280  0.2184710E-02  0.1490629E-01  0.2240002E-01     7.821  0.1271756E-03  0.2499204E-02  0.2317223E-02
   304.284  0.2184622E-02  0.1491459E-01  0.2239684E-01     7.821  0.1272975E-03  0.2501627E-02  0.2322076E-02
   304.287  0.2184506E-02  0.1492244E-01  0.2239392E-01     7.821  0.1274331E-03  0.2503834E-02  0.2326978E-02
   304.291  0.2184365E-02  0.1493089E-01  0.2238968E-01     7.821  0.1275795E-03  0.2506055E-02  0.2332290E-02
   304.295  0.2184198E-02  0.1494050E-01  0.2238542E-01     7.821  0.1277366E-03  0.2505627E-02  0.2338140E-02
   304.299  0.2184021E-02  0.1494649E-01  0.2238160E-01     7.821  0.1279030E-03  0.2508944E-02  0.2345459E-02
   304.303  0.2183843E-02  0.1495005E-01  0.2237573E-01     7.821  0.1280746E-03  0.2511415E-02  0.2351106E-02
   304.307  0.2183674E-02  0.1495169E-01  0.2236939E-01     7.821  0.1282479E-03  0.2512749E-02  0.2357831E-02
   304.311  0.2183509E-02  0.1495126E-01  0.2236331E-01     7.822  0.1284278E-03  0.2513955E-02  0.2364485E-02
   304.314  0.2183334E-02  0.1495029E-01  0.2235755E-01     7.822  0.1286336E-03  0.2515780E-02  0.2371862E-02
   304.318  0.2183153E-02  0.1494859E-01  0.2235067E-01     7.822  0.1288602E-03  0.2517730E-02  0.2378407E-02
   304.322  0.2182971E-02  0.1494654E-01  0.2234368E-01     7.822  0.1291018E-03  0.2520017E-02  0.2384862E-02
   304.326  0.2182790E-02  0.1494321E-01  0.2233691E-01     7.822  0.1293528E-03  0.2522161E-02  0.2390953E-02
   304.330  0.2182616E-02  0.1493966E-01  0.2233123E-01     7.822  0.1296060E-03  0.2524597E-02  0.2396686E-02
   304.334  0.2182452E-02  0.1493542E-01  0.2232721E-01     7.822  0.1298560E-03  0.2526773E-02  0.2397995E-02
   304.338  0.2182301E-02  0.1493460E-01  0.2232585E-01     7.822  0.1300964E-03  0.2531807E-02  0.2398959E-02
   304.342  0.2182170E-02  0.1493284E-01  0.2232564E-01     7.822  0.1303252E-03  0.2536567E-02  0.2400270E-02
   304.345  0.2182062E-02  0.1493067E-01  0.2232705E-01     7.822  0.1305364E-03  0.2540843E-02  0.2401044E-02
   304.349  0.2181979E-02  0.1492853E-01  0.2233027E-01     7.823  0.1307249E-03  0.2543284E-02  0.2401792E-02
   304.353  0.2181922E-02  0.1492591E-01  0.2233478E-01     7.823  0.1308856E-03  0.2544765E-02  0.2401214E-02
   304.357  0.2181892E-02  0.1492260E-01  0.2234033E-01     7.823  0.1310140E-03  0.2545557E-02  0.2400608E-02
   304.361  0.2181892E-02  0.1491987E-01  0.2234712E-01     7.823  0.1311064E-03  0.2545915E-02  0.2399360E-02
   304.365  0.2181919E-02  0.1491533E-01  0.2235450E-01     7.823  0.1311598E-03  0.2544455E-02  0.2398572E-02
   304.369  0.2181973E-02  0.1491023E-01  0.2236274E-01     7.823  0.1311728E-03  0.2542029E-02  0.2397762E-02
   304.373  0.2182053E-02  0.1490600E-01  0.2237036E-01     7.823  0.1311445E-03  0.2537952E-02  0.2395707E-02
   304.376  0.2182156E-02  0.1490093E-01  0.2237786E-01     7.823  0.1310752E-03  0.2533398E-02  0.2393877E-02
   304.380  0.2182279E-02  0.1489549E-01  0.2238594E-01     7.823  0.1309648E-03  0.2527589E-02  0.2389400E-02
   304.384  0.2182414E-02  0.1489005E-01  0.2239155E-01     7.824  0.1308104E-03  0.2521598E-02  0.2382930E-02
   304.388  0.2182560E-02  0.1488530E-01  0.2239840E-01     7.824  0.1306149E-03  0.2514861E-02  0.2378411E-02
   304.392  0.2182711E-02  0.1488111E-01  0.2240191E-01     7.824  0.1303828E-03  0.2507615E-02  0.2370904E-02
   304.396  0.2182873E-02  0.1487640E-01  0.2240601E-01     7.824  0.1301215E-03  0.2500498E-02  0.2365636E-02
   304.400  0.2183044E-02  0.1487079E-01  0.2240772E-01     7.824  0.1298381E-03  0.2493457E-02  0.2359982E-02
   304.404  0.2183220E-02  0.1486439E-01  0.2240962E-01     7.824  0.1295377E-03  0.2486061E-02  0.2354116E-02
   304.407  0.2183396E-02  0.1485845E-01  0.2240788E-01     7.824  0.1292291E-03  0.2478374E-02  0.2347535E-02
   304.411  0.2183566E-02  0.1485265E-01  0.2240562E-01     7.824  0.1289186E-03  0.2471238E-02  0.2340908E-02
   304.415  0.2183728E-02  0.1484621E-01  0.2240179E-01     7.824  0.1286141E-03  0.2465098E-02  0.2334443E-02
   304.419  0.2183877E-02  0.1484129E-01  0.2239638E-01     7.825  0.1283121E-03  0.2458816E-02  0.2329244E-02
   304.423  0.2184000E-02  0.1483890E-01  0.2239314E-01     7.825  0.1280102E-03  0.2455414E-02  0.2324184E-02
   304.427  0.2184092E-02  0.1484021E-01  0.2239161E-01     7.825  0.1277139E-03  0.2457710E-02  0.2319846E-02
   304.431  0.2184157E-02  0.1484321E-01  0.2238933E-01     7.825  0.1274267E-03  0.2460903E-02  0.2316494E-02
   304.434  0.2184191E-02  0.1484867E-01  0.2239007E-01     7.825  0.1271546E-03  0.2465178E-02  0.2315061E-02
   304.438  0.2184195E-02  0.1485377E-01  0.2238760E-01     7.825  0.1269042E-03  0.2471795E-02  0.2312254E-02
   304.442  0.2184167E-02  0.1485951E-01  0.2238190E-01     7.825  0.1266825E-03  0.2477000E-02  0.2309854E-02
   304.446  0.2184106E-02  0.1486519E-01  0.2237556E-01     7.825  0.1264937E-03  0.2480934E-02  0.2307689E-02
   304.450  0.2184013E-02  0.1487428E-01  0.2236951E-01     7.825  0.1263433E-03  0.2487857E-02  0.2306248E-02
   304.454  0.2183890E-02  0.1488307E-01  0.2236205E-01     7.826  0.1262339E-03  0.2494575E-02  0.2305044E-02
   304.458  0.2183744E-02  0.1489022E-01  0.2235293E-01     7.826  0.1261648E-03  0.2502895E-02  0.2304310E-02
   304.462  0.2183583E-02  0.1489696E-01  0.2234353E-01     7.826  0.1261319E-03  0.2508382E-02  0.2304275E-02
   304.466  0.2183427E-02  0.1490271E-01  0.2233665E-01     7.826  0.1261105E-03  0.2513629E-02  0.2304528E-02
   304.469  0.2183284E-02  0.1490676E-01  0.2232998E-01     7.826  0.1260977E-03  0.2517566E-02  0.2304776E-02
   304.473  0.2183155E-02  0.1490924E-01  0.2232494E-01     7.826  0.1260936E-03  0.2520760E-02  0.2305068E-02
   304.477  0.2183043E-02  0.1491035E-01  0.2232102E-01     7.826  0.1260978E-03  0.2523416E-02  0.2303963E-02
   304.481  0.2182951E-02  0.1491237E-01  0.2231795E-01     7.826  0.1261108E-03  0.2527412E-02  0.2303335E-02
   304.485  0.2182881E-02  0.1491020E-01  0.2231457E-01     7.826  0.1261309E-03  0.2526611E-02  0.2302770E-02
   304.489  0.2182832E-02  0.1490689E-01  0.2231231E-01     7.826  0.1261580E-03  0.2524722E-02  0.2301205E-02
   304.493  0.2182807E-02  0.1490176E-01  0.2231097E-01     7.827  0.1261906E-03  0.2523005E-02  0.2301175E-02
   304.497  0.2182806E-02  0.1489454E-01  0.2230957E-01     7.827  0.1262281E-03  0.2518807E-02  0.2301458E-02
   304.500  0.2182827E-02  0.1489083E-01  0.2231138E-01     7.827  0.1262703E-03  0.2516126E-02  0.2301400E-02
   304.504  0.2182871E-02  0.1488864E-01  0.2231359E-01     7.827  0.1263149E-03  0.2513719E-02  0.2300246E-02
   304.508  0.2182936E-02  0.1488369E-01  0.2231561E-01     7.827  0.1263615E-03  0.2509481E-02  0.2299361E-02
   304.512  0.2183020E-02  0.1487880E-01  0.2232052E-01     7.827  0.1264090E-03  0.2505231E-02  0.2297839E-02
   304.516  0.2183120E-02  0.1487341E-01  0.2232240E-01     7.827  0.1264560E-03  0.2500330E-02  0.2298618E-02
   304.520  0.2183235E-02  0.1487029E-01  0.2232518E-01     7.827  0.1265018E-03  0.2494095E-02  0.2299668E-02
   304.524  0.2183360E-02  0.1486558E-01  0.2232827E-01     7.828  0.1265457E-03  0.2488356E-02  0.2299893E-02
   304.528  0.2183492E-02  0.1486687E-01  0.2233756E-01     7.828  0.1265854E-03  0.2484845E-02  0.2297140E-02
   304.531  0.2183627E-02  0.1486793E-01  0.2234655E-01     7.828  0.1266184E-03  0.2479807E-02  0.2294041E-02
   304.535  0.2183750E-02  0.1486945E-01  0.2235387E-01     7.828  0.1266218E-03  0.2476034E-02  0.2289465E-02
   304.539  0.2183849E-02  0.1487274E-01  0.2235815E-01     7.828  0.1265913E-03  0.2471527E-02  0.2284353E-02
   304.543  0.2183882E-02  0.1487807E-01  0.2235866E-01     7.828  0.1265211E-03  0.2467024E-02  0.2279216E-02
   304.547  0.2183837E-02  0.1488483E-01  0.2235458E-01     7.828  0.1264116E-03  0.2462435E-02  0.2275218E-02
   304.551  0.2183718E-02  0.1489235E-01  0.2234624E-01     7.828  0.1262700E-03  0.2459049E-02  0.2272294E-02
   304.555  0.2183527E-02  0.1490010E-01  0.2233478E-01     7.828  0.1261003E-03  0.2456971E-02  0.2270034E-02
   304.559  0.2183270E-02  0.1490828E-01  0.2232196E-01     7.829  0.1259063E-03  0.2455716E-02  0.2269794E-02
   304.562  0.2182951E-02  0.1491616E-01  0.2230519E-01     7.829  0.1256933E-03  0.2454861E-02  0.2269685E-02
   304.566  0.2182574E-02  0.1492505E-01  0.2228780E-01     7.829  0.1254618E-03  0.2455002E-02  0.2271092E-02
   304.570  0.2182126E-02  0.1493815E-01  0.2227458E-01     7.829  0.1251770E-03  0.2456319E-02  0.2267482E-02
   304.574  0.2181611E-02  0.1495087E-01  0.2225899E-01     7.829  0.1248371E-03  0.2456941E-02  0.2262755E-02
   304.578  0.2181043E-02  0.1496292E-01  0.2224184E-01     7.829  0.1244503E-03  0.2456616E-02  0.2255345E-02
   304.582  0.2180452E-02  0.1497539E-01  0.2222819E-01     7.829  0.1240259E-03  0.2455855E-02  0.2246123E-02
   304.586  0.2179853E-02  0.1498992E-01  0.2222060E-01     7.829  0.1235726E-03  0.2456676E-02  0.2232991E-02
   304.590  0.2179259E-02  0.1500061E-01  0.2221361E-01     7.829  0.1231002E-03  0.2455408E-02  0.2220286E-02
   304.594  0.2178681E-02  0.1500654E-01  0.2220774E-01     7.830  0.1226174E-03  0.2452671E-02  0.2207998E-02
   304.597  0.2178135E-02  0.1500781E-01  0.2220300E-01     7.830  0.1221329E-03  0.2448572E-02  0.2196639E-02
   304.601  0.2177627E-02  0.1500531E-01  0.2219906E-01     7.830  0.1216521E-03  0.2443085E-02  0.2185912E-02
   304.605  0.2177147E-02  0.1499837E-01  0.2219408E-01     7.830  0.1211446E-03  0.2437291E-02  0.2174438E-02
   304.609  0.2176700E-02  0.1498733E-01  0.2218893E-01     7.830  0.1206101E-03  0.2431013E-02  0.2161059E-02
   304.613  0.2176295E-02  0.1497163E-01  0.2218291E-01     7.830  0.1200593E-03  0.2424464E-02  0.2147464E-02
   304.617  0.2175941E-02  0.1495268E-01  0.2217666E-01     7.830  0.1195048E-03  0.2418880E-02  0.2134515E-02
   304.621  0.2175643E-02  0.1493164E-01  0.2217282E-01     7.830  0.1189571E-03  0.2409743E-02  0.2126570E-02
   304.625  0.2175409E-02  0.1491572E-01  0.2217749E-01     7.830  0.1184285E-03  0.2397191E-02  0.2123305E-02
   304.628  0.2175243E-02  0.1491108E-01  0.2219652E-01     7.831  0.1179302E-03  0.2393499E-02  0.2112199E-02
   304.632  0.2175147E-02  0.1490979E-01  0.2222259E-01     7.831  0.1174740E-03  0.2395086E-02  0.2099155E-02
   304.636  0.2175121E-02  0.1490793E-01  0.2225014E-01     7.831  0.1170699E-03  0.2400921E-02  0.2088798E-02
   304.640  0.2175167E-02  0.1490311E-01  0.2227843E-01     7.831  0.1167275E-03  0.2408737E-02  0.2081748E-02
   304.644  0.2175282E-02  0.1490484E-01  0.2231624E-01     7.831  0.1164543E-03  0.2404862E-02  0.2089701E-02
   304.648  0.2175462E-02  0.1490554E-01  0.2235522E-01     7.831  0.1162558E-03  0.2402830E-02  0.2101687E-02
   304.652  0.2175703E-02  0.1490524E-01  0.2239325E-01     7.831  0.1161373E-03  0.2402673E-02  0.2118604E-02
   304.656  0.2175997E-02  0.1490456E-01  0.2242962E-01     7.831  0.1161006E-03  0.2403886E-02  0.2138784E-02
   304.660  0.2176338E-02  0.1490907E-01  0.2247201E-01     7.832  0.1161456E-03  0.2396005E-02  0.2171068E-02
   304.663  0.2176717E-02  0.1491668E-01  0.2251453E-01     7.832  0.1162706E-03  0.2382208E-02  0.2212918E-02
   304.667  0.2177125E-02  0.1492284E-01  0.2255369E-01     7.832  0.1164716E-03  0.2371437E-02  0.2255524E-02
   304.671  0.2177552E-02  0.1492747E-01  0.2258882E-01     7.832  0.1167433E-03  0.2363683E-02  0.2298045E-02
   304.675  0.2177988E-02  0.1493199E-01  0.2261698E-01     7.832  0.1170782E-03  0.2356208E-02  0.2335708E-02
   304.679  0.2178423E-02  0.1493380E-01  0.2264226E-01     7.832  0.1174684E-03  0.2354348E-02  0.2378311E-02
   304.683  0.2178846E-02  0.1493427E-01  0.2266247E-01     7.832  0.1179045E-03  0.2354799E-02  0.2419185E-02
   304.687  0.2179248E-02  0.1493630E-01  0.2267997E-01     7.832  0.1183758E-03  0.2348904E-02  0.2463000E-02
   304.691  0.2179619E-02  0.1493914E-01  0.2269244E-01     7.832  0.1188721E-03  0.2346605E-02  0.2505022E-02
   304.695  0.2179951E-02  0.1494062E-01  0.2269848E-01     7.833  0.1193832E-03  0.2345957E-02  0.2543155E-02
   304.698  0.2180243E-02  0.1494102E-01  0.2269956E-01     7.833  0.1198996E-03  0.2346705E-02  0.2578125E-02
   304.702  0.2180534E-02  0.1494052E-01  0.2269978E-01     7.833  0.1204318E-03  0.2348668E-02  0.2608129E-02
   304.706  0.2180837E-02  0.1493937E-01  0.2270195E-01     7.833  0.1209854E-03  0.2351643E-02  0.2633934E-02
   304.710  0.2181145E-02  0.1493936E-01  0.2270373E-01     7.833  0.1215481E-03  0.2356903E-02  0.2656542E-02
   304.714  0.2181450E-02  0.1493685E-01  0.2270345E-01     7.833  0.1221086E-03  0.2361118E-02  0.2674401E-02
   304.718  0.2181744E-02  0.1493651E-01  0.2270251E-01     7.833  0.1226555E-03  0.2369572E-02  0.2686607E-02
   304.722  0.2182021E-02  0.1493302E-01  0.2270068E-01     7.833  0.1231801E-03  0.2374284E-02  0.2693817E-02
   304.726  0.2182273E-02  0.1492912E-01  0.2269514E-01     7.834  0.1236698E-03  0.2379815E-02  0.2695277E-02
   304.730  0.2182495E-02  0.1492543E-01  0.2268920E-01     7.834  0.1241153E-03  0.2385918E-02  0.2689585E-02
   304.733  0.2182681E-02  0.1492209E-01  0.2268058E-01     7.834  0.1245071E-03  0.2392604E-02  0.2679043E-02
   304.737  0.2182832E-02  0.1491962E-01  0.2267039E-01     7.834  0.1248638E-03  0.2398650E-02  0.2664908E-02
   304.741  0.2182961E-02  0.1491763E-01  0.2265955E-01     7.834  0.1252089E-03  0.2404216E-02  0.2649972E-02
   304.745  0.2183066E-02  0.1491680E-01  0.2264842E-01     7.834  0.1255348E-03  0.2409200E-02  0.2634990E-02
   304.749  0.2183144E-02  0.1491623E-01  0.2263604E-01     7.834  0.1258348E-03  0.2413223E-02  0.2618102E-02
   304.753  0.2183194E-02  0.1491677E-01  0.2262256E-01     7.834  0.1261019E-03  0.2415594E-02  0.2599313E-02
   304.757  0.2183214E-02  0.1491695E-01  0.2260870E-01     7.835  0.1263303E-03  0.2418689E-02  0.2579041E-02
   304.761  0.2183203E-02  0.1491757E-01  0.2259423E-01     7.835  0.1265145E-03  0.2421552E-02  0.2556346E-02
   304.764  0.2183161E-02  0.1491787E-01  0.2257954E-01     7.835  0.1266504E-03  0.2424189E-02  0.2531761E-02
   304.768  0.2183090E-02  0.1491840E-01  0.2256329E-01     7.835  0.1267349E-03  0.2426062E-02  0.2504961E-02
   304.772  0.2183001E-02  0.1492079E-01  0.2254914E-01     7.835  0.1267852E-03  0.2423949E-02  0.2481071E-02
   304.776  0.2182915E-02  0.1492287E-01  0.2253743E-01     7.835  0.1268337E-03  0.2421924E-02  0.2461344E-02
   304.780  0.2182833E-02  0.1492507E-01  0.2252607E-01     7.835  0.1268787E-03  0.2420114E-02  0.2445805E-02
   304.784  0.2182757E-02  0.1492621E-01  0.2251833E-01     7.835  0.1269186E-03  0.2417800E-02  0.2430237E-02
   304.788  0.2182687E-02  0.1492720E-01  0.2251305E-01     7.836  0.1269532E-03  0.2416151E-02  0.2417771E-02
   304.792  0.2182625E-02  0.1492943E-01  0.2250809E-01     7.836  0.1269806E-03  0.2412252E-02  0.2407286E-02
   304.796  0.2182557E-02  0.1492947E-01  0.2250307E-01     7.836  0.1269974E-03  0.2411590E-02  0.2396378E-02
   304.799  0.2182483E-02  0.1492856E-01  0.2249605E-01     7.836  0.1270030E-03  0.2410688E-02  0.2384974E-02
   304.803  0.2182403E-02  0.1492734E-01  0.2249048E-01     7.836  0.1269968E-03  0.2409054E-02  0.2374362E-02
   304.807  0.2182319E-02  0.1492595E-01  0.2248417E-01     7.836  0.1269788E-03  0.2407430E-02  0.2364337E-02
   304.811  0.2182232E-02  0.1492403E-01  0.2247726E-01     7.836  0.1269492E-03  0.2405949E-02  0.2353028E-02
   304.815  0.2182143E-02  0.1492145E-01  0.2247006E-01     7.836  0.1269091E-03  0.2404136E-02  0.2343104E-02
   304.819  0.2182055E-02  0.1492150E-01  0.2246535E-01     7.837  0.1268590E-03  0.2404121E-02  0.2335014E-02
   304.823  0.2181969E-02  0.1492288E-01  0.2246315E-01     7.837  0.1267994E-03  0.2404840E-02  0.2328490E-02
   304.827  0.2181880E-02  0.1492494E-01  0.2246009E-01     7.837  0.1267236E-03  0.2404861E-02  0.2322025E-02
   304.831  0.2181791E-02  0.1492687E-01  0.2245848E-01     7.837  0.1266310E-03  0.2404157E-02  0.2315866E-02
   304.835  0.2181703E-02  0.1492864E-01  0.2245741E-01     7.837  0.1265240E-03  0.2402116E-02  0.2310461E-02
   304.838  0.2181616E-02  0.1492919E-01  0.2245634E-01     7.837  0.1264040E-03  0.2398806E-02  0.2305486E-02
   304.842  0.2181534E-02  0.1493086E-01  0.2245629E-01     7.837  0.1262744E-03  0.2395706E-02  0.2301312E-02
   304.846  0.2181456E-02  0.1493206E-01  0.2245701E-01     7.837  0.1261370E-03  0.2391502E-02  0.2298084E-02
   304.850  0.2181386E-02  0.1493415E-01  0.2245504E-01     7.838  0.1259951E-03  0.2388607E-02  0.2295263E-02
   304.854  0.2181322E-02  0.1493621E-01  0.2245641E-01     7.838  0.1258514E-03  0.2385479E-02  0.2294008E-02
   304.858  0.2181268E-02  0.1493726E-01  0.2245878E-01     7.838  0.1257088E-03  0.2382296E-02  0.2293247E-02
   304.862  0.2181222E-02  0.1493789E-01  0.2246083E-01     7.838  0.1255704E-03  0.2378915E-02  0.2293265E-02
   304.866  0.2181188E-02  0.1493790E-01  0.2246322E-01     7.838  0.1254389E-03  0.2375253E-02  0.2294012E-02
   304.870  0.2181164E-02  0.1493753E-01  0.2246497E-01     7.838  0.1253161E-03  0.2371903E-02  0.2295136E-02
   304.873  0.2181146E-02  0.1493654E-01  0.2246620E-01     7.838  0.1252010E-03  0.2368316E-02  0.2297497E-02
   304.877  0.2181106E-02  0.1493592E-01  0.2246553E-01     7.838  0.1250909E-03  0.2365227E-02  0.2301665E-02
   304.881  0.2181046E-02  0.1493601E-01  0.2246259E-01     7.839  0.1249880E-03  0.2362832E-02  0.2308822E-02
   304.885  0.2180965E-02  0.1493617E-01  0.2245897E-01     7.839  0.1248948E-03  0.2361857E-02  0.2317979E-02
   304.889  0.2180845E-02  0.1493589E-01  0.2245001E-01     7.839  0.1248299E-03  0.2361389E-02  0.2331014E-02
   304.893  0.2180677E-02  0.1493552E-01  0.2243780E-01     7.839  0.1248063E-03  0.2361896E-02  0.2347768E-02
   304.897  0.2180469E-02  0.1493462E-01  0.2242422E-01     7.839  0.1248236E-03  0.2363174E-02  0.2367077E-02
   304.901  0.2180230E-02  0.1493311E-01  0.2241059E-01     7.839  0.1248769E-03  0.2365309E-02  0.2388644E-02
   304.905  0.2179965E-02  0.1493220E-01  0.2239578E-01     7.839  0.1249655E-03  0.2368642E-02  0.2413721E-02
   304.909  0.2179680E-02  0.1493052E-01  0.2237838E-01     7.839  0.1250871E-03  0.2372380E-02  0.2434752E-02
   304.912  0.2179381E-02  0.1492869E-01  0.2236199E-01     7.840  0.1252399E-03  0.2376552E-02  0.2454174E-02
   304.916  0.2179075E-02  0.1492788E-01  0.2234811E-01     7.840  0.1254183E-03  0.2379166E-02  0.2468975E-02
   304.920  0.2178769E-02  0.1492664E-01  0.2233583E-01     7.840  0.1256192E-03  0.2381361E-02  0.2482251E-02
   304.924  0.2178469E-02  0.1492363E-01  0.2232252E-01     7.840  0.1258366E-03  0.2383236E-02  0.2495302E-02
   304.928  0.2178182E-02  0.1492208E-01  0.2231393E-01     7.840  0.1260657E-03  0.2386177E-02  0.2502923E-02
   304.932  0.2177914E-02  0.1492029E-01  0.2230919E-01     7.840  0.1262995E-03  0.2389198E-02  0.2507796E-02
   304.936  0.2177672E-02  0.1491607E-01  0.2230514E-01     7.840  0.1265325E-03  0.2390859E-02  0.2510662E-02
   304.940  0.2177461E-02  0.1490987E-01  0.2230313E-01     7.840  0.1267578E-03  0.2391251E-02  0.2510737E-02
   304.944  0.2177286E-02  0.1490348E-01  0.2230112E-01     7.841  0.1269700E-03  0.2390146E-02  0.2510394E-02
   304.947  0.2177144E-02  0.1489685E-01  0.2230252E-01     7.841  0.1271705E-03  0.2389498E-02  0.2507051E-02
   304.951  0.2177033E-02  0.1489439E-01  0.2230712E-01     7.841  0.1273622E-03  0.2393910E-02  0.2501028E-02
   304.955  0.2176965E-02  0.1488687E-01  0.2231130E-01     7.841  0.1275427E-03  0.2393752E-02  0.2494258E-02
   304.959  0.2176944E-02  0.1487874E-01  0.2231753E-01     7.841  0.1277084E-03  0.2391546E-02  0.2484271E-02
   304.963  0.2176964E-02  0.1487098E-01  0.2232585E-01     7.841  0.1278553E-03  0.2387557E-02  0.2470108E-02
   304.967  0.2177012E-02  0.1486223E-01  0.2233365E-01     7.841  0.1279780E-03  0.2382857E-02  0.2456001E-02
   304.971  0.2177086E-02  0.1485771E-01  0.2234457E-01     7.841  0.1280742E-03  0.2378512E-02  0.2438505E-02
   304.975  0.2177185E-02  0.1485372E-01  0.2235758E-01     7.842  0.1281413E-03  0.2373033E-02  0.2418845E-02
   304.979  0.2177307E-02  0.1485087E-01  0.2236661E-01     7.842  0.1281775E-03  0.2365394E-02  0.2400781E-02
   304.983  0.2177443E-02  0.1484740E-01  0.2237619E-01     7.842  0.1281819E-03  0.2358248E-02  0.2381557E-02
   304.986  0.2177572E-02  0.1484724E-01  0.2238611E-01     7.842  0.1281520E-03  0.2353311E-02  0.2364564E-02
   304.990  0.2177661E-02  0.1484988E-01  0.2239326E-01     7.842  0.1280844E-03  0.2350203E-02  0.2350070E-02
   304.994  0.2177703E-02  0.1485316E-01  0.2239581E-01     7.842  0.1279820E-03  0.2346687E-02  0.2338912E-02
   304.998  0.2177702E-02  0.1485728E-01  0.2239539E-01     7.842  0.1278561E-03  0.2344671E-02  0.2330687E-02
   305.002  0.2177658E-02  0.1486192E-01  0.2239120E-01     7.842  0.1277101E-03  0.2343538E-02  0.2329114E-02
   305.006  0.2177570E-02  0.1486734E-01  0.2238606E-01     7.843  0.1275476E-03  0.2343553E-02  0.2329239E-02
   305.010  0.2177441E-02  0.1487261E-01  0.2237906E-01     7.843  0.1273742E-03  0.2343980E-02  0.2332328E-02
   305.014  0.2177274E-02  0.1487909E-01  0.2237019E-01     7.843  0.1271951E-03  0.2345242E-02  0.2339486E-02
   305.018  0.2177072E-02  0.1488282E-01  0.2236068E-01     7.843  0.1270152E-03  0.2345889E-02  0.2349202E-02
   305.022  0.2176837E-02  0.1488821E-01  0.2235298E-01     7.843  0.1268424E-03  0.2347969E-02  0.2358733E-02
   305.025  0.2176542E-02  0.1489621E-01  0.2234415E-01     7.843  0.1266872E-03  0.2352698E-02  0.2372133E-02
   305.029  0.2176154E-02  0.1490352E-01  0.2232818E-01     7.843  0.1265554E-03  0.2356664E-02  0.2392504E-02
   305.033  0.2175696E-02  0.1490997E-01  0.2230748E-01     7.844  0.1264529E-03  0.2359899E-02  0.2419030E-02
   305.037  0.2175199E-02  0.1491474E-01  0.2228578E-01     7.844  0.1263833E-03  0.2360456E-02  0.2448197E-02
   305.041  0.2174676E-02  0.1492139E-01  0.2226785E-01     7.844  0.1263482E-03  0.2365449E-02  0.2475235E-02
   305.045  0.2174144E-02  0.1492613E-01  0.2225042E-01     7.844  0.1263399E-03  0.2369618E-02  0.2500913E-02
   305.049  0.2173627E-02  0.1492818E-01  0.2223322E-01     7.844  0.1263478E-03  0.2372027E-02  0.2525067E-02
   305.053  0.2173150E-02  0.1492694E-01  0.2221890E-01     7.844  0.1263616E-03  0.2372615E-02  0.2546270E-02
   305.057  0.2172720E-02  0.1492219E-01  0.2220846E-01     7.844  0.1263800E-03  0.2371945E-02  0.2563889E-02
   305.061  0.2172350E-02  0.1491549E-01  0.2220127E-01     7.844  0.1264009E-03  0.2369294E-02  0.2577193E-02
   305.065  0.2172045E-02  0.1490702E-01  0.2219924E-01     7.845  0.1264203E-03  0.2364715E-02  0.2584889E-02
   305.068  0.2171813E-02  0.1489580E-01  0.2219849E-01     7.845  0.1264367E-03  0.2359569E-02  0.2588482E-02
   305.072  0.2171659E-02  0.1488577E-01  0.2220408E-01     7.845  0.1264468E-03  0.2355854E-02  0.2584939E-02
   305.076  0.2171586E-02  0.1488030E-01  0.2221842E-01     7.845  0.1264496E-03  0.2355311E-02  0.2572420E-02
   305.080  0.2171595E-02  0.1487381E-01  0.2223536E-01     7.845  0.1264437E-03  0.2352746E-02  0.2556146E-02
   305.084  0.2171685E-02  0.1487370E-01  0.2226180E-01     7.845  0.1264300E-03  0.2350982E-02  0.2530951E-02
   305.088  0.2171853E-02  0.1487639E-01  0.2229286E-01     7.845  0.1264091E-03  0.2351273E-02  0.2501343E-02
   305.092  0.2172096E-02  0.1487731E-01  0.2232389E-01     7.846  0.1263831E-03  0.2350395E-02  0.2472042E-02
   305.096  0.2172406E-02  0.1487670E-01  0.2235259E-01     7.846  0.1263548E-03  0.2349151E-02  0.2444693E-02
   305.100  0.2172780E-02  0.1487346E-01  0.2238018E-01     7.846  0.1263201E-03  0.2346480E-02  0.2419427E-02
   305.104  0.2173218E-02  0.1486862E-01  0.2240569E-01     7.846  0.1262747E-03  0.2343465E-02  0.2395352E-02
   305.107  0.2173706E-02  0.1486235E-01  0.2242670E-01     7.846  0.1262207E-03  0.2340085E-02  0.2374596E-02
   305.111  0.2174235E-02  0.1485516E-01  0.2244773E-01     7.846  0.1261626E-03  0.2336601E-02  0.2354289E-02
   305.115  0.2174795E-02  0.1484700E-01  0.2246514E-01     7.846  0.1261023E-03  0.2332643E-02  0.2337171E-02
   305.119  0.2175372E-02  0.1483803E-01  0.2247997E-01     7.846  0.1260423E-03  0.2328151E-02  0.2323052E-02
   305.123  0.2175962E-02  0.1483254E-01  0.2249350E-01     7.847  0.1259831E-03  0.2325115E-02  0.2308537E-02
   305.127  0.2176561E-02  0.1483116E-01  0.2250775E-01     7.847  0.1259259E-03  0.2323462E-02  0.2294058E-02
   305.131  0.2177136E-02  0.1483106E-01  0.2251984E-01     7.847  0.1258830E-03  0.2321583E-02  0.2281933E-02
   305.135  0.2177666E-02  0.1483262E-01  0.2252693E-01     7.847  0.1258618E-03  0.2319466E-02  0.2272207E-02
   305.139  0.2178136E-02  0.1483538E-01  0.2252953E-01     7.847  0.1258604E-03  0.2316884E-02  0.2266284E-02
   305.143  0.2178545E-02  0.1483949E-01  0.2252844E-01     7.847  0.1258776E-03  0.2314393E-02  0.2263127E-02
   305.147  0.2178903E-02  0.1484343E-01  0.2252485E-01     7.847  0.1259126E-03  0.2311086E-02  0.2261224E-02
   305.150  0.2179229E-02  0.1484729E-01  0.2252171E-01     7.848  0.1259669E-03  0.2307548E-02  0.2259625E-02
   305.154  0.2179515E-02  0.1485285E-01  0.2251653E-01     7.848  0.1260377E-03  0.2301677E-02  0.2257710E-02
   305.158  0.2179754E-02  0.1485704E-01  0.2250978E-01     7.848  0.1261235E-03  0.2298791E-02  0.2258112E-02
   305.162  0.2179938E-02  0.1485997E-01  0.2250044E-01     7.848  0.1262203E-03  0.2295737E-02  0.2261403E-02
   305.166  0.2180065E-02  0.1486380E-01  0.2249118E-01     7.848  0.1263250E-03  0.2293687E-02  0.2265565E-02
   305.170  0.2180128E-02  0.1486697E-01  0.2247783E-01     7.848  0.1264334E-03  0.2292165E-02  0.2272827E-02
   305.174  0.2180128E-02  0.1487008E-01  0.2246273E-01     7.848  0.1265419E-03  0.2292546E-02  0.2281493E-02
   305.178  0.2180063E-02  0.1487049E-01  0.2244528E-01     7.848  0.1266469E-03  0.2290817E-02  0.2293999E-02
   305.182  0.2179934E-02  0.1487067E-01  0.2242576E-01     7.849  0.1267451E-03  0.2289924E-02  0.2309430E-02
   305.186  0.2179794E-02  0.1486984E-01  0.2240872E-01     7.849  0.1268322E-03  0.2289384E-02  0.2322309E-02
   305.190  0.2179668E-02  0.1486806E-01  0.2239772E-01     7.849  0.1269076E-03  0.2289494E-02  0.2330821E-02
   305.193  0.2179543E-02  0.1486654E-01  0.2239056E-01     7.849  0.1269662E-03  0.2290296E-02  0.2336236E-02
   305.197  0.2179417E-02  0.1486505E-01  0.2238677E-01     7.849  0.1270054E-03  0.2292525E-02  0.2339291E-02
   305.201  0.2179291E-02  0.1486429E-01  0.2238429E-01     7.849  0.1270242E-03  0.2295503E-02  0.2340664E-02
   305.205  0.2179169E-02  0.1486310E-01  0.2238412E-01     7.849  0.1270217E-03  0.2299212E-02  0.2340284E-02
   305.209  0.2179048E-02  0.1486250E-01  0.2238526E-01     7.850  0.1269946E-03  0.2303591E-02  0.2337315E-02
   305.213  0.2178910E-02  0.1486298E-01  0.2238878E-01     7.850  0.1269392E-03  0.2308814E-02  0.2334560E-02
   305.217  0.2178754E-02  0.1486515E-01  0.2239269E-01     7.850  0.1268556E-03  0.2315965E-02  0.2330099E-02
   305.221  0.2178579E-02  0.1486786E-01  0.2239721E-01     7.850  0.1267476E-03  0.2323507E-02  0.2325168E-02
   305.225  0.2178382E-02  0.1487120E-01  0.2240077E-01     7.850  0.1266205E-03  0.2332000E-02  0.2319265E-02
   305.229  0.2178167E-02  0.1487447E-01  0.2240450E-01     7.850  0.1264757E-03  0.2341543E-02  0.2313149E-02
   305.233  0.2177937E-02  0.1487688E-01  0.2240765E-01     7.850  0.1263160E-03  0.2351173E-02  0.2306987E-02
   305.237  0.2177699E-02  0.1487863E-01  0.2241007E-01     7.851  0.1261459E-03  0.2359916E-02  0.2298519E-02
   305.240  0.2177456E-02  0.1488525E-01  0.2242056E-01     7.851  0.1259696E-03  0.2364184E-02  0.2284596E-02
   305.244  0.2177215E-02  0.1488996E-01  0.2242940E-01     7.851  0.1257912E-03  0.2367199E-02  0.2273246E-02
   305.248  0.2176981E-02  0.1489535E-01  0.2243853E-01     7.851  0.1256145E-03  0.2370411E-02  0.2263770E-02
   305.252  0.2176760E-02  0.1489779E-01  0.2244893E-01     7.851  0.1254441E-03  0.2371821E-02  0.2257222E-02
   305.256  0.2176556E-02  0.1489700E-01  0.2245712E-01     7.851  0.1252822E-03  0.2371660E-02  0.2252603E-02
   305.260  0.2176373E-02  0.1489333E-01  0.2246450E-01     7.851  0.1251325E-03  0.2369102E-02  0.2248568E-02
   305.264  0.2176217E-02  0.1488680E-01  0.2246982E-01     7.851  0.1249971E-03  0.2364461E-02  0.2245982E-02
   305.268  0.2176089E-02  0.1487735E-01  0.2247314E-01     7.852  0.1248788E-03  0.2358348E-02  0.2245179E-02
   305.272  0.2175994E-02  0.1486624E-01  0.2247660E-01     7.852  0.1247783E-03  0.2352179E-02  0.2245163E-02
   305.276  0.2175932E-02  0.1485197E-01  0.2248097E-01     7.852  0.1246979E-03  0.2344374E-02  0.2245831E-02
   305.280  0.2175905E-02  0.1483449E-01  0.2248150E-01     7.852  0.1246382E-03  0.2335125E-02  0.2248430E-02
   305.284  0.2175912E-02  0.1481853E-01  0.2248488E-01     7.852  0.1245997E-03  0.2326532E-02  0.2256523E-02
   305.287  0.2175954E-02  0.1480776E-01  0.2249293E-01     7.852  0.1245832E-03  0.2320804E-02  0.2271857E-02
   305.291  0.2176040E-02  0.1480052E-01  0.2250510E-01     7.852  0.1245793E-03  0.2316434E-02  0.2294337E-02
   305.295  0.2176178E-02  0.1479269E-01  0.2252056E-01     7.853  0.1245785E-03  0.2311264E-02  0.2317028E-02
   305.299  0.2176352E-02  0.1478446E-01  0.2253643E-01     7.853  0.1245792E-03  0.2306272E-02  0.2339057E-02
   305.303  0.2176553E-02  0.1477605E-01  0.2255238E-01     7.853  0.1245815E-03  0.2300617E-02  0.2360503E-02
   305.307  0.2176776E-02  0.1476782E-01  0.2256687E-01     7.853  0.1245843E-03  0.2295180E-02  0.2381184E-02
   305.311  0.2177015E-02  0.1476111E-01  0.2258184E-01     7.853  0.1245881E-03  0.2288763E-02  0.2401715E-02
   305.315  0.2177264E-02  0.1475290E-01  0.2259176E-01     7.853  0.1245927E-03  0.2283526E-02  0.2422543E-02
   305.319  0.2177517E-02  0.1474546E-01  0.2259948E-01     7.853  0.1245974E-03  0.2278416E-02  0.2441325E-02
   305.323  0.2177759E-02  0.1474123E-01  0.2260865E-01     7.854  0.1246005E-03  0.2275275E-02  0.2461461E-02
   305.327  0.2177982E-02  0.1473916E-01  0.2261630E-01     7.854  0.1246017E-03  0.2273623E-02  0.2479098E-02
   305.331  0.2178181E-02  0.1473855E-01  0.2262353E-01     7.854  0.1246008E-03  0.2272642E-02  0.2500053E-02
   305.334  0.2178349E-02  0.1473992E-01  0.2262952E-01     7.854  0.1245969E-03  0.2272975E-02  0.2521159E-02
   305.338  0.2178482E-02  0.1474208E-01  0.2263257E-01     7.854  0.1245912E-03  0.2273706E-02  0.2539728E-02
   305.342  0.2178578E-02  0.1474438E-01  0.2263265E-01     7.854  0.1245826E-03  0.2275045E-02  0.2556118E-02
   305.346  0.2178633E-02  0.1474625E-01  0.2262841E-01     7.854  0.1245723E-03  0.2275868E-02  0.2571724E-02
   305.350  0.2178647E-02  0.1474756E-01  0.2262019E-01     7.854  0.1245606E-03  0.2276601E-02  0.2584768E-02
   305.354  0.2178635E-02  0.1475044E-01  0.2261095E-01     7.855  0.1245509E-03  0.2277765E-02  0.2590853E-02
   305.358  0.2178595E-02  0.1475540E-01  0.2260188E-01     7.855  0.1245428E-03  0.2280019E-02  0.2591871E-02
   305.362  0.2178528E-02  0.1476059E-01  0.2259118E-01     7.855  0.1245367E-03  0.2282467E-02  0.2590089E-02
   305.366  0.2178436E-02  0.1476406E-01  0.2257995E-01     7.855  0.1245335E-03  0.2284077E-02  0.2584342E-02
   305.370  0.2178338E-02  0.1476536E-01  0.2256953E-01     7.855  0.1245340E-03  0.2286998E-02  0.2577110E-02
   305.374  0.2178248E-02  0.1476676E-01  0.2255926E-01     7.855  0.1245398E-03  0.2288596E-02  0.2571183E-02
   305.378  0.2178175E-02  0.1476545E-01  0.2255075E-01     7.855  0.1245447E-03  0.2289017E-02  0.2567357E-02
   305.382  0.2178123E-02  0.1476233E-01  0.2254571E-01     7.856  0.1245479E-03  0.2288360E-02  0.2562168E-02
   305.385  0.2178091E-02  0.1475865E-01  0.2254215E-01     7.856  0.1245494E-03  0.2287615E-02  0.2556910E-02
   305.389  0.2178080E-02  0.1475369E-01  0.2253841E-01     7.856  0.1245486E-03  0.2285751E-02  0.2552534E-02
   305.393  0.2178088E-02  0.1474816E-01  0.2253670E-01     7.856  0.1245459E-03  0.2283768E-02  0.2550895E-02
   305.397  0.2178118E-02  0.1474285E-01  0.2253571E-01     7.856  0.1245438E-03  0.2282021E-02  0.2547501E-02
   305.401  0.2178169E-02  0.1473968E-01  0.2253783E-01     7.856  0.1245454E-03  0.2281017E-02  0.2546134E-02
   305.405  0.2178236E-02  0.1473609E-01  0.2254106E-01     7.856  0.1245490E-03  0.2279685E-02  0.2545567E-02
   305.409  0.2178315E-02  0.1473095E-01  0.2254413E-01     7.857  0.1245550E-03  0.2277662E-02  0.2544034E-02
   305.413  0.2178406E-02  0.1472623E-01  0.2254629E-01     7.857  0.1245628E-03  0.2275035E-02  0.2542200E-02
   305.417  0.2178504E-02  0.1472223E-01  0.2254918E-01     7.857  0.1245720E-03  0.2273529E-02  0.2539618E-02
   305.421  0.2178603E-02  0.1471971E-01  0.2255300E-01     7.857  0.1245878E-03  0.2273170E-02  0.2535681E-02
   305.425  0.2178687E-02  0.1471892E-01  0.2255596E-01     7.857  0.1246288E-03  0.2274664E-02  0.2530293E-02
   305.429  0.2178750E-02  0.1471881E-01  0.2255731E-01     7.857  0.1246955E-03  0.2278125E-02  0.2523160E-02
   305.433  0.2178793E-02  0.1471767E-01  0.2255768E-01     7.857  0.1247869E-03  0.2283741E-02  0.2515888E-02
   305.436  0.2178813E-02  0.1471834E-01  0.2255531E-01     7.858  0.1248993E-03  0.2289578E-02  0.2508478E-02
   305.440  0.2178810E-02  0.1472078E-01  0.2255346E-01     7.858  0.1250309E-03  0.2296671E-02  0.2501627E-02
   305.444  0.2178785E-02  0.1472603E-01  0.2255332E-01     7.858  0.1251778E-03  0.2305213E-02  0.2496853E-02
   305.448  0.2178737E-02  0.1473154E-01  0.2255261E-01     7.858  0.1253359E-03  0.2313987E-02  0.2494149E-02
   305.452  0.2178669E-02  0.1473729E-01  0.2255210E-01     7.858  0.1255015E-03  0.2322470E-02  0.2492300E-02
   305.456  0.2178579E-02  0.1474222E-01  0.2255168E-01     7.858  0.1256694E-03  0.2330044E-02  0.2490401E-02
   305.460  0.2178470E-02  0.1474683E-01  0.2255118E-01     7.858  0.1258349E-03  0.2336325E-02  0.2490881E-02
   305.464  0.2178344E-02  0.1475072E-01  0.2255224E-01     7.859  0.1259933E-03  0.2341337E-02  0.2490394E-02
   305.468  0.2178204E-02  0.1475371E-01  0.2254975E-01     7.859  0.1261399E-03  0.2344418E-02  0.2493990E-02
   305.472  0.2178053E-02  0.1475589E-01  0.2254697E-01     7.859  0.1262715E-03  0.2345261E-02  0.2500541E-02
   305.476  0.2177897E-02  0.1475591E-01  0.2254265E-01     7.859  0.1263852E-03  0.2343914E-02  0.2506736E-02
   305.480  0.2177737E-02  0.1475473E-01  0.2253857E-01     7.859  0.1264765E-03  0.2341922E-02  0.2513177E-02
   305.484  0.2177585E-02  0.1475209E-01  0.2253546E-01     7.859  0.1265446E-03  0.2338134E-02  0.2517663E-02
   305.488  0.2177442E-02  0.1475130E-01  0.2253518E-01     7.859  0.1265884E-03  0.2334077E-02  0.2519939E-02
   305.492  0.2177312E-02  0.1474894E-01  0.2253654E-01     7.860  0.1266052E-03  0.2328144E-02  0.2521643E-02
   305.495  0.2177197E-02  0.1474514E-01  0.2253699E-01     7.860  0.1265950E-03  0.2320728E-02  0.2522052E-02
   305.499  0.2177101E-02  0.1474001E-01  0.2253840E-01     7.860  0.1265581E-03  0.2311320E-02  0.2522895E-02
   305.503  0.2177024E-02  0.1473327E-01  0.2253951E-01     7.860  0.1264945E-03  0.2300986E-02  0.2523289E-02
   305.507  0.2176968E-02  0.1472617E-01  0.2254073E-01     7.860  0.1264058E-03  0.2289862E-02  0.2523069E-02
   305.511  0.2176933E-02  0.1471881E-01  0.2254281E-01     7.860  0.1262944E-03  0.2278215E-02  0.2523224E-02
   305.515  0.2176919E-02  0.1471076E-01  0.2254423E-01     7.860  0.1261626E-03  0.2265861E-02  0.2523335E-02
   305.519  0.2176921E-02  0.1470188E-01  0.2254534E-01     7.861  0.1260126E-03  0.2253418E-02  0.2521170E-02
   305.523  0.2176943E-02  0.1469234E-01  0.2254513E-01     7.861  0.1258484E-03  0.2241051E-02  0.2520044E-02
   305.527  0.2176985E-02  0.1468218E-01  0.2254346E-01     7.861  0.1256753E-03  0.2228698E-02  0.2519171E-02
   305.531  0.2177045E-02  0.1467050E-01  0.2254314E-01     7.861  0.1254961E-03  0.2216613E-02  0.2517886E-02
   305.535  0.2177121E-02  0.1466021E-01  0.2254209E-01     7.861  0.1253161E-03  0.2206043E-02  0.2516520E-02
   305.539  0.2177205E-02  0.1465058E-01  0.2254178E-01     7.861  0.1251390E-03  0.2197114E-02  0.2513223E-02
   305.543  0.2177279E-02  0.1464190E-01  0.2253902E-01     7.861  0.1249667E-03  0.2189004E-02  0.2505362E-02
   305.547  0.2177335E-02  0.1463334E-01  0.2253392E-01     7.862  0.1248023E-03  0.2182108E-02  0.2495367E-02
   305.551  0.2177373E-02  0.1462568E-01  0.2252670E-01     7.862  0.1246511E-03  0.2177044E-02  0.2483723E-02
   305.554  0.2177390E-02  0.1461726E-01  0.2251811E-01     7.862  0.1245170E-03  0.2172190E-02  0.2471084E-02
   305.558  0.2177386E-02  0.1461184E-01  0.2250666E-01     7.862  0.1244037E-03  0.2170304E-02  0.2457452E-02
   305.562  0.2177364E-02  0.1460948E-01  0.2249438E-01     7.862  0.1243147E-03  0.2173813E-02  0.2442943E-02
   305.566  0.2177324E-02  0.1460520E-01  0.2248157E-01     7.862  0.1242519E-03  0.2174953E-02  0.2426628E-02
   305.570  0.2177213E-02  0.1460319E-01  0.2246500E-01     7.862  0.1242105E-03  0.2178383E-02  0.2411867E-02
   305.574  0.2177021E-02  0.1460774E-01  0.2244856E-01     7.863  0.1241874E-03  0.2185642E-02  0.2391601E-02
   305.578  0.2176761E-02  0.1461236E-01  0.2243030E-01     7.863  0.1241644E-03  0.2192662E-02  0.2371294E-02
   305.582  0.2176429E-02  0.1461751E-01  0.2240746E-01     7.863  0.1241284E-03  0.2198177E-02  0.2351373E-02
   305.586  0.2176031E-02  0.1462280E-01  0.2238277E-01     7.863  0.1240790E-03  0.2202112E-02  0.2333331E-02
   305.590  0.2175576E-02  0.1462658E-01  0.2235642E-01     7.863  0.1240181E-03  0.2203201E-02  0.2317053E-02
   305.594  0.2175074E-02  0.1463024E-01  0.2232911E-01     7.863  0.1239490E-03  0.2203404E-02  0.2302211E-02
   305.598  0.2174538E-02  0.1463667E-01  0.2230603E-01     7.864  0.1238715E-03  0.2204519E-02  0.2290838E-02
   305.602  0.2173976E-02  0.1464045E-01  0.2228333E-01     7.864  0.1237870E-03  0.2204109E-02  0.2281454E-02
   305.606  0.2173392E-02  0.1464339E-01  0.2226161E-01     7.864  0.1236934E-03  0.2202484E-02  0.2274750E-02
   305.610  0.2172798E-02  0.1464507E-01  0.2224146E-01     7.864  0.1235894E-03  0.2199803E-02  0.2271560E-02
   305.613  0.2172210E-02  0.1464431E-01  0.2222249E-01     7.864  0.1234763E-03  0.2196137E-02  0.2270044E-02
   305.617  0.2171654E-02  0.1464173E-01  0.2220724E-01     7.864  0.1233570E-03  0.2193009E-02  0.2270865E-02
   305.621  0.2171148E-02  0.1464577E-01  0.2220479E-01     7.864  0.1232320E-03  0.2192905E-02  0.2272413E-02
   305.625  0.2170701E-02  0.1464568E-01  0.2220418E-01     7.865  0.1231025E-03  0.2192489E-02  0.2272343E-02
   305.629  0.2170324E-02  0.1463990E-01  0.2220804E-01     7.865  0.1229692E-03  0.2191541E-02  0.2269195E-02
   305.633  0.2170027E-02  0.1463684E-01  0.2221747E-01     7.865  0.1228338E-03  0.2192896E-02  0.2272953E-02
   305.637  0.2169818E-02  0.1464016E-01  0.2223863E-01     7.865  0.1226986E-03  0.2196878E-02  0.2280295E-02
   305.641  0.2169697E-02  0.1464015E-01  0.2226172E-01     7.865  0.1225647E-03  0.2200878E-02  0.2289771E-02
   305.645  0.2169660E-02  0.1463744E-01  0.2228485E-01     7.865  0.1224346E-03  0.2204876E-02  0.2304843E-02
   305.649  0.2169708E-02  0.1463515E-01  0.2231366E-01     7.865  0.1223129E-03  0.2208983E-02  0.2323893E-02
   305.653  0.2169839E-02  0.1463227E-01  0.2234388E-01     7.866  0.1222038E-03  0.2212250E-02  0.2345241E-02
   305.657  0.2170050E-02  0.1462815E-01  0.2237593E-01     7.866  0.1221130E-03  0.2217563E-02  0.2369989E-02
   305.661  0.2170334E-02  0.1463051E-01  0.2241406E-01     7.866  0.1220442E-03  0.2221983E-02  0.2401427E-02
   305.665  0.2170683E-02  0.1463269E-01  0.2245110E-01     7.866  0.1220008E-03  0.2226498E-02  0.2434209E-02
   305.669  0.2171088E-02  0.1463401E-01  0.2248788E-01     7.866  0.1219863E-03  0.2231041E-02  0.2468810E-02
   305.673  0.2171541E-02  0.1463489E-01  0.2252292E-01     7.866  0.1220014E-03  0.2235104E-02  0.2504342E-02
   305.677  0.2172034E-02  0.1463500E-01  0.2255611E-01     7.866  0.1220462E-03  0.2238888E-02  0.2539060E-02
   305.680  0.2172556E-02  0.1463421E-01  0.2258520E-01     7.867  0.1221203E-03  0.2242076E-02  0.2571652E-02
   305.684  0.2173093E-02  0.1463283E-01  0.2261038E-01     7.867  0.1222211E-03  0.2244610E-02  0.2602978E-02
   305.688  0.2173561E-02  0.1463066E-01  0.2262496E-01     7.867  0.1223993E-03  0.2248621E-02  0.2635565E-02
   305.692  0.2173915E-02  0.1462974E-01  0.2262534E-01     7.867  0.1226751E-03  0.2250573E-02  0.2669808E-02
   305.696  0.2174147E-02  0.1462860E-01  0.2261257E-01     7.867  0.1230416E-03  0.2251839E-02  0.2705002E-02
   305.700  0.2174270E-02  0.1462716E-01  0.2258880E-01     7.867  0.1234935E-03  0.2251731E-02  0.2742721E-02
   305.704  0.2174284E-02  0.1462543E-01  0.2255676E-01     7.867  0.1240216E-03  0.2251837E-02  0.2779935E-02
   305.708  0.2174186E-02  0.1462277E-01  0.2251654E-01     7.868  0.1246148E-03  0.2251338E-02  0.2813439E-02
   305.712  0.2173979E-02  0.1462061E-01  0.2247371E-01     7.868  0.1252607E-03  0.2250532E-02  0.2844455E-02
   305.716  0.2173667E-02  0.1463287E-01  0.2244118E-01     7.868  0.1259447E-03  0.2241487E-02  0.2857241E-02
   305.720  0.2173258E-02  0.1464580E-01  0.2240554E-01     7.868  0.1266515E-03  0.2233199E-02  0.2864049E-02
   305.724  0.2172762E-02  0.1465758E-01  0.2236705E-01     7.868  0.1273659E-03  0.2226326E-02  0.2863939E-02
   305.728  0.2172242E-02  0.1466619E-01  0.2233353E-01     7.868  0.1280822E-03  0.2219844E-02  0.2863176E-02
   305.732  0.2171730E-02  0.1467251E-01  0.2230593E-01     7.868  0.1287882E-03  0.2214016E-02  0.2864047E-02
   305.736  0.2171236E-02  0.1467579E-01  0.2228296E-01     7.869  0.1294655E-03  0.2209526E-02  0.2865033E-02
   305.740  0.2170778E-02  0.1467757E-01  0.2226635E-01     7.869  0.1300901E-03  0.2205710E-02  0.2863864E-02
   305.744  0.2170367E-02  0.1467666E-01  0.2225366E-01     7.869  0.1306433E-03  0.2203270E-02  0.2860281E-02
   305.747  0.2169998E-02  0.1467568E-01  0.2224647E-01     7.869  0.1311239E-03  0.2203285E-02  0.2854280E-02
   305.751  0.2169651E-02  0.1467002E-01  0.2224015E-01     7.869  0.1315546E-03  0.2204732E-02  0.2847866E-02
   305.755  0.2169336E-02  0.1466251E-01  0.2223624E-01     7.869  0.1319309E-03  0.2209946E-02  0.2842389E-02
   305.759  0.2169063E-02  0.1465640E-01  0.2223785E-01     7.869  0.1322421E-03  0.2216091E-02  0.2832645E-02
   305.763  0.2168848E-02  0.1466334E-01  0.2225648E-01     7.870  0.1324794E-03  0.2214917E-02  0.2803921E-02
   305.767  0.2168685E-02  0.1466930E-01  0.2227833E-01     7.870  0.1326169E-03  0.2215255E-02  0.2771996E-02
   305.771  0.2168576E-02  0.1467530E-01  0.2230289E-01     7.870  0.1326468E-03  0.2215488E-02  0.2734624E-02
   305.775  0.2168523E-02  0.1468062E-01  0.2233042E-01     7.870  0.1325670E-03  0.2216172E-02  0.2694119E-02
   305.779  0.2168528E-02  0.1468582E-01  0.2235987E-01     7.870  0.1323782E-03  0.2217150E-02  0.2651529E-02
   305.783  0.2168587E-02  0.1469086E-01  0.2239185E-01     7.870  0.1320845E-03  0.2218013E-02  0.2608837E-02
   305.787  0.2168701E-02  0.1469742E-01  0.2242703E-01     7.870  0.1316931E-03  0.2218221E-02  0.2565140E-02
   305.791  0.2168863E-02  0.1470376E-01  0.2246217E-01     7.871  0.1312117E-03  0.2220555E-02  0.2523287E-02
   305.795  0.2169053E-02  0.1470854E-01  0.2249504E-01     7.871  0.1306491E-03  0.2223249E-02  0.2484219E-02
   305.799  0.2169261E-02  0.1471186E-01  0.2252392E-01     7.871  0.1300181E-03  0.2227482E-02  0.2447892E-02
   305.803  0.2169493E-02  0.1471606E-01  0.2255325E-01     7.871  0.1293369E-03  0.2231122E-02  0.2415627E-02
   305.807  0.2169744E-02  0.1472089E-01  0.2257957E-01     7.871  0.1286227E-03  0.2234606E-02  0.2387189E-02
   305.811  0.2170005E-02  0.1472707E-01  0.2260346E-01     7.871  0.1278927E-03  0.2237854E-02  0.2363042E-02
   305.814  0.2170270E-02  0.1473072E-01  0.2262435E-01     7.871  0.1271650E-03  0.2241270E-02  0.2342741E-02
   305.818  0.2170532E-02  0.1473382E-01  0.2264103E-01     7.872  0.1264569E-03  0.2245058E-02  0.2327613E-02
   305.822  0.2170784E-02  0.1473632E-01  0.2265341E-01     7.872  0.1257833E-03  0.2248812E-02  0.2316649E-02
   305.826  0.2171018E-02  0.1473814E-01  0.2266083E-01     7.872  0.1251595E-03  0.2252824E-02  0.2308705E-02
   305.830  0.2171230E-02  0.1473861E-01  0.2266479E-01     7.872  0.1245989E-03  0.2256697E-02  0.2306265E-02
   305.834  0.2171412E-02  0.1473873E-01  0.2266220E-01     7.872  0.1241128E-03  0.2260944E-02  0.2304296E-02
   305.838  0.2171560E-02  0.1473564E-01  0.2265656E-01     7.872  0.1237112E-03  0.2267593E-02  0.2305135E-02
   305.842  0.2171644E-02  0.1473385E-01  0.2264400E-01     7.872  0.1234261E-03  0.2270611E-02  0.2310151E-02
   305.846  0.2171664E-02  0.1473359E-01  0.2262551E-01     7.872  0.1232639E-03  0.2274086E-02  0.2318132E-02
   305.850  0.2171697E-02  0.1472888E-01  0.2261091E-01     7.873  0.1231591E-03  0.2275741E-02  0.2327207E-02
   305.854  0.2171753E-02  0.1472616E-01  0.2259850E-01     7.873  0.1231062E-03  0.2278314E-02  0.2337483E-02
   305.858  0.2171828E-02  0.1472674E-01  0.2259303E-01     7.873  0.1231103E-03  0.2278602E-02  0.2348002E-02
   305.862  0.2171915E-02  0.1473330E-01  0.2259579E-01     7.873  0.1231749E-03  0.2272439E-02  0.2362670E-02
   305.866  0.2172011E-02  0.1473919E-01  0.2259837E-01     7.873  0.1232985E-03  0.2266308E-02  0.2377380E-02
   305.870  0.2172115E-02  0.1474390E-01  0.2260395E-01     7.873  0.1234778E-03  0.2260564E-02  0.2391659E-02
   305.874  0.2172223E-02  0.1474937E-01  0.2261046E-01     7.873  0.1237078E-03  0.2255766E-02  0.2407021E-02
   305.878  0.2172334E-02  0.1475681E-01  0.2261981E-01     7.874  0.1239844E-03  0.2252798E-02  0.2422921E-02
   305.882  0.2172443E-02  0.1476215E-01  0.2262841E-01     7.874  0.1242995E-03  0.2250972E-02  0.2439031E-02
   305.885  0.2172550E-02  0.1476623E-01  0.2263486E-01     7.874  0.1246474E-03  0.2250077E-02  0.2453626E-02
   305.889  0.2172650E-02  0.1476950E-01  0.2264076E-01     7.874  0.1250190E-03  0.2249542E-02  0.2466939E-02
   305.893  0.2172742E-02  0.1477254E-01  0.2264548E-01     7.874  0.1254068E-03  0.2248752E-02  0.2478699E-02
   305.897  0.2172824E-02  0.1477389E-01  0.2264778E-01     7.874  0.1258022E-03  0.2249068E-02  0.2488805E-02
   305.901  0.2172892E-02  0.1477354E-01  0.2264723E-01     7.874  0.1261959E-03  0.2249962E-02  0.2496597E-02
   305.905  0.2172947E-02  0.1477061E-01  0.2264448E-01     7.875  0.1265796E-03  0.2252871E-02  0.2502202E-02
   305.909  0.2173021E-02  0.1476691E-01  0.2264275E-01     7.875  0.1269142E-03  0.2255796E-02  0.2505042E-02
   305.913  0.2173122E-02  0.1476170E-01  0.2264198E-01     7.875  0.1271827E-03  0.2260334E-02  0.2502174E-02
   305.917  0.2173248E-02  0.1475616E-01  0.2264252E-01     7.875  0.1273784E-03  0.2267073E-02  0.2496441E-02
   305.921  0.2173396E-02  0.1474680E-01  0.2264169E-01     7.875  0.1274966E-03  0.2272723E-02  0.2488098E-02
   305.925  0.2173565E-02  0.1473585E-01  0.2264425E-01     7.875  0.1275385E-03  0.2279080E-02  0.2480703E-02
   305.929  0.2173751E-02  0.1472326E-01  0.2264446E-01     7.875  0.1275089E-03  0.2287415E-02  0.2468175E-02
   305.933  0.2173951E-02  0.1471149E-01  0.2264526E-01     7.876  0.1274081E-03  0.2295006E-02  0.2453421E-02
   305.937  0.2174162E-02  0.1470183E-01  0.2264722E-01     7.876  0.1272435E-03  0.2301650E-02  0.2438007E-02
   305.941  0.2174388E-02  0.1469270E-01  0.2264902E-01     7.876  0.1270371E-03  0.2308816E-02  0.2422661E-02
   305.945  0.2174624E-02  0.1468476E-01  0.2265401E-01     7.876  0.1267960E-03  0.2316894E-02  0.2411541E-02
   305.949  0.2174875E-02  0.1467669E-01  0.2265879E-01     7.876  0.1265282E-03  0.2325427E-02  0.2402159E-02
   305.953  0.2175123E-02  0.1467155E-01  0.2266358E-01     7.876  0.1262376E-03  0.2331734E-02  0.2397336E-02
   305.956  0.2175354E-02  0.1466613E-01  0.2266416E-01     7.876  0.1259306E-03  0.2337364E-02  0.2400241E-02
   305.960  0.2175562E-02  0.1466083E-01  0.2266220E-01     7.877  0.1256146E-03  0.2342823E-02  0.2408055E-02
   305.964  0.2175742E-02  0.1466092E-01  0.2266091E-01     7.877  0.1252980E-03  0.2343718E-02  0.2419358E-02
   305.968  0.2175888E-02  0.1466183E-01  0.2265854E-01     7.877  0.1249887E-03  0.2345440E-02  0.2433667E-02
   305.972  0.2175998E-02  0.1466786E-01  0.2265823E-01     7.877  0.1246945E-03  0.2350003E-02  0.2441594E-02
   305.976  0.2176067E-02  0.1467717E-01  0.2265753E-01     7.877  0.1244224E-03  0.2356968E-02  0.2444208E-02
   305.980  0.2176093E-02  0.1468668E-01  0.2265354E-01     7.877  0.1241796E-03  0.2364849E-02  0.2446747E-02
   305.984  0.2176074E-02  0.1469566E-01  0.2264567E-01     7.877  0.1239717E-03  0.2372514E-02  0.2449172E-02
   305.988  0.2176010E-02  0.1470522E-01  0.2263648E-01     7.877  0.1238047E-03  0.2380827E-02  0.2450059E-02
   305.992  0.2175902E-02  0.1471424E-01  0.2262586E-01     7.878  0.1236829E-03  0.2389093E-02  0.2449582E-02
   305.996  0.2175753E-02  0.1472247E-01  0.2261116E-01     7.878  0.1236059E-03  0.2397225E-02  0.2445658E-02
   306.000  0.2175584E-02  0.1473011E-01  0.2259785E-01     7.878  0.1235568E-03  0.2404319E-02  0.2444486E-02
   306.004  0.2175421E-02  0.1473649E-01  0.2258528E-01     7.878  0.1235173E-03  0.2410347E-02  0.2441596E-02
   306.008  0.2175267E-02  0.1474170E-01  0.2257529E-01     7.878  0.1234872E-03  0.2415145E-02  0.2437394E-02
   306.012  0.2175126E-02  0.1474581E-01  0.2256729E-01     7.878  0.1234670E-03  0.2419399E-02  0.2433308E-02
   306.016  0.2175001E-02  0.1474863E-01  0.2255947E-01     7.878  0.1234572E-03  0.2423519E-02  0.2427862E-02
   306.020  0.2174900E-02  0.1475101E-01  0.2255425E-01     7.879  0.1234516E-03  0.2426443E-02  0.2421241E-02
   306.024  0.2174825E-02  0.1475158E-01  0.2255352E-01     7.879  0.1234483E-03  0.2427729E-02  0.2415483E-02
   306.027  0.2174767E-02  0.1475121E-01  0.2255097E-01     7.879  0.1234453E-03  0.2428777E-02  0.2406494E-02
   306.031  0.2174726E-02  0.1475017E-01  0.2254770E-01     7.879  0.1234423E-03  0.2428804E-02  0.2396074E-02
   306.035  0.2174701E-02  0.1474768E-01  0.2254510E-01     7.879  0.1234387E-03  0.2428690E-02  0.2384223E-02
   306.039  0.2174676E-02  0.1474497E-01  0.2253944E-01     7.879  0.1234334E-03  0.2428249E-02  0.2374429E-02
   306.043  0.2174645E-02  0.1474269E-01  0.2253018E-01     7.879  0.1234357E-03  0.2427905E-02  0.2365618E-02
   306.047  0.2174582E-02  0.1474062E-01  0.2251601E-01     7.880  0.1234774E-03  0.2427719E-02  0.2358780E-02
   306.051  0.2174487E-02  0.1473732E-01  0.2250097E-01     7.880  0.1235610E-03  0.2426103E-02  0.2354327E-02
   306.055  0.2174362E-02  0.1473603E-01  0.2248361E-01     7.880  0.1236840E-03  0.2426252E-02  0.2351386E-02
   306.059  0.2174209E-02  0.1473376E-01  0.2246219E-01     7.880  0.1238430E-03  0.2426280E-02  0.2351507E-02
   306.063  0.2174034E-02  0.1473512E-01  0.2244397E-01     7.880  0.1240344E-03  0.2429457E-02  0.2352329E-02
   306.067  0.2173838E-02  0.1473847E-01  0.2242700E-01     7.880  0.1242536E-03  0.2436004E-02  0.2354367E-02
   306.071  0.2173627E-02  0.1474172E-01  0.2240789E-01     7.880  0.1244945E-03  0.2442730E-02  0.2359937E-02
   306.075  0.2173398E-02  0.1474483E-01  0.2239068E-01     7.881  0.1247574E-03  0.2449579E-02  0.2365124E-02
   306.079  0.2173142E-02  0.1474919E-01  0.2237298E-01     7.881  0.1250465E-03  0.2457077E-02  0.2371313E-02
   306.083  0.2172865E-02  0.1474982E-01  0.2235411E-01     7.881  0.1253536E-03  0.2462131E-02  0.2379538E-02
   306.087  0.2172574E-02  0.1475217E-01  0.2233480E-01     7.881  0.1256705E-03  0.2466084E-02  0.2388048E-02
   306.091  0.2172275E-02  0.1475245E-01  0.2231670E-01     7.881  0.1259894E-03  0.2470533E-02  0.2397771E-02
   306.095  0.2171976E-02  0.1475231E-01  0.2229957E-01     7.881  0.1263016E-03  0.2473422E-02  0.2409613E-02
   306.099  0.2171682E-02  0.1475122E-01  0.2228296E-01     7.881  0.1265995E-03  0.2475535E-02  0.2422140E-02
   306.103  0.2171397E-02  0.1475081E-01  0.2226638E-01     7.881  0.1268753E-03  0.2477897E-02  0.2436517E-02
   306.106  0.2171115E-02  0.1474727E-01  0.2224988E-01     7.882  0.1271192E-03  0.2476903E-02  0.2454045E-02
   306.110  0.2170831E-02  0.1474388E-01  0.2223328E-01     7.882  0.1273537E-03  0.2475572E-02  0.2473473E-02
   306.114  0.2170543E-02  0.1473873E-01  0.2221636E-01     7.882  0.1276165E-03  0.2471967E-02  0.2491906E-02
   306.118  0.2170234E-02  0.1473554E-01  0.2219807E-01     7.882  0.1278607E-03  0.2467557E-02  0.2502460E-02
   306.122  0.2169902E-02  0.1473647E-01  0.2218089E-01     7.882  0.1280618E-03  0.2456144E-02  0.2501896E-02
   306.126  0.2169554E-02  0.1474213E-01  0.2216708E-01     7.882  0.1282152E-03  0.2451658E-02  0.2492757E-02
   306.130  0.2169198E-02  0.1475280E-01  0.2215602E-01     7.882  0.1283160E-03  0.2453494E-02  0.2472379E-02
   306.134  0.2168838E-02  0.1476228E-01  0.2214438E-01     7.883  0.1283660E-03  0.2455676E-02  0.2447937E-02
   306.138  0.2168481E-02  0.1477073E-01  0.2213195E-01     7.883  0.1283651E-03  0.2457698E-02  0.2419020E-02
   306.142  0.2168135E-02  0.1477748E-01  0.2211996E-01     7.883  0.1283116E-03  0.2459574E-02  0.2387382E-02
   306.146  0.2167808E-02  0.1478274E-01  0.2210798E-01     7.883  0.1282046E-03  0.2460419E-02  0.2353510E-02
   306.150  0.2167507E-02  0.1478636E-01  0.2209617E-01     7.883  0.1280456E-03  0.2461265E-02  0.2320024E-02
   306.154  0.2167224E-02  0.1478781E-01  0.2208363E-01     7.883  0.1278335E-03  0.2460664E-02  0.2288212E-02
   306.158  0.2166963E-02  0.1478811E-01  0.2207164E-01     7.883  0.1275718E-03  0.2459861E-02  0.2260741E-02
   306.162  0.2166729E-02  0.1479064E-01  0.2206429E-01     7.883  0.1272640E-03  0.2453929E-02  0.2243043E-02
   306.166  0.2166526E-02  0.1479931E-01  0.2206719E-01     7.884  0.1269159E-03  0.2435889E-02  0.2240928E-02
   306.170  0.2166357E-02  0.1480816E-01  0.2207090E-01     7.884  0.1265333E-03  0.2415901E-02  0.2240200E-02
   306.174  0.2166226E-02  0.1481402E-01  0.2207317E-01     7.884  0.1261237E-03  0.2394957E-02  0.2241626E-02
   306.178  0.2166136E-02  0.1481679E-01  0.2207565E-01     7.884  0.1256958E-03  0.2373888E-02  0.2244937E-02
   306.182  0.2166084E-02  0.1482020E-01  0.2208124E-01     7.884  0.1252715E-03  0.2355937E-02  0.2249670E-02
   306.185  0.2166037E-02  0.1482795E-01  0.2209055E-01     7.884  0.1248876E-03  0.2335158E-02  0.2256525E-02
   306.189  0.2165994E-02  0.1484058E-01  0.2210477E-01     7.884  0.1245486E-03  0.2316131E-02  0.2263253E-02
   306.193  0.2165925E-02  0.1486365E-01  0.2212445E-01     7.885  0.1242100E-03  0.2309687E-02  0.2262925E-02
   306.197  0.2165833E-02  0.1488996E-01  0.2214407E-01     7.885  0.1238645E-03  0.2305048E-02  0.2253707E-02
   306.201  0.2165750E-02  0.1491510E-01  0.2216164E-01     7.885  0.1234873E-03  0.2298928E-02  0.2238171E-02
   306.205  0.2165685E-02  0.1494045E-01  0.2217984E-01     7.885  0.1230776E-03  0.2292968E-02  0.2215164E-02
   306.209  0.2165632E-02  0.1496338E-01  0.2219538E-01     7.885  0.1226477E-03  0.2285453E-02  0.2188260E-02
   306.213  0.2165557E-02  0.1498322E-01  0.2220622E-01     7.885  0.1221527E-03  0.2277095E-02  0.2156634E-02
   306.217  0.2165453E-02  0.1499824E-01  0.2221023E-01     7.885  0.1215916E-03  0.2267749E-02  0.2120825E-02
   306.221  0.2165320E-02  0.1501171E-01  0.2220951E-01     7.886  0.1209790E-03  0.2260455E-02  0.2082686E-02
   306.225  0.2165160E-02  0.1501890E-01  0.2220301E-01     7.886  0.1203316E-03  0.2252943E-02  0.2044033E-02
   306.229  0.2164975E-02  0.1502500E-01  0.2219208E-01     7.886  0.1196648E-03  0.2249106E-02  0.2006801E-02
   306.233  0.2164770E-02  0.1502894E-01  0.2217561E-01     7.886  0.1189940E-03  0.2248194E-02  0.1970840E-02
   306.237  0.2164558E-02  0.1502502E-01  0.2215685E-01     7.886  0.1183120E-03  0.2250694E-02  0.1935852E-02
   306.241  0.2164342E-02  0.1501810E-01  0.2213808E-01     7.886  0.1176146E-03  0.2257980E-02  0.1898035E-02
   306.245  0.2164122E-02  0.1500675E-01  0.2211695E-01     7.886  0.1169148E-03  0.2269446E-02  0.1860053E-02
   306.249  0.2163902E-02  0.1499079E-01  0.2209215E-01     7.887  0.1162266E-03  0.2284824E-02  0.1824038E-02
   306.253  0.2163687E-02  0.1497528E-01  0.2206910E-01     7.887  0.1155608E-03  0.2300991E-02  0.1787851E-02
   306.257  0.2163479E-02  0.1496577E-01  0.2205441E-01     7.887  0.1149300E-03  0.2310503E-02  0.1756779E-02
   306.261  0.2163283E-02  0.1496011E-01  0.2204506E-01     7.887  0.1143464E-03  0.2312002E-02  0.1737408E-02
   306.265  0.2163120E-02  0.1495343E-01  0.2203799E-01     7.887  0.1138181E-03  0.2314093E-02  0.1722850E-02
   306.269  0.2163033E-02  0.1494538E-01  0.2203614E-01     7.887  0.1133081E-03  0.2317216E-02  0.1713958E-02
   306.272  0.2163029E-02  0.1493727E-01  0.2204064E-01     7.887  0.1128171E-03  0.2320455E-02  0.1710171E-02
   306.276  0.2163108E-02  0.1493028E-01  0.2205286E-01     7.887  0.1123564E-03  0.2321037E-02  0.1715557E-02
   306.280  0.2163256E-02  0.1492387E-01  0.2206838E-01     7.888  0.1119485E-03  0.2319545E-02  0.1727995E-02
   306.284  0.2163456E-02  0.1491725E-01  0.2208497E-01     7.888  0.1116199E-03  0.2319833E-02  0.1746500E-02
   306.288  0.2163708E-02  0.1491251E-01  0.2210249E-01     7.888  0.1113819E-03  0.2318152E-02  0.1773309E-02
   306.292  0.2164029E-02  0.1490823E-01  0.2212367E-01     7.888  0.1112754E-03  0.2315760E-02  0.1810705E-02
   306.296  0.2164414E-02  0.1490185E-01  0.2214481E-01     7.888  0.1113108E-03  0.2316337E-02  0.1855491E-02
   306.300  0.2164854E-02  0.1489758E-01  0.2216487E-01     7.888  0.1114891E-03  0.2319828E-02  0.1906187E-02
   306.304  0.2165336E-02  0.1488873E-01  0.2218343E-01     7.888  0.1118113E-03  0.2325213E-02  0.1962720E-02
   306.308  0.2165849E-02  0.1488160E-01  0.2220056E-01     7.889  0.1122714E-03  0.2331701E-02  0.2019942E-02
   306.312  0.2166387E-02  0.1488008E-01  0.2222093E-01     7.889  0.1128640E-03  0.2335359E-02  0.2078627E-02
   306.316  0.2166949E-02  0.1487794E-01  0.2223720E-01     7.889  0.1135794E-03  0.2340039E-02  0.2135833E-02
   306.320  0.2167523E-02  0.1487540E-01  0.2225225E-01     7.889  0.1144023E-03  0.2344826E-02  0.2190761E-02
   306.324  0.2168096E-02  0.1487488E-01  0.2226678E-01     7.889  0.1153146E-03  0.2347274E-02  0.2244910E-02
   306.328  0.2168652E-02  0.1487416E-01  0.2227490E-01     7.889  0.1162960E-03  0.2349841E-02  0.2294301E-02
   306.332  0.2169175E-02  0.1487417E-01  0.2227889E-01     7.889  0.1173226E-03  0.2353085E-02  0.2338056E-02
   306.336  0.2169654E-02  0.1487454E-01  0.2227616E-01     7.889  0.1183717E-03  0.2356922E-02  0.2374926E-02
   306.340  0.2170080E-02  0.1487547E-01  0.2226744E-01     7.890  0.1194205E-03  0.2361499E-02  0.2402598E-02
   306.344  0.2170476E-02  0.1487755E-01  0.2225895E-01     7.890  0.1204203E-03  0.2365269E-02  0.2422734E-02
   306.348  0.2170850E-02  0.1487974E-01  0.2225013E-01     7.890  0.1213356E-03  0.2367312E-02  0.2433344E-02
   306.352  0.2171195E-02  0.1488333E-01  0.2223844E-01     7.890  0.1221469E-03  0.2371083E-02  0.2433275E-02
   306.356  0.2171503E-02  0.1488817E-01  0.2222477E-01     7.890  0.1228363E-03  0.2373274E-02  0.2423042E-02
   306.360  0.2171767E-02  0.1489123E-01  0.2220826E-01     7.890  0.1233885E-03  0.2376385E-02  0.2401842E-02
   306.363  0.2172000E-02  0.1489337E-01  0.2219003E-01     7.890  0.1238227E-03  0.2378211E-02  0.2373688E-02
   306.367  0.2172225E-02  0.1489650E-01  0.2217399E-01     7.891  0.1241681E-03  0.2380035E-02  0.2344199E-02
   306.371  0.2172439E-02  0.1489894E-01  0.2215845E-01     7.891  0.1244156E-03  0.2381221E-02  0.2310602E-02
   306.375  0.2172637E-02  0.1490064E-01  0.2213950E-01     7.891  0.1245603E-03  0.2382526E-02  0.2270399E-02
   306.379  0.2172814E-02  0.1490253E-01  0.2212382E-01     7.891  0.1245991E-03  0.2382693E-02  0.2233499E-02
   306.383  0.2172973E-02  0.1490433E-01  0.2210651E-01     7.891  0.1245455E-03  0.2381971E-02  0.2195366E-02
   306.387  0.2173144E-02  0.1490548E-01  0.2209166E-01     7.891  0.1244592E-03  0.2380650E-02  0.2160617E-02
   306.391  0.2173321E-02  0.1490631E-01  0.2208060E-01     7.891  0.1243491E-03  0.2378216E-02  0.2131974E-02
   306.395  0.2173470E-02  0.1490581E-01  0.2206742E-01     7.892  0.1242139E-03  0.2377851E-02  0.2105958E-02
   306.399  0.2173576E-02  0.1490609E-01  0.2205223E-01     7.892  0.1240562E-03  0.2374019E-02  0.2081183E-02
   306.403  0.2173638E-02  0.1490919E-01  0.2203419E-01     7.892  0.1238795E-03  0.2370953E-02  0.2056701E-02
   306.407  0.2173654E-02  0.1491192E-01  0.2201427E-01     7.892  0.1236908E-03  0.2367341E-02  0.2032763E-02
   306.411  0.2173634E-02  0.1491396E-01  0.2199282E-01     7.892  0.1235120E-03  0.2364008E-02  0.2011800E-02
   306.415  0.2173578E-02  0.1491491E-01  0.2197058E-01     7.892  0.1233532E-03  0.2360804E-02  0.1995542E-02
   306.419  0.2173477E-02  0.1491576E-01  0.2194558E-01     7.892  0.1232341E-03  0.2358266E-02  0.1979143E-02
   306.423  0.2173331E-02  0.1491615E-01  0.2191942E-01     7.892  0.1231609E-03  0.2355962E-02  0.1964389E-02
   306.427  0.2173142E-02  0.1491619E-01  0.2189385E-01     7.893  0.1231356E-03  0.2353201E-02  0.1953818E-02
   306.431  0.2172917E-02  0.1491614E-01  0.2186879E-01     7.893  0.1231592E-03  0.2349489E-02  0.1945483E-02
   306.435  0.2172662E-02  0.1491908E-01  0.2184807E-01     7.893  0.1232273E-03  0.2347343E-02  0.1938726E-02
   306.439  0.2172400E-02  0.1492149E-01  0.2182857E-01     7.893  0.1233165E-03  0.2343412E-02  0.1934878E-02
   306.443  0.2172142E-02  0.1492343E-01  0.2181125E-01     7.893  0.1234192E-03  0.2337999E-02  0.1930900E-02
   306.447  0.2171893E-02  0.1492444E-01  0.2179766E-01     7.893  0.1235318E-03  0.2332697E-02  0.1929176E-02
   306.451  0.2171662E-02  0.1492510E-01  0.2178390E-01     7.893  0.1236529E-03  0.2326211E-02  0.1928899E-02
   306.455  0.2171460E-02  0.1492363E-01  0.2177495E-01     7.894  0.1237781E-03  0.2320305E-02  0.1927069E-02
   306.459  0.2171289E-02  0.1492095E-01  0.2176875E-01     7.894  0.1239044E-03  0.2312347E-02  0.1926324E-02
   306.462  0.2171157E-02  0.1491555E-01  0.2176357E-01     7.894  0.1240248E-03  0.2302768E-02  0.1927204E-02
   306.466  0.2171062E-02  0.1490628E-01  0.2175867E-01     7.894  0.1241280E-03  0.2287931E-02  0.1929015E-02
   306.470  0.2171003E-02  0.1489778E-01  0.2175562E-01     7.894  0.1242042E-03  0.2273388E-02  0.1931121E-02
   306.474  0.2170968E-02  0.1489265E-01  0.2175667E-01     7.894  0.1242481E-03  0.2258242E-02  0.1934697E-02
   306.478  0.2170927E-02  0.1488691E-01  0.2175576E-01     7.894  0.1242553E-03  0.2241252E-02  0.1937777E-02
   306.482  0.2170880E-02  0.1487996E-01  0.2175122E-01     7.894  0.1242246E-03  0.2222752E-02  0.1941167E-02
   306.486  0.2170829E-02  0.1487245E-01  0.2174333E-01     7.895  0.1241576E-03  0.2202560E-02  0.1942320E-02
   306.490  0.2170781E-02  0.1486583E-01  0.2173564E-01     7.895  0.1240560E-03  0.2182593E-02  0.1942403E-02
   306.494  0.2170719E-02  0.1486601E-01  0.2173383E-01     7.895  0.1239456E-03  0.2170009E-02  0.1940804E-02
   306.498  0.2170617E-02  0.1487172E-01  0.2173413E-01     7.895  0.1238656E-03  0.2165266E-02  0.1938861E-02
   306.502  0.2170475E-02  0.1487901E-01  0.2173307E-01     7.895  0.1238171E-03  0.2164162E-02  0.1934918E-02
   306.506  0.2170298E-02  0.1488582E-01  0.2172975E-01     7.895  0.1238009E-03  0.2163717E-02  0.1930178E-02
   306.510  0.2170088E-02  0.1489073E-01  0.2172351E-01     7.895  0.1238173E-03  0.2163303E-02  0.1924192E-02
   306.514  0.2169851E-02  0.1489394E-01  0.2171575E-01     7.896  0.1238649E-03  0.2163419E-02  0.1918084E-02
   306.518  0.2169591E-02  0.1489497E-01  0.2170661E-01     7.896  0.1239418E-03  0.2163055E-02  0.1910332E-02
   306.522  0.2169315E-02  0.1489290E-01  0.2169545E-01     7.896  0.1240465E-03  0.2161786E-02  0.1902550E-02
   306.526  0.2169027E-02  0.1488824E-01  0.2168331E-01     7.896  0.1241753E-03  0.2159269E-02  0.1895270E-02
   306.530  0.2168736E-02  0.1487990E-01  0.2167056E-01     7.896  0.1243245E-03  0.2154824E-02  0.1889134E-02
   306.534  0.2168448E-02  0.1486782E-01  0.2165573E-01     7.896  0.1244895E-03  0.2148711E-02  0.1881783E-02
   306.538  0.2168168E-02  0.1485628E-01  0.2164287E-01     7.896  0.1246665E-03  0.2141354E-02  0.1875264E-02
   306.542  0.2167905E-02  0.1484921E-01  0.2163653E-01     7.896  0.1248503E-03  0.2131949E-02  0.1871135E-02
   306.546  0.2167669E-02  0.1483866E-01  0.2163197E-01     7.897  0.1250356E-03  0.2127294E-02  0.1866174E-02
   306.550  0.2167498E-02  0.1482572E-01  0.2163076E-01     7.897  0.1252179E-03  0.2120948E-02  0.1862221E-02
   306.554  0.2167401E-02  0.1480938E-01  0.2163242E-01     7.897  0.1253925E-03  0.2110205E-02  0.1858166E-02
   306.558  0.2167379E-02  0.1479120E-01  0.2163633E-01     7.897  0.1255541E-03  0.2093502E-02  0.1857996E-02
   306.562  0.2167433E-02  0.1477130E-01  0.2164403E-01     7.897  0.1256995E-03  0.2070979E-02  0.1863241E-02
   306.565  0.2167562E-02  0.1475191E-01  0.2165538E-01     7.897  0.1258255E-03  0.2049732E-02  0.1868941E-02
   306.569  0.2167760E-02  0.1473153E-01  0.2166796E-01     7.897  0.1259292E-03  0.2027484E-02  0.1874860E-02
   306.573  0.2168026E-02  0.1471794E-01  0.2168973E-01     7.898  0.1260021E-03  0.2013969E-02  0.1881638E-02
   306.577  0.2168362E-02  0.1471542E-01  0.2172476E-01     7.898  0.1260289E-03  0.2014287E-02  0.1888671E-02
   306.581  0.2168759E-02  0.1471307E-01  0.2176237E-01     7.898  0.1260094E-03  0.2014164E-02  0.1899131E-02
   306.585  0.2169207E-02  0.1471118E-01  0.2179750E-01     7.898  0.1259445E-03  0.2014521E-02  0.1907291E-02
   306.589  0.2169694E-02  0.1470928E-01  0.2182932E-01     7.898  0.1258367E-03  0.2015090E-02  0.1917746E-02
   306.593  0.2170208E-02  0.1470721E-01  0.2186213E-01     7.898  0.1256894E-03  0.2015460E-02  0.1927099E-02
   306.597  0.2170735E-02  0.1470566E-01  0.2189285E-01     7.898  0.1255067E-03  0.2016350E-02  0.1936520E-02
   306.601  0.2171261E-02  0.1470642E-01  0.2191778E-01     7.898  0.1252937E-03  0.2017916E-02  0.1945414E-02
   306.605  0.2171773E-02  0.1470485E-01  0.2194069E-01     7.899  0.1250549E-03  0.2018211E-02  0.1954441E-02
   306.609  0.2172258E-02  0.1470234E-01  0.2195752E-01     7.899  0.1247980E-03  0.2018348E-02  0.1962615E-02
   306.613  0.2172703E-02  0.1470404E-01  0.2197055E-01     7.899  0.1245283E-03  0.2020929E-02  0.1968752E-02
   306.617  0.2173097E-02  0.1470419E-01  0.2197787E-01     7.899  0.1242527E-03  0.2021426E-02  0.1972868E-02
   306.621  0.2173418E-02  0.1470296E-01  0.2198185E-01     7.899  0.1239759E-03  0.2020350E-02  0.1978664E-02
   306.625  0.2173650E-02  0.1470323E-01  0.2197412E-01     7.899  0.1237030E-03  0.2019572E-02  0.1980438E-02
   306.629  0.2173807E-02  0.1470318E-01  0.2196148E-01     7.899  0.1234438E-03  0.2020122E-02  0.1983107E-02
   306.633  0.2173908E-02  0.1470520E-01  0.2194507E-01     7.899  0.1232089E-03  0.2018920E-02  0.1984010E-02
   306.637  0.2173950E-02  0.1470823E-01  0.2192601E-01     7.900  0.1230059E-03  0.2017855E-02  0.1983989E-02
   306.641  0.2173938E-02  0.1471052E-01  0.2190560E-01     7.900  0.1228503E-03  0.2017109E-02  0.1984324E-02
   306.645  0.2173873E-02  0.1471165E-01  0.2188088E-01     7.900  0.1227482E-03  0.2016633E-02  0.1984347E-02
   306.649  0.2173750E-02  0.1471320E-01  0.2185427E-01     7.900  0.1227105E-03  0.2015563E-02  0.1981971E-02
   306.653  0.2173600E-02  0.1471547E-01  0.2182765E-01     7.900  0.1226993E-03  0.2013650E-02  0.1981222E-02
   306.657  0.2173439E-02  0.1471819E-01  0.2180695E-01     7.900  0.1226960E-03  0.2011101E-02  0.1983927E-02
   306.661  0.2173273E-02  0.1471866E-01  0.2178924E-01     7.900  0.1227005E-03  0.2006881E-02  0.1987667E-02
   306.665  0.2173104E-02  0.1472066E-01  0.2177572E-01     7.900  0.1227118E-03  0.2002792E-02  0.1992576E-02
   306.669  0.2172933E-02  0.1472231E-01  0.2176317E-01     7.901  0.1227323E-03  0.1997802E-02  0.1996673E-02
   306.673  0.2172757E-02  0.1472282E-01  0.2175113E-01     7.901  0.1227664E-03  0.1992087E-02  0.2000387E-02
   306.677  0.2172581E-02  0.1472258E-01  0.2174200E-01     7.901  0.1228137E-03  0.1985407E-02  0.2005073E-02
   306.681  0.2172408E-02  0.1472202E-01  0.2173106E-01     7.901  0.1228726E-03  0.1979266E-02  0.2007984E-02
   306.684  0.2172241E-02  0.1472054E-01  0.2172157E-01     7.901  0.1229413E-03  0.1973063E-02  0.2010104E-02
   306.688  0.2172085E-02  0.1471834E-01  0.2171309E-01     7.901  0.1230187E-03  0.1966976E-02  0.2010868E-02
   306.692  0.2171936E-02  0.1471534E-01  0.2170734E-01     7.901  0.1231008E-03  0.1961032E-02  0.2006644E-02
   306.696  0.2171794E-02  0.1471581E-01  0.2170431E-01     7.902  0.1231844E-03  0.1959465E-02  0.1997161E-02
   306.700  0.2171660E-02  0.1471595E-01  0.2170209E-01     7.902  0.1232621E-03  0.1958397E-02  0.1985011E-02
   306.704  0.2171536E-02  0.1471540E-01  0.2170056E-01     7.902  0.1233324E-03  0.1957290E-02  0.1971156E-02
   306.708  0.2171425E-02  0.1471391E-01  0.2169920E-01     7.902  0.1233930E-03  0.1956722E-02  0.1956926E-02
   306.712  0.2171330E-02  0.1471276E-01  0.2169940E-01     7.902  0.1234426E-03  0.1956415E-02  0.1942923E-02
   306.716  0.2171251E-02  0.1471292E-01  0.2170212E-01     7.902  0.1234803E-03  0.1954243E-02  0.1927482E-02
   306.720  0.2171191E-02  0.1471224E-01  0.2170470E-01     7.902  0.1235048E-03  0.1952806E-02  0.1912210E-02
   306.724  0.2171148E-02  0.1471069E-01  0.2170771E-01     7.902  0.1235182E-03  0.1951363E-02  0.1896667E-02
   306.728  0.2171124E-02  0.1470855E-01  0.2171141E-01     7.903  0.1235208E-03  0.1950999E-02  0.1881460E-02
   306.732  0.2171119E-02  0.1470631E-01  0.2171609E-01     7.903  0.1235122E-03  0.1951095E-02  0.1867980E-02
   306.736  0.2171133E-02  0.1470744E-01  0.2172303E-01     7.903  0.1234925E-03  0.1948359E-02  0.1852869E-02
   306.740  0.2171165E-02  0.1470719E-01  0.2173098E-01     7.903  0.1234619E-03  0.1947704E-02  0.1839912E-02
   306.744  0.2171214E-02  0.1470820E-01  0.2173925E-01     7.903  0.1234208E-03  0.1945912E-02  0.1828438E-02
   306.748  0.2171279E-02  0.1470923E-01  0.2174724E-01     7.903  0.1233700E-03  0.1943995E-02  0.1819056E-02
   306.752  0.2171357E-02  0.1471012E-01  0.2175321E-01     7.903  0.1233101E-03  0.1942977E-02  0.1812290E-02
   306.756  0.2171439E-02  0.1471117E-01  0.2175958E-01     7.903  0.1232410E-03  0.1941879E-02  0.1808614E-02
   306.760  0.2171489E-02  0.1471190E-01  0.2176207E-01     7.904  0.1231563E-03  0.1940874E-02  0.1813408E-02
   306.764  0.2171498E-02  0.1471294E-01  0.2175982E-01     7.904  0.1230558E-03  0.1939999E-02  0.1826921E-02
   306.768  0.2171466E-02  0.1471410E-01  0.2175530E-01     7.904  0.1229428E-03  0.1938924E-02  0.1853266E-02
   306.772  0.2171394E-02  0.1471486E-01  0.2174547E-01     7.904  0.1228202E-03  0.1938317E-02  0.1881101E-02
   306.776  0.2171282E-02  0.1471551E-01  0.2173266E-01     7.904  0.1226920E-03  0.1938830E-02  0.1914399E-02
   306.780  0.2171140E-02  0.1471628E-01  0.2171870E-01     7.904  0.1225635E-03  0.1938638E-02  0.1952080E-02
   306.784  0.2170982E-02  0.1471613E-01  0.2170471E-01     7.904  0.1224418E-03  0.1938922E-02  0.1992602E-02
   306.788  0.2170813E-02  0.1471488E-01  0.2168861E-01     7.904  0.1223299E-03  0.1938252E-02  0.2031074E-02
   306.792  0.2170635E-02  0.1471257E-01  0.2167431E-01     7.905  0.1222314E-03  0.1937223E-02  0.2069702E-02
   306.796  0.2170453E-02  0.1470915E-01  0.2165876E-01     7.905  0.1221483E-03  0.1935236E-02  0.2106729E-02
   306.800  0.2170271E-02  0.1471368E-01  0.2165052E-01     7.905  0.1220835E-03  0.1939314E-02  0.2125145E-02
   306.804  0.2170091E-02  0.1473025E-01  0.2165711E-01     7.905  0.1220374E-03  0.1952817E-02  0.2115801E-02
   306.808  0.2169925E-02  0.1474478E-01  0.2166329E-01     7.905  0.1220072E-03  0.1965479E-02  0.2103009E-02
   306.812  0.2169778E-02  0.1475759E-01  0.2166992E-01     7.905  0.1219886E-03  0.1976233E-02  0.2088002E-02
   306.816  0.2169656E-02  0.1476902E-01  0.2167681E-01     7.905  0.1219813E-03  0.1985735E-02  0.2070012E-02
   306.820  0.2169559E-02  0.1477961E-01  0.2168412E-01     7.905  0.1219842E-03  0.1992963E-02  0.2049414E-02
   306.823  0.2169491E-02  0.1478747E-01  0.2169294E-01     7.906  0.1219966E-03  0.1999612E-02  0.2027104E-02
   306.827  0.2169452E-02  0.1479361E-01  0.2170225E-01     7.906  0.1220176E-03  0.2004740E-02  0.2002974E-02
   306.831  0.2169449E-02  0.1479803E-01  0.2171185E-01     7.906  0.1220409E-03  0.2008835E-02  0.1978230E-02
   306.835  0.2169484E-02  0.1479907E-01  0.2172182E-01     7.906  0.1220637E-03  0.2010009E-02  0.1952003E-02
   306.839  0.2169558E-02  0.1479937E-01  0.2173243E-01     7.906  0.1220846E-03  0.2010566E-02  0.1926368E-02
   306.843  0.2169664E-02  0.1480013E-01  0.2174248E-01     7.906  0.1221032E-03  0.2010535E-02  0.1899360E-02
   306.847  0.2169788E-02  0.1479969E-01  0.2175056E-01     7.906  0.1221169E-03  0.2009871E-02  0.1871815E-02
   306.851  0.2169925E-02  0.1479792E-01  0.2175782E-01     7.906  0.1221255E-03  0.2007590E-02  0.1847480E-02
   306.855  0.2170071E-02  0.1479537E-01  0.2176288E-01     7.907  0.1221304E-03  0.2004423E-02  0.1823940E-02
   306.859  0.2170221E-02  0.1479217E-01  0.2176592E-01     7.907  0.1221350E-03  0.2000835E-02  0.1801708E-02
   306.863  0.2170362E-02  0.1478824E-01  0.2176509E-01     7.907  0.1221515E-03  0.1996759E-02  0.1781330E-02
   306.867  0.2170490E-02  0.1478383E-01  0.2176174E-01     7.907  0.1221819E-03  0.1992001E-02  0.1761519E-02
   306.871  0.2170598E-02  0.1477896E-01  0.2175605E-01     7.907  0.1222369E-03  0.1986819E-02  0.1744886E-02
   306.875  0.2170681E-02  0.1477382E-01  0.2174758E-01     7.907  0.1223183E-03  0.1981607E-02  0.1733011E-02
   306.879  0.2170734E-02  0.1476847E-01  0.2173794E-01     7.907  0.1224273E-03  0.1975324E-02  0.1724842E-02
   306.883  0.2170751E-02  0.1476567E-01  0.2172810E-01     7.907  0.1225660E-03  0.1970085E-02  0.1720053E-02
   306.887  0.2170732E-02  0.1476693E-01  0.2172189E-01     7.908  0.1227307E-03  0.1966097E-02  0.1718434E-02
   306.891  0.2170678E-02  0.1477001E-01  0.2171466E-01     7.908  0.1229169E-03  0.1959865E-02  0.1721363E-02
   306.895  0.2170589E-02  0.1476969E-01  0.2170464E-01     7.908  0.1231184E-03  0.1955851E-02  0.1726880E-02
   306.899  0.2170469E-02  0.1476824E-01  0.2169362E-01     7.908  0.1233295E-03  0.1952482E-02  0.1737267E-02
   306.903  0.2170304E-02  0.1476616E-01  0.2168215E-01     7.908  0.1235403E-03  0.1949358E-02  0.1751878E-02
   306.907  0.2170084E-02  0.1476316E-01  0.2166693E-01     7.908  0.1237401E-03  0.1946869E-02  0.1772479E-02
   306.911  0.2169813E-02  0.1475819E-01  0.2164900E-01     7.908  0.1239258E-03  0.1943798E-02  0.1798038E-02
   306.915  0.2169497E-02  0.1475318E-01  0.2162976E-01     7.908  0.1240949E-03  0.1943231E-02  0.1829112E-02
   306.919  0.2169179E-02  0.1474920E-01  0.2161525E-01     7.908  0.1242507E-03  0.1949133E-02  0.1860518E-02
   306.923  0.2168876E-02  0.1475059E-01  0.2160763E-01     7.909  0.1243929E-03  0.1959949E-02  0.1884051E-02
   306.927  0.2168596E-02  0.1474940E-01  0.2160407E-01     7.909  0.1245185E-03  0.1969292E-02  0.1900032E-02
   306.931  0.2168345E-02  0.1474627E-01  0.2160240E-01     7.909  0.1246244E-03  0.1979536E-02  0.1913364E-02
   306.935  0.2168126E-02  0.1474090E-01  0.2160397E-01     7.909  0.1247087E-03  0.1990227E-02  0.1926415E-02
   306.939  0.2167940E-02  0.1473320E-01  0.2160477E-01     7.909  0.1247680E-03  0.2000907E-02  0.1938904E-02
   306.943  0.2167788E-02  0.1472350E-01  0.2160744E-01     7.909  0.1248016E-03  0.2010858E-02  0.1949028E-02
   306.947  0.2167673E-02  0.1471894E-01  0.2161977E-01     7.909  0.1248083E-03  0.2015833E-02  0.1956731E-02
   306.951  0.2167596E-02  0.1471413E-01  0.2163359E-01     7.909  0.1247875E-03  0.2019220E-02  0.1962518E-02
   306.955  0.2167546E-02  0.1470674E-01  0.2164630E-01     7.910  0.1247366E-03  0.2021070E-02  0.1967913E-02
   306.959  0.2167519E-02  0.1469607E-01  0.2165635E-01     7.910  0.1246564E-03  0.2021560E-02  0.1974011E-02
   306.963  0.2167499E-02  0.1468450E-01  0.2166443E-01     7.910  0.1245451E-03  0.2018736E-02  0.1981690E-02
   306.967  0.2167486E-02  0.1467585E-01  0.2167349E-01     7.910  0.1244057E-03  0.2008865E-02  0.1988778E-02
   306.971  0.2167480E-02  0.1466652E-01  0.2168114E-01     7.910  0.1242408E-03  0.1999506E-02  0.1999324E-02
   306.975  0.2167481E-02  0.1465456E-01  0.2168436E-01     7.910  0.1240549E-03  0.1987865E-02  0.2008892E-02
   306.979  0.2167484E-02  0.1464160E-01  0.2168623E-01     7.910  0.1238462E-03  0.1976088E-02  0.2023114E-02
   306.983  0.2167481E-02  0.1463112E-01  0.2168859E-01     7.910  0.1236027E-03  0.1966573E-02  0.2028160E-02
   306.987  0.2167469E-02  0.1462396E-01  0.2169356E-01     7.911  0.1233292E-03  0.1960596E-02  0.2023947E-02
   306.991  0.2167450E-02  0.1461770E-01  0.2169619E-01     7.911  0.1230328E-03  0.1954814E-02  0.2014187E-02
   306.995  0.2167426E-02  0.1461604E-01  0.2170248E-01     7.911  0.1227213E-03  0.1952668E-02  0.1992756E-02
   306.999  0.2167418E-02  0.1461444E-01  0.2171061E-01     7.911  0.1224044E-03  0.1950419E-02  0.1970981E-02
   307.003  0.2167427E-02  0.1461316E-01  0.2171853E-01     7.911  0.1220902E-03  0.1948482E-02  0.1946053E-02
   307.007  0.2167452E-02  0.1461320E-01  0.2172805E-01     7.911  0.1217855E-03  0.1945214E-02  0.1921553E-02
   307.010  0.2167494E-02  0.1461544E-01  0.2174009E-01     7.911  0.1214975E-03  0.1939669E-02  0.1899165E-02
   307.015  0.2167549E-02  0.1461758E-01  0.2175245E-01     7.911  0.1212321E-03  0.1934752E-02  0.1877570E-02
   307.019  0.2167621E-02  0.1461998E-01  0.2176509E-01     7.912  0.1209893E-03  0.1930344E-02  0.1857362E-02
   307.022  0.2167708E-02  0.1462313E-01  0.2177780E-01     7.912  0.1207573E-03  0.1925621E-02  0.1838203E-02
   307.026  0.2167796E-02  0.1462690E-01  0.2178993E-01     7.912  0.1205217E-03  0.1920835E-02  0.1821388E-02
   307.030  0.2167870E-02  0.1463114E-01  0.2180056E-01     7.912  0.1202964E-03  0.1916687E-02  0.1808951E-02
   307.034  0.2167922E-02  0.1463716E-01  0.2180827E-01     7.912  0.1200905E-03  0.1911428E-02  0.1800146E-02
   307.038  0.2167953E-02  0.1464141E-01  0.2181311E-01     7.912  0.1199077E-03  0.1909949E-02  0.1795263E-02
   307.042  0.2167970E-02  0.1464572E-01  0.2181546E-01     7.912  0.1197429E-03  0.1909195E-02  0.1793297E-02
   307.046  0.2167971E-02  0.1465111E-01  0.2181798E-01     7.912  0.1195987E-03  0.1906045E-02  0.1793356E-02
   307.050  0.2167954E-02  0.1465878E-01  0.2182236E-01     7.913  0.1194790E-03  0.1900351E-02  0.1795462E-02
   307.054  0.2167920E-02  0.1466547E-01  0.2182492E-01     7.913  0.1193852E-03  0.1895334E-02  0.1801004E-02
   307.058  0.2167865E-02  0.1467185E-01  0.2182507E-01     7.913  0.1193215E-03  0.1891192E-02  0.1810191E-02
   307.062  0.2167785E-02  0.1467707E-01  0.2182168E-01     7.913  0.1192988E-03  0.1888131E-02  0.1824662E-02
   307.066  0.2167699E-02  0.1468059E-01  0.2181960E-01     7.913  0.1193205E-03  0.1886690E-02  0.1835643E-02
   307.070  0.2167610E-02  0.1468313E-01  0.2181724E-01     7.913  0.1193817E-03  0.1886853E-02  0.1845929E-02
   307.074  0.2167518E-02  0.1468546E-01  0.2181563E-01     7.913  0.1194799E-03  0.1887359E-02  0.1858450E-02
   307.078  0.2167426E-02  0.1468690E-01  0.2181273E-01     7.913  0.1196118E-03  0.1888842E-02  0.1870770E-02
   307.082  0.2167334E-02  0.1468865E-01  0.2181159E-01     7.913  0.1197731E-03  0.1888955E-02  0.1887282E-02
   307.086  0.2167245E-02  0.1468828E-01  0.2180852E-01     7.914  0.1199598E-03  0.1891297E-02  0.1903232E-02
   307.090  0.2167167E-02  0.1468587E-01  0.2180535E-01     7.914  0.1201671E-03  0.1895483E-02  0.1920498E-02
   307.094  0.2167102E-02  0.1468052E-01  0.2179959E-01     7.914  0.1203896E-03  0.1901744E-02  0.1936832E-02
   307.098  0.2167050E-02  0.1467263E-01  0.2179296E-01     7.914  0.1206219E-03  0.1909750E-02  0.1951513E-02
   307.102  0.2167016E-02  0.1466322E-01  0.2178595E-01     7.914  0.1208579E-03  0.1919455E-02  0.1966881E-02
   307.106  0.2167010E-02  0.1465412E-01  0.2177772E-01     7.914  0.1210950E-03  0.1930852E-02  0.1983102E-02
   307.110  0.2167034E-02  0.1464206E-01  0.2177246E-01     7.914  0.1213280E-03  0.1942376E-02  0.2000734E-02
   307.114  0.2167087E-02  0.1462989E-01  0.2176741E-01     7.914  0.1215505E-03  0.1953259E-02  0.2018408E-02
   307.118  0.2167166E-02  0.1461665E-01  0.2176255E-01     7.915  0.1217589E-03  0.1964495E-02  0.2035433E-02
   307.122  0.2167281E-02  0.1460253E-01  0.2175846E-01     7.915  0.1219509E-03  0.1975753E-02  0.2049134E-02
   307.126  0.2167432E-02  0.1458667E-01  0.2175499E-01     7.915  0.1221239E-03  0.1986334E-02  0.2059716E-02
   307.130  0.2167615E-02  0.1457276E-01  0.2175247E-01     7.915  0.1222745E-03  0.1998253E-02  0.2067463E-02
   307.134  0.2167826E-02  0.1456056E-01  0.2175145E-01     7.915  0.1224004E-03  0.2010790E-02  0.2068476E-02
   307.138  0.2168059E-02  0.1455223E-01  0.2175297E-01     7.915  0.1224991E-03  0.2022704E-02  0.2062051E-02
   307.142  0.2168310E-02  0.1454619E-01  0.2175684E-01     7.915  0.1225695E-03  0.2030911E-02  0.2051184E-02
   307.146  0.2168565E-02  0.1454170E-01  0.2175965E-01     7.915  0.1226151E-03  0.2037474E-02  0.2037615E-02
   307.150  0.2168800E-02  0.1454242E-01  0.2176358E-01     7.915  0.1226548E-03  0.2037109E-02  0.2029783E-02
   307.154  0.2169019E-02  0.1454276E-01  0.2176361E-01     7.916  0.1227056E-03  0.2037115E-02  0.2022057E-02
   307.158  0.2169217E-02  0.1454253E-01  0.2176139E-01     7.916  0.1227696E-03  0.2037848E-02  0.2016530E-02
   307.162  0.2169391E-02  0.1454206E-01  0.2175730E-01     7.916  0.1228459E-03  0.2039285E-02  0.2011953E-02
   307.166  0.2169535E-02  0.1454144E-01  0.2174926E-01     7.916  0.1229326E-03  0.2041052E-02  0.2008001E-02
   307.170  0.2169647E-02  0.1454171E-01  0.2174131E-01     7.916  0.1230276E-03  0.2041600E-02  0.2004234E-02
   307.174  0.2169724E-02  0.1454688E-01  0.2173640E-01     7.916  0.1231287E-03  0.2035949E-02  0.1997298E-02
   307.178  0.2169763E-02  0.1454966E-01  0.2172915E-01     7.916  0.1232335E-03  0.2032859E-02  0.1991314E-02
   307.182  0.2169764E-02  0.1455260E-01  0.2172005E-01     7.916  0.1233398E-03  0.2029039E-02  0.1984971E-02
   307.186  0.2169727E-02  0.1455443E-01  0.2170617E-01     7.917  0.1234456E-03  0.2026332E-02  0.1978859E-02
   307.190  0.2169656E-02  0.1455560E-01  0.2169143E-01     7.917  0.1235435E-03  0.2024115E-02  0.1973999E-02
   307.194  0.2169563E-02  0.1456166E-01  0.2168210E-01     7.917  0.1236009E-03  0.2016465E-02  0.1962207E-02
   307.198  0.2169450E-02  0.1456782E-01  0.2167270E-01     7.917  0.1236087E-03  0.2008500E-02  0.1947945E-02
   307.202  0.2169317E-02  0.1457403E-01  0.2166691E-01     7.917  0.1235704E-03  0.2000135E-02  0.1935060E-02
   307.206  0.2169156E-02  0.1457805E-01  0.2165824E-01     7.917  0.1235012E-03  0.1993741E-02  0.1919988E-02
   307.210  0.2168968E-02  0.1458043E-01  0.2164879E-01     7.917  0.1234054E-03  0.1988682E-02  0.1902023E-02
   307.214  0.2168757E-02  0.1458290E-01  0.2163787E-01     7.917  0.1232853E-03  0.1985946E-02  0.1883026E-02
   307.218  0.2168526E-02  0.1458283E-01  0.2162780E-01     7.917  0.1231424E-03  0.1984471E-02  0.1865849E-02
   307.222  0.2168290E-02  0.1458029E-01  0.2161719E-01     7.918  0.1229716E-03  0.1982680E-02  0.1845985E-02
   307.226  0.2168040E-02  0.1457808E-01  0.2160721E-01     7.918  0.1227680E-03  0.1981282E-02  0.1831356E-02
   307.230  0.2167777E-02  0.1457779E-01  0.2159998E-01     7.918  0.1225347E-03  0.1977411E-02  0.1825055E-02
   307.234  0.2167505E-02  0.1457608E-01  0.2159107E-01     7.918  0.1222758E-03  0.1974765E-02  0.1822455E-02
   307.238  0.2167231E-02  0.1457302E-01  0.2158149E-01     7.918  0.1219967E-03  0.1973999E-02  0.1825130E-02
   307.242  0.2166961E-02  0.1456913E-01  0.2157419E-01     7.918  0.1217035E-03  0.1974895E-02  0.1829330E-02
   307.246  0.2166686E-02  0.1456551E-01  0.2156683E-01     7.918  0.1214187E-03  0.1976932E-02  0.1834750E-02
   307.250  0.2166360E-02  0.1455878E-01  0.2155489E-01     7.918  0.1212129E-03  0.1979980E-02  0.1840284E-02
   307.254  0.2165962E-02  0.1455518E-01  0.2153607E-01     7.919  0.1211030E-03  0.1985098E-02  0.1841195E-02
   307.258  0.2165499E-02  0.1455406E-01  0.2151570E-01     7.919  0.1210947E-03  0.1996056E-02  0.1840165E-02
   307.262  0.2164983E-02  0.1455215E-01  0.2149489E-01     7.919  0.1211882E-03  0.2010630E-02  0.1835338E-02
   307.266  0.2164426E-02  0.1455143E-01  0.2147112E-01     7.919  0.1213835E-03  0.2027458E-02  0.1832276E-02
   307.270  0.2163846E-02  0.1455075E-01  0.2144691E-01     7.919  0.1216765E-03  0.2044238E-02  0.1828650E-02
   307.274  0.2163259E-02  0.1455363E-01  0.2142687E-01     7.919  0.1220614E-03  0.2055669E-02  0.1828896E-02
   307.278  0.2162676E-02  0.1455627E-01  0.2140938E-01     7.919  0.1225273E-03  0.2064386E-02  0.1829198E-02
   307.282  0.2162114E-02  0.1456211E-01  0.2139594E-01     7.919  0.1230626E-03  0.2066559E-02  0.1828967E-02
   307.286  0.2161584E-02  0.1456685E-01  0.2138674E-01     7.920  0.1236519E-03  0.2072723E-02  0.1829452E-02
   307.290  0.2161097E-02  0.1457150E-01  0.2138355E-01     7.920  0.1242788E-03  0.2078679E-02  0.1830079E-02
   307.294  0.2160657E-02  0.1457880E-01  0.2138457E-01     7.920  0.1249241E-03  0.2080545E-02  0.1834398E-02
   307.298  0.2160273E-02  0.1459279E-01  0.2139590E-01     7.920  0.1255727E-03  0.2092610E-02  0.1837629E-02
   307.302  0.2159955E-02  0.1460322E-01  0.2140630E-01     7.920  0.1262053E-03  0.2099842E-02  0.1840832E-02
   307.306  0.2159710E-02  0.1460882E-01  0.2141724E-01     7.920  0.1268063E-03  0.2103370E-02  0.1843295E-02
   307.310  0.2159561E-02  0.1461149E-01  0.2142921E-01     7.920  0.1273501E-03  0.2100991E-02  0.1844773E-02
   307.314  0.2159522E-02  0.1461574E-01  0.2144839E-01     7.920  0.1278146E-03  0.2100921E-02  0.1845641E-02
   307.318  0.2159593E-02  0.1462018E-01  0.2147500E-01     7.920  0.1281897E-03  0.2104905E-02  0.1846376E-02
   307.322  0.2159772E-02  0.1462332E-01  0.2150382E-01     7.921  0.1284668E-03  0.2107296E-02  0.1846582E-02
   307.326  0.2160056E-02  0.1462413E-01  0.2153174E-01     7.921  0.1286402E-03  0.2106972E-02  0.1844070E-02
   307.330  0.2160437E-02  0.1462273E-01  0.2156144E-01     7.921  0.1287077E-03  0.2104910E-02  0.1842688E-02
   307.334  0.2160905E-02  0.1461937E-01  0.2159326E-01     7.921  0.1286693E-03  0.2101439E-02  0.1842117E-02
   307.338  0.2161451E-02  0.1461462E-01  0.2162087E-01     7.921  0.1285286E-03  0.2096508E-02  0.1840787E-02
   307.342  0.2162059E-02  0.1460857E-01  0.2164455E-01     7.921  0.1282909E-03  0.2091265E-02  0.1838831E-02
   307.346  0.2162714E-02  0.1460144E-01  0.2166577E-01     7.921  0.1279645E-03  0.2085501E-02  0.1836984E-02
   307.350  0.2163402E-02  0.1459394E-01  0.2168377E-01     7.921  0.1275595E-03  0.2079972E-02  0.1835518E-02
   307.354  0.2164105E-02  0.1458628E-01  0.2169747E-01     7.921  0.1270875E-03  0.2074226E-02  0.1832559E-02
   307.358  0.2164804E-02  0.1457844E-01  0.2170723E-01     7.922  0.1265609E-03  0.2069298E-02  0.1829793E-02
   307.362  0.2165492E-02  0.1457120E-01  0.2171235E-01     7.922  0.1259819E-03  0.2065046E-02  0.1826712E-02
   307.366  0.2166165E-02  0.1456696E-01  0.2171445E-01     7.922  0.1253680E-03  0.2062300E-02  0.1826057E-02
   307.370  0.2166825E-02  0.1456672E-01  0.2171898E-01     7.922  0.1247691E-03  0.2063455E-02  0.1831856E-02
   307.374  0.2167455E-02  0.1456750E-01  0.2172053E-01     7.922  0.1242015E-03  0.2064844E-02  0.1837091E-02
   307.378  0.2168030E-02  0.1456958E-01  0.2171833E-01     7.922  0.1236775E-03  0.2067714E-02  0.1842140E-02
   307.382  0.2168516E-02  0.1457165E-01  0.2170947E-01     7.922  0.1231770E-03  0.2071446E-02  0.1841960E-02
   307.386  0.2168919E-02  0.1457402E-01  0.2169457E-01     7.922  0.1227111E-03  0.2075957E-02  0.1834919E-02
   307.390  0.2169232E-02  0.1457723E-01  0.2167444E-01     7.923  0.1222894E-03  0.2081280E-02  0.1818589E-02
   307.394  0.2169445E-02  0.1458200E-01  0.2164804E-01     7.923  0.1219227E-03  0.2086767E-02  0.1796026E-02
   307.398  0.2169552E-02  0.1458782E-01  0.2161830E-01     7.923  0.1216182E-03  0.2095970E-02  0.1768445E-02
   307.402  0.2169550E-02  0.1459648E-01  0.2158729E-01     7.923  0.1213822E-03  0.2109177E-02  0.1737819E-02
   307.406  0.2169450E-02  0.1460754E-01  0.2155476E-01     7.923  0.1212031E-03  0.2125054E-02  0.1703215E-02
   307.410  0.2169306E-02  0.1461884E-01  0.2152330E-01     7.923  0.1210161E-03  0.2141655E-02  0.1669315E-02
   307.414  0.2169139E-02  0.1462633E-01  0.2149456E-01     7.923  0.1208013E-03  0.2153009E-02  0.1638888E-02
   307.418  0.2168954E-02  0.1463289E-01  0.2146786E-01     7.923  0.1205614E-03  0.2162570E-02  0.1612546E-02
   307.422  0.2168756E-02  0.1463809E-01  0.2144149E-01     7.923  0.1203029E-03  0.2170791E-02  0.1589133E-02
   307.426  0.2168555E-02  0.1464228E-01  0.2141924E-01     7.924  0.1200429E-03  0.2177019E-02  0.1568533E-02
   307.430  0.2168357E-02  0.1464571E-01  0.2140142E-01     7.924  0.1197899E-03  0.2181793E-02  0.1554443E-02
   307.434  0.2168166E-02  0.1464778E-01  0.2138662E-01     7.924  0.1195490E-03  0.2185371E-02  0.1545384E-02
   307.438  0.2167987E-02  0.1464883E-01  0.2137533E-01     7.924  0.1193246E-03  0.2188274E-02  0.1540352E-02
   307.442  0.2167821E-02  0.1464959E-01  0.2136371E-01     7.924  0.1191213E-03  0.2190038E-02  0.1539128E-02
   307.446  0.2167673E-02  0.1464959E-01  0.2135464E-01     7.924  0.1189421E-03  0.2191059E-02  0.1542031E-02
   307.450  0.2167548E-02  0.1464890E-01  0.2134765E-01     7.924  0.1187923E-03  0.2191923E-02  0.1547564E-02
   307.454  0.2167455E-02  0.1464827E-01  0.2134403E-01     7.924  0.1186759E-03  0.2191878E-02  0.1553506E-02
   307.458  0.2167397E-02  0.1464697E-01  0.2134155E-01     7.925  0.1185925E-03  0.2191263E-02  0.1560955E-02
   307.462  0.2167376E-02  0.1464566E-01  0.2134270E-01     7.925  0.1185439E-03  0.2189726E-02  0.1570645E-02
   307.466  0.2167392E-02  0.1464432E-01  0.2134593E-01     7.925  0.1185311E-03  0.2187692E-02  0.1581457E-02
   307.470  0.2167444E-02  0.1464275E-01  0.2134995E-01     7.925  0.1185539E-03  0.2185318E-02  0.1594912E-02
   307.474  0.2167531E-02  0.1464067E-01  0.2135528E-01     7.925  0.1186125E-03  0.2182143E-02  0.1608782E-02
   307.478  0.2167649E-02  0.1463902E-01  0.2136094E-01     7.925  0.1187053E-03  0.2179549E-02  0.1623524E-02
   307.482  0.2167796E-02  0.1463632E-01  0.2136837E-01     7.925  0.1188310E-03  0.2175411E-02  0.1638719E-02
   307.486  0.2167968E-02  0.1463413E-01  0.2137655E-01     7.925  0.1189875E-03  0.2172769E-02  0.1654376E-02
   307.490  0.2168161E-02  0.1463201E-01  0.2138327E-01     7.925  0.1191715E-03  0.2170796E-02  0.1670623E-02
   307.494  0.2168370E-02  0.1462948E-01  0.2139016E-01     7.926  0.1193795E-03  0.2168452E-02  0.1686573E-02
   307.498  0.2168590E-02  0.1462821E-01  0.2139662E-01     7.926  0.1196074E-03  0.2166309E-02  0.1700818E-02
   307.502  0.2168817E-02  0.1462696E-01  0.2140210E-01     7.926  0.1198507E-03  0.2164743E-02  0.1714683E-02
   307.506  0.2169043E-02  0.1462587E-01  0.2140675E-01     7.926  0.1201043E-03  0.2163914E-02  0.1726755E-02
   307.510  0.2169264E-02  0.1462493E-01  0.2141114E-01     7.926  0.1203628E-03  0.2163310E-02  0.1735791E-02
   307.514  0.2169474E-02  0.1462394E-01  0.2141359E-01     7.926  0.1206184E-03  0.2163679E-02  0.1742239E-02
   307.518  0.2169667E-02  0.1462361E-01  0.2141475E-01     7.926  0.1208661E-03  0.2164812E-02  0.1744930E-02
   307.522  0.2169838E-02  0.1462404E-01  0.2141210E-01     7.926  0.1210996E-03  0.2165977E-02  0.1744867E-02
   307.526  0.2169984E-02  0.1462404E-01  0.2140810E-01     7.926  0.1213150E-03  0.2167591E-02  0.1740762E-02
   307.530  0.2170099E-02  0.1462355E-01  0.2140159E-01     7.927  0.1215067E-03  0.2169777E-02  0.1734573E-02
   307.534  0.2170184E-02  0.1462452E-01  0.2139403E-01     7.927  0.1216659E-03  0.2172628E-02  0.1725538E-02
   307.538  0.2170236E-02  0.1462566E-01  0.2138501E-01     7.927  0.1217832E-03  0.2175017E-02  0.1713859E-02
   307.542  0.2170249E-02  0.1462674E-01  0.2137380E-01     7.927  0.1218546E-03  0.2177639E-02  0.1699695E-02
   307.546  0.2170222E-02  0.1462795E-01  0.2136177E-01     7.927  0.1218779E-03  0.2180357E-02  0.1683237E-02
   307.550  0.2170159E-02  0.1462901E-01  0.2134847E-01     7.927  0.1218571E-03  0.2183003E-02  0.1664772E-02
   307.554  0.2170084E-02  0.1462867E-01  0.2133649E-01     7.927  0.1218269E-03  0.2187215E-02  0.1647756E-02
   307.558  0.2170003E-02  0.1463028E-01  0.2132602E-01     7.927  0.1217962E-03  0.2189582E-02  0.1632764E-02
   307.562  0.2169918E-02  0.1463237E-01  0.2131709E-01     7.927  0.1217657E-03  0.2190705E-02  0.1620068E-02
   307.566  0.2169830E-02  0.1463256E-01  0.2130945E-01     7.928  0.1217366E-03  0.2193078E-02  0.1608354E-02
   307.570  0.2169743E-02  0.1463412E-01  0.2130227E-01     7.928  0.1217088E-03  0.2195659E-02  0.1598313E-02
   307.574  0.2169656E-02  0.1463250E-01  0.2129578E-01     7.928  0.1216832E-03  0.2196833E-02  0.1590375E-02
   307.578  0.2169573E-02  0.1463211E-01  0.2129177E-01     7.928  0.1216604E-03  0.2199324E-02  0.1584422E-02
   307.582  0.2169495E-02  0.1463164E-01  0.2128809E-01     7.928  0.1216403E-03  0.2201236E-02  0.1578763E-02
   307.586  0.2169424E-02  0.1463118E-01  0.2128466E-01     7.928  0.1216242E-03  0.2203218E-02  0.1573284E-02
   307.590  0.2169361E-02  0.1462963E-01  0.2128275E-01     7.928  0.1216121E-03  0.2204940E-02  0.1568717E-02
   307.594  0.2169307E-02  0.1462774E-01  0.2128205E-01     7.928  0.1216036E-03  0.2206429E-02  0.1564906E-02
   307.598  0.2169264E-02  0.1462545E-01  0.2128202E-01     7.928  0.1215995E-03  0.2207453E-02  0.1561474E-02
   307.602  0.2169233E-02  0.1462339E-01  0.2128255E-01     7.929  0.1215992E-03  0.2208559E-02  0.1558008E-02
   307.606  0.2169213E-02  0.1462133E-01  0.2128262E-01     7.929  0.1216031E-03  0.2209387E-02  0.1555151E-02
   307.610  0.2169205E-02  0.1461900E-01  0.2128208E-01     7.929  0.1216103E-03  0.2209999E-02  0.1550878E-02
   307.614  0.2169208E-02  0.1461684E-01  0.2128332E-01     7.929  0.1216215E-03  0.2211047E-02  0.1549275E-02
   307.618  0.2169199E-02  0.1461609E-01  0.2128387E-01     7.929  0.1216667E-03  0.2210214E-02  0.1547352E-02
   307.622  0.2169168E-02  0.1461366E-01  0.2128003E-01     7.929  0.1217582E-03  0.2210230E-02  0.1547805E-02
   307.626  0.2169109E-02  0.1461128E-01  0.2127431E-01     7.929  0.1218916E-03  0.2209835E-02  0.1544761E-02
   307.630  0.2169018E-02  0.1460860E-01  0.2126754E-01     7.929  0.1220625E-03  0.2209928E-02  0.1544964E-02
   307.634  0.2168896E-02  0.1461093E-01  0.2125885E-01     7.930  0.1222641E-03  0.2212331E-02  0.1547326E-02
   307.638  0.2168732E-02  0.1461442E-01  0.2125273E-01     7.930  0.1224695E-03  0.2220615E-02  0.1550937E-02
   307.642  0.2168526E-02  0.1461928E-01  0.2124522E-01     7.930  0.1226681E-03  0.2228788E-02  0.1554327E-02
   307.646  0.2168283E-02  0.1462442E-01  0.2123565E-01     7.930  0.1228558E-03  0.2236087E-02  0.1557993E-02
   307.650  0.2168009E-02  0.1462985E-01  0.2122499E-01     7.930  0.1230267E-03  0.2242353E-02  0.1560807E-02
   307.654  0.2167708E-02  0.1463526E-01  0.2121422E-01     7.930  0.1231775E-03  0.2246964E-02  0.1563564E-02
   307.658  0.2167388E-02  0.1464357E-01  0.2120661E-01     7.930  0.1233042E-03  0.2246456E-02  0.1569369E-02
   307.662  0.2167056E-02  0.1465294E-01  0.2120263E-01     7.930  0.1234023E-03  0.2242148E-02  0.1574535E-02
   307.666  0.2166719E-02  0.1466371E-01  0.2119775E-01     7.930  0.1234692E-03  0.2233927E-02  0.1579854E-02
   307.670  0.2166385E-02  0.1467029E-01  0.2119327E-01     7.930  0.1235022E-03  0.2227408E-02  0.1585056E-02
   307.674  0.2166060E-02  0.1467543E-01  0.2119001E-01     7.931  0.1234988E-03  0.2221187E-02  0.1589227E-02
   307.678  0.2165753E-02  0.1468065E-01  0.2118875E-01     7.931  0.1234614E-03  0.2211610E-02  0.1593232E-02
   307.682  0.2165474E-02  0.1468506E-01  0.2118848E-01     7.931  0.1233893E-03  0.2199961E-02  0.1595580E-02
   307.686  0.2165228E-02  0.1468589E-01  0.2118898E-01     7.931  0.1232847E-03  0.2190241E-02  0.1597165E-02
   307.690  0.2165028E-02  0.1468462E-01  0.2119012E-01     7.931  0.1231498E-03  0.2180510E-02  0.1597880E-02
   307.694  0.2164879E-02  0.1468187E-01  0.2119378E-01     7.931  0.1229877E-03  0.2170594E-02  0.1597911E-02
   307.698  0.2164785E-02  0.1467649E-01  0.2119886E-01     7.931  0.1228023E-03  0.2160212E-02  0.1595950E-02
   307.702  0.2164747E-02  0.1466937E-01  0.2120496E-01     7.931  0.1225967E-03  0.2149943E-02  0.1593271E-02
   307.706  0.2164767E-02  0.1466367E-01  0.2121419E-01     7.931  0.1223759E-03  0.2144763E-02  0.1590547E-02
   307.710  0.2164841E-02  0.1466123E-01  0.2122852E-01     7.932  0.1221449E-03  0.2147972E-02  0.1588772E-02
   307.714  0.2164969E-02  0.1465704E-01  0.2124425E-01     7.932  0.1219094E-03  0.2151981E-02  0.1587893E-02
   307.718  0.2165146E-02  0.1465209E-01  0.2126021E-01     7.932  0.1216750E-03  0.2156867E-02  0.1586541E-02
   307.722  0.2165362E-02  0.1464665E-01  0.2127478E-01     7.932  0.1214375E-03  0.2162619E-02  0.1584162E-02
   307.726  0.2165601E-02  0.1464232E-01  0.2128920E-01     7.932  0.1211850E-03  0.2166758E-02  0.1582503E-02
   307.730  0.2165857E-02  0.1463891E-01  0.2130239E-01     7.932  0.1209242E-03  0.2169793E-02  0.1581678E-02
   307.734  0.2166122E-02  0.1463526E-01  0.2131380E-01     7.932  0.1206623E-03  0.2173099E-02  0.1579550E-02
   307.738  0.2166387E-02  0.1463186E-01  0.2132192E-01     7.932  0.1204104E-03  0.2176469E-02  0.1576873E-02
   307.742  0.2166642E-02  0.1462770E-01  0.2132547E-01     7.932  0.1201771E-03  0.2180482E-02  0.1572408E-02
   307.746  0.2166881E-02  0.1462343E-01  0.2132449E-01     7.933  0.1199676E-03  0.2184478E-02  0.1566502E-02
   307.750  0.2167098E-02  0.1461893E-01  0.2132122E-01     7.933  0.1197874E-03  0.2188547E-02  0.1560023E-02
   307.754  0.2167287E-02  0.1462020E-01  0.2132138E-01     7.933  0.1196405E-03  0.2185466E-02  0.1559480E-02
   307.758  0.2167418E-02  0.1462532E-01  0.2132069E-01     7.933  0.1195507E-03  0.2178261E-02  0.1557675E-02
   307.762  0.2167471E-02  0.1463187E-01  0.2131350E-01     7.933  0.1195332E-03  0.2168847E-02  0.1560743E-02
   307.766  0.2167446E-02  0.1464006E-01  0.2130124E-01     7.933  0.1195896E-03  0.2158302E-02  0.1565321E-02
   307.770  0.2167341E-02  0.1464877E-01  0.2128414E-01     7.933  0.1197174E-03  0.2146595E-02  0.1570693E-02
   307.774  0.2167160E-02  0.1465811E-01  0.2126433E-01     7.933  0.1199139E-03  0.2134368E-02  0.1576458E-02
   307.778  0.2166925E-02  0.1466766E-01  0.2124694E-01     7.933  0.1201488E-03  0.2122755E-02  0.1584887E-02
   307.782  0.2166658E-02  0.1467658E-01  0.2122784E-01     7.934  0.1203989E-03  0.2110915E-02  0.1592096E-02
   307.786  0.2166373E-02  0.1468483E-01  0.2121022E-01     7.934  0.1206617E-03  0.2100196E-02  0.1598104E-02
   307.790  0.2166077E-02  0.1469194E-01  0.2119532E-01     7.934  0.1209302E-03  0.2090128E-02  0.1603421E-02
   307.794  0.2165774E-02  0.1469845E-01  0.2118181E-01     7.934  0.1212026E-03  0.2081107E-02  0.1608126E-02
   307.798  0.2165448E-02  0.1470342E-01  0.2116815E-01     7.934  0.1215014E-03  0.2073651E-02  0.1610794E-02
   307.802  0.2165102E-02  0.1470697E-01  0.2115300E-01     7.934  0.1218271E-03  0.2068353E-02  0.1611665E-02
   307.806  0.2164748E-02  0.1470837E-01  0.2113929E-01     7.934  0.1221768E-03  0.2065182E-02  0.1610804E-02
   307.810  0.2164406E-02  0.1471055E-01  0.2112916E-01     7.934  0.1225643E-03  0.2070685E-02  0.1612489E-02
   307.814  0.2164085E-02  0.1471147E-01  0.2112124E-01     7.934  0.1229813E-03  0.2080148E-02  0.1614015E-02
   307.818  0.2163793E-02  0.1471050E-01  0.2111524E-01     7.935  0.1234169E-03  0.2092408E-02  0.1616057E-02
   307.822  0.2163537E-02  0.1470777E-01  0.2111020E-01     7.935  0.1238612E-03  0.2106285E-02  0.1617391E-02
   307.826  0.2163322E-02  0.1470468E-01  0.2110954E-01     7.935  0.1243021E-03  0.2124655E-02  0.1617987E-02
   307.830  0.2163153E-02  0.1470410E-01  0.2111563E-01     7.935  0.1247303E-03  0.2153045E-02  0.1617924E-02
   307.834  0.2163035E-02  0.1470065E-01  0.2112352E-01     7.935  0.1251351E-03  0.2180953E-02  0.1617770E-02
   307.838  0.2162970E-02  0.1469411E-01  0.2113144E-01     7.935  0.1255077E-03  0.2206953E-02  0.1616242E-02
   307.842  0.2162958E-02  0.1468471E-01  0.2113883E-01     7.935  0.1258402E-03  0.2231528E-02  0.1614673E-02
   307.846  0.2162992E-02  0.1467330E-01  0.2114446E-01     7.935  0.1261328E-03  0.2253135E-02  0.1612576E-02
   307.850  0.2163068E-02  0.1466052E-01  0.2114901E-01     7.935  0.1263809E-03  0.2270896E-02  0.1609473E-02
   307.854  0.2163186E-02  0.1464646E-01  0.2115265E-01     7.935  0.1265787E-03  0.2283811E-02  0.1606483E-02
   307.858  0.2163341E-02  0.1464230E-01  0.2116767E-01     7.936  0.1267218E-03  0.2279056E-02  0.1596462E-02
   307.862  0.2163530E-02  0.1463828E-01  0.2118146E-01     7.936  0.1268069E-03  0.2269305E-02  0.1587518E-02
   307.866  0.2163748E-02  0.1463225E-01  0.2119292E-01     7.936  0.1268326E-03  0.2256096E-02  0.1579322E-02
   307.870  0.2163990E-02  0.1462437E-01  0.2120320E-01     7.936  0.1267978E-03  0.2239239E-02  0.1571559E-02
   307.874  0.2164250E-02  0.1462063E-01  0.2121645E-01     7.936  0.1267036E-03  0.2228654E-02  0.1563042E-02
   307.878  0.2164520E-02  0.1461899E-01  0.2122989E-01     7.936  0.1265521E-03  0.2221093E-02  0.1553776E-02
   307.882  0.2164795E-02  0.1461716E-01  0.2124132E-01     7.936  0.1263471E-03  0.2212402E-02  0.1546687E-02
   307.886  0.2165067E-02  0.1461489E-01  0.2124882E-01     7.936  0.1260924E-03  0.2203153E-02  0.1538698E-02
   307.890  0.2165330E-02  0.1461192E-01  0.2125426E-01     7.936  0.1257975E-03  0.2193336E-02  0.1530422E-02
   307.894  0.2165590E-02  0.1460931E-01  0.2125823E-01     7.937  0.1254892E-03  0.2183399E-02  0.1524699E-02
   307.898  0.2165848E-02  0.1460634E-01  0.2125956E-01     7.937  0.1251742E-03  0.2173790E-02  0.1520965E-02
   307.902  0.2166097E-02  0.1460358E-01  0.2126142E-01     7.937  0.1248574E-03  0.2165052E-02  0.1518063E-02
   307.906  0.2166332E-02  0.1460299E-01  0.2126329E-01     7.937  0.1245475E-03  0.2160229E-02  0.1516735E-02
   307.910  0.2166545E-02  0.1460394E-01  0.2126427E-01     7.937  0.1242514E-03  0.2158113E-02  0.1517492E-02
   307.914  0.2166731E-02  0.1460465E-01  0.2126210E-01     7.937  0.1239770E-03  0.2156167E-02  0.1519023E-02
   307.918  0.2166894E-02  0.1460479E-01  0.2125791E-01     7.937  0.1237240E-03  0.2154848E-02  0.1521262E-02
   307.922  0.2167060E-02  0.1460537E-01  0.2125557E-01     7.937  0.1234731E-03  0.2154354E-02  0.1524162E-02
   307.926  0.2167225E-02  0.1460571E-01  0.2125390E-01     7.937  0.1232277E-03  0.2154411E-02  0.1525805E-02
   307.930  0.2167387E-02  0.1460574E-01  0.2125179E-01     7.938  0.1229943E-03  0.2154434E-02  0.1526623E-02
   307.934  0.2167540E-02  0.1460237E-01  0.2124817E-01     7.938  0.1227778E-03  0.2156268E-02  0.1526744E-02
   307.938  0.2167679E-02  0.1460272E-01  0.2124540E-01     7.938  0.1225840E-03  0.2156175E-02  0.1526424E-02
   307.942  0.2167802E-02  0.1460614E-01  0.2124343E-01     7.938  0.1224160E-03  0.2161443E-02  0.1526993E-02
   307.946  0.2167896E-02  0.1461029E-01  0.2124075E-01     7.938  0.1222774E-03  0.2169333E-02  0.1526762E-02
   307.950  0.2167930E-02  0.1461546E-01  0.2123438E-01     7.938  0.1221655E-03  0.2178683E-02  0.1522883E-02
   307.954  0.2167905E-02  0.1462052E-01  0.2122391E-01     7.938  0.1220824E-03  0.2189243E-02  0.1515480E-02
   307.958  0.2167844E-02  0.1462368E-01  0.2121196E-01     7.938  0.1219995E-03  0.2198918E-02  0.1505657E-02
   307.962  0.2167754E-02  0.1462679E-01  0.2119855E-01     7.938  0.1219107E-03  0.2206187E-02  0.1495079E-02
   307.966  0.2167637E-02  0.1462706E-01  0.2118606E-01     7.938  0.1218202E-03  0.2211123E-02  0.1485855E-02
   307.970  0.2167485E-02  0.1462969E-01  0.2116947E-01     7.939  0.1217415E-03  0.2215858E-02  0.1473379E-02
   307.974  0.2167299E-02  0.1463315E-01  0.2115199E-01     7.939  0.1216798E-03  0.2220111E-02  0.1461236E-02
   307.978  0.2167085E-02  0.1463640E-01  0.2113487E-01     7.939  0.1216358E-03  0.2224208E-02  0.1450075E-02
   307.982  0.2166849E-02  0.1463994E-01  0.2111863E-01     7.939  0.1216119E-03  0.2227802E-02  0.1440038E-02
   307.986  0.2166596E-02  0.1464399E-01  0.2110307E-01     7.939  0.1216074E-03  0.2231352E-02  0.1430836E-02
   307.990  0.2166319E-02  0.1464913E-01  0.2108860E-01     7.939  0.1216221E-03  0.2235441E-02  0.1422324E-02
   307.994  0.2165999E-02  0.1465640E-01  0.2107391E-01     7.939  0.1216519E-03  0.2240150E-02  0.1415258E-02
   307.998  0.2165613E-02  0.1466559E-01  0.2105839E-01     7.939  0.1216887E-03  0.2245983E-02  0.1412151E-02
   308.002  0.2165153E-02  0.1467983E-01  0.2103917E-01     7.939  0.1217269E-03  0.2254790E-02  0.1423236E-02
   308.006  0.2164635E-02  0.1470814E-01  0.2103074E-01     7.940  0.1217618E-03  0.2269582E-02  0.1432805E-02
   308.010  0.2164080E-02  0.1473647E-01  0.2102256E-01     7.940  0.1217874E-03  0.2283725E-02  0.1444463E-02
   308.014  0.2163501E-02  0.1476517E-01  0.2101434E-01     7.940  0.1218037E-03  0.2297432E-02  0.1458006E-02
   308.018  0.2162912E-02  0.1479313E-01  0.2100600E-01     7.940  0.1218103E-03  0.2310607E-02  0.1473010E-02
   308.022  0.2162323E-02  0.1481917E-01  0.2099884E-01     7.940  0.1218124E-03  0.2321482E-02  0.1487879E-02
   308.026  0.2161744E-02  0.1484430E-01  0.2099179E-01     7.940  0.1218124E-03  0.2332026E-02  0.1503212E-02
   308.030  0.2161192E-02  0.1486710E-01  0.2098630E-01     7.940  0.1218088E-03  0.2340789E-02  0.1518445E-02
   308.034  0.2160679E-02  0.1488678E-01  0.2098279E-01     7.940  0.1218029E-03  0.2348367E-02  0.1532148E-02
   308.038  0.2160220E-02  0.1490472E-01  0.2098245E-01     7.940  0.1217937E-03  0.2353706E-02  0.1541819E-02
   308.042  0.2159824E-02  0.1491988E-01  0.2098494E-01     7.941  0.1217822E-03  0.2357380E-02  0.1548384E-02
   308.046  0.2159502E-02  0.1493024E-01  0.2098759E-01     7.941  0.1217678E-03  0.2359144E-02  0.1554986E-02
   308.050  0.2159261E-02  0.1493568E-01  0.2099110E-01     7.941  0.1217517E-03  0.2358118E-02  0.1562260E-02
   308.054  0.2159107E-02  0.1493551E-01  0.2099563E-01     7.941  0.1217324E-03  0.2355490E-02  0.1570208E-02
   308.058  0.2159037E-02  0.1493224E-01  0.2100171E-01     7.941  0.1217037E-03  0.2351708E-02  0.1573539E-02
   308.062  0.2159055E-02  0.1493054E-01  0.2101287E-01     7.941  0.1216653E-03  0.2348754E-02  0.1571772E-02
   308.066  0.2159156E-02  0.1492599E-01  0.2102383E-01     7.941  0.1216180E-03  0.2344678E-02  0.1566458E-02
   308.070  0.2159326E-02  0.1491864E-01  0.2103188E-01     7.941  0.1215609E-03  0.2339886E-02  0.1558671E-02
   308.074  0.2159536E-02  0.1490874E-01  0.2103525E-01     7.941  0.1214931E-03  0.2334919E-02  0.1555495E-02
   308.078  0.2159777E-02  0.1489722E-01  0.2103397E-01     7.941  0.1214149E-03  0.2329715E-02  0.1557032E-02
   308.082  0.2160044E-02  0.1488559E-01  0.2103095E-01     7.942  0.1213290E-03  0.2327571E-02  0.1563576E-02
   308.086  0.2160329E-02  0.1487284E-01  0.2102207E-01     7.942  0.1212367E-03  0.2325212E-02  0.1569687E-02
   308.090  0.2160622E-02  0.1485879E-01  0.2100933E-01     7.942  0.1211391E-03  0.2323724E-02  0.1577489E-02
   308.094  0.2160916E-02  0.1484798E-01  0.2099610E-01     7.942  0.1210377E-03  0.2324216E-02  0.1585921E-02
   308.098  0.2161212E-02  0.1484244E-01  0.2098879E-01     7.942  0.1209354E-03  0.2327140E-02  0.1590693E-02
   308.102  0.2161528E-02  0.1483708E-01  0.2097853E-01     7.942  0.1208383E-03  0.2330735E-02  0.1594371E-02
   308.106  0.2161854E-02  0.1483329E-01  0.2097006E-01     7.942  0.1207480E-03  0.2334259E-02  0.1599981E-02
   308.110  0.2162184E-02  0.1483371E-01  0.2096344E-01     7.942  0.1206662E-03  0.2337163E-02  0.1606829E-02
   308.114  0.2162505E-02  0.1484384E-01  0.2096782E-01     7.942  0.1205944E-03  0.2344278E-02  0.1592789E-02
   308.118  0.2162813E-02  0.1485569E-01  0.2097188E-01     7.943  0.1205337E-03  0.2352248E-02  0.1579312E-02
   308.122  0.2163094E-02  0.1486790E-01  0.2097269E-01     7.943  0.1204841E-03  0.2360605E-02  0.1567808E-02
   308.126  0.2163327E-02  0.1488025E-01  0.2096986E-01     7.943  0.1204408E-03  0.2369836E-02  0.1557980E-02
   308.130  0.2163511E-02  0.1489254E-01  0.2096311E-01     7.943  0.1203930E-03  0.2378380E-02  0.1549524E-02
   308.134  0.2163644E-02  0.1490436E-01  0.2095100E-01     7.943  0.1203394E-03  0.2386459E-02  0.1544091E-02
   308.139  0.2163721E-02  0.1491541E-01  0.2093487E-01     7.943  0.1202817E-03  0.2394437E-02  0.1541558E-02
   308.143  0.2163751E-02  0.1492689E-01  0.2091764E-01     7.943  0.1202233E-03  0.2400885E-02  0.1543871E-02
   308.147  0.2163763E-02  0.1493801E-01  0.2089957E-01     7.943  0.1201723E-03  0.2409508E-02  0.1551615E-02
   308.151  0.2163755E-02  0.1494843E-01  0.2088266E-01     7.943  0.1201294E-03  0.2416136E-02  0.1563860E-02
   308.155  0.2163748E-02  0.1496088E-01  0.2087082E-01     7.943  0.1200996E-03  0.2422767E-02  0.1580080E-02
   308.159  0.2163770E-02  0.1497213E-01  0.2086248E-01     7.944  0.1200877E-03  0.2428278E-02  0.1595291E-02
   308.163  0.2163823E-02  0.1498389E-01  0.2085675E-01     7.944  0.1200940E-03  0.2433489E-02  0.1608556E-02
   308.167  0.2163904E-02  0.1499319E-01  0.2085356E-01     7.944  0.1201197E-03  0.2437811E-02  0.1620687E-02
   308.171  0.2164012E-02  0.1500015E-01  0.2085062E-01     7.944  0.1201645E-03  0.2441651E-02  0.1630475E-02
   308.175  0.2164143E-02  0.1500522E-01  0.2084876E-01     7.944  0.1202271E-03  0.2444909E-02  0.1639192E-02
   308.179  0.2164294E-02  0.1500919E-01  0.2084733E-01     7.944  0.1203069E-03  0.2447535E-02  0.1647725E-02
   308.183  0.2164464E-02  0.1501172E-01  0.2084558E-01     7.944  0.1203987E-03  0.2452426E-02  0.1655387E-02
   308.187  0.2164656E-02  0.1501599E-01  0.2084445E-01     7.944  0.1204954E-03  0.2455071E-02  0.1662815E-02
   308.191  0.2164864E-02  0.1502069E-01  0.2084689E-01     7.944  0.1205944E-03  0.2457068E-02  0.1669983E-02
   308.195  0.2165083E-02  0.1502551E-01  0.2084829E-01     7.945  0.1206927E-03  0.2459632E-02  0.1676090E-02
   308.199  0.2165306E-02  0.1503013E-01  0.2085017E-01     7.945  0.1207875E-03  0.2462896E-02  0.1681373E-02
   308.203  0.2165528E-02  0.1503475E-01  0.2085221E-01     7.945  0.1208759E-03  0.2466119E-02  0.1685359E-02
   308.207  0.2165743E-02  0.1504010E-01  0.2085516E-01     7.945  0.1209560E-03  0.2470313E-02  0.1689193E-02
   308.211  0.2165945E-02  0.1504678E-01  0.2085923E-01     7.945  0.1210242E-03  0.2475087E-02  0.1691516E-02
   308.215  0.2166127E-02  0.1505367E-01  0.2086166E-01     7.945  0.1210791E-03  0.2480233E-02  0.1692395E-02
   308.219  0.2166286E-02  0.1506254E-01  0.2086259E-01     7.945  0.1211188E-03  0.2486870E-02  0.1693500E-02
   308.223  0.2166417E-02  0.1507159E-01  0.2086181E-01     7.945  0.1211425E-03  0.2493572E-02  0.1693261E-02
   308.227  0.2166524E-02  0.1508050E-01  0.2086256E-01     7.945  0.1211552E-03  0.2500695E-02  0.1694247E-02
   308.231  0.2166634E-02  0.1508755E-01  0.2086392E-01     7.946  0.1211686E-03  0.2506660E-02  0.1695694E-02
   308.235  0.2166748E-02  0.1509349E-01  0.2086459E-01     7.946  0.1211830E-03  0.2511904E-02  0.1697583E-02
   308.239  0.2166861E-02  0.1509935E-01  0.2086537E-01     7.946  0.1211977E-03  0.2514156E-02  0.1699304E-02
   308.243  0.2166966E-02  0.1510228E-01  0.2086540E-01     7.946  0.1212168E-03  0.2518042E-02  0.1701319E-02
   308.247  0.2167040E-02  0.1510519E-01  0.2086264E-01     7.946  0.1212561E-03  0.2521566E-02  0.1703189E-02
   308.251  0.2167076E-02  0.1510737E-01  0.2085723E-01     7.946  0.1213162E-03  0.2524378E-02  0.1705617E-02
   308.255  0.2167075E-02  0.1510976E-01  0.2085058E-01     7.946  0.1213957E-03  0.2527118E-02  0.1708033E-02
   308.259  0.2167036E-02  0.1511180E-01  0.2084058E-01     7.946  0.1214926E-03  0.2529287E-02  0.1709577E-02
   308.263  0.2166959E-02  0.1511380E-01  0.2082860E-01     7.946  0.1216040E-03  0.2531409E-02  0.1711457E-02
   308.267  0.2166845E-02  0.1511517E-01  0.2081583E-01     7.946  0.1217277E-03  0.2533953E-02  0.1713022E-02
   308.271  0.2166696E-02  0.1511698E-01  0.2080197E-01     7.947  0.1218603E-03  0.2536655E-02  0.1714545E-02
   308.275  0.2166519E-02  0.1511826E-01  0.2078596E-01     7.947  0.1219990E-03  0.2539746E-02  0.1718743E-02
   308.279  0.2166333E-02  0.1511905E-01  0.2077146E-01     7.947  0.1221438E-03  0.2543933E-02  0.1719141E-02
   308.283  0.2166146E-02  0.1511905E-01  0.2075911E-01     7.947  0.1222911E-03  0.2548992E-02  0.1721826E-02
   308.287  0.2165960E-02  0.1511775E-01  0.2074712E-01     7.947  0.1224378E-03  0.2554524E-02  0.1724509E-02
   308.291  0.2165781E-02  0.1511673E-01  0.2073583E-01     7.947  0.1225797E-03  0.2558095E-02  0.1722441E-02
   308.295  0.2165611E-02  0.1512101E-01  0.2073591E-01     7.947  0.1227132E-03  0.2556131E-02  0.1722798E-02
   308.299  0.2165439E-02  0.1512452E-01  0.2073513E-01     7.947  0.1228418E-03  0.2556058E-02  0.1723101E-02
   308.303  0.2165259E-02  0.1512718E-01  0.2073453E-01     7.947  0.1229669E-03  0.2557388E-02  0.1724105E-02
   308.307  0.2165076E-02  0.1512885E-01  0.2073266E-01     7.948  0.1230852E-03  0.2560094E-02  0.1725247E-02
   308.311  0.2164893E-02  0.1513576E-01  0.2073779E-01     7.948  0.1231936E-03  0.2556626E-02  0.1723439E-02
   308.315  0.2164715E-02  0.1514308E-01  0.2074335E-01     7.948  0.1232897E-03  0.2553394E-02  0.1720885E-02
   308.319  0.2164546E-02  0.1514906E-01  0.2074878E-01     7.948  0.1233704E-03  0.2551231E-02  0.1719000E-02
   308.323  0.2164389E-02  0.1515408E-01  0.2075479E-01     7.948  0.1234341E-03  0.2549925E-02  0.1716675E-02
   308.327  0.2164249E-02  0.1515732E-01  0.2075988E-01     7.948  0.1234787E-03  0.2550565E-02  0.1713976E-02
   308.331  0.2164127E-02  0.1515979E-01  0.2076506E-01     7.948  0.1235033E-03  0.2551707E-02  0.1712001E-02
   308.335  0.2164028E-02  0.1516138E-01  0.2077176E-01     7.948  0.1235068E-03  0.2553899E-02  0.1709137E-02
   308.339  0.2163954E-02  0.1516157E-01  0.2077899E-01     7.948  0.1234895E-03  0.2557338E-02  0.1706720E-02
   308.343  0.2163905E-02  0.1515877E-01  0.2078742E-01     7.949  0.1234511E-03  0.2560975E-02  0.1705613E-02
   308.347  0.2163884E-02  0.1515602E-01  0.2079394E-01     7.949  0.1233931E-03  0.2566653E-02  0.1703563E-02
   308.351  0.2163890E-02  0.1515238E-01  0.2080024E-01     7.949  0.1233167E-03  0.2572905E-02  0.1701050E-02
   308.355  0.2163922E-02  0.1514737E-01  0.2080731E-01     7.949  0.1232237E-03  0.2579330E-02  0.1700087E-02
   308.359  0.2163981E-02  0.1514184E-01  0.2081379E-01     7.949  0.1231164E-03  0.2586765E-02  0.1698988E-02
   308.363  0.2164063E-02  0.1513384E-01  0.2082015E-01     7.949  0.1229977E-03  0.2592799E-02  0.1698248E-02
   308.367  0.2164168E-02  0.1512625E-01  0.2082665E-01     7.949  0.1228697E-03  0.2601624E-02  0.1698021E-02
   308.371  0.2164292E-02  0.1511837E-01  0.2083246E-01     7.949  0.1227359E-03  0.2610814E-02  0.1698025E-02
   308.375  0.2164431E-02  0.1511026E-01  0.2083606E-01     7.949  0.1225998E-03  0.2619646E-02  0.1697341E-02
   308.379  0.2164583E-02  0.1510176E-01  0.2083978E-01     7.949  0.1224643E-03  0.2627995E-02  0.1698409E-02
   308.383  0.2164742E-02  0.1509328E-01  0.2084286E-01     7.950  0.1223324E-03  0.2636011E-02  0.1700030E-02
   308.387  0.2164905E-02  0.1508433E-01  0.2084477E-01     7.950  0.1222079E-03  0.2644005E-02  0.1701709E-02
   308.391  0.2165067E-02  0.1507629E-01  0.2084360E-01     7.950  0.1220934E-03  0.2652271E-02  0.1703362E-02
   308.395  0.2165224E-02  0.1506840E-01  0.2084237E-01     7.950  0.1219915E-03  0.2660181E-02  0.1705610E-02
   308.399  0.2165370E-02  0.1506119E-01  0.2083938E-01     7.950  0.1219042E-03  0.2667868E-02  0.1708691E-02
   308.403  0.2165504E-02  0.1505412E-01  0.2083584E-01     7.950  0.1218336E-03  0.2675474E-02  0.1712346E-02
   308.407  0.2165635E-02  0.1504772E-01  0.2083219E-01     7.950  0.1217676E-03  0.2682528E-02  0.1715303E-02
   308.411  0.2165763E-02  0.1504468E-01  0.2083219E-01     7.950  0.1217069E-03  0.2686212E-02  0.1717097E-02
   308.415  0.2165870E-02  0.1504490E-01  0.2083460E-01     7.950  0.1216709E-03  0.2688154E-02  0.1715848E-02
   308.419  0.2165952E-02  0.1504819E-01  0.2083787E-01     7.951  0.1216616E-03  0.2688447E-02  0.1714204E-02
   308.423  0.2166005E-02  0.1505428E-01  0.2083978E-01     7.951  0.1216802E-03  0.2693056E-02  0.1714230E-02
   308.428  0.2166029E-02  0.1506088E-01  0.2084135E-01     7.951  0.1217255E-03  0.2697211E-02  0.1714621E-02
   308.431  0.2166021E-02  0.1507042E-01  0.2084115E-01     7.951  0.1217938E-03  0.2704733E-02  0.1714378E-02
   308.436  0.2165979E-02  0.1507976E-01  0.2083989E-01     7.951  0.1218807E-03  0.2711239E-02  0.1713985E-02
   308.440  0.2165902E-02  0.1508874E-01  0.2083717E-01     7.951  0.1219811E-03  0.2718179E-02  0.1713517E-02
   308.444  0.2165780E-02  0.1510023E-01  0.2083354E-01     7.951  0.1220709E-03  0.2722657E-02  0.1712421E-02
   308.448  0.2165612E-02  0.1511285E-01  0.2082703E-01     7.951  0.1221415E-03  0.2725190E-02  0.1710577E-02
   308.452  0.2165406E-02  0.1512578E-01  0.2082006E-01     7.951  0.1221926E-03  0.2725652E-02  0.1710350E-02
   308.456  0.2165168E-02  0.1513860E-01  0.2081274E-01     7.951  0.1222219E-03  0.2724217E-02  0.1711629E-02
   308.460  0.2164879E-02  0.1515020E-01  0.2080308E-01     7.952  0.1222210E-03  0.2721131E-02  0.1712105E-02
   308.464  0.2164552E-02  0.1516085E-01  0.2079117E-01     7.952  0.1221787E-03  0.2717601E-02  0.1711575E-02
   308.468  0.2164192E-02  0.1516955E-01  0.2077787E-01     7.952  0.1220946E-03  0.2712850E-02  0.1709117E-02
   308.472  0.2163796E-02  0.1517551E-01  0.2076092E-01     7.952  0.1219666E-03  0.2708190E-02  0.1708967E-02
   308.476  0.2163375E-02  0.1517841E-01  0.2074362E-01     7.952  0.1217986E-03  0.2700899E-02  0.1709554E-02
   308.480  0.2162939E-02  0.1518113E-01  0.2072472E-01     7.952  0.1215938E-03  0.2694259E-02  0.1711575E-02
   308.484  0.2162499E-02  0.1518035E-01  0.2070599E-01     7.952  0.1213565E-03  0.2689068E-02  0.1715133E-02
   308.488  0.2162063E-02  0.1517787E-01  0.2068681E-01     7.952  0.1210927E-03  0.2682585E-02  0.1720916E-02
   308.492  0.2161638E-02  0.1517369E-01  0.2066919E-01     7.952  0.1208122E-03  0.2676242E-02  0.1728116E-02
   308.496  0.2161196E-02  0.1516813E-01  0.2065121E-01     7.952  0.1205489E-03  0.2669485E-02  0.1737061E-02
   308.500  0.2160743E-02  0.1516134E-01  0.2063270E-01     7.953  0.1203136E-03  0.2662809E-02  0.1748464E-02
   308.504  0.2160288E-02  0.1515281E-01  0.2061432E-01     7.953  0.1201114E-03  0.2655773E-02  0.1760915E-02
   308.508  0.2159844E-02  0.1514291E-01  0.2059727E-01     7.953  0.1199478E-03  0.2650083E-02  0.1774828E-02
   308.512  0.2159421E-02  0.1513470E-01  0.2058242E-01     7.953  0.1198263E-03  0.2649822E-02  0.1789292E-02
   308.516  0.2159030E-02  0.1512573E-01  0.2057397E-01     7.953  0.1197507E-03  0.2651648E-02  0.1803411E-02
   308.520  0.2158681E-02  0.1511837E-01  0.2056956E-01     7.953  0.1197231E-03  0.2657496E-02  0.1811074E-02
   308.524  0.2158381E-02  0.1510970E-01  0.2056867E-01     7.953  0.1197451E-03  0.2665559E-02  0.1818575E-02
   308.528  0.2158137E-02  0.1509986E-01  0.2057119E-01     7.953  0.1198163E-03  0.2676213E-02  0.1824948E-02
   308.532  0.2157957E-02  0.1508884E-01  0.2057650E-01     7.953  0.1199353E-03  0.2689532E-02  0.1829438E-02
   308.536  0.2157843E-02  0.1507664E-01  0.2058492E-01     7.954  0.1201001E-03  0.2705172E-02  0.1833248E-02
   308.540  0.2157798E-02  0.1506562E-01  0.2059924E-01     7.954  0.1203067E-03  0.2720480E-02  0.1837716E-02
   308.544  0.2157824E-02  0.1505548E-01  0.2061540E-01     7.954  0.1205499E-03  0.2739599E-02  0.1840419E-02
   308.548  0.2157918E-02  0.1504124E-01  0.2063282E-01     7.954  0.1208235E-03  0.2759524E-02  0.1838736E-02
   308.552  0.2158078E-02  0.1502635E-01  0.2065185E-01     7.954  0.1211219E-03  0.2781331E-02  0.1837040E-02
   308.556  0.2158301E-02  0.1501070E-01  0.2067197E-01     7.954  0.1214364E-03  0.2805211E-02  0.1832472E-02
   308.560  0.2158540E-02  0.1499400E-01  0.2068805E-01     7.954  0.1216905E-03  0.2830325E-02  0.1819751E-02
   308.564  0.2158760E-02  0.1497720E-01  0.2069719E-01     7.954  0.1218273E-03  0.2857679E-02  0.1797885E-02
   308.568  0.2158956E-02  0.1496038E-01  0.2070001E-01     7.954  0.1218442E-03  0.2886312E-02  0.1767321E-02
   308.572  0.2159130E-02  0.1494188E-01  0.2069655E-01     7.954  0.1217288E-03  0.2916043E-02  0.1730738E-02
   308.576  0.2159292E-02  0.1492230E-01  0.2068936E-01     7.955  0.1214679E-03  0.2945979E-02  0.1691101E-02
   308.580  0.2159438E-02  0.1491031E-01  0.2068574E-01     7.955  0.1210666E-03  0.2966023E-02  0.1644369E-02
   308.584  0.2159560E-02  0.1490983E-01  0.2068963E-01     7.955  0.1205349E-03  0.2971761E-02  0.1594528E-02
   308.588  0.2159656E-02  0.1490849E-01  0.2069155E-01     7.955  0.1198850E-03  0.2976093E-02  0.1546382E-02
   308.592  0.2159712E-02  0.1491268E-01  0.2069388E-01     7.955  0.1191281E-03  0.2974055E-02  0.1508966E-02
   308.596  0.2159708E-02  0.1491830E-01  0.2069463E-01     7.955  0.1182777E-03  0.2969768E-02  0.1479466E-02
   308.600  0.2159645E-02  0.1492822E-01  0.2069542E-01     7.955  0.1173540E-03  0.2961403E-02  0.1459359E-02
   308.604  0.2159522E-02  0.1494212E-01  0.2069840E-01     7.955  0.1163809E-03  0.2945617E-02  0.1451425E-02
   308.608  0.2159343E-02  0.1496234E-01  0.2070390E-01     7.955  0.1153807E-03  0.2930686E-02  0.1444865E-02
   308.612  0.2159146E-02  0.1498141E-01  0.2070972E-01     7.955  0.1144024E-03  0.2918588E-02  0.1441200E-02
   308.616  0.2158952E-02  0.1499654E-01  0.2071374E-01     7.956  0.1134788E-03  0.2912682E-02  0.1440656E-02
   308.620  0.2158766E-02  0.1500709E-01  0.2071659E-01     7.956  0.1126308E-03  0.2912276E-02  0.1443873E-02
   308.625  0.2158595E-02  0.1501237E-01  0.2071623E-01     7.956  0.1118814E-03  0.2916891E-02  0.1447753E-02
   308.629  0.2158452E-02  0.1501313E-01  0.2071473E-01     7.956  0.1112492E-03  0.2926578E-02  0.1449209E-02
   308.633  0.2158337E-02  0.1501103E-01  0.2071432E-01     7.956  0.1107491E-03  0.2938379E-02  0.1449072E-02
   308.637  0.2158254E-02  0.1501074E-01  0.2072213E-01     7.956  0.1103905E-03  0.2948028E-02  0.1453477E-02
   308.641  0.2158205E-02  0.1501228E-01  0.2072904E-01     7.956  0.1101826E-03  0.2951874E-02  0.1456062E-02
   308.645  0.2158187E-02  0.1501695E-01  0.2074067E-01     7.956  0.1101283E-03  0.2950475E-02  0.1461974E-02
   308.649  0.2158187E-02  0.1502245E-01  0.2075339E-01     7.956  0.1102254E-03  0.2949755E-02  0.1469619E-02
   308.653  0.2158203E-02  0.1502851E-01  0.2076590E-01     7.957  0.1104720E-03  0.2949285E-02  0.1480066E-02
   308.657  0.2158261E-02  0.1503514E-01  0.2078092E-01     7.957  0.1108432E-03  0.2949591E-02  0.1492711E-02
   308.661  0.2158379E-02  0.1504254E-01  0.2080023E-01     7.957  0.1113137E-03  0.2950950E-02  0.1507903E-02
   308.665  0.2158555E-02  0.1504803E-01  0.2082499E-01     7.957  0.1118731E-03  0.2951690E-02  0.1525057E-02
   308.669  0.2158785E-02  0.1505188E-01  0.2085010E-01     7.957  0.1125105E-03  0.2953090E-02  0.1541570E-02
   308.673  0.2159064E-02  0.1505802E-01  0.2087554E-01     7.957  0.1132109E-03  0.2953642E-02  0.1559762E-02
   308.677  0.2159384E-02  0.1506014E-01  0.2090062E-01     7.957  0.1139594E-03  0.2952874E-02  0.1576383E-02
   308.681  0.2159739E-02  0.1506067E-01  0.2092461E-01     7.957  0.1147383E-03  0.2951424E-02  0.1591965E-02
   308.685  0.2160121E-02  0.1505943E-01  0.2094722E-01     7.957  0.1155312E-03  0.2949346E-02  0.1604419E-02
   308.689  0.2160521E-02  0.1505789E-01  0.2096901E-01     7.957  0.1163181E-03  0.2947117E-02  0.1611188E-02
   308.693  0.2160930E-02  0.1505796E-01  0.2099161E-01     7.958  0.1170817E-03  0.2946235E-02  0.1604110E-02
   308.697  0.2161339E-02  0.1505896E-01  0.2101086E-01     7.958  0.1178041E-03  0.2946652E-02  0.1594036E-02
   308.701  0.2161739E-02  0.1505809E-01  0.2102420E-01     7.958  0.1184676E-03  0.2945892E-02  0.1579477E-02
   308.705  0.2162118E-02  0.1505511E-01  0.2103242E-01     7.958  0.1190573E-03  0.2943424E-02  0.1560812E-02
   308.709  0.2162470E-02  0.1505262E-01  0.2103707E-01     7.958  0.1195584E-03  0.2941054E-02  0.1534675E-02
   308.713  0.2162784E-02  0.1505144E-01  0.2103814E-01     7.958  0.1199600E-03  0.2939629E-02  0.1501424E-02
   308.717  0.2163054E-02  0.1504977E-01  0.2103501E-01     7.958  0.1202524E-03  0.2937669E-02  0.1464660E-02
   308.721  0.2163271E-02  0.1504690E-01  0.2102821E-01     7.958  0.1204287E-03  0.2935284E-02  0.1425043E-02
   308.725  0.2163432E-02  0.1504363E-01  0.2101765E-01     7.958  0.1204849E-03  0.2931998E-02  0.1383371E-02
   308.729  0.2163570E-02  0.1503770E-01  0.2100472E-01     7.958  0.1204909E-03  0.2926290E-02  0.1345905E-02
   308.733  0.2163710E-02  0.1503355E-01  0.2099303E-01     7.959  0.1204969E-03  0.2922156E-02  0.1317130E-02
   308.737  0.2163848E-02  0.1502900E-01  0.2098244E-01     7.959  0.1205037E-03  0.2917389E-02  0.1296680E-02
   308.741  0.2163980E-02  0.1502303E-01  0.2097228E-01     7.959  0.1205103E-03  0.2912208E-02  0.1283418E-02
   308.745  0.2164102E-02  0.1501737E-01  0.2096242E-01     7.959  0.1205189E-03  0.2906913E-02  0.1276086E-02
   308.749  0.2164224E-02  0.1501194E-01  0.2095437E-01     7.959  0.1205389E-03  0.2902371E-02  0.1270210E-02
   308.753  0.2164349E-02  0.1500806E-01  0.2094852E-01     7.959  0.1205719E-03  0.2895475E-02  0.1264947E-02
   308.757  0.2164472E-02  0.1500259E-01  0.2094237E-01     7.959  0.1206171E-03  0.2891182E-02  0.1258780E-02
   308.761  0.2164580E-02  0.1499675E-01  0.2093532E-01     7.959  0.1206706E-03  0.2886676E-02  0.1255025E-02
   308.766  0.2164662E-02  0.1499167E-01  0.2092667E-01     7.959  0.1207288E-03  0.2883804E-02  0.1256255E-02
   308.770  0.2164718E-02  0.1498720E-01  0.2091838E-01     7.959  0.1207903E-03  0.2881383E-02  0.1259715E-02
   308.774  0.2164743E-02  0.1498318E-01  0.2090789E-01     7.960  0.1208525E-03  0.2879630E-02  0.1266553E-02
   308.778  0.2164738E-02  0.1498041E-01  0.2089644E-01     7.960  0.1209138E-03  0.2878840E-02  0.1275245E-02
   308.782  0.2164702E-02  0.1497878E-01  0.2088381E-01     7.960  0.1209723E-03  0.2878673E-02  0.1284564E-02
   308.786  0.2164638E-02  0.1497772E-01  0.2087044E-01     7.960  0.1210247E-03  0.2878372E-02  0.1296145E-02
   308.790  0.2164545E-02  0.1497632E-01  0.2085745E-01     7.960  0.1210703E-03  0.2877638E-02  0.1310571E-02
   308.794  0.2164423E-02  0.1497465E-01  0.2084285E-01     7.960  0.1211115E-03  0.2876745E-02  0.1327570E-02
   308.798  0.2164271E-02  0.1497366E-01  0.2082883E-01     7.960  0.1211479E-03  0.2876915E-02  0.1345988E-02
   308.802  0.2164107E-02  0.1497432E-01  0.2081723E-01     7.960  0.1211812E-03  0.2878578E-02  0.1362398E-02
   308.806  0.2163944E-02  0.1497513E-01  0.2080621E-01     7.960  0.1212137E-03  0.2879460E-02  0.1374315E-02
   308.810  0.2163789E-02  0.1497387E-01  0.2079651E-01     7.961  0.1212444E-03  0.2877614E-02  0.1383857E-02
   308.814  0.2163643E-02  0.1497372E-01  0.2078895E-01     7.961  0.1212720E-03  0.2877803E-02  0.1390007E-02
   308.818  0.2163512E-02  0.1497340E-01  0.2078249E-01     7.961  0.1212960E-03  0.2877963E-02  0.1393195E-02
   308.822  0.2163399E-02  0.1497163E-01  0.2077824E-01     7.961  0.1213163E-03  0.2876957E-02  0.1393352E-02
   308.826  0.2163306E-02  0.1496942E-01  0.2077665E-01     7.961  0.1213318E-03  0.2875612E-02  0.1391169E-02
   308.830  0.2163232E-02  0.1496664E-01  0.2077628E-01     7.961  0.1213342E-03  0.2873727E-02  0.1386297E-02
   308.834  0.2163161E-02  0.1496381E-01  0.2077475E-01     7.961  0.1212961E-03  0.2871155E-02  0.1376055E-02
   308.838  0.2163096E-02  0.1496247E-01  0.2077347E-01     7.961  0.1212165E-03  0.2869611E-02  0.1362697E-02
   308.842  0.2163026E-02  0.1496200E-01  0.2077441E-01     7.961  0.1211095E-03  0.2869347E-02  0.1343497E-02
   308.846  0.2162925E-02  0.1496062E-01  0.2076771E-01     7.961  0.1210171E-03  0.2868304E-02  0.1324707E-02
   308.850  0.2162788E-02  0.1496011E-01  0.2075725E-01     7.962  0.1209452E-03  0.2866401E-02  0.1301106E-02
   308.854  0.2162618E-02  0.1495981E-01  0.2074388E-01     7.962  0.1208969E-03  0.2863385E-02  0.1275887E-02
   308.858  0.2162417E-02  0.1496277E-01  0.2073192E-01     7.962  0.1208728E-03  0.2864018E-02  0.1251307E-02
   308.862  0.2162191E-02  0.1497082E-01  0.2072362E-01     7.962  0.1208742E-03  0.2870599E-02  0.1227734E-02
   308.866  0.2161944E-02  0.1497964E-01  0.2071470E-01     7.962  0.1208999E-03  0.2877053E-02  0.1205155E-02
   308.870  0.2161680E-02  0.1499050E-01  0.2070593E-01     7.962  0.1209498E-03  0.2884240E-02  0.1184752E-02
   308.874  0.2161407E-02  0.1499860E-01  0.2069835E-01     7.962  0.1210220E-03  0.2890525E-02  0.1167130E-02
   308.878  0.2161130E-02  0.1500644E-01  0.2069113E-01     7.962  0.1211140E-03  0.2896911E-02  0.1151600E-02
   308.882  0.2160854E-02  0.1501391E-01  0.2068522E-01     7.962  0.1212229E-03  0.2902430E-02  0.1140349E-02
   308.886  0.2160586E-02  0.1502069E-01  0.2068040E-01     7.962  0.1213453E-03  0.2906946E-02  0.1133731E-02
   308.890  0.2160332E-02  0.1502661E-01  0.2067703E-01     7.963  0.1214772E-03  0.2910770E-02  0.1129671E-02
   308.895  0.2160097E-02  0.1503111E-01  0.2067364E-01     7.963  0.1216137E-03  0.2913456E-02  0.1127160E-02
   308.899  0.2159886E-02  0.1503451E-01  0.2067280E-01     7.963  0.1217505E-03  0.2914890E-02  0.1129614E-02
   308.903  0.2159705E-02  0.1503615E-01  0.2067255E-01     7.963  0.1218831E-03  0.2914759E-02  0.1135583E-02
   308.907  0.2159559E-02  0.1503712E-01  0.2067546E-01     7.963  0.1220029E-03  0.2914582E-02  0.1144466E-02
   308.911  0.2159457E-02  0.1503705E-01  0.2068057E-01     7.963  0.1221014E-03  0.2913263E-02  0.1155690E-02
   308.915  0.2159405E-02  0.1503559E-01  0.2068736E-01     7.963  0.1221777E-03  0.2910611E-02  0.1169564E-02
   308.919  0.2159415E-02  0.1503283E-01  0.2069690E-01     7.963  0.1222323E-03  0.2906844E-02  0.1184073E-02
   308.923  0.2159488E-02  0.1502910E-01  0.2070833E-01     7.963  0.1222640E-03  0.2902170E-02  0.1199076E-02
   308.927  0.2159622E-02  0.1502450E-01  0.2072194E-01     7.963  0.1222729E-03  0.2897514E-02  0.1213745E-02
   308.931  0.2159811E-02  0.1501910E-01  0.2073605E-01     7.964  0.1222584E-03  0.2891913E-02  0.1229292E-02
   308.935  0.2160052E-02  0.1501290E-01  0.2075027E-01     7.964  0.1222226E-03  0.2885880E-02  0.1244743E-02
   308.939  0.2160334E-02  0.1500635E-01  0.2076595E-01     7.964  0.1221699E-03  0.2879606E-02  0.1260279E-02
   308.943  0.2160649E-02  0.1500004E-01  0.2078090E-01     7.964  0.1221031E-03  0.2873106E-02  0.1275813E-02
   308.947  0.2160989E-02  0.1499356E-01  0.2079509E-01     7.964  0.1220253E-03  0.2867029E-02  0.1291139E-02
   308.951  0.2161348E-02  0.1498799E-01  0.2080970E-01     7.964  0.1219375E-03  0.2861848E-02  0.1304544E-02
   308.955  0.2161720E-02  0.1498265E-01  0.2082303E-01     7.964  0.1218383E-03  0.2856970E-02  0.1317351E-02
   308.959  0.2162098E-02  0.1497744E-01  0.2083495E-01     7.964  0.1217314E-03  0.2853166E-02  0.1330013E-02
   308.963  0.2162470E-02  0.1497314E-01  0.2084474E-01     7.964  0.1216206E-03  0.2851105E-02  0.1341290E-02
   308.967  0.2162829E-02  0.1496988E-01  0.2085044E-01     7.965  0.1215085E-03  0.2850209E-02  0.1350542E-02
   308.971  0.2163164E-02  0.1496721E-01  0.2085586E-01     7.965  0.1213978E-03  0.2850695E-02  0.1357824E-02
   308.975  0.2163467E-02  0.1496417E-01  0.2085843E-01     7.965  0.1212919E-03  0.2851892E-02  0.1362262E-02
   308.979  0.2163731E-02  0.1496373E-01  0.2085832E-01     7.965  0.1211928E-03  0.2855988E-02  0.1364309E-02
   308.983  0.2163949E-02  0.1496382E-01  0.2085543E-01     7.965  0.1211032E-03  0.2861724E-02  0.1363680E-02
   308.987  0.2164114E-02  0.1496489E-01  0.2084993E-01     7.965  0.1210250E-03  0.2870039E-02  0.1360247E-02
   308.991  0.2164224E-02  0.1496751E-01  0.2084249E-01     7.965  0.1209595E-03  0.2878686E-02  0.1353895E-02
   308.995  0.2164273E-02  0.1497136E-01  0.2083407E-01     7.965  0.1209087E-03  0.2888902E-02  0.1344794E-02
   309.000  0.2164269E-02  0.1497649E-01  0.2082503E-01     7.965  0.1208869E-03  0.2901005E-02  0.1335044E-02
   309.004  0.2164246E-02  0.1498116E-01  0.2081650E-01     7.965  0.1208901E-03  0.2912937E-02  0.1326428E-02
   309.008  0.2164222E-02  0.1498626E-01  0.2081126E-01     7.966  0.1208944E-03  0.2921469E-02  0.1318857E-02
   309.012  0.2164200E-02  0.1499069E-01  0.2080884E-01     7.966  0.1208964E-03  0.2927951E-02  0.1312466E-02
   309.016  0.2164183E-02  0.1499367E-01  0.2080744E-01     7.966  0.1208927E-03  0.2933351E-02  0.1306696E-02
   309.020  0.2164170E-02  0.1499563E-01  0.2080795E-01     7.966  0.1208816E-03  0.2937920E-02  0.1302677E-02
   309.024  0.2164161E-02  0.1499706E-01  0.2080829E-01     7.966  0.1208637E-03  0.2941448E-02  0.1298990E-02
   309.028  0.2164155E-02  0.1499796E-01  0.2080948E-01     7.966  0.1208393E-03  0.2944420E-02  0.1295320E-02
   309.032  0.2164153E-02  0.1499889E-01  0.2081009E-01     7.966  0.1208091E-03  0.2947138E-02  0.1291893E-02
   309.036  0.2164154E-02  0.1499909E-01  0.2081173E-01     7.966  0.1207735E-03  0.2949393E-02  0.1289956E-02
   309.040  0.2164157E-02  0.1499915E-01  0.2081536E-01     7.966  0.1207329E-03  0.2951569E-02  0.1286722E-02
   309.044  0.2164163E-02  0.1499947E-01  0.2081750E-01     7.966  0.1206890E-03  0.2952654E-02  0.1284700E-02
   309.048  0.2164171E-02  0.1499886E-01  0.2082041E-01     7.967  0.1206419E-03  0.2953477E-02  0.1283535E-02
   309.052  0.2164179E-02  0.1500103E-01  0.2082160E-01     7.967  0.1205932E-03  0.2958418E-02  0.1281164E-02
   309.056  0.2164189E-02  0.1500040E-01  0.2082059E-01     7.967  0.1205441E-03  0.2959081E-02  0.1279087E-02
   309.060  0.2164198E-02  0.1499971E-01  0.2082059E-01     7.967  0.1204953E-03  0.2959832E-02  0.1278221E-02
   309.064  0.2164207E-02  0.1499862E-01  0.2082164E-01     7.967  0.1204477E-03  0.2959875E-02  0.1277242E-02
   309.068  0.2164215E-02  0.1499786E-01  0.2082144E-01     7.967  0.1204028E-03  0.2960236E-02  0.1276498E-02
   309.072  0.2164221E-02  0.1499749E-01  0.2082309E-01     7.967  0.1203614E-03  0.2960329E-02  0.1276013E-02
   309.076  0.2164225E-02  0.1499715E-01  0.2082378E-01     7.967  0.1203244E-03  0.2959925E-02  0.1274751E-02
   309.080  0.2164225E-02  0.1499698E-01  0.2082545E-01     7.967  0.1202928E-03  0.2960488E-02  0.1274261E-02
   309.084  0.2164224E-02  0.1499687E-01  0.2082621E-01     7.967  0.1202665E-03  0.2960323E-02  0.1274050E-02
   309.088  0.2164218E-02  0.1499653E-01  0.2082685E-01     7.968  0.1202467E-03  0.2959997E-02  0.1274208E-02
   309.092  0.2164209E-02  0.1499576E-01  0.2082814E-01     7.968  0.1202340E-03  0.2958880E-02  0.1272074E-02
   309.096  0.2164196E-02  0.1499556E-01  0.2082791E-01     7.968  0.1202276E-03  0.2957684E-02  0.1270998E-02
   309.101  0.2164182E-02  0.1499552E-01  0.2082678E-01     7.968  0.1202260E-03  0.2956620E-02  0.1270176E-02
   309.105  0.2164169E-02  0.1499538E-01  0.2082593E-01     7.968  0.1202272E-03  0.2955733E-02  0.1270132E-02
   309.109  0.2164158E-02  0.1499513E-01  0.2082466E-01     7.968  0.1202301E-03  0.2955409E-02  0.1270834E-02
   309.113  0.2164148E-02  0.1499478E-01  0.2082509E-01     7.968  0.1202352E-03  0.2955410E-02  0.1271764E-02
   309.117  0.2164139E-02  0.1499464E-01  0.2082492E-01     7.968  0.1202430E-03  0.2955766E-02  0.1272957E-02
   309.121  0.2164131E-02  0.1499446E-01  0.2082450E-01     7.968  0.1202516E-03  0.2955648E-02  0.1275183E-02
   309.125  0.2164124E-02  0.1499593E-01  0.2082606E-01     7.968  0.1202618E-03  0.2957618E-02  0.1275203E-02
   309.129  0.2164103E-02  0.1499494E-01  0.2082528E-01     7.969  0.1202696E-03  0.2957096E-02  0.1278401E-02
   309.133  0.2164057E-02  0.1499406E-01  0.2082224E-01     7.969  0.1202710E-03  0.2957285E-02  0.1285464E-02
   309.137  0.2163974E-02  0.1499416E-01  0.2081690E-01     7.969  0.1202625E-03  0.2957897E-02  0.1295671E-02
   309.141  0.2163856E-02  0.1499607E-01  0.2081074E-01     7.969  0.1202453E-03  0.2959992E-02  0.1308425E-02
   309.145  0.2163704E-02  0.1499936E-01  0.2080369E-01     7.969  0.1202198E-03  0.2963403E-02  0.1324364E-02
   309.149  0.2163525E-02  0.1500191E-01  0.2079480E-01     7.969  0.1201872E-03  0.2965720E-02  0.1344025E-02
   309.153  0.2163320E-02  0.1500451E-01  0.2078535E-01     7.969  0.1201487E-03  0.2967943E-02  0.1363927E-02
   309.157  0.2163095E-02  0.1500736E-01  0.2077644E-01     7.969  0.1201057E-03  0.2970545E-02  0.1385644E-02
   309.161  0.2162826E-02  0.1500972E-01  0.2076323E-01     7.969  0.1200538E-03  0.2972953E-02  0.1407141E-02
   309.165  0.2162469E-02  0.1501169E-01  0.2074296E-01     7.969  0.1199839E-03  0.2974949E-02  0.1435071E-02
   309.169  0.2162024E-02  0.1501815E-01  0.2072151E-01     7.970  0.1198975E-03  0.2980521E-02  0.1459304E-02
   309.173  0.2161503E-02  0.1502893E-01  0.2070034E-01     7.970  0.1197991E-03  0.2989107E-02  0.1479566E-02
   309.177  0.2160909E-02  0.1503970E-01  0.2067770E-01     7.970  0.1196934E-03  0.2997716E-02  0.1502426E-02
   309.181  0.2160249E-02  0.1505249E-01  0.2065636E-01     7.970  0.1195849E-03  0.3006332E-02  0.1527714E-02
   309.185  0.2159542E-02  0.1506481E-01  0.2063417E-01     7.970  0.1194787E-03  0.3013787E-02  0.1553193E-02
   309.189  0.2158805E-02  0.1507274E-01  0.2061340E-01     7.970  0.1193784E-03  0.3021997E-02  0.1579217E-02
   309.193  0.2158058E-02  0.1508278E-01  0.2059362E-01     7.970  0.1192864E-03  0.3025700E-02  0.1603757E-02
   309.197  0.2157321E-02  0.1509122E-01  0.2057693E-01     7.970  0.1192045E-03  0.3027697E-02  0.1627272E-02
   309.202  0.2156613E-02  0.1509949E-01  0.2056704E-01     7.970  0.1191336E-03  0.3027972E-02  0.1652358E-02
   309.206  0.2155945E-02  0.1510249E-01  0.2055451E-01     7.970  0.1190832E-03  0.3025792E-02  0.1674806E-02
   309.210  0.2155322E-02  0.1510081E-01  0.2054392E-01     7.971  0.1190647E-03  0.3020368E-02  0.1689532E-02
   309.214  0.2154753E-02  0.1509561E-01  0.2053474E-01     7.971  0.1190762E-03  0.3013736E-02  0.1695350E-02
   309.218  0.2154250E-02  0.1509659E-01  0.2053849E-01     7.971  0.1191153E-03  0.3013637E-02  0.1691841E-02
   309.222  0.2153806E-02  0.1510009E-01  0.2054782E-01     7.971  0.1191785E-03  0.3017714E-02  0.1682596E-02
   309.226  0.2153421E-02  0.1510127E-01  0.2055793E-01     7.971  0.1192631E-03  0.3021258E-02  0.1672084E-02
   309.230  0.2153104E-02  0.1509765E-01  0.2056955E-01     7.971  0.1193667E-03  0.3022685E-02  0.1661406E-02
   309.234  0.2152865E-02  0.1509236E-01  0.2058271E-01     7.971  0.1194859E-03  0.3022696E-02  0.1651409E-02
   309.238  0.2152706E-02  0.1508639E-01  0.2059525E-01     7.971  0.1196151E-03  0.3022146E-02  0.1643106E-02
   309.242  0.2152617E-02  0.1508618E-01  0.2061798E-01     7.971  0.1197222E-03  0.3027743E-02  0.1611457E-02
   309.246  0.2152593E-02  0.1508859E-01  0.2064350E-01     7.971  0.1197992E-03  0.3034289E-02  0.1568474E-02
   309.250  0.2152633E-02  0.1509033E-01  0.2066694E-01     7.971  0.1198462E-03  0.3039737E-02  0.1523679E-02
   309.254  0.2152737E-02  0.1509052E-01  0.2069021E-01     7.972  0.1198629E-03  0.3043527E-02  0.1480666E-02
   309.258  0.2152895E-02  0.1509228E-01  0.2071562E-01     7.972  0.1198488E-03  0.3046113E-02  0.1442844E-02
   309.262  0.2153085E-02  0.1509408E-01  0.2073805E-01     7.972  0.1198031E-03  0.3047063E-02  0.1407521E-02
   309.266  0.2153297E-02  0.1509667E-01  0.2075748E-01     7.972  0.1197268E-03  0.3046770E-02  0.1375688E-02
   309.270  0.2153524E-02  0.1509822E-01  0.2077232E-01     7.972  0.1196216E-03  0.3047261E-02  0.1347661E-02
   309.274  0.2153759E-02  0.1509722E-01  0.2078099E-01     7.972  0.1194888E-03  0.3045207E-02  0.1323152E-02
   309.278  0.2153997E-02  0.1509601E-01  0.2078647E-01     7.972  0.1193315E-03  0.3042448E-02  0.1303069E-02
   309.282  0.2154247E-02  0.1509172E-01  0.2078663E-01     7.972  0.1191548E-03  0.3039247E-02  0.1286367E-02
   309.286  0.2154508E-02  0.1508485E-01  0.2078374E-01     7.972  0.1189632E-03  0.3033417E-02  0.1269622E-02
   309.290  0.2154786E-02  0.1507437E-01  0.2077432E-01     7.972  0.1187633E-03  0.3026159E-02  0.1255977E-02
   309.295  0.2155075E-02  0.1506084E-01  0.2076183E-01     7.972  0.1185589E-03  0.3018574E-02  0.1243333E-02
   309.299  0.2155359E-02  0.1504317E-01  0.2074601E-01     7.973  0.1183583E-03  0.3009728E-02  0.1232541E-02
   309.303  0.2155628E-02  0.1502494E-01  0.2072403E-01     7.973  0.1181669E-03  0.3001437E-02  0.1223806E-02
   309.307  0.2155876E-02  0.1500461E-01  0.2069595E-01     7.973  0.1179887E-03  0.2993846E-02  0.1218102E-02
   309.311  0.2156093E-02  0.1498299E-01  0.2066340E-01     7.973  0.1178262E-03  0.2986054E-02  0.1217579E-02
   309.315  0.2156270E-02  0.1495988E-01  0.2062518E-01     7.973  0.1176833E-03  0.2979273E-02  0.1220561E-02
   309.319  0.2156460E-02  0.1494266E-01  0.2059545E-01     7.973  0.1175770E-03  0.2977707E-02  0.1211603E-02
   309.323  0.2156675E-02  0.1493639E-01  0.2058042E-01     7.973  0.1175140E-03  0.2980084E-02  0.1200084E-02
   309.327  0.2156911E-02  0.1493229E-01  0.2056978E-01     7.973  0.1174965E-03  0.2983811E-02  0.1188186E-02
   309.331  0.2157156E-02  0.1492795E-01  0.2055833E-01     7.973  0.1175233E-03  0.2989442E-02  0.1179364E-02
   309.335  0.2157389E-02  0.1492430E-01  0.2054884E-01     7.973  0.1175879E-03  0.2997482E-02  0.1174253E-02
   309.339  0.2157612E-02  0.1492281E-01  0.2054087E-01     7.973  0.1176864E-03  0.3007166E-02  0.1176415E-02
   309.343  0.2157818E-02  0.1492294E-01  0.2053300E-01     7.974  0.1178153E-03  0.3018746E-02  0.1184916E-02
   309.347  0.2158002E-02  0.1492286E-01  0.2052428E-01     7.974  0.1179718E-03  0.3030868E-02  0.1200119E-02
   309.351  0.2158160E-02  0.1492401E-01  0.2051594E-01     7.974  0.1181518E-03  0.3045050E-02  0.1219894E-02
   309.355  0.2158286E-02  0.1492630E-01  0.2050705E-01     7.974  0.1183511E-03  0.3059755E-02  0.1243968E-02
   309.359  0.2158377E-02  0.1493034E-01  0.2049705E-01     7.974  0.1185653E-03  0.3076644E-02  0.1271804E-02
   309.363  0.2158433E-02  0.1493682E-01  0.2049031E-01     7.974  0.1187886E-03  0.3095408E-02  0.1297404E-02
   309.367  0.2158473E-02  0.1495010E-01  0.2049148E-01     7.974  0.1190002E-03  0.3117878E-02  0.1312122E-02
   309.371  0.2158501E-02  0.1496142E-01  0.2049337E-01     7.974  0.1191931E-03  0.3137364E-02  0.1329238E-02
   309.375  0.2158541E-02  0.1497169E-01  0.2049752E-01     7.974  0.1193689E-03  0.3155343E-02  0.1343245E-02
   309.380  0.2158593E-02  0.1498078E-01  0.2050418E-01     7.974  0.1195141E-03  0.3170702E-02  0.1351890E-02
   309.384  0.2158648E-02  0.1498875E-01  0.2051212E-01     7.974  0.1196125E-03  0.3183469E-02  0.1357169E-02
   309.388  0.2158706E-02  0.1499645E-01  0.2052111E-01     7.975  0.1196619E-03  0.3192718E-02  0.1357074E-02
   309.392  0.2158765E-02  0.1500299E-01  0.2053156E-01     7.975  0.1196604E-03  0.3200520E-02  0.1353442E-02
   309.396  0.2158823E-02  0.1500838E-01  0.2054137E-01     7.975  0.1196075E-03  0.3206044E-02  0.1346429E-02
   309.400  0.2158878E-02  0.1501360E-01  0.2055129E-01     7.975  0.1195042E-03  0.3210433E-02  0.1336961E-02
   309.404  0.2158929E-02  0.1501783E-01  0.2056202E-01     7.975  0.1193509E-03  0.3212613E-02  0.1324519E-02
   309.408  0.2158993E-02  0.1502126E-01  0.2057304E-01     7.975  0.1191777E-03  0.3213251E-02  0.1310368E-02
   309.412  0.2159067E-02  0.1502631E-01  0.2058735E-01     7.975  0.1190010E-03  0.3209100E-02  0.1294316E-02
   309.416  0.2159151E-02  0.1503241E-01  0.2060080E-01     7.975  0.1188262E-03  0.3202155E-02  0.1277466E-02
   309.420  0.2159258E-02  0.1503396E-01  0.2061389E-01     7.975  0.1186609E-03  0.3198872E-02  0.1261597E-02
   309.424  0.2159387E-02  0.1503404E-01  0.2062517E-01     7.975  0.1185108E-03  0.3196364E-02  0.1247965E-02
   309.428  0.2159508E-02  0.1503247E-01  0.2063288E-01     7.975  0.1184038E-03  0.3195032E-02  0.1238582E-02
   309.432  0.2159611E-02  0.1503049E-01  0.2063529E-01     7.975  0.1183482E-03  0.3194885E-02  0.1234488E-02
   309.436  0.2159690E-02  0.1502634E-01  0.2063454E-01     7.976  0.1183459E-03  0.3196392E-02  0.1235126E-02
   309.440  0.2159745E-02  0.1502120E-01  0.2063007E-01     7.976  0.1183970E-03  0.3198555E-02  0.1240571E-02
   309.444  0.2159771E-02  0.1501710E-01  0.2062514E-01     7.976  0.1185003E-03  0.3199344E-02  0.1252858E-02
   309.448  0.2159769E-02  0.1501605E-01  0.2061935E-01     7.976  0.1186544E-03  0.3196753E-02  0.1269919E-02
   309.452  0.2159733E-02  0.1501424E-01  0.2061212E-01     7.976  0.1188594E-03  0.3196271E-02  0.1291859E-02
   309.456  0.2159650E-02  0.1501389E-01  0.2060336E-01     7.976  0.1191271E-03  0.3197232E-02  0.1316445E-02
   309.460  0.2159526E-02  0.1501479E-01  0.2059444E-01     7.976  0.1194487E-03  0.3198035E-02  0.1341954E-02
   309.464  0.2159365E-02  0.1501530E-01  0.2058573E-01     7.976  0.1198118E-03  0.3201295E-02  0.1368803E-02
   309.469  0.2159168E-02  0.1501792E-01  0.2057576E-01     7.976  0.1202095E-03  0.3203202E-02  0.1395008E-02
   309.473  0.2158932E-02  0.1502103E-01  0.2056543E-01     7.976  0.1206475E-03  0.3204815E-02  0.1420173E-02
   309.477  0.2158672E-02  0.1502412E-01  0.2055428E-01     7.976  0.1211156E-03  0.3207360E-02  0.1446140E-02
   309.481  0.2158391E-02  0.1502646E-01  0.2054356E-01     7.976  0.1215998E-03  0.3209400E-02  0.1472749E-02
   309.485  0.2158098E-02  0.1502795E-01  0.2053531E-01     7.977  0.1220889E-03  0.3210680E-02  0.1498933E-02
   309.489  0.2157821E-02  0.1502859E-01  0.2052737E-01     7.977  0.1225769E-03  0.3211451E-02  0.1520916E-02
   309.493  0.2157574E-02  0.1502789E-01  0.2052202E-01     7.977  0.1230539E-03  0.3210832E-02  0.1539332E-02
   309.497  0.2157362E-02  0.1502579E-01  0.2052013E-01     7.977  0.1235079E-03  0.3208748E-02  0.1553340E-02
   309.501  0.2157189E-02  0.1502230E-01  0.2052065E-01     7.977  0.1239286E-03  0.3204041E-02  0.1565025E-02
   309.505  0.2157062E-02  0.1501731E-01  0.2052351E-01     7.977  0.1243053E-03  0.3197706E-02  0.1573899E-02
   309.509  0.2156981E-02  0.1501041E-01  0.2052773E-01     7.977  0.1246297E-03  0.3188331E-02  0.1579582E-02
   309.513  0.2156951E-02  0.1500228E-01  0.2053302E-01     7.977  0.1248940E-03  0.3177756E-02  0.1582929E-02
   309.517  0.2156970E-02  0.1499123E-01  0.2053769E-01     7.977  0.1250921E-03  0.3167454E-02  0.1584407E-02
   309.521  0.2157039E-02  0.1498068E-01  0.2054490E-01     7.977  0.1252196E-03  0.3152473E-02  0.1584151E-02
   309.525  0.2157156E-02  0.1496825E-01  0.2055309E-01     7.977  0.1252740E-03  0.3135095E-02  0.1583400E-02
   309.529  0.2157315E-02  0.1495548E-01  0.2055983E-01     7.978  0.1252471E-03  0.3117080E-02  0.1579567E-02
   309.533  0.2157503E-02  0.1494288E-01  0.2056642E-01     7.978  0.1251283E-03  0.3096941E-02  0.1572136E-02
   309.537  0.2157717E-02  0.1493343E-01  0.2057566E-01     7.978  0.1249200E-03  0.3082021E-02  0.1568962E-02
   309.541  0.2157951E-02  0.1492675E-01  0.2058538E-01     7.978  0.1246268E-03  0.3068655E-02  0.1568121E-02
   309.546  0.2158204E-02  0.1491982E-01  0.2059605E-01     7.978  0.1242633E-03  0.3053771E-02  0.1568583E-02
   309.550  0.2158477E-02  0.1491223E-01  0.2060426E-01     7.978  0.1238538E-03  0.3038253E-02  0.1570395E-02
   309.554  0.2158764E-02  0.1490452E-01  0.2061173E-01     7.978  0.1234075E-03  0.3022910E-02  0.1575422E-02
   309.558  0.2159057E-02  0.1489708E-01  0.2061743E-01     7.978  0.1229352E-03  0.3008164E-02  0.1582274E-02
   309.562  0.2159338E-02  0.1488926E-01  0.2062149E-01     7.978  0.1224569E-03  0.2994651E-02  0.1592286E-02
   309.566  0.2159570E-02  0.1488340E-01  0.2062094E-01     7.978  0.1220095E-03  0.2978771E-02  0.1607456E-02
   309.570  0.2159742E-02  0.1487872E-01  0.2061549E-01     7.978  0.1216055E-03  0.2962086E-02  0.1626950E-02
   309.574  0.2159854E-02  0.1487506E-01  0.2060507E-01     7.978  0.1212546E-03  0.2946109E-02  0.1649382E-02
   309.578  0.2159906E-02  0.1487758E-01  0.2059623E-01     7.979  0.1209638E-03  0.2922386E-02  0.1670583E-02
   309.582  0.2159896E-02  0.1488205E-01  0.2058741E-01     7.979  0.1207421E-03  0.2896914E-02  0.1691569E-02
   309.586  0.2159828E-02  0.1488839E-01  0.2057546E-01     7.979  0.1205936E-03  0.2872970E-02  0.1715919E-02
   309.590  0.2159730E-02  0.1489582E-01  0.2056445E-01     7.979  0.1204994E-03  0.2850709E-02  0.1738685E-02
   309.594  0.2159608E-02  0.1490230E-01  0.2055417E-01     7.979  0.1204579E-03  0.2831572E-02  0.1757125E-02
   309.598  0.2159467E-02  0.1490688E-01  0.2054455E-01     7.979  0.1204688E-03  0.2814627E-02  0.1772016E-02
   309.602  0.2159307E-02  0.1491222E-01  0.2053494E-01     7.979  0.1205328E-03  0.2802582E-02  0.1785206E-02
   309.606  0.2159133E-02  0.1491819E-01  0.2052482E-01     7.979  0.1206474E-03  0.2798284E-02  0.1796942E-02
   309.610  0.2158948E-02  0.1492170E-01  0.2051490E-01     7.979  0.1208089E-03  0.2796576E-02  0.1805597E-02
   309.614  0.2158766E-02  0.1492298E-01  0.2050603E-01     7.979  0.1209981E-03  0.2798088E-02  0.1812834E-02
   309.618  0.2158597E-02  0.1492163E-01  0.2049798E-01     7.979  0.1212019E-03  0.2803427E-02  0.1819234E-02
   309.623  0.2158401E-02  0.1491884E-01  0.2048728E-01     7.979  0.1214088E-03  0.2811804E-02  0.1821619E-02
   309.627  0.2158173E-02  0.1491621E-01  0.2047627E-01     7.979  0.1216121E-03  0.2818533E-02  0.1816540E-02
   309.631  0.2157930E-02  0.1491151E-01  0.2046312E-01     7.980  0.1217944E-03  0.2826496E-02  0.1809502E-02
   309.635  0.2157683E-02  0.1490404E-01  0.2044909E-01     7.980  0.1219456E-03  0.2836602E-02  0.1802145E-02
   309.639  0.2157442E-02  0.1489414E-01  0.2043484E-01     7.980  0.1220627E-03  0.2849710E-02  0.1793839E-02
   309.643  0.2157210E-02  0.1488871E-01  0.2042551E-01     7.980  0.1221444E-03  0.2857233E-02  0.1777052E-02
   309.647  0.2156994E-02  0.1488353E-01  0.2041998E-01     7.980  0.1221895E-03  0.2863642E-02  0.1760083E-02
   309.651  0.2156799E-02  0.1487884E-01  0.2041787E-01     7.980  0.1221978E-03  0.2870872E-02  0.1745163E-02
   309.655  0.2156629E-02  0.1488369E-01  0.2042683E-01     7.980  0.1221712E-03  0.2879616E-02  0.1735445E-02
   309.659  0.2156489E-02  0.1488880E-01  0.2043814E-01     7.980  0.1221106E-03  0.2889778E-02  0.1727710E-02
   309.663  0.2156383E-02  0.1489306E-01  0.2044888E-01     7.980  0.1220184E-03  0.2900720E-02  0.1720348E-02
   309.667  0.2156313E-02  0.1489300E-01  0.2045931E-01     7.980  0.1218965E-03  0.2909848E-02  0.1713286E-02
   309.671  0.2156280E-02  0.1488985E-01  0.2046749E-01     7.980  0.1217481E-03  0.2918210E-02  0.1703761E-02
   309.675  0.2156285E-02  0.1488404E-01  0.2047736E-01     7.980  0.1215767E-03  0.2924586E-02  0.1697593E-02
   309.679  0.2156309E-02  0.1487598E-01  0.2048477E-01     7.981  0.1213784E-03  0.2929983E-02  0.1694265E-02
   309.683  0.2156345E-02  0.1486663E-01  0.2048932E-01     7.981  0.1211549E-03  0.2932386E-02  0.1693160E-02
   309.687  0.2156394E-02  0.1485812E-01  0.2049326E-01     7.981  0.1209117E-03  0.2929465E-02  0.1692456E-02
   309.691  0.2156453E-02  0.1485306E-01  0.2050015E-01     7.981  0.1206529E-03  0.2927257E-02  0.1698902E-02
   309.695  0.2156530E-02  0.1484829E-01  0.2050672E-01     7.981  0.1203980E-03  0.2923372E-02  0.1710953E-02
   309.700  0.2156624E-02  0.1484274E-01  0.2051215E-01     7.981  0.1201579E-03  0.2919587E-02  0.1726842E-02
   309.704  0.2156735E-02  0.1483846E-01  0.2051892E-01     7.981  0.1199379E-03  0.2916025E-02  0.1743487E-02
   309.708  0.2156859E-02  0.1483329E-01  0.2052602E-01     7.981  0.1197431E-03  0.2913451E-02  0.1761860E-02
   309.712  0.2156993E-02  0.1482980E-01  0.2053332E-01     7.981  0.1195788E-03  0.2913583E-02  0.1784844E-02
   309.716  0.2157134E-02  0.1483302E-01  0.2054724E-01     7.981  0.1194492E-03  0.2911073E-02  0.1816728E-02
   309.720  0.2157270E-02  0.1483494E-01  0.2055810E-01     7.981  0.1193576E-03  0.2907447E-02  0.1851707E-02
   309.724  0.2157385E-02  0.1483559E-01  0.2056550E-01     7.981  0.1193044E-03  0.2903237E-02  0.1886258E-02
   309.728  0.2157505E-02  0.1483506E-01  0.2057223E-01     7.981  0.1192653E-03  0.2899252E-02  0.1917729E-02
   309.732  0.2157639E-02  0.1483309E-01  0.2057918E-01     7.982  0.1192319E-03  0.2895027E-02  0.1946955E-02
   309.736  0.2157782E-02  0.1482960E-01  0.2058407E-01     7.982  0.1192043E-03  0.2890069E-02  0.1969146E-02
   309.740  0.2157932E-02  0.1482624E-01  0.2058912E-01     7.982  0.1191820E-03  0.2883472E-02  0.1986467E-02
   309.744  0.2158084E-02  0.1482352E-01  0.2059630E-01     7.982  0.1191654E-03  0.2879454E-02  0.1994914E-02
   309.748  0.2158233E-02  0.1482221E-01  0.2060474E-01     7.982  0.1191540E-03  0.2877460E-02  0.1997370E-02
   309.752  0.2158377E-02  0.1482083E-01  0.2061087E-01     7.982  0.1191467E-03  0.2876496E-02  0.1994608E-02
   309.756  0.2158510E-02  0.1481727E-01  0.2061450E-01     7.982  0.1191434E-03  0.2875947E-02  0.1986353E-02
   309.760  0.2158630E-02  0.1481442E-01  0.2061588E-01     7.982  0.1191434E-03  0.2874481E-02  0.1973733E-02
   309.764  0.2158732E-02  0.1481169E-01  0.2061757E-01     7.982  0.1191466E-03  0.2873311E-02  0.1959780E-02
   309.769  0.2158813E-02  0.1480839E-01  0.2061661E-01     7.982  0.1191526E-03  0.2873103E-02  0.1943113E-02
   309.773  0.2158871E-02  0.1480572E-01  0.2061382E-01     7.982  0.1191614E-03  0.2871817E-02  0.1924224E-02
   309.777  0.2158904E-02  0.1480571E-01  0.2061026E-01     7.982  0.1191737E-03  0.2873619E-02  0.1905013E-02
   309.781  0.2158934E-02  0.1480181E-01  0.2060657E-01     7.982  0.1191918E-03  0.2872715E-02  0.1887245E-02
   309.785  0.2158991E-02  0.1479778E-01  0.2060589E-01     7.983  0.1192163E-03  0.2871747E-02  0.1873430E-02
   309.789  0.2159058E-02  0.1479564E-01  0.2060953E-01     7.983  0.1192420E-03  0.2871734E-02  0.1865294E-02
   309.793  0.2159127E-02  0.1479443E-01  0.2061529E-01     7.983  0.1192650E-03  0.2872900E-02  0.1861140E-02
   309.797  0.2159197E-02  0.1479526E-01  0.2062212E-01     7.983  0.1192857E-03  0.2874900E-02  0.1861656E-02
   309.801  0.2159265E-02  0.1479651E-01  0.2063170E-01     7.983  0.1193021E-03  0.2877151E-02  0.1863454E-02
   309.805  0.2159329E-02  0.1479876E-01  0.2064114E-01     7.983  0.1193138E-03  0.2880193E-02  0.1871447E-02
   309.809  0.2159386E-02  0.1480142E-01  0.2065016E-01     7.983  0.1193194E-03  0.2883320E-02  0.1882841E-02
   309.813  0.2159434E-02  0.1480399E-01  0.2065928E-01     7.983  0.1193202E-03  0.2886272E-02  0.1897063E-02
   309.817  0.2159473E-02  0.1480645E-01  0.2066699E-01     7.983  0.1193155E-03  0.2888457E-02  0.1914101E-02
   309.821  0.2159501E-02  0.1480869E-01  0.2067361E-01     7.983  0.1193058E-03  0.2889665E-02  0.1932724E-02
   309.825  0.2159516E-02  0.1481192E-01  0.2068027E-01     7.983  0.1192914E-03  0.2893099E-02  0.1951123E-02
   309.829  0.2159519E-02  0.1481113E-01  0.2068351E-01     7.983  0.1192741E-03  0.2892362E-02  0.1972759E-02
   309.834  0.2159529E-02  0.1480914E-01  0.2068713E-01     7.983  0.1192592E-03  0.2890279E-02  0.1991645E-02
   309.838  0.2159550E-02  0.1480307E-01  0.2069119E-01     7.984  0.1192483E-03  0.2890263E-02  0.2007020E-02
   309.842  0.2159582E-02  0.1479936E-01  0.2069301E-01     7.984  0.1192419E-03  0.2885459E-02  0.2022731E-02
   309.846  0.2159623E-02  0.1479457E-01  0.2069632E-01     7.984  0.1192397E-03  0.2879339E-02  0.2033619E-02
   309.850  0.2159674E-02  0.1478984E-01  0.2069761E-01     7.984  0.1192408E-03  0.2871137E-02  0.2041675E-02
   309.854  0.2159731E-02  0.1478201E-01  0.2069883E-01     7.984  0.1192454E-03  0.2863517E-02  0.2045395E-02
   309.858  0.2159794E-02  0.1477287E-01  0.2070038E-01     7.984  0.1192525E-03  0.2854995E-02  0.2049207E-02
   309.862  0.2159860E-02  0.1476480E-01  0.2070144E-01     7.984  0.1192624E-03  0.2847379E-02  0.2046202E-02
   309.866  0.2159927E-02  0.1476277E-01  0.2070776E-01     7.984  0.1192736E-03  0.2844403E-02  0.2033350E-02
   309.870  0.2159993E-02  0.1476090E-01  0.2071142E-01     7.984  0.1192856E-03  0.2841351E-02  0.2018866E-02
   309.874  0.2160057E-02  0.1475884E-01  0.2071331E-01     7.984  0.1192986E-03  0.2838356E-02  0.2001467E-02
   309.878  0.2160117E-02  0.1475650E-01  0.2071391E-01     7.984  0.1193115E-03  0.2835598E-02  0.1983296E-02
   309.882  0.2160183E-02  0.1475260E-01  0.2071409E-01     7.984  0.1193268E-03  0.2832807E-02  0.1965575E-02
   309.886  0.2160252E-02  0.1475020E-01  0.2071419E-01     7.984  0.1193427E-03  0.2829410E-02  0.1951602E-02
   309.890  0.2160321E-02  0.1474731E-01  0.2071516E-01     7.984  0.1193595E-03  0.2826085E-02  0.1938859E-02
   309.894  0.2160383E-02  0.1474453E-01  0.2071582E-01     7.985  0.1193742E-03  0.2823253E-02  0.1929468E-02
   309.899  0.2160405E-02  0.1474215E-01  0.2071275E-01     7.985  0.1193793E-03  0.2820576E-02  0.1927086E-02
   309.903  0.2160382E-02  0.1474013E-01  0.2070496E-01     7.985  0.1193742E-03  0.2818083E-02  0.1931659E-02
   309.907  0.2160314E-02  0.1474155E-01  0.2069761E-01     7.985  0.1193599E-03  0.2819411E-02  0.1937371E-02
   309.911  0.2160201E-02  0.1475232E-01  0.2069594E-01     7.985  0.1193367E-03  0.2828317E-02  0.1934959E-02
   309.915  0.2160047E-02  0.1476749E-01  0.2069566E-01     7.985  0.1193059E-03  0.2841619E-02  0.1931773E-02
   309.919  0.2159855E-02  0.1478482E-01  0.2069641E-01     7.985  0.1192680E-03  0.2857219E-02  0.1926197E-02
   309.923  0.2159631E-02  0.1480218E-01  0.2069612E-01     7.985  0.1192255E-03  0.2873011E-02  0.1921858E-02
   309.927  0.2159379E-02  0.1481949E-01  0.2069581E-01     7.985  0.1191791E-03  0.2889309E-02  0.1917990E-02
   309.931  0.2159108E-02  0.1483597E-01  0.2069420E-01     7.985  0.1191310E-03  0.2904952E-02  0.1916395E-02
   309.935  0.2158823E-02  0.1485081E-01  0.2069172E-01     7.985  0.1190836E-03  0.2919397E-02  0.1915768E-02
   309.939  0.2158532E-02  0.1486396E-01  0.2068847E-01     7.985  0.1190369E-03  0.2931896E-02  0.1916033E-02
   309.943  0.2158256E-02  0.1487359E-01  0.2068590E-01     7.985  0.1189961E-03  0.2941685E-02  0.1915831E-02
   309.947  0.2158009E-02  0.1488057E-01  0.2068353E-01     7.986  0.1189618E-03  0.2948181E-02  0.1914911E-02
   309.951  0.2157797E-02  0.1488477E-01  0.2068087E-01     7.986  0.1189342E-03  0.2952091E-02  0.1915556E-02
   309.955  0.2157626E-02  0.1488933E-01  0.2068394E-01     7.986  0.1189140E-03  0.2956436E-02  0.1909145E-02
   309.959  0.2157501E-02  0.1489117E-01  0.2068770E-01     7.986  0.1188997E-03  0.2958648E-02  0.1900776E-02
   309.964  0.2157423E-02  0.1489039E-01  0.2069338E-01     7.986  0.1188919E-03  0.2958771E-02  0.1889352E-02
   309.968  0.2157394E-02  0.1488791E-01  0.2069928E-01     7.986  0.1188902E-03  0.2957023E-02  0.1879581E-02
   309.972  0.2157416E-02  0.1488393E-01  0.2070520E-01     7.986  0.1188948E-03  0.2953058E-02  0.1869391E-02
   309.976  0.2157486E-02  0.1487687E-01  0.2071207E-01     7.986  0.1189049E-03  0.2945819E-02  0.1860292E-02
   309.980  0.2157603E-02  0.1487061E-01  0.2071894E-01     7.986  0.1189212E-03  0.2938431E-02  0.1850615E-02
   309.984  0.2157761E-02  0.1486305E-01  0.2072603E-01     7.986  0.1189397E-03  0.2929614E-02  0.1840801E-02
   309.988  0.2157949E-02  0.1485521E-01  0.2073251E-01     7.986  0.1189514E-03  0.2919389E-02  0.1832100E-02
   309.992  0.2158163E-02  0.1484784E-01  0.2073872E-01     7.986  0.1189566E-03  0.2910075E-02  0.1823696E-02
   309.996  0.2158391E-02  0.1484029E-01  0.2074301E-01     7.986  0.1189640E-03  0.2899990E-02  0.1816599E-02
   310.000  0.2158613E-02  0.1483175E-01  0.2074514E-01     7.986  0.1189886E-03  0.2889395E-02  0.1811550E-02
   310.004  0.2158823E-02  0.1482390E-01  0.2074405E-01     7.986  0.1190330E-03  0.2879695E-02  0.1806507E-02
   310.008  0.2159010E-02  0.1481614E-01  0.2073916E-01     7.987  0.1190980E-03  0.2870520E-02  0.1801365E-02
   310.012  0.2159171E-02  0.1480955E-01  0.2073340E-01     7.987  0.1191811E-03  0.2862112E-02  0.1799544E-02
   310.016  0.2159299E-02  0.1480019E-01  0.2072531E-01     7.987  0.1192803E-03  0.2857032E-02  0.1799743E-02
   310.021  0.2159392E-02  0.1479385E-01  0.2071593E-01     7.987  0.1193921E-03  0.2850188E-02  0.1801839E-02
   310.025  0.2159444E-02  0.1478839E-01  0.2070447E-01     7.987  0.1195127E-03  0.2844372E-02  0.1806634E-02
   310.029  0.2159452E-02  0.1478306E-01  0.2069140E-01     7.987  0.1196390E-03  0.2839327E-02  0.1813127E-02
   310.033  0.2159402E-02  0.1477858E-01  0.2067710E-01     7.987  0.1197739E-03  0.2833911E-02  0.1822711E-02
   310.037  0.2159302E-02  0.1477537E-01  0.2066177E-01     7.987  0.1199160E-03  0.2828709E-02  0.1837214E-02
   310.041  0.2159157E-02  0.1477567E-01  0.2065039E-01     7.987  0.1200620E-03  0.2827294E-02  0.1851329E-02
   310.045  0.2158970E-02  0.1477594E-01  0.2064007E-01     7.987  0.1202079E-03  0.2826186E-02  0.1866163E-02
   310.049  0.2158752E-02  0.1477605E-01  0.2063008E-01     7.987  0.1203504E-03  0.2824919E-02  0.1882080E-02
   310.053  0.2158539E-02  0.1477519E-01  0.2062210E-01     7.987  0.1204951E-03  0.2823070E-02  0.1896339E-02
   310.057  0.2158337E-02  0.1477353E-01  0.2061629E-01     7.987  0.1206396E-03  0.2820614E-02  0.1905969E-02
   310.061  0.2158154E-02  0.1477063E-01  0.2061349E-01     7.987  0.1207778E-03  0.2817939E-02  0.1916609E-02
   310.065  0.2157991E-02  0.1476682E-01  0.2061420E-01     7.988  0.1209057E-03  0.2816350E-02  0.1926217E-02
   310.069  0.2157855E-02  0.1476316E-01  0.2061830E-01     7.988  0.1210211E-03  0.2814846E-02  0.1935227E-02
   310.073  0.2157747E-02  0.1475920E-01  0.2062669E-01     7.988  0.1211196E-03  0.2814496E-02  0.1940032E-02
   310.077  0.2157670E-02  0.1475480E-01  0.2063523E-01     7.988  0.1212002E-03  0.2814995E-02  0.1944306E-02
   310.082  0.2157625E-02  0.1474872E-01  0.2064434E-01     7.988  0.1212598E-03  0.2814688E-02  0.1948658E-02
   310.086  0.2157613E-02  0.1474370E-01  0.2065809E-01     7.988  0.1212973E-03  0.2810387E-02  0.1954335E-02
   310.090  0.2157634E-02  0.1473789E-01  0.2067106E-01     7.988  0.1213127E-03  0.2806755E-02  0.1960104E-02
   310.094  0.2157687E-02  0.1473117E-01  0.2068411E-01     7.988  0.1213045E-03  0.2803810E-02  0.1965713E-02
   310.098  0.2157770E-02  0.1472454E-01  0.2069795E-01     7.988  0.1212741E-03  0.2801506E-02  0.1970003E-02
   310.102  0.2157880E-02  0.1471850E-01  0.2071101E-01     7.988  0.1212211E-03  0.2800532E-02  0.1974471E-02
   310.106  0.2158014E-02  0.1471516E-01  0.2072539E-01     7.988  0.1211484E-03  0.2804691E-02  0.1978127E-02
   310.110  0.2158168E-02  0.1471011E-01  0.2073950E-01     7.988  0.1210563E-03  0.2807818E-02  0.1981140E-02
   310.114  0.2158339E-02  0.1470451E-01  0.2075261E-01     7.988  0.1209483E-03  0.2811433E-02  0.1985866E-02
   310.118  0.2158521E-02  0.1469861E-01  0.2076534E-01     7.988  0.1208266E-03  0.2816161E-02  0.1987008E-02
   310.122  0.2158695E-02  0.1469362E-01  0.2077658E-01     7.988  0.1206918E-03  0.2821420E-02  0.1987095E-02
   310.126  0.2158843E-02  0.1468968E-01  0.2078476E-01     7.988  0.1205443E-03  0.2826779E-02  0.1986221E-02
   310.130  0.2158960E-02  0.1468620E-01  0.2078977E-01     7.989  0.1203885E-03  0.2831468E-02  0.1983176E-02
   310.135  0.2159043E-02  0.1468496E-01  0.2079412E-01     7.989  0.1202280E-03  0.2837738E-02  0.1980566E-02
   310.139  0.2159089E-02  0.1468439E-01  0.2079707E-01     7.989  0.1200672E-03  0.2844129E-02  0.1976969E-02
   310.143  0.2159097E-02  0.1468435E-01  0.2079794E-01     7.989  0.1199110E-03  0.2850722E-02  0.1972616E-02
   310.147  0.2159069E-02  0.1468685E-01  0.2079890E-01     7.989  0.1197649E-03  0.2859630E-02  0.1969739E-02
   310.151  0.2159009E-02  0.1469118E-01  0.2080049E-01     7.989  0.1196431E-03  0.2867901E-02  0.1970092E-02
   310.155  0.2158918E-02  0.1469630E-01  0.2080153E-01     7.989  0.1195340E-03  0.2876163E-02  0.1970805E-02
   310.159  0.2158791E-02  0.1470040E-01  0.2080082E-01     7.989  0.1193890E-03  0.2883308E-02  0.1971349E-02
   310.163  0.2158633E-02  0.1470415E-01  0.2079892E-01     7.989  0.1192065E-03  0.2890827E-02  0.1970878E-02
   310.167  0.2158449E-02  0.1470529E-01  0.2079775E-01     7.989  0.1189888E-03  0.2896027E-02  0.1969755E-02
   310.171  0.2158242E-02  0.1470523E-01  0.2079484E-01     7.989  0.1187413E-03  0.2900666E-02  0.1970249E-02
   310.175  0.2158017E-02  0.1470447E-01  0.2079148E-01     7.989  0.1184696E-03  0.2904054E-02  0.1971735E-02
   310.179  0.2157781E-02  0.1470611E-01  0.2078886E-01     7.989  0.1181798E-03  0.2903453E-02  0.1974210E-02
   310.183  0.2157537E-02  0.1470235E-01  0.2078654E-01     7.989  0.1178783E-03  0.2903200E-02  0.1978366E-02
   310.188  0.2157292E-02  0.1470007E-01  0.2078326E-01     7.989  0.1175728E-03  0.2904358E-02  0.1986053E-02
   310.192  0.2157043E-02  0.1469708E-01  0.2078006E-01     7.989  0.1172681E-03  0.2904874E-02  0.1998033E-02
   310.196  0.2156784E-02  0.1470111E-01  0.2078536E-01     7.990  0.1169586E-03  0.2897205E-02  0.2018412E-02
   310.200  0.2156519E-02  0.1470625E-01  0.2079226E-01     7.990  0.1166480E-03  0.2889609E-02  0.2040452E-02
   310.204  0.2156256E-02  0.1471043E-01  0.2080359E-01     7.990  0.1163434E-03  0.2882575E-02  0.2064263E-02
   310.208  0.2156000E-02  0.1471435E-01  0.2081117E-01     7.990  0.1160533E-03  0.2876739E-02  0.2086522E-02
   310.212  0.2155759E-02  0.1471781E-01  0.2081901E-01     7.990  0.1157837E-03  0.2871821E-02  0.2110443E-02
   310.216  0.2155528E-02  0.1472067E-01  0.2082637E-01     7.990  0.1155544E-03  0.2867421E-02  0.2134760E-02
   310.220  0.2155310E-02  0.1472172E-01  0.2083416E-01     7.990  0.1153750E-03  0.2863411E-02  0.2158206E-02
   310.224  0.2155111E-02  0.1472051E-01  0.2084127E-01     7.990  0.1152505E-03  0.2860420E-02  0.2181362E-02
   310.228  0.2154935E-02  0.1472107E-01  0.2084965E-01     7.990  0.1151852E-03  0.2858992E-02  0.2200747E-02
   310.232  0.2154779E-02  0.1472193E-01  0.2086040E-01     7.990  0.1151891E-03  0.2859972E-02  0.2215401E-02
   310.236  0.2154646E-02  0.1472227E-01  0.2086975E-01     7.990  0.1152647E-03  0.2859472E-02  0.2229577E-02
   310.241  0.2154531E-02  0.1471997E-01  0.2088005E-01     7.990  0.1154089E-03  0.2859934E-02  0.2239389E-02
   310.245  0.2154437E-02  0.1471557E-01  0.2088619E-01     7.990  0.1156179E-03  0.2859188E-02  0.2250713E-02
   310.249  0.2154365E-02  0.1470894E-01  0.2089003E-01     7.990  0.1158857E-03  0.2856274E-02  0.2260803E-02
   310.253  0.2154317E-02  0.1470183E-01  0.2089457E-01     7.990  0.1162053E-03  0.2852525E-02  0.2269754E-02
   310.257  0.2154295E-02  0.1469456E-01  0.2089940E-01     7.990  0.1165685E-03  0.2847863E-02  0.2278677E-02
   310.261  0.2154299E-02  0.1468868E-01  0.2090477E-01     7.990  0.1169658E-03  0.2844093E-02  0.2281137E-02
   310.265  0.2154329E-02  0.1468715E-01  0.2091476E-01     7.990  0.1173866E-03  0.2847979E-02  0.2278399E-02
   310.269  0.2154383E-02  0.1468715E-01  0.2092628E-01     7.990  0.1178203E-03  0.2853755E-02  0.2273144E-02
   310.273  0.2154460E-02  0.1468495E-01  0.2093623E-01     7.991  0.1182560E-03  0.2856807E-02  0.2264518E-02
   310.277  0.2154558E-02  0.1468154E-01  0.2094465E-01     7.991  0.1186827E-03  0.2858781E-02  0.2252302E-02
   310.281  0.2154675E-02  0.1467531E-01  0.2095133E-01     7.991  0.1190896E-03  0.2860859E-02  0.2237328E-02
   310.285  0.2154799E-02  0.1467186E-01  0.2095846E-01     7.991  0.1194611E-03  0.2861214E-02  0.2223758E-02
   310.289  0.2154917E-02  0.1466958E-01  0.2096295E-01     7.991  0.1197845E-03  0.2861989E-02  0.2217879E-02
   310.294  0.2155025E-02  0.1467042E-01  0.2096754E-01     7.991  0.1200514E-03  0.2863673E-02  0.2219134E-02
   310.298  0.2155122E-02  0.1467232E-01  0.2097344E-01     7.991  0.1202554E-03  0.2865595E-02  0.2226447E-02
   310.302  0.2155203E-02  0.1467365E-01  0.2097589E-01     7.991  0.1203911E-03  0.2869185E-02  0.2233613E-02
   310.306  0.2155266E-02  0.1467692E-01  0.2097774E-01     7.991  0.1204554E-03  0.2871835E-02  0.2243263E-02
   310.310  0.2155311E-02  0.1468125E-01  0.2097935E-01     7.991  0.1204475E-03  0.2873219E-02  0.2254645E-02
   310.314  0.2155335E-02  0.1468636E-01  0.2097822E-01     7.991  0.1203675E-03  0.2872885E-02  0.2265693E-02
   310.318  0.2155344E-02  0.1469233E-01  0.2097877E-01     7.991  0.1202282E-03  0.2875313E-02  0.2278430E-02
   310.322  0.2155358E-02  0.1469855E-01  0.2097993E-01     7.991  0.1200690E-03  0.2879202E-02  0.2292017E-02
   310.326  0.2155376E-02  0.1470479E-01  0.2098098E-01     7.991  0.1198948E-03  0.2882922E-02  0.2304437E-02
   310.330  0.2155397E-02  0.1471119E-01  0.2098565E-01     7.991  0.1197104E-03  0.2887392E-02  0.2317735E-02
   310.334  0.2155422E-02  0.1471704E-01  0.2099080E-01     7.991  0.1195211E-03  0.2892270E-02  0.2329393E-02
   310.338  0.2155451E-02  0.1472310E-01  0.2099749E-01     7.991  0.1193313E-03  0.2897546E-02  0.2339592E-02
   310.343  0.2155481E-02  0.1472911E-01  0.2100391E-01     7.991  0.1191453E-03  0.2902844E-02  0.2347953E-02
   310.347  0.2155526E-02  0.1473530E-01  0.2101062E-01     7.991  0.1189708E-03  0.2908216E-02  0.2353146E-02
   310.351  0.2155595E-02  0.1473818E-01  0.2101896E-01     7.992  0.1188133E-03  0.2912815E-02  0.2355414E-02
   310.355  0.2155687E-02  0.1474275E-01  0.2102927E-01     7.992  0.1186759E-03  0.2917843E-02  0.2352683E-02
   310.359  0.2155802E-02  0.1474609E-01  0.2103835E-01     7.992  0.1185744E-03  0.2921163E-02  0.2347781E-02
   310.363  0.2155935E-02  0.1474829E-01  0.2104715E-01     7.992  0.1185152E-03  0.2924023E-02  0.2339601E-02
   310.367  0.2156081E-02  0.1474948E-01  0.2105487E-01     7.992  0.1184990E-03  0.2925385E-02  0.2328065E-02
   310.371  0.2156237E-02  0.1474914E-01  0.2106150E-01     7.992  0.1185272E-03  0.2925343E-02  0.2314323E-02
   310.375  0.2156406E-02  0.1474742E-01  0.2106709E-01     7.992  0.1185899E-03  0.2923668E-02  0.2299338E-02
   310.379  0.2156585E-02  0.1474490E-01  0.2107253E-01     7.992  0.1186789E-03  0.2920446E-02  0.2283580E-02
   310.383  0.2156772E-02  0.1474704E-01  0.2108160E-01     7.992  0.1187930E-03  0.2923597E-02  0.2269436E-02
   310.387  0.2156960E-02  0.1474844E-01  0.2108857E-01     7.992  0.1189295E-03  0.2925376E-02  0.2254956E-02
   310.392  0.2157148E-02  0.1474957E-01  0.2109429E-01     7.992  0.1190800E-03  0.2926496E-02  0.2241113E-02
   310.396  0.2157326E-02  0.1475333E-01  0.2110114E-01     7.992  0.1192443E-03  0.2930802E-02  0.2229412E-02
   310.400  0.2157490E-02  0.1475626E-01  0.2110630E-01     7.992  0.1194211E-03  0.2934979E-02  0.2218951E-02
   310.404  0.2157641E-02  0.1475757E-01  0.2111063E-01     7.992  0.1196071E-03  0.2939976E-02  0.2211359E-02
   310.408  0.2157774E-02  0.1475997E-01  0.2111374E-01     7.992  0.1197967E-03  0.2942684E-02  0.2206269E-02
   310.412  0.2157885E-02  0.1476218E-01  0.2111510E-01     7.992  0.1199847E-03  0.2944732E-02  0.2204314E-02
   310.416  0.2157970E-02  0.1476404E-01  0.2111481E-01     7.992  0.1201650E-03  0.2946983E-02  0.2206602E-02
   310.420  0.2158026E-02  0.1476763E-01  0.2111507E-01     7.992  0.1203322E-03  0.2951907E-02  0.2210648E-02
   310.424  0.2158050E-02  0.1477139E-01  0.2111416E-01     7.992  0.1204812E-03  0.2956746E-02  0.2219277E-02
   310.428  0.2158042E-02  0.1477513E-01  0.2111155E-01     7.992  0.1206070E-03  0.2961019E-02  0.2230293E-02
   310.432  0.2158000E-02  0.1477787E-01  0.2110751E-01     7.992  0.1207060E-03  0.2964317E-02  0.2242967E-02
   310.436  0.2157931E-02  0.1478075E-01  0.2110279E-01     7.992  0.1207767E-03  0.2967739E-02  0.2256675E-02
   310.440  0.2157870E-02  0.1478174E-01  0.2110027E-01     7.992  0.1208284E-03  0.2969404E-02  0.2268621E-02
   310.445  0.2157823E-02  0.1478225E-01  0.2109934E-01     7.993  0.1208605E-03  0.2970580E-02  0.2278569E-02
   310.449  0.2157784E-02  0.1478135E-01  0.2109928E-01     7.993  0.1208769E-03  0.2969900E-02  0.2288199E-02
   310.453  0.2157751E-02  0.1477992E-01  0.2109973E-01     7.993  0.1208801E-03  0.2968672E-02  0.2297950E-02
   310.457  0.2157724E-02  0.1477612E-01  0.2110082E-01     7.993  0.1208687E-03  0.2965166E-02  0.2307201E-02
   310.461  0.2157704E-02  0.1477337E-01  0.2110309E-01     7.993  0.1208440E-03  0.2962661E-02  0.2314192E-02
   310.465  0.2157692E-02  0.1476937E-01  0.2110411E-01     7.993  0.1208057E-03  0.2959320E-02  0.2323659E-02
   310.469  0.2157678E-02  0.1476466E-01  0.2110469E-01     7.993  0.1207439E-03  0.2954974E-02  0.2333062E-02
   310.473  0.2157662E-02  0.1475942E-01  0.2110502E-01     7.993  0.1206563E-03  0.2950077E-02  0.2342647E-02
   310.477  0.2157630E-02  0.1475407E-01  0.2110486E-01     7.993  0.1205554E-03  0.2943974E-02  0.2351953E-02
   310.481  0.2157580E-02  0.1474964E-01  0.2110323E-01     7.993  0.1204471E-03  0.2937003E-02  0.2361380E-02
   310.485  0.2157512E-02  0.1474478E-01  0.2110108E-01     7.993  0.1203341E-03  0.2929764E-02  0.2371821E-02
   310.489  0.2157428E-02  0.1473975E-01  0.2109763E-01     7.993  0.1202200E-03  0.2922711E-02  0.2382247E-02
   310.494  0.2157329E-02  0.1473395E-01  0.2109253E-01     7.993  0.1201071E-03  0.2915804E-02  0.2393202E-02
   310.498  0.2157214E-02  0.1472746E-01  0.2108650E-01     7.993  0.1199976E-03  0.2909722E-02  0.2403903E-02
   310.502  0.2157087E-02  0.1471997E-01  0.2107974E-01     7.993  0.1198950E-03  0.2904384E-02  0.2415068E-02
   310.506  0.2156946E-02  0.1471143E-01  0.2107222E-01     7.993  0.1198048E-03  0.2900025E-02  0.2426512E-02
   310.510  0.2156783E-02  0.1470264E-01  0.2106402E-01     7.993  0.1197168E-03  0.2896352E-02  0.2438656E-02
   310.514  0.2156596E-02  0.1469494E-01  0.2105549E-01     7.993  0.1196218E-03  0.2892216E-02  0.2451204E-02
   310.518  0.2156393E-02  0.1468826E-01  0.2104848E-01     7.993  0.1195171E-03  0.2887542E-02  0.2463216E-02
   310.522  0.2156185E-02  0.1468427E-01  0.2104433E-01     7.993  0.1193961E-03  0.2881773E-02  0.2473006E-02
   310.526  0.2155978E-02  0.1468080E-01  0.2104231E-01     7.993  0.1192626E-03  0.2876384E-02  0.2481959E-02
   310.530  0.2155776E-02  0.1467647E-01  0.2104093E-01     7.993  0.1191192E-03  0.2872751E-02  0.2491957E-02
   310.534  0.2155583E-02  0.1467078E-01  0.2104087E-01     7.993  0.1189692E-03  0.2870968E-02  0.2501253E-02
   310.538  0.2155404E-02  0.1466794E-01  0.2104633E-01     7.993  0.1188159E-03  0.2865400E-02  0.2504801E-02
   310.543  0.2155243E-02  0.1466521E-01  0.2105381E-01     7.993  0.1186635E-03  0.2861120E-02  0.2507081E-02
   310.547  0.2155103E-02  0.1466135E-01  0.2106263E-01     7.993  0.1185153E-03  0.2859252E-02  0.2509958E-02
   310.551  0.2154988E-02  0.1465560E-01  0.2107165E-01     7.993  0.1183752E-03  0.2858481E-02  0.2510640E-02
   310.555  0.2154905E-02  0.1465015E-01  0.2108117E-01     7.994  0.1182391E-03  0.2859740E-02  0.2511146E-02
   310.559  0.2154859E-02  0.1464475E-01  0.2109283E-01     7.994  0.1181058E-03  0.2862305E-02  0.2512298E-02
   310.563  0.2154852E-02  0.1463608E-01  0.2110695E-01     7.994  0.1179789E-03  0.2868619E-02  0.2511079E-02
   310.567  0.2154884E-02  0.1462611E-01  0.2111958E-01     7.994  0.1178605E-03  0.2875805E-02  0.2513760E-02
   310.571  0.2154952E-02  0.1461611E-01  0.2113321E-01     7.994  0.1177540E-03  0.2883689E-02  0.2516638E-02
   310.575  0.2155054E-02  0.1460570E-01  0.2114733E-01     7.994  0.1176624E-03  0.2892546E-02  0.2519607E-02
   310.579  0.2155161E-02  0.1459518E-01  0.2115842E-01     7.994  0.1176237E-03  0.2902217E-02  0.2521017E-02
   310.583  0.2155260E-02  0.1458437E-01  0.2116530E-01     7.994  0.1176507E-03  0.2912375E-02  0.2520566E-02
   310.587  0.2155348E-02  0.1457775E-01  0.2117372E-01     7.994  0.1177421E-03  0.2914691E-02  0.2512140E-02
   310.592  0.2155423E-02  0.1457764E-01  0.2118530E-01     7.994  0.1178967E-03  0.2920693E-02  0.2503872E-02
   310.596  0.2155484E-02  0.1457778E-01  0.2119194E-01     7.994  0.1181105E-03  0.2929565E-02  0.2493604E-02
   310.600  0.2155520E-02  0.1457873E-01  0.2119841E-01     7.994  0.1183855E-03  0.2938302E-02  0.2488592E-02
   310.604  0.2155516E-02  0.1457985E-01  0.2120068E-01     7.994  0.1187288E-03  0.2947092E-02  0.2487225E-02
   310.608  0.2155470E-02  0.1458080E-01  0.2119852E-01     7.994  0.1191311E-03  0.2955892E-02  0.2489181E-02
   310.612  0.2155387E-02  0.1458134E-01  0.2119314E-01     7.994  0.1195789E-03  0.2963387E-02  0.2494061E-02
   310.616  0.2155274E-02  0.1458218E-01  0.2118512E-01     7.994  0.1200551E-03  0.2970802E-02  0.2500600E-02
   310.620  0.2155132E-02  0.1458136E-01  0.2117556E-01     7.994  0.1205473E-03  0.2976234E-02  0.2508223E-02
   310.624  0.2154966E-02  0.1458320E-01  0.2116649E-01     7.994  0.1210427E-03  0.2984187E-02  0.2517320E-02
   310.628  0.2154781E-02  0.1458788E-01  0.2115692E-01     7.994  0.1215327E-03  0.2993947E-02  0.2525520E-02
   310.632  0.2154588E-02  0.1459100E-01  0.2114923E-01     7.994  0.1220149E-03  0.3001596E-02  0.2536473E-02
   310.637  0.2154391E-02  0.1459173E-01  0.2114097E-01     7.994  0.1224788E-03  0.3006533E-02  0.2547628E-02
   310.641  0.2154189E-02  0.1459121E-01  0.2113168E-01     7.994  0.1228785E-03  0.3009473E-02  0.2555948E-02
   310.645  0.2153979E-02  0.1458745E-01  0.2112282E-01     7.994  0.1231755E-03  0.3010564E-02  0.2559728E-02
   310.649  0.2153769E-02  0.1458444E-01  0.2111452E-01     7.994  0.1233631E-03  0.3007725E-02  0.2559040E-02
   310.653  0.2153564E-02  0.1457795E-01  0.2110616E-01     7.994  0.1234366E-03  0.3001609E-02  0.2554252E-02
   310.657  0.2153367E-02  0.1456850E-01  0.2109626E-01     7.994  0.1233992E-03  0.2996053E-02  0.2548673E-02
   310.661  0.2153168E-02  0.1455640E-01  0.2108609E-01     7.994  0.1232692E-03  0.2991092E-02  0.2541406E-02
   310.665  0.2152970E-02  0.1454415E-01  0.2107722E-01     7.994  0.1230521E-03  0.2982880E-02  0.2534219E-02
   310.669  0.2152781E-02  0.1453173E-01  0.2106912E-01     7.994  0.1227564E-03  0.2972452E-02  0.2527067E-02
   310.673  0.2152622E-02  0.1452034E-01  0.2106356E-01     7.994  0.1224046E-03  0.2960906E-02  0.2515906E-02
   310.677  0.2152496E-02  0.1450844E-01  0.2106081E-01     7.994  0.1220078E-03  0.2949740E-02  0.2503579E-02
   310.681  0.2152408E-02  0.1449573E-01  0.2106001E-01     7.994  0.1215764E-03  0.2939144E-02  0.2490951E-02
   310.686  0.2152358E-02  0.1448275E-01  0.2106332E-01     7.994  0.1211209E-03  0.2929738E-02  0.2479913E-02
   310.690  0.2152348E-02  0.1447040E-01  0.2106858E-01     7.995  0.1206527E-03  0.2922484E-02  0.2469484E-02
   310.694  0.2152377E-02  0.1445980E-01  0.2107834E-01     7.995  0.1201829E-03  0.2919365E-02  0.2461081E-02
   310.698  0.2152446E-02  0.1445485E-01  0.2109311E-01     7.995  0.1197240E-03  0.2920690E-02  0.2456252E-02
   310.702  0.2152548E-02  0.1445090E-01  0.2111168E-01     7.995  0.1192833E-03  0.2917874E-02  0.2455642E-02
   310.706  0.2152675E-02  0.1444620E-01  0.2113072E-01     7.995  0.1188594E-03  0.2914427E-02  0.2456008E-02
   310.710  0.2152822E-02  0.1444337E-01  0.2115002E-01     7.995  0.1184619E-03  0.2912254E-02  0.2458810E-02
   310.714  0.2152985E-02  0.1444000E-01  0.2116958E-01     7.995  0.1181010E-03  0.2908891E-02  0.2464164E-02
   310.718  0.2153160E-02  0.1443731E-01  0.2118871E-01     7.995  0.1177860E-03  0.2907117E-02  0.2471389E-02
   310.722  0.2153343E-02  0.1443347E-01  0.2120716E-01     7.995  0.1175240E-03  0.2905077E-02  0.2482871E-02
   310.726  0.2153527E-02  0.1443623E-01  0.2122835E-01     7.995  0.1173218E-03  0.2908292E-02  0.2496145E-02
   310.731  0.2153709E-02  0.1444406E-01  0.2125113E-01     7.995  0.1171846E-03  0.2916370E-02  0.2512784E-02
   310.735  0.2153883E-02  0.1445237E-01  0.2127330E-01     7.995  0.1171151E-03  0.2925869E-02  0.2532375E-02
   310.739  0.2154055E-02  0.1446076E-01  0.2129515E-01     7.995  0.1171019E-03  0.2935669E-02  0.2554199E-02
   310.743  0.2154246E-02  0.1446829E-01  0.2131702E-01     7.995  0.1171088E-03  0.2944164E-02  0.2577319E-02
   310.747  0.2154450E-02  0.1447088E-01  0.2133779E-01     7.995  0.1171357E-03  0.2950113E-02  0.2602433E-02
   310.751  0.2154660E-02  0.1447565E-01  0.2135590E-01     7.995  0.1171842E-03  0.2953249E-02  0.2630134E-02
   310.755  0.2154869E-02  0.1447901E-01  0.2137152E-01     7.995  0.1172522E-03  0.2955155E-02  0.2659112E-02
   310.759  0.2155072E-02  0.1448181E-01  0.2138404E-01     7.995  0.1173382E-03  0.2956789E-02  0.2688022E-02
   310.763  0.2155266E-02  0.1448520E-01  0.2139409E-01     7.995  0.1174367E-03  0.2960227E-02  0.2716934E-02
   310.767  0.2155463E-02  0.1448719E-01  0.2140339E-01     7.995  0.1175303E-03  0.2961994E-02  0.2742229E-02
   310.771  0.2155652E-02  0.1448800E-01  0.2140995E-01     7.995  0.1176113E-03  0.2962316E-02  0.2762643E-02
   310.775  0.2155805E-02  0.1448809E-01  0.2141235E-01     7.995  0.1176737E-03  0.2961774E-02  0.2776543E-02
   310.780  0.2155917E-02  0.1448805E-01  0.2141010E-01     7.995  0.1177160E-03  0.2960980E-02  0.2783908E-02
   310.784  0.2155986E-02  0.1448696E-01  0.2140413E-01     7.995  0.1177366E-03  0.2959528E-02  0.2786782E-02
   310.788  0.2156003E-02  0.1448628E-01  0.2139379E-01     7.995  0.1177344E-03  0.2958892E-02  0.2783463E-02
   310.792  0.2155963E-02  0.1448561E-01  0.2137985E-01     7.995  0.1177086E-03  0.2957864E-02  0.2776585E-02
   310.796  0.2155869E-02  0.1448466E-01  0.2136058E-01     7.995  0.1176598E-03  0.2956373E-02  0.2765360E-02
   310.800  0.2155735E-02  0.1448342E-01  0.2134161E-01     7.995  0.1176135E-03  0.2954554E-02  0.2753608E-02
   310.804  0.2155579E-02  0.1448344E-01  0.2132526E-01     7.995  0.1175962E-03  0.2953504E-02  0.2744306E-02
   310.808  0.2155404E-02  0.1448851E-01  0.2131701E-01     7.995  0.1176082E-03  0.2952302E-02  0.2739765E-02
   310.812  0.2155215E-02  0.1449211E-01  0.2130832E-01     7.995  0.1176494E-03  0.2950729E-02  0.2737323E-02
   310.816  0.2154966E-02  0.1449637E-01  0.2129906E-01     7.995  0.1177825E-03  0.2951100E-02  0.2736439E-02
   310.820  0.2154641E-02  0.1450300E-01  0.2128758E-01     7.995  0.1180306E-03  0.2954953E-02  0.2737721E-02
   310.825  0.2154258E-02  0.1451079E-01  0.2127475E-01     7.995  0.1183741E-03  0.2961631E-02  0.2740647E-02
   310.829  0.2153824E-02  0.1452029E-01  0.2126167E-01     7.995  0.1188042E-03  0.2971256E-02  0.2745029E-02
   310.833  0.2153352E-02  0.1452599E-01  0.2124763E-01     7.995  0.1193103E-03  0.2982403E-02  0.2751691E-02
   310.837  0.2152851E-02  0.1453296E-01  0.2123530E-01     7.995  0.1198794E-03  0.2991670E-02  0.2758783E-02
   310.841  0.2152333E-02  0.1453940E-01  0.2122489E-01     7.995  0.1204974E-03  0.3001222E-02  0.2766891E-02
   310.845  0.2151813E-02  0.1454421E-01  0.2121590E-01     7.995  0.1211500E-03  0.3010389E-02  0.2776130E-02
   310.849  0.2151299E-02  0.1454711E-01  0.2120838E-01     7.995  0.1218204E-03  0.3017876E-02  0.2785877E-02
   310.853  0.2150795E-02  0.1454858E-01  0.2120244E-01     7.995  0.1224921E-03  0.3024337E-02  0.2795966E-02
   310.857  0.2150308E-02  0.1455101E-01  0.2120068E-01     7.995  0.1231479E-03  0.3026502E-02  0.2808895E-02
   310.861  0.2149849E-02  0.1454928E-01  0.2119943E-01     7.995  0.1237676E-03  0.3028773E-02  0.2819509E-02
   310.865  0.2149424E-02  0.1454618E-01  0.2120104E-01     7.995  0.1243287E-03  0.3028042E-02  0.2829801E-02
   310.870  0.2149045E-02  0.1454620E-01  0.2120975E-01     7.995  0.1248192E-03  0.3024620E-02  0.2844713E-02
   310.874  0.2148712E-02  0.1454688E-01  0.2122319E-01     7.995  0.1252117E-03  0.3015455E-02  0.2857721E-02
   310.878  0.2148422E-02  0.1454541E-01  0.2123837E-01     7.995  0.1254775E-03  0.3001898E-02  0.2869196E-02
   310.882  0.2148184E-02  0.1454205E-01  0.2125273E-01     7.995  0.1256102E-03  0.2985156E-02  0.2877724E-02
   310.886  0.2148001E-02  0.1453529E-01  0.2126989E-01     7.995  0.1256057E-03  0.2965022E-02  0.2886401E-02
   310.890  0.2147879E-02  0.1452581E-01  0.2128802E-01     7.995  0.1254638E-03  0.2942062E-02  0.2892853E-02
   310.894  0.2147818E-02  0.1451484E-01  0.2130668E-01     7.995  0.1251858E-03  0.2917352E-02  0.2895979E-02
   310.898  0.2147808E-02  0.1450200E-01  0.2132384E-01     7.995  0.1247695E-03  0.2889393E-02  0.2896760E-02
   310.902  0.2147814E-02  0.1448696E-01  0.2133827E-01     7.995  0.1242205E-03  0.2863424E-02  0.2891156E-02
   310.906  0.2147833E-02  0.1448537E-01  0.2136335E-01     7.995  0.1235502E-03  0.2854455E-02  0.2879134E-02
   310.910  0.2147864E-02  0.1448573E-01  0.2138980E-01     7.995  0.1227760E-03  0.2852347E-02  0.2864894E-02
   310.915  0.2147911E-02  0.1448505E-01  0.2141475E-01     7.995  0.1219144E-03  0.2850060E-02  0.2847786E-02
   310.919  0.2147970E-02  0.1448509E-01  0.2143946E-01     7.995  0.1209892E-03  0.2846068E-02  0.2832350E-02
   310.923  0.2148041E-02  0.1448209E-01  0.2145955E-01     7.995  0.1200239E-03  0.2843807E-02  0.2815045E-02
   310.927  0.2148122E-02  0.1447614E-01  0.2147520E-01     7.995  0.1190455E-03  0.2844206E-02  0.2798050E-02
   310.931  0.2148210E-02  0.1446699E-01  0.2148569E-01     7.995  0.1180804E-03  0.2846766E-02  0.2779975E-02
   310.935  0.2148317E-02  0.1445477E-01  0.2149430E-01     7.995  0.1171595E-03  0.2851557E-02  0.2762799E-02
   310.939  0.2148452E-02  0.1443928E-01  0.2149914E-01     7.995  0.1163091E-03  0.2858133E-02  0.2750447E-02
   310.943  0.2148613E-02  0.1442667E-01  0.2150633E-01     7.995  0.1155506E-03  0.2861112E-02  0.2746163E-02
   310.947  0.2148795E-02  0.1441458E-01  0.2151515E-01     7.995  0.1149026E-03  0.2866048E-02  0.2746729E-02
   310.951  0.2149001E-02  0.1440015E-01  0.2152069E-01     7.995  0.1143807E-03  0.2872760E-02  0.2748756E-02
   310.955  0.2149226E-02  0.1438199E-01  0.2152402E-01     7.995  0.1139958E-03  0.2879988E-02  0.2752655E-02
   310.960  0.2149463E-02  0.1436747E-01  0.2152961E-01     7.995  0.1137558E-03  0.2887518E-02  0.2760504E-02
   310.964  0.2149706E-02  0.1435001E-01  0.2153299E-01     7.995  0.1136641E-03  0.2894853E-02  0.2768167E-02
   310.968  0.2149948E-02  0.1433121E-01  0.2153031E-01     7.995  0.1137207E-03  0.2900443E-02  0.2779676E-02
   310.972  0.2150183E-02  0.1431647E-01  0.2152668E-01     7.995  0.1139228E-03  0.2900227E-02  0.2795908E-02
   310.976  0.2150408E-02  0.1429617E-01  0.2151824E-01     7.995  0.1142583E-03  0.2900194E-02  0.2812065E-02
   310.980  0.2150672E-02  0.1427598E-01  0.2151235E-01     7.995  0.1146461E-03  0.2900942E-02  0.2830116E-02
   310.984  0.2150983E-02  0.1426671E-01  0.2152080E-01     7.995  0.1150571E-03  0.2902952E-02  0.2858693E-02
   310.988  0.2151319E-02  0.1425766E-01  0.2152995E-01     7.995  0.1154924E-03  0.2905468E-02  0.2887712E-02
   310.992  0.2151669E-02  0.1424870E-01  0.2153868E-01     7.995  0.1159425E-03  0.2908035E-02  0.2916154E-02
   310.996  0.2152023E-02  0.1424178E-01  0.2154919E-01     7.995  0.1163961E-03  0.2910663E-02  0.2944807E-02
   311.000  0.2152361E-02  0.1423734E-01  0.2156040E-01     7.995  0.1168420E-03  0.2912586E-02  0.2972267E-02
   311.005  0.2152675E-02  0.1423454E-01  0.2156908E-01     7.995  0.1172678E-03  0.2914219E-02  0.2997390E-02
   311.009  0.2152957E-02  0.1423202E-01  0.2157460E-01     7.995  0.1176632E-03  0.2915258E-02  0.3018080E-02
   311.013  0.2153200E-02  0.1423108E-01  0.2157663E-01     7.995  0.1180180E-03  0.2916694E-02  0.3035801E-02
   311.017  0.2153411E-02  0.1423019E-01  0.2157668E-01     7.995  0.1183237E-03  0.2918134E-02  0.3049487E-02
   311.021  0.2153587E-02  0.1422937E-01  0.2157432E-01     7.995  0.1185807E-03  0.2920140E-02  0.3059392E-02
   311.025  0.2153708E-02  0.1422902E-01  0.2157121E-01     7.995  0.1187898E-03  0.2922273E-02  0.3074668E-02
   311.029  0.2153758E-02  0.1422840E-01  0.2155843E-01     7.995  0.1189431E-03  0.2925336E-02  0.3083402E-02
   311.033  0.2153748E-02  0.1422498E-01  0.2154123E-01     7.995  0.1190546E-03  0.2929297E-02  0.3091722E-02
   311.037  0.2153684E-02  0.1422015E-01  0.2152099E-01     7.995  0.1191353E-03  0.2934474E-02  0.3098724E-02
   311.041  0.2153570E-02  0.1421423E-01  0.2149814E-01     7.995  0.1191840E-03  0.2940257E-02  0.3106065E-02
   311.045  0.2153407E-02  0.1420791E-01  0.2147428E-01     7.995  0.1191988E-03  0.2946633E-02  0.3108842E-02
   311.050  0.2153200E-02  0.1419712E-01  0.2144695E-01     7.995  0.1191793E-03  0.2950894E-02  0.3107719E-02
   311.054  0.2152954E-02  0.1418815E-01  0.2141955E-01     7.995  0.1191255E-03  0.2958884E-02  0.3105319E-02
   311.058  0.2152677E-02  0.1417981E-01  0.2139241E-01     7.995  0.1190438E-03  0.2967401E-02  0.3099731E-02
   311.062  0.2152394E-02  0.1417527E-01  0.2137260E-01     7.995  0.1189385E-03  0.2977185E-02  0.3097307E-02
   311.066  0.2152140E-02  0.1416861E-01  0.2135634E-01     7.995  0.1188165E-03  0.2986118E-02  0.3094486E-02
   311.070  0.2151922E-02  0.1416076E-01  0.2134383E-01     7.995  0.1186813E-03  0.2994974E-02  0.3090342E-02
   311.074  0.2151745E-02  0.1415201E-01  0.2133571E-01     7.995  0.1185360E-03  0.3003490E-02  0.3084183E-02
   311.078  0.2151614E-02  0.1414186E-01  0.2133042E-01     7.995  0.1183842E-03  0.3010259E-02  0.3077124E-02
   311.082  0.2151531E-02  0.1413145E-01  0.2132880E-01     7.995  0.1182286E-03  0.3015950E-02  0.3068701E-02
   311.086  0.2151500E-02  0.1412694E-01  0.2133621E-01     7.995  0.1180724E-03  0.3013862E-02  0.3049835E-02
   311.090  0.2151521E-02  0.1412247E-01  0.2134606E-01     7.995  0.1179201E-03  0.3011356E-02  0.3029116E-02
   311.095  0.2151592E-02  0.1411770E-01  0.2135775E-01     7.995  0.1177740E-03  0.3008228E-02  0.3006864E-02
   311.099  0.2151716E-02  0.1411285E-01  0.2137270E-01     7.995  0.1176351E-03  0.3004757E-02  0.2984836E-02
   311.103  0.2151890E-02  0.1410703E-01  0.2138967E-01     7.995  0.1175044E-03  0.3000682E-02  0.2963419E-02
   311.107  0.2152110E-02  0.1410313E-01  0.2140787E-01     7.995  0.1173858E-03  0.2996189E-02  0.2943070E-02
   311.111  0.2152369E-02  0.1410049E-01  0.2142564E-01     7.995  0.1172814E-03  0.2993400E-02  0.2924233E-02
   311.115  0.2152661E-02  0.1409646E-01  0.2144305E-01     7.995  0.1171937E-03  0.2989976E-02  0.2907352E-02
   311.119  0.2152977E-02  0.1409265E-01  0.2145925E-01     7.995  0.1171254E-03  0.2986398E-02  0.2893278E-02
   311.123  0.2153308E-02  0.1408931E-01  0.2147420E-01     7.995  0.1170778E-03  0.2983425E-02  0.2880570E-02
   311.127  0.2153646E-02  0.1408636E-01  0.2148761E-01     7.995  0.1170523E-03  0.2980420E-02  0.2870914E-02
   311.131  0.2153980E-02  0.1408709E-01  0.2149867E-01     7.995  0.1170496E-03  0.2978379E-02  0.2864563E-02
   311.135  0.2154282E-02  0.1408417E-01  0.2150618E-01     7.995  0.1170752E-03  0.2976249E-02  0.2864235E-02
   311.140  0.2154531E-02  0.1408199E-01  0.2150906E-01     7.995  0.1171269E-03  0.2974800E-02  0.2869058E-02
   311.144  0.2154721E-02  0.1408018E-01  0.2150509E-01     7.995  0.1172039E-03  0.2972986E-02  0.2881105E-02
   311.148  0.2154848E-02  0.1407920E-01  0.2149619E-01     7.995  0.1173014E-03  0.2971217E-02  0.2898949E-02
   311.152  0.2154921E-02  0.1407848E-01  0.2148432E-01     7.995  0.1174036E-03  0.2969472E-02  0.2918477E-02
   311.156  0.2154943E-02  0.1407885E-01  0.2147318E-01     7.995  0.1175040E-03  0.2967923E-02  0.2939935E-02
   311.160  0.2154914E-02  0.1408034E-01  0.2145860E-01     7.995  0.1176002E-03  0.2967132E-02  0.2961549E-02
   311.164  0.2154843E-02  0.1408380E-01  0.2144427E-01     7.995  0.1176901E-03  0.2968296E-02  0.2981272E-02
   311.168  0.2154730E-02  0.1408630E-01  0.2142742E-01     7.995  0.1177716E-03  0.2969241E-02  0.3001477E-02
   311.172  0.2154573E-02  0.1408871E-01  0.2141373E-01     7.995  0.1178412E-03  0.2970668E-02  0.3020300E-02
   311.176  0.2154363E-02  0.1409615E-01  0.2140260E-01     7.995  0.1178932E-03  0.2978045E-02  0.3037112E-02
   311.180  0.2154104E-02  0.1410480E-01  0.2139125E-01     7.995  0.1179636E-03  0.2988101E-02  0.3051766E-02
   311.184  0.2153752E-02  0.1411778E-01  0.2137930E-01     7.995  0.1180861E-03  0.3001566E-02  0.3065911E-02
   311.189  0.2153316E-02  0.1413468E-01  0.2136632E-01     7.995  0.1182577E-03  0.3019353E-02  0.3079875E-02
   311.193  0.2152805E-02  0.1415290E-01  0.2135362E-01     7.995  0.1184748E-03  0.3039035E-02  0.3093067E-02
   311.197  0.2152235E-02  0.1417214E-01  0.2134082E-01     7.995  0.1187332E-03  0.3059828E-02  0.3104501E-02
   311.201  0.2151611E-02  0.1419080E-01  0.2132875E-01     7.995  0.1190256E-03  0.3080457E-02  0.3114644E-02
   311.205  0.2150944E-02  0.1420783E-01  0.2131745E-01     7.995  0.1193445E-03  0.3102230E-02  0.3123101E-02
   311.209  0.2150252E-02  0.1422424E-01  0.2130734E-01     7.995  0.1196828E-03  0.3120361E-02  0.3130302E-02
   311.213  0.2149553E-02  0.1423809E-01  0.2129928E-01     7.995  0.1200362E-03  0.3135142E-02  0.3135667E-02
   311.217  0.2148867E-02  0.1424845E-01  0.2129309E-01     7.995  0.1203986E-03  0.3145444E-02  0.3139678E-02
   311.221  0.2148207E-02  0.1425460E-01  0.2128964E-01     7.995  0.1207619E-03  0.3152361E-02  0.3141316E-02
   311.225  0.2147591E-02  0.1425707E-01  0.2128826E-01     7.995  0.1211182E-03  0.3153979E-02  0.3140877E-02
   311.229  0.2147034E-02  0.1425551E-01  0.2129008E-01     7.995  0.1214572E-03  0.3149852E-02  0.3136975E-02
   311.233  0.2146549E-02  0.1424879E-01  0.2129467E-01     7.995  0.1217697E-03  0.3139132E-02  0.3130231E-02
   311.238  0.2146140E-02  0.1423760E-01  0.2130154E-01     7.995  0.1220508E-03  0.3122231E-02  0.3121446E-02
   311.242  0.2145815E-02  0.1422616E-01  0.2131507E-01     7.995  0.1222942E-03  0.3103250E-02  0.3107047E-02
   311.246  0.2145580E-02  0.1421145E-01  0.2133070E-01     7.995  0.1224930E-03  0.3079609E-02  0.3089893E-02
   311.250  0.2145442E-02  0.1419134E-01  0.2134793E-01     7.995  0.1226415E-03  0.3049905E-02  0.3072126E-02
   311.254  0.2145403E-02  0.1416689E-01  0.2136488E-01     7.995  0.1227352E-03  0.3015051E-02  0.3054672E-02
   311.258  0.2145463E-02  0.1413709E-01  0.2138239E-01     7.995  0.1227722E-03  0.2976304E-02  0.3037029E-02
   311.262  0.2145621E-02  0.1411198E-01  0.2140709E-01     7.995  0.1227509E-03  0.2941942E-02  0.3020966E-02
   311.266  0.2145871E-02  0.1409365E-01  0.2144170E-01     7.995  0.1226727E-03  0.2916655E-02  0.3006566E-02
   311.270  0.2146207E-02  0.1407298E-01  0.2147625E-01     7.995  0.1225400E-03  0.2890173E-02  0.2993943E-02
   311.274  0.2146615E-02  0.1405078E-01  0.2150937E-01     7.995  0.1223526E-03  0.2864287E-02  0.2983543E-02
   311.278  0.2147076E-02  0.1402625E-01  0.2154167E-01     7.995  0.1221002E-03  0.2835837E-02  0.2974905E-02
   311.283  0.2147576E-02  0.1400484E-01  0.2157087E-01     7.995  0.1217893E-03  0.2810931E-02  0.2968331E-02
   311.287  0.2148102E-02  0.1398526E-01  0.2159880E-01     7.995  0.1214276E-03  0.2784260E-02  0.2963819E-02
   311.291  0.2148653E-02  0.1396838E-01  0.2162731E-01     7.995  0.1210291E-03  0.2757845E-02  0.2957334E-02
   311.295  0.2149219E-02  0.1396818E-01  0.2166788E-01     7.995  0.1206040E-03  0.2748068E-02  0.2957474E-02
   311.299  0.2149795E-02  0.1396806E-01  0.2170593E-01     7.995  0.1201553E-03  0.2739028E-02  0.2957232E-02
   311.303  0.2150367E-02  0.1396727E-01  0.2173930E-01     7.995  0.1196919E-03  0.2731000E-02  0.2957392E-02
   311.307  0.2150920E-02  0.1396523E-01  0.2176619E-01     7.995  0.1192242E-03  0.2723461E-02  0.2958637E-02
   311.311  0.2151439E-02  0.1396282E-01  0.2178584E-01     7.995  0.1187617E-03  0.2717376E-02  0.2961205E-02
   311.315  0.2151909E-02  0.1396118E-01  0.2179784E-01     7.995  0.1183144E-03  0.2709089E-02  0.2964704E-02
   311.319  0.2152318E-02  0.1395598E-01  0.2180393E-01     7.995  0.1178913E-03  0.2705745E-02  0.2969853E-02
   311.323  0.2152656E-02  0.1395025E-01  0.2180229E-01     7.995  0.1175011E-03  0.2704168E-02  0.2976243E-02
   311.327  0.2152908E-02  0.1394543E-01  0.2179306E-01     7.995  0.1171525E-03  0.2703739E-02  0.2980890E-02
   311.331  0.2153054E-02  0.1394237E-01  0.2177863E-01     7.995  0.1168525E-03  0.2704170E-02  0.2986713E-02
   311.336  0.2153100E-02  0.1394063E-01  0.2175923E-01     7.995  0.1166119E-03  0.2705842E-02  0.2990978E-02
   311.340  0.2153067E-02  0.1394001E-01  0.2173675E-01     7.995  0.1164443E-03  0.2708695E-02  0.2992518E-02
   311.344  0.2152975E-02  0.1393963E-01  0.2171363E-01     7.995  0.1163245E-03  0.2712620E-02  0.2992967E-02
   311.348  0.2152859E-02  0.1394044E-01  0.2169377E-01     7.995  0.1162145E-03  0.2717792E-02  0.2993800E-02
   311.352  0.2152721E-02  0.1394167E-01  0.2167808E-01     7.995  0.1161183E-03  0.2724175E-02  0.2995495E-02
   311.356  0.2152573E-02  0.1394301E-01  0.2166602E-01     7.995  0.1160417E-03  0.2731318E-02  0.2998635E-02
   311.360  0.2152421E-02  0.1394442E-01  0.2165708E-01     7.995  0.1159881E-03  0.2738360E-02  0.3002262E-02
   311.364  0.2152268E-02  0.1394564E-01  0.2165023E-01     7.995  0.1159586E-03  0.2745901E-02  0.3007184E-02
   311.368  0.2152116E-02  0.1394544E-01  0.2164535E-01     7.995  0.1159537E-03  0.2752916E-02  0.3013334E-02
   311.372  0.2151970E-02  0.1394485E-01  0.2164246E-01     7.995  0.1159739E-03  0.2759378E-02  0.3021684E-02
   311.376  0.2151833E-02  0.1394346E-01  0.2164089E-01     7.995  0.1160176E-03  0.2765907E-02  0.3031739E-02
   311.380  0.2151699E-02  0.1394168E-01  0.2163962E-01     7.995  0.1160945E-03  0.2772199E-02  0.3043182E-02
   311.385  0.2151569E-02  0.1394011E-01  0.2164006E-01     7.995  0.1162031E-03  0.2779139E-02  0.3056510E-02
   311.389  0.2151442E-02  0.1393794E-01  0.2164154E-01     7.995  0.1163488E-03  0.2785673E-02  0.3072048E-02
   311.393  0.2151316E-02  0.1393545E-01  0.2164317E-01     7.995  0.1165352E-03  0.2792563E-02  0.3088372E-02
   311.397  0.2151194E-02  0.1393240E-01  0.2164559E-01     7.995  0.1167568E-03  0.2799231E-02  0.3107276E-02
   311.401  0.2151082E-02  0.1392775E-01  0.2164727E-01     7.995  0.1170045E-03  0.2804382E-02  0.3124291E-02
   311.405  0.2150987E-02  0.1392222E-01  0.2164992E-01     7.995  0.1172667E-03  0.2808286E-02  0.3141327E-02
   311.409  0.2150910E-02  0.1391612E-01  0.2165291E-01     7.995  0.1175370E-03  0.2811075E-02  0.3157219E-02
   311.413  0.2150855E-02  0.1390933E-01  0.2165678E-01     7.995  0.1178088E-03  0.2813014E-02  0.3172914E-02
   311.417  0.2150820E-02  0.1390192E-01  0.2166092E-01     7.995  0.1180757E-03  0.2813374E-02  0.3187948E-02
   311.421  0.2150805E-02  0.1389392E-01  0.2166606E-01     7.995  0.1183307E-03  0.2812756E-02  0.3202596E-02
   311.425  0.2150812E-02  0.1388430E-01  0.2166994E-01     7.995  0.1185687E-03  0.2812133E-02  0.3217216E-02
   311.429  0.2150839E-02  0.1387520E-01  0.2167478E-01     7.995  0.1187842E-03  0.2809662E-02  0.3229844E-02
   311.433  0.2150890E-02  0.1386610E-01  0.2167817E-01     7.995  0.1189808E-03  0.2806602E-02  0.3240365E-02
   311.438  0.2150969E-02  0.1385593E-01  0.2168293E-01     7.995  0.1191673E-03  0.2803147E-02  0.3250747E-02
   311.442  0.2151076E-02  0.1384549E-01  0.2168867E-01     7.995  0.1193385E-03  0.2799997E-02  0.3261169E-02
   311.446  0.2151205E-02  0.1383473E-01  0.2169333E-01     7.995  0.1194906E-03  0.2796092E-02  0.3269724E-02
   311.450  0.2151355E-02  0.1382318E-01  0.2169836E-01     7.995  0.1196203E-03  0.2792177E-02  0.3277363E-02
   311.454  0.2151519E-02  0.1381158E-01  0.2170261E-01     7.995  0.1197226E-03  0.2788039E-02  0.3283076E-02
   311.458  0.2151694E-02  0.1380079E-01  0.2170665E-01     7.995  0.1197952E-03  0.2783965E-02  0.3287398E-02
   311.462  0.2151875E-02  0.1379125E-01  0.2171192E-01     7.995  0.1198352E-03  0.2779470E-02  0.3292280E-02
   311.466  0.2152057E-02  0.1378600E-01  0.2171957E-01     7.995  0.1198413E-03  0.2775598E-02  0.3298501E-02
   311.470  0.2152233E-02  0.1378047E-01  0.2172538E-01     7.995  0.1198123E-03  0.2771623E-02  0.3300731E-02
   311.474  0.2152401E-02  0.1377409E-01  0.2172740E-01     7.995  0.1197476E-03  0.2766869E-02  0.3300394E-02
   311.478  0.2152554E-02  0.1376749E-01  0.2172718E-01     7.995  0.1196490E-03  0.2762128E-02  0.3296193E-02
   311.482  0.2152689E-02  0.1376081E-01  0.2172130E-01     7.995  0.1195185E-03  0.2757413E-02  0.3290302E-02
   311.486  0.2152801E-02  0.1375448E-01  0.2171708E-01     7.995  0.1193586E-03  0.2753632E-02  0.3279838E-02
   311.490  0.2152913E-02  0.1374920E-01  0.2171331E-01     7.995  0.1191774E-03  0.2749743E-02  0.3268991E-02
   311.495  0.2153035E-02  0.1374493E-01  0.2171141E-01     7.995  0.1189819E-03  0.2746488E-02  0.3260638E-02
   311.499  0.2153155E-02  0.1374073E-01  0.2170960E-01     7.995  0.1187850E-03  0.2743436E-02  0.3255336E-02
   311.503  0.2153231E-02  0.1373723E-01  0.2170431E-01     7.995  0.1185753E-03  0.2740682E-02  0.3250900E-02
   311.507  0.2153253E-02  0.1373450E-01  0.2169689E-01     7.995  0.1183426E-03  0.2738121E-02  0.3248307E-02
   311.511  0.2153220E-02  0.1373229E-01  0.2168545E-01     7.995  0.1180919E-03  0.2735739E-02  0.3246741E-02
   311.515  0.2153127E-02  0.1373106E-01  0.2167039E-01     7.995  0.1178235E-03  0.2732699E-02  0.3244398E-02
   311.519  0.2152965E-02  0.1372958E-01  0.2165311E-01     7.995  0.1175235E-03  0.2732928E-02  0.3242730E-02
   311.523  0.2152739E-02  0.1372810E-01  0.2163363E-01     7.995  0.1172001E-03  0.2734008E-02  0.3241065E-02
   311.527  0.2152453E-02  0.1372668E-01  0.2161214E-01     7.995  0.1168610E-03  0.2735681E-02  0.3239077E-02
   311.531  0.2152114E-02  0.1372679E-01  0.2158919E-01     7.995  0.1165163E-03  0.2739980E-02  0.3236186E-02
   311.535  0.2151731E-02  0.1372916E-01  0.2156423E-01     7.995  0.1161743E-03  0.2747868E-02  0.3235663E-02
   311.539  0.2151313E-02  0.1372717E-01  0.2154538E-01     7.995  0.1158440E-03  0.2753415E-02  0.3233793E-02
   311.543  0.2150877E-02  0.1372497E-01  0.2152534E-01     7.995  0.1155260E-03  0.2760593E-02  0.3231210E-02
   311.547  0.2150436E-02  0.1372088E-01  0.2150869E-01     7.995  0.1152184E-03  0.2766263E-02  0.3230049E-02
   311.552  0.2149978E-02  0.1371958E-01  0.2149511E-01     7.995  0.1148953E-03  0.2773634E-02  0.3230753E-02
   311.556  0.2149519E-02  0.1372736E-01  0.2149070E-01     7.995  0.1145457E-03  0.2774023E-02  0.3225255E-02
   311.560  0.2149070E-02  0.1373457E-01  0.2148952E-01     7.995  0.1141796E-03  0.2776523E-02  0.3214324E-02
   311.564  0.2148641E-02  0.1373905E-01  0.2149213E-01     7.995  0.1138043E-03  0.2778849E-02  0.3202609E-02
   311.568  0.2148244E-02  0.1374398E-01  0.2149674E-01     7.995  0.1134300E-03  0.2786175E-02  0.3188668E-02
   311.572  0.2147888E-02  0.1374758E-01  0.2150421E-01     7.995  0.1130654E-03  0.2796408E-02  0.3172924E-02
   311.576  0.2147581E-02  0.1374964E-01  0.2151498E-01     7.995  0.1127195E-03  0.2808210E-02  0.3156270E-02
   311.580  0.2147332E-02  0.1374990E-01  0.2152803E-01     7.995  0.1124009E-03  0.2821184E-02  0.3139784E-02
   311.584  0.2147145E-02  0.1374911E-01  0.2154330E-01     7.995  0.1121177E-03  0.2834253E-02  0.3124083E-02
   311.588  0.2147027E-02  0.1374996E-01  0.2156270E-01     7.995  0.1118766E-03  0.2844644E-02  0.3111779E-02
   311.592  0.2146978E-02  0.1375042E-01  0.2158634E-01     7.995  0.1116846E-03  0.2853968E-02  0.3103094E-02
   311.596  0.2147002E-02  0.1374999E-01  0.2161012E-01     7.994  0.1115467E-03  0.2863431E-02  0.3094934E-02
   311.600  0.2147095E-02  0.1374872E-01  0.2163645E-01     7.994  0.1114659E-03  0.2871803E-02  0.3089958E-02
   311.604  0.2147256E-02  0.1374577E-01  0.2166297E-01     7.994  0.1114445E-03  0.2880814E-02  0.3086140E-02
   311.608  0.2147480E-02  0.1374196E-01  0.2168914E-01     7.994  0.1114841E-03  0.2889426E-02  0.3084000E-02
   311.613  0.2147762E-02  0.1374337E-01  0.2171970E-01     7.994  0.1115831E-03  0.2890708E-02  0.3089396E-02
   311.617  0.2148093E-02  0.1374203E-01  0.2174945E-01     7.994  0.1117392E-03  0.2889588E-02  0.3097331E-02
   311.621  0.2148465E-02  0.1374075E-01  0.2177744E-01     7.994  0.1119480E-03  0.2887886E-02  0.3107478E-02
   311.625  0.2148857E-02  0.1373756E-01  0.2180230E-01     7.994  0.1122144E-03  0.2884714E-02  0.3120056E-02
   311.629  0.2149244E-02  0.1373408E-01  0.2182323E-01     7.994  0.1125430E-03  0.2881296E-02  0.3138078E-02
   311.633  0.2149617E-02  0.1373021E-01  0.2183848E-01     7.994  0.1129241E-03  0.2877917E-02  0.3157988E-02
   311.637  0.2149966E-02  0.1372555E-01  0.2184873E-01     7.994  0.1133470E-03  0.2873828E-02  0.3179623E-02
   311.641  0.2150280E-02  0.1372059E-01  0.2185412E-01     7.994  0.1138007E-03  0.2870391E-02  0.3201926E-02
   311.645  0.2150551E-02  0.1371549E-01  0.2185499E-01     7.994  0.1142731E-03  0.2866647E-02  0.3226822E-02
   311.649  0.2150771E-02  0.1371033E-01  0.2184897E-01     7.994  0.1147505E-03  0.2862488E-02  0.3249149E-02
   311.653  0.2150934E-02  0.1370504E-01  0.2183795E-01     7.994  0.1152216E-03  0.2858767E-02  0.3271066E-02
   311.657  0.2151035E-02  0.1369954E-01  0.2182320E-01     7.994  0.1156739E-03  0.2856143E-02  0.3290531E-02
   311.661  0.2151102E-02  0.1369534E-01  0.2180633E-01     7.994  0.1161186E-03  0.2852574E-02  0.3306306E-02
   311.665  0.2151158E-02  0.1369825E-01  0.2179881E-01     7.994  0.1165437E-03  0.2840823E-02  0.3309098E-02
   311.670  0.2151198E-02  0.1370257E-01  0.2179393E-01     7.994  0.1169385E-03  0.2828468E-02  0.3307226E-02
   311.674  0.2151225E-02  0.1370789E-01  0.2179339E-01     7.994  0.1172982E-03  0.2816677E-02  0.3301739E-02
   311.678  0.2151250E-02  0.1371294E-01  0.2179201E-01     7.994  0.1176336E-03  0.2806938E-02  0.3293289E-02
   311.682  0.2151271E-02  0.1371765E-01  0.2179296E-01     7.994  0.1179367E-03  0.2798891E-02  0.3283735E-02
   311.686  0.2151287E-02  0.1372194E-01  0.2179469E-01     7.994  0.1182002E-03  0.2792499E-02  0.3272164E-02
   311.690  0.2151297E-02  0.1372611E-01  0.2179805E-01     7.994  0.1184161E-03  0.2788106E-02  0.3260065E-02
   311.694  0.2151296E-02  0.1372975E-01  0.2179976E-01     7.994  0.1185726E-03  0.2785638E-02  0.3245244E-02
   311.698  0.2151274E-02  0.1373392E-01  0.2180097E-01     7.994  0.1186477E-03  0.2783159E-02  0.3228869E-02
   311.702  0.2151231E-02  0.1373834E-01  0.2180167E-01     7.994  0.1186403E-03  0.2780308E-02  0.3210870E-02
   311.706  0.2151171E-02  0.1374188E-01  0.2180376E-01     7.994  0.1185525E-03  0.2776345E-02  0.3190440E-02
   311.710  0.2151100E-02  0.1374507E-01  0.2180189E-01     7.994  0.1184081E-03  0.2772177E-02  0.3176858E-02
   311.714  0.2151023E-02  0.1374681E-01  0.2179871E-01     7.994  0.1182169E-03  0.2767978E-02  0.3167877E-02
   311.718  0.2150941E-02  0.1374836E-01  0.2179618E-01     7.994  0.1179846E-03  0.2764289E-02  0.3159303E-02
   311.722  0.2150857E-02  0.1374918E-01  0.2179383E-01     7.994  0.1177165E-03  0.2760649E-02  0.3152683E-02
   311.726  0.2150757E-02  0.1374896E-01  0.2178759E-01     7.994  0.1174145E-03  0.2757078E-02  0.3149901E-02
   311.730  0.2150633E-02  0.1374699E-01  0.2177786E-01     7.994  0.1170828E-03  0.2753639E-02  0.3152621E-02
   311.735  0.2150490E-02  0.1374350E-01  0.2176613E-01     7.994  0.1167305E-03  0.2749835E-02  0.3160122E-02
   311.739  0.2150330E-02  0.1373828E-01  0.2175274E-01     7.994  0.1163673E-03  0.2745700E-02  0.3169598E-02
   311.743  0.2150159E-02  0.1373264E-01  0.2173722E-01     7.994  0.1160033E-03  0.2743705E-02  0.3179206E-02
   311.747  0.2149979E-02  0.1372901E-01  0.2172449E-01     7.994  0.1156478E-03  0.2746765E-02  0.3187521E-02
   311.751  0.2149796E-02  0.1372382E-01  0.2171192E-01     7.994  0.1153100E-03  0.2749637E-02  0.3198324E-02
   311.755  0.2149615E-02  0.1371676E-01  0.2169866E-01     7.994  0.1149987E-03  0.2752429E-02  0.3210829E-02
   311.759  0.2149441E-02  0.1370861E-01  0.2168524E-01     7.994  0.1147219E-03  0.2755467E-02  0.3223559E-02
   311.763  0.2149275E-02  0.1369989E-01  0.2167075E-01     7.994  0.1144854E-03  0.2757897E-02  0.3236057E-02
   311.767  0.2149117E-02  0.1368781E-01  0.2165647E-01     7.994  0.1142937E-03  0.2759004E-02  0.3247877E-02
   311.771  0.2148969E-02  0.1367818E-01  0.2164537E-01     7.994  0.1141508E-03  0.2764427E-02  0.3255537E-02
   311.775  0.2148835E-02  0.1367391E-01  0.2164176E-01     7.994  0.1140590E-03  0.2770630E-02  0.3261361E-02
   311.779  0.2148719E-02  0.1367770E-01  0.2164739E-01     7.994  0.1140200E-03  0.2787010E-02  0.3254871E-02
   311.783  0.2148620E-02  0.1368127E-01  0.2165228E-01     7.994  0.1140335E-03  0.2802433E-02  0.3247512E-02
   311.787  0.2148553E-02  0.1368373E-01  0.2165794E-01     7.994  0.1140912E-03  0.2816843E-02  0.3239430E-02
   311.791  0.2148531E-02  0.1368495E-01  0.2166630E-01     7.994  0.1141775E-03  0.2829658E-02  0.3229518E-02
   311.795  0.2148556E-02  0.1368501E-01  0.2167596E-01     7.994  0.1142900E-03  0.2840813E-02  0.3216514E-02
   311.800  0.2148626E-02  0.1368434E-01  0.2168738E-01     7.994  0.1144260E-03  0.2850560E-02  0.3202434E-02
   311.804  0.2148739E-02  0.1368392E-01  0.2170220E-01     7.994  0.1145818E-03  0.2858441E-02  0.3188588E-02
   311.808  0.2148891E-02  0.1368340E-01  0.2171729E-01     7.994  0.1147544E-03  0.2866158E-02  0.3175170E-02
   311.812  0.2149077E-02  0.1368189E-01  0.2173241E-01     7.994  0.1149382E-03  0.2871527E-02  0.3160908E-02
   311.816  0.2149292E-02  0.1367887E-01  0.2174633E-01     7.994  0.1151297E-03  0.2875743E-02  0.3147604E-02
   311.820  0.2149529E-02  0.1367365E-01  0.2175873E-01     7.994  0.1153240E-03  0.2878677E-02  0.3134977E-02
   311.824  0.2149780E-02  0.1366814E-01  0.2177032E-01     7.994  0.1155161E-03  0.2880245E-02  0.3125027E-02
   311.828  0.2150038E-02  0.1366343E-01  0.2178044E-01     7.994  0.1157007E-03  0.2880602E-02  0.3118261E-02
   311.832  0.2150297E-02  0.1365890E-01  0.2178777E-01     7.994  0.1158729E-03  0.2880356E-02  0.3112498E-02
   311.836  0.2150547E-02  0.1365412E-01  0.2179392E-01     7.994  0.1160289E-03  0.2879388E-02  0.3106051E-02
   311.840  0.2150774E-02  0.1364948E-01  0.2179372E-01     7.994  0.1161726E-03  0.2877602E-02  0.3104400E-02
   311.844  0.2150970E-02  0.1364251E-01  0.2178942E-01     7.994  0.1163011E-03  0.2873468E-02  0.3105304E-02
   311.848  0.2151130E-02  0.1363611E-01  0.2178306E-01     7.994  0.1164105E-03  0.2870226E-02  0.3109256E-02
   311.852  0.2151252E-02  0.1362960E-01  0.2177574E-01     7.994  0.1165032E-03  0.2865999E-02  0.3115732E-02
   311.856  0.2151342E-02  0.1362391E-01  0.2176654E-01     7.994  0.1165941E-03  0.2859414E-02  0.3126336E-02
   311.860  0.2151410E-02  0.1361983E-01  0.2175735E-01     7.994  0.1166844E-03  0.2850081E-02  0.3140771E-02
   311.864  0.2151460E-02  0.1361473E-01  0.2174833E-01     7.994  0.1167754E-03  0.2840684E-02  0.3156177E-02
   311.869  0.2151474E-02  0.1360995E-01  0.2173729E-01     7.994  0.1168867E-03  0.2832454E-02  0.3172316E-02
   311.873  0.2151372E-02  0.1360890E-01  0.2171907E-01     7.993  0.1170956E-03  0.2827023E-02  0.3187672E-02
   311.877  0.2151137E-02  0.1361130E-01  0.2169489E-01     7.993  0.1173997E-03  0.2823612E-02  0.3200927E-02
   311.881  0.2150735E-02  0.1361994E-01  0.2166226E-01     7.993  0.1177917E-03  0.2824057E-02  0.3206660E-02
   311.885  0.2150173E-02  0.1363319E-01  0.2162404E-01     7.993  0.1182652E-03  0.2826250E-02  0.3202800E-02
   311.889  0.2149443E-02  0.1364940E-01  0.2158035E-01     7.993  0.1188088E-03  0.2830423E-02  0.3189616E-02
   311.893  0.2148534E-02  0.1366885E-01  0.2153147E-01     7.993  0.1194099E-03  0.2834472E-02  0.3170797E-02
   311.897  0.2147469E-02  0.1369071E-01  0.2147780E-01     7.993  0.1200598E-03  0.2840434E-02  0.3144854E-02
   311.901  0.2146272E-02  0.1371293E-01  0.2142074E-01     7.993  0.1207482E-03  0.2846255E-02  0.3114096E-02
   311.905  0.2144972E-02  0.1373286E-01  0.2136248E-01     7.993  0.1214655E-03  0.2850928E-02  0.3081188E-02
   311.909  0.2143599E-02  0.1374905E-01  0.2130443E-01     7.993  0.1222000E-03  0.2852862E-02  0.3046854E-02
   311.913  0.2142186E-02  0.1376122E-01  0.2124655E-01     7.993  0.1229382E-03  0.2852614E-02  0.3013186E-02
   311.917  0.2140768E-02  0.1376975E-01  0.2119205E-01     7.993  0.1236662E-03  0.2851667E-02  0.2982214E-02
   311.921  0.2139377E-02  0.1379070E-01  0.2115909E-01     7.993  0.1243672E-03  0.2853926E-02  0.2969328E-02
   311.925  0.2138049E-02  0.1380677E-01  0.2113259E-01     7.993  0.1250246E-03  0.2854483E-02  0.2960185E-02
   311.929  0.2136822E-02  0.1381398E-01  0.2110940E-01     7.993  0.1256190E-03  0.2851158E-02  0.2951188E-02
   311.933  0.2135725E-02  0.1381314E-01  0.2109344E-01     7.993  0.1261326E-03  0.2845488E-02  0.2943436E-02
   311.937  0.2134785E-02  0.1380213E-01  0.2108135E-01     7.993  0.1265479E-03  0.2834852E-02  0.2937146E-02
   311.942  0.2134025E-02  0.1378547E-01  0.2107678E-01     7.993  0.1268484E-03  0.2820926E-02  0.2935477E-02
   311.946  0.2133463E-02  0.1375868E-01  0.2107542E-01     7.993  0.1270229E-03  0.2801800E-02  0.2934149E-02
   311.950  0.2133113E-02  0.1372169E-01  0.2107583E-01     7.993  0.1270609E-03  0.2777565E-02  0.2932549E-02
   311.954  0.2132981E-02  0.1368052E-01  0.2108364E-01     7.993  0.1269582E-03  0.2752532E-02  0.2935896E-02
   311.958  0.2133068E-02  0.1366982E-01  0.2113027E-01     7.993  0.1267078E-03  0.2745004E-02  0.2945822E-02
   311.962  0.2133363E-02  0.1365497E-01  0.2117863E-01     7.993  0.1263032E-03  0.2734856E-02  0.2957766E-02
   311.966  0.2133859E-02  0.1363593E-01  0.2122956E-01     7.993  0.1257547E-03  0.2722437E-02  0.2972211E-02
   311.970  0.2134544E-02  0.1361731E-01  0.2128404E-01     7.993  0.1250780E-03  0.2710111E-02  0.2991390E-02
   311.974  0.2135401E-02  0.1359875E-01  0.2134002E-01     7.993  0.1242927E-03  0.2697338E-02  0.3014151E-02
   311.978  0.2136393E-02  0.1358223E-01  0.2139524E-01     7.993  0.1234147E-03  0.2684109E-02  0.3039329E-02
   311.982  0.2137487E-02  0.1356533E-01  0.2144781E-01     7.993  0.1224670E-03  0.2676459E-02  0.3066423E-02
   311.986  0.2138658E-02  0.1356278E-01  0.2151172E-01     7.993  0.1214789E-03  0.2674460E-02  0.3108010E-02
   311.990  0.2139875E-02  0.1356321E-01  0.2157124E-01     7.993  0.1204812E-03  0.2673674E-02  0.3149371E-02
   311.994  0.2141101E-02  0.1356645E-01  0.2162398E-01     7.993  0.1195154E-03  0.2674462E-02  0.3188579E-02
   311.998  0.2142284E-02  0.1357219E-01  0.2166763E-01     7.993  0.1186374E-03  0.2676336E-02  0.3225744E-02
   312.002  0.2143389E-02  0.1358141E-01  0.2170148E-01     7.993  0.1178748E-03  0.2679895E-02  0.3258989E-02
   312.006  0.2144391E-02  0.1359456E-01  0.2172723E-01     7.993  0.1172424E-03  0.2684263E-02  0.3290378E-02
   312.010  0.2145265E-02  0.1360743E-01  0.2174220E-01     7.993  0.1167512E-03  0.2687305E-02  0.3317422E-02
   312.014  0.2145990E-02  0.1362151E-01  0.2174472E-01     7.993  0.1164085E-03  0.2689266E-02  0.3338730E-02
   312.019  0.2146549E-02  0.1363528E-01  0.2173505E-01     7.993  0.1162151E-03  0.2690350E-02  0.3352918E-02
   312.023  0.2146927E-02  0.1364973E-01  0.2171815E-01     7.993  0.1161676E-03  0.2687542E-02  0.3359722E-02
   312.027  0.2147115E-02  0.1366424E-01  0.2168914E-01     7.993  0.1162593E-03  0.2682202E-02  0.3358126E-02
   312.031  0.2147108E-02  0.1367776E-01  0.2165202E-01     7.993  0.1164812E-03  0.2675112E-02  0.3352257E-02
   312.035  0.2146937E-02  0.1368841E-01  0.2160849E-01     7.993  0.1168128E-03  0.2666428E-02  0.3341737E-02
   312.039  0.2146680E-02  0.1370534E-01  0.2157501E-01     7.993  0.1171625E-03  0.2662261E-02  0.3325929E-02
   312.043  0.2146408E-02  0.1371628E-01  0.2154411E-01     7.992  0.1175158E-03  0.2654877E-02  0.3307770E-02
   312.047  0.2146135E-02  0.1372095E-01  0.2151688E-01     7.992  0.1178650E-03  0.2642046E-02  0.3289564E-02
   312.051  0.2145893E-02  0.1372904E-01  0.2150280E-01     7.992  0.1182057E-03  0.2638651E-02  0.3262584E-02
   312.055  0.2145711E-02  0.1373272E-01  0.2149527E-01     7.992  0.1185343E-03  0.2633684E-02  0.3238652E-02
   312.059  0.2145585E-02  0.1373199E-01  0.2149375E-01     7.992  0.1188410E-03  0.2627472E-02  0.3217709E-02
   312.063  0.2145507E-02  0.1372938E-01  0.2149690E-01     7.992  0.1191137E-03  0.2621625E-02  0.3198991E-02
   312.067  0.2145479E-02  0.1372471E-01  0.2150362E-01     7.992  0.1193464E-03  0.2616316E-02  0.3182091E-02
   312.071  0.2145495E-02  0.1371812E-01  0.2151366E-01     7.992  0.1195229E-03  0.2610929E-02  0.3166135E-02
   312.075  0.2145547E-02  0.1370983E-01  0.2152513E-01     7.992  0.1196294E-03  0.2605613E-02  0.3148253E-02
   312.079  0.2145635E-02  0.1370030E-01  0.2153630E-01     7.992  0.1196629E-03  0.2599861E-02  0.3129857E-02
   312.083  0.2145753E-02  0.1368879E-01  0.2154663E-01     7.992  0.1196221E-03  0.2592842E-02  0.3109850E-02
   312.087  0.2145900E-02  0.1369080E-01  0.2156969E-01     7.992  0.1195086E-03  0.2593123E-02  0.3086401E-02
   312.091  0.2146067E-02  0.1369330E-01  0.2159251E-01     7.992  0.1193275E-03  0.2591778E-02  0.3061504E-02
   312.095  0.2146251E-02  0.1369557E-01  0.2161269E-01     7.992  0.1190825E-03  0.2589469E-02  0.3037366E-02
   312.099  0.2146445E-02  0.1369632E-01  0.2163204E-01     7.992  0.1187798E-03  0.2586176E-02  0.3013645E-02
   312.103  0.2146645E-02  0.1369707E-01  0.2164854E-01     7.992  0.1184254E-03  0.2583762E-02  0.2992457E-02
   312.108  0.2146845E-02  0.1369756E-01  0.2166132E-01     7.992  0.1180284E-03  0.2581204E-02  0.2974044E-02
   312.112  0.2147037E-02  0.1369737E-01  0.2167240E-01     7.992  0.1175961E-03  0.2578401E-02  0.2955638E-02
   312.116  0.2147178E-02  0.1369718E-01  0.2167636E-01     7.992  0.1171337E-03  0.2576474E-02  0.2944639E-02
   312.120  0.2147257E-02  0.1369731E-01  0.2167306E-01     7.992  0.1166558E-03  0.2576254E-02  0.2940385E-02
   312.124  0.2147275E-02  0.1369728E-01  0.2166472E-01     7.992  0.1161737E-03  0.2576921E-02  0.2943208E-02
   312.128  0.2147230E-02  0.1369696E-01  0.2165040E-01     7.992  0.1157005E-03  0.2578217E-02  0.2952401E-02
   312.132  0.2147141E-02  0.1369677E-01  0.2163278E-01     7.992  0.1152542E-03  0.2577515E-02  0.2969020E-02
   312.136  0.2147017E-02  0.1369631E-01  0.2161535E-01     7.992  0.1148491E-03  0.2573583E-02  0.2990267E-02
   312.140  0.2146863E-02  0.1369518E-01  0.2159520E-01     7.992  0.1144954E-03  0.2567549E-02  0.3014396E-02
   312.144  0.2146683E-02  0.1369235E-01  0.2157375E-01     7.992  0.1142017E-03  0.2559845E-02  0.3040219E-02
   312.148  0.2146480E-02  0.1368910E-01  0.2155071E-01     7.992  0.1139750E-03  0.2548212E-02  0.3068676E-02
   312.152  0.2146262E-02  0.1368567E-01  0.2152681E-01     7.992  0.1138201E-03  0.2535562E-02  0.3095278E-02
   312.156  0.2146028E-02  0.1367989E-01  0.2150295E-01     7.992  0.1137317E-03  0.2519182E-02  0.3120287E-02
   312.160  0.2145763E-02  0.1367305E-01  0.2147512E-01     7.992  0.1136565E-03  0.2501176E-02  0.3137854E-02
   312.164  0.2145496E-02  0.1366470E-01  0.2145101E-01     7.992  0.1135507E-03  0.2481455E-02  0.3152759E-02
   312.168  0.2145239E-02  0.1366474E-01  0.2143890E-01     7.992  0.1134039E-03  0.2474013E-02  0.3148703E-02
   312.172  0.2144973E-02  0.1366984E-01  0.2143325E-01     7.992  0.1132141E-03  0.2473849E-02  0.3127867E-02
   312.176  0.2144703E-02  0.1367469E-01  0.2142671E-01     7.991  0.1129851E-03  0.2473244E-02  0.3100291E-02
   312.180  0.2144434E-02  0.1367764E-01  0.2141994E-01     7.991  0.1127237E-03  0.2472983E-02  0.3067509E-02
   312.184  0.2144172E-02  0.1367850E-01  0.2141494E-01     7.991  0.1124365E-03  0.2472288E-02  0.3033073E-02
   312.188  0.2143925E-02  0.1367771E-01  0.2140751E-01     7.991  0.1121308E-03  0.2472096E-02  0.2992702E-02
   312.192  0.2143697E-02  0.1367455E-01  0.2140071E-01     7.991  0.1118169E-03  0.2472381E-02  0.2950619E-02
   312.196  0.2143493E-02  0.1367136E-01  0.2139693E-01     7.991  0.1115033E-03  0.2475115E-02  0.2909588E-02
   312.200  0.2143318E-02  0.1367037E-01  0.2139736E-01     7.991  0.1111997E-03  0.2481248E-02  0.2871038E-02
   312.205  0.2143173E-02  0.1367288E-01  0.2140311E-01     7.991  0.1109148E-03  0.2482076E-02  0.2841827E-02
   312.209  0.2143059E-02  0.1367713E-01  0.2141333E-01     7.991  0.1106563E-03  0.2480810E-02  0.2821215E-02
   312.213  0.2142981E-02  0.1368213E-01  0.2142618E-01     7.991  0.1104329E-03  0.2479596E-02  0.2806606E-02
   312.217  0.2142951E-02  0.1368555E-01  0.2144033E-01     7.991  0.1102537E-03  0.2476784E-02  0.2797606E-02
   312.221  0.2142948E-02  0.1369156E-01  0.2145784E-01     7.991  0.1100842E-03  0.2475955E-02  0.2791091E-02
   312.225  0.2142930E-02  0.1369971E-01  0.2147496E-01     7.991  0.1098607E-03  0.2478439E-02  0.2778631E-02
   312.229  0.2142903E-02  0.1370568E-01  0.2148871E-01     7.991  0.1095979E-03  0.2479632E-02  0.2766847E-02
   312.233  0.2142854E-02  0.1370973E-01  0.2149739E-01     7.991  0.1093364E-03  0.2478028E-02  0.2758457E-02
   312.237  0.2142777E-02  0.1371208E-01  0.2149990E-01     7.991  0.1090902E-03  0.2475069E-02  0.2754777E-02
   312.241  0.2142674E-02  0.1371971E-01  0.2150571E-01     7.991  0.1088655E-03  0.2460607E-02  0.2766643E-02
   312.245  0.2142547E-02  0.1373439E-01  0.2151852E-01     7.991  0.1086666E-03  0.2437104E-02  0.2795038E-02
   312.249  0.2142395E-02  0.1374710E-01  0.2152803E-01     7.991  0.1084888E-03  0.2414065E-02  0.2827969E-02
   312.253  0.2142197E-02  0.1375927E-01  0.2153265E-01     7.991  0.1082887E-03  0.2394307E-02  0.2863644E-02
   312.257  0.2141951E-02  0.1376855E-01  0.2153162E-01     7.991  0.1080647E-03  0.2376329E-02  0.2897394E-02
   312.261  0.2141668E-02  0.1377447E-01  0.2152594E-01     7.991  0.1078269E-03  0.2363988E-02  0.2928348E-02
   312.265  0.2141355E-02  0.1377296E-01  0.2151496E-01     7.991  0.1075868E-03  0.2354308E-02  0.2958257E-02
   312.269  0.2141051E-02  0.1376544E-01  0.2150148E-01     7.991  0.1073685E-03  0.2350402E-02  0.2983489E-02
   312.273  0.2140795E-02  0.1375029E-01  0.2148947E-01     7.991  0.1071982E-03  0.2352563E-02  0.3001049E-02
   312.277  0.2140596E-02  0.1372988E-01  0.2147751E-01     7.991  0.1070856E-03  0.2362745E-02  0.3011667E-02
   312.281  0.2140461E-02  0.1370378E-01  0.2146611E-01     7.991  0.1070386E-03  0.2381191E-02  0.3016753E-02
   312.285  0.2140395E-02  0.1368360E-01  0.2146733E-01     7.991  0.1070613E-03  0.2396431E-02  0.3032163E-02
   312.289  0.2140401E-02  0.1367365E-01  0.2148334E-01     7.990  0.1071576E-03  0.2403563E-02  0.3062519E-02
   312.293  0.2140476E-02  0.1367094E-01  0.2151217E-01     7.990  0.1073295E-03  0.2400060E-02  0.3109455E-02
   312.297  0.2140614E-02  0.1366823E-01  0.2154448E-01     7.990  0.1075729E-03  0.2395644E-02  0.3160841E-02
   312.301  0.2140814E-02  0.1366559E-01  0.2157822E-01     7.990  0.1078818E-03  0.2391597E-02  0.3215525E-02
   312.305  0.2141069E-02  0.1366297E-01  0.2161331E-01     7.990  0.1082487E-03  0.2388317E-02  0.3271490E-02
   312.309  0.2141372E-02  0.1366484E-01  0.2165427E-01     7.990  0.1086650E-03  0.2385660E-02  0.3331050E-02
   312.313  0.2141718E-02  0.1367001E-01  0.2169940E-01     7.990  0.1091218E-03  0.2378344E-02  0.3396836E-02
   312.318  0.2142124E-02  0.1367465E-01  0.2174609E-01     7.990  0.1096518E-03  0.2371823E-02  0.3465405E-02
   312.322  0.2142585E-02  0.1368210E-01  0.2179783E-01     7.990  0.1102516E-03  0.2362049E-02  0.3541366E-02
   312.326  0.2143087E-02  0.1368869E-01  0.2184511E-01     7.990  0.1109049E-03  0.2352670E-02  0.3616218E-02
   312.330  0.2143620E-02  0.1369318E-01  0.2188971E-01     7.990  0.1115931E-03  0.2346130E-02  0.3687527E-02
   312.334  0.2144192E-02  0.1369556E-01  0.2193329E-01     7.990  0.1123027E-03  0.2340327E-02  0.3754364E-02
   312.338  0.2144791E-02  0.1369795E-01  0.2197343E-01     7.990  0.1130122E-03  0.2337704E-02  0.3813481E-02
   312.342  0.2145397E-02  0.1370276E-01  0.2201090E-01     7.990  0.1136982E-03  0.2338225E-02  0.3863840E-02
   312.346  0.2145980E-02  0.1370634E-01  0.2204151E-01     7.990  0.1143333E-03  0.2339632E-02  0.3903120E-02
   312.350  0.2146523E-02  0.1370931E-01  0.2206350E-01     7.990  0.1148953E-03  0.2341439E-02  0.3929794E-02
   312.354  0.2147008E-02  0.1371096E-01  0.2207759E-01     7.990  0.1153633E-03  0.2343980E-02  0.3943282E-02
   312.358  0.2147413E-02  0.1371330E-01  0.2208223E-01     7.990  0.1157187E-03  0.2346323E-02  0.3942607E-02
   312.362  0.2147715E-02  0.1371536E-01  0.2207619E-01     7.990  0.1159245E-03  0.2348427E-02  0.3924164E-02
   312.366  0.2147899E-02  0.1371911E-01  0.2205870E-01     7.990  0.1159605E-03  0.2347433E-02  0.3891902E-02
   312.370  0.2147977E-02  0.1372241E-01  0.2203338E-01     7.990  0.1158514E-03  0.2346004E-02  0.3845830E-02
   312.374  0.2148001E-02  0.1372539E-01  0.2200535E-01     7.990  0.1156896E-03  0.2343932E-02  0.3797071E-02
   312.378  0.2147969E-02  0.1372843E-01  0.2197714E-01     7.990  0.1154788E-03  0.2341964E-02  0.3752862E-02
   312.382  0.2147883E-02  0.1373116E-01  0.2194844E-01     7.990  0.1152230E-03  0.2339174E-02  0.3709955E-02
   312.386  0.2147746E-02  0.1373382E-01  0.2191929E-01     7.990  0.1149279E-03  0.2335667E-02  0.3667216E-02
   312.390  0.2147571E-02  0.1373565E-01  0.2189071E-01     7.989  0.1146225E-03  0.2331907E-02  0.3627787E-02
   312.394  0.2147379E-02  0.1373708E-01  0.2186505E-01     7.989  0.1143403E-03  0.2327423E-02  0.3593888E-02
   312.398  0.2147179E-02  0.1373533E-01  0.2184166E-01     7.989  0.1140828E-03  0.2320364E-02  0.3564318E-02
   312.402  0.2146994E-02  0.1373551E-01  0.2182337E-01     7.989  0.1138325E-03  0.2314441E-02  0.3540672E-02
   312.406  0.2146829E-02  0.1373491E-01  0.2180883E-01     7.989  0.1135939E-03  0.2308764E-02  0.3521097E-02
   312.410  0.2146687E-02  0.1373365E-01  0.2179804E-01     7.989  0.1133731E-03  0.2302927E-02  0.3506561E-02
   312.414  0.2146572E-02  0.1373244E-01  0.2179050E-01     7.989  0.1131753E-03  0.2296693E-02  0.3494946E-02
   312.418  0.2146486E-02  0.1373057E-01  0.2178618E-01     7.989  0.1130056E-03  0.2289778E-02  0.3486143E-02
   312.422  0.2146430E-02  0.1373096E-01  0.2178670E-01     7.989  0.1128681E-03  0.2286095E-02  0.3476648E-02
   312.426  0.2146407E-02  0.1373337E-01  0.2179203E-01     7.989  0.1127659E-03  0.2285212E-02  0.3467471E-02
   312.430  0.2146415E-02  0.1373743E-01  0.2179851E-01     7.989  0.1127017E-03  0.2285455E-02  0.3459556E-02
   312.434  0.2146454E-02  0.1374089E-01  0.2180734E-01     7.989  0.1126768E-03  0.2285369E-02  0.3454205E-02
   312.438  0.2146522E-02  0.1374382E-01  0.2181677E-01     7.989  0.1126916E-03  0.2285777E-02  0.3451955E-02
   312.442  0.2146617E-02  0.1374542E-01  0.2182724E-01     7.989  0.1127454E-03  0.2284504E-02  0.3452101E-02
   312.446  0.2146736E-02  0.1374762E-01  0.2183783E-01     7.989  0.1128366E-03  0.2284452E-02  0.3454426E-02
   312.450  0.2146872E-02  0.1375028E-01  0.2184606E-01     7.989  0.1129609E-03  0.2283420E-02  0.3458288E-02
   312.455  0.2147013E-02  0.1375129E-01  0.2185334E-01     7.989  0.1131112E-03  0.2282740E-02  0.3460620E-02
   312.459  0.2147155E-02  0.1375217E-01  0.2186080E-01     7.989  0.1132839E-03  0.2281500E-02  0.3463338E-02
   312.463  0.2147292E-02  0.1375378E-01  0.2186641E-01     7.989  0.1134742E-03  0.2278767E-02  0.3464690E-02
   312.467  0.2147419E-02  0.1375475E-01  0.2187030E-01     7.989  0.1136771E-03  0.2278469E-02  0.3467084E-02
   312.471  0.2147532E-02  0.1375594E-01  0.2187069E-01     7.989  0.1138871E-03  0.2277980E-02  0.3466813E-02
   312.475  0.2147625E-02  0.1375701E-01  0.2186933E-01     7.988  0.1140944E-03  0.2277138E-02  0.3465503E-02
   312.479  0.2147694E-02  0.1375802E-01  0.2186570E-01     7.988  0.1142907E-03  0.2275331E-02  0.3462510E-02
   312.483  0.2147736E-02  0.1375957E-01  0.2186027E-01     7.988  0.1144715E-03  0.2273885E-02  0.3460680E-02
   312.487  0.2147749E-02  0.1376226E-01  0.2185519E-01     7.988  0.1146315E-03  0.2273217E-02  0.3456776E-02
   312.491  0.2147733E-02  0.1376623E-01  0.2184774E-01     7.988  0.1147671E-03  0.2273159E-02  0.3454079E-02
   312.495  0.2147687E-02  0.1377004E-01  0.2184062E-01     7.988  0.1148737E-03  0.2272013E-02  0.3450202E-02
   312.499  0.2147615E-02  0.1377356E-01  0.2183376E-01     7.988  0.1149504E-03  0.2271108E-02  0.3444486E-02
   312.503  0.2147527E-02  0.1377671E-01  0.2182828E-01     7.988  0.1149986E-03  0.2269985E-02  0.3436410E-02
   312.507  0.2147426E-02  0.1377946E-01  0.2182170E-01     7.988  0.1150160E-03  0.2269050E-02  0.3427552E-02
   312.511  0.2147300E-02  0.1378248E-01  0.2181319E-01     7.988  0.1150140E-03  0.2269121E-02  0.3420778E-02
   312.515  0.2147115E-02  0.1378430E-01  0.2179941E-01     7.988  0.1150310E-03  0.2267275E-02  0.3417044E-02
   312.519  0.2146885E-02  0.1378885E-01  0.2178698E-01     7.988  0.1150890E-03  0.2260899E-02  0.3414714E-02
   312.523  0.2146623E-02  0.1379661E-01  0.2177752E-01     7.988  0.1152001E-03  0.2252072E-02  0.3414928E-02
   312.527  0.2146336E-02  0.1380588E-01  0.2176849E-01     7.988  0.1153629E-03  0.2243045E-02  0.3418980E-02
   312.531  0.2146030E-02  0.1381510E-01  0.2176091E-01     7.988  0.1155736E-03  0.2234120E-02  0.3425114E-02
   312.535  0.2145712E-02  0.1382429E-01  0.2175419E-01     7.988  0.1158282E-03  0.2224781E-02  0.3435454E-02
   312.539  0.2145390E-02  0.1383293E-01  0.2174881E-01     7.988  0.1161206E-03  0.2215374E-02  0.3446951E-02
   312.543  0.2145071E-02  0.1384087E-01  0.2174438E-01     7.988  0.1164458E-03  0.2207893E-02  0.3460671E-02
   312.547  0.2144764E-02  0.1384652E-01  0.2174279E-01     7.988  0.1167952E-03  0.2201189E-02  0.3473124E-02
   312.551  0.2144474E-02  0.1385114E-01  0.2174201E-01     7.988  0.1171608E-03  0.2196941E-02  0.3486587E-02
   312.555  0.2144209E-02  0.1385347E-01  0.2174257E-01     7.987  0.1175331E-03  0.2194452E-02  0.3498955E-02
   312.559  0.2143975E-02  0.1385396E-01  0.2174445E-01     7.987  0.1179031E-03  0.2193723E-02  0.3509907E-02
   312.563  0.2143778E-02  0.1385268E-01  0.2174602E-01     7.987  0.1182598E-03  0.2196352E-02  0.3519740E-02
   312.567  0.2143621E-02  0.1384949E-01  0.2174982E-01     7.987  0.1185938E-03  0.2201661E-02  0.3527573E-02
   312.571  0.2143508E-02  0.1384402E-01  0.2175538E-01     7.987  0.1188954E-03  0.2209468E-02  0.3533252E-02
   312.575  0.2143442E-02  0.1383624E-01  0.2176180E-01     7.987  0.1191553E-03  0.2219610E-02  0.3536350E-02
   312.579  0.2143424E-02  0.1382683E-01  0.2176835E-01     7.987  0.1193665E-03  0.2231977E-02  0.3535637E-02
   312.583  0.2143452E-02  0.1381574E-01  0.2177593E-01     7.987  0.1195218E-03  0.2246758E-02  0.3531520E-02
   312.587  0.2143528E-02  0.1381058E-01  0.2179145E-01     7.987  0.1196164E-03  0.2252881E-02  0.3517083E-02
   312.591  0.2143646E-02  0.1381090E-01  0.2181376E-01     7.987  0.1196474E-03  0.2251937E-02  0.3493394E-02
   312.595  0.2143806E-02  0.1381244E-01  0.2183576E-01     7.987  0.1196134E-03  0.2251253E-02  0.3468834E-02
   312.599  0.2144001E-02  0.1381208E-01  0.2185785E-01     7.987  0.1195155E-03  0.2248686E-02  0.3440741E-02
   312.603  0.2144226E-02  0.1381167E-01  0.2188025E-01     7.987  0.1193565E-03  0.2245964E-02  0.3410666E-02
   312.607  0.2144476E-02  0.1381220E-01  0.2190243E-01     7.987  0.1191405E-03  0.2243913E-02  0.3379412E-02
   312.611  0.2144753E-02  0.1381295E-01  0.2192287E-01     7.987  0.1188761E-03  0.2241673E-02  0.3349219E-02
   312.615  0.2145061E-02  0.1381373E-01  0.2194441E-01     7.987  0.1185721E-03  0.2239867E-02  0.3320545E-02
   312.619  0.2145390E-02  0.1381419E-01  0.2196534E-01     7.987  0.1182374E-03  0.2237866E-02  0.3293515E-02
   312.623  0.2145734E-02  0.1381443E-01  0.2198539E-01     7.987  0.1178803E-03  0.2235739E-02  0.3269618E-02
   312.628  0.2146084E-02  0.1381460E-01  0.2200388E-01     7.987  0.1175108E-03  0.2233151E-02  0.3247701E-02
   312.632  0.2146433E-02  0.1381485E-01  0.2202083E-01     7.986  0.1171424E-03  0.2231029E-02  0.3229329E-02
   312.636  0.2146773E-02  0.1381496E-01  0.2203507E-01     7.986  0.1167869E-03  0.2228755E-02  0.3214943E-02
   312.640  0.2147096E-02  0.1381520E-01  0.2204586E-01     7.986  0.1164519E-03  0.2226875E-02  0.3204470E-02
   312.644  0.2147392E-02  0.1381594E-01  0.2205425E-01     7.986  0.1161456E-03  0.2225062E-02  0.3195152E-02
   312.648  0.2147654E-02  0.1381514E-01  0.2205986E-01     7.986  0.1158742E-03  0.2222230E-02  0.3189996E-02
   312.652  0.2147874E-02  0.1381606E-01  0.2206175E-01     7.986  0.1156439E-03  0.2220387E-02  0.3186712E-02
   312.656  0.2148046E-02  0.1381688E-01  0.2206140E-01     7.986  0.1154590E-03  0.2218972E-02  0.3186208E-02
   312.660  0.2148166E-02  0.1381727E-01  0.2205709E-01     7.986  0.1153228E-03  0.2217097E-02  0.3189104E-02
   312.664  0.2148230E-02  0.1381738E-01  0.2204894E-01     7.986  0.1152384E-03  0.2215298E-02  0.3195130E-02
   312.668  0.2148231E-02  0.1381776E-01  0.2203289E-01     7.986  0.1152052E-03  0.2214353E-02  0.3200700E-02
   312.672  0.2148188E-02  0.1381946E-01  0.2202020E-01     7.986  0.1151901E-03  0.2214393E-02  0.3210849E-02
   312.676  0.2148129E-02  0.1382124E-01  0.2201034E-01     7.986  0.1151682E-03  0.2213912E-02  0.3219612E-02
   312.680  0.2148054E-02  0.1382392E-01  0.2200334E-01     7.986  0.1151400E-03  0.2213769E-02  0.3225349E-02
   312.684  0.2147965E-02  0.1382904E-01  0.2199901E-01     7.986  0.1151064E-03  0.2216622E-02  0.3230310E-02
   312.688  0.2147864E-02  0.1383440E-01  0.2199584E-01     7.986  0.1150682E-03  0.2219821E-02  0.3232776E-02
   312.692  0.2147752E-02  0.1383848E-01  0.2199562E-01     7.986  0.1150259E-03  0.2222405E-02  0.3235442E-02
   312.696  0.2147633E-02  0.1384256E-01  0.2199658E-01     7.986  0.1149810E-03  0.2225336E-02  0.3237163E-02
   312.700  0.2147508E-02  0.1384612E-01  0.2199810E-01     7.985  0.1149343E-03  0.2227028E-02  0.3237370E-02
   312.704  0.2147381E-02  0.1384896E-01  0.2199990E-01     7.985  0.1148869E-03  0.2227633E-02  0.3237150E-02
   312.708  0.2147250E-02  0.1385113E-01  0.2200228E-01     7.985  0.1148388E-03  0.2227491E-02  0.3236172E-02
   312.712  0.2147112E-02  0.1385274E-01  0.2200418E-01     7.985  0.1147886E-03  0.2227748E-02  0.3235810E-02
   312.716  0.2146971E-02  0.1385415E-01  0.2200658E-01     7.985  0.1147372E-03  0.2227185E-02  0.3234777E-02
   312.720  0.2146830E-02  0.1385757E-01  0.2201181E-01     7.985  0.1146867E-03  0.2229949E-02  0.3232045E-02
   312.724  0.2146692E-02  0.1386138E-01  0.2201787E-01     7.985  0.1146377E-03  0.2231828E-02  0.3226011E-02
   312.728  0.2146559E-02  0.1386461E-01  0.2202488E-01     7.985  0.1145910E-03  0.2233547E-02  0.3221283E-02
   312.732  0.2146436E-02  0.1386611E-01  0.2203096E-01     7.985  0.1145481E-03  0.2234046E-02  0.3215529E-02
   312.736  0.2146324E-02  0.1386809E-01  0.2203761E-01     7.985  0.1145095E-03  0.2234743E-02  0.3208147E-02
   312.740  0.2146226E-02  0.1386923E-01  0.2204380E-01     7.985  0.1144761E-03  0.2233950E-02  0.3201132E-02
   312.744  0.2146144E-02  0.1386976E-01  0.2205014E-01     7.985  0.1144483E-03  0.2232133E-02  0.3194610E-02
   312.748  0.2146079E-02  0.1386884E-01  0.2205770E-01     7.985  0.1144264E-03  0.2229197E-02  0.3186204E-02
   312.752  0.2146033E-02  0.1386685E-01  0.2206411E-01     7.985  0.1144109E-03  0.2224349E-02  0.3179145E-02
   312.756  0.2146005E-02  0.1386304E-01  0.2206985E-01     7.985  0.1144034E-03  0.2219040E-02  0.3172419E-02
   312.760  0.2145985E-02  0.1385862E-01  0.2207474E-01     7.985  0.1144185E-03  0.2211995E-02  0.3164553E-02
   312.764  0.2145968E-02  0.1385373E-01  0.2207747E-01     7.985  0.1144594E-03  0.2204368E-02  0.3158593E-02
   312.768  0.2145956E-02  0.1384847E-01  0.2207967E-01     7.984  0.1145252E-03  0.2195976E-02  0.3153816E-02
   312.772  0.2145948E-02  0.1384217E-01  0.2208193E-01     7.984  0.1146145E-03  0.2186640E-02  0.3149362E-02
   312.776  0.2145943E-02  0.1383551E-01  0.2208289E-01     7.984  0.1147251E-03  0.2176859E-02  0.3146040E-02
   312.780  0.2145940E-02  0.1383163E-01  0.2208582E-01     7.984  0.1148547E-03  0.2168855E-02  0.3143680E-02
   312.784  0.2145939E-02  0.1382871E-01  0.2208760E-01     7.984  0.1150000E-03  0.2160794E-02  0.3142454E-02
   312.788  0.2145939E-02  0.1382559E-01  0.2209019E-01     7.984  0.1151578E-03  0.2153015E-02  0.3140833E-02
   312.792  0.2145939E-02  0.1382304E-01  0.2209320E-01     7.984  0.1153248E-03  0.2145533E-02  0.3141441E-02
   312.796  0.2145939E-02  0.1382290E-01  0.2209680E-01     7.984  0.1154966E-03  0.2140200E-02  0.3142994E-02
   312.800  0.2145936E-02  0.1382249E-01  0.2210041E-01     7.984  0.1156696E-03  0.2135394E-02  0.3143903E-02
   312.804  0.2145931E-02  0.1382162E-01  0.2210148E-01     7.984  0.1158390E-03  0.2130212E-02  0.3145871E-02
   312.808  0.2145921E-02  0.1382019E-01  0.2210188E-01     7.984  0.1160008E-03  0.2125984E-02  0.3149344E-02
   312.812  0.2145905E-02  0.1381882E-01  0.2210076E-01     7.984  0.1161469E-03  0.2121819E-02  0.3152901E-02
   312.816  0.2145866E-02  0.1381953E-01  0.2209856E-01     7.984  0.1162836E-03  0.2114841E-02  0.3157882E-02
   312.820  0.2145768E-02  0.1382089E-01  0.2209260E-01     7.984  0.1164403E-03  0.2106729E-02  0.3165280E-02
   312.824  0.2145610E-02  0.1382313E-01  0.2208384E-01     7.984  0.1166206E-03  0.2098861E-02  0.3174656E-02
   312.828  0.2145404E-02  0.1382609E-01  0.2207366E-01     7.983  0.1168255E-03  0.2086614E-02  0.3184846E-02
   312.832  0.2145156E-02  0.1382933E-01  0.2206244E-01     7.983  0.1170501E-03  0.2073128E-02  0.3196775E-02
   312.836  0.2144871E-02  0.1383272E-01  0.2205116E-01     7.983  0.1172896E-03  0.2059374E-02  0.3209465E-02
   312.840  0.2144544E-02  0.1383821E-01  0.2204024E-01     7.983  0.1175344E-03  0.2047009E-02  0.3222665E-02
   312.844  0.2144099E-02  0.1384763E-01  0.2202363E-01     7.983  0.1177408E-03  0.2039493E-02  0.3243423E-02
   312.848  0.2143509E-02  0.1385619E-01  0.2199967E-01     7.983  0.1178605E-03  0.2031836E-02  0.3271199E-02
   312.852  0.2142784E-02  0.1386508E-01  0.2197434E-01     7.983  0.1178825E-03  0.2025643E-02  0.3308854E-02
   312.856  0.2141941E-02  0.1387395E-01  0.2194134E-01     7.983  0.1178084E-03  0.2021645E-02  0.3345209E-02
   312.860  0.2141003E-02  0.1388155E-01  0.2190577E-01     7.983  0.1176430E-03  0.2020310E-02  0.3382298E-02
   312.864  0.2139996E-02  0.1388644E-01  0.2187054E-01     7.983  0.1173953E-03  0.2021249E-02  0.3420639E-02
   312.868  0.2138951E-02  0.1388897E-01  0.2183568E-01     7.983  0.1170748E-03  0.2023652E-02  0.3459187E-02
   312.872  0.2137894E-02  0.1388877E-01  0.2180484E-01     7.983  0.1166913E-03  0.2028025E-02  0.3497076E-02
   312.876  0.2136850E-02  0.1388357E-01  0.2177722E-01     7.983  0.1162559E-03  0.2032725E-02  0.3532845E-02
   312.880  0.2135812E-02  0.1387311E-01  0.2175096E-01     7.983  0.1158141E-03  0.2037366E-02  0.3570894E-02
   312.884  0.2134710E-02  0.1386647E-01  0.2172924E-01     7.982  0.1154742E-03  0.2050349E-02  0.3599107E-02
   312.888  0.2133567E-02  0.1386304E-01  0.2171282E-01     7.982  0.1152430E-03  0.2071829E-02  0.3617603E-02
   312.892  0.2132406E-02  0.1385044E-01  0.2168964E-01     7.982  0.1151244E-03  0.2092120E-02  0.3642694E-02
   312.896  0.2131257E-02  0.1384285E-01  0.2167692E-01     7.982  0.1151204E-03  0.2090873E-02  0.3661734E-02
   312.900  0.2130148E-02  0.1385404E-01  0.2169032E-01     7.982  0.1152287E-03  0.2093997E-02  0.3652541E-02
   312.904  0.2129107E-02  0.1386629E-01  0.2171212E-01     7.982  0.1154453E-03  0.2093988E-02  0.3635084E-02
   312.908  0.2128160E-02  0.1387141E-01  0.2173778E-01     7.982  0.1157613E-03  0.2095144E-02  0.3616098E-02
   312.912  0.2127331E-02  0.1388333E-01  0.2178248E-01     7.982  0.1161667E-03  0.2080189E-02  0.3580451E-02
   312.916  0.2126642E-02  0.1389450E-01  0.2183781E-01     7.982  0.1166489E-03  0.2060750E-02  0.3536661E-02
   312.920  0.2126107E-02  0.1390050E-01  0.2189831E-01     7.982  0.1171950E-03  0.2043277E-02  0.3488384E-02
   312.924  0.2125739E-02  0.1389657E-01  0.2195880E-01     7.982  0.1177865E-03  0.2031337E-02  0.3441258E-02
   312.929  0.2125536E-02  0.1388654E-01  0.2202006E-01     7.982  0.1183716E-03  0.2026069E-02  0.3397437E-02
   312.933  0.2125507E-02  0.1386748E-01  0.2208339E-01     7.982  0.1189230E-03  0.2025548E-02  0.3356474E-02
   312.936  0.2125653E-02  0.1383987E-01  0.2214469E-01     7.982  0.1194270E-03  0.2030415E-02  0.3320127E-02
   312.941  0.2125969E-02  0.1381791E-01  0.2221706E-01     7.981  0.1198733E-03  0.2041573E-02  0.3290230E-02
   312.945  0.2126446E-02  0.1380143E-01  0.2229752E-01     7.981  0.1202522E-03  0.2058477E-02  0.3270297E-02
   312.949  0.2127071E-02  0.1377707E-01  0.2237289E-01     7.981  0.1205548E-03  0.2084774E-02  0.3258101E-02
   312.953  0.2127827E-02  0.1374522E-01  0.2243953E-01     7.981  0.1207758E-03  0.2121921E-02  0.3252750E-02
   312.957  0.2128695E-02  0.1370957E-01  0.2249931E-01     7.981  0.1209097E-03  0.2165566E-02  0.3250240E-02
   312.961  0.2129652E-02  0.1368575E-01  0.2256894E-01     7.981  0.1209542E-03  0.2196016E-02  0.3234618E-02
   312.965  0.2130674E-02  0.1368734E-01  0.2265622E-01     7.981  0.1209079E-03  0.2196725E-02  0.3193104E-02
   312.969  0.2131735E-02  0.1368863E-01  0.2273676E-01     7.981  0.1207756E-03  0.2192940E-02  0.3151186E-02
   312.973  0.2132812E-02  0.1368833E-01  0.2280877E-01     7.981  0.1205554E-03  0.2190373E-02  0.3112466E-02
   312.977  0.2133909E-02  0.1368658E-01  0.2287100E-01     7.981  0.1202155E-03  0.2189439E-02  0.3077466E-02
   312.981  0.2135020E-02  0.1368324E-01  0.2292338E-01     7.981  0.1197378E-03  0.2189819E-02  0.3044656E-02
   312.985  0.2136115E-02  0.1367829E-01  0.2296669E-01     7.981  0.1191349E-03  0.2192130E-02  0.3018592E-02
   312.989  0.2137171E-02  0.1367225E-01  0.2299885E-01     7.981  0.1184238E-03  0.2195992E-02  0.2998038E-02
   312.993  0.2138159E-02  0.1366496E-01  0.2301813E-01     7.980  0.1176237E-03  0.2201757E-02  0.2986524E-02
   312.997  0.2139054E-02  0.1365880E-01  0.2303253E-01     7.980  0.1167572E-03  0.2205518E-02  0.2997668E-02
   313.001  0.2139906E-02  0.1365294E-01  0.2303517E-01     7.980  0.1158824E-03  0.2209235E-02  0.3004631E-02
   313.005  0.2140741E-02  0.1364830E-01  0.2303732E-01     7.980  0.1150715E-03  0.2212653E-02  0.3011461E-02
   313.009  0.2141543E-02  0.1364314E-01  0.2303908E-01     7.980  0.1143537E-03  0.2218310E-02  0.3021763E-02
   313.013  0.2142293E-02  0.1363855E-01  0.2303712E-01     7.980  0.1137444E-03  0.2225598E-02  0.3036424E-02
   313.017  0.2142970E-02  0.1363417E-01  0.2303124E-01     7.980  0.1132546E-03  0.2234571E-02  0.3051062E-02
   313.021  0.2143557E-02  0.1362803E-01  0.2302068E-01     7.980  0.1128918E-03  0.2243201E-02  0.3067369E-02
   313.025  0.2144039E-02  0.1362363E-01  0.2300319E-01     7.980  0.1126609E-03  0.2253687E-02  0.3085428E-02
   313.029  0.2144402E-02  0.1361940E-01  0.2297745E-01     7.980  0.1125631E-03  0.2263554E-02  0.3105932E-02
   313.033  0.2144639E-02  0.1361561E-01  0.2294376E-01     7.980  0.1125970E-03  0.2273061E-02  0.3129667E-02
   313.037  0.2144742E-02  0.1361288E-01  0.2290474E-01     7.980  0.1127598E-03  0.2283286E-02  0.3153522E-02
   313.041  0.2144805E-02  0.1360833E-01  0.2286555E-01     7.980  0.1129564E-03  0.2291325E-02  0.3178030E-02
   313.045  0.2144860E-02  0.1360272E-01  0.2283183E-01     7.980  0.1131514E-03  0.2298088E-02  0.3199298E-02
   313.049  0.2144913E-02  0.1359777E-01  0.2280276E-01     7.979  0.1133414E-03  0.2304343E-02  0.3217124E-02
   313.053  0.2144958E-02  0.1359244E-01  0.2277795E-01     7.979  0.1135185E-03  0.2308504E-02  0.3230902E-02
   313.057  0.2144993E-02  0.1358728E-01  0.2275589E-01     7.979  0.1136774E-03  0.2311604E-02  0.3241345E-02
   313.061  0.2145015E-02  0.1358207E-01  0.2273721E-01     7.979  0.1138144E-03  0.2312449E-02  0.3248993E-02
   313.065  0.2145023E-02  0.1357660E-01  0.2271852E-01     7.979  0.1139257E-03  0.2311607E-02  0.3254442E-02
   313.069  0.2145018E-02  0.1357121E-01  0.2270198E-01     7.979  0.1140072E-03  0.2308993E-02  0.3256441E-02
   313.073  0.2144997E-02  0.1356604E-01  0.2268592E-01     7.979  0.1140570E-03  0.2304661E-02  0.3257537E-02
   313.077  0.2144962E-02  0.1355965E-01  0.2267049E-01     7.979  0.1140734E-03  0.2297379E-02  0.3256415E-02
   313.081  0.2144912E-02  0.1355528E-01  0.2265445E-01     7.979  0.1140600E-03  0.2291051E-02  0.3255063E-02
   313.085  0.2144861E-02  0.1355117E-01  0.2264020E-01     7.979  0.1140505E-03  0.2284607E-02  0.3255220E-02
   313.089  0.2144801E-02  0.1354679E-01  0.2262581E-01     7.979  0.1140496E-03  0.2277839E-02  0.3255645E-02
   313.093  0.2144732E-02  0.1354551E-01  0.2261460E-01     7.979  0.1140569E-03  0.2266721E-02  0.3263433E-02
   313.097  0.2144649E-02  0.1354387E-01  0.2260416E-01     7.979  0.1140711E-03  0.2255421E-02  0.3271671E-02
   313.101  0.2144532E-02  0.1354233E-01  0.2259027E-01     7.978  0.1140818E-03  0.2246028E-02  0.3280034E-02
   313.105  0.2144376E-02  0.1354500E-01  0.2257625E-01     7.978  0.1140875E-03  0.2241213E-02  0.3285457E-02
   313.109  0.2144186E-02  0.1354769E-01  0.2256187E-01     7.978  0.1140885E-03  0.2237409E-02  0.3293298E-02
   313.113  0.2143966E-02  0.1354953E-01  0.2254478E-01     7.978  0.1140838E-03  0.2234448E-02  0.3300824E-02
   313.117  0.2143719E-02  0.1355350E-01  0.2252741E-01     7.978  0.1140744E-03  0.2232326E-02  0.3312200E-02
   313.121  0.2143447E-02  0.1355576E-01  0.2250952E-01     7.978  0.1140596E-03  0.2229056E-02  0.3320430E-02
   313.125  0.2143156E-02  0.1355826E-01  0.2249417E-01     7.978  0.1140405E-03  0.2226282E-02  0.3331455E-02
   313.129  0.2142853E-02  0.1356061E-01  0.2247877E-01     7.978  0.1140170E-03  0.2224872E-02  0.3340740E-02
   313.133  0.2142536E-02  0.1356674E-01  0.2246504E-01     7.978  0.1139752E-03  0.2224954E-02  0.3348073E-02
   313.137  0.2142202E-02  0.1357117E-01  0.2245304E-01     7.978  0.1138988E-03  0.2221853E-02  0.3352675E-02
   313.141  0.2141860E-02  0.1357533E-01  0.2244275E-01     7.978  0.1137904E-03  0.2216909E-02  0.3354570E-02
   313.145  0.2141516E-02  0.1357903E-01  0.2243169E-01     7.978  0.1136524E-03  0.2210502E-02  0.3355599E-02
   313.149  0.2141180E-02  0.1358294E-01  0.2242192E-01     7.978  0.1134881E-03  0.2202821E-02  0.3357881E-02
   313.153  0.2140850E-02  0.1358781E-01  0.2241589E-01     7.978  0.1133118E-03  0.2195522E-02  0.3355601E-02
   313.157  0.2140534E-02  0.1359315E-01  0.2241150E-01     7.977  0.1131306E-03  0.2186831E-02  0.3353915E-02
   313.161  0.2140245E-02  0.1359626E-01  0.2240809E-01     7.977  0.1129512E-03  0.2178385E-02  0.3351016E-02
   313.165  0.2139992E-02  0.1359783E-01  0.2240462E-01     7.977  0.1127789E-03  0.2169488E-02  0.3347630E-02
   313.169  0.2139781E-02  0.1360039E-01  0.2240302E-01     7.977  0.1126183E-03  0.2162913E-02  0.3344667E-02
   313.173  0.2139616E-02  0.1359786E-01  0.2240231E-01     7.977  0.1124735E-03  0.2152389E-02  0.3340548E-02
   313.177  0.2139501E-02  0.1359382E-01  0.2240230E-01     7.977  0.1123487E-03  0.2141467E-02  0.3335801E-02
   313.181  0.2139432E-02  0.1358996E-01  0.2240580E-01     7.977  0.1122386E-03  0.2132405E-02  0.3327843E-02
   313.185  0.2139408E-02  0.1359168E-01  0.2241592E-01     7.977  0.1121442E-03  0.2129847E-02  0.3310238E-02
   313.189  0.2139409E-02  0.1359426E-01  0.2242715E-01     7.977  0.1120857E-03  0.2125157E-02  0.3296955E-02
   313.192  0.2139430E-02  0.1359516E-01  0.2243613E-01     7.977  0.1120694E-03  0.2120837E-02  0.3285904E-02
   313.196  0.2139470E-02  0.1359420E-01  0.2244334E-01     7.977  0.1120963E-03  0.2118087E-02  0.3276698E-02
   313.200  0.2139525E-02  0.1359133E-01  0.2244961E-01     7.977  0.1121666E-03  0.2116439E-02  0.3269085E-02
   313.204  0.2139597E-02  0.1358638E-01  0.2245525E-01     7.976  0.1122787E-03  0.2115823E-02  0.3263792E-02
   313.208  0.2139683E-02  0.1358020E-01  0.2245821E-01     7.976  0.1124313E-03  0.2116988E-02  0.3259921E-02
   313.212  0.2139787E-02  0.1357328E-01  0.2245960E-01     7.976  0.1126222E-03  0.2118486E-02  0.3257418E-02
   313.216  0.2139905E-02  0.1356553E-01  0.2246002E-01     7.976  0.1128469E-03  0.2122039E-02  0.3256445E-02
   313.220  0.2139997E-02  0.1356052E-01  0.2246064E-01     7.976  0.1130377E-03  0.2129480E-02  0.3250815E-02
   313.224  0.2140012E-02  0.1356415E-01  0.2246068E-01     7.976  0.1131128E-03  0.2128984E-02  0.3234931E-02
   313.228  0.2139952E-02  0.1356617E-01  0.2245254E-01     7.976  0.1130703E-03  0.2128471E-02  0.3212683E-02
   313.232  0.2139816E-02  0.1356714E-01  0.2243858E-01     7.976  0.1129129E-03  0.2128717E-02  0.3181175E-02
   313.236  0.2139609E-02  0.1356774E-01  0.2242008E-01     7.976  0.1126442E-03  0.2128584E-02  0.3146510E-02
   313.240  0.2139334E-02  0.1356742E-01  0.2239739E-01     7.976  0.1122709E-03  0.2129084E-02  0.3110576E-02
   313.244  0.2138999E-02  0.1356694E-01  0.2237250E-01     7.976  0.1118020E-03  0.2132035E-02  0.3073545E-02
   313.248  0.2138617E-02  0.1356377E-01  0.2234462E-01     7.976  0.1112499E-03  0.2135250E-02  0.3037838E-02
   313.252  0.2138208E-02  0.1356107E-01  0.2231829E-01     7.976  0.1106277E-03  0.2136561E-02  0.3007893E-02
   313.256  0.2137805E-02  0.1357179E-01  0.2230937E-01     7.975  0.1099544E-03  0.2117524E-02  0.3004585E-02
   313.260  0.2137430E-02  0.1358017E-01  0.2230467E-01     7.975  0.1092530E-03  0.2101359E-02  0.3000726E-02
   313.264  0.2137093E-02  0.1359017E-01  0.2230622E-01     7.975  0.1085406E-03  0.2083479E-02  0.3005027E-02
   313.268  0.2136802E-02  0.1359696E-01  0.2231022E-01     7.975  0.1078341E-03  0.2071320E-02  0.3010215E-02
   313.272  0.2136565E-02  0.1359954E-01  0.2231446E-01     7.975  0.1071509E-03  0.2064859E-02  0.3013501E-02
   313.276  0.2136388E-02  0.1359747E-01  0.2231858E-01     7.975  0.1065069E-03  0.2065040E-02  0.3014564E-02
   313.280  0.2136278E-02  0.1359075E-01  0.2232366E-01     7.975  0.1059182E-03  0.2072112E-02  0.3012155E-02
   313.284  0.2136239E-02  0.1358528E-01  0.2233530E-01     7.975  0.1053990E-03  0.2078194E-02  0.3016275E-02
   313.288  0.2136281E-02  0.1357887E-01  0.2234883E-01     7.975  0.1049737E-03  0.2086753E-02  0.3026393E-02
   313.292  0.2136412E-02  0.1357033E-01  0.2236330E-01     7.975  0.1046694E-03  0.2099095E-02  0.3040473E-02
   313.296  0.2136630E-02  0.1355988E-01  0.2237869E-01     7.975  0.1044932E-03  0.2114840E-02  0.3058011E-02
   313.300  0.2136927E-02  0.1355082E-01  0.2239975E-01     7.975  0.1044497E-03  0.2130696E-02  0.3076338E-02
   313.304  0.2137297E-02  0.1354116E-01  0.2242039E-01     7.975  0.1045405E-03  0.2148623E-02  0.3096940E-02
   313.308  0.2137728E-02  0.1353091E-01  0.2243995E-01     7.974  0.1047642E-03  0.2168446E-02  0.3120403E-02
   313.312  0.2138211E-02  0.1352061E-01  0.2245734E-01     7.974  0.1051152E-03  0.2189799E-02  0.3145756E-02
   313.316  0.2138731E-02  0.1351158E-01  0.2247423E-01     7.974  0.1055855E-03  0.2210201E-02  0.3173579E-02
   313.320  0.2139273E-02  0.1351491E-01  0.2250201E-01     7.974  0.1061620E-03  0.2212079E-02  0.3223436E-02
   313.324  0.2139828E-02  0.1351807E-01  0.2252557E-01     7.974  0.1068199E-03  0.2213410E-02  0.3272869E-02
   313.328  0.2140382E-02  0.1352119E-01  0.2254553E-01     7.974  0.1075394E-03  0.2213922E-02  0.3320019E-02
   313.332  0.2140922E-02  0.1352434E-01  0.2255979E-01     7.974  0.1083022E-03  0.2213500E-02  0.3362665E-02
   313.336  0.2141437E-02  0.1352737E-01  0.2257166E-01     7.974  0.1090956E-03  0.2212816E-02  0.3400375E-02
   313.340  0.2141916E-02  0.1353043E-01  0.2257640E-01     7.974  0.1099030E-03  0.2211893E-02  0.3432135E-02
   313.344  0.2142357E-02  0.1353308E-01  0.2257761E-01     7.974  0.1106902E-03  0.2210603E-02  0.3456096E-02
   313.348  0.2142749E-02  0.1353816E-01  0.2257673E-01     7.974  0.1114226E-03  0.2209045E-02  0.3468241E-02
   313.352  0.2143079E-02  0.1354111E-01  0.2257182E-01     7.974  0.1120806E-03  0.2204889E-02  0.3470126E-02
   313.356  0.2143338E-02  0.1354306E-01  0.2256078E-01     7.973  0.1126451E-03  0.2201498E-02  0.3462476E-02
   313.360  0.2143519E-02  0.1354459E-01  0.2254706E-01     7.973  0.1131014E-03  0.2198087E-02  0.3445969E-02
   313.364  0.2143616E-02  0.1354615E-01  0.2252787E-01     7.973  0.1134365E-03  0.2195427E-02  0.3421717E-02
   313.368  0.2143625E-02  0.1354724E-01  0.2250284E-01     7.973  0.1136407E-03  0.2193144E-02  0.3386707E-02
   313.372  0.2143547E-02  0.1354808E-01  0.2247442E-01     7.973  0.1137078E-03  0.2190957E-02  0.3345554E-02
   313.376  0.2143408E-02  0.1354856E-01  0.2244542E-01     7.973  0.1136783E-03  0.2188910E-02  0.3301714E-02
   313.380  0.2143269E-02  0.1354994E-01  0.2242312E-01     7.973  0.1136500E-03  0.2187900E-02  0.3263577E-02
   313.384  0.2143132E-02  0.1354889E-01  0.2240513E-01     7.973  0.1136237E-03  0.2187363E-02  0.3231971E-02
   313.388  0.2142999E-02  0.1354978E-01  0.2239040E-01     7.973  0.1135994E-03  0.2185410E-02  0.3207810E-02
   313.392  0.2142874E-02  0.1355023E-01  0.2237985E-01     7.973  0.1135777E-03  0.2183339E-02  0.3189034E-02
   313.396  0.2142760E-02  0.1354995E-01  0.2237347E-01     7.973  0.1135591E-03  0.2181157E-02  0.3175331E-02
   313.400  0.2142657E-02  0.1354974E-01  0.2236950E-01     7.973  0.1135431E-03  0.2178542E-02  0.3162459E-02
   313.404  0.2142569E-02  0.1354921E-01  0.2236879E-01     7.972  0.1135305E-03  0.2176014E-02  0.3149664E-02
   313.408  0.2142496E-02  0.1354816E-01  0.2236848E-01     7.972  0.1135208E-03  0.2172788E-02  0.3139640E-02
   313.412  0.2142440E-02  0.1354802E-01  0.2236946E-01     7.972  0.1135147E-03  0.2169911E-02  0.3131175E-02
   313.416  0.2142402E-02  0.1354792E-01  0.2236972E-01     7.972  0.1135110E-03  0.2167367E-02  0.3124574E-02
   313.420  0.2142364E-02  0.1354811E-01  0.2237108E-01     7.972  0.1135026E-03  0.2165519E-02  0.3119915E-02
   313.424  0.2142312E-02  0.1354919E-01  0.2237209E-01     7.972  0.1134828E-03  0.2163773E-02  0.3117539E-02
   313.428  0.2142247E-02  0.1355044E-01  0.2237069E-01     7.972  0.1134519E-03  0.2163263E-02  0.3119773E-02
   313.432  0.2142169E-02  0.1355199E-01  0.2236661E-01     7.972  0.1134111E-03  0.2163162E-02  0.3122587E-02
   313.436  0.2142080E-02  0.1355438E-01  0.2236277E-01     7.972  0.1133607E-03  0.2163033E-02  0.3130488E-02
   313.440  0.2141983E-02  0.1355659E-01  0.2235844E-01     7.972  0.1133030E-03  0.2163074E-02  0.3142065E-02
   313.444  0.2141878E-02  0.1355888E-01  0.2235316E-01     7.972  0.1132397E-03  0.2162497E-02  0.3153139E-02
   313.448  0.2141768E-02  0.1356096E-01  0.2234732E-01     7.972  0.1131727E-03  0.2162234E-02  0.3164979E-02
   313.452  0.2141656E-02  0.1356320E-01  0.2234198E-01     7.971  0.1131037E-03  0.2161943E-02  0.3176580E-02
   313.456  0.2141538E-02  0.1356532E-01  0.2233839E-01     7.971  0.1130341E-03  0.2161567E-02  0.3188899E-02
   313.460  0.2141413E-02  0.1356672E-01  0.2233316E-01     7.971  0.1129653E-03  0.2160663E-02  0.3198908E-02
   313.464  0.2141283E-02  0.1356676E-01  0.2232819E-01     7.971  0.1128980E-03  0.2159618E-02  0.3207057E-02
   313.468  0.2141147E-02  0.1356706E-01  0.2232575E-01     7.971  0.1128406E-03  0.2157227E-02  0.3214068E-02
   313.472  0.2140997E-02  0.1356726E-01  0.2232049E-01     7.971  0.1128055E-03  0.2154735E-02  0.3218060E-02
   313.476  0.2140839E-02  0.1356779E-01  0.2231578E-01     7.971  0.1127929E-03  0.2152489E-02  0.3219019E-02
   313.480  0.2140678E-02  0.1356978E-01  0.2231309E-01     7.971  0.1128038E-03  0.2150380E-02  0.3217550E-02
   313.484  0.2140519E-02  0.1356979E-01  0.2231097E-01     7.971  0.1128374E-03  0.2147491E-02  0.3215645E-02
   313.488  0.2140364E-02  0.1356701E-01  0.2230656E-01     7.971  0.1128928E-03  0.2142652E-02  0.3213371E-02
   313.492  0.2140217E-02  0.1356199E-01  0.2230132E-01     7.971  0.1129679E-03  0.2136167E-02  0.3210251E-02
   313.496  0.2140080E-02  0.1355876E-01  0.2230000E-01     7.971  0.1130612E-03  0.2131216E-02  0.3204434E-02
   313.500  0.2139957E-02  0.1355291E-01  0.2229856E-01     7.970  0.1131708E-03  0.2124586E-02  0.3197917E-02
   313.504  0.2139848E-02  0.1354709E-01  0.2229757E-01     7.970  0.1132946E-03  0.2118039E-02  0.3189774E-02
   313.508  0.2139769E-02  0.1354368E-01  0.2230167E-01     7.970  0.1134315E-03  0.2113866E-02  0.3181711E-02
   313.512  0.2139723E-02  0.1353957E-01  0.2230850E-01     7.970  0.1135798E-03  0.2109527E-02  0.3173521E-02
   313.516  0.2139711E-02  0.1353501E-01  0.2231644E-01     7.970  0.1137361E-03  0.2104690E-02  0.3164402E-02
   313.520  0.2139732E-02  0.1352967E-01  0.2232702E-01     7.970  0.1138970E-03  0.2099419E-02  0.3156257E-02
   313.524  0.2139785E-02  0.1352449E-01  0.2233814E-01     7.970  0.1140591E-03  0.2093644E-02  0.3147655E-02
   313.528  0.2139868E-02  0.1351928E-01  0.2235023E-01     7.970  0.1142196E-03  0.2087895E-02  0.3139442E-02
   313.532  0.2139977E-02  0.1351437E-01  0.2236364E-01     7.970  0.1143735E-03  0.2082389E-02  0.3132484E-02
   313.536  0.2140108E-02  0.1351174E-01  0.2237600E-01     7.970  0.1145176E-03  0.2078518E-02  0.3126733E-02
   313.540  0.2140259E-02  0.1350911E-01  0.2239039E-01     7.970  0.1146486E-03  0.2074773E-02  0.3119266E-02
   313.544  0.2140424E-02  0.1350442E-01  0.2240408E-01     7.969  0.1147624E-03  0.2068896E-02  0.3115118E-02
   313.547  0.2140597E-02  0.1349975E-01  0.2241751E-01     7.969  0.1148590E-03  0.2063053E-02  0.3110293E-02
   313.552  0.2140768E-02  0.1349675E-01  0.2243032E-01     7.969  0.1149401E-03  0.2058172E-02  0.3106267E-02
   313.555  0.2140932E-02  0.1349438E-01  0.2244152E-01     7.969  0.1150051E-03  0.2053769E-02  0.3103709E-02
   313.559  0.2141082E-02  0.1349275E-01  0.2245066E-01     7.969  0.1150520E-03  0.2050339E-02  0.3102487E-02
   313.563  0.2141210E-02  0.1349186E-01  0.2245929E-01     7.969  0.1150741E-03  0.2047620E-02  0.3101703E-02
   313.567  0.2141313E-02  0.1349228E-01  0.2246624E-01     7.969  0.1150707E-03  0.2045185E-02  0.3101299E-02
   313.571  0.2141387E-02  0.1349364E-01  0.2247291E-01     7.969  0.1150413E-03  0.2044033E-02  0.3100732E-02
   313.575  0.2141435E-02  0.1349604E-01  0.2247714E-01     7.969  0.1149874E-03  0.2043713E-02  0.3100525E-02
   313.579  0.2141478E-02  0.1349757E-01  0.2248097E-01     7.969  0.1149218E-03  0.2042907E-02  0.3100466E-02
   313.583  0.2141521E-02  0.1349838E-01  0.2248421E-01     7.969  0.1148471E-03  0.2041027E-02  0.3099572E-02
   313.587  0.2141560E-02  0.1349987E-01  0.2248712E-01     7.969  0.1147664E-03  0.2039434E-02  0.3098575E-02
   313.591  0.2141596E-02  0.1349975E-01  0.2249008E-01     7.968  0.1146800E-03  0.2036205E-02  0.3096532E-02
   313.595  0.2141627E-02  0.1349938E-01  0.2249318E-01     7.968  0.1145899E-03  0.2033048E-02  0.3094471E-02
   313.599  0.2141651E-02  0.1349905E-01  0.2249562E-01     7.968  0.1144985E-03  0.2030189E-02  0.3091307E-02
   313.603  0.2141667E-02  0.1349933E-01  0.2249767E-01     7.968  0.1144074E-03  0.2027247E-02  0.3087430E-02
   313.607  0.2141675E-02  0.1349994E-01  0.2249993E-01     7.968  0.1143185E-03  0.2024481E-02  0.3084053E-02
   313.611  0.2141675E-02  0.1350260E-01  0.2250096E-01     7.968  0.1142341E-03  0.2023856E-02  0.3078811E-02
   313.615  0.2141666E-02  0.1350395E-01  0.2250285E-01     7.968  0.1141560E-03  0.2021137E-02  0.3073806E-02
   313.619  0.2141655E-02  0.1350642E-01  0.2250497E-01     7.968  0.1140869E-03  0.2019830E-02  0.3070296E-02
   313.623  0.2141644E-02  0.1350985E-01  0.2250759E-01     7.968  0.1140284E-03  0.2019323E-02  0.3066961E-02
   313.627  0.2141632E-02  0.1351376E-01  0.2251292E-01     7.968  0.1139817E-03  0.2019867E-02  0.3065842E-02
   313.631  0.2141620E-02  0.1351924E-01  0.2251782E-01     7.968  0.1139480E-03  0.2019402E-02  0.3063896E-02
   313.635  0.2141606E-02  0.1352524E-01  0.2252469E-01     7.967  0.1139279E-03  0.2018905E-02  0.3065379E-02
   313.639  0.2141596E-02  0.1352951E-01  0.2253016E-01     7.967  0.1139142E-03  0.2016919E-02  0.3062535E-02
   313.643  0.2141597E-02  0.1353702E-01  0.2253933E-01     7.967  0.1138955E-03  0.2017847E-02  0.3059935E-02
   313.647  0.2141610E-02  0.1354342E-01  0.2254980E-01     7.967  0.1138730E-03  0.2018690E-02  0.3058554E-02
   313.651  0.2141633E-02  0.1354831E-01  0.2255944E-01     7.967  0.1138465E-03  0.2018515E-02  0.3056816E-02
   313.655  0.2141665E-02  0.1355328E-01  0.2256971E-01     7.967  0.1138163E-03  0.2018218E-02  0.3057898E-02
   313.659  0.2141706E-02  0.1355859E-01  0.2258030E-01     7.967  0.1137831E-03  0.2018525E-02  0.3059076E-02
   313.663  0.2141752E-02  0.1356158E-01  0.2258900E-01     7.967  0.1137468E-03  0.2017164E-02  0.3058609E-02
   313.667  0.2141803E-02  0.1356422E-01  0.2259774E-01     7.967  0.1137083E-03  0.2015164E-02  0.3059679E-02
   313.671  0.2141857E-02  0.1356621E-01  0.2260738E-01     7.967  0.1136680E-03  0.2012923E-02  0.3063876E-02
   313.675  0.2141913E-02  0.1356855E-01  0.2261372E-01     7.967  0.1136259E-03  0.2009881E-02  0.3063581E-02
   313.679  0.2141969E-02  0.1356939E-01  0.2261854E-01     7.966  0.1135831E-03  0.2005928E-02  0.3064244E-02
   313.683  0.2142022E-02  0.1357056E-01  0.2262289E-01     7.966  0.1135403E-03  0.2001961E-02  0.3065025E-02
   313.687  0.2142071E-02  0.1357131E-01  0.2262713E-01     7.966  0.1134974E-03  0.1998566E-02  0.3065748E-02
   313.691  0.2142092E-02  0.1357117E-01  0.2262813E-01     7.966  0.1134519E-03  0.1996034E-02  0.3065315E-02
   313.695  0.2142077E-02  0.1357170E-01  0.2262632E-01     7.966  0.1134037E-03  0.1991777E-02  0.3064222E-02
   313.699  0.2142025E-02  0.1357255E-01  0.2262172E-01     7.966  0.1133529E-03  0.1987021E-02  0.3062494E-02
   313.703  0.2141938E-02  0.1357330E-01  0.2261621E-01     7.966  0.1133013E-03  0.1980785E-02  0.3059969E-02
   313.707  0.2141816E-02  0.1357308E-01  0.2260965E-01     7.966  0.1132501E-03  0.1975377E-02  0.3056576E-02
   313.711  0.2141663E-02  0.1357270E-01  0.2260178E-01     7.966  0.1131995E-03  0.1969767E-02  0.3053687E-02
   313.715  0.2141483E-02  0.1357234E-01  0.2259297E-01     7.966  0.1131568E-03  0.1964415E-02  0.3051332E-02
   313.719  0.2141284E-02  0.1357076E-01  0.2258367E-01     7.965  0.1131230E-03  0.1960292E-02  0.3049294E-02
   313.723  0.2141073E-02  0.1356988E-01  0.2257583E-01     7.965  0.1130937E-03  0.1955903E-02  0.3047342E-02
   313.727  0.2140857E-02  0.1356929E-01  0.2256860E-01     7.965  0.1130663E-03  0.1952103E-02  0.3047255E-02
   313.731  0.2140635E-02  0.1357771E-01  0.2257236E-01     7.965  0.1130374E-03  0.1957117E-02  0.3049697E-02
   313.735  0.2140394E-02  0.1358540E-01  0.2257731E-01     7.965  0.1129989E-03  0.1962584E-02  0.3054561E-02
   313.739  0.2140138E-02  0.1359365E-01  0.2258138E-01     7.965  0.1129514E-03  0.1965158E-02  0.3062197E-02
   313.743  0.2139865E-02  0.1359857E-01  0.2258526E-01     7.965  0.1128800E-03  0.1969023E-02  0.3070335E-02
   313.747  0.2139578E-02  0.1360276E-01  0.2258827E-01     7.965  0.1127816E-03  0.1971972E-02  0.3078422E-02
   313.751  0.2139283E-02  0.1360517E-01  0.2259187E-01     7.965  0.1126582E-03  0.1974332E-02  0.3086379E-02
   313.755  0.2138987E-02  0.1360750E-01  0.2259558E-01     7.965  0.1125125E-03  0.1975520E-02  0.3094960E-02
   313.759  0.2138697E-02  0.1360757E-01  0.2260080E-01     7.965  0.1123483E-03  0.1972885E-02  0.3101737E-02
   313.763  0.2138419E-02  0.1360747E-01  0.2260695E-01     7.964  0.1121689E-03  0.1969467E-02  0.3109514E-02
   313.767  0.2138157E-02  0.1360620E-01  0.2261534E-01     7.964  0.1119791E-03  0.1965598E-02  0.3116223E-02
   313.771  0.2137909E-02  0.1360589E-01  0.2262253E-01     7.964  0.1117833E-03  0.1962195E-02  0.3121110E-02
   313.775  0.2137680E-02  0.1360224E-01  0.2262976E-01     7.964  0.1115858E-03  0.1957377E-02  0.3124464E-02
   313.778  0.2137476E-02  0.1359834E-01  0.2263515E-01     7.964  0.1113923E-03  0.1950941E-02  0.3123281E-02
   313.782  0.2137301E-02  0.1359378E-01  0.2264507E-01     7.964  0.1112072E-03  0.1943282E-02  0.3125043E-02
   313.786  0.2137159E-02  0.1358828E-01  0.2265668E-01     7.964  0.1110356E-03  0.1935140E-02  0.3124749E-02
   313.790  0.2137054E-02  0.1358293E-01  0.2266993E-01     7.964  0.1108813E-03  0.1926236E-02  0.3122853E-02
   313.794  0.2136987E-02  0.1357734E-01  0.2268497E-01     7.964  0.1107482E-03  0.1916831E-02  0.3118800E-02
   313.798  0.2136960E-02  0.1357223E-01  0.2270025E-01     7.964  0.1106396E-03  0.1907174E-02  0.3113384E-02
   313.802  0.2136973E-02  0.1356711E-01  0.2271699E-01     7.964  0.1105587E-03  0.1898660E-02  0.3106720E-02
   313.806  0.2137025E-02  0.1356158E-01  0.2273475E-01     7.963  0.1105060E-03  0.1890944E-02  0.3099864E-02
   313.810  0.2137114E-02  0.1355671E-01  0.2275642E-01     7.963  0.1104841E-03  0.1886287E-02  0.3091339E-02
   313.814  0.2137239E-02  0.1355618E-01  0.2278028E-01     7.963  0.1104926E-03  0.1884787E-02  0.3085387E-02
   313.818  0.2137394E-02  0.1355541E-01  0.2280398E-01     7.963  0.1105310E-03  0.1882888E-02  0.3079371E-02
   313.822  0.2137576E-02  0.1355480E-01  0.2282647E-01     7.963  0.1105980E-03  0.1880808E-02  0.3071910E-02
   313.826  0.2137781E-02  0.1355475E-01  0.2284745E-01     7.963  0.1106920E-03  0.1878420E-02  0.3064555E-02
   313.830  0.2137999E-02  0.1355462E-01  0.2286757E-01     7.963  0.1108088E-03  0.1876881E-02  0.3055294E-02
   313.834  0.2138217E-02  0.1355421E-01  0.2288433E-01     7.963  0.1109275E-03  0.1874548E-02  0.3044368E-02
   313.838  0.2138426E-02  0.1355439E-01  0.2289780E-01     7.963  0.1110416E-03  0.1872058E-02  0.3032991E-02
   313.842  0.2138619E-02  0.1355489E-01  0.2290616E-01     7.963  0.1111484E-03  0.1869262E-02  0.3019645E-02
   313.846  0.2138791E-02  0.1355428E-01  0.2291282E-01     7.962  0.1112448E-03  0.1868093E-02  0.3005760E-02
   313.850  0.2138944E-02  0.1355395E-01  0.2291669E-01     7.962  0.1113294E-03  0.1865811E-02  0.2992449E-02
   313.854  0.2139096E-02  0.1355429E-01  0.2292026E-01     7.962  0.1114024E-03  0.1863301E-02  0.2981872E-02
   313.858  0.2139236E-02  0.1355437E-01  0.2292295E-01     7.962  0.1114691E-03  0.1861117E-02  0.2973556E-02
   313.862  0.2139335E-02  0.1355661E-01  0.2292235E-01     7.962  0.1115499E-03  0.1857041E-02  0.2968965E-02
   313.866  0.2139390E-02  0.1355864E-01  0.2291921E-01     7.962  0.1116432E-03  0.1853102E-02  0.2968194E-02
   313.870  0.2139399E-02  0.1356355E-01  0.2291399E-01     7.962  0.1117469E-03  0.1846431E-02  0.2971332E-02
   313.874  0.2139361E-02  0.1356893E-01  0.2290310E-01     7.962  0.1118583E-03  0.1839158E-02  0.2975580E-02
   313.878  0.2139276E-02  0.1357465E-01  0.2289348E-01     7.962  0.1119750E-03  0.1831168E-02  0.2984239E-02
   313.882  0.2139147E-02  0.1358009E-01  0.2288338E-01     7.962  0.1120932E-03  0.1823006E-02  0.2995764E-02
   313.886  0.2138976E-02  0.1358540E-01  0.2287187E-01     7.962  0.1122107E-03  0.1816191E-02  0.3009448E-02
   313.890  0.2138780E-02  0.1358845E-01  0.2286063E-01     7.961  0.1123237E-03  0.1810308E-02  0.3021195E-02
   313.894  0.2138563E-02  0.1359184E-01  0.2284891E-01     7.961  0.1124229E-03  0.1804395E-02  0.3028639E-02
   313.898  0.2138312E-02  0.1359454E-01  0.2283520E-01     7.961  0.1125473E-03  0.1799669E-02  0.3035729E-02
   313.902  0.2138019E-02  0.1359592E-01  0.2281897E-01     7.961  0.1127152E-03  0.1797067E-02  0.3043804E-02
   313.906  0.2137671E-02  0.1359777E-01  0.2279766E-01     7.961  0.1129524E-03  0.1793589E-02  0.3053280E-02
   313.910  0.2137275E-02  0.1359672E-01  0.2277171E-01     7.961  0.1132532E-03  0.1792799E-02  0.3063694E-02
   313.914  0.2136835E-02  0.1359398E-01  0.2274107E-01     7.961  0.1136155E-03  0.1793530E-02  0.3073536E-02
   313.918  0.2136351E-02  0.1358991E-01  0.2270971E-01     7.961  0.1140407E-03  0.1795158E-02  0.3086962E-02
   313.922  0.2135833E-02  0.1358901E-01  0.2268097E-01     7.961  0.1145180E-03  0.1792287E-02  0.3107932E-02
   313.926  0.2135289E-02  0.1359134E-01  0.2265154E-01     7.961  0.1150318E-03  0.1789073E-02  0.3129627E-02
   313.930  0.2134733E-02  0.1358984E-01  0.2262181E-01     7.960  0.1155691E-03  0.1790666E-02  0.3150641E-02
   313.934  0.2134183E-02  0.1358927E-01  0.2259695E-01     7.960  0.1161184E-03  0.1792056E-02  0.3169042E-02
   313.938  0.2133649E-02  0.1358834E-01  0.2257383E-01     7.960  0.1166637E-03  0.1793992E-02  0.3186299E-02
   313.942  0.2133130E-02  0.1359182E-01  0.2255533E-01     7.960  0.1171849E-03  0.1791623E-02  0.3198188E-02
   313.946  0.2132636E-02  0.1360064E-01  0.2254503E-01     7.960  0.1176693E-03  0.1783061E-02  0.3203009E-02
   313.950  0.2132178E-02  0.1361010E-01  0.2253831E-01     7.960  0.1181052E-03  0.1775805E-02  0.3205764E-02
   313.954  0.2131766E-02  0.1362633E-01  0.2254227E-01     7.960  0.1184829E-03  0.1765211E-02  0.3202156E-02
   313.958  0.2131409E-02  0.1364287E-01  0.2255017E-01     7.960  0.1187946E-03  0.1752792E-02  0.3196669E-02
   313.962  0.2131115E-02  0.1365798E-01  0.2255920E-01     7.960  0.1190332E-03  0.1741269E-02  0.3191227E-02
   313.966  0.2130890E-02  0.1366872E-01  0.2256913E-01     7.960  0.1191952E-03  0.1731188E-02  0.3185707E-02
   313.969  0.2130737E-02  0.1367805E-01  0.2257714E-01     7.959  0.1192774E-03  0.1724301E-02  0.3178679E-02
   313.973  0.2130660E-02  0.1368388E-01  0.2258465E-01     7.959  0.1192793E-03  0.1719299E-02  0.3172533E-02
   313.977  0.2130659E-02  0.1369034E-01  0.2259601E-01     7.959  0.1192019E-03  0.1719628E-02  0.3161961E-02
   313.981  0.2130733E-02  0.1369379E-01  0.2260756E-01     7.959  0.1190488E-03  0.1721598E-02  0.3150055E-02
   313.985  0.2130880E-02  0.1369455E-01  0.2261893E-01     7.959  0.1188254E-03  0.1724755E-02  0.3141565E-02
   313.989  0.2131105E-02  0.1369357E-01  0.2262890E-01     7.959  0.1185540E-03  0.1727515E-02  0.3129871E-02
   313.993  0.2131404E-02  0.1369330E-01  0.2264119E-01     7.959  0.1182460E-03  0.1727861E-02  0.3118853E-02
   313.997  0.2131761E-02  0.1369115E-01  0.2265185E-01     7.959  0.1178948E-03  0.1727793E-02  0.3109667E-02
   314.001  0.2132160E-02  0.1368760E-01  0.2266005E-01     7.959  0.1174975E-03  0.1728188E-02  0.3099168E-02
   314.005  0.2132590E-02  0.1368305E-01  0.2266636E-01     7.959  0.1170628E-03  0.1728449E-02  0.3087876E-02
   314.009  0.2133040E-02  0.1367941E-01  0.2267232E-01     7.958  0.1166006E-03  0.1730381E-02  0.3073464E-02
   314.013  0.2133508E-02  0.1368061E-01  0.2267940E-01     7.958  0.1161115E-03  0.1735979E-02  0.3057309E-02
   314.017  0.2134005E-02  0.1367936E-01  0.2268613E-01     7.958  0.1155825E-03  0.1738343E-02  0.3040033E-02
   314.021  0.2134516E-02  0.1367820E-01  0.2269221E-01     7.958  0.1150243E-03  0.1739723E-02  0.3021008E-02
   314.025  0.2135030E-02  0.1367713E-01  0.2269539E-01     7.958  0.1144491E-03  0.1740616E-02  0.3001949E-02
   314.029  0.2135533E-02  0.1367651E-01  0.2269841E-01     7.958  0.1138701E-03  0.1741388E-02  0.2984859E-02
   314.033  0.2136012E-02  0.1367632E-01  0.2269774E-01     7.958  0.1133001E-03  0.1741483E-02  0.2970130E-02
   314.037  0.2136439E-02  0.1367696E-01  0.2269263E-01     7.958  0.1127682E-03  0.1741830E-02  0.2959704E-02
   314.041  0.2136786E-02  0.1367753E-01  0.2268064E-01     7.958  0.1123022E-03  0.1741547E-02  0.2954202E-02
   314.045  0.2137054E-02  0.1367828E-01  0.2266478E-01     7.958  0.1119265E-03  0.1741492E-02  0.2954227E-02
   314.049  0.2137238E-02  0.1368074E-01  0.2264542E-01     7.957  0.1116565E-03  0.1738974E-02  0.2960431E-02
   314.053  0.2137361E-02  0.1368341E-01  0.2262278E-01     7.957  0.1114740E-03  0.1737106E-02  0.2970775E-02
   314.057  0.2137432E-02  0.1368672E-01  0.2259962E-01     7.957  0.1113734E-03  0.1734699E-02  0.2984356E-02
   314.061  0.2137446E-02  0.1369099E-01  0.2257536E-01     7.957  0.1113564E-03  0.1732158E-02  0.3001129E-02
   314.065  0.2137406E-02  0.1370026E-01  0.2255491E-01     7.957  0.1114225E-03  0.1731783E-02  0.3020075E-02
   314.069  0.2137312E-02  0.1370974E-01  0.2253428E-01     7.957  0.1115667E-03  0.1731862E-02  0.3040085E-02
   314.073  0.2137177E-02  0.1371946E-01  0.2251468E-01     7.957  0.1117749E-03  0.1733312E-02  0.3061957E-02
   314.077  0.2137019E-02  0.1372867E-01  0.2249593E-01     7.957  0.1120227E-03  0.1736234E-02  0.3084931E-02
   314.081  0.2136858E-02  0.1373598E-01  0.2247979E-01     7.957  0.1122824E-03  0.1739043E-02  0.3108175E-02
   314.085  0.2136706E-02  0.1374270E-01  0.2246773E-01     7.957  0.1125492E-03  0.1743178E-02  0.3131599E-02
   314.089  0.2136566E-02  0.1374919E-01  0.2245775E-01     7.956  0.1128167E-03  0.1746892E-02  0.3151907E-02
   314.093  0.2136440E-02  0.1375461E-01  0.2245241E-01     7.956  0.1130767E-03  0.1750562E-02  0.3168435E-02
   314.097  0.2136342E-02  0.1375905E-01  0.2244694E-01     7.956  0.1133262E-03  0.1754212E-02  0.3184161E-02
   314.101  0.2136282E-02  0.1376110E-01  0.2244382E-01     7.956  0.1135633E-03  0.1755741E-02  0.3197574E-02
   314.105  0.2136252E-02  0.1376252E-01  0.2244407E-01     7.956  0.1137680E-03  0.1757818E-02  0.3208243E-02
   314.109  0.2136249E-02  0.1376409E-01  0.2244618E-01     7.956  0.1139290E-03  0.1760191E-02  0.3215392E-02
   314.113  0.2136273E-02  0.1376557E-01  0.2245115E-01     7.956  0.1140413E-03  0.1762948E-02  0.3218549E-02
   314.117  0.2136323E-02  0.1376714E-01  0.2245520E-01     7.956  0.1141025E-03  0.1765149E-02  0.3218877E-02
   314.121  0.2136383E-02  0.1376805E-01  0.2245879E-01     7.956  0.1141295E-03  0.1766571E-02  0.3216323E-02
   314.125  0.2136445E-02  0.1376941E-01  0.2246154E-01     7.955  0.1141312E-03  0.1767615E-02  0.3210181E-02
   314.129  0.2136499E-02  0.1377198E-01  0.2246181E-01     7.955  0.1141067E-03  0.1768904E-02  0.3200231E-02
   314.133  0.2136536E-02  0.1377497E-01  0.2245893E-01     7.955  0.1140561E-03  0.1769909E-02  0.3188052E-02
   314.137  0.2136554E-02  0.1377841E-01  0.2245540E-01     7.955  0.1139825E-03  0.1770864E-02  0.3175217E-02
   314.140  0.2136551E-02  0.1378272E-01  0.2245002E-01     7.955  0.1138895E-03  0.1771788E-02  0.3162149E-02
   314.144  0.2136526E-02  0.1378904E-01  0.2244620E-01     7.955  0.1137814E-03  0.1773655E-02  0.3147225E-02
   314.148  0.2136478E-02  0.1379544E-01  0.2244118E-01     7.955  0.1136628E-03  0.1775198E-02  0.3134184E-02
   314.152  0.2136408E-02  0.1380207E-01  0.2243469E-01     7.955  0.1135421E-03  0.1776696E-02  0.3122119E-02
   314.156  0.2136319E-02  0.1380803E-01  0.2242719E-01     7.955  0.1134379E-03  0.1779489E-02  0.3114037E-02
   314.160  0.2136212E-02  0.1381465E-01  0.2242136E-01     7.955  0.1133537E-03  0.1781831E-02  0.3108250E-02
   314.164  0.2136087E-02  0.1382112E-01  0.2241534E-01     7.954  0.1132960E-03  0.1784135E-02  0.3105083E-02
   314.168  0.2135933E-02  0.1382749E-01  0.2240928E-01     7.954  0.1132814E-03  0.1786175E-02  0.3104622E-02
   314.172  0.2135753E-02  0.1383398E-01  0.2240224E-01     7.954  0.1133127E-03  0.1788181E-02  0.3107285E-02
   314.176  0.2135548E-02  0.1383995E-01  0.2239456E-01     7.954  0.1133902E-03  0.1789937E-02  0.3113898E-02
   314.180  0.2135322E-02  0.1384490E-01  0.2238734E-01     7.954  0.1135116E-03  0.1790939E-02  0.3123607E-02
   314.184  0.2135079E-02  0.1384843E-01  0.2238017E-01     7.954  0.1136746E-03  0.1791193E-02  0.3135630E-02
   314.188  0.2134818E-02  0.1385066E-01  0.2237117E-01     7.954  0.1138925E-03  0.1790809E-02  0.3149785E-02
   314.192  0.2134508E-02  0.1385160E-01  0.2235704E-01     7.954  0.1142179E-03  0.1789981E-02  0.3164396E-02
   314.196  0.2134163E-02  0.1385099E-01  0.2233932E-01     7.954  0.1146437E-03  0.1789035E-02  0.3179757E-02
   314.200  0.2133789E-02  0.1385320E-01  0.2232230E-01     7.954  0.1151599E-03  0.1789048E-02  0.3193850E-02
   314.204  0.2133394E-02  0.1385414E-01  0.2230398E-01     7.953  0.1157583E-03  0.1788478E-02  0.3209607E-02
   314.208  0.2132984E-02  0.1385423E-01  0.2228362E-01     7.953  0.1164253E-03  0.1786464E-02  0.3222912E-02
   314.212  0.2132568E-02  0.1385275E-01  0.2226362E-01     7.953  0.1171481E-03  0.1784174E-02  0.3236834E-02
   314.216  0.2132153E-02  0.1385031E-01  0.2224485E-01     7.953  0.1179113E-03  0.1781397E-02  0.3250910E-02
   314.220  0.2131749E-02  0.1384643E-01  0.2222735E-01     7.953  0.1186990E-03  0.1778025E-02  0.3265589E-02
   314.224  0.2131363E-02  0.1384142E-01  0.2221353E-01     7.953  0.1194916E-03  0.1774292E-02  0.3279752E-02
   314.228  0.2131003E-02  0.1383570E-01  0.2219956E-01     7.953  0.1202729E-03  0.1770008E-02  0.3291150E-02
   314.232  0.2130676E-02  0.1382861E-01  0.2218624E-01     7.953  0.1210254E-03  0.1764471E-02  0.3297588E-02
   314.236  0.2130387E-02  0.1382124E-01  0.2217661E-01     7.953  0.1217326E-03  0.1759275E-02  0.3304159E-02
   314.240  0.2130141E-02  0.1381380E-01  0.2217062E-01     7.952  0.1223787E-03  0.1753692E-02  0.3308789E-02
   314.244  0.2129941E-02  0.1381364E-01  0.2217725E-01     7.952  0.1229494E-03  0.1749946E-02  0.3311067E-02
   314.248  0.2129791E-02  0.1381498E-01  0.2218462E-01     7.952  0.1234316E-03  0.1746115E-02  0.3301125E-02
   314.252  0.2129692E-02  0.1381217E-01  0.2218994E-01     7.952  0.1238138E-03  0.1740390E-02  0.3289382E-02
   314.256  0.2129652E-02  0.1380547E-01  0.2219556E-01     7.952  0.1240978E-03  0.1733591E-02  0.3280288E-02
   314.260  0.2129676E-02  0.1379619E-01  0.2220221E-01     7.952  0.1242854E-03  0.1723159E-02  0.3275153E-02
   314.264  0.2129763E-02  0.1378085E-01  0.2220617E-01     7.952  0.1243719E-03  0.1714650E-02  0.3269096E-02
   314.268  0.2129910E-02  0.1376567E-01  0.2221147E-01     7.952  0.1243545E-03  0.1706582E-02  0.3260758E-02
   314.272  0.2130112E-02  0.1375260E-01  0.2222083E-01     7.952  0.1242333E-03  0.1699385E-02  0.3252279E-02
   314.276  0.2130365E-02  0.1374391E-01  0.2223561E-01     7.952  0.1240112E-03  0.1693317E-02  0.3242548E-02
   314.280  0.2130662E-02  0.1373821E-01  0.2225116E-01     7.951  0.1236919E-03  0.1688178E-02  0.3233138E-02
   314.284  0.2130978E-02  0.1373305E-01  0.2226765E-01     7.951  0.1232734E-03  0.1683242E-02  0.3223058E-02
   314.288  0.2131277E-02  0.1372998E-01  0.2228075E-01     7.951  0.1227313E-03  0.1679040E-02  0.3208814E-02
   314.292  0.2131560E-02  0.1372741E-01  0.2229147E-01     7.951  0.1220786E-03  0.1675027E-02  0.3192366E-02
   314.296  0.2131843E-02  0.1372610E-01  0.2229913E-01     7.951  0.1213086E-03  0.1672371E-02  0.3174575E-02
   314.300  0.2132126E-02  0.1372437E-01  0.2230554E-01     7.951  0.1204309E-03  0.1669891E-02  0.3156420E-02
   314.303  0.2132405E-02  0.1372191E-01  0.2231049E-01     7.951  0.1194644E-03  0.1667079E-02  0.3139157E-02
   314.307  0.2132674E-02  0.1372001E-01  0.2231270E-01     7.951  0.1184312E-03  0.1664264E-02  0.3122710E-02
   314.311  0.2132933E-02  0.1372094E-01  0.2231632E-01     7.951  0.1173558E-03  0.1661847E-02  0.3107684E-02
   314.315  0.2133183E-02  0.1372285E-01  0.2231870E-01     7.950  0.1162646E-03  0.1659376E-02  0.3094917E-02
   314.319  0.2133419E-02  0.1372293E-01  0.2231939E-01     7.950  0.1151820E-03  0.1657169E-02  0.3084450E-02
   314.323  0.2133638E-02  0.1372261E-01  0.2231951E-01     7.950  0.1141323E-03  0.1655107E-02  0.3076395E-02
   314.327  0.2133835E-02  0.1372249E-01  0.2231765E-01     7.950  0.1131374E-03  0.1652736E-02  0.3071423E-02
   314.331  0.2134008E-02  0.1372245E-01  0.2231356E-01     7.950  0.1122194E-03  0.1650578E-02  0.3071494E-02
   314.335  0.2134150E-02  0.1372183E-01  0.2230785E-01     7.950  0.1114038E-03  0.1648691E-02  0.3075397E-02
   314.339  0.2134258E-02  0.1372180E-01  0.2230027E-01     7.950  0.1107083E-03  0.1647103E-02  0.3084400E-02
   314.343  0.2134339E-02  0.1372181E-01  0.2229197E-01     7.950  0.1101297E-03  0.1644720E-02  0.3098416E-02
   314.347  0.2134395E-02  0.1372699E-01  0.2228845E-01     7.950  0.1096769E-03  0.1634682E-02  0.3126631E-02
   314.351  0.2134425E-02  0.1373239E-01  0.2228444E-01     7.950  0.1093596E-03  0.1625164E-02  0.3159451E-02
   314.355  0.2134424E-02  0.1373791E-01  0.2227864E-01     7.949  0.1091823E-03  0.1617942E-02  0.3193492E-02
   314.359  0.2134362E-02  0.1374140E-01  0.2226808E-01     7.949  0.1091415E-03  0.1612617E-02  0.3228824E-02
   314.363  0.2134244E-02  0.1374311E-01  0.2225285E-01     7.949  0.1092208E-03  0.1608930E-02  0.3263375E-02
   314.367  0.2134128E-02  0.1374372E-01  0.2223787E-01     7.949  0.1093440E-03  0.1606479E-02  0.3295728E-02
   314.371  0.2134016E-02  0.1374277E-01  0.2222426E-01     7.949  0.1095027E-03  0.1605703E-02  0.3326984E-02
   314.375  0.2133891E-02  0.1374115E-01  0.2220961E-01     7.949  0.1097119E-03  0.1606239E-02  0.3357397E-02
   314.379  0.2133754E-02  0.1373845E-01  0.2219374E-01     7.949  0.1099682E-03  0.1607670E-02  0.3387258E-02
   314.383  0.2133607E-02  0.1373476E-01  0.2217795E-01     7.949  0.1102660E-03  0.1609976E-02  0.3415818E-02
   314.387  0.2133452E-02  0.1373094E-01  0.2216163E-01     7.949  0.1105980E-03  0.1612440E-02  0.3444155E-02
   314.391  0.2133288E-02  0.1372908E-01  0.2214621E-01     7.948  0.1109546E-03  0.1614519E-02  0.3472575E-02
   314.395  0.2133107E-02  0.1374113E-01  0.2214475E-01     7.948  0.1113186E-03  0.1625688E-02  0.3509119E-02
   314.399  0.2132911E-02  0.1375489E-01  0.2214306E-01     7.948  0.1116818E-03  0.1638992E-02  0.3543465E-02
   314.403  0.2132703E-02  0.1376690E-01  0.2213887E-01     7.948  0.1120333E-03  0.1651152E-02  0.3573834E-02
   314.407  0.2132489E-02  0.1377840E-01  0.2213165E-01     7.948  0.1123641E-03  0.1660858E-02  0.3599197E-02
   314.411  0.2132272E-02  0.1378886E-01  0.2212459E-01     7.948  0.1126633E-03  0.1666471E-02  0.3616730E-02
   314.415  0.2132056E-02  0.1379954E-01  0.2211971E-01     7.948  0.1129230E-03  0.1666835E-02  0.3626690E-02
   314.419  0.2131844E-02  0.1380724E-01  0.2211211E-01     7.948  0.1131341E-03  0.1665204E-02  0.3631167E-02
   314.423  0.2131616E-02  0.1381199E-01  0.2210153E-01     7.948  0.1132887E-03  0.1662704E-02  0.3631579E-02
   314.427  0.2131375E-02  0.1381512E-01  0.2208519E-01     7.947  0.1133809E-03  0.1659740E-02  0.3622538E-02
   314.431  0.2131124E-02  0.1381591E-01  0.2206662E-01     7.947  0.1134073E-03  0.1655871E-02  0.3609449E-02
   314.435  0.2130870E-02  0.1381404E-01  0.2204544E-01     7.947  0.1133653E-03  0.1650664E-02  0.3591527E-02
   314.439  0.2130643E-02  0.1380950E-01  0.2202525E-01     7.947  0.1132978E-03  0.1644285E-02  0.3573682E-02
   314.443  0.2130460E-02  0.1380229E-01  0.2200781E-01     7.947  0.1132275E-03  0.1635872E-02  0.3560133E-02
   314.447  0.2130325E-02  0.1379353E-01  0.2199372E-01     7.947  0.1131544E-03  0.1626565E-02  0.3548339E-02
   314.451  0.2130252E-02  0.1378872E-01  0.2198680E-01     7.947  0.1130681E-03  0.1622547E-02  0.3538927E-02
   314.454  0.2130242E-02  0.1378412E-01  0.2198557E-01     7.947  0.1129641E-03  0.1619476E-02  0.3531445E-02
   314.458  0.2130296E-02  0.1378257E-01  0.2198960E-01     7.947  0.1128427E-03  0.1620156E-02  0.3526145E-02
   314.462  0.2130339E-02  0.1378138E-01  0.2198981E-01     7.946  0.1125847E-03  0.1616850E-02  0.3510360E-02
   314.466  0.2130315E-02  0.1378064E-01  0.2198504E-01     7.946  0.1121005E-03  0.1609633E-02  0.3482324E-02
   314.470  0.2130223E-02  0.1378079E-01  0.2197342E-01     7.946  0.1114045E-03  0.1598343E-02  0.3440136E-02
   314.474  0.2130066E-02  0.1378089E-01  0.2195735E-01     7.946  0.1105174E-03  0.1583432E-02  0.3388191E-02
   314.478  0.2129849E-02  0.1378111E-01  0.2193659E-01     7.946  0.1094651E-03  0.1566348E-02  0.3331221E-02
   314.482  0.2129576E-02  0.1377887E-01  0.2191401E-01     7.946  0.1082794E-03  0.1548350E-02  0.3269391E-02
   314.486  0.2129256E-02  0.1377515E-01  0.2188868E-01     7.946  0.1069949E-03  0.1530886E-02  0.3206599E-02
   314.490  0.2128898E-02  0.1376873E-01  0.2186120E-01     7.946  0.1056472E-03  0.1514085E-02  0.3143790E-02
   314.494  0.2128517E-02  0.1375953E-01  0.2183390E-01     7.946  0.1042733E-03  0.1499599E-02  0.3083678E-02
   314.498  0.2128123E-02  0.1374706E-01  0.2180428E-01     7.945  0.1029126E-03  0.1487705E-02  0.3027630E-02
   314.502  0.2127725E-02  0.1373340E-01  0.2177774E-01     7.945  0.1016008E-03  0.1476623E-02  0.2980336E-02
   314.506  0.2127335E-02  0.1373618E-01  0.2177038E-01     7.945  0.1003729E-03  0.1443568E-02  0.2975841E-02
   314.510  0.2126963E-02  0.1373130E-01  0.2176139E-01     7.945  0.9925819E-04  0.1420460E-02  0.2971009E-02
   314.514  0.2126618E-02  0.1371991E-01  0.2174933E-01     7.945  0.9828320E-04  0.1407162E-02  0.2966715E-02
   314.518  0.2126312E-02  0.1371420E-01  0.2174865E-01     7.945  0.9746940E-04  0.1403269E-02  0.2978008E-02
   314.522  0.2126083E-02  0.1372277E-01  0.2177052E-01     7.945  0.9683879E-04  0.1390451E-02  0.3025854E-02
   314.526  0.2125947E-02  0.1373207E-01  0.2180086E-01     7.945  0.9640934E-04  0.1388009E-02  0.3085318E-02
   314.530  0.2125918E-02  0.1373819E-01  0.2183520E-01     7.945  0.9617820E-04  0.1392060E-02  0.3152376E-02
   314.534  0.2126000E-02  0.1374137E-01  0.2187208E-01     7.944  0.9614840E-04  0.1400627E-02  0.3224775E-02
   314.538  0.2126189E-02  0.1374117E-01  0.2191126E-01     7.944  0.9631897E-04  0.1415366E-02  0.3302012E-02
   314.542  0.2126480E-02  0.1373749E-01  0.2195015E-01     7.944  0.9668397E-04  0.1435478E-02  0.3381603E-02
   314.546  0.2126865E-02  0.1373057E-01  0.2198892E-01     7.944  0.9723447E-04  0.1459418E-02  0.3462502E-02
   314.550  0.2127344E-02  0.1372025E-01  0.2202671E-01     7.944  0.9796557E-04  0.1488105E-02  0.3542654E-02
   314.554  0.2127911E-02  0.1371013E-01  0.2206470E-01     7.944  0.9886461E-04  0.1514887E-02  0.3622477E-02
   314.558  0.2128551E-02  0.1371516E-01  0.2211641E-01     7.944  0.9991092E-04  0.1516024E-02  0.3736583E-02
   314.562  0.2129245E-02  0.1371907E-01  0.2216478E-01     7.944  0.1010807E-03  0.1516884E-02  0.3846380E-02
   314.566  0.2129976E-02  0.1372242E-01  0.2220499E-01     7.944  0.1023455E-03  0.1517161E-02  0.3949959E-02
   314.570  0.2130722E-02  0.1372538E-01  0.2224387E-01     7.943  0.1036758E-03  0.1517787E-02  0.4047017E-02
   314.574  0.2131465E-02  0.1372740E-01  0.2227526E-01     7.943  0.1050384E-03  0.1518239E-02  0.4131908E-02
   314.578  0.2132182E-02  0.1372848E-01  0.2229995E-01     7.943  0.1063987E-03  0.1518805E-02  0.4207444E-02
   314.582  0.2132858E-02  0.1372858E-01  0.2231521E-01     7.943  0.1077223E-03  0.1519419E-02  0.4265471E-02
   314.586  0.2133494E-02  0.1372776E-01  0.2232266E-01     7.943  0.1089784E-03  0.1519984E-02  0.4307257E-02
   314.590  0.2134078E-02  0.1372681E-01  0.2232398E-01     7.943  0.1101338E-03  0.1520250E-02  0.4334335E-02
   314.594  0.2134594E-02  0.1372544E-01  0.2231917E-01     7.943  0.1111555E-03  0.1520173E-02  0.4345636E-02
   314.597  0.2135026E-02  0.1372383E-01  0.2230619E-01     7.943  0.1120147E-03  0.1520190E-02  0.4338934E-02
   314.601  0.2135364E-02  0.1372176E-01  0.2228554E-01     7.942  0.1126859E-03  0.1520419E-02  0.4312246E-02
   314.605  0.2135597E-02  0.1372031E-01  0.2225833E-01     7.942  0.1131513E-03  0.1521696E-02  0.4270675E-02
   314.609  0.2135719E-02  0.1371678E-01  0.2222412E-01     7.942  0.1133983E-03  0.1521452E-02  0.4214310E-02
   314.613  0.2135711E-02  0.1371387E-01  0.2218166E-01     7.942  0.1133924E-03  0.1521821E-02  0.4140408E-02
   314.617  0.2135636E-02  0.1371061E-01  0.2213825E-01     7.942  0.1132453E-03  0.1521578E-02  0.4062084E-02
   314.621  0.2135497E-02  0.1370826E-01  0.2209379E-01     7.942  0.1130330E-03  0.1521000E-02  0.3990519E-02
   314.625  0.2135266E-02  0.1370625E-01  0.2204621E-01     7.942  0.1127885E-03  0.1520239E-02  0.3925801E-02
   314.629  0.2134947E-02  0.1370514E-01  0.2200019E-01     7.942  0.1125158E-03  0.1519007E-02  0.3870799E-02
   314.633  0.2134542E-02  0.1370439E-01  0.2195019E-01     7.942  0.1122133E-03  0.1517607E-02  0.3818675E-02
   314.637  0.2134061E-02  0.1370679E-01  0.2190324E-01     7.941  0.1118895E-03  0.1515714E-02  0.3769519E-02
   314.641  0.2133517E-02  0.1370962E-01  0.2185473E-01     7.941  0.1115540E-03  0.1514174E-02  0.3726555E-02
   314.645  0.2132924E-02  0.1371226E-01  0.2180723E-01     7.941  0.1112157E-03  0.1512768E-02  0.3687378E-02
   314.649  0.2132297E-02  0.1371459E-01  0.2176129E-01     7.941  0.1108853E-03  0.1511145E-02  0.3652195E-02
   314.653  0.2131648E-02  0.1371731E-01  0.2171940E-01     7.941  0.1105683E-03  0.1509387E-02  0.3624781E-02
   314.657  0.2130988E-02  0.1372007E-01  0.2167919E-01     7.941  0.1102705E-03  0.1507829E-02  0.3599247E-02
   314.661  0.2130335E-02  0.1372218E-01  0.2164453E-01     7.941  0.1099979E-03  0.1505679E-02  0.3579227E-02
   314.665  0.2129705E-02  0.1372492E-01  0.2161476E-01     7.941  0.1097562E-03  0.1502904E-02  0.3565292E-02
   314.669  0.2129115E-02  0.1372988E-01  0.2159483E-01     7.941  0.1095496E-03  0.1492196E-02  0.3562225E-02
   314.673  0.2128580E-02  0.1373675E-01  0.2158143E-01     7.940  0.1093816E-03  0.1488111E-02  0.3561082E-02
   314.677  0.2128113E-02  0.1374213E-01  0.2157338E-01     7.940  0.1092540E-03  0.1486931E-02  0.3560863E-02
   314.681  0.2127727E-02  0.1374459E-01  0.2156974E-01     7.940  0.1091672E-03  0.1486653E-02  0.3561243E-02
   314.685  0.2127432E-02  0.1374625E-01  0.2157145E-01     7.940  0.1091220E-03  0.1489698E-02  0.3561842E-02
   314.689  0.2127234E-02  0.1374647E-01  0.2157788E-01     7.940  0.1091173E-03  0.1494623E-02  0.3562423E-02
   314.693  0.2127138E-02  0.1374778E-01  0.2159191E-01     7.940  0.1091527E-03  0.1496561E-02  0.3567936E-02
   314.697  0.2127147E-02  0.1375119E-01  0.2161565E-01     7.940  0.1092261E-03  0.1495994E-02  0.3579220E-02
   314.701  0.2127265E-02  0.1375367E-01  0.2164186E-01     7.940  0.1093286E-03  0.1494778E-02  0.3592767E-02
   314.705  0.2127497E-02  0.1375573E-01  0.2167056E-01     7.939  0.1094483E-03  0.1493369E-02  0.3604476E-02
   314.709  0.2127834E-02  0.1375733E-01  0.2170493E-01     7.939  0.1095836E-03  0.1491638E-02  0.3619812E-02
   314.713  0.2128269E-02  0.1376008E-01  0.2174191E-01     7.939  0.1097306E-03  0.1490097E-02  0.3634045E-02
   314.717  0.2128781E-02  0.1376191E-01  0.2177796E-01     7.939  0.1098757E-03  0.1488742E-02  0.3644492E-02
   314.721  0.2129355E-02  0.1376380E-01  0.2181119E-01     7.939  0.1100125E-03  0.1487227E-02  0.3650740E-02
   314.725  0.2129972E-02  0.1376530E-01  0.2184156E-01     7.939  0.1101365E-03  0.1486089E-02  0.3652910E-02
   314.729  0.2130615E-02  0.1376644E-01  0.2186795E-01     7.939  0.1102442E-03  0.1485150E-02  0.3650618E-02
   314.733  0.2131267E-02  0.1376769E-01  0.2188984E-01     7.939  0.1103324E-03  0.1484483E-02  0.3645711E-02
   314.736  0.2131910E-02  0.1376883E-01  0.2190762E-01     7.939  0.1103991E-03  0.1481094E-02  0.3638835E-02
   314.740  0.2132524E-02  0.1376977E-01  0.2192031E-01     7.938  0.1104438E-03  0.1481518E-02  0.3628934E-02
   314.744  0.2133087E-02  0.1377119E-01  0.2192447E-01     7.938  0.1104698E-03  0.1482675E-02  0.3614439E-02
   314.748  0.2133584E-02  0.1377202E-01  0.2192170E-01     7.938  0.1104740E-03  0.1483655E-02  0.3596913E-02
   314.752  0.2134002E-02  0.1377326E-01  0.2191133E-01     7.938  0.1104547E-03  0.1484774E-02  0.3575989E-02
   314.756  0.2134329E-02  0.1377465E-01  0.2189445E-01     7.938  0.1104112E-03  0.1486396E-02  0.3554912E-02
   314.760  0.2134557E-02  0.1377422E-01  0.2187479E-01     7.938  0.1103425E-03  0.1489480E-02  0.3537415E-02
   314.764  0.2134678E-02  0.1377634E-01  0.2184536E-01     7.938  0.1102501E-03  0.1491874E-02  0.3511729E-02
   314.768  0.2134725E-02  0.1377829E-01  0.2181361E-01     7.938  0.1101919E-03  0.1493672E-02  0.3491107E-02
   314.772  0.2134705E-02  0.1378018E-01  0.2178124E-01     7.937  0.1101891E-03  0.1495885E-02  0.3479462E-02
   314.776  0.2134645E-02  0.1378219E-01  0.2175047E-01     7.937  0.1102122E-03  0.1497553E-02  0.3471346E-02
   314.780  0.2134578E-02  0.1378426E-01  0.2172432E-01     7.937  0.1102349E-03  0.1499086E-02  0.3466535E-02
   314.784  0.2134512E-02  0.1378647E-01  0.2170143E-01     7.937  0.1102633E-03  0.1501382E-02  0.3462097E-02
   314.788  0.2134451E-02  0.1378829E-01  0.2168218E-01     7.937  0.1103027E-03  0.1503391E-02  0.3459950E-02
   314.792  0.2134395E-02  0.1379041E-01  0.2166333E-01     7.937  0.1103531E-03  0.1505841E-02  0.3461199E-02
   314.796  0.2134343E-02  0.1379195E-01  0.2164811E-01     7.937  0.1104156E-03  0.1507718E-02  0.3460526E-02
   314.800  0.2134294E-02  0.1379332E-01  0.2163473E-01     7.937  0.1104891E-03  0.1509666E-02  0.3460427E-02
   314.804  0.2134250E-02  0.1379451E-01  0.2162202E-01     7.937  0.1105720E-03  0.1511120E-02  0.3461387E-02
   314.808  0.2134212E-02  0.1379538E-01  0.2161037E-01     7.936  0.1106627E-03  0.1511985E-02  0.3462982E-02
   314.812  0.2134188E-02  0.1379618E-01  0.2160179E-01     7.936  0.1107620E-03  0.1512726E-02  0.3468547E-02
   314.816  0.2134178E-02  0.1379730E-01  0.2159359E-01     7.936  0.1108687E-03  0.1513915E-02  0.3470844E-02
   314.820  0.2134183E-02  0.1379812E-01  0.2158877E-01     7.936  0.1109789E-03  0.1515850E-02  0.3474223E-02
   314.824  0.2134199E-02  0.1379943E-01  0.2158480E-01     7.936  0.1110899E-03  0.1517834E-02  0.3478015E-02
   314.828  0.2134229E-02  0.1380161E-01  0.2158228E-01     7.936  0.1111990E-03  0.1518491E-02  0.3479037E-02
   314.832  0.2134267E-02  0.1380378E-01  0.2157884E-01     7.936  0.1113027E-03  0.1518512E-02  0.3477966E-02
   314.836  0.2134307E-02  0.1380546E-01  0.2157524E-01     7.936  0.1113952E-03  0.1518738E-02  0.3477241E-02
   314.840  0.2134344E-02  0.1380903E-01  0.2157179E-01     7.935  0.1114730E-03  0.1518633E-02  0.3476097E-02
   314.844  0.2134377E-02  0.1381012E-01  0.2156719E-01     7.935  0.1115328E-03  0.1517647E-02  0.3475609E-02
   314.848  0.2134395E-02  0.1381182E-01  0.2156167E-01     7.935  0.1115849E-03  0.1516692E-02  0.3475719E-02
   314.852  0.2134394E-02  0.1381410E-01  0.2155555E-01     7.935  0.1116311E-03  0.1515487E-02  0.3475607E-02
   314.856  0.2134372E-02  0.1381631E-01  0.2154849E-01     7.935  0.1116756E-03  0.1513613E-02  0.3474027E-02
   314.860  0.2134324E-02  0.1381933E-01  0.2154113E-01     7.935  0.1117192E-03  0.1511770E-02  0.3472769E-02
   314.863  0.2134252E-02  0.1382263E-01  0.2153272E-01     7.935  0.1117613E-03  0.1509735E-02  0.3471769E-02
   314.867  0.2134158E-02  0.1382696E-01  0.2152474E-01     7.935  0.1118052E-03  0.1507570E-02  0.3471423E-02
   314.871  0.2134052E-02  0.1383154E-01  0.2151757E-01     7.935  0.1118610E-03  0.1505629E-02  0.3470197E-02
   314.875  0.2133936E-02  0.1383546E-01  0.2151099E-01     7.934  0.1119299E-03  0.1503872E-02  0.3468879E-02
   314.879  0.2133812E-02  0.1384108E-01  0.2150668E-01     7.934  0.1120100E-03  0.1500173E-02  0.3466195E-02
   314.883  0.2133685E-02  0.1384623E-01  0.2150353E-01     7.934  0.1121020E-03  0.1495512E-02  0.3463709E-02
   314.887  0.2133558E-02  0.1385051E-01  0.2150137E-01     7.934  0.1122035E-03  0.1489952E-02  0.3460939E-02
   314.891  0.2133433E-02  0.1385358E-01  0.2150004E-01     7.934  0.1123136E-03  0.1483764E-02  0.3458409E-02
   314.895  0.2133303E-02  0.1385817E-01  0.2150152E-01     7.934  0.1124425E-03  0.1477457E-02  0.3457405E-02
   314.899  0.2133171E-02  0.1386361E-01  0.2150482E-01     7.934  0.1125906E-03  0.1472022E-02  0.3454090E-02
   314.903  0.2133039E-02  0.1386885E-01  0.2150814E-01     7.934  0.1127538E-03  0.1466934E-02  0.3449970E-02
   314.907  0.2132910E-02  0.1387390E-01  0.2151230E-01     7.933  0.1129290E-03  0.1461873E-02  0.3447308E-02
   314.911  0.2132784E-02  0.1387800E-01  0.2151387E-01     7.933  0.1131133E-03  0.1456557E-02  0.3439004E-02
   314.915  0.2132666E-02  0.1388074E-01  0.2151573E-01     7.933  0.1133021E-03  0.1451510E-02  0.3429621E-02
   314.919  0.2132555E-02  0.1388335E-01  0.2152016E-01     7.933  0.1134913E-03  0.1446890E-02  0.3420876E-02
   314.923  0.2132454E-02  0.1388561E-01  0.2152666E-01     7.933  0.1136778E-03  0.1442438E-02  0.3412892E-02
   314.927  0.2132365E-02  0.1388766E-01  0.2153270E-01     7.933  0.1138568E-03  0.1437927E-02  0.3403728E-02
   314.931  0.2132287E-02  0.1389019E-01  0.2154151E-01     7.933  0.1140249E-03  0.1434685E-02  0.3396551E-02
   314.935  0.2132224E-02  0.1389344E-01  0.2155158E-01     7.933  0.1141782E-03  0.1432964E-02  0.3385587E-02
   314.939  0.2132171E-02  0.1389587E-01  0.2156097E-01     7.932  0.1143129E-03  0.1430890E-02  0.3373586E-02
   314.943  0.2132122E-02  0.1389682E-01  0.2156938E-01     7.932  0.1144241E-03  0.1428747E-02  0.3361343E-02
   314.947  0.2132067E-02  0.1389866E-01  0.2157736E-01     7.932  0.1145078E-03  0.1428465E-02  0.3348646E-02
   314.951  0.2132000E-02  0.1389816E-01  0.2158526E-01     7.932  0.1145610E-03  0.1426288E-02  0.3338763E-02
   314.955  0.2131925E-02  0.1389702E-01  0.2158805E-01     7.932  0.1145826E-03  0.1424067E-02  0.3326648E-02
   314.959  0.2131843E-02  0.1389450E-01  0.2158932E-01     7.932  0.1145720E-03  0.1421361E-02  0.3312813E-02
   314.963  0.2131754E-02  0.1389264E-01  0.2158908E-01     7.932  0.1145291E-03  0.1419598E-02  0.3297390E-02
   314.967  0.2131661E-02  0.1388869E-01  0.2158714E-01     7.932  0.1144542E-03  0.1416611E-02  0.3283357E-02
   314.971  0.2131568E-02  0.1388189E-01  0.2158387E-01     7.932  0.1143457E-03  0.1414386E-02  0.3269339E-02
   314.975  0.2131477E-02  0.1387618E-01  0.2158124E-01     7.931  0.1142055E-03  0.1411056E-02  0.3258759E-02
   314.979  0.2131391E-02  0.1387072E-01  0.2157979E-01     7.931  0.1140367E-03  0.1408226E-02  0.3251566E-02
   314.982  0.2131310E-02  0.1386998E-01  0.2158165E-01     7.931  0.1138427E-03  0.1411147E-02  0.3245555E-02
   314.986  0.2131237E-02  0.1386813E-01  0.2158350E-01     7.931  0.1136268E-03  0.1413046E-02  0.3242186E-02
   314.990  0.2131179E-02  0.1386553E-01  0.2158762E-01     7.931  0.1133965E-03  0.1414924E-02  0.3238696E-02
   314.994  0.2131140E-02  0.1386235E-01  0.2158809E-01     7.931  0.1131579E-03  0.1414976E-02  0.3234417E-02
   314.998  0.2131123E-02  0.1385699E-01  0.2158950E-01     7.931  0.1129163E-03  0.1414773E-02  0.3231089E-02
   315.002  0.2131128E-02  0.1385182E-01  0.2159120E-01     7.931  0.1126756E-03  0.1414246E-02  0.3228999E-02
   315.006  0.2131154E-02  0.1384563E-01  0.2159349E-01     7.930  0.1124405E-03  0.1412812E-02  0.3227072E-02
   315.010  0.2131202E-02  0.1383884E-01  0.2159464E-01     7.930  0.1122147E-03  0.1410387E-02  0.3223873E-02
   315.014  0.2131270E-02  0.1383161E-01  0.2159532E-01     7.930  0.1120021E-03  0.1407374E-02  0.3221019E-02
   315.018  0.2131356E-02  0.1382397E-01  0.2159512E-01     7.930  0.1118064E-03  0.1402388E-02  0.3216732E-02
   315.022  0.2131461E-02  0.1381633E-01  0.2159585E-01     7.930  0.1116279E-03  0.1397230E-02  0.3212070E-02
   315.026  0.2131591E-02  0.1380773E-01  0.2159536E-01     7.930  0.1114589E-03  0.1390446E-02  0.3208580E-02
   315.030  0.2131745E-02  0.1380019E-01  0.2159630E-01     7.930  0.1112988E-03  0.1384047E-02  0.3207800E-02
   315.034  0.2131918E-02  0.1379235E-01  0.2159748E-01     7.930  0.1111473E-03  0.1377461E-02  0.3206594E-02
   315.038  0.2132106E-02  0.1378589E-01  0.2159834E-01     7.929  0.1110064E-03  0.1370892E-02  0.3205582E-02
   315.042  0.2132305E-02  0.1377905E-01  0.2159877E-01     7.929  0.1108793E-03  0.1364181E-02  0.3203858E-02
   315.046  0.2132510E-02  0.1377350E-01  0.2159899E-01     7.929  0.1107689E-03  0.1357846E-02  0.3202519E-02
   315.050  0.2132716E-02  0.1376872E-01  0.2159861E-01     7.929  0.1106772E-03  0.1351505E-02  0.3201627E-02
   315.054  0.2132919E-02  0.1376450E-01  0.2159764E-01     7.929  0.1106063E-03  0.1345224E-02  0.3200818E-02
   315.058  0.2133112E-02  0.1376143E-01  0.2159515E-01     7.929  0.1105568E-03  0.1340160E-02  0.3199695E-02
   315.062  0.2133292E-02  0.1375897E-01  0.2159175E-01     7.929  0.1105302E-03  0.1334634E-02  0.3199543E-02
   315.066  0.2133453E-02  0.1375909E-01  0.2158820E-01     7.929  0.1105269E-03  0.1331340E-02  0.3198148E-02
   315.070  0.2133598E-02  0.1376086E-01  0.2158282E-01     7.928  0.1105386E-03  0.1329355E-02  0.3195561E-02
   315.074  0.2133734E-02  0.1376294E-01  0.2157781E-01     7.928  0.1105497E-03  0.1328085E-02  0.3193122E-02
   315.078  0.2133842E-02  0.1376715E-01  0.2157169E-01     7.928  0.1105807E-03  0.1329130E-02  0.3190643E-02
   315.082  0.2133911E-02  0.1377028E-01  0.2156413E-01     7.928  0.1106410E-03  0.1329391E-02  0.3188938E-02
   315.086  0.2133938E-02  0.1377315E-01  0.2155377E-01     7.928  0.1107304E-03  0.1329716E-02  0.3186750E-02
   315.090  0.2133921E-02  0.1377783E-01  0.2154015E-01     7.928  0.1108466E-03  0.1332297E-02  0.3187286E-02
   315.094  0.2133860E-02  0.1378191E-01  0.2152477E-01     7.928  0.1109870E-03  0.1335062E-02  0.3187580E-02
   315.098  0.2133757E-02  0.1378706E-01  0.2150889E-01     7.928  0.1111491E-03  0.1339003E-02  0.3186647E-02
   315.102  0.2133615E-02  0.1379221E-01  0.2149180E-01     7.927  0.1113292E-03  0.1343260E-02  0.3185316E-02
   315.105  0.2133447E-02  0.1379752E-01  0.2147665E-01     7.927  0.1115252E-03  0.1348554E-02  0.3184757E-02
   315.109  0.2133266E-02  0.1380205E-01  0.2146111E-01     7.927  0.1117350E-03  0.1353308E-02  0.3183700E-02
   315.113  0.2133082E-02  0.1380463E-01  0.2144823E-01     7.927  0.1119557E-03  0.1356860E-02  0.3183748E-02
   315.117  0.2132899E-02  0.1380461E-01  0.2143608E-01     7.927  0.1121825E-03  0.1360540E-02  0.3185482E-02
   315.121  0.2132719E-02  0.1380521E-01  0.2142445E-01     7.927  0.1124105E-03  0.1362598E-02  0.3185531E-02
   315.125  0.2132545E-02  0.1380239E-01  0.2141340E-01     7.927  0.1126360E-03  0.1364227E-02  0.3187948E-02
   315.129  0.2132381E-02  0.1380066E-01  0.2140387E-01     7.927  0.1128535E-03  0.1364453E-02  0.3189599E-02
   315.133  0.2132229E-02  0.1380324E-01  0.2139837E-01     7.926  0.1130584E-03  0.1366209E-02  0.3188495E-02
   315.137  0.2132093E-02  0.1381232E-01  0.2140292E-01     7.926  0.1132475E-03  0.1365888E-02  0.3183932E-02
   315.141  0.2131972E-02  0.1382084E-01  0.2140743E-01     7.926  0.1134165E-03  0.1365509E-02  0.3178756E-02
   315.145  0.2131868E-02  0.1382862E-01  0.2141269E-01     7.926  0.1135653E-03  0.1365744E-02  0.3174162E-02
   315.149  0.2131781E-02  0.1383593E-01  0.2141807E-01     7.926  0.1136906E-03  0.1365703E-02  0.3169382E-02
   315.153  0.2131713E-02  0.1384206E-01  0.2142462E-01     7.926  0.1137895E-03  0.1365533E-02  0.3164893E-02
   315.157  0.2131666E-02  0.1384730E-01  0.2143012E-01     7.926  0.1138605E-03  0.1365809E-02  0.3161429E-02
   315.161  0.2131638E-02  0.1385305E-01  0.2143653E-01     7.926  0.1139010E-03  0.1363875E-02  0.3157919E-02
   315.165  0.2131631E-02  0.1385603E-01  0.2144463E-01     7.925  0.1139115E-03  0.1364587E-02  0.3154279E-02
   315.169  0.2131643E-02  0.1385658E-01  0.2145136E-01     7.925  0.1138899E-03  0.1362977E-02  0.3151264E-02
   315.173  0.2131675E-02  0.1385917E-01  0.2145790E-01     7.925  0.1138375E-03  0.1363772E-02  0.3147582E-02
   315.177  0.2131722E-02  0.1386106E-01  0.2146448E-01     7.925  0.1137581E-03  0.1364280E-02  0.3143537E-02
   315.181  0.2131752E-02  0.1386371E-01  0.2146947E-01     7.925  0.1136674E-03  0.1366024E-02  0.3140534E-02
   315.185  0.2131747E-02  0.1386791E-01  0.2147197E-01     7.925  0.1135651E-03  0.1369789E-02  0.3139469E-02
   315.189  0.2131707E-02  0.1387296E-01  0.2147274E-01     7.925  0.1134533E-03  0.1374942E-02  0.3139130E-02
   315.193  0.2131632E-02  0.1387926E-01  0.2147075E-01     7.925  0.1133348E-03  0.1382039E-02  0.3139391E-02
   315.197  0.2131527E-02  0.1388626E-01  0.2146785E-01     7.924  0.1132126E-03  0.1390349E-02  0.3140266E-02
   315.201  0.2131397E-02  0.1389492E-01  0.2146476E-01     7.924  0.1130901E-03  0.1400835E-02  0.3140102E-02
   315.205  0.2131242E-02  0.1390398E-01  0.2146107E-01     7.924  0.1129695E-03  0.1412551E-02  0.3139461E-02
   315.209  0.2131066E-02  0.1391299E-01  0.2145710E-01     7.924  0.1128568E-03  0.1425053E-02  0.3139292E-02
   315.213  0.2130869E-02  0.1392021E-01  0.2145149E-01     7.924  0.1127610E-03  0.1435440E-02  0.3139511E-02
   315.217  0.2130654E-02  0.1392801E-01  0.2144437E-01     7.924  0.1126836E-03  0.1447207E-02  0.3141279E-02
   315.221  0.2130428E-02  0.1393174E-01  0.2143566E-01     7.924  0.1126281E-03  0.1454676E-02  0.3142144E-02
   315.225  0.2130182E-02  0.1393328E-01  0.2142546E-01     7.924  0.1125768E-03  0.1460979E-02  0.3141667E-02
   315.229  0.2129903E-02  0.1393297E-01  0.2141211E-01     7.923  0.1125085E-03  0.1465812E-02  0.3138007E-02
   315.232  0.2129596E-02  0.1393096E-01  0.2139742E-01     7.923  0.1124265E-03  0.1468971E-02  0.3131963E-02
   315.236  0.2129267E-02  0.1393446E-01  0.2138716E-01     7.923  0.1123328E-03  0.1473990E-02  0.3119308E-02
   315.240  0.2128922E-02  0.1394083E-01  0.2138051E-01     7.923  0.1122314E-03  0.1475323E-02  0.3107005E-02
   315.244  0.2128566E-02  0.1395004E-01  0.2137842E-01     7.923  0.1121250E-03  0.1470077E-02  0.3100913E-02
   315.248  0.2128207E-02  0.1395809E-01  0.2137633E-01     7.923  0.1120174E-03  0.1463815E-02  0.3094592E-02
   315.252  0.2127854E-02  0.1396461E-01  0.2137504E-01     7.923  0.1119096E-03  0.1457248E-02  0.3089066E-02
   315.256  0.2127532E-02  0.1396982E-01  0.2137633E-01     7.923  0.1117812E-03  0.1450843E-02  0.3083244E-02
   315.260  0.2127253E-02  0.1397357E-01  0.2138195E-01     7.922  0.1116312E-03  0.1444485E-02  0.3077184E-02
   315.264  0.2127023E-02  0.1397519E-01  0.2138973E-01     7.922  0.1114647E-03  0.1437939E-02  0.3071883E-02
   315.268  0.2126847E-02  0.1397503E-01  0.2139973E-01     7.922  0.1112868E-03  0.1432277E-02  0.3067444E-02
   315.272  0.2126730E-02  0.1397348E-01  0.2141340E-01     7.922  0.1111009E-03  0.1427212E-02  0.3063027E-02
   315.276  0.2126674E-02  0.1397302E-01  0.2143175E-01     7.922  0.1109130E-03  0.1423084E-02  0.3058269E-02
   315.280  0.2126679E-02  0.1397189E-01  0.2145297E-01     7.922  0.1107279E-03  0.1420706E-02  0.3055219E-02
   315.284  0.2126747E-02  0.1396836E-01  0.2147483E-01     7.922  0.1105504E-03  0.1417913E-02  0.3055416E-02
   315.288  0.2126873E-02  0.1396592E-01  0.2149822E-01     7.922  0.1103838E-03  0.1419136E-02  0.3057407E-02
   315.292  0.2127057E-02  0.1396195E-01  0.2152206E-01     7.921  0.1102318E-03  0.1423006E-02  0.3061203E-02
   315.296  0.2127292E-02  0.1395795E-01  0.2154637E-01     7.921  0.1100974E-03  0.1427381E-02  0.3066498E-02
   315.300  0.2127573E-02  0.1395288E-01  0.2156991E-01     7.921  0.1099826E-03  0.1432663E-02  0.3074374E-02
   315.304  0.2127893E-02  0.1394739E-01  0.2159263E-01     7.921  0.1098883E-03  0.1438955E-02  0.3083415E-02
   315.308  0.2128243E-02  0.1394130E-01  0.2161463E-01     7.921  0.1098161E-03  0.1446315E-02  0.3093999E-02
   315.312  0.2128616E-02  0.1393539E-01  0.2163477E-01     7.921  0.1097647E-03  0.1454808E-02  0.3106323E-02
   315.316  0.2129003E-02  0.1393016E-01  0.2165686E-01     7.921  0.1097335E-03  0.1464377E-02  0.3125364E-02
   315.320  0.2129395E-02  0.1392526E-01  0.2167168E-01     7.921  0.1097201E-03  0.1474575E-02  0.3138178E-02
   315.324  0.2129782E-02  0.1392037E-01  0.2168341E-01     7.920  0.1097225E-03  0.1484821E-02  0.3151395E-02
   315.328  0.2130156E-02  0.1391929E-01  0.2169623E-01     7.920  0.1097367E-03  0.1488438E-02  0.3171974E-02
   315.332  0.2130509E-02  0.1392056E-01  0.2170732E-01     7.920  0.1097598E-03  0.1490573E-02  0.3195328E-02
   315.336  0.2130846E-02  0.1392138E-01  0.2171466E-01     7.920  0.1097984E-03  0.1492285E-02  0.3217256E-02
   315.340  0.2131174E-02  0.1392168E-01  0.2172002E-01     7.920  0.1098570E-03  0.1492832E-02  0.3235627E-02
   315.344  0.2131485E-02  0.1392190E-01  0.2172309E-01     7.920  0.1099317E-03  0.1492800E-02  0.3249828E-02
   315.348  0.2131766E-02  0.1392240E-01  0.2172360E-01     7.920  0.1100184E-03  0.1492037E-02  0.3260200E-02
   315.352  0.2132007E-02  0.1392250E-01  0.2171872E-01     7.920  0.1101083E-03  0.1490437E-02  0.3264773E-02
   315.355  0.2132205E-02  0.1392254E-01  0.2171104E-01     7.919  0.1101930E-03  0.1488918E-02  0.3265713E-02
   315.359  0.2132372E-02  0.1392282E-01  0.2170133E-01     7.919  0.1102456E-03  0.1487410E-02  0.3262734E-02
   315.363  0.2132503E-02  0.1392321E-01  0.2168958E-01     7.919  0.1102638E-03  0.1485742E-02  0.3255405E-02
   315.367  0.2132593E-02  0.1392368E-01  0.2167608E-01     7.919  0.1102475E-03  0.1483440E-02  0.3243082E-02
   315.371  0.2132639E-02  0.1392438E-01  0.2166043E-01     7.919  0.1101965E-03  0.1480845E-02  0.3226914E-02
   315.375  0.2132641E-02  0.1392548E-01  0.2164378E-01     7.919  0.1101155E-03  0.1478241E-02  0.3208669E-02
   315.379  0.2132620E-02  0.1392676E-01  0.2162855E-01     7.919  0.1100409E-03  0.1475757E-02  0.3191647E-02
   315.383  0.2132579E-02  0.1392633E-01  0.2161337E-01     7.919  0.1099808E-03  0.1471393E-02  0.3179090E-02
   315.387  0.2132523E-02  0.1392880E-01  0.2159880E-01     7.918  0.1099315E-03  0.1470271E-02  0.3167613E-02
   315.391  0.2132451E-02  0.1393145E-01  0.2158644E-01     7.918  0.1098896E-03  0.1470123E-02  0.3158083E-02
   315.395  0.2132359E-02  0.1393260E-01  0.2157389E-01     7.918  0.1098549E-03  0.1471706E-02  0.3149175E-02
   315.399  0.2132230E-02  0.1393508E-01  0.2156062E-01     7.918  0.1097998E-03  0.1471300E-02  0.3139165E-02
   315.403  0.2132067E-02  0.1393838E-01  0.2154783E-01     7.918  0.1097103E-03  0.1470008E-02  0.3127279E-02
   315.407  0.2131877E-02  0.1394180E-01  0.2153384E-01     7.918  0.1095872E-03  0.1468080E-02  0.3115158E-02
   315.411  0.2131665E-02  0.1394451E-01  0.2152005E-01     7.918  0.1094347E-03  0.1466713E-02  0.3101359E-02
   315.415  0.2131437E-02  0.1394732E-01  0.2150760E-01     7.918  0.1092562E-03  0.1466204E-02  0.3085953E-02
   315.419  0.2131199E-02  0.1394979E-01  0.2149700E-01     7.917  0.1090549E-03  0.1465744E-02  0.3069505E-02
   315.423  0.2130938E-02  0.1395435E-01  0.2148809E-01     7.917  0.1088212E-03  0.1461253E-02  0.3054721E-02
   315.427  0.2130655E-02  0.1395861E-01  0.2147804E-01     7.917  0.1085536E-03  0.1457529E-02  0.3037155E-02
   315.431  0.2130356E-02  0.1396150E-01  0.2146816E-01     7.917  0.1082591E-03  0.1454680E-02  0.3017847E-02
   315.435  0.2130049E-02  0.1396530E-01  0.2145862E-01     7.917  0.1079455E-03  0.1452945E-02  0.2996002E-02
   315.439  0.2129740E-02  0.1397112E-01  0.2145291E-01     7.917  0.1076210E-03  0.1449058E-02  0.2974829E-02
   315.443  0.2129438E-02  0.1397645E-01  0.2144903E-01     7.917  0.1072946E-03  0.1446162E-02  0.2954510E-02
   315.447  0.2129149E-02  0.1397957E-01  0.2144435E-01     7.917  0.1069743E-03  0.1446083E-02  0.2933152E-02
   315.451  0.2128881E-02  0.1398134E-01  0.2143903E-01     7.916  0.1066688E-03  0.1452979E-02  0.2910508E-02
   315.455  0.2128640E-02  0.1398018E-01  0.2143588E-01     7.916  0.1063856E-03  0.1460400E-02  0.2888118E-02
   315.459  0.2128429E-02  0.1397973E-01  0.2143624E-01     7.916  0.1061353E-03  0.1466011E-02  0.2871471E-02
   315.463  0.2128218E-02  0.1397879E-01  0.2143628E-01     7.916  0.1059579E-03  0.1473100E-02  0.2858966E-02
   315.467  0.2128002E-02  0.1397882E-01  0.2143763E-01     7.916  0.1058670E-03  0.1483452E-02  0.2851697E-02
   315.471  0.2127787E-02  0.1397830E-01  0.2143629E-01     7.916  0.1058652E-03  0.1496181E-02  0.2850368E-02
   315.475  0.2127578E-02  0.1397708E-01  0.2143533E-01     7.916  0.1059530E-03  0.1510830E-02  0.2853207E-02
   315.479  0.2127379E-02  0.1398230E-01  0.2144451E-01     7.916  0.1061293E-03  0.1512749E-02  0.2874188E-02
   315.483  0.2127197E-02  0.1399031E-01  0.2145537E-01     7.915  0.1063885E-03  0.1508479E-02  0.2902748E-02
   315.487  0.2127036E-02  0.1399743E-01  0.2146826E-01     7.915  0.1067250E-03  0.1503463E-02  0.2934134E-02
   315.490  0.2126899E-02  0.1400385E-01  0.2148134E-01     7.915  0.1071304E-03  0.1498706E-02  0.2967282E-02
   315.494  0.2126789E-02  0.1400833E-01  0.2149562E-01     7.915  0.1075941E-03  0.1494164E-02  0.3002729E-02
   315.498  0.2126709E-02  0.1401217E-01  0.2150967E-01     7.915  0.1081038E-03  0.1491260E-02  0.3038232E-02
   315.502  0.2126664E-02  0.1401287E-01  0.2152297E-01     7.915  0.1086485E-03  0.1488352E-02  0.3068845E-02
   315.506  0.2126653E-02  0.1401184E-01  0.2153760E-01     7.915  0.1092151E-03  0.1486136E-02  0.3100959E-02
   315.510  0.2126680E-02  0.1401008E-01  0.2155347E-01     7.915  0.1097879E-03  0.1484600E-02  0.3129180E-02
   315.514  0.2126747E-02  0.1400466E-01  0.2156886E-01     7.914  0.1103527E-03  0.1484340E-02  0.3153948E-02
   315.518  0.2126852E-02  0.1399730E-01  0.2158088E-01     7.914  0.1108919E-03  0.1483869E-02  0.3179500E-02
   315.522  0.2126993E-02  0.1398815E-01  0.2159284E-01     7.914  0.1113899E-03  0.1483400E-02  0.3203477E-02
   315.526  0.2127166E-02  0.1397801E-01  0.2160415E-01     7.914  0.1118323E-03  0.1484142E-02  0.3220165E-02
   315.530  0.2127368E-02  0.1396966E-01  0.2161820E-01     7.914  0.1122071E-03  0.1485776E-02  0.3227453E-02
   315.534  0.2127590E-02  0.1396919E-01  0.2163694E-01     7.914  0.1125042E-03  0.1483803E-02  0.3220639E-02
   315.538  0.2127828E-02  0.1396856E-01  0.2165682E-01     7.914  0.1127151E-03  0.1481876E-02  0.3204905E-02
   315.542  0.2128075E-02  0.1396842E-01  0.2167421E-01     7.914  0.1128375E-03  0.1479970E-02  0.3184500E-02
   315.546  0.2128324E-02  0.1396804E-01  0.2168931E-01     7.913  0.1128681E-03  0.1478833E-02  0.3159007E-02
   315.550  0.2128576E-02  0.1396538E-01  0.2170428E-01     7.913  0.1128200E-03  0.1473268E-02  0.3130669E-02
   315.554  0.2128839E-02  0.1396659E-01  0.2172025E-01     7.913  0.1127190E-03  0.1471710E-02  0.3106618E-02
   315.558  0.2129112E-02  0.1396764E-01  0.2173414E-01     7.913  0.1125701E-03  0.1470098E-02  0.3078679E-02
   315.562  0.2129390E-02  0.1396842E-01  0.2174708E-01     7.913  0.1123786E-03  0.1467691E-02  0.3051897E-02
   315.566  0.2129659E-02  0.1396960E-01  0.2175987E-01     7.913  0.1121573E-03  0.1464963E-02  0.3026975E-02
   315.570  0.2129909E-02  0.1397226E-01  0.2177206E-01     7.913  0.1119133E-03  0.1461644E-02  0.3002241E-02
   315.574  0.2130140E-02  0.1397545E-01  0.2178082E-01     7.913  0.1116621E-03  0.1458248E-02  0.2980773E-02
   315.578  0.2130359E-02  0.1397886E-01  0.2178902E-01     7.912  0.1114239E-03  0.1454751E-02  0.2963220E-02
   315.582  0.2130563E-02  0.1398390E-01  0.2179663E-01     7.912  0.1112028E-03  0.1450857E-02  0.2948630E-02
   315.586  0.2130746E-02  0.1399126E-01  0.2180318E-01     7.912  0.1110050E-03  0.1449385E-02  0.2936998E-02
   315.590  0.2130901E-02  0.1399553E-01  0.2180641E-01     7.912  0.1108345E-03  0.1445155E-02  0.2929138E-02
   315.594  0.2131025E-02  0.1399942E-01  0.2180662E-01     7.912  0.1106946E-03  0.1440949E-02  0.2924196E-02
   315.598  0.2131113E-02  0.1400325E-01  0.2180337E-01     7.912  0.1105893E-03  0.1437772E-02  0.2923882E-02
   315.602  0.2131163E-02  0.1400657E-01  0.2179284E-01     7.912  0.1105192E-03  0.1435016E-02  0.2917624E-02
   315.606  0.2131173E-02  0.1400948E-01  0.2178593E-01     7.912  0.1104873E-03  0.1432508E-02  0.2923438E-02
   315.610  0.2131141E-02  0.1401179E-01  0.2177687E-01     7.911  0.1104932E-03  0.1430473E-02  0.2932133E-02
   315.614  0.2131072E-02  0.1401367E-01  0.2176523E-01     7.911  0.1105309E-03  0.1428820E-02  0.2942331E-02
   315.618  0.2131000E-02  0.1401485E-01  0.2175518E-01     7.911  0.1105636E-03  0.1428494E-02  0.2951395E-02
   315.622  0.2130932E-02  0.1401603E-01  0.2174885E-01     7.911  0.1105844E-03  0.1429492E-02  0.2956433E-02
   315.625  0.2130871E-02  0.1401613E-01  0.2174283E-01     7.911  0.1105918E-03  0.1431512E-02  0.2961096E-02
   315.629  0.2130816E-02  0.1401751E-01  0.2173870E-01     7.911  0.1105857E-03  0.1432873E-02  0.2964627E-02
   315.633  0.2130769E-02  0.1401934E-01  0.2173874E-01     7.911  0.1105658E-03  0.1433632E-02  0.2965265E-02
   315.637  0.2130731E-02  0.1402105E-01  0.2174106E-01     7.911  0.1105326E-03  0.1435060E-02  0.2962775E-02
   315.641  0.2130689E-02  0.1402298E-01  0.2174264E-01     7.911  0.1104843E-03  0.1436901E-02  0.2958961E-02
   315.645  0.2130636E-02  0.1402540E-01  0.2174314E-01     7.910  0.1104207E-03  0.1439571E-02  0.2953427E-02
   315.649  0.2130562E-02  0.1402818E-01  0.2174344E-01     7.910  0.1103583E-03  0.1442770E-02  0.2949167E-02
   315.653  0.2130422E-02  0.1403140E-01  0.2173840E-01     7.910  0.1103404E-03  0.1445730E-02  0.2948955E-02
   315.657  0.2130215E-02  0.1403450E-01  0.2172859E-01     7.910  0.1103734E-03  0.1448302E-02  0.2953761E-02
   315.661  0.2129944E-02  0.1403748E-01  0.2171439E-01     7.910  0.1104567E-03  0.1450822E-02  0.2961494E-02
   315.665  0.2129617E-02  0.1404193E-01  0.2169750E-01     7.910  0.1105876E-03  0.1455803E-02  0.2971575E-02
   315.669  0.2129240E-02  0.1404295E-01  0.2167905E-01     7.910  0.1107633E-03  0.1456499E-02  0.2984398E-02
   315.673  0.2128821E-02  0.1404318E-01  0.2166021E-01     7.910  0.1109793E-03  0.1456944E-02  0.2998366E-02
   315.677  0.2128371E-02  0.1404568E-01  0.2164400E-01     7.909  0.1112305E-03  0.1454004E-02  0.3009407E-02
   315.681  0.2127899E-02  0.1405579E-01  0.2163625E-01     7.909  0.1115108E-03  0.1448612E-02  0.3012590E-02
   315.685  0.2127417E-02  0.1406445E-01  0.2163070E-01     7.909  0.1118131E-03  0.1442615E-02  0.3015165E-02
   315.689  0.2126936E-02  0.1407095E-01  0.2162461E-01     7.909  0.1121290E-03  0.1436213E-02  0.3016834E-02
   315.693  0.2126468E-02  0.1407528E-01  0.2162070E-01     7.909  0.1124504E-03  0.1429454E-02  0.3017707E-02
   315.697  0.2126024E-02  0.1407644E-01  0.2161862E-01     7.909  0.1127686E-03  0.1422259E-02  0.3017627E-02
   315.701  0.2125612E-02  0.1407329E-01  0.2161798E-01     7.909  0.1130752E-03  0.1413794E-02  0.3016161E-02
   315.705  0.2125241E-02  0.1406962E-01  0.2161760E-01     7.909  0.1133613E-03  0.1407507E-02  0.3013483E-02
   315.709  0.2124920E-02  0.1406305E-01  0.2161904E-01     7.908  0.1136196E-03  0.1401079E-02  0.3009069E-02
   315.713  0.2124654E-02  0.1405589E-01  0.2162342E-01     7.908  0.1138428E-03  0.1394043E-02  0.3003883E-02
   315.717  0.2124455E-02  0.1404693E-01  0.2163038E-01     7.908  0.1140198E-03  0.1386501E-02  0.2996539E-02
   315.721  0.2124334E-02  0.1403563E-01  0.2163997E-01     7.908  0.1141378E-03  0.1379607E-02  0.2988460E-02
   315.725  0.2124294E-02  0.1402241E-01  0.2165112E-01     7.908  0.1141937E-03  0.1372609E-02  0.2979203E-02
   315.729  0.2124334E-02  0.1400771E-01  0.2166279E-01     7.908  0.1141862E-03  0.1365985E-02  0.2969232E-02
   315.733  0.2124455E-02  0.1399144E-01  0.2167682E-01     7.908  0.1141148E-03  0.1359521E-02  0.2958295E-02
   315.737  0.2124651E-02  0.1397887E-01  0.2169639E-01     7.908  0.1139822E-03  0.1357941E-02  0.2947048E-02
   315.741  0.2124911E-02  0.1396841E-01  0.2171908E-01     7.908  0.1137910E-03  0.1359446E-02  0.2936737E-02
   315.745  0.2125223E-02  0.1396535E-01  0.2174813E-01     7.907  0.1135460E-03  0.1359327E-02  0.2920214E-02
   315.749  0.2125538E-02  0.1396640E-01  0.2177719E-01     7.907  0.1132309E-03  0.1359522E-02  0.2906070E-02
   315.753  0.2125828E-02  0.1396802E-01  0.2179988E-01     7.907  0.1128437E-03  0.1360298E-02  0.2894832E-02
   315.757  0.2126086E-02  0.1397074E-01  0.2181684E-01     7.907  0.1123959E-03  0.1361787E-02  0.2889978E-02
   315.761  0.2126305E-02  0.1397336E-01  0.2182604E-01     7.907  0.1119005E-03  0.1363465E-02  0.2889528E-02
   315.764  0.2126478E-02  0.1398497E-01  0.2183960E-01     7.907  0.1113720E-03  0.1376504E-02  0.2884176E-02
   315.768  0.2126605E-02  0.1400058E-01  0.2185277E-01     7.907  0.1108261E-03  0.1395226E-02  0.2879771E-02
   315.772  0.2126684E-02  0.1401721E-01  0.2186462E-01     7.907  0.1102795E-03  0.1415913E-02  0.2877532E-02
   315.776  0.2126714E-02  0.1403389E-01  0.2187318E-01     7.906  0.1097458E-03  0.1437825E-02  0.2875856E-02
   315.780  0.2126693E-02  0.1405189E-01  0.2187984E-01     7.906  0.1092393E-03  0.1459473E-02  0.2873348E-02
   315.784  0.2126621E-02  0.1406724E-01  0.2187994E-01     7.906  0.1087717E-03  0.1477514E-02  0.2873054E-02
   315.788  0.2126500E-02  0.1407820E-01  0.2187645E-01     7.906  0.1083548E-03  0.1490959E-02  0.2874913E-02
   315.792  0.2126323E-02  0.1408924E-01  0.2187033E-01     7.906  0.1079999E-03  0.1501693E-02  0.2876563E-02
   315.796  0.2126078E-02  0.1409613E-01  0.2185803E-01     7.906  0.1076880E-03  0.1511572E-02  0.2874624E-02
   315.800  0.2125768E-02  0.1410014E-01  0.2183912E-01     7.906  0.1074197E-03  0.1517304E-02  0.2869393E-02
   315.804  0.2125410E-02  0.1410304E-01  0.2181835E-01     7.906  0.1071918E-03  0.1518591E-02  0.2858994E-02
   315.808  0.2125071E-02  0.1410316E-01  0.2180090E-01     7.906  0.1069739E-03  0.1516001E-02  0.2842632E-02
   315.812  0.2124767E-02  0.1410015E-01  0.2178876E-01     7.905  0.1067652E-03  0.1509895E-02  0.2821408E-02
   315.816  0.2124505E-02  0.1409647E-01  0.2177982E-01     7.905  0.1065704E-03  0.1501397E-02  0.2795838E-02
   315.820  0.2124278E-02  0.1409053E-01  0.2177263E-01     7.905  0.1064139E-03  0.1489636E-02  0.2767432E-02
   315.824  0.2124087E-02  0.1408252E-01  0.2176581E-01     7.905  0.1063066E-03  0.1475704E-02  0.2738886E-02
   315.828  0.2123941E-02  0.1407226E-01  0.2176184E-01     7.905  0.1062451E-03  0.1459809E-02  0.2708950E-02
   315.832  0.2123846E-02  0.1406068E-01  0.2175666E-01     7.905  0.1062313E-03  0.1441864E-02  0.2676274E-02
   315.836  0.2123802E-02  0.1405178E-01  0.2175976E-01     7.905  0.1062673E-03  0.1415565E-02  0.2658263E-02
   315.840  0.2123811E-02  0.1404182E-01  0.2176501E-01     7.905  0.1063553E-03  0.1388917E-02  0.2642298E-02
   315.844  0.2123870E-02  0.1403513E-01  0.2177095E-01     7.904  0.1064951E-03  0.1364030E-02  0.2626913E-02
   315.848  0.2123977E-02  0.1402865E-01  0.2178395E-01     7.904  0.1066853E-03  0.1342293E-02  0.2608741E-02
   315.852  0.2124129E-02  0.1403015E-01  0.2180473E-01     7.904  0.1069238E-03  0.1332550E-02  0.2587180E-02
   315.856  0.2124321E-02  0.1403034E-01  0.2182420E-01     7.904  0.1072054E-03  0.1324341E-02  0.2568234E-02
   315.860  0.2124545E-02  0.1402928E-01  0.2184237E-01     7.904  0.1075247E-03  0.1317008E-02  0.2552998E-02
   315.864  0.2124795E-02  0.1402729E-01  0.2185848E-01     7.904  0.1078738E-03  0.1310714E-02  0.2540599E-02
   315.868  0.2125064E-02  0.1402405E-01  0.2187165E-01     7.904  0.1082481E-03  0.1305942E-02  0.2531840E-02
   315.872  0.2125305E-02  0.1402147E-01  0.2187958E-01     7.904  0.1086908E-03  0.1301908E-02  0.2527246E-02
   315.876  0.2125501E-02  0.1401788E-01  0.2187756E-01     7.904  0.1092046E-03  0.1299189E-02  0.2529013E-02
   315.880  0.2125645E-02  0.1401401E-01  0.2186854E-01     7.903  0.1097780E-03  0.1297069E-02  0.2536966E-02
   315.884  0.2125731E-02  0.1400650E-01  0.2185238E-01     7.903  0.1103962E-03  0.1296243E-02  0.2549123E-02
   315.888  0.2125755E-02  0.1399791E-01  0.2182853E-01     7.903  0.1110457E-03  0.1295958E-02  0.2565019E-02
   315.892  0.2125714E-02  0.1398872E-01  0.2179949E-01     7.903  0.1117109E-03  0.1296198E-02  0.2583557E-02
   315.896  0.2125605E-02  0.1398235E-01  0.2176905E-01     7.903  0.1123780E-03  0.1296051E-02  0.2603006E-02
   315.900  0.2125435E-02  0.1398226E-01  0.2174286E-01     7.903  0.1130348E-03  0.1299138E-02  0.2626130E-02
   315.904  0.2125250E-02  0.1398446E-01  0.2171948E-01     7.903  0.1136927E-03  0.1302459E-02  0.2641734E-02
   315.907  0.2125069E-02  0.1398653E-01  0.2170103E-01     7.903  0.1143450E-03  0.1305653E-02  0.2655130E-02
   315.911  0.2124899E-02  0.1398915E-01  0.2168615E-01     7.903  0.1149776E-03  0.1306613E-02  0.2665891E-02
   315.915  0.2124741E-02  0.1399065E-01  0.2167554E-01     7.902  0.1155771E-03  0.1308321E-02  0.2673128E-02
   315.919  0.2124597E-02  0.1399171E-01  0.2166809E-01     7.902  0.1161302E-03  0.1308825E-02  0.2677177E-02
   315.923  0.2124467E-02  0.1399601E-01  0.2166639E-01     7.902  0.1166239E-03  0.1308319E-02  0.2676202E-02
   315.927  0.2124353E-02  0.1400316E-01  0.2167013E-01     7.902  0.1170466E-03  0.1306958E-02  0.2670920E-02
   315.931  0.2124242E-02  0.1401043E-01  0.2167439E-01     7.902  0.1173826E-03  0.1307068E-02  0.2664699E-02
   315.935  0.2124135E-02  0.1401723E-01  0.2167965E-01     7.902  0.1176215E-03  0.1307710E-02  0.2656989E-02
   315.939  0.2124030E-02  0.1402326E-01  0.2168563E-01     7.902  0.1177586E-03  0.1309262E-02  0.2648625E-02
   315.943  0.2123934E-02  0.1402866E-01  0.2169078E-01     7.902  0.1177875E-03  0.1310976E-02  0.2640077E-02
   315.947  0.2123865E-02  0.1403361E-01  0.2169789E-01     7.902  0.1177234E-03  0.1313647E-02  0.2632215E-02
   315.951  0.2123818E-02  0.1403710E-01  0.2170540E-01     7.901  0.1175555E-03  0.1317710E-02  0.2621920E-02
   315.955  0.2123781E-02  0.1403910E-01  0.2170957E-01     7.901  0.1172685E-03  0.1322682E-02  0.2605272E-02
   315.959  0.2123757E-02  0.1404396E-01  0.2172219E-01     7.901  0.1168707E-03  0.1322386E-02  0.2596956E-02
   315.963  0.2123749E-02  0.1405629E-01  0.2174086E-01     7.901  0.1163706E-03  0.1317604E-02  0.2591071E-02
   315.967  0.2123752E-02  0.1406853E-01  0.2176006E-01     7.901  0.1157708E-03  0.1310898E-02  0.2583454E-02
   315.971  0.2123758E-02  0.1408242E-01  0.2177858E-01     7.901  0.1150736E-03  0.1300434E-02  0.2574047E-02
   315.975  0.2123768E-02  0.1409231E-01  0.2179435E-01     7.901  0.1142948E-03  0.1295215E-02  0.2562095E-02
   315.979  0.2123784E-02  0.1410036E-01  0.2180862E-01     7.901  0.1134521E-03  0.1289373E-02  0.2548076E-02
   315.983  0.2123806E-02  0.1410826E-01  0.2182065E-01     7.901  0.1125648E-03  0.1285454E-02  0.2532891E-02
   315.987  0.2123837E-02  0.1411394E-01  0.2183076E-01     7.900  0.1116523E-03  0.1282797E-02  0.2516865E-02
   315.991  0.2123877E-02  0.1411639E-01  0.2183937E-01     7.900  0.1107366E-03  0.1280898E-02  0.2500028E-02
   315.995  0.2123926E-02  0.1411702E-01  0.2184597E-01     7.900  0.1098351E-03  0.1281242E-02  0.2483878E-02
   315.999  0.2123990E-02  0.1411504E-01  0.2185175E-01     7.900  0.1089446E-03  0.1282981E-02  0.2467634E-02
   316.003  0.2124072E-02  0.1411109E-01  0.2185290E-01     7.900  0.1080784E-03  0.1286036E-02  0.2451056E-02
   316.007  0.2124170E-02  0.1410387E-01  0.2185173E-01     7.900  0.1072557E-03  0.1291703E-02  0.2436263E-02
   316.011  0.2124285E-02  0.1409337E-01  0.2184756E-01     7.900  0.1064956E-03  0.1298211E-02  0.2422107E-02
   316.015  0.2124414E-02  0.1408203E-01  0.2184414E-01     7.900  0.1058131E-03  0.1308120E-02  0.2406172E-02
   316.019  0.2124556E-02  0.1406788E-01  0.2183513E-01     7.900  0.1052240E-03  0.1320278E-02  0.2394722E-02
   316.023  0.2124709E-02  0.1405191E-01  0.2182462E-01     7.899  0.1047399E-03  0.1332892E-02  0.2385724E-02
   316.027  0.2124869E-02  0.1403887E-01  0.2181631E-01     7.899  0.1043712E-03  0.1339696E-02  0.2387527E-02
   316.031  0.2125033E-02  0.1402403E-01  0.2180648E-01     7.899  0.1041246E-03  0.1347855E-02  0.2391434E-02
   316.035  0.2125197E-02  0.1400729E-01  0.2179458E-01     7.899  0.1040040E-03  0.1354980E-02  0.2397409E-02
   316.039  0.2125357E-02  0.1399243E-01  0.2177971E-01     7.899  0.1040110E-03  0.1364623E-02  0.2406885E-02
   316.043  0.2125508E-02  0.1397722E-01  0.2176353E-01     7.899  0.1041434E-03  0.1375325E-02  0.2417884E-02
   316.047  0.2125651E-02  0.1396282E-01  0.2174644E-01     7.899  0.1043903E-03  0.1384405E-02  0.2430554E-02
   316.050  0.2125819E-02  0.1394784E-01  0.2173018E-01     7.899  0.1046923E-03  0.1395633E-02  0.2444017E-02
   316.054  0.2126010E-02  0.1393496E-01  0.2171639E-01     7.899  0.1050285E-03  0.1406618E-02  0.2457004E-02
   316.058  0.2126194E-02  0.1392751E-01  0.2170857E-01     7.898  0.1053754E-03  0.1411204E-02  0.2479034E-02
   316.062  0.2126361E-02  0.1392360E-01  0.2170235E-01     7.898  0.1057206E-03  0.1416524E-02  0.2502595E-02
   316.066  0.2126504E-02  0.1392172E-01  0.2169643E-01     7.898  0.1060552E-03  0.1423187E-02  0.2524551E-02
   316.070  0.2126620E-02  0.1392138E-01  0.2169189E-01     7.898  0.1063710E-03  0.1431134E-02  0.2544420E-02
   316.074  0.2126705E-02  0.1392292E-01  0.2168544E-01     7.898  0.1066595E-03  0.1438978E-02  0.2562514E-02
   316.078  0.2126756E-02  0.1392530E-01  0.2167867E-01     7.898  0.1069134E-03  0.1446539E-02  0.2576339E-02
   316.082  0.2126775E-02  0.1392944E-01  0.2167182E-01     7.898  0.1071285E-03  0.1453620E-02  0.2586317E-02
   316.086  0.2126772E-02  0.1393563E-01  0.2166323E-01     7.898  0.1073056E-03  0.1456704E-02  0.2592687E-02
   316.090  0.2126749E-02  0.1394084E-01  0.2165462E-01     7.898  0.1074396E-03  0.1462099E-02  0.2594445E-02
   316.094  0.2126705E-02  0.1394651E-01  0.2164554E-01     7.897  0.1075266E-03  0.1465495E-02  0.2593167E-02
   316.098  0.2126641E-02  0.1395229E-01  0.2163776E-01     7.897  0.1075644E-03  0.1466788E-02  0.2587510E-02
   316.102  0.2126563E-02  0.1395794E-01  0.2163018E-01     7.897  0.1075575E-03  0.1465886E-02  0.2578373E-02
   316.106  0.2126492E-02  0.1396362E-01  0.2162495E-01     7.897  0.1075389E-03  0.1462554E-02  0.2570490E-02
   316.110  0.2126432E-02  0.1396861E-01  0.2162290E-01     7.897  0.1075129E-03  0.1458017E-02  0.2564239E-02
   316.114  0.2126386E-02  0.1397351E-01  0.2162148E-01     7.897  0.1074796E-03  0.1451078E-02  0.2560857E-02
   316.118  0.2126356E-02  0.1397761E-01  0.2162114E-01     7.897  0.1074430E-03  0.1442492E-02  0.2559871E-02
   316.122  0.2126354E-02  0.1398010E-01  0.2162336E-01     7.897  0.1074190E-03  0.1433345E-02  0.2558791E-02
   316.126  0.2126382E-02  0.1398094E-01  0.2162670E-01     7.897  0.1074096E-03  0.1424187E-02  0.2557405E-02
   316.130  0.2126439E-02  0.1398011E-01  0.2162905E-01     7.897  0.1074148E-03  0.1414288E-02  0.2555268E-02
   316.134  0.2126524E-02  0.1397718E-01  0.2163296E-01     7.896  0.1074335E-03  0.1404262E-02  0.2553291E-02
   316.138  0.2126632E-02  0.1397365E-01  0.2163638E-01     7.896  0.1074654E-03  0.1395027E-02  0.2551035E-02
   316.142  0.2126744E-02  0.1396926E-01  0.2163922E-01     7.896  0.1075010E-03  0.1385662E-02  0.2549282E-02
   316.146  0.2126850E-02  0.1396527E-01  0.2164078E-01     7.896  0.1075375E-03  0.1377202E-02  0.2547719E-02
   316.150  0.2126948E-02  0.1396211E-01  0.2164157E-01     7.896  0.1075730E-03  0.1370741E-02  0.2546052E-02
   316.154  0.2127034E-02  0.1395968E-01  0.2164150E-01     7.896  0.1076072E-03  0.1365593E-02  0.2544885E-02
   316.158  0.2127084E-02  0.1396070E-01  0.2164074E-01     7.896  0.1076155E-03  0.1363594E-02  0.2539088E-02
   316.162  0.2127018E-02  0.1397035E-01  0.2163874E-01     7.896  0.1076624E-03  0.1365824E-02  0.2528767E-02
   316.166  0.2126825E-02  0.1398429E-01  0.2163212E-01     7.896  0.1077708E-03  0.1366050E-02  0.2518566E-02
   316.170  0.2126511E-02  0.1400140E-01  0.2162074E-01     7.895  0.1079387E-03  0.1364875E-02  0.2508562E-02
   316.174  0.2126083E-02  0.1402084E-01  0.2160669E-01     7.895  0.1081656E-03  0.1362378E-02  0.2499406E-02
   316.178  0.2125553E-02  0.1404127E-01  0.2158904E-01     7.895  0.1084491E-03  0.1359503E-02  0.2490069E-02
   316.182  0.2124934E-02  0.1406217E-01  0.2156972E-01     7.895  0.1087844E-03  0.1356681E-02  0.2481629E-02
   316.186  0.2124241E-02  0.1408224E-01  0.2154886E-01     7.895  0.1091656E-03  0.1353352E-02  0.2473850E-02
   316.190  0.2123493E-02  0.1410038E-01  0.2152677E-01     7.895  0.1095863E-03  0.1349929E-02  0.2467342E-02
   316.194  0.2122708E-02  0.1411605E-01  0.2150574E-01     7.895  0.1100363E-03  0.1345894E-02  0.2461269E-02
   316.198  0.2121906E-02  0.1412833E-01  0.2148605E-01     7.895  0.1105049E-03  0.1342055E-02  0.2455722E-02
   316.202  0.2121108E-02  0.1413735E-01  0.2146818E-01     7.895  0.1109792E-03  0.1337235E-02  0.2449978E-02
   316.206  0.2120334E-02  0.1414215E-01  0.2145326E-01     7.895  0.1114446E-03  0.1331859E-02  0.2443553E-02
   316.210  0.2119623E-02  0.1414252E-01  0.2144138E-01     7.894  0.1118980E-03  0.1324960E-02  0.2434878E-02
   316.213  0.2119004E-02  0.1413855E-01  0.2143719E-01     7.894  0.1123299E-03  0.1317868E-02  0.2425715E-02
   316.217  0.2118478E-02  0.1413111E-01  0.2143808E-01     7.894  0.1127182E-03  0.1310572E-02  0.2414696E-02
   316.221  0.2118046E-02  0.1411901E-01  0.2144456E-01     7.894  0.1130433E-03  0.1303885E-02  0.2402330E-02
   316.225  0.2117681E-02  0.1410489E-01  0.2145145E-01     7.894  0.1132733E-03  0.1296559E-02  0.2392229E-02
   316.229  0.2117388E-02  0.1408731E-01  0.2145859E-01     7.894  0.1133985E-03  0.1290136E-02  0.2384395E-02
   316.233  0.2117175E-02  0.1406625E-01  0.2146738E-01     7.894  0.1134141E-03  0.1284441E-02  0.2378577E-02
   316.237  0.2117047E-02  0.1404235E-01  0.2147594E-01     7.894  0.1133208E-03  0.1279926E-02  0.2375792E-02
   316.241  0.2116997E-02  0.1401576E-01  0.2148370E-01     7.894  0.1131201E-03  0.1277367E-02  0.2376167E-02
   316.245  0.2117025E-02  0.1398760E-01  0.2149225E-01     7.894  0.1128186E-03  0.1276907E-02  0.2377701E-02
   316.249  0.2117127E-02  0.1395795E-01  0.2150092E-01     7.893  0.1124278E-03  0.1279035E-02  0.2381442E-02
   316.253  0.2117302E-02  0.1393032E-01  0.2151295E-01     7.893  0.1119618E-03  0.1286649E-02  0.2383657E-02
   316.257  0.2117545E-02  0.1392385E-01  0.2154692E-01     7.893  0.1114375E-03  0.1291603E-02  0.2371696E-02
   316.261  0.2117848E-02  0.1392878E-01  0.2159460E-01     7.893  0.1108716E-03  0.1295855E-02  0.2352576E-02
   316.265  0.2118188E-02  0.1393197E-01  0.2163496E-01     7.893  0.1103011E-03  0.1297435E-02  0.2339269E-02
   316.269  0.2118548E-02  0.1393348E-01  0.2167035E-01     7.893  0.1097528E-03  0.1296430E-02  0.2330653E-02
   316.273  0.2118917E-02  0.1393240E-01  0.2169752E-01     7.893  0.1092434E-03  0.1293436E-02  0.2326095E-02
   316.277  0.2119285E-02  0.1392863E-01  0.2171963E-01     7.893  0.1087863E-03  0.1287906E-02  0.2322413E-02
   316.281  0.2119640E-02  0.1392350E-01  0.2173617E-01     7.893  0.1083926E-03  0.1280149E-02  0.2318708E-02
   316.285  0.2119973E-02  0.1391671E-01  0.2174657E-01     7.893  0.1080702E-03  0.1269189E-02  0.2314431E-02
   316.289  0.2120272E-02  0.1391000E-01  0.2175060E-01     7.892  0.1078239E-03  0.1257690E-02  0.2308444E-02
   316.293  0.2120537E-02  0.1391036E-01  0.2175784E-01     7.892  0.1076648E-03  0.1249944E-02  0.2291968E-02
   316.297  0.2120771E-02  0.1391869E-01  0.2177057E-01     7.892  0.1075968E-03  0.1247873E-02  0.2263594E-02
   316.301  0.2120965E-02  0.1392679E-01  0.2177773E-01     7.892  0.1076186E-03  0.1246594E-02  0.2233320E-02
   316.305  0.2121113E-02  0.1393478E-01  0.2178215E-01     7.892  0.1077274E-03  0.1244710E-02  0.2201991E-02
   316.309  0.2121222E-02  0.1394260E-01  0.2178409E-01     7.892  0.1079444E-03  0.1242925E-02  0.2173819E-02
   316.313  0.2121305E-02  0.1394943E-01  0.2178555E-01     7.892  0.1082681E-03  0.1241675E-02  0.2152354E-02
   316.317  0.2121435E-02  0.1395713E-01  0.2179136E-01     7.892  0.1086265E-03  0.1237167E-02  0.2139730E-02
   316.321  0.2121625E-02  0.1396411E-01  0.2180543E-01     7.892  0.1089976E-03  0.1230624E-02  0.2133096E-02
   316.325  0.2121865E-02  0.1396887E-01  0.2182228E-01     7.892  0.1093742E-03  0.1225451E-02  0.2127852E-02
   316.329  0.2122148E-02  0.1397176E-01  0.2184054E-01     7.891  0.1097475E-03  0.1220938E-02  0.2123909E-02
   316.333  0.2122464E-02  0.1397288E-01  0.2185800E-01     7.891  0.1101096E-03  0.1218000E-02  0.2122161E-02
   316.337  0.2122805E-02  0.1397461E-01  0.2187347E-01     7.891  0.1104503E-03  0.1214930E-02  0.2120892E-02
   316.341  0.2123159E-02  0.1397715E-01  0.2189037E-01     7.891  0.1107607E-03  0.1212516E-02  0.2118271E-02
   316.345  0.2123516E-02  0.1397846E-01  0.2190529E-01     7.891  0.1110316E-03  0.1211286E-02  0.2117092E-02
   316.349  0.2123867E-02  0.1397912E-01  0.2191639E-01     7.891  0.1112539E-03  0.1210262E-02  0.2116399E-02
   316.353  0.2124201E-02  0.1397934E-01  0.2192355E-01     7.891  0.1114206E-03  0.1210206E-02  0.2117739E-02
   316.357  0.2124508E-02  0.1397901E-01  0.2192756E-01     7.891  0.1115243E-03  0.1210740E-02  0.2120037E-02
   316.361  0.2124782E-02  0.1397614E-01  0.2192599E-01     7.891  0.1115615E-03  0.1211979E-02  0.2124464E-02
   316.365  0.2125013E-02  0.1397456E-01  0.2192042E-01     7.891  0.1115285E-03  0.1212689E-02  0.2130821E-02
   316.369  0.2125213E-02  0.1397289E-01  0.2191205E-01     7.890  0.1114336E-03  0.1213804E-02  0.2138293E-02
   316.373  0.2125384E-02  0.1397711E-01  0.2190784E-01     7.890  0.1112835E-03  0.1213710E-02  0.2144218E-02
   316.377  0.2125562E-02  0.1398031E-01  0.2190441E-01     7.890  0.1111017E-03  0.1213848E-02  0.2151044E-02
   316.381  0.2125751E-02  0.1398342E-01  0.2190143E-01     7.890  0.1108973E-03  0.1213690E-02  0.2155720E-02
   316.385  0.2125947E-02  0.1398567E-01  0.2190151E-01     7.890  0.1106736E-03  0.1212796E-02  0.2161461E-02
   316.388  0.2126146E-02  0.1398707E-01  0.2190199E-01     7.890  0.1104355E-03  0.1213112E-02  0.2167343E-02
   316.392  0.2126320E-02  0.1398904E-01  0.2189904E-01     7.890  0.1101752E-03  0.1212070E-02  0.2174946E-02
   316.396  0.2126436E-02  0.1399162E-01  0.2189102E-01     7.890  0.1098817E-03  0.1212022E-02  0.2185665E-02
   316.400  0.2126491E-02  0.1399462E-01  0.2187881E-01     7.890  0.1095617E-03  0.1212526E-02  0.2198342E-02
   316.404  0.2126484E-02  0.1399610E-01  0.2186323E-01     7.890  0.1092222E-03  0.1211454E-02  0.2212828E-02
   316.408  0.2126410E-02  0.1399770E-01  0.2184226E-01     7.889  0.1088647E-03  0.1209968E-02  0.2230016E-02
   316.412  0.2126269E-02  0.1399928E-01  0.2181959E-01     7.889  0.1084938E-03  0.1207813E-02  0.2249638E-02
   316.416  0.2126058E-02  0.1400072E-01  0.2179354E-01     7.889  0.1081275E-03  0.1205789E-02  0.2272310E-02
   316.420  0.2125749E-02  0.1400319E-01  0.2176372E-01     7.889  0.1078117E-03  0.1203269E-02  0.2299073E-02
   316.424  0.2125346E-02  0.1400782E-01  0.2173192E-01     7.889  0.1075596E-03  0.1200009E-02  0.2328355E-02
   316.428  0.2124860E-02  0.1401405E-01  0.2169938E-01     7.889  0.1073766E-03  0.1199243E-02  0.2357330E-02
   316.432  0.2124304E-02  0.1402565E-01  0.2167023E-01     7.889  0.1072680E-03  0.1203664E-02  0.2382187E-02
   316.436  0.2123693E-02  0.1403633E-01  0.2164152E-01     7.889  0.1072368E-03  0.1206660E-02  0.2406068E-02
   316.440  0.2123041E-02  0.1404564E-01  0.2161255E-01     7.889  0.1072826E-03  0.1207832E-02  0.2429078E-02
   316.444  0.2122383E-02  0.1405764E-01  0.2159135E-01     7.889  0.1073813E-03  0.1213691E-02  0.2444674E-02
   316.448  0.2121745E-02  0.1406737E-01  0.2157434E-01     7.888  0.1075170E-03  0.1216803E-02  0.2458319E-02
   316.452  0.2121143E-02  0.1407709E-01  0.2156108E-01     7.888  0.1076867E-03  0.1215179E-02  0.2468262E-02
   316.456  0.2120591E-02  0.1407996E-01  0.2155143E-01     7.888  0.1078846E-03  0.1213682E-02  0.2476975E-02
   316.460  0.2120103E-02  0.1407954E-01  0.2154633E-01     7.888  0.1081052E-03  0.1210258E-02  0.2482563E-02
   316.464  0.2119691E-02  0.1407590E-01  0.2154424E-01     7.888  0.1083433E-03  0.1204133E-02  0.2484370E-02
   316.468  0.2119364E-02  0.1407522E-01  0.2154900E-01     7.888  0.1085927E-03  0.1203953E-02  0.2480096E-02
   316.472  0.2119130E-02  0.1407369E-01  0.2156279E-01     7.888  0.1088472E-03  0.1204126E-02  0.2469886E-02
   316.476  0.2118994E-02  0.1407051E-01  0.2158027E-01     7.888  0.1091021E-03  0.1204449E-02  0.2458308E-02
   316.480  0.2118959E-02  0.1406586E-01  0.2160190E-01     7.888  0.1093514E-03  0.1204873E-02  0.2444366E-02
   316.484  0.2119026E-02  0.1406015E-01  0.2162608E-01     7.888  0.1095918E-03  0.1205203E-02  0.2429180E-02
   316.488  0.2119190E-02  0.1405309E-01  0.2165301E-01     7.888  0.1098179E-03  0.1205454E-02  0.2412661E-02
   316.492  0.2119416E-02  0.1404579E-01  0.2167932E-01     7.887  0.1099731E-03  0.1203257E-02  0.2393340E-02
   316.496  0.2119684E-02  0.1403939E-01  0.2170456E-01     7.887  0.1100375E-03  0.1197397E-02  0.2370775E-02
   316.500  0.2119986E-02  0.1403685E-01  0.2173251E-01     7.887  0.1100101E-03  0.1188091E-02  0.2346744E-02
   316.504  0.2120313E-02  0.1403828E-01  0.2176010E-01     7.887  0.1098944E-03  0.1176671E-02  0.2319830E-02
   316.508  0.2120656E-02  0.1404050E-01  0.2178593E-01     7.887  0.1096940E-03  0.1164573E-02  0.2294539E-02
   316.512  0.2121005E-02  0.1404280E-01  0.2180874E-01     7.887  0.1094149E-03  0.1151371E-02  0.2270144E-02
   316.516  0.2121350E-02  0.1404396E-01  0.2183029E-01     7.887  0.1090637E-03  0.1139205E-02  0.2244721E-02
   316.520  0.2121682E-02  0.1404890E-01  0.2184500E-01     7.887  0.1086485E-03  0.1128631E-02  0.2225925E-02
   316.524  0.2121991E-02  0.1405197E-01  0.2185488E-01     7.887  0.1081772E-03  0.1116910E-02  0.2211247E-02
   316.528  0.2122268E-02  0.1405734E-01  0.2186383E-01     7.887  0.1076606E-03  0.1108349E-02  0.2200761E-02
   316.532  0.2122507E-02  0.1406058E-01  0.2186963E-01     7.886  0.1071084E-03  0.1102069E-02  0.2196178E-02
   316.536  0.2122701E-02  0.1406268E-01  0.2186974E-01     7.886  0.1065320E-03  0.1097626E-02  0.2199093E-02
   316.540  0.2122845E-02  0.1406358E-01  0.2186566E-01     7.886  0.1059431E-03  0.1095106E-02  0.2208627E-02
   316.544  0.2122951E-02  0.1406365E-01  0.2185801E-01     7.886  0.1053638E-03  0.1094311E-02  0.2224497E-02
   316.548  0.2123053E-02  0.1406298E-01  0.2185031E-01     7.886  0.1048299E-03  0.1095286E-02  0.2244010E-02
   316.552  0.2123148E-02  0.1406147E-01  0.2184607E-01     7.886  0.1043531E-03  0.1098068E-02  0.2272366E-02
   316.556  0.2123236E-02  0.1405943E-01  0.2183957E-01     7.886  0.1039452E-03  0.1102600E-02  0.2297636E-02
   316.560  0.2123328E-02  0.1405658E-01  0.2183325E-01     7.886  0.1036242E-03  0.1108271E-02  0.2325610E-02
   316.564  0.2123426E-02  0.1405293E-01  0.2182796E-01     7.886  0.1034018E-03  0.1115305E-02  0.2355751E-02
   316.568  0.2123530E-02  0.1404823E-01  0.2182257E-01     7.886  0.1032849E-03  0.1123514E-02  0.2386322E-02
   316.572  0.2123646E-02  0.1404250E-01  0.2181777E-01     7.886  0.1032681E-03  0.1133483E-02  0.2418119E-02
   316.576  0.2123791E-02  0.1403639E-01  0.2181620E-01     7.885  0.1033304E-03  0.1144659E-02  0.2448402E-02
   316.580  0.2123963E-02  0.1403066E-01  0.2181591E-01     7.885  0.1034693E-03  0.1157059E-02  0.2476475E-02
   316.584  0.2124158E-02  0.1402540E-01  0.2181527E-01     7.885  0.1036809E-03  0.1170752E-02  0.2502294E-02
   316.588  0.2124368E-02  0.1401959E-01  0.2181580E-01     7.885  0.1039589E-03  0.1182913E-02  0.2526637E-02
   316.592  0.2124588E-02  0.1401564E-01  0.2181584E-01     7.885  0.1042967E-03  0.1197146E-02  0.2547806E-02
   316.596  0.2124818E-02  0.1401164E-01  0.2181399E-01     7.885  0.1046792E-03  0.1210414E-02  0.2568786E-02
   316.599  0.2125059E-02  0.1400723E-01  0.2181286E-01     7.885  0.1050816E-03  0.1223178E-02  0.2588154E-02
   316.603  0.2125305E-02  0.1400570E-01  0.2181380E-01     7.885  0.1054930E-03  0.1230580E-02  0.2609207E-02
   316.607  0.2125550E-02  0.1400833E-01  0.2181811E-01     7.885  0.1059031E-03  0.1229460E-02  0.2635646E-02
   316.611  0.2125785E-02  0.1401077E-01  0.2182021E-01     7.885  0.1063006E-03  0.1228404E-02  0.2656036E-02
   316.615  0.2126005E-02  0.1401143E-01  0.2182011E-01     7.885  0.1066744E-03  0.1227582E-02  0.2670694E-02
   316.619  0.2126203E-02  0.1401356E-01  0.2181715E-01     7.884  0.1070143E-03  0.1226400E-02  0.2678874E-02
   316.623  0.2126374E-02  0.1401579E-01  0.2181334E-01     7.884  0.1073110E-03  0.1225011E-02  0.2679264E-02
   316.627  0.2126508E-02  0.1401777E-01  0.2180785E-01     7.884  0.1075546E-03  0.1223955E-02  0.2672055E-02
   316.631  0.2126591E-02  0.1401905E-01  0.2179863E-01     7.884  0.1077318E-03  0.1223666E-02  0.2663410E-02
   316.635  0.2126620E-02  0.1402071E-01  0.2178522E-01     7.884  0.1078371E-03  0.1223852E-02  0.2649485E-02
   316.639  0.2126592E-02  0.1402242E-01  0.2176797E-01     7.884  0.1078675E-03  0.1224221E-02  0.2630838E-02
   316.643  0.2126517E-02  0.1402373E-01  0.2174874E-01     7.884  0.1078344E-03  0.1224721E-02  0.2611526E-02
   316.647  0.2126427E-02  0.1402503E-01  0.2173082E-01     7.884  0.1077909E-03  0.1225022E-02  0.2596261E-02
   316.651  0.2126329E-02  0.1402653E-01  0.2171670E-01     7.884  0.1077427E-03  0.1225442E-02  0.2584815E-02
   316.655  0.2126224E-02  0.1402787E-01  0.2170390E-01     7.884  0.1076918E-03  0.1225993E-02  0.2576982E-02
   316.659  0.2126115E-02  0.1402920E-01  0.2169254E-01     7.884  0.1076384E-03  0.1227223E-02  0.2570965E-02
   316.663  0.2126005E-02  0.1403030E-01  0.2168226E-01     7.883  0.1075845E-03  0.1229089E-02  0.2568630E-02
   316.667  0.2125894E-02  0.1403359E-01  0.2167375E-01     7.883  0.1075312E-03  0.1226574E-02  0.2569268E-02
   316.671  0.2125788E-02  0.1403618E-01  0.2166765E-01     7.883  0.1074798E-03  0.1225100E-02  0.2570768E-02
   316.675  0.2125687E-02  0.1403723E-01  0.2166146E-01     7.883  0.1074319E-03  0.1222229E-02  0.2573203E-02
   316.679  0.2125593E-02  0.1403948E-01  0.2165684E-01     7.883  0.1073882E-03  0.1221542E-02  0.2575786E-02
   316.683  0.2125508E-02  0.1404140E-01  0.2165285E-01     7.883  0.1073526E-03  0.1220852E-02  0.2577048E-02
   316.687  0.2125424E-02  0.1404350E-01  0.2165103E-01     7.883  0.1073378E-03  0.1220398E-02  0.2577700E-02
   316.691  0.2125341E-02  0.1404559E-01  0.2164793E-01     7.883  0.1073454E-03  0.1220219E-02  0.2578794E-02
   316.695  0.2125263E-02  0.1404752E-01  0.2164570E-01     7.883  0.1073756E-03  0.1220357E-02  0.2578761E-02
   316.699  0.2125179E-02  0.1404928E-01  0.2164202E-01     7.883  0.1074358E-03  0.1220472E-02  0.2579601E-02
   316.703  0.2125090E-02  0.1405097E-01  0.2163866E-01     7.883  0.1075277E-03  0.1219996E-02  0.2579001E-02
   316.707  0.2124996E-02  0.1405276E-01  0.2163611E-01     7.882  0.1076490E-03  0.1219740E-02  0.2579211E-02
   316.711  0.2124900E-02  0.1405501E-01  0.2163455E-01     7.882  0.1077972E-03  0.1218432E-02  0.2580153E-02
   316.715  0.2124802E-02  0.1405592E-01  0.2163262E-01     7.882  0.1079687E-03  0.1218355E-02  0.2582150E-02
   316.719  0.2124704E-02  0.1405660E-01  0.2163008E-01     7.882  0.1081600E-03  0.1217808E-02  0.2583791E-02
   316.723  0.2124608E-02  0.1405737E-01  0.2162800E-01     7.882  0.1083660E-03  0.1216969E-02  0.2585780E-02
   316.727  0.2124515E-02  0.1405567E-01  0.2162697E-01     7.882  0.1085824E-03  0.1213980E-02  0.2588582E-02
   316.731  0.2124426E-02  0.1405681E-01  0.2162719E-01     7.882  0.1088045E-03  0.1213732E-02  0.2589167E-02
   316.735  0.2124343E-02  0.1405789E-01  0.2162810E-01     7.882  0.1090264E-03  0.1213489E-02  0.2588949E-02
   316.739  0.2124266E-02  0.1405879E-01  0.2162967E-01     7.882  0.1092431E-03  0.1212998E-02  0.2588692E-02
   316.743  0.2124196E-02  0.1405967E-01  0.2163272E-01     7.882  0.1094495E-03  0.1212127E-02  0.2588256E-02
   316.747  0.2124134E-02  0.1406047E-01  0.2163553E-01     7.882  0.1096400E-03  0.1211335E-02  0.2588116E-02
   316.751  0.2124077E-02  0.1406082E-01  0.2163955E-01     7.881  0.1098083E-03  0.1210550E-02  0.2588021E-02
   316.755  0.2124019E-02  0.1406104E-01  0.2164266E-01     7.881  0.1099510E-03  0.1209703E-02  0.2589084E-02
   316.759  0.2123952E-02  0.1405992E-01  0.2164480E-01     7.881  0.1100746E-03  0.1210223E-02  0.2590665E-02
   316.763  0.2123879E-02  0.1406049E-01  0.2164688E-01     7.881  0.1101760E-03  0.1208519E-02  0.2593789E-02
   316.767  0.2123799E-02  0.1406223E-01  0.2164939E-01     7.881  0.1102521E-03  0.1206374E-02  0.2597616E-02
   316.771  0.2123715E-02  0.1406600E-01  0.2165403E-01     7.881  0.1103019E-03  0.1203887E-02  0.2601732E-02
   316.775  0.2123627E-02  0.1407018E-01  0.2166066E-01     7.881  0.1103240E-03  0.1201136E-02  0.2605981E-02
   316.779  0.2123547E-02  0.1407479E-01  0.2166807E-01     7.881  0.1103236E-03  0.1198174E-02  0.2608377E-02
   316.783  0.2123483E-02  0.1407983E-01  0.2167805E-01     7.881  0.1103045E-03  0.1195493E-02  0.2610247E-02
   316.787  0.2123435E-02  0.1408506E-01  0.2168969E-01     7.881  0.1102664E-03  0.1192872E-02  0.2611237E-02
   316.791  0.2123403E-02  0.1409020E-01  0.2170294E-01     7.881  0.1102112E-03  0.1190717E-02  0.2611286E-02
   316.795  0.2123388E-02  0.1409565E-01  0.2171647E-01     7.881  0.1101403E-03  0.1188998E-02  0.2610413E-02
   316.799  0.2123391E-02  0.1410105E-01  0.2173073E-01     7.880  0.1100551E-03  0.1187416E-02  0.2609731E-02
   316.803  0.2123410E-02  0.1410627E-01  0.2174556E-01     7.880  0.1099587E-03  0.1185651E-02  0.2609473E-02
   316.807  0.2123445E-02  0.1411124E-01  0.2176100E-01     7.880  0.1098522E-03  0.1184230E-02  0.2609197E-02
   316.811  0.2123493E-02  0.1411520E-01  0.2177828E-01     7.880  0.1097392E-03  0.1182372E-02  0.2608217E-02
   316.815  0.2123554E-02  0.1412000E-01  0.2179332E-01     7.880  0.1096217E-03  0.1181471E-02  0.2608696E-02
   316.819  0.2123625E-02  0.1412483E-01  0.2180878E-01     7.880  0.1095021E-03  0.1180700E-02  0.2608141E-02
   316.823  0.2123699E-02  0.1412961E-01  0.2182271E-01     7.880  0.1093806E-03  0.1180207E-02  0.2609002E-02
   316.827  0.2123773E-02  0.1413539E-01  0.2183505E-01     7.880  0.1092596E-03  0.1181230E-02  0.2609160E-02
   316.831  0.2123846E-02  0.1413993E-01  0.2184608E-01     7.880  0.1091420E-03  0.1181470E-02  0.2609845E-02
   316.835  0.2123913E-02  0.1414445E-01  0.2185622E-01     7.880  0.1090296E-03  0.1181933E-02  0.2611867E-02
   316.839  0.2123971E-02  0.1414844E-01  0.2186416E-01     7.880  0.1089253E-03  0.1182705E-02  0.2613676E-02
   316.843  0.2124019E-02  0.1415214E-01  0.2187127E-01     7.879  0.1088307E-03  0.1183524E-02  0.2616718E-02
   316.847  0.2124045E-02  0.1415467E-01  0.2187580E-01     7.879  0.1087426E-03  0.1183648E-02  0.2622218E-02
   316.850  0.2124048E-02  0.1415930E-01  0.2187833E-01     7.879  0.1086577E-03  0.1185588E-02  0.2626943E-02
   316.854  0.2124034E-02  0.1416546E-01  0.2188138E-01     7.879  0.1085701E-03  0.1188238E-02  0.2631922E-02
   316.858  0.2123998E-02  0.1417169E-01  0.2188400E-01     7.879  0.1084798E-03  0.1193551E-02  0.2637214E-02
   316.862  0.2123945E-02  0.1417702E-01  0.2188707E-01     7.879  0.1083844E-03  0.1201099E-02  0.2642021E-02
   316.866  0.2123882E-02  0.1418483E-01  0.2189064E-01     7.879  0.1082762E-03  0.1207733E-02  0.2646577E-02
   316.870  0.2123810E-02  0.1419348E-01  0.2189460E-01     7.879  0.1081579E-03  0.1215216E-02  0.2652647E-02
   316.874  0.2123730E-02  0.1420224E-01  0.2189866E-01     7.879  0.1080320E-03  0.1222383E-02  0.2657738E-02
   316.878  0.2123644E-02  0.1421102E-01  0.2190233E-01     7.879  0.1079016E-03  0.1229352E-02  0.2663886E-02
   316.882  0.2123551E-02  0.1421965E-01  0.2190672E-01     7.879  0.1077633E-03  0.1235630E-02  0.2669559E-02
   316.886  0.2123451E-02  0.1422811E-01  0.2190948E-01     7.879  0.1076182E-03  0.1241048E-02  0.2674508E-02
   316.890  0.2123348E-02  0.1423406E-01  0.2191211E-01     7.879  0.1074692E-03  0.1248453E-02  0.2679351E-02
   316.894  0.2123242E-02  0.1424166E-01  0.2191402E-01     7.878  0.1073199E-03  0.1250740E-02  0.2684183E-02
   316.898  0.2123140E-02  0.1425029E-01  0.2191807E-01     7.878  0.1071737E-03  0.1254347E-02  0.2686441E-02
   316.902  0.2123049E-02  0.1425796E-01  0.2192237E-01     7.878  0.1070370E-03  0.1258177E-02  0.2689220E-02
   316.906  0.2122972E-02  0.1426624E-01  0.2192856E-01     7.878  0.1069131E-03  0.1258407E-02  0.2689968E-02
   316.910  0.2122909E-02  0.1427083E-01  0.2193523E-01     7.878  0.1068037E-03  0.1261742E-02  0.2689715E-02
   316.914  0.2122864E-02  0.1427436E-01  0.2194324E-01     7.878  0.1067121E-03  0.1264431E-02  0.2688999E-02
   316.918  0.2122835E-02  0.1427721E-01  0.2194893E-01     7.878  0.1066393E-03  0.1266270E-02  0.2688206E-02
   316.922  0.2122824E-02  0.1427878E-01  0.2195426E-01     7.878  0.1065873E-03  0.1267603E-02  0.2687461E-02
   316.926  0.2122831E-02  0.1427917E-01  0.2195926E-01     7.878  0.1065571E-03  0.1267701E-02  0.2686507E-02
   316.930  0.2122854E-02  0.1427856E-01  0.2196395E-01     7.878  0.1065490E-03  0.1268113E-02  0.2687122E-02
   316.934  0.2122897E-02  0.1427697E-01  0.2196793E-01     7.878  0.1065575E-03  0.1268508E-02  0.2688119E-02
   316.938  0.2122963E-02  0.1427506E-01  0.2197272E-01     7.878  0.1065748E-03  0.1268716E-02  0.2689612E-02
   316.942  0.2123050E-02  0.1427361E-01  0.2197779E-01     7.877  0.1066004E-03  0.1268297E-02  0.2691901E-02
   316.946  0.2123156E-02  0.1427045E-01  0.2198313E-01     7.877  0.1066335E-03  0.1267293E-02  0.2694097E-02
   316.950  0.2123275E-02  0.1426650E-01  0.2198828E-01     7.877  0.1066731E-03  0.1266447E-02  0.2697364E-02
   316.954  0.2123406E-02  0.1426266E-01  0.2199313E-01     7.877  0.1067175E-03  0.1266197E-02  0.2701658E-02
   316.958  0.2123543E-02  0.1425872E-01  0.2199763E-01     7.877  0.1067657E-03  0.1266541E-02  0.2708123E-02
   316.962  0.2123685E-02  0.1425469E-01  0.2200082E-01     7.877  0.1068158E-03  0.1266982E-02  0.2714418E-02
   316.966  0.2123824E-02  0.1425092E-01  0.2200343E-01     7.877  0.1068662E-03  0.1267605E-02  0.2721134E-02
   316.970  0.2123961E-02  0.1424683E-01  0.2200549E-01     7.877  0.1069170E-03  0.1268493E-02  0.2729386E-02
   316.974  0.2124094E-02  0.1424273E-01  0.2200550E-01     7.877  0.1069680E-03  0.1269468E-02  0.2735998E-02
   316.978  0.2124219E-02  0.1423927E-01  0.2200433E-01     7.877  0.1070179E-03  0.1270671E-02  0.2743555E-02
   316.982  0.2124333E-02  0.1423637E-01  0.2200246E-01     7.877  0.1070656E-03  0.1272714E-02  0.2749374E-02
   316.986  0.2124433E-02  0.1423373E-01  0.2199933E-01     7.877  0.1071091E-03  0.1274593E-02  0.2754616E-02
   316.990  0.2124515E-02  0.1423113E-01  0.2199523E-01     7.876  0.1071469E-03  0.1276088E-02  0.2759145E-02
   316.994  0.2124568E-02  0.1422817E-01  0.2198939E-01     7.876  0.1071604E-03  0.1276650E-02  0.2763232E-02
   316.998  0.2124585E-02  0.1422552E-01  0.2198052E-01     7.876  0.1071299E-03  0.1276598E-02  0.2759015E-02
   317.002  0.2124565E-02  0.1422286E-01  0.2197110E-01     7.876  0.1070563E-03  0.1276226E-02  0.2750759E-02
   317.006  0.2124510E-02  0.1422056E-01  0.2195819E-01     7.876  0.1069423E-03  0.1274952E-02  0.2737876E-02
   317.010  0.2124423E-02  0.1422053E-01  0.2194593E-01     7.876  0.1067902E-03  0.1271465E-02  0.2723461E-02
   317.014  0.2124303E-02  0.1422005E-01  0.2193150E-01     7.876  0.1066039E-03  0.1268485E-02  0.2703365E-02
   317.018  0.2124154E-02  0.1422059E-01  0.2191441E-01     7.876  0.1063887E-03  0.1263145E-02  0.2683175E-02
   317.022  0.2123985E-02  0.1422091E-01  0.2189805E-01     7.876  0.1061485E-03  0.1257579E-02  0.2662420E-02
   317.026  0.2123803E-02  0.1422148E-01  0.2188330E-01     7.876  0.1058892E-03  0.1252564E-02  0.2642487E-02
   317.030  0.2123587E-02  0.1422234E-01  0.2186736E-01     7.876  0.1055769E-03  0.1248626E-02  0.2618848E-02
   317.034  0.2123312E-02  0.1422619E-01  0.2185025E-01     7.876  0.1051737E-03  0.1240779E-02  0.2591733E-02
   317.038  0.2122988E-02  0.1423210E-01  0.2183443E-01     7.876  0.1046956E-03  0.1230059E-02  0.2564715E-02
   317.042  0.2122623E-02  0.1423879E-01  0.2181810E-01     7.876  0.1041555E-03  0.1219733E-02  0.2535596E-02
   317.046  0.2122226E-02  0.1424591E-01  0.2180355E-01     7.875  0.1035686E-03  0.1206328E-02  0.2506354E-02
   317.050  0.2121806E-02  0.1425547E-01  0.2179006E-01     7.875  0.1029506E-03  0.1191641E-02  0.2480615E-02
   317.054  0.2121374E-02  0.1426545E-01  0.2177930E-01     7.875  0.1023183E-03  0.1177834E-02  0.2456509E-02
   317.058  0.2120942E-02  0.1427357E-01  0.2177026E-01     7.875  0.1016882E-03  0.1163880E-02  0.2436697E-02
   317.062  0.2120519E-02  0.1428260E-01  0.2176363E-01     7.875  0.1010764E-03  0.1151035E-02  0.2422565E-02
   317.066  0.2120116E-02  0.1428900E-01  0.2175904E-01     7.875  0.1004987E-03  0.1141712E-02  0.2414544E-02
   317.070  0.2119744E-02  0.1429410E-01  0.2175477E-01     7.875  0.9996939E-04  0.1134561E-02  0.2413458E-02
   317.074  0.2119411E-02  0.1429625E-01  0.2175669E-01     7.875  0.9950135E-04  0.1132027E-02  0.2415240E-02
   317.078  0.2119126E-02  0.1429842E-01  0.2176042E-01     7.875  0.9910581E-04  0.1129916E-02  0.2421727E-02
   317.082  0.2118895E-02  0.1429883E-01  0.2176689E-01     7.875  0.9879161E-04  0.1130353E-02  0.2434759E-02
   317.086  0.2118717E-02  0.1429692E-01  0.2177511E-01     7.875  0.9856221E-04  0.1133507E-02  0.2452413E-02
   317.090  0.2118587E-02  0.1429378E-01  0.2178368E-01     7.875  0.9841472E-04  0.1140099E-02  0.2474484E-02
   317.094  0.2118507E-02  0.1428854E-01  0.2179345E-01     7.875  0.9835285E-04  0.1148132E-02  0.2500974E-02
   317.098  0.2118477E-02  0.1428173E-01  0.2180323E-01     7.874  0.9837851E-04  0.1159021E-02  0.2530695E-02
   317.102  0.2118500E-02  0.1427316E-01  0.2181386E-01     7.874  0.9849089E-04  0.1172519E-02  0.2562569E-02
   317.106  0.2118574E-02  0.1426350E-01  0.2182411E-01     7.874  0.9868877E-04  0.1187949E-02  0.2596913E-02
   317.110  0.2118696E-02  0.1425297E-01  0.2183413E-01     7.874  0.9896801E-04  0.1205677E-02  0.2632356E-02
   317.114  0.2118863E-02  0.1424946E-01  0.2185125E-01     7.874  0.9932226E-04  0.1212569E-02  0.2681478E-02
   317.118  0.2119070E-02  0.1424966E-01  0.2187322E-01     7.874  0.9974334E-04  0.1211682E-02  0.2739555E-02
   317.122  0.2119310E-02  0.1425102E-01  0.2189448E-01     7.874  0.1002223E-03  0.1212358E-02  0.2793967E-02
   317.126  0.2119577E-02  0.1425243E-01  0.2191540E-01     7.874  0.1007466E-03  0.1213747E-02  0.2845233E-02
   317.130  0.2119863E-02  0.1425435E-01  0.2193424E-01     7.874  0.1013035E-03  0.1216061E-02  0.2890113E-02
   317.134  0.2120157E-02  0.1425609E-01  0.2195233E-01     7.874  0.1018760E-03  0.1219456E-02  0.2928620E-02
   317.137  0.2120443E-02  0.1425893E-01  0.2196742E-01     7.874  0.1024447E-03  0.1223552E-02  0.2960506E-02
   317.141  0.2120714E-02  0.1426255E-01  0.2197774E-01     7.874  0.1029950E-03  0.1228411E-02  0.2986582E-02
   317.145  0.2120961E-02  0.1426605E-01  0.2198473E-01     7.874  0.1035104E-03  0.1233458E-02  0.3000576E-02
   317.149  0.2121196E-02  0.1426965E-01  0.2199202E-01     7.874  0.1040053E-03  0.1238306E-02  0.3011197E-02
   317.153  0.2121422E-02  0.1427377E-01  0.2199754E-01     7.873  0.1044813E-03  0.1242993E-02  0.3018858E-02
   317.157  0.2121633E-02  0.1427728E-01  0.2200156E-01     7.873  0.1049258E-03  0.1247728E-02  0.3019905E-02
   317.161  0.2121824E-02  0.1428033E-01  0.2200501E-01     7.873  0.1053263E-03  0.1252475E-02  0.3014552E-02
   317.165  0.2121988E-02  0.1428310E-01  0.2200529E-01     7.873  0.1056709E-03  0.1256233E-02  0.3004750E-02
   317.169  0.2122121E-02  0.1428545E-01  0.2200351E-01     7.873  0.1059495E-03  0.1259811E-02  0.2988315E-02
   317.173  0.2122213E-02  0.1428783E-01  0.2199852E-01     7.873  0.1061439E-03  0.1262282E-02  0.2965270E-02
   317.177  0.2122251E-02  0.1428939E-01  0.2198982E-01     7.873  0.1062316E-03  0.1263720E-02  0.2932698E-02
   317.181  0.2122231E-02  0.1429053E-01  0.2197739E-01     7.873  0.1062099E-03  0.1264749E-02  0.2893731E-02
   317.185  0.2122191E-02  0.1429108E-01  0.2196552E-01     7.873  0.1061353E-03  0.1265698E-02  0.2854275E-02
   317.189  0.2122152E-02  0.1428970E-01  0.2195584E-01     7.873  0.1060471E-03  0.1266839E-02  0.2820915E-02
   317.193  0.2122116E-02  0.1428745E-01  0.2194809E-01     7.873  0.1059473E-03  0.1268158E-02  0.2791892E-02
   317.197  0.2122082E-02  0.1428417E-01  0.2194176E-01     7.873  0.1058385E-03  0.1269564E-02  0.2766311E-02
   317.201  0.2122051E-02  0.1427905E-01  0.2193557E-01     7.873  0.1057237E-03  0.1270968E-02  0.2743963E-02
   317.205  0.2122023E-02  0.1427329E-01  0.2193168E-01     7.872  0.1056061E-03  0.1273551E-02  0.2725854E-02
   317.209  0.2121998E-02  0.1426620E-01  0.2192793E-01     7.872  0.1054884E-03  0.1276116E-02  0.2711179E-02
   317.213  0.2121976E-02  0.1425784E-01  0.2192367E-01     7.872  0.1053737E-03  0.1279504E-02  0.2698082E-02
   317.217  0.2121957E-02  0.1424880E-01  0.2191987E-01     7.872  0.1052648E-03  0.1284406E-02  0.2690302E-02
   317.221  0.2121941E-02  0.1423849E-01  0.2191540E-01     7.872  0.1051643E-03  0.1289585E-02  0.2684126E-02
   317.225  0.2121927E-02  0.1422758E-01  0.2191042E-01     7.872  0.1050744E-03  0.1296121E-02  0.2680117E-02
   317.229  0.2121914E-02  0.1421580E-01  0.2190586E-01     7.872  0.1049984E-03  0.1303884E-02  0.2680143E-02
   317.233  0.2121903E-02  0.1420939E-01  0.2191017E-01     7.872  0.1049380E-03  0.1304747E-02  0.2696426E-02
   317.237  0.2121905E-02  0.1420905E-01  0.2191918E-01     7.872  0.1049011E-03  0.1303071E-02  0.2710705E-02
   317.241  0.2121925E-02  0.1420875E-01  0.2193044E-01     7.872  0.1048910E-03  0.1301583E-02  0.2727709E-02
   317.245  0.2121961E-02  0.1420853E-01  0.2194374E-01     7.872  0.1049075E-03  0.1300467E-02  0.2746838E-02
   317.249  0.2122011E-02  0.1420873E-01  0.2195962E-01     7.872  0.1049496E-03  0.1299573E-02  0.2766991E-02
   317.253  0.2122068E-02  0.1420860E-01  0.2197311E-01     7.872  0.1050218E-03  0.1299420E-02  0.2791507E-02
   317.257  0.2122109E-02  0.1420838E-01  0.2198391E-01     7.872  0.1051421E-03  0.1299568E-02  0.2818493E-02
   317.261  0.2122129E-02  0.1420836E-01  0.2199320E-01     7.871  0.1053080E-03  0.1299960E-02  0.2848273E-02
   317.265  0.2122129E-02  0.1420814E-01  0.2199970E-01     7.871  0.1055160E-03  0.1300189E-02  0.2878937E-02
   317.269  0.2122108E-02  0.1420818E-01  0.2200564E-01     7.871  0.1057601E-03  0.1300618E-02  0.2909376E-02
   317.273  0.2122064E-02  0.1420821E-01  0.2201002E-01     7.871  0.1060341E-03  0.1301544E-02  0.2941275E-02
   317.277  0.2122000E-02  0.1420668E-01  0.2201395E-01     7.871  0.1063306E-03  0.1300953E-02  0.2973681E-02
   317.281  0.2121917E-02  0.1420726E-01  0.2201649E-01     7.871  0.1066424E-03  0.1302610E-02  0.3006127E-02
   317.285  0.2121825E-02  0.1420779E-01  0.2202024E-01     7.871  0.1069643E-03  0.1303917E-02  0.3034361E-02
   317.289  0.2121715E-02  0.1420787E-01  0.2202121E-01     7.871  0.1072707E-03  0.1305065E-02  0.3059079E-02
   317.293  0.2121580E-02  0.1420807E-01  0.2202102E-01     7.871  0.1075367E-03  0.1305942E-02  0.3076504E-02
   317.297  0.2121419E-02  0.1420852E-01  0.2201953E-01     7.871  0.1077471E-03  0.1306768E-02  0.3085036E-02
   317.301  0.2121234E-02  0.1420901E-01  0.2201593E-01     7.871  0.1078963E-03  0.1306972E-02  0.3085405E-02
   317.305  0.2121030E-02  0.1420972E-01  0.2201195E-01     7.871  0.1079809E-03  0.1306787E-02  0.3078374E-02
   317.309  0.2120799E-02  0.1421062E-01  0.2200655E-01     7.871  0.1080112E-03  0.1307019E-02  0.3066322E-02
   317.313  0.2120523E-02  0.1421414E-01  0.2199959E-01     7.871  0.1080106E-03  0.1305787E-02  0.3055550E-02
   317.317  0.2120210E-02  0.1421625E-01  0.2199002E-01     7.870  0.1079788E-03  0.1304000E-02  0.3043013E-02
   317.321  0.2119866E-02  0.1422272E-01  0.2198291E-01     7.870  0.1079177E-03  0.1299952E-02  0.3025434E-02
   317.325  0.2119499E-02  0.1422854E-01  0.2197358E-01     7.870  0.1078279E-03  0.1296675E-02  0.3007303E-02
   317.329  0.2119125E-02  0.1423196E-01  0.2196341E-01     7.870  0.1077266E-03  0.1294187E-02  0.2992511E-02
   317.333  0.2118757E-02  0.1423538E-01  0.2195509E-01     7.870  0.1076243E-03  0.1293014E-02  0.2979545E-02
   317.337  0.2118404E-02  0.1423862E-01  0.2194949E-01     7.870  0.1075224E-03  0.1293973E-02  0.2970539E-02
   317.341  0.2118075E-02  0.1424508E-01  0.2194876E-01     7.870  0.1074235E-03  0.1299838E-02  0.2963322E-02
   317.345  0.2117777E-02  0.1424735E-01  0.2195091E-01     7.870  0.1073294E-03  0.1303042E-02  0.2959299E-02
   317.349  0.2117520E-02  0.1425327E-01  0.2195856E-01     7.870  0.1072423E-03  0.1300309E-02  0.2962482E-02
   317.352  0.2117308E-02  0.1425719E-01  0.2196919E-01     7.870  0.1071643E-03  0.1303748E-02  0.2968182E-02
   317.356  0.2117147E-02  0.1426016E-01  0.2198216E-01     7.870  0.1070970E-03  0.1308702E-02  0.2978172E-02
   317.360  0.2117040E-02  0.1426227E-01  0.2199985E-01     7.870  0.1070413E-03  0.1311617E-02  0.2988931E-02
   317.364  0.2116990E-02  0.1426443E-01  0.2201991E-01     7.870  0.1069994E-03  0.1314364E-02  0.3001578E-02
   317.368  0.2116997E-02  0.1426687E-01  0.2204244E-01     7.869  0.1069721E-03  0.1316754E-02  0.3015618E-02
   317.372  0.2117062E-02  0.1426969E-01  0.2206698E-01     7.869  0.1069603E-03  0.1318846E-02  0.3030496E-02
   317.376  0.2117181E-02  0.1427236E-01  0.2209224E-01     7.869  0.1069645E-03  0.1320563E-02  0.3044831E-02
   317.380  0.2117351E-02  0.1427479E-01  0.2211860E-01     7.869  0.1069843E-03  0.1321729E-02  0.3060825E-02
   317.384  0.2117569E-02  0.1427916E-01  0.2214635E-01     7.869  0.1070195E-03  0.1322341E-02  0.3076592E-02
   317.388  0.2117824E-02  0.1428278E-01  0.2217491E-01     7.869  0.1070738E-03  0.1321997E-02  0.3091253E-02
   317.392  0.2118108E-02  0.1428560E-01  0.2220196E-01     7.869  0.1071465E-03  0.1321769E-02  0.3105643E-02
   317.396  0.2118415E-02  0.1428789E-01  0.2222619E-01     7.869  0.1072353E-03  0.1321729E-02  0.3117885E-02
   317.400  0.2118734E-02  0.1429017E-01  0.2224745E-01     7.869  0.1073383E-03  0.1322259E-02  0.3127879E-02
   317.404  0.2119058E-02  0.1429107E-01  0.2226585E-01     7.869  0.1074534E-03  0.1321966E-02  0.3136892E-02
   317.408  0.2119387E-02  0.1429280E-01  0.2228316E-01     7.869  0.1075654E-03  0.1321491E-02  0.3142973E-02
   317.412  0.2119731E-02  0.1429467E-01  0.2229994E-01     7.869  0.1076536E-03  0.1320513E-02  0.3145105E-02
   317.416  0.2120078E-02  0.1429602E-01  0.2231506E-01     7.869  0.1077165E-03  0.1319285E-02  0.3142805E-02
   317.420  0.2120420E-02  0.1429670E-01  0.2232744E-01     7.868  0.1077520E-03  0.1317982E-02  0.3137381E-02
   317.424  0.2120737E-02  0.1429757E-01  0.2233665E-01     7.868  0.1077687E-03  0.1316734E-02  0.3131401E-02
   317.428  0.2120973E-02  0.1429770E-01  0.2233560E-01     7.868  0.1078105E-03  0.1315749E-02  0.3125215E-02
   317.432  0.2121117E-02  0.1429973E-01  0.2232764E-01     7.868  0.1078800E-03  0.1314157E-02  0.3119017E-02
   317.436  0.2121165E-02  0.1429882E-01  0.2231227E-01     7.868  0.1079744E-03  0.1314527E-02  0.3113517E-02
   317.440  0.2121115E-02  0.1429780E-01  0.2229057E-01     7.868  0.1080944E-03  0.1314700E-02  0.3109653E-02
   317.444  0.2120988E-02  0.1429648E-01  0.2226554E-01     7.868  0.1082668E-03  0.1315646E-02  0.3109795E-02
   317.448  0.2120794E-02  0.1429729E-01  0.2224015E-01     7.868  0.1085006E-03  0.1314067E-02  0.3114757E-02
   317.452  0.2120537E-02  0.1430874E-01  0.2222287E-01     7.868  0.1087906E-03  0.1305395E-02  0.3115690E-02
   317.456  0.2120223E-02  0.1432015E-01  0.2220523E-01     7.868  0.1091306E-03  0.1297373E-02  0.3121330E-02
   317.460  0.2119856E-02  0.1433283E-01  0.2218691E-01     7.868  0.1095174E-03  0.1292107E-02  0.3130040E-02
   317.464  0.2119440E-02  0.1434226E-01  0.2216806E-01     7.868  0.1099227E-03  0.1285964E-02  0.3142522E-02
   317.468  0.2119003E-02  0.1435037E-01  0.2214949E-01     7.868  0.1103121E-03  0.1281507E-02  0.3155410E-02
   317.472  0.2118552E-02  0.1435705E-01  0.2213215E-01     7.868  0.1106738E-03  0.1277870E-02  0.3168534E-02
   317.476  0.2118090E-02  0.1436219E-01  0.2211496E-01     7.867  0.1109963E-03  0.1275650E-02  0.3182722E-02
   317.480  0.2117612E-02  0.1436593E-01  0.2209749E-01     7.867  0.1112918E-03  0.1274754E-02  0.3198033E-02
   317.484  0.2117127E-02  0.1436924E-01  0.2207996E-01     7.867  0.1115565E-03  0.1275745E-02  0.3212658E-02
   317.488  0.2116646E-02  0.1437090E-01  0.2206339E-01     7.867  0.1117837E-03  0.1277432E-02  0.3227927E-02
   317.492  0.2116181E-02  0.1436972E-01  0.2204681E-01     7.867  0.1119674E-03  0.1279154E-02  0.3245075E-02
   317.496  0.2115744E-02  0.1436618E-01  0.2203199E-01     7.867  0.1121025E-03  0.1282404E-02  0.3258581E-02
   317.500  0.2115347E-02  0.1436154E-01  0.2201761E-01     7.867  0.1121855E-03  0.1285887E-02  0.3272608E-02
   317.504  0.2114996E-02  0.1435523E-01  0.2200629E-01     7.867  0.1122133E-03  0.1290568E-02  0.3285650E-02
   317.508  0.2114701E-02  0.1434876E-01  0.2199754E-01     7.867  0.1121841E-03  0.1294557E-02  0.3297169E-02
   317.512  0.2114467E-02  0.1434250E-01  0.2199166E-01     7.867  0.1120999E-03  0.1297863E-02  0.3304666E-02
   317.515  0.2114302E-02  0.1433904E-01  0.2199441E-01     7.867  0.1119620E-03  0.1300479E-02  0.3305317E-02
   317.519  0.2114208E-02  0.1433856E-01  0.2200263E-01     7.867  0.1117749E-03  0.1308934E-02  0.3300813E-02
   317.523  0.2114189E-02  0.1433701E-01  0.2201276E-01     7.867  0.1115436E-03  0.1318629E-02  0.3292600E-02
   317.527  0.2114244E-02  0.1433310E-01  0.2202427E-01     7.867  0.1112747E-03  0.1328503E-02  0.3283957E-02
   317.531  0.2114370E-02  0.1432699E-01  0.2203450E-01     7.867  0.1109743E-03  0.1338594E-02  0.3275488E-02
   317.535  0.2114552E-02  0.1432473E-01  0.2204919E-01     7.866  0.1106455E-03  0.1345288E-02  0.3265178E-02
   317.539  0.2114785E-02  0.1432616E-01  0.2206518E-01     7.866  0.1102964E-03  0.1348585E-02  0.3250297E-02
   317.543  0.2115063E-02  0.1432595E-01  0.2208066E-01     7.866  0.1099366E-03  0.1351158E-02  0.3240474E-02
   317.547  0.2115377E-02  0.1432421E-01  0.2209297E-01     7.866  0.1095750E-03  0.1353802E-02  0.3233282E-02
   317.551  0.2115720E-02  0.1432134E-01  0.2210250E-01     7.866  0.1092212E-03  0.1356062E-02  0.3229149E-02
   317.555  0.2116081E-02  0.1431749E-01  0.2210902E-01     7.866  0.1088832E-03  0.1358494E-02  0.3226963E-02
   317.559  0.2116452E-02  0.1431234E-01  0.2211129E-01     7.866  0.1085695E-03  0.1361411E-02  0.3225992E-02
   317.563  0.2116823E-02  0.1430653E-01  0.2211145E-01     7.866  0.1082854E-03  0.1363797E-02  0.3229639E-02
   317.567  0.2117186E-02  0.1430001E-01  0.2210766E-01     7.866  0.1080344E-03  0.1365829E-02  0.3235028E-02
   317.571  0.2117532E-02  0.1429302E-01  0.2209974E-01     7.866  0.1078205E-03  0.1367583E-02  0.3243555E-02
   317.575  0.2117852E-02  0.1429099E-01  0.2209045E-01     7.866  0.1076492E-03  0.1363985E-02  0.3252596E-02
   317.579  0.2118142E-02  0.1428764E-01  0.2208062E-01     7.866  0.1075044E-03  0.1365485E-02  0.3261780E-02
   317.583  0.2118413E-02  0.1428425E-01  0.2207096E-01     7.866  0.1073041E-03  0.1367977E-02  0.3264543E-02
   317.587  0.2118649E-02  0.1428133E-01  0.2205961E-01     7.866  0.1070267E-03  0.1371233E-02  0.3260549E-02
   317.591  0.2118797E-02  0.1427893E-01  0.2204218E-01     7.865  0.1066065E-03  0.1375422E-02  0.3242028E-02
   317.595  0.2118840E-02  0.1427976E-01  0.2201966E-01     7.865  0.1060451E-03  0.1379548E-02  0.3210170E-02
   317.599  0.2118758E-02  0.1428043E-01  0.2199004E-01     7.865  0.1053536E-03  0.1385814E-02  0.3170695E-02
   317.603  0.2118553E-02  0.1428208E-01  0.2195367E-01     7.865  0.1045515E-03  0.1392944E-02  0.3126909E-02
   317.607  0.2118230E-02  0.1428349E-01  0.2191147E-01     7.865  0.1036593E-03  0.1401277E-02  0.3080624E-02
   317.611  0.2117799E-02  0.1428520E-01  0.2186711E-01     7.865  0.1027050E-03  0.1410350E-02  0.3036235E-02
   317.615  0.2117277E-02  0.1428674E-01  0.2182201E-01     7.865  0.1017278E-03  0.1419577E-02  0.2993086E-02
   317.619  0.2116680E-02  0.1428876E-01  0.2177675E-01     7.865  0.1007540E-03  0.1429576E-02  0.2954065E-02
   317.623  0.2116025E-02  0.1429351E-01  0.2173339E-01     7.865  0.9981296E-04  0.1438722E-02  0.2919933E-02
   317.627  0.2115338E-02  0.1429844E-01  0.2169743E-01     7.865  0.9893294E-04  0.1446382E-02  0.2894855E-02
   317.631  0.2114637E-02  0.1430224E-01  0.2166231E-01     7.865  0.9813476E-04  0.1453828E-02  0.2881190E-02
   317.635  0.2113959E-02  0.1430570E-01  0.2163467E-01     7.865  0.9741780E-04  0.1460158E-02  0.2875992E-02
   317.639  0.2113328E-02  0.1430860E-01  0.2161536E-01     7.865  0.9678896E-04  0.1465794E-02  0.2881080E-02
   317.643  0.2112756E-02  0.1431094E-01  0.2160426E-01     7.865  0.9625918E-04  0.1471205E-02  0.2895124E-02
   317.647  0.2112255E-02  0.1431779E-01  0.2160570E-01     7.864  0.9584029E-04  0.1471000E-02  0.2924077E-02
   317.651  0.2111837E-02  0.1432394E-01  0.2161364E-01     7.864  0.9554119E-04  0.1473404E-02  0.2960318E-02
   317.655  0.2111514E-02  0.1432747E-01  0.2162609E-01     7.864  0.9536919E-04  0.1476943E-02  0.3004088E-02
   317.658  0.2111294E-02  0.1432805E-01  0.2164225E-01     7.864  0.9532683E-04  0.1481873E-02  0.3052768E-02
   317.662  0.2111180E-02  0.1432605E-01  0.2166206E-01     7.864  0.9541479E-04  0.1487681E-02  0.3108009E-02
   317.666  0.2111176E-02  0.1432198E-01  0.2168480E-01     7.864  0.9562976E-04  0.1494357E-02  0.3167997E-02
   317.670  0.2111279E-02  0.1432288E-01  0.2171669E-01     7.864  0.9596707E-04  0.1495621E-02  0.3238482E-02
   317.674  0.2111486E-02  0.1432479E-01  0.2175174E-01     7.864  0.9641810E-04  0.1497867E-02  0.3310584E-02
   317.678  0.2111792E-02  0.1432659E-01  0.2178906E-01     7.864  0.9697307E-04  0.1500395E-02  0.3383563E-02
   317.682  0.2112192E-02  0.1432840E-01  0.2182745E-01     7.864  0.9762288E-04  0.1501872E-02  0.3455541E-02
   317.686  0.2112684E-02  0.1432984E-01  0.2186669E-01     7.864  0.9835742E-04  0.1502612E-02  0.3525155E-02
   317.690  0.2113253E-02  0.1433080E-01  0.2190426E-01     7.864  0.9915867E-04  0.1502430E-02  0.3587951E-02
   317.694  0.2113887E-02  0.1433108E-01  0.2194042E-01     7.864  0.1000072E-03  0.1501396E-02  0.3646177E-02
   317.698  0.2114567E-02  0.1433086E-01  0.2197243E-01     7.864  0.1008811E-03  0.1499564E-02  0.3696479E-02
   317.702  0.2115277E-02  0.1432979E-01  0.2199968E-01     7.863  0.1017570E-03  0.1496239E-02  0.3738233E-02
   317.706  0.2115997E-02  0.1432896E-01  0.2202187E-01     7.863  0.1026120E-03  0.1492960E-02  0.3769281E-02
   317.710  0.2116710E-02  0.1432790E-01  0.2203818E-01     7.863  0.1034233E-03  0.1488577E-02  0.3783841E-02
   317.714  0.2117396E-02  0.1432611E-01  0.2204963E-01     7.863  0.1041679E-03  0.1483656E-02  0.3792698E-02
   317.718  0.2118038E-02  0.1432481E-01  0.2205379E-01     7.863  0.1048261E-03  0.1477908E-02  0.3789343E-02
   317.722  0.2118620E-02  0.1432361E-01  0.2205107E-01     7.863  0.1053790E-03  0.1470949E-02  0.3775331E-02
   317.726  0.2119127E-02  0.1432260E-01  0.2204095E-01     7.863  0.1058114E-03  0.1464218E-02  0.3751541E-02
   317.730  0.2119546E-02  0.1432193E-01  0.2202389E-01     7.863  0.1061129E-03  0.1456918E-02  0.3716716E-02
   317.734  0.2119864E-02  0.1432589E-01  0.2200367E-01     7.863  0.1062905E-03  0.1453946E-02  0.3669682E-02
   317.738  0.2120099E-02  0.1433054E-01  0.2198140E-01     7.863  0.1063802E-03  0.1450784E-02  0.3621049E-02
   317.742  0.2120258E-02  0.1433516E-01  0.2195721E-01     7.863  0.1064010E-03  0.1448977E-02  0.3573311E-02
   317.746  0.2120383E-02  0.1433904E-01  0.2193565E-01     7.863  0.1064248E-03  0.1446927E-02  0.3532804E-02
   317.750  0.2120476E-02  0.1434255E-01  0.2191668E-01     7.863  0.1064592E-03  0.1444614E-02  0.3498663E-02
   317.754  0.2120532E-02  0.1434546E-01  0.2189752E-01     7.863  0.1065037E-03  0.1443382E-02  0.3472149E-02
   317.758  0.2120552E-02  0.1434912E-01  0.2188485E-01     7.862  0.1065560E-03  0.1442262E-02  0.3450277E-02
   317.762  0.2120534E-02  0.1435425E-01  0.2187030E-01     7.862  0.1066160E-03  0.1447410E-02  0.3435491E-02
   317.766  0.2120503E-02  0.1435760E-01  0.2186131E-01     7.862  0.1066835E-03  0.1447711E-02  0.3424152E-02
   317.770  0.2120469E-02  0.1436068E-01  0.2185517E-01     7.862  0.1067529E-03  0.1447668E-02  0.3415968E-02
   317.774  0.2120432E-02  0.1436337E-01  0.2185159E-01     7.862  0.1068231E-03  0.1449269E-02  0.3409349E-02
   317.778  0.2120392E-02  0.1436752E-01  0.2185144E-01     7.862  0.1068923E-03  0.1452458E-02  0.3403424E-02
   317.782  0.2120351E-02  0.1437040E-01  0.2185170E-01     7.862  0.1069600E-03  0.1456370E-02  0.3398601E-02
   317.786  0.2120306E-02  0.1437251E-01  0.2185168E-01     7.862  0.1070246E-03  0.1459357E-02  0.3394136E-02
   317.790  0.2120259E-02  0.1437361E-01  0.2185199E-01     7.862  0.1070851E-03  0.1463068E-02  0.3390210E-02
   317.793  0.2120212E-02  0.1437400E-01  0.2185191E-01     7.862  0.1071398E-03  0.1467068E-02  0.3386228E-02
   317.797  0.2120163E-02  0.1437407E-01  0.2185330E-01     7.862  0.1071873E-03  0.1470247E-02  0.3382668E-02
   317.801  0.2120113E-02  0.1437282E-01  0.2185372E-01     7.862  0.1072273E-03  0.1473254E-02  0.3379911E-02
   317.805  0.2120064E-02  0.1437239E-01  0.2185436E-01     7.862  0.1072578E-03  0.1476742E-02  0.3376923E-02
   317.809  0.2120020E-02  0.1436827E-01  0.2185594E-01     7.862  0.1072800E-03  0.1481731E-02  0.3375270E-02
   317.813  0.2119983E-02  0.1436716E-01  0.2185892E-01     7.862  0.1072931E-03  0.1485361E-02  0.3373874E-02
   317.817  0.2119954E-02  0.1436610E-01  0.2186188E-01     7.861  0.1072968E-03  0.1489794E-02  0.3372674E-02
   317.821  0.2119933E-02  0.1436345E-01  0.2186480E-01     7.861  0.1072909E-03  0.1493601E-02  0.3371796E-02
   317.825  0.2119919E-02  0.1436129E-01  0.2186824E-01     7.861  0.1072756E-03  0.1497794E-02  0.3371105E-02
   317.829  0.2119913E-02  0.1435773E-01  0.2187157E-01     7.861  0.1072505E-03  0.1501222E-02  0.3370146E-02
   317.833  0.2119915E-02  0.1435398E-01  0.2187573E-01     7.861  0.1072167E-03  0.1505106E-02  0.3369002E-02
   317.837  0.2119924E-02  0.1435110E-01  0.2187979E-01     7.861  0.1071743E-03  0.1509293E-02  0.3367695E-02
   317.841  0.2119940E-02  0.1434837E-01  0.2188436E-01     7.861  0.1071243E-03  0.1513644E-02  0.3367852E-02
   317.845  0.2119962E-02  0.1434515E-01  0.2188960E-01     7.861  0.1070675E-03  0.1518839E-02  0.3367748E-02
   317.849  0.2119988E-02  0.1434160E-01  0.2189475E-01     7.861  0.1070042E-03  0.1523346E-02  0.3367904E-02
   317.853  0.2120019E-02  0.1433875E-01  0.2190043E-01     7.861  0.1069365E-03  0.1526560E-02  0.3367398E-02
   317.857  0.2120053E-02  0.1433578E-01  0.2190570E-01     7.861  0.1068653E-03  0.1530326E-02  0.3366368E-02
   317.861  0.2120063E-02  0.1433287E-01  0.2190811E-01     7.861  0.1068273E-03  0.1534107E-02  0.3364380E-02
   317.865  0.2120025E-02  0.1432997E-01  0.2190539E-01     7.861  0.1068547E-03  0.1538474E-02  0.3360903E-02
   317.869  0.2119939E-02  0.1432718E-01  0.2190067E-01     7.860  0.1069466E-03  0.1542563E-02  0.3353120E-02
   317.873  0.2119781E-02  0.1432523E-01  0.2188692E-01     7.860  0.1070609E-03  0.1546444E-02  0.3342470E-02
   317.877  0.2119545E-02  0.1432364E-01  0.2186744E-01     7.860  0.1071835E-03  0.1550262E-02  0.3326136E-02
   317.881  0.2119237E-02  0.1432238E-01  0.2184506E-01     7.860  0.1073131E-03  0.1553896E-02  0.3306179E-02
   317.885  0.2118862E-02  0.1432224E-01  0.2182091E-01     7.860  0.1074486E-03  0.1556039E-02  0.3282739E-02
   317.889  0.2118429E-02  0.1432460E-01  0.2179664E-01     7.860  0.1075892E-03  0.1557382E-02  0.3258467E-02
   317.893  0.2117947E-02  0.1432980E-01  0.2177498E-01     7.860  0.1077342E-03  0.1557026E-02  0.3234344E-02
   317.897  0.2117427E-02  0.1433555E-01  0.2175661E-01     7.860  0.1078832E-03  0.1556635E-02  0.3212260E-02
   317.901  0.2116879E-02  0.1434214E-01  0.2174028E-01     7.860  0.1080357E-03  0.1554237E-02  0.3193741E-02
   317.905  0.2116316E-02  0.1435004E-01  0.2172852E-01     7.860  0.1081910E-03  0.1549321E-02  0.3180663E-02
   317.909  0.2115748E-02  0.1435540E-01  0.2171490E-01     7.860  0.1083450E-03  0.1546239E-02  0.3166930E-02
   317.913  0.2115179E-02  0.1436027E-01  0.2170371E-01     7.860  0.1084865E-03  0.1544033E-02  0.3156221E-02
   317.916  0.2114620E-02  0.1436493E-01  0.2169509E-01     7.860  0.1086118E-03  0.1543767E-02  0.3149909E-02
   317.920  0.2114084E-02  0.1436585E-01  0.2168512E-01     7.860  0.1087193E-03  0.1546406E-02  0.3148040E-02
   317.924  0.2113578E-02  0.1436316E-01  0.2167900E-01     7.860  0.1088070E-03  0.1551742E-02  0.3145619E-02
   317.928  0.2113094E-02  0.1436331E-01  0.2167744E-01     7.859  0.1088686E-03  0.1557290E-02  0.3148572E-02
   317.932  0.2112640E-02  0.1436094E-01  0.2167795E-01     7.859  0.1089035E-03  0.1565639E-02  0.3158852E-02
   317.936  0.2112225E-02  0.1435621E-01  0.2167628E-01     7.859  0.1089108E-03  0.1576672E-02  0.3168427E-02
   317.940  0.2111860E-02  0.1435634E-01  0.2168333E-01     7.859  0.1088918E-03  0.1580380E-02  0.3191635E-02
   317.944  0.2111551E-02  0.1436010E-01  0.2169764E-01     7.859  0.1088474E-03  0.1581704E-02  0.3223130E-02
   317.948  0.2111305E-02  0.1436400E-01  0.2171674E-01     7.859  0.1087806E-03  0.1584313E-02  0.3260403E-02
   317.952  0.2111127E-02  0.1437106E-01  0.2174125E-01     7.859  0.1086934E-03  0.1589503E-02  0.3302568E-02
   317.956  0.2111014E-02  0.1437749E-01  0.2176986E-01     7.859  0.1085958E-03  0.1594784E-02  0.3346057E-02
   317.960  0.2110968E-02  0.1438326E-01  0.2180052E-01     7.859  0.1084932E-03  0.1599871E-02  0.3389995E-02
   317.964  0.2110989E-02  0.1438905E-01  0.2183334E-01     7.859  0.1083879E-03  0.1605382E-02  0.3434231E-02
   317.968  0.2111075E-02  0.1439310E-01  0.2186720E-01     7.859  0.1082818E-03  0.1609009E-02  0.3478004E-02
   317.972  0.2111223E-02  0.1439674E-01  0.2190112E-01     7.859  0.1081747E-03  0.1611465E-02  0.3520488E-02
   317.976  0.2111429E-02  0.1439927E-01  0.2193415E-01     7.859  0.1080677E-03  0.1613051E-02  0.3560109E-02
   317.980  0.2111687E-02  0.1440133E-01  0.2196729E-01     7.859  0.1079603E-03  0.1612961E-02  0.3596698E-02
   317.984  0.2111991E-02  0.1440245E-01  0.2199763E-01     7.858  0.1078526E-03  0.1612037E-02  0.3628287E-02
   317.988  0.2112333E-02  0.1440289E-01  0.2202627E-01     7.858  0.1077443E-03  0.1610717E-02  0.3655594E-02
   317.992  0.2112706E-02  0.1440254E-01  0.2205120E-01     7.858  0.1076341E-03  0.1609176E-02  0.3677650E-02
   317.996  0.2113100E-02  0.1440111E-01  0.2207436E-01     7.858  0.1075210E-03  0.1606513E-02  0.3694341E-02
   318.000  0.2113506E-02  0.1440311E-01  0.2209637E-01     7.858  0.1074040E-03  0.1603418E-02  0.3702496E-02
   318.004  0.2113915E-02  0.1440454E-01  0.2211733E-01     7.858  0.1072829E-03  0.1605437E-02  0.3703397E-02
   318.008  0.2114316E-02  0.1440576E-01  0.2213465E-01     7.858  0.1071570E-03  0.1607602E-02  0.3698603E-02
   318.012  0.2114702E-02  0.1440654E-01  0.2214707E-01     7.858  0.1070280E-03  0.1610200E-02  0.3686494E-02
   318.016  0.2115065E-02  0.1440778E-01  0.2215485E-01     7.858  0.1068928E-03  0.1611727E-02  0.3668682E-02
   318.020  0.2115401E-02  0.1440908E-01  0.2216014E-01     7.858  0.1067520E-03  0.1613244E-02  0.3646551E-02
   318.024  0.2115702E-02  0.1441074E-01  0.2215973E-01     7.858  0.1066099E-03  0.1614048E-02  0.3618475E-02
   318.028  0.2115988E-02  0.1441331E-01  0.2215815E-01     7.858  0.1065095E-03  0.1614217E-02  0.3590189E-02
   318.031  0.2116258E-02  0.1441392E-01  0.2215682E-01     7.858  0.1064661E-03  0.1614659E-02  0.3564467E-02
   318.035  0.2116509E-02  0.1441411E-01  0.2215332E-01     7.858  0.1064808E-03  0.1614722E-02  0.3539582E-02
   318.039  0.2116762E-02  0.1441477E-01  0.2215040E-01     7.857  0.1065122E-03  0.1615189E-02  0.3518056E-02
   318.043  0.2117026E-02  0.1441555E-01  0.2214977E-01     7.857  0.1065404E-03  0.1615047E-02  0.3501209E-02
   318.047  0.2117290E-02  0.1441734E-01  0.2215009E-01     7.857  0.1065678E-03  0.1614004E-02  0.3488673E-02
   318.051  0.2117550E-02  0.1441915E-01  0.2215036E-01     7.857  0.1065939E-03  0.1614721E-02  0.3478802E-02
   318.055  0.2117798E-02  0.1442101E-01  0.2215022E-01     7.857  0.1066171E-03  0.1615205E-02  0.3472013E-02
   318.059  0.2118029E-02  0.1442164E-01  0.2214948E-01     7.857  0.1066355E-03  0.1614626E-02  0.3468178E-02
   318.063  0.2118239E-02  0.1442203E-01  0.2214704E-01     7.857  0.1066493E-03  0.1614188E-02  0.3465247E-02
   318.067  0.2118421E-02  0.1442264E-01  0.2214231E-01     7.857  0.1066561E-03  0.1613750E-02  0.3464325E-02
   318.071  0.2118572E-02  0.1442277E-01  0.2213656E-01     7.857  0.1066547E-03  0.1613410E-02  0.3465226E-02
   318.075  0.2118687E-02  0.1442186E-01  0.2212753E-01     7.857  0.1066446E-03  0.1612043E-02  0.3466007E-02
   318.079  0.2118777E-02  0.1442268E-01  0.2211938E-01     7.857  0.1066275E-03  0.1611986E-02  0.3468500E-02
   318.083  0.2118844E-02  0.1442303E-01  0.2211029E-01     7.857  0.1066039E-03  0.1612113E-02  0.3469827E-02
   318.087  0.2118888E-02  0.1442339E-01  0.2210095E-01     7.857  0.1065745E-03  0.1612109E-02  0.3471403E-02
   318.091  0.2118906E-02  0.1442312E-01  0.2209303E-01     7.857  0.1065390E-03  0.1612819E-02  0.3475489E-02
   318.095  0.2118914E-02  0.1442360E-01  0.2208462E-01     7.857  0.1065011E-03  0.1612850E-02  0.3476614E-02
   318.099  0.2118921E-02  0.1442383E-01  0.2207763E-01     7.856  0.1064631E-03  0.1613857E-02  0.3477641E-02
   318.103  0.2118928E-02  0.1442484E-01  0.2207126E-01     7.856  0.1064266E-03  0.1614940E-02  0.3478066E-02
   318.107  0.2118933E-02  0.1442592E-01  0.2206607E-01     7.856  0.1063903E-03  0.1615880E-02  0.3477207E-02
   318.111  0.2118912E-02  0.1442719E-01  0.2205959E-01     7.856  0.1063241E-03  0.1616907E-02  0.3472036E-02
   318.115  0.2118858E-02  0.1442860E-01  0.2205040E-01     7.856  0.1062206E-03  0.1618040E-02  0.3460768E-02
   318.119  0.2118770E-02  0.1442973E-01  0.2203868E-01     7.856  0.1060820E-03  0.1619246E-02  0.3444910E-02
   318.123  0.2118652E-02  0.1443025E-01  0.2202533E-01     7.856  0.1059128E-03  0.1620463E-02  0.3425883E-02
   318.127  0.2118507E-02  0.1443087E-01  0.2200976E-01     7.856  0.1057185E-03  0.1621777E-02  0.3402944E-02
   318.131  0.2118338E-02  0.1443078E-01  0.2199444E-01     7.856  0.1055030E-03  0.1623560E-02  0.3378182E-02
   318.135  0.2118154E-02  0.1443106E-01  0.2197894E-01     7.856  0.1052654E-03  0.1625726E-02  0.3353411E-02
   318.139  0.2117956E-02  0.1443053E-01  0.2196624E-01     7.856  0.1050051E-03  0.1629347E-02  0.3326807E-02
   318.142  0.2117741E-02  0.1443401E-01  0.2195388E-01     7.856  0.1047166E-03  0.1626836E-02  0.3305263E-02
   318.146  0.2117514E-02  0.1443766E-01  0.2194325E-01     7.856  0.1044078E-03  0.1623162E-02  0.3285786E-02
   318.150  0.2117280E-02  0.1444160E-01  0.2193619E-01     7.856  0.1040871E-03  0.1619250E-02  0.3266543E-02
   318.154  0.2117045E-02  0.1444608E-01  0.2192866E-01     7.855  0.1037625E-03  0.1615310E-02  0.3253920E-02
   318.158  0.2116813E-02  0.1445203E-01  0.2192262E-01     7.855  0.1034432E-03  0.1610357E-02  0.3243357E-02
   318.162  0.2116591E-02  0.1445614E-01  0.2191797E-01     7.855  0.1031373E-03  0.1607039E-02  0.3234793E-02
   318.166  0.2116383E-02  0.1446026E-01  0.2191465E-01     7.855  0.1028526E-03  0.1603303E-02  0.3228307E-02
   318.170  0.2116194E-02  0.1446321E-01  0.2191354E-01     7.855  0.1025958E-03  0.1601629E-02  0.3224581E-02
   318.174  0.2116029E-02  0.1447212E-01  0.2191993E-01     7.855  0.1023741E-03  0.1590084E-02  0.3233647E-02
   318.178  0.2115890E-02  0.1448133E-01  0.2192964E-01     7.855  0.1021927E-03  0.1577427E-02  0.3246802E-02
   318.182  0.2115782E-02  0.1449019E-01  0.2193946E-01     7.855  0.1020557E-03  0.1566531E-02  0.3261301E-02
   318.186  0.2115705E-02  0.1449448E-01  0.2194983E-01     7.855  0.1019670E-03  0.1560562E-02  0.3278081E-02
   318.190  0.2115648E-02  0.1449700E-01  0.2195851E-01     7.855  0.1019064E-03  0.1557190E-02  0.3293912E-02
   318.194  0.2115605E-02  0.1449774E-01  0.2196425E-01     7.855  0.1018676E-03  0.1556780E-02  0.3306763E-02
   318.198  0.2115578E-02  0.1449708E-01  0.2196733E-01     7.855  0.1018517E-03  0.1559075E-02  0.3318884E-02
   318.202  0.2115566E-02  0.1449464E-01  0.2197018E-01     7.855  0.1018596E-03  0.1563033E-02  0.3326500E-02
   318.206  0.2115561E-02  0.1449079E-01  0.2197267E-01     7.855  0.1018986E-03  0.1568964E-02  0.3333754E-02
   318.210  0.2115557E-02  0.1448624E-01  0.2197176E-01     7.854  0.1019766E-03  0.1576202E-02  0.3338339E-02
   318.214  0.2115543E-02  0.1448001E-01  0.2196850E-01     7.854  0.1021056E-03  0.1585020E-02  0.3341969E-02
   318.218  0.2115519E-02  0.1447294E-01  0.2196425E-01     7.854  0.1022816E-03  0.1595646E-02  0.3345475E-02
   318.222  0.2115485E-02  0.1446542E-01  0.2195592E-01     7.854  0.1025028E-03  0.1607440E-02  0.3343925E-02
   318.226  0.2115439E-02  0.1445739E-01  0.2194679E-01     7.854  0.1027635E-03  0.1620271E-02  0.3340826E-02
   318.230  0.2115383E-02  0.1444916E-01  0.2193874E-01     7.854  0.1030577E-03  0.1633434E-02  0.3338684E-02
   318.234  0.2115317E-02  0.1444303E-01  0.2193015E-01     7.854  0.1033781E-03  0.1644541E-02  0.3336155E-02
   318.238  0.2115243E-02  0.1443471E-01  0.2191989E-01     7.854  0.1037164E-03  0.1656168E-02  0.3332118E-02
   318.242  0.2115159E-02  0.1442560E-01  0.2190994E-01     7.854  0.1040656E-03  0.1669095E-02  0.3326310E-02
   318.245  0.2115069E-02  0.1441733E-01  0.2190056E-01     7.854  0.1044165E-03  0.1682831E-02  0.3317369E-02
   318.249  0.2114972E-02  0.1441064E-01  0.2189368E-01     7.854  0.1047614E-03  0.1696891E-02  0.3306619E-02
   318.253  0.2114872E-02  0.1440297E-01  0.2188668E-01     7.854  0.1050914E-03  0.1711478E-02  0.3294360E-02
   318.257  0.2114768E-02  0.1439562E-01  0.2187997E-01     7.854  0.1053996E-03  0.1725657E-02  0.3281919E-02
   318.261  0.2114662E-02  0.1439016E-01  0.2187489E-01     7.854  0.1056786E-03  0.1736308E-02  0.3269309E-02
   318.265  0.2114578E-02  0.1438390E-01  0.2187186E-01     7.854  0.1059527E-03  0.1746406E-02  0.3261608E-02
   318.269  0.2114523E-02  0.1437854E-01  0.2187070E-01     7.853  0.1062281E-03  0.1754464E-02  0.3260958E-02
   318.273  0.2114500E-02  0.1437627E-01  0.2187689E-01     7.853  0.1064988E-03  0.1756250E-02  0.3265797E-02
   318.277  0.2114506E-02  0.1437338E-01  0.2188466E-01     7.853  0.1067581E-03  0.1757920E-02  0.3272768E-02
   318.281  0.2114541E-02  0.1436974E-01  0.2189318E-01     7.853  0.1070003E-03  0.1759913E-02  0.3280478E-02
   318.285  0.2114603E-02  0.1436507E-01  0.2190124E-01     7.853  0.1072195E-03  0.1760644E-02  0.3288386E-02
   318.289  0.2114693E-02  0.1436037E-01  0.2190915E-01     7.853  0.1074072E-03  0.1762849E-02  0.3296762E-02
   318.293  0.2114808E-02  0.1435698E-01  0.2191901E-01     7.853  0.1075614E-03  0.1764849E-02  0.3306031E-02
   318.297  0.2114943E-02  0.1435482E-01  0.2193150E-01     7.853  0.1076894E-03  0.1767658E-02  0.3316284E-02
   318.301  0.2115095E-02  0.1435403E-01  0.2194243E-01     7.853  0.1077869E-03  0.1771358E-02  0.3327327E-02
   318.305  0.2115258E-02  0.1435420E-01  0.2195546E-01     7.853  0.1078524E-03  0.1775443E-02  0.3338095E-02
   318.309  0.2115422E-02  0.1435604E-01  0.2196889E-01     7.853  0.1078897E-03  0.1779697E-02  0.3348267E-02
   318.313  0.2115549E-02  0.1435955E-01  0.2197936E-01     7.853  0.1079274E-03  0.1784291E-02  0.3359890E-02
   318.317  0.2115632E-02  0.1436377E-01  0.2198619E-01     7.853  0.1079683E-03  0.1789213E-02  0.3374344E-02
   318.321  0.2115667E-02  0.1437072E-01  0.2198928E-01     7.853  0.1080107E-03  0.1790300E-02  0.3387478E-02
   318.325  0.2115654E-02  0.1437481E-01  0.2198869E-01     7.853  0.1080530E-03  0.1795348E-02  0.3400387E-02
   318.329  0.2115593E-02  0.1438337E-01  0.2198771E-01     7.852  0.1080937E-03  0.1799227E-02  0.3408612E-02
   318.333  0.2115460E-02  0.1439747E-01  0.2198875E-01     7.852  0.1080919E-03  0.1798968E-02  0.3410985E-02
   318.337  0.2115231E-02  0.1441514E-01  0.2198633E-01     7.852  0.1080065E-03  0.1793372E-02  0.3408103E-02
   318.341  0.2114912E-02  0.1443504E-01  0.2198127E-01     7.852  0.1078399E-03  0.1781110E-02  0.3401945E-02
   318.345  0.2114500E-02  0.1445964E-01  0.2197596E-01     7.852  0.1076115E-03  0.1759201E-02  0.3401488E-02
   318.348  0.2114005E-02  0.1448553E-01  0.2196965E-01     7.852  0.1073354E-03  0.1732928E-02  0.3401670E-02
   318.352  0.2113440E-02  0.1450911E-01  0.2196193E-01     7.852  0.1070179E-03  0.1704100E-02  0.3401830E-02
   318.356  0.2112822E-02  0.1453343E-01  0.2195520E-01     7.852  0.1066631E-03  0.1675924E-02  0.3400579E-02
   318.360  0.2112176E-02  0.1455941E-01  0.2195042E-01     7.852  0.1062699E-03  0.1651352E-02  0.3398141E-02
   318.364  0.2111518E-02  0.1458062E-01  0.2194581E-01     7.852  0.1058471E-03  0.1627800E-02  0.3394476E-02
   318.368  0.2110862E-02  0.1459829E-01  0.2194128E-01     7.852  0.1054045E-03  0.1606292E-02  0.3389292E-02
   318.372  0.2110227E-02  0.1461093E-01  0.2193633E-01     7.852  0.1049514E-03  0.1587117E-02  0.3382559E-02
   318.376  0.2109627E-02  0.1461770E-01  0.2193177E-01     7.852  0.1044981E-03  0.1570827E-02  0.3373297E-02
   318.380  0.2109067E-02  0.1461908E-01  0.2192720E-01     7.852  0.1040489E-03  0.1557657E-02  0.3362665E-02
   318.384  0.2108533E-02  0.1461463E-01  0.2192106E-01     7.851  0.1035936E-03  0.1547664E-02  0.3353442E-02
   318.388  0.2108046E-02  0.1460494E-01  0.2191442E-01     7.851  0.1031297E-03  0.1540583E-02  0.3347503E-02
   318.392  0.2107625E-02  0.1459115E-01  0.2190797E-01     7.851  0.1026598E-03  0.1537087E-02  0.3341859E-02
   318.396  0.2107278E-02  0.1458217E-01  0.2191351E-01     7.851  0.1021951E-03  0.1535826E-02  0.3334000E-02
   318.400  0.2107014E-02  0.1456871E-01  0.2192155E-01     7.851  0.1017461E-03  0.1538129E-02  0.3328109E-02
   318.404  0.2106836E-02  0.1455199E-01  0.2193112E-01     7.851  0.1013228E-03  0.1542845E-02  0.3324351E-02
   318.408  0.2106747E-02  0.1453258E-01  0.2194037E-01     7.851  0.1009381E-03  0.1551135E-02  0.3320046E-02
   318.412  0.2106750E-02  0.1450967E-01  0.2195155E-01     7.851  0.1006045E-03  0.1561429E-02  0.3315580E-02
   318.416  0.2106845E-02  0.1449410E-01  0.2197164E-01     7.851  0.1003324E-03  0.1569510E-02  0.3318220E-02
   318.420  0.2107027E-02  0.1448593E-01  0.2200240E-01     7.851  0.1001303E-03  0.1586226E-02  0.3312112E-02
   318.424  0.2107291E-02  0.1447620E-01  0.2203191E-01     7.851  0.1000039E-03  0.1604545E-02  0.3307593E-02
   318.428  0.2107629E-02  0.1446615E-01  0.2206230E-01     7.851  0.9995677E-04  0.1623172E-02  0.3301273E-02
   318.432  0.2108032E-02  0.1445691E-01  0.2209493E-01     7.851  0.9999180E-04  0.1643562E-02  0.3290884E-02
   318.436  0.2108492E-02  0.1445463E-01  0.2213171E-01     7.851  0.1001075E-03  0.1667609E-02  0.3277860E-02
   318.440  0.2108996E-02  0.1445094E-01  0.2216617E-01     7.851  0.1003000E-03  0.1688952E-02  0.3264582E-02
   318.444  0.2109529E-02  0.1444739E-01  0.2219548E-01     7.850  0.1005580E-03  0.1708720E-02  0.3247414E-02
   318.448  0.2110075E-02  0.1444336E-01  0.2222125E-01     7.850  0.1008690E-03  0.1725983E-02  0.3227342E-02
   318.451  0.2110620E-02  0.1443921E-01  0.2224095E-01     7.850  0.1012227E-03  0.1740564E-02  0.3206481E-02
   318.455  0.2111150E-02  0.1443645E-01  0.2225438E-01     7.850  0.1016075E-03  0.1751924E-02  0.3181322E-02
   318.459  0.2111654E-02  0.1443252E-01  0.2226267E-01     7.850  0.1020131E-03  0.1760154E-02  0.3155013E-02
   318.463  0.2112128E-02  0.1442869E-01  0.2226433E-01     7.850  0.1024261E-03  0.1764893E-02  0.3127699E-02
   318.467  0.2112596E-02  0.1442452E-01  0.2226457E-01     7.850  0.1028083E-03  0.1766078E-02  0.3096341E-02
   318.471  0.2113057E-02  0.1442027E-01  0.2226411E-01     7.850  0.1031405E-03  0.1763145E-02  0.3062883E-02
   318.475  0.2113498E-02  0.1441628E-01  0.2226282E-01     7.850  0.1034150E-03  0.1757299E-02  0.3027447E-02
   318.479  0.2113905E-02  0.1441282E-01  0.2225810E-01     7.850  0.1036244E-03  0.1749182E-02  0.2991216E-02
   318.483  0.2114258E-02  0.1441016E-01  0.2224845E-01     7.850  0.1037620E-03  0.1738854E-02  0.2955458E-02
   318.487  0.2114569E-02  0.1441879E-01  0.2224643E-01     7.850  0.1038585E-03  0.1710381E-02  0.2939751E-02
   318.491  0.2114860E-02  0.1442603E-01  0.2224267E-01     7.850  0.1039601E-03  0.1685052E-02  0.2928217E-02
   318.495  0.2115124E-02  0.1443096E-01  0.2223635E-01     7.850  0.1040642E-03  0.1664258E-02  0.2921341E-02
   318.499  0.2115353E-02  0.1443504E-01  0.2222624E-01     7.850  0.1041678E-03  0.1648298E-02  0.2916646E-02
   318.503  0.2115541E-02  0.1444092E-01  0.2221724E-01     7.849  0.1042677E-03  0.1638786E-02  0.2915496E-02
   318.507  0.2115680E-02  0.1444527E-01  0.2220247E-01     7.849  0.1043612E-03  0.1631671E-02  0.2915629E-02
   318.511  0.2115775E-02  0.1444911E-01  0.2218393E-01     7.849  0.1044467E-03  0.1626606E-02  0.2921122E-02
   318.515  0.2115844E-02  0.1445199E-01  0.2216519E-01     7.849  0.1045234E-03  0.1622736E-02  0.2929994E-02
   318.519  0.2115878E-02  0.1445614E-01  0.2214864E-01     7.849  0.1045974E-03  0.1623017E-02  0.2939144E-02
   318.523  0.2115869E-02  0.1446193E-01  0.2213079E-01     7.849  0.1046741E-03  0.1623608E-02  0.2950379E-02
   318.527  0.2115816E-02  0.1446733E-01  0.2210950E-01     7.849  0.1047514E-03  0.1623408E-02  0.2962106E-02
   318.531  0.2115729E-02  0.1447084E-01  0.2208758E-01     7.849  0.1048332E-03  0.1624246E-02  0.2973310E-02
   318.535  0.2115636E-02  0.1447595E-01  0.2206835E-01     7.849  0.1049346E-03  0.1624915E-02  0.2981873E-02
   318.539  0.2115539E-02  0.1448220E-01  0.2205105E-01     7.849  0.1050527E-03  0.1625867E-02  0.2986911E-02
   318.543  0.2115440E-02  0.1448896E-01  0.2203520E-01     7.849  0.1051851E-03  0.1625540E-02  0.2989369E-02
   318.547  0.2115338E-02  0.1449963E-01  0.2202642E-01     7.849  0.1053288E-03  0.1621192E-02  0.2994413E-02
   318.550  0.2115240E-02  0.1451000E-01  0.2201968E-01     7.849  0.1054826E-03  0.1616967E-02  0.2998056E-02
   318.554  0.2115148E-02  0.1452095E-01  0.2201478E-01     7.849  0.1056442E-03  0.1612380E-02  0.2999762E-02
   318.558  0.2115064E-02  0.1453034E-01  0.2201202E-01     7.849  0.1058104E-03  0.1607271E-02  0.3001753E-02
   318.562  0.2114988E-02  0.1453935E-01  0.2200972E-01     7.848  0.1059775E-03  0.1602686E-02  0.3003289E-02
   318.566  0.2114901E-02  0.1454585E-01  0.2200696E-01     7.848  0.1061381E-03  0.1598657E-02  0.3006133E-02
   318.570  0.2114786E-02  0.1455435E-01  0.2200212E-01     7.848  0.1062866E-03  0.1593903E-02  0.3011175E-02
   318.574  0.2114647E-02  0.1456357E-01  0.2199618E-01     7.848  0.1064208E-03  0.1591172E-02  0.3017786E-02
   318.578  0.2114485E-02  0.1457332E-01  0.2198879E-01     7.848  0.1065379E-03  0.1589242E-02  0.3025030E-02
   318.582  0.2114304E-02  0.1458279E-01  0.2198205E-01     7.848  0.1066362E-03  0.1588511E-02  0.3032260E-02
   318.586  0.2114108E-02  0.1459144E-01  0.2197324E-01     7.848  0.1067138E-03  0.1587144E-02  0.3040751E-02
   318.590  0.2113898E-02  0.1459928E-01  0.2196511E-01     7.848  0.1067686E-03  0.1587672E-02  0.3051032E-02
   318.594  0.2113680E-02  0.1460626E-01  0.2195665E-01     7.848  0.1068001E-03  0.1588132E-02  0.3062108E-02
   318.598  0.2113461E-02  0.1461235E-01  0.2194839E-01     7.848  0.1068121E-03  0.1587849E-02  0.3074169E-02
   318.602  0.2113247E-02  0.1461673E-01  0.2193964E-01     7.848  0.1068094E-03  0.1587688E-02  0.3085395E-02
   318.606  0.2113043E-02  0.1461982E-01  0.2193082E-01     7.848  0.1067917E-03  0.1586903E-02  0.3096686E-02
   318.610  0.2112854E-02  0.1462100E-01  0.2192345E-01     7.848  0.1067603E-03  0.1585871E-02  0.3109944E-02
   318.614  0.2112682E-02  0.1462663E-01  0.2192286E-01     7.848  0.1067155E-03  0.1590323E-02  0.3117312E-02
   318.618  0.2112531E-02  0.1463217E-01  0.2192636E-01     7.848  0.1066576E-03  0.1598924E-02  0.3124541E-02
   318.622  0.2112404E-02  0.1463718E-01  0.2193101E-01     7.847  0.1065876E-03  0.1601926E-02  0.3132584E-02
   318.626  0.2112303E-02  0.1463890E-01  0.2193355E-01     7.847  0.1065068E-03  0.1603572E-02  0.3140126E-02
   318.630  0.2112230E-02  0.1464292E-01  0.2194108E-01     7.847  0.1064159E-03  0.1608832E-02  0.3144023E-02
   318.634  0.2112187E-02  0.1464676E-01  0.2194722E-01     7.847  0.1063167E-03  0.1614673E-02  0.3141341E-02
   318.638  0.2112174E-02  0.1464909E-01  0.2195577E-01     7.847  0.1062104E-03  0.1619598E-02  0.3140927E-02
   318.642  0.2112191E-02  0.1465028E-01  0.2196546E-01     7.847  0.1060987E-03  0.1623355E-02  0.3140547E-02
   318.646  0.2112237E-02  0.1465071E-01  0.2197408E-01     7.847  0.1059837E-03  0.1625485E-02  0.3139016E-02
   318.649  0.2112320E-02  0.1464943E-01  0.2198255E-01     7.847  0.1058680E-03  0.1626653E-02  0.3137913E-02
   318.653  0.2112442E-02  0.1464781E-01  0.2199079E-01     7.847  0.1057537E-03  0.1626050E-02  0.3131565E-02
   318.657  0.2112598E-02  0.1464380E-01  0.2200219E-01     7.847  0.1056425E-03  0.1623444E-02  0.3128133E-02
   318.661  0.2112787E-02  0.1464066E-01  0.2201357E-01     7.847  0.1055381E-03  0.1622380E-02  0.3123971E-02
   318.665  0.2113004E-02  0.1463727E-01  0.2202490E-01     7.847  0.1054437E-03  0.1620618E-02  0.3118873E-02
   318.669  0.2113245E-02  0.1463299E-01  0.2203458E-01     7.847  0.1053633E-03  0.1618024E-02  0.3112225E-02
   318.673  0.2113504E-02  0.1462872E-01  0.2204476E-01     7.847  0.1052991E-03  0.1614968E-02  0.3105300E-02
   318.677  0.2113777E-02  0.1462489E-01  0.2205316E-01     7.847  0.1052529E-03  0.1611594E-02  0.3098360E-02
   318.681  0.2114055E-02  0.1461995E-01  0.2206148E-01     7.846  0.1052269E-03  0.1608633E-02  0.3091260E-02
   318.685  0.2114334E-02  0.1461640E-01  0.2206827E-01     7.846  0.1052207E-03  0.1604672E-02  0.3084436E-02
   318.689  0.2114606E-02  0.1461340E-01  0.2207217E-01     7.846  0.1052355E-03  0.1601073E-02  0.3076677E-02
   318.693  0.2114867E-02  0.1461410E-01  0.2207636E-01     7.846  0.1052702E-03  0.1600942E-02  0.3069288E-02
   318.697  0.2115118E-02  0.1461629E-01  0.2208105E-01     7.846  0.1053113E-03  0.1601410E-02  0.3063427E-02
   318.701  0.2115357E-02  0.1461762E-01  0.2208576E-01     7.846  0.1053532E-03  0.1602485E-02  0.3060260E-02
   318.705  0.2115578E-02  0.1461932E-01  0.2208911E-01     7.846  0.1053949E-03  0.1602635E-02  0.3059735E-02
   318.709  0.2115776E-02  0.1462077E-01  0.2209049E-01     7.846  0.1054347E-03  0.1602688E-02  0.3060487E-02
   318.713  0.2115946E-02  0.1462224E-01  0.2208957E-01     7.846  0.1054706E-03  0.1602862E-02  0.3063409E-02
   318.717  0.2116084E-02  0.1462384E-01  0.2208685E-01     7.846  0.1055015E-03  0.1602924E-02  0.3068151E-02
   318.721  0.2116187E-02  0.1462515E-01  0.2208283E-01     7.846  0.1055267E-03  0.1603947E-02  0.3074533E-02
   318.725  0.2116241E-02  0.1462586E-01  0.2207450E-01     7.846  0.1055592E-03  0.1603719E-02  0.3081149E-02
   318.729  0.2116243E-02  0.1462751E-01  0.2206240E-01     7.846  0.1056005E-03  0.1604149E-02  0.3088519E-02
   318.733  0.2116196E-02  0.1462938E-01  0.2204759E-01     7.846  0.1056510E-03  0.1604014E-02  0.3095954E-02
   318.737  0.2116130E-02  0.1463280E-01  0.2203502E-01     7.846  0.1057161E-03  0.1605163E-02  0.3100167E-02
   318.741  0.2116055E-02  0.1463682E-01  0.2202583E-01     7.845  0.1057962E-03  0.1606911E-02  0.3102146E-02
   318.745  0.2115967E-02  0.1464060E-01  0.2201763E-01     7.845  0.1058920E-03  0.1607965E-02  0.3103620E-02
   318.748  0.2115858E-02  0.1464435E-01  0.2200873E-01     7.845  0.1060121E-03  0.1609008E-02  0.3105538E-02
   318.752  0.2115729E-02  0.1464720E-01  0.2199906E-01     7.845  0.1061551E-03  0.1609388E-02  0.3106791E-02
   318.756  0.2115581E-02  0.1465002E-01  0.2198961E-01     7.845  0.1063181E-03  0.1609937E-02  0.3108470E-02
   318.760  0.2115418E-02  0.1465276E-01  0.2198060E-01     7.845  0.1064973E-03  0.1609766E-02  0.3110853E-02
   318.764  0.2115243E-02  0.1465507E-01  0.2197258E-01     7.845  0.1066885E-03  0.1609624E-02  0.3114815E-02
   318.768  0.2115059E-02  0.1465790E-01  0.2196434E-01     7.845  0.1068881E-03  0.1608846E-02  0.3118912E-02
   318.772  0.2114870E-02  0.1466072E-01  0.2195700E-01     7.845  0.1070918E-03  0.1608338E-02  0.3122352E-02
   318.776  0.2114679E-02  0.1466456E-01  0.2195010E-01     7.845  0.1072938E-03  0.1606917E-02  0.3125391E-02
   318.780  0.2114476E-02  0.1466597E-01  0.2194368E-01     7.845  0.1075035E-03  0.1607901E-02  0.3129359E-02
   318.784  0.2114250E-02  0.1466921E-01  0.2193668E-01     7.845  0.1077273E-03  0.1607582E-02  0.3132974E-02
   318.788  0.2113980E-02  0.1467246E-01  0.2192658E-01     7.845  0.1079536E-03  0.1606614E-02  0.3138939E-02
   318.792  0.2113672E-02  0.1467378E-01  0.2191461E-01     7.845  0.1081778E-03  0.1603945E-02  0.3146660E-02
   318.796  0.2113331E-02  0.1467685E-01  0.2190110E-01     7.845  0.1083952E-03  0.1603838E-02  0.3155647E-02
   318.800  0.2112965E-02  0.1467984E-01  0.2188647E-01     7.845  0.1086009E-03  0.1604209E-02  0.3165901E-02
   318.804  0.2112581E-02  0.1468092E-01  0.2187209E-01     7.844  0.1087917E-03  0.1603676E-02  0.3177044E-02
   318.808  0.2112188E-02  0.1468299E-01  0.2185789E-01     7.844  0.1089631E-03  0.1605364E-02  0.3188927E-02
   318.812  0.2111793E-02  0.1468654E-01  0.2184586E-01     7.844  0.1091124E-03  0.1606519E-02  0.3199319E-02
   318.816  0.2111406E-02  0.1468936E-01  0.2183670E-01     7.844  0.1092377E-03  0.1607337E-02  0.3209704E-02
   318.820  0.2111033E-02  0.1469101E-01  0.2182944E-01     7.844  0.1093360E-03  0.1608429E-02  0.3220312E-02
   318.824  0.2110684E-02  0.1469187E-01  0.2182496E-01     7.844  0.1094064E-03  0.1609219E-02  0.3229945E-02
   318.828  0.2110365E-02  0.1469129E-01  0.2182246E-01     7.844  0.1094481E-03  0.1610258E-02  0.3238088E-02
   318.832  0.2110061E-02  0.1469062E-01  0.2182063E-01     7.844  0.1094790E-03  0.1613383E-02  0.3244744E-02
   318.836  0.2109763E-02  0.1469067E-01  0.2181997E-01     7.844  0.1095139E-03  0.1615930E-02  0.3252932E-02
   318.840  0.2109474E-02  0.1469361E-01  0.2182421E-01     7.844  0.1095522E-03  0.1614748E-02  0.3264027E-02
   318.844  0.2109204E-02  0.1469515E-01  0.2182871E-01     7.844  0.1095920E-03  0.1614869E-02  0.3273189E-02
   318.848  0.2108950E-02  0.1469577E-01  0.2183278E-01     7.844  0.1096245E-03  0.1614649E-02  0.3280634E-02
   318.851  0.2108702E-02  0.1469646E-01  0.2183697E-01     7.844  0.1096279E-03  0.1613328E-02  0.3286230E-02
   318.855  0.2108461E-02  0.1469597E-01  0.2184115E-01     7.844  0.1096047E-03  0.1611141E-02  0.3289611E-02
   318.859  0.2108234E-02  0.1469471E-01  0.2184568E-01     7.844  0.1095553E-03  0.1607792E-02  0.3290387E-02
   318.863  0.2108026E-02  0.1469231E-01  0.2185208E-01     7.843  0.1094807E-03  0.1600965E-02  0.3290725E-02
   318.867  0.2107840E-02  0.1469688E-01  0.2186395E-01     7.843  0.1093821E-03  0.1591388E-02  0.3295740E-02
   318.871  0.2107671E-02  0.1470076E-01  0.2187688E-01     7.843  0.1092606E-03  0.1582149E-02  0.3301098E-02
   318.875  0.2107506E-02  0.1470253E-01  0.2188746E-01     7.843  0.1091344E-03  0.1574801E-02  0.3307318E-02
   318.879  0.2107324E-02  0.1470315E-01  0.2189556E-01     7.843  0.1090306E-03  0.1567366E-02  0.3313830E-02
   318.883  0.2107131E-02  0.1470340E-01  0.2189980E-01     7.843  0.1089523E-03  0.1559916E-02  0.3321578E-02
   318.887  0.2106931E-02  0.1470320E-01  0.2190375E-01     7.843  0.1089021E-03  0.1553539E-02  0.3331781E-02
   318.891  0.2106731E-02  0.1470352E-01  0.2190903E-01     7.843  0.1088819E-03  0.1548196E-02  0.3341379E-02
   318.895  0.2106535E-02  0.1470968E-01  0.2192098E-01     7.843  0.1088920E-03  0.1542692E-02  0.3349743E-02
   318.899  0.2106353E-02  0.1472048E-01  0.2193808E-01     7.843  0.1089268E-03  0.1539476E-02  0.3352941E-02
   318.903  0.2106206E-02  0.1472926E-01  0.2195686E-01     7.843  0.1089669E-03  0.1537386E-02  0.3356802E-02
   318.907  0.2106094E-02  0.1473817E-01  0.2197913E-01     7.843  0.1090161E-03  0.1535729E-02  0.3359680E-02
   318.911  0.2106022E-02  0.1475052E-01  0.2200584E-01     7.843  0.1090703E-03  0.1533107E-02  0.3361576E-02
   318.915  0.2105990E-02  0.1476132E-01  0.2203547E-01     7.843  0.1091273E-03  0.1530805E-02  0.3363733E-02
   318.919  0.2106001E-02  0.1476974E-01  0.2206494E-01     7.843  0.1091823E-03  0.1528251E-02  0.3367804E-02
   318.923  0.2106054E-02  0.1477533E-01  0.2209281E-01     7.843  0.1092335E-03  0.1525910E-02  0.3371701E-02
   318.927  0.2106150E-02  0.1477798E-01  0.2211906E-01     7.842  0.1092778E-03  0.1524396E-02  0.3377331E-02
   318.931  0.2106288E-02  0.1477594E-01  0.2214176E-01     7.842  0.1093159E-03  0.1522252E-02  0.3383722E-02
   318.935  0.2106465E-02  0.1476979E-01  0.2216190E-01     7.842  0.1093451E-03  0.1520261E-02  0.3391993E-02
   318.939  0.2106675E-02  0.1476168E-01  0.2217795E-01     7.842  0.1093654E-03  0.1517873E-02  0.3400491E-02
   318.943  0.2106906E-02  0.1475533E-01  0.2219604E-01     7.842  0.1093673E-03  0.1519983E-02  0.3406437E-02
   318.947  0.2107125E-02  0.1475083E-01  0.2221101E-01     7.842  0.1093099E-03  0.1524899E-02  0.3404759E-02
   318.950  0.2107308E-02  0.1474451E-01  0.2221684E-01     7.842  0.1092046E-03  0.1530089E-02  0.3399344E-02
   318.954  0.2107447E-02  0.1473627E-01  0.2221575E-01     7.842  0.1090914E-03  0.1534569E-02  0.3389898E-02
   318.958  0.2107555E-02  0.1472710E-01  0.2221123E-01     7.842  0.1089705E-03  0.1537856E-02  0.3377774E-02
   318.962  0.2107630E-02  0.1472023E-01  0.2220465E-01     7.842  0.1088412E-03  0.1543326E-02  0.3360340E-02
   318.966  0.2107670E-02  0.1471391E-01  0.2219638E-01     7.842  0.1087083E-03  0.1549556E-02  0.3339472E-02
   318.970  0.2107673E-02  0.1471275E-01  0.2218913E-01     7.842  0.1085767E-03  0.1554679E-02  0.3316040E-02
   318.974  0.2107636E-02  0.1471381E-01  0.2218063E-01     7.842  0.1084538E-03  0.1557580E-02  0.3293140E-02
   318.978  0.2107539E-02  0.1471697E-01  0.2217095E-01     7.842  0.1083631E-03  0.1558560E-02  0.3274410E-02
   318.982  0.2107376E-02  0.1471768E-01  0.2215707E-01     7.842  0.1083204E-03  0.1556681E-02  0.3255691E-02
   318.986  0.2107158E-02  0.1472701E-01  0.2214396E-01     7.842  0.1083186E-03  0.1560834E-02  0.3235973E-02
   318.990  0.2106918E-02  0.1473549E-01  0.2213095E-01     7.841  0.1083325E-03  0.1567848E-02  0.3215454E-02
   318.994  0.2106661E-02  0.1474207E-01  0.2211649E-01     7.841  0.1083622E-03  0.1577516E-02  0.3191541E-02
   318.998  0.2106394E-02  0.1474876E-01  0.2210086E-01     7.841  0.1084094E-03  0.1587948E-02  0.3171584E-02
   319.002  0.2106123E-02  0.1475139E-01  0.2208504E-01     7.841  0.1084782E-03  0.1601638E-02  0.3151559E-02
   319.006  0.2105873E-02  0.1475317E-01  0.2207286E-01     7.841  0.1085904E-03  0.1615726E-02  0.3138030E-02
   319.010  0.2105649E-02  0.1476684E-01  0.2207445E-01     7.841  0.1087464E-03  0.1616400E-02  0.3143511E-02
   319.014  0.2105456E-02  0.1477419E-01  0.2207401E-01     7.841  0.1089430E-03  0.1620726E-02  0.3153926E-02
   319.018  0.2105299E-02  0.1477773E-01  0.2207288E-01     7.841  0.1091756E-03  0.1625499E-02  0.3169107E-02
   319.022  0.2105168E-02  0.1477665E-01  0.2207073E-01     7.841  0.1094504E-03  0.1631875E-02  0.3190176E-02
   319.026  0.2105049E-02  0.1477227E-01  0.2206636E-01     7.841  0.1097762E-03  0.1638105E-02  0.3215372E-02
   319.030  0.2104955E-02  0.1476655E-01  0.2205970E-01     7.841  0.1101352E-03  0.1646412E-02  0.3244710E-02
   319.034  0.2104919E-02  0.1475692E-01  0.2205412E-01     7.841  0.1104874E-03  0.1656011E-02  0.3276376E-02
   319.038  0.2104950E-02  0.1475006E-01  0.2205509E-01     7.841  0.1108234E-03  0.1662791E-02  0.3312203E-02
   319.042  0.2105055E-02  0.1474311E-01  0.2206203E-01     7.841  0.1111363E-03  0.1666044E-02  0.3351781E-02
   319.046  0.2105230E-02  0.1473649E-01  0.2207233E-01     7.841  0.1114173E-03  0.1671608E-02  0.3387114E-02
   319.049  0.2105469E-02  0.1473483E-01  0.2208904E-01     7.841  0.1116598E-03  0.1676463E-02  0.3418044E-02
   319.053  0.2105769E-02  0.1473358E-01  0.2210652E-01     7.840  0.1118563E-03  0.1681348E-02  0.3445623E-02
   319.057  0.2106120E-02  0.1473316E-01  0.2212514E-01     7.840  0.1120014E-03  0.1686603E-02  0.3467187E-02
   319.061  0.2106514E-02  0.1473178E-01  0.2214153E-01     7.840  0.1120896E-03  0.1692014E-02  0.3485079E-02
   319.065  0.2106942E-02  0.1472924E-01  0.2215641E-01     7.840  0.1121171E-03  0.1697072E-02  0.3498476E-02
   319.069  0.2107392E-02  0.1472600E-01  0.2216958E-01     7.840  0.1120816E-03  0.1702925E-02  0.3507496E-02
   319.073  0.2107854E-02  0.1472204E-01  0.2218066E-01     7.840  0.1119822E-03  0.1707735E-02  0.3511105E-02
   319.077  0.2108317E-02  0.1471858E-01  0.2218989E-01     7.840  0.1118178E-03  0.1713004E-02  0.3507665E-02
   319.081  0.2108779E-02  0.1471640E-01  0.2219464E-01     7.840  0.1115788E-03  0.1717999E-02  0.3503129E-02
   319.085  0.2109230E-02  0.1471470E-01  0.2220016E-01     7.840  0.1112655E-03  0.1722958E-02  0.3499231E-02
   319.089  0.2109660E-02  0.1471427E-01  0.2220124E-01     7.840  0.1108836E-03  0.1727311E-02  0.3486602E-02
   319.093  0.2110058E-02  0.1471540E-01  0.2220054E-01     7.840  0.1104408E-03  0.1730799E-02  0.3471144E-02
   319.097  0.2110427E-02  0.1472177E-01  0.2220140E-01     7.840  0.1099622E-03  0.1734650E-02  0.3452107E-02
   319.101  0.2110784E-02  0.1473134E-01  0.2220449E-01     7.840  0.1094982E-03  0.1738131E-02  0.3432748E-02
   319.105  0.2111121E-02  0.1474264E-01  0.2220899E-01     7.840  0.1090414E-03  0.1740813E-02  0.3417627E-02
   319.109  0.2111426E-02  0.1475445E-01  0.2221068E-01     7.840  0.1085522E-03  0.1742320E-02  0.3397640E-02
   319.113  0.2111683E-02  0.1476607E-01  0.2220968E-01     7.839  0.1080291E-03  0.1742275E-02  0.3376349E-02
   319.117  0.2111833E-02  0.1477787E-01  0.2220228E-01     7.839  0.1074022E-03  0.1741417E-02  0.3344972E-02
   319.121  0.2111860E-02  0.1478959E-01  0.2218824E-01     7.839  0.1066723E-03  0.1739880E-02  0.3305100E-02
   319.125  0.2111764E-02  0.1480139E-01  0.2216614E-01     7.839  0.1058585E-03  0.1737842E-02  0.3257473E-02
   319.129  0.2111553E-02  0.1481743E-01  0.2214582E-01     7.839  0.1049760E-03  0.1730314E-02  0.3217699E-02
   319.133  0.2111267E-02  0.1483931E-01  0.2212657E-01     7.839  0.1040076E-03  0.1714708E-02  0.3180588E-02
   319.137  0.2110920E-02  0.1485864E-01  0.2210696E-01     7.839  0.1029725E-03  0.1698660E-02  0.3143704E-02
   319.141  0.2110519E-02  0.1487620E-01  0.2208831E-01     7.839  0.1018998E-03  0.1683524E-02  0.3109432E-02
   319.145  0.2110076E-02  0.1489215E-01  0.2207047E-01     7.839  0.1008181E-03  0.1669787E-02  0.3080036E-02
   319.149  0.2109600E-02  0.1490606E-01  0.2205365E-01     7.839  0.9975612E-04  0.1658179E-02  0.3055078E-02
   319.153  0.2109102E-02  0.1491772E-01  0.2203750E-01     7.839  0.9874031E-04  0.1649621E-02  0.3034720E-02
   319.156  0.2108603E-02  0.1492727E-01  0.2202529E-01     7.839  0.9778571E-04  0.1641071E-02  0.3023698E-02
   319.160  0.2108118E-02  0.1494146E-01  0.2202178E-01     7.839  0.9691252E-04  0.1629009E-02  0.3027329E-02
   319.164  0.2107653E-02  0.1495139E-01  0.2201991E-01     7.839  0.9613630E-04  0.1622142E-02  0.3035659E-02
   319.168  0.2107205E-02  0.1495863E-01  0.2201913E-01     7.839  0.9545535E-04  0.1618701E-02  0.3048323E-02
   319.172  0.2106781E-02  0.1496495E-01  0.2202119E-01     7.838  0.9488231E-04  0.1615634E-02  0.3070163E-02
   319.176  0.2106403E-02  0.1497040E-01  0.2202748E-01     7.838  0.9442124E-04  0.1613763E-02  0.3099349E-02
   319.180  0.2106099E-02  0.1497263E-01  0.2203758E-01     7.838  0.9406287E-04  0.1616579E-02  0.3131272E-02
   319.184  0.2105877E-02  0.1497133E-01  0.2205060E-01     7.838  0.9381452E-04  0.1624053E-02  0.3165351E-02
   319.188  0.2105741E-02  0.1496694E-01  0.2206621E-01     7.838  0.9368088E-04  0.1636935E-02  0.3202157E-02
   319.192  0.2105695E-02  0.1496647E-01  0.2209024E-01     7.838  0.9366495E-04  0.1644702E-02  0.3248588E-02
   319.196  0.2105739E-02  0.1497237E-01  0.2212683E-01     7.838  0.9376638E-04  0.1641938E-02  0.3314282E-02
   319.200  0.2105872E-02  0.1497894E-01  0.2216784E-01     7.838  0.9398383E-04  0.1638497E-02  0.3387888E-02
   319.204  0.2106090E-02  0.1498680E-01  0.2221224E-01     7.838  0.9431195E-04  0.1633367E-02  0.3467486E-02
   319.208  0.2106386E-02  0.1499276E-01  0.2225664E-01     7.838  0.9474550E-04  0.1629290E-02  0.3548621E-02
   319.212  0.2106753E-02  0.1499895E-01  0.2230079E-01     7.838  0.9527415E-04  0.1627783E-02  0.3629532E-02
   319.216  0.2107178E-02  0.1500205E-01  0.2234287E-01     7.838  0.9588508E-04  0.1626224E-02  0.3707999E-02
   319.220  0.2107622E-02  0.1500438E-01  0.2238082E-01     7.838  0.9656753E-04  0.1625249E-02  0.3782679E-02
   319.224  0.2108056E-02  0.1500606E-01  0.2241075E-01     7.838  0.9732069E-04  0.1625537E-02  0.3852077E-02
   319.228  0.2108468E-02  0.1500798E-01  0.2243421E-01     7.838  0.9812451E-04  0.1625417E-02  0.3916111E-02
   319.232  0.2108836E-02  0.1500725E-01  0.2244899E-01     7.838  0.9895681E-04  0.1630003E-02  0.3973233E-02
   319.236  0.2109136E-02  0.1500808E-01  0.2245392E-01     7.837  0.9978735E-04  0.1634207E-02  0.4023956E-02
   319.240  0.2109339E-02  0.1500801E-01  0.2244614E-01     7.837  0.1005973E-03  0.1639766E-02  0.4064269E-02
   319.244  0.2109438E-02  0.1500793E-01  0.2242933E-01     7.837  0.1013680E-03  0.1644972E-02  0.4098871E-02
   319.248  0.2109430E-02  0.1501070E-01  0.2240718E-01     7.837  0.1020786E-03  0.1645231E-02  0.4128909E-02
   319.252  0.2109314E-02  0.1501219E-01  0.2237579E-01     7.837  0.1027098E-03  0.1647594E-02  0.4146430E-02
   319.256  0.2109092E-02  0.1501231E-01  0.2233673E-01     7.837  0.1032443E-03  0.1650840E-02  0.4150810E-02
   319.260  0.2108760E-02  0.1501588E-01  0.2229623E-01     7.837  0.1036612E-03  0.1648684E-02  0.4146706E-02
   319.263  0.2108319E-02  0.1503064E-01  0.2226177E-01     7.837  0.1039507E-03  0.1657467E-02  0.4123901E-02
   319.267  0.2107785E-02  0.1505360E-01  0.2223258E-01     7.837  0.1041116E-03  0.1669642E-02  0.4090913E-02
   319.271  0.2107226E-02  0.1508473E-01  0.2221859E-01     7.837  0.1042214E-03  0.1666780E-02  0.4078243E-02
   319.275  0.2106670E-02  0.1511274E-01  0.2220805E-01     7.837  0.1042988E-03  0.1663810E-02  0.4070586E-02
   319.279  0.2106122E-02  0.1513911E-01  0.2220094E-01     7.837  0.1043378E-03  0.1664255E-02  0.4063684E-02
   319.283  0.2105558E-02  0.1517044E-01  0.2219840E-01     7.837  0.1043113E-03  0.1667259E-02  0.4063986E-02
   319.287  0.2104986E-02  0.1519366E-01  0.2219791E-01     7.837  0.1042192E-03  0.1666487E-02  0.4069304E-02
   319.291  0.2104420E-02  0.1521509E-01  0.2219796E-01     7.837  0.1040650E-03  0.1667471E-02  0.4076109E-02
   319.295  0.2103861E-02  0.1523723E-01  0.2219977E-01     7.837  0.1038712E-03  0.1666886E-02  0.4083236E-02
   319.299  0.2103317E-02  0.1525406E-01  0.2219976E-01     7.837  0.1036548E-03  0.1670433E-02  0.4087388E-02
   319.303  0.2102800E-02  0.1526774E-01  0.2219954E-01     7.836  0.1034234E-03  0.1674575E-02  0.4088223E-02
   319.307  0.2102322E-02  0.1527804E-01  0.2219834E-01     7.836  0.1031851E-03  0.1678873E-02  0.4084632E-02
   319.311  0.2101896E-02  0.1528458E-01  0.2219821E-01     7.836  0.1029469E-03  0.1683481E-02  0.4078388E-02
   319.315  0.2101530E-02  0.1529044E-01  0.2220341E-01     7.836  0.1027168E-03  0.1692748E-02  0.4062736E-02
   319.319  0.2101236E-02  0.1529521E-01  0.2220954E-01     7.836  0.1025068E-03  0.1705762E-02  0.4041216E-02
   319.323  0.2101038E-02  0.1529540E-01  0.2221681E-01     7.836  0.1023484E-03  0.1716739E-02  0.4021140E-02
   319.327  0.2100941E-02  0.1529367E-01  0.2222876E-01     7.836  0.1022491E-03  0.1726183E-02  0.3999543E-02
   319.331  0.2100947E-02  0.1528857E-01  0.2224184E-01     7.836  0.1022124E-03  0.1732954E-02  0.3979090E-02
   319.335  0.2101054E-02  0.1527881E-01  0.2225526E-01     7.836  0.1022397E-03  0.1736708E-02  0.3963253E-02
   319.339  0.2101260E-02  0.1526468E-01  0.2226582E-01     7.836  0.1023299E-03  0.1737681E-02  0.3946455E-02
   319.343  0.2101558E-02  0.1524694E-01  0.2227459E-01     7.836  0.1024797E-03  0.1736500E-02  0.3932977E-02
   319.347  0.2101942E-02  0.1522846E-01  0.2228431E-01     7.836  0.1026841E-03  0.1730232E-02  0.3923794E-02
   319.351  0.2102399E-02  0.1521212E-01  0.2229692E-01     7.836  0.1029377E-03  0.1715578E-02  0.3923487E-02
   319.355  0.2102919E-02  0.1519400E-01  0.2230742E-01     7.836  0.1032327E-03  0.1698642E-02  0.3924636E-02
   319.359  0.2103487E-02  0.1518142E-01  0.2231996E-01     7.836  0.1035623E-03  0.1684417E-02  0.3923175E-02
   319.363  0.2104088E-02  0.1517582E-01  0.2233853E-01     7.835  0.1039166E-03  0.1683941E-02  0.3913702E-02
   319.367  0.2104706E-02  0.1517628E-01  0.2235722E-01     7.835  0.1042878E-03  0.1688933E-02  0.3900968E-02
   319.370  0.2105327E-02  0.1517835E-01  0.2237479E-01     7.835  0.1046686E-03  0.1694141E-02  0.3888593E-02
   319.374  0.2105958E-02  0.1518108E-01  0.2238853E-01     7.835  0.1050526E-03  0.1698644E-02  0.3879014E-02
   319.378  0.2106603E-02  0.1518455E-01  0.2239832E-01     7.835  0.1054125E-03  0.1702804E-02  0.3865227E-02
   319.382  0.2107247E-02  0.1519056E-01  0.2240981E-01     7.835  0.1057392E-03  0.1709547E-02  0.3861402E-02
   319.386  0.2107889E-02  0.1519384E-01  0.2241860E-01     7.835  0.1060351E-03  0.1711123E-02  0.3855697E-02
   319.390  0.2108504E-02  0.1519829E-01  0.2242465E-01     7.835  0.1063195E-03  0.1712071E-02  0.3849569E-02
   319.394  0.2109073E-02  0.1520527E-01  0.2242755E-01     7.835  0.1065889E-03  0.1710504E-02  0.3842307E-02
   319.398  0.2109591E-02  0.1521497E-01  0.2242917E-01     7.835  0.1068383E-03  0.1705763E-02  0.3835876E-02
   319.402  0.2110047E-02  0.1522592E-01  0.2242711E-01     7.835  0.1070605E-03  0.1697887E-02  0.3828688E-02
   319.406  0.2110430E-02  0.1523718E-01  0.2242125E-01     7.835  0.1072514E-03  0.1689158E-02  0.3821886E-02
   319.410  0.2110723E-02  0.1524992E-01  0.2241046E-01     7.835  0.1074107E-03  0.1679671E-02  0.3816026E-02
   319.414  0.2110922E-02  0.1526125E-01  0.2239501E-01     7.835  0.1075436E-03  0.1668971E-02  0.3813963E-02
   319.418  0.2111045E-02  0.1527171E-01  0.2237570E-01     7.835  0.1076698E-03  0.1659666E-02  0.3816552E-02
   319.422  0.2111088E-02  0.1528100E-01  0.2235432E-01     7.835  0.1077866E-03  0.1652358E-02  0.3823995E-02
   319.426  0.2111049E-02  0.1528946E-01  0.2232936E-01     7.835  0.1078897E-03  0.1645906E-02  0.3834931E-02
   319.430  0.2110951E-02  0.1529655E-01  0.2230333E-01     7.834  0.1079857E-03  0.1641189E-02  0.3848100E-02
   319.434  0.2110835E-02  0.1530173E-01  0.2228046E-01     7.834  0.1080970E-03  0.1638376E-02  0.3860263E-02
   319.438  0.2110706E-02  0.1530558E-01  0.2226016E-01     7.834  0.1082243E-03  0.1637744E-02  0.3870014E-02
   319.442  0.2110567E-02  0.1530717E-01  0.2224239E-01     7.834  0.1083646E-03  0.1639790E-02  0.3877512E-02
   319.446  0.2110419E-02  0.1530756E-01  0.2222729E-01     7.834  0.1085137E-03  0.1642466E-02  0.3884309E-02
   319.450  0.2110261E-02  0.1530721E-01  0.2221452E-01     7.834  0.1086675E-03  0.1645263E-02  0.3892076E-02
   319.454  0.2110093E-02  0.1530779E-01  0.2220579E-01     7.834  0.1088221E-03  0.1646086E-02  0.3900672E-02
   319.458  0.2109919E-02  0.1530730E-01  0.2219818E-01     7.834  0.1089741E-03  0.1647400E-02  0.3909449E-02
   319.462  0.2109744E-02  0.1530828E-01  0.2219093E-01     7.834  0.1091202E-03  0.1651129E-02  0.3917322E-02
   319.466  0.2109570E-02  0.1530511E-01  0.2218439E-01     7.834  0.1092573E-03  0.1653829E-02  0.3925044E-02
   319.470  0.2109411E-02  0.1530256E-01  0.2218216E-01     7.834  0.1093663E-03  0.1654894E-02  0.3933672E-02
   319.474  0.2109279E-02  0.1529947E-01  0.2218214E-01     7.834  0.1094313E-03  0.1655904E-02  0.3942653E-02
   319.478  0.2109178E-02  0.1529302E-01  0.2218559E-01     7.834  0.1094512E-03  0.1658978E-02  0.3954574E-02
   319.481  0.2109109E-02  0.1528744E-01  0.2219145E-01     7.834  0.1094252E-03  0.1659307E-02  0.3966565E-02
   319.485  0.2109071E-02  0.1528035E-01  0.2219896E-01     7.834  0.1093560E-03  0.1660732E-02  0.3979784E-02
   319.489  0.2109052E-02  0.1527212E-01  0.2220623E-01     7.833  0.1092556E-03  0.1663363E-02  0.3993902E-02
   319.493  0.2109050E-02  0.1526468E-01  0.2221333E-01     7.833  0.1091279E-03  0.1666045E-02  0.4010679E-02
   319.497  0.2109055E-02  0.1525723E-01  0.2221982E-01     7.833  0.1089907E-03  0.1668962E-02  0.4027012E-02
   319.501  0.2109064E-02  0.1524980E-01  0.2222520E-01     7.833  0.1088510E-03  0.1672389E-02  0.4042622E-02
   319.505  0.2109076E-02  0.1524638E-01  0.2223217E-01     7.833  0.1087122E-03  0.1670790E-02  0.4059051E-02
   319.509  0.2109092E-02  0.1524488E-01  0.2223814E-01     7.833  0.1085758E-03  0.1666496E-02  0.4075997E-02
   319.513  0.2109111E-02  0.1524509E-01  0.2224517E-01     7.833  0.1084448E-03  0.1663447E-02  0.4090291E-02
   319.517  0.2109131E-02  0.1524543E-01  0.2225239E-01     7.833  0.1083218E-03  0.1660688E-02  0.4101820E-02
   319.521  0.2109146E-02  0.1524661E-01  0.2225667E-01     7.833  0.1081985E-03  0.1658175E-02  0.4111906E-02
   319.525  0.2109150E-02  0.1524825E-01  0.2225965E-01     7.833  0.1080662E-03  0.1655006E-02  0.4117452E-02
   319.529  0.2109140E-02  0.1525136E-01  0.2226252E-01     7.833  0.1079282E-03  0.1649604E-02  0.4121569E-02
   319.533  0.2109092E-02  0.1525338E-01  0.2226168E-01     7.833  0.1077689E-03  0.1646755E-02  0.4123852E-02
   319.537  0.2108994E-02  0.1525823E-01  0.2226136E-01     7.833  0.1075830E-03  0.1642244E-02  0.4128147E-02
   319.541  0.2108848E-02  0.1526633E-01  0.2226024E-01     7.833  0.1073750E-03  0.1634136E-02  0.4134675E-02
   319.545  0.2108659E-02  0.1527629E-01  0.2225857E-01     7.833  0.1071505E-03  0.1627172E-02  0.4139637E-02
   319.549  0.2108430E-02  0.1528627E-01  0.2225478E-01     7.833  0.1069152E-03  0.1622387E-02  0.4141499E-02
   319.553  0.2108169E-02  0.1529510E-01  0.2224824E-01     7.832  0.1066762E-03  0.1618891E-02  0.4141241E-02
   319.557  0.2107882E-02  0.1530576E-01  0.2224393E-01     7.832  0.1064396E-03  0.1623365E-02  0.4136483E-02
   319.561  0.2107575E-02  0.1531495E-01  0.2224138E-01     7.832  0.1062128E-03  0.1631335E-02  0.4127671E-02
   319.565  0.2107270E-02  0.1532352E-01  0.2223953E-01     7.832  0.1059860E-03  0.1640490E-02  0.4116507E-02
   319.569  0.2106987E-02  0.1533083E-01  0.2223861E-01     7.832  0.1057476E-03  0.1650546E-02  0.4101079E-02
   319.573  0.2106739E-02  0.1533344E-01  0.2224076E-01     7.832  0.1054993E-03  0.1659564E-02  0.4089220E-02
   319.577  0.2106534E-02  0.1533142E-01  0.2224285E-01     7.832  0.1052475E-03  0.1667016E-02  0.4078787E-02
   319.581  0.2106375E-02  0.1532953E-01  0.2224724E-01     7.832  0.1049983E-03  0.1671804E-02  0.4070887E-02
   319.585  0.2106273E-02  0.1532226E-01  0.2225518E-01     7.832  0.1047519E-03  0.1666574E-02  0.4068650E-02
   319.589  0.2106230E-02  0.1531316E-01  0.2226313E-01     7.832  0.1045130E-03  0.1661104E-02  0.4068090E-02
   319.593  0.2106248E-02  0.1529979E-01  0.2227161E-01     7.832  0.1042865E-03  0.1652918E-02  0.4070471E-02
   319.597  0.2106327E-02  0.1528359E-01  0.2228041E-01     7.832  0.1040777E-03  0.1642629E-02  0.4074205E-02
   319.601  0.2106464E-02  0.1526471E-01  0.2228849E-01     7.832  0.1038904E-03  0.1630479E-02  0.4080152E-02
   319.604  0.2106657E-02  0.1524311E-01  0.2229564E-01     7.832  0.1037296E-03  0.1617301E-02  0.4087914E-02
   319.608  0.2106900E-02  0.1522018E-01  0.2230250E-01     7.832  0.1035981E-03  0.1602824E-02  0.4095891E-02
   319.612  0.2107178E-02  0.1520850E-01  0.2231994E-01     7.832  0.1035104E-03  0.1600605E-02  0.4095430E-02
   319.616  0.2107485E-02  0.1520273E-01  0.2234228E-01     7.832  0.1034775E-03  0.1594003E-02  0.4099322E-02
   319.620  0.2107816E-02  0.1519623E-01  0.2236279E-01     7.831  0.1035005E-03  0.1587306E-02  0.4102415E-02
   319.624  0.2108156E-02  0.1519049E-01  0.2238109E-01     7.831  0.1035827E-03  0.1580564E-02  0.4104206E-02
   319.628  0.2108497E-02  0.1519126E-01  0.2240062E-01     7.831  0.1037236E-03  0.1579531E-02  0.4102098E-02
   319.632  0.2108829E-02  0.1519365E-01  0.2241793E-01     7.831  0.1039194E-03  0.1578823E-02  0.4097294E-02
   319.636  0.2109144E-02  0.1519711E-01  0.2243314E-01     7.831  0.1041642E-03  0.1579974E-02  0.4092720E-02
   319.640  0.2109431E-02  0.1519890E-01  0.2244364E-01     7.831  0.1044528E-03  0.1578336E-02  0.4088478E-02
   319.644  0.2109694E-02  0.1520083E-01  0.2245086E-01     7.831  0.1047661E-03  0.1575841E-02  0.4083263E-02
   319.648  0.2109930E-02  0.1520255E-01  0.2245385E-01     7.831  0.1050917E-03  0.1572949E-02  0.4076809E-02
   319.652  0.2110131E-02  0.1520630E-01  0.2245286E-01     7.831  0.1054223E-03  0.1570680E-02  0.4069559E-02
   319.656  0.2110293E-02  0.1521019E-01  0.2244858E-01     7.831  0.1057488E-03  0.1568420E-02  0.4061411E-02
   319.660  0.2110408E-02  0.1521399E-01  0.2244082E-01     7.831  0.1060626E-03  0.1566181E-02  0.4053895E-02
   319.664  0.2110473E-02  0.1521787E-01  0.2242974E-01     7.831  0.1063560E-03  0.1564209E-02  0.4047085E-02
   319.668  0.2110486E-02  0.1522175E-01  0.2241442E-01     7.831  0.1066219E-03  0.1561968E-02  0.4039574E-02
   319.672  0.2110455E-02  0.1522569E-01  0.2239755E-01     7.831  0.1068374E-03  0.1559327E-02  0.4033859E-02
   319.676  0.2110387E-02  0.1522975E-01  0.2237928E-01     7.831  0.1070019E-03  0.1556843E-02  0.4030261E-02
   319.680  0.2110294E-02  0.1523315E-01  0.2236105E-01     7.831  0.1071234E-03  0.1555827E-02  0.4031021E-02
   319.684  0.2110206E-02  0.1523653E-01  0.2234549E-01     7.830  0.1072192E-03  0.1554129E-02  0.4033085E-02
   319.688  0.2110132E-02  0.1523944E-01  0.2233321E-01     7.830  0.1072919E-03  0.1553423E-02  0.4036862E-02
   319.692  0.2110074E-02  0.1524228E-01  0.2232258E-01     7.830  0.1073406E-03  0.1553428E-02  0.4040805E-02
   319.696  0.2110032E-02  0.1524309E-01  0.2231556E-01     7.830  0.1073636E-03  0.1553865E-02  0.4043695E-02
   319.700  0.2110007E-02  0.1524529E-01  0.2230932E-01     7.830  0.1073608E-03  0.1553265E-02  0.4049081E-02
   319.704  0.2110000E-02  0.1524750E-01  0.2230768E-01     7.830  0.1073318E-03  0.1552899E-02  0.4051653E-02
   319.708  0.2110008E-02  0.1524945E-01  0.2230784E-01     7.830  0.1072776E-03  0.1552998E-02  0.4054697E-02
   319.712  0.2110034E-02  0.1525173E-01  0.2230749E-01     7.830  0.1071989E-03  0.1552979E-02  0.4057400E-02
   319.716  0.2110074E-02  0.1525376E-01  0.2230933E-01     7.830  0.1070968E-03  0.1552888E-02  0.4060534E-02
   319.720  0.2110128E-02  0.1525570E-01  0.2231162E-01     7.830  0.1069725E-03  0.1552992E-02  0.4064297E-02
   319.724  0.2110193E-02  0.1525838E-01  0.2231321E-01     7.830  0.1068267E-03  0.1553519E-02  0.4067493E-02
   319.728  0.2110266E-02  0.1526085E-01  0.2231583E-01     7.830  0.1066618E-03  0.1554004E-02  0.4071413E-02
   319.732  0.2110346E-02  0.1526286E-01  0.2231826E-01     7.830  0.1064813E-03  0.1554567E-02  0.4073922E-02
   319.735  0.2110432E-02  0.1526534E-01  0.2232068E-01     7.830  0.1062892E-03  0.1555103E-02  0.4075330E-02
   319.739  0.2110519E-02  0.1526780E-01  0.2232238E-01     7.830  0.1060909E-03  0.1555441E-02  0.4076742E-02
   319.743  0.2110592E-02  0.1527010E-01  0.2232294E-01     7.830  0.1059016E-03  0.1556385E-02  0.4080440E-02
   319.747  0.2110649E-02  0.1527255E-01  0.2232144E-01     7.829  0.1057270E-03  0.1557098E-02  0.4083905E-02
   319.751  0.2110687E-02  0.1527493E-01  0.2231849E-01     7.829  0.1055710E-03  0.1557161E-02  0.4086873E-02
   319.755  0.2110707E-02  0.1527751E-01  0.2231479E-01     7.829  0.1054363E-03  0.1557474E-02  0.4090993E-02
   319.759  0.2110708E-02  0.1527839E-01  0.2230840E-01     7.829  0.1053256E-03  0.1557099E-02  0.4094187E-02
   319.763  0.2110689E-02  0.1527988E-01  0.2230123E-01     7.829  0.1052412E-03  0.1557159E-02  0.4096717E-02
   319.767  0.2110645E-02  0.1527997E-01  0.2229238E-01     7.829  0.1051733E-03  0.1556526E-02  0.4097144E-02
   319.771  0.2110555E-02  0.1528069E-01  0.2228068E-01     7.829  0.1050932E-03  0.1556344E-02  0.4093122E-02
   319.775  0.2110423E-02  0.1528116E-01  0.2226457E-01     7.829  0.1050025E-03  0.1556202E-02  0.4085621E-02
   319.779  0.2110252E-02  0.1528060E-01  0.2224753E-01     7.829  0.1049029E-03  0.1556000E-02  0.4074471E-02
   319.783  0.2110044E-02  0.1528084E-01  0.2223139E-01     7.829  0.1047969E-03  0.1555844E-02  0.4059261E-02
   319.787  0.2109812E-02  0.1528300E-01  0.2221625E-01     7.829  0.1046798E-03  0.1557210E-02  0.4041507E-02
   319.791  0.2109568E-02  0.1528503E-01  0.2220105E-01     7.829  0.1045416E-03  0.1558570E-02  0.4021158E-02
   319.795  0.2109318E-02  0.1528662E-01  0.2218919E-01     7.829  0.1043869E-03  0.1560019E-02  0.4003975E-02
   319.799  0.2109071E-02  0.1528784E-01  0.2217987E-01     7.829  0.1042163E-03  0.1562230E-02  0.3987310E-02
   319.803  0.2108825E-02  0.1529136E-01  0.2217464E-01     7.829  0.1040429E-03  0.1565646E-02  0.3968428E-02
   319.807  0.2108585E-02  0.1529470E-01  0.2217104E-01     7.829  0.1038744E-03  0.1569875E-02  0.3950432E-02
   319.811  0.2108356E-02  0.1530042E-01  0.2217366E-01     7.828  0.1037152E-03  0.1569522E-02  0.3936599E-02
   319.815  0.2108144E-02  0.1530916E-01  0.2218010E-01     7.828  0.1035691E-03  0.1562987E-02  0.3931507E-02
   319.819  0.2107954E-02  0.1531599E-01  0.2218673E-01     7.828  0.1034402E-03  0.1557300E-02  0.3930588E-02
   319.823  0.2107788E-02  0.1532164E-01  0.2219292E-01     7.828  0.1033318E-03  0.1552593E-02  0.3930458E-02
   319.827  0.2107653E-02  0.1532505E-01  0.2220007E-01     7.828  0.1032475E-03  0.1549907E-02  0.3930867E-02
   319.831  0.2107549E-02  0.1532768E-01  0.2220754E-01     7.828  0.1031897E-03  0.1548009E-02  0.3933745E-02
   319.835  0.2107481E-02  0.1532945E-01  0.2221554E-01     7.828  0.1031607E-03  0.1547364E-02  0.3938830E-02
   319.839  0.2107447E-02  0.1533013E-01  0.2222471E-01     7.828  0.1031616E-03  0.1548380E-02  0.3945438E-02
   319.843  0.2107450E-02  0.1532945E-01  0.2223426E-01     7.828  0.1031923E-03  0.1549893E-02  0.3953860E-02
   319.847  0.2107486E-02  0.1532800E-01  0.2224445E-01     7.828  0.1032532E-03  0.1551470E-02  0.3963376E-02
   319.851  0.2107546E-02  0.1532560E-01  0.2225500E-01     7.828  0.1033567E-03  0.1554981E-02  0.3972612E-02
   319.855  0.2107614E-02  0.1532282E-01  0.2226273E-01     7.828  0.1035181E-03  0.1559626E-02  0.3982162E-02
   319.859  0.2107688E-02  0.1532113E-01  0.2227016E-01     7.828  0.1037346E-03  0.1565378E-02  0.3990208E-02
   319.863  0.2107752E-02  0.1531899E-01  0.2227548E-01     7.828  0.1040203E-03  0.1571304E-02  0.3999188E-02
   319.867  0.2107766E-02  0.1531671E-01  0.2227190E-01     7.828  0.1044248E-03  0.1576736E-02  0.4003063E-02
   319.871  0.2107728E-02  0.1531427E-01  0.2226291E-01     7.828  0.1049400E-03  0.1582565E-02  0.4005466E-02
   319.875  0.2107639E-02  0.1531267E-01  0.2224927E-01     7.828  0.1055561E-03  0.1587961E-02  0.4006704E-02
   319.878  0.2107500E-02  0.1531651E-01  0.2223789E-01     7.827  0.1062621E-03  0.1588892E-02  0.4008682E-02
   319.882  0.2107312E-02  0.1532354E-01  0.2222510E-01     7.827  0.1070433E-03  0.1586757E-02  0.4013322E-02
   319.886  0.2107078E-02  0.1533275E-01  0.2221129E-01     7.827  0.1078828E-03  0.1581331E-02  0.4020727E-02
   319.890  0.2106801E-02  0.1534144E-01  0.2219737E-01     7.827  0.1087623E-03  0.1576000E-02  0.4024981E-02
   319.894  0.2106484E-02  0.1535014E-01  0.2218187E-01     7.827  0.1096626E-03  0.1571708E-02  0.4028890E-02
   319.898  0.2106145E-02  0.1535935E-01  0.2216787E-01     7.827  0.1105544E-03  0.1565565E-02  0.4031169E-02
   319.902  0.2105794E-02  0.1536780E-01  0.2215465E-01     7.827  0.1114145E-03  0.1560362E-02  0.4030813E-02
   319.906  0.2105437E-02  0.1537440E-01  0.2214358E-01     7.827  0.1122233E-03  0.1556066E-02  0.4027633E-02
   319.910  0.2105082E-02  0.1537875E-01  0.2213430E-01     7.827  0.1129642E-03  0.1553611E-02  0.4021622E-02
   319.914  0.2104733E-02  0.1538276E-01  0.2212485E-01     7.827  0.1136192E-03  0.1551353E-02  0.4012953E-02
   319.918  0.2104398E-02  0.1538518E-01  0.2211732E-01     7.827  0.1141763E-03  0.1550131E-02  0.4001297E-02
   319.922  0.2104090E-02  0.1538658E-01  0.2211118E-01     7.827  0.1146307E-03  0.1550557E-02  0.3989581E-02
   319.926  0.2103835E-02  0.1538753E-01  0.2211126E-01     7.827  0.1150027E-03  0.1549862E-02  0.3983697E-02
   319.930  0.2103638E-02  0.1538665E-01  0.2211418E-01     7.827  0.1152833E-03  0.1550556E-02  0.3980005E-02
   319.934  0.2103503E-02  0.1538401E-01  0.2212083E-01     7.827  0.1154670E-03  0.1552547E-02  0.3978296E-02
   319.938  0.2103432E-02  0.1538025E-01  0.2212889E-01     7.827  0.1155490E-03  0.1555732E-02  0.3978943E-02
   319.942  0.2103427E-02  0.1537448E-01  0.2213810E-01     7.826  0.1155272E-03  0.1561002E-02  0.3982468E-02
   319.946  0.2103487E-02  0.1536610E-01  0.2214970E-01     7.826  0.1154024E-03  0.1567902E-02  0.3987474E-02
   319.950  0.2103610E-02  0.1535716E-01  0.2216311E-01     7.826  0.1151775E-03  0.1575771E-02  0.3993593E-02
   319.954  0.2103794E-02  0.1534713E-01  0.2217850E-01     7.826  0.1148563E-03  0.1584782E-02  0.4001175E-02
   319.958  0.2104035E-02  0.1533911E-01  0.2219572E-01     7.826  0.1144469E-03  0.1593233E-02  0.4009265E-02
   319.962  0.2104326E-02  0.1533997E-01  0.2222319E-01     7.826  0.1139576E-03  0.1593120E-02  0.4023006E-02
   319.966  0.2104663E-02  0.1534015E-01  0.2224917E-01     7.826  0.1133996E-03  0.1593602E-02  0.4037689E-02
   319.970  0.2105037E-02  0.1534060E-01  0.2227515E-01     7.826  0.1127841E-03  0.1594266E-02  0.4051491E-02
   319.974  0.2105442E-02  0.1534138E-01  0.2229918E-01     7.826  0.1121233E-03  0.1594377E-02  0.4066057E-02
   319.978  0.2105878E-02  0.1534117E-01  0.2232323E-01     7.826  0.1114185E-03  0.1594443E-02  0.4079928E-02
   319.982  0.2106334E-02  0.1534244E-01  0.2234753E-01     7.826  0.1106842E-03  0.1592668E-02  0.4095287E-02
   319.986  0.2106799E-02  0.1534365E-01  0.2236868E-01     7.826  0.1099413E-03  0.1590927E-02  0.4108983E-02
   319.990  0.2107261E-02  0.1534466E-01  0.2238745E-01     7.826  0.1092055E-03  0.1590354E-02  0.4120259E-02
   319.994  0.2107711E-02  0.1534550E-01  0.2240215E-01     7.826  0.1084922E-03  0.1589999E-02  0.4128285E-02
   319.998  0.2108140E-02  0.1534476E-01  0.2241219E-01     7.826  0.1078150E-03  0.1588014E-02  0.4134638E-02
   320.002  0.2108537E-02  0.1534603E-01  0.2241770E-01     7.826  0.1071865E-03  0.1589163E-02  0.4136997E-02
   320.006  0.2108889E-02  0.1534800E-01  0.2241869E-01     7.826  0.1066128E-03  0.1589689E-02  0.4135901E-02
   320.010  0.2109189E-02  0.1535045E-01  0.2241464E-01     7.825  0.1061045E-03  0.1589983E-02  0.4130702E-02
   320.014  0.2109425E-02  0.1535302E-01  0.2240653E-01     7.825  0.1056698E-03  0.1590074E-02  0.4121545E-02
   320.018  0.2109583E-02  0.1535583E-01  0.2239071E-01     7.825  0.1053089E-03  0.1590422E-02  0.4110193E-02
   320.022  0.2109660E-02  0.1535837E-01  0.2237039E-01     7.825  0.1050287E-03  0.1590416E-02  0.4096538E-02
   320.026  0.2109664E-02  0.1536039E-01  0.2234648E-01     7.825  0.1048218E-03  0.1590915E-02  0.4081685E-02
   320.030  0.2109604E-02  0.1536161E-01  0.2232032E-01     7.825  0.1046763E-03  0.1591948E-02  0.4065433E-02
   320.034  0.2109473E-02  0.1536310E-01  0.2228999E-01     7.825  0.1046091E-03  0.1594176E-02  0.4048784E-02
   320.038  0.2109286E-02  0.1536421E-01  0.2225999E-01     7.825  0.1046004E-03  0.1595984E-02  0.4031249E-02
   320.041  0.2109078E-02  0.1536524E-01  0.2223261E-01     7.825  0.1045919E-03  0.1596980E-02  0.4016036E-02
   320.045  0.2108854E-02  0.1536692E-01  0.2220896E-01     7.825  0.1045842E-03  0.1597659E-02  0.4002844E-02
   320.049  0.2108620E-02  0.1536752E-01  0.2218638E-01     7.825  0.1045784E-03  0.1598219E-02  0.3990820E-02
   320.053  0.2108379E-02  0.1536838E-01  0.2216647E-01     7.825  0.1045751E-03  0.1598879E-02  0.3980881E-02
   320.057  0.2108139E-02  0.1536801E-01  0.2214897E-01     7.825  0.1045746E-03  0.1598812E-02  0.3971067E-02
   320.061  0.2107904E-02  0.1536781E-01  0.2213300E-01     7.825  0.1045787E-03  0.1599036E-02  0.3961232E-02
   320.065  0.2107679E-02  0.1536949E-01  0.2212303E-01     7.825  0.1045871E-03  0.1598257E-02  0.3953117E-02
   320.069  0.2107469E-02  0.1537120E-01  0.2211617E-01     7.825  0.1046004E-03  0.1596852E-02  0.3946431E-02
   320.073  0.2107280E-02  0.1537661E-01  0.2211280E-01     7.824  0.1046186E-03  0.1599765E-02  0.3939386E-02
   320.077  0.2107109E-02  0.1537760E-01  0.2211161E-01     7.824  0.1046420E-03  0.1600553E-02  0.3933717E-02
   320.081  0.2106959E-02  0.1537898E-01  0.2211182E-01     7.824  0.1046686E-03  0.1600701E-02  0.3928753E-02
   320.085  0.2106832E-02  0.1538028E-01  0.2211346E-01     7.824  0.1046988E-03  0.1600960E-02  0.3924633E-02
   320.089  0.2106731E-02  0.1537927E-01  0.2211641E-01     7.824  0.1047319E-03  0.1601300E-02  0.3920628E-02
   320.093  0.2106656E-02  0.1538086E-01  0.2211982E-01     7.824  0.1047699E-03  0.1603416E-02  0.3917920E-02
   320.097  0.2106607E-02  0.1538200E-01  0.2212525E-01     7.824  0.1048121E-03  0.1606021E-02  0.3917910E-02
   320.101  0.2106585E-02  0.1538259E-01  0.2213054E-01     7.824  0.1048575E-03  0.1609281E-02  0.3916218E-02
   320.105  0.2106590E-02  0.1538285E-01  0.2213565E-01     7.824  0.1049047E-03  0.1612601E-02  0.3916284E-02
   320.109  0.2106621E-02  0.1538268E-01  0.2214146E-01     7.824  0.1049530E-03  0.1616011E-02  0.3917208E-02
   320.113  0.2106678E-02  0.1538190E-01  0.2214730E-01     7.824  0.1050003E-03  0.1618638E-02  0.3917458E-02
   320.117  0.2106758E-02  0.1538054E-01  0.2215251E-01     7.824  0.1050447E-03  0.1621104E-02  0.3918049E-02
   320.121  0.2106859E-02  0.1537850E-01  0.2215767E-01     7.824  0.1050856E-03  0.1623097E-02  0.3919123E-02
   320.125  0.2106978E-02  0.1537578E-01  0.2216184E-01     7.824  0.1051206E-03  0.1625159E-02  0.3921450E-02
   320.129  0.2107112E-02  0.1537263E-01  0.2216603E-01     7.824  0.1051487E-03  0.1625855E-02  0.3923459E-02
   320.133  0.2107256E-02  0.1536902E-01  0.2216985E-01     7.824  0.1051679E-03  0.1625650E-02  0.3924860E-02
   320.137  0.2107409E-02  0.1536480E-01  0.2217251E-01     7.824  0.1051772E-03  0.1624761E-02  0.3926742E-02
   320.141  0.2107564E-02  0.1536011E-01  0.2217305E-01     7.823  0.1051762E-03  0.1623694E-02  0.3929605E-02
   320.145  0.2107719E-02  0.1535608E-01  0.2217548E-01     7.823  0.1051629E-03  0.1620913E-02  0.3933700E-02
   320.149  0.2107868E-02  0.1535193E-01  0.2217341E-01     7.823  0.1051371E-03  0.1616930E-02  0.3935456E-02
   320.153  0.2108009E-02  0.1534810E-01  0.2217156E-01     7.823  0.1050987E-03  0.1612586E-02  0.3936504E-02
   320.157  0.2108140E-02  0.1535034E-01  0.2217307E-01     7.823  0.1050451E-03  0.1610201E-02  0.3937529E-02
   320.161  0.2108266E-02  0.1535308E-01  0.2217457E-01     7.823  0.1049780E-03  0.1607113E-02  0.3937913E-02
   320.165  0.2108386E-02  0.1535557E-01  0.2217638E-01     7.823  0.1049026E-03  0.1604262E-02  0.3938835E-02
   320.169  0.2108509E-02  0.1535775E-01  0.2217746E-01     7.823  0.1048265E-03  0.1601923E-02  0.3936740E-02
   320.173  0.2108630E-02  0.1535998E-01  0.2217840E-01     7.823  0.1047503E-03  0.1599910E-02  0.3933647E-02
   320.177  0.2108746E-02  0.1536179E-01  0.2218059E-01     7.823  0.1046756E-03  0.1597173E-02  0.3931765E-02
   320.181  0.2108854E-02  0.1536366E-01  0.2218080E-01     7.823  0.1046043E-03  0.1594478E-02  0.3927614E-02
   320.185  0.2108940E-02  0.1536629E-01  0.2217966E-01     7.823  0.1045225E-03  0.1592507E-02  0.3920997E-02
   320.189  0.2109000E-02  0.1536801E-01  0.2217605E-01     7.823  0.1044276E-03  0.1589390E-02  0.3913081E-02
   320.193  0.2109033E-02  0.1537000E-01  0.2217017E-01     7.823  0.1043247E-03  0.1586245E-02  0.3902726E-02
   320.197  0.2109026E-02  0.1537314E-01  0.2216310E-01     7.823  0.1042444E-03  0.1582845E-02  0.3891153E-02
   320.201  0.2108966E-02  0.1537794E-01  0.2215458E-01     7.823  0.1042097E-03  0.1579216E-02  0.3879140E-02
   320.205  0.2108855E-02  0.1538438E-01  0.2214636E-01     7.823  0.1042173E-03  0.1575219E-02  0.3866637E-02
   320.209  0.2108705E-02  0.1539143E-01  0.2214077E-01     7.822  0.1042557E-03  0.1571893E-02  0.3855654E-02
   320.213  0.2108512E-02  0.1539894E-01  0.2213118E-01     7.822  0.1043288E-03  0.1568687E-02  0.3843179E-02
   320.217  0.2108266E-02  0.1540650E-01  0.2211877E-01     7.822  0.1044473E-03  0.1566626E-02  0.3832484E-02
   320.221  0.2107972E-02  0.1541284E-01  0.2210648E-01     7.822  0.1046096E-03  0.1566451E-02  0.3823798E-02
   320.225  0.2107636E-02  0.1541859E-01  0.2209372E-01     7.822  0.1048121E-03  0.1568249E-02  0.3817716E-02
   320.229  0.2107270E-02  0.1542302E-01  0.2208177E-01     7.822  0.1050538E-03  0.1571685E-02  0.3813308E-02
   320.233  0.2106883E-02  0.1542931E-01  0.2207488E-01     7.822  0.1053297E-03  0.1570973E-02  0.3815684E-02
   320.237  0.2106485E-02  0.1543338E-01  0.2206662E-01     7.822  0.1056335E-03  0.1571500E-02  0.3821720E-02
   320.241  0.2106080E-02  0.1543558E-01  0.2206033E-01     7.822  0.1059550E-03  0.1573867E-02  0.3828736E-02
   320.245  0.2105644E-02  0.1543723E-01  0.2205242E-01     7.822  0.1062695E-03  0.1579891E-02  0.3839298E-02
   320.249  0.2105179E-02  0.1543681E-01  0.2204377E-01     7.822  0.1065639E-03  0.1588497E-02  0.3852421E-02
   320.252  0.2104681E-02  0.1543540E-01  0.2203316E-01     7.822  0.1068221E-03  0.1600443E-02  0.3869813E-02
   320.256  0.2104129E-02  0.1543706E-01  0.2202338E-01     7.822  0.1070125E-03  0.1619477E-02  0.3886016E-02
   320.260  0.2103515E-02  0.1544014E-01  0.2201176E-01     7.822  0.1071065E-03  0.1639344E-02  0.3904164E-02
   320.264  0.2102825E-02  0.1544581E-01  0.2199939E-01     7.822  0.1070742E-03  0.1657939E-02  0.3920658E-02
   320.268  0.2102072E-02  0.1544918E-01  0.2198207E-01     7.822  0.1069125E-03  0.1676947E-02  0.3935184E-02
   320.272  0.2101274E-02  0.1545019E-01  0.2195999E-01     7.821  0.1066274E-03  0.1695751E-02  0.3949104E-02
   320.276  0.2100451E-02  0.1544957E-01  0.2193822E-01     7.821  0.1062278E-03  0.1714374E-02  0.3958683E-02
   320.280  0.2099600E-02  0.1544611E-01  0.2191539E-01     7.821  0.1057093E-03  0.1732169E-02  0.3966562E-02
   320.284  0.2098696E-02  0.1544513E-01  0.2189331E-01     7.821  0.1050569E-03  0.1753992E-02  0.3974383E-02
   320.288  0.2097763E-02  0.1545383E-01  0.2188484E-01     7.821  0.1042901E-03  0.1790786E-02  0.3976567E-02
   320.292  0.2096825E-02  0.1545948E-01  0.2187515E-01     7.821  0.1034310E-03  0.1826802E-02  0.3978019E-02
   320.296  0.2095871E-02  0.1547669E-01  0.2187847E-01     7.821  0.1024842E-03  0.1850183E-02  0.3985565E-02
   320.300  0.2094878E-02  0.1549640E-01  0.2188484E-01     7.821  0.1014492E-03  0.1872384E-02  0.3998050E-02
   320.304  0.2093869E-02  0.1551563E-01  0.2189294E-01     7.821  0.1003588E-03  0.1890503E-02  0.4016498E-02
   320.308  0.2092857E-02  0.1553216E-01  0.2190028E-01     7.821  0.9924048E-04  0.1902970E-02  0.4039150E-02
   320.312  0.2091866E-02  0.1554649E-01  0.2191194E-01     7.821  0.9812616E-04  0.1916556E-02  0.4058336E-02
   320.316  0.2090923E-02  0.1555856E-01  0.2192487E-01     7.821  0.9705075E-04  0.1929935E-02  0.4075878E-02
   320.320  0.2090053E-02  0.1556323E-01  0.2193700E-01     7.821  0.9604450E-04  0.1936257E-02  0.4090970E-02
   320.324  0.2089282E-02  0.1556330E-01  0.2195081E-01     7.821  0.9513329E-04  0.1931284E-02  0.4110024E-02
   320.328  0.2088629E-02  0.1555526E-01  0.2196877E-01     7.821  0.9433724E-04  0.1919634E-02  0.4122057E-02
   320.332  0.2088115E-02  0.1554088E-01  0.2199043E-01     7.821  0.9366855E-04  0.1898851E-02  0.4132655E-02
   320.336  0.2087755E-02  0.1551978E-01  0.2201277E-01     7.821  0.9313909E-04  0.1871644E-02  0.4137918E-02
   320.340  0.2087571E-02  0.1549665E-01  0.2204212E-01     7.820  0.9276689E-04  0.1845484E-02  0.4134000E-02
   320.344  0.2087571E-02  0.1547158E-01  0.2207720E-01     7.820  0.9255342E-04  0.1816974E-02  0.4126076E-02
   320.348  0.2087755E-02  0.1544771E-01  0.2212000E-01     7.820  0.9249311E-04  0.1788635E-02  0.4112156E-02
   320.352  0.2088122E-02  0.1542478E-01  0.2216728E-01     7.820  0.9257716E-04  0.1763605E-02  0.4089833E-02
   320.356  0.2088664E-02  0.1539949E-01  0.2221573E-01     7.820  0.9279708E-04  0.1738026E-02  0.4062618E-02
   320.360  0.2089366E-02  0.1537785E-01  0.2226749E-01     7.820  0.9314350E-04  0.1707745E-02  0.4035724E-02
   320.364  0.2090212E-02  0.1535581E-01  0.2232166E-01     7.820  0.9360924E-04  0.1681425E-02  0.4004199E-02
   320.368  0.2091183E-02  0.1534893E-01  0.2238937E-01     7.820  0.9418461E-04  0.1673664E-02  0.3961050E-02
   320.372  0.2092291E-02  0.1535441E-01  0.2246414E-01     7.820  0.9481893E-04  0.1676965E-02  0.3916382E-02
   320.376  0.2093514E-02  0.1535407E-01  0.2253625E-01     7.820  0.9549025E-04  0.1676542E-02  0.3875102E-02
   320.380  0.2094809E-02  0.1535544E-01  0.2260558E-01     7.820  0.9617503E-04  0.1676374E-02  0.3839327E-02
   320.384  0.2096141E-02  0.1535679E-01  0.2266812E-01     7.820  0.9686238E-04  0.1677800E-02  0.3806930E-02
   320.388  0.2097475E-02  0.1535889E-01  0.2271972E-01     7.820  0.9754012E-04  0.1679921E-02  0.3778458E-02
   320.392  0.2098778E-02  0.1536242E-01  0.2275989E-01     7.820  0.9819765E-04  0.1682897E-02  0.3751583E-02
   320.396  0.2100035E-02  0.1537154E-01  0.2279500E-01     7.820  0.9882669E-04  0.1692211E-02  0.3726277E-02
   320.400  0.2101213E-02  0.1537992E-01  0.2281919E-01     7.820  0.9941436E-04  0.1700693E-02  0.3703306E-02
   320.404  0.2102294E-02  0.1538705E-01  0.2282897E-01     7.819  0.9995089E-04  0.1708544E-02  0.3683718E-02
   320.408  0.2103277E-02  0.1539262E-01  0.2282672E-01     7.819  0.1004352E-03  0.1716111E-02  0.3661371E-02
   320.412  0.2104145E-02  0.1539870E-01  0.2281464E-01     7.819  0.1008631E-03  0.1721209E-02  0.3643331E-02
   320.416  0.2104910E-02  0.1540504E-01  0.2279426E-01     7.819  0.1012502E-03  0.1724426E-02  0.3628880E-02
   320.420  0.2105566E-02  0.1541009E-01  0.2276707E-01     7.819  0.1016043E-03  0.1728579E-02  0.3617358E-02
   320.424  0.2106097E-02  0.1541390E-01  0.2273123E-01     7.819  0.1019083E-03  0.1733186E-02  0.3610040E-02
   320.428  0.2106491E-02  0.1541837E-01  0.2268824E-01     7.819  0.1021449E-03  0.1740480E-02  0.3604257E-02
   320.432  0.2106766E-02  0.1541998E-01  0.2264006E-01     7.819  0.1023151E-03  0.1746787E-02  0.3599539E-02
   320.436  0.2106937E-02  0.1541996E-01  0.2258963E-01     7.819  0.1024247E-03  0.1753562E-02  0.3596351E-02
   320.440  0.2106966E-02  0.1541898E-01  0.2253341E-01     7.819  0.1024423E-03  0.1760687E-02  0.3596707E-02
   320.444  0.2106852E-02  0.1541706E-01  0.2247107E-01     7.819  0.1023663E-03  0.1767633E-02  0.3598746E-02
   320.448  0.2106629E-02  0.1541423E-01  0.2240903E-01     7.819  0.1022217E-03  0.1774638E-02  0.3608513E-02
   320.452  0.2106354E-02  0.1541013E-01  0.2235141E-01     7.819  0.1020488E-03  0.1781766E-02  0.3621087E-02
   320.456  0.2106036E-02  0.1540473E-01  0.2229832E-01     7.819  0.1018561E-03  0.1788385E-02  0.3635589E-02
   320.460  0.2105691E-02  0.1539957E-01  0.2225070E-01     7.819  0.1016640E-03  0.1793926E-02  0.3652210E-02
   320.464  0.2105328E-02  0.1539953E-01  0.2221346E-01     7.819  0.1014817E-03  0.1792575E-02  0.3677853E-02
   320.468  0.2104947E-02  0.1539735E-01  0.2218223E-01     7.818  0.1013006E-03  0.1788838E-02  0.3702227E-02
   320.472  0.2104557E-02  0.1539465E-01  0.2215237E-01     7.818  0.1011244E-03  0.1784149E-02  0.3721023E-02
   320.476  0.2104168E-02  0.1539116E-01  0.2212639E-01     7.818  0.1009567E-03  0.1781436E-02  0.3736561E-02
   320.480  0.2103789E-02  0.1538848E-01  0.2210441E-01     7.818  0.1008019E-03  0.1778856E-02  0.3747800E-02
   320.484  0.2103427E-02  0.1538542E-01  0.2208668E-01     7.818  0.1006610E-03  0.1775985E-02  0.3756583E-02
   320.488  0.2103089E-02  0.1538782E-01  0.2207671E-01     7.818  0.1005350E-03  0.1779184E-02  0.3757578E-02
   320.492  0.2102783E-02  0.1539110E-01  0.2207360E-01     7.818  0.1004251E-03  0.1784465E-02  0.3753773E-02
   320.496  0.2102517E-02  0.1539381E-01  0.2207194E-01     7.818  0.1003340E-03  0.1789669E-02  0.3747031E-02
   320.500  0.2102297E-02  0.1539406E-01  0.2207199E-01     7.818  0.1002614E-03  0.1792075E-02  0.3738799E-02
   320.504  0.2102128E-02  0.1539128E-01  0.2207484E-01     7.818  0.1002089E-03  0.1792348E-02  0.3729687E-02
   320.508  0.2102003E-02  0.1538815E-01  0.2207811E-01     7.818  0.1001707E-03  0.1790972E-02  0.3718904E-02
   320.512  0.2101924E-02  0.1538655E-01  0.2208301E-01     7.818  0.1001467E-03  0.1789254E-02  0.3707727E-02
   320.516  0.2101891E-02  0.1538201E-01  0.2208637E-01     7.818  0.1001367E-03  0.1786117E-02  0.3693922E-02
   320.520  0.2101905E-02  0.1537683E-01  0.2209359E-01     7.818  0.1001421E-03  0.1781976E-02  0.3680394E-02
   320.524  0.2101965E-02  0.1537151E-01  0.2210221E-01     7.818  0.1001627E-03  0.1775820E-02  0.3667615E-02
   320.528  0.2102066E-02  0.1536457E-01  0.2211180E-01     7.818  0.1002019E-03  0.1770141E-02  0.3656299E-02
   320.532  0.2102202E-02  0.1535775E-01  0.2212086E-01     7.818  0.1002725E-03  0.1763608E-02  0.3646184E-02
   320.536  0.2102378E-02  0.1535153E-01  0.2213273E-01     7.817  0.1003841E-03  0.1757645E-02  0.3639910E-02
   320.540  0.2102586E-02  0.1534624E-01  0.2214428E-01     7.817  0.1005330E-03  0.1752735E-02  0.3634055E-02
   320.544  0.2102823E-02  0.1534442E-01  0.2215855E-01     7.817  0.1007166E-03  0.1752429E-02  0.3628895E-02
   320.548  0.2103081E-02  0.1534144E-01  0.2217044E-01     7.817  0.1009287E-03  0.1751178E-02  0.3626216E-02
   320.552  0.2103352E-02  0.1533723E-01  0.2218086E-01     7.817  0.1011633E-03  0.1748784E-02  0.3625241E-02
   320.556  0.2103631E-02  0.1533274E-01  0.2218896E-01     7.817  0.1014143E-03  0.1745390E-02  0.3625279E-02
   320.560  0.2103910E-02  0.1532733E-01  0.2219381E-01     7.817  0.1016747E-03  0.1740679E-02  0.3626312E-02
   320.564  0.2104184E-02  0.1532207E-01  0.2219688E-01     7.817  0.1019380E-03  0.1736789E-02  0.3629049E-02
   320.568  0.2104446E-02  0.1531555E-01  0.2219527E-01     7.817  0.1021981E-03  0.1731420E-02  0.3632126E-02
   320.572  0.2104689E-02  0.1530761E-01  0.2219073E-01     7.817  0.1024474E-03  0.1725406E-02  0.3635989E-02
   320.576  0.2104905E-02  0.1529844E-01  0.2218079E-01     7.817  0.1026779E-03  0.1718303E-02  0.3640690E-02
   320.580  0.2105089E-02  0.1529365E-01  0.2217149E-01     7.817  0.1028830E-03  0.1715297E-02  0.3643072E-02
   320.584  0.2105235E-02  0.1529045E-01  0.2216021E-01     7.817  0.1030572E-03  0.1714131E-02  0.3644758E-02
   320.588  0.2105359E-02  0.1528698E-01  0.2214811E-01     7.817  0.1032074E-03  0.1712752E-02  0.3646113E-02
   320.592  0.2105497E-02  0.1528418E-01  0.2213861E-01     7.817  0.1033565E-03  0.1712423E-02  0.3644965E-02
   320.596  0.2105643E-02  0.1528258E-01  0.2213334E-01     7.817  0.1035001E-03  0.1712914E-02  0.3643402E-02
   320.600  0.2105794E-02  0.1528295E-01  0.2213208E-01     7.816  0.1036340E-03  0.1715299E-02  0.3639669E-02
   320.604  0.2105944E-02  0.1528459E-01  0.2213182E-01     7.816  0.1037546E-03  0.1718440E-02  0.3633539E-02
   320.608  0.2106085E-02  0.1528657E-01  0.2213143E-01     7.816  0.1038549E-03  0.1721699E-02  0.3625514E-02
   320.612  0.2106180E-02  0.1528869E-01  0.2212948E-01     7.816  0.1039113E-03  0.1725301E-02  0.3618123E-02
   320.616  0.2106226E-02  0.1529134E-01  0.2212310E-01     7.816  0.1039136E-03  0.1729589E-02  0.3610055E-02
   320.620  0.2106228E-02  0.1529479E-01  0.2211344E-01     7.816  0.1038646E-03  0.1733547E-02  0.3601671E-02
   320.624  0.2106194E-02  0.1529652E-01  0.2210163E-01     7.816  0.1037801E-03  0.1737351E-02  0.3596724E-02
   320.628  0.2106126E-02  0.1529977E-01  0.2208849E-01     7.816  0.1036628E-03  0.1741719E-02  0.3593458E-02
   320.632  0.2106018E-02  0.1530270E-01  0.2207337E-01     7.816  0.1035145E-03  0.1746494E-02  0.3592458E-02
   320.636  0.2105867E-02  0.1530467E-01  0.2205550E-01     7.816  0.1033402E-03  0.1749888E-02  0.3593751E-02
   320.640  0.2105682E-02  0.1530473E-01  0.2203681E-01     7.816  0.1031473E-03  0.1752453E-02  0.3598678E-02
   320.644  0.2105462E-02  0.1530484E-01  0.2201651E-01     7.816  0.1029475E-03  0.1754587E-02  0.3604857E-02
   320.648  0.2105207E-02  0.1530396E-01  0.2199355E-01     7.816  0.1027534E-03  0.1754448E-02  0.3612711E-02
   320.652  0.2104898E-02  0.1530398E-01  0.2196996E-01     7.816  0.1025635E-03  0.1753241E-02  0.3620372E-02
   320.656  0.2104536E-02  0.1530639E-01  0.2194811E-01     7.816  0.1023816E-03  0.1752427E-02  0.3626646E-02
   320.660  0.2104140E-02  0.1530815E-01  0.2192633E-01     7.816  0.1022184E-03  0.1750944E-02  0.3634461E-02
   320.664  0.2103723E-02  0.1530801E-01  0.2190388E-01     7.815  0.1020807E-03  0.1747008E-02  0.3642452E-02
   320.667  0.2103295E-02  0.1530750E-01  0.2188291E-01     7.815  0.1019722E-03  0.1744601E-02  0.3650807E-02
   320.672  0.2102864E-02  0.1530585E-01  0.2186301E-01     7.815  0.1018958E-03  0.1740299E-02  0.3658590E-02
   320.676  0.2102442E-02  0.1530425E-01  0.2185028E-01     7.815  0.1018542E-03  0.1736487E-02  0.3664289E-02
   320.680  0.2102037E-02  0.1530918E-01  0.2184433E-01     7.815  0.1018484E-03  0.1740775E-02  0.3664726E-02
   320.684  0.2101661E-02  0.1531238E-01  0.2184174E-01     7.815  0.1018768E-03  0.1744980E-02  0.3663598E-02
   320.688  0.2101320E-02  0.1532041E-01  0.2184850E-01     7.815  0.1019212E-03  0.1750663E-02  0.3652381E-02
   320.691  0.2101005E-02  0.1533440E-01  0.2186585E-01     7.815  0.1019528E-03  0.1756891E-02  0.3631395E-02
   320.695  0.2100719E-02  0.1534796E-01  0.2188688E-01     7.815  0.1019712E-03  0.1761170E-02  0.3607817E-02
   320.699  0.2100470E-02  0.1536114E-01  0.2191125E-01     7.815  0.1019765E-03  0.1764262E-02  0.3582797E-02
   320.704  0.2100261E-02  0.1537349E-01  0.2193762E-01     7.815  0.1019692E-03  0.1767762E-02  0.3556070E-02
   320.708  0.2100098E-02  0.1538259E-01  0.2196600E-01     7.815  0.1019502E-03  0.1770124E-02  0.3527890E-02
   320.712  0.2099982E-02  0.1538854E-01  0.2199457E-01     7.815  0.1019199E-03  0.1772833E-02  0.3500662E-02
   320.715  0.2099913E-02  0.1539120E-01  0.2202668E-01     7.815  0.1018778E-03  0.1774443E-02  0.3471486E-02
   320.720  0.2099884E-02  0.1539624E-01  0.2205998E-01     7.815  0.1018118E-03  0.1773651E-02  0.3443530E-02
   320.723  0.2099887E-02  0.1539915E-01  0.2209399E-01     7.815  0.1017303E-03  0.1772888E-02  0.3418760E-02
   320.727  0.2099915E-02  0.1539895E-01  0.2212458E-01     7.814  0.1016432E-03  0.1773745E-02  0.3391947E-02
   320.731  0.2099965E-02  0.1539648E-01  0.2215386E-01     7.814  0.1015492E-03  0.1774398E-02  0.3369089E-02
   320.735  0.2100028E-02  0.1539186E-01  0.2217727E-01     7.814  0.1014446E-03  0.1777149E-02  0.3349039E-02
   320.739  0.2100100E-02  0.1538361E-01  0.2219790E-01     7.814  0.1013336E-03  0.1781837E-02  0.3330500E-02
   320.743  0.2100178E-02  0.1537174E-01  0.2221287E-01     7.814  0.1012207E-03  0.1789274E-02  0.3315735E-02
   320.747  0.2100262E-02  0.1535698E-01  0.2222365E-01     7.814  0.1011081E-03  0.1799960E-02  0.3305073E-02
   320.751  0.2100347E-02  0.1533976E-01  0.2222922E-01     7.814  0.1009992E-03  0.1813610E-02  0.3297731E-02
   320.755  0.2100414E-02  0.1532908E-01  0.2223831E-01     7.814  0.1008698E-03  0.1815843E-02  0.3308230E-02
   320.759  0.2100454E-02  0.1532191E-01  0.2224751E-01     7.814  0.1007147E-03  0.1811893E-02  0.3329522E-02
   320.763  0.2100499E-02  0.1531355E-01  0.2225401E-01     7.814  0.1005636E-03  0.1810273E-02  0.3351046E-02
   320.767  0.2100557E-02  0.1530430E-01  0.2225957E-01     7.814  0.1004268E-03  0.1810846E-02  0.3373275E-02
   320.771  0.2100625E-02  0.1529611E-01  0.2226650E-01     7.814  0.1003089E-03  0.1813847E-02  0.3394327E-02
   320.775  0.2100704E-02  0.1528938E-01  0.2227371E-01     7.814  0.1002127E-03  0.1819400E-02  0.3414610E-02
   320.779  0.2100792E-02  0.1528379E-01  0.2228204E-01     7.814  0.1001398E-03  0.1822793E-02  0.3439949E-02
   320.783  0.2100885E-02  0.1528274E-01  0.2229299E-01     7.814  0.1000921E-03  0.1817957E-02  0.3477577E-02
   320.787  0.2100984E-02  0.1528150E-01  0.2230197E-01     7.814  0.1000691E-03  0.1814033E-02  0.3517857E-02
   320.791  0.2101085E-02  0.1527961E-01  0.2230763E-01     7.813  0.1000711E-03  0.1811353E-02  0.3560786E-02
   320.795  0.2101186E-02  0.1527659E-01  0.2231104E-01     7.813  0.1000972E-03  0.1810305E-02  0.3604266E-02
   320.799  0.2101290E-02  0.1527747E-01  0.2231641E-01     7.813  0.1001462E-03  0.1802610E-02  0.3657733E-02
   320.803  0.2101402E-02  0.1527979E-01  0.2232337E-01     7.813  0.1002190E-03  0.1793029E-02  0.3714294E-02
   320.807  0.2101521E-02  0.1527997E-01  0.2232879E-01     7.813  0.1003118E-03  0.1786674E-02  0.3767951E-02
   320.811  0.2101633E-02  0.1528000E-01  0.2233022E-01     7.813  0.1004173E-03  0.1781616E-02  0.3819672E-02
   320.815  0.2101701E-02  0.1527965E-01  0.2232577E-01     7.813  0.1005669E-03  0.1779830E-02  0.3867050E-02
   320.819  0.2101742E-02  0.1527936E-01  0.2231958E-01     7.813  0.1007711E-03  0.1781018E-02  0.3907023E-02
   320.823  0.2101756E-02  0.1527873E-01  0.2230954E-01     7.813  0.1010272E-03  0.1784695E-02  0.3940686E-02
   320.827  0.2101743E-02  0.1527770E-01  0.2229594E-01     7.813  0.1013280E-03  0.1791089E-02  0.3966903E-02
   320.831  0.2101702E-02  0.1527461E-01  0.2227875E-01     7.813  0.1016672E-03  0.1797985E-02  0.3986048E-02
   320.835  0.2101632E-02  0.1527580E-01  0.2225924E-01     7.813  0.1020369E-03  0.1810606E-02  0.3997544E-02
   320.839  0.2101535E-02  0.1527319E-01  0.2223932E-01     7.813  0.1024283E-03  0.1822555E-02  0.4003569E-02
   320.843  0.2101427E-02  0.1527034E-01  0.2221893E-01     7.813  0.1028520E-03  0.1835507E-02  0.4006718E-02
   320.847  0.2101319E-02  0.1526817E-01  0.2219873E-01     7.813  0.1033157E-03  0.1849879E-02  0.4008137E-02
   320.851  0.2101216E-02  0.1526434E-01  0.2218101E-01     7.813  0.1038083E-03  0.1863912E-02  0.4010923E-02
   320.855  0.2101116E-02  0.1527033E-01  0.2217504E-01     7.812  0.1043185E-03  0.1869617E-02  0.4016096E-02
   320.859  0.2101023E-02  0.1527921E-01  0.2217271E-01     7.812  0.1048341E-03  0.1872978E-02  0.4022543E-02
   320.863  0.2100925E-02  0.1528709E-01  0.2217037E-01     7.812  0.1053278E-03  0.1876995E-02  0.4023506E-02
   320.867  0.2100810E-02  0.1529468E-01  0.2216829E-01     7.812  0.1057680E-03  0.1881028E-02  0.4017416E-02
   320.871  0.2100683E-02  0.1530243E-01  0.2216682E-01     7.812  0.1061506E-03  0.1885137E-02  0.4006256E-02
   320.875  0.2100555E-02  0.1530996E-01  0.2216417E-01     7.812  0.1064751E-03  0.1887210E-02  0.3992733E-02
   320.879  0.2100426E-02  0.1531544E-01  0.2216105E-01     7.812  0.1067353E-03  0.1888117E-02  0.3975781E-02
   320.883  0.2100302E-02  0.1531907E-01  0.2215656E-01     7.812  0.1069254E-03  0.1888007E-02  0.3957591E-02
   320.887  0.2100193E-02  0.1531954E-01  0.2215136E-01     7.812  0.1070473E-03  0.1886714E-02  0.3938089E-02
   320.891  0.2100100E-02  0.1531710E-01  0.2214640E-01     7.812  0.1070975E-03  0.1884159E-02  0.3915182E-02
   320.895  0.2100032E-02  0.1531454E-01  0.2213964E-01     7.812  0.1070661E-03  0.1883998E-02  0.3890572E-02
   320.899  0.2099993E-02  0.1530985E-01  0.2213332E-01     7.812  0.1069469E-03  0.1883852E-02  0.3864503E-02
   320.903  0.2099986E-02  0.1530789E-01  0.2212991E-01     7.812  0.1067424E-03  0.1889975E-02  0.3834084E-02
   320.907  0.2100013E-02  0.1530331E-01  0.2212957E-01     7.812  0.1064638E-03  0.1899613E-02  0.3800370E-02
   320.911  0.2100098E-02  0.1529761E-01  0.2213065E-01     7.812  0.1061448E-03  0.1908980E-02  0.3770020E-02
   320.915  0.2100240E-02  0.1528950E-01  0.2213252E-01     7.812  0.1057946E-03  0.1921129E-02  0.3745163E-02
   320.919  0.2100437E-02  0.1527969E-01  0.2213575E-01     7.812  0.1054222E-03  0.1935666E-02  0.3723608E-02
   320.923  0.2100683E-02  0.1526817E-01  0.2213972E-01     7.811  0.1050353E-03  0.1952120E-02  0.3705705E-02
   320.927  0.2100973E-02  0.1525528E-01  0.2214132E-01     7.811  0.1046424E-03  0.1970821E-02  0.3691149E-02
   320.931  0.2101300E-02  0.1524152E-01  0.2214121E-01     7.811  0.1042513E-03  0.1991158E-02  0.3679523E-02
   320.935  0.2101655E-02  0.1522574E-01  0.2213967E-01     7.811  0.1038708E-03  0.2014215E-02  0.3670446E-02
   320.939  0.2102030E-02  0.1521014E-01  0.2213819E-01     7.811  0.1035076E-03  0.2036418E-02  0.3665440E-02
   320.943  0.2102417E-02  0.1519390E-01  0.2213238E-01     7.811  0.1031696E-03  0.2059052E-02  0.3658848E-02
   320.947  0.2102805E-02  0.1518030E-01  0.2212620E-01     7.811  0.1028627E-03  0.2077813E-02  0.3658130E-02
   320.951  0.2103186E-02  0.1517664E-01  0.2212796E-01     7.811  0.1025934E-03  0.2080064E-02  0.3675423E-02
   320.955  0.2103551E-02  0.1517377E-01  0.2212775E-01     7.811  0.1023655E-03  0.2082139E-02  0.3694153E-02
   320.959  0.2103890E-02  0.1517164E-01  0.2212526E-01     7.811  0.1021834E-03  0.2084046E-02  0.3713805E-02
   320.963  0.2104195E-02  0.1517016E-01  0.2211935E-01     7.811  0.1020476E-03  0.2084981E-02  0.3731451E-02
   320.967  0.2104467E-02  0.1517050E-01  0.2211399E-01     7.811  0.1019596E-03  0.2084175E-02  0.3746713E-02
   320.971  0.2104701E-02  0.1517323E-01  0.2210811E-01     7.811  0.1019215E-03  0.2081018E-02  0.3756619E-02
   320.975  0.2104889E-02  0.1517830E-01  0.2210088E-01     7.811  0.1019326E-03  0.2078621E-02  0.3764409E-02
   320.979  0.2105029E-02  0.1518465E-01  0.2209163E-01     7.811  0.1019917E-03  0.2074057E-02  0.3769448E-02
   320.983  0.2105114E-02  0.1519209E-01  0.2207929E-01     7.811  0.1020963E-03  0.2068070E-02  0.3772015E-02
   320.987  0.2105174E-02  0.1519939E-01  0.2206783E-01     7.811  0.1021991E-03  0.2061030E-02  0.3774376E-02
   320.991  0.2105210E-02  0.1520657E-01  0.2205739E-01     7.811  0.1022717E-03  0.2053072E-02  0.3775212E-02
   320.995  0.2105194E-02  0.1521441E-01  0.2204535E-01     7.810  0.1023059E-03  0.2044271E-02  0.3771360E-02
   320.999  0.2105115E-02  0.1522181E-01  0.2203065E-01     7.810  0.1023133E-03  0.2035547E-02  0.3761846E-02
   321.003  0.2104977E-02  0.1522896E-01  0.2201373E-01     7.810  0.1022933E-03  0.2027179E-02  0.3748423E-02
   321.007  0.2104781E-02  0.1523577E-01  0.2199502E-01     7.810  0.1022474E-03  0.2018490E-02  0.3730224E-02
   321.011  0.2104531E-02  0.1524238E-01  0.2197549E-01     7.810  0.1021781E-03  0.2010450E-02  0.3709380E-02
   321.015  0.2104235E-02  0.1524954E-01  0.2195481E-01     7.810  0.1020876E-03  0.2003126E-02  0.3685896E-02
   321.019  0.2103913E-02  0.1525463E-01  0.2193450E-01     7.810  0.1020012E-03  0.1996481E-02  0.3663172E-02
   321.023  0.2103583E-02  0.1525867E-01  0.2191636E-01     7.810  0.1019347E-03  0.1991343E-02  0.3642455E-02
   321.027  0.2103252E-02  0.1526183E-01  0.2190027E-01     7.810  0.1018916E-03  0.1987377E-02  0.3624034E-02
   321.031  0.2102929E-02  0.1526412E-01  0.2188557E-01     7.810  0.1018735E-03  0.1984846E-02  0.3608187E-02
   321.035  0.2102620E-02  0.1526604E-01  0.2187304E-01     7.810  0.1018811E-03  0.1983739E-02  0.3596332E-02
   321.039  0.2102333E-02  0.1527184E-01  0.2186731E-01     7.810  0.1019153E-03  0.1978451E-02  0.3592546E-02
   321.043  0.2102073E-02  0.1528244E-01  0.2186768E-01     7.810  0.1019755E-03  0.1966911E-02  0.3598182E-02
   321.047  0.2101848E-02  0.1528999E-01  0.2186973E-01     7.810  0.1020608E-03  0.1959854E-02  0.3604870E-02
   321.051  0.2101660E-02  0.1529535E-01  0.2187349E-01     7.810  0.1021686E-03  0.1955554E-02  0.3613492E-02
   321.055  0.2101515E-02  0.1529892E-01  0.2187765E-01     7.810  0.1022976E-03  0.1953105E-02  0.3623355E-02
   321.059  0.2101416E-02  0.1530078E-01  0.2188337E-01     7.810  0.1024443E-03  0.1952689E-02  0.3633635E-02
   321.063  0.2101363E-02  0.1530139E-01  0.2189048E-01     7.810  0.1026048E-03  0.1954355E-02  0.3645145E-02
   321.067  0.2101358E-02  0.1530089E-01  0.2189788E-01     7.809  0.1027758E-03  0.1958580E-02  0.3657747E-02
   321.071  0.2101400E-02  0.1529865E-01  0.2190637E-01     7.809  0.1029531E-03  0.1964208E-02  0.3670209E-02
   321.075  0.2101487E-02  0.1529517E-01  0.2191591E-01     7.809  0.1031320E-03  0.1971216E-02  0.3681575E-02
   321.079  0.2101617E-02  0.1529074E-01  0.2192516E-01     7.809  0.1033088E-03  0.1978892E-02  0.3691858E-02
   321.083  0.2101785E-02  0.1528529E-01  0.2193360E-01     7.809  0.1034778E-03  0.1987195E-02  0.3701184E-02
   321.087  0.2101987E-02  0.1527928E-01  0.2193986E-01     7.809  0.1036359E-03  0.1995644E-02  0.3709996E-02
   321.091  0.2102218E-02  0.1527257E-01  0.2194685E-01     7.809  0.1037778E-03  0.2004048E-02  0.3715874E-02
   321.095  0.2102470E-02  0.1526734E-01  0.2195297E-01     7.809  0.1039002E-03  0.2014615E-02  0.3720990E-02
   321.099  0.2102739E-02  0.1526065E-01  0.2195747E-01     7.809  0.1039991E-03  0.2023353E-02  0.3723380E-02
   321.103  0.2103015E-02  0.1525376E-01  0.2196009E-01     7.809  0.1040711E-03  0.2031612E-02  0.3724120E-02
   321.107  0.2103274E-02  0.1524901E-01  0.2196160E-01     7.809  0.1041433E-03  0.2038580E-02  0.3721664E-02
   321.111  0.2103500E-02  0.1524685E-01  0.2196218E-01     7.809  0.1042255E-03  0.2042683E-02  0.3716883E-02
   321.115  0.2103686E-02  0.1524630E-01  0.2195962E-01     7.809  0.1043129E-03  0.2045151E-02  0.3709407E-02
   321.119  0.2103834E-02  0.1524630E-01  0.2195549E-01     7.809  0.1044134E-03  0.2046627E-02  0.3701144E-02
   321.123  0.2103945E-02  0.1524670E-01  0.2194950E-01     7.809  0.1045301E-03  0.2047417E-02  0.3691287E-02
   321.127  0.2104015E-02  0.1524711E-01  0.2194076E-01     7.809  0.1046595E-03  0.2047618E-02  0.3681185E-02
   321.131  0.2104043E-02  0.1524795E-01  0.2193163E-01     7.809  0.1047979E-03  0.2047790E-02  0.3668738E-02
   321.135  0.2104027E-02  0.1524884E-01  0.2192289E-01     7.809  0.1049420E-03  0.2047848E-02  0.3657860E-02
   321.139  0.2103967E-02  0.1524935E-01  0.2190940E-01     7.809  0.1050885E-03  0.2047594E-02  0.3642057E-02
   321.143  0.2103864E-02  0.1524943E-01  0.2189495E-01     7.808  0.1052334E-03  0.2047811E-02  0.3625202E-02
   321.147  0.2103728E-02  0.1524898E-01  0.2188100E-01     7.808  0.1053880E-03  0.2048342E-02  0.3607363E-02
   321.151  0.2103577E-02  0.1524747E-01  0.2186650E-01     7.808  0.1055674E-03  0.2049541E-02  0.3591643E-02
   321.155  0.2103413E-02  0.1524455E-01  0.2185356E-01     7.808  0.1057682E-03  0.2051687E-02  0.3578306E-02
   321.159  0.2103238E-02  0.1524107E-01  0.2184182E-01     7.808  0.1059853E-03  0.2054690E-02  0.3565973E-02
   321.163  0.2103055E-02  0.1523663E-01  0.2182872E-01     7.808  0.1062026E-03  0.2059312E-02  0.3553511E-02
   321.167  0.2102873E-02  0.1523103E-01  0.2181667E-01     7.808  0.1063818E-03  0.2065179E-02  0.3540854E-02
   321.171  0.2102700E-02  0.1522424E-01  0.2180551E-01     7.808  0.1065146E-03  0.2071999E-02  0.3528344E-02
   321.175  0.2102540E-02  0.1521683E-01  0.2179764E-01     7.808  0.1065987E-03  0.2080058E-02  0.3513878E-02
   321.179  0.2102396E-02  0.1521344E-01  0.2179544E-01     7.808  0.1066317E-03  0.2084029E-02  0.3500746E-02
   321.183  0.2102267E-02  0.1521167E-01  0.2179613E-01     7.808  0.1066169E-03  0.2087457E-02  0.3488767E-02
   321.187  0.2102110E-02  0.1520979E-01  0.2179261E-01     7.808  0.1065938E-03  0.2091148E-02  0.3480173E-02
   321.191  0.2101916E-02  0.1520785E-01  0.2178594E-01     7.808  0.1065733E-03  0.2094551E-02  0.3476350E-02
   321.195  0.2101690E-02  0.1520543E-01  0.2177643E-01     7.808  0.1065564E-03  0.2098442E-02  0.3476053E-02
   321.199  0.2101439E-02  0.1520342E-01  0.2176504E-01     7.808  0.1065451E-03  0.2101746E-02  0.3479267E-02
   321.203  0.2101167E-02  0.1520119E-01  0.2175283E-01     7.808  0.1065410E-03  0.2104697E-02  0.3486024E-02
   321.207  0.2100883E-02  0.1520225E-01  0.2174211E-01     7.808  0.1065449E-03  0.2109738E-02  0.3494784E-02
   321.211  0.2100592E-02  0.1520705E-01  0.2173868E-01     7.808  0.1065578E-03  0.2115108E-02  0.3505103E-02
   321.216  0.2100283E-02  0.1521212E-01  0.2173327E-01     7.808  0.1065524E-03  0.2119105E-02  0.3515449E-02
   321.219  0.2099956E-02  0.1521669E-01  0.2172668E-01     7.808  0.1065231E-03  0.2121367E-02  0.3523657E-02
   321.223  0.2099605E-02  0.1522157E-01  0.2171768E-01     7.808  0.1064958E-03  0.2122412E-02  0.3529225E-02
   321.227  0.2099222E-02  0.1522429E-01  0.2170556E-01     7.807  0.1064954E-03  0.2119591E-02  0.3531925E-02
   321.231  0.2098817E-02  0.1522627E-01  0.2169131E-01     7.807  0.1065188E-03  0.2115016E-02  0.3531159E-02
   321.235  0.2098399E-02  0.1523498E-01  0.2168480E-01     7.807  0.1065636E-03  0.2117756E-02  0.3520029E-02
   321.240  0.2097980E-02  0.1524214E-01  0.2167632E-01     7.807  0.1066264E-03  0.2119156E-02  0.3504889E-02
   321.243  0.2097570E-02  0.1524728E-01  0.2166624E-01     7.807  0.1067033E-03  0.2118191E-02  0.3489095E-02
   321.247  0.2097179E-02  0.1524687E-01  0.2165525E-01     7.807  0.1067906E-03  0.2115795E-02  0.3469231E-02
   321.252  0.2096817E-02  0.1524894E-01  0.2164903E-01     7.807  0.1068853E-03  0.2119121E-02  0.3444150E-02
   321.256  0.2096487E-02  0.1524824E-01  0.2164051E-01     7.807  0.1069896E-03  0.2122190E-02  0.3414115E-02
   321.260  0.2096195E-02  0.1524494E-01  0.2163296E-01     7.807  0.1071060E-03  0.2125599E-02  0.3385152E-02
   321.263  0.2095946E-02  0.1523851E-01  0.2162574E-01     7.807  0.1072338E-03  0.2128755E-02  0.3355618E-02
   321.268  0.2095747E-02  0.1522879E-01  0.2161917E-01     7.807  0.1073715E-03  0.2132074E-02  0.3326437E-02
   321.271  0.2095602E-02  0.1521579E-01  0.2161214E-01     7.807  0.1075189E-03  0.2136263E-02  0.3297276E-02
   321.276  0.2095518E-02  0.1519984E-01  0.2160662E-01     7.807  0.1076707E-03  0.2141645E-02  0.3270247E-02
   321.279  0.2095514E-02  0.1517968E-01  0.2160312E-01     7.807  0.1077970E-03  0.2148593E-02  0.3247861E-02
   321.284  0.2095589E-02  0.1516091E-01  0.2160347E-01     7.807  0.1078957E-03  0.2159109E-02  0.3227220E-02
   321.288  0.2095738E-02  0.1515239E-01  0.2161692E-01     7.807  0.1079668E-03  0.2173557E-02  0.3209447E-02
   321.292  0.2095958E-02  0.1514734E-01  0.2163461E-01     7.807  0.1080098E-03  0.2186866E-02  0.3196499E-02
   321.296  0.2096241E-02  0.1514676E-01  0.2165840E-01     7.807  0.1080242E-03  0.2195425E-02  0.3189220E-02
   321.300  0.2096580E-02  0.1514411E-01  0.2168217E-01     7.807  0.1080102E-03  0.2206616E-02  0.3185774E-02
   321.304  0.2096965E-02  0.1514009E-01  0.2170358E-01     7.807  0.1079673E-03  0.2218168E-02  0.3187384E-02
   321.308  0.2097385E-02  0.1513338E-01  0.2172399E-01     7.807  0.1078964E-03  0.2232482E-02  0.3188463E-02
   321.312  0.2097828E-02  0.1512857E-01  0.2174323E-01     7.806  0.1077974E-03  0.2243970E-02  0.3192001E-02
   321.316  0.2098282E-02  0.1512371E-01  0.2175933E-01     7.806  0.1076733E-03  0.2255804E-02  0.3197897E-02
   321.320  0.2098742E-02  0.1511780E-01  0.2177254E-01     7.806  0.1075362E-03  0.2268007E-02  0.3205184E-02
   321.324  0.2099202E-02  0.1511260E-01  0.2178325E-01     7.806  0.1073936E-03  0.2279280E-02  0.3215458E-02
   321.328  0.2099649E-02  0.1510745E-01  0.2179017E-01     7.806  0.1072473E-03  0.2290040E-02  0.3227059E-02
   321.332  0.2100066E-02  0.1510609E-01  0.2179651E-01     7.806  0.1070977E-03  0.2293818E-02  0.3248633E-02
   321.336  0.2100423E-02  0.1510417E-01  0.2179655E-01     7.806  0.1069411E-03  0.2298048E-02  0.3270371E-02
   321.340  0.2100709E-02  0.1510289E-01  0.2179041E-01     7.806  0.1067809E-03  0.2302816E-02  0.3292298E-02
   321.344  0.2100945E-02  0.1510441E-01  0.2178458E-01     7.806  0.1065953E-03  0.2308618E-02  0.3309146E-02
   321.348  0.2101157E-02  0.1510619E-01  0.2177798E-01     7.806  0.1063615E-03  0.2313748E-02  0.3321319E-02
   321.352  0.2101340E-02  0.1511041E-01  0.2177304E-01     7.806  0.1060832E-03  0.2317226E-02  0.3327247E-02
   321.356  0.2101490E-02  0.1511418E-01  0.2176674E-01     7.806  0.1057658E-03  0.2320549E-02  0.3328212E-02
   321.360  0.2101604E-02  0.1511638E-01  0.2175966E-01     7.806  0.1054161E-03  0.2323347E-02  0.3322914E-02
   321.364  0.2101677E-02  0.1511801E-01  0.2174996E-01     7.806  0.1050407E-03  0.2326209E-02  0.3312118E-02
   321.368  0.2101711E-02  0.1511847E-01  0.2173939E-01     7.806  0.1046506E-03  0.2328405E-02  0.3297455E-02
   321.372  0.2101724E-02  0.1512112E-01  0.2173274E-01     7.806  0.1042803E-03  0.2324789E-02  0.3288917E-02
   321.376  0.2101720E-02  0.1512193E-01  0.2172615E-01     7.806  0.1039447E-03  0.2321049E-02  0.3280468E-02
   321.380  0.2101698E-02  0.1512103E-01  0.2171740E-01     7.806  0.1036504E-03  0.2317418E-02  0.3269681E-02
   321.384  0.2101660E-02  0.1511922E-01  0.2170756E-01     7.806  0.1034031E-03  0.2315106E-02  0.3257819E-02
   321.388  0.2101605E-02  0.1511808E-01  0.2169881E-01     7.806  0.1032078E-03  0.2310499E-02  0.3246713E-02
   321.392  0.2101534E-02  0.1511407E-01  0.2168984E-01     7.806  0.1030604E-03  0.2302716E-02  0.3236294E-02
   321.396  0.2101465E-02  0.1511270E-01  0.2168654E-01     7.806  0.1029204E-03  0.2297208E-02  0.3223598E-02
   321.400  0.2101401E-02  0.1511348E-01  0.2168661E-01     7.806  0.1027838E-03  0.2293289E-02  0.3212458E-02
   321.404  0.2101346E-02  0.1511504E-01  0.2168914E-01     7.805  0.1026544E-03  0.2291182E-02  0.3201066E-02
   321.408  0.2101299E-02  0.1511610E-01  0.2169138E-01     7.805  0.1025342E-03  0.2289411E-02  0.3191503E-02
   321.412  0.2101260E-02  0.1511709E-01  0.2169697E-01     7.805  0.1024267E-03  0.2288075E-02  0.3181526E-02
   321.416  0.2101232E-02  0.1511762E-01  0.2170343E-01     7.805  0.1023337E-03  0.2287236E-02  0.3171929E-02
   321.420  0.2101214E-02  0.1511899E-01  0.2171116E-01     7.805  0.1022583E-03  0.2286436E-02  0.3161707E-02
   321.424  0.2101208E-02  0.1512074E-01  0.2172013E-01     7.805  0.1021998E-03  0.2286108E-02  0.3151209E-02
   321.428  0.2101219E-02  0.1512242E-01  0.2172963E-01     7.805  0.1021529E-03  0.2286557E-02  0.3140307E-02
   321.432  0.2101245E-02  0.1512396E-01  0.2174127E-01     7.805  0.1021140E-03  0.2287660E-02  0.3128921E-02
   321.436  0.2101274E-02  0.1512457E-01  0.2175082E-01     7.805  0.1020769E-03  0.2289305E-02  0.3119783E-02
   321.440  0.2101309E-02  0.1512421E-01  0.2176044E-01     7.805  0.1020388E-03  0.2293107E-02  0.3111211E-02
   321.444  0.2101350E-02  0.1512480E-01  0.2176866E-01     7.805  0.1020010E-03  0.2294705E-02  0.3103529E-02
   321.448  0.2101357E-02  0.1512492E-01  0.2177303E-01     7.805  0.1019081E-03  0.2296918E-02  0.3090746E-02
   321.452  0.2101317E-02  0.1512529E-01  0.2177269E-01     7.805  0.1017441E-03  0.2299591E-02  0.3071417E-02
   321.456  0.2101231E-02  0.1512484E-01  0.2176803E-01     7.805  0.1015143E-03  0.2301869E-02  0.3047756E-02
   321.460  0.2101101E-02  0.1512812E-01  0.2176243E-01     7.805  0.1012255E-03  0.2301407E-02  0.3024447E-02
   321.464  0.2100932E-02  0.1513612E-01  0.2176253E-01     7.805  0.1008854E-03  0.2286559E-02  0.3012877E-02
   321.468  0.2100727E-02  0.1514470E-01  0.2176156E-01     7.805  0.1005038E-03  0.2269895E-02  0.3002613E-02
   321.472  0.2100493E-02  0.1515263E-01  0.2175896E-01     7.805  0.1000885E-03  0.2252589E-02  0.2993104E-02
   321.476  0.2100237E-02  0.1516023E-01  0.2175695E-01     7.805  0.9965147E-04  0.2235536E-02  0.2983310E-02
   321.480  0.2099963E-02  0.1516751E-01  0.2175486E-01     7.805  0.9920040E-04  0.2218558E-02  0.2975113E-02
   321.484  0.2099661E-02  0.1517406E-01  0.2175367E-01     7.805  0.9873615E-04  0.2202753E-02  0.2973975E-02
   321.488  0.2099332E-02  0.1517938E-01  0.2174884E-01     7.805  0.9826596E-04  0.2188362E-02  0.2971789E-02
   321.492  0.2098981E-02  0.1518285E-01  0.2174288E-01     7.805  0.9780051E-04  0.2175485E-02  0.2973544E-02
   321.496  0.2098619E-02  0.1518455E-01  0.2173610E-01     7.805  0.9735137E-04  0.2165289E-02  0.2979482E-02
   321.500  0.2098274E-02  0.1518321E-01  0.2173211E-01     7.804  0.9693670E-04  0.2156990E-02  0.2988309E-02
   321.504  0.2097957E-02  0.1517960E-01  0.2172989E-01     7.804  0.9657327E-04  0.2150356E-02  0.2999243E-02
   321.508  0.2097675E-02  0.1517352E-01  0.2173079E-01     7.804  0.9627084E-04  0.2144974E-02  0.3013145E-02
   321.512  0.2097437E-02  0.1516695E-01  0.2173428E-01     7.804  0.9603597E-04  0.2143980E-02  0.3028615E-02
   321.516  0.2097246E-02  0.1516314E-01  0.2174686E-01     7.804  0.9587485E-04  0.2150605E-02  0.3038503E-02
   321.520  0.2097108E-02  0.1515893E-01  0.2176449E-01     7.804  0.9579152E-04  0.2161702E-02  0.3047175E-02
   321.524  0.2097025E-02  0.1515315E-01  0.2178185E-01     7.804  0.9578795E-04  0.2174822E-02  0.3057129E-02
   321.528  0.2096981E-02  0.1514608E-01  0.2179951E-01     7.804  0.9586111E-04  0.2190900E-02  0.3069631E-02
   321.532  0.2096931E-02  0.1513976E-01  0.2181535E-01     7.804  0.9603978E-04  0.2209379E-02  0.3084386E-02
   321.536  0.2096858E-02  0.1513482E-01  0.2182787E-01     7.804  0.9634440E-04  0.2228627E-02  0.3102438E-02
   321.540  0.2096763E-02  0.1512922E-01  0.2183559E-01     7.804  0.9676814E-04  0.2246421E-02  0.3122952E-02
   321.544  0.2096649E-02  0.1512431E-01  0.2184001E-01     7.804  0.9730195E-04  0.2263227E-02  0.3146744E-02
   321.548  0.2096527E-02  0.1512054E-01  0.2184316E-01     7.804  0.9794042E-04  0.2279989E-02  0.3170870E-02
   321.552  0.2096399E-02  0.1512308E-01  0.2185067E-01     7.804  0.9866936E-04  0.2288630E-02  0.3200549E-02
   321.556  0.2096270E-02  0.1513104E-01  0.2186274E-01     7.804  0.9946937E-04  0.2286119E-02  0.3239595E-02
   321.560  0.2096143E-02  0.1513800E-01  0.2187312E-01     7.804  0.1003200E-03  0.2283036E-02  0.3274285E-02
   321.564  0.2096018E-02  0.1514369E-01  0.2188161E-01     7.804  0.1011991E-03  0.2279396E-02  0.3303747E-02
   321.568  0.2095897E-02  0.1515020E-01  0.2189038E-01     7.804  0.1020849E-03  0.2277735E-02  0.3326032E-02
   321.572  0.2095783E-02  0.1515770E-01  0.2190098E-01     7.804  0.1029538E-03  0.2278898E-02  0.3338107E-02
   321.576  0.2095675E-02  0.1516855E-01  0.2191510E-01     7.804  0.1037832E-03  0.2286119E-02  0.3338643E-02
   321.580  0.2095577E-02  0.1518154E-01  0.2193115E-01     7.804  0.1045507E-03  0.2292605E-02  0.3329598E-02
   321.584  0.2095483E-02  0.1519057E-01  0.2194248E-01     7.804  0.1052321E-03  0.2298824E-02  0.3314100E-02
   321.588  0.2095401E-02  0.1519591E-01  0.2195210E-01     7.804  0.1058146E-03  0.2305057E-02  0.3291823E-02
   321.592  0.2095337E-02  0.1519816E-01  0.2195882E-01     7.804  0.1062852E-03  0.2310745E-02  0.3261593E-02
   321.596  0.2095290E-02  0.1519681E-01  0.2196265E-01     7.804  0.1066321E-03  0.2314973E-02  0.3225236E-02
   321.600  0.2095261E-02  0.1519273E-01  0.2196391E-01     7.803  0.1068460E-03  0.2318478E-02  0.3183298E-02
   321.604  0.2095286E-02  0.1518785E-01  0.2196792E-01     7.803  0.1069718E-03  0.2321851E-02  0.3142809E-02
   321.608  0.2095380E-02  0.1518343E-01  0.2197525E-01     7.803  0.1070304E-03  0.2326141E-02  0.3104259E-02
   321.612  0.2095539E-02  0.1517510E-01  0.2198309E-01     7.803  0.1070202E-03  0.2328886E-02  0.3071411E-02
   321.616  0.2095760E-02  0.1516475E-01  0.2199400E-01     7.803  0.1069417E-03  0.2332852E-02  0.3042541E-02
   321.620  0.2096037E-02  0.1515600E-01  0.2200758E-01     7.803  0.1067970E-03  0.2332517E-02  0.3018519E-02
   321.624  0.2096347E-02  0.1514778E-01  0.2201732E-01     7.803  0.1065780E-03  0.2333616E-02  0.3002528E-02
   321.628  0.2096676E-02  0.1514283E-01  0.2203219E-01     7.803  0.1062868E-03  0.2339728E-02  0.2986107E-02
   321.632  0.2097017E-02  0.1513927E-01  0.2204467E-01     7.803  0.1059322E-03  0.2348120E-02  0.2976050E-02
   321.636  0.2097336E-02  0.1513616E-01  0.2205102E-01     7.803  0.1055385E-03  0.2357531E-02  0.2971093E-02
   321.640  0.2097580E-02  0.1513557E-01  0.2205051E-01     7.803  0.1051562E-03  0.2368840E-02  0.2976010E-02
   321.644  0.2097717E-02  0.1513931E-01  0.2204426E-01     7.803  0.1048026E-03  0.2380637E-02  0.2985433E-02
   321.648  0.2097739E-02  0.1514512E-01  0.2203104E-01     7.803  0.1044784E-03  0.2391718E-02  0.2996441E-02
   321.652  0.2097649E-02  0.1514995E-01  0.2201074E-01     7.803  0.1041917E-03  0.2400989E-02  0.3010467E-02
   321.656  0.2097452E-02  0.1515672E-01  0.2198341E-01     7.803  0.1039534E-03  0.2410427E-02  0.3026370E-02
   321.660  0.2097157E-02  0.1516227E-01  0.2195132E-01     7.803  0.1037664E-03  0.2418283E-02  0.3043331E-02
   321.664  0.2096775E-02  0.1516714E-01  0.2191547E-01     7.803  0.1036341E-03  0.2423146E-02  0.3061604E-02
   321.668  0.2096316E-02  0.1517138E-01  0.2187786E-01     7.803  0.1035587E-03  0.2426947E-02  0.3078505E-02
   321.672  0.2095792E-02  0.1517937E-01  0.2184549E-01     7.803  0.1035430E-03  0.2425586E-02  0.3100599E-02
   321.676  0.2095207E-02  0.1518560E-01  0.2181156E-01     7.803  0.1035944E-03  0.2418021E-02  0.3124276E-02
   321.680  0.2094544E-02  0.1518725E-01  0.2177287E-01     7.803  0.1037421E-03  0.2407043E-02  0.3150472E-02
   321.684  0.2093818E-02  0.1518878E-01  0.2173282E-01     7.803  0.1039843E-03  0.2394793E-02  0.3176353E-02
   321.688  0.2093056E-02  0.1518393E-01  0.2169081E-01     7.803  0.1043070E-03  0.2380549E-02  0.3203873E-02
   321.692  0.2092315E-02  0.1517346E-01  0.2165085E-01     7.803  0.1046763E-03  0.2362488E-02  0.3230708E-02
   321.696  0.2091631E-02  0.1516302E-01  0.2162154E-01     7.803  0.1050901E-03  0.2346422E-02  0.3251106E-02
   321.700  0.2091023E-02  0.1514997E-01  0.2160108E-01     7.803  0.1055358E-03  0.2327253E-02  0.3268557E-02
   321.704  0.2090517E-02  0.1513396E-01  0.2158863E-01     7.803  0.1059844E-03  0.2303551E-02  0.3290544E-02
   321.708  0.2090125E-02  0.1511279E-01  0.2158159E-01     7.803  0.1064233E-03  0.2279015E-02  0.3311629E-02
   321.712  0.2089858E-02  0.1508685E-01  0.2157883E-01     7.802  0.1068422E-03  0.2254113E-02  0.3330861E-02
   321.716  0.2089721E-02  0.1505884E-01  0.2158309E-01     7.802  0.1072295E-03  0.2232531E-02  0.3346192E-02
   321.720  0.2089716E-02  0.1503291E-01  0.2159688E-01     7.802  0.1075756E-03  0.2216208E-02  0.3352272E-02
   321.724  0.2089843E-02  0.1500677E-01  0.2161586E-01     7.802  0.1078715E-03  0.2203716E-02  0.3354694E-02
   321.728  0.2090098E-02  0.1497901E-01  0.2163832E-01     7.802  0.1081092E-03  0.2193046E-02  0.3354345E-02
   321.732  0.2090474E-02  0.1496844E-01  0.2168180E-01     7.802  0.1082814E-03  0.2203657E-02  0.3335925E-02
   321.736  0.2090967E-02  0.1495855E-01  0.2172988E-01     7.802  0.1083891E-03  0.2216852E-02  0.3314136E-02
   321.740  0.2091567E-02  0.1495206E-01  0.2178125E-01     7.802  0.1084298E-03  0.2227430E-02  0.3295669E-02
   321.744  0.2092257E-02  0.1495022E-01  0.2183702E-01     7.802  0.1084012E-03  0.2233910E-02  0.3281470E-02
   321.748  0.2093021E-02  0.1494841E-01  0.2189098E-01     7.802  0.1083038E-03  0.2240636E-02  0.3268109E-02
   321.752  0.2093837E-02  0.1494520E-01  0.2194265E-01     7.802  0.1081386E-03  0.2247039E-02  0.3256157E-02
   321.756  0.2094686E-02  0.1494338E-01  0.2198850E-01     7.802  0.1079088E-03  0.2253580E-02  0.3247435E-02
   321.760  0.2095546E-02  0.1494065E-01  0.2203006E-01     7.802  0.1076186E-03  0.2259267E-02  0.3241843E-02
   321.764  0.2096393E-02  0.1493834E-01  0.2206442E-01     7.802  0.1072743E-03  0.2265318E-02  0.3240456E-02
   321.768  0.2097207E-02  0.1493653E-01  0.2209259E-01     7.802  0.1068832E-03  0.2270832E-02  0.3240614E-02
   321.772  0.2097968E-02  0.1493752E-01  0.2211395E-01     7.802  0.1064537E-03  0.2272239E-02  0.3247130E-02
   321.776  0.2098666E-02  0.1493777E-01  0.2212727E-01     7.802  0.1060039E-03  0.2273854E-02  0.3255136E-02
   321.780  0.2099295E-02  0.1493816E-01  0.2213363E-01     7.802  0.1055517E-03  0.2276034E-02  0.3263328E-02
   321.784  0.2099828E-02  0.1493905E-01  0.2213049E-01     7.802  0.1051000E-03  0.2278238E-02  0.3271948E-02
   321.788  0.2100249E-02  0.1494133E-01  0.2211840E-01     7.802  0.1046555E-03  0.2277104E-02  0.3281619E-02
   321.792  0.2100564E-02  0.1494607E-01  0.2210343E-01     7.802  0.1042456E-03  0.2285015E-02  0.3288700E-02
   321.796  0.2100785E-02  0.1495437E-01  0.2208846E-01     7.802  0.1038641E-03  0.2296947E-02  0.3290942E-02
   321.800  0.2100920E-02  0.1496219E-01  0.2206894E-01     7.802  0.1035242E-03  0.2307363E-02  0.3292614E-02
   321.804  0.2100974E-02  0.1496923E-01  0.2204717E-01     7.802  0.1032463E-03  0.2316125E-02  0.3294339E-02
   321.808  0.2100953E-02  0.1497575E-01  0.2202201E-01     7.802  0.1030283E-03  0.2324121E-02  0.3297232E-02
   321.812  0.2100875E-02  0.1498238E-01  0.2199874E-01     7.802  0.1028474E-03  0.2331907E-02  0.3300064E-02
   321.816  0.2100744E-02  0.1498805E-01  0.2197508E-01     7.802  0.1027060E-03  0.2338871E-02  0.3305628E-02
   321.820  0.2100561E-02  0.1499127E-01  0.2195145E-01     7.802  0.1026077E-03  0.2344426E-02  0.3314225E-02
   321.824  0.2100331E-02  0.1499487E-01  0.2192653E-01     7.802  0.1025542E-03  0.2349274E-02  0.3323554E-02
   321.828  0.2100059E-02  0.1499778E-01  0.2190232E-01     7.801  0.1025470E-03  0.2353435E-02  0.3333715E-02
   321.832  0.2099750E-02  0.1499954E-01  0.2187859E-01     7.801  0.1025871E-03  0.2356093E-02  0.3343320E-02
   321.836  0.2099440E-02  0.1499953E-01  0.2185785E-01     7.801  0.1026484E-03  0.2357548E-02  0.3351195E-02
   321.840  0.2099152E-02  0.1499867E-01  0.2184037E-01     7.801  0.1027160E-03  0.2358072E-02  0.3356123E-02
   321.844  0.2098891E-02  0.1499924E-01  0.2183194E-01     7.801  0.1027877E-03  0.2360530E-02  0.3353959E-02
   321.848  0.2098665E-02  0.1500156E-01  0.2182989E-01     7.801  0.1028617E-03  0.2364769E-02  0.3347692E-02
   321.852  0.2098479E-02  0.1500220E-01  0.2183289E-01     7.801  0.1029353E-03  0.2366740E-02  0.3336899E-02
   321.856  0.2098337E-02  0.1500136E-01  0.2183520E-01     7.801  0.1030072E-03  0.2364919E-02  0.3328300E-02
   321.860  0.2098238E-02  0.1499739E-01  0.2183862E-01     7.801  0.1030711E-03  0.2362246E-02  0.3318653E-02
   321.864  0.2098177E-02  0.1499023E-01  0.2184404E-01     7.801  0.1031227E-03  0.2357722E-02  0.3310821E-02
   321.868  0.2098156E-02  0.1498296E-01  0.2184828E-01     7.801  0.1031592E-03  0.2351797E-02  0.3300125E-02
   321.873  0.2098175E-02  0.1497428E-01  0.2185282E-01     7.801  0.1031802E-03  0.2344663E-02  0.3289123E-02
   321.876  0.2098233E-02  0.1496392E-01  0.2185757E-01     7.801  0.1031853E-03  0.2335851E-02  0.3278424E-02
   321.880  0.2098317E-02  0.1495286E-01  0.2186215E-01     7.801  0.1031581E-03  0.2327017E-02  0.3266872E-02
   321.885  0.2098388E-02  0.1494330E-01  0.2186618E-01     7.801  0.1030495E-03  0.2319382E-02  0.3247748E-02
   321.889  0.2098443E-02  0.1493377E-01  0.2186623E-01     7.801  0.1028626E-03  0.2311914E-02  0.3222975E-02
   321.893  0.2098482E-02  0.1492614E-01  0.2186450E-01     7.801  0.1026026E-03  0.2306390E-02  0.3193578E-02
   321.897  0.2098501E-02  0.1492652E-01  0.2186931E-01     7.801  0.1022766E-03  0.2308584E-02  0.3157527E-02
   321.901  0.2098500E-02  0.1492836E-01  0.2187269E-01     7.801  0.1018942E-03  0.2312974E-02  0.3120354E-02
   321.905  0.2098480E-02  0.1492903E-01  0.2187373E-01     7.801  0.1014658E-03  0.2315162E-02  0.3084405E-02
   321.909  0.2098439E-02  0.1492939E-01  0.2187215E-01     7.801  0.1010023E-03  0.2317659E-02  0.3051356E-02
   321.913  0.2098378E-02  0.1492910E-01  0.2186795E-01     7.801  0.1005159E-03  0.2318726E-02  0.3022409E-02
   321.917  0.2098293E-02  0.1492872E-01  0.2186241E-01     7.801  0.1000256E-03  0.2318365E-02  0.2999962E-02
   321.921  0.2098161E-02  0.1492856E-01  0.2185308E-01     7.801  0.9956318E-04  0.2318072E-02  0.2986245E-02
   321.925  0.2097985E-02  0.1493284E-01  0.2184500E-01     7.801  0.9914115E-04  0.2308892E-02  0.2988547E-02
   321.929  0.2097769E-02  0.1493735E-01  0.2183591E-01     7.801  0.9876984E-04  0.2296536E-02  0.3000460E-02
   321.933  0.2097517E-02  0.1494187E-01  0.2182434E-01     7.801  0.9845728E-04  0.2287596E-02  0.3019293E-02
   321.937  0.2097242E-02  0.1494263E-01  0.2181046E-01     7.801  0.9821586E-04  0.2279653E-02  0.3045163E-02
   321.941  0.2096970E-02  0.1494178E-01  0.2179499E-01     7.801  0.9806568E-04  0.2274217E-02  0.3070849E-02
   321.945  0.2096705E-02  0.1493896E-01  0.2177996E-01     7.800  0.9801022E-04  0.2270040E-02  0.3100157E-02
   321.949  0.2096456E-02  0.1493462E-01  0.2176598E-01     7.800  0.9805175E-04  0.2268118E-02  0.3131292E-02
   321.953  0.2096232E-02  0.1493598E-01  0.2176074E-01     7.800  0.9818385E-04  0.2276379E-02  0.3159386E-02
   321.957  0.2096057E-02  0.1493881E-01  0.2176187E-01     7.800  0.9838491E-04  0.2287888E-02  0.3185352E-02
   321.961  0.2095938E-02  0.1493856E-01  0.2176634E-01     7.800  0.9864881E-04  0.2303046E-02  0.3210459E-02
   321.965  0.2095877E-02  0.1493696E-01  0.2177314E-01     7.800  0.9896785E-04  0.2317916E-02  0.3236981E-02
   321.969  0.2095874E-02  0.1493784E-01  0.2178478E-01     7.800  0.9933383E-04  0.2327037E-02  0.3267576E-02
   321.973  0.2095923E-02  0.1494255E-01  0.2180268E-01     7.800  0.9974345E-04  0.2334297E-02  0.3300683E-02
   321.977  0.2096017E-02  0.1494653E-01  0.2182088E-01     7.800  0.1001936E-03  0.2340281E-02  0.3333848E-02
   321.981  0.2096152E-02  0.1495019E-01  0.2184000E-01     7.800  0.1006741E-03  0.2346700E-02  0.3366521E-02
   321.985  0.2096324E-02  0.1495344E-01  0.2185918E-01     7.800  0.1011722E-03  0.2352001E-02  0.3397353E-02
   321.989  0.2096529E-02  0.1495646E-01  0.2187753E-01     7.800  0.1016758E-03  0.2357496E-02  0.3426489E-02
   321.993  0.2096761E-02  0.1495919E-01  0.2189382E-01     7.800  0.1021718E-03  0.2362625E-02  0.3452557E-02
   321.997  0.2097012E-02  0.1495963E-01  0.2190963E-01     7.800  0.1026474E-03  0.2368958E-02  0.3476749E-02
   322.001  0.2097277E-02  0.1496100E-01  0.2192279E-01     7.800  0.1030914E-03  0.2372126E-02  0.3495281E-02
   322.005  0.2097548E-02  0.1496340E-01  0.2193411E-01     7.800  0.1034908E-03  0.2376534E-02  0.3508014E-02
   322.009  0.2097815E-02  0.1496678E-01  0.2194442E-01     7.800  0.1038389E-03  0.2382004E-02  0.3513926E-02
   322.013  0.2098072E-02  0.1497115E-01  0.2195356E-01     7.800  0.1041309E-03  0.2389429E-02  0.3514933E-02
   322.017  0.2098320E-02  0.1497372E-01  0.2195750E-01     7.800  0.1043648E-03  0.2394483E-02  0.3509417E-02
   322.021  0.2098547E-02  0.1497493E-01  0.2195851E-01     7.800  0.1045322E-03  0.2398763E-02  0.3498827E-02
   322.025  0.2098732E-02  0.1497320E-01  0.2195332E-01     7.800  0.1046085E-03  0.2400498E-02  0.3479803E-02
   322.029  0.2098868E-02  0.1497006E-01  0.2194221E-01     7.800  0.1045887E-03  0.2401205E-02  0.3454275E-02
   322.033  0.2098950E-02  0.1496564E-01  0.2192685E-01     7.800  0.1044736E-03  0.2400800E-02  0.3422867E-02
   322.037  0.2098982E-02  0.1496127E-01  0.2190758E-01     7.800  0.1042734E-03  0.2398956E-02  0.3386038E-02
   322.041  0.2098997E-02  0.1495699E-01  0.2188949E-01     7.800  0.1040418E-03  0.2397861E-02  0.3351642E-02
   322.045  0.2099002E-02  0.1495258E-01  0.2187164E-01     7.800  0.1037937E-03  0.2397217E-02  0.3321993E-02
   322.049  0.2098995E-02  0.1494787E-01  0.2185537E-01     7.800  0.1035354E-03  0.2395996E-02  0.3297378E-02
   322.053  0.2098977E-02  0.1494299E-01  0.2184034E-01     7.800  0.1032731E-03  0.2395328E-02  0.3276205E-02
   322.057  0.2098947E-02  0.1493816E-01  0.2182415E-01     7.800  0.1030135E-03  0.2394247E-02  0.3257666E-02
   322.061  0.2098906E-02  0.1493495E-01  0.2181152E-01     7.799  0.1027639E-03  0.2392395E-02  0.3246735E-02
   322.065  0.2098855E-02  0.1493021E-01  0.2179857E-01     7.799  0.1025292E-03  0.2390616E-02  0.3239196E-02
   322.069  0.2098793E-02  0.1492599E-01  0.2178591E-01     7.799  0.1023162E-03  0.2388895E-02  0.3234507E-02
   322.073  0.2098722E-02  0.1492250E-01  0.2177404E-01     7.799  0.1021293E-03  0.2387423E-02  0.3232394E-02
   322.077  0.2098655E-02  0.1491914E-01  0.2176406E-01     7.799  0.1019631E-03  0.2386163E-02  0.3233592E-02
   322.081  0.2098611E-02  0.1491599E-01  0.2175645E-01     7.799  0.1018049E-03  0.2385733E-02  0.3236928E-02
   322.085  0.2098593E-02  0.1491242E-01  0.2175201E-01     7.799  0.1016567E-03  0.2385357E-02  0.3242049E-02
   322.089  0.2098599E-02  0.1490962E-01  0.2174959E-01     7.799  0.1015238E-03  0.2385654E-02  0.3248291E-02
   322.093  0.2098629E-02  0.1490757E-01  0.2174957E-01     7.799  0.1014086E-03  0.2386324E-02  0.3256853E-02
   322.097  0.2098682E-02  0.1490582E-01  0.2175158E-01     7.799  0.1013138E-03  0.2387359E-02  0.3267012E-02
   322.101  0.2098757E-02  0.1490509E-01  0.2175611E-01     7.799  0.1012417E-03  0.2389342E-02  0.3278151E-02
   322.105  0.2098850E-02  0.1490431E-01  0.2176106E-01     7.799  0.1011942E-03  0.2391064E-02  0.3290655E-02
   322.109  0.2098960E-02  0.1490227E-01  0.2176603E-01     7.799  0.1011717E-03  0.2391842E-02  0.3304013E-02
   322.113  0.2099082E-02  0.1490098E-01  0.2177073E-01     7.799  0.1011758E-03  0.2393454E-02  0.3317827E-02
   322.117  0.2099215E-02  0.1489963E-01  0.2177404E-01     7.799  0.1012048E-03  0.2395302E-02  0.3332703E-02
   322.121  0.2099353E-02  0.1489846E-01  0.2177929E-01     7.799  0.1012585E-03  0.2397052E-02  0.3348891E-02
   322.125  0.2099492E-02  0.1489749E-01  0.2178151E-01     7.799  0.1013357E-03  0.2398668E-02  0.3364335E-02
   322.129  0.2099631E-02  0.1489773E-01  0.2178179E-01     7.799  0.1014338E-03  0.2399498E-02  0.3380539E-02
   322.133  0.2099773E-02  0.1489832E-01  0.2178543E-01     7.799  0.1015410E-03  0.2402283E-02  0.3392275E-02
   322.137  0.2099919E-02  0.1489845E-01  0.2178913E-01     7.799  0.1016526E-03  0.2404787E-02  0.3402876E-02
   322.141  0.2100064E-02  0.1489857E-01  0.2179105E-01     7.799  0.1017651E-03  0.2407801E-02  0.3412002E-02
   322.145  0.2100204E-02  0.1489713E-01  0.2179220E-01     7.799  0.1018758E-03  0.2409454E-02  0.3418880E-02
   322.149  0.2100335E-02  0.1489666E-01  0.2179251E-01     7.799  0.1019811E-03  0.2411582E-02  0.3421668E-02
   322.153  0.2100453E-02  0.1489660E-01  0.2179104E-01     7.799  0.1020787E-03  0.2413430E-02  0.3423220E-02
   322.157  0.2100556E-02  0.1489666E-01  0.2178865E-01     7.799  0.1021655E-03  0.2415423E-02  0.3422496E-02
   322.161  0.2100636E-02  0.1489718E-01  0.2178557E-01     7.799  0.1022395E-03  0.2417413E-02  0.3418694E-02
   322.165  0.2100680E-02  0.1489846E-01  0.2178054E-01     7.799  0.1023039E-03  0.2420286E-02  0.3414108E-02
   322.169  0.2100685E-02  0.1490061E-01  0.2177401E-01     7.799  0.1023568E-03  0.2423393E-02  0.3406515E-02
   322.173  0.2100645E-02  0.1490304E-01  0.2176353E-01     7.799  0.1023940E-03  0.2427199E-02  0.3396647E-02
   322.177  0.2100552E-02  0.1490562E-01  0.2175097E-01     7.799  0.1024148E-03  0.2430896E-02  0.3386801E-02
   322.181  0.2100380E-02  0.1490782E-01  0.2173272E-01     7.798  0.1025037E-03  0.2434459E-02  0.3374023E-02
   322.185  0.2100131E-02  0.1490959E-01  0.2170992E-01     7.798  0.1026791E-03  0.2438751E-02  0.3360968E-02
   322.189  0.2099810E-02  0.1491121E-01  0.2168351E-01     7.798  0.1029369E-03  0.2442672E-02  0.3346309E-02
   322.193  0.2099424E-02  0.1491197E-01  0.2165266E-01     7.798  0.1032721E-03  0.2446554E-02  0.3329380E-02
   322.197  0.2098981E-02  0.1491206E-01  0.2161936E-01     7.798  0.1036764E-03  0.2448882E-02  0.3310843E-02
   322.201  0.2098492E-02  0.1491015E-01  0.2158482E-01     7.798  0.1041422E-03  0.2452346E-02  0.3292476E-02
   322.205  0.2097968E-02  0.1490980E-01  0.2154929E-01     7.798  0.1046596E-03  0.2453923E-02  0.3274333E-02
   322.209  0.2097419E-02  0.1490871E-01  0.2151647E-01     7.798  0.1052173E-03  0.2454693E-02  0.3255592E-02
   322.213  0.2096858E-02  0.1490608E-01  0.2148429E-01     7.798  0.1058037E-03  0.2454891E-02  0.3237651E-02
   322.217  0.2096291E-02  0.1490221E-01  0.2145253E-01     7.798  0.1063981E-03  0.2454676E-02  0.3219412E-02
   322.221  0.2095728E-02  0.1489674E-01  0.2142183E-01     7.798  0.1069848E-03  0.2453521E-02  0.3200654E-02
   322.225  0.2095183E-02  0.1489059E-01  0.2139299E-01     7.798  0.1075520E-03  0.2451413E-02  0.3180693E-02
   322.229  0.2094665E-02  0.1488331E-01  0.2136711E-01     7.798  0.1080872E-03  0.2448484E-02  0.3161616E-02
   322.233  0.2094188E-02  0.1487743E-01  0.2134622E-01     7.798  0.1085784E-03  0.2444221E-02  0.3144074E-02
   322.237  0.2093760E-02  0.1487224E-01  0.2132999E-01     7.798  0.1090158E-03  0.2439207E-02  0.3127820E-02
   322.241  0.2093392E-02  0.1486535E-01  0.2131791E-01     7.798  0.1093897E-03  0.2432792E-02  0.3110420E-02
   322.245  0.2093087E-02  0.1485930E-01  0.2131049E-01     7.798  0.1096863E-03  0.2425762E-02  0.3094604E-02
   322.249  0.2092847E-02  0.1485410E-01  0.2130824E-01     7.798  0.1098914E-03  0.2416949E-02  0.3080601E-02
   322.253  0.2092674E-02  0.1485041E-01  0.2131169E-01     7.798  0.1100033E-03  0.2406388E-02  0.3066079E-02
   322.257  0.2092571E-02  0.1484612E-01  0.2131560E-01     7.798  0.1100231E-03  0.2396508E-02  0.3054633E-02
   322.261  0.2092538E-02  0.1484067E-01  0.2132014E-01     7.798  0.1099496E-03  0.2387510E-02  0.3043125E-02
   322.265  0.2092578E-02  0.1483499E-01  0.2132774E-01     7.798  0.1097855E-03  0.2378198E-02  0.3034506E-02
   322.269  0.2092686E-02  0.1483072E-01  0.2133889E-01     7.798  0.1095335E-03  0.2368291E-02  0.3028853E-02
   322.273  0.2092863E-02  0.1482785E-01  0.2135316E-01     7.798  0.1092003E-03  0.2357471E-02  0.3026039E-02
   322.277  0.2093102E-02  0.1482653E-01  0.2136944E-01     7.798  0.1087929E-03  0.2345993E-02  0.3027494E-02
   322.281  0.2093398E-02  0.1482607E-01  0.2138542E-01     7.798  0.1083208E-03  0.2336160E-02  0.3030478E-02
   322.285  0.2093744E-02  0.1482473E-01  0.2140180E-01     7.798  0.1077948E-03  0.2328751E-02  0.3033617E-02
   322.289  0.2094133E-02  0.1482371E-01  0.2141655E-01     7.798  0.1072263E-03  0.2323674E-02  0.3039383E-02
   322.293  0.2094551E-02  0.1482273E-01  0.2142892E-01     7.798  0.1066298E-03  0.2320361E-02  0.3045298E-02
   322.297  0.2094976E-02  0.1482354E-01  0.2143857E-01     7.798  0.1060273E-03  0.2320980E-02  0.3053116E-02
   322.301  0.2095396E-02  0.1482233E-01  0.2144496E-01     7.798  0.1054340E-03  0.2320921E-02  0.3061623E-02
   322.305  0.2095801E-02  0.1482191E-01  0.2144727E-01     7.797  0.1048637E-03  0.2323447E-02  0.3069606E-02
   322.309  0.2096181E-02  0.1482206E-01  0.2144617E-01     7.797  0.1043292E-03  0.2328566E-02  0.3078297E-02
   322.313  0.2096530E-02  0.1482266E-01  0.2144348E-01     7.797  0.1038430E-03  0.2336246E-02  0.3085464E-02
   322.317  0.2096843E-02  0.1482491E-01  0.2143529E-01     7.797  0.1034194E-03  0.2347035E-02  0.3091861E-02
   322.321  0.2097116E-02  0.1482496E-01  0.2142375E-01     7.797  0.1030629E-03  0.2356699E-02  0.3096794E-02
   322.325  0.2097350E-02  0.1482608E-01  0.2140931E-01     7.797  0.1027757E-03  0.2368294E-02  0.3097708E-02
   322.329  0.2097540E-02  0.1482723E-01  0.2139435E-01     7.797  0.1025625E-03  0.2381312E-02  0.3095322E-02
   322.333  0.2097682E-02  0.1482788E-01  0.2137527E-01     7.797  0.1024274E-03  0.2394034E-02  0.3090163E-02
   322.337  0.2097784E-02  0.1482729E-01  0.2135712E-01     7.797  0.1023744E-03  0.2405473E-02  0.3083551E-02
   322.341  0.2097845E-02  0.1483315E-01  0.2134481E-01     7.797  0.1024037E-03  0.2407985E-02  0.3085089E-02
   322.345  0.2097864E-02  0.1483833E-01  0.2133130E-01     7.797  0.1025132E-03  0.2409178E-02  0.3084331E-02
   322.349  0.2097846E-02  0.1484324E-01  0.2131707E-01     7.797  0.1026831E-03  0.2409519E-02  0.3082030E-02
   322.353  0.2097829E-02  0.1484674E-01  0.2130580E-01     7.797  0.1028465E-03  0.2408070E-02  0.3082517E-02
   322.357  0.2097813E-02  0.1485022E-01  0.2129668E-01     7.797  0.1029962E-03  0.2406118E-02  0.3084712E-02
   322.361  0.2097798E-02  0.1485264E-01  0.2128981E-01     7.797  0.1031284E-03  0.2403189E-02  0.3088481E-02
   322.365  0.2097782E-02  0.1485504E-01  0.2128494E-01     7.797  0.1032398E-03  0.2398831E-02  0.3092847E-02
   322.369  0.2097764E-02  0.1485880E-01  0.2128310E-01     7.797  0.1033246E-03  0.2391779E-02  0.3098536E-02
   322.373  0.2097749E-02  0.1486211E-01  0.2128264E-01     7.797  0.1033866E-03  0.2385906E-02  0.3102133E-02
   322.377  0.2097738E-02  0.1486389E-01  0.2128150E-01     7.797  0.1034288E-03  0.2380043E-02  0.3107592E-02
   322.381  0.2097733E-02  0.1486511E-01  0.2127872E-01     7.797  0.1034497E-03  0.2374254E-02  0.3114101E-02
   322.385  0.2097732E-02  0.1486524E-01  0.2127790E-01     7.797  0.1034484E-03  0.2367877E-02  0.3118193E-02
   322.389  0.2097736E-02  0.1486684E-01  0.2127884E-01     7.797  0.1034246E-03  0.2362787E-02  0.3119977E-02
   322.393  0.2097745E-02  0.1486837E-01  0.2128169E-01     7.797  0.1033786E-03  0.2358305E-02  0.3119797E-02
   322.397  0.2097757E-02  0.1487093E-01  0.2128362E-01     7.797  0.1033120E-03  0.2354104E-02  0.3117920E-02
   322.401  0.2097773E-02  0.1487409E-01  0.2128637E-01     7.797  0.1032274E-03  0.2350368E-02  0.3114343E-02
   322.405  0.2097801E-02  0.1487687E-01  0.2129009E-01     7.797  0.1031372E-03  0.2347818E-02  0.3111151E-02
   322.409  0.2097838E-02  0.1487917E-01  0.2129314E-01     7.797  0.1030437E-03  0.2345193E-02  0.3107484E-02
   322.413  0.2097879E-02  0.1488029E-01  0.2129659E-01     7.797  0.1029485E-03  0.2342450E-02  0.3103991E-02
   322.417  0.2097920E-02  0.1488029E-01  0.2129852E-01     7.797  0.1028525E-03  0.2340552E-02  0.3101667E-02
   322.421  0.2097962E-02  0.1488022E-01  0.2129996E-01     7.797  0.1027582E-03  0.2338597E-02  0.3097894E-02
   322.425  0.2098006E-02  0.1487966E-01  0.2129983E-01     7.796  0.1026640E-03  0.2337052E-02  0.3095977E-02
   322.429  0.2098051E-02  0.1487870E-01  0.2129884E-01     7.796  0.1025712E-03  0.2335964E-02  0.3094929E-02
   322.433  0.2098093E-02  0.1487783E-01  0.2129775E-01     7.796  0.1024829E-03  0.2334549E-02  0.3094019E-02
   322.437  0.2098126E-02  0.1487786E-01  0.2129630E-01     7.796  0.1023968E-03  0.2334166E-02  0.3092588E-02
   322.441  0.2098125E-02  0.1488007E-01  0.2129401E-01     7.796  0.1023053E-03  0.2334877E-02  0.3092286E-02
   322.445  0.2098090E-02  0.1488472E-01  0.2129184E-01     7.796  0.1022101E-03  0.2336655E-02  0.3094369E-02
   322.449  0.2098017E-02  0.1489073E-01  0.2128756E-01     7.796  0.1021129E-03  0.2339317E-02  0.3094064E-02
   322.453  0.2097895E-02  0.1489810E-01  0.2128204E-01     7.796  0.1020101E-03  0.2342600E-02  0.3095398E-02
   322.457  0.2097740E-02  0.1490433E-01  0.2127503E-01     7.796  0.1018947E-03  0.2345189E-02  0.3096698E-02
   322.462  0.2097558E-02  0.1491198E-01  0.2126689E-01     7.796  0.1017681E-03  0.2349969E-02  0.3097400E-02
   322.466  0.2097352E-02  0.1491904E-01  0.2126028E-01     7.796  0.1016349E-03  0.2353449E-02  0.3101219E-02
   322.470  0.2097128E-02  0.1492822E-01  0.2125326E-01     7.796  0.1014985E-03  0.2360548E-02  0.3105121E-02
   322.474  0.2096891E-02  0.1493457E-01  0.2124636E-01     7.796  0.1013624E-03  0.2365185E-02  0.3109105E-02
   322.478  0.2096646E-02  0.1494039E-01  0.2123925E-01     7.796  0.1012310E-03  0.2368838E-02  0.3113427E-02
   322.482  0.2096398E-02  0.1494324E-01  0.2123197E-01     7.796  0.1011066E-03  0.2369881E-02  0.3118586E-02
   322.486  0.2096154E-02  0.1494564E-01  0.2122434E-01     7.796  0.1009925E-03  0.2371342E-02  0.3124175E-02
   322.490  0.2095919E-02  0.1494428E-01  0.2121766E-01     7.796  0.1008918E-03  0.2370142E-02  0.3129825E-02
   322.494  0.2095700E-02  0.1494221E-01  0.2121157E-01     7.796  0.1008057E-03  0.2369799E-02  0.3135434E-02
   322.498  0.2095500E-02  0.1493815E-01  0.2120510E-01     7.796  0.1007370E-03  0.2368389E-02  0.3140411E-02
   322.502  0.2095324E-02  0.1493276E-01  0.2120033E-01     7.796  0.1006855E-03  0.2366496E-02  0.3144460E-02
   322.506  0.2095177E-02  0.1492474E-01  0.2119511E-01     7.796  0.1006522E-03  0.2364566E-02  0.3150356E-02
   322.510  0.2095066E-02  0.1491562E-01  0.2119039E-01     7.796  0.1006322E-03  0.2361233E-02  0.3154264E-02
   322.514  0.2094985E-02  0.1490458E-01  0.2118600E-01     7.796  0.1006215E-03  0.2357713E-02  0.3157341E-02
   322.518  0.2094934E-02  0.1489122E-01  0.2118191E-01     7.796  0.1006203E-03  0.2353825E-02  0.3160524E-02
   322.522  0.2094917E-02  0.1487719E-01  0.2117860E-01     7.796  0.1006308E-03  0.2350007E-02  0.3164069E-02
   322.526  0.2094933E-02  0.1486206E-01  0.2117589E-01     7.796  0.1006521E-03  0.2345878E-02  0.3167126E-02
   322.530  0.2094981E-02  0.1484568E-01  0.2117361E-01     7.796  0.1006845E-03  0.2341409E-02  0.3169279E-02
   322.534  0.2095061E-02  0.1482849E-01  0.2117144E-01     7.796  0.1007257E-03  0.2337043E-02  0.3170898E-02
   322.538  0.2095162E-02  0.1481049E-01  0.2116856E-01     7.796  0.1007664E-03  0.2333666E-02  0.3169769E-02
   322.542  0.2095245E-02  0.1479383E-01  0.2116235E-01     7.796  0.1007524E-03  0.2330307E-02  0.3162891E-02
   322.546  0.2095299E-02  0.1477707E-01  0.2115225E-01     7.796  0.1006757E-03  0.2327530E-02  0.3148435E-02
   322.550  0.2095324E-02  0.1476129E-01  0.2113894E-01     7.795  0.1005391E-03  0.2325371E-02  0.3128029E-02
   322.554  0.2095317E-02  0.1475821E-01  0.2113632E-01     7.795  0.1003479E-03  0.2322848E-02  0.3099300E-02
   322.558  0.2095280E-02  0.1476889E-01  0.2114343E-01     7.795  0.1001072E-03  0.2311287E-02  0.3077047E-02
   322.562  0.2095212E-02  0.1478356E-01  0.2115265E-01     7.795  0.9982477E-04  0.2294328E-02  0.3060757E-02
   322.566  0.2095116E-02  0.1479872E-01  0.2116002E-01     7.795  0.9950845E-04  0.2278762E-02  0.3045740E-02
   322.570  0.2094992E-02  0.1481263E-01  0.2116641E-01     7.795  0.9916733E-04  0.2264277E-02  0.3032375E-02
   322.574  0.2094850E-02  0.1482546E-01  0.2117168E-01     7.795  0.9881052E-04  0.2252049E-02  0.3020487E-02
   322.578  0.2094694E-02  0.1483618E-01  0.2117662E-01     7.795  0.9844880E-04  0.2242611E-02  0.3011280E-02
   322.582  0.2094527E-02  0.1484578E-01  0.2118059E-01     7.795  0.9808947E-04  0.2236353E-02  0.3004605E-02
   322.586  0.2094355E-02  0.1485373E-01  0.2118387E-01     7.795  0.9774212E-04  0.2233337E-02  0.3000464E-02
   322.590  0.2094184E-02  0.1486109E-01  0.2118764E-01     7.795  0.9741740E-04  0.2232801E-02  0.2999252E-02
   322.594  0.2094025E-02  0.1486717E-01  0.2119289E-01     7.795  0.9712721E-04  0.2236238E-02  0.3001619E-02
   322.598  0.2093882E-02  0.1487184E-01  0.2119679E-01     7.795  0.9687839E-04  0.2239210E-02  0.3006199E-02
   322.602  0.2093774E-02  0.1487327E-01  0.2120153E-01     7.795  0.9668002E-04  0.2244698E-02  0.3012963E-02
   322.606  0.2093701E-02  0.1487163E-01  0.2120519E-01     7.795  0.9653287E-04  0.2253622E-02  0.3021757E-02
   322.610  0.2093655E-02  0.1486684E-01  0.2120767E-01     7.795  0.9643091E-04  0.2264476E-02  0.3035107E-02
   322.614  0.2093654E-02  0.1485862E-01  0.2121134E-01     7.795  0.9638084E-04  0.2277115E-02  0.3053052E-02
   322.618  0.2093698E-02  0.1484788E-01  0.2121447E-01     7.795  0.9638517E-04  0.2291751E-02  0.3073527E-02
   322.622  0.2093788E-02  0.1483533E-01  0.2122002E-01     7.795  0.9644390E-04  0.2308462E-02  0.3096829E-02
   322.626  0.2093921E-02  0.1482097E-01  0.2122262E-01     7.795  0.9655666E-04  0.2326530E-02  0.3121649E-02
   322.630  0.2094094E-02  0.1480544E-01  0.2122662E-01     7.795  0.9672049E-04  0.2345323E-02  0.3148752E-02
   322.634  0.2094301E-02  0.1479961E-01  0.2123950E-01     7.795  0.9693234E-04  0.2347286E-02  0.3194933E-02
   322.638  0.2094538E-02  0.1479450E-01  0.2125231E-01     7.795  0.9718846E-04  0.2347603E-02  0.3242596E-02
   322.642  0.2094798E-02  0.1478855E-01  0.2126396E-01     7.795  0.9748261E-04  0.2347084E-02  0.3289478E-02
   322.646  0.2095074E-02  0.1478318E-01  0.2127486E-01     7.795  0.9780837E-04  0.2346116E-02  0.3334622E-02
   322.650  0.2095360E-02  0.1477742E-01  0.2128496E-01     7.795  0.9815760E-04  0.2344832E-02  0.3376395E-02
   322.654  0.2095648E-02  0.1477215E-01  0.2129314E-01     7.795  0.9852184E-04  0.2343005E-02  0.3414084E-02
   322.658  0.2095931E-02  0.1476613E-01  0.2129892E-01     7.795  0.9889238E-04  0.2340566E-02  0.3446243E-02
   322.662  0.2096200E-02  0.1475979E-01  0.2130150E-01     7.795  0.9925839E-04  0.2337563E-02  0.3474160E-02
   322.666  0.2096421E-02  0.1475703E-01  0.2130235E-01     7.795  0.9958924E-04  0.2335726E-02  0.3496985E-02
   322.670  0.2096575E-02  0.1475713E-01  0.2130001E-01     7.795  0.9986618E-04  0.2338397E-02  0.3512025E-02
   322.674  0.2096670E-02  0.1476013E-01  0.2129557E-01     7.794  0.1000869E-03  0.2344783E-02  0.3519373E-02
   322.678  0.2096709E-02  0.1476586E-01  0.2128966E-01     7.794  0.1002475E-03  0.2353865E-02  0.3520115E-02
   322.682  0.2096692E-02  0.1477341E-01  0.2128271E-01     7.794  0.1003439E-03  0.2362853E-02  0.3510610E-02
   322.686  0.2096619E-02  0.1478269E-01  0.2127682E-01     7.794  0.1003737E-03  0.2378438E-02  0.3492776E-02
   322.690  0.2096492E-02  0.1479058E-01  0.2126857E-01     7.794  0.1003349E-03  0.2393003E-02  0.3468818E-02
   322.694  0.2096314E-02  0.1479810E-01  0.2125696E-01     7.794  0.1002283E-03  0.2404227E-02  0.3439769E-02
   322.698  0.2096121E-02  0.1480450E-01  0.2124626E-01     7.794  0.1000975E-03  0.2413057E-02  0.3412186E-02
   322.702  0.2095935E-02  0.1480825E-01  0.2123788E-01     7.794  0.9997672E-04  0.2418854E-02  0.3389175E-02
   322.706  0.2095756E-02  0.1480957E-01  0.2123037E-01     7.794  0.9987649E-04  0.2421692E-02  0.3369749E-02
   322.710  0.2095588E-02  0.1480650E-01  0.2122380E-01     7.794  0.9980022E-04  0.2420383E-02  0.3354223E-02
   322.714  0.2095436E-02  0.1480196E-01  0.2121803E-01     7.794  0.9974927E-04  0.2416868E-02  0.3340549E-02
   322.718  0.2095303E-02  0.1479659E-01  0.2121551E-01     7.794  0.9972441E-04  0.2412174E-02  0.3325145E-02
   322.722  0.2095191E-02  0.1478830E-01  0.2121189E-01     7.794  0.9972734E-04  0.2404492E-02  0.3313455E-02
   322.726  0.2095104E-02  0.1478097E-01  0.2121133E-01     7.794  0.9975688E-04  0.2398741E-02  0.3297830E-02
   322.730  0.2095043E-02  0.1477132E-01  0.2121132E-01     7.794  0.9981233E-04  0.2392094E-02  0.3283678E-02
   322.734  0.2095008E-02  0.1476006E-01  0.2121306E-01     7.794  0.9989269E-04  0.2382879E-02  0.3268124E-02
   322.738  0.2095001E-02  0.1474725E-01  0.2121592E-01     7.794  0.9999662E-04  0.2373230E-02  0.3252858E-02
   322.742  0.2095020E-02  0.1473369E-01  0.2121723E-01     7.794  0.1001209E-03  0.2362574E-02  0.3239486E-02
   322.746  0.2095065E-02  0.1472150E-01  0.2122099E-01     7.794  0.1002631E-03  0.2350154E-02  0.3226451E-02
   322.750  0.2095133E-02  0.1471799E-01  0.2123310E-01     7.794  0.1004199E-03  0.2343481E-02  0.3204971E-02
   322.754  0.2095223E-02  0.1471802E-01  0.2124928E-01     7.794  0.1005885E-03  0.2346690E-02  0.3175013E-02
   322.758  0.2095337E-02  0.1471761E-01  0.2126683E-01     7.794  0.1007678E-03  0.2349443E-02  0.3147245E-02
   322.762  0.2095481E-02  0.1471744E-01  0.2128504E-01     7.794  0.1009615E-03  0.2350794E-02  0.3119700E-02
   322.766  0.2095650E-02  0.1471963E-01  0.2130460E-01     7.794  0.1011647E-03  0.2353047E-02  0.3093457E-02
   322.770  0.2095841E-02  0.1472290E-01  0.2132846E-01     7.794  0.1013720E-03  0.2354083E-02  0.3067638E-02
   322.774  0.2096046E-02  0.1472614E-01  0.2135137E-01     7.794  0.1015796E-03  0.2355741E-02  0.3044176E-02
   322.778  0.2096259E-02  0.1472890E-01  0.2137458E-01     7.794  0.1017808E-03  0.2357112E-02  0.3021087E-02
   322.782  0.2096474E-02  0.1473131E-01  0.2139201E-01     7.794  0.1019704E-03  0.2358266E-02  0.3002593E-02
   322.786  0.2096685E-02  0.1473260E-01  0.2140730E-01     7.794  0.1021433E-03  0.2359749E-02  0.2988952E-02
   322.790  0.2096886E-02  0.1473451E-01  0.2141938E-01     7.794  0.1022936E-03  0.2359615E-02  0.2979356E-02
   322.794  0.2097070E-02  0.1473549E-01  0.2142923E-01     7.794  0.1024177E-03  0.2359648E-02  0.2972593E-02
   322.798  0.2097232E-02  0.1473575E-01  0.2143627E-01     7.794  0.1025100E-03  0.2359629E-02  0.2968695E-02
   322.802  0.2097367E-02  0.1473599E-01  0.2143911E-01     7.793  0.1025679E-03  0.2358872E-02  0.2968780E-02
   322.806  0.2097448E-02  0.1473534E-01  0.2143626E-01     7.793  0.1025572E-03  0.2358176E-02  0.2969605E-02
   322.810  0.2097456E-02  0.1473386E-01  0.2142712E-01     7.793  0.1024571E-03  0.2357692E-02  0.2968133E-02
   322.814  0.2097391E-02  0.1473225E-01  0.2141222E-01     7.793  0.1022703E-03  0.2356645E-02  0.2964802E-02
   322.818  0.2097283E-02  0.1473067E-01  0.2139551E-01     7.793  0.1020232E-03  0.2356340E-02  0.2956790E-02
   322.822  0.2097146E-02  0.1472870E-01  0.2137838E-01     7.793  0.1017319E-03  0.2355901E-02  0.2943053E-02
   322.826  0.2096984E-02  0.1472706E-01  0.2136087E-01     7.793  0.1014046E-03  0.2355967E-02  0.2925562E-02
   322.830  0.2096800E-02  0.1472542E-01  0.2134311E-01     7.793  0.1010493E-03  0.2356293E-02  0.2904700E-02
   322.834  0.2096601E-02  0.1472365E-01  0.2132620E-01     7.793  0.1006750E-03  0.2357393E-02  0.2883262E-02
   322.838  0.2096380E-02  0.1472208E-01  0.2130929E-01     7.793  0.1003046E-03  0.2358378E-02  0.2861921E-02
   322.842  0.2096129E-02  0.1472027E-01  0.2129305E-01     7.793  0.9997133E-04  0.2359870E-02  0.2841782E-02
   322.846  0.2095854E-02  0.1471810E-01  0.2127591E-01     7.793  0.9968376E-04  0.2361256E-02  0.2821299E-02
   322.850  0.2095562E-02  0.1471940E-01  0.2126217E-01     7.793  0.9944898E-04  0.2361588E-02  0.2804736E-02
   322.854  0.2095258E-02  0.1472154E-01  0.2125035E-01     7.793  0.9927326E-04  0.2361931E-02  0.2792286E-02
   322.858  0.2094950E-02  0.1472358E-01  0.2124018E-01     7.793  0.9916109E-04  0.2362082E-02  0.2783120E-02
   322.862  0.2094642E-02  0.1472622E-01  0.2123330E-01     7.793  0.9911454E-04  0.2361326E-02  0.2778082E-02
   322.866  0.2094329E-02  0.1472920E-01  0.2122736E-01     7.793  0.9913052E-04  0.2360852E-02  0.2778477E-02
   322.870  0.2094016E-02  0.1473247E-01  0.2122241E-01     7.793  0.9920908E-04  0.2361126E-02  0.2782966E-02
   322.874  0.2093713E-02  0.1473601E-01  0.2121973E-01     7.793  0.9934591E-04  0.2360921E-02  0.2792600E-02
   322.878  0.2093424E-02  0.1473989E-01  0.2121818E-01     7.793  0.9952752E-04  0.2360755E-02  0.2805440E-02
   322.882  0.2093140E-02  0.1474353E-01  0.2121741E-01     7.793  0.9974412E-04  0.2361164E-02  0.2821733E-02
   322.886  0.2092867E-02  0.1474711E-01  0.2121743E-01     7.793  0.9999221E-04  0.2361305E-02  0.2840933E-02
   322.890  0.2092612E-02  0.1475051E-01  0.2121886E-01     7.793  0.1002666E-03  0.2361579E-02  0.2864342E-02
   322.894  0.2092381E-02  0.1475319E-01  0.2122098E-01     7.793  0.1005625E-03  0.2361467E-02  0.2891075E-02
   322.898  0.2092177E-02  0.1475399E-01  0.2122360E-01     7.793  0.1008740E-03  0.2361521E-02  0.2918226E-02
   322.902  0.2092005E-02  0.1475384E-01  0.2122732E-01     7.793  0.1011951E-03  0.2362029E-02  0.2948893E-02
   322.906  0.2091869E-02  0.1475271E-01  0.2123168E-01     7.793  0.1015190E-03  0.2364176E-02  0.2979432E-02
   322.910  0.2091771E-02  0.1474924E-01  0.2123684E-01     7.793  0.1018392E-03  0.2365948E-02  0.3009990E-02
   322.914  0.2091712E-02  0.1474350E-01  0.2124192E-01     7.793  0.1021482E-03  0.2367457E-02  0.3038253E-02
   322.918  0.2091693E-02  0.1473533E-01  0.2124742E-01     7.793  0.1024388E-03  0.2369478E-02  0.3064148E-02
   322.922  0.2091715E-02  0.1472508E-01  0.2125235E-01     7.793  0.1027031E-03  0.2372011E-02  0.3087780E-02
   322.926  0.2091776E-02  0.1471354E-01  0.2125740E-01     7.792  0.1029347E-03  0.2374457E-02  0.3108696E-02
   322.930  0.2091874E-02  0.1470026E-01  0.2126193E-01     7.792  0.1031264E-03  0.2377481E-02  0.3125547E-02
   322.934  0.2092006E-02  0.1468561E-01  0.2126432E-01     7.792  0.1032718E-03  0.2381024E-02  0.3135814E-02
   322.938  0.2092170E-02  0.1467423E-01  0.2126915E-01     7.792  0.1033658E-03  0.2384723E-02  0.3141461E-02
   322.942  0.2092359E-02  0.1466507E-01  0.2127764E-01     7.792  0.1034045E-03  0.2388209E-02  0.3142884E-02
   322.946  0.2092570E-02  0.1465880E-01  0.2128725E-01     7.792  0.1033853E-03  0.2391241E-02  0.3134585E-02
   322.950  0.2092798E-02  0.1465553E-01  0.2129828E-01     7.792  0.1033065E-03  0.2393233E-02  0.3121732E-02
   322.954  0.2093036E-02  0.1465485E-01  0.2131116E-01     7.792  0.1031690E-03  0.2394203E-02  0.3106124E-02
   322.958  0.2093279E-02  0.1465402E-01  0.2132237E-01     7.792  0.1029749E-03  0.2395358E-02  0.3087901E-02
   322.962  0.2093531E-02  0.1465367E-01  0.2133220E-01     7.792  0.1027418E-03  0.2396278E-02  0.3066573E-02
   322.966  0.2093810E-02  0.1465302E-01  0.2134373E-01     7.792  0.1025171E-03  0.2397203E-02  0.3050950E-02
   322.970  0.2094090E-02  0.1465171E-01  0.2135284E-01     7.792  0.1023346E-03  0.2398055E-02  0.3036462E-02
   322.974  0.2094353E-02  0.1465013E-01  0.2135995E-01     7.792  0.1022163E-03  0.2398787E-02  0.3024152E-02
   322.978  0.2094594E-02  0.1464841E-01  0.2136315E-01     7.792  0.1021635E-03  0.2399813E-02  0.3012410E-02
   322.982  0.2094807E-02  0.1464669E-01  0.2136187E-01     7.792  0.1021774E-03  0.2400845E-02  0.3001737E-02
   322.986  0.2094984E-02  0.1464503E-01  0.2135790E-01     7.792  0.1022591E-03  0.2401651E-02  0.2990070E-02
   322.990  0.2095116E-02  0.1464313E-01  0.2134938E-01     7.792  0.1023964E-03  0.2402613E-02  0.2978428E-02
   322.994  0.2095165E-02  0.1464117E-01  0.2133490E-01     7.792  0.1025439E-03  0.2404013E-02  0.2961166E-02
   322.998  0.2095126E-02  0.1463870E-01  0.2131415E-01     7.792  0.1026944E-03  0.2404746E-02  0.2937342E-02
   323.002  0.2094999E-02  0.1463610E-01  0.2128918E-01     7.792  0.1028449E-03  0.2405561E-02  0.2908244E-02
   323.006  0.2094786E-02  0.1463404E-01  0.2125779E-01     7.792  0.1029941E-03  0.2406720E-02  0.2879613E-02
   323.010  0.2094498E-02  0.1463113E-01  0.2122489E-01     7.792  0.1031298E-03  0.2407918E-02  0.2849415E-02
   323.014  0.2094157E-02  0.1462872E-01  0.2119082E-01     7.792  0.1032224E-03  0.2410040E-02  0.2817941E-02
   323.018  0.2093769E-02  0.1463164E-01  0.2116298E-01     7.792  0.1032676E-03  0.2410855E-02  0.2788627E-02
   323.022  0.2093335E-02  0.1463912E-01  0.2114114E-01     7.792  0.1032525E-03  0.2413786E-02  0.2757342E-02
   323.026  0.2092877E-02  0.1464499E-01  0.2111971E-01     7.792  0.1031812E-03  0.2416823E-02  0.2726546E-02
   323.030  0.2092403E-02  0.1464924E-01  0.2110132E-01     7.792  0.1030568E-03  0.2419641E-02  0.2695902E-02
   323.034  0.2091928E-02  0.1465257E-01  0.2108479E-01     7.792  0.1028841E-03  0.2421475E-02  0.2672902E-02
   323.038  0.2091480E-02  0.1465613E-01  0.2107313E-01     7.792  0.1026743E-03  0.2420597E-02  0.2656529E-02
   323.042  0.2091072E-02  0.1466233E-01  0.2107075E-01     7.792  0.1024340E-03  0.2412757E-02  0.2651341E-02
   323.046  0.2090713E-02  0.1466789E-01  0.2107313E-01     7.792  0.1021693E-03  0.2403589E-02  0.2652752E-02
   323.050  0.2090412E-02  0.1467147E-01  0.2107931E-01     7.792  0.1018861E-03  0.2396150E-02  0.2656793E-02
   323.054  0.2090176E-02  0.1467302E-01  0.2108866E-01     7.791  0.1015910E-03  0.2390222E-02  0.2663980E-02
   323.058  0.2090010E-02  0.1467274E-01  0.2110114E-01     7.791  0.1012902E-03  0.2386123E-02  0.2675264E-02
   323.062  0.2089919E-02  0.1467110E-01  0.2111516E-01     7.791  0.1009909E-03  0.2383497E-02  0.2690580E-02
   323.066  0.2089905E-02  0.1467236E-01  0.2113661E-01     7.791  0.1006990E-03  0.2380405E-02  0.2710834E-02
   323.070  0.2089968E-02  0.1467355E-01  0.2115986E-01     7.791  0.1004207E-03  0.2379443E-02  0.2735296E-02
   323.074  0.2090106E-02  0.1467207E-01  0.2118532E-01     7.791  0.1001624E-03  0.2379522E-02  0.2761821E-02
   323.078  0.2090317E-02  0.1467067E-01  0.2121186E-01     7.791  0.9992945E-04  0.2381202E-02  0.2790341E-02
   323.082  0.2090594E-02  0.1466789E-01  0.2124004E-01     7.791  0.9972701E-04  0.2383636E-02  0.2821019E-02
   323.086  0.2090932E-02  0.1466453E-01  0.2126523E-01     7.791  0.9955986E-04  0.2386764E-02  0.2851233E-02
   323.090  0.2091321E-02  0.1466061E-01  0.2128989E-01     7.791  0.9943164E-04  0.2390940E-02  0.2881019E-02
   323.094  0.2091754E-02  0.1465634E-01  0.2131163E-01     7.791  0.9934505E-04  0.2395248E-02  0.2911645E-02
   323.098  0.2092219E-02  0.1465211E-01  0.2133338E-01     7.791  0.9930180E-04  0.2400001E-02  0.2941000E-02
   323.102  0.2092704E-02  0.1464798E-01  0.2135214E-01     7.791  0.9930236E-04  0.2404692E-02  0.2967065E-02
   323.106  0.2093199E-02  0.1464356E-01  0.2136644E-01     7.791  0.9934609E-04  0.2409748E-02  0.2988178E-02
   323.110  0.2093691E-02  0.1463968E-01  0.2137845E-01     7.791  0.9943055E-04  0.2414217E-02  0.3009839E-02
   323.114  0.2094167E-02  0.1463641E-01  0.2138634E-01     7.791  0.9955289E-04  0.2417569E-02  0.3027800E-02
   323.118  0.2094616E-02  0.1463243E-01  0.2139107E-01     7.791  0.9970838E-04  0.2420048E-02  0.3041192E-02
   323.122  0.2095027E-02  0.1462839E-01  0.2139075E-01     7.791  0.9989131E-04  0.2421488E-02  0.3050398E-02
   323.126  0.2095351E-02  0.1462664E-01  0.2138354E-01     7.791  0.1000492E-03  0.2420402E-02  0.3053360E-02
   323.130  0.2095552E-02  0.1462707E-01  0.2136844E-01     7.791  0.1001435E-03  0.2415371E-02  0.3054165E-02
   323.134  0.2095625E-02  0.1462904E-01  0.2134387E-01     7.791  0.1001708E-03  0.2408516E-02  0.3050692E-02
   323.138  0.2095568E-02  0.1464049E-01  0.2132041E-01     7.791  0.1001292E-03  0.2409039E-02  0.3033124E-02
   323.142  0.2095394E-02  0.1465456E-01  0.2129324E-01     7.791  0.1000033E-03  0.2409275E-02  0.3008055E-02
   323.146  0.2095123E-02  0.1467041E-01  0.2126499E-01     7.791  0.9976794E-04  0.2409798E-02  0.2978664E-02
   323.150  0.2094792E-02  0.1468719E-01  0.2123808E-01     7.791  0.9946554E-04  0.2411448E-02  0.2949480E-02
   323.154  0.2094422E-02  0.1470278E-01  0.2121500E-01     7.791  0.9912373E-04  0.2413111E-02  0.2923207E-02
   323.158  0.2094025E-02  0.1471789E-01  0.2119507E-01     7.791  0.9875175E-04  0.2414471E-02  0.2901858E-02
   323.162  0.2093602E-02  0.1473270E-01  0.2117823E-01     7.791  0.9836616E-04  0.2415886E-02  0.2882010E-02
   323.167  0.2093147E-02  0.1474635E-01  0.2116198E-01     7.791  0.9799210E-04  0.2418598E-02  0.2863384E-02
   323.171  0.2092670E-02  0.1475986E-01  0.2114657E-01     7.791  0.9764026E-04  0.2423911E-02  0.2845957E-02
   323.175  0.2092185E-02  0.1477106E-01  0.2113254E-01     7.791  0.9731950E-04  0.2429735E-02  0.2829388E-02
   323.179  0.2091708E-02  0.1477956E-01  0.2111983E-01     7.790  0.9705019E-04  0.2436806E-02  0.2814210E-02
   323.183  0.2091233E-02  0.1478493E-01  0.2110572E-01     7.790  0.9682263E-04  0.2445165E-02  0.2800373E-02
   323.187  0.2090734E-02  0.1478797E-01  0.2109051E-01     7.790  0.9659485E-04  0.2453382E-02  0.2782368E-02
   323.191  0.2090203E-02  0.1478697E-01  0.2107214E-01     7.790  0.9634460E-04  0.2463149E-02  0.2757877E-02
   323.195  0.2089651E-02  0.1478401E-01  0.2105140E-01     7.790  0.9608035E-04  0.2470988E-02  0.2727352E-02
   323.199  0.2089091E-02  0.1477770E-01  0.2102931E-01     7.790  0.9581059E-04  0.2479179E-02  0.2692433E-02
   323.203  0.2088537E-02  0.1476871E-01  0.2100746E-01     7.790  0.9554432E-04  0.2486830E-02  0.2655412E-02
   323.207  0.2088002E-02  0.1475782E-01  0.2098768E-01     7.790  0.9528930E-04  0.2495707E-02  0.2616561E-02
   323.211  0.2087499E-02  0.1474444E-01  0.2096953E-01     7.790  0.9505379E-04  0.2503580E-02  0.2578969E-02
   323.215  0.2087024E-02  0.1472971E-01  0.2095268E-01     7.790  0.9486074E-04  0.2511327E-02  0.2543457E-02
   323.219  0.2086579E-02  0.1471431E-01  0.2093898E-01     7.790  0.9472344E-04  0.2518914E-02  0.2511577E-02
   323.223  0.2086174E-02  0.1469860E-01  0.2092906E-01     7.790  0.9464682E-04  0.2525897E-02  0.2484896E-02
   323.227  0.2085819E-02  0.1469550E-01  0.2093506E-01     7.790  0.9463342E-04  0.2512608E-02  0.2485391E-02
   323.231  0.2085515E-02  0.1470212E-01  0.2095435E-01     7.790  0.9468769E-04  0.2484013E-02  0.2508356E-02
   323.235  0.2085264E-02  0.1470956E-01  0.2097876E-01     7.790  0.9481224E-04  0.2459694E-02  0.2535555E-02
   323.239  0.2085072E-02  0.1471480E-01  0.2100515E-01     7.790  0.9500130E-04  0.2438702E-02  0.2567260E-02
   323.243  0.2084943E-02  0.1471829E-01  0.2103381E-01     7.790  0.9524672E-04  0.2420370E-02  0.2603905E-02
   323.247  0.2084881E-02  0.1472107E-01  0.2106237E-01     7.790  0.9553979E-04  0.2406452E-02  0.2641767E-02
   323.251  0.2084886E-02  0.1471954E-01  0.2109307E-01     7.790  0.9586969E-04  0.2393010E-02  0.2682502E-02
   323.255  0.2084957E-02  0.1472586E-01  0.2113050E-01     7.790  0.9622522E-04  0.2385907E-02  0.2721699E-02
   323.259  0.2085092E-02  0.1472707E-01  0.2116792E-01     7.790  0.9659468E-04  0.2390108E-02  0.2760033E-02
   323.263  0.2085287E-02  0.1472650E-01  0.2120351E-01     7.790  0.9696760E-04  0.2396480E-02  0.2798971E-02
   323.267  0.2085536E-02  0.1472739E-01  0.2124034E-01     7.790  0.9733283E-04  0.2403460E-02  0.2841605E-02
   323.271  0.2085833E-02  0.1472421E-01  0.2127501E-01     7.790  0.9768135E-04  0.2409522E-02  0.2885152E-02
   323.275  0.2086158E-02  0.1471940E-01  0.2130650E-01     7.790  0.9799246E-04  0.2416800E-02  0.2924534E-02
   323.279  0.2086480E-02  0.1471398E-01  0.2133100E-01     7.790  0.9822531E-04  0.2425325E-02  0.2947472E-02
   323.283  0.2086806E-02  0.1470436E-01  0.2134838E-01     7.790  0.9839040E-04  0.2431906E-02  0.2955411E-02
   323.287  0.2087146E-02  0.1469285E-01  0.2136024E-01     7.790  0.9850604E-04  0.2437925E-02  0.2951368E-02
   323.291  0.2087491E-02  0.1467968E-01  0.2136808E-01     7.790  0.9856851E-04  0.2444670E-02  0.2940059E-02
   323.295  0.2087831E-02  0.1466749E-01  0.2136989E-01     7.790  0.9857726E-04  0.2449058E-02  0.2919417E-02
   323.299  0.2088158E-02  0.1465525E-01  0.2136633E-01     7.789  0.9853170E-04  0.2452898E-02  0.2891471E-02
   323.303  0.2088462E-02  0.1464409E-01  0.2136158E-01     7.789  0.9843445E-04  0.2449342E-02  0.2863728E-02
   323.307  0.2088728E-02  0.1464183E-01  0.2135948E-01     7.789  0.9828530E-04  0.2430046E-02  0.2848809E-02
   323.311  0.2088941E-02  0.1464669E-01  0.2135611E-01     7.789  0.9808867E-04  0.2399320E-02  0.2841235E-02
   323.315  0.2089085E-02  0.1465021E-01  0.2134472E-01     7.789  0.9786011E-04  0.2369964E-02  0.2828901E-02
   323.319  0.2089158E-02  0.1465291E-01  0.2132837E-01     7.789  0.9760708E-04  0.2338515E-02  0.2815775E-02
   323.323  0.2089169E-02  0.1465643E-01  0.2130618E-01     7.789  0.9732289E-04  0.2311362E-02  0.2798050E-02
   323.327  0.2089135E-02  0.1465907E-01  0.2128013E-01     7.789  0.9700131E-04  0.2286916E-02  0.2776772E-02
   323.331  0.2089055E-02  0.1466304E-01  0.2125336E-01     7.789  0.9665242E-04  0.2268158E-02  0.2748699E-02
   323.335  0.2088931E-02  0.1466756E-01  0.2122607E-01     7.789  0.9628501E-04  0.2256369E-02  0.2717081E-02
   323.339  0.2088782E-02  0.1467110E-01  0.2119892E-01     7.789  0.9591875E-04  0.2246128E-02  0.2685978E-02
   323.343  0.2088644E-02  0.1467278E-01  0.2117230E-01     7.789  0.9559664E-04  0.2238682E-02  0.2657259E-02
   323.347  0.2088552E-02  0.1467025E-01  0.2114842E-01     7.789  0.9536503E-04  0.2239078E-02  0.2633122E-02
   323.351  0.2088514E-02  0.1466417E-01  0.2112706E-01     7.789  0.9523328E-04  0.2246263E-02  0.2614360E-02
   323.355  0.2088532E-02  0.1465712E-01  0.2111049E-01     7.789  0.9520330E-04  0.2255784E-02  0.2604165E-02
   323.359  0.2088604E-02  0.1464972E-01  0.2109858E-01     7.789  0.9527588E-04  0.2266706E-02  0.2603045E-02
   323.363  0.2088728E-02  0.1464065E-01  0.2108899E-01     7.789  0.9544886E-04  0.2280120E-02  0.2606924E-02
   323.367  0.2088901E-02  0.1463787E-01  0.2108857E-01     7.789  0.9571953E-04  0.2283846E-02  0.2627797E-02
   323.371  0.2089118E-02  0.1463863E-01  0.2109195E-01     7.789  0.9608099E-04  0.2282183E-02  0.2658385E-02
   323.375  0.2089377E-02  0.1463908E-01  0.2109837E-01     7.789  0.9652164E-04  0.2281059E-02  0.2690421E-02
   323.379  0.2089690E-02  0.1463840E-01  0.2110724E-01     7.789  0.9701595E-04  0.2279419E-02  0.2722473E-02
   323.383  0.2090053E-02  0.1463842E-01  0.2111722E-01     7.789  0.9755033E-04  0.2279326E-02  0.2753459E-02
   323.387  0.2090460E-02  0.1463839E-01  0.2112978E-01     7.789  0.9810735E-04  0.2279507E-02  0.2781687E-02
   323.391  0.2090900E-02  0.1463849E-01  0.2114251E-01     7.789  0.9867392E-04  0.2281242E-02  0.2806524E-02
   323.395  0.2091362E-02  0.1463732E-01  0.2115466E-01     7.789  0.9923539E-04  0.2282187E-02  0.2824896E-02
   323.399  0.2091833E-02  0.1463639E-01  0.2116522E-01     7.789  0.9977764E-04  0.2283681E-02  0.2837188E-02
   323.403  0.2092301E-02  0.1463529E-01  0.2117332E-01     7.789  0.1002854E-03  0.2285180E-02  0.2842465E-02
   323.407  0.2092754E-02  0.1463455E-01  0.2117980E-01     7.789  0.1007450E-03  0.2284819E-02  0.2842093E-02
   323.411  0.2093181E-02  0.1463262E-01  0.2118343E-01     7.789  0.1011429E-03  0.2287219E-02  0.2836580E-02
   323.415  0.2093569E-02  0.1463047E-01  0.2118231E-01     7.789  0.1014683E-03  0.2290087E-02  0.2824295E-02
   323.419  0.2093909E-02  0.1462753E-01  0.2117790E-01     7.788  0.1017108E-03  0.2293030E-02  0.2805703E-02
   323.423  0.2094193E-02  0.1462422E-01  0.2116971E-01     7.788  0.1018633E-03  0.2296411E-02  0.2781399E-02
   323.427  0.2094411E-02  0.1462052E-01  0.2115624E-01     7.788  0.1019207E-03  0.2299514E-02  0.2750393E-02
   323.431  0.2094549E-02  0.1461700E-01  0.2113926E-01     7.788  0.1018672E-03  0.2302032E-02  0.2715871E-02
   323.435  0.2094628E-02  0.1461521E-01  0.2112110E-01     7.788  0.1017359E-03  0.2301877E-02  0.2680898E-02
   323.439  0.2094668E-02  0.1461521E-01  0.2110424E-01     7.788  0.1015599E-03  0.2299158E-02  0.2648379E-02
   323.443  0.2094642E-02  0.1461546E-01  0.2108631E-01     7.788  0.1013091E-03  0.2295361E-02  0.2615449E-02
   323.447  0.2094525E-02  0.1461762E-01  0.2106460E-01     7.788  0.1009577E-03  0.2285481E-02  0.2581783E-02
   323.451  0.2094321E-02  0.1462308E-01  0.2104124E-01     7.788  0.1005163E-03  0.2275288E-02  0.2546953E-02
   323.455  0.2094034E-02  0.1463086E-01  0.2101714E-01     7.788  0.9999698E-04  0.2260651E-02  0.2513434E-02
   323.459  0.2093671E-02  0.1463949E-01  0.2099105E-01     7.788  0.9941469E-04  0.2246596E-02  0.2478569E-02
   323.463  0.2093244E-02  0.1464795E-01  0.2096463E-01     7.788  0.9878567E-04  0.2230741E-02  0.2443893E-02
   323.467  0.2092772E-02  0.1466127E-01  0.2094562E-01     7.788  0.9813120E-04  0.2207106E-02  0.2419267E-02
   323.471  0.2092267E-02  0.1467477E-01  0.2092687E-01     7.788  0.9746763E-04  0.2181663E-02  0.2403132E-02
   323.475  0.2091739E-02  0.1468823E-01  0.2091167E-01     7.788  0.9680786E-04  0.2157991E-02  0.2387728E-02
   323.479  0.2091199E-02  0.1470059E-01  0.2089857E-01     7.788  0.9617008E-04  0.2136274E-02  0.2376828E-02
   323.483  0.2090661E-02  0.1471345E-01  0.2089026E-01     7.788  0.9556723E-04  0.2113606E-02  0.2373142E-02
   323.487  0.2090147E-02  0.1472263E-01  0.2088155E-01     7.788  0.9500335E-04  0.2097268E-02  0.2372736E-02
   323.491  0.2089670E-02  0.1472798E-01  0.2087500E-01     7.788  0.9448878E-04  0.2087449E-02  0.2373782E-02
   323.495  0.2089242E-02  0.1472884E-01  0.2086977E-01     7.788  0.9403444E-04  0.2083597E-02  0.2375952E-02
   323.499  0.2088873E-02  0.1472518E-01  0.2086589E-01     7.788  0.9365016E-04  0.2086724E-02  0.2379108E-02
   323.503  0.2088571E-02  0.1471714E-01  0.2086203E-01     7.788  0.9334357E-04  0.2096337E-02  0.2384589E-02
   323.507  0.2088346E-02  0.1470623E-01  0.2086059E-01     7.788  0.9312025E-04  0.2112251E-02  0.2392023E-02
   323.511  0.2088196E-02  0.1469565E-01  0.2086777E-01     7.788  0.9298321E-04  0.2126244E-02  0.2407870E-02
   323.515  0.2088102E-02  0.1468316E-01  0.2087204E-01     7.788  0.9292443E-04  0.2142577E-02  0.2427500E-02
   323.519  0.2088062E-02  0.1467034E-01  0.2087443E-01     7.788  0.9294487E-04  0.2160588E-02  0.2451400E-02
   323.523  0.2088078E-02  0.1465353E-01  0.2087774E-01     7.787  0.9304567E-04  0.2182448E-02  0.2474611E-02
   323.527  0.2088148E-02  0.1463703E-01  0.2088164E-01     7.787  0.9322602E-04  0.2204824E-02  0.2501787E-02
   323.531  0.2088269E-02  0.1462765E-01  0.2089370E-01     7.787  0.9348303E-04  0.2214861E-02  0.2544277E-02
   323.535  0.2088437E-02  0.1461995E-01  0.2090634E-01     7.787  0.9381238E-04  0.2223131E-02  0.2587547E-02
   323.539  0.2088632E-02  0.1461353E-01  0.2091791E-01     7.787  0.9419556E-04  0.2231165E-02  0.2632265E-02
   323.543  0.2088840E-02  0.1460749E-01  0.2092762E-01     7.787  0.9461744E-04  0.2237927E-02  0.2678010E-02
   323.547  0.2089056E-02  0.1460223E-01  0.2093618E-01     7.787  0.9506993E-04  0.2243318E-02  0.2723582E-02
   323.551  0.2089259E-02  0.1459885E-01  0.2094118E-01     7.787  0.9553064E-04  0.2249049E-02  0.2764758E-02
   323.556  0.2089435E-02  0.1459819E-01  0.2094397E-01     7.787  0.9598014E-04  0.2255808E-02  0.2802138E-02
   323.560  0.2089578E-02  0.1460215E-01  0.2094680E-01     7.787  0.9640863E-04  0.2262619E-02  0.2834496E-02
   323.564  0.2089675E-02  0.1460993E-01  0.2094969E-01     7.787  0.9679241E-04  0.2268487E-02  0.2860376E-02
   323.568  0.2089717E-02  0.1461931E-01  0.2095028E-01     7.787  0.9711183E-04  0.2273106E-02  0.2879122E-02
   323.572  0.2089704E-02  0.1462988E-01  0.2094788E-01     7.787  0.9735568E-04  0.2275144E-02  0.2887747E-02
   323.576  0.2089635E-02  0.1464080E-01  0.2094406E-01     7.787  0.9751586E-04  0.2274744E-02  0.2889508E-02
   323.580  0.2089514E-02  0.1465187E-01  0.2093610E-01     7.787  0.9758402E-04  0.2272698E-02  0.2880945E-02
   323.584  0.2089340E-02  0.1466229E-01  0.2092772E-01     7.787  0.9755517E-04  0.2269505E-02  0.2865333E-02
   323.588  0.2089114E-02  0.1467370E-01  0.2091565E-01     7.787  0.9742552E-04  0.2266515E-02  0.2841106E-02
   323.592  0.2088867E-02  0.1468830E-01  0.2091112E-01     7.787  0.9723152E-04  0.2270788E-02  0.2802000E-02
   323.596  0.2088610E-02  0.1469892E-01  0.2090570E-01     7.787  0.9698425E-04  0.2276657E-02  0.2759629E-02
   323.600  0.2088358E-02  0.1470771E-01  0.2090294E-01     7.787  0.9670296E-04  0.2282613E-02  0.2714584E-02
   323.604  0.2088156E-02  0.1471490E-01  0.2090585E-01     7.787  0.9644786E-04  0.2288323E-02  0.2673844E-02
   323.608  0.2088014E-02  0.1471915E-01  0.2091263E-01     7.787  0.9623109E-04  0.2294173E-02  0.2638089E-02
   323.612  0.2087935E-02  0.1472005E-01  0.2092446E-01     7.787  0.9605825E-04  0.2298574E-02  0.2608372E-02
   323.616  0.2087920E-02  0.1471690E-01  0.2093692E-01     7.787  0.9593412E-04  0.2302061E-02  0.2580452E-02
   323.620  0.2087970E-02  0.1471033E-01  0.2095072E-01     7.787  0.9586140E-04  0.2304835E-02  0.2555485E-02
   323.624  0.2088086E-02  0.1470536E-01  0.2096938E-01     7.787  0.9584466E-04  0.2311652E-02  0.2523549E-02
   323.628  0.2088267E-02  0.1469794E-01  0.2098825E-01     7.786  0.9588615E-04  0.2320405E-02  0.2493145E-02
   323.632  0.2088510E-02  0.1468811E-01  0.2100713E-01     7.786  0.9598410E-04  0.2328207E-02  0.2463519E-02
   323.636  0.2088798E-02  0.1467543E-01  0.2102446E-01     7.786  0.9612436E-04  0.2336121E-02  0.2433589E-02
   323.640  0.2089118E-02  0.1465964E-01  0.2103831E-01     7.786  0.9629530E-04  0.2343908E-02  0.2402180E-02
   323.644  0.2089461E-02  0.1464369E-01  0.2104923E-01     7.786  0.9649276E-04  0.2351797E-02  0.2371045E-02
   323.648  0.2089816E-02  0.1462925E-01  0.2105980E-01     7.786  0.9671151E-04  0.2354402E-02  0.2345561E-02
   323.652  0.2090175E-02  0.1461570E-01  0.2107028E-01     7.786  0.9694550E-04  0.2354602E-02  0.2326762E-02
   323.656  0.2090526E-02  0.1460034E-01  0.2107344E-01     7.786  0.9718943E-04  0.2354416E-02  0.2305601E-02
   323.660  0.2090861E-02  0.1458610E-01  0.2107302E-01     7.786  0.9743627E-04  0.2355033E-02  0.2286789E-02
   323.664  0.2091169E-02  0.1457169E-01  0.2106839E-01     7.786  0.9767912E-04  0.2355794E-02  0.2271199E-02
   323.668  0.2091445E-02  0.1455774E-01  0.2106104E-01     7.786  0.9791316E-04  0.2356638E-02  0.2258979E-02
   323.672  0.2091704E-02  0.1454421E-01  0.2105270E-01     7.786  0.9814043E-04  0.2358050E-02  0.2248930E-02
   323.676  0.2091943E-02  0.1453607E-01  0.2104735E-01     7.786  0.9835544E-04  0.2365222E-02  0.2236464E-02
   323.680  0.2092158E-02  0.1453602E-01  0.2104853E-01     7.786  0.9855193E-04  0.2363678E-02  0.2237912E-02
   323.684  0.2092340E-02  0.1453629E-01  0.2104843E-01     7.786  0.9872440E-04  0.2362002E-02  0.2241236E-02
   323.688  0.2092487E-02  0.1453711E-01  0.2104548E-01     7.786  0.9886971E-04  0.2361441E-02  0.2246650E-02
   323.692  0.2092612E-02  0.1453853E-01  0.2104314E-01     7.786  0.9899814E-04  0.2361944E-02  0.2251152E-02
   323.696  0.2092717E-02  0.1454008E-01  0.2103979E-01     7.786  0.9911052E-04  0.2362145E-02  0.2255417E-02
   323.700  0.2092799E-02  0.1454173E-01  0.2103664E-01     7.786  0.9920409E-04  0.2363558E-02  0.2260808E-02
   323.704  0.2092874E-02  0.1454290E-01  0.2103395E-01     7.786  0.9929179E-04  0.2363780E-02  0.2265810E-02
   323.708  0.2092944E-02  0.1454342E-01  0.2103163E-01     7.786  0.9937552E-04  0.2364085E-02  0.2268327E-02
   323.712  0.2093008E-02  0.1454439E-01  0.2102880E-01     7.786  0.9945407E-04  0.2363715E-02  0.2269116E-02
   323.716  0.2093064E-02  0.1454568E-01  0.2102589E-01     7.786  0.9952468E-04  0.2363568E-02  0.2269187E-02
   323.720  0.2093113E-02  0.1454747E-01  0.2102250E-01     7.786  0.9959041E-04  0.2363953E-02  0.2269592E-02
   323.724  0.2093165E-02  0.1454787E-01  0.2102170E-01     7.785  0.9966647E-04  0.2365471E-02  0.2270986E-02
   323.728  0.2093207E-02  0.1454974E-01  0.2102203E-01     7.785  0.9975931E-04  0.2366809E-02  0.2275477E-02
   323.732  0.2093239E-02  0.1455185E-01  0.2102271E-01     7.785  0.9986617E-04  0.2368821E-02  0.2282124E-02
   323.736  0.2093261E-02  0.1455442E-01  0.2102325E-01     7.785  0.9998658E-04  0.2371259E-02  0.2289063E-02
   323.740  0.2093279E-02  0.1455711E-01  0.2102481E-01     7.785  0.1001241E-03  0.2373162E-02  0.2296510E-02
   323.744  0.2093295E-02  0.1455988E-01  0.2102838E-01     7.785  0.1002764E-03  0.2372770E-02  0.2304595E-02
   323.748  0.2093305E-02  0.1456225E-01  0.2103063E-01     7.785  0.1004386E-03  0.2372209E-02  0.2313396E-02
   323.752  0.2093311E-02  0.1456472E-01  0.2103144E-01     7.785  0.1006077E-03  0.2370228E-02  0.2320567E-02
   323.756  0.2093305E-02  0.1456645E-01  0.2103190E-01     7.785  0.1007709E-03  0.2369447E-02  0.2325694E-02
   323.760  0.2093274E-02  0.1456691E-01  0.2103111E-01     7.785  0.1009101E-03  0.2368245E-02  0.2328000E-02
   323.764  0.2093220E-02  0.1456816E-01  0.2103000E-01     7.785  0.1010225E-03  0.2368068E-02  0.2328358E-02
   323.768  0.2093144E-02  0.1456709E-01  0.2102678E-01     7.785  0.1011045E-03  0.2366194E-02  0.2323435E-02
   323.772  0.2093047E-02  0.1456500E-01  0.2102211E-01     7.785  0.1011545E-03  0.2361362E-02  0.2315332E-02
   323.776  0.2092931E-02  0.1456389E-01  0.2101738E-01     7.785  0.1011711E-03  0.2359892E-02  0.2306880E-02
   323.780  0.2092797E-02  0.1456218E-01  0.2101153E-01     7.785  0.1011540E-03  0.2356875E-02  0.2297200E-02
   323.784  0.2092650E-02  0.1455978E-01  0.2100558E-01     7.785  0.1011036E-03  0.2353267E-02  0.2286087E-02
   323.788  0.2092492E-02  0.1455729E-01  0.2099844E-01     7.785  0.1010218E-03  0.2349186E-02  0.2272537E-02
   323.792  0.2092332E-02  0.1455345E-01  0.2099252E-01     7.785  0.1009165E-03  0.2345129E-02  0.2260642E-02
   323.796  0.2092183E-02  0.1454966E-01  0.2098846E-01     7.785  0.1008025E-03  0.2341257E-02  0.2250180E-02
   323.800  0.2092047E-02  0.1454439E-01  0.2098646E-01     7.785  0.1006827E-03  0.2335360E-02  0.2241748E-02
   323.804  0.2091928E-02  0.1453905E-01  0.2098643E-01     7.785  0.1005598E-03  0.2329015E-02  0.2236267E-02
   323.808  0.2091830E-02  0.1453358E-01  0.2098705E-01     7.785  0.1004372E-03  0.2322500E-02  0.2231556E-02
   323.812  0.2091752E-02  0.1452794E-01  0.2098812E-01     7.785  0.1003182E-03  0.2315735E-02  0.2227435E-02
   323.816  0.2091698E-02  0.1452274E-01  0.2099052E-01     7.785  0.1002049E-03  0.2309077E-02  0.2225815E-02
   323.820  0.2091669E-02  0.1451628E-01  0.2099484E-01     7.784  0.1001003E-03  0.2302693E-02  0.2226509E-02
   323.825  0.2091664E-02  0.1450947E-01  0.2100032E-01     7.784  0.1000067E-03  0.2296284E-02  0.2228945E-02
   323.828  0.2091683E-02  0.1450324E-01  0.2100612E-01     7.784  0.9992707E-04  0.2289207E-02  0.2232473E-02
   323.832  0.2091726E-02  0.1449489E-01  0.2101272E-01     7.784  0.9986264E-04  0.2284841E-02  0.2237694E-02
   323.837  0.2091791E-02  0.1449074E-01  0.2101939E-01     7.784  0.9981564E-04  0.2279055E-02  0.2243879E-02
   323.841  0.2091877E-02  0.1448706E-01  0.2102798E-01     7.784  0.9978642E-04  0.2273880E-02  0.2252909E-02
   323.845  0.2091980E-02  0.1448272E-01  0.2103572E-01     7.784  0.9977590E-04  0.2269010E-02  0.2261315E-02
   323.849  0.2092096E-02  0.1447779E-01  0.2104325E-01     7.784  0.9978568E-04  0.2264501E-02  0.2270277E-02
   323.853  0.2092222E-02  0.1447342E-01  0.2105034E-01     7.784  0.9981585E-04  0.2260599E-02  0.2280075E-02
   323.857  0.2092354E-02  0.1447152E-01  0.2105924E-01     7.784  0.9986508E-04  0.2259499E-02  0.2289264E-02
   323.861  0.2092489E-02  0.1446915E-01  0.2106767E-01     7.784  0.9993192E-04  0.2259018E-02  0.2298486E-02
   323.865  0.2092615E-02  0.1446824E-01  0.2107379E-01     7.784  0.1000088E-03  0.2259431E-02  0.2309034E-02
   323.869  0.2092725E-02  0.1446693E-01  0.2107731E-01     7.784  0.1000886E-03  0.2259552E-02  0.2320364E-02
   323.873  0.2092814E-02  0.1446555E-01  0.2107750E-01     7.784  0.1001697E-03  0.2259401E-02  0.2331796E-02
   323.877  0.2092880E-02  0.1446426E-01  0.2107487E-01     7.784  0.1002505E-03  0.2258406E-02  0.2342764E-02
   323.881  0.2092922E-02  0.1446304E-01  0.2107192E-01     7.784  0.1003280E-03  0.2256214E-02  0.2354708E-02
   323.885  0.2092937E-02  0.1446056E-01  0.2106702E-01     7.784  0.1004016E-03  0.2255302E-02  0.2367049E-02
   323.889  0.2092930E-02  0.1445950E-01  0.2105883E-01     7.784  0.1004648E-03  0.2253849E-02  0.2378578E-02
   323.893  0.2092907E-02  0.1445863E-01  0.2105069E-01     7.784  0.1005102E-03  0.2252817E-02  0.2385693E-02
   323.897  0.2092869E-02  0.1445802E-01  0.2104240E-01     7.784  0.1005373E-03  0.2250945E-02  0.2390317E-02
   323.901  0.2092816E-02  0.1445644E-01  0.2103435E-01     7.784  0.1005442E-03  0.2249792E-02  0.2393047E-02
   323.905  0.2092750E-02  0.1445500E-01  0.2102629E-01     7.784  0.1005313E-03  0.2247792E-02  0.2393436E-02
   323.909  0.2092671E-02  0.1445306E-01  0.2101869E-01     7.784  0.1004987E-03  0.2246174E-02  0.2391288E-02
   323.913  0.2092583E-02  0.1445096E-01  0.2101058E-01     7.784  0.1004528E-03  0.2244583E-02  0.2387695E-02
   323.917  0.2092487E-02  0.1444908E-01  0.2100282E-01     7.784  0.1004218E-03  0.2242589E-02  0.2384266E-02
   323.921  0.2092383E-02  0.1444748E-01  0.2099583E-01     7.783  0.1004121E-03  0.2241183E-02  0.2381140E-02
   323.925  0.2092273E-02  0.1444723E-01  0.2099070E-01     7.783  0.1004236E-03  0.2242182E-02  0.2377181E-02
   323.929  0.2092161E-02  0.1444689E-01  0.2098599E-01     7.783  0.1004555E-03  0.2242635E-02  0.2375336E-02
   323.933  0.2092049E-02  0.1444651E-01  0.2098105E-01     7.783  0.1005080E-03  0.2242458E-02  0.2373433E-02
   323.937  0.2091938E-02  0.1444519E-01  0.2097612E-01     7.783  0.1005789E-03  0.2241400E-02  0.2371558E-02
   323.941  0.2091819E-02  0.1444363E-01  0.2097124E-01     7.783  0.1006530E-03  0.2239734E-02  0.2369110E-02
   323.945  0.2091689E-02  0.1444298E-01  0.2096683E-01     7.783  0.1007212E-03  0.2238066E-02  0.2365036E-02
   323.949  0.2091550E-02  0.1444452E-01  0.2096429E-01     7.783  0.1007818E-03  0.2237604E-02  0.2357377E-02
   323.953  0.2091403E-02  0.1444685E-01  0.2096233E-01     7.783  0.1008332E-03  0.2236596E-02  0.2349476E-02
   323.957  0.2091253E-02  0.1444859E-01  0.2095997E-01     7.783  0.1008748E-03  0.2235766E-02  0.2341401E-02
   323.961  0.2091102E-02  0.1445054E-01  0.2095821E-01     7.783  0.1009049E-03  0.2233886E-02  0.2333694E-02
   323.965  0.2090954E-02  0.1445229E-01  0.2095578E-01     7.783  0.1009235E-03  0.2231413E-02  0.2326418E-02
   323.969  0.2090811E-02  0.1445348E-01  0.2095337E-01     7.783  0.1009304E-03  0.2228880E-02  0.2317668E-02
   323.973  0.2090678E-02  0.1445370E-01  0.2095177E-01     7.783  0.1009248E-03  0.2225764E-02  0.2308878E-02
   323.977  0.2090546E-02  0.1445329E-01  0.2094965E-01     7.783  0.1008996E-03  0.2222813E-02  0.2301411E-02
   323.981  0.2090407E-02  0.1445226E-01  0.2094713E-01     7.783  0.1008444E-03  0.2221595E-02  0.2295847E-02
   323.985  0.2090264E-02  0.1445098E-01  0.2094492E-01     7.783  0.1007608E-03  0.2221017E-02  0.2292588E-02
   323.989  0.2090119E-02  0.1445132E-01  0.2094316E-01     7.783  0.1006499E-03  0.2224034E-02  0.2288462E-02
   323.993  0.2089977E-02  0.1445312E-01  0.2094367E-01     7.783  0.1005155E-03  0.2228946E-02  0.2284597E-02
   323.997  0.2089839E-02  0.1445492E-01  0.2094477E-01     7.783  0.1003607E-03  0.2235496E-02  0.2281545E-02
   324.001  0.2089710E-02  0.1445720E-01  0.2094678E-01     7.783  0.1001894E-03  0.2243443E-02  0.2279762E-02
   324.005  0.2089593E-02  0.1445874E-01  0.2094996E-01     7.783  0.1000068E-03  0.2252142E-02  0.2279695E-02
   324.009  0.2089491E-02  0.1445953E-01  0.2095334E-01     7.783  0.9981666E-04  0.2261478E-02  0.2280290E-02
   324.013  0.2089408E-02  0.1445963E-01  0.2095772E-01     7.782  0.9962388E-04  0.2270870E-02  0.2281390E-02
   324.017  0.2089355E-02  0.1445839E-01  0.2096339E-01     7.782  0.9944080E-04  0.2279782E-02  0.2284096E-02
   324.021  0.2089336E-02  0.1445520E-01  0.2097045E-01     7.782  0.9927526E-04  0.2287607E-02  0.2285422E-02
   324.025  0.2089352E-02  0.1445228E-01  0.2097736E-01     7.782  0.9913147E-04  0.2294278E-02  0.2285435E-02
   324.029  0.2089403E-02  0.1444880E-01  0.2098629E-01     7.782  0.9901292E-04  0.2300165E-02  0.2285351E-02
   324.033  0.2089487E-02  0.1444317E-01  0.2099507E-01     7.782  0.9892256E-04  0.2304932E-02  0.2283252E-02
   324.037  0.2089603E-02  0.1444097E-01  0.2100695E-01     7.782  0.9886272E-04  0.2304338E-02  0.2285601E-02
   324.041  0.2089745E-02  0.1443892E-01  0.2102045E-01     7.782  0.9883519E-04  0.2301537E-02  0.2289070E-02
   324.045  0.2089888E-02  0.1443611E-01  0.2103015E-01     7.782  0.9885892E-04  0.2298199E-02  0.2292332E-02
   324.049  0.2090014E-02  0.1443278E-01  0.2103501E-01     7.782  0.9893887E-04  0.2293996E-02  0.2297107E-02
   324.053  0.2090096E-02  0.1442916E-01  0.2103358E-01     7.782  0.9907258E-04  0.2289161E-02  0.2303994E-02
   324.057  0.2090132E-02  0.1442481E-01  0.2102555E-01     7.782  0.9925770E-04  0.2283783E-02  0.2310964E-02
   324.061  0.2090120E-02  0.1442198E-01  0.2101474E-01     7.782  0.9948973E-04  0.2281040E-02  0.2316190E-02
   324.065  0.2090060E-02  0.1442202E-01  0.2100255E-01     7.782  0.9976341E-04  0.2281238E-02  0.2319133E-02
   324.069  0.2089952E-02  0.1442183E-01  0.2098701E-01     7.782  0.1000730E-03  0.2281452E-02  0.2323256E-02
   324.073  0.2089798E-02  0.1442282E-01  0.2096971E-01     7.782  0.1004114E-03  0.2282829E-02  0.2327081E-02
   324.077  0.2089591E-02  0.1442439E-01  0.2094989E-01     7.782  0.1007496E-03  0.2283892E-02  0.2331261E-02
   324.081  0.2089344E-02  0.1442638E-01  0.2093049E-01     7.782  0.1010623E-03  0.2284185E-02  0.2334017E-02
   324.085  0.2089063E-02  0.1443271E-01  0.2091396E-01     7.782  0.1013414E-03  0.2284425E-02  0.2333095E-02
   324.089  0.2088753E-02  0.1444427E-01  0.2090230E-01     7.782  0.1015801E-03  0.2287399E-02  0.2326173E-02
   324.093  0.2088417E-02  0.1445361E-01  0.2089049E-01     7.782  0.1017855E-03  0.2290539E-02  0.2316534E-02
   324.097  0.2088031E-02  0.1446161E-01  0.2087609E-01     7.782  0.1020284E-03  0.2292284E-02  0.2306097E-02
   324.101  0.2087601E-02  0.1446869E-01  0.2085882E-01     7.782  0.1023206E-03  0.2289598E-02  0.2295639E-02
   324.106  0.2087139E-02  0.1447476E-01  0.2084037E-01     7.781  0.1026555E-03  0.2284417E-02  0.2284768E-02
   324.110  0.2086653E-02  0.1447883E-01  0.2082009E-01     7.781  0.1030241E-03  0.2278521E-02  0.2272258E-02
   324.114  0.2086155E-02  0.1448209E-01  0.2080176E-01     7.781  0.1034200E-03  0.2269894E-02  0.2262238E-02
   324.118  0.2085655E-02  0.1448682E-01  0.2078485E-01     7.781  0.1038341E-03  0.2260419E-02  0.2255300E-02
   324.122  0.2085164E-02  0.1448865E-01  0.2076881E-01     7.781  0.1042598E-03  0.2252202E-02  0.2250162E-02
   324.126  0.2084692E-02  0.1448786E-01  0.2075412E-01     7.781  0.1046887E-03  0.2246134E-02  0.2246777E-02
   324.130  0.2084260E-02  0.1448452E-01  0.2074242E-01     7.781  0.1051276E-03  0.2243697E-02  0.2241925E-02
   324.134  0.2083861E-02  0.1447871E-01  0.2073025E-01     7.781  0.1055904E-03  0.2243945E-02  0.2235675E-02
   324.138  0.2083495E-02  0.1447002E-01  0.2072039E-01     7.781  0.1060707E-03  0.2246759E-02  0.2227779E-02
   324.142  0.2083166E-02  0.1446688E-01  0.2072091E-01     7.781  0.1065597E-03  0.2246285E-02  0.2224888E-02
   324.146  0.2082883E-02  0.1446930E-01  0.2072964E-01     7.781  0.1070504E-03  0.2253438E-02  0.2216535E-02
   324.150  0.2082647E-02  0.1446684E-01  0.2073706E-01     7.781  0.1075340E-03  0.2264227E-02  0.2207400E-02
   324.154  0.2082461E-02  0.1445889E-01  0.2074292E-01     7.781  0.1080039E-03  0.2279346E-02  0.2198896E-02
   324.158  0.2082327E-02  0.1445054E-01  0.2075151E-01     7.781  0.1084505E-03  0.2294606E-02  0.2193079E-02
   324.162  0.2082246E-02  0.1444389E-01  0.2076414E-01     7.781  0.1088641E-03  0.2307792E-02  0.2190898E-02
   324.166  0.2082221E-02  0.1443417E-01  0.2077635E-01     7.781  0.1092339E-03  0.2322903E-02  0.2191612E-02
   324.170  0.2082211E-02  0.1442175E-01  0.2078429E-01     7.781  0.1095155E-03  0.2339460E-02  0.2187989E-02
   324.174  0.2082192E-02  0.1440612E-01  0.2078640E-01     7.781  0.1096814E-03  0.2358840E-02  0.2179949E-02
   324.178  0.2082163E-02  0.1438973E-01  0.2078360E-01     7.781  0.1097263E-03  0.2376256E-02  0.2168579E-02
   324.182  0.2082125E-02  0.1437252E-01  0.2077831E-01     7.781  0.1096493E-03  0.2393049E-02  0.2157985E-02
   324.186  0.2082079E-02  0.1435778E-01  0.2077469E-01     7.781  0.1094510E-03  0.2409085E-02  0.2146880E-02
   324.190  0.2082010E-02  0.1434361E-01  0.2076960E-01     7.781  0.1091204E-03  0.2424754E-02  0.2135593E-02
   324.194  0.2081916E-02  0.1433369E-01  0.2076650E-01     7.781  0.1086571E-03  0.2436223E-02  0.2129739E-02
   324.198  0.2081799E-02  0.1433032E-01  0.2076872E-01     7.780  0.1080728E-03  0.2440810E-02  0.2133453E-02
   324.202  0.2081661E-02  0.1432756E-01  0.2077035E-01     7.780  0.1073814E-03  0.2443223E-02  0.2141507E-02
   324.206  0.2081518E-02  0.1432657E-01  0.2077562E-01     7.780  0.1066026E-03  0.2437526E-02  0.2158304E-02
   324.210  0.2081407E-02  0.1432871E-01  0.2078609E-01     7.780  0.1057443E-03  0.2431540E-02  0.2180001E-02
   324.214  0.2081339E-02  0.1433249E-01  0.2080172E-01     7.780  0.1048210E-03  0.2427144E-02  0.2201404E-02
   324.218  0.2081326E-02  0.1433758E-01  0.2082251E-01     7.780  0.1038495E-03  0.2422055E-02  0.2223577E-02
   324.222  0.2081368E-02  0.1434278E-01  0.2084768E-01     7.780  0.1028521E-03  0.2419117E-02  0.2244696E-02
   324.226  0.2081467E-02  0.1434667E-01  0.2087638E-01     7.780  0.1018520E-03  0.2416475E-02  0.2267517E-02
   324.230  0.2081621E-02  0.1435292E-01  0.2090703E-01     7.780  0.1008709E-03  0.2407417E-02  0.2292132E-02
   324.234  0.2081837E-02  0.1435929E-01  0.2094058E-01     7.780  0.9994160E-04  0.2396831E-02  0.2319532E-02
   324.238  0.2082120E-02  0.1436364E-01  0.2097324E-01     7.780  0.9909352E-04  0.2388416E-02  0.2349457E-02
   324.242  0.2082465E-02  0.1436610E-01  0.2100574E-01     7.780  0.9834387E-04  0.2381929E-02  0.2377480E-02
   324.246  0.2082863E-02  0.1436695E-01  0.2103815E-01     7.780  0.9770718E-04  0.2377549E-02  0.2405922E-02
   324.250  0.2083306E-02  0.1436644E-01  0.2106765E-01     7.780  0.9719662E-04  0.2375239E-02  0.2433893E-02
   324.254  0.2083783E-02  0.1436451E-01  0.2109440E-01     7.780  0.9682224E-04  0.2374645E-02  0.2462511E-02
   324.258  0.2084284E-02  0.1436164E-01  0.2111880E-01     7.780  0.9659039E-04  0.2375517E-02  0.2488507E-02
   324.262  0.2084795E-02  0.1435847E-01  0.2113735E-01     7.780  0.9650522E-04  0.2377794E-02  0.2516820E-02
   324.266  0.2085306E-02  0.1435471E-01  0.2115014E-01     7.780  0.9656860E-04  0.2380684E-02  0.2543552E-02
   324.270  0.2085833E-02  0.1435050E-01  0.2116249E-01     7.780  0.9672587E-04  0.2385100E-02  0.2574761E-02
   324.274  0.2086390E-02  0.1434617E-01  0.2117547E-01     7.780  0.9693349E-04  0.2390734E-02  0.2609341E-02
   324.278  0.2086959E-02  0.1434181E-01  0.2118889E-01     7.780  0.9718696E-04  0.2396731E-02  0.2645744E-02
   324.282  0.2087524E-02  0.1433899E-01  0.2120047E-01     7.780  0.9747847E-04  0.2401247E-02  0.2680301E-02
   324.286  0.2088070E-02  0.1433783E-01  0.2120977E-01     7.779  0.9780145E-04  0.2405544E-02  0.2713270E-02
   324.290  0.2088592E-02  0.1433730E-01  0.2121667E-01     7.779  0.9814970E-04  0.2409829E-02  0.2742555E-02
   324.294  0.2089058E-02  0.1433763E-01  0.2121981E-01     7.779  0.9849231E-04  0.2413794E-02  0.2768134E-02
   324.298  0.2089451E-02  0.1433913E-01  0.2121763E-01     7.779  0.9881261E-04  0.2417982E-02  0.2789297E-02
   324.302  0.2089753E-02  0.1434186E-01  0.2121074E-01     7.779  0.9909529E-04  0.2422604E-02  0.2805627E-02
   324.306  0.2089963E-02  0.1434587E-01  0.2119951E-01     7.779  0.9931167E-04  0.2427748E-02  0.2811702E-02
   324.310  0.2090080E-02  0.1435160E-01  0.2118498E-01     7.779  0.9944693E-04  0.2435021E-02  0.2807316E-02
   324.314  0.2090100E-02  0.1435559E-01  0.2116500E-01     7.779  0.9949633E-04  0.2440908E-02  0.2794857E-02
   324.318  0.2090003E-02  0.1436290E-01  0.2114223E-01     7.779  0.9947494E-04  0.2446339E-02  0.2776718E-02
   324.322  0.2089784E-02  0.1437305E-01  0.2111540E-01     7.779  0.9938732E-04  0.2447812E-02  0.2751511E-02
   324.326  0.2089470E-02  0.1438036E-01  0.2108484E-01     7.779  0.9926006E-04  0.2453656E-02  0.2722582E-02
   324.330  0.2089104E-02  0.1438921E-01  0.2105915E-01     7.779  0.9914181E-04  0.2460815E-02  0.2692837E-02
   324.334  0.2088695E-02  0.1439613E-01  0.2103309E-01     7.779  0.9903606E-04  0.2463998E-02  0.2668222E-02
   324.338  0.2088254E-02  0.1440065E-01  0.2100982E-01     7.779  0.9894634E-04  0.2464418E-02  0.2643633E-02
   324.342  0.2087795E-02  0.1440257E-01  0.2098481E-01     7.779  0.9887122E-04  0.2461066E-02  0.2623734E-02
   324.346  0.2087340E-02  0.1440054E-01  0.2096421E-01     7.779  0.9881938E-04  0.2453571E-02  0.2604943E-02
   324.350  0.2086913E-02  0.1439911E-01  0.2094838E-01     7.779  0.9880590E-04  0.2445169E-02  0.2586847E-02
   324.354  0.2086523E-02  0.1440000E-01  0.2094250E-01     7.779  0.9883252E-04  0.2446346E-02  0.2561830E-02
   324.358  0.2086179E-02  0.1439930E-01  0.2094357E-01     7.779  0.9889773E-04  0.2447655E-02  0.2535190E-02
   324.362  0.2085890E-02  0.1439779E-01  0.2094930E-01     7.779  0.9900144E-04  0.2448915E-02  0.2508520E-02
   324.366  0.2085662E-02  0.1439519E-01  0.2095769E-01     7.779  0.9914057E-04  0.2448275E-02  0.2481517E-02
   324.370  0.2085499E-02  0.1439319E-01  0.2097328E-01     7.778  0.9931234E-04  0.2451671E-02  0.2450380E-02
   324.374  0.2085406E-02  0.1438985E-01  0.2099085E-01     7.778  0.9951218E-04  0.2454511E-02  0.2418568E-02
   324.378  0.2085375E-02  0.1438450E-01  0.2100977E-01     7.778  0.9972471E-04  0.2454606E-02  0.2387718E-02
   324.382  0.2085404E-02  0.1437724E-01  0.2102880E-01     7.778  0.9994209E-04  0.2451945E-02  0.2358272E-02
   324.386  0.2085492E-02  0.1436825E-01  0.2104773E-01     7.778  0.1001589E-03  0.2447657E-02  0.2330591E-02
   324.390  0.2085630E-02  0.1436041E-01  0.2106993E-01     7.778  0.1003649E-03  0.2444496E-02  0.2301218E-02
   324.394  0.2085806E-02  0.1435895E-01  0.2109829E-01     7.778  0.1005498E-03  0.2448022E-02  0.2265140E-02
   324.398  0.2086016E-02  0.1435621E-01  0.2112588E-01     7.778  0.1007076E-03  0.2450049E-02  0.2229437E-02
   324.402  0.2086253E-02  0.1435486E-01  0.2115217E-01     7.778  0.1008344E-03  0.2455492E-02  0.2194319E-02
   324.406  0.2086511E-02  0.1435352E-01  0.2117790E-01     7.778  0.1009260E-03  0.2461041E-02  0.2161513E-02
   324.410  0.2086781E-02  0.1435174E-01  0.2120168E-01     7.778  0.1009797E-03  0.2466971E-02  0.2130170E-02
   324.414  0.2087058E-02  0.1435074E-01  0.2122354E-01     7.778  0.1009933E-03  0.2472807E-02  0.2101735E-02
   324.418  0.2087332E-02  0.1435068E-01  0.2124157E-01     7.778  0.1009658E-03  0.2479717E-02  0.2077156E-02
   324.422  0.2087596E-02  0.1435134E-01  0.2126275E-01     7.778  0.1008973E-03  0.2488693E-02  0.2048498E-02
   324.426  0.2087845E-02  0.1435099E-01  0.2127897E-01     7.778  0.1007888E-03  0.2498551E-02  0.2024492E-02
   324.430  0.2088070E-02  0.1435018E-01  0.2129092E-01     7.778  0.1006430E-03  0.2508625E-02  0.2004955E-02
   324.434  0.2088267E-02  0.1434878E-01  0.2129949E-01     7.778  0.1004631E-03  0.2518726E-02  0.1988667E-02
   324.438  0.2088433E-02  0.1434611E-01  0.2130452E-01     7.778  0.1002546E-03  0.2528607E-02  0.1974790E-02
   324.442  0.2088575E-02  0.1434554E-01  0.2130997E-01     7.778  0.1000321E-03  0.2533582E-02  0.1968898E-02
   324.446  0.2088707E-02  0.1434495E-01  0.2131681E-01     7.778  0.9983188E-04  0.2538136E-02  0.1963846E-02
   324.450  0.2088826E-02  0.1434553E-01  0.2132438E-01     7.778  0.9965852E-04  0.2545538E-02  0.1958946E-02
   324.454  0.2088931E-02  0.1434398E-01  0.2133030E-01     7.778  0.9951839E-04  0.2550939E-02  0.1954302E-02
   324.458  0.2089025E-02  0.1434241E-01  0.2133653E-01     7.777  0.9942077E-04  0.2555392E-02  0.1950716E-02
   324.462  0.2089106E-02  0.1434095E-01  0.2134334E-01     7.777  0.9937076E-04  0.2559288E-02  0.1950154E-02
   324.466  0.2089176E-02  0.1433927E-01  0.2134947E-01     7.777  0.9937054E-04  0.2562428E-02  0.1952500E-02
   324.470  0.2089230E-02  0.1434060E-01  0.2135951E-01     7.777  0.9941974E-04  0.2559268E-02  0.1962624E-02
   324.474  0.2089268E-02  0.1434154E-01  0.2136851E-01     7.777  0.9951699E-04  0.2557576E-02  0.1973760E-02
   324.478  0.2089287E-02  0.1434584E-01  0.2137948E-01     7.777  0.9965987E-04  0.2559370E-02  0.1983909E-02
   324.482  0.2089308E-02  0.1434960E-01  0.2139031E-01     7.777  0.9982670E-04  0.2559571E-02  0.1991224E-02
   324.486  0.2089341E-02  0.1435148E-01  0.2140053E-01     7.777  0.1000042E-03  0.2559306E-02  0.1997085E-02
   324.490  0.2089383E-02  0.1435157E-01  0.2140963E-01     7.777  0.1001882E-03  0.2557769E-02  0.2001665E-02
   324.494  0.2089434E-02  0.1435266E-01  0.2141850E-01     7.777  0.1003735E-03  0.2554885E-02  0.2004580E-02
   324.498  0.2089489E-02  0.1434923E-01  0.2142593E-01     7.777  0.1005560E-03  0.2550729E-02  0.2006614E-02
   324.502  0.2089544E-02  0.1434467E-01  0.2143249E-01     7.777  0.1007349E-03  0.2546214E-02  0.2008118E-02
   324.506  0.2089594E-02  0.1433984E-01  0.2143687E-01     7.777  0.1009055E-03  0.2541206E-02  0.2009245E-02
   324.510  0.2089638E-02  0.1433485E-01  0.2143947E-01     7.777  0.1010645E-03  0.2535739E-02  0.2009620E-02
   324.514  0.2089674E-02  0.1432929E-01  0.2143969E-01     7.777  0.1012067E-03  0.2529780E-02  0.2009810E-02
   324.518  0.2089700E-02  0.1432337E-01  0.2143776E-01     7.777  0.1013286E-03  0.2523298E-02  0.2009968E-02
   324.522  0.2089715E-02  0.1431611E-01  0.2143445E-01     7.777  0.1014276E-03  0.2515402E-02  0.2009337E-02
   324.526  0.2089718E-02  0.1430978E-01  0.2142879E-01     7.777  0.1015004E-03  0.2508381E-02  0.2007815E-02
   324.530  0.2089708E-02  0.1430281E-01  0.2142144E-01     7.777  0.1015448E-03  0.2501305E-02  0.2005406E-02
   324.534  0.2089691E-02  0.1429805E-01  0.2141707E-01     7.776  0.1015679E-03  0.2496138E-02  0.2001221E-02
   324.538  0.2089670E-02  0.1429328E-01  0.2141229E-01     7.776  0.1015732E-03  0.2491352E-02  0.1998726E-02
   324.542  0.2089652E-02  0.1428825E-01  0.2140756E-01     7.776  0.1015672E-03  0.2486148E-02  0.1997026E-02
   324.546  0.2089629E-02  0.1428325E-01  0.2140236E-01     7.776  0.1015494E-03  0.2480647E-02  0.1995034E-02
   324.550  0.2089599E-02  0.1427691E-01  0.2139720E-01     7.776  0.1015198E-03  0.2476177E-02  0.1992966E-02
   324.554  0.2089563E-02  0.1427138E-01  0.2139344E-01     7.776  0.1014784E-03  0.2470226E-02  0.1992068E-02
   324.558  0.2089521E-02  0.1426572E-01  0.2138735E-01     7.776  0.1014272E-03  0.2464102E-02  0.1990770E-02
   324.562  0.2089473E-02  0.1426009E-01  0.2138184E-01     7.776  0.1013669E-03  0.2457920E-02  0.1990474E-02
   324.566  0.2089421E-02  0.1425445E-01  0.2137519E-01     7.776  0.1012987E-03  0.2451667E-02  0.1989968E-02
   324.570  0.2089365E-02  0.1424866E-01  0.2136870E-01     7.776  0.1012252E-03  0.2446070E-02  0.1990194E-02
   324.574  0.2089307E-02  0.1424271E-01  0.2136322E-01     7.776  0.1011476E-03  0.2440758E-02  0.1990183E-02
   324.578  0.2089247E-02  0.1423697E-01  0.2135768E-01     7.776  0.1010678E-03  0.2435098E-02  0.1991786E-02
   324.582  0.2089188E-02  0.1423097E-01  0.2135255E-01     7.776  0.1009879E-03  0.2429136E-02  0.1993073E-02
   324.586  0.2089129E-02  0.1422423E-01  0.2134619E-01     7.776  0.1009099E-03  0.2424903E-02  0.1996332E-02
   324.590  0.2089073E-02  0.1421796E-01  0.2134279E-01     7.776  0.1008355E-03  0.2418268E-02  0.1999165E-02
   324.594  0.2089020E-02  0.1421548E-01  0.2134263E-01     7.776  0.1007660E-03  0.2415071E-02  0.1999385E-02
   324.598  0.2088971E-02  0.1421636E-01  0.2134564E-01     7.776  0.1007021E-03  0.2415531E-02  0.1994173E-02
   324.602  0.2088911E-02  0.1422014E-01  0.2135066E-01     7.776  0.1006322E-03  0.2419004E-02  0.1991563E-02
   324.606  0.2088839E-02  0.1422499E-01  0.2135590E-01     7.776  0.1005545E-03  0.2424465E-02  0.1990504E-02
   324.610  0.2088761E-02  0.1422744E-01  0.2136096E-01     7.776  0.1004648E-03  0.2427096E-02  0.1990289E-02
   324.614  0.2088683E-02  0.1422953E-01  0.2136568E-01     7.775  0.1003627E-03  0.2429553E-02  0.1991165E-02
   324.618  0.2088606E-02  0.1423146E-01  0.2137039E-01     7.775  0.1002507E-03  0.2431880E-02  0.1993450E-02
   324.622  0.2088532E-02  0.1423298E-01  0.2137496E-01     7.775  0.1001317E-03  0.2434047E-02  0.1996908E-02
   324.626  0.2088463E-02  0.1423415E-01  0.2137959E-01     7.775  0.1000096E-03  0.2435170E-02  0.2001124E-02
   324.630  0.2088399E-02  0.1423499E-01  0.2138376E-01     7.775  0.9988628E-04  0.2435663E-02  0.2007353E-02
   324.634  0.2088343E-02  0.1423487E-01  0.2138720E-01     7.775  0.9976636E-04  0.2435447E-02  0.2012089E-02
   324.638  0.2088286E-02  0.1423499E-01  0.2139172E-01     7.775  0.9966414E-04  0.2433945E-02  0.2018520E-02
   324.642  0.2088218E-02  0.1423517E-01  0.2139572E-01     7.775  0.9958127E-04  0.2430618E-02  0.2025230E-02
   324.647  0.2088140E-02  0.1423497E-01  0.2139817E-01     7.775  0.9952023E-04  0.2426126E-02  0.2032047E-02
   324.651  0.2088054E-02  0.1423388E-01  0.2139958E-01     7.775  0.9948274E-04  0.2420513E-02  0.2038414E-02
   324.654  0.2087960E-02  0.1423384E-01  0.2140063E-01     7.775  0.9946979E-04  0.2414563E-02  0.2045053E-02
   324.658  0.2087863E-02  0.1423253E-01  0.2140065E-01     7.775  0.9948173E-04  0.2408693E-02  0.2049723E-02
   324.663  0.2087761E-02  0.1423125E-01  0.2140174E-01     7.775  0.9951879E-04  0.2403478E-02  0.2050911E-02
   324.666  0.2087663E-02  0.1422811E-01  0.2140393E-01     7.775  0.9957710E-04  0.2397454E-02  0.2053389E-02
   324.671  0.2087557E-02  0.1422242E-01  0.2140197E-01     7.775  0.9963627E-04  0.2390905E-02  0.2051114E-02
   324.675  0.2087443E-02  0.1421635E-01  0.2139735E-01     7.775  0.9968987E-04  0.2382825E-02  0.2046415E-02
   324.678  0.2087322E-02  0.1421055E-01  0.2139113E-01     7.775  0.9973723E-04  0.2375108E-02  0.2039607E-02
   324.683  0.2087197E-02  0.1420225E-01  0.2138291E-01     7.775  0.9977828E-04  0.2366409E-02  0.2030649E-02
   324.686  0.2087068E-02  0.1419254E-01  0.2137322E-01     7.775  0.9981351E-04  0.2357900E-02  0.2021477E-02
   324.691  0.2086930E-02  0.1418120E-01  0.2136140E-01     7.775  0.9985869E-04  0.2349465E-02  0.2011292E-02
   324.695  0.2086783E-02  0.1416871E-01  0.2134872E-01     7.774  0.9991730E-04  0.2341548E-02  0.2001052E-02
   324.699  0.2086631E-02  0.1415533E-01  0.2133394E-01     7.774  0.9998872E-04  0.2333905E-02  0.1988202E-02
   324.703  0.2086486E-02  0.1414196E-01  0.2131901E-01     7.774  0.1000754E-03  0.2327022E-02  0.1975314E-02
   324.707  0.2086356E-02  0.1413127E-01  0.2130988E-01     7.774  0.1001767E-03  0.2318772E-02  0.1965210E-02
   324.711  0.2086242E-02  0.1412042E-01  0.2130357E-01     7.774  0.1002908E-03  0.2311128E-02  0.1957718E-02
   324.715  0.2086148E-02  0.1411175E-01  0.2130146E-01     7.774  0.1004158E-03  0.2302343E-02  0.1956251E-02
   324.719  0.2086074E-02  0.1410535E-01  0.2130298E-01     7.774  0.1005480E-03  0.2292416E-02  0.1959265E-02
   324.723  0.2086021E-02  0.1410305E-01  0.2130884E-01     7.774  0.1006848E-03  0.2281983E-02  0.1964749E-02
   324.727  0.2085990E-02  0.1410111E-01  0.2131540E-01     7.774  0.1008224E-03  0.2274310E-02  0.1971024E-02
   324.731  0.2085980E-02  0.1409968E-01  0.2132294E-01     7.774  0.1009580E-03  0.2269234E-02  0.1977284E-02
   324.735  0.2085991E-02  0.1409750E-01  0.2133161E-01     7.774  0.1010877E-03  0.2266703E-02  0.1984792E-02
   324.739  0.2086021E-02  0.1409606E-01  0.2134076E-01     7.774  0.1012078E-03  0.2266784E-02  0.1994427E-02
   324.743  0.2086070E-02  0.1409529E-01  0.2135098E-01     7.774  0.1013161E-03  0.2269745E-02  0.2004913E-02
   324.747  0.2086134E-02  0.1409587E-01  0.2136198E-01     7.774  0.1014090E-03  0.2275302E-02  0.2016505E-02
   324.751  0.2086213E-02  0.1409665E-01  0.2137241E-01     7.774  0.1014860E-03  0.2283106E-02  0.2028460E-02
   324.755  0.2086320E-02  0.1409652E-01  0.2138304E-01     7.774  0.1015581E-03  0.2291469E-02  0.2039479E-02
   324.759  0.2086450E-02  0.1409499E-01  0.2139339E-01     7.774  0.1016254E-03  0.2299319E-02  0.2049339E-02
   324.763  0.2086569E-02  0.1409277E-01  0.2139931E-01     7.774  0.1016916E-03  0.2306451E-02  0.2060632E-02
   324.767  0.2086667E-02  0.1408942E-01  0.2140028E-01     7.773  0.1017580E-03  0.2312997E-02  0.2073364E-02
   324.771  0.2086743E-02  0.1408540E-01  0.2139910E-01     7.773  0.1018233E-03  0.2318984E-02  0.2087104E-02
   324.775  0.2086793E-02  0.1408140E-01  0.2139558E-01     7.773  0.1018856E-03  0.2323692E-02  0.2102525E-02
   324.779  0.2086817E-02  0.1408152E-01  0.2139460E-01     7.773  0.1019433E-03  0.2325931E-02  0.2120245E-02
   324.783  0.2086813E-02  0.1408350E-01  0.2139136E-01     7.773  0.1019951E-03  0.2328099E-02  0.2137648E-02
   324.787  0.2086771E-02  0.1408727E-01  0.2138890E-01     7.773  0.1020284E-03  0.2330418E-02  0.2151305E-02
   324.791  0.2086682E-02  0.1409364E-01  0.2138594E-01     7.773  0.1020304E-03  0.2333369E-02  0.2160724E-02
   324.795  0.2086550E-02  0.1410044E-01  0.2138232E-01     7.773  0.1020013E-03  0.2333838E-02  0.2169018E-02
   324.799  0.2086386E-02  0.1410643E-01  0.2137568E-01     7.773  0.1019443E-03  0.2333167E-02  0.2172661E-02
   324.803  0.2086197E-02  0.1411232E-01  0.2136893E-01     7.773  0.1018602E-03  0.2331902E-02  0.2171533E-02
   324.807  0.2085986E-02  0.1411890E-01  0.2136350E-01     7.773  0.1017509E-03  0.2332061E-02  0.2166360E-02
   324.811  0.2085764E-02  0.1412418E-01  0.2135800E-01     7.773  0.1016110E-03  0.2331499E-02  0.2158765E-02
   324.815  0.2085521E-02  0.1412638E-01  0.2135040E-01     7.773  0.1014307E-03  0.2329440E-02  0.2149362E-02
   324.819  0.2085256E-02  0.1412652E-01  0.2133955E-01     7.773  0.1012126E-03  0.2327357E-02  0.2139451E-02
   324.823  0.2084978E-02  0.1412539E-01  0.2132863E-01     7.773  0.1009659E-03  0.2322113E-02  0.2129882E-02
   324.827  0.2084708E-02  0.1412070E-01  0.2131799E-01     7.773  0.1007120E-03  0.2313973E-02  0.2122032E-02
   324.831  0.2084453E-02  0.1411439E-01  0.2130783E-01     7.773  0.1004591E-03  0.2309334E-02  0.2115192E-02
   324.835  0.2084219E-02  0.1410645E-01  0.2129828E-01     7.773  0.1002132E-03  0.2306037E-02  0.2110065E-02
   324.839  0.2084012E-02  0.1409880E-01  0.2129012E-01     7.773  0.9997925E-04  0.2303109E-02  0.2104953E-02
   324.843  0.2083838E-02  0.1408808E-01  0.2128259E-01     7.772  0.9976342E-04  0.2300128E-02  0.2099927E-02
   324.847  0.2083700E-02  0.1407593E-01  0.2127670E-01     7.772  0.9957037E-04  0.2298239E-02  0.2095550E-02
   324.851  0.2083601E-02  0.1406987E-01  0.2127750E-01     7.772  0.9940423E-04  0.2299220E-02  0.2090744E-02
   324.855  0.2083545E-02  0.1406301E-01  0.2128290E-01     7.772  0.9926900E-04  0.2303328E-02  0.2082818E-02
   324.859  0.2083532E-02  0.1405699E-01  0.2129026E-01     7.772  0.9916809E-04  0.2310065E-02  0.2073775E-02
   324.863  0.2083571E-02  0.1405637E-01  0.2130484E-01     7.772  0.9908922E-04  0.2316660E-02  0.2067266E-02
   324.867  0.2083665E-02  0.1405466E-01  0.2132113E-01     7.772  0.9902891E-04  0.2324416E-02  0.2061336E-02
   324.871  0.2083810E-02  0.1405252E-01  0.2133898E-01     7.772  0.9898763E-04  0.2332348E-02  0.2054806E-02
   324.875  0.2084004E-02  0.1404887E-01  0.2135570E-01     7.772  0.9896698E-04  0.2341057E-02  0.2049706E-02
   324.879  0.2084241E-02  0.1404344E-01  0.2137482E-01     7.772  0.9896692E-04  0.2349009E-02  0.2044564E-02
   324.883  0.2084514E-02  0.1403968E-01  0.2139011E-01     7.772  0.9898693E-04  0.2358060E-02  0.2043983E-02
   324.887  0.2084794E-02  0.1403242E-01  0.2140156E-01     7.772  0.9902169E-04  0.2366044E-02  0.2041159E-02
   324.891  0.2085067E-02  0.1402457E-01  0.2140745E-01     7.772  0.9906779E-04  0.2374254E-02  0.2041169E-02
   324.895  0.2085325E-02  0.1401549E-01  0.2140809E-01     7.772  0.9912400E-04  0.2380900E-02  0.2040635E-02
   324.899  0.2085563E-02  0.1400719E-01  0.2140774E-01     7.772  0.9918826E-04  0.2387686E-02  0.2037511E-02
   324.903  0.2085773E-02  0.1400046E-01  0.2140094E-01     7.772  0.9925874E-04  0.2391699E-02  0.2038825E-02
   324.907  0.2085951E-02  0.1399562E-01  0.2139384E-01     7.772  0.9933296E-04  0.2390652E-02  0.2045880E-02
   324.911  0.2086090E-02  0.1399115E-01  0.2138431E-01     7.772  0.9940877E-04  0.2389375E-02  0.2050331E-02
   324.915  0.2086189E-02  0.1398701E-01  0.2137180E-01     7.772  0.9948430E-04  0.2388285E-02  0.2055968E-02
   324.919  0.2086258E-02  0.1398150E-01  0.2135468E-01     7.771  0.9956004E-04  0.2385914E-02  0.2058102E-02
   324.923  0.2086302E-02  0.1397974E-01  0.2134331E-01     7.771  0.9963528E-04  0.2389246E-02  0.2058524E-02
   324.927  0.2086323E-02  0.1397941E-01  0.2133108E-01     7.771  0.9970484E-04  0.2392319E-02  0.2057318E-02
   324.931  0.2086335E-02  0.1397827E-01  0.2131876E-01     7.771  0.9975546E-04  0.2394265E-02  0.2053000E-02
   324.935  0.2086337E-02  0.1397637E-01  0.2130699E-01     7.771  0.9978461E-04  0.2395624E-02  0.2046213E-02
   324.939  0.2086329E-02  0.1397419E-01  0.2129553E-01     7.771  0.9979212E-04  0.2396907E-02  0.2037496E-02
   324.943  0.2086322E-02  0.1397210E-01  0.2128458E-01     7.771  0.9979269E-04  0.2398012E-02  0.2029196E-02
   324.947  0.2086325E-02  0.1397088E-01  0.2127705E-01     7.771  0.9979496E-04  0.2398784E-02  0.2022277E-02
   324.951  0.2086334E-02  0.1397312E-01  0.2127443E-01     7.771  0.9979964E-04  0.2399993E-02  0.2017897E-02
   324.955  0.2086351E-02  0.1397442E-01  0.2127262E-01     7.771  0.9980510E-04  0.2401219E-02  0.2014677E-02
   324.959  0.2086374E-02  0.1397408E-01  0.2127140E-01     7.771  0.9981240E-04  0.2401902E-02  0.2012237E-02
   324.963  0.2086402E-02  0.1397284E-01  0.2126804E-01     7.771  0.9982039E-04  0.2401898E-02  0.2007071E-02
   324.967  0.2086434E-02  0.1397081E-01  0.2126665E-01     7.771  0.9982982E-04  0.2401250E-02  0.2003624E-02
   324.971  0.2086474E-02  0.1396807E-01  0.2126406E-01     7.771  0.9984149E-04  0.2402723E-02  0.2001189E-02
   324.975  0.2086541E-02  0.1396523E-01  0.2126357E-01     7.771  0.9985903E-04  0.2401522E-02  0.1998952E-02
   324.979  0.2086633E-02  0.1396225E-01  0.2126464E-01     7.771  0.9988326E-04  0.2399726E-02  0.1997612E-02
   324.983  0.2086746E-02  0.1396103E-01  0.2126894E-01     7.771  0.9991343E-04  0.2398515E-02  0.1995611E-02
   324.987  0.2086877E-02  0.1395944E-01  0.2127366E-01     7.771  0.9994862E-04  0.2397506E-02  0.1993597E-02
   324.991  0.2087023E-02  0.1395796E-01  0.2127780E-01     7.770  0.9998857E-04  0.2397270E-02  0.1992644E-02
   324.995  0.2087179E-02  0.1395651E-01  0.2128271E-01     7.770  0.1000328E-03  0.2396901E-02  0.1991099E-02
   324.999  0.2087337E-02  0.1395545E-01  0.2128634E-01     7.770  0.1000757E-03  0.2397017E-02  0.1990412E-02
   325.003  0.2087489E-02  0.1395572E-01  0.2128926E-01     7.770  0.1001161E-03  0.2398946E-02  0.1990464E-02
   325.007  0.2087634E-02  0.1395628E-01  0.2129107E-01     7.770  0.1001517E-03  0.2401118E-02  0.1989833E-02
   325.011  0.2087765E-02  0.1395755E-01  0.2129170E-01     7.770  0.1001818E-03  0.2403802E-02  0.1989043E-02
   325.015  0.2087879E-02  0.1395933E-01  0.2129152E-01     7.770  0.1002058E-03  0.2406773E-02  0.1988409E-02
   325.019  0.2087974E-02  0.1396131E-01  0.2128829E-01     7.770  0.1002226E-03  0.2409465E-02  0.1986251E-02
   325.023  0.2088045E-02  0.1396407E-01  0.2128418E-01     7.770  0.1002319E-03  0.2412538E-02  0.1984851E-02
   325.027  0.2088091E-02  0.1396663E-01  0.2128088E-01     7.770  0.1002324E-03  0.2415515E-02  0.1982460E-02
   325.031  0.2088110E-02  0.1396964E-01  0.2127433E-01     7.770  0.1002241E-03  0.2419091E-02  0.1980976E-02
   325.035  0.2088102E-02  0.1397282E-01  0.2126572E-01     7.770  0.1002070E-03  0.2422170E-02  0.1978343E-02
   325.039  0.2088062E-02  0.1397634E-01  0.2125808E-01     7.770  0.1001878E-03  0.2425849E-02  0.1974824E-02
   325.043  0.2087996E-02  0.1398027E-01  0.2124803E-01     7.770  0.1001837E-03  0.2428789E-02  0.1973847E-02
   325.047  0.2087919E-02  0.1398511E-01  0.2123916E-01     7.770  0.1002016E-03  0.2431341E-02  0.1973117E-02
   325.051  0.2087832E-02  0.1399032E-01  0.2123185E-01     7.770  0.1002419E-03  0.2433352E-02  0.1971792E-02
   325.055  0.2087736E-02  0.1399542E-01  0.2122611E-01     7.770  0.1003039E-03  0.2435382E-02  0.1970786E-02
   325.059  0.2087633E-02  0.1400064E-01  0.2122163E-01     7.769  0.1003858E-03  0.2437301E-02  0.1970273E-02
   325.063  0.2087526E-02  0.1400535E-01  0.2121826E-01     7.769  0.1004867E-03  0.2438743E-02  0.1969861E-02
   325.067  0.2087416E-02  0.1400918E-01  0.2121699E-01     7.769  0.1006033E-03  0.2440550E-02  0.1969835E-02
   325.071  0.2087305E-02  0.1401405E-01  0.2121597E-01     7.769  0.1007339E-03  0.2440503E-02  0.1970315E-02
   325.075  0.2087196E-02  0.1401829E-01  0.2121610E-01     7.769  0.1008760E-03  0.2439750E-02  0.1970653E-02
   325.079  0.2087090E-02  0.1402164E-01  0.2121641E-01     7.769  0.1010262E-03  0.2439203E-02  0.1972020E-02
   325.083  0.2086989E-02  0.1402362E-01  0.2121721E-01     7.769  0.1011810E-03  0.2438337E-02  0.1973838E-02
   325.087  0.2086895E-02  0.1402551E-01  0.2121889E-01     7.769  0.1013372E-03  0.2438224E-02  0.1975755E-02
   325.091  0.2086806E-02  0.1402574E-01  0.2122027E-01     7.769  0.1014928E-03  0.2437643E-02  0.1977482E-02
   325.095  0.2086716E-02  0.1402644E-01  0.2122023E-01     7.769  0.1016526E-03  0.2436398E-02  0.1980554E-02
   325.099  0.2086625E-02  0.1402542E-01  0.2122093E-01     7.769  0.1018121E-03  0.2436759E-02  0.1986075E-02
   325.103  0.2086534E-02  0.1402374E-01  0.2122113E-01     7.769  0.1019682E-03  0.2437021E-02  0.1991963E-02
   325.107  0.2086445E-02  0.1402179E-01  0.2122140E-01     7.769  0.1021173E-03  0.2437528E-02  0.1997998E-02
   325.111  0.2086360E-02  0.1402074E-01  0.2122229E-01     7.769  0.1022566E-03  0.2436704E-02  0.2005023E-02
   325.115  0.2086279E-02  0.1401923E-01  0.2122345E-01     7.769  0.1023817E-03  0.2439272E-02  0.2013251E-02
   325.119  0.2086205E-02  0.1401536E-01  0.2122489E-01     7.769  0.1024905E-03  0.2440751E-02  0.2021638E-02
   325.123  0.2086137E-02  0.1401083E-01  0.2122630E-01     7.768  0.1025804E-03  0.2441889E-02  0.2029959E-02
   325.127  0.2086078E-02  0.1400717E-01  0.2122700E-01     7.768  0.1026493E-03  0.2444476E-02  0.2038377E-02
   325.131  0.2086027E-02  0.1400232E-01  0.2123020E-01     7.768  0.1026956E-03  0.2446619E-02  0.2045071E-02
   325.135  0.2085986E-02  0.1399770E-01  0.2123270E-01     7.768  0.1027178E-03  0.2448852E-02  0.2052833E-02
   325.139  0.2085954E-02  0.1399264E-01  0.2123612E-01     7.768  0.1027150E-03  0.2451188E-02  0.2059209E-02
   325.143  0.2085933E-02  0.1398785E-01  0.2124039E-01     7.768  0.1026872E-03  0.2453625E-02  0.2064871E-02
   325.147  0.2085923E-02  0.1398283E-01  0.2124447E-01     7.768  0.1026364E-03  0.2456101E-02  0.2069358E-02
   325.151  0.2085927E-02  0.1397807E-01  0.2124867E-01     7.768  0.1025671E-03  0.2458407E-02  0.2073154E-02
   325.155  0.2085948E-02  0.1397629E-01  0.2125582E-01     7.768  0.1024809E-03  0.2457989E-02  0.2078726E-02
   325.159  0.2085983E-02  0.1397416E-01  0.2126288E-01     7.768  0.1023796E-03  0.2456790E-02  0.2083142E-02
   325.163  0.2086031E-02  0.1397197E-01  0.2126998E-01     7.768  0.1022651E-03  0.2455546E-02  0.2086498E-02
   325.167  0.2086092E-02  0.1396952E-01  0.2127882E-01     7.768  0.1021403E-03  0.2454246E-02  0.2086625E-02
   325.171  0.2086163E-02  0.1396665E-01  0.2128521E-01     7.768  0.1020075E-03  0.2453213E-02  0.2088194E-02
   325.175  0.2086242E-02  0.1396369E-01  0.2129010E-01     7.768  0.1018695E-03  0.2453088E-02  0.2088804E-02
   325.179  0.2086328E-02  0.1396101E-01  0.2129581E-01     7.768  0.1017293E-03  0.2451681E-02  0.2087904E-02
   325.183  0.2086417E-02  0.1395818E-01  0.2130105E-01     7.768  0.1015898E-03  0.2450502E-02  0.2085562E-02
   325.187  0.2086484E-02  0.1395623E-01  0.2130412E-01     7.768  0.1014324E-03  0.2450102E-02  0.2083262E-02
   325.191  0.2086477E-02  0.1395635E-01  0.2130175E-01     7.767  0.1012154E-03  0.2452235E-02  0.2084370E-02
   325.195  0.2086388E-02  0.1396189E-01  0.2129469E-01     7.767  0.1009550E-03  0.2461185E-02  0.2089029E-02
   325.199  0.2086217E-02  0.1396429E-01  0.2128286E-01     7.767  0.1006642E-03  0.2466491E-02  0.2095668E-02
   325.203  0.2085970E-02  0.1396736E-01  0.2126732E-01     7.767  0.1003523E-03  0.2472836E-02  0.2103899E-02
   325.207  0.2085652E-02  0.1397243E-01  0.2125004E-01     7.767  0.1000304E-03  0.2481346E-02  0.2111896E-02
   325.211  0.2085278E-02  0.1397798E-01  0.2123141E-01     7.767  0.9970063E-04  0.2490626E-02  0.2120701E-02
   325.215  0.2084867E-02  0.1398205E-01  0.2121077E-01     7.767  0.9936247E-04  0.2498004E-02  0.2128116E-02
   325.219  0.2084429E-02  0.1398502E-01  0.2119388E-01     7.767  0.9902543E-04  0.2504113E-02  0.2139965E-02
   325.223  0.2083978E-02  0.1398464E-01  0.2117840E-01     7.767  0.9870060E-04  0.2508325E-02  0.2152749E-02
   325.227  0.2083523E-02  0.1398936E-01  0.2116820E-01     7.767  0.9839716E-04  0.2515591E-02  0.2157409E-02
   325.231  0.2083078E-02  0.1399929E-01  0.2116698E-01     7.767  0.9812303E-04  0.2530091E-02  0.2150716E-02
   325.235  0.2082655E-02  0.1400493E-01  0.2116281E-01     7.767  0.9788473E-04  0.2539038E-02  0.2144895E-02
   325.239  0.2082263E-02  0.1400555E-01  0.2116092E-01     7.767  0.9768794E-04  0.2541797E-02  0.2141753E-02
   325.243  0.2081900E-02  0.1400150E-01  0.2115740E-01     7.767  0.9755757E-04  0.2537885E-02  0.2137732E-02
   325.247  0.2081535E-02  0.1399345E-01  0.2114841E-01     7.767  0.9756332E-04  0.2528332E-02  0.2129358E-02
   325.251  0.2081169E-02  0.1398146E-01  0.2113449E-01     7.767  0.9771740E-04  0.2512918E-02  0.2116969E-02
   325.255  0.2080809E-02  0.1396586E-01  0.2111561E-01     7.766  0.9801676E-04  0.2492836E-02  0.2101773E-02
   325.259  0.2080469E-02  0.1394565E-01  0.2109432E-01     7.766  0.9845113E-04  0.2468598E-02  0.2084397E-02
   325.263  0.2080149E-02  0.1393733E-01  0.2108523E-01     7.766  0.9899756E-04  0.2458385E-02  0.2046343E-02
   325.267  0.2079808E-02  0.1393123E-01  0.2107615E-01     7.766  0.9961187E-04  0.2451545E-02  0.2008521E-02
   325.271  0.2079450E-02  0.1392556E-01  0.2106547E-01     7.766  0.1002793E-03  0.2444585E-02  0.1974582E-02
   325.275  0.2079082E-02  0.1392340E-01  0.2105689E-01     7.766  0.1009858E-03  0.2434971E-02  0.1947524E-02
   325.279  0.2078712E-02  0.1392908E-01  0.2105552E-01     7.766  0.1017166E-03  0.2431420E-02  0.1919800E-02
   325.283  0.2078342E-02  0.1393744E-01  0.2105864E-01     7.766  0.1024584E-03  0.2434513E-02  0.1890042E-02
   325.287  0.2077970E-02  0.1394627E-01  0.2106109E-01     7.766  0.1031962E-03  0.2436759E-02  0.1865409E-02
   325.291  0.2077601E-02  0.1395651E-01  0.2106781E-01     7.766  0.1039116E-03  0.2438059E-02  0.1849145E-02
   325.295  0.2077242E-02  0.1396378E-01  0.2107350E-01     7.766  0.1045886E-03  0.2439255E-02  0.1837383E-02
   325.299  0.2076900E-02  0.1396792E-01  0.2107787E-01     7.766  0.1052115E-03  0.2440189E-02  0.1831509E-02
   325.303  0.2076582E-02  0.1396818E-01  0.2108078E-01     7.766  0.1057662E-03  0.2439654E-02  0.1830812E-02
   325.307  0.2076294E-02  0.1396368E-01  0.2108282E-01     7.766  0.1062403E-03  0.2438035E-02  0.1835763E-02
   325.311  0.2076042E-02  0.1395465E-01  0.2108353E-01     7.766  0.1066225E-03  0.2434793E-02  0.1845232E-02
   325.315  0.2075830E-02  0.1394126E-01  0.2108242E-01     7.766  0.1069048E-03  0.2429263E-02  0.1860396E-02
   325.319  0.2075662E-02  0.1392327E-01  0.2108009E-01     7.765  0.1070806E-03  0.2422216E-02  0.1879697E-02
   325.323  0.2075526E-02  0.1390104E-01  0.2107600E-01     7.765  0.1071387E-03  0.2413217E-02  0.1901906E-02
   325.327  0.2075406E-02  0.1388331E-01  0.2107420E-01     7.765  0.1070712E-03  0.2398752E-02  0.1934626E-02
   325.331  0.2075303E-02  0.1386643E-01  0.2107280E-01     7.765  0.1068790E-03  0.2376278E-02  0.1979944E-02
   325.335  0.2075221E-02  0.1384706E-01  0.2107019E-01     7.765  0.1065674E-03  0.2350664E-02  0.2032113E-02
   325.339  0.2075199E-02  0.1384468E-01  0.2108655E-01     7.765  0.1061712E-03  0.2343137E-02  0.2060233E-02
   325.343  0.2075270E-02  0.1384617E-01  0.2111299E-01     7.765  0.1057241E-03  0.2340559E-02  0.2076681E-02
   325.347  0.2075433E-02  0.1384800E-01  0.2114432E-01     7.765  0.1052374E-03  0.2338097E-02  0.2087639E-02
   325.351  0.2075683E-02  0.1384860E-01  0.2117937E-01     7.765  0.1047242E-03  0.2334426E-02  0.2094503E-02
   325.356  0.2076015E-02  0.1385498E-01  0.2122382E-01     7.765  0.1041967E-03  0.2331732E-02  0.2099657E-02
   325.360  0.2076421E-02  0.1385843E-01  0.2126770E-01     7.765  0.1036693E-03  0.2327411E-02  0.2100378E-02
   325.364  0.2076890E-02  0.1386169E-01  0.2131144E-01     7.765  0.1031532E-03  0.2324749E-02  0.2097085E-02
   325.368  0.2077394E-02  0.1386601E-01  0.2135044E-01     7.765  0.1026645E-03  0.2320886E-02  0.2094784E-02
   325.372  0.2077913E-02  0.1386733E-01  0.2138579E-01     7.765  0.1022192E-03  0.2319965E-02  0.2092421E-02
   325.376  0.2078428E-02  0.1387145E-01  0.2141978E-01     7.765  0.1018315E-03  0.2322847E-02  0.2083991E-02
   325.380  0.2078929E-02  0.1387675E-01  0.2144994E-01     7.764  0.1015078E-03  0.2327919E-02  0.2072754E-02
   325.384  0.2079400E-02  0.1388072E-01  0.2147216E-01     7.764  0.1012513E-03  0.2332548E-02  0.2062188E-02
   325.388  0.2079822E-02  0.1388232E-01  0.2148783E-01     7.764  0.1010622E-03  0.2336439E-02  0.2050579E-02
   325.392  0.2080171E-02  0.1388540E-01  0.2149714E-01     7.764  0.1009370E-03  0.2340652E-02  0.2038148E-02
   325.396  0.2080438E-02  0.1389111E-01  0.2150189E-01     7.764  0.1008742E-03  0.2345707E-02  0.2023470E-02
   325.400  0.2080615E-02  0.1389440E-01  0.2149702E-01     7.764  0.1008697E-03  0.2349823E-02  0.2008680E-02
   325.404  0.2080697E-02  0.1389634E-01  0.2148507E-01     7.764  0.1009195E-03  0.2351773E-02  0.1996369E-02
   325.408  0.2080682E-02  0.1389589E-01  0.2146354E-01     7.764  0.1010186E-03  0.2351701E-02  0.1986234E-02
   325.412  0.2080569E-02  0.1389377E-01  0.2143685E-01     7.764  0.1011618E-03  0.2351403E-02  0.1977336E-02
   325.416  0.2080406E-02  0.1389163E-01  0.2140926E-01     7.764  0.1013444E-03  0.2352414E-02  0.1965769E-02
   325.420  0.2080271E-02  0.1388764E-01  0.2138812E-01     7.764  0.1015329E-03  0.2353466E-02  0.1955897E-02
   325.424  0.2080170E-02  0.1388150E-01  0.2137324E-01     7.764  0.1017141E-03  0.2353916E-02  0.1946533E-02
   325.428  0.2080094E-02  0.1387275E-01  0.2136202E-01     7.764  0.1018676E-03  0.2352705E-02  0.1937688E-02
   325.432  0.2080039E-02  0.1386275E-01  0.2135355E-01     7.764  0.1019861E-03  0.2352459E-02  0.1927907E-02
   325.436  0.2080007E-02  0.1385474E-01  0.2134978E-01     7.763  0.1020681E-03  0.2355373E-02  0.1914760E-02
   325.440  0.2080003E-02  0.1384503E-01  0.2135004E-01     7.763  0.1021163E-03  0.2357647E-02  0.1900852E-02
   325.444  0.2080028E-02  0.1383491E-01  0.2135353E-01     7.763  0.1021309E-03  0.2359936E-02  0.1887800E-02
   325.448  0.2080079E-02  0.1382197E-01  0.2135639E-01     7.763  0.1021125E-03  0.2360651E-02  0.1875485E-02
   325.452  0.2080160E-02  0.1380503E-01  0.2135862E-01     7.763  0.1020574E-03  0.2358931E-02  0.1864134E-02
   325.456  0.2080274E-02  0.1378782E-01  0.2136125E-01     7.763  0.1019630E-03  0.2357986E-02  0.1853378E-02
   325.460  0.2080417E-02  0.1376901E-01  0.2136276E-01     7.763  0.1018316E-03  0.2356661E-02  0.1843586E-02
   325.464  0.2080586E-02  0.1374857E-01  0.2136468E-01     7.763  0.1016670E-03  0.2355061E-02  0.1837024E-02
   325.468  0.2080777E-02  0.1372695E-01  0.2136699E-01     7.763  0.1014722E-03  0.2353248E-02  0.1831793E-02
   325.472  0.2080984E-02  0.1370433E-01  0.2136846E-01     7.763  0.1012522E-03  0.2350718E-02  0.1829222E-02
   325.476  0.2081183E-02  0.1368122E-01  0.2136687E-01     7.763  0.1009872E-03  0.2347913E-02  0.1826764E-02
   325.480  0.2081360E-02  0.1365831E-01  0.2136296E-01     7.763  0.1006756E-03  0.2344873E-02  0.1823645E-02
   325.484  0.2081536E-02  0.1363931E-01  0.2136222E-01     7.763  0.1003320E-03  0.2339857E-02  0.1822879E-02
   325.488  0.2081720E-02  0.1362729E-01  0.2136784E-01     7.763  0.9997125E-04  0.2334020E-02  0.1824615E-02
   325.492  0.2081912E-02  0.1362403E-01  0.2138008E-01     7.763  0.9960441E-04  0.2330302E-02  0.1828326E-02
   325.496  0.2082107E-02  0.1362271E-01  0.2139508E-01     7.762  0.9924144E-04  0.2321650E-02  0.1834626E-02
   325.500  0.2082300E-02  0.1362271E-01  0.2141027E-01     7.762  0.9889059E-04  0.2313358E-02  0.1845376E-02
   325.504  0.2082488E-02  0.1362227E-01  0.2142353E-01     7.762  0.9855994E-04  0.2304475E-02  0.1855670E-02
   325.508  0.2082665E-02  0.1362342E-01  0.2143534E-01     7.762  0.9825756E-04  0.2296467E-02  0.1867072E-02
   325.512  0.2082828E-02  0.1362458E-01  0.2144508E-01     7.762  0.9799013E-04  0.2289252E-02  0.1879999E-02
   325.516  0.2082974E-02  0.1362587E-01  0.2145261E-01     7.762  0.9776341E-04  0.2282453E-02  0.1894549E-02
   325.520  0.2083098E-02  0.1362775E-01  0.2145791E-01     7.762  0.9758287E-04  0.2276697E-02  0.1909846E-02
   325.524  0.2083199E-02  0.1362926E-01  0.2146078E-01     7.762  0.9745279E-04  0.2270846E-02  0.1925144E-02
   325.528  0.2083274E-02  0.1363053E-01  0.2146088E-01     7.762  0.9737747E-04  0.2266951E-02  0.1941078E-02
   325.532  0.2083324E-02  0.1363134E-01  0.2145827E-01     7.762  0.9735724E-04  0.2264991E-02  0.1959206E-02
   325.536  0.2083369E-02  0.1363203E-01  0.2145455E-01     7.762  0.9737413E-04  0.2264226E-02  0.1976975E-02
   325.540  0.2083413E-02  0.1363243E-01  0.2145354E-01     7.762  0.9742244E-04  0.2264598E-02  0.1992747E-02
   325.544  0.2083460E-02  0.1363352E-01  0.2145335E-01     7.762  0.9749510E-04  0.2267268E-02  0.2009322E-02
   325.548  0.2083525E-02  0.1363302E-01  0.2145410E-01     7.762  0.9759106E-04  0.2271241E-02  0.2023894E-02
   325.552  0.2083611E-02  0.1363125E-01  0.2145687E-01     7.761  0.9771088E-04  0.2277070E-02  0.2037557E-02
   325.556  0.2083714E-02  0.1362676E-01  0.2145831E-01     7.761  0.9785117E-04  0.2284791E-02  0.2049584E-02
   325.560  0.2083831E-02  0.1362371E-01  0.2145936E-01     7.761  0.9800770E-04  0.2293346E-02  0.2059873E-02
   325.564  0.2083959E-02  0.1361829E-01  0.2145980E-01     7.761  0.9817711E-04  0.2300941E-02  0.2068506E-02
   325.568  0.2084094E-02  0.1361502E-01  0.2146277E-01     7.761  0.9835482E-04  0.2305168E-02  0.2078171E-02
   325.572  0.2084232E-02  0.1361472E-01  0.2146599E-01     7.761  0.9853608E-04  0.2304656E-02  0.2093114E-02
   325.576  0.2084366E-02  0.1361445E-01  0.2146976E-01     7.761  0.9871665E-04  0.2304182E-02  0.2103201E-02
   325.580  0.2084502E-02  0.1361397E-01  0.2147302E-01     7.761  0.9890685E-04  0.2303746E-02  0.2111951E-02
   325.584  0.2084642E-02  0.1361230E-01  0.2147628E-01     7.761  0.9910872E-04  0.2302831E-02  0.2120850E-02
   325.588  0.2084782E-02  0.1361316E-01  0.2147893E-01     7.761  0.9931713E-04  0.2302565E-02  0.2128617E-02
   325.592  0.2084916E-02  0.1361220E-01  0.2148092E-01     7.761  0.9952547E-04  0.2305487E-02  0.2134704E-02
   325.596  0.2085041E-02  0.1361453E-01  0.2148155E-01     7.761  0.9972942E-04  0.2303698E-02  0.2139378E-02
   325.600  0.2085153E-02  0.1361439E-01  0.2148096E-01     7.761  0.9992221E-04  0.2303256E-02  0.2142636E-02
   325.604  0.2085246E-02  0.1361435E-01  0.2147896E-01     7.760  0.1001021E-03  0.2302773E-02  0.2143558E-02
   325.608  0.2085308E-02  0.1361387E-01  0.2147338E-01     7.760  0.1002775E-03  0.2302625E-02  0.2142398E-02
   325.612  0.2085337E-02  0.1361255E-01  0.2146601E-01     7.760  0.1004463E-03  0.2303956E-02  0.2136130E-02
   325.616  0.2085328E-02  0.1361238E-01  0.2145676E-01     7.760  0.1006050E-03  0.2303696E-02  0.2126959E-02
   325.620  0.2085278E-02  0.1361334E-01  0.2144477E-01     7.760  0.1007523E-03  0.2301316E-02  0.2116109E-02
   325.624  0.2085181E-02  0.1361261E-01  0.2143132E-01     7.760  0.1008901E-03  0.2301340E-02  0.2105339E-02
   325.628  0.2085056E-02  0.1361208E-01  0.2141662E-01     7.760  0.1010378E-03  0.2301441E-02  0.2093817E-02
   325.632  0.2084914E-02  0.1361164E-01  0.2140168E-01     7.760  0.1012031E-03  0.2301660E-02  0.2083692E-02
   325.636  0.2084759E-02  0.1361204E-01  0.2138598E-01     7.760  0.1013828E-03  0.2301576E-02  0.2074795E-02
   325.640  0.2084594E-02  0.1361138E-01  0.2137209E-01     7.760  0.1015728E-03  0.2302289E-02  0.2068903E-02
   325.644  0.2084420E-02  0.1360977E-01  0.2135852E-01     7.760  0.1017688E-03  0.2301485E-02  0.2065268E-02
   325.648  0.2084243E-02  0.1360872E-01  0.2134683E-01     7.760  0.1019665E-03  0.2302295E-02  0.2062903E-02
   325.652  0.2084064E-02  0.1360760E-01  0.2133537E-01     7.760  0.1021620E-03  0.2302450E-02  0.2061796E-02
   325.656  0.2083889E-02  0.1360656E-01  0.2132499E-01     7.760  0.1023506E-03  0.2302584E-02  0.2061995E-02
   325.660  0.2083720E-02  0.1360545E-01  0.2131574E-01     7.759  0.1025276E-03  0.2302602E-02  0.2063553E-02
   325.664  0.2083560E-02  0.1360570E-01  0.2130905E-01     7.759  0.1026905E-03  0.2304258E-02  0.2064641E-02
   325.669  0.2083413E-02  0.1360575E-01  0.2130580E-01     7.759  0.1028351E-03  0.2306041E-02  0.2068746E-02
   325.673  0.2083270E-02  0.1360581E-01  0.2130071E-01     7.759  0.1029457E-03  0.2306380E-02  0.2069709E-02
   325.677  0.2083129E-02  0.1360795E-01  0.2129579E-01     7.759  0.1030125E-03  0.2306041E-02  0.2070637E-02
   325.681  0.2082994E-02  0.1360684E-01  0.2129167E-01     7.759  0.1030353E-03  0.2302871E-02  0.2070661E-02
   325.685  0.2082865E-02  0.1360748E-01  0.2128671E-01     7.759  0.1030132E-03  0.2299999E-02  0.2069180E-02
   325.689  0.2082746E-02  0.1360848E-01  0.2128303E-01     7.759  0.1029479E-03  0.2296129E-02  0.2067580E-02
   325.693  0.2082639E-02  0.1360898E-01  0.2128094E-01     7.759  0.1028420E-03  0.2291246E-02  0.2068727E-02
   325.697  0.2082547E-02  0.1360917E-01  0.2127660E-01     7.759  0.1026979E-03  0.2286108E-02  0.2067489E-02
   325.701  0.2082470E-02  0.1360699E-01  0.2127240E-01     7.759  0.1025200E-03  0.2280275E-02  0.2066098E-02
   325.705  0.2082412E-02  0.1360744E-01  0.2127067E-01     7.759  0.1023127E-03  0.2275025E-02  0.2064883E-02
   325.709  0.2082373E-02  0.1360781E-01  0.2126866E-01     7.758  0.1020810E-03  0.2270045E-02  0.2063643E-02
   325.713  0.2082355E-02  0.1360697E-01  0.2126685E-01     7.758  0.1018302E-03  0.2265588E-02  0.2061799E-02
   325.717  0.2082357E-02  0.1360579E-01  0.2126476E-01     7.758  0.1015667E-03  0.2261126E-02  0.2060495E-02
   325.721  0.2082380E-02  0.1360609E-01  0.2126504E-01     7.758  0.1012970E-03  0.2258037E-02  0.2061844E-02
   325.725  0.2082419E-02  0.1360540E-01  0.2126459E-01     7.758  0.1010267E-03  0.2250992E-02  0.2064677E-02
   325.729  0.2082466E-02  0.1360402E-01  0.2126415E-01     7.758  0.1007519E-03  0.2245488E-02  0.2066260E-02
   325.733  0.2082515E-02  0.1360230E-01  0.2126175E-01     7.758  0.1004786E-03  0.2241701E-02  0.2066199E-02
   325.737  0.2082567E-02  0.1360045E-01  0.2125741E-01     7.758  0.1002132E-03  0.2238778E-02  0.2064546E-02
   325.741  0.2082621E-02  0.1359682E-01  0.2125234E-01     7.758  0.9996152E-04  0.2238393E-02  0.2060536E-02
   325.745  0.2082676E-02  0.1359341E-01  0.2124615E-01     7.758  0.9972918E-04  0.2239984E-02  0.2055016E-02
   325.749  0.2082732E-02  0.1358922E-01  0.2123965E-01     7.758  0.9951822E-04  0.2242699E-02  0.2048658E-02
   325.753  0.2082787E-02  0.1358451E-01  0.2123258E-01     7.758  0.9933211E-04  0.2246890E-02  0.2040135E-02
   325.757  0.2082838E-02  0.1357957E-01  0.2122428E-01     7.758  0.9917473E-04  0.2251682E-02  0.2033709E-02
   325.761  0.2082884E-02  0.1357866E-01  0.2122032E-01     7.757  0.9904991E-04  0.2250451E-02  0.2032840E-02
   325.765  0.2082925E-02  0.1357819E-01  0.2121498E-01     7.757  0.9896018E-04  0.2249969E-02  0.2033256E-02
   325.769  0.2082959E-02  0.1357745E-01  0.2120914E-01     7.757  0.9890841E-04  0.2250417E-02  0.2032189E-02
   325.773  0.2082984E-02  0.1357651E-01  0.2120235E-01     7.757  0.9889489E-04  0.2251840E-02  0.2032565E-02
   325.777  0.2083004E-02  0.1357588E-01  0.2119418E-01     7.757  0.9891406E-04  0.2253783E-02  0.2033645E-02
   325.781  0.2083026E-02  0.1357488E-01  0.2118975E-01     7.757  0.9895216E-04  0.2255046E-02  0.2034837E-02
   325.785  0.2083045E-02  0.1357473E-01  0.2118574E-01     7.757  0.9901236E-04  0.2255908E-02  0.2039453E-02
   325.789  0.2083063E-02  0.1357501E-01  0.2118109E-01     7.757  0.9909525E-04  0.2255002E-02  0.2045284E-02
   325.793  0.2083085E-02  0.1357570E-01  0.2117796E-01     7.757  0.9919256E-04  0.2252795E-02  0.2051676E-02
   325.797  0.2083110E-02  0.1357584E-01  0.2117538E-01     7.757  0.9930283E-04  0.2249320E-02  0.2058352E-02
   325.801  0.2083136E-02  0.1357688E-01  0.2117417E-01     7.757  0.9942240E-04  0.2244696E-02  0.2064556E-02
   325.805  0.2083162E-02  0.1357865E-01  0.2117422E-01     7.757  0.9954843E-04  0.2239084E-02  0.2070877E-02
   325.809  0.2083187E-02  0.1358069E-01  0.2117430E-01     7.756  0.9967794E-04  0.2232590E-02  0.2077314E-02
   325.813  0.2083201E-02  0.1358270E-01  0.2117486E-01     7.756  0.9979689E-04  0.2224986E-02  0.2081585E-02
   325.817  0.2083194E-02  0.1358484E-01  0.2117292E-01     7.756  0.9989280E-04  0.2216827E-02  0.2084115E-02
   325.821  0.2083165E-02  0.1358714E-01  0.2116973E-01     7.756  0.9996301E-04  0.2207848E-02  0.2084445E-02
   325.825  0.2083126E-02  0.1358838E-01  0.2116585E-01     7.756  0.1000194E-03  0.2200211E-02  0.2083515E-02
   325.829  0.2083082E-02  0.1358907E-01  0.2116061E-01     7.756  0.1000663E-03  0.2193767E-02  0.2080990E-02
   325.833  0.2083034E-02  0.1358886E-01  0.2115492E-01     7.756  0.1001026E-03  0.2188541E-02  0.2077750E-02
   325.837  0.2082982E-02  0.1358728E-01  0.2114970E-01     7.756  0.1001279E-03  0.2185346E-02  0.2073527E-02
   325.841  0.2082927E-02  0.1358624E-01  0.2114336E-01     7.756  0.1001418E-03  0.2182201E-02  0.2068434E-02
   325.845  0.2082870E-02  0.1358533E-01  0.2113644E-01     7.756  0.1001435E-03  0.2180501E-02  0.2062403E-02
   325.849  0.2082811E-02  0.1358438E-01  0.2113105E-01     7.756  0.1001338E-03  0.2177551E-02  0.2058999E-02
   325.853  0.2082753E-02  0.1358279E-01  0.2112670E-01     7.756  0.1001129E-03  0.2179116E-02  0.2056792E-02
   325.857  0.2082695E-02  0.1358347E-01  0.2112248E-01     7.755  0.1000814E-03  0.2178086E-02  0.2054737E-02
   325.861  0.2082639E-02  0.1358257E-01  0.2111956E-01     7.755  0.1000399E-03  0.2176320E-02  0.2052214E-02
   325.865  0.2082587E-02  0.1358256E-01  0.2111741E-01     7.755  0.9998814E-04  0.2176670E-02  0.2050736E-02
   325.870  0.2082539E-02  0.1358226E-01  0.2111636E-01     7.755  0.9992861E-04  0.2177766E-02  0.2049705E-02
   325.874  0.2082497E-02  0.1358162E-01  0.2111578E-01     7.755  0.9986202E-04  0.2179328E-02  0.2049475E-02
   325.878  0.2082466E-02  0.1358048E-01  0.2111689E-01     7.755  0.9979732E-04  0.2181445E-02  0.2049740E-02
   325.882  0.2082453E-02  0.1357958E-01  0.2112109E-01     7.755  0.9974294E-04  0.2183963E-02  0.2052908E-02
   325.886  0.2082458E-02  0.1357920E-01  0.2112501E-01     7.755  0.9970049E-04  0.2187399E-02  0.2055391E-02
   325.890  0.2082481E-02  0.1357910E-01  0.2113018E-01     7.755  0.9966984E-04  0.2190864E-02  0.2059209E-02
   325.894  0.2082521E-02  0.1357869E-01  0.2113644E-01     7.755  0.9965112E-04  0.2194489E-02  0.2062961E-02
   325.898  0.2082571E-02  0.1357684E-01  0.2114216E-01     7.755  0.9964090E-04  0.2197029E-02  0.2067850E-02
   325.902  0.2082628E-02  0.1357583E-01  0.2114759E-01     7.755  0.9964059E-04  0.2200983E-02  0.2073982E-02
   325.906  0.2082681E-02  0.1357413E-01  0.2115105E-01     7.755  0.9966352E-04  0.2204844E-02  0.2079460E-02
   325.910  0.2082721E-02  0.1357231E-01  0.2115230E-01     7.754  0.9972286E-04  0.2208738E-02  0.2083578E-02
   325.914  0.2082745E-02  0.1356968E-01  0.2115158E-01     7.754  0.9981780E-04  0.2212422E-02  0.2085864E-02
   325.918  0.2082752E-02  0.1356722E-01  0.2114793E-01     7.754  0.9994481E-04  0.2216265E-02  0.2085709E-02
   325.922  0.2082742E-02  0.1356503E-01  0.2114194E-01     7.754  0.1001013E-03  0.2219646E-02  0.2084415E-02
   325.926  0.2082713E-02  0.1356278E-01  0.2113530E-01     7.754  0.1002826E-03  0.2223253E-02  0.2081665E-02
   325.930  0.2082665E-02  0.1355991E-01  0.2112686E-01     7.754  0.1004842E-03  0.2226006E-02  0.2076823E-02
   325.934  0.2082599E-02  0.1355772E-01  0.2111739E-01     7.754  0.1007013E-03  0.2229361E-02  0.2071737E-02
   325.938  0.2082515E-02  0.1355552E-01  0.2110825E-01     7.754  0.1009283E-03  0.2231484E-02  0.2063361E-02
   325.942  0.2082415E-02  0.1355639E-01  0.2110358E-01     7.754  0.1011596E-03  0.2236543E-02  0.2052962E-02
   325.946  0.2082300E-02  0.1355721E-01  0.2109566E-01     7.754  0.1013897E-03  0.2241448E-02  0.2043253E-02
   325.950  0.2082172E-02  0.1355795E-01  0.2108731E-01     7.754  0.1016128E-03  0.2245655E-02  0.2032886E-02
   325.954  0.2082013E-02  0.1355837E-01  0.2107717E-01     7.754  0.1018381E-03  0.2249262E-02  0.2023417E-02
   325.958  0.2081805E-02  0.1355990E-01  0.2106430E-01     7.753  0.1020427E-03  0.2250766E-02  0.2013791E-02
   325.962  0.2081546E-02  0.1356231E-01  0.2105241E-01     7.753  0.1022098E-03  0.2249466E-02  0.2007516E-02
   325.966  0.2081253E-02  0.1356421E-01  0.2104134E-01     7.753  0.1023498E-03  0.2245997E-02  0.2003911E-02
   325.970  0.2080937E-02  0.1356871E-01  0.2103116E-01     7.753  0.1024674E-03  0.2242296E-02  0.2003315E-02
   325.974  0.2080606E-02  0.1357346E-01  0.2102158E-01     7.753  0.1025610E-03  0.2237347E-02  0.2004592E-02
   325.978  0.2080267E-02  0.1357796E-01  0.2101553E-01     7.753  0.1026299E-03  0.2232018E-02  0.2010084E-02
   325.982  0.2079928E-02  0.1358351E-01  0.2101302E-01     7.753  0.1026732E-03  0.2228472E-02  0.2012750E-02
   325.986  0.2079596E-02  0.1358679E-01  0.2100931E-01     7.753  0.1026926E-03  0.2223636E-02  0.2021537E-02
   325.990  0.2079280E-02  0.1358881E-01  0.2100827E-01     7.753  0.1026877E-03  0.2219506E-02  0.2030714E-02
   325.994  0.2078986E-02  0.1359874E-01  0.2101799E-01     7.753  0.1026611E-03  0.2225037E-02  0.2034483E-02
   325.998  0.2078720E-02  0.1360656E-01  0.2103045E-01     7.753  0.1026140E-03  0.2231900E-02  0.2039323E-02
   326.002  0.2078489E-02  0.1361289E-01  0.2104324E-01     7.753  0.1025482E-03  0.2240210E-02  0.2042657E-02
   326.006  0.2078298E-02  0.1361563E-01  0.2105741E-01     7.752  0.1024663E-03  0.2249748E-02  0.2046094E-02
   326.010  0.2078151E-02  0.1361600E-01  0.2107226E-01     7.752  0.1023708E-03  0.2260395E-02  0.2049108E-02
   326.014  0.2078042E-02  0.1361500E-01  0.2108826E-01     7.752  0.1022597E-03  0.2271279E-02  0.2053296E-02
   326.018  0.2077957E-02  0.1361421E-01  0.2110526E-01     7.752  0.1021302E-03  0.2279868E-02  0.2059941E-02
   326.022  0.2077896E-02  0.1361146E-01  0.2112074E-01     7.752  0.1019838E-03  0.2289009E-02  0.2066133E-02
   326.026  0.2077858E-02  0.1360695E-01  0.2113467E-01     7.752  0.1018232E-03  0.2297804E-02  0.2072332E-02
   326.030  0.2077840E-02  0.1359991E-01  0.2114716E-01     7.752  0.1016499E-03  0.2306046E-02  0.2078921E-02
   326.034  0.2077827E-02  0.1359296E-01  0.2115765E-01     7.752  0.1014624E-03  0.2316096E-02  0.2085459E-02
   326.038  0.2077818E-02  0.1358574E-01  0.2116605E-01     7.752  0.1012665E-03  0.2326743E-02  0.2092675E-02
   326.042  0.2077813E-02  0.1357787E-01  0.2117260E-01     7.752  0.1010663E-03  0.2337979E-02  0.2099223E-02
   326.046  0.2077813E-02  0.1356891E-01  0.2117691E-01     7.752  0.1008687E-03  0.2348893E-02  0.2104696E-02
   326.050  0.2077816E-02  0.1355994E-01  0.2118100E-01     7.752  0.1006788E-03  0.2359822E-02  0.2109929E-02
   326.054  0.2077823E-02  0.1355382E-01  0.2118712E-01     7.752  0.1005027E-03  0.2371589E-02  0.2113139E-02
   326.058  0.2077838E-02  0.1355071E-01  0.2119558E-01     7.751  0.1003482E-03  0.2384602E-02  0.2113087E-02
   326.062  0.2077865E-02  0.1354679E-01  0.2120282E-01     7.751  0.1002194E-03  0.2396915E-02  0.2111132E-02
   326.066  0.2077904E-02  0.1354033E-01  0.2120805E-01     7.751  0.1001196E-03  0.2407864E-02  0.2107369E-02
   326.070  0.2077953E-02  0.1353219E-01  0.2121147E-01     7.751  0.1000500E-03  0.2416944E-02  0.2101326E-02
   326.074  0.2078015E-02  0.1352614E-01  0.2121653E-01     7.751  0.9999924E-04  0.2419502E-02  0.2099592E-02
   326.078  0.2078095E-02  0.1352210E-01  0.2122278E-01     7.751  0.9994568E-04  0.2417177E-02  0.2102646E-02
   326.082  0.2078191E-02  0.1351667E-01  0.2122826E-01     7.751  0.9988851E-04  0.2414415E-02  0.2102371E-02
   326.086  0.2078301E-02  0.1350966E-01  0.2123272E-01     7.751  0.9982722E-04  0.2411264E-02  0.2100144E-02
   326.090  0.2078420E-02  0.1350091E-01  0.2123466E-01     7.751  0.9976113E-04  0.2407692E-02  0.2095761E-02
   326.094  0.2078547E-02  0.1349221E-01  0.2123586E-01     7.751  0.9968948E-04  0.2404576E-02  0.2088965E-02
   326.098  0.2078678E-02  0.1348875E-01  0.2124125E-01     7.751  0.9961204E-04  0.2404082E-02  0.2078614E-02
   326.102  0.2078809E-02  0.1348535E-01  0.2124600E-01     7.751  0.9953012E-04  0.2403506E-02  0.2065968E-02
   326.106  0.2078914E-02  0.1348183E-01  0.2124654E-01     7.751  0.9941519E-04  0.2403183E-02  0.2047768E-02
   326.110  0.2078986E-02  0.1347806E-01  0.2124255E-01     7.751  0.9926617E-04  0.2403157E-02  0.2026222E-02
   326.114  0.2079034E-02  0.1347398E-01  0.2123628E-01     7.750  0.9910122E-04  0.2402668E-02  0.2001814E-02
   326.118  0.2079058E-02  0.1347391E-01  0.2123179E-01     7.750  0.9892630E-04  0.2396522E-02  0.1982001E-02
   326.122  0.2079065E-02  0.1347512E-01  0.2122618E-01     7.750  0.9874279E-04  0.2389596E-02  0.1963900E-02
   326.126  0.2079076E-02  0.1347711E-01  0.2122445E-01     7.750  0.9854040E-04  0.2378685E-02  0.1949906E-02
   326.130  0.2079091E-02  0.1347825E-01  0.2122331E-01     7.750  0.9832675E-04  0.2367848E-02  0.1935581E-02
   326.134  0.2079105E-02  0.1348059E-01  0.2122347E-01     7.750  0.9810404E-04  0.2357812E-02  0.1921763E-02
   326.138  0.2079113E-02  0.1348333E-01  0.2122417E-01     7.750  0.9787438E-04  0.2348822E-02  0.1909515E-02
   326.142  0.2079114E-02  0.1348495E-01  0.2122336E-01     7.750  0.9764456E-04  0.2341559E-02  0.1899137E-02
   326.146  0.2079109E-02  0.1348492E-01  0.2122148E-01     7.750  0.9742115E-04  0.2334955E-02  0.1891374E-02
   326.150  0.2079099E-02  0.1348322E-01  0.2121685E-01     7.750  0.9720952E-04  0.2329408E-02  0.1885728E-02
   326.154  0.2079083E-02  0.1348088E-01  0.2121093E-01     7.750  0.9701468E-04  0.2324646E-02  0.1881588E-02
   326.158  0.2079063E-02  0.1347613E-01  0.2120359E-01     7.750  0.9684056E-04  0.2322493E-02  0.1878399E-02
   326.162  0.2079039E-02  0.1347003E-01  0.2119520E-01     7.750  0.9669032E-04  0.2321813E-02  0.1875746E-02
   326.166  0.2079012E-02  0.1346283E-01  0.2118548E-01     7.749  0.9656607E-04  0.2322772E-02  0.1873922E-02
   326.170  0.2078971E-02  0.1345720E-01  0.2117659E-01     7.749  0.9646581E-04  0.2322754E-02  0.1874967E-02
   326.174  0.2078892E-02  0.1345562E-01  0.2116805E-01     7.749  0.9638079E-04  0.2330142E-02  0.1869808E-02
   326.178  0.2078792E-02  0.1345481E-01  0.2115984E-01     7.749  0.9631823E-04  0.2342259E-02  0.1861389E-02
   326.182  0.2078677E-02  0.1345314E-01  0.2115002E-01     7.749  0.9628151E-04  0.2357342E-02  0.1853711E-02
   326.186  0.2078551E-02  0.1345097E-01  0.2114090E-01     7.749  0.9627348E-04  0.2372776E-02  0.1847033E-02
   326.190  0.2078419E-02  0.1345515E-01  0.2113875E-01     7.749  0.9629626E-04  0.2378840E-02  0.1849193E-02
   326.194  0.2078295E-02  0.1346063E-01  0.2114029E-01     7.749  0.9635655E-04  0.2381918E-02  0.1854717E-02
   326.198  0.2078188E-02  0.1346639E-01  0.2114338E-01     7.749  0.9645490E-04  0.2385259E-02  0.1860740E-02
   326.202  0.2078098E-02  0.1347011E-01  0.2115038E-01     7.749  0.9659255E-04  0.2387498E-02  0.1868976E-02
   326.206  0.2078019E-02  0.1347253E-01  0.2115767E-01     7.749  0.9676947E-04  0.2388535E-02  0.1877251E-02
   326.210  0.2077954E-02  0.1347297E-01  0.2116483E-01     7.749  0.9698197E-04  0.2389056E-02  0.1885574E-02
   326.214  0.2077904E-02  0.1347376E-01  0.2117130E-01     7.749  0.9722415E-04  0.2389944E-02  0.1892162E-02
   326.218  0.2077867E-02  0.1347040E-01  0.2117804E-01     7.749  0.9748889E-04  0.2387151E-02  0.1897346E-02
   326.222  0.2077842E-02  0.1346735E-01  0.2118269E-01     7.749  0.9776690E-04  0.2385408E-02  0.1900171E-02
   326.226  0.2077831E-02  0.1346266E-01  0.2118694E-01     7.748  0.9805131E-04  0.2382106E-02  0.1902396E-02
   326.230  0.2077831E-02  0.1346064E-01  0.2119598E-01     7.748  0.9833522E-04  0.2380693E-02  0.1899556E-02
   326.234  0.2077840E-02  0.1345698E-01  0.2120367E-01     7.748  0.9860952E-04  0.2378095E-02  0.1893862E-02
   326.238  0.2077851E-02  0.1345139E-01  0.2121008E-01     7.748  0.9885891E-04  0.2375591E-02  0.1886199E-02
   326.242  0.2077851E-02  0.1344494E-01  0.2121246E-01     7.748  0.9906569E-04  0.2372642E-02  0.1878145E-02
   326.246  0.2077841E-02  0.1343739E-01  0.2121261E-01     7.748  0.9922380E-04  0.2369939E-02  0.1866982E-02
   326.250  0.2077818E-02  0.1342897E-01  0.2121282E-01     7.748  0.9932820E-04  0.2367981E-02  0.1855882E-02
   326.253  0.2077782E-02  0.1342687E-01  0.2121846E-01     7.748  0.9937997E-04  0.2366181E-02  0.1845831E-02
   326.257  0.2077736E-02  0.1342971E-01  0.2122803E-01     7.748  0.9940194E-04  0.2360193E-02  0.1838374E-02
   326.261  0.2077708E-02  0.1343045E-01  0.2123791E-01     7.748  0.9942938E-04  0.2355130E-02  0.1833910E-02
   326.265  0.2077700E-02  0.1343013E-01  0.2124834E-01     7.748  0.9946237E-04  0.2350457E-02  0.1831127E-02
   326.269  0.2077710E-02  0.1342708E-01  0.2125916E-01     7.748  0.9950060E-04  0.2347097E-02  0.1829633E-02
   326.273  0.2077726E-02  0.1342249E-01  0.2126889E-01     7.748  0.9953367E-04  0.2344082E-02  0.1833881E-02
   326.277  0.2077740E-02  0.1341605E-01  0.2127522E-01     7.748  0.9955642E-04  0.2339865E-02  0.1840787E-02
   326.281  0.2077753E-02  0.1340901E-01  0.2127978E-01     7.748  0.9957004E-04  0.2336513E-02  0.1852982E-02
   326.285  0.2077770E-02  0.1340546E-01  0.2128660E-01     7.747  0.9958162E-04  0.2334252E-02  0.1866952E-02
   326.289  0.2077795E-02  0.1340257E-01  0.2129505E-01     7.747  0.9959723E-04  0.2331923E-02  0.1880382E-02
   326.293  0.2077827E-02  0.1339926E-01  0.2130327E-01     7.747  0.9961623E-04  0.2329515E-02  0.1892886E-02
   326.297  0.2077863E-02  0.1339560E-01  0.2130997E-01     7.747  0.9963842E-04  0.2325921E-02  0.1903289E-02
   326.301  0.2077901E-02  0.1339119E-01  0.2131527E-01     7.747  0.9966251E-04  0.2321577E-02  0.1911568E-02
   326.305  0.2077940E-02  0.1338587E-01  0.2131893E-01     7.747  0.9968851E-04  0.2316586E-02  0.1917490E-02
   326.309  0.2077978E-02  0.1337975E-01  0.2132139E-01     7.747  0.9971299E-04  0.2311136E-02  0.1920292E-02
   326.313  0.2077997E-02  0.1337364E-01  0.2132181E-01     7.747  0.9971996E-04  0.2306172E-02  0.1922555E-02
   326.317  0.2077991E-02  0.1336796E-01  0.2131940E-01     7.747  0.9970568E-04  0.2301177E-02  0.1923892E-02
   326.321  0.2077962E-02  0.1336211E-01  0.2131515E-01     7.747  0.9966923E-04  0.2296464E-02  0.1924749E-02
   326.325  0.2077908E-02  0.1335672E-01  0.2130870E-01     7.747  0.9961133E-04  0.2292180E-02  0.1924634E-02
   326.329  0.2077833E-02  0.1335169E-01  0.2130223E-01     7.747  0.9953291E-04  0.2288827E-02  0.1921977E-02
   326.333  0.2077761E-02  0.1335009E-01  0.2129841E-01     7.747  0.9944480E-04  0.2286750E-02  0.1919770E-02
   326.337  0.2077713E-02  0.1335605E-01  0.2130611E-01     7.747  0.9935543E-04  0.2291311E-02  0.1909146E-02
   326.341  0.2077690E-02  0.1336560E-01  0.2132044E-01     7.747  0.9926717E-04  0.2300628E-02  0.1889624E-02
   326.345  0.2077692E-02  0.1337489E-01  0.2133729E-01     7.747  0.9918173E-04  0.2310357E-02  0.1868494E-02
   326.349  0.2077719E-02  0.1338299E-01  0.2135551E-01     7.746  0.9910072E-04  0.2318986E-02  0.1848851E-02
   326.353  0.2077764E-02  0.1339034E-01  0.2137175E-01     7.746  0.9902263E-04  0.2327033E-02  0.1828755E-02
   326.357  0.2077826E-02  0.1339720E-01  0.2138758E-01     7.746  0.9894818E-04  0.2334659E-02  0.1810381E-02
   326.361  0.2077903E-02  0.1340225E-01  0.2140270E-01     7.746  0.9887871E-04  0.2340090E-02  0.1794176E-02
   326.365  0.2077990E-02  0.1340614E-01  0.2141667E-01     7.746  0.9881430E-04  0.2344238E-02  0.1781193E-02
   326.369  0.2078086E-02  0.1340844E-01  0.2142918E-01     7.746  0.9875576E-04  0.2346342E-02  0.1770591E-02
   326.373  0.2078194E-02  0.1340923E-01  0.2143992E-01     7.746  0.9870196E-04  0.2346316E-02  0.1761882E-02
   326.377  0.2078311E-02  0.1340858E-01  0.2144838E-01     7.746  0.9865378E-04  0.2344131E-02  0.1755589E-02
   326.381  0.2078435E-02  0.1340589E-01  0.2145628E-01     7.746  0.9861249E-04  0.2339221E-02  0.1751896E-02
   326.385  0.2078563E-02  0.1340235E-01  0.2146039E-01     7.746  0.9857775E-04  0.2333777E-02  0.1749730E-02
   326.389  0.2078694E-02  0.1339755E-01  0.2146358E-01     7.746  0.9855454E-04  0.2326631E-02  0.1750695E-02
   326.393  0.2078843E-02  0.1339162E-01  0.2146905E-01     7.746  0.9855522E-04  0.2318202E-02  0.1751823E-02
   326.397  0.2079003E-02  0.1338429E-01  0.2147181E-01     7.746  0.9857946E-04  0.2308930E-02  0.1753188E-02
   326.401  0.2079172E-02  0.1337545E-01  0.2147580E-01     7.746  0.9862638E-04  0.2299970E-02  0.1756206E-02
   326.405  0.2079343E-02  0.1336553E-01  0.2147613E-01     7.746  0.9869456E-04  0.2287425E-02  0.1758168E-02
   326.409  0.2079512E-02  0.1335721E-01  0.2147518E-01     7.746  0.9878242E-04  0.2277733E-02  0.1761284E-02
   326.412  0.2079674E-02  0.1334893E-01  0.2147278E-01     7.746  0.9888643E-04  0.2268253E-02  0.1764919E-02
   326.416  0.2079816E-02  0.1334313E-01  0.2147131E-01     7.745  0.9900223E-04  0.2262493E-02  0.1764858E-02
   326.420  0.2079927E-02  0.1333762E-01  0.2146831E-01     7.745  0.9913233E-04  0.2257889E-02  0.1764076E-02
   326.424  0.2080013E-02  0.1333451E-01  0.2146232E-01     7.745  0.9927629E-04  0.2255895E-02  0.1763542E-02
   326.428  0.2080083E-02  0.1332898E-01  0.2145718E-01     7.745  0.9943864E-04  0.2251154E-02  0.1760987E-02
   326.432  0.2080133E-02  0.1332496E-01  0.2145093E-01     7.745  0.9961600E-04  0.2247011E-02  0.1756616E-02
   326.436  0.2080162E-02  0.1332131E-01  0.2144614E-01     7.745  0.9980322E-04  0.2243227E-02  0.1752066E-02
   326.440  0.2080168E-02  0.1331824E-01  0.2144311E-01     7.745  0.9999565E-04  0.2240720E-02  0.1748752E-02
   326.444  0.2080150E-02  0.1331552E-01  0.2143829E-01     7.745  0.1001890E-03  0.2239237E-02  0.1745791E-02
   326.448  0.2080107E-02  0.1331282E-01  0.2143277E-01     7.745  0.1003780E-03  0.2239752E-02  0.1743012E-02
   326.452  0.2080040E-02  0.1331088E-01  0.2142713E-01     7.745  0.1005575E-03  0.2240345E-02  0.1742538E-02
   326.456  0.2079950E-02  0.1330910E-01  0.2142041E-01     7.745  0.1007239E-03  0.2241809E-02  0.1742381E-02
   326.460  0.2079840E-02  0.1330717E-01  0.2141416E-01     7.745  0.1008743E-03  0.2244009E-02  0.1743842E-02
   326.464  0.2079727E-02  0.1330467E-01  0.2140881E-01     7.745  0.1010169E-03  0.2245951E-02  0.1746025E-02
   326.468  0.2079622E-02  0.1330093E-01  0.2140415E-01     7.745  0.1011571E-03  0.2246724E-02  0.1745254E-02
   326.472  0.2079526E-02  0.1329638E-01  0.2139838E-01     7.745  0.1012925E-03  0.2246785E-02  0.1747936E-02
   326.476  0.2079440E-02  0.1329298E-01  0.2139276E-01     7.745  0.1014188E-03  0.2248825E-02  0.1751756E-02
   326.480  0.2079366E-02  0.1328564E-01  0.2138790E-01     7.745  0.1015332E-03  0.2247349E-02  0.1755165E-02
   326.484  0.2079306E-02  0.1327787E-01  0.2138316E-01     7.745  0.1016333E-03  0.2245961E-02  0.1759660E-02
   326.488  0.2079259E-02  0.1326972E-01  0.2137898E-01     7.745  0.1017167E-03  0.2244390E-02  0.1763975E-02
   326.492  0.2079227E-02  0.1326144E-01  0.2137521E-01     7.744  0.1017813E-03  0.2243156E-02  0.1768825E-02
   326.496  0.2079209E-02  0.1325323E-01  0.2137175E-01     7.744  0.1018254E-03  0.2242009E-02  0.1775369E-02
   326.500  0.2079206E-02  0.1324486E-01  0.2136693E-01     7.744  0.1018482E-03  0.2240877E-02  0.1781244E-02
   326.504  0.2079221E-02  0.1323716E-01  0.2136502E-01     7.744  0.1018528E-03  0.2239392E-02  0.1789023E-02
   326.508  0.2079254E-02  0.1323522E-01  0.2137065E-01     7.744  0.1018407E-03  0.2239939E-02  0.1796084E-02
   326.512  0.2079305E-02  0.1323679E-01  0.2137995E-01     7.744  0.1018123E-03  0.2240018E-02  0.1803089E-02
   326.516  0.2079372E-02  0.1323911E-01  0.2138988E-01     7.744  0.1017692E-03  0.2239221E-02  0.1809811E-02
   326.520  0.2079454E-02  0.1324364E-01  0.2140009E-01     7.744  0.1017138E-03  0.2239430E-02  0.1816798E-02
   326.524  0.2079550E-02  0.1324528E-01  0.2141054E-01     7.744  0.1016473E-03  0.2239209E-02  0.1823694E-02
   326.528  0.2079657E-02  0.1324726E-01  0.2141947E-01     7.744  0.1015708E-03  0.2239363E-02  0.1831617E-02
   326.531  0.2079771E-02  0.1324880E-01  0.2142910E-01     7.744  0.1014870E-03  0.2239622E-02  0.1837139E-02
   326.535  0.2079889E-02  0.1325048E-01  0.2143725E-01     7.744  0.1013968E-03  0.2239788E-02  0.1842138E-02
   326.539  0.2080009E-02  0.1325249E-01  0.2144522E-01     7.744  0.1013028E-03  0.2239540E-02  0.1846992E-02
   326.543  0.2080127E-02  0.1325400E-01  0.2145074E-01     7.744  0.1012069E-03  0.2238844E-02  0.1851001E-02
   326.547  0.2080239E-02  0.1325557E-01  0.2145497E-01     7.744  0.1011114E-03  0.2238458E-02  0.1854605E-02
   326.551  0.2080343E-02  0.1325750E-01  0.2145800E-01     7.744  0.1010177E-03  0.2238257E-02  0.1857243E-02
   326.555  0.2080436E-02  0.1325737E-01  0.2146011E-01     7.744  0.1009290E-03  0.2240069E-02  0.1858636E-02
   326.559  0.2080508E-02  0.1325935E-01  0.2146024E-01     7.744  0.1008423E-03  0.2240328E-02  0.1858916E-02
   326.563  0.2080539E-02  0.1326173E-01  0.2145709E-01     7.744  0.1007414E-03  0.2240727E-02  0.1856595E-02
   326.567  0.2080524E-02  0.1326419E-01  0.2145071E-01     7.744  0.1006241E-03  0.2241240E-02  0.1852921E-02
   326.571  0.2080465E-02  0.1326703E-01  0.2144119E-01     7.743  0.1004946E-03  0.2242183E-02  0.1847724E-02
   326.575  0.2080361E-02  0.1326956E-01  0.2142934E-01     7.743  0.1003549E-03  0.2242940E-02  0.1840568E-02
   326.579  0.2080226E-02  0.1327382E-01  0.2141818E-01     7.743  0.1002128E-03  0.2241957E-02  0.1833545E-02
   326.583  0.2080062E-02  0.1328300E-01  0.2141215E-01     7.743  0.1000717E-03  0.2233423E-02  0.1829981E-02
   326.587  0.2079876E-02  0.1329436E-01  0.2140972E-01     7.743  0.9992258E-04  0.2222297E-02  0.1829603E-02
   326.591  0.2079662E-02  0.1330449E-01  0.2140720E-01     7.743  0.9974757E-04  0.2212401E-02  0.1831881E-02
   326.595  0.2079424E-02  0.1331376E-01  0.2140422E-01     7.743  0.9954875E-04  0.2203118E-02  0.1836559E-02
   326.599  0.2079167E-02  0.1332225E-01  0.2140109E-01     7.743  0.9933145E-04  0.2194845E-02  0.1843664E-02
   326.603  0.2078897E-02  0.1332942E-01  0.2139789E-01     7.743  0.9910137E-04  0.2187463E-02  0.1852676E-02
   326.607  0.2078620E-02  0.1333405E-01  0.2139536E-01     7.743  0.9886475E-04  0.2180844E-02  0.1863561E-02
   326.611  0.2078344E-02  0.1333828E-01  0.2139375E-01     7.743  0.9862707E-04  0.2175245E-02  0.1877054E-02
   326.615  0.2078074E-02  0.1334093E-01  0.2139120E-01     7.743  0.9839538E-04  0.2169511E-02  0.1889680E-02
   326.619  0.2077817E-02  0.1334155E-01  0.2138991E-01     7.743  0.9817611E-04  0.2164193E-02  0.1903316E-02
   326.623  0.2077579E-02  0.1333984E-01  0.2138955E-01     7.743  0.9797370E-04  0.2159521E-02  0.1917366E-02
   326.626  0.2077366E-02  0.1333627E-01  0.2139012E-01     7.743  0.9779487E-04  0.2155008E-02  0.1931083E-02
   326.630  0.2077183E-02  0.1333063E-01  0.2139143E-01     7.743  0.9764371E-04  0.2150116E-02  0.1944833E-02
   326.634  0.2077034E-02  0.1332116E-01  0.2139406E-01     7.743  0.9752500E-04  0.2143245E-02  0.1958859E-02
   326.638  0.2076922E-02  0.1331275E-01  0.2139667E-01     7.743  0.9744147E-04  0.2138973E-02  0.1972018E-02
   326.642  0.2076851E-02  0.1330253E-01  0.2139959E-01     7.743  0.9739565E-04  0.2133867E-02  0.1984070E-02
   326.646  0.2076820E-02  0.1329051E-01  0.2140342E-01     7.743  0.9738921E-04  0.2128285E-02  0.1995140E-02
   326.650  0.2076832E-02  0.1327782E-01  0.2140694E-01     7.743  0.9742220E-04  0.2122867E-02  0.2005171E-02
   326.654  0.2076884E-02  0.1326347E-01  0.2141190E-01     7.743  0.9749336E-04  0.2117100E-02  0.2014747E-02
   326.658  0.2076976E-02  0.1324655E-01  0.2141693E-01     7.743  0.9760186E-04  0.2109882E-02  0.2023510E-02
   326.662  0.2077104E-02  0.1323083E-01  0.2142249E-01     7.742  0.9774397E-04  0.2103557E-02  0.2031516E-02
   326.666  0.2077264E-02  0.1321500E-01  0.2142604E-01     7.742  0.9791711E-04  0.2096843E-02  0.2037741E-02
   326.670  0.2077453E-02  0.1319867E-01  0.2142964E-01     7.742  0.9811553E-04  0.2090353E-02  0.2042606E-02
   326.674  0.2077664E-02  0.1318252E-01  0.2143465E-01     7.742  0.9833478E-04  0.2083927E-02  0.2047947E-02
   326.678  0.2077892E-02  0.1316564E-01  0.2143785E-01     7.742  0.9856886E-04  0.2077202E-02  0.2052054E-02
   326.682  0.2078130E-02  0.1314851E-01  0.2144062E-01     7.742  0.9881254E-04  0.2067944E-02  0.2053446E-02
   326.686  0.2078372E-02  0.1314346E-01  0.2144949E-01     7.742  0.9905845E-04  0.2070411E-02  0.2037211E-02
   326.690  0.2078611E-02  0.1314052E-01  0.2145819E-01     7.742  0.9930080E-04  0.2073424E-02  0.2018855E-02
   326.694  0.2078840E-02  0.1313914E-01  0.2146588E-01     7.742  0.9953313E-04  0.2073414E-02  0.2002366E-02
   326.698  0.2079053E-02  0.1313812E-01  0.2147244E-01     7.742  0.9974997E-04  0.2072698E-02  0.1987332E-02
   326.702  0.2079243E-02  0.1313671E-01  0.2147643E-01     7.742  0.9994497E-04  0.2071846E-02  0.1973160E-02
   326.706  0.2079406E-02  0.1313635E-01  0.2147685E-01     7.742  0.1001137E-03  0.2071404E-02  0.1959031E-02
   326.710  0.2079536E-02  0.1313635E-01  0.2147580E-01     7.742  0.1002520E-03  0.2071211E-02  0.1947731E-02
   326.714  0.2079632E-02  0.1313795E-01  0.2147251E-01     7.742  0.1003580E-03  0.2072530E-02  0.1938529E-02
   326.717  0.2079705E-02  0.1313870E-01  0.2146823E-01     7.742  0.1004472E-03  0.2072843E-02  0.1932091E-02
   326.721  0.2079761E-02  0.1313936E-01  0.2146425E-01     7.742  0.1005230E-03  0.2073221E-02  0.1930233E-02
   326.725  0.2079802E-02  0.1313811E-01  0.2145956E-01     7.742  0.1005828E-03  0.2072985E-02  0.1931100E-02
   326.729  0.2079824E-02  0.1313855E-01  0.2145380E-01     7.742  0.1006259E-03  0.2073424E-02  0.1935817E-02
   326.733  0.2079826E-02  0.1313912E-01  0.2144809E-01     7.742  0.1006508E-03  0.2072603E-02  0.1943630E-02
   326.737  0.2079810E-02  0.1313920E-01  0.2144150E-01     7.742  0.1006570E-03  0.2072956E-02  0.1954483E-02
   326.741  0.2079773E-02  0.1313881E-01  0.2143602E-01     7.742  0.1006447E-03  0.2072740E-02  0.1967556E-02
   326.745  0.2079710E-02  0.1314080E-01  0.2143182E-01     7.742  0.1006089E-03  0.2075141E-02  0.1977778E-02
   326.749  0.2079615E-02  0.1314243E-01  0.2142528E-01     7.742  0.1005560E-03  0.2077808E-02  0.1990722E-02
   326.753  0.2079483E-02  0.1314404E-01  0.2141742E-01     7.742  0.1004937E-03  0.2080428E-02  0.2006319E-02
   326.757  0.2079316E-02  0.1314511E-01  0.2140731E-01     7.742  0.1004242E-03  0.2082822E-02  0.2023242E-02
   326.761  0.2079117E-02  0.1314575E-01  0.2139671E-01     7.742  0.1003489E-03  0.2084233E-02  0.2040769E-02
   326.765  0.2078890E-02  0.1314678E-01  0.2138577E-01     7.742  0.1002705E-03  0.2085566E-02  0.2058984E-02
   326.769  0.2078639E-02  0.1314694E-01  0.2137460E-01     7.742  0.1001915E-03  0.2085919E-02  0.2077059E-02
   326.773  0.2078370E-02  0.1314633E-01  0.2136033E-01     7.741  0.1001145E-03  0.2085106E-02  0.2098493E-02
   326.777  0.2078086E-02  0.1314458E-01  0.2134892E-01     7.741  0.1000381E-03  0.2082783E-02  0.2113713E-02
   326.781  0.2077789E-02  0.1314403E-01  0.2133857E-01     7.741  0.9996012E-04  0.2081576E-02  0.2126998E-02
   326.785  0.2077486E-02  0.1314268E-01  0.2133124E-01     7.741  0.9988267E-04  0.2079852E-02  0.2139561E-02
   326.789  0.2077185E-02  0.1314003E-01  0.2132115E-01     7.741  0.9980882E-04  0.2076824E-02  0.2150841E-02
   326.793  0.2076892E-02  0.1313366E-01  0.2131285E-01     7.741  0.9974029E-04  0.2070352E-02  0.2157944E-02
   326.796  0.2076614E-02  0.1312899E-01  0.2130677E-01     7.741  0.9967974E-04  0.2066384E-02  0.2163147E-02
   326.800  0.2076353E-02  0.1312415E-01  0.2130114E-01     7.741  0.9962268E-04  0.2059671E-02  0.2166146E-02
   326.804  0.2076101E-02  0.1311626E-01  0.2129549E-01     7.741  0.9955714E-04  0.2053282E-02  0.2166306E-02
   326.808  0.2075866E-02  0.1310701E-01  0.2128988E-01     7.741  0.9948501E-04  0.2045657E-02  0.2163222E-02
   326.812  0.2075651E-02  0.1309840E-01  0.2128516E-01     7.741  0.9940839E-04  0.2034288E-02  0.2158830E-02
   326.816  0.2075462E-02  0.1309690E-01  0.2128803E-01     7.741  0.9933023E-04  0.2027698E-02  0.2136362E-02
   326.820  0.2075303E-02  0.1309662E-01  0.2129445E-01     7.741  0.9925278E-04  0.2021374E-02  0.2110885E-02
   326.824  0.2075177E-02  0.1309632E-01  0.2130161E-01     7.741  0.9917857E-04  0.2012960E-02  0.2083935E-02
   326.828  0.2075086E-02  0.1309482E-01  0.2130927E-01     7.741  0.9911007E-04  0.2006140E-02  0.2055580E-02
   326.832  0.2075032E-02  0.1309177E-01  0.2131748E-01     7.741  0.9904977E-04  0.1998438E-02  0.2027976E-02
   326.836  0.2075017E-02  0.1308824E-01  0.2132600E-01     7.741  0.9899875E-04  0.1990049E-02  0.2000988E-02
   326.840  0.2075037E-02  0.1308406E-01  0.2133451E-01     7.741  0.9895909E-04  0.1981793E-02  0.1975256E-02
   326.844  0.2075095E-02  0.1307899E-01  0.2134281E-01     7.741  0.9893140E-04  0.1973219E-02  0.1951725E-02
   326.848  0.2075186E-02  0.1307446E-01  0.2135210E-01     7.741  0.9891630E-04  0.1963411E-02  0.1932991E-02
   326.852  0.2075307E-02  0.1307116E-01  0.2136284E-01     7.741  0.9891226E-04  0.1953420E-02  0.1915803E-02
   326.856  0.2075444E-02  0.1306796E-01  0.2137316E-01     7.741  0.9891610E-04  0.1944942E-02  0.1900323E-02
   326.860  0.2075594E-02  0.1306458E-01  0.2138091E-01     7.741  0.9892664E-04  0.1937178E-02  0.1888820E-02
   326.864  0.2075751E-02  0.1306136E-01  0.2138671E-01     7.741  0.9894238E-04  0.1931345E-02  0.1879983E-02
   326.867  0.2075911E-02  0.1305888E-01  0.2139165E-01     7.741  0.9896214E-04  0.1927595E-02  0.1874118E-02
   326.871  0.2076070E-02  0.1305732E-01  0.2139551E-01     7.741  0.9898440E-04  0.1926338E-02  0.1873357E-02
   326.875  0.2076223E-02  0.1305552E-01  0.2139743E-01     7.741  0.9900861E-04  0.1926080E-02  0.1877518E-02
   326.879  0.2076366E-02  0.1305417E-01  0.2139689E-01     7.741  0.9903268E-04  0.1926261E-02  0.1884112E-02
   326.883  0.2076494E-02  0.1305363E-01  0.2139365E-01     7.741  0.9905580E-04  0.1927725E-02  0.1893028E-02
   326.887  0.2076604E-02  0.1305332E-01  0.2139015E-01     7.741  0.9907683E-04  0.1930534E-02  0.1905782E-02
   326.891  0.2076703E-02  0.1305346E-01  0.2138648E-01     7.741  0.9911179E-04  0.1933974E-02  0.1918476E-02
   326.895  0.2076764E-02  0.1305465E-01  0.2138130E-01     7.741  0.9922758E-04  0.1935444E-02  0.1927185E-02
   326.899  0.2076778E-02  0.1305952E-01  0.2137455E-01     7.741  0.9943673E-04  0.1936830E-02  0.1930733E-02
   326.903  0.2076742E-02  0.1306773E-01  0.2136643E-01     7.741  0.9973387E-04  0.1937829E-02  0.1930134E-02
   326.907  0.2076658E-02  0.1307974E-01  0.2135973E-01     7.741  0.1001121E-03  0.1936451E-02  0.1926535E-02
   326.911  0.2076525E-02  0.1309298E-01  0.2135181E-01     7.741  0.1005625E-03  0.1933991E-02  0.1919648E-02
   326.915  0.2076348E-02  0.1310619E-01  0.2134177E-01     7.741  0.1010736E-03  0.1931212E-02  0.1908687E-02
   326.919  0.2076138E-02  0.1311852E-01  0.2133007E-01     7.741  0.1016263E-03  0.1927753E-02  0.1899106E-02
   326.923  0.2075905E-02  0.1312868E-01  0.2131756E-01     7.741  0.1022043E-03  0.1923436E-02  0.1888240E-02
   326.927  0.2075656E-02  0.1314748E-01  0.2131531E-01     7.741  0.1027956E-03  0.1907231E-02  0.1887533E-02
   326.931  0.2075394E-02  0.1316495E-01  0.2131304E-01     7.740  0.1033854E-03  0.1891069E-02  0.1885883E-02
   326.935  0.2075122E-02  0.1318280E-01  0.2131224E-01     7.740  0.1039554E-03  0.1875725E-02  0.1883968E-02
   326.939  0.2074843E-02  0.1320011E-01  0.2131252E-01     7.740  0.1044911E-03  0.1859367E-02  0.1882031E-02
   326.942  0.2074563E-02  0.1321681E-01  0.2131350E-01     7.740  0.1049818E-03  0.1842142E-02  0.1880781E-02
   326.946  0.2074290E-02  0.1323339E-01  0.2131373E-01     7.740  0.1054160E-03  0.1824922E-02  0.1878975E-02
   326.950  0.2074027E-02  0.1324727E-01  0.2131923E-01     7.740  0.1057838E-03  0.1811041E-02  0.1880837E-02
   326.954  0.2073783E-02  0.1325904E-01  0.2132268E-01     7.740  0.1060780E-03  0.1797831E-02  0.1879194E-02
   326.958  0.2073574E-02  0.1326728E-01  0.2132629E-01     7.740  0.1063070E-03  0.1788001E-02  0.1877460E-02
   326.962  0.2073409E-02  0.1327228E-01  0.2132931E-01     7.740  0.1064688E-03  0.1781844E-02  0.1876513E-02
   326.966  0.2073291E-02  0.1327428E-01  0.2133356E-01     7.740  0.1065597E-03  0.1778851E-02  0.1876062E-02
   326.970  0.2073221E-02  0.1327362E-01  0.2133707E-01     7.740  0.1065776E-03  0.1779116E-02  0.1876272E-02
   326.974  0.2073202E-02  0.1327008E-01  0.2134135E-01     7.740  0.1065226E-03  0.1782474E-02  0.1876573E-02
   326.978  0.2073234E-02  0.1326427E-01  0.2134636E-01     7.740  0.1063952E-03  0.1788462E-02  0.1877288E-02
   326.982  0.2073316E-02  0.1325606E-01  0.2135122E-01     7.740  0.1061997E-03  0.1796693E-02  0.1877455E-02
   326.986  0.2073444E-02  0.1324627E-01  0.2135544E-01     7.740  0.1059396E-03  0.1807014E-02  0.1878028E-02
   326.990  0.2073615E-02  0.1323449E-01  0.2135983E-01     7.740  0.1056203E-03  0.1818530E-02  0.1878976E-02
   326.994  0.2073825E-02  0.1322180E-01  0.2136436E-01     7.740  0.1052485E-03  0.1832091E-02  0.1879729E-02
   326.998  0.2074068E-02  0.1320863E-01  0.2136684E-01     7.740  0.1048337E-03  0.1846205E-02  0.1879989E-02
   327.002  0.2074338E-02  0.1319540E-01  0.2136852E-01     7.740  0.1043850E-03  0.1860839E-02  0.1880314E-02
   327.005  0.2074628E-02  0.1318215E-01  0.2137091E-01     7.740  0.1039136E-03  0.1875201E-02  0.1880304E-02
   327.009  0.2074934E-02  0.1316951E-01  0.2137183E-01     7.740  0.1034298E-03  0.1889300E-02  0.1879953E-02
   327.013  0.2075237E-02  0.1315851E-01  0.2137379E-01     7.740  0.1029425E-03  0.1902339E-02  0.1879902E-02
   327.017  0.2075505E-02  0.1314995E-01  0.2137185E-01     7.740  0.1024541E-03  0.1914310E-02  0.1879226E-02
   327.021  0.2075735E-02  0.1314528E-01  0.2137069E-01     7.740  0.1019783E-03  0.1923436E-02  0.1879433E-02
   327.025  0.2075920E-02  0.1314310E-01  0.2136458E-01     7.740  0.1015273E-03  0.1931523E-02  0.1876767E-02
   327.029  0.2076056E-02  0.1314424E-01  0.2135522E-01     7.740  0.1011121E-03  0.1936462E-02  0.1872184E-02
   327.033  0.2076138E-02  0.1314800E-01  0.2134726E-01     7.740  0.1007429E-03  0.1939291E-02  0.1867796E-02
   327.037  0.2076165E-02  0.1315453E-01  0.2133808E-01     7.740  0.1004284E-03  0.1938847E-02  0.1863350E-02
   327.041  0.2076134E-02  0.1316267E-01  0.2132830E-01     7.740  0.1001764E-03  0.1935844E-02  0.1859547E-02
   327.045  0.2076046E-02  0.1317177E-01  0.2131714E-01     7.740  0.9999228E-04  0.1930556E-02  0.1857091E-02
   327.049  0.2075903E-02  0.1318290E-01  0.2130726E-01     7.740  0.9988114E-04  0.1921791E-02  0.1852384E-02
   327.053  0.2075708E-02  0.1319521E-01  0.2129785E-01     7.740  0.9984478E-04  0.1910417E-02  0.1847406E-02
   327.057  0.2075476E-02  0.1320734E-01  0.2128668E-01     7.740  0.9987005E-04  0.1897649E-02  0.1841880E-02
   327.061  0.2075244E-02  0.1321764E-01  0.2127838E-01     7.740  0.9989933E-04  0.1886287E-02  0.1837981E-02
   327.065  0.2075021E-02  0.1322460E-01  0.2127163E-01     7.740  0.9992816E-04  0.1876480E-02  0.1833507E-02
   327.069  0.2074808E-02  0.1322756E-01  0.2126675E-01     7.740  0.9995443E-04  0.1868566E-02  0.1829070E-02
   327.072  0.2074606E-02  0.1322997E-01  0.2126249E-01     7.740  0.9997564E-04  0.1860044E-02  0.1823528E-02
   327.076  0.2074418E-02  0.1323065E-01  0.2125907E-01     7.740  0.9999038E-04  0.1852597E-02  0.1818437E-02
   327.080  0.2074246E-02  0.1323003E-01  0.2125683E-01     7.740  0.9999765E-04  0.1845637E-02  0.1812643E-02
   327.084  0.2074095E-02  0.1322875E-01  0.2125540E-01     7.740  0.9999666E-04  0.1839184E-02  0.1805524E-02
   327.088  0.2073976E-02  0.1323329E-01  0.2126382E-01     7.740  0.9999665E-04  0.1835650E-02  0.1799888E-02
   327.092  0.2073884E-02  0.1323866E-01  0.2127500E-01     7.740  0.1000012E-03  0.1833129E-02  0.1794913E-02
   327.096  0.2073793E-02  0.1324645E-01  0.2128716E-01     7.740  0.1000087E-03  0.1830671E-02  0.1790663E-02
   327.100  0.2073704E-02  0.1325447E-01  0.2129933E-01     7.740  0.1000195E-03  0.1830027E-02  0.1787144E-02
   327.104  0.2073619E-02  0.1326238E-01  0.2131229E-01     7.740  0.1000338E-03  0.1829609E-02  0.1784508E-02
   327.108  0.2073538E-02  0.1327051E-01  0.2132531E-01     7.740  0.1000507E-03  0.1829690E-02  0.1782347E-02
   327.112  0.2073464E-02  0.1327874E-01  0.2133797E-01     7.740  0.1000697E-03  0.1829676E-02  0.1781076E-02
   327.116  0.2073393E-02  0.1328577E-01  0.2135035E-01     7.740  0.1000934E-03  0.1829109E-02  0.1779493E-02
   327.120  0.2073328E-02  0.1329212E-01  0.2136178E-01     7.740  0.1001205E-03  0.1828383E-02  0.1778599E-02
   327.124  0.2073268E-02  0.1329739E-01  0.2137223E-01     7.740  0.1001511E-03  0.1826967E-02  0.1779035E-02
   327.128  0.2073214E-02  0.1330148E-01  0.2138131E-01     7.740  0.1001845E-03  0.1825009E-02  0.1781073E-02
   327.131  0.2073168E-02  0.1330412E-01  0.2138936E-01     7.740  0.1002196E-03  0.1822323E-02  0.1783380E-02
   327.135  0.2073130E-02  0.1330527E-01  0.2139702E-01     7.740  0.1002573E-03  0.1818435E-02  0.1786384E-02
   327.139  0.2073101E-02  0.1330448E-01  0.2140361E-01     7.740  0.1002976E-03  0.1814249E-02  0.1789768E-02
   327.143  0.2073083E-02  0.1330157E-01  0.2141074E-01     7.740  0.1003399E-03  0.1808874E-02  0.1792947E-02
   327.147  0.2073074E-02  0.1329781E-01  0.2141468E-01     7.740  0.1003823E-03  0.1803430E-02  0.1796138E-02
   327.151  0.2073074E-02  0.1329059E-01  0.2141870E-01     7.740  0.1004253E-03  0.1795852E-02  0.1797080E-02
   327.155  0.2073082E-02  0.1328460E-01  0.2142232E-01     7.740  0.1004677E-03  0.1790270E-02  0.1798440E-02
   327.159  0.2073097E-02  0.1327304E-01  0.2142284E-01     7.740  0.1005062E-03  0.1779868E-02  0.1798623E-02
   327.163  0.2073117E-02  0.1325980E-01  0.2142230E-01     7.740  0.1005407E-03  0.1768499E-02  0.1798483E-02
   327.167  0.2073142E-02  0.1324691E-01  0.2142037E-01     7.740  0.1005698E-03  0.1758238E-02  0.1798195E-02
   327.171  0.2073169E-02  0.1323298E-01  0.2141988E-01     7.740  0.1005932E-03  0.1748094E-02  0.1795461E-02
   327.175  0.2073199E-02  0.1322292E-01  0.2141869E-01     7.740  0.1006100E-03  0.1739522E-02  0.1797003E-02
   327.179  0.2073242E-02  0.1321105E-01  0.2141907E-01     7.740  0.1006231E-03  0.1734231E-02  0.1796025E-02
   327.183  0.2073326E-02  0.1319897E-01  0.2142183E-01     7.740  0.1006376E-03  0.1729172E-02  0.1794993E-02
   327.187  0.2073448E-02  0.1319343E-01  0.2143443E-01     7.740  0.1006530E-03  0.1725185E-02  0.1796425E-02
   327.190  0.2073605E-02  0.1319391E-01  0.2145464E-01     7.740  0.1006696E-03  0.1722421E-02  0.1801328E-02
   327.194  0.2073777E-02  0.1319466E-01  0.2147459E-01     7.740  0.1007009E-03  0.1719000E-02  0.1806784E-02
   327.198  0.2073914E-02  0.1319559E-01  0.2149068E-01     7.740  0.1007815E-03  0.1716186E-02  0.1812913E-02
   327.202  0.2074012E-02  0.1319697E-01  0.2150164E-01     7.740  0.1009118E-03  0.1713408E-02  0.1819879E-02
   327.206  0.2074069E-02  0.1319891E-01  0.2150839E-01     7.740  0.1010901E-03  0.1710769E-02  0.1827989E-02
   327.210  0.2074081E-02  0.1320117E-01  0.2151047E-01     7.740  0.1013130E-03  0.1708445E-02  0.1837335E-02
   327.214  0.2074021E-02  0.1320403E-01  0.2150705E-01     7.740  0.1015702E-03  0.1706660E-02  0.1845587E-02
   327.218  0.2073883E-02  0.1320959E-01  0.2150096E-01     7.740  0.1018553E-03  0.1708771E-02  0.1851060E-02
   327.222  0.2073670E-02  0.1321506E-01  0.2149305E-01     7.740  0.1021610E-03  0.1710700E-02  0.1849789E-02
   327.226  0.2073386E-02  0.1322412E-01  0.2148099E-01     7.740  0.1024821E-03  0.1717136E-02  0.1849546E-02
   327.230  0.2073036E-02  0.1324468E-01  0.2147682E-01     7.740  0.1028102E-03  0.1737674E-02  0.1845532E-02
   327.234  0.2072629E-02  0.1326354E-01  0.2146959E-01     7.740  0.1031404E-03  0.1756268E-02  0.1839298E-02
   327.238  0.2072176E-02  0.1327791E-01  0.2145886E-01     7.740  0.1034660E-03  0.1770257E-02  0.1830960E-02
   327.242  0.2071689E-02  0.1328948E-01  0.2144517E-01     7.740  0.1037804E-03  0.1781235E-02  0.1821821E-02
   327.246  0.2071177E-02  0.1329863E-01  0.2143013E-01     7.740  0.1040771E-03  0.1789740E-02  0.1810810E-02
   327.249  0.2070651E-02  0.1330973E-01  0.2141846E-01     7.740  0.1043497E-03  0.1801487E-02  0.1800161E-02
   327.253  0.2070121E-02  0.1332165E-01  0.2141004E-01     7.740  0.1045920E-03  0.1810873E-02  0.1791867E-02
   327.257  0.2069607E-02  0.1333236E-01  0.2140359E-01     7.740  0.1048014E-03  0.1815150E-02  0.1784858E-02
   327.261  0.2069144E-02  0.1333833E-01  0.2140127E-01     7.740  0.1049796E-03  0.1818806E-02  0.1779072E-02
   327.265  0.2068745E-02  0.1334117E-01  0.2140218E-01     7.740  0.1051190E-03  0.1819435E-02  0.1774502E-02
   327.269  0.2068420E-02  0.1334128E-01  0.2140881E-01     7.740  0.1052129E-03  0.1816796E-02  0.1772336E-02
   327.273  0.2068176E-02  0.1334131E-01  0.2141892E-01     7.740  0.1052591E-03  0.1813777E-02  0.1772274E-02
   327.277  0.2068017E-02  0.1333546E-01  0.2143214E-01     7.740  0.1052557E-03  0.1805515E-02  0.1773609E-02
   327.281  0.2067947E-02  0.1332822E-01  0.2144793E-01     7.740  0.1052025E-03  0.1796199E-02  0.1776906E-02
   327.285  0.2067968E-02  0.1331753E-01  0.2146609E-01     7.740  0.1050990E-03  0.1783194E-02  0.1781943E-02
   327.289  0.2068080E-02  0.1330505E-01  0.2148656E-01     7.740  0.1049460E-03  0.1768287E-02  0.1788614E-02
   327.293  0.2068282E-02  0.1329109E-01  0.2150882E-01     7.740  0.1047478E-03  0.1752396E-02  0.1797118E-02
   327.297  0.2068567E-02  0.1328105E-01  0.2153661E-01     7.740  0.1045105E-03  0.1736399E-02  0.1805920E-02
   327.300  0.2068909E-02  0.1327028E-01  0.2156363E-01     7.740  0.1042603E-03  0.1720322E-02  0.1814414E-02
   327.304  0.2069292E-02  0.1326076E-01  0.2158862E-01     7.740  0.1040086E-03  0.1702818E-02  0.1821987E-02
   327.308  0.2069709E-02  0.1325426E-01  0.2161093E-01     7.740  0.1037610E-03  0.1689531E-02  0.1829564E-02
   327.312  0.2070146E-02  0.1324676E-01  0.2163240E-01     7.740  0.1035241E-03  0.1674806E-02  0.1836182E-02
   327.316  0.2070596E-02  0.1324965E-01  0.2166001E-01     7.740  0.1033028E-03  0.1672575E-02  0.1846740E-02
   327.320  0.2071047E-02  0.1325285E-01  0.2168374E-01     7.740  0.1031021E-03  0.1670249E-02  0.1856350E-02
   327.324  0.2071489E-02  0.1325418E-01  0.2170399E-01     7.740  0.1029264E-03  0.1670520E-02  0.1864322E-02
   327.328  0.2071900E-02  0.1325914E-01  0.2171950E-01     7.740  0.1027891E-03  0.1669656E-02  0.1869763E-02
   327.332  0.2072244E-02  0.1326577E-01  0.2172884E-01     7.740  0.1027147E-03  0.1671886E-02  0.1870556E-02
   327.336  0.2072514E-02  0.1327344E-01  0.2173194E-01     7.740  0.1027047E-03  0.1677386E-02  0.1870205E-02
   327.340  0.2072695E-02  0.1328811E-01  0.2173357E-01     7.740  0.1027570E-03  0.1687342E-02  0.1868000E-02
   327.344  0.2072780E-02  0.1330482E-01  0.2173044E-01     7.740  0.1028722E-03  0.1700905E-02  0.1864803E-02
   327.348  0.2072766E-02  0.1332142E-01  0.2172066E-01     7.740  0.1030483E-03  0.1715222E-02  0.1859552E-02
   327.352  0.2072652E-02  0.1333652E-01  0.2170526E-01     7.740  0.1032826E-03  0.1729479E-02  0.1851685E-02
   327.355  0.2072440E-02  0.1335110E-01  0.2168359E-01     7.740  0.1035710E-03  0.1742522E-02  0.1842273E-02
   327.359  0.2072125E-02  0.1336416E-01  0.2165537E-01     7.740  0.1039171E-03  0.1754017E-02  0.1830345E-02
   327.363  0.2071714E-02  0.1337479E-01  0.2162302E-01     7.740  0.1043154E-03  0.1763001E-02  0.1816466E-02
   327.367  0.2071263E-02  0.1338295E-01  0.2159146E-01     7.740  0.1047162E-03  0.1769131E-02  0.1805079E-02
   327.371  0.2070788E-02  0.1338822E-01  0.2156289E-01     7.740  0.1051021E-03  0.1771889E-02  0.1795243E-02
   327.375  0.2070293E-02  0.1339345E-01  0.2153793E-01     7.740  0.1054730E-03  0.1774617E-02  0.1788426E-02
   327.379  0.2069810E-02  0.1339656E-01  0.2151881E-01     7.740  0.1058319E-03  0.1776557E-02  0.1783176E-02
   327.383  0.2069356E-02  0.1339586E-01  0.2150408E-01     7.740  0.1061728E-03  0.1774172E-02  0.1779616E-02
   327.387  0.2068941E-02  0.1339235E-01  0.2149246E-01     7.740  0.1064873E-03  0.1768643E-02  0.1776883E-02
   327.391  0.2068573E-02  0.1338554E-01  0.2148500E-01     7.740  0.1067683E-03  0.1759149E-02  0.1774906E-02
   327.395  0.2068258E-02  0.1337518E-01  0.2147902E-01     7.741  0.1070090E-03  0.1745458E-02  0.1773803E-02
   327.399  0.2067999E-02  0.1336232E-01  0.2147908E-01     7.741  0.1071959E-03  0.1727900E-02  0.1776825E-02
   327.403  0.2067796E-02  0.1334776E-01  0.2147847E-01     7.741  0.1073230E-03  0.1707146E-02  0.1779263E-02
   327.406  0.2067654E-02  0.1332977E-01  0.2148007E-01     7.741  0.1073861E-03  0.1683013E-02  0.1783786E-02
   327.410  0.2067576E-02  0.1330957E-01  0.2148173E-01     7.741  0.1073840E-03  0.1656491E-02  0.1789410E-02
   327.414  0.2067563E-02  0.1329276E-01  0.2149139E-01     7.741  0.1073164E-03  0.1637366E-02  0.1798711E-02
   327.418  0.2067615E-02  0.1328221E-01  0.2150750E-01     7.741  0.1071862E-03  0.1619621E-02  0.1809813E-02
   327.422  0.2067731E-02  0.1327185E-01  0.2152687E-01     7.741  0.1069960E-03  0.1603532E-02  0.1822350E-02
   327.426  0.2067908E-02  0.1326091E-01  0.2154876E-01     7.741  0.1067515E-03  0.1588101E-02  0.1835187E-02
   327.430  0.2068142E-02  0.1326365E-01  0.2158472E-01     7.741  0.1064588E-03  0.1589221E-02  0.1853778E-02
   327.434  0.2068429E-02  0.1326535E-01  0.2161973E-01     7.741  0.1061259E-03  0.1588888E-02  0.1873926E-02
   327.438  0.2068761E-02  0.1326612E-01  0.2165393E-01     7.741  0.1057615E-03  0.1587813E-02  0.1893466E-02
   327.442  0.2069129E-02  0.1326636E-01  0.2168637E-01     7.741  0.1053728E-03  0.1585564E-02  0.1914793E-02
   327.446  0.2069525E-02  0.1326544E-01  0.2171651E-01     7.741  0.1049695E-03  0.1581847E-02  0.1933697E-02
   327.450  0.2069941E-02  0.1326619E-01  0.2174626E-01     7.741  0.1045609E-03  0.1580096E-02  0.1953475E-02
   327.454  0.2070368E-02  0.1326666E-01  0.2177341E-01     7.741  0.1041569E-03  0.1577915E-02  0.1970687E-02
   327.458  0.2070797E-02  0.1326663E-01  0.2179612E-01     7.741  0.1037647E-03  0.1575678E-02  0.1986230E-02
   327.461  0.2071220E-02  0.1326624E-01  0.2181531E-01     7.741  0.1033922E-03  0.1572953E-02  0.1998156E-02
   327.465  0.2071626E-02  0.1326551E-01  0.2182963E-01     7.741  0.1030468E-03  0.1570101E-02  0.2006989E-02
   327.469  0.2072019E-02  0.1326630E-01  0.2184016E-01     7.741  0.1027261E-03  0.1567324E-02  0.2012848E-02
   327.473  0.2072397E-02  0.1326484E-01  0.2184831E-01     7.741  0.1024142E-03  0.1564151E-02  0.2016609E-02
   327.477  0.2072688E-02  0.1326468E-01  0.2185028E-01     7.741  0.1020533E-03  0.1564734E-02  0.2024969E-02
   327.481  0.2072876E-02  0.1326887E-01  0.2184673E-01     7.741  0.1016396E-03  0.1567673E-02  0.2037489E-02
   327.485  0.2072955E-02  0.1327524E-01  0.2183830E-01     7.741  0.1011831E-03  0.1573147E-02  0.2052119E-02
   327.489  0.2072925E-02  0.1328420E-01  0.2182598E-01     7.741  0.1006957E-03  0.1582861E-02  0.2066369E-02
   327.493  0.2072789E-02  0.1329508E-01  0.2180979E-01     7.741  0.1001909E-03  0.1594988E-02  0.2081696E-02
   327.497  0.2072553E-02  0.1330601E-01  0.2179000E-01     7.741  0.9967939E-04  0.1607544E-02  0.2093710E-02
   327.501  0.2072253E-02  0.1331665E-01  0.2176977E-01     7.741  0.9915175E-04  0.1619671E-02  0.2105639E-02
   327.505  0.2071902E-02  0.1333428E-01  0.2175875E-01     7.741  0.9861504E-04  0.1642078E-02  0.2099005E-02
   327.508  0.2071516E-02  0.1335155E-01  0.2175117E-01     7.741  0.9808657E-04  0.1664716E-02  0.2088689E-02
   327.512  0.2071109E-02  0.1336609E-01  0.2174170E-01     7.741  0.9757782E-04  0.1683207E-02  0.2079084E-02
   327.516  0.2070693E-02  0.1337513E-01  0.2173189E-01     7.741  0.9710250E-04  0.1696694E-02  0.2074440E-02
   327.520  0.2070279E-02  0.1338037E-01  0.2172331E-01     7.741  0.9667110E-04  0.1700801E-02  0.2068205E-02
   327.524  0.2069871E-02  0.1338253E-01  0.2171373E-01     7.741  0.9628955E-04  0.1700013E-02  0.2062054E-02
   327.528  0.2069490E-02  0.1337992E-01  0.2170524E-01     7.741  0.9595835E-04  0.1692728E-02  0.2058723E-02
   327.532  0.2069150E-02  0.1337115E-01  0.2169736E-01     7.741  0.9568039E-04  0.1679470E-02  0.2056601E-02
   327.536  0.2068860E-02  0.1335813E-01  0.2169222E-01     7.741  0.9546023E-04  0.1661439E-02  0.2052553E-02
   327.540  0.2068629E-02  0.1334048E-01  0.2168542E-01     7.741  0.9530250E-04  0.1638639E-02  0.2052294E-02
   327.544  0.2068468E-02  0.1331869E-01  0.2168069E-01     7.741  0.9520584E-04  0.1612399E-02  0.2047702E-02
   327.548  0.2068394E-02  0.1330772E-01  0.2169178E-01     7.741  0.9517181E-04  0.1597677E-02  0.2015489E-02
   327.552  0.2068409E-02  0.1329492E-01  0.2170452E-01     7.741  0.9520082E-04  0.1581290E-02  0.1978392E-02
   327.555  0.2068513E-02  0.1329443E-01  0.2173415E-01     7.742  0.9529262E-04  0.1577936E-02  0.1912271E-02
   327.559  0.2068701E-02  0.1329915E-01  0.2177274E-01     7.742  0.9544535E-04  0.1579909E-02  0.1830959E-02
   327.563  0.2068969E-02  0.1330330E-01  0.2181348E-01     7.742  0.9565683E-04  0.1580795E-02  0.1749096E-02
   327.567  0.2069308E-02  0.1330679E-01  0.2185239E-01     7.742  0.9592478E-04  0.1581736E-02  0.1666982E-02
   327.571  0.2069708E-02  0.1331012E-01  0.2189153E-01     7.742  0.9624342E-04  0.1582125E-02  0.1587092E-02
   327.575  0.2070159E-02  0.1331305E-01  0.2192872E-01     7.742  0.9660774E-04  0.1581974E-02  0.1512174E-02
   327.579  0.2070646E-02  0.1331536E-01  0.2196129E-01     7.742  0.9701025E-04  0.1581628E-02  0.1442656E-02
   327.583  0.2071157E-02  0.1331730E-01  0.2199347E-01     7.742  0.9744127E-04  0.1581144E-02  0.1381855E-02
   327.587  0.2071677E-02  0.1331834E-01  0.2202089E-01     7.742  0.9789052E-04  0.1580201E-02  0.1329878E-02
   327.591  0.2072190E-02  0.1331951E-01  0.2204316E-01     7.742  0.9834641E-04  0.1578828E-02  0.1288815E-02
   327.595  0.2072683E-02  0.1332016E-01  0.2205912E-01     7.742  0.9879578E-04  0.1576261E-02  0.1258276E-02
   327.599  0.2073142E-02  0.1332026E-01  0.2206958E-01     7.742  0.9922712E-04  0.1574032E-02  0.1238976E-02
   327.602  0.2073554E-02  0.1332068E-01  0.2207394E-01     7.742  0.9962777E-04  0.1571887E-02  0.1230732E-02
   327.606  0.2073907E-02  0.1332032E-01  0.2207152E-01     7.742  0.9998284E-04  0.1570478E-02  0.1234485E-02
   327.610  0.2074192E-02  0.1331986E-01  0.2206365E-01     7.742  0.1002808E-03  0.1568260E-02  0.1251681E-02
   327.614  0.2074401E-02  0.1331987E-01  0.2204992E-01     7.742  0.1005100E-03  0.1565880E-02  0.1281038E-02
   327.618  0.2074526E-02  0.1331993E-01  0.2203060E-01     7.742  0.1006635E-03  0.1563718E-02  0.1317509E-02
   327.622  0.2074563E-02  0.1332118E-01  0.2200698E-01     7.742  0.1007338E-03  0.1562774E-02  0.1363500E-02
   327.626  0.2074569E-02  0.1332320E-01  0.2198651E-01     7.742  0.1007750E-03  0.1563889E-02  0.1404523E-02
   327.630  0.2074549E-02  0.1332687E-01  0.2196814E-01     7.742  0.1008008E-03  0.1566046E-02  0.1439469E-02
   327.634  0.2074492E-02  0.1333247E-01  0.2195295E-01     7.742  0.1008172E-03  0.1571036E-02  0.1467796E-02
   327.638  0.2074400E-02  0.1333835E-01  0.2193998E-01     7.742  0.1008249E-03  0.1575870E-02  0.1491366E-02
   327.642  0.2074273E-02  0.1334853E-01  0.2192878E-01     7.742  0.1008231E-03  0.1582406E-02  0.1510252E-02
   327.645  0.2074115E-02  0.1335681E-01  0.2191849E-01     7.742  0.1008138E-03  0.1590419E-02  0.1525932E-02
   327.649  0.2073933E-02  0.1336548E-01  0.2190790E-01     7.742  0.1008012E-03  0.1598338E-02  0.1537459E-02
   327.653  0.2073731E-02  0.1337354E-01  0.2189858E-01     7.742  0.1007867E-03  0.1606081E-02  0.1550680E-02
   327.657  0.2073513E-02  0.1338124E-01  0.2189196E-01     7.742  0.1007717E-03  0.1612702E-02  0.1558022E-02
   327.661  0.2073285E-02  0.1338739E-01  0.2188493E-01     7.742  0.1007572E-03  0.1619389E-02  0.1563398E-02
   327.665  0.2073050E-02  0.1339280E-01  0.2187809E-01     7.742  0.1007438E-03  0.1624824E-02  0.1567250E-02
   327.669  0.2072816E-02  0.1339601E-01  0.2187122E-01     7.742  0.1007345E-03  0.1628563E-02  0.1571492E-02
   327.673  0.2072592E-02  0.1339738E-01  0.2186494E-01     7.742  0.1007344E-03  0.1629901E-02  0.1574725E-02
   327.677  0.2072385E-02  0.1339667E-01  0.2185988E-01     7.742  0.1007456E-03  0.1627467E-02  0.1577812E-02
   327.681  0.2072199E-02  0.1339408E-01  0.2185422E-01     7.743  0.1007671E-03  0.1622674E-02  0.1582242E-02
   327.685  0.2072038E-02  0.1339049E-01  0.2185108E-01     7.743  0.1008001E-03  0.1617168E-02  0.1586959E-02
   327.689  0.2071905E-02  0.1338531E-01  0.2184902E-01     7.743  0.1008425E-03  0.1609610E-02  0.1591263E-02
   327.692  0.2071801E-02  0.1337666E-01  0.2184774E-01     7.743  0.1008947E-03  0.1598964E-02  0.1595175E-02
   327.696  0.2071731E-02  0.1336758E-01  0.2184700E-01     7.743  0.1009554E-03  0.1587180E-02  0.1599143E-02
   327.700  0.2071692E-02  0.1335414E-01  0.2184669E-01     7.743  0.1010232E-03  0.1571660E-02  0.1602103E-02
   327.704  0.2071687E-02  0.1334532E-01  0.2184862E-01     7.743  0.1010963E-03  0.1560570E-02  0.1599962E-02
   327.708  0.2071715E-02  0.1333568E-01  0.2185117E-01     7.743  0.1011734E-03  0.1548928E-02  0.1596103E-02
   327.712  0.2071773E-02  0.1332588E-01  0.2185354E-01     7.743  0.1012523E-03  0.1535605E-02  0.1592699E-02
   327.716  0.2071860E-02  0.1331482E-01  0.2185549E-01     7.743  0.1013306E-03  0.1521988E-02  0.1588998E-02
   327.720  0.2071972E-02  0.1330380E-01  0.2185707E-01     7.743  0.1014070E-03  0.1508556E-02  0.1585282E-02
   327.724  0.2072104E-02  0.1329145E-01  0.2185874E-01     7.743  0.1014749E-03  0.1493881E-02  0.1580671E-02
   327.728  0.2072234E-02  0.1327968E-01  0.2185893E-01     7.743  0.1015144E-03  0.1478503E-02  0.1577953E-02
   327.731  0.2072353E-02  0.1327010E-01  0.2185887E-01     7.743  0.1015199E-03  0.1464204E-02  0.1577268E-02
   327.735  0.2072454E-02  0.1326203E-01  0.2185516E-01     7.743  0.1014898E-03  0.1449754E-02  0.1575424E-02
   327.739  0.2072532E-02  0.1325497E-01  0.2185254E-01     7.743  0.1014247E-03  0.1436332E-02  0.1576965E-02
   327.743  0.2072587E-02  0.1324884E-01  0.2184917E-01     7.743  0.1013254E-03  0.1423547E-02  0.1580558E-02
   327.747  0.2072615E-02  0.1324381E-01  0.2184432E-01     7.743  0.1011947E-03  0.1411949E-02  0.1585616E-02
   327.751  0.2072615E-02  0.1324462E-01  0.2184124E-01     7.743  0.1010345E-03  0.1406311E-02  0.1593440E-02
   327.755  0.2072588E-02  0.1324585E-01  0.2183673E-01     7.743  0.1008484E-03  0.1403040E-02  0.1603088E-02
   327.759  0.2072532E-02  0.1324728E-01  0.2183415E-01     7.743  0.1006402E-03  0.1401364E-02  0.1612770E-02
   327.763  0.2072450E-02  0.1324868E-01  0.2182616E-01     7.743  0.1004140E-03  0.1401541E-02  0.1623156E-02
   327.767  0.2072346E-02  0.1324972E-01  0.2181835E-01     7.743  0.1001762E-03  0.1403158E-02  0.1633237E-02
   327.771  0.2072235E-02  0.1325004E-01  0.2181155E-01     7.743  0.9994623E-04  0.1405826E-02  0.1642021E-02
   327.774  0.2072125E-02  0.1325048E-01  0.2180741E-01     7.743  0.9973267E-04  0.1411353E-02  0.1644564E-02
   327.778  0.2072017E-02  0.1325066E-01  0.2180403E-01     7.744  0.9954005E-04  0.1419319E-02  0.1645785E-02
   327.782  0.2071906E-02  0.1325109E-01  0.2180078E-01     7.744  0.9936502E-04  0.1428979E-02  0.1647877E-02
   327.786  0.2071759E-02  0.1325094E-01  0.2179547E-01     7.744  0.9917530E-04  0.1440750E-02  0.1656461E-02
   327.790  0.2071576E-02  0.1324994E-01  0.2178850E-01     7.744  0.9897227E-04  0.1453923E-02  0.1669757E-02
   327.794  0.2071361E-02  0.1325115E-01  0.2178001E-01     7.744  0.9876028E-04  0.1466761E-02  0.1685694E-02
   327.798  0.2071119E-02  0.1325620E-01  0.2177715E-01     7.744  0.9854508E-04  0.1491891E-02  0.1690780E-02
   327.802  0.2070866E-02  0.1326096E-01  0.2177592E-01     7.744  0.9832557E-04  0.1518645E-02  0.1696052E-02
   327.806  0.2070610E-02  0.1326689E-01  0.2177695E-01     7.744  0.9810130E-04  0.1547390E-02  0.1695119E-02
   327.810  0.2070348E-02  0.1327786E-01  0.2178431E-01     7.744  0.9787575E-04  0.1564400E-02  0.1699853E-02
   327.814  0.2070066E-02  0.1328955E-01  0.2179097E-01     7.744  0.9764965E-04  0.1578108E-02  0.1707306E-02
   327.817  0.2069772E-02  0.1329827E-01  0.2179577E-01     7.744  0.9743057E-04  0.1589514E-02  0.1715835E-02
   327.821  0.2069473E-02  0.1330924E-01  0.2180068E-01     7.744  0.9722476E-04  0.1598389E-02  0.1725652E-02
   327.825  0.2069177E-02  0.1331729E-01  0.2180604E-01     7.744  0.9703982E-04  0.1605274E-02  0.1736415E-02
   327.829  0.2068892E-02  0.1332586E-01  0.2181411E-01     7.744  0.9688092E-04  0.1609771E-02  0.1746053E-02
   327.833  0.2068625E-02  0.1333593E-01  0.2182440E-01     7.744  0.9675305E-04  0.1615660E-02  0.1748861E-02
   327.837  0.2068382E-02  0.1334481E-01  0.2183592E-01     7.744  0.9665906E-04  0.1620541E-02  0.1748285E-02
   327.841  0.2068168E-02  0.1335178E-01  0.2184766E-01     7.744  0.9660174E-04  0.1623426E-02  0.1745099E-02
   327.845  0.2067989E-02  0.1335664E-01  0.2185861E-01     7.744  0.9658229E-04  0.1624591E-02  0.1737617E-02
   327.849  0.2067848E-02  0.1335918E-01  0.2187130E-01     7.744  0.9660015E-04  0.1623394E-02  0.1727475E-02
   327.853  0.2067746E-02  0.1335984E-01  0.2188296E-01     7.744  0.9665350E-04  0.1619703E-02  0.1714564E-02
   327.856  0.2067667E-02  0.1335908E-01  0.2189586E-01     7.744  0.9672520E-04  0.1614485E-02  0.1698870E-02
   327.860  0.2067569E-02  0.1335710E-01  0.2190393E-01     7.744  0.9677482E-04  0.1608963E-02  0.1690311E-02
   327.864  0.2067454E-02  0.1335352E-01  0.2190835E-01     7.745  0.9680117E-04  0.1602593E-02  0.1684340E-02
   327.868  0.2067324E-02  0.1334905E-01  0.2190992E-01     7.745  0.9680362E-04  0.1595150E-02  0.1680758E-02
   327.872  0.2067181E-02  0.1334222E-01  0.2190934E-01     7.745  0.9678024E-04  0.1587323E-02  0.1679551E-02
   327.876  0.2067022E-02  0.1333358E-01  0.2190409E-01     7.745  0.9672635E-04  0.1578384E-02  0.1681910E-02
   327.880  0.2066848E-02  0.1332294E-01  0.2189707E-01     7.745  0.9664225E-04  0.1567330E-02  0.1686595E-02
   327.884  0.2066665E-02  0.1331830E-01  0.2189401E-01     7.745  0.9653490E-04  0.1562438E-02  0.1681374E-02
   327.888  0.2066492E-02  0.1331467E-01  0.2189345E-01     7.745  0.9642419E-04  0.1559140E-02  0.1676270E-02
   327.892  0.2066332E-02  0.1330806E-01  0.2189469E-01     7.745  0.9631338E-04  0.1554376E-02  0.1673051E-02
   327.895  0.2066190E-02  0.1330260E-01  0.2189913E-01     7.745  0.9620585E-04  0.1549988E-02  0.1666541E-02
   327.899  0.2066071E-02  0.1329543E-01  0.2190272E-01     7.745  0.9610782E-04  0.1544232E-02  0.1664618E-02
   327.903  0.2065975E-02  0.1328622E-01  0.2190580E-01     7.745  0.9602705E-04  0.1537203E-02  0.1663409E-02
   327.907  0.2065906E-02  0.1327492E-01  0.2190842E-01     7.745  0.9596569E-04  0.1528617E-02  0.1664661E-02
   327.911  0.2065864E-02  0.1327157E-01  0.2191985E-01     7.745  0.9592595E-04  0.1527294E-02  0.1651289E-02
   327.915  0.2065850E-02  0.1327552E-01  0.2194112E-01     7.745  0.9590947E-04  0.1532443E-02  0.1623312E-02
   327.919  0.2065867E-02  0.1328411E-01  0.2196909E-01     7.745  0.9591821E-04  0.1539584E-02  0.1590653E-02
   327.923  0.2065909E-02  0.1329226E-01  0.2199755E-01     7.745  0.9595488E-04  0.1546459E-02  0.1559033E-02
   327.927  0.2065977E-02  0.1329975E-01  0.2202503E-01     7.745  0.9602062E-04  0.1553359E-02  0.1527157E-02
   327.931  0.2066078E-02  0.1330709E-01  0.2205227E-01     7.745  0.9612247E-04  0.1559886E-02  0.1493764E-02
   327.934  0.2066244E-02  0.1331353E-01  0.2208349E-01     7.745  0.9628483E-04  0.1566158E-02  0.1451465E-02
   327.938  0.2066472E-02  0.1331946E-01  0.2211703E-01     7.745  0.9650606E-04  0.1571886E-02  0.1401253E-02
   327.942  0.2066755E-02  0.1332490E-01  0.2215203E-01     7.745  0.9678061E-04  0.1577081E-02  0.1345473E-02
   327.946  0.2067087E-02  0.1332961E-01  0.2218715E-01     7.745  0.9710263E-04  0.1581100E-02  0.1287376E-02
   327.950  0.2067458E-02  0.1333360E-01  0.2222161E-01     7.746  0.9746503E-04  0.1584788E-02  0.1228029E-02
   327.954  0.2067862E-02  0.1333642E-01  0.2225247E-01     7.746  0.9786382E-04  0.1587087E-02  0.1170073E-02
   327.958  0.2068288E-02  0.1333813E-01  0.2228214E-01     7.746  0.9829146E-04  0.1588735E-02  0.1115304E-02
   327.962  0.2068723E-02  0.1333916E-01  0.2230744E-01     7.746  0.9873801E-04  0.1589933E-02  0.1065487E-02
   327.966  0.2069156E-02  0.1333956E-01  0.2232947E-01     7.746  0.9919271E-04  0.1590492E-02  0.1020966E-02
   327.969  0.2069575E-02  0.1333997E-01  0.2234484E-01     7.746  0.9964450E-04  0.1590666E-02  0.9854427E-03
   327.973  0.2069967E-02  0.1333971E-01  0.2235565E-01     7.746  0.1000819E-03  0.1590667E-02  0.9607400E-03
   327.977  0.2070337E-02  0.1334123E-01  0.2236246E-01     7.746  0.1004987E-03  0.1589345E-02  0.9432629E-03
   327.981  0.2070688E-02  0.1333997E-01  0.2236629E-01     7.746  0.1008872E-03  0.1589725E-02  0.9338037E-03
   327.985  0.2071006E-02  0.1333986E-01  0.2236756E-01     7.746  0.1012357E-03  0.1589426E-02  0.9329561E-03
   327.989  0.2071285E-02  0.1333973E-01  0.2236394E-01     7.746  0.1015335E-03  0.1589237E-02  0.9407984E-03
   327.993  0.2071515E-02  0.1334069E-01  0.2235558E-01     7.746  0.1017708E-03  0.1589489E-02  0.9558795E-03
   327.997  0.2071691E-02  0.1334174E-01  0.2234351E-01     7.746  0.1019401E-03  0.1589756E-02  0.9771866E-03
   328.001  0.2071806E-02  0.1334332E-01  0.2232711E-01     7.746  0.1020353E-03  0.1590819E-02  0.1006608E-02
   328.004  0.2071878E-02  0.1334480E-01  0.2231049E-01     7.746  0.1020737E-03  0.1591448E-02  0.1039105E-02
   328.008  0.2071944E-02  0.1334684E-01  0.2229584E-01     7.746  0.1020938E-03  0.1593252E-02  0.1068067E-02
   328.012  0.2072001E-02  0.1334989E-01  0.2228446E-01     7.746  0.1020957E-03  0.1596120E-02  0.1092676E-02
   328.016  0.2072049E-02  0.1335329E-01  0.2227605E-01     7.746  0.1020796E-03  0.1599458E-02  0.1112513E-02
   328.020  0.2072088E-02  0.1335686E-01  0.2226893E-01     7.746  0.1020474E-03  0.1603214E-02  0.1130729E-02
   328.024  0.2072114E-02  0.1336149E-01  0.2226288E-01     7.746  0.1020060E-03  0.1607854E-02  0.1145308E-02
   328.028  0.2072123E-02  0.1336484E-01  0.2225469E-01     7.746  0.1019597E-03  0.1610662E-02  0.1156780E-02
   328.032  0.2072119E-02  0.1336750E-01  0.2224822E-01     7.747  0.1019127E-03  0.1613511E-02  0.1168004E-02
   328.036  0.2072101E-02  0.1336975E-01  0.2224117E-01     7.747  0.1018668E-03  0.1616049E-02  0.1178164E-02
   328.039  0.2072067E-02  0.1337238E-01  0.2223521E-01     7.747  0.1018222E-03  0.1618152E-02  0.1184425E-02
   328.043  0.2072004E-02  0.1337453E-01  0.2222572E-01     7.747  0.1017753E-03  0.1620152E-02  0.1191599E-02
   328.047  0.2071903E-02  0.1337586E-01  0.2221295E-01     7.747  0.1017196E-03  0.1622154E-02  0.1197783E-02
   328.051  0.2071764E-02  0.1337859E-01  0.2220071E-01     7.747  0.1016547E-03  0.1625162E-02  0.1204555E-02
   328.055  0.2071590E-02  0.1338004E-01  0.2218786E-01     7.747  0.1015823E-03  0.1630439E-02  0.1209937E-02
   328.059  0.2071385E-02  0.1338280E-01  0.2217490E-01     7.747  0.1015044E-03  0.1635716E-02  0.1214374E-02
   328.063  0.2071152E-02  0.1338576E-01  0.2216283E-01     7.747  0.1014232E-03  0.1641189E-02  0.1218168E-02
   328.067  0.2070897E-02  0.1338878E-01  0.2214911E-01     7.747  0.1013409E-03  0.1646756E-02  0.1223188E-02
   328.070  0.2070630E-02  0.1339142E-01  0.2213586E-01     7.747  0.1012554E-03  0.1651707E-02  0.1227354E-02
   328.074  0.2070357E-02  0.1339347E-01  0.2212347E-01     7.747  0.1011678E-03  0.1656856E-02  0.1229865E-02
   328.078  0.2070086E-02  0.1339485E-01  0.2211323E-01     7.747  0.1010813E-03  0.1661681E-02  0.1230263E-02
   328.082  0.2069823E-02  0.1339530E-01  0.2210235E-01     7.747  0.1009943E-03  0.1665819E-02  0.1230312E-02
   328.086  0.2069566E-02  0.1339725E-01  0.2209730E-01     7.747  0.1008984E-03  0.1669419E-02  0.1232944E-02
   328.090  0.2069287E-02  0.1339969E-01  0.2208921E-01     7.747  0.1007588E-03  0.1673822E-02  0.1235797E-02
   328.094  0.2068989E-02  0.1340126E-01  0.2207776E-01     7.747  0.1005759E-03  0.1677672E-02  0.1238612E-02
   328.098  0.2068678E-02  0.1340207E-01  0.2206669E-01     7.747  0.1003531E-03  0.1680749E-02  0.1240777E-02
   328.102  0.2068359E-02  0.1340099E-01  0.2205392E-01     7.747  0.1000961E-03  0.1682232E-02  0.1243430E-02
   328.105  0.2068040E-02  0.1339762E-01  0.2203973E-01     7.747  0.9981117E-04  0.1681824E-02  0.1246954E-02
   328.109  0.2067728E-02  0.1339345E-01  0.2202665E-01     7.747  0.9950790E-04  0.1681109E-02  0.1250199E-02
   328.113  0.2067421E-02  0.1338798E-01  0.2201403E-01     7.748  0.9920376E-04  0.1679307E-02  0.1252056E-02
   328.117  0.2067126E-02  0.1338151E-01  0.2200272E-01     7.748  0.9891001E-04  0.1676492E-02  0.1251656E-02
   328.121  0.2066850E-02  0.1337555E-01  0.2199144E-01     7.748  0.9863349E-04  0.1673474E-02  0.1250384E-02
   328.125  0.2066598E-02  0.1336846E-01  0.2198179E-01     7.748  0.9837991E-04  0.1667586E-02  0.1248685E-02
   328.129  0.2066378E-02  0.1336481E-01  0.2197788E-01     7.748  0.9815642E-04  0.1653581E-02  0.1245022E-02
   328.133  0.2066194E-02  0.1336004E-01  0.2197496E-01     7.748  0.9796766E-04  0.1641710E-02  0.1241405E-02
   328.136  0.2066050E-02  0.1335365E-01  0.2197284E-01     7.748  0.9781812E-04  0.1631937E-02  0.1237367E-02
   328.140  0.2065950E-02  0.1334603E-01  0.2197157E-01     7.748  0.9771136E-04  0.1622851E-02  0.1232575E-02
   328.144  0.2065894E-02  0.1333883E-01  0.2197232E-01     7.748  0.9764899E-04  0.1615040E-02  0.1226629E-02
   328.148  0.2065885E-02  0.1333060E-01  0.2197353E-01     7.748  0.9763268E-04  0.1610190E-02  0.1220831E-02
   328.152  0.2065922E-02  0.1332084E-01  0.2197587E-01     7.748  0.9766126E-04  0.1610353E-02  0.1213775E-02
   328.156  0.2066004E-02  0.1331195E-01  0.2197921E-01     7.748  0.9773444E-04  0.1610975E-02  0.1208915E-02
   328.160  0.2066129E-02  0.1330559E-01  0.2198866E-01     7.748  0.9784869E-04  0.1613171E-02  0.1204088E-02
   328.164  0.2066293E-02  0.1330516E-01  0.2200091E-01     7.748  0.9800068E-04  0.1607376E-02  0.1197336E-02
   328.167  0.2066493E-02  0.1330531E-01  0.2201459E-01     7.748  0.9818498E-04  0.1602749E-02  0.1192012E-02
   328.171  0.2066726E-02  0.1330645E-01  0.2202897E-01     7.748  0.9839624E-04  0.1599327E-02  0.1187866E-02
   328.175  0.2066983E-02  0.1331124E-01  0.2204638E-01     7.748  0.9863008E-04  0.1595561E-02  0.1189063E-02
   328.179  0.2067258E-02  0.1331692E-01  0.2206341E-01     7.748  0.9888413E-04  0.1592929E-02  0.1190000E-02
   328.183  0.2067547E-02  0.1332301E-01  0.2207934E-01     7.748  0.9915855E-04  0.1592306E-02  0.1190448E-02
   328.187  0.2067842E-02  0.1332925E-01  0.2209406E-01     7.748  0.9944675E-04  0.1593347E-02  0.1193233E-02
   328.191  0.2068137E-02  0.1333581E-01  0.2210652E-01     7.749  0.9974253E-04  0.1596669E-02  0.1197143E-02
   328.195  0.2068434E-02  0.1334175E-01  0.2211621E-01     7.749  0.1000387E-03  0.1600566E-02  0.1201596E-02
   328.198  0.2068733E-02  0.1334634E-01  0.2212306E-01     7.749  0.1003330E-03  0.1604082E-02  0.1207261E-02
   328.202  0.2069026E-02  0.1334904E-01  0.2212709E-01     7.749  0.1006187E-03  0.1606130E-02  0.1213636E-02
   328.206  0.2069305E-02  0.1335284E-01  0.2212825E-01     7.749  0.1008900E-03  0.1610476E-02  0.1220976E-02
   328.210  0.2069556E-02  0.1335485E-01  0.2212572E-01     7.749  0.1011481E-03  0.1613689E-02  0.1227984E-02
   328.214  0.2069767E-02  0.1335597E-01  0.2212001E-01     7.749  0.1013903E-03  0.1615960E-02  0.1232937E-02
   328.218  0.2069935E-02  0.1335655E-01  0.2211124E-01     7.749  0.1016115E-03  0.1617838E-02  0.1237985E-02
   328.222  0.2070054E-02  0.1335671E-01  0.2209804E-01     7.749  0.1018063E-03  0.1619072E-02  0.1241917E-02
   328.226  0.2070121E-02  0.1336128E-01  0.2208592E-01     7.749  0.1019703E-03  0.1622635E-02  0.1243090E-02
   328.229  0.2070132E-02  0.1336632E-01  0.2207277E-01     7.749  0.1020985E-03  0.1626492E-02  0.1245050E-02
   328.233  0.2070087E-02  0.1337097E-01  0.2205709E-01     7.749  0.1021885E-03  0.1629973E-02  0.1247093E-02
   328.237  0.2069974E-02  0.1337587E-01  0.2204169E-01     7.749  0.1022540E-03  0.1633257E-02  0.1252857E-02
   328.241  0.2069743E-02  0.1338230E-01  0.2201703E-01     7.749  0.1023505E-03  0.1634575E-02  0.1246909E-02
   328.245  0.2069402E-02  0.1339109E-01  0.2199126E-01     7.749  0.1024908E-03  0.1634891E-02  0.1238152E-02
   328.249  0.2068982E-02  0.1340143E-01  0.2196588E-01     7.749  0.1027066E-03  0.1633615E-02  0.1226082E-02
   328.253  0.2068463E-02  0.1341468E-01  0.2193986E-01     7.749  0.1030099E-03  0.1632187E-02  0.1215399E-02
   328.256  0.2067852E-02  0.1343052E-01  0.2191487E-01     7.749  0.1033969E-03  0.1630517E-02  0.1203412E-02
   328.260  0.2067162E-02  0.1345100E-01  0.2189293E-01     7.749  0.1038585E-03  0.1622839E-02  0.1190734E-02
   328.264  0.2066408E-02  0.1347178E-01  0.2187162E-01     7.750  0.1043847E-03  0.1614897E-02  0.1177784E-02
   328.268  0.2065607E-02  0.1349279E-01  0.2185347E-01     7.750  0.1049627E-03  0.1607535E-02  0.1165686E-02
   328.272  0.2064784E-02  0.1351171E-01  0.2183625E-01     7.750  0.1055683E-03  0.1602188E-02  0.1154644E-02
   328.276  0.2063958E-02  0.1352669E-01  0.2182144E-01     7.750  0.1061863E-03  0.1598678E-02  0.1144531E-02
   328.280  0.2063147E-02  0.1353873E-01  0.2181066E-01     7.750  0.1068035E-03  0.1597376E-02  0.1135796E-02
   328.284  0.2062368E-02  0.1355031E-01  0.2180536E-01     7.750  0.1074055E-03  0.1598948E-02  0.1126234E-02
   328.287  0.2061639E-02  0.1356034E-01  0.2180469E-01     7.750  0.1079791E-03  0.1600416E-02  0.1119376E-02
   328.291  0.2060977E-02  0.1356591E-01  0.2180802E-01     7.750  0.1085125E-03  0.1605477E-02  0.1113936E-02
   328.295  0.2060395E-02  0.1356621E-01  0.2181396E-01     7.750  0.1089930E-03  0.1611003E-02  0.1110621E-02
   328.299  0.2059906E-02  0.1356229E-01  0.2182427E-01     7.750  0.1094101E-03  0.1617352E-02  0.1110051E-02
   328.303  0.2059521E-02  0.1355440E-01  0.2183730E-01     7.750  0.1097551E-03  0.1624919E-02  0.1112850E-02
   328.307  0.2059247E-02  0.1354647E-01  0.2185862E-01     7.750  0.1100196E-03  0.1629035E-02  0.1125120E-02
   328.311  0.2059092E-02  0.1354328E-01  0.2189057E-01     7.750  0.1101988E-03  0.1626545E-02  0.1153496E-02
   328.315  0.2059058E-02  0.1353750E-01  0.2192827E-01     7.750  0.1102878E-03  0.1623679E-02  0.1185384E-02
   328.318  0.2059144E-02  0.1353034E-01  0.2196769E-01     7.750  0.1102852E-03  0.1620181E-02  0.1221357E-02
   328.322  0.2059350E-02  0.1352112E-01  0.2200838E-01     7.750  0.1101910E-03  0.1616272E-02  0.1260907E-02
   328.326  0.2059669E-02  0.1351009E-01  0.2204892E-01     7.750  0.1100076E-03  0.1612045E-02  0.1304823E-02
   328.330  0.2060094E-02  0.1349782E-01  0.2209272E-01     7.751  0.1097391E-03  0.1607256E-02  0.1349360E-02
   328.334  0.2060616E-02  0.1348440E-01  0.2213508E-01     7.751  0.1093913E-03  0.1602594E-02  0.1390051E-02
   328.338  0.2061220E-02  0.1346994E-01  0.2217446E-01     7.751  0.1089728E-03  0.1598317E-02  0.1434658E-02
   328.342  0.2061895E-02  0.1345493E-01  0.2221156E-01     7.751  0.1084930E-03  0.1594247E-02  0.1478548E-02
   328.345  0.2062624E-02  0.1343774E-01  0.2224635E-01     7.751  0.1079617E-03  0.1592028E-02  0.1519298E-02
   328.349  0.2063394E-02  0.1343400E-01  0.2228710E-01     7.751  0.1073887E-03  0.1594447E-02  0.1554406E-02
   328.353  0.2064189E-02  0.1343206E-01  0.2232580E-01     7.751  0.1067862E-03  0.1597940E-02  0.1586884E-02
   328.357  0.2064989E-02  0.1343192E-01  0.2235838E-01     7.751  0.1061679E-03  0.1601757E-02  0.1615255E-02
   328.361  0.2065775E-02  0.1343317E-01  0.2238627E-01     7.751  0.1055483E-03  0.1606173E-02  0.1638603E-02
   328.365  0.2066531E-02  0.1343607E-01  0.2241111E-01     7.751  0.1049414E-03  0.1609986E-02  0.1657116E-02
   328.369  0.2067237E-02  0.1343993E-01  0.2242907E-01     7.751  0.1043603E-03  0.1613148E-02  0.1668760E-02
   328.373  0.2067824E-02  0.1344399E-01  0.2243471E-01     7.751  0.1037643E-03  0.1616203E-02  0.1681901E-02
   328.376  0.2068269E-02  0.1344738E-01  0.2242766E-01     7.751  0.1031494E-03  0.1618970E-02  0.1700561E-02
   328.380  0.2068576E-02  0.1345032E-01  0.2240893E-01     7.751  0.1025237E-03  0.1621316E-02  0.1721899E-02
   328.384  0.2068740E-02  0.1345254E-01  0.2238031E-01     7.751  0.1019018E-03  0.1623904E-02  0.1745770E-02
   328.388  0.2068759E-02  0.1346391E-01  0.2235220E-01     7.751  0.1013005E-03  0.1637554E-02  0.1755270E-02
   328.392  0.2068633E-02  0.1347705E-01  0.2232166E-01     7.752  0.1007375E-03  0.1653585E-02  0.1756355E-02
   328.396  0.2068381E-02  0.1349028E-01  0.2228721E-01     7.752  0.1002125E-03  0.1668269E-02  0.1754203E-02
   328.400  0.2068067E-02  0.1350257E-01  0.2225428E-01     7.752  0.9968550E-04  0.1681638E-02  0.1756694E-02
   328.403  0.2067708E-02  0.1351646E-01  0.2222546E-01     7.752  0.9917268E-04  0.1697587E-02  0.1757020E-02
   328.407  0.2067315E-02  0.1353512E-01  0.2220624E-01     7.752  0.9868710E-04  0.1721013E-02  0.1745321E-02
   328.411  0.2066896E-02  0.1354936E-01  0.2218744E-01     7.752  0.9824057E-04  0.1739442E-02  0.1735970E-02
   328.415  0.2066461E-02  0.1355890E-01  0.2216941E-01     7.752  0.9784136E-04  0.1751268E-02  0.1729966E-02
   328.419  0.2066025E-02  0.1356270E-01  0.2215093E-01     7.752  0.9749839E-04  0.1755846E-02  0.1724376E-02
   328.423  0.2065612E-02  0.1356464E-01  0.2213474E-01     7.752  0.9721956E-04  0.1753454E-02  0.1720654E-02
   328.427  0.2065236E-02  0.1356324E-01  0.2212181E-01     7.752  0.9701011E-04  0.1743184E-02  0.1719687E-02
   328.430  0.2064904E-02  0.1355787E-01  0.2211213E-01     7.752  0.9687490E-04  0.1725376E-02  0.1720267E-02
   328.434  0.2064627E-02  0.1354867E-01  0.2210400E-01     7.752  0.9681503E-04  0.1700431E-02  0.1722611E-02
   328.438  0.2064410E-02  0.1353643E-01  0.2209698E-01     7.752  0.9683142E-04  0.1669485E-02  0.1725778E-02
   328.442  0.2064257E-02  0.1352031E-01  0.2209270E-01     7.752  0.9692346E-04  0.1635256E-02  0.1730005E-02
   328.446  0.2064173E-02  0.1351415E-01  0.2210147E-01     7.752  0.9708825E-04  0.1612327E-02  0.1713677E-02
   328.450  0.2064158E-02  0.1350714E-01  0.2211214E-01     7.753  0.9732247E-04  0.1588328E-02  0.1696546E-02
   328.454  0.2064199E-02  0.1349942E-01  0.2212423E-01     7.753  0.9760470E-04  0.1562384E-02  0.1678131E-02
   328.458  0.2064280E-02  0.1350513E-01  0.2215120E-01     7.753  0.9791546E-04  0.1549272E-02  0.1641854E-02
   328.461  0.2064399E-02  0.1351489E-01  0.2218051E-01     7.753  0.9825016E-04  0.1539108E-02  0.1597370E-02
   328.465  0.2064551E-02  0.1352477E-01  0.2221080E-01     7.753  0.9860288E-04  0.1528071E-02  0.1554837E-02
   328.469  0.2064732E-02  0.1353452E-01  0.2224049E-01     7.753  0.9896761E-04  0.1515931E-02  0.1515781E-02
   328.473  0.2064934E-02  0.1354405E-01  0.2226974E-01     7.753  0.9933650E-04  0.1504809E-02  0.1481638E-02
   328.477  0.2065152E-02  0.1355355E-01  0.2229702E-01     7.753  0.9970270E-04  0.1493481E-02  0.1453286E-02
   328.481  0.2065377E-02  0.1356161E-01  0.2232204E-01     7.753  0.1000571E-03  0.1483758E-02  0.1431800E-02
   328.485  0.2065595E-02  0.1356926E-01  0.2234381E-01     7.753  0.1004038E-03  0.1474967E-02  0.1416003E-02
   328.488  0.2065794E-02  0.1357514E-01  0.2235996E-01     7.753  0.1007388E-03  0.1467718E-02  0.1407592E-02
   328.492  0.2065968E-02  0.1357974E-01  0.2237012E-01     7.753  0.1010525E-03  0.1462370E-02  0.1406516E-02
   328.496  0.2066108E-02  0.1358323E-01  0.2237767E-01     7.753  0.1013336E-03  0.1459188E-02  0.1408684E-02
   328.500  0.2066211E-02  0.1358576E-01  0.2238308E-01     7.753  0.1015720E-03  0.1458817E-02  0.1414138E-02
   328.504  0.2066270E-02  0.1358694E-01  0.2238190E-01     7.754  0.1017581E-03  0.1461110E-02  0.1428883E-02
   328.508  0.2066285E-02  0.1358674E-01  0.2237522E-01     7.754  0.1018837E-03  0.1465973E-02  0.1450090E-02
   328.512  0.2066253E-02  0.1358510E-01  0.2236606E-01     7.754  0.1019431E-03  0.1473537E-02  0.1476707E-02
   328.515  0.2066174E-02  0.1358219E-01  0.2235290E-01     7.754  0.1019319E-03  0.1483817E-02  0.1511012E-02
   328.519  0.2066077E-02  0.1357815E-01  0.2233881E-01     7.754  0.1018782E-03  0.1495395E-02  0.1546681E-02
   328.523  0.2066011E-02  0.1357231E-01  0.2232871E-01     7.754  0.1018334E-03  0.1508991E-02  0.1578283E-02
   328.527  0.2065976E-02  0.1356407E-01  0.2232132E-01     7.754  0.1017977E-03  0.1524369E-02  0.1606634E-02
   328.531  0.2065970E-02  0.1355565E-01  0.2231642E-01     7.754  0.1017718E-03  0.1540750E-02  0.1629252E-02
   328.535  0.2065993E-02  0.1354580E-01  0.2231491E-01     7.754  0.1017555E-03  0.1558311E-02  0.1648134E-02
   328.539  0.2066045E-02  0.1353476E-01  0.2231488E-01     7.754  0.1017507E-03  0.1576707E-02  0.1664932E-02
   328.542  0.2066123E-02  0.1352288E-01  0.2231602E-01     7.754  0.1017563E-03  0.1595330E-02  0.1679442E-02
   328.546  0.2066225E-02  0.1351081E-01  0.2231759E-01     7.754  0.1017741E-03  0.1614323E-02  0.1693110E-02
   328.550  0.2066346E-02  0.1349830E-01  0.2231953E-01     7.754  0.1018059E-03  0.1633778E-02  0.1703725E-02
   328.554  0.2066481E-02  0.1348615E-01  0.2232077E-01     7.755  0.1018551E-03  0.1652483E-02  0.1713368E-02
   328.558  0.2066622E-02  0.1347399E-01  0.2232141E-01     7.755  0.1019171E-03  0.1670662E-02  0.1721001E-02
   328.562  0.2066763E-02  0.1346395E-01  0.2232229E-01     7.755  0.1019887E-03  0.1689157E-02  0.1726868E-02
   328.566  0.2066901E-02  0.1345470E-01  0.2232119E-01     7.755  0.1020674E-03  0.1706740E-02  0.1731453E-02
   328.569  0.2067005E-02  0.1344632E-01  0.2231587E-01     7.755  0.1021985E-03  0.1722834E-02  0.1730723E-02
   328.573  0.2067049E-02  0.1343886E-01  0.2230681E-01     7.755  0.1024230E-03  0.1738725E-02  0.1723342E-02
   328.577  0.2067035E-02  0.1343421E-01  0.2229144E-01     7.755  0.1027314E-03  0.1750211E-02  0.1710216E-02
   328.581  0.2066972E-02  0.1343979E-01  0.2228302E-01     7.755  0.1030985E-03  0.1749317E-02  0.1695260E-02
   328.585  0.2066865E-02  0.1344230E-01  0.2227185E-01     7.755  0.1035114E-03  0.1746795E-02  0.1679019E-02
   328.589  0.2066715E-02  0.1344459E-01  0.2225814E-01     7.755  0.1039619E-03  0.1743699E-02  0.1660695E-02
   328.593  0.2066526E-02  0.1344647E-01  0.2224224E-01     7.755  0.1044384E-03  0.1740853E-02  0.1641685E-02
   328.596  0.2066300E-02  0.1344690E-01  0.2222388E-01     7.755  0.1049305E-03  0.1738547E-02  0.1621900E-02
   328.600  0.2066044E-02  0.1344690E-01  0.2220309E-01     7.755  0.1054273E-03  0.1736299E-02  0.1601237E-02
   328.604  0.2065762E-02  0.1344523E-01  0.2217979E-01     7.755  0.1059175E-03  0.1734089E-02  0.1579919E-02
   328.608  0.2065462E-02  0.1344125E-01  0.2215548E-01     7.756  0.1063891E-03  0.1732676E-02  0.1560307E-02
   328.612  0.2065151E-02  0.1343586E-01  0.2213044E-01     7.756  0.1068349E-03  0.1732397E-02  0.1540380E-02
   328.616  0.2064855E-02  0.1342831E-01  0.2210813E-01     7.756  0.1072637E-03  0.1732849E-02  0.1522328E-02
   328.620  0.2064575E-02  0.1341941E-01  0.2208940E-01     7.756  0.1076609E-03  0.1735274E-02  0.1505632E-02
   328.623  0.2064312E-02  0.1340954E-01  0.2207241E-01     7.756  0.1080147E-03  0.1739464E-02  0.1489989E-02
   328.627  0.2064045E-02  0.1339827E-01  0.2205356E-01     7.756  0.1083076E-03  0.1745451E-02  0.1474926E-02
   328.631  0.2063776E-02  0.1338771E-01  0.2203674E-01     7.756  0.1085312E-03  0.1752803E-02  0.1464373E-02
   328.635  0.2063512E-02  0.1337738E-01  0.2202117E-01     7.756  0.1086808E-03  0.1760170E-02  0.1458398E-02
   328.639  0.2063260E-02  0.1336459E-01  0.2200495E-01     7.756  0.1087510E-03  0.1769812E-02  0.1452371E-02
   328.643  0.2063027E-02  0.1334940E-01  0.2198801E-01     7.756  0.1087293E-03  0.1781151E-02  0.1445709E-02
   328.647  0.2062815E-02  0.1334712E-01  0.2198651E-01     7.756  0.1086174E-03  0.1785465E-02  0.1466237E-02
   328.650  0.2062627E-02  0.1334504E-01  0.2198701E-01     7.756  0.1084182E-03  0.1787104E-02  0.1494829E-02
   328.654  0.2062466E-02  0.1334463E-01  0.2198902E-01     7.757  0.1081403E-03  0.1789901E-02  0.1525813E-02
   328.658  0.2062328E-02  0.1334386E-01  0.2199303E-01     7.757  0.1078030E-03  0.1792337E-02  0.1558126E-02
   328.662  0.2062216E-02  0.1334231E-01  0.2199709E-01     7.757  0.1074163E-03  0.1793429E-02  0.1591340E-02
   328.666  0.2062131E-02  0.1334333E-01  0.2200582E-01     7.757  0.1069893E-03  0.1791588E-02  0.1630057E-02
   328.670  0.2062076E-02  0.1335090E-01  0.2202242E-01     7.757  0.1065334E-03  0.1791438E-02  0.1668514E-02
   328.674  0.2062049E-02  0.1335962E-01  0.2204265E-01     7.757  0.1060600E-03  0.1791307E-02  0.1705876E-02
   328.677  0.2062052E-02  0.1336714E-01  0.2206048E-01     7.757  0.1055807E-03  0.1790317E-02  0.1741324E-02
   328.681  0.2062079E-02  0.1337342E-01  0.2207767E-01     7.757  0.1051064E-03  0.1788864E-02  0.1774375E-02
   328.685  0.2062130E-02  0.1337885E-01  0.2209343E-01     7.757  0.1046477E-03  0.1786078E-02  0.1803022E-02
   328.689  0.2062172E-02  0.1338338E-01  0.2210503E-01     7.757  0.1042669E-03  0.1781925E-02  0.1825322E-02
   328.693  0.2062192E-02  0.1338729E-01  0.2211507E-01     7.757  0.1039889E-03  0.1776113E-02  0.1836796E-02
   328.697  0.2062192E-02  0.1339133E-01  0.2212218E-01     7.757  0.1038200E-03  0.1768634E-02  0.1839886E-02
   328.701  0.2062171E-02  0.1339462E-01  0.2212577E-01     7.758  0.1037632E-03  0.1760213E-02  0.1835355E-02
   328.704  0.2062129E-02  0.1339643E-01  0.2212545E-01     7.758  0.1038183E-03  0.1750530E-02  0.1823756E-02
   328.708  0.2062067E-02  0.1339717E-01  0.2212329E-01     7.758  0.1039800E-03  0.1740387E-02  0.1806391E-02
   328.712  0.2061989E-02  0.1339611E-01  0.2211859E-01     7.758  0.1042416E-03  0.1730805E-02  0.1783711E-02
   328.716  0.2061896E-02  0.1339373E-01  0.2211155E-01     7.758  0.1045986E-03  0.1721169E-02  0.1755491E-02
   328.720  0.2061794E-02  0.1339024E-01  0.2210293E-01     7.758  0.1050478E-03  0.1712295E-02  0.1724013E-02
   328.724  0.2061681E-02  0.1339041E-01  0.2209807E-01     7.758  0.1055781E-03  0.1700736E-02  0.1697156E-02
   328.727  0.2061573E-02  0.1339197E-01  0.2209499E-01     7.758  0.1061250E-03  0.1689497E-02  0.1678685E-02
   328.731  0.2061491E-02  0.1339654E-01  0.2209726E-01     7.758  0.1066273E-03  0.1678264E-02  0.1677677E-02
   328.735  0.2061436E-02  0.1339841E-01  0.2209897E-01     7.758  0.1070735E-03  0.1669975E-02  0.1682346E-02
   328.739  0.2061407E-02  0.1339857E-01  0.2210060E-01     7.758  0.1074535E-03  0.1665431E-02  0.1692182E-02
   328.743  0.2061407E-02  0.1339435E-01  0.2210016E-01     7.759  0.1077585E-03  0.1661198E-02  0.1706099E-02
   328.747  0.2061436E-02  0.1338710E-01  0.2209893E-01     7.759  0.1079813E-03  0.1659397E-02  0.1723036E-02
   328.751  0.2061493E-02  0.1337803E-01  0.2209704E-01     7.759  0.1081170E-03  0.1660307E-02  0.1741716E-02
   328.754  0.2061576E-02  0.1336803E-01  0.2209520E-01     7.759  0.1081624E-03  0.1664128E-02  0.1762420E-02
   328.758  0.2061686E-02  0.1335546E-01  0.2209161E-01     7.759  0.1081160E-03  0.1669921E-02  0.1783618E-02
   328.762  0.2061822E-02  0.1333967E-01  0.2208677E-01     7.759  0.1079812E-03  0.1676887E-02  0.1804377E-02
   328.766  0.2061988E-02  0.1332447E-01  0.2208182E-01     7.759  0.1077681E-03  0.1683317E-02  0.1828826E-02
   328.770  0.2062181E-02  0.1331744E-01  0.2208524E-01     7.759  0.1074814E-03  0.1684985E-02  0.1866493E-02
   328.774  0.2062396E-02  0.1331698E-01  0.2209211E-01     7.759  0.1071278E-03  0.1684540E-02  0.1910268E-02
   328.778  0.2062630E-02  0.1331549E-01  0.2209789E-01     7.759  0.1067155E-03  0.1682952E-02  0.1952628E-02
   328.781  0.2062876E-02  0.1331769E-01  0.2210386E-01     7.760  0.1062543E-03  0.1680541E-02  0.1995263E-02
   328.785  0.2063130E-02  0.1331820E-01  0.2210936E-01     7.760  0.1057555E-03  0.1679198E-02  0.2037271E-02
   328.789  0.2063371E-02  0.1331804E-01  0.2211226E-01     7.760  0.1052169E-03  0.1679130E-02  0.2077955E-02
   328.793  0.2063605E-02  0.1332406E-01  0.2211559E-01     7.760  0.1046500E-03  0.1680659E-02  0.2108506E-02
   328.797  0.2063843E-02  0.1332987E-01  0.2211984E-01     7.760  0.1040755E-03  0.1683078E-02  0.2135146E-02
   328.801  0.2064078E-02  0.1333412E-01  0.2212161E-01     7.760  0.1035065E-03  0.1684504E-02  0.2156370E-02
   328.805  0.2064307E-02  0.1333860E-01  0.2212051E-01     7.760  0.1029570E-03  0.1685198E-02  0.2174244E-02
   328.808  0.2064522E-02  0.1334262E-01  0.2211666E-01     7.760  0.1024403E-03  0.1685134E-02  0.2187699E-02
   328.812  0.2064730E-02  0.1334609E-01  0.2211370E-01     7.760  0.1019579E-03  0.1685614E-02  0.2194244E-02
   328.816  0.2064926E-02  0.1334918E-01  0.2210731E-01     7.760  0.1015132E-03  0.1685468E-02  0.2198669E-02
   328.820  0.2065094E-02  0.1335266E-01  0.2209920E-01     7.760  0.1011256E-03  0.1686049E-02  0.2199763E-02
   328.824  0.2065229E-02  0.1335894E-01  0.2208938E-01     7.761  0.1008042E-03  0.1689183E-02  0.2192316E-02
   328.828  0.2065327E-02  0.1336641E-01  0.2208062E-01     7.761  0.1005564E-03  0.1693510E-02  0.2180438E-02
   328.831  0.2065384E-02  0.1337478E-01  0.2207156E-01     7.761  0.1003881E-03  0.1699222E-02  0.2162934E-02
   328.835  0.2065396E-02  0.1338335E-01  0.2206160E-01     7.761  0.1003011E-03  0.1703653E-02  0.2143784E-02
   328.839  0.2065342E-02  0.1339247E-01  0.2204645E-01     7.761  0.1002764E-03  0.1708216E-02  0.2125687E-02
   328.843  0.2065215E-02  0.1340143E-01  0.2202689E-01     7.761  0.1003071E-03  0.1712993E-02  0.2106648E-02
   328.847  0.2065048E-02  0.1341060E-01  0.2200665E-01     7.761  0.1003440E-03  0.1718051E-02  0.2093954E-02
   328.851  0.2064857E-02  0.1341932E-01  0.2198923E-01     7.761  0.1003667E-03  0.1723392E-02  0.2088305E-02
   328.855  0.2064646E-02  0.1342773E-01  0.2197381E-01     7.761  0.1003763E-03  0.1728571E-02  0.2089177E-02
   328.858  0.2064421E-02  0.1343554E-01  0.2196040E-01     7.761  0.1003719E-03  0.1732670E-02  0.2094323E-02
   328.862  0.2064185E-02  0.1344205E-01  0.2195022E-01     7.762  0.1003562E-03  0.1736094E-02  0.2100301E-02
   328.866  0.2063945E-02  0.1344755E-01  0.2193999E-01     7.762  0.1003309E-03  0.1737874E-02  0.2111460E-02
   328.870  0.2063707E-02  0.1345129E-01  0.2193172E-01     7.762  0.1002987E-03  0.1738769E-02  0.2124652E-02
   328.874  0.2063485E-02  0.1345395E-01  0.2192445E-01     7.762  0.1002706E-03  0.1738637E-02  0.2138559E-02
   328.878  0.2063290E-02  0.1345458E-01  0.2192006E-01     7.762  0.1002543E-03  0.1737533E-02  0.2152108E-02
   328.881  0.2063127E-02  0.1345814E-01  0.2192387E-01     7.762  0.1002506E-03  0.1739101E-02  0.2156527E-02
   328.885  0.2062998E-02  0.1345994E-01  0.2192759E-01     7.762  0.1002601E-03  0.1739220E-02  0.2159654E-02
   328.889  0.2062909E-02  0.1345916E-01  0.2193210E-01     7.762  0.1002848E-03  0.1736805E-02  0.2162675E-02
   328.893  0.2062865E-02  0.1345575E-01  0.2193760E-01     7.762  0.1003249E-03  0.1731210E-02  0.2164763E-02
   328.897  0.2062867E-02  0.1345305E-01  0.2194810E-01     7.762  0.1003811E-03  0.1727284E-02  0.2159005E-02
   328.901  0.2062919E-02  0.1345269E-01  0.2196189E-01     7.763  0.1004533E-03  0.1726503E-02  0.2147461E-02
   328.905  0.2063021E-02  0.1345112E-01  0.2197544E-01     7.763  0.1005399E-03  0.1723731E-02  0.2134331E-02
   328.908  0.2063169E-02  0.1344805E-01  0.2198959E-01     7.763  0.1006395E-03  0.1719831E-02  0.2119498E-02
   328.912  0.2063357E-02  0.1344471E-01  0.2200358E-01     7.763  0.1007483E-03  0.1715072E-02  0.2105370E-02
   328.916  0.2063583E-02  0.1343949E-01  0.2201813E-01     7.763  0.1008644E-03  0.1709408E-02  0.2090380E-02
   328.920  0.2063839E-02  0.1343346E-01  0.2203258E-01     7.763  0.1009844E-03  0.1702878E-02  0.2074192E-02
   328.924  0.2064119E-02  0.1343258E-01  0.2204979E-01     7.763  0.1011057E-03  0.1702132E-02  0.2049862E-02
   328.928  0.2064417E-02  0.1343173E-01  0.2206644E-01     7.763  0.1012244E-03  0.1701493E-02  0.2023842E-02
   328.932  0.2064724E-02  0.1343124E-01  0.2208024E-01     7.763  0.1013378E-03  0.1700568E-02  0.1999255E-02
   328.935  0.2065033E-02  0.1343070E-01  0.2209393E-01     7.763  0.1014433E-03  0.1700060E-02  0.1976553E-02
   328.939  0.2065336E-02  0.1343033E-01  0.2210573E-01     7.764  0.1015369E-03  0.1699920E-02  0.1953668E-02
   328.943  0.2065625E-02  0.1343018E-01  0.2211200E-01     7.764  0.1016163E-03  0.1699657E-02  0.1935419E-02
   328.947  0.2065895E-02  0.1342946E-01  0.2211649E-01     7.764  0.1016822E-03  0.1699226E-02  0.1920476E-02
   328.951  0.2066129E-02  0.1342899E-01  0.2211666E-01     7.764  0.1017413E-03  0.1698842E-02  0.1906758E-02
   328.955  0.2066315E-02  0.1342879E-01  0.2211323E-01     7.764  0.1017914E-03  0.1698220E-02  0.1898076E-02
   328.958  0.2066446E-02  0.1342936E-01  0.2210459E-01     7.764  0.1018304E-03  0.1697811E-02  0.1893008E-02
   328.962  0.2066520E-02  0.1343036E-01  0.2209246E-01     7.764  0.1018563E-03  0.1696862E-02  0.1889852E-02
   328.966  0.2066533E-02  0.1343254E-01  0.2207481E-01     7.764  0.1018673E-03  0.1696510E-02  0.1889731E-02
   328.970  0.2066485E-02  0.1343334E-01  0.2205649E-01     7.764  0.1018633E-03  0.1695247E-02  0.1891679E-02
   328.974  0.2066374E-02  0.1343422E-01  0.2203586E-01     7.765  0.1018431E-03  0.1694215E-02  0.1897116E-02
   328.978  0.2066197E-02  0.1343559E-01  0.2201179E-01     7.765  0.1018050E-03  0.1694291E-02  0.1907152E-02
   328.981  0.2065953E-02  0.1343911E-01  0.2198711E-01     7.765  0.1017518E-03  0.1695681E-02  0.1920879E-02
   328.985  0.2065663E-02  0.1344227E-01  0.2196196E-01     7.765  0.1016999E-03  0.1695353E-02  0.1932246E-02
   328.989  0.2065349E-02  0.1344525E-01  0.2193758E-01     7.765  0.1016441E-03  0.1695127E-02  0.1943182E-02
   328.993  0.2065017E-02  0.1344791E-01  0.2191632E-01     7.765  0.1015872E-03  0.1695439E-02  0.1950787E-02
   328.997  0.2064674E-02  0.1345014E-01  0.2189742E-01     7.765  0.1015306E-03  0.1695300E-02  0.1956796E-02
   329.001  0.2064325E-02  0.1345207E-01  0.2188045E-01     7.765  0.1014756E-03  0.1694992E-02  0.1961530E-02
   329.005  0.2063978E-02  0.1345370E-01  0.2186473E-01     7.765  0.1014241E-03  0.1694547E-02  0.1965678E-02
   329.008  0.2063639E-02  0.1345487E-01  0.2185174E-01     7.766  0.1013769E-03  0.1694120E-02  0.1969403E-02
   329.012  0.2063315E-02  0.1345531E-01  0.2184169E-01     7.766  0.1013346E-03  0.1693605E-02  0.1972063E-02
   329.016  0.2063002E-02  0.1345518E-01  0.2183307E-01     7.766  0.1013134E-03  0.1692771E-02  0.1973193E-02
   329.020  0.2062696E-02  0.1345585E-01  0.2182614E-01     7.766  0.1013282E-03  0.1692777E-02  0.1971239E-02
   329.024  0.2062404E-02  0.1345414E-01  0.2182046E-01     7.766  0.1013782E-03  0.1691113E-02  0.1967036E-02
   329.028  0.2062130E-02  0.1345199E-01  0.2181644E-01     7.766  0.1014594E-03  0.1688607E-02  0.1959773E-02
   329.031  0.2061869E-02  0.1345149E-01  0.2181498E-01     7.766  0.1015592E-03  0.1687574E-02  0.1950640E-02
   329.035  0.2061626E-02  0.1345174E-01  0.2181572E-01     7.766  0.1016719E-03  0.1687375E-02  0.1941032E-02
   329.039  0.2061387E-02  0.1345256E-01  0.2181839E-01     7.766  0.1017750E-03  0.1686847E-02  0.1937508E-02
   329.043  0.2061151E-02  0.1345555E-01  0.2182202E-01     7.767  0.1018617E-03  0.1683194E-02  0.1940908E-02
   329.047  0.2060925E-02  0.1345662E-01  0.2182442E-01     7.767  0.1019300E-03  0.1679880E-02  0.1948288E-02
   329.051  0.2060714E-02  0.1345692E-01  0.2182660E-01     7.767  0.1019792E-03  0.1674555E-02  0.1958876E-02
   329.054  0.2060522E-02  0.1345631E-01  0.2182828E-01     7.767  0.1020103E-03  0.1669166E-02  0.1972005E-02
   329.058  0.2060354E-02  0.1345462E-01  0.2183038E-01     7.767  0.1020234E-03  0.1664027E-02  0.1987576E-02
   329.062  0.2060215E-02  0.1345196E-01  0.2183268E-01     7.767  0.1020208E-03  0.1659063E-02  0.2003973E-02
   329.066  0.2060107E-02  0.1344877E-01  0.2183663E-01     7.767  0.1020034E-03  0.1654889E-02  0.2020570E-02
   329.070  0.2060036E-02  0.1344462E-01  0.2184099E-01     7.767  0.1019743E-03  0.1651029E-02  0.2037202E-02
   329.074  0.2060003E-02  0.1343942E-01  0.2184567E-01     7.767  0.1019357E-03  0.1648137E-02  0.2053587E-02
   329.078  0.2060010E-02  0.1343419E-01  0.2185151E-01     7.768  0.1018907E-03  0.1645252E-02  0.2068965E-02
   329.081  0.2060059E-02  0.1343587E-01  0.2186632E-01     7.768  0.1018407E-03  0.1639323E-02  0.2078109E-02
   329.085  0.2060152E-02  0.1343959E-01  0.2188589E-01     7.768  0.1017884E-03  0.1637176E-02  0.2079154E-02
   329.089  0.2060285E-02  0.1344192E-01  0.2190464E-01     7.768  0.1017347E-03  0.1635513E-02  0.2079075E-02
   329.093  0.2060457E-02  0.1344344E-01  0.2192392E-01     7.768  0.1016825E-03  0.1634052E-02  0.2077982E-02
   329.097  0.2060665E-02  0.1344418E-01  0.2194171E-01     7.768  0.1016307E-03  0.1632116E-02  0.2075284E-02
   329.101  0.2060905E-02  0.1344436E-01  0.2195707E-01     7.768  0.1015811E-03  0.1629964E-02  0.2070992E-02
   329.104  0.2061172E-02  0.1344386E-01  0.2197221E-01     7.768  0.1015342E-03  0.1628313E-02  0.2066071E-02
   329.108  0.2061460E-02  0.1344347E-01  0.2198379E-01     7.769  0.1014897E-03  0.1627005E-02  0.2059795E-02
   329.112  0.2061762E-02  0.1344301E-01  0.2199419E-01     7.769  0.1014482E-03  0.1626739E-02  0.2053574E-02
   329.116  0.2062073E-02  0.1344471E-01  0.2200784E-01     7.769  0.1014099E-03  0.1624741E-02  0.2051169E-02
   329.120  0.2062401E-02  0.1344725E-01  0.2201904E-01     7.769  0.1013796E-03  0.1622078E-02  0.2048816E-02
   329.124  0.2062753E-02  0.1344936E-01  0.2202929E-01     7.769  0.1013620E-03  0.1619171E-02  0.2046093E-02
   329.127  0.2063112E-02  0.1345169E-01  0.2204078E-01     7.769  0.1013481E-03  0.1615086E-02  0.2045751E-02
   329.131  0.2063456E-02  0.1345253E-01  0.2204586E-01     7.769  0.1013261E-03  0.1611729E-02  0.2049307E-02
   329.135  0.2063777E-02  0.1345332E-01  0.2204679E-01     7.769  0.1012963E-03  0.1608474E-02  0.2056261E-02
   329.139  0.2064066E-02  0.1345441E-01  0.2204318E-01     7.770  0.1012588E-03  0.1606147E-02  0.2065431E-02
   329.143  0.2064317E-02  0.1345591E-01  0.2203673E-01     7.770  0.1012143E-03  0.1603897E-02  0.2077854E-02
   329.147  0.2064526E-02  0.1345714E-01  0.2202641E-01     7.770  0.1011654E-03  0.1601540E-02  0.2092592E-02
   329.151  0.2064694E-02  0.1345784E-01  0.2201165E-01     7.770  0.1011150E-03  0.1599051E-02  0.2108004E-02
   329.154  0.2064827E-02  0.1346052E-01  0.2199444E-01     7.770  0.1010687E-03  0.1596495E-02  0.2124274E-02
   329.158  0.2064925E-02  0.1346012E-01  0.2197524E-01     7.770  0.1010283E-03  0.1593407E-02  0.2141328E-02
   329.162  0.2064984E-02  0.1345993E-01  0.2195497E-01     7.770  0.1009952E-03  0.1590509E-02  0.2157904E-02
   329.166  0.2065003E-02  0.1345939E-01  0.2193305E-01     7.770  0.1009707E-03  0.1587833E-02  0.2172895E-02
   329.170  0.2064980E-02  0.1345920E-01  0.2190978E-01     7.770  0.1009558E-03  0.1585279E-02  0.2187071E-02
   329.174  0.2064917E-02  0.1346001E-01  0.2188608E-01     7.771  0.1009235E-03  0.1582144E-02  0.2201230E-02
   329.177  0.2064779E-02  0.1346309E-01  0.2186027E-01     7.771  0.1008135E-03  0.1575572E-02  0.2219645E-02
   329.181  0.2064560E-02  0.1346823E-01  0.2183271E-01     7.771  0.1006189E-03  0.1566408E-02  0.2241812E-02
   329.185  0.2064276E-02  0.1347492E-01  0.2180427E-01     7.771  0.1003552E-03  0.1554850E-02  0.2265244E-02
   329.189  0.2063938E-02  0.1348332E-01  0.2177564E-01     7.771  0.1000325E-03  0.1540149E-02  0.2287857E-02
   329.193  0.2063561E-02  0.1349224E-01  0.2174772E-01     7.771  0.9966820E-04  0.1523985E-02  0.2311908E-02
   329.197  0.2063157E-02  0.1350113E-01  0.2172171E-01     7.771  0.9927456E-04  0.1506728E-02  0.2331469E-02
   329.200  0.2062736E-02  0.1350936E-01  0.2169677E-01     7.772  0.9886217E-04  0.1489704E-02  0.2349251E-02
   329.204  0.2062306E-02  0.1351694E-01  0.2167262E-01     7.772  0.9844076E-04  0.1472551E-02  0.2365009E-02
   329.208  0.2061876E-02  0.1352297E-01  0.2165125E-01     7.772  0.9801906E-04  0.1456813E-02  0.2379111E-02
   329.212  0.2061424E-02  0.1353546E-01  0.2163547E-01     7.772  0.9757613E-04  0.1451306E-02  0.2382115E-02
   329.216  0.2060949E-02  0.1354989E-01  0.2162032E-01     7.772  0.9711430E-04  0.1450394E-02  0.2383670E-02
   329.220  0.2060461E-02  0.1356028E-01  0.2160511E-01     7.772  0.9664386E-04  0.1450007E-02  0.2391046E-02
   329.223  0.2059954E-02  0.1356743E-01  0.2158592E-01     7.772  0.9616727E-04  0.1449859E-02  0.2402380E-02
   329.227  0.2059433E-02  0.1357353E-01  0.2156486E-01     7.772  0.9569403E-04  0.1452803E-02  0.2417089E-02
   329.231  0.2058911E-02  0.1358100E-01  0.2155169E-01     7.773  0.9523406E-04  0.1461888E-02  0.2423201E-02
   329.235  0.2058398E-02  0.1358949E-01  0.2153967E-01     7.773  0.9479787E-04  0.1474391E-02  0.2428274E-02
   329.239  0.2057907E-02  0.1359598E-01  0.2152751E-01     7.773  0.9439633E-04  0.1488786E-02  0.2433037E-02
   329.243  0.2057449E-02  0.1360082E-01  0.2151871E-01     7.773  0.9403813E-04  0.1504806E-02  0.2436350E-02
   329.246  0.2057034E-02  0.1360364E-01  0.2151018E-01     7.773  0.9373220E-04  0.1523228E-02  0.2437515E-02
   329.250  0.2056672E-02  0.1360431E-01  0.2150402E-01     7.773  0.9348717E-04  0.1543905E-02  0.2436371E-02
   329.254  0.2056369E-02  0.1360167E-01  0.2150063E-01     7.773  0.9330818E-04  0.1564423E-02  0.2432901E-02
   329.258  0.2056134E-02  0.1360123E-01  0.2150284E-01     7.773  0.9320150E-04  0.1584658E-02  0.2425916E-02
   329.262  0.2055969E-02  0.1359966E-01  0.2150877E-01     7.774  0.9317037E-04  0.1602999E-02  0.2416007E-02
   329.266  0.2055878E-02  0.1359734E-01  0.2151737E-01     7.774  0.9321626E-04  0.1622488E-02  0.2403339E-02
   329.270  0.2055853E-02  0.1359445E-01  0.2152839E-01     7.774  0.9334605E-04  0.1642766E-02  0.2389348E-02
   329.273  0.2055910E-02  0.1359042E-01  0.2154170E-01     7.774  0.9357508E-04  0.1663053E-02  0.2370033E-02
   329.277  0.2056049E-02  0.1358751E-01  0.2156016E-01     7.774  0.9390275E-04  0.1684435E-02  0.2345920E-02
   329.281  0.2056260E-02  0.1358370E-01  0.2157880E-01     7.774  0.9431503E-04  0.1705017E-02  0.2318062E-02
   329.285  0.2056538E-02  0.1357914E-01  0.2159734E-01     7.774  0.9480349E-04  0.1724114E-02  0.2286630E-02
   329.289  0.2056873E-02  0.1357388E-01  0.2161520E-01     7.774  0.9535370E-04  0.1741732E-02  0.2253132E-02
   329.293  0.2057253E-02  0.1356840E-01  0.2163169E-01     7.775  0.9595216E-04  0.1757792E-02  0.2218888E-02
   329.296  0.2057670E-02  0.1356193E-01  0.2164713E-01     7.775  0.9658398E-04  0.1772272E-02  0.2185564E-02
   329.300  0.2058110E-02  0.1355544E-01  0.2165817E-01     7.775  0.9723299E-04  0.1785280E-02  0.2152605E-02
   329.304  0.2058562E-02  0.1354960E-01  0.2166767E-01     7.775  0.9788281E-04  0.1794798E-02  0.2123050E-02
   329.308  0.2059014E-02  0.1354877E-01  0.2167855E-01     7.775  0.9851686E-04  0.1795974E-02  0.2098191E-02
   329.312  0.2059452E-02  0.1354643E-01  0.2168367E-01     7.775  0.9911755E-04  0.1796894E-02  0.2079279E-02
   329.316  0.2059860E-02  0.1354483E-01  0.2168465E-01     7.775  0.9966509E-04  0.1797732E-02  0.2062577E-02
   329.319  0.2060237E-02  0.1354307E-01  0.2168089E-01     7.776  0.1001557E-03  0.1798149E-02  0.2052256E-02
   329.323  0.2060591E-02  0.1354147E-01  0.2167461E-01     7.776  0.1005961E-03  0.1798577E-02  0.2045703E-02
   329.327  0.2060914E-02  0.1353918E-01  0.2166301E-01     7.776  0.1009761E-03  0.1798871E-02  0.2038995E-02
   329.331  0.2061195E-02  0.1353579E-01  0.2164840E-01     7.776  0.1012856E-03  0.1798955E-02  0.2035201E-02
   329.335  0.2061428E-02  0.1353162E-01  0.2162967E-01     7.776  0.1015184E-03  0.1798784E-02  0.2035983E-02
   329.339  0.2061627E-02  0.1352764E-01  0.2160916E-01     7.776  0.1016906E-03  0.1799337E-02  0.2041321E-02
   329.342  0.2061801E-02  0.1352368E-01  0.2158975E-01     7.776  0.1018141E-03  0.1800301E-02  0.2052448E-02
   329.346  0.2061954E-02  0.1351796E-01  0.2156980E-01     7.777  0.1018953E-03  0.1802245E-02  0.2067831E-02
   329.350  0.2062084E-02  0.1351313E-01  0.2154929E-01     7.777  0.1019325E-03  0.1805641E-02  0.2087417E-02
   329.354  0.2062204E-02  0.1351022E-01  0.2153151E-01     7.777  0.1019430E-03  0.1804982E-02  0.2108323E-02
   329.358  0.2062338E-02  0.1350738E-01  0.2151763E-01     7.777  0.1019546E-03  0.1804235E-02  0.2124582E-02
   329.362  0.2062484E-02  0.1350376E-01  0.2150590E-01     7.777  0.1019667E-03  0.1804116E-02  0.2137552E-02
   329.365  0.2062638E-02  0.1350015E-01  0.2149665E-01     7.777  0.1019787E-03  0.1804607E-02  0.2148954E-02
   329.369  0.2062797E-02  0.1350051E-01  0.2149293E-01     7.777  0.1019909E-03  0.1809124E-02  0.2158108E-02
   329.373  0.2062956E-02  0.1350195E-01  0.2149152E-01     7.778  0.1020005E-03  0.1814912E-02  0.2165649E-02
   329.377  0.2063110E-02  0.1350424E-01  0.2149003E-01     7.778  0.1020073E-03  0.1821529E-02  0.2171386E-02
   329.381  0.2063255E-02  0.1350712E-01  0.2148853E-01     7.778  0.1020113E-03  0.1830386E-02  0.2176501E-02
   329.385  0.2063388E-02  0.1351117E-01  0.2148696E-01     7.778  0.1020118E-03  0.1840258E-02  0.2182078E-02
   329.388  0.2063505E-02  0.1351633E-01  0.2148580E-01     7.778  0.1020094E-03  0.1852036E-02  0.2186740E-02
   329.392  0.2063613E-02  0.1352162E-01  0.2148320E-01     7.778  0.1020068E-03  0.1864310E-02  0.2191410E-02
   329.396  0.2063722E-02  0.1352521E-01  0.2147846E-01     7.778  0.1020092E-03  0.1875687E-02  0.2194288E-02
   329.400  0.2063803E-02  0.1352813E-01  0.2147278E-01     7.779  0.1020076E-03  0.1885663E-02  0.2200215E-02
   329.404  0.2063845E-02  0.1353125E-01  0.2146232E-01     7.779  0.1020049E-03  0.1893926E-02  0.2206025E-02
   329.408  0.2063813E-02  0.1353231E-01  0.2144526E-01     7.779  0.1020255E-03  0.1903531E-02  0.2210754E-02
   329.411  0.2063705E-02  0.1353322E-01  0.2142037E-01     7.779  0.1020713E-03  0.1912847E-02  0.2215444E-02
   329.415  0.2063521E-02  0.1353272E-01  0.2139212E-01     7.779  0.1021428E-03  0.1920104E-02  0.2220068E-02
   329.419  0.2063265E-02  0.1353371E-01  0.2136002E-01     7.779  0.1022382E-03  0.1928568E-02  0.2225060E-02
   329.423  0.2062941E-02  0.1353512E-01  0.2132432E-01     7.779  0.1023580E-03  0.1937239E-02  0.2231365E-02
   329.427  0.2062556E-02  0.1353715E-01  0.2128729E-01     7.780  0.1024996E-03  0.1944194E-02  0.2237413E-02
   329.431  0.2062119E-02  0.1354463E-01  0.2125571E-01     7.780  0.1026635E-03  0.1953250E-02  0.2245287E-02
   329.434  0.2061638E-02  0.1355548E-01  0.2122766E-01     7.780  0.1028480E-03  0.1963980E-02  0.2252203E-02
   329.438  0.2061127E-02  0.1356492E-01  0.2119992E-01     7.780  0.1030469E-03  0.1973963E-02  0.2256986E-02
   329.442  0.2060608E-02  0.1357245E-01  0.2117451E-01     7.780  0.1032556E-03  0.1981554E-02  0.2262386E-02
   329.446  0.2060091E-02  0.1357758E-01  0.2115014E-01     7.780  0.1034722E-03  0.1987474E-02  0.2270246E-02
   329.450  0.2059589E-02  0.1358042E-01  0.2113067E-01     7.780  0.1036928E-03  0.1991113E-02  0.2274669E-02
   329.454  0.2059109E-02  0.1358849E-01  0.2112013E-01     7.781  0.1039129E-03  0.1995322E-02  0.2279025E-02
   329.457  0.2058660E-02  0.1359330E-01  0.2111182E-01     7.781  0.1041265E-03  0.1996754E-02  0.2283752E-02
   329.461  0.2058252E-02  0.1359362E-01  0.2110502E-01     7.781  0.1043286E-03  0.1996342E-02  0.2286830E-02
   329.465  0.2057892E-02  0.1359479E-01  0.2109948E-01     7.781  0.1045147E-03  0.1994312E-02  0.2291220E-02
   329.469  0.2057586E-02  0.1359502E-01  0.2109802E-01     7.781  0.1046798E-03  0.1991396E-02  0.2294940E-02
   329.473  0.2057340E-02  0.1359287E-01  0.2109870E-01     7.781  0.1048202E-03  0.1986856E-02  0.2298089E-02
   329.477  0.2057161E-02  0.1358830E-01  0.2110365E-01     7.782  0.1049338E-03  0.1981223E-02  0.2301107E-02
   329.480  0.2057053E-02  0.1358406E-01  0.2111116E-01     7.782  0.1050216E-03  0.1976913E-02  0.2304223E-02
   329.484  0.2057020E-02  0.1358305E-01  0.2112465E-01     7.782  0.1050813E-03  0.1975061E-02  0.2307267E-02
   329.488  0.2057060E-02  0.1358121E-01  0.2114119E-01     7.782  0.1051118E-03  0.1973541E-02  0.2310519E-02
   329.492  0.2057174E-02  0.1357840E-01  0.2115950E-01     7.782  0.1051127E-03  0.1972074E-02  0.2313173E-02
   329.496  0.2057357E-02  0.1357531E-01  0.2117926E-01     7.782  0.1050835E-03  0.1970565E-02  0.2315072E-02
   329.500  0.2057607E-02  0.1357169E-01  0.2119940E-01     7.782  0.1050266E-03  0.1968371E-02  0.2317547E-02
   329.503  0.2057917E-02  0.1357393E-01  0.2122654E-01     7.783  0.1049432E-03  0.1969111E-02  0.2321552E-02
   329.507  0.2058281E-02  0.1357508E-01  0.2125476E-01     7.783  0.1048359E-03  0.1969605E-02  0.2326523E-02
   329.511  0.2058692E-02  0.1357676E-01  0.2128244E-01     7.783  0.1047085E-03  0.1970980E-02  0.2332012E-02
   329.515  0.2059141E-02  0.1357821E-01  0.2130941E-01     7.783  0.1045650E-03  0.1972245E-02  0.2338102E-02
   329.519  0.2059622E-02  0.1357948E-01  0.2133358E-01     7.783  0.1044101E-03  0.1973408E-02  0.2344043E-02
   329.523  0.2060123E-02  0.1358123E-01  0.2135510E-01     7.783  0.1042478E-03  0.1974484E-02  0.2349987E-02
   329.526  0.2060635E-02  0.1358328E-01  0.2137474E-01     7.783  0.1040812E-03  0.1976348E-02  0.2357473E-02
   329.530  0.2061146E-02  0.1358440E-01  0.2139192E-01     7.784  0.1039146E-03  0.1977673E-02  0.2364957E-02
   329.534  0.2061646E-02  0.1358435E-01  0.2140484E-01     7.784  0.1037516E-03  0.1981215E-02  0.2371938E-02
   329.538  0.2062116E-02  0.1358686E-01  0.2141416E-01     7.784  0.1036017E-03  0.1982025E-02  0.2378580E-02
   329.542  0.2062542E-02  0.1359093E-01  0.2141851E-01     7.784  0.1034669E-03  0.1983631E-02  0.2382935E-02
   329.546  0.2062916E-02  0.1359442E-01  0.2142037E-01     7.784  0.1033490E-03  0.1984961E-02  0.2383239E-02
   329.549  0.2063230E-02  0.1359793E-01  0.2141519E-01     7.784  0.1032484E-03  0.1987058E-02  0.2385146E-02
   329.553  0.2063477E-02  0.1360151E-01  0.2140592E-01     7.785  0.1031660E-03  0.1989540E-02  0.2385935E-02
   329.557  0.2063639E-02  0.1360521E-01  0.2139152E-01     7.785  0.1030887E-03  0.1992215E-02  0.2384337E-02
   329.561  0.2063710E-02  0.1360876E-01  0.2137091E-01     7.785  0.1030140E-03  0.1994360E-02  0.2381893E-02
   329.565  0.2063687E-02  0.1361316E-01  0.2134504E-01     7.785  0.1029432E-03  0.1996984E-02  0.2378144E-02
   329.568  0.2063580E-02  0.1361713E-01  0.2131582E-01     7.785  0.1028807E-03  0.1999838E-02  0.2373626E-02
   329.572  0.2063414E-02  0.1362100E-01  0.2128490E-01     7.785  0.1028359E-03  0.2002355E-02  0.2368813E-02
   329.576  0.2063213E-02  0.1362432E-01  0.2125509E-01     7.785  0.1027964E-03  0.2004786E-02  0.2363089E-02
   329.580  0.2063002E-02  0.1362653E-01  0.2122974E-01     7.786  0.1027460E-03  0.2007163E-02  0.2359495E-02
   329.584  0.2062785E-02  0.1362829E-01  0.2120858E-01     7.786  0.1026860E-03  0.2009518E-02  0.2357159E-02
   329.588  0.2062566E-02  0.1362947E-01  0.2118919E-01     7.786  0.1026180E-03  0.2012250E-02  0.2355204E-02
   329.591  0.2062350E-02  0.1362926E-01  0.2117288E-01     7.786  0.1025437E-03  0.2015137E-02  0.2355015E-02
   329.595  0.2062141E-02  0.1362807E-01  0.2115907E-01     7.786  0.1024647E-03  0.2018018E-02  0.2355161E-02
   329.599  0.2061942E-02  0.1362611E-01  0.2114609E-01     7.786  0.1023832E-03  0.2021140E-02  0.2356083E-02
   329.603  0.2061757E-02  0.1362295E-01  0.2113449E-01     7.787  0.1023001E-03  0.2024777E-02  0.2356720E-02
   329.607  0.2061590E-02  0.1361903E-01  0.2112501E-01     7.787  0.1022177E-03  0.2028617E-02  0.2357720E-02
   329.611  0.2061444E-02  0.1361436E-01  0.2111766E-01     7.787  0.1021380E-03  0.2032450E-02  0.2358962E-02
   329.614  0.2061321E-02  0.1360917E-01  0.2111070E-01     7.787  0.1020629E-03  0.2036930E-02  0.2359756E-02
   329.618  0.2061214E-02  0.1360347E-01  0.2110393E-01     7.787  0.1019868E-03  0.2042142E-02  0.2361626E-02
   329.622  0.2061101E-02  0.1359835E-01  0.2109684E-01     7.787  0.1018926E-03  0.2049452E-02  0.2363619E-02
   329.626  0.2060984E-02  0.1359471E-01  0.2108928E-01     7.788  0.1017820E-03  0.2057485E-02  0.2367308E-02
   329.630  0.2060866E-02  0.1359561E-01  0.2108601E-01     7.788  0.1016572E-03  0.2060397E-02  0.2370021E-02
   329.634  0.2060747E-02  0.1359703E-01  0.2108273E-01     7.788  0.1015225E-03  0.2063992E-02  0.2372299E-02
   329.637  0.2060633E-02  0.1359862E-01  0.2107890E-01     7.788  0.1013810E-03  0.2068317E-02  0.2374553E-02
   329.641  0.2060524E-02  0.1360351E-01  0.2107517E-01     7.788  0.1012374E-03  0.2076169E-02  0.2375042E-02
   329.645  0.2060420E-02  0.1360482E-01  0.2107242E-01     7.788  0.1011035E-03  0.2079826E-02  0.2375802E-02
   329.649  0.2060320E-02  0.1360612E-01  0.2106844E-01     7.789  0.1009866E-03  0.2083462E-02  0.2374672E-02
   329.653  0.2060228E-02  0.1360735E-01  0.2106696E-01     7.789  0.1008908E-03  0.2086408E-02  0.2373172E-02
   329.656  0.2060146E-02  0.1360924E-01  0.2106481E-01     7.789  0.1008194E-03  0.2089570E-02  0.2368837E-02
   329.660  0.2060076E-02  0.1361037E-01  0.2106255E-01     7.789  0.1007748E-03  0.2092216E-02  0.2363033E-02
   329.664  0.2060017E-02  0.1361164E-01  0.2106102E-01     7.789  0.1007614E-03  0.2094301E-02  0.2356069E-02
   329.668  0.2059967E-02  0.1361346E-01  0.2105910E-01     7.789  0.1007820E-03  0.2094942E-02  0.2347894E-02
   329.672  0.2059928E-02  0.1361631E-01  0.2105929E-01     7.789  0.1008371E-03  0.2094401E-02  0.2340853E-02
   329.676  0.2059900E-02  0.1362167E-01  0.2106055E-01     7.790  0.1009253E-03  0.2094663E-02  0.2331518E-02
   329.679  0.2059885E-02  0.1362436E-01  0.2105913E-01     7.790  0.1010457E-03  0.2092279E-02  0.2320312E-02
   329.683  0.2059881E-02  0.1362522E-01  0.2105818E-01     7.790  0.1011963E-03  0.2089208E-02  0.2308009E-02
   329.687  0.2059889E-02  0.1362540E-01  0.2105661E-01     7.790  0.1013725E-03  0.2086117E-02  0.2294088E-02
   329.691  0.2059908E-02  0.1362388E-01  0.2105335E-01     7.790  0.1015715E-03  0.2082527E-02  0.2280308E-02
   329.695  0.2059938E-02  0.1362091E-01  0.2104814E-01     7.790  0.1017876E-03  0.2078275E-02  0.2268028E-02
   329.699  0.2059977E-02  0.1361694E-01  0.2104426E-01     7.791  0.1020162E-03  0.2073500E-02  0.2252876E-02
   329.702  0.2060023E-02  0.1361208E-01  0.2103818E-01     7.791  0.1022523E-03  0.2068667E-02  0.2238019E-02
   329.706  0.2060084E-02  0.1360616E-01  0.2103038E-01     7.791  0.1024845E-03  0.2063743E-02  0.2223516E-02
   329.710  0.2060159E-02  0.1360072E-01  0.2102523E-01     7.791  0.1027065E-03  0.2059655E-02  0.2210913E-02
   329.714  0.2060248E-02  0.1359579E-01  0.2102103E-01     7.791  0.1029134E-03  0.2055837E-02  0.2199519E-02
   329.718  0.2060349E-02  0.1359062E-01  0.2101697E-01     7.791  0.1031006E-03  0.2052072E-02  0.2189550E-02
   329.721  0.2060467E-02  0.1358621E-01  0.2101523E-01     7.792  0.1032732E-03  0.2050066E-02  0.2179545E-02
   329.725  0.2060605E-02  0.1358385E-01  0.2101530E-01     7.792  0.1034353E-03  0.2049516E-02  0.2166848E-02
   329.729  0.2060760E-02  0.1358068E-01  0.2101683E-01     7.792  0.1035829E-03  0.2049393E-02  0.2156337E-02
   329.733  0.2060927E-02  0.1357731E-01  0.2101826E-01     7.792  0.1037135E-03  0.2049488E-02  0.2148593E-02
   329.737  0.2061100E-02  0.1357402E-01  0.2101885E-01     7.792  0.1038236E-03  0.2049723E-02  0.2144376E-02
   329.741  0.2061275E-02  0.1357053E-01  0.2101836E-01     7.792  0.1039100E-03  0.2049918E-02  0.2143026E-02
   329.744  0.2061447E-02  0.1356643E-01  0.2101786E-01     7.793  0.1039708E-03  0.2050203E-02  0.2143212E-02
   329.748  0.2061611E-02  0.1356294E-01  0.2101529E-01     7.793  0.1040045E-03  0.2050626E-02  0.2146034E-02
   329.752  0.2061764E-02  0.1355966E-01  0.2101095E-01     7.793  0.1040098E-03  0.2051215E-02  0.2151739E-02
   329.756  0.2061902E-02  0.1355676E-01  0.2100531E-01     7.793  0.1039868E-03  0.2052699E-02  0.2159928E-02
   329.760  0.2062027E-02  0.1355439E-01  0.2099878E-01     7.793  0.1039415E-03  0.2054539E-02  0.2168933E-02
   329.763  0.2062151E-02  0.1355258E-01  0.2099337E-01     7.793  0.1038906E-03  0.2056471E-02  0.2177083E-02
   329.767  0.2062268E-02  0.1355143E-01  0.2098789E-01     7.794  0.1038336E-03  0.2058719E-02  0.2183422E-02
   329.771  0.2062370E-02  0.1355113E-01  0.2098283E-01     7.794  0.1037631E-03  0.2060995E-02  0.2190429E-02
   329.775  0.2062449E-02  0.1355191E-01  0.2097519E-01     7.794  0.1036788E-03  0.2064099E-02  0.2194528E-02
   329.779  0.2062507E-02  0.1355268E-01  0.2096704E-01     7.794  0.1035832E-03  0.2067911E-02  0.2199045E-02
   329.783  0.2062539E-02  0.1355407E-01  0.2095832E-01     7.794  0.1034778E-03  0.2072057E-02  0.2203412E-02
   329.786  0.2062546E-02  0.1355594E-01  0.2095108E-01     7.794  0.1033658E-03  0.2075760E-02  0.2207214E-02
   329.790  0.2062532E-02  0.1355775E-01  0.2094083E-01     7.795  0.1032511E-03  0.2079637E-02  0.2211650E-02
   329.794  0.2062507E-02  0.1355943E-01  0.2093312E-01     7.795  0.1031394E-03  0.2083203E-02  0.2216043E-02
   329.798  0.2062469E-02  0.1356128E-01  0.2092358E-01     7.795  0.1030332E-03  0.2083933E-02  0.2220129E-02
   329.802  0.2062423E-02  0.1356420E-01  0.2091539E-01     7.795  0.1029273E-03  0.2084768E-02  0.2223318E-02
   329.805  0.2062373E-02  0.1356616E-01  0.2090678E-01     7.795  0.1028206E-03  0.2085500E-02  0.2227196E-02
   329.809  0.2062319E-02  0.1356823E-01  0.2089818E-01     7.795  0.1027148E-03  0.2086074E-02  0.2229852E-02
   329.813  0.2062262E-02  0.1357094E-01  0.2088872E-01     7.796  0.1026127E-03  0.2087998E-02  0.2234410E-02
   329.817  0.2062197E-02  0.1357231E-01  0.2087955E-01     7.796  0.1025109E-03  0.2089485E-02  0.2237665E-02
   329.821  0.2062119E-02  0.1357556E-01  0.2087198E-01     7.796  0.1024039E-03  0.2087280E-02  0.2239988E-02
   329.825  0.2062003E-02  0.1358185E-01  0.2086394E-01     7.796  0.1022743E-03  0.2083436E-02  0.2244387E-02
   329.828  0.2061845E-02  0.1358975E-01  0.2085456E-01     7.796  0.1021233E-03  0.2082121E-02  0.2249834E-02
   329.832  0.2061647E-02  0.1359886E-01  0.2084474E-01     7.796  0.1019540E-03  0.2082764E-02  0.2255713E-02
   329.836  0.2061419E-02  0.1360852E-01  0.2083618E-01     7.797  0.1017677E-03  0.2084298E-02  0.2261092E-02
   329.840  0.2061165E-02  0.1361907E-01  0.2082741E-01     7.797  0.1015680E-03  0.2088140E-02  0.2266668E-02
   329.844  0.2060895E-02  0.1362938E-01  0.2081915E-01     7.797  0.1013601E-03  0.2093614E-02  0.2272020E-02
   329.847  0.2060614E-02  0.1363911E-01  0.2081154E-01     7.797  0.1011498E-03  0.2099682E-02  0.2276361E-02
   329.851  0.2060329E-02  0.1364786E-01  0.2080549E-01     7.797  0.1009418E-03  0.2106037E-02  0.2279178E-02
   329.855  0.2060047E-02  0.1365562E-01  0.2079987E-01     7.797  0.1007429E-03  0.2112061E-02  0.2280299E-02
   329.859  0.2059774E-02  0.1366210E-01  0.2079616E-01     7.798  0.1005600E-03  0.2118050E-02  0.2279197E-02
   329.863  0.2059511E-02  0.1366712E-01  0.2079352E-01     7.798  0.1004067E-03  0.2122886E-02  0.2275504E-02
   329.866  0.2059264E-02  0.1367082E-01  0.2079088E-01     7.798  0.1002879E-03  0.2126624E-02  0.2270722E-02
   329.870  0.2059040E-02  0.1367248E-01  0.2079107E-01     7.798  0.1002075E-03  0.2130041E-02  0.2266167E-02
   329.874  0.2058844E-02  0.1367391E-01  0.2079074E-01     7.798  0.1001682E-03  0.2133967E-02  0.2254817E-02
   329.878  0.2058680E-02  0.1367120E-01  0.2079125E-01     7.798  0.1001716E-03  0.2135437E-02  0.2240750E-02
   329.882  0.2058552E-02  0.1366706E-01  0.2079239E-01     7.799  0.1002172E-03  0.2135056E-02  0.2224871E-02
   329.885  0.2058463E-02  0.1366164E-01  0.2079699E-01     7.799  0.1003050E-03  0.2133896E-02  0.2204173E-02
   329.889  0.2058416E-02  0.1365430E-01  0.2080034E-01     7.799  0.1004317E-03  0.2132239E-02  0.2186813E-02
   329.893  0.2058412E-02  0.1364568E-01  0.2080492E-01     7.799  0.1005942E-03  0.2129043E-02  0.2167892E-02
   329.897  0.2058418E-02  0.1363682E-01  0.2080543E-01     7.799  0.1007558E-03  0.2123557E-02  0.2152886E-02
   329.901  0.2058422E-02  0.1362942E-01  0.2080673E-01     7.799  0.1009005E-03  0.2113861E-02  0.2138095E-02
   329.905  0.2058423E-02  0.1362248E-01  0.2080511E-01     7.800  0.1010241E-03  0.2102202E-02  0.2126132E-02
   329.908  0.2058420E-02  0.1361575E-01  0.2080070E-01     7.800  0.1011249E-03  0.2088768E-02  0.2116394E-02
   329.912  0.2058413E-02  0.1361026E-01  0.2079486E-01     7.800  0.1012005E-03  0.2075084E-02  0.2109251E-02
   329.916  0.2058399E-02  0.1360443E-01  0.2078619E-01     7.800  0.1012490E-03  0.2059366E-02  0.2105055E-02
   329.920  0.2058378E-02  0.1359893E-01  0.2077543E-01     7.800  0.1012700E-03  0.2043874E-02  0.2103497E-02
   329.924  0.2058348E-02  0.1359406E-01  0.2076344E-01     7.800  0.1012625E-03  0.2029223E-02  0.2106960E-02
   329.927  0.2058309E-02  0.1359129E-01  0.2075245E-01     7.801  0.1012265E-03  0.2013972E-02  0.2117592E-02
   329.931  0.2058260E-02  0.1358864E-01  0.2073980E-01     7.801  0.1011622E-03  0.2001139E-02  0.2130782E-02
   329.935  0.2058204E-02  0.1358569E-01  0.2072626E-01     7.801  0.1010743E-03  0.1990704E-02  0.2146749E-02
   329.939  0.2058149E-02  0.1358370E-01  0.2071307E-01     7.801  0.1009702E-03  0.1984160E-02  0.2164127E-02
   329.943  0.2058092E-02  0.1357998E-01  0.2070020E-01     7.801  0.1008509E-03  0.1980037E-02  0.2183637E-02
   329.946  0.2058035E-02  0.1357583E-01  0.2068711E-01     7.801  0.1007171E-03  0.1979313E-02  0.2204830E-02
   329.950  0.2057976E-02  0.1357292E-01  0.2067492E-01     7.802  0.1005690E-03  0.1982942E-02  0.2226459E-02
   329.954  0.2057912E-02  0.1356912E-01  0.2066186E-01     7.802  0.1004071E-03  0.1989291E-02  0.2248890E-02
   329.958  0.2057833E-02  0.1356474E-01  0.2064818E-01     7.802  0.1002246E-03  0.1999548E-02  0.2271606E-02
   329.962  0.2057739E-02  0.1356028E-01  0.2063331E-01     7.802  0.1000231E-03  0.2013939E-02  0.2295461E-02
   329.965  0.2057653E-02  0.1355493E-01  0.2061897E-01     7.802  0.9983040E-04  0.2031588E-02  0.2317278E-02
   329.969  0.2057582E-02  0.1354728E-01  0.2060622E-01     7.802  0.9965735E-04  0.2050754E-02  0.2336963E-02
   329.973  0.2057527E-02  0.1353959E-01  0.2059342E-01     7.803  0.9950739E-04  0.2073377E-02  0.2354427E-02
   329.977  0.2057467E-02  0.1353686E-01  0.2058700E-01     7.803  0.9942227E-04  0.2086584E-02  0.2358359E-02
   329.981  0.2057391E-02  0.1354386E-01  0.2058927E-01     7.803  0.9942652E-04  0.2083464E-02  0.2343912E-02
   329.984  0.2057307E-02  0.1355158E-01  0.2059128E-01     7.803  0.9952438E-04  0.2080122E-02  0.2321988E-02
   329.988  0.2057207E-02  0.1356031E-01  0.2059299E-01     7.803  0.9970906E-04  0.2075475E-02  0.2295247E-02
   329.992  0.2057092E-02  0.1357079E-01  0.2059668E-01     7.803  0.9997626E-04  0.2070226E-02  0.2267027E-02
   329.996  0.2056962E-02  0.1358190E-01  0.2060077E-01     7.804  0.1003204E-03  0.2064955E-02  0.2236216E-02
   330.000  0.2056822E-02  0.1359316E-01  0.2060634E-01     7.804  0.1007322E-03  0.2060968E-02  0.2202372E-02
   330.003  0.2056674E-02  0.1360384E-01  0.2061189E-01     7.804  0.1012025E-03  0.2057788E-02  0.2167323E-02
   330.007  0.2056521E-02  0.1361321E-01  0.2061565E-01     7.804  0.1017218E-03  0.2054921E-02  0.2131994E-02
   330.011  0.2056358E-02  0.1362037E-01  0.2061734E-01     7.804  0.1022952E-03  0.2051429E-02  0.2096386E-02
   330.015  0.2056180E-02  0.1362651E-01  0.2061759E-01     7.804  0.1029143E-03  0.2049988E-02  0.2061889E-02
   330.018  0.2055989E-02  0.1363721E-01  0.2062195E-01     7.805  0.1035600E-03  0.2045509E-02  0.2038493E-02
   330.022  0.2055790E-02  0.1364822E-01  0.2062530E-01     7.805  0.1042165E-03  0.2038491E-02  0.2018786E-02
   330.026  0.2055586E-02  0.1365380E-01  0.2062580E-01     7.805  0.1048698E-03  0.2037013E-02  0.1999737E-02
   330.030  0.2055383E-02  0.1365599E-01  0.2062374E-01     7.805  0.1055048E-03  0.2036394E-02  0.1981079E-02
   330.034  0.2055185E-02  0.1365514E-01  0.2061849E-01     7.805  0.1061074E-03  0.2036985E-02  0.1964911E-02
   330.037  0.2054996E-02  0.1365233E-01  0.2061233E-01     7.805  0.1066638E-03  0.2038345E-02  0.1950489E-02
   330.041  0.2054822E-02  0.1364731E-01  0.2060575E-01     7.805  0.1071616E-03  0.2044405E-02  0.1938240E-02
   330.045  0.2054664E-02  0.1364756E-01  0.2060574E-01     7.806  0.1075895E-03  0.2049173E-02  0.1937675E-02
   330.049  0.2054528E-02  0.1364596E-01  0.2060381E-01     7.806  0.1079371E-03  0.2053816E-02  0.1940421E-02
   330.053  0.2054414E-02  0.1364179E-01  0.2060170E-01     7.806  0.1081969E-03  0.2058482E-02  0.1945521E-02
   330.056  0.2054327E-02  0.1363559E-01  0.2059891E-01     7.806  0.1083624E-03  0.2062145E-02  0.1953168E-02
   330.060  0.2054272E-02  0.1362739E-01  0.2059433E-01     7.806  0.1084357E-03  0.2065911E-02  0.1964174E-02
   330.064  0.2054281E-02  0.1361820E-01  0.2059317E-01     7.807  0.1084472E-03  0.2069516E-02  0.1975648E-02
   330.068  0.2054360E-02  0.1360969E-01  0.2059715E-01     7.807  0.1084039E-03  0.2076188E-02  0.1987379E-02
   330.072  0.2054507E-02  0.1360077E-01  0.2060252E-01     7.807  0.1083077E-03  0.2082047E-02  0.2001198E-02
   330.075  0.2054718E-02  0.1359138E-01  0.2061035E-01     7.807  0.1081619E-03  0.2088119E-02  0.2015297E-02
   330.079  0.2054987E-02  0.1358184E-01  0.2061821E-01     7.807  0.1079695E-03  0.2093780E-02  0.2029965E-02
   330.083  0.2055309E-02  0.1357710E-01  0.2063148E-01     7.807  0.1077365E-03  0.2095482E-02  0.2053645E-02
   330.087  0.2055675E-02  0.1357259E-01  0.2064564E-01     7.807  0.1074683E-03  0.2096951E-02  0.2076486E-02
   330.091  0.2056077E-02  0.1356809E-01  0.2065813E-01     7.808  0.1071718E-03  0.2097428E-02  0.2098078E-02
   330.094  0.2056505E-02  0.1356422E-01  0.2066957E-01     7.808  0.1068545E-03  0.2097339E-02  0.2117754E-02
   330.098  0.2056951E-02  0.1356121E-01  0.2067994E-01     7.808  0.1065232E-03  0.2097661E-02  0.2135195E-02
   330.102  0.2057402E-02  0.1355840E-01  0.2068856E-01     7.808  0.1061867E-03  0.2097462E-02  0.2148339E-02
   330.106  0.2057849E-02  0.1355643E-01  0.2069168E-01     7.808  0.1058520E-03  0.2097254E-02  0.2159989E-02
   330.109  0.2058281E-02  0.1355532E-01  0.2069301E-01     7.808  0.1055275E-03  0.2096989E-02  0.2167858E-02
   330.113  0.2058689E-02  0.1355397E-01  0.2069128E-01     7.809  0.1052201E-03  0.2095692E-02  0.2171010E-02
   330.117  0.2059064E-02  0.1355504E-01  0.2068633E-01     7.809  0.1049380E-03  0.2096925E-02  0.2171551E-02
   330.121  0.2059402E-02  0.1355755E-01  0.2067843E-01     7.809  0.1046892E-03  0.2099250E-02  0.2167023E-02
   330.125  0.2059705E-02  0.1356042E-01  0.2066780E-01     7.809  0.1044906E-03  0.2102068E-02  0.2157801E-02
   330.128  0.2059967E-02  0.1356329E-01  0.2065607E-01     7.809  0.1043479E-03  0.2105100E-02  0.2144874E-02
   330.132  0.2060199E-02  0.1356641E-01  0.2064328E-01     7.809  0.1042384E-03  0.2108597E-02  0.2129993E-02
   330.136  0.2060417E-02  0.1356953E-01  0.2063208E-01     7.810  0.1041286E-03  0.2113076E-02  0.2117366E-02
   330.140  0.2060615E-02  0.1357293E-01  0.2062103E-01     7.810  0.1040220E-03  0.2117264E-02  0.2106223E-02
   330.144  0.2060795E-02  0.1357580E-01  0.2061097E-01     7.810  0.1039244E-03  0.2120649E-02  0.2096163E-02
   330.147  0.2060952E-02  0.1357824E-01  0.2060058E-01     7.810  0.1038382E-03  0.2123896E-02  0.2086558E-02
   330.151  0.2061079E-02  0.1358079E-01  0.2058997E-01     7.810  0.1037709E-03  0.2127694E-02  0.2077514E-02
   330.155  0.2061163E-02  0.1358442E-01  0.2057648E-01     7.810  0.1037409E-03  0.2132342E-02  0.2067560E-02
   330.159  0.2061209E-02  0.1358689E-01  0.2056238E-01     7.811  0.1037528E-03  0.2135937E-02  0.2053774E-02
   330.162  0.2061221E-02  0.1358898E-01  0.2054806E-01     7.811  0.1038089E-03  0.2138917E-02  0.2038449E-02
   330.166  0.2061206E-02  0.1359104E-01  0.2053121E-01     7.811  0.1038947E-03  0.2141722E-02  0.2020129E-02
   330.170  0.2061167E-02  0.1359155E-01  0.2051712E-01     7.811  0.1040055E-03  0.2144449E-02  0.2006073E-02
   330.174  0.2061093E-02  0.1359470E-01  0.2050447E-01     7.811  0.1041273E-03  0.2144770E-02  0.1994769E-02
   330.178  0.2060983E-02  0.1359901E-01  0.2049168E-01     7.812  0.1042531E-03  0.2144245E-02  0.1984674E-02
   330.181  0.2060839E-02  0.1360341E-01  0.2047750E-01     7.812  0.1043784E-03  0.2142458E-02  0.1974376E-02
   330.185  0.2060672E-02  0.1360766E-01  0.2046361E-01     7.812  0.1044966E-03  0.2140016E-02  0.1964449E-02
   330.189  0.2060491E-02  0.1361219E-01  0.2045121E-01     7.812  0.1046056E-03  0.2137986E-02  0.1955809E-02
   330.193  0.2060298E-02  0.1361652E-01  0.2043954E-01     7.812  0.1047039E-03  0.2135442E-02  0.1947776E-02
   330.197  0.2060099E-02  0.1362207E-01  0.2042916E-01     7.812  0.1047890E-03  0.2135971E-02  0.1940606E-02
   330.200  0.2059898E-02  0.1362560E-01  0.2041869E-01     7.813  0.1048584E-03  0.2134728E-02  0.1934398E-02
   330.204  0.2059698E-02  0.1362880E-01  0.2041005E-01     7.813  0.1049107E-03  0.2133556E-02  0.1929030E-02
   330.208  0.2059502E-02  0.1363157E-01  0.2040276E-01     7.813  0.1049447E-03  0.2132773E-02  0.1924730E-02
   330.212  0.2059316E-02  0.1363348E-01  0.2039572E-01     7.813  0.1049593E-03  0.2132845E-02  0.1921002E-02
   330.215  0.2059143E-02  0.1363455E-01  0.2038977E-01     7.813  0.1049543E-03  0.2133757E-02  0.1918311E-02
   330.219  0.2058986E-02  0.1363534E-01  0.2038354E-01     7.813  0.1049289E-03  0.2135328E-02  0.1915961E-02
   330.223  0.2058848E-02  0.1363523E-01  0.2038034E-01     7.814  0.1048841E-03  0.2137657E-02  0.1914074E-02
   330.227  0.2058731E-02  0.1363615E-01  0.2038049E-01     7.814  0.1048200E-03  0.2139267E-02  0.1916047E-02
   330.231  0.2058638E-02  0.1363772E-01  0.2038325E-01     7.814  0.1047386E-03  0.2141531E-02  0.1921936E-02
   330.234  0.2058570E-02  0.1363877E-01  0.2038589E-01     7.814  0.1046410E-03  0.2144118E-02  0.1926220E-02
   330.238  0.2058528E-02  0.1363919E-01  0.2039037E-01     7.814  0.1045300E-03  0.2146895E-02  0.1930522E-02
   330.242  0.2058513E-02  0.1363974E-01  0.2039474E-01     7.814  0.1044074E-03  0.2150071E-02  0.1935538E-02
   330.246  0.2058524E-02  0.1363932E-01  0.2039950E-01     7.815  0.1042757E-03  0.2154128E-02  0.1941044E-02
   330.249  0.2058532E-02  0.1363890E-01  0.2040357E-01     7.815  0.1041078E-03  0.2158652E-02  0.1950142E-02
   330.253  0.2058492E-02  0.1363837E-01  0.2039931E-01     7.815  0.1038633E-03  0.2163842E-02  0.1969821E-02
   330.257  0.2058408E-02  0.1363738E-01  0.2038832E-01     7.815  0.1035491E-03  0.2169617E-02  0.1999547E-02
   330.261  0.2058280E-02  0.1363649E-01  0.2037310E-01     7.815  0.1031750E-03  0.2175823E-02  0.2037028E-02
   330.265  0.2058114E-02  0.1363569E-01  0.2035483E-01     7.815  0.1027526E-03  0.2182312E-02  0.2078728E-02
   330.268  0.2057913E-02  0.1363491E-01  0.2033423E-01     7.816  0.1022952E-03  0.2188972E-02  0.2122775E-02
   330.272  0.2057672E-02  0.1363450E-01  0.2031192E-01     7.816  0.1018369E-03  0.2195675E-02  0.2167311E-02
   330.276  0.2057392E-02  0.1363882E-01  0.2029161E-01     7.816  0.1014036E-03  0.2205102E-02  0.2200548E-02
   330.280  0.2057081E-02  0.1365127E-01  0.2027802E-01     7.816  0.1010083E-03  0.2219231E-02  0.2216153E-02
   330.283  0.2056748E-02  0.1366280E-01  0.2026345E-01     7.816  0.1006639E-03  0.2233018E-02  0.2226796E-02
   330.287  0.2056402E-02  0.1367372E-01  0.2024812E-01     7.816  0.1003794E-03  0.2246257E-02  0.2234090E-02
   330.291  0.2056026E-02  0.1369192E-01  0.2024044E-01     7.817  0.1001404E-03  0.2264643E-02  0.2224752E-02
   330.295  0.2055624E-02  0.1370803E-01  0.2022780E-01     7.817  0.9994846E-04  0.2280021E-02  0.2215546E-02
   330.299  0.2055208E-02  0.1372125E-01  0.2021402E-01     7.817  0.9981058E-04  0.2290427E-02  0.2210500E-02
   330.302  0.2054789E-02  0.1372921E-01  0.2019679E-01     7.817  0.9973128E-04  0.2297732E-02  0.2207167E-02
   330.306  0.2054379E-02  0.1373335E-01  0.2017815E-01     7.817  0.9971078E-04  0.2301886E-02  0.2207461E-02
   330.310  0.2054000E-02  0.1373158E-01  0.2015689E-01     7.817  0.9973193E-04  0.2302232E-02  0.2209721E-02
   330.314  0.2053664E-02  0.1372521E-01  0.2013496E-01     7.818  0.9978963E-04  0.2299253E-02  0.2214078E-02
   330.317  0.2053381E-02  0.1372002E-01  0.2011923E-01     7.818  0.9988049E-04  0.2298001E-02  0.2210770E-02
   330.321  0.2053159E-02  0.1371827E-01  0.2010968E-01     7.818  0.9999936E-04  0.2296276E-02  0.2199960E-02
   330.325  0.2053004E-02  0.1371207E-01  0.2010369E-01     7.818  0.1001426E-03  0.2289921E-02  0.2185816E-02
   330.329  0.2052919E-02  0.1370633E-01  0.2010089E-01     7.818  0.1003064E-03  0.2284649E-02  0.2168859E-02
   330.333  0.2052906E-02  0.1370426E-01  0.2010555E-01     7.818  0.1004866E-03  0.2281916E-02  0.2141759E-02
   330.336  0.2052966E-02  0.1370385E-01  0.2011553E-01     7.819  0.1006799E-03  0.2275335E-02  0.2116985E-02
   330.340  0.2053105E-02  0.1370383E-01  0.2012903E-01     7.819  0.1008937E-03  0.2269021E-02  0.2091620E-02
   330.344  0.2053325E-02  0.1370766E-01  0.2014978E-01     7.819  0.1011295E-03  0.2266642E-02  0.2056926E-02
   330.348  0.2053599E-02  0.1370867E-01  0.2016801E-01     7.819  0.1013948E-03  0.2263391E-02  0.2025581E-02
   330.351  0.2053913E-02  0.1370808E-01  0.2018268E-01     7.819  0.1016898E-03  0.2259038E-02  0.1998956E-02
   330.355  0.2054256E-02  0.1370769E-01  0.2019704E-01     7.820  0.1020131E-03  0.2256766E-02  0.1970134E-02
   330.359  0.2054612E-02  0.1370919E-01  0.2021065E-01     7.820  0.1023629E-03  0.2255950E-02  0.1941331E-02
   330.363  0.2054973E-02  0.1371025E-01  0.2021982E-01     7.820  0.1027318E-03  0.2255477E-02  0.1917058E-02
   330.366  0.2055328E-02  0.1371034E-01  0.2022623E-01     7.820  0.1031101E-03  0.2256077E-02  0.1896539E-02
   330.370  0.2055663E-02  0.1371148E-01  0.2022838E-01     7.820  0.1034891E-03  0.2254473E-02  0.1882773E-02
   330.374  0.2055971E-02  0.1371213E-01  0.2022579E-01     7.820  0.1038579E-03  0.2252406E-02  0.1875319E-02
   330.378  0.2056214E-02  0.1371315E-01  0.2021721E-01     7.821  0.1041781E-03  0.2248645E-02  0.1874638E-02
   330.382  0.2056371E-02  0.1371497E-01  0.2020387E-01     7.821  0.1044259E-03  0.2242890E-02  0.1880736E-02
   330.385  0.2056435E-02  0.1371740E-01  0.2018406E-01     7.821  0.1045933E-03  0.2235550E-02  0.1895599E-02
   330.389  0.2056402E-02  0.1372135E-01  0.2016136E-01     7.821  0.1046746E-03  0.2227982E-02  0.1912858E-02
   330.393  0.2056314E-02  0.1373487E-01  0.2014620E-01     7.821  0.1047077E-03  0.2226430E-02  0.1914865E-02
   330.397  0.2056197E-02  0.1374600E-01  0.2013137E-01     7.821  0.1047208E-03  0.2222534E-02  0.1916020E-02
   330.400  0.2056054E-02  0.1375752E-01  0.2011652E-01     7.822  0.1047130E-03  0.2219244E-02  0.1917705E-02
   330.404  0.2055884E-02  0.1376866E-01  0.2010249E-01     7.822  0.1046833E-03  0.2215854E-02  0.1919169E-02
   330.408  0.2055690E-02  0.1377998E-01  0.2008981E-01     7.822  0.1046314E-03  0.2213115E-02  0.1920864E-02
   330.412  0.2055473E-02  0.1378852E-01  0.2007655E-01     7.822  0.1045573E-03  0.2211162E-02  0.1923050E-02
   330.416  0.2055236E-02  0.1379554E-01  0.2006415E-01     7.822  0.1044602E-03  0.2211426E-02  0.1925183E-02
   330.419  0.2054982E-02  0.1380157E-01  0.2005219E-01     7.823  0.1043413E-03  0.2212027E-02  0.1929797E-02
   330.423  0.2054716E-02  0.1380631E-01  0.2004104E-01     7.823  0.1042002E-03  0.2210914E-02  0.1934112E-02
   330.427  0.2054452E-02  0.1380932E-01  0.2003137E-01     7.823  0.1040223E-03  0.2210616E-02  0.1939999E-02
   330.431  0.2054191E-02  0.1380871E-01  0.2002021E-01     7.823  0.1037840E-03  0.2214002E-02  0.1951464E-02
   330.434  0.2053957E-02  0.1380496E-01  0.2000961E-01     7.823  0.1035111E-03  0.2220962E-02  0.1965329E-02
   330.438  0.2053761E-02  0.1379741E-01  0.1999890E-01     7.823  0.1032147E-03  0.2231947E-02  0.1980202E-02
   330.442  0.2053607E-02  0.1378772E-01  0.1999105E-01     7.824  0.1029008E-03  0.2247387E-02  0.1994739E-02
   330.446  0.2053498E-02  0.1378177E-01  0.1999057E-01     7.824  0.1025765E-03  0.2263732E-02  0.2007414E-02
   330.449  0.2053435E-02  0.1377580E-01  0.1999372E-01     7.824  0.1022482E-03  0.2279743E-02  0.2018241E-02
   330.453  0.2053422E-02  0.1376875E-01  0.1999898E-01     7.824  0.1019242E-03  0.2297299E-02  0.2028186E-02
   330.457  0.2053459E-02  0.1376055E-01  0.2000571E-01     7.824  0.1016123E-03  0.2315967E-02  0.2038457E-02
   330.461  0.2053545E-02  0.1375265E-01  0.2001562E-01     7.824  0.1013200E-03  0.2333199E-02  0.2051032E-02
   330.465  0.2053679E-02  0.1374483E-01  0.2002648E-01     7.825  0.1010549E-03  0.2352118E-02  0.2063289E-02
   330.468  0.2053859E-02  0.1373608E-01  0.2003743E-01     7.825  0.1008243E-03  0.2371100E-02  0.2073549E-02
   330.472  0.2054082E-02  0.1372667E-01  0.2004769E-01     7.825  0.1006341E-03  0.2389786E-02  0.2082236E-02
   330.476  0.2054345E-02  0.1371639E-01  0.2005941E-01     7.825  0.1004902E-03  0.2408117E-02  0.2089285E-02
   330.480  0.2054641E-02  0.1370733E-01  0.2007041E-01     7.825  0.1003966E-03  0.2422774E-02  0.2092996E-02
   330.483  0.2054967E-02  0.1370743E-01  0.2009007E-01     7.826  0.1003566E-03  0.2422382E-02  0.2093119E-02
   330.487  0.2055314E-02  0.1370678E-01  0.2010757E-01     7.826  0.1003718E-03  0.2420782E-02  0.2091446E-02
   330.491  0.2055677E-02  0.1370630E-01  0.2012307E-01     7.826  0.1004427E-03  0.2418981E-02  0.2088816E-02
   330.495  0.2056048E-02  0.1370473E-01  0.2013742E-01     7.826  0.1005685E-03  0.2416395E-02  0.2084865E-02
   330.498  0.2056419E-02  0.1370546E-01  0.2015229E-01     7.826  0.1007456E-03  0.2414860E-02  0.2072566E-02
   330.502  0.2056784E-02  0.1370829E-01  0.2016275E-01     7.826  0.1009717E-03  0.2415575E-02  0.2060294E-02
   330.506  0.2057134E-02  0.1371059E-01  0.2017114E-01     7.827  0.1012409E-03  0.2416212E-02  0.2046706E-02
   330.510  0.2057463E-02  0.1371254E-01  0.2017722E-01     7.827  0.1015448E-03  0.2416596E-02  0.2032132E-02
   330.514  0.2057768E-02  0.1371457E-01  0.2018015E-01     7.827  0.1018692E-03  0.2417268E-02  0.2017855E-02
   330.517  0.2058063E-02  0.1371687E-01  0.2017937E-01     7.827  0.1021929E-03  0.2418042E-02  0.2003503E-02
   330.521  0.2058346E-02  0.1371877E-01  0.2017771E-01     7.827  0.1025046E-03  0.2418501E-02  0.1989757E-02
   330.525  0.2058609E-02  0.1372067E-01  0.2017609E-01     7.827  0.1027963E-03  0.2418615E-02  0.1977346E-02
   330.529  0.2058847E-02  0.1372206E-01  0.2017088E-01     7.828  0.1030624E-03  0.2419020E-02  0.1966301E-02
   330.532  0.2059053E-02  0.1372405E-01  0.2016385E-01     7.828  0.1032964E-03  0.2418661E-02  0.1957062E-02
   330.536  0.2059221E-02  0.1372618E-01  0.2015328E-01     7.828  0.1034926E-03  0.2418972E-02  0.1948862E-02
   330.540  0.2059348E-02  0.1372837E-01  0.2014124E-01     7.828  0.1036470E-03  0.2419436E-02  0.1944358E-02
   330.544  0.2059434E-02  0.1373076E-01  0.2012655E-01     7.828  0.1037641E-03  0.2420057E-02  0.1942455E-02
   330.547  0.2059504E-02  0.1373350E-01  0.2011311E-01     7.829  0.1038703E-03  0.2421108E-02  0.1941795E-02
   330.551  0.2059550E-02  0.1373563E-01  0.2009951E-01     7.829  0.1039611E-03  0.2422505E-02  0.1943550E-02
   330.555  0.2059569E-02  0.1373777E-01  0.2008522E-01     7.829  0.1040339E-03  0.2424769E-02  0.1946957E-02
   330.559  0.2059559E-02  0.1373938E-01  0.2007050E-01     7.829  0.1040863E-03  0.2427231E-02  0.1952673E-02
   330.562  0.2059522E-02  0.1374211E-01  0.2005598E-01     7.829  0.1041165E-03  0.2430030E-02  0.1959192E-02
   330.566  0.2059456E-02  0.1374631E-01  0.2004292E-01     7.829  0.1041245E-03  0.2435332E-02  0.1967880E-02
   330.570  0.2059362E-02  0.1375086E-01  0.2002989E-01     7.830  0.1041104E-03  0.2440411E-02  0.1977970E-02
   330.574  0.2059259E-02  0.1375499E-01  0.2001831E-01     7.830  0.1040896E-03  0.2445071E-02  0.1987211E-02
   330.578  0.2059151E-02  0.1375872E-01  0.2000763E-01     7.830  0.1040673E-03  0.2449093E-02  0.1994670E-02
   330.581  0.2059041E-02  0.1376112E-01  0.1999857E-01     7.830  0.1040447E-03  0.2452777E-02  0.2000351E-02
   330.585  0.2058925E-02  0.1376529E-01  0.1999105E-01     7.830  0.1040162E-03  0.2454890E-02  0.2005244E-02
   330.589  0.2058784E-02  0.1376978E-01  0.1998433E-01     7.831  0.1039607E-03  0.2458239E-02  0.2009678E-02
   330.593  0.2058620E-02  0.1377438E-01  0.1997761E-01     7.831  0.1038786E-03  0.2459079E-02  0.2014021E-02
   330.596  0.2058431E-02  0.1377929E-01  0.1997155E-01     7.831  0.1037672E-03  0.2457578E-02  0.2019063E-02
   330.600  0.2058214E-02  0.1378629E-01  0.1996282E-01     7.831  0.1036216E-03  0.2456822E-02  0.2025395E-02
   330.604  0.2057973E-02  0.1379071E-01  0.1995292E-01     7.831  0.1034444E-03  0.2450801E-02  0.2033818E-02
   330.608  0.2057714E-02  0.1379367E-01  0.1994201E-01     7.831  0.1032403E-03  0.2442807E-02  0.2043602E-02
   330.611  0.2057439E-02  0.1379721E-01  0.1993370E-01     7.832  0.1030129E-03  0.2434809E-02  0.2054774E-02
   330.615  0.2057156E-02  0.1379863E-01  0.1992214E-01     7.832  0.1027681E-03  0.2422466E-02  0.2065833E-02
   330.619  0.2056870E-02  0.1380208E-01  0.1991195E-01     7.832  0.1025109E-03  0.2414955E-02  0.2078109E-02
   330.623  0.2056586E-02  0.1380582E-01  0.1990468E-01     7.832  0.1022477E-03  0.2409223E-02  0.2090173E-02
   330.626  0.2056311E-02  0.1380847E-01  0.1989856E-01     7.832  0.1019837E-03  0.2403516E-02  0.2102915E-02
   330.630  0.2056049E-02  0.1381115E-01  0.1989461E-01     7.833  0.1017256E-03  0.2398481E-02  0.2112472E-02
   330.634  0.2055806E-02  0.1381580E-01  0.1989338E-01     7.833  0.1014788E-03  0.2396416E-02  0.2116708E-02
   330.638  0.2055587E-02  0.1381904E-01  0.1989498E-01     7.833  0.1012490E-03  0.2394637E-02  0.2121386E-02
   330.642  0.2055396E-02  0.1382142E-01  0.1989854E-01     7.833  0.1010415E-03  0.2394432E-02  0.2126300E-02
   330.645  0.2055237E-02  0.1382285E-01  0.1990243E-01     7.833  0.1008614E-03  0.2395169E-02  0.2130864E-02
   330.649  0.2055110E-02  0.1382219E-01  0.1990757E-01     7.834  0.1007140E-03  0.2396440E-02  0.2136030E-02
   330.653  0.2055015E-02  0.1382087E-01  0.1991395E-01     7.834  0.1006007E-03  0.2400085E-02  0.2141292E-02
   330.657  0.2054951E-02  0.1381948E-01  0.1992090E-01     7.834  0.1005192E-03  0.2403545E-02  0.2145854E-02
   330.660  0.2054919E-02  0.1381755E-01  0.1992753E-01     7.834  0.1004712E-03  0.2406721E-02  0.2149991E-02
   330.664  0.2054919E-02  0.1381471E-01  0.1993418E-01     7.834  0.1004587E-03  0.2409916E-02  0.2153880E-02
   330.668  0.2054951E-02  0.1381130E-01  0.1994164E-01     7.834  0.1004820E-03  0.2412449E-02  0.2157513E-02
   330.672  0.2055013E-02  0.1380717E-01  0.1994669E-01     7.835  0.1005385E-03  0.2414900E-02  0.2160856E-02
   330.675  0.2055093E-02  0.1380389E-01  0.1995143E-01     7.835  0.1006211E-03  0.2415184E-02  0.2163559E-02
   330.679  0.2055179E-02  0.1380215E-01  0.1995537E-01     7.835  0.1007171E-03  0.2415983E-02  0.2167581E-02
   330.683  0.2055270E-02  0.1379842E-01  0.1995577E-01     7.835  0.1008241E-03  0.2415369E-02  0.2172733E-02
   330.687  0.2055364E-02  0.1379375E-01  0.1995405E-01     7.835  0.1009390E-03  0.2414492E-02  0.2177668E-02
   330.690  0.2055458E-02  0.1378973E-01  0.1995009E-01     7.836  0.1010607E-03  0.2414194E-02  0.2184703E-02
   330.694  0.2055550E-02  0.1378657E-01  0.1994628E-01     7.836  0.1011866E-03  0.2413609E-02  0.2193665E-02
   330.698  0.2055639E-02  0.1378661E-01  0.1994146E-01     7.836  0.1013149E-03  0.2411519E-02  0.2200522E-02
   330.702  0.2055722E-02  0.1378866E-01  0.1993784E-01     7.836  0.1014437E-03  0.2404101E-02  0.2206311E-02
   330.705  0.2055798E-02  0.1379092E-01  0.1993254E-01     7.836  0.1015701E-03  0.2397703E-02  0.2212368E-02
   330.709  0.2055866E-02  0.1379489E-01  0.1992791E-01     7.836  0.1016940E-03  0.2392524E-02  0.2218390E-02
   330.713  0.2055930E-02  0.1379942E-01  0.1992345E-01     7.837  0.1018143E-03  0.2388347E-02  0.2223120E-02
   330.717  0.2055989E-02  0.1380376E-01  0.1991900E-01     7.837  0.1019304E-03  0.2384574E-02  0.2227464E-02
   330.720  0.2056044E-02  0.1380911E-01  0.1991575E-01     7.837  0.1020399E-03  0.2382663E-02  0.2231397E-02
   330.724  0.2056097E-02  0.1381507E-01  0.1991255E-01     7.837  0.1021432E-03  0.2381820E-02  0.2234111E-02
   330.728  0.2056148E-02  0.1382063E-01  0.1990918E-01     7.837  0.1022388E-03  0.2381802E-02  0.2235688E-02
   330.732  0.2056195E-02  0.1382650E-01  0.1990643E-01     7.838  0.1023245E-03  0.2384159E-02  0.2236293E-02
   330.735  0.2056238E-02  0.1383190E-01  0.1990359E-01     7.838  0.1023996E-03  0.2387060E-02  0.2235248E-02
   330.739  0.2056283E-02  0.1383674E-01  0.1990060E-01     7.838  0.1024682E-03  0.2390095E-02  0.2233101E-02
   330.743  0.2056332E-02  0.1384064E-01  0.1989713E-01     7.838  0.1025354E-03  0.2392766E-02  0.2230406E-02
   330.747  0.2056386E-02  0.1384397E-01  0.1989328E-01     7.838  0.1025986E-03  0.2395576E-02  0.2228069E-02
   330.750  0.2056442E-02  0.1384634E-01  0.1988899E-01     7.839  0.1026572E-03  0.2398152E-02  0.2225278E-02
   330.754  0.2056511E-02  0.1384792E-01  0.1988498E-01     7.839  0.1027212E-03  0.2400580E-02  0.2221467E-02
   330.758  0.2056590E-02  0.1385104E-01  0.1988412E-01     7.839  0.1027904E-03  0.2399380E-02  0.2218467E-02
   330.762  0.2056650E-02  0.1385334E-01  0.1988246E-01     7.839  0.1028326E-03  0.2395160E-02  0.2222132E-02
   330.766  0.2056687E-02  0.1385811E-01  0.1987872E-01     7.839  0.1028474E-03  0.2395291E-02  0.2231653E-02
   330.769  0.2056702E-02  0.1386186E-01  0.1987325E-01     7.839  0.1028354E-03  0.2395850E-02  0.2245677E-02
   330.773  0.2056695E-02  0.1386320E-01  0.1986632E-01     7.840  0.1027973E-03  0.2397598E-02  0.2264102E-02
   330.777  0.2056665E-02  0.1386589E-01  0.1985693E-01     7.840  0.1027354E-03  0.2396903E-02  0.2284209E-02
   330.781  0.2056614E-02  0.1387520E-01  0.1985429E-01     7.840  0.1026524E-03  0.2402484E-02  0.2294085E-02
   330.784  0.2056545E-02  0.1388444E-01  0.1985133E-01     7.840  0.1025521E-03  0.2408736E-02  0.2303091E-02
   330.788  0.2056459E-02  0.1389231E-01  0.1984806E-01     7.840  0.1024375E-03  0.2413431E-02  0.2312681E-02
   330.792  0.2056359E-02  0.1389856E-01  0.1984316E-01     7.841  0.1023131E-03  0.2416788E-02  0.2323380E-02
   330.796  0.2056249E-02  0.1390435E-01  0.1983700E-01     7.841  0.1021831E-03  0.2418246E-02  0.2334522E-02
   330.799  0.2056131E-02  0.1390908E-01  0.1983225E-01     7.841  0.1020513E-03  0.2419195E-02  0.2342850E-02
   330.803  0.2056007E-02  0.1391203E-01  0.1982783E-01     7.841  0.1019249E-03  0.2418602E-02  0.2349198E-02
   330.807  0.2055877E-02  0.1391480E-01  0.1982501E-01     7.841  0.1018073E-03  0.2416677E-02  0.2354740E-02
   330.811  0.2055747E-02  0.1391891E-01  0.1982451E-01     7.842  0.1017028E-03  0.2414596E-02  0.2354667E-02
   330.814  0.2055620E-02  0.1392227E-01  0.1982435E-01     7.842  0.1016143E-03  0.2411218E-02  0.2351816E-02
   330.818  0.2055499E-02  0.1392522E-01  0.1982402E-01     7.842  0.1015642E-03  0.2406880E-02  0.2345220E-02
   330.822  0.2055397E-02  0.1392683E-01  0.1982394E-01     7.842  0.1015700E-03  0.2400544E-02  0.2334412E-02
   330.826  0.2055320E-02  0.1392710E-01  0.1982381E-01     7.842  0.1016351E-03  0.2393458E-02  0.2320078E-02
   330.829  0.2055268E-02  0.1392542E-01  0.1982685E-01     7.843  0.1017576E-03  0.2385624E-02  0.2300375E-02
   330.833  0.2055243E-02  0.1392269E-01  0.1982742E-01     7.843  0.1019356E-03  0.2377368E-02  0.2279887E-02
   330.837  0.2055245E-02  0.1391901E-01  0.1982770E-01     7.843  0.1021649E-03  0.2369100E-02  0.2258237E-02
   330.841  0.2055274E-02  0.1391516E-01  0.1982947E-01     7.843  0.1024413E-03  0.2361173E-02  0.2235052E-02
   330.844  0.2055329E-02  0.1391459E-01  0.1983484E-01     7.843  0.1027581E-03  0.2356536E-02  0.2203621E-02
   330.848  0.2055390E-02  0.1391340E-01  0.1983815E-01     7.844  0.1031017E-03  0.2352092E-02  0.2171708E-02
   330.852  0.2055450E-02  0.1391180E-01  0.1983880E-01     7.844  0.1034635E-03  0.2348241E-02  0.2139993E-02
   330.856  0.2055503E-02  0.1390975E-01  0.1983720E-01     7.844  0.1038296E-03  0.2344127E-02  0.2108986E-02
   330.859  0.2055541E-02  0.1391085E-01  0.1983629E-01     7.844  0.1041869E-03  0.2344321E-02  0.2080120E-02
   330.863  0.2055559E-02  0.1391731E-01  0.1983704E-01     7.844  0.1045283E-03  0.2350083E-02  0.2047822E-02
   330.867  0.2055545E-02  0.1392411E-01  0.1983506E-01     7.844  0.1048517E-03  0.2356718E-02  0.2019874E-02
   330.871  0.2055473E-02  0.1393127E-01  0.1982875E-01     7.845  0.1051395E-03  0.2365515E-02  0.1996528E-02
   330.874  0.2055340E-02  0.1393996E-01  0.1981944E-01     7.845  0.1053836E-03  0.2374467E-02  0.1979019E-02
   330.878  0.2055138E-02  0.1395092E-01  0.1980965E-01     7.845  0.1055789E-03  0.2383245E-02  0.1969118E-02
   330.882  0.2054863E-02  0.1396108E-01  0.1979417E-01     7.845  0.1057198E-03  0.2393316E-02  0.1962904E-02
   330.886  0.2054519E-02  0.1397165E-01  0.1977492E-01     7.845  0.1058033E-03  0.2402414E-02  0.1963749E-02
   330.889  0.2054110E-02  0.1398200E-01  0.1975406E-01     7.846  0.1058264E-03  0.2410861E-02  0.1971762E-02
   330.893  0.2053644E-02  0.1399269E-01  0.1973116E-01     7.846  0.1057872E-03  0.2421716E-02  0.1985365E-02
   330.897  0.2053129E-02  0.1399848E-01  0.1970666E-01     7.846  0.1056873E-03  0.2427368E-02  0.2004558E-02
   330.901  0.2052593E-02  0.1400256E-01  0.1968296E-01     7.846  0.1055481E-03  0.2432088E-02  0.2025660E-02
   330.904  0.2052072E-02  0.1400502E-01  0.1966380E-01     7.846  0.1053998E-03  0.2436520E-02  0.2044459E-02
   330.908  0.2051574E-02  0.1400651E-01  0.1964926E-01     7.847  0.1052452E-03  0.2441509E-02  0.2061092E-02
   330.912  0.2051110E-02  0.1400600E-01  0.1963904E-01     7.847  0.1050866E-03  0.2444185E-02  0.2073455E-02
   330.916  0.2050687E-02  0.1400396E-01  0.1963291E-01     7.847  0.1049266E-03  0.2444947E-02  0.2083264E-02
   330.919  0.2050314E-02  0.1399938E-01  0.1962935E-01     7.847  0.1047672E-03  0.2443566E-02  0.2092381E-02
   330.923  0.2049996E-02  0.1399154E-01  0.1962846E-01     7.847  0.1046104E-03  0.2436700E-02  0.2101927E-02
   330.927  0.2049740E-02  0.1398011E-01  0.1962865E-01     7.848  0.1044579E-03  0.2424458E-02  0.2111186E-02
   330.931  0.2049549E-02  0.1396707E-01  0.1963257E-01     7.848  0.1043112E-03  0.2411936E-02  0.2119514E-02
   330.934  0.2049428E-02  0.1395340E-01  0.1964158E-01     7.848  0.1041721E-03  0.2400207E-02  0.2128217E-02
   330.938  0.2049377E-02  0.1394389E-01  0.1965772E-01     7.848  0.1040425E-03  0.2396077E-02  0.2139091E-02
   330.942  0.2049397E-02  0.1393355E-01  0.1967553E-01     7.848  0.1039244E-03  0.2391027E-02  0.2150303E-02
   330.946  0.2049487E-02  0.1392181E-01  0.1969486E-01     7.849  0.1038193E-03  0.2384501E-02  0.2161655E-02
   330.949  0.2049645E-02  0.1390779E-01  0.1971556E-01     7.849  0.1037306E-03  0.2375466E-02  0.2172524E-02
   330.953  0.2049867E-02  0.1389428E-01  0.1973643E-01     7.849  0.1036597E-03  0.2367932E-02  0.2183685E-02
   330.957  0.2050149E-02  0.1388079E-01  0.1975783E-01     7.849  0.1036097E-03  0.2359448E-02  0.2195284E-02
   330.961  0.2050484E-02  0.1386958E-01  0.1978133E-01     7.849  0.1035836E-03  0.2346279E-02  0.2206131E-02
   330.964  0.2050866E-02  0.1385870E-01  0.1980464E-01     7.850  0.1035829E-03  0.2331191E-02  0.2215672E-02
   330.968  0.2051287E-02  0.1384689E-01  0.1982816E-01     7.850  0.1036102E-03  0.2316573E-02  0.2226998E-02
   330.972  0.2051747E-02  0.1383539E-01  0.1985048E-01     7.850  0.1036564E-03  0.2300313E-02  0.2238478E-02
   330.976  0.2052245E-02  0.1382402E-01  0.1986933E-01     7.850  0.1037099E-03  0.2284647E-02  0.2252497E-02
   330.979  0.2052770E-02  0.1382073E-01  0.1989659E-01     7.850  0.1037729E-03  0.2279831E-02  0.2268401E-02
   330.983  0.2053312E-02  0.1382085E-01  0.1992513E-01     7.851  0.1038449E-03  0.2280696E-02  0.2287103E-02
   330.987  0.2053861E-02  0.1382120E-01  0.1995062E-01     7.851  0.1039261E-03  0.2282200E-02  0.2305048E-02
   330.991  0.2054404E-02  0.1382150E-01  0.1997390E-01     7.851  0.1040156E-03  0.2283907E-02  0.2319293E-02
   330.994  0.2054930E-02  0.1382164E-01  0.1999110E-01     7.851  0.1041109E-03  0.2285608E-02  0.2334367E-02
   330.998  0.2055430E-02  0.1382198E-01  0.2000338E-01     7.851  0.1042113E-03  0.2286888E-02  0.2346506E-02
   331.002  0.2055893E-02  0.1382282E-01  0.2001135E-01     7.852  0.1043137E-03  0.2288021E-02  0.2355299E-02
   331.006  0.2056310E-02  0.1382359E-01  0.2001426E-01     7.852  0.1044155E-03  0.2289328E-02  0.2360823E-02
   331.009  0.2056671E-02  0.1382438E-01  0.2001242E-01     7.852  0.1045136E-03  0.2289260E-02  0.2362179E-02
   331.013  0.2056957E-02  0.1382692E-01  0.2000483E-01     7.852  0.1046051E-03  0.2291144E-02  0.2360693E-02
   331.017  0.2057169E-02  0.1382976E-01  0.1999211E-01     7.852  0.1046879E-03  0.2293002E-02  0.2357214E-02
   331.021  0.2057325E-02  0.1383316E-01  0.1997652E-01     7.853  0.1047587E-03  0.2295245E-02  0.2352908E-02
   331.024  0.2057425E-02  0.1383689E-01  0.1995962E-01     7.853  0.1048184E-03  0.2297175E-02  0.2347554E-02
   331.028  0.2057473E-02  0.1384096E-01  0.1994065E-01     7.853  0.1048718E-03  0.2299283E-02  0.2340574E-02
   331.032  0.2057471E-02  0.1384551E-01  0.1991983E-01     7.853  0.1049143E-03  0.2301410E-02  0.2331727E-02
   331.036  0.2057419E-02  0.1384980E-01  0.1989928E-01     7.853  0.1049425E-03  0.2303049E-02  0.2322163E-02
   331.039  0.2057318E-02  0.1385415E-01  0.1987727E-01     7.854  0.1049523E-03  0.2305442E-02  0.2312573E-02
   331.043  0.2057193E-02  0.1385847E-01  0.1985768E-01     7.854  0.1049507E-03  0.2308540E-02  0.2305317E-02
   331.047  0.2057048E-02  0.1386280E-01  0.1984011E-01     7.854  0.1049385E-03  0.2312070E-02  0.2300061E-02
   331.051  0.2056893E-02  0.1386677E-01  0.1982543E-01     7.854  0.1049197E-03  0.2315908E-02  0.2296730E-02
   331.054  0.2056735E-02  0.1387010E-01  0.1981269E-01     7.854  0.1048968E-03  0.2318821E-02  0.2295184E-02
   331.058  0.2056578E-02  0.1387314E-01  0.1980241E-01     7.855  0.1048707E-03  0.2321851E-02  0.2294251E-02
   331.062  0.2056424E-02  0.1387570E-01  0.1979353E-01     7.855  0.1048428E-03  0.2324915E-02  0.2294375E-02
   331.066  0.2056277E-02  0.1387717E-01  0.1978587E-01     7.855  0.1048145E-03  0.2327720E-02  0.2294902E-02
   331.069  0.2056140E-02  0.1387797E-01  0.1977925E-01     7.855  0.1047870E-03  0.2329885E-02  0.2295943E-02
   331.073  0.2056015E-02  0.1387803E-01  0.1977326E-01     7.855  0.1047611E-03  0.2331226E-02  0.2296770E-02
   331.077  0.2055906E-02  0.1387689E-01  0.1976825E-01     7.856  0.1047380E-03  0.2331794E-02  0.2297215E-02
   331.081  0.2055814E-02  0.1387508E-01  0.1976465E-01     7.856  0.1047185E-03  0.2332016E-02  0.2297145E-02
   331.084  0.2055741E-02  0.1387282E-01  0.1976176E-01     7.856  0.1047028E-03  0.2332495E-02  0.2297477E-02
   331.088  0.2055676E-02  0.1387054E-01  0.1976001E-01     7.856  0.1046827E-03  0.2332489E-02  0.2297814E-02
   331.092  0.2055606E-02  0.1386814E-01  0.1975702E-01     7.856  0.1046531E-03  0.2332623E-02  0.2297055E-02
   331.096  0.2055531E-02  0.1386578E-01  0.1975372E-01     7.857  0.1046142E-03  0.2332874E-02  0.2295206E-02
   331.099  0.2055454E-02  0.1386407E-01  0.1974921E-01     7.857  0.1045682E-03  0.2333751E-02  0.2290129E-02
   331.103  0.2055375E-02  0.1386152E-01  0.1974609E-01     7.857  0.1045153E-03  0.2334423E-02  0.2284413E-02
   331.107  0.2055297E-02  0.1385891E-01  0.1974205E-01     7.857  0.1044574E-03  0.2334784E-02  0.2278910E-02
   331.111  0.2055219E-02  0.1385707E-01  0.1973900E-01     7.857  0.1043964E-03  0.2334250E-02  0.2274403E-02
   331.114  0.2055144E-02  0.1385576E-01  0.1973714E-01     7.858  0.1043336E-03  0.2333043E-02  0.2270543E-02
   331.118  0.2055074E-02  0.1385397E-01  0.1973584E-01     7.858  0.1042705E-03  0.2331900E-02  0.2266614E-02
   331.122  0.2055007E-02  0.1385272E-01  0.1973504E-01     7.858  0.1042081E-03  0.2331601E-02  0.2263730E-02
   331.126  0.2054946E-02  0.1385152E-01  0.1973464E-01     7.858  0.1041484E-03  0.2330650E-02  0.2259397E-02
   331.129  0.2054891E-02  0.1385054E-01  0.1973549E-01     7.858  0.1040922E-03  0.2329352E-02  0.2257048E-02
   331.133  0.2054841E-02  0.1384914E-01  0.1973681E-01     7.859  0.1040409E-03  0.2327927E-02  0.2256520E-02
   331.137  0.2054792E-02  0.1384710E-01  0.1973806E-01     7.859  0.1039932E-03  0.2325886E-02  0.2257031E-02
   331.141  0.2054743E-02  0.1384525E-01  0.1973910E-01     7.859  0.1039490E-03  0.2323655E-02  0.2257970E-02
   331.144  0.2054695E-02  0.1384331E-01  0.1973990E-01     7.859  0.1039086E-03  0.2321404E-02  0.2260106E-02
   331.148  0.2054648E-02  0.1384250E-01  0.1974050E-01     7.859  0.1038732E-03  0.2320987E-02  0.2262787E-02
   331.152  0.2054606E-02  0.1384159E-01  0.1974282E-01     7.860  0.1038470E-03  0.2319010E-02  0.2264170E-02
   331.156  0.2054573E-02  0.1384065E-01  0.1974565E-01     7.860  0.1038326E-03  0.2317161E-02  0.2265444E-02
   331.159  0.2054549E-02  0.1383988E-01  0.1974930E-01     7.860  0.1038294E-03  0.2315517E-02  0.2267839E-02
   331.163  0.2054533E-02  0.1383975E-01  0.1975399E-01     7.860  0.1038372E-03  0.2314151E-02  0.2270133E-02
   331.167  0.2054525E-02  0.1384003E-01  0.1976008E-01     7.860  0.1038552E-03  0.2313361E-02  0.2273439E-02
   331.171  0.2054525E-02  0.1384019E-01  0.1976694E-01     7.861  0.1038833E-03  0.2312462E-02  0.2278135E-02
   331.174  0.2054532E-02  0.1383989E-01  0.1977411E-01     7.861  0.1039195E-03  0.2311531E-02  0.2284655E-02
   331.178  0.2054547E-02  0.1384013E-01  0.1978151E-01     7.861  0.1039638E-03  0.2310795E-02  0.2293094E-02
   331.182  0.2054584E-02  0.1384215E-01  0.1979208E-01     7.861  0.1040181E-03  0.2309275E-02  0.2302240E-02
   331.186  0.2054643E-02  0.1384356E-01  0.1980180E-01     7.861  0.1040811E-03  0.2307563E-02  0.2311622E-02
   331.189  0.2054722E-02  0.1384373E-01  0.1981341E-01     7.862  0.1041512E-03  0.2305679E-02  0.2321823E-02
   331.193  0.2054819E-02  0.1384376E-01  0.1982531E-01     7.862  0.1042266E-03  0.2303864E-02  0.2332496E-02
   331.197  0.2054932E-02  0.1384361E-01  0.1983620E-01     7.862  0.1043066E-03  0.2302044E-02  0.2343168E-02
   331.201  0.2055057E-02  0.1384331E-01  0.1984692E-01     7.862  0.1043886E-03  0.2300524E-02  0.2354561E-02
   331.204  0.2055184E-02  0.1384292E-01  0.1985619E-01     7.862  0.1044687E-03  0.2299076E-02  0.2365151E-02
   331.208  0.2055307E-02  0.1384307E-01  0.1986412E-01     7.863  0.1045437E-03  0.2297562E-02  0.2375217E-02
   331.212  0.2055421E-02  0.1384287E-01  0.1986870E-01     7.863  0.1046117E-03  0.2296672E-02  0.2382838E-02
   331.215  0.2055525E-02  0.1384245E-01  0.1987200E-01     7.863  0.1046714E-03  0.2296154E-02  0.2388646E-02
   331.219  0.2055617E-02  0.1384261E-01  0.1987157E-01     7.863  0.1047212E-03  0.2295748E-02  0.2391182E-02
   331.223  0.2055692E-02  0.1384202E-01  0.1987206E-01     7.864  0.1047600E-03  0.2295922E-02  0.2395182E-02
   331.227  0.2055754E-02  0.1384282E-01  0.1987121E-01     7.864  0.1047904E-03  0.2296322E-02  0.2398284E-02
   331.230  0.2055804E-02  0.1384407E-01  0.1986859E-01     7.864  0.1048171E-03  0.2296873E-02  0.2398298E-02
   331.234  0.2055840E-02  0.1384549E-01  0.1986459E-01     7.864  0.1048386E-03  0.2298303E-02  0.2396072E-02
   331.238  0.2055860E-02  0.1384706E-01  0.1986019E-01     7.864  0.1048553E-03  0.2299940E-02  0.2392044E-02
   331.242  0.2055864E-02  0.1385089E-01  0.1985492E-01     7.865  0.1048674E-03  0.2303775E-02  0.2386717E-02
   331.245  0.2055850E-02  0.1385453E-01  0.1985077E-01     7.865  0.1048763E-03  0.2309179E-02  0.2381431E-02
   331.249  0.2055819E-02  0.1385920E-01  0.1984668E-01     7.865  0.1048821E-03  0.2315106E-02  0.2375948E-02
   331.253  0.2055770E-02  0.1386375E-01  0.1984124E-01     7.865  0.1048852E-03  0.2320382E-02  0.2369039E-02
   331.257  0.2055705E-02  0.1386801E-01  0.1983462E-01     7.865  0.1048852E-03  0.2325078E-02  0.2361153E-02
   331.260  0.2055639E-02  0.1387147E-01  0.1982909E-01     7.866  0.1048875E-03  0.2329002E-02  0.2353857E-02
   331.264  0.2055577E-02  0.1387472E-01  0.1982425E-01     7.866  0.1048934E-03  0.2332635E-02  0.2346829E-02
   331.268  0.2055521E-02  0.1387730E-01  0.1982158E-01     7.866  0.1049032E-03  0.2336699E-02  0.2342370E-02
   331.272  0.2055470E-02  0.1387948E-01  0.1981797E-01     7.866  0.1049159E-03  0.2339580E-02  0.2342059E-02
   331.275  0.2055426E-02  0.1388075E-01  0.1981768E-01     7.866  0.1049323E-03  0.2341555E-02  0.2339112E-02
   331.279  0.2055389E-02  0.1388136E-01  0.1981817E-01     7.867  0.1049510E-03  0.2343225E-02  0.2337050E-02
   331.283  0.2055359E-02  0.1388103E-01  0.1981916E-01     7.867  0.1049723E-03  0.2344099E-02  0.2336722E-02
   331.287  0.2055338E-02  0.1388024E-01  0.1981933E-01     7.867  0.1049953E-03  0.2344766E-02  0.2336402E-02
   331.290  0.2055325E-02  0.1387860E-01  0.1981940E-01     7.867  0.1050196E-03  0.2344663E-02  0.2336716E-02
   331.294  0.2055320E-02  0.1387711E-01  0.1982021E-01     7.868  0.1050456E-03  0.2344104E-02  0.2337704E-02
   331.298  0.2055323E-02  0.1387507E-01  0.1982022E-01     7.868  0.1050715E-03  0.2343229E-02  0.2339393E-02
   331.302  0.2055335E-02  0.1387391E-01  0.1982310E-01     7.868  0.1050970E-03  0.2344767E-02  0.2342751E-02
   331.305  0.2055360E-02  0.1387281E-01  0.1982641E-01     7.868  0.1051224E-03  0.2346850E-02  0.2345770E-02
   331.309  0.2055397E-02  0.1387030E-01  0.1983005E-01     7.868  0.1051500E-03  0.2346073E-02  0.2348954E-02
   331.313  0.2055447E-02  0.1386877E-01  0.1983382E-01     7.869  0.1051789E-03  0.2347543E-02  0.2352672E-02
   331.317  0.2055508E-02  0.1386726E-01  0.1983723E-01     7.869  0.1052096E-03  0.2348664E-02  0.2356387E-02
   331.320  0.2055578E-02  0.1386534E-01  0.1984020E-01     7.869  0.1052407E-03  0.2348814E-02  0.2358921E-02
   331.324  0.2055656E-02  0.1386363E-01  0.1984361E-01     7.869  0.1052721E-03  0.2348555E-02  0.2361584E-02
   331.328  0.2055738E-02  0.1386162E-01  0.1984693E-01     7.869  0.1053033E-03  0.2348113E-02  0.2363931E-02
   331.332  0.2055825E-02  0.1385988E-01  0.1985047E-01     7.870  0.1053341E-03  0.2347583E-02  0.2365276E-02
   331.335  0.2055913E-02  0.1385831E-01  0.1985220E-01     7.870  0.1053637E-03  0.2347185E-02  0.2366957E-02
   331.339  0.2056000E-02  0.1385641E-01  0.1985324E-01     7.870  0.1053920E-03  0.2346314E-02  0.2367562E-02
   331.343  0.2056086E-02  0.1385434E-01  0.1985423E-01     7.870  0.1054184E-03  0.2345322E-02  0.2367460E-02
   331.346  0.2056167E-02  0.1385235E-01  0.1985463E-01     7.870  0.1054430E-03  0.2343937E-02  0.2366766E-02
   331.350  0.2056243E-02  0.1385097E-01  0.1985422E-01     7.871  0.1054644E-03  0.2342675E-02  0.2365715E-02
   331.354  0.2056311E-02  0.1384871E-01  0.1985326E-01     7.871  0.1054835E-03  0.2342487E-02  0.2363344E-02
   331.358  0.2056370E-02  0.1384728E-01  0.1985156E-01     7.871  0.1054998E-03  0.2340769E-02  0.2360545E-02
   331.362  0.2056419E-02  0.1384637E-01  0.1984955E-01     7.871  0.1055123E-03  0.2339608E-02  0.2356206E-02
   331.365  0.2056455E-02  0.1384560E-01  0.1984600E-01     7.872  0.1055215E-03  0.2338678E-02  0.2351204E-02
   331.369  0.2056479E-02  0.1384482E-01  0.1984148E-01     7.872  0.1055276E-03  0.2338091E-02  0.2346602E-02
   331.373  0.2056489E-02  0.1384389E-01  0.1983739E-01     7.872  0.1055301E-03  0.2336660E-02  0.2340386E-02
   331.376  0.2056494E-02  0.1384279E-01  0.1983398E-01     7.872  0.1055322E-03  0.2334938E-02  0.2334221E-02
   331.380  0.2056496E-02  0.1384239E-01  0.1983070E-01     7.872  0.1055353E-03  0.2333919E-02  0.2328253E-02
   331.384  0.2056495E-02  0.1384174E-01  0.1982738E-01     7.873  0.1055394E-03  0.2331488E-02  0.2322652E-02
   331.388  0.2056490E-02  0.1384067E-01  0.1982447E-01     7.873  0.1055447E-03  0.2329524E-02  0.2317160E-02
   331.391  0.2056481E-02  0.1383945E-01  0.1982159E-01     7.873  0.1055507E-03  0.2326787E-02  0.2312225E-02
   331.395  0.2056469E-02  0.1383971E-01  0.1981855E-01     7.873  0.1055575E-03  0.2325054E-02  0.2307231E-02
   331.399  0.2056454E-02  0.1383868E-01  0.1981526E-01     7.873  0.1055638E-03  0.2322106E-02  0.2303001E-02
   331.403  0.2056439E-02  0.1383779E-01  0.1981298E-01     7.874  0.1055706E-03  0.2319773E-02  0.2299178E-02
   331.406  0.2056425E-02  0.1383697E-01  0.1981133E-01     7.874  0.1055772E-03  0.2318069E-02  0.2296130E-02
   331.410  0.2056413E-02  0.1383689E-01  0.1980922E-01     7.874  0.1055842E-03  0.2317027E-02  0.2292803E-02
   331.414  0.2056401E-02  0.1383621E-01  0.1980918E-01     7.874  0.1055920E-03  0.2315507E-02  0.2290122E-02
   331.418  0.2056391E-02  0.1383559E-01  0.1980940E-01     7.875  0.1055998E-03  0.2313772E-02  0.2287523E-02
   331.421  0.2056381E-02  0.1383519E-01  0.1980968E-01     7.875  0.1056076E-03  0.2312613E-02  0.2285388E-02
   331.425  0.2056371E-02  0.1383605E-01  0.1980956E-01     7.875  0.1056161E-03  0.2314027E-02  0.2283039E-02
   331.429  0.2056363E-02  0.1383477E-01  0.1980935E-01     7.875  0.1056248E-03  0.2312776E-02  0.2280290E-02
   331.433  0.2056355E-02  0.1383392E-01  0.1980986E-01     7.875  0.1056334E-03  0.2310543E-02  0.2278633E-02
   331.436  0.2056347E-02  0.1383323E-01  0.1980947E-01     7.876  0.1056426E-03  0.2309197E-02  0.2277236E-02
   331.440  0.2056339E-02  0.1383234E-01  0.1980957E-01     7.876  0.1056514E-03  0.2307752E-02  0.2275570E-02
   331.444  0.2056332E-02  0.1383135E-01  0.1981064E-01     7.876  0.1056604E-03  0.2306268E-02  0.2273890E-02
   331.448  0.2056325E-02  0.1383073E-01  0.1981103E-01     7.876  0.1056699E-03  0.2305365E-02  0.2271988E-02
   331.451  0.2056317E-02  0.1383074E-01  0.1981119E-01     7.877  0.1056782E-03  0.2305048E-02  0.2269780E-02
   331.455  0.2056305E-02  0.1383124E-01  0.1981088E-01     7.877  0.1056828E-03  0.2305363E-02  0.2268146E-02
   331.459  0.2056288E-02  0.1383097E-01  0.1981011E-01     7.877  0.1056829E-03  0.2304896E-02  0.2267162E-02
   331.463  0.2056266E-02  0.1383205E-01  0.1980952E-01     7.877  0.1056779E-03  0.2305135E-02  0.2266563E-02
   331.466  0.2056239E-02  0.1383187E-01  0.1980844E-01     7.877  0.1056690E-03  0.2304726E-02  0.2265886E-02
   331.470  0.2056208E-02  0.1383166E-01  0.1980674E-01     7.878  0.1056559E-03  0.2305234E-02  0.2265093E-02
   331.474  0.2056172E-02  0.1383165E-01  0.1980421E-01     7.878  0.1056388E-03  0.2305851E-02  0.2263628E-02
   331.477  0.2056130E-02  0.1383164E-01  0.1980190E-01     7.878  0.1056178E-03  0.2306236E-02  0.2261900E-02
   331.481  0.2056080E-02  0.1383219E-01  0.1979920E-01     7.878  0.1055922E-03  0.2307189E-02  0.2260273E-02
   331.485  0.2056022E-02  0.1383221E-01  0.1979577E-01     7.878  0.1055630E-03  0.2308298E-02  0.2258696E-02
   331.489  0.2055958E-02  0.1383354E-01  0.1979071E-01     7.879  0.1055310E-03  0.2309685E-02  0.2256479E-02
   331.492  0.2055890E-02  0.1383477E-01  0.1978691E-01     7.879  0.1054966E-03  0.2311013E-02  0.2254445E-02
   331.496  0.2055818E-02  0.1383549E-01  0.1978242E-01     7.879  0.1054612E-03  0.2312274E-02  0.2251807E-02
   331.500  0.2055744E-02  0.1383679E-01  0.1977886E-01     7.879  0.1054254E-03  0.2314583E-02  0.2248956E-02
   331.504  0.2055668E-02  0.1383812E-01  0.1977570E-01     7.880  0.1053897E-03  0.2316551E-02  0.2246463E-02
   331.507  0.2055593E-02  0.1383915E-01  0.1977259E-01     7.880  0.1053556E-03  0.2318532E-02  0.2243826E-02
   331.511  0.2055518E-02  0.1384045E-01  0.1976924E-01     7.880  0.1053234E-03  0.2321422E-02  0.2241047E-02
   331.515  0.2055445E-02  0.1384178E-01  0.1976632E-01     7.880  0.1052938E-03  0.2323202E-02  0.2238505E-02
   331.519  0.2055377E-02  0.1384283E-01  0.1976380E-01     7.880  0.1052679E-03  0.2324868E-02  0.2236241E-02
   331.522  0.2055312E-02  0.1384381E-01  0.1976170E-01     7.881  0.1052455E-03  0.2326310E-02  0.2234047E-02
   331.526  0.2055252E-02  0.1384446E-01  0.1975940E-01     7.881  0.1052283E-03  0.2327271E-02  0.2231450E-02
   331.530  0.2055199E-02  0.1384495E-01  0.1975698E-01     7.881  0.1052154E-03  0.2327176E-02  0.2228728E-02
   331.534  0.2055153E-02  0.1384493E-01  0.1975550E-01     7.881  0.1052085E-03  0.2327045E-02  0.2226266E-02
   331.537  0.2055114E-02  0.1384485E-01  0.1975422E-01     7.881  0.1052068E-03  0.2327144E-02  0.2223730E-02
   331.541  0.2055083E-02  0.1384467E-01  0.1975253E-01     7.882  0.1052114E-03  0.2326444E-02  0.2221373E-02
   331.545  0.2055060E-02  0.1384398E-01  0.1975028E-01     7.882  0.1052211E-03  0.2325242E-02  0.2219008E-02
   331.549  0.2055046E-02  0.1384293E-01  0.1974843E-01     7.882  0.1052371E-03  0.2323943E-02  0.2216765E-02
   331.552  0.2055040E-02  0.1384204E-01  0.1974783E-01     7.882  0.1052583E-03  0.2322695E-02  0.2215093E-02
   331.556  0.2055042E-02  0.1384192E-01  0.1974736E-01     7.883  0.1052848E-03  0.2321370E-02  0.2213611E-02
   331.560  0.2055052E-02  0.1384213E-01  0.1974755E-01     7.883  0.1053164E-03  0.2318822E-02  0.2212285E-02
   331.564  0.2055070E-02  0.1384218E-01  0.1974813E-01     7.883  0.1053520E-03  0.2316291E-02  0.2210851E-02
   331.567  0.2055089E-02  0.1384339E-01  0.1975005E-01     7.883  0.1053867E-03  0.2315520E-02  0.2210716E-02
   331.571  0.2055084E-02  0.1384665E-01  0.1975218E-01     7.884  0.1053915E-03  0.2316156E-02  0.2210324E-02
   331.575  0.2055049E-02  0.1385265E-01  0.1975285E-01     7.884  0.1053644E-03  0.2317673E-02  0.2210875E-02
   331.578  0.2054988E-02  0.1385857E-01  0.1975362E-01     7.884  0.1053055E-03  0.2319870E-02  0.2212319E-02
   331.582  0.2054901E-02  0.1386508E-01  0.1975460E-01     7.884  0.1052181E-03  0.2322521E-02  0.2214113E-02
   331.586  0.2054790E-02  0.1387200E-01  0.1975461E-01     7.884  0.1051041E-03  0.2325708E-02  0.2215473E-02
   331.590  0.2054656E-02  0.1387808E-01  0.1975436E-01     7.885  0.1049705E-03  0.2328841E-02  0.2216929E-02
   331.593  0.2054503E-02  0.1388550E-01  0.1975328E-01     7.885  0.1048224E-03  0.2331857E-02  0.2217783E-02
   331.597  0.2054333E-02  0.1389211E-01  0.1975172E-01     7.885  0.1046627E-03  0.2334415E-02  0.2218716E-02
   331.601  0.2054152E-02  0.1389733E-01  0.1975065E-01     7.885  0.1044970E-03  0.2335669E-02  0.2219898E-02
   331.605  0.2053964E-02  0.1390123E-01  0.1974863E-01     7.886  0.1043295E-03  0.2335754E-02  0.2220975E-02
   331.608  0.2053773E-02  0.1390406E-01  0.1974694E-01     7.886  0.1041648E-03  0.2335541E-02  0.2222126E-02
   331.612  0.2053568E-02  0.1390439E-01  0.1974318E-01     7.886  0.1039900E-03  0.2333515E-02  0.2226505E-02
   331.616  0.2053347E-02  0.1390270E-01  0.1973761E-01     7.886  0.1038036E-03  0.2330697E-02  0.2233364E-02
   331.620  0.2053115E-02  0.1389946E-01  0.1973079E-01     7.886  0.1036097E-03  0.2327076E-02  0.2242184E-02
   331.623  0.2052873E-02  0.1389671E-01  0.1972179E-01     7.887  0.1034200E-03  0.2325658E-02  0.2252396E-02
   331.627  0.2052618E-02  0.1388979E-01  0.1971647E-01     7.887  0.1032516E-03  0.2318645E-02  0.2266654E-02
   331.631  0.2052355E-02  0.1388504E-01  0.1970731E-01     7.887  0.1031088E-03  0.2313622E-02  0.2275719E-02
   331.635  0.2052090E-02  0.1388014E-01  0.1969907E-01     7.887  0.1029955E-03  0.2308260E-02  0.2284136E-02
   331.638  0.2051831E-02  0.1387441E-01  0.1969185E-01     7.888  0.1029155E-03  0.2302229E-02  0.2292992E-02
   331.642  0.2051582E-02  0.1386772E-01  0.1968620E-01     7.888  0.1028712E-03  0.2295486E-02  0.2301734E-02
   331.646  0.2051352E-02  0.1386112E-01  0.1968308E-01     7.888  0.1028645E-03  0.2290058E-02  0.2306664E-02
   331.650  0.2051144E-02  0.1386201E-01  0.1968949E-01     7.888  0.1028975E-03  0.2292324E-02  0.2296925E-02
   331.653  0.2050967E-02  0.1386191E-01  0.1969837E-01     7.888  0.1029710E-03  0.2294412E-02  0.2283995E-02
   331.657  0.2050824E-02  0.1386393E-01  0.1971077E-01     7.889  0.1030837E-03  0.2290993E-02  0.2269712E-02
   331.661  0.2050716E-02  0.1386314E-01  0.1972443E-01     7.889  0.1032338E-03  0.2288147E-02  0.2255361E-02
   331.665  0.2050632E-02  0.1386121E-01  0.1973794E-01     7.889  0.1034124E-03  0.2285270E-02  0.2238686E-02
   331.668  0.2050564E-02  0.1386284E-01  0.1975408E-01     7.889  0.1036125E-03  0.2285891E-02  0.2211004E-02
   331.672  0.2050512E-02  0.1386305E-01  0.1976850E-01     7.890  0.1038301E-03  0.2286143E-02  0.2182691E-02
   331.676  0.2050477E-02  0.1386552E-01  0.1978356E-01     7.890  0.1040606E-03  0.2288824E-02  0.2148277E-02
   331.680  0.2050453E-02  0.1386726E-01  0.1979639E-01     7.890  0.1042978E-03  0.2291278E-02  0.2112743E-02
   331.683  0.2050440E-02  0.1386859E-01  0.1980781E-01     7.890  0.1045365E-03  0.2293929E-02  0.2079380E-02
   331.687  0.2050429E-02  0.1386886E-01  0.1981810E-01     7.890  0.1047678E-03  0.2296548E-02  0.2048102E-02
   331.691  0.2050395E-02  0.1387019E-01  0.1982562E-01     7.891  0.1049710E-03  0.2298720E-02  0.2022356E-02
   331.694  0.2050335E-02  0.1387234E-01  0.1982807E-01     7.891  0.1051402E-03  0.2301767E-02  0.2001167E-02
   331.698  0.2050249E-02  0.1387251E-01  0.1982933E-01     7.891  0.1052719E-03  0.2304509E-02  0.1985879E-02
   331.702  0.2050138E-02  0.1387352E-01  0.1982727E-01     7.891  0.1053634E-03  0.2308638E-02  0.1975402E-02
   331.706  0.2050001E-02  0.1387555E-01  0.1982310E-01     7.892  0.1054125E-03  0.2315148E-02  0.1970534E-02
   331.709  0.2049850E-02  0.1387571E-01  0.1981598E-01     7.892  0.1054276E-03  0.2319786E-02  0.1968903E-02
   331.713  0.2049701E-02  0.1387726E-01  0.1981267E-01     7.892  0.1054245E-03  0.2325997E-02  0.1962131E-02
   331.717  0.2049555E-02  0.1388075E-01  0.1981212E-01     7.892  0.1054006E-03  0.2332714E-02  0.1953564E-02
   331.721  0.2049411E-02  0.1388304E-01  0.1981085E-01     7.892  0.1053541E-03  0.2339472E-02  0.1947289E-02
   331.724  0.2049271E-02  0.1388409E-01  0.1981010E-01     7.893  0.1052858E-03  0.2345320E-02  0.1942692E-02
   331.728  0.2049138E-02  0.1388405E-01  0.1980958E-01     7.893  0.1051957E-03  0.2350040E-02  0.1940663E-02
   331.732  0.2049012E-02  0.1388347E-01  0.1980934E-01     7.893  0.1050855E-03  0.2354393E-02  0.1940573E-02
   331.736  0.2048897E-02  0.1388510E-01  0.1981277E-01     7.893  0.1049556E-03  0.2362885E-02  0.1943029E-02
   331.739  0.2048800E-02  0.1388456E-01  0.1981571E-01     7.894  0.1048157E-03  0.2368169E-02  0.1946634E-02
   331.743  0.2048728E-02  0.1388209E-01  0.1981816E-01     7.894  0.1046684E-03  0.2371462E-02  0.1952171E-02
   331.747  0.2048683E-02  0.1387692E-01  0.1982054E-01     7.894  0.1045139E-03  0.2372014E-02  0.1958267E-02
   331.751  0.2048659E-02  0.1387092E-01  0.1982275E-01     7.894  0.1043513E-03  0.2369508E-02  0.1964323E-02
   331.754  0.2048676E-02  0.1386386E-01  0.1982617E-01     7.895  0.1042008E-03  0.2363698E-02  0.1967680E-02
   331.758  0.2048733E-02  0.1385569E-01  0.1983175E-01     7.895  0.1040681E-03  0.2355533E-02  0.1967835E-02
   331.762  0.2048831E-02  0.1384690E-01  0.1983745E-01     7.895  0.1039559E-03  0.2345674E-02  0.1965714E-02
   331.766  0.2048967E-02  0.1383687E-01  0.1984417E-01     7.895  0.1038666E-03  0.2334284E-02  0.1960714E-02
   331.769  0.2049138E-02  0.1382548E-01  0.1985144E-01     7.895  0.1038014E-03  0.2319932E-02  0.1954493E-02
   331.773  0.2049340E-02  0.1381630E-01  0.1985917E-01     7.896  0.1037631E-03  0.2306978E-02  0.1946449E-02
   331.777  0.2049569E-02  0.1380769E-01  0.1986810E-01     7.896  0.1037519E-03  0.2293547E-02  0.1935979E-02
   331.780  0.2049818E-02  0.1380384E-01  0.1987923E-01     7.896  0.1037682E-03  0.2287120E-02  0.1926279E-02
   331.784  0.2050079E-02  0.1380074E-01  0.1989008E-01     7.896  0.1038068E-03  0.2281909E-02  0.1918207E-02
   331.788  0.2050344E-02  0.1379778E-01  0.1989881E-01     7.897  0.1038674E-03  0.2276927E-02  0.1911001E-02
   331.792  0.2050611E-02  0.1379456E-01  0.1990579E-01     7.897  0.1039461E-03  0.2272376E-02  0.1904016E-02
   331.795  0.2050889E-02  0.1379256E-01  0.1991142E-01     7.897  0.1040323E-03  0.2269670E-02  0.1899752E-02
   331.799  0.2051172E-02  0.1379027E-01  0.1991819E-01     7.897  0.1041232E-03  0.2268508E-02  0.1897106E-02
   331.803  0.2051454E-02  0.1378841E-01  0.1992421E-01     7.898  0.1042167E-03  0.2268503E-02  0.1895571E-02
   331.807  0.2051728E-02  0.1378791E-01  0.1993067E-01     7.898  0.1043098E-03  0.2270745E-02  0.1896145E-02
   331.810  0.2051988E-02  0.1378525E-01  0.1993347E-01     7.898  0.1044001E-03  0.2271811E-02  0.1896363E-02
   331.814  0.2052229E-02  0.1378236E-01  0.1993466E-01     7.898  0.1044843E-03  0.2273794E-02  0.1896241E-02
   331.818  0.2052444E-02  0.1377868E-01  0.1993337E-01     7.899  0.1045591E-03  0.2276823E-02  0.1897826E-02
   331.822  0.2052630E-02  0.1377481E-01  0.1992915E-01     7.899  0.1046229E-03  0.2281222E-02  0.1900125E-02
   331.825  0.2052782E-02  0.1377075E-01  0.1992221E-01     7.899  0.1046725E-03  0.2286455E-02  0.1902475E-02
   331.829  0.2052903E-02  0.1376723E-01  0.1991364E-01     7.899  0.1047130E-03  0.2292837E-02  0.1904727E-02
   331.833  0.2052998E-02  0.1376525E-01  0.1990499E-01     7.899  0.1047503E-03  0.2301274E-02  0.1905262E-02
   331.837  0.2053081E-02  0.1376296E-01  0.1989911E-01     7.900  0.1047896E-03  0.2309934E-02  0.1902679E-02
   331.840  0.2053157E-02  0.1376371E-01  0.1989599E-01     7.900  0.1048315E-03  0.2315180E-02  0.1898705E-02
   331.844  0.2053222E-02  0.1376627E-01  0.1989401E-01     7.900  0.1048747E-03  0.2319109E-02  0.1893033E-02
   331.848  0.2053275E-02  0.1376846E-01  0.1989432E-01     7.900  0.1049179E-03  0.2322740E-02  0.1887560E-02
   331.852  0.2053316E-02  0.1377096E-01  0.1989426E-01     7.901  0.1049630E-03  0.2326650E-02  0.1882789E-02
   331.855  0.2053342E-02  0.1377254E-01  0.1989275E-01     7.901  0.1050094E-03  0.2329352E-02  0.1878552E-02
   331.859  0.2053358E-02  0.1377633E-01  0.1989390E-01     7.901  0.1050597E-03  0.2336016E-02  0.1873801E-02
   331.863  0.2053377E-02  0.1377950E-01  0.1989603E-01     7.901  0.1051198E-03  0.2342003E-02  0.1868924E-02
   331.867  0.2053399E-02  0.1378360E-01  0.1990028E-01     7.902  0.1051870E-03  0.2345082E-02  0.1863171E-02
   331.870  0.2053424E-02  0.1378787E-01  0.1990556E-01     7.902  0.1052614E-03  0.2347373E-02  0.1858422E-02
   331.874  0.2053450E-02  0.1379151E-01  0.1991155E-01     7.902  0.1053408E-03  0.2348565E-02  0.1853612E-02
   331.878  0.2053458E-02  0.1379543E-01  0.1991565E-01     7.902  0.1054562E-03  0.2348895E-02  0.1847401E-02
   331.881  0.2053422E-02  0.1379987E-01  0.1991780E-01     7.902  0.1056497E-03  0.2347766E-02  0.1835486E-02
   331.885  0.2053344E-02  0.1380558E-01  0.1991446E-01     7.903  0.1059170E-03  0.2346205E-02  0.1824144E-02
   331.889  0.2053223E-02  0.1381101E-01  0.1990862E-01     7.903  0.1062531E-03  0.2343620E-02  0.1809934E-02
   331.893  0.2053053E-02  0.1381740E-01  0.1989998E-01     7.903  0.1066712E-03  0.2340880E-02  0.1792669E-02
   331.896  0.2052828E-02  0.1382432E-01  0.1988890E-01     7.903  0.1071749E-03  0.2337269E-02  0.1772071E-02
   331.900  0.2052509E-02  0.1383117E-01  0.1987326E-01     7.904  0.1077367E-03  0.2336855E-02  0.1749220E-02
   331.904  0.2052088E-02  0.1384177E-01  0.1985332E-01     7.904  0.1083385E-03  0.2340494E-02  0.1723548E-02
   331.908  0.2051576E-02  0.1385597E-01  0.1983348E-01     7.904  0.1089678E-03  0.2345282E-02  0.1701128E-02
   331.911  0.2050982E-02  0.1387229E-01  0.1981317E-01     7.904  0.1096114E-03  0.2353051E-02  0.1681921E-02
   331.915  0.2050320E-02  0.1388594E-01  0.1979109E-01     7.905  0.1102554E-03  0.2364878E-02  0.1663298E-02
   331.919  0.2049604E-02  0.1389929E-01  0.1976960E-01     7.905  0.1108875E-03  0.2376435E-02  0.1646771E-02
   331.923  0.2048857E-02  0.1391073E-01  0.1974946E-01     7.905  0.1115012E-03  0.2390159E-02  0.1631587E-02
   331.926  0.2048094E-02  0.1391915E-01  0.1973027E-01     7.905  0.1120857E-03  0.2405513E-02  0.1618673E-02
   331.930  0.2047322E-02  0.1392544E-01  0.1971397E-01     7.906  0.1126321E-03  0.2419138E-02  0.1606431E-02
   331.934  0.2046556E-02  0.1392791E-01  0.1969907E-01     7.906  0.1131288E-03  0.2433180E-02  0.1596505E-02
   331.938  0.2045810E-02  0.1392554E-01  0.1968579E-01     7.906  0.1135639E-03  0.2447488E-02  0.1588116E-02
   331.941  0.2045099E-02  0.1392685E-01  0.1968298E-01     7.906  0.1139268E-03  0.2468180E-02  0.1585460E-02
   331.945  0.2044437E-02  0.1393717E-01  0.1969576E-01     7.906  0.1142089E-03  0.2477630E-02  0.1600752E-02
   331.949  0.2043837E-02  0.1394181E-01  0.1970920E-01     7.907  0.1144022E-03  0.2483137E-02  0.1617265E-02
   331.953  0.2043313E-02  0.1393835E-01  0.1972347E-01     7.907  0.1145024E-03  0.2484981E-02  0.1635545E-02
   331.956  0.2042877E-02  0.1392854E-01  0.1973865E-01     7.907  0.1145108E-03  0.2482526E-02  0.1655220E-02
   331.960  0.2042540E-02  0.1391468E-01  0.1975679E-01     7.907  0.1144248E-03  0.2473363E-02  0.1678694E-02
   331.964  0.2042305E-02  0.1389555E-01  0.1977717E-01     7.908  0.1142467E-03  0.2457421E-02  0.1705747E-02
   331.967  0.2042179E-02  0.1387326E-01  0.1979972E-01     7.908  0.1139789E-03  0.2435243E-02  0.1737594E-02
   331.971  0.2042161E-02  0.1385020E-01  0.1982736E-01     7.908  0.1136266E-03  0.2404064E-02  0.1777521E-02
   331.975  0.2042252E-02  0.1382250E-01  0.1985582E-01     7.908  0.1131969E-03  0.2368197E-02  0.1818422E-02
   331.979  0.2042449E-02  0.1379732E-01  0.1988934E-01     7.909  0.1126997E-03  0.2338089E-02  0.1860081E-02
   331.982  0.2042746E-02  0.1377249E-01  0.1992636E-01     7.909  0.1121464E-03  0.2310041E-02  0.1900589E-02
   331.986  0.2043136E-02  0.1374711E-01  0.1996462E-01     7.909  0.1115486E-03  0.2279598E-02  0.1939799E-02
   331.990  0.2043610E-02  0.1372288E-01  0.2000463E-01     7.909  0.1109218E-03  0.2252351E-02  0.1977055E-02
   331.994  0.2044158E-02  0.1371846E-01  0.2006482E-01     7.910  0.1102802E-03  0.2258662E-02  0.2011364E-02
   331.997  0.2044767E-02  0.1371513E-01  0.2012333E-01     7.910  0.1096403E-03  0.2263417E-02  0.2042647E-02
   332.001  0.2045424E-02  0.1371170E-01  0.2017956E-01     7.910  0.1090171E-03  0.2267995E-02  0.2072962E-02
   332.005  0.2046115E-02  0.1370818E-01  0.2023155E-01     7.910  0.1084274E-03  0.2272415E-02  0.2099743E-02
   332.009  0.2046828E-02  0.1370475E-01  0.2027873E-01     7.911  0.1078816E-03  0.2276857E-02  0.2124305E-02
   332.012  0.2047541E-02  0.1370127E-01  0.2031979E-01     7.911  0.1073877E-03  0.2281359E-02  0.2144692E-02
   332.016  0.2048183E-02  0.1369796E-01  0.2035008E-01     7.911  0.1068946E-03  0.2285759E-02  0.2170676E-02
   332.020  0.2048728E-02  0.1369505E-01  0.2036983E-01     7.911  0.1064035E-03  0.2289840E-02  0.2203340E-02
   332.024  0.2049169E-02  0.1369255E-01  0.2037855E-01     7.912  0.1059325E-03  0.2292938E-02  0.2237804E-02
   332.027  0.2049501E-02  0.1369058E-01  0.2037777E-01     7.912  0.1054993E-03  0.2295630E-02  0.2272347E-02
   332.031  0.2049723E-02  0.1368932E-01  0.2036756E-01     7.912  0.1051103E-03  0.2298090E-02  0.2306161E-02
   332.035  0.2049866E-02  0.1368850E-01  0.2035306E-01     7.912  0.1047221E-03  0.2300287E-02  0.2340856E-02
   332.039  0.2049937E-02  0.1368836E-01  0.2033612E-01     7.912  0.1043371E-03  0.2301718E-02  0.2373218E-02
   332.042  0.2049937E-02  0.1368835E-01  0.2031755E-01     7.913  0.1039654E-03  0.2302726E-02  0.2401328E-02
   332.046  0.2049868E-02  0.1368901E-01  0.2029669E-01     7.913  0.1036028E-03  0.2303585E-02  0.2422683E-02
   332.050  0.2049746E-02  0.1368989E-01  0.2027585E-01     7.913  0.1032331E-03  0.2304599E-02  0.2436152E-02
   332.054  0.2049573E-02  0.1370686E-01  0.2027253E-01     7.913  0.1028636E-03  0.2322260E-02  0.2409348E-02
   332.057  0.2049356E-02  0.1372401E-01  0.2026895E-01     7.914  0.1025019E-03  0.2341442E-02  0.2372187E-02
   332.061  0.2049101E-02  0.1373758E-01  0.2026148E-01     7.914  0.1021544E-03  0.2357683E-02  0.2326571E-02
   332.065  0.2048816E-02  0.1375104E-01  0.2025238E-01     7.914  0.1018277E-03  0.2372876E-02  0.2275359E-02
   332.068  0.2048511E-02  0.1376269E-01  0.2024086E-01     7.914  0.1015289E-03  0.2385253E-02  0.2219602E-02
   332.072  0.2048235E-02  0.1377100E-01  0.2023425E-01     7.915  0.1012822E-03  0.2395659E-02  0.2161101E-02
   332.076  0.2048013E-02  0.1377620E-01  0.2023304E-01     7.915  0.1011010E-03  0.2403947E-02  0.2101539E-02
   332.080  0.2047850E-02  0.1377964E-01  0.2023673E-01     7.915  0.1009876E-03  0.2409274E-02  0.2042790E-02
   332.083  0.2047748E-02  0.1378040E-01  0.2024259E-01     7.915  0.1009328E-03  0.2411228E-02  0.1984720E-02
   332.087  0.2047698E-02  0.1377780E-01  0.2024972E-01     7.916  0.1009329E-03  0.2410206E-02  0.1927011E-02
   332.091  0.2047700E-02  0.1377280E-01  0.2025571E-01     7.916  0.1009895E-03  0.2406569E-02  0.1875006E-02
   332.095  0.2047752E-02  0.1376654E-01  0.2026310E-01     7.916  0.1011009E-03  0.2400480E-02  0.1820860E-02
   332.098  0.2047850E-02  0.1376132E-01  0.2027417E-01     7.916  0.1012669E-03  0.2391670E-02  0.1768786E-02
   332.102  0.2047994E-02  0.1375748E-01  0.2028726E-01     7.917  0.1014882E-03  0.2382965E-02  0.1720295E-02
   332.106  0.2048178E-02  0.1375241E-01  0.2030097E-01     7.917  0.1017610E-03  0.2373987E-02  0.1674114E-02
   332.110  0.2048394E-02  0.1374663E-01  0.2031369E-01     7.917  0.1020784E-03  0.2365139E-02  0.1632935E-02
   332.113  0.2048634E-02  0.1374026E-01  0.2032491E-01     7.917  0.1024326E-03  0.2356393E-02  0.1596469E-02
   332.117  0.2048889E-02  0.1373522E-01  0.2033514E-01     7.918  0.1028127E-03  0.2349382E-02  0.1566443E-02
   332.121  0.2049149E-02  0.1372943E-01  0.2034261E-01     7.918  0.1032073E-03  0.2341042E-02  0.1541160E-02
   332.125  0.2049405E-02  0.1372419E-01  0.2034704E-01     7.918  0.1036037E-03  0.2333326E-02  0.1521773E-02
   332.128  0.2049647E-02  0.1372153E-01  0.2035228E-01     7.918  0.1039888E-03  0.2328344E-02  0.1505774E-02
   332.132  0.2049868E-02  0.1372233E-01  0.2035729E-01     7.919  0.1043488E-03  0.2326540E-02  0.1492860E-02
   332.136  0.2050051E-02  0.1372373E-01  0.2035683E-01     7.919  0.1046766E-03  0.2323598E-02  0.1489985E-02
   332.140  0.2050172E-02  0.1372491E-01  0.2035074E-01     7.919  0.1049726E-03  0.2321011E-02  0.1495596E-02
   332.143  0.2050225E-02  0.1372630E-01  0.2033840E-01     7.919  0.1052265E-03  0.2318349E-02  0.1509679E-02
   332.147  0.2050209E-02  0.1372654E-01  0.2032167E-01     7.920  0.1054300E-03  0.2315571E-02  0.1531438E-02
   332.151  0.2050121E-02  0.1372637E-01  0.2029986E-01     7.920  0.1055777E-03  0.2312798E-02  0.1562259E-02
   332.155  0.2050010E-02  0.1373001E-01  0.2028103E-01     7.920  0.1057181E-03  0.2315320E-02  0.1594249E-02
   332.158  0.2049907E-02  0.1373672E-01  0.2026890E-01     7.920  0.1058804E-03  0.2321839E-02  0.1622488E-02
   332.162  0.2049812E-02  0.1374346E-01  0.2025886E-01     7.921  0.1060621E-03  0.2328566E-02  0.1645385E-02
   332.166  0.2049727E-02  0.1374834E-01  0.2025373E-01     7.921  0.1062603E-03  0.2333492E-02  0.1664017E-02
   332.169  0.2049656E-02  0.1375333E-01  0.2024944E-01     7.921  0.1064726E-03  0.2337886E-02  0.1679940E-02
   332.173  0.2049599E-02  0.1375753E-01  0.2024590E-01     7.921  0.1066958E-03  0.2340924E-02  0.1693921E-02
   332.177  0.2049557E-02  0.1376086E-01  0.2024384E-01     7.922  0.1069251E-03  0.2342588E-02  0.1705756E-02
   332.181  0.2049531E-02  0.1376252E-01  0.2024361E-01     7.922  0.1071577E-03  0.2342190E-02  0.1717326E-02
   332.184  0.2049520E-02  0.1376545E-01  0.2024397E-01     7.922  0.1073886E-03  0.2341793E-02  0.1727188E-02
   332.188  0.2049526E-02  0.1376756E-01  0.2024484E-01     7.922  0.1076139E-03  0.2340897E-02  0.1735873E-02
   332.192  0.2049548E-02  0.1376938E-01  0.2024577E-01     7.923  0.1078292E-03  0.2338881E-02  0.1742809E-02
   332.196  0.2049586E-02  0.1376975E-01  0.2024724E-01     7.923  0.1080307E-03  0.2335064E-02  0.1749489E-02
   332.199  0.2049637E-02  0.1377086E-01  0.2024922E-01     7.923  0.1082136E-03  0.2332199E-02  0.1753793E-02
   332.203  0.2049702E-02  0.1377123E-01  0.2025120E-01     7.923  0.1083752E-03  0.2328785E-02  0.1756723E-02
   332.207  0.2049779E-02  0.1377144E-01  0.2025405E-01     7.924  0.1085114E-03  0.2324977E-02  0.1759228E-02
   332.211  0.2049867E-02  0.1377159E-01  0.2025635E-01     7.924  0.1086204E-03  0.2321000E-02  0.1760635E-02
   332.214  0.2049964E-02  0.1377182E-01  0.2025882E-01     7.924  0.1087014E-03  0.2317018E-02  0.1760492E-02
   332.218  0.2050076E-02  0.1377139E-01  0.2026182E-01     7.924  0.1087592E-03  0.2312400E-02  0.1758806E-02
   332.222  0.2050202E-02  0.1377089E-01  0.2026463E-01     7.925  0.1087938E-03  0.2308113E-02  0.1757742E-02
   332.226  0.2050344E-02  0.1376973E-01  0.2026788E-01     7.925  0.1088052E-03  0.2303296E-02  0.1755395E-02
   332.229  0.2050501E-02  0.1376780E-01  0.2027228E-01     7.925  0.1087946E-03  0.2298242E-02  0.1753182E-02
   332.233  0.2050668E-02  0.1376597E-01  0.2027604E-01     7.925  0.1087625E-03  0.2293271E-02  0.1750586E-02
   332.237  0.2050842E-02  0.1376407E-01  0.2027976E-01     7.926  0.1087093E-03  0.2288296E-02  0.1748102E-02
   332.241  0.2051021E-02  0.1376243E-01  0.2028186E-01     7.926  0.1086361E-03  0.2283085E-02  0.1745262E-02
   332.244  0.2051199E-02  0.1376044E-01  0.2028294E-01     7.926  0.1085444E-03  0.2278125E-02  0.1742114E-02
   332.248  0.2051374E-02  0.1375812E-01  0.2028292E-01     7.926  0.1084374E-03  0.2272950E-02  0.1739686E-02
   332.252  0.2051541E-02  0.1375536E-01  0.2028131E-01     7.927  0.1083166E-03  0.2267964E-02  0.1737412E-02
   332.256  0.2051702E-02  0.1375282E-01  0.2027840E-01     7.927  0.1081868E-03  0.2263011E-02  0.1735655E-02
   332.259  0.2051866E-02  0.1375030E-01  0.2027583E-01     7.927  0.1080555E-03  0.2258506E-02  0.1733913E-02
   332.263  0.2052031E-02  0.1375109E-01  0.2027633E-01     7.927  0.1079255E-03  0.2258777E-02  0.1734004E-02
   332.267  0.2052154E-02  0.1375356E-01  0.2027636E-01     7.928  0.1077593E-03  0.2260829E-02  0.1736519E-02
   332.271  0.2052204E-02  0.1375917E-01  0.2027425E-01     7.928  0.1075298E-03  0.2266036E-02  0.1741852E-02
   332.274  0.2052174E-02  0.1376811E-01  0.2027032E-01     7.928  0.1072543E-03  0.2273130E-02  0.1749564E-02
   332.278  0.2052046E-02  0.1378159E-01  0.2026314E-01     7.928  0.1069773E-03  0.2281343E-02  0.1759536E-02
   332.282  0.2051822E-02  0.1380332E-01  0.2026152E-01     7.929  0.1067077E-03  0.2293272E-02  0.1760418E-02
   332.286  0.2051509E-02  0.1382789E-01  0.2025684E-01     7.929  0.1064541E-03  0.2306382E-02  0.1761293E-02
   332.289  0.2051109E-02  0.1385336E-01  0.2025099E-01     7.929  0.1062229E-03  0.2319150E-02  0.1759498E-02
   332.293  0.2050633E-02  0.1387855E-01  0.2024332E-01     7.929  0.1060226E-03  0.2332238E-02  0.1756961E-02
   332.297  0.2050096E-02  0.1390200E-01  0.2023522E-01     7.930  0.1058600E-03  0.2344261E-02  0.1754085E-02
   332.300  0.2049509E-02  0.1392283E-01  0.2022565E-01     7.930  0.1057416E-03  0.2354136E-02  0.1751070E-02
   332.304  0.2048898E-02  0.1393897E-01  0.2021486E-01     7.930  0.1056663E-03  0.2362285E-02  0.1748336E-02
   332.308  0.2048295E-02  0.1395178E-01  0.2020554E-01     7.930  0.1056257E-03  0.2368357E-02  0.1746431E-02
   332.312  0.2047715E-02  0.1395924E-01  0.2019613E-01     7.931  0.1056217E-03  0.2370959E-02  0.1744993E-02
   332.315  0.2047173E-02  0.1396113E-01  0.2018755E-01     7.931  0.1056557E-03  0.2371030E-02  0.1743718E-02
   332.319  0.2046680E-02  0.1395580E-01  0.2017900E-01     7.931  0.1057283E-03  0.2369639E-02  0.1743022E-02
   332.323  0.2046247E-02  0.1394636E-01  0.2017055E-01     7.931  0.1058384E-03  0.2364618E-02  0.1741925E-02
   332.327  0.2045882E-02  0.1393135E-01  0.2016312E-01     7.932  0.1059892E-03  0.2356824E-02  0.1740485E-02
   332.330  0.2045563E-02  0.1392171E-01  0.2016406E-01     7.932  0.1062006E-03  0.2357996E-02  0.1721620E-02
   332.334  0.2045244E-02  0.1391054E-01  0.2016092E-01     7.932  0.1064491E-03  0.2359620E-02  0.1705093E-02
   332.338  0.2044929E-02  0.1390223E-01  0.2015960E-01     7.932  0.1067271E-03  0.2354433E-02  0.1702137E-02
   332.342  0.2044626E-02  0.1389442E-01  0.2015416E-01     7.933  0.1070295E-03  0.2346256E-02  0.1702592E-02
   332.345  0.2044339E-02  0.1388164E-01  0.2014637E-01     7.933  0.1073481E-03  0.2341799E-02  0.1707118E-02
   332.349  0.2044073E-02  0.1386838E-01  0.2013946E-01     7.933  0.1076726E-03  0.2337808E-02  0.1714272E-02
   332.353  0.2043831E-02  0.1385989E-01  0.2013719E-01     7.933  0.1079954E-03  0.2340710E-02  0.1712300E-02
   332.357  0.2043620E-02  0.1385886E-01  0.2014044E-01     7.934  0.1083099E-03  0.2335020E-02  0.1725925E-02
   332.360  0.2043438E-02  0.1385713E-01  0.2014533E-01     7.934  0.1086035E-03  0.2328761E-02  0.1743866E-02
   332.364  0.2043287E-02  0.1385437E-01  0.2015021E-01     7.934  0.1088661E-03  0.2322024E-02  0.1764320E-02
   332.368  0.2043170E-02  0.1385176E-01  0.2015747E-01     7.935  0.1090928E-03  0.2311915E-02  0.1791955E-02
   332.372  0.2043088E-02  0.1385504E-01  0.2017033E-01     7.935  0.1092780E-03  0.2307880E-02  0.1816050E-02
   332.375  0.2043044E-02  0.1385942E-01  0.2018651E-01     7.935  0.1094179E-03  0.2306874E-02  0.1836848E-02
   332.379  0.2043037E-02  0.1385931E-01  0.2020109E-01     7.935  0.1095084E-03  0.2305843E-02  0.1863867E-02
   332.383  0.2043066E-02  0.1385680E-01  0.2021469E-01     7.936  0.1095482E-03  0.2302397E-02  0.1894172E-02
   332.387  0.2043132E-02  0.1385117E-01  0.2022565E-01     7.936  0.1095357E-03  0.2298219E-02  0.1929666E-02
   332.390  0.2043230E-02  0.1384199E-01  0.2023307E-01     7.936  0.1094713E-03  0.2293945E-02  0.1968816E-02
   332.394  0.2043358E-02  0.1382971E-01  0.2023799E-01     7.936  0.1093562E-03  0.2289432E-02  0.2009755E-02
   332.398  0.2043513E-02  0.1381674E-01  0.2024161E-01     7.937  0.1091925E-03  0.2282638E-02  0.2056117E-02
   332.401  0.2043689E-02  0.1381061E-01  0.2025201E-01     7.937  0.1089837E-03  0.2275961E-02  0.2102739E-02
   332.405  0.2043923E-02  0.1380746E-01  0.2026623E-01     7.937  0.1087720E-03  0.2274149E-02  0.2138186E-02
   332.409  0.2044235E-02  0.1380131E-01  0.2028165E-01     7.937  0.1085876E-03  0.2271610E-02  0.2166829E-02
   332.413  0.2044616E-02  0.1379622E-01  0.2030282E-01     7.938  0.1084345E-03  0.2272198E-02  0.2185956E-02
   332.416  0.2045056E-02  0.1379361E-01  0.2032824E-01     7.938  0.1083167E-03  0.2276349E-02  0.2194691E-02
   332.420  0.2045544E-02  0.1379041E-01  0.2035313E-01     7.938  0.1082357E-03  0.2281351E-02  0.2198876E-02
   332.424  0.2046066E-02  0.1378574E-01  0.2037555E-01     7.938  0.1081934E-03  0.2286749E-02  0.2198980E-02
   332.428  0.2046607E-02  0.1378059E-01  0.2039550E-01     7.939  0.1081884E-03  0.2291754E-02  0.2196326E-02
   332.431  0.2047166E-02  0.1377789E-01  0.2041664E-01     7.939  0.1081731E-03  0.2293928E-02  0.2196070E-02
   332.435  0.2047700E-02  0.1377553E-01  0.2043175E-01     7.939  0.1081023E-03  0.2296669E-02  0.2200158E-02
   332.439  0.2048193E-02  0.1377196E-01  0.2044182E-01     7.939  0.1079754E-03  0.2298195E-02  0.2208455E-02
   332.443  0.2048629E-02  0.1377016E-01  0.2044489E-01     7.940  0.1077919E-03  0.2302076E-02  0.2220457E-02
   332.446  0.2048996E-02  0.1376957E-01  0.2044140E-01     7.940  0.1075536E-03  0.2308128E-02  0.2236073E-02
   332.450  0.2049281E-02  0.1376845E-01  0.2043268E-01     7.940  0.1072634E-03  0.2313425E-02  0.2254233E-02
   332.454  0.2049472E-02  0.1376864E-01  0.2041868E-01     7.940  0.1069313E-03  0.2318173E-02  0.2273723E-02
   332.458  0.2049554E-02  0.1378424E-01  0.2041337E-01     7.941  0.1065824E-03  0.2306989E-02  0.2290305E-02
   332.461  0.2049527E-02  0.1380076E-01  0.2040171E-01     7.941  0.1062227E-03  0.2295047E-02  0.2305993E-02
   332.465  0.2049389E-02  0.1381733E-01  0.2038461E-01     7.941  0.1058579E-03  0.2282908E-02  0.2320302E-02
   332.469  0.2049160E-02  0.1383339E-01  0.2036129E-01     7.942  0.1055161E-03  0.2271566E-02  0.2333765E-02
   332.473  0.2048884E-02  0.1384897E-01  0.2034128E-01     7.942  0.1052464E-03  0.2260784E-02  0.2335103E-02
   332.476  0.2048567E-02  0.1386403E-01  0.2032430E-01     7.942  0.1050569E-03  0.2250416E-02  0.2328431E-02
   332.480  0.2048215E-02  0.1387977E-01  0.2030820E-01     7.942  0.1049509E-03  0.2238480E-02  0.2315137E-02
   332.484  0.2047848E-02  0.1389241E-01  0.2029458E-01     7.943  0.1049045E-03  0.2230425E-02  0.2300024E-02
   332.488  0.2047493E-02  0.1390245E-01  0.2028322E-01     7.943  0.1048862E-03  0.2225034E-02  0.2284837E-02
   332.491  0.2047159E-02  0.1391028E-01  0.2027664E-01     7.943  0.1048907E-03  0.2221505E-02  0.2271750E-02
   332.495  0.2046850E-02  0.1391593E-01  0.2027130E-01     7.943  0.1049159E-03  0.2220097E-02  0.2258591E-02
   332.499  0.2046571E-02  0.1392564E-01  0.2027587E-01     7.944  0.1049619E-03  0.2212425E-02  0.2259181E-02
   332.502  0.2046327E-02  0.1393622E-01  0.2028292E-01     7.944  0.1050269E-03  0.2204583E-02  0.2265847E-02
   332.506  0.2046122E-02  0.1394346E-01  0.2029431E-01     7.944  0.1051079E-03  0.2197602E-02  0.2273926E-02
   332.510  0.2045961E-02  0.1394830E-01  0.2030701E-01     7.944  0.1052027E-03  0.2192632E-02  0.2284681E-02
   332.514  0.2045847E-02  0.1395166E-01  0.2032013E-01     7.945  0.1053090E-03  0.2190567E-02  0.2296010E-02
   332.518  0.2045781E-02  0.1395315E-01  0.2033414E-01     7.945  0.1054244E-03  0.2190697E-02  0.2309422E-02
   332.521  0.2045764E-02  0.1395319E-01  0.2034872E-01     7.945  0.1055459E-03  0.2191675E-02  0.2323678E-02
   332.525  0.2045789E-02  0.1395204E-01  0.2036382E-01     7.946  0.1056776E-03  0.2193424E-02  0.2337557E-02
   332.529  0.2045853E-02  0.1394962E-01  0.2037701E-01     7.946  0.1058171E-03  0.2196513E-02  0.2352570E-02
   332.532  0.2045958E-02  0.1394574E-01  0.2038976E-01     7.946  0.1059656E-03  0.2201258E-02  0.2369414E-02
   332.536  0.2046107E-02  0.1394043E-01  0.2040261E-01     7.946  0.1061239E-03  0.2207701E-02  0.2385709E-02
   332.540  0.2046296E-02  0.1393439E-01  0.2041497E-01     7.947  0.1062908E-03  0.2215793E-02  0.2402663E-02
   332.544  0.2046522E-02  0.1392827E-01  0.2042754E-01     7.947  0.1064642E-03  0.2224437E-02  0.2419564E-02
   332.547  0.2046780E-02  0.1392352E-01  0.2043851E-01     7.947  0.1066423E-03  0.2232391E-02  0.2436267E-02
   332.551  0.2047065E-02  0.1391613E-01  0.2044776E-01     7.947  0.1068233E-03  0.2243533E-02  0.2451693E-02
   332.555  0.2047352E-02  0.1390822E-01  0.2045341E-01     7.948  0.1069879E-03  0.2254454E-02  0.2464191E-02
   332.559  0.2047627E-02  0.1390146E-01  0.2045439E-01     7.948  0.1071276E-03  0.2267298E-02  0.2473765E-02
   332.562  0.2047886E-02  0.1390165E-01  0.2045813E-01     7.948  0.1072408E-03  0.2269787E-02  0.2483483E-02
   332.566  0.2048122E-02  0.1390367E-01  0.2046037E-01     7.948  0.1073249E-03  0.2270458E-02  0.2492352E-02
   332.570  0.2048331E-02  0.1390565E-01  0.2045806E-01     7.949  0.1073788E-03  0.2271006E-02  0.2497997E-02
   332.574  0.2048504E-02  0.1391200E-01  0.2045575E-01     7.949  0.1073968E-03  0.2270862E-02  0.2498100E-02
   332.577  0.2048627E-02  0.1391834E-01  0.2044808E-01     7.949  0.1073669E-03  0.2270421E-02  0.2498465E-02
   332.581  0.2048695E-02  0.1392700E-01  0.2043842E-01     7.950  0.1072898E-03  0.2266289E-02  0.2500349E-02
   332.585  0.2048709E-02  0.1393470E-01  0.2042496E-01     7.950  0.1071684E-03  0.2262371E-02  0.2502404E-02
   332.589  0.2048667E-02  0.1394166E-01  0.2040784E-01     7.950  0.1070054E-03  0.2258694E-02  0.2503316E-02
   332.592  0.2048571E-02  0.1394723E-01  0.2038540E-01     7.950  0.1068051E-03  0.2254942E-02  0.2502173E-02
   332.596  0.2048422E-02  0.1395228E-01  0.2035929E-01     7.951  0.1065728E-03  0.2252440E-02  0.2500027E-02
   332.600  0.2048223E-02  0.1395603E-01  0.2033275E-01     7.951  0.1063144E-03  0.2250494E-02  0.2497798E-02
   332.604  0.2047980E-02  0.1395867E-01  0.2030232E-01     7.951  0.1060360E-03  0.2248899E-02  0.2491666E-02
   332.607  0.2047727E-02  0.1396452E-01  0.2027786E-01     7.951  0.1057701E-03  0.2245776E-02  0.2483493E-02
   332.611  0.2047495E-02  0.1397419E-01  0.2025973E-01     7.952  0.1055158E-03  0.2244025E-02  0.2476170E-02
   332.615  0.2047288E-02  0.1398040E-01  0.2024519E-01     7.952  0.1052803E-03  0.2244400E-02  0.2468776E-02
   332.619  0.2047105E-02  0.1398438E-01  0.2023244E-01     7.952  0.1050790E-03  0.2246724E-02  0.2461589E-02
   332.622  0.2046952E-02  0.1398640E-01  0.2022174E-01     7.952  0.1049173E-03  0.2250922E-02  0.2453702E-02
   332.626  0.2046830E-02  0.1398675E-01  0.2021336E-01     7.953  0.1047986E-03  0.2256447E-02  0.2445356E-02
   332.630  0.2046742E-02  0.1398618E-01  0.2020667E-01     7.953  0.1047257E-03  0.2262017E-02  0.2435533E-02
   332.633  0.2046690E-02  0.1398363E-01  0.2020086E-01     7.953  0.1047006E-03  0.2268735E-02  0.2425913E-02
   332.637  0.2046676E-02  0.1398257E-01  0.2019865E-01     7.954  0.1047234E-03  0.2272315E-02  0.2416291E-02
   332.641  0.2046699E-02  0.1398260E-01  0.2020005E-01     7.954  0.1047947E-03  0.2274803E-02  0.2407382E-02
   332.645  0.2046760E-02  0.1398184E-01  0.2020197E-01     7.954  0.1049118E-03  0.2277902E-02  0.2398921E-02
   332.648  0.2046857E-02  0.1398188E-01  0.2020792E-01     7.954  0.1050720E-03  0.2280063E-02  0.2388633E-02
   332.652  0.2046989E-02  0.1398371E-01  0.2021365E-01     7.955  0.1052694E-03  0.2278596E-02  0.2383645E-02
   332.656  0.2047153E-02  0.1398528E-01  0.2022019E-01     7.955  0.1055006E-03  0.2277303E-02  0.2379649E-02
   332.660  0.2047346E-02  0.1398613E-01  0.2022742E-01     7.955  0.1057601E-03  0.2275205E-02  0.2376182E-02
   332.663  0.2047560E-02  0.1398751E-01  0.2023669E-01     7.955  0.1060414E-03  0.2273742E-02  0.2374806E-02
   332.667  0.2047791E-02  0.1398901E-01  0.2024299E-01     7.956  0.1063384E-03  0.2272417E-02  0.2373296E-02
   332.671  0.2048033E-02  0.1399052E-01  0.2024832E-01     7.956  0.1066448E-03  0.2270616E-02  0.2372212E-02
   332.675  0.2048280E-02  0.1399335E-01  0.2025383E-01     7.956  0.1069544E-03  0.2271330E-02  0.2373161E-02
   332.678  0.2048527E-02  0.1399657E-01  0.2025678E-01     7.956  0.1072597E-03  0.2272598E-02  0.2374414E-02
   332.682  0.2048764E-02  0.1399869E-01  0.2025850E-01     7.957  0.1075532E-03  0.2272326E-02  0.2377423E-02
   332.686  0.2048987E-02  0.1400069E-01  0.2025982E-01     7.957  0.1078288E-03  0.2272105E-02  0.2380610E-02
   332.690  0.2049190E-02  0.1400526E-01  0.2026088E-01     7.957  0.1080788E-03  0.2272355E-02  0.2383972E-02
   332.693  0.2049369E-02  0.1401083E-01  0.2026085E-01     7.958  0.1082856E-03  0.2273221E-02  0.2389935E-02
   332.697  0.2049520E-02  0.1401557E-01  0.2025887E-01     7.958  0.1084427E-03  0.2273982E-02  0.2397092E-02
   332.701  0.2049640E-02  0.1402004E-01  0.2025450E-01     7.958  0.1085468E-03  0.2274709E-02  0.2405148E-02
   332.705  0.2049726E-02  0.1402558E-01  0.2024753E-01     7.958  0.1085958E-03  0.2273746E-02  0.2414628E-02
   332.708  0.2049772E-02  0.1402947E-01  0.2023866E-01     7.959  0.1085862E-03  0.2274797E-02  0.2424353E-02
   332.712  0.2049773E-02  0.1403344E-01  0.2022753E-01     7.959  0.1085120E-03  0.2275938E-02  0.2432808E-02
   332.716  0.2049737E-02  0.1403837E-01  0.2021482E-01     7.959  0.1083859E-03  0.2277318E-02  0.2439333E-02
   332.720  0.2049666E-02  0.1404258E-01  0.2020219E-01     7.960  0.1082113E-03  0.2279220E-02  0.2444463E-02
   332.723  0.2049561E-02  0.1404637E-01  0.2018866E-01     7.960  0.1079940E-03  0.2280392E-02  0.2448508E-02
   332.727  0.2049431E-02  0.1404944E-01  0.2017619E-01     7.960  0.1077450E-03  0.2280206E-02  0.2451821E-02
   332.731  0.2049300E-02  0.1405163E-01  0.2016534E-01     7.960  0.1074902E-03  0.2279061E-02  0.2454545E-02
   332.734  0.2049169E-02  0.1405313E-01  0.2015497E-01     7.961  0.1072395E-03  0.2276830E-02  0.2456024E-02
   332.738  0.2049034E-02  0.1405573E-01  0.2014816E-01     7.961  0.1070138E-03  0.2275984E-02  0.2454949E-02
   332.742  0.2048896E-02  0.1405990E-01  0.2014618E-01     7.961  0.1068209E-03  0.2278774E-02  0.2450716E-02
   332.746  0.2048757E-02  0.1406518E-01  0.2014576E-01     7.961  0.1066692E-03  0.2281787E-02  0.2440376E-02
   332.749  0.2048594E-02  0.1406844E-01  0.2014564E-01     7.962  0.1066107E-03  0.2282261E-02  0.2424609E-02
   332.753  0.2048402E-02  0.1407127E-01  0.2014287E-01     7.962  0.1066608E-03  0.2280816E-02  0.2407445E-02
   332.757  0.2048185E-02  0.1407362E-01  0.2013754E-01     7.962  0.1068195E-03  0.2276474E-02  0.2386094E-02
   332.761  0.2047935E-02  0.1407715E-01  0.2013372E-01     7.962  0.1070809E-03  0.2273779E-02  0.2355828E-02
   332.764  0.2047641E-02  0.1408086E-01  0.2012803E-01     7.963  0.1074327E-03  0.2270595E-02  0.2321129E-02
   332.768  0.2047313E-02  0.1408532E-01  0.2012329E-01     7.963  0.1078652E-03  0.2262381E-02  0.2286583E-02
   332.772  0.2046964E-02  0.1408798E-01  0.2011816E-01     7.963  0.1083572E-03  0.2253080E-02  0.2251574E-02
   332.776  0.2046603E-02  0.1409006E-01  0.2011044E-01     7.964  0.1088967E-03  0.2245816E-02  0.2216364E-02
   332.779  0.2046236E-02  0.1409378E-01  0.2010575E-01     7.964  0.1094702E-03  0.2235319E-02  0.2187386E-02
   332.783  0.2045873E-02  0.1409577E-01  0.2010008E-01     7.964  0.1100652E-03  0.2225749E-02  0.2160486E-02
   332.787  0.2045519E-02  0.1409605E-01  0.2009515E-01     7.964  0.1106670E-03  0.2217706E-02  0.2136611E-02
   332.791  0.2045182E-02  0.1409538E-01  0.2009258E-01     7.965  0.1112614E-03  0.2210259E-02  0.2117526E-02
   332.794  0.2044867E-02  0.1409781E-01  0.2009074E-01     7.965  0.1118329E-03  0.2201044E-02  0.2101803E-02
   332.798  0.2044581E-02  0.1409901E-01  0.2009384E-01     7.965  0.1123676E-03  0.2190204E-02  0.2091528E-02
   332.802  0.2044328E-02  0.1409831E-01  0.2010057E-01     7.965  0.1128519E-03  0.2183160E-02  0.2085344E-02
   332.805  0.2044113E-02  0.1409621E-01  0.2010628E-01     7.966  0.1132725E-03  0.2179057E-02  0.2084310E-02
   332.809  0.2043940E-02  0.1409092E-01  0.2011346E-01     7.966  0.1136185E-03  0.2178407E-02  0.2087786E-02
   332.813  0.2043810E-02  0.1408398E-01  0.2012146E-01     7.966  0.1138799E-03  0.2180481E-02  0.2094368E-02
   332.817  0.2043725E-02  0.1407514E-01  0.2012957E-01     7.967  0.1140490E-03  0.2186174E-02  0.2104740E-02
   332.820  0.2043667E-02  0.1406476E-01  0.2013712E-01     7.967  0.1141033E-03  0.2194666E-02  0.2120283E-02
   332.824  0.2043622E-02  0.1406202E-01  0.2014924E-01     7.967  0.1140284E-03  0.2194896E-02  0.2152189E-02
   332.828  0.2043589E-02  0.1406087E-01  0.2016213E-01     7.967  0.1138257E-03  0.2193789E-02  0.2191383E-02
   332.832  0.2043576E-02  0.1405907E-01  0.2017535E-01     7.968  0.1135070E-03  0.2194377E-02  0.2233105E-02
   332.835  0.2043580E-02  0.1405695E-01  0.2018727E-01     7.968  0.1130869E-03  0.2197057E-02  0.2277242E-02
   332.839  0.2043601E-02  0.1405525E-01  0.2019761E-01     7.968  0.1125775E-03  0.2199469E-02  0.2322330E-02
   332.843  0.2043638E-02  0.1405524E-01  0.2021143E-01     7.968  0.1119912E-03  0.2200645E-02  0.2369332E-02
   332.847  0.2043693E-02  0.1406376E-01  0.2023186E-01     7.969  0.1113448E-03  0.2197146E-02  0.2416383E-02
   332.850  0.2043775E-02  0.1406883E-01  0.2025286E-01     7.969  0.1106648E-03  0.2194118E-02  0.2460264E-02
   332.854  0.2043883E-02  0.1407222E-01  0.2027166E-01     7.969  0.1099682E-03  0.2192632E-02  0.2499682E-02
   332.858  0.2044014E-02  0.1407360E-01  0.2029026E-01     7.970  0.1092699E-03  0.2192499E-02  0.2534055E-02
   332.861  0.2044163E-02  0.1407373E-01  0.2030863E-01     7.970  0.1085860E-03  0.2192830E-02  0.2564087E-02
   332.865  0.2044328E-02  0.1407658E-01  0.2032849E-01     7.970  0.1079313E-03  0.2189641E-02  0.2590314E-02
   332.869  0.2044501E-02  0.1408036E-01  0.2035071E-01     7.970  0.1073205E-03  0.2184672E-02  0.2612281E-02
   332.873  0.2044680E-02  0.1408274E-01  0.2036974E-01     7.971  0.1067664E-03  0.2180506E-02  0.2628028E-02
   332.876  0.2044858E-02  0.1408572E-01  0.2038702E-01     7.971  0.1062813E-03  0.2178955E-02  0.2638389E-02
   332.880  0.2045028E-02  0.1408574E-01  0.2040228E-01     7.971  0.1058744E-03  0.2177073E-02  0.2642874E-02
   332.884  0.2045183E-02  0.1408419E-01  0.2041549E-01     7.971  0.1055513E-03  0.2174666E-02  0.2641922E-02
   332.888  0.2045317E-02  0.1408643E-01  0.2042824E-01     7.972  0.1053189E-03  0.2172140E-02  0.2637081E-02
   332.891  0.2045435E-02  0.1408687E-01  0.2043806E-01     7.972  0.1051689E-03  0.2170447E-02  0.2629687E-02
   332.895  0.2045535E-02  0.1408704E-01  0.2044403E-01     7.972  0.1051017E-03  0.2170808E-02  0.2619163E-02
   332.899  0.2045610E-02  0.1408544E-01  0.2044871E-01     7.973  0.1051215E-03  0.2172846E-02  0.2608303E-02
   332.903  0.2045680E-02  0.1408515E-01  0.2045514E-01     7.973  0.1051920E-03  0.2173294E-02  0.2599749E-02
   332.906  0.2045760E-02  0.1408620E-01  0.2046403E-01     7.973  0.1052836E-03  0.2174538E-02  0.2596237E-02
   332.910  0.2045848E-02  0.1408619E-01  0.2047416E-01     7.973  0.1053955E-03  0.2176684E-02  0.2596115E-02
   332.914  0.2045943E-02  0.1408503E-01  0.2048501E-01     7.974  0.1055216E-03  0.2180179E-02  0.2598871E-02
   332.917  0.2046051E-02  0.1408434E-01  0.2049695E-01     7.974  0.1056515E-03  0.2184514E-02  0.2602427E-02
   332.921  0.2046167E-02  0.1408293E-01  0.2050829E-01     7.974  0.1057823E-03  0.2190586E-02  0.2606983E-02
   332.925  0.2046289E-02  0.1408063E-01  0.2051925E-01     7.974  0.1059160E-03  0.2197607E-02  0.2612444E-02
   332.929  0.2046412E-02  0.1407746E-01  0.2052900E-01     7.975  0.1060535E-03  0.2205109E-02  0.2617359E-02
   332.932  0.2046536E-02  0.1407364E-01  0.2053943E-01     7.975  0.1061937E-03  0.2213213E-02  0.2622747E-02
   332.936  0.2046672E-02  0.1406841E-01  0.2054949E-01     7.975  0.1063481E-03  0.2221330E-02  0.2627375E-02
   332.940  0.2046825E-02  0.1406293E-01  0.2055787E-01     7.975  0.1065185E-03  0.2230134E-02  0.2631814E-02
   332.944  0.2046990E-02  0.1405705E-01  0.2056750E-01     7.976  0.1067028E-03  0.2238725E-02  0.2633357E-02
   332.947  0.2047165E-02  0.1405093E-01  0.2057497E-01     7.976  0.1068975E-03  0.2247093E-02  0.2639477E-02
   332.951  0.2047346E-02  0.1404692E-01  0.2058486E-01     7.976  0.1071002E-03  0.2252882E-02  0.2647538E-02
   332.955  0.2047520E-02  0.1404624E-01  0.2059739E-01     7.977  0.1073048E-03  0.2254635E-02  0.2657281E-02
   332.958  0.2047652E-02  0.1404497E-01  0.2060445E-01     7.977  0.1075288E-03  0.2256495E-02  0.2665688E-02
   332.962  0.2047731E-02  0.1404425E-01  0.2060491E-01     7.977  0.1077741E-03  0.2258750E-02  0.2673219E-02
   332.966  0.2047757E-02  0.1404320E-01  0.2060069E-01     7.977  0.1080361E-03  0.2261109E-02  0.2679087E-02
   332.970  0.2047728E-02  0.1404215E-01  0.2059069E-01     7.978  0.1083107E-03  0.2263576E-02  0.2683229E-02
   332.973  0.2047645E-02  0.1404822E-01  0.2058296E-01     7.978  0.1085922E-03  0.2266121E-02  0.2682796E-02
   332.977  0.2047510E-02  0.1405724E-01  0.2057380E-01     7.978  0.1088765E-03  0.2267956E-02  0.2679144E-02
   332.981  0.2047324E-02  0.1406651E-01  0.2056492E-01     7.978  0.1091583E-03  0.2272897E-02  0.2670962E-02
   332.985  0.2047093E-02  0.1408065E-01  0.2055940E-01     7.979  0.1094327E-03  0.2278970E-02  0.2658959E-02
   332.988  0.2046820E-02  0.1409347E-01  0.2054967E-01     7.979  0.1096909E-03  0.2284787E-02  0.2643406E-02
   332.992  0.2046516E-02  0.1410564E-01  0.2053846E-01     7.979  0.1099237E-03  0.2292435E-02  0.2627136E-02
   332.996  0.2046209E-02  0.1411615E-01  0.2052828E-01     7.980  0.1101503E-03  0.2300240E-02  0.2609704E-02
   333.000  0.2045915E-02  0.1412398E-01  0.2052206E-01     7.980  0.1103724E-03  0.2305471E-02  0.2598996E-02
   333.003  0.2045638E-02  0.1413078E-01  0.2051723E-01     7.980  0.1105869E-03  0.2311397E-02  0.2589317E-02
   333.007  0.2045382E-02  0.1413627E-01  0.2051563E-01     7.980  0.1107883E-03  0.2316345E-02  0.2582186E-02
   333.011  0.2045153E-02  0.1413767E-01  0.2051550E-01     7.981  0.1109733E-03  0.2321231E-02  0.2576215E-02
   333.014  0.2044954E-02  0.1413639E-01  0.2051569E-01     7.981  0.1111382E-03  0.2325280E-02  0.2570947E-02
   333.018  0.2044789E-02  0.1413317E-01  0.2051678E-01     7.981  0.1112784E-03  0.2328645E-02  0.2566902E-02
   333.022  0.2044662E-02  0.1412764E-01  0.2051761E-01     7.981  0.1113918E-03  0.2331288E-02  0.2562158E-02
   333.026  0.2044573E-02  0.1412012E-01  0.2052016E-01     7.982  0.1114754E-03  0.2333269E-02  0.2559434E-02
   333.029  0.2044479E-02  0.1411281E-01  0.2051967E-01     7.982  0.1115297E-03  0.2336605E-02  0.2553738E-02
   333.033  0.2044368E-02  0.1410751E-01  0.2051713E-01     7.982  0.1115573E-03  0.2340130E-02  0.2544786E-02
   333.037  0.2044241E-02  0.1410002E-01  0.2051244E-01     7.982  0.1115586E-03  0.2347178E-02  0.2532222E-02
   333.040  0.2044102E-02  0.1409272E-01  0.2050403E-01     7.983  0.1115344E-03  0.2354249E-02  0.2519247E-02
   333.044  0.2043954E-02  0.1408566E-01  0.2049450E-01     7.983  0.1114871E-03  0.2361566E-02  0.2505257E-02
   333.048  0.2043802E-02  0.1407904E-01  0.2048374E-01     7.983  0.1114189E-03  0.2368267E-02  0.2489233E-02
   333.052  0.2043650E-02  0.1407218E-01  0.2047259E-01     7.984  0.1113341E-03  0.2375575E-02  0.2472821E-02
   333.055  0.2043506E-02  0.1407007E-01  0.2046714E-01     7.984  0.1112394E-03  0.2383316E-02  0.2454477E-02
   333.059  0.2043378E-02  0.1407302E-01  0.2046743E-01     7.984  0.1111423E-03  0.2392193E-02  0.2435463E-02
   333.063  0.2043272E-02  0.1407332E-01  0.2046871E-01     7.984  0.1110452E-03  0.2398881E-02  0.2417170E-02
   333.067  0.2043195E-02  0.1407182E-01  0.2047134E-01     7.985  0.1109494E-03  0.2404520E-02  0.2400187E-02
   333.070  0.2043152E-02  0.1408211E-01  0.2048689E-01     7.985  0.1108576E-03  0.2403477E-02  0.2386940E-02
   333.074  0.2043145E-02  0.1409211E-01  0.2050354E-01     7.985  0.1107730E-03  0.2400915E-02  0.2374779E-02
   333.078  0.2043176E-02  0.1410009E-01  0.2052230E-01     7.985  0.1106979E-03  0.2397396E-02  0.2365574E-02
   333.081  0.2043249E-02  0.1410350E-01  0.2053899E-01     7.986  0.1106285E-03  0.2392674E-02  0.2356915E-02
   333.085  0.2043364E-02  0.1410560E-01  0.2055439E-01     7.986  0.1105665E-03  0.2388748E-02  0.2349313E-02
   333.089  0.2043520E-02  0.1410285E-01  0.2056712E-01     7.986  0.1105124E-03  0.2382765E-02  0.2343520E-02
   333.093  0.2043713E-02  0.1409886E-01  0.2057782E-01     7.987  0.1104662E-03  0.2376538E-02  0.2339171E-02
   333.096  0.2043942E-02  0.1409212E-01  0.2058728E-01     7.987  0.1104279E-03  0.2369910E-02  0.2333704E-02
   333.100  0.2044200E-02  0.1408354E-01  0.2059365E-01     7.987  0.1103965E-03  0.2362999E-02  0.2331318E-02
   333.104  0.2044483E-02  0.1407333E-01  0.2059647E-01     7.987  0.1103727E-03  0.2356062E-02  0.2328949E-02
   333.107  0.2044757E-02  0.1406204E-01  0.2059561E-01     7.988  0.1104030E-03  0.2349190E-02  0.2325149E-02
   333.111  0.2045003E-02  0.1405019E-01  0.2058907E-01     7.988  0.1105052E-03  0.2342799E-02  0.2318278E-02
   333.115  0.2045218E-02  0.1404028E-01  0.2057857E-01     7.988  0.1106755E-03  0.2336686E-02  0.2307605E-02
   333.119  0.2045393E-02  0.1404435E-01  0.2057781E-01     7.988  0.1109093E-03  0.2338052E-02  0.2279816E-02
   333.122  0.2045527E-02  0.1404999E-01  0.2057378E-01     7.989  0.1112002E-03  0.2340741E-02  0.2248596E-02
   333.126  0.2045645E-02  0.1405516E-01  0.2056936E-01     7.989  0.1115200E-03  0.2342425E-02  0.2218974E-02
   333.130  0.2045760E-02  0.1406074E-01  0.2056653E-01     7.989  0.1118588E-03  0.2339646E-02  0.2190069E-02
   333.134  0.2045852E-02  0.1407069E-01  0.2056378E-01     7.990  0.1121919E-03  0.2334176E-02  0.2170054E-02
   333.137  0.2045839E-02  0.1408644E-01  0.2055903E-01     7.990  0.1124401E-03  0.2321917E-02  0.2153614E-02
   333.141  0.2045711E-02  0.1410257E-01  0.2054602E-01     7.990  0.1125908E-03  0.2309780E-02  0.2134348E-02
   333.145  0.2045469E-02  0.1411758E-01  0.2052457E-01     7.990  0.1126422E-03  0.2299801E-02  0.2113007E-02
   333.148  0.2045107E-02  0.1413107E-01  0.2049417E-01     7.991  0.1126081E-03  0.2292908E-02  0.2089761E-02
   333.152  0.2044629E-02  0.1414241E-01  0.2045659E-01     7.991  0.1124940E-03  0.2288779E-02  0.2066089E-02
   333.156  0.2044039E-02  0.1415236E-01  0.2041339E-01     7.991  0.1122997E-03  0.2288004E-02  0.2045270E-02
   333.160  0.2043342E-02  0.1416049E-01  0.2036430E-01     7.991  0.1120358E-03  0.2290194E-02  0.2026338E-02
   333.163  0.2042546E-02  0.1416692E-01  0.2031205E-01     7.992  0.1117178E-03  0.2295605E-02  0.2011412E-02
   333.167  0.2041684E-02  0.1417040E-01  0.2025675E-01     7.992  0.1113723E-03  0.2303820E-02  0.1996690E-02
   333.171  0.2040785E-02  0.1417480E-01  0.2020669E-01     7.992  0.1110222E-03  0.2308777E-02  0.1982481E-02
   333.174  0.2039866E-02  0.1418379E-01  0.2016554E-01     7.992  0.1106745E-03  0.2306885E-02  0.1968788E-02
   333.178  0.2038938E-02  0.1418732E-01  0.2012445E-01     7.993  0.1103269E-03  0.2309219E-02  0.1954186E-02
   333.182  0.2038013E-02  0.1419804E-01  0.2009657E-01     7.993  0.1099584E-03  0.2303737E-02  0.1944522E-02
   333.186  0.2037125E-02  0.1421611E-01  0.2008291E-01     7.993  0.1095457E-03  0.2289412E-02  0.1947880E-02
   333.189  0.2036288E-02  0.1422811E-01  0.2007297E-01     7.994  0.1090935E-03  0.2281459E-02  0.1954117E-02
   333.193  0.2035519E-02  0.1423508E-01  0.2006618E-01     7.994  0.1086065E-03  0.2280614E-02  0.1961961E-02
   333.197  0.2034831E-02  0.1424445E-01  0.2006899E-01     7.994  0.1080859E-03  0.2280969E-02  0.1973831E-02
   333.200  0.2034239E-02  0.1424872E-01  0.2007658E-01     7.994  0.1075388E-03  0.2288247E-02  0.1985808E-02
   333.204  0.2033753E-02  0.1424709E-01  0.2008573E-01     7.995  0.1069737E-03  0.2302266E-02  0.2000308E-02
   333.208  0.2033384E-02  0.1423980E-01  0.2009816E-01     7.995  0.1064000E-03  0.2322836E-02  0.2013564E-02
   333.212  0.2033137E-02  0.1424041E-01  0.2012529E-01     7.995  0.1058287E-03  0.2334668E-02  0.2028213E-02
   333.215  0.2033018E-02  0.1424018E-01  0.2015771E-01     7.995  0.1052710E-03  0.2347449E-02  0.2041707E-02
   333.219  0.2033028E-02  0.1423678E-01  0.2019245E-01     7.996  0.1047397E-03  0.2362699E-02  0.2053822E-02
   333.223  0.2033167E-02  0.1423067E-01  0.2023021E-01     7.996  0.1042481E-03  0.2379400E-02  0.2064088E-02
   333.226  0.2033433E-02  0.1422169E-01  0.2026984E-01     7.996  0.1038092E-03  0.2397118E-02  0.2072567E-02
   333.230  0.2033820E-02  0.1421836E-01  0.2031796E-01     7.997  0.1034366E-03  0.2406670E-02  0.2081993E-02
   333.234  0.2034319E-02  0.1422093E-01  0.2037431E-01     7.997  0.1031427E-03  0.2407633E-02  0.2093887E-02
   333.238  0.2034921E-02  0.1422243E-01  0.2042952E-01     7.997  0.1029387E-03  0.2407214E-02  0.2104961E-02
   333.241  0.2035615E-02  0.1422287E-01  0.2048325E-01     7.997  0.1028347E-03  0.2406087E-02  0.2115449E-02
   333.245  0.2036385E-02  0.1422165E-01  0.2053559E-01     7.998  0.1028378E-03  0.2403471E-02  0.2125717E-02
   333.249  0.2037218E-02  0.1421981E-01  0.2058354E-01     7.998  0.1029537E-03  0.2399444E-02  0.2134509E-02
   333.252  0.2038096E-02  0.1421699E-01  0.2062766E-01     7.998  0.1031830E-03  0.2394655E-02  0.2142605E-02
   333.256  0.2038993E-02  0.1421411E-01  0.2066634E-01     7.998  0.1035218E-03  0.2390166E-02  0.2147951E-02
   333.260  0.2039884E-02  0.1422195E-01  0.2070818E-01     7.999  0.1039392E-03  0.2379386E-02  0.2156114E-02
   333.264  0.2040777E-02  0.1423137E-01  0.2074671E-01     7.999  0.1043802E-03  0.2372621E-02  0.2159787E-02
   333.267  0.2041645E-02  0.1424023E-01  0.2077989E-01     7.999  0.1048442E-03  0.2368946E-02  0.2163567E-02
   333.271  0.2042468E-02  0.1424856E-01  0.2080375E-01     7.999  0.1053241E-03  0.2366805E-02  0.2162852E-02
   333.275  0.2043228E-02  0.1425625E-01  0.2081860E-01     8.000  0.1058110E-03  0.2366235E-02  0.2159045E-02
   333.278  0.2043906E-02  0.1426332E-01  0.2082467E-01     8.000  0.1062962E-03  0.2367422E-02  0.2150678E-02
   333.282  0.2044489E-02  0.1427386E-01  0.2082712E-01     8.000  0.1067674E-03  0.2376254E-02  0.2138487E-02
   333.286  0.2044964E-02  0.1428371E-01  0.2082010E-01     8.001  0.1072137E-03  0.2385318E-02  0.2122313E-02
   333.290  0.2045323E-02  0.1429250E-01  0.2080410E-01     8.001  0.1076244E-03  0.2393698E-02  0.2101499E-02
   333.293  0.2045559E-02  0.1430015E-01  0.2077829E-01     8.001  0.1079907E-03  0.2401775E-02  0.2075363E-02
   333.297  0.2045668E-02  0.1430610E-01  0.2074555E-01     8.001  0.1083034E-03  0.2408916E-02  0.2046491E-02
   333.301  0.2045653E-02  0.1431228E-01  0.2070606E-01     8.002  0.1085425E-03  0.2414921E-02  0.2015298E-02
   333.304  0.2045518E-02  0.1431532E-01  0.2066093E-01     8.002  0.1086934E-03  0.2418896E-02  0.1982684E-02
   333.308  0.2045284E-02  0.1431710E-01  0.2061195E-01     8.002  0.1087692E-03  0.2420789E-02  0.1951202E-02
   333.312  0.2045030E-02  0.1431594E-01  0.2056720E-01     8.002  0.1088374E-03  0.2420028E-02  0.1928599E-02
   333.316  0.2044781E-02  0.1431310E-01  0.2052795E-01     8.003  0.1088940E-03  0.2416126E-02  0.1914253E-02
   333.319  0.2044554E-02  0.1430880E-01  0.2049588E-01     8.003  0.1089507E-03  0.2408987E-02  0.1903638E-02
   333.323  0.2044353E-02  0.1430296E-01  0.2046783E-01     8.003  0.1090063E-03  0.2399688E-02  0.1894905E-02
   333.327  0.2044183E-02  0.1429665E-01  0.2044794E-01     8.004  0.1090608E-03  0.2388426E-02  0.1887654E-02
   333.330  0.2044045E-02  0.1428999E-01  0.2043265E-01     8.004  0.1091120E-03  0.2375434E-02  0.1880752E-02
   333.334  0.2043943E-02  0.1428512E-01  0.2042293E-01     8.004  0.1091597E-03  0.2366359E-02  0.1873034E-02
   333.338  0.2043877E-02  0.1428324E-01  0.2041882E-01     8.004  0.1092017E-03  0.2362007E-02  0.1867203E-02
   333.342  0.2043849E-02  0.1427813E-01  0.2041599E-01     8.005  0.1092386E-03  0.2355785E-02  0.1866716E-02
   333.345  0.2043860E-02  0.1427299E-01  0.2041650E-01     8.005  0.1092688E-03  0.2349032E-02  0.1860484E-02
   333.349  0.2043908E-02  0.1426684E-01  0.2041917E-01     8.005  0.1092922E-03  0.2342475E-02  0.1855571E-02
   333.353  0.2043992E-02  0.1426077E-01  0.2042177E-01     8.005  0.1093091E-03  0.2335133E-02  0.1850013E-02
   333.356  0.2044102E-02  0.1425767E-01  0.2042801E-01     8.006  0.1093072E-03  0.2329916E-02  0.1845374E-02
   333.360  0.2044217E-02  0.1425413E-01  0.2043227E-01     8.006  0.1092693E-03  0.2325201E-02  0.1844471E-02
   333.364  0.2044337E-02  0.1425111E-01  0.2043638E-01     8.006  0.1091971E-03  0.2320777E-02  0.1847424E-02
   333.368  0.2044460E-02  0.1424772E-01  0.2043942E-01     8.006  0.1090940E-03  0.2316604E-02  0.1854038E-02
   333.371  0.2044591E-02  0.1424308E-01  0.2044107E-01     8.007  0.1089650E-03  0.2309183E-02  0.1860404E-02
   333.375  0.2044727E-02  0.1424220E-01  0.2044424E-01     8.007  0.1088141E-03  0.2305450E-02  0.1868935E-02
   333.379  0.2044866E-02  0.1424091E-01  0.2044636E-01     8.007  0.1086469E-03  0.2301348E-02  0.1878579E-02
   333.382  0.2045008E-02  0.1423894E-01  0.2044690E-01     8.008  0.1084685E-03  0.2296211E-02  0.1888645E-02
   333.386  0.2045150E-02  0.1423678E-01  0.2044646E-01     8.008  0.1082843E-03  0.2291507E-02  0.1899135E-02
   333.390  0.2045292E-02  0.1423417E-01  0.2044497E-01     8.008  0.1080998E-03  0.2287058E-02  0.1909190E-02
   333.394  0.2045431E-02  0.1423149E-01  0.2044242E-01     8.008  0.1079205E-03  0.2283129E-02  0.1919544E-02
   333.397  0.2045567E-02  0.1422908E-01  0.2043978E-01     8.009  0.1077505E-03  0.2279076E-02  0.1928656E-02
   333.401  0.2045698E-02  0.1422649E-01  0.2043663E-01     8.009  0.1075947E-03  0.2275463E-02  0.1936775E-02
   333.405  0.2045823E-02  0.1422379E-01  0.2043257E-01     8.009  0.1074572E-03  0.2272515E-02  0.1943233E-02
   333.408  0.2045941E-02  0.1422112E-01  0.2042694E-01     8.009  0.1073409E-03  0.2270354E-02  0.1947634E-02
   333.412  0.2046049E-02  0.1421822E-01  0.2042037E-01     8.010  0.1072485E-03  0.2269107E-02  0.1949344E-02
   333.416  0.2046147E-02  0.1422435E-01  0.2041936E-01     8.010  0.1071820E-03  0.2273372E-02  0.1936547E-02
   333.420  0.2046232E-02  0.1423115E-01  0.2041986E-01     8.010  0.1071429E-03  0.2277985E-02  0.1917776E-02
   333.423  0.2046304E-02  0.1423879E-01  0.2041656E-01     8.011  0.1071318E-03  0.2283578E-02  0.1893224E-02
   333.427  0.2046360E-02  0.1424471E-01  0.2041697E-01     8.011  0.1071490E-03  0.2288698E-02  0.1870123E-02
   333.431  0.2046411E-02  0.1425146E-01  0.2041764E-01     8.011  0.1071975E-03  0.2297522E-02  0.1846535E-02
   333.434  0.2046481E-02  0.1425844E-01  0.2041898E-01     8.011  0.1072756E-03  0.2304315E-02  0.1821087E-02
   333.438  0.2046571E-02  0.1426430E-01  0.2042316E-01     8.012  0.1073797E-03  0.2309343E-02  0.1795793E-02
   333.442  0.2046680E-02  0.1426950E-01  0.2042777E-01     8.012  0.1075053E-03  0.2313198E-02  0.1770374E-02
   333.445  0.2046808E-02  0.1427495E-01  0.2043299E-01     8.012  0.1076483E-03  0.2316644E-02  0.1745045E-02
   333.449  0.2046948E-02  0.1427768E-01  0.2043918E-01     8.012  0.1078065E-03  0.2317819E-02  0.1721579E-02
   333.453  0.2047098E-02  0.1428097E-01  0.2044462E-01     8.013  0.1079745E-03  0.2320131E-02  0.1699893E-02
   333.457  0.2047252E-02  0.1428351E-01  0.2044979E-01     8.013  0.1081484E-03  0.2322243E-02  0.1680757E-02
   333.460  0.2047406E-02  0.1428561E-01  0.2045344E-01     8.013  0.1083233E-03  0.2323622E-02  0.1663817E-02
   333.464  0.2047555E-02  0.1428735E-01  0.2045523E-01     8.013  0.1084949E-03  0.2324812E-02  0.1650192E-02
   333.468  0.2047695E-02  0.1428881E-01  0.2045632E-01     8.014  0.1086580E-03  0.2325233E-02  0.1640274E-02
   333.471  0.2047823E-02  0.1429026E-01  0.2045638E-01     8.014  0.1088083E-03  0.2325794E-02  0.1632099E-02
   333.475  0.2047932E-02  0.1429141E-01  0.2045531E-01     8.014  0.1089415E-03  0.2326091E-02  0.1627679E-02
   333.479  0.2048022E-02  0.1429214E-01  0.2045251E-01     8.015  0.1090543E-03  0.2325736E-02  0.1627010E-02
   333.483  0.2048087E-02  0.1429340E-01  0.2044765E-01     8.015  0.1091433E-03  0.2325459E-02  0.1629288E-02
   333.486  0.2048127E-02  0.1429413E-01  0.2044211E-01     8.015  0.1092057E-03  0.2325387E-02  0.1634807E-02
   333.490  0.2048140E-02  0.1429502E-01  0.2043336E-01     8.015  0.1092396E-03  0.2325347E-02  0.1643841E-02
   333.494  0.2048129E-02  0.1429643E-01  0.2042257E-01     8.016  0.1092486E-03  0.2325630E-02  0.1654833E-02
   333.497  0.2048099E-02  0.1429835E-01  0.2041390E-01     8.016  0.1092806E-03  0.2324624E-02  0.1663358E-02
   333.501  0.2048043E-02  0.1430139E-01  0.2040547E-01     8.016  0.1093576E-03  0.2321960E-02  0.1668881E-02
   333.505  0.2047961E-02  0.1430503E-01  0.2039871E-01     8.016  0.1094774E-03  0.2318115E-02  0.1672699E-02
   333.508  0.2047856E-02  0.1430893E-01  0.2039213E-01     8.017  0.1096388E-03  0.2313469E-02  0.1674469E-02
   333.512  0.2047730E-02  0.1431365E-01  0.2038712E-01     8.017  0.1098369E-03  0.2307770E-02  0.1674704E-02
   333.516  0.2047585E-02  0.1431882E-01  0.2038260E-01     8.017  0.1100681E-03  0.2302145E-02  0.1674970E-02
   333.520  0.2047424E-02  0.1432244E-01  0.2038018E-01     8.018  0.1103281E-03  0.2297708E-02  0.1675293E-02
   333.523  0.2047246E-02  0.1432732E-01  0.2037748E-01     8.018  0.1106167E-03  0.2290649E-02  0.1673102E-02
   333.527  0.2047024E-02  0.1433173E-01  0.2037296E-01     8.018  0.1109842E-03  0.2285311E-02  0.1669796E-02
   333.531  0.2046753E-02  0.1433554E-01  0.2036607E-01     8.018  0.1114345E-03  0.2281055E-02  0.1662606E-02
   333.534  0.2046442E-02  0.1433854E-01  0.2035700E-01     8.019  0.1119589E-03  0.2277332E-02  0.1652548E-02
   333.538  0.2046096E-02  0.1434107E-01  0.2034607E-01     8.019  0.1125450E-03  0.2274936E-02  0.1640909E-02
   333.542  0.2045716E-02  0.1434316E-01  0.2033476E-01     8.019  0.1131758E-03  0.2272904E-02  0.1628830E-02
   333.546  0.2045294E-02  0.1434617E-01  0.2032290E-01     8.019  0.1138201E-03  0.2268704E-02  0.1615539E-02
   333.549  0.2044839E-02  0.1434869E-01  0.2031331E-01     8.020  0.1144638E-03  0.2265610E-02  0.1604074E-02
   333.553  0.2044360E-02  0.1435694E-01  0.2031151E-01     8.020  0.1150923E-03  0.2255929E-02  0.1602043E-02
   333.557  0.2043866E-02  0.1436897E-01  0.2031476E-01     8.020  0.1156919E-03  0.2242063E-02  0.1608228E-02
   333.560  0.2043370E-02  0.1437995E-01  0.2031891E-01     8.020  0.1162487E-03  0.2229119E-02  0.1616318E-02
   333.564  0.2042881E-02  0.1438974E-01  0.2032584E-01     8.021  0.1167492E-03  0.2217005E-02  0.1626521E-02
   333.568  0.2042410E-02  0.1439771E-01  0.2033498E-01     8.021  0.1171821E-03  0.2207200E-02  0.1639522E-02
   333.571  0.2041965E-02  0.1440652E-01  0.2034776E-01     8.021  0.1175370E-03  0.2196661E-02  0.1657904E-02
   333.575  0.2041557E-02  0.1441278E-01  0.2036184E-01     8.022  0.1178047E-03  0.2188557E-02  0.1679435E-02
   333.579  0.2041192E-02  0.1441728E-01  0.2037777E-01     8.022  0.1179785E-03  0.2183395E-02  0.1703700E-02
   333.582  0.2040879E-02  0.1441860E-01  0.2039627E-01     8.022  0.1180534E-03  0.2181725E-02  0.1730767E-02
   333.586  0.2040623E-02  0.1441785E-01  0.2041576E-01     8.022  0.1180266E-03  0.2182196E-02  0.1759770E-02
   333.590  0.2040429E-02  0.1441498E-01  0.2043657E-01     8.023  0.1178989E-03  0.2185970E-02  0.1790684E-02
   333.594  0.2040300E-02  0.1441637E-01  0.2046447E-01     8.023  0.1176717E-03  0.2185700E-02  0.1832005E-02
   333.597  0.2040230E-02  0.1441766E-01  0.2049660E-01     8.023  0.1173532E-03  0.2184098E-02  0.1880256E-02
   333.601  0.2040218E-02  0.1441756E-01  0.2052785E-01     8.023  0.1169522E-03  0.2185597E-02  0.1929403E-02
   333.605  0.2040263E-02  0.1441440E-01  0.2055944E-01     8.024  0.1164773E-03  0.2188761E-02  0.1977446E-02
   333.608  0.2040364E-02  0.1440899E-01  0.2059007E-01     8.024  0.1159388E-03  0.2194515E-02  0.2024400E-02
   333.612  0.2040516E-02  0.1440266E-01  0.2061864E-01     8.024  0.1153492E-03  0.2201271E-02  0.2068838E-02
   333.616  0.2040716E-02  0.1439521E-01  0.2064614E-01     8.024  0.1147221E-03  0.2210406E-02  0.2110339E-02
   333.620  0.2040958E-02  0.1438816E-01  0.2067273E-01     8.025  0.1140726E-03  0.2223058E-02  0.2148248E-02
   333.623  0.2041236E-02  0.1437836E-01  0.2069677E-01     8.025  0.1134154E-03  0.2233712E-02  0.2182350E-02
   333.627  0.2041543E-02  0.1436991E-01  0.2072052E-01     8.025  0.1127663E-03  0.2242666E-02  0.2214191E-02
   333.631  0.2041872E-02  0.1436828E-01  0.2074733E-01     8.026  0.1121401E-03  0.2243538E-02  0.2250544E-02
   333.634  0.2042214E-02  0.1436434E-01  0.2077246E-01     8.026  0.1115520E-03  0.2245217E-02  0.2281006E-02
   333.638  0.2042562E-02  0.1436009E-01  0.2079322E-01     8.026  0.1110153E-03  0.2247899E-02  0.2303719E-02
   333.642  0.2042908E-02  0.1435558E-01  0.2081083E-01     8.026  0.1105426E-03  0.2250463E-02  0.2318403E-02
   333.645  0.2043243E-02  0.1435099E-01  0.2082481E-01     8.027  0.1101454E-03  0.2253605E-02  0.2324867E-02
   333.649  0.2043561E-02  0.1434688E-01  0.2083437E-01     8.027  0.1098296E-03  0.2256590E-02  0.2322713E-02
   333.653  0.2043875E-02  0.1434300E-01  0.2084251E-01     8.027  0.1095695E-03  0.2259360E-02  0.2317179E-02
   333.656  0.2044183E-02  0.1433884E-01  0.2085002E-01     8.027  0.1093617E-03  0.2262340E-02  0.2309982E-02
   333.660  0.2044479E-02  0.1433451E-01  0.2085577E-01     8.028  0.1092123E-03  0.2264651E-02  0.2298602E-02
   333.664  0.2044756E-02  0.1433003E-01  0.2085897E-01     8.028  0.1091247E-03  0.2267286E-02  0.2282925E-02
   333.668  0.2045002E-02  0.1432847E-01  0.2085978E-01     8.028  0.1091112E-03  0.2267143E-02  0.2264408E-02
   333.671  0.2045187E-02  0.1432594E-01  0.2085675E-01     8.028  0.1092164E-03  0.2264661E-02  0.2237961E-02
   333.675  0.2045305E-02  0.1432761E-01  0.2085039E-01     8.029  0.1094428E-03  0.2260578E-02  0.2207725E-02
   333.679  0.2045362E-02  0.1432960E-01  0.2084189E-01     8.029  0.1097702E-03  0.2255651E-02  0.2172363E-02
   333.682  0.2045389E-02  0.1433372E-01  0.2083311E-01     8.029  0.1101363E-03  0.2248960E-02  0.2139874E-02
   333.686  0.2045388E-02  0.1433780E-01  0.2082588E-01     8.030  0.1105303E-03  0.2241892E-02  0.2109122E-02
   333.690  0.2045359E-02  0.1434139E-01  0.2081932E-01     8.030  0.1109440E-03  0.2235109E-02  0.2080700E-02
   333.693  0.2045302E-02  0.1434584E-01  0.2081157E-01     8.030  0.1113696E-03  0.2228427E-02  0.2055710E-02
   333.697  0.2045220E-02  0.1435142E-01  0.2080293E-01     8.030  0.1117973E-03  0.2221174E-02  0.2031579E-02
   333.701  0.2045113E-02  0.1435576E-01  0.2079466E-01     8.031  0.1122182E-03  0.2215506E-02  0.2009715E-02
   333.705  0.2044987E-02  0.1435965E-01  0.2078678E-01     8.031  0.1126232E-03  0.2210165E-02  0.1989368E-02
   333.708  0.2044842E-02  0.1436324E-01  0.2077921E-01     8.031  0.1130029E-03  0.2204864E-02  0.1971057E-02
   333.712  0.2044682E-02  0.1436616E-01  0.2077232E-01     8.031  0.1133495E-03  0.2200507E-02  0.1954471E-02
   333.716  0.2044520E-02  0.1436828E-01  0.2076589E-01     8.032  0.1136624E-03  0.2197054E-02  0.1939685E-02
   333.719  0.2044373E-02  0.1436965E-01  0.2076206E-01     8.032  0.1139493E-03  0.2195864E-02  0.1924597E-02
   333.723  0.2044246E-02  0.1436975E-01  0.2075819E-01     8.032  0.1142021E-03  0.2195062E-02  0.1915174E-02
   333.727  0.2044140E-02  0.1436762E-01  0.2075445E-01     8.032  0.1144163E-03  0.2197578E-02  0.1909392E-02
   333.730  0.2044057E-02  0.1436433E-01  0.2075313E-01     8.033  0.1145854E-03  0.2201819E-02  0.1903100E-02
   333.734  0.2044001E-02  0.1436036E-01  0.2075185E-01     8.033  0.1147063E-03  0.2207538E-02  0.1898403E-02
   333.738  0.2043971E-02  0.1435523E-01  0.2075130E-01     8.033  0.1147757E-03  0.2214367E-02  0.1895098E-02
   333.742  0.2043968E-02  0.1434946E-01  0.2075086E-01     8.034  0.1147913E-03  0.2221903E-02  0.1894557E-02
   333.745  0.2043992E-02  0.1434179E-01  0.2075195E-01     8.034  0.1147530E-03  0.2230773E-02  0.1895227E-02
   333.749  0.2044041E-02  0.1433355E-01  0.2075298E-01     8.034  0.1146636E-03  0.2240622E-02  0.1896012E-02
   333.753  0.2044111E-02  0.1432498E-01  0.2075379E-01     8.034  0.1145291E-03  0.2251884E-02  0.1896886E-02
   333.756  0.2044200E-02  0.1431434E-01  0.2075399E-01     8.035  0.1143529E-03  0.2266444E-02  0.1898175E-02
   333.760  0.2044304E-02  0.1430522E-01  0.2075334E-01     8.035  0.1141407E-03  0.2279656E-02  0.1899484E-02
   333.764  0.2044424E-02  0.1429804E-01  0.2075231E-01     8.035  0.1138958E-03  0.2295126E-02  0.1900732E-02
   333.767  0.2044556E-02  0.1428959E-01  0.2075102E-01     8.035  0.1136227E-03  0.2307888E-02  0.1900853E-02
   333.771  0.2044697E-02  0.1428154E-01  0.2074959E-01     8.036  0.1133275E-03  0.2321384E-02  0.1901045E-02
   333.775  0.2044841E-02  0.1427398E-01  0.2074843E-01     8.036  0.1130147E-03  0.2333650E-02  0.1900903E-02
   333.778  0.2044983E-02  0.1426687E-01  0.2074550E-01     8.036  0.1126926E-03  0.2346322E-02  0.1901793E-02
   333.782  0.2045107E-02  0.1426116E-01  0.2074100E-01     8.037  0.1123634E-03  0.2356962E-02  0.1901908E-02
   333.786  0.2045196E-02  0.1425859E-01  0.2073566E-01     8.037  0.1120296E-03  0.2363070E-02  0.1906002E-02
   333.790  0.2045247E-02  0.1426060E-01  0.2073228E-01     8.037  0.1116990E-03  0.2363047E-02  0.1915932E-02
   333.793  0.2045259E-02  0.1426527E-01  0.2072691E-01     8.037  0.1113798E-03  0.2362417E-02  0.1924702E-02
   333.797  0.2045230E-02  0.1427093E-01  0.2072017E-01     8.038  0.1110794E-03  0.2358799E-02  0.1932389E-02
   333.801  0.2045160E-02  0.1427533E-01  0.2071097E-01     8.038  0.1108047E-03  0.2356071E-02  0.1936951E-02
   333.804  0.2045050E-02  0.1427982E-01  0.2069937E-01     8.038  0.1105625E-03  0.2352921E-02  0.1938164E-02
   333.808  0.2044901E-02  0.1428405E-01  0.2068561E-01     8.038  0.1103583E-03  0.2348041E-02  0.1935526E-02
   333.812  0.2044714E-02  0.1428677E-01  0.2067176E-01     8.039  0.1101968E-03  0.2342795E-02  0.1930282E-02
   333.815  0.2044487E-02  0.1428862E-01  0.2065422E-01     8.039  0.1100795E-03  0.2336836E-02  0.1921955E-02
   333.819  0.2044220E-02  0.1429151E-01  0.2063693E-01     8.039  0.1100080E-03  0.2327168E-02  0.1914139E-02
   333.823  0.2043931E-02  0.1430236E-01  0.2062876E-01     8.039  0.1099633E-03  0.2320452E-02  0.1910956E-02
   333.827  0.2043640E-02  0.1431821E-01  0.2062961E-01     8.040  0.1099201E-03  0.2323711E-02  0.1907250E-02
   333.830  0.2043351E-02  0.1433287E-01  0.2063115E-01     8.040  0.1098798E-03  0.2327438E-02  0.1904707E-02
   333.834  0.2043070E-02  0.1434633E-01  0.2063425E-01     8.040  0.1098432E-03  0.2330645E-02  0.1903040E-02
   333.838  0.2042800E-02  0.1435620E-01  0.2063913E-01     8.041  0.1098093E-03  0.2333178E-02  0.1902424E-02
   333.841  0.2042539E-02  0.1436563E-01  0.2064339E-01     8.041  0.1097721E-03  0.2333300E-02  0.1901750E-02
   333.845  0.2042291E-02  0.1437259E-01  0.2064770E-01     8.041  0.1097319E-03  0.2332495E-02  0.1900838E-02
   333.849  0.2042060E-02  0.1437773E-01  0.2065279E-01     8.041  0.1096888E-03  0.2330758E-02  0.1899887E-02
   333.852  0.2041851E-02  0.1438221E-01  0.2065879E-01     8.042  0.1096435E-03  0.2328044E-02  0.1898079E-02
   333.856  0.2041666E-02  0.1438395E-01  0.2066497E-01     8.042  0.1095967E-03  0.2323685E-02  0.1897417E-02
   333.860  0.2041511E-02  0.1438397E-01  0.2067184E-01     8.042  0.1095489E-03  0.2318271E-02  0.1896258E-02
   333.863  0.2041386E-02  0.1438266E-01  0.2067743E-01     8.042  0.1095015E-03  0.2311452E-02  0.1893139E-02
   333.867  0.2041286E-02  0.1437973E-01  0.2068352E-01     8.043  0.1094589E-03  0.2303038E-02  0.1891774E-02
   333.871  0.2041212E-02  0.1437459E-01  0.2068877E-01     8.043  0.1094227E-03  0.2293186E-02  0.1889526E-02
   333.875  0.2041164E-02  0.1437054E-01  0.2069401E-01     8.043  0.1093924E-03  0.2282354E-02  0.1888994E-02
   333.878  0.2041143E-02  0.1436524E-01  0.2070101E-01     8.044  0.1093700E-03  0.2268642E-02  0.1888902E-02
   333.882  0.2041143E-02  0.1435868E-01  0.2070664E-01     8.044  0.1093492E-03  0.2254480E-02  0.1888157E-02
   333.886  0.2041153E-02  0.1435157E-01  0.2071064E-01     8.044  0.1093215E-03  0.2239738E-02  0.1887319E-02
   333.889  0.2041167E-02  0.1434369E-01  0.2071255E-01     8.044  0.1092798E-03  0.2224976E-02  0.1888038E-02
   333.893  0.2041159E-02  0.1433709E-01  0.2071128E-01     8.045  0.1091981E-03  0.2211767E-02  0.1894030E-02
   333.897  0.2041129E-02  0.1433344E-01  0.2070776E-01     8.045  0.1090770E-03  0.2201632E-02  0.1904372E-02
   333.900  0.2041073E-02  0.1433581E-01  0.2070974E-01     8.045  0.1089164E-03  0.2203564E-02  0.1921753E-02
   333.904  0.2040972E-02  0.1433909E-01  0.2070732E-01     8.045  0.1086913E-03  0.2206107E-02  0.1946436E-02
   333.908  0.2040774E-02  0.1434228E-01  0.2069878E-01     8.046  0.1083426E-03  0.2210125E-02  0.1983430E-02
   333.911  0.2040487E-02  0.1434537E-01  0.2068364E-01     8.046  0.1078851E-03  0.2214975E-02  0.2030312E-02
   333.915  0.2040119E-02  0.1434909E-01  0.2066434E-01     8.046  0.1073346E-03  0.2220021E-02  0.2085528E-02
   333.919  0.2039679E-02  0.1435090E-01  0.2064232E-01     8.046  0.1067093E-03  0.2225251E-02  0.2143285E-02
   333.922  0.2039181E-02  0.1435320E-01  0.2061766E-01     8.047  0.1060299E-03  0.2229001E-02  0.2202725E-02
   333.926  0.2038642E-02  0.1435363E-01  0.2059315E-01     8.047  0.1053165E-03  0.2232808E-02  0.2261859E-02
   333.930  0.2038081E-02  0.1435109E-01  0.2056552E-01     8.047  0.1045884E-03  0.2235911E-02  0.2318497E-02
   333.934  0.2037516E-02  0.1434527E-01  0.2053998E-01     8.048  0.1038663E-03  0.2238261E-02  0.2371513E-02
   333.937  0.2036962E-02  0.1433745E-01  0.2051703E-01     8.048  0.1031703E-03  0.2238066E-02  0.2420518E-02
   333.941  0.2036436E-02  0.1432670E-01  0.2049722E-01     8.048  0.1025164E-03  0.2236336E-02  0.2462316E-02
   333.945  0.2035952E-02  0.1431896E-01  0.2048767E-01     8.048  0.1019211E-03  0.2235782E-02  0.2481949E-02
   333.948  0.2035526E-02  0.1431519E-01  0.2048344E-01     8.049  0.1013963E-03  0.2234055E-02  0.2480584E-02
   333.952  0.2035168E-02  0.1431094E-01  0.2048683E-01     8.049  0.1009521E-03  0.2233333E-02  0.2465806E-02
   333.956  0.2034895E-02  0.1430694E-01  0.2049472E-01     8.049  0.1005982E-03  0.2231732E-02  0.2435842E-02
   333.959  0.2034732E-02  0.1430335E-01  0.2051189E-01     8.049  0.1003514E-03  0.2229434E-02  0.2393214E-02
   333.963  0.2034689E-02  0.1430404E-01  0.2054166E-01     8.050  0.1002163E-03  0.2227781E-02  0.2327498E-02
   333.967  0.2034765E-02  0.1430390E-01  0.2057787E-01     8.050  0.1001949E-03  0.2226177E-02  0.2253511E-02
   333.970  0.2034958E-02  0.1430200E-01  0.2061863E-01     8.050  0.1002860E-03  0.2224153E-02  0.2172054E-02
   333.974  0.2035266E-02  0.1430218E-01  0.2066379E-01     8.050  0.1004879E-03  0.2221384E-02  0.2084372E-02
   333.978  0.2035684E-02  0.1430140E-01  0.2070816E-01     8.051  0.1007877E-03  0.2218522E-02  0.1993933E-02
   333.981  0.2036203E-02  0.1429927E-01  0.2075482E-01     8.051  0.1011795E-03  0.2217059E-02  0.1906489E-02
   333.985  0.2036810E-02  0.1429985E-01  0.2080556E-01     8.051  0.1016558E-03  0.2214910E-02  0.1813630E-02
   333.989  0.2037493E-02  0.1430086E-01  0.2085536E-01     8.052  0.1022090E-03  0.2212700E-02  0.1722115E-02
   333.993  0.2038240E-02  0.1430265E-01  0.2090354E-01     8.052  0.1028318E-03  0.2210537E-02  0.1636209E-02
   333.996  0.2039029E-02  0.1430483E-01  0.2094797E-01     8.052  0.1035119E-03  0.2207782E-02  0.1558379E-02
   334.000  0.2039834E-02  0.1430755E-01  0.2098786E-01     8.052  0.1042364E-03  0.2205577E-02  0.1488532E-02
   334.004  0.2040634E-02  0.1431121E-01  0.2102232E-01     8.053  0.1049888E-03  0.2204328E-02  0.1429522E-02
   334.007  0.2041408E-02  0.1431543E-01  0.2104959E-01     8.053  0.1057482E-03  0.2203778E-02  0.1382307E-02
   334.011  0.2042137E-02  0.1432277E-01  0.2107203E-01     8.053  0.1064953E-03  0.2205605E-02  0.1349761E-02
   334.015  0.2042807E-02  0.1432961E-01  0.2108383E-01     8.053  0.1072147E-03  0.2202777E-02  0.1324798E-02
   334.018  0.2043401E-02  0.1433473E-01  0.2108679E-01     8.054  0.1078837E-03  0.2202394E-02  0.1312764E-02
   334.022  0.2043899E-02  0.1433986E-01  0.2108193E-01     8.054  0.1084808E-03  0.2202590E-02  0.1312142E-02
   334.026  0.2044289E-02  0.1434569E-01  0.2106931E-01     8.054  0.1089869E-03  0.2202766E-02  0.1323199E-02
   334.029  0.2044571E-02  0.1435164E-01  0.2104818E-01     8.054  0.1093987E-03  0.2203136E-02  0.1345722E-02
   334.033  0.2044761E-02  0.1435691E-01  0.2102214E-01     8.055  0.1097168E-03  0.2203691E-02  0.1373722E-02
   334.037  0.2044845E-02  0.1436113E-01  0.2099088E-01     8.055  0.1099295E-03  0.2204161E-02  0.1408427E-02
   334.040  0.2044809E-02  0.1436481E-01  0.2095291E-01     8.055  0.1100284E-03  0.2204891E-02  0.1449023E-02
   334.044  0.2044695E-02  0.1436914E-01  0.2091247E-01     8.056  0.1100570E-03  0.2203124E-02  0.1488145E-02
   334.048  0.2044543E-02  0.1437259E-01  0.2087388E-01     8.056  0.1100564E-03  0.2201209E-02  0.1520581E-02
   334.052  0.2044354E-02  0.1437514E-01  0.2083736E-01     8.056  0.1100259E-03  0.2199163E-02  0.1546174E-02
   334.055  0.2044134E-02  0.1437692E-01  0.2080261E-01     8.056  0.1099698E-03  0.2196778E-02  0.1566181E-02
   334.059  0.2043896E-02  0.1437834E-01  0.2077123E-01     8.057  0.1098970E-03  0.2193852E-02  0.1581476E-02
   334.063  0.2043623E-02  0.1438015E-01  0.2074147E-01     8.057  0.1098008E-03  0.2192620E-02  0.1594359E-02
   334.066  0.2043316E-02  0.1438185E-01  0.2071301E-01     8.057  0.1096834E-03  0.2192891E-02  0.1605105E-02
   334.070  0.2042977E-02  0.1438760E-01  0.2069047E-01     8.057  0.1095476E-03  0.2200402E-02  0.1615403E-02
   334.074  0.2042612E-02  0.1439396E-01  0.2066991E-01     8.058  0.1093978E-03  0.2210137E-02  0.1624410E-02
   334.077  0.2042227E-02  0.1440028E-01  0.2065016E-01     8.058  0.1092376E-03  0.2220356E-02  0.1631757E-02
   334.081  0.2041829E-02  0.1440616E-01  0.2063055E-01     8.058  0.1090702E-03  0.2229954E-02  0.1640700E-02
   334.085  0.2041426E-02  0.1441294E-01  0.2061400E-01     8.058  0.1088999E-03  0.2237508E-02  0.1646597E-02
   334.088  0.2041015E-02  0.1441843E-01  0.2059898E-01     8.059  0.1087288E-03  0.2244893E-02  0.1652406E-02
   334.092  0.2040597E-02  0.1442209E-01  0.2058538E-01     8.059  0.1085596E-03  0.2251724E-02  0.1658246E-02
   334.096  0.2040180E-02  0.1442259E-01  0.2057251E-01     8.059  0.1083958E-03  0.2254316E-02  0.1663373E-02
   334.099  0.2039771E-02  0.1442480E-01  0.2056068E-01     8.060  0.1082414E-03  0.2259408E-02  0.1668105E-02
   334.103  0.2039376E-02  0.1442593E-01  0.2055213E-01     8.060  0.1081004E-03  0.2261209E-02  0.1672467E-02
   334.107  0.2039002E-02  0.1442561E-01  0.2054410E-01     8.060  0.1079751E-03  0.2262794E-02  0.1676575E-02
   334.111  0.2038656E-02  0.1442165E-01  0.2053699E-01     8.060  0.1078676E-03  0.2259297E-02  0.1680267E-02
   334.114  0.2038343E-02  0.1441405E-01  0.2053159E-01     8.061  0.1077798E-03  0.2253874E-02  0.1684181E-02
   334.118  0.2038066E-02  0.1440310E-01  0.2052651E-01     8.061  0.1077123E-03  0.2244567E-02  0.1687920E-02
   334.122  0.2037824E-02  0.1439085E-01  0.2052267E-01     8.061  0.1076644E-03  0.2233331E-02  0.1691451E-02
   334.125  0.2037621E-02  0.1437755E-01  0.2052000E-01     8.061  0.1076392E-03  0.2219196E-02  0.1691177E-02
   334.129  0.2037451E-02  0.1436244E-01  0.2051761E-01     8.062  0.1076490E-03  0.2202014E-02  0.1689988E-02
   334.133  0.2037317E-02  0.1434521E-01  0.2051567E-01     8.062  0.1076956E-03  0.2182303E-02  0.1686215E-02
   334.136  0.2037221E-02  0.1432618E-01  0.2051452E-01     8.062  0.1077771E-03  0.2159885E-02  0.1679998E-02
   334.140  0.2037162E-02  0.1430681E-01  0.2051472E-01     8.063  0.1078916E-03  0.2134659E-02  0.1671059E-02
   334.144  0.2037139E-02  0.1429194E-01  0.2051926E-01     8.063  0.1080393E-03  0.2112907E-02  0.1662872E-02
   334.147  0.2037153E-02  0.1427681E-01  0.2052631E-01     8.063  0.1082163E-03  0.2090022E-02  0.1651941E-02
   334.151  0.2037204E-02  0.1426094E-01  0.2053128E-01     8.063  0.1084196E-03  0.2065791E-02  0.1641691E-02
   334.155  0.2037291E-02  0.1425228E-01  0.2054399E-01     8.064  0.1086445E-03  0.2053780E-02  0.1631959E-02
   334.158  0.2037411E-02  0.1424473E-01  0.2055605E-01     8.064  0.1088869E-03  0.2039933E-02  0.1623258E-02
   334.162  0.2037565E-02  0.1423405E-01  0.2056861E-01     8.064  0.1091412E-03  0.2026859E-02  0.1616480E-02
   334.166  0.2037755E-02  0.1422848E-01  0.2058627E-01     8.064  0.1094000E-03  0.2020412E-02  0.1612980E-02
   334.169  0.2037979E-02  0.1422580E-01  0.2060866E-01     8.065  0.1096585E-03  0.2018345E-02  0.1613475E-02
   334.173  0.2038217E-02  0.1422431E-01  0.2062890E-01     8.065  0.1099376E-03  0.2014869E-02  0.1617234E-02
   334.177  0.2038428E-02  0.1422728E-01  0.2065048E-01     8.065  0.1102968E-03  0.2005146E-02  0.1623903E-02
   334.180  0.2038608E-02  0.1423222E-01  0.2067025E-01     8.065  0.1107297E-03  0.1992159E-02  0.1632709E-02
   334.184  0.2038741E-02  0.1423917E-01  0.2068497E-01     8.066  0.1112266E-03  0.1976096E-02  0.1640744E-02
   334.188  0.2038823E-02  0.1424795E-01  0.2069736E-01     8.066  0.1117781E-03  0.1959603E-02  0.1649125E-02
   334.191  0.2038852E-02  0.1426087E-01  0.2070941E-01     8.066  0.1123718E-03  0.1936577E-02  0.1660698E-02
   334.195  0.2038834E-02  0.1427373E-01  0.2071770E-01     8.066  0.1129976E-03  0.1913830E-02  0.1670839E-02
   334.199  0.2038772E-02  0.1428483E-01  0.2072273E-01     8.067  0.1136460E-03  0.1893303E-02  0.1678726E-02
   334.203  0.2038668E-02  0.1429519E-01  0.2072694E-01     8.067  0.1143015E-03  0.1873869E-02  0.1682659E-02
   334.206  0.2038533E-02  0.1430526E-01  0.2072780E-01     8.067  0.1149550E-03  0.1855819E-02  0.1687385E-02
   334.210  0.2038370E-02  0.1431309E-01  0.2072620E-01     8.068  0.1155928E-03  0.1842325E-02  0.1690051E-02
   334.214  0.2038195E-02  0.1431825E-01  0.2072214E-01     8.068  0.1162081E-03  0.1831652E-02  0.1691406E-02
   334.217  0.2038018E-02  0.1432073E-01  0.2071915E-01     8.068  0.1167878E-03  0.1825454E-02  0.1692441E-02
   334.221  0.2037845E-02  0.1432136E-01  0.2071794E-01     8.068  0.1173198E-03  0.1816406E-02  0.1695684E-02
   334.225  0.2037680E-02  0.1432577E-01  0.2072068E-01     8.069  0.1177917E-03  0.1809337E-02  0.1706106E-02
   334.228  0.2037525E-02  0.1432844E-01  0.2072519E-01     8.069  0.1181918E-03  0.1804663E-02  0.1717836E-02
   334.232  0.2037385E-02  0.1432822E-01  0.2072966E-01     8.069  0.1185118E-03  0.1802777E-02  0.1732812E-02
   334.236  0.2037274E-02  0.1432816E-01  0.2073642E-01     8.069  0.1187457E-03  0.1805110E-02  0.1749569E-02
   334.239  0.2037212E-02  0.1432584E-01  0.2074764E-01     8.070  0.1188942E-03  0.1808660E-02  0.1766697E-02
   334.243  0.2037200E-02  0.1432175E-01  0.2075884E-01     8.070  0.1189528E-03  0.1815602E-02  0.1790854E-02
   334.247  0.2037238E-02  0.1431597E-01  0.2077156E-01     8.070  0.1189206E-03  0.1824164E-02  0.1816748E-02
   334.250  0.2037319E-02  0.1430939E-01  0.2078591E-01     8.070  0.1187948E-03  0.1834654E-02  0.1844040E-02
   334.254  0.2037439E-02  0.1430170E-01  0.2079911E-01     8.071  0.1185734E-03  0.1846327E-02  0.1871324E-02
   334.258  0.2037593E-02  0.1429239E-01  0.2081142E-01     8.071  0.1182630E-03  0.1858556E-02  0.1899132E-02
   334.261  0.2037776E-02  0.1428118E-01  0.2082048E-01     8.071  0.1178657E-03  0.1870902E-02  0.1926958E-02
   334.265  0.2037982E-02  0.1426871E-01  0.2083217E-01     8.072  0.1173818E-03  0.1882704E-02  0.1959247E-02
   334.269  0.2038208E-02  0.1425485E-01  0.2084116E-01     8.072  0.1168220E-03  0.1894281E-02  0.1990319E-02
   334.272  0.2038448E-02  0.1424022E-01  0.2084777E-01     8.072  0.1161993E-03  0.1905072E-02  0.2020706E-02
   334.276  0.2038696E-02  0.1422542E-01  0.2085307E-01     8.072  0.1155275E-03  0.1915295E-02  0.2049522E-02
   334.280  0.2038949E-02  0.1421181E-01  0.2085792E-01     8.073  0.1148192E-03  0.1927500E-02  0.2076911E-02
   334.283  0.2039207E-02  0.1419819E-01  0.2086193E-01     8.073  0.1140782E-03  0.1938867E-02  0.2102127E-02
   334.287  0.2039452E-02  0.1418909E-01  0.2086731E-01     8.073  0.1133273E-03  0.1953175E-02  0.2127221E-02
   334.291  0.2039681E-02  0.1418141E-01  0.2087153E-01     8.073  0.1125844E-03  0.1967291E-02  0.2148209E-02
   334.294  0.2039893E-02  0.1417698E-01  0.2087536E-01     8.074  0.1118693E-03  0.1979131E-02  0.2163780E-02
   334.298  0.2040086E-02  0.1417363E-01  0.2087822E-01     8.074  0.1111987E-03  0.1988465E-02  0.2174496E-02
   334.302  0.2040254E-02  0.1417103E-01  0.2087937E-01     8.074  0.1105916E-03  0.1995527E-02  0.2181410E-02
   334.305  0.2040395E-02  0.1416917E-01  0.2087875E-01     8.075  0.1100616E-03  0.1999988E-02  0.2183716E-02
   334.309  0.2040508E-02  0.1416832E-01  0.2087586E-01     8.075  0.1096197E-03  0.2001621E-02  0.2180200E-02
   334.313  0.2040591E-02  0.1416880E-01  0.2087146E-01     8.075  0.1092766E-03  0.2000782E-02  0.2171255E-02
   334.317  0.2040642E-02  0.1417127E-01  0.2086590E-01     8.075  0.1090400E-03  0.1998691E-02  0.2156527E-02
   334.320  0.2040658E-02  0.1417334E-01  0.2086225E-01     8.076  0.1089154E-03  0.1995540E-02  0.2136775E-02
   334.324  0.2040642E-02  0.1417737E-01  0.2085438E-01     8.076  0.1089053E-03  0.1989354E-02  0.2113282E-02
   334.328  0.2040608E-02  0.1417999E-01  0.2084747E-01     8.076  0.1089811E-03  0.1983771E-02  0.2086699E-02
   334.331  0.2040594E-02  0.1418092E-01  0.2084342E-01     8.076  0.1090802E-03  0.1979457E-02  0.2061255E-02
   334.335  0.2040600E-02  0.1418333E-01  0.2084252E-01     8.077  0.1092012E-03  0.1976350E-02  0.2033142E-02
   334.339  0.2040624E-02  0.1418416E-01  0.2084296E-01     8.077  0.1093414E-03  0.1974014E-02  0.2006018E-02
   334.342  0.2040668E-02  0.1418399E-01  0.2084419E-01     8.077  0.1094965E-03  0.1972384E-02  0.1979954E-02
   334.346  0.2040725E-02  0.1418300E-01  0.2084632E-01     8.077  0.1096588E-03  0.1971107E-02  0.1955375E-02
   334.350  0.2040793E-02  0.1418125E-01  0.2084825E-01     8.078  0.1098225E-03  0.1969570E-02  0.1931600E-02
   334.353  0.2040869E-02  0.1417889E-01  0.2084989E-01     8.078  0.1099845E-03  0.1968358E-02  0.1909483E-02
   334.357  0.2040955E-02  0.1417577E-01  0.2085112E-01     8.078  0.1101425E-03  0.1967319E-02  0.1888234E-02
   334.361  0.2041059E-02  0.1417289E-01  0.2085431E-01     8.079  0.1102976E-03  0.1965484E-02  0.1868530E-02
   334.364  0.2041179E-02  0.1417020E-01  0.2085747E-01     8.079  0.1104466E-03  0.1963435E-02  0.1851201E-02
   334.368  0.2041310E-02  0.1416842E-01  0.2086142E-01     8.079  0.1105856E-03  0.1959942E-02  0.1837495E-02
   334.372  0.2041451E-02  0.1416733E-01  0.2086687E-01     8.079  0.1107118E-03  0.1957317E-02  0.1826493E-02
   334.375  0.2041598E-02  0.1416807E-01  0.2087426E-01     8.080  0.1108198E-03  0.1955554E-02  0.1815938E-02
   334.379  0.2041752E-02  0.1416871E-01  0.2088117E-01     8.080  0.1109051E-03  0.1953640E-02  0.1808268E-02
   334.383  0.2041908E-02  0.1416910E-01  0.2088691E-01     8.080  0.1109658E-03  0.1952190E-02  0.1802640E-02
   334.386  0.2042063E-02  0.1416919E-01  0.2089124E-01     8.080  0.1109998E-03  0.1950812E-02  0.1798155E-02
   334.390  0.2042213E-02  0.1416906E-01  0.2089535E-01     8.081  0.1110063E-03  0.1949461E-02  0.1795729E-02
   334.394  0.2042354E-02  0.1416858E-01  0.2089788E-01     8.081  0.1109854E-03  0.1948496E-02  0.1796270E-02
   334.397  0.2042484E-02  0.1416752E-01  0.2089860E-01     8.081  0.1109372E-03  0.1947596E-02  0.1798553E-02
   334.401  0.2042601E-02  0.1416615E-01  0.2089790E-01     8.081  0.1108662E-03  0.1947503E-02  0.1800882E-02
   334.405  0.2042716E-02  0.1416453E-01  0.2089680E-01     8.082  0.1107871E-03  0.1947804E-02  0.1802782E-02
   334.408  0.2042827E-02  0.1416204E-01  0.2089392E-01     8.082  0.1107029E-03  0.1948740E-02  0.1803941E-02
   334.412  0.2042926E-02  0.1415972E-01  0.2088886E-01     8.082  0.1106133E-03  0.1949741E-02  0.1803053E-02
   334.416  0.2042976E-02  0.1415775E-01  0.2088075E-01     8.083  0.1105057E-03  0.1950723E-02  0.1799805E-02
   334.419  0.2042967E-02  0.1415721E-01  0.2086744E-01     8.083  0.1103787E-03  0.1952702E-02  0.1796201E-02
   334.423  0.2042901E-02  0.1416376E-01  0.2085654E-01     8.083  0.1102378E-03  0.1966752E-02  0.1793556E-02
   334.427  0.2042786E-02  0.1417165E-01  0.2084440E-01     8.083  0.1100921E-03  0.1984122E-02  0.1789771E-02
   334.430  0.2042624E-02  0.1418146E-01  0.2083098E-01     8.084  0.1099461E-03  0.2003845E-02  0.1785375E-02
   334.434  0.2042414E-02  0.1419182E-01  0.2081672E-01     8.084  0.1098035E-03  0.2025977E-02  0.1781084E-02
   334.438  0.2042157E-02  0.1420253E-01  0.2080152E-01     8.084  0.1096668E-03  0.2050800E-02  0.1777636E-02
   334.441  0.2041855E-02  0.1421434E-01  0.2078518E-01     8.084  0.1095403E-03  0.2075658E-02  0.1774327E-02
   334.445  0.2041514E-02  0.1422504E-01  0.2076936E-01     8.085  0.1094280E-03  0.2101531E-02  0.1769406E-02
   334.449  0.2041148E-02  0.1423602E-01  0.2075269E-01     8.085  0.1093274E-03  0.2126073E-02  0.1764816E-02
   334.452  0.2040768E-02  0.1425266E-01  0.2074210E-01     8.085  0.1092371E-03  0.2160463E-02  0.1757696E-02
   334.456  0.2040383E-02  0.1426771E-01  0.2073495E-01     8.085  0.1091576E-03  0.2191889E-02  0.1753486E-02
   334.460  0.2040000E-02  0.1428009E-01  0.2072806E-01     8.086  0.1090882E-03  0.2219470E-02  0.1749338E-02
   334.463  0.2039625E-02  0.1429019E-01  0.2072126E-01     8.086  0.1090301E-03  0.2242535E-02  0.1743666E-02
   334.467  0.2039265E-02  0.1429766E-01  0.2071723E-01     8.086  0.1089843E-03  0.2259427E-02  0.1742797E-02
   334.471  0.2038926E-02  0.1430163E-01  0.2071465E-01     8.086  0.1089511E-03  0.2270358E-02  0.1741523E-02
   334.474  0.2038611E-02  0.1430284E-01  0.2071111E-01     8.087  0.1089295E-03  0.2275681E-02  0.1740361E-02
   334.478  0.2038329E-02  0.1430332E-01  0.2070700E-01     8.087  0.1089198E-03  0.2273153E-02  0.1738086E-02
   334.482  0.2038082E-02  0.1429746E-01  0.2070361E-01     8.087  0.1089194E-03  0.2266994E-02  0.1736850E-02
   334.485  0.2037874E-02  0.1428839E-01  0.2070027E-01     8.088  0.1089280E-03  0.2254884E-02  0.1735418E-02
   334.489  0.2037710E-02  0.1427656E-01  0.2069704E-01     8.088  0.1089437E-03  0.2235906E-02  0.1733591E-02
   334.493  0.2037592E-02  0.1426145E-01  0.2069315E-01     8.088  0.1089655E-03  0.2211302E-02  0.1731585E-02
   334.497  0.2037520E-02  0.1424532E-01  0.2069010E-01     8.088  0.1089913E-03  0.2184299E-02  0.1729956E-02
   334.500  0.2037497E-02  0.1423331E-01  0.2069585E-01     8.089  0.1090209E-03  0.2163915E-02  0.1727511E-02
   334.504  0.2037522E-02  0.1421982E-01  0.2070031E-01     8.089  0.1090536E-03  0.2141407E-02  0.1725677E-02
   334.507  0.2037595E-02  0.1420490E-01  0.2070586E-01     8.089  0.1090883E-03  0.2115787E-02  0.1723292E-02
   334.511  0.2037714E-02  0.1418940E-01  0.2071194E-01     8.089  0.1091251E-03  0.2088356E-02  0.1720508E-02
   334.515  0.2037877E-02  0.1417243E-01  0.2071849E-01     8.090  0.1091648E-03  0.2059042E-02  0.1718385E-02
   334.519  0.2038081E-02  0.1415533E-01  0.2072397E-01     8.090  0.1092081E-03  0.2029417E-02  0.1717707E-02
   334.522  0.2038328E-02  0.1415207E-01  0.2074804E-01     8.090  0.1092606E-03  0.2025005E-02  0.1718415E-02
   334.526  0.2038614E-02  0.1414837E-01  0.2077136E-01     8.090  0.1093240E-03  0.2019635E-02  0.1721117E-02
   334.530  0.2038933E-02  0.1414431E-01  0.2079575E-01     8.091  0.1093981E-03  0.2013614E-02  0.1727545E-02
   334.533  0.2039281E-02  0.1414000E-01  0.2081691E-01     8.091  0.1094835E-03  0.2007017E-02  0.1732118E-02
   334.537  0.2039650E-02  0.1413524E-01  0.2083707E-01     8.091  0.1095795E-03  0.1999850E-02  0.1736415E-02
   334.541  0.2040034E-02  0.1412968E-01  0.2085459E-01     8.092  0.1096851E-03  0.1992974E-02  0.1741060E-02
   334.544  0.2040426E-02  0.1412555E-01  0.2087064E-01     8.092  0.1097992E-03  0.1984458E-02  0.1745589E-02
   334.548  0.2040809E-02  0.1412196E-01  0.2088414E-01     8.092  0.1099175E-03  0.1976999E-02  0.1750111E-02
   334.552  0.2041172E-02  0.1411667E-01  0.2089443E-01     8.092  0.1100361E-03  0.1967237E-02  0.1752456E-02
   334.555  0.2041510E-02  0.1411298E-01  0.2090090E-01     8.093  0.1101520E-03  0.1961126E-02  0.1754154E-02
   334.559  0.2041798E-02  0.1411003E-01  0.2090112E-01     8.093  0.1102740E-03  0.1956326E-02  0.1753145E-02
   334.563  0.2042008E-02  0.1410651E-01  0.2089498E-01     8.093  0.1103967E-03  0.1951882E-02  0.1751954E-02
   334.566  0.2042118E-02  0.1410349E-01  0.2088121E-01     8.093  0.1105001E-03  0.1948547E-02  0.1754230E-02
   334.570  0.2042124E-02  0.1410077E-01  0.2085898E-01     8.094  0.1105895E-03  0.1945795E-02  0.1755698E-02
   334.574  0.2042016E-02  0.1409805E-01  0.2082996E-01     8.094  0.1106792E-03  0.1942811E-02  0.1756978E-02
   334.577  0.2041797E-02  0.1409494E-01  0.2079567E-01     8.094  0.1107669E-03  0.1939745E-02  0.1757301E-02
   334.581  0.2041474E-02  0.1409228E-01  0.2075576E-01     8.094  0.1108523E-03  0.1937359E-02  0.1757551E-02
   334.585  0.2041052E-02  0.1409064E-01  0.2071319E-01     8.095  0.1109331E-03  0.1936260E-02  0.1756998E-02
   334.588  0.2040551E-02  0.1408920E-01  0.2067027E-01     8.095  0.1110124E-03  0.1933725E-02  0.1754967E-02
   334.592  0.2040015E-02  0.1408950E-01  0.2063356E-01     8.095  0.1111031E-03  0.1931159E-02  0.1748343E-02
   334.596  0.2039460E-02  0.1409177E-01  0.2060326E-01     8.095  0.1112059E-03  0.1927309E-02  0.1737041E-02
   334.599  0.2038897E-02  0.1409260E-01  0.2057946E-01     8.096  0.1113190E-03  0.1923150E-02  0.1725259E-02
   334.603  0.2038338E-02  0.1409181E-01  0.2055654E-01     8.096  0.1114404E-03  0.1919113E-02  0.1716951E-02
   334.607  0.2037794E-02  0.1408844E-01  0.2053730E-01     8.096  0.1115692E-03  0.1915487E-02  0.1709534E-02
   334.610  0.2037284E-02  0.1408360E-01  0.2052251E-01     8.097  0.1117047E-03  0.1911203E-02  0.1702809E-02
   334.614  0.2036820E-02  0.1407646E-01  0.2051271E-01     8.097  0.1118460E-03  0.1906687E-02  0.1696699E-02
   334.618  0.2036402E-02  0.1407222E-01  0.2051009E-01     8.097  0.1119973E-03  0.1902227E-02  0.1687797E-02
   334.621  0.2036034E-02  0.1406997E-01  0.2051377E-01     8.097  0.1121590E-03  0.1900138E-02  0.1678007E-02
   334.625  0.2035724E-02  0.1406677E-01  0.2052141E-01     8.098  0.1123285E-03  0.1898228E-02  0.1671981E-02
   334.629  0.2035478E-02  0.1406362E-01  0.2053506E-01     8.098  0.1125019E-03  0.1896446E-02  0.1662019E-02
   334.632  0.2035300E-02  0.1406017E-01  0.2055224E-01     8.098  0.1126754E-03  0.1893787E-02  0.1651523E-02
   334.636  0.2035194E-02  0.1405594E-01  0.2057234E-01     8.098  0.1128465E-03  0.1890762E-02  0.1641832E-02
   334.639  0.2035162E-02  0.1405177E-01  0.2059623E-01     8.099  0.1130103E-03  0.1886622E-02  0.1630781E-02
   334.643  0.2035203E-02  0.1405026E-01  0.2062562E-01     8.099  0.1131645E-03  0.1881097E-02  0.1616115E-02
   334.647  0.2035315E-02  0.1404826E-01  0.2065644E-01     8.099  0.1133050E-03  0.1874964E-02  0.1602296E-02
   334.651  0.2035496E-02  0.1404663E-01  0.2068993E-01     8.099  0.1134294E-03  0.1869989E-02  0.1588426E-02
   334.654  0.2035740E-02  0.1404570E-01  0.2072482E-01     8.100  0.1135348E-03  0.1867373E-02  0.1576021E-02
   334.658  0.2036041E-02  0.1404782E-01  0.2076234E-01     8.100  0.1136181E-03  0.1869858E-02  0.1566356E-02
   334.661  0.2036388E-02  0.1404943E-01  0.2079834E-01     8.100  0.1136721E-03  0.1871842E-02  0.1559731E-02
   334.665  0.2036753E-02  0.1405031E-01  0.2083101E-01     8.101  0.1136747E-03  0.1872761E-02  0.1555901E-02
   334.669  0.2037127E-02  0.1405134E-01  0.2086005E-01     8.101  0.1136245E-03  0.1872681E-02  0.1555701E-02
   334.672  0.2037482E-02  0.1405098E-01  0.2088395E-01     8.101  0.1135025E-03  0.1871868E-02  0.1561285E-02
   334.676  0.2037796E-02  0.1405479E-01  0.2090145E-01     8.101  0.1132946E-03  0.1872849E-02  0.1574364E-02
   334.680  0.2038063E-02  0.1406103E-01  0.2091549E-01     8.102  0.1130055E-03  0.1871796E-02  0.1590096E-02
   334.683  0.2038276E-02  0.1406829E-01  0.2092379E-01     8.102  0.1126431E-03  0.1869802E-02  0.1609516E-02
   334.687  0.2038432E-02  0.1407565E-01  0.2092607E-01     8.102  0.1122173E-03  0.1867051E-02  0.1633691E-02
   334.691  0.2038529E-02  0.1408140E-01  0.2092307E-01     8.102  0.1117401E-03  0.1864825E-02  0.1659591E-02
   334.694  0.2038557E-02  0.1408745E-01  0.2091355E-01     8.103  0.1112317E-03  0.1860404E-02  0.1688324E-02
   334.698  0.2038512E-02  0.1409263E-01  0.2089814E-01     8.103  0.1107095E-03  0.1856214E-02  0.1717647E-02
   334.702  0.2038401E-02  0.1409646E-01  0.2087725E-01     8.103  0.1101904E-03  0.1852529E-02  0.1745428E-02
   334.705  0.2038249E-02  0.1409842E-01  0.2085395E-01     8.103  0.1097083E-03  0.1848354E-02  0.1768578E-02
   334.709  0.2038062E-02  0.1409931E-01  0.2082938E-01     8.104  0.1092769E-03  0.1844120E-02  0.1784030E-02
   334.713  0.2037847E-02  0.1410140E-01  0.2080446E-01     8.104  0.1089072E-03  0.1837124E-02  0.1798689E-02
   334.716  0.2037610E-02  0.1410254E-01  0.2077927E-01     8.104  0.1086073E-03  0.1829650E-02  0.1806574E-02
   334.720  0.2037365E-02  0.1410322E-01  0.2075534E-01     8.104  0.1083789E-03  0.1822562E-02  0.1807234E-02
   334.724  0.2037156E-02  0.1410440E-01  0.2073705E-01     8.105  0.1082088E-03  0.1813975E-02  0.1807230E-02
   334.727  0.2037000E-02  0.1410328E-01  0.2072388E-01     8.105  0.1080848E-03  0.1806569E-02  0.1805395E-02
   334.731  0.2036902E-02  0.1410186E-01  0.2071556E-01     8.105  0.1080097E-03  0.1802219E-02  0.1799124E-02
   334.735  0.2036865E-02  0.1409840E-01  0.2071008E-01     8.106  0.1079850E-03  0.1799113E-02  0.1788011E-02
   334.738  0.2036888E-02  0.1409386E-01  0.2070822E-01     8.106  0.1080115E-03  0.1796549E-02  0.1776833E-02
   334.742  0.2036972E-02  0.1408684E-01  0.2070857E-01     8.106  0.1080887E-03  0.1794842E-02  0.1763904E-02
   334.746  0.2037113E-02  0.1407872E-01  0.2070960E-01     8.106  0.1082145E-03  0.1793902E-02  0.1748272E-02
   334.749  0.2037307E-02  0.1407053E-01  0.2071357E-01     8.107  0.1083867E-03  0.1793440E-02  0.1733343E-02
   334.753  0.2037549E-02  0.1406474E-01  0.2071792E-01     8.107  0.1086024E-03  0.1795405E-02  0.1718454E-02
   334.757  0.2037831E-02  0.1405385E-01  0.2072196E-01     8.107  0.1088545E-03  0.1794380E-02  0.1703013E-02
   334.760  0.2038135E-02  0.1404903E-01  0.2072941E-01     8.107  0.1091277E-03  0.1793169E-02  0.1681489E-02
   334.764  0.2038451E-02  0.1404810E-01  0.2073704E-01     8.108  0.1094128E-03  0.1791484E-02  0.1658862E-02
   334.768  0.2038768E-02  0.1404859E-01  0.2074452E-01     8.108  0.1097012E-03  0.1790125E-02  0.1638276E-02
   334.771  0.2039079E-02  0.1404954E-01  0.2075243E-01     8.108  0.1099864E-03  0.1789408E-02  0.1620147E-02
   334.775  0.2039376E-02  0.1405446E-01  0.2075890E-01     8.108  0.1102598E-03  0.1787042E-02  0.1604853E-02
   334.779  0.2039652E-02  0.1405976E-01  0.2076342E-01     8.109  0.1105128E-03  0.1784526E-02  0.1593197E-02
   334.782  0.2039912E-02  0.1406505E-01  0.2076702E-01     8.109  0.1107291E-03  0.1781392E-02  0.1584766E-02
   334.786  0.2040148E-02  0.1407345E-01  0.2076905E-01     8.109  0.1109023E-03  0.1783017E-02  0.1580514E-02
   334.790  0.2040347E-02  0.1407872E-01  0.2076853E-01     8.109  0.1110332E-03  0.1779184E-02  0.1580159E-02
   334.793  0.2040481E-02  0.1408482E-01  0.2076503E-01     8.110  0.1111110E-03  0.1775528E-02  0.1584467E-02
   334.797  0.2040536E-02  0.1409267E-01  0.2075701E-01     8.110  0.1111244E-03  0.1772614E-02  0.1592086E-02
   334.801  0.2040504E-02  0.1410015E-01  0.2074442E-01     8.110  0.1110769E-03  0.1769074E-02  0.1603697E-02
   334.804  0.2040396E-02  0.1410864E-01  0.2072840E-01     8.111  0.1109929E-03  0.1767828E-02  0.1618373E-02
   334.808  0.2040221E-02  0.1411596E-01  0.2070817E-01     8.111  0.1108806E-03  0.1766654E-02  0.1634409E-02
   334.812  0.2039991E-02  0.1412332E-01  0.2068700E-01     8.111  0.1107515E-03  0.1765068E-02  0.1647873E-02
   334.815  0.2039735E-02  0.1413179E-01  0.2066977E-01     8.111  0.1106364E-03  0.1762843E-02  0.1653659E-02
   334.819  0.2039458E-02  0.1413697E-01  0.2065218E-01     8.112  0.1105368E-03  0.1760781E-02  0.1659333E-02
   334.823  0.2039142E-02  0.1413897E-01  0.2063255E-01     8.112  0.1104327E-03  0.1759007E-02  0.1668278E-02
   334.826  0.2038770E-02  0.1413872E-01  0.2060930E-01     8.112  0.1103002E-03  0.1758883E-02  0.1682064E-02
   334.830  0.2038341E-02  0.1413693E-01  0.2058257E-01     8.112  0.1101351E-03  0.1759259E-02  0.1700700E-02
   334.834  0.2037853E-02  0.1413453E-01  0.2055355E-01     8.113  0.1099328E-03  0.1759024E-02  0.1723628E-02
   334.837  0.2037319E-02  0.1413319E-01  0.2052595E-01     8.113  0.1096979E-03  0.1759552E-02  0.1747987E-02
   334.841  0.2036748E-02  0.1413165E-01  0.2049942E-01     8.113  0.1094362E-03  0.1760505E-02  0.1775125E-02
   334.845  0.2036153E-02  0.1413658E-01  0.2047951E-01     8.113  0.1091533E-03  0.1756999E-02  0.1788077E-02
   334.848  0.2035546E-02  0.1414041E-01  0.2046127E-01     8.114  0.1088555E-03  0.1752751E-02  0.1800081E-02
   334.852  0.2034940E-02  0.1414303E-01  0.2044546E-01     8.114  0.1085493E-03  0.1749114E-02  0.1811253E-02
   334.856  0.2034349E-02  0.1414331E-01  0.2043181E-01     8.114  0.1082418E-03  0.1744411E-02  0.1821102E-02
   334.859  0.2033793E-02  0.1414402E-01  0.2042441E-01     8.114  0.1079331E-03  0.1739768E-02  0.1829300E-02
   334.863  0.2033286E-02  0.1414056E-01  0.2041872E-01     8.115  0.1076272E-03  0.1734147E-02  0.1834625E-02
   334.866  0.2032840E-02  0.1413447E-01  0.2041543E-01     8.115  0.1073311E-03  0.1728041E-02  0.1836664E-02
   334.870  0.2032463E-02  0.1413190E-01  0.2042311E-01     8.115  0.1070506E-03  0.1718788E-02  0.1836782E-02
   334.874  0.2032164E-02  0.1412733E-01  0.2043496E-01     8.116  0.1067925E-03  0.1710309E-02  0.1833262E-02
   334.877  0.2031947E-02  0.1412152E-01  0.2044708E-01     8.116  0.1065613E-03  0.1702872E-02  0.1828700E-02
   334.881  0.2031818E-02  0.1411282E-01  0.2046473E-01     8.116  0.1063631E-03  0.1695061E-02  0.1822714E-02
   334.885  0.2031772E-02  0.1410347E-01  0.2048538E-01     8.116  0.1061935E-03  0.1687819E-02  0.1815070E-02
   334.888  0.2031787E-02  0.1409423E-01  0.2050913E-01     8.117  0.1060335E-03  0.1681060E-02  0.1806970E-02
   334.892  0.2031862E-02  0.1408489E-01  0.2053151E-01     8.117  0.1058847E-03  0.1675513E-02  0.1801235E-02
   334.896  0.2031995E-02  0.1407568E-01  0.2055425E-01     8.117  0.1057515E-03  0.1670190E-02  0.1797162E-02
   334.899  0.2032188E-02  0.1406437E-01  0.2057714E-01     8.117  0.1056416E-03  0.1665572E-02  0.1793519E-02
   334.903  0.2032446E-02  0.1405885E-01  0.2060709E-01     8.118  0.1055679E-03  0.1657502E-02  0.1777737E-02
   334.907  0.2032763E-02  0.1405354E-01  0.2063991E-01     8.118  0.1055325E-03  0.1650432E-02  0.1762108E-02
   334.910  0.2033134E-02  0.1404724E-01  0.2067170E-01     8.118  0.1055359E-03  0.1644908E-02  0.1746091E-02
   334.914  0.2033550E-02  0.1403898E-01  0.2070182E-01     8.118  0.1055792E-03  0.1639685E-02  0.1732220E-02
   334.918  0.2034003E-02  0.1403034E-01  0.2072956E-01     8.119  0.1056609E-03  0.1636278E-02  0.1720442E-02
   334.921  0.2034484E-02  0.1402038E-01  0.2075467E-01     8.119  0.1057799E-03  0.1634855E-02  0.1710727E-02
   334.925  0.2034982E-02  0.1400917E-01  0.2077891E-01     8.119  0.1059341E-03  0.1634749E-02  0.1705066E-02
   334.929  0.2035487E-02  0.1399757E-01  0.2079760E-01     8.119  0.1061196E-03  0.1636029E-02  0.1699880E-02
   334.932  0.2035987E-02  0.1398568E-01  0.2081345E-01     8.120  0.1063301E-03  0.1639316E-02  0.1697786E-02
   334.936  0.2036466E-02  0.1397250E-01  0.2082370E-01     8.120  0.1065580E-03  0.1642462E-02  0.1699424E-02
   334.940  0.2036903E-02  0.1396087E-01  0.2082814E-01     8.120  0.1068213E-03  0.1648293E-02  0.1702546E-02
   334.943  0.2037280E-02  0.1394921E-01  0.2082685E-01     8.120  0.1071278E-03  0.1655179E-02  0.1705555E-02
   334.947  0.2037589E-02  0.1393752E-01  0.2081725E-01     8.121  0.1074706E-03  0.1663648E-02  0.1707459E-02
   334.951  0.2037825E-02  0.1392649E-01  0.2080255E-01     8.121  0.1078420E-03  0.1673938E-02  0.1710095E-02
   334.954  0.2037997E-02  0.1391565E-01  0.2078334E-01     8.121  0.1082260E-03  0.1685688E-02  0.1713417E-02
   334.958  0.2038106E-02  0.1391410E-01  0.2077075E-01     8.122  0.1086102E-03  0.1695501E-02  0.1703587E-02
   334.961  0.2038154E-02  0.1392008E-01  0.2076059E-01     8.122  0.1089993E-03  0.1701198E-02  0.1681840E-02
   334.965  0.2038167E-02  0.1392299E-01  0.2074966E-01     8.122  0.1094486E-03  0.1701925E-02  0.1653124E-02
   334.969  0.2038168E-02  0.1392489E-01  0.2073872E-01     8.122  0.1099705E-03  0.1701672E-02  0.1617344E-02
   334.972  0.2038158E-02  0.1392774E-01  0.2073073E-01     8.123  0.1105576E-03  0.1698874E-02  0.1581063E-02
   334.976  0.2038138E-02  0.1393299E-01  0.2072675E-01     8.123  0.1111969E-03  0.1692703E-02  0.1546180E-02
   334.980  0.2038108E-02  0.1393803E-01  0.2072206E-01     8.123  0.1118742E-03  0.1687143E-02  0.1509869E-02
   334.983  0.2038069E-02  0.1394292E-01  0.2072075E-01     8.123  0.1125745E-03  0.1680816E-02  0.1474749E-02
   334.987  0.2038020E-02  0.1394884E-01  0.2072117E-01     8.124  0.1132823E-03  0.1672946E-02  0.1444576E-02
   334.991  0.2037962E-02  0.1395325E-01  0.2072113E-01     8.124  0.1139818E-03  0.1666633E-02  0.1414812E-02
   334.994  0.2037895E-02  0.1395572E-01  0.2071863E-01     8.124  0.1146575E-03  0.1661975E-02  0.1387629E-02
   334.998  0.2037820E-02  0.1395640E-01  0.2071458E-01     8.124  0.1152937E-03  0.1660599E-02  0.1365254E-02
   335.002  0.2037737E-02  0.1395510E-01  0.2070714E-01     8.125  0.1158743E-03  0.1661464E-02  0.1347186E-02
   335.005  0.2037656E-02  0.1395127E-01  0.2069805E-01     8.125  0.1163937E-03  0.1664648E-02  0.1335490E-02
   335.009  0.2037580E-02  0.1394519E-01  0.2068890E-01     8.125  0.1168429E-03  0.1670364E-02  0.1333362E-02
   335.013  0.2037510E-02  0.1393738E-01  0.2067654E-01     8.125  0.1172109E-03  0.1678250E-02  0.1332962E-02
   335.016  0.2037448E-02  0.1392813E-01  0.2066385E-01     8.126  0.1174896E-03  0.1686974E-02  0.1337568E-02
   335.020  0.2037394E-02  0.1391737E-01  0.2065015E-01     8.126  0.1176717E-03  0.1698075E-02  0.1348311E-02
   335.024  0.2037348E-02  0.1390357E-01  0.2063590E-01     8.126  0.1177535E-03  0.1709951E-02  0.1363829E-02
   335.027  0.2037329E-02  0.1388954E-01  0.2062104E-01     8.127  0.1177507E-03  0.1724757E-02  0.1381959E-02
   335.031  0.2037349E-02  0.1387454E-01  0.2060919E-01     8.127  0.1176770E-03  0.1740948E-02  0.1398809E-02
   335.035  0.2037408E-02  0.1386015E-01  0.2060113E-01     8.127  0.1175348E-03  0.1755520E-02  0.1417774E-02
   335.038  0.2037503E-02  0.1385250E-01  0.2060240E-01     8.127  0.1173255E-03  0.1763441E-02  0.1445151E-02
   335.042  0.2037628E-02  0.1384507E-01  0.2060484E-01     8.128  0.1170520E-03  0.1770761E-02  0.1473748E-02
   335.045  0.2037780E-02  0.1383764E-01  0.2060846E-01     8.128  0.1167196E-03  0.1777990E-02  0.1502485E-02
   335.049  0.2037955E-02  0.1383156E-01  0.2061419E-01     8.128  0.1163363E-03  0.1782335E-02  0.1532884E-02
   335.053  0.2038148E-02  0.1382394E-01  0.2062028E-01     8.128  0.1159105E-03  0.1783004E-02  0.1562066E-02
   335.056  0.2038356E-02  0.1381859E-01  0.2062755E-01     8.129  0.1154520E-03  0.1786291E-02  0.1587610E-02
   335.060  0.2038571E-02  0.1381642E-01  0.2063667E-01     8.129  0.1149695E-03  0.1786333E-02  0.1607738E-02
   335.064  0.2038785E-02  0.1381519E-01  0.2064390E-01     8.129  0.1144704E-03  0.1786015E-02  0.1624295E-02
   335.067  0.2038991E-02  0.1381376E-01  0.2064952E-01     8.129  0.1139655E-03  0.1785597E-02  0.1637839E-02
   335.071  0.2039185E-02  0.1381221E-01  0.2065329E-01     8.130  0.1134657E-03  0.1784797E-02  0.1648376E-02
   335.075  0.2039367E-02  0.1381211E-01  0.2065550E-01     8.130  0.1129869E-03  0.1784182E-02  0.1654144E-02
   335.078  0.2039533E-02  0.1381437E-01  0.2065973E-01     8.130  0.1125407E-03  0.1780659E-02  0.1653316E-02
   335.082  0.2039678E-02  0.1381900E-01  0.2066486E-01     8.130  0.1121370E-03  0.1775093E-02  0.1652815E-02
   335.086  0.2039800E-02  0.1382674E-01  0.2067093E-01     8.131  0.1117836E-03  0.1768196E-02  0.1655387E-02
   335.089  0.2039893E-02  0.1383399E-01  0.2067533E-01     8.131  0.1114887E-03  0.1758589E-02  0.1655528E-02
   335.093  0.2039966E-02  0.1384136E-01  0.2067786E-01     8.131  0.1112396E-03  0.1750271E-02  0.1654429E-02
   335.097  0.2040027E-02  0.1384456E-01  0.2067812E-01     8.131  0.1110237E-03  0.1745578E-02  0.1651320E-02
   335.100  0.2040073E-02  0.1384768E-01  0.2067694E-01     8.132  0.1108452E-03  0.1739314E-02  0.1645642E-02
   335.104  0.2040102E-02  0.1385003E-01  0.2067584E-01     8.132  0.1107079E-03  0.1733832E-02  0.1637855E-02
   335.108  0.2040111E-02  0.1385226E-01  0.2067183E-01     8.132  0.1106168E-03  0.1730241E-02  0.1627639E-02
   335.111  0.2040096E-02  0.1385433E-01  0.2066584E-01     8.132  0.1105793E-03  0.1727575E-02  0.1616900E-02
   335.115  0.2040059E-02  0.1385473E-01  0.2065917E-01     8.133  0.1105915E-03  0.1724890E-02  0.1605664E-02
   335.118  0.2040017E-02  0.1385447E-01  0.2065282E-01     8.133  0.1106210E-03  0.1722082E-02  0.1596290E-02
   335.122  0.2039970E-02  0.1385382E-01  0.2064687E-01     8.133  0.1106611E-03  0.1719877E-02  0.1589034E-02
   335.126  0.2039897E-02  0.1385365E-01  0.2063916E-01     8.134  0.1106897E-03  0.1718980E-02  0.1587854E-02
   335.129  0.2039750E-02  0.1385237E-01  0.2062802E-01     8.134  0.1106581E-03  0.1716059E-02  0.1597151E-02
   335.133  0.2039516E-02  0.1385308E-01  0.2060997E-01     8.134  0.1105501E-03  0.1712690E-02  0.1616062E-02
   335.137  0.2039202E-02  0.1385420E-01  0.2059147E-01     8.134  0.1103701E-03  0.1707960E-02  0.1644954E-02
   335.140  0.2038813E-02  0.1385542E-01  0.2056698E-01     8.135  0.1101250E-03  0.1704224E-02  0.1679309E-02
   335.144  0.2038364E-02  0.1385679E-01  0.2054073E-01     8.135  0.1098284E-03  0.1701632E-02  0.1717683E-02
   335.148  0.2037866E-02  0.1385815E-01  0.2051477E-01     8.135  0.1094934E-03  0.1696629E-02  0.1755884E-02
   335.151  0.2037326E-02  0.1385935E-01  0.2048875E-01     8.135  0.1091438E-03  0.1689982E-02  0.1798008E-02
   335.155  0.2036755E-02  0.1386106E-01  0.2046367E-01     8.136  0.1087958E-03  0.1683126E-02  0.1838667E-02
   335.159  0.2036168E-02  0.1386484E-01  0.2044204E-01     8.136  0.1084603E-03  0.1677969E-02  0.1877063E-02
   335.162  0.2035579E-02  0.1388115E-01  0.2043642E-01     8.136  0.1081481E-03  0.1662298E-02  0.1887675E-02
   335.166  0.2035004E-02  0.1389437E-01  0.2043208E-01     8.136  0.1078687E-03  0.1648875E-02  0.1895352E-02
   335.170  0.2034457E-02  0.1390405E-01  0.2043002E-01     8.137  0.1076300E-03  0.1639808E-02  0.1901049E-02
   335.173  0.2033951E-02  0.1390879E-01  0.2042862E-01     8.137  0.1074377E-03  0.1633315E-02  0.1904125E-02
   335.177  0.2033501E-02  0.1391117E-01  0.2042895E-01     8.137  0.1072960E-03  0.1630391E-02  0.1902299E-02
   335.180  0.2033116E-02  0.1391101E-01  0.2043263E-01     8.137  0.1072077E-03  0.1629301E-02  0.1898217E-02
   335.184  0.2032808E-02  0.1390763E-01  0.2043700E-01     8.138  0.1071741E-03  0.1631746E-02  0.1891730E-02
   335.188  0.2032583E-02  0.1389988E-01  0.2044011E-01     8.138  0.1071946E-03  0.1637705E-02  0.1883060E-02
   335.191  0.2032438E-02  0.1388812E-01  0.2044539E-01     8.138  0.1072597E-03  0.1647345E-02  0.1869290E-02
   335.195  0.2032354E-02  0.1387259E-01  0.2044850E-01     8.138  0.1073423E-03  0.1659844E-02  0.1852808E-02
   335.199  0.2032332E-02  0.1385401E-01  0.2044957E-01     8.139  0.1074406E-03  0.1676467E-02  0.1832275E-02
   335.202  0.2032371E-02  0.1383749E-01  0.2045296E-01     8.139  0.1075533E-03  0.1690925E-02  0.1800043E-02
   335.206  0.2032470E-02  0.1382471E-01  0.2046364E-01     8.139  0.1076788E-03  0.1701680E-02  0.1752707E-02
   335.210  0.2032625E-02  0.1381276E-01  0.2047309E-01     8.139  0.1078159E-03  0.1711901E-02  0.1706692E-02
   335.213  0.2032830E-02  0.1380067E-01  0.2048322E-01     8.140  0.1079641E-03  0.1721212E-02  0.1662865E-02
   335.217  0.2033083E-02  0.1378742E-01  0.2049278E-01     8.140  0.1081262E-03  0.1730653E-02  0.1623113E-02
   335.221  0.2033375E-02  0.1377365E-01  0.2050036E-01     8.140  0.1082988E-03  0.1740331E-02  0.1587304E-02
   335.224  0.2033694E-02  0.1376177E-01  0.2050760E-01     8.140  0.1084778E-03  0.1749181E-02  0.1558359E-02
   335.228  0.2034023E-02  0.1375348E-01  0.2051597E-01     8.141  0.1086558E-03  0.1755754E-02  0.1539125E-02
   335.231  0.2034351E-02  0.1374609E-01  0.2052192E-01     8.141  0.1088278E-03  0.1762174E-02  0.1526877E-02
   335.235  0.2034670E-02  0.1373947E-01  0.2052580E-01     8.141  0.1089880E-03  0.1768641E-02  0.1519633E-02
   335.239  0.2034972E-02  0.1373453E-01  0.2052797E-01     8.142  0.1091328E-03  0.1774954E-02  0.1519384E-02
   335.242  0.2035248E-02  0.1373260E-01  0.2053036E-01     8.142  0.1092544E-03  0.1777486E-02  0.1521477E-02
   335.246  0.2035487E-02  0.1373156E-01  0.2052979E-01     8.142  0.1093443E-03  0.1778981E-02  0.1529940E-02
   335.250  0.2035681E-02  0.1372910E-01  0.2052632E-01     8.142  0.1093945E-03  0.1777160E-02  0.1545518E-02
   335.253  0.2035824E-02  0.1372884E-01  0.2052007E-01     8.143  0.1093981E-03  0.1778931E-02  0.1566909E-02
   335.257  0.2035908E-02  0.1372946E-01  0.2051130E-01     8.143  0.1093498E-03  0.1779589E-02  0.1593829E-02
   335.261  0.2035932E-02  0.1373163E-01  0.2050133E-01     8.143  0.1092431E-03  0.1775945E-02  0.1623379E-02
   335.264  0.2035900E-02  0.1373690E-01  0.2049406E-01     8.143  0.1090747E-03  0.1769717E-02  0.1659649E-02
   335.268  0.2035835E-02  0.1374267E-01  0.2048704E-01     8.144  0.1088721E-03  0.1762688E-02  0.1696192E-02
   335.272  0.2035781E-02  0.1374674E-01  0.2048381E-01     8.144  0.1086922E-03  0.1755947E-02  0.1727685E-02
   335.275  0.2035751E-02  0.1375029E-01  0.2048443E-01     8.144  0.1085509E-03  0.1749764E-02  0.1753935E-02
   335.279  0.2035745E-02  0.1375233E-01  0.2048727E-01     8.144  0.1084524E-03  0.1743690E-02  0.1775880E-02
   335.282  0.2035761E-02  0.1375351E-01  0.2049248E-01     8.145  0.1084047E-03  0.1738641E-02  0.1791506E-02
   335.286  0.2035797E-02  0.1375292E-01  0.2049958E-01     8.145  0.1084113E-03  0.1732623E-02  0.1802038E-02
   335.290  0.2035853E-02  0.1375139E-01  0.2050765E-01     8.145  0.1084725E-03  0.1725837E-02  0.1808079E-02
   335.293  0.2035916E-02  0.1375002E-01  0.2051421E-01     8.145  0.1085949E-03  0.1719050E-02  0.1811981E-02
   335.297  0.2035959E-02  0.1374883E-01  0.2052018E-01     8.146  0.1087922E-03  0.1711166E-02  0.1817774E-02
   335.301  0.2035979E-02  0.1374813E-01  0.2052299E-01     8.146  0.1090604E-03  0.1701839E-02  0.1823657E-02
   335.304  0.2035975E-02  0.1374622E-01  0.2052342E-01     8.146  0.1094006E-03  0.1693154E-02  0.1827248E-02
   335.308  0.2035919E-02  0.1374931E-01  0.2052398E-01     8.146  0.1098524E-03  0.1688507E-02  0.1825991E-02
   335.312  0.2035814E-02  0.1375631E-01  0.2052451E-01     8.147  0.1104092E-03  0.1688616E-02  0.1822330E-02
   335.315  0.2035661E-02  0.1376391E-01  0.2052328E-01     8.147  0.1110603E-03  0.1689521E-02  0.1816076E-02
   335.319  0.2035466E-02  0.1377472E-01  0.2052357E-01     8.147  0.1117938E-03  0.1695554E-02  0.1806887E-02
   335.323  0.2035234E-02  0.1378651E-01  0.2052256E-01     8.147  0.1125948E-03  0.1702996E-02  0.1796962E-02
   335.326  0.2034971E-02  0.1379623E-01  0.2051985E-01     8.148  0.1134471E-03  0.1710811E-02  0.1786086E-02
   335.330  0.2034677E-02  0.1380341E-01  0.2051417E-01     8.148  0.1143313E-03  0.1718305E-02  0.1776001E-02
   335.333  0.2034359E-02  0.1380809E-01  0.2050705E-01     8.148  0.1152284E-03  0.1726056E-02  0.1764322E-02
   335.337  0.2034022E-02  0.1380932E-01  0.2049884E-01     8.148  0.1161193E-03  0.1735243E-02  0.1752928E-02
   335.341  0.2033674E-02  0.1380794E-01  0.2048843E-01     8.149  0.1169879E-03  0.1743093E-02  0.1741849E-02
   335.344  0.2033320E-02  0.1380809E-01  0.2048061E-01     8.149  0.1178195E-03  0.1745951E-02  0.1736289E-02
   335.348  0.2032968E-02  0.1381456E-01  0.2048070E-01     8.149  0.1185956E-03  0.1738486E-02  0.1743226E-02
   335.352  0.2032627E-02  0.1381830E-01  0.2048158E-01     8.149  0.1193011E-03  0.1729677E-02  0.1751626E-02
   335.355  0.2032302E-02  0.1381884E-01  0.2048151E-01     8.150  0.1199201E-03  0.1720047E-02  0.1761616E-02
   335.359  0.2032002E-02  0.1381588E-01  0.2048142E-01     8.150  0.1204396E-03  0.1708565E-02  0.1773018E-02
   335.363  0.2031733E-02  0.1381323E-01  0.2048453E-01     8.150  0.1208485E-03  0.1700904E-02  0.1786542E-02
   335.366  0.2031507E-02  0.1381031E-01  0.2049125E-01     8.150  0.1211456E-03  0.1696268E-02  0.1801444E-02
   335.370  0.2031350E-02  0.1380770E-01  0.2050321E-01     8.151  0.1213484E-03  0.1694557E-02  0.1821322E-02
   335.374  0.2031265E-02  0.1380443E-01  0.2051953E-01     8.151  0.1214535E-03  0.1695423E-02  0.1845589E-02
   335.377  0.2031254E-02  0.1379926E-01  0.2053851E-01     8.151  0.1214584E-03  0.1696895E-02  0.1871672E-02
   335.381  0.2031318E-02  0.1379249E-01  0.2055933E-01     8.151  0.1213641E-03  0.1699085E-02  0.1900781E-02
   335.384  0.2031453E-02  0.1378400E-01  0.2058080E-01     8.152  0.1211714E-03  0.1701205E-02  0.1930857E-02
   335.388  0.2031657E-02  0.1377757E-01  0.2060581E-01     8.152  0.1208854E-03  0.1701907E-02  0.1966757E-02
   335.392  0.2031926E-02  0.1377436E-01  0.2063629E-01     8.152  0.1205120E-03  0.1698068E-02  0.2011234E-02
   335.395  0.2032253E-02  0.1377064E-01  0.2066886E-01     8.153  0.1200597E-03  0.1694263E-02  0.2059901E-02
   335.399  0.2032633E-02  0.1376692E-01  0.2069947E-01     8.153  0.1195387E-03  0.1690575E-02  0.2104787E-02
   335.403  0.2033065E-02  0.1376231E-01  0.2072884E-01     8.153  0.1189634E-03  0.1685738E-02  0.2148745E-02
   335.406  0.2033538E-02  0.1375827E-01  0.2075890E-01     8.153  0.1183460E-03  0.1681195E-02  0.2193109E-02
   335.410  0.2034043E-02  0.1375436E-01  0.2078500E-01     8.154  0.1177002E-03  0.1676054E-02  0.2233781E-02
   335.414  0.2034567E-02  0.1375046E-01  0.2080820E-01     8.154  0.1170396E-03  0.1671147E-02  0.2271357E-02
   335.417  0.2035101E-02  0.1374630E-01  0.2082862E-01     8.154  0.1163787E-03  0.1666331E-02  0.2306076E-02
   335.421  0.2035605E-02  0.1374372E-01  0.2084454E-01     8.154  0.1157204E-03  0.1664099E-02  0.2335652E-02
   335.424  0.2036059E-02  0.1374409E-01  0.2085470E-01     8.155  0.1150761E-03  0.1665581E-02  0.2359286E-02
   335.428  0.2036451E-02  0.1374585E-01  0.2086007E-01     8.155  0.1144590E-03  0.1669555E-02  0.2378601E-02
   335.432  0.2036770E-02  0.1374940E-01  0.2085988E-01     8.155  0.1138795E-03  0.1675598E-02  0.2391833E-02
   335.435  0.2036997E-02  0.1375342E-01  0.2085304E-01     8.155  0.1133258E-03  0.1683646E-02  0.2399382E-02
   335.439  0.2037107E-02  0.1375857E-01  0.2083787E-01     8.156  0.1128382E-03  0.1693202E-02  0.2398714E-02
   335.443  0.2037048E-02  0.1376471E-01  0.2080935E-01     8.156  0.1125104E-03  0.1703017E-02  0.2377621E-02
   335.446  0.2036805E-02  0.1377365E-01  0.2077189E-01     8.156  0.1123785E-03  0.1714711E-02  0.2343753E-02
   335.450  0.2036382E-02  0.1378273E-01  0.2072487E-01     8.156  0.1124441E-03  0.1723270E-02  0.2293460E-02
   335.454  0.2035789E-02  0.1379080E-01  0.2067055E-01     8.157  0.1127032E-03  0.1732254E-02  0.2231145E-02
   335.457  0.2035068E-02  0.1379958E-01  0.2061421E-01     8.157  0.1131285E-03  0.1737654E-02  0.2161188E-02
   335.461  0.2034267E-02  0.1381199E-01  0.2056284E-01     8.157  0.1136565E-03  0.1736177E-02  0.2098080E-02
   335.465  0.2033398E-02  0.1382316E-01  0.2051558E-01     8.157  0.1142812E-03  0.1733247E-02  0.2039161E-02
   335.468  0.2032473E-02  0.1383199E-01  0.2047160E-01     8.158  0.1149968E-03  0.1728588E-02  0.1981191E-02
   335.472  0.2031512E-02  0.1384171E-01  0.2043611E-01     8.158  0.1157868E-03  0.1724579E-02  0.1928152E-02
   335.475  0.2030535E-02  0.1385450E-01  0.2041051E-01     8.158  0.1166339E-03  0.1714897E-02  0.1887554E-02
   335.479  0.2029561E-02  0.1386277E-01  0.2038891E-01     8.158  0.1175189E-03  0.1706813E-02  0.1850805E-02
   335.483  0.2028610E-02  0.1387131E-01  0.2037473E-01     8.159  0.1184207E-03  0.1694311E-02  0.1824510E-02
   335.486  0.2027700E-02  0.1387758E-01  0.2036702E-01     8.159  0.1193188E-03  0.1680731E-02  0.1804742E-02
   335.490  0.2026849E-02  0.1387899E-01  0.2036171E-01     8.159  0.1201913E-03  0.1670061E-02  0.1789413E-02
   335.494  0.2026075E-02  0.1387559E-01  0.2036172E-01     8.159  0.1210160E-03  0.1658400E-02  0.1778005E-02
   335.497  0.2025396E-02  0.1387146E-01  0.2037002E-01     8.160  0.1217679E-03  0.1645831E-02  0.1774154E-02
   335.501  0.2024826E-02  0.1386410E-01  0.2038357E-01     8.160  0.1224296E-03  0.1633254E-02  0.1776658E-02
   335.505  0.2024383E-02  0.1385174E-01  0.2040218E-01     8.160  0.1229862E-03  0.1622534E-02  0.1782759E-02
   335.508  0.2024077E-02  0.1383531E-01  0.2042296E-01     8.160  0.1234249E-03  0.1613966E-02  0.1791731E-02
   335.512  0.2023912E-02  0.1381497E-01  0.2044811E-01     8.161  0.1237345E-03  0.1607462E-02  0.1804235E-02
   335.515  0.2023892E-02  0.1379278E-01  0.2047865E-01     8.161  0.1239085E-03  0.1601882E-02  0.1822832E-02
   335.519  0.2024019E-02  0.1377665E-01  0.2051958E-01     8.161  0.1239423E-03  0.1590297E-02  0.1858137E-02
   335.523  0.2024289E-02  0.1376030E-01  0.2056596E-01     8.161  0.1238366E-03  0.1577006E-02  0.1899885E-02
   335.526  0.2024697E-02  0.1374206E-01  0.2061395E-01     8.162  0.1235939E-03  0.1566288E-02  0.1945499E-02
   335.530  0.2025239E-02  0.1372459E-01  0.2066375E-01     8.162  0.1232195E-03  0.1555837E-02  0.1993705E-02
   335.534  0.2025903E-02  0.1370665E-01  0.2071487E-01     8.162  0.1227238E-03  0.1546145E-02  0.2042596E-02
   335.537  0.2026676E-02  0.1369088E-01  0.2076897E-01     8.162  0.1221197E-03  0.1534061E-02  0.2097204E-02
   335.541  0.2027543E-02  0.1367940E-01  0.2082456E-01     8.163  0.1214221E-03  0.1522973E-02  0.2154313E-02
   335.544  0.2028486E-02  0.1367679E-01  0.2088702E-01     8.163  0.1206490E-03  0.1525690E-02  0.2210043E-02
   335.548  0.2029487E-02  0.1367411E-01  0.2094510E-01     8.163  0.1198192E-03  0.1529450E-02  0.2261656E-02
   335.552  0.2030523E-02  0.1367457E-01  0.2100023E-01     8.163  0.1189536E-03  0.1530235E-02  0.2312651E-02
   335.555  0.2031575E-02  0.1367541E-01  0.2104705E-01     8.164  0.1180704E-03  0.1530176E-02  0.2359356E-02
   335.559  0.2032619E-02  0.1367770E-01  0.2108481E-01     8.164  0.1171915E-03  0.1529014E-02  0.2396130E-02
   335.563  0.2033628E-02  0.1368076E-01  0.2111507E-01     8.164  0.1163417E-03  0.1528154E-02  0.2428049E-02
   335.566  0.2034576E-02  0.1368218E-01  0.2113720E-01     8.164  0.1155439E-03  0.1530758E-02  0.2452882E-02
   335.570  0.2035445E-02  0.1368492E-01  0.2114947E-01     8.165  0.1148161E-03  0.1533447E-02  0.2467748E-02
   335.574  0.2036216E-02  0.1368805E-01  0.2115248E-01     8.165  0.1141748E-03  0.1536214E-02  0.2472338E-02
   335.577  0.2036875E-02  0.1369165E-01  0.2114244E-01     8.165  0.1136347E-03  0.1539899E-02  0.2466677E-02
   335.581  0.2037407E-02  0.1369555E-01  0.2112159E-01     8.165  0.1132075E-03  0.1543929E-02  0.2449226E-02
   335.585  0.2037803E-02  0.1369967E-01  0.2108987E-01     8.166  0.1129020E-03  0.1547725E-02  0.2420080E-02
   335.588  0.2038053E-02  0.1370391E-01  0.2105087E-01     8.166  0.1127250E-03  0.1551761E-02  0.2385642E-02
   335.592  0.2038164E-02  0.1371181E-01  0.2100623E-01     8.166  0.1126615E-03  0.1551843E-02  0.2348042E-02
   335.595  0.2038189E-02  0.1372180E-01  0.2096352E-01     8.166  0.1126427E-03  0.1551837E-02  0.2314431E-02
   335.599  0.2038183E-02  0.1373177E-01  0.2092446E-01     8.167  0.1126256E-03  0.1553569E-02  0.2283220E-02
   335.603  0.2038144E-02  0.1374037E-01  0.2088984E-01     8.167  0.1126107E-03  0.1555590E-02  0.2257494E-02
   335.606  0.2038077E-02  0.1374720E-01  0.2085859E-01     8.167  0.1126015E-03  0.1556765E-02  0.2233566E-02
   335.610  0.2037998E-02  0.1375230E-01  0.2083234E-01     8.167  0.1126144E-03  0.1557976E-02  0.2213825E-02
   335.614  0.2037912E-02  0.1375766E-01  0.2080789E-01     8.168  0.1126501E-03  0.1557365E-02  0.2193508E-02
   335.617  0.2037824E-02  0.1375972E-01  0.2078631E-01     8.168  0.1126993E-03  0.1557544E-02  0.2175787E-02
   335.621  0.2037737E-02  0.1376068E-01  0.2076770E-01     8.168  0.1127404E-03  0.1556949E-02  0.2161252E-02
   335.624  0.2037649E-02  0.1376263E-01  0.2075046E-01     8.168  0.1127720E-03  0.1557490E-02  0.2148662E-02
   335.628  0.2037552E-02  0.1376200E-01  0.2073354E-01     8.169  0.1127998E-03  0.1553877E-02  0.2137398E-02
   335.632  0.2037432E-02  0.1376124E-01  0.2071716E-01     8.169  0.1128409E-03  0.1550808E-02  0.2127567E-02
   335.635  0.2037289E-02  0.1376258E-01  0.2070342E-01     8.169  0.1128970E-03  0.1550619E-02  0.2117309E-02
   335.639  0.2037126E-02  0.1376504E-01  0.2068726E-01     8.169  0.1129671E-03  0.1551229E-02  0.2107994E-02
   335.643  0.2036946E-02  0.1376694E-01  0.2066969E-01     8.170  0.1130496E-03  0.1552018E-02  0.2097845E-02
   335.646  0.2036751E-02  0.1376873E-01  0.2065244E-01     8.170  0.1131425E-03  0.1552623E-02  0.2086979E-02
   335.650  0.2036544E-02  0.1377010E-01  0.2063528E-01     8.170  0.1132463E-03  0.1553614E-02  0.2075143E-02
   335.654  0.2036326E-02  0.1377289E-01  0.2061808E-01     8.170  0.1133617E-03  0.1551902E-02  0.2063293E-02
   335.657  0.2036099E-02  0.1377743E-01  0.2060399E-01     8.170  0.1134850E-03  0.1552339E-02  0.2049494E-02
   335.661  0.2035864E-02  0.1378136E-01  0.2059044E-01     8.171  0.1136119E-03  0.1553045E-02  0.2035793E-02
   335.664  0.2035624E-02  0.1378530E-01  0.2057815E-01     8.171  0.1137395E-03  0.1553285E-02  0.2022579E-02
   335.668  0.2035384E-02  0.1378942E-01  0.2056527E-01     8.171  0.1138642E-03  0.1552663E-02  0.2009862E-02
   335.672  0.2035147E-02  0.1379560E-01  0.2055684E-01     8.172  0.1139842E-03  0.1554402E-02  0.1996579E-02
   335.675  0.2034919E-02  0.1380088E-01  0.2055041E-01     8.172  0.1140962E-03  0.1556411E-02  0.1984093E-02
   335.679  0.2034703E-02  0.1380520E-01  0.2054451E-01     8.172  0.1141973E-03  0.1556818E-02  0.1972864E-02
   335.683  0.2034502E-02  0.1380789E-01  0.2053927E-01     8.172  0.1142851E-03  0.1556176E-02  0.1961672E-02
   335.686  0.2034321E-02  0.1380897E-01  0.2053488E-01     8.172  0.1143578E-03  0.1554198E-02  0.1950551E-02
   335.690  0.2034163E-02  0.1380857E-01  0.2053123E-01     8.173  0.1144137E-03  0.1550616E-02  0.1939879E-02
   335.693  0.2034030E-02  0.1380666E-01  0.2052805E-01     8.173  0.1144517E-03  0.1545375E-02  0.1930503E-02
   335.697  0.2033925E-02  0.1380377E-01  0.2052569E-01     8.173  0.1144715E-03  0.1540025E-02  0.1921288E-02
   335.701  0.2033852E-02  0.1379952E-01  0.2052374E-01     8.173  0.1144737E-03  0.1532989E-02  0.1913610E-02
   335.704  0.2033810E-02  0.1379418E-01  0.2052167E-01     8.174  0.1144570E-03  0.1525099E-02  0.1907428E-02
   335.708  0.2033799E-02  0.1378897E-01  0.2052207E-01     8.174  0.1144219E-03  0.1518199E-02  0.1903532E-02
   335.712  0.2033821E-02  0.1379011E-01  0.2052900E-01     8.174  0.1143693E-03  0.1517418E-02  0.1896929E-02
   335.715  0.2033872E-02  0.1379027E-01  0.2053590E-01     8.174  0.1143000E-03  0.1516372E-02  0.1890502E-02
   335.719  0.2033954E-02  0.1378985E-01  0.2054351E-01     8.175  0.1142162E-03  0.1514908E-02  0.1884216E-02
   335.722  0.2034044E-02  0.1379012E-01  0.2055106E-01     8.175  0.1140943E-03  0.1511042E-02  0.1877842E-02
   335.726  0.2034133E-02  0.1379145E-01  0.2055901E-01     8.175  0.1139248E-03  0.1504834E-02  0.1871627E-02
   335.730  0.2034222E-02  0.1379329E-01  0.2056713E-01     8.175  0.1137117E-03  0.1496791E-02  0.1865334E-02
   335.733  0.2034306E-02  0.1379619E-01  0.2057699E-01     8.176  0.1134607E-03  0.1488567E-02  0.1858754E-02
   335.737  0.2034387E-02  0.1380004E-01  0.2058497E-01     8.176  0.1131781E-03  0.1479140E-02  0.1853480E-02
   335.741  0.2034461E-02  0.1380471E-01  0.2059243E-01     8.176  0.1128712E-03  0.1469211E-02  0.1848608E-02
   335.744  0.2034529E-02  0.1380820E-01  0.2059820E-01     8.176  0.1125487E-03  0.1459564E-02  0.1842422E-02
   335.748  0.2034590E-02  0.1381065E-01  0.2060318E-01     8.177  0.1122181E-03  0.1450340E-02  0.1836108E-02
   335.751  0.2034643E-02  0.1381172E-01  0.2060657E-01     8.177  0.1118882E-03  0.1443194E-02  0.1829066E-02
   335.755  0.2034690E-02  0.1381266E-01  0.2060990E-01     8.177  0.1115681E-03  0.1437032E-02  0.1820702E-02
   335.759  0.2034728E-02  0.1381479E-01  0.2061437E-01     8.177  0.1112649E-03  0.1430380E-02  0.1807789E-02
   335.762  0.2034759E-02  0.1381864E-01  0.2062089E-01     8.178  0.1109866E-03  0.1424383E-02  0.1792467E-02
   335.766  0.2034778E-02  0.1382422E-01  0.2062741E-01     8.178  0.1107344E-03  0.1426382E-02  0.1775359E-02
   335.770  0.2034775E-02  0.1383033E-01  0.2063238E-01     8.178  0.1105046E-03  0.1429631E-02  0.1757422E-02
   335.773  0.2034752E-02  0.1383678E-01  0.2063618E-01     8.178  0.1103024E-03  0.1434130E-02  0.1739172E-02
   335.777  0.2034709E-02  0.1384308E-01  0.2064010E-01     8.179  0.1101335E-03  0.1439945E-02  0.1720392E-02
   335.780  0.2034650E-02  0.1384949E-01  0.2064360E-01     8.179  0.1099992E-03  0.1447462E-02  0.1700628E-02
   335.784  0.2034583E-02  0.1385539E-01  0.2064742E-01     8.179  0.1098906E-03  0.1455850E-02  0.1680228E-02
   335.788  0.2034516E-02  0.1386072E-01  0.2065104E-01     8.179  0.1098070E-03  0.1465774E-02  0.1660102E-02
   335.791  0.2034461E-02  0.1386449E-01  0.2065705E-01     8.180  0.1097411E-03  0.1476064E-02  0.1640922E-02
   335.795  0.2034419E-02  0.1386683E-01  0.2066254E-01     8.180  0.1096937E-03  0.1487031E-02  0.1621540E-02
   335.799  0.2034387E-02  0.1386744E-01  0.2066729E-01     8.180  0.1096713E-03  0.1497782E-02  0.1603357E-02
   335.802  0.2034347E-02  0.1386674E-01  0.2066994E-01     8.180  0.1096837E-03  0.1508620E-02  0.1586120E-02
   335.806  0.2034304E-02  0.1386440E-01  0.2066957E-01     8.181  0.1097269E-03  0.1518066E-02  0.1569619E-02
   335.809  0.2034259E-02  0.1386279E-01  0.2066797E-01     8.181  0.1098002E-03  0.1529027E-02  0.1551873E-02
   335.813  0.2034210E-02  0.1386005E-01  0.2066489E-01     8.181  0.1099025E-03  0.1540815E-02  0.1536295E-02
   335.817  0.2034157E-02  0.1385627E-01  0.2065872E-01     8.181  0.1100316E-03  0.1553561E-02  0.1523287E-02
   335.820  0.2034090E-02  0.1385278E-01  0.2065087E-01     8.182  0.1101804E-03  0.1568439E-02  0.1512939E-02
   335.824  0.2034008E-02  0.1384941E-01  0.2064130E-01     8.182  0.1103455E-03  0.1585287E-02  0.1504804E-02
   335.828  0.2033912E-02  0.1384558E-01  0.2062973E-01     8.182  0.1105243E-03  0.1603035E-02  0.1498581E-02
   335.831  0.2033800E-02  0.1384156E-01  0.2061765E-01     8.182  0.1107126E-03  0.1621780E-02  0.1495435E-02
   335.835  0.2033678E-02  0.1383775E-01  0.2060554E-01     8.182  0.1109082E-03  0.1640612E-02  0.1494240E-02
   335.838  0.2033549E-02  0.1383468E-01  0.2059396E-01     8.183  0.1111074E-03  0.1658011E-02  0.1494658E-02
   335.842  0.2033402E-02  0.1383149E-01  0.2058093E-01     8.183  0.1113246E-03  0.1673091E-02  0.1494867E-02
   335.846  0.2033234E-02  0.1383093E-01  0.2056779E-01     8.183  0.1115605E-03  0.1684048E-02  0.1490964E-02
   335.849  0.2033046E-02  0.1383113E-01  0.2055593E-01     8.183  0.1118095E-03  0.1688746E-02  0.1483323E-02
   335.853  0.2032828E-02  0.1383119E-01  0.2054060E-01     8.184  0.1120733E-03  0.1693637E-02  0.1477533E-02
   335.857  0.2032581E-02  0.1383073E-01  0.2052062E-01     8.184  0.1123449E-03  0.1697226E-02  0.1473252E-02
   335.860  0.2032308E-02  0.1383246E-01  0.2050061E-01     8.184  0.1126174E-03  0.1703697E-02  0.1469594E-02
   335.864  0.2032021E-02  0.1383155E-01  0.2048135E-01     8.184  0.1128903E-03  0.1707116E-02  0.1465863E-02
   335.867  0.2031726E-02  0.1383317E-01  0.2046275E-01     8.185  0.1131695E-03  0.1709941E-02  0.1458294E-02
   335.871  0.2031410E-02  0.1383662E-01  0.2044778E-01     8.185  0.1134620E-03  0.1711556E-02  0.1446713E-02
   335.875  0.2031080E-02  0.1384191E-01  0.2043537E-01     8.185  0.1137600E-03  0.1712562E-02  0.1429718E-02
   335.878  0.2030742E-02  0.1384709E-01  0.2042276E-01     8.185  0.1140530E-03  0.1710330E-02  0.1409920E-02
   335.882  0.2030382E-02  0.1385258E-01  0.2041007E-01     8.186  0.1143472E-03  0.1704366E-02  0.1390589E-02
   335.886  0.2030004E-02  0.1385664E-01  0.2039753E-01     8.186  0.1146389E-03  0.1699362E-02  0.1370389E-02
   335.889  0.2029612E-02  0.1386285E-01  0.2038838E-01     8.186  0.1149202E-03  0.1696069E-02  0.1350664E-02
   335.893  0.2029216E-02  0.1387289E-01  0.2038403E-01     8.186  0.1151851E-03  0.1697445E-02  0.1329446E-02
   335.896  0.2028821E-02  0.1388101E-01  0.2038057E-01     8.187  0.1154273E-03  0.1697922E-02  0.1310449E-02
   335.900  0.2028435E-02  0.1388637E-01  0.2037831E-01     8.187  0.1156412E-03  0.1697064E-02  0.1294523E-02
   335.904  0.2028066E-02  0.1389390E-01  0.2038282E-01     8.187  0.1158209E-03  0.1697170E-02  0.1276431E-02
   335.907  0.2027717E-02  0.1390596E-01  0.2039247E-01     8.187  0.1159666E-03  0.1692891E-02  0.1263663E-02
   335.911  0.2027404E-02  0.1391450E-01  0.2040279E-01     8.188  0.1160886E-03  0.1688423E-02  0.1252463E-02
   335.915  0.2027137E-02  0.1392429E-01  0.2042024E-01     8.188  0.1161880E-03  0.1689977E-02  0.1243431E-02
   335.918  0.2026919E-02  0.1393207E-01  0.2044009E-01     8.188  0.1162622E-03  0.1693477E-02  0.1236715E-02
   335.922  0.2026756E-02  0.1393541E-01  0.2046051E-01     8.188  0.1163087E-03  0.1694377E-02  0.1232642E-02
   335.925  0.2026650E-02  0.1393667E-01  0.2048189E-01     8.189  0.1163270E-03  0.1695948E-02  0.1231570E-02
   335.929  0.2026604E-02  0.1393568E-01  0.2050449E-01     8.189  0.1163155E-03  0.1697981E-02  0.1233522E-02
   335.933  0.2026618E-02  0.1393278E-01  0.2053016E-01     8.189  0.1162749E-03  0.1700540E-02  0.1237204E-02
   335.936  0.2026691E-02  0.1392636E-01  0.2055478E-01     8.189  0.1162048E-03  0.1701632E-02  0.1241986E-02
   335.940  0.2026822E-02  0.1391888E-01  0.2058012E-01     8.190  0.1161065E-03  0.1699847E-02  0.1250788E-02
   335.944  0.2027008E-02  0.1390705E-01  0.2060368E-01     8.190  0.1159829E-03  0.1695632E-02  0.1259695E-02
   335.947  0.2027246E-02  0.1389047E-01  0.2062512E-01     8.190  0.1158350E-03  0.1688550E-02  0.1268312E-02
   335.951  0.2027529E-02  0.1387404E-01  0.2064694E-01     8.190  0.1156667E-03  0.1679854E-02  0.1278068E-02
   335.954  0.2027854E-02  0.1386042E-01  0.2067041E-01     8.190  0.1154815E-03  0.1669464E-02  0.1288811E-02
   335.958  0.2028219E-02  0.1384437E-01  0.2069121E-01     8.191  0.1152795E-03  0.1658109E-02  0.1299026E-02
   335.962  0.2028634E-02  0.1382609E-01  0.2071077E-01     8.191  0.1150525E-03  0.1644768E-02  0.1307448E-02
   335.965  0.2029092E-02  0.1380685E-01  0.2073043E-01     8.191  0.1148049E-03  0.1631208E-02  0.1315481E-02
   335.969  0.2029586E-02  0.1379089E-01  0.2074928E-01     8.191  0.1145446E-03  0.1622324E-02  0.1322599E-02
   335.972  0.2030116E-02  0.1377331E-01  0.2076763E-01     8.192  0.1142830E-03  0.1612564E-02  0.1329874E-02
   335.976  0.2030669E-02  0.1375446E-01  0.2078243E-01     8.192  0.1140239E-03  0.1602124E-02  0.1336501E-02
   335.980  0.2031232E-02  0.1373654E-01  0.2079354E-01     8.192  0.1137730E-03  0.1592662E-02  0.1342114E-02
   335.983  0.2031794E-02  0.1372685E-01  0.2080985E-01     8.192  0.1135369E-03  0.1593533E-02  0.1348801E-02
   335.987  0.2032343E-02  0.1371732E-01  0.2082125E-01     8.193  0.1133219E-03  0.1594475E-02  0.1353977E-02
   335.991  0.2032869E-02  0.1370838E-01  0.2082894E-01     8.193  0.1131331E-03  0.1595693E-02  0.1356692E-02
   335.994  0.2033368E-02  0.1370283E-01  0.2083548E-01     8.193  0.1129692E-03  0.1598323E-02  0.1359435E-02
   335.998  0.2033851E-02  0.1369727E-01  0.2084195E-01     8.193  0.1128210E-03  0.1601123E-02  0.1363132E-02
   336.001  0.2034308E-02  0.1369369E-01  0.2084471E-01     8.194  0.1126925E-03  0.1602369E-02  0.1363870E-02
   336.005  0.2034729E-02  0.1369275E-01  0.2084667E-01     8.194  0.1125865E-03  0.1602188E-02  0.1364293E-02
   336.009  0.2035107E-02  0.1369133E-01  0.2084315E-01     8.194  0.1125055E-03  0.1602233E-02  0.1360722E-02
   336.012  0.2035443E-02  0.1369036E-01  0.2083577E-01     8.194  0.1124441E-03  0.1601687E-02  0.1353630E-02
   336.016  0.2035735E-02  0.1368978E-01  0.2082561E-01     8.195  0.1124017E-03  0.1602466E-02  0.1344823E-02
   336.020  0.2035977E-02  0.1368892E-01  0.2081164E-01     8.195  0.1123790E-03  0.1603001E-02  0.1334445E-02
   336.023  0.2036166E-02  0.1368808E-01  0.2079477E-01     8.195  0.1123481E-03  0.1603992E-02  0.1324084E-02
   336.027  0.2036264E-02  0.1368829E-01  0.2077105E-01     8.195  0.1122614E-03  0.1606970E-02  0.1320436E-02
   336.030  0.2036265E-02  0.1368689E-01  0.2074059E-01     8.196  0.1121176E-03  0.1608675E-02  0.1321905E-02
   336.034  0.2036168E-02  0.1368538E-01  0.2070439E-01     8.196  0.1119190E-03  0.1611298E-02  0.1327548E-02
   336.038  0.2035977E-02  0.1368629E-01  0.2066789E-01     8.196  0.1116724E-03  0.1610983E-02  0.1340976E-02
   336.041  0.2035736E-02  0.1369166E-01  0.2063375E-01     8.196  0.1113902E-03  0.1605991E-02  0.1347914E-02
   336.045  0.2035462E-02  0.1369552E-01  0.2060328E-01     8.196  0.1110809E-03  0.1600512E-02  0.1358128E-02
   336.048  0.2035162E-02  0.1369926E-01  0.2057451E-01     8.197  0.1107530E-03  0.1594847E-02  0.1370841E-02
   336.052  0.2034842E-02  0.1370274E-01  0.2054800E-01     8.197  0.1104153E-03  0.1589931E-02  0.1385014E-02
   336.056  0.2034511E-02  0.1370558E-01  0.2052470E-01     8.197  0.1100763E-03  0.1585904E-02  0.1399680E-02
   336.059  0.2034175E-02  0.1370706E-01  0.2050327E-01     8.197  0.1097444E-03  0.1583256E-02  0.1413261E-02
   336.063  0.2033844E-02  0.1370656E-01  0.2048342E-01     8.198  0.1094286E-03  0.1581709E-02  0.1424446E-02
   336.067  0.2033526E-02  0.1370458E-01  0.2046584E-01     8.198  0.1091350E-03  0.1582126E-02  0.1433903E-02
   336.070  0.2033233E-02  0.1370885E-01  0.2045700E-01     8.198  0.1088687E-03  0.1577273E-02  0.1426086E-02
   336.074  0.2032973E-02  0.1371004E-01  0.2045123E-01     8.198  0.1086353E-03  0.1574065E-02  0.1419603E-02
   336.077  0.2032750E-02  0.1370866E-01  0.2044619E-01     8.199  0.1084403E-03  0.1574625E-02  0.1413443E-02
   336.081  0.2032571E-02  0.1370413E-01  0.2044176E-01     8.199  0.1082880E-03  0.1579488E-02  0.1407738E-02
   336.085  0.2032440E-02  0.1370219E-01  0.2044345E-01     8.199  0.1081816E-03  0.1581112E-02  0.1389850E-02
   336.088  0.2032359E-02  0.1370116E-01  0.2045110E-01     8.199  0.1081231E-03  0.1580933E-02  0.1364353E-02
   336.092  0.2032331E-02  0.1369794E-01  0.2045771E-01     8.200  0.1081140E-03  0.1583621E-02  0.1335145E-02
   336.096  0.2032356E-02  0.1369456E-01  0.2046778E-01     8.200  0.1081543E-03  0.1587904E-02  0.1306414E-02
   336.099  0.2032433E-02  0.1368974E-01  0.2047867E-01     8.200  0.1082437E-03  0.1593958E-02  0.1275271E-02
   336.103  0.2032560E-02  0.1368291E-01  0.2048895E-01     8.200  0.1083804E-03  0.1600111E-02  0.1242984E-02
   336.106  0.2032733E-02  0.1367635E-01  0.2050070E-01     8.201  0.1085614E-03  0.1608014E-02  0.1209571E-02
   336.110  0.2032949E-02  0.1367520E-01  0.2051774E-01     8.201  0.1087836E-03  0.1609626E-02  0.1163453E-02
   336.114  0.2033201E-02  0.1367362E-01  0.2053682E-01     8.201  0.1090423E-03  0.1610772E-02  0.1118160E-02
   336.117  0.2033484E-02  0.1367186E-01  0.2055256E-01     8.201  0.1093321E-03  0.1611299E-02  0.1072336E-02
   336.121  0.2033789E-02  0.1367041E-01  0.2056818E-01     8.201  0.1096468E-03  0.1613167E-02  0.1029892E-02
   336.124  0.2034110E-02  0.1367026E-01  0.2058213E-01     8.202  0.1099794E-03  0.1613167E-02  0.9905378E-03
   336.128  0.2034437E-02  0.1366926E-01  0.2059465E-01     8.202  0.1103221E-03  0.1614964E-02  0.9545482E-03
   336.132  0.2034764E-02  0.1367018E-01  0.2060545E-01     8.202  0.1106667E-03  0.1613738E-02  0.9242441E-03
   336.135  0.2035080E-02  0.1367093E-01  0.2061518E-01     8.202  0.1110047E-03  0.1612455E-02  0.9002832E-03
   336.139  0.2035379E-02  0.1367172E-01  0.2062184E-01     8.203  0.1113283E-03  0.1611752E-02  0.8803492E-03
   336.143  0.2035652E-02  0.1367352E-01  0.2062542E-01     8.203  0.1116289E-03  0.1610736E-02  0.8666965E-03
   336.146  0.2035893E-02  0.1367453E-01  0.2062498E-01     8.203  0.1118981E-03  0.1610445E-02  0.8589402E-03
   336.150  0.2036096E-02  0.1367632E-01  0.2062088E-01     8.203  0.1121305E-03  0.1611178E-02  0.8582812E-03
   336.153  0.2036260E-02  0.1367682E-01  0.2061320E-01     8.204  0.1123220E-03  0.1610570E-02  0.8651693E-03
   336.157  0.2036378E-02  0.1367718E-01  0.2060530E-01     8.204  0.1124670E-03  0.1610306E-02  0.8741107E-03
   336.161  0.2036449E-02  0.1367726E-01  0.2059208E-01     8.204  0.1125616E-03  0.1609477E-02  0.8924198E-03
   336.164  0.2036469E-02  0.1367759E-01  0.2057490E-01     8.204  0.1126029E-03  0.1609244E-02  0.9172676E-03
   336.168  0.2036454E-02  0.1367715E-01  0.2055707E-01     8.205  0.1126058E-03  0.1609119E-02  0.9437786E-03
   336.171  0.2036438E-02  0.1367683E-01  0.2054209E-01     8.205  0.1126083E-03  0.1608877E-02  0.9654002E-03
   336.175  0.2036423E-02  0.1367672E-01  0.2052899E-01     8.205  0.1126103E-03  0.1608972E-02  0.9832001E-03
   336.179  0.2036407E-02  0.1367609E-01  0.2051898E-01     8.205  0.1126115E-03  0.1609083E-02  0.9966858E-03
   336.182  0.2036389E-02  0.1367571E-01  0.2051040E-01     8.205  0.1126144E-03  0.1608706E-02  0.1005566E-02
   336.186  0.2036364E-02  0.1367507E-01  0.2050307E-01     8.206  0.1126207E-03  0.1608346E-02  0.1011926E-02
   336.190  0.2036327E-02  0.1367416E-01  0.2049505E-01     8.206  0.1126403E-03  0.1608274E-02  0.1015515E-02
   336.193  0.2036279E-02  0.1367341E-01  0.2048734E-01     8.206  0.1126754E-03  0.1608615E-02  0.1017200E-02
   336.197  0.2036219E-02  0.1367247E-01  0.2047856E-01     8.206  0.1127260E-03  0.1609267E-02  0.1016769E-02
   336.200  0.2036149E-02  0.1367101E-01  0.2047073E-01     8.207  0.1127900E-03  0.1609732E-02  0.1013919E-02
   336.204  0.2036068E-02  0.1366987E-01  0.2046359E-01     8.207  0.1128666E-03  0.1610727E-02  0.1011538E-02
   336.208  0.2035970E-02  0.1366862E-01  0.2045550E-01     8.207  0.1129426E-03  0.1611236E-02  0.1011015E-02
   336.211  0.2035845E-02  0.1366744E-01  0.2044648E-01     8.207  0.1130149E-03  0.1612616E-02  0.1011885E-02
   336.215  0.2035691E-02  0.1366696E-01  0.2043649E-01     8.208  0.1130876E-03  0.1614956E-02  0.1014215E-02
   336.218  0.2035508E-02  0.1366849E-01  0.2042735E-01     8.208  0.1131594E-03  0.1619392E-02  0.1018335E-02
   336.222  0.2035301E-02  0.1367105E-01  0.2041879E-01     8.208  0.1132290E-03  0.1625457E-02  0.1024028E-02
   336.226  0.2035075E-02  0.1367397E-01  0.2040981E-01     8.208  0.1132953E-03  0.1631292E-02  0.1031043E-02
   336.229  0.2034833E-02  0.1367654E-01  0.2040324E-01     8.209  0.1133576E-03  0.1637821E-02  0.1039401E-02
   336.233  0.2034582E-02  0.1367879E-01  0.2039483E-01     8.209  0.1134146E-03  0.1644581E-02  0.1045682E-02
   336.236  0.2034315E-02  0.1368281E-01  0.2038661E-01     8.209  0.1134734E-03  0.1650771E-02  0.1051909E-02
   336.240  0.2034029E-02  0.1368641E-01  0.2037825E-01     8.209  0.1135384E-03  0.1659181E-02  0.1057283E-02
   336.244  0.2033731E-02  0.1369131E-01  0.2037262E-01     8.209  0.1136099E-03  0.1668053E-02  0.1059974E-02
   336.247  0.2033426E-02  0.1369757E-01  0.2036963E-01     8.210  0.1136856E-03  0.1675702E-02  0.1058467E-02
   336.251  0.2033122E-02  0.1370374E-01  0.2036763E-01     8.210  0.1137654E-03  0.1683379E-02  0.1056617E-02
   336.255  0.2032824E-02  0.1370862E-01  0.2036765E-01     8.210  0.1138477E-03  0.1691178E-02  0.1053796E-02
   336.258  0.2032538E-02  0.1371289E-01  0.2036879E-01     8.210  0.1139317E-03  0.1698059E-02  0.1050272E-02
   336.262  0.2032271E-02  0.1371688E-01  0.2037212E-01     8.211  0.1140154E-03  0.1703801E-02  0.1046940E-02
   336.265  0.2032028E-02  0.1371993E-01  0.2037640E-01     8.211  0.1140981E-03  0.1708573E-02  0.1042000E-02
   336.269  0.2031813E-02  0.1372192E-01  0.2038111E-01     8.211  0.1141783E-03  0.1712290E-02  0.1036499E-02
   336.273  0.2031630E-02  0.1372201E-01  0.2038672E-01     8.211  0.1142538E-03  0.1714461E-02  0.1034121E-02
   336.276  0.2031484E-02  0.1372032E-01  0.2039497E-01     8.212  0.1143235E-03  0.1715223E-02  0.1027442E-02
   336.280  0.2031376E-02  0.1371666E-01  0.2040503E-01     8.212  0.1143856E-03  0.1713838E-02  0.1021765E-02
   336.283  0.2031308E-02  0.1371078E-01  0.2041529E-01     8.212  0.1144395E-03  0.1708659E-02  0.1016454E-02
   336.287  0.2031282E-02  0.1370474E-01  0.2042632E-01     8.212  0.1144827E-03  0.1703430E-02  0.1010561E-02
   336.291  0.2031297E-02  0.1369761E-01  0.2043664E-01     8.212  0.1145146E-03  0.1695967E-02  0.1007344E-02
   336.294  0.2031352E-02  0.1369060E-01  0.2044898E-01     8.213  0.1145348E-03  0.1686725E-02  0.1002503E-02
   336.298  0.2031445E-02  0.1368028E-01  0.2046064E-01     8.213  0.1145417E-03  0.1677037E-02  0.9976096E-03
   336.302  0.2031574E-02  0.1366966E-01  0.2047208E-01     8.213  0.1145351E-03  0.1666321E-02  0.9938876E-03
   336.305  0.2031735E-02  0.1365857E-01  0.2048325E-01     8.213  0.1145151E-03  0.1654161E-02  0.9904073E-03
   336.309  0.2031924E-02  0.1364659E-01  0.2049425E-01     8.214  0.1144819E-03  0.1640723E-02  0.9886603E-03
   336.312  0.2032134E-02  0.1363321E-01  0.2050345E-01     8.214  0.1144379E-03  0.1627913E-02  0.9875885E-03
   336.316  0.2032358E-02  0.1362337E-01  0.2051178E-01     8.214  0.1143850E-03  0.1614440E-02  0.9881170E-03
   336.320  0.2032592E-02  0.1361616E-01  0.2052036E-01     8.214  0.1143239E-03  0.1604568E-02  0.9912621E-03
   336.323  0.2032830E-02  0.1360886E-01  0.2052893E-01     8.215  0.1142553E-03  0.1594091E-02  0.9955650E-03
   336.327  0.2033065E-02  0.1360187E-01  0.2053595E-01     8.215  0.1141810E-03  0.1582524E-02  0.1000286E-02
   336.330  0.2033293E-02  0.1359503E-01  0.2054097E-01     8.215  0.1141018E-03  0.1569874E-02  0.1004983E-02
   336.334  0.2033508E-02  0.1358833E-01  0.2054376E-01     8.215  0.1140195E-03  0.1557732E-02  0.1009115E-02
   336.338  0.2033706E-02  0.1358239E-01  0.2054447E-01     8.216  0.1139358E-03  0.1545398E-02  0.1011124E-02
   336.341  0.2033888E-02  0.1357604E-01  0.2054434E-01     8.216  0.1138432E-03  0.1531763E-02  0.1013121E-02
   336.345  0.2034057E-02  0.1356966E-01  0.2054260E-01     8.216  0.1137361E-03  0.1517699E-02  0.1015119E-02
   336.348  0.2034211E-02  0.1356336E-01  0.2053857E-01     8.216  0.1136190E-03  0.1503678E-02  0.1016227E-02
   336.352  0.2034359E-02  0.1355714E-01  0.2053713E-01     8.216  0.1135066E-03  0.1491812E-02  0.1011340E-02
   336.356  0.2034496E-02  0.1355034E-01  0.2053422E-01     8.217  0.1134014E-03  0.1483321E-02  0.1011838E-02
   336.359  0.2034622E-02  0.1354841E-01  0.2053189E-01     8.217  0.1133059E-03  0.1477709E-02  0.1013018E-02
   336.363  0.2034732E-02  0.1354701E-01  0.2052896E-01     8.217  0.1132216E-03  0.1473630E-02  0.1012061E-02
   336.367  0.2034824E-02  0.1354715E-01  0.2052665E-01     8.217  0.1131496E-03  0.1472452E-02  0.1010182E-02
   336.370  0.2034899E-02  0.1354757E-01  0.2052562E-01     8.218  0.1130896E-03  0.1472140E-02  0.1008044E-02
   336.374  0.2034965E-02  0.1354772E-01  0.2052407E-01     8.218  0.1130364E-03  0.1472482E-02  0.1003735E-02
   336.377  0.2035019E-02  0.1354765E-01  0.2052178E-01     8.218  0.1129907E-03  0.1472429E-02  0.9986348E-03
   336.381  0.2035060E-02  0.1354896E-01  0.2051766E-01     8.218  0.1129534E-03  0.1474288E-02  0.9927305E-03
   336.385  0.2035088E-02  0.1354846E-01  0.2051209E-01     8.219  0.1129258E-03  0.1474034E-02  0.9861893E-03
   336.388  0.2035100E-02  0.1355158E-01  0.2050527E-01     8.219  0.1129079E-03  0.1477997E-02  0.9790014E-03
   336.392  0.2035097E-02  0.1355172E-01  0.2049877E-01     8.219  0.1129000E-03  0.1478585E-02  0.9708564E-03
   336.395  0.2035087E-02  0.1355300E-01  0.2049260E-01     8.219  0.1128968E-03  0.1478538E-02  0.9630638E-03
   336.399  0.2035081E-02  0.1355333E-01  0.2048811E-01     8.219  0.1128909E-03  0.1480362E-02  0.9571152E-03
   336.403  0.2035079E-02  0.1355321E-01  0.2048439E-01     8.220  0.1128832E-03  0.1481637E-02  0.9523397E-03
   336.406  0.2035079E-02  0.1355296E-01  0.2048144E-01     8.220  0.1128734E-03  0.1483003E-02  0.9483761E-03
   336.410  0.2035082E-02  0.1355224E-01  0.2047957E-01     8.220  0.1128614E-03  0.1484406E-02  0.9451355E-03
   336.413  0.2035088E-02  0.1355133E-01  0.2047964E-01     8.220  0.1128482E-03  0.1486103E-02  0.9416318E-03
   336.417  0.2035095E-02  0.1355027E-01  0.2047914E-01     8.221  0.1128337E-03  0.1487339E-02  0.9398037E-03
   336.421  0.2035104E-02  0.1354919E-01  0.2047888E-01     8.221  0.1128181E-03  0.1487681E-02  0.9383567E-03
   336.424  0.2035114E-02  0.1354815E-01  0.2047945E-01     8.221  0.1128020E-03  0.1488181E-02  0.9364901E-03
   336.428  0.2035125E-02  0.1354697E-01  0.2047880E-01     8.221  0.1127857E-03  0.1488119E-02  0.9348610E-03
   336.431  0.2035135E-02  0.1354649E-01  0.2047829E-01     8.221  0.1127696E-03  0.1489147E-02  0.9332541E-03
   336.435  0.2035144E-02  0.1354624E-01  0.2047746E-01     8.222  0.1127534E-03  0.1490286E-02  0.9305364E-03
   336.439  0.2035127E-02  0.1354662E-01  0.2047594E-01     8.222  0.1127796E-03  0.1490596E-02  0.9270725E-03
   336.442  0.2035062E-02  0.1354850E-01  0.2047115E-01     8.222  0.1128750E-03  0.1489869E-02  0.9245284E-03
   336.446  0.2034949E-02  0.1355108E-01  0.2046442E-01     8.222  0.1130378E-03  0.1487752E-02  0.9215809E-03
   336.450  0.2034791E-02  0.1355398E-01  0.2045546E-01     8.223  0.1132648E-03  0.1485121E-02  0.9187548E-03
   336.453  0.2034592E-02  0.1355776E-01  0.2044500E-01     8.223  0.1135511E-03  0.1482021E-02  0.9175906E-03
   336.457  0.2034354E-02  0.1356388E-01  0.2043370E-01     8.223  0.1138907E-03  0.1481799E-02  0.9157817E-03
   336.460  0.2034082E-02  0.1357052E-01  0.2042677E-01     8.223  0.1142756E-03  0.1474663E-02  0.9149567E-03
   336.464  0.2033783E-02  0.1357951E-01  0.2042066E-01     8.224  0.1146987E-03  0.1465669E-02  0.9158644E-03
   336.468  0.2033459E-02  0.1358747E-01  0.2041605E-01     8.224  0.1151535E-03  0.1458518E-02  0.9149770E-03
   336.471  0.2033120E-02  0.1359421E-01  0.2041194E-01     8.224  0.1156288E-03  0.1452786E-02  0.9134927E-03
   336.475  0.2032775E-02  0.1360071E-01  0.2040904E-01     8.224  0.1161135E-03  0.1449734E-02  0.9113597E-03
   336.478  0.2032429E-02  0.1360480E-01  0.2040527E-01     8.225  0.1165960E-03  0.1448181E-02  0.9096964E-03
   336.482  0.2032088E-02  0.1360622E-01  0.2040161E-01     8.225  0.1170655E-03  0.1448149E-02  0.9081535E-03
   336.486  0.2031755E-02  0.1360432E-01  0.2039776E-01     8.225  0.1175067E-03  0.1449981E-02  0.9058623E-03
   336.489  0.2031438E-02  0.1359952E-01  0.2039243E-01     8.225  0.1179106E-03  0.1453747E-02  0.9029912E-03
   336.493  0.2031141E-02  0.1359255E-01  0.2038679E-01     8.225  0.1182682E-03  0.1459051E-02  0.8992554E-03
   336.496  0.2030871E-02  0.1358210E-01  0.2038179E-01     8.226  0.1185705E-03  0.1466842E-02  0.8950640E-03
   336.500  0.2030634E-02  0.1356714E-01  0.2037624E-01     8.226  0.1188115E-03  0.1477266E-02  0.8910606E-03
   336.504  0.2030433E-02  0.1355029E-01  0.2037092E-01     8.226  0.1189852E-03  0.1489490E-02  0.8872548E-03
   336.507  0.2030272E-02  0.1352958E-01  0.2036463E-01     8.226  0.1190870E-03  0.1502070E-02  0.8832012E-03
   336.511  0.2030155E-02  0.1350936E-01  0.2035965E-01     8.227  0.1191149E-03  0.1517308E-02  0.8780701E-03
   336.514  0.2030083E-02  0.1349801E-01  0.2036654E-01     8.227  0.1190679E-03  0.1525345E-02  0.8745921E-03
   336.518  0.2030057E-02  0.1348583E-01  0.2037474E-01     8.227  0.1189469E-03  0.1534728E-02  0.8723796E-03
   336.522  0.2030074E-02  0.1347748E-01  0.2038970E-01     8.227  0.1187571E-03  0.1539920E-02  0.8709530E-03
   336.525  0.2030114E-02  0.1347204E-01  0.2040382E-01     8.228  0.1185377E-03  0.1542396E-02  0.8761722E-03
   336.529  0.2030170E-02  0.1346814E-01  0.2041663E-01     8.228  0.1183037E-03  0.1543541E-02  0.8816172E-03
   336.532  0.2030240E-02  0.1346283E-01  0.2042793E-01     8.228  0.1180600E-03  0.1544938E-02  0.8874743E-03
   336.536  0.2030322E-02  0.1345772E-01  0.2043767E-01     8.228  0.1178127E-03  0.1545712E-02  0.8935060E-03
   336.540  0.2030414E-02  0.1345258E-01  0.2044537E-01     8.228  0.1175662E-03  0.1547744E-02  0.8979077E-03
   336.543  0.2030513E-02  0.1344725E-01  0.2045140E-01     8.229  0.1173257E-03  0.1550264E-02  0.9013897E-03
   336.547  0.2030618E-02  0.1344074E-01  0.2045575E-01     8.229  0.1170969E-03  0.1553207E-02  0.9030850E-03
   336.551  0.2030725E-02  0.1343463E-01  0.2045688E-01     8.229  0.1168848E-03  0.1557158E-02  0.9031343E-03
   336.554  0.2030831E-02  0.1342735E-01  0.2045502E-01     8.229  0.1166941E-03  0.1561549E-02  0.8992659E-03
   336.558  0.2030935E-02  0.1342187E-01  0.2045549E-01     8.230  0.1165286E-03  0.1564787E-02  0.8976022E-03
   336.561  0.2031033E-02  0.1341764E-01  0.2045426E-01     8.230  0.1163925E-03  0.1567994E-02  0.8946991E-03
   336.565  0.2031121E-02  0.1341300E-01  0.2044980E-01     8.230  0.1162931E-03  0.1571136E-02  0.8891331E-03
   336.569  0.2031197E-02  0.1340857E-01  0.2044395E-01     8.230  0.1162329E-03  0.1574677E-02  0.8825388E-03
   336.572  0.2031259E-02  0.1340756E-01  0.2043925E-01     8.230  0.1162132E-03  0.1575537E-02  0.8745847E-03
   336.576  0.2031305E-02  0.1340693E-01  0.2043579E-01     8.231  0.1162350E-03  0.1575870E-02  0.8676187E-03
   336.579  0.2031335E-02  0.1340583E-01  0.2043051E-01     8.231  0.1162979E-03  0.1575577E-02  0.8602135E-03
   336.583  0.2031348E-02  0.1340435E-01  0.2042443E-01     8.231  0.1164011E-03  0.1575797E-02  0.8541867E-03
   336.587  0.2031342E-02  0.1340173E-01  0.2041709E-01     8.231  0.1165420E-03  0.1576537E-02  0.8476146E-03
   336.590  0.2031329E-02  0.1340090E-01  0.2040993E-01     8.232  0.1167023E-03  0.1577304E-02  0.8412517E-03
   336.594  0.2031337E-02  0.1340077E-01  0.2040517E-01     8.232  0.1168243E-03  0.1578668E-02  0.8385180E-03
   336.597  0.2031368E-02  0.1340040E-01  0.2040470E-01     8.232  0.1169028E-03  0.1580299E-02  0.8369807E-03
   336.601  0.2031422E-02  0.1339903E-01  0.2040783E-01     8.232  0.1169360E-03  0.1580828E-02  0.8381687E-03
   336.605  0.2031498E-02  0.1339934E-01  0.2041181E-01     8.233  0.1169236E-03  0.1583139E-02  0.8397115E-03
   336.608  0.2031592E-02  0.1339951E-01  0.2041729E-01     8.233  0.1168661E-03  0.1585985E-02  0.8423621E-03
   336.612  0.2031705E-02  0.1340036E-01  0.2042170E-01     8.233  0.1167651E-03  0.1588185E-02  0.8499518E-03
   336.615  0.2031833E-02  0.1340058E-01  0.2043066E-01     8.233  0.1166233E-03  0.1591050E-02  0.8526833E-03
   336.619  0.2031982E-02  0.1340040E-01  0.2044013E-01     8.233  0.1164427E-03  0.1593811E-02  0.8553741E-03
   336.623  0.2032148E-02  0.1339920E-01  0.2044953E-01     8.234  0.1162277E-03  0.1595622E-02  0.8590768E-03
   336.626  0.2032326E-02  0.1339825E-01  0.2045811E-01     8.234  0.1159828E-03  0.1597881E-02  0.8637654E-03
   336.630  0.2032513E-02  0.1339703E-01  0.2046535E-01     8.234  0.1157143E-03  0.1599555E-02  0.8680518E-03
   336.633  0.2032705E-02  0.1339518E-01  0.2047157E-01     8.234  0.1154270E-03  0.1601135E-02  0.8712614E-03
   336.637  0.2032898E-02  0.1339272E-01  0.2047773E-01     8.235  0.1151287E-03  0.1602879E-02  0.8738338E-03
   336.641  0.2033085E-02  0.1339041E-01  0.2048205E-01     8.235  0.1148252E-03  0.1604614E-02  0.8749130E-03
   336.644  0.2033260E-02  0.1338827E-01  0.2048545E-01     8.235  0.1145261E-03  0.1606696E-02  0.8760794E-03
   336.648  0.2033417E-02  0.1338690E-01  0.2048803E-01     8.235  0.1142387E-03  0.1608509E-02  0.8770717E-03
   336.651  0.2033551E-02  0.1338587E-01  0.2048843E-01     8.235  0.1139699E-03  0.1611190E-02  0.8754531E-03
   336.655  0.2033663E-02  0.1338556E-01  0.2048703E-01     8.236  0.1137275E-03  0.1614005E-02  0.8721272E-03
   336.659  0.2033751E-02  0.1338564E-01  0.2048482E-01     8.236  0.1135198E-03  0.1617279E-02  0.8683028E-03
   336.662  0.2033815E-02  0.1338587E-01  0.2048146E-01     8.236  0.1133510E-03  0.1620970E-02  0.8635267E-03
   336.666  0.2033850E-02  0.1338647E-01  0.2047597E-01     8.236  0.1132251E-03  0.1624823E-02  0.8586010E-03
   336.669  0.2033847E-02  0.1338706E-01  0.2046925E-01     8.237  0.1131621E-03  0.1628440E-02  0.8530318E-03
   336.673  0.2033802E-02  0.1338824E-01  0.2046030E-01     8.237  0.1131710E-03  0.1632608E-02  0.8459359E-03
   336.677  0.2033726E-02  0.1338902E-01  0.2045205E-01     8.237  0.1132327E-03  0.1635741E-02  0.8364481E-03
   336.680  0.2033635E-02  0.1338925E-01  0.2044150E-01     8.237  0.1133184E-03  0.1638053E-02  0.8312318E-03
   336.684  0.2033532E-02  0.1338982E-01  0.2043221E-01     8.238  0.1134264E-03  0.1639927E-02  0.8279819E-03
   336.687  0.2033419E-02  0.1338950E-01  0.2042462E-01     8.238  0.1135543E-03  0.1641294E-02  0.8252042E-03
   336.691  0.2033297E-02  0.1338964E-01  0.2041792E-01     8.238  0.1137000E-03  0.1641622E-02  0.8227731E-03
   336.695  0.2033168E-02  0.1338991E-01  0.2041219E-01     8.238  0.1138592E-03  0.1641037E-02  0.8210811E-03
   336.698  0.2033035E-02  0.1339017E-01  0.2040607E-01     8.238  0.1140294E-03  0.1639736E-02  0.8190429E-03
   336.702  0.2032901E-02  0.1339001E-01  0.2040226E-01     8.239  0.1142067E-03  0.1637617E-02  0.8171754E-03
   336.705  0.2032767E-02  0.1338991E-01  0.2040079E-01     8.239  0.1143869E-03  0.1635387E-02  0.8166608E-03
   336.709  0.2032638E-02  0.1338967E-01  0.2039948E-01     8.239  0.1145669E-03  0.1632509E-02  0.8156103E-03
   336.713  0.2032514E-02  0.1339120E-01  0.2040197E-01     8.239  0.1147423E-03  0.1631035E-02  0.8144398E-03
   336.716  0.2032392E-02  0.1339110E-01  0.2040389E-01     8.240  0.1148992E-03  0.1624974E-02  0.8154214E-03
   336.720  0.2032240E-02  0.1339247E-01  0.2040483E-01     8.240  0.1149923E-03  0.1619219E-02  0.8177868E-03
   336.723  0.2032055E-02  0.1339384E-01  0.2040399E-01     8.240  0.1150160E-03  0.1612561E-02  0.8213780E-03
   336.727  0.2031841E-02  0.1339546E-01  0.2040237E-01     8.240  0.1149693E-03  0.1604791E-02  0.8261110E-03
   336.731  0.2031604E-02  0.1339737E-01  0.2040011E-01     8.240  0.1148548E-03  0.1596870E-02  0.8321852E-03
   336.734  0.2031348E-02  0.1339906E-01  0.2039748E-01     8.241  0.1146765E-03  0.1589232E-02  0.8394398E-03
   336.738  0.2031080E-02  0.1339977E-01  0.2039440E-01     8.241  0.1144389E-03  0.1581899E-02  0.8478373E-03
   336.741  0.2030804E-02  0.1339963E-01  0.2039319E-01     8.241  0.1141491E-03  0.1575558E-02  0.8560732E-03
   336.745  0.2030529E-02  0.1339990E-01  0.2039524E-01     8.241  0.1138139E-03  0.1569669E-02  0.8651146E-03
   336.749  0.2030259E-02  0.1339968E-01  0.2039804E-01     8.242  0.1134424E-03  0.1564889E-02  0.8738069E-03
   336.752  0.2030003E-02  0.1339850E-01  0.2040246E-01     8.242  0.1130435E-03  0.1561674E-02  0.8816843E-03
   336.756  0.2029756E-02  0.1339684E-01  0.2040861E-01     8.242  0.1126224E-03  0.1560724E-02  0.8891079E-03
   336.760  0.2029507E-02  0.1339695E-01  0.2041570E-01     8.242  0.1121790E-03  0.1564548E-02  0.8945727E-03
   336.763  0.2029254E-02  0.1339801E-01  0.2042487E-01     8.243  0.1117170E-03  0.1571938E-02  0.8982584E-03
   336.767  0.2029001E-02  0.1339972E-01  0.2043482E-01     8.243  0.1112445E-03  0.1582513E-02  0.9008827E-03
   336.770  0.2028754E-02  0.1340227E-01  0.2044612E-01     8.243  0.1107725E-03  0.1596153E-02  0.9010433E-03
   336.774  0.2028517E-02  0.1340522E-01  0.2045844E-01     8.243  0.1103110E-03  0.1612423E-02  0.8999160E-03
   336.778  0.2028297E-02  0.1340678E-01  0.2047140E-01     8.243  0.1098693E-03  0.1631401E-02  0.8965274E-03
   336.781  0.2028096E-02  0.1340807E-01  0.2048582E-01     8.244  0.1094576E-03  0.1653080E-02  0.8919932E-03
   336.785  0.2027917E-02  0.1340826E-01  0.2050131E-01     8.244  0.1090847E-03  0.1676281E-02  0.8853457E-03
   336.788  0.2027765E-02  0.1341311E-01  0.2052013E-01     8.244  0.1087580E-03  0.1696949E-02  0.8709508E-03
   336.792  0.2027640E-02  0.1342399E-01  0.2054843E-01     8.244  0.1084853E-03  0.1707829E-02  0.8456752E-03
   336.796  0.2027545E-02  0.1343380E-01  0.2057698E-01     8.245  0.1082726E-03  0.1717387E-02  0.8204994E-03
   336.799  0.2027479E-02  0.1344237E-01  0.2060471E-01     8.245  0.1081244E-03  0.1726538E-02  0.7966949E-03
   336.803  0.2027445E-02  0.1344922E-01  0.2063200E-01     8.245  0.1080419E-03  0.1734574E-02  0.7756873E-03
   336.806  0.2027445E-02  0.1345340E-01  0.2065857E-01     8.245  0.1080256E-03  0.1740260E-02  0.7584924E-03
   336.810  0.2027477E-02  0.1345555E-01  0.2068375E-01     8.245  0.1080755E-03  0.1744302E-02  0.7469848E-03
   336.813  0.2027537E-02  0.1345524E-01  0.2070617E-01     8.246  0.1081906E-03  0.1745837E-02  0.7393378E-03
   336.817  0.2027624E-02  0.1345237E-01  0.2072504E-01     8.246  0.1083676E-03  0.1745638E-02  0.7367508E-03
   336.821  0.2027729E-02  0.1344774E-01  0.2074293E-01     8.246  0.1085917E-03  0.1744344E-02  0.7384437E-03
   336.824  0.2027856E-02  0.1344174E-01  0.2075880E-01     8.246  0.1088380E-03  0.1742509E-02  0.7425610E-03
   336.828  0.2027999E-02  0.1343416E-01  0.2077298E-01     8.247  0.1090998E-03  0.1740060E-02  0.7482295E-03
   336.831  0.2028155E-02  0.1342429E-01  0.2078531E-01     8.247  0.1093691E-03  0.1735928E-02  0.7543523E-03
   336.835  0.2028317E-02  0.1341393E-01  0.2079554E-01     8.247  0.1096387E-03  0.1732430E-02  0.7598550E-03
   336.839  0.2028482E-02  0.1340191E-01  0.2080170E-01     8.247  0.1099004E-03  0.1724947E-02  0.7637379E-03
   336.842  0.2028642E-02  0.1338834E-01  0.2080655E-01     8.248  0.1101468E-03  0.1718749E-02  0.7644885E-03
   336.846  0.2028793E-02  0.1338008E-01  0.2081433E-01     8.248  0.1103711E-03  0.1719715E-02  0.7495458E-03
   336.849  0.2028931E-02  0.1337155E-01  0.2081886E-01     8.248  0.1105656E-03  0.1719024E-02  0.7318250E-03
   336.853  0.2029052E-02  0.1336238E-01  0.2082042E-01     8.248  0.1107251E-03  0.1718609E-02  0.7115575E-03
   336.857  0.2029152E-02  0.1335111E-01  0.2081795E-01     8.248  0.1108453E-03  0.1717345E-02  0.6876602E-03
   336.860  0.2029229E-02  0.1334141E-01  0.2081401E-01     8.249  0.1109237E-03  0.1713887E-02  0.6634218E-03
   336.864  0.2029318E-02  0.1333135E-01  0.2081113E-01     8.249  0.1109996E-03  0.1709717E-02  0.6409783E-03
   336.867  0.2029428E-02  0.1332101E-01  0.2081039E-01     8.249  0.1110823E-03  0.1704730E-02  0.6212056E-03
   336.871  0.2029553E-02  0.1331059E-01  0.2081136E-01     8.249  0.1111777E-03  0.1698667E-02  0.6032664E-03
   336.875  0.2029676E-02  0.1330055E-01  0.2081264E-01     8.250  0.1113050E-03  0.1691078E-02  0.5876318E-03
   336.878  0.2029794E-02  0.1329062E-01  0.2081278E-01     8.250  0.1114666E-03  0.1682936E-02  0.5745263E-03
   336.882  0.2029904E-02  0.1328400E-01  0.2081557E-01     8.250  0.1116589E-03  0.1675563E-02  0.5601757E-03
   336.885  0.2030003E-02  0.1328270E-01  0.2082187E-01     8.250  0.1118781E-03  0.1671850E-02  0.5425291E-03
   336.889  0.2030090E-02  0.1328138E-01  0.2082624E-01     8.250  0.1121198E-03  0.1666118E-02  0.5285233E-03
   336.893  0.2030163E-02  0.1328013E-01  0.2082874E-01     8.251  0.1123792E-03  0.1658836E-02  0.5183889E-03
   336.896  0.2030220E-02  0.1328243E-01  0.2083303E-01     8.251  0.1126490E-03  0.1654842E-02  0.5064693E-03
   336.900  0.2030255E-02  0.1328508E-01  0.2083584E-01     8.251  0.1129195E-03  0.1650018E-02  0.4993664E-03
   336.903  0.2030268E-02  0.1328935E-01  0.2083596E-01     8.251  0.1131862E-03  0.1642375E-02  0.4932254E-03
   336.907  0.2030266E-02  0.1329061E-01  0.2083589E-01     8.252  0.1134498E-03  0.1638192E-02  0.4932886E-03
   336.911  0.2030251E-02  0.1329081E-01  0.2083316E-01     8.252  0.1137082E-03  0.1634667E-02  0.4960101E-03
   336.914  0.2030225E-02  0.1328963E-01  0.2082915E-01     8.252  0.1139550E-03  0.1630740E-02  0.5031112E-03
   336.918  0.2030188E-02  0.1328777E-01  0.2082287E-01     8.252  0.1141849E-03  0.1627576E-02  0.5074550E-03
   336.921  0.2030141E-02  0.1328595E-01  0.2081665E-01     8.252  0.1143930E-03  0.1624384E-02  0.5122059E-03
   336.925  0.2030084E-02  0.1328548E-01  0.2081243E-01     8.253  0.1145724E-03  0.1618983E-02  0.5153335E-03
   336.929  0.2030006E-02  0.1328558E-01  0.2080724E-01     8.253  0.1147079E-03  0.1614018E-02  0.5171687E-03
   336.932  0.2029910E-02  0.1328702E-01  0.2080188E-01     8.253  0.1147944E-03  0.1607565E-02  0.5189686E-03
   336.936  0.2029810E-02  0.1328932E-01  0.2079768E-01     8.253  0.1148341E-03  0.1600768E-02  0.5189682E-03
   336.939  0.2029714E-02  0.1329091E-01  0.2079406E-01     8.254  0.1148277E-03  0.1594666E-02  0.5178528E-03
   336.943  0.2029625E-02  0.1329192E-01  0.2078959E-01     8.254  0.1147747E-03  0.1589378E-02  0.5176842E-03
   336.947  0.2029544E-02  0.1329221E-01  0.2078604E-01     8.254  0.1146775E-03  0.1584979E-02  0.5156397E-03
   336.950  0.2029472E-02  0.1329205E-01  0.2078217E-01     8.254  0.1145374E-03  0.1580895E-02  0.5132139E-03
   336.954  0.2029413E-02  0.1329172E-01  0.2077798E-01     8.254  0.1143585E-03  0.1577710E-02  0.5131180E-03
   336.957  0.2029365E-02  0.1329043E-01  0.2077481E-01     8.255  0.1141440E-03  0.1574459E-02  0.5120525E-03
   336.961  0.2029331E-02  0.1329016E-01  0.2077167E-01     8.255  0.1138993E-03  0.1572648E-02  0.5121146E-03
   336.965  0.2029312E-02  0.1328967E-01  0.2076852E-01     8.255  0.1136297E-03  0.1571643E-02  0.5144224E-03
   336.968  0.2029308E-02  0.1328855E-01  0.2076579E-01     8.255  0.1133410E-03  0.1571597E-02  0.5173311E-03
   336.972  0.2029318E-02  0.1328921E-01  0.2076410E-01     8.256  0.1130398E-03  0.1569986E-02  0.5204506E-03
   336.975  0.2029343E-02  0.1328728E-01  0.2076245E-01     8.256  0.1127327E-03  0.1570992E-02  0.5249497E-03
   336.979  0.2029381E-02  0.1328524E-01  0.2076137E-01     8.256  0.1124261E-03  0.1572787E-02  0.5287634E-03
   336.983  0.2029433E-02  0.1328421E-01  0.2076070E-01     8.256  0.1121270E-03  0.1574687E-02  0.5334954E-03
   336.986  0.2029495E-02  0.1328373E-01  0.2076162E-01     8.256  0.1118415E-03  0.1576628E-02  0.5423492E-03
   336.990  0.2029568E-02  0.1328393E-01  0.2076004E-01     8.257  0.1115758E-03  0.1578589E-02  0.5481630E-03
   336.993  0.2029648E-02  0.1328520E-01  0.2075784E-01     8.257  0.1113362E-03  0.1579875E-02  0.5537784E-03
   336.997  0.2029736E-02  0.1328630E-01  0.2075566E-01     8.257  0.1111279E-03  0.1582037E-02  0.5601212E-03
   337.001  0.2029833E-02  0.1328705E-01  0.2075390E-01     8.257  0.1109612E-03  0.1583887E-02  0.5665767E-03
   337.004  0.2029922E-02  0.1328862E-01  0.2075199E-01     8.258  0.1108502E-03  0.1586653E-02  0.5710942E-03
   337.008  0.2029998E-02  0.1329072E-01  0.2074819E-01     8.258  0.1107996E-03  0.1589883E-02  0.5736453E-03
   337.011  0.2030058E-02  0.1329311E-01  0.2074400E-01     8.258  0.1108115E-03  0.1593255E-02  0.5746493E-03
   337.015  0.2030101E-02  0.1329582E-01  0.2073855E-01     8.258  0.1108882E-03  0.1596826E-02  0.5748073E-03
   337.019  0.2030124E-02  0.1329903E-01  0.2073234E-01     8.258  0.1110281E-03  0.1599576E-02  0.5754212E-03
   337.022  0.2030126E-02  0.1330214E-01  0.2072529E-01     8.259  0.1112269E-03  0.1601891E-02  0.5752652E-03
   337.026  0.2030118E-02  0.1330487E-01  0.2071813E-01     8.259  0.1114646E-03  0.1604166E-02  0.5754196E-03
   337.029  0.2030106E-02  0.1330722E-01  0.2070930E-01     8.259  0.1117209E-03  0.1606234E-02  0.5760916E-03
   337.033  0.2030091E-02  0.1330932E-01  0.2070536E-01     8.259  0.1119902E-03  0.1609476E-02  0.5789898E-03
   337.036  0.2030071E-02  0.1331280E-01  0.2070376E-01     8.260  0.1122659E-03  0.1615595E-02  0.5863590E-03
   337.040  0.2030024E-02  0.1331519E-01  0.2069881E-01     8.260  0.1125226E-03  0.1620346E-02  0.5958783E-03
   337.044  0.2029945E-02  0.1331605E-01  0.2069063E-01     8.260  0.1127500E-03  0.1623228E-02  0.6084774E-03
   337.047  0.2029834E-02  0.1331570E-01  0.2067890E-01     8.260  0.1129437E-03  0.1624264E-02  0.6249178E-03
   337.051  0.2029694E-02  0.1331589E-01  0.2066201E-01     8.260  0.1130983E-03  0.1625879E-02  0.6425524E-03
   337.054  0.2029526E-02  0.1331259E-01  0.2064553E-01     8.261  0.1132105E-03  0.1622239E-02  0.6640896E-03
   337.058  0.2029333E-02  0.1330790E-01  0.2062720E-01     8.261  0.1132777E-03  0.1616627E-02  0.6882458E-03
   337.062  0.2029119E-02  0.1330190E-01  0.2060721E-01     8.261  0.1132976E-03  0.1609130E-02  0.7133032E-03
   337.065  0.2028885E-02  0.1329379E-01  0.2058633E-01     8.261  0.1132704E-03  0.1599454E-02  0.7383271E-03
   337.069  0.2028641E-02  0.1328409E-01  0.2056504E-01     8.262  0.1131988E-03  0.1587015E-02  0.7629752E-03
   337.072  0.2028405E-02  0.1328085E-01  0.2055237E-01     8.262  0.1130992E-03  0.1568343E-02  0.7763764E-03
   337.076  0.2028182E-02  0.1328195E-01  0.2054709E-01     8.262  0.1129753E-03  0.1545168E-02  0.7805509E-03
   337.080  0.2027977E-02  0.1328193E-01  0.2054455E-01     8.262  0.1128297E-03  0.1521837E-02  0.7858138E-03
   337.083  0.2027793E-02  0.1328267E-01  0.2054442E-01     8.263  0.1126650E-03  0.1503889E-02  0.7968609E-03
   337.087  0.2027632E-02  0.1328196E-01  0.2054718E-01     8.263  0.1124837E-03  0.1485645E-02  0.8082349E-03
   337.090  0.2027496E-02  0.1328005E-01  0.2055137E-01     8.263  0.1122898E-03  0.1467911E-02  0.8194972E-03
   337.094  0.2027388E-02  0.1327785E-01  0.2055616E-01     8.263  0.1120863E-03  0.1449915E-02  0.8302671E-03
   337.098  0.2027310E-02  0.1327265E-01  0.2056057E-01     8.263  0.1118769E-03  0.1435087E-02  0.8409220E-03
   337.101  0.2027260E-02  0.1326602E-01  0.2056489E-01     8.264  0.1116657E-03  0.1421853E-02  0.8506141E-03
   337.105  0.2027241E-02  0.1325806E-01  0.2057037E-01     8.264  0.1114569E-03  0.1409511E-02  0.8595292E-03
   337.108  0.2027257E-02  0.1325402E-01  0.2058152E-01     8.264  0.1112576E-03  0.1399252E-02  0.8654854E-03
   337.112  0.2027306E-02  0.1325532E-01  0.2059843E-01     8.264  0.1110726E-03  0.1398831E-02  0.8803312E-03
   337.116  0.2027389E-02  0.1325508E-01  0.2061507E-01     8.265  0.1109060E-03  0.1398962E-02  0.8926252E-03
   337.119  0.2027504E-02  0.1325328E-01  0.2063171E-01     8.265  0.1107598E-03  0.1399608E-02  0.9035089E-03
   337.123  0.2027646E-02  0.1325051E-01  0.2064717E-01     8.265  0.1106372E-03  0.1400926E-02  0.9122855E-03
   337.126  0.2027814E-02  0.1324701E-01  0.2066171E-01     8.265  0.1105407E-03  0.1403437E-02  0.9170125E-03
   337.130  0.2028002E-02  0.1324241E-01  0.2067614E-01     8.265  0.1104721E-03  0.1406042E-02  0.9176272E-03
   337.134  0.2028208E-02  0.1323677E-01  0.2068626E-01     8.266  0.1104329E-03  0.1408568E-02  0.9184273E-03
   337.137  0.2028428E-02  0.1323121E-01  0.2069527E-01     8.266  0.1104242E-03  0.1411585E-02  0.9163243E-03
   337.141  0.2028656E-02  0.1322485E-01  0.2070256E-01     8.266  0.1104468E-03  0.1415335E-02  0.9107819E-03
   337.144  0.2028887E-02  0.1321853E-01  0.2070791E-01     8.266  0.1105002E-03  0.1419791E-02  0.9018647E-03
   337.148  0.2029107E-02  0.1321177E-01  0.2071000E-01     8.267  0.1105912E-03  0.1423948E-02  0.8868504E-03
   337.151  0.2029301E-02  0.1320508E-01  0.2070820E-01     8.267  0.1107256E-03  0.1427938E-02  0.8676540E-03
   337.155  0.2029465E-02  0.1319880E-01  0.2070383E-01     8.267  0.1109003E-03  0.1431991E-02  0.8425856E-03
   337.159  0.2029597E-02  0.1319723E-01  0.2070282E-01     8.267  0.1111133E-03  0.1432518E-02  0.8092569E-03
   337.162  0.2029708E-02  0.1319703E-01  0.2069895E-01     8.267  0.1113521E-03  0.1432765E-02  0.7751750E-03
   337.166  0.2029805E-02  0.1319633E-01  0.2069382E-01     8.268  0.1116057E-03  0.1432262E-02  0.7429776E-03
   337.169  0.2029885E-02  0.1319565E-01  0.2068848E-01     8.268  0.1118732E-03  0.1431419E-02  0.7148556E-03
   337.173  0.2029937E-02  0.1319570E-01  0.2068354E-01     8.268  0.1121666E-03  0.1430031E-02  0.6911781E-03
   337.177  0.2029959E-02  0.1319896E-01  0.2068096E-01     8.268  0.1124817E-03  0.1431528E-02  0.6754156E-03
   337.180  0.2029951E-02  0.1320648E-01  0.2068182E-01     8.269  0.1128128E-03  0.1438091E-02  0.6701712E-03
   337.184  0.2029914E-02  0.1321454E-01  0.2068409E-01     8.269  0.1131534E-03  0.1445402E-02  0.6689860E-03
   337.187  0.2029848E-02  0.1322343E-01  0.2068491E-01     8.269  0.1134958E-03  0.1453364E-02  0.6707862E-03
   337.191  0.2029755E-02  0.1323013E-01  0.2068337E-01     8.269  0.1138333E-03  0.1458588E-02  0.6734029E-03
   337.195  0.2029638E-02  0.1323612E-01  0.2068133E-01     8.269  0.1141588E-03  0.1462853E-02  0.6781486E-03
   337.198  0.2029498E-02  0.1324017E-01  0.2067785E-01     8.270  0.1144652E-03  0.1465078E-02  0.6850685E-03
   337.202  0.2029339E-02  0.1324279E-01  0.2067377E-01     8.270  0.1147463E-03  0.1465599E-02  0.6925046E-03
   337.205  0.2029163E-02  0.1324398E-01  0.2066866E-01     8.270  0.1149961E-03  0.1464816E-02  0.7022063E-03
   337.209  0.2028976E-02  0.1324363E-01  0.2066193E-01     8.270  0.1152101E-03  0.1462944E-02  0.7131616E-03
   337.213  0.2028803E-02  0.1324205E-01  0.2065743E-01     8.271  0.1154039E-03  0.1459299E-02  0.7234884E-03
   337.216  0.2028653E-02  0.1323923E-01  0.2065496E-01     8.271  0.1155780E-03  0.1454212E-02  0.7329566E-03
   337.220  0.2028528E-02  0.1323408E-01  0.2065385E-01     8.271  0.1157288E-03  0.1448354E-02  0.7399609E-03
   337.223  0.2028431E-02  0.1322711E-01  0.2065423E-01     8.271  0.1158528E-03  0.1441306E-02  0.7461400E-03
   337.227  0.2028364E-02  0.1321883E-01  0.2065577E-01     8.271  0.1159477E-03  0.1433476E-02  0.7515639E-03
   337.231  0.2028327E-02  0.1321092E-01  0.2065918E-01     8.272  0.1160113E-03  0.1427571E-02  0.7582356E-03
   337.234  0.2028321E-02  0.1320434E-01  0.2066608E-01     8.272  0.1160422E-03  0.1425022E-02  0.7684019E-03
   337.238  0.2028346E-02  0.1319669E-01  0.2067420E-01     8.272  0.1160403E-03  0.1422476E-02  0.7775827E-03
   337.241  0.2028402E-02  0.1318834E-01  0.2068250E-01     8.272  0.1160049E-03  0.1420236E-02  0.7872876E-03
   337.245  0.2028485E-02  0.1318165E-01  0.2069346E-01     8.273  0.1159370E-03  0.1420603E-02  0.8003208E-03
   337.248  0.2028596E-02  0.1317600E-01  0.2070604E-01     8.273  0.1158381E-03  0.1423120E-02  0.8147742E-03
   337.252  0.2028730E-02  0.1317016E-01  0.2071833E-01     8.273  0.1157106E-03  0.1425759E-02  0.8288903E-03
   337.256  0.2028886E-02  0.1316395E-01  0.2073035E-01     8.273  0.1155567E-03  0.1428462E-02  0.8428426E-03
   337.259  0.2029058E-02  0.1315748E-01  0.2074165E-01     8.273  0.1153799E-03  0.1431438E-02  0.8554668E-03
   337.263  0.2029243E-02  0.1315091E-01  0.2075211E-01     8.274  0.1151851E-03  0.1434644E-02  0.8658887E-03
   337.266  0.2029434E-02  0.1314418E-01  0.2076165E-01     8.274  0.1149756E-03  0.1437884E-02  0.8751065E-03
   337.270  0.2029625E-02  0.1313783E-01  0.2076906E-01     8.274  0.1147532E-03  0.1441486E-02  0.8828310E-03
   337.274  0.2029810E-02  0.1313127E-01  0.2077393E-01     8.274  0.1145218E-03  0.1444754E-02  0.8875664E-03
   337.277  0.2029987E-02  0.1312342E-01  0.2077809E-01     8.275  0.1142863E-03  0.1446214E-02  0.8923304E-03
   337.281  0.2030150E-02  0.1311771E-01  0.2077983E-01     8.275  0.1140518E-03  0.1450326E-02  0.8945247E-03
   337.284  0.2030295E-02  0.1311253E-01  0.2078053E-01     8.275  0.1138226E-03  0.1454219E-02  0.8968081E-03
   337.288  0.2030420E-02  0.1310847E-01  0.2077774E-01     8.275  0.1136037E-03  0.1459171E-02  0.8965944E-03
   337.292  0.2030521E-02  0.1310279E-01  0.2077352E-01     8.275  0.1133997E-03  0.1461959E-02  0.8941295E-03
   337.295  0.2030593E-02  0.1309751E-01  0.2076647E-01     8.276  0.1132141E-03  0.1464385E-02  0.8904660E-03
   337.299  0.2030619E-02  0.1309267E-01  0.2075620E-01     8.276  0.1130426E-03  0.1466680E-02  0.8866698E-03
   337.302  0.2030592E-02  0.1308800E-01  0.2074344E-01     8.276  0.1128879E-03  0.1468812E-02  0.8842629E-03
   337.306  0.2030520E-02  0.1308442E-01  0.2072740E-01     8.276  0.1127500E-03  0.1470962E-02  0.8825410E-03
   337.310  0.2030416E-02  0.1308115E-01  0.2071123E-01     8.277  0.1126220E-03  0.1472440E-02  0.8840504E-03
   337.313  0.2030285E-02  0.1307853E-01  0.2069509E-01     8.277  0.1125057E-03  0.1473684E-02  0.8880098E-03
   337.317  0.2030126E-02  0.1307665E-01  0.2067884E-01     8.277  0.1124037E-03  0.1474794E-02  0.8941638E-03
   337.320  0.2029943E-02  0.1307457E-01  0.2066291E-01     8.277  0.1123182E-03  0.1475220E-02  0.9011433E-03
   337.324  0.2029746E-02  0.1307282E-01  0.2064924E-01     8.278  0.1122355E-03  0.1475904E-02  0.9108427E-03
   337.327  0.2029543E-02  0.1307267E-01  0.2063875E-01     8.278  0.1121505E-03  0.1477957E-02  0.9217787E-03
   337.331  0.2029336E-02  0.1307219E-01  0.2063017E-01     8.278  0.1120639E-03  0.1479239E-02  0.9309055E-03
   337.335  0.2029129E-02  0.1307336E-01  0.2062367E-01     8.278  0.1119783E-03  0.1478579E-02  0.9389119E-03
   337.338  0.2028925E-02  0.1307283E-01  0.2061926E-01     8.278  0.1118940E-03  0.1479982E-02  0.9459524E-03
   337.342  0.2028722E-02  0.1307191E-01  0.2061620E-01     8.279  0.1118218E-03  0.1481003E-02  0.9516456E-03
   337.345  0.2028507E-02  0.1307159E-01  0.2061306E-01     8.279  0.1117899E-03  0.1480737E-02  0.9566264E-03
   337.349  0.2028282E-02  0.1307153E-01  0.2061058E-01     8.279  0.1118006E-03  0.1480345E-02  0.9589574E-03
   337.353  0.2028050E-02  0.1307189E-01  0.2060584E-01     8.279  0.1118533E-03  0.1479606E-02  0.9563493E-03
   337.356  0.2027815E-02  0.1307271E-01  0.2060431E-01     8.280  0.1119458E-03  0.1478976E-02  0.9546461E-03
   337.360  0.2027582E-02  0.1307442E-01  0.2060464E-01     8.280  0.1120762E-03  0.1476940E-02  0.9515933E-03
   337.363  0.2027353E-02  0.1307436E-01  0.2060614E-01     8.280  0.1122403E-03  0.1476458E-02  0.9466286E-03
   337.367  0.2027134E-02  0.1307456E-01  0.2060844E-01     8.280  0.1124356E-03  0.1476168E-02  0.9390569E-03
   337.371  0.2026928E-02  0.1307602E-01  0.2061310E-01     8.280  0.1126562E-03  0.1478130E-02  0.9284918E-03
   337.374  0.2026738E-02  0.1307549E-01  0.2061849E-01     8.281  0.1128978E-03  0.1478189E-02  0.9168955E-03
   337.378  0.2026567E-02  0.1307352E-01  0.2062471E-01     8.281  0.1131549E-03  0.1477707E-02  0.9040973E-03
   337.381  0.2026414E-02  0.1307134E-01  0.2063261E-01     8.281  0.1134252E-03  0.1477790E-02  0.8898278E-03
   337.385  0.2026281E-02  0.1306868E-01  0.2064091E-01     8.281  0.1137034E-03  0.1477844E-02  0.8738901E-03
   337.389  0.2026170E-02  0.1306513E-01  0.2065020E-01     8.282  0.1139838E-03  0.1478466E-02  0.8567246E-03
   337.392  0.2026083E-02  0.1306135E-01  0.2065934E-01     8.282  0.1142594E-03  0.1479581E-02  0.8392124E-03
   337.396  0.2026023E-02  0.1305711E-01  0.2066919E-01     8.282  0.1145259E-03  0.1481356E-02  0.8212341E-03
   337.399  0.2025987E-02  0.1305155E-01  0.2068025E-01     8.282  0.1147739E-03  0.1484072E-02  0.8030491E-03
   337.403  0.2025977E-02  0.1304502E-01  0.2069124E-01     8.282  0.1149984E-03  0.1487929E-02  0.7847402E-03
   337.406  0.2025993E-02  0.1303982E-01  0.2070289E-01     8.283  0.1151952E-03  0.1490516E-02  0.7642773E-03
   337.410  0.2026035E-02  0.1303743E-01  0.2071860E-01     8.283  0.1153606E-03  0.1491321E-02  0.7446170E-03
   337.414  0.2026102E-02  0.1303474E-01  0.2073467E-01     8.283  0.1154912E-03  0.1492087E-02  0.7239836E-03
   337.417  0.2026194E-02  0.1303172E-01  0.2075251E-01     8.283  0.1155851E-03  0.1493742E-02  0.7014102E-03
   337.421  0.2026308E-02  0.1302891E-01  0.2076878E-01     8.284  0.1156417E-03  0.1495376E-02  0.6836482E-03
   337.424  0.2026432E-02  0.1302707E-01  0.2078357E-01     8.284  0.1156670E-03  0.1498623E-02  0.6678953E-03
   337.428  0.2026563E-02  0.1302812E-01  0.2080009E-01     8.284  0.1156612E-03  0.1501607E-02  0.6582001E-03
   337.432  0.2026699E-02  0.1303019E-01  0.2081714E-01     8.284  0.1156256E-03  0.1504111E-02  0.6521201E-03
   337.435  0.2026839E-02  0.1303284E-01  0.2083329E-01     8.284  0.1155613E-03  0.1507865E-02  0.6485450E-03
   337.439  0.2026980E-02  0.1303506E-01  0.2084810E-01     8.285  0.1154724E-03  0.1511902E-02  0.6470322E-03
   337.442  0.2027123E-02  0.1303742E-01  0.2086138E-01     8.285  0.1153629E-03  0.1516516E-02  0.6471591E-03
   337.446  0.2027264E-02  0.1303924E-01  0.2087296E-01     8.285  0.1152368E-03  0.1521489E-02  0.6484294E-03
   337.450  0.2027402E-02  0.1304209E-01  0.2088353E-01     8.285  0.1150965E-03  0.1524328E-02  0.6523159E-03
   337.453  0.2027533E-02  0.1304424E-01  0.2089425E-01     8.286  0.1149449E-03  0.1526795E-02  0.6605919E-03
   337.457  0.2027654E-02  0.1304679E-01  0.2090329E-01     8.286  0.1147860E-03  0.1525773E-02  0.6700174E-03
   337.460  0.2027764E-02  0.1304910E-01  0.2090949E-01     8.286  0.1146235E-03  0.1525187E-02  0.6804177E-03
   337.464  0.2027859E-02  0.1305032E-01  0.2091400E-01     8.286  0.1144601E-03  0.1523769E-02  0.6924496E-03
   337.468  0.2027937E-02  0.1305029E-01  0.2091652E-01     8.286  0.1143002E-03  0.1521132E-02  0.7045629E-03
   337.471  0.2027996E-02  0.1304948E-01  0.2091545E-01     8.287  0.1141467E-03  0.1517986E-02  0.7174359E-03
   337.475  0.2028042E-02  0.1304998E-01  0.2091304E-01     8.287  0.1140062E-03  0.1516266E-02  0.7319686E-03
   337.478  0.2028088E-02  0.1304683E-01  0.2090941E-01     8.287  0.1138886E-03  0.1510070E-02  0.7448938E-03
   337.482  0.2028132E-02  0.1304470E-01  0.2090676E-01     8.287  0.1137962E-03  0.1501661E-02  0.7566726E-03
   337.485  0.2028173E-02  0.1303935E-01  0.2090351E-01     8.288  0.1137311E-03  0.1494349E-02  0.7680759E-03
   337.489  0.2028209E-02  0.1303341E-01  0.2089950E-01     8.288  0.1136940E-03  0.1486555E-02  0.7777207E-03
   337.493  0.2028240E-02  0.1302675E-01  0.2089490E-01     8.288  0.1136864E-03  0.1477903E-02  0.7872222E-03
   337.496  0.2028279E-02  0.1302015E-01  0.2089000E-01     8.288  0.1136814E-03  0.1468227E-02  0.7943736E-03
   337.500  0.2028330E-02  0.1301218E-01  0.2088708E-01     8.288  0.1136693E-03  0.1457993E-02  0.8012490E-03
   337.503  0.2028393E-02  0.1300412E-01  0.2088546E-01     8.289  0.1136499E-03  0.1447886E-02  0.8082499E-03
   337.507  0.2028467E-02  0.1299799E-01  0.2088639E-01     8.289  0.1136236E-03  0.1440953E-02  0.8164495E-03
   337.511  0.2028538E-02  0.1299380E-01  0.2088832E-01     8.289  0.1135979E-03  0.1437314E-02  0.8245395E-03
   337.514  0.2028577E-02  0.1299056E-01  0.2088635E-01     8.289  0.1135931E-03  0.1433454E-02  0.8291537E-03
   337.518  0.2028581E-02  0.1298690E-01  0.2088101E-01     8.290  0.1136082E-03  0.1430674E-02  0.8292694E-03
   337.521  0.2028551E-02  0.1298333E-01  0.2087233E-01     8.290  0.1136419E-03  0.1428585E-02  0.8266489E-03
   337.525  0.2028470E-02  0.1297964E-01  0.2085909E-01     8.290  0.1136802E-03  0.1426204E-02  0.8240415E-03
   337.529  0.2028338E-02  0.1297822E-01  0.2084115E-01     8.290  0.1137193E-03  0.1425464E-02  0.8217392E-03
   337.532  0.2028156E-02  0.1297703E-01  0.2082304E-01     8.290  0.1137592E-03  0.1421105E-02  0.8178212E-03
   337.536  0.2027928E-02  0.1297658E-01  0.2080381E-01     8.291  0.1137993E-03  0.1416386E-02  0.8147564E-03
   337.539  0.2027661E-02  0.1297665E-01  0.2078312E-01     8.291  0.1138361E-03  0.1411708E-02  0.8125495E-03
   337.543  0.2027365E-02  0.1297764E-01  0.2076303E-01     8.291  0.1138692E-03  0.1407317E-02  0.8121542E-03
   337.546  0.2027046E-02  0.1297864E-01  0.2074419E-01     8.291  0.1138996E-03  0.1402155E-02  0.8136317E-03
   337.550  0.2026711E-02  0.1297985E-01  0.2072592E-01     8.292  0.1139257E-03  0.1396861E-02  0.8170229E-03
   337.554  0.2026366E-02  0.1298151E-01  0.2070867E-01     8.292  0.1139482E-03  0.1391835E-02  0.8211894E-03
   337.557  0.2026012E-02  0.1298162E-01  0.2069434E-01     8.292  0.1139677E-03  0.1389443E-02  0.8268563E-03
   337.561  0.2025646E-02  0.1298520E-01  0.2068112E-01     8.292  0.1139915E-03  0.1385868E-02  0.8333177E-03
   337.564  0.2025274E-02  0.1299420E-01  0.2067354E-01     8.292  0.1140209E-03  0.1390710E-02  0.8392075E-03
   337.568  0.2024901E-02  0.1300229E-01  0.2066698E-01     8.293  0.1140542E-03  0.1394908E-02  0.8450643E-03
   337.572  0.2024534E-02  0.1300981E-01  0.2066063E-01     8.293  0.1140902E-03  0.1398553E-02  0.8511201E-03
   337.575  0.2024180E-02  0.1301562E-01  0.2065501E-01     8.293  0.1141281E-03  0.1401693E-02  0.8571787E-03
   337.579  0.2023838E-02  0.1301987E-01  0.2064917E-01     8.293  0.1141618E-03  0.1404151E-02  0.8636869E-03
   337.582  0.2023522E-02  0.1302231E-01  0.2064339E-01     8.294  0.1141809E-03  0.1405330E-02  0.8702921E-03
   337.586  0.2023240E-02  0.1302311E-01  0.2063945E-01     8.294  0.1141830E-03  0.1405310E-02  0.8766169E-03
   337.590  0.2022997E-02  0.1302159E-01  0.2063813E-01     8.294  0.1141659E-03  0.1403628E-02  0.8819716E-03
   337.593  0.2022772E-02  0.1301863E-01  0.2063597E-01     8.294  0.1141180E-03  0.1401617E-02  0.8885280E-03
   337.597  0.2022561E-02  0.1301440E-01  0.2063303E-01     8.295  0.1140350E-03  0.1399562E-02  0.8966290E-03
   337.600  0.2022366E-02  0.1300912E-01  0.2062798E-01     8.295  0.1139189E-03  0.1396769E-02  0.9046469E-03
   337.604  0.2022192E-02  0.1300809E-01  0.2062884E-01     8.295  0.1137730E-03  0.1400588E-02  0.9183803E-03
   337.607  0.2022039E-02  0.1300665E-01  0.2063032E-01     8.295  0.1136005E-03  0.1404504E-02  0.9340099E-03
   337.611  0.2021909E-02  0.1300449E-01  0.2063141E-01     8.295  0.1134059E-03  0.1407872E-02  0.9523055E-03
   337.615  0.2021805E-02  0.1300312E-01  0.2063350E-01     8.296  0.1131947E-03  0.1413103E-02  0.9701469E-03
   337.618  0.2021725E-02  0.1300621E-01  0.2064055E-01     8.296  0.1129716E-03  0.1424052E-02  0.9876851E-03
   337.622  0.2021672E-02  0.1300882E-01  0.2064700E-01     8.296  0.1127431E-03  0.1435259E-02  0.1007596E-02
   337.625  0.2021645E-02  0.1301129E-01  0.2065344E-01     8.296  0.1125149E-03  0.1446875E-02  0.1028863E-02
   337.629  0.2021642E-02  0.1301059E-01  0.2066062E-01     8.297  0.1122919E-03  0.1454947E-02  0.1050539E-02
   337.633  0.2021662E-02  0.1300817E-01  0.2066807E-01     8.297  0.1120798E-03  0.1461053E-02  0.1072756E-02
   337.636  0.2021704E-02  0.1300461E-01  0.2067395E-01     8.297  0.1118830E-03  0.1465126E-02  0.1094552E-02
   337.640  0.2021765E-02  0.1299989E-01  0.2067798E-01     8.297  0.1117052E-03  0.1467657E-02  0.1112956E-02
   337.643  0.2021844E-02  0.1299449E-01  0.2068098E-01     8.297  0.1115491E-03  0.1468335E-02  0.1131614E-02
   337.647  0.2021936E-02  0.1298785E-01  0.2068242E-01     8.298  0.1114171E-03  0.1466512E-02  0.1148439E-02
   337.651  0.2022039E-02  0.1298177E-01  0.2068486E-01     8.298  0.1113112E-03  0.1461142E-02  0.1160401E-02
   337.654  0.2022151E-02  0.1297477E-01  0.2068624E-01     8.298  0.1112309E-03  0.1451867E-02  0.1169808E-02
   337.658  0.2022268E-02  0.1296697E-01  0.2068726E-01     8.298  0.1111768E-03  0.1441890E-02  0.1175381E-02
   337.661  0.2022387E-02  0.1295717E-01  0.2068581E-01     8.299  0.1111484E-03  0.1429842E-02  0.1178662E-02
   337.665  0.2022505E-02  0.1295319E-01  0.2068919E-01     8.299  0.1111436E-03  0.1426273E-02  0.1169696E-02
   337.668  0.2022620E-02  0.1294994E-01  0.2069359E-01     8.299  0.1111612E-03  0.1424898E-02  0.1152844E-02
   337.672  0.2022760E-02  0.1294988E-01  0.2070005E-01     8.299  0.1111811E-03  0.1423411E-02  0.1134902E-02
   337.676  0.2022929E-02  0.1294791E-01  0.2070868E-01     8.299  0.1111973E-03  0.1423304E-02  0.1115352E-02
   337.679  0.2023123E-02  0.1294488E-01  0.2071865E-01     8.300  0.1112088E-03  0.1422900E-02  0.1095083E-02
   337.683  0.2023329E-02  0.1294178E-01  0.2072822E-01     8.300  0.1112137E-03  0.1422301E-02  0.1076898E-02
   337.686  0.2023537E-02  0.1293836E-01  0.2073628E-01     8.300  0.1112081E-03  0.1421151E-02  0.1060039E-02
   337.690  0.2023724E-02  0.1293490E-01  0.2074242E-01     8.300  0.1111731E-03  0.1419768E-02  0.1046958E-02
   337.694  0.2023885E-02  0.1293139E-01  0.2074619E-01     8.301  0.1111094E-03  0.1418879E-02  0.1038338E-02
   337.697  0.2024032E-02  0.1292661E-01  0.2074749E-01     8.301  0.1110323E-03  0.1419412E-02  0.1031886E-02
   337.701  0.2024164E-02  0.1292585E-01  0.2074794E-01     8.301  0.1109476E-03  0.1415831E-02  0.1027548E-02
   337.704  0.2024278E-02  0.1292432E-01  0.2074667E-01     8.301  0.1108570E-03  0.1414013E-02  0.1026416E-02
   337.708  0.2024374E-02  0.1292327E-01  0.2074552E-01     8.302  0.1107630E-03  0.1411687E-02  0.1028171E-02
   337.712  0.2024447E-02  0.1292183E-01  0.2074366E-01     8.302  0.1106684E-03  0.1409755E-02  0.1033012E-02
   337.715  0.2024498E-02  0.1292014E-01  0.2073704E-01     8.302  0.1105756E-03  0.1408138E-02  0.1039070E-02
   337.719  0.2024535E-02  0.1291888E-01  0.2073075E-01     8.302  0.1104815E-03  0.1407128E-02  0.1046475E-02
   337.722  0.2024562E-02  0.1292125E-01  0.2072851E-01     8.302  0.1103845E-03  0.1404419E-02  0.1050317E-02
   337.726  0.2024579E-02  0.1292402E-01  0.2072651E-01     8.303  0.1102862E-03  0.1402365E-02  0.1054922E-02
   337.730  0.2024586E-02  0.1292617E-01  0.2072314E-01     8.303  0.1101885E-03  0.1400192E-02  0.1061232E-02
   337.733  0.2024583E-02  0.1292774E-01  0.2071813E-01     8.303  0.1100927E-03  0.1398909E-02  0.1067717E-02
   337.737  0.2024569E-02  0.1292895E-01  0.2071543E-01     8.303  0.1100000E-03  0.1398567E-02  0.1074635E-02
   337.740  0.2024546E-02  0.1292882E-01  0.2071227E-01     8.304  0.1099115E-03  0.1398510E-02  0.1081653E-02
   337.744  0.2024512E-02  0.1292819E-01  0.2070770E-01     8.304  0.1098277E-03  0.1399065E-02  0.1089009E-02
   337.747  0.2024469E-02  0.1292672E-01  0.2070204E-01     8.304  0.1097492E-03  0.1399694E-02  0.1097101E-02
   337.751  0.2024418E-02  0.1292784E-01  0.2069899E-01     8.304  0.1096767E-03  0.1404983E-02  0.1102698E-02
   337.755  0.2024360E-02  0.1292864E-01  0.2069739E-01     8.304  0.1096109E-03  0.1411295E-02  0.1107343E-02
   337.758  0.2024303E-02  0.1292857E-01  0.2069443E-01     8.305  0.1095550E-03  0.1417368E-02  0.1111684E-02
   337.762  0.2024244E-02  0.1292781E-01  0.2069147E-01     8.305  0.1095074E-03  0.1424168E-02  0.1115983E-02
   337.765  0.2024184E-02  0.1292958E-01  0.2069139E-01     8.305  0.1094688E-03  0.1428768E-02  0.1115545E-02
   337.769  0.2024126E-02  0.1293308E-01  0.2069289E-01     8.305  0.1094406E-03  0.1433405E-02  0.1113492E-02
   337.773  0.2024096E-02  0.1293677E-01  0.2069695E-01     8.306  0.1094351E-03  0.1438759E-02  0.1108274E-02
   337.776  0.2024098E-02  0.1294030E-01  0.2070569E-01     8.306  0.1094527E-03  0.1444060E-02  0.1101601E-02
   337.780  0.2024124E-02  0.1294413E-01  0.2071629E-01     8.306  0.1094875E-03  0.1448085E-02  0.1093487E-02
   337.783  0.2024173E-02  0.1294854E-01  0.2072810E-01     8.306  0.1095392E-03  0.1451549E-02  0.1084629E-02
   337.787  0.2024243E-02  0.1295276E-01  0.2074280E-01     8.306  0.1096054E-03  0.1454173E-02  0.1074942E-02
   337.790  0.2024330E-02  0.1295660E-01  0.2075733E-01     8.307  0.1096838E-03  0.1456163E-02  0.1064600E-02
   337.794  0.2024432E-02  0.1296129E-01  0.2077142E-01     8.307  0.1097717E-03  0.1458489E-02  0.1054866E-02
   337.798  0.2024545E-02  0.1296494E-01  0.2078547E-01     8.307  0.1098682E-03  0.1458916E-02  0.1045948E-02
   337.801  0.2024669E-02  0.1296771E-01  0.2079945E-01     8.307  0.1099717E-03  0.1458545E-02  0.1038561E-02
   337.805  0.2024784E-02  0.1297082E-01  0.2081090E-01     8.308  0.1101115E-03  0.1457989E-02  0.1031725E-02
   337.808  0.2024871E-02  0.1297323E-01  0.2081786E-01     8.308  0.1103116E-03  0.1457092E-02  0.1025344E-02
   337.812  0.2024931E-02  0.1297498E-01  0.2082237E-01     8.308  0.1105676E-03  0.1455844E-02  0.1021024E-02
   337.816  0.2024961E-02  0.1297581E-01  0.2082361E-01     8.308  0.1108751E-03  0.1454540E-02  0.1018844E-02
   337.819  0.2024963E-02  0.1297594E-01  0.2082341E-01     8.308  0.1112274E-03  0.1452851E-02  0.1017421E-02
   337.823  0.2024936E-02  0.1297533E-01  0.2082015E-01     8.309  0.1116182E-03  0.1450201E-02  0.1018138E-02
   337.826  0.2024880E-02  0.1297544E-01  0.2081684E-01     8.309  0.1120392E-03  0.1449936E-02  0.1019316E-02
   337.830  0.2024799E-02  0.1297527E-01  0.2081286E-01     8.309  0.1124814E-03  0.1449782E-02  0.1022030E-02
   337.834  0.2024693E-02  0.1297468E-01  0.2080524E-01     8.309  0.1129364E-03  0.1449381E-02  0.1028036E-02
   337.837  0.2024565E-02  0.1297441E-01  0.2079935E-01     8.310  0.1133945E-03  0.1447912E-02  0.1034422E-02
   337.841  0.2024419E-02  0.1297458E-01  0.2079583E-01     8.310  0.1138454E-03  0.1445855E-02  0.1040430E-02
   337.844  0.2024257E-02  0.1297519E-01  0.2079391E-01     8.310  0.1142809E-03  0.1442544E-02  0.1047391E-02
   337.848  0.2024082E-02  0.1297509E-01  0.2079129E-01     8.310  0.1146904E-03  0.1438769E-02  0.1055660E-02
   337.851  0.2023899E-02  0.1297320E-01  0.2078830E-01     8.311  0.1150661E-03  0.1435841E-02  0.1065333E-02
   337.855  0.2023712E-02  0.1296958E-01  0.2078404E-01     8.311  0.1153995E-03  0.1433198E-02  0.1076204E-02
   337.859  0.2023516E-02  0.1296418E-01  0.2077892E-01     8.311  0.1156729E-03  0.1431425E-02  0.1084994E-02
   337.862  0.2023302E-02  0.1295754E-01  0.2077334E-01     8.311  0.1158573E-03  0.1430109E-02  0.1082103E-02
   337.866  0.2023079E-02  0.1294994E-01  0.2076730E-01     8.311  0.1159522E-03  0.1429677E-02  0.1069665E-02
   337.869  0.2022851E-02  0.1294088E-01  0.2075959E-01     8.312  0.1159558E-03  0.1429922E-02  0.1049002E-02
   337.873  0.2022623E-02  0.1293012E-01  0.2075162E-01     8.312  0.1158703E-03  0.1431185E-02  0.1022773E-02
   337.877  0.2022399E-02  0.1292020E-01  0.2074570E-01     8.312  0.1156987E-03  0.1431110E-02  0.9971244E-03
   337.880  0.2022179E-02  0.1291470E-01  0.2074542E-01     8.312  0.1154427E-03  0.1424745E-02  0.9819253E-03
   337.884  0.2021967E-02  0.1290881E-01  0.2074575E-01     8.313  0.1151105E-03  0.1419235E-02  0.9691210E-03
   337.887  0.2021769E-02  0.1290613E-01  0.2074989E-01     8.313  0.1147113E-03  0.1412197E-02  0.9594631E-03
   337.891  0.2021590E-02  0.1290211E-01  0.2075542E-01     8.313  0.1142545E-03  0.1406680E-02  0.9545523E-03
   337.895  0.2021434E-02  0.1289701E-01  0.2076157E-01     8.313  0.1137534E-03  0.1405192E-02  0.9550959E-03
   337.898  0.2021299E-02  0.1289114E-01  0.2076725E-01     8.313  0.1132104E-03  0.1404040E-02  0.9617911E-03
   337.902  0.2021183E-02  0.1288377E-01  0.2077124E-01     8.314  0.1126360E-03  0.1405112E-02  0.9743623E-03
   337.905  0.2021090E-02  0.1287473E-01  0.2077485E-01     8.314  0.1120417E-03  0.1408115E-02  0.9929952E-03
   337.909  0.2021022E-02  0.1286423E-01  0.2077694E-01     8.314  0.1114413E-03  0.1413712E-02  0.1016843E-02
   337.913  0.2020982E-02  0.1285000E-01  0.2077815E-01     8.314  0.1108473E-03  0.1422879E-02  0.1044252E-02
   337.916  0.2020970E-02  0.1283472E-01  0.2077779E-01     8.315  0.1102720E-03  0.1431721E-02  0.1075150E-02
   337.920  0.2020987E-02  0.1282006E-01  0.2077659E-01     8.315  0.1097276E-03  0.1445514E-02  0.1106817E-02
   337.923  0.2021033E-02  0.1281324E-01  0.2078363E-01     8.315  0.1092256E-03  0.1450899E-02  0.1151474E-02
   337.927  0.2021107E-02  0.1281150E-01  0.2079572E-01     8.315  0.1087763E-03  0.1451058E-02  0.1197936E-02
   337.930  0.2021204E-02  0.1281371E-01  0.2081161E-01     8.316  0.1083894E-03  0.1448637E-02  0.1243081E-02
   337.934  0.2021324E-02  0.1281730E-01  0.2082718E-01     8.316  0.1080728E-03  0.1444730E-02  0.1288615E-02
   337.938  0.2021460E-02  0.1281979E-01  0.2084299E-01     8.316  0.1078309E-03  0.1439042E-02  0.1334154E-02
   337.941  0.2021599E-02  0.1282523E-01  0.2085650E-01     8.316  0.1076604E-03  0.1434416E-02  0.1379642E-02
   337.945  0.2021735E-02  0.1283163E-01  0.2086883E-01     8.316  0.1075615E-03  0.1428734E-02  0.1424896E-02
   337.948  0.2021864E-02  0.1283837E-01  0.2087868E-01     8.317  0.1075364E-03  0.1422322E-02  0.1467775E-02
   337.952  0.2021986E-02  0.1284873E-01  0.2088903E-01     8.317  0.1075907E-03  0.1413049E-02  0.1507186E-02
   337.956  0.2022103E-02  0.1285821E-01  0.2089665E-01     8.317  0.1077219E-03  0.1403884E-02  0.1543822E-02
   337.959  0.2022234E-02  0.1286689E-01  0.2090527E-01     8.317  0.1078819E-03  0.1394712E-02  0.1578474E-02
   337.963  0.2022383E-02  0.1287432E-01  0.2091476E-01     8.318  0.1080595E-03  0.1385613E-02  0.1610838E-02
   337.966  0.2022546E-02  0.1288007E-01  0.2092339E-01     8.318  0.1082495E-03  0.1376896E-02  0.1641472E-02
   337.970  0.2022718E-02  0.1288531E-01  0.2093131E-01     8.318  0.1084463E-03  0.1370974E-02  0.1666200E-02
   337.974  0.2022894E-02  0.1288966E-01  0.2093720E-01     8.318  0.1086439E-03  0.1366094E-02  0.1684381E-02
   337.977  0.2023067E-02  0.1289299E-01  0.2094126E-01     8.318  0.1088359E-03  0.1362674E-02  0.1695834E-02
   337.981  0.2023234E-02  0.1289481E-01  0.2094283E-01     8.319  0.1090177E-03  0.1360164E-02  0.1700498E-02
   337.984  0.2023388E-02  0.1289499E-01  0.2094217E-01     8.319  0.1091813E-03  0.1359604E-02  0.1699030E-02
   337.988  0.2023513E-02  0.1289394E-01  0.2093740E-01     8.319  0.1093182E-03  0.1360976E-02  0.1693107E-02
   337.992  0.2023608E-02  0.1289102E-01  0.2092795E-01     8.319  0.1094237E-03  0.1362892E-02  0.1682375E-02
   337.995  0.2023668E-02  0.1288647E-01  0.2091511E-01     8.320  0.1094953E-03  0.1366017E-02  0.1665468E-02
   337.999  0.2023692E-02  0.1288382E-01  0.2090250E-01     8.320  0.1095303E-03  0.1366648E-02  0.1649563E-02
   338.002  0.2023686E-02  0.1288409E-01  0.2089259E-01     8.320  0.1095434E-03  0.1372811E-02  0.1627307E-02
   338.006  0.2023682E-02  0.1288377E-01  0.2088484E-01     8.320  0.1095953E-03  0.1380482E-02  0.1608794E-02
   338.009  0.2023685E-02  0.1288553E-01  0.2088195E-01     8.321  0.1096889E-03  0.1387338E-02  0.1593476E-02
   338.013  0.2023694E-02  0.1288715E-01  0.2088015E-01     8.321  0.1098230E-03  0.1394827E-02  0.1580264E-02
   338.017  0.2023705E-02  0.1288904E-01  0.2087894E-01     8.321  0.1099922E-03  0.1402192E-02  0.1570642E-02
   338.020  0.2023697E-02  0.1289096E-01  0.2087805E-01     8.321  0.1101743E-03  0.1409486E-02  0.1563878E-02
   338.024  0.2023666E-02  0.1289423E-01  0.2087772E-01     8.321  0.1103617E-03  0.1415447E-02  0.1559257E-02
   338.027  0.2023610E-02  0.1289901E-01  0.2087670E-01     8.322  0.1105504E-03  0.1419965E-02  0.1556246E-02
   338.031  0.2023532E-02  0.1290460E-01  0.2087523E-01     8.322  0.1107362E-03  0.1423656E-02  0.1555076E-02
   338.035  0.2023431E-02  0.1291129E-01  0.2087451E-01     8.322  0.1109139E-03  0.1425600E-02  0.1555679E-02
   338.038  0.2023308E-02  0.1291782E-01  0.2087320E-01     8.322  0.1110818E-03  0.1427459E-02  0.1557360E-02
   338.042  0.2023158E-02  0.1292464E-01  0.2087160E-01     8.323  0.1112377E-03  0.1429481E-02  0.1559603E-02
   338.045  0.2022984E-02  0.1293179E-01  0.2087049E-01     8.323  0.1113778E-03  0.1431220E-02  0.1562326E-02
   338.049  0.2022789E-02  0.1293919E-01  0.2086990E-01     8.323  0.1114988E-03  0.1432255E-02  0.1564288E-02
   338.053  0.2022574E-02  0.1294645E-01  0.2086832E-01     8.323  0.1115971E-03  0.1432981E-02  0.1565619E-02
   338.056  0.2022344E-02  0.1295283E-01  0.2086639E-01     8.324  0.1116708E-03  0.1432445E-02  0.1566268E-02
   338.060  0.2022097E-02  0.1296199E-01  0.2086718E-01     8.324  0.1117146E-03  0.1431512E-02  0.1564037E-02
   338.063  0.2021835E-02  0.1297371E-01  0.2087193E-01     8.324  0.1117263E-03  0.1433570E-02  0.1557769E-02
   338.067  0.2021562E-02  0.1298529E-01  0.2087831E-01     8.324  0.1117042E-03  0.1436151E-02  0.1551205E-02
   338.070  0.2021290E-02  0.1299583E-01  0.2088591E-01     8.324  0.1116565E-03  0.1439657E-02  0.1542291E-02
   338.074  0.2021018E-02  0.1300573E-01  0.2089430E-01     8.325  0.1115914E-03  0.1443831E-02  0.1530787E-02
   338.078  0.2020726E-02  0.1301346E-01  0.2089955E-01     8.325  0.1115191E-03  0.1448063E-02  0.1519207E-02
   338.081  0.2020420E-02  0.1301944E-01  0.2090164E-01     8.325  0.1114417E-03  0.1452100E-02  0.1506664E-02
   338.085  0.2020115E-02  0.1302328E-01  0.2090379E-01     8.325  0.1113703E-03  0.1456132E-02  0.1495666E-02
   338.088  0.2019816E-02  0.1302467E-01  0.2090496E-01     8.326  0.1113075E-03  0.1459672E-02  0.1485265E-02
   338.092  0.2019527E-02  0.1302500E-01  0.2090806E-01     8.326  0.1112541E-03  0.1463857E-02  0.1475660E-02
   338.096  0.2019256E-02  0.1302911E-01  0.2091620E-01     8.326  0.1112120E-03  0.1474391E-02  0.1465350E-02
   338.099  0.2019005E-02  0.1303084E-01  0.2092406E-01     8.326  0.1111827E-03  0.1484090E-02  0.1456614E-02
   338.103  0.2018780E-02  0.1303003E-01  0.2093175E-01     8.327  0.1111680E-03  0.1492614E-02  0.1448928E-02
   338.106  0.2018585E-02  0.1302682E-01  0.2093964E-01     8.327  0.1111687E-03  0.1500374E-02  0.1440542E-02
   338.110  0.2018423E-02  0.1302222E-01  0.2094817E-01     8.327  0.1111856E-03  0.1507894E-02  0.1431442E-02
   338.114  0.2018300E-02  0.1301563E-01  0.2095748E-01     8.327  0.1112206E-03  0.1513219E-02  0.1422195E-02
   338.117  0.2018221E-02  0.1300774E-01  0.2096668E-01     8.327  0.1112774E-03  0.1517454E-02  0.1411710E-02
   338.121  0.2018189E-02  0.1299817E-01  0.2097659E-01     8.328  0.1113563E-03  0.1520170E-02  0.1401310E-02
   338.124  0.2018204E-02  0.1298704E-01  0.2098771E-01     8.328  0.1114552E-03  0.1520632E-02  0.1391696E-02
   338.128  0.2018266E-02  0.1297390E-01  0.2099753E-01     8.328  0.1115739E-03  0.1518895E-02  0.1382420E-02
   338.132  0.2018373E-02  0.1295937E-01  0.2100760E-01     8.328  0.1117099E-03  0.1515147E-02  0.1374212E-02
   338.135  0.2018526E-02  0.1294339E-01  0.2101746E-01     8.329  0.1118606E-03  0.1509509E-02  0.1365535E-02
   338.139  0.2018719E-02  0.1292611E-01  0.2102640E-01     8.329  0.1120239E-03  0.1501685E-02  0.1357926E-02
   338.142  0.2018941E-02  0.1290798E-01  0.2103366E-01     8.329  0.1122039E-03  0.1492671E-02  0.1352163E-02
   338.146  0.2019174E-02  0.1288925E-01  0.2103752E-01     8.329  0.1124067E-03  0.1482081E-02  0.1349005E-02
   338.149  0.2019415E-02  0.1287011E-01  0.2103702E-01     8.330  0.1126281E-03  0.1470035E-02  0.1347288E-02
   338.153  0.2019659E-02  0.1285085E-01  0.2103492E-01     8.330  0.1128647E-03  0.1456470E-02  0.1348162E-02
   338.157  0.2019907E-02  0.1283180E-01  0.2103161E-01     8.330  0.1131021E-03  0.1441760E-02  0.1350854E-02
   338.160  0.2020162E-02  0.1282229E-01  0.2103466E-01     8.330  0.1133245E-03  0.1437201E-02  0.1349187E-02
   338.164  0.2020423E-02  0.1281366E-01  0.2103945E-01     8.330  0.1135310E-03  0.1433373E-02  0.1348094E-02
   338.167  0.2020693E-02  0.1280699E-01  0.2104473E-01     8.331  0.1137200E-03  0.1428564E-02  0.1345925E-02
   338.171  0.2020967E-02  0.1280091E-01  0.2105097E-01     8.331  0.1138875E-03  0.1422642E-02  0.1343443E-02
   338.175  0.2021237E-02  0.1279643E-01  0.2105593E-01     8.331  0.1140291E-03  0.1416172E-02  0.1340491E-02
   338.178  0.2021500E-02  0.1279270E-01  0.2105936E-01     8.331  0.1141421E-03  0.1409247E-02  0.1339102E-02
   338.182  0.2021748E-02  0.1279091E-01  0.2106288E-01     8.332  0.1142248E-03  0.1402756E-02  0.1337257E-02
   338.185  0.2021966E-02  0.1279119E-01  0.2106435E-01     8.332  0.1142848E-03  0.1396531E-02  0.1336329E-02
   338.189  0.2022145E-02  0.1279280E-01  0.2106375E-01     8.332  0.1143279E-03  0.1391067E-02  0.1336840E-02
   338.193  0.2022303E-02  0.1279470E-01  0.2106194E-01     8.332  0.1143728E-03  0.1386969E-02  0.1338438E-02
   338.196  0.2022440E-02  0.1279706E-01  0.2105994E-01     8.332  0.1144240E-03  0.1384579E-02  0.1340707E-02
   338.200  0.2022557E-02  0.1279915E-01  0.2105676E-01     8.333  0.1144771E-03  0.1382526E-02  0.1344096E-02
   338.203  0.2022656E-02  0.1280041E-01  0.2105202E-01     8.333  0.1145291E-03  0.1380464E-02  0.1347167E-02
   338.207  0.2022734E-02  0.1280120E-01  0.2104627E-01     8.333  0.1145795E-03  0.1378461E-02  0.1351073E-02
   338.211  0.2022787E-02  0.1280118E-01  0.2103961E-01     8.333  0.1146266E-03  0.1376315E-02  0.1355931E-02
   338.214  0.2022800E-02  0.1280113E-01  0.2103024E-01     8.334  0.1146623E-03  0.1374117E-02  0.1363703E-02
   338.218  0.2022765E-02  0.1280039E-01  0.2101631E-01     8.334  0.1146862E-03  0.1372127E-02  0.1375470E-02
   338.221  0.2022685E-02  0.1279953E-01  0.2099867E-01     8.334  0.1147014E-03  0.1369814E-02  0.1391719E-02
   338.225  0.2022560E-02  0.1279849E-01  0.2097756E-01     8.334  0.1147122E-03  0.1367528E-02  0.1412344E-02
   338.229  0.2022390E-02  0.1279692E-01  0.2095311E-01     8.335  0.1147194E-03  0.1364169E-02  0.1437211E-02
   338.232  0.2022181E-02  0.1279471E-01  0.2092613E-01     8.335  0.1147211E-03  0.1360714E-02  0.1465258E-02
   338.236  0.2021966E-02  0.1279210E-01  0.2090077E-01     8.335  0.1147034E-03  0.1356749E-02  0.1493870E-02
   338.239  0.2021762E-02  0.1278903E-01  0.2087661E-01     8.335  0.1146663E-03  0.1351968E-02  0.1522280E-02
   338.243  0.2021571E-02  0.1278457E-01  0.2085492E-01     8.336  0.1146097E-03  0.1347269E-02  0.1551018E-02
   338.246  0.2021396E-02  0.1278234E-01  0.2083885E-01     8.336  0.1145357E-03  0.1344916E-02  0.1576691E-02
   338.250  0.2021240E-02  0.1278040E-01  0.2082577E-01     8.336  0.1144446E-03  0.1342452E-02  0.1601272E-02
   338.254  0.2021105E-02  0.1278371E-01  0.2082145E-01     8.336  0.1143388E-03  0.1345954E-02  0.1622734E-02
   338.257  0.2020993E-02  0.1278644E-01  0.2081825E-01     8.336  0.1142198E-03  0.1349883E-02  0.1640377E-02
   338.261  0.2020904E-02  0.1279227E-01  0.2081727E-01     8.337  0.1140902E-03  0.1357695E-02  0.1654324E-02
   338.264  0.2020837E-02  0.1280079E-01  0.2081960E-01     8.337  0.1139503E-03  0.1368057E-02  0.1663105E-02
   338.268  0.2020792E-02  0.1280836E-01  0.2082265E-01     8.337  0.1138013E-03  0.1377425E-02  0.1671590E-02
   338.272  0.2020766E-02  0.1281714E-01  0.2082851E-01     8.337  0.1136454E-03  0.1388548E-02  0.1676647E-02
   338.275  0.2020751E-02  0.1282459E-01  0.2083177E-01     8.338  0.1134932E-03  0.1397547E-02  0.1682269E-02
   338.279  0.2020716E-02  0.1282971E-01  0.2083119E-01     8.338  0.1133674E-03  0.1403613E-02  0.1688639E-02
   338.282  0.2020662E-02  0.1283270E-01  0.2082608E-01     8.338  0.1132687E-03  0.1407685E-02  0.1695889E-02
   338.286  0.2020589E-02  0.1283436E-01  0.2081636E-01     8.338  0.1131988E-03  0.1409516E-02  0.1704664E-02
   338.290  0.2020497E-02  0.1283477E-01  0.2080259E-01     8.339  0.1131581E-03  0.1409472E-02  0.1714067E-02
   338.293  0.2020387E-02  0.1283231E-01  0.2078656E-01     8.339  0.1131471E-03  0.1405218E-02  0.1724441E-02
   338.297  0.2020262E-02  0.1283139E-01  0.2077056E-01     8.339  0.1131657E-03  0.1402854E-02  0.1736145E-02
   338.300  0.2020125E-02  0.1283341E-01  0.2075323E-01     8.339  0.1132123E-03  0.1402533E-02  0.1744550E-02
   338.304  0.2019995E-02  0.1283159E-01  0.2073721E-01     8.339  0.1132743E-03  0.1398604E-02  0.1752572E-02
   338.308  0.2019877E-02  0.1282822E-01  0.2072165E-01     8.340  0.1133478E-03  0.1392184E-02  0.1760042E-02
   338.311  0.2019774E-02  0.1283150E-01  0.2071468E-01     8.340  0.1134318E-03  0.1393922E-02  0.1764540E-02
   338.315  0.2019686E-02  0.1284080E-01  0.2071677E-01     8.340  0.1135278E-03  0.1402178E-02  0.1763803E-02
   338.318  0.2019607E-02  0.1284997E-01  0.2071946E-01     8.340  0.1136407E-03  0.1410879E-02  0.1762964E-02
   338.322  0.2019540E-02  0.1285750E-01  0.2072074E-01     8.341  0.1137691E-03  0.1417875E-02  0.1763579E-02
   338.326  0.2019485E-02  0.1286280E-01  0.2072112E-01     8.341  0.1139104E-03  0.1423740E-02  0.1765986E-02
   338.329  0.2019444E-02  0.1286640E-01  0.2072076E-01     8.341  0.1140622E-03  0.1427439E-02  0.1768498E-02
   338.333  0.2019418E-02  0.1286739E-01  0.2071982E-01     8.341  0.1142219E-03  0.1429418E-02  0.1772917E-02
   338.336  0.2019406E-02  0.1286714E-01  0.2071780E-01     8.342  0.1143855E-03  0.1428300E-02  0.1777729E-02
   338.340  0.2019409E-02  0.1286502E-01  0.2071507E-01     8.342  0.1145487E-03  0.1424787E-02  0.1782845E-02
   338.344  0.2019427E-02  0.1286336E-01  0.2071299E-01     8.342  0.1147071E-03  0.1422179E-02  0.1784516E-02
   338.347  0.2019475E-02  0.1285931E-01  0.2071201E-01     8.342  0.1148463E-03  0.1416419E-02  0.1785344E-02
   338.351  0.2019556E-02  0.1285981E-01  0.2071702E-01     8.342  0.1149619E-03  0.1416092E-02  0.1782942E-02
   338.354  0.2019666E-02  0.1285909E-01  0.2072285E-01     8.343  0.1150500E-03  0.1414921E-02  0.1781124E-02
   338.358  0.2019791E-02  0.1285707E-01  0.2072726E-01     8.343  0.1150947E-03  0.1411473E-02  0.1777604E-02
   338.361  0.2019924E-02  0.1285423E-01  0.2072857E-01     8.343  0.1150925E-03  0.1406519E-02  0.1772285E-02
   338.365  0.2020064E-02  0.1285027E-01  0.2072831E-01     8.343  0.1150436E-03  0.1399689E-02  0.1764970E-02
   338.369  0.2020208E-02  0.1284528E-01  0.2072661E-01     8.344  0.1149500E-03  0.1391585E-02  0.1757995E-02
   338.372  0.2020355E-02  0.1284005E-01  0.2072340E-01     8.344  0.1148144E-03  0.1382111E-02  0.1750946E-02
   338.376  0.2020503E-02  0.1283743E-01  0.2072185E-01     8.344  0.1146388E-03  0.1376031E-02  0.1744641E-02
   338.379  0.2020652E-02  0.1283751E-01  0.2072150E-01     8.344  0.1144269E-03  0.1372796E-02  0.1738909E-02
   338.383  0.2020801E-02  0.1283952E-01  0.2072056E-01     8.345  0.1141839E-03  0.1370885E-02  0.1736326E-02
   338.387  0.2020949E-02  0.1283928E-01  0.2072077E-01     8.345  0.1139128E-03  0.1364992E-02  0.1738339E-02
   338.390  0.2021101E-02  0.1284354E-01  0.2072485E-01     8.345  0.1136224E-03  0.1364955E-02  0.1735744E-02
   338.394  0.2021268E-02  0.1284757E-01  0.2072899E-01     8.345  0.1133278E-03  0.1366572E-02  0.1732124E-02
   338.397  0.2021448E-02  0.1285297E-01  0.2073377E-01     8.346  0.1130367E-03  0.1369791E-02  0.1726739E-02
   338.401  0.2021640E-02  0.1285575E-01  0.2073764E-01     8.346  0.1127552E-03  0.1372403E-02  0.1723778E-02
   338.405  0.2021838E-02  0.1285675E-01  0.2073959E-01     8.346  0.1124893E-03  0.1375015E-02  0.1722267E-02
   338.408  0.2022040E-02  0.1285795E-01  0.2074114E-01     8.346  0.1122446E-03  0.1376818E-02  0.1723593E-02
   338.412  0.2022240E-02  0.1285935E-01  0.2074256E-01     8.347  0.1120258E-03  0.1377305E-02  0.1728736E-02
   338.415  0.2022437E-02  0.1286068E-01  0.2074312E-01     8.347  0.1118373E-03  0.1378279E-02  0.1735865E-02
   338.419  0.2022624E-02  0.1286224E-01  0.2074062E-01     8.347  0.1116817E-03  0.1379840E-02  0.1745503E-02
   338.423  0.2022798E-02  0.1286315E-01  0.2073688E-01     8.347  0.1115626E-03  0.1381221E-02  0.1756995E-02
   338.426  0.2022957E-02  0.1286403E-01  0.2073210E-01     8.347  0.1114805E-03  0.1383114E-02  0.1771406E-02
   338.430  0.2023082E-02  0.1286480E-01  0.2072465E-01     8.348  0.1114431E-03  0.1385069E-02  0.1787137E-02
   338.433  0.2023161E-02  0.1286740E-01  0.2071485E-01     8.348  0.1114518E-03  0.1390383E-02  0.1804976E-02
   338.437  0.2023218E-02  0.1287539E-01  0.2070997E-01     8.348  0.1114893E-03  0.1401167E-02  0.1820170E-02
   338.441  0.2023267E-02  0.1288242E-01  0.2070681E-01     8.348  0.1115498E-03  0.1410630E-02  0.1833805E-02
   338.444  0.2023305E-02  0.1288821E-01  0.2070057E-01     8.349  0.1116309E-03  0.1418693E-02  0.1849122E-02
   338.448  0.2023331E-02  0.1289299E-01  0.2069450E-01     8.349  0.1117313E-03  0.1425676E-02  0.1864812E-02
   338.451  0.2023343E-02  0.1289705E-01  0.2068724E-01     8.349  0.1118486E-03  0.1431511E-02  0.1879414E-02
   338.455  0.2023340E-02  0.1290102E-01  0.2067997E-01     8.349  0.1119797E-03  0.1435892E-02  0.1894096E-02
   338.459  0.2023313E-02  0.1290379E-01  0.2067196E-01     8.350  0.1121145E-03  0.1440173E-02  0.1907491E-02
   338.462  0.2023242E-02  0.1290711E-01  0.2066260E-01     8.350  0.1122301E-03  0.1442273E-02  0.1916847E-02
   338.466  0.2023116E-02  0.1291073E-01  0.2065048E-01     8.350  0.1123124E-03  0.1442272E-02  0.1922013E-02
   338.469  0.2022935E-02  0.1291477E-01  0.2063676E-01     8.350  0.1123577E-03  0.1440528E-02  0.1922311E-02
   338.473  0.2022704E-02  0.1291856E-01  0.2062032E-01     8.350  0.1123652E-03  0.1437467E-02  0.1920074E-02
   338.477  0.2022436E-02  0.1292184E-01  0.2060368E-01     8.351  0.1123294E-03  0.1433565E-02  0.1915946E-02
   338.480  0.2022137E-02  0.1292757E-01  0.2058949E-01     8.351  0.1122519E-03  0.1433051E-02  0.1906261E-02
   338.484  0.2021815E-02  0.1293523E-01  0.2057956E-01     8.351  0.1121345E-03  0.1436026E-02  0.1892207E-02
   338.487  0.2021475E-02  0.1294306E-01  0.2057328E-01     8.351  0.1119806E-03  0.1441233E-02  0.1875354E-02
   338.491  0.2021125E-02  0.1294856E-01  0.2056825E-01     8.352  0.1117938E-03  0.1446365E-02  0.1856576E-02
   338.495  0.2020772E-02  0.1295323E-01  0.2056343E-01     8.352  0.1115786E-03  0.1452431E-02  0.1837157E-02
   338.498  0.2020426E-02  0.1295589E-01  0.2056044E-01     8.352  0.1113462E-03  0.1458577E-02  0.1819235E-02
   338.502  0.2020103E-02  0.1295631E-01  0.2055984E-01     8.352  0.1111260E-03  0.1465766E-02  0.1803426E-02
   338.505  0.2019807E-02  0.1295463E-01  0.2056168E-01     8.353  0.1109257E-03  0.1473397E-02  0.1789571E-02
   338.509  0.2019544E-02  0.1295099E-01  0.2056410E-01     8.353  0.1107495E-03  0.1482210E-02  0.1778361E-02
   338.513  0.2019321E-02  0.1294625E-01  0.2056733E-01     8.353  0.1106020E-03  0.1491975E-02  0.1770428E-02
   338.516  0.2019142E-02  0.1294195E-01  0.2057483E-01     8.353  0.1104857E-03  0.1500570E-02  0.1764064E-02
   338.520  0.2019010E-02  0.1293582E-01  0.2058627E-01     8.354  0.1104036E-03  0.1510741E-02  0.1761377E-02
   338.523  0.2018928E-02  0.1292803E-01  0.2059966E-01     8.354  0.1103569E-03  0.1522272E-02  0.1760852E-02
   338.527  0.2018898E-02  0.1291919E-01  0.2061242E-01     8.354  0.1103471E-03  0.1535372E-02  0.1763985E-02
   338.531  0.2018919E-02  0.1290885E-01  0.2062698E-01     8.354  0.1103738E-03  0.1549004E-02  0.1766623E-02
   338.534  0.2018990E-02  0.1290936E-01  0.2065265E-01     8.354  0.1104351E-03  0.1547815E-02  0.1788372E-02
   338.538  0.2019106E-02  0.1291092E-01  0.2067993E-01     8.355  0.1105280E-03  0.1544752E-02  0.1813413E-02
   338.541  0.2019252E-02  0.1291327E-01  0.2070788E-01     8.355  0.1106527E-03  0.1541682E-02  0.1838092E-02
   338.545  0.2019418E-02  0.1291790E-01  0.2073734E-01     8.355  0.1108122E-03  0.1538860E-02  0.1863173E-02
   338.549  0.2019599E-02  0.1292423E-01  0.2076554E-01     8.355  0.1110016E-03  0.1533338E-02  0.1888970E-02
   338.552  0.2019790E-02  0.1293107E-01  0.2079189E-01     8.356  0.1112177E-03  0.1526944E-02  0.1915371E-02
   338.556  0.2019989E-02  0.1293800E-01  0.2081561E-01     8.356  0.1114540E-03  0.1519417E-02  0.1940608E-02
   338.559  0.2020188E-02  0.1294523E-01  0.2083634E-01     8.356  0.1117056E-03  0.1511915E-02  0.1964673E-02
   338.563  0.2020383E-02  0.1295236E-01  0.2085352E-01     8.356  0.1119654E-03  0.1504024E-02  0.1987058E-02
   338.567  0.2020571E-02  0.1295921E-01  0.2086768E-01     8.357  0.1122279E-03  0.1495890E-02  0.2007152E-02
   338.570  0.2020738E-02  0.1296566E-01  0.2087822E-01     8.357  0.1124975E-03  0.1488181E-02  0.2024442E-02
   338.574  0.2020846E-02  0.1297082E-01  0.2088177E-01     8.357  0.1128455E-03  0.1480223E-02  0.2037419E-02
   338.577  0.2020885E-02  0.1297747E-01  0.2087945E-01     8.357  0.1132782E-03  0.1476327E-02  0.2047786E-02
   338.581  0.2020853E-02  0.1298070E-01  0.2086836E-01     8.358  0.1137867E-03  0.1470013E-02  0.2051888E-02
   338.585  0.2020753E-02  0.1298251E-01  0.2085190E-01     8.358  0.1143595E-03  0.1464320E-02  0.2053149E-02
   338.588  0.2020585E-02  0.1298359E-01  0.2083062E-01     8.358  0.1149834E-03  0.1460183E-02  0.2050993E-02
   338.592  0.2020369E-02  0.1298442E-01  0.2080879E-01     8.358  0.1156364E-03  0.1457600E-02  0.2046152E-02
   338.595  0.2020111E-02  0.1298626E-01  0.2078751E-01     8.359  0.1163034E-03  0.1455652E-02  0.2038077E-02
   338.599  0.2019817E-02  0.1298811E-01  0.2076590E-01     8.359  0.1169704E-03  0.1454814E-02  0.2025056E-02
   338.603  0.2019495E-02  0.1298877E-01  0.2074428E-01     8.359  0.1176262E-03  0.1456916E-02  0.2010539E-02
   338.606  0.2019175E-02  0.1298966E-01  0.2072631E-01     8.359  0.1182794E-03  0.1456961E-02  0.2001383E-02
   338.610  0.2018867E-02  0.1299072E-01  0.2071466E-01     8.359  0.1189197E-03  0.1456393E-02  0.1997217E-02
   338.613  0.2018576E-02  0.1300042E-01  0.2071661E-01     8.360  0.1195341E-03  0.1451489E-02  0.1995567E-02
   338.617  0.2018310E-02  0.1300790E-01  0.2071850E-01     8.360  0.1201087E-03  0.1448593E-02  0.1993753E-02
   338.621  0.2018074E-02  0.1301302E-01  0.2072331E-01     8.360  0.1206311E-03  0.1447038E-02  0.1994421E-02
   338.624  0.2017873E-02  0.1301578E-01  0.2072996E-01     8.360  0.1210905E-03  0.1446671E-02  0.1997233E-02
   338.628  0.2017713E-02  0.1301597E-01  0.2073873E-01     8.361  0.1214793E-03  0.1447701E-02  0.2000789E-02
   338.631  0.2017604E-02  0.1301368E-01  0.2075012E-01     8.361  0.1217956E-03  0.1449871E-02  0.2005011E-02
   338.635  0.2017549E-02  0.1300989E-01  0.2076346E-01     8.361  0.1220322E-03  0.1453532E-02  0.2010163E-02
   338.639  0.2017548E-02  0.1300516E-01  0.2077787E-01     8.361  0.1221840E-03  0.1457669E-02  0.2016486E-02
   338.642  0.2017600E-02  0.1299782E-01  0.2079428E-01     8.362  0.1222472E-03  0.1462740E-02  0.2023362E-02
   338.646  0.2017704E-02  0.1298915E-01  0.2081158E-01     8.362  0.1222208E-03  0.1468723E-02  0.2032057E-02
   338.649  0.2017857E-02  0.1297889E-01  0.2083004E-01     8.362  0.1221051E-03  0.1474376E-02  0.2041168E-02
   338.653  0.2018057E-02  0.1297193E-01  0.2085323E-01     8.362  0.1218989E-03  0.1479096E-02  0.2052683E-02
   338.657  0.2018305E-02  0.1297448E-01  0.2088701E-01     8.363  0.1215945E-03  0.1477214E-02  0.2069511E-02
   338.660  0.2018596E-02  0.1297755E-01  0.2092138E-01     8.363  0.1211986E-03  0.1475427E-02  0.2089490E-02
   338.664  0.2018923E-02  0.1298056E-01  0.2095429E-01     8.363  0.1207197E-03  0.1473069E-02  0.2109781E-02
   338.667  0.2019279E-02  0.1298342E-01  0.2098634E-01     8.363  0.1201684E-03  0.1470401E-02  0.2131479E-02
   338.671  0.2019654E-02  0.1298635E-01  0.2101781E-01     8.364  0.1195564E-03  0.1467303E-02  0.2155123E-02
   338.675  0.2020041E-02  0.1298974E-01  0.2104637E-01     8.364  0.1188977E-03  0.1463625E-02  0.2179560E-02
   338.678  0.2020432E-02  0.1299310E-01  0.2107420E-01     8.364  0.1182057E-03  0.1458899E-02  0.2203729E-02
   338.682  0.2020820E-02  0.1299619E-01  0.2109842E-01     8.364  0.1174988E-03  0.1455439E-02  0.2226077E-02
   338.685  0.2021202E-02  0.1299838E-01  0.2111988E-01     8.364  0.1167988E-03  0.1452480E-02  0.2245392E-02
   338.689  0.2021572E-02  0.1300123E-01  0.2113729E-01     8.365  0.1161203E-03  0.1449352E-02  0.2262514E-02
   338.693  0.2021920E-02  0.1300207E-01  0.2115053E-01     8.365  0.1154788E-03  0.1447694E-02  0.2275765E-02
   338.696  0.2022246E-02  0.1300233E-01  0.2116052E-01     8.365  0.1148734E-03  0.1446466E-02  0.2286261E-02
   338.700  0.2022545E-02  0.1300295E-01  0.2116651E-01     8.365  0.1143131E-03  0.1445760E-02  0.2293437E-02
   338.703  0.2022811E-02  0.1300389E-01  0.2117012E-01     8.366  0.1138091E-03  0.1446544E-02  0.2295896E-02
   338.707  0.2023037E-02  0.1300462E-01  0.2116832E-01     8.366  0.1133734E-03  0.1447618E-02  0.2295524E-02
   338.711  0.2023211E-02  0.1300674E-01  0.2116156E-01     8.366  0.1130112E-03  0.1449029E-02  0.2290858E-02
   338.714  0.2023329E-02  0.1300947E-01  0.2115316E-01     8.366  0.1127302E-03  0.1453218E-02  0.2284568E-02
   338.718  0.2023386E-02  0.1301101E-01  0.2114012E-01     8.367  0.1125355E-03  0.1456083E-02  0.2274180E-02
   338.721  0.2023381E-02  0.1301397E-01  0.2112411E-01     8.367  0.1124307E-03  0.1460201E-02  0.2262130E-02
   338.725  0.2023318E-02  0.1301676E-01  0.2110656E-01     8.367  0.1123966E-03  0.1464307E-02  0.2247776E-02
   338.729  0.2023236E-02  0.1301972E-01  0.2109044E-01     8.367  0.1123611E-03  0.1467612E-02  0.2235577E-02
   338.732  0.2023143E-02  0.1302317E-01  0.2107741E-01     8.368  0.1123165E-03  0.1470818E-02  0.2225423E-02
   338.736  0.2023019E-02  0.1302714E-01  0.2106454E-01     8.368  0.1122764E-03  0.1473697E-02  0.2218544E-02
   338.739  0.2022856E-02  0.1303127E-01  0.2105108E-01     8.368  0.1122483E-03  0.1476347E-02  0.2214436E-02
   338.743  0.2022657E-02  0.1303564E-01  0.2103649E-01     8.368  0.1122323E-03  0.1479124E-02  0.2214202E-02
   338.747  0.2022424E-02  0.1303916E-01  0.2102095E-01     8.369  0.1122295E-03  0.1480774E-02  0.2215365E-02
   338.750  0.2022163E-02  0.1304312E-01  0.2100419E-01     8.369  0.1122402E-03  0.1482253E-02  0.2218852E-02
   338.754  0.2021878E-02  0.1304570E-01  0.2098715E-01     8.369  0.1122645E-03  0.1482535E-02  0.2224224E-02
   338.757  0.2021573E-02  0.1304867E-01  0.2097006E-01     8.369  0.1123021E-03  0.1481594E-02  0.2230456E-02
   338.761  0.2021253E-02  0.1305033E-01  0.2095471E-01     8.370  0.1123520E-03  0.1481420E-02  0.2238122E-02
   338.765  0.2020920E-02  0.1306195E-01  0.2094724E-01     8.370  0.1124151E-03  0.1491216E-02  0.2240429E-02
   338.768  0.2020580E-02  0.1307197E-01  0.2094071E-01     8.370  0.1124891E-03  0.1502396E-02  0.2242568E-02
   338.772  0.2020239E-02  0.1308058E-01  0.2093379E-01     8.370  0.1125736E-03  0.1512471E-02  0.2245811E-02
   338.775  0.2019904E-02  0.1308731E-01  0.2092649E-01     8.370  0.1126665E-03  0.1520630E-02  0.2250674E-02
   338.779  0.2019582E-02  0.1309236E-01  0.2091906E-01     8.371  0.1127663E-03  0.1527239E-02  0.2255759E-02
   338.783  0.2019277E-02  0.1309559E-01  0.2091157E-01     8.371  0.1128706E-03  0.1531440E-02  0.2261248E-02
   338.786  0.2018997E-02  0.1309681E-01  0.2090481E-01     8.371  0.1129775E-03  0.1533919E-02  0.2266356E-02
   338.790  0.2018747E-02  0.1309807E-01  0.2089791E-01     8.371  0.1130848E-03  0.1532730E-02  0.2270300E-02
   338.793  0.2018512E-02  0.1309442E-01  0.2089141E-01     8.372  0.1132228E-03  0.1530319E-02  0.2274412E-02
   338.797  0.2018265E-02  0.1308823E-01  0.2088141E-01     8.372  0.1134382E-03  0.1524591E-02  0.2275102E-02
   338.801  0.2018011E-02  0.1308118E-01  0.2086920E-01     8.372  0.1137260E-03  0.1518364E-02  0.2273406E-02
   338.804  0.2017712E-02  0.1307372E-01  0.2085316E-01     8.372  0.1140411E-03  0.1508002E-02  0.2271315E-02
   338.808  0.2017346E-02  0.1306609E-01  0.2082777E-01     8.373  0.1143582E-03  0.1493910E-02  0.2268980E-02
   338.811  0.2016922E-02  0.1305821E-01  0.2079843E-01     8.373  0.1146715E-03  0.1476728E-02  0.2269094E-02
   338.815  0.2016447E-02  0.1305288E-01  0.2076720E-01     8.373  0.1149745E-03  0.1454998E-02  0.2274079E-02
   338.819  0.2015929E-02  0.1305498E-01  0.2074175E-01     8.373  0.1152613E-03  0.1433048E-02  0.2277253E-02
   338.822  0.2015379E-02  0.1306263E-01  0.2072193E-01     8.374  0.1155264E-03  0.1405171E-02  0.2286028E-02
   338.826  0.2014807E-02  0.1307597E-01  0.2070877E-01     8.374  0.1157652E-03  0.1382906E-02  0.2288055E-02
   338.830  0.2014225E-02  0.1309585E-01  0.2070421E-01     8.374  0.1159723E-03  0.1368838E-02  0.2285332E-02
   338.833  0.2013643E-02  0.1311227E-01  0.2069898E-01     8.374  0.1161445E-03  0.1357513E-02  0.2283016E-02
   338.837  0.2013073E-02  0.1313224E-01  0.2070114E-01     8.375  0.1162771E-03  0.1343859E-02  0.2280895E-02
   338.840  0.2012524E-02  0.1314819E-01  0.2070756E-01     8.375  0.1163675E-03  0.1331868E-02  0.2277460E-02
   338.844  0.2012008E-02  0.1316260E-01  0.2071392E-01     8.375  0.1164115E-03  0.1320876E-02  0.2281756E-02
   338.848  0.2011533E-02  0.1317311E-01  0.2072122E-01     8.375  0.1164075E-03  0.1313257E-02  0.2288087E-02
   338.851  0.2011108E-02  0.1317968E-01  0.2072938E-01     8.376  0.1163541E-03  0.1308072E-02  0.2296537E-02
   338.855  0.2010740E-02  0.1318117E-01  0.2073678E-01     8.376  0.1162491E-03  0.1303959E-02  0.2305268E-02
   338.858  0.2010437E-02  0.1317711E-01  0.2074592E-01     8.376  0.1160940E-03  0.1302050E-02  0.2317756E-02
   338.862  0.2010204E-02  0.1316903E-01  0.2075484E-01     8.376  0.1158886E-03  0.1302648E-02  0.2333404E-02
   338.866  0.2010048E-02  0.1315775E-01  0.2076371E-01     8.377  0.1156400E-03  0.1304483E-02  0.2349984E-02
   338.869  0.2009973E-02  0.1314045E-01  0.2077099E-01     8.377  0.1153526E-03  0.1311262E-02  0.2368477E-02
   338.873  0.2009981E-02  0.1311837E-01  0.2077852E-01     8.377  0.1150304E-03  0.1320022E-02  0.2389734E-02
   338.876  0.2010068E-02  0.1310281E-01  0.2079527E-01     8.377  0.1146779E-03  0.1322772E-02  0.2419798E-02
   338.880  0.2010233E-02  0.1309146E-01  0.2081877E-01     8.378  0.1143016E-03  0.1333646E-02  0.2449235E-02
   338.884  0.2010472E-02  0.1308048E-01  0.2084333E-01     8.378  0.1139085E-03  0.1348947E-02  0.2479990E-02
   338.887  0.2010785E-02  0.1306835E-01  0.2086880E-01     8.378  0.1135088E-03  0.1366137E-02  0.2509870E-02
   338.891  0.2011159E-02  0.1305538E-01  0.2089382E-01     8.378  0.1131134E-03  0.1385911E-02  0.2540273E-02
   338.894  0.2011590E-02  0.1304317E-01  0.2091962E-01     8.379  0.1127301E-03  0.1408345E-02  0.2567252E-02
   338.898  0.2012088E-02  0.1304465E-01  0.2096008E-01     8.379  0.1123574E-03  0.1429003E-02  0.2586371E-02
   338.902  0.2012649E-02  0.1304596E-01  0.2100037E-01     8.379  0.1120004E-03  0.1445587E-02  0.2604943E-02
   338.905  0.2013260E-02  0.1304597E-01  0.2103869E-01     8.379  0.1116679E-03  0.1460621E-02  0.2621002E-02
   338.909  0.2013911E-02  0.1304491E-01  0.2107366E-01     8.380  0.1113682E-03  0.1474034E-02  0.2633259E-02
   338.913  0.2014587E-02  0.1304309E-01  0.2110629E-01     8.380  0.1111067E-03  0.1486135E-02  0.2642505E-02
   338.916  0.2015275E-02  0.1304117E-01  0.2113430E-01     8.380  0.1108899E-03  0.1496614E-02  0.2648134E-02
   338.920  0.2015954E-02  0.1304039E-01  0.2115893E-01     8.380  0.1107174E-03  0.1507005E-02  0.2647437E-02
   338.923  0.2016579E-02  0.1304460E-01  0.2117694E-01     8.380  0.1105672E-03  0.1514429E-02  0.2641830E-02
   338.927  0.2017120E-02  0.1304931E-01  0.2118776E-01     8.381  0.1104262E-03  0.1520206E-02  0.2632346E-02
   338.931  0.2017540E-02  0.1305476E-01  0.2118492E-01     8.381  0.1102682E-03  0.1525118E-02  0.2616001E-02
   338.934  0.2017829E-02  0.1306070E-01  0.2117097E-01     8.381  0.1100977E-03  0.1528781E-02  0.2593019E-02
   338.938  0.2017987E-02  0.1306491E-01  0.2114654E-01     8.381  0.1099194E-03  0.1531401E-02  0.2563604E-02
   338.941  0.2018010E-02  0.1307024E-01  0.2111306E-01     8.382  0.1097397E-03  0.1532230E-02  0.2529896E-02
   338.945  0.2017909E-02  0.1307597E-01  0.2107328E-01     8.382  0.1095742E-03  0.1529941E-02  0.2495680E-02
   338.949  0.2017716E-02  0.1308119E-01  0.2103224E-01     8.382  0.1093768E-03  0.1526517E-02  0.2463953E-02
   338.952  0.2017448E-02  0.1308587E-01  0.2099138E-01     8.382  0.1091096E-03  0.1522625E-02  0.2438308E-02
   338.956  0.2017110E-02  0.1309020E-01  0.2095097E-01     8.383  0.1087796E-03  0.1518180E-02  0.2419468E-02
   338.959  0.2016712E-02  0.1309386E-01  0.2091275E-01     8.383  0.1083954E-03  0.1512887E-02  0.2405441E-02
   338.963  0.2016262E-02  0.1309678E-01  0.2087687E-01     8.383  0.1079660E-03  0.1507263E-02  0.2395742E-02
   338.967  0.2015769E-02  0.1309876E-01  0.2084119E-01     8.383  0.1075015E-03  0.1500876E-02  0.2392049E-02
   338.970  0.2015244E-02  0.1310108E-01  0.2080985E-01     8.384  0.1070134E-03  0.1494009E-02  0.2395362E-02
   338.974  0.2014698E-02  0.1311066E-01  0.2079004E-01     8.384  0.1065104E-03  0.1483994E-02  0.2401334E-02
   338.977  0.2014159E-02  0.1312220E-01  0.2077675E-01     8.384  0.1060166E-03  0.1472768E-02  0.2409101E-02
   338.981  0.2013649E-02  0.1312984E-01  0.2076767E-01     8.384  0.1055497E-03  0.1463510E-02  0.2419456E-02
   338.985  0.2013193E-02  0.1313558E-01  0.2076429E-01     8.385  0.1051274E-03  0.1456816E-02  0.2430673E-02
   338.988  0.2012805E-02  0.1313891E-01  0.2076617E-01     8.385  0.1047609E-03  0.1450323E-02  0.2441466E-02
   338.992  0.2012492E-02  0.1314029E-01  0.2077311E-01     8.385  0.1044579E-03  0.1445337E-02  0.2453030E-02
   338.996  0.2012261E-02  0.1313919E-01  0.2078480E-01     8.385  0.1042239E-03  0.1441710E-02  0.2464710E-02
   338.999  0.2012117E-02  0.1313718E-01  0.2080138E-01     8.386  0.1040640E-03  0.1440527E-02  0.2477281E-02
   339.003  0.2012062E-02  0.1313181E-01  0.2082124E-01     8.386  0.1039812E-03  0.1438420E-02  0.2491152E-02
   339.006  0.2012098E-02  0.1312543E-01  0.2084400E-01     8.386  0.1039771E-03  0.1437861E-02  0.2506167E-02
   339.010  0.2012217E-02  0.1312413E-01  0.2087470E-01     8.386  0.1040553E-03  0.1437488E-02  0.2522723E-02
   339.014  0.2012416E-02  0.1312326E-01  0.2090791E-01     8.387  0.1042157E-03  0.1438648E-02  0.2540232E-02
   339.017  0.2012690E-02  0.1312199E-01  0.2094313E-01     8.387  0.1044546E-03  0.1440360E-02  0.2559410E-02
   339.021  0.2013034E-02  0.1312061E-01  0.2097971E-01     8.387  0.1047682E-03  0.1443847E-02  0.2579319E-02
   339.024  0.2013440E-02  0.1311839E-01  0.2101581E-01     8.387  0.1051503E-03  0.1448597E-02  0.2599097E-02
   339.028  0.2013899E-02  0.1311821E-01  0.2105135E-01     8.388  0.1055931E-03  0.1453773E-02  0.2618719E-02
   339.032  0.2014401E-02  0.1311788E-01  0.2108552E-01     8.388  0.1060883E-03  0.1460817E-02  0.2639712E-02
   339.035  0.2014936E-02  0.1311881E-01  0.2111717E-01     8.388  0.1066259E-03  0.1467716E-02  0.2660827E-02
   339.039  0.2015492E-02  0.1311910E-01  0.2114646E-01     8.388  0.1071953E-03  0.1474027E-02  0.2679400E-02
   339.042  0.2016041E-02  0.1312252E-01  0.2117324E-01     8.389  0.1078133E-03  0.1477559E-02  0.2698372E-02
   339.046  0.2016547E-02  0.1312606E-01  0.2119248E-01     8.389  0.1085114E-03  0.1482014E-02  0.2711015E-02
   339.050  0.2017000E-02  0.1313055E-01  0.2120248E-01     8.389  0.1092739E-03  0.1488307E-02  0.2718485E-02
   339.053  0.2017394E-02  0.1313420E-01  0.2120582E-01     8.389  0.1100827E-03  0.1492700E-02  0.2721242E-02
   339.057  0.2017721E-02  0.1313775E-01  0.2120155E-01     8.390  0.1109193E-03  0.1497048E-02  0.2718491E-02
   339.061  0.2017968E-02  0.1314165E-01  0.2118929E-01     8.390  0.1117641E-03  0.1501337E-02  0.2709531E-02
   339.064  0.2018124E-02  0.1314550E-01  0.2117083E-01     8.390  0.1125948E-03  0.1505337E-02  0.2696387E-02
   339.068  0.2018197E-02  0.1315118E-01  0.2114858E-01     8.390  0.1134040E-03  0.1508471E-02  0.2682149E-02
   339.071  0.2018208E-02  0.1315971E-01  0.2112672E-01     8.391  0.1142052E-03  0.1509311E-02  0.2670163E-02
   339.075  0.2018153E-02  0.1317727E-01  0.2111191E-01     8.391  0.1149837E-03  0.1504048E-02  0.2665258E-02
   339.079  0.2018034E-02  0.1319398E-01  0.2109337E-01     8.391  0.1157235E-03  0.1500526E-02  0.2659987E-02
   339.082  0.2017852E-02  0.1320914E-01  0.2107154E-01     8.391  0.1164078E-03  0.1498006E-02  0.2654849E-02
   339.086  0.2017612E-02  0.1322210E-01  0.2104676E-01     8.392  0.1170225E-03  0.1495857E-02  0.2648227E-02
   339.089  0.2017317E-02  0.1323358E-01  0.2101905E-01     8.392  0.1175569E-03  0.1496445E-02  0.2642510E-02
   339.093  0.2016983E-02  0.1324193E-01  0.2099246E-01     8.392  0.1180125E-03  0.1499518E-02  0.2638357E-02
   339.097  0.2016649E-02  0.1324976E-01  0.2097045E-01     8.392  0.1184091E-03  0.1506782E-02  0.2632310E-02
   339.100  0.2016327E-02  0.1325516E-01  0.2095070E-01     8.393  0.1187429E-03  0.1515531E-02  0.2627237E-02
   339.104  0.2016020E-02  0.1326033E-01  0.2093507E-01     8.393  0.1190046E-03  0.1523713E-02  0.2623426E-02
   339.107  0.2015719E-02  0.1326779E-01  0.2092337E-01     8.393  0.1191987E-03  0.1533401E-02  0.2621943E-02
   339.111  0.2015413E-02  0.1327304E-01  0.2091383E-01     8.393  0.1193281E-03  0.1544189E-02  0.2623029E-02
   339.115  0.2015112E-02  0.1327792E-01  0.2090460E-01     8.394  0.1193926E-03  0.1557560E-02  0.2625345E-02
   339.118  0.2014829E-02  0.1328212E-01  0.2089736E-01     8.394  0.1193996E-03  0.1572043E-02  0.2630907E-02
   339.122  0.2014570E-02  0.1328555E-01  0.2089169E-01     8.394  0.1193489E-03  0.1587474E-02  0.2638301E-02
   339.126  0.2014338E-02  0.1328646E-01  0.2088712E-01     8.394  0.1192427E-03  0.1601538E-02  0.2646729E-02
   339.129  0.2014137E-02  0.1328693E-01  0.2088387E-01     8.395  0.1190827E-03  0.1615854E-02  0.2656118E-02
   339.133  0.2013971E-02  0.1328583E-01  0.2088098E-01     8.395  0.1188732E-03  0.1628904E-02  0.2666100E-02
   339.136  0.2013842E-02  0.1328305E-01  0.2087928E-01     8.395  0.1186185E-03  0.1640850E-02  0.2676942E-02
   339.140  0.2013744E-02  0.1327931E-01  0.2087971E-01     8.395  0.1183192E-03  0.1651010E-02  0.2688878E-02
   339.144  0.2013677E-02  0.1328305E-01  0.2088651E-01     8.396  0.1179814E-03  0.1655677E-02  0.2701348E-02
   339.147  0.2013642E-02  0.1328664E-01  0.2089560E-01     8.396  0.1176118E-03  0.1657558E-02  0.2713735E-02
   339.151  0.2013638E-02  0.1329098E-01  0.2090661E-01     8.396  0.1172184E-03  0.1660459E-02  0.2722421E-02
   339.154  0.2013664E-02  0.1329380E-01  0.2091745E-01     8.396  0.1168108E-03  0.1660746E-02  0.2729741E-02
   339.158  0.2013718E-02  0.1329430E-01  0.2092707E-01     8.397  0.1163951E-03  0.1657717E-02  0.2735306E-02
   339.162  0.2013796E-02  0.1329376E-01  0.2093587E-01     8.397  0.1159789E-03  0.1653839E-02  0.2738953E-02
   339.165  0.2013896E-02  0.1329360E-01  0.2094501E-01     8.397  0.1155703E-03  0.1650792E-02  0.2737256E-02
   339.169  0.2014015E-02  0.1329169E-01  0.2095139E-01     8.397  0.1151772E-03  0.1644705E-02  0.2732231E-02
   339.173  0.2014157E-02  0.1328931E-01  0.2095933E-01     8.398  0.1148027E-03  0.1637350E-02  0.2725197E-02
   339.176  0.2014318E-02  0.1328500E-01  0.2096364E-01     8.398  0.1144542E-03  0.1626932E-02  0.2714721E-02
   339.180  0.2014496E-02  0.1327901E-01  0.2096752E-01     8.398  0.1141381E-03  0.1614990E-02  0.2701975E-02
   339.183  0.2014685E-02  0.1327610E-01  0.2097453E-01     8.398  0.1138610E-03  0.1607095E-02  0.2681337E-02
   339.187  0.2014883E-02  0.1327220E-01  0.2097936E-01     8.399  0.1136285E-03  0.1598079E-02  0.2658011E-02
   339.191  0.2015084E-02  0.1326717E-01  0.2098240E-01     8.399  0.1134458E-03  0.1587509E-02  0.2634029E-02
   339.194  0.2015286E-02  0.1326092E-01  0.2098215E-01     8.399  0.1133178E-03  0.1575364E-02  0.2608323E-02
   339.198  0.2015503E-02  0.1325359E-01  0.2098148E-01     8.399  0.1132082E-03  0.1561932E-02  0.2585127E-02
   339.202  0.2015735E-02  0.1324499E-01  0.2098099E-01     8.400  0.1130723E-03  0.1547454E-02  0.2563588E-02
   339.205  0.2015973E-02  0.1323602E-01  0.2097974E-01     8.400  0.1129090E-03  0.1532666E-02  0.2542768E-02
   339.209  0.2016212E-02  0.1322695E-01  0.2097681E-01     8.400  0.1127219E-03  0.1517725E-02  0.2524341E-02
   339.212  0.2016449E-02  0.1321734E-01  0.2097272E-01     8.400  0.1125158E-03  0.1502939E-02  0.2508000E-02
   339.216  0.2016680E-02  0.1321403E-01  0.2097251E-01     8.401  0.1122964E-03  0.1496192E-02  0.2488944E-02
   339.220  0.2016899E-02  0.1321504E-01  0.2097705E-01     8.401  0.1120678E-03  0.1495094E-02  0.2472516E-02
   339.223  0.2017104E-02  0.1321562E-01  0.2097976E-01     8.401  0.1118365E-03  0.1494380E-02  0.2460089E-02
   339.227  0.2017292E-02  0.1321590E-01  0.2098050E-01     8.401  0.1116074E-03  0.1493783E-02  0.2451940E-02
   339.231  0.2017459E-02  0.1321633E-01  0.2097737E-01     8.402  0.1113867E-03  0.1493050E-02  0.2446851E-02
   339.234  0.2017598E-02  0.1321589E-01  0.2097225E-01     8.402  0.1111964E-03  0.1491703E-02  0.2444375E-02
   339.238  0.2017708E-02  0.1321513E-01  0.2096478E-01     8.402  0.1110469E-03  0.1490629E-02  0.2443574E-02
   339.241  0.2017797E-02  0.1321450E-01  0.2095639E-01     8.402  0.1109470E-03  0.1489590E-02  0.2444444E-02
   339.245  0.2017865E-02  0.1321397E-01  0.2094779E-01     8.403  0.1108994E-03  0.1488941E-02  0.2447124E-02
   339.249  0.2017912E-02  0.1321395E-01  0.2093753E-01     8.403  0.1109036E-03  0.1488531E-02  0.2451970E-02
   339.252  0.2017938E-02  0.1321389E-01  0.2092767E-01     8.403  0.1109600E-03  0.1487827E-02  0.2459372E-02
   339.256  0.2017944E-02  0.1321391E-01  0.2091789E-01     8.403  0.1110671E-03  0.1486602E-02  0.2469531E-02
   339.259  0.2017928E-02  0.1321448E-01  0.2090705E-01     8.404  0.1112225E-03  0.1486066E-02  0.2482550E-02
   339.263  0.2017893E-02  0.1321498E-01  0.2089551E-01     8.404  0.1114231E-03  0.1485891E-02  0.2498226E-02
   339.267  0.2017844E-02  0.1321554E-01  0.2088452E-01     8.404  0.1116673E-03  0.1485823E-02  0.2517016E-02
   339.270  0.2017804E-02  0.1321638E-01  0.2087561E-01     8.404  0.1119402E-03  0.1485338E-02  0.2535695E-02
   339.274  0.2017787E-02  0.1321721E-01  0.2087013E-01     8.405  0.1122309E-03  0.1485007E-02  0.2554177E-02
   339.278  0.2017790E-02  0.1321882E-01  0.2086707E-01     8.405  0.1125320E-03  0.1484792E-02  0.2572480E-02
   339.281  0.2017814E-02  0.1322057E-01  0.2086628E-01     8.405  0.1128389E-03  0.1484370E-02  0.2590286E-02
   339.285  0.2017859E-02  0.1322288E-01  0.2086866E-01     8.405  0.1131430E-03  0.1485233E-02  0.2607197E-02
   339.288  0.2017922E-02  0.1322736E-01  0.2087337E-01     8.406  0.1134390E-03  0.1488468E-02  0.2621451E-02
   339.292  0.2018001E-02  0.1323187E-01  0.2087807E-01     8.406  0.1137197E-03  0.1491504E-02  0.2635824E-02
   339.296  0.2018095E-02  0.1323593E-01  0.2088353E-01     8.406  0.1139789E-03  0.1493686E-02  0.2649980E-02
   339.299  0.2018199E-02  0.1324008E-01  0.2088835E-01     8.407  0.1142108E-03  0.1496194E-02  0.2662655E-02
   339.303  0.2018312E-02  0.1324408E-01  0.2089320E-01     8.407  0.1144099E-03  0.1498807E-02  0.2674486E-02
   339.307  0.2018429E-02  0.1324873E-01  0.2089849E-01     8.407  0.1145715E-03  0.1500609E-02  0.2685840E-02
   339.310  0.2018550E-02  0.1325257E-01  0.2090369E-01     8.407  0.1146932E-03  0.1503011E-02  0.2696123E-02
   339.314  0.2018675E-02  0.1325664E-01  0.2090682E-01     8.408  0.1147774E-03  0.1504962E-02  0.2702701E-02
   339.317  0.2018802E-02  0.1325989E-01  0.2090888E-01     8.408  0.1148213E-03  0.1506608E-02  0.2708848E-02
   339.321  0.2018927E-02  0.1326169E-01  0.2091109E-01     8.408  0.1148235E-03  0.1509834E-02  0.2712037E-02
   339.325  0.2019046E-02  0.1326474E-01  0.2091141E-01     8.408  0.1147834E-03  0.1511574E-02  0.2713341E-02
   339.328  0.2019156E-02  0.1326664E-01  0.2091148E-01     8.409  0.1147011E-03  0.1512160E-02  0.2711686E-02
   339.332  0.2019256E-02  0.1326965E-01  0.2090976E-01     8.409  0.1145803E-03  0.1514768E-02  0.2708266E-02
   339.336  0.2019343E-02  0.1327247E-01  0.2090668E-01     8.409  0.1144239E-03  0.1517334E-02  0.2702939E-02
   339.339  0.2019424E-02  0.1327472E-01  0.2090335E-01     8.409  0.1142426E-03  0.1519836E-02  0.2697303E-02
   339.343  0.2019509E-02  0.1327694E-01  0.2090106E-01     8.410  0.1140538E-03  0.1522836E-02  0.2693746E-02
   339.346  0.2019597E-02  0.1327899E-01  0.2089949E-01     8.410  0.1138613E-03  0.1524970E-02  0.2691426E-02
   339.350  0.2019684E-02  0.1328100E-01  0.2089808E-01     8.410  0.1136692E-03  0.1527104E-02  0.2690027E-02
   339.354  0.2019766E-02  0.1328257E-01  0.2089626E-01     8.410  0.1134837E-03  0.1529348E-02  0.2689040E-02
   339.357  0.2019835E-02  0.1328415E-01  0.2089464E-01     8.411  0.1133112E-03  0.1531890E-02  0.2689901E-02
   339.361  0.2019892E-02  0.1328533E-01  0.2089046E-01     8.411  0.1131545E-03  0.1534515E-02  0.2689340E-02
   339.365  0.2019933E-02  0.1328650E-01  0.2088595E-01     8.411  0.1130182E-03  0.1537117E-02  0.2688572E-02
   339.368  0.2019958E-02  0.1328816E-01  0.2088128E-01     8.411  0.1129047E-03  0.1539766E-02  0.2688522E-02
   339.372  0.2019966E-02  0.1328994E-01  0.2087513E-01     8.412  0.1128161E-03  0.1542727E-02  0.2687043E-02
   339.375  0.2019956E-02  0.1329198E-01  0.2086857E-01     8.412  0.1127547E-03  0.1545964E-02  0.2686121E-02
   339.379  0.2019927E-02  0.1329419E-01  0.2086029E-01     8.412  0.1127218E-03  0.1549120E-02  0.2684707E-02
   339.383  0.2019880E-02  0.1329690E-01  0.2085042E-01     8.412  0.1127174E-03  0.1552300E-02  0.2682762E-02
   339.386  0.2019816E-02  0.1329931E-01  0.2084055E-01     8.413  0.1127384E-03  0.1555329E-02  0.2680066E-02
   339.390  0.2019747E-02  0.1330045E-01  0.2083105E-01     8.413  0.1127636E-03  0.1556930E-02  0.2679232E-02
   339.394  0.2019670E-02  0.1330299E-01  0.2082140E-01     8.413  0.1127936E-03  0.1559692E-02  0.2679712E-02
   339.397  0.2019586E-02  0.1330516E-01  0.2081165E-01     8.413  0.1128275E-03  0.1562281E-02  0.2681907E-02
   339.401  0.2019495E-02  0.1330717E-01  0.2080209E-01     8.414  0.1128652E-03  0.1564906E-02  0.2684558E-02
   339.404  0.2019399E-02  0.1330849E-01  0.2079368E-01     8.414  0.1129063E-03  0.1567452E-02  0.2688621E-02
   339.408  0.2019300E-02  0.1330839E-01  0.2078363E-01     8.414  0.1129488E-03  0.1567648E-02  0.2693626E-02
   339.412  0.2019200E-02  0.1330984E-01  0.2077518E-01     8.415  0.1129932E-03  0.1574066E-02  0.2696731E-02
   339.415  0.2019099E-02  0.1331082E-01  0.2076781E-01     8.415  0.1130376E-03  0.1574116E-02  0.2700078E-02
   339.419  0.2018999E-02  0.1331184E-01  0.2076035E-01     8.415  0.1130818E-03  0.1574152E-02  0.2703587E-02
   339.423  0.2018902E-02  0.1331239E-01  0.2075372E-01     8.415  0.1131241E-03  0.1574523E-02  0.2707031E-02
   339.426  0.2018803E-02  0.1331432E-01  0.2074890E-01     8.416  0.1131579E-03  0.1576350E-02  0.2709731E-02
   339.430  0.2018703E-02  0.1331656E-01  0.2074281E-01     8.416  0.1131805E-03  0.1578322E-02  0.2712017E-02
   339.433  0.2018601E-02  0.1331814E-01  0.2073581E-01     8.416  0.1131917E-03  0.1580048E-02  0.2713599E-02
   339.437  0.2018502E-02  0.1332167E-01  0.2073171E-01     8.416  0.1131910E-03  0.1584140E-02  0.2713772E-02
   339.441  0.2018405E-02  0.1332442E-01  0.2072783E-01     8.417  0.1131780E-03  0.1588195E-02  0.2713351E-02
   339.444  0.2018311E-02  0.1332644E-01  0.2072422E-01     8.417  0.1131536E-03  0.1591225E-02  0.2712292E-02
   339.448  0.2018224E-02  0.1332814E-01  0.2072189E-01     8.417  0.1131178E-03  0.1593770E-02  0.2713236E-02
   339.452  0.2018143E-02  0.1332953E-01  0.2071654E-01     8.417  0.1130711E-03  0.1595962E-02  0.2710807E-02
   339.455  0.2018070E-02  0.1333052E-01  0.2071142E-01     8.418  0.1130147E-03  0.1597726E-02  0.2708106E-02
   339.459  0.2018005E-02  0.1333315E-01  0.2070777E-01     8.418  0.1129494E-03  0.1599489E-02  0.2705575E-02
   339.462  0.2017951E-02  0.1333547E-01  0.2070636E-01     8.418  0.1128758E-03  0.1600342E-02  0.2703841E-02
   339.466  0.2017906E-02  0.1333735E-01  0.2070561E-01     8.418  0.1127965E-03  0.1600843E-02  0.2702149E-02
   339.470  0.2017872E-02  0.1333855E-01  0.2070466E-01     8.419  0.1127121E-03  0.1601132E-02  0.2699822E-02
   339.473  0.2017834E-02  0.1333965E-01  0.2070319E-01     8.419  0.1126094E-03  0.1601785E-02  0.2697335E-02
   339.477  0.2017773E-02  0.1334005E-01  0.2069895E-01     8.419  0.1124723E-03  0.1601587E-02  0.2690909E-02
   339.481  0.2017692E-02  0.1334090E-01  0.2069276E-01     8.419  0.1123037E-03  0.1601916E-02  0.2681686E-02
   339.484  0.2017591E-02  0.1334168E-01  0.2068697E-01     8.420  0.1121086E-03  0.1602360E-02  0.2669891E-02
   339.488  0.2017472E-02  0.1334288E-01  0.2068108E-01     8.420  0.1118915E-03  0.1603626E-02  0.2655395E-02
   339.492  0.2017340E-02  0.1334382E-01  0.2067305E-01     8.420  0.1116586E-03  0.1604710E-02  0.2641017E-02
   339.495  0.2017195E-02  0.1334676E-01  0.2066914E-01     8.421  0.1114149E-03  0.1601978E-02  0.2630943E-02
   339.499  0.2017043E-02  0.1335471E-01  0.2066976E-01     8.421  0.1111664E-03  0.1592969E-02  0.2628786E-02
   339.502  0.2016882E-02  0.1336244E-01  0.2067013E-01     8.421  0.1109155E-03  0.1585239E-02  0.2628802E-02
   339.506  0.2016716E-02  0.1336968E-01  0.2067044E-01     8.421  0.1106683E-03  0.1578209E-02  0.2628474E-02
   339.510  0.2016550E-02  0.1337618E-01  0.2067176E-01     8.422  0.1104307E-03  0.1572521E-02  0.2630755E-02
   339.513  0.2016388E-02  0.1338221E-01  0.2067395E-01     8.422  0.1102094E-03  0.1568567E-02  0.2635467E-02
   339.517  0.2016234E-02  0.1338686E-01  0.2067713E-01     8.422  0.1100145E-03  0.1565879E-02  0.2641361E-02
   339.521  0.2016087E-02  0.1339140E-01  0.2068033E-01     8.422  0.1098639E-03  0.1564907E-02  0.2649267E-02
   339.524  0.2015951E-02  0.1339334E-01  0.2068309E-01     8.423  0.1097606E-03  0.1565422E-02  0.2654945E-02
   339.528  0.2015829E-02  0.1339468E-01  0.2068742E-01     8.423  0.1097077E-03  0.1566906E-02  0.2662596E-02
   339.532  0.2015725E-02  0.1339496E-01  0.2069130E-01     8.423  0.1097063E-03  0.1569315E-02  0.2671677E-02
   339.535  0.2015639E-02  0.1339436E-01  0.2069650E-01     8.423  0.1097566E-03  0.1574044E-02  0.2682173E-02
   339.539  0.2015576E-02  0.1339255E-01  0.2070217E-01     8.424  0.1098574E-03  0.1580221E-02  0.2693852E-02
   339.542  0.2015535E-02  0.1339030E-01  0.2070835E-01     8.424  0.1100072E-03  0.1588210E-02  0.2706566E-02
   339.546  0.2015517E-02  0.1338778E-01  0.2071468E-01     8.424  0.1102015E-03  0.1598210E-02  0.2721005E-02
   339.550  0.2015523E-02  0.1338408E-01  0.2072082E-01     8.424  0.1104371E-03  0.1608011E-02  0.2738371E-02
   339.553  0.2015552E-02  0.1337944E-01  0.2072857E-01     8.425  0.1107067E-03  0.1619206E-02  0.2754154E-02
   339.557  0.2015611E-02  0.1337504E-01  0.2073741E-01     8.425  0.1110021E-03  0.1630914E-02  0.2770246E-02
   339.561  0.2015697E-02  0.1337080E-01  0.2074695E-01     8.425  0.1113160E-03  0.1643238E-02  0.2784980E-02
   339.564  0.2015795E-02  0.1336646E-01  0.2075573E-01     8.426  0.1116478E-03  0.1656084E-02  0.2800479E-02
   339.568  0.2015900E-02  0.1336646E-01  0.2076658E-01     8.426  0.1119912E-03  0.1663271E-02  0.2822065E-02
   339.572  0.2016008E-02  0.1337204E-01  0.2078061E-01     8.426  0.1123388E-03  0.1664803E-02  0.2847625E-02
   339.575  0.2016114E-02  0.1337722E-01  0.2079337E-01     8.426  0.1126824E-03  0.1666174E-02  0.2872484E-02
   339.579  0.2016215E-02  0.1338297E-01  0.2080481E-01     8.427  0.1130128E-03  0.1667043E-02  0.2895176E-02
   339.582  0.2016307E-02  0.1338841E-01  0.2081339E-01     8.427  0.1133235E-03  0.1667381E-02  0.2914487E-02
   339.586  0.2016387E-02  0.1339244E-01  0.2081910E-01     8.427  0.1136055E-03  0.1668778E-02  0.2930614E-02
   339.590  0.2016448E-02  0.1339646E-01  0.2082167E-01     8.427  0.1138496E-03  0.1670608E-02  0.2943306E-02
   339.593  0.2016485E-02  0.1339990E-01  0.2082142E-01     8.428  0.1140481E-03  0.1673011E-02  0.2951916E-02
   339.597  0.2016498E-02  0.1340257E-01  0.2081822E-01     8.428  0.1141969E-03  0.1675149E-02  0.2957109E-02
   339.601  0.2016493E-02  0.1340375E-01  0.2081282E-01     8.428  0.1142986E-03  0.1677355E-02  0.2958631E-02
   339.604  0.2016467E-02  0.1340541E-01  0.2080563E-01     8.428  0.1143499E-03  0.1679471E-02  0.2955695E-02
   339.608  0.2016420E-02  0.1340636E-01  0.2079664E-01     8.429  0.1143495E-03  0.1680943E-02  0.2949936E-02
   339.612  0.2016366E-02  0.1340966E-01  0.2078938E-01     8.429  0.1143095E-03  0.1686138E-02  0.2939760E-02
   339.615  0.2016327E-02  0.1341303E-01  0.2078562E-01     8.429  0.1142515E-03  0.1692450E-02  0.2931483E-02
   339.619  0.2016301E-02  0.1341469E-01  0.2078401E-01     8.430  0.1141778E-03  0.1697750E-02  0.2925198E-02
   339.622  0.2016289E-02  0.1341589E-01  0.2078132E-01     8.430  0.1140890E-03  0.1702302E-02  0.2919675E-02
   339.626  0.2016291E-02  0.1341547E-01  0.2078020E-01     8.430  0.1139871E-03  0.1705691E-02  0.2916072E-02
   339.630  0.2016306E-02  0.1341492E-01  0.2077886E-01     8.430  0.1138746E-03  0.1708090E-02  0.2913343E-02
   339.633  0.2016335E-02  0.1341330E-01  0.2077748E-01     8.431  0.1137534E-03  0.1709476E-02  0.2911105E-02
   339.637  0.2016375E-02  0.1341121E-01  0.2077640E-01     8.431  0.1136252E-03  0.1709461E-02  0.2909479E-02
   339.641  0.2016426E-02  0.1340851E-01  0.2077608E-01     8.431  0.1134935E-03  0.1708157E-02  0.2906384E-02
   339.644  0.2016486E-02  0.1340587E-01  0.2077278E-01     8.431  0.1133608E-03  0.1705464E-02  0.2905094E-02
   339.648  0.2016553E-02  0.1340203E-01  0.2076873E-01     8.432  0.1132294E-03  0.1703728E-02  0.2902390E-02
   339.652  0.2016625E-02  0.1339819E-01  0.2076591E-01     8.432  0.1131029E-03  0.1702340E-02  0.2900165E-02
   339.655  0.2016702E-02  0.1339485E-01  0.2076136E-01     8.432  0.1129832E-03  0.1700122E-02  0.2897806E-02
   339.659  0.2016776E-02  0.1338940E-01  0.2075658E-01     8.433  0.1128714E-03  0.1697504E-02  0.2894991E-02
   339.663  0.2016839E-02  0.1338682E-01  0.2075104E-01     8.433  0.1127661E-03  0.1695473E-02  0.2892944E-02
   339.666  0.2016891E-02  0.1338571E-01  0.2074499E-01     8.433  0.1126693E-03  0.1694218E-02  0.2891195E-02
   339.670  0.2016929E-02  0.1338438E-01  0.2073676E-01     8.433  0.1125841E-03  0.1693592E-02  0.2888988E-02
   339.673  0.2016957E-02  0.1338395E-01  0.2073050E-01     8.434  0.1124948E-03  0.1693653E-02  0.2887787E-02
   339.677  0.2016977E-02  0.1338365E-01  0.2072417E-01     8.434  0.1123952E-03  0.1693719E-02  0.2886439E-02
   339.681  0.2016987E-02  0.1338343E-01  0.2071904E-01     8.434  0.1122859E-03  0.1694153E-02  0.2887869E-02
   339.684  0.2016989E-02  0.1338495E-01  0.2071458E-01     8.434  0.1121697E-03  0.1695934E-02  0.2886342E-02
   339.688  0.2016978E-02  0.1338689E-01  0.2070997E-01     8.435  0.1120480E-03  0.1697956E-02  0.2884346E-02
   339.692  0.2016956E-02  0.1338878E-01  0.2070461E-01     8.435  0.1119229E-03  0.1699562E-02  0.2883233E-02
   339.695  0.2016922E-02  0.1339114E-01  0.2069840E-01     8.435  0.1117959E-03  0.1702154E-02  0.2883312E-02
   339.699  0.2016875E-02  0.1339160E-01  0.2069190E-01     8.436  0.1116700E-03  0.1704603E-02  0.2882802E-02
   339.703  0.2016817E-02  0.1339421E-01  0.2068599E-01     8.436  0.1115472E-03  0.1707151E-02  0.2883603E-02
   339.706  0.2016747E-02  0.1339740E-01  0.2068015E-01     8.436  0.1114293E-03  0.1710678E-02  0.2884231E-02
   339.710  0.2016662E-02  0.1340195E-01  0.2067576E-01     8.436  0.1113164E-03  0.1715704E-02  0.2884290E-02
   339.714  0.2016557E-02  0.1340690E-01  0.2067122E-01     8.437  0.1112073E-03  0.1721121E-02  0.2884970E-02
   339.717  0.2016433E-02  0.1341262E-01  0.2066628E-01     8.437  0.1111042E-03  0.1727439E-02  0.2886098E-02
   339.721  0.2016293E-02  0.1341777E-01  0.2066098E-01     8.437  0.1110088E-03  0.1732877E-02  0.2888019E-02
   339.725  0.2016139E-02  0.1342213E-01  0.2065405E-01     8.437  0.1109217E-03  0.1737797E-02  0.2886903E-02
   339.728  0.2015984E-02  0.1342531E-01  0.2064838E-01     8.438  0.1108385E-03  0.1741363E-02  0.2889655E-02
   339.732  0.2015834E-02  0.1342725E-01  0.2064397E-01     8.438  0.1107590E-03  0.1744089E-02  0.2891940E-02
   339.736  0.2015691E-02  0.1342865E-01  0.2064179E-01     8.438  0.1106843E-03  0.1746179E-02  0.2894056E-02
   339.739  0.2015556E-02  0.1342973E-01  0.2064006E-01     8.439  0.1106156E-03  0.1747064E-02  0.2895491E-02
   339.743  0.2015431E-02  0.1342935E-01  0.2063908E-01     8.439  0.1105541E-03  0.1748897E-02  0.2896531E-02
   339.746  0.2015319E-02  0.1342921E-01  0.2063901E-01     8.439  0.1105012E-03  0.1749136E-02  0.2897549E-02
   339.750  0.2015221E-02  0.1342785E-01  0.2064001E-01     8.439  0.1104570E-03  0.1747699E-02  0.2897692E-02
   339.754  0.2015138E-02  0.1342595E-01  0.2064249E-01     8.440  0.1104226E-03  0.1746088E-02  0.2898139E-02
   339.757  0.2015072E-02  0.1342382E-01  0.2064520E-01     8.440  0.1103989E-03  0.1744018E-02  0.2896778E-02
   339.761  0.2015025E-02  0.1342363E-01  0.2065171E-01     8.440  0.1103880E-03  0.1744470E-02  0.2891881E-02
   339.765  0.2015001E-02  0.1342327E-01  0.2065887E-01     8.440  0.1103919E-03  0.1745466E-02  0.2885685E-02
   339.768  0.2015000E-02  0.1342237E-01  0.2066656E-01     8.441  0.1104112E-03  0.1745907E-02  0.2879275E-02
   339.772  0.2015021E-02  0.1342114E-01  0.2067599E-01     8.441  0.1104455E-03  0.1745369E-02  0.2872451E-02
   339.776  0.2015065E-02  0.1341907E-01  0.2068456E-01     8.441  0.1104943E-03  0.1744583E-02  0.2866207E-02
   339.779  0.2015129E-02  0.1341669E-01  0.2069345E-01     8.442  0.1105565E-03  0.1743421E-02  0.2860206E-02
   339.783  0.2015212E-02  0.1341386E-01  0.2070171E-01     8.442  0.1106347E-03  0.1741639E-02  0.2853092E-02
   339.787  0.2015284E-02  0.1341300E-01  0.2070893E-01     8.442  0.1107744E-03  0.1741080E-02  0.2843362E-02
   339.790  0.2015338E-02  0.1341339E-01  0.2071495E-01     8.442  0.1109853E-03  0.1741852E-02  0.2830857E-02
   339.794  0.2015373E-02  0.1341434E-01  0.2071667E-01     8.443  0.1112627E-03  0.1743195E-02  0.2815104E-02
   339.798  0.2015387E-02  0.1341430E-01  0.2071785E-01     8.443  0.1116003E-03  0.1742909E-02  0.2802444E-02
   339.801  0.2015380E-02  0.1341533E-01  0.2071901E-01     8.443  0.1119915E-03  0.1740900E-02  0.2790886E-02
   339.805  0.2015353E-02  0.1341751E-01  0.2071956E-01     8.443  0.1124289E-03  0.1737384E-02  0.2780945E-02
   339.809  0.2015307E-02  0.1341938E-01  0.2071785E-01     8.444  0.1129023E-03  0.1734466E-02  0.2770087E-02
   339.812  0.2015243E-02  0.1341985E-01  0.2071375E-01     8.444  0.1134038E-03  0.1731935E-02  0.2760709E-02
   339.816  0.2015163E-02  0.1342081E-01  0.2070818E-01     8.444  0.1139217E-03  0.1729338E-02  0.2751978E-02
   339.819  0.2015057E-02  0.1341986E-01  0.2070078E-01     8.445  0.1144333E-03  0.1726800E-02  0.2742315E-02
   339.823  0.2014921E-02  0.1342182E-01  0.2069237E-01     8.445  0.1149236E-03  0.1724065E-02  0.2731699E-02
   339.827  0.2014760E-02  0.1342403E-01  0.2068372E-01     8.445  0.1153821E-03  0.1721884E-02  0.2720262E-02
   339.830  0.2014573E-02  0.1342574E-01  0.2067278E-01     8.445  0.1158095E-03  0.1720177E-02  0.2709697E-02
   339.834  0.2014355E-02  0.1342671E-01  0.2065947E-01     8.446  0.1162149E-03  0.1719093E-02  0.2699514E-02
   339.838  0.2014116E-02  0.1343080E-01  0.2064800E-01     8.446  0.1165930E-03  0.1715237E-02  0.2691329E-02
   339.841  0.2013867E-02  0.1343674E-01  0.2063807E-01     8.446  0.1169388E-03  0.1709941E-02  0.2683478E-02
   339.845  0.2013620E-02  0.1344143E-01  0.2062960E-01     8.446  0.1172497E-03  0.1703878E-02  0.2676427E-02
   339.849  0.2013385E-02  0.1344704E-01  0.2062241E-01     8.447  0.1175249E-03  0.1699475E-02  0.2670951E-02
   339.852  0.2013168E-02  0.1345443E-01  0.2061947E-01     8.447  0.1177587E-03  0.1693299E-02  0.2669859E-02
   339.856  0.2012976E-02  0.1346146E-01  0.2061917E-01     8.447  0.1179475E-03  0.1686968E-02  0.2671265E-02
   339.860  0.2012813E-02  0.1346867E-01  0.2062025E-01     8.448  0.1180881E-03  0.1681691E-02  0.2673975E-02
   339.863  0.2012685E-02  0.1347469E-01  0.2062275E-01     8.448  0.1181784E-03  0.1678294E-02  0.2678580E-02
   339.867  0.2012594E-02  0.1347936E-01  0.2062664E-01     8.448  0.1182156E-03  0.1676166E-02  0.2684567E-02
   339.871  0.2012540E-02  0.1348295E-01  0.2063124E-01     8.448  0.1181985E-03  0.1675356E-02  0.2692132E-02
   339.874  0.2012523E-02  0.1348533E-01  0.2063751E-01     8.449  0.1181265E-03  0.1676781E-02  0.2700945E-02
   339.878  0.2012544E-02  0.1348734E-01  0.2064342E-01     8.449  0.1180018E-03  0.1679239E-02  0.2713102E-02
   339.882  0.2012600E-02  0.1348850E-01  0.2064865E-01     8.449  0.1178259E-03  0.1683347E-02  0.2727368E-02
   339.885  0.2012692E-02  0.1348820E-01  0.2065332E-01     8.449  0.1176037E-03  0.1688894E-02  0.2742312E-02
   339.889  0.2012815E-02  0.1348731E-01  0.2065776E-01     8.450  0.1173551E-03  0.1696265E-02  0.2757565E-02
   339.892  0.2012962E-02  0.1348632E-01  0.2066237E-01     8.450  0.1171064E-03  0.1703512E-02  0.2771232E-02
   339.896  0.2013127E-02  0.1348581E-01  0.2066884E-01     8.450  0.1168627E-03  0.1711352E-02  0.2784761E-02
   339.900  0.2013306E-02  0.1348497E-01  0.2067247E-01     8.451  0.1166293E-03  0.1719653E-02  0.2796702E-02
   339.903  0.2013495E-02  0.1348667E-01  0.2067558E-01     8.451  0.1164107E-03  0.1725802E-02  0.2807475E-02
   339.907  0.2013688E-02  0.1348851E-01  0.2067783E-01     8.451  0.1162109E-03  0.1731901E-02  0.2816998E-02
   339.911  0.2013880E-02  0.1348989E-01  0.2067788E-01     8.451  0.1160342E-03  0.1737991E-02  0.2825050E-02
   339.914  0.2014065E-02  0.1349158E-01  0.2067687E-01     8.452  0.1158835E-03  0.1743422E-02  0.2831597E-02
   339.918  0.2014239E-02  0.1349391E-01  0.2067556E-01     8.452  0.1157611E-03  0.1746621E-02  0.2838344E-02
   339.922  0.2014392E-02  0.1349726E-01  0.2067263E-01     8.452  0.1156675E-03  0.1746278E-02  0.2845790E-02
   339.925  0.2014521E-02  0.1350051E-01  0.2066656E-01     8.452  0.1156041E-03  0.1745966E-02  0.2851374E-02
   339.929  0.2014621E-02  0.1350279E-01  0.2065587E-01     8.453  0.1155714E-03  0.1745126E-02  0.2851582E-02
   339.933  0.2014691E-02  0.1350409E-01  0.2064492E-01     8.453  0.1155696E-03  0.1744472E-02  0.2853580E-02
   339.936  0.2014727E-02  0.1350514E-01  0.2063201E-01     8.453  0.1155995E-03  0.1744952E-02  0.2854756E-02
   339.940  0.2014738E-02  0.1350475E-01  0.2061877E-01     8.454  0.1156413E-03  0.1744538E-02  0.2852046E-02
   339.944  0.2014747E-02  0.1350375E-01  0.2060724E-01     8.454  0.1156479E-03  0.1744679E-02  0.2852889E-02
   339.947  0.2014754E-02  0.1350244E-01  0.2059468E-01     8.454  0.1156187E-03  0.1744904E-02  0.2852892E-02
   339.951  0.2014757E-02  0.1350051E-01  0.2058348E-01     8.454  0.1155544E-03  0.1745337E-02  0.2852570E-02
   339.955  0.2014758E-02  0.1349721E-01  0.2057338E-01     8.455  0.1154587E-03  0.1746119E-02  0.2851601E-02
   339.958  0.2014772E-02  0.1349249E-01  0.2056442E-01     8.455  0.1153468E-03  0.1748532E-02  0.2850777E-02
   339.962  0.2014797E-02  0.1348614E-01  0.2055638E-01     8.455  0.1152232E-03  0.1752366E-02  0.2850222E-02
   339.966  0.2014834E-02  0.1347739E-01  0.2054847E-01     8.455  0.1150887E-03  0.1757467E-02  0.2849576E-02
   339.969  0.2014880E-02  0.1346906E-01  0.2054181E-01     8.456  0.1149475E-03  0.1763732E-02  0.2849011E-02
   339.973  0.2014935E-02  0.1346013E-01  0.2053632E-01     8.456  0.1148022E-03  0.1770832E-02  0.2849226E-02
   339.977  0.2014997E-02  0.1345039E-01  0.2053013E-01     8.456  0.1146563E-03  0.1779298E-02  0.2847214E-02
   339.980  0.2015063E-02  0.1344501E-01  0.2052817E-01     8.457  0.1145128E-03  0.1785863E-02  0.2847828E-02
   339.984  0.2015134E-02  0.1344335E-01  0.2053168E-01     8.457  0.1143722E-03  0.1788096E-02  0.2850234E-02
   339.987  0.2015219E-02  0.1344263E-01  0.2053699E-01     8.457  0.1142179E-03  0.1789245E-02  0.2853585E-02
   339.991  0.2015317E-02  0.1344433E-01  0.2054265E-01     8.457  0.1140490E-03  0.1788985E-02  0.2860143E-02
   339.995  0.2015426E-02  0.1344806E-01  0.2055279E-01     8.458  0.1138692E-03  0.1787998E-02  0.2864662E-02
   339.998  0.2015544E-02  0.1345153E-01  0.2056279E-01     8.458  0.1136824E-03  0.1788067E-02  0.2869159E-02
   340.002  0.2015667E-02  0.1345525E-01  0.2057258E-01     8.458  0.1134924E-03  0.1789060E-02  0.2872582E-02
   340.006  0.2015794E-02  0.1345824E-01  0.2057906E-01     8.458  0.1133044E-03  0.1789640E-02  0.2874947E-02
   340.009  0.2015920E-02  0.1346152E-01  0.2058526E-01     8.459  0.1131205E-03  0.1790439E-02  0.2877075E-02
   340.013  0.2016036E-02  0.1346457E-01  0.2058890E-01     8.459  0.1129405E-03  0.1791280E-02  0.2877703E-02
   340.017  0.2016139E-02  0.1346707E-01  0.2059152E-01     8.459  0.1127678E-03  0.1792172E-02  0.2877184E-02
   340.020  0.2016228E-02  0.1347093E-01  0.2059287E-01     8.460  0.1126061E-03  0.1793415E-02  0.2876134E-02
   340.024  0.2016298E-02  0.1347600E-01  0.2059382E-01     8.460  0.1124589E-03  0.1795138E-02  0.2874023E-02
   340.028  0.2016350E-02  0.1348159E-01  0.2059539E-01     8.460  0.1123290E-03  0.1796420E-02  0.2872980E-02
   340.031  0.2016380E-02  0.1348755E-01  0.2059566E-01     8.460  0.1122198E-03  0.1798623E-02  0.2868165E-02
   340.035  0.2016389E-02  0.1349565E-01  0.2059569E-01     8.461  0.1121328E-03  0.1799512E-02  0.2865576E-02
   340.039  0.2016375E-02  0.1350486E-01  0.2059631E-01     8.461  0.1120706E-03  0.1798750E-02  0.2863071E-02
   340.042  0.2016339E-02  0.1351504E-01  0.2059673E-01     8.461  0.1120331E-03  0.1798120E-02  0.2859890E-02
   340.046  0.2016295E-02  0.1352430E-01  0.2059557E-01     8.461  0.1119993E-03  0.1798268E-02  0.2855367E-02
   340.050  0.2016249E-02  0.1353240E-01  0.2059556E-01     8.462  0.1119640E-03  0.1798038E-02  0.2852118E-02
   340.053  0.2016201E-02  0.1353970E-01  0.2059581E-01     8.462  0.1119278E-03  0.1797905E-02  0.2849628E-02
   340.057  0.2016135E-02  0.1354675E-01  0.2059462E-01     8.462  0.1118924E-03  0.1799394E-02  0.2848448E-02
   340.061  0.2016047E-02  0.1355336E-01  0.2059218E-01     8.462  0.1118606E-03  0.1802427E-02  0.2849107E-02
   340.064  0.2015935E-02  0.1355747E-01  0.2058885E-01     8.463  0.1118312E-03  0.1803449E-02  0.2851196E-02
   340.068  0.2015797E-02  0.1356488E-01  0.2058398E-01     8.463  0.1117995E-03  0.1808945E-02  0.2853481E-02
   340.072  0.2015634E-02  0.1357232E-01  0.2057765E-01     8.463  0.1117664E-03  0.1815815E-02  0.2855039E-02
   340.075  0.2015450E-02  0.1357857E-01  0.2056835E-01     8.464  0.1117321E-03  0.1822138E-02  0.2856455E-02
   340.079  0.2015247E-02  0.1358436E-01  0.2055824E-01     8.464  0.1116975E-03  0.1828855E-02  0.2857990E-02
   340.083  0.2015030E-02  0.1358913E-01  0.2054746E-01     8.464  0.1116632E-03  0.1834654E-02  0.2859319E-02
   340.086  0.2014802E-02  0.1359389E-01  0.2053886E-01     8.464  0.1116305E-03  0.1841430E-02  0.2863275E-02
   340.090  0.2014567E-02  0.1359764E-01  0.2052784E-01     8.465  0.1115998E-03  0.1847863E-02  0.2863324E-02
   340.094  0.2014330E-02  0.1360062E-01  0.2051706E-01     8.465  0.1115725E-03  0.1853966E-02  0.2863715E-02
   340.097  0.2014094E-02  0.1360247E-01  0.2050685E-01     8.465  0.1115466E-03  0.1859927E-02  0.2863742E-02
   340.101  0.2013851E-02  0.1360383E-01  0.2049624E-01     8.465  0.1115109E-03  0.1865021E-02  0.2861114E-02
   340.105  0.2013604E-02  0.1360515E-01  0.2048511E-01     8.466  0.1114654E-03  0.1870535E-02  0.2854685E-02
   340.108  0.2013358E-02  0.1360998E-01  0.2047593E-01     8.466  0.1114107E-03  0.1876840E-02  0.2846953E-02
   340.112  0.2013119E-02  0.1361118E-01  0.2046655E-01     8.466  0.1113499E-03  0.1878569E-02  0.2837374E-02
   340.115  0.2012891E-02  0.1361123E-01  0.2045805E-01     8.467  0.1112840E-03  0.1879518E-02  0.2827090E-02
   340.119  0.2012680E-02  0.1361079E-01  0.2045010E-01     8.467  0.1112162E-03  0.1879141E-02  0.2816465E-02
   340.123  0.2012489E-02  0.1360956E-01  0.2044218E-01     8.467  0.1111475E-03  0.1877527E-02  0.2805073E-02
   340.126  0.2012324E-02  0.1360829E-01  0.2043537E-01     8.467  0.1110812E-03  0.1875544E-02  0.2795004E-02
   340.130  0.2012167E-02  0.1360860E-01  0.2043316E-01     8.468  0.1110074E-03  0.1873468E-02  0.2790259E-02
   340.134  0.2012013E-02  0.1361153E-01  0.2043005E-01     8.468  0.1109253E-03  0.1875484E-02  0.2782807E-02
   340.137  0.2011867E-02  0.1361478E-01  0.2042738E-01     8.468  0.1108362E-03  0.1878040E-02  0.2777351E-02
   340.141  0.2011731E-02  0.1361803E-01  0.2042462E-01     8.468  0.1107430E-03  0.1881192E-02  0.2776424E-02
   340.145  0.2011608E-02  0.1362097E-01  0.2042091E-01     8.469  0.1106490E-03  0.1883939E-02  0.2778435E-02
   340.148  0.2011501E-02  0.1362323E-01  0.2041821E-01     8.469  0.1105551E-03  0.1886583E-02  0.2783855E-02
   340.152  0.2011411E-02  0.1362521E-01  0.2041497E-01     8.469  0.1104651E-03  0.1888422E-02  0.2791508E-02
   340.156  0.2011340E-02  0.1362620E-01  0.2041235E-01     8.470  0.1103797E-03  0.1889748E-02  0.2800598E-02
   340.159  0.2011289E-02  0.1362767E-01  0.2041133E-01     8.470  0.1103020E-03  0.1890961E-02  0.2810886E-02
   340.163  0.2011257E-02  0.1362859E-01  0.2041095E-01     8.470  0.1102323E-03  0.1890793E-02  0.2823111E-02
   340.167  0.2011246E-02  0.1362875E-01  0.2041081E-01     8.470  0.1101724E-03  0.1890049E-02  0.2835051E-02
   340.170  0.2011253E-02  0.1362849E-01  0.2041033E-01     8.471  0.1101236E-03  0.1888074E-02  0.2848928E-02
   340.174  0.2011278E-02  0.1362724E-01  0.2040971E-01     8.471  0.1100852E-03  0.1884584E-02  0.2863378E-02
   340.178  0.2011318E-02  0.1362513E-01  0.2040865E-01     8.471  0.1100576E-03  0.1879877E-02  0.2877915E-02
   340.181  0.2011368E-02  0.1362226E-01  0.2040732E-01     8.471  0.1100385E-03  0.1874567E-02  0.2890988E-02
   340.185  0.2011414E-02  0.1361841E-01  0.2040323E-01     8.472  0.1100134E-03  0.1868039E-02  0.2900433E-02
   340.189  0.2011447E-02  0.1361346E-01  0.2039661E-01     8.472  0.1099833E-03  0.1860870E-02  0.2905662E-02
   340.192  0.2011462E-02  0.1360791E-01  0.2038786E-01     8.472  0.1099490E-03  0.1852933E-02  0.2908599E-02
   340.196  0.2011458E-02  0.1360174E-01  0.2037688E-01     8.472  0.1099104E-03  0.1844256E-02  0.2909226E-02
   340.200  0.2011434E-02  0.1359553E-01  0.2036385E-01     8.473  0.1098677E-03  0.1835275E-02  0.2907103E-02
   340.203  0.2011392E-02  0.1358801E-01  0.2034906E-01     8.473  0.1098243E-03  0.1825280E-02  0.2903424E-02
   340.207  0.2011339E-02  0.1357991E-01  0.2033376E-01     8.473  0.1097847E-03  0.1815309E-02  0.2898990E-02
   340.211  0.2011274E-02  0.1357122E-01  0.2031737E-01     8.474  0.1097496E-03  0.1804484E-02  0.2893451E-02
   340.214  0.2011199E-02  0.1357184E-01  0.2031014E-01     8.474  0.1097212E-03  0.1805434E-02  0.2871786E-02
   340.218  0.2011115E-02  0.1357612E-01  0.2030488E-01     8.474  0.1096994E-03  0.1807820E-02  0.2849167E-02
   340.222  0.2011034E-02  0.1357956E-01  0.2030358E-01     8.474  0.1096811E-03  0.1814469E-02  0.2821689E-02
   340.225  0.2010962E-02  0.1358553E-01  0.2030464E-01     8.475  0.1096655E-03  0.1823024E-02  0.2794126E-02
   340.229  0.2010901E-02  0.1359303E-01  0.2031255E-01     8.475  0.1096540E-03  0.1824800E-02  0.2770161E-02
   340.233  0.2010860E-02  0.1360027E-01  0.2031970E-01     8.475  0.1096498E-03  0.1826973E-02  0.2746645E-02
   340.236  0.2010848E-02  0.1360603E-01  0.2032675E-01     8.475  0.1096611E-03  0.1829340E-02  0.2724491E-02
   340.240  0.2010880E-02  0.1361041E-01  0.2033763E-01     8.476  0.1097011E-03  0.1832397E-02  0.2702836E-02
   340.244  0.2010955E-02  0.1361402E-01  0.2035067E-01     8.476  0.1097703E-03  0.1836167E-02  0.2683980E-02
   340.247  0.2011074E-02  0.1361611E-01  0.2036405E-01     8.476  0.1098672E-03  0.1839812E-02  0.2667195E-02
   340.251  0.2011232E-02  0.1361710E-01  0.2037794E-01     8.476  0.1099905E-03  0.1843727E-02  0.2653929E-02
   340.255  0.2011430E-02  0.1361604E-01  0.2039216E-01     8.477  0.1101384E-03  0.1848883E-02  0.2642393E-02
   340.258  0.2011661E-02  0.1361477E-01  0.2040620E-01     8.477  0.1103082E-03  0.1853595E-02  0.2632857E-02
   340.262  0.2011921E-02  0.1361259E-01  0.2041927E-01     8.477  0.1104954E-03  0.1858117E-02  0.2626242E-02
   340.265  0.2012206E-02  0.1360914E-01  0.2043109E-01     8.478  0.1106968E-03  0.1861666E-02  0.2622186E-02
   340.269  0.2012509E-02  0.1360798E-01  0.2044264E-01     8.478  0.1109075E-03  0.1865219E-02  0.2622148E-02
   340.273  0.2012823E-02  0.1360848E-01  0.2045394E-01     8.478  0.1111228E-03  0.1865184E-02  0.2626868E-02
   340.276  0.2013141E-02  0.1360905E-01  0.2046415E-01     8.478  0.1113376E-03  0.1866050E-02  0.2633572E-02
   340.280  0.2013457E-02  0.1360963E-01  0.2047188E-01     8.479  0.1115464E-03  0.1866857E-02  0.2641724E-02
   340.284  0.2013762E-02  0.1361085E-01  0.2047693E-01     8.479  0.1117444E-03  0.1868989E-02  0.2652227E-02
   340.287  0.2014051E-02  0.1360949E-01  0.2047879E-01     8.479  0.1119265E-03  0.1870250E-02  0.2662490E-02
   340.291  0.2014310E-02  0.1360957E-01  0.2047727E-01     8.479  0.1120823E-03  0.1869674E-02  0.2673256E-02
   340.295  0.2014530E-02  0.1360956E-01  0.2047194E-01     8.480  0.1122065E-03  0.1868754E-02  0.2684561E-02
   340.298  0.2014708E-02  0.1361069E-01  0.2046350E-01     8.480  0.1122955E-03  0.1868085E-02  0.2694924E-02
   340.302  0.2014838E-02  0.1361049E-01  0.2045074E-01     8.480  0.1123465E-03  0.1867971E-02  0.2705524E-02
   340.306  0.2014929E-02  0.1361071E-01  0.2043593E-01     8.481  0.1123650E-03  0.1868100E-02  0.2713511E-02
   340.309  0.2014994E-02  0.1361156E-01  0.2042160E-01     8.481  0.1123589E-03  0.1869065E-02  0.2716220E-02
   340.313  0.2015031E-02  0.1361333E-01  0.2040797E-01     8.481  0.1123272E-03  0.1870216E-02  0.2715123E-02
   340.317  0.2015039E-02  0.1361672E-01  0.2039682E-01     8.481  0.1122706E-03  0.1871357E-02  0.2710215E-02
   340.320  0.2015022E-02  0.1362014E-01  0.2038606E-01     8.482  0.1121934E-03  0.1873171E-02  0.2703327E-02
   340.324  0.2014997E-02  0.1362333E-01  0.2037789E-01     8.482  0.1121146E-03  0.1874884E-02  0.2697702E-02
   340.328  0.2014966E-02  0.1362787E-01  0.2037165E-01     8.482  0.1120368E-03  0.1878240E-02  0.2693006E-02
   340.331  0.2014930E-02  0.1363210E-01  0.2036774E-01     8.482  0.1119619E-03  0.1881474E-02  0.2690472E-02
   340.335  0.2014888E-02  0.1363694E-01  0.2036372E-01     8.483  0.1118911E-03  0.1884759E-02  0.2686508E-02
   340.339  0.2014824E-02  0.1364149E-01  0.2035976E-01     8.483  0.1118358E-03  0.1887237E-02  0.2686512E-02
   340.342  0.2014731E-02  0.1364627E-01  0.2035455E-01     8.483  0.1118009E-03  0.1889896E-02  0.2689360E-02
   340.346  0.2014611E-02  0.1365061E-01  0.2034876E-01     8.483  0.1117867E-03  0.1892771E-02  0.2694520E-02
   340.350  0.2014466E-02  0.1365455E-01  0.2034313E-01     8.484  0.1117936E-03  0.1895689E-02  0.2701408E-02
   340.353  0.2014302E-02  0.1365846E-01  0.2033421E-01     8.484  0.1118196E-03  0.1898337E-02  0.2711627E-02
   340.357  0.2014126E-02  0.1365982E-01  0.2032816E-01     8.484  0.1118622E-03  0.1898446E-02  0.2719276E-02
   340.361  0.2013940E-02  0.1366255E-01  0.2032322E-01     8.484  0.1119201E-03  0.1900503E-02  0.2728692E-02
   340.364  0.2013748E-02  0.1366445E-01  0.2031748E-01     8.485  0.1119927E-03  0.1901811E-02  0.2736648E-02
   340.368  0.2013552E-02  0.1366562E-01  0.2031463E-01     8.485  0.1120777E-03  0.1902931E-02  0.2744932E-02
   340.372  0.2013342E-02  0.1366725E-01  0.2030960E-01     8.485  0.1121595E-03  0.1902896E-02  0.2753480E-02
   340.375  0.2013118E-02  0.1366931E-01  0.2030518E-01     8.486  0.1122343E-03  0.1901082E-02  0.2761691E-02
   340.379  0.2012884E-02  0.1367182E-01  0.2030222E-01     8.486  0.1123007E-03  0.1898447E-02  0.2768517E-02
   340.383  0.2012646E-02  0.1367461E-01  0.2030041E-01     8.486  0.1123580E-03  0.1894879E-02  0.2774191E-02
   340.386  0.2012407E-02  0.1367743E-01  0.2029624E-01     8.486  0.1124057E-03  0.1890564E-02  0.2774450E-02
   340.390  0.2012173E-02  0.1368029E-01  0.2030043E-01     8.487  0.1124432E-03  0.1886607E-02  0.2776616E-02
   340.394  0.2011950E-02  0.1368273E-01  0.2030324E-01     8.487  0.1124706E-03  0.1883025E-02  0.2778670E-02
   340.397  0.2011742E-02  0.1368497E-01  0.2030867E-01     8.487  0.1124882E-03  0.1880170E-02  0.2779616E-02
   340.401  0.2011538E-02  0.1368679E-01  0.2031343E-01     8.487  0.1125233E-03  0.1878234E-02  0.2777701E-02
   340.405  0.2011333E-02  0.1368837E-01  0.2031798E-01     8.488  0.1125942E-03  0.1876699E-02  0.2773003E-02
   340.408  0.2011132E-02  0.1369035E-01  0.2032308E-01     8.488  0.1126997E-03  0.1874377E-02  0.2767544E-02
   340.412  0.2010939E-02  0.1369121E-01  0.2032752E-01     8.488  0.1128386E-03  0.1874075E-02  0.2759797E-02
   340.416  0.2010759E-02  0.1369542E-01  0.2033663E-01     8.488  0.1130080E-03  0.1872412E-02  0.2752522E-02
   340.419  0.2010596E-02  0.1370005E-01  0.2034738E-01     8.489  0.1132060E-03  0.1871638E-02  0.2743945E-02
   340.423  0.2010454E-02  0.1370578E-01  0.2035878E-01     8.489  0.1134276E-03  0.1872060E-02  0.2734327E-02
   340.427  0.2010338E-02  0.1370842E-01  0.2037095E-01     8.489  0.1136698E-03  0.1875514E-02  0.2724584E-02
   340.430  0.2010248E-02  0.1371051E-01  0.2038315E-01     8.490  0.1139271E-03  0.1879801E-02  0.2714619E-02
   340.434  0.2010188E-02  0.1371286E-01  0.2039772E-01     8.490  0.1141940E-03  0.1884595E-02  0.2706711E-02
   340.438  0.2010160E-02  0.1371427E-01  0.2041261E-01     8.490  0.1144661E-03  0.1890326E-02  0.2699495E-02
   340.441  0.2010163E-02  0.1371485E-01  0.2042766E-01     8.490  0.1147365E-03  0.1897198E-02  0.2693053E-02
   340.445  0.2010198E-02  0.1371492E-01  0.2044305E-01     8.491  0.1150003E-03  0.1905542E-02  0.2687468E-02
   340.449  0.2010255E-02  0.1371454E-01  0.2045812E-01     8.491  0.1152453E-03  0.1915773E-02  0.2683341E-02
   340.452  0.2010326E-02  0.1371346E-01  0.2047323E-01     8.491  0.1154620E-03  0.1927797E-02  0.2681376E-02
   340.456  0.2010402E-02  0.1371277E-01  0.2048326E-01     8.491  0.1156364E-03  0.1940823E-02  0.2681071E-02
   340.460  0.2010479E-02  0.1371168E-01  0.2049040E-01     8.492  0.1157649E-03  0.1954876E-02  0.2680599E-02
   340.463  0.2010560E-02  0.1371018E-01  0.2049588E-01     8.492  0.1158480E-03  0.1969263E-02  0.2680985E-02
   340.467  0.2010646E-02  0.1370996E-01  0.2050073E-01     8.492  0.1158853E-03  0.1981016E-02  0.2685310E-02
   340.471  0.2010733E-02  0.1371322E-01  0.2050809E-01     8.492  0.1158740E-03  0.1986862E-02  0.2696892E-02
   340.475  0.2010818E-02  0.1371572E-01  0.2051157E-01     8.493  0.1158136E-03  0.1993248E-02  0.2708414E-02
   340.478  0.2010897E-02  0.1371807E-01  0.2051534E-01     8.493  0.1157035E-03  0.2000207E-02  0.2716649E-02
   340.482  0.2010969E-02  0.1371901E-01  0.2051299E-01     8.493  0.1155450E-03  0.2006959E-02  0.2729476E-02
   340.486  0.2011030E-02  0.1371936E-01  0.2050872E-01     8.494  0.1153394E-03  0.2014105E-02  0.2741609E-02
   340.489  0.2011076E-02  0.1371910E-01  0.2050155E-01     8.494  0.1150901E-03  0.2021266E-02  0.2752496E-02
   340.493  0.2011106E-02  0.1371821E-01  0.2049273E-01     8.494  0.1148004E-03  0.2028192E-02  0.2763288E-02
   340.497  0.2011117E-02  0.1371654E-01  0.2048216E-01     8.494  0.1144757E-03  0.2034322E-02  0.2772673E-02
   340.500  0.2011106E-02  0.1371412E-01  0.2046921E-01     8.495  0.1141206E-03  0.2040319E-02  0.2780488E-02
   340.504  0.2011089E-02  0.1371150E-01  0.2045519E-01     8.495  0.1137328E-03  0.2045362E-02  0.2786304E-02
   340.508  0.2011071E-02  0.1370841E-01  0.2044187E-01     8.495  0.1133201E-03  0.2049688E-02  0.2789393E-02
   340.511  0.2011053E-02  0.1370889E-01  0.2043463E-01     8.495  0.1129213E-03  0.2047683E-02  0.2798079E-02
   340.515  0.2011001E-02  0.1370909E-01  0.2042400E-01     8.496  0.1126137E-03  0.2045789E-02  0.2802677E-02
   340.519  0.2010911E-02  0.1370933E-01  0.2041058E-01     8.496  0.1124106E-03  0.2043192E-02  0.2804292E-02
   340.522  0.2010784E-02  0.1370871E-01  0.2039291E-01     8.496  0.1123164E-03  0.2042710E-02  0.2803217E-02
   340.526  0.2010622E-02  0.1370682E-01  0.2037541E-01     8.496  0.1123329E-03  0.2040792E-02  0.2797571E-02
   340.530  0.2010427E-02  0.1370482E-01  0.2035659E-01     8.497  0.1124586E-03  0.2038617E-02  0.2791004E-02
   340.533  0.2010204E-02  0.1370619E-01  0.2033749E-01     8.497  0.1126912E-03  0.2040414E-02  0.2782885E-02
   340.537  0.2009956E-02  0.1370279E-01  0.2031757E-01     8.497  0.1130256E-03  0.2036217E-02  0.2774768E-02
   340.541  0.2009688E-02  0.1369906E-01  0.2029860E-01     8.497  0.1134541E-03  0.2031658E-02  0.2766961E-02
   340.544  0.2009406E-02  0.1369589E-01  0.2028051E-01     8.498  0.1139669E-03  0.2026546E-02  0.2760199E-02
   340.548  0.2009104E-02  0.1369425E-01  0.2026296E-01     8.498  0.1145433E-03  0.2020288E-02  0.2752168E-02
   340.552  0.2008783E-02  0.1369383E-01  0.2024830E-01     8.498  0.1151655E-03  0.2012594E-02  0.2747024E-02
   340.555  0.2008459E-02  0.1369225E-01  0.2023587E-01     8.499  0.1158024E-03  0.2001509E-02  0.2743459E-02
   340.559  0.2008154E-02  0.1369495E-01  0.2022696E-01     8.499  0.1164114E-03  0.1992182E-02  0.2740395E-02
   340.563  0.2007877E-02  0.1369445E-01  0.2022146E-01     8.499  0.1169790E-03  0.1983484E-02  0.2738561E-02
   340.566  0.2007632E-02  0.1369453E-01  0.2021971E-01     8.499  0.1174938E-03  0.1974636E-02  0.2737814E-02
   340.570  0.2007427E-02  0.1369316E-01  0.2022141E-01     8.500  0.1179439E-03  0.1968263E-02  0.2738723E-02
   340.574  0.2007265E-02  0.1369580E-01  0.2022900E-01     8.500  0.1183209E-03  0.1962935E-02  0.2736389E-02
   340.577  0.2007151E-02  0.1369869E-01  0.2024038E-01     8.500  0.1186163E-03  0.1958331E-02  0.2734359E-02
   340.581  0.2007088E-02  0.1370065E-01  0.2025354E-01     8.500  0.1188238E-03  0.1953933E-02  0.2733246E-02
   340.585  0.2007077E-02  0.1370116E-01  0.2026895E-01     8.501  0.1189396E-03  0.1950561E-02  0.2734411E-02
   340.588  0.2007118E-02  0.1370140E-01  0.2028691E-01     8.501  0.1189612E-03  0.1947335E-02  0.2736782E-02
   340.592  0.2007212E-02  0.1370063E-01  0.2030820E-01     8.501  0.1188889E-03  0.1944613E-02  0.2741430E-02
   340.596  0.2007357E-02  0.1369925E-01  0.2032869E-01     8.501  0.1187241E-03  0.1942489E-02  0.2748003E-02
   340.599  0.2007548E-02  0.1369743E-01  0.2034893E-01     8.502  0.1184714E-03  0.1941315E-02  0.2756700E-02
   340.603  0.2007784E-02  0.1369475E-01  0.2036943E-01     8.502  0.1181359E-03  0.1940746E-02  0.2767584E-02
   340.607  0.2008057E-02  0.1369142E-01  0.2038933E-01     8.502  0.1177258E-03  0.1940390E-02  0.2779813E-02
   340.610  0.2008363E-02  0.1368749E-01  0.2040814E-01     8.502  0.1172498E-03  0.1940968E-02  0.2793075E-02
   340.614  0.2008695E-02  0.1368379E-01  0.2042549E-01     8.503  0.1167188E-03  0.1941906E-02  0.2807307E-02
   340.618  0.2009044E-02  0.1368106E-01  0.2044155E-01     8.503  0.1161451E-03  0.1943092E-02  0.2822610E-02
   340.621  0.2009405E-02  0.1367859E-01  0.2045556E-01     8.503  0.1155417E-03  0.1945575E-02  0.2836806E-02
   340.625  0.2009780E-02  0.1367617E-01  0.2046845E-01     8.504  0.1149291E-03  0.1949352E-02  0.2848964E-02
   340.629  0.2010171E-02  0.1367291E-01  0.2048021E-01     8.504  0.1143294E-03  0.1953912E-02  0.2859765E-02
   340.633  0.2010570E-02  0.1366992E-01  0.2049102E-01     8.504  0.1137570E-03  0.1957884E-02  0.2867913E-02
   340.636  0.2010968E-02  0.1366802E-01  0.2049983E-01     8.504  0.1132235E-03  0.1963595E-02  0.2874043E-02
   340.640  0.2011356E-02  0.1366375E-01  0.2050547E-01     8.505  0.1127413E-03  0.1967404E-02  0.2877904E-02
   340.644  0.2011724E-02  0.1365960E-01  0.2050729E-01     8.505  0.1123211E-03  0.1970819E-02  0.2878886E-02
   340.647  0.2012065E-02  0.1365502E-01  0.2050621E-01     8.505  0.1119709E-03  0.1972569E-02  0.2878694E-02
   340.651  0.2012371E-02  0.1365106E-01  0.2050127E-01     8.505  0.1116995E-03  0.1975261E-02  0.2875408E-02
   340.655  0.2012633E-02  0.1364846E-01  0.2049309E-01     8.506  0.1115133E-03  0.1978861E-02  0.2869710E-02
   340.658  0.2012839E-02  0.1364642E-01  0.2048138E-01     8.506  0.1114282E-03  0.1981804E-02  0.2862689E-02
   340.662  0.2012983E-02  0.1364463E-01  0.2046548E-01     8.506  0.1114494E-03  0.1984352E-02  0.2855445E-02
   340.666  0.2013060E-02  0.1364502E-01  0.2044290E-01     8.506  0.1115795E-03  0.1984948E-02  0.2845693E-02
   340.669  0.2013104E-02  0.1364610E-01  0.2042300E-01     8.507  0.1117516E-03  0.1985521E-02  0.2835285E-02
   340.673  0.2013116E-02  0.1365138E-01  0.2040706E-01     8.507  0.1119394E-03  0.1984562E-02  0.2827406E-02
   340.677  0.2013079E-02  0.1365878E-01  0.2039124E-01     8.507  0.1121149E-03  0.1984140E-02  0.2818300E-02
   340.680  0.2012992E-02  0.1366665E-01  0.2037493E-01     8.508  0.1122750E-03  0.1982729E-02  0.2810023E-02
   340.684  0.2012858E-02  0.1367474E-01  0.2035758E-01     8.508  0.1124167E-03  0.1980408E-02  0.2801466E-02
   340.688  0.2012686E-02  0.1368294E-01  0.2034035E-01     8.508  0.1125422E-03  0.1978653E-02  0.2792598E-02
   340.691  0.2012479E-02  0.1369110E-01  0.2032238E-01     8.508  0.1126500E-03  0.1977042E-02  0.2784919E-02
   340.695  0.2012238E-02  0.1369897E-01  0.2030476E-01     8.509  0.1127339E-03  0.1975988E-02  0.2777829E-02
   340.699  0.2011945E-02  0.1370832E-01  0.2028663E-01     8.509  0.1127709E-03  0.1973623E-02  0.2768664E-02
   340.702  0.2011602E-02  0.1371751E-01  0.2026691E-01     8.509  0.1127564E-03  0.1971778E-02  0.2756014E-02
   340.706  0.2011200E-02  0.1372570E-01  0.2024514E-01     8.509  0.1126773E-03  0.1969891E-02  0.2738487E-02
   340.710  0.2010732E-02  0.1373287E-01  0.2022033E-01     8.510  0.1125196E-03  0.1968898E-02  0.2715777E-02
   340.713  0.2010208E-02  0.1373941E-01  0.2019367E-01     8.510  0.1122878E-03  0.1968548E-02  0.2688133E-02
   340.717  0.2009639E-02  0.1374473E-01  0.2016555E-01     8.510  0.1119873E-03  0.1968979E-02  0.2656599E-02
   340.721  0.2009018E-02  0.1375686E-01  0.2014338E-01     8.510  0.1116068E-03  0.1966841E-02  0.2623250E-02
   340.725  0.2008348E-02  0.1376787E-01  0.2012038E-01     8.511  0.1111513E-03  0.1965043E-02  0.2587860E-02
   340.728  0.2007637E-02  0.1377764E-01  0.2009771E-01     8.511  0.1106506E-03  0.1960877E-02  0.2550346E-02
   340.732  0.2006900E-02  0.1378617E-01  0.2007403E-01     8.511  0.1101232E-03  0.1956378E-02  0.2512591E-02
   340.736  0.2006153E-02  0.1379309E-01  0.2005254E-01     8.511  0.1095842E-03  0.1951361E-02  0.2477489E-02
   340.739  0.2005416E-02  0.1379877E-01  0.2003489E-01     8.512  0.1090480E-03  0.1946082E-02  0.2447961E-02
   340.743  0.2004707E-02  0.1380505E-01  0.2002256E-01     8.512  0.1085294E-03  0.1937727E-02  0.2426509E-02
   340.747  0.2004043E-02  0.1381485E-01  0.2002127E-01     8.512  0.1080423E-03  0.1920634E-02  0.2420859E-02
   340.750  0.2003441E-02  0.1382120E-01  0.2002214E-01     8.512  0.1075989E-03  0.1906567E-02  0.2420301E-02
   340.754  0.2002917E-02  0.1382473E-01  0.2002994E-01     8.513  0.1072094E-03  0.1892400E-02  0.2427254E-02
   340.758  0.2002484E-02  0.1382578E-01  0.2004195E-01     8.513  0.1068831E-03  0.1883708E-02  0.2438936E-02
   340.761  0.2002153E-02  0.1383125E-01  0.2006495E-01     8.513  0.1066268E-03  0.1876642E-02  0.2456064E-02
   340.765  0.2001933E-02  0.1383220E-01  0.2009026E-01     8.514  0.1064448E-03  0.1874713E-02  0.2476229E-02
   340.769  0.2001831E-02  0.1383118E-01  0.2011850E-01     8.514  0.1063419E-03  0.1879650E-02  0.2499633E-02
   340.772  0.2001849E-02  0.1382512E-01  0.2014920E-01     8.514  0.1063188E-03  0.1885507E-02  0.2527690E-02
   340.776  0.2001989E-02  0.1381625E-01  0.2018135E-01     8.514  0.1063760E-03  0.1895095E-02  0.2559549E-02
   340.780  0.2002247E-02  0.1380382E-01  0.2021370E-01     8.515  0.1065126E-03  0.1908463E-02  0.2593289E-02
   340.783  0.2002617E-02  0.1379023E-01  0.2024644E-01     8.515  0.1067263E-03  0.1923871E-02  0.2628040E-02
   340.787  0.2003086E-02  0.1377789E-01  0.2028280E-01     8.515  0.1070230E-03  0.1943013E-02  0.2665030E-02
   340.791  0.2003630E-02  0.1376399E-01  0.2031602E-01     8.515  0.1074198E-03  0.1961686E-02  0.2700673E-02
   340.795  0.2004237E-02  0.1374946E-01  0.2034637E-01     8.516  0.1079086E-03  0.1982396E-02  0.2732220E-02
   340.798  0.2004892E-02  0.1373699E-01  0.2037525E-01     8.516  0.1084800E-03  0.2002584E-02  0.2762504E-02
   340.802  0.2005578E-02  0.1372561E-01  0.2040031E-01     8.516  0.1091220E-03  0.2021638E-02  0.2791628E-02
   340.806  0.2006279E-02  0.1371930E-01  0.2042503E-01     8.516  0.1098208E-03  0.2035010E-02  0.2821208E-02
   340.809  0.2006978E-02  0.1371241E-01  0.2044327E-01     8.517  0.1105574E-03  0.2048981E-02  0.2845964E-02
   340.813  0.2007663E-02  0.1370595E-01  0.2045581E-01     8.517  0.1113030E-03  0.2062212E-02  0.2864818E-02
   340.817  0.2008308E-02  0.1370653E-01  0.2046704E-01     8.517  0.1120260E-03  0.2064369E-02  0.2886989E-02
   340.820  0.2008900E-02  0.1370676E-01  0.2047015E-01     8.517  0.1126942E-03  0.2066743E-02  0.2899604E-02
   340.824  0.2009421E-02  0.1370723E-01  0.2046459E-01     8.518  0.1132883E-03  0.2069013E-02  0.2902010E-02
   340.828  0.2009861E-02  0.1370687E-01  0.2045099E-01     8.518  0.1137916E-03  0.2071565E-02  0.2894721E-02
   340.831  0.2010205E-02  0.1370610E-01  0.2042992E-01     8.518  0.1141907E-03  0.2074648E-02  0.2876697E-02
   340.835  0.2010454E-02  0.1370497E-01  0.2040214E-01     8.518  0.1144808E-03  0.2077717E-02  0.2850871E-02
   340.839  0.2010621E-02  0.1370392E-01  0.2036955E-01     8.519  0.1146724E-03  0.2080812E-02  0.2820552E-02
   340.842  0.2010702E-02  0.1370608E-01  0.2033783E-01     8.519  0.1147588E-03  0.2080345E-02  0.2787507E-02
   340.846  0.2010716E-02  0.1371563E-01  0.2031000E-01     8.519  0.1147608E-03  0.2079363E-02  0.2754579E-02
   340.850  0.2010696E-02  0.1372897E-01  0.2028814E-01     8.520  0.1147103E-03  0.2072273E-02  0.2729715E-02
   340.854  0.2010639E-02  0.1374004E-01  0.2026779E-01     8.520  0.1146093E-03  0.2066525E-02  0.2703388E-02
   340.857  0.2010546E-02  0.1375478E-01  0.2025141E-01     8.520  0.1144599E-03  0.2054984E-02  0.2685881E-02
   340.861  0.2010448E-02  0.1377106E-01  0.2023990E-01     8.520  0.1142918E-03  0.2040715E-02  0.2677033E-02
   340.865  0.2010354E-02  0.1378464E-01  0.2023019E-01     8.521  0.1141157E-03  0.2030081E-02  0.2670508E-02
   340.868  0.2010266E-02  0.1379603E-01  0.2022180E-01     8.521  0.1139363E-03  0.2022492E-02  0.2665805E-02
   340.872  0.2010185E-02  0.1380517E-01  0.2021445E-01     8.521  0.1137566E-03  0.2016790E-02  0.2661538E-02
   340.876  0.2010111E-02  0.1381219E-01  0.2020826E-01     8.521  0.1135808E-03  0.2012604E-02  0.2658708E-02
   340.879  0.2010048E-02  0.1381822E-01  0.2020429E-01     8.522  0.1134077E-03  0.2009538E-02  0.2656379E-02
   340.883  0.2010007E-02  0.1382204E-01  0.2020219E-01     8.522  0.1132237E-03  0.2008323E-02  0.2653550E-02
   340.887  0.2009987E-02  0.1382366E-01  0.2019973E-01     8.522  0.1130305E-03  0.2006125E-02  0.2652553E-02
   340.890  0.2009989E-02  0.1382372E-01  0.2019898E-01     8.522  0.1128335E-03  0.2006922E-02  0.2651431E-02
   340.894  0.2010012E-02  0.1382505E-01  0.2019820E-01     8.523  0.1126359E-03  0.2007318E-02  0.2650926E-02
   340.898  0.2010054E-02  0.1382706E-01  0.2020083E-01     8.523  0.1124426E-03  0.2007046E-02  0.2651133E-02
   340.902  0.2010115E-02  0.1382895E-01  0.2020503E-01     8.523  0.1122582E-03  0.2006770E-02  0.2650299E-02
   340.905  0.2010192E-02  0.1382837E-01  0.2020944E-01     8.523  0.1120858E-03  0.2006880E-02  0.2649868E-02
   340.909  0.2010280E-02  0.1382763E-01  0.2021333E-01     8.524  0.1119272E-03  0.2006712E-02  0.2649369E-02
   340.913  0.2010373E-02  0.1382700E-01  0.2021771E-01     8.524  0.1117832E-03  0.2006287E-02  0.2647507E-02
   340.916  0.2010469E-02  0.1382699E-01  0.2022102E-01     8.524  0.1116576E-03  0.2005212E-02  0.2646221E-02
   340.920  0.2010565E-02  0.1382747E-01  0.2022332E-01     8.525  0.1115522E-03  0.2003105E-02  0.2644170E-02
   340.924  0.2010660E-02  0.1382845E-01  0.2022585E-01     8.525  0.1114709E-03  0.2000840E-02  0.2641289E-02
   340.927  0.2010750E-02  0.1383006E-01  0.2022780E-01     8.525  0.1114145E-03  0.1997766E-02  0.2637736E-02
   340.931  0.2010833E-02  0.1383183E-01  0.2022880E-01     8.525  0.1113855E-03  0.1994531E-02  0.2633664E-02
   340.935  0.2010909E-02  0.1383466E-01  0.2022935E-01     8.526  0.1113844E-03  0.1991319E-02  0.2629270E-02
   340.938  0.2010974E-02  0.1383687E-01  0.2023040E-01     8.526  0.1114107E-03  0.1988442E-02  0.2625338E-02
   340.942  0.2011036E-02  0.1383924E-01  0.2023010E-01     8.526  0.1114484E-03  0.1985751E-02  0.2621050E-02
   340.946  0.2011101E-02  0.1384192E-01  0.2022977E-01     8.526  0.1114845E-03  0.1983184E-02  0.2616384E-02
   340.950  0.2011166E-02  0.1384546E-01  0.2023096E-01     8.527  0.1115192E-03  0.1980180E-02  0.2612789E-02
   340.953  0.2011231E-02  0.1384854E-01  0.2023184E-01     8.527  0.1115518E-03  0.1978280E-02  0.2609045E-02
   340.957  0.2011292E-02  0.1385125E-01  0.2023201E-01     8.527  0.1115818E-03  0.1976713E-02  0.2604752E-02
   340.961  0.2011350E-02  0.1385286E-01  0.2023134E-01     8.527  0.1116087E-03  0.1975932E-02  0.2600674E-02
   340.964  0.2011403E-02  0.1385426E-01  0.2022877E-01     8.528  0.1116317E-03  0.1975252E-02  0.2596585E-02
   340.968  0.2011448E-02  0.1385496E-01  0.2022595E-01     8.528  0.1116505E-03  0.1975058E-02  0.2592676E-02
   340.972  0.2011486E-02  0.1385554E-01  0.2022373E-01     8.528  0.1116641E-03  0.1974821E-02  0.2587847E-02
   340.975  0.2011515E-02  0.1385629E-01  0.2021972E-01     8.528  0.1116732E-03  0.1974585E-02  0.2583588E-02
   340.979  0.2011535E-02  0.1385956E-01  0.2021622E-01     8.529  0.1116767E-03  0.1972456E-02  0.2579764E-02
   340.983  0.2011545E-02  0.1386069E-01  0.2021163E-01     8.529  0.1116747E-03  0.1971705E-02  0.2575890E-02
   340.986  0.2011544E-02  0.1386218E-01  0.2020537E-01     8.529  0.1116679E-03  0.1971485E-02  0.2571759E-02
   340.990  0.2011544E-02  0.1386404E-01  0.2019996E-01     8.530  0.1116647E-03  0.1972178E-02  0.2568179E-02
   340.994  0.2011546E-02  0.1386586E-01  0.2019526E-01     8.530  0.1116691E-03  0.1973379E-02  0.2564975E-02
   340.998  0.2011549E-02  0.1386765E-01  0.2019118E-01     8.530  0.1116776E-03  0.1974078E-02  0.2561965E-02
   341.001  0.2011542E-02  0.1387001E-01  0.2018662E-01     8.530  0.1116814E-03  0.1974626E-02  0.2557959E-02
   341.005  0.2011513E-02  0.1387248E-01  0.2018082E-01     8.531  0.1116697E-03  0.1974812E-02  0.2552574E-02
   341.009  0.2011430E-02  0.1387639E-01  0.2017180E-01     8.531  0.1116131E-03  0.1974706E-02  0.2541018E-02
   341.012  0.2011294E-02  0.1388038E-01  0.2015930E-01     8.531  0.1115108E-03  0.1974148E-02  0.2524486E-02
   341.016  0.2011113E-02  0.1388494E-01  0.2014400E-01     8.531  0.1113644E-03  0.1973085E-02  0.2503511E-02
   341.020  0.2010892E-02  0.1388974E-01  0.2012842E-01     8.532  0.1111791E-03  0.1971888E-02  0.2479101E-02
   341.023  0.2010637E-02  0.1389583E-01  0.2011148E-01     8.532  0.1109602E-03  0.1972742E-02  0.2453434E-02
   341.027  0.2010356E-02  0.1389968E-01  0.2009358E-01     8.532  0.1107142E-03  0.1971605E-02  0.2426689E-02
   341.031  0.2010054E-02  0.1390240E-01  0.2007713E-01     8.532  0.1104497E-03  0.1970908E-02  0.2400051E-02
   341.035  0.2009741E-02  0.1390456E-01  0.2006154E-01     8.533  0.1101731E-03  0.1971126E-02  0.2374268E-02
   341.038  0.2009424E-02  0.1390878E-01  0.2004694E-01     8.533  0.1098932E-03  0.1974330E-02  0.2350081E-02
   341.042  0.2009112E-02  0.1390980E-01  0.2003410E-01     8.533  0.1096165E-03  0.1974386E-02  0.2329116E-02
   341.046  0.2008813E-02  0.1391497E-01  0.2002753E-01     8.533  0.1093510E-03  0.1969188E-02  0.2319901E-02
   341.049  0.2008535E-02  0.1391896E-01  0.2002382E-01     8.534  0.1091027E-03  0.1965002E-02  0.2314582E-02
   341.053  0.2008285E-02  0.1392111E-01  0.2002164E-01     8.534  0.1088779E-03  0.1964018E-02  0.2312313E-02
   341.057  0.2008070E-02  0.1392182E-01  0.2002025E-01     8.534  0.1086815E-03  0.1965573E-02  0.2312644E-02
   341.060  0.2007891E-02  0.1392096E-01  0.2002147E-01     8.534  0.1085189E-03  0.1968341E-02  0.2315327E-02
   341.064  0.2007755E-02  0.1391780E-01  0.2002310E-01     8.535  0.1083939E-03  0.1974738E-02  0.2320164E-02
   341.068  0.2007663E-02  0.1391298E-01  0.2002441E-01     8.535  0.1083091E-03  0.1983343E-02  0.2326579E-02
   341.072  0.2007618E-02  0.1390685E-01  0.2002796E-01     8.535  0.1082665E-03  0.1993769E-02  0.2335944E-02
   341.075  0.2007619E-02  0.1389987E-01  0.2003207E-01     8.535  0.1082669E-03  0.2005642E-02  0.2347311E-02
   341.079  0.2007665E-02  0.1389149E-01  0.2003744E-01     8.536  0.1083107E-03  0.2019198E-02  0.2360820E-02
   341.083  0.2007760E-02  0.1388190E-01  0.2004386E-01     8.536  0.1084022E-03  0.2033370E-02  0.2374934E-02
   341.086  0.2007902E-02  0.1387253E-01  0.2005068E-01     8.536  0.1085399E-03  0.2047890E-02  0.2389411E-02
   341.090  0.2008076E-02  0.1386722E-01  0.2006054E-01     8.537  0.1087128E-03  0.2057025E-02  0.2407940E-02
   341.094  0.2008272E-02  0.1386233E-01  0.2007204E-01     8.537  0.1089129E-03  0.2065546E-02  0.2428800E-02
   341.098  0.2008485E-02  0.1385925E-01  0.2008417E-01     8.537  0.1091353E-03  0.2071992E-02  0.2449971E-02
   341.101  0.2008709E-02  0.1385767E-01  0.2009570E-01     8.537  0.1093710E-03  0.2075923E-02  0.2468383E-02
   341.105  0.2008940E-02  0.1385658E-01  0.2010686E-01     8.538  0.1096135E-03  0.2077929E-02  0.2485197E-02
   341.109  0.2009168E-02  0.1385624E-01  0.2011625E-01     8.538  0.1098566E-03  0.2079555E-02  0.2499269E-02
   341.112  0.2009389E-02  0.1385648E-01  0.2012420E-01     8.538  0.1100934E-03  0.2080035E-02  0.2510134E-02
   341.116  0.2009596E-02  0.1385645E-01  0.2013093E-01     8.538  0.1103169E-03  0.2078858E-02  0.2517029E-02
   341.120  0.2009782E-02  0.1385749E-01  0.2013470E-01     8.539  0.1105218E-03  0.2078808E-02  0.2520991E-02
   341.123  0.2009943E-02  0.1385834E-01  0.2013784E-01     8.539  0.1107017E-03  0.2078903E-02  0.2520961E-02
   341.127  0.2010074E-02  0.1386083E-01  0.2013745E-01     8.539  0.1108519E-03  0.2080586E-02  0.2514421E-02
   341.131  0.2010171E-02  0.1386030E-01  0.2013542E-01     8.539  0.1109686E-03  0.2080013E-02  0.2503895E-02
   341.135  0.2010231E-02  0.1385987E-01  0.2013031E-01     8.540  0.1110481E-03  0.2080014E-02  0.2488730E-02
   341.138  0.2010258E-02  0.1386161E-01  0.2012471E-01     8.540  0.1110938E-03  0.2078538E-02  0.2468329E-02
   341.142  0.2010259E-02  0.1386047E-01  0.2011610E-01     8.540  0.1111116E-03  0.2080949E-02  0.2447618E-02
   341.146  0.2010246E-02  0.1386526E-01  0.2011525E-01     8.540  0.1111114E-03  0.2075859E-02  0.2440112E-02
   341.149  0.2010246E-02  0.1387140E-01  0.2011388E-01     8.541  0.1111178E-03  0.2070407E-02  0.2431618E-02
   341.153  0.2010258E-02  0.1387478E-01  0.2011561E-01     8.541  0.1111304E-03  0.2067624E-02  0.2428515E-02
   341.157  0.2010281E-02  0.1387729E-01  0.2011850E-01     8.541  0.1111479E-03  0.2066443E-02  0.2427241E-02
   341.161  0.2010314E-02  0.1387931E-01  0.2012257E-01     8.541  0.1111703E-03  0.2066267E-02  0.2426968E-02
   341.164  0.2010357E-02  0.1388104E-01  0.2012723E-01     8.542  0.1111966E-03  0.2067168E-02  0.2428157E-02
   341.168  0.2010408E-02  0.1388273E-01  0.2013280E-01     8.542  0.1112269E-03  0.2069185E-02  0.2430050E-02
   341.172  0.2010464E-02  0.1388442E-01  0.2013843E-01     8.542  0.1112594E-03  0.2071720E-02  0.2432729E-02
   341.175  0.2010526E-02  0.1388784E-01  0.2014557E-01     8.543  0.1112936E-03  0.2071736E-02  0.2438606E-02
   341.179  0.2010593E-02  0.1389194E-01  0.2015467E-01     8.543  0.1113328E-03  0.2069773E-02  0.2448165E-02
   341.183  0.2010669E-02  0.1389521E-01  0.2016271E-01     8.543  0.1113775E-03  0.2068027E-02  0.2457386E-02
   341.186  0.2010748E-02  0.1389935E-01  0.2016977E-01     8.543  0.1114265E-03  0.2067281E-02  0.2465371E-02
   341.190  0.2010830E-02  0.1390292E-01  0.2017591E-01     8.544  0.1114782E-03  0.2066563E-02  0.2471682E-02
   341.194  0.2010911E-02  0.1390596E-01  0.2018146E-01     8.544  0.1115312E-03  0.2066225E-02  0.2477742E-02
   341.198  0.2010990E-02  0.1390793E-01  0.2018629E-01     8.544  0.1115832E-03  0.2065397E-02  0.2481441E-02
   341.201  0.2011062E-02  0.1390958E-01  0.2018929E-01     8.544  0.1116331E-03  0.2065676E-02  0.2484481E-02
   341.205  0.2011127E-02  0.1391089E-01  0.2019111E-01     8.545  0.1116789E-03  0.2066439E-02  0.2485882E-02
   341.209  0.2011181E-02  0.1391162E-01  0.2019098E-01     8.545  0.1117190E-03  0.2067444E-02  0.2485120E-02
   341.212  0.2011223E-02  0.1391319E-01  0.2018952E-01     8.545  0.1117525E-03  0.2067741E-02  0.2482709E-02
   341.216  0.2011251E-02  0.1391459E-01  0.2018633E-01     8.545  0.1117775E-03  0.2067632E-02  0.2477954E-02
   341.220  0.2011265E-02  0.1391552E-01  0.2018205E-01     8.546  0.1117934E-03  0.2067739E-02  0.2471420E-02
   341.224  0.2011262E-02  0.1391720E-01  0.2017737E-01     8.546  0.1118000E-03  0.2067650E-02  0.2462312E-02
   341.227  0.2011247E-02  0.1391837E-01  0.2017139E-01     8.546  0.1117958E-03  0.2067065E-02  0.2451705E-02
   341.231  0.2011230E-02  0.1391780E-01  0.2016595E-01     8.546  0.1117911E-03  0.2065292E-02  0.2441316E-02
   341.235  0.2011214E-02  0.1391910E-01  0.2016108E-01     8.547  0.1117877E-03  0.2065503E-02  0.2432695E-02
   341.238  0.2011200E-02  0.1392014E-01  0.2015641E-01     8.547  0.1117860E-03  0.2065650E-02  0.2425713E-02
   341.242  0.2011187E-02  0.1392103E-01  0.2015400E-01     8.547  0.1117861E-03  0.2065825E-02  0.2420204E-02
   341.246  0.2011175E-02  0.1391970E-01  0.2015246E-01     8.547  0.1117857E-03  0.2064020E-02  0.2415073E-02
   341.250  0.2011160E-02  0.1392140E-01  0.2015163E-01     8.548  0.1117838E-03  0.2065316E-02  0.2409972E-02
   341.253  0.2011142E-02  0.1392328E-01  0.2015026E-01     8.548  0.1117797E-03  0.2067517E-02  0.2406407E-02
   341.257  0.2011120E-02  0.1392485E-01  0.2014880E-01     8.548  0.1117748E-03  0.2069490E-02  0.2402709E-02
   341.261  0.2011096E-02  0.1392647E-01  0.2014735E-01     8.549  0.1117675E-03  0.2071506E-02  0.2399300E-02
   341.264  0.2011070E-02  0.1393177E-01  0.2014804E-01     8.549  0.1117589E-03  0.2075591E-02  0.2396363E-02
   341.268  0.2011041E-02  0.1393232E-01  0.2014701E-01     8.549  0.1117492E-03  0.2077484E-02  0.2393575E-02
   341.272  0.2011009E-02  0.1393287E-01  0.2014499E-01     8.549  0.1117376E-03  0.2078972E-02  0.2392215E-02
   341.276  0.2010976E-02  0.1393413E-01  0.2014458E-01     8.550  0.1117250E-03  0.2080860E-02  0.2389821E-02
   341.279  0.2010939E-02  0.1393558E-01  0.2014425E-01     8.550  0.1117111E-03  0.2083314E-02  0.2388634E-02
   341.283  0.2010896E-02  0.1393713E-01  0.2014390E-01     8.550  0.1116926E-03  0.2084868E-02  0.2387954E-02
   341.287  0.2010845E-02  0.1394007E-01  0.2014279E-01     8.550  0.1116678E-03  0.2085718E-02  0.2386808E-02
   341.290  0.2010788E-02  0.1394274E-01  0.2014157E-01     8.551  0.1116374E-03  0.2086133E-02  0.2386165E-02
   341.294  0.2010717E-02  0.1394499E-01  0.2013945E-01     8.551  0.1115963E-03  0.2086118E-02  0.2384681E-02
   341.298  0.2010634E-02  0.1394737E-01  0.2013621E-01     8.551  0.1115438E-03  0.2085244E-02  0.2382108E-02
   341.302  0.2010537E-02  0.1394962E-01  0.2013276E-01     8.551  0.1114798E-03  0.2084120E-02  0.2379365E-02
   341.305  0.2010431E-02  0.1395220E-01  0.2012841E-01     8.552  0.1114068E-03  0.2082543E-02  0.2375771E-02
   341.309  0.2010317E-02  0.1395388E-01  0.2012469E-01     8.552  0.1113259E-03  0.2081508E-02  0.2371013E-02
   341.313  0.2010196E-02  0.1395639E-01  0.2012249E-01     8.552  0.1112388E-03  0.2081762E-02  0.2364335E-02
   341.316  0.2010071E-02  0.1395828E-01  0.2011976E-01     8.552  0.1111477E-03  0.2081970E-02  0.2358504E-02
   341.320  0.2009942E-02  0.1395937E-01  0.2011721E-01     8.553  0.1110520E-03  0.2082112E-02  0.2352778E-02
   341.324  0.2009809E-02  0.1396050E-01  0.2011439E-01     8.553  0.1109512E-03  0.2081770E-02  0.2346536E-02
   341.328  0.2009676E-02  0.1396138E-01  0.2011014E-01     8.553  0.1108490E-03  0.2081606E-02  0.2341643E-02
   341.331  0.2009547E-02  0.1396145E-01  0.2010735E-01     8.553  0.1107480E-03  0.2081418E-02  0.2335492E-02
   341.335  0.2009423E-02  0.1396061E-01  0.2010328E-01     8.554  0.1106498E-03  0.2081809E-02  0.2329113E-02
   341.339  0.2009306E-02  0.1395925E-01  0.2010094E-01     8.554  0.1105575E-03  0.2083290E-02  0.2322893E-02
   341.342  0.2009201E-02  0.1395877E-01  0.2009957E-01     8.554  0.1104724E-03  0.2083262E-02  0.2317632E-02
   341.346  0.2009107E-02  0.1395514E-01  0.2009864E-01     8.555  0.1103963E-03  0.2087010E-02  0.2313569E-02
   341.350  0.2009027E-02  0.1395104E-01  0.2009816E-01     8.555  0.1103310E-03  0.2090120E-02  0.2309170E-02
   341.354  0.2008953E-02  0.1394769E-01  0.2009768E-01     8.555  0.1102698E-03  0.2091989E-02  0.2305667E-02
   341.357  0.2008851E-02  0.1394735E-01  0.2009711E-01     8.555  0.1101819E-03  0.2088621E-02  0.2301124E-02
   341.361  0.2008722E-02  0.1394665E-01  0.2009526E-01     8.556  0.1100686E-03  0.2085315E-02  0.2293089E-02
   341.365  0.2008567E-02  0.1394613E-01  0.2009090E-01     8.556  0.1099317E-03  0.2081881E-02  0.2281369E-02
   341.368  0.2008391E-02  0.1394522E-01  0.2008581E-01     8.556  0.1097769E-03  0.2079138E-02  0.2268414E-02
   341.372  0.2008198E-02  0.1394435E-01  0.2007971E-01     8.556  0.1096073E-03  0.2076053E-02  0.2252929E-02
   341.376  0.2007994E-02  0.1394391E-01  0.2007414E-01     8.557  0.1094292E-03  0.2073017E-02  0.2238951E-02
   341.380  0.2007783E-02  0.1394394E-01  0.2006909E-01     8.557  0.1092472E-03  0.2070369E-02  0.2225161E-02
   341.383  0.2007572E-02  0.1394409E-01  0.2006455E-01     8.557  0.1090673E-03  0.2067862E-02  0.2213741E-02
   341.387  0.2007366E-02  0.1394298E-01  0.2006241E-01     8.557  0.1088944E-03  0.2066619E-02  0.2205145E-02
   341.391  0.2007170E-02  0.1394189E-01  0.2006115E-01     8.558  0.1087339E-03  0.2064986E-02  0.2199734E-02
   341.394  0.2006990E-02  0.1394210E-01  0.2006317E-01     8.558  0.1085896E-03  0.2061855E-02  0.2201010E-02
   341.398  0.2006831E-02  0.1394454E-01  0.2006929E-01     8.558  0.1084654E-03  0.2056616E-02  0.2209935E-02
   341.402  0.2006679E-02  0.1394608E-01  0.2007538E-01     8.558  0.1083513E-03  0.2053135E-02  0.2219141E-02
   341.406  0.2006533E-02  0.1394786E-01  0.2008065E-01     8.559  0.1082464E-03  0.2052869E-02  0.2227204E-02
   341.409  0.2006397E-02  0.1394726E-01  0.2008538E-01     8.559  0.1081528E-03  0.2052970E-02  0.2235531E-02
   341.413  0.2006275E-02  0.1394548E-01  0.2008830E-01     8.559  0.1080739E-03  0.2054209E-02  0.2243793E-02
   341.417  0.2006167E-02  0.1394342E-01  0.2009066E-01     8.559  0.1080139E-03  0.2057767E-02  0.2252784E-02
   341.420  0.2006079E-02  0.1394290E-01  0.2009355E-01     8.560  0.1079781E-03  0.2062292E-02  0.2264210E-02
   341.424  0.2006012E-02  0.1394609E-01  0.2010119E-01     8.560  0.1079697E-03  0.2061376E-02  0.2281515E-02
   341.428  0.2005969E-02  0.1394830E-01  0.2010884E-01     8.560  0.1079898E-03  0.2061415E-02  0.2301007E-02
   341.432  0.2005950E-02  0.1395011E-01  0.2011811E-01     8.560  0.1080432E-03  0.2061660E-02  0.2321988E-02
   341.435  0.2005964E-02  0.1395208E-01  0.2013059E-01     8.561  0.1081332E-03  0.2062557E-02  0.2344507E-02
   341.439  0.2006007E-02  0.1395480E-01  0.2014271E-01     8.561  0.1082588E-03  0.2062949E-02  0.2372322E-02
   341.443  0.2006081E-02  0.1395796E-01  0.2015455E-01     8.561  0.1084164E-03  0.2062927E-02  0.2400562E-02
   341.447  0.2006181E-02  0.1396207E-01  0.2016784E-01     8.561  0.1086028E-03  0.2065727E-02  0.2429917E-02
   341.450  0.2006306E-02  0.1396498E-01  0.2018181E-01     8.562  0.1088137E-03  0.2066773E-02  0.2459626E-02
   341.454  0.2006452E-02  0.1396747E-01  0.2019559E-01     8.562  0.1090468E-03  0.2067690E-02  0.2489065E-02
   341.458  0.2006619E-02  0.1396996E-01  0.2020883E-01     8.562  0.1093001E-03  0.2068936E-02  0.2516346E-02
   341.461  0.2006803E-02  0.1397209E-01  0.2022104E-01     8.563  0.1095673E-03  0.2070320E-02  0.2540950E-02
   341.465  0.2006996E-02  0.1397330E-01  0.2023275E-01     8.563  0.1098419E-03  0.2071448E-02  0.2563613E-02
   341.469  0.2007194E-02  0.1397435E-01  0.2024207E-01     8.563  0.1101165E-03  0.2072444E-02  0.2582551E-02
   341.473  0.2007390E-02  0.1397486E-01  0.2024961E-01     8.563  0.1103844E-03  0.2073319E-02  0.2596657E-02
   341.476  0.2007578E-02  0.1397529E-01  0.2025558E-01     8.564  0.1106383E-03  0.2073927E-02  0.2606439E-02
   341.480  0.2007753E-02  0.1397533E-01  0.2026038E-01     8.564  0.1108706E-03  0.2073054E-02  0.2613803E-02
   341.484  0.2007909E-02  0.1397530E-01  0.2026257E-01     8.564  0.1110751E-03  0.2072482E-02  0.2612681E-02
   341.487  0.2008038E-02  0.1397485E-01  0.2026078E-01     8.564  0.1112498E-03  0.2072031E-02  0.2602517E-02
   341.491  0.2008138E-02  0.1397444E-01  0.2025877E-01     8.565  0.1113910E-03  0.2071732E-02  0.2592272E-02
   341.495  0.2008223E-02  0.1397398E-01  0.2025427E-01     8.565  0.1115128E-03  0.2071444E-02  0.2576744E-02
   341.499  0.2008322E-02  0.1397372E-01  0.2025348E-01     8.565  0.1116381E-03  0.2071157E-02  0.2567928E-02
   341.502  0.2008434E-02  0.1397287E-01  0.2025421E-01     8.565  0.1117645E-03  0.2071071E-02  0.2562135E-02
   341.506  0.2008554E-02  0.1397129E-01  0.2025609E-01     8.566  0.1118886E-03  0.2070375E-02  0.2556787E-02
   341.510  0.2008679E-02  0.1396993E-01  0.2025842E-01     8.566  0.1120062E-03  0.2069102E-02  0.2552554E-02
   341.514  0.2008806E-02  0.1396881E-01  0.2026053E-01     8.566  0.1121147E-03  0.2067281E-02  0.2547982E-02
   341.517  0.2008930E-02  0.1396756E-01  0.2026315E-01     8.566  0.1122111E-03  0.2065727E-02  0.2544333E-02
   341.521  0.2009048E-02  0.1396664E-01  0.2026450E-01     8.567  0.1122926E-03  0.2064980E-02  0.2539951E-02
   341.525  0.2009157E-02  0.1396564E-01  0.2026589E-01     8.567  0.1123570E-03  0.2064521E-02  0.2534626E-02
   341.528  0.2009254E-02  0.1396461E-01  0.2026627E-01     8.567  0.1124018E-03  0.2063901E-02  0.2527789E-02
   341.532  0.2009336E-02  0.1396353E-01  0.2026573E-01     8.567  0.1124265E-03  0.2063216E-02  0.2519206E-02
   341.536  0.2009400E-02  0.1396037E-01  0.2026369E-01     8.568  0.1124301E-03  0.2060676E-02  0.2508358E-02
   341.540  0.2009445E-02  0.1395981E-01  0.2026014E-01     8.568  0.1124157E-03  0.2060790E-02  0.2496479E-02
   341.543  0.2009478E-02  0.1395896E-01  0.2025596E-01     8.568  0.1124025E-03  0.2060460E-02  0.2486170E-02
   341.547  0.2009498E-02  0.1395907E-01  0.2025102E-01     8.568  0.1123942E-03  0.2060854E-02  0.2477883E-02
   341.551  0.2009506E-02  0.1395892E-01  0.2024735E-01     8.569  0.1123914E-03  0.2060585E-02  0.2471822E-02
   341.555  0.2009502E-02  0.1395942E-01  0.2024341E-01     8.569  0.1123933E-03  0.2061027E-02  0.2466688E-02
   341.558  0.2009484E-02  0.1396071E-01  0.2024002E-01     8.569  0.1124005E-03  0.2061333E-02  0.2462504E-02
   341.562  0.2009454E-02  0.1396192E-01  0.2023674E-01     8.569  0.1124123E-03  0.2061144E-02  0.2459584E-02
   341.566  0.2009412E-02  0.1396379E-01  0.2023312E-01     8.570  0.1124293E-03  0.2060605E-02  0.2456660E-02
   341.569  0.2009363E-02  0.1396599E-01  0.2022971E-01     8.570  0.1124535E-03  0.2060145E-02  0.2453389E-02
   341.573  0.2009306E-02  0.1396924E-01  0.2022800E-01     8.570  0.1124836E-03  0.2060045E-02  0.2450037E-02
   341.577  0.2009245E-02  0.1397298E-01  0.2022867E-01     8.570  0.1125172E-03  0.2059440E-02  0.2446770E-02
   341.581  0.2009180E-02  0.1397610E-01  0.2022841E-01     8.571  0.1125530E-03  0.2059628E-02  0.2443543E-02
   341.584  0.2009118E-02  0.1397964E-01  0.2022663E-01     8.571  0.1125847E-03  0.2059852E-02  0.2437634E-02
   341.588  0.2009060E-02  0.1398225E-01  0.2022834E-01     8.571  0.1126106E-03  0.2059303E-02  0.2434534E-02
   341.592  0.2009008E-02  0.1398405E-01  0.2022875E-01     8.571  0.1126307E-03  0.2058258E-02  0.2432039E-02
   341.596  0.2008962E-02  0.1398533E-01  0.2023008E-01     8.572  0.1126438E-03  0.2057670E-02  0.2429065E-02
   341.599  0.2008923E-02  0.1398647E-01  0.2023118E-01     8.572  0.1126504E-03  0.2055543E-02  0.2425109E-02
   341.603  0.2008892E-02  0.1398624E-01  0.2023303E-01     8.572  0.1126498E-03  0.2053943E-02  0.2421051E-02
   341.607  0.2008868E-02  0.1398607E-01  0.2023486E-01     8.573  0.1126422E-03  0.2052424E-02  0.2416681E-02
   341.610  0.2008851E-02  0.1398575E-01  0.2023835E-01     8.573  0.1126276E-03  0.2050839E-02  0.2415550E-02
   341.614  0.2008842E-02  0.1398496E-01  0.2024003E-01     8.573  0.1126063E-03  0.2049490E-02  0.2410694E-02
   341.618  0.2008831E-02  0.1398462E-01  0.2024216E-01     8.573  0.1125707E-03  0.2046819E-02  0.2405567E-02
   341.622  0.2008807E-02  0.1398542E-01  0.2024325E-01     8.574  0.1125128E-03  0.2042743E-02  0.2399619E-02
   341.625  0.2008769E-02  0.1398832E-01  0.2024801E-01     8.574  0.1124301E-03  0.2036137E-02  0.2396959E-02
   341.629  0.2008716E-02  0.1398985E-01  0.2025231E-01     8.574  0.1123253E-03  0.2031861E-02  0.2395891E-02
   341.633  0.2008650E-02  0.1399407E-01  0.2025752E-01     8.574  0.1122010E-03  0.2023139E-02  0.2395373E-02
   341.637  0.2008571E-02  0.1400036E-01  0.2026311E-01     8.575  0.1120598E-03  0.2015550E-02  0.2394800E-02
   341.640  0.2008484E-02  0.1400702E-01  0.2027058E-01     8.575  0.1119020E-03  0.2007802E-02  0.2396556E-02
   341.644  0.2008391E-02  0.1401335E-01  0.2027704E-01     8.575  0.1117310E-03  0.2000449E-02  0.2396879E-02
   341.648  0.2008295E-02  0.1401970E-01  0.2028492E-01     8.575  0.1115512E-03  0.1993917E-02  0.2399845E-02
   341.652  0.2008197E-02  0.1402563E-01  0.2029191E-01     8.576  0.1113663E-03  0.1987831E-02  0.2404794E-02
   341.655  0.2008099E-02  0.1403050E-01  0.2029964E-01     8.576  0.1111794E-03  0.1982816E-02  0.2411669E-02
   341.659  0.2008000E-02  0.1403450E-01  0.2030607E-01     8.576  0.1109905E-03  0.1978658E-02  0.2416053E-02
   341.663  0.2007902E-02  0.1403717E-01  0.2031228E-01     8.576  0.1108050E-03  0.1976207E-02  0.2419654E-02
   341.666  0.2007808E-02  0.1403847E-01  0.2031902E-01     8.577  0.1106257E-03  0.1975491E-02  0.2423368E-02
   341.670  0.2007720E-02  0.1403904E-01  0.2032530E-01     8.577  0.1104577E-03  0.1977142E-02  0.2426427E-02
   341.674  0.2007639E-02  0.1403986E-01  0.2033189E-01     8.577  0.1103051E-03  0.1978345E-02  0.2432459E-02
   341.678  0.2007569E-02  0.1404019E-01  0.2033854E-01     8.577  0.1101705E-03  0.1979557E-02  0.2440946E-02
   341.681  0.2007501E-02  0.1404116E-01  0.2034456E-01     8.578  0.1100528E-03  0.1982089E-02  0.2451389E-02
   341.685  0.2007419E-02  0.1404142E-01  0.2034962E-01     8.578  0.1099434E-03  0.1985507E-02  0.2463637E-02
   341.689  0.2007318E-02  0.1404300E-01  0.2035298E-01     8.578  0.1098544E-03  0.1992424E-02  0.2478001E-02
   341.693  0.2007203E-02  0.1404429E-01  0.2035519E-01     8.578  0.1097860E-03  0.2000807E-02  0.2493367E-02
   341.696  0.2007074E-02  0.1404574E-01  0.2035739E-01     8.579  0.1097379E-03  0.2010135E-02  0.2510717E-02
   341.700  0.2006928E-02  0.1404636E-01  0.2035828E-01     8.579  0.1097140E-03  0.2021083E-02  0.2529158E-02
   341.704  0.2006765E-02  0.1404664E-01  0.2035807E-01     8.579  0.1097168E-03  0.2031765E-02  0.2548181E-02
   341.708  0.2006588E-02  0.1404584E-01  0.2035643E-01     8.579  0.1097447E-03  0.2042139E-02  0.2567651E-02
   341.711  0.2006403E-02  0.1404452E-01  0.2035360E-01     8.580  0.1097954E-03  0.2051999E-02  0.2586896E-02
   341.715  0.2006216E-02  0.1404294E-01  0.2035092E-01     8.580  0.1098667E-03  0.2061591E-02  0.2603993E-02
   341.719  0.2006028E-02  0.1404067E-01  0.2034776E-01     8.580  0.1099566E-03  0.2069841E-02  0.2620648E-02
   341.723  0.2005843E-02  0.1403692E-01  0.2034524E-01     8.580  0.1100620E-03  0.2076878E-02  0.2634884E-02
   341.726  0.2005662E-02  0.1403217E-01  0.2034210E-01     8.581  0.1101802E-03  0.2082252E-02  0.2647577E-02
   341.730  0.2005489E-02  0.1402706E-01  0.2033830E-01     8.581  0.1103075E-03  0.2085284E-02  0.2658041E-02
   341.734  0.2005324E-02  0.1402048E-01  0.2033524E-01     8.581  0.1104408E-03  0.2086432E-02  0.2665019E-02
   341.737  0.2005172E-02  0.1401442E-01  0.2033168E-01     8.581  0.1105752E-03  0.2087331E-02  0.2669572E-02
   341.741  0.2005033E-02  0.1400669E-01  0.2032884E-01     8.582  0.1107074E-03  0.2084048E-02  0.2670630E-02
   341.745  0.2004910E-02  0.1399915E-01  0.2032575E-01     8.582  0.1108329E-03  0.2078473E-02  0.2667183E-02
   341.749  0.2004804E-02  0.1399031E-01  0.2032221E-01     8.582  0.1109484E-03  0.2070937E-02  0.2660544E-02
   341.752  0.2004715E-02  0.1398050E-01  0.2031845E-01     8.583  0.1110498E-03  0.2060937E-02  0.2651282E-02
   341.756  0.2004646E-02  0.1396981E-01  0.2031513E-01     8.583  0.1111349E-03  0.2049629E-02  0.2638328E-02
   341.760  0.2004602E-02  0.1395685E-01  0.2031110E-01     8.583  0.1112057E-03  0.2039267E-02  0.2623498E-02
   341.764  0.2004567E-02  0.1394545E-01  0.2030926E-01     8.583  0.1112452E-03  0.2025060E-02  0.2605086E-02
   341.767  0.2004521E-02  0.1393429E-01  0.2030535E-01     8.584  0.1112382E-03  0.2010575E-02  0.2580891E-02
   341.771  0.2004465E-02  0.1392588E-01  0.2030189E-01     8.584  0.1111853E-03  0.1991736E-02  0.2557717E-02
   341.775  0.2004401E-02  0.1391823E-01  0.2029986E-01     8.584  0.1110884E-03  0.1971292E-02  0.2533765E-02
   341.779  0.2004331E-02  0.1391088E-01  0.2029695E-01     8.584  0.1109514E-03  0.1950242E-02  0.2507005E-02
   341.782  0.2004257E-02  0.1390532E-01  0.2029389E-01     8.585  0.1107782E-03  0.1928615E-02  0.2479655E-02
   341.786  0.2004181E-02  0.1390632E-01  0.2029872E-01     8.585  0.1105757E-03  0.1917053E-02  0.2445164E-02
   341.790  0.2004105E-02  0.1391441E-01  0.2031074E-01     8.585  0.1103489E-03  0.1914775E-02  0.2401627E-02
   341.794  0.2004035E-02  0.1392248E-01  0.2032188E-01     8.585  0.1101056E-03  0.1912016E-02  0.2360874E-02
   341.797  0.2003973E-02  0.1392988E-01  0.2033277E-01     8.586  0.1098630E-03  0.1909215E-02  0.2323555E-02
   341.801  0.2003910E-02  0.1393682E-01  0.2034327E-01     8.586  0.1096278E-03  0.1905769E-02  0.2288954E-02
   341.805  0.2003846E-02  0.1394341E-01  0.2035305E-01     8.586  0.1094038E-03  0.1901791E-02  0.2258067E-02
   341.808  0.2003786E-02  0.1394950E-01  0.2036043E-01     8.586  0.1091985E-03  0.1897243E-02  0.2230884E-02
   341.812  0.2003730E-02  0.1395522E-01  0.2036768E-01     8.587  0.1090171E-03  0.1892381E-02  0.2208173E-02
   341.816  0.2003682E-02  0.1395994E-01  0.2037426E-01     8.587  0.1088643E-03  0.1887335E-02  0.2190449E-02
   341.820  0.2003646E-02  0.1396280E-01  0.2038070E-01     8.587  0.1087440E-03  0.1883582E-02  0.2177360E-02
   341.823  0.2003621E-02  0.1396583E-01  0.2038616E-01     8.587  0.1086594E-03  0.1878678E-02  0.2167373E-02
   341.827  0.2003611E-02  0.1396739E-01  0.2039161E-01     8.588  0.1086117E-03  0.1873408E-02  0.2164222E-02
   341.831  0.2003616E-02  0.1396862E-01  0.2039647E-01     8.588  0.1086024E-03  0.1870200E-02  0.2167827E-02
   341.835  0.2003637E-02  0.1396976E-01  0.2040046E-01     8.588  0.1086302E-03  0.1867478E-02  0.2176388E-02
   341.838  0.2003675E-02  0.1397051E-01  0.2040492E-01     8.588  0.1086940E-03  0.1864383E-02  0.2190828E-02
   341.842  0.2003734E-02  0.1397201E-01  0.2041155E-01     8.589  0.1087817E-03  0.1859106E-02  0.2213589E-02
   341.846  0.2003814E-02  0.1397134E-01  0.2041636E-01     8.589  0.1088887E-03  0.1855969E-02  0.2237384E-02
   341.850  0.2003912E-02  0.1396633E-01  0.2041944E-01     8.589  0.1090122E-03  0.1855607E-02  0.2262446E-02
   341.853  0.2004040E-02  0.1396113E-01  0.2042152E-01     8.589  0.1091580E-03  0.1856487E-02  0.2285972E-02
   341.857  0.2004207E-02  0.1395396E-01  0.2042435E-01     8.590  0.1093307E-03  0.1859445E-02  0.2306010E-02
   341.861  0.2004409E-02  0.1394478E-01  0.2042727E-01     8.590  0.1095262E-03  0.1864429E-02  0.2322070E-02
   341.865  0.2004639E-02  0.1393573E-01  0.2043227E-01     8.590  0.1097394E-03  0.1868820E-02  0.2336497E-02
   341.868  0.2004898E-02  0.1392700E-01  0.2043942E-01     8.590  0.1099623E-03  0.1871795E-02  0.2350978E-02
   341.872  0.2005181E-02  0.1391974E-01  0.2044574E-01     8.591  0.1101874E-03  0.1873963E-02  0.2362461E-02
   341.876  0.2005478E-02  0.1391265E-01  0.2045232E-01     8.591  0.1104106E-03  0.1874576E-02  0.2371319E-02
   341.880  0.2005781E-02  0.1390444E-01  0.2045769E-01     8.591  0.1106263E-03  0.1875741E-02  0.2376906E-02
   341.883  0.2006080E-02  0.1389985E-01  0.2046359E-01     8.591  0.1108284E-03  0.1872570E-02  0.2385151E-02
   341.887  0.2006357E-02  0.1389550E-01  0.2046713E-01     8.592  0.1110004E-03  0.1868510E-02  0.2390154E-02
   341.891  0.2006583E-02  0.1389105E-01  0.2046562E-01     8.592  0.1111189E-03  0.1864961E-02  0.2387653E-02
   341.895  0.2006753E-02  0.1388613E-01  0.2045586E-01     8.592  0.1111802E-03  0.1861281E-02  0.2381748E-02
   341.898  0.2006861E-02  0.1388122E-01  0.2044289E-01     8.592  0.1111829E-03  0.1858185E-02  0.2370299E-02
   341.902  0.2006910E-02  0.1387625E-01  0.2042476E-01     8.593  0.1111307E-03  0.1855863E-02  0.2357124E-02
   341.906  0.2006921E-02  0.1387424E-01  0.2040822E-01     8.593  0.1110447E-03  0.1853203E-02  0.2343540E-02
   341.910  0.2006883E-02  0.1388269E-01  0.2039940E-01     8.593  0.1109234E-03  0.1845142E-02  0.2335134E-02
   341.913  0.2006786E-02  0.1389334E-01  0.2038930E-01     8.593  0.1107615E-03  0.1838108E-02  0.2329994E-02
   341.917  0.2006630E-02  0.1390535E-01  0.2037761E-01     8.594  0.1105625E-03  0.1832607E-02  0.2327677E-02
   341.921  0.2006416E-02  0.1391900E-01  0.2036538E-01     8.594  0.1103296E-03  0.1829300E-02  0.2326425E-02
   341.925  0.2006148E-02  0.1393353E-01  0.2035078E-01     8.594  0.1100659E-03  0.1826936E-02  0.2326075E-02
   341.928  0.2005828E-02  0.1394782E-01  0.2033340E-01     8.594  0.1097775E-03  0.1825394E-02  0.2324977E-02
   341.932  0.2005462E-02  0.1396162E-01  0.2031712E-01     8.595  0.1094664E-03  0.1824582E-02  0.2325626E-02
   341.936  0.2005051E-02  0.1397527E-01  0.2030012E-01     8.595  0.1091350E-03  0.1824617E-02  0.2323990E-02
   341.940  0.2004607E-02  0.1398684E-01  0.2028246E-01     8.595  0.1087910E-03  0.1825011E-02  0.2319726E-02
   341.943  0.2004152E-02  0.1399890E-01  0.2026776E-01     8.595  0.1084535E-03  0.1825845E-02  0.2313106E-02
   341.947  0.2003687E-02  0.1400915E-01  0.2025544E-01     8.596  0.1081471E-03  0.1825499E-02  0.2307116E-02
   341.951  0.2003179E-02  0.1401754E-01  0.2023695E-01     8.596  0.1079579E-03  0.1824375E-02  0.2301370E-02
   341.955  0.2002633E-02  0.1402272E-01  0.2021594E-01     8.596  0.1078979E-03  0.1821997E-02  0.2295971E-02
   341.958  0.2002060E-02  0.1402586E-01  0.2019681E-01     8.596  0.1079672E-03  0.1818824E-02  0.2296234E-02
   341.962  0.2001472E-02  0.1402652E-01  0.2017413E-01     8.597  0.1081646E-03  0.1814536E-02  0.2290204E-02
   341.966  0.2000881E-02  0.1402650E-01  0.2015373E-01     8.597  0.1084843E-03  0.1808446E-02  0.2286285E-02
   341.970  0.2000302E-02  0.1403023E-01  0.2013984E-01     8.597  0.1089188E-03  0.1799000E-02  0.2282851E-02
   341.973  0.1999746E-02  0.1403139E-01  0.2012801E-01     8.597  0.1094571E-03  0.1789549E-02  0.2280886E-02
   341.977  0.1999226E-02  0.1402934E-01  0.2011798E-01     8.598  0.1100876E-03  0.1780445E-02  0.2279087E-02
   341.981  0.1998755E-02  0.1402430E-01  0.2011014E-01     8.598  0.1107948E-03  0.1773519E-02  0.2277659E-02
   341.985  0.1998343E-02  0.1402477E-01  0.2011331E-01     8.598  0.1115621E-03  0.1764389E-02  0.2274663E-02
   341.988  0.1998000E-02  0.1402480E-01  0.2012080E-01     8.599  0.1123719E-03  0.1755052E-02  0.2272213E-02
   341.992  0.1997735E-02  0.1401872E-01  0.2012899E-01     8.599  0.1132048E-03  0.1746026E-02  0.2270961E-02
   341.996  0.1997554E-02  0.1401558E-01  0.2014521E-01     8.599  0.1140407E-03  0.1746086E-02  0.2260116E-02
   342.000  0.1997457E-02  0.1400913E-01  0.2016119E-01     8.599  0.1148663E-03  0.1748295E-02  0.2248418E-02
   342.003  0.1997434E-02  0.1399937E-01  0.2017560E-01     8.600  0.1156880E-03  0.1750159E-02  0.2237778E-02
   342.007  0.1997487E-02  0.1399054E-01  0.2019727E-01     8.600  0.1164885E-03  0.1751466E-02  0.2228790E-02
   342.011  0.1997616E-02  0.1398367E-01  0.2022037E-01     8.600  0.1172502E-03  0.1752984E-02  0.2215363E-02
   342.015  0.1997819E-02  0.1397550E-01  0.2024448E-01     8.600  0.1179555E-03  0.1755694E-02  0.2201676E-02
   342.018  0.1998093E-02  0.1396564E-01  0.2026751E-01     8.601  0.1185887E-03  0.1758983E-02  0.2187870E-02
   342.022  0.1998432E-02  0.1395493E-01  0.2028768E-01     8.601  0.1191365E-03  0.1762486E-02  0.2176086E-02
   342.026  0.1998832E-02  0.1394565E-01  0.2031029E-01     8.601  0.1195863E-03  0.1766147E-02  0.2164527E-02
   342.030  0.1999282E-02  0.1394295E-01  0.2034074E-01     8.601  0.1199293E-03  0.1766139E-02  0.2152615E-02
   342.033  0.1999775E-02  0.1394362E-01  0.2036987E-01     8.602  0.1201580E-03  0.1768782E-02  0.2142274E-02
   342.037  0.2000300E-02  0.1394501E-01  0.2039789E-01     8.602  0.1202690E-03  0.1771353E-02  0.2133899E-02
   342.041  0.2000845E-02  0.1394695E-01  0.2042229E-01     8.602  0.1202601E-03  0.1773510E-02  0.2127180E-02
   342.045  0.2001401E-02  0.1394903E-01  0.2044494E-01     8.602  0.1201323E-03  0.1775152E-02  0.2123690E-02
   342.048  0.2001956E-02  0.1395170E-01  0.2046226E-01     8.603  0.1198886E-03  0.1775729E-02  0.2121246E-02
   342.052  0.2002497E-02  0.1395423E-01  0.2047769E-01     8.603  0.1195356E-03  0.1775515E-02  0.2122175E-02
   342.056  0.2003012E-02  0.1395695E-01  0.2048862E-01     8.603  0.1190826E-03  0.1775078E-02  0.2124545E-02
   342.060  0.2003499E-02  0.1395972E-01  0.2049471E-01     8.603  0.1185490E-03  0.1774255E-02  0.2128862E-02
   342.064  0.2003966E-02  0.1396250E-01  0.2049867E-01     8.604  0.1179677E-03  0.1774000E-02  0.2135285E-02
   342.067  0.2004405E-02  0.1396464E-01  0.2049955E-01     8.604  0.1173528E-03  0.1773685E-02  0.2143462E-02
   342.071  0.2004803E-02  0.1396666E-01  0.2049486E-01     8.604  0.1167183E-03  0.1773257E-02  0.2151969E-02
   342.075  0.2005154E-02  0.1397045E-01  0.2048961E-01     8.604  0.1160819E-03  0.1776112E-02  0.2159714E-02
   342.079  0.2005472E-02  0.1397438E-01  0.2048225E-01     8.605  0.1154747E-03  0.1781420E-02  0.2162845E-02
   342.082  0.2005764E-02  0.1397871E-01  0.2047420E-01     8.605  0.1149206E-03  0.1784119E-02  0.2164662E-02
   342.086  0.2006022E-02  0.1398222E-01  0.2046288E-01     8.605  0.1144331E-03  0.1785908E-02  0.2162618E-02
   342.090  0.2006241E-02  0.1398484E-01  0.2044948E-01     8.605  0.1140228E-03  0.1787029E-02  0.2158689E-02
   342.094  0.2006413E-02  0.1398878E-01  0.2043579E-01     8.606  0.1136986E-03  0.1787088E-02  0.2151807E-02
   342.097  0.2006514E-02  0.1399276E-01  0.2041627E-01     8.606  0.1134509E-03  0.1786438E-02  0.2142027E-02
   342.101  0.2006563E-02  0.1399750E-01  0.2039682E-01     8.606  0.1132313E-03  0.1785300E-02  0.2133856E-02
   342.105  0.2006594E-02  0.1400286E-01  0.2038070E-01     8.606  0.1129762E-03  0.1783395E-02  0.2124996E-02
   342.109  0.2006607E-02  0.1400863E-01  0.2036675E-01     8.607  0.1126906E-03  0.1781416E-02  0.2116403E-02
   342.112  0.2006601E-02  0.1401425E-01  0.2035427E-01     8.607  0.1123818E-03  0.1779075E-02  0.2108340E-02
   342.116  0.2006574E-02  0.1402067E-01  0.2034232E-01     8.607  0.1120561E-03  0.1776845E-02  0.2100563E-02
   342.120  0.2006525E-02  0.1402672E-01  0.2033120E-01     8.607  0.1117215E-03  0.1774747E-02  0.2093644E-02
   342.124  0.2006456E-02  0.1403283E-01  0.2032023E-01     8.608  0.1113849E-03  0.1773183E-02  0.2087762E-02
   342.127  0.2006365E-02  0.1403820E-01  0.2031015E-01     8.608  0.1110540E-03  0.1772005E-02  0.2082449E-02
   342.131  0.2006255E-02  0.1404340E-01  0.2030002E-01     8.608  0.1107362E-03  0.1771078E-02  0.2079940E-02
   342.135  0.2006128E-02  0.1404711E-01  0.2029095E-01     8.608  0.1104399E-03  0.1769770E-02  0.2075194E-02
   342.139  0.2005986E-02  0.1405001E-01  0.2028261E-01     8.609  0.1101711E-03  0.1768758E-02  0.2069290E-02
   342.142  0.2005831E-02  0.1405202E-01  0.2027379E-01     8.609  0.1099357E-03  0.1768488E-02  0.2064380E-02
   342.146  0.2005665E-02  0.1405227E-01  0.2026658E-01     8.609  0.1097386E-03  0.1768773E-02  0.2058844E-02
   342.150  0.2005492E-02  0.1405244E-01  0.2025888E-01     8.609  0.1095832E-03  0.1769376E-02  0.2054000E-02
   342.154  0.2005323E-02  0.1405146E-01  0.2025314E-01     8.610  0.1094540E-03  0.1770051E-02  0.2049652E-02
   342.158  0.2005171E-02  0.1404969E-01  0.2024812E-01     8.610  0.1093381E-03  0.1772097E-02  0.2045564E-02
   342.161  0.2005036E-02  0.1404689E-01  0.2024524E-01     8.610  0.1092381E-03  0.1775408E-02  0.2041663E-02
   342.165  0.2004921E-02  0.1404272E-01  0.2024428E-01     8.610  0.1091544E-03  0.1779222E-02  0.2038018E-02
   342.169  0.2004823E-02  0.1403809E-01  0.2024491E-01     8.611  0.1090859E-03  0.1783203E-02  0.2034366E-02
   342.173  0.2004740E-02  0.1403268E-01  0.2024798E-01     8.611  0.1090286E-03  0.1787130E-02  0.2030205E-02
   342.176  0.2004620E-02  0.1402698E-01  0.2024797E-01     8.611  0.1089648E-03  0.1788262E-02  0.2025699E-02
   342.180  0.2004415E-02  0.1402508E-01  0.2024091E-01     8.611  0.1089125E-03  0.1791259E-02  0.2022877E-02
   342.184  0.2004127E-02  0.1402454E-01  0.2022795E-01     8.612  0.1088726E-03  0.1793618E-02  0.2023422E-02
   342.188  0.2003763E-02  0.1402534E-01  0.2021046E-01     8.612  0.1088474E-03  0.1795310E-02  0.2026355E-02
   342.191  0.2003321E-02  0.1403321E-01  0.2019600E-01     8.612  0.1088332E-03  0.1792773E-02  0.2031644E-02
   342.195  0.2002772E-02  0.1404593E-01  0.2017799E-01     8.612  0.1088012E-03  0.1788764E-02  0.2033084E-02
   342.199  0.2002124E-02  0.1405913E-01  0.2015507E-01     8.613  0.1087504E-03  0.1785758E-02  0.2030796E-02
   342.203  0.2001388E-02  0.1407238E-01  0.2012945E-01     8.613  0.1086832E-03  0.1783587E-02  0.2026348E-02
   342.206  0.2000582E-02  0.1408607E-01  0.2010099E-01     8.613  0.1086049E-03  0.1780399E-02  0.2017713E-02
   342.210  0.1999721E-02  0.1410287E-01  0.2007781E-01     8.613  0.1085201E-03  0.1772409E-02  0.2016992E-02
   342.214  0.1998826E-02  0.1412241E-01  0.2005911E-01     8.614  0.1084337E-03  0.1761772E-02  0.2020410E-02
   342.218  0.1997914E-02  0.1414083E-01  0.2004053E-01     8.614  0.1083506E-03  0.1753019E-02  0.2024330E-02
   342.222  0.1997006E-02  0.1415999E-01  0.2002711E-01     8.614  0.1082746E-03  0.1748643E-02  0.2024007E-02
   342.225  0.1996123E-02  0.1417840E-01  0.2001895E-01     8.614  0.1082095E-03  0.1747550E-02  0.2020209E-02
   342.229  0.1995282E-02  0.1419281E-01  0.2001351E-01     8.615  0.1081579E-03  0.1744796E-02  0.2016897E-02
   342.233  0.1994504E-02  0.1420278E-01  0.2000998E-01     8.615  0.1081221E-03  0.1740664E-02  0.2013046E-02
   342.237  0.1993804E-02  0.1420749E-01  0.2000890E-01     8.615  0.1081027E-03  0.1735718E-02  0.2011401E-02
   342.240  0.1993198E-02  0.1420855E-01  0.2001145E-01     8.615  0.1081002E-03  0.1729203E-02  0.2010351E-02
   342.244  0.1992698E-02  0.1420577E-01  0.2001622E-01     8.616  0.1081127E-03  0.1721822E-02  0.2011322E-02
   342.248  0.1992303E-02  0.1420569E-01  0.2002978E-01     8.616  0.1081296E-03  0.1719954E-02  0.2007742E-02
   342.252  0.1992020E-02  0.1420631E-01  0.2005038E-01     8.616  0.1081490E-03  0.1714664E-02  0.2008436E-02
   342.255  0.1991854E-02  0.1420360E-01  0.2007396E-01     8.616  0.1081695E-03  0.1711834E-02  0.2006246E-02
   342.259  0.1991811E-02  0.1419790E-01  0.2009984E-01     8.617  0.1081904E-03  0.1711497E-02  0.2002972E-02
   342.263  0.1991888E-02  0.1418879E-01  0.2012575E-01     8.617  0.1082113E-03  0.1713418E-02  0.1997841E-02
   342.267  0.1992088E-02  0.1417756E-01  0.2015216E-01     8.617  0.1082343E-03  0.1717933E-02  0.1992545E-02
   342.270  0.1992423E-02  0.1416418E-01  0.2018125E-01     8.617  0.1082762E-03  0.1724276E-02  0.1988412E-02
   342.274  0.1992891E-02  0.1415137E-01  0.2021507E-01     8.618  0.1083412E-03  0.1728474E-02  0.1989190E-02
   342.278  0.1993475E-02  0.1413883E-01  0.2025073E-01     8.618  0.1084258E-03  0.1731613E-02  0.1994258E-02
   342.282  0.1994157E-02  0.1412651E-01  0.2028774E-01     8.618  0.1085253E-03  0.1735463E-02  0.1999807E-02
   342.286  0.1994923E-02  0.1411428E-01  0.2032387E-01     8.618  0.1086391E-03  0.1739878E-02  0.2005219E-02
   342.289  0.1995754E-02  0.1410276E-01  0.2035856E-01     8.619  0.1087655E-03  0.1744584E-02  0.2009374E-02
   342.293  0.1996631E-02  0.1409171E-01  0.2038876E-01     8.619  0.1089027E-03  0.1749242E-02  0.2013432E-02
   342.297  0.1997536E-02  0.1408120E-01  0.2041797E-01     8.619  0.1090466E-03  0.1753384E-02  0.2012659E-02
   342.301  0.1998448E-02  0.1407321E-01  0.2044398E-01     8.619  0.1091938E-03  0.1759111E-02  0.2006788E-02
   342.304  0.1999347E-02  0.1406647E-01  0.2046420E-01     8.620  0.1093384E-03  0.1765602E-02  0.1997576E-02
   342.308  0.2000213E-02  0.1406002E-01  0.2047838E-01     8.620  0.1094761E-03  0.1770746E-02  0.1982653E-02
   342.312  0.2001026E-02  0.1405493E-01  0.2048640E-01     8.620  0.1096001E-03  0.1774351E-02  0.1963532E-02
   342.316  0.2001771E-02  0.1405286E-01  0.2048754E-01     8.620  0.1097067E-03  0.1776718E-02  0.1938256E-02
   342.320  0.2002442E-02  0.1404859E-01  0.2048367E-01     8.621  0.1097980E-03  0.1777451E-02  0.1912226E-02
   342.323  0.2003022E-02  0.1404604E-01  0.2047241E-01     8.621  0.1098693E-03  0.1778356E-02  0.1880582E-02
   342.327  0.2003501E-02  0.1404438E-01  0.2045385E-01     8.621  0.1099153E-03  0.1778043E-02  0.1846355E-02
   342.331  0.2003868E-02  0.1404127E-01  0.2043176E-01     8.621  0.1099335E-03  0.1773801E-02  0.1807135E-02
   342.335  0.2004122E-02  0.1404256E-01  0.2040480E-01     8.622  0.1099265E-03  0.1769293E-02  0.1767947E-02
   342.338  0.2004295E-02  0.1404395E-01  0.2037771E-01     8.622  0.1099249E-03  0.1762514E-02  0.1735273E-02
   342.342  0.2004389E-02  0.1404791E-01  0.2035024E-01     8.622  0.1099355E-03  0.1751872E-02  0.1712282E-02
   342.346  0.2004426E-02  0.1405165E-01  0.2032208E-01     8.622  0.1099517E-03  0.1741507E-02  0.1691885E-02
   342.350  0.2004473E-02  0.1405416E-01  0.2030024E-01     8.623  0.1099738E-03  0.1731934E-02  0.1673574E-02
   342.354  0.2004534E-02  0.1405702E-01  0.2028607E-01     8.623  0.1100086E-03  0.1722232E-02  0.1656659E-02
   342.357  0.2004610E-02  0.1406034E-01  0.2027811E-01     8.623  0.1100545E-03  0.1712535E-02  0.1641890E-02
   342.361  0.2004699E-02  0.1406185E-01  0.2027225E-01     8.623  0.1101101E-03  0.1703946E-02  0.1627905E-02
   342.365  0.2004801E-02  0.1406174E-01  0.2026960E-01     8.623  0.1101735E-03  0.1695679E-02  0.1614268E-02
   342.369  0.2004913E-02  0.1406040E-01  0.2026832E-01     8.624  0.1102429E-03  0.1687688E-02  0.1601628E-02
   342.372  0.2005034E-02  0.1405793E-01  0.2026682E-01     8.624  0.1103177E-03  0.1679701E-02  0.1590860E-02
   342.376  0.2005160E-02  0.1405773E-01  0.2026619E-01     8.624  0.1103957E-03  0.1672147E-02  0.1581513E-02
   342.380  0.2005288E-02  0.1405451E-01  0.2026569E-01     8.624  0.1104766E-03  0.1664838E-02  0.1572744E-02
   342.384  0.2005417E-02  0.1405136E-01  0.2026580E-01     8.625  0.1105574E-03  0.1657364E-02  0.1564929E-02
   342.388  0.2005540E-02  0.1404696E-01  0.2026537E-01     8.625  0.1106366E-03  0.1651311E-02  0.1558498E-02
   342.391  0.2005658E-02  0.1404509E-01  0.2026392E-01     8.625  0.1107124E-03  0.1644058E-02  0.1553593E-02
   342.395  0.2005765E-02  0.1404483E-01  0.2026166E-01     8.625  0.1107824E-03  0.1638253E-02  0.1549594E-02
   342.399  0.2005861E-02  0.1404706E-01  0.2026194E-01     8.626  0.1108464E-03  0.1635564E-02  0.1543893E-02
   342.403  0.2005943E-02  0.1404912E-01  0.2026042E-01     8.626  0.1109016E-03  0.1633256E-02  0.1540589E-02
   342.406  0.2006004E-02  0.1405120E-01  0.2025782E-01     8.626  0.1109492E-03  0.1630425E-02  0.1539494E-02
   342.410  0.2006039E-02  0.1405274E-01  0.2025258E-01     8.626  0.1109911E-03  0.1628175E-02  0.1541115E-02
   342.414  0.2006053E-02  0.1405452E-01  0.2024691E-01     8.627  0.1110313E-03  0.1625864E-02  0.1544710E-02
   342.418  0.2006052E-02  0.1405643E-01  0.2024069E-01     8.627  0.1110733E-03  0.1624012E-02  0.1548809E-02
   342.422  0.2006039E-02  0.1405817E-01  0.2023295E-01     8.627  0.1111166E-03  0.1621769E-02  0.1553173E-02
   342.425  0.2006012E-02  0.1405993E-01  0.2022738E-01     8.627  0.1111607E-03  0.1619533E-02  0.1558511E-02
   342.429  0.2005972E-02  0.1406221E-01  0.2022043E-01     8.628  0.1112042E-03  0.1617497E-02  0.1565641E-02
   342.433  0.2005918E-02  0.1406354E-01  0.2021247E-01     8.628  0.1112467E-03  0.1615509E-02  0.1572123E-02
   342.437  0.2005852E-02  0.1406486E-01  0.2020431E-01     8.628  0.1112867E-03  0.1615274E-02  0.1579714E-02
   342.440  0.2005775E-02  0.1406849E-01  0.2019968E-01     8.628  0.1113240E-03  0.1616895E-02  0.1583897E-02
   342.444  0.2005690E-02  0.1407453E-01  0.2019698E-01     8.629  0.1113584E-03  0.1619595E-02  0.1585657E-02
   342.448  0.2005606E-02  0.1408034E-01  0.2019555E-01     8.629  0.1113950E-03  0.1622344E-02  0.1585923E-02
   342.452  0.2005524E-02  0.1408550E-01  0.2019537E-01     8.629  0.1114318E-03  0.1624944E-02  0.1584595E-02
   342.456  0.2005438E-02  0.1409082E-01  0.2019501E-01     8.629  0.1114651E-03  0.1627513E-02  0.1584130E-02
   342.459  0.2005332E-02  0.1409575E-01  0.2019241E-01     8.630  0.1114808E-03  0.1630338E-02  0.1586301E-02
   342.463  0.2005205E-02  0.1410035E-01  0.2018978E-01     8.630  0.1114792E-03  0.1632970E-02  0.1589135E-02
   342.467  0.2005061E-02  0.1410460E-01  0.2018500E-01     8.630  0.1114594E-03  0.1635338E-02  0.1596147E-02
   342.471  0.2004903E-02  0.1410927E-01  0.2017961E-01     8.630  0.1114233E-03  0.1637998E-02  0.1604239E-02
   342.475  0.2004732E-02  0.1411354E-01  0.2017640E-01     8.631  0.1113707E-03  0.1640587E-02  0.1610062E-02
   342.478  0.2004547E-02  0.1412036E-01  0.2017594E-01     8.631  0.1112991E-03  0.1646804E-02  0.1612270E-02
   342.482  0.2004337E-02  0.1412788E-01  0.2017383E-01     8.631  0.1111955E-03  0.1653469E-02  0.1612728E-02
   342.486  0.2004104E-02  0.1413523E-01  0.2016846E-01     8.631  0.1110623E-03  0.1659994E-02  0.1612444E-02
   342.490  0.2003840E-02  0.1414115E-01  0.2016241E-01     8.632  0.1108938E-03  0.1664857E-02  0.1612495E-02
   342.493  0.2003499E-02  0.1414639E-01  0.2014739E-01     8.632  0.1106630E-03  0.1668156E-02  0.1619463E-02
   342.497  0.2003082E-02  0.1415317E-01  0.2012877E-01     8.632  0.1103734E-03  0.1674430E-02  0.1632703E-02
   342.501  0.2002596E-02  0.1415953E-01  0.2010633E-01     8.632  0.1100329E-03  0.1680123E-02  0.1651197E-02
   342.505  0.2002053E-02  0.1416383E-01  0.2007987E-01     8.633  0.1096510E-03  0.1683128E-02  0.1676325E-02
   342.509  0.2001461E-02  0.1416578E-01  0.2005167E-01     8.633  0.1092369E-03  0.1684507E-02  0.1706048E-02
   342.512  0.2000831E-02  0.1417216E-01  0.2002631E-01     8.633  0.1088012E-03  0.1680019E-02  0.1744752E-02
   342.516  0.2000178E-02  0.1417758E-01  0.2000083E-01     8.633  0.1083544E-03  0.1672658E-02  0.1786926E-02
   342.520  0.1999513E-02  0.1418275E-01  0.1997769E-01     8.633  0.1079066E-03  0.1661918E-02  0.1830760E-02
   342.524  0.1998850E-02  0.1418575E-01  0.1995570E-01     8.634  0.1074670E-03  0.1649942E-02  0.1873466E-02
   342.528  0.1998201E-02  0.1418558E-01  0.1993470E-01     8.634  0.1070449E-03  0.1635794E-02  0.1913489E-02
   342.531  0.1997581E-02  0.1418322E-01  0.1991604E-01     8.634  0.1066491E-03  0.1620915E-02  0.1952100E-02
   342.535  0.1997001E-02  0.1418271E-01  0.1990259E-01     8.634  0.1062854E-03  0.1609919E-02  0.1977860E-02
   342.539  0.1996474E-02  0.1419030E-01  0.1990277E-01     8.635  0.1059597E-03  0.1612786E-02  0.1976612E-02
   342.543  0.1996009E-02  0.1419365E-01  0.1990450E-01     8.635  0.1056750E-03  0.1610243E-02  0.1973343E-02
   342.546  0.1995614E-02  0.1419788E-01  0.1991236E-01     8.635  0.1054350E-03  0.1610459E-02  0.1959035E-02
   342.550  0.1995300E-02  0.1419622E-01  0.1992021E-01     8.635  0.1052416E-03  0.1605650E-02  0.1944412E-02
   342.554  0.1995055E-02  0.1419136E-01  0.1992828E-01     8.636  0.1050965E-03  0.1599543E-02  0.1929558E-02
   342.558  0.1994792E-02  0.1418895E-01  0.1993353E-01     8.636  0.1050222E-03  0.1598668E-02  0.1911314E-02
   342.562  0.1994500E-02  0.1418827E-01  0.1993309E-01     8.636  0.1050261E-03  0.1601014E-02  0.1894497E-02
   342.565  0.1994186E-02  0.1418874E-01  0.1993054E-01     8.636  0.1051093E-03  0.1607398E-02  0.1875786E-02
   342.569  0.1993855E-02  0.1419182E-01  0.1992783E-01     8.637  0.1052721E-03  0.1617461E-02  0.1857138E-02
   342.573  0.1993513E-02  0.1419304E-01  0.1992262E-01     8.637  0.1055155E-03  0.1626738E-02  0.1840739E-02
   342.577  0.1993170E-02  0.1419325E-01  0.1991507E-01     8.637  0.1058370E-03  0.1635764E-02  0.1827425E-02
   342.581  0.1992839E-02  0.1419356E-01  0.1990856E-01     8.637  0.1062330E-03  0.1644251E-02  0.1816999E-02
   342.584  0.1992526E-02  0.1419869E-01  0.1991066E-01     8.638  0.1066998E-03  0.1657310E-02  0.1799526E-02
   342.588  0.1992237E-02  0.1420697E-01  0.1991708E-01     8.638  0.1072333E-03  0.1672874E-02  0.1778023E-02
   342.592  0.1991976E-02  0.1421285E-01  0.1992449E-01     8.638  0.1078269E-03  0.1685160E-02  0.1759407E-02
   342.596  0.1991749E-02  0.1422983E-01  0.1994891E-01     8.638  0.1084714E-03  0.1712691E-02  0.1727601E-02
   342.600  0.1991559E-02  0.1424298E-01  0.1997626E-01     8.639  0.1091556E-03  0.1739332E-02  0.1701038E-02
   342.603  0.1991410E-02  0.1425113E-01  0.1999803E-01     8.639  0.1098664E-03  0.1755970E-02  0.1672549E-02
   342.607  0.1991304E-02  0.1425643E-01  0.2001910E-01     8.639  0.1105891E-03  0.1762278E-02  0.1649949E-02
   342.611  0.1991243E-02  0.1425531E-01  0.2003664E-01     8.639  0.1113065E-03  0.1759269E-02  0.1632193E-02
   342.615  0.1991227E-02  0.1424755E-01  0.2005062E-01     8.640  0.1120021E-03  0.1746758E-02  0.1617989E-02
   342.618  0.1991257E-02  0.1423565E-01  0.2005999E-01     8.640  0.1126575E-03  0.1728403E-02  0.1607033E-02
   342.622  0.1991335E-02  0.1421294E-01  0.2006453E-01     8.640  0.1132590E-03  0.1697606E-02  0.1600032E-02
   342.626  0.1991481E-02  0.1418522E-01  0.2006793E-01     8.640  0.1138009E-03  0.1661401E-02  0.1592928E-02
   342.630  0.1991692E-02  0.1415999E-01  0.2007599E-01     8.640  0.1142696E-03  0.1625850E-02  0.1582661E-02
   342.634  0.1991964E-02  0.1415390E-01  0.2010710E-01     8.641  0.1146538E-03  0.1611008E-02  0.1550318E-02
   342.637  0.1992291E-02  0.1414438E-01  0.2013620E-01     8.641  0.1149433E-03  0.1591744E-02  0.1522844E-02
   342.641  0.1992665E-02  0.1413215E-01  0.2016275E-01     8.641  0.1151310E-03  0.1568127E-02  0.1498313E-02
   342.645  0.1993080E-02  0.1411849E-01  0.2018857E-01     8.641  0.1152119E-03  0.1541657E-02  0.1483507E-02
   342.649  0.1993527E-02  0.1411302E-01  0.2022266E-01     8.642  0.1151841E-03  0.1524394E-02  0.1469917E-02
   342.653  0.1994004E-02  0.1411451E-01  0.2026143E-01     8.642  0.1150590E-03  0.1515067E-02  0.1466196E-02
   342.656  0.1994526E-02  0.1411553E-01  0.2029851E-01     8.642  0.1148564E-03  0.1506491E-02  0.1477149E-02
   342.660  0.1995131E-02  0.1411760E-01  0.2034149E-01     8.642  0.1146138E-03  0.1500351E-02  0.1488712E-02
   342.664  0.1995816E-02  0.1412338E-01  0.2039286E-01     8.643  0.1143432E-03  0.1501088E-02  0.1495897E-02
   342.668  0.1996568E-02  0.1412817E-01  0.2044268E-01     8.643  0.1140521E-03  0.1501692E-02  0.1507273E-02
   342.672  0.1997370E-02  0.1413220E-01  0.2049200E-01     8.643  0.1137498E-03  0.1501800E-02  0.1523266E-02
   342.675  0.1998208E-02  0.1413527E-01  0.2053899E-01     8.643  0.1134434E-03  0.1502038E-02  0.1542712E-02
   342.679  0.1999063E-02  0.1413790E-01  0.2058181E-01     8.644  0.1131409E-03  0.1502047E-02  0.1563998E-02
   342.683  0.1999920E-02  0.1413951E-01  0.2061960E-01     8.644  0.1128480E-03  0.1502550E-02  0.1586233E-02
   342.687  0.2000760E-02  0.1414068E-01  0.2065169E-01     8.644  0.1125709E-03  0.1502453E-02  0.1608987E-02
   342.690  0.2001561E-02  0.1414220E-01  0.2067581E-01     8.644  0.1123094E-03  0.1502533E-02  0.1629888E-02
   342.694  0.2002303E-02  0.1414429E-01  0.2069298E-01     8.645  0.1120642E-03  0.1503843E-02  0.1652745E-02
   342.698  0.2002969E-02  0.1414709E-01  0.2070118E-01     8.645  0.1118383E-03  0.1506216E-02  0.1672620E-02
   342.702  0.2003548E-02  0.1415012E-01  0.2070268E-01     8.645  0.1116318E-03  0.1508673E-02  0.1689588E-02
   342.706  0.2004027E-02  0.1415313E-01  0.2069477E-01     8.645  0.1114464E-03  0.1511637E-02  0.1704218E-02
   342.709  0.2004396E-02  0.1415617E-01  0.2067609E-01     8.646  0.1112822E-03  0.1514980E-02  0.1712557E-02
   342.713  0.2004649E-02  0.1415912E-01  0.2064786E-01     8.646  0.1111400E-03  0.1517844E-02  0.1717755E-02
   342.717  0.2004779E-02  0.1416165E-01  0.2061256E-01     8.646  0.1110194E-03  0.1520660E-02  0.1722783E-02
   342.721  0.2004791E-02  0.1416405E-01  0.2057141E-01     8.646  0.1109271E-03  0.1523238E-02  0.1726076E-02
   342.725  0.2004718E-02  0.1416603E-01  0.2052660E-01     8.647  0.1108747E-03  0.1524813E-02  0.1724206E-02
   342.728  0.2004628E-02  0.1416688E-01  0.2048692E-01     8.647  0.1108296E-03  0.1526074E-02  0.1722133E-02
   342.732  0.2004539E-02  0.1416748E-01  0.2045357E-01     8.647  0.1107848E-03  0.1526912E-02  0.1723786E-02
   342.736  0.2004451E-02  0.1416751E-01  0.2042670E-01     8.647  0.1107412E-03  0.1526785E-02  0.1726158E-02
   342.740  0.2004366E-02  0.1416843E-01  0.2040635E-01     8.648  0.1106995E-03  0.1528061E-02  0.1728525E-02
   342.744  0.2004286E-02  0.1416959E-01  0.2038999E-01     8.648  0.1106609E-03  0.1529304E-02  0.1730494E-02
   342.747  0.2004212E-02  0.1416921E-01  0.2037706E-01     8.648  0.1106258E-03  0.1528582E-02  0.1731232E-02
   342.751  0.2004144E-02  0.1416827E-01  0.2036585E-01     8.648  0.1105947E-03  0.1529528E-02  0.1732293E-02
   342.755  0.2004085E-02  0.1416816E-01  0.2035760E-01     8.649  0.1105686E-03  0.1530176E-02  0.1733149E-02
   342.759  0.2004035E-02  0.1416806E-01  0.2035045E-01     8.649  0.1105477E-03  0.1529903E-02  0.1732571E-02
   342.763  0.2003995E-02  0.1416775E-01  0.2034514E-01     8.649  0.1105328E-03  0.1529187E-02  0.1732296E-02
   342.766  0.2003963E-02  0.1416705E-01  0.2034124E-01     8.649  0.1105252E-03  0.1528192E-02  0.1731322E-02
   342.770  0.2003942E-02  0.1416546E-01  0.2033786E-01     8.650  0.1105255E-03  0.1526655E-02  0.1729565E-02
   342.774  0.2003929E-02  0.1416312E-01  0.2033390E-01     8.650  0.1105339E-03  0.1524526E-02  0.1726202E-02
   342.778  0.2003927E-02  0.1416123E-01  0.2032791E-01     8.650  0.1105500E-03  0.1522371E-02  0.1722353E-02
   342.781  0.2003934E-02  0.1415975E-01  0.2032430E-01     8.650  0.1105738E-03  0.1520314E-02  0.1717667E-02
   342.785  0.2003949E-02  0.1415840E-01  0.2032130E-01     8.650  0.1106046E-03  0.1518224E-02  0.1714486E-02
   342.789  0.2003971E-02  0.1415646E-01  0.2031843E-01     8.651  0.1106421E-03  0.1514977E-02  0.1711548E-02
   342.793  0.2003999E-02  0.1415436E-01  0.2031553E-01     8.651  0.1106867E-03  0.1511676E-02  0.1709000E-02
   342.797  0.2004028E-02  0.1415221E-01  0.2031308E-01     8.651  0.1107430E-03  0.1507536E-02  0.1706661E-02
   342.800  0.2004057E-02  0.1414950E-01  0.2031062E-01     8.652  0.1108113E-03  0.1504312E-02  0.1704656E-02
   342.804  0.2004084E-02  0.1414781E-01  0.2030796E-01     8.652  0.1108904E-03  0.1500297E-02  0.1702938E-02
   342.808  0.2004110E-02  0.1414679E-01  0.2030746E-01     8.652  0.1109778E-03  0.1495838E-02  0.1702028E-02
   342.812  0.2004133E-02  0.1414580E-01  0.2030438E-01     8.652  0.1110724E-03  0.1492347E-02  0.1702655E-02
   342.816  0.2004148E-02  0.1414469E-01  0.2030233E-01     8.653  0.1111678E-03  0.1489019E-02  0.1703755E-02
   342.819  0.2004147E-02  0.1414579E-01  0.2029842E-01     8.653  0.1112534E-03  0.1485594E-02  0.1705808E-02
   342.823  0.2004120E-02  0.1414960E-01  0.2029467E-01     8.653  0.1113225E-03  0.1483315E-02  0.1708473E-02
   342.827  0.2004018E-02  0.1415702E-01  0.2028859E-01     8.653  0.1113414E-03  0.1484187E-02  0.1716993E-02
   342.831  0.2003832E-02  0.1416698E-01  0.2027816E-01     8.654  0.1113023E-03  0.1487843E-02  0.1733309E-02
   342.835  0.2003565E-02  0.1417945E-01  0.2026385E-01     8.654  0.1112064E-03  0.1494415E-02  0.1755903E-02
   342.838  0.2003217E-02  0.1419422E-01  0.2024795E-01     8.654  0.1110492E-03  0.1501626E-02  0.1781546E-02
   342.842  0.2002790E-02  0.1420952E-01  0.2023004E-01     8.654  0.1108331E-03  0.1510500E-02  0.1810351E-02
   342.846  0.2002295E-02  0.1422527E-01  0.2021077E-01     8.654  0.1105637E-03  0.1520438E-02  0.1841626E-02
   342.850  0.2001740E-02  0.1424081E-01  0.2018936E-01     8.655  0.1102479E-03  0.1530109E-02  0.1874195E-02
   342.854  0.2001136E-02  0.1425499E-01  0.2016859E-01     8.655  0.1098937E-03  0.1538855E-02  0.1906658E-02
   342.857  0.2000502E-02  0.1426770E-01  0.2014857E-01     8.655  0.1095137E-03  0.1546319E-02  0.1937945E-02
   342.861  0.1999855E-02  0.1427863E-01  0.2013329E-01     8.655  0.1091178E-03  0.1556657E-02  0.1963351E-02
   342.865  0.1999206E-02  0.1429641E-01  0.2012645E-01     8.656  0.1087150E-03  0.1573405E-02  0.1966920E-02
   342.869  0.1998569E-02  0.1430982E-01  0.2012096E-01     8.656  0.1083128E-03  0.1586274E-02  0.1970784E-02
   342.873  0.1997955E-02  0.1431819E-01  0.2011624E-01     8.656  0.1079194E-03  0.1593735E-02  0.1973999E-02
   342.876  0.1997378E-02  0.1432260E-01  0.2011291E-01     8.657  0.1075417E-03  0.1595290E-02  0.1974936E-02
   342.880  0.1996847E-02  0.1431943E-01  0.2010986E-01     8.657  0.1071863E-03  0.1591115E-02  0.1976347E-02
   342.884  0.1996374E-02  0.1431052E-01  0.2010695E-01     8.657  0.1068584E-03  0.1580376E-02  0.1977465E-02
   342.888  0.1995968E-02  0.1429619E-01  0.2010357E-01     8.657  0.1065641E-03  0.1563299E-02  0.1978457E-02
   342.891  0.1995626E-02  0.1427619E-01  0.2010102E-01     8.658  0.1062986E-03  0.1540810E-02  0.1979648E-02
   342.895  0.1995353E-02  0.1425239E-01  0.2009735E-01     8.658  0.1060642E-03  0.1512758E-02  0.1980053E-02
   342.899  0.1995154E-02  0.1422454E-01  0.2009472E-01     8.658  0.1058631E-03  0.1481164E-02  0.1977840E-02
   342.903  0.1995030E-02  0.1421102E-01  0.2011175E-01     8.658  0.1056994E-03  0.1469564E-02  0.1938441E-02
   342.907  0.1994972E-02  0.1419598E-01  0.2012874E-01     8.659  0.1055705E-03  0.1456386E-02  0.1896470E-02
   342.910  0.1994978E-02  0.1418625E-01  0.2015360E-01     8.659  0.1054775E-03  0.1451388E-02  0.1837992E-02
   342.914  0.1995049E-02  0.1417877E-01  0.2018348E-01     8.659  0.1054226E-03  0.1450908E-02  0.1770563E-02
   342.918  0.1995182E-02  0.1417117E-01  0.2021410E-01     8.659  0.1054066E-03  0.1450752E-02  0.1701564E-02
   342.922  0.1995369E-02  0.1416293E-01  0.2024457E-01     8.660  0.1054272E-03  0.1450864E-02  0.1633117E-02
   342.926  0.1995590E-02  0.1415742E-01  0.2027692E-01     8.660  0.1054790E-03  0.1451531E-02  0.1568850E-02
   342.929  0.1995841E-02  0.1415375E-01  0.2030973E-01     8.660  0.1055611E-03  0.1452893E-02  0.1508235E-02
   342.933  0.1996116E-02  0.1415002E-01  0.2034214E-01     8.660  0.1056723E-03  0.1454898E-02  0.1452233E-02
   342.937  0.1996408E-02  0.1414645E-01  0.2037147E-01     8.661  0.1058108E-03  0.1456129E-02  0.1401299E-02
   342.941  0.1996713E-02  0.1414227E-01  0.2039892E-01     8.661  0.1059736E-03  0.1456596E-02  0.1353507E-02
   342.945  0.1997024E-02  0.1413783E-01  0.2042482E-01     8.661  0.1061566E-03  0.1456558E-02  0.1311495E-02
   342.948  0.1997337E-02  0.1413345E-01  0.2044703E-01     8.661  0.1063504E-03  0.1456063E-02  0.1277301E-02
   342.952  0.1997647E-02  0.1412875E-01  0.2046678E-01     8.662  0.1065497E-03  0.1452123E-02  0.1251274E-02
   342.956  0.1997946E-02  0.1412383E-01  0.2048486E-01     8.662  0.1067500E-03  0.1446852E-02  0.1233144E-02
   342.960  0.1998231E-02  0.1411815E-01  0.2049979E-01     8.662  0.1069469E-03  0.1439549E-02  0.1221578E-02
   342.964  0.1998496E-02  0.1411252E-01  0.2051044E-01     8.662  0.1071352E-03  0.1430793E-02  0.1217672E-02
   342.967  0.1998734E-02  0.1410476E-01  0.2051756E-01     8.663  0.1073116E-03  0.1421021E-02  0.1220630E-02
   342.971  0.1998942E-02  0.1409785E-01  0.2052024E-01     8.663  0.1074714E-03  0.1409150E-02  0.1230848E-02
   342.975  0.1999113E-02  0.1409001E-01  0.2051710E-01     8.663  0.1076121E-03  0.1395908E-02  0.1249053E-02
   342.979  0.1999246E-02  0.1408202E-01  0.2051332E-01     8.663  0.1077302E-03  0.1382056E-02  0.1268058E-02
   342.983  0.1999337E-02  0.1407420E-01  0.2050323E-01     8.664  0.1078233E-03  0.1364685E-02  0.1298108E-02
   342.986  0.1999385E-02  0.1406321E-01  0.2048885E-01     8.664  0.1078905E-03  0.1348208E-02  0.1333307E-02
   342.990  0.1999404E-02  0.1405205E-01  0.2047325E-01     8.664  0.1079401E-03  0.1331968E-02  0.1370914E-02
   342.994  0.1999454E-02  0.1403960E-01  0.2046149E-01     8.664  0.1080079E-03  0.1315144E-02  0.1402607E-02
   342.998  0.1999539E-02  0.1403268E-01  0.2045977E-01     8.665  0.1080950E-03  0.1304568E-02  0.1417399E-02
   343.002  0.1999657E-02  0.1402713E-01  0.2046467E-01     8.665  0.1081994E-03  0.1294700E-02  0.1420346E-02
   343.005  0.1999799E-02  0.1402215E-01  0.2047128E-01     8.665  0.1083325E-03  0.1284238E-02  0.1419209E-02
   343.009  0.1999961E-02  0.1401917E-01  0.2048253E-01     8.665  0.1084965E-03  0.1274521E-02  0.1414605E-02
   343.013  0.2000145E-02  0.1402448E-01  0.2050249E-01     8.666  0.1086955E-03  0.1271549E-02  0.1393872E-02
   343.017  0.2000350E-02  0.1402741E-01  0.2052077E-01     8.666  0.1089264E-03  0.1268674E-02  0.1370773E-02
   343.021  0.2000571E-02  0.1403127E-01  0.2053999E-01     8.666  0.1091846E-03  0.1267094E-02  0.1346644E-02
   343.024  0.2000804E-02  0.1403496E-01  0.2055845E-01     8.666  0.1094650E-03  0.1265618E-02  0.1324181E-02
   343.028  0.2001044E-02  0.1403819E-01  0.2057560E-01     8.667  0.1097626E-03  0.1264287E-02  0.1301384E-02
   343.032  0.2001286E-02  0.1404160E-01  0.2059067E-01     8.667  0.1100702E-03  0.1263788E-02  0.1279257E-02
   343.036  0.2001525E-02  0.1404496E-01  0.2060462E-01     8.667  0.1103818E-03  0.1263356E-02  0.1262002E-02
   343.039  0.2001756E-02  0.1404819E-01  0.2061458E-01     8.667  0.1106912E-03  0.1263301E-02  0.1246692E-02
   343.043  0.2001975E-02  0.1405035E-01  0.2062242E-01     8.668  0.1109907E-03  0.1262429E-02  0.1233733E-02
   343.047  0.2002177E-02  0.1405309E-01  0.2062748E-01     8.668  0.1112740E-03  0.1262964E-02  0.1224500E-02
   343.051  0.2002358E-02  0.1405653E-01  0.2063129E-01     8.668  0.1115351E-03  0.1264138E-02  0.1217777E-02
   343.055  0.2002514E-02  0.1406126E-01  0.2063288E-01     8.668  0.1117671E-03  0.1267440E-02  0.1214012E-02
   343.058  0.2002642E-02  0.1406272E-01  0.2063154E-01     8.669  0.1119652E-03  0.1267275E-02  0.1212454E-02
   343.062  0.2002739E-02  0.1406355E-01  0.2062541E-01     8.669  0.1121244E-03  0.1267493E-02  0.1215909E-02
   343.066  0.2002808E-02  0.1406475E-01  0.2061687E-01     8.669  0.1122446E-03  0.1268335E-02  0.1223785E-02
   343.070  0.2002846E-02  0.1406573E-01  0.2060541E-01     8.670  0.1123254E-03  0.1270025E-02  0.1239610E-02
   343.074  0.2002859E-02  0.1406549E-01  0.2059468E-01     8.670  0.1123664E-03  0.1271106E-02  0.1256350E-02
   343.077  0.2002845E-02  0.1406623E-01  0.2058279E-01     8.670  0.1123643E-03  0.1273028E-02  0.1274833E-02
   343.081  0.2002802E-02  0.1406583E-01  0.2056913E-01     8.670  0.1123196E-03  0.1274621E-02  0.1295567E-02
   343.085  0.2002731E-02  0.1406475E-01  0.2055421E-01     8.671  0.1122319E-03  0.1276070E-02  0.1319499E-02
   343.089  0.2002645E-02  0.1406355E-01  0.2053959E-01     8.671  0.1121117E-03  0.1277823E-02  0.1343423E-02
   343.093  0.2002555E-02  0.1406195E-01  0.2052731E-01     8.671  0.1119673E-03  0.1279274E-02  0.1364612E-02
   343.096  0.2002461E-02  0.1405930E-01  0.2051692E-01     8.671  0.1118020E-03  0.1280539E-02  0.1383025E-02
   343.100  0.2002364E-02  0.1405647E-01  0.2050726E-01     8.672  0.1116190E-03  0.1281743E-02  0.1397807E-02
   343.104  0.2002267E-02  0.1405357E-01  0.2049649E-01     8.672  0.1114235E-03  0.1283281E-02  0.1413264E-02
   343.108  0.2002171E-02  0.1405033E-01  0.2048699E-01     8.672  0.1112185E-03  0.1283251E-02  0.1426915E-02
   343.112  0.2002076E-02  0.1404703E-01  0.2047921E-01     8.672  0.1110098E-03  0.1285294E-02  0.1437184E-02
   343.115  0.2001984E-02  0.1404721E-01  0.2047691E-01     8.673  0.1108013E-03  0.1290049E-02  0.1438588E-02
   343.119  0.2001894E-02  0.1404806E-01  0.2047466E-01     8.673  0.1105962E-03  0.1294298E-02  0.1437585E-02
   343.123  0.2001806E-02  0.1404862E-01  0.2047220E-01     8.673  0.1103983E-03  0.1299074E-02  0.1435279E-02
   343.127  0.2001717E-02  0.1404930E-01  0.2046942E-01     8.673  0.1102094E-03  0.1304037E-02  0.1432235E-02
   343.131  0.2001613E-02  0.1405138E-01  0.2046710E-01     8.674  0.1100189E-03  0.1308672E-02  0.1429967E-02
   343.134  0.2001493E-02  0.1405291E-01  0.2046415E-01     8.674  0.1098291E-03  0.1312359E-02  0.1424663E-02
   343.138  0.2001360E-02  0.1405435E-01  0.2046112E-01     8.674  0.1096453E-03  0.1315607E-02  0.1420339E-02
   343.142  0.2001212E-02  0.1405659E-01  0.2045633E-01     8.674  0.1094687E-03  0.1318972E-02  0.1413760E-02
   343.146  0.2001052E-02  0.1405965E-01  0.2044993E-01     8.675  0.1093020E-03  0.1323677E-02  0.1405713E-02
   343.150  0.2000881E-02  0.1406093E-01  0.2044288E-01     8.675  0.1091491E-03  0.1326017E-02  0.1398264E-02
   343.153  0.2000704E-02  0.1406148E-01  0.2043670E-01     8.675  0.1090089E-03  0.1327679E-02  0.1389568E-02
   343.157  0.2000532E-02  0.1406196E-01  0.2043152E-01     8.675  0.1088715E-03  0.1329013E-02  0.1381013E-02
   343.161  0.2000367E-02  0.1406275E-01  0.2042779E-01     8.676  0.1087395E-03  0.1330291E-02  0.1373906E-02
   343.165  0.2000213E-02  0.1406393E-01  0.2042572E-01     8.676  0.1086153E-03  0.1331456E-02  0.1365918E-02
   343.169  0.2000072E-02  0.1406414E-01  0.2042530E-01     8.676  0.1085008E-03  0.1332100E-02  0.1360437E-02
   343.172  0.1999947E-02  0.1406373E-01  0.2042606E-01     8.677  0.1083986E-03  0.1331673E-02  0.1355114E-02
   343.176  0.1999839E-02  0.1406274E-01  0.2042915E-01     8.677  0.1083105E-03  0.1331200E-02  0.1350910E-02
   343.180  0.1999750E-02  0.1406349E-01  0.2043379E-01     8.677  0.1082387E-03  0.1330092E-02  0.1350128E-02
   343.184  0.1999682E-02  0.1406853E-01  0.2044469E-01     8.677  0.1081831E-03  0.1328354E-02  0.1356112E-02
   343.188  0.1999636E-02  0.1407306E-01  0.2045641E-01     8.678  0.1081460E-03  0.1326814E-02  0.1364846E-02
   343.191  0.1999604E-02  0.1407783E-01  0.2046900E-01     8.678  0.1081304E-03  0.1325917E-02  0.1374116E-02
   343.195  0.1999562E-02  0.1408312E-01  0.2047883E-01     8.678  0.1081499E-03  0.1326596E-02  0.1387139E-02
   343.199  0.1999506E-02  0.1408971E-01  0.2048958E-01     8.678  0.1082056E-03  0.1325390E-02  0.1403686E-02
   343.203  0.1999431E-02  0.1409726E-01  0.2049853E-01     8.679  0.1082998E-03  0.1323887E-02  0.1422706E-02
   343.207  0.1999337E-02  0.1410446E-01  0.2050605E-01     8.679  0.1084309E-03  0.1322970E-02  0.1445238E-02
   343.210  0.1999227E-02  0.1411113E-01  0.2051344E-01     8.679  0.1085976E-03  0.1322479E-02  0.1468908E-02
   343.214  0.1999102E-02  0.1411752E-01  0.2052046E-01     8.679  0.1087960E-03  0.1322367E-02  0.1493554E-02
   343.218  0.1998963E-02  0.1412195E-01  0.2052658E-01     8.680  0.1090250E-03  0.1322297E-02  0.1520169E-02
   343.222  0.1998811E-02  0.1412629E-01  0.2053136E-01     8.680  0.1092861E-03  0.1320984E-02  0.1546889E-02
   343.226  0.1998648E-02  0.1412852E-01  0.2053539E-01     8.680  0.1095768E-03  0.1319725E-02  0.1573702E-02
   343.229  0.1998477E-02  0.1413029E-01  0.2054020E-01     8.680  0.1098925E-03  0.1319898E-02  0.1599502E-02
   343.233  0.1998309E-02  0.1413011E-01  0.2054588E-01     8.681  0.1102315E-03  0.1319043E-02  0.1622866E-02
   343.237  0.1998150E-02  0.1412907E-01  0.2055093E-01     8.681  0.1105899E-03  0.1317274E-02  0.1643289E-02
   343.241  0.1998003E-02  0.1412560E-01  0.2055480E-01     8.681  0.1109602E-03  0.1313386E-02  0.1662205E-02
   343.245  0.1997870E-02  0.1411976E-01  0.2055806E-01     8.682  0.1113348E-03  0.1306997E-02  0.1677044E-02
   343.249  0.1997759E-02  0.1411096E-01  0.2056206E-01     8.682  0.1117083E-03  0.1297977E-02  0.1693021E-02
   343.252  0.1997639E-02  0.1410159E-01  0.2056541E-01     8.682  0.1120470E-03  0.1288551E-02  0.1704728E-02
   343.256  0.1997505E-02  0.1409471E-01  0.2057154E-01     8.682  0.1123351E-03  0.1282969E-02  0.1710397E-02
   343.260  0.1997357E-02  0.1408606E-01  0.2057682E-01     8.683  0.1125659E-03  0.1275834E-02  0.1715456E-02
   343.264  0.1997195E-02  0.1407594E-01  0.2058201E-01     8.683  0.1127304E-03  0.1267610E-02  0.1717024E-02
   343.268  0.1996996E-02  0.1406531E-01  0.2058398E-01     8.683  0.1128042E-03  0.1259028E-02  0.1714708E-02
   343.271  0.1996745E-02  0.1405450E-01  0.2058273E-01     8.683  0.1128140E-03  0.1249786E-02  0.1707971E-02
   343.275  0.1996442E-02  0.1404237E-01  0.2057837E-01     8.684  0.1127719E-03  0.1241148E-02  0.1700347E-02
   343.279  0.1996095E-02  0.1402964E-01  0.2057002E-01     8.684  0.1126799E-03  0.1233423E-02  0.1689765E-02
   343.283  0.1995716E-02  0.1402204E-01  0.2056772E-01     8.684  0.1125438E-03  0.1223036E-02  0.1679566E-02
   343.287  0.1995313E-02  0.1401617E-01  0.2056781E-01     8.684  0.1123660E-03  0.1208554E-02  0.1669315E-02
   343.290  0.1994886E-02  0.1402213E-01  0.2058057E-01     8.685  0.1121408E-03  0.1204084E-02  0.1660807E-02
   343.294  0.1994444E-02  0.1403282E-01  0.2059962E-01     8.685  0.1118733E-03  0.1202865E-02  0.1652980E-02
   343.298  0.1993999E-02  0.1404332E-01  0.2062051E-01     8.685  0.1115706E-03  0.1201992E-02  0.1646902E-02
   343.302  0.1993562E-02  0.1405278E-01  0.2064331E-01     8.686  0.1112401E-03  0.1200913E-02  0.1644201E-02
   343.306  0.1993157E-02  0.1406160E-01  0.2066804E-01     8.686  0.1109041E-03  0.1199542E-02  0.1647011E-02
   343.309  0.1992800E-02  0.1407183E-01  0.2070212E-01     8.686  0.1105752E-03  0.1193336E-02  0.1658354E-02
   343.313  0.1992501E-02  0.1407885E-01  0.2073736E-01     8.686  0.1102594E-03  0.1190153E-02  0.1675357E-02
   343.317  0.1992265E-02  0.1408247E-01  0.2077465E-01     8.687  0.1099629E-03  0.1190371E-02  0.1697253E-02
   343.321  0.1992095E-02  0.1408197E-01  0.2080980E-01     8.687  0.1096886E-03  0.1194018E-02  0.1721115E-02
   343.325  0.1991979E-02  0.1407726E-01  0.2084388E-01     8.687  0.1094288E-03  0.1199880E-02  0.1745732E-02
   343.328  0.1991915E-02  0.1407082E-01  0.2087881E-01     8.687  0.1091828E-03  0.1203509E-02  0.1770839E-02
   343.332  0.1991903E-02  0.1406302E-01  0.2091360E-01     8.688  0.1089527E-03  0.1204567E-02  0.1797117E-02
   343.336  0.1991942E-02  0.1405281E-01  0.2094562E-01     8.688  0.1087403E-03  0.1206039E-02  0.1822173E-02
   343.340  0.1992031E-02  0.1404067E-01  0.2097531E-01     8.688  0.1085454E-03  0.1208372E-02  0.1844760E-02
   343.344  0.1992164E-02  0.1402609E-01  0.2100256E-01     8.688  0.1083696E-03  0.1211767E-02  0.1864047E-02
   343.347  0.1992338E-02  0.1401388E-01  0.2103165E-01     8.689  0.1082132E-03  0.1206966E-02  0.1886129E-02
   343.351  0.1992545E-02  0.1400449E-01  0.2106258E-01     8.689  0.1080747E-03  0.1197388E-02  0.1910105E-02
   343.355  0.1992778E-02  0.1399617E-01  0.2108977E-01     8.689  0.1079547E-03  0.1187518E-02  0.1926398E-02
   343.359  0.1993029E-02  0.1398810E-01  0.2111354E-01     8.690  0.1078539E-03  0.1178871E-02  0.1941423E-02
   343.363  0.1993300E-02  0.1397848E-01  0.2113363E-01     8.690  0.1077704E-03  0.1173287E-02  0.1950438E-02
   343.366  0.1993610E-02  0.1396697E-01  0.2115207E-01     8.690  0.1076929E-03  0.1170396E-02  0.1957854E-02
   343.370  0.1993945E-02  0.1396293E-01  0.2117566E-01     8.690  0.1076028E-03  0.1166999E-02  0.1968646E-02
   343.374  0.1994281E-02  0.1396131E-01  0.2119772E-01     8.691  0.1074875E-03  0.1164234E-02  0.1977347E-02
   343.378  0.1994608E-02  0.1395841E-01  0.2121241E-01     8.691  0.1073540E-03  0.1163995E-02  0.1982489E-02
   343.382  0.1994906E-02  0.1395365E-01  0.2121904E-01     8.691  0.1072146E-03  0.1166656E-02  0.1983673E-02
   343.385  0.1995152E-02  0.1395244E-01  0.2122093E-01     8.691  0.1070842E-03  0.1172169E-02  0.1984422E-02
   343.389  0.1995310E-02  0.1395398E-01  0.2121477E-01     8.692  0.1069878E-03  0.1182682E-02  0.1985496E-02
   343.393  0.1995377E-02  0.1395713E-01  0.2119933E-01     8.692  0.1069360E-03  0.1197568E-02  0.1985892E-02
   343.397  0.1995384E-02  0.1395937E-01  0.2117868E-01     8.692  0.1069605E-03  0.1218476E-02  0.1991109E-02
   343.401  0.1995342E-02  0.1396099E-01  0.2115450E-01     8.692  0.1070737E-03  0.1243148E-02  0.1999472E-02
   343.404  0.1995253E-02  0.1396460E-01  0.2113117E-01     8.693  0.1072771E-03  0.1266121E-02  0.2010114E-02
   343.408  0.1995118E-02  0.1396742E-01  0.2110532E-01     8.693  0.1075702E-03  0.1290516E-02  0.2021553E-02
   343.412  0.1994941E-02  0.1396781E-01  0.2107420E-01     8.693  0.1079500E-03  0.1317547E-02  0.2031710E-02
   343.416  0.1994728E-02  0.1396936E-01  0.2104644E-01     8.694  0.1084097E-03  0.1338885E-02  0.2041760E-02
   343.420  0.1994489E-02  0.1397357E-01  0.2102145E-01     8.694  0.1089278E-03  0.1351780E-02  0.2048787E-02
   343.424  0.1994246E-02  0.1397642E-01  0.2099691E-01     8.694  0.1094617E-03  0.1362796E-02  0.2052288E-02
   343.427  0.1994006E-02  0.1397666E-01  0.2097367E-01     8.694  0.1100010E-03  0.1372017E-02  0.2050713E-02
   343.431  0.1993772E-02  0.1397445E-01  0.2095072E-01     8.695  0.1105333E-03  0.1378555E-02  0.2042757E-02
   343.435  0.1993549E-02  0.1396973E-01  0.2092826E-01     8.695  0.1110466E-03  0.1382341E-02  0.2031340E-02
   343.439  0.1993341E-02  0.1396224E-01  0.2090571E-01     8.695  0.1115281E-03  0.1382809E-02  0.2014908E-02
   343.443  0.1993166E-02  0.1395628E-01  0.2088935E-01     8.695  0.1119833E-03  0.1385391E-02  0.1997580E-02
   343.446  0.1993045E-02  0.1394800E-01  0.2087652E-01     8.696  0.1124158E-03  0.1384534E-02  0.1980555E-02
   343.450  0.1992977E-02  0.1393380E-01  0.2086460E-01     8.696  0.1128165E-03  0.1381297E-02  0.1966366E-02
   343.454  0.1992964E-02  0.1391868E-01  0.2085463E-01     8.696  0.1131746E-03  0.1369812E-02  0.1952809E-02
   343.458  0.1993002E-02  0.1390695E-01  0.2085225E-01     8.697  0.1134801E-03  0.1346699E-02  0.1942145E-02
   343.462  0.1993090E-02  0.1390202E-01  0.2085907E-01     8.697  0.1137257E-03  0.1326347E-02  0.1932980E-02
   343.465  0.1993237E-02  0.1389524E-01  0.2086763E-01     8.697  0.1139157E-03  0.1301701E-02  0.1926969E-02
   343.469  0.1993456E-02  0.1388528E-01  0.2087872E-01     8.697  0.1140613E-03  0.1275812E-02  0.1923147E-02
   343.473  0.1993749E-02  0.1387313E-01  0.2089082E-01     8.698  0.1141648E-03  0.1249614E-02  0.1921560E-02
   343.477  0.1994054E-02  0.1385922E-01  0.2089901E-01     8.698  0.1143215E-03  0.1224911E-02  0.1922902E-02
   343.481  0.1994333E-02  0.1384677E-01  0.2090285E-01     8.698  0.1145595E-03  0.1204545E-02  0.1925867E-02
   343.484  0.1994570E-02  0.1383282E-01  0.2089865E-01     8.698  0.1148645E-03  0.1185159E-02  0.1927576E-02
   343.488  0.1994760E-02  0.1382556E-01  0.2089694E-01     8.699  0.1152310E-03  0.1164445E-02  0.1928753E-02
   343.492  0.1994898E-02  0.1383586E-01  0.2090761E-01     8.699  0.1156523E-03  0.1154568E-02  0.1931596E-02
   343.496  0.1994986E-02  0.1384861E-01  0.2091438E-01     8.699  0.1161206E-03  0.1146519E-02  0.1935802E-02
   343.500  0.1995021E-02  0.1386072E-01  0.2091618E-01     8.699  0.1166266E-03  0.1139739E-02  0.1942342E-02
   343.503  0.1995005E-02  0.1387179E-01  0.2091522E-01     8.700  0.1171585E-03  0.1134125E-02  0.1949860E-02
   343.507  0.1994939E-02  0.1388071E-01  0.2090979E-01     8.700  0.1177019E-03  0.1129268E-02  0.1956891E-02
   343.511  0.1994828E-02  0.1388856E-01  0.2090026E-01     8.700  0.1182419E-03  0.1125027E-02  0.1962913E-02
   343.515  0.1994683E-02  0.1389565E-01  0.2088919E-01     8.701  0.1187684E-03  0.1120992E-02  0.1967522E-02
   343.519  0.1994534E-02  0.1390972E-01  0.2088631E-01     8.701  0.1192859E-03  0.1118423E-02  0.1965667E-02
   343.523  0.1994389E-02  0.1391903E-01  0.2088159E-01     8.701  0.1197775E-03  0.1117101E-02  0.1962828E-02
   343.526  0.1994252E-02  0.1392260E-01  0.2087584E-01     8.701  0.1202246E-03  0.1116539E-02  0.1957795E-02
   343.530  0.1994125E-02  0.1392213E-01  0.2086615E-01     8.702  0.1206115E-03  0.1114904E-02  0.1951737E-02
   343.534  0.1994012E-02  0.1391496E-01  0.2085253E-01     8.702  0.1209223E-03  0.1116549E-02  0.1943125E-02
   343.538  0.1993914E-02  0.1390951E-01  0.2084032E-01     8.702  0.1211431E-03  0.1115006E-02  0.1936187E-02
   343.542  0.1993836E-02  0.1389993E-01  0.2082729E-01     8.702  0.1212638E-03  0.1114046E-02  0.1929749E-02
   343.545  0.1993778E-02  0.1389184E-01  0.2081509E-01     8.703  0.1212779E-03  0.1121265E-02  0.1925377E-02
   343.549  0.1993750E-02  0.1388481E-01  0.2080821E-01     8.703  0.1211778E-03  0.1136228E-02  0.1924193E-02
   343.553  0.1993760E-02  0.1389356E-01  0.2081976E-01     8.703  0.1209623E-03  0.1147725E-02  0.1914693E-02
   343.557  0.1993835E-02  0.1391019E-01  0.2084234E-01     8.704  0.1206253E-03  0.1155696E-02  0.1902708E-02
   343.561  0.1993994E-02  0.1392402E-01  0.2086847E-01     8.704  0.1201658E-03  0.1163185E-02  0.1892577E-02
   343.564  0.1994234E-02  0.1393583E-01  0.2089691E-01     8.704  0.1195959E-03  0.1169637E-02  0.1885613E-02
   343.568  0.1994549E-02  0.1394537E-01  0.2092729E-01     8.704  0.1189298E-03  0.1174473E-02  0.1881968E-02
   343.572  0.1994928E-02  0.1395477E-01  0.2095781E-01     8.705  0.1181864E-03  0.1178219E-02  0.1882375E-02
   343.576  0.1995362E-02  0.1396006E-01  0.2098698E-01     8.705  0.1173848E-03  0.1181697E-02  0.1885748E-02
   343.580  0.1995839E-02  0.1396472E-01  0.2101378E-01     8.705  0.1165469E-03  0.1184812E-02  0.1891620E-02
   343.584  0.1996345E-02  0.1396882E-01  0.2103770E-01     8.705  0.1156958E-03  0.1188227E-02  0.1898681E-02
   343.587  0.1996867E-02  0.1397219E-01  0.2105921E-01     8.706  0.1148532E-03  0.1191242E-02  0.1907672E-02
   343.591  0.1997392E-02  0.1397493E-01  0.2107612E-01     8.706  0.1140424E-03  0.1193979E-02  0.1915463E-02
   343.595  0.1997906E-02  0.1397712E-01  0.2108884E-01     8.706  0.1132840E-03  0.1196190E-02  0.1922160E-02
   343.599  0.1998396E-02  0.1397881E-01  0.2109739E-01     8.707  0.1125978E-03  0.1198354E-02  0.1927647E-02
   343.603  0.1998850E-02  0.1398032E-01  0.2110047E-01     8.707  0.1120027E-03  0.1200007E-02  0.1931846E-02
   343.606  0.1999257E-02  0.1398187E-01  0.2109529E-01     8.707  0.1115140E-03  0.1201757E-02  0.1933350E-02
   343.610  0.1999606E-02  0.1398330E-01  0.2108634E-01     8.707  0.1111433E-03  0.1202517E-02  0.1933024E-02
   343.614  0.1999889E-02  0.1398411E-01  0.2107140E-01     8.708  0.1109018E-03  0.1203151E-02  0.1931609E-02
   343.618  0.2000099E-02  0.1398473E-01  0.2105184E-01     8.708  0.1107952E-03  0.1204352E-02  0.1929372E-02
   343.622  0.2000230E-02  0.1398510E-01  0.2102655E-01     8.708  0.1108267E-03  0.1205493E-02  0.1926421E-02
   343.626  0.2000319E-02  0.1398499E-01  0.2100126E-01     8.709  0.1109239E-03  0.1206126E-02  0.1923545E-02
   343.629  0.2000404E-02  0.1398458E-01  0.2097857E-01     8.709  0.1110111E-03  0.1206954E-02  0.1921116E-02
   343.633  0.2000481E-02  0.1398406E-01  0.2095864E-01     8.709  0.1110872E-03  0.1207326E-02  0.1918093E-02
   343.637  0.2000551E-02  0.1398438E-01  0.2094161E-01     8.709  0.1111513E-03  0.1208030E-02  0.1913895E-02
   343.641  0.2000611E-02  0.1398421E-01  0.2092563E-01     8.710  0.1112022E-03  0.1209566E-02  0.1909033E-02
   343.645  0.2000661E-02  0.1398414E-01  0.2091071E-01     8.710  0.1112398E-03  0.1211318E-02  0.1902855E-02
   343.648  0.2000699E-02  0.1398458E-01  0.2089833E-01     8.710  0.1112624E-03  0.1212673E-02  0.1897006E-02
   343.652  0.2000724E-02  0.1398606E-01  0.2088522E-01     8.710  0.1112700E-03  0.1215985E-02  0.1889436E-02
   343.656  0.2000730E-02  0.1398541E-01  0.2087260E-01     8.711  0.1112732E-03  0.1216307E-02  0.1881696E-02
   343.660  0.2000714E-02  0.1398582E-01  0.2085993E-01     8.711  0.1113063E-03  0.1215672E-02  0.1874048E-02
   343.664  0.2000678E-02  0.1398575E-01  0.2084923E-01     8.711  0.1113717E-03  0.1214396E-02  0.1868597E-02
   343.668  0.2000624E-02  0.1398878E-01  0.2083991E-01     8.712  0.1114676E-03  0.1215271E-02  0.1863389E-02
   343.671  0.2000553E-02  0.1399257E-01  0.2083012E-01     8.712  0.1115915E-03  0.1216354E-02  0.1860742E-02
   343.675  0.2000466E-02  0.1399653E-01  0.2081980E-01     8.712  0.1117394E-03  0.1218110E-02  0.1856325E-02
   343.679  0.2000364E-02  0.1399975E-01  0.2081077E-01     8.712  0.1119079E-03  0.1219249E-02  0.1852374E-02
   343.683  0.2000252E-02  0.1400389E-01  0.2080314E-01     8.713  0.1120927E-03  0.1221924E-02  0.1849043E-02
   343.687  0.2000129E-02  0.1400928E-01  0.2079660E-01     8.713  0.1122884E-03  0.1226291E-02  0.1845105E-02
   343.690  0.2000001E-02  0.1401293E-01  0.2079070E-01     8.713  0.1124903E-03  0.1229280E-02  0.1841877E-02
   343.694  0.1999869E-02  0.1401607E-01  0.2078528E-01     8.713  0.1126936E-03  0.1232675E-02  0.1837921E-02
   343.698  0.1999737E-02  0.1401936E-01  0.2078093E-01     8.714  0.1128917E-03  0.1235810E-02  0.1834446E-02
   343.702  0.1999611E-02  0.1402139E-01  0.2077733E-01     8.714  0.1130789E-03  0.1239480E-02  0.1831217E-02
   343.706  0.1999494E-02  0.1402275E-01  0.2077437E-01     8.714  0.1132488E-03  0.1242793E-02  0.1827664E-02
   343.710  0.1999389E-02  0.1402294E-01  0.2077227E-01     8.715  0.1133982E-03  0.1246631E-02  0.1824378E-02
   343.713  0.1999298E-02  0.1402255E-01  0.2077075E-01     8.715  0.1135225E-03  0.1250182E-02  0.1821623E-02
   343.717  0.1999223E-02  0.1402128E-01  0.2076901E-01     8.715  0.1136179E-03  0.1253704E-02  0.1817666E-02
   343.721  0.1999164E-02  0.1402003E-01  0.2076819E-01     8.715  0.1136822E-03  0.1256750E-02  0.1813917E-02
   343.725  0.1999123E-02  0.1401728E-01  0.2076815E-01     8.716  0.1137125E-03  0.1260834E-02  0.1809124E-02
   343.729  0.1999101E-02  0.1401447E-01  0.2076859E-01     8.716  0.1137084E-03  0.1265511E-02  0.1804699E-02
   343.732  0.1999097E-02  0.1401163E-01  0.2077046E-01     8.716  0.1136703E-03  0.1269676E-02  0.1799617E-02
   343.736  0.1999111E-02  0.1400841E-01  0.2077245E-01     8.716  0.1135984E-03  0.1273854E-02  0.1794109E-02
   343.740  0.1999142E-02  0.1400881E-01  0.2077811E-01     8.717  0.1134946E-03  0.1271171E-02  0.1787892E-02
   343.744  0.1999189E-02  0.1400975E-01  0.2078586E-01     8.717  0.1133622E-03  0.1272936E-02  0.1781220E-02
   343.748  0.1999251E-02  0.1400991E-01  0.2079356E-01     8.717  0.1132038E-03  0.1274821E-02  0.1775157E-02
   343.752  0.1999327E-02  0.1401036E-01  0.2080082E-01     8.718  0.1130232E-03  0.1275916E-02  0.1770036E-02
   343.755  0.1999401E-02  0.1401091E-01  0.2080571E-01     8.718  0.1128516E-03  0.1276403E-02  0.1764168E-02
   343.759  0.1999464E-02  0.1401141E-01  0.2080906E-01     8.718  0.1127027E-03  0.1276617E-02  0.1759805E-02
   343.763  0.1999513E-02  0.1401208E-01  0.2081280E-01     8.718  0.1125783E-03  0.1276242E-02  0.1756903E-02
   343.767  0.1999539E-02  0.1401263E-01  0.2081190E-01     8.719  0.1124747E-03  0.1274952E-02  0.1752687E-02
   343.771  0.1999540E-02  0.1401407E-01  0.2081074E-01     8.719  0.1123948E-03  0.1273512E-02  0.1748921E-02
   343.774  0.1999516E-02  0.1401581E-01  0.2080643E-01     8.719  0.1123404E-03  0.1271864E-02  0.1744865E-02
   343.778  0.1999446E-02  0.1401798E-01  0.2080164E-01     8.720  0.1122945E-03  0.1269684E-02  0.1739591E-02
   343.782  0.1999320E-02  0.1402233E-01  0.2079451E-01     8.720  0.1122468E-03  0.1266844E-02  0.1734625E-02
   343.786  0.1999138E-02  0.1402786E-01  0.2078537E-01     8.720  0.1121993E-03  0.1263730E-02  0.1729753E-02
   343.790  0.1998892E-02  0.1403639E-01  0.2077470E-01     8.720  0.1121431E-03  0.1259779E-02  0.1727843E-02
   343.794  0.1998566E-02  0.1404593E-01  0.2075960E-01     8.721  0.1120664E-03  0.1255572E-02  0.1732588E-02
   343.797  0.1998168E-02  0.1405587E-01  0.2074167E-01     8.721  0.1119705E-03  0.1251209E-02  0.1744174E-02
   343.801  0.1997704E-02  0.1406438E-01  0.2072155E-01     8.721  0.1118561E-03  0.1248184E-02  0.1760833E-02
   343.805  0.1997189E-02  0.1407231E-01  0.2070019E-01     8.721  0.1117156E-03  0.1243799E-02  0.1780722E-02
   343.809  0.1996648E-02  0.1408014E-01  0.2067914E-01     8.722  0.1115241E-03  0.1239554E-02  0.1803986E-02
   343.813  0.1996090E-02  0.1408864E-01  0.2066215E-01     8.722  0.1112844E-03  0.1239947E-02  0.1825026E-02
   343.817  0.1995519E-02  0.1409811E-01  0.2064865E-01     8.722  0.1109940E-03  0.1241398E-02  0.1845103E-02
   343.820  0.1994912E-02  0.1410618E-01  0.2063613E-01     8.723  0.1106286E-03  0.1240756E-02  0.1865418E-02
   343.824  0.1994279E-02  0.1411326E-01  0.2062547E-01     8.723  0.1101916E-03  0.1237677E-02  0.1885611E-02
   343.828  0.1993632E-02  0.1411907E-01  0.2061626E-01     8.723  0.1096918E-03  0.1233347E-02  0.1905652E-02
   343.832  0.1992987E-02  0.1412165E-01  0.2061022E-01     8.723  0.1091391E-03  0.1225553E-02  0.1925505E-02
   343.836  0.1992355E-02  0.1412646E-01  0.2061009E-01     8.724  0.1085453E-03  0.1224546E-02  0.1937032E-02
   343.839  0.1991752E-02  0.1413268E-01  0.2061498E-01     8.724  0.1079231E-03  0.1228121E-02  0.1942307E-02
   343.843  0.1991188E-02  0.1413706E-01  0.2062159E-01     8.724  0.1072881E-03  0.1232320E-02  0.1951076E-02
   343.847  0.1990678E-02  0.1414115E-01  0.2063676E-01     8.725  0.1066541E-03  0.1226669E-02  0.1963779E-02
   343.851  0.1990232E-02  0.1414141E-01  0.2065405E-01     8.725  0.1060375E-03  0.1219680E-02  0.1978502E-02
   343.855  0.1989859E-02  0.1413618E-01  0.2067286E-01     8.725  0.1054544E-03  0.1213771E-02  0.1994571E-02
   343.859  0.1989569E-02  0.1413007E-01  0.2069775E-01     8.725  0.1049189E-03  0.1215929E-02  0.2006117E-02
   343.862  0.1989369E-02  0.1412557E-01  0.2072694E-01     8.726  0.1044456E-03  0.1221679E-02  0.2016335E-02
   343.866  0.1989262E-02  0.1411455E-01  0.2075749E-01     8.726  0.1040475E-03  0.1229125E-02  0.2026346E-02
   343.870  0.1989248E-02  0.1410067E-01  0.2078988E-01     8.726  0.1037316E-03  0.1242542E-02  0.2036447E-02
   343.874  0.1989307E-02  0.1408302E-01  0.2081873E-01     8.727  0.1034910E-03  0.1260459E-02  0.2040661E-02
   343.878  0.1989436E-02  0.1406077E-01  0.2084146E-01     8.727  0.1033293E-03  0.1280931E-02  0.2043308E-02
   343.882  0.1989633E-02  0.1403477E-01  0.2086056E-01     8.727  0.1032524E-03  0.1305036E-02  0.2042130E-02
   343.885  0.1989893E-02  0.1400596E-01  0.2087748E-01     8.727  0.1032619E-03  0.1332078E-02  0.2037985E-02
   343.889  0.1990210E-02  0.1397516E-01  0.2089111E-01     8.728  0.1033589E-03  0.1362252E-02  0.2031621E-02
   343.893  0.1990577E-02  0.1395303E-01  0.2091360E-01     8.728  0.1035460E-03  0.1379070E-02  0.2027879E-02
   343.897  0.1990982E-02  0.1394236E-01  0.2094358E-01     8.728  0.1038246E-03  0.1379431E-02  0.2027398E-02
   343.901  0.1991416E-02  0.1393137E-01  0.2097177E-01     8.729  0.1041893E-03  0.1380348E-02  0.2028953E-02
   343.905  0.1991883E-02  0.1392423E-01  0.2100203E-01     8.729  0.1046056E-03  0.1378476E-02  0.2036302E-02
   343.908  0.1992377E-02  0.1392275E-01  0.2103599E-01     8.729  0.1050538E-03  0.1374850E-02  0.2050976E-02
   343.912  0.1992887E-02  0.1392179E-01  0.2106676E-01     8.729  0.1055231E-03  0.1372035E-02  0.2066458E-02
   343.916  0.1993401E-02  0.1391986E-01  0.2109384E-01     8.730  0.1060034E-03  0.1368847E-02  0.2081233E-02
   343.920  0.1993906E-02  0.1392026E-01  0.2111670E-01     8.730  0.1064836E-03  0.1368059E-02  0.2096557E-02
   343.924  0.1994389E-02  0.1392188E-01  0.2113387E-01     8.730  0.1069521E-03  0.1367574E-02  0.2111167E-02
   343.928  0.1994839E-02  0.1392336E-01  0.2114680E-01     8.730  0.1073977E-03  0.1367952E-02  0.2123303E-02
   343.931  0.1995245E-02  0.1392556E-01  0.2115444E-01     8.731  0.1078100E-03  0.1369157E-02  0.2134576E-02
   343.935  0.1995595E-02  0.1392826E-01  0.2115757E-01     8.731  0.1081781E-03  0.1371602E-02  0.2143475E-02
   343.939  0.1995881E-02  0.1393146E-01  0.2115398E-01     8.731  0.1084933E-03  0.1374408E-02  0.2151254E-02
   343.943  0.1996097E-02  0.1393631E-01  0.2114608E-01     8.732  0.1087548E-03  0.1377733E-02  0.2157135E-02
   343.947  0.1996241E-02  0.1394155E-01  0.2113423E-01     8.732  0.1089627E-03  0.1381554E-02  0.2162272E-02
   343.951  0.1996315E-02  0.1394748E-01  0.2111784E-01     8.732  0.1091166E-03  0.1385194E-02  0.2164399E-02
   343.954  0.1996344E-02  0.1395257E-01  0.2109931E-01     8.732  0.1092310E-03  0.1387864E-02  0.2162189E-02
   343.958  0.1996351E-02  0.1395695E-01  0.2108200E-01     8.733  0.1093222E-03  0.1389480E-02  0.2159058E-02
   343.962  0.1996342E-02  0.1396100E-01  0.2106625E-01     8.733  0.1093922E-03  0.1390168E-02  0.2157134E-02
   343.966  0.1996348E-02  0.1396392E-01  0.2105473E-01     8.733  0.1094670E-03  0.1389770E-02  0.2157991E-02
   343.970  0.1996382E-02  0.1396695E-01  0.2104883E-01     8.734  0.1095564E-03  0.1389254E-02  0.2164046E-02
   343.974  0.1996445E-02  0.1396950E-01  0.2104611E-01     8.734  0.1096581E-03  0.1388443E-02  0.2172489E-02
   343.977  0.1996535E-02  0.1397146E-01  0.2104708E-01     8.734  0.1097706E-03  0.1388199E-02  0.2183835E-02
   343.981  0.1996649E-02  0.1397273E-01  0.2105042E-01     8.734  0.1098922E-03  0.1388482E-02  0.2196730E-02
   343.985  0.1996785E-02  0.1397354E-01  0.2105635E-01     8.735  0.1100204E-03  0.1388549E-02  0.2211202E-02
   343.989  0.1996941E-02  0.1397387E-01  0.2106162E-01     8.735  0.1101535E-03  0.1388782E-02  0.2225883E-02
   343.993  0.1997114E-02  0.1397400E-01  0.2106758E-01     8.735  0.1102892E-03  0.1389296E-02  0.2240620E-02
   343.997  0.1997299E-02  0.1397416E-01  0.2107390E-01     8.736  0.1104254E-03  0.1390095E-02  0.2255285E-02
   344.000  0.1997494E-02  0.1397393E-01  0.2107986E-01     8.736  0.1105601E-03  0.1390187E-02  0.2269258E-02
   344.004  0.1997694E-02  0.1397302E-01  0.2108560E-01     8.736  0.1106905E-03  0.1391158E-02  0.2281399E-02
   344.008  0.1997895E-02  0.1397175E-01  0.2109008E-01     8.736  0.1108158E-03  0.1390927E-02  0.2292010E-02
   344.012  0.1998093E-02  0.1396945E-01  0.2109349E-01     8.737  0.1109332E-03  0.1389400E-02  0.2301138E-02
   344.016  0.1998284E-02  0.1396796E-01  0.2109428E-01     8.737  0.1110407E-03  0.1389632E-02  0.2307579E-02
   344.020  0.1998465E-02  0.1396659E-01  0.2109409E-01     8.737  0.1111369E-03  0.1390313E-02  0.2311750E-02
   344.023  0.1998628E-02  0.1396523E-01  0.2109141E-01     8.738  0.1112245E-03  0.1390870E-02  0.2313689E-02
   344.027  0.1998764E-02  0.1396416E-01  0.2108796E-01     8.738  0.1113154E-03  0.1391232E-02  0.2313025E-02
   344.031  0.1998869E-02  0.1396306E-01  0.2108279E-01     8.738  0.1114085E-03  0.1391702E-02  0.2309156E-02
   344.035  0.1998941E-02  0.1396312E-01  0.2107736E-01     8.738  0.1115014E-03  0.1391502E-02  0.2302329E-02
   344.039  0.1998979E-02  0.1396418E-01  0.2107207E-01     8.739  0.1115932E-03  0.1390741E-02  0.2293744E-02
   344.043  0.1998984E-02  0.1396609E-01  0.2106755E-01     8.739  0.1116756E-03  0.1389008E-02  0.2282152E-02
   344.046  0.1998959E-02  0.1396857E-01  0.2106018E-01     8.739  0.1117429E-03  0.1387509E-02  0.2267963E-02
   344.050  0.1998910E-02  0.1397108E-01  0.2105314E-01     8.740  0.1117999E-03  0.1385825E-02  0.2254260E-02
   344.054  0.1998858E-02  0.1397182E-01  0.2104883E-01     8.740  0.1118628E-03  0.1385093E-02  0.2242374E-02
   344.058  0.1998805E-02  0.1397500E-01  0.2104598E-01     8.740  0.1119292E-03  0.1384465E-02  0.2232273E-02
   344.062  0.1998750E-02  0.1397823E-01  0.2104339E-01     8.740  0.1119979E-03  0.1383259E-02  0.2224470E-02
   344.066  0.1998695E-02  0.1398099E-01  0.2104331E-01     8.741  0.1120670E-03  0.1381884E-02  0.2218192E-02
   344.069  0.1998641E-02  0.1398335E-01  0.2104434E-01     8.741  0.1121344E-03  0.1381033E-02  0.2212950E-02
   344.073  0.1998588E-02  0.1398566E-01  0.2104581E-01     8.741  0.1121988E-03  0.1380066E-02  0.2208354E-02
   344.077  0.1998539E-02  0.1398772E-01  0.2104691E-01     8.742  0.1122579E-03  0.1378815E-02  0.2203742E-02
   344.081  0.1998484E-02  0.1398921E-01  0.2104872E-01     8.742  0.1123149E-03  0.1377461E-02  0.2199474E-02
   344.085  0.1998420E-02  0.1399183E-01  0.2104700E-01     8.742  0.1123707E-03  0.1374526E-02  0.2195144E-02
   344.089  0.1998348E-02  0.1399282E-01  0.2104515E-01     8.742  0.1124232E-03  0.1372991E-02  0.2191579E-02
   344.092  0.1998273E-02  0.1399333E-01  0.2104241E-01     8.743  0.1124668E-03  0.1371717E-02  0.2187220E-02
   344.096  0.1998196E-02  0.1399410E-01  0.2103854E-01     8.743  0.1124982E-03  0.1371731E-02  0.2185510E-02
   344.100  0.1998115E-02  0.1399265E-01  0.2103350E-01     8.743  0.1125253E-03  0.1369827E-02  0.2182316E-02
   344.104  0.1998010E-02  0.1399093E-01  0.2102589E-01     8.744  0.1125842E-03  0.1368519E-02  0.2179887E-02
   344.108  0.1997882E-02  0.1398751E-01  0.2102045E-01     8.744  0.1126769E-03  0.1365349E-02  0.2179686E-02
   344.112  0.1997735E-02  0.1398431E-01  0.2100862E-01     8.744  0.1128008E-03  0.1362248E-02  0.2177877E-02
   344.115  0.1997569E-02  0.1398235E-01  0.2099571E-01     8.744  0.1129533E-03  0.1361134E-02  0.2177268E-02
   344.119  0.1997389E-02  0.1397993E-01  0.2098303E-01     8.745  0.1131296E-03  0.1360033E-02  0.2177529E-02
   344.123  0.1997199E-02  0.1397685E-01  0.2097011E-01     8.745  0.1133264E-03  0.1358173E-02  0.2177924E-02
   344.127  0.1997002E-02  0.1397308E-01  0.2095769E-01     8.745  0.1135390E-03  0.1355998E-02  0.2178216E-02
   344.131  0.1996802E-02  0.1396951E-01  0.2094435E-01     8.746  0.1137610E-03  0.1354127E-02  0.2179196E-02
   344.135  0.1996603E-02  0.1396831E-01  0.2093491E-01     8.746  0.1139875E-03  0.1354750E-02  0.2180257E-02
   344.139  0.1996411E-02  0.1396726E-01  0.2092580E-01     8.746  0.1142126E-03  0.1355273E-02  0.2180294E-02
   344.142  0.1996229E-02  0.1396795E-01  0.2091912E-01     8.746  0.1144310E-03  0.1355327E-02  0.2180087E-02
   344.146  0.1996060E-02  0.1397184E-01  0.2091869E-01     8.747  0.1146367E-03  0.1354508E-02  0.2178871E-02
   344.150  0.1995908E-02  0.1397966E-01  0.2092302E-01     8.747  0.1148250E-03  0.1357232E-02  0.2179729E-02
   344.154  0.1995777E-02  0.1398593E-01  0.2092910E-01     8.747  0.1149902E-03  0.1360237E-02  0.2178287E-02
   344.158  0.1995670E-02  0.1399238E-01  0.2093518E-01     8.748  0.1151294E-03  0.1363759E-02  0.2176740E-02
   344.162  0.1995588E-02  0.1399609E-01  0.2094059E-01     8.748  0.1152383E-03  0.1364900E-02  0.2174289E-02
   344.165  0.1995532E-02  0.1399855E-01  0.2094619E-01     8.748  0.1153136E-03  0.1365420E-02  0.2171379E-02
   344.169  0.1995506E-02  0.1400021E-01  0.2095230E-01     8.748  0.1153538E-03  0.1366371E-02  0.2169433E-02
   344.173  0.1995512E-02  0.1400004E-01  0.2095864E-01     8.749  0.1153500E-03  0.1366357E-02  0.2168014E-02
   344.177  0.1995556E-02  0.1399879E-01  0.2096607E-01     8.749  0.1152921E-03  0.1366501E-02  0.2166537E-02
   344.181  0.1995636E-02  0.1399707E-01  0.2097422E-01     8.749  0.1151805E-03  0.1366624E-02  0.2164988E-02
   344.185  0.1995751E-02  0.1399613E-01  0.2098253E-01     8.750  0.1150194E-03  0.1364916E-02  0.2162369E-02
   344.189  0.1995896E-02  0.1399264E-01  0.2099063E-01     8.750  0.1148115E-03  0.1364828E-02  0.2159878E-02
   344.192  0.1996069E-02  0.1398886E-01  0.2099927E-01     8.750  0.1145627E-03  0.1364973E-02  0.2158051E-02
   344.196  0.1996265E-02  0.1398470E-01  0.2100732E-01     8.750  0.1142792E-03  0.1364817E-02  0.2156819E-02
   344.200  0.1996479E-02  0.1398052E-01  0.2101392E-01     8.751  0.1139677E-03  0.1363864E-02  0.2154973E-02
   344.204  0.1996705E-02  0.1397605E-01  0.2102063E-01     8.751  0.1136361E-03  0.1362897E-02  0.2154501E-02
   344.208  0.1996938E-02  0.1397097E-01  0.2102578E-01     8.751  0.1132931E-03  0.1363036E-02  0.2153787E-02
   344.212  0.1997171E-02  0.1396782E-01  0.2102850E-01     8.752  0.1129475E-03  0.1361920E-02  0.2153079E-02
   344.216  0.1997399E-02  0.1396454E-01  0.2103083E-01     8.752  0.1126074E-03  0.1360664E-02  0.2152496E-02
   344.219  0.1997616E-02  0.1396240E-01  0.2103422E-01     8.752  0.1122820E-03  0.1359282E-02  0.2152811E-02
   344.223  0.1997815E-02  0.1396061E-01  0.2103502E-01     8.752  0.1119799E-03  0.1357701E-02  0.2152331E-02
   344.227  0.1997987E-02  0.1395963E-01  0.2103342E-01     8.753  0.1117104E-03  0.1356974E-02  0.2152387E-02
   344.231  0.1998123E-02  0.1395947E-01  0.2103027E-01     8.753  0.1114830E-03  0.1356598E-02  0.2152781E-02
   344.235  0.1998216E-02  0.1395947E-01  0.2102407E-01     8.753  0.1113053E-03  0.1356578E-02  0.2152987E-02
   344.239  0.1998263E-02  0.1395945E-01  0.2101573E-01     8.754  0.1111814E-03  0.1356699E-02  0.2153097E-02
   344.242  0.1998262E-02  0.1396025E-01  0.2100401E-01     8.754  0.1111153E-03  0.1357199E-02  0.2153364E-02
   344.246  0.1998210E-02  0.1396205E-01  0.2099131E-01     8.754  0.1111108E-03  0.1357251E-02  0.2152972E-02
   344.250  0.1998118E-02  0.1396366E-01  0.2097740E-01     8.754  0.1111485E-03  0.1356591E-02  0.2152974E-02
   344.254  0.1998014E-02  0.1396508E-01  0.2096504E-01     8.755  0.1111932E-03  0.1355236E-02  0.2151787E-02
   344.258  0.1997901E-02  0.1396603E-01  0.2095404E-01     8.755  0.1112420E-03  0.1354528E-02  0.2151955E-02
   344.262  0.1997782E-02  0.1396806E-01  0.2094733E-01     8.755  0.1112951E-03  0.1355635E-02  0.2151660E-02
   344.266  0.1997657E-02  0.1397044E-01  0.2094228E-01     8.756  0.1113512E-03  0.1357199E-02  0.2151488E-02
   344.269  0.1997529E-02  0.1397079E-01  0.2093803E-01     8.756  0.1114091E-03  0.1356393E-02  0.2151630E-02
   344.273  0.1997401E-02  0.1397290E-01  0.2093495E-01     8.756  0.1114677E-03  0.1357252E-02  0.2151266E-02
   344.277  0.1997269E-02  0.1397413E-01  0.2093030E-01     8.756  0.1115227E-03  0.1358327E-02  0.2151422E-02
   344.281  0.1997134E-02  0.1397526E-01  0.2092748E-01     8.757  0.1115697E-03  0.1358675E-02  0.2149418E-02
   344.285  0.1996995E-02  0.1397630E-01  0.2092333E-01     8.757  0.1116066E-03  0.1359581E-02  0.2147947E-02
   344.289  0.1996856E-02  0.1397592E-01  0.2092086E-01     8.757  0.1116333E-03  0.1358783E-02  0.2144131E-02
   344.293  0.1996720E-02  0.1397619E-01  0.2091834E-01     8.758  0.1116481E-03  0.1359510E-02  0.2139216E-02
   344.296  0.1996587E-02  0.1397805E-01  0.2091919E-01     8.758  0.1116514E-03  0.1362044E-02  0.2134920E-02
   344.300  0.1996461E-02  0.1397922E-01  0.2092089E-01     8.758  0.1116432E-03  0.1364280E-02  0.2131147E-02
   344.304  0.1996344E-02  0.1398015E-01  0.2092295E-01     8.759  0.1116233E-03  0.1366510E-02  0.2126746E-02
   344.308  0.1996238E-02  0.1398193E-01  0.2092661E-01     8.759  0.1115917E-03  0.1369055E-02  0.2121922E-02
   344.312  0.1996139E-02  0.1398318E-01  0.2093076E-01     8.759  0.1115452E-03  0.1371324E-02  0.2118743E-02
   344.316  0.1996044E-02  0.1398377E-01  0.2093445E-01     8.759  0.1114819E-03  0.1373555E-02  0.2117238E-02
   344.320  0.1995956E-02  0.1398362E-01  0.2093715E-01     8.760  0.1114033E-03  0.1374476E-02  0.2116690E-02
   344.323  0.1995876E-02  0.1398264E-01  0.2094052E-01     8.760  0.1113117E-03  0.1375319E-02  0.2117774E-02
   344.327  0.1995804E-02  0.1398069E-01  0.2094244E-01     8.760  0.1112087E-03  0.1375622E-02  0.2119350E-02
   344.331  0.1995740E-02  0.1397872E-01  0.2094561E-01     8.761  0.1110982E-03  0.1374419E-02  0.2122836E-02
   344.335  0.1995685E-02  0.1397520E-01  0.2094643E-01     8.761  0.1109821E-03  0.1373536E-02  0.2124355E-02
   344.339  0.1995641E-02  0.1397390E-01  0.2094697E-01     8.761  0.1108630E-03  0.1375459E-02  0.2125915E-02
   344.343  0.1995607E-02  0.1396930E-01  0.2094883E-01     8.761  0.1107438E-03  0.1372706E-02  0.2127655E-02
   344.347  0.1995584E-02  0.1396453E-01  0.2094984E-01     8.762  0.1106266E-03  0.1369598E-02  0.2128295E-02
   344.350  0.1995572E-02  0.1395963E-01  0.2095139E-01     8.762  0.1105141E-03  0.1366913E-02  0.2129563E-02
   344.354  0.1995566E-02  0.1395490E-01  0.2095169E-01     8.762  0.1104032E-03  0.1363817E-02  0.2128551E-02
   344.358  0.1995561E-02  0.1395262E-01  0.2095401E-01     8.763  0.1102921E-03  0.1358877E-02  0.2130317E-02
   344.362  0.1995554E-02  0.1395028E-01  0.2095565E-01     8.763  0.1101832E-03  0.1353429E-02  0.2129010E-02
   344.366  0.1995506E-02  0.1394956E-01  0.2095486E-01     8.763  0.1101597E-03  0.1347054E-02  0.2126804E-02
   344.370  0.1995383E-02  0.1395427E-01  0.2095365E-01     8.763  0.1102405E-03  0.1337062E-02  0.2127183E-02
   344.374  0.1995132E-02  0.1396231E-01  0.2094481E-01     8.764  0.1104351E-03  0.1325532E-02  0.2127598E-02
   344.378  0.1994744E-02  0.1397344E-01  0.2092627E-01     8.764  0.1107411E-03  0.1315086E-02  0.2126899E-02
   344.381  0.1994231E-02  0.1398493E-01  0.2090400E-01     8.764  0.1111503E-03  0.1303296E-02  0.2127308E-02
   344.385  0.1993604E-02  0.1399678E-01  0.2087495E-01     8.765  0.1116529E-03  0.1291888E-02  0.2127821E-02
   344.389  0.1992879E-02  0.1400833E-01  0.2084262E-01     8.765  0.1122361E-03  0.1281424E-02  0.2129450E-02
   344.393  0.1992073E-02  0.1401844E-01  0.2080775E-01     8.765  0.1128863E-03  0.1272286E-02  0.2131629E-02
   344.397  0.1991209E-02  0.1403005E-01  0.2077338E-01     8.766  0.1135864E-03  0.1262907E-02  0.2135753E-02
   344.401  0.1990308E-02  0.1404020E-01  0.2074161E-01     8.766  0.1143184E-03  0.1258751E-02  0.2141010E-02
   344.405  0.1989400E-02  0.1404522E-01  0.2071208E-01     8.766  0.1150619E-03  0.1253234E-02  0.2148463E-02
   344.408  0.1988506E-02  0.1404688E-01  0.2068546E-01     8.766  0.1157990E-03  0.1249485E-02  0.2154800E-02
   344.412  0.1987647E-02  0.1404695E-01  0.2066390E-01     8.767  0.1165118E-03  0.1250467E-02  0.2161648E-02
   344.416  0.1986846E-02  0.1404363E-01  0.2064618E-01     8.767  0.1171820E-03  0.1254025E-02  0.2166481E-02
   344.420  0.1986123E-02  0.1403780E-01  0.2063606E-01     8.767  0.1177931E-03  0.1261422E-02  0.2168656E-02
   344.424  0.1985493E-02  0.1403059E-01  0.2063512E-01     8.768  0.1183315E-03  0.1275647E-02  0.2167504E-02
   344.428  0.1984950E-02  0.1402684E-01  0.2064288E-01     8.768  0.1187690E-03  0.1297492E-02  0.2160524E-02
   344.432  0.1984448E-02  0.1401727E-01  0.2064824E-01     8.768  0.1190506E-03  0.1319090E-02  0.2148920E-02
   344.436  0.1983999E-02  0.1400268E-01  0.2065173E-01     8.768  0.1191727E-03  0.1340553E-02  0.2131019E-02
   344.439  0.1983615E-02  0.1399043E-01  0.2066217E-01     8.769  0.1191334E-03  0.1354815E-02  0.2114334E-02
   344.443  0.1983303E-02  0.1398810E-01  0.2068661E-01     8.769  0.1189359E-03  0.1358198E-02  0.2096726E-02
   344.447  0.1983071E-02  0.1399175E-01  0.2072158E-01     8.769  0.1185872E-03  0.1355874E-02  0.2075309E-02
   344.451  0.1982923E-02  0.1399419E-01  0.2075731E-01     8.770  0.1180973E-03  0.1350700E-02  0.2054187E-02
   344.455  0.1982864E-02  0.1399201E-01  0.2079398E-01     8.770  0.1174808E-03  0.1346355E-02  0.2032828E-02
   344.459  0.1982895E-02  0.1399460E-01  0.2083913E-01     8.770  0.1167536E-03  0.1333694E-02  0.2018280E-02
   344.463  0.1983018E-02  0.1399918E-01  0.2088946E-01     8.770  0.1159396E-03  0.1317411E-02  0.2007525E-02
   344.466  0.1983234E-02  0.1399764E-01  0.2093740E-01     8.771  0.1150622E-03  0.1305012E-02  0.1997389E-02
   344.470  0.1983545E-02  0.1399360E-01  0.2098507E-01     8.771  0.1141491E-03  0.1298732E-02  0.1986946E-02
   344.474  0.1983945E-02  0.1399012E-01  0.2103568E-01     8.771  0.1132243E-03  0.1303337E-02  0.1974563E-02
   344.478  0.1984425E-02  0.1398162E-01  0.2108316E-01     8.772  0.1123110E-03  0.1312315E-02  0.1962538E-02
   344.482  0.1984973E-02  0.1396829E-01  0.2112483E-01     8.772  0.1114302E-03  0.1326194E-02  0.1951283E-02
   344.486  0.1985572E-02  0.1395017E-01  0.2116106E-01     8.772  0.1105997E-03  0.1346065E-02  0.1940187E-02
   344.490  0.1986209E-02  0.1392808E-01  0.2119014E-01     8.773  0.1098397E-03  0.1371607E-02  0.1929615E-02
   344.494  0.1986869E-02  0.1390612E-01  0.2121495E-01     8.773  0.1091683E-03  0.1397785E-02  0.1923236E-02
   344.497  0.1987536E-02  0.1389615E-01  0.2124636E-01     8.773  0.1086017E-03  0.1410368E-02  0.1929133E-02
   344.501  0.1988201E-02  0.1388528E-01  0.2127342E-01     8.773  0.1081549E-03  0.1423358E-02  0.1937366E-02
   344.505  0.1988854E-02  0.1387498E-01  0.2129486E-01     8.774  0.1078408E-03  0.1436157E-02  0.1953844E-02
   344.509  0.1989465E-02  0.1387673E-01  0.2132140E-01     8.774  0.1076582E-03  0.1432104E-02  0.1984133E-02
   344.513  0.1990028E-02  0.1387943E-01  0.2134236E-01     8.774  0.1075896E-03  0.1426735E-02  0.2019717E-02
   344.517  0.1990575E-02  0.1388249E-01  0.2136062E-01     8.775  0.1075513E-03  0.1421392E-02  0.2059422E-02
   344.521  0.1991081E-02  0.1388548E-01  0.2137486E-01     8.775  0.1075197E-03  0.1416285E-02  0.2100896E-02
   344.525  0.1991534E-02  0.1388864E-01  0.2138236E-01     8.775  0.1074960E-03  0.1410990E-02  0.2141995E-02
   344.528  0.1991931E-02  0.1389184E-01  0.2138496E-01     8.775  0.1074875E-03  0.1405834E-02  0.2180996E-02
   344.532  0.1992267E-02  0.1389469E-01  0.2138400E-01     8.776  0.1074969E-03  0.1400331E-02  0.2216865E-02
   344.536  0.1992531E-02  0.1389768E-01  0.2137509E-01     8.776  0.1075246E-03  0.1394875E-02  0.2247709E-02
   344.540  0.1992709E-02  0.1390035E-01  0.2136060E-01     8.776  0.1075699E-03  0.1389702E-02  0.2275132E-02
   344.544  0.1992813E-02  0.1390284E-01  0.2134179E-01     8.777  0.1076214E-03  0.1385105E-02  0.2298554E-02
   344.548  0.1992876E-02  0.1390495E-01  0.2132129E-01     8.777  0.1076576E-03  0.1381238E-02  0.2313394E-02
   344.552  0.1992890E-02  0.1390594E-01  0.2129909E-01     8.777  0.1076850E-03  0.1377581E-02  0.2321362E-02
   344.556  0.1992819E-02  0.1390737E-01  0.2127371E-01     8.778  0.1077427E-03  0.1375617E-02  0.2322113E-02
   344.560  0.1992642E-02  0.1390945E-01  0.2124198E-01     8.778  0.1078154E-03  0.1372644E-02  0.2313230E-02
   344.563  0.1992356E-02  0.1391099E-01  0.2120181E-01     8.778  0.1078950E-03  0.1369913E-02  0.2292792E-02
   344.567  0.1991967E-02  0.1391260E-01  0.2115902E-01     8.778  0.1079755E-03  0.1367764E-02  0.2262915E-02
   344.571  0.1991482E-02  0.1391413E-01  0.2111254E-01     8.779  0.1080511E-03  0.1366958E-02  0.2223164E-02
   344.575  0.1990919E-02  0.1392007E-01  0.2106864E-01     8.779  0.1081248E-03  0.1368061E-02  0.2178203E-02
   344.579  0.1990351E-02  0.1392695E-01  0.2103219E-01     8.779  0.1082386E-03  0.1369262E-02  0.2137826E-02
   344.583  0.1989802E-02  0.1393096E-01  0.2100127E-01     8.780  0.1083991E-03  0.1373009E-02  0.2103694E-02
   344.587  0.1989287E-02  0.1393143E-01  0.2097483E-01     8.780  0.1085995E-03  0.1378919E-02  0.2076455E-02
   344.591  0.1988815E-02  0.1392789E-01  0.2095223E-01     8.780  0.1088338E-03  0.1388221E-02  0.2053257E-02
   344.594  0.1988399E-02  0.1392142E-01  0.2093315E-01     8.780  0.1090951E-03  0.1399337E-02  0.2034507E-02
   344.598  0.1988041E-02  0.1390892E-01  0.2091780E-01     8.781  0.1093696E-03  0.1413822E-02  0.2021542E-02
   344.602  0.1987744E-02  0.1389216E-01  0.2090466E-01     8.781  0.1096462E-03  0.1431390E-02  0.2013362E-02
   344.606  0.1987516E-02  0.1387439E-01  0.2089556E-01     8.781  0.1099166E-03  0.1448652E-02  0.2012166E-02
   344.610  0.1987363E-02  0.1386281E-01  0.2089750E-01     8.782  0.1101746E-03  0.1456684E-02  0.2025422E-02
   344.614  0.1987287E-02  0.1384784E-01  0.2089912E-01     8.782  0.1104131E-03  0.1466013E-02  0.2041507E-02
   344.618  0.1987291E-02  0.1383508E-01  0.2090719E-01     8.782  0.1106268E-03  0.1475467E-02  0.2060108E-02
   344.622  0.1987375E-02  0.1381997E-01  0.2091657E-01     8.783  0.1108111E-03  0.1485741E-02  0.2081145E-02
   344.626  0.1987537E-02  0.1380532E-01  0.2092935E-01     8.783  0.1109629E-03  0.1500329E-02  0.2098284E-02
   344.629  0.1987774E-02  0.1379117E-01  0.2094314E-01     8.783  0.1110795E-03  0.1518691E-02  0.2110923E-02
   344.633  0.1988081E-02  0.1377501E-01  0.2095799E-01     8.783  0.1111594E-03  0.1537531E-02  0.2124409E-02
   344.637  0.1988452E-02  0.1376861E-01  0.2098168E-01     8.784  0.1112027E-03  0.1543825E-02  0.2145394E-02
   344.641  0.1988877E-02  0.1377145E-01  0.2101397E-01     8.784  0.1112109E-03  0.1544141E-02  0.2168120E-02
   344.645  0.1989348E-02  0.1377184E-01  0.2104477E-01     8.784  0.1111845E-03  0.1541586E-02  0.2188745E-02
   344.649  0.1989846E-02  0.1377166E-01  0.2107147E-01     8.785  0.1111199E-03  0.1538439E-02  0.2205936E-02
   344.653  0.1990352E-02  0.1377114E-01  0.2109267E-01     8.785  0.1110143E-03  0.1534858E-02  0.2218502E-02
   344.657  0.1990870E-02  0.1377007E-01  0.2111073E-01     8.785  0.1108829E-03  0.1530170E-02  0.2227547E-02
   344.661  0.1991388E-02  0.1376752E-01  0.2112475E-01     8.785  0.1107321E-03  0.1527803E-02  0.2232592E-02
   344.664  0.1991899E-02  0.1376639E-01  0.2113416E-01     8.786  0.1105692E-03  0.1522202E-02  0.2234379E-02
   344.668  0.1992389E-02  0.1376474E-01  0.2114062E-01     8.786  0.1104010E-03  0.1515576E-02  0.2235171E-02
   344.672  0.1992849E-02  0.1376470E-01  0.2114408E-01     8.786  0.1102323E-03  0.1512213E-02  0.2226361E-02
   344.676  0.1993265E-02  0.1376565E-01  0.2114277E-01     8.787  0.1100680E-03  0.1510805E-02  0.2210359E-02
   344.680  0.1993628E-02  0.1376446E-01  0.2113784E-01     8.787  0.1099118E-03  0.1506625E-02  0.2192598E-02
   344.684  0.1993927E-02  0.1376485E-01  0.2112586E-01     8.787  0.1097687E-03  0.1505097E-02  0.2171256E-02
   344.688  0.1994154E-02  0.1376795E-01  0.2111069E-01     8.788  0.1096420E-03  0.1500529E-02  0.2150099E-02
   344.692  0.1994302E-02  0.1377132E-01  0.2109158E-01     8.788  0.1095350E-03  0.1497685E-02  0.2125883E-02
   344.696  0.1994367E-02  0.1377415E-01  0.2106747E-01     8.788  0.1094494E-03  0.1495500E-02  0.2098906E-02
   344.700  0.1994346E-02  0.1377635E-01  0.2103832E-01     8.788  0.1093913E-03  0.1494231E-02  0.2068418E-02
   344.703  0.1994258E-02  0.1377920E-01  0.2100955E-01     8.789  0.1093494E-03  0.1495346E-02  0.2039079E-02
   344.707  0.1994126E-02  0.1378321E-01  0.2098335E-01     8.789  0.1093147E-03  0.1498434E-02  0.2013055E-02
   344.711  0.1993951E-02  0.1378852E-01  0.2096007E-01     8.789  0.1092822E-03  0.1503059E-02  0.1990029E-02
   344.715  0.1993738E-02  0.1379519E-01  0.2093971E-01     8.790  0.1092506E-03  0.1507487E-02  0.1970444E-02
   344.719  0.1993488E-02  0.1380114E-01  0.2092148E-01     8.790  0.1092211E-03  0.1513183E-02  0.1953707E-02
   344.723  0.1993208E-02  0.1380672E-01  0.2090388E-01     8.790  0.1091934E-03  0.1519402E-02  0.1938647E-02
   344.727  0.1992895E-02  0.1381137E-01  0.2088853E-01     8.791  0.1091713E-03  0.1525583E-02  0.1928423E-02
   344.731  0.1992552E-02  0.1381989E-01  0.2087673E-01     8.791  0.1091586E-03  0.1528746E-02  0.1924078E-02
   344.735  0.1992185E-02  0.1382599E-01  0.2086448E-01     8.791  0.1091550E-03  0.1530335E-02  0.1924216E-02
   344.739  0.1991801E-02  0.1383019E-01  0.2085206E-01     8.791  0.1091612E-03  0.1530900E-02  0.1926927E-02
   344.742  0.1991398E-02  0.1383371E-01  0.2084049E-01     8.792  0.1091699E-03  0.1528729E-02  0.1933337E-02
   344.746  0.1990964E-02  0.1383513E-01  0.2082751E-01     8.792  0.1091648E-03  0.1525085E-02  0.1940597E-02
   344.750  0.1990503E-02  0.1383361E-01  0.2081212E-01     8.792  0.1091417E-03  0.1520525E-02  0.1948765E-02
   344.754  0.1990026E-02  0.1382939E-01  0.2079659E-01     8.793  0.1091026E-03  0.1514549E-02  0.1955763E-02
   344.758  0.1989543E-02  0.1382204E-01  0.2078046E-01     8.793  0.1090492E-03  0.1507171E-02  0.1962697E-02
   344.762  0.1989064E-02  0.1381122E-01  0.2076192E-01     8.793  0.1089831E-03  0.1498785E-02  0.1967327E-02
   344.766  0.1988599E-02  0.1379747E-01  0.2074328E-01     8.794  0.1089054E-03  0.1489020E-02  0.1971581E-02
   344.770  0.1988159E-02  0.1378117E-01  0.2072557E-01     8.794  0.1088187E-03  0.1477720E-02  0.1975723E-02
   344.774  0.1987751E-02  0.1376209E-01  0.2070866E-01     8.794  0.1087253E-03  0.1466776E-02  0.1977508E-02
   344.778  0.1987369E-02  0.1373889E-01  0.2069160E-01     8.794  0.1086356E-03  0.1454493E-02  0.1979651E-02
   344.781  0.1987010E-02  0.1371298E-01  0.2067236E-01     8.795  0.1085590E-03  0.1443293E-02  0.1981669E-02
   344.785  0.1986682E-02  0.1368863E-01  0.2065924E-01     8.795  0.1084967E-03  0.1420144E-02  0.1989975E-02
   344.789  0.1986389E-02  0.1366321E-01  0.2064740E-01     8.795  0.1084492E-03  0.1393888E-02  0.2000859E-02
   344.793  0.1986135E-02  0.1363915E-01  0.2063973E-01     8.796  0.1084164E-03  0.1364322E-02  0.2015960E-02
   344.797  0.1985925E-02  0.1361498E-01  0.2063255E-01     8.796  0.1083992E-03  0.1336337E-02  0.2030019E-02
   344.801  0.1985759E-02  0.1359679E-01  0.2063399E-01     8.796  0.1083999E-03  0.1315981E-02  0.2039616E-02
   344.805  0.1985627E-02  0.1358966E-01  0.2064740E-01     8.797  0.1084258E-03  0.1308380E-02  0.2040892E-02
   344.809  0.1985529E-02  0.1358218E-01  0.2066117E-01     8.797  0.1084780E-03  0.1300502E-02  0.2040682E-02
   344.813  0.1985461E-02  0.1357623E-01  0.2067789E-01     8.797  0.1085608E-03  0.1288308E-02  0.2043622E-02
   344.817  0.1985409E-02  0.1357344E-01  0.2069705E-01     8.797  0.1086787E-03  0.1278817E-02  0.2044770E-02
   344.820  0.1985352E-02  0.1358219E-01  0.2072478E-01     8.798  0.1088096E-03  0.1284279E-02  0.2030442E-02
   344.824  0.1985285E-02  0.1359121E-01  0.2074844E-01     8.798  0.1089468E-03  0.1289852E-02  0.2015050E-02
   344.828  0.1985210E-02  0.1360041E-01  0.2076951E-01     8.798  0.1090857E-03  0.1292788E-02  0.2001807E-02
   344.832  0.1985134E-02  0.1361016E-01  0.2078830E-01     8.799  0.1092273E-03  0.1292941E-02  0.1990320E-02
   344.836  0.1985062E-02  0.1361805E-01  0.2080449E-01     8.799  0.1093866E-03  0.1292511E-02  0.1980208E-02
   344.840  0.1984981E-02  0.1362450E-01  0.2081630E-01     8.799  0.1095913E-03  0.1291817E-02  0.1969958E-02
   344.844  0.1984890E-02  0.1363294E-01  0.2082656E-01     8.800  0.1098387E-03  0.1290900E-02  0.1960932E-02
   344.848  0.1984790E-02  0.1364189E-01  0.2083715E-01     8.800  0.1101187E-03  0.1291051E-02  0.1949448E-02
   344.852  0.1984682E-02  0.1364939E-01  0.2084437E-01     8.800  0.1104246E-03  0.1291685E-02  0.1940513E-02
   344.856  0.1984572E-02  0.1365570E-01  0.2084958E-01     8.800  0.1107529E-03  0.1291765E-02  0.1931836E-02
   344.860  0.1984480E-02  0.1366439E-01  0.2085777E-01     8.801  0.1111085E-03  0.1290988E-02  0.1925261E-02
   344.863  0.1984403E-02  0.1367460E-01  0.2086771E-01     8.801  0.1114789E-03  0.1289794E-02  0.1920045E-02
   344.867  0.1984341E-02  0.1368353E-01  0.2087763E-01     8.801  0.1118534E-03  0.1290397E-02  0.1915448E-02
   344.871  0.1984299E-02  0.1369056E-01  0.2088737E-01     8.802  0.1122230E-03  0.1292039E-02  0.1910874E-02
   344.875  0.1984287E-02  0.1369830E-01  0.2089901E-01     8.802  0.1125746E-03  0.1294962E-02  0.1903000E-02
   344.879  0.1984328E-02  0.1370383E-01  0.2091211E-01     8.802  0.1128885E-03  0.1297204E-02  0.1896345E-02
   344.883  0.1984425E-02  0.1370767E-01  0.2092740E-01     8.803  0.1131606E-03  0.1298616E-02  0.1889596E-02
   344.887  0.1984583E-02  0.1371113E-01  0.2094380E-01     8.803  0.1133889E-03  0.1298435E-02  0.1883086E-02
   344.891  0.1984799E-02  0.1371119E-01  0.2096138E-01     8.803  0.1135687E-03  0.1297646E-02  0.1876159E-02
   344.895  0.1985071E-02  0.1370994E-01  0.2097980E-01     8.803  0.1136956E-03  0.1298653E-02  0.1868078E-02
   344.899  0.1985403E-02  0.1370664E-01  0.2099879E-01     8.804  0.1137708E-03  0.1300103E-02  0.1858603E-02
   344.903  0.1985805E-02  0.1370067E-01  0.2101825E-01     8.804  0.1137941E-03  0.1300084E-02  0.1845759E-02
   344.906  0.1986271E-02  0.1369371E-01  0.2103847E-01     8.804  0.1137637E-03  0.1298788E-02  0.1829395E-02
   344.910  0.1986791E-02  0.1368438E-01  0.2105812E-01     8.805  0.1136807E-03  0.1294446E-02  0.1811317E-02
   344.914  0.1987353E-02  0.1367784E-01  0.2107758E-01     8.805  0.1135466E-03  0.1285524E-02  0.1790333E-02
   344.918  0.1987946E-02  0.1367095E-01  0.2109694E-01     8.805  0.1133638E-03  0.1278036E-02  0.1766893E-02
   344.922  0.1988549E-02  0.1366416E-01  0.2111432E-01     8.806  0.1131333E-03  0.1267976E-02  0.1745590E-02
   344.926  0.1989150E-02  0.1365663E-01  0.2112585E-01     8.806  0.1128627E-03  0.1257327E-02  0.1724412E-02
   344.930  0.1989754E-02  0.1365508E-01  0.2114014E-01     8.806  0.1125745E-03  0.1249002E-02  0.1701296E-02
   344.934  0.1990351E-02  0.1365298E-01  0.2115293E-01     8.806  0.1122813E-03  0.1238906E-02  0.1678150E-02
   344.938  0.1990929E-02  0.1365120E-01  0.2116166E-01     8.807  0.1119926E-03  0.1229909E-02  0.1658387E-02
   344.942  0.1991475E-02  0.1364919E-01  0.2116555E-01     8.807  0.1117160E-03  0.1222031E-02  0.1638461E-02
   344.945  0.1991976E-02  0.1364851E-01  0.2116509E-01     8.807  0.1114582E-03  0.1214112E-02  0.1623431E-02
   344.949  0.1992422E-02  0.1364771E-01  0.2116004E-01     8.808  0.1112236E-03  0.1206480E-02  0.1611183E-02
   344.953  0.1992821E-02  0.1364914E-01  0.2115332E-01     8.808  0.1110105E-03  0.1200429E-02  0.1599607E-02
   344.957  0.1993165E-02  0.1365208E-01  0.2114531E-01     8.808  0.1108231E-03  0.1195141E-02  0.1587344E-02
   344.961  0.1993447E-02  0.1365735E-01  0.2113598E-01     8.809  0.1106624E-03  0.1193185E-02  0.1573013E-02
   344.965  0.1993669E-02  0.1366649E-01  0.2112704E-01     8.809  0.1105205E-03  0.1196163E-02  0.1554812E-02
   344.969  0.1993830E-02  0.1367757E-01  0.2111527E-01     8.809  0.1104314E-03  0.1198985E-02  0.1540310E-02
   344.973  0.1993922E-02  0.1368649E-01  0.2110142E-01     8.810  0.1104238E-03  0.1201874E-02  0.1528138E-02
   344.977  0.1993953E-02  0.1369857E-01  0.2108654E-01     8.810  0.1104948E-03  0.1204502E-02  0.1516871E-02
   344.981  0.1993925E-02  0.1371065E-01  0.2106997E-01     8.810  0.1106419E-03  0.1206462E-02  0.1509136E-02
   344.985  0.1993841E-02  0.1372223E-01  0.2105254E-01     8.810  0.1108541E-03  0.1208400E-02  0.1504511E-02
   344.988  0.1993720E-02  0.1373372E-01  0.2103195E-01     8.811  0.1110934E-03  0.1209455E-02  0.1499643E-02
   344.992  0.1993567E-02  0.1374325E-01  0.2101438E-01     8.811  0.1113479E-03  0.1210415E-02  0.1500161E-02
   344.996  0.1993386E-02  0.1375362E-01  0.2099647E-01     8.811  0.1116131E-03  0.1210468E-02  0.1503160E-02
   345.000  0.1993184E-02  0.1376273E-01  0.2098099E-01     8.812  0.1118850E-03  0.1210590E-02  0.1507537E-02
   345.004  0.1992968E-02  0.1377045E-01  0.2096525E-01     8.812  0.1121578E-03  0.1210952E-02  0.1510616E-02
   345.008  0.1992743E-02  0.1377682E-01  0.2094972E-01     8.812  0.1124261E-03  0.1209706E-02  0.1514727E-02
   345.012  0.1992515E-02  0.1378191E-01  0.2093644E-01     8.813  0.1126849E-03  0.1208762E-02  0.1519178E-02
   345.016  0.1992297E-02  0.1378512E-01  0.2092277E-01     8.813  0.1129338E-03  0.1206345E-02  0.1523580E-02
   345.020  0.1992096E-02  0.1378573E-01  0.2091039E-01     8.813  0.1131671E-03  0.1203076E-02  0.1527577E-02
   345.024  0.1991915E-02  0.1378439E-01  0.2089914E-01     8.814  0.1133789E-03  0.1199312E-02  0.1530930E-02
   345.028  0.1991757E-02  0.1378051E-01  0.2088912E-01     8.814  0.1135651E-03  0.1195087E-02  0.1534230E-02
   345.031  0.1991626E-02  0.1377549E-01  0.2088213E-01     8.814  0.1137198E-03  0.1190015E-02  0.1537410E-02
   345.035  0.1991523E-02  0.1377440E-01  0.2088061E-01     8.814  0.1138398E-03  0.1190224E-02  0.1537886E-02
   345.039  0.1991451E-02  0.1376974E-01  0.2088098E-01     8.815  0.1139219E-03  0.1188110E-02  0.1537887E-02
   345.043  0.1991400E-02  0.1376821E-01  0.2088030E-01     8.815  0.1139557E-03  0.1188324E-02  0.1534525E-02
   345.047  0.1991366E-02  0.1376514E-01  0.2088070E-01     8.815  0.1139371E-03  0.1189685E-02  0.1531683E-02
   345.051  0.1991350E-02  0.1376161E-01  0.2088104E-01     8.816  0.1138655E-03  0.1192143E-02  0.1525992E-02
   345.055  0.1991352E-02  0.1375834E-01  0.2088266E-01     8.816  0.1137437E-03  0.1193920E-02  0.1518842E-02
   345.059  0.1991369E-02  0.1375525E-01  0.2088393E-01     8.816  0.1135738E-03  0.1196061E-02  0.1510335E-02
   345.063  0.1991401E-02  0.1375253E-01  0.2088558E-01     8.817  0.1133602E-03  0.1198249E-02  0.1501855E-02
   345.067  0.1991446E-02  0.1375130E-01  0.2089002E-01     8.817  0.1131077E-03  0.1200257E-02  0.1495625E-02
   345.071  0.1991505E-02  0.1375238E-01  0.2089711E-01     8.817  0.1128256E-03  0.1200666E-02  0.1492598E-02
   345.074  0.1991579E-02  0.1375341E-01  0.2090576E-01     8.818  0.1125218E-03  0.1200647E-02  0.1489615E-02
   345.078  0.1991662E-02  0.1375536E-01  0.2091391E-01     8.818  0.1122012E-03  0.1200244E-02  0.1487033E-02
   345.082  0.1991739E-02  0.1375898E-01  0.2092100E-01     8.818  0.1118633E-03  0.1201336E-02  0.1485964E-02
   345.086  0.1991808E-02  0.1376381E-01  0.2092870E-01     8.818  0.1115156E-03  0.1204234E-02  0.1483618E-02
   345.090  0.1991865E-02  0.1377026E-01  0.2093655E-01     8.819  0.1111666E-03  0.1208217E-02  0.1482262E-02
   345.094  0.1991910E-02  0.1377813E-01  0.2094374E-01     8.819  0.1108246E-03  0.1212771E-02  0.1481987E-02
   345.098  0.1991941E-02  0.1378713E-01  0.2095092E-01     8.819  0.1104973E-03  0.1217272E-02  0.1482444E-02
   345.102  0.1991955E-02  0.1379509E-01  0.2095775E-01     8.820  0.1101924E-03  0.1221274E-02  0.1483660E-02
   345.106  0.1991954E-02  0.1380337E-01  0.2096482E-01     8.820  0.1099172E-03  0.1224906E-02  0.1484728E-02
   345.110  0.1991935E-02  0.1381150E-01  0.2097147E-01     8.820  0.1096780E-03  0.1229521E-02  0.1486200E-02
   345.114  0.1991901E-02  0.1381926E-01  0.2097667E-01     8.821  0.1094793E-03  0.1233923E-02  0.1488606E-02
   345.117  0.1991860E-02  0.1382639E-01  0.2097998E-01     8.821  0.1093078E-03  0.1236657E-02  0.1492610E-02
   345.121  0.1991819E-02  0.1383149E-01  0.2098415E-01     8.821  0.1091567E-03  0.1239292E-02  0.1498673E-02
   345.125  0.1991780E-02  0.1383471E-01  0.2098630E-01     8.822  0.1090282E-03  0.1240619E-02  0.1503599E-02
   345.129  0.1991743E-02  0.1383636E-01  0.2098657E-01     8.822  0.1089262E-03  0.1241056E-02  0.1509035E-02
   345.133  0.1991709E-02  0.1383608E-01  0.2098693E-01     8.822  0.1088513E-03  0.1240164E-02  0.1515504E-02
   345.137  0.1991680E-02  0.1383402E-01  0.2098663E-01     8.822  0.1088058E-03  0.1238376E-02  0.1522964E-02
   345.141  0.1991656E-02  0.1383104E-01  0.2098507E-01     8.823  0.1087897E-03  0.1235416E-02  0.1531157E-02
   345.145  0.1991646E-02  0.1382737E-01  0.2098553E-01     8.823  0.1088011E-03  0.1233039E-02  0.1539314E-02
   345.149  0.1991663E-02  0.1382302E-01  0.2098829E-01     8.823  0.1088325E-03  0.1229867E-02  0.1547471E-02
   345.153  0.1991705E-02  0.1381712E-01  0.2099111E-01     8.824  0.1088846E-03  0.1226062E-02  0.1556050E-02
   345.157  0.1991773E-02  0.1381035E-01  0.2099295E-01     8.824  0.1089553E-03  0.1220853E-02  0.1563122E-02
   345.161  0.1991864E-02  0.1380325E-01  0.2099577E-01     8.824  0.1090444E-03  0.1215067E-02  0.1569872E-02
   345.164  0.1991976E-02  0.1379586E-01  0.2099866E-01     8.825  0.1091492E-03  0.1209038E-02  0.1576915E-02
   345.168  0.1992101E-02  0.1378879E-01  0.2100145E-01     8.825  0.1092643E-03  0.1201758E-02  0.1585456E-02
   345.172  0.1992233E-02  0.1378320E-01  0.2100486E-01     8.825  0.1093850E-03  0.1193206E-02  0.1597954E-02
   345.176  0.1992368E-02  0.1377804E-01  0.2100713E-01     8.826  0.1095098E-03  0.1185972E-02  0.1609517E-02
   345.180  0.1992504E-02  0.1377240E-01  0.2100932E-01     8.826  0.1096361E-03  0.1177730E-02  0.1622978E-02
   345.184  0.1992621E-02  0.1376746E-01  0.2100922E-01     8.826  0.1097688E-03  0.1171605E-02  0.1634860E-02
   345.188  0.1992716E-02  0.1376343E-01  0.2100821E-01     8.827  0.1099055E-03  0.1167993E-02  0.1646075E-02
   345.192  0.1992786E-02  0.1376122E-01  0.2100603E-01     8.827  0.1100445E-03  0.1165632E-02  0.1656199E-02
   345.196  0.1992829E-02  0.1376100E-01  0.2100266E-01     8.827  0.1101824E-03  0.1165347E-02  0.1664896E-02
   345.200  0.1992841E-02  0.1376348E-01  0.2099838E-01     8.827  0.1103142E-03  0.1168276E-02  0.1667938E-02
   345.204  0.1992819E-02  0.1376859E-01  0.2099488E-01     8.828  0.1104351E-03  0.1171173E-02  0.1670810E-02
   345.207  0.1992762E-02  0.1377246E-01  0.2098865E-01     8.828  0.1105434E-03  0.1178174E-02  0.1674078E-02
   345.211  0.1992673E-02  0.1377687E-01  0.2098374E-01     8.828  0.1106365E-03  0.1186186E-02  0.1671721E-02
   345.215  0.1992553E-02  0.1378172E-01  0.2097795E-01     8.829  0.1107132E-03  0.1195086E-02  0.1667465E-02
   345.219  0.1992402E-02  0.1378680E-01  0.2097133E-01     8.829  0.1107711E-03  0.1205073E-02  0.1661785E-02
   345.223  0.1992224E-02  0.1378944E-01  0.2096426E-01     8.829  0.1108085E-03  0.1218734E-02  0.1654904E-02
   345.227  0.1992023E-02  0.1379448E-01  0.2095767E-01     8.830  0.1108272E-03  0.1227571E-02  0.1647561E-02
   345.231  0.1991824E-02  0.1379942E-01  0.2095332E-01     8.830  0.1108420E-03  0.1235990E-02  0.1639488E-02
   345.235  0.1991635E-02  0.1380199E-01  0.2095092E-01     8.830  0.1108579E-03  0.1242778E-02  0.1632628E-02
   345.239  0.1991462E-02  0.1380197E-01  0.2095127E-01     8.831  0.1108745E-03  0.1248294E-02  0.1626124E-02
   345.243  0.1991307E-02  0.1380059E-01  0.2095065E-01     8.831  0.1108910E-03  0.1252176E-02  0.1620057E-02
   345.247  0.1991173E-02  0.1379928E-01  0.2095111E-01     8.831  0.1109079E-03  0.1256088E-02  0.1615403E-02
   345.250  0.1991057E-02  0.1379477E-01  0.2095197E-01     8.832  0.1109206E-03  0.1257763E-02  0.1610228E-02
   345.254  0.1990955E-02  0.1379141E-01  0.2095386E-01     8.832  0.1109202E-03  0.1259184E-02  0.1601506E-02
   345.258  0.1990865E-02  0.1378724E-01  0.2095668E-01     8.832  0.1109070E-03  0.1259582E-02  0.1591112E-02
   345.262  0.1990791E-02  0.1378238E-01  0.2095895E-01     8.832  0.1108815E-03  0.1259908E-02  0.1579232E-02
   345.266  0.1990732E-02  0.1377636E-01  0.2096022E-01     8.833  0.1108432E-03  0.1259701E-02  0.1566354E-02
   345.270  0.1990690E-02  0.1377413E-01  0.2096536E-01     8.833  0.1107935E-03  0.1257072E-02  0.1557269E-02
   345.274  0.1990664E-02  0.1377232E-01  0.2097065E-01     8.833  0.1107329E-03  0.1255083E-02  0.1548915E-02
   345.278  0.1990654E-02  0.1377024E-01  0.2097594E-01     8.834  0.1106621E-03  0.1253041E-02  0.1540823E-02
   345.282  0.1990659E-02  0.1376959E-01  0.2098319E-01     8.834  0.1105830E-03  0.1248299E-02  0.1535076E-02
   345.286  0.1990678E-02  0.1376924E-01  0.2099141E-01     8.834  0.1104968E-03  0.1242874E-02  0.1530057E-02
   345.290  0.1990708E-02  0.1377068E-01  0.2100076E-01     8.835  0.1104046E-03  0.1235059E-02  0.1527322E-02
   345.294  0.1990744E-02  0.1377214E-01  0.2100956E-01     8.835  0.1103047E-03  0.1226810E-02  0.1528111E-02
   345.297  0.1990782E-02  0.1377401E-01  0.2101550E-01     8.835  0.1101964E-03  0.1219211E-02  0.1530829E-02
   345.301  0.1990819E-02  0.1377756E-01  0.2102268E-01     8.836  0.1100814E-03  0.1213370E-02  0.1533037E-02
   345.305  0.1990854E-02  0.1378099E-01  0.2102820E-01     8.836  0.1099611E-03  0.1210637E-02  0.1535327E-02
   345.309  0.1990886E-02  0.1378834E-01  0.2103520E-01     8.836  0.1098388E-03  0.1212593E-02  0.1540095E-02
   345.313  0.1990914E-02  0.1379737E-01  0.2104394E-01     8.837  0.1097160E-03  0.1215310E-02  0.1543572E-02
   345.317  0.1990937E-02  0.1380584E-01  0.2105066E-01     8.837  0.1095956E-03  0.1220285E-02  0.1547210E-02
   345.321  0.1990961E-02  0.1381291E-01  0.2105657E-01     8.837  0.1094842E-03  0.1224245E-02  0.1550822E-02
   345.325  0.1990986E-02  0.1381918E-01  0.2106159E-01     8.838  0.1093856E-03  0.1227028E-02  0.1554843E-02
   345.329  0.1991011E-02  0.1382338E-01  0.2106464E-01     8.838  0.1093010E-03  0.1227479E-02  0.1558445E-02
   345.333  0.1991035E-02  0.1382867E-01  0.2106743E-01     8.838  0.1092320E-03  0.1230257E-02  0.1562230E-02
   345.337  0.1991059E-02  0.1383367E-01  0.2106718E-01     8.839  0.1091804E-03  0.1233300E-02  0.1566678E-02
   345.341  0.1991080E-02  0.1383810E-01  0.2106492E-01     8.839  0.1091460E-03  0.1235799E-02  0.1569730E-02
   345.344  0.1991099E-02  0.1384214E-01  0.2106211E-01     8.839  0.1091307E-03  0.1237428E-02  0.1573272E-02
   345.348  0.1991115E-02  0.1384523E-01  0.2105874E-01     8.839  0.1091351E-03  0.1238244E-02  0.1576522E-02
   345.352  0.1991131E-02  0.1384741E-01  0.2105483E-01     8.840  0.1091608E-03  0.1239169E-02  0.1580493E-02
   345.356  0.1991157E-02  0.1384870E-01  0.2105109E-01     8.840  0.1092020E-03  0.1239711E-02  0.1584453E-02
   345.360  0.1991198E-02  0.1384947E-01  0.2104764E-01     8.840  0.1092547E-03  0.1240263E-02  0.1587311E-02
   345.364  0.1991255E-02  0.1384997E-01  0.2104657E-01     8.841  0.1093185E-03  0.1240340E-02  0.1591324E-02
   345.368  0.1991325E-02  0.1384968E-01  0.2104584E-01     8.841  0.1093925E-03  0.1238658E-02  0.1594116E-02
   345.372  0.1991409E-02  0.1384991E-01  0.2104686E-01     8.841  0.1094762E-03  0.1238352E-02  0.1597594E-02
   345.376  0.1991504E-02  0.1385013E-01  0.2104850E-01     8.842  0.1095682E-03  0.1237879E-02  0.1598242E-02
   345.380  0.1991609E-02  0.1384956E-01  0.2104904E-01     8.842  0.1096665E-03  0.1237515E-02  0.1600619E-02
   345.384  0.1991721E-02  0.1384871E-01  0.2105027E-01     8.842  0.1097700E-03  0.1236232E-02  0.1602906E-02
   345.388  0.1991839E-02  0.1384837E-01  0.2105150E-01     8.843  0.1098770E-03  0.1234570E-02  0.1604465E-02
   345.391  0.1991954E-02  0.1384857E-01  0.2105281E-01     8.843  0.1099809E-03  0.1233209E-02  0.1606052E-02
   345.395  0.1992064E-02  0.1384954E-01  0.2105384E-01     8.843  0.1100792E-03  0.1231471E-02  0.1607402E-02
   345.399  0.1992166E-02  0.1385055E-01  0.2105416E-01     8.844  0.1101700E-03  0.1229408E-02  0.1608131E-02
   345.403  0.1992257E-02  0.1385241E-01  0.2105391E-01     8.844  0.1102513E-03  0.1226499E-02  0.1608782E-02
   345.407  0.1992335E-02  0.1385459E-01  0.2105397E-01     8.844  0.1103212E-03  0.1223460E-02  0.1609237E-02
   345.411  0.1992398E-02  0.1385732E-01  0.2105317E-01     8.845  0.1103785E-03  0.1220463E-02  0.1609685E-02
   345.415  0.1992444E-02  0.1385998E-01  0.2105206E-01     8.845  0.1104220E-03  0.1217338E-02  0.1609837E-02
   345.419  0.1992473E-02  0.1386321E-01  0.2105028E-01     8.845  0.1104499E-03  0.1215012E-02  0.1610361E-02
   345.423  0.1992481E-02  0.1386699E-01  0.2104746E-01     8.846  0.1104619E-03  0.1212846E-02  0.1610299E-02
   345.427  0.1992469E-02  0.1386989E-01  0.2104494E-01     8.846  0.1104577E-03  0.1210931E-02  0.1610619E-02
   345.431  0.1992436E-02  0.1387255E-01  0.2104135E-01     8.846  0.1104368E-03  0.1209492E-02  0.1610087E-02
   345.435  0.1992383E-02  0.1387525E-01  0.2103758E-01     8.846  0.1104000E-03  0.1207984E-02  0.1609362E-02
   345.438  0.1992318E-02  0.1387797E-01  0.2103335E-01     8.847  0.1103554E-03  0.1207531E-02  0.1609947E-02
   345.442  0.1992243E-02  0.1388003E-01  0.2102925E-01     8.847  0.1103046E-03  0.1207213E-02  0.1612416E-02
   345.446  0.1992162E-02  0.1388171E-01  0.2102549E-01     8.847  0.1102553E-03  0.1207115E-02  0.1614705E-02
   345.450  0.1992072E-02  0.1388342E-01  0.2102150E-01     8.848  0.1102173E-03  0.1207331E-02  0.1617653E-02
   345.454  0.1991975E-02  0.1388430E-01  0.2101733E-01     8.848  0.1101917E-03  0.1207711E-02  0.1621771E-02
   345.458  0.1991872E-02  0.1388379E-01  0.2101259E-01     8.848  0.1101776E-03  0.1207345E-02  0.1625351E-02
   345.462  0.1991766E-02  0.1388378E-01  0.2100804E-01     8.849  0.1101754E-03  0.1208386E-02  0.1628331E-02
   345.466  0.1991657E-02  0.1388485E-01  0.2100498E-01     8.849  0.1101837E-03  0.1210902E-02  0.1628771E-02
   345.470  0.1991549E-02  0.1388516E-01  0.2100342E-01     8.849  0.1102030E-03  0.1213757E-02  0.1628254E-02
   345.474  0.1991443E-02  0.1388557E-01  0.2100188E-01     8.850  0.1102316E-03  0.1217037E-02  0.1627005E-02
   345.478  0.1991343E-02  0.1388556E-01  0.2099978E-01     8.850  0.1102691E-03  0.1221005E-02  0.1627653E-02
   345.482  0.1991249E-02  0.1388664E-01  0.2099814E-01     8.850  0.1103142E-03  0.1227677E-02  0.1628406E-02
   345.485  0.1991164E-02  0.1388462E-01  0.2099693E-01     8.851  0.1103655E-03  0.1229960E-02  0.1629091E-02
   345.489  0.1991090E-02  0.1388207E-01  0.2099578E-01     8.851  0.1104212E-03  0.1232217E-02  0.1629472E-02
   345.493  0.1991029E-02  0.1387944E-01  0.2099397E-01     8.851  0.1104807E-03  0.1234305E-02  0.1628470E-02
   345.497  0.1990981E-02  0.1387691E-01  0.2099380E-01     8.852  0.1105413E-03  0.1236074E-02  0.1628796E-02
   345.501  0.1990938E-02  0.1387440E-01  0.2099346E-01     8.852  0.1105944E-03  0.1236553E-02  0.1627808E-02
   345.505  0.1990854E-02  0.1387342E-01  0.2099104E-01     8.852  0.1106019E-03  0.1233500E-02  0.1623855E-02
   345.509  0.1990728E-02  0.1387374E-01  0.2098622E-01     8.853  0.1105624E-03  0.1228392E-02  0.1617238E-02
   345.513  0.1990562E-02  0.1387517E-01  0.2097909E-01     8.853  0.1104772E-03  0.1221006E-02  0.1608219E-02
   345.517  0.1990360E-02  0.1387695E-01  0.2097105E-01     8.853  0.1103495E-03  0.1212117E-02  0.1596415E-02
   345.521  0.1990106E-02  0.1387885E-01  0.2096083E-01     8.854  0.1101652E-03  0.1203554E-02  0.1583220E-02
   345.525  0.1989799E-02  0.1388068E-01  0.2094565E-01     8.854  0.1099245E-03  0.1194452E-02  0.1563117E-02
   345.529  0.1989448E-02  0.1388227E-01  0.2092884E-01     8.854  0.1096351E-03  0.1186172E-02  0.1540271E-02
   345.532  0.1989061E-02  0.1388275E-01  0.2091036E-01     8.855  0.1093051E-03  0.1178783E-02  0.1515121E-02
   345.536  0.1988648E-02  0.1388290E-01  0.2089181E-01     8.855  0.1089434E-03  0.1174120E-02  0.1489331E-02
   345.540  0.1988218E-02  0.1388051E-01  0.2087361E-01     8.855  0.1085595E-03  0.1171676E-02  0.1463823E-02
   345.544  0.1987779E-02  0.1387774E-01  0.2085471E-01     8.856  0.1081628E-03  0.1171427E-02  0.1441105E-02
   345.548  0.1987331E-02  0.1387634E-01  0.2083935E-01     8.856  0.1077649E-03  0.1176343E-02  0.1416952E-02
   345.552  0.1986884E-02  0.1387290E-01  0.2082258E-01     8.856  0.1073745E-03  0.1183081E-02  0.1397008E-02
   345.556  0.1986448E-02  0.1386770E-01  0.2080814E-01     8.856  0.1069993E-03  0.1193262E-02  0.1379805E-02
   345.560  0.1986032E-02  0.1386215E-01  0.2079500E-01     8.857  0.1066483E-03  0.1207670E-02  0.1365851E-02
   345.564  0.1985645E-02  0.1385569E-01  0.2078413E-01     8.857  0.1063272E-03  0.1226147E-02  0.1355558E-02
   345.568  0.1985293E-02  0.1384931E-01  0.2077604E-01     8.857  0.1060434E-03  0.1247693E-02  0.1349535E-02
   345.572  0.1984984E-02  0.1385766E-01  0.2078926E-01     8.858  0.1058024E-03  0.1248282E-02  0.1365045E-02
   345.576  0.1984727E-02  0.1386637E-01  0.2080694E-01     8.858  0.1056121E-03  0.1249383E-02  0.1386123E-02
   345.580  0.1984527E-02  0.1387371E-01  0.2082712E-01     8.858  0.1054794E-03  0.1250637E-02  0.1410893E-02
   345.583  0.1984389E-02  0.1387961E-01  0.2085113E-01     8.859  0.1054081E-03  0.1251651E-02  0.1440516E-02
   345.587  0.1984313E-02  0.1388396E-01  0.2087646E-01     8.859  0.1053987E-03  0.1253135E-02  0.1475011E-02
   345.591  0.1984302E-02  0.1388732E-01  0.2090182E-01     8.859  0.1054537E-03  0.1255204E-02  0.1512362E-02
   345.595  0.1984362E-02  0.1388921E-01  0.2093049E-01     8.860  0.1055649E-03  0.1256950E-02  0.1549843E-02
   345.599  0.1984491E-02  0.1388866E-01  0.2096201E-01     8.860  0.1057281E-03  0.1257748E-02  0.1583966E-02
   345.603  0.1984684E-02  0.1388618E-01  0.2098881E-01     8.860  0.1059385E-03  0.1257718E-02  0.1621073E-02
   345.607  0.1984935E-02  0.1388575E-01  0.2101894E-01     8.861  0.1061915E-03  0.1256003E-02  0.1660570E-02
   345.611  0.1985234E-02  0.1388477E-01  0.2104924E-01     8.861  0.1064794E-03  0.1252992E-02  0.1699659E-02
   345.615  0.1985574E-02  0.1388231E-01  0.2107922E-01     8.861  0.1067948E-03  0.1248561E-02  0.1735920E-02
   345.619  0.1985944E-02  0.1387949E-01  0.2110631E-01     8.862  0.1071280E-03  0.1244370E-02  0.1769250E-02
   345.623  0.1986335E-02  0.1387549E-01  0.2113134E-01     8.862  0.1074704E-03  0.1239043E-02  0.1798773E-02
   345.627  0.1986737E-02  0.1386922E-01  0.2115064E-01     8.862  0.1078118E-03  0.1231446E-02  0.1819906E-02
   345.631  0.1987139E-02  0.1386486E-01  0.2116811E-01     8.863  0.1081436E-03  0.1225878E-02  0.1838959E-02
   345.634  0.1987517E-02  0.1386388E-01  0.2118101E-01     8.863  0.1084443E-03  0.1214272E-02  0.1852217E-02
   345.638  0.1987849E-02  0.1385821E-01  0.2118770E-01     8.863  0.1087025E-03  0.1208909E-02  0.1858648E-02
   345.642  0.1988096E-02  0.1385368E-01  0.2118720E-01     8.864  0.1089738E-03  0.1202799E-02  0.1857494E-02
   345.646  0.1988241E-02  0.1385116E-01  0.2118057E-01     8.864  0.1092694E-03  0.1197198E-02  0.1851584E-02
   345.650  0.1988286E-02  0.1384919E-01  0.2116665E-01     8.864  0.1095839E-03  0.1190838E-02  0.1839210E-02
   345.654  0.1988274E-02  0.1384657E-01  0.2115247E-01     8.865  0.1099470E-03  0.1184991E-02  0.1827269E-02
   345.658  0.1988219E-02  0.1384497E-01  0.2113785E-01     8.865  0.1103579E-03  0.1178324E-02  0.1819519E-02
   345.662  0.1988117E-02  0.1384453E-01  0.2112215E-01     8.865  0.1108016E-03  0.1170306E-02  0.1811778E-02
   345.666  0.1987968E-02  0.1384254E-01  0.2110732E-01     8.866  0.1112628E-03  0.1163535E-02  0.1805633E-02
   345.670  0.1987757E-02  0.1383949E-01  0.2109048E-01     8.866  0.1117138E-03  0.1157473E-02  0.1797125E-02
   345.674  0.1987487E-02  0.1383470E-01  0.2106813E-01     8.866  0.1121409E-03  0.1152180E-02  0.1784972E-02
   345.678  0.1987167E-02  0.1382830E-01  0.2104708E-01     8.867  0.1125319E-03  0.1148408E-02  0.1769127E-02
   345.681  0.1986805E-02  0.1381997E-01  0.2102481E-01     8.867  0.1128764E-03  0.1146154E-02  0.1749874E-02
   345.685  0.1986411E-02  0.1380784E-01  0.2100233E-01     8.867  0.1131644E-03  0.1143668E-02  0.1728372E-02
   345.689  0.1985996E-02  0.1379988E-01  0.2098369E-01     8.868  0.1133873E-03  0.1144486E-02  0.1706006E-02
   345.693  0.1985570E-02  0.1379423E-01  0.2097054E-01     8.868  0.1135380E-03  0.1146636E-02  0.1688797E-02
   345.697  0.1985145E-02  0.1378592E-01  0.2095749E-01     8.868  0.1136111E-03  0.1149222E-02  0.1670654E-02
   345.701  0.1984733E-02  0.1377849E-01  0.2094796E-01     8.869  0.1136055E-03  0.1153528E-02  0.1656502E-02
   345.705  0.1984346E-02  0.1377229E-01  0.2094405E-01     8.869  0.1135205E-03  0.1161318E-02  0.1646381E-02
   345.709  0.1984015E-02  0.1377082E-01  0.2095095E-01     8.869  0.1133743E-03  0.1166611E-02  0.1637446E-02
   345.713  0.1983753E-02  0.1377449E-01  0.2096978E-01     8.870  0.1131746E-03  0.1171953E-02  0.1632183E-02
   345.717  0.1983567E-02  0.1377946E-01  0.2099680E-01     8.870  0.1129248E-03  0.1174222E-02  0.1631802E-02
   345.721  0.1983461E-02  0.1378425E-01  0.2102904E-01     8.870  0.1126222E-03  0.1175105E-02  0.1636485E-02
   345.725  0.1983421E-02  0.1378805E-01  0.2106501E-01     8.871  0.1122627E-03  0.1175383E-02  0.1646262E-02
   345.729  0.1983446E-02  0.1379132E-01  0.2110427E-01     8.871  0.1118613E-03  0.1174422E-02  0.1661095E-02
   345.733  0.1983531E-02  0.1379560E-01  0.2114486E-01     8.871  0.1114341E-03  0.1173513E-02  0.1679398E-02
   345.736  0.1983674E-02  0.1379992E-01  0.2118756E-01     8.872  0.1109936E-03  0.1172712E-02  0.1700907E-02
   345.740  0.1983870E-02  0.1380216E-01  0.2122890E-01     8.872  0.1105529E-03  0.1169626E-02  0.1724039E-02
   345.744  0.1984116E-02  0.1380407E-01  0.2126929E-01     8.872  0.1101252E-03  0.1166912E-02  0.1748097E-02
   345.748  0.1984404E-02  0.1380505E-01  0.2130810E-01     8.873  0.1097235E-03  0.1164630E-02  0.1772568E-02
   345.752  0.1984728E-02  0.1380581E-01  0.2134631E-01     8.873  0.1093600E-03  0.1162084E-02  0.1798827E-02
   345.756  0.1985078E-02  0.1380820E-01  0.2138266E-01     8.873  0.1090465E-03  0.1158021E-02  0.1826748E-02
   345.760  0.1985447E-02  0.1380963E-01  0.2141538E-01     8.874  0.1087936E-03  0.1156146E-02  0.1853787E-02
   345.764  0.1985826E-02  0.1381007E-01  0.2144141E-01     8.874  0.1086087E-03  0.1156566E-02  0.1878429E-02
   345.768  0.1986204E-02  0.1380889E-01  0.2146391E-01     8.874  0.1084992E-03  0.1159310E-02  0.1901426E-02
   345.772  0.1986574E-02  0.1380615E-01  0.2148153E-01     8.875  0.1084695E-03  0.1164289E-02  0.1922194E-02
   345.776  0.1986926E-02  0.1380164E-01  0.2149400E-01     8.875  0.1085227E-03  0.1171655E-02  0.1939998E-02
   345.780  0.1987252E-02  0.1379618E-01  0.2149993E-01     8.875  0.1086587E-03  0.1181592E-02  0.1955509E-02
   345.784  0.1987536E-02  0.1378930E-01  0.2149915E-01     8.876  0.1088687E-03  0.1193733E-02  0.1969812E-02
   345.787  0.1987780E-02  0.1378060E-01  0.2149128E-01     8.876  0.1091209E-03  0.1207128E-02  0.1981173E-02
   345.791  0.1988010E-02  0.1377021E-01  0.2148156E-01     8.876  0.1093493E-03  0.1221507E-02  0.1990467E-02
   345.795  0.1988221E-02  0.1375847E-01  0.2146940E-01     8.877  0.1095483E-03  0.1236988E-02  0.1996830E-02
   345.799  0.1988408E-02  0.1374658E-01  0.2145494E-01     8.877  0.1097147E-03  0.1254548E-02  0.2000530E-02
   345.803  0.1988550E-02  0.1373382E-01  0.2143776E-01     8.877  0.1098764E-03  0.1268859E-02  0.2001670E-02
   345.807  0.1988635E-02  0.1372708E-01  0.2142124E-01     8.878  0.1100502E-03  0.1285393E-02  0.1996962E-02
   345.811  0.1988666E-02  0.1372325E-01  0.2140483E-01     8.878  0.1102357E-03  0.1304647E-02  0.1986779E-02
   345.815  0.1988645E-02  0.1371993E-01  0.2138588E-01     8.878  0.1104294E-03  0.1322567E-02  0.1974069E-02
   345.819  0.1988591E-02  0.1371698E-01  0.2136773E-01     8.879  0.1106412E-03  0.1338897E-02  0.1961543E-02
   345.823  0.1988530E-02  0.1371313E-01  0.2135174E-01     8.879  0.1108851E-03  0.1354160E-02  0.1952466E-02
   345.827  0.1988467E-02  0.1370746E-01  0.2133852E-01     8.879  0.1111592E-03  0.1368354E-02  0.1946092E-02
   345.831  0.1988404E-02  0.1370716E-01  0.2133285E-01     8.880  0.1114563E-03  0.1376301E-02  0.1938131E-02
   345.835  0.1988343E-02  0.1370587E-01  0.2133024E-01     8.880  0.1117677E-03  0.1382591E-02  0.1934468E-02
   345.838  0.1988285E-02  0.1370329E-01  0.2132470E-01     8.880  0.1120850E-03  0.1387392E-02  0.1928051E-02
   345.842  0.1988230E-02  0.1369922E-01  0.2131892E-01     8.881  0.1123990E-03  0.1390248E-02  0.1921884E-02
   345.846  0.1988180E-02  0.1369996E-01  0.2131983E-01     8.881  0.1127004E-03  0.1398553E-02  0.1907803E-02
   345.850  0.1988136E-02  0.1370104E-01  0.2132160E-01     8.881  0.1129805E-03  0.1405469E-02  0.1890779E-02
   345.854  0.1988098E-02  0.1370085E-01  0.2132270E-01     8.882  0.1132314E-03  0.1410728E-02  0.1873671E-02
   345.858  0.1988067E-02  0.1370010E-01  0.2132507E-01     8.882  0.1134456E-03  0.1413911E-02  0.1857052E-02
   345.862  0.1988041E-02  0.1370521E-01  0.2133471E-01     8.882  0.1136154E-03  0.1412593E-02  0.1839734E-02
   345.866  0.1988008E-02  0.1371632E-01  0.2134933E-01     8.883  0.1137269E-03  0.1401488E-02  0.1826094E-02
   345.870  0.1987969E-02  0.1372744E-01  0.2136218E-01     8.883  0.1137785E-03  0.1390085E-02  0.1814739E-02
   345.874  0.1987944E-02  0.1373649E-01  0.2137395E-01     8.883  0.1137806E-03  0.1381182E-02  0.1804118E-02
   345.878  0.1987937E-02  0.1374401E-01  0.2138543E-01     8.884  0.1137265E-03  0.1375848E-02  0.1794677E-02
   345.882  0.1987947E-02  0.1374962E-01  0.2139606E-01     8.884  0.1136159E-03  0.1372776E-02  0.1783546E-02
   345.886  0.1987975E-02  0.1375246E-01  0.2140737E-01     8.884  0.1134523E-03  0.1370289E-02  0.1777611E-02
   345.890  0.1988018E-02  0.1375534E-01  0.2141793E-01     8.885  0.1132402E-03  0.1370864E-02  0.1772187E-02
   345.894  0.1988075E-02  0.1375652E-01  0.2142720E-01     8.885  0.1129860E-03  0.1372520E-02  0.1767338E-02
   345.897  0.1988144E-02  0.1375630E-01  0.2143413E-01     8.885  0.1126958E-03  0.1374632E-02  0.1763298E-02
   345.901  0.1988221E-02  0.1375589E-01  0.2144211E-01     8.886  0.1123787E-03  0.1377453E-02  0.1762566E-02
   345.905  0.1988305E-02  0.1375404E-01  0.2144880E-01     8.886  0.1120431E-03  0.1377614E-02  0.1762672E-02
   345.909  0.1988392E-02  0.1375177E-01  0.2145387E-01     8.886  0.1116980E-03  0.1376821E-02  0.1763932E-02
   345.913  0.1988478E-02  0.1374985E-01  0.2145776E-01     8.887  0.1113535E-03  0.1374196E-02  0.1767752E-02
   345.917  0.1988562E-02  0.1374846E-01  0.2146113E-01     8.887  0.1110197E-03  0.1371754E-02  0.1772475E-02
   345.921  0.1988639E-02  0.1374477E-01  0.2146111E-01     8.887  0.1107048E-03  0.1366610E-02  0.1777379E-02
   345.925  0.1988704E-02  0.1374131E-01  0.2146025E-01     8.888  0.1104236E-03  0.1359906E-02  0.1783439E-02
   345.929  0.1988750E-02  0.1373851E-01  0.2145871E-01     8.888  0.1101926E-03  0.1351830E-02  0.1789905E-02
   345.933  0.1988780E-02  0.1373413E-01  0.2145578E-01     8.888  0.1100270E-03  0.1339831E-02  0.1794707E-02
   345.937  0.1988790E-02  0.1373347E-01  0.2145132E-01     8.889  0.1099492E-03  0.1330600E-02  0.1800063E-02
   345.941  0.1988780E-02  0.1373302E-01  0.2144517E-01     8.889  0.1099624E-03  0.1320334E-02  0.1803514E-02
   345.945  0.1988749E-02  0.1373346E-01  0.2143764E-01     8.889  0.1100648E-03  0.1309664E-02  0.1804781E-02
   345.949  0.1988704E-02  0.1373414E-01  0.2143026E-01     8.890  0.1102441E-03  0.1298520E-02  0.1805765E-02
   345.952  0.1988666E-02  0.1373401E-01  0.2142238E-01     8.890  0.1104565E-03  0.1287340E-02  0.1804949E-02
   345.956  0.1988636E-02  0.1373384E-01  0.2141547E-01     8.891  0.1106939E-03  0.1275752E-02  0.1804483E-02
   345.960  0.1988615E-02  0.1373460E-01  0.2141123E-01     8.891  0.1109493E-03  0.1266371E-02  0.1802462E-02
   345.964  0.1988604E-02  0.1374019E-01  0.2141153E-01     8.891  0.1112166E-03  0.1262857E-02  0.1793779E-02
   345.968  0.1988602E-02  0.1374539E-01  0.2141299E-01     8.892  0.1114873E-03  0.1259080E-02  0.1786483E-02
   345.972  0.1988609E-02  0.1375030E-01  0.2141439E-01     8.892  0.1117547E-03  0.1255336E-02  0.1780543E-02
   345.976  0.1988618E-02  0.1375440E-01  0.2141466E-01     8.892  0.1120065E-03  0.1251870E-02  0.1775291E-02
   345.980  0.1988625E-02  0.1375779E-01  0.2141356E-01     8.893  0.1122298E-03  0.1248770E-02  0.1768541E-02
   345.984  0.1988626E-02  0.1376077E-01  0.2141012E-01     8.893  0.1124187E-03  0.1245600E-02  0.1759588E-02
   345.988  0.1988623E-02  0.1376287E-01  0.2140638E-01     8.893  0.1125675E-03  0.1243244E-02  0.1752264E-02
   345.992  0.1988614E-02  0.1376477E-01  0.2140160E-01     8.894  0.1126719E-03  0.1241031E-02  0.1744880E-02
   345.996  0.1988598E-02  0.1376647E-01  0.2139606E-01     8.894  0.1127284E-03  0.1238954E-02  0.1738175E-02
   346.000  0.1988575E-02  0.1377003E-01  0.2139106E-01     8.894  0.1127345E-03  0.1235988E-02  0.1731684E-02
   346.004  0.1988545E-02  0.1377259E-01  0.2138482E-01     8.895  0.1126903E-03  0.1233429E-02  0.1726424E-02
   346.008  0.1988499E-02  0.1377574E-01  0.2137749E-01     8.895  0.1125988E-03  0.1232082E-02  0.1722617E-02
   346.011  0.1988434E-02  0.1378174E-01  0.2137169E-01     8.895  0.1124664E-03  0.1234406E-02  0.1718436E-02
   346.015  0.1988353E-02  0.1378661E-01  0.2136484E-01     8.896  0.1122991E-03  0.1236644E-02  0.1716273E-02
   346.019  0.1988270E-02  0.1379183E-01  0.2135638E-01     8.896  0.1121110E-03  0.1238457E-02  0.1717907E-02
   346.023  0.1988188E-02  0.1379639E-01  0.2134884E-01     8.896  0.1119076E-03  0.1240069E-02  0.1718470E-02
   346.027  0.1988055E-02  0.1380015E-01  0.2134048E-01     8.897  0.1116560E-03  0.1240229E-02  0.1719924E-02
   346.031  0.1987833E-02  0.1380304E-01  0.2131925E-01     8.897  0.1113316E-03  0.1240824E-02  0.1710013E-02
   346.035  0.1987525E-02  0.1380910E-01  0.2129589E-01     8.897  0.1109443E-03  0.1243403E-02  0.1692371E-02
   346.039  0.1987137E-02  0.1382346E-01  0.2127609E-01     8.898  0.1105052E-03  0.1237565E-02  0.1673619E-02
   346.043  0.1986679E-02  0.1384037E-01  0.2125837E-01     8.898  0.1100292E-03  0.1226557E-02  0.1660075E-02
   346.047  0.1986159E-02  0.1385735E-01  0.2123769E-01     8.898  0.1095296E-03  0.1214262E-02  0.1642340E-02
   346.051  0.1985581E-02  0.1387441E-01  0.2121646E-01     8.899  0.1090169E-03  0.1203479E-02  0.1625228E-02
   346.055  0.1984957E-02  0.1389106E-01  0.2119510E-01     8.899  0.1085050E-03  0.1195466E-02  0.1609718E-02
   346.059  0.1984302E-02  0.1390542E-01  0.2117476E-01     8.899  0.1080106E-03  0.1191247E-02  0.1597704E-02
   346.063  0.1983633E-02  0.1391871E-01  0.2115711E-01     8.900  0.1075477E-03  0.1189631E-02  0.1586478E-02
   346.066  0.1982967E-02  0.1392939E-01  0.2114333E-01     8.900  0.1071297E-03  0.1191123E-02  0.1578132E-02
   346.070  0.1982323E-02  0.1393659E-01  0.2113300E-01     8.901  0.1067608E-03  0.1196339E-02  0.1572770E-02
   346.074  0.1981724E-02  0.1394431E-01  0.2112949E-01     8.901  0.1064421E-03  0.1198265E-02  0.1572406E-02
   346.078  0.1981184E-02  0.1395198E-01  0.2113340E-01     8.901  0.1061789E-03  0.1198192E-02  0.1577228E-02
   346.082  0.1980726E-02  0.1395492E-01  0.2113632E-01     8.902  0.1059620E-03  0.1210002E-02  0.1579108E-02
   346.086  0.1980363E-02  0.1394949E-01  0.2114200E-01     8.902  0.1057930E-03  0.1226843E-02  0.1579938E-02
   346.090  0.1980104E-02  0.1393776E-01  0.2114903E-01     8.902  0.1056744E-03  0.1251594E-02  0.1580855E-02
   346.094  0.1979956E-02  0.1392768E-01  0.2116398E-01     8.903  0.1056074E-03  0.1272719E-02  0.1586343E-02
   346.098  0.1979863E-02  0.1392466E-01  0.2118811E-01     8.903  0.1055627E-03  0.1280333E-02  0.1595513E-02
   346.102  0.1979812E-02  0.1391908E-01  0.2120876E-01     8.903  0.1055328E-03  0.1290720E-02  0.1601587E-02
   346.106  0.1979804E-02  0.1391109E-01  0.2122645E-01     8.904  0.1055192E-03  0.1303337E-02  0.1604826E-02
   346.110  0.1979841E-02  0.1391046E-01  0.2125030E-01     8.904  0.1055226E-03  0.1301641E-02  0.1611390E-02
   346.114  0.1979922E-02  0.1390989E-01  0.2127409E-01     8.904  0.1055437E-03  0.1300074E-02  0.1618653E-02
   346.118  0.1980046E-02  0.1390812E-01  0.2129511E-01     8.905  0.1055822E-03  0.1297122E-02  0.1623970E-02
   346.122  0.1980209E-02  0.1390583E-01  0.2131634E-01     8.905  0.1056382E-03  0.1293984E-02  0.1628600E-02
   346.126  0.1980409E-02  0.1390341E-01  0.2133729E-01     8.905  0.1057103E-03  0.1290984E-02  0.1632894E-02
   346.129  0.1980640E-02  0.1390460E-01  0.2136213E-01     8.906  0.1057971E-03  0.1281598E-02  0.1640351E-02
   346.133  0.1980898E-02  0.1390379E-01  0.2138459E-01     8.906  0.1058971E-03  0.1274607E-02  0.1645458E-02
   346.137  0.1981176E-02  0.1390845E-01  0.2141139E-01     8.906  0.1060079E-03  0.1258306E-02  0.1656353E-02
   346.141  0.1981464E-02  0.1391377E-01  0.2143558E-01     8.907  0.1061279E-03  0.1243110E-02  0.1666635E-02
   346.145  0.1981743E-02  0.1391625E-01  0.2145402E-01     8.907  0.1062606E-03  0.1237933E-02  0.1673076E-02
   346.149  0.1982003E-02  0.1391621E-01  0.2146654E-01     8.908  0.1064034E-03  0.1241275E-02  0.1675134E-02
   346.153  0.1982239E-02  0.1392275E-01  0.2148306E-01     8.908  0.1065523E-03  0.1246406E-02  0.1673858E-02
   346.157  0.1982443E-02  0.1392767E-01  0.2149297E-01     8.908  0.1067036E-03  0.1257152E-02  0.1670554E-02
   346.161  0.1982593E-02  0.1393307E-01  0.2149717E-01     8.909  0.1068399E-03  0.1272909E-02  0.1665052E-02
   346.165  0.1982681E-02  0.1393954E-01  0.2149782E-01     8.909  0.1069558E-03  0.1293975E-02  0.1660756E-02
   346.169  0.1982713E-02  0.1394453E-01  0.2149297E-01     8.909  0.1070572E-03  0.1319513E-02  0.1654145E-02
   346.173  0.1982686E-02  0.1394824E-01  0.2148330E-01     8.910  0.1071417E-03  0.1347207E-02  0.1647303E-02
   346.177  0.1982646E-02  0.1395880E-01  0.2148232E-01     8.910  0.1072320E-03  0.1359055E-02  0.1654535E-02
   346.181  0.1982626E-02  0.1397002E-01  0.2148515E-01     8.910  0.1073386E-03  0.1370309E-02  0.1670829E-02
   346.185  0.1982633E-02  0.1398050E-01  0.2149162E-01     8.911  0.1074552E-03  0.1380126E-02  0.1693337E-02
   346.189  0.1982664E-02  0.1399008E-01  0.2150137E-01     8.911  0.1075819E-03  0.1388852E-02  0.1720219E-02
   346.192  0.1982716E-02  0.1399879E-01  0.2151215E-01     8.911  0.1077190E-03  0.1395568E-02  0.1750606E-02
   346.196  0.1982786E-02  0.1400622E-01  0.2152406E-01     8.912  0.1078672E-03  0.1400835E-02  0.1782046E-02
   346.200  0.1982879E-02  0.1401140E-01  0.2153566E-01     8.912  0.1080312E-03  0.1403603E-02  0.1813727E-02
   346.204  0.1982993E-02  0.1401432E-01  0.2154630E-01     8.912  0.1082113E-03  0.1404452E-02  0.1844218E-02
   346.208  0.1983124E-02  0.1401570E-01  0.2155540E-01     8.913  0.1084031E-03  0.1401779E-02  0.1870136E-02
   346.212  0.1983269E-02  0.1401383E-01  0.2156339E-01     8.913  0.1086005E-03  0.1395832E-02  0.1890778E-02
   346.216  0.1983420E-02  0.1400983E-01  0.2156787E-01     8.914  0.1087971E-03  0.1387193E-02  0.1904797E-02
   346.220  0.1983575E-02  0.1400343E-01  0.2156989E-01     8.914  0.1089844E-03  0.1375877E-02  0.1912714E-02
   346.224  0.1983726E-02  0.1399518E-01  0.2156855E-01     8.914  0.1091543E-03  0.1361532E-02  0.1913656E-02
   346.228  0.1983870E-02  0.1398522E-01  0.2156386E-01     8.915  0.1092990E-03  0.1343218E-02  0.1907677E-02
   346.232  0.1984002E-02  0.1397268E-01  0.2155599E-01     8.915  0.1094111E-03  0.1321613E-02  0.1895736E-02
   346.236  0.1984117E-02  0.1396009E-01  0.2154406E-01     8.915  0.1094849E-03  0.1297888E-02  0.1876836E-02
   346.240  0.1984210E-02  0.1394517E-01  0.2152746E-01     8.916  0.1095194E-03  0.1274543E-02  0.1851130E-02
   346.244  0.1984276E-02  0.1393670E-01  0.2151471E-01     8.916  0.1095264E-03  0.1258078E-02  0.1812658E-02
   346.248  0.1984370E-02  0.1393061E-01  0.2150706E-01     8.916  0.1095527E-03  0.1243291E-02  0.1774849E-02
   346.252  0.1984505E-02  0.1392571E-01  0.2150402E-01     8.917  0.1096106E-03  0.1229588E-02  0.1741696E-02
   346.255  0.1984680E-02  0.1392227E-01  0.2150792E-01     8.917  0.1096980E-03  0.1217662E-02  0.1708269E-02
   346.259  0.1984887E-02  0.1391895E-01  0.2151458E-01     8.917  0.1098133E-03  0.1206184E-02  0.1679223E-02
   346.263  0.1985124E-02  0.1391862E-01  0.2152573E-01     8.918  0.1099528E-03  0.1198729E-02  0.1649794E-02
   346.267  0.1985383E-02  0.1392004E-01  0.2153848E-01     8.918  0.1101129E-03  0.1193673E-02  0.1620916E-02
   346.271  0.1985658E-02  0.1392106E-01  0.2155132E-01     8.919  0.1102894E-03  0.1189268E-02  0.1597122E-02
   346.275  0.1985942E-02  0.1392251E-01  0.2156292E-01     8.919  0.1104762E-03  0.1185383E-02  0.1576405E-02
   346.279  0.1986228E-02  0.1392479E-01  0.2157412E-01     8.919  0.1106692E-03  0.1182216E-02  0.1558609E-02
   346.283  0.1986508E-02  0.1392784E-01  0.2158427E-01     8.920  0.1108618E-03  0.1179277E-02  0.1544822E-02
   346.287  0.1986776E-02  0.1393053E-01  0.2159105E-01     8.920  0.1110477E-03  0.1176177E-02  0.1535018E-02
   346.291  0.1987024E-02  0.1393285E-01  0.2159446E-01     8.920  0.1112217E-03  0.1173695E-02  0.1528703E-02
   346.295  0.1987248E-02  0.1393453E-01  0.2159468E-01     8.921  0.1113774E-03  0.1171135E-02  0.1526728E-02
   346.299  0.1987440E-02  0.1393574E-01  0.2159029E-01     8.921  0.1115093E-03  0.1168166E-02  0.1526629E-02
   346.303  0.1987595E-02  0.1393624E-01  0.2158325E-01     8.921  0.1116136E-03  0.1165696E-02  0.1531920E-02
   346.307  0.1987710E-02  0.1393509E-01  0.2157328E-01     8.922  0.1116865E-03  0.1165623E-02  0.1538924E-02
   346.311  0.1987792E-02  0.1393532E-01  0.2156172E-01     8.922  0.1117329E-03  0.1162971E-02  0.1547861E-02
   346.315  0.1987850E-02  0.1393531E-01  0.2154802E-01     8.922  0.1117600E-03  0.1160512E-02  0.1559313E-02
   346.318  0.1987896E-02  0.1393512E-01  0.2153426E-01     8.923  0.1117611E-03  0.1158859E-02  0.1570104E-02
   346.322  0.1987932E-02  0.1393543E-01  0.2152180E-01     8.923  0.1117344E-03  0.1157854E-02  0.1579421E-02
   346.326  0.1987957E-02  0.1393751E-01  0.2151276E-01     8.923  0.1116797E-03  0.1159726E-02  0.1584952E-02
   346.330  0.1987981E-02  0.1393943E-01  0.2150505E-01     8.924  0.1116085E-03  0.1160887E-02  0.1589667E-02
   346.334  0.1988009E-02  0.1394096E-01  0.2149843E-01     8.924  0.1115273E-03  0.1161858E-02  0.1594128E-02
   346.338  0.1988042E-02  0.1394207E-01  0.2149388E-01     8.925  0.1114384E-03  0.1161768E-02  0.1597320E-02
   346.342  0.1988077E-02  0.1394370E-01  0.2148948E-01     8.925  0.1113445E-03  0.1162076E-02  0.1599214E-02
   346.346  0.1988113E-02  0.1394290E-01  0.2148575E-01     8.925  0.1112474E-03  0.1160911E-02  0.1600458E-02
   346.350  0.1988148E-02  0.1394378E-01  0.2148302E-01     8.926  0.1111509E-03  0.1162149E-02  0.1601801E-02
   346.354  0.1988180E-02  0.1394470E-01  0.2147993E-01     8.926  0.1110568E-03  0.1161688E-02  0.1604335E-02
   346.358  0.1988209E-02  0.1394458E-01  0.2147827E-01     8.926  0.1109686E-03  0.1161297E-02  0.1606060E-02
   346.362  0.1988229E-02  0.1394543E-01  0.2147655E-01     8.927  0.1108926E-03  0.1160576E-02  0.1606511E-02
   346.366  0.1988233E-02  0.1394752E-01  0.2147491E-01     8.927  0.1108479E-03  0.1159811E-02  0.1607385E-02
   346.370  0.1988219E-02  0.1394997E-01  0.2147209E-01     8.927  0.1108360E-03  0.1158599E-02  0.1607740E-02
   346.374  0.1988189E-02  0.1395196E-01  0.2147029E-01     8.928  0.1108569E-03  0.1158175E-02  0.1607322E-02
   346.378  0.1988140E-02  0.1395656E-01  0.2146495E-01     8.928  0.1109099E-03  0.1159509E-02  0.1607363E-02
   346.381  0.1988076E-02  0.1395969E-01  0.2145965E-01     8.929  0.1109936E-03  0.1157255E-02  0.1607570E-02
   346.385  0.1987998E-02  0.1396265E-01  0.2145457E-01     8.929  0.1111028E-03  0.1155664E-02  0.1607852E-02
   346.389  0.1987915E-02  0.1396505E-01  0.2144961E-01     8.929  0.1112237E-03  0.1154400E-02  0.1607984E-02
   346.393  0.1987828E-02  0.1396870E-01  0.2144530E-01     8.930  0.1113498E-03  0.1155325E-02  0.1607652E-02
   346.397  0.1987740E-02  0.1397163E-01  0.2144247E-01     8.930  0.1114788E-03  0.1153921E-02  0.1606268E-02
   346.401  0.1987649E-02  0.1397584E-01  0.2144212E-01     8.930  0.1116028E-03  0.1151623E-02  0.1604938E-02
   346.405  0.1987542E-02  0.1397903E-01  0.2143995E-01     8.931  0.1117088E-03  0.1150296E-02  0.1603045E-02
   346.409  0.1987423E-02  0.1398125E-01  0.2143702E-01     8.931  0.1117932E-03  0.1149600E-02  0.1600071E-02
   346.413  0.1987294E-02  0.1398292E-01  0.2143299E-01     8.931  0.1118538E-03  0.1149041E-02  0.1596297E-02
   346.417  0.1987157E-02  0.1398414E-01  0.2142694E-01     8.932  0.1118902E-03  0.1148252E-02  0.1592441E-02
   346.421  0.1987014E-02  0.1398493E-01  0.2141968E-01     8.932  0.1119046E-03  0.1147675E-02  0.1586128E-02
   346.425  0.1986868E-02  0.1398477E-01  0.2141107E-01     8.932  0.1118979E-03  0.1147306E-02  0.1580669E-02
   346.429  0.1986721E-02  0.1398383E-01  0.2140316E-01     8.933  0.1118713E-03  0.1147248E-02  0.1574946E-02
   346.433  0.1986567E-02  0.1398234E-01  0.2139362E-01     8.933  0.1118171E-03  0.1147069E-02  0.1566204E-02
   346.437  0.1986395E-02  0.1397872E-01  0.2138117E-01     8.934  0.1117266E-03  0.1146352E-02  0.1556443E-02
   346.441  0.1986209E-02  0.1397761E-01  0.2136791E-01     8.934  0.1116028E-03  0.1146222E-02  0.1544163E-02
   346.444  0.1986012E-02  0.1397743E-01  0.2135590E-01     8.934  0.1114492E-03  0.1147420E-02  0.1529866E-02
   346.448  0.1985808E-02  0.1397911E-01  0.2134506E-01     8.935  0.1112708E-03  0.1148333E-02  0.1514939E-02
   346.452  0.1985601E-02  0.1398024E-01  0.2133340E-01     8.935  0.1110716E-03  0.1148040E-02  0.1499664E-02
   346.456  0.1985393E-02  0.1398064E-01  0.2132244E-01     8.935  0.1108574E-03  0.1147117E-02  0.1484336E-02
   346.460  0.1985189E-02  0.1398057E-01  0.2131262E-01     8.936  0.1106338E-03  0.1146495E-02  0.1469635E-02
   346.464  0.1984991E-02  0.1398028E-01  0.2130266E-01     8.936  0.1104059E-03  0.1146358E-02  0.1455573E-02
   346.468  0.1984799E-02  0.1398077E-01  0.2129243E-01     8.936  0.1101765E-03  0.1145619E-02  0.1440756E-02
   346.472  0.1984600E-02  0.1398153E-01  0.2128414E-01     8.937  0.1099382E-03  0.1144780E-02  0.1431950E-02
   346.476  0.1984392E-02  0.1398395E-01  0.2127636E-01     8.937  0.1096945E-03  0.1143908E-02  0.1426424E-02
   346.480  0.1984180E-02  0.1398650E-01  0.2126802E-01     8.937  0.1094522E-03  0.1142906E-02  0.1423061E-02
   346.484  0.1983967E-02  0.1398910E-01  0.2125998E-01     8.938  0.1092153E-03  0.1141609E-02  0.1422631E-02
   346.488  0.1983755E-02  0.1399455E-01  0.2125620E-01     8.938  0.1089886E-03  0.1142053E-02  0.1424069E-02
   346.492  0.1983550E-02  0.1400006E-01  0.2125261E-01     8.939  0.1087754E-03  0.1142755E-02  0.1426375E-02
   346.496  0.1983355E-02  0.1400830E-01  0.2125114E-01     8.939  0.1085799E-03  0.1145879E-02  0.1431042E-02
   346.500  0.1983173E-02  0.1401176E-01  0.2125095E-01     8.939  0.1084049E-03  0.1146734E-02  0.1438628E-02
   346.504  0.1983009E-02  0.1401516E-01  0.2125300E-01     8.940  0.1082530E-03  0.1146945E-02  0.1447918E-02
   346.507  0.1982864E-02  0.1401797E-01  0.2125445E-01     8.940  0.1081255E-03  0.1147096E-02  0.1457401E-02
   346.511  0.1982743E-02  0.1401936E-01  0.2125663E-01     8.940  0.1080241E-03  0.1148453E-02  0.1467172E-02
   346.515  0.1982649E-02  0.1402301E-01  0.2126276E-01     8.941  0.1079476E-03  0.1147581E-02  0.1478283E-02
   346.519  0.1982587E-02  0.1402741E-01  0.2127157E-01     8.941  0.1078854E-03  0.1145922E-02  0.1490500E-02
   346.523  0.1982561E-02  0.1403002E-01  0.2128142E-01     8.941  0.1078371E-03  0.1143568E-02  0.1503549E-02
   346.527  0.1982570E-02  0.1403132E-01  0.2129257E-01     8.942  0.1078027E-03  0.1140185E-02  0.1517359E-02
   346.531  0.1982614E-02  0.1403179E-01  0.2130304E-01     8.942  0.1077834E-03  0.1136754E-02  0.1531229E-02
   346.535  0.1982690E-02  0.1403364E-01  0.2131471E-01     8.943  0.1077803E-03  0.1131382E-02  0.1546003E-02
   346.539  0.1982777E-02  0.1403470E-01  0.2132722E-01     8.943  0.1078298E-03  0.1123370E-02  0.1560622E-02
   346.543  0.1982866E-02  0.1403626E-01  0.2134227E-01     8.943  0.1079426E-03  0.1115830E-02  0.1575476E-02
   346.547  0.1982954E-02  0.1404272E-01  0.2136053E-01     8.944  0.1081239E-03  0.1110436E-02  0.1588640E-02
   346.551  0.1983041E-02  0.1404873E-01  0.2137741E-01     8.944  0.1083823E-03  0.1105016E-02  0.1601100E-02
   346.555  0.1983126E-02  0.1405484E-01  0.2139378E-01     8.944  0.1087247E-03  0.1099746E-02  0.1615900E-02
   346.559  0.1983194E-02  0.1406051E-01  0.2140753E-01     8.945  0.1091491E-03  0.1095332E-02  0.1635204E-02
   346.563  0.1983244E-02  0.1406652E-01  0.2142046E-01     8.945  0.1096452E-03  0.1091733E-02  0.1658827E-02
   346.566  0.1983277E-02  0.1407199E-01  0.2143152E-01     8.945  0.1102012E-03  0.1088616E-02  0.1682787E-02
   346.570  0.1983292E-02  0.1407707E-01  0.2144218E-01     8.946  0.1108035E-03  0.1085492E-02  0.1711359E-02
   346.574  0.1983290E-02  0.1408428E-01  0.2145145E-01     8.946  0.1114375E-03  0.1087307E-02  0.1731326E-02
   346.578  0.1983257E-02  0.1409669E-01  0.2146458E-01     8.947  0.1120769E-03  0.1097162E-02  0.1742440E-02
   346.582  0.1983195E-02  0.1410899E-01  0.2147704E-01     8.947  0.1126930E-03  0.1108058E-02  0.1750021E-02
   346.586  0.1983107E-02  0.1412276E-01  0.2148860E-01     8.947  0.1132689E-03  0.1120499E-02  0.1756662E-02
   346.590  0.1982996E-02  0.1413537E-01  0.2149934E-01     8.948  0.1137902E-03  0.1133146E-02  0.1762150E-02
   346.594  0.1982861E-02  0.1414640E-01  0.2150994E-01     8.948  0.1142424E-03  0.1143964E-02  0.1767011E-02
   346.598  0.1982698E-02  0.1415605E-01  0.2151568E-01     8.948  0.1146075E-03  0.1153610E-02  0.1769831E-02
   346.602  0.1982510E-02  0.1416370E-01  0.2151740E-01     8.949  0.1148780E-03  0.1161964E-02  0.1769821E-02
   346.606  0.1982302E-02  0.1416863E-01  0.2151891E-01     8.949  0.1150474E-03  0.1168131E-02  0.1771896E-02
   346.610  0.1982079E-02  0.1417063E-01  0.2151822E-01     8.949  0.1151128E-03  0.1172791E-02  0.1773736E-02
   346.614  0.1981835E-02  0.1417123E-01  0.2151461E-01     8.950  0.1150794E-03  0.1175997E-02  0.1774010E-02
   346.618  0.1981565E-02  0.1417141E-01  0.2151057E-01     8.950  0.1149620E-03  0.1180461E-02  0.1772429E-02
   346.622  0.1981292E-02  0.1416986E-01  0.2150611E-01     8.950  0.1147796E-03  0.1183508E-02  0.1770803E-02
   346.626  0.1981047E-02  0.1416512E-01  0.2150378E-01     8.951  0.1145568E-03  0.1183882E-02  0.1772395E-02
   346.629  0.1980837E-02  0.1415873E-01  0.2150254E-01     8.951  0.1143037E-03  0.1182260E-02  0.1774967E-02
   346.633  0.1980665E-02  0.1414902E-01  0.2150411E-01     8.952  0.1140334E-03  0.1174180E-02  0.1778151E-02
   346.637  0.1980531E-02  0.1414542E-01  0.2151184E-01     8.952  0.1137592E-03  0.1167718E-02  0.1784100E-02
   346.641  0.1980437E-02  0.1413930E-01  0.2152178E-01     8.952  0.1134883E-03  0.1157942E-02  0.1790184E-02
   346.645  0.1980384E-02  0.1413233E-01  0.2153305E-01     8.953  0.1132283E-03  0.1146122E-02  0.1796152E-02
   346.649  0.1980372E-02  0.1412324E-01  0.2154355E-01     8.953  0.1129863E-03  0.1132857E-02  0.1800193E-02
   346.653  0.1980402E-02  0.1411770E-01  0.2156012E-01     8.953  0.1127690E-03  0.1125748E-02  0.1794637E-02
   346.657  0.1980470E-02  0.1411164E-01  0.2157737E-01     8.954  0.1125818E-03  0.1117701E-02  0.1785554E-02
   346.661  0.1980576E-02  0.1410504E-01  0.2159352E-01     8.954  0.1124303E-03  0.1109204E-02  0.1773371E-02
   346.665  0.1980714E-02  0.1409799E-01  0.2160998E-01     8.955  0.1123183E-03  0.1100333E-02  0.1758359E-02
   346.669  0.1980881E-02  0.1409053E-01  0.2162566E-01     8.955  0.1122487E-03  0.1091631E-02  0.1740359E-02
   346.673  0.1981072E-02  0.1408301E-01  0.2164058E-01     8.955  0.1122244E-03  0.1083052E-02  0.1719003E-02
   346.677  0.1981282E-02  0.1407572E-01  0.2165408E-01     8.956  0.1122459E-03  0.1074614E-02  0.1696243E-02
   346.681  0.1981505E-02  0.1406916E-01  0.2166671E-01     8.956  0.1123117E-03  0.1066514E-02  0.1671111E-02
   346.685  0.1981746E-02  0.1406301E-01  0.2167953E-01     8.956  0.1124015E-03  0.1058837E-02  0.1645537E-02
   346.688  0.1982013E-02  0.1405772E-01  0.2169311E-01     8.957  0.1124859E-03  0.1052506E-02  0.1621260E-02
   346.692  0.1982301E-02  0.1405333E-01  0.2170747E-01     8.957  0.1125574E-03  0.1047594E-02  0.1598333E-02
   346.696  0.1982609E-02  0.1404980E-01  0.2172239E-01     8.957  0.1126048E-03  0.1043752E-02  0.1577730E-02
   346.700  0.1982927E-02  0.1404727E-01  0.2173724E-01     8.958  0.1126256E-03  0.1041786E-02  0.1558947E-02
   346.704  0.1983249E-02  0.1404814E-01  0.2175516E-01     8.958  0.1126186E-03  0.1040610E-02  0.1543773E-02
   346.708  0.1983566E-02  0.1404967E-01  0.2177153E-01     8.959  0.1125838E-03  0.1040769E-02  0.1530373E-02
   346.712  0.1983869E-02  0.1405202E-01  0.2178774E-01     8.959  0.1125206E-03  0.1041707E-02  0.1519041E-02
   346.716  0.1984150E-02  0.1405587E-01  0.2179877E-01     8.959  0.1124301E-03  0.1044048E-02  0.1510831E-02
   346.720  0.1984404E-02  0.1406054E-01  0.2180849E-01     8.960  0.1123141E-03  0.1047170E-02  0.1504400E-02
   346.724  0.1984623E-02  0.1406532E-01  0.2181511E-01     8.960  0.1121761E-03  0.1051948E-02  0.1501282E-02
   346.728  0.1984821E-02  0.1406998E-01  0.2181990E-01     8.960  0.1120284E-03  0.1057016E-02  0.1499322E-02
   346.732  0.1985015E-02  0.1407253E-01  0.2182465E-01     8.961  0.1118682E-03  0.1061080E-02  0.1496536E-02
   346.736  0.1985200E-02  0.1407640E-01  0.2182947E-01     8.961  0.1116989E-03  0.1064907E-02  0.1492915E-02
   346.740  0.1985374E-02  0.1407917E-01  0.2183312E-01     8.961  0.1115242E-03  0.1068001E-02  0.1489537E-02
   346.744  0.1985529E-02  0.1408146E-01  0.2183521E-01     8.962  0.1113560E-03  0.1070427E-02  0.1486377E-02
   346.748  0.1985670E-02  0.1408348E-01  0.2183660E-01     8.962  0.1112099E-03  0.1072539E-02  0.1483063E-02
   346.751  0.1985795E-02  0.1408566E-01  0.2183775E-01     8.963  0.1110899E-03  0.1074259E-02  0.1479794E-02
   346.755  0.1985900E-02  0.1408813E-01  0.2183908E-01     8.963  0.1109987E-03  0.1075331E-02  0.1478596E-02
   346.759  0.1985982E-02  0.1409006E-01  0.2183717E-01     8.963  0.1109388E-03  0.1076649E-02  0.1475119E-02
   346.763  0.1986045E-02  0.1409148E-01  0.2183422E-01     8.964  0.1109017E-03  0.1077299E-02  0.1472203E-02
   346.767  0.1986089E-02  0.1409268E-01  0.2183120E-01     8.964  0.1108849E-03  0.1077667E-02  0.1470520E-02
   346.771  0.1986110E-02  0.1409345E-01  0.2182642E-01     8.964  0.1108881E-03  0.1077974E-02  0.1469895E-02
   346.775  0.1986089E-02  0.1409380E-01  0.2181766E-01     8.965  0.1108922E-03  0.1078919E-02  0.1467572E-02
   346.779  0.1986022E-02  0.1409297E-01  0.2180378E-01     8.965  0.1108903E-03  0.1082081E-02  0.1465424E-02
   346.783  0.1985914E-02  0.1409439E-01  0.2179019E-01     8.965  0.1108733E-03  0.1082445E-02  0.1460720E-02
   346.787  0.1985764E-02  0.1409572E-01  0.2177381E-01     8.966  0.1108514E-03  0.1082977E-02  0.1455063E-02
   346.791  0.1985571E-02  0.1409674E-01  0.2175606E-01     8.966  0.1108471E-03  0.1083272E-02  0.1446788E-02
   346.795  0.1985342E-02  0.1409844E-01  0.2173843E-01     8.967  0.1108585E-03  0.1084283E-02  0.1434647E-02
   346.799  0.1985068E-02  0.1409995E-01  0.2171900E-01     8.967  0.1108764E-03  0.1085214E-02  0.1420940E-02
   346.803  0.1984748E-02  0.1410089E-01  0.2169711E-01     8.967  0.1108934E-03  0.1086175E-02  0.1407430E-02
   346.807  0.1984388E-02  0.1410282E-01  0.2167631E-01     8.968  0.1109073E-03  0.1087111E-02  0.1391924E-02
   346.810  0.1983996E-02  0.1410736E-01  0.2165734E-01     8.968  0.1109164E-03  0.1089437E-02  0.1375040E-02
   346.814  0.1983580E-02  0.1411155E-01  0.2163980E-01     8.968  0.1109185E-03  0.1091538E-02  0.1359282E-02
   346.818  0.1983149E-02  0.1411398E-01  0.2162418E-01     8.969  0.1109110E-03  0.1091312E-02  0.1344790E-02
   346.822  0.1982712E-02  0.1411825E-01  0.2161022E-01     8.969  0.1108931E-03  0.1095266E-02  0.1331308E-02
   346.826  0.1982278E-02  0.1412305E-01  0.2159862E-01     8.970  0.1108633E-03  0.1100268E-02  0.1319961E-02
   346.830  0.1981856E-02  0.1412384E-01  0.2158930E-01     8.970  0.1108194E-03  0.1103750E-02  0.1311269E-02
   346.834  0.1981456E-02  0.1412336E-01  0.2158173E-01     8.970  0.1107614E-03  0.1106878E-02  0.1304445E-02
   346.838  0.1981085E-02  0.1412158E-01  0.2157635E-01     8.971  0.1106883E-03  0.1109978E-02  0.1300272E-02
   346.842  0.1980753E-02  0.1411869E-01  0.2157307E-01     8.971  0.1106010E-03  0.1112977E-02  0.1299309E-02
   346.846  0.1980465E-02  0.1411481E-01  0.2157175E-01     8.971  0.1104995E-03  0.1116361E-02  0.1300883E-02
   346.850  0.1980228E-02  0.1411215E-01  0.2157598E-01     8.972  0.1103856E-03  0.1117502E-02  0.1308189E-02
   346.854  0.1980046E-02  0.1410777E-01  0.2158231E-01     8.972  0.1102608E-03  0.1117774E-02  0.1317911E-02
   346.858  0.1979923E-02  0.1410121E-01  0.2158972E-01     8.972  0.1101276E-03  0.1117982E-02  0.1328708E-02
   346.862  0.1979857E-02  0.1409311E-01  0.2159769E-01     8.973  0.1099919E-03  0.1118095E-02  0.1340938E-02
   346.866  0.1979828E-02  0.1408303E-01  0.2160397E-01     8.973  0.1098831E-03  0.1118660E-02  0.1353837E-02
   346.869  0.1979830E-02  0.1407179E-01  0.2160978E-01     8.974  0.1098109E-03  0.1119436E-02  0.1368308E-02
   346.873  0.1979863E-02  0.1406841E-01  0.2162011E-01     8.974  0.1097773E-03  0.1118870E-02  0.1387073E-02
   346.877  0.1979927E-02  0.1406659E-01  0.2163584E-01     8.974  0.1097836E-03  0.1118747E-02  0.1404676E-02
   346.881  0.1980019E-02  0.1406422E-01  0.2165097E-01     8.975  0.1098309E-03  0.1117909E-02  0.1421939E-02
   346.885  0.1980138E-02  0.1406075E-01  0.2166564E-01     8.975  0.1099177E-03  0.1116635E-02  0.1439095E-02
   346.889  0.1980282E-02  0.1405740E-01  0.2167955E-01     8.975  0.1100424E-03  0.1115260E-02  0.1455752E-02
   346.893  0.1980450E-02  0.1405302E-01  0.2169274E-01     8.976  0.1101949E-03  0.1114088E-02  0.1472675E-02
   346.897  0.1980641E-02  0.1404831E-01  0.2170384E-01     8.976  0.1103729E-03  0.1113406E-02  0.1488906E-02
   346.901  0.1980850E-02  0.1404390E-01  0.2171482E-01     8.977  0.1105722E-03  0.1113019E-02  0.1504248E-02
   346.905  0.1981073E-02  0.1404039E-01  0.2172557E-01     8.977  0.1107894E-03  0.1112252E-02  0.1519547E-02
   346.909  0.1981305E-02  0.1403812E-01  0.2173634E-01     8.977  0.1110212E-03  0.1111133E-02  0.1535589E-02
   346.913  0.1981542E-02  0.1403583E-01  0.2174614E-01     8.978  0.1112619E-03  0.1110544E-02  0.1550502E-02
   346.917  0.1981778E-02  0.1403416E-01  0.2175474E-01     8.978  0.1115090E-03  0.1110193E-02  0.1563343E-02
   346.921  0.1982001E-02  0.1403323E-01  0.2176126E-01     8.978  0.1117699E-03  0.1110194E-02  0.1573823E-02
   346.925  0.1982206E-02  0.1403226E-01  0.2176579E-01     8.979  0.1120438E-03  0.1110138E-02  0.1582872E-02
   346.929  0.1982387E-02  0.1403006E-01  0.2176756E-01     8.979  0.1123243E-03  0.1106409E-02  0.1588591E-02
   346.932  0.1982543E-02  0.1403114E-01  0.2176834E-01     8.979  0.1126024E-03  0.1107602E-02  0.1591846E-02
   346.936  0.1982687E-02  0.1403290E-01  0.2176820E-01     8.980  0.1128420E-03  0.1108981E-02  0.1593580E-02
   346.940  0.1982820E-02  0.1403393E-01  0.2176771E-01     8.980  0.1130297E-03  0.1110805E-02  0.1593266E-02
   346.944  0.1982939E-02  0.1403656E-01  0.2176731E-01     8.981  0.1131619E-03  0.1111756E-02  0.1592414E-02
   346.948  0.1983055E-02  0.1404109E-01  0.2176937E-01     8.981  0.1132455E-03  0.1111482E-02  0.1592198E-02
   346.952  0.1983157E-02  0.1404544E-01  0.2177079E-01     8.981  0.1132721E-03  0.1111239E-02  0.1590901E-02
   346.956  0.1983230E-02  0.1404945E-01  0.2176972E-01     8.982  0.1132329E-03  0.1110668E-02  0.1589535E-02
   346.960  0.1983271E-02  0.1405277E-01  0.2176624E-01     8.982  0.1131296E-03  0.1110381E-02  0.1587741E-02
   346.964  0.1983284E-02  0.1405799E-01  0.2175863E-01     8.982  0.1129682E-03  0.1112064E-02  0.1585615E-02
   346.968  0.1983287E-02  0.1406139E-01  0.2175239E-01     8.983  0.1127710E-03  0.1111354E-02  0.1584940E-02
   346.972  0.1983282E-02  0.1406339E-01  0.2174668E-01     8.983  0.1125458E-03  0.1110896E-02  0.1586773E-02
   346.976  0.1983266E-02  0.1406446E-01  0.2173915E-01     8.984  0.1123036E-03  0.1110449E-02  0.1589942E-02
   346.980  0.1983224E-02  0.1406454E-01  0.2172867E-01     8.984  0.1120839E-03  0.1109906E-02  0.1592960E-02
   346.984  0.1983151E-02  0.1406389E-01  0.2171570E-01     8.984  0.1118987E-03  0.1110134E-02  0.1595824E-02
   346.988  0.1983049E-02  0.1406328E-01  0.2170049E-01     8.985  0.1117533E-03  0.1110869E-02  0.1596937E-02
   346.992  0.1982906E-02  0.1406250E-01  0.2168335E-01     8.985  0.1116567E-03  0.1111693E-02  0.1597512E-02
   346.995  0.1982713E-02  0.1406294E-01  0.2166555E-01     8.985  0.1116225E-03  0.1112974E-02  0.1596932E-02
   346.999  0.1982476E-02  0.1406497E-01  0.2164763E-01     8.986  0.1116510E-03  0.1114802E-02  0.1594317E-02
   347.003  0.1982200E-02  0.1406557E-01  0.2162813E-01     8.986  0.1117429E-03  0.1114709E-02  0.1592268E-02
   347.007  0.1981893E-02  0.1406914E-01  0.2161165E-01     8.987  0.1118943E-03  0.1116859E-02  0.1587841E-02
   347.011  0.1981572E-02  0.1407312E-01  0.2159657E-01     8.987  0.1120866E-03  0.1119840E-02  0.1583463E-02
   347.015  0.1981265E-02  0.1407582E-01  0.2158574E-01     8.987  0.1122931E-03  0.1121815E-02  0.1577401E-02
   347.019  0.1980981E-02  0.1407711E-01  0.2157511E-01     8.988  0.1125072E-03  0.1122987E-02  0.1573973E-02
   347.023  0.1980723E-02  0.1407827E-01  0.2156812E-01     8.988  0.1127212E-03  0.1122820E-02  0.1570523E-02
   347.027  0.1980497E-02  0.1407650E-01  0.2156042E-01     8.988  0.1129271E-03  0.1123343E-02  0.1568261E-02
   347.031  0.1980308E-02  0.1407318E-01  0.2155629E-01     8.989  0.1131196E-03  0.1123201E-02  0.1566431E-02
   347.035  0.1980161E-02  0.1406844E-01  0.2155582E-01     8.989  0.1132932E-03  0.1121962E-02  0.1564487E-02
   347.039  0.1980061E-02  0.1406693E-01  0.2156110E-01     8.990  0.1134428E-03  0.1121029E-02  0.1559279E-02
   347.043  0.1980008E-02  0.1406409E-01  0.2156829E-01     8.990  0.1135644E-03  0.1120124E-02  0.1554827E-02
   347.047  0.1980005E-02  0.1405907E-01  0.2157516E-01     8.990  0.1136542E-03  0.1119920E-02  0.1551555E-02
   347.051  0.1980049E-02  0.1405380E-01  0.2158405E-01     8.991  0.1137103E-03  0.1119360E-02  0.1547711E-02
   347.055  0.1980141E-02  0.1404713E-01  0.2159379E-01     8.991  0.1137316E-03  0.1118949E-02  0.1543424E-02
   347.059  0.1980273E-02  0.1403873E-01  0.2160220E-01     8.991  0.1137147E-03  0.1119363E-02  0.1539053E-02
   347.062  0.1980439E-02  0.1403011E-01  0.2160958E-01     8.992  0.1136592E-03  0.1119323E-02  0.1535857E-02
   347.066  0.1980640E-02  0.1402364E-01  0.2162013E-01     8.992  0.1135570E-03  0.1119792E-02  0.1532345E-02
   347.070  0.1980873E-02  0.1401982E-01  0.2163275E-01     8.993  0.1134030E-03  0.1121470E-02  0.1528682E-02
   347.074  0.1981131E-02  0.1401536E-01  0.2164391E-01     8.993  0.1132024E-03  0.1123405E-02  0.1526181E-02
   347.078  0.1981403E-02  0.1401075E-01  0.2165401E-01     8.993  0.1129565E-03  0.1125315E-02  0.1524292E-02
   347.082  0.1981670E-02  0.1400650E-01  0.2166205E-01     8.994  0.1126673E-03  0.1126769E-02  0.1523491E-02
   347.086  0.1981921E-02  0.1400237E-01  0.2166654E-01     8.994  0.1123415E-03  0.1128417E-02  0.1524519E-02
   347.090  0.1982149E-02  0.1399899E-01  0.2166868E-01     8.994  0.1119880E-03  0.1130783E-02  0.1526580E-02
   347.094  0.1982346E-02  0.1399570E-01  0.2166630E-01     8.995  0.1116167E-03  0.1133389E-02  0.1528903E-02
   347.098  0.1982507E-02  0.1399310E-01  0.2166131E-01     8.995  0.1112378E-03  0.1136876E-02  0.1532116E-02
   347.102  0.1982625E-02  0.1399014E-01  0.2165482E-01     8.996  0.1108603E-03  0.1140599E-02  0.1534883E-02
   347.106  0.1982685E-02  0.1399010E-01  0.2164407E-01     8.996  0.1104865E-03  0.1148611E-02  0.1535434E-02
   347.110  0.1982670E-02  0.1398775E-01  0.2162980E-01     8.996  0.1101172E-03  0.1149970E-02  0.1535724E-02
   347.114  0.1982554E-02  0.1398606E-01  0.2160902E-01     8.997  0.1097431E-03  0.1151609E-02  0.1534686E-02
   347.118  0.1982314E-02  0.1398933E-01  0.2158505E-01     8.997  0.1093575E-03  0.1153182E-02  0.1535432E-02
   347.122  0.1981942E-02  0.1399422E-01  0.2155687E-01     8.997  0.1089615E-03  0.1149638E-02  0.1536487E-02
   347.125  0.1981456E-02  0.1400605E-01  0.2152752E-01     8.998  0.1085493E-03  0.1148148E-02  0.1539403E-02
   347.129  0.1980883E-02  0.1402824E-01  0.2150582E-01     8.998  0.1081086E-03  0.1135412E-02  0.1545397E-02
   347.133  0.1980238E-02  0.1404995E-01  0.2148193E-01     8.999  0.1076529E-03  0.1124111E-02  0.1552292E-02
   347.137  0.1979541E-02  0.1406925E-01  0.2145777E-01     8.999  0.1071961E-03  0.1113271E-02  0.1560931E-02
   347.141  0.1978832E-02  0.1408527E-01  0.2143450E-01     8.999  0.1067392E-03  0.1104429E-02  0.1570256E-02
   347.145  0.1978132E-02  0.1409702E-01  0.2141303E-01     9.000  0.1062922E-03  0.1097501E-02  0.1579141E-02
   347.149  0.1977460E-02  0.1410423E-01  0.2139368E-01     9.000  0.1058677E-03  0.1092214E-02  0.1588660E-02
   347.153  0.1976836E-02  0.1411067E-01  0.2138084E-01     9.000  0.1054765E-03  0.1091295E-02  0.1593975E-02
   347.157  0.1976275E-02  0.1411191E-01  0.2137047E-01     9.001  0.1051287E-03  0.1093374E-02  0.1596906E-02
   347.161  0.1975792E-02  0.1410828E-01  0.2136244E-01     9.001  0.1048330E-03  0.1097871E-02  0.1598389E-02
   347.165  0.1975393E-02  0.1410480E-01  0.2136110E-01     9.002  0.1046102E-03  0.1104950E-02  0.1593744E-02
   347.169  0.1975059E-02  0.1409893E-01  0.2136100E-01     9.002  0.1045242E-03  0.1108687E-02  0.1588105E-02
   347.173  0.1974801E-02  0.1409308E-01  0.2136582E-01     9.002  0.1045826E-03  0.1110298E-02  0.1580777E-02
   347.177  0.1974625E-02  0.1408481E-01  0.2137135E-01     9.003  0.1047850E-03  0.1112705E-02  0.1572339E-02
   347.181  0.1974536E-02  0.1407091E-01  0.2137542E-01     9.003  0.1051239E-03  0.1116419E-02  0.1564527E-02
   347.185  0.1974537E-02  0.1405344E-01  0.2137767E-01     9.003  0.1055910E-03  0.1121836E-02  0.1557258E-02
   347.189  0.1974625E-02  0.1403817E-01  0.2138450E-01     9.004  0.1061743E-03  0.1122265E-02  0.1551954E-02
   347.192  0.1974800E-02  0.1402427E-01  0.2139314E-01     9.004  0.1068584E-03  0.1119197E-02  0.1549782E-02
   347.196  0.1975054E-02  0.1400405E-01  0.2140091E-01     9.005  0.1076259E-03  0.1120981E-02  0.1549464E-02
   347.200  0.1975381E-02  0.1399716E-01  0.2142123E-01     9.005  0.1084564E-03  0.1125280E-02  0.1540769E-02
   347.204  0.1975772E-02  0.1399009E-01  0.2144095E-01     9.005  0.1093293E-03  0.1130305E-02  0.1534229E-02
   347.208  0.1976221E-02  0.1398440E-01  0.2146096E-01     9.006  0.1102236E-03  0.1135000E-02  0.1529154E-02
   347.212  0.1976713E-02  0.1397871E-01  0.2147853E-01     9.006  0.1111149E-03  0.1140103E-02  0.1526238E-02
   347.216  0.1977234E-02  0.1397226E-01  0.2149349E-01     9.006  0.1119785E-03  0.1145421E-02  0.1525603E-02
   347.220  0.1977770E-02  0.1396593E-01  0.2150561E-01     9.007  0.1127908E-03  0.1150961E-02  0.1524198E-02
   347.224  0.1978305E-02  0.1395963E-01  0.2151445E-01     9.007  0.1135273E-03  0.1156408E-02  0.1523004E-02
   347.228  0.1978830E-02  0.1395567E-01  0.2152165E-01     9.008  0.1141727E-03  0.1160087E-02  0.1520240E-02
   347.232  0.1979338E-02  0.1395304E-01  0.2152818E-01     9.008  0.1147134E-03  0.1163261E-02  0.1516871E-02
   347.236  0.1979799E-02  0.1395431E-01  0.2153026E-01     9.008  0.1151645E-03  0.1164183E-02  0.1513107E-02
   347.240  0.1980194E-02  0.1395765E-01  0.2153016E-01     9.009  0.1155228E-03  0.1164098E-02  0.1512497E-02
   347.244  0.1980512E-02  0.1396251E-01  0.2152514E-01     9.009  0.1157763E-03  0.1163656E-02  0.1509333E-02
   347.248  0.1980751E-02  0.1396998E-01  0.2151719E-01     9.009  0.1159235E-03  0.1160652E-02  0.1506967E-02
   347.252  0.1980935E-02  0.1397934E-01  0.2151075E-01     9.010  0.1159800E-03  0.1156975E-02  0.1507017E-02
   347.256  0.1981058E-02  0.1399070E-01  0.2150255E-01     9.010  0.1159451E-03  0.1152325E-02  0.1506108E-02
   347.259  0.1981141E-02  0.1400229E-01  0.2149685E-01     9.011  0.1158336E-03  0.1146443E-02  0.1508172E-02
   347.263  0.1981207E-02  0.1401345E-01  0.2149220E-01     9.011  0.1156701E-03  0.1140758E-02  0.1510651E-02
   347.267  0.1981286E-02  0.1402267E-01  0.2149169E-01     9.011  0.1154804E-03  0.1136307E-02  0.1512874E-02
   347.271  0.1981375E-02  0.1403027E-01  0.2149182E-01     9.012  0.1152712E-03  0.1133074E-02  0.1515705E-02
   347.275  0.1981471E-02  0.1403620E-01  0.2149363E-01     9.012  0.1150480E-03  0.1130957E-02  0.1518303E-02
   347.279  0.1981572E-02  0.1404120E-01  0.2149649E-01     9.012  0.1148165E-03  0.1129390E-02  0.1520678E-02
   347.283  0.1981673E-02  0.1404540E-01  0.2149898E-01     9.013  0.1145835E-03  0.1128727E-02  0.1523315E-02
   347.287  0.1981773E-02  0.1404951E-01  0.2149924E-01     9.013  0.1143551E-03  0.1128767E-02  0.1526612E-02
   347.291  0.1981866E-02  0.1405255E-01  0.2150189E-01     9.014  0.1141381E-03  0.1128663E-02  0.1529037E-02
   347.295  0.1981951E-02  0.1405493E-01  0.2150375E-01     9.014  0.1139380E-03  0.1128426E-02  0.1530411E-02
   347.299  0.1982024E-02  0.1405728E-01  0.2150435E-01     9.014  0.1137602E-03  0.1128600E-02  0.1531715E-02
   347.303  0.1982083E-02  0.1405938E-01  0.2150432E-01     9.015  0.1136098E-03  0.1129156E-02  0.1533836E-02
   347.307  0.1982114E-02  0.1406300E-01  0.2150131E-01     9.015  0.1134809E-03  0.1128032E-02  0.1532906E-02
   347.311  0.1982100E-02  0.1406583E-01  0.2149604E-01     9.015  0.1133629E-03  0.1128704E-02  0.1530449E-02
   347.315  0.1982056E-02  0.1406844E-01  0.2148989E-01     9.016  0.1132295E-03  0.1129358E-02  0.1527673E-02
   347.319  0.1982007E-02  0.1407158E-01  0.2148413E-01     9.016  0.1130371E-03  0.1129405E-02  0.1520947E-02
   347.323  0.1981953E-02  0.1407451E-01  0.2148100E-01     9.017  0.1127903E-03  0.1129622E-02  0.1511946E-02
   347.327  0.1981892E-02  0.1407721E-01  0.2147651E-01     9.017  0.1124950E-03  0.1130277E-02  0.1502916E-02
   347.330  0.1981825E-02  0.1407945E-01  0.2147202E-01     9.017  0.1121580E-03  0.1131265E-02  0.1493532E-02
   347.334  0.1981751E-02  0.1408077E-01  0.2146742E-01     9.018  0.1117884E-03  0.1132608E-02  0.1483922E-02
   347.338  0.1981670E-02  0.1408186E-01  0.2146393E-01     9.018  0.1113940E-03  0.1133801E-02  0.1473224E-02
   347.342  0.1981581E-02  0.1408216E-01  0.2146040E-01     9.019  0.1109845E-03  0.1135328E-02  0.1462453E-02
   347.346  0.1981484E-02  0.1408152E-01  0.2145550E-01     9.019  0.1105696E-03  0.1137868E-02  0.1452216E-02
   347.350  0.1981380E-02  0.1407966E-01  0.2145242E-01     9.019  0.1101588E-03  0.1140457E-02  0.1442820E-02
   347.354  0.1981267E-02  0.1407637E-01  0.2144982E-01     9.020  0.1097620E-03  0.1143845E-02  0.1434486E-02
   347.358  0.1981147E-02  0.1407178E-01  0.2144672E-01     9.020  0.1093877E-03  0.1147460E-02  0.1426786E-02
   347.362  0.1981019E-02  0.1406690E-01  0.2144250E-01     9.020  0.1090444E-03  0.1151814E-02  0.1420322E-02
   347.366  0.1980884E-02  0.1406569E-01  0.2144157E-01     9.021  0.1087399E-03  0.1154624E-02  0.1421351E-02
   347.370  0.1980744E-02  0.1406270E-01  0.2143992E-01     9.021  0.1084798E-03  0.1158270E-02  0.1421850E-02
   347.374  0.1980600E-02  0.1405912E-01  0.2143690E-01     9.022  0.1082704E-03  0.1162953E-02  0.1423217E-02
   347.378  0.1980453E-02  0.1405214E-01  0.2143129E-01     9.022  0.1081153E-03  0.1169467E-02  0.1424254E-02
   347.382  0.1980308E-02  0.1404216E-01  0.2142487E-01     9.022  0.1080112E-03  0.1177681E-02  0.1425019E-02
   347.386  0.1980184E-02  0.1403509E-01  0.2142129E-01     9.023  0.1079291E-03  0.1184117E-02  0.1430683E-02
   347.390  0.1980081E-02  0.1403591E-01  0.2142877E-01     9.023  0.1078670E-03  0.1185743E-02  0.1456068E-02
   347.394  0.1979991E-02  0.1403565E-01  0.2143964E-01     9.023  0.1078298E-03  0.1188121E-02  0.1485096E-02
   347.398  0.1979917E-02  0.1403492E-01  0.2145316E-01     9.024  0.1078170E-03  0.1191160E-02  0.1518026E-02
   347.402  0.1979860E-02  0.1403307E-01  0.2146416E-01     9.024  0.1078292E-03  0.1195061E-02  0.1552234E-02
   347.405  0.1979819E-02  0.1403089E-01  0.2147606E-01     9.025  0.1078661E-03  0.1199093E-02  0.1588455E-02
   347.409  0.1979796E-02  0.1402821E-01  0.2148872E-01     9.025  0.1079272E-03  0.1203511E-02  0.1627925E-02
   347.413  0.1979791E-02  0.1402430E-01  0.2150112E-01     9.025  0.1080111E-03  0.1206823E-02  0.1667541E-02
   347.417  0.1979792E-02  0.1402096E-01  0.2151170E-01     9.026  0.1081402E-03  0.1211045E-02  0.1707415E-02
   347.421  0.1979792E-02  0.1402132E-01  0.2152568E-01     9.026  0.1083245E-03  0.1211658E-02  0.1754422E-02
   347.425  0.1979793E-02  0.1402302E-01  0.2154240E-01     9.027  0.1085599E-03  0.1210408E-02  0.1802619E-02
   347.429  0.1979793E-02  0.1402628E-01  0.2155983E-01     9.027  0.1088419E-03  0.1207900E-02  0.1851304E-02
   347.433  0.1979795E-02  0.1402968E-01  0.2157490E-01     9.027  0.1091647E-03  0.1204376E-02  0.1897601E-02
   347.437  0.1979798E-02  0.1403304E-01  0.2159075E-01     9.028  0.1095215E-03  0.1199804E-02  0.1942355E-02
   347.441  0.1979803E-02  0.1403669E-01  0.2160767E-01     9.028  0.1099042E-03  0.1194372E-02  0.1984932E-02
   347.445  0.1979813E-02  0.1403973E-01  0.2162166E-01     9.028  0.1103049E-03  0.1188395E-02  0.2026063E-02
   347.449  0.1979827E-02  0.1404226E-01  0.2163508E-01     9.029  0.1107141E-03  0.1181589E-02  0.2063273E-02
   347.453  0.1979847E-02  0.1404212E-01  0.2164776E-01     9.029  0.1111236E-03  0.1170620E-02  0.2096671E-02
   347.457  0.1979871E-02  0.1404336E-01  0.2165968E-01     9.030  0.1115267E-03  0.1163691E-02  0.2125700E-02
   347.461  0.1979896E-02  0.1404384E-01  0.2166958E-01     9.030  0.1119214E-03  0.1156065E-02  0.2149188E-02
   347.465  0.1979918E-02  0.1404351E-01  0.2167569E-01     9.030  0.1123112E-03  0.1147137E-02  0.2166218E-02
   347.469  0.1979935E-02  0.1404230E-01  0.2168058E-01     9.031  0.1126867E-03  0.1137479E-02  0.2180568E-02
   347.473  0.1979949E-02  0.1404011E-01  0.2168363E-01     9.031  0.1130397E-03  0.1126921E-02  0.2189058E-02
   347.477  0.1979962E-02  0.1403682E-01  0.2168374E-01     9.032  0.1133612E-03  0.1116110E-02  0.2192201E-02
   347.480  0.1979972E-02  0.1403834E-01  0.2168749E-01     9.032  0.1136433E-03  0.1115458E-02  0.2183456E-02
   347.484  0.1979978E-02  0.1404048E-01  0.2169098E-01     9.032  0.1138867E-03  0.1116589E-02  0.2166263E-02
   347.488  0.1979974E-02  0.1404176E-01  0.2168769E-01     9.033  0.1140955E-03  0.1117552E-02  0.2143965E-02
   347.492  0.1979961E-02  0.1404244E-01  0.2168399E-01     9.033  0.1142643E-03  0.1118459E-02  0.2119060E-02
   347.496  0.1979935E-02  0.1404281E-01  0.2167799E-01     9.033  0.1143847E-03  0.1119072E-02  0.2090341E-02
   347.500  0.1979904E-02  0.1404211E-01  0.2167270E-01     9.034  0.1144599E-03  0.1119870E-02  0.2062143E-02
   347.504  0.1979877E-02  0.1404159E-01  0.2166709E-01     9.034  0.1144966E-03  0.1120572E-02  0.2035918E-02
   347.508  0.1979855E-02  0.1404138E-01  0.2166123E-01     9.035  0.1144910E-03  0.1122009E-02  0.2013227E-02
   347.512  0.1979837E-02  0.1404039E-01  0.2165696E-01     9.035  0.1144435E-03  0.1122527E-02  0.1993517E-02
   347.516  0.1979823E-02  0.1404037E-01  0.2165433E-01     9.035  0.1143543E-03  0.1122289E-02  0.1976813E-02
   347.520  0.1979810E-02  0.1404005E-01  0.2165219E-01     9.036  0.1142282E-03  0.1123979E-02  0.1963407E-02
   347.524  0.1979797E-02  0.1404012E-01  0.2165039E-01     9.036  0.1140669E-03  0.1126641E-02  0.1952162E-02
   347.528  0.1979784E-02  0.1404440E-01  0.2164932E-01     9.037  0.1138746E-03  0.1137291E-02  0.1941417E-02
   347.532  0.1979770E-02  0.1404394E-01  0.2164869E-01     9.037  0.1136555E-03  0.1138857E-02  0.1933824E-02
   347.536  0.1979748E-02  0.1404231E-01  0.2164756E-01     9.037  0.1134096E-03  0.1141430E-02  0.1926938E-02
   347.540  0.1979652E-02  0.1404341E-01  0.2163967E-01     9.038  0.1130927E-03  0.1144276E-02  0.1926688E-02
   347.544  0.1979467E-02  0.1404537E-01  0.2162344E-01     9.038  0.1127033E-03  0.1148133E-02  0.1929681E-02
   347.548  0.1979191E-02  0.1404705E-01  0.2160102E-01     9.038  0.1122545E-03  0.1153501E-02  0.1940381E-02
   347.552  0.1978799E-02  0.1405105E-01  0.2157124E-01     9.039  0.1117568E-03  0.1161537E-02  0.1955723E-02
   347.556  0.1978291E-02  0.1405637E-01  0.2153311E-01     9.039  0.1112203E-03  0.1172222E-02  0.1972297E-02
   347.560  0.1977680E-02  0.1406944E-01  0.2149579E-01     9.040  0.1106612E-03  0.1185531E-02  0.1986036E-02
   347.563  0.1976982E-02  0.1408291E-01  0.2145263E-01     9.040  0.1100945E-03  0.1199867E-02  0.1998607E-02
   347.567  0.1976234E-02  0.1409498E-01  0.2141051E-01     9.040  0.1095073E-03  0.1214752E-02  0.2012646E-02
   347.571  0.1975462E-02  0.1410455E-01  0.2137364E-01     9.041  0.1089061E-03  0.1228908E-02  0.2026685E-02
   347.575  0.1974683E-02  0.1411244E-01  0.2133537E-01     9.041  0.1083079E-03  0.1243306E-02  0.2038584E-02
   347.579  0.1973915E-02  0.1411745E-01  0.2129910E-01     9.042  0.1077271E-03  0.1256491E-02  0.2050012E-02
   347.583  0.1973163E-02  0.1413057E-01  0.2127806E-01     9.042  0.1071837E-03  0.1271787E-02  0.2048285E-02
   347.587  0.1972436E-02  0.1414416E-01  0.2126223E-01     9.042  0.1066936E-03  0.1286923E-02  0.2040298E-02
   347.591  0.1971752E-02  0.1415160E-01  0.2124555E-01     9.043  0.1062680E-03  0.1301591E-02  0.2029974E-02
   347.595  0.1971124E-02  0.1416527E-01  0.2124073E-01     9.043  0.1059167E-03  0.1321363E-02  0.2005008E-02
   347.599  0.1970566E-02  0.1417497E-01  0.2123863E-01     9.043  0.1056476E-03  0.1342431E-02  0.1978869E-02
   347.603  0.1970089E-02  0.1417747E-01  0.2123718E-01     9.044  0.1054653E-03  0.1355854E-02  0.1952606E-02
   347.607  0.1969703E-02  0.1417417E-01  0.2123705E-01     9.044  0.1053698E-03  0.1365099E-02  0.1926778E-02
   347.611  0.1969418E-02  0.1416595E-01  0.2123922E-01     9.045  0.1053557E-03  0.1370307E-02  0.1902125E-02
   347.615  0.1969244E-02  0.1415307E-01  0.2124506E-01     9.045  0.1054129E-03  0.1371677E-02  0.1878515E-02
   347.619  0.1969183E-02  0.1413489E-01  0.2125144E-01     9.045  0.1055414E-03  0.1369206E-02  0.1857170E-02
   347.623  0.1969232E-02  0.1411268E-01  0.2125868E-01     9.046  0.1057390E-03  0.1363238E-02  0.1837317E-02
   347.627  0.1969388E-02  0.1408615E-01  0.2126534E-01     9.046  0.1060028E-03  0.1354283E-02  0.1818829E-02
   347.631  0.1969644E-02  0.1405833E-01  0.2127345E-01     9.047  0.1063269E-03  0.1345726E-02  0.1800243E-02
   347.635  0.1969999E-02  0.1403920E-01  0.2129330E-01     9.047  0.1066918E-03  0.1342238E-02  0.1772039E-02
   347.639  0.1970438E-02  0.1402616E-01  0.2131885E-01     9.047  0.1070802E-03  0.1333013E-02  0.1749638E-02
   347.643  0.1970948E-02  0.1401313E-01  0.2134291E-01     9.048  0.1074818E-03  0.1321849E-02  0.1729269E-02
   347.647  0.1971520E-02  0.1400159E-01  0.2137029E-01     9.048  0.1078893E-03  0.1316665E-02  0.1705286E-02
   347.651  0.1972139E-02  0.1399024E-01  0.2139424E-01     9.048  0.1082908E-03  0.1313507E-02  0.1680170E-02
   347.654  0.1972787E-02  0.1397847E-01  0.2141391E-01     9.049  0.1086741E-03  0.1311474E-02  0.1653231E-02
   347.658  0.1973447E-02  0.1396595E-01  0.2142952E-01     9.049  0.1090274E-03  0.1309619E-02  0.1627006E-02
   347.662  0.1974102E-02  0.1396177E-01  0.2144901E-01     9.050  0.1093383E-03  0.1297426E-02  0.1614851E-02
   347.666  0.1974736E-02  0.1395759E-01  0.2146153E-01     9.050  0.1095965E-03  0.1285325E-02  0.1603006E-02
   347.670  0.1975331E-02  0.1395443E-01  0.2146886E-01     9.050  0.1097935E-03  0.1275776E-02  0.1592078E-02
   347.674  0.1975871E-02  0.1395596E-01  0.2147437E-01     9.051  0.1099239E-03  0.1272634E-02  0.1577012E-02
   347.678  0.1976343E-02  0.1395871E-01  0.2147597E-01     9.051  0.1099821E-03  0.1275661E-02  0.1561260E-02
   347.682  0.1976736E-02  0.1396205E-01  0.2147074E-01     9.052  0.1099673E-03  0.1279935E-02  0.1551905E-02
   347.686  0.1977082E-02  0.1396598E-01  0.2146384E-01     9.052  0.1099120E-03  0.1285485E-02  0.1545440E-02
   347.690  0.1977424E-02  0.1397144E-01  0.2145729E-01     9.052  0.1098578E-03  0.1292343E-02  0.1537899E-02
   347.694  0.1977762E-02  0.1397488E-01  0.2145276E-01     9.053  0.1098066E-03  0.1299096E-02  0.1531213E-02
   347.698  0.1978096E-02  0.1397791E-01  0.2144834E-01     9.053  0.1097647E-03  0.1305705E-02  0.1525393E-02
   347.702  0.1978420E-02  0.1398064E-01  0.2144518E-01     9.054  0.1097320E-03  0.1312186E-02  0.1520669E-02
   347.706  0.1978727E-02  0.1398290E-01  0.2144157E-01     9.054  0.1097092E-03  0.1318463E-02  0.1518410E-02
   347.710  0.1979011E-02  0.1398515E-01  0.2143600E-01     9.054  0.1096969E-03  0.1324201E-02  0.1515898E-02
   347.714  0.1979267E-02  0.1398677E-01  0.2142857E-01     9.055  0.1096944E-03  0.1329243E-02  0.1515042E-02
   347.718  0.1979489E-02  0.1398797E-01  0.2141836E-01     9.055  0.1097025E-03  0.1334613E-02  0.1513901E-02
   347.722  0.1979673E-02  0.1398901E-01  0.2140487E-01     9.055  0.1097199E-03  0.1339658E-02  0.1514362E-02
   347.726  0.1979837E-02  0.1398969E-01  0.2139227E-01     9.056  0.1097361E-03  0.1344961E-02  0.1513727E-02
   347.730  0.1979982E-02  0.1398934E-01  0.2138249E-01     9.056  0.1097490E-03  0.1350197E-02  0.1513442E-02
   347.734  0.1980106E-02  0.1398874E-01  0.2136768E-01     9.057  0.1097569E-03  0.1355400E-02  0.1509637E-02
   347.738  0.1980207E-02  0.1398991E-01  0.2135307E-01     9.057  0.1097612E-03  0.1362164E-02  0.1505521E-02
   347.742  0.1980282E-02  0.1399028E-01  0.2133897E-01     9.057  0.1097607E-03  0.1369941E-02  0.1500136E-02
   347.746  0.1980344E-02  0.1398989E-01  0.2132492E-01     9.058  0.1097685E-03  0.1377186E-02  0.1496544E-02
   347.750  0.1980396E-02  0.1398942E-01  0.2131098E-01     9.058  0.1097877E-03  0.1383516E-02  0.1496513E-02
   347.753  0.1980420E-02  0.1398881E-01  0.2129709E-01     9.059  0.1098042E-03  0.1389482E-02  0.1496132E-02
   347.757  0.1980401E-02  0.1398846E-01  0.2128040E-01     9.059  0.1097984E-03  0.1394468E-02  0.1491720E-02
   347.761  0.1980352E-02  0.1398846E-01  0.2126378E-01     9.059  0.1097645E-03  0.1398502E-02  0.1482948E-02
   347.765  0.1980275E-02  0.1398898E-01  0.2124609E-01     9.060  0.1097009E-03  0.1404334E-02  0.1469349E-02
   347.769  0.1980155E-02  0.1398768E-01  0.2122739E-01     9.060  0.1095999E-03  0.1407359E-02  0.1454017E-02
   347.773  0.1979994E-02  0.1398648E-01  0.2120547E-01     9.061  0.1094610E-03  0.1410207E-02  0.1437570E-02
   347.777  0.1979794E-02  0.1398520E-01  0.2118400E-01     9.061  0.1092875E-03  0.1413171E-02  0.1420788E-02
   347.781  0.1979557E-02  0.1398432E-01  0.2116271E-01     9.061  0.1090823E-03  0.1416535E-02  0.1403968E-02
   347.785  0.1979287E-02  0.1398248E-01  0.2113780E-01     9.062  0.1088491E-03  0.1420062E-02  0.1387062E-02
   347.789  0.1978989E-02  0.1398054E-01  0.2111338E-01     9.062  0.1085925E-03  0.1423464E-02  0.1371655E-02
   347.793  0.1978667E-02  0.1397843E-01  0.2108983E-01     9.063  0.1083176E-03  0.1426896E-02  0.1356989E-02
   347.797  0.1978330E-02  0.1398594E-01  0.2107685E-01     9.063  0.1080324E-03  0.1417954E-02  0.1358230E-02
   347.801  0.1977986E-02  0.1399478E-01  0.2106610E-01     9.063  0.1077423E-03  0.1406914E-02  0.1365773E-02
   347.805  0.1977639E-02  0.1400190E-01  0.2105709E-01     9.064  0.1074530E-03  0.1398314E-02  0.1370466E-02
   347.809  0.1977297E-02  0.1400659E-01  0.2104859E-01     9.064  0.1071705E-03  0.1392955E-02  0.1375216E-02
   347.813  0.1976966E-02  0.1401073E-01  0.2104056E-01     9.065  0.1069003E-03  0.1389129E-02  0.1379117E-02
   347.817  0.1976652E-02  0.1401298E-01  0.2103479E-01     9.065  0.1066477E-03  0.1388340E-02  0.1382487E-02
   347.821  0.1976362E-02  0.1401304E-01  0.2103041E-01     9.065  0.1064170E-03  0.1390903E-02  0.1385129E-02
   347.825  0.1976089E-02  0.1401269E-01  0.2102605E-01     9.066  0.1062034E-03  0.1395475E-02  0.1385793E-02
   347.829  0.1975829E-02  0.1401335E-01  0.2102515E-01     9.066  0.1060048E-03  0.1401776E-02  0.1387164E-02
   347.833  0.1975592E-02  0.1401767E-01  0.2102697E-01     9.066  0.1058268E-03  0.1405940E-02  0.1397333E-02
   347.837  0.1975383E-02  0.1402231E-01  0.2103203E-01     9.067  0.1056753E-03  0.1411704E-02  0.1406740E-02
   347.841  0.1975208E-02  0.1402701E-01  0.2104033E-01     9.067  0.1055527E-03  0.1418377E-02  0.1419257E-02
   347.845  0.1975073E-02  0.1403150E-01  0.2105364E-01     9.068  0.1054613E-03  0.1426458E-02  0.1433326E-02
   347.849  0.1974981E-02  0.1403461E-01  0.2106556E-01     9.068  0.1054021E-03  0.1436329E-02  0.1446133E-02
   347.853  0.1974934E-02  0.1403630E-01  0.2107831E-01     9.068  0.1053770E-03  0.1447016E-02  0.1459428E-02
   347.857  0.1974934E-02  0.1403659E-01  0.2109289E-01     9.069  0.1053878E-03  0.1459001E-02  0.1473437E-02
   347.861  0.1974980E-02  0.1403587E-01  0.2110718E-01     9.069  0.1054340E-03  0.1471614E-02  0.1488212E-02
   347.865  0.1975073E-02  0.1403354E-01  0.2112121E-01     9.070  0.1055159E-03  0.1483947E-02  0.1502875E-02
   347.868  0.1975211E-02  0.1403132E-01  0.2113717E-01     9.070  0.1056330E-03  0.1494733E-02  0.1520719E-02
   347.872  0.1975391E-02  0.1403369E-01  0.2115803E-01     9.070  0.1057832E-03  0.1496935E-02  0.1547937E-02
   347.876  0.1975605E-02  0.1403438E-01  0.2117768E-01     9.071  0.1059612E-03  0.1498733E-02  0.1574843E-02
   347.880  0.1975794E-02  0.1403355E-01  0.2119026E-01     9.071  0.1061208E-03  0.1499457E-02  0.1592925E-02
   347.884  0.1975941E-02  0.1403140E-01  0.2119323E-01     9.072  0.1062478E-03  0.1498853E-02  0.1597389E-02
   347.888  0.1976043E-02  0.1402866E-01  0.2118848E-01     9.072  0.1063386E-03  0.1498333E-02  0.1590630E-02
   347.892  0.1976096E-02  0.1402573E-01  0.2117854E-01     9.072  0.1063906E-03  0.1496428E-02  0.1577901E-02
   347.896  0.1976100E-02  0.1402221E-01  0.2116125E-01     9.073  0.1064029E-03  0.1493775E-02  0.1560589E-02
   347.900  0.1976051E-02  0.1401766E-01  0.2114144E-01     9.073  0.1063754E-03  0.1490569E-02  0.1537155E-02
   347.904  0.1975951E-02  0.1401234E-01  0.2111929E-01     9.074  0.1063088E-03  0.1487379E-02  0.1508945E-02
   347.908  0.1975799E-02  0.1400698E-01  0.2109118E-01     9.074  0.1062041E-03  0.1484340E-02  0.1479006E-02
   347.912  0.1975596E-02  0.1400484E-01  0.2106508E-01     9.074  0.1060639E-03  0.1482162E-02  0.1446420E-02
   347.916  0.1975357E-02  0.1400663E-01  0.2104080E-01     9.075  0.1059007E-03  0.1480826E-02  0.1409773E-02
   347.920  0.1975089E-02  0.1400667E-01  0.2101721E-01     9.075  0.1057224E-03  0.1479319E-02  0.1374140E-02
   347.924  0.1974756E-02  0.1400760E-01  0.2099086E-01     9.076  0.1056063E-03  0.1477019E-02  0.1339875E-02
   347.928  0.1974322E-02  0.1401284E-01  0.2096678E-01     9.076  0.1056266E-03  0.1469823E-02  0.1315056E-02
   347.932  0.1973794E-02  0.1402389E-01  0.2094127E-01     9.076  0.1057854E-03  0.1456428E-02  0.1297110E-02
   347.936  0.1973178E-02  0.1403785E-01  0.2091427E-01     9.077  0.1060781E-03  0.1441384E-02  0.1285862E-02
   347.940  0.1972487E-02  0.1405033E-01  0.2088635E-01     9.077  0.1064940E-03  0.1432056E-02  0.1274252E-02
   347.944  0.1971732E-02  0.1406693E-01  0.2086149E-01     9.078  0.1070179E-03  0.1429796E-02  0.1261985E-02
   347.948  0.1970943E-02  0.1407988E-01  0.2083542E-01     9.078  0.1076401E-03  0.1432742E-02  0.1250748E-02
   347.952  0.1970158E-02  0.1408829E-01  0.2081218E-01     9.078  0.1083533E-03  0.1441226E-02  0.1244480E-02
   347.956  0.1969393E-02  0.1409583E-01  0.2079421E-01     9.079  0.1091311E-03  0.1450152E-02  0.1247314E-02
   347.960  0.1968665E-02  0.1410313E-01  0.2078427E-01     9.079  0.1099483E-03  0.1458037E-02  0.1258892E-02
   347.964  0.1967990E-02  0.1410674E-01  0.2077898E-01     9.080  0.1107790E-03  0.1467566E-02  0.1274920E-02
   347.968  0.1967383E-02  0.1410596E-01  0.2077690E-01     9.080  0.1115973E-03  0.1479714E-02  0.1295624E-02
   347.972  0.1966867E-02  0.1410325E-01  0.2078277E-01     9.080  0.1123865E-03  0.1490075E-02  0.1322098E-02
   347.976  0.1966467E-02  0.1410711E-01  0.2080351E-01     9.081  0.1131357E-03  0.1491103E-02  0.1359909E-02
   347.980  0.1966193E-02  0.1410629E-01  0.2082947E-01     9.081  0.1138245E-03  0.1490763E-02  0.1404785E-02
   347.984  0.1966053E-02  0.1409998E-01  0.2085885E-01     9.081  0.1144361E-03  0.1490386E-02  0.1453203E-02
   347.988  0.1966053E-02  0.1409237E-01  0.2089397E-01     9.082  0.1149555E-03  0.1487724E-02  0.1503980E-02
   347.992  0.1966193E-02  0.1408418E-01  0.2093595E-01     9.082  0.1153713E-03  0.1485557E-02  0.1554539E-02
   347.996  0.1966473E-02  0.1407327E-01  0.2098018E-01     9.083  0.1156771E-03  0.1483333E-02  0.1605844E-02
   347.999  0.1966888E-02  0.1406472E-01  0.2103121E-01     9.083  0.1158684E-03  0.1482727E-02  0.1657938E-02
   348.003  0.1967431E-02  0.1406635E-01  0.2109465E-01     9.083  0.1159446E-03  0.1484671E-02  0.1704088E-02
   348.007  0.1968091E-02  0.1406753E-01  0.2115882E-01     9.084  0.1159098E-03  0.1486635E-02  0.1751591E-02
   348.011  0.1968857E-02  0.1406841E-01  0.2122313E-01     9.084  0.1157695E-03  0.1488614E-02  0.1797669E-02
   348.015  0.1969711E-02  0.1406873E-01  0.2128630E-01     9.085  0.1155334E-03  0.1490789E-02  0.1841406E-02
   348.019  0.1970637E-02  0.1406880E-01  0.2134588E-01     9.085  0.1152133E-03  0.1492670E-02  0.1880354E-02
   348.023  0.1971615E-02  0.1406845E-01  0.2140048E-01     9.085  0.1148228E-03  0.1494825E-02  0.1914462E-02
   348.027  0.1972624E-02  0.1406797E-01  0.2144864E-01     9.086  0.1143770E-03  0.1496853E-02  0.1943113E-02
   348.031  0.1973643E-02  0.1406707E-01  0.2148945E-01     9.086  0.1138921E-03  0.1499087E-02  0.1965689E-02
   348.035  0.1974649E-02  0.1406636E-01  0.2152579E-01     9.087  0.1133838E-03  0.1501368E-02  0.1981233E-02
   348.039  0.1975616E-02  0.1406663E-01  0.2155206E-01     9.087  0.1128654E-03  0.1504348E-02  0.1988549E-02
   348.043  0.1976523E-02  0.1406591E-01  0.2156748E-01     9.087  0.1123524E-03  0.1505202E-02  0.1986615E-02
   348.047  0.1977349E-02  0.1406556E-01  0.2157490E-01     9.088  0.1118595E-03  0.1506226E-02  0.1977798E-02
   348.051  0.1978072E-02  0.1406503E-01  0.2157183E-01     9.088  0.1114089E-03  0.1507662E-02  0.1959305E-02
   348.055  0.1978670E-02  0.1406628E-01  0.2155898E-01     9.089  0.1110226E-03  0.1509055E-02  0.1932808E-02
   348.059  0.1979130E-02  0.1406828E-01  0.2153689E-01     9.089  0.1107107E-03  0.1510893E-02  0.1897916E-02
   348.063  0.1979442E-02  0.1406973E-01  0.2150399E-01     9.089  0.1104808E-03  0.1513858E-02  0.1854418E-02
   348.067  0.1979597E-02  0.1407222E-01  0.2146310E-01     9.090  0.1103391E-03  0.1516424E-02  0.1805459E-02
   348.071  0.1979596E-02  0.1407498E-01  0.2141488E-01     9.090  0.1102926E-03  0.1519553E-02  0.1752203E-02
   348.075  0.1979520E-02  0.1407778E-01  0.2136722E-01     9.091  0.1103334E-03  0.1523049E-02  0.1702083E-02
   348.079  0.1979432E-02  0.1408045E-01  0.2132713E-01     9.091  0.1103891E-03  0.1526778E-02  0.1660302E-02
   348.083  0.1979334E-02  0.1408268E-01  0.2129436E-01     9.091  0.1104529E-03  0.1530098E-02  0.1627467E-02
   348.087  0.1979232E-02  0.1408515E-01  0.2126789E-01     9.092  0.1105207E-03  0.1533726E-02  0.1602731E-02
   348.091  0.1979125E-02  0.1408582E-01  0.2124596E-01     9.092  0.1105909E-03  0.1536867E-02  0.1583832E-02
   348.095  0.1979016E-02  0.1408574E-01  0.2122774E-01     9.093  0.1106605E-03  0.1539910E-02  0.1569192E-02
   348.099  0.1978912E-02  0.1408508E-01  0.2121249E-01     9.093  0.1107256E-03  0.1543424E-02  0.1557759E-02
   348.103  0.1978816E-02  0.1408362E-01  0.2120021E-01     9.093  0.1107832E-03  0.1547246E-02  0.1548934E-02
   348.107  0.1978730E-02  0.1408133E-01  0.2119016E-01     9.094  0.1108318E-03  0.1551835E-02  0.1540756E-02
   348.111  0.1978655E-02  0.1407907E-01  0.2118194E-01     9.094  0.1108693E-03  0.1555834E-02  0.1531620E-02
   348.115  0.1978592E-02  0.1407616E-01  0.2117515E-01     9.094  0.1108946E-03  0.1557490E-02  0.1523695E-02
   348.119  0.1978543E-02  0.1407153E-01  0.2116914E-01     9.095  0.1109072E-03  0.1562416E-02  0.1515260E-02
   348.123  0.1978508E-02  0.1406655E-01  0.2116386E-01     9.095  0.1109056E-03  0.1567502E-02  0.1508861E-02
   348.127  0.1978482E-02  0.1406149E-01  0.2115779E-01     9.096  0.1108868E-03  0.1572211E-02  0.1502024E-02
   348.131  0.1978459E-02  0.1405609E-01  0.2115240E-01     9.096  0.1108442E-03  0.1576526E-02  0.1496055E-02
   348.135  0.1978438E-02  0.1405081E-01  0.2114537E-01     9.096  0.1107788E-03  0.1581122E-02  0.1488368E-02
   348.138  0.1978419E-02  0.1404479E-01  0.2113798E-01     9.097  0.1106925E-03  0.1585503E-02  0.1479681E-02
   348.142  0.1978401E-02  0.1403884E-01  0.2112954E-01     9.097  0.1105864E-03  0.1590295E-02  0.1471251E-02
   348.146  0.1978385E-02  0.1403263E-01  0.2112167E-01     9.098  0.1104640E-03  0.1595065E-02  0.1461634E-02
   348.150  0.1978370E-02  0.1402652E-01  0.2111274E-01     9.098  0.1103277E-03  0.1599528E-02  0.1452739E-02
   348.154  0.1978355E-02  0.1402036E-01  0.2110504E-01     9.098  0.1101805E-03  0.1604019E-02  0.1443103E-02
   348.158  0.1978339E-02  0.1401817E-01  0.2109904E-01     9.099  0.1100266E-03  0.1606503E-02  0.1435503E-02
   348.162  0.1978317E-02  0.1401686E-01  0.2109537E-01     9.099  0.1098713E-03  0.1605240E-02  0.1433415E-02
   348.166  0.1978267E-02  0.1401741E-01  0.2108825E-01     9.100  0.1097268E-03  0.1603487E-02  0.1433204E-02
   348.170  0.1978188E-02  0.1401627E-01  0.2108081E-01     9.100  0.1095980E-03  0.1602501E-02  0.1436890E-02
   348.174  0.1978081E-02  0.1401724E-01  0.2107184E-01     9.100  0.1094877E-03  0.1603924E-02  0.1443163E-02
   348.178  0.1977945E-02  0.1401909E-01  0.2106222E-01     9.101  0.1093985E-03  0.1605055E-02  0.1451708E-02
   348.182  0.1977784E-02  0.1402335E-01  0.2105430E-01     9.101  0.1093337E-03  0.1604567E-02  0.1464346E-02
   348.186  0.1977601E-02  0.1402653E-01  0.2104663E-01     9.102  0.1092943E-03  0.1605484E-02  0.1478544E-02
   348.190  0.1977396E-02  0.1403041E-01  0.2103857E-01     9.102  0.1092828E-03  0.1606291E-02  0.1491742E-02
   348.194  0.1977175E-02  0.1403384E-01  0.2103060E-01     9.102  0.1092984E-03  0.1607276E-02  0.1503922E-02
   348.198  0.1976941E-02  0.1403737E-01  0.2102474E-01     9.103  0.1093415E-03  0.1609131E-02  0.1515806E-02
   348.202  0.1976701E-02  0.1403996E-01  0.2101849E-01     9.103  0.1094049E-03  0.1611262E-02  0.1524960E-02
   348.206  0.1976466E-02  0.1404192E-01  0.2101245E-01     9.104  0.1094766E-03  0.1614583E-02  0.1530652E-02
   348.210  0.1976240E-02  0.1404233E-01  0.2100728E-01     9.104  0.1095537E-03  0.1618876E-02  0.1534487E-02
   348.214  0.1976026E-02  0.1404150E-01  0.2100426E-01     9.104  0.1096351E-03  0.1624199E-02  0.1537084E-02
   348.218  0.1975828E-02  0.1404014E-01  0.2100250E-01     9.105  0.1097172E-03  0.1630583E-02  0.1535627E-02
   348.222  0.1975647E-02  0.1403768E-01  0.2100141E-01     9.105  0.1097968E-03  0.1637599E-02  0.1530920E-02
   348.226  0.1975485E-02  0.1403489E-01  0.2100115E-01     9.106  0.1098714E-03  0.1645215E-02  0.1522196E-02
   348.230  0.1975349E-02  0.1403099E-01  0.2100254E-01     9.106  0.1099417E-03  0.1652950E-02  0.1510994E-02
   348.234  0.1975243E-02  0.1402646E-01  0.2100533E-01     9.106  0.1100080E-03  0.1661179E-02  0.1497689E-02
   348.238  0.1975169E-02  0.1402188E-01  0.2100951E-01     9.107  0.1100686E-03  0.1669950E-02  0.1481686E-02
   348.242  0.1975129E-02  0.1401936E-01  0.2101751E-01     9.107  0.1101227E-03  0.1683022E-02  0.1460317E-02
   348.246  0.1975123E-02  0.1401818E-01  0.2102645E-01     9.108  0.1101683E-03  0.1698880E-02  0.1432968E-02
   348.250  0.1975151E-02  0.1401691E-01  0.2103763E-01     9.108  0.1102058E-03  0.1711818E-02  0.1408193E-02
   348.254  0.1975211E-02  0.1401805E-01  0.2105251E-01     9.108  0.1102333E-03  0.1719679E-02  0.1387769E-02
   348.258  0.1975303E-02  0.1401852E-01  0.2106802E-01     9.109  0.1102510E-03  0.1726110E-02  0.1368239E-02
   348.262  0.1975424E-02  0.1401830E-01  0.2108435E-01     9.109  0.1102594E-03  0.1731394E-02  0.1351301E-02
   348.266  0.1975570E-02  0.1401703E-01  0.2109800E-01     9.109  0.1102593E-03  0.1735695E-02  0.1332670E-02
   348.270  0.1975737E-02  0.1401495E-01  0.2111015E-01     9.110  0.1102512E-03  0.1738447E-02  0.1315305E-02
   348.274  0.1975923E-02  0.1401235E-01  0.2111961E-01     9.110  0.1102353E-03  0.1739974E-02  0.1298637E-02
   348.278  0.1976123E-02  0.1400937E-01  0.2112932E-01     9.111  0.1102129E-03  0.1741212E-02  0.1286057E-02
   348.282  0.1976332E-02  0.1400556E-01  0.2113739E-01     9.111  0.1101863E-03  0.1741222E-02  0.1274769E-02
   348.286  0.1976546E-02  0.1400162E-01  0.2114532E-01     9.111  0.1101565E-03  0.1740017E-02  0.1265171E-02
   348.290  0.1976761E-02  0.1399836E-01  0.2114943E-01     9.112  0.1101244E-03  0.1738845E-02  0.1256197E-02
   348.294  0.1976972E-02  0.1399495E-01  0.2115252E-01     9.112  0.1100906E-03  0.1736550E-02  0.1247890E-02
   348.298  0.1977174E-02  0.1399344E-01  0.2115604E-01     9.113  0.1100563E-03  0.1737331E-02  0.1237935E-02
   348.302  0.1977364E-02  0.1399194E-01  0.2115722E-01     9.113  0.1100219E-03  0.1737970E-02  0.1228637E-02
   348.306  0.1977537E-02  0.1399053E-01  0.2115722E-01     9.113  0.1099878E-03  0.1738470E-02  0.1220232E-02
   348.310  0.1977691E-02  0.1398901E-01  0.2115469E-01     9.114  0.1099544E-03  0.1737958E-02  0.1215107E-02
   348.314  0.1977817E-02  0.1398985E-01  0.2115202E-01     9.114  0.1099237E-03  0.1737237E-02  0.1213720E-02
   348.317  0.1977911E-02  0.1399636E-01  0.2115221E-01     9.115  0.1098973E-03  0.1736488E-02  0.1215083E-02
   348.321  0.1977965E-02  0.1400498E-01  0.2114918E-01     9.115  0.1098971E-03  0.1737461E-02  0.1217396E-02
   348.325  0.1977953E-02  0.1401207E-01  0.2114216E-01     9.115  0.1099909E-03  0.1739964E-02  0.1222987E-02
   348.329  0.1977875E-02  0.1401980E-01  0.2113123E-01     9.116  0.1101778E-03  0.1746682E-02  0.1229142E-02
   348.333  0.1977733E-02  0.1402728E-01  0.2111582E-01     9.116  0.1104528E-03  0.1754129E-02  0.1236284E-02
   348.337  0.1977528E-02  0.1403625E-01  0.2110053E-01     9.117  0.1108050E-03  0.1763261E-02  0.1245000E-02
   348.341  0.1977281E-02  0.1404537E-01  0.2108504E-01     9.117  0.1112142E-03  0.1772142E-02  0.1252987E-02
   348.345  0.1977005E-02  0.1405407E-01  0.2107007E-01     9.117  0.1116712E-03  0.1781375E-02  0.1258234E-02
   348.349  0.1976699E-02  0.1406287E-01  0.2105698E-01     9.118  0.1121759E-03  0.1790662E-02  0.1258784E-02
   348.353  0.1976371E-02  0.1407120E-01  0.2104360E-01     9.118  0.1127153E-03  0.1800920E-02  0.1263034E-02
   348.357  0.1976030E-02  0.1408632E-01  0.2104041E-01     9.119  0.1132748E-03  0.1810506E-02  0.1264489E-02
   348.361  0.1975684E-02  0.1409939E-01  0.2103814E-01     9.119  0.1138407E-03  0.1819214E-02  0.1265885E-02
   348.365  0.1975342E-02  0.1411209E-01  0.2103872E-01     9.119  0.1143970E-03  0.1824731E-02  0.1268870E-02
   348.369  0.1975014E-02  0.1412524E-01  0.2104323E-01     9.120  0.1149300E-03  0.1829488E-02  0.1272687E-02
   348.373  0.1974708E-02  0.1413868E-01  0.2104985E-01     9.120  0.1154248E-03  0.1833983E-02  0.1273511E-02
   348.377  0.1974433E-02  0.1414971E-01  0.2105820E-01     9.121  0.1158685E-03  0.1837239E-02  0.1274213E-02
   348.381  0.1974188E-02  0.1415882E-01  0.2106645E-01     9.121  0.1162515E-03  0.1839367E-02  0.1274727E-02
   348.385  0.1973978E-02  0.1416539E-01  0.2107565E-01     9.121  0.1165641E-03  0.1840451E-02  0.1276403E-02
   348.389  0.1973793E-02  0.1416952E-01  0.2108448E-01     9.122  0.1167874E-03  0.1840816E-02  0.1280973E-02
   348.393  0.1973598E-02  0.1417158E-01  0.2108845E-01     9.122  0.1168848E-03  0.1840896E-02  0.1292728E-02
   348.397  0.1973360E-02  0.1417175E-01  0.2108553E-01     9.123  0.1168249E-03  0.1841120E-02  0.1315274E-02
   348.401  0.1973084E-02  0.1417040E-01  0.2107601E-01     9.123  0.1166112E-03  0.1840966E-02  0.1347755E-02
   348.405  0.1972779E-02  0.1416883E-01  0.2106478E-01     9.123  0.1162526E-03  0.1840722E-02  0.1385634E-02
   348.409  0.1972453E-02  0.1417240E-01  0.2105700E-01     9.124  0.1157611E-03  0.1841832E-02  0.1420083E-02
   348.413  0.1972116E-02  0.1417462E-01  0.2104872E-01     9.124  0.1151561E-03  0.1843295E-02  0.1458316E-02
   348.417  0.1971777E-02  0.1417670E-01  0.2103961E-01     9.124  0.1144563E-03  0.1844926E-02  0.1497676E-02
   348.421  0.1971431E-02  0.1418082E-01  0.2103443E-01     9.125  0.1136724E-03  0.1847602E-02  0.1536042E-02
   348.425  0.1971086E-02  0.1419438E-01  0.2104184E-01     9.125  0.1128269E-03  0.1852160E-02  0.1562245E-02
   348.429  0.1970742E-02  0.1421179E-01  0.2105057E-01     9.126  0.1119359E-03  0.1861423E-02  0.1579278E-02
   348.433  0.1970386E-02  0.1422556E-01  0.2105478E-01     9.126  0.1110087E-03  0.1869959E-02  0.1598385E-02
   348.437  0.1970029E-02  0.1423451E-01  0.2105499E-01     9.126  0.1100714E-03  0.1876646E-02  0.1617235E-02
   348.441  0.1969679E-02  0.1423885E-01  0.2105184E-01     9.127  0.1091470E-03  0.1880801E-02  0.1634606E-02
   348.445  0.1969335E-02  0.1424018E-01  0.2104557E-01     9.127  0.1082543E-03  0.1883293E-02  0.1649560E-02
   348.449  0.1969005E-02  0.1423835E-01  0.2103752E-01     9.128  0.1074152E-03  0.1884060E-02  0.1661541E-02
   348.453  0.1968699E-02  0.1423257E-01  0.2102743E-01     9.128  0.1066522E-03  0.1882807E-02  0.1669301E-02
   348.457  0.1968428E-02  0.1422421E-01  0.2101756E-01     9.128  0.1059824E-03  0.1879426E-02  0.1673437E-02
   348.461  0.1968198E-02  0.1421495E-01  0.2100978E-01     9.129  0.1054228E-03  0.1874387E-02  0.1671728E-02
   348.465  0.1968015E-02  0.1421684E-01  0.2101650E-01     9.129  0.1049839E-03  0.1875667E-02  0.1640998E-02
   348.469  0.1967872E-02  0.1421744E-01  0.2102366E-01     9.130  0.1046717E-03  0.1875217E-02  0.1602710E-02
   348.473  0.1967781E-02  0.1421718E-01  0.2103323E-01     9.130  0.1044777E-03  0.1877364E-02  0.1555000E-02
   348.477  0.1967777E-02  0.1422677E-01  0.2105741E-01     9.130  0.1043458E-03  0.1883701E-02  0.1488298E-02
   348.481  0.1967864E-02  0.1423597E-01  0.2108843E-01     9.131  0.1042753E-03  0.1890190E-02  0.1420957E-02
   348.485  0.1968046E-02  0.1424330E-01  0.2112285E-01     9.131  0.1042719E-03  0.1897476E-02  0.1355417E-02
   348.489  0.1968318E-02  0.1424873E-01  0.2115955E-01     9.132  0.1043357E-03  0.1905237E-02  0.1291593E-02
   348.493  0.1968676E-02  0.1425320E-01  0.2119939E-01     9.132  0.1044657E-03  0.1911092E-02  0.1233614E-02
   348.497  0.1969113E-02  0.1425667E-01  0.2123964E-01     9.132  0.1046565E-03  0.1915165E-02  0.1182243E-02
   348.501  0.1969621E-02  0.1425909E-01  0.2127831E-01     9.133  0.1048919E-03  0.1918034E-02  0.1137711E-02
   348.505  0.1970180E-02  0.1425964E-01  0.2131359E-01     9.133  0.1051606E-03  0.1919978E-02  0.1099919E-02
   348.509  0.1970767E-02  0.1425921E-01  0.2134563E-01     9.134  0.1054522E-03  0.1922186E-02  0.1068170E-02
   348.513  0.1971366E-02  0.1425666E-01  0.2137290E-01     9.134  0.1057585E-03  0.1924368E-02  0.1041738E-02
   348.517  0.1971960E-02  0.1425301E-01  0.2139367E-01     9.134  0.1060711E-03  0.1926289E-02  0.1020940E-02
   348.521  0.1972530E-02  0.1424806E-01  0.2140908E-01     9.135  0.1063793E-03  0.1928509E-02  0.1005509E-02
   348.525  0.1973060E-02  0.1424319E-01  0.2141827E-01     9.135  0.1066729E-03  0.1930914E-02  0.9905315E-03
   348.529  0.1973534E-02  0.1423616E-01  0.2141839E-01     9.136  0.1069415E-03  0.1933174E-02  0.9822611E-03
   348.533  0.1973943E-02  0.1422855E-01  0.2141164E-01     9.136  0.1071775E-03  0.1935335E-02  0.9755431E-03
   348.537  0.1974291E-02  0.1422008E-01  0.2139806E-01     9.136  0.1073828E-03  0.1938298E-02  0.9701887E-03
   348.541  0.1974622E-02  0.1421126E-01  0.2138312E-01     9.137  0.1075881E-03  0.1941718E-02  0.9631537E-03
   348.545  0.1974945E-02  0.1420271E-01  0.2137051E-01     9.137  0.1077990E-03  0.1945891E-02  0.9565023E-03
   348.549  0.1975231E-02  0.1420068E-01  0.2136145E-01     9.138  0.1080288E-03  0.1945769E-02  0.9522698E-03
   348.553  0.1975454E-02  0.1420015E-01  0.2134983E-01     9.138  0.1082695E-03  0.1946000E-02  0.9498076E-03
   348.557  0.1975584E-02  0.1420176E-01  0.2133672E-01     9.138  0.1084960E-03  0.1942774E-02  0.9490743E-03
   348.561  0.1975611E-02  0.1420549E-01  0.2132023E-01     9.139  0.1086962E-03  0.1934568E-02  0.9492670E-03
   348.564  0.1975548E-02  0.1421079E-01  0.2130090E-01     9.139  0.1088730E-03  0.1929512E-02  0.9499198E-03
   348.568  0.1975398E-02  0.1421840E-01  0.2128075E-01     9.139  0.1090228E-03  0.1922661E-02  0.9544858E-03
   348.572  0.1975164E-02  0.1422555E-01  0.2125910E-01     9.140  0.1091393E-03  0.1915151E-02  0.9619380E-03
   348.576  0.1974875E-02  0.1423304E-01  0.2123779E-01     9.140  0.1092383E-03  0.1907572E-02  0.9708426E-03
   348.580  0.1974549E-02  0.1424268E-01  0.2122295E-01     9.141  0.1093224E-03  0.1898762E-02  0.9832720E-03
   348.584  0.1974175E-02  0.1425203E-01  0.2120882E-01     9.141  0.1093789E-03  0.1893312E-02  0.9935162E-03
   348.588  0.1973766E-02  0.1426112E-01  0.2119718E-01     9.141  0.1094095E-03  0.1886109E-02  0.1004699E-02
   348.592  0.1973310E-02  0.1426977E-01  0.2118487E-01     9.142  0.1093956E-03  0.1879242E-02  0.1016180E-02
   348.596  0.1972801E-02  0.1427884E-01  0.2117465E-01     9.142  0.1093269E-03  0.1874456E-02  0.1027795E-02
   348.600  0.1972252E-02  0.1429228E-01  0.2116802E-01     9.143  0.1092096E-03  0.1868569E-02  0.1043823E-02
   348.604  0.1971678E-02  0.1430560E-01  0.2116244E-01     9.143  0.1090461E-03  0.1861929E-02  0.1063464E-02
   348.608  0.1971093E-02  0.1431493E-01  0.2115755E-01     9.143  0.1088421E-03  0.1857073E-02  0.1084794E-02
   348.612  0.1970523E-02  0.1432092E-01  0.2115351E-01     9.144  0.1086104E-03  0.1853394E-02  0.1106959E-02
   348.616  0.1969987E-02  0.1432259E-01  0.2115193E-01     9.144  0.1083609E-03  0.1851877E-02  0.1130013E-02
   348.620  0.1969499E-02  0.1431939E-01  0.2115244E-01     9.145  0.1081006E-03  0.1850796E-02  0.1151922E-02
   348.624  0.1969071E-02  0.1431479E-01  0.2115674E-01     9.145  0.1078358E-03  0.1858143E-02  0.1168635E-02
   348.628  0.1968715E-02  0.1430529E-01  0.2116308E-01     9.145  0.1075734E-03  0.1867079E-02  0.1183805E-02
   348.632  0.1968438E-02  0.1429042E-01  0.2117129E-01     9.146  0.1073205E-03  0.1877708E-02  0.1198333E-02
   348.636  0.1968249E-02  0.1427196E-01  0.2118155E-01     9.146  0.1070828E-03  0.1890207E-02  0.1211642E-02
   348.640  0.1968150E-02  0.1425366E-01  0.2119660E-01     9.147  0.1068663E-03  0.1905547E-02  0.1219763E-02
   348.644  0.1968144E-02  0.1422912E-01  0.2121223E-01     9.147  0.1066765E-03  0.1924984E-02  0.1226458E-02
   348.648  0.1968236E-02  0.1420156E-01  0.2122696E-01     9.147  0.1065218E-03  0.1942916E-02  0.1232651E-02
   348.652  0.1968429E-02  0.1417241E-01  0.2124309E-01     9.148  0.1064089E-03  0.1958425E-02  0.1242942E-02
   348.656  0.1968714E-02  0.1415227E-01  0.2127162E-01     9.148  0.1063419E-03  0.1957737E-02  0.1273325E-02
   348.660  0.1969085E-02  0.1413342E-01  0.2130370E-01     9.149  0.1063211E-03  0.1953057E-02  0.1308432E-02
   348.664  0.1969530E-02  0.1411854E-01  0.2133809E-01     9.149  0.1063482E-03  0.1950358E-02  0.1338702E-02
   348.668  0.1970036E-02  0.1411199E-01  0.2138010E-01     9.149  0.1064211E-03  0.1950130E-02  0.1361982E-02
   348.672  0.1970586E-02  0.1410536E-01  0.2141793E-01     9.150  0.1065386E-03  0.1950197E-02  0.1383654E-02
   348.676  0.1971167E-02  0.1409770E-01  0.2144974E-01     9.150  0.1066965E-03  0.1949709E-02  0.1401571E-02
   348.680  0.1971760E-02  0.1409175E-01  0.2147992E-01     9.151  0.1068913E-03  0.1951188E-02  0.1416818E-02
   348.684  0.1972349E-02  0.1409005E-01  0.2150863E-01     9.151  0.1071158E-03  0.1954800E-02  0.1426102E-02
   348.688  0.1972916E-02  0.1408910E-01  0.2153101E-01     9.151  0.1073642E-03  0.1958199E-02  0.1431913E-02
   348.692  0.1973447E-02  0.1408822E-01  0.2154675E-01     9.152  0.1076287E-03  0.1960801E-02  0.1434445E-02
   348.696  0.1973938E-02  0.1408777E-01  0.2155671E-01     9.152  0.1079106E-03  0.1962815E-02  0.1432847E-02
   348.700  0.1974410E-02  0.1408761E-01  0.2156380E-01     9.153  0.1081926E-03  0.1964647E-02  0.1430608E-02
   348.704  0.1974870E-02  0.1408825E-01  0.2156970E-01     9.153  0.1084707E-03  0.1965042E-02  0.1429912E-02
   348.708  0.1975307E-02  0.1408929E-01  0.2157369E-01     9.153  0.1087367E-03  0.1964961E-02  0.1431550E-02
   348.712  0.1975707E-02  0.1409061E-01  0.2157508E-01     9.154  0.1089833E-03  0.1964192E-02  0.1433851E-02
   348.716  0.1976061E-02  0.1409240E-01  0.2157360E-01     9.154  0.1092024E-03  0.1962253E-02  0.1437606E-02
   348.720  0.1976356E-02  0.1409501E-01  0.2156829E-01     9.155  0.1093877E-03  0.1959712E-02  0.1441319E-02
   348.724  0.1976581E-02  0.1409775E-01  0.2155890E-01     9.155  0.1095291E-03  0.1956153E-02  0.1445897E-02
   348.728  0.1976727E-02  0.1410097E-01  0.2154610E-01     9.155  0.1096227E-03  0.1952120E-02  0.1451285E-02
   348.732  0.1976791E-02  0.1410609E-01  0.2152917E-01     9.156  0.1096653E-03  0.1948745E-02  0.1455050E-02
   348.736  0.1976793E-02  0.1411802E-01  0.2151705E-01     9.156  0.1096640E-03  0.1948843E-02  0.1455293E-02
   348.740  0.1976777E-02  0.1412819E-01  0.2150568E-01     9.157  0.1096545E-03  0.1949126E-02  0.1455352E-02
   348.744  0.1976750E-02  0.1413639E-01  0.2149484E-01     9.157  0.1096422E-03  0.1949525E-02  0.1455601E-02
   348.748  0.1976714E-02  0.1414344E-01  0.2148553E-01     9.157  0.1096265E-03  0.1950440E-02  0.1455383E-02
   348.752  0.1976670E-02  0.1414837E-01  0.2147589E-01     9.158  0.1096051E-03  0.1952230E-02  0.1457402E-02
   348.756  0.1976619E-02  0.1415358E-01  0.2146907E-01     9.158  0.1095781E-03  0.1953608E-02  0.1455977E-02
   348.760  0.1976563E-02  0.1415761E-01  0.2146214E-01     9.159  0.1095474E-03  0.1955044E-02  0.1454025E-02
   348.764  0.1976508E-02  0.1416071E-01  0.2145658E-01     9.159  0.1095176E-03  0.1956338E-02  0.1452936E-02
   348.768  0.1976455E-02  0.1416322E-01  0.2145228E-01     9.159  0.1094897E-03  0.1957663E-02  0.1451974E-02
   348.772  0.1976406E-02  0.1416496E-01  0.2144920E-01     9.160  0.1094641E-03  0.1958893E-02  0.1451224E-02
   348.776  0.1976362E-02  0.1416679E-01  0.2144713E-01     9.160  0.1094429E-03  0.1960226E-02  0.1450779E-02
   348.780  0.1976323E-02  0.1416863E-01  0.2144697E-01     9.160  0.1094253E-03  0.1961595E-02  0.1449648E-02
   348.784  0.1976291E-02  0.1417019E-01  0.2144622E-01     9.161  0.1094118E-03  0.1962614E-02  0.1449878E-02
   348.788  0.1976264E-02  0.1417155E-01  0.2144641E-01     9.161  0.1094036E-03  0.1963615E-02  0.1449272E-02
   348.792  0.1976243E-02  0.1417271E-01  0.2144798E-01     9.162  0.1094000E-03  0.1965065E-02  0.1449339E-02
   348.796  0.1976229E-02  0.1417490E-01  0.2144899E-01     9.162  0.1094005E-03  0.1965474E-02  0.1449198E-02
   348.800  0.1976214E-02  0.1417460E-01  0.2145013E-01     9.162  0.1094070E-03  0.1968472E-02  0.1448672E-02
   348.804  0.1976195E-02  0.1417668E-01  0.2145050E-01     9.163  0.1094242E-03  0.1970214E-02  0.1448977E-02
   348.808  0.1976171E-02  0.1417848E-01  0.2144985E-01     9.163  0.1094516E-03  0.1971446E-02  0.1449095E-02
   348.812  0.1976144E-02  0.1418031E-01  0.2145009E-01     9.164  0.1094889E-03  0.1972579E-02  0.1452265E-02
   348.816  0.1976113E-02  0.1418150E-01  0.2144830E-01     9.164  0.1095348E-03  0.1973467E-02  0.1452392E-02
   348.820  0.1976079E-02  0.1418387E-01  0.2144604E-01     9.164  0.1095876E-03  0.1973253E-02  0.1451476E-02
   348.824  0.1976041E-02  0.1418492E-01  0.2144288E-01     9.165  0.1096462E-03  0.1974359E-02  0.1450804E-02
   348.828  0.1976001E-02  0.1418593E-01  0.2143917E-01     9.165  0.1097082E-03  0.1975467E-02  0.1450884E-02
   348.832  0.1975959E-02  0.1418595E-01  0.2143555E-01     9.166  0.1097726E-03  0.1977647E-02  0.1451928E-02
   348.836  0.1975916E-02  0.1418718E-01  0.2143055E-01     9.166  0.1098369E-03  0.1978717E-02  0.1453112E-02
   348.840  0.1975871E-02  0.1418871E-01  0.2142555E-01     9.166  0.1098993E-03  0.1979036E-02  0.1454637E-02
   348.843  0.1975821E-02  0.1418879E-01  0.2142072E-01     9.167  0.1099701E-03  0.1980673E-02  0.1455904E-02
   348.847  0.1975758E-02  0.1418854E-01  0.2141416E-01     9.167  0.1100602E-03  0.1982424E-02  0.1457580E-02
   348.851  0.1975666E-02  0.1418821E-01  0.2140509E-01     9.168  0.1101778E-03  0.1984048E-02  0.1458746E-02
   348.855  0.1975470E-02  0.1418871E-01  0.2138751E-01     9.168  0.1102706E-03  0.1984309E-02  0.1448381E-02
   348.859  0.1975150E-02  0.1419112E-01  0.2136043E-01     9.168  0.1103200E-03  0.1981428E-02  0.1425080E-02
   348.863  0.1974709E-02  0.1419390E-01  0.2132794E-01     9.169  0.1103235E-03  0.1977596E-02  0.1392240E-02
   348.867  0.1974130E-02  0.1420079E-01  0.2129096E-01     9.169  0.1102668E-03  0.1970790E-02  0.1348555E-02
   348.871  0.1973428E-02  0.1421001E-01  0.2124978E-01     9.170  0.1101570E-03  0.1961089E-02  0.1298092E-02
   348.875  0.1972623E-02  0.1422267E-01  0.2120797E-01     9.170  0.1100057E-03  0.1947620E-02  0.1245808E-02
   348.879  0.1971738E-02  0.1423402E-01  0.2116521E-01     9.170  0.1098252E-03  0.1934566E-02  0.1191370E-02
   348.883  0.1970800E-02  0.1424440E-01  0.2112242E-01     9.171  0.1096282E-03  0.1922787E-02  0.1137538E-02
   348.887  0.1969832E-02  0.1425264E-01  0.2108146E-01     9.171  0.1094277E-03  0.1913933E-02  0.1087014E-02
   348.891  0.1968864E-02  0.1425833E-01  0.2104467E-01     9.172  0.1092326E-03  0.1907530E-02  0.1043241E-02
   348.895  0.1967922E-02  0.1427329E-01  0.2102385E-01     9.172  0.1090495E-03  0.1890525E-02  0.1023870E-02
   348.899  0.1967035E-02  0.1429058E-01  0.2101435E-01     9.172  0.1088827E-03  0.1872538E-02  0.1020499E-02
   348.903  0.1966228E-02  0.1430520E-01  0.2101340E-01     9.173  0.1087321E-03  0.1859542E-02  0.1022650E-02
   348.907  0.1965524E-02  0.1431597E-01  0.2101610E-01     9.173  0.1085966E-03  0.1852052E-02  0.1033642E-02
   348.911  0.1964945E-02  0.1432138E-01  0.2102599E-01     9.174  0.1084732E-03  0.1849863E-02  0.1048794E-02
   348.915  0.1964507E-02  0.1432139E-01  0.2103956E-01     9.174  0.1083579E-03  0.1852489E-02  0.1071373E-02
   348.919  0.1964220E-02  0.1431610E-01  0.2105722E-01     9.174  0.1082459E-03  0.1859655E-02  0.1099823E-02
   348.923  0.1964083E-02  0.1430491E-01  0.2107768E-01     9.175  0.1081271E-03  0.1872206E-02  0.1135183E-02
   348.927  0.1964098E-02  0.1428916E-01  0.2110034E-01     9.175  0.1079997E-03  0.1889031E-02  0.1176840E-02
   348.931  0.1964235E-02  0.1427000E-01  0.2112260E-01     9.176  0.1078588E-03  0.1909300E-02  0.1219839E-02
   348.935  0.1964479E-02  0.1424815E-01  0.2114231E-01     9.176  0.1077073E-03  0.1933626E-02  0.1260897E-02
   348.939  0.1964823E-02  0.1422448E-01  0.2115947E-01     9.176  0.1075519E-03  0.1961026E-02  0.1299407E-02
   348.943  0.1965259E-02  0.1420297E-01  0.2117777E-01     9.177  0.1074029E-03  0.1985326E-02  0.1341518E-02
   348.947  0.1965767E-02  0.1418874E-01  0.2120076E-01     9.177  0.1072639E-03  0.1999958E-02  0.1394373E-02
   348.951  0.1966304E-02  0.1417427E-01  0.2121842E-01     9.178  0.1071120E-03  0.2013751E-02  0.1444829E-02
   348.955  0.1966852E-02  0.1416220E-01  0.2123298E-01     9.178  0.1069483E-03  0.2030257E-02  0.1490900E-02
   348.959  0.1967396E-02  0.1415205E-01  0.2124282E-01     9.178  0.1067811E-03  0.2045435E-02  0.1530358E-02
   348.963  0.1967918E-02  0.1414806E-01  0.2125343E-01     9.179  0.1066170E-03  0.2052599E-02  0.1573378E-02
   348.967  0.1968402E-02  0.1414896E-01  0.2126231E-01     9.179  0.1064617E-03  0.2053546E-02  0.1614556E-02
   348.971  0.1968832E-02  0.1415226E-01  0.2126692E-01     9.180  0.1063190E-03  0.2055404E-02  0.1641808E-02
   348.975  0.1969196E-02  0.1415441E-01  0.2126485E-01     9.180  0.1061882E-03  0.2057548E-02  0.1655985E-02
   348.979  0.1969482E-02  0.1415876E-01  0.2125962E-01     9.180  0.1060692E-03  0.2060329E-02  0.1652616E-02
   348.983  0.1969680E-02  0.1416781E-01  0.2125242E-01     9.181  0.1059597E-03  0.2064893E-02  0.1629528E-02
   348.987  0.1969784E-02  0.1417819E-01  0.2124336E-01     9.181  0.1058558E-03  0.2065228E-02  0.1598917E-02
   348.991  0.1969790E-02  0.1418970E-01  0.2123382E-01     9.182  0.1057559E-03  0.2061289E-02  0.1564783E-02
   348.995  0.1969707E-02  0.1420087E-01  0.2121847E-01     9.182  0.1056530E-03  0.2055164E-02  0.1518179E-02
   348.999  0.1969619E-02  0.1421072E-01  0.2120670E-01     9.182  0.1055744E-03  0.2047776E-02  0.1473287E-02
   349.003  0.1969564E-02  0.1421773E-01  0.2119974E-01     9.183  0.1055252E-03  0.2041381E-02  0.1435033E-02
   349.007  0.1969511E-02  0.1422486E-01  0.2119433E-01     9.183  0.1054995E-03  0.2036213E-02  0.1399612E-02
   349.011  0.1969469E-02  0.1423389E-01  0.2119618E-01     9.183  0.1055058E-03  0.2030071E-02  0.1373941E-02
   349.015  0.1969445E-02  0.1424195E-01  0.2119558E-01     9.184  0.1055486E-03  0.2025058E-02  0.1351481E-02
   349.019  0.1969439E-02  0.1424973E-01  0.2119646E-01     9.184  0.1056270E-03  0.2022305E-02  0.1332356E-02
   349.023  0.1969451E-02  0.1425716E-01  0.2119832E-01     9.185  0.1057395E-03  0.2021991E-02  0.1315037E-02
   349.027  0.1969478E-02  0.1426485E-01  0.2119921E-01     9.185  0.1058840E-03  0.2022285E-02  0.1301372E-02
   349.031  0.1969518E-02  0.1427064E-01  0.2119972E-01     9.185  0.1060572E-03  0.2022242E-02  0.1290855E-02
   349.035  0.1969554E-02  0.1427495E-01  0.2119678E-01     9.186  0.1062427E-03  0.2022582E-02  0.1280772E-02
   349.039  0.1969575E-02  0.1427816E-01  0.2118999E-01     9.186  0.1064290E-03  0.2023327E-02  0.1270438E-02
   349.043  0.1969578E-02  0.1428091E-01  0.2117945E-01     9.187  0.1066122E-03  0.2025360E-02  0.1259696E-02
   349.047  0.1969561E-02  0.1428809E-01  0.2117071E-01     9.187  0.1067875E-03  0.2031535E-02  0.1247590E-02
   349.051  0.1969519E-02  0.1429809E-01  0.2116133E-01     9.187  0.1069486E-03  0.2047288E-02  0.1224233E-02
   349.055  0.1969441E-02  0.1430533E-01  0.2114635E-01     9.188  0.1070853E-03  0.2062579E-02  0.1198855E-02
   349.059  0.1969327E-02  0.1431191E-01  0.2112738E-01     9.188  0.1071927E-03  0.2075540E-02  0.1173531E-02
   349.063  0.1969165E-02  0.1431717E-01  0.2110308E-01     9.189  0.1072542E-03  0.2085670E-02  0.1147942E-02
   349.067  0.1968958E-02  0.1432276E-01  0.2107633E-01     9.189  0.1072646E-03  0.2093778E-02  0.1121611E-02
   349.071  0.1968703E-02  0.1432730E-01  0.2104544E-01     9.189  0.1072181E-03  0.2100137E-02  0.1092660E-02
   349.075  0.1968416E-02  0.1433190E-01  0.2101267E-01     9.190  0.1071181E-03  0.2104949E-02  0.1064319E-02
   349.079  0.1968116E-02  0.1433619E-01  0.2097964E-01     9.190  0.1069739E-03  0.2107821E-02  0.1036527E-02
   349.083  0.1967803E-02  0.1434041E-01  0.2094695E-01     9.191  0.1067941E-03  0.2108955E-02  0.1009715E-02
   349.087  0.1967481E-02  0.1434400E-01  0.2091422E-01     9.191  0.1065835E-03  0.2109136E-02  0.9822375E-03
   349.091  0.1967157E-02  0.1434939E-01  0.2088441E-01     9.191  0.1063454E-03  0.2106821E-02  0.9591183E-03
   349.095  0.1966846E-02  0.1435668E-01  0.2085909E-01     9.192  0.1060931E-03  0.2098910E-02  0.9425667E-03
   349.099  0.1966584E-02  0.1436335E-01  0.2084046E-01     9.192  0.1058600E-03  0.2090673E-02  0.9295884E-03
   349.103  0.1966376E-02  0.1437598E-01  0.2082999E-01     9.193  0.1056499E-03  0.2079320E-02  0.9215042E-03
   349.107  0.1966224E-02  0.1438447E-01  0.2082341E-01     9.193  0.1054672E-03  0.2064428E-02  0.9152899E-03
   349.111  0.1966130E-02  0.1439064E-01  0.2081939E-01     9.193  0.1053156E-03  0.2050884E-02  0.9105385E-03
   349.115  0.1966094E-02  0.1439360E-01  0.2081811E-01     9.194  0.1051965E-03  0.2038237E-02  0.9069120E-03
   349.119  0.1966115E-02  0.1440213E-01  0.2082205E-01     9.194  0.1051104E-03  0.2030138E-02  0.8976857E-03
   349.123  0.1966191E-02  0.1440811E-01  0.2082922E-01     9.195  0.1050570E-03  0.2025848E-02  0.8907655E-03
   349.127  0.1966318E-02  0.1441237E-01  0.2083922E-01     9.195  0.1050338E-03  0.2020830E-02  0.8869977E-03
   349.131  0.1966492E-02  0.1441586E-01  0.2084979E-01     9.195  0.1050393E-03  0.2017446E-02  0.8830204E-03
   349.135  0.1966706E-02  0.1441759E-01  0.2085870E-01     9.196  0.1050696E-03  0.2015200E-02  0.8791955E-03
   349.138  0.1966956E-02  0.1441704E-01  0.2086679E-01     9.196  0.1051209E-03  0.2014245E-02  0.8772413E-03
   349.143  0.1967233E-02  0.1441638E-01  0.2087652E-01     9.197  0.1051895E-03  0.2014956E-02  0.8747660E-03
   349.146  0.1967534E-02  0.1441555E-01  0.2088522E-01     9.197  0.1052740E-03  0.2018249E-02  0.8735343E-03
   349.150  0.1967868E-02  0.1441538E-01  0.2089585E-01     9.197  0.1053848E-03  0.2018448E-02  0.8775526E-03
   349.154  0.1968247E-02  0.1441746E-01  0.2091045E-01     9.198  0.1055323E-03  0.2013882E-02  0.8895085E-03
   349.158  0.1968662E-02  0.1441750E-01  0.2092173E-01     9.198  0.1057142E-03  0.2011059E-02  0.9051617E-03
   349.162  0.1969106E-02  0.1441497E-01  0.2093237E-01     9.199  0.1059256E-03  0.2010921E-02  0.9229228E-03
   349.166  0.1969565E-02  0.1441345E-01  0.2094187E-01     9.199  0.1061616E-03  0.2012580E-02  0.9408714E-03
   349.170  0.1970027E-02  0.1441226E-01  0.2094884E-01     9.199  0.1064139E-03  0.2017907E-02  0.9575158E-03
   349.174  0.1970480E-02  0.1441150E-01  0.2095258E-01     9.200  0.1066769E-03  0.2025777E-02  0.9743098E-03
   349.178  0.1970911E-02  0.1441397E-01  0.2095657E-01     9.200  0.1069511E-03  0.2040092E-02  0.9832846E-03
   349.182  0.1971319E-02  0.1441751E-01  0.2095907E-01     9.201  0.1072406E-03  0.2056680E-02  0.9859045E-03
   349.186  0.1971691E-02  0.1442076E-01  0.2095825E-01     9.201  0.1075272E-03  0.2071759E-02  0.9867171E-03
   349.190  0.1972019E-02  0.1442452E-01  0.2095369E-01     9.201  0.1078041E-03  0.2085510E-02  0.9870828E-03
   349.194  0.1972297E-02  0.1442805E-01  0.2094742E-01     9.202  0.1080675E-03  0.2099242E-02  0.9841875E-03
   349.198  0.1972529E-02  0.1443292E-01  0.2093963E-01     9.202  0.1083181E-03  0.2109915E-02  0.9794665E-03
   349.202  0.1972709E-02  0.1443849E-01  0.2092908E-01     9.203  0.1085503E-03  0.2119755E-02  0.9735236E-03
   349.206  0.1972835E-02  0.1444445E-01  0.2091728E-01     9.203  0.1087602E-03  0.2128827E-02  0.9668130E-03
   349.210  0.1972904E-02  0.1445075E-01  0.2090394E-01     9.203  0.1089427E-03  0.2136678E-02  0.9582109E-03
   349.214  0.1972916E-02  0.1445717E-01  0.2088816E-01     9.204  0.1090954E-03  0.2143545E-02  0.9490818E-03
   349.218  0.1972888E-02  0.1446537E-01  0.2087549E-01     9.204  0.1092259E-03  0.2150831E-02  0.9394757E-03
   349.222  0.1972832E-02  0.1447496E-01  0.2086510E-01     9.205  0.1093423E-03  0.2157200E-02  0.9301865E-03
   349.226  0.1972750E-02  0.1448365E-01  0.2085412E-01     9.205  0.1094470E-03  0.2161690E-02  0.9225297E-03
   349.230  0.1972661E-02  0.1449096E-01  0.2084419E-01     9.205  0.1095489E-03  0.2165361E-02  0.9144473E-03
   349.234  0.1972573E-02  0.1449653E-01  0.2083617E-01     9.206  0.1096408E-03  0.2167837E-02  0.9077890E-03
   349.238  0.1972489E-02  0.1450039E-01  0.2082784E-01     9.206  0.1097194E-03  0.2169932E-02  0.9014199E-03
   349.242  0.1972412E-02  0.1450230E-01  0.2082012E-01     9.207  0.1097822E-03  0.2171304E-02  0.8973269E-03
   349.246  0.1972344E-02  0.1450293E-01  0.2081218E-01     9.207  0.1098274E-03  0.2171760E-02  0.8958153E-03
   349.250  0.1972286E-02  0.1450447E-01  0.2080756E-01     9.207  0.1098541E-03  0.2172208E-02  0.8962497E-03
   349.254  0.1972243E-02  0.1450373E-01  0.2080225E-01     9.208  0.1098650E-03  0.2173034E-02  0.8948392E-03
   349.258  0.1972230E-02  0.1450329E-01  0.2080206E-01     9.208  0.1098704E-03  0.2172095E-02  0.8965719E-03
   349.262  0.1972245E-02  0.1450146E-01  0.2080487E-01     9.209  0.1098696E-03  0.2171482E-02  0.9000613E-03
   349.266  0.1972287E-02  0.1449888E-01  0.2080719E-01     9.209  0.1098635E-03  0.2172669E-02  0.9018245E-03
   349.270  0.1972356E-02  0.1449520E-01  0.2080919E-01     9.209  0.1098524E-03  0.2173241E-02  0.9039141E-03
   349.274  0.1972448E-02  0.1449187E-01  0.2081296E-01     9.210  0.1098355E-03  0.2173650E-02  0.9056730E-03
   349.278  0.1972561E-02  0.1448832E-01  0.2081676E-01     9.210  0.1098133E-03  0.2173457E-02  0.9076963E-03
   349.282  0.1972691E-02  0.1448513E-01  0.2082147E-01     9.210  0.1097866E-03  0.2173868E-02  0.9101089E-03
   349.286  0.1972835E-02  0.1448103E-01  0.2082593E-01     9.211  0.1097570E-03  0.2171923E-02  0.9115260E-03
   349.290  0.1972987E-02  0.1447946E-01  0.2083016E-01     9.211  0.1097243E-03  0.2173283E-02  0.9162482E-03
   349.294  0.1973142E-02  0.1448169E-01  0.2083757E-01     9.212  0.1096881E-03  0.2175353E-02  0.9223133E-03
   349.298  0.1973291E-02  0.1448368E-01  0.2084345E-01     9.212  0.1096451E-03  0.2177144E-02  0.9271955E-03
   349.302  0.1973427E-02  0.1448646E-01  0.2084846E-01     9.212  0.1095956E-03  0.2179280E-02  0.9303432E-03
   349.306  0.1973544E-02  0.1449035E-01  0.2085227E-01     9.213  0.1095402E-03  0.2180057E-02  0.9339988E-03
   349.310  0.1973641E-02  0.1449444E-01  0.2085222E-01     9.213  0.1094793E-03  0.2180980E-02  0.9356143E-03
   349.314  0.1973712E-02  0.1449874E-01  0.2084975E-01     9.214  0.1094160E-03  0.2181587E-02  0.9352679E-03
   349.318  0.1973756E-02  0.1450374E-01  0.2084356E-01     9.214  0.1093501E-03  0.2181879E-02  0.9339726E-03
   349.322  0.1973771E-02  0.1450753E-01  0.2083759E-01     9.214  0.1092835E-03  0.2181607E-02  0.9310267E-03
   349.326  0.1973756E-02  0.1451277E-01  0.2083134E-01     9.215  0.1092186E-03  0.2181812E-02  0.9264965E-03
   349.330  0.1973715E-02  0.1451779E-01  0.2082479E-01     9.215  0.1091536E-03  0.2181513E-02  0.9225817E-03
   349.334  0.1973667E-02  0.1452323E-01  0.2081797E-01     9.216  0.1090829E-03  0.2180886E-02  0.9184767E-03
   349.338  0.1973616E-02  0.1452688E-01  0.2081172E-01     9.216  0.1090093E-03  0.2181491E-02  0.9148492E-03
   349.342  0.1973562E-02  0.1453128E-01  0.2080674E-01     9.216  0.1089340E-03  0.2180338E-02  0.9111390E-03
   349.346  0.1973504E-02  0.1453539E-01  0.2080122E-01     9.217  0.1088588E-03  0.2179222E-02  0.9085429E-03
   349.350  0.1973445E-02  0.1453984E-01  0.2079760E-01     9.217  0.1087853E-03  0.2177557E-02  0.9061344E-03
   349.354  0.1973385E-02  0.1454362E-01  0.2079521E-01     9.218  0.1087155E-03  0.2175657E-02  0.9025366E-03
   349.358  0.1973323E-02  0.1454627E-01  0.2079400E-01     9.218  0.1086497E-03  0.2175921E-02  0.9002954E-03
   349.362  0.1973265E-02  0.1454937E-01  0.2079369E-01     9.218  0.1085927E-03  0.2176335E-02  0.8980769E-03
   349.366  0.1973211E-02  0.1455231E-01  0.2079448E-01     9.219  0.1085458E-03  0.2176128E-02  0.8955634E-03
   349.370  0.1973162E-02  0.1455488E-01  0.2079470E-01     9.219  0.1085099E-03  0.2177408E-02  0.8939542E-03
   349.374  0.1973106E-02  0.1455799E-01  0.2079623E-01     9.220  0.1084983E-03  0.2178050E-02  0.8927033E-03
   349.378  0.1973022E-02  0.1456283E-01  0.2079571E-01     9.220  0.1085442E-03  0.2177894E-02  0.8912349E-03
   349.382  0.1972911E-02  0.1456846E-01  0.2079421E-01     9.220  0.1086515E-03  0.2177777E-02  0.8893260E-03
   349.386  0.1972774E-02  0.1457595E-01  0.2079077E-01     9.221  0.1088178E-03  0.2178002E-02  0.8874017E-03
   349.390  0.1972614E-02  0.1458266E-01  0.2078675E-01     9.221  0.1090387E-03  0.2177912E-02  0.8856016E-03
   349.394  0.1972436E-02  0.1458913E-01  0.2078183E-01     9.222  0.1093073E-03  0.2178591E-02  0.8848557E-03
   349.398  0.1972244E-02  0.1459736E-01  0.2077765E-01     9.222  0.1096177E-03  0.2178719E-02  0.8848526E-03
   349.402  0.1972043E-02  0.1460489E-01  0.2077241E-01     9.222  0.1099608E-03  0.2178775E-02  0.8836564E-03
   349.406  0.1971837E-02  0.1461273E-01  0.2076650E-01     9.223  0.1103275E-03  0.2180028E-02  0.8833683E-03
   349.410  0.1971631E-02  0.1462010E-01  0.2076121E-01     9.223  0.1107066E-03  0.2180847E-02  0.8826514E-03
   349.414  0.1971429E-02  0.1462695E-01  0.2075650E-01     9.224  0.1110876E-03  0.2181672E-02  0.8809801E-03
   349.418  0.1971238E-02  0.1463272E-01  0.2075169E-01     9.224  0.1114606E-03  0.2182189E-02  0.8796944E-03
   349.421  0.1971062E-02  0.1463773E-01  0.2075041E-01     9.224  0.1118166E-03  0.2182917E-02  0.8783151E-03
   349.425  0.1970906E-02  0.1464176E-01  0.2075023E-01     9.225  0.1121456E-03  0.2183789E-02  0.8773930E-03
   349.429  0.1970775E-02  0.1464498E-01  0.2074799E-01     9.225  0.1124398E-03  0.2185114E-02  0.8745469E-03
   349.433  0.1970673E-02  0.1464716E-01  0.2074914E-01     9.226  0.1126912E-03  0.2186217E-02  0.8726009E-03
   349.437  0.1970602E-02  0.1464791E-01  0.2075437E-01     9.226  0.1128934E-03  0.2187169E-02  0.8686158E-03
   349.441  0.1970565E-02  0.1464798E-01  0.2075869E-01     9.226  0.1130417E-03  0.2188100E-02  0.8647503E-03
   349.445  0.1970563E-02  0.1464801E-01  0.2076194E-01     9.227  0.1131325E-03  0.2189634E-02  0.8635933E-03
   349.449  0.1970598E-02  0.1464787E-01  0.2076830E-01     9.227  0.1131657E-03  0.2190227E-02  0.8636566E-03
   349.453  0.1970670E-02  0.1464936E-01  0.2077795E-01     9.227  0.1131395E-03  0.2192705E-02  0.8612612E-03
   349.457  0.1970775E-02  0.1464981E-01  0.2078801E-01     9.228  0.1130559E-03  0.2194620E-02  0.8582688E-03
   349.461  0.1970912E-02  0.1464922E-01  0.2079835E-01     9.228  0.1129165E-03  0.2196294E-02  0.8564419E-03
   349.465  0.1971074E-02  0.1464758E-01  0.2080909E-01     9.229  0.1127307E-03  0.2198633E-02  0.8563111E-03
   349.469  0.1971238E-02  0.1464546E-01  0.2081622E-01     9.229  0.1125389E-03  0.2200867E-02  0.8541132E-03
   349.473  0.1971397E-02  0.1464374E-01  0.2082089E-01     9.229  0.1123530E-03  0.2202949E-02  0.8536492E-03
   349.477  0.1971546E-02  0.1464190E-01  0.2082361E-01     9.230  0.1121781E-03  0.2204803E-02  0.8533528E-03
   349.481  0.1971679E-02  0.1464035E-01  0.2082495E-01     9.230  0.1120193E-03  0.2206615E-02  0.8541785E-03
   349.485  0.1971793E-02  0.1463895E-01  0.2082273E-01     9.231  0.1118803E-03  0.2207541E-02  0.8549355E-03
   349.489  0.1971889E-02  0.1463844E-01  0.2081808E-01     9.231  0.1117685E-03  0.2209141E-02  0.8561961E-03
   349.493  0.1971967E-02  0.1463765E-01  0.2081238E-01     9.231  0.1116890E-03  0.2209074E-02  0.8579860E-03
   349.497  0.1972024E-02  0.1463698E-01  0.2080742E-01     9.232  0.1116443E-03  0.2208870E-02  0.8601731E-03
   349.501  0.1972057E-02  0.1463685E-01  0.2080219E-01     9.232  0.1116347E-03  0.2208506E-02  0.8637905E-03
   349.505  0.1972066E-02  0.1463674E-01  0.2079709E-01     9.233  0.1116603E-03  0.2206977E-02  0.8676225E-03
   349.509  0.1972049E-02  0.1463746E-01  0.2079077E-01     9.233  0.1117207E-03  0.2206137E-02  0.8708935E-03
   349.513  0.1972007E-02  0.1464161E-01  0.2078828E-01     9.233  0.1118144E-03  0.2206450E-02  0.8739485E-03
   349.517  0.1971946E-02  0.1464645E-01  0.2078506E-01     9.234  0.1119420E-03  0.2206579E-02  0.8757255E-03
   349.521  0.1971867E-02  0.1464994E-01  0.2078148E-01     9.234  0.1121007E-03  0.2206584E-02  0.8778508E-03
   349.525  0.1971778E-02  0.1465335E-01  0.2077679E-01     9.235  0.1122790E-03  0.2208453E-02  0.8805478E-03
   349.529  0.1971702E-02  0.1465299E-01  0.2077239E-01     9.235  0.1124290E-03  0.2206900E-02  0.8830144E-03
   349.533  0.1971645E-02  0.1465049E-01  0.2076807E-01     9.235  0.1125356E-03  0.2204479E-02  0.8855520E-03
   349.537  0.1971604E-02  0.1464622E-01  0.2076269E-01     9.236  0.1125900E-03  0.2201073E-02  0.8877379E-03
   349.541  0.1971564E-02  0.1464031E-01  0.2075666E-01     9.236  0.1125817E-03  0.2197717E-02  0.8838768E-03
   349.545  0.1971528E-02  0.1463321E-01  0.2075028E-01     9.237  0.1125106E-03  0.2194719E-02  0.8779074E-03
   349.549  0.1971492E-02  0.1462524E-01  0.2074319E-01     9.237  0.1123748E-03  0.2192624E-02  0.8695111E-03
   349.553  0.1971454E-02  0.1462244E-01  0.2073843E-01     9.237  0.1121772E-03  0.2193145E-02  0.8581615E-03
   349.557  0.1971417E-02  0.1462241E-01  0.2073657E-01     9.238  0.1119244E-03  0.2194298E-02  0.8442758E-03
   349.561  0.1971382E-02  0.1462168E-01  0.2073362E-01     9.238  0.1116227E-03  0.2195075E-02  0.8325517E-03
   349.565  0.1971350E-02  0.1462044E-01  0.2073199E-01     9.239  0.1112807E-03  0.2196494E-02  0.8202163E-03
   349.569  0.1971320E-02  0.1461903E-01  0.2072891E-01     9.239  0.1109073E-03  0.2197133E-02  0.8085697E-03
   349.573  0.1971294E-02  0.1461768E-01  0.2072636E-01     9.239  0.1105124E-03  0.2198229E-02  0.7992284E-03
   349.577  0.1971271E-02  0.1461876E-01  0.2072620E-01     9.240  0.1101063E-03  0.2199828E-02  0.7908846E-03
   349.581  0.1971251E-02  0.1462269E-01  0.2072868E-01     9.240  0.1097000E-03  0.2202545E-02  0.7868075E-03
   349.585  0.1971234E-02  0.1462649E-01  0.2073228E-01     9.240  0.1093035E-03  0.2205409E-02  0.7849350E-03
   349.589  0.1971220E-02  0.1462998E-01  0.2073350E-01     9.241  0.1089265E-03  0.2208124E-02  0.7833533E-03
   349.593  0.1971198E-02  0.1463256E-01  0.2073343E-01     9.241  0.1085723E-03  0.2209626E-02  0.7823802E-03
   349.597  0.1971159E-02  0.1463519E-01  0.2073172E-01     9.242  0.1082429E-03  0.2210361E-02  0.7800822E-03
   349.601  0.1971103E-02  0.1463765E-01  0.2072599E-01     9.242  0.1079471E-03  0.2210832E-02  0.7772830E-03
   349.605  0.1971030E-02  0.1463989E-01  0.2072050E-01     9.242  0.1076915E-03  0.2211873E-02  0.7739215E-03
   349.609  0.1970937E-02  0.1464195E-01  0.2071546E-01     9.243  0.1074806E-03  0.2213577E-02  0.7677598E-03
   349.613  0.1970827E-02  0.1464270E-01  0.2070591E-01     9.243  0.1073186E-03  0.2214291E-02  0.7634769E-03
   349.617  0.1970701E-02  0.1464308E-01  0.2069643E-01     9.244  0.1072107E-03  0.2215051E-02  0.7601345E-03
   349.621  0.1970579E-02  0.1464147E-01  0.2068728E-01     9.244  0.1071302E-03  0.2219051E-02  0.7563424E-03
   349.625  0.1970470E-02  0.1464000E-01  0.2067893E-01     9.244  0.1070620E-03  0.2220471E-02  0.7513876E-03
   349.629  0.1970379E-02  0.1463632E-01  0.2067121E-01     9.245  0.1070084E-03  0.2222056E-02  0.7456378E-03
   349.633  0.1970307E-02  0.1463403E-01  0.2066581E-01     9.245  0.1069698E-03  0.2224137E-02  0.7407255E-03
   349.637  0.1970255E-02  0.1463338E-01  0.2066463E-01     9.246  0.1069480E-03  0.2226041E-02  0.7368218E-03
   349.641  0.1970226E-02  0.1463248E-01  0.2066490E-01     9.246  0.1069436E-03  0.2228301E-02  0.7341139E-03
   349.645  0.1970217E-02  0.1463081E-01  0.2066530E-01     9.246  0.1069543E-03  0.2231554E-02  0.7322527E-03
   349.649  0.1970226E-02  0.1462837E-01  0.2066632E-01     9.247  0.1069786E-03  0.2235261E-02  0.7297223E-03
   349.653  0.1970252E-02  0.1462491E-01  0.2066798E-01     9.247  0.1070150E-03  0.2239002E-02  0.7273624E-03
   349.657  0.1970293E-02  0.1462058E-01  0.2066947E-01     9.248  0.1070617E-03  0.2244102E-02  0.7246812E-03
   349.661  0.1970347E-02  0.1461624E-01  0.2067114E-01     9.248  0.1071167E-03  0.2249814E-02  0.7233507E-03
   349.665  0.1970414E-02  0.1461338E-01  0.2067484E-01     9.248  0.1071782E-03  0.2256544E-02  0.7234556E-03
   349.669  0.1970489E-02  0.1461263E-01  0.2068048E-01     9.249  0.1072457E-03  0.2264478E-02  0.7259642E-03
   349.673  0.1970537E-02  0.1461445E-01  0.2068402E-01     9.249  0.1072910E-03  0.2271680E-02  0.7283095E-03
   349.677  0.1970547E-02  0.1462034E-01  0.2068942E-01     9.250  0.1073057E-03  0.2276061E-02  0.7342584E-03
   349.681  0.1970519E-02  0.1462895E-01  0.2069234E-01     9.250  0.1072913E-03  0.2279821E-02  0.7404682E-03
   349.685  0.1970456E-02  0.1463777E-01  0.2069559E-01     9.250  0.1072513E-03  0.2283406E-02  0.7468339E-03
   349.689  0.1970363E-02  0.1464676E-01  0.2069651E-01     9.251  0.1071914E-03  0.2286837E-02  0.7526829E-03
   349.692  0.1970243E-02  0.1465442E-01  0.2069680E-01     9.251  0.1071143E-03  0.2289899E-02  0.7569540E-03
   349.696  0.1970098E-02  0.1466152E-01  0.2069529E-01     9.252  0.1070237E-03  0.2293076E-02  0.7592801E-03
   349.700  0.1969933E-02  0.1466936E-01  0.2069626E-01     9.252  0.1069237E-03  0.2296345E-02  0.7638745E-03
   349.704  0.1969753E-02  0.1467569E-01  0.2069620E-01     9.252  0.1068176E-03  0.2299175E-02  0.7676438E-03
   349.708  0.1969561E-02  0.1468085E-01  0.2069638E-01     9.253  0.1067089E-03  0.2301359E-02  0.7694679E-03
   349.712  0.1969364E-02  0.1468292E-01  0.2069550E-01     9.253  0.1066001E-03  0.2302420E-02  0.7695754E-03
   349.716  0.1969167E-02  0.1468333E-01  0.2069460E-01     9.253  0.1064938E-03  0.2303085E-02  0.7687760E-03
   349.720  0.1968974E-02  0.1468349E-01  0.2069236E-01     9.254  0.1063922E-03  0.2304248E-02  0.7669753E-03
   349.724  0.1968791E-02  0.1468089E-01  0.2069005E-01     9.254  0.1062970E-03  0.2303827E-02  0.7625094E-03
   349.728  0.1968619E-02  0.1467635E-01  0.2068833E-01     9.255  0.1062107E-03  0.2302853E-02  0.7571212E-03
   349.732  0.1968463E-02  0.1466976E-01  0.2068624E-01     9.255  0.1061350E-03  0.2301407E-02  0.7501597E-03
   349.736  0.1968340E-02  0.1466145E-01  0.2068520E-01     9.255  0.1060796E-03  0.2299619E-02  0.7430153E-03
   349.740  0.1968260E-02  0.1465114E-01  0.2068637E-01     9.256  0.1060534E-03  0.2297397E-02  0.7377969E-03
   349.744  0.1968229E-02  0.1463928E-01  0.2068975E-01     9.256  0.1060601E-03  0.2295358E-02  0.7345017E-03
   349.748  0.1968250E-02  0.1463066E-01  0.2069874E-01     9.257  0.1061001E-03  0.2294220E-02  0.7358694E-03
   349.752  0.1968319E-02  0.1462536E-01  0.2071309E-01     9.257  0.1061718E-03  0.2294025E-02  0.7427536E-03
   349.756  0.1968411E-02  0.1462226E-01  0.2072871E-01     9.257  0.1062869E-03  0.2295322E-02  0.7550051E-03
   349.760  0.1968469E-02  0.1462166E-01  0.2074235E-01     9.258  0.1064635E-03  0.2300970E-02  0.7759115E-03
   349.764  0.1968490E-02  0.1462312E-01  0.2075309E-01     9.258  0.1066996E-03  0.2311227E-02  0.8052533E-03
   349.768  0.1968471E-02  0.1462622E-01  0.2075973E-01     9.259  0.1069919E-03  0.2325298E-02  0.8394778E-03
   349.772  0.1968411E-02  0.1463009E-01  0.2076348E-01     9.259  0.1073384E-03  0.2341120E-02  0.8772514E-03
   349.776  0.1968306E-02  0.1463401E-01  0.2076354E-01     9.259  0.1077337E-03  0.2357957E-02  0.9167668E-03
   349.780  0.1968157E-02  0.1463788E-01  0.2076062E-01     9.260  0.1081716E-03  0.2374495E-02  0.9561685E-03
   349.784  0.1967964E-02  0.1464134E-01  0.2075221E-01     9.260  0.1086446E-03  0.2390114E-02  0.9929056E-03
   349.788  0.1967726E-02  0.1464330E-01  0.2074272E-01     9.261  0.1091434E-03  0.2403341E-02  0.1027941E-02
   349.792  0.1967419E-02  0.1464477E-01  0.2072683E-01     9.261  0.1096707E-03  0.2414447E-02  0.1062734E-02
   349.796  0.1967033E-02  0.1464356E-01  0.2070436E-01     9.261  0.1102255E-03  0.2420489E-02  0.1100664E-02
   349.800  0.1966577E-02  0.1464037E-01  0.2067687E-01     9.262  0.1108005E-03  0.2421800E-02  0.1141737E-02
   349.804  0.1966058E-02  0.1463495E-01  0.2064472E-01     9.262  0.1113830E-03  0.2417948E-02  0.1183795E-02
   349.808  0.1965486E-02  0.1462635E-01  0.2060984E-01     9.262  0.1119593E-03  0.2408612E-02  0.1225486E-02
   349.812  0.1964868E-02  0.1461588E-01  0.2057213E-01     9.263  0.1125155E-03  0.2393139E-02  0.1265244E-02
   349.816  0.1964218E-02  0.1460530E-01  0.2053467E-01     9.263  0.1130365E-03  0.2370564E-02  0.1302753E-02
   349.820  0.1963570E-02  0.1459036E-01  0.2049981E-01     9.264  0.1135281E-03  0.2344142E-02  0.1337574E-02
   349.824  0.1962958E-02  0.1457283E-01  0.2046884E-01     9.264  0.1139933E-03  0.2312708E-02  0.1368903E-02
   349.828  0.1962392E-02  0.1455179E-01  0.2044091E-01     9.264  0.1144186E-03  0.2276238E-02  0.1395631E-02
   349.832  0.1961884E-02  0.1452756E-01  0.2041653E-01     9.265  0.1147906E-03  0.2234892E-02  0.1417483E-02
   349.836  0.1961453E-02  0.1450195E-01  0.2039875E-01     9.265  0.1151057E-03  0.2191578E-02  0.1430267E-02
   349.840  0.1961110E-02  0.1447455E-01  0.2038725E-01     9.266  0.1153564E-03  0.2145628E-02  0.1438234E-02
   349.844  0.1960859E-02  0.1444545E-01  0.2037837E-01     9.266  0.1155408E-03  0.2097087E-02  0.1438254E-02
   349.848  0.1960700E-02  0.1441542E-01  0.2037810E-01     9.266  0.1156621E-03  0.2047773E-02  0.1432429E-02
   349.852  0.1960630E-02  0.1438480E-01  0.2037982E-01     9.267  0.1157123E-03  0.1995433E-02  0.1420249E-02
   349.856  0.1960593E-02  0.1437512E-01  0.2040246E-01     9.267  0.1156692E-03  0.1978436E-02  0.1356087E-02
   349.860  0.1960567E-02  0.1437690E-01  0.2043337E-01     9.267  0.1155232E-03  0.1979274E-02  0.1260529E-02
   349.864  0.1960553E-02  0.1437865E-01  0.2045998E-01     9.268  0.1152765E-03  0.1980286E-02  0.1159824E-02
   349.868  0.1960552E-02  0.1438081E-01  0.2048287E-01     9.268  0.1149369E-03  0.1980585E-02  0.1055355E-02
   349.872  0.1960570E-02  0.1438426E-01  0.2050599E-01     9.269  0.1145156E-03  0.1982164E-02  0.9515155E-03
   349.876  0.1960609E-02  0.1438603E-01  0.2052417E-01     9.269  0.1140252E-03  0.1981663E-02  0.8467613E-03
   349.880  0.1960672E-02  0.1438780E-01  0.2054394E-01     9.269  0.1134806E-03  0.1980857E-02  0.7480099E-03
   349.884  0.1960749E-02  0.1438811E-01  0.2056110E-01     9.270  0.1128959E-03  0.1979109E-02  0.6550546E-03
   349.888  0.1960813E-02  0.1439016E-01  0.2057392E-01     9.270  0.1122944E-03  0.1976747E-02  0.5685038E-03
   349.892  0.1960867E-02  0.1440029E-01  0.2059002E-01     9.271  0.1116948E-03  0.1976601E-02  0.4848961E-03
   349.896  0.1960915E-02  0.1441059E-01  0.2060399E-01     9.271  0.1111128E-03  0.1970197E-02  0.4190469E-03
   349.900  0.1960959E-02  0.1441869E-01  0.2061318E-01     9.271  0.1105630E-03  0.1960762E-02  0.3718514E-03
   349.904  0.1961008E-02  0.1442708E-01  0.2061844E-01     9.272  0.1100554E-03  0.1947099E-02  0.3423604E-03
   349.908  0.1961064E-02  0.1443294E-01  0.2062144E-01     9.272  0.1096008E-03  0.1931142E-02  0.3288148E-03
   349.912  0.1961110E-02  0.1443825E-01  0.2062022E-01     9.272  0.1092406E-03  0.1914649E-02  0.3297962E-03
   349.916  0.1961142E-02  0.1444297E-01  0.2061675E-01     9.273  0.1089892E-03  0.1900525E-02  0.3435037E-03
   349.920  0.1961164E-02  0.1445001E-01  0.2061098E-01     9.273  0.1088462E-03  0.1889570E-02  0.3704191E-03
   349.923  0.1961175E-02  0.1445826E-01  0.2060383E-01     9.274  0.1088082E-03  0.1884113E-02  0.4070094E-03
   349.927  0.1961178E-02  0.1446545E-01  0.2059332E-01     9.274  0.1088683E-03  0.1880825E-02  0.4574455E-03
   349.931  0.1961187E-02  0.1447101E-01  0.2058005E-01     9.274  0.1090132E-03  0.1880475E-02  0.5185337E-03
   349.935  0.1961260E-02  0.1447501E-01  0.2057031E-01     9.275  0.1092110E-03  0.1882938E-02  0.5810791E-03
   349.939  0.1961399E-02  0.1447694E-01  0.2056576E-01     9.275  0.1094490E-03  0.1887778E-02  0.6408972E-03
   349.943  0.1961601E-02  0.1447772E-01  0.2056426E-01     9.276  0.1097195E-03  0.1895700E-02  0.6982256E-03
   349.947  0.1961859E-02  0.1447733E-01  0.2056655E-01     9.276  0.1100143E-03  0.1906732E-02  0.7509119E-03
   349.951  0.1962165E-02  0.1447561E-01  0.2057016E-01     9.276  0.1103245E-03  0.1919933E-02  0.8019782E-03
   349.955  0.1962509E-02  0.1447181E-01  0.2057282E-01     9.277  0.1106416E-03  0.1934773E-02  0.8511478E-03
   349.959  0.1962882E-02  0.1446511E-01  0.2057324E-01     9.277  0.1109572E-03  0.1950370E-02  0.8989558E-03
   349.963  0.1963301E-02  0.1445836E-01  0.2057486E-01     9.277  0.1112529E-03  0.1967724E-02  0.9412338E-03
   349.967  0.1963772E-02  0.1444936E-01  0.2057802E-01     9.278  0.1115144E-03  0.1983901E-02  0.9755737E-03
   349.971  0.1964284E-02  0.1443783E-01  0.2057990E-01     9.278  0.1117342E-03  0.1998563E-02  0.1002178E-02
   349.975  0.1964822E-02  0.1442419E-01  0.2057943E-01     9.279  0.1119052E-03  0.2016866E-02  0.1022676E-02
   349.979  0.1965370E-02  0.1441369E-01  0.2057909E-01     9.279  0.1120217E-03  0.2029521E-02  0.1033685E-02
   349.983  0.1965915E-02  0.1440139E-01  0.2057608E-01     9.279  0.1120788E-03  0.2038768E-02  0.1040254E-02
   349.987  0.1966441E-02  0.1438890E-01  0.2057000E-01     9.280  0.1120734E-03  0.2046151E-02  0.1045708E-02
   349.991  0.1966935E-02  0.1437679E-01  0.2056024E-01     9.280  0.1120043E-03  0.2051277E-02  0.1048097E-02
   349.995  0.1967386E-02  0.1436530E-01  0.2054787E-01     9.281  0.1118711E-03  0.2054038E-02  0.1049637E-02
   349.999  0.1967832E-02  0.1435440E-01  0.2053560E-01     9.281  0.1116900E-03  0.2053668E-02  0.1054434E-02
   350.003  0.1968274E-02  0.1434628E-01  0.2052676E-01     9.281  0.1114731E-03  0.2046555E-02  0.1063929E-02
   350.007  0.1968702E-02  0.1434002E-01  0.2051892E-01     9.282  0.1112258E-03  0.2037220E-02  0.1078202E-02
   350.011  0.1969102E-02  0.1434059E-01  0.2051632E-01     9.282  0.1109555E-03  0.2035600E-02  0.1083240E-02
   350.015  0.1969466E-02  0.1434442E-01  0.2051274E-01     9.282  0.1106693E-03  0.2032454E-02  0.1089192E-02
   350.019  0.1969795E-02  0.1434949E-01  0.2050833E-01     9.283  0.1103716E-03  0.2028814E-02  0.1094203E-02
   350.023  0.1970062E-02  0.1435414E-01  0.2050024E-01     9.283  0.1100545E-03  0.2022249E-02  0.1098303E-02
   350.027  0.1970232E-02  0.1436287E-01  0.2048917E-01     9.284  0.1097054E-03  0.2016332E-02  0.1099036E-02
   350.031  0.1970323E-02  0.1437260E-01  0.2047306E-01     9.284  0.1093481E-03  0.2012881E-02  0.1094977E-02
   350.035  0.1970334E-02  0.1437887E-01  0.2045116E-01     9.284  0.1089914E-03  0.2010863E-02  0.1089699E-02
   350.039  0.1970274E-02  0.1438439E-01  0.2042541E-01     9.285  0.1086260E-03  0.2009762E-02  0.1083291E-02
   350.043  0.1970149E-02  0.1438958E-01  0.2039740E-01     9.285  0.1082570E-03  0.2010334E-02  0.1077087E-02
   350.047  0.1969961E-02  0.1439548E-01  0.2036765E-01     9.285  0.1078969E-03  0.2012629E-02  0.1071626E-02
   350.051  0.1969726E-02  0.1440188E-01  0.2033659E-01     9.286  0.1075632E-03  0.2015128E-02  0.1067566E-02
   350.055  0.1969453E-02  0.1440924E-01  0.2030726E-01     9.286  0.1072694E-03  0.2017942E-02  0.1066694E-02
   350.059  0.1969148E-02  0.1441636E-01  0.2027851E-01     9.287  0.1070226E-03  0.2021934E-02  0.1067820E-02
   350.063  0.1968831E-02  0.1442779E-01  0.2025856E-01     9.287  0.1068117E-03  0.2028104E-02  0.1070152E-02
   350.067  0.1968524E-02  0.1443802E-01  0.2024050E-01     9.287  0.1066110E-03  0.2033751E-02  0.1073871E-02
   350.071  0.1968237E-02  0.1444608E-01  0.2022470E-01     9.288  0.1064265E-03  0.2039100E-02  0.1078197E-02
   350.075  0.1967978E-02  0.1445178E-01  0.2021072E-01     9.288  0.1062628E-03  0.2043534E-02  0.1082881E-02
   350.079  0.1967751E-02  0.1445718E-01  0.2020056E-01     9.289  0.1061224E-03  0.2047528E-02  0.1086413E-02
   350.083  0.1967566E-02  0.1446195E-01  0.2019363E-01     9.289  0.1060101E-03  0.2051484E-02  0.1089014E-02
   350.087  0.1967429E-02  0.1446635E-01  0.2018971E-01     9.289  0.1059282E-03  0.2054681E-02  0.1089836E-02
   350.091  0.1967326E-02  0.1447040E-01  0.2018838E-01     9.290  0.1058676E-03  0.2057383E-02  0.1089651E-02
   350.094  0.1967257E-02  0.1447536E-01  0.2018858E-01     9.290  0.1058267E-03  0.2059836E-02  0.1087937E-02
   350.098  0.1967224E-02  0.1448013E-01  0.2019045E-01     9.290  0.1058065E-03  0.2060925E-02  0.1083720E-02
   350.102  0.1967227E-02  0.1448452E-01  0.2019411E-01     9.291  0.1058086E-03  0.2061919E-02  0.1078693E-02
   350.106  0.1967265E-02  0.1448865E-01  0.2019809E-01     9.291  0.1058326E-03  0.2062123E-02  0.1072358E-02
   350.110  0.1967336E-02  0.1449697E-01  0.2020569E-01     9.292  0.1058787E-03  0.2057893E-02  0.1070237E-02
   350.114  0.1967438E-02  0.1450643E-01  0.2021443E-01     9.292  0.1059472E-03  0.2052690E-02  0.1069738E-02
   350.118  0.1967568E-02  0.1451574E-01  0.2022356E-01     9.292  0.1060378E-03  0.2047922E-02  0.1070111E-02
   350.122  0.1967722E-02  0.1452442E-01  0.2023179E-01     9.293  0.1061488E-03  0.2043404E-02  0.1071330E-02
   350.126  0.1967895E-02  0.1453227E-01  0.2023931E-01     9.293  0.1062774E-03  0.2040596E-02  0.1073583E-02
   350.130  0.1968082E-02  0.1453893E-01  0.2024494E-01     9.293  0.1064214E-03  0.2039541E-02  0.1076098E-02
   350.134  0.1968278E-02  0.1454388E-01  0.2024984E-01     9.294  0.1065763E-03  0.2039792E-02  0.1078138E-02
   350.138  0.1968476E-02  0.1454695E-01  0.2025188E-01     9.294  0.1067373E-03  0.2040303E-02  0.1080323E-02
   350.142  0.1968670E-02  0.1454917E-01  0.2025148E-01     9.295  0.1068987E-03  0.2042536E-02  0.1082428E-02
   350.146  0.1968855E-02  0.1455036E-01  0.2024937E-01     9.295  0.1070551E-03  0.2046641E-02  0.1083548E-02
   350.150  0.1969021E-02  0.1455033E-01  0.2024393E-01     9.295  0.1072013E-03  0.2051898E-02  0.1085820E-02
   350.154  0.1969153E-02  0.1454823E-01  0.2023319E-01     9.296  0.1073355E-03  0.2059865E-02  0.1091144E-02
   350.158  0.1969243E-02  0.1454720E-01  0.2022130E-01     9.296  0.1074537E-03  0.2068757E-02  0.1101114E-02
   350.162  0.1969286E-02  0.1454570E-01  0.2020323E-01     9.296  0.1075524E-03  0.2079309E-02  0.1111930E-02
   350.166  0.1969281E-02  0.1454277E-01  0.2018154E-01     9.297  0.1076280E-03  0.2090249E-02  0.1126165E-02
   350.170  0.1969236E-02  0.1454036E-01  0.2015847E-01     9.297  0.1076850E-03  0.2102343E-02  0.1141063E-02
   350.174  0.1969184E-02  0.1453683E-01  0.2013721E-01     9.298  0.1077507E-03  0.2115187E-02  0.1157717E-02
   350.178  0.1969123E-02  0.1453410E-01  0.2011700E-01     9.298  0.1078228E-03  0.2128255E-02  0.1174966E-02
   350.182  0.1969054E-02  0.1453208E-01  0.2009819E-01     9.298  0.1078992E-03  0.2141063E-02  0.1192262E-02
   350.186  0.1968977E-02  0.1452904E-01  0.2008073E-01     9.299  0.1079785E-03  0.2151960E-02  0.1208408E-02
   350.190  0.1968892E-02  0.1452680E-01  0.2006435E-01     9.299  0.1080589E-03  0.2161974E-02  0.1223933E-02
   350.194  0.1968801E-02  0.1452812E-01  0.2005118E-01     9.299  0.1081375E-03  0.2167365E-02  0.1241852E-02
   350.198  0.1968704E-02  0.1453179E-01  0.2004171E-01     9.300  0.1082131E-03  0.2170029E-02  0.1259599E-02
   350.202  0.1968603E-02  0.1453503E-01  0.2003309E-01     9.300  0.1082824E-03  0.2172431E-02  0.1274707E-02
   350.206  0.1968499E-02  0.1453840E-01  0.2002280E-01     9.301  0.1083452E-03  0.2175058E-02  0.1287842E-02
   350.210  0.1968393E-02  0.1454211E-01  0.2001438E-01     9.301  0.1083991E-03  0.2175666E-02  0.1300751E-02
   350.214  0.1968289E-02  0.1454554E-01  0.2000554E-01     9.301  0.1084431E-03  0.2175759E-02  0.1315113E-02
   350.218  0.1968185E-02  0.1454828E-01  0.1999983E-01     9.302  0.1084755E-03  0.2174712E-02  0.1325341E-02
   350.222  0.1968086E-02  0.1455527E-01  0.1999828E-01     9.302  0.1084957E-03  0.2167822E-02  0.1337130E-02
   350.226  0.1967988E-02  0.1456265E-01  0.1999665E-01     9.302  0.1085055E-03  0.2158912E-02  0.1348752E-02
   350.230  0.1967888E-02  0.1456760E-01  0.1999620E-01     9.303  0.1085068E-03  0.2149662E-02  0.1360071E-02
   350.234  0.1967799E-02  0.1457426E-01  0.1999751E-01     9.303  0.1085054E-03  0.2140847E-02  0.1370835E-02
   350.238  0.1967725E-02  0.1458050E-01  0.1999887E-01     9.303  0.1085026E-03  0.2135385E-02  0.1381946E-02
   350.241  0.1967669E-02  0.1458620E-01  0.2000168E-01     9.304  0.1085000E-03  0.2131355E-02  0.1393468E-02
   350.245  0.1967631E-02  0.1459079E-01  0.2000122E-01     9.304  0.1084965E-03  0.2127778E-02  0.1403752E-02
   350.249  0.1967612E-02  0.1459498E-01  0.2000175E-01     9.305  0.1084927E-03  0.2122788E-02  0.1413217E-02
   350.253  0.1967611E-02  0.1459866E-01  0.2000255E-01     9.305  0.1084886E-03  0.2121350E-02  0.1423477E-02
   350.257  0.1967630E-02  0.1460128E-01  0.2000455E-01     9.305  0.1084842E-03  0.2119557E-02  0.1432754E-02
   350.261  0.1967656E-02  0.1460535E-01  0.2000617E-01     9.306  0.1084708E-03  0.2117768E-02  0.1442056E-02
   350.265  0.1967614E-02  0.1461212E-01  0.2000533E-01     9.306  0.1083957E-03  0.2113463E-02  0.1449773E-02
   350.269  0.1967486E-02  0.1462234E-01  0.2000429E-01     9.306  0.1082486E-03  0.2109294E-02  0.1455062E-02
   350.273  0.1967276E-02  0.1463558E-01  0.1999668E-01     9.307  0.1080333E-03  0.2103736E-02  0.1457047E-02
   350.277  0.1966989E-02  0.1465091E-01  0.1998785E-01     9.307  0.1077569E-03  0.2099103E-02  0.1455551E-02
   350.281  0.1966632E-02  0.1466586E-01  0.1997621E-01     9.308  0.1074274E-03  0.2092731E-02  0.1451441E-02
   350.285  0.1966215E-02  0.1467970E-01  0.1996568E-01     9.308  0.1070550E-03  0.2085423E-02  0.1443814E-02
   350.289  0.1965752E-02  0.1469089E-01  0.1995300E-01     9.308  0.1066507E-03  0.2075991E-02  0.1440243E-02
   350.293  0.1965256E-02  0.1470060E-01  0.1994005E-01     9.309  0.1062276E-03  0.2068900E-02  0.1437296E-02
   350.297  0.1964743E-02  0.1470782E-01  0.1992547E-01     9.309  0.1057986E-03  0.2062452E-02  0.1434305E-02
   350.301  0.1964227E-02  0.1471153E-01  0.1991254E-01     9.309  0.1053755E-03  0.2058074E-02  0.1432667E-02
   350.305  0.1963724E-02  0.1471770E-01  0.1990556E-01     9.310  0.1049698E-03  0.2047942E-02  0.1436925E-02
   350.309  0.1963245E-02  0.1472113E-01  0.1990051E-01     9.310  0.1046005E-03  0.2041643E-02  0.1440055E-02
   350.313  0.1962784E-02  0.1471989E-01  0.1989480E-01     9.311  0.1043148E-03  0.2039056E-02  0.1442043E-02
   350.317  0.1962352E-02  0.1471227E-01  0.1988798E-01     9.311  0.1041227E-03  0.2039158E-02  0.1442855E-02
   350.321  0.1961948E-02  0.1470099E-01  0.1988114E-01     9.311  0.1040206E-03  0.2044611E-02  0.1445744E-02
   350.325  0.1961586E-02  0.1468496E-01  0.1987317E-01     9.312  0.1040088E-03  0.2053910E-02  0.1448664E-02
   350.329  0.1961277E-02  0.1466449E-01  0.1986509E-01     9.312  0.1040963E-03  0.2067073E-02  0.1451421E-02
   350.333  0.1961023E-02  0.1464058E-01  0.1985653E-01     9.312  0.1043081E-03  0.2083672E-02  0.1453236E-02
   350.337  0.1960830E-02  0.1461478E-01  0.1984744E-01     9.313  0.1046388E-03  0.2103834E-02  0.1454678E-02
   350.341  0.1960704E-02  0.1458316E-01  0.1983839E-01     9.313  0.1050783E-03  0.2125260E-02  0.1456215E-02
   350.345  0.1960648E-02  0.1455214E-01  0.1983370E-01     9.313  0.1056156E-03  0.2145610E-02  0.1458509E-02
   350.349  0.1960661E-02  0.1452348E-01  0.1983333E-01     9.314  0.1062344E-03  0.2163463E-02  0.1464136E-02
   350.353  0.1960743E-02  0.1449276E-01  0.1983282E-01     9.314  0.1069184E-03  0.2180873E-02  0.1469997E-02
   350.357  0.1960890E-02  0.1446500E-01  0.1983214E-01     9.315  0.1076485E-03  0.2192992E-02  0.1477043E-02
   350.361  0.1961098E-02  0.1444937E-01  0.1984926E-01     9.315  0.1084060E-03  0.2198375E-02  0.1490594E-02
   350.365  0.1961360E-02  0.1444370E-01  0.1987496E-01     9.315  0.1091693E-03  0.2198733E-02  0.1506963E-02
   350.369  0.1961669E-02  0.1443912E-01  0.1989991E-01     9.316  0.1099174E-03  0.2198798E-02  0.1522945E-02
   350.373  0.1962014E-02  0.1443622E-01  0.1992507E-01     9.316  0.1106294E-03  0.2198554E-02  0.1536917E-02
   350.377  0.1962386E-02  0.1443204E-01  0.1994629E-01     9.316  0.1112853E-03  0.2196482E-02  0.1548695E-02
   350.381  0.1962776E-02  0.1442790E-01  0.1996243E-01     9.317  0.1118675E-03  0.2194924E-02  0.1557644E-02
   350.385  0.1963176E-02  0.1442287E-01  0.1997501E-01     9.317  0.1123626E-03  0.2193092E-02  0.1564397E-02
   350.389  0.1963562E-02  0.1442008E-01  0.1998495E-01     9.318  0.1127469E-03  0.2192056E-02  0.1567074E-02
   350.393  0.1963916E-02  0.1442004E-01  0.1999167E-01     9.318  0.1130044E-03  0.2192108E-02  0.1566726E-02
   350.396  0.1964227E-02  0.1441885E-01  0.1999193E-01     9.318  0.1131257E-03  0.2192335E-02  0.1562041E-02
   350.400  0.1964488E-02  0.1442063E-01  0.1998635E-01     9.319  0.1131070E-03  0.2193395E-02  0.1554750E-02
   350.404  0.1964697E-02  0.1441946E-01  0.1997595E-01     9.319  0.1129455E-03  0.2193359E-02  0.1545286E-02
   350.408  0.1964831E-02  0.1441835E-01  0.1995874E-01     9.319  0.1126316E-03  0.2192753E-02  0.1533025E-02
   350.412  0.1964935E-02  0.1442336E-01  0.1994801E-01     9.320  0.1122092E-03  0.2185206E-02  0.1525596E-02
   350.416  0.1965012E-02  0.1443163E-01  0.1993790E-01     9.320  0.1116940E-03  0.2179893E-02  0.1519808E-02
   350.420  0.1965063E-02  0.1443853E-01  0.1992747E-01     9.320  0.1111014E-03  0.2176606E-02  0.1513873E-02
   350.424  0.1965087E-02  0.1444596E-01  0.1991596E-01     9.321  0.1104494E-03  0.2175118E-02  0.1509246E-02
   350.428  0.1965079E-02  0.1445117E-01  0.1990269E-01     9.321  0.1097532E-03  0.2172905E-02  0.1505975E-02
   350.432  0.1965024E-02  0.1445614E-01  0.1988465E-01     9.322  0.1090217E-03  0.2172595E-02  0.1503070E-02
   350.436  0.1964921E-02  0.1446111E-01  0.1986726E-01     9.322  0.1082735E-03  0.2173543E-02  0.1504424E-02
   350.440  0.1964775E-02  0.1446693E-01  0.1984836E-01     9.322  0.1075285E-03  0.2174514E-02  0.1505921E-02
   350.444  0.1964580E-02  0.1447616E-01  0.1983089E-01     9.323  0.1068105E-03  0.2170741E-02  0.1511712E-02
   350.448  0.1964307E-02  0.1448796E-01  0.1981191E-01     9.323  0.1061585E-03  0.2165671E-02  0.1523281E-02
   350.452  0.1963948E-02  0.1450039E-01  0.1978912E-01     9.323  0.1056083E-03  0.2161844E-02  0.1536571E-02
   350.456  0.1963515E-02  0.1451614E-01  0.1976550E-01     9.324  0.1051754E-03  0.2161150E-02  0.1549495E-02
   350.460  0.1963019E-02  0.1452942E-01  0.1974043E-01     9.324  0.1048719E-03  0.2162285E-02  0.1563241E-02
   350.464  0.1962492E-02  0.1454167E-01  0.1971386E-01     9.324  0.1046723E-03  0.2166195E-02  0.1578276E-02
   350.468  0.1961977E-02  0.1455047E-01  0.1969023E-01     9.325  0.1045810E-03  0.2171935E-02  0.1593954E-02
   350.472  0.1961494E-02  0.1455695E-01  0.1967012E-01     9.325  0.1046041E-03  0.2179837E-02  0.1610146E-02
   350.476  0.1961053E-02  0.1456104E-01  0.1965222E-01     9.326  0.1047415E-03  0.2190044E-02  0.1628869E-02
   350.480  0.1960668E-02  0.1456559E-01  0.1964314E-01     9.326  0.1049836E-03  0.2198583E-02  0.1645494E-02
   350.484  0.1960365E-02  0.1457982E-01  0.1965243E-01     9.326  0.1052923E-03  0.2203881E-02  0.1669852E-02
   350.488  0.1960153E-02  0.1459418E-01  0.1967046E-01     9.327  0.1056562E-03  0.2209188E-02  0.1694905E-02
   350.492  0.1960036E-02  0.1460637E-01  0.1969199E-01     9.327  0.1060682E-03  0.2213371E-02  0.1718726E-02
   350.496  0.1960016E-02  0.1461633E-01  0.1971807E-01     9.327  0.1065179E-03  0.2217022E-02  0.1741981E-02
   350.500  0.1960087E-02  0.1462460E-01  0.1974620E-01     9.328  0.1069955E-03  0.2221120E-02  0.1763926E-02
   350.504  0.1960243E-02  0.1463066E-01  0.1977509E-01     9.328  0.1074896E-03  0.2225071E-02  0.1783854E-02
   350.508  0.1960478E-02  0.1463519E-01  0.1980497E-01     9.328  0.1079875E-03  0.2228958E-02  0.1801031E-02
   350.512  0.1960774E-02  0.1463761E-01  0.1983314E-01     9.329  0.1084695E-03  0.2232501E-02  0.1814188E-02
   350.516  0.1961118E-02  0.1463855E-01  0.1985900E-01     9.329  0.1089196E-03  0.2235399E-02  0.1822796E-02
   350.520  0.1961496E-02  0.1463860E-01  0.1988116E-01     9.329  0.1093244E-03  0.2237313E-02  0.1825902E-02
   350.524  0.1961898E-02  0.1463916E-01  0.1990088E-01     9.330  0.1096716E-03  0.2242000E-02  0.1821469E-02
   350.528  0.1962309E-02  0.1463985E-01  0.1991829E-01     9.330  0.1099498E-03  0.2248241E-02  0.1810858E-02
   350.532  0.1962717E-02  0.1463870E-01  0.1993104E-01     9.331  0.1101505E-03  0.2253337E-02  0.1795187E-02
   350.536  0.1963117E-02  0.1463779E-01  0.1994078E-01     9.331  0.1102717E-03  0.2258851E-02  0.1774608E-02
   350.539  0.1963509E-02  0.1463741E-01  0.1994810E-01     9.331  0.1103177E-03  0.2263827E-02  0.1748474E-02
   350.543  0.1963881E-02  0.1463531E-01  0.1995337E-01     9.332  0.1102856E-03  0.2269061E-02  0.1718347E-02
   350.547  0.1964224E-02  0.1463537E-01  0.1995552E-01     9.332  0.1101753E-03  0.2271474E-02  0.1685509E-02
   350.551  0.1964539E-02  0.1463914E-01  0.1995970E-01     9.332  0.1099976E-03  0.2273689E-02  0.1650339E-02
   350.555  0.1964858E-02  0.1464414E-01  0.1996569E-01     9.333  0.1097838E-03  0.2276040E-02  0.1617113E-02
   350.559  0.1965182E-02  0.1464898E-01  0.1997202E-01     9.333  0.1095457E-03  0.2277971E-02  0.1586431E-02
   350.563  0.1965507E-02  0.1465398E-01  0.1997968E-01     9.333  0.1092936E-03  0.2279517E-02  0.1557728E-02
   350.567  0.1965827E-02  0.1465772E-01  0.1998707E-01     9.334  0.1090334E-03  0.2280368E-02  0.1532687E-02
   350.571  0.1966133E-02  0.1466424E-01  0.1999374E-01     9.334  0.1087719E-03  0.2281420E-02  0.1510490E-02
   350.575  0.1966418E-02  0.1467045E-01  0.1999836E-01     9.335  0.1085161E-03  0.2282902E-02  0.1490021E-02
   350.579  0.1966690E-02  0.1467683E-01  0.2000255E-01     9.335  0.1082842E-03  0.2284119E-02  0.1471224E-02
   350.583  0.1966950E-02  0.1468352E-01  0.2000685E-01     9.335  0.1080864E-03  0.2284748E-02  0.1454914E-02
   350.587  0.1967190E-02  0.1469002E-01  0.2000891E-01     9.336  0.1079271E-03  0.2285115E-02  0.1439780E-02
   350.591  0.1967396E-02  0.1469655E-01  0.2000813E-01     9.336  0.1078037E-03  0.2282973E-02  0.1425454E-02
   350.595  0.1967558E-02  0.1470372E-01  0.2000333E-01     9.336  0.1077180E-03  0.2283932E-02  0.1411531E-02
   350.599  0.1967684E-02  0.1470932E-01  0.1999560E-01     9.337  0.1076667E-03  0.2284060E-02  0.1399397E-02
   350.603  0.1967786E-02  0.1471424E-01  0.1998644E-01     9.337  0.1076206E-03  0.2283549E-02  0.1389785E-02
   350.607  0.1967862E-02  0.1471804E-01  0.1997606E-01     9.337  0.1075787E-03  0.2282358E-02  0.1383454E-02
   350.611  0.1967904E-02  0.1472127E-01  0.1996262E-01     9.338  0.1075377E-03  0.2280580E-02  0.1379363E-02
   350.615  0.1967875E-02  0.1472396E-01  0.1994370E-01     9.338  0.1074753E-03  0.2279219E-02  0.1374840E-02
   350.619  0.1967775E-02  0.1472559E-01  0.1992091E-01     9.338  0.1073893E-03  0.2277423E-02  0.1370979E-02
   350.623  0.1967628E-02  0.1472759E-01  0.1989722E-01     9.339  0.1072766E-03  0.2275109E-02  0.1365662E-02
   350.627  0.1967440E-02  0.1472939E-01  0.1987221E-01     9.339  0.1071409E-03  0.2273099E-02  0.1357570E-02
   350.631  0.1967214E-02  0.1473069E-01  0.1984708E-01     9.340  0.1069881E-03  0.2271050E-02  0.1349430E-02
   350.635  0.1966960E-02  0.1473135E-01  0.1982262E-01     9.340  0.1068232E-03  0.2269770E-02  0.1342552E-02
   350.639  0.1966683E-02  0.1473241E-01  0.1979853E-01     9.340  0.1066509E-03  0.2268123E-02  0.1337406E-02
   350.643  0.1966393E-02  0.1474064E-01  0.1978427E-01     9.341  0.1064773E-03  0.2258081E-02  0.1338950E-02
   350.647  0.1966099E-02  0.1474935E-01  0.1977373E-01     9.341  0.1063060E-03  0.2247051E-02  0.1342728E-02
   350.651  0.1965807E-02  0.1475795E-01  0.1976357E-01     9.341  0.1061417E-03  0.2238061E-02  0.1349011E-02
   350.655  0.1965527E-02  0.1476849E-01  0.1975592E-01     9.342  0.1059874E-03  0.2229777E-02  0.1356533E-02
   350.659  0.1965274E-02  0.1477394E-01  0.1974953E-01     9.342  0.1058515E-03  0.2222829E-02  0.1366349E-02
   350.663  0.1965061E-02  0.1477870E-01  0.1974693E-01     9.342  0.1057415E-03  0.2216983E-02  0.1377768E-02
   350.667  0.1964894E-02  0.1478292E-01  0.1974837E-01     9.343  0.1056605E-03  0.2212646E-02  0.1390131E-02
   350.671  0.1964779E-02  0.1478602E-01  0.1975264E-01     9.343  0.1056085E-03  0.2209712E-02  0.1405011E-02
   350.675  0.1964723E-02  0.1478865E-01  0.1976028E-01     9.343  0.1055860E-03  0.2207869E-02  0.1420456E-02
   350.679  0.1964730E-02  0.1479081E-01  0.1977099E-01     9.344  0.1055920E-03  0.2207201E-02  0.1437207E-02
   350.682  0.1964797E-02  0.1479157E-01  0.1978471E-01     9.344  0.1056269E-03  0.2207529E-02  0.1455418E-02
   350.686  0.1964923E-02  0.1479197E-01  0.1979953E-01     9.345  0.1056899E-03  0.2208731E-02  0.1474222E-02
   350.690  0.1965104E-02  0.1479202E-01  0.1981497E-01     9.345  0.1057799E-03  0.2210148E-02  0.1494447E-02
   350.694  0.1965333E-02  0.1479182E-01  0.1983144E-01     9.345  0.1058961E-03  0.2211982E-02  0.1514899E-02
   350.698  0.1965604E-02  0.1479075E-01  0.1984616E-01     9.346  0.1060352E-03  0.2214682E-02  0.1534439E-02
   350.702  0.1965909E-02  0.1478928E-01  0.1986121E-01     9.346  0.1061953E-03  0.2217537E-02  0.1555145E-02
   350.706  0.1966238E-02  0.1478727E-01  0.1987520E-01     9.346  0.1063718E-03  0.2220537E-02  0.1574664E-02
   350.710  0.1966580E-02  0.1478416E-01  0.1988697E-01     9.347  0.1065603E-03  0.2223875E-02  0.1592426E-02
   350.714  0.1966917E-02  0.1478132E-01  0.1989528E-01     9.347  0.1067727E-03  0.2227591E-02  0.1607146E-02
   350.718  0.1967234E-02  0.1477795E-01  0.1989943E-01     9.347  0.1070132E-03  0.2231672E-02  0.1617995E-02
   350.722  0.1967519E-02  0.1477397E-01  0.1989980E-01     9.348  0.1072746E-03  0.2235514E-02  0.1624255E-02
   350.726  0.1967764E-02  0.1477204E-01  0.1989480E-01     9.348  0.1075480E-03  0.2239656E-02  0.1626578E-02
   350.730  0.1967961E-02  0.1476938E-01  0.1988590E-01     9.348  0.1078245E-03  0.2244229E-02  0.1624165E-02
   350.734  0.1968107E-02  0.1476634E-01  0.1987179E-01     9.349  0.1080961E-03  0.2249434E-02  0.1617534E-02
   350.738  0.1968210E-02  0.1476368E-01  0.1985649E-01     9.349  0.1083629E-03  0.2254062E-02  0.1608381E-02
   350.742  0.1968270E-02  0.1476160E-01  0.1983695E-01     9.349  0.1086179E-03  0.2258108E-02  0.1603203E-02
   350.746  0.1968284E-02  0.1475941E-01  0.1981982E-01     9.350  0.1088537E-03  0.2260960E-02  0.1590484E-02
   350.750  0.1968252E-02  0.1475728E-01  0.1980190E-01     9.350  0.1090634E-03  0.2262915E-02  0.1576080E-02
   350.754  0.1968171E-02  0.1475789E-01  0.1978516E-01     9.351  0.1092375E-03  0.2265899E-02  0.1562223E-02
   350.758  0.1968037E-02  0.1475925E-01  0.1976597E-01     9.351  0.1093595E-03  0.2268255E-02  0.1546019E-02
   350.762  0.1967862E-02  0.1476086E-01  0.1974566E-01     9.351  0.1094317E-03  0.2270017E-02  0.1527944E-02
   350.766  0.1967652E-02  0.1476180E-01  0.1972475E-01     9.352  0.1094514E-03  0.2271603E-02  0.1508344E-02
   350.770  0.1967411E-02  0.1476325E-01  0.1970315E-01     9.352  0.1094174E-03  0.2272576E-02  0.1487950E-02
   350.774  0.1967143E-02  0.1476526E-01  0.1968253E-01     9.352  0.1093307E-03  0.2272641E-02  0.1467763E-02
   350.778  0.1966852E-02  0.1476654E-01  0.1966212E-01     9.353  0.1091916E-03  0.2272063E-02  0.1448592E-02
   350.782  0.1966544E-02  0.1476624E-01  0.1964062E-01     9.353  0.1090033E-03  0.2269281E-02  0.1429611E-02
   350.786  0.1966224E-02  0.1476683E-01  0.1962227E-01     9.353  0.1087687E-03  0.2268587E-02  0.1412556E-02
   350.790  0.1965894E-02  0.1476728E-01  0.1960612E-01     9.354  0.1084899E-03  0.2268031E-02  0.1397680E-02
   350.794  0.1965560E-02  0.1476754E-01  0.1959117E-01     9.354  0.1081727E-03  0.2266850E-02  0.1384729E-02
   350.798  0.1965227E-02  0.1476730E-01  0.1957585E-01     9.354  0.1078236E-03  0.2265513E-02  0.1372839E-02
   350.802  0.1964900E-02  0.1476601E-01  0.1956151E-01     9.355  0.1074498E-03  0.2263861E-02  0.1362195E-02
   350.806  0.1964583E-02  0.1476755E-01  0.1955336E-01     9.355  0.1070566E-03  0.2262680E-02  0.1356293E-02
   350.810  0.1964275E-02  0.1477040E-01  0.1954752E-01     9.355  0.1066489E-03  0.2260877E-02  0.1352729E-02
   350.814  0.1963982E-02  0.1477481E-01  0.1954671E-01     9.356  0.1062363E-03  0.2257299E-02  0.1354105E-02
   350.818  0.1963709E-02  0.1478242E-01  0.1955193E-01     9.356  0.1058252E-03  0.2250340E-02  0.1359596E-02
   350.822  0.1963457E-02  0.1479047E-01  0.1955812E-01     9.357  0.1054251E-03  0.2243099E-02  0.1366704E-02
   350.826  0.1963212E-02  0.1479525E-01  0.1956343E-01     9.357  0.1050828E-03  0.2239758E-02  0.1372628E-02
   350.830  0.1962964E-02  0.1479825E-01  0.1956703E-01     9.357  0.1048288E-03  0.2237978E-02  0.1376900E-02
   350.834  0.1962717E-02  0.1480099E-01  0.1956866E-01     9.358  0.1046669E-03  0.2236260E-02  0.1381577E-02
   350.838  0.1962476E-02  0.1480039E-01  0.1956896E-01     9.358  0.1045986E-03  0.2237977E-02  0.1386347E-02
   350.841  0.1962243E-02  0.1480028E-01  0.1957093E-01     9.358  0.1046244E-03  0.2242000E-02  0.1392413E-02
   350.845  0.1962025E-02  0.1480253E-01  0.1957588E-01     9.359  0.1047409E-03  0.2249631E-02  0.1401544E-02
   350.849  0.1961824E-02  0.1480566E-01  0.1958345E-01     9.359  0.1049448E-03  0.2255433E-02  0.1414494E-02
   350.853  0.1961647E-02  0.1481233E-01  0.1959471E-01     9.359  0.1052286E-03  0.2257770E-02  0.1433370E-02
   350.857  0.1961496E-02  0.1482355E-01  0.1961254E-01     9.360  0.1055857E-03  0.2263362E-02  0.1457049E-02
   350.861  0.1961377E-02  0.1483536E-01  0.1963257E-01     9.360  0.1060068E-03  0.2269467E-02  0.1484502E-02
   350.865  0.1961297E-02  0.1484576E-01  0.1965335E-01     9.360  0.1064707E-03  0.2275237E-02  0.1515101E-02
   350.869  0.1961270E-02  0.1485429E-01  0.1967626E-01     9.361  0.1069487E-03  0.2280626E-02  0.1548679E-02
   350.873  0.1961296E-02  0.1486124E-01  0.1969912E-01     9.361  0.1074293E-03  0.2285176E-02  0.1583818E-02
   350.877  0.1961378E-02  0.1486554E-01  0.1972230E-01     9.361  0.1079020E-03  0.2288868E-02  0.1620149E-02
   350.881  0.1961513E-02  0.1486774E-01  0.1974501E-01     9.362  0.1083568E-03  0.2291443E-02  0.1657212E-02
   350.885  0.1961703E-02  0.1486821E-01  0.1976758E-01     9.362  0.1087839E-03  0.2292756E-02  0.1693896E-02
   350.889  0.1961942E-02  0.1486625E-01  0.1978813E-01     9.362  0.1091745E-03  0.2293337E-02  0.1729371E-02
   350.893  0.1962229E-02  0.1486212E-01  0.1980814E-01     9.363  0.1095211E-03  0.2292128E-02  0.1763233E-02
   350.897  0.1962558E-02  0.1485634E-01  0.1982580E-01     9.363  0.1098176E-03  0.2290158E-02  0.1794454E-02
   350.901  0.1962923E-02  0.1484926E-01  0.1984079E-01     9.363  0.1100587E-03  0.2287704E-02  0.1822079E-02
   350.905  0.1963311E-02  0.1484063E-01  0.1985309E-01     9.364  0.1102354E-03  0.2284278E-02  0.1845146E-02
   350.909  0.1963686E-02  0.1482956E-01  0.1985886E-01     9.364  0.1103269E-03  0.2281248E-02  0.1862216E-02
   350.913  0.1964038E-02  0.1482562E-01  0.1986446E-01     9.364  0.1103321E-03  0.2279920E-02  0.1873703E-02
   350.917  0.1964359E-02  0.1482216E-01  0.1986498E-01     9.365  0.1102528E-03  0.2279872E-02  0.1877651E-02
   350.921  0.1964646E-02  0.1481846E-01  0.1986034E-01     9.365  0.1100937E-03  0.2279431E-02  0.1876758E-02
   350.925  0.1964889E-02  0.1481422E-01  0.1985060E-01     9.366  0.1098592E-03  0.2278280E-02  0.1869374E-02
   350.929  0.1965085E-02  0.1481034E-01  0.1983588E-01     9.366  0.1095575E-03  0.2277547E-02  0.1857098E-02
   350.933  0.1965232E-02  0.1480681E-01  0.1981582E-01     9.366  0.1091977E-03  0.2277126E-02  0.1837721E-02
   350.937  0.1965326E-02  0.1480378E-01  0.1979087E-01     9.367  0.1087899E-03  0.2276563E-02  0.1811643E-02
   350.941  0.1965367E-02  0.1480260E-01  0.1976500E-01     9.367  0.1083458E-03  0.2274960E-02  0.1783973E-02
   350.945  0.1965362E-02  0.1480585E-01  0.1974185E-01     9.367  0.1078841E-03  0.2269593E-02  0.1756006E-02
   350.949  0.1965339E-02  0.1481593E-01  0.1972705E-01     9.368  0.1074399E-03  0.2256882E-02  0.1735055E-02
   350.953  0.1965299E-02  0.1482601E-01  0.1971452E-01     9.368  0.1070254E-03  0.2245737E-02  0.1720692E-02
   350.957  0.1965242E-02  0.1483706E-01  0.1970027E-01     9.368  0.1066519E-03  0.2235746E-02  0.1708036E-02
   350.961  0.1965172E-02  0.1484755E-01  0.1968454E-01     9.369  0.1063289E-03  0.2227996E-02  0.1697167E-02
   350.965  0.1965090E-02  0.1485780E-01  0.1967255E-01     9.369  0.1060643E-03  0.2222958E-02  0.1689512E-02
   350.969  0.1964999E-02  0.1486793E-01  0.1965964E-01     9.369  0.1058658E-03  0.2219145E-02  0.1683617E-02
   350.973  0.1964901E-02  0.1487765E-01  0.1964785E-01     9.370  0.1057385E-03  0.2216796E-02  0.1679215E-02
   350.977  0.1964808E-02  0.1488635E-01  0.1963604E-01     9.370  0.1056739E-03  0.2216150E-02  0.1675526E-02
   350.981  0.1964733E-02  0.1489255E-01  0.1962621E-01     9.370  0.1056304E-03  0.2212518E-02  0.1676751E-02
   350.985  0.1964678E-02  0.1489864E-01  0.1961694E-01     9.371  0.1056099E-03  0.2212525E-02  0.1679694E-02
   350.989  0.1964643E-02  0.1490929E-01  0.1961277E-01     9.371  0.1056124E-03  0.2213979E-02  0.1680211E-02
   350.993  0.1964629E-02  0.1491944E-01  0.1961020E-01     9.371  0.1056398E-03  0.2216176E-02  0.1682135E-02
   350.997  0.1964641E-02  0.1492828E-01  0.1960733E-01     9.372  0.1056958E-03  0.2219003E-02  0.1684998E-02
   351.001  0.1964677E-02  0.1493631E-01  0.1960431E-01     9.372  0.1057805E-03  0.2221630E-02  0.1688041E-02
   351.005  0.1964735E-02  0.1494188E-01  0.1960248E-01     9.372  0.1058904E-03  0.2224512E-02  0.1692183E-02
   351.009  0.1964811E-02  0.1494666E-01  0.1959936E-01     9.373  0.1060237E-03  0.2227304E-02  0.1696604E-02
   351.012  0.1964902E-02  0.1495158E-01  0.1959685E-01     9.373  0.1061766E-03  0.2233335E-02  0.1697296E-02
   351.016  0.1965004E-02  0.1495662E-01  0.1959524E-01     9.373  0.1063448E-03  0.2239465E-02  0.1696321E-02
   351.020  0.1965113E-02  0.1496335E-01  0.1959285E-01     9.374  0.1065234E-03  0.2246359E-02  0.1694526E-02
   351.024  0.1965224E-02  0.1496678E-01  0.1958937E-01     9.374  0.1067070E-03  0.2250306E-02  0.1691470E-02
   351.028  0.1965334E-02  0.1496890E-01  0.1958519E-01     9.374  0.1068902E-03  0.2252882E-02  0.1688777E-02
   351.032  0.1965436E-02  0.1496982E-01  0.1957956E-01     9.375  0.1070676E-03  0.2253661E-02  0.1684916E-02
   351.036  0.1965527E-02  0.1496999E-01  0.1957188E-01     9.375  0.1072331E-03  0.2252180E-02  0.1680679E-02
   351.040  0.1965604E-02  0.1496913E-01  0.1956395E-01     9.376  0.1073821E-03  0.2248745E-02  0.1676728E-02
   351.044  0.1965663E-02  0.1496781E-01  0.1955320E-01     9.376  0.1075096E-03  0.2243084E-02  0.1671801E-02
   351.048  0.1965703E-02  0.1496607E-01  0.1954118E-01     9.376  0.1076128E-03  0.2235750E-02  0.1667458E-02
   351.052  0.1965742E-02  0.1496309E-01  0.1952965E-01     9.377  0.1077029E-03  0.2226472E-02  0.1663218E-02
   351.056  0.1965796E-02  0.1495889E-01  0.1952112E-01     9.377  0.1077883E-03  0.2216218E-02  0.1661190E-02
   351.060  0.1965862E-02  0.1495382E-01  0.1951327E-01     9.377  0.1078665E-03  0.2204942E-02  0.1660102E-02
   351.064  0.1965940E-02  0.1494963E-01  0.1950750E-01     9.378  0.1079356E-03  0.2195381E-02  0.1657245E-02
   351.068  0.1966026E-02  0.1494661E-01  0.1950496E-01     9.378  0.1079934E-03  0.2188029E-02  0.1652789E-02
   351.072  0.1966118E-02  0.1494333E-01  0.1950312E-01     9.378  0.1080381E-03  0.2180522E-02  0.1648246E-02
   351.076  0.1966214E-02  0.1494302E-01  0.1950397E-01     9.379  0.1080686E-03  0.2172705E-02  0.1641496E-02
   351.080  0.1966312E-02  0.1494278E-01  0.1950609E-01     9.379  0.1080841E-03  0.2164935E-02  0.1634014E-02
   351.084  0.1966408E-02  0.1494347E-01  0.1950818E-01     9.379  0.1080839E-03  0.2157035E-02  0.1626790E-02
   351.088  0.1966502E-02  0.1494467E-01  0.1951072E-01     9.380  0.1080678E-03  0.2149619E-02  0.1619596E-02
   351.092  0.1966590E-02  0.1494584E-01  0.1951335E-01     9.380  0.1080371E-03  0.2142827E-02  0.1612944E-02
   351.096  0.1966662E-02  0.1494680E-01  0.1951505E-01     9.380  0.1079847E-03  0.2136755E-02  0.1607341E-02
   351.100  0.1966707E-02  0.1494775E-01  0.1951423E-01     9.381  0.1079055E-03  0.2129799E-02  0.1604106E-02
   351.104  0.1966715E-02  0.1495063E-01  0.1951253E-01     9.381  0.1077960E-03  0.2121064E-02  0.1602600E-02
   351.108  0.1966688E-02  0.1495492E-01  0.1950965E-01     9.381  0.1076597E-03  0.2111954E-02  0.1602418E-02
   351.112  0.1966629E-02  0.1496139E-01  0.1950464E-01     9.382  0.1075021E-03  0.2103727E-02  0.1604624E-02
   351.116  0.1966540E-02  0.1496814E-01  0.1949856E-01     9.382  0.1073283E-03  0.2095886E-02  0.1608067E-02
   351.120  0.1966426E-02  0.1497565E-01  0.1949258E-01     9.382  0.1071428E-03  0.2089227E-02  0.1612410E-02
   351.124  0.1966289E-02  0.1498302E-01  0.1948703E-01     9.383  0.1069508E-03  0.2083034E-02  0.1617935E-02
   351.128  0.1966134E-02  0.1499050E-01  0.1948241E-01     9.383  0.1067567E-03  0.2078145E-02  0.1622079E-02
   351.132  0.1965966E-02  0.1499726E-01  0.1947885E-01     9.383  0.1065666E-03  0.2075354E-02  0.1626189E-02
   351.136  0.1965790E-02  0.1500407E-01  0.1947592E-01     9.384  0.1063848E-03  0.2073793E-02  0.1628577E-02
   351.140  0.1965612E-02  0.1501092E-01  0.1947359E-01     9.384  0.1062165E-03  0.2073660E-02  0.1630344E-02
   351.144  0.1965437E-02  0.1501813E-01  0.1947349E-01     9.384  0.1060655E-03  0.2075825E-02  0.1629252E-02
   351.148  0.1965269E-02  0.1502442E-01  0.1947295E-01     9.385  0.1059360E-03  0.2079001E-02  0.1627665E-02
   351.152  0.1965113E-02  0.1503015E-01  0.1947299E-01     9.385  0.1058309E-03  0.2084024E-02  0.1626638E-02
   351.156  0.1964972E-02  0.1503490E-01  0.1947358E-01     9.385  0.1057396E-03  0.2089431E-02  0.1624484E-02
   351.160  0.1964852E-02  0.1503807E-01  0.1947431E-01     9.386  0.1056615E-03  0.2094887E-02  0.1621481E-02
   351.164  0.1964753E-02  0.1503917E-01  0.1947575E-01     9.386  0.1055981E-03  0.2100274E-02  0.1617999E-02
   351.168  0.1964672E-02  0.1503994E-01  0.1947669E-01     9.386  0.1055460E-03  0.2106363E-02  0.1615059E-02
   351.172  0.1964608E-02  0.1504106E-01  0.1947815E-01     9.387  0.1055046E-03  0.2115267E-02  0.1612960E-02
   351.176  0.1964563E-02  0.1503940E-01  0.1947984E-01     9.387  0.1054756E-03  0.2121298E-02  0.1610621E-02
   351.180  0.1964536E-02  0.1504070E-01  0.1948405E-01     9.387  0.1054636E-03  0.2126838E-02  0.1606318E-02
   351.184  0.1964514E-02  0.1504351E-01  0.1949005E-01     9.388  0.1054944E-03  0.2131664E-02  0.1601900E-02
   351.188  0.1964496E-02  0.1504453E-01  0.1949511E-01     9.388  0.1055731E-03  0.2135561E-02  0.1599087E-02
   351.192  0.1964480E-02  0.1504486E-01  0.1949691E-01     9.388  0.1056966E-03  0.2139128E-02  0.1595465E-02
   351.196  0.1964468E-02  0.1504896E-01  0.1950136E-01     9.389  0.1058618E-03  0.2143327E-02  0.1589185E-02
   351.200  0.1964459E-02  0.1505425E-01  0.1950729E-01     9.389  0.1060639E-03  0.2148527E-02  0.1582574E-02
   351.203  0.1964454E-02  0.1505799E-01  0.1951234E-01     9.389  0.1062971E-03  0.2155187E-02  0.1577459E-02
   351.208  0.1964451E-02  0.1506335E-01  0.1951688E-01     9.390  0.1065550E-03  0.2160357E-02  0.1570438E-02
   351.211  0.1964452E-02  0.1506851E-01  0.1952110E-01     9.390  0.1068306E-03  0.2164955E-02  0.1563642E-02
   351.215  0.1964454E-02  0.1507309E-01  0.1952497E-01     9.390  0.1071160E-03  0.2168727E-02  0.1557565E-02
   351.219  0.1964458E-02  0.1507599E-01  0.1952800E-01     9.391  0.1074029E-03  0.2171878E-02  0.1552889E-02
   351.223  0.1964463E-02  0.1507790E-01  0.1953045E-01     9.391  0.1076836E-03  0.2174241E-02  0.1548548E-02
   351.227  0.1964468E-02  0.1507906E-01  0.1953108E-01     9.391  0.1079501E-03  0.2175463E-02  0.1547144E-02
   351.231  0.1964474E-02  0.1508073E-01  0.1953067E-01     9.392  0.1081947E-03  0.2175167E-02  0.1546874E-02
   351.235  0.1964477E-02  0.1507984E-01  0.1952904E-01     9.392  0.1084108E-03  0.2176627E-02  0.1547126E-02
   351.239  0.1964482E-02  0.1508015E-01  0.1952735E-01     9.392  0.1085942E-03  0.2175860E-02  0.1547502E-02
   351.243  0.1964505E-02  0.1508182E-01  0.1952925E-01     9.393  0.1087526E-03  0.2174862E-02  0.1544555E-02
   351.247  0.1964558E-02  0.1508225E-01  0.1953343E-01     9.393  0.1088901E-03  0.2173600E-02  0.1541387E-02
   351.251  0.1964646E-02  0.1508129E-01  0.1953856E-01     9.393  0.1090073E-03  0.2171690E-02  0.1537440E-02
   351.255  0.1964764E-02  0.1507912E-01  0.1954517E-01     9.394  0.1091007E-03  0.2170069E-02  0.1533259E-02
   351.259  0.1964910E-02  0.1507681E-01  0.1955205E-01     9.394  0.1091677E-03  0.2167559E-02  0.1528496E-02
   351.263  0.1965079E-02  0.1507386E-01  0.1955995E-01     9.394  0.1092066E-03  0.2164623E-02  0.1525701E-02
   351.267  0.1965266E-02  0.1507072E-01  0.1956758E-01     9.395  0.1092157E-03  0.2161857E-02  0.1523215E-02
   351.271  0.1965465E-02  0.1506711E-01  0.1957419E-01     9.395  0.1091951E-03  0.2159197E-02  0.1521309E-02
   351.275  0.1965669E-02  0.1506738E-01  0.1958522E-01     9.395  0.1091445E-03  0.2158422E-02  0.1521687E-02
   351.279  0.1965874E-02  0.1506771E-01  0.1959489E-01     9.396  0.1090650E-03  0.2158586E-02  0.1524932E-02
   351.283  0.1966072E-02  0.1506866E-01  0.1960102E-01     9.396  0.1089584E-03  0.2158494E-02  0.1530657E-02
   351.287  0.1966258E-02  0.1506950E-01  0.1960491E-01     9.396  0.1088272E-03  0.2158143E-02  0.1537037E-02
   351.291  0.1966426E-02  0.1507043E-01  0.1960651E-01     9.397  0.1086740E-03  0.2158365E-02  0.1544805E-02
   351.295  0.1966571E-02  0.1507071E-01  0.1960778E-01     9.397  0.1085031E-03  0.2158385E-02  0.1552689E-02
   351.299  0.1966692E-02  0.1507134E-01  0.1960663E-01     9.397  0.1083210E-03  0.2158114E-02  0.1560888E-02
   351.303  0.1966797E-02  0.1507195E-01  0.1960494E-01     9.398  0.1081417E-03  0.2157489E-02  0.1568328E-02
   351.307  0.1966858E-02  0.1507327E-01  0.1960126E-01     9.398  0.1079489E-03  0.2155916E-02  0.1572990E-02
   351.311  0.1966865E-02  0.1507584E-01  0.1959529E-01     9.398  0.1077398E-03  0.2153000E-02  0.1574039E-02
   351.315  0.1966824E-02  0.1507956E-01  0.1958755E-01     9.399  0.1075258E-03  0.2148892E-02  0.1572092E-02
   351.319  0.1966735E-02  0.1508410E-01  0.1957894E-01     9.399  0.1073138E-03  0.2144247E-02  0.1567317E-02
   351.323  0.1966600E-02  0.1508892E-01  0.1956851E-01     9.399  0.1071081E-03  0.2139054E-02  0.1560357E-02
   351.327  0.1966420E-02  0.1509393E-01  0.1955642E-01     9.400  0.1069131E-03  0.2133610E-02  0.1552072E-02
   351.331  0.1966179E-02  0.1510136E-01  0.1954520E-01     9.400  0.1067127E-03  0.2128332E-02  0.1543167E-02
   351.335  0.1965890E-02  0.1511035E-01  0.1953499E-01     9.400  0.1064810E-03  0.2124022E-02  0.1535336E-02
   351.339  0.1965560E-02  0.1512099E-01  0.1952680E-01     9.401  0.1062185E-03  0.2119689E-02  0.1528187E-02
   351.343  0.1965196E-02  0.1513256E-01  0.1952148E-01     9.401  0.1059301E-03  0.2115811E-02  0.1523669E-02
   351.347  0.1964806E-02  0.1514475E-01  0.1951644E-01     9.401  0.1056222E-03  0.2112917E-02  0.1520263E-02
   351.351  0.1964397E-02  0.1515639E-01  0.1951309E-01     9.402  0.1053019E-03  0.2110755E-02  0.1518591E-02
   351.355  0.1963979E-02  0.1516661E-01  0.1951217E-01     9.402  0.1049756E-03  0.2109805E-02  0.1520122E-02
   351.359  0.1963559E-02  0.1517572E-01  0.1951108E-01     9.402  0.1046503E-03  0.2109722E-02  0.1523337E-02
   351.363  0.1963148E-02  0.1518246E-01  0.1951224E-01     9.403  0.1043335E-03  0.2110327E-02  0.1528445E-02
   351.367  0.1962746E-02  0.1518773E-01  0.1951440E-01     9.403  0.1040251E-03  0.2111650E-02  0.1535544E-02
   351.371  0.1962351E-02  0.1519133E-01  0.1951841E-01     9.403  0.1037253E-03  0.2113190E-02  0.1544479E-02
   351.375  0.1961973E-02  0.1519299E-01  0.1952330E-01     9.404  0.1034395E-03  0.2115164E-02  0.1555075E-02
   351.379  0.1961619E-02  0.1519352E-01  0.1952967E-01     9.404  0.1031742E-03  0.2116988E-02  0.1567108E-02
   351.383  0.1961297E-02  0.1519105E-01  0.1953762E-01     9.404  0.1029353E-03  0.2119111E-02  0.1581699E-02
   351.387  0.1961014E-02  0.1518601E-01  0.1954657E-01     9.405  0.1027271E-03  0.2121643E-02  0.1597443E-02
   351.391  0.1960775E-02  0.1517908E-01  0.1955609E-01     9.405  0.1025542E-03  0.2125200E-02  0.1614316E-02
   351.395  0.1960585E-02  0.1517019E-01  0.1956696E-01     9.405  0.1024189E-03  0.2128956E-02  0.1633645E-02
   351.399  0.1960443E-02  0.1515894E-01  0.1957866E-01     9.406  0.1023206E-03  0.2133604E-02  0.1654527E-02
   351.403  0.1960351E-02  0.1514515E-01  0.1959354E-01     9.406  0.1022616E-03  0.2139266E-02  0.1678625E-02
   351.407  0.1960312E-02  0.1512921E-01  0.1960788E-01     9.406  0.1022421E-03  0.2145458E-02  0.1701657E-02
   351.411  0.1960325E-02  0.1511273E-01  0.1962375E-01     9.407  0.1022633E-03  0.2151726E-02  0.1728005E-02
   351.415  0.1960388E-02  0.1509784E-01  0.1964060E-01     9.407  0.1023267E-03  0.2164652E-02  0.1755512E-02
   351.419  0.1960498E-02  0.1507783E-01  0.1965751E-01     9.407  0.1024318E-03  0.2172993E-02  0.1783325E-02
   351.423  0.1960653E-02  0.1505710E-01  0.1967363E-01     9.408  0.1025761E-03  0.2183471E-02  0.1810440E-02
   351.427  0.1960848E-02  0.1503592E-01  0.1968890E-01     9.408  0.1027561E-03  0.2196690E-02  0.1837370E-02
   351.431  0.1961079E-02  0.1501930E-01  0.1970849E-01     9.408  0.1029672E-03  0.2206637E-02  0.1870580E-02
   351.435  0.1961339E-02  0.1500537E-01  0.1973084E-01     9.409  0.1032060E-03  0.2215090E-02  0.1908180E-02
   351.439  0.1961623E-02  0.1499220E-01  0.1975242E-01     9.409  0.1034665E-03  0.2224235E-02  0.1945298E-02
   351.443  0.1961922E-02  0.1498158E-01  0.1977428E-01     9.409  0.1037455E-03  0.2232886E-02  0.1982911E-02
   351.447  0.1962230E-02  0.1496955E-01  0.1979261E-01     9.409  0.1040357E-03  0.2242741E-02  0.2017373E-02
   351.451  0.1962540E-02  0.1496058E-01  0.1981022E-01     9.410  0.1043311E-03  0.2254640E-02  0.2048950E-02
   351.454  0.1962846E-02  0.1495247E-01  0.1982709E-01     9.410  0.1046251E-03  0.2265694E-02  0.2076553E-02
   351.458  0.1963139E-02  0.1494686E-01  0.1984258E-01     9.410  0.1049109E-03  0.2275107E-02  0.2100193E-02
   351.462  0.1963414E-02  0.1494068E-01  0.1985568E-01     9.411  0.1051815E-03  0.2287194E-02  0.2120783E-02
   351.466  0.1963665E-02  0.1493497E-01  0.1986632E-01     9.411  0.1054315E-03  0.2300198E-02  0.2136228E-02
   351.470  0.1963888E-02  0.1492884E-01  0.1987486E-01     9.411  0.1056554E-03  0.2313588E-02  0.2146824E-02
   351.474  0.1964081E-02  0.1492452E-01  0.1987921E-01     9.412  0.1058528E-03  0.2327790E-02  0.2151030E-02
   351.478  0.1964262E-02  0.1492749E-01  0.1988844E-01     9.412  0.1060369E-03  0.2332105E-02  0.2164582E-02
   351.482  0.1964425E-02  0.1493152E-01  0.1989731E-01     9.412  0.1062096E-03  0.2333435E-02  0.2177155E-02
   351.486  0.1964567E-02  0.1493486E-01  0.1990340E-01     9.413  0.1063659E-03  0.2334118E-02  0.2185414E-02
   351.490  0.1964683E-02  0.1493679E-01  0.1990568E-01     9.413  0.1065029E-03  0.2334934E-02  0.2187330E-02
   351.494  0.1964794E-02  0.1493777E-01  0.1990604E-01     9.413  0.1066394E-03  0.2335966E-02  0.2192315E-02
   351.498  0.1964908E-02  0.1493777E-01  0.1990834E-01     9.414  0.1067793E-03  0.2337563E-02  0.2197693E-02
   351.502  0.1965021E-02  0.1493717E-01  0.1990964E-01     9.414  0.1069189E-03  0.2339870E-02  0.2203110E-02
   351.506  0.1965132E-02  0.1493476E-01  0.1991110E-01     9.414  0.1070566E-03  0.2343554E-02  0.2209576E-02
   351.510  0.1965239E-02  0.1493374E-01  0.1991120E-01     9.415  0.1071889E-03  0.2345107E-02  0.2214380E-02
   351.514  0.1965338E-02  0.1493181E-01  0.1991067E-01     9.415  0.1073129E-03  0.2347388E-02  0.2220010E-02
   351.518  0.1965430E-02  0.1493010E-01  0.1990900E-01     9.415  0.1074266E-03  0.2349355E-02  0.2223799E-02
   351.522  0.1965511E-02  0.1492706E-01  0.1990614E-01     9.416  0.1075276E-03  0.2350301E-02  0.2225731E-02
   351.526  0.1965581E-02  0.1492615E-01  0.1990006E-01     9.416  0.1076135E-03  0.2352460E-02  0.2222654E-02
   351.530  0.1965638E-02  0.1492478E-01  0.1989588E-01     9.416  0.1076824E-03  0.2355796E-02  0.2221535E-02
   351.534  0.1965681E-02  0.1492362E-01  0.1989078E-01     9.417  0.1077335E-03  0.2357721E-02  0.2217349E-02
   351.538  0.1965709E-02  0.1492283E-01  0.1988484E-01     9.417  0.1077654E-03  0.2359486E-02  0.2211592E-02
   351.542  0.1965721E-02  0.1492169E-01  0.1987917E-01     9.417  0.1077772E-03  0.2361450E-02  0.2202818E-02
   351.546  0.1965721E-02  0.1492053E-01  0.1987288E-01     9.417  0.1077713E-03  0.2363519E-02  0.2192364E-02
   351.550  0.1965708E-02  0.1492007E-01  0.1986523E-01     9.418  0.1077473E-03  0.2365834E-02  0.2177752E-02
   351.554  0.1965681E-02  0.1491996E-01  0.1985816E-01     9.418  0.1077395E-03  0.2368314E-02  0.2165943E-02
   351.558  0.1965622E-02  0.1492256E-01  0.1985112E-01     9.418  0.1078067E-03  0.2370821E-02  0.2155264E-02
   351.562  0.1965530E-02  0.1492657E-01  0.1984346E-01     9.419  0.1079460E-03  0.2373610E-02  0.2146060E-02
   351.566  0.1965410E-02  0.1493288E-01  0.1983641E-01     9.419  0.1081516E-03  0.2376756E-02  0.2137906E-02
   351.570  0.1965265E-02  0.1493857E-01  0.1982742E-01     9.419  0.1084164E-03  0.2379953E-02  0.2131514E-02
   351.574  0.1965100E-02  0.1494410E-01  0.1982190E-01     9.420  0.1087331E-03  0.2383229E-02  0.2127304E-02
   351.578  0.1964917E-02  0.1495005E-01  0.1981466E-01     9.420  0.1090927E-03  0.2386882E-02  0.2119649E-02
   351.582  0.1964722E-02  0.1495566E-01  0.1980710E-01     9.420  0.1094864E-03  0.2390109E-02  0.2113394E-02
   351.586  0.1964519E-02  0.1496124E-01  0.1980068E-01     9.421  0.1099030E-03  0.2393144E-02  0.2108774E-02
   351.590  0.1964314E-02  0.1496630E-01  0.1979675E-01     9.421  0.1103311E-03  0.2395557E-02  0.2104643E-02
   351.594  0.1964107E-02  0.1496965E-01  0.1979185E-01     9.421  0.1107534E-03  0.2397202E-02  0.2101628E-02
   351.598  0.1963885E-02  0.1497283E-01  0.1978480E-01     9.422  0.1111435E-03  0.2401202E-02  0.2101465E-02
   351.602  0.1963653E-02  0.1497656E-01  0.1977959E-01     9.422  0.1114904E-03  0.2403345E-02  0.2104228E-02
   351.606  0.1963415E-02  0.1497847E-01  0.1977191E-01     9.422  0.1117845E-03  0.2404464E-02  0.2108881E-02
   351.610  0.1963178E-02  0.1497756E-01  0.1976280E-01     9.422  0.1120179E-03  0.2403616E-02  0.2114686E-02
   351.614  0.1962948E-02  0.1497507E-01  0.1975149E-01     9.423  0.1121860E-03  0.2402289E-02  0.2121613E-02
   351.618  0.1962731E-02  0.1497142E-01  0.1973964E-01     9.423  0.1122828E-03  0.2400443E-02  0.2129585E-02
   351.622  0.1962533E-02  0.1496406E-01  0.1972840E-01     9.423  0.1123078E-03  0.2395849E-02  0.2138741E-02
   351.626  0.1962359E-02  0.1495439E-01  0.1971647E-01     9.424  0.1122592E-03  0.2389784E-02  0.2148640E-02
   351.630  0.1962214E-02  0.1494092E-01  0.1970511E-01     9.424  0.1121383E-03  0.2381972E-02  0.2157889E-02
   351.634  0.1962107E-02  0.1492749E-01  0.1969486E-01     9.424  0.1119453E-03  0.2374360E-02  0.2166574E-02
   351.638  0.1962042E-02  0.1491334E-01  0.1968567E-01     9.425  0.1116872E-03  0.2365878E-02  0.2173587E-02
   351.642  0.1962023E-02  0.1490086E-01  0.1968066E-01     9.425  0.1113693E-03  0.2358949E-02  0.2179407E-02
   351.646  0.1962050E-02  0.1488860E-01  0.1968094E-01     9.425  0.1109988E-03  0.2353388E-02  0.2183533E-02
   351.650  0.1962123E-02  0.1487599E-01  0.1968124E-01     9.426  0.1105860E-03  0.2349153E-02  0.2188142E-02
   351.654  0.1962237E-02  0.1486418E-01  0.1968173E-01     9.426  0.1101391E-03  0.2343693E-02  0.2190750E-02
   351.658  0.1962379E-02  0.1485273E-01  0.1968264E-01     9.426  0.1096649E-03  0.2338228E-02  0.2192010E-02
   351.662  0.1962546E-02  0.1484240E-01  0.1968298E-01     9.427  0.1091754E-03  0.2333430E-02  0.2191696E-02
   351.666  0.1962733E-02  0.1483389E-01  0.1968530E-01     9.427  0.1086839E-03  0.2329512E-02  0.2189678E-02
   351.670  0.1962935E-02  0.1483448E-01  0.1969512E-01     9.427  0.1082034E-03  0.2329037E-02  0.2188133E-02
   351.674  0.1963146E-02  0.1483469E-01  0.1970396E-01     9.427  0.1077471E-03  0.2328440E-02  0.2184781E-02
   351.678  0.1963360E-02  0.1483500E-01  0.1971104E-01     9.428  0.1073262E-03  0.2328703E-02  0.2179948E-02
   351.682  0.1963572E-02  0.1483404E-01  0.1971601E-01     9.428  0.1069528E-03  0.2328333E-02  0.2173824E-02
   351.686  0.1963774E-02  0.1483349E-01  0.1971781E-01     9.428  0.1066373E-03  0.2327427E-02  0.2166543E-02
   351.690  0.1963964E-02  0.1483222E-01  0.1971800E-01     9.429  0.1063886E-03  0.2326271E-02  0.2158822E-02
   351.694  0.1964134E-02  0.1483418E-01  0.1971835E-01     9.429  0.1062136E-03  0.2323301E-02  0.2151067E-02
   351.697  0.1964280E-02  0.1483516E-01  0.1971557E-01     9.429  0.1061163E-03  0.2321050E-02  0.2143263E-02
   351.702  0.1964398E-02  0.1483639E-01  0.1971122E-01     9.430  0.1060992E-03  0.2320176E-02  0.2135883E-02
   351.705  0.1964483E-02  0.1484367E-01  0.1971096E-01     9.430  0.1061649E-03  0.2323012E-02  0.2131374E-02
   351.709  0.1964556E-02  0.1484918E-01  0.1970916E-01     9.430  0.1062616E-03  0.2326426E-02  0.2127634E-02
   351.713  0.1964624E-02  0.1485571E-01  0.1970820E-01     9.431  0.1063690E-03  0.2330071E-02  0.2125650E-02
   351.717  0.1964686E-02  0.1486020E-01  0.1970604E-01     9.431  0.1064834E-03  0.2332077E-02  0.2124958E-02
   351.721  0.1964737E-02  0.1486202E-01  0.1970285E-01     9.431  0.1066009E-03  0.2333035E-02  0.2125699E-02
   351.725  0.1964778E-02  0.1486505E-01  0.1969889E-01     9.432  0.1067181E-03  0.2336391E-02  0.2128081E-02
   351.729  0.1964805E-02  0.1486732E-01  0.1969463E-01     9.432  0.1068314E-03  0.2339909E-02  0.2132405E-02
   351.733  0.1964818E-02  0.1486940E-01  0.1968840E-01     9.432  0.1069371E-03  0.2343351E-02  0.2137720E-02
   351.737  0.1964816E-02  0.1487045E-01  0.1968224E-01     9.432  0.1070324E-03  0.2346804E-02  0.2144218E-02
   351.741  0.1964807E-02  0.1487064E-01  0.1967602E-01     9.433  0.1071218E-03  0.2350125E-02  0.2151223E-02
   351.745  0.1964808E-02  0.1487034E-01  0.1967088E-01     9.433  0.1072163E-03  0.2353937E-02  0.2157255E-02
   351.749  0.1964819E-02  0.1486947E-01  0.1966666E-01     9.433  0.1073127E-03  0.2357587E-02  0.2162610E-02
   351.753  0.1964837E-02  0.1486794E-01  0.1966242E-01     9.434  0.1074084E-03  0.2361313E-02  0.2166564E-02
   351.757  0.1964863E-02  0.1486713E-01  0.1966028E-01     9.434  0.1075008E-03  0.2364241E-02  0.2170121E-02
   351.761  0.1964895E-02  0.1486807E-01  0.1965932E-01     9.434  0.1075880E-03  0.2365579E-02  0.2172527E-02
   351.765  0.1964932E-02  0.1486879E-01  0.1965833E-01     9.435  0.1076666E-03  0.2366784E-02  0.2174526E-02
   351.769  0.1964972E-02  0.1486947E-01  0.1965730E-01     9.435  0.1077345E-03  0.2368170E-02  0.2175823E-02
   351.773  0.1965015E-02  0.1486931E-01  0.1965631E-01     9.435  0.1077899E-03  0.2369082E-02  0.2176727E-02
   351.777  0.1965058E-02  0.1486945E-01  0.1965644E-01     9.435  0.1078308E-03  0.2370410E-02  0.2177481E-02
   351.781  0.1965099E-02  0.1486983E-01  0.1965445E-01     9.436  0.1078565E-03  0.2371316E-02  0.2177312E-02
   351.785  0.1965137E-02  0.1487019E-01  0.1965283E-01     9.436  0.1078656E-03  0.2372212E-02  0.2177239E-02
   351.789  0.1965171E-02  0.1487018E-01  0.1965109E-01     9.436  0.1078578E-03  0.2372921E-02  0.2177002E-02
   351.793  0.1965200E-02  0.1487048E-01  0.1964868E-01     9.437  0.1078336E-03  0.2373831E-02  0.2177280E-02
   351.797  0.1965222E-02  0.1487073E-01  0.1964512E-01     9.437  0.1077925E-03  0.2374856E-02  0.2177340E-02
   351.801  0.1965239E-02  0.1487090E-01  0.1964234E-01     9.437  0.1077380E-03  0.2375519E-02  0.2175807E-02
   351.805  0.1965260E-02  0.1487112E-01  0.1964017E-01     9.438  0.1076765E-03  0.2375926E-02  0.2174565E-02
   351.809  0.1965278E-02  0.1487048E-01  0.1963865E-01     9.438  0.1076117E-03  0.2376597E-02  0.2173941E-02
   351.813  0.1965290E-02  0.1487014E-01  0.1963638E-01     9.438  0.1075456E-03  0.2377726E-02  0.2174303E-02
   351.817  0.1965295E-02  0.1486985E-01  0.1963372E-01     9.438  0.1074804E-03  0.2379070E-02  0.2175845E-02
   351.821  0.1965291E-02  0.1487089E-01  0.1963218E-01     9.439  0.1074175E-03  0.2378858E-02  0.2178001E-02
   351.825  0.1965281E-02  0.1487188E-01  0.1963000E-01     9.439  0.1073586E-03  0.2378985E-02  0.2181186E-02
   351.829  0.1965261E-02  0.1487449E-01  0.1962758E-01     9.439  0.1073056E-03  0.2379317E-02  0.2184128E-02
   351.833  0.1965233E-02  0.1487515E-01  0.1962485E-01     9.440  0.1072596E-03  0.2379512E-02  0.2187462E-02
   351.837  0.1965197E-02  0.1487622E-01  0.1962323E-01     9.440  0.1072222E-03  0.2380688E-02  0.2189698E-02
   351.841  0.1965153E-02  0.1487741E-01  0.1962070E-01     9.440  0.1071937E-03  0.2381195E-02  0.2193476E-02
   351.845  0.1965102E-02  0.1487881E-01  0.1961814E-01     9.441  0.1071756E-03  0.2381730E-02  0.2196968E-02
   351.849  0.1965044E-02  0.1488021E-01  0.1961620E-01     9.441  0.1071685E-03  0.2382414E-02  0.2199968E-02
   351.853  0.1964979E-02  0.1488195E-01  0.1961387E-01     9.441  0.1071715E-03  0.2383112E-02  0.2202491E-02
   351.857  0.1964904E-02  0.1488356E-01  0.1961435E-01     9.441  0.1071875E-03  0.2384729E-02  0.2204847E-02
   351.861  0.1964818E-02  0.1488586E-01  0.1961301E-01     9.442  0.1072082E-03  0.2387146E-02  0.2206278E-02
   351.865  0.1964725E-02  0.1488835E-01  0.1961131E-01     9.442  0.1072315E-03  0.2389586E-02  0.2206130E-02
   351.869  0.1964594E-02  0.1489057E-01  0.1960904E-01     9.442  0.1072383E-03  0.2392451E-02  0.2206417E-02
   351.873  0.1964409E-02  0.1489285E-01  0.1960293E-01     9.443  0.1072160E-03  0.2395241E-02  0.2205731E-02
   351.877  0.1964173E-02  0.1489542E-01  0.1959417E-01     9.443  0.1071657E-03  0.2397727E-02  0.2203486E-02
   351.881  0.1963893E-02  0.1489815E-01  0.1958378E-01     9.443  0.1070895E-03  0.2400152E-02  0.2200070E-02
   351.885  0.1963574E-02  0.1490075E-01  0.1957146E-01     9.444  0.1069904E-03  0.2401923E-02  0.2195426E-02
   351.889  0.1963225E-02  0.1490337E-01  0.1955979E-01     9.444  0.1068723E-03  0.2403336E-02  0.2190624E-02
   351.893  0.1962855E-02  0.1490581E-01  0.1954828E-01     9.444  0.1067397E-03  0.2404063E-02  0.2185528E-02
   351.897  0.1962470E-02  0.1490774E-01  0.1953739E-01     9.444  0.1065941E-03  0.2404381E-02  0.2179412E-02
   351.901  0.1962075E-02  0.1490886E-01  0.1952675E-01     9.445  0.1064353E-03  0.2403894E-02  0.2170696E-02
   351.905  0.1961679E-02  0.1490955E-01  0.1951751E-01     9.445  0.1062671E-03  0.2403903E-02  0.2161093E-02
   351.909  0.1961292E-02  0.1490902E-01  0.1951004E-01     9.445  0.1060954E-03  0.2402417E-02  0.2149253E-02
   351.913  0.1960925E-02  0.1490798E-01  0.1950429E-01     9.446  0.1059238E-03  0.2400327E-02  0.2137038E-02
   351.917  0.1960587E-02  0.1490639E-01  0.1950201E-01     9.446  0.1057563E-03  0.2397539E-02  0.2123438E-02
   351.921  0.1960287E-02  0.1490381E-01  0.1950674E-01     9.446  0.1055963E-03  0.2394084E-02  0.2106889E-02
   351.925  0.1960032E-02  0.1490066E-01  0.1950908E-01     9.447  0.1054477E-03  0.2390754E-02  0.2092000E-02
   351.929  0.1959828E-02  0.1489681E-01  0.1951497E-01     9.447  0.1053128E-03  0.2386525E-02  0.2075428E-02
   351.933  0.1959681E-02  0.1489225E-01  0.1952352E-01     9.447  0.1051944E-03  0.2381900E-02  0.2059077E-02
   351.937  0.1959586E-02  0.1488677E-01  0.1953471E-01     9.447  0.1051117E-03  0.2377212E-02  0.2042422E-02
   351.941  0.1959526E-02  0.1488281E-01  0.1954784E-01     9.448  0.1051011E-03  0.2373676E-02  0.2025738E-02
   351.945  0.1959502E-02  0.1487916E-01  0.1956294E-01     9.448  0.1051625E-03  0.2370310E-02  0.2011274E-02
   351.949  0.1959509E-02  0.1487714E-01  0.1957885E-01     9.448  0.1052887E-03  0.2368543E-02  0.1996387E-02
   351.953  0.1959538E-02  0.1487600E-01  0.1959434E-01     9.449  0.1054811E-03  0.2367703E-02  0.1983320E-02
   351.957  0.1959581E-02  0.1487492E-01  0.1960808E-01     9.449  0.1057530E-03  0.2367035E-02  0.1971465E-02
   351.961  0.1959633E-02  0.1487448E-01  0.1962139E-01     9.449  0.1060995E-03  0.2367027E-02  0.1963037E-02
   351.965  0.1959692E-02  0.1487486E-01  0.1963476E-01     9.449  0.1065159E-03  0.2367777E-02  0.1954067E-02
   351.969  0.1959755E-02  0.1487464E-01  0.1964623E-01     9.450  0.1069897E-03  0.2368232E-02  0.1946675E-02
   351.973  0.1959806E-02  0.1487394E-01  0.1965391E-01     9.450  0.1074984E-03  0.2369403E-02  0.1941325E-02
   351.977  0.1959840E-02  0.1487469E-01  0.1966137E-01     9.450  0.1080255E-03  0.2371537E-02  0.1936174E-02
   351.981  0.1959856E-02  0.1487537E-01  0.1966567E-01     9.451  0.1085577E-03  0.2374301E-02  0.1931717E-02
   351.985  0.1959829E-02  0.1487521E-01  0.1966580E-01     9.451  0.1090633E-03  0.2376860E-02  0.1927123E-02
   351.989  0.1959704E-02  0.1487221E-01  0.1965545E-01     9.451  0.1094888E-03  0.2380220E-02  0.1919005E-02
   351.993  0.1959482E-02  0.1487550E-01  0.1964405E-01     9.451  0.1098190E-03  0.2379066E-02  0.1909042E-02
   351.997  0.1959170E-02  0.1488322E-01  0.1963315E-01     9.452  0.1100456E-03  0.2373330E-02  0.1897747E-02
   352.001  0.1958778E-02  0.1488958E-01  0.1961693E-01     9.452  0.1101634E-03  0.2364645E-02  0.1886600E-02
   352.005  0.1958318E-02  0.1489304E-01  0.1959780E-01     9.452  0.1101717E-03  0.2353204E-02  0.1878349E-02
   352.008  0.1957802E-02  0.1489629E-01  0.1957874E-01     9.453  0.1100741E-03  0.2336566E-02  0.1876208E-02
   352.012  0.1957234E-02  0.1489694E-01  0.1955862E-01     9.453  0.1098692E-03  0.2317935E-02  0.1879648E-02
   352.016  0.1956643E-02  0.1489353E-01  0.1953668E-01     9.453  0.1095703E-03  0.2300183E-02  0.1887916E-02
   352.020  0.1956076E-02  0.1488789E-01  0.1951918E-01     9.454  0.1092056E-03  0.2280967E-02  0.1899972E-02
   352.024  0.1955548E-02  0.1488192E-01  0.1950830E-01     9.454  0.1087845E-03  0.2266584E-02  0.1915437E-02
   352.028  0.1955074E-02  0.1487521E-01  0.1950401E-01     9.454  0.1083186E-03  0.2251562E-02  0.1932291E-02
   352.032  0.1954672E-02  0.1486390E-01  0.1950256E-01     9.454  0.1078192E-03  0.2239581E-02  0.1947493E-02
   352.036  0.1954362E-02  0.1485189E-01  0.1950893E-01     9.455  0.1072973E-03  0.2234645E-02  0.1956024E-02
   352.040  0.1954151E-02  0.1483730E-01  0.1951930E-01     9.455  0.1067614E-03  0.2235434E-02  0.1961404E-02
   352.044  0.1954023E-02  0.1481861E-01  0.1952956E-01     9.455  0.1062054E-03  0.2241968E-02  0.1963128E-02
   352.048  0.1953979E-02  0.1480238E-01  0.1954330E-01     9.456  0.1056381E-03  0.2251117E-02  0.1960873E-02
   352.052  0.1954021E-02  0.1478422E-01  0.1956153E-01     9.456  0.1050735E-03  0.2260542E-02  0.1953992E-02
   352.056  0.1954148E-02  0.1477109E-01  0.1958814E-01     9.456  0.1045245E-03  0.2275313E-02  0.1947029E-02
   352.060  0.1954357E-02  0.1475790E-01  0.1961650E-01     9.456  0.1040054E-03  0.2291017E-02  0.1938350E-02
   352.064  0.1954642E-02  0.1474341E-01  0.1964337E-01     9.457  0.1035299E-03  0.2308834E-02  0.1925331E-02
   352.068  0.1954996E-02  0.1472609E-01  0.1966861E-01     9.457  0.1031123E-03  0.2331795E-02  0.1910962E-02
   352.072  0.1955408E-02  0.1472960E-01  0.1970863E-01     9.457  0.1027645E-03  0.2336125E-02  0.1895601E-02
   352.076  0.1955867E-02  0.1473492E-01  0.1975167E-01     9.458  0.1024989E-03  0.2336198E-02  0.1881702E-02
   352.080  0.1956362E-02  0.1474013E-01  0.1978964E-01     9.458  0.1023274E-03  0.2336453E-02  0.1867774E-02
   352.084  0.1956884E-02  0.1474488E-01  0.1982482E-01     9.458  0.1022621E-03  0.2336679E-02  0.1856261E-02
   352.088  0.1957417E-02  0.1474901E-01  0.1985435E-01     9.458  0.1023056E-03  0.2337343E-02  0.1845977E-02
   352.092  0.1957963E-02  0.1475300E-01  0.1988256E-01     9.459  0.1024381E-03  0.2337873E-02  0.1839895E-02
   352.096  0.1958519E-02  0.1475664E-01  0.1990318E-01     9.459  0.1026252E-03  0.2338986E-02  0.1834980E-02
   352.100  0.1959038E-02  0.1476306E-01  0.1992246E-01     9.459  0.1028376E-03  0.2340203E-02  0.1830945E-02
   352.104  0.1959500E-02  0.1476826E-01  0.1993455E-01     9.460  0.1030640E-03  0.2340193E-02  0.1832353E-02
   352.108  0.1959895E-02  0.1477133E-01  0.1993744E-01     9.460  0.1032867E-03  0.2340216E-02  0.1833839E-02
   352.112  0.1960220E-02  0.1477315E-01  0.1993354E-01     9.460  0.1034795E-03  0.2339736E-02  0.1835532E-02
   352.116  0.1960477E-02  0.1477389E-01  0.1992301E-01     9.460  0.1036384E-03  0.2337525E-02  0.1837552E-02
   352.120  0.1960666E-02  0.1477340E-01  0.1990661E-01     9.461  0.1037589E-03  0.2335358E-02  0.1836481E-02
   352.124  0.1960776E-02  0.1477166E-01  0.1988358E-01     9.461  0.1038320E-03  0.2333672E-02  0.1832146E-02
   352.128  0.1960794E-02  0.1476925E-01  0.1985452E-01     9.461  0.1038459E-03  0.2332469E-02  0.1825491E-02
   352.132  0.1960739E-02  0.1476599E-01  0.1982113E-01     9.462  0.1038118E-03  0.2331248E-02  0.1820273E-02
   352.136  0.1960673E-02  0.1476287E-01  0.1979281E-01     9.462  0.1037723E-03  0.2330328E-02  0.1818424E-02
   352.140  0.1960605E-02  0.1475920E-01  0.1976957E-01     9.462  0.1037326E-03  0.2329360E-02  0.1819617E-02
   352.144  0.1960538E-02  0.1475489E-01  0.1974937E-01     9.462  0.1036948E-03  0.2328597E-02  0.1823137E-02
   352.148  0.1960474E-02  0.1475076E-01  0.1973109E-01     9.463  0.1036596E-03  0.2328461E-02  0.1828401E-02
   352.152  0.1960413E-02  0.1474690E-01  0.1971618E-01     9.463  0.1036291E-03  0.2328658E-02  0.1833903E-02
   352.156  0.1960352E-02  0.1474286E-01  0.1970247E-01     9.463  0.1036232E-03  0.2328860E-02  0.1838192E-02
   352.160  0.1960297E-02  0.1474043E-01  0.1969267E-01     9.463  0.1036802E-03  0.2329720E-02  0.1838156E-02
   352.164  0.1960250E-02  0.1473995E-01  0.1968642E-01     9.464  0.1037993E-03  0.2330668E-02  0.1830960E-02
   352.168  0.1960200E-02  0.1473886E-01  0.1967891E-01     9.464  0.1040026E-03  0.2331151E-02  0.1822444E-02
   352.172  0.1960139E-02  0.1473709E-01  0.1966904E-01     9.464  0.1043078E-03  0.2330913E-02  0.1813520E-02
   352.176  0.1960070E-02  0.1473472E-01  0.1965720E-01     9.465  0.1047073E-03  0.2328945E-02  0.1804269E-02
   352.180  0.1959993E-02  0.1472966E-01  0.1964448E-01     9.465  0.1051913E-03  0.2327478E-02  0.1796080E-02
   352.184  0.1959910E-02  0.1472853E-01  0.1963235E-01     9.465  0.1057469E-03  0.2327294E-02  0.1786950E-02
   352.188  0.1959837E-02  0.1472605E-01  0.1962166E-01     9.465  0.1063700E-03  0.2325173E-02  0.1776384E-02
   352.192  0.1959784E-02  0.1472247E-01  0.1961216E-01     9.466  0.1070505E-03  0.2322955E-02  0.1765377E-02
   352.196  0.1959749E-02  0.1471805E-01  0.1960368E-01     9.466  0.1077710E-03  0.2319791E-02  0.1756948E-02
   352.200  0.1959735E-02  0.1471322E-01  0.1959980E-01     9.466  0.1085129E-03  0.2316228E-02  0.1747695E-02
   352.204  0.1959739E-02  0.1471430E-01  0.1960319E-01     9.467  0.1092573E-03  0.2314578E-02  0.1735002E-02
   352.208  0.1959761E-02  0.1471749E-01  0.1961137E-01     9.467  0.1099850E-03  0.2312035E-02  0.1723834E-02
   352.212  0.1959799E-02  0.1472121E-01  0.1961918E-01     9.467  0.1106770E-03  0.2309807E-02  0.1714865E-02
   352.216  0.1959851E-02  0.1472494E-01  0.1962769E-01     9.467  0.1113144E-03  0.2307519E-02  0.1708415E-02
   352.220  0.1959914E-02  0.1472867E-01  0.1963539E-01     9.468  0.1118798E-03  0.2303333E-02  0.1703754E-02
   352.224  0.1959986E-02  0.1473056E-01  0.1964209E-01     9.468  0.1123590E-03  0.2300957E-02  0.1702152E-02
   352.228  0.1960069E-02  0.1473179E-01  0.1964820E-01     9.468  0.1127460E-03  0.2299077E-02  0.1703218E-02
   352.232  0.1960155E-02  0.1473265E-01  0.1965292E-01     9.468  0.1130258E-03  0.2297215E-02  0.1708871E-02
   352.236  0.1960235E-02  0.1473313E-01  0.1965614E-01     9.469  0.1131888E-03  0.2295439E-02  0.1718387E-02
   352.240  0.1960292E-02  0.1473414E-01  0.1965645E-01     9.469  0.1132154E-03  0.2294177E-02  0.1733795E-02
   352.244  0.1960332E-02  0.1473543E-01  0.1965460E-01     9.469  0.1131130E-03  0.2293397E-02  0.1753128E-02
   352.248  0.1960373E-02  0.1473741E-01  0.1965510E-01     9.470  0.1128989E-03  0.2293400E-02  0.1774797E-02
   352.252  0.1960414E-02  0.1474287E-01  0.1965720E-01     9.470  0.1125784E-03  0.2295158E-02  0.1795908E-02
   352.256  0.1960454E-02  0.1474976E-01  0.1966124E-01     9.470  0.1121604E-03  0.2297680E-02  0.1819862E-02
   352.260  0.1960493E-02  0.1475634E-01  0.1966350E-01     9.470  0.1116571E-03  0.2299657E-02  0.1846189E-02
   352.264  0.1960528E-02  0.1476201E-01  0.1966570E-01     9.471  0.1110812E-03  0.2302209E-02  0.1872998E-02
   352.268  0.1960558E-02  0.1476605E-01  0.1966683E-01     9.471  0.1104480E-03  0.2303517E-02  0.1900369E-02
   352.272  0.1960567E-02  0.1476717E-01  0.1966562E-01     9.471  0.1097659E-03  0.2300220E-02  0.1925154E-02
   352.276  0.1960555E-02  0.1477087E-01  0.1966264E-01     9.471  0.1090529E-03  0.2299091E-02  0.1948239E-02
   352.280  0.1960520E-02  0.1477516E-01  0.1965814E-01     9.472  0.1083262E-03  0.2297188E-02  0.1968296E-02
   352.284  0.1960462E-02  0.1477993E-01  0.1965475E-01     9.472  0.1076034E-03  0.2294424E-02  0.1979152E-02
   352.288  0.1960384E-02  0.1478504E-01  0.1964974E-01     9.472  0.1069043E-03  0.2291230E-02  0.1987166E-02
   352.292  0.1960286E-02  0.1478733E-01  0.1964218E-01     9.473  0.1062474E-03  0.2287349E-02  0.1993010E-02
   352.296  0.1960168E-02  0.1478767E-01  0.1963082E-01     9.473  0.1056513E-03  0.2283003E-02  0.1997316E-02
   352.300  0.1960036E-02  0.1478469E-01  0.1961771E-01     9.473  0.1051325E-03  0.2278188E-02  0.1998701E-02
   352.304  0.1959892E-02  0.1478522E-01  0.1960819E-01     9.473  0.1047037E-03  0.2275275E-02  0.1988991E-02
   352.308  0.1959739E-02  0.1478730E-01  0.1960160E-01     9.474  0.1043770E-03  0.2274382E-02  0.1970010E-02
   352.312  0.1959589E-02  0.1478596E-01  0.1959342E-01     9.474  0.1041512E-03  0.2272776E-02  0.1949272E-02
   352.316  0.1959462E-02  0.1478370E-01  0.1958702E-01     9.474  0.1040004E-03  0.2273835E-02  0.1927962E-02
   352.320  0.1959363E-02  0.1477854E-01  0.1958289E-01     9.474  0.1039289E-03  0.2275667E-02  0.1906848E-02
   352.324  0.1959299E-02  0.1477241E-01  0.1957910E-01     9.475  0.1039255E-03  0.2278601E-02  0.1886221E-02
   352.328  0.1959289E-02  0.1476477E-01  0.1957806E-01     9.475  0.1039576E-03  0.2282187E-02  0.1866013E-02
   352.332  0.1959331E-02  0.1475693E-01  0.1958191E-01     9.475  0.1040242E-03  0.2287349E-02  0.1849447E-02
   352.336  0.1959424E-02  0.1474909E-01  0.1958883E-01     9.475  0.1041229E-03  0.2294478E-02  0.1834166E-02
   352.340  0.1959554E-02  0.1474004E-01  0.1959532E-01     9.476  0.1042433E-03  0.2302524E-02  0.1820922E-02
   352.344  0.1959706E-02  0.1472816E-01  0.1960199E-01     9.476  0.1043788E-03  0.2307823E-02  0.1808847E-02
   352.348  0.1959838E-02  0.1472054E-01  0.1960532E-01     9.476  0.1045209E-03  0.2316511E-02  0.1799165E-02
   352.352  0.1959930E-02  0.1471374E-01  0.1960552E-01     9.477  0.1046574E-03  0.2324397E-02  0.1792829E-02
   352.356  0.1959927E-02  0.1471211E-01  0.1960306E-01     9.477  0.1047405E-03  0.2326075E-02  0.1796489E-02
   352.360  0.1959818E-02  0.1471692E-01  0.1959709E-01     9.477  0.1047582E-03  0.2321896E-02  0.1809729E-02
   352.364  0.1959604E-02  0.1472220E-01  0.1958583E-01     9.477  0.1047113E-03  0.2318475E-02  0.1830476E-02
   352.368  0.1959293E-02  0.1472826E-01  0.1956794E-01     9.478  0.1046021E-03  0.2315272E-02  0.1858412E-02
   352.372  0.1958891E-02  0.1474082E-01  0.1955283E-01     9.478  0.1044363E-03  0.2314329E-02  0.1881501E-02
   352.376  0.1958414E-02  0.1475378E-01  0.1953605E-01     9.478  0.1042245E-03  0.2314505E-02  0.1906308E-02
   352.380  0.1957881E-02  0.1476532E-01  0.1951704E-01     9.478  0.1039796E-03  0.2315642E-02  0.1932834E-02
   352.384  0.1957316E-02  0.1477546E-01  0.1949716E-01     9.479  0.1037149E-03  0.2319542E-02  0.1959661E-02
   352.387  0.1956755E-02  0.1478029E-01  0.1947947E-01     9.479  0.1034537E-03  0.2321887E-02  0.1982745E-02
   352.391  0.1956212E-02  0.1479248E-01  0.1947611E-01     9.479  0.1032102E-03  0.2329140E-02  0.1987839E-02
   352.395  0.1955691E-02  0.1480115E-01  0.1947218E-01     9.480  0.1030157E-03  0.2338169E-02  0.1986570E-02
   352.399  0.1955205E-02  0.1480285E-01  0.1946683E-01     9.480  0.1028763E-03  0.2347531E-02  0.1982189E-02
   352.403  0.1954751E-02  0.1479783E-01  0.1945913E-01     9.480  0.1027859E-03  0.2357663E-02  0.1976059E-02
   352.407  0.1954325E-02  0.1478656E-01  0.1944824E-01     9.480  0.1027353E-03  0.2366987E-02  0.1966973E-02
   352.411  0.1953937E-02  0.1476866E-01  0.1943329E-01     9.481  0.1027241E-03  0.2376266E-02  0.1955957E-02
   352.415  0.1953600E-02  0.1475265E-01  0.1942436E-01     9.481  0.1027524E-03  0.2388392E-02  0.1932015E-02
   352.419  0.1953346E-02  0.1473572E-01  0.1941966E-01     9.481  0.1028326E-03  0.2402087E-02  0.1902470E-02
   352.423  0.1953193E-02  0.1471942E-01  0.1942140E-01     9.481  0.1029685E-03  0.2411570E-02  0.1871743E-02
   352.427  0.1953148E-02  0.1470920E-01  0.1943531E-01     9.482  0.1031589E-03  0.2409498E-02  0.1840986E-02
   352.431  0.1953210E-02  0.1469672E-01  0.1945219E-01     9.482  0.1033994E-03  0.2406972E-02  0.1809544E-02
   352.435  0.1953377E-02  0.1468406E-01  0.1947248E-01     9.482  0.1036838E-03  0.2404163E-02  0.1779496E-02
   352.439  0.1953645E-02  0.1467566E-01  0.1949998E-01     9.482  0.1040070E-03  0.2399951E-02  0.1750928E-02
   352.443  0.1954005E-02  0.1468001E-01  0.1954166E-01     9.483  0.1043615E-03  0.2390228E-02  0.1715147E-02
   352.447  0.1954444E-02  0.1468512E-01  0.1958591E-01     9.483  0.1047379E-03  0.2382847E-02  0.1680313E-02
   352.451  0.1954952E-02  0.1468907E-01  0.1962615E-01     9.483  0.1051273E-03  0.2377456E-02  0.1649294E-02
   352.455  0.1955512E-02  0.1469134E-01  0.1966326E-01     9.483  0.1055186E-03  0.2373424E-02  0.1622233E-02
   352.459  0.1956107E-02  0.1469074E-01  0.1969648E-01     9.484  0.1059006E-03  0.2370340E-02  0.1601678E-02
   352.463  0.1956720E-02  0.1469055E-01  0.1972579E-01     9.484  0.1062621E-03  0.2369061E-02  0.1586690E-02
   352.467  0.1957334E-02  0.1468921E-01  0.1974745E-01     9.484  0.1065901E-03  0.2369806E-02  0.1577340E-02
   352.471  0.1957934E-02  0.1468669E-01  0.1976284E-01     9.484  0.1068728E-03  0.2371644E-02  0.1573090E-02
   352.475  0.1958503E-02  0.1468318E-01  0.1977241E-01     9.485  0.1071005E-03  0.2374931E-02  0.1573437E-02
   352.479  0.1959019E-02  0.1467850E-01  0.1977118E-01     9.485  0.1072730E-03  0.2379471E-02  0.1579109E-02
   352.483  0.1959470E-02  0.1467330E-01  0.1976452E-01     9.485  0.1073885E-03  0.2385184E-02  0.1589663E-02
   352.487  0.1959852E-02  0.1466831E-01  0.1975141E-01     9.486  0.1074496E-03  0.2392811E-02  0.1603164E-02
   352.491  0.1960144E-02  0.1466336E-01  0.1973203E-01     9.486  0.1074435E-03  0.2400426E-02  0.1618555E-02
   352.495  0.1960352E-02  0.1465856E-01  0.1970702E-01     9.486  0.1073723E-03  0.2407070E-02  0.1633453E-02
   352.499  0.1960521E-02  0.1465912E-01  0.1968585E-01     9.486  0.1072782E-03  0.2408113E-02  0.1646574E-02
   352.503  0.1960686E-02  0.1466162E-01  0.1966923E-01     9.487  0.1071778E-03  0.2408337E-02  0.1653955E-02
   352.507  0.1960835E-02  0.1466374E-01  0.1965453E-01     9.487  0.1070879E-03  0.2407814E-02  0.1658946E-02
   352.511  0.1960939E-02  0.1466811E-01  0.1964126E-01     9.487  0.1070552E-03  0.2407590E-02  0.1658862E-02
   352.515  0.1960994E-02  0.1467569E-01  0.1962996E-01     9.487  0.1070809E-03  0.2406305E-02  0.1656857E-02
   352.519  0.1960996E-02  0.1468443E-01  0.1961735E-01     9.488  0.1071629E-03  0.2405791E-02  0.1652016E-02
   352.523  0.1960934E-02  0.1469332E-01  0.1960281E-01     9.488  0.1072920E-03  0.2407324E-02  0.1644176E-02
   352.527  0.1960807E-02  0.1470211E-01  0.1958538E-01     9.488  0.1074635E-03  0.2410348E-02  0.1632003E-02
   352.531  0.1960598E-02  0.1471029E-01  0.1956331E-01     9.488  0.1076616E-03  0.2414623E-02  0.1616264E-02
   352.535  0.1960295E-02  0.1472154E-01  0.1953978E-01     9.489  0.1078711E-03  0.2419423E-02  0.1597043E-02
   352.539  0.1959904E-02  0.1473312E-01  0.1951388E-01     9.489  0.1080851E-03  0.2424450E-02  0.1577520E-02
   352.543  0.1959432E-02  0.1474559E-01  0.1948304E-01     9.489  0.1082977E-03  0.2426533E-02  0.1553769E-02
   352.547  0.1958891E-02  0.1475425E-01  0.1944940E-01     9.489  0.1085028E-03  0.2430081E-02  0.1532312E-02
   352.551  0.1958311E-02  0.1476358E-01  0.1941804E-01     9.490  0.1086743E-03  0.2429633E-02  0.1516777E-02
   352.555  0.1957735E-02  0.1477225E-01  0.1939179E-01     9.490  0.1088161E-03  0.2425187E-02  0.1507236E-02
   352.559  0.1957180E-02  0.1478235E-01  0.1937376E-01     9.490  0.1089259E-03  0.2414817E-02  0.1507911E-02
   352.563  0.1956655E-02  0.1478982E-01  0.1935979E-01     9.490  0.1089980E-03  0.2403420E-02  0.1511841E-02
   352.567  0.1956136E-02  0.1479686E-01  0.1934849E-01     9.491  0.1090023E-03  0.2388586E-02  0.1527243E-02
   352.571  0.1955625E-02  0.1480110E-01  0.1933609E-01     9.491  0.1089319E-03  0.2373164E-02  0.1550546E-02
   352.575  0.1955136E-02  0.1480306E-01  0.1932361E-01     9.491  0.1087870E-03  0.2357851E-02  0.1577853E-02
   352.579  0.1954680E-02  0.1480528E-01  0.1931700E-01     9.491  0.1085718E-03  0.2346121E-02  0.1610503E-02
   352.583  0.1954269E-02  0.1480972E-01  0.1931540E-01     9.492  0.1082925E-03  0.2329324E-02  0.1645662E-02
   352.587  0.1953916E-02  0.1481143E-01  0.1931522E-01     9.492  0.1079560E-03  0.2314413E-02  0.1682123E-02
   352.591  0.1953628E-02  0.1481004E-01  0.1931677E-01     9.492  0.1075731E-03  0.2301387E-02  0.1720413E-02
   352.595  0.1953416E-02  0.1480610E-01  0.1932115E-01     9.493  0.1071548E-03  0.2290272E-02  0.1757899E-02
   352.599  0.1953285E-02  0.1479981E-01  0.1932785E-01     9.493  0.1067128E-03  0.2281066E-02  0.1793295E-02
   352.603  0.1953241E-02  0.1479212E-01  0.1933535E-01     9.493  0.1062601E-03  0.2273641E-02  0.1825867E-02
   352.607  0.1953285E-02  0.1478474E-01  0.1934794E-01     9.493  0.1058101E-03  0.2265775E-02  0.1857164E-02
   352.611  0.1953418E-02  0.1477646E-01  0.1936334E-01     9.494  0.1053758E-03  0.2258839E-02  0.1883456E-02
   352.615  0.1953639E-02  0.1476657E-01  0.1937996E-01     9.494  0.1049684E-03  0.2254070E-02  0.1904857E-02
   352.619  0.1953943E-02  0.1475601E-01  0.1939755E-01     9.494  0.1046001E-03  0.2250725E-02  0.1921222E-02
   352.623  0.1954323E-02  0.1474570E-01  0.1941522E-01     9.494  0.1042804E-03  0.2249259E-02  0.1931101E-02
   352.627  0.1954772E-02  0.1474104E-01  0.1943818E-01     9.495  0.1040178E-03  0.2252270E-02  0.1937402E-02
   352.631  0.1955280E-02  0.1473897E-01  0.1946337E-01     9.495  0.1038192E-03  0.2254478E-02  0.1939957E-02
   352.635  0.1955834E-02  0.1473620E-01  0.1948579E-01     9.495  0.1036897E-03  0.2257691E-02  0.1935770E-02
   352.639  0.1956422E-02  0.1473551E-01  0.1950710E-01     9.495  0.1036312E-03  0.2258592E-02  0.1925871E-02
   352.643  0.1957028E-02  0.1473453E-01  0.1952537E-01     9.496  0.1036453E-03  0.2259993E-02  0.1909957E-02
   352.647  0.1957639E-02  0.1473315E-01  0.1954035E-01     9.496  0.1037266E-03  0.2262124E-02  0.1887569E-02
   352.651  0.1958244E-02  0.1473170E-01  0.1954904E-01     9.496  0.1038676E-03  0.2264558E-02  0.1862544E-02
   352.655  0.1958824E-02  0.1473072E-01  0.1955373E-01     9.496  0.1040636E-03  0.2266409E-02  0.1834266E-02
   352.659  0.1959363E-02  0.1472978E-01  0.1955385E-01     9.497  0.1043070E-03  0.2267670E-02  0.1804186E-02
   352.663  0.1959841E-02  0.1472941E-01  0.1954792E-01     9.497  0.1045866E-03  0.2268203E-02  0.1771563E-02
   352.667  0.1960252E-02  0.1472894E-01  0.1953770E-01     9.497  0.1048821E-03  0.2268271E-02  0.1738927E-02
   352.671  0.1960578E-02  0.1473113E-01  0.1952464E-01     9.497  0.1051267E-03  0.2264394E-02  0.1713168E-02
   352.675  0.1960749E-02  0.1473664E-01  0.1950646E-01     9.498  0.1052668E-03  0.2259325E-02  0.1698977E-02
   352.679  0.1960773E-02  0.1475300E-01  0.1948959E-01     9.498  0.1053057E-03  0.2253608E-02  0.1687346E-02
   352.683  0.1960671E-02  0.1477124E-01  0.1946983E-01     9.498  0.1052574E-03  0.2250176E-02  0.1681125E-02
   352.687  0.1960446E-02  0.1479016E-01  0.1944933E-01     9.498  0.1051244E-03  0.2248574E-02  0.1678774E-02
   352.691  0.1960105E-02  0.1482074E-01  0.1943798E-01     9.499  0.1049126E-03  0.2253111E-02  0.1669271E-02
   352.695  0.1959658E-02  0.1484945E-01  0.1942592E-01     9.499  0.1046315E-03  0.2261430E-02  0.1662299E-02
   352.699  0.1959116E-02  0.1487646E-01  0.1941274E-01     9.499  0.1042933E-03  0.2271618E-02  0.1659294E-02
   352.703  0.1958503E-02  0.1489929E-01  0.1939796E-01     9.499  0.1039174E-03  0.2282018E-02  0.1660148E-02
   352.707  0.1957838E-02  0.1491702E-01  0.1938520E-01     9.500  0.1035193E-03  0.2287416E-02  0.1669747E-02
   352.711  0.1957139E-02  0.1493229E-01  0.1937047E-01     9.500  0.1031132E-03  0.2291971E-02  0.1682422E-02
   352.715  0.1956449E-02  0.1494091E-01  0.1935682E-01     9.500  0.1027243E-03  0.2293576E-02  0.1693833E-02
   352.719  0.1955788E-02  0.1494284E-01  0.1934483E-01     9.500  0.1023613E-03  0.2292337E-02  0.1703407E-02
   352.723  0.1955175E-02  0.1493606E-01  0.1933413E-01     9.501  0.1020302E-03  0.2287286E-02  0.1710238E-02
   352.727  0.1954626E-02  0.1492145E-01  0.1932506E-01     9.501  0.1017379E-03  0.2279232E-02  0.1716244E-02
   352.731  0.1954157E-02  0.1489857E-01  0.1931844E-01     9.501  0.1014881E-03  0.2268726E-02  0.1721286E-02
   352.735  0.1953782E-02  0.1487074E-01  0.1931231E-01     9.501  0.1012853E-03  0.2255294E-02  0.1728101E-02
   352.739  0.1953510E-02  0.1484513E-01  0.1931620E-01     9.502  0.1011334E-03  0.2237641E-02  0.1743593E-02
   352.743  0.1953351E-02  0.1480978E-01  0.1932135E-01     9.502  0.1010391E-03  0.2217434E-02  0.1758894E-02
   352.747  0.1953311E-02  0.1478744E-01  0.1934562E-01     9.502  0.1010054E-03  0.2206310E-02  0.1751409E-02
   352.751  0.1953390E-02  0.1476294E-01  0.1937158E-01     9.502  0.1010345E-03  0.2197631E-02  0.1743175E-02
   352.755  0.1953585E-02  0.1475839E-01  0.1942018E-01     9.503  0.1011288E-03  0.2198488E-02  0.1711290E-02
   352.759  0.1953891E-02  0.1475490E-01  0.1947543E-01     9.503  0.1012892E-03  0.2200465E-02  0.1681113E-02
   352.763  0.1954299E-02  0.1474945E-01  0.1952818E-01     9.503  0.1015147E-03  0.2204671E-02  0.1653684E-02
   352.767  0.1954795E-02  0.1474288E-01  0.1958039E-01     9.503  0.1018013E-03  0.2211220E-02  0.1631707E-02
   352.770  0.1955366E-02  0.1473521E-01  0.1962846E-01     9.504  0.1021443E-03  0.2220024E-02  0.1616295E-02
   352.774  0.1955994E-02  0.1472882E-01  0.1967516E-01     9.504  0.1025346E-03  0.2227515E-02  0.1605850E-02
   352.778  0.1956661E-02  0.1472147E-01  0.1971716E-01     9.504  0.1029610E-03  0.2235183E-02  0.1600464E-02
   352.782  0.1957347E-02  0.1471383E-01  0.1975356E-01     9.504  0.1034103E-03  0.2243944E-02  0.1598557E-02
   352.786  0.1958033E-02  0.1470558E-01  0.1978372E-01     9.504  0.1038671E-03  0.2254005E-02  0.1599743E-02
   352.790  0.1958698E-02  0.1470108E-01  0.1981106E-01     9.505  0.1043156E-03  0.2259105E-02  0.1601105E-02
   352.794  0.1959323E-02  0.1470135E-01  0.1983475E-01     9.505  0.1047383E-03  0.2259151E-02  0.1600945E-02
   352.798  0.1959891E-02  0.1470215E-01  0.1984991E-01     9.505  0.1051205E-03  0.2258766E-02  0.1602563E-02
   352.802  0.1960384E-02  0.1470159E-01  0.1985523E-01     9.505  0.1054474E-03  0.2259897E-02  0.1606812E-02
   352.806  0.1960788E-02  0.1470311E-01  0.1985210E-01     9.506  0.1057064E-03  0.2258622E-02  0.1615237E-02
   352.810  0.1961090E-02  0.1470482E-01  0.1983916E-01     9.506  0.1058872E-03  0.2257386E-02  0.1629014E-02
   352.814  0.1961272E-02  0.1470636E-01  0.1981801E-01     9.506  0.1059803E-03  0.2256156E-02  0.1648126E-02
   352.818  0.1961408E-02  0.1470784E-01  0.1979643E-01     9.506  0.1060493E-03  0.2255381E-02  0.1668035E-02
   352.822  0.1961518E-02  0.1470914E-01  0.1977662E-01     9.507  0.1061123E-03  0.2254827E-02  0.1686006E-02
   352.826  0.1961602E-02  0.1471010E-01  0.1975817E-01     9.507  0.1061593E-03  0.2253817E-02  0.1701865E-02
   352.830  0.1961654E-02  0.1471153E-01  0.1974146E-01     9.507  0.1061799E-03  0.2253276E-02  0.1713519E-02
   352.834  0.1961653E-02  0.1471345E-01  0.1972335E-01     9.507  0.1061586E-03  0.2251979E-02  0.1724485E-02
   352.838  0.1961601E-02  0.1471942E-01  0.1970801E-01     9.508  0.1060966E-03  0.2246375E-02  0.1734044E-02
   352.842  0.1961505E-02  0.1472385E-01  0.1969217E-01     9.508  0.1060006E-03  0.2239950E-02  0.1744862E-02
   352.846  0.1961367E-02  0.1472876E-01  0.1967535E-01     9.508  0.1058736E-03  0.2235494E-02  0.1756111E-02
   352.850  0.1961190E-02  0.1473365E-01  0.1965724E-01     9.508  0.1057194E-03  0.2231310E-02  0.1768792E-02
   352.854  0.1960980E-02  0.1473796E-01  0.1963876E-01     9.509  0.1055420E-03  0.2227191E-02  0.1780015E-02
   352.858  0.1960754E-02  0.1474245E-01  0.1962205E-01     9.509  0.1053543E-03  0.2223425E-02  0.1796599E-02
   352.862  0.1960530E-02  0.1474725E-01  0.1960826E-01     9.509  0.1051672E-03  0.2220912E-02  0.1805751E-02
   352.866  0.1960312E-02  0.1475552E-01  0.1960085E-01     9.509  0.1049863E-03  0.2219906E-02  0.1809382E-02
   352.870  0.1960108E-02  0.1476188E-01  0.1959549E-01     9.510  0.1048167E-03  0.2219222E-02  0.1812326E-02
   352.874  0.1959923E-02  0.1476649E-01  0.1959188E-01     9.510  0.1046627E-03  0.2218102E-02  0.1815942E-02
   352.878  0.1959762E-02  0.1476881E-01  0.1958990E-01     9.510  0.1045291E-03  0.2218265E-02  0.1819000E-02
   352.882  0.1959630E-02  0.1477022E-01  0.1958904E-01     9.510  0.1044196E-03  0.2218392E-02  0.1821565E-02
   352.886  0.1959527E-02  0.1476843E-01  0.1958786E-01     9.511  0.1043346E-03  0.2218950E-02  0.1825040E-02
   352.890  0.1959428E-02  0.1476712E-01  0.1958825E-01     9.511  0.1042580E-03  0.2220525E-02  0.1828712E-02
   352.894  0.1959310E-02  0.1476624E-01  0.1958219E-01     9.511  0.1041765E-03  0.2222444E-02  0.1832761E-02
   352.898  0.1959178E-02  0.1476464E-01  0.1957363E-01     9.511  0.1040903E-03  0.2224498E-02  0.1836422E-02
   352.902  0.1959035E-02  0.1476482E-01  0.1956546E-01     9.511  0.1040003E-03  0.2227191E-02  0.1839142E-02
   352.906  0.1958858E-02  0.1476739E-01  0.1955869E-01     9.512  0.1038925E-03  0.2230516E-02  0.1837305E-02
   352.910  0.1958641E-02  0.1477228E-01  0.1955142E-01     9.512  0.1037665E-03  0.2234552E-02  0.1833793E-02
   352.914  0.1958392E-02  0.1477720E-01  0.1954199E-01     9.512  0.1036263E-03  0.2238707E-02  0.1831442E-02
   352.918  0.1958117E-02  0.1478208E-01  0.1953086E-01     9.512  0.1034781E-03  0.2242924E-02  0.1830550E-02
   352.922  0.1957824E-02  0.1478952E-01  0.1952365E-01     9.513  0.1033265E-03  0.2244081E-02  0.1829295E-02
   352.926  0.1957520E-02  0.1480374E-01  0.1952319E-01     9.513  0.1031776E-03  0.2234916E-02  0.1825338E-02
   352.930  0.1957215E-02  0.1482069E-01  0.1952724E-01     9.513  0.1030361E-03  0.2221264E-02  0.1819875E-02
   352.934  0.1956915E-02  0.1483689E-01  0.1953243E-01     9.513  0.1029076E-03  0.2206610E-02  0.1814675E-02
   352.938  0.1956630E-02  0.1484953E-01  0.1953743E-01     9.514  0.1027949E-03  0.2194226E-02  0.1808140E-02
   352.942  0.1956367E-02  0.1485841E-01  0.1954244E-01     9.514  0.1027016E-03  0.2185336E-02  0.1804204E-02
   352.946  0.1956133E-02  0.1486607E-01  0.1954952E-01     9.514  0.1026302E-03  0.2177767E-02  0.1799425E-02
   352.950  0.1955934E-02  0.1487089E-01  0.1955616E-01     9.514  0.1025802E-03  0.2170146E-02  0.1796089E-02
   352.954  0.1955775E-02  0.1487148E-01  0.1956238E-01     9.515  0.1025527E-03  0.2165516E-02  0.1793886E-02
   352.958  0.1955661E-02  0.1486882E-01  0.1956903E-01     9.515  0.1025467E-03  0.2163525E-02  0.1792434E-02
   352.962  0.1955606E-02  0.1486370E-01  0.1957620E-01     9.515  0.1025658E-03  0.2163331E-02  0.1792701E-02
   352.966  0.1955616E-02  0.1485573E-01  0.1958456E-01     9.515  0.1026089E-03  0.2165170E-02  0.1793423E-02
   352.970  0.1955670E-02  0.1484981E-01  0.1959394E-01     9.516  0.1026586E-03  0.2165386E-02  0.1787834E-02
   352.974  0.1955758E-02  0.1484268E-01  0.1960283E-01     9.516  0.1027096E-03  0.2165285E-02  0.1783516E-02
   352.978  0.1955895E-02  0.1483460E-01  0.1961353E-01     9.516  0.1027776E-03  0.2166445E-02  0.1774507E-02
   352.982  0.1956075E-02  0.1482659E-01  0.1962359E-01     9.516  0.1028670E-03  0.2169549E-02  0.1763166E-02
   352.986  0.1956290E-02  0.1481673E-01  0.1963159E-01     9.516  0.1029775E-03  0.2174314E-02  0.1750930E-02
   352.990  0.1956534E-02  0.1480700E-01  0.1963753E-01     9.517  0.1031069E-03  0.2180221E-02  0.1739022E-02
   352.994  0.1956798E-02  0.1479848E-01  0.1964161E-01     9.517  0.1032542E-03  0.2188978E-02  0.1727700E-02
   352.998  0.1957075E-02  0.1478991E-01  0.1964117E-01     9.517  0.1034159E-03  0.2196021E-02  0.1717290E-02
   353.002  0.1957352E-02  0.1478005E-01  0.1964167E-01     9.517  0.1035889E-03  0.2200768E-02  0.1707195E-02
   353.006  0.1957622E-02  0.1477340E-01  0.1963976E-01     9.518  0.1037679E-03  0.2208990E-02  0.1698119E-02
   353.010  0.1957873E-02  0.1476815E-01  0.1963687E-01     9.518  0.1039466E-03  0.2217515E-02  0.1689941E-02
   353.014  0.1958093E-02  0.1476427E-01  0.1963129E-01     9.518  0.1041160E-03  0.2225555E-02  0.1682307E-02
   353.018  0.1958254E-02  0.1476042E-01  0.1962052E-01     9.518  0.1042640E-03  0.2232997E-02  0.1674524E-02
   353.022  0.1958344E-02  0.1476040E-01  0.1960685E-01     9.519  0.1043856E-03  0.2241095E-02  0.1666223E-02
   353.026  0.1958356E-02  0.1476279E-01  0.1959081E-01     9.519  0.1044739E-03  0.2246512E-02  0.1660900E-02
   353.030  0.1958288E-02  0.1477146E-01  0.1957470E-01     9.519  0.1045231E-03  0.2247872E-02  0.1661724E-02
   353.034  0.1958148E-02  0.1477887E-01  0.1955403E-01     9.519  0.1045368E-03  0.2247473E-02  0.1661534E-02
   353.038  0.1957953E-02  0.1478415E-01  0.1953149E-01     9.520  0.1045233E-03  0.2247933E-02  0.1660359E-02
   353.042  0.1957723E-02  0.1478807E-01  0.1950871E-01     9.520  0.1045026E-03  0.2250821E-02  0.1661132E-02
   353.046  0.1957456E-02  0.1479398E-01  0.1948937E-01     9.520  0.1044762E-03  0.2252771E-02  0.1668044E-02
   353.050  0.1957156E-02  0.1480509E-01  0.1947723E-01     9.520  0.1044433E-03  0.2249279E-02  0.1683914E-02
   353.054  0.1956849E-02  0.1481534E-01  0.1946558E-01     9.520  0.1044172E-03  0.2245576E-02  0.1703175E-02
   353.058  0.1956558E-02  0.1482378E-01  0.1945763E-01     9.521  0.1044094E-03  0.2243378E-02  0.1724629E-02
   353.062  0.1956289E-02  0.1483012E-01  0.1945181E-01     9.521  0.1044204E-03  0.2242518E-02  0.1749506E-02
   353.066  0.1956047E-02  0.1483456E-01  0.1945319E-01     9.521  0.1044493E-03  0.2242113E-02  0.1773525E-02
   353.070  0.1955828E-02  0.1483756E-01  0.1945372E-01     9.521  0.1044914E-03  0.2241251E-02  0.1798887E-02
   353.074  0.1955640E-02  0.1483890E-01  0.1945725E-01     9.522  0.1045460E-03  0.2239626E-02  0.1824181E-02
   353.078  0.1955483E-02  0.1483881E-01  0.1946251E-01     9.522  0.1046119E-03  0.2237336E-02  0.1850049E-02
   353.082  0.1955362E-02  0.1483816E-01  0.1947035E-01     9.522  0.1046879E-03  0.2233532E-02  0.1876036E-02
   353.086  0.1955276E-02  0.1483580E-01  0.1947829E-01     9.522  0.1047708E-03  0.2228394E-02  0.1902026E-02
   353.090  0.1955224E-02  0.1483245E-01  0.1948946E-01     9.523  0.1048560E-03  0.2221356E-02  0.1927209E-02
   353.094  0.1955207E-02  0.1483090E-01  0.1950387E-01     9.523  0.1049428E-03  0.2208922E-02  0.1957802E-02
   353.098  0.1955225E-02  0.1482790E-01  0.1951953E-01     9.523  0.1050291E-03  0.2195077E-02  0.1987636E-02
   353.102  0.1955278E-02  0.1482396E-01  0.1953552E-01     9.523  0.1051136E-03  0.2180031E-02  0.2015346E-02
   353.106  0.1955306E-02  0.1482056E-01  0.1954837E-01     9.524  0.1051561E-03  0.2162477E-02  0.2041288E-02
   353.110  0.1955289E-02  0.1482058E-01  0.1955941E-01     9.524  0.1051445E-03  0.2145850E-02  0.2064236E-02
   353.114  0.1955229E-02  0.1481926E-01  0.1956691E-01     9.524  0.1050829E-03  0.2127255E-02  0.2085692E-02
   353.118  0.1955130E-02  0.1481667E-01  0.1957024E-01     9.524  0.1049758E-03  0.2107408E-02  0.2103886E-02
   353.122  0.1954993E-02  0.1481409E-01  0.1956970E-01     9.525  0.1048307E-03  0.2086448E-02  0.2120327E-02
   353.126  0.1954826E-02  0.1480881E-01  0.1956680E-01     9.525  0.1046548E-03  0.2066175E-02  0.2135901E-02
   353.130  0.1954637E-02  0.1480507E-01  0.1956556E-01     9.525  0.1044530E-03  0.2055293E-02  0.2146156E-02
   353.134  0.1954431E-02  0.1480104E-01  0.1956481E-01     9.525  0.1042332E-03  0.2051392E-02  0.2153408E-02
   353.138  0.1954218E-02  0.1479634E-01  0.1956152E-01     9.526  0.1040036E-03  0.2048440E-02  0.2158510E-02
   353.142  0.1954004E-02  0.1478593E-01  0.1955555E-01     9.526  0.1037707E-03  0.2049991E-02  0.2157145E-02
   353.146  0.1953798E-02  0.1477259E-01  0.1955033E-01     9.526  0.1035402E-03  0.2056035E-02  0.2158229E-02
   353.150  0.1953624E-02  0.1475544E-01  0.1954590E-01     9.526  0.1033317E-03  0.2065142E-02  0.2159505E-02
   353.154  0.1953501E-02  0.1473665E-01  0.1954304E-01     9.526  0.1031548E-03  0.2076795E-02  0.2161078E-02
   353.158  0.1953436E-02  0.1472064E-01  0.1954807E-01     9.527  0.1030091E-03  0.2086000E-02  0.2158196E-02
   353.162  0.1953434E-02  0.1469767E-01  0.1955212E-01     9.527  0.1028965E-03  0.2101040E-02  0.2155981E-02
   353.166  0.1953497E-02  0.1467023E-01  0.1955370E-01     9.527  0.1028165E-03  0.2123200E-02  0.2153693E-02
   353.170  0.1953625E-02  0.1463929E-01  0.1955406E-01     9.527  0.1027700E-03  0.2152031E-02  0.2150771E-02
   353.174  0.1953815E-02  0.1460517E-01  0.1955075E-01     9.528  0.1027556E-03  0.2187736E-02  0.2147274E-02
   353.178  0.1954063E-02  0.1458970E-01  0.1956856E-01     9.528  0.1027720E-03  0.2197378E-02  0.2132369E-02
   353.182  0.1954365E-02  0.1458522E-01  0.1959729E-01     9.528  0.1028187E-03  0.2192851E-02  0.2112789E-02
   353.186  0.1954712E-02  0.1458102E-01  0.1962373E-01     9.528  0.1028942E-03  0.2189197E-02  0.2093479E-02
   353.190  0.1955096E-02  0.1457641E-01  0.1964937E-01     9.529  0.1029979E-03  0.2186677E-02  0.2075891E-02
   353.193  0.1955520E-02  0.1457220E-01  0.1967451E-01     9.529  0.1031295E-03  0.2185450E-02  0.2061869E-02
   353.197  0.1955986E-02  0.1456931E-01  0.1970189E-01     9.529  0.1032936E-03  0.2183970E-02  0.2051765E-02
   353.201  0.1956484E-02  0.1456868E-01  0.1973048E-01     9.529  0.1034881E-03  0.2184166E-02  0.2046256E-02
   353.205  0.1956998E-02  0.1456987E-01  0.1975473E-01     9.530  0.1037088E-03  0.2186196E-02  0.2044863E-02
   353.209  0.1957515E-02  0.1457084E-01  0.1977676E-01     9.530  0.1039520E-03  0.2188275E-02  0.2046267E-02
   353.213  0.1958020E-02  0.1457218E-01  0.1979332E-01     9.530  0.1042113E-03  0.2190732E-02  0.2050280E-02
   353.217  0.1958519E-02  0.1457339E-01  0.1980745E-01     9.530  0.1044785E-03  0.2192947E-02  0.2053817E-02
   353.221  0.1959003E-02  0.1457563E-01  0.1981721E-01     9.531  0.1047458E-03  0.2197408E-02  0.2058223E-02
   353.225  0.1959459E-02  0.1457535E-01  0.1982321E-01     9.531  0.1050051E-03  0.2198716E-02  0.2061267E-02
   353.229  0.1959875E-02  0.1457591E-01  0.1982468E-01     9.531  0.1052470E-03  0.2199478E-02  0.2063164E-02
   353.233  0.1960239E-02  0.1457600E-01  0.1982247E-01     9.531  0.1054642E-03  0.2200744E-02  0.2062446E-02
   353.237  0.1960540E-02  0.1457680E-01  0.1981445E-01     9.532  0.1056477E-03  0.2202134E-02  0.2059589E-02
   353.241  0.1960770E-02  0.1457706E-01  0.1980207E-01     9.532  0.1057909E-03  0.2203196E-02  0.2054854E-02
   353.245  0.1960923E-02  0.1457804E-01  0.1978493E-01     9.532  0.1058884E-03  0.2204118E-02  0.2048512E-02
   353.249  0.1960990E-02  0.1457978E-01  0.1976193E-01     9.532  0.1059324E-03  0.2204360E-02  0.2042277E-02
   353.253  0.1960987E-02  0.1458065E-01  0.1973656E-01     9.533  0.1059317E-03  0.2205199E-02  0.2037668E-02
   353.257  0.1960972E-02  0.1458381E-01  0.1971485E-01     9.533  0.1059213E-03  0.2206143E-02  0.2035058E-02
   353.261  0.1960942E-02  0.1458720E-01  0.1969569E-01     9.533  0.1058996E-03  0.2206577E-02  0.2034071E-02
   353.265  0.1960898E-02  0.1459076E-01  0.1967873E-01     9.533  0.1058670E-03  0.2206655E-02  0.2034279E-02
   353.269  0.1960838E-02  0.1459382E-01  0.1966294E-01     9.534  0.1058242E-03  0.2206644E-02  0.2035217E-02
   353.273  0.1960717E-02  0.1459786E-01  0.1964693E-01     9.534  0.1057452E-03  0.2205026E-02  0.2038539E-02
   353.277  0.1960531E-02  0.1460382E-01  0.1963152E-01     9.534  0.1056281E-03  0.2200814E-02  0.2039390E-02
   353.281  0.1960284E-02  0.1461088E-01  0.1961414E-01     9.534  0.1054816E-03  0.2194960E-02  0.2041276E-02
   353.285  0.1959976E-02  0.1461894E-01  0.1959689E-01     9.535  0.1053197E-03  0.2187380E-02  0.2043010E-02
   353.289  0.1959617E-02  0.1462813E-01  0.1957762E-01     9.535  0.1051488E-03  0.2178301E-02  0.2045333E-02
   353.293  0.1959217E-02  0.1463702E-01  0.1955966E-01     9.535  0.1049745E-03  0.2169649E-02  0.2047534E-02
   353.297  0.1958787E-02  0.1464519E-01  0.1954187E-01     9.535  0.1048038E-03  0.2160671E-02  0.2050514E-02
   353.301  0.1958339E-02  0.1465214E-01  0.1952613E-01     9.535  0.1046425E-03  0.2152380E-02  0.2053712E-02
   353.305  0.1957863E-02  0.1465873E-01  0.1951036E-01     9.536  0.1044766E-03  0.2145046E-02  0.2052467E-02
   353.309  0.1957361E-02  0.1466672E-01  0.1949576E-01     9.536  0.1043014E-03  0.2136172E-02  0.2044113E-02
   353.313  0.1956846E-02  0.1467676E-01  0.1948529E-01     9.536  0.1041199E-03  0.2123672E-02  0.2029866E-02
   353.317  0.1956330E-02  0.1468339E-01  0.1947279E-01     9.537  0.1039366E-03  0.2116135E-02  0.2010689E-02
   353.321  0.1955827E-02  0.1468623E-01  0.1945999E-01     9.537  0.1037541E-03  0.2113405E-02  0.1987785E-02
   353.325  0.1955349E-02  0.1468573E-01  0.1944741E-01     9.537  0.1035762E-03  0.2115402E-02  0.1962376E-02
   353.329  0.1954908E-02  0.1468162E-01  0.1943467E-01     9.537  0.1034057E-03  0.2122439E-02  0.1935165E-02
   353.333  0.1954513E-02  0.1467515E-01  0.1942430E-01     9.538  0.1032448E-03  0.2132383E-02  0.1910773E-02
   353.337  0.1954174E-02  0.1467029E-01  0.1941945E-01     9.538  0.1030967E-03  0.2141882E-02  0.1896311E-02
   353.341  0.1953897E-02  0.1466162E-01  0.1941610E-01     9.538  0.1029636E-03  0.2156062E-02  0.1883200E-02
   353.345  0.1953687E-02  0.1465714E-01  0.1942022E-01     9.538  0.1028484E-03  0.2164536E-02  0.1869977E-02
   353.349  0.1953548E-02  0.1465248E-01  0.1942783E-01     9.538  0.1027535E-03  0.2173915E-02  0.1857570E-02
   353.353  0.1953482E-02  0.1464579E-01  0.1943727E-01     9.539  0.1026807E-03  0.2186047E-02  0.1847246E-02
   353.357  0.1953486E-02  0.1464513E-01  0.1945432E-01     9.539  0.1026319E-03  0.2189862E-02  0.1839022E-02
   353.361  0.1953560E-02  0.1464746E-01  0.1947727E-01     9.539  0.1026078E-03  0.2188513E-02  0.1833430E-02
   353.365  0.1953697E-02  0.1464875E-01  0.1950023E-01     9.540  0.1026090E-03  0.2187598E-02  0.1831403E-02
   353.369  0.1953892E-02  0.1464898E-01  0.1952300E-01     9.540  0.1026349E-03  0.2187478E-02  0.1831946E-02
   353.373  0.1954138E-02  0.1464796E-01  0.1954586E-01     9.540  0.1026835E-03  0.2188483E-02  0.1836587E-02
   353.377  0.1954425E-02  0.1464670E-01  0.1956715E-01     9.540  0.1027524E-03  0.2192013E-02  0.1843533E-02
   353.381  0.1954744E-02  0.1464380E-01  0.1958529E-01     9.541  0.1028384E-03  0.2194643E-02  0.1852403E-02
   353.385  0.1955086E-02  0.1464004E-01  0.1960118E-01     9.541  0.1029368E-03  0.2197830E-02  0.1863684E-02
   353.389  0.1955438E-02  0.1463538E-01  0.1961387E-01     9.541  0.1030427E-03  0.2202269E-02  0.1876678E-02
   353.393  0.1955796E-02  0.1462975E-01  0.1962328E-01     9.541  0.1031550E-03  0.2208166E-02  0.1889974E-02
   353.397  0.1956150E-02  0.1462382E-01  0.1963177E-01     9.542  0.1032698E-03  0.2214593E-02  0.1905064E-02
   353.401  0.1956492E-02  0.1461595E-01  0.1963371E-01     9.542  0.1033823E-03  0.2223340E-02  0.1917806E-02
   353.405  0.1956811E-02  0.1461312E-01  0.1963799E-01     9.542  0.1034880E-03  0.2226836E-02  0.1938281E-02
   353.409  0.1957101E-02  0.1461266E-01  0.1964020E-01     9.542  0.1035839E-03  0.2228118E-02  0.1963441E-02
   353.413  0.1957358E-02  0.1461183E-01  0.1963949E-01     9.543  0.1036701E-03  0.2229416E-02  0.1990062E-02
   353.417  0.1957577E-02  0.1461168E-01  0.1963523E-01     9.543  0.1037442E-03  0.2231116E-02  0.2017686E-02
   353.421  0.1957784E-02  0.1461072E-01  0.1963284E-01     9.543  0.1038270E-03  0.2231953E-02  0.2045851E-02
   353.425  0.1958003E-02  0.1461090E-01  0.1963058E-01     9.543  0.1039351E-03  0.2232331E-02  0.2074594E-02
   353.428  0.1958231E-02  0.1461088E-01  0.1963109E-01     9.544  0.1040667E-03  0.2233378E-02  0.2103258E-02
   353.432  0.1958462E-02  0.1461153E-01  0.1963205E-01     9.544  0.1042205E-03  0.2232944E-02  0.2129455E-02
   353.436  0.1958692E-02  0.1461661E-01  0.1963778E-01     9.544  0.1043929E-03  0.2229489E-02  0.2153149E-02
   353.440  0.1958920E-02  0.1461908E-01  0.1964402E-01     9.544  0.1045717E-03  0.2224708E-02  0.2173787E-02
   353.444  0.1959145E-02  0.1462058E-01  0.1965074E-01     9.545  0.1047497E-03  0.2221669E-02  0.2190589E-02
   353.448  0.1959361E-02  0.1462256E-01  0.1965473E-01     9.545  0.1049231E-03  0.2218975E-02  0.2204901E-02
   353.452  0.1959565E-02  0.1462477E-01  0.1965810E-01     9.545  0.1050889E-03  0.2216466E-02  0.2215349E-02
   353.456  0.1959752E-02  0.1462655E-01  0.1965921E-01     9.545  0.1052433E-03  0.2214282E-02  0.2221618E-02
   353.460  0.1959919E-02  0.1462972E-01  0.1965897E-01     9.546  0.1053829E-03  0.2210241E-02  0.2224616E-02
   353.464  0.1960063E-02  0.1463111E-01  0.1965676E-01     9.546  0.1055048E-03  0.2209042E-02  0.2223391E-02
   353.468  0.1960163E-02  0.1463224E-01  0.1965072E-01     9.546  0.1055926E-03  0.2208575E-02  0.2219925E-02
   353.472  0.1960203E-02  0.1463394E-01  0.1964036E-01     9.546  0.1056412E-03  0.2207615E-02  0.2214928E-02
   353.476  0.1960168E-02  0.1463618E-01  0.1962649E-01     9.547  0.1056536E-03  0.2206976E-02  0.2207984E-02
   353.480  0.1960044E-02  0.1463921E-01  0.1960601E-01     9.547  0.1056166E-03  0.2207179E-02  0.2200559E-02
   353.484  0.1959814E-02  0.1464389E-01  0.1958202E-01     9.547  0.1055159E-03  0.2208124E-02  0.2194697E-02
   353.488  0.1959510E-02  0.1464985E-01  0.1955530E-01     9.547  0.1053753E-03  0.2209839E-02  0.2193011E-02
   353.492  0.1959144E-02  0.1465639E-01  0.1952947E-01     9.548  0.1052060E-03  0.2213619E-02  0.2196651E-02
   353.496  0.1958726E-02  0.1466251E-01  0.1950259E-01     9.548  0.1050156E-03  0.2215031E-02  0.2203969E-02
   353.500  0.1958265E-02  0.1466736E-01  0.1947679E-01     9.548  0.1048181E-03  0.2216026E-02  0.2213788E-02
   353.504  0.1957771E-02  0.1467713E-01  0.1945857E-01     9.548  0.1046195E-03  0.2225522E-02  0.2224014E-02
   353.508  0.1957259E-02  0.1469113E-01  0.1944654E-01     9.549  0.1044280E-03  0.2238626E-02  0.2230086E-02
   353.512  0.1956730E-02  0.1470224E-01  0.1943543E-01     9.549  0.1042411E-03  0.2248782E-02  0.2235734E-02
   353.516  0.1956163E-02  0.1471316E-01  0.1942529E-01     9.549  0.1040435E-03  0.2251867E-02  0.2241244E-02
   353.520  0.1955574E-02  0.1472453E-01  0.1942063E-01     9.549  0.1038403E-03  0.2253410E-02  0.2246207E-02
   353.524  0.1954978E-02  0.1473665E-01  0.1941751E-01     9.550  0.1036365E-03  0.2252074E-02  0.2247097E-02
   353.528  0.1954391E-02  0.1474960E-01  0.1941900E-01     9.550  0.1034386E-03  0.2249393E-02  0.2242548E-02
   353.532  0.1953827E-02  0.1475986E-01  0.1942580E-01     9.550  0.1032518E-03  0.2244379E-02  0.2234015E-02
   353.536  0.1953303E-02  0.1476542E-01  0.1943363E-01     9.550  0.1030824E-03  0.2237547E-02  0.2223955E-02
   353.540  0.1952831E-02  0.1476636E-01  0.1944245E-01     9.551  0.1029355E-03  0.2229893E-02  0.2213749E-02
   353.544  0.1952423E-02  0.1476275E-01  0.1945541E-01     9.551  0.1028162E-03  0.2223873E-02  0.2200691E-02
   353.548  0.1952091E-02  0.1475909E-01  0.1947243E-01     9.551  0.1027291E-03  0.2220713E-02  0.2179736E-02
   353.552  0.1951842E-02  0.1475149E-01  0.1949112E-01     9.551  0.1026785E-03  0.2219309E-02  0.2157661E-02
   353.556  0.1951683E-02  0.1473919E-01  0.1951090E-01     9.552  0.1026656E-03  0.2220592E-02  0.2135036E-02
   353.560  0.1951617E-02  0.1472257E-01  0.1953258E-01     9.552  0.1026925E-03  0.2224980E-02  0.2112750E-02
   353.564  0.1951646E-02  0.1470162E-01  0.1955443E-01     9.552  0.1027597E-03  0.2232656E-02  0.2090385E-02
   353.568  0.1951767E-02  0.1467565E-01  0.1957555E-01     9.553  0.1028662E-03  0.2244298E-02  0.2069590E-02
   353.572  0.1951976E-02  0.1466395E-01  0.1961099E-01     9.553  0.1030088E-03  0.2245322E-02  0.2040211E-02
   353.576  0.1952267E-02  0.1465473E-01  0.1965191E-01     9.553  0.1031824E-03  0.2246798E-02  0.2009481E-02
   353.580  0.1952632E-02  0.1464304E-01  0.1969217E-01     9.553  0.1033813E-03  0.2249782E-02  0.1981525E-02
   353.584  0.1953060E-02  0.1463081E-01  0.1973139E-01     9.554  0.1035971E-03  0.2255421E-02  0.1958149E-02
   353.588  0.1953540E-02  0.1461566E-01  0.1976802E-01     9.554  0.1038230E-03  0.2262066E-02  0.1939184E-02
   353.592  0.1954057E-02  0.1459890E-01  0.1980104E-01     9.554  0.1040495E-03  0.2270333E-02  0.1926063E-02
   353.596  0.1954598E-02  0.1458184E-01  0.1982972E-01     9.554  0.1042688E-03  0.2279951E-02  0.1918105E-02
   353.599  0.1955147E-02  0.1456387E-01  0.1985451E-01     9.555  0.1044732E-03  0.2290374E-02  0.1915024E-02
   353.603  0.1955689E-02  0.1454549E-01  0.1987447E-01     9.555  0.1046545E-03  0.2302133E-02  0.1920125E-02
   353.607  0.1956207E-02  0.1453272E-01  0.1989127E-01     9.555  0.1048052E-03  0.2306863E-02  0.1932893E-02
   353.611  0.1956700E-02  0.1452800E-01  0.1991120E-01     9.555  0.1049304E-03  0.2301475E-02  0.1951321E-02
   353.615  0.1957163E-02  0.1452391E-01  0.1992838E-01     9.556  0.1050361E-03  0.2296591E-02  0.1973495E-02
   353.619  0.1957583E-02  0.1452016E-01  0.1993998E-01     9.556  0.1051209E-03  0.2292004E-02  0.1999831E-02
   353.623  0.1957956E-02  0.1451700E-01  0.1994613E-01     9.556  0.1051875E-03  0.2289279E-02  0.2028188E-02
   353.627  0.1958301E-02  0.1451577E-01  0.1995035E-01     9.556  0.1052589E-03  0.2289571E-02  0.2053193E-02
   353.631  0.1958610E-02  0.1451368E-01  0.1995111E-01     9.557  0.1053337E-03  0.2288764E-02  0.2074452E-02
   353.635  0.1958874E-02  0.1451178E-01  0.1994633E-01     9.557  0.1054093E-03  0.2287336E-02  0.2090978E-02
   353.639  0.1959087E-02  0.1450930E-01  0.1993778E-01     9.557  0.1054829E-03  0.2286505E-02  0.2103954E-02
   353.643  0.1959242E-02  0.1450642E-01  0.1992489E-01     9.558  0.1055513E-03  0.2286283E-02  0.2113484E-02
   353.647  0.1959352E-02  0.1450335E-01  0.1990958E-01     9.558  0.1056076E-03  0.2286150E-02  0.2119473E-02
   353.651  0.1959420E-02  0.1450061E-01  0.1989236E-01     9.558  0.1056481E-03  0.2286731E-02  0.2122056E-02
   353.655  0.1959443E-02  0.1449741E-01  0.1987393E-01     9.558  0.1056685E-03  0.2286905E-02  0.2121702E-02
   353.659  0.1959424E-02  0.1449675E-01  0.1985254E-01     9.559  0.1056620E-03  0.2288451E-02  0.2118875E-02
   353.663  0.1959392E-02  0.1449363E-01  0.1983297E-01     9.559  0.1056472E-03  0.2289650E-02  0.2115344E-02
   353.667  0.1959363E-02  0.1449014E-01  0.1981676E-01     9.559  0.1056330E-03  0.2290832E-02  0.2111945E-02
   353.671  0.1959339E-02  0.1449018E-01  0.1980373E-01     9.559  0.1056196E-03  0.2288499E-02  0.2110061E-02
   353.675  0.1959320E-02  0.1448765E-01  0.1979316E-01     9.560  0.1056079E-03  0.2288685E-02  0.2108760E-02
   353.679  0.1959304E-02  0.1448513E-01  0.1978348E-01     9.560  0.1055975E-03  0.2289267E-02  0.2107642E-02
   353.683  0.1959293E-02  0.1448306E-01  0.1977652E-01     9.560  0.1055893E-03  0.2289355E-02  0.2106872E-02
   353.687  0.1959286E-02  0.1448064E-01  0.1977017E-01     9.560  0.1055827E-03  0.2289459E-02  0.2106192E-02
   353.691  0.1959284E-02  0.1447829E-01  0.1976430E-01     9.561  0.1055780E-03  0.2289432E-02  0.2105667E-02
   353.695  0.1959284E-02  0.1447618E-01  0.1975972E-01     9.561  0.1055751E-03  0.2289101E-02  0.2105197E-02
   353.699  0.1959289E-02  0.1447437E-01  0.1975451E-01     9.561  0.1055740E-03  0.2288511E-02  0.2104428E-02
   353.703  0.1959296E-02  0.1447311E-01  0.1975159E-01     9.561  0.1055748E-03  0.2287696E-02  0.2103976E-02
   353.707  0.1959305E-02  0.1447256E-01  0.1974799E-01     9.562  0.1055772E-03  0.2286820E-02  0.2102552E-02
   353.711  0.1959301E-02  0.1447212E-01  0.1974439E-01     9.562  0.1055843E-03  0.2285972E-02  0.2101725E-02
   353.715  0.1959269E-02  0.1447102E-01  0.1973816E-01     9.562  0.1056008E-03  0.2283164E-02  0.2100547E-02
   353.719  0.1959209E-02  0.1447070E-01  0.1972938E-01     9.563  0.1056257E-03  0.2282274E-02  0.2100272E-02
   353.723  0.1959121E-02  0.1447074E-01  0.1971953E-01     9.563  0.1056580E-03  0.2281239E-02  0.2100563E-02
   353.727  0.1959008E-02  0.1447011E-01  0.1970773E-01     9.563  0.1056958E-03  0.2279530E-02  0.2100331E-02
   353.731  0.1958872E-02  0.1446916E-01  0.1969520E-01     9.563  0.1057382E-03  0.2277961E-02  0.2101315E-02
   353.735  0.1958715E-02  0.1447508E-01  0.1968909E-01     9.564  0.1057854E-03  0.2286059E-02  0.2101953E-02
   353.739  0.1958540E-02  0.1448130E-01  0.1968321E-01     9.564  0.1058357E-03  0.2296395E-02  0.2102010E-02
   353.743  0.1958350E-02  0.1448875E-01  0.1967800E-01     9.564  0.1058889E-03  0.2307757E-02  0.2102654E-02
   353.747  0.1958149E-02  0.1449609E-01  0.1967404E-01     9.564  0.1059439E-03  0.2318412E-02  0.2102497E-02
   353.750  0.1957944E-02  0.1450369E-01  0.1967087E-01     9.565  0.1060013E-03  0.2330017E-02  0.2102887E-02
   353.754  0.1957739E-02  0.1450868E-01  0.1966839E-01     9.565  0.1060605E-03  0.2338366E-02  0.2103578E-02
   353.758  0.1957537E-02  0.1451296E-01  0.1966645E-01     9.565  0.1061200E-03  0.2344934E-02  0.2103079E-02
   353.762  0.1957343E-02  0.1451687E-01  0.1966520E-01     9.565  0.1061780E-03  0.2350276E-02  0.2104291E-02
   353.766  0.1957160E-02  0.1451925E-01  0.1966496E-01     9.566  0.1062337E-03  0.2353805E-02  0.2105580E-02
   353.770  0.1956992E-02  0.1452058E-01  0.1966514E-01     9.566  0.1062852E-03  0.2355869E-02  0.2105758E-02
   353.774  0.1956842E-02  0.1452095E-01  0.1966650E-01     9.566  0.1063307E-03  0.2356209E-02  0.2105308E-02
   353.778  0.1956713E-02  0.1452016E-01  0.1966829E-01     9.567  0.1063698E-03  0.2355157E-02  0.2104563E-02
   353.782  0.1956607E-02  0.1451835E-01  0.1967167E-01     9.567  0.1064004E-03  0.2352409E-02  0.2104453E-02
   353.786  0.1956528E-02  0.1451549E-01  0.1967592E-01     9.567  0.1064216E-03  0.2348762E-02  0.2104334E-02
   353.790  0.1956477E-02  0.1451209E-01  0.1968048E-01     9.567  0.1064324E-03  0.2343413E-02  0.2104387E-02
   353.794  0.1956456E-02  0.1450752E-01  0.1968602E-01     9.568  0.1064319E-03  0.2337009E-02  0.2104827E-02
   353.798  0.1956465E-02  0.1450234E-01  0.1969166E-01     9.568  0.1064202E-03  0.2329209E-02  0.2104802E-02
   353.802  0.1956504E-02  0.1449631E-01  0.1969860E-01     9.568  0.1063973E-03  0.2319894E-02  0.2104825E-02
   353.806  0.1956571E-02  0.1449005E-01  0.1970560E-01     9.568  0.1063642E-03  0.2310212E-02  0.2104406E-02
   353.810  0.1956664E-02  0.1448305E-01  0.1971373E-01     9.569  0.1063216E-03  0.2300026E-02  0.2104670E-02
   353.814  0.1956782E-02  0.1447723E-01  0.1972170E-01     9.569  0.1062708E-03  0.2290404E-02  0.2105648E-02
   353.818  0.1956923E-02  0.1446851E-01  0.1972932E-01     9.569  0.1062130E-03  0.2280741E-02  0.2104897E-02
   353.822  0.1957081E-02  0.1446099E-01  0.1973549E-01     9.570  0.1061492E-03  0.2269556E-02  0.2105477E-02
   353.826  0.1957255E-02  0.1445417E-01  0.1974226E-01     9.570  0.1060822E-03  0.2258421E-02  0.2106628E-02
   353.830  0.1957440E-02  0.1445008E-01  0.1975051E-01     9.570  0.1060132E-03  0.2251245E-02  0.2108359E-02
   353.834  0.1957626E-02  0.1444984E-01  0.1976080E-01     9.570  0.1059405E-03  0.2250176E-02  0.2110621E-02
   353.838  0.1957740E-02  0.1444876E-01  0.1976383E-01     9.571  0.1058240E-03  0.2249343E-02  0.2111930E-02
   353.842  0.1957746E-02  0.1444919E-01  0.1975672E-01     9.571  0.1056491E-03  0.2248638E-02  0.2111948E-02
   353.846  0.1957646E-02  0.1445015E-01  0.1973700E-01     9.571  0.1054224E-03  0.2247071E-02  0.2112278E-02
   353.850  0.1957443E-02  0.1445047E-01  0.1971435E-01     9.571  0.1051532E-03  0.2247525E-02  0.2113809E-02
   353.854  0.1957143E-02  0.1445082E-01  0.1968589E-01     9.572  0.1048531E-03  0.2247857E-02  0.2116115E-02
   353.858  0.1956754E-02  0.1445130E-01  0.1965452E-01     9.572  0.1045386E-03  0.2248020E-02  0.2121550E-02
   353.862  0.1956281E-02  0.1445222E-01  0.1962017E-01     9.572  0.1042350E-03  0.2248141E-02  0.2128904E-02
   353.866  0.1955736E-02  0.1445753E-01  0.1958945E-01     9.573  0.1039546E-03  0.2242440E-02  0.2135926E-02
   353.870  0.1955135E-02  0.1446847E-01  0.1956633E-01     9.573  0.1037059E-03  0.2228816E-02  0.2141172E-02
   353.874  0.1954490E-02  0.1447758E-01  0.1954184E-01     9.573  0.1034905E-03  0.2218116E-02  0.2145735E-02
   353.878  0.1953796E-02  0.1449254E-01  0.1952419E-01     9.573  0.1033050E-03  0.2202620E-02  0.2147109E-02
   353.882  0.1953067E-02  0.1450914E-01  0.1951080E-01     9.574  0.1031656E-03  0.2188373E-02  0.2145389E-02
   353.886  0.1952348E-02  0.1452308E-01  0.1950005E-01     9.574  0.1030680E-03  0.2180792E-02  0.2143191E-02
   353.889  0.1951659E-02  0.1453160E-01  0.1949211E-01     9.574  0.1030103E-03  0.2182393E-02  0.2141831E-02
   353.893  0.1951021E-02  0.1453265E-01  0.1948702E-01     9.574  0.1029915E-03  0.2192204E-02  0.2140668E-02
   353.897  0.1950450E-02  0.1452921E-01  0.1948373E-01     9.575  0.1030078E-03  0.2210064E-02  0.2137838E-02
   353.901  0.1949962E-02  0.1451968E-01  0.1948138E-01     9.575  0.1030573E-03  0.2235850E-02  0.2135621E-02
   353.905  0.1949570E-02  0.1451206E-01  0.1948969E-01     9.575  0.1031365E-03  0.2257023E-02  0.2130951E-02
   353.909  0.1949284E-02  0.1451509E-01  0.1951490E-01     9.576  0.1032437E-03  0.2259716E-02  0.2119052E-02
   353.913  0.1949111E-02  0.1451565E-01  0.1954585E-01     9.576  0.1033777E-03  0.2261768E-02  0.2109747E-02
   353.917  0.1949056E-02  0.1451407E-01  0.1957921E-01     9.576  0.1035376E-03  0.2263123E-02  0.2101921E-02
   353.921  0.1949120E-02  0.1451025E-01  0.1961553E-01     9.576  0.1037227E-03  0.2263690E-02  0.2095252E-02
   353.925  0.1949301E-02  0.1450369E-01  0.1965299E-01     9.577  0.1039327E-03  0.2263836E-02  0.2091621E-02
   353.929  0.1949593E-02  0.1449475E-01  0.1969083E-01     9.577  0.1041663E-03  0.2262960E-02  0.2089684E-02
   353.933  0.1949987E-02  0.1448954E-01  0.1973551E-01     9.577  0.1044216E-03  0.2259719E-02  0.2085302E-02
   353.937  0.1950470E-02  0.1448449E-01  0.1978058E-01     9.577  0.1046960E-03  0.2256506E-02  0.2080751E-02
   353.941  0.1950997E-02  0.1447840E-01  0.1982047E-01     9.578  0.1049765E-03  0.2253590E-02  0.2075791E-02
   353.945  0.1951545E-02  0.1447083E-01  0.1985520E-01     9.578  0.1052517E-03  0.2250587E-02  0.2069349E-02
   353.949  0.1952094E-02  0.1446354E-01  0.1988286E-01     9.578  0.1055098E-03  0.2246956E-02  0.2060554E-02
   353.953  0.1952614E-02  0.1445433E-01  0.1990114E-01     9.579  0.1057266E-03  0.2245632E-02  0.2049825E-02
   353.957  0.1953084E-02  0.1444572E-01  0.1991258E-01     9.579  0.1058900E-03  0.2244333E-02  0.2038276E-02
   353.961  0.1953490E-02  0.1443592E-01  0.1991630E-01     9.579  0.1059916E-03  0.2241240E-02  0.2025166E-02
   353.965  0.1953822E-02  0.1442824E-01  0.1991207E-01     9.579  0.1060248E-03  0.2240862E-02  0.2011081E-02
   353.969  0.1954069E-02  0.1442177E-01  0.1990070E-01     9.580  0.1059849E-03  0.2240871E-02  0.1996437E-02
   353.973  0.1954224E-02  0.1441526E-01  0.1988359E-01     9.580  0.1058705E-03  0.2241573E-02  0.1982042E-02
   353.977  0.1954281E-02  0.1441395E-01  0.1986300E-01     9.580  0.1056831E-03  0.2238872E-02  0.1969649E-02
   353.981  0.1954239E-02  0.1441383E-01  0.1983874E-01     9.581  0.1054262E-03  0.2232379E-02  0.1959836E-02
   353.985  0.1954063E-02  0.1441361E-01  0.1980556E-01     9.581  0.1051364E-03  0.2227467E-02  0.1952958E-02
   353.989  0.1953794E-02  0.1441436E-01  0.1976851E-01     9.581  0.1049075E-03  0.2225320E-02  0.1950429E-02
   353.993  0.1953441E-02  0.1441469E-01  0.1972906E-01     9.581  0.1047581E-03  0.2223654E-02  0.1950942E-02
   353.997  0.1953010E-02  0.1441484E-01  0.1968942E-01     9.582  0.1046944E-03  0.2223615E-02  0.1953462E-02
   354.001  0.1952512E-02  0.1441590E-01  0.1964642E-01     9.582  0.1047200E-03  0.2225101E-02  0.1960672E-02
   354.005  0.1951950E-02  0.1441865E-01  0.1960487E-01     9.582  0.1048400E-03  0.2228556E-02  0.1971723E-02
   354.008  0.1951317E-02  0.1442287E-01  0.1956356E-01     9.582  0.1050510E-03  0.2235076E-02  0.1984803E-02
   354.012  0.1950611E-02  0.1442881E-01  0.1952240E-01     9.583  0.1053381E-03  0.2244174E-02  0.1997746E-02
   354.016  0.1949858E-02  0.1444401E-01  0.1949264E-01     9.583  0.1056871E-03  0.2258179E-02  0.2007172E-02
   354.020  0.1949093E-02  0.1447676E-01  0.1948214E-01     9.583  0.1061038E-03  0.2301732E-02  0.2007432E-02
   354.024  0.1948336E-02  0.1451182E-01  0.1947944E-01     9.584  0.1065828E-03  0.2351872E-02  0.2002577E-02
   354.028  0.1947602E-02  0.1454163E-01  0.1947790E-01     9.584  0.1071132E-03  0.2395966E-02  0.1996122E-02
   354.032  0.1946904E-02  0.1457004E-01  0.1948227E-01     9.584  0.1076816E-03  0.2426812E-02  0.1989157E-02
   354.036  0.1946261E-02  0.1459303E-01  0.1948596E-01     9.584  0.1082649E-03  0.2448899E-02  0.1979713E-02
   354.040  0.1945692E-02  0.1460832E-01  0.1949209E-01     9.585  0.1088330E-03  0.2462269E-02  0.1969313E-02
   354.044  0.1945204E-02  0.1461773E-01  0.1949795E-01     9.585  0.1093675E-03  0.2466914E-02  0.1957717E-02
   354.048  0.1944797E-02  0.1462076E-01  0.1950354E-01     9.585  0.1098475E-03  0.2462151E-02  0.1946311E-02
   354.052  0.1944475E-02  0.1461617E-01  0.1950951E-01     9.585  0.1102554E-03  0.2448480E-02  0.1934445E-02
   354.056  0.1944239E-02  0.1461417E-01  0.1952338E-01     9.586  0.1105849E-03  0.2441779E-02  0.1920854E-02
   354.060  0.1944090E-02  0.1461226E-01  0.1954139E-01     9.586  0.1108253E-03  0.2436818E-02  0.1906531E-02
   354.064  0.1944029E-02  0.1460630E-01  0.1955896E-01     9.586  0.1109678E-03  0.2427320E-02  0.1894761E-02
   354.068  0.1944055E-02  0.1459473E-01  0.1957638E-01     9.587  0.1110054E-03  0.2412415E-02  0.1884605E-02
   354.072  0.1944164E-02  0.1458100E-01  0.1959319E-01     9.587  0.1109352E-03  0.2393644E-02  0.1878219E-02
   354.076  0.1944352E-02  0.1456385E-01  0.1960625E-01     9.587  0.1107572E-03  0.2371348E-02  0.1873852E-02
   354.080  0.1944615E-02  0.1454734E-01  0.1962200E-01     9.587  0.1104755E-03  0.2352598E-02  0.1872684E-02
   354.084  0.1944944E-02  0.1454025E-01  0.1964920E-01     9.588  0.1100967E-03  0.2352160E-02  0.1877556E-02
   354.088  0.1945337E-02  0.1453177E-01  0.1967448E-01     9.588  0.1096357E-03  0.2350677E-02  0.1888649E-02
   354.092  0.1945809E-02  0.1452191E-01  0.1970099E-01     9.588  0.1091195E-03  0.2348398E-02  0.1904206E-02
   354.096  0.1946368E-02  0.1450767E-01  0.1972794E-01     9.589  0.1085802E-03  0.2345030E-02  0.1922469E-02
   354.100  0.1947008E-02  0.1449460E-01  0.1975613E-01     9.589  0.1080378E-03  0.2342341E-02  0.1943781E-02
   354.104  0.1947713E-02  0.1448036E-01  0.1978317E-01     9.589  0.1075064E-03  0.2340565E-02  0.1965837E-02
   354.108  0.1948473E-02  0.1446584E-01  0.1980910E-01     9.589  0.1069974E-03  0.2339851E-02  0.1987388E-02
   354.112  0.1949279E-02  0.1445063E-01  0.1983254E-01     9.590  0.1065204E-03  0.2338630E-02  0.2009723E-02
   354.116  0.1950114E-02  0.1443554E-01  0.1985313E-01     9.590  0.1060865E-03  0.2336797E-02  0.2028297E-02
   354.120  0.1950960E-02  0.1441937E-01  0.1987020E-01     9.590  0.1057049E-03  0.2336342E-02  0.2044481E-02
   354.123  0.1951798E-02  0.1441266E-01  0.1989203E-01     9.590  0.1053840E-03  0.2326904E-02  0.2072526E-02
   354.127  0.1952612E-02  0.1440626E-01  0.1990801E-01     9.591  0.1051282E-03  0.2317904E-02  0.2097212E-02
   354.131  0.1953381E-02  0.1440091E-01  0.1991708E-01     9.591  0.1049415E-03  0.2310111E-02  0.2117998E-02
   354.135  0.1954091E-02  0.1439911E-01  0.1992297E-01     9.591  0.1048250E-03  0.2308011E-02  0.2137658E-02
   354.139  0.1954726E-02  0.1439903E-01  0.1992501E-01     9.592  0.1047789E-03  0.2308542E-02  0.2154405E-02
   354.143  0.1955272E-02  0.1439932E-01  0.1991820E-01     9.592  0.1048012E-03  0.2309582E-02  0.2166966E-02
   354.147  0.1955726E-02  0.1440037E-01  0.1990466E-01     9.592  0.1048728E-03  0.2311301E-02  0.2175021E-02
   354.151  0.1956092E-02  0.1440172E-01  0.1988578E-01     9.592  0.1049606E-03  0.2313559E-02  0.2178999E-02
   354.155  0.1956417E-02  0.1440377E-01  0.1986654E-01     9.593  0.1050505E-03  0.2316385E-02  0.2182447E-02
   354.159  0.1956720E-02  0.1440608E-01  0.1984906E-01     9.593  0.1051337E-03  0.2320213E-02  0.2183548E-02
   354.163  0.1956994E-02  0.1440870E-01  0.1983835E-01     9.593  0.1052084E-03  0.2324652E-02  0.2186227E-02
   354.167  0.1957234E-02  0.1441206E-01  0.1982351E-01     9.594  0.1052733E-03  0.2329833E-02  0.2187253E-02
   354.171  0.1957434E-02  0.1441609E-01  0.1980844E-01     9.594  0.1053264E-03  0.2335806E-02  0.2185946E-02
   354.175  0.1957598E-02  0.1442076E-01  0.1979449E-01     9.594  0.1053655E-03  0.2340963E-02  0.2179474E-02
   354.179  0.1957732E-02  0.1442467E-01  0.1977977E-01     9.594  0.1053863E-03  0.2345496E-02  0.2174035E-02
   354.183  0.1957835E-02  0.1442839E-01  0.1976391E-01     9.595  0.1053878E-03  0.2349583E-02  0.2166748E-02
   354.187  0.1957903E-02  0.1443091E-01  0.1974715E-01     9.595  0.1053709E-03  0.2352663E-02  0.2155992E-02
   354.191  0.1957929E-02  0.1443435E-01  0.1972978E-01     9.595  0.1053317E-03  0.2353627E-02  0.2143996E-02
   354.195  0.1957919E-02  0.1443910E-01  0.1971279E-01     9.596  0.1052766E-03  0.2352537E-02  0.2129966E-02
   354.199  0.1957893E-02  0.1444439E-01  0.1969834E-01     9.596  0.1052232E-03  0.2349377E-02  0.2117549E-02
   354.203  0.1957853E-02  0.1445058E-01  0.1968671E-01     9.596  0.1051723E-03  0.2345398E-02  0.2107853E-02
   354.207  0.1957799E-02  0.1445709E-01  0.1967684E-01     9.596  0.1051255E-03  0.2340668E-02  0.2100096E-02
   354.211  0.1957732E-02  0.1446466E-01  0.1966835E-01     9.597  0.1050843E-03  0.2336108E-02  0.2094215E-02
   354.215  0.1957656E-02  0.1447168E-01  0.1966058E-01     9.597  0.1050456E-03  0.2330402E-02  0.2088743E-02
   354.219  0.1957576E-02  0.1447875E-01  0.1965294E-01     9.597  0.1050048E-03  0.2324450E-02  0.2083338E-02
   354.223  0.1957493E-02  0.1448534E-01  0.1964681E-01     9.598  0.1049627E-03  0.2318386E-02  0.2080346E-02
   354.226  0.1957409E-02  0.1449095E-01  0.1964246E-01     9.598  0.1049208E-03  0.2312540E-02  0.2077352E-02
   354.230  0.1957328E-02  0.1449652E-01  0.1963737E-01     9.598  0.1048799E-03  0.2306860E-02  0.2074758E-02
   354.234  0.1957249E-02  0.1450083E-01  0.1963181E-01     9.598  0.1048407E-03  0.2302159E-02  0.2071227E-02
   354.238  0.1957176E-02  0.1450501E-01  0.1962655E-01     9.599  0.1048045E-03  0.2298213E-02  0.2068970E-02
   354.242  0.1957109E-02  0.1450821E-01  0.1962173E-01     9.599  0.1047726E-03  0.2295567E-02  0.2067248E-02
   354.246  0.1957051E-02  0.1451101E-01  0.1961847E-01     9.599  0.1047451E-03  0.2293271E-02  0.2065699E-02
   354.250  0.1957003E-02  0.1451274E-01  0.1961642E-01     9.600  0.1047225E-03  0.2292014E-02  0.2064943E-02
   354.254  0.1956965E-02  0.1451396E-01  0.1961385E-01     9.600  0.1047062E-03  0.2291655E-02  0.2064727E-02
   354.258  0.1956938E-02  0.1451340E-01  0.1961196E-01     9.600  0.1046957E-03  0.2289657E-02  0.2064167E-02
   354.262  0.1956923E-02  0.1451207E-01  0.1960884E-01     9.600  0.1046920E-03  0.2289888E-02  0.2062347E-02
   354.266  0.1956905E-02  0.1451266E-01  0.1960349E-01     9.601  0.1046861E-03  0.2291711E-02  0.2060822E-02
   354.270  0.1956834E-02  0.1451219E-01  0.1959535E-01     9.601  0.1046520E-03  0.2294089E-02  0.2059416E-02
   354.274  0.1956711E-02  0.1451119E-01  0.1958211E-01     9.601  0.1045900E-03  0.2297038E-02  0.2059553E-02
   354.278  0.1956538E-02  0.1450958E-01  0.1956591E-01     9.602  0.1045026E-03  0.2300215E-02  0.2061366E-02
   354.282  0.1956313E-02  0.1450798E-01  0.1954488E-01     9.602  0.1043868E-03  0.2304192E-02  0.2063628E-02
   354.286  0.1956034E-02  0.1450547E-01  0.1952227E-01     9.602  0.1042403E-03  0.2307451E-02  0.2068780E-02
   354.290  0.1955711E-02  0.1450727E-01  0.1950320E-01     9.602  0.1040688E-03  0.2305027E-02  0.2074071E-02
   354.294  0.1955351E-02  0.1451200E-01  0.1948879E-01     9.603  0.1038783E-03  0.2299148E-02  0.2079468E-02
   354.298  0.1954964E-02  0.1451564E-01  0.1947403E-01     9.603  0.1036737E-03  0.2294770E-02  0.2085047E-02
   354.302  0.1954561E-02  0.1451852E-01  0.1945829E-01     9.603  0.1034618E-03  0.2291514E-02  0.2091612E-02
   354.306  0.1954153E-02  0.1452577E-01  0.1944950E-01     9.604  0.1032489E-03  0.2282914E-02  0.2094806E-02
   354.310  0.1953751E-02  0.1453360E-01  0.1944482E-01     9.604  0.1030403E-03  0.2273420E-02  0.2097332E-02
   354.314  0.1953364E-02  0.1453846E-01  0.1943908E-01     9.604  0.1028467E-03  0.2267898E-02  0.2099563E-02
   354.318  0.1952991E-02  0.1453999E-01  0.1943438E-01     9.604  0.1026935E-03  0.2266675E-02  0.2101894E-02
   354.321  0.1952643E-02  0.1453814E-01  0.1943044E-01     9.605  0.1025855E-03  0.2271833E-02  0.2101262E-02
   354.325  0.1952328E-02  0.1453329E-01  0.1942566E-01     9.605  0.1025259E-03  0.2278789E-02  0.2101777E-02
   354.329  0.1952056E-02  0.1452510E-01  0.1942145E-01     9.605  0.1025149E-03  0.2290161E-02  0.2102207E-02
   354.333  0.1951823E-02  0.1452839E-01  0.1942976E-01     9.606  0.1025450E-03  0.2292356E-02  0.2094628E-02
   354.337  0.1951632E-02  0.1453318E-01  0.1944112E-01     9.606  0.1026112E-03  0.2294005E-02  0.2085854E-02
   354.341  0.1951490E-02  0.1453627E-01  0.1945495E-01     9.606  0.1027131E-03  0.2297422E-02  0.2076890E-02
   354.345  0.1951403E-02  0.1454409E-01  0.1947726E-01     9.606  0.1028493E-03  0.2293494E-02  0.2067390E-02
   354.349  0.1951372E-02  0.1455558E-01  0.1950398E-01     9.607  0.1030174E-03  0.2283120E-02  0.2057700E-02
   354.353  0.1951396E-02  0.1456552E-01  0.1953258E-01     9.607  0.1032141E-03  0.2273696E-02  0.2050744E-02
   354.357  0.1951472E-02  0.1457509E-01  0.1956238E-01     9.607  0.1034354E-03  0.2263390E-02  0.2045343E-02
   354.361  0.1951599E-02  0.1458425E-01  0.1959320E-01     9.608  0.1036764E-03  0.2252685E-02  0.2041971E-02
   354.365  0.1951769E-02  0.1459271E-01  0.1962287E-01     9.608  0.1039321E-03  0.2241842E-02  0.2041283E-02
   354.369  0.1951974E-02  0.1460063E-01  0.1965196E-01     9.608  0.1041944E-03  0.2230880E-02  0.2042429E-02
   354.373  0.1952207E-02  0.1460938E-01  0.1968075E-01     9.608  0.1044561E-03  0.2220406E-02  0.2045555E-02
   354.377  0.1952459E-02  0.1461776E-01  0.1970661E-01     9.609  0.1047100E-03  0.2210312E-02  0.2049683E-02
   354.381  0.1952720E-02  0.1462491E-01  0.1972894E-01     9.609  0.1049483E-03  0.2200695E-02  0.2056430E-02
   354.385  0.1952975E-02  0.1463116E-01  0.1974731E-01     9.609  0.1051576E-03  0.2191398E-02  0.2062599E-02
   354.389  0.1953210E-02  0.1463658E-01  0.1975922E-01     9.610  0.1053265E-03  0.2182341E-02  0.2066604E-02
   354.393  0.1953416E-02  0.1464304E-01  0.1976681E-01     9.610  0.1054478E-03  0.2170498E-02  0.2070216E-02
   354.397  0.1953584E-02  0.1464742E-01  0.1976841E-01     9.610  0.1055154E-03  0.2160246E-02  0.2072975E-02
   354.401  0.1953709E-02  0.1465106E-01  0.1976429E-01     9.610  0.1055255E-03  0.2150930E-02  0.2073049E-02
   354.405  0.1953784E-02  0.1465398E-01  0.1975681E-01     9.611  0.1054742E-03  0.2142741E-02  0.2076045E-02
   354.409  0.1953806E-02  0.1465715E-01  0.1974843E-01     9.611  0.1053606E-03  0.2135614E-02  0.2078966E-02
   354.413  0.1953773E-02  0.1466124E-01  0.1973377E-01     9.611  0.1051846E-03  0.2129798E-02  0.2082919E-02
   354.416  0.1953727E-02  0.1466492E-01  0.1971999E-01     9.612  0.1049746E-03  0.2124871E-02  0.2087895E-02
   354.420  0.1953691E-02  0.1466774E-01  0.1970797E-01     9.612  0.1047474E-03  0.2120904E-02  0.2095561E-02
   354.424  0.1953665E-02  0.1467179E-01  0.1969899E-01     9.612  0.1045159E-03  0.2116829E-02  0.2103450E-02
   354.428  0.1953651E-02  0.1467475E-01  0.1969202E-01     9.613  0.1042914E-03  0.2113302E-02  0.2110980E-02
   354.432  0.1953649E-02  0.1467751E-01  0.1968623E-01     9.613  0.1040780E-03  0.2110720E-02  0.2117937E-02
   354.436  0.1953658E-02  0.1467980E-01  0.1968078E-01     9.613  0.1038802E-03  0.2108561E-02  0.2125537E-02
   354.440  0.1953676E-02  0.1468230E-01  0.1967775E-01     9.613  0.1037019E-03  0.2106505E-02  0.2133607E-02
   354.444  0.1953698E-02  0.1468513E-01  0.1967467E-01     9.614  0.1035447E-03  0.2104197E-02  0.2142019E-02
   354.448  0.1953715E-02  0.1468882E-01  0.1967153E-01     9.614  0.1034074E-03  0.2101573E-02  0.2152142E-02
   354.452  0.1953725E-02  0.1469540E-01  0.1966797E-01     9.614  0.1032913E-03  0.2100718E-02  0.2160994E-02
   354.456  0.1953728E-02  0.1469835E-01  0.1966412E-01     9.615  0.1031992E-03  0.2099010E-02  0.2169135E-02
   354.460  0.1953723E-02  0.1470111E-01  0.1965712E-01     9.615  0.1031333E-03  0.2097719E-02  0.2177194E-02
   354.464  0.1953709E-02  0.1470370E-01  0.1965017E-01     9.615  0.1030950E-03  0.2097227E-02  0.2184117E-02
   354.468  0.1953687E-02  0.1470649E-01  0.1964218E-01     9.615  0.1030856E-03  0.2097155E-02  0.2189631E-02
   354.472  0.1953656E-02  0.1471011E-01  0.1963401E-01     9.616  0.1031048E-03  0.2099108E-02  0.2193852E-02
   354.476  0.1953621E-02  0.1471711E-01  0.1962841E-01     9.616  0.1031468E-03  0.2106873E-02  0.2197919E-02
   354.480  0.1953593E-02  0.1472301E-01  0.1962260E-01     9.616  0.1031902E-03  0.2114086E-02  0.2201021E-02
   354.484  0.1953573E-02  0.1472713E-01  0.1961533E-01     9.617  0.1032345E-03  0.2120752E-02  0.2202141E-02
   354.488  0.1953566E-02  0.1473008E-01  0.1960723E-01     9.617  0.1032817E-03  0.2126924E-02  0.2202356E-02
   354.492  0.1953570E-02  0.1473213E-01  0.1959994E-01     9.617  0.1033321E-03  0.2132274E-02  0.2201585E-02
   354.496  0.1953585E-02  0.1473319E-01  0.1959266E-01     9.618  0.1033849E-03  0.2138259E-02  0.2198799E-02
   354.500  0.1953610E-02  0.1473336E-01  0.1958568E-01     9.618  0.1034394E-03  0.2144448E-02  0.2194476E-02
   354.504  0.1953645E-02  0.1473284E-01  0.1957812E-01     9.618  0.1034943E-03  0.2150806E-02  0.2188817E-02
   354.508  0.1953689E-02  0.1473096E-01  0.1957132E-01     9.618  0.1035489E-03  0.2156658E-02  0.2181199E-02
   354.511  0.1953742E-02  0.1472962E-01  0.1956337E-01     9.619  0.1036020E-03  0.2162692E-02  0.2171177E-02
   354.515  0.1953803E-02  0.1472667E-01  0.1955402E-01     9.619  0.1036529E-03  0.2168508E-02  0.2162138E-02
   354.519  0.1953874E-02  0.1472368E-01  0.1954645E-01     9.619  0.1037032E-03  0.2173779E-02  0.2149578E-02
   354.523  0.1953964E-02  0.1472020E-01  0.1953964E-01     9.620  0.1037595E-03  0.2178203E-02  0.2139422E-02
   354.527  0.1954069E-02  0.1471677E-01  0.1953307E-01     9.620  0.1038207E-03  0.2182214E-02  0.2131038E-02
   354.531  0.1954184E-02  0.1471291E-01  0.1952731E-01     9.620  0.1038871E-03  0.2186140E-02  0.2123906E-02
   354.535  0.1954304E-02  0.1470921E-01  0.1952128E-01     9.620  0.1039576E-03  0.2189955E-02  0.2118375E-02
   354.539  0.1954426E-02  0.1470564E-01  0.1951690E-01     9.621  0.1040306E-03  0.2194232E-02  0.2112774E-02
   354.543  0.1954550E-02  0.1470193E-01  0.1951190E-01     9.621  0.1041053E-03  0.2198442E-02  0.2108085E-02
   354.547  0.1954671E-02  0.1469919E-01  0.1950833E-01     9.621  0.1041795E-03  0.2201678E-02  0.2105220E-02
   354.551  0.1954787E-02  0.1470091E-01  0.1950804E-01     9.622  0.1042520E-03  0.2200287E-02  0.2110156E-02
   354.555  0.1954897E-02  0.1470303E-01  0.1950800E-01     9.622  0.1043225E-03  0.2198242E-02  0.2115811E-02
   354.559  0.1954998E-02  0.1470519E-01  0.1950771E-01     9.622  0.1043905E-03  0.2195571E-02  0.2121095E-02
   354.563  0.1955089E-02  0.1470762E-01  0.1950776E-01     9.623  0.1044552E-03  0.2192813E-02  0.2126967E-02
   354.567  0.1955166E-02  0.1470781E-01  0.1950770E-01     9.623  0.1045144E-03  0.2189916E-02  0.2132768E-02
   354.571  0.1955229E-02  0.1471146E-01  0.1950564E-01     9.623  0.1045675E-03  0.2187106E-02  0.2138267E-02
   354.575  0.1955285E-02  0.1471496E-01  0.1950497E-01     9.623  0.1046206E-03  0.2184714E-02  0.2143859E-02
   354.579  0.1955330E-02  0.1471803E-01  0.1950316E-01     9.624  0.1046767E-03  0.2183889E-02  0.2149339E-02
   354.583  0.1955365E-02  0.1472209E-01  0.1950249E-01     9.624  0.1047338E-03  0.2183492E-02  0.2156307E-02
   354.587  0.1955388E-02  0.1472430E-01  0.1950083E-01     9.624  0.1047916E-03  0.2185500E-02  0.2163170E-02
   354.591  0.1955404E-02  0.1472792E-01  0.1950026E-01     9.625  0.1048505E-03  0.2186186E-02  0.2167877E-02
   354.595  0.1955423E-02  0.1473140E-01  0.1950030E-01     9.625  0.1049076E-03  0.2185346E-02  0.2169048E-02
   354.599  0.1955442E-02  0.1473561E-01  0.1950026E-01     9.625  0.1049607E-03  0.2186297E-02  0.2170387E-02
   354.603  0.1955463E-02  0.1474058E-01  0.1950278E-01     9.626  0.1050096E-03  0.2189364E-02  0.2170686E-02
   354.606  0.1955484E-02  0.1474540E-01  0.1950647E-01     9.626  0.1050531E-03  0.2193334E-02  0.2169801E-02
   354.610  0.1955506E-02  0.1474994E-01  0.1951019E-01     9.626  0.1050908E-03  0.2197457E-02  0.2167747E-02
   354.614  0.1955527E-02  0.1475448E-01  0.1951103E-01     9.626  0.1051210E-03  0.2200696E-02  0.2165635E-02
   354.618  0.1955547E-02  0.1475858E-01  0.1951300E-01     9.627  0.1051435E-03  0.2204009E-02  0.2161582E-02
   354.622  0.1955565E-02  0.1476140E-01  0.1951461E-01     9.627  0.1051584E-03  0.2205838E-02  0.2156683E-02
   354.626  0.1955582E-02  0.1476465E-01  0.1951563E-01     9.627  0.1051643E-03  0.2209357E-02  0.2151210E-02
   354.630  0.1955596E-02  0.1476752E-01  0.1951582E-01     9.628  0.1051619E-03  0.2214193E-02  0.2143737E-02
   354.634  0.1955608E-02  0.1477106E-01  0.1951719E-01     9.628  0.1051527E-03  0.2217052E-02  0.2136483E-02
   354.638  0.1955626E-02  0.1477490E-01  0.1951833E-01     9.628  0.1051415E-03  0.2219583E-02  0.2129541E-02
   354.642  0.1955648E-02  0.1477820E-01  0.1952004E-01     9.628  0.1051298E-03  0.2222100E-02  0.2123619E-02
   354.646  0.1955674E-02  0.1478186E-01  0.1952148E-01     9.629  0.1051166E-03  0.2223835E-02  0.2119189E-02
   354.650  0.1955703E-02  0.1478476E-01  0.1952248E-01     9.629  0.1051026E-03  0.2225660E-02  0.2115457E-02
   354.654  0.1955733E-02  0.1478640E-01  0.1952313E-01     9.629  0.1050886E-03  0.2226374E-02  0.2113026E-02
   354.658  0.1955768E-02  0.1478860E-01  0.1952418E-01     9.630  0.1050730E-03  0.2227987E-02  0.2110578E-02
   354.662  0.1955808E-02  0.1479130E-01  0.1952492E-01     9.630  0.1050569E-03  0.2228895E-02  0.2107439E-02
   354.666  0.1955847E-02  0.1479337E-01  0.1952580E-01     9.630  0.1050374E-03  0.2229085E-02  0.2105963E-02
   354.670  0.1955882E-02  0.1479290E-01  0.1952613E-01     9.631  0.1050126E-03  0.2228342E-02  0.2102651E-02
   354.674  0.1955911E-02  0.1479532E-01  0.1952633E-01     9.631  0.1049825E-03  0.2227360E-02  0.2099083E-02
   354.678  0.1955934E-02  0.1479750E-01  0.1952538E-01     9.631  0.1049480E-03  0.2225471E-02  0.2093770E-02
   354.682  0.1955949E-02  0.1479721E-01  0.1952561E-01     9.631  0.1049093E-03  0.2225964E-02  0.2088812E-02
   354.686  0.1955955E-02  0.1479926E-01  0.1952303E-01     9.632  0.1048677E-03  0.2223523E-02  0.2083939E-02
   354.690  0.1955952E-02  0.1480164E-01  0.1951970E-01     9.632  0.1048232E-03  0.2220908E-02  0.2077966E-02
   354.694  0.1955940E-02  0.1480295E-01  0.1951721E-01     9.632  0.1047770E-03  0.2218471E-02  0.2073051E-02
   354.698  0.1955925E-02  0.1480403E-01  0.1951553E-01     9.633  0.1047285E-03  0.2215839E-02  0.2067723E-02
   354.701  0.1955906E-02  0.1480509E-01  0.1951327E-01     9.633  0.1046786E-03  0.2213314E-02  0.2062930E-02
   354.705  0.1955868E-02  0.1480642E-01  0.1950917E-01     9.633  0.1046143E-03  0.2210931E-02  0.2058819E-02
   354.709  0.1955793E-02  0.1480892E-01  0.1950394E-01     9.634  0.1045208E-03  0.2209490E-02  0.2054753E-02
   354.713  0.1955676E-02  0.1481234E-01  0.1949734E-01     9.634  0.1043947E-03  0.2208572E-02  0.2053001E-02
   354.717  0.1955493E-02  0.1481637E-01  0.1948630E-01     9.634  0.1042167E-03  0.2207986E-02  0.2055139E-02
   354.721  0.1955246E-02  0.1482109E-01  0.1947143E-01     9.634  0.1039882E-03  0.2208242E-02  0.2062523E-02
   354.725  0.1954941E-02  0.1482616E-01  0.1945496E-01     9.635  0.1037165E-03  0.2209488E-02  0.2073252E-02
   354.729  0.1954587E-02  0.1483133E-01  0.1943743E-01     9.635  0.1034113E-03  0.2210348E-02  0.2087214E-02
   354.733  0.1954194E-02  0.1483627E-01  0.1942022E-01     9.635  0.1030819E-03  0.2210106E-02  0.2104386E-02
   354.737  0.1953760E-02  0.1484238E-01  0.1940125E-01     9.636  0.1027316E-03  0.2209062E-02  0.2123593E-02
   354.741  0.1953294E-02  0.1484706E-01  0.1938330E-01     9.636  0.1023682E-03  0.2207730E-02  0.2140623E-02
   354.745  0.1952814E-02  0.1485065E-01  0.1936675E-01     9.636  0.1020016E-03  0.2206030E-02  0.2156190E-02
   354.749  0.1952333E-02  0.1485295E-01  0.1935145E-01     9.637  0.1016430E-03  0.2203541E-02  0.2169274E-02
   354.753  0.1951866E-02  0.1485382E-01  0.1933940E-01     9.637  0.1013023E-03  0.2201311E-02  0.2179663E-02
   354.757  0.1951425E-02  0.1485310E-01  0.1932906E-01     9.637  0.1009868E-03  0.2198697E-02  0.2186282E-02
   354.761  0.1951005E-02  0.1485119E-01  0.1932209E-01     9.638  0.1006949E-03  0.2195725E-02  0.2189664E-02
   354.765  0.1950618E-02  0.1484805E-01  0.1931689E-01     9.638  0.1004337E-03  0.2190857E-02  0.2189123E-02
   354.769  0.1950275E-02  0.1484543E-01  0.1931654E-01     9.638  0.1002096E-03  0.2183974E-02  0.2189418E-02
   354.773  0.1949986E-02  0.1484146E-01  0.1931837E-01     9.638  0.1000286E-03  0.2177492E-02  0.2187240E-02
   354.777  0.1949758E-02  0.1483634E-01  0.1932344E-01     9.639  0.9989583E-04  0.2170954E-02  0.2182104E-02
   354.781  0.1949593E-02  0.1482995E-01  0.1933027E-01     9.639  0.9981131E-04  0.2165115E-02  0.2172980E-02
   354.785  0.1949484E-02  0.1482258E-01  0.1933826E-01     9.639  0.9977003E-04  0.2160476E-02  0.2157892E-02
   354.789  0.1949435E-02  0.1481810E-01  0.1935082E-01     9.640  0.9977408E-04  0.2158055E-02  0.2135581E-02
   354.793  0.1949447E-02  0.1481726E-01  0.1937010E-01     9.640  0.9982366E-04  0.2158485E-02  0.2104829E-02
   354.797  0.1949518E-02  0.1481555E-01  0.1938875E-01     9.640  0.9991921E-04  0.2160669E-02  0.2072721E-02
   354.800  0.1949646E-02  0.1481312E-01  0.1940655E-01     9.641  0.1000587E-03  0.2163221E-02  0.2039971E-02
   354.804  0.1949826E-02  0.1480746E-01  0.1942437E-01     9.641  0.1002378E-03  0.2168538E-02  0.2008313E-02
   354.808  0.1950053E-02  0.1480119E-01  0.1944151E-01     9.641  0.1004521E-03  0.2173705E-02  0.1978149E-02
   354.812  0.1950318E-02  0.1479390E-01  0.1945623E-01     9.641  0.1006941E-03  0.2179497E-02  0.1950119E-02
   354.816  0.1950612E-02  0.1478467E-01  0.1946910E-01     9.642  0.1009561E-03  0.2186089E-02  0.1924765E-02
   354.820  0.1950917E-02  0.1477428E-01  0.1947710E-01     9.642  0.1012235E-03  0.2192944E-02  0.1902581E-02
   354.824  0.1951200E-02  0.1476246E-01  0.1947960E-01     9.642  0.1014776E-03  0.2200646E-02  0.1886443E-02
   354.828  0.1951453E-02  0.1475476E-01  0.1948035E-01     9.643  0.1017086E-03  0.2203700E-02  0.1876439E-02
   354.832  0.1951667E-02  0.1475062E-01  0.1947793E-01     9.643  0.1019081E-03  0.2205550E-02  0.1877618E-02
   354.836  0.1951835E-02  0.1474353E-01  0.1947015E-01     9.643  0.1020677E-03  0.2207781E-02  0.1884986E-02
   354.840  0.1951950E-02  0.1473528E-01  0.1945636E-01     9.644  0.1021809E-03  0.2211112E-02  0.1897423E-02
   354.844  0.1951994E-02  0.1472698E-01  0.1943751E-01     9.644  0.1022313E-03  0.2213673E-02  0.1911588E-02
   354.848  0.1951982E-02  0.1471934E-01  0.1941516E-01     9.644  0.1022323E-03  0.2215210E-02  0.1924463E-02
   354.852  0.1951924E-02  0.1471744E-01  0.1939661E-01     9.645  0.1021954E-03  0.2208526E-02  0.1930798E-02
   354.856  0.1951809E-02  0.1471547E-01  0.1937934E-01     9.645  0.1021340E-03  0.2202577E-02  0.1935297E-02
   354.860  0.1951664E-02  0.1471266E-01  0.1935776E-01     9.645  0.1020829E-03  0.2197180E-02  0.1934805E-02
   354.864  0.1951489E-02  0.1470966E-01  0.1933807E-01     9.645  0.1020397E-03  0.2192523E-02  0.1930796E-02
   354.868  0.1951271E-02  0.1471510E-01  0.1932489E-01     9.646  0.1019931E-03  0.2194207E-02  0.1927663E-02
   354.872  0.1951015E-02  0.1472326E-01  0.1931361E-01     9.646  0.1019428E-03  0.2196936E-02  0.1925483E-02
   354.876  0.1950725E-02  0.1473204E-01  0.1930226E-01     9.646  0.1018903E-03  0.2200091E-02  0.1923646E-02
   354.880  0.1950407E-02  0.1474172E-01  0.1929204E-01     9.647  0.1018356E-03  0.2202233E-02  0.1921345E-02
   354.884  0.1950080E-02  0.1475279E-01  0.1928576E-01     9.647  0.1017873E-03  0.2201491E-02  0.1917366E-02
   354.888  0.1949755E-02  0.1476059E-01  0.1927920E-01     9.647  0.1017475E-03  0.2201120E-02  0.1917042E-02
   354.892  0.1949440E-02  0.1476858E-01  0.1927640E-01     9.648  0.1017183E-03  0.2201377E-02  0.1913931E-02
   354.895  0.1949140E-02  0.1477543E-01  0.1927559E-01     9.648  0.1017000E-03  0.2200816E-02  0.1911063E-02
   354.899  0.1948863E-02  0.1478231E-01  0.1927770E-01     9.648  0.1016929E-03  0.2197383E-02  0.1907709E-02
   354.903  0.1948613E-02  0.1478615E-01  0.1928165E-01     9.648  0.1016974E-03  0.2192557E-02  0.1906174E-02
   354.907  0.1948412E-02  0.1479279E-01  0.1929058E-01     9.649  0.1017221E-03  0.2187628E-02  0.1901320E-02
   354.911  0.1948268E-02  0.1479864E-01  0.1930076E-01     9.649  0.1017691E-03  0.2181779E-02  0.1897185E-02
   354.915  0.1948184E-02  0.1480361E-01  0.1931753E-01     9.649  0.1018376E-03  0.2174309E-02  0.1894135E-02
   354.919  0.1948162E-02  0.1480606E-01  0.1933629E-01     9.650  0.1019267E-03  0.2166016E-02  0.1893974E-02
   354.923  0.1948208E-02  0.1480667E-01  0.1935519E-01     9.650  0.1020393E-03  0.2157113E-02  0.1892796E-02
   354.927  0.1948320E-02  0.1480388E-01  0.1937396E-01     9.650  0.1021721E-03  0.2147871E-02  0.1891449E-02
   354.931  0.1948495E-02  0.1479908E-01  0.1939294E-01     9.651  0.1023221E-03  0.2137147E-02  0.1890630E-02
   354.935  0.1948728E-02  0.1479541E-01  0.1941395E-01     9.651  0.1024850E-03  0.2123090E-02  0.1894638E-02
   354.939  0.1949012E-02  0.1479035E-01  0.1943384E-01     9.651  0.1026559E-03  0.2107999E-02  0.1898468E-02
   354.943  0.1949339E-02  0.1478724E-01  0.1945658E-01     9.652  0.1028343E-03  0.2099644E-02  0.1904639E-02
   354.947  0.1949680E-02  0.1478660E-01  0.1947879E-01     9.652  0.1030553E-03  0.2097109E-02  0.1911892E-02
   354.951  0.1950020E-02  0.1478539E-01  0.1949711E-01     9.652  0.1033227E-03  0.2094801E-02  0.1923187E-02
   354.955  0.1950344E-02  0.1478386E-01  0.1950914E-01     9.653  0.1036458E-03  0.2092784E-02  0.1935717E-02
   354.959  0.1950634E-02  0.1478218E-01  0.1951648E-01     9.653  0.1040363E-03  0.2091048E-02  0.1952673E-02
   354.963  0.1950883E-02  0.1478339E-01  0.1951839E-01     9.653  0.1044847E-03  0.2085475E-02  0.1971495E-02
   354.967  0.1951089E-02  0.1478785E-01  0.1951755E-01     9.653  0.1049841E-03  0.2082044E-02  0.1996168E-02
   354.971  0.1951269E-02  0.1479232E-01  0.1951849E-01     9.654  0.1055378E-03  0.2079289E-02  0.2016602E-02
   354.975  0.1951431E-02  0.1479704E-01  0.1951887E-01     9.654  0.1061407E-03  0.2076515E-02  0.2036813E-02
   354.979  0.1951572E-02  0.1480191E-01  0.1951511E-01     9.654  0.1067810E-03  0.2073916E-02  0.2057558E-02
   354.983  0.1951681E-02  0.1480619E-01  0.1951092E-01     9.655  0.1074363E-03  0.2072009E-02  0.2076263E-02
   354.987  0.1951745E-02  0.1480907E-01  0.1950379E-01     9.655  0.1080833E-03  0.2068721E-02  0.2095114E-02
   354.991  0.1951762E-02  0.1481249E-01  0.1949311E-01     9.655  0.1087079E-03  0.2067566E-02  0.2112072E-02
   354.995  0.1951733E-02  0.1481599E-01  0.1947980E-01     9.656  0.1092957E-03  0.2066501E-02  0.2128229E-02
   354.998  0.1951659E-02  0.1482303E-01  0.1946984E-01     9.656  0.1098346E-03  0.2065351E-02  0.2139512E-02
   355.002  0.1951541E-02  0.1483071E-01  0.1945883E-01     9.656  0.1103120E-03  0.2063274E-02  0.2147199E-02
   355.006  0.1951394E-02  0.1484208E-01  0.1945215E-01     9.657  0.1107279E-03  0.2062305E-02  0.2143535E-02
   355.010  0.1951230E-02  0.1485202E-01  0.1944422E-01     9.657  0.1110788E-03  0.2061429E-02  0.2134611E-02
   355.014  0.1951051E-02  0.1486029E-01  0.1943550E-01     9.657  0.1113575E-03  0.2061093E-02  0.2121727E-02
   355.018  0.1950867E-02  0.1486807E-01  0.1942716E-01     9.657  0.1115542E-03  0.2060378E-02  0.2104882E-02
   355.022  0.1950703E-02  0.1487458E-01  0.1942046E-01     9.658  0.1116589E-03  0.2058680E-02  0.2084914E-02
   355.026  0.1950564E-02  0.1487953E-01  0.1941605E-01     9.658  0.1116665E-03  0.2056902E-02  0.2062357E-02
   355.030  0.1950457E-02  0.1488248E-01  0.1941461E-01     9.658  0.1115773E-03  0.2054783E-02  0.2038165E-02
   355.034  0.1950388E-02  0.1488240E-01  0.1941487E-01     9.659  0.1113966E-03  0.2053655E-02  0.2013628E-02
   355.038  0.1950370E-02  0.1488815E-01  0.1942399E-01     9.659  0.1111383E-03  0.2050652E-02  0.1987353E-02
   355.042  0.1950384E-02  0.1489383E-01  0.1943533E-01     9.659  0.1108339E-03  0.2047496E-02  0.1962464E-02
   355.046  0.1950415E-02  0.1489953E-01  0.1944786E-01     9.660  0.1105175E-03  0.2043927E-02  0.1939295E-02
   355.050  0.1950462E-02  0.1490156E-01  0.1945806E-01     9.660  0.1101976E-03  0.2039416E-02  0.1918730E-02
   355.054  0.1950522E-02  0.1490601E-01  0.1946684E-01     9.660  0.1098800E-03  0.2034713E-02  0.1899369E-02
   355.058  0.1950595E-02  0.1491025E-01  0.1947507E-01     9.661  0.1095724E-03  0.2030674E-02  0.1881512E-02
   355.062  0.1950676E-02  0.1491374E-01  0.1948166E-01     9.661  0.1092814E-03  0.2026840E-02  0.1865113E-02
   355.066  0.1950764E-02  0.1491595E-01  0.1948652E-01     9.661  0.1090128E-03  0.2022995E-02  0.1850305E-02
   355.070  0.1950855E-02  0.1491721E-01  0.1948900E-01     9.661  0.1087718E-03  0.2018805E-02  0.1836160E-02
   355.074  0.1950945E-02  0.1491703E-01  0.1948928E-01     9.662  0.1085618E-03  0.2015502E-02  0.1822392E-02
   355.078  0.1951023E-02  0.1491564E-01  0.1948652E-01     9.662  0.1083832E-03  0.2012595E-02  0.1810448E-02
   355.082  0.1951087E-02  0.1491287E-01  0.1948169E-01     9.662  0.1082388E-03  0.2010337E-02  0.1801619E-02
   355.086  0.1951134E-02  0.1490923E-01  0.1947322E-01     9.663  0.1081304E-03  0.2008028E-02  0.1792862E-02
   355.090  0.1951161E-02  0.1490429E-01  0.1946271E-01     9.663  0.1080596E-03  0.2006149E-02  0.1786199E-02
   355.094  0.1951165E-02  0.1489810E-01  0.1944905E-01     9.663  0.1080267E-03  0.2005188E-02  0.1781527E-02
   355.098  0.1951143E-02  0.1489112E-01  0.1943289E-01     9.664  0.1080308E-03  0.2004350E-02  0.1779986E-02
   355.101  0.1951097E-02  0.1488495E-01  0.1941663E-01     9.664  0.1080707E-03  0.2002245E-02  0.1782623E-02
   355.105  0.1951023E-02  0.1487747E-01  0.1939835E-01     9.664  0.1081438E-03  0.2001290E-02  0.1788620E-02
   355.109  0.1950928E-02  0.1486939E-01  0.1937886E-01     9.665  0.1082373E-03  0.2000028E-02  0.1797701E-02
   355.113  0.1950832E-02  0.1486420E-01  0.1936407E-01     9.665  0.1083079E-03  0.1998521E-02  0.1807169E-02
   355.117  0.1950738E-02  0.1485780E-01  0.1935041E-01     9.665  0.1083487E-03  0.1997615E-02  0.1819152E-02
   355.121  0.1950660E-02  0.1484960E-01  0.1933781E-01     9.666  0.1083365E-03  0.1997535E-02  0.1831818E-02
   355.125  0.1950619E-02  0.1484960E-01  0.1933903E-01     9.666  0.1082717E-03  0.1996872E-02  0.1837271E-02
   355.129  0.1950618E-02  0.1484864E-01  0.1934260E-01     9.666  0.1081587E-03  0.1996833E-02  0.1841513E-02
   355.133  0.1950657E-02  0.1484580E-01  0.1934745E-01     9.667  0.1080002E-03  0.1997687E-02  0.1844029E-02
   355.137  0.1950734E-02  0.1484573E-01  0.1935516E-01     9.667  0.1077988E-03  0.1995111E-02  0.1847703E-02
   355.141  0.1950848E-02  0.1484521E-01  0.1936649E-01     9.667  0.1075596E-03  0.1993871E-02  0.1853836E-02
   355.145  0.1950997E-02  0.1484363E-01  0.1938069E-01     9.667  0.1072878E-03  0.1993509E-02  0.1862046E-02
   355.149  0.1951177E-02  0.1484209E-01  0.1939481E-01     9.668  0.1069902E-03  0.1992341E-02  0.1870313E-02
   355.153  0.1951384E-02  0.1483926E-01  0.1940948E-01     9.668  0.1066744E-03  0.1992376E-02  0.1878288E-02
   355.157  0.1951615E-02  0.1483781E-01  0.1942340E-01     9.668  0.1063471E-03  0.1991742E-02  0.1886389E-02
   355.161  0.1951864E-02  0.1483611E-01  0.1943581E-01     9.669  0.1060165E-03  0.1991724E-02  0.1893770E-02
   355.165  0.1952126E-02  0.1483438E-01  0.1944847E-01     9.669  0.1056896E-03  0.1991656E-02  0.1898317E-02
   355.169  0.1952394E-02  0.1483242E-01  0.1945861E-01     9.669  0.1053744E-03  0.1991710E-02  0.1906333E-02
   355.173  0.1952664E-02  0.1483090E-01  0.1946667E-01     9.670  0.1050787E-03  0.1991690E-02  0.1914348E-02
   355.177  0.1952930E-02  0.1483028E-01  0.1947249E-01     9.670  0.1048087E-03  0.1991204E-02  0.1921087E-02
   355.181  0.1953185E-02  0.1483050E-01  0.1947842E-01     9.670  0.1045715E-03  0.1990145E-02  0.1927842E-02
   355.185  0.1953425E-02  0.1483117E-01  0.1948137E-01     9.671  0.1043731E-03  0.1989294E-02  0.1934130E-02
   355.189  0.1953645E-02  0.1483286E-01  0.1948244E-01     9.671  0.1042171E-03  0.1987976E-02  0.1939770E-02
   355.193  0.1953840E-02  0.1483539E-01  0.1948278E-01     9.671  0.1041081E-03  0.1986380E-02  0.1945115E-02
   355.197  0.1953989E-02  0.1483836E-01  0.1947986E-01     9.672  0.1040365E-03  0.1984679E-02  0.1947025E-02
   355.200  0.1954056E-02  0.1484249E-01  0.1947050E-01     9.672  0.1039782E-03  0.1983206E-02  0.1941399E-02
   355.204  0.1954039E-02  0.1484724E-01  0.1945473E-01     9.672  0.1039350E-03  0.1981682E-02  0.1926899E-02
   355.208  0.1953955E-02  0.1485644E-01  0.1944013E-01     9.672  0.1038797E-03  0.1976419E-02  0.1914960E-02
   355.212  0.1953823E-02  0.1486564E-01  0.1942597E-01     9.673  0.1037886E-03  0.1969782E-02  0.1901539E-02
   355.216  0.1953642E-02  0.1487568E-01  0.1941098E-01     9.673  0.1036641E-03  0.1962936E-02  0.1885423E-02
   355.220  0.1953418E-02  0.1488463E-01  0.1939547E-01     9.673  0.1035082E-03  0.1955745E-02  0.1866560E-02
   355.224  0.1953149E-02  0.1489350E-01  0.1937915E-01     9.674  0.1033311E-03  0.1949156E-02  0.1846289E-02
   355.228  0.1952835E-02  0.1490436E-01  0.1936245E-01     9.674  0.1031355E-03  0.1944396E-02  0.1825890E-02
   355.232  0.1952473E-02  0.1491323E-01  0.1934480E-01     9.674  0.1029188E-03  0.1937117E-02  0.1806834E-02
   355.236  0.1952057E-02  0.1492121E-01  0.1932641E-01     9.675  0.1026718E-03  0.1930182E-02  0.1792621E-02
   355.240  0.1951592E-02  0.1492843E-01  0.1930484E-01     9.675  0.1024001E-03  0.1924059E-02  0.1781770E-02
   355.244  0.1951089E-02  0.1493453E-01  0.1928464E-01     9.675  0.1021087E-03  0.1919020E-02  0.1776048E-02
   355.248  0.1950556E-02  0.1493951E-01  0.1926423E-01     9.676  0.1018044E-03  0.1914458E-02  0.1773891E-02
   355.252  0.1950004E-02  0.1494293E-01  0.1924339E-01     9.676  0.1014922E-03  0.1911249E-02  0.1774736E-02
   355.256  0.1949443E-02  0.1494818E-01  0.1922722E-01     9.676  0.1011790E-03  0.1908598E-02  0.1773547E-02
   355.260  0.1948884E-02  0.1495133E-01  0.1921149E-01     9.677  0.1008713E-03  0.1907190E-02  0.1774883E-02
   355.264  0.1948339E-02  0.1495298E-01  0.1919648E-01     9.677  0.1005751E-03  0.1906912E-02  0.1778140E-02
   355.268  0.1947821E-02  0.1495849E-01  0.1919090E-01     9.677  0.1002967E-03  0.1904318E-02  0.1791580E-02
   355.272  0.1947335E-02  0.1495986E-01  0.1918397E-01     9.677  0.1000392E-03  0.1904029E-02  0.1803058E-02
   355.276  0.1946889E-02  0.1496537E-01  0.1918663E-01     9.678  0.9980652E-04  0.1900298E-02  0.1824990E-02
   355.280  0.1946494E-02  0.1497030E-01  0.1919338E-01     9.678  0.9960384E-04  0.1896326E-02  0.1848899E-02
   355.284  0.1946147E-02  0.1497143E-01  0.1919916E-01     9.678  0.9944597E-04  0.1893698E-02  0.1873674E-02
   355.288  0.1945828E-02  0.1497035E-01  0.1920343E-01     9.679  0.9936275E-04  0.1892169E-02  0.1898402E-02
   355.292  0.1945543E-02  0.1496710E-01  0.1920376E-01     9.679  0.9935559E-04  0.1891785E-02  0.1919829E-02
   355.296  0.1945296E-02  0.1496083E-01  0.1920242E-01     9.679  0.9942348E-04  0.1892623E-02  0.1940152E-02
   355.299  0.1945095E-02  0.1495326E-01  0.1919977E-01     9.680  0.9956573E-04  0.1894383E-02  0.1959694E-02
   355.303  0.1944941E-02  0.1494737E-01  0.1919886E-01     9.680  0.9977886E-04  0.1897470E-02  0.1975343E-02
   355.307  0.1944840E-02  0.1494099E-01  0.1920088E-01     9.680  0.1000586E-03  0.1901480E-02  0.1987577E-02
   355.311  0.1944793E-02  0.1493425E-01  0.1920311E-01     9.681  0.1003990E-03  0.1906159E-02  0.1999994E-02
   355.315  0.1944779E-02  0.1492839E-01  0.1920511E-01     9.681  0.1007795E-03  0.1910690E-02  0.2015197E-02
   355.319  0.1944755E-02  0.1492677E-01  0.1920627E-01     9.681  0.1011906E-03  0.1914390E-02  0.2039016E-02
   355.323  0.1944719E-02  0.1492537E-01  0.1920537E-01     9.682  0.1016256E-03  0.1919118E-02  0.2060754E-02
   355.327  0.1944673E-02  0.1492338E-01  0.1920075E-01     9.682  0.1020777E-03  0.1924372E-02  0.2084429E-02
   355.331  0.1944617E-02  0.1492114E-01  0.1919546E-01     9.682  0.1025400E-03  0.1929328E-02  0.2110883E-02
   355.335  0.1944551E-02  0.1491761E-01  0.1918360E-01     9.683  0.1030030E-03  0.1933901E-02  0.2131901E-02
   355.339  0.1944479E-02  0.1491598E-01  0.1917338E-01     9.683  0.1034599E-03  0.1943008E-02  0.2152503E-02
   355.343  0.1944404E-02  0.1492431E-01  0.1917416E-01     9.683  0.1039028E-03  0.1967053E-02  0.2171841E-02
   355.347  0.1944330E-02  0.1493573E-01  0.1917808E-01     9.683  0.1043242E-03  0.1993770E-02  0.2186473E-02
   355.351  0.1944254E-02  0.1494583E-01  0.1918165E-01     9.684  0.1047137E-03  0.2018555E-02  0.2198150E-02
   355.355  0.1944179E-02  0.1495618E-01  0.1918594E-01     9.684  0.1050602E-03  0.2037979E-02  0.2196865E-02
   355.359  0.1944109E-02  0.1496559E-01  0.1918518E-01     9.684  0.1053573E-03  0.2051395E-02  0.2191669E-02
   355.363  0.1944047E-02  0.1497097E-01  0.1918222E-01     9.685  0.1055979E-03  0.2058709E-02  0.2180249E-02
   355.367  0.1943998E-02  0.1497309E-01  0.1917723E-01     9.685  0.1057760E-03  0.2058876E-02  0.2163409E-02
   355.371  0.1943967E-02  0.1497721E-01  0.1917598E-01     9.685  0.1058880E-03  0.2053725E-02  0.2148565E-02
   355.375  0.1943975E-02  0.1498526E-01  0.1918261E-01     9.686  0.1059482E-03  0.2057906E-02  0.2134202E-02
   355.379  0.1944030E-02  0.1499002E-01  0.1918866E-01     9.686  0.1059590E-03  0.2058322E-02  0.2113687E-02
   355.383  0.1944133E-02  0.1499142E-01  0.1919378E-01     9.686  0.1059186E-03  0.2055871E-02  0.2088491E-02
   355.386  0.1944280E-02  0.1498868E-01  0.1919667E-01     9.687  0.1058269E-03  0.2050103E-02  0.2059317E-02
   355.390  0.1944483E-02  0.1498463E-01  0.1919999E-01     9.687  0.1056896E-03  0.2041639E-02  0.2029876E-02
   355.394  0.1944771E-02  0.1498052E-01  0.1921082E-01     9.687  0.1055321E-03  0.2026535E-02  0.2014610E-02
   355.398  0.1945137E-02  0.1497459E-01  0.1922547E-01     9.688  0.1053577E-03  0.2010310E-02  0.2004007E-02
   355.402  0.1945572E-02  0.1496715E-01  0.1924197E-01     9.688  0.1051703E-03  0.1995322E-02  0.1997131E-02
   355.406  0.1946065E-02  0.1495812E-01  0.1926026E-01     9.688  0.1049741E-03  0.1979215E-02  0.1990769E-02
   355.410  0.1946604E-02  0.1494753E-01  0.1927592E-01     9.689  0.1047738E-03  0.1962085E-02  0.1989256E-02
   355.414  0.1947174E-02  0.1493668E-01  0.1928816E-01     9.689  0.1045729E-03  0.1944172E-02  0.1988240E-02
   355.418  0.1947763E-02  0.1492713E-01  0.1929929E-01     9.689  0.1043768E-03  0.1926470E-02  0.1988106E-02
   355.422  0.1948358E-02  0.1491384E-01  0.1930665E-01     9.689  0.1041918E-03  0.1908967E-02  0.1989005E-02
   355.426  0.1948947E-02  0.1490065E-01  0.1931216E-01     9.690  0.1040237E-03  0.1887982E-02  0.1992392E-02
   355.430  0.1949516E-02  0.1489067E-01  0.1931594E-01     9.690  0.1038747E-03  0.1870082E-02  0.1997919E-02
   355.434  0.1950049E-02  0.1488994E-01  0.1932484E-01     9.690  0.1037480E-03  0.1866232E-02  0.2016585E-02
   355.438  0.1950514E-02  0.1489304E-01  0.1932753E-01     9.691  0.1036496E-03  0.1862303E-02  0.2030920E-02
   355.442  0.1950877E-02  0.1489654E-01  0.1932138E-01     9.691  0.1035869E-03  0.1857712E-02  0.2035142E-02
   355.446  0.1951129E-02  0.1489971E-01  0.1930449E-01     9.691  0.1035578E-03  0.1853608E-02  0.2032535E-02
   355.450  0.1951283E-02  0.1490358E-01  0.1928251E-01     9.692  0.1035515E-03  0.1850648E-02  0.2023042E-02
   355.454  0.1951358E-02  0.1490861E-01  0.1925656E-01     9.692  0.1035452E-03  0.1849259E-02  0.2007865E-02
   355.458  0.1951370E-02  0.1491808E-01  0.1923311E-01     9.692  0.1035502E-03  0.1856107E-02  0.1993126E-02
   355.462  0.1951311E-02  0.1492811E-01  0.1920887E-01     9.693  0.1035621E-03  0.1866661E-02  0.1973487E-02
   355.465  0.1951190E-02  0.1493846E-01  0.1918224E-01     9.693  0.1035848E-03  0.1876271E-02  0.1947774E-02
   355.469  0.1951010E-02  0.1495125E-01  0.1915716E-01     9.693  0.1036198E-03  0.1882500E-02  0.1921305E-02
   355.473  0.1950775E-02  0.1496165E-01  0.1912931E-01     9.694  0.1036681E-03  0.1888509E-02  0.1891058E-02
   355.477  0.1950491E-02  0.1497257E-01  0.1910178E-01     9.694  0.1037288E-03  0.1891052E-02  0.1859894E-02
   355.481  0.1950196E-02  0.1498208E-01  0.1907451E-01     9.694  0.1037950E-03  0.1892086E-02  0.1830354E-02
   355.485  0.1949912E-02  0.1498913E-01  0.1905064E-01     9.695  0.1038616E-03  0.1891754E-02  0.1803976E-02
   355.489  0.1949644E-02  0.1499394E-01  0.1903051E-01     9.695  0.1039260E-03  0.1889714E-02  0.1780632E-02
   355.493  0.1949388E-02  0.1499710E-01  0.1901178E-01     9.695  0.1039780E-03  0.1885175E-02  0.1759163E-02
   355.497  0.1949145E-02  0.1499861E-01  0.1899428E-01     9.696  0.1040120E-03  0.1877977E-02  0.1738669E-02
   355.501  0.1948916E-02  0.1499749E-01  0.1897767E-01     9.696  0.1040259E-03  0.1868366E-02  0.1718605E-02
   355.505  0.1948710E-02  0.1499692E-01  0.1896258E-01     9.696  0.1040181E-03  0.1854425E-02  0.1697821E-02
   355.509  0.1948528E-02  0.1499193E-01  0.1894922E-01     9.696  0.1039885E-03  0.1841079E-02  0.1679334E-02
   355.513  0.1948367E-02  0.1498616E-01  0.1893556E-01     9.697  0.1039316E-03  0.1825246E-02  0.1660268E-02
   355.517  0.1948227E-02  0.1497992E-01  0.1892173E-01     9.697  0.1038463E-03  0.1807278E-02  0.1642636E-02
   355.521  0.1948110E-02  0.1497517E-01  0.1891157E-01     9.697  0.1037336E-03  0.1794476E-02  0.1630068E-02
   355.525  0.1948016E-02  0.1497557E-01  0.1890652E-01     9.698  0.1035961E-03  0.1792639E-02  0.1625586E-02
   355.529  0.1947948E-02  0.1498221E-01  0.1890874E-01     9.698  0.1034370E-03  0.1787402E-02  0.1630641E-02
   355.533  0.1947904E-02  0.1498913E-01  0.1891336E-01     9.698  0.1032610E-03  0.1781849E-02  0.1639557E-02
   355.536  0.1947886E-02  0.1499594E-01  0.1891895E-01     9.699  0.1030711E-03  0.1776373E-02  0.1649825E-02
   355.540  0.1947891E-02  0.1500477E-01  0.1892881E-01     9.699  0.1028721E-03  0.1770269E-02  0.1663713E-02
   355.544  0.1947922E-02  0.1501213E-01  0.1893877E-01     9.699  0.1026710E-03  0.1764752E-02  0.1677207E-02
   355.548  0.1947981E-02  0.1501815E-01  0.1894938E-01     9.700  0.1024766E-03  0.1759738E-02  0.1691158E-02
   355.552  0.1948066E-02  0.1502255E-01  0.1895801E-01     9.700  0.1022913E-03  0.1755669E-02  0.1705172E-02
   355.556  0.1948174E-02  0.1502556E-01  0.1896882E-01     9.700  0.1021193E-03  0.1752796E-02  0.1716191E-02
   355.560  0.1948300E-02  0.1502776E-01  0.1897624E-01     9.701  0.1019637E-03  0.1749485E-02  0.1728703E-02
   355.564  0.1948441E-02  0.1502809E-01  0.1898291E-01     9.701  0.1018264E-03  0.1747882E-02  0.1739026E-02
   355.568  0.1948592E-02  0.1502729E-01  0.1898809E-01     9.701  0.1017098E-03  0.1746969E-02  0.1745690E-02
   355.572  0.1948750E-02  0.1502554E-01  0.1899173E-01     9.702  0.1016148E-03  0.1746275E-02  0.1749726E-02
   355.576  0.1948909E-02  0.1502279E-01  0.1899379E-01     9.702  0.1015428E-03  0.1745941E-02  0.1750049E-02
   355.580  0.1949067E-02  0.1502322E-01  0.1899772E-01     9.702  0.1014934E-03  0.1744173E-02  0.1752509E-02
   355.584  0.1949218E-02  0.1502610E-01  0.1900378E-01     9.703  0.1014673E-03  0.1741396E-02  0.1753524E-02
   355.588  0.1949362E-02  0.1502861E-01  0.1900654E-01     9.703  0.1014659E-03  0.1738688E-02  0.1755342E-02
   355.592  0.1949499E-02  0.1503028E-01  0.1900982E-01     9.703  0.1014908E-03  0.1736014E-02  0.1754952E-02
   355.596  0.1949626E-02  0.1503465E-01  0.1901415E-01     9.703  0.1015417E-03  0.1739250E-02  0.1756522E-02
   355.600  0.1949747E-02  0.1504259E-01  0.1902168E-01     9.704  0.1016165E-03  0.1750602E-02  0.1763013E-02
   355.603  0.1949891E-02  0.1504953E-01  0.1902922E-01     9.704  0.1017100E-03  0.1759997E-02  0.1771009E-02
   355.607  0.1950058E-02  0.1505541E-01  0.1903867E-01     9.704  0.1018186E-03  0.1768542E-02  0.1779988E-02
   355.611  0.1950246E-02  0.1506095E-01  0.1904968E-01     9.705  0.1019418E-03  0.1773286E-02  0.1791341E-02
   355.615  0.1950444E-02  0.1506637E-01  0.1905991E-01     9.705  0.1020727E-03  0.1776165E-02  0.1803427E-02
   355.619  0.1950637E-02  0.1507003E-01  0.1906773E-01     9.705  0.1022022E-03  0.1778367E-02  0.1812622E-02
   355.623  0.1950822E-02  0.1507223E-01  0.1907325E-01     9.706  0.1023284E-03  0.1779904E-02  0.1818317E-02
   355.627  0.1950997E-02  0.1507412E-01  0.1907590E-01     9.706  0.1024490E-03  0.1780871E-02  0.1821730E-02
   355.631  0.1951157E-02  0.1507555E-01  0.1907726E-01     9.706  0.1025611E-03  0.1781723E-02  0.1821872E-02
   355.635  0.1951300E-02  0.1507689E-01  0.1907628E-01     9.707  0.1026630E-03  0.1781869E-02  0.1818784E-02
   355.639  0.1951421E-02  0.1507780E-01  0.1907297E-01     9.707  0.1027498E-03  0.1781680E-02  0.1814367E-02
   355.643  0.1951514E-02  0.1507708E-01  0.1906882E-01     9.707  0.1028167E-03  0.1782412E-02  0.1809766E-02
   355.647  0.1951563E-02  0.1507642E-01  0.1905881E-01     9.708  0.1028648E-03  0.1782060E-02  0.1799404E-02
   355.651  0.1951557E-02  0.1507670E-01  0.1904326E-01     9.708  0.1028958E-03  0.1780846E-02  0.1784302E-02
   355.655  0.1951504E-02  0.1507643E-01  0.1902281E-01     9.708  0.1029147E-03  0.1779974E-02  0.1762756E-02
   355.659  0.1951409E-02  0.1507661E-01  0.1900330E-01     9.709  0.1029225E-03  0.1778472E-02  0.1741242E-02
   355.662  0.1951251E-02  0.1507934E-01  0.1898263E-01     9.709  0.1029067E-03  0.1773754E-02  0.1717914E-02
   355.666  0.1951031E-02  0.1508433E-01  0.1896075E-01     9.709  0.1028671E-03  0.1766121E-02  0.1693668E-02
   355.670  0.1950755E-02  0.1509082E-01  0.1893932E-01     9.710  0.1028039E-03  0.1756336E-02  0.1668906E-02
   355.674  0.1950428E-02  0.1509931E-01  0.1891771E-01     9.710  0.1027202E-03  0.1745014E-02  0.1643153E-02
   355.678  0.1950060E-02  0.1510831E-01  0.1889717E-01     9.710  0.1026182E-03  0.1732942E-02  0.1617645E-02
   355.682  0.1949660E-02  0.1511856E-01  0.1887670E-01     9.711  0.1025008E-03  0.1722088E-02  0.1594051E-02
   355.686  0.1949239E-02  0.1513538E-01  0.1886607E-01     9.711  0.1023739E-03  0.1724598E-02  0.1579754E-02
   355.690  0.1948821E-02  0.1515079E-01  0.1885788E-01     9.711  0.1022496E-03  0.1727197E-02  0.1567605E-02
   355.694  0.1948418E-02  0.1516473E-01  0.1885168E-01     9.711  0.1021320E-03  0.1729523E-02  0.1557461E-02
   355.698  0.1948031E-02  0.1517875E-01  0.1885113E-01     9.712  0.1020211E-03  0.1731152E-02  0.1547263E-02
   355.702  0.1947667E-02  0.1519129E-01  0.1885268E-01     9.712  0.1019174E-03  0.1732647E-02  0.1539154E-02
   355.706  0.1947337E-02  0.1520461E-01  0.1885930E-01     9.712  0.1018243E-03  0.1730500E-02  0.1531867E-02
   355.710  0.1947054E-02  0.1521599E-01  0.1887014E-01     9.713  0.1017505E-03  0.1727713E-02  0.1525817E-02
   355.714  0.1946829E-02  0.1522510E-01  0.1888230E-01     9.713  0.1016982E-03  0.1724391E-02  0.1524174E-02
   355.718  0.1946667E-02  0.1523209E-01  0.1889791E-01     9.713  0.1016703E-03  0.1721019E-02  0.1524692E-02
   355.721  0.1946573E-02  0.1523756E-01  0.1891625E-01     9.714  0.1016668E-03  0.1719710E-02  0.1527456E-02
   355.725  0.1946542E-02  0.1524080E-01  0.1893582E-01     9.714  0.1016823E-03  0.1716043E-02  0.1531371E-02
   355.729  0.1946564E-02  0.1524310E-01  0.1895609E-01     9.714  0.1017092E-03  0.1712221E-02  0.1535736E-02
   355.733  0.1946638E-02  0.1524424E-01  0.1897648E-01     9.715  0.1017456E-03  0.1709149E-02  0.1540473E-02
   355.737  0.1946764E-02  0.1524419E-01  0.1899649E-01     9.715  0.1017918E-03  0.1706721E-02  0.1545519E-02
   355.741  0.1946939E-02  0.1524299E-01  0.1901477E-01     9.715  0.1018455E-03  0.1705102E-02  0.1550275E-02
   355.745  0.1947157E-02  0.1524094E-01  0.1903291E-01     9.716  0.1019058E-03  0.1704021E-02  0.1554919E-02
   355.749  0.1947414E-02  0.1523906E-01  0.1905079E-01     9.716  0.1019720E-03  0.1703147E-02  0.1558568E-02
   355.753  0.1947704E-02  0.1523833E-01  0.1906935E-01     9.716  0.1020415E-03  0.1701407E-02  0.1561929E-02
   355.757  0.1948018E-02  0.1523596E-01  0.1908633E-01     9.717  0.1021136E-03  0.1700725E-02  0.1564803E-02
   355.761  0.1948349E-02  0.1523373E-01  0.1910047E-01     9.717  0.1021857E-03  0.1700810E-02  0.1567687E-02
   355.765  0.1948688E-02  0.1523150E-01  0.1911105E-01     9.717  0.1022570E-03  0.1701942E-02  0.1569016E-02
   355.769  0.1949027E-02  0.1522897E-01  0.1911886E-01     9.718  0.1023247E-03  0.1704400E-02  0.1570671E-02
   355.773  0.1949356E-02  0.1522586E-01  0.1912276E-01     9.718  0.1023880E-03  0.1708580E-02  0.1570507E-02
   355.776  0.1949666E-02  0.1522230E-01  0.1912218E-01     9.718  0.1024435E-03  0.1713657E-02  0.1568812E-02
   355.780  0.1949948E-02  0.1521903E-01  0.1911890E-01     9.719  0.1024904E-03  0.1719392E-02  0.1563937E-02
   355.784  0.1950194E-02  0.1521651E-01  0.1911043E-01     9.719  0.1025282E-03  0.1725524E-02  0.1557154E-02
   355.788  0.1950400E-02  0.1521280E-01  0.1909793E-01     9.719  0.1025550E-03  0.1732069E-02  0.1546667E-02
   355.792  0.1950557E-02  0.1520912E-01  0.1908355E-01     9.719  0.1025695E-03  0.1738964E-02  0.1535646E-02
   355.796  0.1950661E-02  0.1520618E-01  0.1906521E-01     9.720  0.1025699E-03  0.1745968E-02  0.1521842E-02
   355.800  0.1950709E-02  0.1520326E-01  0.1904337E-01     9.720  0.1025556E-03  0.1752905E-02  0.1506820E-02
   355.804  0.1950699E-02  0.1520039E-01  0.1901901E-01     9.720  0.1025252E-03  0.1760536E-02  0.1489811E-02
   355.808  0.1950649E-02  0.1519802E-01  0.1899278E-01     9.721  0.1024891E-03  0.1768518E-02  0.1470404E-02
   355.812  0.1950604E-02  0.1519486E-01  0.1896975E-01     9.721  0.1024583E-03  0.1775714E-02  0.1453002E-02
   355.816  0.1950571E-02  0.1519106E-01  0.1894945E-01     9.721  0.1024372E-03  0.1781831E-02  0.1438083E-02
   355.820  0.1950549E-02  0.1518625E-01  0.1892992E-01     9.722  0.1024247E-03  0.1787267E-02  0.1426420E-02
   355.824  0.1950527E-02  0.1518137E-01  0.1891413E-01     9.722  0.1024216E-03  0.1792129E-02  0.1414422E-02
   355.827  0.1950492E-02  0.1517582E-01  0.1889713E-01     9.722  0.1024297E-03  0.1796340E-02  0.1401669E-02
   355.831  0.1950440E-02  0.1516952E-01  0.1887871E-01     9.723  0.1024479E-03  0.1800209E-02  0.1388895E-02
   355.835  0.1950374E-02  0.1516361E-01  0.1886155E-01     9.723  0.1024771E-03  0.1803900E-02  0.1375648E-02
   355.839  0.1950294E-02  0.1515537E-01  0.1884393E-01     9.723  0.1025159E-03  0.1804588E-02  0.1361866E-02
   355.843  0.1950207E-02  0.1515006E-01  0.1882693E-01     9.724  0.1025675E-03  0.1808972E-02  0.1348065E-02
   355.847  0.1950121E-02  0.1514585E-01  0.1881264E-01     9.724  0.1026335E-03  0.1812738E-02  0.1334213E-02
   355.851  0.1950037E-02  0.1514267E-01  0.1879979E-01     9.724  0.1027143E-03  0.1816048E-02  0.1321643E-02
   355.855  0.1949958E-02  0.1514508E-01  0.1879274E-01     9.725  0.1028084E-03  0.1828075E-02  0.1316599E-02
   355.859  0.1949886E-02  0.1514624E-01  0.1878729E-01     9.725  0.1029136E-03  0.1841764E-02  0.1312464E-02
   355.863  0.1949823E-02  0.1514690E-01  0.1878331E-01     9.725  0.1030300E-03  0.1854808E-02  0.1309250E-02
   355.867  0.1949773E-02  0.1514723E-01  0.1878021E-01     9.726  0.1031547E-03  0.1867256E-02  0.1306716E-02
   355.871  0.1949736E-02  0.1514910E-01  0.1878049E-01     9.726  0.1032862E-03  0.1878499E-02  0.1306402E-02
   355.875  0.1949715E-02  0.1514890E-01  0.1877988E-01     9.726  0.1034217E-03  0.1889038E-02  0.1305813E-02
   355.878  0.1949710E-02  0.1514864E-01  0.1877880E-01     9.727  0.1035584E-03  0.1898172E-02  0.1304028E-02
   355.882  0.1949723E-02  0.1515217E-01  0.1878424E-01     9.727  0.1036947E-03  0.1914218E-02  0.1309965E-02
   355.886  0.1949755E-02  0.1515849E-01  0.1879303E-01     9.727  0.1038269E-03  0.1927691E-02  0.1318568E-02
   355.890  0.1949804E-02  0.1516392E-01  0.1880080E-01     9.728  0.1039529E-03  0.1938247E-02  0.1326115E-02
   355.894  0.1949872E-02  0.1517068E-01  0.1881090E-01     9.728  0.1040705E-03  0.1945775E-02  0.1336765E-02
   355.898  0.1949948E-02  0.1517767E-01  0.1882041E-01     9.728  0.1041937E-03  0.1951158E-02  0.1348221E-02
   355.902  0.1950017E-02  0.1518440E-01  0.1882840E-01     9.728  0.1043478E-03  0.1954070E-02  0.1359803E-02
   355.906  0.1950079E-02  0.1519223E-01  0.1883453E-01     9.729  0.1045302E-03  0.1953740E-02  0.1371445E-02
   355.910  0.1950131E-02  0.1519922E-01  0.1884083E-01     9.729  0.1047359E-03  0.1952854E-02  0.1383857E-02
   355.914  0.1950173E-02  0.1520652E-01  0.1884626E-01     9.729  0.1049633E-03  0.1950273E-02  0.1396349E-02
   355.918  0.1950200E-02  0.1521344E-01  0.1885113E-01     9.730  0.1052166E-03  0.1946625E-02  0.1409721E-02
   355.922  0.1950225E-02  0.1522151E-01  0.1885459E-01     9.730  0.1055025E-03  0.1941119E-02  0.1422571E-02
   355.926  0.1950251E-02  0.1522628E-01  0.1885643E-01     9.730  0.1058179E-03  0.1936141E-02  0.1434183E-02
   355.929  0.1950277E-02  0.1522983E-01  0.1885763E-01     9.731  0.1061571E-03  0.1930438E-02  0.1446405E-02
   355.933  0.1950295E-02  0.1523278E-01  0.1885892E-01     9.731  0.1065059E-03  0.1925180E-02  0.1458238E-02
   355.937  0.1950297E-02  0.1523675E-01  0.1885785E-01     9.731  0.1068518E-03  0.1919317E-02  0.1470635E-02
   355.941  0.1950284E-02  0.1523862E-01  0.1885619E-01     9.732  0.1071879E-03  0.1914279E-02  0.1482128E-02
   355.945  0.1950249E-02  0.1524105E-01  0.1885513E-01     9.732  0.1075209E-03  0.1909306E-02  0.1492872E-02
   355.949  0.1950176E-02  0.1524725E-01  0.1885559E-01     9.732  0.1078747E-03  0.1903612E-02  0.1500251E-02
   355.953  0.1950068E-02  0.1525304E-01  0.1885483E-01     9.733  0.1082420E-03  0.1898655E-02  0.1507131E-02
   355.957  0.1949926E-02  0.1526067E-01  0.1885337E-01     9.733  0.1086180E-03  0.1894853E-02  0.1510100E-02
   355.961  0.1949747E-02  0.1526867E-01  0.1885166E-01     9.733  0.1090076E-03  0.1892034E-02  0.1511220E-02
   355.965  0.1949534E-02  0.1527637E-01  0.1884932E-01     9.734  0.1094068E-03  0.1889810E-02  0.1509601E-02
   355.969  0.1949293E-02  0.1528624E-01  0.1884879E-01     9.734  0.1098060E-03  0.1887855E-02  0.1504946E-02
   355.973  0.1949033E-02  0.1529432E-01  0.1884741E-01     9.734  0.1102005E-03  0.1888287E-02  0.1497396E-02
   355.976  0.1948766E-02  0.1530138E-01  0.1884807E-01     9.735  0.1105850E-03  0.1888991E-02  0.1489035E-02
   355.980  0.1948498E-02  0.1530752E-01  0.1884965E-01     9.735  0.1109520E-03  0.1891261E-02  0.1476673E-02
   355.984  0.1948212E-02  0.1531428E-01  0.1885310E-01     9.735  0.1112706E-03  0.1893204E-02  0.1462197E-02
   355.988  0.1947903E-02  0.1532566E-01  0.1886108E-01     9.736  0.1115125E-03  0.1892015E-02  0.1445397E-02
   355.992  0.1947588E-02  0.1533736E-01  0.1886994E-01     9.736  0.1116723E-03  0.1890624E-02  0.1430034E-02
   355.996  0.1947274E-02  0.1534805E-01  0.1887925E-01     9.736  0.1117485E-03  0.1889220E-02  0.1416017E-02
   356.000  0.1946969E-02  0.1535837E-01  0.1889301E-01     9.737  0.1117421E-03  0.1883896E-02  0.1398861E-02
   356.004  0.1946683E-02  0.1537050E-01  0.1890735E-01     9.737  0.1116539E-03  0.1884510E-02  0.1382629E-02
   356.008  0.1946423E-02  0.1538065E-01  0.1892240E-01     9.737  0.1114887E-03  0.1886590E-02  0.1366999E-02
   356.012  0.1946196E-02  0.1538833E-01  0.1893918E-01     9.737  0.1112514E-03  0.1889418E-02  0.1351023E-02
   356.016  0.1946010E-02  0.1539131E-01  0.1895617E-01     9.738  0.1109487E-03  0.1893516E-02  0.1336916E-02
   356.020  0.1945871E-02  0.1539176E-01  0.1897207E-01     9.738  0.1105884E-03  0.1898958E-02  0.1323965E-02
   356.023  0.1945783E-02  0.1538796E-01  0.1898614E-01     9.738  0.1101798E-03  0.1906247E-02  0.1312358E-02
   356.027  0.1945749E-02  0.1538167E-01  0.1900010E-01     9.739  0.1097322E-03  0.1914035E-02  0.1301773E-02
   356.031  0.1945773E-02  0.1537398E-01  0.1901482E-01     9.739  0.1092565E-03  0.1922004E-02  0.1292528E-02
   356.035  0.1945855E-02  0.1536340E-01  0.1902967E-01     9.739  0.1087630E-03  0.1930275E-02  0.1283982E-02
   356.039  0.1945993E-02  0.1535184E-01  0.1904437E-01     9.740  0.1082628E-03  0.1937277E-02  0.1276357E-02
   356.043  0.1946185E-02  0.1534102E-01  0.1906054E-01     9.740  0.1077684E-03  0.1944029E-02  0.1265067E-02
   356.047  0.1946427E-02  0.1533121E-01  0.1908062E-01     9.740  0.1072901E-03  0.1951771E-02  0.1250680E-02
   356.051  0.1946686E-02  0.1532489E-01  0.1909967E-01     9.741  0.1068189E-03  0.1958251E-02  0.1236510E-02
   356.055  0.1946930E-02  0.1532741E-01  0.1912425E-01     9.741  0.1063476E-03  0.1957351E-02  0.1226517E-02
   356.059  0.1947150E-02  0.1533482E-01  0.1914428E-01     9.741  0.1058832E-03  0.1952063E-02  0.1218666E-02
   356.063  0.1947341E-02  0.1534277E-01  0.1916107E-01     9.742  0.1054361E-03  0.1945674E-02  0.1216109E-02
   356.067  0.1947509E-02  0.1535273E-01  0.1917384E-01     9.742  0.1049935E-03  0.1938878E-02  0.1214799E-02
   356.070  0.1947663E-02  0.1536051E-01  0.1918326E-01     9.742  0.1045429E-03  0.1932939E-02  0.1215539E-02
   356.074  0.1947810E-02  0.1536664E-01  0.1919050E-01     9.743  0.1041019E-03  0.1926581E-02  0.1219538E-02
   356.078  0.1947950E-02  0.1537167E-01  0.1919548E-01     9.743  0.1036836E-03  0.1920644E-02  0.1224997E-02
   356.082  0.1948082E-02  0.1537496E-01  0.1919699E-01     9.743  0.1032923E-03  0.1914673E-02  0.1230699E-02
   356.086  0.1948207E-02  0.1537701E-01  0.1919657E-01     9.744  0.1029316E-03  0.1909072E-02  0.1236930E-02
   356.090  0.1948324E-02  0.1537754E-01  0.1919462E-01     9.744  0.1026087E-03  0.1903978E-02  0.1243897E-02
   356.094  0.1948428E-02  0.1537688E-01  0.1919064E-01     9.744  0.1023304E-03  0.1900075E-02  0.1250504E-02
   356.098  0.1948518E-02  0.1537577E-01  0.1918403E-01     9.745  0.1021017E-03  0.1896881E-02  0.1257307E-02
   356.102  0.1948591E-02  0.1537393E-01  0.1917619E-01     9.745  0.1019277E-03  0.1895035E-02  0.1263081E-02
   356.106  0.1948645E-02  0.1537286E-01  0.1916845E-01     9.745  0.1018105E-03  0.1891603E-02  0.1265767E-02
   356.110  0.1948679E-02  0.1537125E-01  0.1915802E-01     9.746  0.1017528E-03  0.1889621E-02  0.1269016E-02
   356.113  0.1948700E-02  0.1536803E-01  0.1914506E-01     9.746  0.1017354E-03  0.1890055E-02  0.1272788E-02
   356.117  0.1948721E-02  0.1536562E-01  0.1913063E-01     9.746  0.1017330E-03  0.1895625E-02  0.1277694E-02
   356.121  0.1948740E-02  0.1535883E-01  0.1911692E-01     9.746  0.1017450E-03  0.1898324E-02  0.1283941E-02
   356.125  0.1948794E-02  0.1535198E-01  0.1910476E-01     9.747  0.1017955E-03  0.1900750E-02  0.1288657E-02
   356.129  0.1948902E-02  0.1534365E-01  0.1909735E-01     9.747  0.1018835E-03  0.1904732E-02  0.1292823E-02
   356.133  0.1949061E-02  0.1533505E-01  0.1909212E-01     9.747  0.1020055E-03  0.1909970E-02  0.1293941E-02
   356.137  0.1949267E-02  0.1532496E-01  0.1908966E-01     9.748  0.1021589E-03  0.1916165E-02  0.1293843E-02
   356.141  0.1949512E-02  0.1531527E-01  0.1908831E-01     9.748  0.1023387E-03  0.1922571E-02  0.1293021E-02
   356.145  0.1949789E-02  0.1530588E-01  0.1908795E-01     9.748  0.1025404E-03  0.1929351E-02  0.1290554E-02
   356.149  0.1950087E-02  0.1530180E-01  0.1909341E-01     9.749  0.1027559E-03  0.1929820E-02  0.1281541E-02
   356.153  0.1950396E-02  0.1529911E-01  0.1909894E-01     9.749  0.1029780E-03  0.1929540E-02  0.1271821E-02
   356.156  0.1950703E-02  0.1529715E-01  0.1910336E-01     9.749  0.1032106E-03  0.1929015E-02  0.1262843E-02
   356.160  0.1950989E-02  0.1529656E-01  0.1910542E-01     9.750  0.1034644E-03  0.1927906E-02  0.1256557E-02
   356.164  0.1951245E-02  0.1529729E-01  0.1910486E-01     9.750  0.1037313E-03  0.1926427E-02  0.1250968E-02
   356.168  0.1951463E-02  0.1530034E-01  0.1910247E-01     9.750  0.1040035E-03  0.1924803E-02  0.1247591E-02
   356.172  0.1951635E-02  0.1530390E-01  0.1909792E-01     9.751  0.1042756E-03  0.1922802E-02  0.1247052E-02
   356.176  0.1951754E-02  0.1530859E-01  0.1908992E-01     9.751  0.1045403E-03  0.1921045E-02  0.1247472E-02
   356.180  0.1951801E-02  0.1531529E-01  0.1907933E-01     9.751  0.1047787E-03  0.1918011E-02  0.1251108E-02
   356.184  0.1951757E-02  0.1532376E-01  0.1906595E-01     9.752  0.1049676E-03  0.1911816E-02  0.1258450E-02
   356.188  0.1951621E-02  0.1533425E-01  0.1904904E-01     9.752  0.1051042E-03  0.1906144E-02  0.1270056E-02
   356.192  0.1951422E-02  0.1534356E-01  0.1903131E-01     9.752  0.1052084E-03  0.1900344E-02  0.1284341E-02
   356.196  0.1951173E-02  0.1535203E-01  0.1901328E-01     9.753  0.1052851E-03  0.1894235E-02  0.1298434E-02
   356.199  0.1950883E-02  0.1536134E-01  0.1899537E-01     9.753  0.1053385E-03  0.1886418E-02  0.1312044E-02
   356.203  0.1950576E-02  0.1536692E-01  0.1897861E-01     9.753  0.1053781E-03  0.1882118E-02  0.1323665E-02
   356.207  0.1950259E-02  0.1537022E-01  0.1896379E-01     9.754  0.1054035E-03  0.1878566E-02  0.1332878E-02
   356.211  0.1949932E-02  0.1537298E-01  0.1895093E-01     9.754  0.1054169E-03  0.1876038E-02  0.1338081E-02
   356.215  0.1949571E-02  0.1537552E-01  0.1893760E-01     9.754  0.1054259E-03  0.1875158E-02  0.1333483E-02
   356.219  0.1949180E-02  0.1537767E-01  0.1892464E-01     9.755  0.1054323E-03  0.1875823E-02  0.1321629E-02
   356.223  0.1948772E-02  0.1537910E-01  0.1891163E-01     9.755  0.1054370E-03  0.1876863E-02  0.1301679E-02
   356.227  0.1948356E-02  0.1537992E-01  0.1890084E-01     9.755  0.1054417E-03  0.1878448E-02  0.1274132E-02
   356.231  0.1947942E-02  0.1537975E-01  0.1888981E-01     9.756  0.1054483E-03  0.1880761E-02  0.1242735E-02
   356.235  0.1947541E-02  0.1537893E-01  0.1888098E-01     9.756  0.1054578E-03  0.1882902E-02  0.1206573E-02
   356.239  0.1947161E-02  0.1537770E-01  0.1887540E-01     9.756  0.1054720E-03  0.1885273E-02  0.1168511E-02
   356.242  0.1946812E-02  0.1538195E-01  0.1887777E-01     9.756  0.1054917E-03  0.1896262E-02  0.1138302E-02
   356.246  0.1946502E-02  0.1539183E-01  0.1889112E-01     9.757  0.1055195E-03  0.1923063E-02  0.1122001E-02
   356.250  0.1946234E-02  0.1540135E-01  0.1890748E-01     9.757  0.1055615E-03  0.1948576E-02  0.1106693E-02
   356.254  0.1946013E-02  0.1541258E-01  0.1892892E-01     9.757  0.1056168E-03  0.1969483E-02  0.1092639E-02
   356.258  0.1945844E-02  0.1542431E-01  0.1895482E-01     9.758  0.1056866E-03  0.1986596E-02  0.1081499E-02
   356.262  0.1945719E-02  0.1543569E-01  0.1898192E-01     9.758  0.1057904E-03  0.2000048E-02  0.1072553E-02
   356.266  0.1945636E-02  0.1544500E-01  0.1900942E-01     9.758  0.1059295E-03  0.2010509E-02  0.1066697E-02
   356.270  0.1945596E-02  0.1545392E-01  0.1903759E-01     9.759  0.1060997E-03  0.2017598E-02  0.1064602E-02
   356.274  0.1945596E-02  0.1546140E-01  0.1906538E-01     9.759  0.1063014E-03  0.2021452E-02  0.1067057E-02
   356.278  0.1945617E-02  0.1546890E-01  0.1909073E-01     9.759  0.1065607E-03  0.2020756E-02  0.1074462E-02
   356.281  0.1945645E-02  0.1547891E-01  0.1911648E-01     9.760  0.1068948E-03  0.2015326E-02  0.1085039E-02
   356.285  0.1945670E-02  0.1548885E-01  0.1913926E-01     9.760  0.1073056E-03  0.2005532E-02  0.1099603E-02
   356.289  0.1945691E-02  0.1549877E-01  0.1915902E-01     9.760  0.1077824E-03  0.1992232E-02  0.1118701E-02
   356.293  0.1945707E-02  0.1550799E-01  0.1917508E-01     9.761  0.1083130E-03  0.1976860E-02  0.1140317E-02
   356.297  0.1945713E-02  0.1551594E-01  0.1918751E-01     9.761  0.1088854E-03  0.1958961E-02  0.1165043E-02
   356.301  0.1945710E-02  0.1552107E-01  0.1919612E-01     9.761  0.1094876E-03  0.1941188E-02  0.1192879E-02
   356.305  0.1945684E-02  0.1552603E-01  0.1920036E-01     9.762  0.1101279E-03  0.1921405E-02  0.1222512E-02
   356.309  0.1945622E-02  0.1552919E-01  0.1919869E-01     9.762  0.1108179E-03  0.1901262E-02  0.1255998E-02
   356.313  0.1945525E-02  0.1553085E-01  0.1919103E-01     9.762  0.1115444E-03  0.1881245E-02  0.1291574E-02
   356.317  0.1945394E-02  0.1553052E-01  0.1917823E-01     9.763  0.1122945E-03  0.1862154E-02  0.1328131E-02
   356.320  0.1945249E-02  0.1552822E-01  0.1916449E-01     9.763  0.1130716E-03  0.1844115E-02  0.1363733E-02
   356.324  0.1945110E-02  0.1552388E-01  0.1914885E-01     9.763  0.1138600E-03  0.1827644E-02  0.1398588E-02
   356.328  0.1944987E-02  0.1551758E-01  0.1913350E-01     9.764  0.1146272E-03  0.1812942E-02  0.1430330E-02
   356.332  0.1944881E-02  0.1550949E-01  0.1911882E-01     9.764  0.1153572E-03  0.1800862E-02  0.1457822E-02
   356.336  0.1944794E-02  0.1549937E-01  0.1910483E-01     9.764  0.1160332E-03  0.1791661E-02  0.1481108E-02
   356.340  0.1944729E-02  0.1549036E-01  0.1909304E-01     9.765  0.1166396E-03  0.1789430E-02  0.1504401E-02
   356.344  0.1944691E-02  0.1548138E-01  0.1908431E-01     9.765  0.1171625E-03  0.1794652E-02  0.1526980E-02
   356.348  0.1944678E-02  0.1547051E-01  0.1907535E-01     9.765  0.1175891E-03  0.1801493E-02  0.1544137E-02
   356.352  0.1944692E-02  0.1546084E-01  0.1906862E-01     9.766  0.1179095E-03  0.1808480E-02  0.1548748E-02
   356.356  0.1944731E-02  0.1545499E-01  0.1906646E-01     9.766  0.1181148E-03  0.1813329E-02  0.1540212E-02
   356.359  0.1944795E-02  0.1545312E-01  0.1906902E-01     9.766  0.1181990E-03  0.1814998E-02  0.1520295E-02
   356.363  0.1944886E-02  0.1545172E-01  0.1907284E-01     9.766  0.1181597E-03  0.1816556E-02  0.1492909E-02
   356.367  0.1945000E-02  0.1545039E-01  0.1907718E-01     9.767  0.1179960E-03  0.1818438E-02  0.1460909E-02
   356.371  0.1945137E-02  0.1545295E-01  0.1908554E-01     9.767  0.1177117E-03  0.1817192E-02  0.1421048E-02
   356.375  0.1945305E-02  0.1545418E-01  0.1909305E-01     9.767  0.1173107E-03  0.1817788E-02  0.1380418E-02
   356.379  0.1945532E-02  0.1545459E-01  0.1910324E-01     9.768  0.1167977E-03  0.1819270E-02  0.1347421E-02
   356.383  0.1945813E-02  0.1545429E-01  0.1911351E-01     9.768  0.1161846E-03  0.1820536E-02  0.1318587E-02
   356.387  0.1946141E-02  0.1545265E-01  0.1912681E-01     9.768  0.1154841E-03  0.1822550E-02  0.1300223E-02
   356.391  0.1946508E-02  0.1545061E-01  0.1914012E-01     9.769  0.1147093E-03  0.1825082E-02  0.1286590E-02
   356.395  0.1946892E-02  0.1545159E-01  0.1915202E-01     9.769  0.1138638E-03  0.1832052E-02  0.1276491E-02
   356.398  0.1947279E-02  0.1545005E-01  0.1916332E-01     9.769  0.1129635E-03  0.1832804E-02  0.1269339E-02
   356.402  0.1947663E-02  0.1545007E-01  0.1917218E-01     9.770  0.1120274E-03  0.1834238E-02  0.1265619E-02
   356.406  0.1948036E-02  0.1544929E-01  0.1917819E-01     9.770  0.1110761E-03  0.1838911E-02  0.1263925E-02
   356.410  0.1948387E-02  0.1545157E-01  0.1918116E-01     9.770  0.1101283E-03  0.1840809E-02  0.1261784E-02
   356.414  0.1948709E-02  0.1545530E-01  0.1918200E-01     9.771  0.1092034E-03  0.1842330E-02  0.1261749E-02
   356.418  0.1949000E-02  0.1545921E-01  0.1918002E-01     9.771  0.1083156E-03  0.1843803E-02  0.1261716E-02
   356.422  0.1949254E-02  0.1546334E-01  0.1917495E-01     9.771  0.1074838E-03  0.1845203E-02  0.1261677E-02
   356.426  0.1949467E-02  0.1546744E-01  0.1916667E-01     9.772  0.1067259E-03  0.1845970E-02  0.1262117E-02
   356.430  0.1949645E-02  0.1547085E-01  0.1915586E-01     9.772  0.1060376E-03  0.1845845E-02  0.1263386E-02
   356.434  0.1949787E-02  0.1547439E-01  0.1914321E-01     9.772  0.1054322E-03  0.1845378E-02  0.1265579E-02
   356.437  0.1949890E-02  0.1547768E-01  0.1913021E-01     9.773  0.1049264E-03  0.1842910E-02  0.1268565E-02
   356.441  0.1949953E-02  0.1548113E-01  0.1911613E-01     9.773  0.1045279E-03  0.1834408E-02  0.1271654E-02
   356.445  0.1949993E-02  0.1548687E-01  0.1910403E-01     9.773  0.1042104E-03  0.1831148E-02  0.1273992E-02
   356.449  0.1950021E-02  0.1549197E-01  0.1909125E-01     9.774  0.1039601E-03  0.1827233E-02  0.1277466E-02
   356.453  0.1950045E-02  0.1549646E-01  0.1907994E-01     9.774  0.1037649E-03  0.1822461E-02  0.1280368E-02
   356.457  0.1950066E-02  0.1550002E-01  0.1906969E-01     9.774  0.1036277E-03  0.1817541E-02  0.1283232E-02
   356.461  0.1950081E-02  0.1550285E-01  0.1905998E-01     9.775  0.1035527E-03  0.1812379E-02  0.1285650E-02
   356.465  0.1950089E-02  0.1550447E-01  0.1904989E-01     9.775  0.1035422E-03  0.1807646E-02  0.1286893E-02
   356.469  0.1950091E-02  0.1550459E-01  0.1903905E-01     9.775  0.1035968E-03  0.1803527E-02  0.1287681E-02
   356.472  0.1950093E-02  0.1550256E-01  0.1902846E-01     9.776  0.1037046E-03  0.1801102E-02  0.1289110E-02
   356.476  0.1950114E-02  0.1550039E-01  0.1902071E-01     9.776  0.1038284E-03  0.1798535E-02  0.1289710E-02
   356.480  0.1950151E-02  0.1549755E-01  0.1901339E-01     9.776  0.1039646E-03  0.1795883E-02  0.1290431E-02
   356.484  0.1950203E-02  0.1549374E-01  0.1900268E-01     9.777  0.1041099E-03  0.1792430E-02  0.1281388E-02
   356.488  0.1950268E-02  0.1549051E-01  0.1899706E-01     9.777  0.1042610E-03  0.1790355E-02  0.1280146E-02
   356.492  0.1950342E-02  0.1548904E-01  0.1899212E-01     9.777  0.1044133E-03  0.1786825E-02  0.1279527E-02
   356.496  0.1950424E-02  0.1548589E-01  0.1898773E-01     9.777  0.1045632E-03  0.1784964E-02  0.1278381E-02
   356.500  0.1950509E-02  0.1548291E-01  0.1898381E-01     9.778  0.1047065E-03  0.1783308E-02  0.1277438E-02
   356.504  0.1950595E-02  0.1548049E-01  0.1897978E-01     9.778  0.1048389E-03  0.1781521E-02  0.1275720E-02
   356.507  0.1950680E-02  0.1547978E-01  0.1897720E-01     9.778  0.1049568E-03  0.1777902E-02  0.1272418E-02
   356.511  0.1950759E-02  0.1548063E-01  0.1897438E-01     9.779  0.1050569E-03  0.1773837E-02  0.1269473E-02
   356.515  0.1950828E-02  0.1548206E-01  0.1897309E-01     9.779  0.1051345E-03  0.1769650E-02  0.1265477E-02
   356.519  0.1950868E-02  0.1548520E-01  0.1896881E-01     9.779  0.1051822E-03  0.1765137E-02  0.1261294E-02
   356.523  0.1950871E-02  0.1548976E-01  0.1896418E-01     9.780  0.1051994E-03  0.1760409E-02  0.1254005E-02
   356.527  0.1950839E-02  0.1549625E-01  0.1895747E-01     9.780  0.1051850E-03  0.1755441E-02  0.1244931E-02
   356.531  0.1950759E-02  0.1550484E-01  0.1895018E-01     9.780  0.1051293E-03  0.1750281E-02  0.1234098E-02
   356.535  0.1950620E-02  0.1551548E-01  0.1894315E-01     9.781  0.1050223E-03  0.1744877E-02  0.1220680E-02
   356.539  0.1950428E-02  0.1552778E-01  0.1893639E-01     9.781  0.1048704E-03  0.1739861E-02  0.1206226E-02
   356.543  0.1950190E-02  0.1554085E-01  0.1892975E-01     9.781  0.1046778E-03  0.1735297E-02  0.1191710E-02
   356.546  0.1949911E-02  0.1555426E-01  0.1892460E-01     9.782  0.1044516E-03  0.1734588E-02  0.1180606E-02
   356.550  0.1949599E-02  0.1556875E-01  0.1892045E-01     9.782  0.1041985E-03  0.1734032E-02  0.1169741E-02
   356.554  0.1949266E-02  0.1558254E-01  0.1891802E-01     9.782  0.1039277E-03  0.1735547E-02  0.1160817E-02
   356.558  0.1948924E-02  0.1559449E-01  0.1891594E-01     9.783  0.1036486E-03  0.1736743E-02  0.1152820E-02
   356.562  0.1948580E-02  0.1560369E-01  0.1891471E-01     9.783  0.1033690E-03  0.1737324E-02  0.1145677E-02
   356.566  0.1948246E-02  0.1561092E-01  0.1891272E-01     9.783  0.1030973E-03  0.1738081E-02  0.1135584E-02
   356.570  0.1947930E-02  0.1561469E-01  0.1891429E-01     9.784  0.1028416E-03  0.1738901E-02  0.1130397E-02
   356.574  0.1947636E-02  0.1561528E-01  0.1891624E-01     9.784  0.1026212E-03  0.1739072E-02  0.1126180E-02
   356.577  0.1947367E-02  0.1561371E-01  0.1891873E-01     9.784  0.1024498E-03  0.1737793E-02  0.1122990E-02
   356.581  0.1947133E-02  0.1560937E-01  0.1892147E-01     9.785  0.1023313E-03  0.1736806E-02  0.1121110E-02
   356.585  0.1946938E-02  0.1560222E-01  0.1892651E-01     9.785  0.1022692E-03  0.1735801E-02  0.1120154E-02
   356.589  0.1946789E-02  0.1559212E-01  0.1893144E-01     9.785  0.1022654E-03  0.1735305E-02  0.1119961E-02
   356.593  0.1946689E-02  0.1558508E-01  0.1894281E-01     9.786  0.1023195E-03  0.1735174E-02  0.1119145E-02
   356.597  0.1946641E-02  0.1558087E-01  0.1895974E-01     9.786  0.1024305E-03  0.1734425E-02  0.1119413E-02
   356.601  0.1946647E-02  0.1557496E-01  0.1897752E-01     9.786  0.1025938E-03  0.1734377E-02  0.1121362E-02
   356.605  0.1946708E-02  0.1556715E-01  0.1899640E-01     9.787  0.1027995E-03  0.1734977E-02  0.1124654E-02
   356.609  0.1946822E-02  0.1555823E-01  0.1901610E-01     9.787  0.1030438E-03  0.1736738E-02  0.1130092E-02
   356.613  0.1946986E-02  0.1554902E-01  0.1903497E-01     9.787  0.1033206E-03  0.1739244E-02  0.1136354E-02
   356.616  0.1947193E-02  0.1553909E-01  0.1905337E-01     9.788  0.1036238E-03  0.1742589E-02  0.1143551E-02
   356.620  0.1947437E-02  0.1552819E-01  0.1907040E-01     9.788  0.1039455E-03  0.1746335E-02  0.1151306E-02
   356.624  0.1947713E-02  0.1551834E-01  0.1908662E-01     9.788  0.1042779E-03  0.1750084E-02  0.1159207E-02
   356.628  0.1948011E-02  0.1551546E-01  0.1910875E-01     9.789  0.1046118E-03  0.1750893E-02  0.1169407E-02
   356.632  0.1948324E-02  0.1551241E-01  0.1912829E-01     9.789  0.1049383E-03  0.1751620E-02  0.1180012E-02
   356.636  0.1948640E-02  0.1550973E-01  0.1914397E-01     9.789  0.1052474E-03  0.1752359E-02  0.1190552E-02
   356.640  0.1948937E-02  0.1550556E-01  0.1915469E-01     9.789  0.1055240E-03  0.1753166E-02  0.1200499E-02
   356.644  0.1949206E-02  0.1549922E-01  0.1916063E-01     9.790  0.1057583E-03  0.1756575E-02  0.1209909E-02
   356.647  0.1949437E-02  0.1549503E-01  0.1916065E-01     9.790  0.1059429E-03  0.1754283E-02  0.1218340E-02
   356.651  0.1949623E-02  0.1549179E-01  0.1915524E-01     9.790  0.1060722E-03  0.1754369E-02  0.1224740E-02
   356.655  0.1949753E-02  0.1548830E-01  0.1914535E-01     9.791  0.1061389E-03  0.1754264E-02  0.1230925E-02
   356.659  0.1949813E-02  0.1548522E-01  0.1913013E-01     9.791  0.1061631E-03  0.1754018E-02  0.1238598E-02
   356.663  0.1949782E-02  0.1548340E-01  0.1911057E-01     9.791  0.1061830E-03  0.1753228E-02  0.1245815E-02
   356.667  0.1949659E-02  0.1548334E-01  0.1908716E-01     9.792  0.1061975E-03  0.1751596E-02  0.1253334E-02
   356.671  0.1949465E-02  0.1548512E-01  0.1906344E-01     9.792  0.1062225E-03  0.1748678E-02  0.1260930E-02
   356.675  0.1949230E-02  0.1548558E-01  0.1904069E-01     9.792  0.1062804E-03  0.1746518E-02  0.1269077E-02
   356.679  0.1948960E-02  0.1548686E-01  0.1901969E-01     9.793  0.1063701E-03  0.1745360E-02  0.1276151E-02
   356.682  0.1948665E-02  0.1548764E-01  0.1900111E-01     9.793  0.1064981E-03  0.1744538E-02  0.1283545E-02
   356.686  0.1948358E-02  0.1548840E-01  0.1898502E-01     9.793  0.1066627E-03  0.1743731E-02  0.1290999E-02
   356.690  0.1948044E-02  0.1548676E-01  0.1897208E-01     9.794  0.1068613E-03  0.1742523E-02  0.1299088E-02
   356.694  0.1947731E-02  0.1548648E-01  0.1896173E-01     9.794  0.1070897E-03  0.1742523E-02  0.1305726E-02
   356.698  0.1947427E-02  0.1548484E-01  0.1895245E-01     9.794  0.1073433E-03  0.1742375E-02  0.1309514E-02
   356.702  0.1947137E-02  0.1548545E-01  0.1894979E-01     9.795  0.1076196E-03  0.1739663E-02  0.1307381E-02
   356.706  0.1946865E-02  0.1548604E-01  0.1895053E-01     9.795  0.1079203E-03  0.1735098E-02  0.1300497E-02
   356.710  0.1946616E-02  0.1548593E-01  0.1895349E-01     9.795  0.1082389E-03  0.1731539E-02  0.1291729E-02
   356.714  0.1946396E-02  0.1548401E-01  0.1895685E-01     9.796  0.1085697E-03  0.1729107E-02  0.1282045E-02
   356.717  0.1946210E-02  0.1548103E-01  0.1896342E-01     9.796  0.1089052E-03  0.1726101E-02  0.1267774E-02
   356.721  0.1946062E-02  0.1547436E-01  0.1897010E-01     9.796  0.1092393E-03  0.1723869E-02  0.1254065E-02
   356.725  0.1945953E-02  0.1546574E-01  0.1897610E-01     9.797  0.1095641E-03  0.1725505E-02  0.1240479E-02
   356.729  0.1945885E-02  0.1545444E-01  0.1898106E-01     9.797  0.1098740E-03  0.1728920E-02  0.1227186E-02
   356.733  0.1945860E-02  0.1544079E-01  0.1898634E-01     9.797  0.1101621E-03  0.1734116E-02  0.1215186E-02
   356.737  0.1945876E-02  0.1542438E-01  0.1899103E-01     9.798  0.1104222E-03  0.1741392E-02  0.1203508E-02
   356.741  0.1945935E-02  0.1540612E-01  0.1899676E-01     9.798  0.1106451E-03  0.1750843E-02  0.1193150E-02
   356.745  0.1946021E-02  0.1538605E-01  0.1899981E-01     9.798  0.1107929E-03  0.1762111E-02  0.1183104E-02
   356.749  0.1946124E-02  0.1536403E-01  0.1899976E-01     9.799  0.1108534E-03  0.1776139E-02  0.1173752E-02
   356.752  0.1946239E-02  0.1534043E-01  0.1899752E-01     9.799  0.1108256E-03  0.1792802E-02  0.1165072E-02
   356.756  0.1946365E-02  0.1532666E-01  0.1900531E-01     9.799  0.1107102E-03  0.1803707E-02  0.1152321E-02
   356.760  0.1946498E-02  0.1532533E-01  0.1902360E-01     9.800  0.1105106E-03  0.1807774E-02  0.1134775E-02
   356.764  0.1946635E-02  0.1533364E-01  0.1904906E-01     9.800  0.1102315E-03  0.1805364E-02  0.1114857E-02
   356.768  0.1946773E-02  0.1534201E-01  0.1907376E-01     9.800  0.1098789E-03  0.1802752E-02  0.1098923E-02
   356.772  0.1946910E-02  0.1534981E-01  0.1909627E-01     9.800  0.1094602E-03  0.1800836E-02  0.1087412E-02
   356.776  0.1947033E-02  0.1535665E-01  0.1911472E-01     9.801  0.1089778E-03  0.1799279E-02  0.1080139E-02
   356.780  0.1947140E-02  0.1536176E-01  0.1913014E-01     9.801  0.1084400E-03  0.1798462E-02  0.1076969E-02
   356.783  0.1947235E-02  0.1536509E-01  0.1914248E-01     9.801  0.1078629E-03  0.1798404E-02  0.1077829E-02
   356.787  0.1947326E-02  0.1536721E-01  0.1915259E-01     9.802  0.1072636E-03  0.1798124E-02  0.1080869E-02
   356.791  0.1947411E-02  0.1537028E-01  0.1916222E-01     9.802  0.1066559E-03  0.1795857E-02  0.1085728E-02
   356.795  0.1947486E-02  0.1537214E-01  0.1916865E-01     9.802  0.1060483E-03  0.1793358E-02  0.1092499E-02
   356.799  0.1947551E-02  0.1537332E-01  0.1917187E-01     9.803  0.1054545E-03  0.1792749E-02  0.1100424E-02
   356.803  0.1947619E-02  0.1537392E-01  0.1917356E-01     9.803  0.1048957E-03  0.1792081E-02  0.1107346E-02
   356.807  0.1947690E-02  0.1537099E-01  0.1917286E-01     9.803  0.1043842E-03  0.1794157E-02  0.1113161E-02
   356.811  0.1947761E-02  0.1536674E-01  0.1916940E-01     9.804  0.1039313E-03  0.1797456E-02  0.1118132E-02
   356.814  0.1947820E-02  0.1536239E-01  0.1916356E-01     9.804  0.1035482E-03  0.1801819E-02  0.1120935E-02
   356.818  0.1947867E-02  0.1535551E-01  0.1915403E-01     9.804  0.1032433E-03  0.1807846E-02  0.1122490E-02
   356.822  0.1947900E-02  0.1534756E-01  0.1914233E-01     9.805  0.1030232E-03  0.1814785E-02  0.1122745E-02
   356.826  0.1947917E-02  0.1534516E-01  0.1913416E-01     9.805  0.1028920E-03  0.1819971E-02  0.1120251E-02
   356.830  0.1947939E-02  0.1534577E-01  0.1912971E-01     9.805  0.1028123E-03  0.1824691E-02  0.1116647E-02
   356.834  0.1947973E-02  0.1534678E-01  0.1912674E-01     9.806  0.1027670E-03  0.1829086E-02  0.1113498E-02
   356.838  0.1948017E-02  0.1535016E-01  0.1912770E-01     9.806  0.1027547E-03  0.1833173E-02  0.1110811E-02
   356.842  0.1948066E-02  0.1535374E-01  0.1913021E-01     9.806  0.1027770E-03  0.1835111E-02  0.1108982E-02
   356.845  0.1948116E-02  0.1535602E-01  0.1913220E-01     9.807  0.1028307E-03  0.1836836E-02  0.1107062E-02
   356.849  0.1948167E-02  0.1535806E-01  0.1913366E-01     9.807  0.1029125E-03  0.1837706E-02  0.1104759E-02
   356.853  0.1948218E-02  0.1535897E-01  0.1913532E-01     9.807  0.1030097E-03  0.1837692E-02  0.1102547E-02
   356.857  0.1948267E-02  0.1535845E-01  0.1913575E-01     9.808  0.1031182E-03  0.1835925E-02  0.1100817E-02
   356.861  0.1948311E-02  0.1535575E-01  0.1913502E-01     9.808  0.1032334E-03  0.1833521E-02  0.1098556E-02
   356.865  0.1948346E-02  0.1535349E-01  0.1913332E-01     9.808  0.1033509E-03  0.1828818E-02  0.1095782E-02
   356.869  0.1948371E-02  0.1535220E-01  0.1913386E-01     9.809  0.1034659E-03  0.1823002E-02  0.1094621E-02
   356.873  0.1948384E-02  0.1535440E-01  0.1913455E-01     9.809  0.1035707E-03  0.1815257E-02  0.1094354E-02
   356.877  0.1948388E-02  0.1535699E-01  0.1913495E-01     9.809  0.1036549E-03  0.1806434E-02  0.1094280E-02
   356.880  0.1948381E-02  0.1535905E-01  0.1913409E-01     9.810  0.1037170E-03  0.1796937E-02  0.1093257E-02
   356.884  0.1948386E-02  0.1535919E-01  0.1913497E-01     9.810  0.1037740E-03  0.1786757E-02  0.1094494E-02
   356.888  0.1948406E-02  0.1535747E-01  0.1913892E-01     9.810  0.1038291E-03  0.1776466E-02  0.1101449E-02
   356.892  0.1948440E-02  0.1535124E-01  0.1913961E-01     9.811  0.1038808E-03  0.1766223E-02  0.1102579E-02
   356.896  0.1948489E-02  0.1534797E-01  0.1914256E-01     9.811  0.1039275E-03  0.1756655E-02  0.1107144E-02
   356.900  0.1948542E-02  0.1534786E-01  0.1914806E-01     9.811  0.1039692E-03  0.1754729E-02  0.1115979E-02
   356.904  0.1948582E-02  0.1534766E-01  0.1915280E-01     9.812  0.1040099E-03  0.1754148E-02  0.1123415E-02
   356.908  0.1948603E-02  0.1534789E-01  0.1915634E-01     9.812  0.1040472E-03  0.1754553E-02  0.1130149E-02
   356.911  0.1948604E-02  0.1534718E-01  0.1915802E-01     9.812  0.1040802E-03  0.1755891E-02  0.1136816E-02
   356.915  0.1948594E-02  0.1534620E-01  0.1916263E-01     9.813  0.1041161E-03  0.1759082E-02  0.1143650E-02
   356.919  0.1948569E-02  0.1535007E-01  0.1916874E-01     9.813  0.1041524E-03  0.1761726E-02  0.1150402E-02
   356.923  0.1948519E-02  0.1535388E-01  0.1917363E-01     9.813  0.1041766E-03  0.1764178E-02  0.1157357E-02
   356.927  0.1948442E-02  0.1535776E-01  0.1917681E-01     9.813  0.1041876E-03  0.1766304E-02  0.1162831E-02
   356.931  0.1948340E-02  0.1536170E-01  0.1917845E-01     9.814  0.1041867E-03  0.1767187E-02  0.1168939E-02
   356.935  0.1948204E-02  0.1536521E-01  0.1917802E-01     9.814  0.1041777E-03  0.1768036E-02  0.1172671E-02
   356.939  0.1948039E-02  0.1537011E-01  0.1917782E-01     9.814  0.1041624E-03  0.1771969E-02  0.1177060E-02
   356.942  0.1947849E-02  0.1537494E-01  0.1917653E-01     9.815  0.1041420E-03  0.1776073E-02  0.1180804E-02
   356.946  0.1947639E-02  0.1537782E-01  0.1917261E-01     9.815  0.1041185E-03  0.1777313E-02  0.1181253E-02
   356.950  0.1947416E-02  0.1537864E-01  0.1916699E-01     9.815  0.1040935E-03  0.1776260E-02  0.1178885E-02
   356.954  0.1947186E-02  0.1537723E-01  0.1915960E-01     9.816  0.1040692E-03  0.1772112E-02  0.1174158E-02
   356.958  0.1946953E-02  0.1537310E-01  0.1915187E-01     9.816  0.1040479E-03  0.1764607E-02  0.1167120E-02
   356.962  0.1946724E-02  0.1536632E-01  0.1914247E-01     9.816  0.1040284E-03  0.1753994E-02  0.1157809E-02
   356.966  0.1946501E-02  0.1535722E-01  0.1913207E-01     9.817  0.1040119E-03  0.1740837E-02  0.1147550E-02
   356.969  0.1946289E-02  0.1534925E-01  0.1912455E-01     9.817  0.1039988E-03  0.1726549E-02  0.1139562E-02
   356.973  0.1946097E-02  0.1534472E-01  0.1911897E-01     9.817  0.1039887E-03  0.1719807E-02  0.1135260E-02
   356.977  0.1945940E-02  0.1534295E-01  0.1912281E-01     9.818  0.1039798E-03  0.1719732E-02  0.1146192E-02
   356.981  0.1945821E-02  0.1534073E-01  0.1912983E-01     9.818  0.1039722E-03  0.1719152E-02  0.1161330E-02
   356.985  0.1945744E-02  0.1533859E-01  0.1913878E-01     9.818  0.1039655E-03  0.1718244E-02  0.1180154E-02
   356.989  0.1945714E-02  0.1533525E-01  0.1915076E-01     9.819  0.1039646E-03  0.1716193E-02  0.1200779E-02
   356.993  0.1945736E-02  0.1533201E-01  0.1916371E-01     9.819  0.1039716E-03  0.1714748E-02  0.1223092E-02
   356.997  0.1945808E-02  0.1532800E-01  0.1917893E-01     9.819  0.1039859E-03  0.1712941E-02  0.1246892E-02
   357.000  0.1945928E-02  0.1532328E-01  0.1919329E-01     9.820  0.1040080E-03  0.1710548E-02  0.1274604E-02
   357.004  0.1946095E-02  0.1531891E-01  0.1921074E-01     9.820  0.1040363E-03  0.1708317E-02  0.1298078E-02
   357.008  0.1946304E-02  0.1531502E-01  0.1922945E-01     9.820  0.1040702E-03  0.1704468E-02  0.1320996E-02
   357.012  0.1946550E-02  0.1531087E-01  0.1924793E-01     9.821  0.1041079E-03  0.1699460E-02  0.1342757E-02
   357.016  0.1946827E-02  0.1530932E-01  0.1926706E-01     9.821  0.1041490E-03  0.1698719E-02  0.1366655E-02
   357.020  0.1947127E-02  0.1530843E-01  0.1928596E-01     9.821  0.1041916E-03  0.1696691E-02  0.1387053E-02
   357.024  0.1947443E-02  0.1530776E-01  0.1930179E-01     9.822  0.1042347E-03  0.1693926E-02  0.1404531E-02
   357.028  0.1947767E-02  0.1530692E-01  0.1931442E-01     9.822  0.1042765E-03  0.1690252E-02  0.1418768E-02
   357.031  0.1948089E-02  0.1530513E-01  0.1932545E-01     9.822  0.1043157E-03  0.1686942E-02  0.1430573E-02
   357.035  0.1948403E-02  0.1530345E-01  0.1933413E-01     9.823  0.1043503E-03  0.1682854E-02  0.1439094E-02
   357.039  0.1948699E-02  0.1530300E-01  0.1933871E-01     9.823  0.1043783E-03  0.1676995E-02  0.1442933E-02
   357.043  0.1948971E-02  0.1530058E-01  0.1934273E-01     9.823  0.1043985E-03  0.1673143E-02  0.1441067E-02
   357.047  0.1949212E-02  0.1529836E-01  0.1933893E-01     9.824  0.1044101E-03  0.1669612E-02  0.1438674E-02
   357.051  0.1949415E-02  0.1529879E-01  0.1933468E-01     9.824  0.1044113E-03  0.1671054E-02  0.1436748E-02
   357.055  0.1949580E-02  0.1529963E-01  0.1932761E-01     9.824  0.1044043E-03  0.1672767E-02  0.1431000E-02
   357.058  0.1949708E-02  0.1530003E-01  0.1931845E-01     9.824  0.1043925E-03  0.1674290E-02  0.1421035E-02
   357.062  0.1949810E-02  0.1530111E-01  0.1930837E-01     9.825  0.1043875E-03  0.1675826E-02  0.1407740E-02
   357.066  0.1949904E-02  0.1530216E-01  0.1930036E-01     9.825  0.1043851E-03  0.1678313E-02  0.1396017E-02
   357.070  0.1949992E-02  0.1530378E-01  0.1929361E-01     9.825  0.1043852E-03  0.1681151E-02  0.1385558E-02
   357.074  0.1950064E-02  0.1530561E-01  0.1928746E-01     9.826  0.1043831E-03  0.1685256E-02  0.1377483E-02
   357.078  0.1950108E-02  0.1530798E-01  0.1928006E-01     9.826  0.1043741E-03  0.1688410E-02  0.1373593E-02
   357.082  0.1950114E-02  0.1531020E-01  0.1927064E-01     9.826  0.1043509E-03  0.1692548E-02  0.1371448E-02
   357.086  0.1950047E-02  0.1531284E-01  0.1925694E-01     9.827  0.1042806E-03  0.1696080E-02  0.1370581E-02
   357.089  0.1949901E-02  0.1531771E-01  0.1924160E-01     9.827  0.1041657E-03  0.1698074E-02  0.1365372E-02
   357.093  0.1949671E-02  0.1532367E-01  0.1922135E-01     9.827  0.1040284E-03  0.1699031E-02  0.1361053E-02
   357.097  0.1949373E-02  0.1533095E-01  0.1920012E-01     9.828  0.1038755E-03  0.1701690E-02  0.1360917E-02
   357.101  0.1949015E-02  0.1533832E-01  0.1917814E-01     9.828  0.1037114E-03  0.1703968E-02  0.1363929E-02
   357.105  0.1948609E-02  0.1535110E-01  0.1916047E-01     9.828  0.1035433E-03  0.1701737E-02  0.1368432E-02
   357.109  0.1948170E-02  0.1536269E-01  0.1914314E-01     9.829  0.1033794E-03  0.1699734E-02  0.1373199E-02
   357.113  0.1947710E-02  0.1537232E-01  0.1912679E-01     9.829  0.1032268E-03  0.1697204E-02  0.1377700E-02
   357.116  0.1947243E-02  0.1538018E-01  0.1911143E-01     9.829  0.1030917E-03  0.1694944E-02  0.1381676E-02
   357.120  0.1946782E-02  0.1538570E-01  0.1909839E-01     9.830  0.1029799E-03  0.1693187E-02  0.1385364E-02
   357.124  0.1946338E-02  0.1538990E-01  0.1908707E-01     9.830  0.1028955E-03  0.1693950E-02  0.1387368E-02
   357.128  0.1945925E-02  0.1539149E-01  0.1907774E-01     9.830  0.1028428E-03  0.1694967E-02  0.1389123E-02
   357.132  0.1945553E-02  0.1539369E-01  0.1907601E-01     9.831  0.1028243E-03  0.1695729E-02  0.1386046E-02
   357.136  0.1945233E-02  0.1539413E-01  0.1907399E-01     9.831  0.1028416E-03  0.1697298E-02  0.1386026E-02
   357.140  0.1944970E-02  0.1539233E-01  0.1907422E-01     9.831  0.1028948E-03  0.1698795E-02  0.1385329E-02
   357.144  0.1944766E-02  0.1538702E-01  0.1907379E-01     9.832  0.1029797E-03  0.1703224E-02  0.1385004E-02
   357.147  0.1944624E-02  0.1537741E-01  0.1907386E-01     9.832  0.1030938E-03  0.1709735E-02  0.1385718E-02
   357.151  0.1944548E-02  0.1536407E-01  0.1907268E-01     9.832  0.1032359E-03  0.1718222E-02  0.1386806E-02
   357.155  0.1944537E-02  0.1534792E-01  0.1907172E-01     9.833  0.1034014E-03  0.1728491E-02  0.1388914E-02
   357.159  0.1944582E-02  0.1533425E-01  0.1907544E-01     9.833  0.1035825E-03  0.1737438E-02  0.1391444E-02
   357.163  0.1944681E-02  0.1532637E-01  0.1908483E-01     9.833  0.1037754E-03  0.1743536E-02  0.1395157E-02
   357.167  0.1944831E-02  0.1532146E-01  0.1909798E-01     9.834  0.1039755E-03  0.1748701E-02  0.1394215E-02
   357.171  0.1945026E-02  0.1531857E-01  0.1911420E-01     9.834  0.1041781E-03  0.1752300E-02  0.1390422E-02
   357.174  0.1945239E-02  0.1531515E-01  0.1912764E-01     9.834  0.1043739E-03  0.1756566E-02  0.1384710E-02
   357.178  0.1945453E-02  0.1531114E-01  0.1913749E-01     9.835  0.1045567E-03  0.1760641E-02  0.1375568E-02
   357.182  0.1945653E-02  0.1530684E-01  0.1914461E-01     9.835  0.1047147E-03  0.1765609E-02  0.1363044E-02
   357.186  0.1945803E-02  0.1529790E-01  0.1914239E-01     9.835  0.1048176E-03  0.1767050E-02  0.1348429E-02
   357.190  0.1945896E-02  0.1529325E-01  0.1913614E-01     9.835  0.1048598E-03  0.1773440E-02  0.1330984E-02
   357.194  0.1945928E-02  0.1529340E-01  0.1912847E-01     9.836  0.1048376E-03  0.1774452E-02  0.1309667E-02
   357.198  0.1945900E-02  0.1529537E-01  0.1911637E-01     9.836  0.1047510E-03  0.1773253E-02  0.1289579E-02
   357.201  0.1945809E-02  0.1529767E-01  0.1910290E-01     9.836  0.1046011E-03  0.1770559E-02  0.1266139E-02
   357.205  0.1945659E-02  0.1529880E-01  0.1908470E-01     9.837  0.1043908E-03  0.1768956E-02  0.1244805E-02
   357.209  0.1945453E-02  0.1529869E-01  0.1906451E-01     9.837  0.1041259E-03  0.1768129E-02  0.1228443E-02
   357.213  0.1945195E-02  0.1529709E-01  0.1904193E-01     9.837  0.1038109E-03  0.1768413E-02  0.1217371E-02
   357.217  0.1944891E-02  0.1529482E-01  0.1901756E-01     9.838  0.1034541E-03  0.1770267E-02  0.1211698E-02
   357.221  0.1944567E-02  0.1529095E-01  0.1899467E-01     9.838  0.1030778E-03  0.1773165E-02  0.1210171E-02
   357.225  0.1944278E-02  0.1529153E-01  0.1898228E-01     9.838  0.1027260E-03  0.1772583E-02  0.1204449E-02
   357.228  0.1944035E-02  0.1529363E-01  0.1897724E-01     9.839  0.1024119E-03  0.1771068E-02  0.1197657E-02
   357.232  0.1943845E-02  0.1529380E-01  0.1897952E-01     9.839  0.1021422E-03  0.1767274E-02  0.1191422E-02
   357.236  0.1943714E-02  0.1529229E-01  0.1898367E-01     9.839  0.1019233E-03  0.1768324E-02  0.1186921E-02
   357.240  0.1943644E-02  0.1528978E-01  0.1899146E-01     9.840  0.1017593E-03  0.1770118E-02  0.1182560E-02
   357.244  0.1943639E-02  0.1528644E-01  0.1900247E-01     9.840  0.1016538E-03  0.1772668E-02  0.1180299E-02
   357.248  0.1943697E-02  0.1528403E-01  0.1901691E-01     9.840  0.1016087E-03  0.1774811E-02  0.1178869E-02
   357.252  0.1943816E-02  0.1528024E-01  0.1903246E-01     9.841  0.1016234E-03  0.1778425E-02  0.1180723E-02
   357.256  0.1943993E-02  0.1527551E-01  0.1904701E-01     9.841  0.1016980E-03  0.1781826E-02  0.1184627E-02
   357.259  0.1944223E-02  0.1527685E-01  0.1906787E-01     9.841  0.1018279E-03  0.1784267E-02  0.1191507E-02
   357.263  0.1944508E-02  0.1527705E-01  0.1909137E-01     9.842  0.1019903E-03  0.1785495E-02  0.1202191E-02
   357.267  0.1944841E-02  0.1527486E-01  0.1911454E-01     9.842  0.1021756E-03  0.1788518E-02  0.1214720E-02
   357.271  0.1945214E-02  0.1527520E-01  0.1913574E-01     9.842  0.1023779E-03  0.1790042E-02  0.1228352E-02
   357.275  0.1945615E-02  0.1527850E-01  0.1915700E-01     9.843  0.1025914E-03  0.1788916E-02  0.1246467E-02
   357.279  0.1946025E-02  0.1527770E-01  0.1917591E-01     9.843  0.1028118E-03  0.1791061E-02  0.1266912E-02
   357.282  0.1946381E-02  0.1527948E-01  0.1918997E-01     9.843  0.1030449E-03  0.1799007E-02  0.1283591E-02
   357.286  0.1946666E-02  0.1528372E-01  0.1919875E-01     9.843  0.1032896E-03  0.1811323E-02  0.1295606E-02
   357.290  0.1946871E-02  0.1529231E-01  0.1920416E-01     9.844  0.1035393E-03  0.1826236E-02  0.1301220E-02
   357.294  0.1946981E-02  0.1530381E-01  0.1920335E-01     9.844  0.1037824E-03  0.1844019E-02  0.1302044E-02
   357.298  0.1946989E-02  0.1531638E-01  0.1919546E-01     9.844  0.1040119E-03  0.1863638E-02  0.1301149E-02
   357.302  0.1946899E-02  0.1532851E-01  0.1918257E-01     9.845  0.1042245E-03  0.1881839E-02  0.1297132E-02
   357.306  0.1946716E-02  0.1534006E-01  0.1916710E-01     9.845  0.1044183E-03  0.1899013E-02  0.1290014E-02
   357.309  0.1946443E-02  0.1535129E-01  0.1914831E-01     9.845  0.1045891E-03  0.1914977E-02  0.1279603E-02
   357.313  0.1946095E-02  0.1536696E-01  0.1913297E-01     9.846  0.1047405E-03  0.1937471E-02  0.1274897E-02
   357.317  0.1945680E-02  0.1538201E-01  0.1911683E-01     9.846  0.1048720E-03  0.1958241E-02  0.1270965E-02
   357.321  0.1945215E-02  0.1539113E-01  0.1909976E-01     9.846  0.1049881E-03  0.1973935E-02  0.1264502E-02
   357.325  0.1944740E-02  0.1539640E-01  0.1908323E-01     9.847  0.1051145E-03  0.1982274E-02  0.1254334E-02
   357.329  0.1944267E-02  0.1539750E-01  0.1906753E-01     9.847  0.1052511E-03  0.1982630E-02  0.1242350E-02
   357.333  0.1943808E-02  0.1539398E-01  0.1905266E-01     9.847  0.1053941E-03  0.1975007E-02  0.1227537E-02
   357.336  0.1943377E-02  0.1538650E-01  0.1903977E-01     9.848  0.1055391E-03  0.1958126E-02  0.1211234E-02
   357.340  0.1942998E-02  0.1537421E-01  0.1903117E-01     9.848  0.1056748E-03  0.1933723E-02  0.1197387E-02
   357.344  0.1942682E-02  0.1535690E-01  0.1902526E-01     9.848  0.1057965E-03  0.1900804E-02  0.1183971E-02
   357.348  0.1942434E-02  0.1534155E-01  0.1902661E-01     9.849  0.1058994E-03  0.1872854E-02  0.1182409E-02
   357.352  0.1942261E-02  0.1532539E-01  0.1903351E-01     9.849  0.1059812E-03  0.1845523E-02  0.1188084E-02
   357.356  0.1942165E-02  0.1530693E-01  0.1904310E-01     9.849  0.1060381E-03  0.1814558E-02  0.1196566E-02
   357.360  0.1942150E-02  0.1528661E-01  0.1905564E-01     9.850  0.1060691E-03  0.1780344E-02  0.1208203E-02
   357.363  0.1942216E-02  0.1526482E-01  0.1907069E-01     9.850  0.1060729E-03  0.1743660E-02  0.1222609E-02
   357.367  0.1942360E-02  0.1524121E-01  0.1908723E-01     9.850  0.1060500E-03  0.1705266E-02  0.1238638E-02
   357.371  0.1942580E-02  0.1522141E-01  0.1910958E-01     9.851  0.1060021E-03  0.1674003E-02  0.1264196E-02
   357.375  0.1942871E-02  0.1521600E-01  0.1914912E-01     9.851  0.1059309E-03  0.1671752E-02  0.1319902E-02
   357.379  0.1943225E-02  0.1521200E-01  0.1918870E-01     9.851  0.1058407E-03  0.1670418E-02  0.1378213E-02
   357.383  0.1943635E-02  0.1520829E-01  0.1922777E-01     9.852  0.1057351E-03  0.1669798E-02  0.1437854E-02
   357.387  0.1944091E-02  0.1520430E-01  0.1926504E-01     9.852  0.1056181E-03  0.1669236E-02  0.1497394E-02
   357.390  0.1944583E-02  0.1520075E-01  0.1930023E-01     9.852  0.1054939E-03  0.1669274E-02  0.1554075E-02
   357.394  0.1945099E-02  0.1519774E-01  0.1933292E-01     9.853  0.1053664E-03  0.1669601E-02  0.1609221E-02
   357.398  0.1945628E-02  0.1519529E-01  0.1936160E-01     9.853  0.1052401E-03  0.1669942E-02  0.1660571E-02
   357.402  0.1946158E-02  0.1519325E-01  0.1938717E-01     9.853  0.1051174E-03  0.1670669E-02  0.1705475E-02
   357.406  0.1946677E-02  0.1519218E-01  0.1940931E-01     9.853  0.1050028E-03  0.1670921E-02  0.1744564E-02
   357.410  0.1947177E-02  0.1519155E-01  0.1942753E-01     9.854  0.1048988E-03  0.1671401E-02  0.1776470E-02
   357.413  0.1947645E-02  0.1519116E-01  0.1944184E-01     9.854  0.1048073E-03  0.1672417E-02  0.1801557E-02
   357.417  0.1948064E-02  0.1519151E-01  0.1945019E-01     9.854  0.1047415E-03  0.1673521E-02  0.1818162E-02
   357.421  0.1948423E-02  0.1519241E-01  0.1945136E-01     9.855  0.1047053E-03  0.1674474E-02  0.1825151E-02
   357.425  0.1948713E-02  0.1519457E-01  0.1944719E-01     9.855  0.1046971E-03  0.1675857E-02  0.1823847E-02
   357.429  0.1948928E-02  0.1519809E-01  0.1943772E-01     9.855  0.1047162E-03  0.1677472E-02  0.1814607E-02
   357.433  0.1949062E-02  0.1520186E-01  0.1941973E-01     9.856  0.1047592E-03  0.1679302E-02  0.1801378E-02
   357.437  0.1949117E-02  0.1520589E-01  0.1940142E-01     9.856  0.1048267E-03  0.1681064E-02  0.1773517E-02
   357.440  0.1949097E-02  0.1520990E-01  0.1937958E-01     9.856  0.1049202E-03  0.1683892E-02  0.1738138E-02
   357.444  0.1949039E-02  0.1521367E-01  0.1935705E-01     9.857  0.1050303E-03  0.1687479E-02  0.1701867E-02
   357.448  0.1948973E-02  0.1521734E-01  0.1933751E-01     9.857  0.1051478E-03  0.1691623E-02  0.1672348E-02
   357.452  0.1948903E-02  0.1522029E-01  0.1932159E-01     9.857  0.1052709E-03  0.1695721E-02  0.1649242E-02
   357.456  0.1948830E-02  0.1522350E-01  0.1930878E-01     9.858  0.1053961E-03  0.1700779E-02  0.1629438E-02
   357.460  0.1948759E-02  0.1522546E-01  0.1929652E-01     9.858  0.1055206E-03  0.1705656E-02  0.1614441E-02
   357.464  0.1948690E-02  0.1522692E-01  0.1928612E-01     9.858  0.1056418E-03  0.1709508E-02  0.1603591E-02
   357.467  0.1948624E-02  0.1522736E-01  0.1927719E-01     9.859  0.1057578E-03  0.1712874E-02  0.1595417E-02
   357.471  0.1948563E-02  0.1522908E-01  0.1927158E-01     9.859  0.1058660E-03  0.1714341E-02  0.1588856E-02
   357.475  0.1948508E-02  0.1523218E-01  0.1926901E-01     9.859  0.1059644E-03  0.1714437E-02  0.1581963E-02
   357.479  0.1948458E-02  0.1523365E-01  0.1926685E-01     9.860  0.1060508E-03  0.1715522E-02  0.1576739E-02
   357.483  0.1948416E-02  0.1523855E-01  0.1926819E-01     9.860  0.1061238E-03  0.1713007E-02  0.1569478E-02
   357.487  0.1948382E-02  0.1524305E-01  0.1927042E-01     9.860  0.1061816E-03  0.1710829E-02  0.1562963E-02
   357.490  0.1948356E-02  0.1524667E-01  0.1927200E-01     9.860  0.1062229E-03  0.1708720E-02  0.1555452E-02
   357.494  0.1948336E-02  0.1525039E-01  0.1927442E-01     9.861  0.1062465E-03  0.1707381E-02  0.1547667E-02
   357.498  0.1948319E-02  0.1525299E-01  0.1927785E-01     9.861  0.1062488E-03  0.1706640E-02  0.1541021E-02
   357.502  0.1948304E-02  0.1525629E-01  0.1928160E-01     9.861  0.1062305E-03  0.1704973E-02  0.1534928E-02
   357.506  0.1948293E-02  0.1525830E-01  0.1928536E-01     9.862  0.1061925E-03  0.1703236E-02  0.1529068E-02
   357.510  0.1948285E-02  0.1526105E-01  0.1928849E-01     9.862  0.1061348E-03  0.1701666E-02  0.1523166E-02
   357.513  0.1948280E-02  0.1526274E-01  0.1929229E-01     9.862  0.1060590E-03  0.1700523E-02  0.1517384E-02
   357.517  0.1948276E-02  0.1526390E-01  0.1929574E-01     9.863  0.1059736E-03  0.1699725E-02  0.1512447E-02
   357.521  0.1948254E-02  0.1526787E-01  0.1929749E-01     9.863  0.1058916E-03  0.1700338E-02  0.1505900E-02
   357.525  0.1948158E-02  0.1526705E-01  0.1929084E-01     9.863  0.1058274E-03  0.1700228E-02  0.1484002E-02
   357.529  0.1947986E-02  0.1526498E-01  0.1927746E-01     9.864  0.1057829E-03  0.1700160E-02  0.1449989E-02
   357.533  0.1947741E-02  0.1526318E-01  0.1925844E-01     9.864  0.1057616E-03  0.1699239E-02  0.1406881E-02
   357.537  0.1947429E-02  0.1525963E-01  0.1923325E-01     9.864  0.1057650E-03  0.1699323E-02  0.1355583E-02
   357.540  0.1947057E-02  0.1525582E-01  0.1920400E-01     9.865  0.1057955E-03  0.1699141E-02  0.1299139E-02
   357.544  0.1946634E-02  0.1525463E-01  0.1917212E-01     9.865  0.1058544E-03  0.1705110E-02  0.1240900E-02
   357.548  0.1946169E-02  0.1525167E-01  0.1914264E-01     9.865  0.1059434E-03  0.1703631E-02  0.1183842E-02
   357.552  0.1945671E-02  0.1524933E-01  0.1911292E-01     9.866  0.1060620E-03  0.1702998E-02  0.1128796E-02
   357.556  0.1945151E-02  0.1524563E-01  0.1908442E-01     9.866  0.1062096E-03  0.1703609E-02  0.1077410E-02
   357.560  0.1944617E-02  0.1524285E-01  0.1905807E-01     9.866  0.1063846E-03  0.1705280E-02  0.1031592E-02
   357.563  0.1944079E-02  0.1523983E-01  0.1903369E-01     9.867  0.1065850E-03  0.1708863E-02  0.9909596E-03
   357.567  0.1943548E-02  0.1523755E-01  0.1901253E-01     9.867  0.1068062E-03  0.1713110E-02  0.9571653E-03
   357.571  0.1943036E-02  0.1523422E-01  0.1899480E-01     9.867  0.1070422E-03  0.1719120E-02  0.9299638E-03
   357.575  0.1942553E-02  0.1523074E-01  0.1898207E-01     9.868  0.1072871E-03  0.1726403E-02  0.9098532E-03
   357.579  0.1942109E-02  0.1522698E-01  0.1897271E-01     9.868  0.1075332E-03  0.1733919E-02  0.8973891E-03
   357.583  0.1941713E-02  0.1522350E-01  0.1896835E-01     9.868  0.1077732E-03  0.1741515E-02  0.8931077E-03
   357.587  0.1941376E-02  0.1522001E-01  0.1896925E-01     9.869  0.1079955E-03  0.1748887E-02  0.8956387E-03
   357.590  0.1941109E-02  0.1521653E-01  0.1897404E-01     9.869  0.1081837E-03  0.1756435E-02  0.9041426E-03
   357.594  0.1940917E-02  0.1521280E-01  0.1898384E-01     9.869  0.1083344E-03  0.1763957E-02  0.9192212E-03
   357.598  0.1940802E-02  0.1521001E-01  0.1899768E-01     9.869  0.1084431E-03  0.1770984E-02  0.9402356E-03
   357.602  0.1940766E-02  0.1520615E-01  0.1901536E-01     9.870  0.1085058E-03  0.1777400E-02  0.9676778E-03
   357.606  0.1940810E-02  0.1520314E-01  0.1903624E-01     9.870  0.1085205E-03  0.1782824E-02  0.1001172E-02
   357.610  0.1940931E-02  0.1520169E-01  0.1906209E-01     9.870  0.1084873E-03  0.1785943E-02  0.1038877E-02
   357.613  0.1941128E-02  0.1520222E-01  0.1909090E-01     9.871  0.1084074E-03  0.1786608E-02  0.1079211E-02
   357.617  0.1941394E-02  0.1520091E-01  0.1912107E-01     9.871  0.1082835E-03  0.1788706E-02  0.1125201E-02
   357.621  0.1941725E-02  0.1519911E-01  0.1915178E-01     9.871  0.1081206E-03  0.1789971E-02  0.1173599E-02
   357.625  0.1942113E-02  0.1519576E-01  0.1918203E-01     9.872  0.1079241E-03  0.1791926E-02  0.1222588E-02
   357.629  0.1942549E-02  0.1519398E-01  0.1921122E-01     9.872  0.1077001E-03  0.1791544E-02  0.1271575E-02
   357.633  0.1943024E-02  0.1519230E-01  0.1923856E-01     9.872  0.1074554E-03  0.1790560E-02  0.1318320E-02
   357.636  0.1943527E-02  0.1519094E-01  0.1926368E-01     9.873  0.1071975E-03  0.1788954E-02  0.1361408E-02
   357.640  0.1944051E-02  0.1519007E-01  0.1928720E-01     9.873  0.1069357E-03  0.1786441E-02  0.1400024E-02
   357.644  0.1944587E-02  0.1518832E-01  0.1930735E-01     9.873  0.1066775E-03  0.1784042E-02  0.1433341E-02
   357.648  0.1945123E-02  0.1518568E-01  0.1932379E-01     9.874  0.1064284E-03  0.1782322E-02  0.1459679E-02
   357.652  0.1945647E-02  0.1518377E-01  0.1933688E-01     9.874  0.1061932E-03  0.1779854E-02  0.1479211E-02
   357.656  0.1946148E-02  0.1518147E-01  0.1934550E-01     9.874  0.1059758E-03  0.1777390E-02  0.1490195E-02
   357.659  0.1946615E-02  0.1517834E-01  0.1934903E-01     9.875  0.1057793E-03  0.1775890E-02  0.1491146E-02
   357.663  0.1947037E-02  0.1517523E-01  0.1934898E-01     9.875  0.1056059E-03  0.1774226E-02  0.1485181E-02
   357.667  0.1947406E-02  0.1517178E-01  0.1934252E-01     9.875  0.1054567E-03  0.1773248E-02  0.1466827E-02
   357.671  0.1947713E-02  0.1516753E-01  0.1933045E-01     9.875  0.1053322E-03  0.1772616E-02  0.1439756E-02
   357.675  0.1947950E-02  0.1516387E-01  0.1931203E-01     9.876  0.1052318E-03  0.1772046E-02  0.1404770E-02
   357.679  0.1948103E-02  0.1515938E-01  0.1928977E-01     9.876  0.1051502E-03  0.1771856E-02  0.1361605E-02
   357.683  0.1948170E-02  0.1515605E-01  0.1926337E-01     9.876  0.1050863E-03  0.1770715E-02  0.1310792E-02
   357.686  0.1948179E-02  0.1515156E-01  0.1923426E-01     9.877  0.1050355E-03  0.1770626E-02  0.1258469E-02
   357.690  0.1948168E-02  0.1514761E-01  0.1920616E-01     9.877  0.1049791E-03  0.1770139E-02  0.1212100E-02
   357.694  0.1948136E-02  0.1514306E-01  0.1918201E-01     9.877  0.1049152E-03  0.1770455E-02  0.1170466E-02
   357.698  0.1948085E-02  0.1513842E-01  0.1915922E-01     9.878  0.1048447E-03  0.1771049E-02  0.1131650E-02
   357.702  0.1948012E-02  0.1513327E-01  0.1913817E-01     9.878  0.1047687E-03  0.1772465E-02  0.1096241E-02
   357.706  0.1947922E-02  0.1512868E-01  0.1911817E-01     9.878  0.1046888E-03  0.1773806E-02  0.1062955E-02
   357.709  0.1947814E-02  0.1512478E-01  0.1909666E-01     9.879  0.1046062E-03  0.1775140E-02  0.1031783E-02
   357.713  0.1947689E-02  0.1512131E-01  0.1907842E-01     9.879  0.1045228E-03  0.1776186E-02  0.1001690E-02
   357.717  0.1947551E-02  0.1511937E-01  0.1906157E-01     9.879  0.1044397E-03  0.1777042E-02  0.9730796E-03
   357.721  0.1947402E-02  0.1512292E-01  0.1905172E-01     9.880  0.1043580E-03  0.1779797E-02  0.9476243E-03
   357.725  0.1947248E-02  0.1512666E-01  0.1904290E-01     9.880  0.1042790E-03  0.1781407E-02  0.9235896E-03
   357.729  0.1947093E-02  0.1512946E-01  0.1903384E-01     9.880  0.1042030E-03  0.1782986E-02  0.9014857E-03
   357.732  0.1946940E-02  0.1513196E-01  0.1902679E-01     9.881  0.1041313E-03  0.1784627E-02  0.8802640E-03
   357.736  0.1946790E-02  0.1513389E-01  0.1902035E-01     9.881  0.1040652E-03  0.1786132E-02  0.8619730E-03
   357.740  0.1946648E-02  0.1513535E-01  0.1901468E-01     9.881  0.1040060E-03  0.1787188E-02  0.8462115E-03
   357.744  0.1946515E-02  0.1514199E-01  0.1901588E-01     9.882  0.1039543E-03  0.1798032E-02  0.8425872E-03
   357.748  0.1946394E-02  0.1514806E-01  0.1901502E-01     9.882  0.1039096E-03  0.1807612E-02  0.8391937E-03
   357.752  0.1946285E-02  0.1515314E-01  0.1901532E-01     9.882  0.1038729E-03  0.1815875E-02  0.8377544E-03
   357.755  0.1946190E-02  0.1515700E-01  0.1901374E-01     9.883  0.1038433E-03  0.1822983E-02  0.8349524E-03
   357.759  0.1946105E-02  0.1516043E-01  0.1901190E-01     9.883  0.1038177E-03  0.1828636E-02  0.8316590E-03
   357.763  0.1946032E-02  0.1516362E-01  0.1900993E-01     9.883  0.1037908E-03  0.1833362E-02  0.8286482E-03
   357.767  0.1945974E-02  0.1516595E-01  0.1900851E-01     9.883  0.1037605E-03  0.1836635E-02  0.8259488E-03
   357.771  0.1945930E-02  0.1516749E-01  0.1900649E-01     9.884  0.1037281E-03  0.1839095E-02  0.8223224E-03
   357.775  0.1945903E-02  0.1516807E-01  0.1900549E-01     9.884  0.1036944E-03  0.1840346E-02  0.8207371E-03
   357.778  0.1945891E-02  0.1516758E-01  0.1900515E-01     9.884  0.1036595E-03  0.1840668E-02  0.8188722E-03
   357.782  0.1945894E-02  0.1516718E-01  0.1900358E-01     9.885  0.1036223E-03  0.1839886E-02  0.8167705E-03
   357.786  0.1945905E-02  0.1516681E-01  0.1900151E-01     9.885  0.1035795E-03  0.1837896E-02  0.8150618E-03
   357.790  0.1945924E-02  0.1516607E-01  0.1900075E-01     9.885  0.1035328E-03  0.1835445E-02  0.8136370E-03
   357.794  0.1945951E-02  0.1516797E-01  0.1900161E-01     9.886  0.1034821E-03  0.1834086E-02  0.8134770E-03
   357.798  0.1945986E-02  0.1516974E-01  0.1900330E-01     9.886  0.1034298E-03  0.1831934E-02  0.8152878E-03
   357.801  0.1946027E-02  0.1517132E-01  0.1900566E-01     9.886  0.1033771E-03  0.1829552E-02  0.8170445E-03
   357.805  0.1946074E-02  0.1517239E-01  0.1900770E-01     9.887  0.1033252E-03  0.1827507E-02  0.8176553E-03
   357.809  0.1946122E-02  0.1517384E-01  0.1900883E-01     9.887  0.1032734E-03  0.1825396E-02  0.8194506E-03
   357.813  0.1946169E-02  0.1517447E-01  0.1901024E-01     9.887  0.1032199E-03  0.1822654E-02  0.8214393E-03
   357.817  0.1946214E-02  0.1517773E-01  0.1901057E-01     9.888  0.1031674E-03  0.1820801E-02  0.8228276E-03
   357.821  0.1946256E-02  0.1517954E-01  0.1901088E-01     9.888  0.1031169E-03  0.1820468E-02  0.8241970E-03
   357.824  0.1946295E-02  0.1518181E-01  0.1901273E-01     9.888  0.1030707E-03  0.1820246E-02  0.8257971E-03
   357.828  0.1946330E-02  0.1518382E-01  0.1901470E-01     9.889  0.1030299E-03  0.1820242E-02  0.8261450E-03
   357.832  0.1946361E-02  0.1518640E-01  0.1901560E-01     9.889  0.1029956E-03  0.1820990E-02  0.8252450E-03
   357.836  0.1946388E-02  0.1518829E-01  0.1901662E-01     9.889  0.1029692E-03  0.1823012E-02  0.8255937E-03
   357.840  0.1946411E-02  0.1518987E-01  0.1901823E-01     9.890  0.1029518E-03  0.1825938E-02  0.8268669E-03
   357.844  0.1946429E-02  0.1519152E-01  0.1902042E-01     9.890  0.1029439E-03  0.1830590E-02  0.8287753E-03
   357.847  0.1946443E-02  0.1519195E-01  0.1901972E-01     9.890  0.1029462E-03  0.1834883E-02  0.8265797E-03
   357.851  0.1946454E-02  0.1519222E-01  0.1901946E-01     9.890  0.1029589E-03  0.1839412E-02  0.8244370E-03
   357.855  0.1946470E-02  0.1519251E-01  0.1902039E-01     9.891  0.1029773E-03  0.1844489E-02  0.8229038E-03
   357.859  0.1946476E-02  0.1519244E-01  0.1902178E-01     9.891  0.1029928E-03  0.1848653E-02  0.8234245E-03
   357.863  0.1946470E-02  0.1519183E-01  0.1902175E-01     9.891  0.1030041E-03  0.1851067E-02  0.8245266E-03
   357.867  0.1946452E-02  0.1519026E-01  0.1902065E-01     9.892  0.1030113E-03  0.1851876E-02  0.8252634E-03
   357.870  0.1946426E-02  0.1518810E-01  0.1901790E-01     9.892  0.1030196E-03  0.1851753E-02  0.8260099E-03
   357.874  0.1946387E-02  0.1518650E-01  0.1901555E-01     9.892  0.1030535E-03  0.1849943E-02  0.8277916E-03
   357.878  0.1946315E-02  0.1518568E-01  0.1901260E-01     9.893  0.1031218E-03  0.1847964E-02  0.8286527E-03
   357.882  0.1946207E-02  0.1518517E-01  0.1900669E-01     9.893  0.1032241E-03  0.1846723E-02  0.8269058E-03
   357.886  0.1946064E-02  0.1518484E-01  0.1899953E-01     9.893  0.1033601E-03  0.1845572E-02  0.8248041E-03
   357.890  0.1945890E-02  0.1518656E-01  0.1899165E-01     9.894  0.1035267E-03  0.1844032E-02  0.8171234E-03
   357.893  0.1945689E-02  0.1518994E-01  0.1898549E-01     9.894  0.1037207E-03  0.1841149E-02  0.8061950E-03
   357.897  0.1945464E-02  0.1519223E-01  0.1897626E-01     9.894  0.1039387E-03  0.1838762E-02  0.7933543E-03
   357.901  0.1945220E-02  0.1519339E-01  0.1896596E-01     9.895  0.1041754E-03  0.1836704E-02  0.7812633E-03
   357.905  0.1944962E-02  0.1519291E-01  0.1895467E-01     9.895  0.1044268E-03  0.1835161E-02  0.7679560E-03
   357.909  0.1944696E-02  0.1519086E-01  0.1894186E-01     9.895  0.1046873E-03  0.1834076E-02  0.7540417E-03
   357.913  0.1944428E-02  0.1519050E-01  0.1893073E-01     9.896  0.1049527E-03  0.1839326E-02  0.7407785E-03
   357.916  0.1944164E-02  0.1519368E-01  0.1892656E-01     9.896  0.1052168E-03  0.1856023E-02  0.7324034E-03
   357.920  0.1943910E-02  0.1519435E-01  0.1892099E-01     9.896  0.1054766E-03  0.1871160E-02  0.7238564E-03
   357.924  0.1943678E-02  0.1519226E-01  0.1891620E-01     9.897  0.1057312E-03  0.1885490E-02  0.7149169E-03
   357.928  0.1943472E-02  0.1518746E-01  0.1891086E-01     9.897  0.1059744E-03  0.1898663E-02  0.7054495E-03
   357.932  0.1943295E-02  0.1518004E-01  0.1890674E-01     9.897  0.1062023E-03  0.1910448E-02  0.6961253E-03
   357.935  0.1943152E-02  0.1516949E-01  0.1890069E-01     9.897  0.1064092E-03  0.1920251E-02  0.6842260E-03
   357.939  0.1943044E-02  0.1515724E-01  0.1889654E-01     9.898  0.1065906E-03  0.1929485E-02  0.6738120E-03
   357.943  0.1942974E-02  0.1514851E-01  0.1889653E-01     9.898  0.1067434E-03  0.1946782E-02  0.6668969E-03
   357.947  0.1942946E-02  0.1513966E-01  0.1889870E-01     9.898  0.1068679E-03  0.1962098E-02  0.6600443E-03
   357.951  0.1942965E-02  0.1513013E-01  0.1890479E-01     9.899  0.1069648E-03  0.1974003E-02  0.6515185E-03
   357.955  0.1943033E-02  0.1512201E-01  0.1891192E-01     9.899  0.1070355E-03  0.1985218E-02  0.6455293E-03
   357.958  0.1943149E-02  0.1511370E-01  0.1892067E-01     9.899  0.1070782E-03  0.1994931E-02  0.6413531E-03
   357.962  0.1943309E-02  0.1510469E-01  0.1892936E-01     9.900  0.1070914E-03  0.2002620E-02  0.6388777E-03
   357.966  0.1943508E-02  0.1509483E-01  0.1893947E-01     9.900  0.1070739E-03  0.2007840E-02  0.6387402E-03
   357.970  0.1943733E-02  0.1508595E-01  0.1894891E-01     9.900  0.1070215E-03  0.2011401E-02  0.6397198E-03
   357.974  0.1943976E-02  0.1507791E-01  0.1895994E-01     9.901  0.1069329E-03  0.2012925E-02  0.6412565E-03
   357.978  0.1944225E-02  0.1507096E-01  0.1896834E-01     9.901  0.1068063E-03  0.2012647E-02  0.6476612E-03
   357.981  0.1944472E-02  0.1506480E-01  0.1897619E-01     9.901  0.1066436E-03  0.2010249E-02  0.6577438E-03
   357.985  0.1944712E-02  0.1505957E-01  0.1898333E-01     9.902  0.1064477E-03  0.2006421E-02  0.6699101E-03
   357.989  0.1944937E-02  0.1505596E-01  0.1898992E-01     9.902  0.1062279E-03  0.2000300E-02  0.6830384E-03
   357.993  0.1945141E-02  0.1505413E-01  0.1899141E-01     9.902  0.1059896E-03  0.1994778E-02  0.6947412E-03
   357.997  0.1945322E-02  0.1505263E-01  0.1899297E-01     9.903  0.1057380E-03  0.1989434E-02  0.7091913E-03
   358.000  0.1945476E-02  0.1505484E-01  0.1899664E-01     9.903  0.1054797E-03  0.1981698E-02  0.7230573E-03
   358.004  0.1945616E-02  0.1505820E-01  0.1900114E-01     9.903  0.1052271E-03  0.1973866E-02  0.7317059E-03
   358.008  0.1945739E-02  0.1506152E-01  0.1900482E-01     9.903  0.1049854E-03  0.1966738E-02  0.7367126E-03
   358.012  0.1945842E-02  0.1506359E-01  0.1900665E-01     9.904  0.1047580E-03  0.1961983E-02  0.7402348E-03
   358.016  0.1945923E-02  0.1506584E-01  0.1900550E-01     9.904  0.1045495E-03  0.1959166E-02  0.7425601E-03
   358.020  0.1945980E-02  0.1507025E-01  0.1900706E-01     9.904  0.1043640E-03  0.1954845E-02  0.7337040E-03
   358.023  0.1946014E-02  0.1507237E-01  0.1900678E-01     9.905  0.1042049E-03  0.1952022E-02  0.7227090E-03
   358.027  0.1946024E-02  0.1507506E-01  0.1900487E-01     9.905  0.1040755E-03  0.1951365E-02  0.7100834E-03
   358.031  0.1946010E-02  0.1507999E-01  0.1900478E-01     9.905  0.1039785E-03  0.1951445E-02  0.6949759E-03
   358.035  0.1945937E-02  0.1508544E-01  0.1899926E-01     9.906  0.1038859E-03  0.1952395E-02  0.6764953E-03
   358.039  0.1945783E-02  0.1509154E-01  0.1898795E-01     9.906  0.1037869E-03  0.1956460E-02  0.6592176E-03
   358.043  0.1945554E-02  0.1509831E-01  0.1897253E-01     9.906  0.1036731E-03  0.1962328E-02  0.6456428E-03
   358.046  0.1945271E-02  0.1510540E-01  0.1895509E-01     9.907  0.1035288E-03  0.1969496E-02  0.6377918E-03
   358.050  0.1944944E-02  0.1511295E-01  0.1893618E-01     9.907  0.1033534E-03  0.1977817E-02  0.6349740E-03
   358.054  0.1944582E-02  0.1512062E-01  0.1891789E-01     9.907  0.1031540E-03  0.1986754E-02  0.6375936E-03
   358.058  0.1944196E-02  0.1512646E-01  0.1889925E-01     9.908  0.1029366E-03  0.1992979E-02  0.6440954E-03
   358.062  0.1943795E-02  0.1513417E-01  0.1888071E-01     9.908  0.1027088E-03  0.2003662E-02  0.6528715E-03
   358.066  0.1943391E-02  0.1514076E-01  0.1886394E-01     9.908  0.1024778E-03  0.2014258E-02  0.6641035E-03
   358.069  0.1942995E-02  0.1514640E-01  0.1884934E-01     9.909  0.1022514E-03  0.2023534E-02  0.6771387E-03
   358.073  0.1942618E-02  0.1515112E-01  0.1883466E-01     9.909  0.1020358E-03  0.2032153E-02  0.6919985E-03
   358.077  0.1942270E-02  0.1515412E-01  0.1882326E-01     9.909  0.1018369E-03  0.2039306E-02  0.7031467E-03
   358.081  0.1941961E-02  0.1515647E-01  0.1881442E-01     9.910  0.1016606E-03  0.2046463E-02  0.7121454E-03
   358.085  0.1941698E-02  0.1515785E-01  0.1880776E-01     9.910  0.1015118E-03  0.2052585E-02  0.7190112E-03
   358.088  0.1941490E-02  0.1515985E-01  0.1880652E-01     9.910  0.1013947E-03  0.2055869E-02  0.7214377E-03
   358.092  0.1941327E-02  0.1516220E-01  0.1880682E-01     9.910  0.1013042E-03  0.2056607E-02  0.7216678E-03
   358.096  0.1941200E-02  0.1516312E-01  0.1880555E-01     9.911  0.1012351E-03  0.2056033E-02  0.7250307E-03
   358.100  0.1941112E-02  0.1516124E-01  0.1880248E-01     9.911  0.1011887E-03  0.2056136E-02  0.7324214E-03
   358.104  0.1941064E-02  0.1515730E-01  0.1879830E-01     9.911  0.1011673E-03  0.2054174E-02  0.7451725E-03
   358.108  0.1941053E-02  0.1515198E-01  0.1879255E-01     9.912  0.1011812E-03  0.2051217E-02  0.7616018E-03
   358.111  0.1941073E-02  0.1514583E-01  0.1878437E-01     9.912  0.1012396E-03  0.2046620E-02  0.7822973E-03
   358.115  0.1941131E-02  0.1513901E-01  0.1877662E-01     9.912  0.1013464E-03  0.2040968E-02  0.8067757E-03
   358.119  0.1941227E-02  0.1513172E-01  0.1876859E-01     9.913  0.1015006E-03  0.2034333E-02  0.8328980E-03
   358.123  0.1941365E-02  0.1512619E-01  0.1876119E-01     9.913  0.1017014E-03  0.2025151E-02  0.8591269E-03
   358.127  0.1941541E-02  0.1511904E-01  0.1875377E-01     9.913  0.1019443E-03  0.2016296E-02  0.8868570E-03
   358.130  0.1941749E-02  0.1511276E-01  0.1874868E-01     9.914  0.1022223E-03  0.2007986E-02  0.9103587E-03
   358.134  0.1941983E-02  0.1510886E-01  0.1874569E-01     9.914  0.1025280E-03  0.1995270E-02  0.9261344E-03
   358.138  0.1942234E-02  0.1510612E-01  0.1874360E-01     9.914  0.1028519E-03  0.1982184E-02  0.9393652E-03
   358.142  0.1942496E-02  0.1510340E-01  0.1873884E-01     9.915  0.1031849E-03  0.1969470E-02  0.9472640E-03
   358.146  0.1942762E-02  0.1510158E-01  0.1873413E-01     9.915  0.1035195E-03  0.1956538E-02  0.9520787E-03
   358.150  0.1943026E-02  0.1510040E-01  0.1872887E-01     9.915  0.1038474E-03  0.1943549E-02  0.9537076E-03
   358.153  0.1943280E-02  0.1509972E-01  0.1872223E-01     9.916  0.1041591E-03  0.1931760E-02  0.9523747E-03
   358.157  0.1943516E-02  0.1509970E-01  0.1871419E-01     9.916  0.1044452E-03  0.1920791E-02  0.9476264E-03
   358.161  0.1943731E-02  0.1510381E-01  0.1870877E-01     9.916  0.1046940E-03  0.1916281E-02  0.9451705E-03
   358.165  0.1943917E-02  0.1510898E-01  0.1870209E-01     9.916  0.1048992E-03  0.1912474E-02  0.9413257E-03
   358.169  0.1944075E-02  0.1511486E-01  0.1869495E-01     9.917  0.1050590E-03  0.1909535E-02  0.9359607E-03
   358.172  0.1944234E-02  0.1512142E-01  0.1868955E-01     9.917  0.1052042E-03  0.1906927E-02  0.9301313E-03
   358.176  0.1944399E-02  0.1513001E-01  0.1868593E-01     9.917  0.1053375E-03  0.1903708E-02  0.9233954E-03
   358.180  0.1944564E-02  0.1513705E-01  0.1868413E-01     9.918  0.1054552E-03  0.1903389E-02  0.9142435E-03
   358.184  0.1944726E-02  0.1514357E-01  0.1868309E-01     9.918  0.1055548E-03  0.1903913E-02  0.9040659E-03
   358.188  0.1944895E-02  0.1514933E-01  0.1868227E-01     9.918  0.1056411E-03  0.1905807E-02  0.8926265E-03
   358.192  0.1945068E-02  0.1515522E-01  0.1868166E-01     9.919  0.1057120E-03  0.1909050E-02  0.8800682E-03
   358.195  0.1945241E-02  0.1516038E-01  0.1868029E-01     9.919  0.1057675E-03  0.1912976E-02  0.8679299E-03
   358.199  0.1945410E-02  0.1516425E-01  0.1868043E-01     9.919  0.1058054E-03  0.1917775E-02  0.8561673E-03
   358.203  0.1945576E-02  0.1516691E-01  0.1867818E-01     9.920  0.1058210E-03  0.1922142E-02  0.8474378E-03
   358.207  0.1945738E-02  0.1516835E-01  0.1867564E-01     9.920  0.1058138E-03  0.1925847E-02  0.8399577E-03
   358.211  0.1945889E-02  0.1516921E-01  0.1867180E-01     9.920  0.1057808E-03  0.1929055E-02  0.8346128E-03
   358.214  0.1946015E-02  0.1516939E-01  0.1866740E-01     9.921  0.1057177E-03  0.1932342E-02  0.8320508E-03
   358.218  0.1946114E-02  0.1517070E-01  0.1866189E-01     9.921  0.1056242E-03  0.1933314E-02  0.8331083E-03
   358.222  0.1946181E-02  0.1517194E-01  0.1865574E-01     9.921  0.1055010E-03  0.1933467E-02  0.8365442E-03
   358.226  0.1946215E-02  0.1517276E-01  0.1864913E-01     9.921  0.1053507E-03  0.1933213E-02  0.8430112E-03
   358.230  0.1946215E-02  0.1517367E-01  0.1863982E-01     9.922  0.1051748E-03  0.1932391E-02  0.8510934E-03
   358.234  0.1946181E-02  0.1517468E-01  0.1862916E-01     9.922  0.1049781E-03  0.1931623E-02  0.8621445E-03
   358.237  0.1946123E-02  0.1517658E-01  0.1862017E-01     9.922  0.1047685E-03  0.1931018E-02  0.8736261E-03
   358.241  0.1946062E-02  0.1517925E-01  0.1861430E-01     9.923  0.1045610E-03  0.1929833E-02  0.8812304E-03
   358.245  0.1946000E-02  0.1518200E-01  0.1861079E-01     9.923  0.1043608E-03  0.1928630E-02  0.8860197E-03
   358.249  0.1945938E-02  0.1518455E-01  0.1860783E-01     9.923  0.1041706E-03  0.1928154E-02  0.8896460E-03
   358.253  0.1945878E-02  0.1518759E-01  0.1860638E-01     9.924  0.1039947E-03  0.1927379E-02  0.8912227E-03
   358.256  0.1945821E-02  0.1518978E-01  0.1860569E-01     9.924  0.1038369E-03  0.1927580E-02  0.8921387E-03
   358.260  0.1945767E-02  0.1519110E-01  0.1860589E-01     9.924  0.1036996E-03  0.1928107E-02  0.8931474E-03
   358.264  0.1945710E-02  0.1519249E-01  0.1860533E-01     9.925  0.1035796E-03  0.1928927E-02  0.8940349E-03
   358.268  0.1945620E-02  0.1519185E-01  0.1860161E-01     9.925  0.1034513E-03  0.1929738E-02  0.8978023E-03
   358.272  0.1945495E-02  0.1519113E-01  0.1859574E-01     9.925  0.1033130E-03  0.1930848E-02  0.9034501E-03
   358.276  0.1945336E-02  0.1518927E-01  0.1858800E-01     9.926  0.1031689E-03  0.1932229E-02  0.9108014E-03
   358.279  0.1945152E-02  0.1518599E-01  0.1857828E-01     9.926  0.1030188E-03  0.1934533E-02  0.9200543E-03
   358.283  0.1944955E-02  0.1518114E-01  0.1856664E-01     9.926  0.1028537E-03  0.1938266E-02  0.9300917E-03
   358.287  0.1944749E-02  0.1517446E-01  0.1855279E-01     9.927  0.1026790E-03  0.1944064E-02  0.9418069E-03
   358.291  0.1944543E-02  0.1516629E-01  0.1853974E-01     9.927  0.1025006E-03  0.1950786E-02  0.9550258E-03
   358.295  0.1944341E-02  0.1515623E-01  0.1852586E-01     9.927  0.1023241E-03  0.1958641E-02  0.9694937E-03
   358.298  0.1944147E-02  0.1514458E-01  0.1851370E-01     9.927  0.1021551E-03  0.1968249E-02  0.9857311E-03
   358.302  0.1943968E-02  0.1513164E-01  0.1850064E-01     9.928  0.1019989E-03  0.1979394E-02  0.1002649E-02
   358.306  0.1943809E-02  0.1512047E-01  0.1849245E-01     9.928  0.1018606E-03  0.1989062E-02  0.1016068E-02
   358.310  0.1943676E-02  0.1511312E-01  0.1848991E-01     9.928  0.1017444E-03  0.1995133E-02  0.1024602E-02
   358.314  0.1943573E-02  0.1510881E-01  0.1849343E-01     9.929  0.1016542E-03  0.1997831E-02  0.1025361E-02
   358.317  0.1943503E-02  0.1510550E-01  0.1849951E-01     9.929  0.1015922E-03  0.2000075E-02  0.1024053E-02
   358.321  0.1943469E-02  0.1510243E-01  0.1850695E-01     9.929  0.1015606E-03  0.2001825E-02  0.1019166E-02
   358.325  0.1943465E-02  0.1509944E-01  0.1851619E-01     9.930  0.1015536E-03  0.2002915E-02  0.1013099E-02
   358.329  0.1943486E-02  0.1509702E-01  0.1852843E-01     9.930  0.1015662E-03  0.2004188E-02  0.1006042E-02
   358.333  0.1943530E-02  0.1509533E-01  0.1853922E-01     9.930  0.1015984E-03  0.2004394E-02  0.9940680E-03
   358.336  0.1943597E-02  0.1509478E-01  0.1855051E-01     9.931  0.1016492E-03  0.2003989E-02  0.9805427E-03
   358.340  0.1943685E-02  0.1509483E-01  0.1856197E-01     9.931  0.1017177E-03  0.2003313E-02  0.9662271E-03
   358.344  0.1943794E-02  0.1509615E-01  0.1857340E-01     9.931  0.1018037E-03  0.2001886E-02  0.9514954E-03
   358.348  0.1943921E-02  0.1509934E-01  0.1858521E-01     9.932  0.1019054E-03  0.2002170E-02  0.9405303E-03
   358.352  0.1944052E-02  0.1510511E-01  0.1860017E-01     9.932  0.1020399E-03  0.2004670E-02  0.9328988E-03
   358.356  0.1944170E-02  0.1511079E-01  0.1861078E-01     9.932  0.1022237E-03  0.2007146E-02  0.9269082E-03
   358.359  0.1944277E-02  0.1511635E-01  0.1861803E-01     9.932  0.1024563E-03  0.2009448E-02  0.9223440E-03
   358.363  0.1944372E-02  0.1512057E-01  0.1862393E-01     9.933  0.1027328E-03  0.2012672E-02  0.9178149E-03
   358.367  0.1944448E-02  0.1512463E-01  0.1862688E-01     9.933  0.1030453E-03  0.2015639E-02  0.9140007E-03
   358.371  0.1944501E-02  0.1512765E-01  0.1862529E-01     9.933  0.1033855E-03  0.2018562E-02  0.9116132E-03
   358.375  0.1944527E-02  0.1513497E-01  0.1862819E-01     9.934  0.1037439E-03  0.2017756E-02  0.9098774E-03
   358.378  0.1944525E-02  0.1514133E-01  0.1862984E-01     9.934  0.1041132E-03  0.2017257E-02  0.9093949E-03
   358.382  0.1944492E-02  0.1514753E-01  0.1862881E-01     9.934  0.1044833E-03  0.2014801E-02  0.9094247E-03
   358.386  0.1944426E-02  0.1515248E-01  0.1862519E-01     9.935  0.1048451E-03  0.2012646E-02  0.9106875E-03
   358.390  0.1944325E-02  0.1515576E-01  0.1861914E-01     9.935  0.1051886E-03  0.2010437E-02  0.9118904E-03
   358.394  0.1944191E-02  0.1515768E-01  0.1861029E-01     9.935  0.1055048E-03  0.2007871E-02  0.9135703E-03
   358.397  0.1944023E-02  0.1515804E-01  0.1859879E-01     9.936  0.1057869E-03  0.2005436E-02  0.9164648E-03
   358.401  0.1943831E-02  0.1515628E-01  0.1858415E-01     9.936  0.1060349E-03  0.2003651E-02  0.9197296E-03
   358.405  0.1943650E-02  0.1515231E-01  0.1857030E-01     9.936  0.1062714E-03  0.2001381E-02  0.9231017E-03
   358.409  0.1943490E-02  0.1514698E-01  0.1856155E-01     9.937  0.1064966E-03  0.1998680E-02  0.9265146E-03
   358.413  0.1943354E-02  0.1514111E-01  0.1855623E-01     9.937  0.1067067E-03  0.1994707E-02  0.9285905E-03
   358.416  0.1943244E-02  0.1513270E-01  0.1854981E-01     9.937  0.1068978E-03  0.1991449E-02  0.9326133E-03
   358.420  0.1943161E-02  0.1512627E-01  0.1854955E-01     9.937  0.1070649E-03  0.1986842E-02  0.9331129E-03
   358.424  0.1943108E-02  0.1511886E-01  0.1855310E-01     9.938  0.1072055E-03  0.1981989E-02  0.9333726E-03
   358.428  0.1943082E-02  0.1511179E-01  0.1855748E-01     9.938  0.1073175E-03  0.1975806E-02  0.9329900E-03
   358.432  0.1943073E-02  0.1510477E-01  0.1856174E-01     9.938  0.1074001E-03  0.1970153E-02  0.9313446E-03
   358.435  0.1943080E-02  0.1509768E-01  0.1856557E-01     9.939  0.1074521E-03  0.1965847E-02  0.9280433E-03
   358.439  0.1943103E-02  0.1509018E-01  0.1856896E-01     9.939  0.1074740E-03  0.1963305E-02  0.9250517E-03
   358.443  0.1943143E-02  0.1508164E-01  0.1857250E-01     9.939  0.1074663E-03  0.1962551E-02  0.9218189E-03
   358.447  0.1943199E-02  0.1507316E-01  0.1857566E-01     9.940  0.1074296E-03  0.1963050E-02  0.9191886E-03
   358.451  0.1943272E-02  0.1506910E-01  0.1858086E-01     9.940  0.1073648E-03  0.1966815E-02  0.9183404E-03
   358.454  0.1943359E-02  0.1506240E-01  0.1858647E-01     9.940  0.1072743E-03  0.1969674E-02  0.9197339E-03
   358.458  0.1943459E-02  0.1505852E-01  0.1859271E-01     9.941  0.1071598E-03  0.1974602E-02  0.9233325E-03
   358.462  0.1943571E-02  0.1505657E-01  0.1860052E-01     9.941  0.1070242E-03  0.1980638E-02  0.9284617E-03
   358.466  0.1943694E-02  0.1505432E-01  0.1860570E-01     9.941  0.1068709E-03  0.1986454E-02  0.9331901E-03
   358.470  0.1943826E-02  0.1505155E-01  0.1861026E-01     9.942  0.1067031E-03  0.1992179E-02  0.9367869E-03
   358.473  0.1943964E-02  0.1504829E-01  0.1861366E-01     9.942  0.1065241E-03  0.1997601E-02  0.9385875E-03
   358.477  0.1944106E-02  0.1504465E-01  0.1861694E-01     9.942  0.1063375E-03  0.2002359E-02  0.9407747E-03
   358.481  0.1944251E-02  0.1504358E-01  0.1861977E-01     9.942  0.1061470E-03  0.2010746E-02  0.9423315E-03
   358.485  0.1944396E-02  0.1503909E-01  0.1862167E-01     9.943  0.1059563E-03  0.2011824E-02  0.9412982E-03
   358.489  0.1944539E-02  0.1503469E-01  0.1862185E-01     9.943  0.1057694E-03  0.2011940E-02  0.9414906E-03
   358.492  0.1944677E-02  0.1503077E-01  0.1862125E-01     9.943  0.1055889E-03  0.2011646E-02  0.9404629E-03
   358.496  0.1944808E-02  0.1502735E-01  0.1861938E-01     9.944  0.1054189E-03  0.2011503E-02  0.9371315E-03
   358.500  0.1944929E-02  0.1502433E-01  0.1861723E-01     9.944  0.1052618E-03  0.2012681E-02  0.9326351E-03
   358.504  0.1945040E-02  0.1502329E-01  0.1861445E-01     9.944  0.1051206E-03  0.2015027E-02  0.9281304E-03
   358.508  0.1945137E-02  0.1502539E-01  0.1861302E-01     9.945  0.1049976E-03  0.2018417E-02  0.9258549E-03
   358.511  0.1945219E-02  0.1502931E-01  0.1861223E-01     9.945  0.1048956E-03  0.2020067E-02  0.9232294E-03
   358.515  0.1945284E-02  0.1503266E-01  0.1861014E-01     9.945  0.1048165E-03  0.2021021E-02  0.9198831E-03
   358.519  0.1945334E-02  0.1503586E-01  0.1860447E-01     9.946  0.1047631E-03  0.2021507E-02  0.9158911E-03
   358.523  0.1945379E-02  0.1503728E-01  0.1860077E-01     9.946  0.1047434E-03  0.2021064E-02  0.9114746E-03
   358.527  0.1945432E-02  0.1503801E-01  0.1859783E-01     9.946  0.1047271E-03  0.2019953E-02  0.9075243E-03
   358.530  0.1945486E-02  0.1503816E-01  0.1859569E-01     9.947  0.1046987E-03  0.2018759E-02  0.9058900E-03
   358.534  0.1945521E-02  0.1503752E-01  0.1859250E-01     9.947  0.1046417E-03  0.2020189E-02  0.9055658E-03
   358.538  0.1945536E-02  0.1503827E-01  0.1858866E-01     9.947  0.1045590E-03  0.2019330E-02  0.9080381E-03
   358.542  0.1945530E-02  0.1504010E-01  0.1858346E-01     9.947  0.1044524E-03  0.2016656E-02  0.9108730E-03
   358.546  0.1945505E-02  0.1504277E-01  0.1857764E-01     9.948  0.1043264E-03  0.2012894E-02  0.9133436E-03
   358.549  0.1945463E-02  0.1504659E-01  0.1857032E-01     9.948  0.1041837E-03  0.2009727E-02  0.9176615E-03
   358.553  0.1945404E-02  0.1504868E-01  0.1856131E-01     9.948  0.1040299E-03  0.2005359E-02  0.9229870E-03
   358.557  0.1945331E-02  0.1505057E-01  0.1855173E-01     9.949  0.1038722E-03  0.2000259E-02  0.9282979E-03
   358.561  0.1945240E-02  0.1505170E-01  0.1854185E-01     9.949  0.1037285E-03  0.1995744E-02  0.9336716E-03
   358.564  0.1945132E-02  0.1505247E-01  0.1853159E-01     9.949  0.1036050E-03  0.1991862E-02  0.9382266E-03
   358.568  0.1945012E-02  0.1505239E-01  0.1852010E-01     9.950  0.1035055E-03  0.1988779E-02  0.9422318E-03
   358.572  0.1944883E-02  0.1505158E-01  0.1850869E-01     9.950  0.1034336E-03  0.1986159E-02  0.9458782E-03
   358.576  0.1944750E-02  0.1505055E-01  0.1849675E-01     9.950  0.1033908E-03  0.1984311E-02  0.9485075E-03
   358.580  0.1944614E-02  0.1504847E-01  0.1848521E-01     9.951  0.1033778E-03  0.1982970E-02  0.9494366E-03
   358.583  0.1944475E-02  0.1504614E-01  0.1847240E-01     9.951  0.1033937E-03  0.1982720E-02  0.9492556E-03
   358.587  0.1944340E-02  0.1504299E-01  0.1846012E-01     9.951  0.1034389E-03  0.1983571E-02  0.9477606E-03
   358.591  0.1944211E-02  0.1503988E-01  0.1844952E-01     9.951  0.1035128E-03  0.1983589E-02  0.9446597E-03
   358.595  0.1944102E-02  0.1503681E-01  0.1844084E-01     9.952  0.1036125E-03  0.1984273E-02  0.9411151E-03
   358.599  0.1944020E-02  0.1503336E-01  0.1843452E-01     9.952  0.1037358E-03  0.1985736E-02  0.9383869E-03
   358.602  0.1943965E-02  0.1502997E-01  0.1842979E-01     9.952  0.1038804E-03  0.1987914E-02  0.9367762E-03
   358.606  0.1943938E-02  0.1502524E-01  0.1842671E-01     9.953  0.1040433E-03  0.1991155E-02  0.9352076E-03
   358.610  0.1943940E-02  0.1502397E-01  0.1842824E-01     9.953  0.1042212E-03  0.1991173E-02  0.9305260E-03
   358.614  0.1943969E-02  0.1502384E-01  0.1843164E-01     9.953  0.1044105E-03  0.1990134E-02  0.9241189E-03
   358.618  0.1944023E-02  0.1502357E-01  0.1843621E-01     9.954  0.1046064E-03  0.1989465E-02  0.9181493E-03
   358.621  0.1944100E-02  0.1502468E-01  0.1844339E-01     9.954  0.1048056E-03  0.1990338E-02  0.9136707E-03
   358.625  0.1944196E-02  0.1502277E-01  0.1844733E-01     9.954  0.1050019E-03  0.1989176E-02  0.9085748E-03
   358.629  0.1944308E-02  0.1502045E-01  0.1845139E-01     9.955  0.1051934E-03  0.1987981E-02  0.9037121E-03
   358.633  0.1944430E-02  0.1501730E-01  0.1845440E-01     9.955  0.1053779E-03  0.1984600E-02  0.8989176E-03
   358.636  0.1944557E-02  0.1501603E-01  0.1845761E-01     9.955  0.1055510E-03  0.1984033E-02  0.8951065E-03
   358.640  0.1944685E-02  0.1501500E-01  0.1845990E-01     9.955  0.1057083E-03  0.1983421E-02  0.8931100E-03
   358.644  0.1944810E-02  0.1501368E-01  0.1846088E-01     9.956  0.1058443E-03  0.1983362E-02  0.8919418E-03
   358.648  0.1944927E-02  0.1501216E-01  0.1846154E-01     9.956  0.1059555E-03  0.1983496E-02  0.8914633E-03
   358.652  0.1945027E-02  0.1501117E-01  0.1846095E-01     9.956  0.1060336E-03  0.1982829E-02  0.8932268E-03
   358.655  0.1945101E-02  0.1501112E-01  0.1845860E-01     9.957  0.1060699E-03  0.1981053E-02  0.8959656E-03
   358.659  0.1945147E-02  0.1501359E-01  0.1845732E-01     9.957  0.1060639E-03  0.1977870E-02  0.9000295E-03
   358.663  0.1945153E-02  0.1501891E-01  0.1845697E-01     9.957  0.1060065E-03  0.1971054E-02  0.9042805E-03
   358.667  0.1945085E-02  0.1502766E-01  0.1845595E-01     9.958  0.1058710E-03  0.1960796E-02  0.9091462E-03
   358.671  0.1944965E-02  0.1503576E-01  0.1845149E-01     9.958  0.1056762E-03  0.1951044E-02  0.9181630E-03
   358.674  0.1944797E-02  0.1504279E-01  0.1844482E-01     9.958  0.1054288E-03  0.1942277E-02  0.9300956E-03
   358.678  0.1944586E-02  0.1504935E-01  0.1843519E-01     9.959  0.1051372E-03  0.1934253E-02  0.9445727E-03
   358.682  0.1944338E-02  0.1506299E-01  0.1843332E-01     9.959  0.1048098E-03  0.1918934E-02  0.9489456E-03
   358.686  0.1944062E-02  0.1507815E-01  0.1843377E-01     9.959  0.1044564E-03  0.1902393E-02  0.9514324E-03
   358.689  0.1943767E-02  0.1509187E-01  0.1843355E-01     9.959  0.1040874E-03  0.1887473E-02  0.9524672E-03
   358.693  0.1943462E-02  0.1510367E-01  0.1843492E-01     9.960  0.1037137E-03  0.1874820E-02  0.9526627E-03
   358.697  0.1943154E-02  0.1511325E-01  0.1843557E-01     9.960  0.1033456E-03  0.1864604E-02  0.9525088E-03
   358.701  0.1942856E-02  0.1512041E-01  0.1843691E-01     9.960  0.1029927E-03  0.1856281E-02  0.9513154E-03
   358.705  0.1942575E-02  0.1512502E-01  0.1843937E-01     9.961  0.1026642E-03  0.1850349E-02  0.9486013E-03
   358.708  0.1942319E-02  0.1512662E-01  0.1844181E-01     9.961  0.1023668E-03  0.1846999E-02  0.9442219E-03
   358.712  0.1942095E-02  0.1512549E-01  0.1844436E-01     9.961  0.1021072E-03  0.1845932E-02  0.9381809E-03
   358.716  0.1941914E-02  0.1512142E-01  0.1844832E-01     9.962  0.1018930E-03  0.1847630E-02  0.9301067E-03
   358.720  0.1941781E-02  0.1511474E-01  0.1845325E-01     9.962  0.1017295E-03  0.1851448E-02  0.9206381E-03
   358.723  0.1941676E-02  0.1510646E-01  0.1845724E-01     9.962  0.1016007E-03  0.1857816E-02  0.9055963E-03
   358.727  0.1941591E-02  0.1509458E-01  0.1845863E-01     9.963  0.1014989E-03  0.1866533E-02  0.8839308E-03
   358.731  0.1941527E-02  0.1508232E-01  0.1846001E-01     9.963  0.1014217E-03  0.1875867E-02  0.8568509E-03
   358.735  0.1941492E-02  0.1506796E-01  0.1845828E-01     9.963  0.1013579E-03  0.1887710E-02  0.8285526E-03
   358.739  0.1941469E-02  0.1505274E-01  0.1845451E-01     9.964  0.1012966E-03  0.1900847E-02  0.7997751E-03
   358.742  0.1941451E-02  0.1503712E-01  0.1844773E-01     9.964  0.1012361E-03  0.1915057E-02  0.7720426E-03
   358.746  0.1941437E-02  0.1502382E-01  0.1844344E-01     9.964  0.1011770E-03  0.1932796E-02  0.7478967E-03
   358.750  0.1941423E-02  0.1502140E-01  0.1844538E-01     9.964  0.1011200E-03  0.1942901E-02  0.7216900E-03
   358.754  0.1941408E-02  0.1502688E-01  0.1845417E-01     9.965  0.1010653E-03  0.1944605E-02  0.6906289E-03
   358.757  0.1941379E-02  0.1503265E-01  0.1846007E-01     9.965  0.1010048E-03  0.1946077E-02  0.6614981E-03
   358.761  0.1941325E-02  0.1503858E-01  0.1846300E-01     9.965  0.1009328E-03  0.1947328E-02  0.6326415E-03
   358.765  0.1941245E-02  0.1504446E-01  0.1846173E-01     9.966  0.1008479E-03  0.1948065E-02  0.6047025E-03
   358.769  0.1941138E-02  0.1504984E-01  0.1845793E-01     9.966  0.1007498E-03  0.1948628E-02  0.5794549E-03
   358.773  0.1940999E-02  0.1505594E-01  0.1845278E-01     9.966  0.1006376E-03  0.1950084E-02  0.5567133E-03
   358.776  0.1940830E-02  0.1506544E-01  0.1844981E-01     9.967  0.1005100E-03  0.1953358E-02  0.5396448E-03
   358.780  0.1940631E-02  0.1507339E-01  0.1844244E-01     9.967  0.1003663E-03  0.1955234E-02  0.5244141E-03
   358.784  0.1940401E-02  0.1507985E-01  0.1843443E-01     9.967  0.1002058E-03  0.1954806E-02  0.5079915E-03
   358.788  0.1940147E-02  0.1508413E-01  0.1842338E-01     9.967  0.1000315E-03  0.1952617E-02  0.4936535E-03
   358.791  0.1939880E-02  0.1508617E-01  0.1841023E-01     9.968  0.9985186E-04  0.1950074E-02  0.4819798E-03
   358.795  0.1939602E-02  0.1508553E-01  0.1839622E-01     9.968  0.9966836E-04  0.1947025E-02  0.4740114E-03
   358.799  0.1939323E-02  0.1508245E-01  0.1838150E-01     9.968  0.9948557E-04  0.1943215E-02  0.4689934E-03
   358.803  0.1939089E-02  0.1507643E-01  0.1837069E-01     9.969  0.9933819E-04  0.1939162E-02  0.4645724E-03
   358.807  0.1938911E-02  0.1506990E-01  0.1836464E-01     9.969  0.9923550E-04  0.1932522E-02  0.4601968E-03
   358.810  0.1938791E-02  0.1505975E-01  0.1836070E-01     9.969  0.9917665E-04  0.1926164E-02  0.4536730E-03
   358.814  0.1938730E-02  0.1504777E-01  0.1836085E-01     9.970  0.9916196E-04  0.1918688E-02  0.4446711E-03
   358.818  0.1938727E-02  0.1503453E-01  0.1836339E-01     9.970  0.9918964E-04  0.1910432E-02  0.4352660E-03
   358.822  0.1938780E-02  0.1502639E-01  0.1837389E-01     9.970  0.9925753E-04  0.1905756E-02  0.4299046E-03
   358.825  0.1938886E-02  0.1501784E-01  0.1838645E-01     9.971  0.9936248E-04  0.1900755E-02  0.4257920E-03
   358.829  0.1939039E-02  0.1501114E-01  0.1839977E-01     9.971  0.9949900E-04  0.1894404E-02  0.4232637E-03
   358.833  0.1939234E-02  0.1500782E-01  0.1841949E-01     9.971  0.9966271E-04  0.1895464E-02  0.4283514E-03
   358.837  0.1939465E-02  0.1500708E-01  0.1844104E-01     9.971  0.9984873E-04  0.1893821E-02  0.4387007E-03
   358.840  0.1939726E-02  0.1500659E-01  0.1846282E-01     9.972  0.1000521E-03  0.1892294E-02  0.4537205E-03
   358.844  0.1940006E-02  0.1500649E-01  0.1848365E-01     9.972  0.1002665E-03  0.1889816E-02  0.4738277E-03
   358.848  0.1940295E-02  0.1500612E-01  0.1850360E-01     9.972  0.1004843E-03  0.1887276E-02  0.5000243E-03
   358.852  0.1940587E-02  0.1500786E-01  0.1852163E-01     9.973  0.1007011E-03  0.1882226E-02  0.5305239E-03
   358.856  0.1940878E-02  0.1500955E-01  0.1853685E-01     9.973  0.1009144E-03  0.1876709E-02  0.5659632E-03
   358.859  0.1941163E-02  0.1501147E-01  0.1855120E-01     9.973  0.1011209E-03  0.1871007E-02  0.6033719E-03
   358.863  0.1941436E-02  0.1501328E-01  0.1856225E-01     9.974  0.1013174E-03  0.1865403E-02  0.6416697E-03
   358.867  0.1941693E-02  0.1501505E-01  0.1857130E-01     9.974  0.1015020E-03  0.1859069E-02  0.6805296E-03
   358.871  0.1941936E-02  0.1501680E-01  0.1857867E-01     9.974  0.1016752E-03  0.1852835E-02  0.7181214E-03
   358.874  0.1942170E-02  0.1502030E-01  0.1858661E-01     9.974  0.1018448E-03  0.1844943E-02  0.7508000E-03
   358.878  0.1942406E-02  0.1502572E-01  0.1859637E-01     9.975  0.1020199E-03  0.1840510E-02  0.7795406E-03
   358.882  0.1942641E-02  0.1503019E-01  0.1860502E-01     9.975  0.1021990E-03  0.1835442E-02  0.8038293E-03
   358.886  0.1942872E-02  0.1503509E-01  0.1861296E-01     9.975  0.1023788E-03  0.1831733E-02  0.8236009E-03
   358.889  0.1943096E-02  0.1503973E-01  0.1862243E-01     9.976  0.1025570E-03  0.1827860E-02  0.8381220E-03
   358.893  0.1943307E-02  0.1504332E-01  0.1862741E-01     9.976  0.1027292E-03  0.1824214E-02  0.8468247E-03
   358.897  0.1943488E-02  0.1504674E-01  0.1862964E-01     9.976  0.1029227E-03  0.1820244E-02  0.8488671E-03
   358.901  0.1943612E-02  0.1504919E-01  0.1862208E-01     9.977  0.1031813E-03  0.1816554E-02  0.8490673E-03
   358.905  0.1943680E-02  0.1505074E-01  0.1861295E-01     9.977  0.1034994E-03  0.1812211E-02  0.8433824E-03
   358.908  0.1943688E-02  0.1505037E-01  0.1859651E-01     9.977  0.1038708E-03  0.1809348E-02  0.8335932E-03
   358.912  0.1943640E-02  0.1505043E-01  0.1857540E-01     9.978  0.1042886E-03  0.1805756E-02  0.8199343E-03
   358.916  0.1943538E-02  0.1505512E-01  0.1855724E-01     9.978  0.1047470E-03  0.1798476E-02  0.8034613E-03
   358.920  0.1943406E-02  0.1506165E-01  0.1854036E-01     9.978  0.1052543E-03  0.1790187E-02  0.7877800E-03
   358.923  0.1943249E-02  0.1506615E-01  0.1852468E-01     9.978  0.1058031E-03  0.1782850E-02  0.7760793E-03
   358.927  0.1943071E-02  0.1507146E-01  0.1850830E-01     9.979  0.1063836E-03  0.1776322E-02  0.7651236E-03
   358.931  0.1942870E-02  0.1507888E-01  0.1849488E-01     9.979  0.1069860E-03  0.1772562E-02  0.7603532E-03
   358.935  0.1942644E-02  0.1508510E-01  0.1848116E-01     9.979  0.1075966E-03  0.1768843E-02  0.7552497E-03
   358.938  0.1942384E-02  0.1509151E-01  0.1846608E-01     9.980  0.1081934E-03  0.1765713E-02  0.7512016E-03
   358.942  0.1942093E-02  0.1509633E-01  0.1844943E-01     9.980  0.1087628E-03  0.1762672E-02  0.7474131E-03
   358.946  0.1941775E-02  0.1509949E-01  0.1843221E-01     9.980  0.1092942E-03  0.1760548E-02  0.7448387E-03
   358.950  0.1941437E-02  0.1510163E-01  0.1841455E-01     9.981  0.1097786E-03  0.1758587E-02  0.7424133E-03
   358.953  0.1941098E-02  0.1510242E-01  0.1839714E-01     9.981  0.1102174E-03  0.1757418E-02  0.7427363E-03
   358.957  0.1940767E-02  0.1510197E-01  0.1838263E-01     9.981  0.1106042E-03  0.1757451E-02  0.7447980E-03
   358.961  0.1940452E-02  0.1510404E-01  0.1837270E-01     9.981  0.1109330E-03  0.1753748E-02  0.7454805E-03
   358.965  0.1940159E-02  0.1510734E-01  0.1836652E-01     9.982  0.1111991E-03  0.1748752E-02  0.7441600E-03
   358.969  0.1939894E-02  0.1510922E-01  0.1836281E-01     9.982  0.1113968E-03  0.1745351E-02  0.7439059E-03
   358.972  0.1939663E-02  0.1510939E-01  0.1836056E-01     9.982  0.1115244E-03  0.1743504E-02  0.7443635E-03
   358.976  0.1939472E-02  0.1510760E-01  0.1836150E-01     9.983  0.1115827E-03  0.1743392E-02  0.7456243E-03
   358.980  0.1939326E-02  0.1510407E-01  0.1836315E-01     9.983  0.1115802E-03  0.1744818E-02  0.7469582E-03
   358.984  0.1939229E-02  0.1509838E-01  0.1836646E-01     9.983  0.1115206E-03  0.1748173E-02  0.7487827E-03
   358.987  0.1939186E-02  0.1509101E-01  0.1837128E-01     9.984  0.1114064E-03  0.1753737E-02  0.7495284E-03
   358.991  0.1939196E-02  0.1508168E-01  0.1837668E-01     9.984  0.1112406E-03  0.1761176E-02  0.7503804E-03
   358.995  0.1939262E-02  0.1507983E-01  0.1839068E-01     9.984  0.1110258E-03  0.1761693E-02  0.7465972E-03
   358.999  0.1939380E-02  0.1507793E-01  0.1840670E-01     9.984  0.1107668E-03  0.1762705E-02  0.7426120E-03
   359.002  0.1939551E-02  0.1507556E-01  0.1842289E-01     9.985  0.1104689E-03  0.1763839E-02  0.7397382E-03
   359.006  0.1939773E-02  0.1507227E-01  0.1843989E-01     9.985  0.1101374E-03  0.1765551E-02  0.7367795E-03
   359.010  0.1940041E-02  0.1506795E-01  0.1845450E-01     9.985  0.1097783E-03  0.1767298E-02  0.7357904E-03
   359.014  0.1940352E-02  0.1506308E-01  0.1846779E-01     9.986  0.1093981E-03  0.1769098E-02  0.7346980E-03
   359.017  0.1940699E-02  0.1505738E-01  0.1848072E-01     9.986  0.1090036E-03  0.1770594E-02  0.7344974E-03
   359.021  0.1941075E-02  0.1505176E-01  0.1849271E-01     9.986  0.1086018E-03  0.1771945E-02  0.7337162E-03
   359.025  0.1941471E-02  0.1504579E-01  0.1850296E-01     9.987  0.1081992E-03  0.1772320E-02  0.7331575E-03
   359.029  0.1941869E-02  0.1504086E-01  0.1851084E-01     9.987  0.1078051E-03  0.1774409E-02  0.7317229E-03
   359.032  0.1942242E-02  0.1503794E-01  0.1851446E-01     9.987  0.1074287E-03  0.1777926E-02  0.7293036E-03
   359.036  0.1942557E-02  0.1503630E-01  0.1851271E-01     9.988  0.1070628E-03  0.1782966E-02  0.7282358E-03
   359.040  0.1942796E-02  0.1503629E-01  0.1850508E-01     9.988  0.1067075E-03  0.1788659E-02  0.7273730E-03
   359.044  0.1942947E-02  0.1503858E-01  0.1849131E-01     9.988  0.1063685E-03  0.1794406E-02  0.7270883E-03
   359.047  0.1943007E-02  0.1504292E-01  0.1847225E-01     9.988  0.1060508E-03  0.1800196E-02  0.7273486E-03
   359.051  0.1942973E-02  0.1504902E-01  0.1844938E-01     9.989  0.1057608E-03  0.1805381E-02  0.7282877E-03
   359.055  0.1942847E-02  0.1506203E-01  0.1842707E-01     9.989  0.1055054E-03  0.1806267E-02  0.7254730E-03
   359.059  0.1942633E-02  0.1507723E-01  0.1840393E-01     9.989  0.1052903E-03  0.1805889E-02  0.7216963E-03
   359.062  0.1942337E-02  0.1509293E-01  0.1837940E-01     9.990  0.1051211E-03  0.1804431E-02  0.7193621E-03
   359.066  0.1941966E-02  0.1510770E-01  0.1835293E-01     9.990  0.1050012E-03  0.1801660E-02  0.7177465E-03
   359.070  0.1941539E-02  0.1512328E-01  0.1832655E-01     9.990  0.1049159E-03  0.1798576E-02  0.7167172E-03
   359.074  0.1941102E-02  0.1513699E-01  0.1830337E-01     9.991  0.1048180E-03  0.1795314E-02  0.7155826E-03
   359.077  0.1940677E-02  0.1514736E-01  0.1828387E-01     9.991  0.1047167E-03  0.1791940E-02  0.7137512E-03
   359.081  0.1940274E-02  0.1515481E-01  0.1826825E-01     9.991  0.1046143E-03  0.1788384E-02  0.7122551E-03
   359.085  0.1939905E-02  0.1515895E-01  0.1825667E-01     9.991  0.1045143E-03  0.1784223E-02  0.7108699E-03
   359.089  0.1939579E-02  0.1516097E-01  0.1824933E-01     9.992  0.1044191E-03  0.1779299E-02  0.7085837E-03
   359.093  0.1939306E-02  0.1516005E-01  0.1824499E-01     9.992  0.1043297E-03  0.1773978E-02  0.7064330E-03
   359.096  0.1939091E-02  0.1515672E-01  0.1824369E-01     9.992  0.1042477E-03  0.1767954E-02  0.7039767E-03
   359.100  0.1938941E-02  0.1515175E-01  0.1824650E-01     9.993  0.1041729E-03  0.1762783E-02  0.7009957E-03
   359.104  0.1938859E-02  0.1514312E-01  0.1825179E-01     9.993  0.1041070E-03  0.1755433E-02  0.6981127E-03
   359.107  0.1938849E-02  0.1513164E-01  0.1825885E-01     9.993  0.1040502E-03  0.1746986E-02  0.6962086E-03
   359.111  0.1938911E-02  0.1511740E-01  0.1826704E-01     9.993  0.1040038E-03  0.1736244E-02  0.6952892E-03
   359.115  0.1939045E-02  0.1510153E-01  0.1827556E-01     9.994  0.1039674E-03  0.1723113E-02  0.6951532E-03
   359.119  0.1939246E-02  0.1508478E-01  0.1828610E-01     9.994  0.1039427E-03  0.1710860E-02  0.6948565E-03
   359.123  0.1939510E-02  0.1506783E-01  0.1829831E-01     9.994  0.1039296E-03  0.1699196E-02  0.6954706E-03
   359.126  0.1939832E-02  0.1505344E-01  0.1831201E-01     9.995  0.1039298E-03  0.1692615E-02  0.6974031E-03
   359.130  0.1940202E-02  0.1504493E-01  0.1833201E-01     9.995  0.1039417E-03  0.1697472E-02  0.6980503E-03
   359.134  0.1940613E-02  0.1504015E-01  0.1835528E-01     9.995  0.1039669E-03  0.1699706E-02  0.7001908E-03
   359.138  0.1941054E-02  0.1503626E-01  0.1837931E-01     9.996  0.1040040E-03  0.1700851E-02  0.7036015E-03
   359.141  0.1941515E-02  0.1503247E-01  0.1840109E-01     9.996  0.1040534E-03  0.1701861E-02  0.7084372E-03
   359.145  0.1941985E-02  0.1502824E-01  0.1841991E-01     9.996  0.1041123E-03  0.1703632E-02  0.7137334E-03
   359.149  0.1942452E-02  0.1502438E-01  0.1843570E-01     9.996  0.1041795E-03  0.1705322E-02  0.7193368E-03
   359.153  0.1942910E-02  0.1502023E-01  0.1844932E-01     9.997  0.1042464E-03  0.1706658E-02  0.7220559E-03
   359.156  0.1943348E-02  0.1501631E-01  0.1845697E-01     9.997  0.1043085E-03  0.1708084E-02  0.7253687E-03
   359.160  0.1943756E-02  0.1501304E-01  0.1846176E-01     9.997  0.1043633E-03  0.1709347E-02  0.7274800E-03
   359.164  0.1944124E-02  0.1501117E-01  0.1846145E-01     9.998  0.1044092E-03  0.1710037E-02  0.7278676E-03
   359.167  0.1944444E-02  0.1500847E-01  0.1845686E-01     9.998  0.1044427E-03  0.1710909E-02  0.7264445E-03
   359.171  0.1944708E-02  0.1500798E-01  0.1844776E-01     9.998  0.1044629E-03  0.1708851E-02  0.7221908E-03
   359.175  0.1944909E-02  0.1500459E-01  0.1843453E-01     9.999  0.1044682E-03  0.1710304E-02  0.7167945E-03
   359.179  0.1945042E-02  0.1500158E-01  0.1841604E-01     9.999  0.1044580E-03  0.1711066E-02  0.7112430E-03
   359.182  0.1945128E-02  0.1499926E-01  0.1839644E-01     9.999  0.1044439E-03  0.1711302E-02  0.7052461E-03
   359.186  0.1945176E-02  0.1499637E-01  0.1837613E-01     9.999  0.1044324E-03  0.1711808E-02  0.7012525E-03
   359.190  0.1945189E-02  0.1500127E-01  0.1836416E-01    10.000  0.1044256E-03  0.1722224E-02  0.6986707E-03
   359.194  0.1945175E-02  0.1500734E-01  0.1835347E-01    10.000  0.1044235E-03  0.1731828E-02  0.6979512E-03
   359.197  0.1945158E-02  0.1501443E-01  0.1834485E-01    10.000  0.1044222E-03  0.1739605E-02  0.6988477E-03
   359.201  0.1945138E-02  0.1502004E-01  0.1833802E-01    10.001  0.1044247E-03  0.1745638E-02  0.6993802E-03
   359.205  0.1945115E-02  0.1502494E-01  0.1833175E-01    10.001  0.1044325E-03  0.1749937E-02  0.7003473E-03
   359.209  0.1945090E-02  0.1502727E-01  0.1832659E-01    10.001  0.1044448E-03  0.1754621E-02  0.7018804E-03
   359.212  0.1945060E-02  0.1503063E-01  0.1832199E-01    10.002  0.1044615E-03  0.1756550E-02  0.7033752E-03
   359.216  0.1945026E-02  0.1503322E-01  0.1831755E-01    10.002  0.1044810E-03  0.1757201E-02  0.7031237E-03
   359.220  0.1944989E-02  0.1503436E-01  0.1831275E-01    10.002  0.1045026E-03  0.1754239E-02  0.7020074E-03
   359.224  0.1944948E-02  0.1503580E-01  0.1830880E-01    10.002  0.1045260E-03  0.1754198E-02  0.6985186E-03
   359.227  0.1944905E-02  0.1503673E-01  0.1830471E-01    10.003  0.1045510E-03  0.1753624E-02  0.6947681E-03
   359.231  0.1944859E-02  0.1503581E-01  0.1829951E-01    10.003  0.1045770E-03  0.1751862E-02  0.6876468E-03
   359.235  0.1944813E-02  0.1503689E-01  0.1829454E-01    10.003  0.1046040E-03  0.1752655E-02  0.6825319E-03
   359.239  0.1944765E-02  0.1503812E-01  0.1829044E-01    10.004  0.1046303E-03  0.1751013E-02  0.6783083E-03
   359.242  0.1944719E-02  0.1503797E-01  0.1828528E-01    10.004  0.1046564E-03  0.1749004E-02  0.6731157E-03
   359.246  0.1944673E-02  0.1503738E-01  0.1828044E-01    10.004  0.1046817E-03  0.1746230E-02  0.6666678E-03
   359.250  0.1944628E-02  0.1503638E-01  0.1827580E-01    10.005  0.1047048E-03  0.1743710E-02  0.6599113E-03
   359.254  0.1944585E-02  0.1503578E-01  0.1827113E-01    10.005  0.1047267E-03  0.1740812E-02  0.6541093E-03
   359.257  0.1944545E-02  0.1503524E-01  0.1826736E-01    10.005  0.1047460E-03  0.1737894E-02  0.6480164E-03
   359.261  0.1944508E-02  0.1503440E-01  0.1826158E-01    10.005  0.1047621E-03  0.1735431E-02  0.6426083E-03
   359.265  0.1944474E-02  0.1503299E-01  0.1825751E-01    10.006  0.1047750E-03  0.1733184E-02  0.6371367E-03
   359.269  0.1944445E-02  0.1503268E-01  0.1825395E-01    10.006  0.1047842E-03  0.1731139E-02  0.6318314E-03
   359.272  0.1944416E-02  0.1503090E-01  0.1824997E-01    10.006  0.1047868E-03  0.1729020E-02  0.6245611E-03
   359.276  0.1944379E-02  0.1502933E-01  0.1824451E-01    10.007  0.1047754E-03  0.1727205E-02  0.6149264E-03
   359.280  0.1944334E-02  0.1502721E-01  0.1823825E-01    10.007  0.1047501E-03  0.1726152E-02  0.6049965E-03
   359.284  0.1944282E-02  0.1502616E-01  0.1823284E-01    10.007  0.1047119E-03  0.1724310E-02  0.5932202E-03
   359.287  0.1944222E-02  0.1502486E-01  0.1822728E-01    10.007  0.1046609E-03  0.1722838E-02  0.5808069E-03
   359.291  0.1944158E-02  0.1502424E-01  0.1822087E-01    10.008  0.1045981E-03  0.1721335E-02  0.5683583E-03
   359.295  0.1944087E-02  0.1502352E-01  0.1821418E-01    10.008  0.1045242E-03  0.1720117E-02  0.5557488E-03
   359.298  0.1944013E-02  0.1502248E-01  0.1820891E-01    10.008  0.1044406E-03  0.1718515E-02  0.5434548E-03
   359.302  0.1943935E-02  0.1502156E-01  0.1820387E-01    10.009  0.1043482E-03  0.1717882E-02  0.5305934E-03
   359.306  0.1943854E-02  0.1502065E-01  0.1819899E-01    10.009  0.1042491E-03  0.1717410E-02  0.5173336E-03
   359.310  0.1943772E-02  0.1501963E-01  0.1819490E-01    10.009  0.1041447E-03  0.1716907E-02  0.5055854E-03
   359.313  0.1943689E-02  0.1501839E-01  0.1819052E-01    10.010  0.1040365E-03  0.1716402E-02  0.4951946E-03
   359.317  0.1943606E-02  0.1501700E-01  0.1818642E-01    10.010  0.1039260E-03  0.1715968E-02  0.4869401E-03
   359.321  0.1943526E-02  0.1501624E-01  0.1818354E-01    10.010  0.1038165E-03  0.1715019E-02  0.4793961E-03
   359.325  0.1943449E-02  0.1501490E-01  0.1818056E-01    10.010  0.1037084E-03  0.1713558E-02  0.4732575E-03
   359.328  0.1943375E-02  0.1501348E-01  0.1817858E-01    10.011  0.1036043E-03  0.1713132E-02  0.4688245E-03
   359.332  0.1943307E-02  0.1501346E-01  0.1817750E-01    10.011  0.1035053E-03  0.1711021E-02  0.4660222E-03
   359.336  0.1943244E-02  0.1501156E-01  0.1817728E-01    10.011  0.1034126E-03  0.1710779E-02  0.4634772E-03
   359.340  0.1943189E-02  0.1500960E-01  0.1817685E-01    10.012  0.1033282E-03  0.1710390E-02  0.4630690E-03
   359.343  0.1943141E-02  0.1500732E-01  0.1817687E-01    10.012  0.1032534E-03  0.1709584E-02  0.4629961E-03
   359.347  0.1943102E-02  0.1500565E-01  0.1817694E-01    10.012  0.1031886E-03  0.1708656E-02  0.4639602E-03
   359.351  0.1943071E-02  0.1500311E-01  0.1817742E-01    10.012  0.1031358E-03  0.1706572E-02  0.4652206E-03
   359.355  0.1943050E-02  0.1500073E-01  0.1817894E-01    10.013  0.1030950E-03  0.1704180E-02  0.4671845E-03
   359.358  0.1943038E-02  0.1499808E-01  0.1818043E-01    10.013  0.1030668E-03  0.1701622E-02  0.4704903E-03
   359.362  0.1943035E-02  0.1499485E-01  0.1818221E-01    10.013  0.1030524E-03  0.1699215E-02  0.4753035E-03
   359.366  0.1943042E-02  0.1499122E-01  0.1818467E-01    10.014  0.1030515E-03  0.1696728E-02  0.4812142E-03
   359.369  0.1943057E-02  0.1498721E-01  0.1818730E-01    10.014  0.1030645E-03  0.1694127E-02  0.4881117E-03
   359.373  0.1943082E-02  0.1498575E-01  0.1819002E-01    10.014  0.1030879E-03  0.1692702E-02  0.4972951E-03
   359.377  0.1943118E-02  0.1498230E-01  0.1819491E-01    10.015  0.1031192E-03  0.1690620E-02  0.5057203E-03
   359.381  0.1943165E-02  0.1497912E-01  0.1820020E-01    10.015  0.1031581E-03  0.1689358E-02  0.5148563E-03
   359.384  0.1943220E-02  0.1497774E-01  0.1820626E-01    10.015  0.1032037E-03  0.1692868E-02  0.5250577E-03
   359.388  0.1943284E-02  0.1497505E-01  0.1821256E-01    10.015  0.1032557E-03  0.1691008E-02  0.5352763E-03
   359.392  0.1943355E-02  0.1497331E-01  0.1821915E-01    10.016  0.1033132E-03  0.1688497E-02  0.5471421E-03
   359.396  0.1943408E-02  0.1497183E-01  0.1822200E-01    10.016  0.1034262E-03  0.1686722E-02  0.5621740E-03
   359.399  0.1943431E-02  0.1497099E-01  0.1822189E-01    10.016  0.1036113E-03  0.1685179E-02  0.5805074E-03
   359.403  0.1943425E-02  0.1497008E-01  0.1822167E-01    10.017  0.1038648E-03  0.1684433E-02  0.5997984E-03
   359.407  0.1943392E-02  0.1496930E-01  0.1821713E-01    10.017  0.1041832E-03  0.1683531E-02  0.6243886E-03
   359.411  0.1943330E-02  0.1496845E-01  0.1821020E-01    10.017  0.1045606E-03  0.1682528E-02  0.6510606E-03
   359.414  0.1943216E-02  0.1496868E-01  0.1820118E-01    10.018  0.1049759E-03  0.1680900E-02  0.6771917E-03
   359.418  0.1943044E-02  0.1497061E-01  0.1819036E-01    10.018  0.1054184E-03  0.1678192E-02  0.7028353E-03
   359.422  0.1942820E-02  0.1497366E-01  0.1817825E-01    10.018  0.1058816E-03  0.1675562E-02  0.7280666E-03
   359.425  0.1942548E-02  0.1497782E-01  0.1816467E-01    10.018  0.1063582E-03  0.1672825E-02  0.7526784E-03
   359.429  0.1942234E-02  0.1498468E-01  0.1815267E-01    10.019  0.1068403E-03  0.1668425E-02  0.7733356E-03
   359.433  0.1941886E-02  0.1499856E-01  0.1814795E-01    10.019  0.1073211E-03  0.1658564E-02  0.7824384E-03
   359.437  0.1941510E-02  0.1501231E-01  0.1814312E-01    10.019  0.1077922E-03  0.1649625E-02  0.7897660E-03
   359.440  0.1941117E-02  0.1502646E-01  0.1814113E-01    10.020  0.1082474E-03  0.1641405E-02  0.7930386E-03
   359.444  0.1940713E-02  0.1503898E-01  0.1813829E-01    10.020  0.1086788E-03  0.1635164E-02  0.7971915E-03
   359.448  0.1940308E-02  0.1504827E-01  0.1813584E-01    10.020  0.1090795E-03  0.1631564E-02  0.8013887E-03
   359.452  0.1939912E-02  0.1505573E-01  0.1813427E-01    10.020  0.1094429E-03  0.1629611E-02  0.8034505E-03
   359.455  0.1939533E-02  0.1506092E-01  0.1813376E-01    10.021  0.1097633E-03  0.1629294E-02  0.8059606E-03
   359.459  0.1939178E-02  0.1506588E-01  0.1813502E-01    10.021  0.1100354E-03  0.1630347E-02  0.8065005E-03
   359.463  0.1938856E-02  0.1506906E-01  0.1813962E-01    10.021  0.1102553E-03  0.1632477E-02  0.8041960E-03
   359.467  0.1938566E-02  0.1506833E-01  0.1814581E-01    10.022  0.1104533E-03  0.1635835E-02  0.8008020E-03
   359.470  0.1938317E-02  0.1506770E-01  0.1815298E-01    10.022  0.1106376E-03  0.1637998E-02  0.7973081E-03
   359.474  0.1938112E-02  0.1506462E-01  0.1816290E-01    10.022  0.1108050E-03  0.1641008E-02  0.7940384E-03
   359.478  0.1937958E-02  0.1505930E-01  0.1817331E-01    10.022  0.1109531E-03  0.1645131E-02  0.7916780E-03
   359.481  0.1937849E-02  0.1505268E-01  0.1818235E-01    10.023  0.1110844E-03  0.1649397E-02  0.7862383E-03
   359.485  0.1937785E-02  0.1504461E-01  0.1819318E-01    10.023  0.1111962E-03  0.1654120E-02  0.7830326E-03
   359.489  0.1937768E-02  0.1503622E-01  0.1820434E-01    10.023  0.1112860E-03  0.1658801E-02  0.7804030E-03
   359.493  0.1937796E-02  0.1502720E-01  0.1821642E-01    10.024  0.1113530E-03  0.1664179E-02  0.7783725E-03
   359.496  0.1937869E-02  0.1501786E-01  0.1822750E-01    10.024  0.1113946E-03  0.1669878E-02  0.7780863E-03
   359.500  0.1937983E-02  0.1501441E-01  0.1824650E-01    10.024  0.1114114E-03  0.1671245E-02  0.7802694E-03
   359.504  0.1938127E-02  0.1501937E-01  0.1827419E-01    10.025  0.1114030E-03  0.1667512E-02  0.7770783E-03
   359.508  0.1938293E-02  0.1502520E-01  0.1830158E-01    10.025  0.1113704E-03  0.1663815E-02  0.7755191E-03
   359.511  0.1938478E-02  0.1503087E-01  0.1832804E-01    10.025  0.1113137E-03  0.1662215E-02  0.7752335E-03
   359.515  0.1938675E-02  0.1503701E-01  0.1835368E-01    10.025  0.1112342E-03  0.1662371E-02  0.7766657E-03
   359.519  0.1938881E-02  0.1504579E-01  0.1837678E-01    10.026  0.1111329E-03  0.1661273E-02  0.7775468E-03
   359.522  0.1939090E-02  0.1505168E-01  0.1839764E-01    10.026  0.1110107E-03  0.1664450E-02  0.7777902E-03
   359.526  0.1939298E-02  0.1505748E-01  0.1841497E-01    10.026  0.1108707E-03  0.1668167E-02  0.7770312E-03
   359.530  0.1939499E-02  0.1506278E-01  0.1842964E-01    10.027  0.1107132E-03  0.1673368E-02  0.7755063E-03
   359.534  0.1939689E-02  0.1506604E-01  0.1844177E-01    10.027  0.1105414E-03  0.1677637E-02  0.7734985E-03
   359.537  0.1939863E-02  0.1506849E-01  0.1845104E-01    10.027  0.1103576E-03  0.1681997E-02  0.7718817E-03
   359.541  0.1940000E-02  0.1506930E-01  0.1845355E-01    10.027  0.1101484E-03  0.1686096E-02  0.7683813E-03
   359.545  0.1940089E-02  0.1506892E-01  0.1845170E-01    10.028  0.1099116E-03  0.1690018E-02  0.7663225E-03
   359.549  0.1940131E-02  0.1506501E-01  0.1844433E-01    10.028  0.1096517E-03  0.1691497E-02  0.7644904E-03
   359.552  0.1940122E-02  0.1506202E-01  0.1843192E-01    10.028  0.1093730E-03  0.1696044E-02  0.7626525E-03
   359.556  0.1940066E-02  0.1505773E-01  0.1841818E-01    10.029  0.1090806E-03  0.1699912E-02  0.7627632E-03
   359.560  0.1939982E-02  0.1505226E-01  0.1840151E-01    10.029  0.1087902E-03  0.1703444E-02  0.7635254E-03
   359.563  0.1939874E-02  0.1504651E-01  0.1838542E-01    10.029  0.1085086E-03  0.1705884E-02  0.7649659E-03
   359.567  0.1939741E-02  0.1504511E-01  0.1837544E-01    10.029  0.1082251E-03  0.1703657E-02  0.7622353E-03
   359.571  0.1939612E-02  0.1504417E-01  0.1836709E-01    10.030  0.1078956E-03  0.1698974E-02  0.7590729E-03
   359.575  0.1939494E-02  0.1504282E-01  0.1836212E-01    10.030  0.1075205E-03  0.1693016E-02  0.7540470E-03
   359.578  0.1939391E-02  0.1503969E-01  0.1835929E-01    10.030  0.1071109E-03  0.1687067E-02  0.7477871E-03
   359.582  0.1939304E-02  0.1503555E-01  0.1835863E-01    10.031  0.1066767E-03  0.1680612E-02  0.7397996E-03
   359.586  0.1939232E-02  0.1503145E-01  0.1835970E-01    10.031  0.1062293E-03  0.1674226E-02  0.7305950E-03
   359.590  0.1939175E-02  0.1502752E-01  0.1836307E-01    10.031  0.1057778E-03  0.1668520E-02  0.7209069E-03
   359.593  0.1939136E-02  0.1502469E-01  0.1836993E-01    10.032  0.1053323E-03  0.1664271E-02  0.7109406E-03
   359.597  0.1939118E-02  0.1502245E-01  0.1837797E-01    10.032  0.1049014E-03  0.1659759E-02  0.6992477E-03
   359.601  0.1939113E-02  0.1502051E-01  0.1838884E-01    10.032  0.1044908E-03  0.1655247E-02  0.6862207E-03
   359.604  0.1939102E-02  0.1502052E-01  0.1840025E-01    10.032  0.1040976E-03  0.1650415E-02  0.6724072E-03
   359.608  0.1939084E-02  0.1502477E-01  0.1841533E-01    10.033  0.1037302E-03  0.1649343E-02  0.6579189E-03
   359.612  0.1939042E-02  0.1503141E-01  0.1843057E-01    10.033  0.1034007E-03  0.1650298E-02  0.6428171E-03
   359.616  0.1938973E-02  0.1503920E-01  0.1844403E-01    10.033  0.1031164E-03  0.1651394E-02  0.6280070E-03
   359.619  0.1938881E-02  0.1504991E-01  0.1845772E-01    10.034  0.1028842E-03  0.1651156E-02  0.6153890E-03
   359.623  0.1938766E-02  0.1506110E-01  0.1847104E-01    10.034  0.1027078E-03  0.1650520E-02  0.6043308E-03
   359.627  0.1938636E-02  0.1507004E-01  0.1848101E-01    10.034  0.1025931E-03  0.1650300E-02  0.5969747E-03
   359.630  0.1938494E-02  0.1507656E-01  0.1848822E-01    10.034  0.1025423E-03  0.1650687E-02  0.5935094E-03
   359.634  0.1938345E-02  0.1508015E-01  0.1849140E-01    10.035  0.1025564E-03  0.1651040E-02  0.5948458E-03
   359.638  0.1938194E-02  0.1508614E-01  0.1849680E-01    10.035  0.1026257E-03  0.1659074E-02  0.5995250E-03
   359.642  0.1938058E-02  0.1508847E-01  0.1850160E-01    10.035  0.1027206E-03  0.1666479E-02  0.6073405E-03
   359.645  0.1937939E-02  0.1508702E-01  0.1850542E-01    10.036  0.1028365E-03  0.1672724E-02  0.6186957E-03
   359.649  0.1937840E-02  0.1508101E-01  0.1850777E-01    10.036  0.1029691E-03  0.1676152E-02  0.6327996E-03
   359.653  0.1937763E-02  0.1507250E-01  0.1850876E-01    10.036  0.1031116E-03  0.1680151E-02  0.6489051E-03
   359.657  0.1937710E-02  0.1506098E-01  0.1850741E-01    10.036  0.1032567E-03  0.1683043E-02  0.6665103E-03
   359.660  0.1937661E-02  0.1504731E-01  0.1850455E-01    10.037  0.1034411E-03  0.1684333E-02  0.6858970E-03
   359.664  0.1937610E-02  0.1503220E-01  0.1849723E-01    10.037  0.1036696E-03  0.1683295E-02  0.7071170E-03
   359.668  0.1937550E-02  0.1501592E-01  0.1848673E-01    10.037  0.1039209E-03  0.1679738E-02  0.7291551E-03
   359.671  0.1937481E-02  0.1499990E-01  0.1847494E-01    10.038  0.1041865E-03  0.1672973E-02  0.7528114E-03
   359.675  0.1937402E-02  0.1498882E-01  0.1846782E-01    10.038  0.1044634E-03  0.1663389E-02  0.7843131E-03
   359.679  0.1937335E-02  0.1497450E-01  0.1845995E-01    10.038  0.1047625E-03  0.1655485E-02  0.8154746E-03
   359.683  0.1937283E-02  0.1496168E-01  0.1845181E-01    10.038  0.1050857E-03  0.1644253E-02  0.8450574E-03
   359.686  0.1937248E-02  0.1494775E-01  0.1844354E-01    10.039  0.1054274E-03  0.1632799E-02  0.8730668E-03
   359.690  0.1937230E-02  0.1493186E-01  0.1843478E-01    10.039  0.1057828E-03  0.1621621E-02  0.8984298E-03
   359.694  0.1937227E-02  0.1491554E-01  0.1842538E-01    10.039  0.1061459E-03  0.1611019E-02  0.9194928E-03
   359.697  0.1937231E-02  0.1490168E-01  0.1841695E-01    10.040  0.1065053E-03  0.1605926E-02  0.9335402E-03
   359.701  0.1937240E-02  0.1488982E-01  0.1841181E-01    10.040  0.1068524E-03  0.1605416E-02  0.9424309E-03
   359.705  0.1937251E-02  0.1487842E-01  0.1840502E-01    10.040  0.1071814E-03  0.1605916E-02  0.9458523E-03
   359.709  0.1937269E-02  0.1486800E-01  0.1839873E-01    10.040  0.1074902E-03  0.1607078E-02  0.9440913E-03
   359.712  0.1937312E-02  0.1486213E-01  0.1839877E-01    10.041  0.1077823E-03  0.1604013E-02  0.9372240E-03
   359.716  0.1937378E-02  0.1485608E-01  0.1840066E-01    10.041  0.1080542E-03  0.1602712E-02  0.9295710E-03
   359.720  0.1937466E-02  0.1485358E-01  0.1840583E-01    10.041  0.1082996E-03  0.1605748E-02  0.9225986E-03
   359.723  0.1937572E-02  0.1485132E-01  0.1841107E-01    10.042  0.1085140E-03  0.1610126E-02  0.9138562E-03
   359.727  0.1937693E-02  0.1484902E-01  0.1841614E-01    10.042  0.1086927E-03  0.1615895E-02  0.9039995E-03
   359.731  0.1937825E-02  0.1484784E-01  0.1842151E-01    10.042  0.1088312E-03  0.1623126E-02  0.8920079E-03
   359.735  0.1937964E-02  0.1484727E-01  0.1842740E-01    10.042  0.1089250E-03  0.1632635E-02  0.8787625E-03
   359.738  0.1938106E-02  0.1484698E-01  0.1843221E-01    10.043  0.1089719E-03  0.1642499E-02  0.8642018E-03
   359.742  0.1938246E-02  0.1484711E-01  0.1843530E-01    10.043  0.1089695E-03  0.1652494E-02  0.8484697E-03
   359.746  0.1938382E-02  0.1484674E-01  0.1843682E-01    10.043  0.1089155E-03  0.1662564E-02  0.8311830E-03
   359.749  0.1938536E-02  0.1484478E-01  0.1843832E-01    10.044  0.1088208E-03  0.1671673E-02  0.8156596E-03
   359.753  0.1938715E-02  0.1484029E-01  0.1844184E-01    10.044  0.1086881E-03  0.1680897E-02  0.8028324E-03
   359.757  0.1938914E-02  0.1483424E-01  0.1844384E-01    10.044  0.1085180E-03  0.1689392E-02  0.7904552E-03
   359.761  0.1939126E-02  0.1483419E-01  0.1845231E-01    10.044  0.1083112E-03  0.1690844E-02  0.7703258E-03
   359.764  0.1939342E-02  0.1483550E-01  0.1846261E-01    10.045  0.1080746E-03  0.1689465E-02  0.7524188E-03
   359.768  0.1939542E-02  0.1483792E-01  0.1847086E-01    10.045  0.1078377E-03  0.1686102E-02  0.7380445E-03
   359.772  0.1939725E-02  0.1484173E-01  0.1847906E-01    10.045  0.1076072E-03  0.1680798E-02  0.7279663E-03
   359.775  0.1939904E-02  0.1484622E-01  0.1848864E-01    10.046  0.1073825E-03  0.1674184E-02  0.7236313E-03
   359.779  0.1940076E-02  0.1485166E-01  0.1849722E-01    10.046  0.1071670E-03  0.1665729E-02  0.7205533E-03
   359.783  0.1940236E-02  0.1485685E-01  0.1850611E-01    10.046  0.1069632E-03  0.1656465E-02  0.7209594E-03
   359.787  0.1940381E-02  0.1486216E-01  0.1851408E-01    10.046  0.1067736E-03  0.1646144E-02  0.7250717E-03
   359.790  0.1940506E-02  0.1486785E-01  0.1852091E-01    10.047  0.1066011E-03  0.1635165E-02  0.7316406E-03
   359.794  0.1940608E-02  0.1487183E-01  0.1852831E-01    10.047  0.1064464E-03  0.1625097E-02  0.7399147E-03
   359.798  0.1940658E-02  0.1487761E-01  0.1853024E-01    10.047  0.1062903E-03  0.1613475E-02  0.7542580E-03
   359.802  0.1940649E-02  0.1488127E-01  0.1852780E-01    10.048  0.1061303E-03  0.1602683E-02  0.7738451E-03
   359.805  0.1940596E-02  0.1488431E-01  0.1852196E-01    10.048  0.1059827E-03  0.1592586E-02  0.7961290E-03
   359.809  0.1940489E-02  0.1488855E-01  0.1851362E-01    10.048  0.1058455E-03  0.1584848E-02  0.8224772E-03
   359.813  0.1940328E-02  0.1489437E-01  0.1850446E-01    10.048  0.1057208E-03  0.1579139E-02  0.8526345E-03
   359.816  0.1940118E-02  0.1489979E-01  0.1849280E-01    10.049  0.1056144E-03  0.1573305E-02  0.8835847E-03
   359.820  0.1939851E-02  0.1490446E-01  0.1847842E-01    10.049  0.1055224E-03  0.1568321E-02  0.9136965E-03
   359.824  0.1939531E-02  0.1490854E-01  0.1846018E-01    10.049  0.1054472E-03  0.1565117E-02  0.9425318E-03
   359.828  0.1939165E-02  0.1491083E-01  0.1843984E-01    10.050  0.1053924E-03  0.1562666E-02  0.9689109E-03
   359.831  0.1938757E-02  0.1491141E-01  0.1841652E-01    10.050  0.1053465E-03  0.1560844E-02  0.9893294E-03
   359.835  0.1938337E-02  0.1491133E-01  0.1839582E-01    10.050  0.1052674E-03  0.1559526E-02  0.1003248E-02
   359.839  0.1937917E-02  0.1490957E-01  0.1837785E-01    10.050  0.1051541E-03  0.1558824E-02  0.1008380E-02
   359.842  0.1937510E-02  0.1490637E-01  0.1836152E-01    10.051  0.1050103E-03  0.1559653E-02  0.1008360E-02
   359.846  0.1937127E-02  0.1490196E-01  0.1834625E-01    10.051  0.1048407E-03  0.1562722E-02  0.1002958E-02
   359.850  0.1936777E-02  0.1489603E-01  0.1833484E-01    10.051  0.1046497E-03  0.1567901E-02  0.9915977E-03
   359.853  0.1936470E-02  0.1489012E-01  0.1832753E-01    10.052  0.1044430E-03  0.1569799E-02  0.9734287E-03
   359.857  0.1936212E-02  0.1488466E-01  0.1832522E-01    10.052  0.1042249E-03  0.1571232E-02  0.9510700E-03
   359.861  0.1936010E-02  0.1487905E-01  0.1832605E-01    10.052  0.1040006E-03  0.1573822E-02  0.9250551E-03
   359.865  0.1935867E-02  0.1487680E-01  0.1833278E-01    10.052  0.1037745E-03  0.1573779E-02  0.8977324E-03
   359.868  0.1935788E-02  0.1487253E-01  0.1834286E-01    10.053  0.1035512E-03  0.1575339E-02  0.8684789E-03
   359.872  0.1935772E-02  0.1486664E-01  0.1835341E-01    10.053  0.1033338E-03  0.1577964E-02  0.8384861E-03
   359.876  0.1935820E-02  0.1485887E-01  0.1836301E-01    10.053  0.1031272E-03  0.1581854E-02  0.8064357E-03
   359.880  0.1935929E-02  0.1485029E-01  0.1837348E-01    10.054  0.1029335E-03  0.1586688E-02  0.7755287E-03
   359.883  0.1936096E-02  0.1484131E-01  0.1838502E-01    10.054  0.1027551E-03  0.1590799E-02  0.7449804E-03
   359.887  0.1936316E-02  0.1483716E-01  0.1840240E-01    10.054  0.1025943E-03  0.1592295E-02  0.7195948E-03
   359.891  0.1936587E-02  0.1483111E-01  0.1841854E-01    10.054  0.1024576E-03  0.1594799E-02  0.6991544E-03
   359.894  0.1936907E-02  0.1482457E-01  0.1843513E-01    10.055  0.1023478E-03  0.1597502E-02  0.6854303E-03
   359.898  0.1937260E-02  0.1481762E-01  0.1845003E-01    10.055  0.1022629E-03  0.1600434E-02  0.6774411E-03
   359.902  0.1937601E-02  0.1481140E-01  0.1846249E-01    10.055  0.1021844E-03  0.1602577E-02  0.6728101E-03
   359.905  0.1937915E-02  0.1480686E-01  0.1847189E-01    10.056  0.1021085E-03  0.1603735E-02  0.6722281E-03
   359.909  0.1938192E-02  0.1480366E-01  0.1847846E-01    10.056  0.1020328E-03  0.1603842E-02  0.6740718E-03
   359.913  0.1938426E-02  0.1480077E-01  0.1847967E-01    10.056  0.1019557E-03  0.1604149E-02  0.6791313E-03
   359.917  0.1938608E-02  0.1479813E-01  0.1847597E-01    10.056  0.1018758E-03  0.1604596E-02  0.6862298E-03
   359.920  0.1938734E-02  0.1479692E-01  0.1846884E-01    10.057  0.1017924E-03  0.1603825E-02  0.6950140E-03
   359.924  0.1938801E-02  0.1479288E-01  0.1845798E-01    10.057  0.1017049E-03  0.1604393E-02  0.7056904E-03
   359.928  0.1938807E-02  0.1478875E-01  0.1844289E-01    10.057  0.1016146E-03  0.1605437E-02  0.7186028E-03
   359.931  0.1938757E-02  0.1478348E-01  0.1842495E-01    10.058  0.1015276E-03  0.1606398E-02  0.7333345E-03
   359.935  0.1938677E-02  0.1477698E-01  0.1840752E-01    10.058  0.1014694E-03  0.1608084E-02  0.7470713E-03
   359.939  0.1938582E-02  0.1477081E-01  0.1839062E-01    10.058  0.1014440E-03  0.1608344E-02  0.7596691E-03
   359.943  0.1938486E-02  0.1476201E-01  0.1837767E-01    10.058  0.1014262E-03  0.1610758E-02  0.7694440E-03
   359.946  0.1938395E-02  0.1475148E-01  0.1836647E-01    10.059  0.1014152E-03  0.1613976E-02  0.7774551E-03
   359.950  0.1938311E-02  0.1474456E-01  0.1836004E-01    10.059  0.1014115E-03  0.1617774E-02  0.7877427E-03
   359.954  0.1938241E-02  0.1473388E-01  0.1835511E-01    10.059  0.1014184E-03  0.1621781E-02  0.7976825E-03
   359.957  0.1938200E-02  0.1471978E-01  0.1835212E-01    10.060  0.1014403E-03  0.1627750E-02  0.8060629E-03
   359.961  0.1938187E-02  0.1470332E-01  0.1834714E-01    10.060  0.1014774E-03  0.1635960E-02  0.8124157E-03
   359.965  0.1938209E-02  0.1468524E-01  0.1834315E-01    10.060  0.1015304E-03  0.1646404E-02  0.8193499E-03
   359.969  0.1938280E-02  0.1468307E-01  0.1835817E-01    10.060  0.1016038E-03  0.1646184E-02  0.8354929E-03
   359.972  0.1938395E-02  0.1468002E-01  0.1837487E-01    10.061  0.1017023E-03  0.1646813E-02  0.8535475E-03
   359.976  0.1938549E-02  0.1467521E-01  0.1839320E-01    10.061  0.1018271E-03  0.1648754E-02  0.8734370E-03
   359.980  0.1938740E-02  0.1467440E-01  0.1841554E-01    10.061  0.1019770E-03  0.1648216E-02  0.8987972E-03
   359.983  0.1938964E-02  0.1467523E-01  0.1843890E-01    10.061  0.1021491E-03  0.1646873E-02  0.9278497E-03
   359.987  0.1939216E-02  0.1467570E-01  0.1846146E-01    10.062  0.1023413E-03  0.1645889E-02  0.9604031E-03
   359.991  0.1939490E-02  0.1467617E-01  0.1848517E-01    10.062  0.1025500E-03  0.1645037E-02  0.9932602E-03
   359.994  0.1939781E-02  0.1467591E-01  0.1850712E-01    10.062  0.1027726E-03  0.1643987E-02  0.1028126E-02
   359.998  0.1940080E-02  0.1467596E-01  0.1852687E-01    10.063  0.1030043E-03  0.1643506E-02  0.1063280E-02
   360.002  0.1940382E-02  0.1467650E-01  0.1854426E-01    10.063  0.1032423E-03  0.1642907E-02  0.1096837E-02
   360.006  0.1940679E-02  0.1467674E-01  0.1855902E-01    10.063  0.1034814E-03  0.1642249E-02  0.1127884E-02
   360.009  0.1940941E-02  0.1467788E-01  0.1856938E-01    10.063  0.1037596E-03  0.1641751E-02  0.1156682E-02
   360.013  0.1941152E-02  0.1467914E-01  0.1857404E-01    10.064  0.1040927E-03  0.1640330E-02  0.1182123E-02
   360.017  0.1941306E-02  0.1468240E-01  0.1857466E-01    10.064  0.1044739E-03  0.1638275E-02  0.1203281E-02
   360.020  0.1941397E-02  0.1468566E-01  0.1857045E-01    10.064  0.1048949E-03  0.1635960E-02  0.1219452E-02
   360.024  0.1941436E-02  0.1468870E-01  0.1856192E-01    10.065  0.1053554E-03  0.1633997E-02  0.1232393E-02
   360.028  0.1941422E-02  0.1469266E-01  0.1855070E-01    10.065  0.1058477E-03  0.1630872E-02  0.1240499E-02
   360.032  0.1941354E-02  0.1469604E-01  0.1853632E-01    10.065  0.1063622E-03  0.1627943E-02  0.1243894E-02
   360.035  0.1941231E-02  0.1469891E-01  0.1851925E-01    10.065  0.1068911E-03  0.1624659E-02  0.1240913E-02
   360.039  0.1941046E-02  0.1470123E-01  0.1849782E-01    10.066  0.1074370E-03  0.1621603E-02  0.1235020E-02
   360.043  0.1940802E-02  0.1470275E-01  0.1847370E-01    10.066  0.1079904E-03  0.1618527E-02  0.1223966E-02
   360.046  0.1940514E-02  0.1471021E-01  0.1845495E-01    10.066  0.1085459E-03  0.1611454E-02  0.1204816E-02
   360.050  0.1940221E-02  0.1471623E-01  0.1843926E-01    10.067  0.1091209E-03  0.1605706E-02  0.1191113E-02
   360.054  0.1939925E-02  0.1472086E-01  0.1842462E-01    10.067  0.1097082E-03  0.1600934E-02  0.1182114E-02
   360.057  0.1939632E-02  0.1472368E-01  0.1841025E-01    10.067  0.1102980E-03  0.1597125E-02  0.1176663E-02
   360.061  0.1939347E-02  0.1472416E-01  0.1839802E-01    10.067  0.1108796E-03  0.1594512E-02  0.1174826E-02
   360.065  0.1939072E-02  0.1472209E-01  0.1838729E-01    10.068  0.1114416E-03  0.1593043E-02  0.1175097E-02
   360.069  0.1938797E-02  0.1471919E-01  0.1837804E-01    10.068  0.1119654E-03  0.1592070E-02  0.1177439E-02
   360.072  0.1938524E-02  0.1471570E-01  0.1836982E-01    10.068  0.1124410E-03  0.1591135E-02  0.1181482E-02
   360.076  0.1938260E-02  0.1471193E-01  0.1836141E-01    10.068  0.1128604E-03  0.1590129E-02  0.1187390E-02
   360.080  0.1938008E-02  0.1470545E-01  0.1835367E-01    10.069  0.1132154E-03  0.1590665E-02  0.1193025E-02
   360.083  0.1937771E-02  0.1469730E-01  0.1834693E-01    10.069  0.1134992E-03  0.1592455E-02  0.1199627E-02
   360.087  0.1937543E-02  0.1468894E-01  0.1834062E-01    10.069  0.1136973E-03  0.1594767E-02  0.1204774E-02
   360.091  0.1937326E-02  0.1468084E-01  0.1833510E-01    10.070  0.1138049E-03  0.1596953E-02  0.1210189E-02
   360.095  0.1937125E-02  0.1467302E-01  0.1833091E-01    10.070  0.1138211E-03  0.1599844E-02  0.1213568E-02
   360.098  0.1936936E-02  0.1467820E-01  0.1833955E-01    10.070  0.1137387E-03  0.1591711E-02  0.1199529E-02
   360.102  0.1936731E-02  0.1468331E-01  0.1834549E-01    10.070  0.1135337E-03  0.1583000E-02  0.1186671E-02
   360.106  0.1936500E-02  0.1468803E-01  0.1834783E-01    10.071  0.1131978E-03  0.1573357E-02  0.1176822E-02
   360.109  0.1936251E-02  0.1469521E-01  0.1835036E-01    10.071  0.1127405E-03  0.1561578E-02  0.1167609E-02
   360.113  0.1935957E-02  0.1470522E-01  0.1835028E-01    10.071  0.1121576E-03  0.1547144E-02  0.1155407E-02
   360.117  0.1935604E-02  0.1471317E-01  0.1834350E-01    10.072  0.1114539E-03  0.1534299E-02  0.1143504E-02
   360.120  0.1935200E-02  0.1472024E-01  0.1833037E-01    10.072  0.1106472E-03  0.1523053E-02  0.1132185E-02
   360.124  0.1934759E-02  0.1472766E-01  0.1831530E-01    10.072  0.1097573E-03  0.1510539E-02  0.1119443E-02
   360.128  0.1934294E-02  0.1474461E-01  0.1830741E-01    10.072  0.1088045E-03  0.1488863E-02  0.1094805E-02
   360.132  0.1933821E-02  0.1475843E-01  0.1829802E-01    10.073  0.1078116E-03  0.1470145E-02  0.1070640E-02
   360.135  0.1933355E-02  0.1477117E-01  0.1828939E-01    10.073  0.1068009E-03  0.1453757E-02  0.1053050E-02
   360.139  0.1932910E-02  0.1478668E-01  0.1828587E-01    10.073  0.1057940E-03  0.1437076E-02  0.1045408E-02
   360.143  0.1932500E-02  0.1479930E-01  0.1828127E-01    10.074  0.1048126E-03  0.1423441E-02  0.1041356E-02
   360.146  0.1932143E-02  0.1480729E-01  0.1827701E-01    10.074  0.1038707E-03  0.1412864E-02  0.1040204E-02
   360.150  0.1931851E-02  0.1480887E-01  0.1827310E-01    10.074  0.1029820E-03  0.1407648E-02  0.1039923E-02
   360.154  0.1931636E-02  0.1480584E-01  0.1827165E-01    10.074  0.1021637E-03  0.1405986E-02  0.1043260E-02
   360.157  0.1931504E-02  0.1480027E-01  0.1827019E-01    10.075  0.1014313E-03  0.1409011E-02  0.1041169E-02
   360.161  0.1931462E-02  0.1479435E-01  0.1827237E-01    10.075  0.1007994E-03  0.1417145E-02  0.1037189E-02
   360.165  0.1931514E-02  0.1478476E-01  0.1827532E-01    10.075  0.1002816E-03  0.1427546E-02  0.1033423E-02
   360.169  0.1931660E-02  0.1477082E-01  0.1827825E-01    10.075  0.9988568E-04  0.1440694E-02  0.1032211E-02
   360.172  0.1931897E-02  0.1475323E-01  0.1827864E-01    10.076  0.9961957E-04  0.1456620E-02  0.1034185E-02
   360.176  0.1932218E-02  0.1473265E-01  0.1827778E-01    10.076  0.9948712E-04  0.1475245E-02  0.1037768E-02
   360.180  0.1932617E-02  0.1471120E-01  0.1827512E-01    10.076  0.9948953E-04  0.1494092E-02  0.1044620E-02
   360.183  0.1933096E-02  0.1469622E-01  0.1828331E-01    10.077  0.9959868E-04  0.1507414E-02  0.1059547E-02
   360.187  0.1933660E-02  0.1468508E-01  0.1829595E-01    10.077  0.9977435E-04  0.1517551E-02  0.1078581E-02
   360.191  0.1934294E-02  0.1467488E-01  0.1831024E-01    10.077  0.1000112E-03  0.1526522E-02  0.1101461E-02
   360.194  0.1934981E-02  0.1466588E-01  0.1832591E-01    10.077  0.1003017E-03  0.1533646E-02  0.1126005E-02
   360.198  0.1935698E-02  0.1465940E-01  0.1834128E-01    10.078  0.1006483E-03  0.1537994E-02  0.1151210E-02
   360.202  0.1936423E-02  0.1465625E-01  0.1835823E-01    10.078  0.1010445E-03  0.1540041E-02  0.1181402E-02
   360.206  0.1937137E-02  0.1465399E-01  0.1837231E-01    10.078  0.1014787E-03  0.1539867E-02  0.1210724E-02
   360.209  0.1937821E-02  0.1465524E-01  0.1838435E-01    10.079  0.1019354E-03  0.1535924E-02  0.1240826E-02
   360.213  0.1938468E-02  0.1466520E-01  0.1839897E-01    10.079  0.1023901E-03  0.1525332E-02  0.1279278E-02
   360.217  0.1939074E-02  0.1467735E-01  0.1841184E-01    10.079  0.1028345E-03  0.1512589E-02  0.1317966E-02
   360.220  0.1939627E-02  0.1469408E-01  0.1842483E-01    10.079  0.1032588E-03  0.1495196E-02  0.1350312E-02
   360.224  0.1940125E-02  0.1471384E-01  0.1843473E-01    10.080  0.1036539E-03  0.1480156E-02  0.1379684E-02
   360.228  0.1940559E-02  0.1473196E-01  0.1844181E-01    10.080  0.1040075E-03  0.1457770E-02  0.1403756E-02
   360.231  0.1940914E-02  0.1474948E-01  0.1844577E-01    10.080  0.1043090E-03  0.1435918E-02  0.1422693E-02
   360.235  0.1941194E-02  0.1476669E-01  0.1844646E-01    10.080  0.1045624E-03  0.1415105E-02  0.1439344E-02
   360.239  0.1941421E-02  0.1478134E-01  0.1844161E-01    10.081  0.1047863E-03  0.1397604E-02  0.1449801E-02
   360.242  0.1941603E-02  0.1479422E-01  0.1843481E-01    10.081  0.1049893E-03  0.1383868E-02  0.1452118E-02
   360.246  0.1941738E-02  0.1480292E-01  0.1842442E-01    10.081  0.1051664E-03  0.1371283E-02  0.1447145E-02
   360.250  0.1941822E-02  0.1481218E-01  0.1841225E-01    10.082  0.1053139E-03  0.1357830E-02  0.1435340E-02
   360.254  0.1941850E-02  0.1482031E-01  0.1840031E-01    10.082  0.1054269E-03  0.1345240E-02  0.1417581E-02
   360.257  0.1941824E-02  0.1482631E-01  0.1838640E-01    10.082  0.1055035E-03  0.1335128E-02  0.1395495E-02
   360.261  0.1941782E-02  0.1483122E-01  0.1837311E-01    10.082  0.1055634E-03  0.1326257E-02  0.1374637E-02
   360.265  0.1941735E-02  0.1483552E-01  0.1836296E-01    10.083  0.1056094E-03  0.1317872E-02  0.1359617E-02
   360.268  0.1941678E-02  0.1484073E-01  0.1835419E-01    10.083  0.1056362E-03  0.1310435E-02  0.1346885E-02
   360.272  0.1941612E-02  0.1484595E-01  0.1834714E-01    10.083  0.1056435E-03  0.1303158E-02  0.1336979E-02
   360.276  0.1941539E-02  0.1485073E-01  0.1834238E-01    10.084  0.1056309E-03  0.1295165E-02  0.1328562E-02
   360.279  0.1941466E-02  0.1485537E-01  0.1833927E-01    10.084  0.1055982E-03  0.1287977E-02  0.1322572E-02
   360.283  0.1941393E-02  0.1486040E-01  0.1833728E-01    10.084  0.1055428E-03  0.1280738E-02  0.1318127E-02
   360.287  0.1941285E-02  0.1486671E-01  0.1833598E-01    10.084  0.1054375E-03  0.1271788E-02  0.1316545E-02
   360.291  0.1941139E-02  0.1487525E-01  0.1833418E-01    10.085  0.1052790E-03  0.1262089E-02  0.1316964E-02
   360.294  0.1940958E-02  0.1488457E-01  0.1833201E-01    10.085  0.1050716E-03  0.1252026E-02  0.1319115E-02
   360.298  0.1940747E-02  0.1489398E-01  0.1833064E-01    10.085  0.1048216E-03  0.1242178E-02  0.1323416E-02
   360.302  0.1940513E-02  0.1490395E-01  0.1832937E-01    10.085  0.1045356E-03  0.1232679E-02  0.1328579E-02
   360.305  0.1940261E-02  0.1491336E-01  0.1832935E-01    10.086  0.1042227E-03  0.1223777E-02  0.1335665E-02
   360.309  0.1940000E-02  0.1492217E-01  0.1832997E-01    10.086  0.1038904E-03  0.1215650E-02  0.1341928E-02
   360.313  0.1939737E-02  0.1493060E-01  0.1833054E-01    10.086  0.1035488E-03  0.1208755E-02  0.1347050E-02
   360.316  0.1939480E-02  0.1493848E-01  0.1833132E-01    10.087  0.1032057E-03  0.1203041E-02  0.1349020E-02
   360.320  0.1939235E-02  0.1494252E-01  0.1833276E-01    10.087  0.1028688E-03  0.1199175E-02  0.1351307E-02
   360.324  0.1938953E-02  0.1494744E-01  0.1832953E-01    10.087  0.1025035E-03  0.1194620E-02  0.1357970E-02
   360.327  0.1938623E-02  0.1495150E-01  0.1832326E-01    10.087  0.1021071E-03  0.1193129E-02  0.1374340E-02
   360.331  0.1938251E-02  0.1495267E-01  0.1831385E-01    10.088  0.1016881E-03  0.1189729E-02  0.1397199E-02
   360.335  0.1937846E-02  0.1495198E-01  0.1830015E-01    10.088  0.1012583E-03  0.1187151E-02  0.1424932E-02
   360.338  0.1937414E-02  0.1495658E-01  0.1829118E-01    10.088  0.1008306E-03  0.1182636E-02  0.1443860E-02
   360.342  0.1936963E-02  0.1496460E-01  0.1828527E-01    10.088  0.1004211E-03  0.1177113E-02  0.1456056E-02
   360.346  0.1936503E-02  0.1497076E-01  0.1828040E-01    10.089  0.1000401E-03  0.1171187E-02  0.1467235E-02
   360.350  0.1936045E-02  0.1498327E-01  0.1828384E-01    10.089  0.9969578E-04  0.1163132E-02  0.1461250E-02
   360.353  0.1935602E-02  0.1499495E-01  0.1829123E-01    10.089  0.9939589E-04  0.1154619E-02  0.1453497E-02
   360.357  0.1935183E-02  0.1500399E-01  0.1829763E-01    10.090  0.9914583E-04  0.1148730E-02  0.1444773E-02
   360.361  0.1934801E-02  0.1500914E-01  0.1830408E-01    10.090  0.9895026E-04  0.1143587E-02  0.1435373E-02
   360.364  0.1934464E-02  0.1501018E-01  0.1830958E-01    10.090  0.9881156E-04  0.1138928E-02  0.1425704E-02
   360.368  0.1934181E-02  0.1500623E-01  0.1831519E-01    10.090  0.9873164E-04  0.1134986E-02  0.1416361E-02
   360.372  0.1933962E-02  0.1499726E-01  0.1832082E-01    10.091  0.9870497E-04  0.1132000E-02  0.1407970E-02
   360.375  0.1933816E-02  0.1498517E-01  0.1832673E-01    10.091  0.9872260E-04  0.1128506E-02  0.1402196E-02
   360.379  0.1933744E-02  0.1496843E-01  0.1833299E-01    10.091  0.9878794E-04  0.1128108E-02  0.1396937E-02
   360.383  0.1933749E-02  0.1494795E-01  0.1833892E-01    10.091  0.9889898E-04  0.1130720E-02  0.1391939E-02
   360.386  0.1933823E-02  0.1492354E-01  0.1834110E-01    10.092  0.9906641E-04  0.1137727E-02  0.1388494E-02
   360.390  0.1933955E-02  0.1489994E-01  0.1834508E-01    10.092  0.9930479E-04  0.1147370E-02  0.1381320E-02
   360.394  0.1934142E-02  0.1488397E-01  0.1835675E-01    10.092  0.9961084E-04  0.1154341E-02  0.1362646E-02
   360.398  0.1934377E-02  0.1486656E-01  0.1836782E-01    10.093  0.9997942E-04  0.1160969E-02  0.1342941E-02
   360.401  0.1934653E-02  0.1485072E-01  0.1837643E-01    10.093  0.1004049E-03  0.1171806E-02  0.1326934E-02
   360.405  0.1934961E-02  0.1483460E-01  0.1838352E-01    10.093  0.1008794E-03  0.1184299E-02  0.1311615E-02
   360.409  0.1935291E-02  0.1481994E-01  0.1838864E-01    10.093  0.1013937E-03  0.1195923E-02  0.1298398E-02
   360.412  0.1935632E-02  0.1481885E-01  0.1840581E-01    10.094  0.1019365E-03  0.1193303E-02  0.1271985E-02
   360.416  0.1935973E-02  0.1481798E-01  0.1842032E-01    10.094  0.1024964E-03  0.1191158E-02  0.1249588E-02
   360.420  0.1936312E-02  0.1481718E-01  0.1843157E-01    10.094  0.1030658E-03  0.1187519E-02  0.1232346E-02
   360.423  0.1936674E-02  0.1481661E-01  0.1844166E-01    10.094  0.1036566E-03  0.1185175E-02  0.1217544E-02
   360.427  0.1937054E-02  0.1481330E-01  0.1844999E-01    10.095  0.1042602E-03  0.1183891E-02  0.1205208E-02
   360.431  0.1937440E-02  0.1480980E-01  0.1845583E-01    10.095  0.1048629E-03  0.1185703E-02  0.1196335E-02
   360.434  0.1937822E-02  0.1480633E-01  0.1846057E-01    10.095  0.1054511E-03  0.1186378E-02  0.1191320E-02
   360.438  0.1938189E-02  0.1480423E-01  0.1846285E-01    10.096  0.1060107E-03  0.1185913E-02  0.1186885E-02
   360.442  0.1938531E-02  0.1480115E-01  0.1846196E-01    10.096  0.1065270E-03  0.1186409E-02  0.1186451E-02
   360.445  0.1938838E-02  0.1479887E-01  0.1845940E-01    10.096  0.1069876E-03  0.1187458E-02  0.1188463E-02
   360.449  0.1939104E-02  0.1479570E-01  0.1845285E-01    10.096  0.1073798E-03  0.1188734E-02  0.1194637E-02
   360.453  0.1939321E-02  0.1479088E-01  0.1844272E-01    10.097  0.1076934E-03  0.1189509E-02  0.1203162E-02
   360.457  0.1939485E-02  0.1478517E-01  0.1842835E-01    10.097  0.1079208E-03  0.1191733E-02  0.1215064E-02
   360.460  0.1939592E-02  0.1477978E-01  0.1840941E-01    10.097  0.1080560E-03  0.1193217E-02  0.1232323E-02
   360.464  0.1939641E-02  0.1477202E-01  0.1838693E-01    10.097  0.1080964E-03  0.1196579E-02  0.1252754E-02
   360.468  0.1939668E-02  0.1476684E-01  0.1836578E-01    10.098  0.1080724E-03  0.1198517E-02  0.1272615E-02
   360.471  0.1939714E-02  0.1476464E-01  0.1835149E-01    10.098  0.1080175E-03  0.1197897E-02  0.1287498E-02
   360.475  0.1939772E-02  0.1476287E-01  0.1834047E-01    10.098  0.1079326E-03  0.1197438E-02  0.1297990E-02
   360.479  0.1939828E-02  0.1476289E-01  0.1833315E-01    10.099  0.1078121E-03  0.1196288E-02  0.1306333E-02
   360.482  0.1939879E-02  0.1476491E-01  0.1832837E-01    10.099  0.1076565E-03  0.1194138E-02  0.1312828E-02
   360.486  0.1939926E-02  0.1476865E-01  0.1832634E-01    10.099  0.1074695E-03  0.1190765E-02  0.1318053E-02
   360.490  0.1939966E-02  0.1477186E-01  0.1832595E-01    10.099  0.1072543E-03  0.1186989E-02  0.1321804E-02
   360.493  0.1940000E-02  0.1477936E-01  0.1832834E-01    10.100  0.1070155E-03  0.1181171E-02  0.1325023E-02
   360.497  0.1940026E-02  0.1478855E-01  0.1833042E-01    10.100  0.1067559E-03  0.1176182E-02  0.1325742E-02
   360.501  0.1940045E-02  0.1479675E-01  0.1833210E-01    10.100  0.1064817E-03  0.1168755E-02  0.1327905E-02
   360.504  0.1940057E-02  0.1480531E-01  0.1833294E-01    10.100  0.1061972E-03  0.1161690E-02  0.1329324E-02
   360.508  0.1940062E-02  0.1481471E-01  0.1833296E-01    10.101  0.1059080E-03  0.1154583E-02  0.1331749E-02
   360.512  0.1940061E-02  0.1482342E-01  0.1833293E-01    10.101  0.1056166E-03  0.1148728E-02  0.1335302E-02
   360.516  0.1940053E-02  0.1483084E-01  0.1833137E-01    10.101  0.1053230E-03  0.1144610E-02  0.1339812E-02
   360.519  0.1940039E-02  0.1483726E-01  0.1832897E-01    10.102  0.1050325E-03  0.1140449E-02  0.1344921E-02
   360.523  0.1940024E-02  0.1484221E-01  0.1832672E-01    10.102  0.1047538E-03  0.1136390E-02  0.1350872E-02
   360.527  0.1940011E-02  0.1484681E-01  0.1832243E-01    10.102  0.1044936E-03  0.1132380E-02  0.1357702E-02
   360.530  0.1939999E-02  0.1484793E-01  0.1831711E-01    10.102  0.1042560E-03  0.1128974E-02  0.1364133E-02
   360.534  0.1939990E-02  0.1485034E-01  0.1831162E-01    10.103  0.1040453E-03  0.1125261E-02  0.1370926E-02
   360.538  0.1939984E-02  0.1485226E-01  0.1830555E-01    10.103  0.1038657E-03  0.1121103E-02  0.1377514E-02
   360.541  0.1939982E-02  0.1485294E-01  0.1829933E-01    10.103  0.1037197E-03  0.1117269E-02  0.1383873E-02
   360.545  0.1939983E-02  0.1485230E-01  0.1829288E-01    10.103  0.1036102E-03  0.1113903E-02  0.1391038E-02
   360.549  0.1939990E-02  0.1485045E-01  0.1828592E-01    10.104  0.1035393E-03  0.1110939E-02  0.1398656E-02
   360.552  0.1940002E-02  0.1484769E-01  0.1827898E-01    10.104  0.1035037E-03  0.1107867E-02  0.1405913E-02
   360.556  0.1940020E-02  0.1484483E-01  0.1827190E-01    10.104  0.1035034E-03  0.1105481E-02  0.1412865E-02
   360.560  0.1940046E-02  0.1484224E-01  0.1826467E-01    10.105  0.1035344E-03  0.1103850E-02  0.1420480E-02
   360.563  0.1940088E-02  0.1484015E-01  0.1826027E-01    10.105  0.1035749E-03  0.1100767E-02  0.1426594E-02
   360.567  0.1940149E-02  0.1483803E-01  0.1825598E-01    10.105  0.1036207E-03  0.1097552E-02  0.1430596E-02
   360.571  0.1940225E-02  0.1483451E-01  0.1825276E-01    10.105  0.1036703E-03  0.1096180E-02  0.1434610E-02
   360.574  0.1940316E-02  0.1483265E-01  0.1825108E-01    10.106  0.1037229E-03  0.1092598E-02  0.1437451E-02
   360.578  0.1940416E-02  0.1483023E-01  0.1824940E-01    10.106  0.1037754E-03  0.1089509E-02  0.1440178E-02
   360.582  0.1940519E-02  0.1482902E-01  0.1824837E-01    10.106  0.1038261E-03  0.1086258E-02  0.1441923E-02
   360.585  0.1940622E-02  0.1482868E-01  0.1824828E-01    10.106  0.1038733E-03  0.1082508E-02  0.1444564E-02
   360.589  0.1940725E-02  0.1482891E-01  0.1824589E-01    10.107  0.1039163E-03  0.1078700E-02  0.1444410E-02
   360.593  0.1940824E-02  0.1483098E-01  0.1824511E-01    10.107  0.1039533E-03  0.1073728E-02  0.1446844E-02
   360.596  0.1940918E-02  0.1483290E-01  0.1824580E-01    10.107  0.1039848E-03  0.1070598E-02  0.1448281E-02
   360.600  0.1941004E-02  0.1483618E-01  0.1824664E-01    10.107  0.1040095E-03  0.1068224E-02  0.1448698E-02
   360.604  0.1941080E-02  0.1483979E-01  0.1824799E-01    10.108  0.1040276E-03  0.1065803E-02  0.1448144E-02
   360.607  0.1941145E-02  0.1484534E-01  0.1824912E-01    10.108  0.1040382E-03  0.1063128E-02  0.1447540E-02
   360.611  0.1941197E-02  0.1485276E-01  0.1825043E-01    10.108  0.1040403E-03  0.1061098E-02  0.1448828E-02
   360.615  0.1941234E-02  0.1485964E-01  0.1825019E-01    10.109  0.1040345E-03  0.1059102E-02  0.1448420E-02
   360.619  0.1941256E-02  0.1486772E-01  0.1824937E-01    10.109  0.1040210E-03  0.1056886E-02  0.1447663E-02
   360.622  0.1941263E-02  0.1487541E-01  0.1824936E-01    10.109  0.1040000E-03  0.1055399E-02  0.1448081E-02
   360.626  0.1941268E-02  0.1488252E-01  0.1824952E-01    10.109  0.1039791E-03  0.1054108E-02  0.1447718E-02
   360.630  0.1941274E-02  0.1488929E-01  0.1824912E-01    10.110  0.1039599E-03  0.1053209E-02  0.1448393E-02
   360.633  0.1941281E-02  0.1489519E-01  0.1824830E-01    10.110  0.1039431E-03  0.1052515E-02  0.1449462E-02
   360.637  0.1941292E-02  0.1489981E-01  0.1824767E-01    10.110  0.1039291E-03  0.1051812E-02  0.1450934E-02
   360.641  0.1941306E-02  0.1490365E-01  0.1824698E-01    10.110  0.1039173E-03  0.1051199E-02  0.1451369E-02
   360.644  0.1941324E-02  0.1490629E-01  0.1824603E-01    10.111  0.1039087E-03  0.1050734E-02  0.1453004E-02
   360.648  0.1941342E-02  0.1490830E-01  0.1824563E-01    10.111  0.1039016E-03  0.1049753E-02  0.1454450E-02
   360.652  0.1941354E-02  0.1490874E-01  0.1824483E-01    10.111  0.1038940E-03  0.1049470E-02  0.1454908E-02
   360.655  0.1941360E-02  0.1490866E-01  0.1824365E-01    10.112  0.1038849E-03  0.1049351E-02  0.1455793E-02
   360.659  0.1941358E-02  0.1490979E-01  0.1824244E-01    10.112  0.1038751E-03  0.1047797E-02  0.1456009E-02
   360.663  0.1941349E-02  0.1491045E-01  0.1823892E-01    10.112  0.1038643E-03  0.1046246E-02  0.1455302E-02
   360.666  0.1941333E-02  0.1491106E-01  0.1823494E-01    10.112  0.1038535E-03  0.1044821E-02  0.1454617E-02
   360.670  0.1941310E-02  0.1491167E-01  0.1823137E-01    10.113  0.1038424E-03  0.1043174E-02  0.1454193E-02
   360.674  0.1941282E-02  0.1491191E-01  0.1822860E-01    10.113  0.1038315E-03  0.1041352E-02  0.1454686E-02
   360.677  0.1941253E-02  0.1491219E-01  0.1822680E-01    10.113  0.1038200E-03  0.1039680E-02  0.1454953E-02
   360.681  0.1941223E-02  0.1491206E-01  0.1822525E-01    10.113  0.1038085E-03  0.1038756E-02  0.1455621E-02
   360.685  0.1941194E-02  0.1491170E-01  0.1822440E-01    10.114  0.1037969E-03  0.1037948E-02  0.1458646E-02
   360.688  0.1941165E-02  0.1491208E-01  0.1822428E-01    10.114  0.1037863E-03  0.1037161E-02  0.1461164E-02
   360.692  0.1941138E-02  0.1491285E-01  0.1822456E-01    10.114  0.1037758E-03  0.1035769E-02  0.1464709E-02
   360.696  0.1941113E-02  0.1491364E-01  0.1822611E-01    10.114  0.1037666E-03  0.1034668E-02  0.1469077E-02
   360.699  0.1941090E-02  0.1491449E-01  0.1822886E-01    10.115  0.1037581E-03  0.1033125E-02  0.1474435E-02
   360.703  0.1941069E-02  0.1491571E-01  0.1823250E-01    10.115  0.1037513E-03  0.1031588E-02  0.1480558E-02
   360.707  0.1941051E-02  0.1491683E-01  0.1823619E-01    10.115  0.1037455E-03  0.1030298E-02  0.1486974E-02
   360.710  0.1941037E-02  0.1491818E-01  0.1824041E-01    10.116  0.1037418E-03  0.1028581E-02  0.1494529E-02
   360.714  0.1941019E-02  0.1491980E-01  0.1824419E-01    10.116  0.1037522E-03  0.1026739E-02  0.1503263E-02
   360.718  0.1940994E-02  0.1492188E-01  0.1824673E-01    10.116  0.1037856E-03  0.1024834E-02  0.1512793E-02
   360.721  0.1940963E-02  0.1492472E-01  0.1825013E-01    10.116  0.1038413E-03  0.1022195E-02  0.1524976E-02
   360.725  0.1940930E-02  0.1492617E-01  0.1825310E-01    10.117  0.1039199E-03  0.1020719E-02  0.1536833E-02
   360.729  0.1940896E-02  0.1492758E-01  0.1825491E-01    10.117  0.1040204E-03  0.1019311E-02  0.1549598E-02
   360.733  0.1940862E-02  0.1492899E-01  0.1825552E-01    10.117  0.1041409E-03  0.1017936E-02  0.1562332E-02
   360.736  0.1940826E-02  0.1492964E-01  0.1825726E-01    10.117  0.1042796E-03  0.1017019E-02  0.1576076E-02
   360.740  0.1940776E-02  0.1493068E-01  0.1825702E-01    10.118  0.1044357E-03  0.1016073E-02  0.1591824E-02
   360.744  0.1940709E-02  0.1493102E-01  0.1825638E-01    10.118  0.1046064E-03  0.1014713E-02  0.1608501E-02
   360.747  0.1940627E-02  0.1493183E-01  0.1825411E-01    10.118  0.1047892E-03  0.1014475E-02  0.1624007E-02
   360.751  0.1940530E-02  0.1493244E-01  0.1825079E-01    10.119  0.1049806E-03  0.1014660E-02  0.1639543E-02
   360.755  0.1940419E-02  0.1493308E-01  0.1824729E-01    10.119  0.1051770E-03  0.1015250E-02  0.1654560E-02
   360.758  0.1940298E-02  0.1493349E-01  0.1824367E-01    10.119  0.1053749E-03  0.1015762E-02  0.1669222E-02
   360.762  0.1940166E-02  0.1493365E-01  0.1823942E-01    10.119  0.1055711E-03  0.1015393E-02  0.1681935E-02
   360.766  0.1940026E-02  0.1493248E-01  0.1823554E-01    10.120  0.1057610E-03  0.1015477E-02  0.1692441E-02
   360.769  0.1939881E-02  0.1493392E-01  0.1823284E-01    10.120  0.1059418E-03  0.1011246E-02  0.1700052E-02
   360.773  0.1939730E-02  0.1493736E-01  0.1823468E-01    10.120  0.1061090E-03  0.1003584E-02  0.1702856E-02
   360.777  0.1939566E-02  0.1494025E-01  0.1823412E-01    10.120  0.1062494E-03  0.9961266E-03  0.1702355E-02
   360.780  0.1939387E-02  0.1494163E-01  0.1823207E-01    10.121  0.1063583E-03  0.9902321E-03  0.1697957E-02
   360.784  0.1939197E-02  0.1494353E-01  0.1822766E-01    10.121  0.1064342E-03  0.9828389E-03  0.1691266E-02
   360.788  0.1938997E-02  0.1494508E-01  0.1822149E-01    10.121  0.1064799E-03  0.9755402E-03  0.1681168E-02
   360.791  0.1938789E-02  0.1494572E-01  0.1821521E-01    10.121  0.1064981E-03  0.9685506E-03  0.1667872E-02
   360.795  0.1938568E-02  0.1494678E-01  0.1820758E-01    10.122  0.1064831E-03  0.9632266E-03  0.1652916E-02
   360.799  0.1938340E-02  0.1494644E-01  0.1819866E-01    10.122  0.1064334E-03  0.9555258E-03  0.1636497E-02
   360.802  0.1938107E-02  0.1494588E-01  0.1818871E-01    10.122  0.1063504E-03  0.9485823E-03  0.1619661E-02
   360.806  0.1937874E-02  0.1494493E-01  0.1817958E-01    10.123  0.1062348E-03  0.9426435E-03  0.1601532E-02
   360.810  0.1937644E-02  0.1494407E-01  0.1817072E-01    10.123  0.1060886E-03  0.9371737E-03  0.1584259E-02
   360.813  0.1937421E-02  0.1494472E-01  0.1816431E-01    10.123  0.1059145E-03  0.9341266E-03  0.1569177E-02
   360.817  0.1937206E-02  0.1494833E-01  0.1816145E-01    10.123  0.1057158E-03  0.9367665E-03  0.1557752E-02
   360.821  0.1937006E-02  0.1495675E-01  0.1816474E-01    10.124  0.1054949E-03  0.9456523E-03  0.1547732E-02
   360.824  0.1936820E-02  0.1496812E-01  0.1817452E-01    10.124  0.1052563E-03  0.9611233E-03  0.1536267E-02
   360.828  0.1936653E-02  0.1498000E-01  0.1818441E-01    10.124  0.1050036E-03  0.9745257E-03  0.1525965E-02
   360.832  0.1936505E-02  0.1499071E-01  0.1819483E-01    10.124  0.1047409E-03  0.9882882E-03  0.1516886E-02
   360.835  0.1936379E-02  0.1500199E-01  0.1820793E-01    10.125  0.1044724E-03  0.1004687E-02  0.1510660E-02
   360.839  0.1936276E-02  0.1501242E-01  0.1822102E-01    10.125  0.1042028E-03  0.1020965E-02  0.1505879E-02
   360.843  0.1936196E-02  0.1502005E-01  0.1823407E-01    10.125  0.1039355E-03  0.1036049E-02  0.1499987E-02
   360.846  0.1936130E-02  0.1502649E-01  0.1824649E-01    10.125  0.1036687E-03  0.1050535E-02  0.1495411E-02
   360.850  0.1936053E-02  0.1503232E-01  0.1825799E-01    10.126  0.1033882E-03  0.1065571E-02  0.1490331E-02
   360.854  0.1935964E-02  0.1504027E-01  0.1826805E-01    10.126  0.1031007E-03  0.1084092E-02  0.1487059E-02
   360.857  0.1935866E-02  0.1504760E-01  0.1827730E-01    10.126  0.1028105E-03  0.1104308E-02  0.1484477E-02
   360.861  0.1935759E-02  0.1505371E-01  0.1828460E-01    10.127  0.1025238E-03  0.1123169E-02  0.1481279E-02
   360.865  0.1935642E-02  0.1505930E-01  0.1829096E-01    10.127  0.1022525E-03  0.1139180E-02  0.1480728E-02
   360.868  0.1935512E-02  0.1506367E-01  0.1829515E-01    10.127  0.1020071E-03  0.1152560E-02  0.1480602E-02
   360.872  0.1935372E-02  0.1506604E-01  0.1829790E-01    10.127  0.1017919E-03  0.1162439E-02  0.1480766E-02
   360.876  0.1935222E-02  0.1506643E-01  0.1829884E-01    10.128  0.1016101E-03  0.1167698E-02  0.1482450E-02
   360.879  0.1935067E-02  0.1506397E-01  0.1829744E-01    10.128  0.1014637E-03  0.1168336E-02  0.1483895E-02
   360.883  0.1934905E-02  0.1505857E-01  0.1829568E-01    10.128  0.1013550E-03  0.1163506E-02  0.1487134E-02
   360.887  0.1934744E-02  0.1505145E-01  0.1829329E-01    10.128  0.1012820E-03  0.1155925E-02  0.1492082E-02
   360.890  0.1934591E-02  0.1504310E-01  0.1829098E-01    10.129  0.1012290E-03  0.1145636E-02  0.1498959E-02
   360.894  0.1934452E-02  0.1503263E-01  0.1828873E-01    10.129  0.1011934E-03  0.1130632E-02  0.1504751E-02
   360.898  0.1934326E-02  0.1502996E-01  0.1829592E-01    10.129  0.1011759E-03  0.1127559E-02  0.1521775E-02
   360.901  0.1934210E-02  0.1502815E-01  0.1830524E-01    10.129  0.1011633E-03  0.1124522E-02  0.1537777E-02
   360.905  0.1934083E-02  0.1502195E-01  0.1831310E-01    10.130  0.1011386E-03  0.1118358E-02  0.1550197E-02
   360.909  0.1933948E-02  0.1501405E-01  0.1831957E-01    10.130  0.1011034E-03  0.1109849E-02  0.1560688E-02
   360.912  0.1933807E-02  0.1500451E-01  0.1832474E-01    10.130  0.1010591E-03  0.1099326E-02  0.1567998E-02
   360.916  0.1933664E-02  0.1499383E-01  0.1832926E-01    10.130  0.1010076E-03  0.1086792E-02  0.1575676E-02
   360.920  0.1933522E-02  0.1498056E-01  0.1833347E-01    10.131  0.1009526E-03  0.1072199E-02  0.1583981E-02
   360.923  0.1933385E-02  0.1496779E-01  0.1833783E-01    10.131  0.1008973E-03  0.1057184E-02  0.1595307E-02
   360.927  0.1933256E-02  0.1495457E-01  0.1834212E-01    10.131  0.1008452E-03  0.1041906E-02  0.1607967E-02
   360.931  0.1933141E-02  0.1494147E-01  0.1834989E-01    10.132  0.1007999E-03  0.1026824E-02  0.1624308E-02
   360.934  0.1933042E-02  0.1493142E-01  0.1836272E-01    10.132  0.1007644E-03  0.1013180E-02  0.1647336E-02
   360.938  0.1932955E-02  0.1491958E-01  0.1837424E-01    10.132  0.1007420E-03  0.9996731E-03  0.1672449E-02
   360.942  0.1932855E-02  0.1490728E-01  0.1838291E-01    10.132  0.1007348E-03  0.9892097E-03  0.1700764E-02
   360.945  0.1932739E-02  0.1489433E-01  0.1838754E-01    10.133  0.1007424E-03  0.9786320E-03  0.1730180E-02
   360.949  0.1932605E-02  0.1488015E-01  0.1838677E-01    10.133  0.1007621E-03  0.9670852E-03  0.1758551E-02
   360.953  0.1932454E-02  0.1487313E-01  0.1838753E-01    10.133  0.1007937E-03  0.9635337E-03  0.1796153E-02
   360.956  0.1932295E-02  0.1486990E-01  0.1839385E-01    10.133  0.1008408E-03  0.9663394E-03  0.1845614E-02
   360.960  0.1932149E-02  0.1486548E-01  0.1840184E-01    10.134  0.1009114E-03  0.9740233E-03  0.1894856E-02
   360.964  0.1932028E-02  0.1486231E-01  0.1840955E-01    10.134  0.1009993E-03  0.9770357E-03  0.1943258E-02
   360.967  0.1931934E-02  0.1485732E-01  0.1841773E-01    10.134  0.1011046E-03  0.9791037E-03  0.1992107E-02
   360.971  0.1931872E-02  0.1485780E-01  0.1843172E-01    10.134  0.1012261E-03  0.9859305E-03  0.2045454E-02
   360.975  0.1931846E-02  0.1485817E-01  0.1844693E-01    10.135  0.1013615E-03  0.9921738E-03  0.2097468E-02
   360.978  0.1931858E-02  0.1485802E-01  0.1846207E-01    10.135  0.1015087E-03  0.9972629E-03  0.2147613E-02
   360.982  0.1931910E-02  0.1485555E-01  0.1847660E-01    10.135  0.1016663E-03  0.1003191E-02  0.2193809E-02
   360.986  0.1932015E-02  0.1485408E-01  0.1849206E-01    10.136  0.1018398E-03  0.1005313E-02  0.2238751E-02
   360.989  0.1932172E-02  0.1485304E-01  0.1850955E-01    10.136  0.1020278E-03  0.1007923E-02  0.2283597E-02
   360.993  0.1932381E-02  0.1485244E-01  0.1852804E-01    10.136  0.1022274E-03  0.1011269E-02  0.2327037E-02
   360.997  0.1932638E-02  0.1485180E-01  0.1854698E-01    10.136  0.1024338E-03  0.1013612E-02  0.2363524E-02
   361.000  0.1932938E-02  0.1485557E-01  0.1857006E-01    10.137  0.1026431E-03  0.1018325E-02  0.2390361E-02
   361.004  0.1933277E-02  0.1486081E-01  0.1859450E-01    10.137  0.1028507E-03  0.1023837E-02  0.2408142E-02
   361.008  0.1933645E-02  0.1486410E-01  0.1861462E-01    10.137  0.1030515E-03  0.1027721E-02  0.2420023E-02
   361.011  0.1934038E-02  0.1486578E-01  0.1863098E-01    10.137  0.1032419E-03  0.1029866E-02  0.2425443E-02
   361.015  0.1934446E-02  0.1486582E-01  0.1864425E-01    10.138  0.1034164E-03  0.1030429E-02  0.2422993E-02
   361.019  0.1934859E-02  0.1486283E-01  0.1865225E-01    10.138  0.1035714E-03  0.1028240E-02  0.2414833E-02
   361.022  0.1935271E-02  0.1486089E-01  0.1865632E-01    10.138  0.1037030E-03  0.1025639E-02  0.2397741E-02
   361.026  0.1935671E-02  0.1485863E-01  0.1865302E-01    10.138  0.1038081E-03  0.1022764E-02  0.2375108E-02
   361.030  0.1936045E-02  0.1485392E-01  0.1864489E-01    10.139  0.1038922E-03  0.1017420E-02  0.2346142E-02
   361.033  0.1936390E-02  0.1485110E-01  0.1863288E-01    10.139  0.1039806E-03  0.1011346E-02  0.2315447E-02
   361.037  0.1936715E-02  0.1484881E-01  0.1861958E-01    10.139  0.1040876E-03  0.1003361E-02  0.2285964E-02
   361.041  0.1937019E-02  0.1484580E-01  0.1860380E-01    10.139  0.1042005E-03  0.9959718E-03  0.2257297E-02
   361.044  0.1937296E-02  0.1484244E-01  0.1858569E-01    10.140  0.1043152E-03  0.9886778E-03  0.2230871E-02
   361.048  0.1937555E-02  0.1483898E-01  0.1856862E-01    10.140  0.1044360E-03  0.9815904E-03  0.2209009E-02
   361.052  0.1937811E-02  0.1483769E-01  0.1855178E-01    10.140  0.1045788E-03  0.9740956E-03  0.2189522E-02
   361.055  0.1938049E-02  0.1483693E-01  0.1853751E-01    10.141  0.1047389E-03  0.9705516E-03  0.2174461E-02
   361.059  0.1938259E-02  0.1483844E-01  0.1852598E-01    10.141  0.1049088E-03  0.9689364E-03  0.2164967E-02
   361.063  0.1938436E-02  0.1484206E-01  0.1851443E-01    10.141  0.1050854E-03  0.9691297E-03  0.2157620E-02
   361.066  0.1938574E-02  0.1484737E-01  0.1850225E-01    10.141  0.1052651E-03  0.9710273E-03  0.2151065E-02
   361.070  0.1938671E-02  0.1485443E-01  0.1849018E-01    10.142  0.1054432E-03  0.9737608E-03  0.2146810E-02
   361.074  0.1938724E-02  0.1486278E-01  0.1847941E-01    10.142  0.1056165E-03  0.9775652E-03  0.2144189E-02
   361.077  0.1938730E-02  0.1487157E-01  0.1846776E-01    10.142  0.1057807E-03  0.9825710E-03  0.2141827E-02
   361.081  0.1938687E-02  0.1488069E-01  0.1845549E-01    10.142  0.1059326E-03  0.9888482E-03  0.2141047E-02
   361.085  0.1938598E-02  0.1488959E-01  0.1844201E-01    10.143  0.1060684E-03  0.9950522E-03  0.2140000E-02
   361.088  0.1938463E-02  0.1489873E-01  0.1842701E-01    10.143  0.1061863E-03  0.1002250E-02  0.2140628E-02
   361.092  0.1938290E-02  0.1490678E-01  0.1841159E-01    10.143  0.1062861E-03  0.1009236E-02  0.2142475E-02
   361.096  0.1938088E-02  0.1491356E-01  0.1839631E-01    10.143  0.1063701E-03  0.1015405E-02  0.2145343E-02
   361.099  0.1937864E-02  0.1491851E-01  0.1838022E-01    10.144  0.1064352E-03  0.1021173E-02  0.2147877E-02
   361.103  0.1937628E-02  0.1492179E-01  0.1836423E-01    10.144  0.1064670E-03  0.1026125E-02  0.2148933E-02
   361.107  0.1937389E-02  0.1492363E-01  0.1835032E-01    10.144  0.1064620E-03  0.1030567E-02  0.2147590E-02
   361.110  0.1937153E-02  0.1492557E-01  0.1833832E-01    10.144  0.1064213E-03  0.1035720E-02  0.2142151E-02
   361.114  0.1936924E-02  0.1492443E-01  0.1832823E-01    10.145  0.1063451E-03  0.1039249E-02  0.2135393E-02
   361.118  0.1936705E-02  0.1492352E-01  0.1831990E-01    10.145  0.1062355E-03  0.1043446E-02  0.2126698E-02
   361.121  0.1936502E-02  0.1492067E-01  0.1831288E-01    10.145  0.1060941E-03  0.1046386E-02  0.2117113E-02
   361.125  0.1936318E-02  0.1491626E-01  0.1830638E-01    10.146  0.1059241E-03  0.1048627E-02  0.2107864E-02
   361.129  0.1936158E-02  0.1491027E-01  0.1830098E-01    10.146  0.1057293E-03  0.1050209E-02  0.2099084E-02
   361.132  0.1936025E-02  0.1490566E-01  0.1829825E-01    10.146  0.1055132E-03  0.1052255E-02  0.2089086E-02
   361.136  0.1935923E-02  0.1490047E-01  0.1829835E-01    10.146  0.1052805E-03  0.1053342E-02  0.2081138E-02
   361.140  0.1935852E-02  0.1489418E-01  0.1829935E-01    10.147  0.1050368E-03  0.1053838E-02  0.2074312E-02
   361.143  0.1935791E-02  0.1488724E-01  0.1830061E-01    10.147  0.1048360E-03  0.1053393E-02  0.2072326E-02
   361.147  0.1935735E-02  0.1487965E-01  0.1829967E-01    10.147  0.1046952E-03  0.1052034E-02  0.2074168E-02
   361.151  0.1935672E-02  0.1487161E-01  0.1829638E-01    10.147  0.1046124E-03  0.1049954E-02  0.2078145E-02
   361.154  0.1935560E-02  0.1486361E-01  0.1828768E-01    10.148  0.1045738E-03  0.1047012E-02  0.2082268E-02
   361.158  0.1935397E-02  0.1485570E-01  0.1827362E-01    10.148  0.1045881E-03  0.1043505E-02  0.2086424E-02
   361.162  0.1935189E-02  0.1484840E-01  0.1825506E-01    10.148  0.1046558E-03  0.1039258E-02  0.2090929E-02
   361.165  0.1934939E-02  0.1484148E-01  0.1823390E-01    10.148  0.1047786E-03  0.1034830E-02  0.2096011E-02
   361.169  0.1934655E-02  0.1483487E-01  0.1821098E-01    10.149  0.1049555E-03  0.1029552E-02  0.2102022E-02
   361.173  0.1934342E-02  0.1482881E-01  0.1818781E-01    10.149  0.1051837E-03  0.1024318E-02  0.2109298E-02
   361.176  0.1934009E-02  0.1482281E-01  0.1816503E-01    10.149  0.1054613E-03  0.1018631E-02  0.2118074E-02
   361.180  0.1933664E-02  0.1481870E-01  0.1814436E-01    10.149  0.1057828E-03  0.1011989E-02  0.2127731E-02
   361.184  0.1933314E-02  0.1481721E-01  0.1812664E-01    10.150  0.1061428E-03  0.1004404E-02  0.2135653E-02
   361.187  0.1932968E-02  0.1481904E-01  0.1811828E-01    10.150  0.1065352E-03  0.9938813E-03  0.2141911E-02
   361.191  0.1932634E-02  0.1482066E-01  0.1811150E-01    10.150  0.1069519E-03  0.9843667E-03  0.2148189E-02
   361.194  0.1932319E-02  0.1482294E-01  0.1810737E-01    10.151  0.1073851E-03  0.9753157E-03  0.2154621E-02
   361.198  0.1932030E-02  0.1482447E-01  0.1810718E-01    10.151  0.1078255E-03  0.9693881E-03  0.2162386E-02
   361.202  0.1931775E-02  0.1482590E-01  0.1810939E-01    10.151  0.1082650E-03  0.9646732E-03  0.2169359E-02
   361.205  0.1931566E-02  0.1482673E-01  0.1811457E-01    10.151  0.1086787E-03  0.9615086E-03  0.2175911E-02
   361.209  0.1931412E-02  0.1482576E-01  0.1812224E-01    10.152  0.1090471E-03  0.9600432E-03  0.2182761E-02
   361.213  0.1931316E-02  0.1482305E-01  0.1813224E-01    10.152  0.1093602E-03  0.9602142E-03  0.2189570E-02
   361.216  0.1931289E-02  0.1481949E-01  0.1814542E-01    10.152  0.1096108E-03  0.9620244E-03  0.2195473E-02
   361.220  0.1931332E-02  0.1481507E-01  0.1816094E-01    10.152  0.1097955E-03  0.9655574E-03  0.2200911E-02
   361.224  0.1931445E-02  0.1480953E-01  0.1817913E-01    10.153  0.1099105E-03  0.9704975E-03  0.2204952E-02
   361.227  0.1931623E-02  0.1480331E-01  0.1819904E-01    10.153  0.1099547E-03  0.9766984E-03  0.2208239E-02
   361.231  0.1931862E-02  0.1479763E-01  0.1822097E-01    10.153  0.1099272E-03  0.9836361E-03  0.2210328E-02
   361.235  0.1932156E-02  0.1479456E-01  0.1824882E-01    10.153  0.1098294E-03  0.9857340E-03  0.2207749E-02
   361.238  0.1932499E-02  0.1479424E-01  0.1827681E-01    10.154  0.1096633E-03  0.9892768E-03  0.2203282E-02
   361.242  0.1932883E-02  0.1479257E-01  0.1830440E-01    10.154  0.1094331E-03  0.9948377E-03  0.2197352E-02
   361.246  0.1933309E-02  0.1479347E-01  0.1833243E-01    10.154  0.1091493E-03  0.9973504E-03  0.2189947E-02
   361.249  0.1933786E-02  0.1479526E-01  0.1836330E-01    10.154  0.1088248E-03  0.9979205E-03  0.2184170E-02
   361.253  0.1934308E-02  0.1479655E-01  0.1839354E-01    10.155  0.1084680E-03  0.9984265E-03  0.2178736E-02
   361.257  0.1934864E-02  0.1479799E-01  0.1842245E-01    10.155  0.1080855E-03  0.9991739E-03  0.2174526E-02
   361.260  0.1935440E-02  0.1479917E-01  0.1844925E-01    10.155  0.1076834E-03  0.1000027E-02  0.2170271E-02
   361.264  0.1936026E-02  0.1479990E-01  0.1847222E-01    10.156  0.1072695E-03  0.1000610E-02  0.2165448E-02
   361.268  0.1936608E-02  0.1480095E-01  0.1849101E-01    10.156  0.1068496E-03  0.1001336E-02  0.2159418E-02
   361.271  0.1937172E-02  0.1480166E-01  0.1850472E-01    10.156  0.1064298E-03  0.1002458E-02  0.2153154E-02
   361.275  0.1937708E-02  0.1480323E-01  0.1851576E-01    10.156  0.1060168E-03  0.1002349E-02  0.2144973E-02
   361.279  0.1938202E-02  0.1480367E-01  0.1852093E-01    10.157  0.1056159E-03  0.1003148E-02  0.2134887E-02
   361.282  0.1938646E-02  0.1480403E-01  0.1852077E-01    10.157  0.1052331E-03  0.1004202E-02  0.2122997E-02
   361.286  0.1939023E-02  0.1480537E-01  0.1851460E-01    10.157  0.1048846E-03  0.1005156E-02  0.2109648E-02
   361.290  0.1939319E-02  0.1480596E-01  0.1850261E-01    10.157  0.1045880E-03  0.1006017E-02  0.2096202E-02
   361.293  0.1939528E-02  0.1480534E-01  0.1848309E-01    10.158  0.1043483E-03  0.1005486E-02  0.2081572E-02
   361.297  0.1939651E-02  0.1480600E-01  0.1845792E-01    10.158  0.1041712E-03  0.1006434E-02  0.2068329E-02
   361.301  0.1939726E-02  0.1480636E-01  0.1843386E-01    10.158  0.1040818E-03  0.1007857E-02  0.2062891E-02
   361.304  0.1939761E-02  0.1480650E-01  0.1840683E-01    10.158  0.1040837E-03  0.1009797E-02  0.2057423E-02
   361.308  0.1939759E-02  0.1480598E-01  0.1838112E-01    10.159  0.1041684E-03  0.1011739E-02  0.2055558E-02
   361.312  0.1939720E-02  0.1480534E-01  0.1835596E-01    10.159  0.1043327E-03  0.1013482E-02  0.2058531E-02
   361.315  0.1939668E-02  0.1480416E-01  0.1833333E-01    10.159  0.1045260E-03  0.1015404E-02  0.2062902E-02
   361.319  0.1939610E-02  0.1480232E-01  0.1831387E-01    10.159  0.1047296E-03  0.1017828E-02  0.2067923E-02
   361.323  0.1939548E-02  0.1480067E-01  0.1829679E-01    10.160  0.1049395E-03  0.1020875E-02  0.2074264E-02
   361.326  0.1939482E-02  0.1479878E-01  0.1828157E-01    10.160  0.1051512E-03  0.1024367E-02  0.2079093E-02
   361.330  0.1939412E-02  0.1479648E-01  0.1826809E-01    10.160  0.1053614E-03  0.1028144E-02  0.2083363E-02
   361.334  0.1939339E-02  0.1479357E-01  0.1825642E-01    10.160  0.1055663E-03  0.1032185E-02  0.2087113E-02
   361.337  0.1939265E-02  0.1479047E-01  0.1824540E-01    10.161  0.1057618E-03  0.1036686E-02  0.2091038E-02
   361.341  0.1939190E-02  0.1478661E-01  0.1823544E-01    10.161  0.1059443E-03  0.1041806E-02  0.2094583E-02
   361.345  0.1939114E-02  0.1478537E-01  0.1822978E-01    10.161  0.1061110E-03  0.1043898E-02  0.2095947E-02
   361.348  0.1939041E-02  0.1478738E-01  0.1822833E-01    10.161  0.1062601E-03  0.1042746E-02  0.2093273E-02
   361.352  0.1938976E-02  0.1478882E-01  0.1822862E-01    10.162  0.1063919E-03  0.1041855E-02  0.2089839E-02
   361.355  0.1938917E-02  0.1479010E-01  0.1822876E-01    10.162  0.1065043E-03  0.1041261E-02  0.2085346E-02
   361.359  0.1938851E-02  0.1479124E-01  0.1822778E-01    10.162  0.1065978E-03  0.1041174E-02  0.2081529E-02
   361.363  0.1938776E-02  0.1479185E-01  0.1822567E-01    10.162  0.1066698E-03  0.1040756E-02  0.2076376E-02
   361.366  0.1938693E-02  0.1479339E-01  0.1822216E-01    10.163  0.1067204E-03  0.1042025E-02  0.2071790E-02
   361.370  0.1938591E-02  0.1479467E-01  0.1821928E-01    10.163  0.1067372E-03  0.1043882E-02  0.2070729E-02
   361.374  0.1938458E-02  0.1479592E-01  0.1821490E-01    10.163  0.1067075E-03  0.1046306E-02  0.2074011E-02
   361.377  0.1938297E-02  0.1479704E-01  0.1820741E-01    10.163  0.1066325E-03  0.1048987E-02  0.2078741E-02
   361.381  0.1938111E-02  0.1479935E-01  0.1819975E-01    10.164  0.1065148E-03  0.1050907E-02  0.2084260E-02
   361.385  0.1937904E-02  0.1480171E-01  0.1819111E-01    10.164  0.1063563E-03  0.1052561E-02  0.2090446E-02
   361.388  0.1937675E-02  0.1480533E-01  0.1818151E-01    10.164  0.1061586E-03  0.1055102E-02  0.2097881E-02
   361.392  0.1937431E-02  0.1480674E-01  0.1817175E-01    10.165  0.1059260E-03  0.1056886E-02  0.2105896E-02
   361.396  0.1937176E-02  0.1480843E-01  0.1816261E-01    10.165  0.1056642E-03  0.1059250E-02  0.2114755E-02
   361.399  0.1936918E-02  0.1481383E-01  0.1815632E-01    10.165  0.1053787E-03  0.1063524E-02  0.2120568E-02
   361.403  0.1936661E-02  0.1482056E-01  0.1815479E-01    10.165  0.1050764E-03  0.1068533E-02  0.2120982E-02
   361.407  0.1936415E-02  0.1482611E-01  0.1815161E-01    10.166  0.1047631E-03  0.1073193E-02  0.2122088E-02
   361.410  0.1936184E-02  0.1483253E-01  0.1814874E-01    10.166  0.1044463E-03  0.1070893E-02  0.2122603E-02
   361.414  0.1935975E-02  0.1483587E-01  0.1814785E-01    10.166  0.1041324E-03  0.1076417E-02  0.2122841E-02
   361.418  0.1935792E-02  0.1483813E-01  0.1814850E-01    10.166  0.1038268E-03  0.1081790E-02  0.2120360E-02
   361.421  0.1935643E-02  0.1483978E-01  0.1814839E-01    10.167  0.1035370E-03  0.1084678E-02  0.2116951E-02
   361.425  0.1935523E-02  0.1484000E-01  0.1814907E-01    10.167  0.1032630E-03  0.1087011E-02  0.2113908E-02
   361.429  0.1935406E-02  0.1483907E-01  0.1814884E-01    10.167  0.1029854E-03  0.1088726E-02  0.2112985E-02
   361.432  0.1935291E-02  0.1483690E-01  0.1814570E-01    10.167  0.1027079E-03  0.1089798E-02  0.2113726E-02
   361.436  0.1935183E-02  0.1483357E-01  0.1814111E-01    10.168  0.1024365E-03  0.1090439E-02  0.2116060E-02
   361.440  0.1935083E-02  0.1483032E-01  0.1813731E-01    10.168  0.1021763E-03  0.1089105E-02  0.2118346E-02
   361.443  0.1934997E-02  0.1483030E-01  0.1813633E-01    10.168  0.1019337E-03  0.1082541E-02  0.2117989E-02
   361.447  0.1934926E-02  0.1482866E-01  0.1813426E-01    10.168  0.1017144E-03  0.1074596E-02  0.2117029E-02
   361.450  0.1934872E-02  0.1482598E-01  0.1813286E-01    10.169  0.1015233E-03  0.1067867E-02  0.2116882E-02
   361.454  0.1934838E-02  0.1482705E-01  0.1813528E-01    10.169  0.1013648E-03  0.1054364E-02  0.2110448E-02
   361.458  0.1934826E-02  0.1482804E-01  0.1813847E-01    10.169  0.1012432E-03  0.1040365E-02  0.2102136E-02
   361.461  0.1934843E-02  0.1482743E-01  0.1814094E-01    10.169  0.1011480E-03  0.1029712E-02  0.2094610E-02
   361.465  0.1934894E-02  0.1482494E-01  0.1814402E-01    10.170  0.1010704E-03  0.1022472E-02  0.2087498E-02
   361.469  0.1934979E-02  0.1482110E-01  0.1814392E-01    10.170  0.1010131E-03  0.1018644E-02  0.2080176E-02
   361.472  0.1935096E-02  0.1481461E-01  0.1814720E-01    10.170  0.1009766E-03  0.1018991E-02  0.2077278E-02
   361.476  0.1935242E-02  0.1480757E-01  0.1815061E-01    10.170  0.1009620E-03  0.1022664E-02  0.2075385E-02
   361.480  0.1935415E-02  0.1480099E-01  0.1815351E-01    10.171  0.1009690E-03  0.1033377E-02  0.2071867E-02
   361.483  0.1935611E-02  0.1479872E-01  0.1816236E-01    10.171  0.1009973E-03  0.1036530E-02  0.2062020E-02
   361.487  0.1935825E-02  0.1479624E-01  0.1817100E-01    10.171  0.1010462E-03  0.1041952E-02  0.2052753E-02
   361.491  0.1936053E-02  0.1479320E-01  0.1817899E-01    10.171  0.1011132E-03  0.1049797E-02  0.2045013E-02
   361.494  0.1936288E-02  0.1478994E-01  0.1818629E-01    10.172  0.1011952E-03  0.1059027E-02  0.2039085E-02
   361.498  0.1936527E-02  0.1478697E-01  0.1819151E-01    10.172  0.1012910E-03  0.1069848E-02  0.2034126E-02
   361.502  0.1936762E-02  0.1478469E-01  0.1819699E-01    10.172  0.1013975E-03  0.1080931E-02  0.2028081E-02
   361.505  0.1936987E-02  0.1479174E-01  0.1820692E-01    10.172  0.1015121E-03  0.1082032E-02  0.2017334E-02
   361.509  0.1937208E-02  0.1479536E-01  0.1821575E-01    10.173  0.1016393E-03  0.1083413E-02  0.2006285E-02
   361.512  0.1937436E-02  0.1479969E-01  0.1822486E-01    10.173  0.1017899E-03  0.1085369E-02  0.1993973E-02
   361.516  0.1937665E-02  0.1480415E-01  0.1823382E-01    10.173  0.1019608E-03  0.1087583E-02  0.1980343E-02
   361.520  0.1937903E-02  0.1480933E-01  0.1824519E-01    10.173  0.1021452E-03  0.1090544E-02  0.1970117E-02
   361.523  0.1938148E-02  0.1481512E-01  0.1825642E-01    10.174  0.1023384E-03  0.1094838E-02  0.1961430E-02
   361.527  0.1938394E-02  0.1481980E-01  0.1826717E-01    10.174  0.1025356E-03  0.1098462E-02  0.1951789E-02
   361.531  0.1938632E-02  0.1482514E-01  0.1827556E-01    10.174  0.1027315E-03  0.1102544E-02  0.1943000E-02
   361.534  0.1938862E-02  0.1482991E-01  0.1828246E-01    10.174  0.1029230E-03  0.1106083E-02  0.1936054E-02
   361.538  0.1939079E-02  0.1483337E-01  0.1828743E-01    10.175  0.1031060E-03  0.1109309E-02  0.1930143E-02
   361.542  0.1939277E-02  0.1483614E-01  0.1828845E-01    10.175  0.1032749E-03  0.1111895E-02  0.1926466E-02
   361.545  0.1939450E-02  0.1483819E-01  0.1828666E-01    10.175  0.1034248E-03  0.1113842E-02  0.1924715E-02
   361.549  0.1939593E-02  0.1484015E-01  0.1828222E-01    10.175  0.1035506E-03  0.1115076E-02  0.1924466E-02
   361.553  0.1939703E-02  0.1484160E-01  0.1827492E-01    10.176  0.1036489E-03  0.1115782E-02  0.1926078E-02
   361.556  0.1939776E-02  0.1484305E-01  0.1826671E-01    10.176  0.1037161E-03  0.1116195E-02  0.1931984E-02
   361.560  0.1939808E-02  0.1484388E-01  0.1825581E-01    10.176  0.1037494E-03  0.1116370E-02  0.1939359E-02
   361.564  0.1939787E-02  0.1484441E-01  0.1824125E-01    10.176  0.1037425E-03  0.1116120E-02  0.1948726E-02
   361.567  0.1939738E-02  0.1484437E-01  0.1822608E-01    10.177  0.1037206E-03  0.1115271E-02  0.1955475E-02
   361.571  0.1939656E-02  0.1484448E-01  0.1820934E-01    10.177  0.1036817E-03  0.1113862E-02  0.1958084E-02
   361.575  0.1939523E-02  0.1484333E-01  0.1819095E-01    10.177  0.1036177E-03  0.1112856E-02  0.1957814E-02
   361.578  0.1939344E-02  0.1484179E-01  0.1817086E-01    10.178  0.1035314E-03  0.1111826E-02  0.1954893E-02
   361.582  0.1939121E-02  0.1483981E-01  0.1814775E-01    10.178  0.1034258E-03  0.1110169E-02  0.1950044E-02
   361.585  0.1938861E-02  0.1484068E-01  0.1812598E-01    10.178  0.1033042E-03  0.1111120E-02  0.1945601E-02
   361.589  0.1938570E-02  0.1484221E-01  0.1810475E-01    10.178  0.1031708E-03  0.1112414E-02  0.1940154E-02
   361.593  0.1938254E-02  0.1484444E-01  0.1808421E-01    10.179  0.1030301E-03  0.1114389E-02  0.1934934E-02
   361.596  0.1937921E-02  0.1484855E-01  0.1806691E-01    10.179  0.1028853E-03  0.1118149E-02  0.1931066E-02
   361.600  0.1937578E-02  0.1485808E-01  0.1805759E-01    10.179  0.1027415E-03  0.1128032E-02  0.1930047E-02
   361.604  0.1937233E-02  0.1486686E-01  0.1805080E-01    10.179  0.1026017E-03  0.1137766E-02  0.1929439E-02
   361.607  0.1936865E-02  0.1487514E-01  0.1804338E-01    10.180  0.1024575E-03  0.1147111E-02  0.1928381E-02
   361.611  0.1936473E-02  0.1488271E-01  0.1803608E-01    10.180  0.1023102E-03  0.1156392E-02  0.1928084E-02
   361.615  0.1936068E-02  0.1488935E-01  0.1802824E-01    10.180  0.1021643E-03  0.1164637E-02  0.1927744E-02
   361.618  0.1935658E-02  0.1489523E-01  0.1802119E-01    10.180  0.1020234E-03  0.1172032E-02  0.1928391E-02
   361.622  0.1935253E-02  0.1490011E-01  0.1801572E-01    10.181  0.1018915E-03  0.1178040E-02  0.1929649E-02
   361.626  0.1934861E-02  0.1490395E-01  0.1801166E-01    10.181  0.1017704E-03  0.1182934E-02  0.1929830E-02
   361.629  0.1934486E-02  0.1490828E-01  0.1801013E-01    10.181  0.1016608E-03  0.1188843E-02  0.1930912E-02
   361.633  0.1934136E-02  0.1491641E-01  0.1801696E-01    10.181  0.1015638E-03  0.1198770E-02  0.1933695E-02
   361.637  0.1933821E-02  0.1492319E-01  0.1802691E-01    10.182  0.1014806E-03  0.1207925E-02  0.1936589E-02
   361.640  0.1933548E-02  0.1492826E-01  0.1803774E-01    10.182  0.1014120E-03  0.1215131E-02  0.1940611E-02
   361.644  0.1933322E-02  0.1493006E-01  0.1804985E-01    10.182  0.1013579E-03  0.1219600E-02  0.1945550E-02
   361.648  0.1933149E-02  0.1492994E-01  0.1806413E-01    10.182  0.1013180E-03  0.1221553E-02  0.1949725E-02
   361.651  0.1933031E-02  0.1492798E-01  0.1807839E-01    10.183  0.1012887E-03  0.1220180E-02  0.1956202E-02
   361.655  0.1932967E-02  0.1492513E-01  0.1809557E-01    10.183  0.1012692E-03  0.1216359E-02  0.1962919E-02
   361.658  0.1932957E-02  0.1492260E-01  0.1811460E-01    10.183  0.1012589E-03  0.1211949E-02  0.1972597E-02
   361.662  0.1932997E-02  0.1492017E-01  0.1813590E-01    10.183  0.1012573E-03  0.1206149E-02  0.1983660E-02
   361.666  0.1933087E-02  0.1491836E-01  0.1815970E-01    10.184  0.1012646E-03  0.1200388E-02  0.1996908E-02
   361.669  0.1933224E-02  0.1491950E-01  0.1818985E-01    10.184  0.1012817E-03  0.1198891E-02  0.2015298E-02
   361.673  0.1933405E-02  0.1492129E-01  0.1821775E-01    10.184  0.1013099E-03  0.1197435E-02  0.2033772E-02
   361.677  0.1933624E-02  0.1492348E-01  0.1824641E-01    10.184  0.1013495E-03  0.1196276E-02  0.2054839E-02
   361.680  0.1933878E-02  0.1492538E-01  0.1827350E-01    10.185  0.1014011E-03  0.1195856E-02  0.2076375E-02
   361.684  0.1934158E-02  0.1492774E-01  0.1830029E-01    10.185  0.1014646E-03  0.1195929E-02  0.2098969E-02
   361.688  0.1934460E-02  0.1492885E-01  0.1832549E-01    10.185  0.1015400E-03  0.1195660E-02  0.2121121E-02
   361.691  0.1934775E-02  0.1492905E-01  0.1834888E-01    10.185  0.1016260E-03  0.1195401E-02  0.2143375E-02
   361.695  0.1935094E-02  0.1492929E-01  0.1836911E-01    10.186  0.1017203E-03  0.1195642E-02  0.2163412E-02
   361.699  0.1935412E-02  0.1492822E-01  0.1838705E-01    10.186  0.1018213E-03  0.1196797E-02  0.2182229E-02
   361.702  0.1935719E-02  0.1492722E-01  0.1840059E-01    10.186  0.1019256E-03  0.1196538E-02  0.2196244E-02
   361.706  0.1936009E-02  0.1492558E-01  0.1841055E-01    10.186  0.1020307E-03  0.1196356E-02  0.2205723E-02
   361.710  0.1936285E-02  0.1492343E-01  0.1841728E-01    10.187  0.1021362E-03  0.1196371E-02  0.2212924E-02
   361.713  0.1936551E-02  0.1492071E-01  0.1842296E-01    10.187  0.1022439E-03  0.1196244E-02  0.2219144E-02
   361.717  0.1936804E-02  0.1491701E-01  0.1842639E-01    10.187  0.1023518E-03  0.1196135E-02  0.2221578E-02
   361.720  0.1937064E-02  0.1491290E-01  0.1842971E-01    10.187  0.1024673E-03  0.1196054E-02  0.2223278E-02
   361.724  0.1937326E-02  0.1490938E-01  0.1843304E-01    10.188  0.1025883E-03  0.1196748E-02  0.2226264E-02
   361.728  0.1937582E-02  0.1490480E-01  0.1843530E-01    10.188  0.1027124E-03  0.1196855E-02  0.2228028E-02
   361.731  0.1937828E-02  0.1490000E-01  0.1843570E-01    10.188  0.1028358E-03  0.1197207E-02  0.2227544E-02
   361.735  0.1938056E-02  0.1489451E-01  0.1843291E-01    10.188  0.1029553E-03  0.1197856E-02  0.2227013E-02
   361.739  0.1938261E-02  0.1488977E-01  0.1842867E-01    10.189  0.1030668E-03  0.1199086E-02  0.2223308E-02
   361.742  0.1938437E-02  0.1488667E-01  0.1842444E-01    10.189  0.1031673E-03  0.1198490E-02  0.2217486E-02
   361.746  0.1938580E-02  0.1488452E-01  0.1841800E-01    10.189  0.1032534E-03  0.1196473E-02  0.2208101E-02
   361.750  0.1938687E-02  0.1488271E-01  0.1840956E-01    10.189  0.1033224E-03  0.1194387E-02  0.2196974E-02
   361.753  0.1938769E-02  0.1488092E-01  0.1840027E-01    10.190  0.1033801E-03  0.1192124E-02  0.2184772E-02
   361.757  0.1938849E-02  0.1488123E-01  0.1839236E-01    10.190  0.1034359E-03  0.1190654E-02  0.2174312E-02
   361.761  0.1938923E-02  0.1487944E-01  0.1838438E-01    10.190  0.1034887E-03  0.1187662E-02  0.2164840E-02
   361.764  0.1938990E-02  0.1487734E-01  0.1837671E-01    10.190  0.1035369E-03  0.1185337E-02  0.2156187E-02
   361.768  0.1939047E-02  0.1487616E-01  0.1836896E-01    10.191  0.1035796E-03  0.1182564E-02  0.2149308E-02
   361.771  0.1939096E-02  0.1487549E-01  0.1836159E-01    10.191  0.1036159E-03  0.1180270E-02  0.2141874E-02
   361.775  0.1939139E-02  0.1487423E-01  0.1835506E-01    10.191  0.1036480E-03  0.1177859E-02  0.2135598E-02
   361.779  0.1939175E-02  0.1487280E-01  0.1834933E-01    10.191  0.1036750E-03  0.1175750E-02  0.2130822E-02
   361.782  0.1939204E-02  0.1487186E-01  0.1834364E-01    10.192  0.1036963E-03  0.1173071E-02  0.2126875E-02
   361.786  0.1939225E-02  0.1486973E-01  0.1833771E-01    10.192  0.1037113E-03  0.1173202E-02  0.2123978E-02
   361.790  0.1939239E-02  0.1486873E-01  0.1833159E-01    10.192  0.1037222E-03  0.1171372E-02  0.2120490E-02
   361.793  0.1939248E-02  0.1486713E-01  0.1832562E-01    10.192  0.1037296E-03  0.1169402E-02  0.2116035E-02
   361.797  0.1939252E-02  0.1486652E-01  0.1831892E-01    10.193  0.1037333E-03  0.1168041E-02  0.2112862E-02
   361.801  0.1939249E-02  0.1486555E-01  0.1831205E-01    10.193  0.1037335E-03  0.1167303E-02  0.2109358E-02
   361.804  0.1939242E-02  0.1486462E-01  0.1830478E-01    10.193  0.1037304E-03  0.1166759E-02  0.2105867E-02
   361.808  0.1939234E-02  0.1486378E-01  0.1829976E-01    10.193  0.1037265E-03  0.1166592E-02  0.2103437E-02
   361.812  0.1939227E-02  0.1486273E-01  0.1829618E-01    10.194  0.1037227E-03  0.1166737E-02  0.2102727E-02
   361.815  0.1939220E-02  0.1486134E-01  0.1829327E-01    10.194  0.1037179E-03  0.1167314E-02  0.2101149E-02
   361.819  0.1939213E-02  0.1485997E-01  0.1828890E-01    10.194  0.1037129E-03  0.1168195E-02  0.2099529E-02
   361.822  0.1939206E-02  0.1485913E-01  0.1828525E-01    10.194  0.1037076E-03  0.1168877E-02  0.2099623E-02
   361.826  0.1939200E-02  0.1485807E-01  0.1828103E-01    10.195  0.1037020E-03  0.1169463E-02  0.2097156E-02
   361.830  0.1939187E-02  0.1485761E-01  0.1827666E-01    10.195  0.1036908E-03  0.1170587E-02  0.2094199E-02
   361.833  0.1939164E-02  0.1485682E-01  0.1827213E-01    10.195  0.1036726E-03  0.1171289E-02  0.2090747E-02
   361.837  0.1939133E-02  0.1485752E-01  0.1826801E-01    10.195  0.1036468E-03  0.1173169E-02  0.2086860E-02
   361.841  0.1939094E-02  0.1485890E-01  0.1826360E-01    10.196  0.1036142E-03  0.1176010E-02  0.2082301E-02
   361.844  0.1939046E-02  0.1486065E-01  0.1825765E-01    10.196  0.1035755E-03  0.1179505E-02  0.2076650E-02
   361.848  0.1938990E-02  0.1486216E-01  0.1825204E-01    10.196  0.1035308E-03  0.1182806E-02  0.2070787E-02
   361.852  0.1938929E-02  0.1486350E-01  0.1824604E-01    10.196  0.1034809E-03  0.1186120E-02  0.2064316E-02
   361.855  0.1938861E-02  0.1486526E-01  0.1823976E-01    10.197  0.1034262E-03  0.1189090E-02  0.2056679E-02
   361.859  0.1938789E-02  0.1486625E-01  0.1823473E-01    10.197  0.1033681E-03  0.1191031E-02  0.2051258E-02
   361.863  0.1938712E-02  0.1486830E-01  0.1822985E-01    10.197  0.1033067E-03  0.1194302E-02  0.2046202E-02
   361.866  0.1938632E-02  0.1486942E-01  0.1822493E-01    10.197  0.1032438E-03  0.1199829E-02  0.2041000E-02
   361.870  0.1938551E-02  0.1487423E-01  0.1822266E-01    10.197  0.1031799E-03  0.1205532E-02  0.2040348E-02
   361.873  0.1938468E-02  0.1487823E-01  0.1822056E-01    10.198  0.1031158E-03  0.1210997E-02  0.2039511E-02
   361.877  0.1938386E-02  0.1488220E-01  0.1821808E-01    10.198  0.1030525E-03  0.1216140E-02  0.2038501E-02
   361.881  0.1938305E-02  0.1488554E-01  0.1821721E-01    10.198  0.1029914E-03  0.1220684E-02  0.2035990E-02
   361.884  0.1938227E-02  0.1488905E-01  0.1821525E-01    10.198  0.1029326E-03  0.1224039E-02  0.2034935E-02
   361.888  0.1938151E-02  0.1489125E-01  0.1821374E-01    10.199  0.1028773E-03  0.1228569E-02  0.2033937E-02
   361.892  0.1938073E-02  0.1489308E-01  0.1820963E-01    10.199  0.1028278E-03  0.1233015E-02  0.2032625E-02
   361.895  0.1937989E-02  0.1489442E-01  0.1820774E-01    10.199  0.1027845E-03  0.1236011E-02  0.2032502E-02
   361.899  0.1937901E-02  0.1489503E-01  0.1820489E-01    10.199  0.1027476E-03  0.1238780E-02  0.2033735E-02
   361.903  0.1937812E-02  0.1489516E-01  0.1820134E-01    10.200  0.1027182E-03  0.1241273E-02  0.2035438E-02
   361.906  0.1937723E-02  0.1489451E-01  0.1819481E-01    10.200  0.1026956E-03  0.1242891E-02  0.2039163E-02
   361.910  0.1937634E-02  0.1489354E-01  0.1819021E-01    10.200  0.1026804E-03  0.1243814E-02  0.2042338E-02
   361.913  0.1937547E-02  0.1489166E-01  0.1818533E-01    10.200  0.1026733E-03  0.1243797E-02  0.2045914E-02
   361.917  0.1937465E-02  0.1489033E-01  0.1818141E-01    10.201  0.1026735E-03  0.1243214E-02  0.2048422E-02
   361.921  0.1937388E-02  0.1489103E-01  0.1818027E-01    10.201  0.1026817E-03  0.1242547E-02  0.2048971E-02
   361.924  0.1937316E-02  0.1489106E-01  0.1817921E-01    10.201  0.1026968E-03  0.1241572E-02  0.2049377E-02
   361.928  0.1937252E-02  0.1489040E-01  0.1817844E-01    10.201  0.1027180E-03  0.1240886E-02  0.2049346E-02
   361.932  0.1937196E-02  0.1488905E-01  0.1817665E-01    10.202  0.1027453E-03  0.1240203E-02  0.2048154E-02
   361.935  0.1937148E-02  0.1488693E-01  0.1817638E-01    10.202  0.1027775E-03  0.1240113E-02  0.2046850E-02
   361.939  0.1937081E-02  0.1488705E-01  0.1817617E-01    10.202  0.1028002E-03  0.1241133E-02  0.2045063E-02
   361.943  0.1936992E-02  0.1488832E-01  0.1817509E-01    10.202  0.1028086E-03  0.1244525E-02  0.2043552E-02
   361.946  0.1936880E-02  0.1489012E-01  0.1817363E-01    10.203  0.1028037E-03  0.1248832E-02  0.2041539E-02
   361.950  0.1936750E-02  0.1489389E-01  0.1817162E-01    10.203  0.1027864E-03  0.1255077E-02  0.2039257E-02
   361.954  0.1936605E-02  0.1489762E-01  0.1816944E-01    10.203  0.1027586E-03  0.1263022E-02  0.2036585E-02
   361.957  0.1936448E-02  0.1490149E-01  0.1816801E-01    10.203  0.1027211E-03  0.1271366E-02  0.2033838E-02
   361.961  0.1936283E-02  0.1490530E-01  0.1816650E-01    10.204  0.1026764E-03  0.1279682E-02  0.2030903E-02
   361.964  0.1936116E-02  0.1491059E-01  0.1816741E-01    10.204  0.1026265E-03  0.1289359E-02  0.2030540E-02
   361.968  0.1935949E-02  0.1491566E-01  0.1816854E-01    10.204  0.1025741E-03  0.1299340E-02  0.2030144E-02
   361.972  0.1935788E-02  0.1491893E-01  0.1817080E-01    10.204  0.1025204E-03  0.1308409E-02  0.2029361E-02
   361.975  0.1935638E-02  0.1492173E-01  0.1817305E-01    10.205  0.1024678E-03  0.1316507E-02  0.2027825E-02
   361.979  0.1935502E-02  0.1492273E-01  0.1817639E-01    10.205  0.1024180E-03  0.1324145E-02  0.2026642E-02
   361.983  0.1935384E-02  0.1492327E-01  0.1818062E-01    10.205  0.1023726E-03  0.1328910E-02  0.2026313E-02
   361.986  0.1935288E-02  0.1492290E-01  0.1818525E-01    10.205  0.1023322E-03  0.1331999E-02  0.2026459E-02
   361.990  0.1935217E-02  0.1492086E-01  0.1819043E-01    10.206  0.1022977E-03  0.1333083E-02  0.2027049E-02
   361.994  0.1935172E-02  0.1491787E-01  0.1819593E-01    10.206  0.1022701E-03  0.1333090E-02  0.2026570E-02
   361.997  0.1935155E-02  0.1491382E-01  0.1820148E-01    10.206  0.1022495E-03  0.1331587E-02  0.2025480E-02
   362.001  0.1935168E-02  0.1490840E-01  0.1820739E-01    10.206  0.1022360E-03  0.1330110E-02  0.2025549E-02
   362.004  0.1935210E-02  0.1490300E-01  0.1821370E-01    10.207  0.1022294E-03  0.1325866E-02  0.2025577E-02
   362.008  0.1935281E-02  0.1489792E-01  0.1822179E-01    10.207  0.1022299E-03  0.1319751E-02  0.2027514E-02
   362.012  0.1935378E-02  0.1489349E-01  0.1823166E-01    10.207  0.1022374E-03  0.1314953E-02  0.2032372E-02
   362.015  0.1935503E-02  0.1488868E-01  0.1824153E-01    10.207  0.1022538E-03  0.1309950E-02  0.2038097E-02
   362.019  0.1935659E-02  0.1488286E-01  0.1825118E-01    10.207  0.1022841E-03  0.1303489E-02  0.2043392E-02
   362.023  0.1935843E-02  0.1487619E-01  0.1826144E-01    10.208  0.1023278E-03  0.1296579E-02  0.2048218E-02
   362.026  0.1936051E-02  0.1486845E-01  0.1826898E-01    10.208  0.1023847E-03  0.1289009E-02  0.2054409E-02
   362.030  0.1936276E-02  0.1486265E-01  0.1827764E-01    10.208  0.1024532E-03  0.1283286E-02  0.2061879E-02
   362.034  0.1936515E-02  0.1486442E-01  0.1829361E-01    10.208  0.1025325E-03  0.1286463E-02  0.2076259E-02
   362.037  0.1936761E-02  0.1486572E-01  0.1830787E-01    10.209  0.1026208E-03  0.1289211E-02  0.2090399E-02
   362.041  0.1937009E-02  0.1486583E-01  0.1832110E-01    10.209  0.1027160E-03  0.1294090E-02  0.2104520E-02
   362.044  0.1937252E-02  0.1486776E-01  0.1833242E-01    10.209  0.1028165E-03  0.1295923E-02  0.2118357E-02
   362.048  0.1937484E-02  0.1486983E-01  0.1834183E-01    10.209  0.1029196E-03  0.1297307E-02  0.2130792E-02
   362.052  0.1937702E-02  0.1487238E-01  0.1834911E-01    10.210  0.1030231E-03  0.1298443E-02  0.2140925E-02
   362.055  0.1937908E-02  0.1487422E-01  0.1835364E-01    10.210  0.1031223E-03  0.1299033E-02  0.2148632E-02
   362.059  0.1938090E-02  0.1487542E-01  0.1835589E-01    10.210  0.1032163E-03  0.1302073E-02  0.2153850E-02
   362.063  0.1938238E-02  0.1487928E-01  0.1835688E-01    10.210  0.1033030E-03  0.1303090E-02  0.2156027E-02
   362.066  0.1938350E-02  0.1488444E-01  0.1835595E-01    10.211  0.1033808E-03  0.1304683E-02  0.2156641E-02
   362.070  0.1938422E-02  0.1489009E-01  0.1835200E-01    10.211  0.1034472E-03  0.1306926E-02  0.2154423E-02
   362.074  0.1938453E-02  0.1489600E-01  0.1834517E-01    10.211  0.1035008E-03  0.1309818E-02  0.2148992E-02
   362.077  0.1938442E-02  0.1490189E-01  0.1833648E-01    10.211  0.1035386E-03  0.1312785E-02  0.2141853E-02
   362.081  0.1938387E-02  0.1490791E-01  0.1832570E-01    10.212  0.1035604E-03  0.1316046E-02  0.2133248E-02
   362.085  0.1938301E-02  0.1491345E-01  0.1831443E-01    10.212  0.1035707E-03  0.1319712E-02  0.2123673E-02
   362.088  0.1938205E-02  0.1491930E-01  0.1830453E-01    10.212  0.1035820E-03  0.1323484E-02  0.2116524E-02
   362.092  0.1938062E-02  0.1492451E-01  0.1829322E-01    10.212  0.1035766E-03  0.1327093E-02  0.2108437E-02
   362.095  0.1937849E-02  0.1493281E-01  0.1828021E-01    10.213  0.1035421E-03  0.1333795E-02  0.2099808E-02
   362.099  0.1937565E-02  0.1494417E-01  0.1826761E-01    10.213  0.1034777E-03  0.1343941E-02  0.2091600E-02
   362.103  0.1937216E-02  0.1495649E-01  0.1825267E-01    10.213  0.1033847E-03  0.1355511E-02  0.2083028E-02
   362.106  0.1936811E-02  0.1496861E-01  0.1823606E-01    10.213  0.1032676E-03  0.1367775E-02  0.2074419E-02
   362.110  0.1936357E-02  0.1498026E-01  0.1821840E-01    10.214  0.1031305E-03  0.1380135E-02  0.2065741E-02
   362.114  0.1935865E-02  0.1499124E-01  0.1820052E-01    10.214  0.1029788E-03  0.1392477E-02  0.2056801E-02
   362.117  0.1935346E-02  0.1500090E-01  0.1818297E-01    10.214  0.1028174E-03  0.1403871E-02  0.2049099E-02
   362.121  0.1934813E-02  0.1500885E-01  0.1816610E-01    10.214  0.1026519E-03  0.1414054E-02  0.2041643E-02
   362.125  0.1934277E-02  0.1501484E-01  0.1815099E-01    10.214  0.1024869E-03  0.1422432E-02  0.2035756E-02
   362.128  0.1933750E-02  0.1502326E-01  0.1814152E-01    10.215  0.1023267E-03  0.1433585E-02  0.2031232E-02
   362.132  0.1933245E-02  0.1503128E-01  0.1813607E-01    10.215  0.1021755E-03  0.1444678E-02  0.2027950E-02
   362.135  0.1932773E-02  0.1503654E-01  0.1813255E-01    10.215  0.1020356E-03  0.1452986E-02  0.2024957E-02
   362.139  0.1932342E-02  0.1503845E-01  0.1813102E-01    10.215  0.1019062E-03  0.1458083E-02  0.2022898E-02
   362.143  0.1931948E-02  0.1503870E-01  0.1813096E-01    10.216  0.1017761E-03  0.1459000E-02  0.2022143E-02
   362.146  0.1931598E-02  0.1503665E-01  0.1813314E-01    10.216  0.1016450E-03  0.1454207E-02  0.2023022E-02
   362.150  0.1931300E-02  0.1503168E-01  0.1813772E-01    10.216  0.1015142E-03  0.1447340E-02  0.2024544E-02
   362.154  0.1931063E-02  0.1502438E-01  0.1814259E-01    10.216  0.1013859E-03  0.1437795E-02  0.2028043E-02
   362.157  0.1930891E-02  0.1501416E-01  0.1814872E-01    10.217  0.1012616E-03  0.1425187E-02  0.2032499E-02
   362.161  0.1930789E-02  0.1500185E-01  0.1815640E-01    10.217  0.1011444E-03  0.1410123E-02  0.2037549E-02
   362.164  0.1930760E-02  0.1498689E-01  0.1816619E-01    10.217  0.1010370E-03  0.1393443E-02  0.2043666E-02
   362.168  0.1930805E-02  0.1497021E-01  0.1817796E-01    10.217  0.1009429E-03  0.1375594E-02  0.2049677E-02
   362.172  0.1930923E-02  0.1495144E-01  0.1819070E-01    10.218  0.1008651E-03  0.1357790E-02  0.2055446E-02
   362.175  0.1931112E-02  0.1493098E-01  0.1820472E-01    10.218  0.1008082E-03  0.1340066E-02  0.2061599E-02
   362.179  0.1931369E-02  0.1490899E-01  0.1821849E-01    10.218  0.1007745E-03  0.1323112E-02  0.2067854E-02
   362.183  0.1931687E-02  0.1488582E-01  0.1823272E-01    10.218  0.1007670E-03  0.1307650E-02  0.2074130E-02
   362.186  0.1932059E-02  0.1486278E-01  0.1824672E-01    10.219  0.1007879E-03  0.1295076E-02  0.2080491E-02
   362.190  0.1932478E-02  0.1485027E-01  0.1827124E-01    10.219  0.1008384E-03  0.1296280E-02  0.2093416E-02
   362.194  0.1932930E-02  0.1483822E-01  0.1829475E-01    10.219  0.1009189E-03  0.1300099E-02  0.2107189E-02
   362.197  0.1933394E-02  0.1482750E-01  0.1831551E-01    10.219  0.1010288E-03  0.1306859E-02  0.2121152E-02
   362.201  0.1933857E-02  0.1481736E-01  0.1833204E-01    10.219  0.1011652E-03  0.1316074E-02  0.2135618E-02
   362.204  0.1934289E-02  0.1480699E-01  0.1834302E-01    10.220  0.1013149E-03  0.1327379E-02  0.2148497E-02
   362.208  0.1934662E-02  0.1479773E-01  0.1834692E-01    10.220  0.1014653E-03  0.1340810E-02  0.2158944E-02
   362.212  0.1934966E-02  0.1478910E-01  0.1834365E-01    10.220  0.1016084E-03  0.1356050E-02  0.2164479E-02
   362.215  0.1935190E-02  0.1478326E-01  0.1833586E-01    10.220  0.1017375E-03  0.1368382E-02  0.2163746E-02
   362.219  0.1935330E-02  0.1478301E-01  0.1832732E-01    10.221  0.1018467E-03  0.1373124E-02  0.2156009E-02
   362.223  0.1935390E-02  0.1478342E-01  0.1831446E-01    10.221  0.1019305E-03  0.1378209E-02  0.2143917E-02
   362.226  0.1935372E-02  0.1478765E-01  0.1830157E-01    10.221  0.1019870E-03  0.1384935E-02  0.2125936E-02
   362.230  0.1935275E-02  0.1479395E-01  0.1828800E-01    10.221  0.1020154E-03  0.1391013E-02  0.2103357E-02
   362.234  0.1935105E-02  0.1480719E-01  0.1828056E-01    10.222  0.1020177E-03  0.1402877E-02  0.2082200E-02
   362.237  0.1934870E-02  0.1482984E-01  0.1828235E-01    10.222  0.1019986E-03  0.1426756E-02  0.2069322E-02
   362.241  0.1934610E-02  0.1484847E-01  0.1828223E-01    10.222  0.1019756E-03  0.1446383E-02  0.2057406E-02
   362.244  0.1934350E-02  0.1486468E-01  0.1828710E-01    10.222  0.1019588E-03  0.1461972E-02  0.2044778E-02
   362.248  0.1934098E-02  0.1487654E-01  0.1829102E-01    10.223  0.1019483E-03  0.1474136E-02  0.2033254E-02
   362.252  0.1933865E-02  0.1488438E-01  0.1829511E-01    10.223  0.1019429E-03  0.1481035E-02  0.2023228E-02
   362.255  0.1933656E-02  0.1488694E-01  0.1829793E-01    10.223  0.1019407E-03  0.1482706E-02  0.2012961E-02
   362.259  0.1933475E-02  0.1488613E-01  0.1830110E-01    10.223  0.1019410E-03  0.1480169E-02  0.2004521E-02
   362.263  0.1933326E-02  0.1488145E-01  0.1830483E-01    10.224  0.1019422E-03  0.1473986E-02  0.1996425E-02
   362.266  0.1933211E-02  0.1487226E-01  0.1830618E-01    10.224  0.1019435E-03  0.1464172E-02  0.1990675E-02
   362.270  0.1933134E-02  0.1486001E-01  0.1830657E-01    10.224  0.1019433E-03  0.1451582E-02  0.1986029E-02
   362.274  0.1933095E-02  0.1484425E-01  0.1830567E-01    10.224  0.1019409E-03  0.1436279E-02  0.1982160E-02
   362.277  0.1933096E-02  0.1482527E-01  0.1830371E-01    10.225  0.1019363E-03  0.1419068E-02  0.1978926E-02
   362.281  0.1933150E-02  0.1480454E-01  0.1830179E-01    10.225  0.1019425E-03  0.1400616E-02  0.1975426E-02
   362.284  0.1933260E-02  0.1478327E-01  0.1830102E-01    10.225  0.1019628E-03  0.1379927E-02  0.1971408E-02
   362.288  0.1933423E-02  0.1477183E-01  0.1831315E-01    10.225  0.1019976E-03  0.1373176E-02  0.1974027E-02
   362.292  0.1933636E-02  0.1475929E-01  0.1832720E-01    10.225  0.1020460E-03  0.1366625E-02  0.1978096E-02
   362.295  0.1933893E-02  0.1474905E-01  0.1834229E-01    10.226  0.1021075E-03  0.1362007E-02  0.1984276E-02
   362.299  0.1934188E-02  0.1474709E-01  0.1836724E-01    10.226  0.1021807E-03  0.1364286E-02  0.1997067E-02
   362.303  0.1934514E-02  0.1474494E-01  0.1839158E-01    10.226  0.1022651E-03  0.1366782E-02  0.2010619E-02
   362.306  0.1934863E-02  0.1474283E-01  0.1841387E-01    10.226  0.1023584E-03  0.1368431E-02  0.2023961E-02
   362.310  0.1935213E-02  0.1474099E-01  0.1843410E-01    10.227  0.1024470E-03  0.1369037E-02  0.2033878E-02
   362.314  0.1935551E-02  0.1473846E-01  0.1844901E-01    10.227  0.1025249E-03  0.1370205E-02  0.2040740E-02
   362.317  0.1935866E-02  0.1473672E-01  0.1845912E-01    10.227  0.1025895E-03  0.1371077E-02  0.2044104E-02
   362.321  0.1936153E-02  0.1473512E-01  0.1846499E-01    10.227  0.1026391E-03  0.1371491E-02  0.2044305E-02
   362.324  0.1936403E-02  0.1473353E-01  0.1846641E-01    10.228  0.1026722E-03  0.1372373E-02  0.2040777E-02
   362.328  0.1936610E-02  0.1473330E-01  0.1846346E-01    10.228  0.1026867E-03  0.1374733E-02  0.2035938E-02
   362.332  0.1936768E-02  0.1473716E-01  0.1846015E-01    10.228  0.1026809E-03  0.1380817E-02  0.2034970E-02
   362.335  0.1936861E-02  0.1474137E-01  0.1845512E-01    10.228  0.1026555E-03  0.1387537E-02  0.2029825E-02
   362.339  0.1936882E-02  0.1474787E-01  0.1844418E-01    10.228  0.1026110E-03  0.1396891E-02  0.2028558E-02
   362.343  0.1936821E-02  0.1475610E-01  0.1843009E-01    10.229  0.1025619E-03  0.1406994E-02  0.2028758E-02
   362.346  0.1936675E-02  0.1476441E-01  0.1841064E-01    10.229  0.1025173E-03  0.1416760E-02  0.2027396E-02
   362.350  0.1936444E-02  0.1477085E-01  0.1838725E-01    10.229  0.1024777E-03  0.1428711E-02  0.2025378E-02
   362.353  0.1936157E-02  0.1477833E-01  0.1836252E-01    10.229  0.1024563E-03  0.1435637E-02  0.2025032E-02
   362.357  0.1935841E-02  0.1478562E-01  0.1833958E-01    10.230  0.1024650E-03  0.1441150E-02  0.2028294E-02
   362.361  0.1935507E-02  0.1479341E-01  0.1832313E-01    10.230  0.1025063E-03  0.1444101E-02  0.2031321E-02
   362.364  0.1935159E-02  0.1480019E-01  0.1830806E-01    10.230  0.1025793E-03  0.1446460E-02  0.2034367E-02
   362.368  0.1934793E-02  0.1480640E-01  0.1829482E-01    10.230  0.1026761E-03  0.1447332E-02  0.2037629E-02
   362.372  0.1934413E-02  0.1481240E-01  0.1828067E-01    10.231  0.1027938E-03  0.1448795E-02  0.2042470E-02
   362.375  0.1934014E-02  0.1481776E-01  0.1826901E-01    10.231  0.1029226E-03  0.1449383E-02  0.2046681E-02
   362.379  0.1933601E-02  0.1482260E-01  0.1826064E-01    10.231  0.1030575E-03  0.1450511E-02  0.2050796E-02
   362.383  0.1933180E-02  0.1482707E-01  0.1825393E-01    10.231  0.1031954E-03  0.1452675E-02  0.2055047E-02
   362.386  0.1932758E-02  0.1483117E-01  0.1824960E-01    10.232  0.1033345E-03  0.1456398E-02  0.2060888E-02
   362.390  0.1932343E-02  0.1483631E-01  0.1824978E-01    10.232  0.1034723E-03  0.1463304E-02  0.2072082E-02
   362.393  0.1931944E-02  0.1484001E-01  0.1825045E-01    10.232  0.1036067E-03  0.1470474E-02  0.2085604E-02
   362.397  0.1931565E-02  0.1484240E-01  0.1825393E-01    10.232  0.1037362E-03  0.1477508E-02  0.2098392E-02
   362.401  0.1931214E-02  0.1484204E-01  0.1825790E-01    10.232  0.1038596E-03  0.1484020E-02  0.2112079E-02
   362.404  0.1930897E-02  0.1483914E-01  0.1826309E-01    10.233  0.1039748E-03  0.1489316E-02  0.2126719E-02
   362.408  0.1930614E-02  0.1483374E-01  0.1826874E-01    10.233  0.1040937E-03  0.1493682E-02  0.2141444E-02
   362.412  0.1930363E-02  0.1482620E-01  0.1827369E-01    10.233  0.1042284E-03  0.1497012E-02  0.2156758E-02
   362.415  0.1930147E-02  0.1481607E-01  0.1827835E-01    10.233  0.1043757E-03  0.1498831E-02  0.2172595E-02
   362.419  0.1929964E-02  0.1480324E-01  0.1828191E-01    10.234  0.1045300E-03  0.1499210E-02  0.2186529E-02
   362.423  0.1929818E-02  0.1479339E-01  0.1829069E-01    10.234  0.1046884E-03  0.1504804E-02  0.2208649E-02
   362.426  0.1929711E-02  0.1478137E-01  0.1829759E-01    10.234  0.1048480E-03  0.1509279E-02  0.2229183E-02
   362.430  0.1929645E-02  0.1476420E-01  0.1830369E-01    10.234  0.1050071E-03  0.1513022E-02  0.2248271E-02
   362.433  0.1929620E-02  0.1475129E-01  0.1831150E-01    10.235  0.1051627E-03  0.1514100E-02  0.2261652E-02
   362.437  0.1929637E-02  0.1474201E-01  0.1832410E-01    10.235  0.1053127E-03  0.1512579E-02  0.2268653E-02
   362.441  0.1929696E-02  0.1473084E-01  0.1833548E-01    10.235  0.1054535E-03  0.1510369E-02  0.2273981E-02
   362.444  0.1929793E-02  0.1472016E-01  0.1834797E-01    10.235  0.1055840E-03  0.1509371E-02  0.2279179E-02
   362.448  0.1929928E-02  0.1470625E-01  0.1835936E-01    10.236  0.1057015E-03  0.1507382E-02  0.2282153E-02
   362.452  0.1930096E-02  0.1469253E-01  0.1836920E-01    10.236  0.1058038E-03  0.1503942E-02  0.2283355E-02
   362.455  0.1930295E-02  0.1467714E-01  0.1837750E-01    10.236  0.1058893E-03  0.1499266E-02  0.2283558E-02
   362.459  0.1930519E-02  0.1466127E-01  0.1838442E-01    10.236  0.1059559E-03  0.1493485E-02  0.2280226E-02
   362.462  0.1930765E-02  0.1465003E-01  0.1839494E-01    10.236  0.1060023E-03  0.1485090E-02  0.2271725E-02
   362.466  0.1931026E-02  0.1464152E-01  0.1840762E-01    10.237  0.1060271E-03  0.1478826E-02  0.2266324E-02
   362.470  0.1931297E-02  0.1463177E-01  0.1841747E-01    10.237  0.1060292E-03  0.1472093E-02  0.2259711E-02
   362.473  0.1931573E-02  0.1462100E-01  0.1842394E-01    10.237  0.1060085E-03  0.1464872E-02  0.2252836E-02
   362.477  0.1931848E-02  0.1461125E-01  0.1842955E-01    10.237  0.1059647E-03  0.1456747E-02  0.2243747E-02
   362.481  0.1932116E-02  0.1460455E-01  0.1843301E-01    10.238  0.1058981E-03  0.1445358E-02  0.2231198E-02
   362.484  0.1932371E-02  0.1459591E-01  0.1843321E-01    10.238  0.1058095E-03  0.1436803E-02  0.2218239E-02
   362.488  0.1932608E-02  0.1458712E-01  0.1843099E-01    10.238  0.1056996E-03  0.1428697E-02  0.2204209E-02
   362.491  0.1932823E-02  0.1457811E-01  0.1842607E-01    10.238  0.1055700E-03  0.1420049E-02  0.2190362E-02
   362.495  0.1933023E-02  0.1457262E-01  0.1842193E-01    10.239  0.1054293E-03  0.1412046E-02  0.2174422E-02
   362.499  0.1933225E-02  0.1456718E-01  0.1841746E-01    10.239  0.1052844E-03  0.1404253E-02  0.2160413E-02
   362.502  0.1933426E-02  0.1456176E-01  0.1841456E-01    10.239  0.1051375E-03  0.1396255E-02  0.2147295E-02
   362.506  0.1933608E-02  0.1455663E-01  0.1841055E-01    10.239  0.1049767E-03  0.1388078E-02  0.2136135E-02
   362.510  0.1933758E-02  0.1455370E-01  0.1840628E-01    10.239  0.1047972E-03  0.1381034E-02  0.2127630E-02
   362.513  0.1933877E-02  0.1455563E-01  0.1840271E-01    10.240  0.1046055E-03  0.1377624E-02  0.2123287E-02
   362.517  0.1933978E-02  0.1456187E-01  0.1840388E-01    10.240  0.1044057E-03  0.1378879E-02  0.2128165E-02
   362.521  0.1934070E-02  0.1456665E-01  0.1840439E-01    10.240  0.1041842E-03  0.1378960E-02  0.2133307E-02
   362.524  0.1934152E-02  0.1457174E-01  0.1840519E-01    10.240  0.1039438E-03  0.1378113E-02  0.2136477E-02
   362.528  0.1934223E-02  0.1457568E-01  0.1840532E-01    10.241  0.1036905E-03  0.1377264E-02  0.2139533E-02
   362.531  0.1934286E-02  0.1457827E-01  0.1840425E-01    10.241  0.1034267E-03  0.1377264E-02  0.2142267E-02
   362.535  0.1934342E-02  0.1458016E-01  0.1840492E-01    10.241  0.1031523E-03  0.1378178E-02  0.2142673E-02
   362.539  0.1934393E-02  0.1458078E-01  0.1840231E-01    10.241  0.1028740E-03  0.1379621E-02  0.2142163E-02
   362.542  0.1934437E-02  0.1458069E-01  0.1839921E-01    10.242  0.1025972E-03  0.1382008E-02  0.2138896E-02
   362.546  0.1934474E-02  0.1458061E-01  0.1839518E-01    10.242  0.1023283E-03  0.1383862E-02  0.2133867E-02
   362.550  0.1934507E-02  0.1457864E-01  0.1838944E-01    10.242  0.1020727E-03  0.1388870E-02  0.2127252E-02
   362.553  0.1934533E-02  0.1457640E-01  0.1838147E-01    10.242  0.1018360E-03  0.1393959E-02  0.2119029E-02
   362.557  0.1934553E-02  0.1457472E-01  0.1837507E-01    10.243  0.1016229E-03  0.1398792E-02  0.2106728E-02
   362.560  0.1934575E-02  0.1457203E-01  0.1836826E-01    10.243  0.1014418E-03  0.1405766E-02  0.2096267E-02
   362.564  0.1934599E-02  0.1456808E-01  0.1836067E-01    10.243  0.1012998E-03  0.1415576E-02  0.2088268E-02
   362.568  0.1934627E-02  0.1456407E-01  0.1835228E-01    10.243  0.1011982E-03  0.1429098E-02  0.2082913E-02
   362.571  0.1934656E-02  0.1456096E-01  0.1834665E-01    10.243  0.1011384E-03  0.1437977E-02  0.2075900E-02
   362.575  0.1934689E-02  0.1456067E-01  0.1834389E-01    10.244  0.1011211E-03  0.1442287E-02  0.2067171E-02
   362.579  0.1934725E-02  0.1456098E-01  0.1833981E-01    10.244  0.1011468E-03  0.1446002E-02  0.2056323E-02
   362.582  0.1934765E-02  0.1456214E-01  0.1833827E-01    10.244  0.1012123E-03  0.1447708E-02  0.2048475E-02
   362.586  0.1934819E-02  0.1456313E-01  0.1833731E-01    10.244  0.1012959E-03  0.1450030E-02  0.2040767E-02
   362.590  0.1934888E-02  0.1456337E-01  0.1833716E-01    10.245  0.1013922E-03  0.1452086E-02  0.2031319E-02
   362.593  0.1934962E-02  0.1456398E-01  0.1833825E-01    10.245  0.1014942E-03  0.1455005E-02  0.2021788E-02
   362.597  0.1935037E-02  0.1456537E-01  0.1833916E-01    10.245  0.1015974E-03  0.1458239E-02  0.2011412E-02
   362.600  0.1935111E-02  0.1456719E-01  0.1834081E-01    10.245  0.1016991E-03  0.1462369E-02  0.2000999E-02
   362.604  0.1935170E-02  0.1457007E-01  0.1834223E-01    10.245  0.1017908E-03  0.1466709E-02  0.1993015E-02
   362.608  0.1935207E-02  0.1457337E-01  0.1834090E-01    10.246  0.1018691E-03  0.1471851E-02  0.1982606E-02
   362.611  0.1935224E-02  0.1457656E-01  0.1833768E-01    10.246  0.1019318E-03  0.1477265E-02  0.1973054E-02
   362.615  0.1935218E-02  0.1458032E-01  0.1833354E-01    10.246  0.1019782E-03  0.1483211E-02  0.1963049E-02
   362.619  0.1935195E-02  0.1458590E-01  0.1833170E-01    10.246  0.1020106E-03  0.1492551E-02  0.1954817E-02
   362.622  0.1935154E-02  0.1459272E-01  0.1832926E-01    10.247  0.1020268E-03  0.1501627E-02  0.1948990E-02
   362.626  0.1935095E-02  0.1460096E-01  0.1832758E-01    10.247  0.1020261E-03  0.1511807E-02  0.1944531E-02
   362.629  0.1935016E-02  0.1460899E-01  0.1832472E-01    10.247  0.1020045E-03  0.1521939E-02  0.1941297E-02
   362.633  0.1934899E-02  0.1461690E-01  0.1832008E-01    10.247  0.1019462E-03  0.1530003E-02  0.1939467E-02
   362.637  0.1934745E-02  0.1462539E-01  0.1831445E-01    10.248  0.1018495E-03  0.1533263E-02  0.1939812E-02
   362.640  0.1934557E-02  0.1463250E-01  0.1830735E-01    10.248  0.1017150E-03  0.1537160E-02  0.1941693E-02
   362.644  0.1934342E-02  0.1463685E-01  0.1829909E-01    10.248  0.1015502E-03  0.1542380E-02  0.1944597E-02
   362.648  0.1934123E-02  0.1464537E-01  0.1829223E-01    10.248  0.1013742E-03  0.1543240E-02  0.1947601E-02
   362.651  0.1933910E-02  0.1464941E-01  0.1828740E-01    10.248  0.1011944E-03  0.1541854E-02  0.1951186E-02
   362.655  0.1933706E-02  0.1465193E-01  0.1828334E-01    10.249  0.1010146E-03  0.1539549E-02  0.1954612E-02
   362.659  0.1933516E-02  0.1465231E-01  0.1828122E-01    10.249  0.1008394E-03  0.1536637E-02  0.1958619E-02
   362.662  0.1933345E-02  0.1465087E-01  0.1828095E-01    10.249  0.1006730E-03  0.1532631E-02  0.1960763E-02
   362.666  0.1933196E-02  0.1465029E-01  0.1828195E-01    10.249  0.1005195E-03  0.1527229E-02  0.1963568E-02
   362.669  0.1933074E-02  0.1464900E-01  0.1828567E-01    10.250  0.1003829E-03  0.1523410E-02  0.1966743E-02
   362.673  0.1932981E-02  0.1464819E-01  0.1829222E-01    10.250  0.1002672E-03  0.1524174E-02  0.1971651E-02
   362.677  0.1932921E-02  0.1464596E-01  0.1830007E-01    10.250  0.1001748E-03  0.1526671E-02  0.1978388E-02
   362.680  0.1932894E-02  0.1464130E-01  0.1830746E-01    10.250  0.1001084E-03  0.1531518E-02  0.1983408E-02
   362.684  0.1932902E-02  0.1463461E-01  0.1831515E-01    10.251  0.1000701E-03  0.1538776E-02  0.1988908E-02
   362.688  0.1932946E-02  0.1462607E-01  0.1832108E-01    10.251  0.1000615E-03  0.1548228E-02  0.1991843E-02
   362.691  0.1933025E-02  0.1461706E-01  0.1832895E-01    10.251  0.1000827E-03  0.1558018E-02  0.1999169E-02
   362.695  0.1933132E-02  0.1460828E-01  0.1833899E-01    10.251  0.1001421E-03  0.1566782E-02  0.2004055E-02
   362.698  0.1933254E-02  0.1459912E-01  0.1834738E-01    10.251  0.1002603E-03  0.1576192E-02  0.2009878E-02
   362.702  0.1933388E-02  0.1459841E-01  0.1836242E-01    10.252  0.1004346E-03  0.1575107E-02  0.2012589E-02
   362.706  0.1933533E-02  0.1459880E-01  0.1837766E-01    10.252  0.1006620E-03  0.1575584E-02  0.2017499E-02
   362.709  0.1933690E-02  0.1459926E-01  0.1839078E-01    10.252  0.1009393E-03  0.1575823E-02  0.2021495E-02
   362.713  0.1933859E-02  0.1459966E-01  0.1840585E-01    10.252  0.1012633E-03  0.1576226E-02  0.2024866E-02
   362.717  0.1934036E-02  0.1459981E-01  0.1841550E-01    10.253  0.1016272E-03  0.1576525E-02  0.2030710E-02
   362.720  0.1934218E-02  0.1459981E-01  0.1842599E-01    10.253  0.1020245E-03  0.1576620E-02  0.2036014E-02
   362.724  0.1934398E-02  0.1460004E-01  0.1843286E-01    10.253  0.1024467E-03  0.1577226E-02  0.2041937E-02
   362.728  0.1934572E-02  0.1460165E-01  0.1843794E-01    10.253  0.1028854E-03  0.1575646E-02  0.2047300E-02
   362.731  0.1934734E-02  0.1460022E-01  0.1844111E-01    10.253  0.1033328E-03  0.1576155E-02  0.2051054E-02
   362.735  0.1934881E-02  0.1460064E-01  0.1844191E-01    10.254  0.1037795E-03  0.1577767E-02  0.2053966E-02
   362.738  0.1935007E-02  0.1460129E-01  0.1844093E-01    10.254  0.1042165E-03  0.1579233E-02  0.2056761E-02
   362.742  0.1935110E-02  0.1460200E-01  0.1843731E-01    10.254  0.1046363E-03  0.1580863E-02  0.2058332E-02
   362.746  0.1935186E-02  0.1460579E-01  0.1843410E-01    10.254  0.1050299E-03  0.1581668E-02  0.2054811E-02
   362.749  0.1935235E-02  0.1461032E-01  0.1842920E-01    10.255  0.1053917E-03  0.1579438E-02  0.2051342E-02
   362.753  0.1935269E-02  0.1461408E-01  0.1842363E-01    10.255  0.1057212E-03  0.1581409E-02  0.2047460E-02
   362.757  0.1935285E-02  0.1461869E-01  0.1841773E-01    10.255  0.1060121E-03  0.1583577E-02  0.2042555E-02
   362.760  0.1935282E-02  0.1462144E-01  0.1841078E-01    10.255  0.1062591E-03  0.1586243E-02  0.2038424E-02
   362.764  0.1935261E-02  0.1462325E-01  0.1840269E-01    10.256  0.1064570E-03  0.1589310E-02  0.2034193E-02
   362.767  0.1935219E-02  0.1462430E-01  0.1839232E-01    10.256  0.1066026E-03  0.1592086E-02  0.2029615E-02
   362.771  0.1935170E-02  0.1462465E-01  0.1838227E-01    10.256  0.1067008E-03  0.1594743E-02  0.2024237E-02
   362.775  0.1935125E-02  0.1462426E-01  0.1837240E-01    10.256  0.1067626E-03  0.1597463E-02  0.2018162E-02
   362.778  0.1935094E-02  0.1462358E-01  0.1836589E-01    10.256  0.1067922E-03  0.1599815E-02  0.2011318E-02
   362.782  0.1935079E-02  0.1462266E-01  0.1836144E-01    10.257  0.1067910E-03  0.1602002E-02  0.2004415E-02
   362.786  0.1935081E-02  0.1462127E-01  0.1835868E-01    10.257  0.1067584E-03  0.1603830E-02  0.1997919E-02
   362.789  0.1935095E-02  0.1461933E-01  0.1835736E-01    10.257  0.1066930E-03  0.1606011E-02  0.1991723E-02
   362.793  0.1935117E-02  0.1461806E-01  0.1835617E-01    10.257  0.1065910E-03  0.1609297E-02  0.1986507E-02
   362.796  0.1935145E-02  0.1461672E-01  0.1835646E-01    10.258  0.1064550E-03  0.1612995E-02  0.1982254E-02
   362.800  0.1935179E-02  0.1461601E-01  0.1835727E-01    10.258  0.1062868E-03  0.1617254E-02  0.1977727E-02
   362.804  0.1935219E-02  0.1461686E-01  0.1836066E-01    10.258  0.1060887E-03  0.1622305E-02  0.1972354E-02
   362.807  0.1935262E-02  0.1461923E-01  0.1836503E-01    10.258  0.1058639E-03  0.1627437E-02  0.1966189E-02
   362.811  0.1935303E-02  0.1462232E-01  0.1836764E-01    10.258  0.1056136E-03  0.1632837E-02  0.1959633E-02
   362.815  0.1935340E-02  0.1462563E-01  0.1836950E-01    10.259  0.1053422E-03  0.1638502E-02  0.1953717E-02
   362.818  0.1935374E-02  0.1462803E-01  0.1837101E-01    10.259  0.1050531E-03  0.1644362E-02  0.1947701E-02
   362.822  0.1935403E-02  0.1463350E-01  0.1837178E-01    10.259  0.1047525E-03  0.1646342E-02  0.1941886E-02
   362.826  0.1935427E-02  0.1463602E-01  0.1837185E-01    10.259  0.1044442E-03  0.1653450E-02  0.1935946E-02
   362.829  0.1935445E-02  0.1463813E-01  0.1837099E-01    10.260  0.1041338E-03  0.1660208E-02  0.1930431E-02
   362.833  0.1935458E-02  0.1463988E-01  0.1837111E-01    10.260  0.1038263E-03  0.1666036E-02  0.1926187E-02
   362.836  0.1935464E-02  0.1464162E-01  0.1837019E-01    10.260  0.1035269E-03  0.1670649E-02  0.1923596E-02
   362.840  0.1935453E-02  0.1464288E-01  0.1836803E-01    10.260  0.1032314E-03  0.1674367E-02  0.1922625E-02
   362.844  0.1935391E-02  0.1464700E-01  0.1836389E-01    10.261  0.1029159E-03  0.1677543E-02  0.1924491E-02
   362.847  0.1935281E-02  0.1465128E-01  0.1835759E-01    10.261  0.1025857E-03  0.1679391E-02  0.1928584E-02
   362.851  0.1935124E-02  0.1465502E-01  0.1834898E-01    10.261  0.1022474E-03  0.1679969E-02  0.1934899E-02
   362.855  0.1934926E-02  0.1465902E-01  0.1833828E-01    10.261  0.1019084E-03  0.1680064E-02  0.1944818E-02
   362.858  0.1934674E-02  0.1466359E-01  0.1832507E-01    10.261  0.1015642E-03  0.1681958E-02  0.1955209E-02
   362.862  0.1934371E-02  0.1466890E-01  0.1831124E-01    10.262  0.1012190E-03  0.1686423E-02  0.1967405E-02
   362.865  0.1934023E-02  0.1467430E-01  0.1829683E-01    10.262  0.1008804E-03  0.1693776E-02  0.1981848E-02
   362.869  0.1933636E-02  0.1467996E-01  0.1828158E-01    10.262  0.1005546E-03  0.1702299E-02  0.1996694E-02
   362.873  0.1933211E-02  0.1468676E-01  0.1826784E-01    10.262  0.1002176E-03  0.1709555E-02  0.2011015E-02
   362.876  0.1932760E-02  0.1469352E-01  0.1825972E-01    10.263  0.9986273E-04  0.1717298E-02  0.2026279E-02
   362.880  0.1932295E-02  0.1470107E-01  0.1825133E-01    10.263  0.9949903E-04  0.1724541E-02  0.2038017E-02
   362.884  0.1931827E-02  0.1470640E-01  0.1824432E-01    10.263  0.9913532E-04  0.1730720E-02  0.2047530E-02
   362.887  0.1931367E-02  0.1471055E-01  0.1823758E-01    10.263  0.9878021E-04  0.1740236E-02  0.2057318E-02
   362.891  0.1930925E-02  0.1471237E-01  0.1823391E-01    10.263  0.9844157E-04  0.1752023E-02  0.2065337E-02
   362.894  0.1930511E-02  0.1471117E-01  0.1823131E-01    10.264  0.9812659E-04  0.1765964E-02  0.2071321E-02
   362.898  0.1930135E-02  0.1471656E-01  0.1824125E-01    10.264  0.9784179E-04  0.1763388E-02  0.2070167E-02
   362.902  0.1929805E-02  0.1471989E-01  0.1825446E-01    10.264  0.9759317E-04  0.1758882E-02  0.2066502E-02
   362.905  0.1929527E-02  0.1472011E-01  0.1826874E-01    10.264  0.9738513E-04  0.1755067E-02  0.2061971E-02
   362.909  0.1929309E-02  0.1471870E-01  0.1828559E-01    10.265  0.9722110E-04  0.1754332E-02  0.2056564E-02
   362.913  0.1929153E-02  0.1471596E-01  0.1830388E-01    10.265  0.9710398E-04  0.1752532E-02  0.2050152E-02
   362.916  0.1929063E-02  0.1471276E-01  0.1832674E-01    10.265  0.9703502E-04  0.1745785E-02  0.2041973E-02
   362.920  0.1929041E-02  0.1470726E-01  0.1835183E-01    10.265  0.9701597E-04  0.1738963E-02  0.2034635E-02
   362.923  0.1929085E-02  0.1469967E-01  0.1837786E-01    10.265  0.9704594E-04  0.1732797E-02  0.2026870E-02
   362.927  0.1929195E-02  0.1468974E-01  0.1840330E-01    10.266  0.9712451E-04  0.1727029E-02  0.2019468E-02
   362.931  0.1929365E-02  0.1467770E-01  0.1842824E-01    10.266  0.9724885E-04  0.1721798E-02  0.2012318E-02
   362.934  0.1929592E-02  0.1466429E-01  0.1845217E-01    10.266  0.9741742E-04  0.1717272E-02  0.2006843E-02
   362.938  0.1929869E-02  0.1465702E-01  0.1848161E-01    10.266  0.9762544E-04  0.1723682E-02  0.2018229E-02
   362.942  0.1930186E-02  0.1465107E-01  0.1851336E-01    10.267  0.9786750E-04  0.1733879E-02  0.2033403E-02
   362.945  0.1930538E-02  0.1464381E-01  0.1854236E-01    10.267  0.9813907E-04  0.1744483E-02  0.2048541E-02
   362.949  0.1930913E-02  0.1463467E-01  0.1856812E-01    10.267  0.9843328E-04  0.1755190E-02  0.2065109E-02
   362.952  0.1931303E-02  0.1462548E-01  0.1859045E-01    10.267  0.9874262E-04  0.1766014E-02  0.2079478E-02
   362.956  0.1931701E-02  0.1461425E-01  0.1860894E-01    10.267  0.9906233E-04  0.1776797E-02  0.2093515E-02
   362.960  0.1932101E-02  0.1460206E-01  0.1862345E-01    10.268  0.9938531E-04  0.1787148E-02  0.2106416E-02
   362.963  0.1932492E-02  0.1458702E-01  0.1863437E-01    10.268  0.9970281E-04  0.1799729E-02  0.2118704E-02
   362.967  0.1932864E-02  0.1457358E-01  0.1864015E-01    10.268  0.1000073E-03  0.1807885E-02  0.2129509E-02
   362.971  0.1933209E-02  0.1455932E-01  0.1864101E-01    10.268  0.1002891E-03  0.1814752E-02  0.2137806E-02
   362.974  0.1933509E-02  0.1454524E-01  0.1863594E-01    10.269  0.1005350E-03  0.1820953E-02  0.2141851E-02
   362.978  0.1933752E-02  0.1453293E-01  0.1862502E-01    10.269  0.1007353E-03  0.1827678E-02  0.2142275E-02
   362.981  0.1933962E-02  0.1451928E-01  0.1861115E-01    10.269  0.1009098E-03  0.1831746E-02  0.2139054E-02
   362.985  0.1934151E-02  0.1450651E-01  0.1859912E-01    10.269  0.1010672E-03  0.1838972E-02  0.2133854E-02
   362.989  0.1934313E-02  0.1449688E-01  0.1858607E-01    10.270  0.1012047E-03  0.1842289E-02  0.2128222E-02
   362.992  0.1934446E-02  0.1448704E-01  0.1857171E-01    10.270  0.1013178E-03  0.1844495E-02  0.2119009E-02
   362.996  0.1934545E-02  0.1447833E-01  0.1855789E-01    10.270  0.1014050E-03  0.1845151E-02  0.2107893E-02
   363.000  0.1934608E-02  0.1447073E-01  0.1854403E-01    10.270  0.1014634E-03  0.1844383E-02  0.2095027E-02
   363.003  0.1934634E-02  0.1446434E-01  0.1852989E-01    10.270  0.1014911E-03  0.1842502E-02  0.2079935E-02
   363.007  0.1934622E-02  0.1445882E-01  0.1851298E-01    10.271  0.1014881E-03  0.1840069E-02  0.2064318E-02
   363.010  0.1934579E-02  0.1445480E-01  0.1849648E-01    10.271  0.1014601E-03  0.1837865E-02  0.2049799E-02
   363.014  0.1934521E-02  0.1445140E-01  0.1848208E-01    10.271  0.1014204E-03  0.1836276E-02  0.2033836E-02
   363.018  0.1934439E-02  0.1444872E-01  0.1846742E-01    10.271  0.1013879E-03  0.1835041E-02  0.2018563E-02
   363.021  0.1934332E-02  0.1444700E-01  0.1845234E-01    10.272  0.1013689E-03  0.1834576E-02  0.2003265E-02
   363.025  0.1934198E-02  0.1444506E-01  0.1843842E-01    10.272  0.1013721E-03  0.1834162E-02  0.1989807E-02
   363.029  0.1934032E-02  0.1444342E-01  0.1842338E-01    10.272  0.1014080E-03  0.1834091E-02  0.1978071E-02
   363.032  0.1933838E-02  0.1444206E-01  0.1840758E-01    10.272  0.1014762E-03  0.1834056E-02  0.1968698E-02
   363.036  0.1933617E-02  0.1444054E-01  0.1839210E-01    10.272  0.1015754E-03  0.1834460E-02  0.1960226E-02
   363.040  0.1933368E-02  0.1444096E-01  0.1837566E-01    10.273  0.1017007E-03  0.1835455E-02  0.1954240E-02
   363.043  0.1933103E-02  0.1444462E-01  0.1836329E-01    10.273  0.1018568E-03  0.1837145E-02  0.1948333E-02
   363.047  0.1932830E-02  0.1445003E-01  0.1835568E-01    10.273  0.1020438E-03  0.1839412E-02  0.1943641E-02
   363.050  0.1932553E-02  0.1445578E-01  0.1835233E-01    10.273  0.1022579E-03  0.1842150E-02  0.1942234E-02
   363.054  0.1932277E-02  0.1446088E-01  0.1835131E-01    10.273  0.1024957E-03  0.1844713E-02  0.1945204E-02
   363.058  0.1932006E-02  0.1446603E-01  0.1835278E-01    10.274  0.1027536E-03  0.1847225E-02  0.1951013E-02
   363.061  0.1931747E-02  0.1447155E-01  0.1835913E-01    10.274  0.1030273E-03  0.1850060E-02  0.1959854E-02
   363.065  0.1931502E-02  0.1447642E-01  0.1836572E-01    10.274  0.1033123E-03  0.1852611E-02  0.1968795E-02
   363.068  0.1931278E-02  0.1448104E-01  0.1837577E-01    10.274  0.1036049E-03  0.1855095E-02  0.1979203E-02
   363.072  0.1931077E-02  0.1448368E-01  0.1838974E-01    10.275  0.1039003E-03  0.1855173E-02  0.1990903E-02
   363.076  0.1930904E-02  0.1448779E-01  0.1840338E-01    10.275  0.1041948E-03  0.1857496E-02  0.2002648E-02
   363.079  0.1930763E-02  0.1449232E-01  0.1842134E-01    10.275  0.1044842E-03  0.1859497E-02  0.2013809E-02
   363.083  0.1930658E-02  0.1449638E-01  0.1844091E-01    10.275  0.1047641E-03  0.1860883E-02  0.2023114E-02
   363.087  0.1930590E-02  0.1449935E-01  0.1846113E-01    10.275  0.1050313E-03  0.1861502E-02  0.2031233E-02
   363.090  0.1930562E-02  0.1450075E-01  0.1848218E-01    10.276  0.1052812E-03  0.1860685E-02  0.2039224E-02
   363.094  0.1930575E-02  0.1450070E-01  0.1850376E-01    10.276  0.1055108E-03  0.1859752E-02  0.2046094E-02
   363.097  0.1930628E-02  0.1449979E-01  0.1852667E-01    10.276  0.1057159E-03  0.1858623E-02  0.2052230E-02
   363.101  0.1930721E-02  0.1449765E-01  0.1854861E-01    10.276  0.1058942E-03  0.1857025E-02  0.2056075E-02
   363.105  0.1930854E-02  0.1449399E-01  0.1857058E-01    10.277  0.1060423E-03  0.1854569E-02  0.2059234E-02
   363.108  0.1931024E-02  0.1448981E-01  0.1859272E-01    10.277  0.1061587E-03  0.1851927E-02  0.2060045E-02
   363.112  0.1931228E-02  0.1448715E-01  0.1861800E-01    10.277  0.1062403E-03  0.1854952E-02  0.2060479E-02
   363.116  0.1931463E-02  0.1448558E-01  0.1864291E-01    10.277  0.1062871E-03  0.1854586E-02  0.2058089E-02
   363.119  0.1931726E-02  0.1448367E-01  0.1866584E-01    10.277  0.1062969E-03  0.1854274E-02  0.2055787E-02
   363.123  0.1932010E-02  0.1448317E-01  0.1868793E-01    10.278  0.1062704E-03  0.1854688E-02  0.2048858E-02
   363.126  0.1932312E-02  0.1448237E-01  0.1870979E-01    10.278  0.1062070E-03  0.1855228E-02  0.2040274E-02
   363.130  0.1932626E-02  0.1448091E-01  0.1872865E-01    10.278  0.1061077E-03  0.1855432E-02  0.2028695E-02
   363.134  0.1932945E-02  0.1447954E-01  0.1874628E-01    10.278  0.1059742E-03  0.1856033E-02  0.2014804E-02
   363.137  0.1933265E-02  0.1447802E-01  0.1876059E-01    10.279  0.1058075E-03  0.1856870E-02  0.1998452E-02
   363.141  0.1933580E-02  0.1447653E-01  0.1877185E-01    10.279  0.1056104E-03  0.1857978E-02  0.1979958E-02
   363.145  0.1933875E-02  0.1447725E-01  0.1878093E-01    10.279  0.1053823E-03  0.1858978E-02  0.1961446E-02
   363.148  0.1934140E-02  0.1447675E-01  0.1878623E-01    10.279  0.1051233E-03  0.1861260E-02  0.1941503E-02
   363.152  0.1934368E-02  0.1447713E-01  0.1878944E-01    10.279  0.1048361E-03  0.1863935E-02  0.1919232E-02
   363.155  0.1934557E-02  0.1448069E-01  0.1878874E-01    10.280  0.1045276E-03  0.1862145E-02  0.1895995E-02
   363.159  0.1934722E-02  0.1448129E-01  0.1878670E-01    10.280  0.1042159E-03  0.1867210E-02  0.1875103E-02
   363.163  0.1934858E-02  0.1448159E-01  0.1878290E-01    10.280  0.1039058E-03  0.1871881E-02  0.1856451E-02
   363.166  0.1934964E-02  0.1448371E-01  0.1877554E-01    10.280  0.1036027E-03  0.1878026E-02  0.1836881E-02
   363.170  0.1935038E-02  0.1448319E-01  0.1877063E-01    10.281  0.1033115E-03  0.1881782E-02  0.1821114E-02
   363.174  0.1935078E-02  0.1448223E-01  0.1876230E-01    10.281  0.1030367E-03  0.1884184E-02  0.1809680E-02
   363.177  0.1935080E-02  0.1448139E-01  0.1875125E-01    10.281  0.1027833E-03  0.1885917E-02  0.1798578E-02
   363.181  0.1935044E-02  0.1448070E-01  0.1873766E-01    10.281  0.1025564E-03  0.1886708E-02  0.1790210E-02
   363.184  0.1934971E-02  0.1447891E-01  0.1872263E-01    10.281  0.1023607E-03  0.1886808E-02  0.1783087E-02
   363.188  0.1934874E-02  0.1447665E-01  0.1870744E-01    10.282  0.1022051E-03  0.1885821E-02  0.1778200E-02
   363.192  0.1934758E-02  0.1447374E-01  0.1869197E-01    10.282  0.1020919E-03  0.1884108E-02  0.1775028E-02
   363.195  0.1934634E-02  0.1446981E-01  0.1867921E-01    10.282  0.1020066E-03  0.1881359E-02  0.1775260E-02
   363.199  0.1934506E-02  0.1446567E-01  0.1866724E-01    10.282  0.1019451E-03  0.1877566E-02  0.1776599E-02
   363.203  0.1934383E-02  0.1446140E-01  0.1865680E-01    10.282  0.1018985E-03  0.1873764E-02  0.1778993E-02
   363.206  0.1934270E-02  0.1445477E-01  0.1864874E-01    10.283  0.1018586E-03  0.1868264E-02  0.1780034E-02
   363.210  0.1934170E-02  0.1444725E-01  0.1864229E-01    10.283  0.1018263E-03  0.1862304E-02  0.1780300E-02
   363.213  0.1934084E-02  0.1443901E-01  0.1863768E-01    10.283  0.1018015E-03  0.1855953E-02  0.1780356E-02
   363.217  0.1934014E-02  0.1442999E-01  0.1863344E-01    10.283  0.1017858E-03  0.1849085E-02  0.1780035E-02
   363.221  0.1933961E-02  0.1442039E-01  0.1863040E-01    10.284  0.1017786E-03  0.1842019E-02  0.1779747E-02
   363.224  0.1933926E-02  0.1441254E-01  0.1863089E-01    10.284  0.1017794E-03  0.1837255E-02  0.1781644E-02
   363.228  0.1933909E-02  0.1441021E-01  0.1863934E-01    10.284  0.1017893E-03  0.1837808E-02  0.1787855E-02
   363.232  0.1933909E-02  0.1440818E-01  0.1864835E-01    10.284  0.1018070E-03  0.1838394E-02  0.1794403E-02
   363.235  0.1933928E-02  0.1440612E-01  0.1865781E-01    10.284  0.1018321E-03  0.1839234E-02  0.1801606E-02
   363.239  0.1933962E-02  0.1440365E-01  0.1866717E-01    10.285  0.1018645E-03  0.1839830E-02  0.1808700E-02
   363.242  0.1934011E-02  0.1440101E-01  0.1867732E-01    10.285  0.1019024E-03  0.1840656E-02  0.1815510E-02
   363.246  0.1934074E-02  0.1439845E-01  0.1868789E-01    10.285  0.1019461E-03  0.1841964E-02  0.1822793E-02
   363.250  0.1934150E-02  0.1439541E-01  0.1869917E-01    10.285  0.1019932E-03  0.1843194E-02  0.1830250E-02
   363.253  0.1934235E-02  0.1439485E-01  0.1871240E-01    10.286  0.1020437E-03  0.1844137E-02  0.1834108E-02
   363.257  0.1934327E-02  0.1439404E-01  0.1872550E-01    10.286  0.1020958E-03  0.1844872E-02  0.1836174E-02
   363.261  0.1934425E-02  0.1439308E-01  0.1873756E-01    10.286  0.1021475E-03  0.1845699E-02  0.1836347E-02
   363.264  0.1934526E-02  0.1439197E-01  0.1875101E-01    10.286  0.1021992E-03  0.1846260E-02  0.1839095E-02
   363.268  0.1934628E-02  0.1439051E-01  0.1875979E-01    10.286  0.1022480E-03  0.1850179E-02  0.1835811E-02
   363.271  0.1934727E-02  0.1439187E-01  0.1876711E-01    10.287  0.1022938E-03  0.1851649E-02  0.1832069E-02
   363.275  0.1934822E-02  0.1439142E-01  0.1877372E-01    10.287  0.1023348E-03  0.1851635E-02  0.1827951E-02
   363.279  0.1934911E-02  0.1439322E-01  0.1877946E-01    10.287  0.1023704E-03  0.1847913E-02  0.1823190E-02
   363.282  0.1934991E-02  0.1439225E-01  0.1878393E-01    10.287  0.1024000E-03  0.1849808E-02  0.1817853E-02
   363.286  0.1935059E-02  0.1439165E-01  0.1878668E-01    10.287  0.1024209E-03  0.1851800E-02  0.1812633E-02
   363.290  0.1935115E-02  0.1439119E-01  0.1878768E-01    10.288  0.1024339E-03  0.1853149E-02  0.1807913E-02
   363.293  0.1935168E-02  0.1439098E-01  0.1878960E-01    10.288  0.1024442E-03  0.1854388E-02  0.1803471E-02
   363.297  0.1935219E-02  0.1439091E-01  0.1879148E-01    10.288  0.1024524E-03  0.1855242E-02  0.1800318E-02
   363.300  0.1935267E-02  0.1439089E-01  0.1879189E-01    10.288  0.1024579E-03  0.1855979E-02  0.1797021E-02
   363.304  0.1935309E-02  0.1439120E-01  0.1879195E-01    10.289  0.1024612E-03  0.1856742E-02  0.1792971E-02
   363.308  0.1935347E-02  0.1439282E-01  0.1879281E-01    10.289  0.1024617E-03  0.1855576E-02  0.1789814E-02
   363.311  0.1935378E-02  0.1439402E-01  0.1879302E-01    10.289  0.1024598E-03  0.1853538E-02  0.1785921E-02
   363.315  0.1935402E-02  0.1439549E-01  0.1879277E-01    10.289  0.1024560E-03  0.1851203E-02  0.1782296E-02
   363.319  0.1935418E-02  0.1439686E-01  0.1879192E-01    10.289  0.1024495E-03  0.1848978E-02  0.1779127E-02
   363.322  0.1935426E-02  0.1439793E-01  0.1879052E-01    10.290  0.1024409E-03  0.1847035E-02  0.1775917E-02
   363.326  0.1935425E-02  0.1439950E-01  0.1878846E-01    10.290  0.1024294E-03  0.1845492E-02  0.1773102E-02
   363.329  0.1935416E-02  0.1440087E-01  0.1878565E-01    10.290  0.1024160E-03  0.1843912E-02  0.1771370E-02
   363.333  0.1935397E-02  0.1440205E-01  0.1878327E-01    10.290  0.1024012E-03  0.1842654E-02  0.1770209E-02
   363.337  0.1935375E-02  0.1440305E-01  0.1878162E-01    10.290  0.1023874E-03  0.1841633E-02  0.1770264E-02
   363.340  0.1935354E-02  0.1440403E-01  0.1877965E-01    10.291  0.1023745E-03  0.1840714E-02  0.1769468E-02
   363.344  0.1935334E-02  0.1440502E-01  0.1877807E-01    10.291  0.1023635E-03  0.1839991E-02  0.1767453E-02
   363.347  0.1935316E-02  0.1440577E-01  0.1877607E-01    10.291  0.1023537E-03  0.1839065E-02  0.1765813E-02
   363.351  0.1935299E-02  0.1440635E-01  0.1877495E-01    10.291  0.1023454E-03  0.1837935E-02  0.1764670E-02
   363.355  0.1935285E-02  0.1440701E-01  0.1877414E-01    10.291  0.1023391E-03  0.1837190E-02  0.1763604E-02
   363.358  0.1935273E-02  0.1440768E-01  0.1877356E-01    10.292  0.1023346E-03  0.1836470E-02  0.1761906E-02
   363.362  0.1935263E-02  0.1440863E-01  0.1877300E-01    10.292  0.1023316E-03  0.1836184E-02  0.1759955E-02
   363.366  0.1935255E-02  0.1440946E-01  0.1877319E-01    10.292  0.1023308E-03  0.1835744E-02  0.1759134E-02
   363.369  0.1935250E-02  0.1441107E-01  0.1877298E-01    10.292  0.1023312E-03  0.1836173E-02  0.1756860E-02
   363.373  0.1935246E-02  0.1441113E-01  0.1877382E-01    10.293  0.1023330E-03  0.1835664E-02  0.1754753E-02
   363.376  0.1935243E-02  0.1441130E-01  0.1877376E-01    10.293  0.1023366E-03  0.1834895E-02  0.1753080E-02
   363.380  0.1935242E-02  0.1441420E-01  0.1877344E-01    10.293  0.1023406E-03  0.1836441E-02  0.1751808E-02
   363.384  0.1935241E-02  0.1441454E-01  0.1877436E-01    10.293  0.1023454E-03  0.1835376E-02  0.1752179E-02
   363.387  0.1935242E-02  0.1441472E-01  0.1877528E-01    10.293  0.1023516E-03  0.1834524E-02  0.1750346E-02
   363.391  0.1935242E-02  0.1441515E-01  0.1877562E-01    10.294  0.1023573E-03  0.1833744E-02  0.1749077E-02
   363.395  0.1935243E-02  0.1441554E-01  0.1877578E-01    10.294  0.1023632E-03  0.1833152E-02  0.1747731E-02
   363.398  0.1935244E-02  0.1441635E-01  0.1877459E-01    10.294  0.1023693E-03  0.1832523E-02  0.1746225E-02
   363.402  0.1935239E-02  0.1441700E-01  0.1877446E-01    10.294  0.1023706E-03  0.1831165E-02  0.1743164E-02
   363.405  0.1935210E-02  0.1441810E-01  0.1877290E-01    10.295  0.1023560E-03  0.1829007E-02  0.1740149E-02
   363.409  0.1935142E-02  0.1441943E-01  0.1876963E-01    10.295  0.1023184E-03  0.1826475E-02  0.1736718E-02
   363.413  0.1935034E-02  0.1442125E-01  0.1876361E-01    10.295  0.1022593E-03  0.1823364E-02  0.1732385E-02
   363.416  0.1934886E-02  0.1442360E-01  0.1875476E-01    10.295  0.1021798E-03  0.1819612E-02  0.1727963E-02
   363.420  0.1934700E-02  0.1442606E-01  0.1874547E-01    10.295  0.1020824E-03  0.1816034E-02  0.1722656E-02
   363.424  0.1934474E-02  0.1442880E-01  0.1873448E-01    10.296  0.1019674E-03  0.1812818E-02  0.1717550E-02
   363.427  0.1934215E-02  0.1443142E-01  0.1872442E-01    10.296  0.1018379E-03  0.1809761E-02  0.1714433E-02
   363.431  0.1933929E-02  0.1443429E-01  0.1871490E-01    10.296  0.1016981E-03  0.1807218E-02  0.1710628E-02
   363.434  0.1933622E-02  0.1443685E-01  0.1870543E-01    10.296  0.1015519E-03  0.1805241E-02  0.1707768E-02
   363.438  0.1933302E-02  0.1443900E-01  0.1869737E-01    10.296  0.1014035E-03  0.1803811E-02  0.1705189E-02
   363.442  0.1932975E-02  0.1444113E-01  0.1869069E-01    10.297  0.1012559E-03  0.1803018E-02  0.1703416E-02
   363.445  0.1932649E-02  0.1444590E-01  0.1868910E-01    10.297  0.1011131E-03  0.1803539E-02  0.1703022E-02
   363.449  0.1932332E-02  0.1445057E-01  0.1868954E-01    10.297  0.1009790E-03  0.1804321E-02  0.1702537E-02
   363.452  0.1932032E-02  0.1445438E-01  0.1869181E-01    10.297  0.1008561E-03  0.1805555E-02  0.1703289E-02
   363.456  0.1931754E-02  0.1445783E-01  0.1869741E-01    10.297  0.1007470E-03  0.1807219E-02  0.1704856E-02
   363.460  0.1931506E-02  0.1445992E-01  0.1870381E-01    10.298  0.1006548E-03  0.1809398E-02  0.1706791E-02
   363.463  0.1931293E-02  0.1446151E-01  0.1871208E-01    10.298  0.1005804E-03  0.1811552E-02  0.1710857E-02
   363.467  0.1931119E-02  0.1446460E-01  0.1872590E-01    10.298  0.1005255E-03  0.1815143E-02  0.1715341E-02
   363.471  0.1930989E-02  0.1446869E-01  0.1874392E-01    10.298  0.1004906E-03  0.1819245E-02  0.1722886E-02
   363.474  0.1930905E-02  0.1447103E-01  0.1876313E-01    10.298  0.1004772E-03  0.1822286E-02  0.1730472E-02
   363.478  0.1930867E-02  0.1447126E-01  0.1878286E-01    10.299  0.1004833E-03  0.1824093E-02  0.1738599E-02
   363.481  0.1930871E-02  0.1447002E-01  0.1880217E-01    10.299  0.1005172E-03  0.1824987E-02  0.1748499E-02
   363.485  0.1930890E-02  0.1446714E-01  0.1881855E-01    10.299  0.1006282E-03  0.1824606E-02  0.1760663E-02
   363.489  0.1930920E-02  0.1446292E-01  0.1883003E-01    10.299  0.1008220E-03  0.1822959E-02  0.1776693E-02
   363.492  0.1930960E-02  0.1445742E-01  0.1884050E-01    10.299  0.1010952E-03  0.1820415E-02  0.1793947E-02
   363.496  0.1931006E-02  0.1445057E-01  0.1884627E-01    10.300  0.1014443E-03  0.1817052E-02  0.1813905E-02
   363.500  0.1931056E-02  0.1444490E-01  0.1885280E-01    10.300  0.1018645E-03  0.1814676E-02  0.1835331E-02
   363.503  0.1931106E-02  0.1444197E-01  0.1885983E-01    10.300  0.1023478E-03  0.1813568E-02  0.1856753E-02
   363.507  0.1931153E-02  0.1444348E-01  0.1886842E-01    10.300  0.1028851E-03  0.1812722E-02  0.1874032E-02
   363.510  0.1931193E-02  0.1444539E-01  0.1887511E-01    10.301  0.1034667E-03  0.1811922E-02  0.1890817E-02
   363.514  0.1931224E-02  0.1445184E-01  0.1888455E-01    10.301  0.1040827E-03  0.1812453E-02  0.1901636E-02
   363.518  0.1931243E-02  0.1446105E-01  0.1889589E-01    10.301  0.1047214E-03  0.1814032E-02  0.1908138E-02
   363.521  0.1931246E-02  0.1447157E-01  0.1890550E-01    10.301  0.1053720E-03  0.1817608E-02  0.1914351E-02
   363.525  0.1931232E-02  0.1448066E-01  0.1891304E-01    10.301  0.1060219E-03  0.1821415E-02  0.1919331E-02
   363.529  0.1931199E-02  0.1449012E-01  0.1891965E-01    10.302  0.1066597E-03  0.1824200E-02  0.1920937E-02
   363.532  0.1931144E-02  0.1449820E-01  0.1892328E-01    10.302  0.1072727E-03  0.1825278E-02  0.1920054E-02
   363.536  0.1931046E-02  0.1450643E-01  0.1892299E-01    10.302  0.1078331E-03  0.1825412E-02  0.1915542E-02
   363.539  0.1930898E-02  0.1451334E-01  0.1891782E-01    10.302  0.1083263E-03  0.1825130E-02  0.1904861E-02
   363.543  0.1930705E-02  0.1451903E-01  0.1890817E-01    10.302  0.1087474E-03  0.1824502E-02  0.1890837E-02
   363.547  0.1930474E-02  0.1452153E-01  0.1889617E-01    10.303  0.1090954E-03  0.1822830E-02  0.1873208E-02
   363.550  0.1930207E-02  0.1452375E-01  0.1888120E-01    10.303  0.1093723E-03  0.1823230E-02  0.1853680E-02
   363.554  0.1929931E-02  0.1452460E-01  0.1886626E-01    10.303  0.1095840E-03  0.1823398E-02  0.1834578E-02
   363.557  0.1929651E-02  0.1452232E-01  0.1885239E-01    10.303  0.1097269E-03  0.1821850E-02  0.1817231E-02
   363.561  0.1929364E-02  0.1452013E-01  0.1883883E-01    10.303  0.1097929E-03  0.1821197E-02  0.1801320E-02
   363.565  0.1929074E-02  0.1452093E-01  0.1883010E-01    10.304  0.1097810E-03  0.1825241E-02  0.1794001E-02
   363.568  0.1928787E-02  0.1451973E-01  0.1882319E-01    10.304  0.1096927E-03  0.1831124E-02  0.1791389E-02
   363.572  0.1928515E-02  0.1451758E-01  0.1881607E-01    10.304  0.1095323E-03  0.1834958E-02  0.1790274E-02
   363.576  0.1928263E-02  0.1451219E-01  0.1880849E-01    10.304  0.1093020E-03  0.1837511E-02  0.1789638E-02
   363.579  0.1928038E-02  0.1451709E-01  0.1881483E-01    10.305  0.1090058E-03  0.1842300E-02  0.1773429E-02
   363.583  0.1927845E-02  0.1452233E-01  0.1882639E-01    10.305  0.1086479E-03  0.1846274E-02  0.1753069E-02
   363.586  0.1927687E-02  0.1452573E-01  0.1883581E-01    10.305  0.1082352E-03  0.1848332E-02  0.1734806E-02
   363.590  0.1927566E-02  0.1452531E-01  0.1884928E-01    10.305  0.1077736E-03  0.1848319E-02  0.1715234E-02
   363.594  0.1927485E-02  0.1452427E-01  0.1886334E-01    10.305  0.1072713E-03  0.1848355E-02  0.1696506E-02
   363.597  0.1927445E-02  0.1452068E-01  0.1887790E-01    10.306  0.1067353E-03  0.1846906E-02  0.1679410E-02
   363.601  0.1927447E-02  0.1451452E-01  0.1889159E-01    10.306  0.1061752E-03  0.1843876E-02  0.1663268E-02
   363.604  0.1927491E-02  0.1450500E-01  0.1890464E-01    10.306  0.1055995E-03  0.1839022E-02  0.1648793E-02
   363.608  0.1927576E-02  0.1449525E-01  0.1891957E-01    10.306  0.1050186E-03  0.1835583E-02  0.1639404E-02
   363.612  0.1927702E-02  0.1449091E-01  0.1894130E-01    10.306  0.1044410E-03  0.1839159E-02  0.1641622E-02
   363.615  0.1927864E-02  0.1448544E-01  0.1896194E-01    10.307  0.1038748E-03  0.1842696E-02  0.1646177E-02
   363.619  0.1928045E-02  0.1447849E-01  0.1897977E-01    10.307  0.1033175E-03  0.1845998E-02  0.1655748E-02
   363.623  0.1928241E-02  0.1447057E-01  0.1899531E-01    10.307  0.1027757E-03  0.1849380E-02  0.1668366E-02
   363.626  0.1928449E-02  0.1446133E-01  0.1900902E-01    10.307  0.1022598E-03  0.1852099E-02  0.1685316E-02
   363.630  0.1928668E-02  0.1445171E-01  0.1902113E-01    10.307  0.1017787E-03  0.1854472E-02  0.1704719E-02
   363.633  0.1928894E-02  0.1444113E-01  0.1903079E-01    10.308  0.1013414E-03  0.1856875E-02  0.1726685E-02
   363.637  0.1929118E-02  0.1443046E-01  0.1903731E-01    10.308  0.1009529E-03  0.1859709E-02  0.1750425E-02
   363.641  0.1929295E-02  0.1442348E-01  0.1904240E-01    10.308  0.1005953E-03  0.1853710E-02  0.1766769E-02
   363.644  0.1929408E-02  0.1441670E-01  0.1903959E-01    10.308  0.1002686E-03  0.1846657E-02  0.1781501E-02
   363.648  0.1929458E-02  0.1441581E-01  0.1903668E-01    10.308  0.9998140E-04  0.1846286E-02  0.1805577E-02
   363.652  0.1929445E-02  0.1441560E-01  0.1902741E-01    10.309  0.9974178E-04  0.1848256E-02  0.1831918E-02
   363.655  0.1929371E-02  0.1441521E-01  0.1901401E-01    10.309  0.9956009E-04  0.1850370E-02  0.1858503E-02
   363.659  0.1929242E-02  0.1441574E-01  0.1899878E-01    10.309  0.9943920E-04  0.1850371E-02  0.1884921E-02
   363.662  0.1929087E-02  0.1441500E-01  0.1898401E-01    10.309  0.9933493E-04  0.1852750E-02  0.1910123E-02
   363.666  0.1928918E-02  0.1441516E-01  0.1897202E-01    10.309  0.9923931E-04  0.1853627E-02  0.1932013E-02
   363.670  0.1928742E-02  0.1441658E-01  0.1896292E-01    10.310  0.9915659E-04  0.1852591E-02  0.1950597E-02
   363.673  0.1928565E-02  0.1441754E-01  0.1895548E-01    10.310  0.9909044E-04  0.1852932E-02  0.1967571E-02
   363.677  0.1928391E-02  0.1441777E-01  0.1894840E-01    10.310  0.9904615E-04  0.1854540E-02  0.1981563E-02
   363.680  0.1928212E-02  0.1441789E-01  0.1894247E-01    10.310  0.9905344E-04  0.1857352E-02  0.1994652E-02
   363.684  0.1928026E-02  0.1441901E-01  0.1893726E-01    10.310  0.9910874E-04  0.1859791E-02  0.2005919E-02
   363.688  0.1927834E-02  0.1442052E-01  0.1893374E-01    10.311  0.9920800E-04  0.1860763E-02  0.2015358E-02
   363.691  0.1927642E-02  0.1442286E-01  0.1893211E-01    10.311  0.9934868E-04  0.1862974E-02  0.2022314E-02
   363.695  0.1927457E-02  0.1442626E-01  0.1893149E-01    10.311  0.9952568E-04  0.1866031E-02  0.2028901E-02
   363.699  0.1927283E-02  0.1442816E-01  0.1893114E-01    10.311  0.9973689E-04  0.1869443E-02  0.2033578E-02
   363.702  0.1927132E-02  0.1443003E-01  0.1893286E-01    10.311  0.9998238E-04  0.1874107E-02  0.2034280E-02
   363.706  0.1926987E-02  0.1443164E-01  0.1893399E-01    10.312  0.1002576E-03  0.1880307E-02  0.2033262E-02
   363.709  0.1926845E-02  0.1443411E-01  0.1893476E-01    10.312  0.1005580E-03  0.1887047E-02  0.2031756E-02
   363.713  0.1926707E-02  0.1443627E-01  0.1893484E-01    10.312  0.1008772E-03  0.1894573E-02  0.2030037E-02
   363.717  0.1926593E-02  0.1443861E-01  0.1893769E-01    10.312  0.1012247E-03  0.1903232E-02  0.2033586E-02
   363.720  0.1926510E-02  0.1444419E-01  0.1894625E-01    10.312  0.1016033E-03  0.1906634E-02  0.2042095E-02
   363.724  0.1926460E-02  0.1444876E-01  0.1895863E-01    10.313  0.1020050E-03  0.1908331E-02  0.2056356E-02
   363.727  0.1926441E-02  0.1445293E-01  0.1897071E-01    10.313  0.1024255E-03  0.1912581E-02  0.2073853E-02
   363.731  0.1926451E-02  0.1445562E-01  0.1898335E-01    10.313  0.1028616E-03  0.1917818E-02  0.2094857E-02
   363.735  0.1926486E-02  0.1445559E-01  0.1899525E-01    10.313  0.1033066E-03  0.1923691E-02  0.2118032E-02
   363.738  0.1926543E-02  0.1445444E-01  0.1900652E-01    10.313  0.1037536E-03  0.1930780E-02  0.2142018E-02
   363.742  0.1926619E-02  0.1445127E-01  0.1901630E-01    10.314  0.1041950E-03  0.1938615E-02  0.2166499E-02
   363.746  0.1926710E-02  0.1444556E-01  0.1902389E-01    10.314  0.1046232E-03  0.1946976E-02  0.2189549E-02
   363.749  0.1926810E-02  0.1443759E-01  0.1902876E-01    10.314  0.1050294E-03  0.1955628E-02  0.2210475E-02
   363.753  0.1926912E-02  0.1442809E-01  0.1903125E-01    10.314  0.1054048E-03  0.1964059E-02  0.2227880E-02
   363.756  0.1927007E-02  0.1441690E-01  0.1903101E-01    10.314  0.1057419E-03  0.1972703E-02  0.2240484E-02
   363.760  0.1927105E-02  0.1440381E-01  0.1902860E-01    10.315  0.1060441E-03  0.1981545E-02  0.2248307E-02
   363.764  0.1927207E-02  0.1438872E-01  0.1902577E-01    10.315  0.1063073E-03  0.1990164E-02  0.2252512E-02
   363.767  0.1927310E-02  0.1437175E-01  0.1902327E-01    10.315  0.1065226E-03  0.1998648E-02  0.2250769E-02
   363.771  0.1927409E-02  0.1435299E-01  0.1901567E-01    10.315  0.1066843E-03  0.2007194E-02  0.2243405E-02
   363.775  0.1927500E-02  0.1433250E-01  0.1900525E-01    10.315  0.1067853E-03  0.2015377E-02  0.2231389E-02
   363.778  0.1927582E-02  0.1431028E-01  0.1899352E-01    10.316  0.1068223E-03  0.2023329E-02  0.2214618E-02
   363.782  0.1927654E-02  0.1429184E-01  0.1898635E-01    10.316  0.1067938E-03  0.2032547E-02  0.2188012E-02
   363.785  0.1927728E-02  0.1428198E-01  0.1898668E-01    10.316  0.1067058E-03  0.2041197E-02  0.2149620E-02
   363.789  0.1927842E-02  0.1427282E-01  0.1899261E-01    10.316  0.1065829E-03  0.2048598E-02  0.2112572E-02
   363.793  0.1927998E-02  0.1426447E-01  0.1900342E-01    10.316  0.1064281E-03  0.2055458E-02  0.2077408E-02
   363.796  0.1928194E-02  0.1425734E-01  0.1901783E-01    10.317  0.1062428E-03  0.2060781E-02  0.2043014E-02
   363.800  0.1928423E-02  0.1425106E-01  0.1903320E-01    10.317  0.1060300E-03  0.2065575E-02  0.2009748E-02
   363.803  0.1928683E-02  0.1424508E-01  0.1905159E-01    10.317  0.1057916E-03  0.2069118E-02  0.1978208E-02
   363.807  0.1928966E-02  0.1423882E-01  0.1906899E-01    10.317  0.1055318E-03  0.2071581E-02  0.1949743E-02
   363.811  0.1929269E-02  0.1423253E-01  0.1908651E-01    10.317  0.1052540E-03  0.2072745E-02  0.1925640E-02
   363.814  0.1929585E-02  0.1422729E-01  0.1910335E-01    10.318  0.1049628E-03  0.2073758E-02  0.1903612E-02
   363.818  0.1929908E-02  0.1422254E-01  0.1912065E-01    10.318  0.1046627E-03  0.2074143E-02  0.1887856E-02
   363.822  0.1930232E-02  0.1421829E-01  0.1913461E-01    10.318  0.1043587E-03  0.2073139E-02  0.1875185E-02
   363.825  0.1930558E-02  0.1421358E-01  0.1914745E-01    10.318  0.1040622E-03  0.2071644E-02  0.1865234E-02
   363.829  0.1930885E-02  0.1420849E-01  0.1915821E-01    10.318  0.1037798E-03  0.2070477E-02  0.1856139E-02
   363.832  0.1931209E-02  0.1420279E-01  0.1916629E-01    10.319  0.1035157E-03  0.2069355E-02  0.1849555E-02
   363.836  0.1931524E-02  0.1419730E-01  0.1917315E-01    10.319  0.1032744E-03  0.2068508E-02  0.1844903E-02
   363.840  0.1931823E-02  0.1419100E-01  0.1917747E-01    10.319  0.1030592E-03  0.2067917E-02  0.1843938E-02
   363.843  0.1932100E-02  0.1418556E-01  0.1917862E-01    10.319  0.1028765E-03  0.2068554E-02  0.1844717E-02
   363.847  0.1932342E-02  0.1417935E-01  0.1917704E-01    10.319  0.1027433E-03  0.2068773E-02  0.1848006E-02
   363.851  0.1932541E-02  0.1417394E-01  0.1917178E-01    10.320  0.1026701E-03  0.2069603E-02  0.1852950E-02
   363.854  0.1932666E-02  0.1417113E-01  0.1916103E-01    10.320  0.1027121E-03  0.2071533E-02  0.1862653E-02
   363.858  0.1932721E-02  0.1416961E-01  0.1914734E-01    10.320  0.1028554E-03  0.2074618E-02  0.1874638E-02
   363.861  0.1932710E-02  0.1416973E-01  0.1913100E-01    10.320  0.1030876E-03  0.2078706E-02  0.1888530E-02
   363.865  0.1932632E-02  0.1417127E-01  0.1911273E-01    10.320  0.1034045E-03  0.2083245E-02  0.1903860E-02
   363.869  0.1932505E-02  0.1417427E-01  0.1909563E-01    10.321  0.1037993E-03  0.2088402E-02  0.1919717E-02
   363.872  0.1932341E-02  0.1418140E-01  0.1908411E-01    10.321  0.1042636E-03  0.2093281E-02  0.1933617E-02
   363.876  0.1932140E-02  0.1418869E-01  0.1907244E-01    10.321  0.1047906E-03  0.2098422E-02  0.1948312E-02
   363.879  0.1931895E-02  0.1419702E-01  0.1905878E-01    10.321  0.1053726E-03  0.2102885E-02  0.1961757E-02
   363.883  0.1931610E-02  0.1420582E-01  0.1904563E-01    10.321  0.1060000E-03  0.2107262E-02  0.1974496E-02
   363.887  0.1931285E-02  0.1421511E-01  0.1903279E-01    10.322  0.1066611E-03  0.2111028E-02  0.1987182E-02
   363.890  0.1930924E-02  0.1422426E-01  0.1901954E-01    10.322  0.1073437E-03  0.2114039E-02  0.1999135E-02
   363.894  0.1930534E-02  0.1423335E-01  0.1900722E-01    10.322  0.1080372E-03  0.2116539E-02  0.2009236E-02
   363.898  0.1930114E-02  0.1424307E-01  0.1899454E-01    10.322  0.1087236E-03  0.2119263E-02  0.2014656E-02
   363.901  0.1929660E-02  0.1425109E-01  0.1898103E-01    10.322  0.1093853E-03  0.2120949E-02  0.2013820E-02
   363.905  0.1929185E-02  0.1425643E-01  0.1896533E-01    10.323  0.1100050E-03  0.2120758E-02  0.2010454E-02
   363.908  0.1928697E-02  0.1426036E-01  0.1894837E-01    10.323  0.1105701E-03  0.2120102E-02  0.2004132E-02
   363.912  0.1928204E-02  0.1426187E-01  0.1893186E-01    10.323  0.1110714E-03  0.2118795E-02  0.1994956E-02
   363.916  0.1927718E-02  0.1426126E-01  0.1891519E-01    10.323  0.1115007E-03  0.2115872E-02  0.1983290E-02
   363.919  0.1927252E-02  0.1425795E-01  0.1889949E-01    10.323  0.1118506E-03  0.2112054E-02  0.1969868E-02
   363.923  0.1926813E-02  0.1425195E-01  0.1888488E-01    10.324  0.1121159E-03  0.2107312E-02  0.1953930E-02
   363.926  0.1926409E-02  0.1424276E-01  0.1887222E-01    10.324  0.1122923E-03  0.2101748E-02  0.1936647E-02
   363.930  0.1926046E-02  0.1423082E-01  0.1886207E-01    10.324  0.1123771E-03  0.2095665E-02  0.1917366E-02
   363.934  0.1925731E-02  0.1421656E-01  0.1885584E-01    10.324  0.1123694E-03  0.2089655E-02  0.1897792E-02
   363.937  0.1925469E-02  0.1420082E-01  0.1885002E-01    10.324  0.1122697E-03  0.2083505E-02  0.1877813E-02
   363.941  0.1925264E-02  0.1418734E-01  0.1885044E-01    10.324  0.1120791E-03  0.2077641E-02  0.1856243E-02
   363.945  0.1925120E-02  0.1417255E-01  0.1885392E-01    10.325  0.1118010E-03  0.2072077E-02  0.1834935E-02
   363.948  0.1925033E-02  0.1415722E-01  0.1885912E-01    10.325  0.1114528E-03  0.2067216E-02  0.1813045E-02
   363.952  0.1925001E-02  0.1415381E-01  0.1887827E-01    10.325  0.1110452E-03  0.2067100E-02  0.1772287E-02
   363.955  0.1925025E-02  0.1415241E-01  0.1890167E-01    10.325  0.1105845E-03  0.2067832E-02  0.1731729E-02
   363.959  0.1925105E-02  0.1415208E-01  0.1892754E-01    10.325  0.1100779E-03  0.2069128E-02  0.1692226E-02
   363.963  0.1925238E-02  0.1415162E-01  0.1895487E-01    10.326  0.1095338E-03  0.2070431E-02  0.1657177E-02
   363.966  0.1925423E-02  0.1415075E-01  0.1898122E-01    10.326  0.1089598E-03  0.2071534E-02  0.1623890E-02
   363.970  0.1925656E-02  0.1414940E-01  0.1900818E-01    10.326  0.1083657E-03  0.2072855E-02  0.1595600E-02
   363.973  0.1925930E-02  0.1414772E-01  0.1903309E-01    10.326  0.1077654E-03  0.2074387E-02  0.1571838E-02
   363.977  0.1926231E-02  0.1414624E-01  0.1905715E-01    10.326  0.1071871E-03  0.2076013E-02  0.1554040E-02
   363.981  0.1926553E-02  0.1414536E-01  0.1907885E-01    10.327  0.1066424E-03  0.2078123E-02  0.1541538E-02
   363.984  0.1926888E-02  0.1414443E-01  0.1909848E-01    10.327  0.1061395E-03  0.2080438E-02  0.1533948E-02
   363.988  0.1927233E-02  0.1414210E-01  0.1911566E-01    10.327  0.1056867E-03  0.2083167E-02  0.1531696E-02
   363.991  0.1927575E-02  0.1414133E-01  0.1912890E-01    10.327  0.1052866E-03  0.2085532E-02  0.1534273E-02
   363.995  0.1927901E-02  0.1414289E-01  0.1914196E-01    10.327  0.1049414E-03  0.2088988E-02  0.1535845E-02
   363.999  0.1928203E-02  0.1414551E-01  0.1915105E-01    10.328  0.1046543E-03  0.2093158E-02  0.1539617E-02
   364.002  0.1928473E-02  0.1415044E-01  0.1915616E-01    10.328  0.1044301E-03  0.2099725E-02  0.1546377E-02
   364.006  0.1928709E-02  0.1415348E-01  0.1915801E-01    10.328  0.1042723E-03  0.2104579E-02  0.1555915E-02
   364.010  0.1928880E-02  0.1415686E-01  0.1915272E-01    10.328  0.1041700E-03  0.2109001E-02  0.1565806E-02
   364.013  0.1928964E-02  0.1415974E-01  0.1914022E-01    10.328  0.1041136E-03  0.2113938E-02  0.1576602E-02
   364.017  0.1928959E-02  0.1416235E-01  0.1912078E-01    10.328  0.1041052E-03  0.2118833E-02  0.1587417E-02
   364.020  0.1928867E-02  0.1416335E-01  0.1909406E-01    10.329  0.1041471E-03  0.2122520E-02  0.1598814E-02
   364.024  0.1928695E-02  0.1416507E-01  0.1906409E-01    10.329  0.1042280E-03  0.2126875E-02  0.1612601E-02
   364.028  0.1928453E-02  0.1416663E-01  0.1903377E-01    10.329  0.1043429E-03  0.2130762E-02  0.1627067E-02
   364.031  0.1928169E-02  0.1416830E-01  0.1900246E-01    10.329  0.1044515E-03  0.2134269E-02  0.1637806E-02
   364.035  0.1927866E-02  0.1416910E-01  0.1897514E-01    10.329  0.1045217E-03  0.2137323E-02  0.1641563E-02
   364.039  0.1927550E-02  0.1416898E-01  0.1894950E-01    10.330  0.1045537E-03  0.2140267E-02  0.1643387E-02
   364.042  0.1927233E-02  0.1417681E-01  0.1893674E-01    10.330  0.1045544E-03  0.2150901E-02  0.1646753E-02
   364.046  0.1926927E-02  0.1418414E-01  0.1892788E-01    10.330  0.1045274E-03  0.2161776E-02  0.1648114E-02
   364.049  0.1926638E-02  0.1418821E-01  0.1892062E-01    10.330  0.1044737E-03  0.2170465E-02  0.1645666E-02
   364.053  0.1926372E-02  0.1418886E-01  0.1891402E-01    10.330  0.1043943E-03  0.2176331E-02  0.1640289E-02
   364.057  0.1926137E-02  0.1418614E-01  0.1890622E-01    10.331  0.1042907E-03  0.2179047E-02  0.1630224E-02
   364.060  0.1925937E-02  0.1418148E-01  0.1890153E-01    10.331  0.1041640E-03  0.2178024E-02  0.1621328E-02
   364.064  0.1925778E-02  0.1417029E-01  0.1889673E-01    10.331  0.1040161E-03  0.2170973E-02  0.1610676E-02
   364.067  0.1925663E-02  0.1415841E-01  0.1889106E-01    10.331  0.1038489E-03  0.2166108E-02  0.1599644E-02
   364.071  0.1925596E-02  0.1414342E-01  0.1888547E-01    10.331  0.1036645E-03  0.2155323E-02  0.1588673E-02
   364.075  0.1925580E-02  0.1412953E-01  0.1888330E-01    10.332  0.1034667E-03  0.2142676E-02  0.1574670E-02
   364.078  0.1925632E-02  0.1411854E-01  0.1888836E-01    10.332  0.1032721E-03  0.2135201E-02  0.1565394E-02
   364.082  0.1925753E-02  0.1410690E-01  0.1889747E-01    10.332  0.1030834E-03  0.2127231E-02  0.1562153E-02
   364.086  0.1925939E-02  0.1409586E-01  0.1890925E-01    10.332  0.1029053E-03  0.2120205E-02  0.1564906E-02
   364.089  0.1926189E-02  0.1409289E-01  0.1893137E-01    10.332  0.1027397E-03  0.2120071E-02  0.1574594E-02
   364.093  0.1926495E-02  0.1409408E-01  0.1895926E-01    10.332  0.1025899E-03  0.2120281E-02  0.1584098E-02
   364.096  0.1926852E-02  0.1409460E-01  0.1898645E-01    10.333  0.1024579E-03  0.2120645E-02  0.1596967E-02
   364.100  0.1927246E-02  0.1409634E-01  0.1901145E-01    10.333  0.1023406E-03  0.2120439E-02  0.1612050E-02
   364.104  0.1927666E-02  0.1409644E-01  0.1903565E-01    10.333  0.1022387E-03  0.2120637E-02  0.1631328E-02
   364.107  0.1928101E-02  0.1409809E-01  0.1905778E-01    10.333  0.1021512E-03  0.2122475E-02  0.1652620E-02
   364.111  0.1928540E-02  0.1409921E-01  0.1907592E-01    10.333  0.1020778E-03  0.2118249E-02  0.1674752E-02
   364.114  0.1928972E-02  0.1410033E-01  0.1909066E-01    10.334  0.1020198E-03  0.2112682E-02  0.1695950E-02
   364.118  0.1929389E-02  0.1410272E-01  0.1910068E-01    10.334  0.1019776E-03  0.2106044E-02  0.1716952E-02
   364.122  0.1929783E-02  0.1410596E-01  0.1910626E-01    10.334  0.1019515E-03  0.2099270E-02  0.1735998E-02
   364.125  0.1930146E-02  0.1410941E-01  0.1910809E-01    10.334  0.1019298E-03  0.2092908E-02  0.1752494E-02
   364.129  0.1930468E-02  0.1411219E-01  0.1910579E-01    10.334  0.1018971E-03  0.2085385E-02  0.1763407E-02
   364.133  0.1930743E-02  0.1411435E-01  0.1909777E-01    10.335  0.1018532E-03  0.2077627E-02  0.1769063E-02
   364.136  0.1930965E-02  0.1411708E-01  0.1908534E-01    10.335  0.1017966E-03  0.2070146E-02  0.1769465E-02
   364.140  0.1931130E-02  0.1411939E-01  0.1906865E-01    10.335  0.1017281E-03  0.2063025E-02  0.1766602E-02
   364.143  0.1931237E-02  0.1412232E-01  0.1904871E-01    10.335  0.1016488E-03  0.2054175E-02  0.1759141E-02
   364.147  0.1931285E-02  0.1412584E-01  0.1902677E-01    10.335  0.1015597E-03  0.2045494E-02  0.1748796E-02
   364.151  0.1931274E-02  0.1412848E-01  0.1900133E-01    10.335  0.1014620E-03  0.2038007E-02  0.1735356E-02
   364.154  0.1931213E-02  0.1413007E-01  0.1897350E-01    10.336  0.1013379E-03  0.2031569E-02  0.1718651E-02
   364.158  0.1931143E-02  0.1413152E-01  0.1894681E-01    10.336  0.1012016E-03  0.2025931E-02  0.1701935E-02
   364.161  0.1931073E-02  0.1413209E-01  0.1892398E-01    10.336  0.1010601E-03  0.2021603E-02  0.1686389E-02
   364.165  0.1931005E-02  0.1413194E-01  0.1890409E-01    10.336  0.1009162E-03  0.2018298E-02  0.1673161E-02
   364.169  0.1930940E-02  0.1413127E-01  0.1888561E-01    10.336  0.1007733E-03  0.2016020E-02  0.1660329E-02
   364.172  0.1930888E-02  0.1413023E-01  0.1886994E-01    10.337  0.1006393E-03  0.2015152E-02  0.1650162E-02
   364.176  0.1930851E-02  0.1412848E-01  0.1885653E-01    10.337  0.1005182E-03  0.2015150E-02  0.1641460E-02
   364.180  0.1930829E-02  0.1412634E-01  0.1884596E-01    10.337  0.1004107E-03  0.2015873E-02  0.1635369E-02
   364.183  0.1930822E-02  0.1412410E-01  0.1883846E-01    10.337  0.1003202E-03  0.2017321E-02  0.1630391E-02
   364.187  0.1930828E-02  0.1412238E-01  0.1883190E-01    10.337  0.1002462E-03  0.2019279E-02  0.1626457E-02
   364.190  0.1930847E-02  0.1412032E-01  0.1882636E-01    10.337  0.1001890E-03  0.2021197E-02  0.1624597E-02
   364.194  0.1930869E-02  0.1411914E-01  0.1882105E-01    10.338  0.1001417E-03  0.2024490E-02  0.1622216E-02
   364.198  0.1930889E-02  0.1411905E-01  0.1881592E-01    10.338  0.1001044E-03  0.2027590E-02  0.1620901E-02
   364.201  0.1930907E-02  0.1411951E-01  0.1881110E-01    10.338  0.1000759E-03  0.2029907E-02  0.1619238E-02
   364.205  0.1930921E-02  0.1412070E-01  0.1880734E-01    10.338  0.1000554E-03  0.2031589E-02  0.1617635E-02
   364.208  0.1930915E-02  0.1412424E-01  0.1880289E-01    10.338  0.1000326E-03  0.2034616E-02  0.1614136E-02
   364.212  0.1930882E-02  0.1412579E-01  0.1879564E-01    10.339  0.1000027E-03  0.2034432E-02  0.1609808E-02
   364.216  0.1930823E-02  0.1412761E-01  0.1878782E-01    10.339  0.9996570E-04  0.2033833E-02  0.1601434E-02
   364.219  0.1930738E-02  0.1412963E-01  0.1877873E-01    10.339  0.9991561E-04  0.2032517E-02  0.1591865E-02
   364.223  0.1930631E-02  0.1413170E-01  0.1876913E-01    10.339  0.9985001E-04  0.2030249E-02  0.1582073E-02
   364.227  0.1930503E-02  0.1413347E-01  0.1875804E-01    10.339  0.9976894E-04  0.2027510E-02  0.1571155E-02
   364.230  0.1930355E-02  0.1413568E-01  0.1874703E-01    10.340  0.9967407E-04  0.2023548E-02  0.1560058E-02
   364.234  0.1930189E-02  0.1413681E-01  0.1873578E-01    10.340  0.9956580E-04  0.2018555E-02  0.1548240E-02
   364.237  0.1930008E-02  0.1413780E-01  0.1872633E-01    10.340  0.9944629E-04  0.2012854E-02  0.1538634E-02
   364.241  0.1929819E-02  0.1414023E-01  0.1871967E-01    10.340  0.9932255E-04  0.2008460E-02  0.1532621E-02
   364.245  0.1929628E-02  0.1414468E-01  0.1871363E-01    10.340  0.9919762E-04  0.2006164E-02  0.1529337E-02
   364.248  0.1929439E-02  0.1414905E-01  0.1870982E-01    10.340  0.9907464E-04  0.2004578E-02  0.1526289E-02
   364.252  0.1929258E-02  0.1415050E-01  0.1870630E-01    10.341  0.9895830E-04  0.2001003E-02  0.1523881E-02
   364.255  0.1929087E-02  0.1415099E-01  0.1870385E-01    10.341  0.9884944E-04  0.1996542E-02  0.1521973E-02
   364.259  0.1928929E-02  0.1415051E-01  0.1870261E-01    10.341  0.9874985E-04  0.1991757E-02  0.1522640E-02
   364.263  0.1928787E-02  0.1414895E-01  0.1870146E-01    10.341  0.9866095E-04  0.1986976E-02  0.1524206E-02
   364.266  0.1928660E-02  0.1414702E-01  0.1870100E-01    10.341  0.9858353E-04  0.1982617E-02  0.1526521E-02
   364.270  0.1928540E-02  0.1414377E-01  0.1869949E-01    10.342  0.9851031E-04  0.1977279E-02  0.1528253E-02
   364.274  0.1928420E-02  0.1413933E-01  0.1869732E-01    10.342  0.9843899E-04  0.1970858E-02  0.1529171E-02
   364.277  0.1928305E-02  0.1413181E-01  0.1869522E-01    10.342  0.9837134E-04  0.1961964E-02  0.1526950E-02
   364.281  0.1928196E-02  0.1412538E-01  0.1869085E-01    10.342  0.9830792E-04  0.1953946E-02  0.1525843E-02
   364.284  0.1928092E-02  0.1411818E-01  0.1868582E-01    10.342  0.9824907E-04  0.1945454E-02  0.1523970E-02
   364.288  0.1927993E-02  0.1411020E-01  0.1868304E-01    10.342  0.9819395E-04  0.1936838E-02  0.1523822E-02
   364.292  0.1927902E-02  0.1410317E-01  0.1867990E-01    10.343  0.9814489E-04  0.1928816E-02  0.1522907E-02
   364.295  0.1927820E-02  0.1410296E-01  0.1868435E-01    10.343  0.9810183E-04  0.1926826E-02  0.1531970E-02
   364.299  0.1927748E-02  0.1410488E-01  0.1869174E-01    10.343  0.9806688E-04  0.1926654E-02  0.1543363E-02
   364.302  0.1927692E-02  0.1410507E-01  0.1869994E-01    10.343  0.9804245E-04  0.1928989E-02  0.1555435E-02
   364.306  0.1927658E-02  0.1410791E-01  0.1871282E-01    10.343  0.9803394E-04  0.1929822E-02  0.1573164E-02
   364.310  0.1927651E-02  0.1410962E-01  0.1872616E-01    10.344  0.9804296E-04  0.1929417E-02  0.1592956E-02
   364.313  0.1927669E-02  0.1411041E-01  0.1873965E-01    10.344  0.9806969E-04  0.1928029E-02  0.1613717E-02
   364.317  0.1927704E-02  0.1411043E-01  0.1875260E-01    10.344  0.9810639E-04  0.1925889E-02  0.1635703E-02
   364.321  0.1927719E-02  0.1410952E-01  0.1876128E-01    10.344  0.9811911E-04  0.1922473E-02  0.1659684E-02
   364.324  0.1927708E-02  0.1410752E-01  0.1876717E-01    10.344  0.9811025E-04  0.1918067E-02  0.1682928E-02
   364.328  0.1927672E-02  0.1410465E-01  0.1876911E-01    10.344  0.9808405E-04  0.1912657E-02  0.1709090E-02
   364.331  0.1927613E-02  0.1410064E-01  0.1876700E-01    10.345  0.9804316E-04  0.1906774E-02  0.1734971E-02
   364.335  0.1927534E-02  0.1409437E-01  0.1876087E-01    10.345  0.9799196E-04  0.1901043E-02  0.1760454E-02
   364.339  0.1927439E-02  0.1408806E-01  0.1875286E-01    10.345  0.9793455E-04  0.1894420E-02  0.1785250E-02
   364.342  0.1927331E-02  0.1408067E-01  0.1874352E-01    10.345  0.9787497E-04  0.1885735E-02  0.1806330E-02
   364.346  0.1927215E-02  0.1407227E-01  0.1873341E-01    10.345  0.9781732E-04  0.1877116E-02  0.1823517E-02
   364.349  0.1927094E-02  0.1406732E-01  0.1872765E-01    10.346  0.9776511E-04  0.1871223E-02  0.1841220E-02
   364.353  0.1926975E-02  0.1406498E-01  0.1872339E-01    10.346  0.9772107E-04  0.1867151E-02  0.1856306E-02
   364.357  0.1926860E-02  0.1406140E-01  0.1872017E-01    10.346  0.9768867E-04  0.1863945E-02  0.1867347E-02
   364.360  0.1926754E-02  0.1405850E-01  0.1871782E-01    10.346  0.9766851E-04  0.1859174E-02  0.1874151E-02
   364.364  0.1926659E-02  0.1406662E-01  0.1872602E-01    10.346  0.9766413E-04  0.1844000E-02  0.1871358E-02
   364.368  0.1926573E-02  0.1407592E-01  0.1873801E-01    10.346  0.9768807E-04  0.1820207E-02  0.1862191E-02
   364.371  0.1926505E-02  0.1408418E-01  0.1875066E-01    10.347  0.9774800E-04  0.1799801E-02  0.1850560E-02
   364.375  0.1926462E-02  0.1409147E-01  0.1876401E-01    10.347  0.9784558E-04  0.1783655E-02  0.1837809E-02
   364.378  0.1926444E-02  0.1409654E-01  0.1877633E-01    10.347  0.9797867E-04  0.1771287E-02  0.1823562E-02
   364.382  0.1926454E-02  0.1409956E-01  0.1878872E-01    10.347  0.9814462E-04  0.1761707E-02  0.1808210E-02
   364.386  0.1926501E-02  0.1410071E-01  0.1880007E-01    10.347  0.9834872E-04  0.1754941E-02  0.1793661E-02
   364.389  0.1926584E-02  0.1409996E-01  0.1881231E-01    10.347  0.9858737E-04  0.1751568E-02  0.1778815E-02
   364.393  0.1926699E-02  0.1409794E-01  0.1882379E-01    10.348  0.9885472E-04  0.1751155E-02  0.1764898E-02
   364.396  0.1926836E-02  0.1409448E-01  0.1883355E-01    10.348  0.9914032E-04  0.1753355E-02  0.1751641E-02
   364.400  0.1926990E-02  0.1408975E-01  0.1884093E-01    10.348  0.9943881E-04  0.1757531E-02  0.1737613E-02
   364.404  0.1927156E-02  0.1408503E-01  0.1884622E-01    10.348  0.9974446E-04  0.1764257E-02  0.1724143E-02
   364.407  0.1927330E-02  0.1408023E-01  0.1885058E-01    10.348  0.1000514E-03  0.1772781E-02  0.1710917E-02
   364.411  0.1927507E-02  0.1407611E-01  0.1885395E-01    10.349  0.1003536E-03  0.1783350E-02  0.1698013E-02
   364.415  0.1927682E-02  0.1407301E-01  0.1885669E-01    10.349  0.1006455E-03  0.1795726E-02  0.1684804E-02
   364.418  0.1927862E-02  0.1407177E-01  0.1885970E-01    10.349  0.1009289E-03  0.1804587E-02  0.1671055E-02
   364.422  0.1928046E-02  0.1407237E-01  0.1886402E-01    10.349  0.1011993E-03  0.1809499E-02  0.1657318E-02
   364.425  0.1928227E-02  0.1407361E-01  0.1886745E-01    10.349  0.1014511E-03  0.1814090E-02  0.1644965E-02
   364.429  0.1928402E-02  0.1407510E-01  0.1887037E-01    10.349  0.1016776E-03  0.1818321E-02  0.1633282E-02
   364.433  0.1928563E-02  0.1407727E-01  0.1887343E-01    10.350  0.1018734E-03  0.1821520E-02  0.1621095E-02
   364.436  0.1928706E-02  0.1408230E-01  0.1887768E-01    10.350  0.1020335E-03  0.1818838E-02  0.1608108E-02
   364.440  0.1928827E-02  0.1408695E-01  0.1887894E-01    10.350  0.1021525E-03  0.1817219E-02  0.1595151E-02
   364.443  0.1928924E-02  0.1409315E-01  0.1888077E-01    10.350  0.1022287E-03  0.1817666E-02  0.1576656E-02
   364.447  0.1928994E-02  0.1409930E-01  0.1887972E-01    10.350  0.1022591E-03  0.1819188E-02  0.1559810E-02
   364.451  0.1929036E-02  0.1410464E-01  0.1887694E-01    10.350  0.1022418E-03  0.1821152E-02  0.1544505E-02
   364.454  0.1929046E-02  0.1410932E-01  0.1887372E-01    10.351  0.1021771E-03  0.1823750E-02  0.1529196E-02
   364.458  0.1929030E-02  0.1411435E-01  0.1886779E-01    10.351  0.1020680E-03  0.1828092E-02  0.1514758E-02
   364.461  0.1929029E-02  0.1411713E-01  0.1886403E-01    10.351  0.1019497E-03  0.1830949E-02  0.1500999E-02
   364.465  0.1929053E-02  0.1411979E-01  0.1886368E-01    10.351  0.1018330E-03  0.1834379E-02  0.1485623E-02
   364.469  0.1929103E-02  0.1412086E-01  0.1886539E-01    10.351  0.1017194E-03  0.1837618E-02  0.1471859E-02
   364.472  0.1929174E-02  0.1412143E-01  0.1886832E-01    10.352  0.1016092E-03  0.1840471E-02  0.1458535E-02
   364.476  0.1929257E-02  0.1412273E-01  0.1887072E-01    10.352  0.1014967E-03  0.1841577E-02  0.1448177E-02
   364.480  0.1929351E-02  0.1412359E-01  0.1887290E-01    10.352  0.1013843E-03  0.1840225E-02  0.1436000E-02
   364.483  0.1929453E-02  0.1412466E-01  0.1887872E-01    10.352  0.1012734E-03  0.1837993E-02  0.1426418E-02
   364.487  0.1929563E-02  0.1412459E-01  0.1888291E-01    10.352  0.1011659E-03  0.1834015E-02  0.1418757E-02
   364.490  0.1929677E-02  0.1412575E-01  0.1888727E-01    10.352  0.1010627E-03  0.1829818E-02  0.1411408E-02
   364.494  0.1929793E-02  0.1412640E-01  0.1889148E-01    10.353  0.1009660E-03  0.1824095E-02  0.1405838E-02
   364.498  0.1929909E-02  0.1412815E-01  0.1889366E-01    10.353  0.1008762E-03  0.1819367E-02  0.1402238E-02
   364.501  0.1930025E-02  0.1413033E-01  0.1889458E-01    10.353  0.1007928E-03  0.1815197E-02  0.1397753E-02
   364.505  0.1930140E-02  0.1413219E-01  0.1889656E-01    10.353  0.1007127E-03  0.1810535E-02  0.1395412E-02
   364.508  0.1930252E-02  0.1413267E-01  0.1889614E-01    10.353  0.1006376E-03  0.1805308E-02  0.1393250E-02
   364.512  0.1930358E-02  0.1413408E-01  0.1889493E-01    10.353  0.1005681E-03  0.1802100E-02  0.1391603E-02
   364.516  0.1930459E-02  0.1413786E-01  0.1889282E-01    10.354  0.1005056E-03  0.1795760E-02  0.1391725E-02
   364.519  0.1930527E-02  0.1413905E-01  0.1888914E-01    10.354  0.1004379E-03  0.1796084E-02  0.1391824E-02
   364.523  0.1930497E-02  0.1414232E-01  0.1887866E-01    10.354  0.1003295E-03  0.1799222E-02  0.1390392E-02
   364.527  0.1930370E-02  0.1414726E-01  0.1886150E-01    10.354  0.1001817E-03  0.1804598E-02  0.1386619E-02
   364.530  0.1930145E-02  0.1415367E-01  0.1883954E-01    10.354  0.9999839E-04  0.1812056E-02  0.1382321E-02
   364.534  0.1929813E-02  0.1416086E-01  0.1881103E-01    10.354  0.9977956E-04  0.1821954E-02  0.1376327E-02
   364.537  0.1929383E-02  0.1416751E-01  0.1877836E-01    10.355  0.9953503E-04  0.1833374E-02  0.1369678E-02
   364.541  0.1928860E-02  0.1417412E-01  0.1874236E-01    10.355  0.9927367E-04  0.1845316E-02  0.1363187E-02
   364.545  0.1928261E-02  0.1417949E-01  0.1870352E-01    10.355  0.9899704E-04  0.1857564E-02  0.1356531E-02
   364.548  0.1927605E-02  0.1418406E-01  0.1866368E-01    10.355  0.9870967E-04  0.1869991E-02  0.1349878E-02
   364.552  0.1926907E-02  0.1418728E-01  0.1862562E-01    10.355  0.9842195E-04  0.1881603E-02  0.1343798E-02
   364.555  0.1926184E-02  0.1419811E-01  0.1859933E-01    10.355  0.9814381E-04  0.1893429E-02  0.1338963E-02
   364.559  0.1925453E-02  0.1421345E-01  0.1858335E-01    10.356  0.9788358E-04  0.1911548E-02  0.1335816E-02
   364.563  0.1924731E-02  0.1422682E-01  0.1856882E-01    10.356  0.9764823E-04  0.1924657E-02  0.1332834E-02
   364.566  0.1924040E-02  0.1423349E-01  0.1855614E-01    10.356  0.9744769E-04  0.1937137E-02  0.1330316E-02
   364.570  0.1923370E-02  0.1423450E-01  0.1854288E-01    10.356  0.9726675E-04  0.1944995E-02  0.1328774E-02
   364.573  0.1922716E-02  0.1423191E-01  0.1852867E-01    10.356  0.9709737E-04  0.1950510E-02  0.1327123E-02
   364.577  0.1922090E-02  0.1422743E-01  0.1851541E-01    10.356  0.9693915E-04  0.1953856E-02  0.1326978E-02
   364.581  0.1921506E-02  0.1422434E-01  0.1850812E-01    10.357  0.9679213E-04  0.1957217E-02  0.1327997E-02
   364.584  0.1920978E-02  0.1422683E-01  0.1851112E-01    10.357  0.9665496E-04  0.1964496E-02  0.1329744E-02
   364.588  0.1920519E-02  0.1422782E-01  0.1851853E-01    10.357  0.9652777E-04  0.1970716E-02  0.1332607E-02
   364.592  0.1920138E-02  0.1422702E-01  0.1853097E-01    10.357  0.9640928E-04  0.1974047E-02  0.1337187E-02
   364.595  0.1919846E-02  0.1422330E-01  0.1854263E-01    10.357  0.9629926E-04  0.1974173E-02  0.1344284E-02
   364.599  0.1919648E-02  0.1421637E-01  0.1855604E-01    10.358  0.9619823E-04  0.1970237E-02  0.1353282E-02
   364.602  0.1919549E-02  0.1420738E-01  0.1857271E-01    10.358  0.9610765E-04  0.1963486E-02  0.1364931E-02
   364.606  0.1919552E-02  0.1420036E-01  0.1859536E-01    10.358  0.9603075E-04  0.1954022E-02  0.1379326E-02
   364.610  0.1919657E-02  0.1419689E-01  0.1862502E-01    10.358  0.9597092E-04  0.1939033E-02  0.1394971E-02
   364.613  0.1919862E-02  0.1420167E-01  0.1866591E-01    10.358  0.9593396E-04  0.1917577E-02  0.1413276E-02
   364.617  0.1920171E-02  0.1420834E-01  0.1871083E-01    10.358  0.9593158E-04  0.1901354E-02  0.1438444E-02
   364.620  0.1920577E-02  0.1421588E-01  0.1875985E-01    10.358  0.9596796E-04  0.1889087E-02  0.1469638E-02
   364.624  0.1921070E-02  0.1422171E-01  0.1880476E-01    10.359  0.9604599E-04  0.1876790E-02  0.1502236E-02
   364.628  0.1921638E-02  0.1422303E-01  0.1884659E-01    10.359  0.9616754E-04  0.1866495E-02  0.1535625E-02
   364.631  0.1922267E-02  0.1422189E-01  0.1888471E-01    10.359  0.9633303E-04  0.1857258E-02  0.1568176E-02
   364.635  0.1922943E-02  0.1421831E-01  0.1891834E-01    10.359  0.9654049E-04  0.1849166E-02  0.1596186E-02
   364.639  0.1923649E-02  0.1421245E-01  0.1894428E-01    10.359  0.9678494E-04  0.1842299E-02  0.1618339E-02
   364.642  0.1924369E-02  0.1420580E-01  0.1896440E-01    10.360  0.9706116E-04  0.1836684E-02  0.1635596E-02
   364.646  0.1925084E-02  0.1419705E-01  0.1897634E-01    10.360  0.9736005E-04  0.1831902E-02  0.1643283E-02
   364.649  0.1925777E-02  0.1418645E-01  0.1898131E-01    10.360  0.9767221E-04  0.1827785E-02  0.1642037E-02
   364.653  0.1926432E-02  0.1417443E-01  0.1897779E-01    10.360  0.9798667E-04  0.1824320E-02  0.1632477E-02
   364.657  0.1927033E-02  0.1416318E-01  0.1896840E-01    10.360  0.9829118E-04  0.1820933E-02  0.1616231E-02
   364.660  0.1927567E-02  0.1415272E-01  0.1895163E-01    10.360  0.9857665E-04  0.1818314E-02  0.1593711E-02
   364.664  0.1928030E-02  0.1414285E-01  0.1892912E-01    10.360  0.9883980E-04  0.1816524E-02  0.1565366E-02
   364.667  0.1928437E-02  0.1413339E-01  0.1890375E-01    10.361  0.9908346E-04  0.1815151E-02  0.1535774E-02
   364.671  0.1928830E-02  0.1412494E-01  0.1888101E-01    10.361  0.9932431E-04  0.1814710E-02  0.1511109E-02
   364.675  0.1929197E-02  0.1411773E-01  0.1886050E-01    10.361  0.9955474E-04  0.1815302E-02  0.1489902E-02
   364.678  0.1929535E-02  0.1411214E-01  0.1884122E-01    10.361  0.9977190E-04  0.1816617E-02  0.1472299E-02
   364.682  0.1929851E-02  0.1410697E-01  0.1882463E-01    10.361  0.9997646E-04  0.1817770E-02  0.1457152E-02
   364.686  0.1930145E-02  0.1410341E-01  0.1881018E-01    10.361  0.1001682E-03  0.1819054E-02  0.1446140E-02
   364.689  0.1930414E-02  0.1410156E-01  0.1879731E-01    10.362  0.1003430E-03  0.1820179E-02  0.1437834E-02
   364.693  0.1930652E-02  0.1410129E-01  0.1878482E-01    10.362  0.1004971E-03  0.1821238E-02  0.1431825E-02
   364.696  0.1930852E-02  0.1410303E-01  0.1877344E-01    10.362  0.1006255E-03  0.1822789E-02  0.1427918E-02
   364.700  0.1931009E-02  0.1410570E-01  0.1876251E-01    10.362  0.1007251E-03  0.1824155E-02  0.1426328E-02
   364.704  0.1931119E-02  0.1411386E-01  0.1875053E-01    10.362  0.1007925E-03  0.1829159E-02  0.1426529E-02
   364.707  0.1931178E-02  0.1411761E-01  0.1873901E-01    10.362  0.1008263E-03  0.1829174E-02  0.1427968E-02
   364.711  0.1931204E-02  0.1412433E-01  0.1872774E-01    10.363  0.1008394E-03  0.1830762E-02  0.1429124E-02
   364.714  0.1931205E-02  0.1413213E-01  0.1871829E-01    10.363  0.1008406E-03  0.1833940E-02  0.1429730E-02
   364.718  0.1931192E-02  0.1414012E-01  0.1871000E-01    10.363  0.1008337E-03  0.1837798E-02  0.1429824E-02
   364.722  0.1931177E-02  0.1414645E-01  0.1870288E-01    10.363  0.1008254E-03  0.1840831E-02  0.1429206E-02
   364.725  0.1931161E-02  0.1415178E-01  0.1869649E-01    10.363  0.1008178E-03  0.1843766E-02  0.1428871E-02
   364.729  0.1931147E-02  0.1415610E-01  0.1869119E-01    10.363  0.1008102E-03  0.1846033E-02  0.1427766E-02
   364.732  0.1931132E-02  0.1415754E-01  0.1868587E-01    10.364  0.1008032E-03  0.1849183E-02  0.1426763E-02
   364.736  0.1931118E-02  0.1416053E-01  0.1868158E-01    10.364  0.1007963E-03  0.1850331E-02  0.1425423E-02
   364.740  0.1931105E-02  0.1416323E-01  0.1867770E-01    10.364  0.1007904E-03  0.1851003E-02  0.1424756E-02
   364.743  0.1931092E-02  0.1416778E-01  0.1867618E-01    10.364  0.1007846E-03  0.1853545E-02  0.1426846E-02
   364.747  0.1931080E-02  0.1416886E-01  0.1867085E-01    10.364  0.1007791E-03  0.1853797E-02  0.1424500E-02
   364.751  0.1931069E-02  0.1416978E-01  0.1866700E-01    10.364  0.1007746E-03  0.1854107E-02  0.1422676E-02
   364.754  0.1931058E-02  0.1417096E-01  0.1866292E-01    10.365  0.1007702E-03  0.1854725E-02  0.1421352E-02
   364.758  0.1931048E-02  0.1417163E-01  0.1865984E-01    10.365  0.1007662E-03  0.1855305E-02  0.1418669E-02
   364.761  0.1931038E-02  0.1417173E-01  0.1865605E-01    10.365  0.1007632E-03  0.1855392E-02  0.1418695E-02
   364.765  0.1931029E-02  0.1417258E-01  0.1865171E-01    10.365  0.1007604E-03  0.1855922E-02  0.1418580E-02
   364.769  0.1931021E-02  0.1417335E-01  0.1864849E-01    10.365  0.1007580E-03  0.1856408E-02  0.1419290E-02
   364.772  0.1931013E-02  0.1417421E-01  0.1864587E-01    10.365  0.1007565E-03  0.1857214E-02  0.1419491E-02
   364.776  0.1931005E-02  0.1417524E-01  0.1864289E-01    10.366  0.1007540E-03  0.1857688E-02  0.1418999E-02
   364.779  0.1930992E-02  0.1417623E-01  0.1863965E-01    10.366  0.1007474E-03  0.1857468E-02  0.1419489E-02
   364.783  0.1930972E-02  0.1417772E-01  0.1863677E-01    10.366  0.1007360E-03  0.1856430E-02  0.1419105E-02
   364.787  0.1930946E-02  0.1417868E-01  0.1863428E-01    10.366  0.1007194E-03  0.1854320E-02  0.1419045E-02
   364.790  0.1930915E-02  0.1417989E-01  0.1863251E-01    10.366  0.1006983E-03  0.1852023E-02  0.1419010E-02
   364.794  0.1930879E-02  0.1418127E-01  0.1863015E-01    10.366  0.1006731E-03  0.1849270E-02  0.1418226E-02
   364.798  0.1930838E-02  0.1418445E-01  0.1862807E-01    10.367  0.1006450E-03  0.1847527E-02  0.1417805E-02
   364.801  0.1930795E-02  0.1418573E-01  0.1862511E-01    10.367  0.1006137E-03  0.1843869E-02  0.1417574E-02
   364.805  0.1930735E-02  0.1418790E-01  0.1862253E-01    10.367  0.1005735E-03  0.1841062E-02  0.1417497E-02
   364.808  0.1930653E-02  0.1419187E-01  0.1861983E-01    10.367  0.1005219E-03  0.1840480E-02  0.1417816E-02
   364.812  0.1930552E-02  0.1419701E-01  0.1861721E-01    10.367  0.1004594E-03  0.1841164E-02  0.1417359E-02
   364.816  0.1930434E-02  0.1420315E-01  0.1861505E-01    10.367  0.1003882E-03  0.1842926E-02  0.1416964E-02
   364.819  0.1930300E-02  0.1420980E-01  0.1861275E-01    10.368  0.1003093E-03  0.1845874E-02  0.1416251E-02
   364.823  0.1930151E-02  0.1421649E-01  0.1861095E-01    10.368  0.1002240E-03  0.1849501E-02  0.1415288E-02
   364.826  0.1929992E-02  0.1422243E-01  0.1860878E-01    10.368  0.1001336E-03  0.1853631E-02  0.1413961E-02
   364.830  0.1929825E-02  0.1422839E-01  0.1860744E-01    10.368  0.1000390E-03  0.1858204E-02  0.1412576E-02
   364.834  0.1929649E-02  0.1423327E-01  0.1860414E-01    10.368  0.9994051E-04  0.1862996E-02  0.1408997E-02
   364.837  0.1929469E-02  0.1423915E-01  0.1860171E-01    10.368  0.9984095E-04  0.1869773E-02  0.1405188E-02
   364.841  0.1929285E-02  0.1424116E-01  0.1859896E-01    10.368  0.9975171E-04  0.1874034E-02  0.1401155E-02
   364.845  0.1929099E-02  0.1424146E-01  0.1859351E-01    10.369  0.9967832E-04  0.1877299E-02  0.1400152E-02
   364.848  0.1928915E-02  0.1424093E-01  0.1858898E-01    10.369  0.9962237E-04  0.1880779E-02  0.1396807E-02
   364.852  0.1928737E-02  0.1423899E-01  0.1858554E-01    10.369  0.9958452E-04  0.1883038E-02  0.1395709E-02
   364.855  0.1928568E-02  0.1423614E-01  0.1858190E-01    10.369  0.9956629E-04  0.1884555E-02  0.1396690E-02
   364.859  0.1928412E-02  0.1423157E-01  0.1857562E-01    10.369  0.9956741E-04  0.1885365E-02  0.1396172E-02
   364.863  0.1928271E-02  0.1422505E-01  0.1857066E-01    10.369  0.9958826E-04  0.1885215E-02  0.1396845E-02
   364.866  0.1928147E-02  0.1421781E-01  0.1856547E-01    10.370  0.9962894E-04  0.1884596E-02  0.1398026E-02
   364.870  0.1928043E-02  0.1420880E-01  0.1856021E-01    10.370  0.9968741E-04  0.1883039E-02  0.1399144E-02
   364.873  0.1927960E-02  0.1420146E-01  0.1855476E-01    10.370  0.9976343E-04  0.1876951E-02  0.1400085E-02
   364.877  0.1927899E-02  0.1419729E-01  0.1855713E-01    10.370  0.9985512E-04  0.1880417E-02  0.1406986E-02
   364.881  0.1927860E-02  0.1419230E-01  0.1856084E-01    10.370  0.9996005E-04  0.1884494E-02  0.1414851E-02
   364.884  0.1927838E-02  0.1419182E-01  0.1856881E-01    10.370  0.1000749E-03  0.1886347E-02  0.1424335E-02
   364.888  0.1927834E-02  0.1419114E-01  0.1857683E-01    10.371  0.1001972E-03  0.1887382E-02  0.1433177E-02
   364.892  0.1927842E-02  0.1419007E-01  0.1858503E-01    10.371  0.1003319E-03  0.1888172E-02  0.1442890E-02
   364.895  0.1927862E-02  0.1418833E-01  0.1859185E-01    10.371  0.1004770E-03  0.1888187E-02  0.1452611E-02
   364.899  0.1927890E-02  0.1418657E-01  0.1859722E-01    10.371  0.1006303E-03  0.1888234E-02  0.1462410E-02
   364.902  0.1927926E-02  0.1418436E-01  0.1860191E-01    10.371  0.1007885E-03  0.1887996E-02  0.1472151E-02
   364.906  0.1927969E-02  0.1418182E-01  0.1860607E-01    10.371  0.1009483E-03  0.1887725E-02  0.1482009E-02
   364.910  0.1928017E-02  0.1417917E-01  0.1861016E-01    10.371  0.1011066E-03  0.1886958E-02  0.1491975E-02
   364.913  0.1928066E-02  0.1417687E-01  0.1861288E-01    10.372  0.1012602E-03  0.1886016E-02  0.1500286E-02
   364.917  0.1928117E-02  0.1417438E-01  0.1861532E-01    10.372  0.1014068E-03  0.1884776E-02  0.1508132E-02
   364.920  0.1928169E-02  0.1417251E-01  0.1861725E-01    10.372  0.1015444E-03  0.1883098E-02  0.1514659E-02
   364.924  0.1928202E-02  0.1417143E-01  0.1861810E-01    10.372  0.1016622E-03  0.1882168E-02  0.1520050E-02
   364.928  0.1928197E-02  0.1417131E-01  0.1861576E-01    10.372  0.1017441E-03  0.1882270E-02  0.1521492E-02
   364.931  0.1928151E-02  0.1417313E-01  0.1861093E-01    10.372  0.1017880E-03  0.1883235E-02  0.1520731E-02
   364.935  0.1928065E-02  0.1417697E-01  0.1860384E-01    10.373  0.1017934E-03  0.1884556E-02  0.1516943E-02
   364.939  0.1927940E-02  0.1418476E-01  0.1859662E-01    10.373  0.1017596E-03  0.1885772E-02  0.1512434E-02
   364.942  0.1927779E-02  0.1419068E-01  0.1858834E-01    10.373  0.1016886E-03  0.1890691E-02  0.1506838E-02
   364.946  0.1927584E-02  0.1419913E-01  0.1858042E-01    10.373  0.1015809E-03  0.1898565E-02  0.1500660E-02
   364.949  0.1927359E-02  0.1420842E-01  0.1857209E-01    10.373  0.1014393E-03  0.1906712E-02  0.1492598E-02
   364.953  0.1927122E-02  0.1421745E-01  0.1856545E-01    10.373  0.1012734E-03  0.1914013E-02  0.1484574E-02
   364.957  0.1926883E-02  0.1422567E-01  0.1855867E-01    10.373  0.1010902E-03  0.1920445E-02  0.1476547E-02
   364.960  0.1926648E-02  0.1423307E-01  0.1855444E-01    10.374  0.1008940E-03  0.1926375E-02  0.1469654E-02
   364.964  0.1926418E-02  0.1423937E-01  0.1855143E-01    10.374  0.1006860E-03  0.1931791E-02  0.1461681E-02
   364.967  0.1926171E-02  0.1424570E-01  0.1854652E-01    10.374  0.1004518E-03  0.1937352E-02  0.1450633E-02
   364.971  0.1925908E-02  0.1425108E-01  0.1854009E-01    10.374  0.1001919E-03  0.1941150E-02  0.1435793E-02
   364.975  0.1925633E-02  0.1425902E-01  0.1853642E-01    10.374  0.9991231E-04  0.1940469E-02  0.1417483E-02
   364.978  0.1925350E-02  0.1427017E-01  0.1853500E-01    10.374  0.9961876E-04  0.1944063E-02  0.1402236E-02
   364.982  0.1925064E-02  0.1427975E-01  0.1853243E-01    10.375  0.9931711E-04  0.1947708E-02  0.1385780E-02
   364.986  0.1924781E-02  0.1428770E-01  0.1852888E-01    10.375  0.9901310E-04  0.1950588E-02  0.1368805E-02
   364.989  0.1924503E-02  0.1429439E-01  0.1852452E-01    10.375  0.9871212E-04  0.1952750E-02  0.1351891E-02
   364.993  0.1924230E-02  0.1429949E-01  0.1851894E-01    10.375  0.9841653E-04  0.1954756E-02  0.1334721E-02
   364.996  0.1923960E-02  0.1430164E-01  0.1851309E-01    10.375  0.9812640E-04  0.1956294E-02  0.1317618E-02
   365.000  0.1923697E-02  0.1430613E-01  0.1850953E-01    10.375  0.9784757E-04  0.1962799E-02  0.1304556E-02
   365.004  0.1923446E-02  0.1430881E-01  0.1850457E-01    10.376  0.9758399E-04  0.1966306E-02  0.1291827E-02
   365.007  0.1923214E-02  0.1431229E-01  0.1850094E-01    10.376  0.9734009E-04  0.1967304E-02  0.1282218E-02
   365.011  0.1923005E-02  0.1431373E-01  0.1849605E-01    10.376  0.9711993E-04  0.1967571E-02  0.1273408E-02
   365.014  0.1922822E-02  0.1431301E-01  0.1849241E-01    10.376  0.9692569E-04  0.1966271E-02  0.1266141E-02
   365.018  0.1922669E-02  0.1431134E-01  0.1849069E-01    10.376  0.9675714E-04  0.1964099E-02  0.1263204E-02
   365.022  0.1922553E-02  0.1430767E-01  0.1848756E-01    10.376  0.9660593E-04  0.1960105E-02  0.1257931E-02
   365.025  0.1922475E-02  0.1430169E-01  0.1848458E-01    10.376  0.9647313E-04  0.1955033E-02  0.1253389E-02
   365.029  0.1922438E-02  0.1429402E-01  0.1848237E-01    10.377  0.9636001E-04  0.1948298E-02  0.1249693E-02
   365.033  0.1922444E-02  0.1428620E-01  0.1848117E-01    10.377  0.9627102E-04  0.1941258E-02  0.1248460E-02
   365.036  0.1922493E-02  0.1427977E-01  0.1848344E-01    10.377  0.9620827E-04  0.1934322E-02  0.1250918E-02
   365.040  0.1922585E-02  0.1427206E-01  0.1848520E-01    10.377  0.9617207E-04  0.1926363E-02  0.1253997E-02
   365.043  0.1922717E-02  0.1426519E-01  0.1848892E-01    10.377  0.9616291E-04  0.1920045E-02  0.1259676E-02
   365.047  0.1922889E-02  0.1426308E-01  0.1849746E-01    10.377  0.9618160E-04  0.1920313E-02  0.1270686E-02
   365.051  0.1923088E-02  0.1426256E-01  0.1850949E-01    10.377  0.9622879E-04  0.1922356E-02  0.1285834E-02
   365.054  0.1923303E-02  0.1426246E-01  0.1852019E-01    10.378  0.9630492E-04  0.1923257E-02  0.1303057E-02
   365.058  0.1923531E-02  0.1426300E-01  0.1852960E-01    10.378  0.9641002E-04  0.1924424E-02  0.1320516E-02
   365.061  0.1923768E-02  0.1426291E-01  0.1853830E-01    10.378  0.9654681E-04  0.1925481E-02  0.1339329E-02
   365.065  0.1924017E-02  0.1426355E-01  0.1854653E-01    10.378  0.9672134E-04  0.1926299E-02  0.1357966E-02
   365.069  0.1924277E-02  0.1426455E-01  0.1855461E-01    10.378  0.9692798E-04  0.1926574E-02  0.1375663E-02
   365.072  0.1924545E-02  0.1426546E-01  0.1856195E-01    10.378  0.9715985E-04  0.1927498E-02  0.1392197E-02
   365.076  0.1924817E-02  0.1426655E-01  0.1856896E-01    10.379  0.9741265E-04  0.1928753E-02  0.1406765E-02
   365.080  0.1925089E-02  0.1426806E-01  0.1857444E-01    10.379  0.9768342E-04  0.1930360E-02  0.1419273E-02
   365.083  0.1925356E-02  0.1426976E-01  0.1857859E-01    10.379  0.9796657E-04  0.1932416E-02  0.1430589E-02
   365.087  0.1925612E-02  0.1427204E-01  0.1858213E-01    10.379  0.9825659E-04  0.1934626E-02  0.1439799E-02
   365.090  0.1925853E-02  0.1427547E-01  0.1858395E-01    10.379  0.9854818E-04  0.1938697E-02  0.1448109E-02
   365.094  0.1926076E-02  0.1428104E-01  0.1858468E-01    10.379  0.9883496E-04  0.1945297E-02  0.1453967E-02
   365.098  0.1926274E-02  0.1428341E-01  0.1858438E-01    10.379  0.9911005E-04  0.1950505E-02  0.1457599E-02
   365.101  0.1926467E-02  0.1428663E-01  0.1858456E-01    10.380  0.9937897E-04  0.1956751E-02  0.1460393E-02
   365.105  0.1926660E-02  0.1428807E-01  0.1858533E-01    10.380  0.9964157E-04  0.1963140E-02  0.1462830E-02
   365.108  0.1926849E-02  0.1428795E-01  0.1858413E-01    10.380  0.9989222E-04  0.1968663E-02  0.1463259E-02
   365.112  0.1927031E-02  0.1428820E-01  0.1858300E-01    10.380  0.1001263E-03  0.1974769E-02  0.1462194E-02
   365.116  0.1927202E-02  0.1428768E-01  0.1858116E-01    10.380  0.1003384E-03  0.1980207E-02  0.1459284E-02
   365.119  0.1927358E-02  0.1428639E-01  0.1857857E-01    10.380  0.1005234E-03  0.1986822E-02  0.1454187E-02
   365.123  0.1927497E-02  0.1428374E-01  0.1857219E-01    10.380  0.1006772E-03  0.1994414E-02  0.1451303E-02
   365.127  0.1927616E-02  0.1427862E-01  0.1856643E-01    10.381  0.1007959E-03  0.2005519E-02  0.1442165E-02
   365.130  0.1927712E-02  0.1427432E-01  0.1856004E-01    10.381  0.1008775E-03  0.2014429E-02  0.1432208E-02
   365.134  0.1927784E-02  0.1426963E-01  0.1855228E-01    10.381  0.1009192E-03  0.2023918E-02  0.1420220E-02
   365.137  0.1927829E-02  0.1426415E-01  0.1854200E-01    10.381  0.1009205E-03  0.2034377E-02  0.1406870E-02
   365.141  0.1927867E-02  0.1425800E-01  0.1853076E-01    10.381  0.1008953E-03  0.2045426E-02  0.1394343E-02
   365.145  0.1927923E-02  0.1425071E-01  0.1852201E-01    10.381  0.1008649E-03  0.2057063E-02  0.1384504E-02
   365.148  0.1927997E-02  0.1424209E-01  0.1851643E-01    10.382  0.1008300E-03  0.2069326E-02  0.1378237E-02
   365.152  0.1928088E-02  0.1423384E-01  0.1851252E-01    10.382  0.1007917E-03  0.2079340E-02  0.1373562E-02
   365.156  0.1928193E-02  0.1422562E-01  0.1850875E-01    10.382  0.1007501E-03  0.2090817E-02  0.1370917E-02
   365.159  0.1928310E-02  0.1422485E-01  0.1851169E-01    10.382  0.1007066E-03  0.2096730E-02  0.1373870E-02
   365.163  0.1928437E-02  0.1422600E-01  0.1851957E-01    10.382  0.1006611E-03  0.2098482E-02  0.1380749E-02
   365.166  0.1928571E-02  0.1422662E-01  0.1852605E-01    10.382  0.1006164E-03  0.2099564E-02  0.1387125E-02
   365.170  0.1928709E-02  0.1422839E-01  0.1853177E-01    10.382  0.1005714E-03  0.2101343E-02  0.1393683E-02
   365.174  0.1928850E-02  0.1422916E-01  0.1853858E-01    10.383  0.1005275E-03  0.2101800E-02  0.1401518E-02
   365.177  0.1928989E-02  0.1423053E-01  0.1854428E-01    10.383  0.1004861E-03  0.2101735E-02  0.1408981E-02
   365.181  0.1929121E-02  0.1423028E-01  0.1854766E-01    10.383  0.1004525E-03  0.2099504E-02  0.1414575E-02
   365.184  0.1929242E-02  0.1423413E-01  0.1855065E-01    10.383  0.1004326E-03  0.2100369E-02  0.1420732E-02
   365.188  0.1929348E-02  0.1423773E-01  0.1855394E-01    10.383  0.1004265E-03  0.2100043E-02  0.1427032E-02
   365.192  0.1929437E-02  0.1424295E-01  0.1855823E-01    10.383  0.1004339E-03  0.2099631E-02  0.1433022E-02
   365.195  0.1929508E-02  0.1424882E-01  0.1855947E-01    10.383  0.1004549E-03  0.2099533E-02  0.1437284E-02
   365.199  0.1929559E-02  0.1425558E-01  0.1855924E-01    10.384  0.1004891E-03  0.2099252E-02  0.1439776E-02
   365.203  0.1929588E-02  0.1426133E-01  0.1855971E-01    10.384  0.1005352E-03  0.2097795E-02  0.1438890E-02
   365.206  0.1929595E-02  0.1426849E-01  0.1855713E-01    10.384  0.1005923E-03  0.2096775E-02  0.1439399E-02
   365.210  0.1929580E-02  0.1427579E-01  0.1855256E-01    10.384  0.1006581E-03  0.2095360E-02  0.1438586E-02
   365.213  0.1929544E-02  0.1428298E-01  0.1854861E-01    10.384  0.1007307E-03  0.2092724E-02  0.1437084E-02
   365.217  0.1929484E-02  0.1429043E-01  0.1854272E-01    10.384  0.1007958E-03  0.2090533E-02  0.1434252E-02
   365.221  0.1929403E-02  0.1429664E-01  0.1853540E-01    10.384  0.1008493E-03  0.2089020E-02  0.1429854E-02
   365.224  0.1929303E-02  0.1430201E-01  0.1852721E-01    10.385  0.1008899E-03  0.2087875E-02  0.1424543E-02
   365.228  0.1929188E-02  0.1430715E-01  0.1851779E-01    10.385  0.1009164E-03  0.2087519E-02  0.1419988E-02
   365.231  0.1929058E-02  0.1431137E-01  0.1850847E-01    10.385  0.1009289E-03  0.2087713E-02  0.1414047E-02
   365.235  0.1928916E-02  0.1431572E-01  0.1849693E-01    10.385  0.1009273E-03  0.2087643E-02  0.1407091E-02
   365.239  0.1928764E-02  0.1431918E-01  0.1848545E-01    10.385  0.1009116E-03  0.2087599E-02  0.1400016E-02
   365.242  0.1928605E-02  0.1432180E-01  0.1847333E-01    10.385  0.1008820E-03  0.2087934E-02  0.1393452E-02
   365.246  0.1928440E-02  0.1432496E-01  0.1846273E-01    10.385  0.1008396E-03  0.2089499E-02  0.1386464E-02
   365.250  0.1928273E-02  0.1432806E-01  0.1845283E-01    10.386  0.1007852E-03  0.2091456E-02  0.1379942E-02
   365.253  0.1928106E-02  0.1433411E-01  0.1844691E-01    10.386  0.1007194E-03  0.2097253E-02  0.1374839E-02
   365.257  0.1927942E-02  0.1433969E-01  0.1844199E-01    10.386  0.1006439E-03  0.2102641E-02  0.1369388E-02
   365.260  0.1927783E-02  0.1434854E-01  0.1844094E-01    10.386  0.1005590E-03  0.2111142E-02  0.1366257E-02
   365.264  0.1927632E-02  0.1435844E-01  0.1844158E-01    10.386  0.1004671E-03  0.2120634E-02  0.1363370E-02
   365.268  0.1927492E-02  0.1436721E-01  0.1844250E-01    10.386  0.1003693E-03  0.2128925E-02  0.1360604E-02
   365.271  0.1927363E-02  0.1437489E-01  0.1844305E-01    10.386  0.1002668E-03  0.2136067E-02  0.1357854E-02
   365.275  0.1927250E-02  0.1438076E-01  0.1844334E-01    10.387  0.1001612E-03  0.2141559E-02  0.1354731E-02
   365.279  0.1927152E-02  0.1438455E-01  0.1844387E-01    10.387  0.1000541E-03  0.2145341E-02  0.1351684E-02
   365.282  0.1927072E-02  0.1438905E-01  0.1844490E-01    10.387  0.9994684E-04  0.2148371E-02  0.1348448E-02
   365.286  0.1927010E-02  0.1439146E-01  0.1844656E-01    10.387  0.9984076E-04  0.2151447E-02  0.1345638E-02
   365.289  0.1926968E-02  0.1439220E-01  0.1844814E-01    10.387  0.9973808E-04  0.2152566E-02  0.1342467E-02
   365.293  0.1926945E-02  0.1439209E-01  0.1845045E-01    10.387  0.9963919E-04  0.2152427E-02  0.1338996E-02
   365.297  0.1926944E-02  0.1439074E-01  0.1845238E-01    10.387  0.9954690E-04  0.2150562E-02  0.1335771E-02
   365.300  0.1926962E-02  0.1438873E-01  0.1845422E-01    10.388  0.9946206E-04  0.2147897E-02  0.1333073E-02
   365.304  0.1927000E-02  0.1438746E-01  0.1845837E-01    10.388  0.9938556E-04  0.2146547E-02  0.1331635E-02
   365.307  0.1927057E-02  0.1438805E-01  0.1846445E-01    10.388  0.9931881E-04  0.2147533E-02  0.1331189E-02
   365.311  0.1927132E-02  0.1438880E-01  0.1847097E-01    10.388  0.9926319E-04  0.2148495E-02  0.1332290E-02
   365.315  0.1927224E-02  0.1438983E-01  0.1847747E-01    10.388  0.9921907E-04  0.2149230E-02  0.1332076E-02
   365.318  0.1927331E-02  0.1438930E-01  0.1848432E-01    10.388  0.9918748E-04  0.2152180E-02  0.1332408E-02
   365.322  0.1927450E-02  0.1439051E-01  0.1849118E-01    10.388  0.9916905E-04  0.2151782E-02  0.1333802E-02
   365.326  0.1927580E-02  0.1439170E-01  0.1849786E-01    10.389  0.9916346E-04  0.2151379E-02  0.1335804E-02
   365.329  0.1927718E-02  0.1439294E-01  0.1850417E-01    10.389  0.9917142E-04  0.2151306E-02  0.1338861E-02
   365.333  0.1927863E-02  0.1439405E-01  0.1850924E-01    10.389  0.9919273E-04  0.2151371E-02  0.1342170E-02
   365.336  0.1928010E-02  0.1439459E-01  0.1851411E-01    10.389  0.9922658E-04  0.2151656E-02  0.1345812E-02
   365.340  0.1928159E-02  0.1439536E-01  0.1851898E-01    10.389  0.9927304E-04  0.2152292E-02  0.1349864E-02
   365.344  0.1928303E-02  0.1439668E-01  0.1852440E-01    10.389  0.9932864E-04  0.2153665E-02  0.1354452E-02
   365.347  0.1928421E-02  0.1440057E-01  0.1852807E-01    10.389  0.9937734E-04  0.2158196E-02  0.1358163E-02
   365.351  0.1928505E-02  0.1440771E-01  0.1853117E-01    10.390  0.9941433E-04  0.2166355E-02  0.1362009E-02
   365.355  0.1928554E-02  0.1441736E-01  0.1853350E-01    10.390  0.9943868E-04  0.2177615E-02  0.1366818E-02
   365.358  0.1928568E-02  0.1442924E-01  0.1853535E-01    10.390  0.9944928E-04  0.2191678E-02  0.1371669E-02
   365.362  0.1928549E-02  0.1444151E-01  0.1853736E-01    10.390  0.9943783E-04  0.2207565E-02  0.1376269E-02
   365.365  0.1928499E-02  0.1445510E-01  0.1853896E-01    10.390  0.9940235E-04  0.2225100E-02  0.1380208E-02
   365.369  0.1928418E-02  0.1446949E-01  0.1853993E-01    10.390  0.9934332E-04  0.2243417E-02  0.1383113E-02
   365.373  0.1928309E-02  0.1448463E-01  0.1853991E-01    10.390  0.9926158E-04  0.2262808E-02  0.1385987E-02
   365.376  0.1928159E-02  0.1449959E-01  0.1853869E-01    10.391  0.9916075E-04  0.2282207E-02  0.1386749E-02
   365.380  0.1927944E-02  0.1451563E-01  0.1853445E-01    10.391  0.9904594E-04  0.2299821E-02  0.1383447E-02
   365.384  0.1927664E-02  0.1453174E-01  0.1852708E-01    10.391  0.9892013E-04  0.2315769E-02  0.1376577E-02
   365.387  0.1927324E-02  0.1454760E-01  0.1851709E-01    10.391  0.9878585E-04  0.2330882E-02  0.1366620E-02
   365.391  0.1926941E-02  0.1456199E-01  0.1850461E-01    10.391  0.9865415E-04  0.2342582E-02  0.1354734E-02
   365.394  0.1926528E-02  0.1457492E-01  0.1849063E-01    10.391  0.9853351E-04  0.2351520E-02  0.1341483E-02
   365.398  0.1926094E-02  0.1458624E-01  0.1847619E-01    10.391  0.9842598E-04  0.2358221E-02  0.1327415E-02
   365.402  0.1925645E-02  0.1459515E-01  0.1846174E-01    10.391  0.9833439E-04  0.2362517E-02  0.1313659E-02
   365.405  0.1925190E-02  0.1460167E-01  0.1844676E-01    10.392  0.9826071E-04  0.2364280E-02  0.1300150E-02
   365.409  0.1924737E-02  0.1460709E-01  0.1843273E-01    10.392  0.9820567E-04  0.2362967E-02  0.1287992E-02
   365.412  0.1924291E-02  0.1461209E-01  0.1842070E-01    10.392  0.9816853E-04  0.2358054E-02  0.1278477E-02
   365.416  0.1923857E-02  0.1461466E-01  0.1840760E-01    10.392  0.9814670E-04  0.2350882E-02  0.1268031E-02
   365.420  0.1923443E-02  0.1461485E-01  0.1839727E-01    10.392  0.9814023E-04  0.2340712E-02  0.1259869E-02
   365.423  0.1923056E-02  0.1461475E-01  0.1839020E-01    10.392  0.9814904E-04  0.2332463E-02  0.1253984E-02
   365.427  0.1922703E-02  0.1461657E-01  0.1838864E-01    10.392  0.9817236E-04  0.2329365E-02  0.1252235E-02
   365.431  0.1922392E-02  0.1461611E-01  0.1838952E-01    10.393  0.9820959E-04  0.2325800E-02  0.1252707E-02
   365.434  0.1922128E-02  0.1461362E-01  0.1839105E-01    10.393  0.9825928E-04  0.2322267E-02  0.1253961E-02
   365.438  0.1921916E-02  0.1460848E-01  0.1839423E-01    10.393  0.9832043E-04  0.2318987E-02  0.1256259E-02
   365.441  0.1921759E-02  0.1460156E-01  0.1839781E-01    10.393  0.9838991E-04  0.2316764E-02  0.1259765E-02
   365.445  0.1921654E-02  0.1459385E-01  0.1840263E-01    10.393  0.9846091E-04  0.2314383E-02  0.1265341E-02
   365.449  0.1921603E-02  0.1458397E-01  0.1840825E-01    10.393  0.9853179E-04  0.2312686E-02  0.1271844E-02
   365.452  0.1921590E-02  0.1457356E-01  0.1841322E-01    10.393  0.9860678E-04  0.2311283E-02  0.1279294E-02
   365.456  0.1921586E-02  0.1456360E-01  0.1841714E-01    10.394  0.9869489E-04  0.2308783E-02  0.1286092E-02
   365.459  0.1921592E-02  0.1455655E-01  0.1842228E-01    10.394  0.9879526E-04  0.2303895E-02  0.1293378E-02
   365.463  0.1921608E-02  0.1455049E-01  0.1842700E-01    10.394  0.9890695E-04  0.2297784E-02  0.1300514E-02
   365.467  0.1921635E-02  0.1454461E-01  0.1843024E-01    10.394  0.9902890E-04  0.2291290E-02  0.1307171E-02
   365.470  0.1921673E-02  0.1454215E-01  0.1843525E-01    10.394  0.9915969E-04  0.2282918E-02  0.1313863E-02
   365.474  0.1921722E-02  0.1454682E-01  0.1844675E-01    10.394  0.9929743E-04  0.2268582E-02  0.1323796E-02
   365.478  0.1921782E-02  0.1455089E-01  0.1845721E-01    10.394  0.9943990E-04  0.2255779E-02  0.1333276E-02
   365.481  0.1921852E-02  0.1455469E-01  0.1846719E-01    10.394  0.9958475E-04  0.2245093E-02  0.1341196E-02
   365.485  0.1921931E-02  0.1455781E-01  0.1847641E-01    10.395  0.9972931E-04  0.2236857E-02  0.1347971E-02
   365.488  0.1922018E-02  0.1456174E-01  0.1848717E-01    10.395  0.9987077E-04  0.2229833E-02  0.1355454E-02
   365.492  0.1922111E-02  0.1456960E-01  0.1850184E-01    10.395  0.1000106E-03  0.2218866E-02  0.1366452E-02
   365.496  0.1922198E-02  0.1457504E-01  0.1851310E-01    10.395  0.1001615E-03  0.2212022E-02  0.1377444E-02
   365.499  0.1922279E-02  0.1457939E-01  0.1851982E-01    10.395  0.1003220E-03  0.2207588E-02  0.1388340E-02
   365.503  0.1922350E-02  0.1457996E-01  0.1852400E-01    10.395  0.1004887E-03  0.2208487E-02  0.1398690E-02
   365.507  0.1922411E-02  0.1457745E-01  0.1852624E-01    10.395  0.1006585E-03  0.2213581E-02  0.1408898E-02
   365.510  0.1922460E-02  0.1457282E-01  0.1852413E-01    10.396  0.1008280E-03  0.2223155E-02  0.1417132E-02
   365.514  0.1922496E-02  0.1456548E-01  0.1851876E-01    10.396  0.1009943E-03  0.2236582E-02  0.1422546E-02
   365.517  0.1922517E-02  0.1455617E-01  0.1850891E-01    10.396  0.1011582E-03  0.2253790E-02  0.1426513E-02
   365.521  0.1922534E-02  0.1454443E-01  0.1849667E-01    10.396  0.1013487E-03  0.2274060E-02  0.1430014E-02
   365.525  0.1922552E-02  0.1453551E-01  0.1848720E-01    10.396  0.1015680E-03  0.2291834E-02  0.1436502E-02
   365.528  0.1922563E-02  0.1452679E-01  0.1847892E-01    10.396  0.1018110E-03  0.2308878E-02  0.1444369E-02
   365.532  0.1922568E-02  0.1451742E-01  0.1846965E-01    10.396  0.1020729E-03  0.2326844E-02  0.1450912E-02
   365.536  0.1922564E-02  0.1450736E-01  0.1845899E-01    10.396  0.1023489E-03  0.2345581E-02  0.1456303E-02
   365.539  0.1922552E-02  0.1449706E-01  0.1844927E-01    10.397  0.1026339E-03  0.2365343E-02  0.1461104E-02
   365.543  0.1922557E-02  0.1448633E-01  0.1844130E-01    10.397  0.1029152E-03  0.2384688E-02  0.1466113E-02
   365.546  0.1922593E-02  0.1447516E-01  0.1843719E-01    10.397  0.1031824E-03  0.2404348E-02  0.1472806E-02
   365.550  0.1922660E-02  0.1446507E-01  0.1843558E-01    10.397  0.1034323E-03  0.2425183E-02  0.1479360E-02
   365.554  0.1922758E-02  0.1446276E-01  0.1844617E-01    10.397  0.1036659E-03  0.2433200E-02  0.1494852E-02
   365.557  0.1922888E-02  0.1446629E-01  0.1846280E-01    10.397  0.1038816E-03  0.2434042E-02  0.1515872E-02
   365.561  0.1923046E-02  0.1447134E-01  0.1848226E-01    10.397  0.1040781E-03  0.2434790E-02  0.1535705E-02
   365.565  0.1923229E-02  0.1447834E-01  0.1850380E-01    10.398  0.1042521E-03  0.2433288E-02  0.1556212E-02
   365.568  0.1923431E-02  0.1448468E-01  0.1852447E-01    10.398  0.1044017E-03  0.2431776E-02  0.1576117E-02
   365.572  0.1923640E-02  0.1448966E-01  0.1854304E-01    10.398  0.1045196E-03  0.2430115E-02  0.1593283E-02
   365.575  0.1923848E-02  0.1449506E-01  0.1855955E-01    10.398  0.1046032E-03  0.2428544E-02  0.1607445E-02
   365.579  0.1924042E-02  0.1449890E-01  0.1857296E-01    10.398  0.1046533E-03  0.2425550E-02  0.1618364E-02
   365.583  0.1924218E-02  0.1450237E-01  0.1858241E-01    10.398  0.1046706E-03  0.2420904E-02  0.1624400E-02
   365.586  0.1924376E-02  0.1450516E-01  0.1858700E-01    10.398  0.1046591E-03  0.2415636E-02  0.1624065E-02
   365.590  0.1924511E-02  0.1450943E-01  0.1859013E-01    10.398  0.1046192E-03  0.2407076E-02  0.1618970E-02
   365.594  0.1924618E-02  0.1450953E-01  0.1858911E-01    10.399  0.1045503E-03  0.2401767E-02  0.1608364E-02
   365.597  0.1924697E-02  0.1451053E-01  0.1858512E-01    10.399  0.1044516E-03  0.2395851E-02  0.1588835E-02
   365.601  0.1924745E-02  0.1451117E-01  0.1857896E-01    10.399  0.1043250E-03  0.2390016E-02  0.1563637E-02
   365.604  0.1924763E-02  0.1451178E-01  0.1857080E-01    10.399  0.1041718E-03  0.2383496E-02  0.1533913E-02
   365.608  0.1924749E-02  0.1451199E-01  0.1856164E-01    10.399  0.1039939E-03  0.2377572E-02  0.1501903E-02
   365.612  0.1924705E-02  0.1451169E-01  0.1854866E-01    10.399  0.1037938E-03  0.2371650E-02  0.1465136E-02
   365.615  0.1924631E-02  0.1451065E-01  0.1853320E-01    10.399  0.1035769E-03  0.2365482E-02  0.1425329E-02
   365.619  0.1924562E-02  0.1451055E-01  0.1852142E-01    10.399  0.1033421E-03  0.2360572E-02  0.1386827E-02
   365.623  0.1924514E-02  0.1451172E-01  0.1851561E-01    10.400  0.1030912E-03  0.2358125E-02  0.1350845E-02
   365.626  0.1924487E-02  0.1451249E-01  0.1851395E-01    10.400  0.1028287E-03  0.2356541E-02  0.1319507E-02
   365.630  0.1924485E-02  0.1451252E-01  0.1851585E-01    10.400  0.1025585E-03  0.2356316E-02  0.1292732E-02
   365.633  0.1924505E-02  0.1451222E-01  0.1852003E-01    10.400  0.1022844E-03  0.2357017E-02  0.1270648E-02
   365.637  0.1924549E-02  0.1451163E-01  0.1852569E-01    10.400  0.1020112E-03  0.2358680E-02  0.1252839E-02
   365.641  0.1924615E-02  0.1451077E-01  0.1853192E-01    10.400  0.1017428E-03  0.2360631E-02  0.1237472E-02
   365.644  0.1924703E-02  0.1451037E-01  0.1853995E-01    10.400  0.1014825E-03  0.2364259E-02  0.1226601E-02
   365.648  0.1924811E-02  0.1450802E-01  0.1854884E-01    10.400  0.1012339E-03  0.2367216E-02  0.1220342E-02
   365.651  0.1924934E-02  0.1450575E-01  0.1855735E-01    10.401  0.1009998E-03  0.2371035E-02  0.1217902E-02
   365.655  0.1925060E-02  0.1450369E-01  0.1856559E-01    10.401  0.1007772E-03  0.2375785E-02  0.1219097E-02
   365.659  0.1925189E-02  0.1450214E-01  0.1857265E-01    10.401  0.1005690E-03  0.2381877E-02  0.1224712E-02
   365.662  0.1925316E-02  0.1450007E-01  0.1857959E-01    10.401  0.1003789E-03  0.2387766E-02  0.1233973E-02
   365.666  0.1925441E-02  0.1449768E-01  0.1858716E-01    10.401  0.1002085E-03  0.2394182E-02  0.1241334E-02
   365.670  0.1925559E-02  0.1449673E-01  0.1859010E-01    10.401  0.1000618E-03  0.2401270E-02  0.1256501E-02
   365.673  0.1925669E-02  0.1449517E-01  0.1859134E-01    10.401  0.9993464E-04  0.2408088E-02  0.1273634E-02
   365.677  0.1925761E-02  0.1449322E-01  0.1859053E-01    10.402  0.9981889E-04  0.2415300E-02  0.1286809E-02
   365.680  0.1925831E-02  0.1449034E-01  0.1858679E-01    10.402  0.9971596E-04  0.2422987E-02  0.1296390E-02
   365.684  0.1925878E-02  0.1448824E-01  0.1858185E-01    10.402  0.9962638E-04  0.2432594E-02  0.1305178E-02
   365.688  0.1925900E-02  0.1448696E-01  0.1857629E-01    10.402  0.9955229E-04  0.2440575E-02  0.1310338E-02
   365.691  0.1925876E-02  0.1448647E-01  0.1856560E-01    10.402  0.9947609E-04  0.2448039E-02  0.1317241E-02
   365.695  0.1925795E-02  0.1448716E-01  0.1855090E-01    10.402  0.9939096E-04  0.2454177E-02  0.1322699E-02
   365.699  0.1925660E-02  0.1448794E-01  0.1853412E-01    10.402  0.9929439E-04  0.2458917E-02  0.1327444E-02
   365.702  0.1925483E-02  0.1449369E-01  0.1852108E-01    10.402  0.9917499E-04  0.2457476E-02  0.1334898E-02
   365.706  0.1925262E-02  0.1449985E-01  0.1850719E-01    10.403  0.9903235E-04  0.2455550E-02  0.1340419E-02
   365.709  0.1925001E-02  0.1450535E-01  0.1849315E-01    10.403  0.9886979E-04  0.2453659E-02  0.1345041E-02
   365.713  0.1924705E-02  0.1450897E-01  0.1847670E-01    10.403  0.9869061E-04  0.2452577E-02  0.1346963E-02
   365.717  0.1924381E-02  0.1451132E-01  0.1846196E-01    10.403  0.9849989E-04  0.2452204E-02  0.1346325E-02
   365.720  0.1924046E-02  0.1451572E-01  0.1845233E-01    10.403  0.9830741E-04  0.2449306E-02  0.1342771E-02
   365.724  0.1923711E-02  0.1451991E-01  0.1844263E-01    10.403  0.9811898E-04  0.2445581E-02  0.1339751E-02
   365.728  0.1923383E-02  0.1451958E-01  0.1843444E-01    10.403  0.9793964E-04  0.2445156E-02  0.1336289E-02
   365.731  0.1923071E-02  0.1451703E-01  0.1842622E-01    10.403  0.9777385E-04  0.2447095E-02  0.1332311E-02
   365.735  0.1922780E-02  0.1451105E-01  0.1842065E-01    10.404  0.9762589E-04  0.2451099E-02  0.1327844E-02
   365.738  0.1922519E-02  0.1450327E-01  0.1841523E-01    10.404  0.9749807E-04  0.2459004E-02  0.1326034E-02
   365.742  0.1922294E-02  0.1449247E-01  0.1841048E-01    10.404  0.9739383E-04  0.2468872E-02  0.1323992E-02
   365.746  0.1922119E-02  0.1447898E-01  0.1840744E-01    10.404  0.9731301E-04  0.2481588E-02  0.1323584E-02
   365.749  0.1922001E-02  0.1446582E-01  0.1840976E-01    10.404  0.9725778E-04  0.2493329E-02  0.1323354E-02
   365.753  0.1921942E-02  0.1445181E-01  0.1841606E-01    10.404  0.9722685E-04  0.2505701E-02  0.1324273E-02
   365.757  0.1921947E-02  0.1443763E-01  0.1842490E-01    10.404  0.9722112E-04  0.2517571E-02  0.1327521E-02
   365.760  0.1922016E-02  0.1442267E-01  0.1843592E-01    10.404  0.9724008E-04  0.2530874E-02  0.1332238E-02
   365.764  0.1922145E-02  0.1440772E-01  0.1844855E-01    10.405  0.9728256E-04  0.2545518E-02  0.1339811E-02
   365.767  0.1922329E-02  0.1440515E-01  0.1847550E-01    10.405  0.9734661E-04  0.2544678E-02  0.1340594E-02
   365.771  0.1922564E-02  0.1440277E-01  0.1850497E-01    10.405  0.9743049E-04  0.2542465E-02  0.1342861E-02
   365.775  0.1922844E-02  0.1440194E-01  0.1853490E-01    10.405  0.9753226E-04  0.2541428E-02  0.1347459E-02
   365.778  0.1923163E-02  0.1440151E-01  0.1856485E-01    10.405  0.9764944E-04  0.2540502E-02  0.1353764E-02
   365.782  0.1923513E-02  0.1440243E-01  0.1859468E-01    10.405  0.9777978E-04  0.2540547E-02  0.1362533E-02
   365.786  0.1923886E-02  0.1440492E-01  0.1862580E-01    10.405  0.9791959E-04  0.2540799E-02  0.1372820E-02
   365.789  0.1924273E-02  0.1440764E-01  0.1865480E-01    10.406  0.9806599E-04  0.2540842E-02  0.1383752E-02
   365.793  0.1924667E-02  0.1441046E-01  0.1868203E-01    10.406  0.9821546E-04  0.2541016E-02  0.1395825E-02
   365.796  0.1925060E-02  0.1441386E-01  0.1870520E-01    10.406  0.9836625E-04  0.2541715E-02  0.1406712E-02
   365.800  0.1925447E-02  0.1441701E-01  0.1872544E-01    10.406  0.9851546E-04  0.2543019E-02  0.1416450E-02
   365.804  0.1925817E-02  0.1442020E-01  0.1874167E-01    10.406  0.9865852E-04  0.2542347E-02  0.1424859E-02
   365.807  0.1926151E-02  0.1442256E-01  0.1875328E-01    10.406  0.9878633E-04  0.2542094E-02  0.1431797E-02
   365.811  0.1926443E-02  0.1442480E-01  0.1875899E-01    10.406  0.9889509E-04  0.2542984E-02  0.1436123E-02
   365.815  0.1926685E-02  0.1442649E-01  0.1875929E-01    10.406  0.9898172E-04  0.2543719E-02  0.1437523E-02
   365.818  0.1926871E-02  0.1442769E-01  0.1875428E-01    10.407  0.9904395E-04  0.2544348E-02  0.1436528E-02
   365.822  0.1926998E-02  0.1442961E-01  0.1874558E-01    10.407  0.9907854E-04  0.2545696E-02  0.1433228E-02
   365.825  0.1927063E-02  0.1443390E-01  0.1873378E-01    10.407  0.9908504E-04  0.2548058E-02  0.1427673E-02
   365.829  0.1927060E-02  0.1443976E-01  0.1871836E-01    10.407  0.9906364E-04  0.2551359E-02  0.1420496E-02
   365.833  0.1927010E-02  0.1444340E-01  0.1870132E-01    10.407  0.9903535E-04  0.2554360E-02  0.1410452E-02
   365.836  0.1926923E-02  0.1444586E-01  0.1868419E-01    10.407  0.9900715E-04  0.2556590E-02  0.1398836E-02
   365.840  0.1926818E-02  0.1444951E-01  0.1866861E-01    10.407  0.9897721E-04  0.2559628E-02  0.1387305E-02
   365.843  0.1926701E-02  0.1445373E-01  0.1865525E-01    10.407  0.9894574E-04  0.2563061E-02  0.1376774E-02
   365.847  0.1926575E-02  0.1445665E-01  0.1864348E-01    10.408  0.9891204E-04  0.2564911E-02  0.1367563E-02
   365.851  0.1926434E-02  0.1445928E-01  0.1863214E-01    10.408  0.9887205E-04  0.2567113E-02  0.1359278E-02
   365.854  0.1926287E-02  0.1446072E-01  0.1862311E-01    10.408  0.9882855E-04  0.2568084E-02  0.1352686E-02
   365.858  0.1926140E-02  0.1446160E-01  0.1861492E-01    10.408  0.9878438E-04  0.2567631E-02  0.1347168E-02
   365.862  0.1925996E-02  0.1446503E-01  0.1860994E-01    10.408  0.9874051E-04  0.2566261E-02  0.1346279E-02
   365.865  0.1925857E-02  0.1446810E-01  0.1860617E-01    10.408  0.9869827E-04  0.2564905E-02  0.1346328E-02
   365.869  0.1925728E-02  0.1447025E-01  0.1860390E-01    10.408  0.9865785E-04  0.2563510E-02  0.1346866E-02
   365.873  0.1925610E-02  0.1447171E-01  0.1860295E-01    10.409  0.9862125E-04  0.2562293E-02  0.1347889E-02
   365.876  0.1925506E-02  0.1447209E-01  0.1860234E-01    10.409  0.9858917E-04  0.2561270E-02  0.1349322E-02
   365.880  0.1925417E-02  0.1447112E-01  0.1860261E-01    10.409  0.9856254E-04  0.2561797E-02  0.1352080E-02
   365.883  0.1925347E-02  0.1447093E-01  0.1860480E-01    10.409  0.9854221E-04  0.2560792E-02  0.1355638E-02
   365.887  0.1925295E-02  0.1447061E-01  0.1860698E-01    10.409  0.9852829E-04  0.2559056E-02  0.1359131E-02
   365.891  0.1925261E-02  0.1446986E-01  0.1860931E-01    10.409  0.9852087E-04  0.2558036E-02  0.1362994E-02
   365.894  0.1925247E-02  0.1446826E-01  0.1861238E-01    10.409  0.9852045E-04  0.2557717E-02  0.1367609E-02
   365.898  0.1925253E-02  0.1446716E-01  0.1861705E-01    10.409  0.9852716E-04  0.2556730E-02  0.1372236E-02
   365.901  0.1925279E-02  0.1446932E-01  0.1862502E-01    10.410  0.9854128E-04  0.2552671E-02  0.1376477E-02
   365.905  0.1925324E-02  0.1447100E-01  0.1863355E-01    10.410  0.9856278E-04  0.2549290E-02  0.1380379E-02
   365.909  0.1925388E-02  0.1447504E-01  0.1864418E-01    10.410  0.9859063E-04  0.2547682E-02  0.1386346E-02
   365.912  0.1925469E-02  0.1447852E-01  0.1865342E-01    10.410  0.9862461E-04  0.2546339E-02  0.1392343E-02
   365.916  0.1925567E-02  0.1448088E-01  0.1866279E-01    10.410  0.9866521E-04  0.2545796E-02  0.1397398E-02
   365.920  0.1925680E-02  0.1448287E-01  0.1867226E-01    10.410  0.9871076E-04  0.2546282E-02  0.1402999E-02
   365.923  0.1925804E-02  0.1448425E-01  0.1868038E-01    10.410  0.9875977E-04  0.2547128E-02  0.1408003E-02
   365.927  0.1925937E-02  0.1448855E-01  0.1868726E-01    10.410  0.9881131E-04  0.2550995E-02  0.1412751E-02
   365.930  0.1926076E-02  0.1448823E-01  0.1869276E-01    10.411  0.9886367E-04  0.2551946E-02  0.1416222E-02
   365.934  0.1926217E-02  0.1448744E-01  0.1869636E-01    10.411  0.9891519E-04  0.2553694E-02  0.1418602E-02
   365.938  0.1926356E-02  0.1448633E-01  0.1869908E-01    10.411  0.9896451E-04  0.2555990E-02  0.1420913E-02
   365.941  0.1926490E-02  0.1448549E-01  0.1869992E-01    10.411  0.9901006E-04  0.2559114E-02  0.1422477E-02
   365.945  0.1926616E-02  0.1448522E-01  0.1870025E-01    10.411  0.9905078E-04  0.2560625E-02  0.1423011E-02
   365.949  0.1926731E-02  0.1448464E-01  0.1870039E-01    10.411  0.9908507E-04  0.2563100E-02  0.1423162E-02
   365.952  0.1926833E-02  0.1448591E-01  0.1870087E-01    10.411  0.9911330E-04  0.2567057E-02  0.1424285E-02
   365.956  0.1926926E-02  0.1448518E-01  0.1870063E-01    10.412  0.9914251E-04  0.2569881E-02  0.1424859E-02
   365.959  0.1926976E-02  0.1448809E-01  0.1869809E-01    10.412  0.9917769E-04  0.2571080E-02  0.1423149E-02
   365.963  0.1926981E-02  0.1449078E-01  0.1869277E-01    10.412  0.9921791E-04  0.2572718E-02  0.1417773E-02
   365.967  0.1926938E-02  0.1449573E-01  0.1868411E-01    10.412  0.9926202E-04  0.2570391E-02  0.1408332E-02
   365.970  0.1926850E-02  0.1450044E-01  0.1867295E-01    10.412  0.9930959E-04  0.2566872E-02  0.1397841E-02
   365.974  0.1926717E-02  0.1450486E-01  0.1866293E-01    10.412  0.9935953E-04  0.2563532E-02  0.1387462E-02
   365.978  0.1926540E-02  0.1450948E-01  0.1865113E-01    10.412  0.9941215E-04  0.2559956E-02  0.1375221E-02
   365.981  0.1926323E-02  0.1451367E-01  0.1863788E-01    10.412  0.9946662E-04  0.2557265E-02  0.1362232E-02
   365.985  0.1926070E-02  0.1451752E-01  0.1862418E-01    10.413  0.9952260E-04  0.2555567E-02  0.1349236E-02
   365.988  0.1925791E-02  0.1452011E-01  0.1861012E-01    10.413  0.9958430E-04  0.2554324E-02  0.1336476E-02
   365.992  0.1925494E-02  0.1452214E-01  0.1859645E-01    10.413  0.9965465E-04  0.2553491E-02  0.1324441E-02
   365.996  0.1925192E-02  0.1452283E-01  0.1858371E-01    10.413  0.9973195E-04  0.2554219E-02  0.1312708E-02
   365.999  0.1924893E-02  0.1452248E-01  0.1857195E-01    10.413  0.9981387E-04  0.2556306E-02  0.1302315E-02
   366.003  0.1924601E-02  0.1452066E-01  0.1856235E-01    10.413  0.9989891E-04  0.2560583E-02  0.1294439E-02
   366.007  0.1924321E-02  0.1451771E-01  0.1855302E-01    10.413  0.9998727E-04  0.2566588E-02  0.1287173E-02
   366.010  0.1924050E-02  0.1451358E-01  0.1854501E-01    10.414  0.1000927E-03  0.2574623E-02  0.1283045E-02
   366.014  0.1923792E-02  0.1450841E-01  0.1853754E-01    10.414  0.1002151E-03  0.2585138E-02  0.1281664E-02
   366.017  0.1923550E-02  0.1450166E-01  0.1853052E-01    10.414  0.1003510E-03  0.2597445E-02  0.1282302E-02
   366.021  0.1923329E-02  0.1449362E-01  0.1852417E-01    10.414  0.1004968E-03  0.2612129E-02  0.1285453E-02
   366.025  0.1923134E-02  0.1448405E-01  0.1851841E-01    10.414  0.1006494E-03  0.2628283E-02  0.1290614E-02
   366.028  0.1922967E-02  0.1447376E-01  0.1851409E-01    10.414  0.1008053E-03  0.2646015E-02  0.1297208E-02
   366.032  0.1922831E-02  0.1446224E-01  0.1850972E-01    10.414  0.1009613E-03  0.2665186E-02  0.1305147E-02
   366.035  0.1922728E-02  0.1444969E-01  0.1850772E-01    10.414  0.1011144E-03  0.2685833E-02  0.1313870E-02
   366.039  0.1922661E-02  0.1444355E-01  0.1851515E-01    10.415  0.1012625E-03  0.2705654E-02  0.1320187E-02
   366.043  0.1922629E-02  0.1444945E-01  0.1853452E-01    10.415  0.1014032E-03  0.2710164E-02  0.1337934E-02
   366.046  0.1922632E-02  0.1445519E-01  0.1855491E-01    10.415  0.1015346E-03  0.2714139E-02  0.1357087E-02
   366.050  0.1922671E-02  0.1446067E-01  0.1857550E-01    10.415  0.1016547E-03  0.2717915E-02  0.1377874E-02
   366.054  0.1922745E-02  0.1446517E-01  0.1859666E-01    10.415  0.1017632E-03  0.2721249E-02  0.1400101E-02
   366.057  0.1922851E-02  0.1446913E-01  0.1861843E-01    10.415  0.1018597E-03  0.2724998E-02  0.1424071E-02
   366.061  0.1922972E-02  0.1447208E-01  0.1863785E-01    10.415  0.1019310E-03  0.2728341E-02  0.1448927E-02
   366.064  0.1923095E-02  0.1447421E-01  0.1865378E-01    10.415  0.1019674E-03  0.2730840E-02  0.1473833E-02
   366.068  0.1923210E-02  0.1447494E-01  0.1866742E-01    10.416  0.1019644E-03  0.2732646E-02  0.1499687E-02
   366.072  0.1923312E-02  0.1447518E-01  0.1867681E-01    10.416  0.1019225E-03  0.2734132E-02  0.1525334E-02
   366.075  0.1923401E-02  0.1447477E-01  0.1868240E-01    10.416  0.1018441E-03  0.2735195E-02  0.1549699E-02
   366.079  0.1923474E-02  0.1447364E-01  0.1868499E-01    10.416  0.1017329E-03  0.2736084E-02  0.1572656E-02
   366.083  0.1923533E-02  0.1447198E-01  0.1868423E-01    10.416  0.1015930E-03  0.2737190E-02  0.1593556E-02
   366.086  0.1923576E-02  0.1446877E-01  0.1868034E-01    10.416  0.1014283E-03  0.2738533E-02  0.1612871E-02
   366.090  0.1923604E-02  0.1446862E-01  0.1867938E-01    10.416  0.1012433E-03  0.2734213E-02  0.1627292E-02
   366.093  0.1923618E-02  0.1447017E-01  0.1867966E-01    10.417  0.1010422E-03  0.2727239E-02  0.1635334E-02
   366.097  0.1923620E-02  0.1447003E-01  0.1867698E-01    10.417  0.1008289E-03  0.2720829E-02  0.1639106E-02
   366.101  0.1923610E-02  0.1447247E-01  0.1867592E-01    10.417  0.1006079E-03  0.2717959E-02  0.1631147E-02
   366.104  0.1923589E-02  0.1447443E-01  0.1867310E-01    10.417  0.1003866E-03  0.2717348E-02  0.1618325E-02
   366.108  0.1923553E-02  0.1448155E-01  0.1867513E-01    10.417  0.1001770E-03  0.2710015E-02  0.1599266E-02
   366.112  0.1923506E-02  0.1448724E-01  0.1867862E-01    10.417  0.9998291E-04  0.2703881E-02  0.1578352E-02
   366.115  0.1923448E-02  0.1449377E-01  0.1867669E-01    10.417  0.9980699E-04  0.2698008E-02  0.1549726E-02
   366.119  0.1923383E-02  0.1449856E-01  0.1867321E-01    10.417  0.9965187E-04  0.2694499E-02  0.1519507E-02
   366.122  0.1923327E-02  0.1450226E-01  0.1867077E-01    10.418  0.9951822E-04  0.2691778E-02  0.1490507E-02
   366.126  0.1923308E-02  0.1450531E-01  0.1867173E-01    10.418  0.9940575E-04  0.2690664E-02  0.1465108E-02
   366.130  0.1923326E-02  0.1450715E-01  0.1867504E-01    10.418  0.9931617E-04  0.2691358E-02  0.1442896E-02
   366.133  0.1923382E-02  0.1451092E-01  0.1868377E-01    10.418  0.9925134E-04  0.2688499E-02  0.1428600E-02
   366.137  0.1923472E-02  0.1451387E-01  0.1869491E-01    10.418  0.9921096E-04  0.2686483E-02  0.1416266E-02
   366.141  0.1923595E-02  0.1451559E-01  0.1870603E-01    10.418  0.9919486E-04  0.2685712E-02  0.1406903E-02
   366.144  0.1923747E-02  0.1451601E-01  0.1871778E-01    10.418  0.9920346E-04  0.2686338E-02  0.1398163E-02
   366.148  0.1923924E-02  0.1451676E-01  0.1872914E-01    10.418  0.9923613E-04  0.2688729E-02  0.1391352E-02
   366.151  0.1924121E-02  0.1451606E-01  0.1874052E-01    10.419  0.9929148E-04  0.2691888E-02  0.1386750E-02
   366.155  0.1924334E-02  0.1451564E-01  0.1875082E-01    10.419  0.9936856E-04  0.2695028E-02  0.1383131E-02
   366.159  0.1924556E-02  0.1451497E-01  0.1876038E-01    10.419  0.9946340E-04  0.2698065E-02  0.1380753E-02
   366.162  0.1924783E-02  0.1451480E-01  0.1876874E-01    10.419  0.9957483E-04  0.2701394E-02  0.1379056E-02
   366.166  0.1925008E-02  0.1451482E-01  0.1877505E-01    10.419  0.9969824E-04  0.2704741E-02  0.1379450E-02
   366.169  0.1925201E-02  0.1451526E-01  0.1877873E-01    10.419  0.9981290E-04  0.2707481E-02  0.1380514E-02
   366.173  0.1925345E-02  0.1451569E-01  0.1877762E-01    10.419  0.9990517E-04  0.2709757E-02  0.1381717E-02
   366.177  0.1925436E-02  0.1451699E-01  0.1877296E-01    10.419  0.9997142E-04  0.2711464E-02  0.1381974E-02
   366.180  0.1925472E-02  0.1451823E-01  0.1876386E-01    10.420  0.1000087E-03  0.2712361E-02  0.1386526E-02
   366.184  0.1925450E-02  0.1451945E-01  0.1875264E-01    10.420  0.1000163E-03  0.2712334E-02  0.1392397E-02
   366.188  0.1925373E-02  0.1452137E-01  0.1874060E-01    10.420  0.9998838E-04  0.2710263E-02  0.1399292E-02
   366.191  0.1925248E-02  0.1452392E-01  0.1872591E-01    10.420  0.9991092E-04  0.2707986E-02  0.1406213E-02
   366.195  0.1925079E-02  0.1452645E-01  0.1870980E-01    10.420  0.9978531E-04  0.2703948E-02  0.1410857E-02
   366.198  0.1924869E-02  0.1453015E-01  0.1869627E-01    10.420  0.9961598E-04  0.2699405E-02  0.1417179E-02
   366.202  0.1924644E-02  0.1453899E-01  0.1868850E-01    10.420  0.9942341E-04  0.2688427E-02  0.1420249E-02
   366.206  0.1924418E-02  0.1454647E-01  0.1868527E-01    10.421  0.9921852E-04  0.2678366E-02  0.1423354E-02
   366.209  0.1924198E-02  0.1455383E-01  0.1868248E-01    10.421  0.9900621E-04  0.2668104E-02  0.1425095E-02
   366.213  0.1923965E-02  0.1455722E-01  0.1867938E-01    10.421  0.9878834E-04  0.2662587E-02  0.1425548E-02
   366.217  0.1923717E-02  0.1456025E-01  0.1867465E-01    10.421  0.9858337E-04  0.2659496E-02  0.1425527E-02
   366.220  0.1923459E-02  0.1456263E-01  0.1866914E-01    10.421  0.9839504E-04  0.2658435E-02  0.1425493E-02
   366.224  0.1923196E-02  0.1456466E-01  0.1866411E-01    10.421  0.9822670E-04  0.2659842E-02  0.1425096E-02
   366.227  0.1922935E-02  0.1456608E-01  0.1865992E-01    10.421  0.9808198E-04  0.2662230E-02  0.1425638E-02
   366.231  0.1922680E-02  0.1456564E-01  0.1865562E-01    10.421  0.9796438E-04  0.2666817E-02  0.1425340E-02
   366.235  0.1922437E-02  0.1456493E-01  0.1865336E-01    10.422  0.9787603E-04  0.2671310E-02  0.1425820E-02
   366.238  0.1922209E-02  0.1456357E-01  0.1865167E-01    10.422  0.9781933E-04  0.2677270E-02  0.1427395E-02
   366.242  0.1921999E-02  0.1456490E-01  0.1865388E-01    10.422  0.9779604E-04  0.2681790E-02  0.1429015E-02
   366.246  0.1921812E-02  0.1456857E-01  0.1865993E-01    10.422  0.9780683E-04  0.2683452E-02  0.1431427E-02
   366.249  0.1921649E-02  0.1457252E-01  0.1866732E-01    10.422  0.9785156E-04  0.2685050E-02  0.1434260E-02
   366.253  0.1921512E-02  0.1457601E-01  0.1867485E-01    10.422  0.9793018E-04  0.2686605E-02  0.1442022E-02
   366.256  0.1921400E-02  0.1458070E-01  0.1868738E-01    10.422  0.9804136E-04  0.2690810E-02  0.1446327E-02
   366.260  0.1921316E-02  0.1458658E-01  0.1870178E-01    10.423  0.9818199E-04  0.2696088E-02  0.1451811E-02
   366.264  0.1921258E-02  0.1459287E-01  0.1871614E-01    10.423  0.9834936E-04  0.2700785E-02  0.1458081E-02
   366.267  0.1921224E-02  0.1459546E-01  0.1872995E-01    10.423  0.9853926E-04  0.2704113E-02  0.1464370E-02
   366.271  0.1921214E-02  0.1459782E-01  0.1874406E-01    10.423  0.9874704E-04  0.2705370E-02  0.1471240E-02
   366.275  0.1921224E-02  0.1459879E-01  0.1875603E-01    10.423  0.9896729E-04  0.2705163E-02  0.1476406E-02
   366.278  0.1921254E-02  0.1459839E-01  0.1876715E-01    10.423  0.9919421E-04  0.2703609E-02  0.1480570E-02
   366.282  0.1921299E-02  0.1459715E-01  0.1877593E-01    10.423  0.9942073E-04  0.2700848E-02  0.1485636E-02
   366.285  0.1921362E-02  0.1459426E-01  0.1878536E-01    10.423  0.9963233E-04  0.2696823E-02  0.1487061E-02
   366.289  0.1921443E-02  0.1459082E-01  0.1879474E-01    10.424  0.9982106E-04  0.2692598E-02  0.1486180E-02
   366.293  0.1921538E-02  0.1458966E-01  0.1880570E-01    10.424  0.9998130E-04  0.2691898E-02  0.1484414E-02
   366.296  0.1921641E-02  0.1458771E-01  0.1881606E-01    10.424  0.1001056E-03  0.2690370E-02  0.1481490E-02
   366.300  0.1921744E-02  0.1458548E-01  0.1882573E-01    10.424  0.1001866E-03  0.2687491E-02  0.1476499E-02
   366.303  0.1921844E-02  0.1458272E-01  0.1883149E-01    10.424  0.1002216E-03  0.2684460E-02  0.1472561E-02
   366.307  0.1921940E-02  0.1457988E-01  0.1883455E-01    10.424  0.1002116E-03  0.2681195E-02  0.1467405E-02
   366.311  0.1922058E-02  0.1457719E-01  0.1883758E-01    10.424  0.1001799E-03  0.2678023E-02  0.1461102E-02
   366.314  0.1922195E-02  0.1457371E-01  0.1883972E-01    10.425  0.1001346E-03  0.2675161E-02  0.1453612E-02
   366.318  0.1922349E-02  0.1456987E-01  0.1884382E-01    10.425  0.1000770E-03  0.2671816E-02  0.1445630E-02
   366.322  0.1922516E-02  0.1456567E-01  0.1884741E-01    10.425  0.1000089E-03  0.2668059E-02  0.1437019E-02
   366.325  0.1922694E-02  0.1456191E-01  0.1884989E-01    10.425  0.9993207E-04  0.2664583E-02  0.1427351E-02
   366.329  0.1922880E-02  0.1455803E-01  0.1885268E-01    10.425  0.9984821E-04  0.2660884E-02  0.1418170E-02
   366.332  0.1923072E-02  0.1455450E-01  0.1885550E-01    10.425  0.9975925E-04  0.2656977E-02  0.1408979E-02
   366.336  0.1923267E-02  0.1455092E-01  0.1885570E-01    10.425  0.9966757E-04  0.2653070E-02  0.1397869E-02
   366.340  0.1923461E-02  0.1454754E-01  0.1885630E-01    10.425  0.9957422E-04  0.2649230E-02  0.1388385E-02
   366.343  0.1923653E-02  0.1454536E-01  0.1885514E-01    10.426  0.9948146E-04  0.2645189E-02  0.1377748E-02
   366.347  0.1923839E-02  0.1454728E-01  0.1885710E-01    10.426  0.9939007E-04  0.2641693E-02  0.1362056E-02
   366.351  0.1924017E-02  0.1454947E-01  0.1885929E-01    10.426  0.9930249E-04  0.2639354E-02  0.1345994E-02
   366.354  0.1924187E-02  0.1455180E-01  0.1885937E-01    10.426  0.9921835E-04  0.2637252E-02  0.1330909E-02
   366.358  0.1924346E-02  0.1455410E-01  0.1885764E-01    10.426  0.9913846E-04  0.2634994E-02  0.1318519E-02
   366.361  0.1924492E-02  0.1455598E-01  0.1885546E-01    10.426  0.9906420E-04  0.2632962E-02  0.1309475E-02
   366.365  0.1924621E-02  0.1455854E-01  0.1885214E-01    10.426  0.9899578E-04  0.2629713E-02  0.1304905E-02
   366.369  0.1924733E-02  0.1456335E-01  0.1884761E-01    10.426  0.9893318E-04  0.2628256E-02  0.1302841E-02
   366.372  0.1924824E-02  0.1456402E-01  0.1884019E-01    10.427  0.9887689E-04  0.2626305E-02  0.1300306E-02
   366.376  0.1924889E-02  0.1456465E-01  0.1883098E-01    10.427  0.9882314E-04  0.2625473E-02  0.1301153E-02
   366.379  0.1924925E-02  0.1456567E-01  0.1881917E-01    10.427  0.9877226E-04  0.2625577E-02  0.1303341E-02
   366.383  0.1924940E-02  0.1456722E-01  0.1880703E-01    10.427  0.9873166E-04  0.2628428E-02  0.1307522E-02
   366.387  0.1924952E-02  0.1456633E-01  0.1879372E-01    10.427  0.9871645E-04  0.2629773E-02  0.1312789E-02
   366.390  0.1924958E-02  0.1456523E-01  0.1878138E-01    10.427  0.9872688E-04  0.2631625E-02  0.1319870E-02
   366.394  0.1924969E-02  0.1456537E-01  0.1877248E-01    10.427  0.9874241E-04  0.2633019E-02  0.1328560E-02
   366.398  0.1924978E-02  0.1456604E-01  0.1876611E-01    10.428  0.9875012E-04  0.2633606E-02  0.1336511E-02
   366.401  0.1924981E-02  0.1456705E-01  0.1875864E-01    10.428  0.9874667E-04  0.2633450E-02  0.1341618E-02
   366.405  0.1924977E-02  0.1456780E-01  0.1875522E-01    10.428  0.9873160E-04  0.2633705E-02  0.1346661E-02
   366.408  0.1924964E-02  0.1456786E-01  0.1875144E-01    10.428  0.9870562E-04  0.2633604E-02  0.1350281E-02
   366.412  0.1924943E-02  0.1456760E-01  0.1874694E-01    10.428  0.9866861E-04  0.2633382E-02  0.1353627E-02
   366.416  0.1924914E-02  0.1456702E-01  0.1874422E-01    10.428  0.9862064E-04  0.2632966E-02  0.1355173E-02
   366.419  0.1924878E-02  0.1456647E-01  0.1874055E-01    10.428  0.9856379E-04  0.2631503E-02  0.1357196E-02
   366.423  0.1924817E-02  0.1456536E-01  0.1873259E-01    10.428  0.9850086E-04  0.2628835E-02  0.1354582E-02
   366.427  0.1924727E-02  0.1456386E-01  0.1872328E-01    10.429  0.9843451E-04  0.2625715E-02  0.1349802E-02
   366.430  0.1924607E-02  0.1456203E-01  0.1871274E-01    10.429  0.9836411E-04  0.2622381E-02  0.1343412E-02
   366.434  0.1924458E-02  0.1456013E-01  0.1870030E-01    10.429  0.9828980E-04  0.2618202E-02  0.1335099E-02
   366.437  0.1924289E-02  0.1455938E-01  0.1868635E-01    10.429  0.9821842E-04  0.2613713E-02  0.1326263E-02
   366.441  0.1924106E-02  0.1456042E-01  0.1867492E-01    10.429  0.9815340E-04  0.2609701E-02  0.1316634E-02
   366.445  0.1923912E-02  0.1456120E-01  0.1866073E-01    10.429  0.9809698E-04  0.2604795E-02  0.1306670E-02
   366.448  0.1923713E-02  0.1456044E-01  0.1864854E-01    10.429  0.9805005E-04  0.2599350E-02  0.1296090E-02
   366.452  0.1923511E-02  0.1455868E-01  0.1863494E-01    10.430  0.9801328E-04  0.2593566E-02  0.1286239E-02
   366.456  0.1923311E-02  0.1455577E-01  0.1862170E-01    10.430  0.9798855E-04  0.2587915E-02  0.1275765E-02
   366.459  0.1923117E-02  0.1455253E-01  0.1861071E-01    10.430  0.9797575E-04  0.2581728E-02  0.1267826E-02
   366.463  0.1922932E-02  0.1454888E-01  0.1859985E-01    10.430  0.9797555E-04  0.2575241E-02  0.1259863E-02
   366.466  0.1922757E-02  0.1454471E-01  0.1859003E-01    10.430  0.9798529E-04  0.2568781E-02  0.1254107E-02
   366.470  0.1922593E-02  0.1453938E-01  0.1858013E-01    10.430  0.9800362E-04  0.2562154E-02  0.1247953E-02
   366.474  0.1922443E-02  0.1453386E-01  0.1857216E-01    10.430  0.9802937E-04  0.2555372E-02  0.1244405E-02
   366.477  0.1922311E-02  0.1452949E-01  0.1856558E-01    10.430  0.9806272E-04  0.2546090E-02  0.1242620E-02
   366.481  0.1922207E-02  0.1452294E-01  0.1856054E-01    10.431  0.9810057E-04  0.2538958E-02  0.1241635E-02
   366.484  0.1922132E-02  0.1451620E-01  0.1855690E-01    10.431  0.9814234E-04  0.2531519E-02  0.1242054E-02
   366.488  0.1922089E-02  0.1450973E-01  0.1855446E-01    10.431  0.9818611E-04  0.2524437E-02  0.1243747E-02
   366.492  0.1922076E-02  0.1450306E-01  0.1855425E-01    10.431  0.9823167E-04  0.2517755E-02  0.1247015E-02
   366.495  0.1922095E-02  0.1449645E-01  0.1855471E-01    10.431  0.9827715E-04  0.2510831E-02  0.1251325E-02
   366.499  0.1922144E-02  0.1449200E-01  0.1855843E-01    10.431  0.9832223E-04  0.2505822E-02  0.1256934E-02
   366.503  0.1922222E-02  0.1448782E-01  0.1856115E-01    10.431  0.9836496E-04  0.2500285E-02  0.1263684E-02
   366.506  0.1922326E-02  0.1448399E-01  0.1856425E-01    10.432  0.9840506E-04  0.2495087E-02  0.1270561E-02
   366.510  0.1922454E-02  0.1448052E-01  0.1856921E-01    10.432  0.9844031E-04  0.2490970E-02  0.1278225E-02
   366.513  0.1922599E-02  0.1447617E-01  0.1857491E-01    10.432  0.9846851E-04  0.2486741E-02  0.1285657E-02
   366.517  0.1922759E-02  0.1447349E-01  0.1858025E-01    10.432  0.9849035E-04  0.2483233E-02  0.1291035E-02
   366.521  0.1922930E-02  0.1447055E-01  0.1858388E-01    10.432  0.9850358E-04  0.2480235E-02  0.1294610E-02
   366.524  0.1923108E-02  0.1447072E-01  0.1858831E-01    10.432  0.9850867E-04  0.2481043E-02  0.1297390E-02
   366.528  0.1923290E-02  0.1446859E-01  0.1859265E-01    10.432  0.9850468E-04  0.2479414E-02  0.1300226E-02
   366.532  0.1923472E-02  0.1446730E-01  0.1859579E-01    10.432  0.9849274E-04  0.2478358E-02  0.1301816E-02
   366.535  0.1923650E-02  0.1446367E-01  0.1859856E-01    10.433  0.9847155E-04  0.2478544E-02  0.1303856E-02
   366.539  0.1923816E-02  0.1446335E-01  0.1860033E-01    10.433  0.9843905E-04  0.2475244E-02  0.1305577E-02
   366.542  0.1923965E-02  0.1446340E-01  0.1860123E-01    10.433  0.9839352E-04  0.2472224E-02  0.1306248E-02
   366.546  0.1924099E-02  0.1446613E-01  0.1860172E-01    10.433  0.9834065E-04  0.2471372E-02  0.1306015E-02
   366.550  0.1924229E-02  0.1446811E-01  0.1860215E-01    10.433  0.9828781E-04  0.2469852E-02  0.1305663E-02
   366.553  0.1924353E-02  0.1446898E-01  0.1860235E-01    10.433  0.9823750E-04  0.2467188E-02  0.1306176E-02
   366.557  0.1924468E-02  0.1446940E-01  0.1860178E-01    10.433  0.9818995E-04  0.2464528E-02  0.1306414E-02
   366.560  0.1924572E-02  0.1446899E-01  0.1860107E-01    10.434  0.9814633E-04  0.2461498E-02  0.1306191E-02
   366.564  0.1924664E-02  0.1447024E-01  0.1860160E-01    10.434  0.9810747E-04  0.2455544E-02  0.1307498E-02
   366.568  0.1924741E-02  0.1447300E-01  0.1860080E-01    10.434  0.9807385E-04  0.2447314E-02  0.1307623E-02
   366.571  0.1924803E-02  0.1447541E-01  0.1860051E-01    10.434  0.9804647E-04  0.2438173E-02  0.1307504E-02
   366.575  0.1924849E-02  0.1447849E-01  0.1859951E-01    10.434  0.9802525E-04  0.2428725E-02  0.1306069E-02
   366.579  0.1924874E-02  0.1448204E-01  0.1859884E-01    10.434  0.9801371E-04  0.2419018E-02  0.1304989E-02
   366.582  0.1924862E-02  0.1448561E-01  0.1859689E-01    10.434  0.9801323E-04  0.2409237E-02  0.1303148E-02
   366.586  0.1924789E-02  0.1448911E-01  0.1858939E-01    10.434  0.9800651E-04  0.2399853E-02  0.1299061E-02
   366.589  0.1924670E-02  0.1449189E-01  0.1857942E-01    10.435  0.9798654E-04  0.2391218E-02  0.1296881E-02
   366.593  0.1924509E-02  0.1449560E-01  0.1856747E-01    10.435  0.9795418E-04  0.2384837E-02  0.1296410E-02
   366.597  0.1924312E-02  0.1449811E-01  0.1855662E-01    10.435  0.9791133E-04  0.2378714E-02  0.1299029E-02
   366.600  0.1924083E-02  0.1450177E-01  0.1854552E-01    10.435  0.9785937E-04  0.2375602E-02  0.1303752E-02
   366.604  0.1923826E-02  0.1450492E-01  0.1853406E-01    10.435  0.9780130E-04  0.2373127E-02  0.1309432E-02
   366.607  0.1923548E-02  0.1450856E-01  0.1852354E-01    10.435  0.9773871E-04  0.2372780E-02  0.1315336E-02
   366.611  0.1923234E-02  0.1451177E-01  0.1851324E-01    10.435  0.9765968E-04  0.2370621E-02  0.1321610E-02
   366.615  0.1922871E-02  0.1452319E-01  0.1850859E-01    10.436  0.9755088E-04  0.2357532E-02  0.1330998E-02
   366.618  0.1922468E-02  0.1453642E-01  0.1850511E-01    10.436  0.9741778E-04  0.2343957E-02  0.1339569E-02
   366.622  0.1921930E-02  0.1455064E-01  0.1849377E-01    10.436  0.9720499E-04  0.2330010E-02  0.1333886E-02
   366.626  0.1921202E-02  0.1456346E-01  0.1846879E-01    10.436  0.9688094E-04  0.2319107E-02  0.1304814E-02
   366.629  0.1920272E-02  0.1457762E-01  0.1843092E-01    10.436  0.9643978E-04  0.2306640E-02  0.1255635E-02
   366.633  0.1919156E-02  0.1459050E-01  0.1838384E-01    10.436  0.9589768E-04  0.2296120E-02  0.1192577E-02
   366.636  0.1917877E-02  0.1460240E-01  0.1832971E-01    10.436  0.9527888E-04  0.2287225E-02  0.1125306E-02
   366.640  0.1916450E-02  0.1461274E-01  0.1827120E-01    10.436  0.9462185E-04  0.2279895E-02  0.1062570E-02
   366.644  0.1914905E-02  0.1462092E-01  0.1820915E-01    10.437  0.9396069E-04  0.2273178E-02  0.1009244E-02
   366.647  0.1913278E-02  0.1462628E-01  0.1814903E-01    10.437  0.9332758E-04  0.2266555E-02  0.9732915E-03
   366.651  0.1911606E-02  0.1463189E-01  0.1809461E-01    10.437  0.9275464E-04  0.2263793E-02  0.9575109E-03
   366.655  0.1909929E-02  0.1463744E-01  0.1804868E-01    10.437  0.9226765E-04  0.2263474E-02  0.9591442E-03
   366.658  0.1908284E-02  0.1465781E-01  0.1802891E-01    10.437  0.9188866E-04  0.2267879E-02  0.9665097E-03
   366.662  0.1906713E-02  0.1468673E-01  0.1803160E-01    10.437  0.9162966E-04  0.2275181E-02  0.9698459E-03
   366.665  0.1905250E-02  0.1470404E-01  0.1803614E-01    10.437  0.9149576E-04  0.2284598E-02  0.9742857E-03
   366.669  0.1903929E-02  0.1470818E-01  0.1804250E-01    10.438  0.9148107E-04  0.2297469E-02  0.9796706E-03
   366.673  0.1902780E-02  0.1469833E-01  0.1805081E-01    10.438  0.9157444E-04  0.2311650E-02  0.9850024E-03
   366.676  0.1901830E-02  0.1468207E-01  0.1806816E-01    10.438  0.9175863E-04  0.2318380E-02  0.9914316E-03
   366.680  0.1901104E-02  0.1466950E-01  0.1810455E-01    10.438  0.9201550E-04  0.2322294E-02  0.9946233E-03
   366.683  0.1900618E-02  0.1466233E-01  0.1816125E-01    10.438  0.9232058E-04  0.2323228E-02  0.9971944E-03
   366.687  0.1900382E-02  0.1465249E-01  0.1822778E-01    10.438  0.9265116E-04  0.2321664E-02  0.1003635E-02
   366.691  0.1900401E-02  0.1463508E-01  0.1829807E-01    10.438  0.9298583E-04  0.2322243E-02  0.1014510E-02
   366.694  0.1900672E-02  0.1461048E-01  0.1836999E-01    10.439  0.9330828E-04  0.2323922E-02  0.1028986E-02
   366.698  0.1901187E-02  0.1459590E-01  0.1845855E-01    10.439  0.9360747E-04  0.2329479E-02  0.1051352E-02
   366.702  0.1901927E-02  0.1458783E-01  0.1855698E-01    10.439  0.9389073E-04  0.2338097E-02  0.1093685E-02
   366.705  0.1902871E-02  0.1457681E-01  0.1865474E-01    10.439  0.9416032E-04  0.2348497E-02  0.1158867E-02
   366.709  0.1903996E-02  0.1456478E-01  0.1874942E-01    10.439  0.9441986E-04  0.2361627E-02  0.1243185E-02
   366.712  0.1905276E-02  0.1455784E-01  0.1884716E-01    10.439  0.9467768E-04  0.2367147E-02  0.1348172E-02
   366.716  0.1906680E-02  0.1455376E-01  0.1894258E-01    10.439  0.9494412E-04  0.2372720E-02  0.1468569E-02
   366.720  0.1908174E-02  0.1455125E-01  0.1903043E-01    10.439  0.9522993E-04  0.2377041E-02  0.1595685E-02
   366.723  0.1909726E-02  0.1454823E-01  0.1910842E-01    10.440  0.9554688E-04  0.2381370E-02  0.1724523E-02
   366.727  0.1911324E-02  0.1454513E-01  0.1917761E-01    10.440  0.9592386E-04  0.2386456E-02  0.1849767E-02
   366.731  0.1912934E-02  0.1454169E-01  0.1923445E-01    10.440  0.9636406E-04  0.2392060E-02  0.1965171E-02
   366.734  0.1914517E-02  0.1453800E-01  0.1928106E-01    10.440  0.9686086E-04  0.2397467E-02  0.2068140E-02
   366.738  0.1916036E-02  0.1453454E-01  0.1931409E-01    10.440  0.9740088E-04  0.2403157E-02  0.2154053E-02
   366.741  0.1917456E-02  0.1453100E-01  0.1933077E-01    10.440  0.9796634E-04  0.2408993E-02  0.2216683E-02
   366.745  0.1918748E-02  0.1452750E-01  0.1933375E-01    10.440  0.9853181E-04  0.2414850E-02  0.2259207E-02
   366.749  0.1919901E-02  0.1452401E-01  0.1932280E-01    10.441  0.9906732E-04  0.2420890E-02  0.2277253E-02
   366.752  0.1920915E-02  0.1452232E-01  0.1930633E-01    10.441  0.9956827E-04  0.2424792E-02  0.2275242E-02
   366.756  0.1921780E-02  0.1452342E-01  0.1928063E-01    10.441  0.1000170E-03  0.2425418E-02  0.2245953E-02
   366.760  0.1922475E-02  0.1452459E-01  0.1924457E-01    10.441  0.1003886E-03  0.2425543E-02  0.2193382E-02
   366.763  0.1922986E-02  0.1452604E-01  0.1919586E-01    10.441  0.1006613E-03  0.2425873E-02  0.2117281E-02
   366.767  0.1923299E-02  0.1452729E-01  0.1913854E-01    10.441  0.1008215E-03  0.2426269E-02  0.2020629E-02
   366.770  0.1923472E-02  0.1452837E-01  0.1907624E-01    10.441  0.1008944E-03  0.2426458E-02  0.1914930E-02
   366.774  0.1923603E-02  0.1452924E-01  0.1902199E-01    10.442  0.1009349E-03  0.2426696E-02  0.1824893E-02
   366.778  0.1923716E-02  0.1452997E-01  0.1897705E-01    10.442  0.1009539E-03  0.2427528E-02  0.1749592E-02
   366.781  0.1923804E-02  0.1453054E-01  0.1893900E-01    10.442  0.1009431E-03  0.2428835E-02  0.1687454E-02
   366.785  0.1923863E-02  0.1453119E-01  0.1890589E-01    10.442  0.1009015E-03  0.2430684E-02  0.1636028E-02
   366.788  0.1923892E-02  0.1453248E-01  0.1887622E-01    10.442  0.1008297E-03  0.2432057E-02  0.1591226E-02
   366.792  0.1923889E-02  0.1453239E-01  0.1884954E-01    10.442  0.1007281E-03  0.2434830E-02  0.1552078E-02
   366.796  0.1923855E-02  0.1453270E-01  0.1882537E-01    10.442  0.1005979E-03  0.2437714E-02  0.1516923E-02
   366.799  0.1923790E-02  0.1453297E-01  0.1879953E-01    10.442  0.1004423E-03  0.2440069E-02  0.1482057E-02
   366.803  0.1923696E-02  0.1453347E-01  0.1877633E-01    10.443  0.1002629E-03  0.2442360E-02  0.1450932E-02
   366.807  0.1923594E-02  0.1453887E-01  0.1876138E-01    10.443  0.1000595E-03  0.2451746E-02  0.1422058E-02
   366.810  0.1923491E-02  0.1454538E-01  0.1875176E-01    10.443  0.9983554E-04  0.2461738E-02  0.1397146E-02
   366.814  0.1923388E-02  0.1455096E-01  0.1874428E-01    10.443  0.9959443E-04  0.2470732E-02  0.1374551E-02
   366.817  0.1923285E-02  0.1455679E-01  0.1873837E-01    10.443  0.9933956E-04  0.2477210E-02  0.1353711E-02
   366.821  0.1923178E-02  0.1456022E-01  0.1873289E-01    10.443  0.9907084E-04  0.2483995E-02  0.1332587E-02
   366.825  0.1923065E-02  0.1456310E-01  0.1872724E-01    10.443  0.9879224E-04  0.2488805E-02  0.1312002E-02
   366.828  0.1922949E-02  0.1456502E-01  0.1872230E-01    10.444  0.9850731E-04  0.2491531E-02  0.1292635E-02
   366.832  0.1922832E-02  0.1456539E-01  0.1871568E-01    10.444  0.9822108E-04  0.2492631E-02  0.1272619E-02
   366.835  0.1922713E-02  0.1456422E-01  0.1870936E-01    10.444  0.9793541E-04  0.2491903E-02  0.1254813E-02
   366.839  0.1922592E-02  0.1456168E-01  0.1870213E-01    10.444  0.9765416E-04  0.2489184E-02  0.1236949E-02
   366.843  0.1922472E-02  0.1455731E-01  0.1869430E-01    10.444  0.9738151E-04  0.2483943E-02  0.1221284E-02
   366.846  0.1922354E-02  0.1455517E-01  0.1868975E-01    10.444  0.9712166E-04  0.2481983E-02  0.1206999E-02
   366.850  0.1922243E-02  0.1455513E-01  0.1868830E-01    10.444  0.9687977E-04  0.2484138E-02  0.1193520E-02
   366.854  0.1922140E-02  0.1455409E-01  0.1868698E-01    10.444  0.9665983E-04  0.2485010E-02  0.1182257E-02
   366.857  0.1922048E-02  0.1455196E-01  0.1868482E-01    10.445  0.9646595E-04  0.2484965E-02  0.1174604E-02
   366.861  0.1921967E-02  0.1454856E-01  0.1868536E-01    10.445  0.9630056E-04  0.2483976E-02  0.1167587E-02
   366.864  0.1921896E-02  0.1454465E-01  0.1868533E-01    10.445  0.9616331E-04  0.2481667E-02  0.1162340E-02
   366.868  0.1921836E-02  0.1453923E-01  0.1868437E-01    10.445  0.9605787E-04  0.2479638E-02  0.1159823E-02
   366.872  0.1921790E-02  0.1453307E-01  0.1868268E-01    10.445  0.9598566E-04  0.2477030E-02  0.1158316E-02
   366.875  0.1921750E-02  0.1452647E-01  0.1868078E-01    10.445  0.9594320E-04  0.2474071E-02  0.1160664E-02
   366.879  0.1921705E-02  0.1452102E-01  0.1867769E-01    10.445  0.9591596E-04  0.2472809E-02  0.1164361E-02
   366.882  0.1921660E-02  0.1451762E-01  0.1867426E-01    10.446  0.9589108E-04  0.2471346E-02  0.1171057E-02
   366.886  0.1921620E-02  0.1451444E-01  0.1867473E-01    10.446  0.9586728E-04  0.2471008E-02  0.1172955E-02
   366.890  0.1921586E-02  0.1451131E-01  0.1867528E-01    10.446  0.9584436E-04  0.2472113E-02  0.1173806E-02
   366.893  0.1921557E-02  0.1450759E-01  0.1867431E-01    10.446  0.9582402E-04  0.2473577E-02  0.1175891E-02
   366.897  0.1921535E-02  0.1450407E-01  0.1867672E-01    10.446  0.9580655E-04  0.2475759E-02  0.1177767E-02
   366.901  0.1921520E-02  0.1450334E-01  0.1868163E-01    10.446  0.9579160E-04  0.2478279E-02  0.1182227E-02
   366.904  0.1921512E-02  0.1450655E-01  0.1868940E-01    10.446  0.9578105E-04  0.2481057E-02  0.1189528E-02
   366.908  0.1921513E-02  0.1450995E-01  0.1869544E-01    10.447  0.9577378E-04  0.2483798E-02  0.1196641E-02
   366.911  0.1921520E-02  0.1451246E-01  0.1870084E-01    10.447  0.9577069E-04  0.2486519E-02  0.1205129E-02
   366.915  0.1921534E-02  0.1451486E-01  0.1870753E-01    10.447  0.9577146E-04  0.2489300E-02  0.1210983E-02
   366.919  0.1921554E-02  0.1451652E-01  0.1871271E-01    10.447  0.9577570E-04  0.2491399E-02  0.1215336E-02
   366.922  0.1921579E-02  0.1451715E-01  0.1871744E-01    10.447  0.9578444E-04  0.2493198E-02  0.1218631E-02
   366.926  0.1921606E-02  0.1451785E-01  0.1872118E-01    10.447  0.9580046E-04  0.2494496E-02  0.1223022E-02
   366.930  0.1921632E-02  0.1451725E-01  0.1872375E-01    10.447  0.9582569E-04  0.2494935E-02  0.1227683E-02
   366.933  0.1921657E-02  0.1451601E-01  0.1872596E-01    10.448  0.9585809E-04  0.2494717E-02  0.1232568E-02
   366.937  0.1921679E-02  0.1451449E-01  0.1872525E-01    10.448  0.9589758E-04  0.2493732E-02  0.1235457E-02
   366.940  0.1921697E-02  0.1451295E-01  0.1872454E-01    10.448  0.9594221E-04  0.2491921E-02  0.1238193E-02
   366.944  0.1921710E-02  0.1451114E-01  0.1872089E-01    10.448  0.9599120E-04  0.2489607E-02  0.1239502E-02
   366.948  0.1921716E-02  0.1450855E-01  0.1871704E-01    10.448  0.9604294E-04  0.2486041E-02  0.1239256E-02
   366.951  0.1921719E-02  0.1450665E-01  0.1871376E-01    10.448  0.9609929E-04  0.2482660E-02  0.1235669E-02
   366.955  0.1921732E-02  0.1450461E-01  0.1871116E-01    10.448  0.9616945E-04  0.2478116E-02  0.1231006E-02
   366.958  0.1921742E-02  0.1450351E-01  0.1870971E-01    10.448  0.9624196E-04  0.2473908E-02  0.1225692E-02
   366.962  0.1921742E-02  0.1450276E-01  0.1870733E-01    10.449  0.9631070E-04  0.2470888E-02  0.1219174E-02
   366.966  0.1921727E-02  0.1450274E-01  0.1870263E-01    10.449  0.9638623E-04  0.2468653E-02  0.1210050E-02
   366.969  0.1921689E-02  0.1450411E-01  0.1869693E-01    10.449  0.9650111E-04  0.2468006E-02  0.1203342E-02
   366.973  0.1921614E-02  0.1450639E-01  0.1868966E-01    10.449  0.9668800E-04  0.2468377E-02  0.1199895E-02
   366.977  0.1921508E-02  0.1451150E-01  0.1868519E-01    10.449  0.9694687E-04  0.2473724E-02  0.1209296E-02
   366.980  0.1921371E-02  0.1451914E-01  0.1867832E-01    10.449  0.9727389E-04  0.2480469E-02  0.1221702E-02
   366.984  0.1921206E-02  0.1452637E-01  0.1866831E-01    10.449  0.9766426E-04  0.2486925E-02  0.1235490E-02
   366.987  0.1921015E-02  0.1453324E-01  0.1866114E-01    10.450  0.9811081E-04  0.2492818E-02  0.1254125E-02
   366.991  0.1920801E-02  0.1454139E-01  0.1865741E-01    10.450  0.9860625E-04  0.2499673E-02  0.1272474E-02
   366.995  0.1920567E-02  0.1454893E-01  0.1865287E-01    10.450  0.9914304E-04  0.2505145E-02  0.1290232E-02
   366.998  0.1920316E-02  0.1455524E-01  0.1864623E-01    10.450  0.9971228E-04  0.2509146E-02  0.1306647E-02
   367.002  0.1920054E-02  0.1456050E-01  0.1863965E-01    10.450  0.1003062E-03  0.2511620E-02  0.1322784E-02
   367.006  0.1919788E-02  0.1456320E-01  0.1863534E-01    10.450  0.1009184E-03  0.2512360E-02  0.1339307E-02
   367.009  0.1919521E-02  0.1456426E-01  0.1863074E-01    10.450  0.1015385E-03  0.2511121E-02  0.1353170E-02
   367.013  0.1919247E-02  0.1456279E-01  0.1862291E-01    10.451  0.1021470E-03  0.2508154E-02  0.1362905E-02
   367.016  0.1918945E-02  0.1456035E-01  0.1861145E-01    10.451  0.1027149E-03  0.2502829E-02  0.1369888E-02
   367.020  0.1918619E-02  0.1455604E-01  0.1859668E-01    10.451  0.1032326E-03  0.2495448E-02  0.1373974E-02
   367.024  0.1918276E-02  0.1454960E-01  0.1858101E-01    10.451  0.1036941E-03  0.2486123E-02  0.1376107E-02
   367.027  0.1917922E-02  0.1454111E-01  0.1856336E-01    10.451  0.1040927E-03  0.2474594E-02  0.1375381E-02
   367.031  0.1917563E-02  0.1453225E-01  0.1854619E-01    10.451  0.1044240E-03  0.2459083E-02  0.1370631E-02
   367.034  0.1917208E-02  0.1452524E-01  0.1853549E-01    10.451  0.1046840E-03  0.2438995E-02  0.1365090E-02
   367.038  0.1916863E-02  0.1451671E-01  0.1852396E-01    10.452  0.1048712E-03  0.2417332E-02  0.1354983E-02
   367.042  0.1916536E-02  0.1450777E-01  0.1851284E-01    10.452  0.1049833E-03  0.2395799E-02  0.1339365E-02
   367.045  0.1916233E-02  0.1450205E-01  0.1851133E-01    10.452  0.1050207E-03  0.2379376E-02  0.1320803E-02
   367.049  0.1915976E-02  0.1449782E-01  0.1851555E-01    10.452  0.1049954E-03  0.2366282E-02  0.1301963E-02
   367.053  0.1915780E-02  0.1449508E-01  0.1852448E-01    10.452  0.1049163E-03  0.2357326E-02  0.1280977E-02
   367.056  0.1915651E-02  0.1448930E-01  0.1853562E-01    10.452  0.1047863E-03  0.2349020E-02  0.1257212E-02
   367.060  0.1915591E-02  0.1448256E-01  0.1854838E-01    10.452  0.1046098E-03  0.2338571E-02  0.1230212E-02
   367.063  0.1915605E-02  0.1447411E-01  0.1856459E-01    10.453  0.1043893E-03  0.2328021E-02  0.1202667E-02
   367.067  0.1915692E-02  0.1446387E-01  0.1858342E-01    10.453  0.1041298E-03  0.2317828E-02  0.1174305E-02
   367.071  0.1915853E-02  0.1445786E-01  0.1860850E-01    10.453  0.1038357E-03  0.2315118E-02  0.1147329E-02
   367.074  0.1916086E-02  0.1445359E-01  0.1864019E-01    10.453  0.1035125E-03  0.2316710E-02  0.1124402E-02
   367.078  0.1916387E-02  0.1444901E-01  0.1867142E-01    10.453  0.1031649E-03  0.2319147E-02  0.1098607E-02
   367.082  0.1916750E-02  0.1444347E-01  0.1870074E-01    10.453  0.1027985E-03  0.2321912E-02  0.1073290E-02
   367.085  0.1917170E-02  0.1443736E-01  0.1872856E-01    10.453  0.1024191E-03  0.2325230E-02  0.1047158E-02
   367.089  0.1917640E-02  0.1443051E-01  0.1875593E-01    10.454  0.1020322E-03  0.2330159E-02  0.1019308E-02
   367.092  0.1918151E-02  0.1443016E-01  0.1878661E-01    10.454  0.1016440E-03  0.2328472E-02  0.9905476E-03
   367.096  0.1918694E-02  0.1442971E-01  0.1881555E-01    10.454  0.1012588E-03  0.2326645E-02  0.9589322E-03
   367.100  0.1919257E-02  0.1442955E-01  0.1884265E-01    10.454  0.1008826E-03  0.2325281E-02  0.9283596E-03
   367.103  0.1919832E-02  0.1442964E-01  0.1886634E-01    10.454  0.1005184E-03  0.2324003E-02  0.8997771E-03
   367.107  0.1920406E-02  0.1443056E-01  0.1888598E-01    10.454  0.1001671E-03  0.2323025E-02  0.8735802E-03
   367.110  0.1920952E-02  0.1443285E-01  0.1890154E-01    10.454  0.9983524E-04  0.2321148E-02  0.8481192E-03
   367.114  0.1921459E-02  0.1443705E-01  0.1891267E-01    10.455  0.9952690E-04  0.2318668E-02  0.8264794E-03
   367.118  0.1921915E-02  0.1444210E-01  0.1891935E-01    10.455  0.9924529E-04  0.2315934E-02  0.8070623E-03
   367.121  0.1922307E-02  0.1444748E-01  0.1892003E-01    10.455  0.9899461E-04  0.2313384E-02  0.7894145E-03
   367.125  0.1922623E-02  0.1445326E-01  0.1891249E-01    10.455  0.9877791E-04  0.2311469E-02  0.7781279E-03
   367.129  0.1922858E-02  0.1445930E-01  0.1890063E-01    10.455  0.9859855E-04  0.2311096E-02  0.7689094E-03
   367.132  0.1923020E-02  0.1446574E-01  0.1888450E-01    10.455  0.9847030E-04  0.2311502E-02  0.7657421E-03
   367.136  0.1923109E-02  0.1447183E-01  0.1886517E-01    10.455  0.9839566E-04  0.2313065E-02  0.7686082E-03
   367.139  0.1923121E-02  0.1447733E-01  0.1884291E-01    10.455  0.9837410E-04  0.2315733E-02  0.7770574E-03
   367.143  0.1923056E-02  0.1448218E-01  0.1881785E-01    10.456  0.9840387E-04  0.2319670E-02  0.7916272E-03
   367.147  0.1922915E-02  0.1448593E-01  0.1879075E-01    10.456  0.9846186E-04  0.2324287E-02  0.8084362E-03
   367.150  0.1922714E-02  0.1449031E-01  0.1876222E-01    10.456  0.9851239E-04  0.2327512E-02  0.8259604E-03
   367.154  0.1922483E-02  0.1449090E-01  0.1873467E-01    10.456  0.9853908E-04  0.2333251E-02  0.8406190E-03
   367.158  0.1922250E-02  0.1449059E-01  0.1871080E-01    10.456  0.9855857E-04  0.2339799E-02  0.8522095E-03
   367.161  0.1922017E-02  0.1448892E-01  0.1869071E-01    10.456  0.9857132E-04  0.2347090E-02  0.8607227E-03
   367.165  0.1921790E-02  0.1448597E-01  0.1867451E-01    10.456  0.9857614E-04  0.2355278E-02  0.8674019E-03
   367.168  0.1921571E-02  0.1448241E-01  0.1866115E-01    10.457  0.9857266E-04  0.2364763E-02  0.8722890E-03
   367.172  0.1921356E-02  0.1447816E-01  0.1865101E-01    10.457  0.9855460E-04  0.2375078E-02  0.8765288E-03
   367.176  0.1921142E-02  0.1447352E-01  0.1864348E-01    10.457  0.9851947E-04  0.2384405E-02  0.8801393E-03
   367.179  0.1920933E-02  0.1447391E-01  0.1864137E-01    10.457  0.9846711E-04  0.2390621E-02  0.8871765E-03
   367.183  0.1920733E-02  0.1447408E-01  0.1864016E-01    10.457  0.9839759E-04  0.2397399E-02  0.8949148E-03
   367.186  0.1920546E-02  0.1447322E-01  0.1864078E-01    10.457  0.9831313E-04  0.2405724E-02  0.9032225E-03
   367.190  0.1920375E-02  0.1447161E-01  0.1864327E-01    10.457  0.9821454E-04  0.2414808E-02  0.9119068E-03
   367.194  0.1920221E-02  0.1446770E-01  0.1864644E-01    10.458  0.9810392E-04  0.2423803E-02  0.9217716E-03
   367.197  0.1920085E-02  0.1446520E-01  0.1865082E-01    10.458  0.9798031E-04  0.2436205E-02  0.9329864E-03
   367.201  0.1919968E-02  0.1446288E-01  0.1865631E-01    10.458  0.9784710E-04  0.2449510E-02  0.9454942E-03
   367.205  0.1919873E-02  0.1446331E-01  0.1866546E-01    10.458  0.9770793E-04  0.2466426E-02  0.9611490E-03
   367.208  0.1919802E-02  0.1446479E-01  0.1867571E-01    10.458  0.9756442E-04  0.2485878E-02  0.9772903E-03
   367.212  0.1919757E-02  0.1446845E-01  0.1869258E-01    10.458  0.9742101E-04  0.2497779E-02  0.1000000E-02
   367.215  0.1919738E-02  0.1447647E-01  0.1871402E-01    10.458  0.9728080E-04  0.2504135E-02  0.1028475E-02
   367.219  0.1919747E-02  0.1448281E-01  0.1873411E-01    10.459  0.9714716E-04  0.2510819E-02  0.1054577E-02
   367.223  0.1919781E-02  0.1448955E-01  0.1875417E-01    10.459  0.9702723E-04  0.2516002E-02  0.1081353E-02
   367.226  0.1919841E-02  0.1449525E-01  0.1877372E-01    10.459  0.9692254E-04  0.2520016E-02  0.1109652E-02
   367.230  0.1919926E-02  0.1449966E-01  0.1879208E-01    10.459  0.9683611E-04  0.2522965E-02  0.1136887E-02
   367.233  0.1920034E-02  0.1450240E-01  0.1881261E-01    10.459  0.9676901E-04  0.2525395E-02  0.1160263E-02
   367.237  0.1920163E-02  0.1450405E-01  0.1882732E-01    10.459  0.9672111E-04  0.2527589E-02  0.1183891E-02
   367.241  0.1920308E-02  0.1450456E-01  0.1884031E-01    10.459  0.9669213E-04  0.2529142E-02  0.1206109E-02
   367.244  0.1920468E-02  0.1450474E-01  0.1885247E-01    10.460  0.9668318E-04  0.2530256E-02  0.1225595E-02
   367.248  0.1920640E-02  0.1450466E-01  0.1886333E-01    10.460  0.9669341E-04  0.2531436E-02  0.1242694E-02
   367.252  0.1920821E-02  0.1450219E-01  0.1887256E-01    10.460  0.9672190E-04  0.2530375E-02  0.1256020E-02
   367.255  0.1920998E-02  0.1450108E-01  0.1887707E-01    10.460  0.9676025E-04  0.2531859E-02  0.1267274E-02
   367.259  0.1921157E-02  0.1449840E-01  0.1887755E-01    10.460  0.9679914E-04  0.2534131E-02  0.1276224E-02
   367.262  0.1921294E-02  0.1449555E-01  0.1887395E-01    10.460  0.9683725E-04  0.2536155E-02  0.1282759E-02
   367.266  0.1921402E-02  0.1449192E-01  0.1886610E-01    10.460  0.9688449E-04  0.2538796E-02  0.1287114E-02
   367.270  0.1921476E-02  0.1448928E-01  0.1885411E-01    10.461  0.9694438E-04  0.2541599E-02  0.1289021E-02
   367.273  0.1921517E-02  0.1448462E-01  0.1883986E-01    10.461  0.9701634E-04  0.2544668E-02  0.1289715E-02
   367.277  0.1921540E-02  0.1448122E-01  0.1882564E-01    10.461  0.9709650E-04  0.2549562E-02  0.1291365E-02
   367.281  0.1921545E-02  0.1447788E-01  0.1881105E-01    10.461  0.9718449E-04  0.2554757E-02  0.1293458E-02
   367.284  0.1921532E-02  0.1447594E-01  0.1879714E-01    10.461  0.9727857E-04  0.2560039E-02  0.1296154E-02
   367.288  0.1921507E-02  0.1447877E-01  0.1878861E-01    10.461  0.9737790E-04  0.2561048E-02  0.1294786E-02
   367.291  0.1921473E-02  0.1448559E-01  0.1878608E-01    10.461  0.9748017E-04  0.2558641E-02  0.1290446E-02
   367.295  0.1921431E-02  0.1449186E-01  0.1878195E-01    10.462  0.9758332E-04  0.2556961E-02  0.1286130E-02
   367.299  0.1921381E-02  0.1449755E-01  0.1877830E-01    10.462  0.9768628E-04  0.2555749E-02  0.1283189E-02
   367.302  0.1921325E-02  0.1450195E-01  0.1877226E-01    10.462  0.9778712E-04  0.2554770E-02  0.1279063E-02
   367.306  0.1921262E-02  0.1450539E-01  0.1876727E-01    10.462  0.9788448E-04  0.2554299E-02  0.1277028E-02
   367.309  0.1921194E-02  0.1450750E-01  0.1876010E-01    10.462  0.9797655E-04  0.2554350E-02  0.1272412E-02
   367.313  0.1921123E-02  0.1450863E-01  0.1875345E-01    10.462  0.9806103E-04  0.2554180E-02  0.1267076E-02
   367.317  0.1921052E-02  0.1450826E-01  0.1874602E-01    10.462  0.9813883E-04  0.2554201E-02  0.1262145E-02
   367.320  0.1921001E-02  0.1450712E-01  0.1874071E-01    10.463  0.9822084E-04  0.2554131E-02  0.1257519E-02
   367.324  0.1920972E-02  0.1451036E-01  0.1874261E-01    10.463  0.9830744E-04  0.2548889E-02  0.1248768E-02
   367.328  0.1920965E-02  0.1451224E-01  0.1874495E-01    10.463  0.9839653E-04  0.2544121E-02  0.1240636E-02
   367.331  0.1920981E-02  0.1451367E-01  0.1874936E-01    10.463  0.9848620E-04  0.2539693E-02  0.1232985E-02
   367.335  0.1921017E-02  0.1451626E-01  0.1875359E-01    10.463  0.9857578E-04  0.2534825E-02  0.1226190E-02
   367.338  0.1921075E-02  0.1451588E-01  0.1875797E-01    10.463  0.9866261E-04  0.2530009E-02  0.1219359E-02
   367.342  0.1921155E-02  0.1451395E-01  0.1876378E-01    10.463  0.9874772E-04  0.2525601E-02  0.1213832E-02
   367.346  0.1921257E-02  0.1451089E-01  0.1876866E-01    10.464  0.9883007E-04  0.2521220E-02  0.1209745E-02
   367.349  0.1921373E-02  0.1450702E-01  0.1877329E-01    10.464  0.9890296E-04  0.2516582E-02  0.1205639E-02
   367.353  0.1921500E-02  0.1450235E-01  0.1877713E-01    10.464  0.9896500E-04  0.2512468E-02  0.1203432E-02
   367.357  0.1921636E-02  0.1449708E-01  0.1877980E-01    10.464  0.9901381E-04  0.2508420E-02  0.1202203E-02
   367.360  0.1921775E-02  0.1449086E-01  0.1878138E-01    10.464  0.9904785E-04  0.2504451E-02  0.1201762E-02
   367.364  0.1921915E-02  0.1448405E-01  0.1878483E-01    10.464  0.9906581E-04  0.2501046E-02  0.1202327E-02
   367.367  0.1922046E-02  0.1448088E-01  0.1878334E-01    10.464  0.9906098E-04  0.2498863E-02  0.1204429E-02
   367.371  0.1922156E-02  0.1448006E-01  0.1878159E-01    10.465  0.9902706E-04  0.2498597E-02  0.1209452E-02
   367.375  0.1922244E-02  0.1447863E-01  0.1877824E-01    10.465  0.9896400E-04  0.2498898E-02  0.1216644E-02
   367.378  0.1922308E-02  0.1447755E-01  0.1877329E-01    10.465  0.9887219E-04  0.2499729E-02  0.1226205E-02
   367.382  0.1922345E-02  0.1447642E-01  0.1876918E-01    10.465  0.9875242E-04  0.2501306E-02  0.1238898E-02
   367.385  0.1922356E-02  0.1447574E-01  0.1876122E-01    10.465  0.9860682E-04  0.2502712E-02  0.1250586E-02
   367.389  0.1922340E-02  0.1447550E-01  0.1875146E-01    10.465  0.9843746E-04  0.2504941E-02  0.1264845E-02
   367.393  0.1922298E-02  0.1447568E-01  0.1874054E-01    10.465  0.9824805E-04  0.2506756E-02  0.1280893E-02
   367.396  0.1922239E-02  0.1447558E-01  0.1873018E-01    10.466  0.9804885E-04  0.2509213E-02  0.1297519E-02
   367.400  0.1922177E-02  0.1447634E-01  0.1872057E-01    10.466  0.9784975E-04  0.2511284E-02  0.1310613E-02
   367.404  0.1922113E-02  0.1448251E-01  0.1871908E-01    10.466  0.9765246E-04  0.2510406E-02  0.1320380E-02
   367.407  0.1922050E-02  0.1448749E-01  0.1871765E-01    10.466  0.9746088E-04  0.2510787E-02  0.1329308E-02
   367.411  0.1921991E-02  0.1449196E-01  0.1871694E-01    10.466  0.9727994E-04  0.2511822E-02  0.1338107E-02
   367.414  0.1921939E-02  0.1449578E-01  0.1871654E-01    10.466  0.9711400E-04  0.2514296E-02  0.1346975E-02
   367.418  0.1921894E-02  0.1449970E-01  0.1871725E-01    10.467  0.9696556E-04  0.2516170E-02  0.1355017E-02
   367.422  0.1921858E-02  0.1450321E-01  0.1872028E-01    10.467  0.9683752E-04  0.2518203E-02  0.1360330E-02
   367.425  0.1921832E-02  0.1450687E-01  0.1872162E-01    10.467  0.9673208E-04  0.2520568E-02  0.1368091E-02
   367.429  0.1921817E-02  0.1451002E-01  0.1872385E-01    10.467  0.9665177E-04  0.2523541E-02  0.1374524E-02
   367.433  0.1921812E-02  0.1451507E-01  0.1872634E-01    10.467  0.9659860E-04  0.2528836E-02  0.1380361E-02
   367.436  0.1921816E-02  0.1451805E-01  0.1872798E-01    10.467  0.9657097E-04  0.2532209E-02  0.1385587E-02
   367.440  0.1921827E-02  0.1452167E-01  0.1873239E-01    10.467  0.9656937E-04  0.2535058E-02  0.1390835E-02
   367.443  0.1921846E-02  0.1452512E-01  0.1873707E-01    10.468  0.9659210E-04  0.2538319E-02  0.1395957E-02
   367.447  0.1921878E-02  0.1452813E-01  0.1874157E-01    10.468  0.9662799E-04  0.2541574E-02  0.1401520E-02
   367.451  0.1921923E-02  0.1453136E-01  0.1874712E-01    10.468  0.9667451E-04  0.2543260E-02  0.1404983E-02
   367.454  0.1921979E-02  0.1453463E-01  0.1875268E-01    10.468  0.9673124E-04  0.2544298E-02  0.1408015E-02
   367.458  0.1922046E-02  0.1453692E-01  0.1875759E-01    10.468  0.9679646E-04  0.2544458E-02  0.1410829E-02
   367.462  0.1922121E-02  0.1453878E-01  0.1876182E-01    10.468  0.9686902E-04  0.2544054E-02  0.1413152E-02
   367.465  0.1922201E-02  0.1454054E-01  0.1876556E-01    10.468  0.9694721E-04  0.2542695E-02  0.1415018E-02
   367.469  0.1922286E-02  0.1454127E-01  0.1876836E-01    10.469  0.9702938E-04  0.2541521E-02  0.1416909E-02
   367.472  0.1922374E-02  0.1454127E-01  0.1877076E-01    10.469  0.9711339E-04  0.2540289E-02  0.1419240E-02
   367.476  0.1922460E-02  0.1453971E-01  0.1877186E-01    10.469  0.9719729E-04  0.2537880E-02  0.1421348E-02
   367.480  0.1922545E-02  0.1453893E-01  0.1877201E-01    10.469  0.9727891E-04  0.2536175E-02  0.1424006E-02
   367.483  0.1922625E-02  0.1453663E-01  0.1877198E-01    10.469  0.9735677E-04  0.2535278E-02  0.1427517E-02
   367.487  0.1922699E-02  0.1453563E-01  0.1877219E-01    10.469  0.9742879E-04  0.2532387E-02  0.1430705E-02
   367.490  0.1922762E-02  0.1453488E-01  0.1877070E-01    10.469  0.9749191E-04  0.2528417E-02  0.1433346E-02
   367.494  0.1922810E-02  0.1453557E-01  0.1876922E-01    10.470  0.9754074E-04  0.2523642E-02  0.1435695E-02
   367.498  0.1922840E-02  0.1453624E-01  0.1876695E-01    10.470  0.9757482E-04  0.2518883E-02  0.1436958E-02
   367.501  0.1922852E-02  0.1453713E-01  0.1876430E-01    10.470  0.9759294E-04  0.2513939E-02  0.1438898E-02
   367.505  0.1922846E-02  0.1453803E-01  0.1876105E-01    10.470  0.9759414E-04  0.2508894E-02  0.1440241E-02
   367.509  0.1922827E-02  0.1453856E-01  0.1875580E-01    10.470  0.9758440E-04  0.2503967E-02  0.1439774E-02
   367.512  0.1922804E-02  0.1453847E-01  0.1875075E-01    10.470  0.9756941E-04  0.2499368E-02  0.1440056E-02
   367.516  0.1922777E-02  0.1453738E-01  0.1874533E-01    10.471  0.9754944E-04  0.2494581E-02  0.1441281E-02
   367.519  0.1922749E-02  0.1453546E-01  0.1873997E-01    10.471  0.9752788E-04  0.2490686E-02  0.1441266E-02
   367.523  0.1922723E-02  0.1453402E-01  0.1873386E-01    10.471  0.9750709E-04  0.2487090E-02  0.1440391E-02
   367.527  0.1922700E-02  0.1453245E-01  0.1872962E-01    10.471  0.9748804E-04  0.2485570E-02  0.1440317E-02
   367.530  0.1922681E-02  0.1453073E-01  0.1872573E-01    10.471  0.9747052E-04  0.2484744E-02  0.1440347E-02
   367.534  0.1922665E-02  0.1452838E-01  0.1872306E-01    10.471  0.9745603E-04  0.2485791E-02  0.1439607E-02
   367.538  0.1922652E-02  0.1452723E-01  0.1872064E-01    10.471  0.9744397E-04  0.2484589E-02  0.1440909E-02
   367.541  0.1922644E-02  0.1452626E-01  0.1871889E-01    10.472  0.9743455E-04  0.2483459E-02  0.1442763E-02
   367.545  0.1922639E-02  0.1452498E-01  0.1871821E-01    10.472  0.9742856E-04  0.2483258E-02  0.1444317E-02
   367.548  0.1922638E-02  0.1452429E-01  0.1871805E-01    10.472  0.9742557E-04  0.2483142E-02  0.1445853E-02
   367.552  0.1922640E-02  0.1452540E-01  0.1872060E-01    10.472  0.9742597E-04  0.2483101E-02  0.1448266E-02
   367.556  0.1922645E-02  0.1452694E-01  0.1872284E-01    10.472  0.9742964E-04  0.2483290E-02  0.1449881E-02
   367.559  0.1922653E-02  0.1452807E-01  0.1872497E-01    10.472  0.9743572E-04  0.2484434E-02  0.1451948E-02
   367.563  0.1922664E-02  0.1453154E-01  0.1872785E-01    10.472  0.9744484E-04  0.2483763E-02  0.1449970E-02
   367.566  0.1922676E-02  0.1453506E-01  0.1873131E-01    10.473  0.9745624E-04  0.2483427E-02  0.1447202E-02
   367.570  0.1922690E-02  0.1453856E-01  0.1873466E-01    10.473  0.9746933E-04  0.2482904E-02  0.1444517E-02
   367.574  0.1922704E-02  0.1454231E-01  0.1873763E-01    10.473  0.9748455E-04  0.2482100E-02  0.1441492E-02
   367.577  0.1922719E-02  0.1454592E-01  0.1874186E-01    10.473  0.9750131E-04  0.2481689E-02  0.1439835E-02
   367.581  0.1922738E-02  0.1454928E-01  0.1874524E-01    10.473  0.9752069E-04  0.2480707E-02  0.1438216E-02
   367.585  0.1922760E-02  0.1455163E-01  0.1874837E-01    10.473  0.9754309E-04  0.2480208E-02  0.1435749E-02
   367.588  0.1922784E-02  0.1455350E-01  0.1875151E-01    10.474  0.9756608E-04  0.2479986E-02  0.1434408E-02
   367.592  0.1922791E-02  0.1455526E-01  0.1875241E-01    10.474  0.9757691E-04  0.2480317E-02  0.1436834E-02
   367.595  0.1922777E-02  0.1455647E-01  0.1875109E-01    10.474  0.9757152E-04  0.2480676E-02  0.1441249E-02
   367.599  0.1922742E-02  0.1455835E-01  0.1874907E-01    10.474  0.9754911E-04  0.2483341E-02  0.1446694E-02
   367.603  0.1922687E-02  0.1455808E-01  0.1874368E-01    10.474  0.9751147E-04  0.2484425E-02  0.1456165E-02
   367.606  0.1922612E-02  0.1455710E-01  0.1873728E-01    10.474  0.9745860E-04  0.2485343E-02  0.1466158E-02
   367.610  0.1922520E-02  0.1455621E-01  0.1873069E-01    10.474  0.9739289E-04  0.2486637E-02  0.1477790E-02
   367.614  0.1922412E-02  0.1455523E-01  0.1872294E-01    10.475  0.9731558E-04  0.2488069E-02  0.1490406E-02
   367.617  0.1922292E-02  0.1455478E-01  0.1871370E-01    10.475  0.9722834E-04  0.2489707E-02  0.1501919E-02
   367.621  0.1922161E-02  0.1455401E-01  0.1870436E-01    10.475  0.9713435E-04  0.2490897E-02  0.1513210E-02
   367.624  0.1922023E-02  0.1455264E-01  0.1869624E-01    10.475  0.9703516E-04  0.2491945E-02  0.1525077E-02
   367.628  0.1921881E-02  0.1455131E-01  0.1868909E-01    10.475  0.9693466E-04  0.2492998E-02  0.1535620E-02
   367.632  0.1921740E-02  0.1455050E-01  0.1868185E-01    10.475  0.9683462E-04  0.2494128E-02  0.1544506E-02
   367.635  0.1921607E-02  0.1454952E-01  0.1867805E-01    10.475  0.9674180E-04  0.2495439E-02  0.1553458E-02
   367.639  0.1921479E-02  0.1454901E-01  0.1867395E-01    10.476  0.9665260E-04  0.2496571E-02  0.1559421E-02
   367.642  0.1921350E-02  0.1454843E-01  0.1866992E-01    10.476  0.9656350E-04  0.2497711E-02  0.1564121E-02
   367.646  0.1921225E-02  0.1454885E-01  0.1866816E-01    10.476  0.9647787E-04  0.2499099E-02  0.1569656E-02
   367.650  0.1921106E-02  0.1455278E-01  0.1866752E-01    10.476  0.9639697E-04  0.2500942E-02  0.1570758E-02
   367.653  0.1920996E-02  0.1455694E-01  0.1866980E-01    10.476  0.9632320E-04  0.2501107E-02  0.1568231E-02
   367.657  0.1920897E-02  0.1456094E-01  0.1867396E-01    10.476  0.9625829E-04  0.2499208E-02  0.1564683E-02
   367.661  0.1920813E-02  0.1456497E-01  0.1868034E-01    10.477  0.9620274E-04  0.2497557E-02  0.1561155E-02
   367.664  0.1920744E-02  0.1456936E-01  0.1868748E-01    10.477  0.9615895E-04  0.2495873E-02  0.1556609E-02
   367.668  0.1920692E-02  0.1457402E-01  0.1869617E-01    10.477  0.9612703E-04  0.2494493E-02  0.1547308E-02
   367.671  0.1920659E-02  0.1457789E-01  0.1870387E-01    10.477  0.9610834E-04  0.2493821E-02  0.1540523E-02
   367.675  0.1920645E-02  0.1458021E-01  0.1871126E-01    10.477  0.9610237E-04  0.2493407E-02  0.1533105E-02
   367.679  0.1920650E-02  0.1458334E-01  0.1871981E-01    10.477  0.9611034E-04  0.2492934E-02  0.1525998E-02
   367.682  0.1920673E-02  0.1458533E-01  0.1872790E-01    10.477  0.9613064E-04  0.2492543E-02  0.1518659E-02
   367.686  0.1920715E-02  0.1458663E-01  0.1873615E-01    10.478  0.9616420E-04  0.2493340E-02  0.1512397E-02
   367.690  0.1920772E-02  0.1458673E-01  0.1874497E-01    10.478  0.9620927E-04  0.2493664E-02  0.1507448E-02
   367.693  0.1920844E-02  0.1458677E-01  0.1875237E-01    10.478  0.9626468E-04  0.2494465E-02  0.1502612E-02
   367.697  0.1920912E-02  0.1458642E-01  0.1875827E-01    10.478  0.9632368E-04  0.2495648E-02  0.1498197E-02
   367.700  0.1920970E-02  0.1458541E-01  0.1876114E-01    10.478  0.9638098E-04  0.2496562E-02  0.1492540E-02
   367.704  0.1921014E-02  0.1458378E-01  0.1876086E-01    10.478  0.9643587E-04  0.2497944E-02  0.1485222E-02
   367.708  0.1921044E-02  0.1458452E-01  0.1876033E-01    10.479  0.9648620E-04  0.2498060E-02  0.1475828E-02
   367.711  0.1921057E-02  0.1458546E-01  0.1875723E-01    10.479  0.9653178E-04  0.2497614E-02  0.1465522E-02
   367.715  0.1921046E-02  0.1458607E-01  0.1875216E-01    10.479  0.9657102E-04  0.2497344E-02  0.1455396E-02
   367.719  0.1921004E-02  0.1458641E-01  0.1874312E-01    10.479  0.9660008E-04  0.2496866E-02  0.1446779E-02
   367.722  0.1920929E-02  0.1458620E-01  0.1873206E-01    10.479  0.9661514E-04  0.2497091E-02  0.1438783E-02
   367.726  0.1920822E-02  0.1458585E-01  0.1871873E-01    10.479  0.9661628E-04  0.2497779E-02  0.1431556E-02
   367.729  0.1920684E-02  0.1458635E-01  0.1870415E-01    10.479  0.9660194E-04  0.2497873E-02  0.1423895E-02
   367.733  0.1920530E-02  0.1458778E-01  0.1868968E-01    10.480  0.9658244E-04  0.2497788E-02  0.1416796E-02
   367.737  0.1920370E-02  0.1458884E-01  0.1867775E-01    10.480  0.9656478E-04  0.2498038E-02  0.1411269E-02
   367.740  0.1920208E-02  0.1458966E-01  0.1866619E-01    10.480  0.9654855E-04  0.2498254E-02  0.1403772E-02
   367.744  0.1920045E-02  0.1458990E-01  0.1865657E-01    10.480  0.9653386E-04  0.2499453E-02  0.1397457E-02
   367.748  0.1919885E-02  0.1459266E-01  0.1865098E-01    10.480  0.9652025E-04  0.2500020E-02  0.1389647E-02
   367.751  0.1919727E-02  0.1459520E-01  0.1864662E-01    10.480  0.9650967E-04  0.2501150E-02  0.1384528E-02
   367.755  0.1919575E-02  0.1459919E-01  0.1864343E-01    10.481  0.9650353E-04  0.2499611E-02  0.1381705E-02
   367.758  0.1919429E-02  0.1460310E-01  0.1864318E-01    10.481  0.9650135E-04  0.2498870E-02  0.1382542E-02
   367.762  0.1919292E-02  0.1460503E-01  0.1864317E-01    10.481  0.9650277E-04  0.2499990E-02  0.1386001E-02
   367.766  0.1919167E-02  0.1460661E-01  0.1864331E-01    10.481  0.9650743E-04  0.2502031E-02  0.1391493E-02
   367.769  0.1919055E-02  0.1460745E-01  0.1864310E-01    10.481  0.9651512E-04  0.2505055E-02  0.1397850E-02
   367.773  0.1918958E-02  0.1460763E-01  0.1864359E-01    10.481  0.9652531E-04  0.2508463E-02  0.1406542E-02
   367.777  0.1918877E-02  0.1460723E-01  0.1864461E-01    10.482  0.9653721E-04  0.2513143E-02  0.1416633E-02
   367.780  0.1918819E-02  0.1460600E-01  0.1864709E-01    10.482  0.9655450E-04  0.2518270E-02  0.1427868E-02
   367.784  0.1918793E-02  0.1460507E-01  0.1865122E-01    10.482  0.9658572E-04  0.2524069E-02  0.1439878E-02
   367.787  0.1918802E-02  0.1460246E-01  0.1865741E-01    10.482  0.9662967E-04  0.2530219E-02  0.1451710E-02
   367.791  0.1918844E-02  0.1459897E-01  0.1866510E-01    10.482  0.9668593E-04  0.2536491E-02  0.1463771E-02
   367.795  0.1918919E-02  0.1459559E-01  0.1867369E-01    10.482  0.9675336E-04  0.2543239E-02  0.1475949E-02
   367.798  0.1919024E-02  0.1459161E-01  0.1868321E-01    10.482  0.9683119E-04  0.2549873E-02  0.1487132E-02
   367.802  0.1919158E-02  0.1458744E-01  0.1869411E-01    10.483  0.9691769E-04  0.2556273E-02  0.1496194E-02
   367.806  0.1919317E-02  0.1458390E-01  0.1870398E-01    10.483  0.9701155E-04  0.2562568E-02  0.1505133E-02
   367.809  0.1919498E-02  0.1457998E-01  0.1871492E-01    10.483  0.9711061E-04  0.2569203E-02  0.1514177E-02
   367.813  0.1919699E-02  0.1457657E-01  0.1872394E-01    10.483  0.9721312E-04  0.2575547E-02  0.1523009E-02
   367.816  0.1919914E-02  0.1457229E-01  0.1873204E-01    10.483  0.9731762E-04  0.2581304E-02  0.1530528E-02
   367.820  0.1920139E-02  0.1456876E-01  0.1873960E-01    10.483  0.9742148E-04  0.2586732E-02  0.1537885E-02
   367.824  0.1920367E-02  0.1456637E-01  0.1874759E-01    10.484  0.9752110E-04  0.2589142E-02  0.1547169E-02
   367.827  0.1920578E-02  0.1456425E-01  0.1875292E-01    10.484  0.9760630E-04  0.2590395E-02  0.1555808E-02
   367.831  0.1920766E-02  0.1456314E-01  0.1875481E-01    10.484  0.9767398E-04  0.2591997E-02  0.1563731E-02
   367.835  0.1920928E-02  0.1456246E-01  0.1875332E-01    10.484  0.9772347E-04  0.2592337E-02  0.1569321E-02
   367.838  0.1921059E-02  0.1456205E-01  0.1874907E-01    10.484  0.9775362E-04  0.2592217E-02  0.1574911E-02
   367.842  0.1921158E-02  0.1456296E-01  0.1874339E-01    10.484  0.9776340E-04  0.2592387E-02  0.1576851E-02
   367.845  0.1921224E-02  0.1456377E-01  0.1873357E-01    10.484  0.9775333E-04  0.2591770E-02  0.1579986E-02
   367.849  0.1921254E-02  0.1456530E-01  0.1872182E-01    10.485  0.9772297E-04  0.2590176E-02  0.1580453E-02
   367.853  0.1921249E-02  0.1456717E-01  0.1870833E-01    10.485  0.9767389E-04  0.2587577E-02  0.1579904E-02
   367.856  0.1921206E-02  0.1456966E-01  0.1869342E-01    10.485  0.9760681E-04  0.2583841E-02  0.1577714E-02
   367.860  0.1921132E-02  0.1457201E-01  0.1867786E-01    10.485  0.9752615E-04  0.2579410E-02  0.1574039E-02
   367.864  0.1921036E-02  0.1457725E-01  0.1866390E-01    10.485  0.9743552E-04  0.2574577E-02  0.1569323E-02
   367.867  0.1920924E-02  0.1458135E-01  0.1864977E-01    10.485  0.9733805E-04  0.2570400E-02  0.1563737E-02
   367.871  0.1920803E-02  0.1458448E-01  0.1863599E-01    10.486  0.9724368E-04  0.2567138E-02  0.1556787E-02
   367.874  0.1920676E-02  0.1458693E-01  0.1862225E-01    10.486  0.9715645E-04  0.2564473E-02  0.1548633E-02
   367.878  0.1920546E-02  0.1458907E-01  0.1860931E-01    10.486  0.9707626E-04  0.2562455E-02  0.1539959E-02
   367.882  0.1920410E-02  0.1459116E-01  0.1859601E-01    10.486  0.9700213E-04  0.2561322E-02  0.1530992E-02
   367.885  0.1920273E-02  0.1459350E-01  0.1858534E-01    10.486  0.9693207E-04  0.2560365E-02  0.1523042E-02
   367.889  0.1920138E-02  0.1459574E-01  0.1857572E-01    10.486  0.9686878E-04  0.2559545E-02  0.1515444E-02
   367.893  0.1920008E-02  0.1459929E-01  0.1856659E-01    10.487  0.9681289E-04  0.2557911E-02  0.1508039E-02
   367.896  0.1919885E-02  0.1460062E-01  0.1855920E-01    10.487  0.9676580E-04  0.2557371E-02  0.1502161E-02
   367.900  0.1919771E-02  0.1460254E-01  0.1855266E-01    10.487  0.9672786E-04  0.2557101E-02  0.1497214E-02
   367.903  0.1919659E-02  0.1460481E-01  0.1854639E-01    10.487  0.9669099E-04  0.2557665E-02  0.1492383E-02
   367.907  0.1919545E-02  0.1460720E-01  0.1854140E-01    10.487  0.9665157E-04  0.2558072E-02  0.1488210E-02
   367.911  0.1919431E-02  0.1461384E-01  0.1853674E-01    10.487  0.9661010E-04  0.2555103E-02  0.1484127E-02
   367.914  0.1919320E-02  0.1461732E-01  0.1853333E-01    10.487  0.9656733E-04  0.2557505E-02  0.1479393E-02
   367.918  0.1919213E-02  0.1462020E-01  0.1853073E-01    10.488  0.9652430E-04  0.2559863E-02  0.1476004E-02
   367.922  0.1919113E-02  0.1462345E-01  0.1852934E-01    10.488  0.9648111E-04  0.2562295E-02  0.1474018E-02
   367.925  0.1919020E-02  0.1462718E-01  0.1852774E-01    10.488  0.9643875E-04  0.2563927E-02  0.1470561E-02
   367.929  0.1918935E-02  0.1463066E-01  0.1852855E-01    10.488  0.9639777E-04  0.2565827E-02  0.1468291E-02
   367.932  0.1918862E-02  0.1463379E-01  0.1853051E-01    10.488  0.9635659E-04  0.2566887E-02  0.1467244E-02
   367.936  0.1918801E-02  0.1463655E-01  0.1853281E-01    10.488  0.9631393E-04  0.2567383E-02  0.1466709E-02
   367.940  0.1918752E-02  0.1463803E-01  0.1853585E-01    10.489  0.9627103E-04  0.2567908E-02  0.1467384E-02
   367.943  0.1918717E-02  0.1463877E-01  0.1853826E-01    10.489  0.9622822E-04  0.2568025E-02  0.1467575E-02
   367.947  0.1918695E-02  0.1463814E-01  0.1854268E-01    10.489  0.9618603E-04  0.2567299E-02  0.1470632E-02
   367.951  0.1918686E-02  0.1463713E-01  0.1854694E-01    10.489  0.9614419E-04  0.2565828E-02  0.1475672E-02
   367.954  0.1918689E-02  0.1463669E-01  0.1855212E-01    10.489  0.9610408E-04  0.2563769E-02  0.1480338E-02
   367.958  0.1918704E-02  0.1463678E-01  0.1855970E-01    10.489  0.9606580E-04  0.2561578E-02  0.1485581E-02
   367.961  0.1918729E-02  0.1463679E-01  0.1856730E-01    10.490  0.9602907E-04  0.2558605E-02  0.1491271E-02
   367.965  0.1918764E-02  0.1463645E-01  0.1857570E-01    10.490  0.9599471E-04  0.2555049E-02  0.1497290E-02
   367.969  0.1918810E-02  0.1463511E-01  0.1858475E-01    10.490  0.9596434E-04  0.2550827E-02  0.1504112E-02
   367.972  0.1918876E-02  0.1463246E-01  0.1859307E-01    10.490  0.9594410E-04  0.2546583E-02  0.1510921E-02
   367.976  0.1918962E-02  0.1463310E-01  0.1860470E-01    10.490  0.9593446E-04  0.2545661E-02  0.1520796E-02
   367.980  0.1919068E-02  0.1463521E-01  0.1861873E-01    10.490  0.9593562E-04  0.2546719E-02  0.1532787E-02
   367.983  0.1919188E-02  0.1463702E-01  0.1863519E-01    10.491  0.9594728E-04  0.2548104E-02  0.1547870E-02
   367.987  0.1919321E-02  0.1463852E-01  0.1864787E-01    10.491  0.9596907E-04  0.2549440E-02  0.1561314E-02
   367.991  0.1919460E-02  0.1464043E-01  0.1866131E-01    10.491  0.9600852E-04  0.2550462E-02  0.1572879E-02
   367.994  0.1919596E-02  0.1464256E-01  0.1867433E-01    10.491  0.9607769E-04  0.2552375E-02  0.1585778E-02
   367.998  0.1919728E-02  0.1464528E-01  0.1868486E-01    10.491  0.9617662E-04  0.2554830E-02  0.1599572E-02
   368.001  0.1919856E-02  0.1464797E-01  0.1869500E-01    10.491  0.9630454E-04  0.2557428E-02  0.1613211E-02
   368.005  0.1919977E-02  0.1465093E-01  0.1870342E-01    10.492  0.9645875E-04  0.2559814E-02  0.1627055E-02
   368.009  0.1920087E-02  0.1465405E-01  0.1870989E-01    10.492  0.9663701E-04  0.2561696E-02  0.1639929E-02
   368.012  0.1920186E-02  0.1465694E-01  0.1871618E-01    10.492  0.9683612E-04  0.2563378E-02  0.1654056E-02
   368.016  0.1920269E-02  0.1466081E-01  0.1872143E-01    10.492  0.9705231E-04  0.2564797E-02  0.1666635E-02
   368.020  0.1920336E-02  0.1466467E-01  0.1872564E-01    10.492  0.9728227E-04  0.2566187E-02  0.1678864E-02
   368.023  0.1920386E-02  0.1466768E-01  0.1872789E-01    10.492  0.9752226E-04  0.2566698E-02  0.1690104E-02
   368.027  0.1920408E-02  0.1467059E-01  0.1872864E-01    10.493  0.9777604E-04  0.2567606E-02  0.1697503E-02
   368.030  0.1920362E-02  0.1467278E-01  0.1872202E-01    10.493  0.9804862E-04  0.2569163E-02  0.1694674E-02
   368.034  0.1920248E-02  0.1467390E-01  0.1870969E-01    10.493  0.9833623E-04  0.2570239E-02  0.1683332E-02
   368.038  0.1920073E-02  0.1467449E-01  0.1869209E-01    10.493  0.9863446E-04  0.2570778E-02  0.1666186E-02
   368.041  0.1919842E-02  0.1467418E-01  0.1867120E-01    10.493  0.9893847E-04  0.2571236E-02  0.1643717E-02
   368.045  0.1919561E-02  0.1467405E-01  0.1864843E-01    10.493  0.9924443E-04  0.2571570E-02  0.1619214E-02
   368.049  0.1919234E-02  0.1467344E-01  0.1862399E-01    10.494  0.9954946E-04  0.2571107E-02  0.1592802E-02
   368.052  0.1918865E-02  0.1467102E-01  0.1859853E-01    10.494  0.9984897E-04  0.2570752E-02  0.1565774E-02
   368.056  0.1918463E-02  0.1466964E-01  0.1857340E-01    10.494  0.1001405E-03  0.2570023E-02  0.1538842E-02
   368.060  0.1918033E-02  0.1466893E-01  0.1854914E-01    10.494  0.1004196E-03  0.2566526E-02  0.1513523E-02
   368.063  0.1917584E-02  0.1468241E-01  0.1854164E-01    10.494  0.1006827E-03  0.2537237E-02  0.1502912E-02
   368.067  0.1917123E-02  0.1469609E-01  0.1853460E-01    10.494  0.1009251E-03  0.2509789E-02  0.1491690E-02
   368.070  0.1916658E-02  0.1470577E-01  0.1852762E-01    10.495  0.1011433E-03  0.2482471E-02  0.1480301E-02
   368.074  0.1916200E-02  0.1471272E-01  0.1852205E-01    10.495  0.1013359E-03  0.2459436E-02  0.1469785E-02
   368.078  0.1915769E-02  0.1471784E-01  0.1852112E-01    10.495  0.1015084E-03  0.2439313E-02  0.1464743E-02
   368.081  0.1915372E-02  0.1472108E-01  0.1852090E-01    10.495  0.1016581E-03  0.2421745E-02  0.1460616E-02
   368.085  0.1915018E-02  0.1472186E-01  0.1852407E-01    10.495  0.1017812E-03  0.2407120E-02  0.1459112E-02
   368.089  0.1914709E-02  0.1472095E-01  0.1852892E-01    10.495  0.1018788E-03  0.2395670E-02  0.1460732E-02
   368.092  0.1914451E-02  0.1471827E-01  0.1853610E-01    10.496  0.1019484E-03  0.2387417E-02  0.1465859E-02
   368.096  0.1914237E-02  0.1471326E-01  0.1854385E-01    10.496  0.1019922E-03  0.2383274E-02  0.1472436E-02
   368.099  0.1914032E-02  0.1470835E-01  0.1855069E-01    10.496  0.1020268E-03  0.2377674E-02  0.1478713E-02
   368.103  0.1913837E-02  0.1470386E-01  0.1855668E-01    10.496  0.1020532E-03  0.2373395E-02  0.1484496E-02
   368.107  0.1913656E-02  0.1470436E-01  0.1856869E-01    10.496  0.1020696E-03  0.2375150E-02  0.1483762E-02
   368.110  0.1913492E-02  0.1470382E-01  0.1857863E-01    10.496  0.1020760E-03  0.2378146E-02  0.1483938E-02
   368.114  0.1913348E-02  0.1470982E-01  0.1859551E-01    10.497  0.1020708E-03  0.2369515E-02  0.1494476E-02
   368.118  0.1913227E-02  0.1471838E-01  0.1861513E-01    10.497  0.1020536E-03  0.2357009E-02  0.1510100E-02
   368.121  0.1913107E-02  0.1472562E-01  0.1863371E-01    10.497  0.1020051E-03  0.2346095E-02  0.1529231E-02
   368.125  0.1912971E-02  0.1473106E-01  0.1864740E-01    10.497  0.1019074E-03  0.2337868E-02  0.1554695E-02
   368.129  0.1912821E-02  0.1473558E-01  0.1865882E-01    10.497  0.1017625E-03  0.2332309E-02  0.1583493E-02
   368.132  0.1912661E-02  0.1473909E-01  0.1866879E-01    10.497  0.1015735E-03  0.2329521E-02  0.1613110E-02
   368.136  0.1912489E-02  0.1474329E-01  0.1867912E-01    10.498  0.1013403E-03  0.2326912E-02  0.1648295E-02
   368.139  0.1912304E-02  0.1475508E-01  0.1869694E-01    10.498  0.1010620E-03  0.2312209E-02  0.1700552E-02
   368.143  0.1912109E-02  0.1477106E-01  0.1871832E-01    10.498  0.1007473E-03  0.2299224E-02  0.1744747E-02
   368.147  0.1911911E-02  0.1478673E-01  0.1873992E-01    10.498  0.1004036E-03  0.2291325E-02  0.1783575E-02
   368.150  0.1911714E-02  0.1479810E-01  0.1875822E-01    10.498  0.1000408E-03  0.2289999E-02  0.1820169E-02
   368.154  0.1911526E-02  0.1480447E-01  0.1877349E-01    10.498  0.9966776E-04  0.2295433E-02  0.1853798E-02
   368.158  0.1911348E-02  0.1480499E-01  0.1878590E-01    10.499  0.9929529E-04  0.2308236E-02  0.1885080E-02
   368.161  0.1911183E-02  0.1480115E-01  0.1879358E-01    10.499  0.9893558E-04  0.2327581E-02  0.1909037E-02
   368.165  0.1911034E-02  0.1478913E-01  0.1879581E-01    10.499  0.9859792E-04  0.2354621E-02  0.1927564E-02
   368.169  0.1910907E-02  0.1478011E-01  0.1880237E-01    10.499  0.9828844E-04  0.2372581E-02  0.1953878E-02
   368.172  0.1910813E-02  0.1477277E-01  0.1881365E-01    10.499  0.9800178E-04  0.2382719E-02  0.1985925E-02
   368.176  0.1910759E-02  0.1476123E-01  0.1882386E-01    10.499  0.9773635E-04  0.2394968E-02  0.2013200E-02
   368.179  0.1910748E-02  0.1474616E-01  0.1883445E-01    10.500  0.9749744E-04  0.2408788E-02  0.2037861E-02
   368.183  0.1910781E-02  0.1472899E-01  0.1884468E-01    10.500  0.9728895E-04  0.2427098E-02  0.2054517E-02
   368.187  0.1910858E-02  0.1471536E-01  0.1886013E-01    10.500  0.9711385E-04  0.2444928E-02  0.2060174E-02
   368.190  0.1910973E-02  0.1469979E-01  0.1887305E-01    10.500  0.9697105E-04  0.2462743E-02  0.2058021E-02
   368.194  0.1911110E-02  0.1469413E-01  0.1889898E-01    10.500  0.9686088E-04  0.2460672E-02  0.2075640E-02
   368.198  0.1911294E-02  0.1468738E-01  0.1892520E-01    10.500  0.9676810E-04  0.2457840E-02  0.2095665E-02
   368.201  0.1911551E-02  0.1467850E-01  0.1895430E-01    10.501  0.9668318E-04  0.2456415E-02  0.2122000E-02
   368.205  0.1911874E-02  0.1466945E-01  0.1898445E-01    10.501  0.9660789E-04  0.2456227E-02  0.2152437E-02
   368.209  0.1912257E-02  0.1465803E-01  0.1901475E-01    10.501  0.9654464E-04  0.2457629E-02  0.2185062E-02
   368.212  0.1912692E-02  0.1464845E-01  0.1904775E-01    10.501  0.9649495E-04  0.2458451E-02  0.2219172E-02
   368.216  0.1913171E-02  0.1464813E-01  0.1908975E-01    10.501  0.9645962E-04  0.2454787E-02  0.2248177E-02
   368.219  0.1913681E-02  0.1464709E-01  0.1912945E-01    10.502  0.9644273E-04  0.2452372E-02  0.2279071E-02
   368.223  0.1914211E-02  0.1464821E-01  0.1916829E-01    10.502  0.9644535E-04  0.2450500E-02  0.2305042E-02
   368.227  0.1914751E-02  0.1464987E-01  0.1920391E-01    10.502  0.9646578E-04  0.2447692E-02  0.2329515E-02
   368.230  0.1915286E-02  0.1464793E-01  0.1923382E-01    10.502  0.9650668E-04  0.2446407E-02  0.2349877E-02
   368.234  0.1915799E-02  0.1464850E-01  0.1926035E-01    10.502  0.9657982E-04  0.2447125E-02  0.2373012E-02
   368.238  0.1916275E-02  0.1464690E-01  0.1927784E-01    10.502  0.9668461E-04  0.2449573E-02  0.2389225E-02
   368.241  0.1916707E-02  0.1464402E-01  0.1928749E-01    10.503  0.9681717E-04  0.2453265E-02  0.2404785E-02
   368.245  0.1917082E-02  0.1464029E-01  0.1928872E-01    10.503  0.9697199E-04  0.2459040E-02  0.2410908E-02
   368.249  0.1917394E-02  0.1463558E-01  0.1928340E-01    10.503  0.9714416E-04  0.2466274E-02  0.2415021E-02
   368.252  0.1917635E-02  0.1463032E-01  0.1927240E-01    10.503  0.9732891E-04  0.2474807E-02  0.2413367E-02
   368.256  0.1917800E-02  0.1463036E-01  0.1926046E-01    10.503  0.9751996E-04  0.2485139E-02  0.2402633E-02
   368.260  0.1917882E-02  0.1463022E-01  0.1924191E-01    10.503  0.9771343E-04  0.2496883E-02  0.2384840E-02
   368.263  0.1917874E-02  0.1462981E-01  0.1921887E-01    10.504  0.9791389E-04  0.2506856E-02  0.2363101E-02
   368.267  0.1917818E-02  0.1463205E-01  0.1919575E-01    10.504  0.9813671E-04  0.2514879E-02  0.2337295E-02
   368.270  0.1917759E-02  0.1463631E-01  0.1917865E-01    10.504  0.9836688E-04  0.2518824E-02  0.2318469E-02
   368.274  0.1917696E-02  0.1464160E-01  0.1916639E-01    10.504  0.9860020E-04  0.2520669E-02  0.2303597E-02
   368.278  0.1917632E-02  0.1464794E-01  0.1915793E-01    10.504  0.9883454E-04  0.2520825E-02  0.2290248E-02
   368.281  0.1917577E-02  0.1465458E-01  0.1915322E-01    10.504  0.9907312E-04  0.2519959E-02  0.2278138E-02
   368.285  0.1917530E-02  0.1466083E-01  0.1915120E-01    10.505  0.9931164E-04  0.2518010E-02  0.2267739E-02
   368.289  0.1917492E-02  0.1466615E-01  0.1915077E-01    10.505  0.9954524E-04  0.2515300E-02  0.2258512E-02
   368.292  0.1917462E-02  0.1467080E-01  0.1915217E-01    10.505  0.9977030E-04  0.2512322E-02  0.2249909E-02
   368.296  0.1917440E-02  0.1467519E-01  0.1915422E-01    10.505  0.9998232E-04  0.2509731E-02  0.2241618E-02
   368.300  0.1917424E-02  0.1467759E-01  0.1915777E-01    10.505  0.1001765E-03  0.2507405E-02  0.2235796E-02
   368.303  0.1917414E-02  0.1468062E-01  0.1916118E-01    10.505  0.1003505E-03  0.2504977E-02  0.2230556E-02
   368.307  0.1917409E-02  0.1468355E-01  0.1916497E-01    10.506  0.1004996E-03  0.2500806E-02  0.2226893E-02
   368.310  0.1917408E-02  0.1468740E-01  0.1916846E-01    10.506  0.1006214E-03  0.2498122E-02  0.2224644E-02
   368.314  0.1917401E-02  0.1468922E-01  0.1917067E-01    10.506  0.1007154E-03  0.2492926E-02  0.2222136E-02
   368.318  0.1917367E-02  0.1469072E-01  0.1917009E-01    10.506  0.1007680E-03  0.2486973E-02  0.2220604E-02
   368.321  0.1917300E-02  0.1469207E-01  0.1916629E-01    10.506  0.1007751E-03  0.2480569E-02  0.2220804E-02
   368.325  0.1917204E-02  0.1469309E-01  0.1915840E-01    10.507  0.1007363E-03  0.2473708E-02  0.2222397E-02
   368.329  0.1917082E-02  0.1469390E-01  0.1914732E-01    10.507  0.1006517E-03  0.2467450E-02  0.2225335E-02
   368.332  0.1916943E-02  0.1469561E-01  0.1913788E-01    10.507  0.1005240E-03  0.2458962E-02  0.2229979E-02
   368.336  0.1916800E-02  0.1469506E-01  0.1912823E-01    10.507  0.1003616E-03  0.2453906E-02  0.2235326E-02
   368.340  0.1916660E-02  0.1469594E-01  0.1912216E-01    10.507  0.1001712E-03  0.2448835E-02  0.2240550E-02
   368.343  0.1916528E-02  0.1469777E-01  0.1911774E-01    10.507  0.9995685E-04  0.2443672E-02  0.2244399E-02
   368.347  0.1916406E-02  0.1469860E-01  0.1911446E-01    10.508  0.9972286E-04  0.2439566E-02  0.2247997E-02
   368.351  0.1916297E-02  0.1469831E-01  0.1911253E-01    10.508  0.9947359E-04  0.2436880E-02  0.2251632E-02
   368.354  0.1916205E-02  0.1469680E-01  0.1911198E-01    10.508  0.9921427E-04  0.2435726E-02  0.2254839E-02
   368.358  0.1916131E-02  0.1469641E-01  0.1911358E-01    10.508  0.9894946E-04  0.2438183E-02  0.2254571E-02
   368.361  0.1916081E-02  0.1469455E-01  0.1911544E-01    10.508  0.9868355E-04  0.2442382E-02  0.2253642E-02
   368.365  0.1916061E-02  0.1468943E-01  0.1911798E-01    10.509  0.9841934E-04  0.2448116E-02  0.2254386E-02
   368.369  0.1916071E-02  0.1468590E-01  0.1912080E-01    10.509  0.9816182E-04  0.2455472E-02  0.2255499E-02
   368.372  0.1916113E-02  0.1468110E-01  0.1912386E-01    10.509  0.9791516E-04  0.2463600E-02  0.2258976E-02
   368.376  0.1916174E-02  0.1467514E-01  0.1912586E-01    10.509  0.9767681E-04  0.2473101E-02  0.2261939E-02
   368.380  0.1916250E-02  0.1466849E-01  0.1912689E-01    10.509  0.9744852E-04  0.2482792E-02  0.2267085E-02
   368.383  0.1916339E-02  0.1466212E-01  0.1912750E-01    10.509  0.9723493E-04  0.2492157E-02  0.2271969E-02
   368.387  0.1916441E-02  0.1465767E-01  0.1913003E-01    10.510  0.9703995E-04  0.2501707E-02  0.2274181E-02
   368.391  0.1916518E-02  0.1465271E-01  0.1912858E-01    10.510  0.9683989E-04  0.2512139E-02  0.2277841E-02
   368.394  0.1916551E-02  0.1464685E-01  0.1912321E-01    10.510  0.9662618E-04  0.2523099E-02  0.2283880E-02
   368.398  0.1916543E-02  0.1464063E-01  0.1911284E-01    10.510  0.9640117E-04  0.2534751E-02  0.2291821E-02
   368.402  0.1916496E-02  0.1463406E-01  0.1909934E-01    10.510  0.9616894E-04  0.2545983E-02  0.2301236E-02
   368.405  0.1916411E-02  0.1462783E-01  0.1908418E-01    10.510  0.9593475E-04  0.2556597E-02  0.2311771E-02
   368.409  0.1916292E-02  0.1462145E-01  0.1906652E-01    10.511  0.9570526E-04  0.2567397E-02  0.2322147E-02
   368.413  0.1916146E-02  0.1461405E-01  0.1904692E-01    10.511  0.9548024E-04  0.2578103E-02  0.2331177E-02
   368.416  0.1915985E-02  0.1460549E-01  0.1902841E-01    10.511  0.9525092E-04  0.2588464E-02  0.2340437E-02
   368.420  0.1915813E-02  0.1459744E-01  0.1901018E-01    10.511  0.9502234E-04  0.2598857E-02  0.2347076E-02
   368.423  0.1915637E-02  0.1459226E-01  0.1899772E-01    10.511  0.9480122E-04  0.2600938E-02  0.2359351E-02
   368.427  0.1915460E-02  0.1458729E-01  0.1898696E-01    10.512  0.9459179E-04  0.2602537E-02  0.2368034E-02
   368.431  0.1915291E-02  0.1458949E-01  0.1898421E-01    10.512  0.9439841E-04  0.2600708E-02  0.2367025E-02
   368.434  0.1915148E-02  0.1458967E-01  0.1898428E-01    10.512  0.9422241E-04  0.2599929E-02  0.2363999E-02
   368.438  0.1915038E-02  0.1458997E-01  0.1898798E-01    10.512  0.9406625E-04  0.2599262E-02  0.2358537E-02
   368.442  0.1914965E-02  0.1459256E-01  0.1899751E-01    10.512  0.9393446E-04  0.2597598E-02  0.2348263E-02
   368.445  0.1914929E-02  0.1460062E-01  0.1901551E-01    10.512  0.9382895E-04  0.2594177E-02  0.2330597E-02
   368.449  0.1914934E-02  0.1460677E-01  0.1903388E-01    10.513  0.9375200E-04  0.2591507E-02  0.2312059E-02
   368.453  0.1914978E-02  0.1461093E-01  0.1905237E-01    10.513  0.9370481E-04  0.2589765E-02  0.2292743E-02
   368.456  0.1915062E-02  0.1461375E-01  0.1907044E-01    10.513  0.9368802E-04  0.2588908E-02  0.2271564E-02
   368.460  0.1915174E-02  0.1461506E-01  0.1908729E-01    10.513  0.9369997E-04  0.2588856E-02  0.2249140E-02
   368.464  0.1915303E-02  0.1461557E-01  0.1910263E-01    10.513  0.9373947E-04  0.2589752E-02  0.2224050E-02
   368.467  0.1915435E-02  0.1461813E-01  0.1911688E-01    10.514  0.9379251E-04  0.2586664E-02  0.2200419E-02
   368.471  0.1915555E-02  0.1462064E-01  0.1912626E-01    10.514  0.9384802E-04  0.2583586E-02  0.2175929E-02
   368.475  0.1915660E-02  0.1462148E-01  0.1913135E-01    10.514  0.9390491E-04  0.2580985E-02  0.2148997E-02
   368.478  0.1915746E-02  0.1462262E-01  0.1913303E-01    10.514  0.9396433E-04  0.2578681E-02  0.2123258E-02
   368.482  0.1915808E-02  0.1462386E-01  0.1912921E-01    10.514  0.9402504E-04  0.2576516E-02  0.2096201E-02
   368.485  0.1915850E-02  0.1462419E-01  0.1912208E-01    10.514  0.9408195E-04  0.2574983E-02  0.2067673E-02
   368.489  0.1915870E-02  0.1462725E-01  0.1911623E-01    10.515  0.9413434E-04  0.2573064E-02  0.2041693E-02
   368.493  0.1915867E-02  0.1463175E-01  0.1911122E-01    10.515  0.9418141E-04  0.2570801E-02  0.2018069E-02
   368.496  0.1915840E-02  0.1463563E-01  0.1910298E-01    10.515  0.9422170E-04  0.2568959E-02  0.1996065E-02
   368.500  0.1915786E-02  0.1463873E-01  0.1909281E-01    10.515  0.9425383E-04  0.2567433E-02  0.1977127E-02
   368.504  0.1915705E-02  0.1464409E-01  0.1908363E-01    10.515  0.9427576E-04  0.2565092E-02  0.1957746E-02
   368.507  0.1915597E-02  0.1465337E-01  0.1907620E-01    10.516  0.9428397E-04  0.2562159E-02  0.1937388E-02
   368.511  0.1915457E-02  0.1466144E-01  0.1906709E-01    10.516  0.9427473E-04  0.2558989E-02  0.1920474E-02
   368.515  0.1915289E-02  0.1466836E-01  0.1905484E-01    10.516  0.9424497E-04  0.2554983E-02  0.1907125E-02
   368.518  0.1915109E-02  0.1467869E-01  0.1904642E-01    10.516  0.9419837E-04  0.2556645E-02  0.1897415E-02
   368.522  0.1914919E-02  0.1468760E-01  0.1903761E-01    10.516  0.9413378E-04  0.2558182E-02  0.1890513E-02
   368.526  0.1914724E-02  0.1469448E-01  0.1902694E-01    10.516  0.9404988E-04  0.2558550E-02  0.1885212E-02
   368.529  0.1914528E-02  0.1469904E-01  0.1901556E-01    10.517  0.9394640E-04  0.2557522E-02  0.1883046E-02
   368.533  0.1914347E-02  0.1470518E-01  0.1900763E-01    10.517  0.9383638E-04  0.2559431E-02  0.1884788E-02
   368.537  0.1914224E-02  0.1471286E-01  0.1900748E-01    10.517  0.9375545E-04  0.2564305E-02  0.1887155E-02
   368.540  0.1914160E-02  0.1471995E-01  0.1901239E-01    10.517  0.9370436E-04  0.2569551E-02  0.1890682E-02
   368.544  0.1914148E-02  0.1472502E-01  0.1901935E-01    10.517  0.9367782E-04  0.2573703E-02  0.1894680E-02
   368.548  0.1914187E-02  0.1472820E-01  0.1902719E-01    10.518  0.9367520E-04  0.2576802E-02  0.1901636E-02
   368.551  0.1914276E-02  0.1472969E-01  0.1903759E-01    10.518  0.9369578E-04  0.2578599E-02  0.1910159E-02
   368.555  0.1914411E-02  0.1473097E-01  0.1904798E-01    10.518  0.9373990E-04  0.2580598E-02  0.1918562E-02
   368.559  0.1914590E-02  0.1472996E-01  0.1905798E-01    10.518  0.9380733E-04  0.2580500E-02  0.1927698E-02
   368.562  0.1914809E-02  0.1472810E-01  0.1906815E-01    10.518  0.9389545E-04  0.2579562E-02  0.1938483E-02
   368.566  0.1915061E-02  0.1472901E-01  0.1908234E-01    10.519  0.9400433E-04  0.2582046E-02  0.1952606E-02
   368.569  0.1915342E-02  0.1472943E-01  0.1909493E-01    10.519  0.9413120E-04  0.2584190E-02  0.1966056E-02
   368.573  0.1915645E-02  0.1472993E-01  0.1910695E-01    10.519  0.9427377E-04  0.2585371E-02  0.1980617E-02
   368.577  0.1915963E-02  0.1473006E-01  0.1911824E-01    10.519  0.9442865E-04  0.2585923E-02  0.1996477E-02
   368.580  0.1916290E-02  0.1473022E-01  0.1912794E-01    10.519  0.9459351E-04  0.2585947E-02  0.2009679E-02
   368.584  0.1916619E-02  0.1473066E-01  0.1913399E-01    10.519  0.9476499E-04  0.2585808E-02  0.2021575E-02
   368.588  0.1916941E-02  0.1472953E-01  0.1913745E-01    10.520  0.9493830E-04  0.2585932E-02  0.2032863E-02
   368.591  0.1917251E-02  0.1473080E-01  0.1913855E-01    10.520  0.9511083E-04  0.2584898E-02  0.2043430E-02
   368.595  0.1917543E-02  0.1473237E-01  0.1913691E-01    10.520  0.9527888E-04  0.2583278E-02  0.2055178E-02
   368.599  0.1917810E-02  0.1473294E-01  0.1913260E-01    10.520  0.9543868E-04  0.2582258E-02  0.2064057E-02
   368.602  0.1918060E-02  0.1473447E-01  0.1912674E-01    10.520  0.9559173E-04  0.2581277E-02  0.2069508E-02
   368.606  0.1918281E-02  0.1473600E-01  0.1911777E-01    10.521  0.9572889E-04  0.2580008E-02  0.2072229E-02
   368.610  0.1918468E-02  0.1473815E-01  0.1910769E-01    10.521  0.9584697E-04  0.2579017E-02  0.2074042E-02
   368.613  0.1918618E-02  0.1474017E-01  0.1909566E-01    10.521  0.9594311E-04  0.2577657E-02  0.2073176E-02
   368.617  0.1918724E-02  0.1474255E-01  0.1908283E-01    10.521  0.9601289E-04  0.2576009E-02  0.2072144E-02
   368.621  0.1918772E-02  0.1474602E-01  0.1906498E-01    10.521  0.9605000E-04  0.2574138E-02  0.2064549E-02
   368.624  0.1918711E-02  0.1475082E-01  0.1904018E-01    10.522  0.9602622E-04  0.2572254E-02  0.2055690E-02
   368.628  0.1918499E-02  0.1475657E-01  0.1900681E-01    10.522  0.9591052E-04  0.2570363E-02  0.2049786E-02
   368.632  0.1918146E-02  0.1476388E-01  0.1896611E-01    10.522  0.9570506E-04  0.2569508E-02  0.2048435E-02
   368.635  0.1917663E-02  0.1477179E-01  0.1892168E-01    10.522  0.9541576E-04  0.2569096E-02  0.2050950E-02
   368.639  0.1917069E-02  0.1477955E-01  0.1887171E-01    10.522  0.9505606E-04  0.2569031E-02  0.2058673E-02
   368.643  0.1916394E-02  0.1478746E-01  0.1882322E-01    10.522  0.9465079E-04  0.2568836E-02  0.2071606E-02
   368.646  0.1915654E-02  0.1479466E-01  0.1877618E-01    10.523  0.9421211E-04  0.2568767E-02  0.2086894E-02
   368.650  0.1914869E-02  0.1480395E-01  0.1873375E-01    10.523  0.9375401E-04  0.2567323E-02  0.2099676E-02
   368.653  0.1914060E-02  0.1481796E-01  0.1870104E-01    10.523  0.9328965E-04  0.2563322E-02  0.2106569E-02
   368.657  0.1913245E-02  0.1483247E-01  0.1867344E-01    10.523  0.9283106E-04  0.2561443E-02  0.2114186E-02
   368.661  0.1912443E-02  0.1484659E-01  0.1865207E-01    10.523  0.9239115E-04  0.2555430E-02  0.2126399E-02
   368.664  0.1911674E-02  0.1485710E-01  0.1863373E-01    10.524  0.9198090E-04  0.2550450E-02  0.2138303E-02
   368.668  0.1910954E-02  0.1486333E-01  0.1861868E-01    10.524  0.9161024E-04  0.2546633E-02  0.2148738E-02
   368.672  0.1910302E-02  0.1486529E-01  0.1860767E-01    10.524  0.9128779E-04  0.2543921E-02  0.2158376E-02
   368.675  0.1909732E-02  0.1486266E-01  0.1860031E-01    10.524  0.9102010E-04  0.2543029E-02  0.2165589E-02
   368.679  0.1909255E-02  0.1485576E-01  0.1859751E-01    10.524  0.9081312E-04  0.2544028E-02  0.2172274E-02
   368.683  0.1908885E-02  0.1484506E-01  0.1859930E-01    10.525  0.9067014E-04  0.2546294E-02  0.2178428E-02
   368.686  0.1908633E-02  0.1483964E-01  0.1861475E-01    10.525  0.9059989E-04  0.2546603E-02  0.2168018E-02
   368.690  0.1908503E-02  0.1483592E-01  0.1863629E-01    10.525  0.9061116E-04  0.2546909E-02  0.2149106E-02
   368.694  0.1908495E-02  0.1483173E-01  0.1866322E-01    10.525  0.9070484E-04  0.2547909E-02  0.2124599E-02
   368.697  0.1908606E-02  0.1482909E-01  0.1869613E-01    10.525  0.9087837E-04  0.2549844E-02  0.2097620E-02
   368.701  0.1908834E-02  0.1482567E-01  0.1873275E-01    10.526  0.9112781E-04  0.2552976E-02  0.2065390E-02
   368.705  0.1909173E-02  0.1482149E-01  0.1876956E-01    10.526  0.9144888E-04  0.2556671E-02  0.2031287E-02
   368.708  0.1909612E-02  0.1481668E-01  0.1880744E-01    10.526  0.9183515E-04  0.2561423E-02  0.1997004E-02
   368.712  0.1910140E-02  0.1481402E-01  0.1884796E-01    10.526  0.9228188E-04  0.2562672E-02  0.1969134E-02
   368.716  0.1910739E-02  0.1481200E-01  0.1888891E-01    10.526  0.9278949E-04  0.2563472E-02  0.1948415E-02
   368.719  0.1911393E-02  0.1481028E-01  0.1892786E-01    10.527  0.9334864E-04  0.2564604E-02  0.1932745E-02
   368.723  0.1912086E-02  0.1480826E-01  0.1896226E-01    10.527  0.9394855E-04  0.2566104E-02  0.1921847E-02
   368.727  0.1912800E-02  0.1480597E-01  0.1899105E-01    10.527  0.9457652E-04  0.2568442E-02  0.1912697E-02
   368.730  0.1913517E-02  0.1480447E-01  0.1901604E-01    10.527  0.9521922E-04  0.2570878E-02  0.1909136E-02
   368.734  0.1914219E-02  0.1480326E-01  0.1903547E-01    10.527  0.9586223E-04  0.2573831E-02  0.1909738E-02
   368.738  0.1914888E-02  0.1480371E-01  0.1904910E-01    10.528  0.9649077E-04  0.2577503E-02  0.1914606E-02
   368.741  0.1915508E-02  0.1480461E-01  0.1905825E-01    10.528  0.9708945E-04  0.2582128E-02  0.1923758E-02
   368.745  0.1916070E-02  0.1480663E-01  0.1906228E-01    10.528  0.9764698E-04  0.2585479E-02  0.1938300E-02
   368.749  0.1916561E-02  0.1480946E-01  0.1905943E-01    10.528  0.9815107E-04  0.2589255E-02  0.1956851E-02
   368.752  0.1916971E-02  0.1481471E-01  0.1905115E-01    10.528  0.9858833E-04  0.2592817E-02  0.1976365E-02
   368.756  0.1917289E-02  0.1482233E-01  0.1904097E-01    10.529  0.9894903E-04  0.2597116E-02  0.1995179E-02
   368.760  0.1917520E-02  0.1482966E-01  0.1902479E-01    10.529  0.9922970E-04  0.2601961E-02  0.2016039E-02
   368.763  0.1917654E-02  0.1483708E-01  0.1900381E-01    10.529  0.9942048E-04  0.2607306E-02  0.2041641E-02
   368.767  0.1917677E-02  0.1484454E-01  0.1897734E-01    10.529  0.9950787E-04  0.2613051E-02  0.2069495E-02
   368.771  0.1917651E-02  0.1485178E-01  0.1895121E-01    10.529  0.9954101E-04  0.2619040E-02  0.2095951E-02
   368.774  0.1917593E-02  0.1485865E-01  0.1892734E-01    10.530  0.9953252E-04  0.2625405E-02  0.2119705E-02
   368.778  0.1917513E-02  0.1486468E-01  0.1890589E-01    10.530  0.9949194E-04  0.2631145E-02  0.2140416E-02
   368.782  0.1917412E-02  0.1487034E-01  0.1888716E-01    10.530  0.9942105E-04  0.2636566E-02  0.2157864E-02
   368.785  0.1917294E-02  0.1487593E-01  0.1887151E-01    10.530  0.9932241E-04  0.2641798E-02  0.2172651E-02
   368.789  0.1917140E-02  0.1488076E-01  0.1885450E-01    10.530  0.9922582E-04  0.2646116E-02  0.2182882E-02
   368.793  0.1916952E-02  0.1488519E-01  0.1883640E-01    10.530  0.9914272E-04  0.2649707E-02  0.2189474E-02
   368.796  0.1916746E-02  0.1489178E-01  0.1882126E-01    10.531  0.9907079E-04  0.2654251E-02  0.2193010E-02
   368.800  0.1916530E-02  0.1490202E-01  0.1881318E-01    10.531  0.9901268E-04  0.2661042E-02  0.2192137E-02
   368.804  0.1916310E-02  0.1491334E-01  0.1880692E-01    10.531  0.9896955E-04  0.2668530E-02  0.2193047E-02
   368.807  0.1916088E-02  0.1492424E-01  0.1880211E-01    10.531  0.9894252E-04  0.2676115E-02  0.2193112E-02
   368.811  0.1915870E-02  0.1493342E-01  0.1879887E-01    10.531  0.9893675E-04  0.2683380E-02  0.2191653E-02
   368.815  0.1915654E-02  0.1494126E-01  0.1879643E-01    10.532  0.9896341E-04  0.2690670E-02  0.2191051E-02
   368.818  0.1915443E-02  0.1494807E-01  0.1879477E-01    10.532  0.9902246E-04  0.2696061E-02  0.2192703E-02
   368.822  0.1915242E-02  0.1495317E-01  0.1879194E-01    10.532  0.9911432E-04  0.2701415E-02  0.2193313E-02
   368.825  0.1915046E-02  0.1495714E-01  0.1878917E-01    10.532  0.9923942E-04  0.2705360E-02  0.2193713E-02
   368.829  0.1914847E-02  0.1496035E-01  0.1878546E-01    10.532  0.9939800E-04  0.2708031E-02  0.2190107E-02
   368.833  0.1914649E-02  0.1496497E-01  0.1878271E-01    10.533  0.9958870E-04  0.2710769E-02  0.2182295E-02
   368.836  0.1914454E-02  0.1497212E-01  0.1878403E-01    10.533  0.9980804E-04  0.2711231E-02  0.2168003E-02
   368.840  0.1914267E-02  0.1497870E-01  0.1878518E-01    10.533  0.1000521E-03  0.2710357E-02  0.2150501E-02
   368.844  0.1914089E-02  0.1498443E-01  0.1878478E-01    10.533  0.1003176E-03  0.2708977E-02  0.2129917E-02
   368.847  0.1913922E-02  0.1498921E-01  0.1878542E-01    10.534  0.1005999E-03  0.2706551E-02  0.2108472E-02
   368.851  0.1913770E-02  0.1499292E-01  0.1878559E-01    10.534  0.1008943E-03  0.2703874E-02  0.2086728E-02
   368.855  0.1913634E-02  0.1499565E-01  0.1878613E-01    10.534  0.1011962E-03  0.2701152E-02  0.2065212E-02
   368.858  0.1913514E-02  0.1499596E-01  0.1878657E-01    10.534  0.1014993E-03  0.2698209E-02  0.2043499E-02
   368.862  0.1913417E-02  0.1499608E-01  0.1878808E-01    10.534  0.1017977E-03  0.2695488E-02  0.2022896E-02
   368.866  0.1913344E-02  0.1499481E-01  0.1878944E-01    10.535  0.1020854E-03  0.2692915E-02  0.2004205E-02
   368.869  0.1913298E-02  0.1499226E-01  0.1879164E-01    10.535  0.1023501E-03  0.2690936E-02  0.1988407E-02
   368.873  0.1913281E-02  0.1498951E-01  0.1879534E-01    10.535  0.1025826E-03  0.2689254E-02  0.1975601E-02
   368.877  0.1913290E-02  0.1498422E-01  0.1879882E-01    10.535  0.1027791E-03  0.2689129E-02  0.1965025E-02
   368.880  0.1913319E-02  0.1498066E-01  0.1880105E-01    10.535  0.1029368E-03  0.2692170E-02  0.1955411E-02
   368.884  0.1913358E-02  0.1497327E-01  0.1880250E-01    10.536  0.1030554E-03  0.2693531E-02  0.1944840E-02
   368.888  0.1913405E-02  0.1496396E-01  0.1880173E-01    10.536  0.1031355E-03  0.2695079E-02  0.1936009E-02
   368.891  0.1913454E-02  0.1495459E-01  0.1879921E-01    10.536  0.1031799E-03  0.2697377E-02  0.1929681E-02
   368.895  0.1913508E-02  0.1494486E-01  0.1879496E-01    10.536  0.1031815E-03  0.2701876E-02  0.1924031E-02
   368.899  0.1913568E-02  0.1493401E-01  0.1878903E-01    10.536  0.1031323E-03  0.2707683E-02  0.1920366E-02
   368.902  0.1913632E-02  0.1492655E-01  0.1878544E-01    10.537  0.1030336E-03  0.2714144E-02  0.1913671E-02
   368.906  0.1913695E-02  0.1491952E-01  0.1878252E-01    10.537  0.1028906E-03  0.2721864E-02  0.1906990E-02
   368.910  0.1913756E-02  0.1491233E-01  0.1877850E-01    10.537  0.1027220E-03  0.2731330E-02  0.1897089E-02
   368.913  0.1913821E-02  0.1490426E-01  0.1877336E-01    10.537  0.1025373E-03  0.2742575E-02  0.1886883E-02
   368.917  0.1913888E-02  0.1489635E-01  0.1876706E-01    10.537  0.1023388E-03  0.2754598E-02  0.1876117E-02
   368.921  0.1913956E-02  0.1489311E-01  0.1876656E-01    10.538  0.1021303E-03  0.2755155E-02  0.1874743E-02
   368.924  0.1914023E-02  0.1489343E-01  0.1876920E-01    10.538  0.1019150E-03  0.2751983E-02  0.1875491E-02
   368.928  0.1914089E-02  0.1489369E-01  0.1877086E-01    10.538  0.1016955E-03  0.2749554E-02  0.1877994E-02
   368.932  0.1914153E-02  0.1489392E-01  0.1877152E-01    10.538  0.1014760E-03  0.2747967E-02  0.1881331E-02
   368.935  0.1914213E-02  0.1489426E-01  0.1877208E-01    10.538  0.1012599E-03  0.2746285E-02  0.1885281E-02
   368.939  0.1914273E-02  0.1489459E-01  0.1877290E-01    10.539  0.1010540E-03  0.2744949E-02  0.1890450E-02
   368.943  0.1914332E-02  0.1489450E-01  0.1877352E-01    10.539  0.1008612E-03  0.2743313E-02  0.1898511E-02
   368.946  0.1914388E-02  0.1489436E-01  0.1877489E-01    10.539  0.1006853E-03  0.2741304E-02  0.1906753E-02
   368.950  0.1914441E-02  0.1489418E-01  0.1877553E-01    10.539  0.1005292E-03  0.2739116E-02  0.1916813E-02
   368.954  0.1914490E-02  0.1489421E-01  0.1877558E-01    10.540  0.1003938E-03  0.2737263E-02  0.1927731E-02
   368.958  0.1914536E-02  0.1489415E-01  0.1877527E-01    10.540  0.1002812E-03  0.2735362E-02  0.1940832E-02
   368.961  0.1914583E-02  0.1489378E-01  0.1877524E-01    10.540  0.1001916E-03  0.2733457E-02  0.1956301E-02
   368.965  0.1914629E-02  0.1489378E-01  0.1877515E-01    10.540  0.1001257E-03  0.2731944E-02  0.1973615E-02
   368.968  0.1914680E-02  0.1489335E-01  0.1877630E-01    10.540  0.1000750E-03  0.2731016E-02  0.1993606E-02
   368.972  0.1914746E-02  0.1489248E-01  0.1877952E-01    10.541  0.1000166E-03  0.2729760E-02  0.2014017E-02
   368.976  0.1914825E-02  0.1489129E-01  0.1878357E-01    10.541  0.9995225E-04  0.2729064E-02  0.2034795E-02
   368.980  0.1914917E-02  0.1488960E-01  0.1878846E-01    10.541  0.9988223E-04  0.2727959E-02  0.2055074E-02
   368.983  0.1915019E-02  0.1488721E-01  0.1879267E-01    10.541  0.9980881E-04  0.2726424E-02  0.2075561E-02
   368.987  0.1915130E-02  0.1488504E-01  0.1879758E-01    10.541  0.9973216E-04  0.2724160E-02  0.2095394E-02
   368.991  0.1915247E-02  0.1488332E-01  0.1880180E-01    10.542  0.9965503E-04  0.2722449E-02  0.2114871E-02
   368.994  0.1915373E-02  0.1488199E-01  0.1880792E-01    10.542  0.9956973E-04  0.2718782E-02  0.2135039E-02
   368.998  0.1915514E-02  0.1488315E-01  0.1881676E-01    10.542  0.9947001E-04  0.2710396E-02  0.2158893E-02
   369.002  0.1915681E-02  0.1488349E-01  0.1882807E-01    10.542  0.9935210E-04  0.2703217E-02  0.2183886E-02
   369.005  0.1915871E-02  0.1488348E-01  0.1883908E-01    10.542  0.9921801E-04  0.2696827E-02  0.2208697E-02
   369.009  0.1916075E-02  0.1488315E-01  0.1885028E-01    10.543  0.9906561E-04  0.2691480E-02  0.2233280E-02
   369.013  0.1916290E-02  0.1488441E-01  0.1886205E-01    10.543  0.9889728E-04  0.2688553E-02  0.2255553E-02
   369.016  0.1916507E-02  0.1488607E-01  0.1887335E-01    10.543  0.9871286E-04  0.2687100E-02  0.2277528E-02
   369.020  0.1916718E-02  0.1488796E-01  0.1888283E-01    10.543  0.9851210E-04  0.2686474E-02  0.2298373E-02
   369.024  0.1916907E-02  0.1488839E-01  0.1888766E-01    10.544  0.9829299E-04  0.2686159E-02  0.2319024E-02
   369.027  0.1917070E-02  0.1488904E-01  0.1888991E-01    10.544  0.9805795E-04  0.2686218E-02  0.2336129E-02
   369.031  0.1917206E-02  0.1488972E-01  0.1888956E-01    10.544  0.9781251E-04  0.2686158E-02  0.2352695E-02
   369.035  0.1917312E-02  0.1489007E-01  0.1888582E-01    10.544  0.9756069E-04  0.2686418E-02  0.2366093E-02
   369.038  0.1917387E-02  0.1489025E-01  0.1887860E-01    10.544  0.9730706E-04  0.2686846E-02  0.2378794E-02
   369.042  0.1917430E-02  0.1488973E-01  0.1887025E-01    10.545  0.9705627E-04  0.2686962E-02  0.2388077E-02
   369.046  0.1917442E-02  0.1488888E-01  0.1885956E-01    10.545  0.9681350E-04  0.2686811E-02  0.2393494E-02
   369.049  0.1917424E-02  0.1488820E-01  0.1884733E-01    10.545  0.9658263E-04  0.2686564E-02  0.2397510E-02
   369.053  0.1917383E-02  0.1488778E-01  0.1883412E-01    10.545  0.9636629E-04  0.2686477E-02  0.2398388E-02
   369.057  0.1917330E-02  0.1488835E-01  0.1882191E-01    10.545  0.9616705E-04  0.2683079E-02  0.2399636E-02
   369.060  0.1917265E-02  0.1488783E-01  0.1880835E-01    10.546  0.9598803E-04  0.2680749E-02  0.2397348E-02
   369.064  0.1917191E-02  0.1488689E-01  0.1879708E-01    10.546  0.9583377E-04  0.2678342E-02  0.2394308E-02
   369.068  0.1917110E-02  0.1488584E-01  0.1878512E-01    10.546  0.9570562E-04  0.2675651E-02  0.2389217E-02
   369.071  0.1917030E-02  0.1488757E-01  0.1877659E-01    10.546  0.9560010E-04  0.2675488E-02  0.2381021E-02
   369.075  0.1916951E-02  0.1488923E-01  0.1876869E-01    10.547  0.9551756E-04  0.2675593E-02  0.2370253E-02
   369.079  0.1916876E-02  0.1489051E-01  0.1876200E-01    10.547  0.9545994E-04  0.2675128E-02  0.2357534E-02
   369.082  0.1916820E-02  0.1489005E-01  0.1875698E-01    10.547  0.9542495E-04  0.2673517E-02  0.2343848E-02
   369.086  0.1916790E-02  0.1489024E-01  0.1875400E-01    10.547  0.9540988E-04  0.2672395E-02  0.2331850E-02
   369.090  0.1916787E-02  0.1489059E-01  0.1875308E-01    10.547  0.9541294E-04  0.2670186E-02  0.2320534E-02
   369.093  0.1916810E-02  0.1489053E-01  0.1875469E-01    10.548  0.9543327E-04  0.2667281E-02  0.2311223E-02
   369.097  0.1916860E-02  0.1488965E-01  0.1875781E-01    10.548  0.9547172E-04  0.2663761E-02  0.2303248E-02
   369.101  0.1916934E-02  0.1489164E-01  0.1876265E-01    10.548  0.9552639E-04  0.2660365E-02  0.2294482E-02
   369.104  0.1917030E-02  0.1489473E-01  0.1877145E-01    10.548  0.9559650E-04  0.2662548E-02  0.2290227E-02
   369.108  0.1917141E-02  0.1489764E-01  0.1878158E-01    10.548  0.9567681E-04  0.2664388E-02  0.2286487E-02
   369.112  0.1917239E-02  0.1490121E-01  0.1879130E-01    10.549  0.9575520E-04  0.2665656E-02  0.2281405E-02
   369.115  0.1917320E-02  0.1490751E-01  0.1880020E-01    10.549  0.9582813E-04  0.2665833E-02  0.2275611E-02
   369.119  0.1917383E-02  0.1491527E-01  0.1880770E-01    10.549  0.9589414E-04  0.2665423E-02  0.2269772E-02
   369.123  0.1917425E-02  0.1492386E-01  0.1881568E-01    10.549  0.9595204E-04  0.2665109E-02  0.2264590E-02
   369.126  0.1917446E-02  0.1493357E-01  0.1882253E-01    10.549  0.9600105E-04  0.2664534E-02  0.2259535E-02
   369.130  0.1917443E-02  0.1494313E-01  0.1882919E-01    10.550  0.9604476E-04  0.2663326E-02  0.2254279E-02
   369.134  0.1917401E-02  0.1495204E-01  0.1883094E-01    10.550  0.9611351E-04  0.2662592E-02  0.2252574E-02
   369.137  0.1917319E-02  0.1496020E-01  0.1883027E-01    10.550  0.9621133E-04  0.2662092E-02  0.2252210E-02
   369.141  0.1917198E-02  0.1496701E-01  0.1882400E-01    10.550  0.9633790E-04  0.2661769E-02  0.2255127E-02
   369.145  0.1917041E-02  0.1497355E-01  0.1881567E-01    10.551  0.9649069E-04  0.2662127E-02  0.2259198E-02
   369.148  0.1916853E-02  0.1497927E-01  0.1880517E-01    10.551  0.9666825E-04  0.2663790E-02  0.2263889E-02
   369.152  0.1916636E-02  0.1498352E-01  0.1879246E-01    10.551  0.9686835E-04  0.2666139E-02  0.2270470E-02
   369.156  0.1916397E-02  0.1498589E-01  0.1877763E-01    10.551  0.9708826E-04  0.2668778E-02  0.2278441E-02
   369.160  0.1916148E-02  0.1498664E-01  0.1876305E-01    10.551  0.9732888E-04  0.2671768E-02  0.2286190E-02
   369.163  0.1915907E-02  0.1498510E-01  0.1874926E-01    10.552  0.9759474E-04  0.2674608E-02  0.2292472E-02
   369.167  0.1915680E-02  0.1498183E-01  0.1873742E-01    10.552  0.9788130E-04  0.2678255E-02  0.2297984E-02
   369.171  0.1915464E-02  0.1497657E-01  0.1872498E-01    10.552  0.9817903E-04  0.2681133E-02  0.2301359E-02
   369.174  0.1915257E-02  0.1497053E-01  0.1871323E-01    10.552  0.9847800E-04  0.2683888E-02  0.2304389E-02
   369.178  0.1915063E-02  0.1496382E-01  0.1870224E-01    10.553  0.9877369E-04  0.2686683E-02  0.2306761E-02
   369.182  0.1914889E-02  0.1495630E-01  0.1869365E-01    10.553  0.9906628E-04  0.2689508E-02  0.2307821E-02
   369.185  0.1914739E-02  0.1494957E-01  0.1868770E-01    10.553  0.9935204E-04  0.2692150E-02  0.2307627E-02
   369.189  0.1914616E-02  0.1494801E-01  0.1868763E-01    10.553  0.9962797E-04  0.2693379E-02  0.2304938E-02
   369.193  0.1914515E-02  0.1494826E-01  0.1868926E-01    10.553  0.9988646E-04  0.2694863E-02  0.2300177E-02
   369.196  0.1914432E-02  0.1494831E-01  0.1869316E-01    10.554  0.1001223E-03  0.2698862E-02  0.2294781E-02
   369.200  0.1914368E-02  0.1494812E-01  0.1869749E-01    10.554  0.1003316E-03  0.2703341E-02  0.2288712E-02
   369.204  0.1914324E-02  0.1494713E-01  0.1870142E-01    10.554  0.1005107E-03  0.2706730E-02  0.2283362E-02
   369.207  0.1914298E-02  0.1494506E-01  0.1870648E-01    10.554  0.1006568E-03  0.2709256E-02  0.2277137E-02
   369.211  0.1914289E-02  0.1494200E-01  0.1870988E-01    10.554  0.1007668E-03  0.2710973E-02  0.2271323E-02
   369.215  0.1914299E-02  0.1493836E-01  0.1871314E-01    10.555  0.1008394E-03  0.2711724E-02  0.2265608E-02
   369.218  0.1914325E-02  0.1493411E-01  0.1871426E-01    10.555  0.1008719E-03  0.2710789E-02  0.2259976E-02
   369.222  0.1914365E-02  0.1492976E-01  0.1871577E-01    10.555  0.1008643E-03  0.2708878E-02  0.2253950E-02
   369.226  0.1914419E-02  0.1492602E-01  0.1871905E-01    10.555  0.1008154E-03  0.2707106E-02  0.2246652E-02
   369.229  0.1914485E-02  0.1492485E-01  0.1872398E-01    10.556  0.1007256E-03  0.2707155E-02  0.2238818E-02
   369.233  0.1914560E-02  0.1492360E-01  0.1872951E-01    10.556  0.1005947E-03  0.2706130E-02  0.2231080E-02
   369.237  0.1914633E-02  0.1492246E-01  0.1873342E-01    10.556  0.1004185E-03  0.2704352E-02  0.2225037E-02
   369.240  0.1914704E-02  0.1492225E-01  0.1873617E-01    10.556  0.1001995E-03  0.2702132E-02  0.2220262E-02
   369.244  0.1914772E-02  0.1492112E-01  0.1873785E-01    10.556  0.9994135E-04  0.2699125E-02  0.2217101E-02
   369.248  0.1914849E-02  0.1491927E-01  0.1874007E-01    10.557  0.9965549E-04  0.2696472E-02  0.2214414E-02
   369.251  0.1914946E-02  0.1491670E-01  0.1874327E-01    10.557  0.9935248E-04  0.2693036E-02  0.2212049E-02
   369.255  0.1915061E-02  0.1491334E-01  0.1874656E-01    10.557  0.9903663E-04  0.2689178E-02  0.2209907E-02
   369.259  0.1915194E-02  0.1491116E-01  0.1875219E-01    10.557  0.9871423E-04  0.2685509E-02  0.2205828E-02
   369.262  0.1915330E-02  0.1491236E-01  0.1876225E-01    10.557  0.9837781E-04  0.2683738E-02  0.2195481E-02
   369.266  0.1915461E-02  0.1491457E-01  0.1876987E-01    10.558  0.9802933E-04  0.2681832E-02  0.2185154E-02
   369.270  0.1915584E-02  0.1491750E-01  0.1877640E-01    10.558  0.9767322E-04  0.2679613E-02  0.2173771E-02
   369.273  0.1915698E-02  0.1492067E-01  0.1878073E-01    10.558  0.9731601E-04  0.2677260E-02  0.2162980E-02
   369.277  0.1915801E-02  0.1492227E-01  0.1878328E-01    10.558  0.9696294E-04  0.2675093E-02  0.2153657E-02
   369.281  0.1915890E-02  0.1492289E-01  0.1878304E-01    10.559  0.9661980E-04  0.2673368E-02  0.2145071E-02
   369.284  0.1915965E-02  0.1492373E-01  0.1878084E-01    10.559  0.9629224E-04  0.2671849E-02  0.2137702E-02
   369.288  0.1916023E-02  0.1492257E-01  0.1877642E-01    10.559  0.9598492E-04  0.2670636E-02  0.2132518E-02
   369.292  0.1916062E-02  0.1492122E-01  0.1876935E-01    10.559  0.9570283E-04  0.2669078E-02  0.2129416E-02
   369.296  0.1916083E-02  0.1492187E-01  0.1876376E-01    10.559  0.9545093E-04  0.2667512E-02  0.2124779E-02
   369.299  0.1916082E-02  0.1492161E-01  0.1875671E-01    10.560  0.9523278E-04  0.2664764E-02  0.2122066E-02
   369.303  0.1916060E-02  0.1492267E-01  0.1874839E-01    10.560  0.9505176E-04  0.2663743E-02  0.2120314E-02
   369.307  0.1916017E-02  0.1492377E-01  0.1873885E-01    10.560  0.9491011E-04  0.2662818E-02  0.2120136E-02
   369.310  0.1915952E-02  0.1492794E-01  0.1873362E-01    10.560  0.9480989E-04  0.2666706E-02  0.2120305E-02
   369.314  0.1915875E-02  0.1493564E-01  0.1873021E-01    10.560  0.9473655E-04  0.2672460E-02  0.2121032E-02
   369.318  0.1915808E-02  0.1494171E-01  0.1872834E-01    10.561  0.9467412E-04  0.2676607E-02  0.2121738E-02
   369.321  0.1915755E-02  0.1494674E-01  0.1872757E-01    10.561  0.9462585E-04  0.2679944E-02  0.2122727E-02
   369.325  0.1915715E-02  0.1495105E-01  0.1872857E-01    10.561  0.9459240E-04  0.2682724E-02  0.2124652E-02
   369.329  0.1915692E-02  0.1495447E-01  0.1873068E-01    10.561  0.9457458E-04  0.2684743E-02  0.2127111E-02
   369.332  0.1915692E-02  0.1495700E-01  0.1873415E-01    10.562  0.9457684E-04  0.2686233E-02  0.2130005E-02
   369.336  0.1915714E-02  0.1495919E-01  0.1873859E-01    10.562  0.9459866E-04  0.2687468E-02  0.2133344E-02
   369.340  0.1915753E-02  0.1496100E-01  0.1874467E-01    10.562  0.9463516E-04  0.2688565E-02  0.2137394E-02
   369.343  0.1915798E-02  0.1496415E-01  0.1875040E-01    10.562  0.9467691E-04  0.2689194E-02  0.2140532E-02
   369.347  0.1915845E-02  0.1496633E-01  0.1875587E-01    10.562  0.9472117E-04  0.2689869E-02  0.2145129E-02
   369.351  0.1915874E-02  0.1496856E-01  0.1875940E-01    10.563  0.9475674E-04  0.2690586E-02  0.2150806E-02
   369.354  0.1915881E-02  0.1497168E-01  0.1876157E-01    10.563  0.9478102E-04  0.2691797E-02  0.2158308E-02
   369.358  0.1915868E-02  0.1497492E-01  0.1876139E-01    10.563  0.9479363E-04  0.2692960E-02  0.2168125E-02
   369.362  0.1915834E-02  0.1497751E-01  0.1876020E-01    10.563  0.9479491E-04  0.2693682E-02  0.2178893E-02
   369.365  0.1915780E-02  0.1498029E-01  0.1875761E-01    10.563  0.9478440E-04  0.2694785E-02  0.2190522E-02
   369.369  0.1915707E-02  0.1498613E-01  0.1875704E-01    10.564  0.9476315E-04  0.2695056E-02  0.2203973E-02
   369.373  0.1915618E-02  0.1499063E-01  0.1875563E-01    10.564  0.9473206E-04  0.2695857E-02  0.2218687E-02
   369.376  0.1915516E-02  0.1499463E-01  0.1875370E-01    10.564  0.9469261E-04  0.2696637E-02  0.2234063E-02
   369.380  0.1915408E-02  0.1499846E-01  0.1875121E-01    10.564  0.9465104E-04  0.2697626E-02  0.2249040E-02
   369.384  0.1915303E-02  0.1500105E-01  0.1874889E-01    10.565  0.9461252E-04  0.2698163E-02  0.2263007E-02
   369.387  0.1915204E-02  0.1500276E-01  0.1874756E-01    10.565  0.9457843E-04  0.2698738E-02  0.2275531E-02
   369.391  0.1915114E-02  0.1500411E-01  0.1874641E-01    10.565  0.9455087E-04  0.2699364E-02  0.2286413E-02
   369.395  0.1915027E-02  0.1500434E-01  0.1874475E-01    10.565  0.9452661E-04  0.2700553E-02  0.2297304E-02
   369.398  0.1914937E-02  0.1500380E-01  0.1874137E-01    10.565  0.9450375E-04  0.2702491E-02  0.2309196E-02
   369.402  0.1914847E-02  0.1500470E-01  0.1873827E-01    10.566  0.9448290E-04  0.2703612E-02  0.2319168E-02
   369.406  0.1914760E-02  0.1500568E-01  0.1873544E-01    10.566  0.9446534E-04  0.2703711E-02  0.2327959E-02
   369.410  0.1914676E-02  0.1500712E-01  0.1873278E-01    10.566  0.9445239E-04  0.2703529E-02  0.2336340E-02
   369.413  0.1914596E-02  0.1500988E-01  0.1873148E-01    10.566  0.9444542E-04  0.2702799E-02  0.2342366E-02
   369.417  0.1914518E-02  0.1501906E-01  0.1873578E-01    10.566  0.9444624E-04  0.2699513E-02  0.2340764E-02
   369.421  0.1914443E-02  0.1502906E-01  0.1874013E-01    10.567  0.9445525E-04  0.2696218E-02  0.2337079E-02
   369.424  0.1914373E-02  0.1503987E-01  0.1874409E-01    10.567  0.9447246E-04  0.2691364E-02  0.2331114E-02
   369.428  0.1914309E-02  0.1505033E-01  0.1874739E-01    10.567  0.9449722E-04  0.2685891E-02  0.2323098E-02
   369.432  0.1914254E-02  0.1506053E-01  0.1875054E-01    10.567  0.9452954E-04  0.2679850E-02  0.2313225E-02
   369.435  0.1914218E-02  0.1507206E-01  0.1875587E-01    10.568  0.9457791E-04  0.2673456E-02  0.2305679E-02
   369.439  0.1914210E-02  0.1508104E-01  0.1876170E-01    10.568  0.9464695E-04  0.2667529E-02  0.2297992E-02
   369.443  0.1914225E-02  0.1508985E-01  0.1876752E-01    10.568  0.9473431E-04  0.2661860E-02  0.2290733E-02
   369.446  0.1914264E-02  0.1509909E-01  0.1877373E-01    10.568  0.9483784E-04  0.2656636E-02  0.2284660E-02
   369.450  0.1914325E-02  0.1510676E-01  0.1878035E-01    10.568  0.9495592E-04  0.2650630E-02  0.2278473E-02
   369.454  0.1914405E-02  0.1511405E-01  0.1878663E-01    10.569  0.9508607E-04  0.2644422E-02  0.2273850E-02
   369.457  0.1914503E-02  0.1512113E-01  0.1879266E-01    10.569  0.9522580E-04  0.2637743E-02  0.2271267E-02
   369.461  0.1914616E-02  0.1512788E-01  0.1879922E-01    10.569  0.9537241E-04  0.2629876E-02  0.2271756E-02
   369.465  0.1914741E-02  0.1513365E-01  0.1880420E-01    10.569  0.9552319E-04  0.2622719E-02  0.2273312E-02
   369.468  0.1914871E-02  0.1513874E-01  0.1880780E-01    10.570  0.9567395E-04  0.2616580E-02  0.2275665E-02
   369.472  0.1915007E-02  0.1514298E-01  0.1880967E-01    10.570  0.9582254E-04  0.2611527E-02  0.2278829E-02
   369.476  0.1915142E-02  0.1514627E-01  0.1880999E-01    10.570  0.9596518E-04  0.2607234E-02  0.2282094E-02
   369.479  0.1915272E-02  0.1514914E-01  0.1880941E-01    10.570  0.9609777E-04  0.2603624E-02  0.2285497E-02
   369.483  0.1915395E-02  0.1515387E-01  0.1880830E-01    10.570  0.9621841E-04  0.2600025E-02  0.2287090E-02
   369.487  0.1915522E-02  0.1515789E-01  0.1880633E-01    10.571  0.9633177E-04  0.2596773E-02  0.2288071E-02
   369.490  0.1915659E-02  0.1516079E-01  0.1880362E-01    10.571  0.9644010E-04  0.2594663E-02  0.2287687E-02
   369.494  0.1915802E-02  0.1516255E-01  0.1879992E-01    10.571  0.9654130E-04  0.2593588E-02  0.2286342E-02
   369.498  0.1915948E-02  0.1516330E-01  0.1879584E-01    10.571  0.9663238E-04  0.2593723E-02  0.2285060E-02
   369.501  0.1916093E-02  0.1516311E-01  0.1878986E-01    10.571  0.9671143E-04  0.2594214E-02  0.2283888E-02
   369.505  0.1916233E-02  0.1516230E-01  0.1878413E-01    10.572  0.9677653E-04  0.2595489E-02  0.2280827E-02
   369.509  0.1916361E-02  0.1516116E-01  0.1877676E-01    10.572  0.9682269E-04  0.2596793E-02  0.2277204E-02
   369.512  0.1916461E-02  0.1515967E-01  0.1876711E-01    10.572  0.9683743E-04  0.2598716E-02  0.2272459E-02
   369.516  0.1916533E-02  0.1515817E-01  0.1875525E-01    10.572  0.9682197E-04  0.2600510E-02  0.2266407E-02
   369.520  0.1916574E-02  0.1515776E-01  0.1874280E-01    10.573  0.9677495E-04  0.2600089E-02  0.2262512E-02
   369.524  0.1916580E-02  0.1515785E-01  0.1872792E-01    10.573  0.9669533E-04  0.2599899E-02  0.2258620E-02
   369.527  0.1916550E-02  0.1515968E-01  0.1871371E-01    10.573  0.9658485E-04  0.2597142E-02  0.2254423E-02
   369.531  0.1916488E-02  0.1516149E-01  0.1869898E-01    10.573  0.9644697E-04  0.2595936E-02  0.2250651E-02
   369.535  0.1916412E-02  0.1516279E-01  0.1868500E-01    10.573  0.9629427E-04  0.2595129E-02  0.2246209E-02
   369.538  0.1916323E-02  0.1516505E-01  0.1867146E-01    10.574  0.9612990E-04  0.2594358E-02  0.2241227E-02
   369.542  0.1916225E-02  0.1516762E-01  0.1865856E-01    10.574  0.9595796E-04  0.2592990E-02  0.2235536E-02
   369.546  0.1916117E-02  0.1517044E-01  0.1864654E-01    10.574  0.9578063E-04  0.2591839E-02  0.2230093E-02
   369.549  0.1916003E-02  0.1517367E-01  0.1863400E-01    10.574  0.9560191E-04  0.2590793E-02  0.2223238E-02
   369.553  0.1915882E-02  0.1517659E-01  0.1862472E-01    10.575  0.9542435E-04  0.2588783E-02  0.2217834E-02
   369.557  0.1915758E-02  0.1517995E-01  0.1861580E-01    10.575  0.9525169E-04  0.2586776E-02  0.2213042E-02
   369.560  0.1915632E-02  0.1518386E-01  0.1860748E-01    10.575  0.9508587E-04  0.2584696E-02  0.2208847E-02
   369.564  0.1915507E-02  0.1518743E-01  0.1860022E-01    10.575  0.9492988E-04  0.2582373E-02  0.2205145E-02
   369.568  0.1915384E-02  0.1519410E-01  0.1859795E-01    10.575  0.9478626E-04  0.2584148E-02  0.2204765E-02
   369.571  0.1915264E-02  0.1520096E-01  0.1859716E-01    10.576  0.9465656E-04  0.2586405E-02  0.2204706E-02
   369.575  0.1915151E-02  0.1520701E-01  0.1859789E-01    10.576  0.9454267E-04  0.2587563E-02  0.2203401E-02
   369.579  0.1915045E-02  0.1521239E-01  0.1859751E-01    10.576  0.9444703E-04  0.2587759E-02  0.2203357E-02
   369.582  0.1914925E-02  0.1521843E-01  0.1859502E-01    10.576  0.9437597E-04  0.2587010E-02  0.2198766E-02
   369.586  0.1914792E-02  0.1522248E-01  0.1859029E-01    10.576  0.9433345E-04  0.2585267E-02  0.2190951E-02
   369.590  0.1914652E-02  0.1522559E-01  0.1858299E-01    10.577  0.9431915E-04  0.2582566E-02  0.2179227E-02
   369.593  0.1914509E-02  0.1522701E-01  0.1857409E-01    10.577  0.9433319E-04  0.2579864E-02  0.2164945E-02
   369.597  0.1914366E-02  0.1522751E-01  0.1856470E-01    10.577  0.9437561E-04  0.2576633E-02  0.2148915E-02
   369.601  0.1914225E-02  0.1522640E-01  0.1855496E-01    10.577  0.9444622E-04  0.2572670E-02  0.2133146E-02
   369.604  0.1914089E-02  0.1522452E-01  0.1854607E-01    10.578  0.9454478E-04  0.2568626E-02  0.2115223E-02
   369.608  0.1913960E-02  0.1522197E-01  0.1853496E-01    10.578  0.9467048E-04  0.2564336E-02  0.2100477E-02
   369.612  0.1913841E-02  0.1521918E-01  0.1852427E-01    10.578  0.9482150E-04  0.2559717E-02  0.2086566E-02
   369.616  0.1913732E-02  0.1521775E-01  0.1851596E-01    10.578  0.9499652E-04  0.2556655E-02  0.2074777E-02
   369.619  0.1913637E-02  0.1521791E-01  0.1851151E-01    10.578  0.9519311E-04  0.2556221E-02  0.2066722E-02
   369.623  0.1913557E-02  0.1521831E-01  0.1850769E-01    10.579  0.9540847E-04  0.2555268E-02  0.2060884E-02
   369.627  0.1913493E-02  0.1521826E-01  0.1850476E-01    10.579  0.9563917E-04  0.2554758E-02  0.2056864E-02
   369.630  0.1913447E-02  0.1521808E-01  0.1850390E-01    10.579  0.9588143E-04  0.2554275E-02  0.2055017E-02
   369.634  0.1913419E-02  0.1521879E-01  0.1850321E-01    10.579  0.9613089E-04  0.2554649E-02  0.2054870E-02
   369.638  0.1913409E-02  0.1521858E-01  0.1850368E-01    10.579  0.9638252E-04  0.2554468E-02  0.2055685E-02
   369.641  0.1913418E-02  0.1521830E-01  0.1850466E-01    10.580  0.9663174E-04  0.2553984E-02  0.2057920E-02
   369.645  0.1913445E-02  0.1521783E-01  0.1850683E-01    10.580  0.9687337E-04  0.2553948E-02  0.2061467E-02
   369.649  0.1913490E-02  0.1521779E-01  0.1850921E-01    10.580  0.9710215E-04  0.2554039E-02  0.2066530E-02
   369.652  0.1913552E-02  0.1521783E-01  0.1851217E-01    10.580  0.9731380E-04  0.2554304E-02  0.2072577E-02
   369.656  0.1913629E-02  0.1521756E-01  0.1851596E-01    10.581  0.9750291E-04  0.2554271E-02  0.2080200E-02
   369.660  0.1913720E-02  0.1521804E-01  0.1852032E-01    10.581  0.9766565E-04  0.2554532E-02  0.2088465E-02
   369.663  0.1913822E-02  0.1521967E-01  0.1852451E-01    10.581  0.9779817E-04  0.2554749E-02  0.2097043E-02
   369.667  0.1913935E-02  0.1522126E-01  0.1852923E-01    10.581  0.9789804E-04  0.2554629E-02  0.2106101E-02
   369.671  0.1914055E-02  0.1522215E-01  0.1853480E-01    10.581  0.9796372E-04  0.2555294E-02  0.2117571E-02
   369.674  0.1914174E-02  0.1522434E-01  0.1853872E-01    10.582  0.9799235E-04  0.2556276E-02  0.2128167E-02
   369.678  0.1914289E-02  0.1522639E-01  0.1854277E-01    10.582  0.9798251E-04  0.2557379E-02  0.2140521E-02
   369.682  0.1914401E-02  0.1522884E-01  0.1854598E-01    10.582  0.9793845E-04  0.2558549E-02  0.2152264E-02
   369.685  0.1914527E-02  0.1523145E-01  0.1855080E-01    10.582  0.9787863E-04  0.2559765E-02  0.2167430E-02
   369.689  0.1914666E-02  0.1523433E-01  0.1855668E-01    10.582  0.9780702E-04  0.2561091E-02  0.2184381E-02
   369.693  0.1914816E-02  0.1523690E-01  0.1856392E-01    10.583  0.9772564E-04  0.2561837E-02  0.2201536E-02
   369.696  0.1914977E-02  0.1523967E-01  0.1857133E-01    10.583  0.9763829E-04  0.2562443E-02  0.2219352E-02
   369.700  0.1915144E-02  0.1524197E-01  0.1858022E-01    10.583  0.9754672E-04  0.2562404E-02  0.2235258E-02
   369.704  0.1915314E-02  0.1524387E-01  0.1858852E-01    10.583  0.9745162E-04  0.2562326E-02  0.2251933E-02
   369.708  0.1915485E-02  0.1524642E-01  0.1859587E-01    10.584  0.9735563E-04  0.2562163E-02  0.2266585E-02
   369.711  0.1915652E-02  0.1524888E-01  0.1860252E-01    10.584  0.9726056E-04  0.2562046E-02  0.2278921E-02
   369.715  0.1915813E-02  0.1525084E-01  0.1860815E-01    10.584  0.9716810E-04  0.2561821E-02  0.2288939E-02
   369.719  0.1915966E-02  0.1525254E-01  0.1861206E-01    10.584  0.9708052E-04  0.2561034E-02  0.2297047E-02
   369.722  0.1916109E-02  0.1525344E-01  0.1861530E-01    10.584  0.9699958E-04  0.2560197E-02  0.2300430E-02
   369.726  0.1916240E-02  0.1525338E-01  0.1861861E-01    10.585  0.9692674E-04  0.2559817E-02  0.2300382E-02
   369.730  0.1916357E-02  0.1525291E-01  0.1861946E-01    10.585  0.9686322E-04  0.2558970E-02  0.2298125E-02
   369.733  0.1916458E-02  0.1525224E-01  0.1861873E-01    10.585  0.9680956E-04  0.2557992E-02  0.2292213E-02
   369.737  0.1916540E-02  0.1525124E-01  0.1861724E-01    10.585  0.9676648E-04  0.2556896E-02  0.2283981E-02
   369.741  0.1916604E-02  0.1524927E-01  0.1861393E-01    10.585  0.9673414E-04  0.2555950E-02  0.2271507E-02
   369.744  0.1916646E-02  0.1524741E-01  0.1860924E-01    10.586  0.9671278E-04  0.2554758E-02  0.2256460E-02
   369.748  0.1916666E-02  0.1524536E-01  0.1860401E-01    10.586  0.9670275E-04  0.2554150E-02  0.2240450E-02
   369.752  0.1916665E-02  0.1524368E-01  0.1859698E-01    10.586  0.9670385E-04  0.2552472E-02  0.2220244E-02
   369.755  0.1916659E-02  0.1524535E-01  0.1859386E-01    10.586  0.9671053E-04  0.2551377E-02  0.2197552E-02
   369.759  0.1916662E-02  0.1524638E-01  0.1859357E-01    10.587  0.9671884E-04  0.2550008E-02  0.2178604E-02
   369.763  0.1916672E-02  0.1524775E-01  0.1859408E-01    10.587  0.9672878E-04  0.2548720E-02  0.2162275E-02
   369.766  0.1916689E-02  0.1524964E-01  0.1859900E-01    10.587  0.9673987E-04  0.2547152E-02  0.2150355E-02
   369.770  0.1916702E-02  0.1525082E-01  0.1860190E-01    10.587  0.9675488E-04  0.2543807E-02  0.2137513E-02
   369.774  0.1916707E-02  0.1525398E-01  0.1860483E-01    10.587  0.9677434E-04  0.2541023E-02  0.2126552E-02
   369.777  0.1916704E-02  0.1525744E-01  0.1860892E-01    10.588  0.9679788E-04  0.2537358E-02  0.2117793E-02
   369.781  0.1916685E-02  0.1526079E-01  0.1861271E-01    10.588  0.9682029E-04  0.2532537E-02  0.2110719E-02
   369.785  0.1916642E-02  0.1526406E-01  0.1861540E-01    10.588  0.9683756E-04  0.2527371E-02  0.2106702E-02
   369.788  0.1916574E-02  0.1526705E-01  0.1861743E-01    10.588  0.9684852E-04  0.2522130E-02  0.2104979E-02
   369.792  0.1916481E-02  0.1526910E-01  0.1861852E-01    10.588  0.9685856E-04  0.2517657E-02  0.2105050E-02
   369.796  0.1916357E-02  0.1527363E-01  0.1861891E-01    10.589  0.9688148E-04  0.2513986E-02  0.2107905E-02
   369.799  0.1916205E-02  0.1527912E-01  0.1861838E-01    10.589  0.9691788E-04  0.2510825E-02  0.2112056E-02
   369.803  0.1916026E-02  0.1528544E-01  0.1861761E-01    10.589  0.9696600E-04  0.2509143E-02  0.2118587E-02
   369.807  0.1915818E-02  0.1529179E-01  0.1861604E-01    10.589  0.9702287E-04  0.2508193E-02  0.2127318E-02
   369.811  0.1915584E-02  0.1529842E-01  0.1861308E-01    10.589  0.9708658E-04  0.2508844E-02  0.2138060E-02
   369.814  0.1915330E-02  0.1530471E-01  0.1861001E-01    10.590  0.9715578E-04  0.2510588E-02  0.2149629E-02
   369.818  0.1915061E-02  0.1531029E-01  0.1860724E-01    10.590  0.9723179E-04  0.2512941E-02  0.2162274E-02
   369.822  0.1914788E-02  0.1531525E-01  0.1860531E-01    10.590  0.9731722E-04  0.2515945E-02  0.2175192E-02
   369.825  0.1914518E-02  0.1531966E-01  0.1860478E-01    10.590  0.9741182E-04  0.2519687E-02  0.2186874E-02
   369.829  0.1914255E-02  0.1532388E-01  0.1860491E-01    10.591  0.9751407E-04  0.2524890E-02  0.2199232E-02
   369.833  0.1914005E-02  0.1532593E-01  0.1860654E-01    10.591  0.9762366E-04  0.2530084E-02  0.2210235E-02
   369.836  0.1913775E-02  0.1532790E-01  0.1860991E-01    10.591  0.9773789E-04  0.2535214E-02  0.2220764E-02
   369.840  0.1913567E-02  0.1532774E-01  0.1861465E-01    10.591  0.9785627E-04  0.2539210E-02  0.2231235E-02
   369.844  0.1913386E-02  0.1532781E-01  0.1862162E-01    10.591  0.9797521E-04  0.2545550E-02  0.2241325E-02
   369.847  0.1913235E-02  0.1532608E-01  0.1863001E-01    10.592  0.9809393E-04  0.2552665E-02  0.2250588E-02
   369.851  0.1913117E-02  0.1532520E-01  0.1863950E-01    10.592  0.9820938E-04  0.2560384E-02  0.2259746E-02
   369.855  0.1913035E-02  0.1532312E-01  0.1864927E-01    10.592  0.9831789E-04  0.2567960E-02  0.2269952E-02
   369.858  0.1912991E-02  0.1531885E-01  0.1866124E-01    10.592  0.9841692E-04  0.2575690E-02  0.2280147E-02
   369.862  0.1912984E-02  0.1531356E-01  0.1867239E-01    10.592  0.9850493E-04  0.2583772E-02  0.2290084E-02
   369.866  0.1913016E-02  0.1530700E-01  0.1868385E-01    10.593  0.9858081E-04  0.2590679E-02  0.2300544E-02
   369.869  0.1913084E-02  0.1529950E-01  0.1869477E-01    10.593  0.9864351E-04  0.2596179E-02  0.2310041E-02
   369.873  0.1913189E-02  0.1529246E-01  0.1870605E-01    10.593  0.9869327E-04  0.2602832E-02  0.2318969E-02
   369.877  0.1913327E-02  0.1528924E-01  0.1872187E-01    10.593  0.9872914E-04  0.2607075E-02  0.2332030E-02
   369.880  0.1913495E-02  0.1528803E-01  0.1873831E-01    10.593  0.9875044E-04  0.2605973E-02  0.2349798E-02
   369.884  0.1913687E-02  0.1528651E-01  0.1875617E-01    10.594  0.9875668E-04  0.2604746E-02  0.2365368E-02
   369.888  0.1913900E-02  0.1528496E-01  0.1877295E-01    10.594  0.9874691E-04  0.2603057E-02  0.2379666E-02
   369.892  0.1914127E-02  0.1528375E-01  0.1878948E-01    10.594  0.9872095E-04  0.2601218E-02  0.2395343E-02
   369.895  0.1914360E-02  0.1528260E-01  0.1880356E-01    10.594  0.9867938E-04  0.2598152E-02  0.2408649E-02
   369.899  0.1914593E-02  0.1528180E-01  0.1881571E-01    10.595  0.9862315E-04  0.2594200E-02  0.2419053E-02
   369.903  0.1914819E-02  0.1528097E-01  0.1882542E-01    10.595  0.9855106E-04  0.2589918E-02  0.2427342E-02
   369.906  0.1915035E-02  0.1528028E-01  0.1883267E-01    10.595  0.9846455E-04  0.2585455E-02  0.2433596E-02
   369.910  0.1915236E-02  0.1528023E-01  0.1883762E-01    10.595  0.9836378E-04  0.2580379E-02  0.2438349E-02
   369.914  0.1915416E-02  0.1527942E-01  0.1884096E-01    10.595  0.9825046E-04  0.2574800E-02  0.2440657E-02
   369.917  0.1915573E-02  0.1528067E-01  0.1884263E-01    10.596  0.9812547E-04  0.2568223E-02  0.2440878E-02
   369.921  0.1915715E-02  0.1528286E-01  0.1884245E-01    10.596  0.9799665E-04  0.2562385E-02  0.2437568E-02
   369.925  0.1915843E-02  0.1528476E-01  0.1884098E-01    10.596  0.9786844E-04  0.2556518E-02  0.2431443E-02
   369.928  0.1915954E-02  0.1528687E-01  0.1883590E-01    10.596  0.9774259E-04  0.2550874E-02  0.2419661E-02
   369.932  0.1916047E-02  0.1528879E-01  0.1883278E-01    10.596  0.9762138E-04  0.2545041E-02  0.2410430E-02
   369.936  0.1916118E-02  0.1529200E-01  0.1882660E-01    10.597  0.9750594E-04  0.2540103E-02  0.2399010E-02
   369.939  0.1916168E-02  0.1529465E-01  0.1881929E-01    10.597  0.9739871E-04  0.2534770E-02  0.2384612E-02
   369.943  0.1916205E-02  0.1529687E-01  0.1881255E-01    10.597  0.9730061E-04  0.2529987E-02  0.2371238E-02
   369.947  0.1916240E-02  0.1529647E-01  0.1880687E-01    10.597  0.9721349E-04  0.2526840E-02  0.2359634E-02
   369.950  0.1916270E-02  0.1529833E-01  0.1880121E-01    10.597  0.9713788E-04  0.2522664E-02  0.2349497E-02
   369.954  0.1916295E-02  0.1530059E-01  0.1879566E-01    10.598  0.9707563E-04  0.2519150E-02  0.2339806E-02
   369.958  0.1916315E-02  0.1530268E-01  0.1879057E-01    10.598  0.9702746E-04  0.2516015E-02  0.2332044E-02
   369.961  0.1916330E-02  0.1530483E-01  0.1878528E-01    10.598  0.9699418E-04  0.2513832E-02  0.2325508E-02
   369.965  0.1916339E-02  0.1530697E-01  0.1878047E-01    10.598  0.9697599E-04  0.2512131E-02  0.2320880E-02
   369.969  0.1916341E-02  0.1530854E-01  0.1877609E-01    10.599  0.9697309E-04  0.2510514E-02  0.2317198E-02
   369.972  0.1916336E-02  0.1531023E-01  0.1877201E-01    10.599  0.9698430E-04  0.2509449E-02  0.2315259E-02
   369.976  0.1916320E-02  0.1531170E-01  0.1876773E-01    10.599  0.9699768E-04  0.2508364E-02  0.2310135E-02
   369.980  0.1916296E-02  0.1531316E-01  0.1876222E-01    10.599  0.9701240E-04  0.2506965E-02  0.2302948E-02
   369.983  0.1916265E-02  0.1531559E-01  0.1875821E-01    10.599  0.9702874E-04  0.2506506E-02  0.2295260E-02
   369.987  0.1916227E-02  0.1531847E-01  0.1875543E-01    10.600  0.9704611E-04  0.2506978E-02  0.2287118E-02
   369.991  0.1916183E-02  0.1532115E-01  0.1875139E-01    10.600  0.9706460E-04  0.2506934E-02  0.2278072E-02
   369.995  0.1916134E-02  0.1532422E-01  0.1874722E-01    10.600  0.9708403E-04  0.2506638E-02  0.2269153E-02
   369.998  0.1916079E-02  0.1532686E-01  0.1874367E-01    10.600  0.9710317E-04  0.2503222E-02  0.2260883E-02
   370.002  0.1916020E-02  0.1533016E-01  0.1874026E-01    10.600  0.9712255E-04  0.2500776E-02  0.2252987E-02
   370.006  0.1915958E-02  0.1533335E-01  0.1873730E-01    10.601  0.9714167E-04  0.2498525E-02  0.2245396E-02
   370.009  0.1915893E-02  0.1533772E-01  0.1873520E-01    10.601  0.9716025E-04  0.2494615E-02  0.2240013E-02
   370.013  0.1915828E-02  0.1533999E-01  0.1873417E-01    10.601  0.9717808E-04  0.2489718E-02  0.2236522E-02
   370.017  0.1915763E-02  0.1534283E-01  0.1873275E-01    10.601  0.9719606E-04  0.2487325E-02  0.2232507E-02
   370.020  0.1915701E-02  0.1534503E-01  0.1873157E-01    10.601  0.9721347E-04  0.2486073E-02  0.2228461E-02
   370.024  0.1915641E-02  0.1534769E-01  0.1873166E-01    10.602  0.9722991E-04  0.2483758E-02  0.2225726E-02
   370.028  0.1915586E-02  0.1535077E-01  0.1873224E-01    10.602  0.9724570E-04  0.2480764E-02  0.2223800E-02
   370.031  0.1915535E-02  0.1535395E-01  0.1873355E-01    10.602  0.9725977E-04  0.2477643E-02  0.2223470E-02
   370.035  0.1915489E-02  0.1535752E-01  0.1873594E-01    10.602  0.9727241E-04  0.2474296E-02  0.2223668E-02
   370.039  0.1915450E-02  0.1536115E-01  0.1873794E-01    10.603  0.9728277E-04  0.2471473E-02  0.2223727E-02
   370.042  0.1915417E-02  0.1536408E-01  0.1874128E-01    10.603  0.9729178E-04  0.2468070E-02  0.2226542E-02
   370.046  0.1915391E-02  0.1536790E-01  0.1874374E-01    10.603  0.9729791E-04  0.2465139E-02  0.2229263E-02
   370.050  0.1915372E-02  0.1537151E-01  0.1874777E-01    10.603  0.9730232E-04  0.2462376E-02  0.2233518E-02
   370.053  0.1915362E-02  0.1537457E-01  0.1875308E-01    10.603  0.9730357E-04  0.2459348E-02  0.2238890E-02
   370.057  0.1915358E-02  0.1537747E-01  0.1875933E-01    10.604  0.9730201E-04  0.2456517E-02  0.2245971E-02
   370.061  0.1915356E-02  0.1538000E-01  0.1876492E-01    10.604  0.9729327E-04  0.2453794E-02  0.2253444E-02
   370.064  0.1915353E-02  0.1538343E-01  0.1876987E-01    10.604  0.9727755E-04  0.2450772E-02  0.2261899E-02
   370.068  0.1915353E-02  0.1538708E-01  0.1877461E-01    10.604  0.9725414E-04  0.2447725E-02  0.2270868E-02
   370.072  0.1915356E-02  0.1539067E-01  0.1877951E-01    10.604  0.9722398E-04  0.2444847E-02  0.2280621E-02
   370.075  0.1915363E-02  0.1539410E-01  0.1878348E-01    10.605  0.9718729E-04  0.2442416E-02  0.2290898E-02
   370.079  0.1915374E-02  0.1539739E-01  0.1878748E-01    10.605  0.9714517E-04  0.2440623E-02  0.2301346E-02
   370.083  0.1915388E-02  0.1540104E-01  0.1879185E-01    10.605  0.9709886E-04  0.2438350E-02  0.2312188E-02
   370.086  0.1915407E-02  0.1540378E-01  0.1879666E-01    10.605  0.9704937E-04  0.2436732E-02  0.2321926E-02
   370.090  0.1915429E-02  0.1540637E-01  0.1880029E-01    10.605  0.9699749E-04  0.2435187E-02  0.2333196E-02
   370.094  0.1915455E-02  0.1540873E-01  0.1880381E-01    10.606  0.9694535E-04  0.2433740E-02  0.2343378E-02
   370.098  0.1915485E-02  0.1541047E-01  0.1880742E-01    10.606  0.9689373E-04  0.2432640E-02  0.2352577E-02
   370.101  0.1915519E-02  0.1541208E-01  0.1881038E-01    10.606  0.9684410E-04  0.2431826E-02  0.2360548E-02
   370.105  0.1915555E-02  0.1541328E-01  0.1881246E-01    10.606  0.9679708E-04  0.2431009E-02  0.2366776E-02
   370.109  0.1915595E-02  0.1541441E-01  0.1881380E-01    10.606  0.9675388E-04  0.2430326E-02  0.2371475E-02
   370.112  0.1915637E-02  0.1541506E-01  0.1881464E-01    10.607  0.9671547E-04  0.2429286E-02  0.2374734E-02
   370.116  0.1915681E-02  0.1541427E-01  0.1881565E-01    10.607  0.9668267E-04  0.2427402E-02  0.2376394E-02
   370.120  0.1915708E-02  0.1541489E-01  0.1881584E-01    10.607  0.9666237E-04  0.2427715E-02  0.2377569E-02
   370.123  0.1915697E-02  0.1541715E-01  0.1881270E-01    10.607  0.9665549E-04  0.2429412E-02  0.2378969E-02
   370.127  0.1915646E-02  0.1542135E-01  0.1880865E-01    10.607  0.9666179E-04  0.2432163E-02  0.2377732E-02
   370.131  0.1915558E-02  0.1542845E-01  0.1880552E-01    10.608  0.9668223E-04  0.2435919E-02  0.2373846E-02
   370.134  0.1915434E-02  0.1543665E-01  0.1880205E-01    10.608  0.9671777E-04  0.2440150E-02  0.2368029E-02
   370.138  0.1915277E-02  0.1544477E-01  0.1879947E-01    10.608  0.9676829E-04  0.2444861E-02  0.2362535E-02
   370.142  0.1915090E-02  0.1545288E-01  0.1879337E-01    10.608  0.9683371E-04  0.2450004E-02  0.2355394E-02
   370.145  0.1914878E-02  0.1546105E-01  0.1878901E-01    10.609  0.9691397E-04  0.2455420E-02  0.2345910E-02
   370.149  0.1914655E-02  0.1547057E-01  0.1878745E-01    10.609  0.9700622E-04  0.2461489E-02  0.2336576E-02
   370.153  0.1914425E-02  0.1547861E-01  0.1878532E-01    10.609  0.9710953E-04  0.2467187E-02  0.2328101E-02
   370.156  0.1914177E-02  0.1548493E-01  0.1878224E-01    10.609  0.9722883E-04  0.2472047E-02  0.2317245E-02
   370.160  0.1913912E-02  0.1548928E-01  0.1877762E-01    10.609  0.9736259E-04  0.2475350E-02  0.2303747E-02
   370.164  0.1913636E-02  0.1549158E-01  0.1877203E-01    10.610  0.9751015E-04  0.2476892E-02  0.2289544E-02
   370.167  0.1913354E-02  0.1549006E-01  0.1876526E-01    10.610  0.9766973E-04  0.2474363E-02  0.2277810E-02
   370.171  0.1913070E-02  0.1549263E-01  0.1876373E-01    10.610  0.9783870E-04  0.2467504E-02  0.2264790E-02
   370.175  0.1912790E-02  0.1549874E-01  0.1876723E-01    10.610  0.9801449E-04  0.2459202E-02  0.2244385E-02
   370.178  0.1912520E-02  0.1550282E-01  0.1876954E-01    10.610  0.9819486E-04  0.2449277E-02  0.2222977E-02
   370.182  0.1912263E-02  0.1550505E-01  0.1877337E-01    10.611  0.9837664E-04  0.2438725E-02  0.2202438E-02
   370.186  0.1912025E-02  0.1550550E-01  0.1877710E-01    10.611  0.9855714E-04  0.2427787E-02  0.2181978E-02
   370.189  0.1911808E-02  0.1550364E-01  0.1878357E-01    10.611  0.9873359E-04  0.2415832E-02  0.2164685E-02
   370.193  0.1911618E-02  0.1549993E-01  0.1878771E-01    10.611  0.9890344E-04  0.2403767E-02  0.2145092E-02
   370.197  0.1911458E-02  0.1549624E-01  0.1879421E-01    10.611  0.9906446E-04  0.2394157E-02  0.2125398E-02
   370.201  0.1911336E-02  0.1549298E-01  0.1880405E-01    10.612  0.9921780E-04  0.2384952E-02  0.2104229E-02
   370.204  0.1911255E-02  0.1549292E-01  0.1882163E-01    10.612  0.9936093E-04  0.2376642E-02  0.2077207E-02
   370.208  0.1911216E-02  0.1549210E-01  0.1883817E-01    10.612  0.9949064E-04  0.2368721E-02  0.2055097E-02
   370.212  0.1911218E-02  0.1549009E-01  0.1885563E-01    10.612  0.9960548E-04  0.2361567E-02  0.2033457E-02
   370.215  0.1911260E-02  0.1548727E-01  0.1887381E-01    10.612  0.9970226E-04  0.2355314E-02  0.2014293E-02
   370.219  0.1911339E-02  0.1548321E-01  0.1889298E-01    10.613  0.9977967E-04  0.2349536E-02  0.1996887E-02
   370.223  0.1911452E-02  0.1547881E-01  0.1891204E-01    10.613  0.9983309E-04  0.2344438E-02  0.1982068E-02
   370.226  0.1911592E-02  0.1547344E-01  0.1893074E-01    10.613  0.9985787E-04  0.2341503E-02  0.1970388E-02
   370.230  0.1911755E-02  0.1546701E-01  0.1894698E-01    10.613  0.9985161E-04  0.2339467E-02  0.1961157E-02
   370.234  0.1911937E-02  0.1546191E-01  0.1896331E-01    10.614  0.9981346E-04  0.2339112E-02  0.1954883E-02
   370.237  0.1912134E-02  0.1545477E-01  0.1897781E-01    10.614  0.9974131E-04  0.2340907E-02  0.1951561E-02
   370.241  0.1912342E-02  0.1544691E-01  0.1899090E-01    10.614  0.9963594E-04  0.2343430E-02  0.1951578E-02
   370.245  0.1912557E-02  0.1544291E-01  0.1900575E-01    10.614  0.9949742E-04  0.2350551E-02  0.1954013E-02
   370.248  0.1912762E-02  0.1544029E-01  0.1901990E-01    10.614  0.9931970E-04  0.2358173E-02  0.1959487E-02
   370.252  0.1912934E-02  0.1543829E-01  0.1903019E-01    10.614  0.9909365E-04  0.2367050E-02  0.1968608E-02
   370.256  0.1913068E-02  0.1544108E-01  0.1904101E-01    10.615  0.9882225E-04  0.2367485E-02  0.1990306E-02
   370.259  0.1913164E-02  0.1544480E-01  0.1904943E-01    10.615  0.9851062E-04  0.2365808E-02  0.2016717E-02
   370.263  0.1913219E-02  0.1545175E-01  0.1905542E-01    10.615  0.9816489E-04  0.2362131E-02  0.2045944E-02
   370.267  0.1913253E-02  0.1545890E-01  0.1906653E-01    10.615  0.9780767E-04  0.2357426E-02  0.2067268E-02
   370.270  0.1913274E-02  0.1546522E-01  0.1907464E-01    10.616  0.9745236E-04  0.2353152E-02  0.2089516E-02
   370.274  0.1913283E-02  0.1547113E-01  0.1908234E-01    10.616  0.9710597E-04  0.2348434E-02  0.2110649E-02
   370.278  0.1913281E-02  0.1547588E-01  0.1908893E-01    10.616  0.9677637E-04  0.2343909E-02  0.2130585E-02
   370.281  0.1913271E-02  0.1547919E-01  0.1909503E-01    10.616  0.9646985E-04  0.2339585E-02  0.2148121E-02
   370.285  0.1913254E-02  0.1548063E-01  0.1909911E-01    10.616  0.9619335E-04  0.2335211E-02  0.2162484E-02
   370.289  0.1913233E-02  0.1547988E-01  0.1910220E-01    10.617  0.9595233E-04  0.2331017E-02  0.2176189E-02
   370.292  0.1913209E-02  0.1547700E-01  0.1910369E-01    10.617  0.9575128E-04  0.2327366E-02  0.2187792E-02
   370.296  0.1913185E-02  0.1547148E-01  0.1910478E-01    10.617  0.9559443E-04  0.2324183E-02  0.2195900E-02
   370.300  0.1913165E-02  0.1546331E-01  0.1910315E-01    10.617  0.9547890E-04  0.2321560E-02  0.2203163E-02
   370.303  0.1913162E-02  0.1545290E-01  0.1910087E-01    10.617  0.9538665E-04  0.2319696E-02  0.2207758E-02
   370.307  0.1913176E-02  0.1543963E-01  0.1909783E-01    10.618  0.9531647E-04  0.2318335E-02  0.2209242E-02
   370.311  0.1913210E-02  0.1542483E-01  0.1909442E-01    10.618  0.9527059E-04  0.2317877E-02  0.2209504E-02
   370.315  0.1913261E-02  0.1540805E-01  0.1909057E-01    10.618  0.9524837E-04  0.2318147E-02  0.2206987E-02
   370.318  0.1913330E-02  0.1538943E-01  0.1908717E-01    10.618  0.9525017E-04  0.2320219E-02  0.2202616E-02
   370.322  0.1913414E-02  0.1537967E-01  0.1909429E-01    10.618  0.9527628E-04  0.2317520E-02  0.2182980E-02
   370.326  0.1913512E-02  0.1537178E-01  0.1910147E-01    10.619  0.9532567E-04  0.2315088E-02  0.2160380E-02
   370.329  0.1913637E-02  0.1536386E-01  0.1911004E-01    10.619  0.9539290E-04  0.2312383E-02  0.2139092E-02
   370.333  0.1913791E-02  0.1535557E-01  0.1911936E-01    10.619  0.9547499E-04  0.2310077E-02  0.2120540E-02
   370.337  0.1913970E-02  0.1535005E-01  0.1913122E-01    10.619  0.9556968E-04  0.2306509E-02  0.2101198E-02
   370.340  0.1914168E-02  0.1534731E-01  0.1914570E-01    10.620  0.9567542E-04  0.2301497E-02  0.2079797E-02
   370.344  0.1914381E-02  0.1534501E-01  0.1915970E-01    10.620  0.9578958E-04  0.2296610E-02  0.2060975E-02
   370.348  0.1914597E-02  0.1534391E-01  0.1917440E-01    10.620  0.9590544E-04  0.2292652E-02  0.2043010E-02
   370.351  0.1914810E-02  0.1534300E-01  0.1918527E-01    10.620  0.9601978E-04  0.2289304E-02  0.2028977E-02
   370.355  0.1915015E-02  0.1534320E-01  0.1919501E-01    10.620  0.9612913E-04  0.2286068E-02  0.2018622E-02
   370.359  0.1915206E-02  0.1534451E-01  0.1920151E-01    10.621  0.9623169E-04  0.2283049E-02  0.2010519E-02
   370.362  0.1915377E-02  0.1534653E-01  0.1920690E-01    10.621  0.9632390E-04  0.2281060E-02  0.2005308E-02
   370.366  0.1915525E-02  0.1534689E-01  0.1920993E-01    10.621  0.9640315E-04  0.2280013E-02  0.2003529E-02
   370.370  0.1915645E-02  0.1535090E-01  0.1921098E-01    10.621  0.9646783E-04  0.2279171E-02  0.2003197E-02
   370.373  0.1915733E-02  0.1535783E-01  0.1920918E-01    10.621  0.9651548E-04  0.2279005E-02  0.2005870E-02
   370.377  0.1915787E-02  0.1536198E-01  0.1920562E-01    10.622  0.9654415E-04  0.2278247E-02  0.2009726E-02
   370.381  0.1915807E-02  0.1536663E-01  0.1919926E-01    10.622  0.9655335E-04  0.2278304E-02  0.2016024E-02
   370.384  0.1915790E-02  0.1537195E-01  0.1919101E-01    10.622  0.9654279E-04  0.2278422E-02  0.2024228E-02
   370.388  0.1915755E-02  0.1537899E-01  0.1918403E-01    10.622  0.9652165E-04  0.2278513E-02  0.2032319E-02
   370.392  0.1915717E-02  0.1538898E-01  0.1918312E-01    10.622  0.9649801E-04  0.2277229E-02  0.2036002E-02
   370.395  0.1915679E-02  0.1539848E-01  0.1918397E-01    10.623  0.9647459E-04  0.2276811E-02  0.2038016E-02
   370.399  0.1915644E-02  0.1540670E-01  0.1918364E-01    10.623  0.9645372E-04  0.2276077E-02  0.2039172E-02
   370.403  0.1915614E-02  0.1541310E-01  0.1918302E-01    10.623  0.9643639E-04  0.2275759E-02  0.2040036E-02
   370.406  0.1915589E-02  0.1541872E-01  0.1918397E-01    10.623  0.9642351E-04  0.2275318E-02  0.2040196E-02
   370.410  0.1915570E-02  0.1542385E-01  0.1918520E-01    10.623  0.9641468E-04  0.2274565E-02  0.2040198E-02
   370.414  0.1915556E-02  0.1542786E-01  0.1918630E-01    10.624  0.9641064E-04  0.2273734E-02  0.2040370E-02
   370.418  0.1915548E-02  0.1543125E-01  0.1918637E-01    10.624  0.9641105E-04  0.2272649E-02  0.2039822E-02
   370.421  0.1915545E-02  0.1543294E-01  0.1918814E-01    10.624  0.9641627E-04  0.2273692E-02  0.2039877E-02
   370.425  0.1915549E-02  0.1543554E-01  0.1918769E-01    10.624  0.9642569E-04  0.2272421E-02  0.2037842E-02
   370.429  0.1915550E-02  0.1543869E-01  0.1918846E-01    10.624  0.9643398E-04  0.2271439E-02  0.2034835E-02
   370.432  0.1915544E-02  0.1544255E-01  0.1919162E-01    10.625  0.9643632E-04  0.2270696E-02  0.2034971E-02
   370.436  0.1915532E-02  0.1544664E-01  0.1919414E-01    10.625  0.9643303E-04  0.2270006E-02  0.2035638E-02
   370.440  0.1915512E-02  0.1545122E-01  0.1919644E-01    10.625  0.9642458E-04  0.2269367E-02  0.2036338E-02
   370.443  0.1915486E-02  0.1545667E-01  0.1919790E-01    10.625  0.9641051E-04  0.2268595E-02  0.2037353E-02
   370.447  0.1915454E-02  0.1546215E-01  0.1919859E-01    10.625  0.9639195E-04  0.2268059E-02  0.2037446E-02
   370.451  0.1915417E-02  0.1546723E-01  0.1920058E-01    10.626  0.9636859E-04  0.2267621E-02  0.2038173E-02
   370.454  0.1915374E-02  0.1547244E-01  0.1920215E-01    10.626  0.9634197E-04  0.2267365E-02  0.2038505E-02
   370.458  0.1915328E-02  0.1547929E-01  0.1920429E-01    10.626  0.9631173E-04  0.2267601E-02  0.2038062E-02
   370.462  0.1915279E-02  0.1548396E-01  0.1920628E-01    10.626  0.9627962E-04  0.2267094E-02  0.2037565E-02
   370.465  0.1915228E-02  0.1548850E-01  0.1920814E-01    10.627  0.9624567E-04  0.2266953E-02  0.2037208E-02
   370.469  0.1915176E-02  0.1549305E-01  0.1921009E-01    10.627  0.9621161E-04  0.2267171E-02  0.2037527E-02
   370.473  0.1915125E-02  0.1549757E-01  0.1921357E-01    10.627  0.9617733E-04  0.2267095E-02  0.2036505E-02
   370.476  0.1915074E-02  0.1550168E-01  0.1921534E-01    10.627  0.9614452E-04  0.2267135E-02  0.2036411E-02
   370.480  0.1915022E-02  0.1550552E-01  0.1921685E-01    10.627  0.9611108E-04  0.2266748E-02  0.2036937E-02
   370.484  0.1914956E-02  0.1550940E-01  0.1921703E-01    10.628  0.9606887E-04  0.2266327E-02  0.2037901E-02
   370.487  0.1914855E-02  0.1551250E-01  0.1921478E-01    10.628  0.9600088E-04  0.2266201E-02  0.2042329E-02
   370.491  0.1914722E-02  0.1551464E-01  0.1920988E-01    10.628  0.9591108E-04  0.2265816E-02  0.2049084E-02
   370.495  0.1914567E-02  0.1552207E-01  0.1920281E-01    10.628  0.9580431E-04  0.2266210E-02  0.2057624E-02
   370.498  0.1914391E-02  0.1552375E-01  0.1919469E-01    10.628  0.9568454E-04  0.2264116E-02  0.2067534E-02
   370.502  0.1914201E-02  0.1552451E-01  0.1918510E-01    10.629  0.9555417E-04  0.2261928E-02  0.2077150E-02
   370.506  0.1913999E-02  0.1552573E-01  0.1917591E-01    10.629  0.9541741E-04  0.2259706E-02  0.2087863E-02
   370.509  0.1913792E-02  0.1552644E-01  0.1916602E-01    10.629  0.9527703E-04  0.2257751E-02  0.2098914E-02
   370.513  0.1913585E-02  0.1552677E-01  0.1915839E-01    10.629  0.9513763E-04  0.2255715E-02  0.2108567E-02
   370.517  0.1913382E-02  0.1553098E-01  0.1915627E-01    10.629  0.9500185E-04  0.2255945E-02  0.2113591E-02
   370.520  0.1913189E-02  0.1553585E-01  0.1915450E-01    10.630  0.9487436E-04  0.2258015E-02  0.2118094E-02
   370.524  0.1912999E-02  0.1553780E-01  0.1915390E-01    10.630  0.9474452E-04  0.2258411E-02  0.2119580E-02
   370.528  0.1912807E-02  0.1553897E-01  0.1915226E-01    10.630  0.9460968E-04  0.2258696E-02  0.2121227E-02
   370.532  0.1912619E-02  0.1554028E-01  0.1915181E-01    10.630  0.9447194E-04  0.2258524E-02  0.2120698E-02
   370.535  0.1912439E-02  0.1554172E-01  0.1915309E-01    10.630  0.9433416E-04  0.2257529E-02  0.2117799E-02
   370.539  0.1912265E-02  0.1554317E-01  0.1915607E-01    10.631  0.9419641E-04  0.2256548E-02  0.2115009E-02
   370.543  0.1912099E-02  0.1554642E-01  0.1916041E-01    10.631  0.9406081E-04  0.2256705E-02  0.2112249E-02
   370.546  0.1911944E-02  0.1554962E-01  0.1916610E-01    10.631  0.9393063E-04  0.2256353E-02  0.2108298E-02
   370.550  0.1911804E-02  0.1555171E-01  0.1917305E-01    10.631  0.9380820E-04  0.2254945E-02  0.2104072E-02
   370.554  0.1911680E-02  0.1555201E-01  0.1918094E-01    10.631  0.9369657E-04  0.2251073E-02  0.2100117E-02
   370.557  0.1911575E-02  0.1555421E-01  0.1919067E-01    10.632  0.9359778E-04  0.2248557E-02  0.2095018E-02
   370.561  0.1911491E-02  0.1555906E-01  0.1920453E-01    10.632  0.9351385E-04  0.2246275E-02  0.2086481E-02
   370.565  0.1911427E-02  0.1556254E-01  0.1921894E-01    10.632  0.9344689E-04  0.2242597E-02  0.2076631E-02
   370.568  0.1911385E-02  0.1556465E-01  0.1923287E-01    10.632  0.9339732E-04  0.2238131E-02  0.2067168E-02
   370.572  0.1911366E-02  0.1556587E-01  0.1924688E-01    10.632  0.9336730E-04  0.2232563E-02  0.2057682E-02
   370.576  0.1911379E-02  0.1556733E-01  0.1926568E-01    10.633  0.9336498E-04  0.2225114E-02  0.2047885E-02
   370.579  0.1911422E-02  0.1556611E-01  0.1927984E-01    10.633  0.9338889E-04  0.2217728E-02  0.2040299E-02
   370.583  0.1911494E-02  0.1556368E-01  0.1929304E-01    10.633  0.9343922E-04  0.2209086E-02  0.2032538E-02
   370.587  0.1911591E-02  0.1555886E-01  0.1930612E-01    10.633  0.9351292E-04  0.2199637E-02  0.2026008E-02
   370.590  0.1911711E-02  0.1555232E-01  0.1931726E-01    10.634  0.9360749E-04  0.2189053E-02  0.2021125E-02
   370.594  0.1911847E-02  0.1554386E-01  0.1932521E-01    10.634  0.9371908E-04  0.2177278E-02  0.2017093E-02
   370.598  0.1911994E-02  0.1553275E-01  0.1933241E-01    10.634  0.9384106E-04  0.2165646E-02  0.2015183E-02
   370.601  0.1912145E-02  0.1552222E-01  0.1933831E-01    10.634  0.9396915E-04  0.2152437E-02  0.2014310E-02
   370.605  0.1912297E-02  0.1551408E-01  0.1934578E-01    10.634  0.9409862E-04  0.2142269E-02  0.2017852E-02
   370.609  0.1912444E-02  0.1550574E-01  0.1935118E-01    10.635  0.9422626E-04  0.2131968E-02  0.2023789E-02
   370.612  0.1912584E-02  0.1549630E-01  0.1935423E-01    10.635  0.9434770E-04  0.2121903E-02  0.2030834E-02
   370.616  0.1912712E-02  0.1548662E-01  0.1935545E-01    10.635  0.9446031E-04  0.2111349E-02  0.2039120E-02
   370.620  0.1912814E-02  0.1547899E-01  0.1935571E-01    10.635  0.9456964E-04  0.2100245E-02  0.2050869E-02
   370.623  0.1912888E-02  0.1548089E-01  0.1936347E-01    10.635  0.9467527E-04  0.2094822E-02  0.2069071E-02
   370.627  0.1912931E-02  0.1548287E-01  0.1937042E-01    10.636  0.9477497E-04  0.2087534E-02  0.2087799E-02
   370.631  0.1912967E-02  0.1548539E-01  0.1937771E-01    10.636  0.9488847E-04  0.2079117E-02  0.2106070E-02
   370.634  0.1912999E-02  0.1548827E-01  0.1938608E-01    10.636  0.9501970E-04  0.2069991E-02  0.2122895E-02
   370.638  0.1913026E-02  0.1549099E-01  0.1939468E-01    10.636  0.9516663E-04  0.2060320E-02  0.2139117E-02
   370.642  0.1913047E-02  0.1549338E-01  0.1940376E-01    10.636  0.9532679E-04  0.2050380E-02  0.2153593E-02
   370.646  0.1913059E-02  0.1549547E-01  0.1941240E-01    10.637  0.9549827E-04  0.2040977E-02  0.2167400E-02
   370.649  0.1913064E-02  0.1549685E-01  0.1942071E-01    10.637  0.9567758E-04  0.2031659E-02  0.2180006E-02
   370.653  0.1913058E-02  0.1549733E-01  0.1942833E-01    10.637  0.9586094E-04  0.2023087E-02  0.2191022E-02
   370.657  0.1913000E-02  0.1549826E-01  0.1943104E-01    10.637  0.9600809E-04  0.2013814E-02  0.2206216E-02
   370.660  0.1912875E-02  0.1550106E-01  0.1943113E-01    10.637  0.9610492E-04  0.2007597E-02  0.2226843E-02
   370.664  0.1912686E-02  0.1550795E-01  0.1943065E-01    10.638  0.9615100E-04  0.2006810E-02  0.2244220E-02
   370.668  0.1912437E-02  0.1551508E-01  0.1942847E-01    10.638  0.9614696E-04  0.2009124E-02  0.2262884E-02
   370.671  0.1912133E-02  0.1552150E-01  0.1942338E-01    10.638  0.9609509E-04  0.2014241E-02  0.2280852E-02
   370.675  0.1911783E-02  0.1552666E-01  0.1941589E-01    10.638  0.9599910E-04  0.2021958E-02  0.2298267E-02
   370.679  0.1911401E-02  0.1553079E-01  0.1940730E-01    10.638  0.9586722E-04  0.2031137E-02  0.2315649E-02
   370.682  0.1910995E-02  0.1553464E-01  0.1939821E-01    10.639  0.9570389E-04  0.2040512E-02  0.2333577E-02
   370.686  0.1910573E-02  0.1553664E-01  0.1938931E-01    10.639  0.9551243E-04  0.2050739E-02  0.2350122E-02
   370.690  0.1910131E-02  0.1554003E-01  0.1938087E-01    10.639  0.9528768E-04  0.2064058E-02  0.2364941E-02
   370.693  0.1909676E-02  0.1554791E-01  0.1937749E-01    10.639  0.9503359E-04  0.2082502E-02  0.2372813E-02
   370.697  0.1909229E-02  0.1555214E-01  0.1937389E-01    10.639  0.9477473E-04  0.2100747E-02  0.2383046E-02
   370.701  0.1908784E-02  0.1555240E-01  0.1936799E-01    10.640  0.9453030E-04  0.2118094E-02  0.2392514E-02
   370.704  0.1908349E-02  0.1554797E-01  0.1935972E-01    10.640  0.9430747E-04  0.2133551E-02  0.2399773E-02
   370.708  0.1907935E-02  0.1553897E-01  0.1934908E-01    10.640  0.9411169E-04  0.2147471E-02  0.2405185E-02
   370.712  0.1907552E-02  0.1552654E-01  0.1933849E-01    10.640  0.9394638E-04  0.2160119E-02  0.2411089E-02
   370.715  0.1907208E-02  0.1551057E-01  0.1932758E-01    10.640  0.9381513E-04  0.2171227E-02  0.2415310E-02
   370.719  0.1906912E-02  0.1549174E-01  0.1931564E-01    10.641  0.9372015E-04  0.2180733E-02  0.2418704E-02
   370.723  0.1906670E-02  0.1546938E-01  0.1930395E-01    10.641  0.9366221E-04  0.2188466E-02  0.2422371E-02
   370.726  0.1906489E-02  0.1544559E-01  0.1929464E-01    10.641  0.9364185E-04  0.2195749E-02  0.2422314E-02
   370.730  0.1906372E-02  0.1543702E-01  0.1930384E-01    10.641  0.9365899E-04  0.2211441E-02  0.2403680E-02
   370.734  0.1906321E-02  0.1543584E-01  0.1932277E-01    10.641  0.9371230E-04  0.2209424E-02  0.2398365E-02
   370.737  0.1906337E-02  0.1544359E-01  0.1935208E-01    10.642  0.9380261E-04  0.2206943E-02  0.2386595E-02
   370.741  0.1906418E-02  0.1545021E-01  0.1938256E-01    10.642  0.9392767E-04  0.2205969E-02  0.2372735E-02
   370.745  0.1906560E-02  0.1545517E-01  0.1941245E-01    10.642  0.9408543E-04  0.2207078E-02  0.2356725E-02
   370.748  0.1906759E-02  0.1546051E-01  0.1944086E-01    10.642  0.9427299E-04  0.2208505E-02  0.2339972E-02
   370.752  0.1907010E-02  0.1546296E-01  0.1946715E-01    10.643  0.9448792E-04  0.2211868E-02  0.2322557E-02
   370.756  0.1907306E-02  0.1546400E-01  0.1949071E-01    10.643  0.9472642E-04  0.2216436E-02  0.2304927E-02
   370.760  0.1907639E-02  0.1546393E-01  0.1951149E-01    10.643  0.9498428E-04  0.2221854E-02  0.2289346E-02
   370.763  0.1908001E-02  0.1546286E-01  0.1952853E-01    10.643  0.9525695E-04  0.2228154E-02  0.2274516E-02
   370.767  0.1908385E-02  0.1545908E-01  0.1954150E-01    10.643  0.9553930E-04  0.2236778E-02  0.2259133E-02
   370.771  0.1908783E-02  0.1545356E-01  0.1954911E-01    10.644  0.9582871E-04  0.2248093E-02  0.2243917E-02
   370.774  0.1909185E-02  0.1544738E-01  0.1955346E-01    10.644  0.9611728E-04  0.2259744E-02  0.2230572E-02
   370.778  0.1909577E-02  0.1544265E-01  0.1955494E-01    10.644  0.9640361E-04  0.2266961E-02  0.2222834E-02
   370.782  0.1909947E-02  0.1543993E-01  0.1955446E-01    10.644  0.9668572E-04  0.2269399E-02  0.2222314E-02
   370.785  0.1910284E-02  0.1543739E-01  0.1954967E-01    10.644  0.9695566E-04  0.2271922E-02  0.2224267E-02
   370.789  0.1910572E-02  0.1543551E-01  0.1953984E-01    10.645  0.9719634E-04  0.2274452E-02  0.2228844E-02
   370.793  0.1910807E-02  0.1543505E-01  0.1952628E-01    10.645  0.9738808E-04  0.2278032E-02  0.2238745E-02
   370.796  0.1910992E-02  0.1543458E-01  0.1951052E-01    10.645  0.9752102E-04  0.2281488E-02  0.2253935E-02
   370.800  0.1911128E-02  0.1543640E-01  0.1949226E-01    10.645  0.9759709E-04  0.2283904E-02  0.2275170E-02
   370.804  0.1911256E-02  0.1543638E-01  0.1947663E-01    10.645  0.9764984E-04  0.2287726E-02  0.2296760E-02
   370.807  0.1911379E-02  0.1543714E-01  0.1946342E-01    10.646  0.9768460E-04  0.2291774E-02  0.2318522E-02
   370.811  0.1911497E-02  0.1543815E-01  0.1945258E-01    10.646  0.9769939E-04  0.2295919E-02  0.2340064E-02
   370.815  0.1911605E-02  0.1543965E-01  0.1944418E-01    10.646  0.9769456E-04  0.2299617E-02  0.2361603E-02
   370.818  0.1911700E-02  0.1544182E-01  0.1943665E-01    10.646  0.9767214E-04  0.2302572E-02  0.2382703E-02
   370.822  0.1911779E-02  0.1544422E-01  0.1943059E-01    10.646  0.9763280E-04  0.2306690E-02  0.2403234E-02
   370.826  0.1911840E-02  0.1544627E-01  0.1942436E-01    10.647  0.9757717E-04  0.2309981E-02  0.2423086E-02
   370.829  0.1911883E-02  0.1544880E-01  0.1941854E-01    10.647  0.9750684E-04  0.2310463E-02  0.2443220E-02
   370.833  0.1911912E-02  0.1544920E-01  0.1941240E-01    10.647  0.9742779E-04  0.2309918E-02  0.2460964E-02
   370.837  0.1911938E-02  0.1544884E-01  0.1940542E-01    10.647  0.9735188E-04  0.2308510E-02  0.2475060E-02
   370.840  0.1911964E-02  0.1544722E-01  0.1939835E-01    10.647  0.9728229E-04  0.2305835E-02  0.2485369E-02
   370.844  0.1911988E-02  0.1544447E-01  0.1938934E-01    10.648  0.9721911E-04  0.2302415E-02  0.2493323E-02
   370.848  0.1912009E-02  0.1543910E-01  0.1938061E-01    10.648  0.9716390E-04  0.2296490E-02  0.2495469E-02
   370.851  0.1912026E-02  0.1543508E-01  0.1937306E-01    10.648  0.9711575E-04  0.2292236E-02  0.2495604E-02
   370.855  0.1912030E-02  0.1543113E-01  0.1936454E-01    10.648  0.9706965E-04  0.2287031E-02  0.2490253E-02
   370.859  0.1912015E-02  0.1542644E-01  0.1935237E-01    10.648  0.9702412E-04  0.2280573E-02  0.2484259E-02
   370.862  0.1911983E-02  0.1542218E-01  0.1933882E-01    10.649  0.9697929E-04  0.2273895E-02  0.2477034E-02
   370.866  0.1911934E-02  0.1541767E-01  0.1932423E-01    10.649  0.9693610E-04  0.2266206E-02  0.2469489E-02
   370.870  0.1911872E-02  0.1541451E-01  0.1931232E-01    10.649  0.9689471E-04  0.2259123E-02  0.2459421E-02
   370.874  0.1911817E-02  0.1541149E-01  0.1930066E-01    10.649  0.9684933E-04  0.2252298E-02  0.2452533E-02
   370.877  0.1911778E-02  0.1540853E-01  0.1929363E-01    10.649  0.9679948E-04  0.2245782E-02  0.2446567E-02
   370.881  0.1911754E-02  0.1540657E-01  0.1928783E-01    10.650  0.9674608E-04  0.2238708E-02  0.2441863E-02
   370.885  0.1911748E-02  0.1540303E-01  0.1928387E-01    10.650  0.9669165E-04  0.2232717E-02  0.2438897E-02
   370.888  0.1911760E-02  0.1539949E-01  0.1928168E-01    10.650  0.9663740E-04  0.2226936E-02  0.2436923E-02
   370.892  0.1911792E-02  0.1539537E-01  0.1928074E-01    10.650  0.9658552E-04  0.2221406E-02  0.2435745E-02
   370.896  0.1911843E-02  0.1539144E-01  0.1928073E-01    10.650  0.9653736E-04  0.2215557E-02  0.2435036E-02
   370.899  0.1911914E-02  0.1538874E-01  0.1928305E-01    10.651  0.9649506E-04  0.2207370E-02  0.2436413E-02
   370.903  0.1912004E-02  0.1538572E-01  0.1928528E-01    10.651  0.9645810E-04  0.2199347E-02  0.2437289E-02
   370.907  0.1912111E-02  0.1538244E-01  0.1928790E-01    10.651  0.9642831E-04  0.2192122E-02  0.2438547E-02
   370.910  0.1912237E-02  0.1537855E-01  0.1929174E-01    10.651  0.9640588E-04  0.2185894E-02  0.2438455E-02
   370.914  0.1912378E-02  0.1537428E-01  0.1929576E-01    10.651  0.9639041E-04  0.2181010E-02  0.2437909E-02
   370.918  0.1912525E-02  0.1537111E-01  0.1929854E-01    10.652  0.9637581E-04  0.2177909E-02  0.2436281E-02
   370.921  0.1912657E-02  0.1536823E-01  0.1930146E-01    10.652  0.9634598E-04  0.2176210E-02  0.2433370E-02
   370.925  0.1912764E-02  0.1536920E-01  0.1930389E-01    10.652  0.9629658E-04  0.2177520E-02  0.2430744E-02
   370.929  0.1912846E-02  0.1537209E-01  0.1930577E-01    10.652  0.9622918E-04  0.2180335E-02  0.2427197E-02
   370.932  0.1912900E-02  0.1538109E-01  0.1931190E-01    10.652  0.9614480E-04  0.2185532E-02  0.2426878E-02
   370.936  0.1912925E-02  0.1539059E-01  0.1931560E-01    10.653  0.9604570E-04  0.2191562E-02  0.2425121E-02
   370.940  0.1912922E-02  0.1539911E-01  0.1932110E-01    10.653  0.9593309E-04  0.2198186E-02  0.2424965E-02
   370.943  0.1912891E-02  0.1540861E-01  0.1932110E-01    10.653  0.9581024E-04  0.2203712E-02  0.2422497E-02
   370.947  0.1912832E-02  0.1541696E-01  0.1932078E-01    10.653  0.9567922E-04  0.2208457E-02  0.2419037E-02
   370.951  0.1912746E-02  0.1542435E-01  0.1931743E-01    10.653  0.9554372E-04  0.2212750E-02  0.2415344E-02
   370.954  0.1912635E-02  0.1543043E-01  0.1931327E-01    10.654  0.9540564E-04  0.2216039E-02  0.2411630E-02
   370.958  0.1912505E-02  0.1543766E-01  0.1931151E-01    10.654  0.9526190E-04  0.2218996E-02  0.2410253E-02
   370.962  0.1912375E-02  0.1544465E-01  0.1931119E-01    10.654  0.9511991E-04  0.2221657E-02  0.2409867E-02
   370.965  0.1912249E-02  0.1544881E-01  0.1931146E-01    10.654  0.9498616E-04  0.2222331E-02  0.2409621E-02
   370.969  0.1912130E-02  0.1545220E-01  0.1931075E-01    10.654  0.9486276E-04  0.2220229E-02  0.2409973E-02
   370.973  0.1912019E-02  0.1544795E-01  0.1931065E-01    10.655  0.9475180E-04  0.2216127E-02  0.2410628E-02
   370.976  0.1911920E-02  0.1544396E-01  0.1931008E-01    10.655  0.9465526E-04  0.2211446E-02  0.2411804E-02
   370.980  0.1911833E-02  0.1543795E-01  0.1930917E-01    10.655  0.9457413E-04  0.2205376E-02  0.2413453E-02
   370.984  0.1911760E-02  0.1542974E-01  0.1930799E-01    10.655  0.9450983E-04  0.2197852E-02  0.2415556E-02
   370.988  0.1911702E-02  0.1541953E-01  0.1930504E-01    10.655  0.9446351E-04  0.2188646E-02  0.2419910E-02
   370.991  0.1911661E-02  0.1541442E-01  0.1930732E-01    10.656  0.9443604E-04  0.2184434E-02  0.2419550E-02
   370.995  0.1911647E-02  0.1540538E-01  0.1931194E-01    10.656  0.9443386E-04  0.2177269E-02  0.2417226E-02
   370.999  0.1911664E-02  0.1539486E-01  0.1931654E-01    10.656  0.9445689E-04  0.2169535E-02  0.2414244E-02
   371.002  0.1911711E-02  0.1538333E-01  0.1932079E-01    10.656  0.9450395E-04  0.2161429E-02  0.2410622E-02
   371.006  0.1911788E-02  0.1537078E-01  0.1932465E-01    10.656  0.9457415E-04  0.2153679E-02  0.2407474E-02
   371.010  0.1911891E-02  0.1536013E-01  0.1932962E-01    10.657  0.9466528E-04  0.2148482E-02  0.2403630E-02
   371.013  0.1912018E-02  0.1534579E-01  0.1933434E-01    10.657  0.9477546E-04  0.2140095E-02  0.2399928E-02
   371.017  0.1912166E-02  0.1533299E-01  0.1934039E-01    10.657  0.9490283E-04  0.2133207E-02  0.2394673E-02
   371.021  0.1912331E-02  0.1532488E-01  0.1934961E-01    10.657  0.9504317E-04  0.2130968E-02  0.2386246E-02
   371.024  0.1912508E-02  0.1531712E-01  0.1935878E-01    10.657  0.9519276E-04  0.2128870E-02  0.2378615E-02
   371.028  0.1912689E-02  0.1530952E-01  0.1936622E-01    10.658  0.9534562E-04  0.2127356E-02  0.2372034E-02
   371.032  0.1912869E-02  0.1530232E-01  0.1937240E-01    10.658  0.9549761E-04  0.2125817E-02  0.2366932E-02
   371.035  0.1913046E-02  0.1529630E-01  0.1937726E-01    10.658  0.9564597E-04  0.2124697E-02  0.2363915E-02
   371.039  0.1913214E-02  0.1529109E-01  0.1938078E-01    10.658  0.9578694E-04  0.2124368E-02  0.2362789E-02
   371.043  0.1913370E-02  0.1528725E-01  0.1938383E-01    10.659  0.9591758E-04  0.2125049E-02  0.2363645E-02
   371.046  0.1913510E-02  0.1528575E-01  0.1938734E-01    10.659  0.9603492E-04  0.2124125E-02  0.2367114E-02
   371.050  0.1913632E-02  0.1528462E-01  0.1938981E-01    10.659  0.9613620E-04  0.2122858E-02  0.2371376E-02
   371.054  0.1913728E-02  0.1528390E-01  0.1938910E-01    10.659  0.9622004E-04  0.2121433E-02  0.2375761E-02
   371.057  0.1913771E-02  0.1528428E-01  0.1938623E-01    10.659  0.9628416E-04  0.2120804E-02  0.2380394E-02
   371.061  0.1913759E-02  0.1528523E-01  0.1937880E-01    10.660  0.9632652E-04  0.2121033E-02  0.2382582E-02
   371.065  0.1913706E-02  0.1528925E-01  0.1936980E-01    10.660  0.9636005E-04  0.2122983E-02  0.2382940E-02
   371.068  0.1913618E-02  0.1529127E-01  0.1936059E-01    10.660  0.9638728E-04  0.2123268E-02  0.2381046E-02
   371.072  0.1913497E-02  0.1529381E-01  0.1935230E-01    10.660  0.9640889E-04  0.2124052E-02  0.2377863E-02
   371.076  0.1913345E-02  0.1529718E-01  0.1934396E-01    10.660  0.9642453E-04  0.2124977E-02  0.2373270E-02
   371.079  0.1913165E-02  0.1530070E-01  0.1933524E-01    10.661  0.9643479E-04  0.2125534E-02  0.2367839E-02
   371.083  0.1912958E-02  0.1530445E-01  0.1932911E-01    10.661  0.9643827E-04  0.2127109E-02  0.2362534E-02
   371.087  0.1912727E-02  0.1531200E-01  0.1932451E-01    10.661  0.9643543E-04  0.2127841E-02  0.2358210E-02
   371.091  0.1912477E-02  0.1531993E-01  0.1932161E-01    10.661  0.9642772E-04  0.2128232E-02  0.2354465E-02
   371.094  0.1912221E-02  0.1532662E-01  0.1932039E-01    10.661  0.9642306E-04  0.2128495E-02  0.2351048E-02
   371.098  0.1911967E-02  0.1533203E-01  0.1932069E-01    10.662  0.9642361E-04  0.2128570E-02  0.2348621E-02
   371.102  0.1911719E-02  0.1533629E-01  0.1932373E-01    10.662  0.9642945E-04  0.2127988E-02  0.2347302E-02
   371.105  0.1911481E-02  0.1533843E-01  0.1932708E-01    10.662  0.9644073E-04  0.2126921E-02  0.2346278E-02
   371.109  0.1911258E-02  0.1534063E-01  0.1933234E-01    10.662  0.9645778E-04  0.2125751E-02  0.2346349E-02
   371.113  0.1911052E-02  0.1534188E-01  0.1933970E-01    10.662  0.9647928E-04  0.2123828E-02  0.2348436E-02
   371.116  0.1910868E-02  0.1534277E-01  0.1934912E-01    10.663  0.9650556E-04  0.2121391E-02  0.2352047E-02
   371.120  0.1910707E-02  0.1534288E-01  0.1936010E-01    10.663  0.9653622E-04  0.2119022E-02  0.2356357E-02
   371.124  0.1910565E-02  0.1534224E-01  0.1937418E-01    10.663  0.9657180E-04  0.2115958E-02  0.2362799E-02
   371.127  0.1910446E-02  0.1534070E-01  0.1938784E-01    10.663  0.9661141E-04  0.2112739E-02  0.2367903E-02
   371.131  0.1910352E-02  0.1533836E-01  0.1940206E-01    10.663  0.9665397E-04  0.2109351E-02  0.2373980E-02
   371.135  0.1910284E-02  0.1533528E-01  0.1941659E-01    10.664  0.9669885E-04  0.2105486E-02  0.2381380E-02
   371.138  0.1910242E-02  0.1533194E-01  0.1943280E-01    10.664  0.9674461E-04  0.2101481E-02  0.2389496E-02
   371.142  0.1910227E-02  0.1532862E-01  0.1945004E-01    10.664  0.9679023E-04  0.2097403E-02  0.2399855E-02
   371.146  0.1910239E-02  0.1532489E-01  0.1946699E-01    10.664  0.9683477E-04  0.2093500E-02  0.2411628E-02
   371.149  0.1910277E-02  0.1532056E-01  0.1948422E-01    10.664  0.9687756E-04  0.2089365E-02  0.2424032E-02
   371.153  0.1910341E-02  0.1531584E-01  0.1950180E-01    10.665  0.9691782E-04  0.2086148E-02  0.2437071E-02
   371.157  0.1910429E-02  0.1531311E-01  0.1952126E-01    10.665  0.9695441E-04  0.2079156E-02  0.2454450E-02
   371.160  0.1910538E-02  0.1531037E-01  0.1954093E-01    10.665  0.9698721E-04  0.2072839E-02  0.2471939E-02
   371.164  0.1910650E-02  0.1531157E-01  0.1956238E-01    10.665  0.9704842E-04  0.2071195E-02  0.2488414E-02
   371.168  0.1910757E-02  0.1531244E-01  0.1958121E-01    10.665  0.9715092E-04  0.2070299E-02  0.2505750E-02
   371.171  0.1910857E-02  0.1531548E-01  0.1960002E-01    10.666  0.9729481E-04  0.2066728E-02  0.2526729E-02
   371.175  0.1910952E-02  0.1531781E-01  0.1961521E-01    10.666  0.9747939E-04  0.2062998E-02  0.2548490E-02
   371.179  0.1911040E-02  0.1531617E-01  0.1962908E-01    10.666  0.9770093E-04  0.2058545E-02  0.2569493E-02
   371.182  0.1911109E-02  0.1531909E-01  0.1963878E-01    10.666  0.9795892E-04  0.2055884E-02  0.2588771E-02
   371.186  0.1911143E-02  0.1532191E-01  0.1964546E-01    10.666  0.9825513E-04  0.2053244E-02  0.2603094E-02
   371.190  0.1911141E-02  0.1532418E-01  0.1964889E-01    10.667  0.9858401E-04  0.2051275E-02  0.2613992E-02
   371.194  0.1911100E-02  0.1532584E-01  0.1964874E-01    10.667  0.9893866E-04  0.2049644E-02  0.2621470E-02
   371.197  0.1911013E-02  0.1532714E-01  0.1964571E-01    10.667  0.9930932E-04  0.2048372E-02  0.2627355E-02
   371.201  0.1910880E-02  0.1532829E-01  0.1963909E-01    10.667  0.9968780E-04  0.2047305E-02  0.2630085E-02
   371.205  0.1910703E-02  0.1532921E-01  0.1962957E-01    10.667  0.1000686E-03  0.2047008E-02  0.2631216E-02
   371.208  0.1910487E-02  0.1533288E-01  0.1962130E-01    10.668  0.1004445E-03  0.2041033E-02  0.2634332E-02
   371.212  0.1910233E-02  0.1533748E-01  0.1961305E-01    10.668  0.1008097E-03  0.2033664E-02  0.2637587E-02
   371.216  0.1909948E-02  0.1534155E-01  0.1960446E-01    10.668  0.1011583E-03  0.2027226E-02  0.2638896E-02
   371.219  0.1909636E-02  0.1534531E-01  0.1959507E-01    10.668  0.1014841E-03  0.2022530E-02  0.2638845E-02
   371.223  0.1909303E-02  0.1534710E-01  0.1958540E-01    10.668  0.1017818E-03  0.2018186E-02  0.2635232E-02
   371.227  0.1908964E-02  0.1534705E-01  0.1957697E-01    10.669  0.1020549E-03  0.2015668E-02  0.2632280E-02
   371.230  0.1908639E-02  0.1534807E-01  0.1957064E-01    10.669  0.1023108E-03  0.2014101E-02  0.2632268E-02
   371.234  0.1908336E-02  0.1534830E-01  0.1956767E-01    10.669  0.1025414E-03  0.2014420E-02  0.2632311E-02
   371.238  0.1908068E-02  0.1534811E-01  0.1956978E-01    10.669  0.1027294E-03  0.2015932E-02  0.2631486E-02
   371.241  0.1907840E-02  0.1534715E-01  0.1957578E-01    10.669  0.1028711E-03  0.2018923E-02  0.2630781E-02
   371.245  0.1907657E-02  0.1534488E-01  0.1958675E-01    10.670  0.1029645E-03  0.2023242E-02  0.2629845E-02
   371.249  0.1907522E-02  0.1534250E-01  0.1959989E-01    10.670  0.1030086E-03  0.2029005E-02  0.2630840E-02
   371.252  0.1907437E-02  0.1533970E-01  0.1961580E-01    10.670  0.1030027E-03  0.2036414E-02  0.2631475E-02
   371.256  0.1907407E-02  0.1533472E-01  0.1963480E-01    10.670  0.1029483E-03  0.2043968E-02  0.2631574E-02
   371.260  0.1907432E-02  0.1533039E-01  0.1965491E-01    10.670  0.1028467E-03  0.2053442E-02  0.2631173E-02
   371.263  0.1907510E-02  0.1532822E-01  0.1967970E-01    10.671  0.1026996E-03  0.2060200E-02  0.2634279E-02
   371.267  0.1907642E-02  0.1532865E-01  0.1970856E-01    10.671  0.1025085E-03  0.2061209E-02  0.2642190E-02
   371.271  0.1907823E-02  0.1532914E-01  0.1973875E-01    10.671  0.1022776E-03  0.2061963E-02  0.2650962E-02
   371.274  0.1908052E-02  0.1532969E-01  0.1976974E-01    10.671  0.1020099E-03  0.2062510E-02  0.2660024E-02
   371.278  0.1908322E-02  0.1533051E-01  0.1979908E-01    10.671  0.1017100E-03  0.2062610E-02  0.2670580E-02
   371.282  0.1908630E-02  0.1533130E-01  0.1982895E-01    10.672  0.1013828E-03  0.2062637E-02  0.2680772E-02
   371.285  0.1908969E-02  0.1533117E-01  0.1985787E-01    10.672  0.1010327E-03  0.2063760E-02  0.2690793E-02
   371.289  0.1909332E-02  0.1533198E-01  0.1988503E-01    10.672  0.1006666E-03  0.2063043E-02  0.2701114E-02
   371.293  0.1909705E-02  0.1533256E-01  0.1990964E-01    10.672  0.1002828E-03  0.2061077E-02  0.2712961E-02
   371.296  0.1910083E-02  0.1533304E-01  0.1993301E-01    10.672  0.9988500E-04  0.2060929E-02  0.2725856E-02
   371.300  0.1910458E-02  0.1533555E-01  0.1995316E-01    10.673  0.9947975E-04  0.2060226E-02  0.2740653E-02
   371.304  0.1910823E-02  0.1533780E-01  0.1996950E-01    10.673  0.9907519E-04  0.2059467E-02  0.2755681E-02
   371.308  0.1911170E-02  0.1533916E-01  0.1998322E-01    10.673  0.9867876E-04  0.2058750E-02  0.2770938E-02
   371.311  0.1911494E-02  0.1534050E-01  0.1999309E-01    10.673  0.9829613E-04  0.2058106E-02  0.2786398E-02
   371.315  0.1911789E-02  0.1534185E-01  0.1999919E-01    10.673  0.9793512E-04  0.2057514E-02  0.2801728E-02
   371.319  0.1912051E-02  0.1534293E-01  0.2000156E-01    10.674  0.9760131E-04  0.2056988E-02  0.2815953E-02
   371.322  0.1912273E-02  0.1534470E-01  0.2000047E-01    10.674  0.9730031E-04  0.2057037E-02  0.2829002E-02
   371.326  0.1912453E-02  0.1534553E-01  0.1999476E-01    10.674  0.9703880E-04  0.2057083E-02  0.2837773E-02
   371.330  0.1912588E-02  0.1534795E-01  0.1998535E-01    10.674  0.9682096E-04  0.2056188E-02  0.2842551E-02
   371.333  0.1912668E-02  0.1535015E-01  0.1997454E-01    10.674  0.9665684E-04  0.2055000E-02  0.2845410E-02
   371.337  0.1912697E-02  0.1535207E-01  0.1996120E-01    10.675  0.9655452E-04  0.2053324E-02  0.2844646E-02
   371.341  0.1912676E-02  0.1535350E-01  0.1994459E-01    10.675  0.9651283E-04  0.2051383E-02  0.2839701E-02
   371.344  0.1912623E-02  0.1535395E-01  0.1992675E-01    10.675  0.9649773E-04  0.2049442E-02  0.2829935E-02
   371.348  0.1912538E-02  0.1535370E-01  0.1990795E-01    10.675  0.9649804E-04  0.2047955E-02  0.2816824E-02
   371.352  0.1912420E-02  0.1535249E-01  0.1988804E-01    10.675  0.9651295E-04  0.2046672E-02  0.2801756E-02
   371.355  0.1912266E-02  0.1535110E-01  0.1986655E-01    10.676  0.9652801E-04  0.2046528E-02  0.2786751E-02
   371.359  0.1912090E-02  0.1535195E-01  0.1984588E-01    10.676  0.9653061E-04  0.2049867E-02  0.2775315E-02
   371.363  0.1911893E-02  0.1535077E-01  0.1982686E-01    10.676  0.9652184E-04  0.2052903E-02  0.2767420E-02
   371.366  0.1911682E-02  0.1534883E-01  0.1980860E-01    10.676  0.9650211E-04  0.2057553E-02  0.2761856E-02
   371.370  0.1911459E-02  0.1534655E-01  0.1979098E-01    10.677  0.9647301E-04  0.2064033E-02  0.2758701E-02
   371.374  0.1911229E-02  0.1534645E-01  0.1977486E-01    10.677  0.9643565E-04  0.2073731E-02  0.2757696E-02
   371.377  0.1910998E-02  0.1534310E-01  0.1975988E-01    10.677  0.9639106E-04  0.2081744E-02  0.2756896E-02
   371.381  0.1910769E-02  0.1534235E-01  0.1974993E-01    10.677  0.9634138E-04  0.2086265E-02  0.2760979E-02
   371.385  0.1910548E-02  0.1534300E-01  0.1973949E-01    10.677  0.9628795E-04  0.2090047E-02  0.2766371E-02
   371.388  0.1910338E-02  0.1534297E-01  0.1973284E-01    10.678  0.9623259E-04  0.2095162E-02  0.2767923E-02
   371.392  0.1910144E-02  0.1534251E-01  0.1972752E-01    10.678  0.9617655E-04  0.2101689E-02  0.2769292E-02
   371.396  0.1909957E-02  0.1534132E-01  0.1972197E-01    10.678  0.9610917E-04  0.2109007E-02  0.2769472E-02
   371.399  0.1909775E-02  0.1533883E-01  0.1971514E-01    10.678  0.9602711E-04  0.2116986E-02  0.2767280E-02
   371.403  0.1909602E-02  0.1533498E-01  0.1970875E-01    10.678  0.9593131E-04  0.2125115E-02  0.2763429E-02
   371.407  0.1909440E-02  0.1533430E-01  0.1970384E-01    10.679  0.9582429E-04  0.2134751E-02  0.2760204E-02
   371.411  0.1909293E-02  0.1533320E-01  0.1970026E-01    10.679  0.9570832E-04  0.2144718E-02  0.2756473E-02
   371.414  0.1909164E-02  0.1533131E-01  0.1969673E-01    10.679  0.9558535E-04  0.2154839E-02  0.2751731E-02
   371.418  0.1909054E-02  0.1533252E-01  0.1969652E-01    10.679  0.9545837E-04  0.2160016E-02  0.2750653E-02
   371.422  0.1908963E-02  0.1533645E-01  0.1970193E-01    10.679  0.9533015E-04  0.2159514E-02  0.2750824E-02
   371.425  0.1908891E-02  0.1533951E-01  0.1970546E-01    10.680  0.9520446E-04  0.2158583E-02  0.2754128E-02
   371.429  0.1908841E-02  0.1534292E-01  0.1970878E-01    10.680  0.9508317E-04  0.2157103E-02  0.2756468E-02
   371.433  0.1908821E-02  0.1534507E-01  0.1971384E-01    10.680  0.9497393E-04  0.2155558E-02  0.2758462E-02
   371.436  0.1908829E-02  0.1534645E-01  0.1972001E-01    10.680  0.9487664E-04  0.2154120E-02  0.2760353E-02
   371.440  0.1908863E-02  0.1534670E-01  0.1972671E-01    10.680  0.9479086E-04  0.2152543E-02  0.2762264E-02
   371.444  0.1908920E-02  0.1534629E-01  0.1973558E-01    10.681  0.9471826E-04  0.2151318E-02  0.2761535E-02
   371.447  0.1908998E-02  0.1534517E-01  0.1974190E-01    10.681  0.9465861E-04  0.2150210E-02  0.2764226E-02
   371.451  0.1909096E-02  0.1534392E-01  0.1974674E-01    10.681  0.9461319E-04  0.2149551E-02  0.2768687E-02
   371.455  0.1909209E-02  0.1534216E-01  0.1975325E-01    10.681  0.9458104E-04  0.2148444E-02  0.2771625E-02
   371.458  0.1909335E-02  0.1533998E-01  0.1975957E-01    10.681  0.9456224E-04  0.2146410E-02  0.2774964E-02
   371.462  0.1909471E-02  0.1533802E-01  0.1976563E-01    10.682  0.9455554E-04  0.2143737E-02  0.2778585E-02
   371.466  0.1909612E-02  0.1533859E-01  0.1977329E-01    10.682  0.9456069E-04  0.2143152E-02  0.2778753E-02
   371.469  0.1909749E-02  0.1533828E-01  0.1977850E-01    10.682  0.9457286E-04  0.2141182E-02  0.2780812E-02
   371.473  0.1909875E-02  0.1533703E-01  0.1978166E-01    10.682  0.9458830E-04  0.2138076E-02  0.2785183E-02
   371.477  0.1909987E-02  0.1533630E-01  0.1978530E-01    10.682  0.9460553E-04  0.2135067E-02  0.2789837E-02
   371.480  0.1910081E-02  0.1533582E-01  0.1978418E-01    10.683  0.9462164E-04  0.2131075E-02  0.2797121E-02
   371.484  0.1910158E-02  0.1533522E-01  0.1978129E-01    10.683  0.9463657E-04  0.2126312E-02  0.2804617E-02
   371.488  0.1910221E-02  0.1533375E-01  0.1977773E-01    10.683  0.9465338E-04  0.2121608E-02  0.2813225E-02
   371.491  0.1910270E-02  0.1533300E-01  0.1977222E-01    10.683  0.9467264E-04  0.2115346E-02  0.2821141E-02
   371.495  0.1910307E-02  0.1533207E-01  0.1976669E-01    10.683  0.9469528E-04  0.2108485E-02  0.2829149E-02
   371.499  0.1910332E-02  0.1533049E-01  0.1976001E-01    10.684  0.9472268E-04  0.2100828E-02  0.2836846E-02
   371.503  0.1910362E-02  0.1532887E-01  0.1975445E-01    10.684  0.9476924E-04  0.2092988E-02  0.2843052E-02
   371.506  0.1910408E-02  0.1532815E-01  0.1975233E-01    10.684  0.9483166E-04  0.2087120E-02  0.2846698E-02
   371.510  0.1910475E-02  0.1532561E-01  0.1975188E-01    10.684  0.9490820E-04  0.2081288E-02  0.2850571E-02
   371.514  0.1910561E-02  0.1532236E-01  0.1975212E-01    10.685  0.9499838E-04  0.2075401E-02  0.2854253E-02
   371.517  0.1910666E-02  0.1532011E-01  0.1975444E-01    10.685  0.9509967E-04  0.2067084E-02  0.2858664E-02
   371.521  0.1910786E-02  0.1532006E-01  0.1975920E-01    10.685  0.9521130E-04  0.2060748E-02  0.2864999E-02
   371.525  0.1910921E-02  0.1531789E-01  0.1976363E-01    10.685  0.9533038E-04  0.2056911E-02  0.2870468E-02
   371.528  0.1911068E-02  0.1531542E-01  0.1976817E-01    10.685  0.9545565E-04  0.2052783E-02  0.2875767E-02
   371.532  0.1911224E-02  0.1531284E-01  0.1977228E-01    10.686  0.9558355E-04  0.2048309E-02  0.2878967E-02
   371.536  0.1911384E-02  0.1530995E-01  0.1977543E-01    10.686  0.9571224E-04  0.2043919E-02  0.2881194E-02
   371.539  0.1911548E-02  0.1530749E-01  0.1977785E-01    10.686  0.9583839E-04  0.2039457E-02  0.2882873E-02
   371.543  0.1911710E-02  0.1530414E-01  0.1977920E-01    10.686  0.9595947E-04  0.2034818E-02  0.2884044E-02
   371.547  0.1911868E-02  0.1530212E-01  0.1977940E-01    10.686  0.9607353E-04  0.2030510E-02  0.2883405E-02
   371.550  0.1912018E-02  0.1529989E-01  0.1977784E-01    10.687  0.9617692E-04  0.2026622E-02  0.2881649E-02
   371.554  0.1912156E-02  0.1529800E-01  0.1977524E-01    10.687  0.9626830E-04  0.2022911E-02  0.2879127E-02
   371.558  0.1912279E-02  0.1529569E-01  0.1977153E-01    10.687  0.9634506E-04  0.2020540E-02  0.2875472E-02
   371.561  0.1912384E-02  0.1529396E-01  0.1976692E-01    10.687  0.9640600E-04  0.2017141E-02  0.2871881E-02
   371.565  0.1912473E-02  0.1529333E-01  0.1975788E-01    10.687  0.9645276E-04  0.2014129E-02  0.2868896E-02
   371.569  0.1912557E-02  0.1529260E-01  0.1975216E-01    10.688  0.9649784E-04  0.2012905E-02  0.2864625E-02
   371.572  0.1912634E-02  0.1529206E-01  0.1974618E-01    10.688  0.9653939E-04  0.2011988E-02  0.2861017E-02
   371.576  0.1912702E-02  0.1529174E-01  0.1974037E-01    10.688  0.9657738E-04  0.2011303E-02  0.2862065E-02
   371.580  0.1912761E-02  0.1529356E-01  0.1973434E-01    10.688  0.9661145E-04  0.2010070E-02  0.2860044E-02
   371.583  0.1912812E-02  0.1529216E-01  0.1972870E-01    10.688  0.9664417E-04  0.2010536E-02  0.2857764E-02
   371.587  0.1912855E-02  0.1529249E-01  0.1972412E-01    10.689  0.9667564E-04  0.2011039E-02  0.2856602E-02
   371.591  0.1912889E-02  0.1529284E-01  0.1971991E-01    10.689  0.9670392E-04  0.2011666E-02  0.2855301E-02
   371.594  0.1912915E-02  0.1529409E-01  0.1971688E-01    10.689  0.9672726E-04  0.2012162E-02  0.2855003E-02
   371.598  0.1912929E-02  0.1529516E-01  0.1971389E-01    10.689  0.9674291E-04  0.2012519E-02  0.2856609E-02
   371.602  0.1912932E-02  0.1529697E-01  0.1971113E-01    10.689  0.9675172E-04  0.2012693E-02  0.2858270E-02
   371.606  0.1912924E-02  0.1529889E-01  0.1971034E-01    10.690  0.9675276E-04  0.2012968E-02  0.2860967E-02
   371.609  0.1912910E-02  0.1530083E-01  0.1970812E-01    10.690  0.9675009E-04  0.2013976E-02  0.2863369E-02
   371.613  0.1912890E-02  0.1530267E-01  0.1970693E-01    10.690  0.9674275E-04  0.2015378E-02  0.2866876E-02
   371.617  0.1912854E-02  0.1530399E-01  0.1970560E-01    10.690  0.9672455E-04  0.2015855E-02  0.2870922E-02
   371.620  0.1912802E-02  0.1530593E-01  0.1970450E-01    10.690  0.9669741E-04  0.2017170E-02  0.2877364E-02
   371.624  0.1912736E-02  0.1530805E-01  0.1970215E-01    10.691  0.9666234E-04  0.2018242E-02  0.2882769E-02
   371.628  0.1912657E-02  0.1530980E-01  0.1970057E-01    10.691  0.9662077E-04  0.2019407E-02  0.2889160E-02
   371.631  0.1912566E-02  0.1531194E-01  0.1969749E-01    10.691  0.9657090E-04  0.2020547E-02  0.2895686E-02
   371.635  0.1912450E-02  0.1531472E-01  0.1969394E-01    10.691  0.9650565E-04  0.2020934E-02  0.2901669E-02
   371.639  0.1912308E-02  0.1531836E-01  0.1968960E-01    10.691  0.9642525E-04  0.2020491E-02  0.2906599E-02
   371.642  0.1912144E-02  0.1532265E-01  0.1968539E-01    10.692  0.9633171E-04  0.2019042E-02  0.2910774E-02
   371.646  0.1911962E-02  0.1532729E-01  0.1968109E-01    10.692  0.9622711E-04  0.2016812E-02  0.2913446E-02
   371.650  0.1911766E-02  0.1533275E-01  0.1967804E-01    10.692  0.9611503E-04  0.2014190E-02  0.2916111E-02
   371.653  0.1911561E-02  0.1534030E-01  0.1967594E-01    10.692  0.9599802E-04  0.2010500E-02  0.2914929E-02
   371.657  0.1911352E-02  0.1535266E-01  0.1967620E-01    10.692  0.9587887E-04  0.2007300E-02  0.2911370E-02
   371.661  0.1911144E-02  0.1535979E-01  0.1967674E-01    10.693  0.9576063E-04  0.2002872E-02  0.2906349E-02
   371.664  0.1910941E-02  0.1536584E-01  0.1967849E-01    10.693  0.9564591E-04  0.1999159E-02  0.2901120E-02
   371.668  0.1910749E-02  0.1537172E-01  0.1968109E-01    10.693  0.9553729E-04  0.1996019E-02  0.2895217E-02
   371.672  0.1910572E-02  0.1537704E-01  0.1968400E-01    10.693  0.9543771E-04  0.1993616E-02  0.2888397E-02
   371.675  0.1910415E-02  0.1538079E-01  0.1968826E-01    10.693  0.9534883E-04  0.1991636E-02  0.2881189E-02
   371.679  0.1910281E-02  0.1538348E-01  0.1969318E-01    10.694  0.9527236E-04  0.1989922E-02  0.2873747E-02
   371.683  0.1910172E-02  0.1538536E-01  0.1969876E-01    10.694  0.9521049E-04  0.1989067E-02  0.2866858E-02
   371.687  0.1910092E-02  0.1538643E-01  0.1970534E-01    10.694  0.9516442E-04  0.1989093E-02  0.2859812E-02
   371.690  0.1910042E-02  0.1538761E-01  0.1971411E-01    10.694  0.9513437E-04  0.1990093E-02  0.2853039E-02
   371.694  0.1910023E-02  0.1538677E-01  0.1972142E-01    10.695  0.9512113E-04  0.1990704E-02  0.2848898E-02
   371.698  0.1910033E-02  0.1538719E-01  0.1973202E-01    10.695  0.9512405E-04  0.1992553E-02  0.2841282E-02
   371.701  0.1910055E-02  0.1538862E-01  0.1974275E-01    10.695  0.9512788E-04  0.1992335E-02  0.2832561E-02
   371.705  0.1910085E-02  0.1538866E-01  0.1975079E-01    10.695  0.9512937E-04  0.1993032E-02  0.2825726E-02
   371.709  0.1910121E-02  0.1538784E-01  0.1975714E-01    10.695  0.9512879E-04  0.1994082E-02  0.2821619E-02
   371.712  0.1910162E-02  0.1538601E-01  0.1976026E-01    10.696  0.9512707E-04  0.1995121E-02  0.2821043E-02
   371.716  0.1910208E-02  0.1538347E-01  0.1976362E-01    10.696  0.9512489E-04  0.1996131E-02  0.2821212E-02
   371.720  0.1910255E-02  0.1538092E-01  0.1976497E-01    10.696  0.9512258E-04  0.1996796E-02  0.2822975E-02
   371.723  0.1910302E-02  0.1537778E-01  0.1976493E-01    10.696  0.9512008E-04  0.1997546E-02  0.2825743E-02
   371.727  0.1910349E-02  0.1537450E-01  0.1976387E-01    10.696  0.9511887E-04  0.1998680E-02  0.2830092E-02
   371.731  0.1910393E-02  0.1537117E-01  0.1976239E-01    10.697  0.9511869E-04  0.1999828E-02  0.2835131E-02
   371.734  0.1910433E-02  0.1536788E-01  0.1976019E-01    10.697  0.9511996E-04  0.2000972E-02  0.2840086E-02
   371.738  0.1910468E-02  0.1536510E-01  0.1975661E-01    10.697  0.9512160E-04  0.2001988E-02  0.2846506E-02
   371.742  0.1910496E-02  0.1536226E-01  0.1975304E-01    10.697  0.9512427E-04  0.2002915E-02  0.2853389E-02
   371.745  0.1910515E-02  0.1535900E-01  0.1974741E-01    10.697  0.9513097E-04  0.2002899E-02  0.2858708E-02
   371.749  0.1910522E-02  0.1535670E-01  0.1974039E-01    10.698  0.9514445E-04  0.2004028E-02  0.2863754E-02
   371.753  0.1910519E-02  0.1535523E-01  0.1973838E-01    10.698  0.9516556E-04  0.2004383E-02  0.2866560E-02
   371.756  0.1910517E-02  0.1535337E-01  0.1973229E-01    10.698  0.9519972E-04  0.2004565E-02  0.2871920E-02
   371.760  0.1910516E-02  0.1535165E-01  0.1972597E-01    10.698  0.9524641E-04  0.2004480E-02  0.2875734E-02
   371.764  0.1910517E-02  0.1534998E-01  0.1972054E-01    10.698  0.9530575E-04  0.2004273E-02  0.2877850E-02
   371.768  0.1910521E-02  0.1534871E-01  0.1971632E-01    10.699  0.9537714E-04  0.2004471E-02  0.2879499E-02
   371.771  0.1910529E-02  0.1534785E-01  0.1971337E-01    10.699  0.9546083E-04  0.2004474E-02  0.2878810E-02
   371.775  0.1910550E-02  0.1534693E-01  0.1971114E-01    10.699  0.9556007E-04  0.2004363E-02  0.2877211E-02
   371.779  0.1910587E-02  0.1534659E-01  0.1971057E-01    10.699  0.9567525E-04  0.2004737E-02  0.2873899E-02
   371.782  0.1910638E-02  0.1534634E-01  0.1971097E-01    10.699  0.9580466E-04  0.2005432E-02  0.2869585E-02
   371.786  0.1910697E-02  0.1534582E-01  0.1971292E-01    10.700  0.9595556E-04  0.2007927E-02  0.2863814E-02
   371.790  0.1910759E-02  0.1534725E-01  0.1971649E-01    10.700  0.9612870E-04  0.2009534E-02  0.2857930E-02
   371.793  0.1910824E-02  0.1534956E-01  0.1971957E-01    10.700  0.9631975E-04  0.2011240E-02  0.2852169E-02
   371.797  0.1910888E-02  0.1535243E-01  0.1972268E-01    10.700  0.9652501E-04  0.2013171E-02  0.2846285E-02
   371.801  0.1910945E-02  0.1535569E-01  0.1972545E-01    10.701  0.9673644E-04  0.2015638E-02  0.2839931E-02
   371.804  0.1910995E-02  0.1535942E-01  0.1972705E-01    10.701  0.9695182E-04  0.2018732E-02  0.2833379E-02
   371.808  0.1911037E-02  0.1536258E-01  0.1972763E-01    10.701  0.9716747E-04  0.2021870E-02  0.2827110E-02
   371.812  0.1911068E-02  0.1536532E-01  0.1972721E-01    10.701  0.9737839E-04  0.2024837E-02  0.2821102E-02
   371.815  0.1911086E-02  0.1536778E-01  0.1972435E-01    10.701  0.9758017E-04  0.2027597E-02  0.2816831E-02
   371.819  0.1911074E-02  0.1536955E-01  0.1972082E-01    10.702  0.9775938E-04  0.2030308E-02  0.2813933E-02
   371.823  0.1911015E-02  0.1537102E-01  0.1971339E-01    10.702  0.9790456E-04  0.2032993E-02  0.2815140E-02
   371.826  0.1910911E-02  0.1537211E-01  0.1970294E-01    10.702  0.9801259E-04  0.2036058E-02  0.2819659E-02
   371.830  0.1910763E-02  0.1537149E-01  0.1968883E-01    10.702  0.9808147E-04  0.2038546E-02  0.2827403E-02
   371.834  0.1910565E-02  0.1537115E-01  0.1967237E-01    10.702  0.9810280E-04  0.2040058E-02  0.2836728E-02
   371.837  0.1910318E-02  0.1537722E-01  0.1966036E-01    10.703  0.9807338E-04  0.2037336E-02  0.2840374E-02
   371.841  0.1910026E-02  0.1538631E-01  0.1965098E-01    10.703  0.9799432E-04  0.2031632E-02  0.2840724E-02
   371.845  0.1909702E-02  0.1539796E-01  0.1964406E-01    10.703  0.9787248E-04  0.2026833E-02  0.2842726E-02
   371.848  0.1909369E-02  0.1540914E-01  0.1964019E-01    10.703  0.9772478E-04  0.2021183E-02  0.2844646E-02
   371.852  0.1909035E-02  0.1541932E-01  0.1963790E-01    10.703  0.9755606E-04  0.2015457E-02  0.2845179E-02
   371.856  0.1908706E-02  0.1542845E-01  0.1963739E-01    10.704  0.9736994E-04  0.2009936E-02  0.2843662E-02
   371.860  0.1908382E-02  0.1543662E-01  0.1963781E-01    10.704  0.9717370E-04  0.2004649E-02  0.2839080E-02
   371.863  0.1908063E-02  0.1544462E-01  0.1964073E-01    10.704  0.9697418E-04  0.1999791E-02  0.2833686E-02
   371.867  0.1907757E-02  0.1545030E-01  0.1964320E-01    10.704  0.9677566E-04  0.1994950E-02  0.2824288E-02
   371.871  0.1907470E-02  0.1545398E-01  0.1964619E-01    10.704  0.9658157E-04  0.1989675E-02  0.2812471E-02
   371.874  0.1907206E-02  0.1545658E-01  0.1964984E-01    10.705  0.9639620E-04  0.1985445E-02  0.2798016E-02
   371.878  0.1906965E-02  0.1545694E-01  0.1965287E-01    10.705  0.9622608E-04  0.1981396E-02  0.2780797E-02
   371.882  0.1906751E-02  0.1545455E-01  0.1965558E-01    10.705  0.9607423E-04  0.1977323E-02  0.2760953E-02
   371.885  0.1906568E-02  0.1545017E-01  0.1965780E-01    10.705  0.9594432E-04  0.1973545E-02  0.2739129E-02
   371.889  0.1906420E-02  0.1544400E-01  0.1965979E-01    10.705  0.9583920E-04  0.1970008E-02  0.2717206E-02
   371.893  0.1906307E-02  0.1543605E-01  0.1966079E-01    10.706  0.9576112E-04  0.1966607E-02  0.2696491E-02
   371.896  0.1906232E-02  0.1542634E-01  0.1966373E-01    10.706  0.9571170E-04  0.1964226E-02  0.2674511E-02
   371.900  0.1906195E-02  0.1541707E-01  0.1966727E-01    10.706  0.9569248E-04  0.1959205E-02  0.2654478E-02
   371.904  0.1906195E-02  0.1540987E-01  0.1967450E-01    10.706  0.9570347E-04  0.1948748E-02  0.2640438E-02
   371.907  0.1906233E-02  0.1540241E-01  0.1968136E-01    10.706  0.9574468E-04  0.1938295E-02  0.2628372E-02
   371.911  0.1906304E-02  0.1539335E-01  0.1968830E-01    10.707  0.9581469E-04  0.1928903E-02  0.2619378E-02
   371.915  0.1906408E-02  0.1538356E-01  0.1969430E-01    10.707  0.9591178E-04  0.1920655E-02  0.2612380E-02
   371.918  0.1906539E-02  0.1537495E-01  0.1970039E-01    10.707  0.9603324E-04  0.1913952E-02  0.2609741E-02
   371.922  0.1906694E-02  0.1536683E-01  0.1970578E-01    10.707  0.9617460E-04  0.1908496E-02  0.2609326E-02
   371.926  0.1906872E-02  0.1535788E-01  0.1971099E-01    10.707  0.9632709E-04  0.1904188E-02  0.2610927E-02
   371.929  0.1907068E-02  0.1535030E-01  0.1971594E-01    10.708  0.9648533E-04  0.1901608E-02  0.2614578E-02
   371.933  0.1907276E-02  0.1534362E-01  0.1972433E-01    10.708  0.9664470E-04  0.1899800E-02  0.2620587E-02
   371.937  0.1907491E-02  0.1534176E-01  0.1973099E-01    10.708  0.9680044E-04  0.1899882E-02  0.2633561E-02
   371.941  0.1907708E-02  0.1534045E-01  0.1973662E-01    10.708  0.9694853E-04  0.1900850E-02  0.2648197E-02
   371.944  0.1907922E-02  0.1533809E-01  0.1974114E-01    10.709  0.9708550E-04  0.1902376E-02  0.2664778E-02
   371.948  0.1908127E-02  0.1533772E-01  0.1974448E-01    10.709  0.9720636E-04  0.1905032E-02  0.2683599E-02
   371.952  0.1908320E-02  0.1533777E-01  0.1974598E-01    10.709  0.9730905E-04  0.1908746E-02  0.2701992E-02
   371.955  0.1908495E-02  0.1533793E-01  0.1974600E-01    10.709  0.9739070E-04  0.1913439E-02  0.2722580E-02
   371.959  0.1908660E-02  0.1533991E-01  0.1974596E-01    10.709  0.9745626E-04  0.1916380E-02  0.2743286E-02
   371.963  0.1908832E-02  0.1534312E-01  0.1974835E-01    10.710  0.9751390E-04  0.1917234E-02  0.2763601E-02
   371.966  0.1909006E-02  0.1534599E-01  0.1974998E-01    10.710  0.9755665E-04  0.1917205E-02  0.2780575E-02
   371.970  0.1909183E-02  0.1534715E-01  0.1975179E-01    10.710  0.9758486E-04  0.1918773E-02  0.2794985E-02
   371.974  0.1909362E-02  0.1535022E-01  0.1975397E-01    10.710  0.9760315E-04  0.1917590E-02  0.2806817E-02
   371.977  0.1909543E-02  0.1535443E-01  0.1975783E-01    10.710  0.9761240E-04  0.1914567E-02  0.2819009E-02
   371.981  0.1909716E-02  0.1535845E-01  0.1976160E-01    10.711  0.9760890E-04  0.1910992E-02  0.2830089E-02
   371.985  0.1909860E-02  0.1536260E-01  0.1976250E-01    10.711  0.9758334E-04  0.1906910E-02  0.2840696E-02
   371.988  0.1909973E-02  0.1536693E-01  0.1976151E-01    10.711  0.9753615E-04  0.1902647E-02  0.2852287E-02
   371.992  0.1910053E-02  0.1537130E-01  0.1975771E-01    10.711  0.9746830E-04  0.1898290E-02  0.2862129E-02
   371.996  0.1910097E-02  0.1537595E-01  0.1975129E-01    10.711  0.9738190E-04  0.1893876E-02  0.2870680E-02
   371.999  0.1910108E-02  0.1538017E-01  0.1974293E-01    10.712  0.9727906E-04  0.1889318E-02  0.2878425E-02
   372.003  0.1910085E-02  0.1538403E-01  0.1973294E-01    10.712  0.9716341E-04  0.1884631E-02  0.2884412E-02
   372.007  0.1910042E-02  0.1538788E-01  0.1972330E-01    10.712  0.9704687E-04  0.1880234E-02  0.2890528E-02
   372.010  0.1909980E-02  0.1539108E-01  0.1971384E-01    10.712  0.9693349E-04  0.1876584E-02  0.2896048E-02
   372.014  0.1909894E-02  0.1539370E-01  0.1970424E-01    10.712  0.9681877E-04  0.1874029E-02  0.2900292E-02
   372.018  0.1909775E-02  0.1539772E-01  0.1969473E-01    10.713  0.9669397E-04  0.1872925E-02  0.2903539E-02
   372.022  0.1909626E-02  0.1540223E-01  0.1968468E-01    10.713  0.9656148E-04  0.1873059E-02  0.2904660E-02
   372.025  0.1909450E-02  0.1541017E-01  0.1967814E-01    10.713  0.9642344E-04  0.1871621E-02  0.2900619E-02
   372.029  0.1909251E-02  0.1542098E-01  0.1967266E-01    10.713  0.9628349E-04  0.1873537E-02  0.2892911E-02
   372.033  0.1909045E-02  0.1542756E-01  0.1966741E-01    10.713  0.9613939E-04  0.1873410E-02  0.2885157E-02
   372.036  0.1908841E-02  0.1543267E-01  0.1966267E-01    10.714  0.9599186E-04  0.1874755E-02  0.2878996E-02
   372.040  0.1908643E-02  0.1543646E-01  0.1965930E-01    10.714  0.9584409E-04  0.1877794E-02  0.2873976E-02
   372.044  0.1908456E-02  0.1543910E-01  0.1965813E-01    10.714  0.9569945E-04  0.1881726E-02  0.2868769E-02
   372.047  0.1908285E-02  0.1544033E-01  0.1965961E-01    10.714  0.9555926E-04  0.1886238E-02  0.2868774E-02
   372.051  0.1908140E-02  0.1544077E-01  0.1966037E-01    10.714  0.9542388E-04  0.1889975E-02  0.2869916E-02
   372.055  0.1908022E-02  0.1543897E-01  0.1966139E-01    10.715  0.9529632E-04  0.1895339E-02  0.2871796E-02
   372.058  0.1907935E-02  0.1543404E-01  0.1966358E-01    10.715  0.9517872E-04  0.1901888E-02  0.2874095E-02
   372.062  0.1907877E-02  0.1542842E-01  0.1966596E-01    10.715  0.9507162E-04  0.1909472E-02  0.2876148E-02
   372.066  0.1907848E-02  0.1542102E-01  0.1966830E-01    10.715  0.9497703E-04  0.1917114E-02  0.2878576E-02
   372.069  0.1907847E-02  0.1541117E-01  0.1967112E-01    10.715  0.9489581E-04  0.1924537E-02  0.2881125E-02
   372.073  0.1907875E-02  0.1540174E-01  0.1967376E-01    10.716  0.9483014E-04  0.1932005E-02  0.2883466E-02
   372.077  0.1907927E-02  0.1539080E-01  0.1967690E-01    10.716  0.9477962E-04  0.1938955E-02  0.2886226E-02
   372.080  0.1908004E-02  0.1538120E-01  0.1968199E-01    10.716  0.9474472E-04  0.1941943E-02  0.2884866E-02
   372.084  0.1908102E-02  0.1537098E-01  0.1968711E-01    10.716  0.9472544E-04  0.1944171E-02  0.2884744E-02
   372.088  0.1908213E-02  0.1536013E-01  0.1969217E-01    10.716  0.9472257E-04  0.1945286E-02  0.2884118E-02
   372.092  0.1908326E-02  0.1534905E-01  0.1969510E-01    10.717  0.9473941E-04  0.1945345E-02  0.2880748E-02
   372.095  0.1908437E-02  0.1533827E-01  0.1969609E-01    10.717  0.9477499E-04  0.1944420E-02  0.2874883E-02
   372.099  0.1908543E-02  0.1532750E-01  0.1969811E-01    10.717  0.9482731E-04  0.1942575E-02  0.2864915E-02
   372.103  0.1908635E-02  0.1531779E-01  0.1969520E-01    10.717  0.9489054E-04  0.1940093E-02  0.2855796E-02
   372.106  0.1908706E-02  0.1530799E-01  0.1968942E-01    10.718  0.9495921E-04  0.1937369E-02  0.2845424E-02
   372.110  0.1908755E-02  0.1529906E-01  0.1968149E-01    10.718  0.9503193E-04  0.1933921E-02  0.2833130E-02
   372.114  0.1908780E-02  0.1529175E-01  0.1967227E-01    10.718  0.9510691E-04  0.1930177E-02  0.2824586E-02
   372.117  0.1908779E-02  0.1529175E-01  0.1967110E-01    10.718  0.9518333E-04  0.1922961E-02  0.2819204E-02
   372.121  0.1908757E-02  0.1529453E-01  0.1966867E-01    10.718  0.9526089E-04  0.1912490E-02  0.2815551E-02
   372.125  0.1908730E-02  0.1529627E-01  0.1966697E-01    10.719  0.9534903E-04  0.1903030E-02  0.2809140E-02
   372.128  0.1908702E-02  0.1529677E-01  0.1966412E-01    10.719  0.9544771E-04  0.1894586E-02  0.2802086E-02
   372.132  0.1908673E-02  0.1529710E-01  0.1966109E-01    10.719  0.9555612E-04  0.1887480E-02  0.2794941E-02
   372.136  0.1908644E-02  0.1529635E-01  0.1965790E-01    10.719  0.9567419E-04  0.1881579E-02  0.2789057E-02
   372.139  0.1908622E-02  0.1529537E-01  0.1965496E-01    10.719  0.9579796E-04  0.1877010E-02  0.2782742E-02
   372.143  0.1908605E-02  0.1529603E-01  0.1965368E-01    10.720  0.9592499E-04  0.1873579E-02  0.2779230E-02
   372.147  0.1908593E-02  0.1529866E-01  0.1965443E-01    10.720  0.9605273E-04  0.1870976E-02  0.2777967E-02
   372.150  0.1908588E-02  0.1530218E-01  0.1965723E-01    10.720  0.9617851E-04  0.1867124E-02  0.2779462E-02
   372.154  0.1908587E-02  0.1530537E-01  0.1966026E-01    10.720  0.9630031E-04  0.1863802E-02  0.2781102E-02
   372.158  0.1908592E-02  0.1530732E-01  0.1966253E-01    10.720  0.9641527E-04  0.1861863E-02  0.2782655E-02
   372.161  0.1908601E-02  0.1530842E-01  0.1966375E-01    10.721  0.9652135E-04  0.1860947E-02  0.2783226E-02
   372.165  0.1908614E-02  0.1530877E-01  0.1966358E-01    10.721  0.9661649E-04  0.1861106E-02  0.2782241E-02
   372.169  0.1908631E-02  0.1530873E-01  0.1966181E-01    10.721  0.9669870E-04  0.1862093E-02  0.2782079E-02
   372.173  0.1908650E-02  0.1530845E-01  0.1966068E-01    10.721  0.9676650E-04  0.1863703E-02  0.2778390E-02
   372.176  0.1908672E-02  0.1530721E-01  0.1965913E-01    10.721  0.9681866E-04  0.1865852E-02  0.2774059E-02
   372.180  0.1908695E-02  0.1530569E-01  0.1965706E-01    10.722  0.9685394E-04  0.1868376E-02  0.2769679E-02
   372.184  0.1908718E-02  0.1530329E-01  0.1965348E-01    10.722  0.9687179E-04  0.1871311E-02  0.2763276E-02
   372.187  0.1908755E-02  0.1530074E-01  0.1964993E-01    10.722  0.9688375E-04  0.1874196E-02  0.2758458E-02
   372.191  0.1908810E-02  0.1530075E-01  0.1965062E-01    10.722  0.9689521E-04  0.1876763E-02  0.2757537E-02
   372.195  0.1908884E-02  0.1530154E-01  0.1965270E-01    10.722  0.9690678E-04  0.1879059E-02  0.2758933E-02
   372.198  0.1908974E-02  0.1530170E-01  0.1965605E-01    10.723  0.9691762E-04  0.1881698E-02  0.2761651E-02
   372.202  0.1909080E-02  0.1530254E-01  0.1965867E-01    10.723  0.9692869E-04  0.1883362E-02  0.2764883E-02
   372.206  0.1909201E-02  0.1530411E-01  0.1966567E-01    10.723  0.9694080E-04  0.1882795E-02  0.2773069E-02
   372.209  0.1909335E-02  0.1530561E-01  0.1967263E-01    10.723  0.9695408E-04  0.1882197E-02  0.2780970E-02
   372.213  0.1909480E-02  0.1530693E-01  0.1968059E-01    10.723  0.9696812E-04  0.1881214E-02  0.2788464E-02
   372.217  0.1909632E-02  0.1530834E-01  0.1968815E-01    10.724  0.9698241E-04  0.1880144E-02  0.2795361E-02
   372.220  0.1909789E-02  0.1531017E-01  0.1969602E-01    10.724  0.9699719E-04  0.1878735E-02  0.2799848E-02
   372.224  0.1909947E-02  0.1531108E-01  0.1970151E-01    10.724  0.9701173E-04  0.1876777E-02  0.2805714E-02
   372.228  0.1910102E-02  0.1531134E-01  0.1970635E-01    10.724  0.9702978E-04  0.1873770E-02  0.2811152E-02
   372.232  0.1910248E-02  0.1531273E-01  0.1970978E-01    10.724  0.9705740E-04  0.1871170E-02  0.2815708E-02
   372.235  0.1910381E-02  0.1531436E-01  0.1971257E-01    10.725  0.9709380E-04  0.1868644E-02  0.2819351E-02
   372.239  0.1910499E-02  0.1531633E-01  0.1971366E-01    10.725  0.9713879E-04  0.1865558E-02  0.2822936E-02
   372.243  0.1910599E-02  0.1531863E-01  0.1971356E-01    10.725  0.9719109E-04  0.1862431E-02  0.2824568E-02
   372.246  0.1910680E-02  0.1532106E-01  0.1971249E-01    10.725  0.9724963E-04  0.1858802E-02  0.2825604E-02
   372.250  0.1910740E-02  0.1532419E-01  0.1971128E-01    10.725  0.9731354E-04  0.1855260E-02  0.2825089E-02
   372.254  0.1910778E-02  0.1532887E-01  0.1970721E-01    10.726  0.9738130E-04  0.1853272E-02  0.2823076E-02
   372.257  0.1910792E-02  0.1533076E-01  0.1970256E-01    10.726  0.9745209E-04  0.1848775E-02  0.2820365E-02
   372.261  0.1910787E-02  0.1533325E-01  0.1969607E-01    10.726  0.9752256E-04  0.1844095E-02  0.2815657E-02
   372.265  0.1910772E-02  0.1533512E-01  0.1968917E-01    10.726  0.9758762E-04  0.1840286E-02  0.2811018E-02
   372.268  0.1910747E-02  0.1533669E-01  0.1968266E-01    10.727  0.9764555E-04  0.1837473E-02  0.2806939E-02
   372.272  0.1910712E-02  0.1533783E-01  0.1967561E-01    10.727  0.9769707E-04  0.1835352E-02  0.2802478E-02
   372.276  0.1910676E-02  0.1533874E-01  0.1967066E-01    10.727  0.9774754E-04  0.1833911E-02  0.2797010E-02
   372.279  0.1910640E-02  0.1533918E-01  0.1966546E-01    10.727  0.9779717E-04  0.1832685E-02  0.2793927E-02
   372.283  0.1910605E-02  0.1534129E-01  0.1966235E-01    10.727  0.9784497E-04  0.1832232E-02  0.2791944E-02
   372.287  0.1910571E-02  0.1534328E-01  0.1965930E-01    10.728  0.9789077E-04  0.1831705E-02  0.2788909E-02
   372.290  0.1910538E-02  0.1534483E-01  0.1965763E-01    10.728  0.9793354E-04  0.1831321E-02  0.2788058E-02
   372.294  0.1910508E-02  0.1534599E-01  0.1965608E-01    10.728  0.9797221E-04  0.1831638E-02  0.2788071E-02
   372.298  0.1910480E-02  0.1534678E-01  0.1965537E-01    10.728  0.9800695E-04  0.1832430E-02  0.2787243E-02
   372.301  0.1910455E-02  0.1534806E-01  0.1965420E-01    10.728  0.9803601E-04  0.1832214E-02  0.2786023E-02
   372.305  0.1910432E-02  0.1534872E-01  0.1965433E-01    10.729  0.9806018E-04  0.1832826E-02  0.2784959E-02
   372.309  0.1910413E-02  0.1534967E-01  0.1965452E-01    10.729  0.9807779E-04  0.1833163E-02  0.2783567E-02
   372.312  0.1910391E-02  0.1535023E-01  0.1965466E-01    10.729  0.9808479E-04  0.1833746E-02  0.2781367E-02
   372.316  0.1910364E-02  0.1535114E-01  0.1965400E-01    10.729  0.9807962E-04  0.1834205E-02  0.2777366E-02
   372.320  0.1910333E-02  0.1535182E-01  0.1965200E-01    10.729  0.9806267E-04  0.1834868E-02  0.2772252E-02
   372.324  0.1910297E-02  0.1535269E-01  0.1964970E-01    10.730  0.9803382E-04  0.1835003E-02  0.2766182E-02
   372.327  0.1910257E-02  0.1535363E-01  0.1964714E-01    10.730  0.9799402E-04  0.1834987E-02  0.2760036E-02
   372.331  0.1910215E-02  0.1535542E-01  0.1964448E-01    10.730  0.9794375E-04  0.1836330E-02  0.2752574E-02
   372.335  0.1910169E-02  0.1535605E-01  0.1964180E-01    10.730  0.9788416E-04  0.1836145E-02  0.2745898E-02
   372.338  0.1910121E-02  0.1535684E-01  0.1963872E-01    10.730  0.9781573E-04  0.1835530E-02  0.2738240E-02
   372.342  0.1910073E-02  0.1535812E-01  0.1963453E-01    10.731  0.9774018E-04  0.1834743E-02  0.2729401E-02
   372.346  0.1910023E-02  0.1535904E-01  0.1963207E-01    10.731  0.9765874E-04  0.1833982E-02  0.2722551E-02
   372.349  0.1909974E-02  0.1535998E-01  0.1963012E-01    10.731  0.9757254E-04  0.1833683E-02  0.2716884E-02
   372.353  0.1909926E-02  0.1536086E-01  0.1962737E-01    10.731  0.9748380E-04  0.1833453E-02  0.2711583E-02
   372.357  0.1909880E-02  0.1536144E-01  0.1962548E-01    10.731  0.9739307E-04  0.1833443E-02  0.2706739E-02
   372.360  0.1909836E-02  0.1536163E-01  0.1962411E-01    10.732  0.9730241E-04  0.1833390E-02  0.2702663E-02
   372.364  0.1909786E-02  0.1536196E-01  0.1962216E-01    10.732  0.9720974E-04  0.1833631E-02  0.2701231E-02
   372.368  0.1909709E-02  0.1536342E-01  0.1961866E-01    10.732  0.9711048E-04  0.1834045E-02  0.2698494E-02
   372.371  0.1909580E-02  0.1536568E-01  0.1961292E-01    10.732  0.9698301E-04  0.1835349E-02  0.2696016E-02
   372.375  0.1909400E-02  0.1536908E-01  0.1960386E-01    10.732  0.9682823E-04  0.1836730E-02  0.2692791E-02
   372.379  0.1909172E-02  0.1537383E-01  0.1959288E-01    10.733  0.9664933E-04  0.1837820E-02  0.2690116E-02
   372.382  0.1908901E-02  0.1537963E-01  0.1958032E-01    10.733  0.9645081E-04  0.1839049E-02  0.2686603E-02
   372.386  0.1908592E-02  0.1538716E-01  0.1956809E-01    10.733  0.9623637E-04  0.1841638E-02  0.2683051E-02
   372.390  0.1908251E-02  0.1539470E-01  0.1955631E-01    10.733  0.9601178E-04  0.1844018E-02  0.2679397E-02
   372.394  0.1907885E-02  0.1540341E-01  0.1954395E-01    10.733  0.9578170E-04  0.1846903E-02  0.2676124E-02
   372.397  0.1907501E-02  0.1541101E-01  0.1953354E-01    10.734  0.9555142E-04  0.1848944E-02  0.2672626E-02
   372.401  0.1907107E-02  0.1541818E-01  0.1952333E-01    10.734  0.9532690E-04  0.1850600E-02  0.2671068E-02
   372.405  0.1906710E-02  0.1542392E-01  0.1951465E-01    10.734  0.9511107E-04  0.1850547E-02  0.2671355E-02
   372.408  0.1906323E-02  0.1542940E-01  0.1950770E-01    10.734  0.9490117E-04  0.1850690E-02  0.2671496E-02
   372.412  0.1905953E-02  0.1543324E-01  0.1950164E-01    10.734  0.9470127E-04  0.1850221E-02  0.2671317E-02
   372.416  0.1905608E-02  0.1543533E-01  0.1949778E-01    10.735  0.9451500E-04  0.1848747E-02  0.2671085E-02
   372.419  0.1905294E-02  0.1543549E-01  0.1949596E-01    10.735  0.9434603E-04  0.1846592E-02  0.2671644E-02
   372.423  0.1905018E-02  0.1543407E-01  0.1949613E-01    10.735  0.9419872E-04  0.1843431E-02  0.2673012E-02
   372.427  0.1904784E-02  0.1543103E-01  0.1949812E-01    10.735  0.9407471E-04  0.1839771E-02  0.2675024E-02
   372.430  0.1904596E-02  0.1542451E-01  0.1950224E-01    10.735  0.9397656E-04  0.1832903E-02  0.2677566E-02
   372.434  0.1904458E-02  0.1541930E-01  0.1950787E-01    10.736  0.9390594E-04  0.1829122E-02  0.2679465E-02
   372.438  0.1904373E-02  0.1541240E-01  0.1951401E-01    10.736  0.9386380E-04  0.1823947E-02  0.2682600E-02
   372.441  0.1904337E-02  0.1540328E-01  0.1952179E-01    10.736  0.9384896E-04  0.1818171E-02  0.2685885E-02
   372.445  0.1904353E-02  0.1539358E-01  0.1953056E-01    10.736  0.9386032E-04  0.1810443E-02  0.2689488E-02
   372.449  0.1904419E-02  0.1538278E-01  0.1954014E-01    10.736  0.9389807E-04  0.1802305E-02  0.2694029E-02
   372.452  0.1904533E-02  0.1537100E-01  0.1955197E-01    10.737  0.9396071E-04  0.1794194E-02  0.2697068E-02
   372.456  0.1904692E-02  0.1535749E-01  0.1956286E-01    10.737  0.9404677E-04  0.1789492E-02  0.2701441E-02
   372.460  0.1904863E-02  0.1534794E-01  0.1957338E-01    10.737  0.9416600E-04  0.1785630E-02  0.2699703E-02
   372.463  0.1905026E-02  0.1533878E-01  0.1958161E-01    10.737  0.9432270E-04  0.1782928E-02  0.2690289E-02
   372.467  0.1905177E-02  0.1533039E-01  0.1958485E-01    10.737  0.9451363E-04  0.1782628E-02  0.2675838E-02
   372.471  0.1905290E-02  0.1532914E-01  0.1959156E-01    10.738  0.9471992E-04  0.1781084E-02  0.2665887E-02
   372.474  0.1905355E-02  0.1532831E-01  0.1959275E-01    10.738  0.9493325E-04  0.1779215E-02  0.2652053E-02
   372.478  0.1905372E-02  0.1532718E-01  0.1958863E-01    10.738  0.9515014E-04  0.1777415E-02  0.2635202E-02
   372.482  0.1905341E-02  0.1532934E-01  0.1958357E-01    10.738  0.9536857E-04  0.1771838E-02  0.2620374E-02
   372.486  0.1905269E-02  0.1534245E-01  0.1958887E-01    10.738  0.9558483E-04  0.1756058E-02  0.2617633E-02
   372.489  0.1905159E-02  0.1536284E-01  0.1959714E-01    10.738  0.9579625E-04  0.1733772E-02  0.2624495E-02
   372.493  0.1905011E-02  0.1538228E-01  0.1960213E-01    10.739  0.9599885E-04  0.1714090E-02  0.2630525E-02
   372.497  0.1904828E-02  0.1539980E-01  0.1960663E-01    10.739  0.9618866E-04  0.1696470E-02  0.2633823E-02
   372.500  0.1904613E-02  0.1541461E-01  0.1960662E-01    10.739  0.9636197E-04  0.1682489E-02  0.2638560E-02
   372.504  0.1904369E-02  0.1542678E-01  0.1960547E-01    10.739  0.9651511E-04  0.1672767E-02  0.2641714E-02
   372.508  0.1904101E-02  0.1543877E-01  0.1960424E-01    10.739  0.9664369E-04  0.1666956E-02  0.2646514E-02
   372.511  0.1903825E-02  0.1545093E-01  0.1960694E-01    10.740  0.9675670E-04  0.1663576E-02  0.2653147E-02
   372.515  0.1903543E-02  0.1545880E-01  0.1960813E-01    10.740  0.9684833E-04  0.1663289E-02  0.2658423E-02
   372.519  0.1903256E-02  0.1546291E-01  0.1960616E-01    10.740  0.9691015E-04  0.1667860E-02  0.2659504E-02
   372.522  0.1902967E-02  0.1546261E-01  0.1960168E-01    10.740  0.9694014E-04  0.1676008E-02  0.2658798E-02
   372.526  0.1902675E-02  0.1545698E-01  0.1959244E-01    10.740  0.9693056E-04  0.1687033E-02  0.2654406E-02
   372.530  0.1902374E-02  0.1544719E-01  0.1957918E-01    10.741  0.9687156E-04  0.1701523E-02  0.2647327E-02
   372.533  0.1902064E-02  0.1543263E-01  0.1956103E-01    10.741  0.9676058E-04  0.1717660E-02  0.2636240E-02
   372.537  0.1901750E-02  0.1541383E-01  0.1953972E-01    10.741  0.9659996E-04  0.1736229E-02  0.2622955E-02
   372.541  0.1901459E-02  0.1539492E-01  0.1952149E-01    10.741  0.9640832E-04  0.1755029E-02  0.2615299E-02
   372.544  0.1901218E-02  0.1538502E-01  0.1951872E-01    10.741  0.9619449E-04  0.1766490E-02  0.2624402E-02
   372.548  0.1901032E-02  0.1537382E-01  0.1951999E-01    10.742  0.9595981E-04  0.1778255E-02  0.2636009E-02
   372.552  0.1900905E-02  0.1535988E-01  0.1952404E-01    10.742  0.9571051E-04  0.1792229E-02  0.2649461E-02
   372.555  0.1900841E-02  0.1534638E-01  0.1953148E-01    10.742  0.9545144E-04  0.1806112E-02  0.2666278E-02
   372.559  0.1900841E-02  0.1533407E-01  0.1954436E-01    10.742  0.9518900E-04  0.1820055E-02  0.2686923E-02
   372.563  0.1900906E-02  0.1533288E-01  0.1957010E-01    10.742  0.9492982E-04  0.1821099E-02  0.2723305E-02
   372.567  0.1901034E-02  0.1532982E-01  0.1959779E-01    10.743  0.9467985E-04  0.1823129E-02  0.2760405E-02
   372.570  0.1901226E-02  0.1532828E-01  0.1962903E-01    10.743  0.9444551E-04  0.1825128E-02  0.2799381E-02
   372.574  0.1901477E-02  0.1532894E-01  0.1966382E-01    10.743  0.9423271E-04  0.1826695E-02  0.2840800E-02
   372.578  0.1901783E-02  0.1532789E-01  0.1969790E-01    10.743  0.9404613E-04  0.1830196E-02  0.2881039E-02
   372.581  0.1902142E-02  0.1532711E-01  0.1973410E-01    10.743  0.9389186E-04  0.1832689E-02  0.2915090E-02
   372.585  0.1902548E-02  0.1532412E-01  0.1976737E-01    10.744  0.9377453E-04  0.1836076E-02  0.2948819E-02
   372.589  0.1902995E-02  0.1532328E-01  0.1979831E-01    10.744  0.9369523E-04  0.1840487E-02  0.2978137E-02
   372.592  0.1903473E-02  0.1532043E-01  0.1982675E-01    10.744  0.9365646E-04  0.1844964E-02  0.3003040E-02
   372.596  0.1903975E-02  0.1531665E-01  0.1985275E-01    10.744  0.9365718E-04  0.1850150E-02  0.3022570E-02
   372.600  0.1904491E-02  0.1531279E-01  0.1987419E-01    10.744  0.9369746E-04  0.1856086E-02  0.3037231E-02
   372.603  0.1905010E-02  0.1530853E-01  0.1989142E-01    10.745  0.9377477E-04  0.1862218E-02  0.3047134E-02
   372.607  0.1905524E-02  0.1530497E-01  0.1990454E-01    10.745  0.9388598E-04  0.1868038E-02  0.3050628E-02
   372.611  0.1906022E-02  0.1530012E-01  0.1991282E-01    10.745  0.9402841E-04  0.1875434E-02  0.3047988E-02
   372.614  0.1906494E-02  0.1529504E-01  0.1991665E-01    10.745  0.9419694E-04  0.1882947E-02  0.3039428E-02
   372.618  0.1906930E-02  0.1528997E-01  0.1991542E-01    10.745  0.9438735E-04  0.1890121E-02  0.3026304E-02
   372.622  0.1907322E-02  0.1528645E-01  0.1990925E-01    10.746  0.9459498E-04  0.1896140E-02  0.3006890E-02
   372.625  0.1907662E-02  0.1528298E-01  0.1989859E-01    10.746  0.9481516E-04  0.1901701E-02  0.2983700E-02
   372.629  0.1907944E-02  0.1527976E-01  0.1988139E-01    10.746  0.9504153E-04  0.1906666E-02  0.2955840E-02
   372.633  0.1908196E-02  0.1527653E-01  0.1986395E-01    10.746  0.9525532E-04  0.1911144E-02  0.2930047E-02
   372.636  0.1908423E-02  0.1527582E-01  0.1984675E-01    10.746  0.9544780E-04  0.1915200E-02  0.2908348E-02
   372.640  0.1908626E-02  0.1527128E-01  0.1982979E-01    10.747  0.9561869E-04  0.1919374E-02  0.2887737E-02
   372.644  0.1908821E-02  0.1526819E-01  0.1981553E-01    10.747  0.9578392E-04  0.1921366E-02  0.2871647E-02
   372.648  0.1909005E-02  0.1526682E-01  0.1980341E-01    10.747  0.9594058E-04  0.1924747E-02  0.2860132E-02
   372.651  0.1909174E-02  0.1526595E-01  0.1979252E-01    10.747  0.9608600E-04  0.1927463E-02  0.2853628E-02
   372.655  0.1909324E-02  0.1526506E-01  0.1978199E-01    10.747  0.9621541E-04  0.1929605E-02  0.2849936E-02
   372.659  0.1909446E-02  0.1526495E-01  0.1977155E-01    10.748  0.9632364E-04  0.1931043E-02  0.2847930E-02
   372.662  0.1909548E-02  0.1526529E-01  0.1976125E-01    10.748  0.9641662E-04  0.1931475E-02  0.2845262E-02
   372.666  0.1909630E-02  0.1526792E-01  0.1975320E-01    10.748  0.9649502E-04  0.1929047E-02  0.2840267E-02
   372.670  0.1909691E-02  0.1527102E-01  0.1974545E-01    10.748  0.9655729E-04  0.1926544E-02  0.2834216E-02
   372.673  0.1909736E-02  0.1527373E-01  0.1973821E-01    10.748  0.9660648E-04  0.1924127E-02  0.2826463E-02
   372.677  0.1909766E-02  0.1527616E-01  0.1973007E-01    10.749  0.9664200E-04  0.1922218E-02  0.2817703E-02
   372.681  0.1909779E-02  0.1527800E-01  0.1972221E-01    10.749  0.9666338E-04  0.1920902E-02  0.2808396E-02
   372.684  0.1909776E-02  0.1527950E-01  0.1971405E-01    10.749  0.9666944E-04  0.1919521E-02  0.2797771E-02
   372.688  0.1909755E-02  0.1528062E-01  0.1970654E-01    10.749  0.9666105E-04  0.1918101E-02  0.2786747E-02
   372.692  0.1909718E-02  0.1528084E-01  0.1969914E-01    10.749  0.9663795E-04  0.1917225E-02  0.2774959E-02
   372.695  0.1909663E-02  0.1528047E-01  0.1969099E-01    10.749  0.9659902E-04  0.1916707E-02  0.2762120E-02
   372.699  0.1909601E-02  0.1528130E-01  0.1968289E-01    10.750  0.9655388E-04  0.1916116E-02  0.2749885E-02
   372.703  0.1909536E-02  0.1528151E-01  0.1967622E-01    10.750  0.9650574E-04  0.1915583E-02  0.2739058E-02
   372.706  0.1909469E-02  0.1528197E-01  0.1967069E-01    10.750  0.9645647E-04  0.1915327E-02  0.2729692E-02
   372.710  0.1909401E-02  0.1528250E-01  0.1966555E-01    10.750  0.9640627E-04  0.1914996E-02  0.2721203E-02
   372.714  0.1909332E-02  0.1528306E-01  0.1966085E-01    10.750  0.9635630E-04  0.1914845E-02  0.2713227E-02
   372.717  0.1909265E-02  0.1528328E-01  0.1965675E-01    10.751  0.9630780E-04  0.1915013E-02  0.2706842E-02
   372.721  0.1909200E-02  0.1528286E-01  0.1965349E-01    10.751  0.9626105E-04  0.1915098E-02  0.2701414E-02
   372.725  0.1909139E-02  0.1528216E-01  0.1965091E-01    10.751  0.9621711E-04  0.1914945E-02  0.2696979E-02
   372.729  0.1909082E-02  0.1528091E-01  0.1964880E-01    10.751  0.9617670E-04  0.1915012E-02  0.2693733E-02
   372.732  0.1909029E-02  0.1527918E-01  0.1964701E-01    10.751  0.9614112E-04  0.1914964E-02  0.2690382E-02
   372.736  0.1908983E-02  0.1527692E-01  0.1964422E-01    10.752  0.9611033E-04  0.1915498E-02  0.2688724E-02
   372.740  0.1908943E-02  0.1527467E-01  0.1964397E-01    10.752  0.9608545E-04  0.1915568E-02  0.2685432E-02
   372.743  0.1908910E-02  0.1527266E-01  0.1964384E-01    10.752  0.9606639E-04  0.1916036E-02  0.2682073E-02
   372.747  0.1908884E-02  0.1527065E-01  0.1964418E-01    10.752  0.9605357E-04  0.1916629E-02  0.2678744E-02
   372.751  0.1908866E-02  0.1526882E-01  0.1964456E-01    10.752  0.9604763E-04  0.1916474E-02  0.2675531E-02
   372.754  0.1908856E-02  0.1526677E-01  0.1964510E-01    10.753  0.9604831E-04  0.1916491E-02  0.2672001E-02
   372.758  0.1908853E-02  0.1526441E-01  0.1964472E-01    10.753  0.9605566E-04  0.1917169E-02  0.2667754E-02
   372.762  0.1908859E-02  0.1526173E-01  0.1964522E-01    10.753  0.9606968E-04  0.1917881E-02  0.2665227E-02
   372.765  0.1908871E-02  0.1525913E-01  0.1964544E-01    10.753  0.9608925E-04  0.1918854E-02  0.2663474E-02
   372.769  0.1908884E-02  0.1525632E-01  0.1964609E-01    10.753  0.9611127E-04  0.1919924E-02  0.2661815E-02
   372.773  0.1908896E-02  0.1525491E-01  0.1964684E-01    10.754  0.9613550E-04  0.1920417E-02  0.2661724E-02
   372.776  0.1908908E-02  0.1525430E-01  0.1964869E-01    10.754  0.9616063E-04  0.1920731E-02  0.2663537E-02
   372.780  0.1908918E-02  0.1525312E-01  0.1964998E-01    10.754  0.9618711E-04  0.1917325E-02  0.2665500E-02
   372.784  0.1908927E-02  0.1525225E-01  0.1965051E-01    10.754  0.9621410E-04  0.1917625E-02  0.2667678E-02
   372.787  0.1908936E-02  0.1525112E-01  0.1965029E-01    10.754  0.9624230E-04  0.1917659E-02  0.2669931E-02
   372.791  0.1908942E-02  0.1524943E-01  0.1964900E-01    10.754  0.9627150E-04  0.1918140E-02  0.2672378E-02
   372.795  0.1908947E-02  0.1524759E-01  0.1964640E-01    10.755  0.9630138E-04  0.1918956E-02  0.2674193E-02
   372.798  0.1908949E-02  0.1524551E-01  0.1964354E-01    10.755  0.9633162E-04  0.1919787E-02  0.2675655E-02
   372.802  0.1908948E-02  0.1524319E-01  0.1964026E-01    10.755  0.9635962E-04  0.1921223E-02  0.2677110E-02
   372.806  0.1908928E-02  0.1524127E-01  0.1963548E-01    10.755  0.9637443E-04  0.1922320E-02  0.2679721E-02
   372.809  0.1908888E-02  0.1523978E-01  0.1962923E-01    10.755  0.9637402E-04  0.1923152E-02  0.2683071E-02
   372.813  0.1908829E-02  0.1523811E-01  0.1962113E-01    10.756  0.9635878E-04  0.1923836E-02  0.2686826E-02
   372.817  0.1908737E-02  0.1523636E-01  0.1960955E-01    10.756  0.9631969E-04  0.1924608E-02  0.2692104E-02
   372.821  0.1908590E-02  0.1523414E-01  0.1959425E-01    10.756  0.9623361E-04  0.1925879E-02  0.2701886E-02
   372.824  0.1908387E-02  0.1523349E-01  0.1957591E-01    10.756  0.9610154E-04  0.1926638E-02  0.2714254E-02
   372.828  0.1908139E-02  0.1523328E-01  0.1955471E-01    10.756  0.9593149E-04  0.1927437E-02  0.2729576E-02
   372.832  0.1907854E-02  0.1523452E-01  0.1953286E-01    10.757  0.9572947E-04  0.1927174E-02  0.2747303E-02
   372.835  0.1907537E-02  0.1523790E-01  0.1951289E-01    10.757  0.9550275E-04  0.1926145E-02  0.2763318E-02
   372.839  0.1907199E-02  0.1524169E-01  0.1949262E-01    10.757  0.9525646E-04  0.1926224E-02  0.2779657E-02
   372.843  0.1906846E-02  0.1524530E-01  0.1947319E-01    10.757  0.9499871E-04  0.1924712E-02  0.2795277E-02
   372.846  0.1906488E-02  0.1525113E-01  0.1945766E-01    10.757  0.9473602E-04  0.1918835E-02  0.2807840E-02
   372.850  0.1906134E-02  0.1525627E-01  0.1944375E-01    10.758  0.9447568E-04  0.1911717E-02  0.2819013E-02
   372.854  0.1905793E-02  0.1526234E-01  0.1943111E-01    10.758  0.9422356E-04  0.1901042E-02  0.2830285E-02
   372.857  0.1905472E-02  0.1526300E-01  0.1942010E-01    10.758  0.9398649E-04  0.1893690E-02  0.2840348E-02
   372.861  0.1905180E-02  0.1526177E-01  0.1941011E-01    10.758  0.9377023E-04  0.1885236E-02  0.2848243E-02
   372.865  0.1904926E-02  0.1526664E-01  0.1940996E-01    10.758  0.9358113E-04  0.1887137E-02  0.2843553E-02
   372.868  0.1904718E-02  0.1527035E-01  0.1941010E-01    10.759  0.9342521E-04  0.1889012E-02  0.2837169E-02
   372.872  0.1904561E-02  0.1527246E-01  0.1941122E-01    10.759  0.9330644E-04  0.1887187E-02  0.2830980E-02
   372.876  0.1904459E-02  0.1526925E-01  0.1941286E-01    10.759  0.9322677E-04  0.1882522E-02  0.2825208E-02
   372.879  0.1904414E-02  0.1526500E-01  0.1941519E-01    10.759  0.9318766E-04  0.1874160E-02  0.2818470E-02
   372.883  0.1904426E-02  0.1525929E-01  0.1941868E-01    10.759  0.9319023E-04  0.1861409E-02  0.2810597E-02
   372.887  0.1904496E-02  0.1525163E-01  0.1942177E-01    10.759  0.9323341E-04  0.1845653E-02  0.2802419E-02
   372.890  0.1904621E-02  0.1525022E-01  0.1943258E-01    10.760  0.9331617E-04  0.1841325E-02  0.2783008E-02
   372.894  0.1904798E-02  0.1524994E-01  0.1944692E-01    10.760  0.9343724E-04  0.1840097E-02  0.2760988E-02
   372.898  0.1905021E-02  0.1524821E-01  0.1946106E-01    10.760  0.9359318E-04  0.1837350E-02  0.2739526E-02
   372.901  0.1905286E-02  0.1524531E-01  0.1947416E-01    10.760  0.9378110E-04  0.1833549E-02  0.2718891E-02
   372.905  0.1905584E-02  0.1524542E-01  0.1948660E-01    10.760  0.9399608E-04  0.1833801E-02  0.2699573E-02
   372.909  0.1905912E-02  0.1524191E-01  0.1949748E-01    10.761  0.9423605E-04  0.1826953E-02  0.2682502E-02
   372.913  0.1906265E-02  0.1523814E-01  0.1950748E-01    10.761  0.9449714E-04  0.1819342E-02  0.2667334E-02
   372.916  0.1906634E-02  0.1523431E-01  0.1951588E-01    10.761  0.9477360E-04  0.1811874E-02  0.2653751E-02
   372.920  0.1907008E-02  0.1523042E-01  0.1952184E-01    10.761  0.9505818E-04  0.1803925E-02  0.2642235E-02
   372.924  0.1907379E-02  0.1522688E-01  0.1952600E-01    10.761  0.9534417E-04  0.1796359E-02  0.2633879E-02
   372.927  0.1907736E-02  0.1522393E-01  0.1952846E-01    10.762  0.9562440E-04  0.1788714E-02  0.2628294E-02
   372.931  0.1908070E-02  0.1522145E-01  0.1952870E-01    10.762  0.9589085E-04  0.1781419E-02  0.2626888E-02
   372.935  0.1908373E-02  0.1522418E-01  0.1952955E-01    10.762  0.9613680E-04  0.1781113E-02  0.2625468E-02
   372.938  0.1908637E-02  0.1522578E-01  0.1952803E-01    10.762  0.9635548E-04  0.1778747E-02  0.2626595E-02
   372.942  0.1908855E-02  0.1522997E-01  0.1952380E-01    10.762  0.9654031E-04  0.1780632E-02  0.2631112E-02
   372.946  0.1909025E-02  0.1523409E-01  0.1951919E-01    10.763  0.9668926E-04  0.1783250E-02  0.2635938E-02
   372.949  0.1909150E-02  0.1523710E-01  0.1950994E-01    10.763  0.9680172E-04  0.1786633E-02  0.2647002E-02
   372.953  0.1909234E-02  0.1523946E-01  0.1950120E-01    10.763  0.9688257E-04  0.1789252E-02  0.2657527E-02
   372.957  0.1909281E-02  0.1524230E-01  0.1949029E-01    10.763  0.9693227E-04  0.1791118E-02  0.2668072E-02
   372.960  0.1909292E-02  0.1524440E-01  0.1947869E-01    10.763  0.9695138E-04  0.1792823E-02  0.2682611E-02
   372.964  0.1909282E-02  0.1524602E-01  0.1946775E-01    10.763  0.9695224E-04  0.1794349E-02  0.2696940E-02
   372.968  0.1909272E-02  0.1524736E-01  0.1945962E-01    10.764  0.9695292E-04  0.1795659E-02  0.2708523E-02
   372.971  0.1909263E-02  0.1524941E-01  0.1945259E-01    10.764  0.9695378E-04  0.1795694E-02  0.2715536E-02
   372.975  0.1909253E-02  0.1525106E-01  0.1944761E-01    10.764  0.9695513E-04  0.1795396E-02  0.2721430E-02
   372.979  0.1909244E-02  0.1525267E-01  0.1944407E-01    10.764  0.9695599E-04  0.1795538E-02  0.2726110E-02
   372.982  0.1909234E-02  0.1525369E-01  0.1944229E-01    10.764  0.9695685E-04  0.1795336E-02  0.2730048E-02
   372.986  0.1909224E-02  0.1525317E-01  0.1944074E-01    10.765  0.9695772E-04  0.1795579E-02  0.2732024E-02
   372.990  0.1909215E-02  0.1525296E-01  0.1943965E-01    10.765  0.9695896E-04  0.1796334E-02  0.2733976E-02
   372.994  0.1909205E-02  0.1525299E-01  0.1943944E-01    10.765  0.9695983E-04  0.1796707E-02  0.2734245E-02
   372.997  0.1909196E-02  0.1525280E-01  0.1943917E-01    10.765  0.9696080E-04  0.1797734E-02  0.2735078E-02
   373.001  0.1909179E-02  0.1525325E-01  0.1943882E-01    10.765  0.9695496E-04  0.1799123E-02  0.2735407E-02
   373.005  0.1909147E-02  0.1525436E-01  0.1943888E-01    10.766  0.9693628E-04  0.1801483E-02  0.2735781E-02
   373.008  0.1909101E-02  0.1525683E-01  0.1943996E-01    10.766  0.9690456E-04  0.1806688E-02  0.2735546E-02
   373.012  0.1909042E-02  0.1525981E-01  0.1944098E-01    10.766  0.9686096E-04  0.1812832E-02  0.2734675E-02
   373.016  0.1908971E-02  0.1526294E-01  0.1944175E-01    10.766  0.9680702E-04  0.1819393E-02  0.2733475E-02
   373.019  0.1908890E-02  0.1526606E-01  0.1944281E-01    10.766  0.9674366E-04  0.1826238E-02  0.2732309E-02
   373.023  0.1908801E-02  0.1526912E-01  0.1944291E-01    10.766  0.9667259E-04  0.1832433E-02  0.2731027E-02
   373.027  0.1908702E-02  0.1527236E-01  0.1944203E-01    10.767  0.9660201E-04  0.1838222E-02  0.2729665E-02
   373.030  0.1908582E-02  0.1527530E-01  0.1944114E-01    10.767  0.9653062E-04  0.1843105E-02  0.2729630E-02
   373.034  0.1908435E-02  0.1527569E-01  0.1943907E-01    10.767  0.9645546E-04  0.1847601E-02  0.2730678E-02
   373.038  0.1908264E-02  0.1527897E-01  0.1943592E-01    10.767  0.9637867E-04  0.1849502E-02  0.2732219E-02
   373.041  0.1908073E-02  0.1527942E-01  0.1943253E-01    10.767  0.9630269E-04  0.1851062E-02  0.2734604E-02
   373.045  0.1907866E-02  0.1528001E-01  0.1943023E-01    10.768  0.9622950E-04  0.1849265E-02  0.2736867E-02
   373.049  0.1907650E-02  0.1528230E-01  0.1943053E-01    10.768  0.9616194E-04  0.1842698E-02  0.2736137E-02
   373.052  0.1907428E-02  0.1528399E-01  0.1943108E-01    10.768  0.9610236E-04  0.1835816E-02  0.2735739E-02
   373.056  0.1907206E-02  0.1528735E-01  0.1943562E-01    10.768  0.9605245E-04  0.1833654E-02  0.2728629E-02
   373.060  0.1906989E-02  0.1528984E-01  0.1944080E-01    10.768  0.9601494E-04  0.1833027E-02  0.2720104E-02
   373.063  0.1906782E-02  0.1529085E-01  0.1944645E-01    10.769  0.9599102E-04  0.1832857E-02  0.2710631E-02
   373.067  0.1906591E-02  0.1528924E-01  0.1945368E-01    10.769  0.9598222E-04  0.1832971E-02  0.2701293E-02
   373.071  0.1906419E-02  0.1528727E-01  0.1946118E-01    10.769  0.9598922E-04  0.1833206E-02  0.2691829E-02
   373.074  0.1906270E-02  0.1528298E-01  0.1946970E-01    10.769  0.9601344E-04  0.1833829E-02  0.2682640E-02
   373.078  0.1906148E-02  0.1528390E-01  0.1948510E-01    10.769  0.9605395E-04  0.1828811E-02  0.2665702E-02
   373.082  0.1906055E-02  0.1528365E-01  0.1950228E-01    10.770  0.9611036E-04  0.1822994E-02  0.2647760E-02
   373.086  0.1905994E-02  0.1528197E-01  0.1952030E-01    10.770  0.9618233E-04  0.1817158E-02  0.2629863E-02
   373.089  0.1905965E-02  0.1527962E-01  0.1953876E-01    10.770  0.9626869E-04  0.1811882E-02  0.2611212E-02
   373.093  0.1905969E-02  0.1527631E-01  0.1955815E-01    10.770  0.9636702E-04  0.1807313E-02  0.2593313E-02
   373.097  0.1906005E-02  0.1527241E-01  0.1957766E-01    10.770  0.9647528E-04  0.1802974E-02  0.2574612E-02
   373.100  0.1906068E-02  0.1526820E-01  0.1959758E-01    10.770  0.9658826E-04  0.1798995E-02  0.2555843E-02
   373.104  0.1906144E-02  0.1526475E-01  0.1961569E-01    10.771  0.9669199E-04  0.1795043E-02  0.2536157E-02
   373.108  0.1906231E-02  0.1526182E-01  0.1963506E-01    10.771  0.9678420E-04  0.1791499E-02  0.2519082E-02
   373.111  0.1906325E-02  0.1526009E-01  0.1965283E-01    10.771  0.9686263E-04  0.1788623E-02  0.2502119E-02
   373.115  0.1906424E-02  0.1525848E-01  0.1966963E-01    10.771  0.9692485E-04  0.1784907E-02  0.2486112E-02
   373.119  0.1906524E-02  0.1525806E-01  0.1968426E-01    10.771  0.9696983E-04  0.1782942E-02  0.2471411E-02
   373.122  0.1906621E-02  0.1525804E-01  0.1969529E-01    10.772  0.9699598E-04  0.1781875E-02  0.2456112E-02
   373.126  0.1906714E-02  0.1525844E-01  0.1970710E-01    10.772  0.9700206E-04  0.1781431E-02  0.2443848E-02
   373.130  0.1906797E-02  0.1525925E-01  0.1971776E-01    10.772  0.9698723E-04  0.1781612E-02  0.2433777E-02
   373.133  0.1906869E-02  0.1526037E-01  0.1972655E-01    10.772  0.9695073E-04  0.1781922E-02  0.2426923E-02
   373.137  0.1906927E-02  0.1526251E-01  0.1973241E-01    10.772  0.9689315E-04  0.1783294E-02  0.2420279E-02
   373.141  0.1906967E-02  0.1526584E-01  0.1973783E-01    10.773  0.9681389E-04  0.1784975E-02  0.2418723E-02
   373.144  0.1906989E-02  0.1527120E-01  0.1974507E-01    10.773  0.9671494E-04  0.1786530E-02  0.2420872E-02
   373.148  0.1907003E-02  0.1527661E-01  0.1975055E-01    10.773  0.9660759E-04  0.1787453E-02  0.2421756E-02
   373.152  0.1907010E-02  0.1528247E-01  0.1975544E-01    10.773  0.9649600E-04  0.1789120E-02  0.2423452E-02
   373.155  0.1907009E-02  0.1528674E-01  0.1975958E-01    10.773  0.9638001E-04  0.1788979E-02  0.2425807E-02
   373.159  0.1906999E-02  0.1529032E-01  0.1976089E-01    10.773  0.9626177E-04  0.1788999E-02  0.2427199E-02
   373.163  0.1906980E-02  0.1529444E-01  0.1976015E-01    10.774  0.9614232E-04  0.1787930E-02  0.2429880E-02
   373.166  0.1906942E-02  0.1529813E-01  0.1975955E-01    10.774  0.9601799E-04  0.1786551E-02  0.2432717E-02
   373.170  0.1906885E-02  0.1530194E-01  0.1975801E-01    10.774  0.9589136E-04  0.1784752E-02  0.2436879E-02
   373.174  0.1906828E-02  0.1530741E-01  0.1975659E-01    10.774  0.9577296E-04  0.1784515E-02  0.2439169E-02
   373.178  0.1906773E-02  0.1531003E-01  0.1975541E-01    10.774  0.9566641E-04  0.1780618E-02  0.2441783E-02
   373.181  0.1906720E-02  0.1531126E-01  0.1975558E-01    10.775  0.9557402E-04  0.1776517E-02  0.2442844E-02
   373.185  0.1906673E-02  0.1531306E-01  0.1975393E-01    10.775  0.9549733E-04  0.1775103E-02  0.2442656E-02
   373.189  0.1906630E-02  0.1531328E-01  0.1975160E-01    10.775  0.9543834E-04  0.1772106E-02  0.2445887E-02
   373.192  0.1906594E-02  0.1531275E-01  0.1974993E-01    10.775  0.9539837E-04  0.1771421E-02  0.2445136E-02
   373.196  0.1906566E-02  0.1530927E-01  0.1974807E-01    10.775  0.9537887E-04  0.1770883E-02  0.2444375E-02
   373.200  0.1906547E-02  0.1530465E-01  0.1974553E-01    10.776  0.9538015E-04  0.1771189E-02  0.2443174E-02
   373.203  0.1906538E-02  0.1529950E-01  0.1974375E-01    10.776  0.9540173E-04  0.1772327E-02  0.2443013E-02
   373.207  0.1906544E-02  0.1529357E-01  0.1974276E-01    10.776  0.9543595E-04  0.1774241E-02  0.2442769E-02
   373.211  0.1906564E-02  0.1528708E-01  0.1974239E-01    10.776  0.9548294E-04  0.1776789E-02  0.2442611E-02
   373.214  0.1906600E-02  0.1527946E-01  0.1974206E-01    10.776  0.9554067E-04  0.1780701E-02  0.2442294E-02
   373.218  0.1906651E-02  0.1527173E-01  0.1974154E-01    10.776  0.9560939E-04  0.1785279E-02  0.2441485E-02
   373.222  0.1906716E-02  0.1526332E-01  0.1974149E-01    10.777  0.9568815E-04  0.1791050E-02  0.2440582E-02
   373.225  0.1906794E-02  0.1525470E-01  0.1974131E-01    10.777  0.9577459E-04  0.1797549E-02  0.2439199E-02
   373.229  0.1906884E-02  0.1524588E-01  0.1974115E-01    10.777  0.9586818E-04  0.1804151E-02  0.2437811E-02
   373.233  0.1906984E-02  0.1523996E-01  0.1974368E-01    10.777  0.9596748E-04  0.1808973E-02  0.2434877E-02
   373.236  0.1907091E-02  0.1523423E-01  0.1974646E-01    10.777  0.9606927E-04  0.1814011E-02  0.2431646E-02
   373.240  0.1907205E-02  0.1522858E-01  0.1974991E-01    10.778  0.9617278E-04  0.1818696E-02  0.2428819E-02
   373.244  0.1907322E-02  0.1522439E-01  0.1975347E-01    10.778  0.9627548E-04  0.1824578E-02  0.2426837E-02
   373.247  0.1907438E-02  0.1522018E-01  0.1975643E-01    10.778  0.9637571E-04  0.1830119E-02  0.2424549E-02
   373.251  0.1907552E-02  0.1521737E-01  0.1975985E-01    10.778  0.9647147E-04  0.1836048E-02  0.2420804E-02
   373.255  0.1907659E-02  0.1522075E-01  0.1976759E-01    10.778  0.9656132E-04  0.1836254E-02  0.2413834E-02
   373.258  0.1907759E-02  0.1522569E-01  0.1977681E-01    10.779  0.9664261E-04  0.1836343E-02  0.2405500E-02
   373.262  0.1907847E-02  0.1523065E-01  0.1978314E-01    10.779  0.9671454E-04  0.1836105E-02  0.2398663E-02
   373.266  0.1907922E-02  0.1523660E-01  0.1978955E-01    10.779  0.9677410E-04  0.1836698E-02  0.2392414E-02
   373.270  0.1907983E-02  0.1524209E-01  0.1979606E-01    10.779  0.9682094E-04  0.1836276E-02  0.2387416E-02
   373.273  0.1908037E-02  0.1524688E-01  0.1980082E-01    10.779  0.9686508E-04  0.1835330E-02  0.2382784E-02
   373.277  0.1908089E-02  0.1525044E-01  0.1980534E-01    10.779  0.9690764E-04  0.1834734E-02  0.2378283E-02
   373.281  0.1908136E-02  0.1525330E-01  0.1980887E-01    10.780  0.9694879E-04  0.1833774E-02  0.2374473E-02
   373.284  0.1908177E-02  0.1525639E-01  0.1981150E-01    10.780  0.9698632E-04  0.1832344E-02  0.2370590E-02
   373.288  0.1908211E-02  0.1525724E-01  0.1981257E-01    10.780  0.9701982E-04  0.1831376E-02  0.2367514E-02
   373.292  0.1908235E-02  0.1525781E-01  0.1981321E-01    10.780  0.9704880E-04  0.1830389E-02  0.2365304E-02
   373.295  0.1908244E-02  0.1525892E-01  0.1981316E-01    10.780  0.9706674E-04  0.1829645E-02  0.2364141E-02
   373.299  0.1908229E-02  0.1526160E-01  0.1981248E-01    10.781  0.9706753E-04  0.1829493E-02  0.2363511E-02
   373.303  0.1908192E-02  0.1526539E-01  0.1981105E-01    10.781  0.9705110E-04  0.1828986E-02  0.2364117E-02
   373.306  0.1908135E-02  0.1526984E-01  0.1980875E-01    10.781  0.9701883E-04  0.1828225E-02  0.2364007E-02
   373.310  0.1908066E-02  0.1527477E-01  0.1980661E-01    10.781  0.9697696E-04  0.1827645E-02  0.2363668E-02
   373.314  0.1907988E-02  0.1528031E-01  0.1980501E-01    10.781  0.9692808E-04  0.1827605E-02  0.2362956E-02
   373.317  0.1907901E-02  0.1528526E-01  0.1980370E-01    10.781  0.9687408E-04  0.1827664E-02  0.2362022E-02
   373.321  0.1907803E-02  0.1529031E-01  0.1980250E-01    10.782  0.9681327E-04  0.1827649E-02  0.2361550E-02
   373.325  0.1907691E-02  0.1529512E-01  0.1980088E-01    10.782  0.9674616E-04  0.1827296E-02  0.2361382E-02
   373.328  0.1907570E-02  0.1529920E-01  0.1979906E-01    10.782  0.9667287E-04  0.1826571E-02  0.2361136E-02
   373.332  0.1907440E-02  0.1530277E-01  0.1979805E-01    10.782  0.9659608E-04  0.1826309E-02  0.2361297E-02
   373.336  0.1907304E-02  0.1530592E-01  0.1979626E-01    10.782  0.9651766E-04  0.1826437E-02  0.2361773E-02
   373.339  0.1907153E-02  0.1530814E-01  0.1979303E-01    10.783  0.9645952E-04  0.1826068E-02  0.2362023E-02
   373.343  0.1906987E-02  0.1530896E-01  0.1978870E-01    10.783  0.9642784E-04  0.1825017E-02  0.2362800E-02
   373.347  0.1906810E-02  0.1531230E-01  0.1978506E-01    10.783  0.9642414E-04  0.1822973E-02  0.2362841E-02
   373.350  0.1906624E-02  0.1531532E-01  0.1978167E-01    10.783  0.9644815E-04  0.1820402E-02  0.2361817E-02
   373.354  0.1906433E-02  0.1531760E-01  0.1977738E-01    10.783  0.9650086E-04  0.1818140E-02  0.2360675E-02
   373.358  0.1906240E-02  0.1532092E-01  0.1977535E-01    10.784  0.9658072E-04  0.1817186E-02  0.2360035E-02
   373.362  0.1906050E-02  0.1532254E-01  0.1977278E-01    10.784  0.9668714E-04  0.1815142E-02  0.2362590E-02
   373.365  0.1905865E-02  0.1532359E-01  0.1977070E-01    10.784  0.9681870E-04  0.1814307E-02  0.2365707E-02
   373.369  0.1905689E-02  0.1532394E-01  0.1976896E-01    10.784  0.9697332E-04  0.1813840E-02  0.2369248E-02
   373.373  0.1905525E-02  0.1532436E-01  0.1976885E-01    10.784  0.9714851E-04  0.1813398E-02  0.2373292E-02
   373.376  0.1905375E-02  0.1532392E-01  0.1976947E-01    10.784  0.9734188E-04  0.1812076E-02  0.2376152E-02
   373.380  0.1905242E-02  0.1532247E-01  0.1977123E-01    10.785  0.9755042E-04  0.1810242E-02  0.2379119E-02
   373.384  0.1905129E-02  0.1531976E-01  0.1977302E-01    10.785  0.9777036E-04  0.1808630E-02  0.2382639E-02
   373.387  0.1905037E-02  0.1531667E-01  0.1977618E-01    10.785  0.9799821E-04  0.1806514E-02  0.2385717E-02
   373.391  0.1904967E-02  0.1531235E-01  0.1977915E-01    10.785  0.9823077E-04  0.1805243E-02  0.2388979E-02
   373.395  0.1904920E-02  0.1530642E-01  0.1978321E-01    10.785  0.9846320E-04  0.1804555E-02  0.2392752E-02
   373.398  0.1904897E-02  0.1530022E-01  0.1978802E-01    10.786  0.9869282E-04  0.1804298E-02  0.2395872E-02
   373.402  0.1904898E-02  0.1529383E-01  0.1979284E-01    10.786  0.9891478E-04  0.1803539E-02  0.2398773E-02
   373.406  0.1904921E-02  0.1528579E-01  0.1979798E-01    10.786  0.9912535E-04  0.1803270E-02  0.2400501E-02
   373.409  0.1904967E-02  0.1527782E-01  0.1980328E-01    10.786  0.9932094E-04  0.1803618E-02  0.2402189E-02
   373.413  0.1905035E-02  0.1526895E-01  0.1980887E-01    10.786  0.9949826E-04  0.1803789E-02  0.2403695E-02
   373.417  0.1905123E-02  0.1526014E-01  0.1981386E-01    10.786  0.9965309E-04  0.1805137E-02  0.2404598E-02
   373.420  0.1905229E-02  0.1525122E-01  0.1981902E-01    10.787  0.9978327E-04  0.1805687E-02  0.2404749E-02
   373.424  0.1905351E-02  0.1524518E-01  0.1982704E-01    10.787  0.9988634E-04  0.1807128E-02  0.2403504E-02
   373.428  0.1905485E-02  0.1524004E-01  0.1983548E-01    10.787  0.9995988E-04  0.1808867E-02  0.2401610E-02
   373.431  0.1905629E-02  0.1523498E-01  0.1984344E-01    10.787  0.1000023E-03  0.1810710E-02  0.2398631E-02
   373.435  0.1905780E-02  0.1523049E-01  0.1985147E-01    10.787  0.1000131E-03  0.1813075E-02  0.2395427E-02
   373.439  0.1905935E-02  0.1522637E-01  0.1985895E-01    10.788  0.9999167E-04  0.1815764E-02  0.2391860E-02
   373.443  0.1906091E-02  0.1522281E-01  0.1986519E-01    10.788  0.9993784E-04  0.1817417E-02  0.2386899E-02
   373.446  0.1906243E-02  0.1522045E-01  0.1987150E-01    10.788  0.9985184E-04  0.1818535E-02  0.2382263E-02
   373.450  0.1906390E-02  0.1521759E-01  0.1987827E-01    10.788  0.9973582E-04  0.1819437E-02  0.2376069E-02
   373.454  0.1906528E-02  0.1521470E-01  0.1988219E-01    10.788  0.9959061E-04  0.1820941E-02  0.2370924E-02
   373.457  0.1906655E-02  0.1521190E-01  0.1988512E-01    10.788  0.9941906E-04  0.1822008E-02  0.2365213E-02
   373.461  0.1906769E-02  0.1521004E-01  0.1988665E-01    10.789  0.9922351E-04  0.1822599E-02  0.2359665E-02
   373.465  0.1906874E-02  0.1520694E-01  0.1988753E-01    10.789  0.9901147E-04  0.1820108E-02  0.2353553E-02
   373.468  0.1906977E-02  0.1520652E-01  0.1988911E-01    10.789  0.9879490E-04  0.1821518E-02  0.2347794E-02
   373.472  0.1907081E-02  0.1520618E-01  0.1989084E-01    10.789  0.9857951E-04  0.1823287E-02  0.2343421E-02
   373.476  0.1907182E-02  0.1520572E-01  0.1989311E-01    10.789  0.9836831E-04  0.1824497E-02  0.2339810E-02
   373.479  0.1907279E-02  0.1520526E-01  0.1989723E-01    10.790  0.9816500E-04  0.1825266E-02  0.2335678E-02
   373.483  0.1907371E-02  0.1520436E-01  0.1989886E-01    10.790  0.9797305E-04  0.1825399E-02  0.2333424E-02
   373.487  0.1907452E-02  0.1520348E-01  0.1989960E-01    10.790  0.9779654E-04  0.1825117E-02  0.2331066E-02
   373.490  0.1907515E-02  0.1520269E-01  0.1989904E-01    10.790  0.9764086E-04  0.1824780E-02  0.2327950E-02
   373.494  0.1907559E-02  0.1520178E-01  0.1989709E-01    10.790  0.9750745E-04  0.1824973E-02  0.2324134E-02
   373.498  0.1907583E-02  0.1520087E-01  0.1989418E-01    10.790  0.9739787E-04  0.1824812E-02  0.2319619E-02
   373.501  0.1907587E-02  0.1519994E-01  0.1989000E-01    10.791  0.9731433E-04  0.1824360E-02  0.2314761E-02
   373.505  0.1907568E-02  0.1519941E-01  0.1988539E-01    10.791  0.9725590E-04  0.1824436E-02  0.2310038E-02
   373.509  0.1907526E-02  0.1519912E-01  0.1987936E-01    10.791  0.9722348E-04  0.1824907E-02  0.2305947E-02
   373.512  0.1907461E-02  0.1519889E-01  0.1987327E-01    10.791  0.9721612E-04  0.1826281E-02  0.2303137E-02
   373.516  0.1907362E-02  0.1519914E-01  0.1986546E-01    10.791  0.9722114E-04  0.1829212E-02  0.2300125E-02
   373.520  0.1907240E-02  0.1520069E-01  0.1985823E-01    10.792  0.9721716E-04  0.1833499E-02  0.2297583E-02
   373.524  0.1907098E-02  0.1520347E-01  0.1985082E-01    10.792  0.9719836E-04  0.1838266E-02  0.2296690E-02
   373.527  0.1906938E-02  0.1520659E-01  0.1984398E-01    10.792  0.9716533E-04  0.1844250E-02  0.2297084E-02
   373.531  0.1906765E-02  0.1520997E-01  0.1983817E-01    10.792  0.9711920E-04  0.1851230E-02  0.2299375E-02
   373.535  0.1906581E-02  0.1521342E-01  0.1983256E-01    10.792  0.9706221E-04  0.1857640E-02  0.2302254E-02
   373.538  0.1906391E-02  0.1521672E-01  0.1982809E-01    10.793  0.9699583E-04  0.1864866E-02  0.2306237E-02
   373.542  0.1906198E-02  0.1522022E-01  0.1982379E-01    10.793  0.9692178E-04  0.1871762E-02  0.2310754E-02
   373.546  0.1906007E-02  0.1522317E-01  0.1982099E-01    10.793  0.9684253E-04  0.1878488E-02  0.2315573E-02
   373.549  0.1905822E-02  0.1522584E-01  0.1981917E-01    10.793  0.9676066E-04  0.1884681E-02  0.2320749E-02
   373.553  0.1905647E-02  0.1522759E-01  0.1981858E-01    10.793  0.9667845E-04  0.1890526E-02  0.2326265E-02
   373.557  0.1905487E-02  0.1522869E-01  0.1981919E-01    10.793  0.9659772E-04  0.1895248E-02  0.2331899E-02
   373.560  0.1905343E-02  0.1523047E-01  0.1982054E-01    10.794  0.9652107E-04  0.1900259E-02  0.2336741E-02
   373.564  0.1905221E-02  0.1523098E-01  0.1982345E-01    10.794  0.9644961E-04  0.1902791E-02  0.2341904E-02
   373.568  0.1905122E-02  0.1523060E-01  0.1982813E-01    10.794  0.9638613E-04  0.1903416E-02  0.2349117E-02
   373.571  0.1905049E-02  0.1522865E-01  0.1983199E-01    10.794  0.9633195E-04  0.1902673E-02  0.2353794E-02
   373.575  0.1904997E-02  0.1522680E-01  0.1983619E-01    10.794  0.9628331E-04  0.1899952E-02  0.2358010E-02
   373.579  0.1904947E-02  0.1522349E-01  0.1983903E-01    10.794  0.9622074E-04  0.1896606E-02  0.2358509E-02
   373.582  0.1904895E-02  0.1521978E-01  0.1983953E-01    10.795  0.9614368E-04  0.1892296E-02  0.2354646E-02
   373.586  0.1904842E-02  0.1521529E-01  0.1983814E-01    10.795  0.9605393E-04  0.1886740E-02  0.2347928E-02
   373.590  0.1904790E-02  0.1521107E-01  0.1983540E-01    10.795  0.9595336E-04  0.1881147E-02  0.2338626E-02
   373.593  0.1904739E-02  0.1520689E-01  0.1983156E-01    10.795  0.9584437E-04  0.1875195E-02  0.2328171E-02
   373.597  0.1904689E-02  0.1520257E-01  0.1982602E-01    10.795  0.9572898E-04  0.1867796E-02  0.2318026E-02
   373.601  0.1904641E-02  0.1519907E-01  0.1981930E-01    10.796  0.9561096E-04  0.1863549E-02  0.2307969E-02
   373.605  0.1904594E-02  0.1519503E-01  0.1981377E-01    10.796  0.9549179E-04  0.1857617E-02  0.2296643E-02
   373.608  0.1904548E-02  0.1519138E-01  0.1980796E-01    10.796  0.9537384E-04  0.1851910E-02  0.2286423E-02
   373.612  0.1904504E-02  0.1518732E-01  0.1980348E-01    10.796  0.9525960E-04  0.1846287E-02  0.2277017E-02
   373.616  0.1904461E-02  0.1518305E-01  0.1980082E-01    10.796  0.9515010E-04  0.1841135E-02  0.2268618E-02
   373.619  0.1904420E-02  0.1518009E-01  0.1979714E-01    10.796  0.9504775E-04  0.1835664E-02  0.2262472E-02
   373.623  0.1904379E-02  0.1517891E-01  0.1979580E-01    10.797  0.9495277E-04  0.1830479E-02  0.2259604E-02
   373.627  0.1904338E-02  0.1517964E-01  0.1979617E-01    10.797  0.9486601E-04  0.1826111E-02  0.2260772E-02
   373.630  0.1904296E-02  0.1518093E-01  0.1979801E-01    10.797  0.9478741E-04  0.1823030E-02  0.2263387E-02
   373.634  0.1904250E-02  0.1518107E-01  0.1979861E-01    10.797  0.9471923E-04  0.1820612E-02  0.2265111E-02
   373.638  0.1904191E-02  0.1517997E-01  0.1979662E-01    10.797  0.9466425E-04  0.1819473E-02  0.2265639E-02
   373.641  0.1904119E-02  0.1517798E-01  0.1979335E-01    10.798  0.9462277E-04  0.1819545E-02  0.2265239E-02
   373.645  0.1904036E-02  0.1517470E-01  0.1978848E-01    10.798  0.9459417E-04  0.1821154E-02  0.2264211E-02
   373.649  0.1903943E-02  0.1517263E-01  0.1978429E-01    10.798  0.9457947E-04  0.1822861E-02  0.2264933E-02
   373.652  0.1903842E-02  0.1517111E-01  0.1978026E-01    10.798  0.9457810E-04  0.1825351E-02  0.2266698E-02
   373.656  0.1903735E-02  0.1517108E-01  0.1977951E-01    10.798  0.9459078E-04  0.1833132E-02  0.2262877E-02
   373.660  0.1903634E-02  0.1517038E-01  0.1977908E-01    10.798  0.9461635E-04  0.1841443E-02  0.2261832E-02
   373.663  0.1903544E-02  0.1516764E-01  0.1977925E-01    10.799  0.9465398E-04  0.1848170E-02  0.2263146E-02
   373.667  0.1903449E-02  0.1516727E-01  0.1978213E-01    10.799  0.9468572E-04  0.1856162E-02  0.2269077E-02
   373.671  0.1903346E-02  0.1516959E-01  0.1978671E-01    10.799  0.9470761E-04  0.1864535E-02  0.2281203E-02
   373.674  0.1903238E-02  0.1517202E-01  0.1979153E-01    10.799  0.9472108E-04  0.1873121E-02  0.2298131E-02
   373.678  0.1903127E-02  0.1517551E-01  0.1979835E-01    10.799  0.9472724E-04  0.1880929E-02  0.2317269E-02
   373.682  0.1903016E-02  0.1517850E-01  0.1980502E-01    10.800  0.9472886E-04  0.1888781E-02  0.2339730E-02
   373.685  0.1902907E-02  0.1518182E-01  0.1981399E-01    10.800  0.9472791E-04  0.1897082E-02  0.2360226E-02
   373.689  0.1902805E-02  0.1518462E-01  0.1982500E-01    10.800  0.9472739E-04  0.1905178E-02  0.2379778E-02
   373.693  0.1902713E-02  0.1518722E-01  0.1983979E-01    10.800  0.9472977E-04  0.1912720E-02  0.2394022E-02
   373.697  0.1902632E-02  0.1518906E-01  0.1985208E-01    10.800  0.9473645E-04  0.1918875E-02  0.2411169E-02
   373.700  0.1902568E-02  0.1519064E-01  0.1986574E-01    10.800  0.9475005E-04  0.1923782E-02  0.2425446E-02
   373.704  0.1902520E-02  0.1519107E-01  0.1988024E-01    10.801  0.9477067E-04  0.1927248E-02  0.2436720E-02
   373.708  0.1902493E-02  0.1519069E-01  0.1989604E-01    10.801  0.9479974E-04  0.1929204E-02  0.2444051E-02
   373.711  0.1902488E-02  0.1518930E-01  0.1991240E-01    10.801  0.9483687E-04  0.1930035E-02  0.2447881E-02
   373.715  0.1902506E-02  0.1518692E-01  0.1992917E-01    10.801  0.9488174E-04  0.1929403E-02  0.2447707E-02
   373.719  0.1902548E-02  0.1518276E-01  0.1994602E-01    10.801  0.9493300E-04  0.1925088E-02  0.2445240E-02
   373.722  0.1902613E-02  0.1517808E-01  0.1996209E-01    10.802  0.9498942E-04  0.1919630E-02  0.2438169E-02
   373.726  0.1902701E-02  0.1517300E-01  0.1997804E-01    10.802  0.9504970E-04  0.1912623E-02  0.2426922E-02
   373.730  0.1902811E-02  0.1516671E-01  0.1999377E-01    10.802  0.9511211E-04  0.1903563E-02  0.2411684E-02
   373.733  0.1902941E-02  0.1515980E-01  0.2000909E-01    10.802  0.9517466E-04  0.1893130E-02  0.2393354E-02
   373.737  0.1903088E-02  0.1515139E-01  0.2002395E-01    10.802  0.9523581E-04  0.1880701E-02  0.2372476E-02
   373.741  0.1903250E-02  0.1514270E-01  0.2003776E-01    10.802  0.9529411E-04  0.1867901E-02  0.2348635E-02
   373.744  0.1903422E-02  0.1513389E-01  0.2005029E-01    10.803  0.9534892E-04  0.1854290E-02  0.2324424E-02
   373.748  0.1903621E-02  0.1512472E-01  0.2006329E-01    10.803  0.9541798E-04  0.1839946E-02  0.2301152E-02
   373.752  0.1903853E-02  0.1511457E-01  0.2007740E-01    10.803  0.9550865E-04  0.1824764E-02  0.2280730E-02
   373.755  0.1904112E-02  0.1510405E-01  0.2009189E-01    10.803  0.9561889E-04  0.1809247E-02  0.2262600E-02
   373.759  0.1904390E-02  0.1509437E-01  0.2010664E-01    10.803  0.9574611E-04  0.1794347E-02  0.2247385E-02
   373.763  0.1904683E-02  0.1508500E-01  0.2012030E-01    10.804  0.9588660E-04  0.1779821E-02  0.2234004E-02
   373.767  0.1904982E-02  0.1507625E-01  0.2013346E-01    10.804  0.9603723E-04  0.1765620E-02  0.2222260E-02
   373.770  0.1905280E-02  0.1506841E-01  0.2014286E-01    10.804  0.9619337E-04  0.1752231E-02  0.2213828E-02
   373.774  0.1905570E-02  0.1506089E-01  0.2015258E-01    10.804  0.9635134E-04  0.1740097E-02  0.2205607E-02
   373.778  0.1905846E-02  0.1505456E-01  0.2015978E-01    10.804  0.9650637E-04  0.1730421E-02  0.2199116E-02
   373.781  0.1906099E-02  0.1504859E-01  0.2016359E-01    10.804  0.9665358E-04  0.1722083E-02  0.2193955E-02
   373.785  0.1906324E-02  0.1504271E-01  0.2016483E-01    10.805  0.9678942E-04  0.1716761E-02  0.2190052E-02
   373.789  0.1906515E-02  0.1504133E-01  0.2016530E-01    10.805  0.9690842E-04  0.1713207E-02  0.2187122E-02
   373.792  0.1906668E-02  0.1504016E-01  0.2016310E-01    10.805  0.9700813E-04  0.1713132E-02  0.2184963E-02
   373.796  0.1906778E-02  0.1503934E-01  0.2015671E-01    10.805  0.9708473E-04  0.1713212E-02  0.2186626E-02
   373.800  0.1906829E-02  0.1503829E-01  0.2014493E-01    10.805  0.9712411E-04  0.1713852E-02  0.2192558E-02
   373.803  0.1906803E-02  0.1503975E-01  0.2012934E-01    10.805  0.9711180E-04  0.1712557E-02  0.2197784E-02
   373.807  0.1906714E-02  0.1504391E-01  0.2011369E-01    10.806  0.9704605E-04  0.1712310E-02  0.2201750E-02
   373.811  0.1906578E-02  0.1505122E-01  0.2010018E-01    10.806  0.9694033E-04  0.1715730E-02  0.2201475E-02
   373.814  0.1906409E-02  0.1505918E-01  0.2008779E-01    10.806  0.9680738E-04  0.1718094E-02  0.2199866E-02
   373.818  0.1906211E-02  0.1506790E-01  0.2007675E-01    10.806  0.9665002E-04  0.1719734E-02  0.2197664E-02
   373.822  0.1905986E-02  0.1507639E-01  0.2006738E-01    10.806  0.9647199E-04  0.1721859E-02  0.2194090E-02
   373.825  0.1905739E-02  0.1508485E-01  0.2005888E-01    10.807  0.9627704E-04  0.1723680E-02  0.2189637E-02
   373.829  0.1905473E-02  0.1509246E-01  0.2005161E-01    10.807  0.9606951E-04  0.1725848E-02  0.2184993E-02
   373.833  0.1905194E-02  0.1509950E-01  0.2004505E-01    10.807  0.9585432E-04  0.1727215E-02  0.2180648E-02
   373.837  0.1904907E-02  0.1510456E-01  0.2004018E-01    10.807  0.9563492E-04  0.1727641E-02  0.2176466E-02
   373.840  0.1904615E-02  0.1510961E-01  0.2003666E-01    10.807  0.9541595E-04  0.1729405E-02  0.2172847E-02
   373.844  0.1904326E-02  0.1511329E-01  0.2003469E-01    10.807  0.9520153E-04  0.1731143E-02  0.2170342E-02
   373.848  0.1904044E-02  0.1511514E-01  0.2003346E-01    10.808  0.9499550E-04  0.1732592E-02  0.2169180E-02
   373.851  0.1903774E-02  0.1511526E-01  0.2003306E-01    10.808  0.9480223E-04  0.1733501E-02  0.2169350E-02
   373.855  0.1903520E-02  0.1511511E-01  0.2003404E-01    10.808  0.9462334E-04  0.1734505E-02  0.2170662E-02
   373.859  0.1903287E-02  0.1511300E-01  0.2003575E-01    10.808  0.9446240E-04  0.1734929E-02  0.2173129E-02
   373.862  0.1903080E-02  0.1510977E-01  0.2003949E-01    10.808  0.9432153E-04  0.1735645E-02  0.2176667E-02
   373.866  0.1902900E-02  0.1510515E-01  0.2004437E-01    10.808  0.9420234E-04  0.1736497E-02  0.2180391E-02
   373.870  0.1902751E-02  0.1509956E-01  0.2004974E-01    10.809  0.9410641E-04  0.1736996E-02  0.2185824E-02
   373.873  0.1902636E-02  0.1509277E-01  0.2005659E-01    10.809  0.9403469E-04  0.1737971E-02  0.2192140E-02
   373.877  0.1902556E-02  0.1508457E-01  0.2006347E-01    10.809  0.9398795E-04  0.1738904E-02  0.2199809E-02
   373.881  0.1902511E-02  0.1507603E-01  0.2007202E-01    10.809  0.9396584E-04  0.1741084E-02  0.2208783E-02
   373.884  0.1902428E-02  0.1506839E-01  0.2007706E-01    10.809  0.9392473E-04  0.1739005E-02  0.2220299E-02
   373.888  0.1902287E-02  0.1506302E-01  0.2008032E-01    10.810  0.9385338E-04  0.1734471E-02  0.2235562E-02
   373.892  0.1902093E-02  0.1505912E-01  0.2007586E-01    10.810  0.9375715E-04  0.1727520E-02  0.2254122E-02
   373.895  0.1901847E-02  0.1505656E-01  0.2006928E-01    10.810  0.9364832E-04  0.1719940E-02  0.2274707E-02
   373.899  0.1901545E-02  0.1505475E-01  0.2005928E-01    10.810  0.9355807E-04  0.1711885E-02  0.2296785E-02
   373.903  0.1901193E-02  0.1505274E-01  0.2004619E-01    10.810  0.9349616E-04  0.1704851E-02  0.2321490E-02
   373.906  0.1900785E-02  0.1505021E-01  0.2002911E-01    10.810  0.9345406E-04  0.1698644E-02  0.2351136E-02
   373.910  0.1900327E-02  0.1504716E-01  0.2000876E-01    10.811  0.9343441E-04  0.1694011E-02  0.2384413E-02
   373.914  0.1899833E-02  0.1504329E-01  0.1998597E-01    10.811  0.9344438E-04  0.1691984E-02  0.2419426E-02
   373.918  0.1899316E-02  0.1504222E-01  0.1996834E-01    10.811  0.9348841E-04  0.1694709E-02  0.2453855E-02
   373.921  0.1898790E-02  0.1504062E-01  0.1995074E-01    10.811  0.9356877E-04  0.1699336E-02  0.2487230E-02
   373.925  0.1898272E-02  0.1503591E-01  0.1993413E-01    10.811  0.9368606E-04  0.1707401E-02  0.2518936E-02
   373.929  0.1897774E-02  0.1503489E-01  0.1992314E-01    10.811  0.9383811E-04  0.1712694E-02  0.2543318E-02
   373.932  0.1897309E-02  0.1503442E-01  0.1991693E-01    10.812  0.9402107E-04  0.1719208E-02  0.2560794E-02
   373.936  0.1896892E-02  0.1502772E-01  0.1991014E-01    10.812  0.9422934E-04  0.1731667E-02  0.2576192E-02
   373.940  0.1896533E-02  0.1501746E-01  0.1990270E-01    10.812  0.9445678E-04  0.1748127E-02  0.2590172E-02
   373.943  0.1896242E-02  0.1500320E-01  0.1989444E-01    10.812  0.9469597E-04  0.1769675E-02  0.2599830E-02
   373.947  0.1896027E-02  0.1498473E-01  0.1988703E-01    10.812  0.9494141E-04  0.1796101E-02  0.2606345E-02
   373.951  0.1895893E-02  0.1496327E-01  0.1988071E-01    10.813  0.9518620E-04  0.1827314E-02  0.2611303E-02
   373.954  0.1895843E-02  0.1495608E-01  0.1989047E-01    10.813  0.9542603E-04  0.1843129E-02  0.2598049E-02
   373.958  0.1895879E-02  0.1496074E-01  0.1991677E-01    10.813  0.9565686E-04  0.1845345E-02  0.2572827E-02
   373.962  0.1895999E-02  0.1496470E-01  0.1994412E-01    10.813  0.9587678E-04  0.1844710E-02  0.2542294E-02
   373.965  0.1896197E-02  0.1497152E-01  0.1997316E-01    10.813  0.9608266E-04  0.1846999E-02  0.2509792E-02
   373.969  0.1896465E-02  0.1497879E-01  0.2000416E-01    10.813  0.9627183E-04  0.1849680E-02  0.2477054E-02
   373.973  0.1896819E-02  0.1498527E-01  0.2003764E-01    10.814  0.9647253E-04  0.1853533E-02  0.2446824E-02
   373.977  0.1897248E-02  0.1499084E-01  0.2007172E-01    10.814  0.9668527E-04  0.1857953E-02  0.2419027E-02
   373.980  0.1897741E-02  0.1499516E-01  0.2010473E-01    10.814  0.9690757E-04  0.1862409E-02  0.2394153E-02
   373.984  0.1898283E-02  0.1499868E-01  0.2013693E-01    10.814  0.9713694E-04  0.1866733E-02  0.2371307E-02
   373.988  0.1898861E-02  0.1500135E-01  0.2016620E-01    10.814  0.9736899E-04  0.1870355E-02  0.2350357E-02
   373.991  0.1899457E-02  0.1500338E-01  0.2019089E-01    10.815  0.9759575E-04  0.1873208E-02  0.2331943E-02
   373.995  0.1900052E-02  0.1500421E-01  0.2021182E-01    10.815  0.9780669E-04  0.1874738E-02  0.2315988E-02
   373.999  0.1900630E-02  0.1500472E-01  0.2022758E-01    10.815  0.9799311E-04  0.1874166E-02  0.2302041E-02
   374.002  0.1901175E-02  0.1500452E-01  0.2023537E-01    10.815  0.9814544E-04  0.1872379E-02  0.2290274E-02
   374.006  0.1901675E-02  0.1500365E-01  0.2023788E-01    10.815  0.9825589E-04  0.1868730E-02  0.2281000E-02
   374.010  0.1902115E-02  0.1500155E-01  0.2023197E-01    10.815  0.9831638E-04  0.1863073E-02  0.2274818E-02
   374.013  0.1902485E-02  0.1499872E-01  0.2022045E-01    10.816  0.9831999E-04  0.1856201E-02  0.2269261E-02
   374.017  0.1902775E-02  0.1499510E-01  0.2020223E-01    10.816  0.9826239E-04  0.1848138E-02  0.2266269E-02
   374.021  0.1902979E-02  0.1499028E-01  0.2017820E-01    10.816  0.9814096E-04  0.1838464E-02  0.2266514E-02
   374.024  0.1903107E-02  0.1498441E-01  0.2014938E-01    10.816  0.9796418E-04  0.1827001E-02  0.2270740E-02
   374.028  0.1903226E-02  0.1497816E-01  0.2012268E-01    10.816  0.9777493E-04  0.1814644E-02  0.2276490E-02
   374.032  0.1903346E-02  0.1497117E-01  0.2009993E-01    10.816  0.9758212E-04  0.1801590E-02  0.2283407E-02
   374.035  0.1903465E-02  0.1496383E-01  0.2007973E-01    10.817  0.9738963E-04  0.1787379E-02  0.2291338E-02
   374.039  0.1903580E-02  0.1495571E-01  0.2006254E-01    10.817  0.9719972E-04  0.1772286E-02  0.2299629E-02
   374.043  0.1903689E-02  0.1494674E-01  0.2004729E-01    10.817  0.9701565E-04  0.1756485E-02  0.2308835E-02
   374.047  0.1903790E-02  0.1493822E-01  0.2003329E-01    10.817  0.9684005E-04  0.1740756E-02  0.2320275E-02
   374.050  0.1903899E-02  0.1493141E-01  0.2002374E-01    10.817  0.9669117E-04  0.1728204E-02  0.2325440E-02
   374.054  0.1904018E-02  0.1492520E-01  0.2001765E-01    10.817  0.9657554E-04  0.1717267E-02  0.2326438E-02
   374.058  0.1904144E-02  0.1491917E-01  0.2001265E-01    10.818  0.9649455E-04  0.1706253E-02  0.2325138E-02
   374.061  0.1904275E-02  0.1491446E-01  0.2001060E-01    10.818  0.9644862E-04  0.1695153E-02  0.2321741E-02
   374.065  0.1904407E-02  0.1491085E-01  0.2000887E-01    10.818  0.9643867E-04  0.1687620E-02  0.2316870E-02
   374.069  0.1904531E-02  0.1491115E-01  0.2000607E-01    10.818  0.9645942E-04  0.1680889E-02  0.2312556E-02
   374.072  0.1904610E-02  0.1491350E-01  0.2000434E-01    10.818  0.9649324E-04  0.1682450E-02  0.2306792E-02
   374.076  0.1904632E-02  0.1492247E-01  0.2000528E-01    10.819  0.9653831E-04  0.1695022E-02  0.2295677E-02
   374.080  0.1904603E-02  0.1493416E-01  0.2000562E-01    10.819  0.9657393E-04  0.1709684E-02  0.2285990E-02
   374.083  0.1904525E-02  0.1494756E-01  0.2000609E-01    10.819  0.9659502E-04  0.1725900E-02  0.2279595E-02
   374.087  0.1904401E-02  0.1496376E-01  0.2000589E-01    10.819  0.9660132E-04  0.1743837E-02  0.2273808E-02
   374.091  0.1904232E-02  0.1498147E-01  0.2000571E-01    10.819  0.9659380E-04  0.1762226E-02  0.2270119E-02
   374.094  0.1903998E-02  0.1499815E-01  0.2000173E-01    10.819  0.9655446E-04  0.1779244E-02  0.2271447E-02
   374.098  0.1903619E-02  0.1501449E-01  0.1998841E-01    10.820  0.9642090E-04  0.1791719E-02  0.2285657E-02
   374.102  0.1903100E-02  0.1503087E-01  0.1996660E-01    10.820  0.9619592E-04  0.1798402E-02  0.2313777E-02
   374.105  0.1902453E-02  0.1504520E-01  0.1993849E-01    10.820  0.9588912E-04  0.1799813E-02  0.2351701E-02
   374.109  0.1901695E-02  0.1505684E-01  0.1990495E-01    10.820  0.9551309E-04  0.1796250E-02  0.2397494E-02
   374.113  0.1900856E-02  0.1506510E-01  0.1986908E-01    10.820  0.9509158E-04  0.1787474E-02  0.2447407E-02
   374.117  0.1899959E-02  0.1506963E-01  0.1983191E-01    10.820  0.9463944E-04  0.1774830E-02  0.2499334E-02
   374.120  0.1899025E-02  0.1508131E-01  0.1980567E-01    10.821  0.9417148E-04  0.1777614E-02  0.2531630E-02
   374.124  0.1898077E-02  0.1509353E-01  0.1978608E-01    10.821  0.9370139E-04  0.1784850E-02  0.2554528E-02
   374.128  0.1897139E-02  0.1509993E-01  0.1976855E-01    10.821  0.9324266E-04  0.1787106E-02  0.2575009E-02
   374.131  0.1896233E-02  0.1510163E-01  0.1975409E-01    10.821  0.9280646E-04  0.1786694E-02  0.2590129E-02
   374.135  0.1895383E-02  0.1509656E-01  0.1974217E-01    10.821  0.9240525E-04  0.1781430E-02  0.2601683E-02
   374.139  0.1894610E-02  0.1508437E-01  0.1973332E-01    10.821  0.9204809E-04  0.1770782E-02  0.2608969E-02
   374.142  0.1893909E-02  0.1507195E-01  0.1973162E-01    10.822  0.9173055E-04  0.1763333E-02  0.2607814E-02
   374.146  0.1893299E-02  0.1505789E-01  0.1973578E-01    10.822  0.9145675E-04  0.1758355E-02  0.2597290E-02
   374.150  0.1892794E-02  0.1503868E-01  0.1974288E-01    10.822  0.9123200E-04  0.1749886E-02  0.2583812E-02
   374.153  0.1892407E-02  0.1501452E-01  0.1975160E-01    10.822  0.9106211E-04  0.1738166E-02  0.2568388E-02
   374.157  0.1892146E-02  0.1498544E-01  0.1976295E-01    10.822  0.9094963E-04  0.1724259E-02  0.2550866E-02
   374.161  0.1892008E-02  0.1495453E-01  0.1977606E-01    10.823  0.9088763E-04  0.1712621E-02  0.2527341E-02
   374.164  0.1891991E-02  0.1493284E-01  0.1980216E-01    10.823  0.9087374E-04  0.1718166E-02  0.2480572E-02
   374.168  0.1892096E-02  0.1492009E-01  0.1984255E-01    10.823  0.9090987E-04  0.1706853E-02  0.2425773E-02
   374.172  0.1892318E-02  0.1490618E-01  0.1988451E-01    10.823  0.9099729E-04  0.1692202E-02  0.2372033E-02
   374.175  0.1892654E-02  0.1489157E-01  0.1992743E-01    10.823  0.9113517E-04  0.1675803E-02  0.2318454E-02
   374.179  0.1893092E-02  0.1488327E-01  0.1997780E-01    10.823  0.9132266E-04  0.1649810E-02  0.2262732E-02
   374.183  0.1893624E-02  0.1487550E-01  0.2002843E-01    10.824  0.9155509E-04  0.1620622E-02  0.2210074E-02
   374.187  0.1894233E-02  0.1486633E-01  0.2007598E-01    10.824  0.9182770E-04  0.1591723E-02  0.2161432E-02
   374.190  0.1894905E-02  0.1486115E-01  0.2012558E-01    10.824  0.9213226E-04  0.1560722E-02  0.2125938E-02
   374.194  0.1895623E-02  0.1485586E-01  0.2017112E-01    10.824  0.9246049E-04  0.1531835E-02  0.2097569E-02
   374.198  0.1896366E-02  0.1485083E-01  0.2020982E-01    10.824  0.9280123E-04  0.1505543E-02  0.2079268E-02
   374.201  0.1897117E-02  0.1485330E-01  0.2025050E-01    10.824  0.9314163E-04  0.1494389E-02  0.2057569E-02
   374.205  0.1897856E-02  0.1485594E-01  0.2028425E-01    10.825  0.9346873E-04  0.1487048E-02  0.2042901E-02
   374.209  0.1898564E-02  0.1485741E-01  0.2030821E-01    10.825  0.9377071E-04  0.1481172E-02  0.2040534E-02
   374.212  0.1899228E-02  0.1485771E-01  0.2032235E-01    10.825  0.9403981E-04  0.1476888E-02  0.2045868E-02
   374.216  0.1899859E-02  0.1485722E-01  0.2033255E-01    10.825  0.9429323E-04  0.1474605E-02  0.2058538E-02
   374.220  0.1900445E-02  0.1485635E-01  0.2033712E-01    10.825  0.9452406E-04  0.1473783E-02  0.2075547E-02
   374.223  0.1900969E-02  0.1485493E-01  0.2033370E-01    10.825  0.9472317E-04  0.1473276E-02  0.2096957E-02
   374.227  0.1901420E-02  0.1485372E-01  0.2032488E-01    10.826  0.9488203E-04  0.1475346E-02  0.2122418E-02
   374.231  0.1901784E-02  0.1485219E-01  0.2031041E-01    10.826  0.9499508E-04  0.1478388E-02  0.2151607E-02
   374.234  0.1902047E-02  0.1485067E-01  0.2028813E-01    10.826  0.9506146E-04  0.1482072E-02  0.2186229E-02
   374.238  0.1902219E-02  0.1484763E-01  0.2026196E-01    10.826  0.9509536E-04  0.1485874E-02  0.2223194E-02
   374.242  0.1902378E-02  0.1484585E-01  0.2023810E-01    10.826  0.9516243E-04  0.1489524E-02  0.2254199E-02
   374.245  0.1902524E-02  0.1484669E-01  0.2021690E-01    10.826  0.9526282E-04  0.1496567E-02  0.2278549E-02
   374.249  0.1902662E-02  0.1484779E-01  0.2019866E-01    10.827  0.9538966E-04  0.1503639E-02  0.2298267E-02
   374.253  0.1902794E-02  0.1484809E-01  0.2018391E-01    10.827  0.9552924E-04  0.1509702E-02  0.2315857E-02
   374.256  0.1902918E-02  0.1484811E-01  0.2017084E-01    10.827  0.9568093E-04  0.1514999E-02  0.2330374E-02
   374.260  0.1903017E-02  0.1484767E-01  0.2015869E-01    10.827  0.9586191E-04  0.1519297E-02  0.2343741E-02
   374.264  0.1903088E-02  0.1484871E-01  0.2014637E-01    10.827  0.9607107E-04  0.1524735E-02  0.2354483E-02
   374.268  0.1903130E-02  0.1485207E-01  0.2013621E-01    10.828  0.9630416E-04  0.1526555E-02  0.2364879E-02
   374.271  0.1903139E-02  0.1485622E-01  0.2012446E-01    10.828  0.9655794E-04  0.1525890E-02  0.2375909E-02
   374.275  0.1903117E-02  0.1485961E-01  0.2011274E-01    10.828  0.9682738E-04  0.1525250E-02  0.2386603E-02
   374.279  0.1903062E-02  0.1486231E-01  0.2010052E-01    10.828  0.9710901E-04  0.1525120E-02  0.2396794E-02
   374.282  0.1902982E-02  0.1486531E-01  0.2008675E-01    10.828  0.9740109E-04  0.1525512E-02  0.2406632E-02
   374.286  0.1902899E-02  0.1486696E-01  0.2007381E-01    10.828  0.9770972E-04  0.1526792E-02  0.2415405E-02
   374.290  0.1902815E-02  0.1486779E-01  0.2006228E-01    10.829  0.9803084E-04  0.1527680E-02  0.2423837E-02
   374.293  0.1902732E-02  0.1486433E-01  0.2005246E-01    10.829  0.9835991E-04  0.1521243E-02  0.2431449E-02
   374.297  0.1902648E-02  0.1486535E-01  0.2004334E-01    10.829  0.9869228E-04  0.1523110E-02  0.2437469E-02
   374.301  0.1902554E-02  0.1486640E-01  0.2003448E-01    10.829  0.9902631E-04  0.1524351E-02  0.2442267E-02
   374.304  0.1902454E-02  0.1486826E-01  0.2002648E-01    10.829  0.9935681E-04  0.1524902E-02  0.2444327E-02
   374.308  0.1902348E-02  0.1486945E-01  0.2001879E-01    10.829  0.9967733E-04  0.1524991E-02  0.2445981E-02
   374.312  0.1902237E-02  0.1487175E-01  0.2001394E-01    10.830  0.9998237E-04  0.1522321E-02  0.2446217E-02
   374.315  0.1902123E-02  0.1487367E-01  0.2000983E-01    10.830  0.1002674E-03  0.1519060E-02  0.2445005E-02
   374.319  0.1902008E-02  0.1487746E-01  0.2000723E-01    10.830  0.1005269E-03  0.1516534E-02  0.2441060E-02
   374.323  0.1901893E-02  0.1488127E-01  0.2000545E-01    10.830  0.1007566E-03  0.1514516E-02  0.2435952E-02
   374.327  0.1901778E-02  0.1488433E-01  0.2000353E-01    10.830  0.1009524E-03  0.1511654E-02  0.2430445E-02
   374.330  0.1901665E-02  0.1488741E-01  0.2000260E-01    10.830  0.1011100E-03  0.1508643E-02  0.2424645E-02
   374.334  0.1901559E-02  0.1489045E-01  0.2000215E-01    10.831  0.1012306E-03  0.1505158E-02  0.2419129E-02
   374.338  0.1901461E-02  0.1489368E-01  0.2000236E-01    10.831  0.1013126E-03  0.1500847E-02  0.2413382E-02
   374.341  0.1901373E-02  0.1489512E-01  0.2000280E-01    10.831  0.1013543E-03  0.1497397E-02  0.2408127E-02
   374.345  0.1901293E-02  0.1489620E-01  0.2000380E-01    10.831  0.1013538E-03  0.1493781E-02  0.2404048E-02
   374.349  0.1901223E-02  0.1489642E-01  0.2000323E-01    10.831  0.1013109E-03  0.1491304E-02  0.2399470E-02
   374.352  0.1901163E-02  0.1489504E-01  0.2000328E-01    10.831  0.1012260E-03  0.1489008E-02  0.2394516E-02
   374.356  0.1901114E-02  0.1489387E-01  0.2000450E-01    10.832  0.1011003E-03  0.1488756E-02  0.2389223E-02
   374.360  0.1901076E-02  0.1489249E-01  0.2000639E-01    10.832  0.1009358E-03  0.1489548E-02  0.2383825E-02
   374.363  0.1901048E-02  0.1489074E-01  0.2000807E-01    10.832  0.1007353E-03  0.1490780E-02  0.2378924E-02
   374.367  0.1901030E-02  0.1488850E-01  0.2000993E-01    10.832  0.1005019E-03  0.1492091E-02  0.2374673E-02
   374.371  0.1901023E-02  0.1488564E-01  0.2001220E-01    10.832  0.1002394E-03  0.1494047E-02  0.2370366E-02
   374.374  0.1901026E-02  0.1488143E-01  0.2001451E-01    10.832  0.9995166E-04  0.1496507E-02  0.2366343E-02
   374.378  0.1901042E-02  0.1487646E-01  0.2001808E-01    10.833  0.9964447E-04  0.1500069E-02  0.2362188E-02
   374.382  0.1901081E-02  0.1487043E-01  0.2002124E-01    10.833  0.9932924E-04  0.1505087E-02  0.2359022E-02
   374.385  0.1901140E-02  0.1486366E-01  0.2002215E-01    10.833  0.9900869E-04  0.1511877E-02  0.2357401E-02
   374.389  0.1901217E-02  0.1485614E-01  0.2002598E-01    10.833  0.9868852E-04  0.1519901E-02  0.2355404E-02
   374.393  0.1901308E-02  0.1484831E-01  0.2002876E-01    10.833  0.9838095E-04  0.1529608E-02  0.2353897E-02
   374.396  0.1901408E-02  0.1483936E-01  0.2003164E-01    10.833  0.9809532E-04  0.1540501E-02  0.2353420E-02
   374.400  0.1901516E-02  0.1483083E-01  0.2003351E-01    10.834  0.9783616E-04  0.1552425E-02  0.2353435E-02
   374.404  0.1901628E-02  0.1482506E-01  0.2003520E-01    10.834  0.9760820E-04  0.1568314E-02  0.2354245E-02
   374.408  0.1901744E-02  0.1481666E-01  0.2003701E-01    10.834  0.9741503E-04  0.1578977E-02  0.2355598E-02
   374.411  0.1901861E-02  0.1481619E-01  0.2004327E-01    10.834  0.9725925E-04  0.1584674E-02  0.2364172E-02
   374.415  0.1901980E-02  0.1481434E-01  0.2004957E-01    10.834  0.9713807E-04  0.1588387E-02  0.2372409E-02
   374.419  0.1902099E-02  0.1481221E-01  0.2005485E-01    10.834  0.9705222E-04  0.1590533E-02  0.2382159E-02
   374.422  0.1902216E-02  0.1480933E-01  0.2005779E-01    10.835  0.9700295E-04  0.1593698E-02  0.2392044E-02
   374.426  0.1902329E-02  0.1480620E-01  0.2006012E-01    10.835  0.9699142E-04  0.1597581E-02  0.2401521E-02
   374.430  0.1902438E-02  0.1480275E-01  0.2006096E-01    10.835  0.9701894E-04  0.1600510E-02  0.2411573E-02
   374.433  0.1902539E-02  0.1479872E-01  0.2006090E-01    10.835  0.9708562E-04  0.1602147E-02  0.2421130E-02
   374.437  0.1902633E-02  0.1479453E-01  0.2005943E-01    10.835  0.9719028E-04  0.1602692E-02  0.2429277E-02
   374.441  0.1902726E-02  0.1478965E-01  0.2005860E-01    10.835  0.9731144E-04  0.1602773E-02  0.2436645E-02
   374.444  0.1902817E-02  0.1478457E-01  0.2005834E-01    10.836  0.9743605E-04  0.1600892E-02  0.2441688E-02
   374.448  0.1902901E-02  0.1478135E-01  0.2005739E-01    10.836  0.9755879E-04  0.1599789E-02  0.2445977E-02
   374.452  0.1902974E-02  0.1477810E-01  0.2005620E-01    10.836  0.9767755E-04  0.1597773E-02  0.2449280E-02
   374.455  0.1903037E-02  0.1477805E-01  0.2005619E-01    10.836  0.9778969E-04  0.1594539E-02  0.2453655E-02
   374.459  0.1903086E-02  0.1477897E-01  0.2005638E-01    10.836  0.9789391E-04  0.1589956E-02  0.2456896E-02
   374.463  0.1903121E-02  0.1478227E-01  0.2005907E-01    10.836  0.9798831E-04  0.1587220E-02  0.2458790E-02
   374.466  0.1903141E-02  0.1478613E-01  0.2006058E-01    10.836  0.9807102E-04  0.1583915E-02  0.2458801E-02
   374.470  0.1903151E-02  0.1478944E-01  0.2006165E-01    10.837  0.9813966E-04  0.1581058E-02  0.2457483E-02
   374.474  0.1903155E-02  0.1479016E-01  0.2006228E-01    10.837  0.9819087E-04  0.1579459E-02  0.2455145E-02
   374.478  0.1903152E-02  0.1479178E-01  0.2006234E-01    10.837  0.9822647E-04  0.1576819E-02  0.2452243E-02
   374.481  0.1903141E-02  0.1479241E-01  0.2006112E-01    10.837  0.9824724E-04  0.1574531E-02  0.2448162E-02
   374.485  0.1903122E-02  0.1479203E-01  0.2006009E-01    10.837  0.9825226E-04  0.1571990E-02  0.2443475E-02
   374.489  0.1903094E-02  0.1479091E-01  0.2005761E-01    10.837  0.9824194E-04  0.1570514E-02  0.2439613E-02
   374.492  0.1903058E-02  0.1478896E-01  0.2005453E-01    10.838  0.9821745E-04  0.1568136E-02  0.2434851E-02
   374.496  0.1903018E-02  0.1478723E-01  0.2005061E-01    10.838  0.9818273E-04  0.1565978E-02  0.2430247E-02
   374.500  0.1902982E-02  0.1478538E-01  0.2004748E-01    10.838  0.9814614E-04  0.1563821E-02  0.2426290E-02
   374.503  0.1902953E-02  0.1478397E-01  0.2004648E-01    10.838  0.9810793E-04  0.1562332E-02  0.2423082E-02
   374.507  0.1902929E-02  0.1478345E-01  0.2004577E-01    10.838  0.9806823E-04  0.1561814E-02  0.2419939E-02
   374.511  0.1902913E-02  0.1478175E-01  0.2004603E-01    10.838  0.9802949E-04  0.1561272E-02  0.2418242E-02
   374.514  0.1902904E-02  0.1477935E-01  0.2004691E-01    10.839  0.9799184E-04  0.1561608E-02  0.2416810E-02
   374.518  0.1902903E-02  0.1477824E-01  0.2004828E-01    10.839  0.9795668E-04  0.1560807E-02  0.2416430E-02
   374.522  0.1902909E-02  0.1477713E-01  0.2005011E-01    10.839  0.9792407E-04  0.1560272E-02  0.2415575E-02
   374.525  0.1902923E-02  0.1477574E-01  0.2005293E-01    10.839  0.9789491E-04  0.1560311E-02  0.2412586E-02
   374.529  0.1902944E-02  0.1477458E-01  0.2005385E-01    10.839  0.9786907E-04  0.1560796E-02  0.2412811E-02
   374.533  0.1902971E-02  0.1477293E-01  0.2005551E-01    10.839  0.9784777E-04  0.1561837E-02  0.2413193E-02
   374.537  0.1903005E-02  0.1477082E-01  0.2005671E-01    10.840  0.9783055E-04  0.1562926E-02  0.2413299E-02
   374.540  0.1903045E-02  0.1477015E-01  0.2005900E-01    10.840  0.9781722E-04  0.1562585E-02  0.2413156E-02
   374.544  0.1903089E-02  0.1477189E-01  0.2006307E-01    10.840  0.9780868E-04  0.1562092E-02  0.2415455E-02
   374.548  0.1903137E-02  0.1477401E-01  0.2006647E-01    10.840  0.9780468E-04  0.1561710E-02  0.2417953E-02
   374.551  0.1903189E-02  0.1477640E-01  0.2007027E-01    10.840  0.9780646E-04  0.1562238E-02  0.2421311E-02
   374.555  0.1903245E-02  0.1477875E-01  0.2007423E-01    10.840  0.9781417E-04  0.1562803E-02  0.2423580E-02
   374.559  0.1903302E-02  0.1478139E-01  0.2007745E-01    10.841  0.9782773E-04  0.1563732E-02  0.2425305E-02
   374.562  0.1903361E-02  0.1478348E-01  0.2008034E-01    10.841  0.9784667E-04  0.1564892E-02  0.2428113E-02
   374.566  0.1903420E-02  0.1478550E-01  0.2008327E-01    10.841  0.9787121E-04  0.1565946E-02  0.2429979E-02
   374.570  0.1903477E-02  0.1478786E-01  0.2008364E-01    10.841  0.9790018E-04  0.1566332E-02  0.2431900E-02
   374.573  0.1903532E-02  0.1479010E-01  0.2008514E-01    10.841  0.9793019E-04  0.1567206E-02  0.2433628E-02
   374.577  0.1903590E-02  0.1479224E-01  0.2008682E-01    10.841  0.9795238E-04  0.1568113E-02  0.2435474E-02
   374.581  0.1903649E-02  0.1479409E-01  0.2008830E-01    10.841  0.9796522E-04  0.1568826E-02  0.2437023E-02
   374.584  0.1903708E-02  0.1479671E-01  0.2008856E-01    10.842  0.9796921E-04  0.1569653E-02  0.2437311E-02
   374.588  0.1903763E-02  0.1479819E-01  0.2008929E-01    10.842  0.9796488E-04  0.1569166E-02  0.2436502E-02
   374.592  0.1903809E-02  0.1480006E-01  0.2008838E-01    10.842  0.9795335E-04  0.1568739E-02  0.2435194E-02
   374.595  0.1903844E-02  0.1480659E-01  0.2008814E-01    10.842  0.9793646E-04  0.1576108E-02  0.2432748E-02
   374.599  0.1903861E-02  0.1480817E-01  0.2008629E-01    10.842  0.9791715E-04  0.1571423E-02  0.2429354E-02
   374.603  0.1903860E-02  0.1481072E-01  0.2008313E-01    10.842  0.9789544E-04  0.1566330E-02  0.2425095E-02
   374.606  0.1903839E-02  0.1481396E-01  0.2008020E-01    10.843  0.9787204E-04  0.1561850E-02  0.2420761E-02
   374.610  0.1903798E-02  0.1481732E-01  0.2007614E-01    10.843  0.9784503E-04  0.1557330E-02  0.2416845E-02
   374.614  0.1903733E-02  0.1482156E-01  0.2007097E-01    10.843  0.9781126E-04  0.1553470E-02  0.2412492E-02
   374.618  0.1903644E-02  0.1482594E-01  0.2006506E-01    10.843  0.9777211E-04  0.1549573E-02  0.2406856E-02
   374.621  0.1903533E-02  0.1483074E-01  0.2005877E-01    10.843  0.9772742E-04  0.1545658E-02  0.2401312E-02
   374.625  0.1903402E-02  0.1483523E-01  0.2005212E-01    10.843  0.9767889E-04  0.1542054E-02  0.2394864E-02
   374.629  0.1903253E-02  0.1483953E-01  0.2004620E-01    10.844  0.9762732E-04  0.1538377E-02  0.2389379E-02
   374.632  0.1903089E-02  0.1484324E-01  0.2004049E-01    10.844  0.9757292E-04  0.1534810E-02  0.2383867E-02
   374.636  0.1902912E-02  0.1484780E-01  0.2003514E-01    10.844  0.9751767E-04  0.1531641E-02  0.2378906E-02
   374.640  0.1902723E-02  0.1485194E-01  0.2002981E-01    10.844  0.9746109E-04  0.1528782E-02  0.2373594E-02
   374.643  0.1902508E-02  0.1485418E-01  0.2002281E-01    10.844  0.9739519E-04  0.1527666E-02  0.2369350E-02
   374.647  0.1902266E-02  0.1485609E-01  0.2001408E-01    10.844  0.9732221E-04  0.1527385E-02  0.2366598E-02
   374.651  0.1902001E-02  0.1486211E-01  0.2000887E-01    10.844  0.9724412E-04  0.1525689E-02  0.2369339E-02
   374.654  0.1901719E-02  0.1486755E-01  0.2000401E-01    10.845  0.9716182E-04  0.1525065E-02  0.2373686E-02
   374.658  0.1901426E-02  0.1487169E-01  0.1999863E-01    10.845  0.9707405E-04  0.1524586E-02  0.2380551E-02
   374.662  0.1901131E-02  0.1487476E-01  0.1999507E-01    10.845  0.9698235E-04  0.1524580E-02  0.2386716E-02
   374.665  0.1900838E-02  0.1487719E-01  0.1999270E-01    10.845  0.9688866E-04  0.1525156E-02  0.2392719E-02
   374.669  0.1900555E-02  0.1487878E-01  0.1999256E-01    10.845  0.9679417E-04  0.1526369E-02  0.2398116E-02
   374.673  0.1900286E-02  0.1487889E-01  0.1999293E-01    10.845  0.9670083E-04  0.1527822E-02  0.2405795E-02
   374.677  0.1900030E-02  0.1487707E-01  0.1999383E-01    10.846  0.9660511E-04  0.1529186E-02  0.2413071E-02
   374.680  0.1899791E-02  0.1487488E-01  0.1999724E-01    10.846  0.9650821E-04  0.1531989E-02  0.2422282E-02
   374.684  0.1899573E-02  0.1487194E-01  0.1999901E-01    10.846  0.9641252E-04  0.1535280E-02  0.2428539E-02
   374.688  0.1899380E-02  0.1487096E-01  0.2000741E-01    10.846  0.9632173E-04  0.1534888E-02  0.2432021E-02
   374.691  0.1899214E-02  0.1487026E-01  0.2001507E-01    10.846  0.9623851E-04  0.1535439E-02  0.2435468E-02
   374.695  0.1899077E-02  0.1486864E-01  0.2002324E-01    10.846  0.9616586E-04  0.1538116E-02  0.2437273E-02
   374.699  0.1898972E-02  0.1486541E-01  0.2003150E-01    10.846  0.9610543E-04  0.1541243E-02  0.2438444E-02
   374.702  0.1898901E-02  0.1486040E-01  0.2004040E-01    10.847  0.9605960E-04  0.1545524E-02  0.2439293E-02
   374.706  0.1898866E-02  0.1485433E-01  0.2005030E-01    10.847  0.9602806E-04  0.1550686E-02  0.2440034E-02
   374.710  0.1898867E-02  0.1484900E-01  0.2006143E-01    10.847  0.9601283E-04  0.1555737E-02  0.2441671E-02
   374.713  0.1898904E-02  0.1484223E-01  0.2007628E-01    10.847  0.9601302E-04  0.1560433E-02  0.2445492E-02
   374.717  0.1898976E-02  0.1483395E-01  0.2008747E-01    10.847  0.9602926E-04  0.1565897E-02  0.2445775E-02
   374.721  0.1899081E-02  0.1482837E-01  0.2010147E-01    10.847  0.9606104E-04  0.1569427E-02  0.2447548E-02
   374.724  0.1899216E-02  0.1482189E-01  0.2011847E-01    10.848  0.9610867E-04  0.1571966E-02  0.2452946E-02
   374.728  0.1899374E-02  0.1481639E-01  0.2013286E-01    10.848  0.9617193E-04  0.1577558E-02  0.2453495E-02
   374.732  0.1899551E-02  0.1481190E-01  0.2014631E-01    10.848  0.9625019E-04  0.1582019E-02  0.2452936E-02
   374.736  0.1899743E-02  0.1480963E-01  0.2016108E-01    10.848  0.9634164E-04  0.1586096E-02  0.2454186E-02
   374.739  0.1899945E-02  0.1481451E-01  0.2018047E-01    10.848  0.9644490E-04  0.1585964E-02  0.2457608E-02
   374.743  0.1900150E-02  0.1482065E-01  0.2019953E-01    10.848  0.9655599E-04  0.1584626E-02  0.2461942E-02
   374.747  0.1900336E-02  0.1482710E-01  0.2021662E-01    10.848  0.9665795E-04  0.1583348E-02  0.2466429E-02
   374.750  0.1900492E-02  0.1483546E-01  0.2023081E-01    10.849  0.9674423E-04  0.1580741E-02  0.2468867E-02
   374.754  0.1900614E-02  0.1484492E-01  0.2024154E-01    10.849  0.9681249E-04  0.1577406E-02  0.2469626E-02
   374.758  0.1900699E-02  0.1485488E-01  0.2024915E-01    10.849  0.9686136E-04  0.1573399E-02  0.2469410E-02
   374.761  0.1900747E-02  0.1486520E-01  0.2025370E-01    10.849  0.9688834E-04  0.1569002E-02  0.2467751E-02
   374.765  0.1900756E-02  0.1487552E-01  0.2025655E-01    10.849  0.9689104E-04  0.1564435E-02  0.2466220E-02
   374.769  0.1900731E-02  0.1488556E-01  0.2025744E-01    10.849  0.9686737E-04  0.1559972E-02  0.2464856E-02
   374.772  0.1900676E-02  0.1489511E-01  0.2025603E-01    10.850  0.9681408E-04  0.1556036E-02  0.2463356E-02
   374.776  0.1900590E-02  0.1490370E-01  0.2025256E-01    10.850  0.9673234E-04  0.1552755E-02  0.2462598E-02
   374.780  0.1900481E-02  0.1491063E-01  0.2024843E-01    10.850  0.9662728E-04  0.1549229E-02  0.2461891E-02
   374.783  0.1900360E-02  0.1491735E-01  0.2024400E-01    10.850  0.9650772E-04  0.1547284E-02  0.2463725E-02
   374.787  0.1900247E-02  0.1492265E-01  0.2024230E-01    10.850  0.9638698E-04  0.1546065E-02  0.2466680E-02
   374.791  0.1900149E-02  0.1492707E-01  0.2024326E-01    10.850  0.9626844E-04  0.1545495E-02  0.2470852E-02
   374.794  0.1900067E-02  0.1493024E-01  0.2024541E-01    10.850  0.9615486E-04  0.1545661E-02  0.2475253E-02
   374.798  0.1900002E-02  0.1493217E-01  0.2024745E-01    10.851  0.9604824E-04  0.1545649E-02  0.2477425E-02
   374.802  0.1899957E-02  0.1493377E-01  0.2025266E-01    10.851  0.9595005E-04  0.1546006E-02  0.2482478E-02
   374.806  0.1899930E-02  0.1493324E-01  0.2025832E-01    10.851  0.9586246E-04  0.1546501E-02  0.2488203E-02
   374.809  0.1899923E-02  0.1493171E-01  0.2026446E-01    10.851  0.9578805E-04  0.1547076E-02  0.2493751E-02
   374.813  0.1899913E-02  0.1492966E-01  0.2026872E-01    10.851  0.9572125E-04  0.1549843E-02  0.2500034E-02
   374.817  0.1899893E-02  0.1492692E-01  0.2027199E-01    10.851  0.9565849E-04  0.1553547E-02  0.2508381E-02
   374.820  0.1899864E-02  0.1492530E-01  0.2027396E-01    10.852  0.9560066E-04  0.1561487E-02  0.2516495E-02
   374.824  0.1899826E-02  0.1492388E-01  0.2027368E-01    10.852  0.9554959E-04  0.1572487E-02  0.2524851E-02
   374.828  0.1899771E-02  0.1492301E-01  0.2027165E-01    10.852  0.9551151E-04  0.1583387E-02  0.2533423E-02
   374.831  0.1899695E-02  0.1492375E-01  0.2026789E-01    10.852  0.9548843E-04  0.1594235E-02  0.2541545E-02
   374.835  0.1899598E-02  0.1492454E-01  0.2026324E-01    10.852  0.9548300E-04  0.1604053E-02  0.2548726E-02
   374.839  0.1899472E-02  0.1492578E-01  0.2025656E-01    10.852  0.9551885E-04  0.1613575E-02  0.2554966E-02
   374.842  0.1899313E-02  0.1492919E-01  0.2024812E-01    10.852  0.9562077E-04  0.1619603E-02  0.2561164E-02
   374.846  0.1899130E-02  0.1493216E-01  0.2023890E-01    10.853  0.9579419E-04  0.1624537E-02  0.2567008E-02
   374.850  0.1898926E-02  0.1493615E-01  0.2023057E-01    10.853  0.9603716E-04  0.1629142E-02  0.2572664E-02
   374.853  0.1898707E-02  0.1493925E-01  0.2021981E-01    10.853  0.9634743E-04  0.1633063E-02  0.2578344E-02
   374.857  0.1898477E-02  0.1494915E-01  0.2021606E-01    10.853  0.9672107E-04  0.1633363E-02  0.2589756E-02
   374.861  0.1898241E-02  0.1495793E-01  0.2021320E-01    10.853  0.9715325E-04  0.1631014E-02  0.2601752E-02
   374.865  0.1897999E-02  0.1496859E-01  0.2021012E-01    10.853  0.9763904E-04  0.1629831E-02  0.2612336E-02
   374.868  0.1897755E-02  0.1497517E-01  0.2020801E-01    10.853  0.9817048E-04  0.1627114E-02  0.2620644E-02
   374.872  0.1897507E-02  0.1498139E-01  0.2020697E-01    10.854  0.9874336E-04  0.1623109E-02  0.2627055E-02
   374.876  0.1897258E-02  0.1498711E-01  0.2020479E-01    10.854  0.9934813E-04  0.1617376E-02  0.2631278E-02
   374.879  0.1897011E-02  0.1499289E-01  0.2020297E-01    10.854  0.9997489E-04  0.1612008E-02  0.2632602E-02
   374.883  0.1896770E-02  0.1499715E-01  0.2020056E-01    10.854  0.1006127E-03  0.1605338E-02  0.2631053E-02
   374.887  0.1896538E-02  0.1500008E-01  0.2019696E-01    10.854  0.1012508E-03  0.1598077E-02  0.2625827E-02
   374.890  0.1896319E-02  0.1500108E-01  0.2019388E-01    10.854  0.1018778E-03  0.1591513E-02  0.2618685E-02
   374.894  0.1896115E-02  0.1500184E-01  0.2019161E-01    10.854  0.1024821E-03  0.1583908E-02  0.2609509E-02
   374.898  0.1895929E-02  0.1500491E-01  0.2019388E-01    10.855  0.1030523E-03  0.1578890E-02  0.2597597E-02
   374.901  0.1895766E-02  0.1500871E-01  0.2019865E-01    10.855  0.1035767E-03  0.1577001E-02  0.2581837E-02
   374.905  0.1895630E-02  0.1500917E-01  0.2020203E-01    10.855  0.1040446E-03  0.1574989E-02  0.2563918E-02
   374.909  0.1895519E-02  0.1500745E-01  0.2020514E-01    10.855  0.1044476E-03  0.1575763E-02  0.2546340E-02
   374.912  0.1895441E-02  0.1500301E-01  0.2020878E-01    10.855  0.1047817E-03  0.1576714E-02  0.2528181E-02
   374.916  0.1895415E-02  0.1499649E-01  0.2021335E-01    10.855  0.1050574E-03  0.1579931E-02  0.2514058E-02
   374.920  0.1895438E-02  0.1498889E-01  0.2022108E-01    10.856  0.1052683E-03  0.1583776E-02  0.2503954E-02
   374.924  0.1895510E-02  0.1498218E-01  0.2023321E-01    10.856  0.1054098E-03  0.1587323E-02  0.2500413E-02
   374.927  0.1895627E-02  0.1497478E-01  0.2024605E-01    10.856  0.1054763E-03  0.1593206E-02  0.2500414E-02
   374.931  0.1895783E-02  0.1496643E-01  0.2025894E-01    10.856  0.1054645E-03  0.1600930E-02  0.2503113E-02
   374.935  0.1895976E-02  0.1495676E-01  0.2027169E-01    10.856  0.1053729E-03  0.1609574E-02  0.2509681E-02
   374.938  0.1896200E-02  0.1494617E-01  0.2028413E-01    10.856  0.1052022E-03  0.1619050E-02  0.2519701E-02
   374.942  0.1896451E-02  0.1493530E-01  0.2029602E-01    10.856  0.1049537E-03  0.1630921E-02  0.2530786E-02
   374.946  0.1896725E-02  0.1492470E-01  0.2030687E-01    10.857  0.1046321E-03  0.1643926E-02  0.2543689E-02
   374.949  0.1896994E-02  0.1491472E-01  0.2031567E-01    10.857  0.1042530E-03  0.1656835E-02  0.2556885E-02
   374.953  0.1897256E-02  0.1490581E-01  0.2032191E-01    10.857  0.1038352E-03  0.1669168E-02  0.2569413E-02
   374.957  0.1897522E-02  0.1489991E-01  0.2032927E-01    10.857  0.1033996E-03  0.1676478E-02  0.2582546E-02
   374.960  0.1897787E-02  0.1489710E-01  0.2033620E-01    10.857  0.1029544E-03  0.1679551E-02  0.2594869E-02
   374.964  0.1898047E-02  0.1489364E-01  0.2034136E-01    10.857  0.1025067E-03  0.1681388E-02  0.2604998E-02
   374.968  0.1898297E-02  0.1489050E-01  0.2034468E-01    10.857  0.1020641E-03  0.1682943E-02  0.2612136E-02
   374.972  0.1898534E-02  0.1488688E-01  0.2034545E-01    10.858  0.1016338E-03  0.1684599E-02  0.2617168E-02
   374.975  0.1898751E-02  0.1488194E-01  0.2034227E-01    10.858  0.1012205E-03  0.1685736E-02  0.2619704E-02
   374.979  0.1898932E-02  0.1487697E-01  0.2033513E-01    10.858  0.1008202E-03  0.1687312E-02  0.2622188E-02
   374.983  0.1899074E-02  0.1487139E-01  0.2032450E-01    10.858  0.1004372E-03  0.1689525E-02  0.2624205E-02
   374.986  0.1899173E-02  0.1486591E-01  0.2030929E-01    10.858  0.1000785E-03  0.1691685E-02  0.2625391E-02
   374.990  0.1899230E-02  0.1485970E-01  0.2029164E-01    10.858  0.9975107E-04  0.1694452E-02  0.2626938E-02
   374.994  0.1899247E-02  0.1485720E-01  0.2027440E-01    10.858  0.9945270E-04  0.1692999E-02  0.2633573E-02
   374.997  0.1899226E-02  0.1485810E-01  0.2026041E-01    10.859  0.9918281E-04  0.1689131E-02  0.2637765E-02
   375.001  0.1899176E-02  0.1485750E-01  0.2024464E-01    10.859  0.9894196E-04  0.1687857E-02  0.2641199E-02
   375.005  0.1899108E-02  0.1485632E-01  0.2022753E-01    10.859  0.9872849E-04  0.1687563E-02  0.2643019E-02
   375.008  0.1899015E-02  0.1485181E-01  0.2020837E-01    10.859  0.9856623E-04  0.1688475E-02  0.2643552E-02
   375.012  0.1898890E-02  0.1484550E-01  0.2018546E-01    10.859  0.9847368E-04  0.1690258E-02  0.2641374E-02
   375.016  0.1898735E-02  0.1483884E-01  0.2016089E-01    10.859  0.9845398E-04  0.1694967E-02  0.2638396E-02
   375.019  0.1898558E-02  0.1483092E-01  0.2013454E-01    10.859  0.9850042E-04  0.1701265E-02  0.2634163E-02
   375.023  0.1898380E-02  0.1482342E-01  0.2011048E-01    10.860  0.9858252E-04  0.1708828E-02  0.2629313E-02
   375.027  0.1898205E-02  0.1481661E-01  0.2008872E-01    10.860  0.9869613E-04  0.1716933E-02  0.2624840E-02
   375.031  0.1898021E-02  0.1480936E-01  0.2006751E-01    10.860  0.9882741E-04  0.1726889E-02  0.2618164E-02
   375.034  0.1897831E-02  0.1480245E-01  0.2004695E-01    10.860  0.9897140E-04  0.1737469E-02  0.2608907E-02
   375.038  0.1897642E-02  0.1479581E-01  0.2002807E-01    10.860  0.9912289E-04  0.1749186E-02  0.2598069E-02
   375.042  0.1897459E-02  0.1478786E-01  0.2001108E-01    10.860  0.9928011E-04  0.1762106E-02  0.2587037E-02
   375.045  0.1897292E-02  0.1478064E-01  0.1999609E-01    10.861  0.9943699E-04  0.1773290E-02  0.2576086E-02
   375.049  0.1897146E-02  0.1477817E-01  0.1998819E-01    10.861  0.9958993E-04  0.1777513E-02  0.2571529E-02
   375.053  0.1897024E-02  0.1478099E-01  0.1998880E-01    10.861  0.9973804E-04  0.1774317E-02  0.2572672E-02
   375.056  0.1896927E-02  0.1478577E-01  0.1999120E-01    10.861  0.9987970E-04  0.1770273E-02  0.2573011E-02
   375.060  0.1896856E-02  0.1478982E-01  0.1999687E-01    10.861  0.1000139E-03  0.1768943E-02  0.2572906E-02
   375.064  0.1896810E-02  0.1479360E-01  0.2000415E-01    10.861  0.1001400E-03  0.1769037E-02  0.2573140E-02
   375.067  0.1896790E-02  0.1479745E-01  0.2001216E-01    10.861  0.1002578E-03  0.1769409E-02  0.2573449E-02
   375.071  0.1896798E-02  0.1480055E-01  0.2002120E-01    10.862  0.1003657E-03  0.1770140E-02  0.2572800E-02
   375.075  0.1896832E-02  0.1480306E-01  0.2003033E-01    10.862  0.1004624E-03  0.1770856E-02  0.2574580E-02
   375.079  0.1896890E-02  0.1480471E-01  0.2003867E-01    10.862  0.1005447E-03  0.1771506E-02  0.2576046E-02
   375.082  0.1896970E-02  0.1480465E-01  0.2004693E-01    10.862  0.1006104E-03  0.1772184E-02  0.2576952E-02
   375.086  0.1897068E-02  0.1480509E-01  0.2005463E-01    10.862  0.1006569E-03  0.1772734E-02  0.2578401E-02
   375.090  0.1897183E-02  0.1480460E-01  0.2006127E-01    10.862  0.1006821E-03  0.1773098E-02  0.2579832E-02
   375.093  0.1897310E-02  0.1480300E-01  0.2006753E-01    10.862  0.1006839E-03  0.1773482E-02  0.2581760E-02
   375.097  0.1897447E-02  0.1480094E-01  0.2007176E-01    10.863  0.1006607E-03  0.1774246E-02  0.2583098E-02
   375.101  0.1897587E-02  0.1479923E-01  0.2007349E-01    10.863  0.1006129E-03  0.1774474E-02  0.2583854E-02
   375.104  0.1897722E-02  0.1479649E-01  0.2007527E-01    10.863  0.1005502E-03  0.1778765E-02  0.2581522E-02
   375.108  0.1897850E-02  0.1479685E-01  0.2007603E-01    10.863  0.1004739E-03  0.1784541E-02  0.2576232E-02
   375.112  0.1897966E-02  0.1480264E-01  0.2008108E-01    10.863  0.1003835E-03  0.1790234E-02  0.2581146E-02
   375.115  0.1898069E-02  0.1480893E-01  0.2008487E-01    10.863  0.1002811E-03  0.1796113E-02  0.2586582E-02
   375.119  0.1898166E-02  0.1481449E-01  0.2008775E-01    10.863  0.1001779E-03  0.1801270E-02  0.2590512E-02
   375.123  0.1898281E-02  0.1481996E-01  0.2009173E-01    10.864  0.1000737E-03  0.1805457E-02  0.2594621E-02
   375.126  0.1898420E-02  0.1482725E-01  0.2010005E-01    10.864  0.9996643E-04  0.1810368E-02  0.2600066E-02
   375.130  0.1898579E-02  0.1483383E-01  0.2010934E-01    10.864  0.9985805E-04  0.1814436E-02  0.2606610E-02
   375.134  0.1898753E-02  0.1484012E-01  0.2011994E-01    10.864  0.9975160E-04  0.1817607E-02  0.2614447E-02
   375.137  0.1898937E-02  0.1484716E-01  0.2012963E-01    10.864  0.9964959E-04  0.1819779E-02  0.2621755E-02
   375.141  0.1899127E-02  0.1485321E-01  0.2013958E-01    10.864  0.9955304E-04  0.1821713E-02  0.2630228E-02
   375.145  0.1899287E-02  0.1485875E-01  0.2014508E-01    10.864  0.9943910E-04  0.1822703E-02  0.2634380E-02
   375.149  0.1899387E-02  0.1486352E-01  0.2014372E-01    10.865  0.9928686E-04  0.1823964E-02  0.2630967E-02
   375.152  0.1899426E-02  0.1486650E-01  0.2013586E-01    10.865  0.9909883E-04  0.1822900E-02  0.2620957E-02
   375.156  0.1899400E-02  0.1487062E-01  0.2012251E-01    10.865  0.9887795E-04  0.1825076E-02  0.2605069E-02
   375.160  0.1899313E-02  0.1487353E-01  0.2010509E-01    10.865  0.9862830E-04  0.1825948E-02  0.2584946E-02
   375.163  0.1899165E-02  0.1487566E-01  0.2008438E-01    10.865  0.9835622E-04  0.1826734E-02  0.2561415E-02
   375.167  0.1898961E-02  0.1487723E-01  0.2005919E-01    10.865  0.9806790E-04  0.1827600E-02  0.2535776E-02
   375.171  0.1898705E-02  0.1488000E-01  0.2003464E-01    10.865  0.9776920E-04  0.1827805E-02  0.2511840E-02
   375.174  0.1898400E-02  0.1489542E-01  0.2002202E-01    10.865  0.9746770E-04  0.1825218E-02  0.2502851E-02
   375.178  0.1898054E-02  0.1491006E-01  0.2000707E-01    10.866  0.9716958E-04  0.1823827E-02  0.2492829E-02
   375.182  0.1897672E-02  0.1492316E-01  0.1999046E-01    10.866  0.9688173E-04  0.1822885E-02  0.2482038E-02
   375.185  0.1897262E-02  0.1493449E-01  0.1997374E-01    10.866  0.9661002E-04  0.1822774E-02  0.2471726E-02
   375.189  0.1896834E-02  0.1494414E-01  0.1995688E-01    10.866  0.9635201E-04  0.1822926E-02  0.2461833E-02
   375.193  0.1896411E-02  0.1495140E-01  0.1994153E-01    10.866  0.9608408E-04  0.1823347E-02  0.2452288E-02
   375.197  0.1896007E-02  0.1495607E-01  0.1992837E-01    10.866  0.9581328E-04  0.1824369E-02  0.2445290E-02
   375.200  0.1895637E-02  0.1496140E-01  0.1992030E-01    10.866  0.9554492E-04  0.1823526E-02  0.2442411E-02
   375.204  0.1895306E-02  0.1496514E-01  0.1991602E-01    10.867  0.9528130E-04  0.1823343E-02  0.2442766E-02
   375.208  0.1895020E-02  0.1496724E-01  0.1991575E-01    10.867  0.9502582E-04  0.1824425E-02  0.2445900E-02
   375.211  0.1894784E-02  0.1496862E-01  0.1991824E-01    10.867  0.9478404E-04  0.1828022E-02  0.2451478E-02
   375.215  0.1894593E-02  0.1496688E-01  0.1992359E-01    10.867  0.9457711E-04  0.1827942E-02  0.2461412E-02
   375.219  0.1894450E-02  0.1496402E-01  0.1993079E-01    10.867  0.9441131E-04  0.1827917E-02  0.2474387E-02
   375.222  0.1894357E-02  0.1495946E-01  0.1993918E-01    10.867  0.9429062E-04  0.1827878E-02  0.2489560E-02
   375.226  0.1894313E-02  0.1495343E-01  0.1994667E-01    10.867  0.9422039E-04  0.1828202E-02  0.2506124E-02
   375.230  0.1894320E-02  0.1494663E-01  0.1995524E-01    10.868  0.9420489E-04  0.1827692E-02  0.2524076E-02
   375.233  0.1894378E-02  0.1493815E-01  0.1996471E-01    10.868  0.9424527E-04  0.1826862E-02  0.2543631E-02
   375.237  0.1894484E-02  0.1492912E-01  0.1997538E-01    10.868  0.9434336E-04  0.1825974E-02  0.2563741E-02
   375.241  0.1894639E-02  0.1491974E-01  0.1998717E-01    10.868  0.9449805E-04  0.1825610E-02  0.2584769E-02
   375.244  0.1894840E-02  0.1490971E-01  0.1999894E-01    10.868  0.9470738E-04  0.1824593E-02  0.2606493E-02
   375.248  0.1895083E-02  0.1489885E-01  0.2000986E-01    10.868  0.9497071E-04  0.1823525E-02  0.2627319E-02
   375.252  0.1895365E-02  0.1488744E-01  0.2001921E-01    10.868  0.9528431E-04  0.1821606E-02  0.2646891E-02
   375.256  0.1895679E-02  0.1487477E-01  0.2002660E-01    10.868  0.9564522E-04  0.1819384E-02  0.2664770E-02
   375.259  0.1896015E-02  0.1487129E-01  0.2004147E-01    10.869  0.9604111E-04  0.1814204E-02  0.2693648E-02
   375.263  0.1896356E-02  0.1486936E-01  0.2005570E-01    10.869  0.9645750E-04  0.1807688E-02  0.2725556E-02
   375.267  0.1896697E-02  0.1486646E-01  0.2006475E-01    10.869  0.9688825E-04  0.1800727E-02  0.2755239E-02
   375.270  0.1897031E-02  0.1486340E-01  0.2007063E-01    10.869  0.9732638E-04  0.1793074E-02  0.2783000E-02
   375.274  0.1897353E-02  0.1485929E-01  0.2007169E-01    10.869  0.9776381E-04  0.1784426E-02  0.2807152E-02
   375.278  0.1897655E-02  0.1485429E-01  0.2006903E-01    10.869  0.9819214E-04  0.1775500E-02  0.2828648E-02
   375.281  0.1897932E-02  0.1484831E-01  0.2006228E-01    10.869  0.9860293E-04  0.1766466E-02  0.2845786E-02
   375.285  0.1898178E-02  0.1484172E-01  0.2005220E-01    10.870  0.9897480E-04  0.1756904E-02  0.2857513E-02
   375.289  0.1898369E-02  0.1483852E-01  0.2003984E-01    10.870  0.9927754E-04  0.1749520E-02  0.2857088E-02
   375.292  0.1898499E-02  0.1483634E-01  0.2002406E-01    10.870  0.9950115E-04  0.1742261E-02  0.2846728E-02
   375.296  0.1898565E-02  0.1483366E-01  0.2000358E-01    10.870  0.9964087E-04  0.1735727E-02  0.2828336E-02
   375.300  0.1898565E-02  0.1483205E-01  0.1997943E-01    10.870  0.9969234E-04  0.1731563E-02  0.2798886E-02
   375.303  0.1898500E-02  0.1483601E-01  0.1995492E-01    10.870  0.9965473E-04  0.1732581E-02  0.2757782E-02
   375.307  0.1898372E-02  0.1483658E-01  0.1992677E-01    10.870  0.9952838E-04  0.1734451E-02  0.2711133E-02
   375.311  0.1898204E-02  0.1483701E-01  0.1989787E-01    10.870  0.9932919E-04  0.1736419E-02  0.2665062E-02
   375.314  0.1898042E-02  0.1483701E-01  0.1987266E-01    10.871  0.9909643E-04  0.1737889E-02  0.2624682E-02
   375.318  0.1897887E-02  0.1483667E-01  0.1985163E-01    10.871  0.9883965E-04  0.1739795E-02  0.2590687E-02
   375.322  0.1897739E-02  0.1483639E-01  0.1983353E-01    10.871  0.9857144E-04  0.1741125E-02  0.2561449E-02
   375.326  0.1897601E-02  0.1483522E-01  0.1981849E-01    10.871  0.9829663E-04  0.1741958E-02  0.2536994E-02
   375.329  0.1897477E-02  0.1483595E-01  0.1980613E-01    10.871  0.9802139E-04  0.1743241E-02  0.2517072E-02
   375.333  0.1897370E-02  0.1483740E-01  0.1979886E-01    10.871  0.9775113E-04  0.1742694E-02  0.2503789E-02
   375.337  0.1897280E-02  0.1483812E-01  0.1979305E-01    10.871  0.9748977E-04  0.1741473E-02  0.2493377E-02
   375.340  0.1897216E-02  0.1483783E-01  0.1978775E-01    10.872  0.9724787E-04  0.1740135E-02  0.2483532E-02
   375.344  0.1897180E-02  0.1483648E-01  0.1978565E-01    10.872  0.9703029E-04  0.1738572E-02  0.2475455E-02
   375.348  0.1897173E-02  0.1483309E-01  0.1978453E-01    10.872  0.9684114E-04  0.1737447E-02  0.2468708E-02
   375.351  0.1897190E-02  0.1483007E-01  0.1978303E-01    10.872  0.9668403E-04  0.1735232E-02  0.2461997E-02
   375.355  0.1897225E-02  0.1482646E-01  0.1978299E-01    10.872  0.9656330E-04  0.1732603E-02  0.2457688E-02
   375.359  0.1897277E-02  0.1482158E-01  0.1978358E-01    10.872  0.9647918E-04  0.1728967E-02  0.2452003E-02
   375.362  0.1897343E-02  0.1481742E-01  0.1978346E-01    10.872  0.9643268E-04  0.1726352E-02  0.2451119E-02
   375.366  0.1897423E-02  0.1481639E-01  0.1978640E-01    10.872  0.9642336E-04  0.1723882E-02  0.2454071E-02
   375.370  0.1897513E-02  0.1481475E-01  0.1978931E-01    10.873  0.9645008E-04  0.1720827E-02  0.2459988E-02
   375.373  0.1897611E-02  0.1481329E-01  0.1979175E-01    10.873  0.9651103E-04  0.1717894E-02  0.2467578E-02
   375.377  0.1897714E-02  0.1481108E-01  0.1979244E-01    10.873  0.9660483E-04  0.1715168E-02  0.2476835E-02
   375.381  0.1897819E-02  0.1480926E-01  0.1979416E-01    10.873  0.9672775E-04  0.1711853E-02  0.2489856E-02
   375.385  0.1897914E-02  0.1480661E-01  0.1979567E-01    10.873  0.9687273E-04  0.1709075E-02  0.2504536E-02
   375.388  0.1897995E-02  0.1480676E-01  0.1979681E-01    10.873  0.9703570E-04  0.1708242E-02  0.2518407E-02
   375.392  0.1898059E-02  0.1480504E-01  0.1979851E-01    10.873  0.9721327E-04  0.1708607E-02  0.2529341E-02
   375.396  0.1898113E-02  0.1480398E-01  0.1979567E-01    10.873  0.9738718E-04  0.1709136E-02  0.2544684E-02
   375.399  0.1898167E-02  0.1480358E-01  0.1979418E-01    10.874  0.9755484E-04  0.1708521E-02  0.2559064E-02
   375.403  0.1898227E-02  0.1480361E-01  0.1979342E-01    10.874  0.9772089E-04  0.1708389E-02  0.2569480E-02
   375.407  0.1898293E-02  0.1480334E-01  0.1979329E-01    10.874  0.9787837E-04  0.1709018E-02  0.2577478E-02
   375.410  0.1898364E-02  0.1480580E-01  0.1979723E-01    10.874  0.9802626E-04  0.1708757E-02  0.2586430E-02
   375.414  0.1898435E-02  0.1481036E-01  0.1980214E-01    10.874  0.9816842E-04  0.1708682E-02  0.2593374E-02
   375.418  0.1898500E-02  0.1481729E-01  0.1980796E-01    10.874  0.9829923E-04  0.1706948E-02  0.2599986E-02
   375.421  0.1898557E-02  0.1482499E-01  0.1981365E-01    10.874  0.9841544E-04  0.1704750E-02  0.2605185E-02
   375.425  0.1898606E-02  0.1483266E-01  0.1981816E-01    10.874  0.9851497E-04  0.1702735E-02  0.2608851E-02
   375.429  0.1898644E-02  0.1484039E-01  0.1982167E-01    10.875  0.9859495E-04  0.1701278E-02  0.2610806E-02
   375.432  0.1898671E-02  0.1484769E-01  0.1982472E-01    10.875  0.9865418E-04  0.1699479E-02  0.2612066E-02
   375.436  0.1898680E-02  0.1485457E-01  0.1982408E-01    10.875  0.9869520E-04  0.1697842E-02  0.2610795E-02
   375.440  0.1898666E-02  0.1486195E-01  0.1982212E-01    10.875  0.9871554E-04  0.1696374E-02  0.2607891E-02
   375.443  0.1898613E-02  0.1486810E-01  0.1981702E-01    10.875  0.9870769E-04  0.1695974E-02  0.2602852E-02
   375.447  0.1898522E-02  0.1487311E-01  0.1980818E-01    10.875  0.9867009E-04  0.1695066E-02  0.2595714E-02
   375.451  0.1898397E-02  0.1487882E-01  0.1979687E-01    10.875  0.9860682E-04  0.1694841E-02  0.2587795E-02
   375.455  0.1898261E-02  0.1488427E-01  0.1978625E-01    10.875  0.9853706E-04  0.1694561E-02  0.2581556E-02
   375.458  0.1898123E-02  0.1488825E-01  0.1977740E-01    10.876  0.9846670E-04  0.1694130E-02  0.2577437E-02
   375.462  0.1897986E-02  0.1489342E-01  0.1976983E-01    10.876  0.9839767E-04  0.1694947E-02  0.2574443E-02
   375.466  0.1897853E-02  0.1489688E-01  0.1976280E-01    10.876  0.9833065E-04  0.1695857E-02  0.2572549E-02
   375.469  0.1897726E-02  0.1490019E-01  0.1975674E-01    10.876  0.9826807E-04  0.1696831E-02  0.2571240E-02
   375.473  0.1897607E-02  0.1490317E-01  0.1975173E-01    10.876  0.9821095E-04  0.1697968E-02  0.2570886E-02
   375.477  0.1897501E-02  0.1490623E-01  0.1974869E-01    10.876  0.9816120E-04  0.1699044E-02  0.2571312E-02
   375.480  0.1897408E-02  0.1490839E-01  0.1974697E-01    10.876  0.9811915E-04  0.1700714E-02  0.2572451E-02
   375.484  0.1897331E-02  0.1491073E-01  0.1974654E-01    10.876  0.9808641E-04  0.1701750E-02  0.2574328E-02
   375.488  0.1897271E-02  0.1491239E-01  0.1974694E-01    10.877  0.9806393E-04  0.1703288E-02  0.2576813E-02
   375.491  0.1897230E-02  0.1491409E-01  0.1974715E-01    10.877  0.9805127E-04  0.1704597E-02  0.2579527E-02
   375.495  0.1897209E-02  0.1491704E-01  0.1975148E-01    10.877  0.9804995E-04  0.1704605E-02  0.2583477E-02
   375.499  0.1897209E-02  0.1492157E-01  0.1975745E-01    10.877  0.9805711E-04  0.1703674E-02  0.2587337E-02
   375.502  0.1897233E-02  0.1492416E-01  0.1976310E-01    10.877  0.9806589E-04  0.1703810E-02  0.2590783E-02
   375.506  0.1897283E-02  0.1492478E-01  0.1977075E-01    10.877  0.9807450E-04  0.1705493E-02  0.2595278E-02
   375.510  0.1897356E-02  0.1492662E-01  0.1977587E-01    10.877  0.9808333E-04  0.1705282E-02  0.2595838E-02
   375.514  0.1897450E-02  0.1492827E-01  0.1978254E-01    10.877  0.9809250E-04  0.1705060E-02  0.2596557E-02
   375.517  0.1897559E-02  0.1492833E-01  0.1978880E-01    10.877  0.9811026E-04  0.1704675E-02  0.2597433E-02
   375.521  0.1897679E-02  0.1492793E-01  0.1979387E-01    10.878  0.9813761E-04  0.1705367E-02  0.2597518E-02
   375.525  0.1897809E-02  0.1492775E-01  0.1979854E-01    10.878  0.9817326E-04  0.1705786E-02  0.2598341E-02
   375.528  0.1897953E-02  0.1492824E-01  0.1980535E-01    10.878  0.9821369E-04  0.1705289E-02  0.2599947E-02
   375.532  0.1898116E-02  0.1493021E-01  0.1981424E-01    10.878  0.9825915E-04  0.1704810E-02  0.2603864E-02
   375.536  0.1898294E-02  0.1493209E-01  0.1982522E-01    10.878  0.9830980E-04  0.1704427E-02  0.2606759E-02
   375.539  0.1898486E-02  0.1493394E-01  0.1983500E-01    10.878  0.9836410E-04  0.1704458E-02  0.2613846E-02
   375.543  0.1898686E-02  0.1493523E-01  0.1984472E-01    10.878  0.9842121E-04  0.1704246E-02  0.2620476E-02
   375.547  0.1898890E-02  0.1493829E-01  0.1985385E-01    10.878  0.9848010E-04  0.1703180E-02  0.2626473E-02
   375.550  0.1899095E-02  0.1493970E-01  0.1986176E-01    10.879  0.9854036E-04  0.1703865E-02  0.2631848E-02
   375.554  0.1899297E-02  0.1494171E-01  0.1986850E-01    10.879  0.9860136E-04  0.1704381E-02  0.2636817E-02
   375.558  0.1899490E-02  0.1494554E-01  0.1987669E-01    10.879  0.9866144E-04  0.1705768E-02  0.2640256E-02
   375.561  0.1899671E-02  0.1494909E-01  0.1988223E-01    10.879  0.9871936E-04  0.1707262E-02  0.2641694E-02
   375.565  0.1899834E-02  0.1495267E-01  0.1988462E-01    10.879  0.9877748E-04  0.1708333E-02  0.2641669E-02
   375.569  0.1899973E-02  0.1495590E-01  0.1988530E-01    10.879  0.9883535E-04  0.1709793E-02  0.2640581E-02
   375.572  0.1900085E-02  0.1495942E-01  0.1988329E-01    10.879  0.9889210E-04  0.1711327E-02  0.2639034E-02
   375.576  0.1900169E-02  0.1496239E-01  0.1987956E-01    10.879  0.9894550E-04  0.1712479E-02  0.2636159E-02
   375.580  0.1900221E-02  0.1496516E-01  0.1987413E-01    10.880  0.9899604E-04  0.1713692E-02  0.2632503E-02
   375.583  0.1900231E-02  0.1497043E-01  0.1986624E-01    10.880  0.9903755E-04  0.1712218E-02  0.2627376E-02
   375.587  0.1900181E-02  0.1497156E-01  0.1985440E-01    10.880  0.9906117E-04  0.1713210E-02  0.2621206E-02
   375.591  0.1900064E-02  0.1497237E-01  0.1983814E-01    10.880  0.9906177E-04  0.1714024E-02  0.2613041E-02
   375.595  0.1899887E-02  0.1497312E-01  0.1981792E-01    10.880  0.9903225E-04  0.1714400E-02  0.2602801E-02
   375.598  0.1899655E-02  0.1497395E-01  0.1979551E-01    10.880  0.9897317E-04  0.1714990E-02  0.2592398E-02
   375.602  0.1899365E-02  0.1497486E-01  0.1977168E-01    10.880  0.9889028E-04  0.1714341E-02  0.2580116E-02
   375.606  0.1898996E-02  0.1497678E-01  0.1974296E-01    10.880  0.9879662E-04  0.1714808E-02  0.2562872E-02
   375.609  0.1898556E-02  0.1497869E-01  0.1971088E-01    10.880  0.9869548E-04  0.1715263E-02  0.2541574E-02
   375.613  0.1898061E-02  0.1498005E-01  0.1967665E-01    10.881  0.9858779E-04  0.1715979E-02  0.2517952E-02
   375.617  0.1897520E-02  0.1498160E-01  0.1964276E-01    10.881  0.9847764E-04  0.1716145E-02  0.2493695E-02
   375.620  0.1896939E-02  0.1499500E-01  0.1962103E-01    10.881  0.9836573E-04  0.1703467E-02  0.2481906E-02
   375.624  0.1896331E-02  0.1500833E-01  0.1960259E-01    10.881  0.9825621E-04  0.1685174E-02  0.2471129E-02
   375.628  0.1895709E-02  0.1502277E-01  0.1958683E-01    10.881  0.9815233E-04  0.1666114E-02  0.2460921E-02
   375.631  0.1895083E-02  0.1503738E-01  0.1957360E-01    10.881  0.9805228E-04  0.1648812E-02  0.2450966E-02
   375.635  0.1894446E-02  0.1505409E-01  0.1956401E-01    10.881  0.9794034E-04  0.1635684E-02  0.2441946E-02
   375.639  0.1893804E-02  0.1507304E-01  0.1955910E-01    10.881  0.9782242E-04  0.1626992E-02  0.2434355E-02
   375.642  0.1893164E-02  0.1509376E-01  0.1955839E-01    10.881  0.9769621E-04  0.1622074E-02  0.2427819E-02
   375.646  0.1892536E-02  0.1511565E-01  0.1956278E-01    10.882  0.9756333E-04  0.1620739E-02  0.2422402E-02
   375.650  0.1891933E-02  0.1514023E-01  0.1957073E-01    10.882  0.9742643E-04  0.1621750E-02  0.2418314E-02
   375.653  0.1891370E-02  0.1516581E-01  0.1958369E-01    10.882  0.9728873E-04  0.1625617E-02  0.2415537E-02
   375.657  0.1890857E-02  0.1519104E-01  0.1960066E-01    10.882  0.9715438E-04  0.1630425E-02  0.2413469E-02
   375.661  0.1890406E-02  0.1521533E-01  0.1962232E-01    10.882  0.9702718E-04  0.1635887E-02  0.2414580E-02
   375.665  0.1890025E-02  0.1523709E-01  0.1964629E-01    10.882  0.9691168E-04  0.1642671E-02  0.2416463E-02
   375.668  0.1889720E-02  0.1525629E-01  0.1967271E-01    10.882  0.9681118E-04  0.1649422E-02  0.2420564E-02
   375.672  0.1889497E-02  0.1527195E-01  0.1970062E-01    10.882  0.9672952E-04  0.1656620E-02  0.2426745E-02
   375.676  0.1889359E-02  0.1528512E-01  0.1972950E-01    10.882  0.9667074E-04  0.1662762E-02  0.2437806E-02
   375.679  0.1889308E-02  0.1529650E-01  0.1976054E-01    10.883  0.9663803E-04  0.1666678E-02  0.2448042E-02
   375.683  0.1889346E-02  0.1530342E-01  0.1979156E-01    10.883  0.9663319E-04  0.1670504E-02  0.2460072E-02
   375.687  0.1889470E-02  0.1530697E-01  0.1982126E-01    10.883  0.9665780E-04  0.1673472E-02  0.2473067E-02
   375.690  0.1889677E-02  0.1530703E-01  0.1984974E-01    10.883  0.9671265E-04  0.1675495E-02  0.2486680E-02
   375.694  0.1889962E-02  0.1530765E-01  0.1987997E-01    10.883  0.9679645E-04  0.1684161E-02  0.2492606E-02
   375.698  0.1890320E-02  0.1530606E-01  0.1990914E-01    10.883  0.9690036E-04  0.1693584E-02  0.2494604E-02
   375.701  0.1890733E-02  0.1530237E-01  0.1993542E-01    10.883  0.9702648E-04  0.1701915E-02  0.2494759E-02
   375.705  0.1891187E-02  0.1529747E-01  0.1995948E-01    10.883  0.9717232E-04  0.1708976E-02  0.2493638E-02
   375.709  0.1891671E-02  0.1529072E-01  0.1997921E-01    10.884  0.9733367E-04  0.1714915E-02  0.2490564E-02
   375.712  0.1892175E-02  0.1528317E-01  0.1999569E-01    10.884  0.9750427E-04  0.1719601E-02  0.2485993E-02
   375.716  0.1892685E-02  0.1527440E-01  0.2000763E-01    10.884  0.9767792E-04  0.1723616E-02  0.2479480E-02
   375.720  0.1893192E-02  0.1526490E-01  0.2001556E-01    10.884  0.9784935E-04  0.1726443E-02  0.2472331E-02
   375.723  0.1893682E-02  0.1525476E-01  0.2001900E-01    10.884  0.9801199E-04  0.1728303E-02  0.2464980E-02
   375.727  0.1894144E-02  0.1524517E-01  0.2001840E-01    10.884  0.9816025E-04  0.1728966E-02  0.2458267E-02
   375.731  0.1894581E-02  0.1523676E-01  0.2001767E-01    10.884  0.9829664E-04  0.1728309E-02  0.2452655E-02
   375.734  0.1894995E-02  0.1522859E-01  0.2001196E-01    10.884  0.9842343E-04  0.1727840E-02  0.2448745E-02
   375.738  0.1895407E-02  0.1522046E-01  0.2000859E-01    10.884  0.9855121E-04  0.1726773E-02  0.2444974E-02
   375.742  0.1895805E-02  0.1521217E-01  0.2000656E-01    10.885  0.9867629E-04  0.1725684E-02  0.2442940E-02
   375.746  0.1896184E-02  0.1520484E-01  0.2000533E-01    10.885  0.9879192E-04  0.1725024E-02  0.2443846E-02
   375.749  0.1896535E-02  0.1519822E-01  0.2000335E-01    10.885  0.9889127E-04  0.1723672E-02  0.2444698E-02
   375.753  0.1896852E-02  0.1519302E-01  0.2000052E-01    10.885  0.9897145E-04  0.1723366E-02  0.2446602E-02
   375.757  0.1897125E-02  0.1518892E-01  0.1999825E-01    10.885  0.9903010E-04  0.1723733E-02  0.2451087E-02
   375.760  0.1897351E-02  0.1518571E-01  0.1999310E-01    10.885  0.9906628E-04  0.1724705E-02  0.2454487E-02
   375.764  0.1897527E-02  0.1518280E-01  0.1998768E-01    10.885  0.9908011E-04  0.1726022E-02  0.2459374E-02
   375.768  0.1897640E-02  0.1518003E-01  0.1997997E-01    10.885  0.9906674E-04  0.1728561E-02  0.2464627E-02
   375.771  0.1897675E-02  0.1517787E-01  0.1996851E-01    10.885  0.9902517E-04  0.1732080E-02  0.2470356E-02
   375.775  0.1897650E-02  0.1517672E-01  0.1995690E-01    10.886  0.9897686E-04  0.1736194E-02  0.2473926E-02
   375.779  0.1897576E-02  0.1517468E-01  0.1994440E-01    10.886  0.9891814E-04  0.1740719E-02  0.2475981E-02
   375.782  0.1897478E-02  0.1517354E-01  0.1993296E-01    10.886  0.9883763E-04  0.1745493E-02  0.2479762E-02
   375.786  0.1897361E-02  0.1516901E-01  0.1992284E-01    10.886  0.9873612E-04  0.1753218E-02  0.2484742E-02
   375.790  0.1897229E-02  0.1516420E-01  0.1991543E-01    10.886  0.9861913E-04  0.1762832E-02  0.2491004E-02
   375.793  0.1897087E-02  0.1515922E-01  0.1990928E-01    10.886  0.9849032E-04  0.1773378E-02  0.2497534E-02
   375.797  0.1896938E-02  0.1515424E-01  0.1990321E-01    10.886  0.9835180E-04  0.1784983E-02  0.2507928E-02
   375.801  0.1896787E-02  0.1514816E-01  0.1990046E-01    10.886  0.9820737E-04  0.1797311E-02  0.2515166E-02
   375.804  0.1896637E-02  0.1514114E-01  0.1989894E-01    10.886  0.9806285E-04  0.1810018E-02  0.2522739E-02
   375.808  0.1896496E-02  0.1514102E-01  0.1990552E-01    10.887  0.9793145E-04  0.1812963E-02  0.2539778E-02
   375.812  0.1896366E-02  0.1514380E-01  0.1991705E-01    10.887  0.9781852E-04  0.1813401E-02  0.2560471E-02
   375.815  0.1896254E-02  0.1514655E-01  0.1992957E-01    10.887  0.9772665E-04  0.1814257E-02  0.2580522E-02
   375.819  0.1896167E-02  0.1514981E-01  0.1994484E-01    10.887  0.9765116E-04  0.1815871E-02  0.2600104E-02
   375.823  0.1896110E-02  0.1515260E-01  0.1996253E-01    10.887  0.9758961E-04  0.1818031E-02  0.2618196E-02
   375.827  0.1896065E-02  0.1515707E-01  0.1998105E-01    10.887  0.9752826E-04  0.1820759E-02  0.2634493E-02
   375.830  0.1896029E-02  0.1516241E-01  0.1999997E-01    10.887  0.9746324E-04  0.1822172E-02  0.2648567E-02
   375.834  0.1896004E-02  0.1516880E-01  0.2001868E-01    10.887  0.9739579E-04  0.1824034E-02  0.2660769E-02
   375.838  0.1895991E-02  0.1517595E-01  0.2003735E-01    10.887  0.9732787E-04  0.1825770E-02  0.2669881E-02
   375.841  0.1895985E-02  0.1518394E-01  0.2005496E-01    10.887  0.9725934E-04  0.1827277E-02  0.2676477E-02
   375.845  0.1895985E-02  0.1519300E-01  0.2007006E-01    10.888  0.9719172E-04  0.1828422E-02  0.2680388E-02
   375.849  0.1895984E-02  0.1520317E-01  0.2008304E-01    10.888  0.9712160E-04  0.1831417E-02  0.2682011E-02
   375.852  0.1895950E-02  0.1521225E-01  0.2009144E-01    10.888  0.9702438E-04  0.1832011E-02  0.2679911E-02
   375.856  0.1895878E-02  0.1522061E-01  0.2009247E-01    10.888  0.9690000E-04  0.1832008E-02  0.2672599E-02
   375.860  0.1895769E-02  0.1522893E-01  0.2009005E-01    10.888  0.9675268E-04  0.1832450E-02  0.2664215E-02
   375.863  0.1895622E-02  0.1523687E-01  0.2008194E-01    10.888  0.9658516E-04  0.1831733E-02  0.2653114E-02
   375.867  0.1895439E-02  0.1524453E-01  0.2006975E-01    10.888  0.9640323E-04  0.1831039E-02  0.2639617E-02
   375.871  0.1895222E-02  0.1525195E-01  0.2005437E-01    10.888  0.9621222E-04  0.1829882E-02  0.2625015E-02
   375.874  0.1894976E-02  0.1525954E-01  0.2003585E-01    10.888  0.9601649E-04  0.1829598E-02  0.2609353E-02
   375.878  0.1894715E-02  0.1526586E-01  0.2001626E-01    10.889  0.9581298E-04  0.1829116E-02  0.2594979E-02
   375.882  0.1894444E-02  0.1527199E-01  0.1999692E-01    10.889  0.9560469E-04  0.1829905E-02  0.2582622E-02
   375.885  0.1894172E-02  0.1527539E-01  0.1997681E-01    10.889  0.9539529E-04  0.1829744E-02  0.2571264E-02
   375.889  0.1893900E-02  0.1527657E-01  0.1995703E-01    10.889  0.9518786E-04  0.1828500E-02  0.2561163E-02
   375.893  0.1893633E-02  0.1528230E-01  0.1994299E-01    10.889  0.9498415E-04  0.1828688E-02  0.2552008E-02
   375.896  0.1893376E-02  0.1529181E-01  0.1993513E-01    10.889  0.9478365E-04  0.1830733E-02  0.2543928E-02
   375.900  0.1893121E-02  0.1529934E-01  0.1992592E-01    10.889  0.9457716E-04  0.1831848E-02  0.2537204E-02
   375.904  0.1892875E-02  0.1530645E-01  0.1991683E-01    10.889  0.9436600E-04  0.1832966E-02  0.2533537E-02
   375.907  0.1892642E-02  0.1531106E-01  0.1990666E-01    10.889  0.9415142E-04  0.1833629E-02  0.2532830E-02
   375.911  0.1892427E-02  0.1531385E-01  0.1989584E-01    10.890  0.9393587E-04  0.1834287E-02  0.2534273E-02
   375.915  0.1892239E-02  0.1531439E-01  0.1988497E-01    10.890  0.9372560E-04  0.1833594E-02  0.2537252E-02
   375.918  0.1892111E-02  0.1531361E-01  0.1987549E-01    10.890  0.9354087E-04  0.1831491E-02  0.2545219E-02
   375.922  0.1892047E-02  0.1531034E-01  0.1987113E-01    10.890  0.9338526E-04  0.1830196E-02  0.2550872E-02
   375.926  0.1892049E-02  0.1531089E-01  0.1987407E-01    10.890  0.9326317E-04  0.1836581E-02  0.2549507E-02
   375.930  0.1892119E-02  0.1531087E-01  0.1987927E-01    10.890  0.9317787E-04  0.1843389E-02  0.2549779E-02
   375.933  0.1892253E-02  0.1531013E-01  0.1988549E-01    10.890  0.9313265E-04  0.1850367E-02  0.2549595E-02
   375.937  0.1892452E-02  0.1530834E-01  0.1989417E-01    10.890  0.9312945E-04  0.1856257E-02  0.2550802E-02
   375.941  0.1892712E-02  0.1530580E-01  0.1990306E-01    10.890  0.9317000E-04  0.1861544E-02  0.2551819E-02
   375.944  0.1893027E-02  0.1530207E-01  0.1991464E-01    10.890  0.9325508E-04  0.1866645E-02  0.2553952E-02
   375.948  0.1893393E-02  0.1529892E-01  0.1992618E-01    10.891  0.9338517E-04  0.1870984E-02  0.2555396E-02
   375.952  0.1893802E-02  0.1529580E-01  0.1993683E-01    10.891  0.9355769E-04  0.1875011E-02  0.2555668E-02
   375.955  0.1894247E-02  0.1529269E-01  0.1994689E-01    10.891  0.9376988E-04  0.1878439E-02  0.2555881E-02
   375.959  0.1894719E-02  0.1528986E-01  0.1995660E-01    10.891  0.9401815E-04  0.1881672E-02  0.2554526E-02
   375.963  0.1895210E-02  0.1528850E-01  0.1996458E-01    10.891  0.9429770E-04  0.1885496E-02  0.2551832E-02
   375.966  0.1895708E-02  0.1528726E-01  0.1997087E-01    10.891  0.9460264E-04  0.1888070E-02  0.2548545E-02
   375.970  0.1896204E-02  0.1528745E-01  0.1997546E-01    10.891  0.9492611E-04  0.1891232E-02  0.2544533E-02
   375.974  0.1896688E-02  0.1528916E-01  0.1997827E-01    10.891  0.9526045E-04  0.1893072E-02  0.2540267E-02
   375.977  0.1897149E-02  0.1529406E-01  0.1998225E-01    10.891  0.9559758E-04  0.1895746E-02  0.2536809E-02
   375.981  0.1897577E-02  0.1530117E-01  0.1998504E-01    10.891  0.9592897E-04  0.1897880E-02  0.2532711E-02
   375.985  0.1897965E-02  0.1530846E-01  0.1998442E-01    10.892  0.9624617E-04  0.1899487E-02  0.2527685E-02
   375.988  0.1898309E-02  0.1531596E-01  0.1997967E-01    10.892  0.9653815E-04  0.1900746E-02  0.2521162E-02
   375.992  0.1898626E-02  0.1532268E-01  0.1997267E-01    10.892  0.9681156E-04  0.1901708E-02  0.2514288E-02
   375.996  0.1898913E-02  0.1533224E-01  0.1996914E-01    10.892  0.9706305E-04  0.1902898E-02  0.2509211E-02
   375.999  0.1899163E-02  0.1533930E-01  0.1996210E-01    10.892  0.9728574E-04  0.1903295E-02  0.2503606E-02
   376.003  0.1899369E-02  0.1534441E-01  0.1995259E-01    10.892  0.9747464E-04  0.1903956E-02  0.2496469E-02
   376.007  0.1899528E-02  0.1534842E-01  0.1994011E-01    10.892  0.9762450E-04  0.1904688E-02  0.2488531E-02
   376.010  0.1899635E-02  0.1535132E-01  0.1992197E-01    10.892  0.9773238E-04  0.1903816E-02  0.2479826E-02
   376.014  0.1899695E-02  0.1535538E-01  0.1990628E-01    10.892  0.9780198E-04  0.1903673E-02  0.2473402E-02
   376.018  0.1899730E-02  0.1535796E-01  0.1989110E-01    10.893  0.9785315E-04  0.1903349E-02  0.2467996E-02
   376.022  0.1899738E-02  0.1535979E-01  0.1987829E-01    10.893  0.9788546E-04  0.1902911E-02  0.2466982E-02
   376.025  0.1899722E-02  0.1536086E-01  0.1986330E-01    10.893  0.9790033E-04  0.1902849E-02  0.2462855E-02
   376.029  0.1899687E-02  0.1536119E-01  0.1984885E-01    10.893  0.9790007E-04  0.1902764E-02  0.2459929E-02
   376.033  0.1899632E-02  0.1536002E-01  0.1983448E-01    10.893  0.9788337E-04  0.1902265E-02  0.2459343E-02
   376.036  0.1899564E-02  0.1536050E-01  0.1982150E-01    10.893  0.9785801E-04  0.1901428E-02  0.2457482E-02
   376.040  0.1899490E-02  0.1536131E-01  0.1981093E-01    10.893  0.9782967E-04  0.1900880E-02  0.2455706E-02
   376.044  0.1899411E-02  0.1536260E-01  0.1980117E-01    10.893  0.9780058E-04  0.1900485E-02  0.2453606E-02
   376.047  0.1899323E-02  0.1536243E-01  0.1979237E-01    10.893  0.9777658E-04  0.1901911E-02  0.2450674E-02
   376.051  0.1899227E-02  0.1536408E-01  0.1978346E-01    10.893  0.9775976E-04  0.1902971E-02  0.2445962E-02
   376.055  0.1899125E-02  0.1536628E-01  0.1977738E-01    10.894  0.9775039E-04  0.1905473E-02  0.2439704E-02
   376.058  0.1899018E-02  0.1536827E-01  0.1977106E-01    10.894  0.9774860E-04  0.1906749E-02  0.2432520E-02
   376.062  0.1898902E-02  0.1537027E-01  0.1976470E-01    10.894  0.9775098E-04  0.1907765E-02  0.2424949E-02
   376.066  0.1898772E-02  0.1537246E-01  0.1975750E-01    10.894  0.9775484E-04  0.1908957E-02  0.2417409E-02
   376.069  0.1898630E-02  0.1537570E-01  0.1974890E-01    10.894  0.9776072E-04  0.1907376E-02  0.2409474E-02
   376.073  0.1898479E-02  0.1537683E-01  0.1974080E-01    10.894  0.9776829E-04  0.1909004E-02  0.2402202E-02
   376.077  0.1898322E-02  0.1537808E-01  0.1973185E-01    10.894  0.9777763E-04  0.1910316E-02  0.2394458E-02
   376.080  0.1898163E-02  0.1537992E-01  0.1972339E-01    10.894  0.9778888E-04  0.1910877E-02  0.2386770E-02
   376.084  0.1898004E-02  0.1538220E-01  0.1971533E-01    10.894  0.9780274E-04  0.1910752E-02  0.2379101E-02
   376.088  0.1897849E-02  0.1538437E-01  0.1970770E-01    10.894  0.9781909E-04  0.1910908E-02  0.2371791E-02
   376.091  0.1897702E-02  0.1538578E-01  0.1970309E-01    10.895  0.9783804E-04  0.1910206E-02  0.2366385E-02
   376.095  0.1897564E-02  0.1538778E-01  0.1969739E-01    10.895  0.9785880E-04  0.1910411E-02  0.2359118E-02
   376.099  0.1897433E-02  0.1539010E-01  0.1969314E-01    10.895  0.9789204E-04  0.1911149E-02  0.2352515E-02
   376.103  0.1897308E-02  0.1539302E-01  0.1968944E-01    10.895  0.9794314E-04  0.1912036E-02  0.2346927E-02
   376.106  0.1897193E-02  0.1539646E-01  0.1968643E-01    10.895  0.9801126E-04  0.1912944E-02  0.2341830E-02
   376.110  0.1897087E-02  0.1540017E-01  0.1968457E-01    10.895  0.9809613E-04  0.1913852E-02  0.2338341E-02
   376.114  0.1896994E-02  0.1540367E-01  0.1968336E-01    10.895  0.9819549E-04  0.1914333E-02  0.2335761E-02
   376.117  0.1896916E-02  0.1540766E-01  0.1968371E-01    10.895  0.9830781E-04  0.1914318E-02  0.2334533E-02
   376.121  0.1896852E-02  0.1541126E-01  0.1968415E-01    10.895  0.9843180E-04  0.1914314E-02  0.2333083E-02
   376.125  0.1896804E-02  0.1541477E-01  0.1968493E-01    10.895  0.9856532E-04  0.1914438E-02  0.2331736E-02
   376.128  0.1896773E-02  0.1541844E-01  0.1968649E-01    10.896  0.9870583E-04  0.1914778E-02  0.2330744E-02
   376.132  0.1896752E-02  0.1542180E-01  0.1968846E-01    10.896  0.9886125E-04  0.1914921E-02  0.2329860E-02
   376.136  0.1896729E-02  0.1542753E-01  0.1969198E-01    10.896  0.9905183E-04  0.1915497E-02  0.2330503E-02
   376.139  0.1896704E-02  0.1543555E-01  0.1969412E-01    10.896  0.9927471E-04  0.1916008E-02  0.2330535E-02
   376.143  0.1896672E-02  0.1544336E-01  0.1969655E-01    10.896  0.9952127E-04  0.1915626E-02  0.2330936E-02
   376.147  0.1896625E-02  0.1545167E-01  0.1969832E-01    10.896  0.9978359E-04  0.1915924E-02  0.2330660E-02
   376.150  0.1896559E-02  0.1546064E-01  0.1969945E-01    10.896  0.1000544E-03  0.1915777E-02  0.2330334E-02
   376.154  0.1896470E-02  0.1547035E-01  0.1969967E-01    10.896  0.1003277E-03  0.1916144E-02  0.2330241E-02
   376.158  0.1896361E-02  0.1547948E-01  0.1970066E-01    10.896  0.1005997E-03  0.1917455E-02  0.2329935E-02
   376.161  0.1896232E-02  0.1549021E-01  0.1970134E-01    10.896  0.1008654E-03  0.1917279E-02  0.2329779E-02
   376.165  0.1896089E-02  0.1550112E-01  0.1970256E-01    10.897  0.1011227E-03  0.1917584E-02  0.2329323E-02
   376.169  0.1895940E-02  0.1551058E-01  0.1970404E-01    10.897  0.1013709E-03  0.1917165E-02  0.2328491E-02
   376.172  0.1895788E-02  0.1551808E-01  0.1970612E-01    10.897  0.1016051E-03  0.1916351E-02  0.2327521E-02
   376.176  0.1895636E-02  0.1552446E-01  0.1970818E-01    10.897  0.1018232E-03  0.1915657E-02  0.2326940E-02
   376.180  0.1895485E-02  0.1552907E-01  0.1971047E-01    10.897  0.1020206E-03  0.1915221E-02  0.2325917E-02
   376.183  0.1895338E-02  0.1553204E-01  0.1971065E-01    10.897  0.1021941E-03  0.1914568E-02  0.2323522E-02
   376.187  0.1895197E-02  0.1553309E-01  0.1970908E-01    10.897  0.1023418E-03  0.1914345E-02  0.2320698E-02
   376.191  0.1895064E-02  0.1553150E-01  0.1970844E-01    10.897  0.1024608E-03  0.1914027E-02  0.2316668E-02
   376.194  0.1894942E-02  0.1552750E-01  0.1970680E-01    10.897  0.1025494E-03  0.1913748E-02  0.2311764E-02
   376.198  0.1894832E-02  0.1552126E-01  0.1970505E-01    10.897  0.1026063E-03  0.1913512E-02  0.2306801E-02
   376.202  0.1894737E-02  0.1551257E-01  0.1970027E-01    10.897  0.1026308E-03  0.1912969E-02  0.2300481E-02
   376.206  0.1894657E-02  0.1550262E-01  0.1969639E-01    10.898  0.1026225E-03  0.1913213E-02  0.2295411E-02
   376.209  0.1894595E-02  0.1548877E-01  0.1969293E-01    10.898  0.1025823E-03  0.1912662E-02  0.2289492E-02
   376.213  0.1894563E-02  0.1547464E-01  0.1969133E-01    10.898  0.1025159E-03  0.1913021E-02  0.2283888E-02
   376.217  0.1894565E-02  0.1546112E-01  0.1969197E-01    10.898  0.1024262E-03  0.1913970E-02  0.2278942E-02
   376.220  0.1894603E-02  0.1544788E-01  0.1969389E-01    10.898  0.1023096E-03  0.1914660E-02  0.2274264E-02
   376.224  0.1894680E-02  0.1543200E-01  0.1969767E-01    10.898  0.1021675E-03  0.1915408E-02  0.2270010E-02
   376.228  0.1894795E-02  0.1541663E-01  0.1970132E-01    10.898  0.1020009E-03  0.1917416E-02  0.2267772E-02
   376.231  0.1894947E-02  0.1540087E-01  0.1970583E-01    10.898  0.1018129E-03  0.1919722E-02  0.2265701E-02
   376.235  0.1895131E-02  0.1538489E-01  0.1971127E-01    10.898  0.1016070E-03  0.1922094E-02  0.2263912E-02
   376.239  0.1895344E-02  0.1536889E-01  0.1971631E-01    10.898  0.1013873E-03  0.1924903E-02  0.2262331E-02
   376.242  0.1895576E-02  0.1535252E-01  0.1971947E-01    10.899  0.1011593E-03  0.1927101E-02  0.2261074E-02
   376.246  0.1895823E-02  0.1533729E-01  0.1972312E-01    10.899  0.1009262E-03  0.1929617E-02  0.2258031E-02
   376.250  0.1896081E-02  0.1532628E-01  0.1972951E-01    10.899  0.1006919E-03  0.1932822E-02  0.2251402E-02
   376.253  0.1896336E-02  0.1531934E-01  0.1973726E-01    10.899  0.1004511E-03  0.1938740E-02  0.2246893E-02
   376.257  0.1896581E-02  0.1531337E-01  0.1974308E-01    10.899  0.1002051E-03  0.1942234E-02  0.2241710E-02
   376.261  0.1896811E-02  0.1530909E-01  0.1974810E-01    10.899  0.9995806E-04  0.1946935E-02  0.2236356E-02
   376.264  0.1897022E-02  0.1530691E-01  0.1975145E-01    10.899  0.9971400E-04  0.1952095E-02  0.2231053E-02
   376.268  0.1897210E-02  0.1530626E-01  0.1975445E-01    10.899  0.9947774E-04  0.1958379E-02  0.2225487E-02
   376.272  0.1897372E-02  0.1531131E-01  0.1976071E-01    10.899  0.9925256E-04  0.1964319E-02  0.2221133E-02
   376.275  0.1897505E-02  0.1531725E-01  0.1976296E-01    10.899  0.9904214E-04  0.1970386E-02  0.2214651E-02
   376.279  0.1897614E-02  0.1532341E-01  0.1976483E-01    10.899  0.9883744E-04  0.1975500E-02  0.2209066E-02
   376.283  0.1897700E-02  0.1533042E-01  0.1976491E-01    10.900  0.9863953E-04  0.1980238E-02  0.2203435E-02
   376.286  0.1897760E-02  0.1533669E-01  0.1976264E-01    10.900  0.9845186E-04  0.1983619E-02  0.2197684E-02
   376.290  0.1897795E-02  0.1534496E-01  0.1975951E-01    10.900  0.9827736E-04  0.1988466E-02  0.2192187E-02
   376.294  0.1897804E-02  0.1535146E-01  0.1975317E-01    10.900  0.9811958E-04  0.1989150E-02  0.2186650E-02
   376.298  0.1897788E-02  0.1535737E-01  0.1974681E-01    10.900  0.9798265E-04  0.1989197E-02  0.2182281E-02
   376.301  0.1897756E-02  0.1536272E-01  0.1973889E-01    10.900  0.9787237E-04  0.1988155E-02  0.2179266E-02
   376.305  0.1897709E-02  0.1536608E-01  0.1973007E-01    10.900  0.9779219E-04  0.1987183E-02  0.2175847E-02
   376.309  0.1897658E-02  0.1536838E-01  0.1972116E-01    10.900  0.9774975E-04  0.1985358E-02  0.2173501E-02
   376.312  0.1897606E-02  0.1537329E-01  0.1971535E-01    10.900  0.9774088E-04  0.1983048E-02  0.2169748E-02
   376.316  0.1897570E-02  0.1537759E-01  0.1971241E-01    10.900  0.9774179E-04  0.1982342E-02  0.2167151E-02
   376.320  0.1897550E-02  0.1537920E-01  0.1970981E-01    10.901  0.9775073E-04  0.1979395E-02  0.2164550E-02
   376.323  0.1897548E-02  0.1537951E-01  0.1970829E-01    10.901  0.9776764E-04  0.1976433E-02  0.2162249E-02
   376.327  0.1897525E-02  0.1537761E-01  0.1970388E-01    10.901  0.9777388E-04  0.1972168E-02  0.2159525E-02
   376.331  0.1897453E-02  0.1537604E-01  0.1969403E-01    10.901  0.9775343E-04  0.1968851E-02  0.2157559E-02
   376.334  0.1897333E-02  0.1537304E-01  0.1967788E-01    10.901  0.9770861E-04  0.1965508E-02  0.2152717E-02
   376.338  0.1897166E-02  0.1537023E-01  0.1965884E-01    10.901  0.9764170E-04  0.1961153E-02  0.2150629E-02
   376.342  0.1896958E-02  0.1536807E-01  0.1963881E-01    10.901  0.9755591E-04  0.1955665E-02  0.2152239E-02
   376.345  0.1896712E-02  0.1536585E-01  0.1961608E-01    10.901  0.9745551E-04  0.1950508E-02  0.2154445E-02
   376.349  0.1896433E-02  0.1536356E-01  0.1959377E-01    10.901  0.9734263E-04  0.1945749E-02  0.2159661E-02
   376.353  0.1896125E-02  0.1536325E-01  0.1957198E-01    10.901  0.9722083E-04  0.1941856E-02  0.2164586E-02
   376.356  0.1895796E-02  0.1536361E-01  0.1955273E-01    10.901  0.9709522E-04  0.1934991E-02  0.2170141E-02
   376.360  0.1895454E-02  0.1537446E-01  0.1954210E-01    10.902  0.9696805E-04  0.1925481E-02  0.2174841E-02
   376.364  0.1895106E-02  0.1538517E-01  0.1953258E-01    10.902  0.9684316E-04  0.1918271E-02  0.2178913E-02
   376.367  0.1894759E-02  0.1539460E-01  0.1952464E-01    10.902  0.9672245E-04  0.1913224E-02  0.2183023E-02
   376.371  0.1894423E-02  0.1540333E-01  0.1951973E-01    10.902  0.9660736E-04  0.1911124E-02  0.2186786E-02
   376.375  0.1894105E-02  0.1541125E-01  0.1951585E-01    10.902  0.9649877E-04  0.1910901E-02  0.2188728E-02
   376.378  0.1893812E-02  0.1541782E-01  0.1951369E-01    10.902  0.9639682E-04  0.1912399E-02  0.2189373E-02
   376.382  0.1893549E-02  0.1542259E-01  0.1951354E-01    10.902  0.9630020E-04  0.1915851E-02  0.2189833E-02
   376.386  0.1893310E-02  0.1542620E-01  0.1951386E-01    10.902  0.9619755E-04  0.1921103E-02  0.2188185E-02
   376.390  0.1893101E-02  0.1542808E-01  0.1951592E-01    10.902  0.9609055E-04  0.1927358E-02  0.2185600E-02
   376.393  0.1892936E-02  0.1542738E-01  0.1951923E-01    10.902  0.9598963E-04  0.1934272E-02  0.2181683E-02
   376.397  0.1892819E-02  0.1542383E-01  0.1952274E-01    10.902  0.9589582E-04  0.1940940E-02  0.2175675E-02
   376.401  0.1892750E-02  0.1541840E-01  0.1952785E-01    10.903  0.9581080E-04  0.1947958E-02  0.2169743E-02
   376.404  0.1892732E-02  0.1541060E-01  0.1953226E-01    10.903  0.9573621E-04  0.1955217E-02  0.2160818E-02
   376.408  0.1892765E-02  0.1540253E-01  0.1953813E-01    10.903  0.9567575E-04  0.1962173E-02  0.2151278E-02
   376.412  0.1892848E-02  0.1540259E-01  0.1955440E-01    10.903  0.9563093E-04  0.1962086E-02  0.2139302E-02
   376.415  0.1892978E-02  0.1540156E-01  0.1957147E-01    10.903  0.9560447E-04  0.1961595E-02  0.2128144E-02
   376.419  0.1893155E-02  0.1539892E-01  0.1959023E-01    10.903  0.9559693E-04  0.1960115E-02  0.2119139E-02
   376.423  0.1893378E-02  0.1539578E-01  0.1960833E-01    10.903  0.9560985E-04  0.1958318E-02  0.2111793E-02
   376.426  0.1893638E-02  0.1539130E-01  0.1962655E-01    10.903  0.9564472E-04  0.1955777E-02  0.2105601E-02
   376.430  0.1893930E-02  0.1538591E-01  0.1964680E-01    10.903  0.9570228E-04  0.1952683E-02  0.2100827E-02
   376.434  0.1894246E-02  0.1538055E-01  0.1966122E-01    10.903  0.9578127E-04  0.1949262E-02  0.2097905E-02
   376.437  0.1894577E-02  0.1537349E-01  0.1967426E-01    10.903  0.9588067E-04  0.1945561E-02  0.2095977E-02
   376.441  0.1894916E-02  0.1536577E-01  0.1968546E-01    10.903  0.9599745E-04  0.1941534E-02  0.2095595E-02
   376.445  0.1895254E-02  0.1535717E-01  0.1969352E-01    10.904  0.9612764E-04  0.1936952E-02  0.2094677E-02
   376.448  0.1895581E-02  0.1534759E-01  0.1969935E-01    10.904  0.9626697E-04  0.1932086E-02  0.2093103E-02
   376.452  0.1895889E-02  0.1533695E-01  0.1970132E-01    10.904  0.9641063E-04  0.1926979E-02  0.2090461E-02
   376.456  0.1896171E-02  0.1532611E-01  0.1970018E-01    10.904  0.9655395E-04  0.1921652E-02  0.2087233E-02
   376.459  0.1896417E-02  0.1532289E-01  0.1970452E-01    10.904  0.9669023E-04  0.1919740E-02  0.2086942E-02
   376.463  0.1896620E-02  0.1532254E-01  0.1970751E-01    10.904  0.9681255E-04  0.1918896E-02  0.2086733E-02
   376.467  0.1896773E-02  0.1532178E-01  0.1970651E-01    10.904  0.9691645E-04  0.1918118E-02  0.2087270E-02
   376.471  0.1896870E-02  0.1532088E-01  0.1970072E-01    10.904  0.9699819E-04  0.1917430E-02  0.2088185E-02
   376.474  0.1896912E-02  0.1531903E-01  0.1969255E-01    10.904  0.9705518E-04  0.1918246E-02  0.2091708E-02
   376.478  0.1896942E-02  0.1531820E-01  0.1968691E-01    10.904  0.9711047E-04  0.1917470E-02  0.2096815E-02
   376.482  0.1896979E-02  0.1531787E-01  0.1968489E-01    10.904  0.9717428E-04  0.1916858E-02  0.2104015E-02
   376.485  0.1897023E-02  0.1531828E-01  0.1968429E-01    10.905  0.9724500E-04  0.1916600E-02  0.2111156E-02
   376.489  0.1897071E-02  0.1531851E-01  0.1968585E-01    10.905  0.9732068E-04  0.1916246E-02  0.2120513E-02
   376.493  0.1897122E-02  0.1531960E-01  0.1969006E-01    10.905  0.9739974E-04  0.1916202E-02  0.2128304E-02
   376.496  0.1897174E-02  0.1531928E-01  0.1969512E-01    10.905  0.9748156E-04  0.1912754E-02  0.2136318E-02
   376.500  0.1897226E-02  0.1532171E-01  0.1970058E-01    10.905  0.9756378E-04  0.1912015E-02  0.2144077E-02
   376.504  0.1897278E-02  0.1532643E-01  0.1970767E-01    10.905  0.9764559E-04  0.1909808E-02  0.2151335E-02
   376.507  0.1897327E-02  0.1533322E-01  0.1971459E-01    10.905  0.9772501E-04  0.1908087E-02  0.2157809E-02
   376.511  0.1897375E-02  0.1533769E-01  0.1972114E-01    10.905  0.9780230E-04  0.1904771E-02  0.2164274E-02
   376.515  0.1897421E-02  0.1534301E-01  0.1972711E-01    10.905  0.9787620E-04  0.1900535E-02  0.2169071E-02
   376.518  0.1897463E-02  0.1534898E-01  0.1973296E-01    10.905  0.9794400E-04  0.1895591E-02  0.2171445E-02
   376.522  0.1897490E-02  0.1535402E-01  0.1973584E-01    10.905  0.9799659E-04  0.1890699E-02  0.2171941E-02
   376.526  0.1897499E-02  0.1535877E-01  0.1973578E-01    10.905  0.9803097E-04  0.1886959E-02  0.2169373E-02
   376.529  0.1897491E-02  0.1536296E-01  0.1973288E-01    10.906  0.9804669E-04  0.1883382E-02  0.2165184E-02
   376.533  0.1897465E-02  0.1536667E-01  0.1972741E-01    10.906  0.9804330E-04  0.1879803E-02  0.2158812E-02
   376.537  0.1897422E-02  0.1536841E-01  0.1971947E-01    10.906  0.9802130E-04  0.1877630E-02  0.2151136E-02
   376.540  0.1897353E-02  0.1537258E-01  0.1970965E-01    10.906  0.9797299E-04  0.1875330E-02  0.2141560E-02
   376.544  0.1897240E-02  0.1537725E-01  0.1969505E-01    10.906  0.9788735E-04  0.1874109E-02  0.2128271E-02
   376.548  0.1897083E-02  0.1538208E-01  0.1967927E-01    10.906  0.9776791E-04  0.1873156E-02  0.2118177E-02
   376.551  0.1896895E-02  0.1538991E-01  0.1966485E-01    10.906  0.9762310E-04  0.1871599E-02  0.2108322E-02
   376.555  0.1896676E-02  0.1539877E-01  0.1965104E-01    10.906  0.9745628E-04  0.1870271E-02  0.2098178E-02
   376.559  0.1896434E-02  0.1540848E-01  0.1963827E-01    10.906  0.9727184E-04  0.1869920E-02  0.2088340E-02
   376.562  0.1896171E-02  0.1541774E-01  0.1962468E-01    10.906  0.9707296E-04  0.1869235E-02  0.2080673E-02
   376.566  0.1895894E-02  0.1542616E-01  0.1960975E-01    10.906  0.9686452E-04  0.1867984E-02  0.2072616E-02
   376.570  0.1895609E-02  0.1543477E-01  0.1959876E-01    10.907  0.9665081E-04  0.1867130E-02  0.2067119E-02
   376.573  0.1895310E-02  0.1544548E-01  0.1959050E-01    10.907  0.9644280E-04  0.1865192E-02  0.2061096E-02
   376.577  0.1894992E-02  0.1545825E-01  0.1958438E-01    10.907  0.9625020E-04  0.1861334E-02  0.2054062E-02
   376.581  0.1894661E-02  0.1547048E-01  0.1957706E-01    10.907  0.9607705E-04  0.1856356E-02  0.2045726E-02
   376.585  0.1894321E-02  0.1548286E-01  0.1957014E-01    10.907  0.9592372E-04  0.1850140E-02  0.2038173E-02
   376.588  0.1893977E-02  0.1549370E-01  0.1956316E-01    10.907  0.9579112E-04  0.1842947E-02  0.2030486E-02
   376.592  0.1893636E-02  0.1550344E-01  0.1955640E-01    10.907  0.9568256E-04  0.1835395E-02  0.2022986E-02
   376.596  0.1893305E-02  0.1551175E-01  0.1954986E-01    10.907  0.9560139E-04  0.1827995E-02  0.2015905E-02
   376.599  0.1892990E-02  0.1551796E-01  0.1954353E-01    10.907  0.9554866E-04  0.1820285E-02  0.2008978E-02
   376.603  0.1892695E-02  0.1552212E-01  0.1953785E-01    10.907  0.9552755E-04  0.1812221E-02  0.2001042E-02
   376.607  0.1892425E-02  0.1552474E-01  0.1953339E-01    10.907  0.9554145E-04  0.1804164E-02  0.1995371E-02
   376.610  0.1892184E-02  0.1552545E-01  0.1952986E-01    10.907  0.9559035E-04  0.1797298E-02  0.1990098E-02
   376.614  0.1891982E-02  0.1552405E-01  0.1952739E-01    10.908  0.9567723E-04  0.1790702E-02  0.1985176E-02
   376.618  0.1891822E-02  0.1552047E-01  0.1952646E-01    10.908  0.9579958E-04  0.1784958E-02  0.1981373E-02
   376.621  0.1891696E-02  0.1551500E-01  0.1952791E-01    10.908  0.9594660E-04  0.1780838E-02  0.1978074E-02
   376.625  0.1891605E-02  0.1550902E-01  0.1952930E-01    10.908  0.9611332E-04  0.1778084E-02  0.1976441E-02
   376.629  0.1891547E-02  0.1550409E-01  0.1953215E-01    10.908  0.9629281E-04  0.1777825E-02  0.1975402E-02
   376.632  0.1891518E-02  0.1549898E-01  0.1953767E-01    10.908  0.9647546E-04  0.1776644E-02  0.1975874E-02
   376.636  0.1891500E-02  0.1549985E-01  0.1954732E-01    10.908  0.9663991E-04  0.1774694E-02  0.1980226E-02
   376.640  0.1891494E-02  0.1550326E-01  0.1956158E-01    10.908  0.9678524E-04  0.1775013E-02  0.1983287E-02
   376.643  0.1891503E-02  0.1550731E-01  0.1957391E-01    10.908  0.9691110E-04  0.1778308E-02  0.1987820E-02
   376.647  0.1891525E-02  0.1551105E-01  0.1958556E-01    10.908  0.9701779E-04  0.1783477E-02  0.1992339E-02
   376.651  0.1891512E-02  0.1551475E-01  0.1959314E-01    10.908  0.9705734E-04  0.1790271E-02  0.2004587E-02
   376.654  0.1891435E-02  0.1551880E-01  0.1959577E-01    10.909  0.9704495E-04  0.1797582E-02  0.2024425E-02
   376.658  0.1891294E-02  0.1552280E-01  0.1959455E-01    10.909  0.9699310E-04  0.1805312E-02  0.2050338E-02
   376.662  0.1891094E-02  0.1552774E-01  0.1958951E-01    10.909  0.9690834E-04  0.1814432E-02  0.2079015E-02
   376.665  0.1890840E-02  0.1554140E-01  0.1959206E-01    10.909  0.9679960E-04  0.1839750E-02  0.2093416E-02
   376.669  0.1890542E-02  0.1555634E-01  0.1959377E-01    10.909  0.9667454E-04  0.1866494E-02  0.2106799E-02
   376.673  0.1890208E-02  0.1557084E-01  0.1959316E-01    10.909  0.9654098E-04  0.1890109E-02  0.2119461E-02
   376.677  0.1889849E-02  0.1558446E-01  0.1959229E-01    10.909  0.9640672E-04  0.1910801E-02  0.2130953E-02
   376.680  0.1889471E-02  0.1559293E-01  0.1958978E-01    10.909  0.9627984E-04  0.1927458E-02  0.2139193E-02
   376.684  0.1889088E-02  0.1559979E-01  0.1958635E-01    10.909  0.9618202E-04  0.1938536E-02  0.2142790E-02
   376.688  0.1888714E-02  0.1560084E-01  0.1958159E-01    10.909  0.9611964E-04  0.1945981E-02  0.2142837E-02
   376.691  0.1888357E-02  0.1559797E-01  0.1957812E-01    10.909  0.9609288E-04  0.1945053E-02  0.2138760E-02
   376.695  0.1888035E-02  0.1559371E-01  0.1957568E-01    10.910  0.9610626E-04  0.1938679E-02  0.2130833E-02
   376.699  0.1887766E-02  0.1558483E-01  0.1957448E-01    10.910  0.9616451E-04  0.1926777E-02  0.2119632E-02
   376.702  0.1887557E-02  0.1557246E-01  0.1957360E-01    10.910  0.9626959E-04  0.1908157E-02  0.2105558E-02
   376.706  0.1887428E-02  0.1555812E-01  0.1957692E-01    10.910  0.9643133E-04  0.1880048E-02  0.2093662E-02
   376.710  0.1887383E-02  0.1553904E-01  0.1958044E-01    10.910  0.9664868E-04  0.1848271E-02  0.2078688E-02
   376.713  0.1887423E-02  0.1551608E-01  0.1958429E-01    10.910  0.9691843E-04  0.1814120E-02  0.2061508E-02
   376.717  0.1887545E-02  0.1549021E-01  0.1959018E-01    10.910  0.9723564E-04  0.1780185E-02  0.2040621E-02
   376.721  0.1887747E-02  0.1546617E-01  0.1959899E-01    10.910  0.9759627E-04  0.1752253E-02  0.2010949E-02
   376.724  0.1888026E-02  0.1544242E-01  0.1961056E-01    10.910  0.9799672E-04  0.1728505E-02  0.1974137E-02
   376.728  0.1888372E-02  0.1541667E-01  0.1962197E-01    10.910  0.9842918E-04  0.1704638E-02  0.1938654E-02
   376.732  0.1888762E-02  0.1538886E-01  0.1962991E-01    10.910  0.9887697E-04  0.1678661E-02  0.1904747E-02
   376.735  0.1889174E-02  0.1537245E-01  0.1964430E-01    10.910  0.9932537E-04  0.1662284E-02  0.1863898E-02
   376.739  0.1889595E-02  0.1536567E-01  0.1966565E-01    10.911  0.9976413E-04  0.1658834E-02  0.1813259E-02
   376.743  0.1890014E-02  0.1536115E-01  0.1968624E-01    10.911  0.1001832E-03  0.1658984E-02  0.1766108E-02
   376.746  0.1890417E-02  0.1535601E-01  0.1969842E-01    10.911  0.1005707E-03  0.1659117E-02  0.1722115E-02
   376.750  0.1890792E-02  0.1535483E-01  0.1971091E-01    10.911  0.1009148E-03  0.1651566E-02  0.1693578E-02
   376.754  0.1891147E-02  0.1535218E-01  0.1972140E-01    10.911  0.1011939E-03  0.1644378E-02  0.1672449E-02
   376.757  0.1891479E-02  0.1534869E-01  0.1972505E-01    10.911  0.1014003E-03  0.1639489E-02  0.1662642E-02
   376.761  0.1891788E-02  0.1534560E-01  0.1972657E-01    10.911  0.1015316E-03  0.1632841E-02  0.1663667E-02
   376.765  0.1892051E-02  0.1534111E-01  0.1972417E-01    10.911  0.1015692E-03  0.1628417E-02  0.1669302E-02
   376.768  0.1892259E-02  0.1533560E-01  0.1971687E-01    10.911  0.1015041E-03  0.1626019E-02  0.1681659E-02
   376.772  0.1892423E-02  0.1533067E-01  0.1970800E-01    10.911  0.1013518E-03  0.1625001E-02  0.1697392E-02
   376.776  0.1892544E-02  0.1533037E-01  0.1970134E-01    10.911  0.1011155E-03  0.1625712E-02  0.1714016E-02
   376.779  0.1892618E-02  0.1533078E-01  0.1969443E-01    10.912  0.1007964E-03  0.1630965E-02  0.1730431E-02
   376.783  0.1892648E-02  0.1533141E-01  0.1968516E-01    10.912  0.1003956E-03  0.1638794E-02  0.1750892E-02
   376.787  0.1892657E-02  0.1532994E-01  0.1967480E-01    10.912  0.9994379E-04  0.1646296E-02  0.1772781E-02
   376.791  0.1892685E-02  0.1532672E-01  0.1966569E-01    10.912  0.9949158E-04  0.1653437E-02  0.1792096E-02
   376.794  0.1892732E-02  0.1532217E-01  0.1966017E-01    10.912  0.9904718E-04  0.1660522E-02  0.1807004E-02
   376.798  0.1892798E-02  0.1531624E-01  0.1965617E-01    10.912  0.9861862E-04  0.1667346E-02  0.1819164E-02
   376.802  0.1892882E-02  0.1530885E-01  0.1965331E-01    10.912  0.9821289E-04  0.1674789E-02  0.1827633E-02
   376.805  0.1892984E-02  0.1530010E-01  0.1965072E-01    10.912  0.9783723E-04  0.1681912E-02  0.1833665E-02
   376.809  0.1893101E-02  0.1529322E-01  0.1965194E-01    10.912  0.9749852E-04  0.1686354E-02  0.1835184E-02
   376.813  0.1893232E-02  0.1529252E-01  0.1966049E-01    10.912  0.9720240E-04  0.1685260E-02  0.1831215E-02
   376.816  0.1893374E-02  0.1529377E-01  0.1966892E-01    10.912  0.9695433E-04  0.1684317E-02  0.1826256E-02
   376.820  0.1893526E-02  0.1529335E-01  0.1967544E-01    10.912  0.9675829E-04  0.1680667E-02  0.1821821E-02
   376.824  0.1893682E-02  0.1529582E-01  0.1968336E-01    10.913  0.9661892E-04  0.1679569E-02  0.1818005E-02
   376.827  0.1893839E-02  0.1529771E-01  0.1968888E-01    10.913  0.9654226E-04  0.1677690E-02  0.1813248E-02
   376.831  0.1893993E-02  0.1529903E-01  0.1969221E-01    10.913  0.9652725E-04  0.1674377E-02  0.1807756E-02
   376.835  0.1894157E-02  0.1529998E-01  0.1969446E-01    10.913  0.9654613E-04  0.1670841E-02  0.1801508E-02
   376.838  0.1894331E-02  0.1529986E-01  0.1969608E-01    10.913  0.9659170E-04  0.1665529E-02  0.1795400E-02
   376.842  0.1894509E-02  0.1529866E-01  0.1969655E-01    10.913  0.9666258E-04  0.1658845E-02  0.1788486E-02
   376.846  0.1894689E-02  0.1529697E-01  0.1969795E-01    10.913  0.9675714E-04  0.1651654E-02  0.1780683E-02
   376.849  0.1894868E-02  0.1530118E-01  0.1970406E-01    10.913  0.9687342E-04  0.1647773E-02  0.1776142E-02
   376.853  0.1895043E-02  0.1530710E-01  0.1970968E-01    10.913  0.9701143E-04  0.1641663E-02  0.1772138E-02
   376.857  0.1895211E-02  0.1530860E-01  0.1971314E-01    10.913  0.9716815E-04  0.1635276E-02  0.1767329E-02
   376.860  0.1895377E-02  0.1531377E-01  0.1971636E-01    10.913  0.9733609E-04  0.1632294E-02  0.1763531E-02
   376.864  0.1895540E-02  0.1531858E-01  0.1971776E-01    10.914  0.9750837E-04  0.1629438E-02  0.1761472E-02
   376.868  0.1895697E-02  0.1532150E-01  0.1971791E-01    10.914  0.9768245E-04  0.1628736E-02  0.1760343E-02
   376.871  0.1895845E-02  0.1532438E-01  0.1971594E-01    10.914  0.9785465E-04  0.1624307E-02  0.1760625E-02
   376.875  0.1895980E-02  0.1532837E-01  0.1971201E-01    10.914  0.9802139E-04  0.1621696E-02  0.1761741E-02
   376.879  0.1896100E-02  0.1533184E-01  0.1970689E-01    10.914  0.9818019E-04  0.1619357E-02  0.1764150E-02
   376.882  0.1896210E-02  0.1533591E-01  0.1970183E-01    10.914  0.9833341E-04  0.1618232E-02  0.1767482E-02
   376.886  0.1896324E-02  0.1534044E-01  0.1969739E-01    10.914  0.9848508E-04  0.1617397E-02  0.1771101E-02
   376.890  0.1896437E-02  0.1534454E-01  0.1969345E-01    10.914  0.9863160E-04  0.1616285E-02  0.1773726E-02
   376.893  0.1896548E-02  0.1534875E-01  0.1968960E-01    10.914  0.9877062E-04  0.1615898E-02  0.1776342E-02
   376.897  0.1896653E-02  0.1535254E-01  0.1968580E-01    10.914  0.9890041E-04  0.1614834E-02  0.1777489E-02
   376.901  0.1896750E-02  0.1535821E-01  0.1968091E-01    10.914  0.9901750E-04  0.1616495E-02  0.1777778E-02
   376.904  0.1896838E-02  0.1535987E-01  0.1967652E-01    10.915  0.9912014E-04  0.1614546E-02  0.1776663E-02
   376.908  0.1896913E-02  0.1536231E-01  0.1967103E-01    10.915  0.9920579E-04  0.1612971E-02  0.1774535E-02
   376.912  0.1896975E-02  0.1536527E-01  0.1966462E-01    10.915  0.9927265E-04  0.1611835E-02  0.1771742E-02
   376.915  0.1897022E-02  0.1537004E-01  0.1965925E-01    10.915  0.9931951E-04  0.1611985E-02  0.1768953E-02
   376.919  0.1897052E-02  0.1537486E-01  0.1965491E-01    10.915  0.9934550E-04  0.1612593E-02  0.1763615E-02
   376.923  0.1897066E-02  0.1537834E-01  0.1964801E-01    10.915  0.9934970E-04  0.1611481E-02  0.1760811E-02
   376.926  0.1897067E-02  0.1538304E-01  0.1964082E-01    10.915  0.9933587E-04  0.1612321E-02  0.1758065E-02
   376.930  0.1897070E-02  0.1538690E-01  0.1963511E-01    10.915  0.9931623E-04  0.1613137E-02  0.1755100E-02
   376.934  0.1897074E-02  0.1539003E-01  0.1963058E-01    10.915  0.9929212E-04  0.1613685E-02  0.1752370E-02
   376.938  0.1897082E-02  0.1539328E-01  0.1962622E-01    10.915  0.9926343E-04  0.1614025E-02  0.1749512E-02
   376.941  0.1897091E-02  0.1539628E-01  0.1962348E-01    10.915  0.9923153E-04  0.1614326E-02  0.1747047E-02
   376.945  0.1897102E-02  0.1539869E-01  0.1962090E-01    10.915  0.9919639E-04  0.1614142E-02  0.1744426E-02
   376.949  0.1897112E-02  0.1540096E-01  0.1961772E-01    10.916  0.9915636E-04  0.1613758E-02  0.1744024E-02
   376.952  0.1897112E-02  0.1540341E-01  0.1961551E-01    10.916  0.9910270E-04  0.1614190E-02  0.1742651E-02
   376.956  0.1897100E-02  0.1540767E-01  0.1961259E-01    10.916  0.9903478E-04  0.1615629E-02  0.1741745E-02
   376.960  0.1897078E-02  0.1541222E-01  0.1961097E-01    10.916  0.9895493E-04  0.1618325E-02  0.1740637E-02
   376.963  0.1897045E-02  0.1541613E-01  0.1961017E-01    10.916  0.9886499E-04  0.1621378E-02  0.1738669E-02
   376.967  0.1897001E-02  0.1542109E-01  0.1960813E-01    10.916  0.9876530E-04  0.1624102E-02  0.1737744E-02
   376.971  0.1896946E-02  0.1542602E-01  0.1960723E-01    10.916  0.9865876E-04  0.1626948E-02  0.1735727E-02
   376.974  0.1896882E-02  0.1543028E-01  0.1960597E-01    10.916  0.9854779E-04  0.1629494E-02  0.1732698E-02
   376.978  0.1896810E-02  0.1543563E-01  0.1960391E-01    10.916  0.9843536E-04  0.1632930E-02  0.1730493E-02
   376.982  0.1896733E-02  0.1543995E-01  0.1960166E-01    10.916  0.9832398E-04  0.1634592E-02  0.1727975E-02
   376.985  0.1896652E-02  0.1544624E-01  0.1959949E-01    10.916  0.9821659E-04  0.1635964E-02  0.1725641E-02
   376.989  0.1896570E-02  0.1544758E-01  0.1959682E-01    10.916  0.9811629E-04  0.1635029E-02  0.1723018E-02
   376.993  0.1896472E-02  0.1544910E-01  0.1959292E-01    10.917  0.9800819E-04  0.1633691E-02  0.1723189E-02
   376.996  0.1896340E-02  0.1545150E-01  0.1958848E-01    10.917  0.9787310E-04  0.1631998E-02  0.1725398E-02
   377.000  0.1896178E-02  0.1545335E-01  0.1958402E-01    10.917  0.9771534E-04  0.1631164E-02  0.1727567E-02
   377.004  0.1895990E-02  0.1545925E-01  0.1958110E-01    10.917  0.9753692E-04  0.1634631E-02  0.1727081E-02
   377.007  0.1895784E-02  0.1546510E-01  0.1957764E-01    10.917  0.9733981E-04  0.1639086E-02  0.1727456E-02
   377.011  0.1895565E-02  0.1546957E-01  0.1957379E-01    10.917  0.9712949E-04  0.1642232E-02  0.1728570E-02
   377.015  0.1895338E-02  0.1547301E-01  0.1957017E-01    10.917  0.9691127E-04  0.1644225E-02  0.1729795E-02
   377.018  0.1895109E-02  0.1547594E-01  0.1956630E-01    10.917  0.9669211E-04  0.1645169E-02  0.1730837E-02
   377.022  0.1894885E-02  0.1547722E-01  0.1956222E-01    10.917  0.9647809E-04  0.1644235E-02  0.1731990E-02
   377.026  0.1894671E-02  0.1547713E-01  0.1955901E-01    10.917  0.9627513E-04  0.1641853E-02  0.1732754E-02
   377.029  0.1894474E-02  0.1547830E-01  0.1955880E-01    10.917  0.9608846E-04  0.1640891E-02  0.1727442E-02
   377.033  0.1894298E-02  0.1547917E-01  0.1956150E-01    10.918  0.9592322E-04  0.1640320E-02  0.1719801E-02
   377.037  0.1894148E-02  0.1547751E-01  0.1956789E-01    10.918  0.9578344E-04  0.1636987E-02  0.1713546E-02
   377.040  0.1894028E-02  0.1547367E-01  0.1956908E-01    10.918  0.9567336E-04  0.1630027E-02  0.1705762E-02
   377.044  0.1893941E-02  0.1546746E-01  0.1956986E-01    10.918  0.9559514E-04  0.1620024E-02  0.1700034E-02
   377.048  0.1893890E-02  0.1545880E-01  0.1957063E-01    10.918  0.9555123E-04  0.1607577E-02  0.1695379E-02
   377.051  0.1893875E-02  0.1544848E-01  0.1957081E-01    10.918  0.9554257E-04  0.1592573E-02  0.1691523E-02
   377.055  0.1893897E-02  0.1543618E-01  0.1957149E-01    10.918  0.9556901E-04  0.1575227E-02  0.1688657E-02
   377.059  0.1893950E-02  0.1542247E-01  0.1957054E-01    10.918  0.9563891E-04  0.1556898E-02  0.1685991E-02
   377.062  0.1894011E-02  0.1540713E-01  0.1956689E-01    10.918  0.9577740E-04  0.1537491E-02  0.1684816E-02
   377.066  0.1894077E-02  0.1539122E-01  0.1956031E-01    10.918  0.9598072E-04  0.1517688E-02  0.1686318E-02
   377.070  0.1894145E-02  0.1537980E-01  0.1955488E-01    10.918  0.9624477E-04  0.1498516E-02  0.1686622E-02
   377.073  0.1894211E-02  0.1538058E-01  0.1956127E-01    10.918  0.9656297E-04  0.1495125E-02  0.1665310E-02
   377.077  0.1894274E-02  0.1538464E-01  0.1956834E-01    10.919  0.9692912E-04  0.1494676E-02  0.1645257E-02
   377.081  0.1894329E-02  0.1538927E-01  0.1957450E-01    10.919  0.9733528E-04  0.1494637E-02  0.1628432E-02
   377.084  0.1894372E-02  0.1539352E-01  0.1957732E-01    10.919  0.9777278E-04  0.1494589E-02  0.1611048E-02
   377.088  0.1894407E-02  0.1539828E-01  0.1957813E-01    10.919  0.9823992E-04  0.1494486E-02  0.1595059E-02
   377.092  0.1894432E-02  0.1540257E-01  0.1957815E-01    10.919  0.9872896E-04  0.1494802E-02  0.1581103E-02
   377.096  0.1894444E-02  0.1540609E-01  0.1957622E-01    10.919  0.9922902E-04  0.1494844E-02  0.1570559E-02
   377.099  0.1894440E-02  0.1540946E-01  0.1957213E-01    10.919  0.9972989E-04  0.1494716E-02  0.1563347E-02
   377.103  0.1894418E-02  0.1541306E-01  0.1956734E-01    10.919  0.1002203E-03  0.1494808E-02  0.1558081E-02
   377.107  0.1894371E-02  0.1541703E-01  0.1956153E-01    10.919  0.1006861E-03  0.1495203E-02  0.1555016E-02
   377.110  0.1894295E-02  0.1542278E-01  0.1955535E-01    10.919  0.1011142E-03  0.1496076E-02  0.1553295E-02
   377.114  0.1894189E-02  0.1542699E-01  0.1954516E-01    10.919  0.1014961E-03  0.1496991E-02  0.1555530E-02
   377.118  0.1894056E-02  0.1543012E-01  0.1953230E-01    10.919  0.1018240E-03  0.1498120E-02  0.1560791E-02
   377.121  0.1893898E-02  0.1543202E-01  0.1951737E-01    10.920  0.1020925E-03  0.1498609E-02  0.1569349E-02
   377.125  0.1893717E-02  0.1543389E-01  0.1950063E-01    10.920  0.1022948E-03  0.1499227E-02  0.1579919E-02
   377.129  0.1893523E-02  0.1543207E-01  0.1948115E-01    10.920  0.1024367E-03  0.1498100E-02  0.1591811E-02
   377.132  0.1893347E-02  0.1542950E-01  0.1946511E-01    10.920  0.1025449E-03  0.1496769E-02  0.1602913E-02
   377.136  0.1893196E-02  0.1542525E-01  0.1945193E-01    10.920  0.1026211E-03  0.1495002E-02  0.1611499E-02
   377.140  0.1893069E-02  0.1541970E-01  0.1944001E-01    10.920  0.1026640E-03  0.1493087E-02  0.1617732E-02
   377.143  0.1892957E-02  0.1541500E-01  0.1942931E-01    10.920  0.1026798E-03  0.1492507E-02  0.1617092E-02
   377.147  0.1892858E-02  0.1541034E-01  0.1941948E-01    10.920  0.1026704E-03  0.1492048E-02  0.1611603E-02
   377.151  0.1892772E-02  0.1540706E-01  0.1941126E-01    10.920  0.1026367E-03  0.1493314E-02  0.1603119E-02
   377.154  0.1892703E-02  0.1540295E-01  0.1940479E-01    10.920  0.1025792E-03  0.1493341E-02  0.1591223E-02
   377.158  0.1892646E-02  0.1539765E-01  0.1939785E-01    10.920  0.1024945E-03  0.1493045E-02  0.1578102E-02
   377.162  0.1892599E-02  0.1540053E-01  0.1940031E-01    10.920  0.1023815E-03  0.1489342E-02  0.1567084E-02
   377.165  0.1892558E-02  0.1540376E-01  0.1940368E-01    10.921  0.1022529E-03  0.1483759E-02  0.1558347E-02
   377.169  0.1892515E-02  0.1540700E-01  0.1940627E-01    10.921  0.1021283E-03  0.1478130E-02  0.1550367E-02
   377.173  0.1892469E-02  0.1541048E-01  0.1940749E-01    10.921  0.1020154E-03  0.1472446E-02  0.1544058E-02
   377.176  0.1892420E-02  0.1541453E-01  0.1940732E-01    10.921  0.1019173E-03  0.1467872E-02  0.1537235E-02
   377.180  0.1892363E-02  0.1541937E-01  0.1940778E-01    10.921  0.1018320E-03  0.1464859E-02  0.1528845E-02
   377.184  0.1892292E-02  0.1542321E-01  0.1940673E-01    10.921  0.1017580E-03  0.1462077E-02  0.1520518E-02
   377.187  0.1892208E-02  0.1542659E-01  0.1940434E-01    10.921  0.1016966E-03  0.1459631E-02  0.1512670E-02
   377.191  0.1892113E-02  0.1542943E-01  0.1940407E-01    10.921  0.1016491E-03  0.1457736E-02  0.1502605E-02
   377.195  0.1891998E-02  0.1543428E-01  0.1940125E-01    10.921  0.1016330E-03  0.1460219E-02  0.1490004E-02
   377.198  0.1891860E-02  0.1543791E-01  0.1939499E-01    10.921  0.1016629E-03  0.1462740E-02  0.1478416E-02
   377.202  0.1891699E-02  0.1544185E-01  0.1938810E-01    10.921  0.1017374E-03  0.1464656E-02  0.1466609E-02
   377.206  0.1891518E-02  0.1544557E-01  0.1937752E-01    10.921  0.1018560E-03  0.1466788E-02  0.1456602E-02
   377.209  0.1891321E-02  0.1544789E-01  0.1936752E-01    10.922  0.1020169E-03  0.1469090E-02  0.1447578E-02
   377.213  0.1891111E-02  0.1545009E-01  0.1935631E-01    10.922  0.1022166E-03  0.1470465E-02  0.1440750E-02
   377.217  0.1890892E-02  0.1545092E-01  0.1934339E-01    10.922  0.1024523E-03  0.1475059E-02  0.1436800E-02
   377.220  0.1890667E-02  0.1544703E-01  0.1933112E-01    10.922  0.1027203E-03  0.1477547E-02  0.1434881E-02
   377.224  0.1890445E-02  0.1544195E-01  0.1931723E-01    10.922  0.1030187E-03  0.1480450E-02  0.1437485E-02
   377.228  0.1890231E-02  0.1543719E-01  0.1930545E-01    10.922  0.1033434E-03  0.1485125E-02  0.1442958E-02
   377.231  0.1890028E-02  0.1543162E-01  0.1929627E-01    10.922  0.1036885E-03  0.1491680E-02  0.1451320E-02
   377.235  0.1889841E-02  0.1543148E-01  0.1929352E-01    10.922  0.1040481E-03  0.1495228E-02  0.1470034E-02
   377.239  0.1889678E-02  0.1543175E-01  0.1929430E-01    10.922  0.1044133E-03  0.1496051E-02  0.1493099E-02
   377.242  0.1889558E-02  0.1543627E-01  0.1930088E-01    10.922  0.1047513E-03  0.1497744E-02  0.1514048E-02
   377.246  0.1889483E-02  0.1544115E-01  0.1931129E-01    10.922  0.1050511E-03  0.1499235E-02  0.1532743E-02
   377.250  0.1889451E-02  0.1544981E-01  0.1932263E-01    10.922  0.1053173E-03  0.1504961E-02  0.1550813E-02
   377.253  0.1889451E-02  0.1545557E-01  0.1933809E-01    10.923  0.1055609E-03  0.1504241E-02  0.1565989E-02
   377.257  0.1889483E-02  0.1546120E-01  0.1935339E-01    10.923  0.1057768E-03  0.1503407E-02  0.1580877E-02
   377.261  0.1889538E-02  0.1546633E-01  0.1936901E-01    10.923  0.1059538E-03  0.1502456E-02  0.1594055E-02
   377.264  0.1889581E-02  0.1547172E-01  0.1938159E-01    10.923  0.1060582E-03  0.1500649E-02  0.1608175E-02
   377.268  0.1889612E-02  0.1547700E-01  0.1939232E-01    10.923  0.1060892E-03  0.1498617E-02  0.1623686E-02
   377.272  0.1889636E-02  0.1548254E-01  0.1940028E-01    10.923  0.1060509E-03  0.1496105E-02  0.1641210E-02
   377.276  0.1889654E-02  0.1548759E-01  0.1940522E-01    10.923  0.1059453E-03  0.1492713E-02  0.1659193E-02
   377.279  0.1889667E-02  0.1549182E-01  0.1940816E-01    10.923  0.1057748E-03  0.1489000E-02  0.1677877E-02
   377.283  0.1889662E-02  0.1549665E-01  0.1940989E-01    10.923  0.1055318E-03  0.1484021E-02  0.1697096E-02
   377.287  0.1889635E-02  0.1550060E-01  0.1940774E-01    10.923  0.1052137E-03  0.1478503E-02  0.1717519E-02
   377.290  0.1889576E-02  0.1550533E-01  0.1940407E-01    10.923  0.1048164E-03  0.1474709E-02  0.1738685E-02
   377.294  0.1889451E-02  0.1551306E-01  0.1939774E-01    10.923  0.1043113E-03  0.1471372E-02  0.1759423E-02
   377.298  0.1889268E-02  0.1552081E-01  0.1939095E-01    10.924  0.1037151E-03  0.1472513E-02  0.1778705E-02
   377.301  0.1889034E-02  0.1552965E-01  0.1938249E-01    10.924  0.1030426E-03  0.1475514E-02  0.1796095E-02
   377.305  0.1888743E-02  0.1553813E-01  0.1937263E-01    10.924  0.1022986E-03  0.1479093E-02  0.1812540E-02
   377.309  0.1888375E-02  0.1554511E-01  0.1935882E-01    10.924  0.1014723E-03  0.1482523E-02  0.1831282E-02
   377.312  0.1887940E-02  0.1555365E-01  0.1934274E-01    10.924  0.1005860E-03  0.1487967E-02  0.1850112E-02
   377.316  0.1887451E-02  0.1556459E-01  0.1932750E-01    10.924  0.9966372E-04  0.1497931E-02  0.1861749E-02
   377.320  0.1886924E-02  0.1557394E-01  0.1931039E-01    10.924  0.9872951E-04  0.1507710E-02  0.1871466E-02
   377.323  0.1886383E-02  0.1558155E-01  0.1929350E-01    10.924  0.9780086E-04  0.1516733E-02  0.1880558E-02
   377.327  0.1885850E-02  0.1558613E-01  0.1927923E-01    10.924  0.9689582E-04  0.1524706E-02  0.1889428E-02
   377.331  0.1885341E-02  0.1558848E-01  0.1926706E-01    10.924  0.9603247E-04  0.1530359E-02  0.1895207E-02
   377.334  0.1884868E-02  0.1558829E-01  0.1925729E-01    10.924  0.9522824E-04  0.1534328E-02  0.1898256E-02
   377.338  0.1884445E-02  0.1558436E-01  0.1925142E-01    10.924  0.9449679E-04  0.1535472E-02  0.1896655E-02
   377.342  0.1884084E-02  0.1557742E-01  0.1924826E-01    10.924  0.9385005E-04  0.1534026E-02  0.1890225E-02
   377.345  0.1883811E-02  0.1556593E-01  0.1924845E-01    10.925  0.9329258E-04  0.1529497E-02  0.1879129E-02
   377.349  0.1883638E-02  0.1555595E-01  0.1925985E-01    10.925  0.9282519E-04  0.1528502E-02  0.1856320E-02
   377.353  0.1883573E-02  0.1554313E-01  0.1927370E-01    10.925  0.9244343E-04  0.1525664E-02  0.1827610E-02
   377.356  0.1883623E-02  0.1552716E-01  0.1929116E-01    10.925  0.9214574E-04  0.1520358E-02  0.1794424E-02
   377.360  0.1883784E-02  0.1550877E-01  0.1931165E-01    10.925  0.9193523E-04  0.1513707E-02  0.1759286E-02
   377.364  0.1884054E-02  0.1549100E-01  0.1933732E-01    10.925  0.9181401E-04  0.1506383E-02  0.1721782E-02
   377.367  0.1884422E-02  0.1547570E-01  0.1936718E-01    10.925  0.9178124E-04  0.1495987E-02  0.1679787E-02
   377.371  0.1884871E-02  0.1546084E-01  0.1939749E-01    10.925  0.9183315E-04  0.1483769E-02  0.1638617E-02
   377.375  0.1885401E-02  0.1544483E-01  0.1942866E-01    10.925  0.9194617E-04  0.1471020E-02  0.1598811E-02
   377.378  0.1886003E-02  0.1542997E-01  0.1946002E-01    10.925  0.9211214E-04  0.1457364E-02  0.1560147E-02
   377.382  0.1886662E-02  0.1541496E-01  0.1949035E-01    10.925  0.9232968E-04  0.1443572E-02  0.1523142E-02
   377.386  0.1887361E-02  0.1540103E-01  0.1951785E-01    10.925  0.9259489E-04  0.1430136E-02  0.1490054E-02
   377.389  0.1888083E-02  0.1538874E-01  0.1954276E-01    10.926  0.9290346E-04  0.1417369E-02  0.1460251E-02
   377.393  0.1888812E-02  0.1537848E-01  0.1956545E-01    10.926  0.9324894E-04  0.1404955E-02  0.1435159E-02
   377.397  0.1889532E-02  0.1536934E-01  0.1958101E-01    10.926  0.9362498E-04  0.1394184E-02  0.1415489E-02
   377.400  0.1890248E-02  0.1536121E-01  0.1959560E-01    10.926  0.9404227E-04  0.1383864E-02  0.1397470E-02
   377.404  0.1890948E-02  0.1535488E-01  0.1960711E-01    10.926  0.9449326E-04  0.1375398E-02  0.1382257E-02
   377.408  0.1891615E-02  0.1535060E-01  0.1961419E-01    10.926  0.9496631E-04  0.1368787E-02  0.1371950E-02
   377.411  0.1892232E-02  0.1534829E-01  0.1961805E-01    10.926  0.9544653E-04  0.1363545E-02  0.1366008E-02
   377.415  0.1892792E-02  0.1534759E-01  0.1961740E-01    10.926  0.9592330E-04  0.1359809E-02  0.1364487E-02
   377.419  0.1893296E-02  0.1534872E-01  0.1961539E-01    10.926  0.9639161E-04  0.1357733E-02  0.1365569E-02
   377.422  0.1893742E-02  0.1535175E-01  0.1960930E-01    10.926  0.9684772E-04  0.1356718E-02  0.1370273E-02
   377.426  0.1894120E-02  0.1535612E-01  0.1959955E-01    10.926  0.9727561E-04  0.1356724E-02  0.1379086E-02
   377.430  0.1894430E-02  0.1536145E-01  0.1958875E-01    10.926  0.9764290E-04  0.1357757E-02  0.1390144E-02
   377.433  0.1894667E-02  0.1536648E-01  0.1957517E-01    10.926  0.9792970E-04  0.1359456E-02  0.1404664E-02
   377.437  0.1894808E-02  0.1537221E-01  0.1955725E-01    10.927  0.9812206E-04  0.1361615E-02  0.1423671E-02
   377.441  0.1894879E-02  0.1537713E-01  0.1953676E-01    10.927  0.9824991E-04  0.1363357E-02  0.1444342E-02
   377.444  0.1894882E-02  0.1538137E-01  0.1951304E-01    10.927  0.9831332E-04  0.1365115E-02  0.1467928E-02
   377.448  0.1894816E-02  0.1538463E-01  0.1948757E-01    10.927  0.9831079E-04  0.1366841E-02  0.1494020E-02
   377.452  0.1894693E-02  0.1538753E-01  0.1946284E-01    10.927  0.9825427E-04  0.1368311E-02  0.1520987E-02
   377.455  0.1894559E-02  0.1539051E-01  0.1943971E-01    10.927  0.9819115E-04  0.1369775E-02  0.1543153E-02
   377.459  0.1894414E-02  0.1539218E-01  0.1941915E-01    10.927  0.9812515E-04  0.1371153E-02  0.1562254E-02
   377.463  0.1894264E-02  0.1539284E-01  0.1940342E-01    10.927  0.9805806E-04  0.1373066E-02  0.1575648E-02
   377.466  0.1894110E-02  0.1539337E-01  0.1938791E-01    10.927  0.9799149E-04  0.1375404E-02  0.1585386E-02
   377.470  0.1893951E-02  0.1539304E-01  0.1937509E-01    10.927  0.9792919E-04  0.1377981E-02  0.1591604E-02
   377.474  0.1893783E-02  0.1539213E-01  0.1936349E-01    10.927  0.9786578E-04  0.1381423E-02  0.1594404E-02
   377.477  0.1893607E-02  0.1539119E-01  0.1935141E-01    10.927  0.9780030E-04  0.1386029E-02  0.1595276E-02
   377.481  0.1893427E-02  0.1539215E-01  0.1934213E-01    10.927  0.9773596E-04  0.1389571E-02  0.1594159E-02
   377.485  0.1893246E-02  0.1539525E-01  0.1933620E-01    10.928  0.9767272E-04  0.1392483E-02  0.1591617E-02
   377.488  0.1893069E-02  0.1539861E-01  0.1932959E-01    10.928  0.9761314E-04  0.1395899E-02  0.1587920E-02
   377.492  0.1892899E-02  0.1540054E-01  0.1932383E-01    10.928  0.9755780E-04  0.1400352E-02  0.1583152E-02
   377.496  0.1892739E-02  0.1539924E-01  0.1931618E-01    10.928  0.9750890E-04  0.1404848E-02  0.1577797E-02
   377.499  0.1892593E-02  0.1539818E-01  0.1930766E-01    10.928  0.9746682E-04  0.1410197E-02  0.1572496E-02
   377.503  0.1892462E-02  0.1539531E-01  0.1929839E-01    10.928  0.9743317E-04  0.1416476E-02  0.1567458E-02
   377.507  0.1892350E-02  0.1539085E-01  0.1928880E-01    10.928  0.9740868E-04  0.1423044E-02  0.1563240E-02
   377.510  0.1892259E-02  0.1538518E-01  0.1927933E-01    10.928  0.9739413E-04  0.1430337E-02  0.1559328E-02
   377.514  0.1892187E-02  0.1537991E-01  0.1927148E-01    10.928  0.9738915E-04  0.1437180E-02  0.1555860E-02
   377.518  0.1892137E-02  0.1538053E-01  0.1926876E-01    10.928  0.9739253E-04  0.1440554E-02  0.1553826E-02
   377.521  0.1892114E-02  0.1538029E-01  0.1926736E-01    10.928  0.9740833E-04  0.1441938E-02  0.1551777E-02
   377.525  0.1892124E-02  0.1537861E-01  0.1926653E-01    10.928  0.9743712E-04  0.1447248E-02  0.1550064E-02
   377.529  0.1892166E-02  0.1537548E-01  0.1926370E-01    10.928  0.9747988E-04  0.1449870E-02  0.1553813E-02
   377.532  0.1892233E-02  0.1537314E-01  0.1926353E-01    10.929  0.9752893E-04  0.1450363E-02  0.1554609E-02
   377.536  0.1892296E-02  0.1536800E-01  0.1926133E-01    10.929  0.9755212E-04  0.1451729E-02  0.1561528E-02
   377.540  0.1892349E-02  0.1536705E-01  0.1925903E-01    10.929  0.9754688E-04  0.1450416E-02  0.1575735E-02
   377.543  0.1892391E-02  0.1536553E-01  0.1925458E-01    10.929  0.9751288E-04  0.1448118E-02  0.1594574E-02
   377.547  0.1892421E-02  0.1536481E-01  0.1924699E-01    10.929  0.9745336E-04  0.1445392E-02  0.1618193E-02
   377.551  0.1892439E-02  0.1536201E-01  0.1923730E-01    10.929  0.9737034E-04  0.1441924E-02  0.1645580E-02
   377.554  0.1892445E-02  0.1536048E-01  0.1922564E-01    10.929  0.9726800E-04  0.1438861E-02  0.1674875E-02
   377.558  0.1892436E-02  0.1536374E-01  0.1921756E-01    10.929  0.9714502E-04  0.1438671E-02  0.1697708E-02
   377.562  0.1892402E-02  0.1537030E-01  0.1920838E-01    10.929  0.9699584E-04  0.1438007E-02  0.1717006E-02
   377.565  0.1892337E-02  0.1537513E-01  0.1919655E-01    10.929  0.9681997E-04  0.1439050E-02  0.1735491E-02
   377.569  0.1892248E-02  0.1537794E-01  0.1918132E-01    10.929  0.9662377E-04  0.1440671E-02  0.1754733E-02
   377.573  0.1892137E-02  0.1538216E-01  0.1916522E-01    10.929  0.9641512E-04  0.1440197E-02  0.1771686E-02
   377.576  0.1892007E-02  0.1538601E-01  0.1914865E-01    10.929  0.9620161E-04  0.1439241E-02  0.1783998E-02
   377.580  0.1891853E-02  0.1538937E-01  0.1912927E-01    10.930  0.9599309E-04  0.1438095E-02  0.1795170E-02
   377.584  0.1891680E-02  0.1539192E-01  0.1910724E-01    10.930  0.9579349E-04  0.1436730E-02  0.1804511E-02
   377.587  0.1891502E-02  0.1539368E-01  0.1908484E-01    10.930  0.9561317E-04  0.1434509E-02  0.1810790E-02
   377.591  0.1891344E-02  0.1539435E-01  0.1906576E-01    10.930  0.9546691E-04  0.1431995E-02  0.1814989E-02
   377.595  0.1891210E-02  0.1539427E-01  0.1904876E-01    10.930  0.9535834E-04  0.1429638E-02  0.1817934E-02
   377.598  0.1891104E-02  0.1539375E-01  0.1903442E-01    10.930  0.9529111E-04  0.1426948E-02  0.1818500E-02
   377.602  0.1891028E-02  0.1539311E-01  0.1902082E-01    10.930  0.9526648E-04  0.1424039E-02  0.1816924E-02
   377.606  0.1890985E-02  0.1539253E-01  0.1900840E-01    10.930  0.9528488E-04  0.1421081E-02  0.1813555E-02
   377.609  0.1890974E-02  0.1539384E-01  0.1900225E-01    10.930  0.9534659E-04  0.1416344E-02  0.1807510E-02
   377.613  0.1890996E-02  0.1539657E-01  0.1899845E-01    10.930  0.9545089E-04  0.1412953E-02  0.1799376E-02
   377.617  0.1891045E-02  0.1539876E-01  0.1899499E-01    10.930  0.9559122E-04  0.1410737E-02  0.1792482E-02
   377.620  0.1891109E-02  0.1539979E-01  0.1899166E-01    10.930  0.9575809E-04  0.1408028E-02  0.1782667E-02
   377.624  0.1891186E-02  0.1540127E-01  0.1898665E-01    10.930  0.9594639E-04  0.1406276E-02  0.1771753E-02
   377.628  0.1891254E-02  0.1540255E-01  0.1898054E-01    10.930  0.9613346E-04  0.1404628E-02  0.1764807E-02
   377.631  0.1891228E-02  0.1540351E-01  0.1896569E-01    10.931  0.9622931E-04  0.1403005E-02  0.1768531E-02
   377.635  0.1891106E-02  0.1540434E-01  0.1894349E-01    10.931  0.9622600E-04  0.1401724E-02  0.1784983E-02
   377.639  0.1890895E-02  0.1541431E-01  0.1892489E-01    10.931  0.9612482E-04  0.1406154E-02  0.1793467E-02
   377.642  0.1890599E-02  0.1542626E-01  0.1890690E-01    10.931  0.9592853E-04  0.1412087E-02  0.1808213E-02
   377.646  0.1890226E-02  0.1543980E-01  0.1888720E-01    10.931  0.9564401E-04  0.1421349E-02  0.1826442E-02
   377.650  0.1889789E-02  0.1545244E-01  0.1886655E-01    10.931  0.9527868E-04  0.1428157E-02  0.1847585E-02
   377.653  0.1889301E-02  0.1546408E-01  0.1884758E-01    10.931  0.9484726E-04  0.1434457E-02  0.1869955E-02
   377.657  0.1888769E-02  0.1547813E-01  0.1883229E-01    10.931  0.9437425E-04  0.1442933E-02  0.1888519E-02
   377.661  0.1888200E-02  0.1549990E-01  0.1882939E-01    10.931  0.9388661E-04  0.1458699E-02  0.1889710E-02
   377.664  0.1887607E-02  0.1551723E-01  0.1882196E-01    10.931  0.9339772E-04  0.1471575E-02  0.1894600E-02
   377.668  0.1887005E-02  0.1552879E-01  0.1881464E-01    10.931  0.9292475E-04  0.1479073E-02  0.1902191E-02
   377.672  0.1886431E-02  0.1553291E-01  0.1880727E-01    10.931  0.9250253E-04  0.1480224E-02  0.1909072E-02
   377.675  0.1885915E-02  0.1553180E-01  0.1880186E-01    10.931  0.9215482E-04  0.1477758E-02  0.1920010E-02
   377.679  0.1885459E-02  0.1552330E-01  0.1879348E-01    10.931  0.9187928E-04  0.1468859E-02  0.1930214E-02
   377.683  0.1885061E-02  0.1550768E-01  0.1878458E-01    10.932  0.9166868E-04  0.1453879E-02  0.1939668E-02
   377.686  0.1884733E-02  0.1548489E-01  0.1877404E-01    10.932  0.9152611E-04  0.1433885E-02  0.1948388E-02
   377.690  0.1884479E-02  0.1545524E-01  0.1876279E-01    10.932  0.9145360E-04  0.1409991E-02  0.1955235E-02
   377.693  0.1884315E-02  0.1543055E-01  0.1876071E-01    10.932  0.9145584E-04  0.1391600E-02  0.1942696E-02
   377.697  0.1884245E-02  0.1541547E-01  0.1877249E-01    10.932  0.9153548E-04  0.1380549E-02  0.1904713E-02
   377.701  0.1884270E-02  0.1541471E-01  0.1880468E-01    10.932  0.9169142E-04  0.1378345E-02  0.1836397E-02
   377.704  0.1884390E-02  0.1541335E-01  0.1883753E-01    10.932  0.9192133E-04  0.1375278E-02  0.1764232E-02
   377.708  0.1884600E-02  0.1541131E-01  0.1887334E-01    10.932  0.9222275E-04  0.1371515E-02  0.1690460E-02
   377.712  0.1884887E-02  0.1540816E-01  0.1890932E-01    10.932  0.9259480E-04  0.1366656E-02  0.1619351E-02
   377.715  0.1885239E-02  0.1540478E-01  0.1894355E-01    10.932  0.9303380E-04  0.1360918E-02  0.1551895E-02
   377.719  0.1885643E-02  0.1540042E-01  0.1897465E-01    10.932  0.9353308E-04  0.1353988E-02  0.1488139E-02
   377.723  0.1886090E-02  0.1539633E-01  0.1900629E-01    10.932  0.9408553E-04  0.1346334E-02  0.1432110E-02
   377.726  0.1886576E-02  0.1539408E-01  0.1903741E-01    10.932  0.9468684E-04  0.1340371E-02  0.1384118E-02
   377.730  0.1887089E-02  0.1539224E-01  0.1906522E-01    10.932  0.9532463E-04  0.1334327E-02  0.1342560E-02
   377.734  0.1887616E-02  0.1539092E-01  0.1909108E-01    10.933  0.9598168E-04  0.1328779E-02  0.1310012E-02
   377.737  0.1888133E-02  0.1538869E-01  0.1910967E-01    10.933  0.9663578E-04  0.1321399E-02  0.1285804E-02
   377.741  0.1888578E-02  0.1538626E-01  0.1911714E-01    10.933  0.9723741E-04  0.1313181E-02  0.1268248E-02
   377.745  0.1888924E-02  0.1538414E-01  0.1911532E-01    10.933  0.9776395E-04  0.1308373E-02  0.1256509E-02
   377.748  0.1889153E-02  0.1538650E-01  0.1910402E-01    10.933  0.9820347E-04  0.1299416E-02  0.1252122E-02
   377.752  0.1889243E-02  0.1539436E-01  0.1908562E-01    10.933  0.9854899E-04  0.1285069E-02  0.1255743E-02
   377.756  0.1889193E-02  0.1540249E-01  0.1905840E-01    10.933  0.9878333E-04  0.1270508E-02  0.1265280E-02
   377.759  0.1889004E-02  0.1541037E-01  0.1902267E-01    10.933  0.9889610E-04  0.1255545E-02  0.1281458E-02
   377.763  0.1888678E-02  0.1541725E-01  0.1897901E-01    10.933  0.9888320E-04  0.1240975E-02  0.1307414E-02
   377.767  0.1888265E-02  0.1542355E-01  0.1893470E-01    10.933  0.9879817E-04  0.1227573E-02  0.1336865E-02
   377.770  0.1887823E-02  0.1542979E-01  0.1889544E-01    10.933  0.9871032E-04  0.1213448E-02  0.1364932E-02
   377.774  0.1887363E-02  0.1544489E-01  0.1887077E-01    10.933  0.9862392E-04  0.1199550E-02  0.1390271E-02
   377.778  0.1886897E-02  0.1548551E-01  0.1887960E-01    10.933  0.9854552E-04  0.1178011E-02  0.1405358E-02
   377.781  0.1886446E-02  0.1552577E-01  0.1889558E-01    10.933  0.9848548E-04  0.1154523E-02  0.1424683E-02
   377.785  0.1886017E-02  0.1556247E-01  0.1891368E-01    10.934  0.9844583E-04  0.1132776E-02  0.1443111E-02
   377.789  0.1885620E-02  0.1559512E-01  0.1893532E-01    10.934  0.9842884E-04  0.1113492E-02  0.1459425E-02
   377.792  0.1885240E-02  0.1562296E-01  0.1895618E-01    10.934  0.9847054E-04  0.1096803E-02  0.1477439E-02
   377.796  0.1884880E-02  0.1564629E-01  0.1897567E-01    10.934  0.9857879E-04  0.1083120E-02  0.1496880E-02
   377.800  0.1884549E-02  0.1566521E-01  0.1899521E-01    10.934  0.9875102E-04  0.1073252E-02  0.1517343E-02
   377.803  0.1884237E-02  0.1567992E-01  0.1901182E-01    10.934  0.9901496E-04  0.1066642E-02  0.1540953E-02
   377.807  0.1883944E-02  0.1569124E-01  0.1902408E-01    10.934  0.9937545E-04  0.1063459E-02  0.1566548E-02
   377.811  0.1883676E-02  0.1569832E-01  0.1903575E-01    10.934  0.9982428E-04  0.1063562E-02  0.1595007E-02
   377.814  0.1883430E-02  0.1570308E-01  0.1904564E-01    10.934  0.1003560E-03  0.1066681E-02  0.1623680E-02
   377.818  0.1883210E-02  0.1570645E-01  0.1905302E-01    10.934  0.1009619E-03  0.1075391E-02  0.1651546E-02
   377.822  0.1883019E-02  0.1570850E-01  0.1906056E-01    10.934  0.1016314E-03  0.1086728E-02  0.1682502E-02
   377.825  0.1882859E-02  0.1570619E-01  0.1906521E-01    10.934  0.1023549E-03  0.1101623E-02  0.1714734E-02
   377.829  0.1882730E-02  0.1569967E-01  0.1906759E-01    10.934  0.1031210E-03  0.1119804E-02  0.1747946E-02
   377.833  0.1882631E-02  0.1568907E-01  0.1906742E-01    10.934  0.1039157E-03  0.1140981E-02  0.1782311E-02
   377.836  0.1882569E-02  0.1568029E-01  0.1906937E-01    10.934  0.1047131E-03  0.1157449E-02  0.1821450E-02
   377.840  0.1882553E-02  0.1567383E-01  0.1907577E-01    10.935  0.1055041E-03  0.1175866E-02  0.1854859E-02
   377.844  0.1882598E-02  0.1566818E-01  0.1908530E-01    10.935  0.1062956E-03  0.1194854E-02  0.1888184E-02
   377.847  0.1882701E-02  0.1565810E-01  0.1909512E-01    10.935  0.1070757E-03  0.1212700E-02  0.1920507E-02
   377.851  0.1882858E-02  0.1564528E-01  0.1910462E-01    10.935  0.1078319E-03  0.1230114E-02  0.1950751E-02
   377.854  0.1883064E-02  0.1563036E-01  0.1911277E-01    10.935  0.1085508E-03  0.1247508E-02  0.1978687E-02
   377.858  0.1883312E-02  0.1561457E-01  0.1912049E-01    10.935  0.1092196E-03  0.1264390E-02  0.2001988E-02
   377.862  0.1883596E-02  0.1560087E-01  0.1912919E-01    10.935  0.1098248E-03  0.1281605E-02  0.2014431E-02
   377.865  0.1883906E-02  0.1558630E-01  0.1913751E-01    10.935  0.1103533E-03  0.1297932E-02  0.2022815E-02
   377.869  0.1884227E-02  0.1557516E-01  0.1914664E-01    10.935  0.1107871E-03  0.1308889E-02  0.2028365E-02
   377.873  0.1884547E-02  0.1556362E-01  0.1915213E-01    10.935  0.1111137E-03  0.1317769E-02  0.2026607E-02
   377.876  0.1884858E-02  0.1555125E-01  0.1915262E-01    10.935  0.1113234E-03  0.1325068E-02  0.2018423E-02
   377.880  0.1885152E-02  0.1553756E-01  0.1914843E-01    10.935  0.1114056E-03  0.1331419E-02  0.2004085E-02
   377.884  0.1885420E-02  0.1552301E-01  0.1914139E-01    10.935  0.1113563E-03  0.1336123E-02  0.1982914E-02
   377.887  0.1885657E-02  0.1550916E-01  0.1912907E-01    10.935  0.1111736E-03  0.1340881E-02  0.1958458E-02
   377.891  0.1885875E-02  0.1549747E-01  0.1911812E-01    10.935  0.1108672E-03  0.1345586E-02  0.1930432E-02
   377.895  0.1886126E-02  0.1549023E-01  0.1911505E-01    10.936  0.1104618E-03  0.1348399E-02  0.1903239E-02
   377.898  0.1886410E-02  0.1548454E-01  0.1911531E-01    10.936  0.1099643E-03  0.1350470E-02  0.1879679E-02
   377.902  0.1886722E-02  0.1548252E-01  0.1912285E-01    10.936  0.1093827E-03  0.1352397E-02  0.1855002E-02
   377.906  0.1887057E-02  0.1548526E-01  0.1913698E-01    10.936  0.1087280E-03  0.1353658E-02  0.1829489E-02
   377.909  0.1887409E-02  0.1548886E-01  0.1915283E-01    10.936  0.1080097E-03  0.1353256E-02  0.1805347E-02
   377.913  0.1887773E-02  0.1549364E-01  0.1916935E-01    10.936  0.1072416E-03  0.1352993E-02  0.1783841E-02
   377.917  0.1888144E-02  0.1549806E-01  0.1918597E-01    10.936  0.1064362E-03  0.1351674E-02  0.1764926E-02
   377.920  0.1888519E-02  0.1550291E-01  0.1920134E-01    10.936  0.1056090E-03  0.1349807E-02  0.1749497E-02
   377.924  0.1888900E-02  0.1550818E-01  0.1921781E-01    10.936  0.1047763E-03  0.1347916E-02  0.1737292E-02
   377.928  0.1889280E-02  0.1551501E-01  0.1923412E-01    10.936  0.1039523E-03  0.1343424E-02  0.1727734E-02
   377.931  0.1889670E-02  0.1552213E-01  0.1925060E-01    10.936  0.1031421E-03  0.1338600E-02  0.1721929E-02
   377.935  0.1890070E-02  0.1552791E-01  0.1926555E-01    10.936  0.1023562E-03  0.1333986E-02  0.1719043E-02
   377.939  0.1890471E-02  0.1553297E-01  0.1927702E-01    10.936  0.1016080E-03  0.1330113E-02  0.1719435E-02
   377.942  0.1890868E-02  0.1553564E-01  0.1928676E-01    10.936  0.1009089E-03  0.1325372E-02  0.1722593E-02
   377.946  0.1891244E-02  0.1553852E-01  0.1929344E-01    10.936  0.1002593E-03  0.1322218E-02  0.1728860E-02
   377.950  0.1891588E-02  0.1554090E-01  0.1929699E-01    10.937  0.9966611E-04  0.1319332E-02  0.1737223E-02
   377.953  0.1891896E-02  0.1554366E-01  0.1929608E-01    10.937  0.9913920E-04  0.1317924E-02  0.1747710E-02
   377.957  0.1892162E-02  0.1554394E-01  0.1929216E-01    10.937  0.9868793E-04  0.1313905E-02  0.1759282E-02
   377.961  0.1892382E-02  0.1554131E-01  0.1928308E-01    10.937  0.9831948E-04  0.1308246E-02  0.1772337E-02
   377.964  0.1892552E-02  0.1554268E-01  0.1927154E-01    10.937  0.9804122E-04  0.1306358E-02  0.1788964E-02
   377.968  0.1892677E-02  0.1554460E-01  0.1925815E-01    10.937  0.9784651E-04  0.1306234E-02  0.1806511E-02
   377.971  0.1892776E-02  0.1554486E-01  0.1924379E-01    10.937  0.9769960E-04  0.1305509E-02  0.1823958E-02
   377.975  0.1892848E-02  0.1554478E-01  0.1922877E-01    10.937  0.9760422E-04  0.1303672E-02  0.1840054E-02
   377.979  0.1892897E-02  0.1554391E-01  0.1921312E-01    10.937  0.9755238E-04  0.1300996E-02  0.1853150E-02
   377.982  0.1892942E-02  0.1554123E-01  0.1919846E-01    10.937  0.9751174E-04  0.1297663E-02  0.1864428E-02
   377.986  0.1892984E-02  0.1554112E-01  0.1918605E-01    10.937  0.9748096E-04  0.1293020E-02  0.1874771E-02
   377.990  0.1893021E-02  0.1553763E-01  0.1917428E-01    10.937  0.9746265E-04  0.1287157E-02  0.1882616E-02
   377.993  0.1893060E-02  0.1553518E-01  0.1916618E-01    10.937  0.9745861E-04  0.1281956E-02  0.1888042E-02
   377.997  0.1893105E-02  0.1553236E-01  0.1915986E-01    10.937  0.9746578E-04  0.1277098E-02  0.1892393E-02
   378.001  0.1893156E-02  0.1552913E-01  0.1915446E-01    10.937  0.9748388E-04  0.1272145E-02  0.1895168E-02
   378.004  0.1893211E-02  0.1552505E-01  0.1914925E-01    10.937  0.9751299E-04  0.1267326E-02  0.1894548E-02
   378.008  0.1893269E-02  0.1552026E-01  0.1914192E-01    10.938  0.9755221E-04  0.1262201E-02  0.1895927E-02
   378.012  0.1893330E-02  0.1551538E-01  0.1913509E-01    10.938  0.9760095E-04  0.1256412E-02  0.1896905E-02
   378.015  0.1893391E-02  0.1551135E-01  0.1912951E-01    10.938  0.9765745E-04  0.1250418E-02  0.1895331E-02
   378.019  0.1893454E-02  0.1551205E-01  0.1912784E-01    10.938  0.9772299E-04  0.1247819E-02  0.1885188E-02
   378.023  0.1893527E-02  0.1551269E-01  0.1912913E-01    10.938  0.9780020E-04  0.1246749E-02  0.1876350E-02
   378.026  0.1893610E-02  0.1551402E-01  0.1913273E-01    10.938  0.9788827E-04  0.1246934E-02  0.1866109E-02
   378.030  0.1893700E-02  0.1551624E-01  0.1913458E-01    10.938  0.9798451E-04  0.1245537E-02  0.1858196E-02
   378.034  0.1893796E-02  0.1551773E-01  0.1913648E-01    10.938  0.9808739E-04  0.1245765E-02  0.1849927E-02
   378.037  0.1893894E-02  0.1551991E-01  0.1913739E-01    10.938  0.9819427E-04  0.1246441E-02  0.1842341E-02
   378.041  0.1893996E-02  0.1552188E-01  0.1913812E-01    10.938  0.9830616E-04  0.1246536E-02  0.1834035E-02
   378.045  0.1894099E-02  0.1552358E-01  0.1913746E-01    10.938  0.9842077E-04  0.1246609E-02  0.1827592E-02
   378.048  0.1894199E-02  0.1552452E-01  0.1913652E-01    10.938  0.9853481E-04  0.1246190E-02  0.1821434E-02
   378.052  0.1894294E-02  0.1552533E-01  0.1913513E-01    10.938  0.9864612E-04  0.1245415E-02  0.1815660E-02
   378.056  0.1894381E-02  0.1552608E-01  0.1913236E-01    10.938  0.9875128E-04  0.1244416E-02  0.1811244E-02
   378.059  0.1894458E-02  0.1552682E-01  0.1912934E-01    10.938  0.9884817E-04  0.1244297E-02  0.1809562E-02
   378.063  0.1894522E-02  0.1552736E-01  0.1912364E-01    10.938  0.9893325E-04  0.1243733E-02  0.1808867E-02
   378.067  0.1894572E-02  0.1552821E-01  0.1911642E-01    10.939  0.9900500E-04  0.1243273E-02  0.1807478E-02
   378.070  0.1894605E-02  0.1552968E-01  0.1911104E-01    10.939  0.9906164E-04  0.1243552E-02  0.1808450E-02
   378.074  0.1894619E-02  0.1553032E-01  0.1910325E-01    10.939  0.9910039E-04  0.1244754E-02  0.1811672E-02
   378.077  0.1894613E-02  0.1553198E-01  0.1909454E-01    10.939  0.9912152E-04  0.1245297E-02  0.1816907E-02
   378.081  0.1894593E-02  0.1553361E-01  0.1908614E-01    10.939  0.9912761E-04  0.1245902E-02  0.1822244E-02
   378.085  0.1894569E-02  0.1553348E-01  0.1907721E-01    10.939  0.9913044E-04  0.1244739E-02  0.1828186E-02
   378.088  0.1894544E-02  0.1553544E-01  0.1906979E-01    10.939  0.9913275E-04  0.1246366E-02  0.1832140E-02
   378.092  0.1894516E-02  0.1553769E-01  0.1906433E-01    10.939  0.9913351E-04  0.1249010E-02  0.1834530E-02
   378.096  0.1894484E-02  0.1553882E-01  0.1905876E-01    10.939  0.9913105E-04  0.1251179E-02  0.1836807E-02
   378.099  0.1894447E-02  0.1554003E-01  0.1905246E-01    10.939  0.9912219E-04  0.1253271E-02  0.1839121E-02
   378.103  0.1894388E-02  0.1554132E-01  0.1904742E-01    10.939  0.9908965E-04  0.1255953E-02  0.1841257E-02
   378.107  0.1894302E-02  0.1554325E-01  0.1904173E-01    10.939  0.9902916E-04  0.1259088E-02  0.1844797E-02
   378.110  0.1894193E-02  0.1554609E-01  0.1903667E-01    10.939  0.9894110E-04  0.1262297E-02  0.1850138E-02
   378.114  0.1894062E-02  0.1554942E-01  0.1903086E-01    10.939  0.9882771E-04  0.1264949E-02  0.1856344E-02
   378.118  0.1893913E-02  0.1555234E-01  0.1902384E-01    10.939  0.9869290E-04  0.1267586E-02  0.1863914E-02
   378.121  0.1893748E-02  0.1555490E-01  0.1901795E-01    10.939  0.9854011E-04  0.1270112E-02  0.1871682E-02
   378.125  0.1893573E-02  0.1555691E-01  0.1901266E-01    10.939  0.9837362E-04  0.1272466E-02  0.1879067E-02
   378.129  0.1893392E-02  0.1555820E-01  0.1900825E-01    10.940  0.9819819E-04  0.1274629E-02  0.1887246E-02
   378.132  0.1893209E-02  0.1555922E-01  0.1900438E-01    10.940  0.9801888E-04  0.1275938E-02  0.1895623E-02
   378.136  0.1893028E-02  0.1555979E-01  0.1900135E-01    10.940  0.9783999E-04  0.1277080E-02  0.1903992E-02
   378.140  0.1892847E-02  0.1556071E-01  0.1899886E-01    10.940  0.9766299E-04  0.1277860E-02  0.1913302E-02
   378.143  0.1892650E-02  0.1556211E-01  0.1899545E-01    10.940  0.9748161E-04  0.1277379E-02  0.1922220E-02
   378.147  0.1892440E-02  0.1556314E-01  0.1899153E-01    10.940  0.9730030E-04  0.1275357E-02  0.1928523E-02
   378.151  0.1892223E-02  0.1556305E-01  0.1898787E-01    10.940  0.9712426E-04  0.1272328E-02  0.1934035E-02
   378.154  0.1892005E-02  0.1556281E-01  0.1898518E-01    10.940  0.9695823E-04  0.1269348E-02  0.1936454E-02
   378.158  0.1891791E-02  0.1556241E-01  0.1898113E-01    10.940  0.9680551E-04  0.1265625E-02  0.1938496E-02
   378.162  0.1891585E-02  0.1556070E-01  0.1897745E-01    10.940  0.9667150E-04  0.1259957E-02  0.1940101E-02
   378.165  0.1891393E-02  0.1556111E-01  0.1897620E-01    10.940  0.9655920E-04  0.1251360E-02  0.1942757E-02
   378.169  0.1891219E-02  0.1556465E-01  0.1897894E-01    10.940  0.9647175E-04  0.1239355E-02  0.1945770E-02
   378.173  0.1891062E-02  0.1556667E-01  0.1898124E-01    10.940  0.9640672E-04  0.1227702E-02  0.1948524E-02
   378.176  0.1890921E-02  0.1556811E-01  0.1898431E-01    10.940  0.9636111E-04  0.1217089E-02  0.1952288E-02
   378.180  0.1890800E-02  0.1556886E-01  0.1898721E-01    10.940  0.9633679E-04  0.1208163E-02  0.1954983E-02
   378.184  0.1890701E-02  0.1556885E-01  0.1899025E-01    10.940  0.9633352E-04  0.1200798E-02  0.1957208E-02
   378.187  0.1890625E-02  0.1556873E-01  0.1899343E-01    10.941  0.9635084E-04  0.1195553E-02  0.1958423E-02
   378.191  0.1890575E-02  0.1556725E-01  0.1899675E-01    10.941  0.9638856E-04  0.1192069E-02  0.1959949E-02
   378.194  0.1890550E-02  0.1556422E-01  0.1900007E-01    10.941  0.9644459E-04  0.1189761E-02  0.1960306E-02
   378.198  0.1890550E-02  0.1556000E-01  0.1900141E-01    10.941  0.9651703E-04  0.1189272E-02  0.1961474E-02
   378.202  0.1890575E-02  0.1555563E-01  0.1900293E-01    10.941  0.9660249E-04  0.1190973E-02  0.1963594E-02
   378.205  0.1890622E-02  0.1555105E-01  0.1900458E-01    10.941  0.9669751E-04  0.1194681E-02  0.1965838E-02
   378.209  0.1890690E-02  0.1554460E-01  0.1900347E-01    10.941  0.9679910E-04  0.1199118E-02  0.1968295E-02
   378.213  0.1890778E-02  0.1553763E-01  0.1900117E-01    10.941  0.9690383E-04  0.1205394E-02  0.1972135E-02
   378.216  0.1890881E-02  0.1553211E-01  0.1899992E-01    10.941  0.9700969E-04  0.1214125E-02  0.1973849E-02
   378.220  0.1890998E-02  0.1552631E-01  0.1899819E-01    10.941  0.9711285E-04  0.1224350E-02  0.1975628E-02
   378.224  0.1891127E-02  0.1552119E-01  0.1899662E-01    10.941  0.9721063E-04  0.1235394E-02  0.1977527E-02
   378.227  0.1891266E-02  0.1552239E-01  0.1899966E-01    10.941  0.9730072E-04  0.1242703E-02  0.1981230E-02
   378.231  0.1891411E-02  0.1552329E-01  0.1900237E-01    10.941  0.9738156E-04  0.1251165E-02  0.1985154E-02
   378.235  0.1891558E-02  0.1552450E-01  0.1900524E-01    10.941  0.9745149E-04  0.1260542E-02  0.1988377E-02
   378.238  0.1891710E-02  0.1552551E-01  0.1900560E-01    10.941  0.9751529E-04  0.1270562E-02  0.1993452E-02
   378.242  0.1891876E-02  0.1552533E-01  0.1900552E-01    10.941  0.9758711E-04  0.1280012E-02  0.1997990E-02
   378.246  0.1892042E-02  0.1552573E-01  0.1900440E-01    10.941  0.9765270E-04  0.1287933E-02  0.2002547E-02
   378.249  0.1892195E-02  0.1552996E-01  0.1900683E-01    10.942  0.9770361E-04  0.1291214E-02  0.2010692E-02
   378.253  0.1892336E-02  0.1553412E-01  0.1900810E-01    10.942  0.9774041E-04  0.1294610E-02  0.2019025E-02
   378.257  0.1892461E-02  0.1553809E-01  0.1900918E-01    10.942  0.9776440E-04  0.1297579E-02  0.2027938E-02
   378.260  0.1892569E-02  0.1554105E-01  0.1900660E-01    10.942  0.9777464E-04  0.1300398E-02  0.2035978E-02
   378.264  0.1892655E-02  0.1554445E-01  0.1900363E-01    10.942  0.9777148E-04  0.1302510E-02  0.2043622E-02
   378.268  0.1892720E-02  0.1554724E-01  0.1899829E-01    10.942  0.9775589E-04  0.1304613E-02  0.2050323E-02
   378.271  0.1892752E-02  0.1555022E-01  0.1899055E-01    10.942  0.9771958E-04  0.1307685E-02  0.2057169E-02
   378.275  0.1892744E-02  0.1555361E-01  0.1898055E-01    10.942  0.9765757E-04  0.1311608E-02  0.2062790E-02
   378.279  0.1892695E-02  0.1555728E-01  0.1896944E-01    10.942  0.9757089E-04  0.1315964E-02  0.2066394E-02
   378.282  0.1892607E-02  0.1556174E-01  0.1895633E-01    10.942  0.9746172E-04  0.1321664E-02  0.2068144E-02
   378.286  0.1892482E-02  0.1556616E-01  0.1894161E-01    10.942  0.9733253E-04  0.1327291E-02  0.2067809E-02
   378.290  0.1892312E-02  0.1557037E-01  0.1892481E-01    10.942  0.9718021E-04  0.1332592E-02  0.2066080E-02
   378.293  0.1892108E-02  0.1557438E-01  0.1890730E-01    10.942  0.9701271E-04  0.1338179E-02  0.2062411E-02
   378.297  0.1891887E-02  0.1557988E-01  0.1889219E-01    10.942  0.9683920E-04  0.1344794E-02  0.2055786E-02
   378.301  0.1891653E-02  0.1558527E-01  0.1887850E-01    10.942  0.9666484E-04  0.1349996E-02  0.2047653E-02
   378.304  0.1891413E-02  0.1559014E-01  0.1886688E-01    10.942  0.9649335E-04  0.1354456E-02  0.2039318E-02
   378.308  0.1891171E-02  0.1559579E-01  0.1885919E-01    10.942  0.9632931E-04  0.1357004E-02  0.2031558E-02
   378.312  0.1890939E-02  0.1559906E-01  0.1885050E-01    10.942  0.9618295E-04  0.1358312E-02  0.2022791E-02
   378.315  0.1890724E-02  0.1560073E-01  0.1884296E-01    10.943  0.9606045E-04  0.1358531E-02  0.2014176E-02
   378.319  0.1890531E-02  0.1560088E-01  0.1883685E-01    10.943  0.9596374E-04  0.1357849E-02  0.2006146E-02
   378.322  0.1890362E-02  0.1560001E-01  0.1883139E-01    10.943  0.9589620E-04  0.1356234E-02  0.1998357E-02
   378.326  0.1890221E-02  0.1559809E-01  0.1882770E-01    10.943  0.9585800E-04  0.1353913E-02  0.1991673E-02
   378.330  0.1890110E-02  0.1559867E-01  0.1882818E-01    10.943  0.9585054E-04  0.1347909E-02  0.1986422E-02
   378.333  0.1890031E-02  0.1559861E-01  0.1883006E-01    10.943  0.9587266E-04  0.1341415E-02  0.1982662E-02
   378.337  0.1889985E-02  0.1559769E-01  0.1883187E-01    10.943  0.9592382E-04  0.1334563E-02  0.1979421E-02
   378.341  0.1889972E-02  0.1559608E-01  0.1883404E-01    10.943  0.9600209E-04  0.1327712E-02  0.1976773E-02
   378.344  0.1889993E-02  0.1559390E-01  0.1883695E-01    10.943  0.9610577E-04  0.1320912E-02  0.1975699E-02
   378.348  0.1890038E-02  0.1559615E-01  0.1884195E-01    10.943  0.9622709E-04  0.1316141E-02  0.1972360E-02
   378.352  0.1890090E-02  0.1559632E-01  0.1884715E-01    10.943  0.9635567E-04  0.1309377E-02  0.1970243E-02
   378.355  0.1890147E-02  0.1559697E-01  0.1884965E-01    10.943  0.9648855E-04  0.1302366E-02  0.1970271E-02
   378.359  0.1890207E-02  0.1559839E-01  0.1885262E-01    10.943  0.9662080E-04  0.1294867E-02  0.1972938E-02
   378.363  0.1890268E-02  0.1559940E-01  0.1885419E-01    10.943  0.9674952E-04  0.1287472E-02  0.1977536E-02
   378.366  0.1890327E-02  0.1560010E-01  0.1885445E-01    10.943  0.9687023E-04  0.1280362E-02  0.1983651E-02
   378.370  0.1890384E-02  0.1560048E-01  0.1885402E-01    10.943  0.9698022E-04  0.1273822E-02  0.1992080E-02
   378.374  0.1890432E-02  0.1560123E-01  0.1885274E-01    10.943  0.9707246E-04  0.1267928E-02  0.2002052E-02
   378.377  0.1890470E-02  0.1560104E-01  0.1885092E-01    10.943  0.9714317E-04  0.1262693E-02  0.2013467E-02
   378.381  0.1890502E-02  0.1559943E-01  0.1884858E-01    10.944  0.9719821E-04  0.1258898E-02  0.2025303E-02
   378.385  0.1890548E-02  0.1560004E-01  0.1884812E-01    10.944  0.9725786E-04  0.1255542E-02  0.2035026E-02
   378.388  0.1890605E-02  0.1559946E-01  0.1884873E-01    10.944  0.9732052E-04  0.1253232E-02  0.2043678E-02
   378.392  0.1890673E-02  0.1560008E-01  0.1885164E-01    10.944  0.9738539E-04  0.1253182E-02  0.2048187E-02
   378.396  0.1890750E-02  0.1560090E-01  0.1885547E-01    10.944  0.9745163E-04  0.1253927E-02  0.2048391E-02
   378.399  0.1890835E-02  0.1560222E-01  0.1886038E-01    10.944  0.9751709E-04  0.1254954E-02  0.2050839E-02
   378.403  0.1890927E-02  0.1560298E-01  0.1886546E-01    10.944  0.9758085E-04  0.1257577E-02  0.2052199E-02
   378.407  0.1891012E-02  0.1560315E-01  0.1886934E-01    10.944  0.9763847E-04  0.1261478E-02  0.2052588E-02
   378.410  0.1891054E-02  0.1560253E-01  0.1887030E-01    10.944  0.9767493E-04  0.1266789E-02  0.2054051E-02
   378.414  0.1891051E-02  0.1560231E-01  0.1886446E-01    10.944  0.9768994E-04  0.1274704E-02  0.2049780E-02
   378.418  0.1891003E-02  0.1560095E-01  0.1885567E-01    10.944  0.9768330E-04  0.1281775E-02  0.2044008E-02
   378.421  0.1890909E-02  0.1560065E-01  0.1884413E-01    10.944  0.9765261E-04  0.1288597E-02  0.2038675E-02
   378.425  0.1890750E-02  0.1560029E-01  0.1882987E-01    10.944  0.9757589E-04  0.1295931E-02  0.2034870E-02
   378.429  0.1890526E-02  0.1559721E-01  0.1881272E-01    10.944  0.9745062E-04  0.1306575E-02  0.2033541E-02
   378.432  0.1890256E-02  0.1559783E-01  0.1879415E-01    10.944  0.9729249E-04  0.1313371E-02  0.2034347E-02
   378.436  0.1889949E-02  0.1559910E-01  0.1877717E-01    10.944  0.9710803E-04  0.1317889E-02  0.2037475E-02
   378.440  0.1889613E-02  0.1560316E-01  0.1876375E-01    10.944  0.9690277E-04  0.1318572E-02  0.2042963E-02
   378.443  0.1889272E-02  0.1560466E-01  0.1875151E-01    10.944  0.9668792E-04  0.1320145E-02  0.2049474E-02
   378.447  0.1888933E-02  0.1560407E-01  0.1874095E-01    10.945  0.9646813E-04  0.1323569E-02  0.2056300E-02
   378.450  0.1888597E-02  0.1560645E-01  0.1873588E-01    10.945  0.9624715E-04  0.1323091E-02  0.2062791E-02
   378.454  0.1888274E-02  0.1561042E-01  0.1873515E-01    10.945  0.9603071E-04  0.1321463E-02  0.2068884E-02
   378.458  0.1887970E-02  0.1561312E-01  0.1873579E-01    10.945  0.9582408E-04  0.1320970E-02  0.2073653E-02
   378.461  0.1887692E-02  0.1561406E-01  0.1873926E-01    10.945  0.9563488E-04  0.1322161E-02  0.2077386E-02
   378.465  0.1887445E-02  0.1561334E-01  0.1874302E-01    10.945  0.9547004E-04  0.1324974E-02  0.2079440E-02
   378.469  0.1887236E-02  0.1561409E-01  0.1875069E-01    10.945  0.9533417E-04  0.1325933E-02  0.2079728E-02
   378.472  0.1887069E-02  0.1561759E-01  0.1876532E-01    10.945  0.9523106E-04  0.1323886E-02  0.2078691E-02
   378.476  0.1886947E-02  0.1562120E-01  0.1878221E-01    10.945  0.9516233E-04  0.1321627E-02  0.2076579E-02
   378.480  0.1886872E-02  0.1562482E-01  0.1880122E-01    10.945  0.9512791E-04  0.1320349E-02  0.2074217E-02
   378.483  0.1886831E-02  0.1562893E-01  0.1882020E-01    10.945  0.9511269E-04  0.1319681E-02  0.2072479E-02
   378.487  0.1886816E-02  0.1563289E-01  0.1883803E-01    10.945  0.9510937E-04  0.1318947E-02  0.2072927E-02
   378.491  0.1886826E-02  0.1563735E-01  0.1885475E-01    10.945  0.9511930E-04  0.1318358E-02  0.2074329E-02
   378.494  0.1886854E-02  0.1564107E-01  0.1887019E-01    10.945  0.9514697E-04  0.1318478E-02  0.2077749E-02
   378.498  0.1886901E-02  0.1564414E-01  0.1888280E-01    10.945  0.9519397E-04  0.1319413E-02  0.2082167E-02
   378.502  0.1886978E-02  0.1564757E-01  0.1889547E-01    10.945  0.9526350E-04  0.1322546E-02  0.2088447E-02
   378.505  0.1887093E-02  0.1564752E-01  0.1890798E-01    10.945  0.9535906E-04  0.1323529E-02  0.2096637E-02
   378.509  0.1887243E-02  0.1564608E-01  0.1892078E-01    10.945  0.9547952E-04  0.1325927E-02  0.2106642E-02
   378.513  0.1887428E-02  0.1564452E-01  0.1893254E-01    10.945  0.9562808E-04  0.1327759E-02  0.2116799E-02
   378.516  0.1887645E-02  0.1564161E-01  0.1894321E-01    10.945  0.9580408E-04  0.1330203E-02  0.2126963E-02
   378.520  0.1887887E-02  0.1563696E-01  0.1895240E-01    10.946  0.9600415E-04  0.1332744E-02  0.2137018E-02
   378.524  0.1888150E-02  0.1563119E-01  0.1895952E-01    10.946  0.9622505E-04  0.1335382E-02  0.2147188E-02
   378.527  0.1888425E-02  0.1562638E-01  0.1896490E-01    10.946  0.9646173E-04  0.1340095E-02  0.2157508E-02
   378.531  0.1888708E-02  0.1562134E-01  0.1897099E-01    10.946  0.9670913E-04  0.1340056E-02  0.2166851E-02
   378.535  0.1888989E-02  0.1561725E-01  0.1897517E-01    10.946  0.9696161E-04  0.1340082E-02  0.2172844E-02
   378.538  0.1889263E-02  0.1561463E-01  0.1897873E-01    10.946  0.9721232E-04  0.1341389E-02  0.2176743E-02
   378.542  0.1889523E-02  0.1561520E-01  0.1898260E-01    10.946  0.9745524E-04  0.1343115E-02  0.2175881E-02
   378.546  0.1889761E-02  0.1561767E-01  0.1898530E-01    10.946  0.9768416E-04  0.1345908E-02  0.2171446E-02
   378.549  0.1889972E-02  0.1562015E-01  0.1898536E-01    10.946  0.9789229E-04  0.1348152E-02  0.2165147E-02
   378.553  0.1890150E-02  0.1562091E-01  0.1898064E-01    10.946  0.9807436E-04  0.1349090E-02  0.2158655E-02
   378.557  0.1890290E-02  0.1562027E-01  0.1897142E-01    10.946  0.9822485E-04  0.1350066E-02  0.2152913E-02
   378.560  0.1890409E-02  0.1561900E-01  0.1895989E-01    10.946  0.9835247E-04  0.1350673E-02  0.2147582E-02
   378.564  0.1890555E-02  0.1561717E-01  0.1895271E-01    10.946  0.9849047E-04  0.1353288E-02  0.2140031E-02
   378.567  0.1890727E-02  0.1561726E-01  0.1894955E-01    10.946  0.9863814E-04  0.1353532E-02  0.2131855E-02
   378.571  0.1890919E-02  0.1561750E-01  0.1894885E-01    10.946  0.9879104E-04  0.1353955E-02  0.2123647E-02
   378.575  0.1891127E-02  0.1561723E-01  0.1894928E-01    10.946  0.9894613E-04  0.1354711E-02  0.2115553E-02
   378.578  0.1891346E-02  0.1561629E-01  0.1895047E-01    10.946  0.9909792E-04  0.1354922E-02  0.2107603E-02
   378.582  0.1891569E-02  0.1561653E-01  0.1895286E-01    10.946  0.9924305E-04  0.1353776E-02  0.2100250E-02
   378.586  0.1891791E-02  0.1561812E-01  0.1895549E-01    10.946  0.9937693E-04  0.1352130E-02  0.2094392E-02
   378.589  0.1892007E-02  0.1562019E-01  0.1895693E-01    10.946  0.9949588E-04  0.1350204E-02  0.2088607E-02
   378.593  0.1892210E-02  0.1562232E-01  0.1896037E-01    10.946  0.9959600E-04  0.1348433E-02  0.2086295E-02
   378.597  0.1892396E-02  0.1562465E-01  0.1896046E-01    10.947  0.9967341E-04  0.1346484E-02  0.2083642E-02
   378.600  0.1892569E-02  0.1562685E-01  0.1895926E-01    10.947  0.9972957E-04  0.1344922E-02  0.2082630E-02
   378.604  0.1892726E-02  0.1562908E-01  0.1895785E-01    10.947  0.9976391E-04  0.1344623E-02  0.2083241E-02
   378.608  0.1892865E-02  0.1563163E-01  0.1895478E-01    10.947  0.9977392E-04  0.1344468E-02  0.2085255E-02
   378.611  0.1892983E-02  0.1563369E-01  0.1895104E-01    10.947  0.9975896E-04  0.1344331E-02  0.2088597E-02
   378.615  0.1893075E-02  0.1563614E-01  0.1894563E-01    10.947  0.9971830E-04  0.1345169E-02  0.2093207E-02
   378.619  0.1893145E-02  0.1563845E-01  0.1893941E-01    10.947  0.9965712E-04  0.1345919E-02  0.2098977E-02
   378.622  0.1893205E-02  0.1564068E-01  0.1893317E-01    10.947  0.9959061E-04  0.1346634E-02  0.2104329E-02
   378.626  0.1893259E-02  0.1564249E-01  0.1892796E-01    10.947  0.9952699E-04  0.1347746E-02  0.2108642E-02
   378.630  0.1893305E-02  0.1564412E-01  0.1892305E-01    10.947  0.9946582E-04  0.1348881E-02  0.2111371E-02
   378.633  0.1893341E-02  0.1564548E-01  0.1891720E-01    10.947  0.9940792E-04  0.1349766E-02  0.2114200E-02
   378.637  0.1893367E-02  0.1564861E-01  0.1891420E-01    10.947  0.9935401E-04  0.1351817E-02  0.2114617E-02
   378.641  0.1893385E-02  0.1565054E-01  0.1891017E-01    10.947  0.9930115E-04  0.1353524E-02  0.2114542E-02
   378.644  0.1893393E-02  0.1565107E-01  0.1890636E-01    10.947  0.9924888E-04  0.1354566E-02  0.2113917E-02
   378.648  0.1893390E-02  0.1565289E-01  0.1890155E-01    10.947  0.9919653E-04  0.1356372E-02  0.2112769E-02
   378.652  0.1893376E-02  0.1565477E-01  0.1889680E-01    10.947  0.9914531E-04  0.1358171E-02  0.2112526E-02
   378.655  0.1893351E-02  0.1565763E-01  0.1889318E-01    10.947  0.9909673E-04  0.1361976E-02  0.2112563E-02
   378.659  0.1893317E-02  0.1566009E-01  0.1888900E-01    10.947  0.9905138E-04  0.1366792E-02  0.2113583E-02
   378.663  0.1893271E-02  0.1566382E-01  0.1888410E-01    10.947  0.9900897E-04  0.1371984E-02  0.2114950E-02
   378.666  0.1893207E-02  0.1566828E-01  0.1887961E-01    10.947  0.9896250E-04  0.1378357E-02  0.2115460E-02
   378.670  0.1893131E-02  0.1567355E-01  0.1887469E-01    10.947  0.9890729E-04  0.1385156E-02  0.2115768E-02
   378.674  0.1893043E-02  0.1568059E-01  0.1886824E-01    10.948  0.9884352E-04  0.1396209E-02  0.2116374E-02
   378.677  0.1892947E-02  0.1568569E-01  0.1886490E-01    10.948  0.9877234E-04  0.1403846E-02  0.2115976E-02
   378.681  0.1892843E-02  0.1569118E-01  0.1886210E-01    10.948  0.9869609E-04  0.1411860E-02  0.2115741E-02
   378.684  0.1892735E-02  0.1569574E-01  0.1885867E-01    10.948  0.9861595E-04  0.1420165E-02  0.2115823E-02
   378.688  0.1892623E-02  0.1570038E-01  0.1885559E-01    10.948  0.9853364E-04  0.1426981E-02  0.2115701E-02
   378.692  0.1892510E-02  0.1570468E-01  0.1885326E-01    10.948  0.9845126E-04  0.1433267E-02  0.2116030E-02
   378.695  0.1892399E-02  0.1570836E-01  0.1885098E-01    10.948  0.9837089E-04  0.1438205E-02  0.2115724E-02
   378.699  0.1892291E-02  0.1571146E-01  0.1884849E-01    10.948  0.9829327E-04  0.1441664E-02  0.2115336E-02
   378.703  0.1892189E-02  0.1571349E-01  0.1884619E-01    10.948  0.9822054E-04  0.1444151E-02  0.2115498E-02
   378.706  0.1892095E-02  0.1571444E-01  0.1884368E-01    10.948  0.9815405E-04  0.1445662E-02  0.2115872E-02
   378.710  0.1892011E-02  0.1571454E-01  0.1884220E-01    10.948  0.9809565E-04  0.1446177E-02  0.2116447E-02
   378.714  0.1891936E-02  0.1571409E-01  0.1884034E-01    10.948  0.9804468E-04  0.1445671E-02  0.2116437E-02
   378.717  0.1891867E-02  0.1571293E-01  0.1883846E-01    10.948  0.9799812E-04  0.1444493E-02  0.2116230E-02
   378.721  0.1891805E-02  0.1571052E-01  0.1883706E-01    10.948  0.9795653E-04  0.1442309E-02  0.2115932E-02
   378.725  0.1891749E-02  0.1570796E-01  0.1883462E-01    10.948  0.9792055E-04  0.1439248E-02  0.2115253E-02
   378.728  0.1891702E-02  0.1570460E-01  0.1883237E-01    10.948  0.9789100E-04  0.1435183E-02  0.2114484E-02
   378.732  0.1891662E-02  0.1570071E-01  0.1883020E-01    10.948  0.9786662E-04  0.1431140E-02  0.2114165E-02
   378.736  0.1891620E-02  0.1569672E-01  0.1882627E-01    10.948  0.9784103E-04  0.1425866E-02  0.2112452E-02
   378.739  0.1891576E-02  0.1569191E-01  0.1882063E-01    10.948  0.9781439E-04  0.1419520E-02  0.2110009E-02
   378.743  0.1891532E-02  0.1568676E-01  0.1881341E-01    10.948  0.9778747E-04  0.1412386E-02  0.2106579E-02
   378.747  0.1891489E-02  0.1568113E-01  0.1880580E-01    10.948  0.9776153E-04  0.1404836E-02  0.2102089E-02
   378.750  0.1891447E-02  0.1567571E-01  0.1879696E-01    10.948  0.9773601E-04  0.1397531E-02  0.2097434E-02
   378.754  0.1891407E-02  0.1566978E-01  0.1878891E-01    10.949  0.9771197E-04  0.1389803E-02  0.2093331E-02
   378.758  0.1891369E-02  0.1566376E-01  0.1877853E-01    10.949  0.9769010E-04  0.1381648E-02  0.2088115E-02
   378.761  0.1891335E-02  0.1565826E-01  0.1876780E-01    10.949  0.9767057E-04  0.1373934E-02  0.2082931E-02
   378.765  0.1891305E-02  0.1565251E-01  0.1875803E-01    10.949  0.9765425E-04  0.1366310E-02  0.2077791E-02
   378.769  0.1891279E-02  0.1564664E-01  0.1874890E-01    10.949  0.9764084E-04  0.1358708E-02  0.2071954E-02
   378.772  0.1891258E-02  0.1564070E-01  0.1873887E-01    10.949  0.9763089E-04  0.1351535E-02  0.2066898E-02
   378.776  0.1891242E-02  0.1563424E-01  0.1872980E-01    10.949  0.9762499E-04  0.1344105E-02  0.2061865E-02
   378.780  0.1891231E-02  0.1562878E-01  0.1872114E-01    10.949  0.9762283E-04  0.1337745E-02  0.2057005E-02
   378.783  0.1891226E-02  0.1562328E-01  0.1871310E-01    10.949  0.9762493E-04  0.1331736E-02  0.2052525E-02
   378.787  0.1891228E-02  0.1561810E-01  0.1870498E-01    10.949  0.9763215E-04  0.1326099E-02  0.2048576E-02
   378.790  0.1891237E-02  0.1561310E-01  0.1869745E-01    10.949  0.9764492E-04  0.1320852E-02  0.2045121E-02
   378.794  0.1891251E-02  0.1560927E-01  0.1868978E-01    10.949  0.9766098E-04  0.1316731E-02  0.2042648E-02
   378.798  0.1891258E-02  0.1560622E-01  0.1868290E-01    10.949  0.9767235E-04  0.1313235E-02  0.2038539E-02
   378.801  0.1891258E-02  0.1560320E-01  0.1867533E-01    10.949  0.9767834E-04  0.1310034E-02  0.2034573E-02
   378.805  0.1891242E-02  0.1560043E-01  0.1866556E-01    10.949  0.9767522E-04  0.1306174E-02  0.2028663E-02
   378.809  0.1891207E-02  0.1559911E-01  0.1865652E-01    10.949  0.9766212E-04  0.1301234E-02  0.2021051E-02
   378.812  0.1891155E-02  0.1559677E-01  0.1864079E-01    10.949  0.9764058E-04  0.1297678E-02  0.2014182E-02
   378.816  0.1891085E-02  0.1559439E-01  0.1862590E-01    10.949  0.9760993E-04  0.1294401E-02  0.2009170E-02
   378.820  0.1891004E-02  0.1559190E-01  0.1861081E-01    10.949  0.9757429E-04  0.1290887E-02  0.2004697E-02
   378.823  0.1890918E-02  0.1559077E-01  0.1859678E-01    10.949  0.9753865E-04  0.1288577E-02  0.1998561E-02
   378.827  0.1890830E-02  0.1559030E-01  0.1858406E-01    10.949  0.9750455E-04  0.1287658E-02  0.1993037E-02
   378.831  0.1890741E-02  0.1558946E-01  0.1857164E-01    10.949  0.9747240E-04  0.1285621E-02  0.1987335E-02
   378.834  0.1890654E-02  0.1558738E-01  0.1855955E-01    10.949  0.9744343E-04  0.1283391E-02  0.1982189E-02
   378.838  0.1890570E-02  0.1558510E-01  0.1854770E-01    10.950  0.9741888E-04  0.1280554E-02  0.1977490E-02
   378.842  0.1890492E-02  0.1558265E-01  0.1853648E-01    10.950  0.9739870E-04  0.1277077E-02  0.1972594E-02
   378.845  0.1890419E-02  0.1558007E-01  0.1852596E-01    10.950  0.9738390E-04  0.1273590E-02  0.1968631E-02
   378.849  0.1890355E-02  0.1558199E-01  0.1852052E-01    10.950  0.9737434E-04  0.1276034E-02  0.1966626E-02
   378.853  0.1890301E-02  0.1558420E-01  0.1851732E-01    10.950  0.9737120E-04  0.1279165E-02  0.1965642E-02
   378.856  0.1890257E-02  0.1558989E-01  0.1851809E-01    10.950  0.9737338E-04  0.1284762E-02  0.1965993E-02
   378.860  0.1890225E-02  0.1559504E-01  0.1851982E-01    10.950  0.9738164E-04  0.1290266E-02  0.1966329E-02
   378.864  0.1890205E-02  0.1559939E-01  0.1852271E-01    10.950  0.9739489E-04  0.1295730E-02  0.1967088E-02
   378.867  0.1890197E-02  0.1560311E-01  0.1852535E-01    10.950  0.9741312E-04  0.1300395E-02  0.1966654E-02
   378.871  0.1890205E-02  0.1560756E-01  0.1852922E-01    10.950  0.9743796E-04  0.1305077E-02  0.1967599E-02
   378.875  0.1890233E-02  0.1561123E-01  0.1853253E-01    10.950  0.9747309E-04  0.1309330E-02  0.1968178E-02
   378.878  0.1890280E-02  0.1561424E-01  0.1853935E-01    10.950  0.9751733E-04  0.1313076E-02  0.1967073E-02
   378.882  0.1890346E-02  0.1561531E-01  0.1854510E-01    10.950  0.9757015E-04  0.1315013E-02  0.1969098E-02
   378.885  0.1890428E-02  0.1561834E-01  0.1855079E-01    10.950  0.9763006E-04  0.1317809E-02  0.1971550E-02
   378.889  0.1890526E-02  0.1562144E-01  0.1855757E-01    10.950  0.9769689E-04  0.1320916E-02  0.1974613E-02
   378.893  0.1890648E-02  0.1562570E-01  0.1856572E-01    10.950  0.9777681E-04  0.1325316E-02  0.1978147E-02
   378.896  0.1890790E-02  0.1562891E-01  0.1857450E-01    10.950  0.9786881E-04  0.1329157E-02  0.1981398E-02
   378.900  0.1890950E-02  0.1563143E-01  0.1858369E-01    10.950  0.9797153E-04  0.1332294E-02  0.1984880E-02
   378.904  0.1891120E-02  0.1563386E-01  0.1859182E-01    10.950  0.9807680E-04  0.1335031E-02  0.1989119E-02
   378.907  0.1891287E-02  0.1563602E-01  0.1859902E-01    10.950  0.9817371E-04  0.1337582E-02  0.1993632E-02
   378.911  0.1891448E-02  0.1563841E-01  0.1860535E-01    10.950  0.9826131E-04  0.1340188E-02  0.1998761E-02
   378.915  0.1891600E-02  0.1564103E-01  0.1861003E-01    10.950  0.9833743E-04  0.1342370E-02  0.2003785E-02
   378.918  0.1891740E-02  0.1564395E-01  0.1861414E-01    10.950  0.9840100E-04  0.1345447E-02  0.2009393E-02
   378.922  0.1891863E-02  0.1564765E-01  0.1861641E-01    10.951  0.9845122E-04  0.1347371E-02  0.2013846E-02
   378.926  0.1891968E-02  0.1565042E-01  0.1861658E-01    10.951  0.9848717E-04  0.1349983E-02  0.2018284E-02
   378.929  0.1892053E-02  0.1565232E-01  0.1861487E-01    10.951  0.9850881E-04  0.1353697E-02  0.2020929E-02
   378.933  0.1892117E-02  0.1565494E-01  0.1861211E-01    10.951  0.9851559E-04  0.1355468E-02  0.2024372E-02
   378.937  0.1892157E-02  0.1565706E-01  0.1860761E-01    10.951  0.9850810E-04  0.1357416E-02  0.2026089E-02
   378.940  0.1892172E-02  0.1566005E-01  0.1860304E-01    10.951  0.9848932E-04  0.1360738E-02  0.2025604E-02
   378.944  0.1892159E-02  0.1566409E-01  0.1859859E-01    10.951  0.9846394E-04  0.1364959E-02  0.2022804E-02
   378.948  0.1892119E-02  0.1566749E-01  0.1859205E-01    10.951  0.9843287E-04  0.1368712E-02  0.2019326E-02
   378.951  0.1892054E-02  0.1567020E-01  0.1858351E-01    10.951  0.9839679E-04  0.1371540E-02  0.2014787E-02
   378.955  0.1891978E-02  0.1567204E-01  0.1857670E-01    10.951  0.9836685E-04  0.1375319E-02  0.2011967E-02
   378.959  0.1891905E-02  0.1567412E-01  0.1857097E-01    10.951  0.9835003E-04  0.1376743E-02  0.2008666E-02
   378.962  0.1891838E-02  0.1567547E-01  0.1856593E-01    10.951  0.9834829E-04  0.1377543E-02  0.2006061E-02
   378.966  0.1891779E-02  0.1567543E-01  0.1856126E-01    10.951  0.9836120E-04  0.1376359E-02  0.2003378E-02
   378.969  0.1891729E-02  0.1567621E-01  0.1855720E-01    10.951  0.9838956E-04  0.1376142E-02  0.2001340E-02
   378.973  0.1891690E-02  0.1567594E-01  0.1855383E-01    10.951  0.9843277E-04  0.1375580E-02  0.1999332E-02
   378.977  0.1891660E-02  0.1567274E-01  0.1855111E-01    10.951  0.9848966E-04  0.1372340E-02  0.1997587E-02
   378.980  0.1891641E-02  0.1567147E-01  0.1854879E-01    10.951  0.9855995E-04  0.1371113E-02  0.1996356E-02
   378.984  0.1891633E-02  0.1566999E-01  0.1854667E-01    10.951  0.9864207E-04  0.1368621E-02  0.1995595E-02
   378.988  0.1891635E-02  0.1566748E-01  0.1854442E-01    10.951  0.9873373E-04  0.1366143E-02  0.1994327E-02
   378.991  0.1891647E-02  0.1566447E-01  0.1854131E-01    10.951  0.9883340E-04  0.1364221E-02  0.1992131E-02
   378.995  0.1891668E-02  0.1566132E-01  0.1853931E-01    10.951  0.9893877E-04  0.1362008E-02  0.1991165E-02
   378.999  0.1891697E-02  0.1565799E-01  0.1853734E-01    10.952  0.9904781E-04  0.1360609E-02  0.1990046E-02
   379.002  0.1891732E-02  0.1565305E-01  0.1853595E-01    10.952  0.9915749E-04  0.1361394E-02  0.1988865E-02
   379.006  0.1891772E-02  0.1564978E-01  0.1853428E-01    10.952  0.9926476E-04  0.1359340E-02  0.1987571E-02
   379.010  0.1891816E-02  0.1564702E-01  0.1853341E-01    10.952  0.9936835E-04  0.1357922E-02  0.1986677E-02
   379.013  0.1891861E-02  0.1564526E-01  0.1853213E-01    10.952  0.9946453E-04  0.1357191E-02  0.1985509E-02
   379.017  0.1891907E-02  0.1564416E-01  0.1853090E-01    10.952  0.9955121E-04  0.1356986E-02  0.1983856E-02
   379.021  0.1891952E-02  0.1564652E-01  0.1852989E-01    10.952  0.9962668E-04  0.1354201E-02  0.1982814E-02
   379.024  0.1891995E-02  0.1564507E-01  0.1852927E-01    10.952  0.9968791E-04  0.1355822E-02  0.1981449E-02
   379.028  0.1892033E-02  0.1564540E-01  0.1852901E-01    10.952  0.9973439E-04  0.1359278E-02  0.1980466E-02
   379.031  0.1892065E-02  0.1564769E-01  0.1852998E-01    10.952  0.9976390E-04  0.1364383E-02  0.1979501E-02
   379.035  0.1892092E-02  0.1565125E-01  0.1853049E-01    10.952  0.9977550E-04  0.1371489E-02  0.1979266E-02
   379.039  0.1892112E-02  0.1565320E-01  0.1853102E-01    10.952  0.9976956E-04  0.1376419E-02  0.1978580E-02
   379.042  0.1892127E-02  0.1565523E-01  0.1853301E-01    10.952  0.9974977E-04  0.1381266E-02  0.1979756E-02
   379.046  0.1892143E-02  0.1565803E-01  0.1853396E-01    10.952  0.9973516E-04  0.1385609E-02  0.1978865E-02
   379.050  0.1892149E-02  0.1566142E-01  0.1853548E-01    10.952  0.9974222E-04  0.1389863E-02  0.1978266E-02
   379.053  0.1892142E-02  0.1566503E-01  0.1853573E-01    10.952  0.9976788E-04  0.1394298E-02  0.1977013E-02
   379.057  0.1892118E-02  0.1566936E-01  0.1853528E-01    10.952  0.9980729E-04  0.1399131E-02  0.1975591E-02
   379.061  0.1892077E-02  0.1567322E-01  0.1853333E-01    10.952  0.9985944E-04  0.1402601E-02  0.1973968E-02
   379.064  0.1892019E-02  0.1567705E-01  0.1852859E-01    10.952  0.9992431E-04  0.1406199E-02  0.1974296E-02
   379.068  0.1891945E-02  0.1568154E-01  0.1852510E-01    10.952  0.1000004E-03  0.1409994E-02  0.1972498E-02
   379.072  0.1891856E-02  0.1568600E-01  0.1852083E-01    10.953  0.1000869E-03  0.1413590E-02  0.1970107E-02
   379.075  0.1891755E-02  0.1569025E-01  0.1851622E-01    10.953  0.1001821E-03  0.1416916E-02  0.1968013E-02
   379.079  0.1891642E-02  0.1569347E-01  0.1851109E-01    10.953  0.1002845E-03  0.1419500E-02  0.1965780E-02
   379.083  0.1891519E-02  0.1569738E-01  0.1850473E-01    10.953  0.1003932E-03  0.1422064E-02  0.1963082E-02
   379.086  0.1891390E-02  0.1569974E-01  0.1849828E-01    10.953  0.1005056E-03  0.1423783E-02  0.1960238E-02
   379.090  0.1891254E-02  0.1570245E-01  0.1849170E-01    10.953  0.1006205E-03  0.1425601E-02  0.1957584E-02
   379.093  0.1891117E-02  0.1570310E-01  0.1848515E-01    10.953  0.1007366E-03  0.1426154E-02  0.1955047E-02
   379.097  0.1890979E-02  0.1570537E-01  0.1847896E-01    10.953  0.1008510E-03  0.1424326E-02  0.1952258E-02
   379.101  0.1890842E-02  0.1570445E-01  0.1847178E-01    10.953  0.1009630E-03  0.1425890E-02  0.1950390E-02
   379.104  0.1890711E-02  0.1570286E-01  0.1846499E-01    10.953  0.1010700E-03  0.1426704E-02  0.1947920E-02
   379.108  0.1890586E-02  0.1570087E-01  0.1845874E-01    10.953  0.1011714E-03  0.1427114E-02  0.1946117E-02
   379.112  0.1890470E-02  0.1569848E-01  0.1845302E-01    10.953  0.1012649E-03  0.1426533E-02  0.1944747E-02
   379.115  0.1890368E-02  0.1569494E-01  0.1844728E-01    10.953  0.1013496E-03  0.1425445E-02  0.1943376E-02
   379.119  0.1890285E-02  0.1569015E-01  0.1844245E-01    10.953  0.1014196E-03  0.1424029E-02  0.1942422E-02
   379.123  0.1890222E-02  0.1568486E-01  0.1843976E-01    10.953  0.1014728E-03  0.1422670E-02  0.1942760E-02
   379.126  0.1890180E-02  0.1568060E-01  0.1843676E-01    10.953  0.1015098E-03  0.1422674E-02  0.1941612E-02
   379.130  0.1890160E-02  0.1567427E-01  0.1843402E-01    10.953  0.1015282E-03  0.1422370E-02  0.1940392E-02
   379.134  0.1890154E-02  0.1566690E-01  0.1843117E-01    10.953  0.1015195E-03  0.1422163E-02  0.1940368E-02
   379.137  0.1890143E-02  0.1565921E-01  0.1842612E-01    10.953  0.1014638E-03  0.1422176E-02  0.1943776E-02
   379.141  0.1890119E-02  0.1565137E-01  0.1841862E-01    10.953  0.1013518E-03  0.1422260E-02  0.1950758E-02
   379.145  0.1890082E-02  0.1564330E-01  0.1840884E-01    10.954  0.1011863E-03  0.1422570E-02  0.1960956E-02
   379.148  0.1890033E-02  0.1564088E-01  0.1840316E-01    10.954  0.1009728E-03  0.1424235E-02  0.1968150E-02
   379.152  0.1889975E-02  0.1564147E-01  0.1839847E-01    10.954  0.1007154E-03  0.1426772E-02  0.1974744E-02
   379.155  0.1889909E-02  0.1564224E-01  0.1839301E-01    10.954  0.1004211E-03  0.1429020E-02  0.1983320E-02
   379.159  0.1889838E-02  0.1564743E-01  0.1839132E-01    10.954  0.1000960E-03  0.1435593E-02  0.1986570E-02
   379.163  0.1889740E-02  0.1565439E-01  0.1838887E-01    10.954  0.9972886E-04  0.1444517E-02  0.1988417E-02
   379.166  0.1889613E-02  0.1566216E-01  0.1838453E-01    10.954  0.9932160E-04  0.1454118E-02  0.1990369E-02
   379.170  0.1889459E-02  0.1567008E-01  0.1837861E-01    10.954  0.9888310E-04  0.1464183E-02  0.1992798E-02
   379.174  0.1889284E-02  0.1567749E-01  0.1837118E-01    10.954  0.9842321E-04  0.1474332E-02  0.1995419E-02
   379.177  0.1889094E-02  0.1568460E-01  0.1836294E-01    10.954  0.9795226E-04  0.1483845E-02  0.1998023E-02
   379.181  0.1888894E-02  0.1569026E-01  0.1835489E-01    10.954  0.9747903E-04  0.1491520E-02  0.2000039E-02
   379.185  0.1888689E-02  0.1569532E-01  0.1834421E-01    10.954  0.9701519E-04  0.1497896E-02  0.1997760E-02
   379.188  0.1888484E-02  0.1570127E-01  0.1833756E-01    10.954  0.9656951E-04  0.1505863E-02  0.1995525E-02
   379.192  0.1888286E-02  0.1570889E-01  0.1833448E-01    10.954  0.9615240E-04  0.1516156E-02  0.1989003E-02
   379.196  0.1888100E-02  0.1571613E-01  0.1833322E-01    10.954  0.9577293E-04  0.1526612E-02  0.1982412E-02
   379.199  0.1887929E-02  0.1572093E-01  0.1833158E-01    10.954  0.9543857E-04  0.1534242E-02  0.1976738E-02
   379.203  0.1887778E-02  0.1572383E-01  0.1832928E-01    10.954  0.9515775E-04  0.1539567E-02  0.1972105E-02
   379.206  0.1887649E-02  0.1572433E-01  0.1832959E-01    10.954  0.9493524E-04  0.1543305E-02  0.1967530E-02
   379.210  0.1887548E-02  0.1572350E-01  0.1832730E-01    10.954  0.9477737E-04  0.1543918E-02  0.1963809E-02
   379.214  0.1887480E-02  0.1571937E-01  0.1832486E-01    10.954  0.9469115E-04  0.1540488E-02  0.1959892E-02
   379.217  0.1887447E-02  0.1571260E-01  0.1832191E-01    10.955  0.9467863E-04  0.1535035E-02  0.1956790E-02
   379.221  0.1887427E-02  0.1570678E-01  0.1831910E-01    10.955  0.9472364E-04  0.1528864E-02  0.1952047E-02
   379.225  0.1887426E-02  0.1569993E-01  0.1831569E-01    10.955  0.9480407E-04  0.1521708E-02  0.1945640E-02
   379.228  0.1887445E-02  0.1569047E-01  0.1830969E-01    10.955  0.9491404E-04  0.1511602E-02  0.1938117E-02
   379.232  0.1887481E-02  0.1567811E-01  0.1830218E-01    10.955  0.9504983E-04  0.1499045E-02  0.1930974E-02
   379.236  0.1887533E-02  0.1566357E-01  0.1829304E-01    10.955  0.9520790E-04  0.1483711E-02  0.1924133E-02
   379.239  0.1887599E-02  0.1564743E-01  0.1828160E-01    10.955  0.9538356E-04  0.1467178E-02  0.1918498E-02
   379.243  0.1887675E-02  0.1563087E-01  0.1826961E-01    10.955  0.9557240E-04  0.1451449E-02  0.1913562E-02
   379.247  0.1887760E-02  0.1562696E-01  0.1827048E-01    10.955  0.9576901E-04  0.1452095E-02  0.1908148E-02
   379.250  0.1887851E-02  0.1562669E-01  0.1827420E-01    10.955  0.9596888E-04  0.1458874E-02  0.1902765E-02
   379.254  0.1887943E-02  0.1562533E-01  0.1827866E-01    10.955  0.9616595E-04  0.1465451E-02  0.1899651E-02
   379.257  0.1888036E-02  0.1562424E-01  0.1828027E-01    10.955  0.9635576E-04  0.1474816E-02  0.1902185E-02
   379.261  0.1888127E-02  0.1562272E-01  0.1828492E-01    10.955  0.9653303E-04  0.1485143E-02  0.1902782E-02
   379.265  0.1888212E-02  0.1562112E-01  0.1828883E-01    10.955  0.9669429E-04  0.1497991E-02  0.1905508E-02
   379.268  0.1888290E-02  0.1561861E-01  0.1829156E-01    10.955  0.9683447E-04  0.1512004E-02  0.1910915E-02
   379.272  0.1888367E-02  0.1561592E-01  0.1829328E-01    10.955  0.9696063E-04  0.1527356E-02  0.1917974E-02
   379.276  0.1888452E-02  0.1561181E-01  0.1829403E-01    10.955  0.9708220E-04  0.1543225E-02  0.1926007E-02
   379.279  0.1888553E-02  0.1560605E-01  0.1829448E-01    10.955  0.9720996E-04  0.1559353E-02  0.1934602E-02
   379.283  0.1888670E-02  0.1559833E-01  0.1829645E-01    10.956  0.9734009E-04  0.1575250E-02  0.1940530E-02
   379.287  0.1888800E-02  0.1558969E-01  0.1829562E-01    10.956  0.9747064E-04  0.1591107E-02  0.1948732E-02
   379.290  0.1888940E-02  0.1558623E-01  0.1830152E-01    10.956  0.9759755E-04  0.1599295E-02  0.1955999E-02
   379.294  0.1889089E-02  0.1558781E-01  0.1831231E-01    10.956  0.9771895E-04  0.1600180E-02  0.1963084E-02
   379.298  0.1889245E-02  0.1558883E-01  0.1832139E-01    10.956  0.9783183E-04  0.1600987E-02  0.1970001E-02
   379.301  0.1889403E-02  0.1558938E-01  0.1833055E-01    10.956  0.9793379E-04  0.1601702E-02  0.1974922E-02
   379.305  0.1889561E-02  0.1559003E-01  0.1833914E-01    10.956  0.9802249E-04  0.1602795E-02  0.1977916E-02
   379.308  0.1889701E-02  0.1559147E-01  0.1834491E-01    10.956  0.9808061E-04  0.1604806E-02  0.1981047E-02
   379.312  0.1889814E-02  0.1559257E-01  0.1834709E-01    10.956  0.9809965E-04  0.1607044E-02  0.1986438E-02
   379.316  0.1889898E-02  0.1559319E-01  0.1834611E-01    10.956  0.9808122E-04  0.1608740E-02  0.1993635E-02
   379.319  0.1889961E-02  0.1559709E-01  0.1834585E-01    10.956  0.9803317E-04  0.1614264E-02  0.2003515E-02
   379.323  0.1890023E-02  0.1560232E-01  0.1834727E-01    10.956  0.9797888E-04  0.1622053E-02  0.2016067E-02
   379.327  0.1890078E-02  0.1560676E-01  0.1834873E-01    10.956  0.9791491E-04  0.1628256E-02  0.2030318E-02
   379.330  0.1890124E-02  0.1560965E-01  0.1834778E-01    10.956  0.9784227E-04  0.1633589E-02  0.2044551E-02
   379.334  0.1890159E-02  0.1561212E-01  0.1834732E-01    10.956  0.9776280E-04  0.1638411E-02  0.2060162E-02
   379.338  0.1890183E-02  0.1561433E-01  0.1834408E-01    10.956  0.9767921E-04  0.1642383E-02  0.2071904E-02
   379.341  0.1890195E-02  0.1561501E-01  0.1833989E-01    10.956  0.9759363E-04  0.1644851E-02  0.2082298E-02
   379.345  0.1890197E-02  0.1561753E-01  0.1833538E-01    10.956  0.9750875E-04  0.1649244E-02  0.2089675E-02
   379.349  0.1890186E-02  0.1562048E-01  0.1833179E-01    10.957  0.9742633E-04  0.1654037E-02  0.2091616E-02
   379.352  0.1890166E-02  0.1562454E-01  0.1832749E-01    10.957  0.9734754E-04  0.1660649E-02  0.2090678E-02
   379.356  0.1890136E-02  0.1562551E-01  0.1832296E-01    10.957  0.9727441E-04  0.1664072E-02  0.2086944E-02
   379.359  0.1890095E-02  0.1562650E-01  0.1831850E-01    10.957  0.9720697E-04  0.1667400E-02  0.2081321E-02
   379.363  0.1890035E-02  0.1562835E-01  0.1831308E-01    10.957  0.9713540E-04  0.1671125E-02  0.2074847E-02
   379.367  0.1889954E-02  0.1562973E-01  0.1830663E-01    10.957  0.9706018E-04  0.1675306E-02  0.2066373E-02
   379.370  0.1889861E-02  0.1563137E-01  0.1830009E-01    10.957  0.9698612E-04  0.1679961E-02  0.2057132E-02
   379.374  0.1889778E-02  0.1563347E-01  0.1829546E-01    10.957  0.9692533E-04  0.1684718E-02  0.2048408E-02
   379.378  0.1889708E-02  0.1563719E-01  0.1829273E-01    10.957  0.9688050E-04  0.1691497E-02  0.2039884E-02
   379.381  0.1889653E-02  0.1563813E-01  0.1829224E-01    10.957  0.9685261E-04  0.1694952E-02  0.2030310E-02
   379.385  0.1889614E-02  0.1563908E-01  0.1829228E-01    10.957  0.9684265E-04  0.1697338E-02  0.2021676E-02
   379.389  0.1889592E-02  0.1563957E-01  0.1829313E-01    10.957  0.9685120E-04  0.1701210E-02  0.2013533E-02
   379.392  0.1889585E-02  0.1563995E-01  0.1829530E-01    10.957  0.9687750E-04  0.1704365E-02  0.2005528E-02
   379.396  0.1889595E-02  0.1563998E-01  0.1829747E-01    10.957  0.9692112E-04  0.1706923E-02  0.1998266E-02
   379.400  0.1889620E-02  0.1563949E-01  0.1830020E-01    10.957  0.9698042E-04  0.1708088E-02  0.1991395E-02
   379.403  0.1889659E-02  0.1563928E-01  0.1830324E-01    10.957  0.9705490E-04  0.1710127E-02  0.1985807E-02
   379.407  0.1889689E-02  0.1563971E-01  0.1830476E-01    10.957  0.9713030E-04  0.1708783E-02  0.1981770E-02
   379.410  0.1889688E-02  0.1564252E-01  0.1830735E-01    10.958  0.9719655E-04  0.1703238E-02  0.1977725E-02
   379.414  0.1889656E-02  0.1564736E-01  0.1830794E-01    10.958  0.9725782E-04  0.1694143E-02  0.1973889E-02
   379.418  0.1889594E-02  0.1565415E-01  0.1830845E-01    10.958  0.9731696E-04  0.1682003E-02  0.1970717E-02
   379.421  0.1889500E-02  0.1566605E-01  0.1831255E-01    10.958  0.9737258E-04  0.1670974E-02  0.1969722E-02
   379.425  0.1889377E-02  0.1567865E-01  0.1831564E-01    10.958  0.9742475E-04  0.1659180E-02  0.1970601E-02
   379.429  0.1889228E-02  0.1569241E-01  0.1831861E-01    10.958  0.9747380E-04  0.1644176E-02  0.1972928E-02
   379.432  0.1889054E-02  0.1570597E-01  0.1832103E-01    10.958  0.9751877E-04  0.1628227E-02  0.1976969E-02
   379.436  0.1888860E-02  0.1571850E-01  0.1832371E-01    10.958  0.9755912E-04  0.1612296E-02  0.1982788E-02
   379.440  0.1888649E-02  0.1573017E-01  0.1832664E-01    10.958  0.9759512E-04  0.1596389E-02  0.1989386E-02
   379.443  0.1888425E-02  0.1574058E-01  0.1832947E-01    10.958  0.9762553E-04  0.1581520E-02  0.1997797E-02
   379.447  0.1888204E-02  0.1574990E-01  0.1833314E-01    10.958  0.9766209E-04  0.1568577E-02  0.2006456E-02
   379.451  0.1887999E-02  0.1575747E-01  0.1833841E-01    10.958  0.9771420E-04  0.1556505E-02  0.2014310E-02
   379.454  0.1887814E-02  0.1576374E-01  0.1834485E-01    10.958  0.9778019E-04  0.1546274E-02  0.2021932E-02
   379.458  0.1887653E-02  0.1577005E-01  0.1835291E-01    10.958  0.9785778E-04  0.1537238E-02  0.2028321E-02
   379.461  0.1887519E-02  0.1577331E-01  0.1836182E-01    10.958  0.9794473E-04  0.1531384E-02  0.2034841E-02
   379.465  0.1887414E-02  0.1577507E-01  0.1837163E-01    10.958  0.9803717E-04  0.1527842E-02  0.2041333E-02
   379.469  0.1887339E-02  0.1577546E-01  0.1838228E-01    10.958  0.9813198E-04  0.1525934E-02  0.2048163E-02
   379.472  0.1887297E-02  0.1577422E-01  0.1839341E-01    10.959  0.9822631E-04  0.1526010E-02  0.2055204E-02
   379.476  0.1887287E-02  0.1577224E-01  0.1840469E-01    10.959  0.9831656E-04  0.1529098E-02  0.2063387E-02
   379.480  0.1887308E-02  0.1576911E-01  0.1841630E-01    10.959  0.9840062E-04  0.1534268E-02  0.2072811E-02
   379.483  0.1887358E-02  0.1576435E-01  0.1842663E-01    10.959  0.9848318E-04  0.1541743E-02  0.2082975E-02
   379.487  0.1887438E-02  0.1575807E-01  0.1843611E-01    10.959  0.9857024E-04  0.1551041E-02  0.2095624E-02
   379.491  0.1887549E-02  0.1575070E-01  0.1844681E-01    10.959  0.9866089E-04  0.1561814E-02  0.2110147E-02
   379.494  0.1887687E-02  0.1574241E-01  0.1845675E-01    10.959  0.9875361E-04  0.1574776E-02  0.2125715E-02
   379.498  0.1887850E-02  0.1573358E-01  0.1846566E-01    10.959  0.9884776E-04  0.1589331E-02  0.2144828E-02
   379.501  0.1888042E-02  0.1572371E-01  0.1847567E-01    10.959  0.9895429E-04  0.1604435E-02  0.2161131E-02
   379.505  0.1888263E-02  0.1571266E-01  0.1848523E-01    10.959  0.9907457E-04  0.1619444E-02  0.2176891E-02
   379.509  0.1888506E-02  0.1570067E-01  0.1849402E-01    10.959  0.9920690E-04  0.1634161E-02  0.2192593E-02
   379.512  0.1888767E-02  0.1568856E-01  0.1850072E-01    10.959  0.9934943E-04  0.1648136E-02  0.2207882E-02
   379.516  0.1889039E-02  0.1567661E-01  0.1850623E-01    10.959  0.9949948E-04  0.1661903E-02  0.2221907E-02
   379.520  0.1889316E-02  0.1566536E-01  0.1851077E-01    10.959  0.9965427E-04  0.1675171E-02  0.2233296E-02
   379.523  0.1889590E-02  0.1565444E-01  0.1851353E-01    10.959  0.9980998E-04  0.1687198E-02  0.2242737E-02
   379.527  0.1889857E-02  0.1564394E-01  0.1851366E-01    10.959  0.9996324E-04  0.1698352E-02  0.2250464E-02
   379.531  0.1890109E-02  0.1563559E-01  0.1851422E-01    10.959  0.1001103E-03  0.1707985E-02  0.2255932E-02
   379.534  0.1890342E-02  0.1563042E-01  0.1851462E-01    10.960  0.1002475E-03  0.1716459E-02  0.2257670E-02
   379.538  0.1890548E-02  0.1563029E-01  0.1851788E-01    10.960  0.1003713E-03  0.1719239E-02  0.2260412E-02
   379.541  0.1890726E-02  0.1563023E-01  0.1851693E-01    10.960  0.1004776E-03  0.1722066E-02  0.2259641E-02
   379.545  0.1890869E-02  0.1562942E-01  0.1851343E-01    10.960  0.1005625E-03  0.1725160E-02  0.2256373E-02
   379.549  0.1890967E-02  0.1562833E-01  0.1850657E-01    10.960  0.1006201E-03  0.1727897E-02  0.2250438E-02
   379.552  0.1891012E-02  0.1562704E-01  0.1849490E-01    10.960  0.1006447E-03  0.1730469E-02  0.2241083E-02
   379.556  0.1891003E-02  0.1562622E-01  0.1847958E-01    10.960  0.1006363E-03  0.1733043E-02  0.2228673E-02
   379.560  0.1890974E-02  0.1562775E-01  0.1846676E-01    10.960  0.1006107E-03  0.1735541E-02  0.2214411E-02
   379.563  0.1890932E-02  0.1562904E-01  0.1845538E-01    10.960  0.1005703E-03  0.1738056E-02  0.2200818E-02
   379.567  0.1890867E-02  0.1563043E-01  0.1844469E-01    10.960  0.1005121E-03  0.1739891E-02  0.2187830E-02
   379.571  0.1890780E-02  0.1563184E-01  0.1843453E-01    10.960  0.1004368E-03  0.1741539E-02  0.2175313E-02
   379.574  0.1890673E-02  0.1563298E-01  0.1842454E-01    10.960  0.1003469E-03  0.1742832E-02  0.2163184E-02
   379.578  0.1890549E-02  0.1563467E-01  0.1841460E-01    10.960  0.1002445E-03  0.1743821E-02  0.2151258E-02
   379.582  0.1890411E-02  0.1563663E-01  0.1840584E-01    10.960  0.1001319E-03  0.1744190E-02  0.2139978E-02
   379.585  0.1890262E-02  0.1563842E-01  0.1839808E-01    10.960  0.1000115E-03  0.1743946E-02  0.2128590E-02
   379.589  0.1890106E-02  0.1563867E-01  0.1839011E-01    10.960  0.9988677E-04  0.1745583E-02  0.2117205E-02
   379.592  0.1889945E-02  0.1563798E-01  0.1838284E-01    10.961  0.9975933E-04  0.1747764E-02  0.2106400E-02
   379.596  0.1889779E-02  0.1563756E-01  0.1837528E-01    10.961  0.9962633E-04  0.1750276E-02  0.2096644E-02
   379.600  0.1889590E-02  0.1563695E-01  0.1836758E-01    10.961  0.9946197E-04  0.1753365E-02  0.2090690E-02
   379.603  0.1889384E-02  0.1563537E-01  0.1836009E-01    10.961  0.9926655E-04  0.1756510E-02  0.2088322E-02
   379.607  0.1889165E-02  0.1563310E-01  0.1835283E-01    10.961  0.9904410E-04  0.1760359E-02  0.2089171E-02
   379.611  0.1888939E-02  0.1563023E-01  0.1834584E-01    10.961  0.9879978E-04  0.1764457E-02  0.2092486E-02
   379.614  0.1888711E-02  0.1562642E-01  0.1833913E-01    10.961  0.9853893E-04  0.1768381E-02  0.2098158E-02
   379.618  0.1888486E-02  0.1562164E-01  0.1833287E-01    10.961  0.9826672E-04  0.1772466E-02  0.2105212E-02
   379.622  0.1888272E-02  0.1561619E-01  0.1832840E-01    10.961  0.9798990E-04  0.1776673E-02  0.2114083E-02
   379.625  0.1888071E-02  0.1560993E-01  0.1832656E-01    10.961  0.9771491E-04  0.1781024E-02  0.2120799E-02
   379.629  0.1887891E-02  0.1560217E-01  0.1832370E-01    10.961  0.9744789E-04  0.1784409E-02  0.2131864E-02
   379.632  0.1887736E-02  0.1559262E-01  0.1832170E-01    10.961  0.9719625E-04  0.1787387E-02  0.2143859E-02
   379.636  0.1887609E-02  0.1558653E-01  0.1832669E-01    10.961  0.9696621E-04  0.1782782E-02  0.2158127E-02
   379.640  0.1887514E-02  0.1558067E-01  0.1833510E-01    10.961  0.9676311E-04  0.1778136E-02  0.2170626E-02
   379.643  0.1887454E-02  0.1557920E-01  0.1835029E-01    10.961  0.9659269E-04  0.1779238E-02  0.2174597E-02
   379.647  0.1887430E-02  0.1557778E-01  0.1836739E-01    10.961  0.9646034E-04  0.1780708E-02  0.2176763E-02
   379.651  0.1887442E-02  0.1557629E-01  0.1838680E-01    10.962  0.9637048E-04  0.1782017E-02  0.2177800E-02
   379.654  0.1887491E-02  0.1557466E-01  0.1840902E-01    10.962  0.9632593E-04  0.1783888E-02  0.2176595E-02
   379.658  0.1887576E-02  0.1557475E-01  0.1843343E-01    10.962  0.9632406E-04  0.1784954E-02  0.2172404E-02
   379.661  0.1887700E-02  0.1557640E-01  0.1845871E-01    10.962  0.9636008E-04  0.1787676E-02  0.2165517E-02
   379.665  0.1887859E-02  0.1557675E-01  0.1848432E-01    10.962  0.9643394E-04  0.1788627E-02  0.2156038E-02
   379.669  0.1888049E-02  0.1557675E-01  0.1851035E-01    10.962  0.9654298E-04  0.1789747E-02  0.2144478E-02
   379.672  0.1888266E-02  0.1557635E-01  0.1853630E-01    10.962  0.9668486E-04  0.1790961E-02  0.2131176E-02
   379.676  0.1888504E-02  0.1557659E-01  0.1856215E-01    10.962  0.9685605E-04  0.1792487E-02  0.2116354E-02
   379.680  0.1888757E-02  0.1557707E-01  0.1858780E-01    10.962  0.9705225E-04  0.1793914E-02  0.2099043E-02
   379.683  0.1889020E-02  0.1557772E-01  0.1860890E-01    10.962  0.9726791E-04  0.1795527E-02  0.2082229E-02
   379.687  0.1889285E-02  0.1557825E-01  0.1862902E-01    10.962  0.9749769E-04  0.1797074E-02  0.2065572E-02
   379.691  0.1889546E-02  0.1557857E-01  0.1864675E-01    10.962  0.9773562E-04  0.1798650E-02  0.2049080E-02
   379.694  0.1889795E-02  0.1557850E-01  0.1866164E-01    10.962  0.9797498E-04  0.1799738E-02  0.2032205E-02
   379.698  0.1890021E-02  0.1557931E-01  0.1867420E-01    10.962  0.9820329E-04  0.1802278E-02  0.2016323E-02
   379.702  0.1890210E-02  0.1558174E-01  0.1868378E-01    10.962  0.9842543E-04  0.1804437E-02  0.2001235E-02
   379.705  0.1890303E-02  0.1558687E-01  0.1868790E-01    10.963  0.9859919E-04  0.1807467E-02  0.1986251E-02
   379.709  0.1890280E-02  0.1559480E-01  0.1868503E-01    10.963  0.9870721E-04  0.1811179E-02  0.1970121E-02
   379.712  0.1890135E-02  0.1560618E-01  0.1867629E-01    10.963  0.9874131E-04  0.1817371E-02  0.1953681E-02
   379.716  0.1889874E-02  0.1562055E-01  0.1866286E-01    10.963  0.9870556E-04  0.1823100E-02  0.1936935E-02
   379.720  0.1889510E-02  0.1563506E-01  0.1864401E-01    10.963  0.9860455E-04  0.1830991E-02  0.1922863E-02
   379.723  0.1889038E-02  0.1565177E-01  0.1862427E-01    10.963  0.9843330E-04  0.1841408E-02  0.1910733E-02
   379.727  0.1888462E-02  0.1566824E-01  0.1860058E-01    10.963  0.9819607E-04  0.1851789E-02  0.1900085E-02
   379.731  0.1887795E-02  0.1568480E-01  0.1857474E-01    10.963  0.9790122E-04  0.1862528E-02  0.1890915E-02
   379.734  0.1887050E-02  0.1570014E-01  0.1854854E-01    10.963  0.9755955E-04  0.1872622E-02  0.1882183E-02
   379.738  0.1886261E-02  0.1571302E-01  0.1852329E-01    10.963  0.9720310E-04  0.1881145E-02  0.1873445E-02
   379.742  0.1885449E-02  0.1572294E-01  0.1849951E-01    10.963  0.9684687E-04  0.1887164E-02  0.1863726E-02
   379.745  0.1884627E-02  0.1573679E-01  0.1848503E-01    10.963  0.9650210E-04  0.1899134E-02  0.1855478E-02
   379.749  0.1883814E-02  0.1574681E-01  0.1847284E-01    10.963  0.9617710E-04  0.1907533E-02  0.1847603E-02
   379.752  0.1883024E-02  0.1574941E-01  0.1846035E-01    10.963  0.9587904E-04  0.1908581E-02  0.1838759E-02
   379.756  0.1882275E-02  0.1574543E-01  0.1844858E-01    10.963  0.9561554E-04  0.1902747E-02  0.1830037E-02
   379.760  0.1881587E-02  0.1573401E-01  0.1843913E-01    10.964  0.9539347E-04  0.1889688E-02  0.1821321E-02
   379.763  0.1880972E-02  0.1571468E-01  0.1843077E-01    10.964  0.9521485E-04  0.1870044E-02  0.1813969E-02
   379.767  0.1880443E-02  0.1569897E-01  0.1843319E-01    10.964  0.9508075E-04  0.1855329E-02  0.1808221E-02
   379.771  0.1880009E-02  0.1568713E-01  0.1845014E-01    10.964  0.9499108E-04  0.1848636E-02  0.1803798E-02
   379.774  0.1879679E-02  0.1567388E-01  0.1847259E-01    10.964  0.9494489E-04  0.1840270E-02  0.1803164E-02
   379.778  0.1879459E-02  0.1566926E-01  0.1850950E-01    10.964  0.9493983E-04  0.1843865E-02  0.1808515E-02
   379.781  0.1879352E-02  0.1566591E-01  0.1855453E-01    10.964  0.9497453E-04  0.1851127E-02  0.1821051E-02
   379.785  0.1879359E-02  0.1566005E-01  0.1860342E-01    10.964  0.9504681E-04  0.1857374E-02  0.1839878E-02
   379.789  0.1879481E-02  0.1565209E-01  0.1865510E-01    10.964  0.9515454E-04  0.1862367E-02  0.1866441E-02
   379.792  0.1879715E-02  0.1564243E-01  0.1870822E-01    10.964  0.9529636E-04  0.1866394E-02  0.1900802E-02
   379.796  0.1880053E-02  0.1563106E-01  0.1876320E-01    10.964  0.9547002E-04  0.1870856E-02  0.1943145E-02
   379.800  0.1880491E-02  0.1561886E-01  0.1881832E-01    10.964  0.9567379E-04  0.1874145E-02  0.1991060E-02
   379.803  0.1881018E-02  0.1560614E-01  0.1887168E-01    10.964  0.9590666E-04  0.1875322E-02  0.2044065E-02
   379.807  0.1881623E-02  0.1559079E-01  0.1892321E-01    10.964  0.9616589E-04  0.1877431E-02  0.2100554E-02
   379.811  0.1882294E-02  0.1557535E-01  0.1897218E-01    10.965  0.9644890E-04  0.1879271E-02  0.2159671E-02
   379.814  0.1883018E-02  0.1555940E-01  0.1901819E-01    10.965  0.9675239E-04  0.1880852E-02  0.2217851E-02
   379.818  0.1883779E-02  0.1554330E-01  0.1905926E-01    10.965  0.9707192E-04  0.1882308E-02  0.2275577E-02
   379.821  0.1884563E-02  0.1552751E-01  0.1909546E-01    10.965  0.9740159E-04  0.1884428E-02  0.2330464E-02
   379.825  0.1885353E-02  0.1551204E-01  0.1912723E-01    10.965  0.9773312E-04  0.1886898E-02  0.2381836E-02
   379.829  0.1886133E-02  0.1549843E-01  0.1915291E-01    10.965  0.9805781E-04  0.1890643E-02  0.2426967E-02
   379.832  0.1886885E-02  0.1548583E-01  0.1917300E-01    10.965  0.9836691E-04  0.1894713E-02  0.2465925E-02
   379.836  0.1887602E-02  0.1547400E-01  0.1918759E-01    10.965  0.9865879E-04  0.1899224E-02  0.2495879E-02
   379.840  0.1888272E-02  0.1546347E-01  0.1919397E-01    10.965  0.9892758E-04  0.1904236E-02  0.2514001E-02
   379.843  0.1888883E-02  0.1545393E-01  0.1919461E-01    10.965  0.9916468E-04  0.1909052E-02  0.2521159E-02
   379.847  0.1889423E-02  0.1544549E-01  0.1918740E-01    10.965  0.9936145E-04  0.1913897E-02  0.2515952E-02
   379.851  0.1889882E-02  0.1543914E-01  0.1917477E-01    10.965  0.9950958E-04  0.1917967E-02  0.2501054E-02
   379.854  0.1890250E-02  0.1543810E-01  0.1915892E-01    10.965  0.9960287E-04  0.1917792E-02  0.2479538E-02
   379.858  0.1890520E-02  0.1543762E-01  0.1913556E-01    10.965  0.9963710E-04  0.1917727E-02  0.2447456E-02
   379.861  0.1890699E-02  0.1543848E-01  0.1910687E-01    10.965  0.9961802E-04  0.1919275E-02  0.2409654E-02
   379.865  0.1890832E-02  0.1544111E-01  0.1908001E-01    10.966  0.9958514E-04  0.1922790E-02  0.2374389E-02
   379.869  0.1890929E-02  0.1544407E-01  0.1905487E-01    10.966  0.9954712E-04  0.1926441E-02  0.2341797E-02
   379.872  0.1890993E-02  0.1544652E-01  0.1903085E-01    10.966  0.9950969E-04  0.1929100E-02  0.2310799E-02
   379.876  0.1891017E-02  0.1544874E-01  0.1900665E-01    10.966  0.9947054E-04  0.1931046E-02  0.2281879E-02
   379.880  0.1890995E-02  0.1545246E-01  0.1898414E-01    10.966  0.9942903E-04  0.1929932E-02  0.2256039E-02
   379.883  0.1890939E-02  0.1546184E-01  0.1896871E-01    10.966  0.9939545E-04  0.1921671E-02  0.2238578E-02
   379.887  0.1890865E-02  0.1547039E-01  0.1895525E-01    10.966  0.9936166E-04  0.1913708E-02  0.2223123E-02
   379.891  0.1890780E-02  0.1547742E-01  0.1894380E-01    10.966  0.9932464E-04  0.1906956E-02  0.2210054E-02
   379.894  0.1890686E-02  0.1548246E-01  0.1893420E-01    10.966  0.9928501E-04  0.1899651E-02  0.2199224E-02
   379.898  0.1890585E-02  0.1548709E-01  0.1892597E-01    10.966  0.9924418E-04  0.1894717E-02  0.2190005E-02
   379.901  0.1890480E-02  0.1549164E-01  0.1891966E-01    10.966  0.9920287E-04  0.1889041E-02  0.2181932E-02
   379.905  0.1890373E-02  0.1549610E-01  0.1891560E-01    10.966  0.9916246E-04  0.1883165E-02  0.2174862E-02
   379.909  0.1890265E-02  0.1549940E-01  0.1891169E-01    10.966  0.9912371E-04  0.1878338E-02  0.2168824E-02
   379.912  0.1890159E-02  0.1550012E-01  0.1890803E-01    10.967  0.9908733E-04  0.1873077E-02  0.2163180E-02
   379.916  0.1890058E-02  0.1550138E-01  0.1890481E-01    10.967  0.9905469E-04  0.1871373E-02  0.2158132E-02
   379.920  0.1889963E-02  0.1550051E-01  0.1890530E-01    10.967  0.9902633E-04  0.1871553E-02  0.2156251E-02
   379.923  0.1889877E-02  0.1549746E-01  0.1890267E-01    10.967  0.9900306E-04  0.1871384E-02  0.2151226E-02
   379.927  0.1889801E-02  0.1549439E-01  0.1889944E-01    10.967  0.9898543E-04  0.1874138E-02  0.2145779E-02
   379.931  0.1889737E-02  0.1549045E-01  0.1889719E-01    10.967  0.9897331E-04  0.1878505E-02  0.2139935E-02
   379.934  0.1889686E-02  0.1548563E-01  0.1889549E-01    10.967  0.9896730E-04  0.1883738E-02  0.2135564E-02
   379.938  0.1889650E-02  0.1547959E-01  0.1889339E-01    10.967  0.9896741E-04  0.1890243E-02  0.2131266E-02
   379.941  0.1889628E-02  0.1547288E-01  0.1889132E-01    10.967  0.9897387E-04  0.1898257E-02  0.2126668E-02
   379.945  0.1889622E-02  0.1546504E-01  0.1889015E-01    10.967  0.9898590E-04  0.1906760E-02  0.2122582E-02
   379.949  0.1889630E-02  0.1545958E-01  0.1889163E-01    10.967  0.9900269E-04  0.1913545E-02  0.2119025E-02
   379.952  0.1889647E-02  0.1545401E-01  0.1889356E-01    10.967  0.9901655E-04  0.1921506E-02  0.2117487E-02
   379.956  0.1889669E-02  0.1544800E-01  0.1889587E-01    10.967  0.9902508E-04  0.1930246E-02  0.2115304E-02
   379.960  0.1889696E-02  0.1544173E-01  0.1889840E-01    10.967  0.9902884E-04  0.1939828E-02  0.2112977E-02
   379.963  0.1889728E-02  0.1543603E-01  0.1890049E-01    10.968  0.9902724E-04  0.1950063E-02  0.2110621E-02
   379.967  0.1889764E-02  0.1543090E-01  0.1890230E-01    10.968  0.9902122E-04  0.1960936E-02  0.2108537E-02
   379.971  0.1889802E-02  0.1542823E-01  0.1890670E-01    10.968  0.9901099E-04  0.1968927E-02  0.2106998E-02
   379.974  0.1889843E-02  0.1543034E-01  0.1891550E-01    10.968  0.9899741E-04  0.1972574E-02  0.2103946E-02
   379.978  0.1889884E-02  0.1543241E-01  0.1892461E-01    10.968  0.9898124E-04  0.1975906E-02  0.2103027E-02
   379.981  0.1889927E-02  0.1543469E-01  0.1893259E-01    10.968  0.9896319E-04  0.1979607E-02  0.2099592E-02
   379.985  0.1889970E-02  0.1543649E-01  0.1893881E-01    10.968  0.9894537E-04  0.1982636E-02  0.2098640E-02
   379.989  0.1890015E-02  0.1543765E-01  0.1894292E-01    10.968  0.9892996E-04  0.1984829E-02  0.2096974E-02
   379.992  0.1890060E-02  0.1543848E-01  0.1894676E-01    10.968  0.9891699E-04  0.1986091E-02  0.2095699E-02
   379.996  0.1890106E-02  0.1543811E-01  0.1895021E-01    10.968  0.9890762E-04  0.1986460E-02  0.2093375E-02
   380.000  0.1890150E-02  0.1543735E-01  0.1895255E-01    10.968  0.9890182E-04  0.1985931E-02  0.2091062E-02
   380.003  0.1890191E-02  0.1543563E-01  0.1895474E-01    10.968  0.9890022E-04  0.1984499E-02  0.2089225E-02
   380.007  0.1890229E-02  0.1543347E-01  0.1895559E-01    10.968  0.9890229E-04  0.1982028E-02  0.2087302E-02
   380.010  0.1890263E-02  0.1543069E-01  0.1895581E-01    10.969  0.9890787E-04  0.1978704E-02  0.2085297E-02
   380.014  0.1890292E-02  0.1542725E-01  0.1895384E-01    10.969  0.9891731E-04  0.1974611E-02  0.2082003E-02
   380.018  0.1890308E-02  0.1542329E-01  0.1894959E-01    10.969  0.9892466E-04  0.1970049E-02  0.2077306E-02
   380.021  0.1890310E-02  0.1541921E-01  0.1894511E-01    10.969  0.9892894E-04  0.1965002E-02  0.2071347E-02
   380.025  0.1890298E-02  0.1541417E-01  0.1893735E-01    10.969  0.9892957E-04  0.1958404E-02  0.2064706E-02
   380.029  0.1890284E-02  0.1541054E-01  0.1892949E-01    10.969  0.9893199E-04  0.1953488E-02  0.2057228E-02
   380.032  0.1890271E-02  0.1540691E-01  0.1892234E-01    10.969  0.9893780E-04  0.1948833E-02  0.2049451E-02
   380.036  0.1890260E-02  0.1540299E-01  0.1891590E-01    10.969  0.9894663E-04  0.1944723E-02  0.2041655E-02
   380.040  0.1890248E-02  0.1539928E-01  0.1891026E-01    10.969  0.9895827E-04  0.1940900E-02  0.2033948E-02
   380.043  0.1890238E-02  0.1539592E-01  0.1890375E-01    10.969  0.9897190E-04  0.1937569E-02  0.2025883E-02
   380.047  0.1890228E-02  0.1539258E-01  0.1889941E-01    10.969  0.9898708E-04  0.1934364E-02  0.2016643E-02
   380.050  0.1890218E-02  0.1538966E-01  0.1889504E-01    10.969  0.9900338E-04  0.1931967E-02  0.2009536E-02
   380.054  0.1890195E-02  0.1538811E-01  0.1888858E-01    10.969  0.9901020E-04  0.1930599E-02  0.2000775E-02
   380.058  0.1890154E-02  0.1538941E-01  0.1888303E-01    10.970  0.9900225E-04  0.1932944E-02  0.1988213E-02
   380.061  0.1890096E-02  0.1539229E-01  0.1887712E-01    10.970  0.9897993E-04  0.1936666E-02  0.1974279E-02
   380.065  0.1890021E-02  0.1539299E-01  0.1887034E-01    10.970  0.9894455E-04  0.1942517E-02  0.1960868E-02
   380.069  0.1889930E-02  0.1539720E-01  0.1886360E-01    10.970  0.9889517E-04  0.1947003E-02  0.1947653E-02
   380.072  0.1889826E-02  0.1540151E-01  0.1885579E-01    10.970  0.9883351E-04  0.1952072E-02  0.1933661E-02
   380.076  0.1889705E-02  0.1540526E-01  0.1884504E-01    10.970  0.9876963E-04  0.1957796E-02  0.1918112E-02
   380.080  0.1889565E-02  0.1540972E-01  0.1883466E-01    10.970  0.9870889E-04  0.1964211E-02  0.1907698E-02
   380.083  0.1889410E-02  0.1541452E-01  0.1882355E-01    10.970  0.9865262E-04  0.1970628E-02  0.1898413E-02
   380.087  0.1889238E-02  0.1541944E-01  0.1881184E-01    10.970  0.9859850E-04  0.1976941E-02  0.1890319E-02
   380.090  0.1889043E-02  0.1542434E-01  0.1879728E-01    10.970  0.9857388E-04  0.1982635E-02  0.1883108E-02
   380.094  0.1888828E-02  0.1542871E-01  0.1878137E-01    10.970  0.9859634E-04  0.1987456E-02  0.1877440E-02
   380.098  0.1888597E-02  0.1543406E-01  0.1876628E-01    10.970  0.9866536E-04  0.1991398E-02  0.1874204E-02
   380.101  0.1888354E-02  0.1543830E-01  0.1875128E-01    10.970  0.9878016E-04  0.1995082E-02  0.1872443E-02
   380.105  0.1888104E-02  0.1544294E-01  0.1873735E-01    10.971  0.9893974E-04  0.1997995E-02  0.1872760E-02
   380.109  0.1887850E-02  0.1544720E-01  0.1872447E-01    10.971  0.9914085E-04  0.1999991E-02  0.1873654E-02
   380.112  0.1887598E-02  0.1545147E-01  0.1871169E-01    10.971  0.9938072E-04  0.2001060E-02  0.1874714E-02
   380.116  0.1887352E-02  0.1545457E-01  0.1870036E-01    10.971  0.9965546E-04  0.2001327E-02  0.1876100E-02
   380.120  0.1887115E-02  0.1545691E-01  0.1868863E-01    10.971  0.9996015E-04  0.2000579E-02  0.1877704E-02
   380.123  0.1886893E-02  0.1545736E-01  0.1867864E-01    10.971  0.1002901E-03  0.1998770E-02  0.1880330E-02
   380.127  0.1886688E-02  0.1545782E-01  0.1867096E-01    10.971  0.1006400E-03  0.1995786E-02  0.1881516E-02
   380.130  0.1886504E-02  0.1545973E-01  0.1866657E-01    10.971  0.1010036E-03  0.1994300E-02  0.1882558E-02
   380.134  0.1886345E-02  0.1545926E-01  0.1866236E-01    10.971  0.1013749E-03  0.1991348E-02  0.1882208E-02
   380.138  0.1886211E-02  0.1545962E-01  0.1866059E-01    10.971  0.1017472E-03  0.1987282E-02  0.1879578E-02
   380.141  0.1886105E-02  0.1546004E-01  0.1866110E-01    10.971  0.1021154E-03  0.1983922E-02  0.1874881E-02
   380.145  0.1886025E-02  0.1545829E-01  0.1866174E-01    10.971  0.1024742E-03  0.1980042E-02  0.1869437E-02
   380.149  0.1885972E-02  0.1545614E-01  0.1866294E-01    10.972  0.1028165E-03  0.1975917E-02  0.1864617E-02
   380.152  0.1885948E-02  0.1545186E-01  0.1866573E-01    10.972  0.1031370E-03  0.1971798E-02  0.1859457E-02
   380.156  0.1885951E-02  0.1544795E-01  0.1866747E-01    10.972  0.1034302E-03  0.1968453E-02  0.1853166E-02
   380.159  0.1885981E-02  0.1544237E-01  0.1866948E-01    10.972  0.1036909E-03  0.1964999E-02  0.1846036E-02
   380.163  0.1886037E-02  0.1543572E-01  0.1867163E-01    10.972  0.1039139E-03  0.1962185E-02  0.1839031E-02
   380.167  0.1886116E-02  0.1542788E-01  0.1867242E-01    10.972  0.1040954E-03  0.1959740E-02  0.1831082E-02
   380.170  0.1886217E-02  0.1542043E-01  0.1867589E-01    10.972  0.1042332E-03  0.1958007E-02  0.1823042E-02
   380.174  0.1886334E-02  0.1541528E-01  0.1868149E-01    10.972  0.1043269E-03  0.1957143E-02  0.1812264E-02
   380.178  0.1886472E-02  0.1540999E-01  0.1868726E-01    10.972  0.1043790E-03  0.1956389E-02  0.1801449E-02
   380.181  0.1886629E-02  0.1540533E-01  0.1869380E-01    10.972  0.1043888E-03  0.1956360E-02  0.1789825E-02
   380.185  0.1886800E-02  0.1540188E-01  0.1870116E-01    10.972  0.1043567E-03  0.1958185E-02  0.1778844E-02
   380.189  0.1886983E-02  0.1539900E-01  0.1870882E-01    10.972  0.1042817E-03  0.1960750E-02  0.1767592E-02
   380.192  0.1887169E-02  0.1539630E-01  0.1871672E-01    10.972  0.1041597E-03  0.1964827E-02  0.1756565E-02
   380.196  0.1887351E-02  0.1539529E-01  0.1872470E-01    10.973  0.1039910E-03  0.1969629E-02  0.1745647E-02
   380.199  0.1887527E-02  0.1539633E-01  0.1873275E-01    10.973  0.1037783E-03  0.1976243E-02  0.1734577E-02
   380.203  0.1887694E-02  0.1539825E-01  0.1873960E-01    10.973  0.1035251E-03  0.1984275E-02  0.1725110E-02
   380.207  0.1887847E-02  0.1540039E-01  0.1874626E-01    10.973  0.1032364E-03  0.1993026E-02  0.1715696E-02
   380.210  0.1887988E-02  0.1540337E-01  0.1875249E-01    10.973  0.1029187E-03  0.2002440E-02  0.1707571E-02
   380.214  0.1888126E-02  0.1540570E-01  0.1875791E-01    10.973  0.1025882E-03  0.2011018E-02  0.1700936E-02
   380.218  0.1888262E-02  0.1540778E-01  0.1876251E-01    10.973  0.1022525E-03  0.2018722E-02  0.1695367E-02
   380.221  0.1888394E-02  0.1540977E-01  0.1876758E-01    10.973  0.1019178E-03  0.2027214E-02  0.1687875E-02
   380.225  0.1888519E-02  0.1541435E-01  0.1877373E-01    10.973  0.1015899E-03  0.2032473E-02  0.1682368E-02
   380.229  0.1888634E-02  0.1541885E-01  0.1877757E-01    10.973  0.1012746E-03  0.2035972E-02  0.1677482E-02
   380.232  0.1888740E-02  0.1541996E-01  0.1877980E-01    10.973  0.1009773E-03  0.2040527E-02  0.1674194E-02
   380.236  0.1888833E-02  0.1542282E-01  0.1877987E-01    10.974  0.1007030E-03  0.2043527E-02  0.1674251E-02
   380.239  0.1888913E-02  0.1542328E-01  0.1877863E-01    10.974  0.1004573E-03  0.2047598E-02  0.1675864E-02
   380.243  0.1888979E-02  0.1542339E-01  0.1877636E-01    10.974  0.1002443E-03  0.2050722E-02  0.1679690E-02
   380.247  0.1889034E-02  0.1542366E-01  0.1877410E-01    10.974  0.1000717E-03  0.2052907E-02  0.1686856E-02
   380.250  0.1889080E-02  0.1542332E-01  0.1876808E-01    10.974  0.9993976E-04  0.2053958E-02  0.1697297E-02
   380.254  0.1889121E-02  0.1542303E-01  0.1876384E-01    10.974  0.9984037E-04  0.2055095E-02  0.1707497E-02
   380.258  0.1889146E-02  0.1542210E-01  0.1875880E-01    10.974  0.9976975E-04  0.2054984E-02  0.1719048E-02
   380.261  0.1889138E-02  0.1542400E-01  0.1875518E-01    10.974  0.9972258E-04  0.2053159E-02  0.1727901E-02
   380.265  0.1889102E-02  0.1542670E-01  0.1875232E-01    10.974  0.9969312E-04  0.2050373E-02  0.1734908E-02
   380.269  0.1889054E-02  0.1542990E-01  0.1874923E-01    10.974  0.9965759E-04  0.2046204E-02  0.1740797E-02
   380.272  0.1888993E-02  0.1543206E-01  0.1874605E-01    10.974  0.9961650E-04  0.2041022E-02  0.1745463E-02
   380.276  0.1888923E-02  0.1543461E-01  0.1874298E-01    10.974  0.9957091E-04  0.2037135E-02  0.1749745E-02
   380.279  0.1888844E-02  0.1543630E-01  0.1874090E-01    10.975  0.9952215E-04  0.2033758E-02  0.1753222E-02
   380.283  0.1888758E-02  0.1543790E-01  0.1873932E-01    10.975  0.9947157E-04  0.2030481E-02  0.1756335E-02
   380.287  0.1888667E-02  0.1543935E-01  0.1873756E-01    10.975  0.9941990E-04  0.2028144E-02  0.1759472E-02
   380.290  0.1888574E-02  0.1544005E-01  0.1873597E-01    10.975  0.9936836E-04  0.2026190E-02  0.1762326E-02
   380.294  0.1888481E-02  0.1544022E-01  0.1873567E-01    10.975  0.9931766E-04  0.2025302E-02  0.1765603E-02
   380.298  0.1888390E-02  0.1543937E-01  0.1873622E-01    10.975  0.9926935E-04  0.2025758E-02  0.1767822E-02
   380.301  0.1888302E-02  0.1543828E-01  0.1873721E-01    10.975  0.9922320E-04  0.2027612E-02  0.1769389E-02
   380.305  0.1888221E-02  0.1543614E-01  0.1873828E-01    10.975  0.9917948E-04  0.2030713E-02  0.1771143E-02
   380.308  0.1888148E-02  0.1543357E-01  0.1874008E-01    10.975  0.9913925E-04  0.2035754E-02  0.1772235E-02
   380.312  0.1888085E-02  0.1543060E-01  0.1874309E-01    10.975  0.9910207E-04  0.2042204E-02  0.1772908E-02
   380.316  0.1888033E-02  0.1542696E-01  0.1874579E-01    10.975  0.9906842E-04  0.2049719E-02  0.1772495E-02
   380.319  0.1887993E-02  0.1542254E-01  0.1874965E-01    10.975  0.9903857E-04  0.2058624E-02  0.1772234E-02
   380.323  0.1887963E-02  0.1541836E-01  0.1875396E-01    10.976  0.9901089E-04  0.2068074E-02  0.1771531E-02
   380.327  0.1887917E-02  0.1541330E-01  0.1875655E-01    10.976  0.9897664E-04  0.2078306E-02  0.1770116E-02
   380.330  0.1887860E-02  0.1540974E-01  0.1875887E-01    10.976  0.9893878E-04  0.2087305E-02  0.1770040E-02
   380.334  0.1887793E-02  0.1541389E-01  0.1876709E-01    10.976  0.9890124E-04  0.2086040E-02  0.1771161E-02
   380.338  0.1887717E-02  0.1541872E-01  0.1877366E-01    10.976  0.9886425E-04  0.2083456E-02  0.1773161E-02
   380.341  0.1887633E-02  0.1542370E-01  0.1878066E-01    10.976  0.9882874E-04  0.2081163E-02  0.1774008E-02
   380.345  0.1887544E-02  0.1542869E-01  0.1878599E-01    10.976  0.9879562E-04  0.2078147E-02  0.1773987E-02
   380.348  0.1887451E-02  0.1543343E-01  0.1879130E-01    10.976  0.9876543E-04  0.2075153E-02  0.1773550E-02
   380.352  0.1887357E-02  0.1543741E-01  0.1879651E-01    10.976  0.9873844E-04  0.2071971E-02  0.1772812E-02
   380.356  0.1887266E-02  0.1544131E-01  0.1880155E-01    10.976  0.9871364E-04  0.2070107E-02  0.1771797E-02
   380.359  0.1887181E-02  0.1544269E-01  0.1880601E-01    10.976  0.9869150E-04  0.2068675E-02  0.1770682E-02
   380.363  0.1887104E-02  0.1544315E-01  0.1881080E-01    10.977  0.9867263E-04  0.2068701E-02  0.1770227E-02
   380.367  0.1887037E-02  0.1544236E-01  0.1881534E-01    10.977  0.9865653E-04  0.2069716E-02  0.1770015E-02
   380.370  0.1886980E-02  0.1544091E-01  0.1881886E-01    10.977  0.9864451E-04  0.2072245E-02  0.1769588E-02
   380.374  0.1886934E-02  0.1543804E-01  0.1882213E-01    10.977  0.9863508E-04  0.2075767E-02  0.1768984E-02
   380.378  0.1886899E-02  0.1543450E-01  0.1882422E-01    10.977  0.9862763E-04  0.2082031E-02  0.1767773E-02
   380.381  0.1886875E-02  0.1543011E-01  0.1882500E-01    10.977  0.9862131E-04  0.2089310E-02  0.1766005E-02
   380.385  0.1886863E-02  0.1542427E-01  0.1882495E-01    10.977  0.9861707E-04  0.2097579E-02  0.1763822E-02
   380.388  0.1886862E-02  0.1541733E-01  0.1882460E-01    10.977  0.9861458E-04  0.2107234E-02  0.1761273E-02
   380.392  0.1886873E-02  0.1541224E-01  0.1882600E-01    10.977  0.9861440E-04  0.2114832E-02  0.1759460E-02
   380.396  0.1886894E-02  0.1541163E-01  0.1883119E-01    10.977  0.9861607E-04  0.2115844E-02  0.1760036E-02
   380.399  0.1886925E-02  0.1541029E-01  0.1883642E-01    10.977  0.9861937E-04  0.2116014E-02  0.1760139E-02
   380.403  0.1886956E-02  0.1540969E-01  0.1884032E-01    10.978  0.9861316E-04  0.2117434E-02  0.1760868E-02
   380.407  0.1886989E-02  0.1540972E-01  0.1884376E-01    10.978  0.9859677E-04  0.2118903E-02  0.1762316E-02
   380.410  0.1887044E-02  0.1540995E-01  0.1884978E-01    10.978  0.9857692E-04  0.2120267E-02  0.1766204E-02
   380.414  0.1887120E-02  0.1541002E-01  0.1885648E-01    10.978  0.9855538E-04  0.2121203E-02  0.1770754E-02
   380.418  0.1887216E-02  0.1540989E-01  0.1886407E-01    10.978  0.9853274E-04  0.2122440E-02  0.1776703E-02
   380.421  0.1887328E-02  0.1540958E-01  0.1887342E-01    10.978  0.9851132E-04  0.2123318E-02  0.1781854E-02
   380.425  0.1887454E-02  0.1540896E-01  0.1888091E-01    10.978  0.9849207E-04  0.2123733E-02  0.1789290E-02
   380.428  0.1887592E-02  0.1540862E-01  0.1888885E-01    10.978  0.9847698E-04  0.2124928E-02  0.1797119E-02
   380.432  0.1887738E-02  0.1540704E-01  0.1889640E-01    10.978  0.9846611E-04  0.2124461E-02  0.1804552E-02
   380.436  0.1887888E-02  0.1540538E-01  0.1890350E-01    10.978  0.9846113E-04  0.2123534E-02  0.1810383E-02
   380.439  0.1888041E-02  0.1540441E-01  0.1891148E-01    10.978  0.9846190E-04  0.2124172E-02  0.1813390E-02
   380.443  0.1888191E-02  0.1540291E-01  0.1891779E-01    10.979  0.9846917E-04  0.2123717E-02  0.1815420E-02
   380.447  0.1888335E-02  0.1540087E-01  0.1892244E-01    10.979  0.9848153E-04  0.2122921E-02  0.1816066E-02
   380.450  0.1888470E-02  0.1539791E-01  0.1892542E-01    10.979  0.9849941E-04  0.2120842E-02  0.1814900E-02
   380.454  0.1888593E-02  0.1539447E-01  0.1892550E-01    10.979  0.9852093E-04  0.2118252E-02  0.1812672E-02
   380.458  0.1888701E-02  0.1539020E-01  0.1892279E-01    10.979  0.9854638E-04  0.2115059E-02  0.1808886E-02
   380.461  0.1888792E-02  0.1538529E-01  0.1891894E-01    10.979  0.9857288E-04  0.2111233E-02  0.1804416E-02
   380.465  0.1888862E-02  0.1537943E-01  0.1891356E-01    10.979  0.9860081E-04  0.2106407E-02  0.1798649E-02
   380.468  0.1888911E-02  0.1537786E-01  0.1890783E-01    10.979  0.9862803E-04  0.2104056E-02  0.1789815E-02
   380.472  0.1888939E-02  0.1537469E-01  0.1890300E-01    10.979  0.9865542E-04  0.2103185E-02  0.1777091E-02
   380.476  0.1888970E-02  0.1537142E-01  0.1889770E-01    10.979  0.9869309E-04  0.2101969E-02  0.1766349E-02
   380.479  0.1889011E-02  0.1536801E-01  0.1889733E-01    10.980  0.9874270E-04  0.2099540E-02  0.1756536E-02
   380.483  0.1889061E-02  0.1536599E-01  0.1889680E-01    10.980  0.9880433E-04  0.2099441E-02  0.1745831E-02
   380.487  0.1889116E-02  0.1536337E-01  0.1889789E-01    10.980  0.9887235E-04  0.2098746E-02  0.1736556E-02
   380.490  0.1889142E-02  0.1536375E-01  0.1889687E-01    10.980  0.9890736E-04  0.2096178E-02  0.1730711E-02
   380.494  0.1889128E-02  0.1536109E-01  0.1889303E-01    10.980  0.9889958E-04  0.2096912E-02  0.1730618E-02
   380.498  0.1889075E-02  0.1535945E-01  0.1888717E-01    10.980  0.9884937E-04  0.2098087E-02  0.1734252E-02
   380.501  0.1888984E-02  0.1535952E-01  0.1888013E-01    10.980  0.9875848E-04  0.2100829E-02  0.1738509E-02
   380.505  0.1888858E-02  0.1536423E-01  0.1887622E-01    10.980  0.9863021E-04  0.2107999E-02  0.1740000E-02
   380.508  0.1888700E-02  0.1536961E-01  0.1887098E-01    10.980  0.9846889E-04  0.2115581E-02  0.1743225E-02
   380.512  0.1888515E-02  0.1537467E-01  0.1886532E-01    10.980  0.9827858E-04  0.2123149E-02  0.1747745E-02
   380.516  0.1888306E-02  0.1537971E-01  0.1885927E-01    10.980  0.9806571E-04  0.2130692E-02  0.1753258E-02
   380.519  0.1888080E-02  0.1538400E-01  0.1885291E-01    10.981  0.9783641E-04  0.2137068E-02  0.1759048E-02
   380.523  0.1887842E-02  0.1538723E-01  0.1884631E-01    10.981  0.9759692E-04  0.2142775E-02  0.1764576E-02
   380.527  0.1887599E-02  0.1538928E-01  0.1883999E-01    10.981  0.9735424E-04  0.2146970E-02  0.1770001E-02
   380.530  0.1887356E-02  0.1538940E-01  0.1883588E-01    10.981  0.9711547E-04  0.2150640E-02  0.1774258E-02
   380.534  0.1887121E-02  0.1539022E-01  0.1883283E-01    10.981  0.9688651E-04  0.2152817E-02  0.1777032E-02
   380.538  0.1886902E-02  0.1538824E-01  0.1883067E-01    10.981  0.9667525E-04  0.2154594E-02  0.1778446E-02
   380.541  0.1886693E-02  0.1538539E-01  0.1882865E-01    10.981  0.9647823E-04  0.2153872E-02  0.1777431E-02
   380.545  0.1886495E-02  0.1538085E-01  0.1882569E-01    10.981  0.9629772E-04  0.2150916E-02  0.1772806E-02
   380.548  0.1886314E-02  0.1537449E-01  0.1882241E-01    10.981  0.9613824E-04  0.2146121E-02  0.1764891E-02
   380.552  0.1886154E-02  0.1537486E-01  0.1882836E-01    10.981  0.9600286E-04  0.2149346E-02  0.1743844E-02
   380.556  0.1886018E-02  0.1537545E-01  0.1883616E-01    10.981  0.9589523E-04  0.2152485E-02  0.1719659E-02
   380.559  0.1885909E-02  0.1537575E-01  0.1884566E-01    10.982  0.9581892E-04  0.2155530E-02  0.1693446E-02
   380.563  0.1885829E-02  0.1537608E-01  0.1885547E-01    10.982  0.9577501E-04  0.2158274E-02  0.1667579E-02
   380.567  0.1885779E-02  0.1537609E-01  0.1886818E-01    10.982  0.9576584E-04  0.2160731E-02  0.1641692E-02
   380.570  0.1885758E-02  0.1537587E-01  0.1888037E-01    10.982  0.9579141E-04  0.2163067E-02  0.1614985E-02
   380.574  0.1885754E-02  0.1537514E-01  0.1889248E-01    10.982  0.9584685E-04  0.2165105E-02  0.1589730E-02
   380.578  0.1885747E-02  0.1537499E-01  0.1890427E-01    10.982  0.9591989E-04  0.2168434E-02  0.1566157E-02
   380.581  0.1885732E-02  0.1537887E-01  0.1891845E-01    10.982  0.9600978E-04  0.2177328E-02  0.1546063E-02
   380.585  0.1885711E-02  0.1538184E-01  0.1893057E-01    10.982  0.9611315E-04  0.2185748E-02  0.1527376E-02
   380.588  0.1885681E-02  0.1538416E-01  0.1894049E-01    10.982  0.9622811E-04  0.2193221E-02  0.1512162E-02
   380.592  0.1885642E-02  0.1538594E-01  0.1894769E-01    10.982  0.9634999E-04  0.2199775E-02  0.1499701E-02
   380.596  0.1885593E-02  0.1538645E-01  0.1895311E-01    10.983  0.9647497E-04  0.2205023E-02  0.1490225E-02
   380.599  0.1885533E-02  0.1538605E-01  0.1895750E-01    10.983  0.9659879E-04  0.2208236E-02  0.1483560E-02
   380.603  0.1885463E-02  0.1538829E-01  0.1896349E-01    10.983  0.9671563E-04  0.2205773E-02  0.1480219E-02
   380.607  0.1885382E-02  0.1539360E-01  0.1897154E-01    10.983  0.9682050E-04  0.2196127E-02  0.1480025E-02
   380.610  0.1885291E-02  0.1539783E-01  0.1897861E-01    10.983  0.9690904E-04  0.2185729E-02  0.1481820E-02
   380.614  0.1885192E-02  0.1540032E-01  0.1898415E-01    10.983  0.9697635E-04  0.2175081E-02  0.1485266E-02
   380.618  0.1885086E-02  0.1540162E-01  0.1898773E-01    10.983  0.9701896E-04  0.2164727E-02  0.1491297E-02
   380.621  0.1884974E-02  0.1540127E-01  0.1899164E-01    10.983  0.9703378E-04  0.2154414E-02  0.1499027E-02
   380.625  0.1884860E-02  0.1539927E-01  0.1899199E-01    10.983  0.9701983E-04  0.2144930E-02  0.1510795E-02
   380.628  0.1884775E-02  0.1539716E-01  0.1899586E-01    10.983  0.9701443E-04  0.2138344E-02  0.1524027E-02
   380.632  0.1884739E-02  0.1539752E-01  0.1900650E-01    10.983  0.9703749E-04  0.2137297E-02  0.1538856E-02
   380.636  0.1884751E-02  0.1539730E-01  0.1902072E-01    10.984  0.9708892E-04  0.2137537E-02  0.1553928E-02
   380.639  0.1884812E-02  0.1539595E-01  0.1903619E-01    10.984  0.9716765E-04  0.2139139E-02  0.1568358E-02
   380.643  0.1884917E-02  0.1539375E-01  0.1905453E-01    10.984  0.9726761E-04  0.2141625E-02  0.1582141E-02
   380.647  0.1885048E-02  0.1539112E-01  0.1907248E-01    10.984  0.9736508E-04  0.2145760E-02  0.1596661E-02
   380.650  0.1885194E-02  0.1538794E-01  0.1908908E-01    10.984  0.9745224E-04  0.2151643E-02  0.1612589E-02
   380.654  0.1885352E-02  0.1538436E-01  0.1910502E-01    10.984  0.9752401E-04  0.2158283E-02  0.1628840E-02
   380.658  0.1885516E-02  0.1538057E-01  0.1911929E-01    10.984  0.9758023E-04  0.2165612E-02  0.1645321E-02
   380.661  0.1885685E-02  0.1537643E-01  0.1913133E-01    10.984  0.9762067E-04  0.2173667E-02  0.1661604E-02
   380.665  0.1885857E-02  0.1537162E-01  0.1914124E-01    10.984  0.9764612E-04  0.2181766E-02  0.1677523E-02
   380.669  0.1886026E-02  0.1536624E-01  0.1915017E-01    10.984  0.9765781E-04  0.2189503E-02  0.1692874E-02
   380.672  0.1886190E-02  0.1536028E-01  0.1915624E-01    10.985  0.9765622E-04  0.2196575E-02  0.1706380E-02
   380.676  0.1886343E-02  0.1535390E-01  0.1915801E-01    10.985  0.9764167E-04  0.2203066E-02  0.1716164E-02
   380.680  0.1886483E-02  0.1534730E-01  0.1916051E-01    10.985  0.9761595E-04  0.2208435E-02  0.1724855E-02
   380.683  0.1886606E-02  0.1534375E-01  0.1916410E-01    10.985  0.9757931E-04  0.2207627E-02  0.1734054E-02
   380.687  0.1886712E-02  0.1533984E-01  0.1916578E-01    10.985  0.9753415E-04  0.2204135E-02  0.1740689E-02
   380.690  0.1886799E-02  0.1533516E-01  0.1916402E-01    10.985  0.9748156E-04  0.2199787E-02  0.1744632E-02
   380.694  0.1886863E-02  0.1532968E-01  0.1916032E-01    10.985  0.9742256E-04  0.2194553E-02  0.1744106E-02
   380.698  0.1886904E-02  0.1532360E-01  0.1915444E-01    10.985  0.9735797E-04  0.2188710E-02  0.1740978E-02
   380.701  0.1886940E-02  0.1531572E-01  0.1914768E-01    10.985  0.9730478E-04  0.2181313E-02  0.1734800E-02
   380.705  0.1886979E-02  0.1530782E-01  0.1914150E-01    10.985  0.9727121E-04  0.2174314E-02  0.1726555E-02
   380.709  0.1886997E-02  0.1530587E-01  0.1913937E-01    10.986  0.9723433E-04  0.2172885E-02  0.1711767E-02
   380.712  0.1886983E-02  0.1530317E-01  0.1913552E-01    10.986  0.9718113E-04  0.2171130E-02  0.1697600E-02
   380.716  0.1886931E-02  0.1530122E-01  0.1912999E-01    10.986  0.9710790E-04  0.2169822E-02  0.1684217E-02
   380.720  0.1886828E-02  0.1530028E-01  0.1912165E-01    10.986  0.9700322E-04  0.2170364E-02  0.1670536E-02
   380.723  0.1886687E-02  0.1530035E-01  0.1911197E-01    10.986  0.9687406E-04  0.2172042E-02  0.1656502E-02
   380.727  0.1886531E-02  0.1530131E-01  0.1910476E-01    10.986  0.9673298E-04  0.2174982E-02  0.1644263E-02
   380.730  0.1886364E-02  0.1530299E-01  0.1909849E-01    10.986  0.9658293E-04  0.2178623E-02  0.1633584E-02
   380.734  0.1886188E-02  0.1530558E-01  0.1909373E-01    10.986  0.9642832E-04  0.2182915E-02  0.1623138E-02
   380.738  0.1886009E-02  0.1530935E-01  0.1909120E-01    10.986  0.9627158E-04  0.2186160E-02  0.1614186E-02
   380.741  0.1885829E-02  0.1531270E-01  0.1909016E-01    10.986  0.9611737E-04  0.2189450E-02  0.1605252E-02
   380.745  0.1885653E-02  0.1531566E-01  0.1909144E-01    10.987  0.9596899E-04  0.2193312E-02  0.1596109E-02
   380.749  0.1885483E-02  0.1531800E-01  0.1909426E-01    10.987  0.9582917E-04  0.2196739E-02  0.1587252E-02
   380.752  0.1885323E-02  0.1531988E-01  0.1909774E-01    10.987  0.9570215E-04  0.2199816E-02  0.1579251E-02
   380.756  0.1885177E-02  0.1532109E-01  0.1910225E-01    10.987  0.9558947E-04  0.2202714E-02  0.1571458E-02
   380.760  0.1885046E-02  0.1532392E-01  0.1911041E-01    10.987  0.9549438E-04  0.2206612E-02  0.1562445E-02
   380.763  0.1884934E-02  0.1532522E-01  0.1911931E-01    10.987  0.9541787E-04  0.2208271E-02  0.1554766E-02
   380.767  0.1884843E-02  0.1532475E-01  0.1912606E-01    10.987  0.9536154E-04  0.2208059E-02  0.1547504E-02
   380.771  0.1884772E-02  0.1532246E-01  0.1913335E-01    10.987  0.9532664E-04  0.2206640E-02  0.1542235E-02
   380.774  0.1884724E-02  0.1531827E-01  0.1913850E-01    10.987  0.9531279E-04  0.2203160E-02  0.1537909E-02
   380.778  0.1884700E-02  0.1531552E-01  0.1914553E-01    10.987  0.9531968E-04  0.2200275E-02  0.1532858E-02
   380.781  0.1884698E-02  0.1531239E-01  0.1915317E-01    10.988  0.9534727E-04  0.2196426E-02  0.1528407E-02
   380.785  0.1884734E-02  0.1531025E-01  0.1916290E-01    10.988  0.9541234E-04  0.2190078E-02  0.1523790E-02
   380.789  0.1884810E-02  0.1530558E-01  0.1917493E-01    10.988  0.9551634E-04  0.2185700E-02  0.1519212E-02
   380.792  0.1884924E-02  0.1530109E-01  0.1918867E-01    10.988  0.9565983E-04  0.2180972E-02  0.1514564E-02
   380.796  0.1885074E-02  0.1529659E-01  0.1920403E-01    10.988  0.9583981E-04  0.2175802E-02  0.1509282E-02
   380.800  0.1885257E-02  0.1529211E-01  0.1921890E-01    10.988  0.9605131E-04  0.2169896E-02  0.1505243E-02
   380.803  0.1885466E-02  0.1528737E-01  0.1923393E-01    10.988  0.9628855E-04  0.2163707E-02  0.1501329E-02
   380.807  0.1885696E-02  0.1528245E-01  0.1924885E-01    10.988  0.9654598E-04  0.2157553E-02  0.1498256E-02
   380.811  0.1885942E-02  0.1527768E-01  0.1926210E-01    10.988  0.9681658E-04  0.2150906E-02  0.1495307E-02
   380.814  0.1886196E-02  0.1527305E-01  0.1927490E-01    10.989  0.9709347E-04  0.2144161E-02  0.1493119E-02
   380.818  0.1886452E-02  0.1526625E-01  0.1928470E-01    10.989  0.9736973E-04  0.2136815E-02  0.1491239E-02
   380.821  0.1886704E-02  0.1526231E-01  0.1929286E-01    10.989  0.9763781E-04  0.2131288E-02  0.1491103E-02
   380.825  0.1886945E-02  0.1525645E-01  0.1929905E-01    10.989  0.9789165E-04  0.2123913E-02  0.1492487E-02
   380.829  0.1887169E-02  0.1524961E-01  0.1930296E-01    10.989  0.9812421E-04  0.2117963E-02  0.1493829E-02
   380.832  0.1887372E-02  0.1524771E-01  0.1930800E-01    10.989  0.9833072E-04  0.2115622E-02  0.1497528E-02
   380.836  0.1887547E-02  0.1524664E-01  0.1931150E-01    10.989  0.9850530E-04  0.2114294E-02  0.1502156E-02
   380.840  0.1887689E-02  0.1524588E-01  0.1931122E-01    10.989  0.9864242E-04  0.2111838E-02  0.1507135E-02
   380.843  0.1887794E-02  0.1524371E-01  0.1930736E-01    10.989  0.9873914E-04  0.2108618E-02  0.1511862E-02
   380.847  0.1887868E-02  0.1524114E-01  0.1930059E-01    10.989  0.9880412E-04  0.2104759E-02  0.1516507E-02
   380.851  0.1887935E-02  0.1523792E-01  0.1929386E-01    10.990  0.9886515E-04  0.2099862E-02  0.1519402E-02
   380.854  0.1887995E-02  0.1523402E-01  0.1928695E-01    10.990  0.9892170E-04  0.2094024E-02  0.1520574E-02
   380.858  0.1888044E-02  0.1522877E-01  0.1928028E-01    10.990  0.9897153E-04  0.2088131E-02  0.1519830E-02
   380.862  0.1888083E-02  0.1522387E-01  0.1927259E-01    10.990  0.9901408E-04  0.2080911E-02  0.1517034E-02
   380.865  0.1888107E-02  0.1522010E-01  0.1926489E-01    10.990  0.9904743E-04  0.2073842E-02  0.1513037E-02
   380.869  0.1888112E-02  0.1521496E-01  0.1925559E-01    10.990  0.9907247E-04  0.2064215E-02  0.1508047E-02
   380.873  0.1888092E-02  0.1520758E-01  0.1924456E-01    10.990  0.9909884E-04  0.2054095E-02  0.1503547E-02
   380.876  0.1888044E-02  0.1520505E-01  0.1923180E-01    10.990  0.9913180E-04  0.2043700E-02  0.1498541E-02
   380.880  0.1887984E-02  0.1520111E-01  0.1922037E-01    10.990  0.9918333E-04  0.2031203E-02  0.1493912E-02
   380.883  0.1887915E-02  0.1519726E-01  0.1920900E-01    10.991  0.9925588E-04  0.2018222E-02  0.1490914E-02
   380.887  0.1887837E-02  0.1519373E-01  0.1919695E-01    10.991  0.9935116E-04  0.2005329E-02  0.1488994E-02
   380.891  0.1887748E-02  0.1519037E-01  0.1918493E-01    10.991  0.9946910E-04  0.1992716E-02  0.1488005E-02
   380.894  0.1887651E-02  0.1518807E-01  0.1917336E-01    10.991  0.9960752E-04  0.1980089E-02  0.1488504E-02
   380.898  0.1887547E-02  0.1518536E-01  0.1916026E-01    10.991  0.9976441E-04  0.1968200E-02  0.1489523E-02
   380.902  0.1887438E-02  0.1518378E-01  0.1914952E-01    10.991  0.9993657E-04  0.1958498E-02  0.1490642E-02
   380.905  0.1887322E-02  0.1518290E-01  0.1913988E-01    10.991  0.1001238E-03  0.1951294E-02  0.1493417E-02
   380.909  0.1887200E-02  0.1518211E-01  0.1912934E-01    10.991  0.1003276E-03  0.1944896E-02  0.1497459E-02
   380.913  0.1887073E-02  0.1518142E-01  0.1911822E-01    10.991  0.1005437E-03  0.1939273E-02  0.1502899E-02
   380.916  0.1886943E-02  0.1518044E-01  0.1910630E-01    10.991  0.1007684E-03  0.1934343E-02  0.1508608E-02
   380.920  0.1886811E-02  0.1517925E-01  0.1909392E-01    10.992  0.1009985E-03  0.1930702E-02  0.1515481E-02
   380.924  0.1886680E-02  0.1517792E-01  0.1908217E-01    10.992  0.1012298E-03  0.1928170E-02  0.1522934E-02
   380.927  0.1886553E-02  0.1517788E-01  0.1907078E-01    10.992  0.1014595E-03  0.1928436E-02  0.1531354E-02
   380.931  0.1886434E-02  0.1517567E-01  0.1906007E-01    10.992  0.1016865E-03  0.1927649E-02  0.1539448E-02
   380.934  0.1886322E-02  0.1517342E-01  0.1905015E-01    10.992  0.1019076E-03  0.1926798E-02  0.1545861E-02
   380.938  0.1886217E-02  0.1517326E-01  0.1904201E-01    10.992  0.1021197E-03  0.1927588E-02  0.1549574E-02
   380.942  0.1886122E-02  0.1517485E-01  0.1903510E-01    10.992  0.1023196E-03  0.1929909E-02  0.1552262E-02
   380.945  0.1886037E-02  0.1517487E-01  0.1902850E-01    10.992  0.1025038E-03  0.1933466E-02  0.1554736E-02
   380.949  0.1885969E-02  0.1517359E-01  0.1902275E-01    10.992  0.1026736E-03  0.1936872E-02  0.1556303E-02
   380.953  0.1885917E-02  0.1517202E-01  0.1901720E-01    10.993  0.1028258E-03  0.1940538E-02  0.1557162E-02
   380.956  0.1885883E-02  0.1517188E-01  0.1901365E-01    10.993  0.1029575E-03  0.1942694E-02  0.1558946E-02
   380.960  0.1885866E-02  0.1517215E-01  0.1901169E-01    10.993  0.1030668E-03  0.1943928E-02  0.1561636E-02
   380.964  0.1885864E-02  0.1517215E-01  0.1900973E-01    10.993  0.1031499E-03  0.1944649E-02  0.1562948E-02
   380.967  0.1885869E-02  0.1517185E-01  0.1900737E-01    10.993  0.1032028E-03  0.1944740E-02  0.1563880E-02
   380.971  0.1885882E-02  0.1517105E-01  0.1900522E-01    10.993  0.1032233E-03  0.1943111E-02  0.1563149E-02
   380.975  0.1885900E-02  0.1517106E-01  0.1900246E-01    10.993  0.1032113E-03  0.1942460E-02  0.1561810E-02
   380.978  0.1885925E-02  0.1517108E-01  0.1899961E-01    10.993  0.1031669E-03  0.1941720E-02  0.1559881E-02
   380.982  0.1885950E-02  0.1517142E-01  0.1899589E-01    10.993  0.1030888E-03  0.1940526E-02  0.1556435E-02
   380.986  0.1885959E-02  0.1517147E-01  0.1899138E-01    10.994  0.1029716E-03  0.1938136E-02  0.1551232E-02
   380.989  0.1885951E-02  0.1517303E-01  0.1898567E-01    10.994  0.1028174E-03  0.1936704E-02  0.1543856E-02
   380.993  0.1885927E-02  0.1517453E-01  0.1897854E-01    10.994  0.1026293E-03  0.1935242E-02  0.1535427E-02
   380.996  0.1885890E-02  0.1517691E-01  0.1897124E-01    10.994  0.1024135E-03  0.1932998E-02  0.1524667E-02
   381.000  0.1885844E-02  0.1517942E-01  0.1896346E-01    10.994  0.1021750E-03  0.1930494E-02  0.1513584E-02
   381.004  0.1885788E-02  0.1518159E-01  0.1895481E-01    10.994  0.1019179E-03  0.1928245E-02  0.1503258E-02
   381.007  0.1885724E-02  0.1518367E-01  0.1894728E-01    10.994  0.1016444E-03  0.1926119E-02  0.1494565E-02
   381.011  0.1885653E-02  0.1518634E-01  0.1894036E-01    10.994  0.1013603E-03  0.1924567E-02  0.1486916E-02
   381.015  0.1885581E-02  0.1518861E-01  0.1893329E-01    10.994  0.1010719E-03  0.1924078E-02  0.1481321E-02
   381.018  0.1885512E-02  0.1519309E-01  0.1892964E-01    10.995  0.1007846E-03  0.1921325E-02  0.1478220E-02
   381.022  0.1885447E-02  0.1519765E-01  0.1892703E-01    10.995  0.1005034E-03  0.1919156E-02  0.1476781E-02
   381.026  0.1885390E-02  0.1520157E-01  0.1892529E-01    10.995  0.1002344E-03  0.1918372E-02  0.1476974E-02
   381.029  0.1885343E-02  0.1520471E-01  0.1892401E-01    10.995  0.9998162E-04  0.1918466E-02  0.1478951E-02
   381.033  0.1885307E-02  0.1520666E-01  0.1892517E-01    10.995  0.9975014E-04  0.1919403E-02  0.1482160E-02
   381.037  0.1885285E-02  0.1520768E-01  0.1892403E-01    10.995  0.9954338E-04  0.1921337E-02  0.1487420E-02
   381.040  0.1885277E-02  0.1520879E-01  0.1892317E-01    10.995  0.9936519E-04  0.1924548E-02  0.1494613E-02
   381.044  0.1885284E-02  0.1520854E-01  0.1892280E-01    10.995  0.9921802E-04  0.1927966E-02  0.1502621E-02
   381.048  0.1885314E-02  0.1520775E-01  0.1892382E-01    10.995  0.9909547E-04  0.1932483E-02  0.1511052E-02
   381.051  0.1885365E-02  0.1520726E-01  0.1892777E-01    10.996  0.9899792E-04  0.1937656E-02  0.1517412E-02
   381.055  0.1885439E-02  0.1520680E-01  0.1893026E-01    10.996  0.9892625E-04  0.1943054E-02  0.1523389E-02
   381.058  0.1885532E-02  0.1520880E-01  0.1893713E-01    10.996  0.9888266E-04  0.1944592E-02  0.1530195E-02
   381.062  0.1885650E-02  0.1521143E-01  0.1894584E-01    10.996  0.9886198E-04  0.1945462E-02  0.1535986E-02
   381.066  0.1885793E-02  0.1521448E-01  0.1895502E-01    10.996  0.9886002E-04  0.1945817E-02  0.1540061E-02
   381.069  0.1885959E-02  0.1521708E-01  0.1896579E-01    10.996  0.9887693E-04  0.1946198E-02  0.1544145E-02
   381.073  0.1886143E-02  0.1521890E-01  0.1897698E-01    10.996  0.9891517E-04  0.1947257E-02  0.1550060E-02
   381.077  0.1886335E-02  0.1522061E-01  0.1898657E-01    10.996  0.9898248E-04  0.1947102E-02  0.1556052E-02
   381.080  0.1886519E-02  0.1522175E-01  0.1899366E-01    10.997  0.9907340E-04  0.1947395E-02  0.1562575E-02
   381.084  0.1886688E-02  0.1522228E-01  0.1899682E-01    10.997  0.9917756E-04  0.1947351E-02  0.1568293E-02
   381.088  0.1886837E-02  0.1522321E-01  0.1899759E-01    10.997  0.9929269E-04  0.1946627E-02  0.1573792E-02
   381.091  0.1886963E-02  0.1522325E-01  0.1899449E-01    10.997  0.9941612E-04  0.1946411E-02  0.1578464E-02
   381.095  0.1887063E-02  0.1522246E-01  0.1898777E-01    10.997  0.9954511E-04  0.1946844E-02  0.1582467E-02
   381.099  0.1887133E-02  0.1522323E-01  0.1897831E-01    10.997  0.9967699E-04  0.1945650E-02  0.1585111E-02
   381.102  0.1887169E-02  0.1522387E-01  0.1896658E-01    10.997  0.9981279E-04  0.1944044E-02  0.1588876E-02
   381.106  0.1887164E-02  0.1522431E-01  0.1895230E-01    10.997  0.9995488E-04  0.1942987E-02  0.1590933E-02
   381.109  0.1887115E-02  0.1522460E-01  0.1893580E-01    10.997  0.1001026E-03  0.1941911E-02  0.1591591E-02
   381.113  0.1887015E-02  0.1522612E-01  0.1891572E-01    10.998  0.1002389E-03  0.1943008E-02  0.1590266E-02
   381.117  0.1886851E-02  0.1522648E-01  0.1889305E-01    10.998  0.1003458E-03  0.1941818E-02  0.1587934E-02
   381.120  0.1886599E-02  0.1522796E-01  0.1886656E-01    10.998  0.1003871E-03  0.1941042E-02  0.1584996E-02
   381.124  0.1886260E-02  0.1523067E-01  0.1883857E-01    10.998  0.1003566E-03  0.1943268E-02  0.1583175E-02
   381.128  0.1885843E-02  0.1523333E-01  0.1880767E-01    10.998  0.1002573E-03  0.1946188E-02  0.1581646E-02
   381.131  0.1885376E-02  0.1523557E-01  0.1877784E-01    10.998  0.1001025E-03  0.1948551E-02  0.1580951E-02
   381.135  0.1884875E-02  0.1523645E-01  0.1874881E-01    10.998  0.9990099E-04  0.1950727E-02  0.1581760E-02
   381.139  0.1884351E-02  0.1523905E-01  0.1872405E-01    10.998  0.9965970E-04  0.1954628E-02  0.1582392E-02
   381.142  0.1883812E-02  0.1524729E-01  0.1870791E-01    10.999  0.9938936E-04  0.1964342E-02  0.1581528E-02
   381.146  0.1883264E-02  0.1525357E-01  0.1869432E-01    10.999  0.9911743E-04  0.1971492E-02  0.1580438E-02
   381.150  0.1882720E-02  0.1525969E-01  0.1868404E-01    10.999  0.9885500E-04  0.1977805E-02  0.1579813E-02
   381.153  0.1882193E-02  0.1526435E-01  0.1867706E-01    10.999  0.9861245E-04  0.1981465E-02  0.1579371E-02
   381.157  0.1881696E-02  0.1526609E-01  0.1867336E-01    10.999  0.9839741E-04  0.1982049E-02  0.1578117E-02
   381.161  0.1881239E-02  0.1526881E-01  0.1867524E-01    10.999  0.9821803E-04  0.1982765E-02  0.1574794E-02
   381.164  0.1880834E-02  0.1527291E-01  0.1868478E-01    10.999  0.9807990E-04  0.1984805E-02  0.1568696E-02
   381.168  0.1880490E-02  0.1527753E-01  0.1870194E-01    10.999  0.9798741E-04  0.1987456E-02  0.1560607E-02
   381.172  0.1880213E-02  0.1528382E-01  0.1872528E-01    11.000  0.9794281E-04  0.1991408E-02  0.1550188E-02
   381.175  0.1880005E-02  0.1528857E-01  0.1875264E-01    11.000  0.9794427E-04  0.1994396E-02  0.1537960E-02
   381.179  0.1879872E-02  0.1529140E-01  0.1878259E-01    11.000  0.9799300E-04  0.1995843E-02  0.1525551E-02
   381.182  0.1879816E-02  0.1529218E-01  0.1881476E-01    11.000  0.9808779E-04  0.1995923E-02  0.1513909E-02
   381.186  0.1879837E-02  0.1529199E-01  0.1884889E-01    11.000  0.9822600E-04  0.1994517E-02  0.1503345E-02
   381.190  0.1879934E-02  0.1529059E-01  0.1888326E-01    11.000  0.9840548E-04  0.1991851E-02  0.1494634E-02
   381.193  0.1880103E-02  0.1528776E-01  0.1891848E-01    11.000  0.9862202E-04  0.1988179E-02  0.1487475E-02
   381.197  0.1880339E-02  0.1528326E-01  0.1895364E-01    11.000  0.9887102E-04  0.1984346E-02  0.1482033E-02
   381.201  0.1880636E-02  0.1527745E-01  0.1898831E-01    11.001  0.9914699E-04  0.1980107E-02  0.1478258E-02
   381.204  0.1880985E-02  0.1526938E-01  0.1902142E-01    11.001  0.9944286E-04  0.1974663E-02  0.1476086E-02
   381.208  0.1881377E-02  0.1526143E-01  0.1905258E-01    11.001  0.9975218E-04  0.1970289E-02  0.1475285E-02
   381.212  0.1881801E-02  0.1525315E-01  0.1908240E-01    11.001  0.1000675E-03  0.1965847E-02  0.1475666E-02
   381.215  0.1882247E-02  0.1524508E-01  0.1910739E-01    11.001  0.1003800E-03  0.1961036E-02  0.1476346E-02
   381.219  0.1882701E-02  0.1523427E-01  0.1912905E-01    11.001  0.1006815E-03  0.1960258E-02  0.1476741E-02
   381.223  0.1883155E-02  0.1523062E-01  0.1915135E-01    11.001  0.1009633E-03  0.1959421E-02  0.1478818E-02
   381.226  0.1883608E-02  0.1522770E-01  0.1917139E-01    11.001  0.1012218E-03  0.1959822E-02  0.1480725E-02
   381.230  0.1884055E-02  0.1522395E-01  0.1918797E-01    11.002  0.1014502E-03  0.1960571E-02  0.1481627E-02
   381.234  0.1884483E-02  0.1521932E-01  0.1920053E-01    11.002  0.1016398E-03  0.1960949E-02  0.1479766E-02
   381.237  0.1884882E-02  0.1521306E-01  0.1920809E-01    11.002  0.1017821E-03  0.1962478E-02  0.1474875E-02
   381.241  0.1885243E-02  0.1520824E-01  0.1921039E-01    11.002  0.1018701E-03  0.1962360E-02  0.1466600E-02
   381.245  0.1885557E-02  0.1520280E-01  0.1920753E-01    11.002  0.1018971E-03  0.1962503E-02  0.1455354E-02
   381.248  0.1885811E-02  0.1519704E-01  0.1919958E-01    11.002  0.1018562E-03  0.1962843E-02  0.1441249E-02
   381.252  0.1886015E-02  0.1519095E-01  0.1918761E-01    11.002  0.1017453E-03  0.1963079E-02  0.1425283E-02
   381.255  0.1886180E-02  0.1518504E-01  0.1917359E-01    11.002  0.1015790E-03  0.1963131E-02  0.1409164E-02
   381.259  0.1886330E-02  0.1517896E-01  0.1915909E-01    11.003  0.1013916E-03  0.1963058E-02  0.1393459E-02
   381.263  0.1886474E-02  0.1517436E-01  0.1914836E-01    11.003  0.1012001E-03  0.1964407E-02  0.1380327E-02
   381.266  0.1886611E-02  0.1516997E-01  0.1913892E-01    11.003  0.1010067E-03  0.1965613E-02  0.1368444E-02
   381.270  0.1886738E-02  0.1516634E-01  0.1913008E-01    11.003  0.1008153E-03  0.1966565E-02  0.1357767E-02
   381.274  0.1886851E-02  0.1516279E-01  0.1912124E-01    11.003  0.1006288E-03  0.1967538E-02  0.1347781E-02
   381.277  0.1886953E-02  0.1516049E-01  0.1911345E-01    11.003  0.1004470E-03  0.1969257E-02  0.1338082E-02
   381.281  0.1887044E-02  0.1515603E-01  0.1910558E-01    11.003  0.1002745E-03  0.1971600E-02  0.1328631E-02
   381.285  0.1887123E-02  0.1515469E-01  0.1909892E-01    11.004  0.1001160E-03  0.1972461E-02  0.1319066E-02
   381.288  0.1887190E-02  0.1515467E-01  0.1909241E-01    11.004  0.9997282E-04  0.1974059E-02  0.1310852E-02
   381.292  0.1887244E-02  0.1515369E-01  0.1908594E-01    11.004  0.9984718E-04  0.1974444E-02  0.1302530E-02
   381.296  0.1887293E-02  0.1515314E-01  0.1908030E-01    11.004  0.9973543E-04  0.1974152E-02  0.1296193E-02
   381.299  0.1887334E-02  0.1515372E-01  0.1907575E-01    11.004  0.9964039E-04  0.1973452E-02  0.1291584E-02
   381.303  0.1887369E-02  0.1515324E-01  0.1907067E-01    11.004  0.9956316E-04  0.1973193E-02  0.1289061E-02
   381.307  0.1887395E-02  0.1515288E-01  0.1906688E-01    11.004  0.9950488E-04  0.1973314E-02  0.1288077E-02
   381.310  0.1887411E-02  0.1515255E-01  0.1906267E-01    11.004  0.9946597E-04  0.1973163E-02  0.1289235E-02
   381.314  0.1887413E-02  0.1515233E-01  0.1905764E-01    11.005  0.9944609E-04  0.1972712E-02  0.1292240E-02
   381.318  0.1887401E-02  0.1515318E-01  0.1905097E-01    11.005  0.9944096E-04  0.1972301E-02  0.1295052E-02
   381.321  0.1887381E-02  0.1515406E-01  0.1904704E-01    11.005  0.9943447E-04  0.1972590E-02  0.1299138E-02
   381.325  0.1887355E-02  0.1515540E-01  0.1904415E-01    11.005  0.9942308E-04  0.1972964E-02  0.1302367E-02
   381.328  0.1887324E-02  0.1515720E-01  0.1904252E-01    11.005  0.9940743E-04  0.1976191E-02  0.1304108E-02
   381.332  0.1887288E-02  0.1516133E-01  0.1904206E-01    11.005  0.9938832E-04  0.1979252E-02  0.1305667E-02
   381.336  0.1887253E-02  0.1516534E-01  0.1904265E-01    11.005  0.9936926E-04  0.1981928E-02  0.1306372E-02
   381.339  0.1887220E-02  0.1516906E-01  0.1904409E-01    11.006  0.9935106E-04  0.1984708E-02  0.1306737E-02
   381.343  0.1887177E-02  0.1517254E-01  0.1904534E-01    11.006  0.9932030E-04  0.1987929E-02  0.1306416E-02
   381.347  0.1887114E-02  0.1517614E-01  0.1904414E-01    11.006  0.9927421E-04  0.1990628E-02  0.1306695E-02
   381.350  0.1887033E-02  0.1517984E-01  0.1904308E-01    11.006  0.9921509E-04  0.1993338E-02  0.1303347E-02
   381.354  0.1886935E-02  0.1518346E-01  0.1904023E-01    11.006  0.9914528E-04  0.1996474E-02  0.1299485E-02
   381.358  0.1886823E-02  0.1518677E-01  0.1903621E-01    11.006  0.9906674E-04  0.1999383E-02  0.1295050E-02
   381.361  0.1886700E-02  0.1519000E-01  0.1903241E-01    11.006  0.9898248E-04  0.2002201E-02  0.1290473E-02
   381.365  0.1886568E-02  0.1519352E-01  0.1902841E-01    11.006  0.9889512E-04  0.2004075E-02  0.1285869E-02
   381.369  0.1886431E-02  0.1519690E-01  0.1902527E-01    11.007  0.9880765E-04  0.2005726E-02  0.1281471E-02
   381.372  0.1886291E-02  0.1519974E-01  0.1902309E-01    11.007  0.9872299E-04  0.2007459E-02  0.1277436E-02
   381.376  0.1886149E-02  0.1520349E-01  0.1902086E-01    11.007  0.9864008E-04  0.2009082E-02  0.1273485E-02
   381.380  0.1886002E-02  0.1520657E-01  0.1901693E-01    11.007  0.9855784E-04  0.2010890E-02  0.1272055E-02
   381.383  0.1885854E-02  0.1520984E-01  0.1901462E-01    11.007  0.9847851E-04  0.2013019E-02  0.1267385E-02
   381.387  0.1885708E-02  0.1521203E-01  0.1901278E-01    11.007  0.9840456E-04  0.2015305E-02  0.1263050E-02
   381.391  0.1885568E-02  0.1521450E-01  0.1901118E-01    11.007  0.9833826E-04  0.2016987E-02  0.1258989E-02
   381.394  0.1885436E-02  0.1521636E-01  0.1901098E-01    11.008  0.9828170E-04  0.2019251E-02  0.1256126E-02
   381.398  0.1885314E-02  0.1521779E-01  0.1901120E-01    11.008  0.9823632E-04  0.2021814E-02  0.1253493E-02
   381.402  0.1885206E-02  0.1521925E-01  0.1901074E-01    11.008  0.9820401E-04  0.2023556E-02  0.1251399E-02
   381.405  0.1885113E-02  0.1522019E-01  0.1901348E-01    11.008  0.9818586E-04  0.2024913E-02  0.1251065E-02
   381.409  0.1885041E-02  0.1522052E-01  0.1901630E-01    11.008  0.9818645E-04  0.2026127E-02  0.1250499E-02
   381.413  0.1884992E-02  0.1522090E-01  0.1901988E-01    11.008  0.9820584E-04  0.2026822E-02  0.1250137E-02
   381.416  0.1884966E-02  0.1522087E-01  0.1902407E-01    11.008  0.9824430E-04  0.2026761E-02  0.1250205E-02
   381.420  0.1884962E-02  0.1522028E-01  0.1902898E-01    11.009  0.9830054E-04  0.2026612E-02  0.1252821E-02
   381.423  0.1884981E-02  0.1521934E-01  0.1903459E-01    11.009  0.9837336E-04  0.2025836E-02  0.1254196E-02
   381.427  0.1885020E-02  0.1521786E-01  0.1904039E-01    11.009  0.9846024E-04  0.2024486E-02  0.1256477E-02
   381.431  0.1885077E-02  0.1521588E-01  0.1904557E-01    11.009  0.9855930E-04  0.2022668E-02  0.1258952E-02
   381.434  0.1885151E-02  0.1521463E-01  0.1905140E-01    11.009  0.9866699E-04  0.2020398E-02  0.1261673E-02
   381.438  0.1885239E-02  0.1521348E-01  0.1905807E-01    11.009  0.9878114E-04  0.2018826E-02  0.1265301E-02
   381.442  0.1885338E-02  0.1521411E-01  0.1906536E-01    11.009  0.9889733E-04  0.2019039E-02  0.1268565E-02
   381.445  0.1885444E-02  0.1521339E-01  0.1907225E-01    11.010  0.9901294E-04  0.2020568E-02  0.1271561E-02
   381.449  0.1885556E-02  0.1521658E-01  0.1908015E-01    11.010  0.9912402E-04  0.2024121E-02  0.1273782E-02
   381.453  0.1885668E-02  0.1521965E-01  0.1908726E-01    11.010  0.9922700E-04  0.2027919E-02  0.1275845E-02
   381.456  0.1885774E-02  0.1522235E-01  0.1909226E-01    11.010  0.9931895E-04  0.2030786E-02  0.1277281E-02
   381.460  0.1885835E-02  0.1522551E-01  0.1909401E-01    11.010  0.9938460E-04  0.2031751E-02  0.1276970E-02
   381.464  0.1885837E-02  0.1522933E-01  0.1909102E-01    11.010  0.9942571E-04  0.2030377E-02  0.1274562E-02
   381.467  0.1885779E-02  0.1523357E-01  0.1908343E-01    11.010  0.9944229E-04  0.2027552E-02  0.1269794E-02
   381.471  0.1885660E-02  0.1523808E-01  0.1907617E-01    11.011  0.9943339E-04  0.2024559E-02  0.1262233E-02
   381.475  0.1885483E-02  0.1524375E-01  0.1906192E-01    11.011  0.9939890E-04  0.2020266E-02  0.1257643E-02
   381.478  0.1885252E-02  0.1525036E-01  0.1904661E-01    11.011  0.9934115E-04  0.2015477E-02  0.1254389E-02
   381.482  0.1884984E-02  0.1525632E-01  0.1903070E-01    11.011  0.9927706E-04  0.2011667E-02  0.1251236E-02
   381.486  0.1884693E-02  0.1526125E-01  0.1901516E-01    11.011  0.9921732E-04  0.2009013E-02  0.1249002E-02
   381.489  0.1884385E-02  0.1526471E-01  0.1900050E-01    11.011  0.9916367E-04  0.2007809E-02  0.1246944E-02
   381.493  0.1884067E-02  0.1526682E-01  0.1898658E-01    11.011  0.9911870E-04  0.2008148E-02  0.1245383E-02
   381.497  0.1883748E-02  0.1526976E-01  0.1897728E-01    11.012  0.9908355E-04  0.2007194E-02  0.1244263E-02
   381.500  0.1883430E-02  0.1527905E-01  0.1897355E-01    11.012  0.9905478E-04  0.2003144E-02  0.1244268E-02
   381.504  0.1883120E-02  0.1528285E-01  0.1897055E-01    11.012  0.9903279E-04  0.2002064E-02  0.1242092E-02
   381.508  0.1882826E-02  0.1528292E-01  0.1896701E-01    11.012  0.9901691E-04  0.2005260E-02  0.1239580E-02
   381.511  0.1882554E-02  0.1527958E-01  0.1896263E-01    11.012  0.9900633E-04  0.2013041E-02  0.1236402E-02
   381.515  0.1882305E-02  0.1527368E-01  0.1895652E-01    11.012  0.9899987E-04  0.2025487E-02  0.1233265E-02
   381.519  0.1882084E-02  0.1527199E-01  0.1895710E-01    11.012  0.9899725E-04  0.2031878E-02  0.1228690E-02
   381.522  0.1881896E-02  0.1527171E-01  0.1896332E-01    11.013  0.9899632E-04  0.2035607E-02  0.1223746E-02
   381.526  0.1881727E-02  0.1526983E-01  0.1896598E-01    11.013  0.9897571E-04  0.2041142E-02  0.1218571E-02
   381.529  0.1881575E-02  0.1526539E-01  0.1896789E-01    11.013  0.9892982E-04  0.2048620E-02  0.1212952E-02
   381.533  0.1881444E-02  0.1525978E-01  0.1896850E-01    11.013  0.9885862E-04  0.2057474E-02  0.1207557E-02
   381.537  0.1881344E-02  0.1525226E-01  0.1896822E-01    11.013  0.9876477E-04  0.2067311E-02  0.1203458E-02
   381.540  0.1881282E-02  0.1524276E-01  0.1897018E-01    11.013  0.9865789E-04  0.2077881E-02  0.1200950E-02
   381.544  0.1881262E-02  0.1523352E-01  0.1897317E-01    11.014  0.9854164E-04  0.2090956E-02  0.1199825E-02
   381.548  0.1881282E-02  0.1522109E-01  0.1897658E-01    11.014  0.9842066E-04  0.2101648E-02  0.1200340E-02
   381.551  0.1881339E-02  0.1520931E-01  0.1898189E-01    11.014  0.9829835E-04  0.2111608E-02  0.1202608E-02
   381.555  0.1881422E-02  0.1520221E-01  0.1899093E-01    11.014  0.9817011E-04  0.2113263E-02  0.1208332E-02
   381.559  0.1881520E-02  0.1519571E-01  0.1899965E-01    11.014  0.9803477E-04  0.2114378E-02  0.1216663E-02
   381.562  0.1881621E-02  0.1519274E-01  0.1900840E-01    11.014  0.9789767E-04  0.2112906E-02  0.1227623E-02
   381.566  0.1881722E-02  0.1519025E-01  0.1901466E-01    11.014  0.9776397E-04  0.2111259E-02  0.1237316E-02
   381.570  0.1881819E-02  0.1518799E-01  0.1901803E-01    11.015  0.9763706E-04  0.2109403E-02  0.1244736E-02
   381.573  0.1881911E-02  0.1518555E-01  0.1901941E-01    11.015  0.9751951E-04  0.2106827E-02  0.1250832E-02
   381.577  0.1881994E-02  0.1518299E-01  0.1901857E-01    11.015  0.9741377E-04  0.2103633E-02  0.1254745E-02
   381.581  0.1882067E-02  0.1518067E-01  0.1901585E-01    11.015  0.9732098E-04  0.2099085E-02  0.1255049E-02
   381.584  0.1882129E-02  0.1517782E-01  0.1901091E-01    11.015  0.9724202E-04  0.2095766E-02  0.1252517E-02
   381.588  0.1882176E-02  0.1517161E-01  0.1900363E-01    11.015  0.9717799E-04  0.2086838E-02  0.1247866E-02
   381.592  0.1882208E-02  0.1516902E-01  0.1899653E-01    11.015  0.9712846E-04  0.2083308E-02  0.1240557E-02
   381.595  0.1882223E-02  0.1516671E-01  0.1898863E-01    11.016  0.9709365E-04  0.2079125E-02  0.1231404E-02
   381.599  0.1882221E-02  0.1516438E-01  0.1897875E-01    11.016  0.9707316E-04  0.2073937E-02  0.1219879E-02
   381.603  0.1882218E-02  0.1516144E-01  0.1896803E-01    11.016  0.9707423E-04  0.2067305E-02  0.1209003E-02
   381.606  0.1882247E-02  0.1516092E-01  0.1896233E-01    11.016  0.9711031E-04  0.2057409E-02  0.1200760E-02
   381.610  0.1882303E-02  0.1516115E-01  0.1896284E-01    11.016  0.9718022E-04  0.2053292E-02  0.1194261E-02
   381.614  0.1882387E-02  0.1516135E-01  0.1896541E-01    11.016  0.9728286E-04  0.2049333E-02  0.1188351E-02
   381.617  0.1882496E-02  0.1516018E-01  0.1897059E-01    11.017  0.9741591E-04  0.2045638E-02  0.1183823E-02
   381.621  0.1882627E-02  0.1515750E-01  0.1897409E-01    11.017  0.9757569E-04  0.2040814E-02  0.1179662E-02
   381.625  0.1882775E-02  0.1515450E-01  0.1897694E-01    11.017  0.9775854E-04  0.2036912E-02  0.1175847E-02
   381.628  0.1882938E-02  0.1515075E-01  0.1897920E-01    11.017  0.9795902E-04  0.2032568E-02  0.1171917E-02
   381.632  0.1883109E-02  0.1514647E-01  0.1898030E-01    11.017  0.9817276E-04  0.2028097E-02  0.1167996E-02
   381.636  0.1883285E-02  0.1514229E-01  0.1898022E-01    11.017  0.9839327E-04  0.2023203E-02  0.1164394E-02
   381.639  0.1883461E-02  0.1513841E-01  0.1897815E-01    11.017  0.9861504E-04  0.2017368E-02  0.1161543E-02
   381.643  0.1883630E-02  0.1513490E-01  0.1897581E-01    11.018  0.9883245E-04  0.2010002E-02  0.1157151E-02
   381.647  0.1883790E-02  0.1513220E-01  0.1897267E-01    11.018  0.9903965E-04  0.2001301E-02  0.1152954E-02
   381.650  0.1883938E-02  0.1512954E-01  0.1896788E-01    11.018  0.9922939E-04  0.1991934E-02  0.1150172E-02
   381.654  0.1884076E-02  0.1512676E-01  0.1896372E-01    11.018  0.9939181E-04  0.1984297E-02  0.1147794E-02
   381.658  0.1884203E-02  0.1512417E-01  0.1895932E-01    11.018  0.9952295E-04  0.1977740E-02  0.1146119E-02
   381.661  0.1884324E-02  0.1512045E-01  0.1895463E-01    11.018  0.9962500E-04  0.1971216E-02  0.1144944E-02
   381.665  0.1884454E-02  0.1511777E-01  0.1895112E-01    11.019  0.9971613E-04  0.1964799E-02  0.1144435E-02
   381.669  0.1884597E-02  0.1511480E-01  0.1894886E-01    11.019  0.9980154E-04  0.1958465E-02  0.1144789E-02
   381.672  0.1884750E-02  0.1511236E-01  0.1894744E-01    11.019  0.9988026E-04  0.1951909E-02  0.1146269E-02
   381.676  0.1884910E-02  0.1511195E-01  0.1894911E-01    11.019  0.9994962E-04  0.1949635E-02  0.1147191E-02
   381.680  0.1885073E-02  0.1511212E-01  0.1895122E-01    11.019  0.1000074E-03  0.1947817E-02  0.1148320E-02
   381.683  0.1885235E-02  0.1511203E-01  0.1895356E-01    11.019  0.1000529E-03  0.1946004E-02  0.1149912E-02
   381.687  0.1885394E-02  0.1511336E-01  0.1895719E-01    11.019  0.1000844E-03  0.1944889E-02  0.1152292E-02
   381.691  0.1885546E-02  0.1511491E-01  0.1895616E-01    11.020  0.1001015E-03  0.1945989E-02  0.1153353E-02
   381.694  0.1885697E-02  0.1511388E-01  0.1895640E-01    11.020  0.1001123E-03  0.1943406E-02  0.1155226E-02
   381.698  0.1885847E-02  0.1511474E-01  0.1895776E-01    11.020  0.1001187E-03  0.1941904E-02  0.1157163E-02
   381.702  0.1885994E-02  0.1511371E-01  0.1895914E-01    11.020  0.1001205E-03  0.1939749E-02  0.1158731E-02
   381.705  0.1886135E-02  0.1511449E-01  0.1895952E-01    11.020  0.1001175E-03  0.1939781E-02  0.1160211E-02
   381.709  0.1886268E-02  0.1511555E-01  0.1895865E-01    11.020  0.1001092E-03  0.1940008E-02  0.1160586E-02
   381.712  0.1886390E-02  0.1511605E-01  0.1895766E-01    11.021  0.1000957E-03  0.1940017E-02  0.1161593E-02
   381.716  0.1886498E-02  0.1511630E-01  0.1895531E-01    11.021  0.1000766E-03  0.1939442E-02  0.1161769E-02
   381.720  0.1886592E-02  0.1511655E-01  0.1895208E-01    11.021  0.1000536E-03  0.1938530E-02  0.1161504E-02
   381.723  0.1886677E-02  0.1511648E-01  0.1894800E-01    11.021  0.1000332E-03  0.1937564E-02  0.1159914E-02
   381.727  0.1886753E-02  0.1511668E-01  0.1894325E-01    11.021  0.1000163E-03  0.1936617E-02  0.1157596E-02
   381.731  0.1886817E-02  0.1511642E-01  0.1893883E-01    11.021  0.1000026E-03  0.1935605E-02  0.1154335E-02
   381.734  0.1886868E-02  0.1511586E-01  0.1893432E-01    11.022  0.9999196E-04  0.1934237E-02  0.1150776E-02
   381.738  0.1886906E-02  0.1511552E-01  0.1892932E-01    11.022  0.9998463E-04  0.1933606E-02  0.1145202E-02
   381.742  0.1886928E-02  0.1511596E-01  0.1892378E-01    11.022  0.9998066E-04  0.1933669E-02  0.1138561E-02
   381.745  0.1886935E-02  0.1511661E-01  0.1891773E-01    11.022  0.9998023E-04  0.1933124E-02  0.1131347E-02
   381.749  0.1886927E-02  0.1511709E-01  0.1891212E-01    11.022  0.9998159E-04  0.1932065E-02  0.1123817E-02
   381.753  0.1886918E-02  0.1511765E-01  0.1890734E-01    11.022  0.9998248E-04  0.1930601E-02  0.1116954E-02
   381.756  0.1886909E-02  0.1511746E-01  0.1890327E-01    11.022  0.9998322E-04  0.1929185E-02  0.1111749E-02
   381.760  0.1886900E-02  0.1511715E-01  0.1889846E-01    11.023  0.9998405E-04  0.1927297E-02  0.1109486E-02
   381.764  0.1886891E-02  0.1511656E-01  0.1889601E-01    11.023  0.9998495E-04  0.1925929E-02  0.1104473E-02
   381.767  0.1886880E-02  0.1511650E-01  0.1889362E-01    11.023  0.9998335E-04  0.1924600E-02  0.1100068E-02
   381.771  0.1886860E-02  0.1511590E-01  0.1889096E-01    11.023  0.9997479E-04  0.1922924E-02  0.1096700E-02
   381.775  0.1886831E-02  0.1511554E-01  0.1888714E-01    11.023  0.9995848E-04  0.1921625E-02  0.1093223E-02
   381.778  0.1886793E-02  0.1511600E-01  0.1888373E-01    11.023  0.9993509E-04  0.1920149E-02  0.1091291E-02
   381.782  0.1886747E-02  0.1511608E-01  0.1887965E-01    11.024  0.9990494E-04  0.1918896E-02  0.1089887E-02
   381.786  0.1886695E-02  0.1511591E-01  0.1887564E-01    11.024  0.9986903E-04  0.1917468E-02  0.1088314E-02
   381.789  0.1886633E-02  0.1511575E-01  0.1887118E-01    11.024  0.9983232E-04  0.1916239E-02  0.1087793E-02
   381.793  0.1886543E-02  0.1511560E-01  0.1886437E-01    11.024  0.9983154E-04  0.1915294E-02  0.1091197E-02
   381.797  0.1886422E-02  0.1511568E-01  0.1885552E-01    11.024  0.9987358E-04  0.1914805E-02  0.1098052E-02
   381.800  0.1886272E-02  0.1511954E-01  0.1884951E-01    11.024  0.9995839E-04  0.1915767E-02  0.1104744E-02
   381.804  0.1886096E-02  0.1512493E-01  0.1884384E-01    11.024  0.1000848E-03  0.1912717E-02  0.1107132E-02
   381.808  0.1885896E-02  0.1513085E-01  0.1883847E-01    11.025  0.1002510E-03  0.1910046E-02  0.1109624E-02
   381.811  0.1885676E-02  0.1513787E-01  0.1883335E-01    11.025  0.1004546E-03  0.1906919E-02  0.1112188E-02
   381.815  0.1885441E-02  0.1514513E-01  0.1882951E-01    11.025  0.1006919E-03  0.1903588E-02  0.1113258E-02
   381.819  0.1885193E-02  0.1515288E-01  0.1882577E-01    11.025  0.1009596E-03  0.1900556E-02  0.1114413E-02
   381.822  0.1884937E-02  0.1516006E-01  0.1882322E-01    11.025  0.1012532E-03  0.1897224E-02  0.1114782E-02
   381.826  0.1884678E-02  0.1516681E-01  0.1882205E-01    11.025  0.1015676E-03  0.1894270E-02  0.1114025E-02
   381.830  0.1884420E-02  0.1517310E-01  0.1882250E-01    11.026  0.1018985E-03  0.1892064E-02  0.1112313E-02
   381.833  0.1884167E-02  0.1517959E-01  0.1882409E-01    11.026  0.1022398E-03  0.1889895E-02  0.1109131E-02
   381.837  0.1883923E-02  0.1518503E-01  0.1882684E-01    11.026  0.1025853E-03  0.1887940E-02  0.1104199E-02
   381.841  0.1883693E-02  0.1518952E-01  0.1883106E-01    11.026  0.1029303E-03  0.1886237E-02  0.1097367E-02
   381.844  0.1883480E-02  0.1519331E-01  0.1883498E-01    11.026  0.1032676E-03  0.1884394E-02  0.1089565E-02
   381.848  0.1883288E-02  0.1519581E-01  0.1884161E-01    11.026  0.1035925E-03  0.1882282E-02  0.1079826E-02
   381.851  0.1883119E-02  0.1519690E-01  0.1884968E-01    11.027  0.1038989E-03  0.1880844E-02  0.1069197E-02
   381.855  0.1882977E-02  0.1519530E-01  0.1885904E-01    11.027  0.1041819E-03  0.1881261E-02  0.1056978E-02
   381.859  0.1882865E-02  0.1519301E-01  0.1886950E-01    11.027  0.1044359E-03  0.1881878E-02  0.1043165E-02
   381.862  0.1882782E-02  0.1519197E-01  0.1888112E-01    11.027  0.1046567E-03  0.1880504E-02  0.1027972E-02
   381.866  0.1882731E-02  0.1518980E-01  0.1889283E-01    11.027  0.1048411E-03  0.1879382E-02  0.1011178E-02
   381.870  0.1882705E-02  0.1518736E-01  0.1890472E-01    11.027  0.1049820E-03  0.1878679E-02  0.9936788E-03
   381.873  0.1882684E-02  0.1518347E-01  0.1891536E-01    11.027  0.1050692E-03  0.1877479E-02  0.9734359E-03
   381.877  0.1882667E-02  0.1518066E-01  0.1892450E-01    11.028  0.1051003E-03  0.1874823E-02  0.9525444E-03
   381.881  0.1882652E-02  0.1517513E-01  0.1893129E-01    11.028  0.1050719E-03  0.1874741E-02  0.9305091E-03
   381.884  0.1882624E-02  0.1517012E-01  0.1893566E-01    11.028  0.1049927E-03  0.1873252E-02  0.9075383E-03
   381.888  0.1882575E-02  0.1516665E-01  0.1893858E-01    11.028  0.1048707E-03  0.1870282E-02  0.8843254E-03
   381.892  0.1882507E-02  0.1516464E-01  0.1894005E-01    11.028  0.1047096E-03  0.1866357E-02  0.8612317E-03
   381.895  0.1882421E-02  0.1516332E-01  0.1893731E-01    11.028  0.1045128E-03  0.1861553E-02  0.8402605E-03
   381.899  0.1882320E-02  0.1515935E-01  0.1893694E-01    11.029  0.1042857E-03  0.1854312E-02  0.8188939E-03
   381.903  0.1882206E-02  0.1515937E-01  0.1893666E-01    11.029  0.1040339E-03  0.1851118E-02  0.8023391E-03
   381.906  0.1882083E-02  0.1516171E-01  0.1893317E-01    11.029  0.1037625E-03  0.1847657E-02  0.7833140E-03
   381.910  0.1881955E-02  0.1516590E-01  0.1893346E-01    11.029  0.1034781E-03  0.1844273E-02  0.7602173E-03
   381.914  0.1881823E-02  0.1517144E-01  0.1893515E-01    11.029  0.1031864E-03  0.1842787E-02  0.7385622E-03
   381.917  0.1881692E-02  0.1517810E-01  0.1893870E-01    11.029  0.1028936E-03  0.1842387E-02  0.7204238E-03
   381.921  0.1881564E-02  0.1518493E-01  0.1894143E-01    11.030  0.1026061E-03  0.1842036E-02  0.7067099E-03
   381.925  0.1881442E-02  0.1518863E-01  0.1894297E-01    11.030  0.1023293E-03  0.1844810E-02  0.6965246E-03
   381.928  0.1881329E-02  0.1518925E-01  0.1894349E-01    11.030  0.1020682E-03  0.1849973E-02  0.6916885E-03
   381.932  0.1881234E-02  0.1519216E-01  0.1894631E-01    11.030  0.1018342E-03  0.1858764E-02  0.6876963E-03
   381.936  0.1881161E-02  0.1520328E-01  0.1895273E-01    11.030  0.1016332E-03  0.1871937E-02  0.6845778E-03
   381.939  0.1881112E-02  0.1520991E-01  0.1896361E-01    11.030  0.1014689E-03  0.1866614E-02  0.6816303E-03
   381.943  0.1881086E-02  0.1521542E-01  0.1897477E-01    11.031  0.1013439E-03  0.1862033E-02  0.6810537E-03
   381.947  0.1881083E-02  0.1522233E-01  0.1898533E-01    11.031  0.1012602E-03  0.1857313E-02  0.6832484E-03
   381.950  0.1881103E-02  0.1522531E-01  0.1899426E-01    11.031  0.1012190E-03  0.1854185E-02  0.6884097E-03
   381.954  0.1881145E-02  0.1522895E-01  0.1900488E-01    11.031  0.1012200E-03  0.1851217E-02  0.6967240E-03
   381.958  0.1881205E-02  0.1522948E-01  0.1901387E-01    11.031  0.1012628E-03  0.1849677E-02  0.7079094E-03
   381.961  0.1881279E-02  0.1522932E-01  0.1902112E-01    11.031  0.1013428E-03  0.1849011E-02  0.7250685E-03
   381.965  0.1881364E-02  0.1522860E-01  0.1902636E-01    11.031  0.1014570E-03  0.1848471E-02  0.7460597E-03
   381.969  0.1881473E-02  0.1522665E-01  0.1903181E-01    11.032  0.1015729E-03  0.1846201E-02  0.7678101E-03
   381.972  0.1881603E-02  0.1522582E-01  0.1903774E-01    11.032  0.1016821E-03  0.1845767E-02  0.7872246E-03
   381.976  0.1881748E-02  0.1522420E-01  0.1904320E-01    11.032  0.1017829E-03  0.1845983E-02  0.8045770E-03
   381.980  0.1881904E-02  0.1522242E-01  0.1904818E-01    11.032  0.1018739E-03  0.1846197E-02  0.8202305E-03
   381.983  0.1882065E-02  0.1522060E-01  0.1905145E-01    11.032  0.1019524E-03  0.1846851E-02  0.8332462E-03
   381.987  0.1882213E-02  0.1521934E-01  0.1905506E-01    11.032  0.1019970E-03  0.1848453E-02  0.8446613E-03
   381.990  0.1882333E-02  0.1521979E-01  0.1905760E-01    11.033  0.1019962E-03  0.1852454E-02  0.8550039E-03
   381.994  0.1882423E-02  0.1522061E-01  0.1905843E-01    11.033  0.1019491E-03  0.1857357E-02  0.8626075E-03
   381.998  0.1882479E-02  0.1522277E-01  0.1905794E-01    11.033  0.1018562E-03  0.1864413E-02  0.8675634E-03
   382.001  0.1882500E-02  0.1522497E-01  0.1905564E-01    11.033  0.1017185E-03  0.1872202E-02  0.8716044E-03
   382.005  0.1882482E-02  0.1522704E-01  0.1905162E-01    11.033  0.1015462E-03  0.1880563E-02  0.8749142E-03
   382.009  0.1882423E-02  0.1522971E-01  0.1904546E-01    11.033  0.1013487E-03  0.1889770E-02  0.8764287E-03
   382.012  0.1882325E-02  0.1523196E-01  0.1903730E-01    11.034  0.1011319E-03  0.1897912E-02  0.8774218E-03
   382.016  0.1882209E-02  0.1523334E-01  0.1902846E-01    11.034  0.1009085E-03  0.1907790E-02  0.8769410E-03
   382.020  0.1882092E-02  0.1523166E-01  0.1902056E-01    11.034  0.1006943E-03  0.1914487E-02  0.8759901E-03
   382.023  0.1881980E-02  0.1523073E-01  0.1901520E-01    11.034  0.1004940E-03  0.1920830E-02  0.8741762E-03
   382.027  0.1881876E-02  0.1523056E-01  0.1901413E-01    11.034  0.1003129E-03  0.1928734E-02  0.8696202E-03
   382.031  0.1881783E-02  0.1522913E-01  0.1901292E-01    11.034  0.1001560E-03  0.1935866E-02  0.8638896E-03
   382.034  0.1881705E-02  0.1522558E-01  0.1901348E-01    11.035  0.1000275E-03  0.1940952E-02  0.8572227E-03
   382.038  0.1881643E-02  0.1522158E-01  0.1901522E-01    11.035  0.9993011E-04  0.1946714E-02  0.8494126E-03
   382.042  0.1881601E-02  0.1521622E-01  0.1901716E-01    11.035  0.9986635E-04  0.1952024E-02  0.8399485E-03
   382.045  0.1881580E-02  0.1520980E-01  0.1901878E-01    11.035  0.9983768E-04  0.1957078E-02  0.8277158E-03
   382.049  0.1881581E-02  0.1520218E-01  0.1902151E-01    11.035  0.9984468E-04  0.1961132E-02  0.8149898E-03
   382.053  0.1881603E-02  0.1519338E-01  0.1902375E-01    11.035  0.9988751E-04  0.1964472E-02  0.8010127E-03
   382.056  0.1881648E-02  0.1518323E-01  0.1902525E-01    11.035  0.9996519E-04  0.1966676E-02  0.7864394E-03
   382.060  0.1881713E-02  0.1517191E-01  0.1902715E-01    11.036  0.1000755E-03  0.1968044E-02  0.7714001E-03
   382.064  0.1881796E-02  0.1516060E-01  0.1902844E-01    11.036  0.1002159E-03  0.1968499E-02  0.7558988E-03
   382.067  0.1881896E-02  0.1514799E-01  0.1902919E-01    11.036  0.1003830E-03  0.1968100E-02  0.7415409E-03
   382.071  0.1882011E-02  0.1514047E-01  0.1903529E-01    11.036  0.1005716E-03  0.1962940E-02  0.7343600E-03
   382.075  0.1882156E-02  0.1513294E-01  0.1904211E-01    11.036  0.1007638E-03  0.1957456E-02  0.7299420E-03
   382.078  0.1882322E-02  0.1512553E-01  0.1904968E-01    11.036  0.1009678E-03  0.1952871E-02  0.7292126E-03
   382.082  0.1882498E-02  0.1511762E-01  0.1905781E-01    11.037  0.1011876E-03  0.1947311E-02  0.7321548E-03
   382.086  0.1882680E-02  0.1511007E-01  0.1906449E-01    11.037  0.1014186E-03  0.1942207E-02  0.7369088E-03
   382.089  0.1882863E-02  0.1510316E-01  0.1907002E-01    11.037  0.1016532E-03  0.1937543E-02  0.7428110E-03
   382.093  0.1883042E-02  0.1509681E-01  0.1907420E-01    11.037  0.1018873E-03  0.1933421E-02  0.7495272E-03
   382.097  0.1883213E-02  0.1509080E-01  0.1907701E-01    11.037  0.1021143E-03  0.1929692E-02  0.7562900E-03
   382.100  0.1883374E-02  0.1508538E-01  0.1907794E-01    11.037  0.1023329E-03  0.1926365E-02  0.7620440E-03
   382.104  0.1883520E-02  0.1508039E-01  0.1907750E-01    11.038  0.1025379E-03  0.1923730E-02  0.7674509E-03
   382.108  0.1883648E-02  0.1507518E-01  0.1907520E-01    11.038  0.1027231E-03  0.1921206E-02  0.7721393E-03
   382.111  0.1883755E-02  0.1507006E-01  0.1907080E-01    11.038  0.1028848E-03  0.1919797E-02  0.7758708E-03
   382.115  0.1883837E-02  0.1506533E-01  0.1906450E-01    11.038  0.1030177E-03  0.1918642E-02  0.7780833E-03
   382.119  0.1883893E-02  0.1506065E-01  0.1905640E-01    11.038  0.1031198E-03  0.1917976E-02  0.7794091E-03
   382.122  0.1883922E-02  0.1505612E-01  0.1904798E-01    11.038  0.1031887E-03  0.1917978E-02  0.7783846E-03
   382.126  0.1883942E-02  0.1505121E-01  0.1903724E-01    11.039  0.1032451E-03  0.1918252E-02  0.7776248E-03
   382.130  0.1883956E-02  0.1504599E-01  0.1902631E-01    11.039  0.1032956E-03  0.1918764E-02  0.7768219E-03
   382.133  0.1883966E-02  0.1504035E-01  0.1901610E-01    11.039  0.1033402E-03  0.1919192E-02  0.7747277E-03
   382.137  0.1883972E-02  0.1503384E-01  0.1900635E-01    11.039  0.1033796E-03  0.1919542E-02  0.7737514E-03
   382.140  0.1883972E-02  0.1502682E-01  0.1899455E-01    11.039  0.1034104E-03  0.1920609E-02  0.7713303E-03
   382.144  0.1883959E-02  0.1502039E-01  0.1898532E-01    11.039  0.1034237E-03  0.1922089E-02  0.7672367E-03
   382.148  0.1883934E-02  0.1501407E-01  0.1897611E-01    11.040  0.1034197E-03  0.1923682E-02  0.7617329E-03
   382.151  0.1883896E-02  0.1500683E-01  0.1896742E-01    11.040  0.1033987E-03  0.1925603E-02  0.7555781E-03
   382.155  0.1883848E-02  0.1500413E-01  0.1896234E-01    11.040  0.1033613E-03  0.1926950E-02  0.7535366E-03
   382.159  0.1883793E-02  0.1500165E-01  0.1895739E-01    11.040  0.1033073E-03  0.1929554E-02  0.7517833E-03
   382.162  0.1883740E-02  0.1500065E-01  0.1895597E-01    11.040  0.1032321E-03  0.1932063E-02  0.7490983E-03
   382.166  0.1883692E-02  0.1500259E-01  0.1895950E-01    11.040  0.1031375E-03  0.1933029E-02  0.7423498E-03
   382.170  0.1883650E-02  0.1500432E-01  0.1896394E-01    11.041  0.1030255E-03  0.1934033E-02  0.7364689E-03
   382.173  0.1883616E-02  0.1500540E-01  0.1896968E-01    11.041  0.1028990E-03  0.1934683E-02  0.7317582E-03
   382.177  0.1883589E-02  0.1500648E-01  0.1897606E-01    11.041  0.1027605E-03  0.1935178E-02  0.7278780E-03
   382.181  0.1883572E-02  0.1500715E-01  0.1898271E-01    11.041  0.1026074E-03  0.1935820E-02  0.7237753E-03
   382.184  0.1883562E-02  0.1500771E-01  0.1898982E-01    11.041  0.1024321E-03  0.1935768E-02  0.7198139E-03
   382.188  0.1883559E-02  0.1500800E-01  0.1899864E-01    11.041  0.1022388E-03  0.1934853E-02  0.7161193E-03
   382.192  0.1883564E-02  0.1500849E-01  0.1900774E-01    11.041  0.1020306E-03  0.1933438E-02  0.7132695E-03
   382.195  0.1883577E-02  0.1500901E-01  0.1901860E-01    11.042  0.1018122E-03  0.1931648E-02  0.7117084E-03
   382.199  0.1883598E-02  0.1500923E-01  0.1902892E-01    11.042  0.1015882E-03  0.1928884E-02  0.7109100E-03
   382.203  0.1883627E-02  0.1500912E-01  0.1903926E-01    11.042  0.1013621E-03  0.1925534E-02  0.7112596E-03
   382.206  0.1883664E-02  0.1500852E-01  0.1904900E-01    11.042  0.1011390E-03  0.1922115E-02  0.7122323E-03
   382.210  0.1883710E-02  0.1500754E-01  0.1905888E-01    11.042  0.1009224E-03  0.1918642E-02  0.7148294E-03
   382.214  0.1883762E-02  0.1500652E-01  0.1906853E-01    11.043  0.1007165E-03  0.1914972E-02  0.7178746E-03
   382.217  0.1883821E-02  0.1500493E-01  0.1907831E-01    11.043  0.1005250E-03  0.1911324E-02  0.7220308E-03
   382.221  0.1883885E-02  0.1500235E-01  0.1908721E-01    11.043  0.1003503E-03  0.1907669E-02  0.7275449E-03
   382.225  0.1883947E-02  0.1499997E-01  0.1909464E-01    11.043  0.1001935E-03  0.1904232E-02  0.7341529E-03
   382.228  0.1884007E-02  0.1499766E-01  0.1910081E-01    11.043  0.1000575E-03  0.1901030E-02  0.7418076E-03
   382.232  0.1884063E-02  0.1499507E-01  0.1910661E-01    11.043  0.9994344E-04  0.1897854E-02  0.7482684E-03
   382.236  0.1884114E-02  0.1499206E-01  0.1910986E-01    11.043  0.9985318E-04  0.1895194E-02  0.7567366E-03
   382.239  0.1884160E-02  0.1498877E-01  0.1910947E-01    11.044  0.9978785E-04  0.1892577E-02  0.7665840E-03
   382.243  0.1884198E-02  0.1498992E-01  0.1911529E-01    11.044  0.9974772E-04  0.1886744E-02  0.7761286E-03
   382.247  0.1884229E-02  0.1499148E-01  0.1912034E-01    11.044  0.9973343E-04  0.1881036E-02  0.7866036E-03
   382.250  0.1884250E-02  0.1499310E-01  0.1912401E-01    11.044  0.9974337E-04  0.1875694E-02  0.7975051E-03
   382.254  0.1884265E-02  0.1499496E-01  0.1912999E-01    11.044  0.9976667E-04  0.1871630E-02  0.8053003E-03
   382.258  0.1884280E-02  0.1499674E-01  0.1913239E-01    11.044  0.9978556E-04  0.1868549E-02  0.8143987E-03
   382.261  0.1884295E-02  0.1499790E-01  0.1913368E-01    11.045  0.9980022E-04  0.1866364E-02  0.8213986E-03
   382.265  0.1884308E-02  0.1499854E-01  0.1913454E-01    11.045  0.9980894E-04  0.1864487E-02  0.8271613E-03
   382.269  0.1884320E-02  0.1499874E-01  0.1913387E-01    11.045  0.9981227E-04  0.1862778E-02  0.8303137E-03
   382.272  0.1884330E-02  0.1499839E-01  0.1913269E-01    11.045  0.9980877E-04  0.1861533E-02  0.8334456E-03
   382.276  0.1884339E-02  0.1499789E-01  0.1913106E-01    11.045  0.9979898E-04  0.1860565E-02  0.8347041E-03
   382.280  0.1884353E-02  0.1499702E-01  0.1912921E-01    11.045  0.9979079E-04  0.1860647E-02  0.8351542E-03
   382.283  0.1884374E-02  0.1499575E-01  0.1912755E-01    11.046  0.9978538E-04  0.1860721E-02  0.8358995E-03
   382.287  0.1884401E-02  0.1499439E-01  0.1912554E-01    11.046  0.9978385E-04  0.1860345E-02  0.8365955E-03
   382.290  0.1884432E-02  0.1499286E-01  0.1912362E-01    11.046  0.9978489E-04  0.1859941E-02  0.8365139E-03
   382.294  0.1884469E-02  0.1499096E-01  0.1912170E-01    11.046  0.9979010E-04  0.1859466E-02  0.8358251E-03
   382.298  0.1884506E-02  0.1498947E-01  0.1912000E-01    11.046  0.9979881E-04  0.1859312E-02  0.8342454E-03
   382.301  0.1884523E-02  0.1498951E-01  0.1911721E-01    11.046  0.9979978E-04  0.1861791E-02  0.8324443E-03
   382.305  0.1884514E-02  0.1499161E-01  0.1911373E-01    11.047  0.9978637E-04  0.1867980E-02  0.8291244E-03
   382.309  0.1884476E-02  0.1499573E-01  0.1910946E-01    11.047  0.9976028E-04  0.1877418E-02  0.8254437E-03
   382.312  0.1884410E-02  0.1500151E-01  0.1910473E-01    11.047  0.9972282E-04  0.1889515E-02  0.8206308E-03
   382.316  0.1884317E-02  0.1500888E-01  0.1909800E-01    11.047  0.9967368E-04  0.1902985E-02  0.8145013E-03
   382.320  0.1884200E-02  0.1501801E-01  0.1909465E-01    11.047  0.9961364E-04  0.1916669E-02  0.8118241E-03
   382.323  0.1884059E-02  0.1502967E-01  0.1909142E-01    11.047  0.9954403E-04  0.1929394E-02  0.8102163E-03
   382.327  0.1883902E-02  0.1504131E-01  0.1908824E-01    11.048  0.9946865E-04  0.1942154E-02  0.8089361E-03
   382.331  0.1883738E-02  0.1505275E-01  0.1908688E-01    11.048  0.9939085E-04  0.1954657E-02  0.8048830E-03
   382.334  0.1883567E-02  0.1506329E-01  0.1908511E-01    11.048  0.9931281E-04  0.1964183E-02  0.8043918E-03
   382.338  0.1883393E-02  0.1507303E-01  0.1908204E-01    11.048  0.9923563E-04  0.1974550E-02  0.8024238E-03
   382.342  0.1883219E-02  0.1508240E-01  0.1908010E-01    11.048  0.9916218E-04  0.1982838E-02  0.8002774E-03
   382.345  0.1883047E-02  0.1509107E-01  0.1908219E-01    11.048  0.9909242E-04  0.1988821E-02  0.7957431E-03
   382.349  0.1882880E-02  0.1509768E-01  0.1908043E-01    11.049  0.9902908E-04  0.1992151E-02  0.7947736E-03
   382.353  0.1882721E-02  0.1510251E-01  0.1907855E-01    11.049  0.9897235E-04  0.1992742E-02  0.7930884E-03
   382.356  0.1882571E-02  0.1510474E-01  0.1907618E-01    11.049  0.9892414E-04  0.1990077E-02  0.7926191E-03
   382.360  0.1882432E-02  0.1510620E-01  0.1907577E-01    11.049  0.9888412E-04  0.1985892E-02  0.7901557E-03
   382.364  0.1882308E-02  0.1510606E-01  0.1907564E-01    11.049  0.9885348E-04  0.1978773E-02  0.7873254E-03
   382.367  0.1882202E-02  0.1510477E-01  0.1907463E-01    11.049  0.9883315E-04  0.1968073E-02  0.7847809E-03
   382.371  0.1882119E-02  0.1510152E-01  0.1907367E-01    11.050  0.9882534E-04  0.1955525E-02  0.7798225E-03
   382.375  0.1882061E-02  0.1509617E-01  0.1907405E-01    11.050  0.9883010E-04  0.1941304E-02  0.7760277E-03
   382.378  0.1882028E-02  0.1509103E-01  0.1907611E-01    11.050  0.9884714E-04  0.1924026E-02  0.7761761E-03
   382.382  0.1882021E-02  0.1508455E-01  0.1907835E-01    11.050  0.9887595E-04  0.1904807E-02  0.7776799E-03
   382.386  0.1882038E-02  0.1507666E-01  0.1908045E-01    11.050  0.9891626E-04  0.1884478E-02  0.7798974E-03
   382.389  0.1882081E-02  0.1506831E-01  0.1908233E-01    11.050  0.9896715E-04  0.1862554E-02  0.7819326E-03
   382.393  0.1882146E-02  0.1505835E-01  0.1908406E-01    11.051  0.9902818E-04  0.1840929E-02  0.7844797E-03
   382.397  0.1882235E-02  0.1504763E-01  0.1908594E-01    11.051  0.9909826E-04  0.1818965E-02  0.7870104E-03
   382.400  0.1882348E-02  0.1503845E-01  0.1908745E-01    11.051  0.9917805E-04  0.1794722E-02  0.7894365E-03
   382.404  0.1882483E-02  0.1502760E-01  0.1908999E-01    11.051  0.9926576E-04  0.1774806E-02  0.7922465E-03
   382.408  0.1882639E-02  0.1502221E-01  0.1909919E-01    11.051  0.9936078E-04  0.1765732E-02  0.7912694E-03
   382.411  0.1882811E-02  0.1501725E-01  0.1910715E-01    11.051  0.9946066E-04  0.1756830E-02  0.7896392E-03
   382.415  0.1882997E-02  0.1501268E-01  0.1911663E-01    11.052  0.9956399E-04  0.1748575E-02  0.7870007E-03
   382.419  0.1883192E-02  0.1500801E-01  0.1912455E-01    11.052  0.9966863E-04  0.1740698E-02  0.7854618E-03
   382.422  0.1883393E-02  0.1500429E-01  0.1913157E-01    11.052  0.9977199E-04  0.1734193E-02  0.7851793E-03
   382.426  0.1883596E-02  0.1500134E-01  0.1913758E-01    11.052  0.9987275E-04  0.1728686E-02  0.7844422E-03
   382.430  0.1883798E-02  0.1499878E-01  0.1914289E-01    11.052  0.9996800E-04  0.1724256E-02  0.7836507E-03
   382.433  0.1883993E-02  0.1499687E-01  0.1914762E-01    11.052  0.1000558E-03  0.1720937E-02  0.7830461E-03
   382.437  0.1884179E-02  0.1499567E-01  0.1915193E-01    11.053  0.1001343E-03  0.1718415E-02  0.7825588E-03
   382.440  0.1884352E-02  0.1499675E-01  0.1915497E-01    11.053  0.1002018E-03  0.1718450E-02  0.7829175E-03
   382.444  0.1884509E-02  0.1499635E-01  0.1915771E-01    11.053  0.1002564E-03  0.1718515E-02  0.7838548E-03
   382.448  0.1884647E-02  0.1499665E-01  0.1915854E-01    11.053  0.1002965E-03  0.1719961E-02  0.7843459E-03
   382.451  0.1884763E-02  0.1499838E-01  0.1915775E-01    11.053  0.1003208E-03  0.1723568E-02  0.7840943E-03
   382.455  0.1884854E-02  0.1500005E-01  0.1915636E-01    11.053  0.1003287E-03  0.1727308E-02  0.7836766E-03
   382.459  0.1884920E-02  0.1500283E-01  0.1915290E-01    11.054  0.1003202E-03  0.1732156E-02  0.7837217E-03
   382.462  0.1884959E-02  0.1500671E-01  0.1914914E-01    11.054  0.1002951E-03  0.1736639E-02  0.7824074E-03
   382.466  0.1884989E-02  0.1500955E-01  0.1914527E-01    11.054  0.1002687E-03  0.1741882E-02  0.7802975E-03
   382.470  0.1885006E-02  0.1501186E-01  0.1914116E-01    11.054  0.1002514E-03  0.1745238E-02  0.7765977E-03
   382.473  0.1885002E-02  0.1501390E-01  0.1913583E-01    11.054  0.1002481E-03  0.1747383E-02  0.7702209E-03
   382.477  0.1884977E-02  0.1501601E-01  0.1912921E-01    11.054  0.1002588E-03  0.1748736E-02  0.7622058E-03
   382.481  0.1884932E-02  0.1501800E-01  0.1912147E-01    11.055  0.1002837E-03  0.1749271E-02  0.7519583E-03
   382.484  0.1884867E-02  0.1501938E-01  0.1911303E-01    11.055  0.1003223E-03  0.1748125E-02  0.7408078E-03
   382.488  0.1884784E-02  0.1502110E-01  0.1910431E-01    11.055  0.1003731E-03  0.1748763E-02  0.7289673E-03
   382.492  0.1884689E-02  0.1502256E-01  0.1909598E-01    11.055  0.1004330E-03  0.1748603E-02  0.7175175E-03
   382.495  0.1884583E-02  0.1502341E-01  0.1908821E-01    11.055  0.1005008E-03  0.1747998E-02  0.7058572E-03
   382.499  0.1884467E-02  0.1502410E-01  0.1908035E-01    11.055  0.1005756E-03  0.1747244E-02  0.6948108E-03
   382.503  0.1884345E-02  0.1502409E-01  0.1907309E-01    11.056  0.1006553E-03  0.1746552E-02  0.6843395E-03
   382.506  0.1884218E-02  0.1502394E-01  0.1906575E-01    11.056  0.1007391E-03  0.1746031E-02  0.6737099E-03
   382.510  0.1884087E-02  0.1502259E-01  0.1905878E-01    11.056  0.1008263E-03  0.1746255E-02  0.6642067E-03
   382.514  0.1883934E-02  0.1502229E-01  0.1905072E-01    11.056  0.1009071E-03  0.1746059E-02  0.6560896E-03
   382.517  0.1883746E-02  0.1502161E-01  0.1904021E-01    11.056  0.1009750E-03  0.1745879E-02  0.6512116E-03
   382.521  0.1883526E-02  0.1502031E-01  0.1902799E-01    11.056  0.1010284E-03  0.1745911E-02  0.6482767E-03
   382.525  0.1883278E-02  0.1501917E-01  0.1901499E-01    11.057  0.1010682E-03  0.1746265E-02  0.6474838E-03
   382.528  0.1883006E-02  0.1502239E-01  0.1900651E-01    11.057  0.1010945E-03  0.1741635E-02  0.6450892E-03
   382.532  0.1882717E-02  0.1502743E-01  0.1899944E-01    11.057  0.1011079E-03  0.1735526E-02  0.6429940E-03
   382.536  0.1882414E-02  0.1503214E-01  0.1899274E-01    11.057  0.1011090E-03  0.1729184E-02  0.6407368E-03
   382.539  0.1882104E-02  0.1504136E-01  0.1899157E-01    11.057  0.1011002E-03  0.1718835E-02  0.6353318E-03
   382.543  0.1881795E-02  0.1504922E-01  0.1899134E-01    11.058  0.1010827E-03  0.1709113E-02  0.6306224E-03
   382.547  0.1881490E-02  0.1505580E-01  0.1899179E-01    11.058  0.1010570E-03  0.1700847E-02  0.6266075E-03
   382.550  0.1881199E-02  0.1506111E-01  0.1899324E-01    11.058  0.1010241E-03  0.1694682E-02  0.6231176E-03
   382.554  0.1880923E-02  0.1506509E-01  0.1899477E-01    11.058  0.1009859E-03  0.1690425E-02  0.6207176E-03
   382.558  0.1880657E-02  0.1506624E-01  0.1899688E-01    11.058  0.1009492E-03  0.1685568E-02  0.6205042E-03
   382.561  0.1880407E-02  0.1506653E-01  0.1899862E-01    11.058  0.1009163E-03  0.1684891E-02  0.6205918E-03
   382.565  0.1880178E-02  0.1506525E-01  0.1900010E-01    11.059  0.1008885E-03  0.1685828E-02  0.6219336E-03
   382.569  0.1879976E-02  0.1506142E-01  0.1900227E-01    11.059  0.1008658E-03  0.1688513E-02  0.6245712E-03
   382.572  0.1879805E-02  0.1505610E-01  0.1900463E-01    11.059  0.1008492E-03  0.1692275E-02  0.6284351E-03
   382.576  0.1879670E-02  0.1504898E-01  0.1900708E-01    11.059  0.1008390E-03  0.1697236E-02  0.6336999E-03
   382.580  0.1879573E-02  0.1503961E-01  0.1900913E-01    11.059  0.1008347E-03  0.1703891E-02  0.6392513E-03
   382.583  0.1879517E-02  0.1502818E-01  0.1901221E-01    11.059  0.1008363E-03  0.1711303E-02  0.6445837E-03
   382.587  0.1879504E-02  0.1501532E-01  0.1901472E-01    11.060  0.1008441E-03  0.1719916E-02  0.6516669E-03
   382.591  0.1879533E-02  0.1500575E-01  0.1902257E-01    11.060  0.1008573E-03  0.1725431E-02  0.6563033E-03
   382.594  0.1879606E-02  0.1499689E-01  0.1903270E-01    11.060  0.1008757E-03  0.1730455E-02  0.6605017E-03
   382.598  0.1879720E-02  0.1498812E-01  0.1904376E-01    11.060  0.1008990E-03  0.1735866E-02  0.6644896E-03
   382.602  0.1879872E-02  0.1497935E-01  0.1905537E-01    11.060  0.1009269E-03  0.1741459E-02  0.6683377E-03
   382.605  0.1880060E-02  0.1497046E-01  0.1906685E-01    11.060  0.1009590E-03  0.1746973E-02  0.6726517E-03
   382.609  0.1880279E-02  0.1496328E-01  0.1908062E-01    11.061  0.1009946E-03  0.1751576E-02  0.6770740E-03
   382.613  0.1880525E-02  0.1496171E-01  0.1909826E-01    11.061  0.1010336E-03  0.1750662E-02  0.6811218E-03
   382.616  0.1880792E-02  0.1496027E-01  0.1911478E-01    11.061  0.1010739E-03  0.1749210E-02  0.6859713E-03
   382.620  0.1881074E-02  0.1495878E-01  0.1913097E-01    11.061  0.1011159E-03  0.1748090E-02  0.6903100E-03
   382.624  0.1881365E-02  0.1495806E-01  0.1914556E-01    11.061  0.1011578E-03  0.1746730E-02  0.6945061E-03
   382.627  0.1881658E-02  0.1495753E-01  0.1915910E-01    11.061  0.1011984E-03  0.1745410E-02  0.6983074E-03
   382.631  0.1881947E-02  0.1495761E-01  0.1917004E-01    11.062  0.1012365E-03  0.1743751E-02  0.7004648E-03
   382.635  0.1882224E-02  0.1495783E-01  0.1917845E-01    11.062  0.1012700E-03  0.1741904E-02  0.7022055E-03
   382.638  0.1882484E-02  0.1495889E-01  0.1918393E-01    11.062  0.1012978E-03  0.1739556E-02  0.7028114E-03
   382.642  0.1882721E-02  0.1496088E-01  0.1918757E-01    11.062  0.1013179E-03  0.1736821E-02  0.7019844E-03
   382.646  0.1882929E-02  0.1496391E-01  0.1918918E-01    11.062  0.1013293E-03  0.1736054E-02  0.6987086E-03
   382.649  0.1883103E-02  0.1496549E-01  0.1918737E-01    11.062  0.1013304E-03  0.1731896E-02  0.6948736E-03
   382.653  0.1883239E-02  0.1496803E-01  0.1918395E-01    11.063  0.1013208E-03  0.1727621E-02  0.6899983E-03
   382.656  0.1883335E-02  0.1497266E-01  0.1917925E-01    11.063  0.1012986E-03  0.1721567E-02  0.6854053E-03
   382.660  0.1883422E-02  0.1497779E-01  0.1917608E-01    11.063  0.1012657E-03  0.1715372E-02  0.6818483E-03
   382.664  0.1883515E-02  0.1498190E-01  0.1917805E-01    11.063  0.1012241E-03  0.1709879E-02  0.6780768E-03
   382.667  0.1883611E-02  0.1498558E-01  0.1917571E-01    11.063  0.1011747E-03  0.1705578E-02  0.6748411E-03
   382.671  0.1883708E-02  0.1498812E-01  0.1917391E-01    11.063  0.1011184E-03  0.1701669E-02  0.6709335E-03
   382.675  0.1883800E-02  0.1499050E-01  0.1917243E-01    11.064  0.1010582E-03  0.1698472E-02  0.6671134E-03
   382.678  0.1883876E-02  0.1499322E-01  0.1917054E-01    11.064  0.1009868E-03  0.1695358E-02  0.6624634E-03
   382.682  0.1883893E-02  0.1499571E-01  0.1916470E-01    11.064  0.1008572E-03  0.1691471E-02  0.6529693E-03
   382.686  0.1883845E-02  0.1499757E-01  0.1915461E-01    11.064  0.1006656E-03  0.1688357E-02  0.6404304E-03
   382.689  0.1883732E-02  0.1499911E-01  0.1914050E-01    11.064  0.1004162E-03  0.1685490E-02  0.6251249E-03
   382.693  0.1883559E-02  0.1500134E-01  0.1912361E-01    11.064  0.1001167E-03  0.1682422E-02  0.6081390E-03
   382.697  0.1883329E-02  0.1500518E-01  0.1910680E-01    11.065  0.9977484E-04  0.1679877E-02  0.5930700E-03
   382.700  0.1883056E-02  0.1500926E-01  0.1908998E-01    11.065  0.9940257E-04  0.1677455E-02  0.5801250E-03
   382.704  0.1882748E-02  0.1501282E-01  0.1907296E-01    11.065  0.9901202E-04  0.1675376E-02  0.5684529E-03
   382.708  0.1882413E-02  0.1501467E-01  0.1905706E-01    11.065  0.9861398E-04  0.1673539E-02  0.5594778E-03
   382.711  0.1882062E-02  0.1501626E-01  0.1904046E-01    11.065  0.9821928E-04  0.1670753E-02  0.5501608E-03
   382.715  0.1881702E-02  0.1501609E-01  0.1902500E-01    11.065  0.9783995E-04  0.1667840E-02  0.5432575E-03
   382.719  0.1881345E-02  0.1501409E-01  0.1901100E-01    11.066  0.9748526E-04  0.1664918E-02  0.5385517E-03
   382.722  0.1880999E-02  0.1501340E-01  0.1900065E-01    11.066  0.9716518E-04  0.1662449E-02  0.5363638E-03
   382.726  0.1880674E-02  0.1501428E-01  0.1899616E-01    11.066  0.9688728E-04  0.1660097E-02  0.5370633E-03
   382.730  0.1880380E-02  0.1501501E-01  0.1899511E-01    11.066  0.9665807E-04  0.1658511E-02  0.5400356E-03
   382.733  0.1880129E-02  0.1501523E-01  0.1899825E-01    11.066  0.9647442E-04  0.1656464E-02  0.5450565E-03
   382.737  0.1879927E-02  0.1501466E-01  0.1900537E-01    11.067  0.9633983E-04  0.1654584E-02  0.5520729E-03
   382.741  0.1879780E-02  0.1501417E-01  0.1901622E-01    11.067  0.9625798E-04  0.1653366E-02  0.5618328E-03
   382.744  0.1879691E-02  0.1501330E-01  0.1903079E-01    11.067  0.9623131E-04  0.1652015E-02  0.5747029E-03
   382.748  0.1879661E-02  0.1501302E-01  0.1904811E-01    11.067  0.9625991E-04  0.1650832E-02  0.5910690E-03
   382.752  0.1879692E-02  0.1501265E-01  0.1906821E-01    11.067  0.9634355E-04  0.1649391E-02  0.6110240E-03
   382.755  0.1879781E-02  0.1501115E-01  0.1908996E-01    11.067  0.9648033E-04  0.1648462E-02  0.6343840E-03
   382.759  0.1879927E-02  0.1500952E-01  0.1911322E-01    11.068  0.9666687E-04  0.1647573E-02  0.6611064E-03
   382.763  0.1880124E-02  0.1500772E-01  0.1913700E-01    11.068  0.9689972E-04  0.1646625E-02  0.6905116E-03
   382.766  0.1880366E-02  0.1500571E-01  0.1916182E-01    11.068  0.9717282E-04  0.1646123E-02  0.7212166E-03
   382.770  0.1880646E-02  0.1500271E-01  0.1918515E-01    11.068  0.9747932E-04  0.1645591E-02  0.7526590E-03
   382.774  0.1880957E-02  0.1499918E-01  0.1920743E-01    11.068  0.9781164E-04  0.1646048E-02  0.7836867E-03
   382.777  0.1881288E-02  0.1499620E-01  0.1922748E-01    11.068  0.9816021E-04  0.1645008E-02  0.8119410E-03
   382.781  0.1881632E-02  0.1499337E-01  0.1924568E-01    11.069  0.9851609E-04  0.1644161E-02  0.8371951E-03
   382.785  0.1881978E-02  0.1499088E-01  0.1926114E-01    11.069  0.9886887E-04  0.1643443E-02  0.8581681E-03
   382.788  0.1882316E-02  0.1498870E-01  0.1927072E-01    11.069  0.9920799E-04  0.1642565E-02  0.8762552E-03
   382.792  0.1882637E-02  0.1498631E-01  0.1927936E-01    11.069  0.9952468E-04  0.1641881E-02  0.8876818E-03
   382.796  0.1882927E-02  0.1498442E-01  0.1928499E-01    11.069  0.9981545E-04  0.1640742E-02  0.8931923E-03
   382.799  0.1883177E-02  0.1498336E-01  0.1928670E-01    11.069  0.1000719E-03  0.1639670E-02  0.8926120E-03
   382.803  0.1883382E-02  0.1498237E-01  0.1928463E-01    11.070  0.1002858E-03  0.1638765E-02  0.8869810E-03
   382.807  0.1883536E-02  0.1498101E-01  0.1927854E-01    11.070  0.1004501E-03  0.1637224E-02  0.8745720E-03
   382.810  0.1883633E-02  0.1498011E-01  0.1926895E-01    11.070  0.1005601E-03  0.1636200E-02  0.8580808E-03
   382.814  0.1883672E-02  0.1497975E-01  0.1925762E-01    11.070  0.1006117E-03  0.1635301E-02  0.8374145E-03
   382.818  0.1883684E-02  0.1497940E-01  0.1924459E-01    11.070  0.1006424E-03  0.1634094E-02  0.8184057E-03
   382.821  0.1883691E-02  0.1497922E-01  0.1923299E-01    11.070  0.1006780E-03  0.1633164E-02  0.8017789E-03
   382.825  0.1883693E-02  0.1497930E-01  0.1922623E-01    11.071  0.1007179E-03  0.1632388E-02  0.7901424E-03
   382.829  0.1883691E-02  0.1497897E-01  0.1922029E-01    11.071  0.1007619E-03  0.1631409E-02  0.7815731E-03
   382.832  0.1883684E-02  0.1497902E-01  0.1921572E-01    11.071  0.1008085E-03  0.1630626E-02  0.7753327E-03
   382.836  0.1883672E-02  0.1497927E-01  0.1921217E-01    11.071  0.1008569E-03  0.1629226E-02  0.7700388E-03
   382.840  0.1883655E-02  0.1497933E-01  0.1920848E-01    11.071  0.1009062E-03  0.1627871E-02  0.7646314E-03
   382.843  0.1883633E-02  0.1497902E-01  0.1920704E-01    11.072  0.1009557E-03  0.1624727E-02  0.7617448E-03
   382.847  0.1883606E-02  0.1497920E-01  0.1920712E-01    11.072  0.1010042E-03  0.1621377E-02  0.7576985E-03
   382.851  0.1883578E-02  0.1497939E-01  0.1920726E-01    11.072  0.1010520E-03  0.1617743E-02  0.7537892E-03
   382.854  0.1883548E-02  0.1497914E-01  0.1920663E-01    11.072  0.1010978E-03  0.1616627E-02  0.7493860E-03
   382.858  0.1883516E-02  0.1498083E-01  0.1920625E-01    11.072  0.1011409E-03  0.1613365E-02  0.7445353E-03
   382.862  0.1883485E-02  0.1498226E-01  0.1920542E-01    11.072  0.1011799E-03  0.1610423E-02  0.7395028E-03
   382.865  0.1883456E-02  0.1498325E-01  0.1920454E-01    11.073  0.1012130E-03  0.1608229E-02  0.7337321E-03
   382.869  0.1883431E-02  0.1498384E-01  0.1920470E-01    11.073  0.1012380E-03  0.1606175E-02  0.7287414E-03
   382.873  0.1883411E-02  0.1498359E-01  0.1920792E-01    11.073  0.1012547E-03  0.1604565E-02  0.7222015E-03
   382.876  0.1883396E-02  0.1498326E-01  0.1920778E-01    11.073  0.1012625E-03  0.1603052E-02  0.7189178E-03
   382.880  0.1883386E-02  0.1498239E-01  0.1920848E-01    11.073  0.1012615E-03  0.1602128E-02  0.7157034E-03
   382.884  0.1883382E-02  0.1498109E-01  0.1921003E-01    11.073  0.1012519E-03  0.1601275E-02  0.7118370E-03
   382.887  0.1883381E-02  0.1498167E-01  0.1921211E-01    11.074  0.1012355E-03  0.1599616E-02  0.7085841E-03
   382.891  0.1883368E-02  0.1497962E-01  0.1921275E-01    11.074  0.1012316E-03  0.1599346E-02  0.7070918E-03
   382.895  0.1883319E-02  0.1497808E-01  0.1920963E-01    11.074  0.1012261E-03  0.1598079E-02  0.7092811E-03
   382.898  0.1883230E-02  0.1497736E-01  0.1920370E-01    11.074  0.1012157E-03  0.1596316E-02  0.7146387E-03
   382.902  0.1883104E-02  0.1497809E-01  0.1919507E-01    11.074  0.1012012E-03  0.1593931E-02  0.7229997E-03
   382.906  0.1882942E-02  0.1497759E-01  0.1918388E-01    11.074  0.1011828E-03  0.1591774E-02  0.7335015E-03
   382.909  0.1882747E-02  0.1497758E-01  0.1917136E-01    11.075  0.1011620E-03  0.1589158E-02  0.7452598E-03
   382.913  0.1882522E-02  0.1498381E-01  0.1916431E-01    11.075  0.1011395E-03  0.1583352E-02  0.7518846E-03
   382.917  0.1882273E-02  0.1498998E-01  0.1915672E-01    11.075  0.1011164E-03  0.1577156E-02  0.7591203E-03
   382.920  0.1882003E-02  0.1499638E-01  0.1914918E-01    11.075  0.1010934E-03  0.1570710E-02  0.7664297E-03
   382.924  0.1881717E-02  0.1500283E-01  0.1914219E-01    11.075  0.1010717E-03  0.1564676E-02  0.7738811E-03
   382.928  0.1881420E-02  0.1500955E-01  0.1913443E-01    11.076  0.1010524E-03  0.1559132E-02  0.7825942E-03
   382.931  0.1881117E-02  0.1501571E-01  0.1912866E-01    11.076  0.1010366E-03  0.1554125E-02  0.7885541E-03
   382.935  0.1880815E-02  0.1502715E-01  0.1912978E-01    11.076  0.1010245E-03  0.1560607E-02  0.7871381E-03
   382.939  0.1880518E-02  0.1503875E-01  0.1913329E-01    11.076  0.1010169E-03  0.1569932E-02  0.7826417E-03
   382.942  0.1880232E-02  0.1504911E-01  0.1913698E-01    11.076  0.1010132E-03  0.1578381E-02  0.7778501E-03
   382.946  0.1879953E-02  0.1505786E-01  0.1914065E-01    11.076  0.1010041E-03  0.1585445E-02  0.7714572E-03
   382.950  0.1879684E-02  0.1506513E-01  0.1914353E-01    11.077  0.1009869E-03  0.1591086E-02  0.7626340E-03
   382.953  0.1879430E-02  0.1507074E-01  0.1914613E-01    11.077  0.1009620E-03  0.1594880E-02  0.7523976E-03
   382.957  0.1879197E-02  0.1507411E-01  0.1914943E-01    11.077  0.1009301E-03  0.1596417E-02  0.7391597E-03
   382.961  0.1878987E-02  0.1507543E-01  0.1915048E-01    11.077  0.1008922E-03  0.1595823E-02  0.7254639E-03
   382.964  0.1878807E-02  0.1507490E-01  0.1915193E-01    11.077  0.1008496E-03  0.1593449E-02  0.7127431E-03
   382.968  0.1878660E-02  0.1507311E-01  0.1915481E-01    11.077  0.1008017E-03  0.1590307E-02  0.6989629E-03
   382.972  0.1878554E-02  0.1506949E-01  0.1915806E-01    11.078  0.1007441E-03  0.1585523E-02  0.6845036E-03
   382.975  0.1878490E-02  0.1506439E-01  0.1916396E-01    11.078  0.1006776E-03  0.1578924E-02  0.6712132E-03
   382.979  0.1878471E-02  0.1505798E-01  0.1916868E-01    11.078  0.1006044E-03  0.1571481E-02  0.6572353E-03
   382.983  0.1878497E-02  0.1505069E-01  0.1917397E-01    11.078  0.1005271E-03  0.1562227E-02  0.6437218E-03
   382.986  0.1878569E-02  0.1504238E-01  0.1917962E-01    11.078  0.1004470E-03  0.1551623E-02  0.6319246E-03
   382.990  0.1878679E-02  0.1503317E-01  0.1918594E-01    11.079  0.1003649E-03  0.1540586E-02  0.6210273E-03
   382.994  0.1878823E-02  0.1502591E-01  0.1919428E-01    11.079  0.1002814E-03  0.1528802E-02  0.6087716E-03
   382.997  0.1878998E-02  0.1501962E-01  0.1920304E-01    11.079  0.1001990E-03  0.1516534E-02  0.5974326E-03
   383.001  0.1879201E-02  0.1501493E-01  0.1921278E-01    11.079  0.1001196E-03  0.1508453E-02  0.5864728E-03
   383.005  0.1879430E-02  0.1501327E-01  0.1922495E-01    11.079  0.1000453E-03  0.1506579E-02  0.5767705E-03
   383.008  0.1879679E-02  0.1501109E-01  0.1923591E-01    11.079  0.9997799E-04  0.1505018E-02  0.5690953E-03
   383.012  0.1879945E-02  0.1500916E-01  0.1924532E-01    11.080  0.9991854E-04  0.1503771E-02  0.5642506E-03
   383.016  0.1880223E-02  0.1500710E-01  0.1925315E-01    11.080  0.9986797E-04  0.1502785E-02  0.5611956E-03
   383.019  0.1880507E-02  0.1500512E-01  0.1925922E-01    11.080  0.9982671E-04  0.1501838E-02  0.5607883E-03
   383.023  0.1880792E-02  0.1500339E-01  0.1926391E-01    11.080  0.9979514E-04  0.1501774E-02  0.5620854E-03
   383.027  0.1881074E-02  0.1500177E-01  0.1926645E-01    11.080  0.9977233E-04  0.1502099E-02  0.5653266E-03
   383.030  0.1881345E-02  0.1499939E-01  0.1926640E-01    11.080  0.9975799E-04  0.1502636E-02  0.5701456E-03
   383.034  0.1881601E-02  0.1499779E-01  0.1926514E-01    11.081  0.9975077E-04  0.1503595E-02  0.5751597E-03
   383.038  0.1881834E-02  0.1499544E-01  0.1925982E-01    11.081  0.9974880E-04  0.1504073E-02  0.5824495E-03
   383.041  0.1882041E-02  0.1499304E-01  0.1925140E-01    11.081  0.9975079E-04  0.1505819E-02  0.5906390E-03
   383.045  0.1882218E-02  0.1499111E-01  0.1924119E-01    11.081  0.9975527E-04  0.1506720E-02  0.5995133E-03
   383.049  0.1882360E-02  0.1498835E-01  0.1922871E-01    11.081  0.9976134E-04  0.1508468E-02  0.6088119E-03
   383.052  0.1882463E-02  0.1498756E-01  0.1921438E-01    11.082  0.9976736E-04  0.1509152E-02  0.6179546E-03
   383.056  0.1882489E-02  0.1499239E-01  0.1920094E-01    11.082  0.9972745E-04  0.1506415E-02  0.6262961E-03
   383.060  0.1882443E-02  0.1500405E-01  0.1919215E-01    11.082  0.9964456E-04  0.1501790E-02  0.6297251E-03
   383.063  0.1882332E-02  0.1502091E-01  0.1918669E-01    11.082  0.9952267E-04  0.1495855E-02  0.6312961E-03
   383.067  0.1882168E-02  0.1503862E-01  0.1918133E-01    11.082  0.9934934E-04  0.1491383E-02  0.6302079E-03
   383.071  0.1881956E-02  0.1505672E-01  0.1917583E-01    11.082  0.9912586E-04  0.1484699E-02  0.6266701E-03
   383.074  0.1881701E-02  0.1507375E-01  0.1917120E-01    11.083  0.9886032E-04  0.1478580E-02  0.6213818E-03
   383.078  0.1881411E-02  0.1508988E-01  0.1916640E-01    11.083  0.9856156E-04  0.1473125E-02  0.6147366E-03
   383.082  0.1881101E-02  0.1510439E-01  0.1916264E-01    11.083  0.9824826E-04  0.1468309E-02  0.6083530E-03
   383.085  0.1880781E-02  0.1511601E-01  0.1915932E-01    11.083  0.9793391E-04  0.1464187E-02  0.6015302E-03
   383.089  0.1880456E-02  0.1512464E-01  0.1915619E-01    11.083  0.9762610E-04  0.1461701E-02  0.5955740E-03
   383.093  0.1880134E-02  0.1513072E-01  0.1915287E-01    11.083  0.9733418E-04  0.1458408E-02  0.5904165E-03
   383.096  0.1879823E-02  0.1513313E-01  0.1914994E-01    11.084  0.9706666E-04  0.1455443E-02  0.5860232E-03
   383.100  0.1879532E-02  0.1513131E-01  0.1914623E-01    11.084  0.9683075E-04  0.1454620E-02  0.5817519E-03
   383.104  0.1879268E-02  0.1512550E-01  0.1914272E-01    11.084  0.9663320E-04  0.1453523E-02  0.5785448E-03
   383.107  0.1879038E-02  0.1511611E-01  0.1913850E-01    11.084  0.9647875E-04  0.1453239E-02  0.5757804E-03
   383.111  0.1878847E-02  0.1510310E-01  0.1913545E-01    11.084  0.9637194E-04  0.1454153E-02  0.5730678E-03
   383.115  0.1878700E-02  0.1508792E-01  0.1913183E-01    11.085  0.9631516E-04  0.1456827E-02  0.5722423E-03
   383.119  0.1878601E-02  0.1507030E-01  0.1912836E-01    11.085  0.9631033E-04  0.1461041E-02  0.5728008E-03
   383.122  0.1878551E-02  0.1505015E-01  0.1912507E-01    11.085  0.9635783E-04  0.1467182E-02  0.5744371E-03
   383.126  0.1878550E-02  0.1503835E-01  0.1913137E-01    11.085  0.9645639E-04  0.1470965E-02  0.5911606E-03
   383.130  0.1878598E-02  0.1502871E-01  0.1914251E-01    11.085  0.9660497E-04  0.1477381E-02  0.6113180E-03
   383.133  0.1878692E-02  0.1501617E-01  0.1915395E-01    11.085  0.9679966E-04  0.1481723E-02  0.6336585E-03
   383.137  0.1878837E-02  0.1500225E-01  0.1916593E-01    11.086  0.9703944E-04  0.1486730E-02  0.6560540E-03
   383.141  0.1879028E-02  0.1498828E-01  0.1917757E-01    11.086  0.9731979E-04  0.1493619E-02  0.6789078E-03
   383.144  0.1879260E-02  0.1497350E-01  0.1918942E-01    11.086  0.9763212E-04  0.1500732E-02  0.7017247E-03
   383.148  0.1879525E-02  0.1496583E-01  0.1920732E-01    11.086  0.9796948E-04  0.1503377E-02  0.7339253E-03
   383.152  0.1879815E-02  0.1496179E-01  0.1922658E-01    11.086  0.9832273E-04  0.1504418E-02  0.7678920E-03
   383.155  0.1880121E-02  0.1495786E-01  0.1924367E-01    11.087  0.9868128E-04  0.1506051E-02  0.7988174E-03
   383.159  0.1880432E-02  0.1495291E-01  0.1925848E-01    11.087  0.9903487E-04  0.1507433E-02  0.8253143E-03
   383.163  0.1880737E-02  0.1494827E-01  0.1927100E-01    11.087  0.9937121E-04  0.1509964E-02  0.8466498E-03
   383.166  0.1881023E-02  0.1494302E-01  0.1927980E-01    11.087  0.9967748E-04  0.1512618E-02  0.8655768E-03
   383.170  0.1881281E-02  0.1493892E-01  0.1928259E-01    11.087  0.9994244E-04  0.1515356E-02  0.8743695E-03
   383.174  0.1881504E-02  0.1493547E-01  0.1928317E-01    11.087  0.1001572E-03  0.1517838E-02  0.8755952E-03
   383.177  0.1881686E-02  0.1493385E-01  0.1927973E-01    11.088  0.1003152E-03  0.1519201E-02  0.8684892E-03
   383.181  0.1881822E-02  0.1493622E-01  0.1927407E-01    11.088  0.1004109E-03  0.1517944E-02  0.8553181E-03
   383.185  0.1881909E-02  0.1493659E-01  0.1926555E-01    11.088  0.1004407E-03  0.1517078E-02  0.8358934E-03
   383.188  0.1881946E-02  0.1493706E-01  0.1925371E-01    11.088  0.1004043E-03  0.1516190E-02  0.8113904E-03
   383.192  0.1881972E-02  0.1493773E-01  0.1924302E-01    11.088  0.1003494E-03  0.1514498E-02  0.7878631E-03
   383.196  0.1882001E-02  0.1494087E-01  0.1923710E-01    11.088  0.1002919E-03  0.1511659E-02  0.7721630E-03
   383.199  0.1882031E-02  0.1494718E-01  0.1923673E-01    11.089  0.1002337E-03  0.1507252E-02  0.7651924E-03
   383.203  0.1882062E-02  0.1495258E-01  0.1923756E-01    11.089  0.1001747E-03  0.1503638E-02  0.7598376E-03
   383.207  0.1882094E-02  0.1495744E-01  0.1923853E-01    11.089  0.1001171E-03  0.1500093E-02  0.7551840E-03
   383.210  0.1882126E-02  0.1496173E-01  0.1923998E-01    11.089  0.1000617E-03  0.1496760E-02  0.7511575E-03
   383.214  0.1882158E-02  0.1496556E-01  0.1923992E-01    11.089  0.1000091E-03  0.1493214E-02  0.7483292E-03
   383.218  0.1882189E-02  0.1496943E-01  0.1924224E-01    11.090  0.9996075E-04  0.1489609E-02  0.7444451E-03
   383.221  0.1882219E-02  0.1497213E-01  0.1924433E-01    11.090  0.9991750E-04  0.1486666E-02  0.7403036E-03
   383.225  0.1882247E-02  0.1497727E-01  0.1924561E-01    11.090  0.9987981E-04  0.1481761E-02  0.7363165E-03
   383.229  0.1882269E-02  0.1497973E-01  0.1924668E-01    11.090  0.9985422E-04  0.1478825E-02  0.7315689E-03
   383.232  0.1882287E-02  0.1498280E-01  0.1924727E-01    11.090  0.9984462E-04  0.1476381E-02  0.7277977E-03
   383.236  0.1882302E-02  0.1498514E-01  0.1924649E-01    11.090  0.9985248E-04  0.1474772E-02  0.7243052E-03
   383.240  0.1882312E-02  0.1498724E-01  0.1924567E-01    11.091  0.9987504E-04  0.1473019E-02  0.7206367E-03
   383.243  0.1882318E-02  0.1498944E-01  0.1924476E-01    11.091  0.9991224E-04  0.1471415E-02  0.7167808E-03
   383.247  0.1882319E-02  0.1499120E-01  0.1924379E-01    11.091  0.9996335E-04  0.1469934E-02  0.7132288E-03
   383.251  0.1882314E-02  0.1499272E-01  0.1924240E-01    11.091  0.1000269E-03  0.1468432E-02  0.7099352E-03
   383.254  0.1882305E-02  0.1499439E-01  0.1924072E-01    11.091  0.1001006E-03  0.1466369E-02  0.7064572E-03
   383.258  0.1882296E-02  0.1499593E-01  0.1923989E-01    11.092  0.1001794E-03  0.1464794E-02  0.7038316E-03
   383.262  0.1882287E-02  0.1499706E-01  0.1923968E-01    11.092  0.1002625E-03  0.1463437E-02  0.7015687E-03
   383.266  0.1882278E-02  0.1499922E-01  0.1923926E-01    11.092  0.1003476E-03  0.1461886E-02  0.6997641E-03
   383.269  0.1882268E-02  0.1500034E-01  0.1923926E-01    11.092  0.1004335E-03  0.1461090E-02  0.6986617E-03
   383.273  0.1882257E-02  0.1500112E-01  0.1923901E-01    11.092  0.1005176E-03  0.1459756E-02  0.6974981E-03
   383.277  0.1882245E-02  0.1500039E-01  0.1923963E-01    11.092  0.1005991E-03  0.1460026E-02  0.6967292E-03
   383.280  0.1882231E-02  0.1500097E-01  0.1923947E-01    11.093  0.1006767E-03  0.1458917E-02  0.6956129E-03
   383.284  0.1882216E-02  0.1500251E-01  0.1923992E-01    11.093  0.1007476E-03  0.1457377E-02  0.6958299E-03
   383.288  0.1882198E-02  0.1500380E-01  0.1924012E-01    11.093  0.1008120E-03  0.1458129E-02  0.6966426E-03
   383.291  0.1882179E-02  0.1500383E-01  0.1924042E-01    11.093  0.1008674E-03  0.1456158E-02  0.6974013E-03
   383.295  0.1882157E-02  0.1500389E-01  0.1924024E-01    11.093  0.1009130E-03  0.1454869E-02  0.6979842E-03
   383.299  0.1882134E-02  0.1500206E-01  0.1924005E-01    11.094  0.1009490E-03  0.1454520E-02  0.6968527E-03
   383.302  0.1882112E-02  0.1500135E-01  0.1923968E-01    11.094  0.1009766E-03  0.1453228E-02  0.6959454E-03
   383.306  0.1882093E-02  0.1500146E-01  0.1923970E-01    11.094  0.1009967E-03  0.1453773E-02  0.6956779E-03
   383.310  0.1882080E-02  0.1500028E-01  0.1923894E-01    11.094  0.1010106E-03  0.1452055E-02  0.6951844E-03
   383.313  0.1882073E-02  0.1499890E-01  0.1924164E-01    11.094  0.1010176E-03  0.1450690E-02  0.6966748E-03
   383.317  0.1882073E-02  0.1499732E-01  0.1924279E-01    11.094  0.1010178E-03  0.1449819E-02  0.6951429E-03
   383.321  0.1882080E-02  0.1499546E-01  0.1924533E-01    11.095  0.1010105E-03  0.1449214E-02  0.6946985E-03
   383.324  0.1882093E-02  0.1499430E-01  0.1924934E-01    11.095  0.1009968E-03  0.1448622E-02  0.6961746E-03
   383.328  0.1882111E-02  0.1499249E-01  0.1925348E-01    11.095  0.1009758E-03  0.1447805E-02  0.6974373E-03
   383.332  0.1882134E-02  0.1499076E-01  0.1925716E-01    11.095  0.1009482E-03  0.1446763E-02  0.6960366E-03
   383.335  0.1882161E-02  0.1498896E-01  0.1925990E-01    11.095  0.1009140E-03  0.1445722E-02  0.6961699E-03
   383.339  0.1882184E-02  0.1498918E-01  0.1926387E-01    11.096  0.1008850E-03  0.1444897E-02  0.6945386E-03
   383.343  0.1882185E-02  0.1499115E-01  0.1926836E-01    11.096  0.1008947E-03  0.1443651E-02  0.6927905E-03
   383.346  0.1882163E-02  0.1499375E-01  0.1926980E-01    11.096  0.1009425E-03  0.1443010E-02  0.6924991E-03
   383.350  0.1882117E-02  0.1500079E-01  0.1926954E-01    11.096  0.1010284E-03  0.1439976E-02  0.6922903E-03
   383.354  0.1882048E-02  0.1500539E-01  0.1926895E-01    11.096  0.1011501E-03  0.1439395E-02  0.6926900E-03
   383.357  0.1881957E-02  0.1501064E-01  0.1926763E-01    11.097  0.1013054E-03  0.1438866E-02  0.6939214E-03
   383.361  0.1881846E-02  0.1501623E-01  0.1926637E-01    11.097  0.1014918E-03  0.1438424E-02  0.6968235E-03
   383.365  0.1881715E-02  0.1502185E-01  0.1926588E-01    11.097  0.1017061E-03  0.1438317E-02  0.7015209E-03
   383.368  0.1881568E-02  0.1502785E-01  0.1926482E-01    11.097  0.1019441E-03  0.1437993E-02  0.7060544E-03
   383.372  0.1881407E-02  0.1503409E-01  0.1926376E-01    11.097  0.1022038E-03  0.1437074E-02  0.7117557E-03
   383.376  0.1881237E-02  0.1503960E-01  0.1926211E-01    11.097  0.1024810E-03  0.1436225E-02  0.7167031E-03
   383.380  0.1881058E-02  0.1504430E-01  0.1926039E-01    11.098  0.1027712E-03  0.1435546E-02  0.7220849E-03
   383.383  0.1880876E-02  0.1504769E-01  0.1925841E-01    11.098  0.1030701E-03  0.1435038E-02  0.7276042E-03
   383.387  0.1880688E-02  0.1505032E-01  0.1925586E-01    11.098  0.1033737E-03  0.1434838E-02  0.7332708E-03
   383.391  0.1880495E-02  0.1505162E-01  0.1925288E-01    11.098  0.1036797E-03  0.1434771E-02  0.7379069E-03
   383.394  0.1880295E-02  0.1505260E-01  0.1924953E-01    11.098  0.1039849E-03  0.1434169E-02  0.7424690E-03
   383.398  0.1880073E-02  0.1505341E-01  0.1924555E-01    11.099  0.1042780E-03  0.1432863E-02  0.7470231E-03
   383.402  0.1879823E-02  0.1505521E-01  0.1924185E-01    11.099  0.1045502E-03  0.1431090E-02  0.7497039E-03
   383.405  0.1879555E-02  0.1505667E-01  0.1923768E-01    11.099  0.1047897E-03  0.1428459E-02  0.7518910E-03
   383.409  0.1879273E-02  0.1505867E-01  0.1923562E-01    11.099  0.1049918E-03  0.1423924E-02  0.7540954E-03
   383.413  0.1878982E-02  0.1506008E-01  0.1923180E-01    11.099  0.1051528E-03  0.1418961E-02  0.7566698E-03
   383.416  0.1878689E-02  0.1506268E-01  0.1923326E-01    11.099  0.1052706E-03  0.1411884E-02  0.7563895E-03
   383.420  0.1878400E-02  0.1506453E-01  0.1923596E-01    11.100  0.1053448E-03  0.1405013E-02  0.7541732E-03
   383.424  0.1878118E-02  0.1506409E-01  0.1923796E-01    11.100  0.1053744E-03  0.1399534E-02  0.7509706E-03
   383.427  0.1877852E-02  0.1506154E-01  0.1924226E-01    11.100  0.1053595E-03  0.1394968E-02  0.7479658E-03
   383.431  0.1877604E-02  0.1505690E-01  0.1924732E-01    11.100  0.1053020E-03  0.1392050E-02  0.7441562E-03
   383.435  0.1877382E-02  0.1505020E-01  0.1925351E-01    11.100  0.1052035E-03  0.1390899E-02  0.7406066E-03
   383.438  0.1877189E-02  0.1504136E-01  0.1926008E-01    11.101  0.1050665E-03  0.1391729E-02  0.7369539E-03
   383.442  0.1877030E-02  0.1503099E-01  0.1926849E-01    11.101  0.1048941E-03  0.1394078E-02  0.7340038E-03
   383.446  0.1876899E-02  0.1501887E-01  0.1927512E-01    11.101  0.1046958E-03  0.1398112E-02  0.7302437E-03
   383.449  0.1876793E-02  0.1500285E-01  0.1928023E-01    11.101  0.1044792E-03  0.1406454E-02  0.7260247E-03
   383.453  0.1876715E-02  0.1498763E-01  0.1928904E-01    11.101  0.1042487E-03  0.1412629E-02  0.7217440E-03
   383.457  0.1876666E-02  0.1497719E-01  0.1930495E-01    11.101  0.1040093E-03  0.1418389E-02  0.7111331E-03
   383.461  0.1876646E-02  0.1496893E-01  0.1932365E-01    11.102  0.1037653E-03  0.1425304E-02  0.6993758E-03
   383.464  0.1876658E-02  0.1495863E-01  0.1934191E-01    11.102  0.1035212E-03  0.1433777E-02  0.6882370E-03
   383.468  0.1876698E-02  0.1494756E-01  0.1936070E-01    11.102  0.1032822E-03  0.1443068E-02  0.6775463E-03
   383.472  0.1876765E-02  0.1493635E-01  0.1937779E-01    11.102  0.1030544E-03  0.1453389E-02  0.6691207E-03
   383.475  0.1876851E-02  0.1492408E-01  0.1939388E-01    11.102  0.1028398E-03  0.1465106E-02  0.6641237E-03
   383.479  0.1876953E-02  0.1491175E-01  0.1940920E-01    11.103  0.1026401E-03  0.1477095E-02  0.6631234E-03
   383.483  0.1877067E-02  0.1489891E-01  0.1942342E-01    11.103  0.1024604E-03  0.1489706E-02  0.6639903E-03
   383.486  0.1877191E-02  0.1488617E-01  0.1943785E-01    11.103  0.1023026E-03  0.1502412E-02  0.6679575E-03
   383.490  0.1877322E-02  0.1487386E-01  0.1945049E-01    11.103  0.1021692E-03  0.1515336E-02  0.6749899E-03
   383.494  0.1877456E-02  0.1486337E-01  0.1946305E-01    11.103  0.1020633E-03  0.1527767E-02  0.6845535E-03
   383.497  0.1877588E-02  0.1486149E-01  0.1948098E-01    11.103  0.1019859E-03  0.1532230E-02  0.6984572E-03
   383.501  0.1877716E-02  0.1486356E-01  0.1950178E-01    11.104  0.1019376E-03  0.1531453E-02  0.7166572E-03
   383.505  0.1877835E-02  0.1486565E-01  0.1951980E-01    11.104  0.1019195E-03  0.1531412E-02  0.7377288E-03
   383.508  0.1877942E-02  0.1486715E-01  0.1953586E-01    11.104  0.1019309E-03  0.1530824E-02  0.7596598E-03
   383.512  0.1878034E-02  0.1486666E-01  0.1954717E-01    11.104  0.1019716E-03  0.1530839E-02  0.7830133E-03
   383.516  0.1878121E-02  0.1486629E-01  0.1955685E-01    11.104  0.1020180E-03  0.1530801E-02  0.8056403E-03
   383.519  0.1878204E-02  0.1486512E-01  0.1956510E-01    11.105  0.1020407E-03  0.1531385E-02  0.8252997E-03
   383.523  0.1878278E-02  0.1486386E-01  0.1957167E-01    11.105  0.1020353E-03  0.1533301E-02  0.8413846E-03
   383.527  0.1878340E-02  0.1486249E-01  0.1957717E-01    11.105  0.1020021E-03  0.1536465E-02  0.8545806E-03
   383.530  0.1878388E-02  0.1486413E-01  0.1958349E-01    11.105  0.1019399E-03  0.1539414E-02  0.8622876E-03
   383.534  0.1878422E-02  0.1486328E-01  0.1958642E-01    11.105  0.1018507E-03  0.1543246E-02  0.8662107E-03
   383.538  0.1878439E-02  0.1486163E-01  0.1958757E-01    11.105  0.1017348E-03  0.1546867E-02  0.8682076E-03
   383.541  0.1878441E-02  0.1485970E-01  0.1958623E-01    11.106  0.1015949E-03  0.1550212E-02  0.8689773E-03
   383.545  0.1878446E-02  0.1485846E-01  0.1958568E-01    11.106  0.1014401E-03  0.1552722E-02  0.8700980E-03
   383.549  0.1878462E-02  0.1485944E-01  0.1958954E-01    11.106  0.1012770E-03  0.1553948E-02  0.8742743E-03
   383.553  0.1878490E-02  0.1486002E-01  0.1959499E-01    11.106  0.1011078E-03  0.1554309E-02  0.8785900E-03
   383.556  0.1878528E-02  0.1485978E-01  0.1960153E-01    11.106  0.1009359E-03  0.1554047E-02  0.8840209E-03
   383.560  0.1878578E-02  0.1485938E-01  0.1960789E-01    11.107  0.1007637E-03  0.1552041E-02  0.8895794E-03
   383.564  0.1878638E-02  0.1485724E-01  0.1961420E-01    11.107  0.1005940E-03  0.1549746E-02  0.8942264E-03
   383.567  0.1878708E-02  0.1485416E-01  0.1962051E-01    11.107  0.1004291E-03  0.1546334E-02  0.8984494E-03
   383.571  0.1878787E-02  0.1485059E-01  0.1962625E-01    11.107  0.1002721E-03  0.1541966E-02  0.9024639E-03
   383.575  0.1878874E-02  0.1484627E-01  0.1963168E-01    11.107  0.1001252E-03  0.1536638E-02  0.9051084E-03
   383.578  0.1878971E-02  0.1484155E-01  0.1963662E-01    11.108  0.9998732E-04  0.1530054E-02  0.9075189E-03
   383.582  0.1879067E-02  0.1483675E-01  0.1964160E-01    11.108  0.9985102E-04  0.1522255E-02  0.9117143E-03
   383.586  0.1879163E-02  0.1483313E-01  0.1964708E-01    11.108  0.9970882E-04  0.1516605E-02  0.9153476E-03
   383.589  0.1879257E-02  0.1483010E-01  0.1965185E-01    11.108  0.9956305E-04  0.1513753E-02  0.9186239E-03
   383.593  0.1879347E-02  0.1482891E-01  0.1965659E-01    11.108  0.9941609E-04  0.1512125E-02  0.9191870E-03
   383.597  0.1879431E-02  0.1482762E-01  0.1966064E-01    11.108  0.9927052E-04  0.1510888E-02  0.9203919E-03
   383.600  0.1879510E-02  0.1482682E-01  0.1966326E-01    11.109  0.9912850E-04  0.1509480E-02  0.9200213E-03
   383.604  0.1879581E-02  0.1482618E-01  0.1966484E-01    11.109  0.9899225E-04  0.1508168E-02  0.9184049E-03
   383.608  0.1879643E-02  0.1482589E-01  0.1966723E-01    11.109  0.9886348E-04  0.1506725E-02  0.9170051E-03
   383.611  0.1879696E-02  0.1482561E-01  0.1966707E-01    11.109  0.9874481E-04  0.1505027E-02  0.9138483E-03
   383.615  0.1879738E-02  0.1482552E-01  0.1966472E-01    11.109  0.9863780E-04  0.1502861E-02  0.9080977E-03
   383.619  0.1879768E-02  0.1482548E-01  0.1966320E-01    11.110  0.9854437E-04  0.1499951E-02  0.9049408E-03
   383.623  0.1879788E-02  0.1482444E-01  0.1965995E-01    11.110  0.9846501E-04  0.1496880E-02  0.9014522E-03
   383.626  0.1879795E-02  0.1482321E-01  0.1965561E-01    11.110  0.9840209E-04  0.1492856E-02  0.8973520E-03
   383.630  0.1879768E-02  0.1482220E-01  0.1964971E-01    11.110  0.9832909E-04  0.1487656E-02  0.8923963E-03
   383.634  0.1879681E-02  0.1482310E-01  0.1963932E-01    11.110  0.9821731E-04  0.1480966E-02  0.8823906E-03
   383.637  0.1879547E-02  0.1482523E-01  0.1962997E-01    11.111  0.9806455E-04  0.1472987E-02  0.8725481E-03
   383.641  0.1879378E-02  0.1482813E-01  0.1962086E-01    11.111  0.9787534E-04  0.1464716E-02  0.8617985E-03
   383.645  0.1879182E-02  0.1483116E-01  0.1961274E-01    11.111  0.9765627E-04  0.1455641E-02  0.8494681E-03
   383.648  0.1878964E-02  0.1483455E-01  0.1960536E-01    11.111  0.9741070E-04  0.1446127E-02  0.8375379E-03
   383.652  0.1878733E-02  0.1483754E-01  0.1959919E-01    11.111  0.9714732E-04  0.1436246E-02  0.8269170E-03
   383.656  0.1878494E-02  0.1484026E-01  0.1959462E-01    11.111  0.9687423E-04  0.1426240E-02  0.8153501E-03
   383.659  0.1878255E-02  0.1484877E-01  0.1959715E-01    11.112  0.9660046E-04  0.1413429E-02  0.8128488E-03
   383.663  0.1878001E-02  0.1485427E-01  0.1959796E-01    11.112  0.9631132E-04  0.1402109E-02  0.8086464E-03
   383.667  0.1877668E-02  0.1485766E-01  0.1959127E-01    11.112  0.9593421E-04  0.1392450E-02  0.7954212E-03
   383.670  0.1877250E-02  0.1486022E-01  0.1958040E-01    11.112  0.9546977E-04  0.1387018E-02  0.7703920E-03
   383.674  0.1876755E-02  0.1485953E-01  0.1956325E-01    11.112  0.9492946E-04  0.1386364E-02  0.7387166E-03
   383.678  0.1876196E-02  0.1485770E-01  0.1954260E-01    11.113  0.9433501E-04  0.1385603E-02  0.7031302E-03
   383.681  0.1875591E-02  0.1486619E-01  0.1953199E-01    11.113  0.9370892E-04  0.1381559E-02  0.6811508E-03
   383.685  0.1874965E-02  0.1488455E-01  0.1953369E-01    11.113  0.9308111E-04  0.1373642E-02  0.6718222E-03
   383.689  0.1874342E-02  0.1489792E-01  0.1953440E-01    11.113  0.9247682E-04  0.1366088E-02  0.6629259E-03
   383.692  0.1873740E-02  0.1490578E-01  0.1953323E-01    11.113  0.9191553E-04  0.1359159E-02  0.6543174E-03
   383.696  0.1873177E-02  0.1490848E-01  0.1953406E-01    11.113  0.9141292E-04  0.1352641E-02  0.6479663E-03
   383.700  0.1872671E-02  0.1491101E-01  0.1954099E-01    11.114  0.9098159E-04  0.1346491E-02  0.6476964E-03
   383.703  0.1872237E-02  0.1490698E-01  0.1954818E-01    11.114  0.9063090E-04  0.1341569E-02  0.6487855E-03
   383.707  0.1871887E-02  0.1489608E-01  0.1955572E-01    11.114  0.9036631E-04  0.1337715E-02  0.6519438E-03
   383.711  0.1871634E-02  0.1488899E-01  0.1957274E-01    11.114  0.9019032E-04  0.1333666E-02  0.6664102E-03
   383.715  0.1871486E-02  0.1487608E-01  0.1958965E-01    11.114  0.9010368E-04  0.1331319E-02  0.6833783E-03
   383.718  0.1871447E-02  0.1486910E-01  0.1961803E-01    11.115  0.9010541E-04  0.1328246E-02  0.7164990E-03
   383.722  0.1871519E-02  0.1485997E-01  0.1964911E-01    11.115  0.9019343E-04  0.1325967E-02  0.7592388E-03
   383.726  0.1871699E-02  0.1484572E-01  0.1968145E-01    11.115  0.9036463E-04  0.1325151E-02  0.8070927E-03
   383.729  0.1871981E-02  0.1483117E-01  0.1971433E-01    11.115  0.9061449E-04  0.1326605E-02  0.8583237E-03
   383.733  0.1872357E-02  0.1481628E-01  0.1974547E-01    11.115  0.9093923E-04  0.1329987E-02  0.9161043E-03
   383.737  0.1872814E-02  0.1480412E-01  0.1977930E-01    11.116  0.9133394E-04  0.1333488E-02  0.9805853E-03
   383.740  0.1873333E-02  0.1479032E-01  0.1980953E-01    11.116  0.9178463E-04  0.1338178E-02  0.1046041E-02
   383.744  0.1873888E-02  0.1477545E-01  0.1983408E-01    11.116  0.9227292E-04  0.1344912E-02  0.1111091E-02
   383.748  0.1874467E-02  0.1475843E-01  0.1985430E-01    11.116  0.9279730E-04  0.1353001E-02  0.1172631E-02
   383.751  0.1875040E-02  0.1474605E-01  0.1987137E-01    11.116  0.9333414E-04  0.1365177E-02  0.1219762E-02
   383.755  0.1875585E-02  0.1473521E-01  0.1988289E-01    11.116  0.9386475E-04  0.1379090E-02  0.1254695E-02
   383.759  0.1876086E-02  0.1472605E-01  0.1988713E-01    11.117  0.9437228E-04  0.1393639E-02  0.1276858E-02
   383.762  0.1876526E-02  0.1472282E-01  0.1988929E-01    11.117  0.9483828E-04  0.1404458E-02  0.1293279E-02
   383.766  0.1876926E-02  0.1472658E-01  0.1989284E-01    11.117  0.9527934E-04  0.1410814E-02  0.1312281E-02
   383.770  0.1877285E-02  0.1473002E-01  0.1989359E-01    11.117  0.9569391E-04  0.1416583E-02  0.1323591E-02
   383.773  0.1877593E-02  0.1473363E-01  0.1989054E-01    11.117  0.9606642E-04  0.1421802E-02  0.1326379E-02
   383.777  0.1877838E-02  0.1473697E-01  0.1988398E-01    11.118  0.9638097E-04  0.1426633E-02  0.1320452E-02
   383.781  0.1877997E-02  0.1474119E-01  0.1987071E-01    11.118  0.9661145E-04  0.1431383E-02  0.1305547E-02
   383.784  0.1878061E-02  0.1474479E-01  0.1985258E-01    11.118  0.9674273E-04  0.1437127E-02  0.1279830E-02
   383.788  0.1878024E-02  0.1474623E-01  0.1982926E-01    11.118  0.9676699E-04  0.1440707E-02  0.1244776E-02
   383.792  0.1877886E-02  0.1474837E-01  0.1980131E-01    11.118  0.9667921E-04  0.1447585E-02  0.1202295E-02
   383.795  0.1877649E-02  0.1475039E-01  0.1977059E-01    11.118  0.9647893E-04  0.1452866E-02  0.1155170E-02
   383.799  0.1877354E-02  0.1475834E-01  0.1974562E-01    11.119  0.9621149E-04  0.1452901E-02  0.1118042E-02
   383.803  0.1877069E-02  0.1476791E-01  0.1972866E-01    11.119  0.9595324E-04  0.1450798E-02  0.1093797E-02
   383.806  0.1876811E-02  0.1477499E-01  0.1971753E-01    11.119  0.9572264E-04  0.1448691E-02  0.1076367E-02
   383.810  0.1876590E-02  0.1478096E-01  0.1971321E-01    11.119  0.9553081E-04  0.1444929E-02  0.1067578E-02
   383.814  0.1876411E-02  0.1478468E-01  0.1971365E-01    11.119  0.9538206E-04  0.1440716E-02  0.1063551E-02
   383.818  0.1876277E-02  0.1478747E-01  0.1971647E-01    11.120  0.9527845E-04  0.1436191E-02  0.1062094E-02
   383.821  0.1876190E-02  0.1478751E-01  0.1972189E-01    11.120  0.9522191E-04  0.1429445E-02  0.1063321E-02
   383.825  0.1876150E-02  0.1478608E-01  0.1973040E-01    11.120  0.9521334E-04  0.1421605E-02  0.1066661E-02
   383.829  0.1876158E-02  0.1478275E-01  0.1974097E-01    11.120  0.9525131E-04  0.1412400E-02  0.1070762E-02
   383.832  0.1876213E-02  0.1477852E-01  0.1975345E-01    11.120  0.9533426E-04  0.1401182E-02  0.1074293E-02
   383.836  0.1876310E-02  0.1477317E-01  0.1976667E-01    11.121  0.9545868E-04  0.1388875E-02  0.1077558E-02
   383.840  0.1876448E-02  0.1476736E-01  0.1978059E-01    11.121  0.9562050E-04  0.1375246E-02  0.1079643E-02
   383.843  0.1876621E-02  0.1476098E-01  0.1979454E-01    11.121  0.9581453E-04  0.1360947E-02  0.1080279E-02
   383.847  0.1876823E-02  0.1475455E-01  0.1980784E-01    11.121  0.9603333E-04  0.1345451E-02  0.1079003E-02
   383.851  0.1877049E-02  0.1474775E-01  0.1982042E-01    11.121  0.9627152E-04  0.1329116E-02  0.1075520E-02
   383.854  0.1877292E-02  0.1474058E-01  0.1983205E-01    11.121  0.9652217E-04  0.1312834E-02  0.1068967E-02
   383.858  0.1877546E-02  0.1473324E-01  0.1984249E-01    11.122  0.9677899E-04  0.1296922E-02  0.1060697E-02
   383.862  0.1877804E-02  0.1472570E-01  0.1985084E-01    11.122  0.9703438E-04  0.1281156E-02  0.1049545E-02
   383.865  0.1878060E-02  0.1472032E-01  0.1985865E-01    11.122  0.9728289E-04  0.1265580E-02  0.1035835E-02
   383.869  0.1878300E-02  0.1472049E-01  0.1986960E-01    11.122  0.9751196E-04  0.1261159E-02  0.1014502E-02
   383.873  0.1878512E-02  0.1472463E-01  0.1987965E-01    11.122  0.9770782E-04  0.1256501E-02  0.9898718E-03
   383.876  0.1878694E-02  0.1472772E-01  0.1988711E-01    11.123  0.9786779E-04  0.1254650E-02  0.9646022E-03
   383.880  0.1878841E-02  0.1473090E-01  0.1989234E-01    11.123  0.9798903E-04  0.1252424E-02  0.9384583E-03
   383.884  0.1878957E-02  0.1473421E-01  0.1989537E-01    11.123  0.9807804E-04  0.1249468E-02  0.9125495E-03
   383.887  0.1879061E-02  0.1473892E-01  0.1989902E-01    11.123  0.9815695E-04  0.1248073E-02  0.8900236E-03
   383.891  0.1879151E-02  0.1474393E-01  0.1990278E-01    11.123  0.9822602E-04  0.1248140E-02  0.8700854E-03
   383.895  0.1879226E-02  0.1474884E-01  0.1990692E-01    11.123  0.9828422E-04  0.1249964E-02  0.8541745E-03
   383.898  0.1879285E-02  0.1475494E-01  0.1991078E-01    11.124  0.9833116E-04  0.1252115E-02  0.8411187E-03
   383.902  0.1879327E-02  0.1475968E-01  0.1991410E-01    11.124  0.9836633E-04  0.1255459E-02  0.8307068E-03
   383.906  0.1879358E-02  0.1476436E-01  0.1991660E-01    11.124  0.9839472E-04  0.1259847E-02  0.8229552E-03
   383.909  0.1879390E-02  0.1476795E-01  0.1991858E-01    11.124  0.9842612E-04  0.1263758E-02  0.8172196E-03
   383.913  0.1879417E-02  0.1477102E-01  0.1992000E-01    11.124  0.9845979E-04  0.1266891E-02  0.8128010E-03
   383.917  0.1879442E-02  0.1477265E-01  0.1992110E-01    11.125  0.9849437E-04  0.1269875E-02  0.8099117E-03
   383.921  0.1879463E-02  0.1477316E-01  0.1992141E-01    11.125  0.9853017E-04  0.1272126E-02  0.8076722E-03
   383.924  0.1879481E-02  0.1477275E-01  0.1992065E-01    11.125  0.9856678E-04  0.1274272E-02  0.8075510E-03
   383.928  0.1879493E-02  0.1477143E-01  0.1991932E-01    11.125  0.9860263E-04  0.1276328E-02  0.8087341E-03
   383.932  0.1879498E-02  0.1476925E-01  0.1991718E-01    11.125  0.9863239E-04  0.1278423E-02  0.8107226E-03
   383.935  0.1879493E-02  0.1476693E-01  0.1991347E-01    11.126  0.9865381E-04  0.1281064E-02  0.8143074E-03
   383.939  0.1879477E-02  0.1476448E-01  0.1990796E-01    11.126  0.9866701E-04  0.1283853E-02  0.8201540E-03
   383.943  0.1879452E-02  0.1476134E-01  0.1990225E-01    11.126  0.9867081E-04  0.1286193E-02  0.8266063E-03
   383.946  0.1879428E-02  0.1475835E-01  0.1989797E-01    11.126  0.9867838E-04  0.1288328E-02  0.8333299E-03
   383.950  0.1879406E-02  0.1475503E-01  0.1989348E-01    11.126  0.9870381E-04  0.1290710E-02  0.8407231E-03
   383.954  0.1879387E-02  0.1475194E-01  0.1988995E-01    11.126  0.9874654E-04  0.1292706E-02  0.8482130E-03
   383.957  0.1879372E-02  0.1474966E-01  0.1988845E-01    11.127  0.9880553E-04  0.1293908E-02  0.8578632E-03
   383.961  0.1879360E-02  0.1474778E-01  0.1988754E-01    11.127  0.9887975E-04  0.1295114E-02  0.8673828E-03
   383.965  0.1879349E-02  0.1474628E-01  0.1988705E-01    11.127  0.9896685E-04  0.1295528E-02  0.8773328E-03
   383.968  0.1879342E-02  0.1474471E-01  0.1988730E-01    11.127  0.9906523E-04  0.1296875E-02  0.8875284E-03
   383.972  0.1879336E-02  0.1474368E-01  0.1988778E-01    11.127  0.9917273E-04  0.1297957E-02  0.8978314E-03
   383.976  0.1879331E-02  0.1474302E-01  0.1988975E-01    11.128  0.9928725E-04  0.1298587E-02  0.9084027E-03
   383.979  0.1879328E-02  0.1474260E-01  0.1989158E-01    11.128  0.9940548E-04  0.1299232E-02  0.9187734E-03
   383.983  0.1879324E-02  0.1474217E-01  0.1989381E-01    11.128  0.9952622E-04  0.1299364E-02  0.9293830E-03
   383.987  0.1879321E-02  0.1474395E-01  0.1989795E-01    11.128  0.9964677E-04  0.1296996E-02  0.9392864E-03
   383.990  0.1879318E-02  0.1474664E-01  0.1990280E-01    11.128  0.9976468E-04  0.1294205E-02  0.9490490E-03
   383.994  0.1879314E-02  0.1474973E-01  0.1990791E-01    11.129  0.9987720E-04  0.1291653E-02  0.9583478E-03
   383.998  0.1879307E-02  0.1475307E-01  0.1991360E-01    11.129  0.9998222E-04  0.1288519E-02  0.9677191E-03
   384.001  0.1879299E-02  0.1475676E-01  0.1991867E-01    11.129  0.1000776E-03  0.1284479E-02  0.9737976E-03
   384.005  0.1879294E-02  0.1476033E-01  0.1992362E-01    11.129  0.1001683E-03  0.1280807E-02  0.9797468E-03
   384.009  0.1879294E-02  0.1476400E-01  0.1992916E-01    11.129  0.1002657E-03  0.1277661E-02  0.9866358E-03
   384.012  0.1879296E-02  0.1476791E-01  0.1993511E-01    11.129  0.1003704E-03  0.1273649E-02  0.9926810E-03
   384.016  0.1879302E-02  0.1477124E-01  0.1994239E-01    11.130  0.1004810E-03  0.1270531E-02  0.1000316E-02
   384.020  0.1879311E-02  0.1477383E-01  0.1994806E-01    11.130  0.1005961E-03  0.1268075E-02  0.1004789E-02
   384.024  0.1879323E-02  0.1477674E-01  0.1995371E-01    11.130  0.1007119E-03  0.1266881E-02  0.1008850E-02
   384.027  0.1879337E-02  0.1477874E-01  0.1995910E-01    11.130  0.1008269E-03  0.1265425E-02  0.1010120E-02
   384.031  0.1879352E-02  0.1478103E-01  0.1996502E-01    11.130  0.1009378E-03  0.1263985E-02  0.1012882E-02
   384.035  0.1879366E-02  0.1478301E-01  0.1997114E-01    11.131  0.1010424E-03  0.1263072E-02  0.1014229E-02
   384.038  0.1879378E-02  0.1478434E-01  0.1997667E-01    11.131  0.1011384E-03  0.1261910E-02  0.1014747E-02
   384.042  0.1879387E-02  0.1478600E-01  0.1998184E-01    11.131  0.1012230E-03  0.1260677E-02  0.1012918E-02
   384.046  0.1879394E-02  0.1478729E-01  0.1998608E-01    11.131  0.1012946E-03  0.1259468E-02  0.1010223E-02
   384.049  0.1879396E-02  0.1478815E-01  0.1998962E-01    11.131  0.1013512E-03  0.1257957E-02  0.1006346E-02
   384.053  0.1879394E-02  0.1478870E-01  0.1999316E-01    11.132  0.1013922E-03  0.1256872E-02  0.1001317E-02
   384.057  0.1879387E-02  0.1478894E-01  0.1999697E-01    11.132  0.1014166E-03  0.1256191E-02  0.9939015E-03
   384.060  0.1879381E-02  0.1478882E-01  0.2000066E-01    11.132  0.1014250E-03  0.1255464E-02  0.9862572E-03
   384.064  0.1879374E-02  0.1478809E-01  0.2000326E-01    11.132  0.1014167E-03  0.1254205E-02  0.9779954E-03
   384.068  0.1879370E-02  0.1478716E-01  0.2000561E-01    11.132  0.1013976E-03  0.1253109E-02  0.9705382E-03
   384.071  0.1879371E-02  0.1478570E-01  0.2000845E-01    11.132  0.1013697E-03  0.1252084E-02  0.9645664E-03
   384.075  0.1879377E-02  0.1478454E-01  0.2001143E-01    11.133  0.1013340E-03  0.1250610E-02  0.9578386E-03
   384.079  0.1879387E-02  0.1478335E-01  0.2001499E-01    11.133  0.1012904E-03  0.1249702E-02  0.9518566E-03
   384.082  0.1879401E-02  0.1478186E-01  0.2002109E-01    11.133  0.1012406E-03  0.1248815E-02  0.9454741E-03
   384.086  0.1879412E-02  0.1478067E-01  0.2002332E-01    11.133  0.1011801E-03  0.1248360E-02  0.9431649E-03
   384.090  0.1879408E-02  0.1477942E-01  0.2002377E-01    11.133  0.1010996E-03  0.1247538E-02  0.9421344E-03
   384.093  0.1879390E-02  0.1477765E-01  0.2002291E-01    11.134  0.1010003E-03  0.1246261E-02  0.9425182E-03
   384.097  0.1879357E-02  0.1477445E-01  0.2002212E-01    11.134  0.1008840E-03  0.1241616E-02  0.9439148E-03
   384.101  0.1879305E-02  0.1477344E-01  0.2001873E-01    11.134  0.1007610E-03  0.1240518E-02  0.9480405E-03
   384.104  0.1879215E-02  0.1477535E-01  0.2001717E-01    11.134  0.1006694E-03  0.1240560E-02  0.9535419E-03
   384.108  0.1879084E-02  0.1477905E-01  0.2001304E-01    11.134  0.1006165E-03  0.1240943E-02  0.9595895E-03
   384.112  0.1878916E-02  0.1478354E-01  0.2000734E-01    11.135  0.1006029E-03  0.1241597E-02  0.9673202E-03
   384.115  0.1878713E-02  0.1478900E-01  0.2000053E-01    11.135  0.1006292E-03  0.1242589E-02  0.9758659E-03
   384.119  0.1878479E-02  0.1479699E-01  0.1999398E-01    11.135  0.1006939E-03  0.1242523E-02  0.9846423E-03
   384.123  0.1878225E-02  0.1480233E-01  0.1998827E-01    11.135  0.1007873E-03  0.1244571E-02  0.9926265E-03
   384.127  0.1877954E-02  0.1480791E-01  0.1998276E-01    11.135  0.1009085E-03  0.1246885E-02  0.9996039E-03
   384.130  0.1877672E-02  0.1481342E-01  0.1997859E-01    11.135  0.1010547E-03  0.1249109E-02  0.1006132E-02
   384.134  0.1877382E-02  0.1482153E-01  0.1997697E-01    11.136  0.1012237E-03  0.1251980E-02  0.1008819E-02
   384.138  0.1877091E-02  0.1482998E-01  0.1997820E-01    11.136  0.1014128E-03  0.1255287E-02  0.1009653E-02
   384.141  0.1876804E-02  0.1483739E-01  0.1997916E-01    11.136  0.1016191E-03  0.1258450E-02  0.1009893E-02
   384.145  0.1876525E-02  0.1484390E-01  0.1998038E-01    11.136  0.1018386E-03  0.1261240E-02  0.1008547E-02
   384.149  0.1876259E-02  0.1484839E-01  0.1998268E-01    11.136  0.1020671E-03  0.1263495E-02  0.1006802E-02
   384.152  0.1876012E-02  0.1485182E-01  0.1998670E-01    11.137  0.1023011E-03  0.1264707E-02  0.1005020E-02
   384.156  0.1875786E-02  0.1485395E-01  0.1999112E-01    11.137  0.1025359E-03  0.1265312E-02  0.1003117E-02
   384.160  0.1875587E-02  0.1485407E-01  0.1999568E-01    11.137  0.1027685E-03  0.1264997E-02  0.1000854E-02
   384.163  0.1875413E-02  0.1485160E-01  0.2000024E-01    11.137  0.1029923E-03  0.1263604E-02  0.9970772E-03
   384.167  0.1875257E-02  0.1484736E-01  0.2000402E-01    11.137  0.1031985E-03  0.1261608E-02  0.9922508E-03
   384.171  0.1875119E-02  0.1484145E-01  0.2000650E-01    11.138  0.1033837E-03  0.1259214E-02  0.9859319E-03
   384.174  0.1874988E-02  0.1483439E-01  0.2000858E-01    11.138  0.1035689E-03  0.1256449E-02  0.9799400E-03
   384.178  0.1874853E-02  0.1482852E-01  0.2001025E-01    11.138  0.1037752E-03  0.1254417E-02  0.9732483E-03
   384.182  0.1874719E-02  0.1482865E-01  0.2001721E-01    11.138  0.1039971E-03  0.1249344E-02  0.9659686E-03
   384.185  0.1874590E-02  0.1482868E-01  0.2002604E-01    11.138  0.1042222E-03  0.1244055E-02  0.9590606E-03
   384.189  0.1874471E-02  0.1483202E-01  0.2003548E-01    11.139  0.1044475E-03  0.1237698E-02  0.9526756E-03
   384.193  0.1874364E-02  0.1483253E-01  0.2004470E-01    11.139  0.1046698E-03  0.1230263E-02  0.9472881E-03
   384.196  0.1874270E-02  0.1483108E-01  0.2005474E-01    11.139  0.1048849E-03  0.1224365E-02  0.9421074E-03
   384.200  0.1874193E-02  0.1482918E-01  0.2006516E-01    11.139  0.1050887E-03  0.1216956E-02  0.9369583E-03
   384.204  0.1874132E-02  0.1482640E-01  0.2007609E-01    11.139  0.1052787E-03  0.1209865E-02  0.9325828E-03
   384.207  0.1874090E-02  0.1482284E-01  0.2008682E-01    11.140  0.1054508E-03  0.1203143E-02  0.9277925E-03
   384.211  0.1874068E-02  0.1481870E-01  0.2009869E-01    11.140  0.1056021E-03  0.1196953E-02  0.9230330E-03
   384.215  0.1874060E-02  0.1481473E-01  0.2010880E-01    11.140  0.1057336E-03  0.1190991E-02  0.9205410E-03
   384.219  0.1874065E-02  0.1481022E-01  0.2011852E-01    11.140  0.1058427E-03  0.1186138E-02  0.9198194E-03
   384.222  0.1874082E-02  0.1480518E-01  0.2012890E-01    11.140  0.1059285E-03  0.1181820E-02  0.9204091E-03
   384.226  0.1874113E-02  0.1479873E-01  0.2013895E-01    11.140  0.1059881E-03  0.1178413E-02  0.9225446E-03
   384.230  0.1874154E-02  0.1479505E-01  0.2014975E-01    11.141  0.1060205E-03  0.1176872E-02  0.9243901E-03
   384.233  0.1874207E-02  0.1479501E-01  0.2016591E-01    11.141  0.1060245E-03  0.1174816E-02  0.9229424E-03
   384.237  0.1874269E-02  0.1479408E-01  0.2018046E-01    11.141  0.1060009E-03  0.1173024E-02  0.9245463E-03
   384.241  0.1874339E-02  0.1479188E-01  0.2019395E-01    11.141  0.1059489E-03  0.1172152E-02  0.9277558E-03
   384.244  0.1874415E-02  0.1478828E-01  0.2020579E-01    11.141  0.1058699E-03  0.1172274E-02  0.9337167E-03
   384.248  0.1874495E-02  0.1478383E-01  0.2021516E-01    11.142  0.1057651E-03  0.1172215E-02  0.9425108E-03
   384.252  0.1874584E-02  0.1477778E-01  0.2022347E-01    11.142  0.1056438E-03  0.1172932E-02  0.9527174E-03
   384.255  0.1874690E-02  0.1477050E-01  0.2023141E-01    11.142  0.1055170E-03  0.1174571E-02  0.9635469E-03
   384.259  0.1874810E-02  0.1476232E-01  0.2023862E-01    11.142  0.1053865E-03  0.1176416E-02  0.9744525E-03
   384.263  0.1874941E-02  0.1475405E-01  0.2024438E-01    11.142  0.1052552E-03  0.1178710E-02  0.9854105E-03
   384.266  0.1875079E-02  0.1474663E-01  0.2025122E-01    11.143  0.1051248E-03  0.1181607E-02  0.9950658E-03
   384.270  0.1875221E-02  0.1474776E-01  0.2026549E-01    11.143  0.1049976E-03  0.1183823E-02  0.9974749E-03
   384.274  0.1875364E-02  0.1474824E-01  0.2027741E-01    11.143  0.1048748E-03  0.1185661E-02  0.9989681E-03
   384.277  0.1875526E-02  0.1474821E-01  0.2029093E-01    11.143  0.1047219E-03  0.1186535E-02  0.9995894E-03
   384.281  0.1875710E-02  0.1474764E-01  0.2030503E-01    11.143  0.1045291E-03  0.1187038E-02  0.9985230E-03
   384.285  0.1875910E-02  0.1474743E-01  0.2032011E-01    11.144  0.1042998E-03  0.1186922E-02  0.9953136E-03
   384.288  0.1876118E-02  0.1474721E-01  0.2033462E-01    11.144  0.1040335E-03  0.1186924E-02  0.9911686E-03
   384.292  0.1876328E-02  0.1474733E-01  0.2034954E-01    11.144  0.1037324E-03  0.1185929E-02  0.9885534E-03
   384.296  0.1876535E-02  0.1474726E-01  0.2036176E-01    11.144  0.1034020E-03  0.1184005E-02  0.9826896E-03
   384.300  0.1876729E-02  0.1474848E-01  0.2037148E-01    11.144  0.1030460E-03  0.1180838E-02  0.9755815E-03
   384.303  0.1876903E-02  0.1475004E-01  0.2037801E-01    11.144  0.1026809E-03  0.1176950E-02  0.9675622E-03
   384.307  0.1877049E-02  0.1475231E-01  0.2038087E-01    11.145  0.1023177E-03  0.1172415E-02  0.9597749E-03
   384.311  0.1877169E-02  0.1475498E-01  0.2038009E-01    11.145  0.1019633E-03  0.1166875E-02  0.9518992E-03
   384.314  0.1877268E-02  0.1475641E-01  0.2037706E-01    11.145  0.1016253E-03  0.1161980E-02  0.9459401E-03
   384.318  0.1877340E-02  0.1475956E-01  0.2037153E-01    11.145  0.1013064E-03  0.1158789E-02  0.9419728E-03
   384.322  0.1877379E-02  0.1476269E-01  0.2036332E-01    11.145  0.1010163E-03  0.1156246E-02  0.9400451E-03
   384.325  0.1877373E-02  0.1476665E-01  0.2035280E-01    11.146  0.1007801E-03  0.1154670E-02  0.9401423E-03
   384.329  0.1877300E-02  0.1477224E-01  0.2033883E-01    11.146  0.1006361E-03  0.1153663E-02  0.9420734E-03
   384.333  0.1877155E-02  0.1477844E-01  0.2032006E-01    11.146  0.1005941E-03  0.1153211E-02  0.9460805E-03
   384.336  0.1876932E-02  0.1478574E-01  0.2029752E-01    11.146  0.1006596E-03  0.1153157E-02  0.9537256E-03
   384.340  0.1876636E-02  0.1479391E-01  0.2027164E-01    11.146  0.1008337E-03  0.1153284E-02  0.9639944E-03
   384.344  0.1876271E-02  0.1480220E-01  0.2024324E-01    11.147  0.1011135E-03  0.1153987E-02  0.9780492E-03
   384.347  0.1875853E-02  0.1481021E-01  0.2021444E-01    11.147  0.1014797E-03  0.1154512E-02  0.9950451E-03
   384.351  0.1875408E-02  0.1481799E-01  0.2018627E-01    11.147  0.1018938E-03  0.1155416E-02  0.1013293E-02
   384.355  0.1874945E-02  0.1482466E-01  0.2016116E-01    11.147  0.1023489E-03  0.1156614E-02  0.1031782E-02
   384.358  0.1874470E-02  0.1483130E-01  0.2013901E-01    11.147  0.1028364E-03  0.1157502E-02  0.1048523E-02
   384.362  0.1873993E-02  0.1483606E-01  0.2011928E-01    11.148  0.1033484E-03  0.1158270E-02  0.1064822E-02
   384.366  0.1873518E-02  0.1483905E-01  0.2010151E-01    11.148  0.1038751E-03  0.1158956E-02  0.1079395E-02
   384.369  0.1873047E-02  0.1484152E-01  0.2008672E-01    11.148  0.1044043E-03  0.1159759E-02  0.1090458E-02
   384.373  0.1872581E-02  0.1484429E-01  0.2007445E-01    11.148  0.1049227E-03  0.1160783E-02  0.1098745E-02
   384.377  0.1872118E-02  0.1484506E-01  0.2006106E-01    11.148  0.1054077E-03  0.1161291E-02  0.1101481E-02
   384.380  0.1871656E-02  0.1484629E-01  0.2004974E-01    11.149  0.1058418E-03  0.1162410E-02  0.1098425E-02
   384.384  0.1871202E-02  0.1484614E-01  0.2003881E-01    11.149  0.1062154E-03  0.1162887E-02  0.1089314E-02
   384.388  0.1870763E-02  0.1484437E-01  0.2002986E-01    11.149  0.1065228E-03  0.1162233E-02  0.1077721E-02
   384.392  0.1870347E-02  0.1484414E-01  0.2002462E-01    11.149  0.1067599E-03  0.1160970E-02  0.1064951E-02
   384.395  0.1869961E-02  0.1484204E-01  0.2002030E-01    11.149  0.1069243E-03  0.1160020E-02  0.1047633E-02
   384.399  0.1869606E-02  0.1483780E-01  0.2001527E-01    11.149  0.1070124E-03  0.1159637E-02  0.1026259E-02
   384.403  0.1869282E-02  0.1483959E-01  0.2001953E-01    11.150  0.1070178E-03  0.1157934E-02  0.9925275E-03
   384.406  0.1868975E-02  0.1484198E-01  0.2002451E-01    11.150  0.1069143E-03  0.1158114E-02  0.9584182E-03
   384.410  0.1868690E-02  0.1484301E-01  0.2003033E-01    11.150  0.1067008E-03  0.1159632E-02  0.9249412E-03
   384.414  0.1868432E-02  0.1484658E-01  0.2004121E-01    11.150  0.1063836E-03  0.1160369E-02  0.8989717E-03
   384.417  0.1868208E-02  0.1484873E-01  0.2005129E-01    11.150  0.1059696E-03  0.1161843E-02  0.8765288E-03
   384.421  0.1868022E-02  0.1484915E-01  0.2006149E-01    11.151  0.1054715E-03  0.1164630E-02  0.8568523E-03
   384.425  0.1867874E-02  0.1484745E-01  0.2007179E-01    11.151  0.1049101E-03  0.1168587E-02  0.8422462E-03
   384.428  0.1867770E-02  0.1484403E-01  0.2008197E-01    11.151  0.1042973E-03  0.1173680E-02  0.8315295E-03
   384.432  0.1867713E-02  0.1483829E-01  0.2009255E-01    11.151  0.1036465E-03  0.1179149E-02  0.8247376E-03
   384.436  0.1867705E-02  0.1483257E-01  0.2010492E-01    11.151  0.1029702E-03  0.1181939E-02  0.8234975E-03
   384.439  0.1867748E-02  0.1482488E-01  0.2011725E-01    11.152  0.1022817E-03  0.1184826E-02  0.8253473E-03
   384.443  0.1867843E-02  0.1482031E-01  0.2013437E-01    11.152  0.1015957E-03  0.1187251E-02  0.8328265E-03
   384.447  0.1867993E-02  0.1481731E-01  0.2015468E-01    11.152  0.1009260E-03  0.1188623E-02  0.8443269E-03
   384.450  0.1868196E-02  0.1481484E-01  0.2017670E-01    11.152  0.1002841E-03  0.1191968E-02  0.8550683E-03
   384.454  0.1868446E-02  0.1481591E-01  0.2020219E-01    11.152  0.9968224E-04  0.1202787E-02  0.8566988E-03
   384.458  0.1868739E-02  0.1481370E-01  0.2022433E-01    11.153  0.9912971E-04  0.1210296E-02  0.8610665E-03
   384.462  0.1869069E-02  0.1480814E-01  0.2024201E-01    11.153  0.9863499E-04  0.1212573E-02  0.8641355E-03
   384.465  0.1869430E-02  0.1480084E-01  0.2025907E-01    11.153  0.9820538E-04  0.1212177E-02  0.8709484E-03
   384.469  0.1869811E-02  0.1479577E-01  0.2027594E-01    11.153  0.9784579E-04  0.1204496E-02  0.8826305E-03
   384.473  0.1870206E-02  0.1478886E-01  0.2028821E-01    11.153  0.9756045E-04  0.1191730E-02  0.8941044E-03
   384.476  0.1870613E-02  0.1477895E-01  0.2029833E-01    11.154  0.9734420E-04  0.1174768E-02  0.9045438E-03
   384.480  0.1871032E-02  0.1476678E-01  0.2030243E-01    11.154  0.9719889E-04  0.1152909E-02  0.9142142E-03
   384.484  0.1871454E-02  0.1475204E-01  0.2030246E-01    11.154  0.9712371E-04  0.1126912E-02  0.9210471E-03
   384.487  0.1871864E-02  0.1474855E-01  0.2031150E-01    11.154  0.9711430E-04  0.1121642E-02  0.9028319E-03
   384.491  0.1872251E-02  0.1474895E-01  0.2031873E-01    11.154  0.9716703E-04  0.1121367E-02  0.8731372E-03
   384.495  0.1872606E-02  0.1474987E-01  0.2032067E-01    11.155  0.9727969E-04  0.1119049E-02  0.8420445E-03
   384.498  0.1872935E-02  0.1474995E-01  0.2032268E-01    11.155  0.9742281E-04  0.1117873E-02  0.8093692E-03
   384.502  0.1873247E-02  0.1475064E-01  0.2032435E-01    11.155  0.9756740E-04  0.1116374E-02  0.7760246E-03
   384.506  0.1873535E-02  0.1475248E-01  0.2032617E-01    11.155  0.9770909E-04  0.1114919E-02  0.7411422E-03
   384.509  0.1873804E-02  0.1475409E-01  0.2032832E-01    11.155  0.9785730E-04  0.1112801E-02  0.7073973E-03
   384.513  0.1874064E-02  0.1475603E-01  0.2033146E-01    11.156  0.9801466E-04  0.1110920E-02  0.6772369E-03
   384.517  0.1874325E-02  0.1475756E-01  0.2033457E-01    11.156  0.9818975E-04  0.1109649E-02  0.6504663E-03
   384.520  0.1874585E-02  0.1475903E-01  0.2033716E-01    11.156  0.9837965E-04  0.1108622E-02  0.6280860E-03
   384.524  0.1874850E-02  0.1475982E-01  0.2034081E-01    11.156  0.9857300E-04  0.1108501E-02  0.6100500E-03
   384.528  0.1875122E-02  0.1476098E-01  0.2034666E-01    11.156  0.9876224E-04  0.1108959E-02  0.5933684E-03
   384.532  0.1875395E-02  0.1476116E-01  0.2035017E-01    11.156  0.9894265E-04  0.1109786E-02  0.5842813E-03
   384.535  0.1875663E-02  0.1476113E-01  0.2035302E-01    11.157  0.9911118E-04  0.1111228E-02  0.5772248E-03
   384.539  0.1875923E-02  0.1476051E-01  0.2035433E-01    11.157  0.9926366E-04  0.1112824E-02  0.5725110E-03
   384.543  0.1876169E-02  0.1475798E-01  0.2035501E-01    11.157  0.9939755E-04  0.1116937E-02  0.5688362E-03
   384.546  0.1876404E-02  0.1475460E-01  0.2035428E-01    11.157  0.9951157E-04  0.1121407E-02  0.5673205E-03
   384.550  0.1876624E-02  0.1475098E-01  0.2035052E-01    11.157  0.9960190E-04  0.1126115E-02  0.5668926E-03
   384.554  0.1876823E-02  0.1474686E-01  0.2034623E-01    11.158  0.9966503E-04  0.1131288E-02  0.5692773E-03
   384.557  0.1876999E-02  0.1474212E-01  0.2033927E-01    11.158  0.9969951E-04  0.1135768E-02  0.5727400E-03
   384.561  0.1877149E-02  0.1473598E-01  0.2033082E-01    11.158  0.9970282E-04  0.1138596E-02  0.5776837E-03
   384.565  0.1877270E-02  0.1473112E-01  0.2031981E-01    11.158  0.9967523E-04  0.1144807E-02  0.5855876E-03
   384.568  0.1877361E-02  0.1472740E-01  0.2030638E-01    11.158  0.9961728E-04  0.1153098E-02  0.5967870E-03
   384.572  0.1877446E-02  0.1472333E-01  0.2029503E-01    11.159  0.9955521E-04  0.1161023E-02  0.6073473E-03
   384.576  0.1877533E-02  0.1471929E-01  0.2028670E-01    11.159  0.9949667E-04  0.1168350E-02  0.6150770E-03
   384.579  0.1877617E-02  0.1471552E-01  0.2027858E-01    11.159  0.9943878E-04  0.1175243E-02  0.6218412E-03
   384.583  0.1877681E-02  0.1471199E-01  0.2027061E-01    11.159  0.9937003E-04  0.1181938E-02  0.6255659E-03
   384.587  0.1877720E-02  0.1470875E-01  0.2026230E-01    11.159  0.9929797E-04  0.1188379E-02  0.6269443E-03
   384.591  0.1877733E-02  0.1470584E-01  0.2025364E-01    11.160  0.9922489E-04  0.1194565E-02  0.6266025E-03
   384.594  0.1877719E-02  0.1470312E-01  0.2024460E-01    11.160  0.9915208E-04  0.1199601E-02  0.6246383E-03
   384.598  0.1877680E-02  0.1470063E-01  0.2023499E-01    11.160  0.9908187E-04  0.1203424E-02  0.6229555E-03
   384.602  0.1877616E-02  0.1469913E-01  0.2022401E-01    11.160  0.9901656E-04  0.1206464E-02  0.6224308E-03
   384.605  0.1877530E-02  0.1469827E-01  0.2021395E-01    11.160  0.9895787E-04  0.1208950E-02  0.6200427E-03
   384.609  0.1877419E-02  0.1469867E-01  0.2020459E-01    11.161  0.9890488E-04  0.1209424E-02  0.6179398E-03
   384.613  0.1877278E-02  0.1470006E-01  0.2019528E-01    11.161  0.9884378E-04  0.1207875E-02  0.6181092E-03
   384.616  0.1877114E-02  0.1470305E-01  0.2018770E-01    11.161  0.9877279E-04  0.1204111E-02  0.6217681E-03
   384.620  0.1876932E-02  0.1471177E-01  0.2018457E-01    11.161  0.9869348E-04  0.1197946E-02  0.6316839E-03
   384.624  0.1876736E-02  0.1472119E-01  0.2018360E-01    11.161  0.9860891E-04  0.1193668E-02  0.6410495E-03
   384.627  0.1876520E-02  0.1472991E-01  0.2018129E-01    11.162  0.9851149E-04  0.1190136E-02  0.6517037E-03
   384.631  0.1876268E-02  0.1474092E-01  0.2017797E-01    11.162  0.9838490E-04  0.1185053E-02  0.6633572E-03
   384.635  0.1875989E-02  0.1475079E-01  0.2017344E-01    11.162  0.9823565E-04  0.1179983E-02  0.6763325E-03
   384.638  0.1875693E-02  0.1476077E-01  0.2016717E-01    11.162  0.9806785E-04  0.1175621E-02  0.6919955E-03
   384.642  0.1875384E-02  0.1476833E-01  0.2016081E-01    11.162  0.9788632E-04  0.1173670E-02  0.7092833E-03
   384.646  0.1875069E-02  0.1477265E-01  0.2015384E-01    11.163  0.9769600E-04  0.1169151E-02  0.7282024E-03
   384.650  0.1874754E-02  0.1477580E-01  0.2014626E-01    11.163  0.9750174E-04  0.1164553E-02  0.7485613E-03
   384.653  0.1874444E-02  0.1477775E-01  0.2013944E-01    11.163  0.9730762E-04  0.1159867E-02  0.7693606E-03
   384.657  0.1874145E-02  0.1478080E-01  0.2013589E-01    11.163  0.9711833E-04  0.1158940E-02  0.7861859E-03
   384.661  0.1873861E-02  0.1478429E-01  0.2013642E-01    11.163  0.9693772E-04  0.1160800E-02  0.7989112E-03
   384.664  0.1873598E-02  0.1478478E-01  0.2013846E-01    11.164  0.9676888E-04  0.1161919E-02  0.8103373E-03
   384.668  0.1873360E-02  0.1478526E-01  0.2013921E-01    11.164  0.9661381E-04  0.1159880E-02  0.8212821E-03
   384.672  0.1873149E-02  0.1478434E-01  0.2014062E-01    11.164  0.9647537E-04  0.1156187E-02  0.8294399E-03
   384.675  0.1872970E-02  0.1478167E-01  0.2014371E-01    11.164  0.9635356E-04  0.1150178E-02  0.8342582E-03
   384.679  0.1872818E-02  0.1477724E-01  0.2014654E-01    11.164  0.9624700E-04  0.1142772E-02  0.8374688E-03
   384.683  0.1872692E-02  0.1477389E-01  0.2015243E-01    11.165  0.9615433E-04  0.1138010E-02  0.8330357E-03
   384.686  0.1872594E-02  0.1477126E-01  0.2015889E-01    11.165  0.9607478E-04  0.1135373E-02  0.8239469E-03
   384.690  0.1872524E-02  0.1476770E-01  0.2016713E-01    11.165  0.9600773E-04  0.1131317E-02  0.8091026E-03
   384.694  0.1872482E-02  0.1476416E-01  0.2017434E-01    11.165  0.9595218E-04  0.1126159E-02  0.7908073E-03
   384.697  0.1872470E-02  0.1475969E-01  0.2018176E-01    11.165  0.9590791E-04  0.1120088E-02  0.7712354E-03
   384.701  0.1872486E-02  0.1475454E-01  0.2018910E-01    11.166  0.9587408E-04  0.1112825E-02  0.7496077E-03
   384.705  0.1872529E-02  0.1474709E-01  0.2019580E-01    11.166  0.9585040E-04  0.1106406E-02  0.7264218E-03
   384.709  0.1872599E-02  0.1474116E-01  0.2020288E-01    11.166  0.9583757E-04  0.1097484E-02  0.7017023E-03
   384.712  0.1872694E-02  0.1473543E-01  0.2021020E-01    11.166  0.9583508E-04  0.1088405E-02  0.6759097E-03
   384.716  0.1872818E-02  0.1473397E-01  0.2022258E-01    11.166  0.9585215E-04  0.1086659E-02  0.6468830E-03
   384.720  0.1872975E-02  0.1473232E-01  0.2023774E-01    11.166  0.9590041E-04  0.1084631E-02  0.6212135E-03
   384.723  0.1873161E-02  0.1473049E-01  0.2025228E-01    11.167  0.9597928E-04  0.1082387E-02  0.6008239E-03
   384.727  0.1873364E-02  0.1472973E-01  0.2026800E-01    11.167  0.9608287E-04  0.1079987E-02  0.5859279E-03
   384.731  0.1873574E-02  0.1473013E-01  0.2028212E-01    11.167  0.9620478E-04  0.1077597E-02  0.5757137E-03
   384.734  0.1873785E-02  0.1473060E-01  0.2029272E-01    11.167  0.9634242E-04  0.1075254E-02  0.5687103E-03
   384.738  0.1873995E-02  0.1473148E-01  0.2030268E-01    11.167  0.9649438E-04  0.1073341E-02  0.5665277E-03
   384.742  0.1874199E-02  0.1473250E-01  0.2031068E-01    11.168  0.9665699E-04  0.1071707E-02  0.5674439E-03
   384.745  0.1874394E-02  0.1473337E-01  0.2031662E-01    11.168  0.9682679E-04  0.1070276E-02  0.5691269E-03
   384.749  0.1874575E-02  0.1473370E-01  0.2032056E-01    11.168  0.9700046E-04  0.1068884E-02  0.5722558E-03
   384.753  0.1874740E-02  0.1473376E-01  0.2032094E-01    11.168  0.9717403E-04  0.1067787E-02  0.5761468E-03
   384.757  0.1874889E-02  0.1473526E-01  0.2031904E-01    11.168  0.9733739E-04  0.1066607E-02  0.5795329E-03
   384.760  0.1875021E-02  0.1473497E-01  0.2031546E-01    11.169  0.9748288E-04  0.1066785E-02  0.5818413E-03
   384.764  0.1875133E-02  0.1473462E-01  0.2031005E-01    11.169  0.9760699E-04  0.1067190E-02  0.5837252E-03
   384.768  0.1875223E-02  0.1473422E-01  0.2030234E-01    11.169  0.9770590E-04  0.1068099E-02  0.5849415E-03
   384.771  0.1875291E-02  0.1473369E-01  0.2029286E-01    11.169  0.9777773E-04  0.1069110E-02  0.5865765E-03
   384.775  0.1875330E-02  0.1473316E-01  0.2028060E-01    11.169  0.9782079E-04  0.1070245E-02  0.5874419E-03
   384.779  0.1875347E-02  0.1473198E-01  0.2026759E-01    11.170  0.9784442E-04  0.1072074E-02  0.5893912E-03
   384.782  0.1875316E-02  0.1473065E-01  0.2025114E-01    11.170  0.9784080E-04  0.1074685E-02  0.5889842E-03
   384.786  0.1875224E-02  0.1472875E-01  0.2023026E-01    11.170  0.9780644E-04  0.1077653E-02  0.5862246E-03
   384.790  0.1875074E-02  0.1472660E-01  0.2020660E-01    11.170  0.9774225E-04  0.1080958E-02  0.5821264E-03
   384.793  0.1874876E-02  0.1472441E-01  0.2018020E-01    11.170  0.9765696E-04  0.1084752E-02  0.5781299E-03
   384.797  0.1874657E-02  0.1472225E-01  0.2015472E-01    11.171  0.9757354E-04  0.1089060E-02  0.5750976E-03
   384.801  0.1874423E-02  0.1471959E-01  0.2013016E-01    11.171  0.9749449E-04  0.1093026E-02  0.5740514E-03
   384.805  0.1874179E-02  0.1471713E-01  0.2010735E-01    11.171  0.9742288E-04  0.1096708E-02  0.5756229E-03
   384.808  0.1873931E-02  0.1471503E-01  0.2008783E-01    11.171  0.9736116E-04  0.1099574E-02  0.5798951E-03
   384.812  0.1873684E-02  0.1471637E-01  0.2007368E-01    11.171  0.9731040E-04  0.1101784E-02  0.5859743E-03
   384.816  0.1873444E-02  0.1472487E-01  0.2006626E-01    11.172  0.9727306E-04  0.1096503E-02  0.5918067E-03
   384.819  0.1873218E-02  0.1473046E-01  0.2006114E-01    11.172  0.9725048E-04  0.1093313E-02  0.5979986E-03
   384.823  0.1873010E-02  0.1473862E-01  0.2006270E-01    11.172  0.9724298E-04  0.1085877E-02  0.6032157E-03
   384.827  0.1872833E-02  0.1474584E-01  0.2006457E-01    11.172  0.9725315E-04  0.1079567E-02  0.6074275E-03
   384.830  0.1872693E-02  0.1475066E-01  0.2006753E-01    11.172  0.9727917E-04  0.1075821E-02  0.6113813E-03
   384.834  0.1872593E-02  0.1475300E-01  0.2007114E-01    11.173  0.9732085E-04  0.1075683E-02  0.6155831E-03
   384.838  0.1872536E-02  0.1475379E-01  0.2007509E-01    11.173  0.9737615E-04  0.1077134E-02  0.6186239E-03
   384.841  0.1872524E-02  0.1475185E-01  0.2008033E-01    11.173  0.9744418E-04  0.1081322E-02  0.6211002E-03
   384.845  0.1872550E-02  0.1474860E-01  0.2008550E-01    11.173  0.9751551E-04  0.1087032E-02  0.6235844E-03
   384.849  0.1872601E-02  0.1474445E-01  0.2008947E-01    11.173  0.9757136E-04  0.1094293E-02  0.6254445E-03
   384.853  0.1872675E-02  0.1474230E-01  0.2009545E-01    11.174  0.9761037E-04  0.1099860E-02  0.6253520E-03
   384.856  0.1872771E-02  0.1473874E-01  0.2010149E-01    11.174  0.9763286E-04  0.1107325E-02  0.6252140E-03
   384.860  0.1872884E-02  0.1474138E-01  0.2011169E-01    11.174  0.9763871E-04  0.1106805E-02  0.6204284E-03
   384.864  0.1873010E-02  0.1474942E-01  0.2012689E-01    11.174  0.9762025E-04  0.1099881E-02  0.6106360E-03
   384.867  0.1873148E-02  0.1475779E-01  0.2014102E-01    11.174  0.9757958E-04  0.1091629E-02  0.5980894E-03
   384.871  0.1873295E-02  0.1476634E-01  0.2015359E-01    11.175  0.9752008E-04  0.1083457E-02  0.5851768E-03
   384.875  0.1873449E-02  0.1477436E-01  0.2016397E-01    11.175  0.9744589E-04  0.1075301E-02  0.5725538E-03
   384.878  0.1873606E-02  0.1478187E-01  0.2017235E-01    11.175  0.9736141E-04  0.1067602E-02  0.5608516E-03
   384.882  0.1873767E-02  0.1478928E-01  0.2017884E-01    11.175  0.9727122E-04  0.1060564E-02  0.5499569E-03
   384.886  0.1873927E-02  0.1479535E-01  0.2018206E-01    11.175  0.9717857E-04  0.1054520E-02  0.5405005E-03
   384.889  0.1874082E-02  0.1480037E-01  0.2018306E-01    11.176  0.9708793E-04  0.1049010E-02  0.5319013E-03
   384.893  0.1874238E-02  0.1480418E-01  0.2018286E-01    11.176  0.9701010E-04  0.1044282E-02  0.5241875E-03
   384.897  0.1874396E-02  0.1480669E-01  0.2018103E-01    11.176  0.9695112E-04  0.1040912E-02  0.5171179E-03
   384.901  0.1874553E-02  0.1480842E-01  0.2017742E-01    11.176  0.9691210E-04  0.1038964E-02  0.5093431E-03
   384.904  0.1874703E-02  0.1480855E-01  0.2017159E-01    11.176  0.9689229E-04  0.1038000E-02  0.5022803E-03
   384.908  0.1874845E-02  0.1480809E-01  0.2016371E-01    11.177  0.9689159E-04  0.1038060E-02  0.4941723E-03
   384.912  0.1874960E-02  0.1480700E-01  0.2015296E-01    11.177  0.9691774E-04  0.1039139E-02  0.4863395E-03
   384.915  0.1875038E-02  0.1480628E-01  0.2013873E-01    11.177  0.9697276E-04  0.1041382E-02  0.4785381E-03
   384.919  0.1875078E-02  0.1480516E-01  0.2012194E-01    11.177  0.9705536E-04  0.1044393E-02  0.4699240E-03
   384.923  0.1875073E-02  0.1480794E-01  0.2010691E-01    11.177  0.9715659E-04  0.1045254E-02  0.4709728E-03
   384.926  0.1875028E-02  0.1481065E-01  0.2009034E-01    11.178  0.9727526E-04  0.1046666E-02  0.4732432E-03
   384.930  0.1874972E-02  0.1481276E-01  0.2007384E-01    11.178  0.9741929E-04  0.1048102E-02  0.4772406E-03
   384.934  0.1874913E-02  0.1481631E-01  0.2006125E-01    11.178  0.9758991E-04  0.1048838E-02  0.4835947E-03
   384.938  0.1874852E-02  0.1481884E-01  0.2004972E-01    11.178  0.9778335E-04  0.1049534E-02  0.4893578E-03
   384.941  0.1874787E-02  0.1482099E-01  0.2003943E-01    11.178  0.9799588E-04  0.1050293E-02  0.4943862E-03
   384.945  0.1874716E-02  0.1482259E-01  0.2002927E-01    11.179  0.9822264E-04  0.1050676E-02  0.4977680E-03
   384.949  0.1874639E-02  0.1482408E-01  0.2002020E-01    11.179  0.9845775E-04  0.1049749E-02  0.5002246E-03
   384.952  0.1874555E-02  0.1482589E-01  0.2001132E-01    11.179  0.9869656E-04  0.1048882E-02  0.5020412E-03
   384.956  0.1874462E-02  0.1482662E-01  0.2000458E-01    11.179  0.9893245E-04  0.1047525E-02  0.5023377E-03
   384.960  0.1874361E-02  0.1482963E-01  0.2000040E-01    11.179  0.9916055E-04  0.1049521E-02  0.5006299E-03
   384.963  0.1874248E-02  0.1483216E-01  0.1999719E-01    11.180  0.9937362E-04  0.1050622E-02  0.4977345E-03
   384.967  0.1874126E-02  0.1483407E-01  0.1999324E-01    11.180  0.9956722E-04  0.1049570E-02  0.4937443E-03
   384.971  0.1873994E-02  0.1483526E-01  0.1998993E-01    11.180  0.9973540E-04  0.1047154E-02  0.4886962E-03
   384.975  0.1873852E-02  0.1483620E-01  0.1998783E-01    11.180  0.9987454E-04  0.1043890E-02  0.4819766E-03
   384.978  0.1873702E-02  0.1483905E-01  0.1998823E-01    11.180  0.9997977E-04  0.1037276E-02  0.4785457E-03
   384.982  0.1873552E-02  0.1484505E-01  0.1999302E-01    11.181  0.1000628E-03  0.1027941E-02  0.4820968E-03
   384.986  0.1873408E-02  0.1484870E-01  0.1999877E-01    11.181  0.1001304E-03  0.1018704E-02  0.4860561E-03
   384.989  0.1873270E-02  0.1485120E-01  0.2000550E-01    11.181  0.1001767E-03  0.1009099E-02  0.4897182E-03
   384.993  0.1873138E-02  0.1485195E-01  0.2001241E-01    11.181  0.1002015E-03  0.9999834E-03  0.4942448E-03
   384.997  0.1873018E-02  0.1485102E-01  0.2002002E-01    11.181  0.1002067E-03  0.9909722E-03  0.4989851E-03
   385.000  0.1872919E-02  0.1484853E-01  0.2002931E-01    11.182  0.1002017E-03  0.9826240E-03  0.5024127E-03
   385.004  0.1872841E-02  0.1485439E-01  0.2004711E-01    11.182  0.1001860E-03  0.9770117E-03  0.5085441E-03
   385.008  0.1872782E-02  0.1485970E-01  0.2006634E-01    11.182  0.1001544E-03  0.9712398E-03  0.5153734E-03
   385.012  0.1872743E-02  0.1486387E-01  0.2008588E-01    11.182  0.1001074E-03  0.9654711E-03  0.5243803E-03
   385.015  0.1872724E-02  0.1486893E-01  0.2010536E-01    11.182  0.1000471E-03  0.9590644E-03  0.5346601E-03
   385.019  0.1872727E-02  0.1487379E-01  0.2012432E-01    11.183  0.9997615E-04  0.9526981E-03  0.5481826E-03
   385.023  0.1872754E-02  0.1487793E-01  0.2014381E-01    11.183  0.9989583E-04  0.9467930E-03  0.5637242E-03
   385.026  0.1872802E-02  0.1488113E-01  0.2016446E-01    11.183  0.9980886E-04  0.9406434E-03  0.5812642E-03
   385.030  0.1872875E-02  0.1488416E-01  0.2018496E-01    11.183  0.9971836E-04  0.9381991E-03  0.6006797E-03
   385.034  0.1872970E-02  0.1488969E-01  0.2020586E-01    11.183  0.9962576E-04  0.9353770E-03  0.6205770E-03
   385.037  0.1873087E-02  0.1489393E-01  0.2022836E-01    11.184  0.9953460E-04  0.9298005E-03  0.6422286E-03
   385.041  0.1873226E-02  0.1489908E-01  0.2024983E-01    11.184  0.9944627E-04  0.9273345E-03  0.6648286E-03
   385.045  0.1873384E-02  0.1490484E-01  0.2026991E-01    11.184  0.9936245E-04  0.9253551E-03  0.6865022E-03
   385.049  0.1873559E-02  0.1490823E-01  0.2028930E-01    11.184  0.9928544E-04  0.9238822E-03  0.7074837E-03
   385.052  0.1873749E-02  0.1491044E-01  0.2030660E-01    11.184  0.9921581E-04  0.9225657E-03  0.7268818E-03
   385.056  0.1873952E-02  0.1491149E-01  0.2032077E-01    11.185  0.9915485E-04  0.9215350E-03  0.7442636E-03
   385.060  0.1874163E-02  0.1491162E-01  0.2033355E-01    11.185  0.9910319E-04  0.9191609E-03  0.7586646E-03
   385.063  0.1874380E-02  0.1491379E-01  0.2034363E-01    11.185  0.9906055E-04  0.9213946E-03  0.7703975E-03
   385.067  0.1874598E-02  0.1491383E-01  0.2035153E-01    11.185  0.9902753E-04  0.9215974E-03  0.7801358E-03
   385.071  0.1874814E-02  0.1491393E-01  0.2035822E-01    11.186  0.9900294E-04  0.9218259E-03  0.7885778E-03
   385.074  0.1875023E-02  0.1491407E-01  0.2036307E-01    11.186  0.9898673E-04  0.9216016E-03  0.7948585E-03
   385.078  0.1875215E-02  0.1491364E-01  0.2036523E-01    11.186  0.9897560E-04  0.9209613E-03  0.7974882E-03
   385.082  0.1875366E-02  0.1491352E-01  0.2036295E-01    11.186  0.9896092E-04  0.9194016E-03  0.7988909E-03
   385.086  0.1875460E-02  0.1491400E-01  0.2035615E-01    11.186  0.9893831E-04  0.9173781E-03  0.8007959E-03
   385.089  0.1875499E-02  0.1491511E-01  0.2034461E-01    11.187  0.9891304E-04  0.9143678E-03  0.8010136E-03
   385.093  0.1875489E-02  0.1492035E-01  0.2033287E-01    11.187  0.9888905E-04  0.9051809E-03  0.7959929E-03
   385.097  0.1875429E-02  0.1493082E-01  0.2032486E-01    11.187  0.9886711E-04  0.8877775E-03  0.7844953E-03
   385.100  0.1875321E-02  0.1494225E-01  0.2031642E-01    11.187  0.9884721E-04  0.8695639E-03  0.7710211E-03
   385.104  0.1875184E-02  0.1495408E-01  0.2030851E-01    11.187  0.9881883E-04  0.8507205E-03  0.7583326E-03
   385.108  0.1875023E-02  0.1496589E-01  0.2030135E-01    11.188  0.9878019E-04  0.8320586E-03  0.7479673E-03
   385.111  0.1874843E-02  0.1497821E-01  0.2029655E-01    11.188  0.9873161E-04  0.8126681E-03  0.7379207E-03
   385.115  0.1874648E-02  0.1499061E-01  0.2029513E-01    11.188  0.9867353E-04  0.7950537E-03  0.7335219E-03
   385.119  0.1874442E-02  0.1500081E-01  0.2029123E-01    11.188  0.9861070E-04  0.7797409E-03  0.7253747E-03
   385.123  0.1874230E-02  0.1500846E-01  0.2028691E-01    11.188  0.9855579E-04  0.7667997E-03  0.7173485E-03
   385.126  0.1874016E-02  0.1501477E-01  0.2028226E-01    11.189  0.9850889E-04  0.7570287E-03  0.7102011E-03
   385.130  0.1873806E-02  0.1501904E-01  0.2027780E-01    11.189  0.9847102E-04  0.7505239E-03  0.7022840E-03
   385.134  0.1873604E-02  0.1502113E-01  0.2027247E-01    11.189  0.9844164E-04  0.7475137E-03  0.6936454E-03
   385.137  0.1873415E-02  0.1502167E-01  0.2026870E-01    11.189  0.9842162E-04  0.7467112E-03  0.6845376E-03
   385.141  0.1873245E-02  0.1502041E-01  0.2026553E-01    11.189  0.9841403E-04  0.7481820E-03  0.6744222E-03
   385.145  0.1873102E-02  0.1502162E-01  0.2026730E-01    11.190  0.9842358E-04  0.7462361E-03  0.6608223E-03
   385.149  0.1872983E-02  0.1502193E-01  0.2026998E-01    11.190  0.9844823E-04  0.7438287E-03  0.6467109E-03
   385.152  0.1872871E-02  0.1502158E-01  0.2027280E-01    11.190  0.9848162E-04  0.7429233E-03  0.6347066E-03
   385.156  0.1872769E-02  0.1502073E-01  0.2027439E-01    11.190  0.9852071E-04  0.7428318E-03  0.6234787E-03
   385.160  0.1872659E-02  0.1501930E-01  0.2027354E-01    11.190  0.9857643E-04  0.7430170E-03  0.6102749E-03
   385.163  0.1872538E-02  0.1501762E-01  0.2026912E-01    11.191  0.9865103E-04  0.7435578E-03  0.5934300E-03
   385.167  0.1872410E-02  0.1501568E-01  0.2026257E-01    11.191  0.9874478E-04  0.7449879E-03  0.5756275E-03
   385.171  0.1872273E-02  0.1501127E-01  0.2025344E-01    11.191  0.9885585E-04  0.7499247E-03  0.5590903E-03
   385.174  0.1872131E-02  0.1500826E-01  0.2024451E-01    11.191  0.9898348E-04  0.7528229E-03  0.5401811E-03
   385.178  0.1871984E-02  0.1500884E-01  0.2023806E-01    11.191  0.9912790E-04  0.7509129E-03  0.5215722E-03
   385.182  0.1871823E-02  0.1500997E-01  0.2023051E-01    11.192  0.9930394E-04  0.7478431E-03  0.5063910E-03
   385.186  0.1871634E-02  0.1500942E-01  0.2021918E-01    11.192  0.9950242E-04  0.7470337E-03  0.4964911E-03
   385.189  0.1871403E-02  0.1501882E-01  0.2021218E-01    11.192  0.9970406E-04  0.7507438E-03  0.5011490E-03
   385.193  0.1871133E-02  0.1502734E-01  0.2020147E-01    11.192  0.9990580E-04  0.7561491E-03  0.5099748E-03
   385.197  0.1870828E-02  0.1503455E-01  0.2018656E-01    11.192  0.1001049E-03  0.7631111E-03  0.5222039E-03
   385.200  0.1870485E-02  0.1504070E-01  0.2016855E-01    11.193  0.1003037E-03  0.7723738E-03  0.5362727E-03
   385.204  0.1870102E-02  0.1504539E-01  0.2014673E-01    11.193  0.1005033E-03  0.7830817E-03  0.5519801E-03
   385.208  0.1869681E-02  0.1504966E-01  0.2012198E-01    11.193  0.1006993E-03  0.7953817E-03  0.5685997E-03
   385.211  0.1869214E-02  0.1505456E-01  0.2009590E-01    11.193  0.1008854E-03  0.8052865E-03  0.5857997E-03
   385.215  0.1868706E-02  0.1505960E-01  0.2006898E-01    11.193  0.1010579E-03  0.8136321E-03  0.6030236E-03
   385.219  0.1868166E-02  0.1506763E-01  0.2004556E-01    11.194  0.1012141E-03  0.8299338E-03  0.6162601E-03
   385.223  0.1867604E-02  0.1507642E-01  0.2002464E-01    11.194  0.1013509E-03  0.8469720E-03  0.6270317E-03
   385.226  0.1867035E-02  0.1509527E-01  0.2001637E-01    11.194  0.1014687E-03  0.8594322E-03  0.6344178E-03
   385.230  0.1866494E-02  0.1511494E-01  0.2001275E-01    11.194  0.1015731E-03  0.8700996E-03  0.6381598E-03
   385.234  0.1865999E-02  0.1513130E-01  0.2001315E-01    11.194  0.1016649E-03  0.8798258E-03  0.6412232E-03
   385.237  0.1865558E-02  0.1514450E-01  0.2001658E-01    11.195  0.1017429E-03  0.8873340E-03  0.6439757E-03
   385.241  0.1865180E-02  0.1515340E-01  0.2002312E-01    11.195  0.1018064E-03  0.8921869E-03  0.6470670E-03
   385.245  0.1864870E-02  0.1516038E-01  0.2003184E-01    11.195  0.1018545E-03  0.8963937E-03  0.6498529E-03
   385.249  0.1864632E-02  0.1516488E-01  0.2004275E-01    11.195  0.1018858E-03  0.8975387E-03  0.6536960E-03
   385.252  0.1864465E-02  0.1516736E-01  0.2005480E-01    11.195  0.1018977E-03  0.8946396E-03  0.6576847E-03
   385.256  0.1864368E-02  0.1516282E-01  0.2006709E-01    11.196  0.1018888E-03  0.8913705E-03  0.6607783E-03
   385.260  0.1864345E-02  0.1515546E-01  0.2007991E-01    11.196  0.1018601E-03  0.8854738E-03  0.6643897E-03
   385.263  0.1864394E-02  0.1514602E-01  0.2009316E-01    11.196  0.1018111E-03  0.8767228E-03  0.6691254E-03
   385.267  0.1864516E-02  0.1513401E-01  0.2010828E-01    11.196  0.1017427E-03  0.8668172E-03  0.6755747E-03
   385.271  0.1864706E-02  0.1512116E-01  0.2012023E-01    11.197  0.1016558E-03  0.8534060E-03  0.6785402E-03
   385.275  0.1864962E-02  0.1510685E-01  0.2013355E-01    11.197  0.1015515E-03  0.8380705E-03  0.6828269E-03
   385.278  0.1865278E-02  0.1509124E-01  0.2014667E-01    11.197  0.1014311E-03  0.8207856E-03  0.6878108E-03
   385.282  0.1865650E-02  0.1507408E-01  0.2015962E-01    11.197  0.1012972E-03  0.8026174E-03  0.6925693E-03
   385.286  0.1866069E-02  0.1506336E-01  0.2017663E-01    11.197  0.1011513E-03  0.7912000E-03  0.6933844E-03
   385.289  0.1866529E-02  0.1505952E-01  0.2020032E-01    11.198  0.1009956E-03  0.7844961E-03  0.6874934E-03
   385.293  0.1867017E-02  0.1505633E-01  0.2022243E-01    11.198  0.1008301E-03  0.7776146E-03  0.6810329E-03
   385.297  0.1867508E-02  0.1505276E-01  0.2024019E-01    11.198  0.1006376E-03  0.7717466E-03  0.6768321E-03
   385.300  0.1868009E-02  0.1504856E-01  0.2025474E-01    11.198  0.1004226E-03  0.7664102E-03  0.6750202E-03
   385.304  0.1868509E-02  0.1504320E-01  0.2026562E-01    11.198  0.1001878E-03  0.7642091E-03  0.6757877E-03
   385.308  0.1868995E-02  0.1503993E-01  0.2027361E-01    11.199  0.9993478E-04  0.7618569E-03  0.6784809E-03
   385.312  0.1869436E-02  0.1503928E-01  0.2027841E-01    11.199  0.9965697E-04  0.7609470E-03  0.6888433E-03
   385.315  0.1869829E-02  0.1504017E-01  0.2027995E-01    11.199  0.9935466E-04  0.7632072E-03  0.6998455E-03
   385.319  0.1870165E-02  0.1504193E-01  0.2027828E-01    11.199  0.9903230E-04  0.7672813E-03  0.7102873E-03
   385.323  0.1870440E-02  0.1504376E-01  0.2027059E-01    11.199  0.9869535E-04  0.7716818E-03  0.7214783E-03
   385.326  0.1870649E-02  0.1504519E-01  0.2025837E-01    11.200  0.9834953E-04  0.7750797E-03  0.7344557E-03
   385.330  0.1870788E-02  0.1504649E-01  0.2024250E-01    11.200  0.9800129E-04  0.7763875E-03  0.7481586E-03
   385.334  0.1870853E-02  0.1505290E-01  0.2022600E-01    11.200  0.9765979E-04  0.7811931E-03  0.7573231E-03
   385.338  0.1870828E-02  0.1506084E-01  0.2020815E-01    11.200  0.9734040E-04  0.7895712E-03  0.7611387E-03
   385.341  0.1870714E-02  0.1506741E-01  0.2018422E-01    11.200  0.9704921E-04  0.7949705E-03  0.7645468E-03
   385.345  0.1870515E-02  0.1507745E-01  0.2016132E-01    11.201  0.9679215E-04  0.7877866E-03  0.7674266E-03
   385.349  0.1870236E-02  0.1508661E-01  0.2013680E-01    11.201  0.9657231E-04  0.7738282E-03  0.7683969E-03
   385.352  0.1869917E-02  0.1509962E-01  0.2011749E-01    11.201  0.9637157E-04  0.7673030E-03  0.7622068E-03
   385.356  0.1869604E-02  0.1510742E-01  0.2009921E-01    11.201  0.9620455E-04  0.7583689E-03  0.7560553E-03
   385.360  0.1869315E-02  0.1511153E-01  0.2008404E-01    11.201  0.9607730E-04  0.7514479E-03  0.7469766E-03
   385.364  0.1869055E-02  0.1511937E-01  0.2007951E-01    11.202  0.9599198E-04  0.7444602E-03  0.7336565E-03
   385.367  0.1868829E-02  0.1512459E-01  0.2007787E-01    11.202  0.9595078E-04  0.7354811E-03  0.7200007E-03
   385.371  0.1868635E-02  0.1512632E-01  0.2007654E-01    11.202  0.9595244E-04  0.7254682E-03  0.7078539E-03
   385.375  0.1868465E-02  0.1512414E-01  0.2007565E-01    11.202  0.9599413E-04  0.7152204E-03  0.6930270E-03
   385.378  0.1868323E-02  0.1511935E-01  0.2007465E-01    11.203  0.9607575E-04  0.7050448E-03  0.6798511E-03
   385.382  0.1868209E-02  0.1511151E-01  0.2007393E-01    11.203  0.9619702E-04  0.6948490E-03  0.6674539E-03
   385.386  0.1868124E-02  0.1510074E-01  0.2007232E-01    11.203  0.9635752E-04  0.6851154E-03  0.6562094E-03
   385.390  0.1868067E-02  0.1508848E-01  0.2006957E-01    11.203  0.9655635E-04  0.6751540E-03  0.6465065E-03
   385.393  0.1868046E-02  0.1507854E-01  0.2007067E-01    11.203  0.9678445E-04  0.6729076E-03  0.6353192E-03
   385.397  0.1868067E-02  0.1507004E-01  0.2007505E-01    11.204  0.9703547E-04  0.6756356E-03  0.6259832E-03
   385.401  0.1868135E-02  0.1505943E-01  0.2008012E-01    11.204  0.9730775E-04  0.6790248E-03  0.6199840E-03
   385.404  0.1868236E-02  0.1504756E-01  0.2008559E-01    11.204  0.9759302E-04  0.6827519E-03  0.6162846E-03
   385.408  0.1868354E-02  0.1503707E-01  0.2009028E-01    11.204  0.9788252E-04  0.6868915E-03  0.6144734E-03
   385.412  0.1868485E-02  0.1502630E-01  0.2009313E-01    11.204  0.9817162E-04  0.6898025E-03  0.6139237E-03
   385.416  0.1868627E-02  0.1501943E-01  0.2009758E-01    11.205  0.9845495E-04  0.6938486E-03  0.6130243E-03
   385.419  0.1868775E-02  0.1501663E-01  0.2010530E-01    11.205  0.9872611E-04  0.6992697E-03  0.6112849E-03
   385.423  0.1868926E-02  0.1501366E-01  0.2011066E-01    11.205  0.9898154E-04  0.7035400E-03  0.6098020E-03
   385.427  0.1869077E-02  0.1501046E-01  0.2011468E-01    11.205  0.9921508E-04  0.7069381E-03  0.6087258E-03
   385.430  0.1869225E-02  0.1500604E-01  0.2011713E-01    11.205  0.9942239E-04  0.7111437E-03  0.6082922E-03
   385.434  0.1869367E-02  0.1500497E-01  0.2012002E-01    11.206  0.9959941E-04  0.7124634E-03  0.6085628E-03
   385.438  0.1869495E-02  0.1500523E-01  0.2012106E-01    11.206  0.9973727E-04  0.7117613E-03  0.6089160E-03
   385.442  0.1869585E-02  0.1500864E-01  0.2012282E-01    11.206  0.9980725E-04  0.7050702E-03  0.6059890E-03
   385.445  0.1869635E-02  0.1501068E-01  0.2011936E-01    11.206  0.9980563E-04  0.7004263E-03  0.6006193E-03
   385.449  0.1869643E-02  0.1501115E-01  0.2011045E-01    11.206  0.9973289E-04  0.6974829E-03  0.5938981E-03
   385.453  0.1869612E-02  0.1501005E-01  0.2009778E-01    11.207  0.9959044E-04  0.6965027E-03  0.5876253E-03
   385.456  0.1869548E-02  0.1500738E-01  0.2008188E-01    11.207  0.9938407E-04  0.6965413E-03  0.5819924E-03
   385.460  0.1869483E-02  0.1500341E-01  0.2006583E-01    11.207  0.9912758E-04  0.6990623E-03  0.5771740E-03
   385.464  0.1869445E-02  0.1500304E-01  0.2005791E-01    11.207  0.9885091E-04  0.6976003E-03  0.5718074E-03
   385.468  0.1869442E-02  0.1500099E-01  0.2005362E-01    11.207  0.9856762E-04  0.6970901E-03  0.5675130E-03
   385.471  0.1869476E-02  0.1499693E-01  0.2005136E-01    11.208  0.9828458E-04  0.6998899E-03  0.5650251E-03
   385.475  0.1869549E-02  0.1499040E-01  0.2005128E-01    11.208  0.9800859E-04  0.7052873E-03  0.5650318E-03
   385.479  0.1869660E-02  0.1498820E-01  0.2005405E-01    11.208  0.9774764E-04  0.7118249E-03  0.5688025E-03
   385.482  0.1869808E-02  0.1498170E-01  0.2005799E-01    11.208  0.9750750E-04  0.7198088E-03  0.5754033E-03
   385.486  0.1869992E-02  0.1497450E-01  0.2006317E-01    11.209  0.9729395E-04  0.7285532E-03  0.5830019E-03
   385.490  0.1870210E-02  0.1496699E-01  0.2006943E-01    11.209  0.9711184E-04  0.7382025E-03  0.5900091E-03
   385.494  0.1870457E-02  0.1496180E-01  0.2007689E-01    11.209  0.9696531E-04  0.7467409E-03  0.6035146E-03
   385.497  0.1870729E-02  0.1495691E-01  0.2008466E-01    11.209  0.9685723E-04  0.7551836E-03  0.6195134E-03
   385.501  0.1871014E-02  0.1495223E-01  0.2009220E-01    11.209  0.9679275E-04  0.7641532E-03  0.6364634E-03
   385.505  0.1871301E-02  0.1494813E-01  0.2009837E-01    11.210  0.9676921E-04  0.7744019E-03  0.6532588E-03
   385.508  0.1871582E-02  0.1494505E-01  0.2010338E-01    11.210  0.9678360E-04  0.7853461E-03  0.6702829E-03
   385.512  0.1871851E-02  0.1494346E-01  0.2010545E-01    11.210  0.9683494E-04  0.7958282E-03  0.6863069E-03
   385.516  0.1872101E-02  0.1494426E-01  0.2010698E-01    11.210  0.9691948E-04  0.8033715E-03  0.7013428E-03
   385.519  0.1872333E-02  0.1494933E-01  0.2010980E-01    11.210  0.9703806E-04  0.8040660E-03  0.7156987E-03
   385.523  0.1872550E-02  0.1495494E-01  0.2011248E-01    11.211  0.9718953E-04  0.8046592E-03  0.7269164E-03
   385.527  0.1872752E-02  0.1496104E-01  0.2011378E-01    11.211  0.9736445E-04  0.8047876E-03  0.7368651E-03
   385.531  0.1872946E-02  0.1496965E-01  0.2011654E-01    11.211  0.9754958E-04  0.8032324E-03  0.7486290E-03
   385.534  0.1873124E-02  0.1497972E-01  0.2012123E-01    11.211  0.9774027E-04  0.7994599E-03  0.7620234E-03
   385.538  0.1873281E-02  0.1498930E-01  0.2012507E-01    11.211  0.9793037E-04  0.7921822E-03  0.7748566E-03
   385.542  0.1873411E-02  0.1499998E-01  0.2012829E-01    11.212  0.9811401E-04  0.7846724E-03  0.7852979E-03
   385.546  0.1873510E-02  0.1500971E-01  0.2013052E-01    11.212  0.9828580E-04  0.7744571E-03  0.7925667E-03
   385.549  0.1873573E-02  0.1502117E-01  0.2013051E-01    11.212  0.9844091E-04  0.7625277E-03  0.7962833E-03
   385.553  0.1873615E-02  0.1503348E-01  0.2012862E-01    11.212  0.9858089E-04  0.7482878E-03  0.7970414E-03
   385.557  0.1873641E-02  0.1504015E-01  0.2012543E-01    11.212  0.9870333E-04  0.7389784E-03  0.7951009E-03
   385.560  0.1873649E-02  0.1504487E-01  0.2012037E-01    11.213  0.9880481E-04  0.7298327E-03  0.7897702E-03
   385.564  0.1873636E-02  0.1504853E-01  0.2011361E-01    11.213  0.9888201E-04  0.7210088E-03  0.7811105E-03
   385.568  0.1873602E-02  0.1505072E-01  0.2010500E-01    11.213  0.9893168E-04  0.7121530E-03  0.7698136E-03
   385.572  0.1873547E-02  0.1505158E-01  0.2009396E-01    11.213  0.9895335E-04  0.7035701E-03  0.7551926E-03
   385.575  0.1873486E-02  0.1505104E-01  0.2008325E-01    11.213  0.9896007E-04  0.6950272E-03  0.7401954E-03
   385.579  0.1873436E-02  0.1504922E-01  0.2007469E-01    11.214  0.9896767E-04  0.6860723E-03  0.7281343E-03
   385.583  0.1873398E-02  0.1504613E-01  0.2006729E-01    11.214  0.9897574E-04  0.6764668E-03  0.7179595E-03
   385.586  0.1873373E-02  0.1504215E-01  0.2006153E-01    11.214  0.9898449E-04  0.6665806E-03  0.7108410E-03
   385.590  0.1873362E-02  0.1503785E-01  0.2005715E-01    11.214  0.9899299E-04  0.6557422E-03  0.7034450E-03
   385.594  0.1873363E-02  0.1503285E-01  0.2005407E-01    11.215  0.9900230E-04  0.6450696E-03  0.7001657E-03
   385.598  0.1873377E-02  0.1502712E-01  0.2005063E-01    11.215  0.9901099E-04  0.6337546E-03  0.6964123E-03
   385.601  0.1873403E-02  0.1502088E-01  0.2004846E-01    11.215  0.9901967E-04  0.6217185E-03  0.6942672E-03
   385.605  0.1873440E-02  0.1501417E-01  0.2004669E-01    11.215  0.9902772E-04  0.6105230E-03  0.6927195E-03
   385.609  0.1873488E-02  0.1500716E-01  0.2004558E-01    11.215  0.9903478E-04  0.5986550E-03  0.6920542E-03
   385.612  0.1873546E-02  0.1500035E-01  0.2004469E-01    11.216  0.9904104E-04  0.5868502E-03  0.6914892E-03
   385.616  0.1873613E-02  0.1499359E-01  0.2004415E-01    11.216  0.9904586E-04  0.5753103E-03  0.6906875E-03
   385.620  0.1873686E-02  0.1498789E-01  0.2004452E-01    11.216  0.9904901E-04  0.5644530E-03  0.6907946E-03
   385.624  0.1873765E-02  0.1498262E-01  0.2004428E-01    11.216  0.9905051E-04  0.5543487E-03  0.6904720E-03
   385.627  0.1873848E-02  0.1497828E-01  0.2004363E-01    11.216  0.9904989E-04  0.5454264E-03  0.6902077E-03
   385.631  0.1873934E-02  0.1497399E-01  0.2004303E-01    11.217  0.9904685E-04  0.5373041E-03  0.6894624E-03
   385.635  0.1874020E-02  0.1497067E-01  0.2004258E-01    11.217  0.9904185E-04  0.5309577E-03  0.6886488E-03
   385.638  0.1874106E-02  0.1496763E-01  0.2004194E-01    11.217  0.9903423E-04  0.5251279E-03  0.6875071E-03
   385.642  0.1874189E-02  0.1496591E-01  0.2004176E-01    11.217  0.9902426E-04  0.5193425E-03  0.6870282E-03
   385.646  0.1874268E-02  0.1496427E-01  0.2004008E-01    11.217  0.9901156E-04  0.5159892E-03  0.6848146E-03
   385.650  0.1874341E-02  0.1496410E-01  0.2004050E-01    11.218  0.9899597E-04  0.5136177E-03  0.6849264E-03
   385.653  0.1874408E-02  0.1496380E-01  0.2004045E-01    11.218  0.9897796E-04  0.5127776E-03  0.6863434E-03
   385.657  0.1874466E-02  0.1496483E-01  0.2003990E-01    11.218  0.9895738E-04  0.5122665E-03  0.6884758E-03
   385.661  0.1874515E-02  0.1496673E-01  0.2003986E-01    11.218  0.9893467E-04  0.5133126E-03  0.6893547E-03
   385.664  0.1874553E-02  0.1497097E-01  0.2003932E-01    11.218  0.9890949E-04  0.5167077E-03  0.6906546E-03
   385.668  0.1874581E-02  0.1497464E-01  0.2003872E-01    11.219  0.9888283E-04  0.5192103E-03  0.6914357E-03
   385.672  0.1874601E-02  0.1497844E-01  0.2003865E-01    11.219  0.9885892E-04  0.5217327E-03  0.6932270E-03
   385.676  0.1874614E-02  0.1498171E-01  0.2003877E-01    11.219  0.9883852E-04  0.5238481E-03  0.6945536E-03
   385.679  0.1874621E-02  0.1498481E-01  0.2003893E-01    11.219  0.9882320E-04  0.5262592E-03  0.6951623E-03
   385.683  0.1874621E-02  0.1498783E-01  0.2003901E-01    11.220  0.9881229E-04  0.5286560E-03  0.6959278E-03
   385.687  0.1874614E-02  0.1499176E-01  0.2003856E-01    11.220  0.9880628E-04  0.5307321E-03  0.6972119E-03
   385.691  0.1874602E-02  0.1499563E-01  0.2003886E-01    11.220  0.9880399E-04  0.5323788E-03  0.6982985E-03
   385.694  0.1874589E-02  0.1499911E-01  0.2003977E-01    11.220  0.9880173E-04  0.5338886E-03  0.6989629E-03
   385.698  0.1874577E-02  0.1500252E-01  0.2003970E-01    11.220  0.9879962E-04  0.5362218E-03  0.6993908E-03
   385.702  0.1874562E-02  0.1500443E-01  0.2003946E-01    11.221  0.9879460E-04  0.5362477E-03  0.6985645E-03
   385.705  0.1874542E-02  0.1500628E-01  0.2003942E-01    11.221  0.9878376E-04  0.5366616E-03  0.6965860E-03
   385.709  0.1874517E-02  0.1500776E-01  0.2003684E-01    11.221  0.9876736E-04  0.5376050E-03  0.6927309E-03
   385.713  0.1874488E-02  0.1500790E-01  0.2003553E-01    11.221  0.9874623E-04  0.5356934E-03  0.6901087E-03
   385.717  0.1874454E-02  0.1500922E-01  0.2003425E-01    11.221  0.9872055E-04  0.5365305E-03  0.6868292E-03
   385.720  0.1874417E-02  0.1501067E-01  0.2003066E-01    11.222  0.9869123E-04  0.5371917E-03  0.6800198E-03
   385.724  0.1874378E-02  0.1501240E-01  0.2002856E-01    11.222  0.9865874E-04  0.5372961E-03  0.6762336E-03
   385.728  0.1874337E-02  0.1501344E-01  0.2002615E-01    11.222  0.9862438E-04  0.5375417E-03  0.6721124E-03
   385.731  0.1874295E-02  0.1501338E-01  0.2002411E-01    11.222  0.9858901E-04  0.5368964E-03  0.6678759E-03
   385.735  0.1874252E-02  0.1501336E-01  0.2002097E-01    11.222  0.9855320E-04  0.5365365E-03  0.6641204E-03
   385.739  0.1874211E-02  0.1501312E-01  0.2001826E-01    11.223  0.9851836E-04  0.5369114E-03  0.6596743E-03
   385.743  0.1874171E-02  0.1501317E-01  0.2001650E-01    11.223  0.9848576E-04  0.5365526E-03  0.6554333E-03
   385.746  0.1874133E-02  0.1501317E-01  0.2001560E-01    11.223  0.9845592E-04  0.5368179E-03  0.6524844E-03
   385.750  0.1874099E-02  0.1501335E-01  0.2001516E-01    11.223  0.9842941E-04  0.5363302E-03  0.6497035E-03
   385.754  0.1874061E-02  0.1501632E-01  0.2001349E-01    11.223  0.9839977E-04  0.5407123E-03  0.6481125E-03
   385.757  0.1874007E-02  0.1501743E-01  0.2001048E-01    11.224  0.9836129E-04  0.5403250E-03  0.6477453E-03
   385.761  0.1873928E-02  0.1501857E-01  0.2000545E-01    11.224  0.9830934E-04  0.5398986E-03  0.6492214E-03
   385.765  0.1873823E-02  0.1502079E-01  0.1999952E-01    11.224  0.9824281E-04  0.5397593E-03  0.6527961E-03
   385.769  0.1873695E-02  0.1502434E-01  0.1999150E-01    11.224  0.9816214E-04  0.5383084E-03  0.6594548E-03
   385.772  0.1873544E-02  0.1502667E-01  0.1998245E-01    11.225  0.9806994E-04  0.5368568E-03  0.6672286E-03
   385.776  0.1873370E-02  0.1503010E-01  0.1997194E-01    11.225  0.9797162E-04  0.5363198E-03  0.6768605E-03
   385.780  0.1873158E-02  0.1503358E-01  0.1995784E-01    11.225  0.9788139E-04  0.5355978E-03  0.6875601E-03
   385.784  0.1872912E-02  0.1503642E-01  0.1994246E-01    11.225  0.9780043E-04  0.5346780E-03  0.6979647E-03
   385.787  0.1872636E-02  0.1503938E-01  0.1992510E-01    11.225  0.9773066E-04  0.5343502E-03  0.7088265E-03
   385.791  0.1872337E-02  0.1504184E-01  0.1990642E-01    11.226  0.9767417E-04  0.5344098E-03  0.7202324E-03
   385.795  0.1872019E-02  0.1504410E-01  0.1988880E-01    11.226  0.9763275E-04  0.5367101E-03  0.7308953E-03
   385.798  0.1871687E-02  0.1504627E-01  0.1987277E-01    11.226  0.9760648E-04  0.5411487E-03  0.7396960E-03
   385.802  0.1871348E-02  0.1505014E-01  0.1986172E-01    11.226  0.9759711E-04  0.5500142E-03  0.7446561E-03
   385.806  0.1871008E-02  0.1505593E-01  0.1985176E-01    11.226  0.9760494E-04  0.5623497E-03  0.7489033E-03
   385.810  0.1870671E-02  0.1506005E-01  0.1984175E-01    11.227  0.9763036E-04  0.5740806E-03  0.7535566E-03
   385.813  0.1870345E-02  0.1506275E-01  0.1983334E-01    11.227  0.9767252E-04  0.5842972E-03  0.7582421E-03
   385.817  0.1870034E-02  0.1506363E-01  0.1982612E-01    11.227  0.9773158E-04  0.5939093E-03  0.7629992E-03
   385.821  0.1869742E-02  0.1506379E-01  0.1981941E-01    11.227  0.9780676E-04  0.6022781E-03  0.7680606E-03
   385.825  0.1869476E-02  0.1506140E-01  0.1981601E-01    11.227  0.9789677E-04  0.6100113E-03  0.7720229E-03
   385.828  0.1869227E-02  0.1506270E-01  0.1981823E-01    11.228  0.9799648E-04  0.6194581E-03  0.7733219E-03
   385.832  0.1868986E-02  0.1506639E-01  0.1982352E-01    11.228  0.9810034E-04  0.6277070E-03  0.7718480E-03
   385.836  0.1868758E-02  0.1506965E-01  0.1982838E-01    11.228  0.9820798E-04  0.6333165E-03  0.7714545E-03
   385.839  0.1868550E-02  0.1507216E-01  0.1983438E-01    11.228  0.9832176E-04  0.6358150E-03  0.7702058E-03
   385.843  0.1868365E-02  0.1507846E-01  0.1984362E-01    11.229  0.9844109E-04  0.6346828E-03  0.7688440E-03
   385.847  0.1868207E-02  0.1508616E-01  0.1985789E-01    11.229  0.9856378E-04  0.6256183E-03  0.7672360E-03
   385.851  0.1868078E-02  0.1509227E-01  0.1987113E-01    11.229  0.9868760E-04  0.6150001E-03  0.7671212E-03
   385.854  0.1867981E-02  0.1509751E-01  0.1988358E-01    11.229  0.9881095E-04  0.6041130E-03  0.7650128E-03
   385.858  0.1867916E-02  0.1510114E-01  0.1989899E-01    11.229  0.9893222E-04  0.5925660E-03  0.7649984E-03
   385.862  0.1867884E-02  0.1510397E-01  0.1991488E-01    11.230  0.9904851E-04  0.5814695E-03  0.7652266E-03
   385.865  0.1867886E-02  0.1510481E-01  0.1993223E-01    11.230  0.9915812E-04  0.5703030E-03  0.7663325E-03
   385.869  0.1867923E-02  0.1510473E-01  0.1994754E-01    11.230  0.9926012E-04  0.5599663E-03  0.7666124E-03
   385.873  0.1867992E-02  0.1510366E-01  0.1996317E-01    11.230  0.9935103E-04  0.5512513E-03  0.7665096E-03
   385.877  0.1868093E-02  0.1510127E-01  0.1997878E-01    11.230  0.9943018E-04  0.5433290E-03  0.7669042E-03
   385.880  0.1868224E-02  0.1509795E-01  0.1999493E-01    11.231  0.9949559E-04  0.5364184E-03  0.7666366E-03
   385.884  0.1868382E-02  0.1509309E-01  0.2001057E-01    11.231  0.9954596E-04  0.5297884E-03  0.7659924E-03
   385.888  0.1868564E-02  0.1509155E-01  0.2002651E-01    11.231  0.9958094E-04  0.5271352E-03  0.7641097E-03
   385.892  0.1868768E-02  0.1508888E-01  0.2004133E-01    11.231  0.9959838E-04  0.5267548E-03  0.7622445E-03
   385.895  0.1868989E-02  0.1508599E-01  0.2005530E-01    11.231  0.9959879E-04  0.5277957E-03  0.7596671E-03
   385.899  0.1869223E-02  0.1508203E-01  0.2006836E-01    11.232  0.9958043E-04  0.5304897E-03  0.7569568E-03
   385.903  0.1869467E-02  0.1507809E-01  0.2007943E-01    11.232  0.9954386E-04  0.5352109E-03  0.7543770E-03
   385.906  0.1869727E-02  0.1507487E-01  0.2009067E-01    11.232  0.9949208E-04  0.5411251E-03  0.7527370E-03
   385.910  0.1870002E-02  0.1507286E-01  0.2010384E-01    11.232  0.9942667E-04  0.5505545E-03  0.7521082E-03
   385.914  0.1870287E-02  0.1507361E-01  0.2011952E-01    11.232  0.9934818E-04  0.5641976E-03  0.7523753E-03
   385.918  0.1870578E-02  0.1507449E-01  0.2013489E-01    11.233  0.9925726E-04  0.5795041E-03  0.7532876E-03
   385.921  0.1870876E-02  0.1507499E-01  0.2014900E-01    11.233  0.9916360E-04  0.5955260E-03  0.7540484E-03
   385.925  0.1871177E-02  0.1507500E-01  0.2016200E-01    11.233  0.9907166E-04  0.6108408E-03  0.7554473E-03
   385.929  0.1871481E-02  0.1507430E-01  0.2017201E-01    11.233  0.9898672E-04  0.6251061E-03  0.7572850E-03
   385.933  0.1871784E-02  0.1507213E-01  0.2018012E-01    11.234  0.9891162E-04  0.6375781E-03  0.7585906E-03
   385.936  0.1872078E-02  0.1506995E-01  0.2018568E-01    11.234  0.9884768E-04  0.6494102E-03  0.7592410E-03
   385.940  0.1872360E-02  0.1506748E-01  0.2019028E-01    11.234  0.9879437E-04  0.6597777E-03  0.7586343E-03
   385.944  0.1872621E-02  0.1506572E-01  0.2019244E-01    11.234  0.9875269E-04  0.6696663E-03  0.7579226E-03
   385.947  0.1872858E-02  0.1506375E-01  0.2019101E-01    11.234  0.9872173E-04  0.6789059E-03  0.7572783E-03
   385.951  0.1873063E-02  0.1506240E-01  0.2018764E-01    11.235  0.9870351E-04  0.6870501E-03  0.7560719E-03
   385.955  0.1873229E-02  0.1506157E-01  0.2018111E-01    11.235  0.9870453E-04  0.6948914E-03  0.7548044E-03
   385.959  0.1873350E-02  0.1506052E-01  0.2017427E-01    11.235  0.9872510E-04  0.7026130E-03  0.7534892E-03
   385.962  0.1873424E-02  0.1506169E-01  0.2016597E-01    11.235  0.9876344E-04  0.7081052E-03  0.7513680E-03
   385.966  0.1873450E-02  0.1506401E-01  0.2015534E-01    11.235  0.9881826E-04  0.7121951E-03  0.7491954E-03
   385.970  0.1873437E-02  0.1506771E-01  0.2014617E-01    11.236  0.9888127E-04  0.7148403E-03  0.7495299E-03
   385.973  0.1873397E-02  0.1507087E-01  0.2013567E-01    11.236  0.9894193E-04  0.7178257E-03  0.7458750E-03
   385.977  0.1873341E-02  0.1507498E-01  0.2012605E-01    11.236  0.9900448E-04  0.7198571E-03  0.7435023E-03
   385.981  0.1873285E-02  0.1507948E-01  0.2011926E-01    11.236  0.9907048E-04  0.7223501E-03  0.7418664E-03
   385.985  0.1873227E-02  0.1508346E-01  0.2011329E-01    11.236  0.9913995E-04  0.7253079E-03  0.7405532E-03
   385.988  0.1873169E-02  0.1508724E-01  0.2010834E-01    11.237  0.9921101E-04  0.7275882E-03  0.7403133E-03
   385.992  0.1873111E-02  0.1509020E-01  0.2010495E-01    11.237  0.9928219E-04  0.7297427E-03  0.7398850E-03
   385.996  0.1873055E-02  0.1509249E-01  0.2010275E-01    11.237  0.9935217E-04  0.7311869E-03  0.7399596E-03
   386.000  0.1873001E-02  0.1509440E-01  0.2010178E-01    11.237  0.9941963E-04  0.7321009E-03  0.7399177E-03
   386.003  0.1872950E-02  0.1509657E-01  0.2010079E-01    11.237  0.9948307E-04  0.7331248E-03  0.7404878E-03
   386.007  0.1872903E-02  0.1509827E-01  0.2010018E-01    11.238  0.9954121E-04  0.7340338E-03  0.7413709E-03
   386.011  0.1872861E-02  0.1509706E-01  0.2010066E-01    11.238  0.9959348E-04  0.7312157E-03  0.7418693E-03
   386.014  0.1872823E-02  0.1509831E-01  0.2010097E-01    11.238  0.9963835E-04  0.7319871E-03  0.7428915E-03
   386.018  0.1872785E-02  0.1509894E-01  0.2010242E-01    11.238  0.9967854E-04  0.7325447E-03  0.7464612E-03
   386.022  0.1872747E-02  0.1510014E-01  0.2010097E-01    11.239  0.9971407E-04  0.7345509E-03  0.7479199E-03
   386.026  0.1872709E-02  0.1510015E-01  0.2009884E-01    11.239  0.9974440E-04  0.7354283E-03  0.7491909E-03
   386.029  0.1872670E-02  0.1509895E-01  0.2009690E-01    11.239  0.9976919E-04  0.7362620E-03  0.7499342E-03
   386.033  0.1872632E-02  0.1509709E-01  0.2009505E-01    11.239  0.9978829E-04  0.7369704E-03  0.7516059E-03
   386.037  0.1872595E-02  0.1509601E-01  0.2009345E-01    11.239  0.9980015E-04  0.7375044E-03  0.7537265E-03
   386.040  0.1872555E-02  0.1509541E-01  0.2009135E-01    11.240  0.9980857E-04  0.7366892E-03  0.7567399E-03
   386.044  0.1872501E-02  0.1509533E-01  0.2008941E-01    11.240  0.9982084E-04  0.7396137E-03  0.7593169E-03
   386.048  0.1872431E-02  0.1509751E-01  0.2008821E-01    11.240  0.9983410E-04  0.7448405E-03  0.7610232E-03
   386.052  0.1872341E-02  0.1510323E-01  0.2008857E-01    11.240  0.9984309E-04  0.7514113E-03  0.7604664E-03
   386.055  0.1872231E-02  0.1510917E-01  0.2008852E-01    11.240  0.9984824E-04  0.7579715E-03  0.7585745E-03
   386.059  0.1872104E-02  0.1511724E-01  0.2008798E-01    11.241  0.9984984E-04  0.7654316E-03  0.7567803E-03
   386.063  0.1871959E-02  0.1512396E-01  0.2008705E-01    11.241  0.9984820E-04  0.7746107E-03  0.7538957E-03
   386.067  0.1871781E-02  0.1513206E-01  0.2008556E-01    11.241  0.9982406E-04  0.7856606E-03  0.7481383E-03
   386.070  0.1871563E-02  0.1514005E-01  0.2008076E-01    11.241  0.9976552E-04  0.7965239E-03  0.7380334E-03
   386.074  0.1871303E-02  0.1514772E-01  0.2007572E-01    11.241  0.9967186E-04  0.8073250E-03  0.7230226E-03
   386.078  0.1871008E-02  0.1515502E-01  0.2006813E-01    11.242  0.9954770E-04  0.8180694E-03  0.7072347E-03
   386.081  0.1870685E-02  0.1516203E-01  0.2006020E-01    11.242  0.9939626E-04  0.8281424E-03  0.6900919E-03
   386.085  0.1870339E-02  0.1516833E-01  0.2005114E-01    11.242  0.9922343E-04  0.8370917E-03  0.6726946E-03
   386.089  0.1869979E-02  0.1517459E-01  0.2004287E-01    11.242  0.9903495E-04  0.8448122E-03  0.6564667E-03
   386.093  0.1869613E-02  0.1517965E-01  0.2003546E-01    11.242  0.9883850E-04  0.8514142E-03  0.6422690E-03
   386.096  0.1869248E-02  0.1518806E-01  0.2003349E-01    11.243  0.9863872E-04  0.8522585E-03  0.6380147E-03
   386.100  0.1868894E-02  0.1519778E-01  0.2003545E-01    11.243  0.9844323E-04  0.8493307E-03  0.6397293E-03
   386.104  0.1868559E-02  0.1520512E-01  0.2003888E-01    11.243  0.9825728E-04  0.8458440E-03  0.6435175E-03
   386.107  0.1868249E-02  0.1520975E-01  0.2004393E-01    11.243  0.9808736E-04  0.8412113E-03  0.6489124E-03
   386.111  0.1867974E-02  0.1521397E-01  0.2005030E-01    11.244  0.9793707E-04  0.8357415E-03  0.6567082E-03
   386.115  0.1867739E-02  0.1521549E-01  0.2005819E-01    11.244  0.9781165E-04  0.8296999E-03  0.6659898E-03
   386.119  0.1867549E-02  0.1521608E-01  0.2006773E-01    11.244  0.9771383E-04  0.8224886E-03  0.6784957E-03
   386.122  0.1867411E-02  0.1521605E-01  0.2008016E-01    11.244  0.9764295E-04  0.8154309E-03  0.6932447E-03
   386.126  0.1867332E-02  0.1521422E-01  0.2009494E-01    11.244  0.9759540E-04  0.8078167E-03  0.7081504E-03
   386.130  0.1867312E-02  0.1521089E-01  0.2011028E-01    11.245  0.9757314E-04  0.7995102E-03  0.7244791E-03
   386.134  0.1867351E-02  0.1520562E-01  0.2012641E-01    11.245  0.9757514E-04  0.7926116E-03  0.7404853E-03
   386.137  0.1867448E-02  0.1519783E-01  0.2014231E-01    11.245  0.9760057E-04  0.7851156E-03  0.7572183E-03
   386.141  0.1867599E-02  0.1518907E-01  0.2015823E-01    11.245  0.9764864E-04  0.7779202E-03  0.7722338E-03
   386.145  0.1867801E-02  0.1517862E-01  0.2017481E-01    11.245  0.9771618E-04  0.7717905E-03  0.7853437E-03
   386.148  0.1868047E-02  0.1517336E-01  0.2019620E-01    11.246  0.9780080E-04  0.7720279E-03  0.7964841E-03
   386.152  0.1868333E-02  0.1516669E-01  0.2021564E-01    11.246  0.9789867E-04  0.7717248E-03  0.8048814E-03
   386.156  0.1868649E-02  0.1516053E-01  0.2023329E-01    11.246  0.9800665E-04  0.7717898E-03  0.8115501E-03
   386.159  0.1868990E-02  0.1515890E-01  0.2025415E-01    11.246  0.9811946E-04  0.7673585E-03  0.8249606E-03
   386.163  0.1869346E-02  0.1515733E-01  0.2027407E-01    11.246  0.9823269E-04  0.7624503E-03  0.8352870E-03
   386.167  0.1869710E-02  0.1515581E-01  0.2028977E-01    11.247  0.9834224E-04  0.7573883E-03  0.8426336E-03
   386.171  0.1870073E-02  0.1515425E-01  0.2030295E-01    11.247  0.9844269E-04  0.7523536E-03  0.8464091E-03
   386.174  0.1870427E-02  0.1515279E-01  0.2031466E-01    11.247  0.9852970E-04  0.7478828E-03  0.8464046E-03
   386.178  0.1870763E-02  0.1515153E-01  0.2032312E-01    11.247  0.9859950E-04  0.7432306E-03  0.8426335E-03
   386.182  0.1871075E-02  0.1515096E-01  0.2032801E-01    11.247  0.9864817E-04  0.7376715E-03  0.8343964E-03
   386.186  0.1871360E-02  0.1514998E-01  0.2033056E-01    11.248  0.9867594E-04  0.7332657E-03  0.8228442E-03
   386.189  0.1871613E-02  0.1514867E-01  0.2032999E-01    11.248  0.9868373E-04  0.7297568E-03  0.8085990E-03
   386.193  0.1871830E-02  0.1514853E-01  0.2032702E-01    11.248  0.9866921E-04  0.7259565E-03  0.7909293E-03
   386.197  0.1872002E-02  0.1514757E-01  0.2032227E-01    11.248  0.9863820E-04  0.7246541E-03  0.7754103E-03
   386.200  0.1872125E-02  0.1514653E-01  0.2031218E-01    11.248  0.9859478E-04  0.7237831E-03  0.7536282E-03
   386.204  0.1872211E-02  0.1514609E-01  0.2030159E-01    11.249  0.9855572E-04  0.7232042E-03  0.7340211E-03
   386.208  0.1872234E-02  0.1514747E-01  0.2028928E-01    11.249  0.9849532E-04  0.7243441E-03  0.7195942E-03
   386.212  0.1872175E-02  0.1515134E-01  0.2027271E-01    11.249  0.9838859E-04  0.7291882E-03  0.7113291E-03
   386.215  0.1872036E-02  0.1515967E-01  0.2025559E-01    11.249  0.9823773E-04  0.7364632E-03  0.7096038E-03
   386.219  0.1871819E-02  0.1517119E-01  0.2023822E-01    11.249  0.9804615E-04  0.7457138E-03  0.7135736E-03
   386.223  0.1871530E-02  0.1518652E-01  0.2022320E-01    11.250  0.9781906E-04  0.7589136E-03  0.7172779E-03
   386.226  0.1871176E-02  0.1520592E-01  0.2020808E-01    11.250  0.9756263E-04  0.7776368E-03  0.7223991E-03
   386.230  0.1870765E-02  0.1522907E-01  0.2019611E-01    11.250  0.9728404E-04  0.8035371E-03  0.7236328E-03
   386.234  0.1870313E-02  0.1525123E-01  0.2018543E-01    11.250  0.9698333E-04  0.8303371E-03  0.7256218E-03
   386.238  0.1869838E-02  0.1526967E-01  0.2017515E-01    11.250  0.9666594E-04  0.8567682E-03  0.7278372E-03
   386.241  0.1869350E-02  0.1528734E-01  0.2016713E-01    11.251  0.9634168E-04  0.8835362E-03  0.7294429E-03
   386.245  0.1868860E-02  0.1530224E-01  0.2016089E-01    11.251  0.9601760E-04  0.9093157E-03  0.7306955E-03
   386.249  0.1868377E-02  0.1531333E-01  0.2015633E-01    11.251  0.9570242E-04  0.9339063E-03  0.7310455E-03
   386.252  0.1867911E-02  0.1532163E-01  0.2015413E-01    11.251  0.9540156E-04  0.9550376E-03  0.7301680E-03
   386.256  0.1867471E-02  0.1532709E-01  0.2015347E-01    11.252  0.9512163E-04  0.9729949E-03  0.7303522E-03
   386.260  0.1867066E-02  0.1532854E-01  0.2015293E-01    11.252  0.9486766E-04  0.9877426E-03  0.7276514E-03
   386.264  0.1866702E-02  0.1532660E-01  0.2015400E-01    11.252  0.9464421E-04  0.9988818E-03  0.7246661E-03
   386.267  0.1866389E-02  0.1532104E-01  0.2015684E-01    11.252  0.9445459E-04  0.1006245E-02  0.7206785E-03
   386.271  0.1866130E-02  0.1531185E-01  0.2016042E-01    11.252  0.9430131E-04  0.1009219E-02  0.7163537E-03
   386.275  0.1865931E-02  0.1530132E-01  0.2016527E-01    11.253  0.9418755E-04  0.1008208E-02  0.7116897E-03
   386.278  0.1865798E-02  0.1528598E-01  0.2017074E-01    11.253  0.9411507E-04  0.1005453E-02  0.7065468E-03
   386.282  0.1865732E-02  0.1526834E-01  0.2017733E-01    11.253  0.9408388E-04  0.9990273E-03  0.7013700E-03
   386.286  0.1865733E-02  0.1524770E-01  0.2018418E-01    11.253  0.9409234E-04  0.9901116E-03  0.6960631E-03
   386.290  0.1865802E-02  0.1522478E-01  0.2019162E-01    11.253  0.9413965E-04  0.9790554E-03  0.6901931E-03
   386.293  0.1865896E-02  0.1520272E-01  0.2019773E-01    11.254  0.9429323E-04  0.9687205E-03  0.6829241E-03
   386.297  0.1865991E-02  0.1518392E-01  0.2020485E-01    11.254  0.9458683E-04  0.9652034E-03  0.6697315E-03
   386.301  0.1866085E-02  0.1516601E-01  0.2020840E-01    11.254  0.9501433E-04  0.9584935E-03  0.6589484E-03
   386.304  0.1866174E-02  0.1514859E-01  0.2020746E-01    11.254  0.9556810E-04  0.9501140E-03  0.6518019E-03
   386.308  0.1866239E-02  0.1513155E-01  0.2020277E-01    11.254  0.9622492E-04  0.9415676E-03  0.6512038E-03
   386.312  0.1866268E-02  0.1511716E-01  0.2019460E-01    11.255  0.9696469E-04  0.9314678E-03  0.6590589E-03
   386.315  0.1866258E-02  0.1510539E-01  0.2018464E-01    11.255  0.9777310E-04  0.9192852E-03  0.6758059E-03
   386.319  0.1866210E-02  0.1510225E-01  0.2017918E-01    11.255  0.9863500E-04  0.9091372E-03  0.6885721E-03
   386.323  0.1866122E-02  0.1510619E-01  0.2017734E-01    11.255  0.9953449E-04  0.9048509E-03  0.6984832E-03
   386.327  0.1865996E-02  0.1511007E-01  0.2017311E-01    11.255  0.1004540E-03  0.9012722E-03  0.7092141E-03
   386.330  0.1865833E-02  0.1511373E-01  0.2016619E-01    11.256  0.1013762E-03  0.8978993E-03  0.7199051E-03
   386.334  0.1865635E-02  0.1511669E-01  0.2015625E-01    11.256  0.1022840E-03  0.8947931E-03  0.7299647E-03
   386.338  0.1865414E-02  0.1511933E-01  0.2014469E-01    11.256  0.1031690E-03  0.8913481E-03  0.7400673E-03
   386.341  0.1865175E-02  0.1512259E-01  0.2013252E-01    11.256  0.1040194E-03  0.8916796E-03  0.7513968E-03
   386.345  0.1864926E-02  0.1512054E-01  0.2012013E-01    11.256  0.1048192E-03  0.8879358E-03  0.7633701E-03
   386.349  0.1864668E-02  0.1511696E-01  0.2010637E-01    11.257  0.1055525E-03  0.8843918E-03  0.7746994E-03
   386.353  0.1864407E-02  0.1511160E-01  0.2009291E-01    11.257  0.1062054E-03  0.8815332E-03  0.7836473E-03
   386.356  0.1864141E-02  0.1510597E-01  0.2008021E-01    11.257  0.1067632E-03  0.8789708E-03  0.7905005E-03
   386.360  0.1863874E-02  0.1509840E-01  0.2006635E-01    11.257  0.1072149E-03  0.8766936E-03  0.7977456E-03
   386.364  0.1863598E-02  0.1508813E-01  0.2005108E-01    11.257  0.1075472E-03  0.8746227E-03  0.8080586E-03
   386.367  0.1863318E-02  0.1507545E-01  0.2003273E-01    11.258  0.1077462E-03  0.8723883E-03  0.8161647E-03
   386.371  0.1863042E-02  0.1507538E-01  0.2002725E-01    11.258  0.1078036E-03  0.8710876E-03  0.8090891E-03
   386.375  0.1862804E-02  0.1507485E-01  0.2002611E-01    11.258  0.1077421E-03  0.8691579E-03  0.8009874E-03
   386.379  0.1862635E-02  0.1507329E-01  0.2003094E-01    11.258  0.1075845E-03  0.8660704E-03  0.7919288E-03
   386.382  0.1862537E-02  0.1506910E-01  0.2004008E-01    11.258  0.1073349E-03  0.8626784E-03  0.7834838E-03
   386.386  0.1862513E-02  0.1506429E-01  0.2005303E-01    11.259  0.1069979E-03  0.8593896E-03  0.7764105E-03
   386.390  0.1862565E-02  0.1505775E-01  0.2006981E-01    11.259  0.1065805E-03  0.8559519E-03  0.7717362E-03
   386.393  0.1862692E-02  0.1505034E-01  0.2008810E-01    11.259  0.1060922E-03  0.8521853E-03  0.7708704E-03
   386.397  0.1862893E-02  0.1504449E-01  0.2011202E-01    11.259  0.1055429E-03  0.8528162E-03  0.7675650E-03
   386.401  0.1863163E-02  0.1504359E-01  0.2014217E-01    11.259  0.1049431E-03  0.8591755E-03  0.7614717E-03
   386.404  0.1863500E-02  0.1504039E-01  0.2017326E-01    11.260  0.1043062E-03  0.8643878E-03  0.7591376E-03
   386.408  0.1863897E-02  0.1503748E-01  0.2020575E-01    11.260  0.1036438E-03  0.8692301E-03  0.7600330E-03
   386.412  0.1864344E-02  0.1503830E-01  0.2024140E-01    11.260  0.1029666E-03  0.8709709E-03  0.7615443E-03
   386.416  0.1864831E-02  0.1503835E-01  0.2027655E-01    11.260  0.1022835E-03  0.8744837E-03  0.7633744E-03
   386.419  0.1865340E-02  0.1503766E-01  0.2030661E-01    11.260  0.1016106E-03  0.8792389E-03  0.7676274E-03
   386.423  0.1865841E-02  0.1503716E-01  0.2033149E-01    11.261  0.1009736E-03  0.8862108E-03  0.7727973E-03
   386.427  0.1866324E-02  0.1503684E-01  0.2035020E-01    11.261  0.1003849E-03  0.8950041E-03  0.7785631E-03
   386.430  0.1866779E-02  0.1503899E-01  0.2036543E-01    11.261  0.9985491E-04  0.9028891E-03  0.7829092E-03
   386.434  0.1867198E-02  0.1504190E-01  0.2037669E-01    11.261  0.9939431E-04  0.9101067E-03  0.7872589E-03
   386.438  0.1867571E-02  0.1504404E-01  0.2038331E-01    11.261  0.9901044E-04  0.9175305E-03  0.7920804E-03
   386.442  0.1867892E-02  0.1504493E-01  0.2038330E-01    11.262  0.9871073E-04  0.9257667E-03  0.7957487E-03
   386.445  0.1868147E-02  0.1504492E-01  0.2037713E-01    11.262  0.9850947E-04  0.9335786E-03  0.7975182E-03
   386.449  0.1868328E-02  0.1504372E-01  0.2036380E-01    11.262  0.9841335E-04  0.9406395E-03  0.7968391E-03
   386.453  0.1868431E-02  0.1504178E-01  0.2034486E-01    11.262  0.9842287E-04  0.9464419E-03  0.7965886E-03
   386.456  0.1868451E-02  0.1503923E-01  0.2031885E-01    11.262  0.9853748E-04  0.9506491E-03  0.7961364E-03
   386.460  0.1868387E-02  0.1503442E-01  0.2028904E-01    11.263  0.9875432E-04  0.9531947E-03  0.7976595E-03
   386.464  0.1868249E-02  0.1502737E-01  0.2025402E-01    11.263  0.9904940E-04  0.9530711E-03  0.8021695E-03
   386.467  0.1868083E-02  0.1502394E-01  0.2022510E-01    11.263  0.9934188E-04  0.9570498E-03  0.8069061E-03
   386.471  0.1867894E-02  0.1502164E-01  0.2020095E-01    11.263  0.9962100E-04  0.9628948E-03  0.8123784E-03
   386.475  0.1867691E-02  0.1501865E-01  0.2017954E-01    11.263  0.9988966E-04  0.9665140E-03  0.8201143E-03
   386.479  0.1867469E-02  0.1501818E-01  0.2016264E-01    11.264  0.1001368E-03  0.9694858E-03  0.8253291E-03
   386.482  0.1867230E-02  0.1501912E-01  0.2015020E-01    11.264  0.1003582E-03  0.9715075E-03  0.8288723E-03
   386.486  0.1866977E-02  0.1502516E-01  0.2014546E-01    11.264  0.1005491E-03  0.9822080E-03  0.8232068E-03
   386.490  0.1866713E-02  0.1503229E-01  0.2014318E-01    11.264  0.1007066E-03  0.9918336E-03  0.8149903E-03
   386.493  0.1866443E-02  0.1503957E-01  0.2014730E-01    11.264  0.1008269E-03  0.9995567E-03  0.8113372E-03
   386.497  0.1866168E-02  0.1504689E-01  0.2015073E-01    11.265  0.1009084E-03  0.1005807E-02  0.8010746E-03
   386.501  0.1865896E-02  0.1505201E-01  0.2015491E-01    11.265  0.1009492E-03  0.1010667E-02  0.7905812E-03
   386.504  0.1865634E-02  0.1505809E-01  0.2016085E-01    11.265  0.1009506E-03  0.1013761E-02  0.7797571E-03
   386.508  0.1865389E-02  0.1506373E-01  0.2016812E-01    11.265  0.1009137E-03  0.1014780E-02  0.7684942E-03
   386.512  0.1865178E-02  0.1506677E-01  0.2017831E-01    11.265  0.1008440E-03  0.1014054E-02  0.7570234E-03
   386.516  0.1865006E-02  0.1506855E-01  0.2019189E-01    11.266  0.1007437E-03  0.1012608E-02  0.7464480E-03
   386.519  0.1864856E-02  0.1507013E-01  0.2020887E-01    11.266  0.1006504E-03  0.1010063E-02  0.7365828E-03
   386.523  0.1864724E-02  0.1507302E-01  0.2022600E-01    11.266  0.1005777E-03  0.1005461E-02  0.7273351E-03
   386.527  0.1864611E-02  0.1507723E-01  0.2024573E-01    11.266  0.1005274E-03  0.1001783E-02  0.7186175E-03
   386.530  0.1864521E-02  0.1508626E-01  0.2027240E-01    11.266  0.1004997E-03  0.1004913E-02  0.7104703E-03
   386.534  0.1864455E-02  0.1509521E-01  0.2029951E-01    11.267  0.1004968E-03  0.1007645E-02  0.7045401E-03
   386.538  0.1864415E-02  0.1510269E-01  0.2032722E-01    11.267  0.1005181E-03  0.1009581E-02  0.7004641E-03
   386.541  0.1864398E-02  0.1510919E-01  0.2035485E-01    11.267  0.1005610E-03  0.1011173E-02  0.6973501E-03
   386.545  0.1864397E-02  0.1511357E-01  0.2038083E-01    11.267  0.1006123E-03  0.1012492E-02  0.6931325E-03
   386.549  0.1864411E-02  0.1511677E-01  0.2040565E-01    11.267  0.1006714E-03  0.1013671E-02  0.6874334E-03
   386.553  0.1864440E-02  0.1511621E-01  0.2042647E-01    11.268  0.1007372E-03  0.1014297E-02  0.6785909E-03
   386.556  0.1864478E-02  0.1511312E-01  0.2044569E-01    11.268  0.1008115E-03  0.1014036E-02  0.6731268E-03
   386.560  0.1864505E-02  0.1510893E-01  0.2046179E-01    11.268  0.1008883E-03  0.1012166E-02  0.6664812E-03
   386.564  0.1864513E-02  0.1510335E-01  0.2047259E-01    11.268  0.1009612E-03  0.1008318E-02  0.6583058E-03
   386.567  0.1864494E-02  0.1509531E-01  0.2047993E-01    11.268  0.1010184E-03  0.1002680E-02  0.6492796E-03
   386.571  0.1864449E-02  0.1508634E-01  0.2048456E-01    11.269  0.1010575E-03  0.9972980E-03  0.6376495E-03
   386.575  0.1864380E-02  0.1507555E-01  0.2048332E-01    11.269  0.1010794E-03  0.9917330E-03  0.6249924E-03
   386.578  0.1864294E-02  0.1506365E-01  0.2047928E-01    11.269  0.1010872E-03  0.9851977E-03  0.6112818E-03
   386.582  0.1864200E-02  0.1504771E-01  0.2047275E-01    11.269  0.1010863E-03  0.9802477E-03  0.5946667E-03
   386.586  0.1864101E-02  0.1503090E-01  0.2046547E-01    11.269  0.1010779E-03  0.9785634E-03  0.5780663E-03
   386.589  0.1864001E-02  0.1501267E-01  0.2045804E-01    11.270  0.1010638E-03  0.9808906E-03  0.5622190E-03
   386.593  0.1863906E-02  0.1499218E-01  0.2044913E-01    11.270  0.1010455E-03  0.9841966E-03  0.5470949E-03
   386.597  0.1863818E-02  0.1498224E-01  0.2045176E-01    11.270  0.1010242E-03  0.9831621E-03  0.5267356E-03
   386.601  0.1863741E-02  0.1497104E-01  0.2045386E-01    11.270  0.1010015E-03  0.9834429E-03  0.5055092E-03
   386.604  0.1863680E-02  0.1495878E-01  0.2045675E-01    11.270  0.1009790E-03  0.9856705E-03  0.4854969E-03
   386.608  0.1863635E-02  0.1495682E-01  0.2047149E-01    11.271  0.1009575E-03  0.9907580E-03  0.4604989E-03
   386.612  0.1863625E-02  0.1496192E-01  0.2049493E-01    11.271  0.1009283E-03  0.9922449E-03  0.4401674E-03
   386.615  0.1863666E-02  0.1496469E-01  0.2052007E-01    11.271  0.1008820E-03  0.9952931E-03  0.4290921E-03
   386.619  0.1863762E-02  0.1496687E-01  0.2054682E-01    11.271  0.1008078E-03  0.9975596E-03  0.4267899E-03
   386.623  0.1863914E-02  0.1496617E-01  0.2057521E-01    11.271  0.1007075E-03  0.1002442E-02  0.4328880E-03
   386.626  0.1864118E-02  0.1496359E-01  0.2060665E-01    11.272  0.1005809E-03  0.1008261E-02  0.4481582E-03
   386.630  0.1864368E-02  0.1495855E-01  0.2063359E-01    11.272  0.1004301E-03  0.1015580E-02  0.4693823E-03
   386.634  0.1864660E-02  0.1495148E-01  0.2065872E-01    11.272  0.1002568E-03  0.1023534E-02  0.4953219E-03
   386.637  0.1864987E-02  0.1494308E-01  0.2068182E-01    11.272  0.1000626E-03  0.1033238E-02  0.5253128E-03
   386.641  0.1865349E-02  0.1493949E-01  0.2070901E-01    11.272  0.9985857E-04  0.1038106E-02  0.5520169E-03
   386.645  0.1865755E-02  0.1493826E-01  0.2073775E-01    11.273  0.9966421E-04  0.1040119E-02  0.5775876E-03
   386.649  0.1866195E-02  0.1493682E-01  0.2076749E-01    11.273  0.9948088E-04  0.1042155E-02  0.6007247E-03
   386.652  0.1866659E-02  0.1493653E-01  0.2079560E-01    11.273  0.9931034E-04  0.1042538E-02  0.6217674E-03
   386.656  0.1867131E-02  0.1493630E-01  0.2081984E-01    11.273  0.9914759E-04  0.1047576E-02  0.6392040E-03
   386.660  0.1867579E-02  0.1493442E-01  0.2084007E-01    11.273  0.9897450E-04  0.1049731E-02  0.6548210E-03
   386.663  0.1867992E-02  0.1493564E-01  0.2085603E-01    11.274  0.9879213E-04  0.1050249E-02  0.6702479E-03
   386.667  0.1868362E-02  0.1493781E-01  0.2086774E-01    11.274  0.9860187E-04  0.1051537E-02  0.6820778E-03
   386.671  0.1868678E-02  0.1494045E-01  0.2087487E-01    11.274  0.9840565E-04  0.1052540E-02  0.6905074E-03
   386.674  0.1868934E-02  0.1494297E-01  0.2087618E-01    11.274  0.9820545E-04  0.1053997E-02  0.6954873E-03
   386.678  0.1869122E-02  0.1494573E-01  0.2087226E-01    11.274  0.9800592E-04  0.1055643E-02  0.6963969E-03
   386.682  0.1869247E-02  0.1494874E-01  0.2086415E-01    11.275  0.9781735E-04  0.1057697E-02  0.6943044E-03
   386.685  0.1869304E-02  0.1495216E-01  0.2085154E-01    11.275  0.9764232E-04  0.1060357E-02  0.6897013E-03
   386.689  0.1869291E-02  0.1495556E-01  0.2083408E-01    11.275  0.9748080E-04  0.1062964E-02  0.6819909E-03
   386.693  0.1869223E-02  0.1495892E-01  0.2081591E-01    11.275  0.9729439E-04  0.1064960E-02  0.6729772E-03
   386.697  0.1869097E-02  0.1496258E-01  0.2079660E-01    11.275  0.9706957E-04  0.1067262E-02  0.6634802E-03
   386.700  0.1868923E-02  0.1496671E-01  0.2077685E-01    11.276  0.9681922E-04  0.1069707E-02  0.6549627E-03
   386.704  0.1868711E-02  0.1497038E-01  0.2075798E-01    11.276  0.9655422E-04  0.1072285E-02  0.6492283E-03
   386.708  0.1868483E-02  0.1497396E-01  0.2074195E-01    11.276  0.9628666E-04  0.1075783E-02  0.6446855E-03
   386.711  0.1868252E-02  0.1497699E-01  0.2072989E-01    11.276  0.9602367E-04  0.1079276E-02  0.6403702E-03
   386.715  0.1868020E-02  0.1497960E-01  0.2071986E-01    11.276  0.9577037E-04  0.1082118E-02  0.6358249E-03
   386.719  0.1867793E-02  0.1498124E-01  0.2071358E-01    11.277  0.9553072E-04  0.1083936E-02  0.6325680E-03
   386.722  0.1867576E-02  0.1498171E-01  0.2070923E-01    11.277  0.9530893E-04  0.1084578E-02  0.6285035E-03
   386.726  0.1867372E-02  0.1498231E-01  0.2070891E-01    11.277  0.9510931E-04  0.1086624E-02  0.6224155E-03
   386.730  0.1867185E-02  0.1498207E-01  0.2071071E-01    11.277  0.9493417E-04  0.1088483E-02  0.6151599E-03
   386.733  0.1867020E-02  0.1498179E-01  0.2071408E-01    11.277  0.9478714E-04  0.1090475E-02  0.6072041E-03
   386.737  0.1866879E-02  0.1497980E-01  0.2071963E-01    11.278  0.9466991E-04  0.1090432E-02  0.6005574E-03
   386.741  0.1866765E-02  0.1497578E-01  0.2072588E-01    11.278  0.9458453E-04  0.1091833E-02  0.5919270E-03
   386.745  0.1866681E-02  0.1497107E-01  0.2073297E-01    11.278  0.9453220E-04  0.1091974E-02  0.5822754E-03
   386.748  0.1866634E-02  0.1496500E-01  0.2074213E-01    11.278  0.9450921E-04  0.1090246E-02  0.5729876E-03
   386.752  0.1866618E-02  0.1495754E-01  0.2075079E-01    11.278  0.9451006E-04  0.1088722E-02  0.5629499E-03
   386.756  0.1866630E-02  0.1494727E-01  0.2075939E-01    11.279  0.9453191E-04  0.1088127E-02  0.5545151E-03
   386.759  0.1866671E-02  0.1493755E-01  0.2076820E-01    11.279  0.9457489E-04  0.1085438E-02  0.5463920E-03
   386.763  0.1866739E-02  0.1493135E-01  0.2078080E-01    11.279  0.9463857E-04  0.1084544E-02  0.5374672E-03
   386.767  0.1866829E-02  0.1492909E-01  0.2079778E-01    11.279  0.9472377E-04  0.1086736E-02  0.5266148E-03
   386.770  0.1866937E-02  0.1492664E-01  0.2081447E-01    11.279  0.9483052E-04  0.1090469E-02  0.5182124E-03
   386.774  0.1867060E-02  0.1492376E-01  0.2083127E-01    11.280  0.9495737E-04  0.1093127E-02  0.5116080E-03
   386.778  0.1867196E-02  0.1492104E-01  0.2084701E-01    11.280  0.9510132E-04  0.1096380E-02  0.5077339E-03
   386.781  0.1867341E-02  0.1492120E-01  0.2086337E-01    11.280  0.9525978E-04  0.1102052E-02  0.5055231E-03
   386.785  0.1867491E-02  0.1492114E-01  0.2087962E-01    11.280  0.9543262E-04  0.1108083E-02  0.5052989E-03
   386.789  0.1867637E-02  0.1492161E-01  0.2089332E-01    11.280  0.9562707E-04  0.1114198E-02  0.5061453E-03
   386.792  0.1867773E-02  0.1492339E-01  0.2090609E-01    11.280  0.9584169E-04  0.1120169E-02  0.5086175E-03
   386.796  0.1867897E-02  0.1492604E-01  0.2091833E-01    11.281  0.9607171E-04  0.1125952E-02  0.5120585E-03
   386.800  0.1868006E-02  0.1492919E-01  0.2092848E-01    11.281  0.9631324E-04  0.1131143E-02  0.5160619E-03
   386.804  0.1868091E-02  0.1493446E-01  0.2093954E-01    11.281  0.9657124E-04  0.1137851E-02  0.5222915E-03
   386.807  0.1868143E-02  0.1494121E-01  0.2094592E-01    11.281  0.9685108E-04  0.1143272E-02  0.5276018E-03
   386.811  0.1868160E-02  0.1494774E-01  0.2094895E-01    11.281  0.9714820E-04  0.1147954E-02  0.5331301E-03
   386.815  0.1868142E-02  0.1495372E-01  0.2094894E-01    11.282  0.9745618E-04  0.1152992E-02  0.5376189E-03
   386.818  0.1868088E-02  0.1496005E-01  0.2094662E-01    11.282  0.9776908E-04  0.1156208E-02  0.5411787E-03
   386.822  0.1868004E-02  0.1496583E-01  0.2094196E-01    11.282  0.9808605E-04  0.1158730E-02  0.5446056E-03
   386.826  0.1867893E-02  0.1497106E-01  0.2093656E-01    11.282  0.9840409E-04  0.1160732E-02  0.5475304E-03
   386.829  0.1867710E-02  0.1497639E-01  0.2092719E-01    11.282  0.9867462E-04  0.1162127E-02  0.5482295E-03
   386.833  0.1867444E-02  0.1498273E-01  0.2091317E-01    11.283  0.9889437E-04  0.1163277E-02  0.5473599E-03
   386.837  0.1867097E-02  0.1498955E-01  0.2089369E-01    11.283  0.9906662E-04  0.1164071E-02  0.5457428E-03
   386.840  0.1866678E-02  0.1499592E-01  0.2087154E-01    11.283  0.9919084E-04  0.1164788E-02  0.5453644E-03
   386.844  0.1866198E-02  0.1500119E-01  0.2084661E-01    11.283  0.9926913E-04  0.1165431E-02  0.5473257E-03
   386.848  0.1865669E-02  0.1500543E-01  0.2082057E-01    11.283  0.9930499E-04  0.1165431E-02  0.5514438E-03
   386.851  0.1865100E-02  0.1500892E-01  0.2079594E-01    11.284  0.9930072E-04  0.1165281E-02  0.5575146E-03
   386.855  0.1864502E-02  0.1501076E-01  0.2077199E-01    11.284  0.9925805E-04  0.1164561E-02  0.5667054E-03
   386.859  0.1863889E-02  0.1501764E-01  0.2075613E-01    11.284  0.9918321E-04  0.1168662E-02  0.5740257E-03
   386.862  0.1863279E-02  0.1503337E-01  0.2075282E-01    11.284  0.9908314E-04  0.1177468E-02  0.5769194E-03
   386.866  0.1862681E-02  0.1504619E-01  0.2075220E-01    11.284  0.9896017E-04  0.1185092E-02  0.5781473E-03
   386.870  0.1862109E-02  0.1505504E-01  0.2075242E-01    11.285  0.9881734E-04  0.1189915E-02  0.5789706E-03
   386.874  0.1861571E-02  0.1505990E-01  0.2075330E-01    11.285  0.9865728E-04  0.1192269E-02  0.5798419E-03
   386.877  0.1861080E-02  0.1506083E-01  0.2075576E-01    11.285  0.9848213E-04  0.1190614E-02  0.5801265E-03
   386.881  0.1860642E-02  0.1505802E-01  0.2076060E-01    11.285  0.9829392E-04  0.1187783E-02  0.5795271E-03
   386.885  0.1860269E-02  0.1505096E-01  0.2076746E-01    11.285  0.9809563E-04  0.1181836E-02  0.5776882E-03
   386.888  0.1859965E-02  0.1503930E-01  0.2077505E-01    11.286  0.9788891E-04  0.1173255E-02  0.5753393E-03
   386.892  0.1859737E-02  0.1502266E-01  0.2078288E-01    11.286  0.9767606E-04  0.1161615E-02  0.5736383E-03
   386.896  0.1859586E-02  0.1500181E-01  0.2078982E-01    11.286  0.9745768E-04  0.1147374E-02  0.5720676E-03
   386.899  0.1859509E-02  0.1498451E-01  0.2080330E-01    11.286  0.9723472E-04  0.1135191E-02  0.5671869E-03
   386.903  0.1859508E-02  0.1497599E-01  0.2083002E-01    11.286  0.9700984E-04  0.1129014E-02  0.5576344E-03
   386.907  0.1859585E-02  0.1496596E-01  0.2085758E-01    11.286  0.9678677E-04  0.1121644E-02  0.5516258E-03
   386.910  0.1859737E-02  0.1495434E-01  0.2088560E-01    11.287  0.9656996E-04  0.1113668E-02  0.5494631E-03
   386.914  0.1859955E-02  0.1494116E-01  0.2091468E-01    11.287  0.9636033E-04  0.1105356E-02  0.5518531E-03
   386.918  0.1860241E-02  0.1492659E-01  0.2094316E-01    11.287  0.9616807E-04  0.1096868E-02  0.5612247E-03
   386.921  0.1860593E-02  0.1491095E-01  0.2097168E-01    11.287  0.9599888E-04  0.1088493E-02  0.5772606E-03
   386.925  0.1861003E-02  0.1489317E-01  0.2099871E-01    11.287  0.9585776E-04  0.1082115E-02  0.5985013E-03
   386.929  0.1861466E-02  0.1487830E-01  0.2102778E-01    11.288  0.9575086E-04  0.1075916E-02  0.6285571E-03
   386.932  0.1861972E-02  0.1487281E-01  0.2106459E-01    11.288  0.9568224E-04  0.1073928E-02  0.6754375E-03
   386.936  0.1862511E-02  0.1486753E-01  0.2110017E-01    11.288  0.9565499E-04  0.1072760E-02  0.7287109E-03
   386.940  0.1863075E-02  0.1486406E-01  0.2113478E-01    11.288  0.9567247E-04  0.1071793E-02  0.7844216E-03
   386.943  0.1863652E-02  0.1486057E-01  0.2116766E-01    11.288  0.9573658E-04  0.1070992E-02  0.8435058E-03
   386.947  0.1864230E-02  0.1485699E-01  0.2119356E-01    11.289  0.9584544E-04  0.1071307E-02  0.9004308E-03
   386.951  0.1864797E-02  0.1485381E-01  0.2121600E-01    11.289  0.9599892E-04  0.1072771E-02  0.9521996E-03
   386.955  0.1865343E-02  0.1485109E-01  0.2123378E-01    11.289  0.9619208E-04  0.1075802E-02  0.9973507E-03
   386.958  0.1865862E-02  0.1484868E-01  0.2124846E-01    11.289  0.9641659E-04  0.1078811E-02  0.1035022E-02
   386.962  0.1866349E-02  0.1484887E-01  0.2126078E-01    11.289  0.9665620E-04  0.1080809E-02  0.1060639E-02
   386.966  0.1866798E-02  0.1484816E-01  0.2126829E-01    11.290  0.9689747E-04  0.1084602E-02  0.1078736E-02
   386.969  0.1867201E-02  0.1484711E-01  0.2127092E-01    11.290  0.9713309E-04  0.1091271E-02  0.1085518E-02
   386.973  0.1867550E-02  0.1484533E-01  0.2126828E-01    11.290  0.9735510E-04  0.1098357E-02  0.1085671E-02
   386.977  0.1867838E-02  0.1484328E-01  0.2125922E-01    11.290  0.9755331E-04  0.1104830E-02  0.1073750E-02
   386.980  0.1868070E-02  0.1484320E-01  0.2124899E-01    11.290  0.9770663E-04  0.1109285E-02  0.1050970E-02
   386.984  0.1868241E-02  0.1484260E-01  0.2123471E-01    11.291  0.9780811E-04  0.1113930E-02  0.1020933E-02
   386.988  0.1868347E-02  0.1484183E-01  0.2121744E-01    11.291  0.9785395E-04  0.1118196E-02  0.9843834E-03
   386.991  0.1868401E-02  0.1484060E-01  0.2119699E-01    11.291  0.9785785E-04  0.1122961E-02  0.9427676E-03
   386.995  0.1868450E-02  0.1483745E-01  0.2118113E-01    11.291  0.9786848E-04  0.1129214E-02  0.9060471E-03
   386.999  0.1868503E-02  0.1483702E-01  0.2116688E-01    11.291  0.9789565E-04  0.1133176E-02  0.8770395E-03
   387.002  0.1868558E-02  0.1483649E-01  0.2115678E-01    11.291  0.9793823E-04  0.1136925E-02  0.8548133E-03
   387.006  0.1868616E-02  0.1483536E-01  0.2114858E-01    11.292  0.9798674E-04  0.1140385E-02  0.8362860E-03
   387.010  0.1868681E-02  0.1483395E-01  0.2114088E-01    11.292  0.9803468E-04  0.1143015E-02  0.8213839E-03
   387.013  0.1868749E-02  0.1483185E-01  0.2113447E-01    11.292  0.9808071E-04  0.1145245E-02  0.8101598E-03
   387.017  0.1868818E-02  0.1483100E-01  0.2112803E-01    11.292  0.9812431E-04  0.1145867E-02  0.8013115E-03
   387.021  0.1868886E-02  0.1482719E-01  0.2112303E-01    11.292  0.9816362E-04  0.1147731E-02  0.7939026E-03
   387.024  0.1868951E-02  0.1482294E-01  0.2111857E-01    11.293  0.9819792E-04  0.1149628E-02  0.7881682E-03
   387.028  0.1869010E-02  0.1481952E-01  0.2111493E-01    11.293  0.9822655E-04  0.1150237E-02  0.7841508E-03
   387.032  0.1869063E-02  0.1481699E-01  0.2111130E-01    11.293  0.9824807E-04  0.1148783E-02  0.7808606E-03
   387.035  0.1869105E-02  0.1481484E-01  0.2110736E-01    11.293  0.9826223E-04  0.1147224E-02  0.7788279E-03
   387.039  0.1869138E-02  0.1481273E-01  0.2110388E-01    11.293  0.9826786E-04  0.1145193E-02  0.7768177E-03
   387.043  0.1869162E-02  0.1481113E-01  0.2109939E-01    11.294  0.9826656E-04  0.1143163E-02  0.7762220E-03
   387.046  0.1869182E-02  0.1480996E-01  0.2109556E-01    11.294  0.9825942E-04  0.1142172E-02  0.7750327E-03
   387.050  0.1869197E-02  0.1480850E-01  0.2109276E-01    11.294  0.9824599E-04  0.1141034E-02  0.7742737E-03
   387.054  0.1869207E-02  0.1480856E-01  0.2108896E-01    11.294  0.9822682E-04  0.1140089E-02  0.7732419E-03
   387.057  0.1869212E-02  0.1480636E-01  0.2108475E-01    11.294  0.9820280E-04  0.1138550E-02  0.7737457E-03
   387.061  0.1869220E-02  0.1480359E-01  0.2108172E-01    11.295  0.9817630E-04  0.1136072E-02  0.7714542E-03
   387.065  0.1869229E-02  0.1480117E-01  0.2108044E-01    11.295  0.9814796E-04  0.1133484E-02  0.7702796E-03
   387.068  0.1869241E-02  0.1479896E-01  0.2108022E-01    11.295  0.9811794E-04  0.1130866E-02  0.7682615E-03
   387.072  0.1869255E-02  0.1479654E-01  0.2107908E-01    11.295  0.9808670E-04  0.1127532E-02  0.7689408E-03
   387.076  0.1869270E-02  0.1479273E-01  0.2107702E-01    11.295  0.9805511E-04  0.1121507E-02  0.7686835E-03
   387.080  0.1869285E-02  0.1479158E-01  0.2107607E-01    11.295  0.9802354E-04  0.1119426E-02  0.7679184E-03
   387.083  0.1869301E-02  0.1479039E-01  0.2107448E-01    11.296  0.9799180E-04  0.1117537E-02  0.7674229E-03
   387.087  0.1869317E-02  0.1478927E-01  0.2107290E-01    11.296  0.9796078E-04  0.1116015E-02  0.7668947E-03
   387.091  0.1869332E-02  0.1478784E-01  0.2107092E-01    11.296  0.9793124E-04  0.1114066E-02  0.7662561E-03
   387.094  0.1869346E-02  0.1478658E-01  0.2106840E-01    11.296  0.9790287E-04  0.1112229E-02  0.7660358E-03
   387.098  0.1869359E-02  0.1478550E-01  0.2106640E-01    11.296  0.9787660E-04  0.1110571E-02  0.7650368E-03
   387.102  0.1869368E-02  0.1478585E-01  0.2106550E-01    11.297  0.9785103E-04  0.1109127E-02  0.7648136E-03
   387.105  0.1869371E-02  0.1478483E-01  0.2106353E-01    11.297  0.9782391E-04  0.1107192E-02  0.7649661E-03
   387.109  0.1869366E-02  0.1478232E-01  0.2106146E-01    11.297  0.9779514E-04  0.1103591E-02  0.7651747E-03
   387.113  0.1869355E-02  0.1478220E-01  0.2105906E-01    11.297  0.9776543E-04  0.1102510E-02  0.7652458E-03
   387.116  0.1869335E-02  0.1478205E-01  0.2105607E-01    11.297  0.9773071E-04  0.1102122E-02  0.7651091E-03
   387.120  0.1869300E-02  0.1478183E-01  0.2105315E-01    11.298  0.9768499E-04  0.1101612E-02  0.7637790E-03
   387.124  0.1869242E-02  0.1478293E-01  0.2104966E-01    11.298  0.9764386E-04  0.1101900E-02  0.7622793E-03
   387.127  0.1869138E-02  0.1478484E-01  0.2104307E-01    11.298  0.9764747E-04  0.1103655E-02  0.7611068E-03
   387.131  0.1868991E-02  0.1478646E-01  0.2103271E-01    11.298  0.9769592E-04  0.1105955E-02  0.7612476E-03
   387.135  0.1868804E-02  0.1478807E-01  0.2102112E-01    11.298  0.9778877E-04  0.1108862E-02  0.7623340E-03
   387.138  0.1868582E-02  0.1479322E-01  0.2101207E-01    11.299  0.9792442E-04  0.1112394E-02  0.7623274E-03
   387.142  0.1868331E-02  0.1479833E-01  0.2100231E-01    11.299  0.9810019E-04  0.1115978E-02  0.7630257E-03
   387.146  0.1868055E-02  0.1480252E-01  0.2099151E-01    11.299  0.9831377E-04  0.1119590E-02  0.7654700E-03
   387.149  0.1867760E-02  0.1480605E-01  0.2098001E-01    11.299  0.9856265E-04  0.1123198E-02  0.7684167E-03
   387.153  0.1867451E-02  0.1480717E-01  0.2096854E-01    11.299  0.9884340E-04  0.1126257E-02  0.7720492E-03
   387.157  0.1867134E-02  0.1480823E-01  0.2095754E-01    11.300  0.9915243E-04  0.1129437E-02  0.7762345E-03
   387.160  0.1866815E-02  0.1480836E-01  0.2094710E-01    11.300  0.9948424E-04  0.1133175E-02  0.7804186E-03
   387.164  0.1866499E-02  0.1480648E-01  0.2093735E-01    11.300  0.9983430E-04  0.1136532E-02  0.7841279E-03
   387.168  0.1866193E-02  0.1480374E-01  0.2092920E-01    11.300  0.1001967E-03  0.1140337E-02  0.7885743E-03
   387.171  0.1865902E-02  0.1479967E-01  0.2092193E-01    11.300  0.1005664E-03  0.1144101E-02  0.7932050E-03
   387.175  0.1865630E-02  0.1479423E-01  0.2091483E-01    11.300  0.1009364E-03  0.1148166E-02  0.7978773E-03
   387.179  0.1865382E-02  0.1478689E-01  0.2090996E-01    11.301  0.1013009E-03  0.1151912E-02  0.8018368E-03
   387.182  0.1865163E-02  0.1477801E-01  0.2090625E-01    11.301  0.1016531E-03  0.1155409E-02  0.8051367E-03
   387.186  0.1864976E-02  0.1476846E-01  0.2090507E-01    11.301  0.1019870E-03  0.1158777E-02  0.8084818E-03
   387.190  0.1864824E-02  0.1475781E-01  0.2090394E-01    11.301  0.1022969E-03  0.1162657E-02  0.8116236E-03
   387.193  0.1864709E-02  0.1474589E-01  0.2090528E-01    11.301  0.1025767E-03  0.1166483E-02  0.8130472E-03
   387.197  0.1864632E-02  0.1473177E-01  0.2090596E-01    11.302  0.1028207E-03  0.1169464E-02  0.8122498E-03
   387.201  0.1864594E-02  0.1471783E-01  0.2090837E-01    11.302  0.1030246E-03  0.1172464E-02  0.8115606E-03
   387.204  0.1864595E-02  0.1470731E-01  0.2091550E-01    11.302  0.1031843E-03  0.1176146E-02  0.8050690E-03
   387.208  0.1864634E-02  0.1470133E-01  0.2092843E-01    11.302  0.1032962E-03  0.1180556E-02  0.7908806E-03
   387.212  0.1864708E-02  0.1469549E-01  0.2094175E-01    11.302  0.1033574E-03  0.1184779E-02  0.7760899E-03
   387.215  0.1864817E-02  0.1469012E-01  0.2095679E-01    11.303  0.1033670E-03  0.1187709E-02  0.7615988E-03
   387.219  0.1864957E-02  0.1468808E-01  0.2097508E-01    11.303  0.1033231E-03  0.1186794E-02  0.7484954E-03
   387.223  0.1865125E-02  0.1468517E-01  0.2099263E-01    11.303  0.1032263E-03  0.1187866E-02  0.7356662E-03
   387.226  0.1865316E-02  0.1468216E-01  0.2100962E-01    11.303  0.1030778E-03  0.1189286E-02  0.7227458E-03
   387.230  0.1865527E-02  0.1467900E-01  0.2102611E-01    11.303  0.1028792E-03  0.1190506E-02  0.7102842E-03
   387.234  0.1865754E-02  0.1467595E-01  0.2104124E-01    11.303  0.1026331E-03  0.1192013E-02  0.6980321E-03
   387.237  0.1865990E-02  0.1467298E-01  0.2105507E-01    11.304  0.1023439E-03  0.1193759E-02  0.6859855E-03
   387.241  0.1866233E-02  0.1467057E-01  0.2106833E-01    11.304  0.1020153E-03  0.1195492E-02  0.6758282E-03
   387.245  0.1866477E-02  0.1466963E-01  0.2108141E-01    11.304  0.1016528E-03  0.1197099E-02  0.6665745E-03
   387.248  0.1866717E-02  0.1466745E-01  0.2109244E-01    11.304  0.1012626E-03  0.1198382E-02  0.6587118E-03
   387.252  0.1866953E-02  0.1466527E-01  0.2110189E-01    11.304  0.1008559E-03  0.1199242E-02  0.6514692E-03
   387.256  0.1867186E-02  0.1466468E-01  0.2111008E-01    11.305  0.1004439E-03  0.1199246E-02  0.6457911E-03
   387.259  0.1867409E-02  0.1466533E-01  0.2111682E-01    11.305  0.1000340E-03  0.1199156E-02  0.6420080E-03
   387.263  0.1867613E-02  0.1466687E-01  0.2112140E-01    11.305  0.9963009E-04  0.1198979E-02  0.6383711E-03
   387.267  0.1867784E-02  0.1466912E-01  0.2112495E-01    11.305  0.9923747E-04  0.1197963E-02  0.6350818E-03
   387.270  0.1867919E-02  0.1467246E-01  0.2112645E-01    11.305  0.9886470E-04  0.1195811E-02  0.6325940E-03
   387.274  0.1868017E-02  0.1467703E-01  0.2112580E-01    11.306  0.9851814E-04  0.1193212E-02  0.6310308E-03
   387.278  0.1868076E-02  0.1468213E-01  0.2112266E-01    11.306  0.9820309E-04  0.1190562E-02  0.6306298E-03
   387.281  0.1868095E-02  0.1468757E-01  0.2111896E-01    11.306  0.9792571E-04  0.1187475E-02  0.6301567E-03
   387.285  0.1868075E-02  0.1469321E-01  0.2111182E-01    11.306  0.9769066E-04  0.1183760E-02  0.6303319E-03
   387.289  0.1868015E-02  0.1469876E-01  0.2110292E-01    11.306  0.9750173E-04  0.1180344E-02  0.6320513E-03
   387.292  0.1867920E-02  0.1470329E-01  0.2109479E-01    11.306  0.9736335E-04  0.1178055E-02  0.6352156E-03
   387.296  0.1867789E-02  0.1470749E-01  0.2108466E-01    11.307  0.9727684E-04  0.1176273E-02  0.6383473E-03
   387.300  0.1867633E-02  0.1471114E-01  0.2107416E-01    11.307  0.9723031E-04  0.1175320E-02  0.6425087E-03
   387.303  0.1867477E-02  0.1471408E-01  0.2106558E-01    11.307  0.9718546E-04  0.1174879E-02  0.6464631E-03
   387.307  0.1867328E-02  0.1471644E-01  0.2106032E-01    11.307  0.9714220E-04  0.1174877E-02  0.6492637E-03
   387.311  0.1867186E-02  0.1471777E-01  0.2105724E-01    11.307  0.9710091E-04  0.1175228E-02  0.6520476E-03
   387.314  0.1867056E-02  0.1471813E-01  0.2105585E-01    11.308  0.9706239E-04  0.1176631E-02  0.6542706E-03
   387.318  0.1866940E-02  0.1471752E-01  0.2105502E-01    11.308  0.9702743E-04  0.1178555E-02  0.6554099E-03
   387.322  0.1866840E-02  0.1471628E-01  0.2105461E-01    11.308  0.9699652E-04  0.1180691E-02  0.6558659E-03
   387.325  0.1866760E-02  0.1471395E-01  0.2105670E-01    11.308  0.9697037E-04  0.1183196E-02  0.6563776E-03
   387.329  0.1866699E-02  0.1471041E-01  0.2105973E-01    11.308  0.9694856E-04  0.1186621E-02  0.6570179E-03
   387.333  0.1866659E-02  0.1470562E-01  0.2106365E-01    11.309  0.9693231E-04  0.1190496E-02  0.6577855E-03
   387.336  0.1866641E-02  0.1470023E-01  0.2106756E-01    11.309  0.9692081E-04  0.1194968E-02  0.6592563E-03
   387.340  0.1866645E-02  0.1469438E-01  0.2107315E-01    11.309  0.9691521E-04  0.1200153E-02  0.6610619E-03
   387.344  0.1866670E-02  0.1468767E-01  0.2107942E-01    11.309  0.9691509E-04  0.1206072E-02  0.6624536E-03
   387.347  0.1866715E-02  0.1468025E-01  0.2108615E-01    11.309  0.9692045E-04  0.1212427E-02  0.6645135E-03
   387.351  0.1866778E-02  0.1467326E-01  0.2108983E-01    11.309  0.9693130E-04  0.1219478E-02  0.6678480E-03
   387.355  0.1866849E-02  0.1466604E-01  0.2109456E-01    11.310  0.9695316E-04  0.1227436E-02  0.6704704E-03
   387.358  0.1866925E-02  0.1465768E-01  0.2109825E-01    11.310  0.9698573E-04  0.1238972E-02  0.6741437E-03
   387.362  0.1867004E-02  0.1465190E-01  0.2110072E-01    11.310  0.9702919E-04  0.1248150E-02  0.6784887E-03
   387.366  0.1867082E-02  0.1464622E-01  0.2110221E-01    11.310  0.9708218E-04  0.1257294E-02  0.6835436E-03
   387.369  0.1867156E-02  0.1464095E-01  0.2110308E-01    11.310  0.9714468E-04  0.1267250E-02  0.6886538E-03
   387.373  0.1867224E-02  0.1463524E-01  0.2110324E-01    11.311  0.9721573E-04  0.1276549E-02  0.6938668E-03
   387.377  0.1867280E-02  0.1462989E-01  0.2110139E-01    11.311  0.9729839E-04  0.1285298E-02  0.6999482E-03
   387.380  0.1867322E-02  0.1462501E-01  0.2109888E-01    11.311  0.9739213E-04  0.1294163E-02  0.7066946E-03
   387.384  0.1867348E-02  0.1462048E-01  0.2109674E-01    11.311  0.9749409E-04  0.1302126E-02  0.7143247E-03
   387.388  0.1867355E-02  0.1461689E-01  0.2109202E-01    11.311  0.9760240E-04  0.1309643E-02  0.7209906E-03
   387.391  0.1867333E-02  0.1461352E-01  0.2108532E-01    11.312  0.9771130E-04  0.1316184E-02  0.7270751E-03
   387.395  0.1867275E-02  0.1461147E-01  0.2107664E-01    11.312  0.9781700E-04  0.1322210E-02  0.7328602E-03
   387.399  0.1867183E-02  0.1460926E-01  0.2106582E-01    11.312  0.9791737E-04  0.1326819E-02  0.7379978E-03
   387.402  0.1867057E-02  0.1460725E-01  0.2105279E-01    11.312  0.9801112E-04  0.1330095E-02  0.7428184E-03
   387.406  0.1866900E-02  0.1460583E-01  0.2103877E-01    11.312  0.9809631E-04  0.1331874E-02  0.7478544E-03
   387.410  0.1866723E-02  0.1460406E-01  0.2102434E-01    11.312  0.9817395E-04  0.1332843E-02  0.7527956E-03
   387.413  0.1866536E-02  0.1460342E-01  0.2101121E-01    11.313  0.9824660E-04  0.1334287E-02  0.7583921E-03
   387.417  0.1866348E-02  0.1460308E-01  0.2100174E-01    11.313  0.9831464E-04  0.1330963E-02  0.7631643E-03
   387.421  0.1866162E-02  0.1460331E-01  0.2099352E-01    11.313  0.9837657E-04  0.1327041E-02  0.7683513E-03
   387.424  0.1865981E-02  0.1460229E-01  0.2098723E-01    11.313  0.9843234E-04  0.1323943E-02  0.7724250E-03
   387.428  0.1865809E-02  0.1460228E-01  0.2098309E-01    11.313  0.9848042E-04  0.1319736E-02  0.7760464E-03
   387.431  0.1865640E-02  0.1460225E-01  0.2098005E-01    11.314  0.9851202E-04  0.1315155E-02  0.7801377E-03
   387.435  0.1865468E-02  0.1460338E-01  0.2097694E-01    11.314  0.9852421E-04  0.1309002E-02  0.7819758E-03
   387.439  0.1865296E-02  0.1460577E-01  0.2097558E-01    11.314  0.9851619E-04  0.1301396E-02  0.7824897E-03
   387.442  0.1865128E-02  0.1460823E-01  0.2097507E-01    11.314  0.9848859E-04  0.1293647E-02  0.7825602E-03
   387.446  0.1864967E-02  0.1461047E-01  0.2097507E-01    11.314  0.9844178E-04  0.1285972E-02  0.7822951E-03
   387.450  0.1864816E-02  0.1461237E-01  0.2097568E-01    11.314  0.9837735E-04  0.1278237E-02  0.7821605E-03
   387.453  0.1864678E-02  0.1461352E-01  0.2097664E-01    11.315  0.9829647E-04  0.1270862E-02  0.7809215E-03
   387.457  0.1864556E-02  0.1461424E-01  0.2097809E-01    11.315  0.9820056E-04  0.1264105E-02  0.7793283E-03
   387.461  0.1864454E-02  0.1461471E-01  0.2098069E-01    11.315  0.9809184E-04  0.1257308E-02  0.7777173E-03
   387.464  0.1864373E-02  0.1461500E-01  0.2098557E-01    11.315  0.9797296E-04  0.1251854E-02  0.7745685E-03
   387.468  0.1864317E-02  0.1461884E-01  0.2099344E-01    11.315  0.9784679E-04  0.1252266E-02  0.7694138E-03
   387.472  0.1864285E-02  0.1462183E-01  0.2100170E-01    11.316  0.9771417E-04  0.1253508E-02  0.7643493E-03
   387.475  0.1864275E-02  0.1462309E-01  0.2100983E-01    11.316  0.9758648E-04  0.1253206E-02  0.7603605E-03
   387.479  0.1864261E-02  0.1462447E-01  0.2101591E-01    11.316  0.9750766E-04  0.1255239E-02  0.7613025E-03
   387.483  0.1864239E-02  0.1462687E-01  0.2101871E-01    11.316  0.9748776E-04  0.1256107E-02  0.7671802E-03
   387.486  0.1864201E-02  0.1462896E-01  0.2101814E-01    11.316  0.9752815E-04  0.1256651E-02  0.7790262E-03
   387.490  0.1864145E-02  0.1463037E-01  0.2101393E-01    11.316  0.9762652E-04  0.1257486E-02  0.7960164E-03
   387.494  0.1864073E-02  0.1463119E-01  0.2100616E-01    11.317  0.9778216E-04  0.1258348E-02  0.8183065E-03
   387.497  0.1863986E-02  0.1463143E-01  0.2099694E-01    11.317  0.9799170E-04  0.1259275E-02  0.8449423E-03
   387.501  0.1863885E-02  0.1463118E-01  0.2098602E-01    11.317  0.9825133E-04  0.1260508E-02  0.8750040E-03
   387.505  0.1863773E-02  0.1462992E-01  0.2097424E-01    11.317  0.9855604E-04  0.1262175E-02  0.9074500E-03
   387.508  0.1863650E-02  0.1462791E-01  0.2096111E-01    11.317  0.9890083E-04  0.1264209E-02  0.9408474E-03
   387.512  0.1863521E-02  0.1462528E-01  0.2094684E-01    11.318  0.9927857E-04  0.1266244E-02  0.9741737E-03
   387.516  0.1863386E-02  0.1462301E-01  0.2093341E-01    11.318  0.9968240E-04  0.1268740E-02  0.1006627E-02
   387.519  0.1863243E-02  0.1462358E-01  0.2092311E-01    11.318  0.1000981E-03  0.1272125E-02  0.1030293E-02
   387.523  0.1863080E-02  0.1462307E-01  0.2091051E-01    11.318  0.1005049E-03  0.1275974E-02  0.1050683E-02
   387.526  0.1862901E-02  0.1462078E-01  0.2089602E-01    11.318  0.1008948E-03  0.1279921E-02  0.1068301E-02
   387.530  0.1862708E-02  0.1462021E-01  0.2088230E-01    11.318  0.1012595E-03  0.1284408E-02  0.1078416E-02
   387.534  0.1862505E-02  0.1462446E-01  0.2087573E-01    11.319  0.1015922E-03  0.1285973E-02  0.1070211E-02
   387.537  0.1862303E-02  0.1462971E-01  0.2087024E-01    11.319  0.1018876E-03  0.1291825E-02  0.1061386E-02
   387.541  0.1862112E-02  0.1463415E-01  0.2086633E-01    11.319  0.1021436E-03  0.1295341E-02  0.1052465E-02
   387.545  0.1861944E-02  0.1463579E-01  0.2086283E-01    11.319  0.1023498E-03  0.1297994E-02  0.1043611E-02
   387.548  0.1861803E-02  0.1463579E-01  0.2086352E-01    11.319  0.1025016E-03  0.1301497E-02  0.1029690E-02
   387.552  0.1861693E-02  0.1463905E-01  0.2086773E-01    11.320  0.1025911E-03  0.1303108E-02  0.1010524E-02
   387.556  0.1861618E-02  0.1464079E-01  0.2087392E-01    11.320  0.1026151E-03  0.1304078E-02  0.9908822E-03
   387.559  0.1861576E-02  0.1464100E-01  0.2088111E-01    11.320  0.1025735E-03  0.1304760E-02  0.9711078E-03
   387.563  0.1861568E-02  0.1464161E-01  0.2089123E-01    11.320  0.1024664E-03  0.1304870E-02  0.9519035E-03
   387.567  0.1861587E-02  0.1464149E-01  0.2090191E-01    11.320  0.1022896E-03  0.1304510E-02  0.9323072E-03
   387.570  0.1861612E-02  0.1464070E-01  0.2091067E-01    11.320  0.1020307E-03  0.1303449E-02  0.9115474E-03
   387.574  0.1861626E-02  0.1463939E-01  0.2091618E-01    11.321  0.1016795E-03  0.1302070E-02  0.8904144E-03
   387.578  0.1861628E-02  0.1463680E-01  0.2092047E-01    11.321  0.1012429E-03  0.1298491E-02  0.8690516E-03
   387.581  0.1861624E-02  0.1463454E-01  0.2092123E-01    11.321  0.1007337E-03  0.1297071E-02  0.8498827E-03
   387.585  0.1861615E-02  0.1463061E-01  0.2091951E-01    11.321  0.1001624E-03  0.1294955E-02  0.8326311E-03
   387.589  0.1861599E-02  0.1462743E-01  0.2091655E-01    11.321  0.9954261E-04  0.1294423E-02  0.8186899E-03
   387.592  0.1861566E-02  0.1462483E-01  0.2091216E-01    11.322  0.9889500E-04  0.1294453E-02  0.8090978E-03
   387.596  0.1861522E-02  0.1462180E-01  0.2090613E-01    11.322  0.9823677E-04  0.1293979E-02  0.8037775E-03
   387.599  0.1861441E-02  0.1462063E-01  0.2089851E-01    11.322  0.9755208E-04  0.1291566E-02  0.8009208E-03
   387.603  0.1861319E-02  0.1462109E-01  0.2088969E-01    11.322  0.9684637E-04  0.1286945E-02  0.7991760E-03
   387.607  0.1861159E-02  0.1462288E-01  0.2087954E-01    11.322  0.9613221E-04  0.1280721E-02  0.7987485E-03
   387.610  0.1860963E-02  0.1462613E-01  0.2087231E-01    11.322  0.9542283E-04  0.1273380E-02  0.7973107E-03
   387.614  0.1860738E-02  0.1462907E-01  0.2085940E-01    11.323  0.9473046E-04  0.1265383E-02  0.7992370E-03
   387.618  0.1860494E-02  0.1463129E-01  0.2084605E-01    11.323  0.9406005E-04  0.1256696E-02  0.8026421E-03
   387.621  0.1860241E-02  0.1463221E-01  0.2083174E-01    11.323  0.9342848E-04  0.1248863E-02  0.8084567E-03
   387.625  0.1859989E-02  0.1463153E-01  0.2081908E-01    11.323  0.9285193E-04  0.1240881E-02  0.8164533E-03
   387.629  0.1859745E-02  0.1462883E-01  0.2080656E-01    11.323  0.9234202E-04  0.1234196E-02  0.8271185E-03
   387.632  0.1859512E-02  0.1463745E-01  0.2080769E-01    11.324  0.9190966E-04  0.1228207E-02  0.8331684E-03
   387.636  0.1859291E-02  0.1464864E-01  0.2081459E-01    11.324  0.9156186E-04  0.1224232E-02  0.8378126E-03
   387.640  0.1859088E-02  0.1466271E-01  0.2082708E-01    11.324  0.9130791E-04  0.1220363E-02  0.8416577E-03
   387.643  0.1858908E-02  0.1467511E-01  0.2083918E-01    11.324  0.9115423E-04  0.1218086E-02  0.8498470E-03
   387.647  0.1858756E-02  0.1468675E-01  0.2085227E-01    11.324  0.9110591E-04  0.1217260E-02  0.8630647E-03
   387.651  0.1858651E-02  0.1469909E-01  0.2086922E-01    11.324  0.9113254E-04  0.1218074E-02  0.8780025E-03
   387.654  0.1858601E-02  0.1470800E-01  0.2088817E-01    11.325  0.9121275E-04  0.1220551E-02  0.8942490E-03
   387.658  0.1858590E-02  0.1471423E-01  0.2090844E-01    11.325  0.9133179E-04  0.1224860E-02  0.9115444E-03
   387.661  0.1858615E-02  0.1471911E-01  0.2092686E-01    11.325  0.9148576E-04  0.1230714E-02  0.9282162E-03
   387.665  0.1858678E-02  0.1472172E-01  0.2094510E-01    11.325  0.9167276E-04  0.1238107E-02  0.9450745E-03
   387.669  0.1858775E-02  0.1472267E-01  0.2096104E-01    11.325  0.9188857E-04  0.1246734E-02  0.9629060E-03
   387.672  0.1858904E-02  0.1472189E-01  0.2097665E-01    11.326  0.9212901E-04  0.1257207E-02  0.9780341E-03
   387.676  0.1859062E-02  0.1472113E-01  0.2099372E-01    11.326  0.9238887E-04  0.1272177E-02  0.9910223E-03
   387.680  0.1859245E-02  0.1471867E-01  0.2100850E-01    11.326  0.9266188E-04  0.1287980E-02  0.1002171E-02
   387.683  0.1859452E-02  0.1471477E-01  0.2102144E-01    11.326  0.9294727E-04  0.1303988E-02  0.1012101E-02
   387.687  0.1859675E-02  0.1471056E-01  0.2103402E-01    11.326  0.9324270E-04  0.1320033E-02  0.1021826E-02
   387.691  0.1859908E-02  0.1470484E-01  0.2104489E-01    11.326  0.9354171E-04  0.1335682E-02  0.1030899E-02
   387.694  0.1860145E-02  0.1469787E-01  0.2105221E-01    11.327  0.9383722E-04  0.1350837E-02  0.1038464E-02
   387.698  0.1860378E-02  0.1468955E-01  0.2105646E-01    11.327  0.9412178E-04  0.1364767E-02  0.1043828E-02
   387.702  0.1860602E-02  0.1468300E-01  0.2105918E-01    11.327  0.9438751E-04  0.1374793E-02  0.1047525E-02
   387.705  0.1860810E-02  0.1467282E-01  0.2105874E-01    11.327  0.9462740E-04  0.1386935E-02  0.1049168E-02
   387.709  0.1860994E-02  0.1466307E-01  0.2105620E-01    11.327  0.9483399E-04  0.1397483E-02  0.1049152E-02
   387.713  0.1861150E-02  0.1465420E-01  0.2105150E-01    11.328  0.9500094E-04  0.1404728E-02  0.1046140E-02
   387.716  0.1861273E-02  0.1464902E-01  0.2104763E-01    11.328  0.9512349E-04  0.1407994E-02  0.1041724E-02
   387.720  0.1861360E-02  0.1464716E-01  0.2104431E-01    11.328  0.9519685E-04  0.1406754E-02  0.1034412E-02
   387.723  0.1861409E-02  0.1464389E-01  0.2103864E-01    11.328  0.9521821E-04  0.1405642E-02  0.1025894E-02
   387.727  0.1861419E-02  0.1464226E-01  0.2103079E-01    11.328  0.9518600E-04  0.1401309E-02  0.1015275E-02
   387.731  0.1861396E-02  0.1464015E-01  0.2102212E-01    11.328  0.9510474E-04  0.1396045E-02  0.1002416E-02
   387.734  0.1861371E-02  0.1463694E-01  0.2101459E-01    11.329  0.9500917E-04  0.1390315E-02  0.9909398E-03
   387.738  0.1861380E-02  0.1463120E-01  0.2100980E-01    11.329  0.9493774E-04  0.1385318E-02  0.9839991E-03
   387.742  0.1861423E-02  0.1462408E-01  0.2100708E-01    11.329  0.9489113E-04  0.1380886E-02  0.9808416E-03
   387.745  0.1861496E-02  0.1461565E-01  0.2100700E-01    11.329  0.9486752E-04  0.1376564E-02  0.9814086E-03
   387.749  0.1861595E-02  0.1460859E-01  0.2101113E-01    11.329  0.9486384E-04  0.1375419E-02  0.9824677E-03
   387.753  0.1861718E-02  0.1460262E-01  0.2101704E-01    11.329  0.9488018E-04  0.1373128E-02  0.9866691E-03
   387.756  0.1861865E-02  0.1459663E-01  0.2102306E-01    11.330  0.9491905E-04  0.1371143E-02  0.9933482E-03
   387.760  0.1862034E-02  0.1459945E-01  0.2104018E-01    11.330  0.9498074E-04  0.1365744E-02  0.1006197E-02
   387.763  0.1862217E-02  0.1460220E-01  0.2105590E-01    11.330  0.9506220E-04  0.1360014E-02  0.1020259E-02
   387.767  0.1862415E-02  0.1460396E-01  0.2107182E-01    11.330  0.9515689E-04  0.1354444E-02  0.1033336E-02
   387.771  0.1862628E-02  0.1460758E-01  0.2108640E-01    11.330  0.9525462E-04  0.1352541E-02  0.1046154E-02
   387.774  0.1862852E-02  0.1461083E-01  0.2109963E-01    11.331  0.9535354E-04  0.1350672E-02  0.1057197E-02
   387.778  0.1863081E-02  0.1461404E-01  0.2111165E-01    11.331  0.9545128E-04  0.1348738E-02  0.1068093E-02
   387.782  0.1863317E-02  0.1461700E-01  0.2112224E-01    11.331  0.9554692E-04  0.1347660E-02  0.1076772E-02
   387.785  0.1863557E-02  0.1461972E-01  0.2113243E-01    11.331  0.9563907E-04  0.1346992E-02  0.1084877E-02
   387.789  0.1863796E-02  0.1462201E-01  0.2114095E-01    11.331  0.9572524E-04  0.1346535E-02  0.1092321E-02
   387.793  0.1864027E-02  0.1462444E-01  0.2114762E-01    11.331  0.9580320E-04  0.1345506E-02  0.1097897E-02
   387.796  0.1864247E-02  0.1462656E-01  0.2115234E-01    11.332  0.9587148E-04  0.1344556E-02  0.1101725E-02
   387.800  0.1864450E-02  0.1462872E-01  0.2115405E-01    11.332  0.9592717E-04  0.1343108E-02  0.1101748E-02
   387.804  0.1864632E-02  0.1462918E-01  0.2115302E-01    11.332  0.9596979E-04  0.1342317E-02  0.1102789E-02
   387.807  0.1864789E-02  0.1463024E-01  0.2114793E-01    11.332  0.9599743E-04  0.1342028E-02  0.1102257E-02
   387.811  0.1864917E-02  0.1462853E-01  0.2113908E-01    11.332  0.9600877E-04  0.1342145E-02  0.1099543E-02
   387.814  0.1865013E-02  0.1462534E-01  0.2112805E-01    11.332  0.9600413E-04  0.1340815E-02  0.1095342E-02
   387.818  0.1865073E-02  0.1462300E-01  0.2111336E-01    11.333  0.9597893E-04  0.1341589E-02  0.1089705E-02
   387.822  0.1865088E-02  0.1462022E-01  0.2109521E-01    11.333  0.9592244E-04  0.1342618E-02  0.1080904E-02
   387.825  0.1865058E-02  0.1461663E-01  0.2107409E-01    11.333  0.9583640E-04  0.1343617E-02  0.1069106E-02
   387.829  0.1864983E-02  0.1461271E-01  0.2105141E-01    11.333  0.9572318E-04  0.1344788E-02  0.1055581E-02
   387.833  0.1864879E-02  0.1461010E-01  0.2102927E-01    11.333  0.9558994E-04  0.1346966E-02  0.1040393E-02
   387.836  0.1864754E-02  0.1460606E-01  0.2100631E-01    11.334  0.9544215E-04  0.1347472E-02  0.1025013E-02
   387.840  0.1864617E-02  0.1460212E-01  0.2098591E-01    11.334  0.9528145E-04  0.1348102E-02  0.1010277E-02
   387.844  0.1864471E-02  0.1459803E-01  0.2096794E-01    11.334  0.9511239E-04  0.1348784E-02  0.9937934E-03
   387.847  0.1864321E-02  0.1459407E-01  0.2095104E-01    11.334  0.9493939E-04  0.1349708E-02  0.9793775E-03
   387.851  0.1864171E-02  0.1459010E-01  0.2093552E-01    11.334  0.9477049E-04  0.1350799E-02  0.9660055E-03
   387.854  0.1864021E-02  0.1458711E-01  0.2092193E-01    11.334  0.9462007E-04  0.1351855E-02  0.9561067E-03
   387.858  0.1863875E-02  0.1458532E-01  0.2091116E-01    11.335  0.9449234E-04  0.1351619E-02  0.9481071E-03
   387.862  0.1863737E-02  0.1458291E-01  0.2090043E-01    11.335  0.9439223E-04  0.1352513E-02  0.9425524E-03
   387.865  0.1863612E-02  0.1457998E-01  0.2089033E-01    11.335  0.9432300E-04  0.1354327E-02  0.9387261E-03
   387.869  0.1863503E-02  0.1457700E-01  0.2088194E-01    11.335  0.9428721E-04  0.1356709E-02  0.9360995E-03
   387.873  0.1863412E-02  0.1457515E-01  0.2087706E-01    11.335  0.9428626E-04  0.1357766E-02  0.9377523E-03
   387.876  0.1863340E-02  0.1457396E-01  0.2087457E-01    11.335  0.9432615E-04  0.1358891E-02  0.9423942E-03
   387.880  0.1863263E-02  0.1457460E-01  0.2087213E-01    11.336  0.9444461E-04  0.1360302E-02  0.9515476E-03
   387.883  0.1863174E-02  0.1457712E-01  0.2086869E-01    11.336  0.9464650E-04  0.1362359E-02  0.9648104E-03
   387.887  0.1863077E-02  0.1458009E-01  0.2086396E-01    11.336  0.9492854E-04  0.1364718E-02  0.9820527E-03
   387.891  0.1862972E-02  0.1458278E-01  0.2085969E-01    11.336  0.9528579E-04  0.1367626E-02  0.1002074E-02
   387.894  0.1862859E-02  0.1458613E-01  0.2085373E-01    11.336  0.9571108E-04  0.1370623E-02  0.1024170E-02
   387.898  0.1862739E-02  0.1458925E-01  0.2084742E-01    11.337  0.9619786E-04  0.1373561E-02  0.1047923E-02
   387.902  0.1862610E-02  0.1459170E-01  0.2084071E-01    11.337  0.9673511E-04  0.1376390E-02  0.1071913E-02
   387.905  0.1862469E-02  0.1459325E-01  0.2083339E-01    11.337  0.9731333E-04  0.1378905E-02  0.1095405E-02
   387.909  0.1862322E-02  0.1459447E-01  0.2082554E-01    11.337  0.9792463E-04  0.1380703E-02  0.1118011E-02
   387.913  0.1862174E-02  0.1459528E-01  0.2081836E-01    11.337  0.9856167E-04  0.1381657E-02  0.1139675E-02
   387.916  0.1862024E-02  0.1459602E-01  0.2081091E-01    11.337  0.9921238E-04  0.1381666E-02  0.1159376E-02
   387.920  0.1861874E-02  0.1459433E-01  0.2080398E-01    11.338  0.9986377E-04  0.1381970E-02  0.1176663E-02
   387.923  0.1861723E-02  0.1459399E-01  0.2079639E-01    11.338  0.1005030E-03  0.1386358E-02  0.1190038E-02
   387.927  0.1861571E-02  0.1458961E-01  0.2078693E-01    11.338  0.1011169E-03  0.1385102E-02  0.1200076E-02
   387.931  0.1861419E-02  0.1458415E-01  0.2077928E-01    11.338  0.1016931E-03  0.1382633E-02  0.1208145E-02
   387.934  0.1861267E-02  0.1457723E-01  0.2077194E-01    11.338  0.1022204E-03  0.1379901E-02  0.1212422E-02
   387.938  0.1861105E-02  0.1456879E-01  0.2076306E-01    11.338  0.1026938E-03  0.1376726E-02  0.1213417E-02
   387.942  0.1860931E-02  0.1456101E-01  0.2075524E-01    11.339  0.1031041E-03  0.1372591E-02  0.1207136E-02
   387.945  0.1860747E-02  0.1455366E-01  0.2074624E-01    11.339  0.1034441E-03  0.1366887E-02  0.1198021E-02
   387.949  0.1860555E-02  0.1454401E-01  0.2073650E-01    11.339  0.1037060E-03  0.1360781E-02  0.1188037E-02
   387.953  0.1860358E-02  0.1453216E-01  0.2072534E-01    11.339  0.1038855E-03  0.1355491E-02  0.1177136E-02
   387.956  0.1860183E-02  0.1452293E-01  0.2071980E-01    11.339  0.1040060E-03  0.1358861E-02  0.1166765E-02
   387.960  0.1860042E-02  0.1451594E-01  0.2072018E-01    11.340  0.1040752E-03  0.1363789E-02  0.1150780E-02
   387.963  0.1859937E-02  0.1450903E-01  0.2072381E-01    11.340  0.1040926E-03  0.1370133E-02  0.1133094E-02
   387.967  0.1859870E-02  0.1450558E-01  0.2073425E-01    11.340  0.1040586E-03  0.1376903E-02  0.1108376E-02
   387.971  0.1859841E-02  0.1451121E-01  0.2075501E-01    11.340  0.1039744E-03  0.1384809E-02  0.1065833E-02
   387.974  0.1859850E-02  0.1451651E-01  0.2077822E-01    11.340  0.1038405E-03  0.1392711E-02  0.1022630E-02
   387.978  0.1859896E-02  0.1452095E-01  0.2080219E-01    11.340  0.1036604E-03  0.1400263E-02  0.9803139E-03
   387.982  0.1859979E-02  0.1452517E-01  0.2082695E-01    11.341  0.1034377E-03  0.1407703E-02  0.9388953E-03
   387.985  0.1860096E-02  0.1452867E-01  0.2085280E-01    11.341  0.1031756E-03  0.1414320E-02  0.8988477E-03
   387.989  0.1860245E-02  0.1453202E-01  0.2087828E-01    11.341  0.1028790E-03  0.1420197E-02  0.8596238E-03
   387.992  0.1860422E-02  0.1453473E-01  0.2090304E-01    11.341  0.1025530E-03  0.1425492E-02  0.8226455E-03
   387.996  0.1860624E-02  0.1453644E-01  0.2092730E-01    11.341  0.1022025E-03  0.1430300E-02  0.7887593E-03
   388.000  0.1860847E-02  0.1453783E-01  0.2095098E-01    11.341  0.1018332E-03  0.1434055E-02  0.7568534E-03
   388.003  0.1861087E-02  0.1453843E-01  0.2097269E-01    11.342  0.1014511E-03  0.1436952E-02  0.7279621E-03
   388.007  0.1861338E-02  0.1453868E-01  0.2099114E-01    11.342  0.1010620E-03  0.1438996E-02  0.7019661E-03
   388.011  0.1861597E-02  0.1453810E-01  0.2100820E-01    11.342  0.1006710E-03  0.1439962E-02  0.6781661E-03
   388.014  0.1861858E-02  0.1453681E-01  0.2102387E-01    11.342  0.1002845E-03  0.1439747E-02  0.6584493E-03
   388.018  0.1862116E-02  0.1453627E-01  0.2103684E-01    11.342  0.9990828E-04  0.1441080E-02  0.6431156E-03
   388.022  0.1862365E-02  0.1453443E-01  0.2104747E-01    11.342  0.9954669E-04  0.1438570E-02  0.6316059E-03
   388.025  0.1862601E-02  0.1453189E-01  0.2105578E-01    11.343  0.9920464E-04  0.1435484E-02  0.6220144E-03
   388.029  0.1862811E-02  0.1452980E-01  0.2105998E-01    11.343  0.9889311E-04  0.1431611E-02  0.6178994E-03
   388.032  0.1862969E-02  0.1452778E-01  0.2106007E-01    11.343  0.9860311E-04  0.1426818E-02  0.6145987E-03
   388.036  0.1863070E-02  0.1452618E-01  0.2105513E-01    11.343  0.9833564E-04  0.1421377E-02  0.6135059E-03
   388.040  0.1863111E-02  0.1452511E-01  0.2104465E-01    11.343  0.9809337E-04  0.1415361E-02  0.6146472E-03
   388.043  0.1863087E-02  0.1452360E-01  0.2102936E-01    11.343  0.9787393E-04  0.1409514E-02  0.6186452E-03
   388.047  0.1862995E-02  0.1452181E-01  0.2100996E-01    11.344  0.9768757E-04  0.1403809E-02  0.6249536E-03
   388.051  0.1862833E-02  0.1452275E-01  0.2098985E-01    11.344  0.9754860E-04  0.1395646E-02  0.6361810E-03
   388.054  0.1862604E-02  0.1452523E-01  0.2096768E-01    11.344  0.9746146E-04  0.1386362E-02  0.6516400E-03
   388.058  0.1862330E-02  0.1452652E-01  0.2094529E-01    11.344  0.9740242E-04  0.1377550E-02  0.6680250E-03
   388.061  0.1862030E-02  0.1452825E-01  0.2092403E-01    11.344  0.9734876E-04  0.1368864E-02  0.6809071E-03
   388.065  0.1861713E-02  0.1452846E-01  0.2090427E-01    11.345  0.9730260E-04  0.1360838E-02  0.6910299E-03
   388.069  0.1861384E-02  0.1452735E-01  0.2088601E-01    11.345  0.9726636E-04  0.1353887E-02  0.6986305E-03
   388.072  0.1861051E-02  0.1452548E-01  0.2087003E-01    11.345  0.9724148E-04  0.1348147E-02  0.7049637E-03
   388.076  0.1860720E-02  0.1452296E-01  0.2085647E-01    11.345  0.9722933E-04  0.1342650E-02  0.7102228E-03
   388.080  0.1860401E-02  0.1451837E-01  0.2084297E-01    11.345  0.9723085E-04  0.1338870E-02  0.7145681E-03
   388.083  0.1860098E-02  0.1451117E-01  0.2083103E-01    11.345  0.9724663E-04  0.1337275E-02  0.7180032E-03
   388.087  0.1859819E-02  0.1450675E-01  0.2082418E-01    11.346  0.9727732E-04  0.1341459E-02  0.7213167E-03
   388.090  0.1859570E-02  0.1450131E-01  0.2081982E-01    11.346  0.9732179E-04  0.1347285E-02  0.7232159E-03
   388.094  0.1859355E-02  0.1449557E-01  0.2081794E-01    11.346  0.9738092E-04  0.1353177E-02  0.7246613E-03
   388.098  0.1859180E-02  0.1449432E-01  0.2082404E-01    11.346  0.9745319E-04  0.1356505E-02  0.7275099E-03
   388.101  0.1859047E-02  0.1449416E-01  0.2083359E-01    11.346  0.9753829E-04  0.1358483E-02  0.7322755E-03
   388.105  0.1858959E-02  0.1449426E-01  0.2084654E-01    11.346  0.9763451E-04  0.1359610E-02  0.7395652E-03
   388.109  0.1858917E-02  0.1449365E-01  0.2086168E-01    11.347  0.9774118E-04  0.1360726E-02  0.7493366E-03
   388.112  0.1858922E-02  0.1449256E-01  0.2087926E-01    11.347  0.9785631E-04  0.1361903E-02  0.7617251E-03
   388.116  0.1858971E-02  0.1449117E-01  0.2089476E-01    11.347  0.9797790E-04  0.1363329E-02  0.7742731E-03
   388.119  0.1859064E-02  0.1448952E-01  0.2091471E-01    11.347  0.9810400E-04  0.1364662E-02  0.7906507E-03
   388.123  0.1859196E-02  0.1448762E-01  0.2093502E-01    11.347  0.9823188E-04  0.1365879E-02  0.8079291E-03
   388.127  0.1859366E-02  0.1448540E-01  0.2095527E-01    11.347  0.9835915E-04  0.1366953E-02  0.8261315E-03
   388.130  0.1859573E-02  0.1448246E-01  0.2097754E-01    11.348  0.9847663E-04  0.1367266E-02  0.8425237E-03
   388.134  0.1859817E-02  0.1447869E-01  0.2099818E-01    11.348  0.9858080E-04  0.1366416E-02  0.8585233E-03
   388.138  0.1860090E-02  0.1447644E-01  0.2101860E-01    11.348  0.9866760E-04  0.1367190E-02  0.8724529E-03
   388.141  0.1860385E-02  0.1447516E-01  0.2103883E-01    11.348  0.9873506E-04  0.1366444E-02  0.8832077E-03
   388.145  0.1860694E-02  0.1447188E-01  0.2105664E-01    11.348  0.9877919E-04  0.1366770E-02  0.8917341E-03
   388.148  0.1861010E-02  0.1446852E-01  0.2107287E-01    11.348  0.9879902E-04  0.1367042E-02  0.8973759E-03
   388.152  0.1861326E-02  0.1446694E-01  0.2108714E-01    11.349  0.9879128E-04  0.1365579E-02  0.9003276E-03
   388.156  0.1861631E-02  0.1446279E-01  0.2109828E-01    11.349  0.9875917E-04  0.1365469E-02  0.8992232E-03
   388.159  0.1861915E-02  0.1445898E-01  0.2110621E-01    11.349  0.9870046E-04  0.1365663E-02  0.8958044E-03
   388.163  0.1862157E-02  0.1445551E-01  0.2111031E-01    11.349  0.9859766E-04  0.1365558E-02  0.8881889E-03
   388.166  0.1862346E-02  0.1445195E-01  0.2110955E-01    11.349  0.9844647E-04  0.1365273E-02  0.8778972E-03
   388.170  0.1862482E-02  0.1444902E-01  0.2110427E-01    11.349  0.9825087E-04  0.1364735E-02  0.8657742E-03
   388.174  0.1862562E-02  0.1444674E-01  0.2109544E-01    11.350  0.9801354E-04  0.1364654E-02  0.8519046E-03
   388.177  0.1862605E-02  0.1444460E-01  0.2108529E-01    11.350  0.9774845E-04  0.1364282E-02  0.8393984E-03
   388.181  0.1862636E-02  0.1444238E-01  0.2107631E-01    11.350  0.9747505E-04  0.1363748E-02  0.8303450E-03
   388.185  0.1862653E-02  0.1443771E-01  0.2106728E-01    11.350  0.9719900E-04  0.1362881E-02  0.8256488E-03
   388.188  0.1862659E-02  0.1443652E-01  0.2105882E-01    11.350  0.9692601E-04  0.1361706E-02  0.8231279E-03
   388.192  0.1862656E-02  0.1443581E-01  0.2105153E-01    11.351  0.9666262E-04  0.1360646E-02  0.8231036E-03
   388.195  0.1862644E-02  0.1443476E-01  0.2104545E-01    11.351  0.9641393E-04  0.1360046E-02  0.8251394E-03
   388.199  0.1862623E-02  0.1443610E-01  0.2103962E-01    11.351  0.9618480E-04  0.1363207E-02  0.8287582E-03
   388.203  0.1862593E-02  0.1443539E-01  0.2103388E-01    11.351  0.9597995E-04  0.1361692E-02  0.8337694E-03
   388.206  0.1862558E-02  0.1443602E-01  0.2102907E-01    11.351  0.9580161E-04  0.1358839E-02  0.8408668E-03
   388.210  0.1862523E-02  0.1443452E-01  0.2102420E-01    11.351  0.9564497E-04  0.1356651E-02  0.8468467E-03
   388.214  0.1862487E-02  0.1443455E-01  0.2101979E-01    11.352  0.9550888E-04  0.1354069E-02  0.8528087E-03
   388.217  0.1862442E-02  0.1443489E-01  0.2101458E-01    11.352  0.9538642E-04  0.1351599E-02  0.8579900E-03
   388.221  0.1862390E-02  0.1443384E-01  0.2100953E-01    11.352  0.9527971E-04  0.1349354E-02  0.8627722E-03
   388.224  0.1862332E-02  0.1443217E-01  0.2100545E-01    11.352  0.9519225E-04  0.1347067E-02  0.8690218E-03
   388.228  0.1862271E-02  0.1443098E-01  0.2100045E-01    11.352  0.9512268E-04  0.1344649E-02  0.8746487E-03
   388.232  0.1862207E-02  0.1442965E-01  0.2099634E-01    11.352  0.9507638E-04  0.1342514E-02  0.8805065E-03
   388.235  0.1862139E-02  0.1442772E-01  0.2099297E-01    11.353  0.9505458E-04  0.1341261E-02  0.8867972E-03
   388.239  0.1862067E-02  0.1442599E-01  0.2098712E-01    11.353  0.9504933E-04  0.1339250E-02  0.8957474E-03
   388.243  0.1861999E-02  0.1442448E-01  0.2098118E-01    11.353  0.9505310E-04  0.1337811E-02  0.9061892E-03
   388.246  0.1861934E-02  0.1442292E-01  0.2097593E-01    11.353  0.9506589E-04  0.1336483E-02  0.9173258E-03
   388.250  0.1861875E-02  0.1442067E-01  0.2097209E-01    11.353  0.9508768E-04  0.1334591E-02  0.9279694E-03
   388.253  0.1861820E-02  0.1441818E-01  0.2096760E-01    11.353  0.9511722E-04  0.1332946E-02  0.9393039E-03
   388.257  0.1861772E-02  0.1441656E-01  0.2096502E-01    11.354  0.9515456E-04  0.1331197E-02  0.9526979E-03
   388.261  0.1861729E-02  0.1441454E-01  0.2096205E-01    11.354  0.9519853E-04  0.1330025E-02  0.9662024E-03
   388.264  0.1861692E-02  0.1441239E-01  0.2095937E-01    11.354  0.9524782E-04  0.1329075E-02  0.9797521E-03
   388.268  0.1861662E-02  0.1441241E-01  0.2095919E-01    11.354  0.9530104E-04  0.1325836E-02  0.9937169E-03
   388.272  0.1861638E-02  0.1441213E-01  0.2095938E-01    11.354  0.9535638E-04  0.1322275E-02  0.1007367E-02
   388.275  0.1861619E-02  0.1441077E-01  0.2095938E-01    11.354  0.9541257E-04  0.1319609E-02  0.1020289E-02
   388.279  0.1861605E-02  0.1440853E-01  0.2095799E-01    11.355  0.9546795E-04  0.1317984E-02  0.1032401E-02
   388.282  0.1861594E-02  0.1440580E-01  0.2095588E-01    11.355  0.9551969E-04  0.1317672E-02  0.1043214E-02
   388.286  0.1861575E-02  0.1440253E-01  0.2095213E-01    11.355  0.9556317E-04  0.1318505E-02  0.1051904E-02
   388.290  0.1861546E-02  0.1439902E-01  0.2094580E-01    11.355  0.9559549E-04  0.1320128E-02  0.1057906E-02
   388.293  0.1861505E-02  0.1439492E-01  0.2093891E-01    11.355  0.9561610E-04  0.1322196E-02  0.1061920E-02
   388.297  0.1861458E-02  0.1439059E-01  0.2093054E-01    11.355  0.9562825E-04  0.1325627E-02  0.1063932E-02
   388.300  0.1861421E-02  0.1438730E-01  0.2092470E-01    11.356  0.9564835E-04  0.1328770E-02  0.1067306E-02
   388.304  0.1861396E-02  0.1438397E-01  0.2092044E-01    11.356  0.9567636E-04  0.1333047E-02  0.1070592E-02
   388.308  0.1861381E-02  0.1438256E-01  0.2092004E-01    11.356  0.9571113E-04  0.1337035E-02  0.1071939E-02
   388.311  0.1861373E-02  0.1438204E-01  0.2092089E-01    11.356  0.9575039E-04  0.1338900E-02  0.1073705E-02
   388.315  0.1861371E-02  0.1438293E-01  0.2092360E-01    11.356  0.9579195E-04  0.1339265E-02  0.1076285E-02
   388.319  0.1861374E-02  0.1438349E-01  0.2092690E-01    11.356  0.9583529E-04  0.1340125E-02  0.1078683E-02
   388.322  0.1861382E-02  0.1438357E-01  0.2093107E-01    11.357  0.9587692E-04  0.1340763E-02  0.1080711E-02
   388.326  0.1861386E-02  0.1438596E-01  0.2093814E-01    11.357  0.9590804E-04  0.1339971E-02  0.1084378E-02
   388.329  0.1861384E-02  0.1439025E-01  0.2094526E-01    11.357  0.9592649E-04  0.1338461E-02  0.1089563E-02
   388.333  0.1861376E-02  0.1439504E-01  0.2095316E-01    11.357  0.9592904E-04  0.1336989E-02  0.1093915E-02
   388.337  0.1861364E-02  0.1440209E-01  0.2095950E-01    11.357  0.9591136E-04  0.1340157E-02  0.1097685E-02
   388.340  0.1861349E-02  0.1440554E-01  0.2096572E-01    11.357  0.9587214E-04  0.1337031E-02  0.1102819E-02
   388.344  0.1861331E-02  0.1440789E-01  0.2097158E-01    11.358  0.9581232E-04  0.1334888E-02  0.1107895E-02
   388.347  0.1861315E-02  0.1440972E-01  0.2097637E-01    11.358  0.9573274E-04  0.1333651E-02  0.1113831E-02
   388.351  0.1861309E-02  0.1441169E-01  0.2098387E-01    11.358  0.9564616E-04  0.1332345E-02  0.1120746E-02
   388.355  0.1861317E-02  0.1441501E-01  0.2099388E-01    11.358  0.9555802E-04  0.1330442E-02  0.1131077E-02
   388.358  0.1861339E-02  0.1441771E-01  0.2100451E-01    11.358  0.9546777E-04  0.1328788E-02  0.1143013E-02
   388.362  0.1861374E-02  0.1441957E-01  0.2101549E-01    11.358  0.9537825E-04  0.1327621E-02  0.1156429E-02
   388.366  0.1861421E-02  0.1442082E-01  0.2102795E-01    11.359  0.9529087E-04  0.1326584E-02  0.1170861E-02
   388.369  0.1861478E-02  0.1442071E-01  0.2103943E-01    11.359  0.9520640E-04  0.1326734E-02  0.1185980E-02
   388.373  0.1861544E-02  0.1442073E-01  0.2104988E-01    11.359  0.9512608E-04  0.1326791E-02  0.1202094E-02
   388.376  0.1861618E-02  0.1442060E-01  0.2106027E-01    11.359  0.9505169E-04  0.1327398E-02  0.1218373E-02
   388.380  0.1861696E-02  0.1441957E-01  0.2106956E-01    11.359  0.9498309E-04  0.1327785E-02  0.1234640E-02
   388.384  0.1861766E-02  0.1441813E-01  0.2107726E-01    11.359  0.9490898E-04  0.1327745E-02  0.1250551E-02
   388.387  0.1861825E-02  0.1441559E-01  0.2108292E-01    11.360  0.9482885E-04  0.1327944E-02  0.1265301E-02
   388.391  0.1861874E-02  0.1441242E-01  0.2108687E-01    11.360  0.9474561E-04  0.1328764E-02  0.1279415E-02
   388.394  0.1861897E-02  0.1440863E-01  0.2108607E-01    11.360  0.9465514E-04  0.1330134E-02  0.1288138E-02
   388.398  0.1861877E-02  0.1440512E-01  0.2108308E-01    11.360  0.9455772E-04  0.1331720E-02  0.1294148E-02
   388.402  0.1861817E-02  0.1440178E-01  0.2107777E-01    11.360  0.9445861E-04  0.1333569E-02  0.1294743E-02
   388.405  0.1861719E-02  0.1439882E-01  0.2107012E-01    11.360  0.9435914E-04  0.1333971E-02  0.1292539E-02
   388.409  0.1861586E-02  0.1439836E-01  0.2106325E-01    11.361  0.9426226E-04  0.1331872E-02  0.1287293E-02
   388.413  0.1861424E-02  0.1439892E-01  0.2105583E-01    11.361  0.9416354E-04  0.1330215E-02  0.1276514E-02
   388.416  0.1861239E-02  0.1439774E-01  0.2104532E-01    11.361  0.9406501E-04  0.1328954E-02  0.1261770E-02
   388.420  0.1861035E-02  0.1439462E-01  0.2103465E-01    11.361  0.9396943E-04  0.1328951E-02  0.1245159E-02
   388.423  0.1860816E-02  0.1439045E-01  0.2102102E-01    11.361  0.9388374E-04  0.1329925E-02  0.1228226E-02
   388.427  0.1860583E-02  0.1438408E-01  0.2100525E-01    11.361  0.9381599E-04  0.1332669E-02  0.1210782E-02
   388.431  0.1860350E-02  0.1437616E-01  0.2099054E-01    11.362  0.9377070E-04  0.1336291E-02  0.1196085E-02
   388.434  0.1860126E-02  0.1437475E-01  0.2098516E-01    11.362  0.9375085E-04  0.1338063E-02  0.1194612E-02
   388.438  0.1859901E-02  0.1437141E-01  0.2097794E-01    11.362  0.9375319E-04  0.1341729E-02  0.1191594E-02
   388.441  0.1859676E-02  0.1436710E-01  0.2096996E-01    11.362  0.9377824E-04  0.1345516E-02  0.1188806E-02
   388.445  0.1859431E-02  0.1436441E-01  0.2096312E-01    11.362  0.9380009E-04  0.1348041E-02  0.1186482E-02
   388.449  0.1859163E-02  0.1436284E-01  0.2095695E-01    11.362  0.9380886E-04  0.1349056E-02  0.1184863E-02
   388.452  0.1858878E-02  0.1436017E-01  0.2094794E-01    11.363  0.9380445E-04  0.1351700E-02  0.1182110E-02
   388.456  0.1858585E-02  0.1435534E-01  0.2093828E-01    11.363  0.9378743E-04  0.1355477E-02  0.1180519E-02
   388.460  0.1858292E-02  0.1435243E-01  0.2093151E-01    11.363  0.9375833E-04  0.1359319E-02  0.1183581E-02
   388.463  0.1858003E-02  0.1435345E-01  0.2093106E-01    11.363  0.9371689E-04  0.1360810E-02  0.1193896E-02
   388.467  0.1857724E-02  0.1435495E-01  0.2093428E-01    11.363  0.9366392E-04  0.1360528E-02  0.1203872E-02
   388.470  0.1857443E-02  0.1435394E-01  0.2093407E-01    11.363  0.9359778E-04  0.1361572E-02  0.1216578E-02
   388.474  0.1857162E-02  0.1435264E-01  0.2093167E-01    11.364  0.9351957E-04  0.1363522E-02  0.1227082E-02
   388.478  0.1856885E-02  0.1434827E-01  0.2092867E-01    11.364  0.9343097E-04  0.1366836E-02  0.1236393E-02
   388.481  0.1856617E-02  0.1434196E-01  0.2092406E-01    11.364  0.9333394E-04  0.1371919E-02  0.1243737E-02
   388.485  0.1856365E-02  0.1433381E-01  0.2091839E-01    11.364  0.9323081E-04  0.1378498E-02  0.1248963E-02
   388.488  0.1856139E-02  0.1432337E-01  0.2091411E-01    11.364  0.9313117E-04  0.1386333E-02  0.1253449E-02
   388.492  0.1855943E-02  0.1431087E-01  0.2091083E-01    11.364  0.9303596E-04  0.1395908E-02  0.1257199E-02
   388.496  0.1855779E-02  0.1430069E-01  0.2091223E-01    11.365  0.9294630E-04  0.1403939E-02  0.1264198E-02
   388.499  0.1855651E-02  0.1430032E-01  0.2092561E-01    11.365  0.9286311E-04  0.1404617E-02  0.1282713E-02
   388.503  0.1855559E-02  0.1430211E-01  0.2094408E-01    11.365  0.9278669E-04  0.1403321E-02  0.1304638E-02
   388.506  0.1855503E-02  0.1430613E-01  0.2096636E-01    11.365  0.9271727E-04  0.1399558E-02  0.1331323E-02
   388.510  0.1855484E-02  0.1430801E-01  0.2098850E-01    11.365  0.9265626E-04  0.1396497E-02  0.1357288E-02
   388.514  0.1855501E-02  0.1430797E-01  0.2101072E-01    11.365  0.9260364E-04  0.1394345E-02  0.1382734E-02
   388.517  0.1855552E-02  0.1430629E-01  0.2103265E-01    11.366  0.9256130E-04  0.1393315E-02  0.1406917E-02
   388.521  0.1855648E-02  0.1430246E-01  0.2105422E-01    11.366  0.9254279E-04  0.1393312E-02  0.1429274E-02
   388.525  0.1855787E-02  0.1429715E-01  0.2107452E-01    11.366  0.9255005E-04  0.1394533E-02  0.1449842E-02
   388.528  0.1855966E-02  0.1429033E-01  0.2109407E-01    11.366  0.9258200E-04  0.1396913E-02  0.1468247E-02
   388.532  0.1856179E-02  0.1428195E-01  0.2111166E-01    11.366  0.9263853E-04  0.1400623E-02  0.1483013E-02
   388.535  0.1856404E-02  0.1427253E-01  0.2112578E-01    11.366  0.9271368E-04  0.1404655E-02  0.1491479E-02
   388.539  0.1856624E-02  0.1426253E-01  0.2113527E-01    11.367  0.9280269E-04  0.1410143E-02  0.1492936E-02
   388.543  0.1856860E-02  0.1425163E-01  0.2114316E-01    11.367  0.9291023E-04  0.1415952E-02  0.1490704E-02
   388.546  0.1857110E-02  0.1424453E-01  0.2115413E-01    11.367  0.9303471E-04  0.1420455E-02  0.1486465E-02
   388.550  0.1857367E-02  0.1424114E-01  0.2116977E-01    11.367  0.9317316E-04  0.1422907E-02  0.1480298E-02
   388.553  0.1857626E-02  0.1423731E-01  0.2117965E-01    11.367  0.9332334E-04  0.1425046E-02  0.1471517E-02
   388.557  0.1857882E-02  0.1423371E-01  0.2118724E-01    11.367  0.9348240E-04  0.1428045E-02  0.1461177E-02
   388.561  0.1858129E-02  0.1422953E-01  0.2119293E-01    11.368  0.9364769E-04  0.1430674E-02  0.1452069E-02
   388.564  0.1858362E-02  0.1422494E-01  0.2119642E-01    11.368  0.9381474E-04  0.1433448E-02  0.1442855E-02
   388.568  0.1858577E-02  0.1422065E-01  0.2119795E-01    11.368  0.9398167E-04  0.1436295E-02  0.1433401E-02
   388.572  0.1858769E-02  0.1422065E-01  0.2120095E-01    11.368  0.9414331E-04  0.1436328E-02  0.1429078E-02
   388.575  0.1858935E-02  0.1422138E-01  0.2120209E-01    11.368  0.9429794E-04  0.1435888E-02  0.1424632E-02
   388.579  0.1859071E-02  0.1422354E-01  0.2120355E-01    11.368  0.9444059E-04  0.1435076E-02  0.1424203E-02
   388.582  0.1859186E-02  0.1422628E-01  0.2120191E-01    11.369  0.9457034E-04  0.1433363E-02  0.1422132E-02
   388.586  0.1859288E-02  0.1422817E-01  0.2119928E-01    11.369  0.9468524E-04  0.1432924E-02  0.1422352E-02
   388.590  0.1859376E-02  0.1422862E-01  0.2119741E-01    11.369  0.9478307E-04  0.1433678E-02  0.1427580E-02
   388.593  0.1859448E-02  0.1422767E-01  0.2119031E-01    11.369  0.9485997E-04  0.1435229E-02  0.1429842E-02
   388.597  0.1859503E-02  0.1422530E-01  0.2118328E-01    11.369  0.9491430E-04  0.1437323E-02  0.1432580E-02
   388.600  0.1859538E-02  0.1422196E-01  0.2117465E-01    11.369  0.9494429E-04  0.1439946E-02  0.1435817E-02
   388.604  0.1859559E-02  0.1421790E-01  0.2116496E-01    11.370  0.9494846E-04  0.1443061E-02  0.1440662E-02
   388.608  0.1859593E-02  0.1421614E-01  0.2116192E-01    11.370  0.9494907E-04  0.1444983E-02  0.1452669E-02
   388.611  0.1859643E-02  0.1421677E-01  0.2116208E-01    11.370  0.9495189E-04  0.1445878E-02  0.1466959E-02
   388.615  0.1859719E-02  0.1421699E-01  0.2116516E-01    11.370  0.9495863E-04  0.1446526E-02  0.1483649E-02
   388.618  0.1859829E-02  0.1421699E-01  0.2117303E-01    11.370  0.9497100E-04  0.1446933E-02  0.1502969E-02
   388.622  0.1859971E-02  0.1421686E-01  0.2118046E-01    11.370  0.9498964E-04  0.1447682E-02  0.1524535E-02
   388.626  0.1860141E-02  0.1421650E-01  0.2118982E-01    11.371  0.9501367E-04  0.1448106E-02  0.1547623E-02
   388.629  0.1860334E-02  0.1421591E-01  0.2120101E-01    11.371  0.9504306E-04  0.1448684E-02  0.1571558E-02
   388.633  0.1860546E-02  0.1421535E-01  0.2121305E-01    11.371  0.9507877E-04  0.1449475E-02  0.1595126E-02
   388.636  0.1860772E-02  0.1421476E-01  0.2122455E-01    11.371  0.9511894E-04  0.1449988E-02  0.1617462E-02
   388.640  0.1861006E-02  0.1421387E-01  0.2123535E-01    11.371  0.9516364E-04  0.1450749E-02  0.1638297E-02
   388.644  0.1861241E-02  0.1421285E-01  0.2124523E-01    11.371  0.9521106E-04  0.1451571E-02  0.1657656E-02
   388.647  0.1861473E-02  0.1421196E-01  0.2125388E-01    11.372  0.9526023E-04  0.1452412E-02  0.1674852E-02
   388.651  0.1861696E-02  0.1421189E-01  0.2125992E-01    11.372  0.9530975E-04  0.1451945E-02  0.1687793E-02
   388.655  0.1861903E-02  0.1421089E-01  0.2126330E-01    11.372  0.9535684E-04  0.1452806E-02  0.1697352E-02
   388.658  0.1862089E-02  0.1421192E-01  0.2126469E-01    11.372  0.9540109E-04  0.1452876E-02  0.1702731E-02
   388.662  0.1862249E-02  0.1421052E-01  0.2126343E-01    11.372  0.9543951E-04  0.1454513E-02  0.1703771E-02
   388.665  0.1862380E-02  0.1420891E-01  0.2125995E-01    11.372  0.9547085E-04  0.1455594E-02  0.1701435E-02
   388.669  0.1862477E-02  0.1420807E-01  0.2125383E-01    11.373  0.9549364E-04  0.1456255E-02  0.1693755E-02
   388.673  0.1862538E-02  0.1420737E-01  0.2124513E-01    11.373  0.9550610E-04  0.1456761E-02  0.1681746E-02
   388.676  0.1862562E-02  0.1420524E-01  0.2123418E-01    11.373  0.9550752E-04  0.1459201E-02  0.1666476E-02
   388.680  0.1862553E-02  0.1420547E-01  0.2122138E-01    11.373  0.9549988E-04  0.1459489E-02  0.1648027E-02
   388.683  0.1862538E-02  0.1420483E-01  0.2121063E-01    11.373  0.9549187E-04  0.1459797E-02  0.1633199E-02
   388.687  0.1862523E-02  0.1420434E-01  0.2120108E-01    11.373  0.9548410E-04  0.1460190E-02  0.1619816E-02
   388.691  0.1862507E-02  0.1420388E-01  0.2119324E-01    11.373  0.9547746E-04  0.1460516E-02  0.1609729E-02
   388.694  0.1862490E-02  0.1420296E-01  0.2118668E-01    11.374  0.9547062E-04  0.1461266E-02  0.1601622E-02
   388.698  0.1862473E-02  0.1420194E-01  0.2118166E-01    11.374  0.9546439E-04  0.1462115E-02  0.1595439E-02
   388.701  0.1862456E-02  0.1420051E-01  0.2117822E-01    11.374  0.9545851E-04  0.1463048E-02  0.1591281E-02
   388.705  0.1862438E-02  0.1419890E-01  0.2117493E-01    11.374  0.9545215E-04  0.1464131E-02  0.1587465E-02
   388.709  0.1862422E-02  0.1419703E-01  0.2117248E-01    11.374  0.9544558E-04  0.1465109E-02  0.1584232E-02
   388.712  0.1862404E-02  0.1419532E-01  0.2116995E-01    11.374  0.9543950E-04  0.1465834E-02  0.1580879E-02
   388.716  0.1862387E-02  0.1419396E-01  0.2116807E-01    11.375  0.9543340E-04  0.1466694E-02  0.1578810E-02
   388.719  0.1862368E-02  0.1419269E-01  0.2116623E-01    11.375  0.9542642E-04  0.1467541E-02  0.1576541E-02
   388.723  0.1862331E-02  0.1419244E-01  0.2116325E-01    11.375  0.9541406E-04  0.1467703E-02  0.1572106E-02
   388.727  0.1862275E-02  0.1419412E-01  0.2115869E-01    11.375  0.9539568E-04  0.1467150E-02  0.1565939E-02
   388.730  0.1862199E-02  0.1419613E-01  0.2115328E-01    11.375  0.9537151E-04  0.1466310E-02  0.1558317E-02
   388.734  0.1862106E-02  0.1419908E-01  0.2114862E-01    11.375  0.9534253E-04  0.1465059E-02  0.1550251E-02
   388.737  0.1861998E-02  0.1420260E-01  0.2114226E-01    11.376  0.9530914E-04  0.1463260E-02  0.1542047E-02
   388.741  0.1861877E-02  0.1420575E-01  0.2113650E-01    11.376  0.9527206E-04  0.1460753E-02  0.1534899E-02
   388.745  0.1861745E-02  0.1420933E-01  0.2113051E-01    11.376  0.9523276E-04  0.1459032E-02  0.1527894E-02
   388.748  0.1861604E-02  0.1421316E-01  0.2112493E-01    11.376  0.9519165E-04  0.1457374E-02  0.1521039E-02
   388.752  0.1861460E-02  0.1421684E-01  0.2111922E-01    11.376  0.9515025E-04  0.1455887E-02  0.1514121E-02
   388.755  0.1861313E-02  0.1421949E-01  0.2111479E-01    11.376  0.9510872E-04  0.1454495E-02  0.1508138E-02
   388.759  0.1861167E-02  0.1422115E-01  0.2110999E-01    11.377  0.9506846E-04  0.1454250E-02  0.1501651E-02
   388.763  0.1861026E-02  0.1422358E-01  0.2110498E-01    11.377  0.9503038E-04  0.1453357E-02  0.1494320E-02
   388.766  0.1860893E-02  0.1422554E-01  0.2109980E-01    11.377  0.9499444E-04  0.1452682E-02  0.1489120E-02
   388.770  0.1860770E-02  0.1422734E-01  0.2109592E-01    11.377  0.9496217E-04  0.1453767E-02  0.1484604E-02
   388.774  0.1860659E-02  0.1422727E-01  0.2109308E-01    11.377  0.9493348E-04  0.1453231E-02  0.1480744E-02
   388.777  0.1860564E-02  0.1422648E-01  0.2108822E-01    11.377  0.9490867E-04  0.1453382E-02  0.1477899E-02
   388.781  0.1860486E-02  0.1422516E-01  0.2108686E-01    11.377  0.9488816E-04  0.1454218E-02  0.1475730E-02
   388.784  0.1860426E-02  0.1422306E-01  0.2108675E-01    11.378  0.9487195E-04  0.1454937E-02  0.1474030E-02
   388.788  0.1860386E-02  0.1422097E-01  0.2108597E-01    11.378  0.9486063E-04  0.1456420E-02  0.1473613E-02
   388.791  0.1860366E-02  0.1421818E-01  0.2108578E-01    11.378  0.9485365E-04  0.1458068E-02  0.1474089E-02
   388.795  0.1860365E-02  0.1421502E-01  0.2108543E-01    11.378  0.9485142E-04  0.1459645E-02  0.1475042E-02
   388.799  0.1860385E-02  0.1421059E-01  0.2108533E-01    11.378  0.9485407E-04  0.1462058E-02  0.1476207E-02
   388.802  0.1860424E-02  0.1420668E-01  0.2108596E-01    11.378  0.9486136E-04  0.1463394E-02  0.1477689E-02
   388.806  0.1860480E-02  0.1420262E-01  0.2108654E-01    11.379  0.9487210E-04  0.1465126E-02  0.1479360E-02
   388.810  0.1860552E-02  0.1419837E-01  0.2108735E-01    11.379  0.9488759E-04  0.1467291E-02  0.1481107E-02
   388.813  0.1860637E-02  0.1419411E-01  0.2108770E-01    11.379  0.9490680E-04  0.1469571E-02  0.1482489E-02
   388.817  0.1860674E-02  0.1418951E-01  0.2108220E-01    11.379  0.9491367E-04  0.1472089E-02  0.1475071E-02
   388.820  0.1860619E-02  0.1418498E-01  0.2106770E-01    11.379  0.9489836E-04  0.1475019E-02  0.1454855E-02
   388.824  0.1860474E-02  0.1418063E-01  0.2104672E-01    11.379  0.9486109E-04  0.1477916E-02  0.1425097E-02
   388.828  0.1860242E-02  0.1417690E-01  0.2102008E-01    11.380  0.9480419E-04  0.1480446E-02  0.1387463E-02
   388.831  0.1859929E-02  0.1417328E-01  0.2099092E-01    11.380  0.9473101E-04  0.1482534E-02  0.1347030E-02
   388.835  0.1859540E-02  0.1417041E-01  0.2095808E-01    11.380  0.9464727E-04  0.1484262E-02  0.1304629E-02
   388.838  0.1859079E-02  0.1416786E-01  0.2092378E-01    11.380  0.9455148E-04  0.1485435E-02  0.1262214E-02
   388.842  0.1858532E-02  0.1416561E-01  0.2088776E-01    11.380  0.9442084E-04  0.1486264E-02  0.1222468E-02
   388.846  0.1857909E-02  0.1416486E-01  0.2085111E-01    11.380  0.9425935E-04  0.1486167E-02  0.1185761E-02
   388.849  0.1857226E-02  0.1416533E-01  0.2081538E-01    11.381  0.9407337E-04  0.1486046E-02  0.1152726E-02
   388.853  0.1856498E-02  0.1417222E-01  0.2078818E-01    11.381  0.9386844E-04  0.1481513E-02  0.1129882E-02
   388.856  0.1855743E-02  0.1419182E-01  0.2077652E-01    11.381  0.9365190E-04  0.1471072E-02  0.1121166E-02
   388.860  0.1854980E-02  0.1420824E-01  0.2076891E-01    11.381  0.9342834E-04  0.1463486E-02  0.1115842E-02
   388.864  0.1854227E-02  0.1422566E-01  0.2076573E-01    11.381  0.9320162E-04  0.1456973E-02  0.1114900E-02
   388.867  0.1853515E-02  0.1424332E-01  0.2076989E-01    11.381  0.9297647E-04  0.1448930E-02  0.1120142E-02
   388.871  0.1852870E-02  0.1426000E-01  0.2078111E-01    11.381  0.9275421E-04  0.1437808E-02  0.1131916E-02
   388.874  0.1852306E-02  0.1427113E-01  0.2079509E-01    11.382  0.9253668E-04  0.1429763E-02  0.1146924E-02
   388.878  0.1851838E-02  0.1427714E-01  0.2081021E-01    11.382  0.9232649E-04  0.1424836E-02  0.1164596E-02
   388.882  0.1851475E-02  0.1427753E-01  0.2082799E-01    11.382  0.9212607E-04  0.1423040E-02  0.1185941E-02
   388.885  0.1851220E-02  0.1427225E-01  0.2084681E-01    11.382  0.9194284E-04  0.1424680E-02  0.1209761E-02
   388.889  0.1851075E-02  0.1426397E-01  0.2086529E-01    11.382  0.9178332E-04  0.1431991E-02  0.1235697E-02
   388.892  0.1851043E-02  0.1424839E-01  0.2088318E-01    11.382  0.9165273E-04  0.1438872E-02  0.1263747E-02
   388.896  0.1851120E-02  0.1422919E-01  0.2090057E-01    11.383  0.9155642E-04  0.1449941E-02  0.1293557E-02
   388.900  0.1851299E-02  0.1420697E-01  0.2091666E-01    11.383  0.9150086E-04  0.1464307E-02  0.1324293E-02
   388.903  0.1851575E-02  0.1418224E-01  0.2093264E-01    11.383  0.9149046E-04  0.1481026E-02  0.1356150E-02
   388.907  0.1851934E-02  0.1417159E-01  0.2096324E-01    11.383  0.9152222E-04  0.1493443E-02  0.1413071E-02
   388.910  0.1852363E-02  0.1416027E-01  0.2099144E-01    11.383  0.9159910E-04  0.1507433E-02  0.1471441E-02
   388.914  0.1852850E-02  0.1415301E-01  0.2102129E-01    11.383  0.9172588E-04  0.1517519E-02  0.1531332E-02
   388.918  0.1853379E-02  0.1414907E-01  0.2105063E-01    11.384  0.9190632E-04  0.1523782E-02  0.1589726E-02
   388.921  0.1853928E-02  0.1414442E-01  0.2107501E-01    11.384  0.9214896E-04  0.1530801E-02  0.1644115E-02
   388.925  0.1854482E-02  0.1413888E-01  0.2109401E-01    11.384  0.9245243E-04  0.1538564E-02  0.1693898E-02
   388.928  0.1855022E-02  0.1413275E-01  0.2110735E-01    11.384  0.9280952E-04  0.1546403E-02  0.1739723E-02
   388.932  0.1855535E-02  0.1412703E-01  0.2111311E-01    11.384  0.9321082E-04  0.1555035E-02  0.1775291E-02
   388.936  0.1855997E-02  0.1412776E-01  0.2111672E-01    11.384  0.9364999E-04  0.1557409E-02  0.1802376E-02
   388.939  0.1856374E-02  0.1413106E-01  0.2111598E-01    11.384  0.9412581E-04  0.1561684E-02  0.1826993E-02
   388.943  0.1856654E-02  0.1413303E-01  0.2110176E-01    11.385  0.9462388E-04  0.1569214E-02  0.1833435E-02
   388.946  0.1856820E-02  0.1413521E-01  0.2107833E-01    11.385  0.9512707E-04  0.1578395E-02  0.1828277E-02
   388.950  0.1856861E-02  0.1414360E-01  0.2104978E-01    11.385  0.9562165E-04  0.1588851E-02  0.1810718E-02
   388.954  0.1856774E-02  0.1415026E-01  0.2101699E-01    11.385  0.9609338E-04  0.1601483E-02  0.1781427E-02
   388.957  0.1856552E-02  0.1415670E-01  0.2097610E-01    11.385  0.9652748E-04  0.1614649E-02  0.1742174E-02
   388.961  0.1856211E-02  0.1416420E-01  0.2092988E-01    11.385  0.9691487E-04  0.1627933E-02  0.1693700E-02
   388.964  0.1855829E-02  0.1417047E-01  0.2088709E-01    11.385  0.9727057E-04  0.1641616E-02  0.1653142E-02
   388.968  0.1855419E-02  0.1417508E-01  0.2084791E-01    11.386  0.9759084E-04  0.1653397E-02  0.1618655E-02
   388.972  0.1854985E-02  0.1417850E-01  0.2081216E-01    11.386  0.9786962E-04  0.1664118E-02  0.1589728E-02
   388.975  0.1854540E-02  0.1418063E-01  0.2077985E-01    11.386  0.9810884E-04  0.1673429E-02  0.1564318E-02
   388.979  0.1854116E-02  0.1418129E-01  0.2075319E-01    11.386  0.9833281E-04  0.1681301E-02  0.1542225E-02
   388.982  0.1853723E-02  0.1417981E-01  0.2073228E-01    11.386  0.9854129E-04  0.1687456E-02  0.1525069E-02
   388.986  0.1853366E-02  0.1418064E-01  0.2072034E-01    11.386  0.9873246E-04  0.1686828E-02  0.1513250E-02
   388.990  0.1853051E-02  0.1417921E-01  0.2071050E-01    11.387  0.9890248E-04  0.1685090E-02  0.1502106E-02
   388.993  0.1852782E-02  0.1417494E-01  0.2070271E-01    11.387  0.9904947E-04  0.1682667E-02  0.1491720E-02
   388.997  0.1852564E-02  0.1416801E-01  0.2069709E-01    11.387  0.9917079E-04  0.1679287E-02  0.1481727E-02
   389.000  0.1852400E-02  0.1415889E-01  0.2069365E-01    11.387  0.9926473E-04  0.1674664E-02  0.1472055E-02
   389.004  0.1852291E-02  0.1414760E-01  0.2068977E-01    11.387  0.9932985E-04  0.1669098E-02  0.1461733E-02
   389.007  0.1852240E-02  0.1413467E-01  0.2068868E-01    11.387  0.9936500E-04  0.1661767E-02  0.1451092E-02
   389.011  0.1852245E-02  0.1412200E-01  0.2069186E-01    11.388  0.9936897E-04  0.1654542E-02  0.1440141E-02
   389.015  0.1852308E-02  0.1410931E-01  0.2069714E-01    11.388  0.9934246E-04  0.1645875E-02  0.1428427E-02
   389.018  0.1852425E-02  0.1409552E-01  0.2070304E-01    11.388  0.9928447E-04  0.1635809E-02  0.1416095E-02
   389.022  0.1852591E-02  0.1408096E-01  0.2070856E-01    11.388  0.9919296E-04  0.1624022E-02  0.1402944E-02
   389.026  0.1852797E-02  0.1406591E-01  0.2071247E-01    11.388  0.9906388E-04  0.1610897E-02  0.1390357E-02
   389.029  0.1853038E-02  0.1405089E-01  0.2071692E-01    11.388  0.9889579E-04  0.1596011E-02  0.1377953E-02
   389.033  0.1853306E-02  0.1403636E-01  0.2072002E-01    11.388  0.9869031E-04  0.1579649E-02  0.1365798E-02
   389.036  0.1853600E-02  0.1402267E-01  0.2072264E-01    11.389  0.9845103E-04  0.1562224E-02  0.1354526E-02
   389.040  0.1853913E-02  0.1400898E-01  0.2072639E-01    11.389  0.9818154E-04  0.1543903E-02  0.1347348E-02
   389.043  0.1854248E-02  0.1399507E-01  0.2072801E-01    11.389  0.9788789E-04  0.1525046E-02  0.1337700E-02
   389.047  0.1854600E-02  0.1398105E-01  0.2072773E-01    11.389  0.9757487E-04  0.1506883E-02  0.1327676E-02
   389.051  0.1854962E-02  0.1396749E-01  0.2072692E-01    11.389  0.9724642E-04  0.1488628E-02  0.1319482E-02
   389.054  0.1855328E-02  0.1396401E-01  0.2073366E-01    11.389  0.9690781E-04  0.1484125E-02  0.1312002E-02
   389.058  0.1855691E-02  0.1396233E-01  0.2073907E-01    11.389  0.9656396E-04  0.1482597E-02  0.1303775E-02
   389.061  0.1856047E-02  0.1395819E-01  0.2074468E-01    11.390  0.9621946E-04  0.1484017E-02  0.1297878E-02
   389.065  0.1856391E-02  0.1395452E-01  0.2074657E-01    11.390  0.9588159E-04  0.1485692E-02  0.1292829E-02
   389.069  0.1856724E-02  0.1395042E-01  0.2074925E-01    11.390  0.9556054E-04  0.1486809E-02  0.1290390E-02
   389.072  0.1857046E-02  0.1395260E-01  0.2075279E-01    11.390  0.9525894E-04  0.1486509E-02  0.1285972E-02
   389.076  0.1857357E-02  0.1395501E-01  0.2075597E-01    11.390  0.9497524E-04  0.1486331E-02  0.1282402E-02
   389.079  0.1857654E-02  0.1395777E-01  0.2075788E-01    11.390  0.9471383E-04  0.1486160E-02  0.1279914E-02
   389.083  0.1857931E-02  0.1396001E-01  0.2075967E-01    11.391  0.9447870E-04  0.1486424E-02  0.1278394E-02
   389.087  0.1858184E-02  0.1396423E-01  0.2075913E-01    11.391  0.9427293E-04  0.1487425E-02  0.1276350E-02
   389.090  0.1858416E-02  0.1396869E-01  0.2075748E-01    11.391  0.9410173E-04  0.1488711E-02  0.1276127E-02
   389.094  0.1858628E-02  0.1397293E-01  0.2075411E-01    11.391  0.9396515E-04  0.1489569E-02  0.1276225E-02
   389.097  0.1858817E-02  0.1397708E-01  0.2075091E-01    11.391  0.9386359E-04  0.1490718E-02  0.1280308E-02
   389.101  0.1858983E-02  0.1398195E-01  0.2074684E-01    11.391  0.9379401E-04  0.1492855E-02  0.1285189E-02
   389.105  0.1859129E-02  0.1398621E-01  0.2074119E-01    11.391  0.9374480E-04  0.1494888E-02  0.1288222E-02
   389.108  0.1859255E-02  0.1399057E-01  0.2073479E-01    11.392  0.9371443E-04  0.1496920E-02  0.1288949E-02
   389.112  0.1859357E-02  0.1399463E-01  0.2072550E-01    11.392  0.9370086E-04  0.1498913E-02  0.1288833E-02
   389.115  0.1859435E-02  0.1399789E-01  0.2071565E-01    11.392  0.9370532E-04  0.1500924E-02  0.1288864E-02
   389.119  0.1859493E-02  0.1400032E-01  0.2070491E-01    11.392  0.9373266E-04  0.1503269E-02  0.1288545E-02
   389.123  0.1859538E-02  0.1400170E-01  0.2069478E-01    11.392  0.9378237E-04  0.1506180E-02  0.1287347E-02
   389.126  0.1859585E-02  0.1400200E-01  0.2068669E-01    11.392  0.9383655E-04  0.1507603E-02  0.1287425E-02
   389.130  0.1859633E-02  0.1400315E-01  0.2067900E-01    11.392  0.9389172E-04  0.1510295E-02  0.1286574E-02
   389.133  0.1859679E-02  0.1400438E-01  0.2067245E-01    11.393  0.9394602E-04  0.1512831E-02  0.1286024E-02
   389.137  0.1859724E-02  0.1400530E-01  0.2066597E-01    11.393  0.9399827E-04  0.1515509E-02  0.1284879E-02
   389.141  0.1859765E-02  0.1400578E-01  0.2065898E-01    11.393  0.9404806E-04  0.1517925E-02  0.1283908E-02
   389.144  0.1859803E-02  0.1400630E-01  0.2065376E-01    11.393  0.9409339E-04  0.1519829E-02  0.1282953E-02
   389.148  0.1859834E-02  0.1400524E-01  0.2064876E-01    11.393  0.9413378E-04  0.1522376E-02  0.1281290E-02
   389.151  0.1859860E-02  0.1400606E-01  0.2064386E-01    11.393  0.9416800E-04  0.1523517E-02  0.1280779E-02
   389.155  0.1859878E-02  0.1400673E-01  0.2063802E-01    11.394  0.9419512E-04  0.1524638E-02  0.1279543E-02
   389.159  0.1859888E-02  0.1400737E-01  0.2063202E-01    11.394  0.9421486E-04  0.1525694E-02  0.1278467E-02
   389.162  0.1859888E-02  0.1400803E-01  0.2062581E-01    11.394  0.9422394E-04  0.1526548E-02  0.1278934E-02
   389.166  0.1859875E-02  0.1400950E-01  0.2062003E-01    11.394  0.9422167E-04  0.1527111E-02  0.1279191E-02
   389.169  0.1859842E-02  0.1401136E-01  0.2061303E-01    11.394  0.9419920E-04  0.1527127E-02  0.1278774E-02
   389.173  0.1859781E-02  0.1401433E-01  0.2060546E-01    11.394  0.9415394E-04  0.1526452E-02  0.1278725E-02
   389.177  0.1859694E-02  0.1401737E-01  0.2059629E-01    11.394  0.9408764E-04  0.1525680E-02  0.1279163E-02
   389.180  0.1859582E-02  0.1402141E-01  0.2058738E-01    11.395  0.9400065E-04  0.1524560E-02  0.1277735E-02
   389.184  0.1859453E-02  0.1402567E-01  0.2057802E-01    11.395  0.9390030E-04  0.1524174E-02  0.1273773E-02
   389.187  0.1859314E-02  0.1402934E-01  0.2056840E-01    11.395  0.9379459E-04  0.1523664E-02  0.1270344E-02
   389.191  0.1859166E-02  0.1403277E-01  0.2055930E-01    11.395  0.9368302E-04  0.1523522E-02  0.1266594E-02
   389.195  0.1859006E-02  0.1403602E-01  0.2055015E-01    11.395  0.9356592E-04  0.1523341E-02  0.1261943E-02
   389.198  0.1858833E-02  0.1403873E-01  0.2054003E-01    11.395  0.9344516E-04  0.1523119E-02  0.1256571E-02
   389.202  0.1858653E-02  0.1403983E-01  0.2053028E-01    11.395  0.9332285E-04  0.1523883E-02  0.1250429E-02
   389.205  0.1858467E-02  0.1404179E-01  0.2052170E-01    11.396  0.9320123E-04  0.1523997E-02  0.1243788E-02
   389.209  0.1858279E-02  0.1404354E-01  0.2051216E-01    11.396  0.9308347E-04  0.1524222E-02  0.1236500E-02
   389.212  0.1858095E-02  0.1404494E-01  0.2050081E-01    11.396  0.9297094E-04  0.1524692E-02  0.1231984E-02
   389.216  0.1857917E-02  0.1404653E-01  0.2049390E-01    11.396  0.9286638E-04  0.1525306E-02  0.1224738E-02
   389.220  0.1857749E-02  0.1405274E-01  0.2049511E-01    11.396  0.9277226E-04  0.1523735E-02  0.1223548E-02
   389.223  0.1857594E-02  0.1406135E-01  0.2050024E-01    11.396  0.9268936E-04  0.1521211E-02  0.1223661E-02
   389.227  0.1857455E-02  0.1406975E-01  0.2050478E-01    11.397  0.9261965E-04  0.1519757E-02  0.1225645E-02
   389.231  0.1857336E-02  0.1407601E-01  0.2051086E-01    11.397  0.9256501E-04  0.1518092E-02  0.1225285E-02
   389.234  0.1857238E-02  0.1408145E-01  0.2051633E-01    11.397  0.9252587E-04  0.1516768E-02  0.1225120E-02
   389.238  0.1857164E-02  0.1408686E-01  0.2052208E-01    11.397  0.9250281E-04  0.1516184E-02  0.1224568E-02
   389.241  0.1857115E-02  0.1408952E-01  0.2052808E-01    11.397  0.9249701E-04  0.1515992E-02  0.1224055E-02
   389.245  0.1857092E-02  0.1409188E-01  0.2053514E-01    11.397  0.9250739E-04  0.1515861E-02  0.1224023E-02
   389.248  0.1857095E-02  0.1409359E-01  0.2054130E-01    11.397  0.9253438E-04  0.1516030E-02  0.1223803E-02
   389.252  0.1857120E-02  0.1409266E-01  0.2054940E-01    11.398  0.9257647E-04  0.1519075E-02  0.1225288E-02
   389.256  0.1857161E-02  0.1409280E-01  0.2055667E-01    11.398  0.9263043E-04  0.1519591E-02  0.1226287E-02
   389.259  0.1857217E-02  0.1409396E-01  0.2056379E-01    11.398  0.9269588E-04  0.1519325E-02  0.1226125E-02
   389.263  0.1857286E-02  0.1409640E-01  0.2057244E-01    11.398  0.9277100E-04  0.1518957E-02  0.1225571E-02
   389.266  0.1857367E-02  0.1409843E-01  0.2058055E-01    11.398  0.9285486E-04  0.1518658E-02  0.1224947E-02
   389.270  0.1857457E-02  0.1409942E-01  0.2058820E-01    11.398  0.9294470E-04  0.1519078E-02  0.1225130E-02
   389.274  0.1857554E-02  0.1410113E-01  0.2059652E-01    11.398  0.9303949E-04  0.1519579E-02  0.1224835E-02
   389.277  0.1857657E-02  0.1410277E-01  0.2060262E-01    11.399  0.9313693E-04  0.1519162E-02  0.1224123E-02
   389.281  0.1857751E-02  0.1410400E-01  0.2060653E-01    11.399  0.9323197E-04  0.1518530E-02  0.1222439E-02
   389.284  0.1857826E-02  0.1410533E-01  0.2060739E-01    11.399  0.9332176E-04  0.1518283E-02  0.1218813E-02
   389.288  0.1857882E-02  0.1410618E-01  0.2060749E-01    11.399  0.9340813E-04  0.1518510E-02  0.1215333E-02
   389.292  0.1857916E-02  0.1410703E-01  0.2060410E-01    11.399  0.9348632E-04  0.1519036E-02  0.1210394E-02
   389.295  0.1857922E-02  0.1410832E-01  0.2059835E-01    11.399  0.9355263E-04  0.1519604E-02  0.1203638E-02
   389.299  0.1857900E-02  0.1410936E-01  0.2059020E-01    11.399  0.9360612E-04  0.1520109E-02  0.1196253E-02
   389.302  0.1857852E-02  0.1411064E-01  0.2058201E-01    11.400  0.9364632E-04  0.1520790E-02  0.1188357E-02
   389.306  0.1857777E-02  0.1411208E-01  0.2057204E-01    11.400  0.9367162E-04  0.1521419E-02  0.1181987E-02
   389.310  0.1857679E-02  0.1411337E-01  0.2056559E-01    11.400  0.9368181E-04  0.1521884E-02  0.1176992E-02
   389.313  0.1857559E-02  0.1411402E-01  0.2055375E-01    11.400  0.9367736E-04  0.1524280E-02  0.1170733E-02
   389.317  0.1857424E-02  0.1411586E-01  0.2054061E-01    11.400  0.9365859E-04  0.1524323E-02  0.1164252E-02
   389.320  0.1857281E-02  0.1411684E-01  0.2052835E-01    11.400  0.9362831E-04  0.1524652E-02  0.1158912E-02
   389.324  0.1857133E-02  0.1411900E-01  0.2051733E-01    11.401  0.9358870E-04  0.1524499E-02  0.1155919E-02
   389.328  0.1856988E-02  0.1412192E-01  0.2050889E-01    11.401  0.9354288E-04  0.1524420E-02  0.1155026E-02
   389.331  0.1856855E-02  0.1412378E-01  0.2050264E-01    11.401  0.9349817E-04  0.1524615E-02  0.1155185E-02
   389.335  0.1856736E-02  0.1412374E-01  0.2049683E-01    11.401  0.9345547E-04  0.1525267E-02  0.1155546E-02
   389.338  0.1856640E-02  0.1412394E-01  0.2049183E-01    11.401  0.9341642E-04  0.1526286E-02  0.1156554E-02
   389.342  0.1856572E-02  0.1412121E-01  0.2048624E-01    11.401  0.9338199E-04  0.1528128E-02  0.1159569E-02
   389.346  0.1856533E-02  0.1411892E-01  0.2048480E-01    11.401  0.9335294E-04  0.1529679E-02  0.1162245E-02
   389.349  0.1856523E-02  0.1411590E-01  0.2048416E-01    11.402  0.9333032E-04  0.1531329E-02  0.1165120E-02
   389.353  0.1856545E-02  0.1411249E-01  0.2048522E-01    11.402  0.9331596E-04  0.1533055E-02  0.1169010E-02
   389.356  0.1856597E-02  0.1411039E-01  0.2048890E-01    11.402  0.9331039E-04  0.1534699E-02  0.1174805E-02
   389.360  0.1856679E-02  0.1410934E-01  0.2049392E-01    11.402  0.9331462E-04  0.1535962E-02  0.1181334E-02
   389.364  0.1856787E-02  0.1410834E-01  0.2049862E-01    11.402  0.9332759E-04  0.1536781E-02  0.1188577E-02
   389.367  0.1856918E-02  0.1410611E-01  0.2050348E-01    11.402  0.9334961E-04  0.1539411E-02  0.1196142E-02
   389.371  0.1857069E-02  0.1410609E-01  0.2050938E-01    11.402  0.9338062E-04  0.1540433E-02  0.1204294E-02
   389.374  0.1857235E-02  0.1410616E-01  0.2051545E-01    11.403  0.9341972E-04  0.1541002E-02  0.1212228E-02
   389.378  0.1857414E-02  0.1410592E-01  0.2051980E-01    11.403  0.9346589E-04  0.1541631E-02  0.1219501E-02
   389.382  0.1857597E-02  0.1410568E-01  0.2052314E-01    11.403  0.9351946E-04  0.1542423E-02  0.1225568E-02
   389.385  0.1857773E-02  0.1410528E-01  0.2052402E-01    11.403  0.9358258E-04  0.1543137E-02  0.1230193E-02
   389.389  0.1857926E-02  0.1410491E-01  0.2052190E-01    11.403  0.9365129E-04  0.1543557E-02  0.1232270E-02
   389.392  0.1858033E-02  0.1410492E-01  0.2051493E-01    11.403  0.9371909E-04  0.1543777E-02  0.1230532E-02
   389.396  0.1858093E-02  0.1410506E-01  0.2050371E-01    11.403  0.9378381E-04  0.1544096E-02  0.1225399E-02
   389.399  0.1858110E-02  0.1410582E-01  0.2049165E-01    11.404  0.9384565E-04  0.1544178E-02  0.1217056E-02
   389.403  0.1858084E-02  0.1410717E-01  0.2047400E-01    11.404  0.9390265E-04  0.1544078E-02  0.1206885E-02
   389.407  0.1858004E-02  0.1410867E-01  0.2045143E-01    11.404  0.9394220E-04  0.1543481E-02  0.1194290E-02
   389.410  0.1857868E-02  0.1410985E-01  0.2042750E-01    11.404  0.9395997E-04  0.1542561E-02  0.1179137E-02
   389.414  0.1857679E-02  0.1411050E-01  0.2040218E-01    11.404  0.9395714E-04  0.1541636E-02  0.1163138E-02
   389.417  0.1857441E-02  0.1411029E-01  0.2037583E-01    11.404  0.9393354E-04  0.1540645E-02  0.1146670E-02
   389.421  0.1857157E-02  0.1410989E-01  0.2034772E-01    11.404  0.9389113E-04  0.1539931E-02  0.1129573E-02
   389.425  0.1856838E-02  0.1410804E-01  0.2031850E-01    11.405  0.9383315E-04  0.1539978E-02  0.1112609E-02
   389.428  0.1856505E-02  0.1410951E-01  0.2029576E-01    11.405  0.9376502E-04  0.1548074E-02  0.1098246E-02
   389.432  0.1856171E-02  0.1410996E-01  0.2027420E-01    11.405  0.9369031E-04  0.1556247E-02  0.1085732E-02
   389.435  0.1855840E-02  0.1410833E-01  0.2025492E-01    11.405  0.9361194E-04  0.1564346E-02  0.1075207E-02
   389.439  0.1855524E-02  0.1410487E-01  0.2023867E-01    11.405  0.9353167E-04  0.1572952E-02  0.1066522E-02
   389.443  0.1855228E-02  0.1410138E-01  0.2022450E-01    11.405  0.9345264E-04  0.1581770E-02  0.1059155E-02
   389.446  0.1854959E-02  0.1409520E-01  0.2021257E-01    11.405  0.9337666E-04  0.1590887E-02  0.1052855E-02
   389.450  0.1854725E-02  0.1408694E-01  0.2020256E-01    11.406  0.9330767E-04  0.1601103E-02  0.1047776E-02
   389.453  0.1854532E-02  0.1407687E-01  0.2019506E-01    11.406  0.9324981E-04  0.1611615E-02  0.1043464E-02
   389.457  0.1854384E-02  0.1406464E-01  0.2018973E-01    11.406  0.9320606E-04  0.1622585E-02  0.1039937E-02
   389.461  0.1854285E-02  0.1405129E-01  0.2018478E-01    11.406  0.9317631E-04  0.1633378E-02  0.1037693E-02
   389.464  0.1854236E-02  0.1404822E-01  0.2019470E-01    11.406  0.9316231E-04  0.1639130E-02  0.1038396E-02
   389.468  0.1854238E-02  0.1404544E-01  0.2020787E-01    11.406  0.9316464E-04  0.1644409E-02  0.1039837E-02
   389.471  0.1854290E-02  0.1404163E-01  0.2022185E-01    11.406  0.9318275E-04  0.1650014E-02  0.1041909E-02
   389.475  0.1854391E-02  0.1403743E-01  0.2023681E-01    11.407  0.9321693E-04  0.1654413E-02  0.1044882E-02
   389.479  0.1854537E-02  0.1403176E-01  0.2025269E-01    11.407  0.9326642E-04  0.1659952E-02  0.1049919E-02
   389.482  0.1854725E-02  0.1402536E-01  0.2026756E-01    11.407  0.9332958E-04  0.1665461E-02  0.1054743E-02
   389.486  0.1854950E-02  0.1401823E-01  0.2028156E-01    11.407  0.9340484E-04  0.1670232E-02  0.1060283E-02
   389.489  0.1855207E-02  0.1401072E-01  0.2029443E-01    11.407  0.9349060E-04  0.1674869E-02  0.1065960E-02
   389.493  0.1855489E-02  0.1400742E-01  0.2031029E-01    11.407  0.9358364E-04  0.1672659E-02  0.1076209E-02
   389.497  0.1855790E-02  0.1400583E-01  0.2032580E-01    11.407  0.9368184E-04  0.1667907E-02  0.1087291E-02
   389.500  0.1856101E-02  0.1400412E-01  0.2034098E-01    11.408  0.9378152E-04  0.1662514E-02  0.1097963E-02
   389.504  0.1856417E-02  0.1400230E-01  0.2035518E-01    11.408  0.9387981E-04  0.1656655E-02  0.1108645E-02
   389.507  0.1856728E-02  0.1400102E-01  0.2036697E-01    11.408  0.9397396E-04  0.1650570E-02  0.1116957E-02
   389.511  0.1857029E-02  0.1400016E-01  0.2037623E-01    11.408  0.9405972E-04  0.1644436E-02  0.1123505E-02
   389.514  0.1857312E-02  0.1400003E-01  0.2038497E-01    11.408  0.9413448E-04  0.1640054E-02  0.1129217E-02
   389.518  0.1857570E-02  0.1400276E-01  0.2039223E-01    11.408  0.9419595E-04  0.1639925E-02  0.1133451E-02
   389.522  0.1857798E-02  0.1400580E-01  0.2039663E-01    11.408  0.9424110E-04  0.1639501E-02  0.1135485E-02
   389.525  0.1857990E-02  0.1400909E-01  0.2039809E-01    11.409  0.9426788E-04  0.1639311E-02  0.1135496E-02
   389.529  0.1858118E-02  0.1401325E-01  0.2039504E-01    11.409  0.9426726E-04  0.1638769E-02  0.1132517E-02
   389.532  0.1858172E-02  0.1401728E-01  0.2038787E-01    11.409  0.9423677E-04  0.1638213E-02  0.1126682E-02
   389.536  0.1858169E-02  0.1402186E-01  0.2037829E-01    11.409  0.9418250E-04  0.1635780E-02  0.1120456E-02
   389.540  0.1858116E-02  0.1402718E-01  0.2036752E-01    11.409  0.9410688E-04  0.1631364E-02  0.1113974E-02
   389.543  0.1858020E-02  0.1403099E-01  0.2035709E-01    11.409  0.9401861E-04  0.1627655E-02  0.1109131E-02
   389.547  0.1857894E-02  0.1403359E-01  0.2034456E-01    11.409  0.9393027E-04  0.1624711E-02  0.1102937E-02
   389.550  0.1857741E-02  0.1403474E-01  0.2033172E-01    11.410  0.9384368E-04  0.1622944E-02  0.1097291E-02
   389.554  0.1857565E-02  0.1403422E-01  0.2031839E-01    11.410  0.9376109E-04  0.1622081E-02  0.1092211E-02
   389.558  0.1857370E-02  0.1403258E-01  0.2030553E-01    11.410  0.9368351E-04  0.1621759E-02  0.1087555E-02
   389.561  0.1857160E-02  0.1402863E-01  0.2029353E-01    11.410  0.9361350E-04  0.1622337E-02  0.1083136E-02
   389.565  0.1856940E-02  0.1402310E-01  0.2028173E-01    11.410  0.9355232E-04  0.1623413E-02  0.1079847E-02
   389.568  0.1856717E-02  0.1401522E-01  0.2027058E-01    11.410  0.9350003E-04  0.1625417E-02  0.1077407E-02
   389.572  0.1856503E-02  0.1401300E-01  0.2026679E-01    11.410  0.9345295E-04  0.1626568E-02  0.1076528E-02
   389.576  0.1856305E-02  0.1401209E-01  0.2026499E-01    11.411  0.9341118E-04  0.1627250E-02  0.1076082E-02
   389.579  0.1856126E-02  0.1401391E-01  0.2027187E-01    11.411  0.9337413E-04  0.1626969E-02  0.1077336E-02
   389.583  0.1855971E-02  0.1401635E-01  0.2028154E-01    11.411  0.9334318E-04  0.1626564E-02  0.1079535E-02
   389.586  0.1855844E-02  0.1401765E-01  0.2029479E-01    11.411  0.9331727E-04  0.1626389E-02  0.1083271E-02
   389.590  0.1855746E-02  0.1401795E-01  0.2030844E-01    11.411  0.9329860E-04  0.1626381E-02  0.1088295E-02
   389.594  0.1855675E-02  0.1401685E-01  0.2032274E-01    11.411  0.9329153E-04  0.1626740E-02  0.1094039E-02
   389.597  0.1855634E-02  0.1401485E-01  0.2033790E-01    11.411  0.9329657E-04  0.1627532E-02  0.1101738E-02
   389.601  0.1855623E-02  0.1401201E-01  0.2035333E-01    11.412  0.9331334E-04  0.1628646E-02  0.1110260E-02
   389.604  0.1855642E-02  0.1400835E-01  0.2036919E-01    11.412  0.9334088E-04  0.1630475E-02  0.1120222E-02
   389.608  0.1855690E-02  0.1400362E-01  0.2038454E-01    11.412  0.9338014E-04  0.1632449E-02  0.1130984E-02
   389.611  0.1855764E-02  0.1399922E-01  0.2040023E-01    11.412  0.9342932E-04  0.1634511E-02  0.1142821E-02
   389.615  0.1855864E-02  0.1399530E-01  0.2041663E-01    11.412  0.9348891E-04  0.1636724E-02  0.1155129E-02
   389.619  0.1855985E-02  0.1399274E-01  0.2043504E-01    11.412  0.9355767E-04  0.1637012E-02  0.1168703E-02
   389.622  0.1856124E-02  0.1399356E-01  0.2045427E-01    11.412  0.9363493E-04  0.1638358E-02  0.1184265E-02
   389.626  0.1856278E-02  0.1399463E-01  0.2047274E-01    11.412  0.9371981E-04  0.1639922E-02  0.1200590E-02
   389.629  0.1856441E-02  0.1399566E-01  0.2049081E-01    11.413  0.9381041E-04  0.1641306E-02  0.1216429E-02
   389.633  0.1856610E-02  0.1399690E-01  0.2050730E-01    11.413  0.9390548E-04  0.1642219E-02  0.1231617E-02
   389.637  0.1856779E-02  0.1399794E-01  0.2052160E-01    11.413  0.9400335E-04  0.1643102E-02  0.1244971E-02
   389.640  0.1856945E-02  0.1399900E-01  0.2053309E-01    11.413  0.9410137E-04  0.1643907E-02  0.1255562E-02
   389.644  0.1857101E-02  0.1400011E-01  0.2054227E-01    11.413  0.9419769E-04  0.1644496E-02  0.1264395E-02
   389.647  0.1857245E-02  0.1400080E-01  0.2054888E-01    11.413  0.9429025E-04  0.1645089E-02  0.1270727E-02
   389.651  0.1857371E-02  0.1400109E-01  0.2055317E-01    11.413  0.9437620E-04  0.1645579E-02  0.1274159E-02
   389.655  0.1857476E-02  0.1400133E-01  0.2055404E-01    11.414  0.9445321E-04  0.1646003E-02  0.1274739E-02
   389.658  0.1857558E-02  0.1400121E-01  0.2055383E-01    11.414  0.9451937E-04  0.1645710E-02  0.1272631E-02
   389.662  0.1857613E-02  0.1400230E-01  0.2055014E-01    11.414  0.9457221E-04  0.1645244E-02  0.1266882E-02
   389.665  0.1857639E-02  0.1400366E-01  0.2054408E-01    11.414  0.9461095E-04  0.1645906E-02  0.1258478E-02
   389.669  0.1857637E-02  0.1400158E-01  0.2053648E-01    11.414  0.9463453E-04  0.1646123E-02  0.1248049E-02
   389.673  0.1857612E-02  0.1399932E-01  0.2052746E-01    11.414  0.9464430E-04  0.1647097E-02  0.1236688E-02
   389.676  0.1857590E-02  0.1399737E-01  0.2051997E-01    11.414  0.9464776E-04  0.1647427E-02  0.1227343E-02
   389.680  0.1857572E-02  0.1399705E-01  0.2051445E-01    11.415  0.9464461E-04  0.1647151E-02  0.1219652E-02
   389.683  0.1857558E-02  0.1399416E-01  0.2051051E-01    11.415  0.9463480E-04  0.1647573E-02  0.1213773E-02
   389.687  0.1857548E-02  0.1399116E-01  0.2050772E-01    11.415  0.9461914E-04  0.1647980E-02  0.1208990E-02
   389.690  0.1857541E-02  0.1398722E-01  0.2050590E-01    11.415  0.9459697E-04  0.1649901E-02  0.1205080E-02
   389.694  0.1857537E-02  0.1398431E-01  0.2050501E-01    11.415  0.9456877E-04  0.1649739E-02  0.1201581E-02
   389.698  0.1857537E-02  0.1398158E-01  0.2050430E-01    11.415  0.9453457E-04  0.1649219E-02  0.1198595E-02
   389.701  0.1857540E-02  0.1397892E-01  0.2050390E-01    11.415  0.9449556E-04  0.1648779E-02  0.1196194E-02
   389.705  0.1857545E-02  0.1397593E-01  0.2050402E-01    11.415  0.9445122E-04  0.1648647E-02  0.1194360E-02
   389.708  0.1857553E-02  0.1397289E-01  0.2050416E-01    11.416  0.9440308E-04  0.1648641E-02  0.1192551E-02
   389.712  0.1857563E-02  0.1396962E-01  0.2050437E-01    11.416  0.9435110E-04  0.1648690E-02  0.1190976E-02
   389.716  0.1857572E-02  0.1396702E-01  0.2050502E-01    11.416  0.9429805E-04  0.1649142E-02  0.1188754E-02
   389.719  0.1857577E-02  0.1396511E-01  0.2050480E-01    11.416  0.9424626E-04  0.1649961E-02  0.1186529E-02
   389.723  0.1857576E-02  0.1396337E-01  0.2050366E-01    11.416  0.9419701E-04  0.1650818E-02  0.1184738E-02
   389.726  0.1857567E-02  0.1396125E-01  0.2050255E-01    11.416  0.9414985E-04  0.1651507E-02  0.1183481E-02
   389.730  0.1857550E-02  0.1396079E-01  0.2050167E-01    11.416  0.9410480E-04  0.1652426E-02  0.1182812E-02
   389.734  0.1857524E-02  0.1396089E-01  0.2050078E-01    11.417  0.9406289E-04  0.1653558E-02  0.1182116E-02
   389.737  0.1857489E-02  0.1396168E-01  0.2049986E-01    11.417  0.9402496E-04  0.1653730E-02  0.1181358E-02
   389.741  0.1857446E-02  0.1396219E-01  0.2049852E-01    11.417  0.9399082E-04  0.1655000E-02  0.1180660E-02
   389.744  0.1857395E-02  0.1396332E-01  0.2049661E-01    11.417  0.9396146E-04  0.1656263E-02  0.1179801E-02
   389.748  0.1857337E-02  0.1396416E-01  0.2049416E-01    11.417  0.9393711E-04  0.1657397E-02  0.1179106E-02
   389.752  0.1857266E-02  0.1396542E-01  0.2049135E-01    11.417  0.9391636E-04  0.1658570E-02  0.1178402E-02
   389.755  0.1857179E-02  0.1396716E-01  0.2048866E-01    11.417  0.9389761E-04  0.1659463E-02  0.1177841E-02
   389.759  0.1857075E-02  0.1396977E-01  0.2048555E-01    11.417  0.9388141E-04  0.1659138E-02  0.1177538E-02
   389.762  0.1856957E-02  0.1397093E-01  0.2048258E-01    11.418  0.9386842E-04  0.1660417E-02  0.1176860E-02
   389.766  0.1856828E-02  0.1397633E-01  0.2048227E-01    11.418  0.9385848E-04  0.1664585E-02  0.1174974E-02
   389.769  0.1856689E-02  0.1398043E-01  0.2048350E-01    11.418  0.9385283E-04  0.1669053E-02  0.1172257E-02
   389.773  0.1856544E-02  0.1398405E-01  0.2048287E-01    11.418  0.9385025E-04  0.1672296E-02  0.1170582E-02
   389.777  0.1856398E-02  0.1398669E-01  0.2048147E-01    11.418  0.9384735E-04  0.1674623E-02  0.1167932E-02
   389.780  0.1856253E-02  0.1398839E-01  0.2048165E-01    11.418  0.9384181E-04  0.1676584E-02  0.1166962E-02
   389.784  0.1856114E-02  0.1398864E-01  0.2048068E-01    11.418  0.9383468E-04  0.1678153E-02  0.1164966E-02
   389.787  0.1855983E-02  0.1398761E-01  0.2047976E-01    11.419  0.9382582E-04  0.1678899E-02  0.1162735E-02
   389.791  0.1855861E-02  0.1398533E-01  0.2047891E-01    11.419  0.9381556E-04  0.1679405E-02  0.1161127E-02
   389.795  0.1855752E-02  0.1398251E-01  0.2047895E-01    11.419  0.9380389E-04  0.1679023E-02  0.1160103E-02
   389.798  0.1855658E-02  0.1397863E-01  0.2047856E-01    11.419  0.9379114E-04  0.1678238E-02  0.1159043E-02
   389.802  0.1855580E-02  0.1397325E-01  0.2047905E-01    11.419  0.9377744E-04  0.1676822E-02  0.1158428E-02
   389.805  0.1855519E-02  0.1396744E-01  0.2047931E-01    11.419  0.9376308E-04  0.1674955E-02  0.1157489E-02
   389.809  0.1855478E-02  0.1396120E-01  0.2048060E-01    11.419  0.9374788E-04  0.1672786E-02  0.1157487E-02
   389.813  0.1855455E-02  0.1395394E-01  0.2048268E-01    11.419  0.9373215E-04  0.1670237E-02  0.1157684E-02
   389.816  0.1855452E-02  0.1394574E-01  0.2048501E-01    11.420  0.9371615E-04  0.1667372E-02  0.1158549E-02
   389.820  0.1855468E-02  0.1393659E-01  0.2048751E-01    11.420  0.9369997E-04  0.1666005E-02  0.1159678E-02
   389.823  0.1855500E-02  0.1392975E-01  0.2049027E-01    11.420  0.9368012E-04  0.1662198E-02  0.1161229E-02
   389.827  0.1855525E-02  0.1392231E-01  0.2049378E-01    11.420  0.9363551E-04  0.1658205E-02  0.1158722E-02
   389.830  0.1855540E-02  0.1391574E-01  0.2049398E-01    11.420  0.9356375E-04  0.1654604E-02  0.1160922E-02
   389.834  0.1855543E-02  0.1391039E-01  0.2049363E-01    11.420  0.9346582E-04  0.1651391E-02  0.1163435E-02
   389.838  0.1855535E-02  0.1390609E-01  0.2049303E-01    11.420  0.9334486E-04  0.1648644E-02  0.1165423E-02
   389.841  0.1855515E-02  0.1390242E-01  0.2049112E-01    11.420  0.9320246E-04  0.1645633E-02  0.1166537E-02
   389.845  0.1855484E-02  0.1390082E-01  0.2049032E-01    11.421  0.9304188E-04  0.1644582E-02  0.1168504E-02
   389.848  0.1855441E-02  0.1390023E-01  0.2048973E-01    11.421  0.9286719E-04  0.1645044E-02  0.1170303E-02
   389.852  0.1855388E-02  0.1390045E-01  0.2048855E-01    11.421  0.9268080E-04  0.1646057E-02  0.1171721E-02
   389.856  0.1855324E-02  0.1390474E-01  0.2049092E-01    11.421  0.9248718E-04  0.1645976E-02  0.1176069E-02
   389.859  0.1855248E-02  0.1390737E-01  0.2049237E-01    11.421  0.9228659E-04  0.1645556E-02  0.1179691E-02
   389.863  0.1855125E-02  0.1391119E-01  0.2049077E-01    11.421  0.9204292E-04  0.1642810E-02  0.1178317E-02
   389.866  0.1854950E-02  0.1391741E-01  0.2048485E-01    11.421  0.9175155E-04  0.1640854E-02  0.1172483E-02
   389.870  0.1854726E-02  0.1392357E-01  0.2047580E-01    11.421  0.9141860E-04  0.1637821E-02  0.1162291E-02
   389.874  0.1854461E-02  0.1392906E-01  0.2046403E-01    11.422  0.9105242E-04  0.1633624E-02  0.1148969E-02
   389.877  0.1854162E-02  0.1393524E-01  0.2044976E-01    11.422  0.9066087E-04  0.1628717E-02  0.1133093E-02
   389.881  0.1853836E-02  0.1393913E-01  0.2043362E-01    11.422  0.9025305E-04  0.1624263E-02  0.1115685E-02
   389.884  0.1853480E-02  0.1394193E-01  0.2041532E-01    11.422  0.8985681E-04  0.1620328E-02  0.1098271E-02
   389.888  0.1853092E-02  0.1394350E-01  0.2039402E-01    11.422  0.8950148E-04  0.1617698E-02  0.1084766E-02
   389.892  0.1852682E-02  0.1394359E-01  0.2037104E-01    11.422  0.8919648E-04  0.1616030E-02  0.1075618E-02
   389.895  0.1852261E-02  0.1394257E-01  0.2034680E-01    11.422  0.8895111E-04  0.1616460E-02  0.1069537E-02
   389.899  0.1851847E-02  0.1394173E-01  0.2032535E-01    11.422  0.8877681E-04  0.1619239E-02  0.1064058E-02
   389.902  0.1851454E-02  0.1393942E-01  0.2030580E-01    11.423  0.8867838E-04  0.1623999E-02  0.1062257E-02
   389.906  0.1851092E-02  0.1393543E-01  0.2028797E-01    11.423  0.8865862E-04  0.1630069E-02  0.1063371E-02
   389.909  0.1850771E-02  0.1392926E-01  0.2027228E-01    11.423  0.8872028E-04  0.1637403E-02  0.1067535E-02
   389.913  0.1850496E-02  0.1392630E-01  0.2026431E-01    11.423  0.8886440E-04  0.1647803E-02  0.1062173E-02
   389.917  0.1850274E-02  0.1392780E-01  0.2026367E-01    11.423  0.8909039E-04  0.1653250E-02  0.1058568E-02
   389.920  0.1850109E-02  0.1393275E-01  0.2026921E-01    11.423  0.8939486E-04  0.1653030E-02  0.1058436E-02
   389.924  0.1850002E-02  0.1393989E-01  0.2028025E-01    11.423  0.8977290E-04  0.1654510E-02  0.1058966E-02
   389.927  0.1849957E-02  0.1394807E-01  0.2029506E-01    11.423  0.9021880E-04  0.1657375E-02  0.1060370E-02
   389.931  0.1849971E-02  0.1395382E-01  0.2030841E-01    11.424  0.9072414E-04  0.1662678E-02  0.1061361E-02
   389.935  0.1850043E-02  0.1395658E-01  0.2032252E-01    11.424  0.9128091E-04  0.1670421E-02  0.1064365E-02
   389.938  0.1850166E-02  0.1395735E-01  0.2033517E-01    11.424  0.9188024E-04  0.1680909E-02  0.1067245E-02
   389.942  0.1850333E-02  0.1395988E-01  0.2035023E-01    11.424  0.9251095E-04  0.1687144E-02  0.1071702E-02
   389.945  0.1850534E-02  0.1396313E-01  0.2036587E-01    11.424  0.9316521E-04  0.1689760E-02  0.1077088E-02
   389.949  0.1850754E-02  0.1396551E-01  0.2037739E-01    11.424  0.9383328E-04  0.1691938E-02  0.1081183E-02
   389.952  0.1850986E-02  0.1396520E-01  0.2038595E-01    11.424  0.9450291E-04  0.1696402E-02  0.1084588E-02
   389.956  0.1851223E-02  0.1396315E-01  0.2039092E-01    11.424  0.9515965E-04  0.1701127E-02  0.1086601E-02
   389.960  0.1851457E-02  0.1396026E-01  0.2039132E-01    11.425  0.9579189E-04  0.1705287E-02  0.1088464E-02
   389.963  0.1851680E-02  0.1395597E-01  0.2038914E-01    11.425  0.9638624E-04  0.1709153E-02  0.1087407E-02
   389.967  0.1851885E-02  0.1395029E-01  0.2038106E-01    11.425  0.9693007E-04  0.1712122E-02  0.1084064E-02
   389.970  0.1852064E-02  0.1394645E-01  0.2037434E-01    11.425  0.9741222E-04  0.1715330E-02  0.1075059E-02
   389.974  0.1852211E-02  0.1394334E-01  0.2036644E-01    11.425  0.9782188E-04  0.1720241E-02  0.1058832E-02
   389.978  0.1852320E-02  0.1394088E-01  0.2035612E-01    11.425  0.9815025E-04  0.1722149E-02  0.1040898E-02
   389.981  0.1852390E-02  0.1393910E-01  0.2034370E-01    11.425  0.9839265E-04  0.1724000E-02  0.1021367E-02
   389.985  0.1852439E-02  0.1393655E-01  0.2033101E-01    11.425  0.9856503E-04  0.1724214E-02  0.1001190E-02
   389.988  0.1852466E-02  0.1393313E-01  0.2031907E-01    11.426  0.9866416E-04  0.1722801E-02  0.9811016E-03
   389.992  0.1852462E-02  0.1393588E-01  0.2031273E-01    11.426  0.9868391E-04  0.1709920E-02  0.9637001E-03
   389.996  0.1852417E-02  0.1394362E-01  0.2031171E-01    11.426  0.9862420E-04  0.1687431E-02  0.9488739E-03
   389.999  0.1852341E-02  0.1395157E-01  0.2031035E-01    11.426  0.9849468E-04  0.1662753E-02  0.9333052E-03
   390.003  0.1852272E-02  0.1395814E-01  0.2030980E-01    11.426  0.9833532E-04  0.1642419E-02  0.9183380E-03
   390.006  0.1852211E-02  0.1396215E-01  0.2031060E-01    11.426  0.9815030E-04  0.1624833E-02  0.9043414E-03
   390.010  0.1852160E-02  0.1396374E-01  0.2031202E-01    11.426  0.9794255E-04  0.1609476E-02  0.8904364E-03
   390.013  0.1852120E-02  0.1396340E-01  0.2031368E-01    11.426  0.9771569E-04  0.1596379E-02  0.8770684E-03
   390.017  0.1852093E-02  0.1396192E-01  0.2031427E-01    11.427  0.9747253E-04  0.1583752E-02  0.8643918E-03
   390.021  0.1852078E-02  0.1395902E-01  0.2031699E-01    11.427  0.9721695E-04  0.1572662E-02  0.8539563E-03
   390.024  0.1852077E-02  0.1395519E-01  0.2032006E-01    11.427  0.9695224E-04  0.1562223E-02  0.8450710E-03
   390.028  0.1852089E-02  0.1395088E-01  0.2032313E-01    11.427  0.9668238E-04  0.1552608E-02  0.8378338E-03
   390.031  0.1852117E-02  0.1394604E-01  0.2032710E-01    11.427  0.9641077E-04  0.1543218E-02  0.8327420E-03
   390.035  0.1852158E-02  0.1394068E-01  0.2033134E-01    11.427  0.9614156E-04  0.1534418E-02  0.8293381E-03
   390.039  0.1852214E-02  0.1393563E-01  0.2033501E-01    11.427  0.9587786E-04  0.1525805E-02  0.8272995E-03
   390.042  0.1852283E-02  0.1393061E-01  0.2034018E-01    11.427  0.9562384E-04  0.1517464E-02  0.8284438E-03
   390.046  0.1852365E-02  0.1392500E-01  0.2034692E-01    11.427  0.9538257E-04  0.1509381E-02  0.8318168E-03
   390.049  0.1852458E-02  0.1391968E-01  0.2035185E-01    11.428  0.9515610E-04  0.1501664E-02  0.8366350E-03
   390.053  0.1852561E-02  0.1391427E-01  0.2035676E-01    11.428  0.9494732E-04  0.1494524E-02  0.8442222E-03
   390.057  0.1852672E-02  0.1390932E-01  0.2036098E-01    11.428  0.9476056E-04  0.1487939E-02  0.8532555E-03
   390.060  0.1852790E-02  0.1390471E-01  0.2036532E-01    11.428  0.9459749E-04  0.1481741E-02  0.8646033E-03
   390.064  0.1852913E-02  0.1390082E-01  0.2036896E-01    11.428  0.9446108E-04  0.1476187E-02  0.8784545E-03
   390.067  0.1853038E-02  0.1389715E-01  0.2037226E-01    11.428  0.9435326E-04  0.1471215E-02  0.8936762E-03
   390.071  0.1853178E-02  0.1389314E-01  0.2037601E-01    11.428  0.9425329E-04  0.1466833E-02  0.9086141E-03
   390.074  0.1853337E-02  0.1388956E-01  0.2038114E-01    11.428  0.9415081E-04  0.1462656E-02  0.9218724E-03
   390.078  0.1853512E-02  0.1388524E-01  0.2038735E-01    11.429  0.9404746E-04  0.1458942E-02  0.9336401E-03
   390.082  0.1853701E-02  0.1388386E-01  0.2039612E-01    11.429  0.9394447E-04  0.1455590E-02  0.9472126E-03
   390.085  0.1853899E-02  0.1388346E-01  0.2040595E-01    11.429  0.9384268E-04  0.1452309E-02  0.9602068E-03
   390.089  0.1854103E-02  0.1388317E-01  0.2041577E-01    11.429  0.9374499E-04  0.1449293E-02  0.9716222E-03
   390.092  0.1854310E-02  0.1388363E-01  0.2042421E-01    11.429  0.9365120E-04  0.1446797E-02  0.9813585E-03
   390.096  0.1854514E-02  0.1388414E-01  0.2043157E-01    11.429  0.9356356E-04  0.1445630E-02  0.9897747E-03
   390.100  0.1854708E-02  0.1388538E-01  0.2043777E-01    11.429  0.9348085E-04  0.1445496E-02  0.9969402E-03
   390.103  0.1854887E-02  0.1388809E-01  0.2044266E-01    11.429  0.9340376E-04  0.1445260E-02  0.1002308E-02
   390.107  0.1855047E-02  0.1389171E-01  0.2044484E-01    11.429  0.9333327E-04  0.1445505E-02  0.1005996E-02
   390.110  0.1855186E-02  0.1389598E-01  0.2044631E-01    11.430  0.9326911E-04  0.1446486E-02  0.1008798E-02
   390.114  0.1855299E-02  0.1389951E-01  0.2044563E-01    11.430  0.9321313E-04  0.1448391E-02  0.1009391E-02
   390.117  0.1855386E-02  0.1390451E-01  0.2044132E-01    11.430  0.9316475E-04  0.1450897E-02  0.1006439E-02
   390.121  0.1855446E-02  0.1390982E-01  0.2043739E-01    11.430  0.9312430E-04  0.1453786E-02  0.1003446E-02
   390.125  0.1855481E-02  0.1391469E-01  0.2043133E-01    11.430  0.9308925E-04  0.1456386E-02  0.1000148E-02
   390.128  0.1855490E-02  0.1392037E-01  0.2042367E-01    11.430  0.9306011E-04  0.1456152E-02  0.9950771E-03
   390.132  0.1855482E-02  0.1392389E-01  0.2041503E-01    11.430  0.9303201E-04  0.1458378E-02  0.9896504E-03
   390.135  0.1855464E-02  0.1392694E-01  0.2040678E-01    11.430  0.9300241E-04  0.1460033E-02  0.9846529E-03
   390.139  0.1855435E-02  0.1392888E-01  0.2039912E-01    11.430  0.9296175E-04  0.1461056E-02  0.9808070E-03
   390.143  0.1855383E-02  0.1393220E-01  0.2039160E-01    11.431  0.9289834E-04  0.1460774E-02  0.9757708E-03
   390.146  0.1855298E-02  0.1393650E-01  0.2038369E-01    11.431  0.9280945E-04  0.1459244E-02  0.9711950E-03
   390.150  0.1855169E-02  0.1394190E-01  0.2037511E-01    11.431  0.9269369E-04  0.1456161E-02  0.9664717E-03
   390.153  0.1854998E-02  0.1394706E-01  0.2036594E-01    11.431  0.9255411E-04  0.1453720E-02  0.9614126E-03
   390.157  0.1854791E-02  0.1395224E-01  0.2035674E-01    11.431  0.9239442E-04  0.1451082E-02  0.9566361E-03
   390.160  0.1854551E-02  0.1395648E-01  0.2034764E-01    11.431  0.9221856E-04  0.1449104E-02  0.9509440E-03
   390.164  0.1854285E-02  0.1396002E-01  0.2033883E-01    11.431  0.9203120E-04  0.1448000E-02  0.9456077E-03
   390.168  0.1853999E-02  0.1396004E-01  0.2033020E-01    11.431  0.9183700E-04  0.1448680E-02  0.9411140E-03
   390.171  0.1853701E-02  0.1396215E-01  0.2032199E-01    11.431  0.9164074E-04  0.1448843E-02  0.9373255E-03
   390.175  0.1853397E-02  0.1396314E-01  0.2031476E-01    11.432  0.9144787E-04  0.1449771E-02  0.9341334E-03
   390.178  0.1853094E-02  0.1396211E-01  0.2030827E-01    11.432  0.9126227E-04  0.1452097E-02  0.9314508E-03
   390.182  0.1852804E-02  0.1395905E-01  0.2030419E-01    11.432  0.9108809E-04  0.1456006E-02  0.9293002E-03
   390.186  0.1852533E-02  0.1395612E-01  0.2030327E-01    11.432  0.9092949E-04  0.1458044E-02  0.9281507E-03
   390.189  0.1852290E-02  0.1395071E-01  0.2030342E-01    11.432  0.9078954E-04  0.1462643E-02  0.9285471E-03
   390.193  0.1852066E-02  0.1394277E-01  0.2030386E-01    11.432  0.9066915E-04  0.1469939E-02  0.9292050E-03
   390.196  0.1851856E-02  0.1393217E-01  0.2030295E-01    11.432  0.9056958E-04  0.1479687E-02  0.9284548E-03
   390.200  0.1851665E-02  0.1391907E-01  0.2030144E-01    11.432  0.9049436E-04  0.1491698E-02  0.9272942E-03
   390.204  0.1851496E-02  0.1390363E-01  0.2030020E-01    11.432  0.9044432E-04  0.1506087E-02  0.9259871E-03
   390.207  0.1851354E-02  0.1388608E-01  0.2029777E-01    11.433  0.9042134E-04  0.1522689E-02  0.9238314E-03
   390.211  0.1851240E-02  0.1387374E-01  0.2030344E-01    11.433  0.9042553E-04  0.1529737E-02  0.9242950E-03
   390.214  0.1851159E-02  0.1386179E-01  0.2031054E-01    11.433  0.9045669E-04  0.1536893E-02  0.9258570E-03
   390.218  0.1851109E-02  0.1385282E-01  0.2032254E-01    11.433  0.9051463E-04  0.1543347E-02  0.9323881E-03
   390.221  0.1851092E-02  0.1384737E-01  0.2033916E-01    11.433  0.9059868E-04  0.1547485E-02  0.9421619E-03
   390.225  0.1851107E-02  0.1384208E-01  0.2035744E-01    11.433  0.9070659E-04  0.1550754E-02  0.9528147E-03
   390.229  0.1851153E-02  0.1383626E-01  0.2037742E-01    11.433  0.9083549E-04  0.1554257E-02  0.9659845E-03
   390.232  0.1851228E-02  0.1383142E-01  0.2039680E-01    11.433  0.9098145E-04  0.1557275E-02  0.9792597E-03
   390.236  0.1851329E-02  0.1383583E-01  0.2042595E-01    11.433  0.9114140E-04  0.1556775E-02  0.1001666E-02
   390.239  0.1851453E-02  0.1383961E-01  0.2045478E-01    11.433  0.9131118E-04  0.1556386E-02  0.1024519E-02
   390.243  0.1851598E-02  0.1384265E-01  0.2048296E-01    11.434  0.9148591E-04  0.1556251E-02  0.1047241E-02
   390.247  0.1851763E-02  0.1384571E-01  0.2051037E-01    11.434  0.9166249E-04  0.1555944E-02  0.1071108E-02
   390.250  0.1851944E-02  0.1384866E-01  0.2053653E-01    11.434  0.9183599E-04  0.1555536E-02  0.1095490E-02
   390.254  0.1852137E-02  0.1385073E-01  0.2056004E-01    11.434  0.9200258E-04  0.1555281E-02  0.1118281E-02
   390.257  0.1852335E-02  0.1385170E-01  0.2058111E-01    11.434  0.9215795E-04  0.1555202E-02  0.1139535E-02
   390.261  0.1852533E-02  0.1384965E-01  0.2059906E-01    11.434  0.9229804E-04  0.1556323E-02  0.1158960E-02
   390.264  0.1852724E-02  0.1384915E-01  0.2061404E-01    11.434  0.9241906E-04  0.1556232E-02  0.1176307E-02
   390.268  0.1852899E-02  0.1384812E-01  0.2062566E-01    11.434  0.9251830E-04  0.1556233E-02  0.1190039E-02
   390.272  0.1853055E-02  0.1384598E-01  0.2063365E-01    11.434  0.9259285E-04  0.1556674E-02  0.1200666E-02
   390.275  0.1853187E-02  0.1384196E-01  0.2063731E-01    11.435  0.9264069E-04  0.1557156E-02  0.1206413E-02
   390.279  0.1853305E-02  0.1384079E-01  0.2064116E-01    11.435  0.9267814E-04  0.1554781E-02  0.1210112E-02
   390.282  0.1853414E-02  0.1384010E-01  0.2064372E-01    11.435  0.9271209E-04  0.1550970E-02  0.1209780E-02
   390.286  0.1853510E-02  0.1384010E-01  0.2064362E-01    11.435  0.9274106E-04  0.1550937E-02  0.1206471E-02
   390.290  0.1853588E-02  0.1383823E-01  0.2064252E-01    11.435  0.9276691E-04  0.1548753E-02  0.1200312E-02
   390.293  0.1853655E-02  0.1383665E-01  0.2064114E-01    11.435  0.9281500E-04  0.1547607E-02  0.1195580E-02
   390.297  0.1853710E-02  0.1383693E-01  0.2064212E-01    11.435  0.9289058E-04  0.1549223E-02  0.1190475E-02
   390.300  0.1853752E-02  0.1383839E-01  0.2064478E-01    11.435  0.9299256E-04  0.1551936E-02  0.1186040E-02
   390.304  0.1853779E-02  0.1384265E-01  0.2064814E-01    11.435  0.9311813E-04  0.1554276E-02  0.1181877E-02
   390.308  0.1853790E-02  0.1384759E-01  0.2065095E-01    11.436  0.9326612E-04  0.1557303E-02  0.1177018E-02
   390.311  0.1853782E-02  0.1385298E-01  0.2065321E-01    11.436  0.9343406E-04  0.1561255E-02  0.1171151E-02
   390.315  0.1853757E-02  0.1385941E-01  0.2065621E-01    11.436  0.9361895E-04  0.1565189E-02  0.1165851E-02
   390.318  0.1853711E-02  0.1386533E-01  0.2065852E-01    11.436  0.9381822E-04  0.1569451E-02  0.1160649E-02
   390.322  0.1853646E-02  0.1387154E-01  0.2066154E-01    11.436  0.9402789E-04  0.1573538E-02  0.1156446E-02
   390.325  0.1853562E-02  0.1387791E-01  0.2066190E-01    11.436  0.9424501E-04  0.1577832E-02  0.1148572E-02
   390.329  0.1853459E-02  0.1388383E-01  0.2066170E-01    11.436  0.9446697E-04  0.1581139E-02  0.1140263E-02
   390.333  0.1853338E-02  0.1388932E-01  0.2066191E-01    11.436  0.9468909E-04  0.1583828E-02  0.1132165E-02
   390.336  0.1853201E-02  0.1389493E-01  0.2066106E-01    11.436  0.9490892E-04  0.1587741E-02  0.1123406E-02
   390.340  0.1853067E-02  0.1389764E-01  0.2065950E-01    11.436  0.9512764E-04  0.1589466E-02  0.1115112E-02
   390.343  0.1852941E-02  0.1389995E-01  0.2065990E-01    11.437  0.9534344E-04  0.1588814E-02  0.1108961E-02
   390.347  0.1852826E-02  0.1389921E-01  0.2066209E-01    11.437  0.9555284E-04  0.1589797E-02  0.1106035E-02
   390.350  0.1852723E-02  0.1389726E-01  0.2066351E-01    11.437  0.9575265E-04  0.1590461E-02  0.1101256E-02
   390.354  0.1852632E-02  0.1389385E-01  0.2066543E-01    11.437  0.9593956E-04  0.1590170E-02  0.1097462E-02
   390.358  0.1852555E-02  0.1388787E-01  0.2066621E-01    11.437  0.9611101E-04  0.1588237E-02  0.1094825E-02
   390.361  0.1852489E-02  0.1388227E-01  0.2066712E-01    11.437  0.9626952E-04  0.1586699E-02  0.1092388E-02
   390.365  0.1852433E-02  0.1387572E-01  0.2066912E-01    11.437  0.9641573E-04  0.1584802E-02  0.1092455E-02
   390.368  0.1852387E-02  0.1386903E-01  0.2066979E-01    11.437  0.9654747E-04  0.1583026E-02  0.1092850E-02
   390.372  0.1852352E-02  0.1385993E-01  0.2067002E-01    11.437  0.9666185E-04  0.1579452E-02  0.1094289E-02
   390.376  0.1852327E-02  0.1385005E-01  0.2066967E-01    11.437  0.9675713E-04  0.1575548E-02  0.1096383E-02
   390.379  0.1852312E-02  0.1383972E-01  0.2066874E-01    11.438  0.9683205E-04  0.1571708E-02  0.1099045E-02
   390.383  0.1852308E-02  0.1382722E-01  0.2066729E-01    11.438  0.9688425E-04  0.1567428E-02  0.1101776E-02
   390.386  0.1852315E-02  0.1382025E-01  0.2067032E-01    11.438  0.9691237E-04  0.1564918E-02  0.1095898E-02
   390.390  0.1852333E-02  0.1381435E-01  0.2067463E-01    11.438  0.9691565E-04  0.1563352E-02  0.1086590E-02
   390.394  0.1852360E-02  0.1380837E-01  0.2067842E-01    11.438  0.9689377E-04  0.1561670E-02  0.1075956E-02
   390.397  0.1852396E-02  0.1380249E-01  0.2068254E-01    11.438  0.9684674E-04  0.1559695E-02  0.1064782E-02
   390.401  0.1852440E-02  0.1379629E-01  0.2068584E-01    11.438  0.9677539E-04  0.1557951E-02  0.1054370E-02
   390.404  0.1852491E-02  0.1378952E-01  0.2068871E-01    11.438  0.9668015E-04  0.1554860E-02  0.1044040E-02
   390.408  0.1852548E-02  0.1378383E-01  0.2069111E-01    11.438  0.9656277E-04  0.1552696E-02  0.1035206E-02
   390.411  0.1852613E-02  0.1378207E-01  0.2069723E-01    11.438  0.9642436E-04  0.1552068E-02  0.1018297E-02
   390.415  0.1852687E-02  0.1378257E-01  0.2070761E-01    11.439  0.9626681E-04  0.1551322E-02  0.1000306E-02
   390.419  0.1852767E-02  0.1378198E-01  0.2071515E-01    11.439  0.9609311E-04  0.1551555E-02  0.9830599E-03
   390.422  0.1852853E-02  0.1378125E-01  0.2072367E-01    11.439  0.9590523E-04  0.1551290E-02  0.9661013E-03
   390.426  0.1852945E-02  0.1377987E-01  0.2073137E-01    11.439  0.9570680E-04  0.1551174E-02  0.9507698E-03
   390.429  0.1853041E-02  0.1377833E-01  0.2073872E-01    11.439  0.9549981E-04  0.1550857E-02  0.9372292E-03
   390.433  0.1853140E-02  0.1377653E-01  0.2074520E-01    11.439  0.9528805E-04  0.1550341E-02  0.9251037E-03
   390.437  0.1853240E-02  0.1377471E-01  0.2075072E-01    11.439  0.9507453E-04  0.1549725E-02  0.9154536E-03
   390.440  0.1853340E-02  0.1377235E-01  0.2075439E-01    11.439  0.9486215E-04  0.1549622E-02  0.9078671E-03
   390.444  0.1853437E-02  0.1376966E-01  0.2075806E-01    11.439  0.9465343E-04  0.1549200E-02  0.9023054E-03
   390.447  0.1853531E-02  0.1376824E-01  0.2075957E-01    11.439  0.9445164E-04  0.1547810E-02  0.8995531E-03
   390.451  0.1853619E-02  0.1376564E-01  0.2076052E-01    11.439  0.9426012E-04  0.1547083E-02  0.8982351E-03
   390.454  0.1853700E-02  0.1376401E-01  0.2076264E-01    11.440  0.9408100E-04  0.1547716E-02  0.8960414E-03
   390.458  0.1853773E-02  0.1376237E-01  0.2076474E-01    11.440  0.9391661E-04  0.1548555E-02  0.8957824E-03
   390.462  0.1853837E-02  0.1376064E-01  0.2076631E-01    11.440  0.9376930E-04  0.1548991E-02  0.8995870E-03
   390.465  0.1853889E-02  0.1375800E-01  0.2076463E-01    11.440  0.9364174E-04  0.1549561E-02  0.9031207E-03
   390.469  0.1853929E-02  0.1375998E-01  0.2076235E-01    11.440  0.9353489E-04  0.1548283E-02  0.9077806E-03
   390.472  0.1853956E-02  0.1375813E-01  0.2075858E-01    11.440  0.9345052E-04  0.1548302E-02  0.9155072E-03
   390.476  0.1853971E-02  0.1375673E-01  0.2075444E-01    11.440  0.9338903E-04  0.1547830E-02  0.9257908E-03
   390.480  0.1853986E-02  0.1375556E-01  0.2075016E-01    11.440  0.9332814E-04  0.1547270E-02  0.9334937E-03
   390.483  0.1854002E-02  0.1375441E-01  0.2074787E-01    11.440  0.9326290E-04  0.1546420E-02  0.9398752E-03
   390.487  0.1854021E-02  0.1375333E-01  0.2074587E-01    11.440  0.9319386E-04  0.1546019E-02  0.9437375E-03
   390.490  0.1854042E-02  0.1375226E-01  0.2074473E-01    11.441  0.9312247E-04  0.1546114E-02  0.9460015E-03
   390.494  0.1854063E-02  0.1375143E-01  0.2074424E-01    11.441  0.9304890E-04  0.1546135E-02  0.9471861E-03
   390.498  0.1854085E-02  0.1375026E-01  0.2074411E-01    11.441  0.9297474E-04  0.1546451E-02  0.9479541E-03
   390.501  0.1854107E-02  0.1374762E-01  0.2074475E-01    11.441  0.9290086E-04  0.1547474E-02  0.9485130E-03
   390.505  0.1854127E-02  0.1374634E-01  0.2074431E-01    11.441  0.9282876E-04  0.1548007E-02  0.9478711E-03
   390.508  0.1854145E-02  0.1374508E-01  0.2074446E-01    11.441  0.9276289E-04  0.1549340E-02  0.9490903E-03
   390.512  0.1854157E-02  0.1374395E-01  0.2074431E-01    11.441  0.9270543E-04  0.1550064E-02  0.9512057E-03
   390.515  0.1854165E-02  0.1374311E-01  0.2074415E-01    11.441  0.9265711E-04  0.1550619E-02  0.9541836E-03
   390.519  0.1854166E-02  0.1374371E-01  0.2074333E-01    11.441  0.9261808E-04  0.1548992E-02  0.9581852E-03
   390.523  0.1854162E-02  0.1374204E-01  0.2074120E-01    11.441  0.9258972E-04  0.1550478E-02  0.9623660E-03
   390.526  0.1854152E-02  0.1374050E-01  0.2073949E-01    11.441  0.9257162E-04  0.1551951E-02  0.9666802E-03
   390.530  0.1854136E-02  0.1374107E-01  0.2073862E-01    11.442  0.9256416E-04  0.1553721E-02  0.9693378E-03
   390.533  0.1854114E-02  0.1374179E-01  0.2073874E-01    11.442  0.9256723E-04  0.1554362E-02  0.9743025E-03
   390.537  0.1854085E-02  0.1374288E-01  0.2073779E-01    11.442  0.9258105E-04  0.1554774E-02  0.9789758E-03
   390.541  0.1854051E-02  0.1374362E-01  0.2073698E-01    11.442  0.9260519E-04  0.1555511E-02  0.9843442E-03
   390.544  0.1854011E-02  0.1374435E-01  0.2073561E-01    11.442  0.9263916E-04  0.1555829E-02  0.9892456E-03
   390.548  0.1853970E-02  0.1374422E-01  0.2073480E-01    11.442  0.9267617E-04  0.1555661E-02  0.9926489E-03
   390.551  0.1853928E-02  0.1374459E-01  0.2073389E-01    11.442  0.9271367E-04  0.1556483E-02  0.9969075E-03
   390.555  0.1853887E-02  0.1374479E-01  0.2073402E-01    11.442  0.9275082E-04  0.1557596E-02  0.1000181E-02
   390.559  0.1853845E-02  0.1374530E-01  0.2073291E-01    11.442  0.9278729E-04  0.1558713E-02  0.1002498E-02
   390.562  0.1853805E-02  0.1374218E-01  0.2073229E-01    11.442  0.9282203E-04  0.1560394E-02  0.1004963E-02
   390.566  0.1853766E-02  0.1374290E-01  0.2073169E-01    11.442  0.9285485E-04  0.1560956E-02  0.1006241E-02
   390.569  0.1853728E-02  0.1374335E-01  0.2073111E-01    11.443  0.9288481E-04  0.1561851E-02  0.1007464E-02
   390.573  0.1853693E-02  0.1374342E-01  0.2073117E-01    11.443  0.9291190E-04  0.1562241E-02  0.1008596E-02
   390.576  0.1853659E-02  0.1374327E-01  0.2073225E-01    11.443  0.9293525E-04  0.1562533E-02  0.1009611E-02
   390.580  0.1853628E-02  0.1374321E-01  0.2073357E-01    11.443  0.9295453E-04  0.1561602E-02  0.1010960E-02
   390.584  0.1853599E-02  0.1374211E-01  0.2073447E-01    11.443  0.9296923E-04  0.1562338E-02  0.1011966E-02
   390.587  0.1853573E-02  0.1374043E-01  0.2073493E-01    11.443  0.9297926E-04  0.1563603E-02  0.1013490E-02
   390.591  0.1853549E-02  0.1373841E-01  0.2073532E-01    11.443  0.9298426E-04  0.1564845E-02  0.1014491E-02
   390.594  0.1853529E-02  0.1373674E-01  0.2073606E-01    11.443  0.9298440E-04  0.1565044E-02  0.1015353E-02
   390.598  0.1853512E-02  0.1373522E-01  0.2073698E-01    11.443  0.9297885E-04  0.1564184E-02  0.1015962E-02
   390.602  0.1853497E-02  0.1373382E-01  0.2073818E-01    11.443  0.9296791E-04  0.1563356E-02  0.1016636E-02
   390.605  0.1853473E-02  0.1373248E-01  0.2073923E-01    11.443  0.9293961E-04  0.1562547E-02  0.1017390E-02
   390.609  0.1853429E-02  0.1373355E-01  0.2074094E-01    11.444  0.9288297E-04  0.1561310E-02  0.1017933E-02
   390.612  0.1853366E-02  0.1373629E-01  0.2074189E-01    11.444  0.9280001E-04  0.1559698E-02  0.1018417E-02
   390.616  0.1853284E-02  0.1373947E-01  0.2074313E-01    11.444  0.9268948E-04  0.1557719E-02  0.1018992E-02
   390.620  0.1853174E-02  0.1374320E-01  0.2074234E-01    11.444  0.9254508E-04  0.1555409E-02  0.1018962E-02
   390.623  0.1853038E-02  0.1374727E-01  0.2074098E-01    11.444  0.9236817E-04  0.1553156E-02  0.1018665E-02
   390.627  0.1852878E-02  0.1375155E-01  0.2073900E-01    11.444  0.9216218E-04  0.1551041E-02  0.1017877E-02
   390.630  0.1852698E-02  0.1375563E-01  0.2073615E-01    11.444  0.9193181E-04  0.1549198E-02  0.1016509E-02
   390.634  0.1852502E-02  0.1375935E-01  0.2073288E-01    11.444  0.9168082E-04  0.1547434E-02  0.1014723E-02
   390.637  0.1852294E-02  0.1376266E-01  0.2072908E-01    11.444  0.9141604E-04  0.1546146E-02  0.1012841E-02
   390.641  0.1852078E-02  0.1376919E-01  0.2072983E-01    11.444  0.9114182E-04  0.1539272E-02  0.1012276E-02
   390.645  0.1851860E-02  0.1377637E-01  0.2073225E-01    11.444  0.9086443E-04  0.1529784E-02  0.1012621E-02
   390.648  0.1851643E-02  0.1378234E-01  0.2073581E-01    11.445  0.9058925E-04  0.1520561E-02  0.1013212E-02
   390.652  0.1851433E-02  0.1378727E-01  0.2073943E-01    11.445  0.9032169E-04  0.1512024E-02  0.1013821E-02
   390.655  0.1851233E-02  0.1379047E-01  0.2074309E-01    11.445  0.9006840E-04  0.1503977E-02  0.1014573E-02
   390.659  0.1851050E-02  0.1379199E-01  0.2074741E-01    11.445  0.8983413E-04  0.1496361E-02  0.1016473E-02
   390.663  0.1850886E-02  0.1379191E-01  0.2075188E-01    11.445  0.8962334E-04  0.1489536E-02  0.1017511E-02
   390.666  0.1850745E-02  0.1379073E-01  0.2075685E-01    11.445  0.8944048E-04  0.1483640E-02  0.1018504E-02
   390.670  0.1850630E-02  0.1378838E-01  0.2076180E-01    11.445  0.8928925E-04  0.1478883E-02  0.1019050E-02
   390.673  0.1850543E-02  0.1378712E-01  0.2076891E-01    11.445  0.8917267E-04  0.1474707E-02  0.1020122E-02
   390.677  0.1850488E-02  0.1378690E-01  0.2078018E-01    11.445  0.8909301E-04  0.1471124E-02  0.1023620E-02
   390.680  0.1850463E-02  0.1378612E-01  0.2079259E-01    11.445  0.8905226E-04  0.1468256E-02  0.1027714E-02
   390.684  0.1850470E-02  0.1378473E-01  0.2080509E-01    11.445  0.8905058E-04  0.1466125E-02  0.1032276E-02
   390.688  0.1850507E-02  0.1378240E-01  0.2081810E-01    11.445  0.8908840E-04  0.1464791E-02  0.1037160E-02
   390.691  0.1850570E-02  0.1377955E-01  0.2083074E-01    11.446  0.8916685E-04  0.1464263E-02  0.1042115E-02
   390.695  0.1850660E-02  0.1377611E-01  0.2084337E-01    11.446  0.8927983E-04  0.1464288E-02  0.1047602E-02
   390.698  0.1850774E-02  0.1377211E-01  0.2085765E-01    11.446  0.8942437E-04  0.1465061E-02  0.1055669E-02
   390.702  0.1850909E-02  0.1376747E-01  0.2086868E-01    11.446  0.8959670E-04  0.1465904E-02  0.1060634E-02
   390.706  0.1851063E-02  0.1376557E-01  0.2087880E-01    11.446  0.8979312E-04  0.1465983E-02  0.1065695E-02
   390.709  0.1851230E-02  0.1376372E-01  0.2089177E-01    11.446  0.9000936E-04  0.1465938E-02  0.1075232E-02
   390.713  0.1851408E-02  0.1376399E-01  0.2090592E-01    11.446  0.9024057E-04  0.1466037E-02  0.1082158E-02
   390.716  0.1851590E-02  0.1376344E-01  0.2091743E-01    11.446  0.9048140E-04  0.1465881E-02  0.1089906E-02
   390.720  0.1851772E-02  0.1376293E-01  0.2092815E-01    11.446  0.9072653E-04  0.1464982E-02  0.1096722E-02
   390.724  0.1851945E-02  0.1376275E-01  0.2093708E-01    11.446  0.9096539E-04  0.1464201E-02  0.1102240E-02
   390.727  0.1852098E-02  0.1376249E-01  0.2094313E-01    11.446  0.9118619E-04  0.1463507E-02  0.1105546E-02
   390.731  0.1852226E-02  0.1376322E-01  0.2094636E-01    11.446  0.9138397E-04  0.1463088E-02  0.1107035E-02
   390.734  0.1852327E-02  0.1376505E-01  0.2094796E-01    11.447  0.9155435E-04  0.1463378E-02  0.1106509E-02
   390.738  0.1852393E-02  0.1376898E-01  0.2094666E-01    11.447  0.9169409E-04  0.1467779E-02  0.1103930E-02
   390.741  0.1852414E-02  0.1377143E-01  0.2094077E-01    11.447  0.9178913E-04  0.1469645E-02  0.1099412E-02
   390.745  0.1852380E-02  0.1377388E-01  0.2093066E-01    11.447  0.9183132E-04  0.1471903E-02  0.1091475E-02
   390.749  0.1852285E-02  0.1377636E-01  0.2091654E-01    11.447  0.9182457E-04  0.1474842E-02  0.1081852E-02
   390.752  0.1852125E-02  0.1377867E-01  0.2089823E-01    11.447  0.9177208E-04  0.1479206E-02  0.1071156E-02
   390.756  0.1851905E-02  0.1378119E-01  0.2087672E-01    11.447  0.9167724E-04  0.1484326E-02  0.1060227E-02
   390.759  0.1851647E-02  0.1378392E-01  0.2085409E-01    11.447  0.9156271E-04  0.1490267E-02  0.1049993E-02
   390.763  0.1851370E-02  0.1378694E-01  0.2083410E-01    11.447  0.9144535E-04  0.1497110E-02  0.1042632E-02
   390.767  0.1851078E-02  0.1378974E-01  0.2081408E-01    11.447  0.9132770E-04  0.1504308E-02  0.1036787E-02
   390.770  0.1850778E-02  0.1379209E-01  0.2079548E-01    11.447  0.9121331E-04  0.1511281E-02  0.1032654E-02
   390.774  0.1850474E-02  0.1379408E-01  0.2077876E-01    11.447  0.9110465E-04  0.1518006E-02  0.1030334E-02
   390.777  0.1850171E-02  0.1379577E-01  0.2076340E-01    11.448  0.9100406E-04  0.1524311E-02  0.1028734E-02
   390.781  0.1849876E-02  0.1379683E-01  0.2074975E-01    11.448  0.9091441E-04  0.1529976E-02  0.1028123E-02
   390.785  0.1849593E-02  0.1379781E-01  0.2073904E-01    11.448  0.9083748E-04  0.1534965E-02  0.1028636E-02
   390.788  0.1849327E-02  0.1380033E-01  0.2073167E-01    11.448  0.9077545E-04  0.1537916E-02  0.1028933E-02
   390.792  0.1849082E-02  0.1380258E-01  0.2072668E-01    11.448  0.9072879E-04  0.1540210E-02  0.1028961E-02
   390.795  0.1848858E-02  0.1380406E-01  0.2072270E-01    11.448  0.9069748E-04  0.1541692E-02  0.1028878E-02
   390.799  0.1848658E-02  0.1380415E-01  0.2071989E-01    11.448  0.9068217E-04  0.1542558E-02  0.1028642E-02
   390.802  0.1848486E-02  0.1380367E-01  0.2071894E-01    11.448  0.9068295E-04  0.1542376E-02  0.1028096E-02
   390.806  0.1848344E-02  0.1380387E-01  0.2072042E-01    11.448  0.9070003E-04  0.1543778E-02  0.1027257E-02
   390.810  0.1848234E-02  0.1380540E-01  0.2072520E-01    11.448  0.9073354E-04  0.1548198E-02  0.1025751E-02
   390.813  0.1848159E-02  0.1380594E-01  0.2073089E-01    11.448  0.9078191E-04  0.1550994E-02  0.1024491E-02
   390.817  0.1848118E-02  0.1380472E-01  0.2073640E-01    11.448  0.9084507E-04  0.1554215E-02  0.1023288E-02
   390.820  0.1848113E-02  0.1380359E-01  0.2074281E-01    11.449  0.9092184E-04  0.1553641E-02  0.1021842E-02
   390.824  0.1848142E-02  0.1380144E-01  0.2074951E-01    11.449  0.9101122E-04  0.1551435E-02  0.1020312E-02
   390.828  0.1848206E-02  0.1379933E-01  0.2075627E-01    11.449  0.9111082E-04  0.1549908E-02  0.1018765E-02
   390.831  0.1848302E-02  0.1379562E-01  0.2076265E-01    11.449  0.9121930E-04  0.1545680E-02  0.1017691E-02
   390.835  0.1848427E-02  0.1379132E-01  0.2076994E-01    11.449  0.9133451E-04  0.1540607E-02  0.1016581E-02
   390.838  0.1848580E-02  0.1378656E-01  0.2077664E-01    11.449  0.9145362E-04  0.1534275E-02  0.1017361E-02
   390.842  0.1848750E-02  0.1378103E-01  0.2078225E-01    11.449  0.9157231E-04  0.1527337E-02  0.1017481E-02
   390.846  0.1848923E-02  0.1377388E-01  0.2078536E-01    11.449  0.9168488E-04  0.1519832E-02  0.1016571E-02
   390.849  0.1849095E-02  0.1376733E-01  0.2078739E-01    11.449  0.9178835E-04  0.1511239E-02  0.1013722E-02
   390.853  0.1849263E-02  0.1376047E-01  0.2078805E-01    11.449  0.9188072E-04  0.1502220E-02  0.1009588E-02
   390.856  0.1849424E-02  0.1375524E-01  0.2078941E-01    11.449  0.9196004E-04  0.1492804E-02  0.1008104E-02
   390.860  0.1849574E-02  0.1375183E-01  0.2079088E-01    11.449  0.9202386E-04  0.1482026E-02  0.1007588E-02
   390.863  0.1849711E-02  0.1374850E-01  0.2079073E-01    11.450  0.9207030E-04  0.1471548E-02  0.1005896E-02
   390.867  0.1849832E-02  0.1374594E-01  0.2079014E-01    11.450  0.9209807E-04  0.1461267E-02  0.1005676E-02
   390.871  0.1849936E-02  0.1374376E-01  0.2078749E-01    11.450  0.9210526E-04  0.1450847E-02  0.1006922E-02
   390.874  0.1850024E-02  0.1374182E-01  0.2078421E-01    11.450  0.9208886E-04  0.1441328E-02  0.1006814E-02
   390.878  0.1850098E-02  0.1374137E-01  0.2078136E-01    11.450  0.9205134E-04  0.1434229E-02  0.1007699E-02
   390.881  0.1850164E-02  0.1374156E-01  0.2077964E-01    11.450  0.9199725E-04  0.1429670E-02  0.1008877E-02
   390.885  0.1850219E-02  0.1374250E-01  0.2077851E-01    11.450  0.9192737E-04  0.1427482E-02  0.1010226E-02
   390.889  0.1850263E-02  0.1374526E-01  0.2077914E-01    11.450  0.9184283E-04  0.1428854E-02  0.1011963E-02
   390.892  0.1850298E-02  0.1374773E-01  0.2078029E-01    11.450  0.9174498E-04  0.1430989E-02  0.1012828E-02
   390.896  0.1850332E-02  0.1374883E-01  0.2078263E-01    11.450  0.9164562E-04  0.1434098E-02  0.1014608E-02
   390.899  0.1850370E-02  0.1375099E-01  0.2078626E-01    11.450  0.9155129E-04  0.1437120E-02  0.1017344E-02
   390.903  0.1850408E-02  0.1375267E-01  0.2079006E-01    11.450  0.9146443E-04  0.1440863E-02  0.1021401E-02
   390.906  0.1850445E-02  0.1375513E-01  0.2079376E-01    11.451  0.9138777E-04  0.1444839E-02  0.1026119E-02
   390.910  0.1850479E-02  0.1375762E-01  0.2079699E-01    11.451  0.9132279E-04  0.1449574E-02  0.1031569E-02
   390.914  0.1850511E-02  0.1375938E-01  0.2080000E-01    11.451  0.9126988E-04  0.1455196E-02  0.1038264E-02
   390.917  0.1850540E-02  0.1376082E-01  0.2080290E-01    11.451  0.9123013E-04  0.1461194E-02  0.1045670E-02
   390.921  0.1850565E-02  0.1376188E-01  0.2080592E-01    11.451  0.9120328E-04  0.1467567E-02  0.1053944E-02
   390.924  0.1850585E-02  0.1376340E-01  0.2080843E-01    11.451  0.9118591E-04  0.1474569E-02  0.1061824E-02
   390.928  0.1850598E-02  0.1376718E-01  0.2081289E-01    11.451  0.9117765E-04  0.1485329E-02  0.1068943E-02
   390.932  0.1850602E-02  0.1377113E-01  0.2081610E-01    11.451  0.9117693E-04  0.1496207E-02  0.1075494E-02
   390.935  0.1850608E-02  0.1377390E-01  0.2082030E-01    11.451  0.9117970E-04  0.1507465E-02  0.1082236E-02
   390.939  0.1850616E-02  0.1377857E-01  0.2082511E-01    11.451  0.9118420E-04  0.1513024E-02  0.1088745E-02
   390.942  0.1850632E-02  0.1378483E-01  0.2083251E-01    11.451  0.9119279E-04  0.1516491E-02  0.1098000E-02
   390.946  0.1850654E-02  0.1379011E-01  0.2084105E-01    11.451  0.9120494E-04  0.1519494E-02  0.1107048E-02
   390.949  0.1850680E-02  0.1379474E-01  0.2084915E-01    11.451  0.9122059E-04  0.1521542E-02  0.1115524E-02
   390.953  0.1850711E-02  0.1379858E-01  0.2085598E-01    11.452  0.9123985E-04  0.1523109E-02  0.1122298E-02
   390.957  0.1850743E-02  0.1380147E-01  0.2086182E-01    11.452  0.9126301E-04  0.1524532E-02  0.1127497E-02
   390.960  0.1850778E-02  0.1380402E-01  0.2086543E-01    11.452  0.9128872E-04  0.1526275E-02  0.1130966E-02
   390.964  0.1850812E-02  0.1380571E-01  0.2086888E-01    11.452  0.9131698E-04  0.1527125E-02  0.1133769E-02
   390.967  0.1850844E-02  0.1380761E-01  0.2087375E-01    11.452  0.9134688E-04  0.1527039E-02  0.1132812E-02
   390.971  0.1850870E-02  0.1380869E-01  0.2087747E-01    11.452  0.9137391E-04  0.1527429E-02  0.1130283E-02
   390.975  0.1850887E-02  0.1381008E-01  0.2087947E-01    11.452  0.9139635E-04  0.1528219E-02  0.1126624E-02
   390.978  0.1850895E-02  0.1381091E-01  0.2087893E-01    11.452  0.9141402E-04  0.1529059E-02  0.1121250E-02
   390.982  0.1850892E-02  0.1381128E-01  0.2087725E-01    11.452  0.9142577E-04  0.1530434E-02  0.1112939E-02
   390.985  0.1850878E-02  0.1381025E-01  0.2087406E-01    11.452  0.9143144E-04  0.1531719E-02  0.1102884E-02
   390.989  0.1850858E-02  0.1381034E-01  0.2087005E-01    11.452  0.9143264E-04  0.1533879E-02  0.1090832E-02
   390.993  0.1850844E-02  0.1380986E-01  0.2086658E-01    11.452  0.9143211E-04  0.1536356E-02  0.1079640E-02
   390.996  0.1850836E-02  0.1380937E-01  0.2086430E-01    11.453  0.9143044E-04  0.1538411E-02  0.1069601E-02
   391.000  0.1850833E-02  0.1380928E-01  0.2086369E-01    11.453  0.9142695E-04  0.1539650E-02  0.1060904E-02
   391.003  0.1850837E-02  0.1380949E-01  0.2086488E-01    11.453  0.9142224E-04  0.1539813E-02  0.1052990E-02
   391.007  0.1850845E-02  0.1381137E-01  0.2086508E-01    11.453  0.9141511E-04  0.1539195E-02  0.1045750E-02
   391.010  0.1850858E-02  0.1381303E-01  0.2086842E-01    11.453  0.9140599E-04  0.1537467E-02  0.1041076E-02
   391.014  0.1850875E-02  0.1381541E-01  0.2087300E-01    11.453  0.9139470E-04  0.1535128E-02  0.1036365E-02
   391.018  0.1850897E-02  0.1381661E-01  0.2087905E-01    11.453  0.9138305E-04  0.1531372E-02  0.1032149E-02
   391.021  0.1850923E-02  0.1381885E-01  0.2088385E-01    11.453  0.9137069E-04  0.1530306E-02  0.1027696E-02
   391.025  0.1850949E-02  0.1382079E-01  0.2088847E-01    11.453  0.9135888E-04  0.1529531E-02  0.1023330E-02
   391.028  0.1850963E-02  0.1382572E-01  0.2089095E-01    11.453  0.9136966E-04  0.1525536E-02  0.1020936E-02
   391.032  0.1850960E-02  0.1382684E-01  0.2089014E-01    11.453  0.9141030E-04  0.1525338E-02  0.1020588E-02
   391.036  0.1850940E-02  0.1382759E-01  0.2088746E-01    11.453  0.9147910E-04  0.1524978E-02  0.1024007E-02
   391.039  0.1850901E-02  0.1382915E-01  0.2088382E-01    11.453  0.9157476E-04  0.1524514E-02  0.1031091E-02
   391.043  0.1850845E-02  0.1383022E-01  0.2087833E-01    11.454  0.9169573E-04  0.1523840E-02  0.1038740E-02
   391.046  0.1850770E-02  0.1383159E-01  0.2087276E-01    11.454  0.9183952E-04  0.1522902E-02  0.1048484E-02
   391.050  0.1850680E-02  0.1383321E-01  0.2086676E-01    11.454  0.9200400E-04  0.1521315E-02  0.1059831E-02
   391.054  0.1850574E-02  0.1383599E-01  0.2086092E-01    11.454  0.9218792E-04  0.1518972E-02  0.1072313E-02
   391.057  0.1850458E-02  0.1383752E-01  0.2085555E-01    11.454  0.9239105E-04  0.1517027E-02  0.1084174E-02
   391.061  0.1850333E-02  0.1384088E-01  0.2084925E-01    11.454  0.9260966E-04  0.1514187E-02  0.1097701E-02
   391.064  0.1850203E-02  0.1384273E-01  0.2084224E-01    11.454  0.9284490E-04  0.1512454E-02  0.1109925E-02
   391.068  0.1850072E-02  0.1384431E-01  0.2083520E-01    11.454  0.9309387E-04  0.1511129E-02  0.1121738E-02
   391.071  0.1849940E-02  0.1384581E-01  0.2083037E-01    11.454  0.9335266E-04  0.1509982E-02  0.1132475E-02
   391.075  0.1849809E-02  0.1384659E-01  0.2082634E-01    11.454  0.9361760E-04  0.1508749E-02  0.1142064E-02
   391.079  0.1849681E-02  0.1384733E-01  0.2082320E-01    11.454  0.9388428E-04  0.1508259E-02  0.1151202E-02
   391.082  0.1849558E-02  0.1384792E-01  0.2082075E-01    11.454  0.9414865E-04  0.1507557E-02  0.1159417E-02
   391.086  0.1849440E-02  0.1384853E-01  0.2081855E-01    11.454  0.9440656E-04  0.1506883E-02  0.1166151E-02
   391.089  0.1849330E-02  0.1385011E-01  0.2081857E-01    11.455  0.9465125E-04  0.1506921E-02  0.1169926E-02
   391.093  0.1849231E-02  0.1385531E-01  0.2082033E-01    11.455  0.9487651E-04  0.1507194E-02  0.1168568E-02
   391.097  0.1849144E-02  0.1385572E-01  0.2082449E-01    11.455  0.9507905E-04  0.1507918E-02  0.1164792E-02
   391.100  0.1849069E-02  0.1385591E-01  0.2082665E-01    11.455  0.9525507E-04  0.1508407E-02  0.1161246E-02
   391.104  0.1849007E-02  0.1385553E-01  0.2082942E-01    11.455  0.9540200E-04  0.1508510E-02  0.1156518E-02
   391.107  0.1848958E-02  0.1385373E-01  0.2083276E-01    11.455  0.9551783E-04  0.1508686E-02  0.1149899E-02
   391.111  0.1848923E-02  0.1385263E-01  0.2083701E-01    11.455  0.9559991E-04  0.1508038E-02  0.1142873E-02
   391.115  0.1848902E-02  0.1385126E-01  0.2084246E-01    11.455  0.9564737E-04  0.1507112E-02  0.1135996E-02
   391.118  0.1848895E-02  0.1384946E-01  0.2084689E-01    11.455  0.9565868E-04  0.1506156E-02  0.1127044E-02
   391.122  0.1848900E-02  0.1384782E-01  0.2085238E-01    11.455  0.9563625E-04  0.1505649E-02  0.1115571E-02
   391.125  0.1848921E-02  0.1384795E-01  0.2086048E-01    11.455  0.9558417E-04  0.1506115E-02  0.1100677E-02
   391.129  0.1848957E-02  0.1384836E-01  0.2086882E-01    11.455  0.9550231E-04  0.1506654E-02  0.1084915E-02
   391.132  0.1849007E-02  0.1384873E-01  0.2087780E-01    11.455  0.9539305E-04  0.1507568E-02  0.1068699E-02
   391.136  0.1849070E-02  0.1384912E-01  0.2088716E-01    11.456  0.9525731E-04  0.1508487E-02  0.1051631E-02
   391.140  0.1849145E-02  0.1384965E-01  0.2089766E-01    11.456  0.9509646E-04  0.1508910E-02  0.1034902E-02
   391.143  0.1849230E-02  0.1385040E-01  0.2090876E-01    11.456  0.9491377E-04  0.1509493E-02  0.1018830E-02
   391.147  0.1849324E-02  0.1385101E-01  0.2091956E-01    11.456  0.9471108E-04  0.1509987E-02  0.1003291E-02
   391.150  0.1849425E-02  0.1385203E-01  0.2092981E-01    11.456  0.9449150E-04  0.1510758E-02  0.9877734E-03
   391.154  0.1849527E-02  0.1385319E-01  0.2094001E-01    11.456  0.9425695E-04  0.1511446E-02  0.9728854E-03
   391.158  0.1849612E-02  0.1385457E-01  0.2094942E-01    11.456  0.9400623E-04  0.1512024E-02  0.9579345E-03
   391.161  0.1849675E-02  0.1385700E-01  0.2095544E-01    11.456  0.9374160E-04  0.1511994E-02  0.9423443E-03
   391.165  0.1849716E-02  0.1386126E-01  0.2095907E-01    11.456  0.9346715E-04  0.1512755E-02  0.9266545E-03
   391.168  0.1849735E-02  0.1386399E-01  0.2096152E-01    11.456  0.9318798E-04  0.1512209E-02  0.9115574E-03
   391.172  0.1849735E-02  0.1386576E-01  0.2096206E-01    11.456  0.9290920E-04  0.1511612E-02  0.8985446E-03
   391.176  0.1849715E-02  0.1386782E-01  0.2095999E-01    11.456  0.9263404E-04  0.1511400E-02  0.8848030E-03
   391.179  0.1849676E-02  0.1386949E-01  0.2095702E-01    11.456  0.9236716E-04  0.1511474E-02  0.8738829E-03
   391.183  0.1849620E-02  0.1387031E-01  0.2095306E-01    11.456  0.9211351E-04  0.1511728E-02  0.8645832E-03
   391.186  0.1849550E-02  0.1387071E-01  0.2094877E-01    11.457  0.9187701E-04  0.1512370E-02  0.8578838E-03
   391.190  0.1849466E-02  0.1387096E-01  0.2094313E-01    11.457  0.9166096E-04  0.1512610E-02  0.8539364E-03
   391.193  0.1849370E-02  0.1386848E-01  0.2093606E-01    11.457  0.9146811E-04  0.1509703E-02  0.8522724E-03
   391.197  0.1849259E-02  0.1386684E-01  0.2093019E-01    11.457  0.9130018E-04  0.1512011E-02  0.8527913E-03
   391.201  0.1849134E-02  0.1386695E-01  0.2092270E-01    11.457  0.9115989E-04  0.1513108E-02  0.8561056E-03
   391.204  0.1848998E-02  0.1386593E-01  0.2091361E-01    11.457  0.9104909E-04  0.1513702E-02  0.8611895E-03
   391.208  0.1848855E-02  0.1386420E-01  0.2090314E-01    11.457  0.9096937E-04  0.1514351E-02  0.8699756E-03
   391.211  0.1848708E-02  0.1386296E-01  0.2089487E-01    11.457  0.9092199E-04  0.1514314E-02  0.8805114E-03
   391.215  0.1848568E-02  0.1386406E-01  0.2089065E-01    11.457  0.9089197E-04  0.1514947E-02  0.8943331E-03
   391.219  0.1848447E-02  0.1386580E-01  0.2088953E-01    11.457  0.9086442E-04  0.1512550E-02  0.9085099E-03
   391.222  0.1848348E-02  0.1386762E-01  0.2089171E-01    11.457  0.9083958E-04  0.1510200E-02  0.9205685E-03
   391.226  0.1848273E-02  0.1387023E-01  0.2089638E-01    11.457  0.9081757E-04  0.1507628E-02  0.9324715E-03
   391.229  0.1848222E-02  0.1387219E-01  0.2090363E-01    11.457  0.9079850E-04  0.1505141E-02  0.9438836E-03
   391.233  0.1848197E-02  0.1387391E-01  0.2091200E-01    11.457  0.9078261E-04  0.1503038E-02  0.9551181E-03
   391.236  0.1848198E-02  0.1387508E-01  0.2092112E-01    11.458  0.9076948E-04  0.1501570E-02  0.9664794E-03
   391.240  0.1848225E-02  0.1387769E-01  0.2093164E-01    11.458  0.9075987E-04  0.1499305E-02  0.9778461E-03
   391.244  0.1848277E-02  0.1387790E-01  0.2094250E-01    11.458  0.9075355E-04  0.1498409E-02  0.9887839E-03
   391.247  0.1848352E-02  0.1388131E-01  0.2095346E-01    11.458  0.9075081E-04  0.1499413E-02  0.1000022E-02
   391.251  0.1848449E-02  0.1388059E-01  0.2096387E-01    11.458  0.9075137E-04  0.1498372E-02  0.1012055E-02
   391.254  0.1848564E-02  0.1388086E-01  0.2097437E-01    11.458  0.9075598E-04  0.1498559E-02  0.1022332E-02
   391.258  0.1848695E-02  0.1388073E-01  0.2098437E-01    11.458  0.9076401E-04  0.1497904E-02  0.1032603E-02
   391.262  0.1848837E-02  0.1388074E-01  0.2099244E-01    11.458  0.9077600E-04  0.1497367E-02  0.1042184E-02
   391.265  0.1848984E-02  0.1388099E-01  0.2100111E-01    11.458  0.9079431E-04  0.1498113E-02  0.1053146E-02
   391.269  0.1849132E-02  0.1388109E-01  0.2100887E-01    11.458  0.9081789E-04  0.1499236E-02  0.1062014E-02
   391.272  0.1849277E-02  0.1388152E-01  0.2101617E-01    11.458  0.9084601E-04  0.1500501E-02  0.1069501E-02
   391.276  0.1849415E-02  0.1388204E-01  0.2102141E-01    11.458  0.9087767E-04  0.1502721E-02  0.1074716E-02
   391.280  0.1849544E-02  0.1388312E-01  0.2102550E-01    11.458  0.9091281E-04  0.1505511E-02  0.1078253E-02
   391.283  0.1849659E-02  0.1388460E-01  0.2102842E-01    11.458  0.9095014E-04  0.1508369E-02  0.1079526E-02
   391.287  0.1849757E-02  0.1388634E-01  0.2102956E-01    11.459  0.9098784E-04  0.1510794E-02  0.1080028E-02
   391.290  0.1849834E-02  0.1388756E-01  0.2102845E-01    11.459  0.9102699E-04  0.1513233E-02  0.1079135E-02
   391.294  0.1849886E-02  0.1388905E-01  0.2102559E-01    11.459  0.9106620E-04  0.1515887E-02  0.1078377E-02
   391.298  0.1849912E-02  0.1389053E-01  0.2102142E-01    11.459  0.9110371E-04  0.1518464E-02  0.1076873E-02
   391.301  0.1849912E-02  0.1389188E-01  0.2101542E-01    11.459  0.9114003E-04  0.1521076E-02  0.1073963E-02
   391.305  0.1849902E-02  0.1389293E-01  0.2101004E-01    11.459  0.9117629E-04  0.1523573E-02  0.1070617E-02
   391.308  0.1849877E-02  0.1389541E-01  0.2100534E-01    11.459  0.9120178E-04  0.1524086E-02  0.1068792E-02
   391.312  0.1849834E-02  0.1389839E-01  0.2100050E-01    11.459  0.9121239E-04  0.1525309E-02  0.1069239E-02
   391.315  0.1849773E-02  0.1390032E-01  0.2099498E-01    11.459  0.9120851E-04  0.1526035E-02  0.1069927E-02
   391.319  0.1849695E-02  0.1390335E-01  0.2098977E-01    11.459  0.9118952E-04  0.1526312E-02  0.1069584E-02
   391.323  0.1849600E-02  0.1390606E-01  0.2098402E-01    11.459  0.9115698E-04  0.1526452E-02  0.1071213E-02
   391.326  0.1849491E-02  0.1390884E-01  0.2097808E-01    11.459  0.9111050E-04  0.1526097E-02  0.1072221E-02
   391.330  0.1849368E-02  0.1391139E-01  0.2097038E-01    11.459  0.9105170E-04  0.1524978E-02  0.1072393E-02
   391.333  0.1849233E-02  0.1391357E-01  0.2096202E-01    11.459  0.9098211E-04  0.1523378E-02  0.1072420E-02
   391.337  0.1849090E-02  0.1391565E-01  0.2095310E-01    11.459  0.9090273E-04  0.1521429E-02  0.1072979E-02
   391.341  0.1848940E-02  0.1391737E-01  0.2094559E-01    11.460  0.9081592E-04  0.1519346E-02  0.1072486E-02
   391.344  0.1848792E-02  0.1391851E-01  0.2093739E-01    11.460  0.9072506E-04  0.1517526E-02  0.1072712E-02
   391.348  0.1848651E-02  0.1391874E-01  0.2093065E-01    11.460  0.9063217E-04  0.1515619E-02  0.1073201E-02
   391.351  0.1848517E-02  0.1391855E-01  0.2092526E-01    11.460  0.9053786E-04  0.1513133E-02  0.1073900E-02
   391.355  0.1848378E-02  0.1391863E-01  0.2092123E-01    11.460  0.9042834E-04  0.1508982E-02  0.1073722E-02
   391.359  0.1848236E-02  0.1391883E-01  0.2091734E-01    11.460  0.9030378E-04  0.1503334E-02  0.1073986E-02
   391.362  0.1848093E-02  0.1391909E-01  0.2091345E-01    11.460  0.9016730E-04  0.1496884E-02  0.1074490E-02
   391.366  0.1847951E-02  0.1391880E-01  0.2091217E-01    11.460  0.9002133E-04  0.1489826E-02  0.1071397E-02
   391.369  0.1847814E-02  0.1391845E-01  0.2090932E-01    11.460  0.8986837E-04  0.1482546E-02  0.1068481E-02
   391.373  0.1847674E-02  0.1391757E-01  0.2090533E-01    11.460  0.8970168E-04  0.1474619E-02  0.1063869E-02
   391.377  0.1847532E-02  0.1391641E-01  0.2090088E-01    11.460  0.8952279E-04  0.1467106E-02  0.1057311E-02
   391.380  0.1847392E-02  0.1391449E-01  0.2089614E-01    11.460  0.8933609E-04  0.1460251E-02  0.1050360E-02
   391.384  0.1847257E-02  0.1391209E-01  0.2089151E-01    11.460  0.8914722E-04  0.1453989E-02  0.1043432E-02
   391.387  0.1847130E-02  0.1390997E-01  0.2088555E-01    11.460  0.8896062E-04  0.1449148E-02  0.1037583E-02
   391.391  0.1847016E-02  0.1390720E-01  0.2088143E-01    11.461  0.8878101E-04  0.1444182E-02  0.1031108E-02
   391.394  0.1846916E-02  0.1390238E-01  0.2087619E-01    11.461  0.8861368E-04  0.1442417E-02  0.1023862E-02
   391.398  0.1846835E-02  0.1389674E-01  0.2087211E-01    11.461  0.8846300E-04  0.1442492E-02  0.1018565E-02
   391.402  0.1846768E-02  0.1389072E-01  0.2086790E-01    11.461  0.8832576E-04  0.1443747E-02  0.1012954E-02
   391.405  0.1846708E-02  0.1388544E-01  0.2086441E-01    11.461  0.8819704E-04  0.1445400E-02  0.1008158E-02
   391.409  0.1846654E-02  0.1387974E-01  0.2086204E-01    11.461  0.8807669E-04  0.1447874E-02  0.1002465E-02
   391.412  0.1846608E-02  0.1387519E-01  0.2085931E-01    11.461  0.8796761E-04  0.1448886E-02  0.1001469E-02
   391.416  0.1846571E-02  0.1387072E-01  0.2085739E-01    11.461  0.8787338E-04  0.1450531E-02  0.9997350E-03
   391.420  0.1846542E-02  0.1386704E-01  0.2085613E-01    11.461  0.8779167E-04  0.1451871E-02  0.1000784E-02
   391.423  0.1846510E-02  0.1386421E-01  0.2085594E-01    11.461  0.8771237E-04  0.1452683E-02  0.1001629E-02
   391.427  0.1846478E-02  0.1386210E-01  0.2085522E-01    11.461  0.8763753E-04  0.1455196E-02  0.1002987E-02
   391.430  0.1846445E-02  0.1386059E-01  0.2085445E-01    11.461  0.8756797E-04  0.1461152E-02  0.1005454E-02
   391.434  0.1846414E-02  0.1385925E-01  0.2085336E-01    11.461  0.8750480E-04  0.1468493E-02  0.1007588E-02
   391.438  0.1846386E-02  0.1385810E-01  0.2085131E-01    11.461  0.8744828E-04  0.1478070E-02  0.1009685E-02
   391.441  0.1846359E-02  0.1385659E-01  0.2084819E-01    11.461  0.8740007E-04  0.1489112E-02  0.1012966E-02
   391.445  0.1846337E-02  0.1385457E-01  0.2084443E-01    11.461  0.8736025E-04  0.1501777E-02  0.1016313E-02
   391.448  0.1846323E-02  0.1385153E-01  0.2083991E-01    11.462  0.8732761E-04  0.1515185E-02  0.1020160E-02
   391.452  0.1846315E-02  0.1384953E-01  0.2083846E-01    11.462  0.8730301E-04  0.1525250E-02  0.1027751E-02
   391.456  0.1846315E-02  0.1384922E-01  0.2083867E-01    11.462  0.8728690E-04  0.1531948E-02  0.1037489E-02
   391.459  0.1846323E-02  0.1384882E-01  0.2083834E-01    11.462  0.8728177E-04  0.1538291E-02  0.1047651E-02
   391.463  0.1846349E-02  0.1384839E-01  0.2084037E-01    11.462  0.8729919E-04  0.1542815E-02  0.1060034E-02
   391.466  0.1846395E-02  0.1384672E-01  0.2084166E-01    11.462  0.8734124E-04  0.1547260E-02  0.1070837E-02
   391.470  0.1846457E-02  0.1384272E-01  0.2084208E-01    11.462  0.8740632E-04  0.1554057E-02  0.1080837E-02
   391.473  0.1846532E-02  0.1383779E-01  0.2084196E-01    11.462  0.8748767E-04  0.1561183E-02  0.1091461E-02
   391.477  0.1846606E-02  0.1383278E-01  0.2083987E-01    11.462  0.8756937E-04  0.1567235E-02  0.1097987E-02
   391.481  0.1846675E-02  0.1383022E-01  0.2083919E-01    11.462  0.8764888E-04  0.1570312E-02  0.1103257E-02
   391.484  0.1846734E-02  0.1382957E-01  0.2083862E-01    11.462  0.8772156E-04  0.1572928E-02  0.1103916E-02
   391.488  0.1846773E-02  0.1383018E-01  0.2083541E-01    11.462  0.8778197E-04  0.1573487E-02  0.1099956E-02
   391.491  0.1846794E-02  0.1382894E-01  0.2083003E-01    11.462  0.8783130E-04  0.1577078E-02  0.1091775E-02
   391.495  0.1846810E-02  0.1382700E-01  0.2082610E-01    11.462  0.8788229E-04  0.1583519E-02  0.1081818E-02
   391.499  0.1846821E-02  0.1382775E-01  0.2082364E-01    11.462  0.8793388E-04  0.1587327E-02  0.1069839E-02
   391.502  0.1846826E-02  0.1382765E-01  0.2081938E-01    11.463  0.8798458E-04  0.1591923E-02  0.1056415E-02
   391.506  0.1846823E-02  0.1382626E-01  0.2081408E-01    11.463  0.8803198E-04  0.1597658E-02  0.1042159E-02
   391.509  0.1846813E-02  0.1382399E-01  0.2080686E-01    11.463  0.8807523E-04  0.1604291E-02  0.1026873E-02
   391.513  0.1846805E-02  0.1382082E-01  0.2080000E-01    11.463  0.8812436E-04  0.1611875E-02  0.1013249E-02
   391.517  0.1846801E-02  0.1381637E-01  0.2079283E-01    11.463  0.8817938E-04  0.1620608E-02  0.9989537E-03
   391.520  0.1846757E-02  0.1381121E-01  0.2078220E-01    11.463  0.8822669E-04  0.1630251E-02  0.9825565E-03
   391.524  0.1846654E-02  0.1380536E-01  0.2076583E-01    11.463  0.8826082E-04  0.1640778E-02  0.9616230E-03
   391.527  0.1846496E-02  0.1379856E-01  0.2074441E-01    11.463  0.8828231E-04  0.1652189E-02  0.9376088E-03
   391.531  0.1846285E-02  0.1379078E-01  0.2071923E-01    11.463  0.8829382E-04  0.1664405E-02  0.9133630E-03
   391.535  0.1846026E-02  0.1378301E-01  0.2069123E-01    11.463  0.8829641E-04  0.1677562E-02  0.8898314E-03
   391.538  0.1845724E-02  0.1378377E-01  0.2067109E-01    11.463  0.8829242E-04  0.1689283E-02  0.8723764E-03
   391.542  0.1845395E-02  0.1379267E-01  0.2065976E-01    11.463  0.8829242E-04  0.1698580E-02  0.8620868E-03
   391.545  0.1845053E-02  0.1380096E-01  0.2064995E-01    11.463  0.8830575E-04  0.1709427E-02  0.8541432E-03
   391.549  0.1844710E-02  0.1381597E-01  0.2064773E-01    11.463  0.8833610E-04  0.1707835E-02  0.8569346E-03
   391.553  0.1844369E-02  0.1383041E-01  0.2065121E-01    11.463  0.8838095E-04  0.1706549E-02  0.8678598E-03
   391.556  0.1844033E-02  0.1384374E-01  0.2065583E-01    11.464  0.8843281E-04  0.1706050E-02  0.8808357E-03
   391.560  0.1843709E-02  0.1385571E-01  0.2066088E-01    11.464  0.8848851E-04  0.1706116E-02  0.8957020E-03
   391.563  0.1843399E-02  0.1386589E-01  0.2066720E-01    11.464  0.8854083E-04  0.1706235E-02  0.9110363E-03
   391.567  0.1843109E-02  0.1387589E-01  0.2067559E-01    11.464  0.8858496E-04  0.1706727E-02  0.9279162E-03
   391.570  0.1842846E-02  0.1388476E-01  0.2068615E-01    11.464  0.8861741E-04  0.1707225E-02  0.9445862E-03
   391.574  0.1842622E-02  0.1389186E-01  0.2069782E-01    11.464  0.8864404E-04  0.1707431E-02  0.9630184E-03
   391.578  0.1842448E-02  0.1389723E-01  0.2071068E-01    11.464  0.8866897E-04  0.1707407E-02  0.9808634E-03
   391.581  0.1842328E-02  0.1390079E-01  0.2072539E-01    11.464  0.8868966E-04  0.1707469E-02  0.9986104E-03
   391.585  0.1842263E-02  0.1390295E-01  0.2074131E-01    11.464  0.8870352E-04  0.1707225E-02  0.1014334E-02
   391.588  0.1842254E-02  0.1390250E-01  0.2075671E-01    11.464  0.8870931E-04  0.1706959E-02  0.1030664E-02
   391.592  0.1842301E-02  0.1389977E-01  0.2077461E-01    11.464  0.8870593E-04  0.1706776E-02  0.1044137E-02
   391.596  0.1842402E-02  0.1389507E-01  0.2079086E-01    11.464  0.8869336E-04  0.1707032E-02  0.1056997E-02
   391.599  0.1842554E-02  0.1388853E-01  0.2080644E-01    11.464  0.8867241E-04  0.1707661E-02  0.1068458E-02
   391.603  0.1842753E-02  0.1388054E-01  0.2082133E-01    11.464  0.8864517E-04  0.1708507E-02  0.1079261E-02
   391.606  0.1842989E-02  0.1387140E-01  0.2083507E-01    11.464  0.8861972E-04  0.1709647E-02  0.1088894E-02
   391.610  0.1843237E-02  0.1386180E-01  0.2084503E-01    11.464  0.8863308E-04  0.1711278E-02  0.1099462E-02
   391.614  0.1843491E-02  0.1385249E-01  0.2085148E-01    11.465  0.8869739E-04  0.1713621E-02  0.1112665E-02
   391.617  0.1843756E-02  0.1384326E-01  0.2085394E-01    11.465  0.8882665E-04  0.1716506E-02  0.1131196E-02
   391.621  0.1844025E-02  0.1383463E-01  0.2085499E-01    11.465  0.8902204E-04  0.1719352E-02  0.1150251E-02
   391.624  0.1844292E-02  0.1382758E-01  0.2085673E-01    11.465  0.8928111E-04  0.1722105E-02  0.1172584E-02
   391.628  0.1844548E-02  0.1382990E-01  0.2086488E-01    11.465  0.8959976E-04  0.1723186E-02  0.1205173E-02
   391.632  0.1844786E-02  0.1383174E-01  0.2086967E-01    11.465  0.8997234E-04  0.1724243E-02  0.1236945E-02
   391.635  0.1845007E-02  0.1383407E-01  0.2087079E-01    11.465  0.9039362E-04  0.1725455E-02  0.1264910E-02
   391.639  0.1845206E-02  0.1383373E-01  0.2086852E-01    11.465  0.9085578E-04  0.1726156E-02  0.1289385E-02
   391.642  0.1845376E-02  0.1383260E-01  0.2086338E-01    11.465  0.9134952E-04  0.1726530E-02  0.1309574E-02
   391.646  0.1845511E-02  0.1383130E-01  0.2085506E-01    11.465  0.9186536E-04  0.1727233E-02  0.1324921E-02
   391.650  0.1845603E-02  0.1382843E-01  0.2084292E-01    11.465  0.9239582E-04  0.1727480E-02  0.1334749E-02
   391.653  0.1845648E-02  0.1383283E-01  0.2083698E-01    11.465  0.9293083E-04  0.1730532E-02  0.1329000E-02
   391.657  0.1845643E-02  0.1383722E-01  0.2082677E-01    11.465  0.9346004E-04  0.1734032E-02  0.1315330E-02
   391.660  0.1845575E-02  0.1384097E-01  0.2081316E-01    11.465  0.9397040E-04  0.1737101E-02  0.1298793E-02
   391.664  0.1845414E-02  0.1384417E-01  0.2079305E-01    11.465  0.9444506E-04  0.1739766E-02  0.1274711E-02
   391.667  0.1845172E-02  0.1384687E-01  0.2076826E-01    11.465  0.9487415E-04  0.1741870E-02  0.1246320E-02
   391.671  0.1844875E-02  0.1384885E-01  0.2074306E-01    11.466  0.9524210E-04  0.1743386E-02  0.1217786E-02
   391.675  0.1844527E-02  0.1385030E-01  0.2071682E-01    11.466  0.9554288E-04  0.1743992E-02  0.1187933E-02
   391.678  0.1844135E-02  0.1385055E-01  0.2069065E-01    11.466  0.9577347E-04  0.1743319E-02  0.1157434E-02
   391.682  0.1843705E-02  0.1384895E-01  0.2066133E-01    11.466  0.9593259E-04  0.1741906E-02  0.1127883E-02
   391.685  0.1843246E-02  0.1384548E-01  0.2063684E-01    11.466  0.9602020E-04  0.1739949E-02  0.1095774E-02
   391.689  0.1842768E-02  0.1384009E-01  0.2061283E-01    11.466  0.9603710E-04  0.1737126E-02  0.1064888E-02
   391.693  0.1842282E-02  0.1383309E-01  0.2058922E-01    11.466  0.9598524E-04  0.1733586E-02  0.1036248E-02
   391.696  0.1841797E-02  0.1382467E-01  0.2056760E-01    11.466  0.9586746E-04  0.1732352E-02  0.1009614E-02
   391.700  0.1841326E-02  0.1382044E-01  0.2055659E-01    11.466  0.9568829E-04  0.1731795E-02  0.9711557E-03
   391.703  0.1840878E-02  0.1381805E-01  0.2054913E-01    11.466  0.9545219E-04  0.1731772E-02  0.9324796E-03
   391.707  0.1840471E-02  0.1381372E-01  0.2054754E-01    11.466  0.9517014E-04  0.1732013E-02  0.8976119E-03
   391.711  0.1840116E-02  0.1381354E-01  0.2055617E-01    11.466  0.9485040E-04  0.1731738E-02  0.8676283E-03
   391.714  0.1839823E-02  0.1381315E-01  0.2056982E-01    11.466  0.9450058E-04  0.1731520E-02  0.8422861E-03
   391.718  0.1839601E-02  0.1382020E-01  0.2059494E-01    11.466  0.9412919E-04  0.1732120E-02  0.8230570E-03
   391.721  0.1839457E-02  0.1382402E-01  0.2062282E-01    11.466  0.9374192E-04  0.1730858E-02  0.8072258E-03
   391.725  0.1839393E-02  0.1382592E-01  0.2065274E-01    11.466  0.9334510E-04  0.1729438E-02  0.7963200E-03
   391.729  0.1839413E-02  0.1382595E-01  0.2068576E-01    11.467  0.9294576E-04  0.1728049E-02  0.7921242E-03
   391.732  0.1839518E-02  0.1382477E-01  0.2071785E-01    11.467  0.9254979E-04  0.1726577E-02  0.7914817E-03
   391.736  0.1839707E-02  0.1382214E-01  0.2075287E-01    11.467  0.9216327E-04  0.1724837E-02  0.7940669E-03
   391.739  0.1839976E-02  0.1381758E-01  0.2078861E-01    11.467  0.9179112E-04  0.1722788E-02  0.8016291E-03
   391.743  0.1840314E-02  0.1381295E-01  0.2082383E-01    11.467  0.9143090E-04  0.1721260E-02  0.8137745E-03
   391.747  0.1840712E-02  0.1380813E-01  0.2085782E-01    11.467  0.9108511E-04  0.1719686E-02  0.8299873E-03
   391.750  0.1841162E-02  0.1380254E-01  0.2089015E-01    11.467  0.9075904E-04  0.1718494E-02  0.8485807E-03
   391.754  0.1841657E-02  0.1379621E-01  0.2092064E-01    11.467  0.9045740E-04  0.1717759E-02  0.8701319E-03
   391.757  0.1842184E-02  0.1379040E-01  0.2094850E-01    11.467  0.9018304E-04  0.1717307E-02  0.8932173E-03
   391.761  0.1842734E-02  0.1378483E-01  0.2097304E-01    11.467  0.8994017E-04  0.1717067E-02  0.9157267E-03
   391.765  0.1843295E-02  0.1377899E-01  0.2099525E-01    11.467  0.8973072E-04  0.1717517E-02  0.9371765E-03
   391.768  0.1843848E-02  0.1377833E-01  0.2101437E-01    11.467  0.8956920E-04  0.1718312E-02  0.9572361E-03
   391.772  0.1844366E-02  0.1377790E-01  0.2102786E-01    11.467  0.8947979E-04  0.1719063E-02  0.9777374E-03
   391.775  0.1844839E-02  0.1377780E-01  0.2103480E-01    11.467  0.8946085E-04  0.1719266E-02  0.9982855E-03
   391.779  0.1845255E-02  0.1377833E-01  0.2103494E-01    11.467  0.8951052E-04  0.1719010E-02  0.1018573E-02
   391.783  0.1845604E-02  0.1378180E-01  0.2103204E-01    11.467  0.8962542E-04  0.1719301E-02  0.1036115E-02
   391.786  0.1845879E-02  0.1378978E-01  0.2102444E-01    11.468  0.8980039E-04  0.1721348E-02  0.1045831E-02
   391.790  0.1846071E-02  0.1379893E-01  0.2101537E-01    11.468  0.9003052E-04  0.1723324E-02  0.1052443E-02
   391.793  0.1846174E-02  0.1380915E-01  0.2100118E-01    11.468  0.9030974E-04  0.1725570E-02  0.1056064E-02
   391.797  0.1846198E-02  0.1381963E-01  0.2098338E-01    11.468  0.9060872E-04  0.1727415E-02  0.1056440E-02
   391.801  0.1846153E-02  0.1382978E-01  0.2096395E-01    11.468  0.9089676E-04  0.1728975E-02  0.1049697E-02
   391.804  0.1846040E-02  0.1383982E-01  0.2094203E-01    11.468  0.9116787E-04  0.1730482E-02  0.1038801E-02
   391.808  0.1845872E-02  0.1384907E-01  0.2091976E-01    11.468  0.9143248E-04  0.1731819E-02  0.1024984E-02
   391.811  0.1845693E-02  0.1385770E-01  0.2089952E-01    11.468  0.9171840E-04  0.1733218E-02  0.1013620E-02
   391.815  0.1845512E-02  0.1386557E-01  0.2088335E-01    11.468  0.9202404E-04  0.1734724E-02  0.1004536E-02
   391.819  0.1845330E-02  0.1387230E-01  0.2086963E-01    11.468  0.9234515E-04  0.1736338E-02  0.9971920E-03
   391.822  0.1845148E-02  0.1387798E-01  0.2085722E-01    11.468  0.9268044E-04  0.1737856E-02  0.9926742E-03
   391.826  0.1844940E-02  0.1388284E-01  0.2084330E-01    11.468  0.9307339E-04  0.1739370E-02  0.9940724E-03
   391.829  0.1844703E-02  0.1388662E-01  0.2082687E-01    11.468  0.9353074E-04  0.1740705E-02  0.1002703E-02
   391.833  0.1844438E-02  0.1388969E-01  0.2080874E-01    11.468  0.9404421E-04  0.1741950E-02  0.1016194E-02
   391.837  0.1844151E-02  0.1389222E-01  0.2078959E-01    11.468  0.9460438E-04  0.1743020E-02  0.1033984E-02
   391.840  0.1843827E-02  0.1389416E-01  0.2076805E-01    11.468  0.9518222E-04  0.1744046E-02  0.1051943E-02
   391.844  0.1843459E-02  0.1389511E-01  0.2074480E-01    11.469  0.9575623E-04  0.1743632E-02  0.1068745E-02
   391.847  0.1843052E-02  0.1389604E-01  0.2071960E-01    11.469  0.9631971E-04  0.1743080E-02  0.1084077E-02
   391.851  0.1842612E-02  0.1389622E-01  0.2069336E-01    11.469  0.9686479E-04  0.1742507E-02  0.1097296E-02
   391.855  0.1842150E-02  0.1390291E-01  0.2067381E-01    11.469  0.9738820E-04  0.1744764E-02  0.1096610E-02
   391.858  0.1841672E-02  0.1391085E-01  0.2065553E-01    11.469  0.9788385E-04  0.1747385E-02  0.1090953E-02
   391.862  0.1841186E-02  0.1391651E-01  0.2063838E-01    11.469  0.9834629E-04  0.1752184E-02  0.1084127E-02
   391.865  0.1840702E-02  0.1392474E-01  0.2062594E-01    11.469  0.9877035E-04  0.1749507E-02  0.1080863E-02
   391.869  0.1840226E-02  0.1393308E-01  0.2061455E-01    11.469  0.9915235E-04  0.1743899E-02  0.1076125E-02
   391.872  0.1839769E-02  0.1394292E-01  0.2060910E-01    11.469  0.9948782E-04  0.1731742E-02  0.1075751E-02
   391.876  0.1839337E-02  0.1395152E-01  0.2060565E-01    11.469  0.9977360E-04  0.1720520E-02  0.1074934E-02
   391.880  0.1838939E-02  0.1395729E-01  0.2060265E-01    11.469  0.1000068E-03  0.1711262E-02  0.1072126E-02
   391.883  0.1838582E-02  0.1396005E-01  0.2060059E-01    11.469  0.1001851E-03  0.1704883E-02  0.1068819E-02
   391.887  0.1838272E-02  0.1395796E-01  0.2060004E-01    11.469  0.1003078E-03  0.1704157E-02  0.1063753E-02
   391.890  0.1838016E-02  0.1395452E-01  0.2060077E-01    11.469  0.1003735E-03  0.1702675E-02  0.1057991E-02
   391.894  0.1837822E-02  0.1394814E-01  0.2060150E-01    11.469  0.1003862E-03  0.1703966E-02  0.1050124E-02
   391.898  0.1837700E-02  0.1393841E-01  0.2060460E-01    11.469  0.1003527E-03  0.1708093E-02  0.1042331E-02
   391.901  0.1837653E-02  0.1392566E-01  0.2060907E-01    11.469  0.1002735E-03  0.1715259E-02  0.1033236E-02
   391.905  0.1837680E-02  0.1391533E-01  0.2061904E-01    11.470  0.1001505E-03  0.1727142E-02  0.1016610E-02
   391.908  0.1837782E-02  0.1390533E-01  0.2063385E-01    11.470  0.9998513E-04  0.1732691E-02  0.1006406E-02
   391.912  0.1837957E-02  0.1389989E-01  0.2065369E-01    11.470  0.9977981E-04  0.1732005E-02  0.1003704E-02
   391.916  0.1838195E-02  0.1389414E-01  0.2067507E-01    11.470  0.9953199E-04  0.1729402E-02  0.1003715E-02
   391.919  0.1838491E-02  0.1388825E-01  0.2069539E-01    11.470  0.9924309E-04  0.1725953E-02  0.1006330E-02
   391.923  0.1838840E-02  0.1388184E-01  0.2071676E-01    11.470  0.9891642E-04  0.1721686E-02  0.1009655E-02
   391.926  0.1839234E-02  0.1387521E-01  0.2073642E-01    11.470  0.9855673E-04  0.1717228E-02  0.1014558E-02
   391.930  0.1839668E-02  0.1387313E-01  0.2076003E-01    11.470  0.9816761E-04  0.1713132E-02  0.1013407E-02
   391.934  0.1840132E-02  0.1387618E-01  0.2078670E-01    11.470  0.9775327E-04  0.1712149E-02  0.1007822E-02
   391.937  0.1840619E-02  0.1387942E-01  0.2081211E-01    11.470  0.9731899E-04  0.1711489E-02  0.1005437E-02
   391.941  0.1841118E-02  0.1388257E-01  0.2083417E-01    11.470  0.9686941E-04  0.1711106E-02  0.1000393E-02
   391.944  0.1841623E-02  0.1388564E-01  0.2085366E-01    11.470  0.9640928E-04  0.1711355E-02  0.9952945E-03
   391.948  0.1842122E-02  0.1388873E-01  0.2086964E-01    11.470  0.9594298E-04  0.1712398E-02  0.9888175E-03
   391.952  0.1842608E-02  0.1389155E-01  0.2088129E-01    11.470  0.9547656E-04  0.1714043E-02  0.9823663E-03
   391.955  0.1843072E-02  0.1389481E-01  0.2088939E-01    11.470  0.9501042E-04  0.1717044E-02  0.9745498E-03
   391.959  0.1843523E-02  0.1389780E-01  0.2089665E-01    11.470  0.9452251E-04  0.1720555E-02  0.9631477E-03
   391.962  0.1843956E-02  0.1390126E-01  0.2090167E-01    11.470  0.9401226E-04  0.1725087E-02  0.9496714E-03
   391.966  0.1844363E-02  0.1390431E-01  0.2090511E-01    11.471  0.9348620E-04  0.1730201E-02  0.9346804E-03
   391.970  0.1844738E-02  0.1390737E-01  0.2090549E-01    11.471  0.9295055E-04  0.1736301E-02  0.9180491E-03
   391.973  0.1845074E-02  0.1391065E-01  0.2090311E-01    11.471  0.9241263E-04  0.1743481E-02  0.8994351E-03
   391.977  0.1845369E-02  0.1391362E-01  0.2089818E-01    11.471  0.9188313E-04  0.1751385E-02  0.8794705E-03
   391.980  0.1845642E-02  0.1391717E-01  0.2089254E-01    11.471  0.9139215E-04  0.1759271E-02  0.8636330E-03
   391.984  0.1845893E-02  0.1392051E-01  0.2088859E-01    11.471  0.9095055E-04  0.1767457E-02  0.8522679E-03
   391.988  0.1846117E-02  0.1392443E-01  0.2088464E-01    11.471  0.9056465E-04  0.1776073E-02  0.8424036E-03
   391.991  0.1846313E-02  0.1392833E-01  0.2087737E-01    11.471  0.9023807E-04  0.1784536E-02  0.8394921E-03
   391.995  0.1846486E-02  0.1393141E-01  0.2086971E-01    11.471  0.8997035E-04  0.1790925E-02  0.8410118E-03
   391.998  0.1846632E-02  0.1393447E-01  0.2086369E-01    11.471  0.8976538E-04  0.1794663E-02  0.8477464E-03
   392.002  0.1846750E-02  0.1393686E-01  0.2085568E-01    11.471  0.8962436E-04  0.1797118E-02  0.8566731E-03
   392.006  0.1846836E-02  0.1394084E-01  0.2084471E-01    11.471  0.8954877E-04  0.1794566E-02  0.8686152E-03
   392.009  0.1846890E-02  0.1394170E-01  0.2083192E-01    11.471  0.8953913E-04  0.1797887E-02  0.8840439E-03
   392.013  0.1846917E-02  0.1394280E-01  0.2081827E-01    11.471  0.8957914E-04  0.1801073E-02  0.9016059E-03
   392.016  0.1846945E-02  0.1394398E-01  0.2080757E-01    11.471  0.8961916E-04  0.1803335E-02  0.9158598E-03
   392.020  0.1846972E-02  0.1394492E-01  0.2079905E-01    11.471  0.8965834E-04  0.1805394E-02  0.9284177E-03
   392.024  0.1846997E-02  0.1394553E-01  0.2079049E-01    11.471  0.8969576E-04  0.1806832E-02  0.9383292E-03
   392.027  0.1847013E-02  0.1394764E-01  0.2078445E-01    11.472  0.8972305E-04  0.1807754E-02  0.9476718E-03
   392.031  0.1847016E-02  0.1394967E-01  0.2077887E-01    11.472  0.8973740E-04  0.1808028E-02  0.9557494E-03
   392.035  0.1847006E-02  0.1395158E-01  0.2077357E-01    11.472  0.8973845E-04  0.1808329E-02  0.9613007E-03
   392.038  0.1846983E-02  0.1395317E-01  0.2076597E-01    11.472  0.8972558E-04  0.1808578E-02  0.9631229E-03
   392.042  0.1846946E-02  0.1395478E-01  0.2076061E-01    11.472  0.8969921E-04  0.1808954E-02  0.9673274E-03
   392.045  0.1846897E-02  0.1395628E-01  0.2075436E-01    11.472  0.8965953E-04  0.1808978E-02  0.9704055E-03
   392.049  0.1846836E-02  0.1395651E-01  0.2074818E-01    11.472  0.8960762E-04  0.1808155E-02  0.9731320E-03
   392.053  0.1846769E-02  0.1395910E-01  0.2074304E-01    11.472  0.8954988E-04  0.1807716E-02  0.9759559E-03
   392.056  0.1846700E-02  0.1396016E-01  0.2073999E-01    11.472  0.8948953E-04  0.1806085E-02  0.9792471E-03
   392.060  0.1846629E-02  0.1396175E-01  0.2073663E-01    11.472  0.8942787E-04  0.1803738E-02  0.9845158E-03
   392.063  0.1846557E-02  0.1396338E-01  0.2073344E-01    11.472  0.8936581E-04  0.1802082E-02  0.9893383E-03
   392.067  0.1846485E-02  0.1396465E-01  0.2072979E-01    11.472  0.8930257E-04  0.1800400E-02  0.9936829E-03
   392.071  0.1846408E-02  0.1396553E-01  0.2072564E-01    11.472  0.8923482E-04  0.1798926E-02  0.9981229E-03
   392.074  0.1846327E-02  0.1396601E-01  0.2072178E-01    11.472  0.8916264E-04  0.1797618E-02  0.1002380E-02
   392.078  0.1846243E-02  0.1396643E-01  0.2071800E-01    11.472  0.8908825E-04  0.1796631E-02  0.1007556E-02
   392.081  0.1846158E-02  0.1396638E-01  0.2071445E-01    11.472  0.8901295E-04  0.1795308E-02  0.1012420E-02
   392.085  0.1846074E-02  0.1396573E-01  0.2071166E-01    11.472  0.8893869E-04  0.1794120E-02  0.1017219E-02
   392.089  0.1845992E-02  0.1396448E-01  0.2070907E-01    11.472  0.8886627E-04  0.1793157E-02  0.1020663E-02
   392.092  0.1845913E-02  0.1396320E-01  0.2070710E-01    11.473  0.8879767E-04  0.1792161E-02  0.1024349E-02
   392.096  0.1845839E-02  0.1396339E-01  0.2070513E-01    11.473  0.8873360E-04  0.1790053E-02  0.1025087E-02
   392.099  0.1845771E-02  0.1396261E-01  0.2070537E-01    11.473  0.8867588E-04  0.1789386E-02  0.1028926E-02
   392.103  0.1845710E-02  0.1396169E-01  0.2070607E-01    11.473  0.8862544E-04  0.1789223E-02  0.1031346E-02
   392.107  0.1845657E-02  0.1396071E-01  0.2070652E-01    11.473  0.8858330E-04  0.1788382E-02  0.1035517E-02
   392.110  0.1845613E-02  0.1395927E-01  0.2070702E-01    11.473  0.8854969E-04  0.1787458E-02  0.1039260E-02
   392.114  0.1845578E-02  0.1395778E-01  0.2070817E-01    11.473  0.8852598E-04  0.1786483E-02  0.1042248E-02
   392.117  0.1845554E-02  0.1395621E-01  0.2071030E-01    11.473  0.8851179E-04  0.1785065E-02  0.1045798E-02
   392.121  0.1845539E-02  0.1395475E-01  0.2071272E-01    11.473  0.8850747E-04  0.1783867E-02  0.1048298E-02
   392.125  0.1845535E-02  0.1395284E-01  0.2071515E-01    11.473  0.8851380E-04  0.1782320E-02  0.1050660E-02
   392.128  0.1845540E-02  0.1395253E-01  0.2071945E-01    11.473  0.8852957E-04  0.1781509E-02  0.1053255E-02
   392.132  0.1845551E-02  0.1395347E-01  0.2072428E-01    11.473  0.8856006E-04  0.1781146E-02  0.1056333E-02
   392.135  0.1845554E-02  0.1395484E-01  0.2072806E-01    11.473  0.8862916E-04  0.1780676E-02  0.1061385E-02
   392.139  0.1845546E-02  0.1395656E-01  0.2073038E-01    11.473  0.8873844E-04  0.1780525E-02  0.1069234E-02
   392.143  0.1845524E-02  0.1395809E-01  0.2073210E-01    11.473  0.8888643E-04  0.1780960E-02  0.1079161E-02
   392.146  0.1845488E-02  0.1396029E-01  0.2073208E-01    11.473  0.8907078E-04  0.1781796E-02  0.1090560E-02
   392.150  0.1845439E-02  0.1396261E-01  0.2073154E-01    11.473  0.8928811E-04  0.1782559E-02  0.1103358E-02
   392.153  0.1845375E-02  0.1396555E-01  0.2072852E-01    11.474  0.8953495E-04  0.1783451E-02  0.1117959E-02
   392.157  0.1845298E-02  0.1396704E-01  0.2072565E-01    11.474  0.8980723E-04  0.1783897E-02  0.1132430E-02
   392.161  0.1845204E-02  0.1396981E-01  0.2072142E-01    11.474  0.9009912E-04  0.1784179E-02  0.1147164E-02
   392.164  0.1845082E-02  0.1397086E-01  0.2071483E-01    11.474  0.9040317E-04  0.1784551E-02  0.1164287E-02
   392.168  0.1844935E-02  0.1397135E-01  0.2070626E-01    11.474  0.9071378E-04  0.1784664E-02  0.1181021E-02
   392.172  0.1844762E-02  0.1397313E-01  0.2069775E-01    11.474  0.9102678E-04  0.1784744E-02  0.1196246E-02
   392.175  0.1844567E-02  0.1397485E-01  0.2069000E-01    11.474  0.9133698E-04  0.1785016E-02  0.1211950E-02
   392.179  0.1844354E-02  0.1397589E-01  0.2068121E-01    11.474  0.9164181E-04  0.1785215E-02  0.1226405E-02
   392.182  0.1844128E-02  0.1397569E-01  0.2067109E-01    11.474  0.9193758E-04  0.1784764E-02  0.1241234E-02
   392.186  0.1843891E-02  0.1397758E-01  0.2066373E-01    11.474  0.9222030E-04  0.1784638E-02  0.1250091E-02
   392.190  0.1843647E-02  0.1398505E-01  0.2066324E-01    11.474  0.9248506E-04  0.1784306E-02  0.1255926E-02
   392.193  0.1843395E-02  0.1399213E-01  0.2066385E-01    11.474  0.9273155E-04  0.1783695E-02  0.1260298E-02
   392.197  0.1843138E-02  0.1399871E-01  0.2066419E-01    11.474  0.9295533E-04  0.1783226E-02  0.1262345E-02
   392.200  0.1842881E-02  0.1400781E-01  0.2066866E-01    11.474  0.9315462E-04  0.1783530E-02  0.1255686E-02
   392.204  0.1842626E-02  0.1401694E-01  0.2067470E-01    11.474  0.9332692E-04  0.1783520E-02  0.1245799E-02
   392.208  0.1842377E-02  0.1402445E-01  0.2067991E-01    11.474  0.9347303E-04  0.1783302E-02  0.1235221E-02
   392.211  0.1842138E-02  0.1402864E-01  0.2068554E-01    11.474  0.9359064E-04  0.1782151E-02  0.1223720E-02
   392.215  0.1841912E-02  0.1403200E-01  0.2069045E-01    11.474  0.9367912E-04  0.1782169E-02  0.1212976E-02
   392.218  0.1841705E-02  0.1403369E-01  0.2069521E-01    11.474  0.9373617E-04  0.1781440E-02  0.1201823E-02
   392.222  0.1841523E-02  0.1403334E-01  0.2070149E-01    11.475  0.9376998E-04  0.1780576E-02  0.1190864E-02
   392.226  0.1841367E-02  0.1403173E-01  0.2070787E-01    11.475  0.9378912E-04  0.1779144E-02  0.1181541E-02
   392.229  0.1841239E-02  0.1403104E-01  0.2071705E-01    11.475  0.9379458E-04  0.1777104E-02  0.1174390E-02
   392.233  0.1841142E-02  0.1402887E-01  0.2072827E-01    11.475  0.9378630E-04  0.1774261E-02  0.1165788E-02
   392.236  0.1841077E-02  0.1402714E-01  0.2073831E-01    11.475  0.9376415E-04  0.1768183E-02  0.1160682E-02
   392.240  0.1841044E-02  0.1402147E-01  0.2074822E-01    11.475  0.9372945E-04  0.1765988E-02  0.1156180E-02
   392.244  0.1841044E-02  0.1401445E-01  0.2075878E-01    11.475  0.9368228E-04  0.1763723E-02  0.1151853E-02
   392.247  0.1841078E-02  0.1400702E-01  0.2076938E-01    11.475  0.9362267E-04  0.1760634E-02  0.1148157E-02
   392.251  0.1841142E-02  0.1399952E-01  0.2078132E-01    11.475  0.9355256E-04  0.1758608E-02  0.1143780E-02
   392.254  0.1841237E-02  0.1399074E-01  0.2079343E-01    11.475  0.9347159E-04  0.1757129E-02  0.1138929E-02
   392.258  0.1841359E-02  0.1398277E-01  0.2080431E-01    11.475  0.9338201E-04  0.1754953E-02  0.1135303E-02
   392.262  0.1841507E-02  0.1397462E-01  0.2081458E-01    11.475  0.9328352E-04  0.1752233E-02  0.1132828E-02
   392.265  0.1841675E-02  0.1396619E-01  0.2082535E-01    11.475  0.9317696E-04  0.1748913E-02  0.1129599E-02
   392.269  0.1841860E-02  0.1395792E-01  0.2083536E-01    11.475  0.9306243E-04  0.1745092E-02  0.1126507E-02
   392.272  0.1842057E-02  0.1394913E-01  0.2084406E-01    11.475  0.9294023E-04  0.1740722E-02  0.1124488E-02
   392.276  0.1842263E-02  0.1394047E-01  0.2085111E-01    11.475  0.9281237E-04  0.1736222E-02  0.1122587E-02
   392.280  0.1842473E-02  0.1393352E-01  0.2085895E-01    11.475  0.9267972E-04  0.1731292E-02  0.1122213E-02
   392.283  0.1842684E-02  0.1392934E-01  0.2086750E-01    11.475  0.9254347E-04  0.1726408E-02  0.1123067E-02
   392.287  0.1842890E-02  0.1392636E-01  0.2087691E-01    11.476  0.9240576E-04  0.1721681E-02  0.1124168E-02
   392.291  0.1843089E-02  0.1392456E-01  0.2088545E-01    11.476  0.9226756E-04  0.1717693E-02  0.1125257E-02
   392.294  0.1843275E-02  0.1392275E-01  0.2089261E-01    11.476  0.9213045E-04  0.1713841E-02  0.1126380E-02
   392.298  0.1843447E-02  0.1391995E-01  0.2089700E-01    11.476  0.9199561E-04  0.1710082E-02  0.1128111E-02
   392.301  0.1843599E-02  0.1391804E-01  0.2089834E-01    11.476  0.9186557E-04  0.1707041E-02  0.1130567E-02
   392.305  0.1843730E-02  0.1391737E-01  0.2090027E-01    11.476  0.9174124E-04  0.1706616E-02  0.1133676E-02
   392.309  0.1843838E-02  0.1392053E-01  0.2090163E-01    11.476  0.9162399E-04  0.1706350E-02  0.1137658E-02
   392.312  0.1843930E-02  0.1392137E-01  0.2090065E-01    11.476  0.9151852E-04  0.1706240E-02  0.1141527E-02
   392.316  0.1844010E-02  0.1392307E-01  0.2090163E-01    11.476  0.9142832E-04  0.1707098E-02  0.1147698E-02
   392.319  0.1844077E-02  0.1392517E-01  0.2090138E-01    11.476  0.9135297E-04  0.1708661E-02  0.1155056E-02
   392.323  0.1844138E-02  0.1392841E-01  0.2090187E-01    11.476  0.9128079E-04  0.1710432E-02  0.1161610E-02
   392.327  0.1844203E-02  0.1393076E-01  0.2090418E-01    11.476  0.9119298E-04  0.1711759E-02  0.1166042E-02
   392.330  0.1844272E-02  0.1393273E-01  0.2090627E-01    11.476  0.9108991E-04  0.1712588E-02  0.1170448E-02
   392.334  0.1844345E-02  0.1393441E-01  0.2090934E-01    11.476  0.9097788E-04  0.1713607E-02  0.1174203E-02
   392.337  0.1844425E-02  0.1393604E-01  0.2091362E-01    11.476  0.9085940E-04  0.1714353E-02  0.1177786E-02
   392.341  0.1844508E-02  0.1393773E-01  0.2091835E-01    11.476  0.9073609E-04  0.1716211E-02  0.1180014E-02
   392.345  0.1844594E-02  0.1393975E-01  0.2092283E-01    11.476  0.9060960E-04  0.1718639E-02  0.1182885E-02
   392.348  0.1844681E-02  0.1394178E-01  0.2092733E-01    11.476  0.9048300E-04  0.1721196E-02  0.1186392E-02
   392.352  0.1844766E-02  0.1394401E-01  0.2093275E-01    11.476  0.9035752E-04  0.1724387E-02  0.1189880E-02
   392.356  0.1844848E-02  0.1394683E-01  0.2093830E-01    11.477  0.9023555E-04  0.1727966E-02  0.1193019E-02
   392.359  0.1844924E-02  0.1394998E-01  0.2094193E-01    11.477  0.9011800E-04  0.1731464E-02  0.1195371E-02
   392.363  0.1844993E-02  0.1395324E-01  0.2094445E-01    11.477  0.9000600E-04  0.1735675E-02  0.1199722E-02
   392.366  0.1845052E-02  0.1395631E-01  0.2094732E-01    11.477  0.8990103E-04  0.1739968E-02  0.1203594E-02
   392.370  0.1845101E-02  0.1395914E-01  0.2094939E-01    11.477  0.8980420E-04  0.1744509E-02  0.1207971E-02
   392.374  0.1845141E-02  0.1396225E-01  0.2095012E-01    11.477  0.8971545E-04  0.1749194E-02  0.1213153E-02
   392.377  0.1845174E-02  0.1396430E-01  0.2095064E-01    11.477  0.8963359E-04  0.1752989E-02  0.1216613E-02
   392.381  0.1845200E-02  0.1396578E-01  0.2094998E-01    11.477  0.8955993E-04  0.1755969E-02  0.1222633E-02
   392.384  0.1845215E-02  0.1396731E-01  0.2094886E-01    11.477  0.8949635E-04  0.1758459E-02  0.1228913E-02
   392.388  0.1845220E-02  0.1396884E-01  0.2094815E-01    11.477  0.8944330E-04  0.1761124E-02  0.1233676E-02
   392.392  0.1845215E-02  0.1397042E-01  0.2094569E-01    11.477  0.8940144E-04  0.1764036E-02  0.1240714E-02
   392.395  0.1845200E-02  0.1397196E-01  0.2094290E-01    11.477  0.8936860E-04  0.1766316E-02  0.1246538E-02
   392.399  0.1845176E-02  0.1397399E-01  0.2093979E-01    11.477  0.8934403E-04  0.1768371E-02  0.1253099E-02
   392.403  0.1845144E-02  0.1397577E-01  0.2093763E-01    11.477  0.8932749E-04  0.1770625E-02  0.1259782E-02
   392.406  0.1845105E-02  0.1397825E-01  0.2093452E-01    11.477  0.8932134E-04  0.1772679E-02  0.1264709E-02
   392.410  0.1845061E-02  0.1398071E-01  0.2093214E-01    11.477  0.8932537E-04  0.1774642E-02  0.1271132E-02
   392.413  0.1845015E-02  0.1398279E-01  0.2092879E-01    11.477  0.8933355E-04  0.1776622E-02  0.1278372E-02
   392.417  0.1844971E-02  0.1398517E-01  0.2092832E-01    11.477  0.8934132E-04  0.1777992E-02  0.1286453E-02
   392.421  0.1844928E-02  0.1398763E-01  0.2092876E-01    11.477  0.8934895E-04  0.1779893E-02  0.1290793E-02
   392.424  0.1844888E-02  0.1399014E-01  0.2092806E-01    11.478  0.8935625E-04  0.1781279E-02  0.1296656E-02
   392.428  0.1844850E-02  0.1399234E-01  0.2092791E-01    11.478  0.8936251E-04  0.1782656E-02  0.1303593E-02
   392.431  0.1844815E-02  0.1399431E-01  0.2092740E-01    11.478  0.8936795E-04  0.1783634E-02  0.1309522E-02
   392.435  0.1844782E-02  0.1399664E-01  0.2092821E-01    11.478  0.8937243E-04  0.1784613E-02  0.1314970E-02
   392.439  0.1844754E-02  0.1399830E-01  0.2092935E-01    11.478  0.8937529E-04  0.1785352E-02  0.1319588E-02
   392.442  0.1844728E-02  0.1400016E-01  0.2093052E-01    11.478  0.8937722E-04  0.1785888E-02  0.1324021E-02
   392.446  0.1844707E-02  0.1400238E-01  0.2093182E-01    11.478  0.8937727E-04  0.1786413E-02  0.1329443E-02
   392.450  0.1844689E-02  0.1400447E-01  0.2093268E-01    11.478  0.8937554E-04  0.1786892E-02  0.1334879E-02
   392.453  0.1844669E-02  0.1400645E-01  0.2093484E-01    11.478  0.8937050E-04  0.1786986E-02  0.1341642E-02
   392.457  0.1844638E-02  0.1400861E-01  0.2093412E-01    11.478  0.8935987E-04  0.1786966E-02  0.1345353E-02
   392.460  0.1844597E-02  0.1401039E-01  0.2093286E-01    11.478  0.8934310E-04  0.1786713E-02  0.1349013E-02
   392.464  0.1844545E-02  0.1401187E-01  0.2093005E-01    11.478  0.8932095E-04  0.1786353E-02  0.1351872E-02
   392.468  0.1844484E-02  0.1401431E-01  0.2092846E-01    11.478  0.8929351E-04  0.1785989E-02  0.1354746E-02
   392.471  0.1844414E-02  0.1401666E-01  0.2092499E-01    11.478  0.8926158E-04  0.1785524E-02  0.1359523E-02
   392.475  0.1844335E-02  0.1402003E-01  0.2092284E-01    11.478  0.8922505E-04  0.1785119E-02  0.1362805E-02
   392.478  0.1844248E-02  0.1402268E-01  0.2092284E-01    11.478  0.8918386E-04  0.1784745E-02  0.1370752E-02
   392.482  0.1844155E-02  0.1402545E-01  0.2091866E-01    11.478  0.8914006E-04  0.1784610E-02  0.1373552E-02
   392.486  0.1844056E-02  0.1402817E-01  0.2091368E-01    11.478  0.8909365E-04  0.1784183E-02  0.1375181E-02
   392.489  0.1843955E-02  0.1403080E-01  0.2090981E-01    11.478  0.8904742E-04  0.1783804E-02  0.1378791E-02
   392.493  0.1843849E-02  0.1403353E-01  0.2090634E-01    11.478  0.8900755E-04  0.1783551E-02  0.1382783E-02
   392.497  0.1843736E-02  0.1403670E-01  0.2090313E-01    11.479  0.8898311E-04  0.1782864E-02  0.1385765E-02
   392.500  0.1843618E-02  0.1404010E-01  0.2090018E-01    11.479  0.8897334E-04  0.1782465E-02  0.1390889E-02
   392.504  0.1843498E-02  0.1404401E-01  0.2089698E-01    11.479  0.8897888E-04  0.1782329E-02  0.1395768E-02
   392.507  0.1843379E-02  0.1405039E-01  0.2089852E-01    11.479  0.8900006E-04  0.1781390E-02  0.1402554E-02
   392.511  0.1843263E-02  0.1405797E-01  0.2090168E-01    11.479  0.8903618E-04  0.1781081E-02  0.1408471E-02
   392.515  0.1843153E-02  0.1406572E-01  0.2090530E-01    11.479  0.8908761E-04  0.1781136E-02  0.1413935E-02
   392.518  0.1843051E-02  0.1407304E-01  0.2090971E-01    11.479  0.8915287E-04  0.1781099E-02  0.1420040E-02
   392.522  0.1842960E-02  0.1408013E-01  0.2091607E-01    11.479  0.8923097E-04  0.1780556E-02  0.1423670E-02
   392.525  0.1842878E-02  0.1408713E-01  0.2092365E-01    11.479  0.8932116E-04  0.1780258E-02  0.1429979E-02
   392.529  0.1842809E-02  0.1409360E-01  0.2093169E-01    11.479  0.8942175E-04  0.1779878E-02  0.1436099E-02
   392.533  0.1842752E-02  0.1409943E-01  0.2093918E-01    11.479  0.8953151E-04  0.1779070E-02  0.1443948E-02
   392.536  0.1842709E-02  0.1410479E-01  0.2094822E-01    11.479  0.8964788E-04  0.1778402E-02  0.1449049E-02
   392.540  0.1842679E-02  0.1410936E-01  0.2095692E-01    11.479  0.8976874E-04  0.1777677E-02  0.1455488E-02
   392.544  0.1842663E-02  0.1411366E-01  0.2096504E-01    11.479  0.8989184E-04  0.1777116E-02  0.1461091E-02
   392.547  0.1842660E-02  0.1411726E-01  0.2097306E-01    11.479  0.9001591E-04  0.1776341E-02  0.1468258E-02
   392.551  0.1842669E-02  0.1411978E-01  0.2098002E-01    11.479  0.9013881E-04  0.1776432E-02  0.1475318E-02
   392.554  0.1842689E-02  0.1412203E-01  0.2098867E-01    11.479  0.9025810E-04  0.1776554E-02  0.1483065E-02
   392.558  0.1842718E-02  0.1412310E-01  0.2099602E-01    11.479  0.9037106E-04  0.1775841E-02  0.1489946E-02
   392.562  0.1842753E-02  0.1412331E-01  0.2100272E-01    11.479  0.9047612E-04  0.1775351E-02  0.1497181E-02
   392.565  0.1842796E-02  0.1412361E-01  0.2100780E-01    11.479  0.9057059E-04  0.1774199E-02  0.1503370E-02
   392.569  0.1842845E-02  0.1412350E-01  0.2101388E-01    11.480  0.9065301E-04  0.1772652E-02  0.1509995E-02
   392.573  0.1842897E-02  0.1412283E-01  0.2101851E-01    11.480  0.9072119E-04  0.1771383E-02  0.1515486E-02
   392.576  0.1842952E-02  0.1412159E-01  0.2102304E-01    11.480  0.9077434E-04  0.1769937E-02  0.1520364E-02
   392.580  0.1843007E-02  0.1412014E-01  0.2102665E-01    11.480  0.9081136E-04  0.1767626E-02  0.1525639E-02
   392.583  0.1843060E-02  0.1411784E-01  0.2102953E-01    11.480  0.9083102E-04  0.1765142E-02  0.1529187E-02
   392.587  0.1843110E-02  0.1411507E-01  0.2103075E-01    11.480  0.9083268E-04  0.1762796E-02  0.1533314E-02
   392.591  0.1843155E-02  0.1411188E-01  0.2103092E-01    11.480  0.9081594E-04  0.1760773E-02  0.1537888E-02
   392.594  0.1843193E-02  0.1410944E-01  0.2102991E-01    11.480  0.9078013E-04  0.1758823E-02  0.1542457E-02
   392.598  0.1843223E-02  0.1410691E-01  0.2103071E-01    11.480  0.9072656E-04  0.1756561E-02  0.1546590E-02
   392.601  0.1843246E-02  0.1410404E-01  0.2102948E-01    11.480  0.9065515E-04  0.1754780E-02  0.1547925E-02
   392.605  0.1843270E-02  0.1410100E-01  0.2102848E-01    11.480  0.9057025E-04  0.1752813E-02  0.1548670E-02
   392.609  0.1843299E-02  0.1409769E-01  0.2102807E-01    11.480  0.9047367E-04  0.1751425E-02  0.1550402E-02
   392.612  0.1843332E-02  0.1409403E-01  0.2102921E-01    11.480  0.9036686E-04  0.1749917E-02  0.1551692E-02
   392.616  0.1843368E-02  0.1408985E-01  0.2102958E-01    11.480  0.9025136E-04  0.1749132E-02  0.1554631E-02
   392.620  0.1843407E-02  0.1408589E-01  0.2102971E-01    11.480  0.9012889E-04  0.1748753E-02  0.1557843E-02
   392.623  0.1843451E-02  0.1408224E-01  0.2103064E-01    11.480  0.9000104E-04  0.1747990E-02  0.1561492E-02
   392.627  0.1843497E-02  0.1407860E-01  0.2103118E-01    11.480  0.8987038E-04  0.1747156E-02  0.1565248E-02
   392.630  0.1843547E-02  0.1407541E-01  0.2103225E-01    11.480  0.8973825E-04  0.1745991E-02  0.1568111E-02
   392.634  0.1843599E-02  0.1407223E-01  0.2103420E-01    11.480  0.8960642E-04  0.1744980E-02  0.1572092E-02
   392.638  0.1843651E-02  0.1406916E-01  0.2103402E-01    11.480  0.8947706E-04  0.1744134E-02  0.1573500E-02
   392.641  0.1843703E-02  0.1406618E-01  0.2103598E-01    11.480  0.8935137E-04  0.1742845E-02  0.1579018E-02
   392.645  0.1843753E-02  0.1406311E-01  0.2103731E-01    11.481  0.8923133E-04  0.1741311E-02  0.1582780E-02
   392.649  0.1843802E-02  0.1406118E-01  0.2104082E-01    11.481  0.8911819E-04  0.1738469E-02  0.1585510E-02
   392.652  0.1843847E-02  0.1405897E-01  0.2104220E-01    11.481  0.8901357E-04  0.1736980E-02  0.1589425E-02
   392.656  0.1843889E-02  0.1405672E-01  0.2104291E-01    11.481  0.8891888E-04  0.1735629E-02  0.1594593E-02
   392.659  0.1843926E-02  0.1405469E-01  0.2104289E-01    11.481  0.8883505E-04  0.1734264E-02  0.1601691E-02
   392.663  0.1843956E-02  0.1405305E-01  0.2104358E-01    11.481  0.8876312E-04  0.1733042E-02  0.1609554E-02
   392.667  0.1843980E-02  0.1405202E-01  0.2104386E-01    11.481  0.8870419E-04  0.1731813E-02  0.1617595E-02
   392.670  0.1843986E-02  0.1405116E-01  0.2104375E-01    11.481  0.8865519E-04  0.1730524E-02  0.1624491E-02
   392.674  0.1843973E-02  0.1405133E-01  0.2104246E-01    11.481  0.8861737E-04  0.1729295E-02  0.1630708E-02
   392.678  0.1843941E-02  0.1405189E-01  0.2104017E-01    11.481  0.8859050E-04  0.1728237E-02  0.1635549E-02
   392.681  0.1843888E-02  0.1405574E-01  0.2104084E-01    11.481  0.8857376E-04  0.1727865E-02  0.1635351E-02
   392.685  0.1843814E-02  0.1405978E-01  0.2103937E-01    11.481  0.8856404E-04  0.1728117E-02  0.1638363E-02
   392.688  0.1843725E-02  0.1406331E-01  0.2103783E-01    11.481  0.8855546E-04  0.1728646E-02  0.1640682E-02
   392.692  0.1843621E-02  0.1406827E-01  0.2103764E-01    11.481  0.8854815E-04  0.1729986E-02  0.1643354E-02
   392.696  0.1843504E-02  0.1407360E-01  0.2103757E-01    11.481  0.8854235E-04  0.1732576E-02  0.1646599E-02
   392.699  0.1843377E-02  0.1407838E-01  0.2103787E-01    11.481  0.8853830E-04  0.1734021E-02  0.1650021E-02
   392.703  0.1843242E-02  0.1408179E-01  0.2103813E-01    11.481  0.8853642E-04  0.1733912E-02  0.1654072E-02
   392.707  0.1843101E-02  0.1408588E-01  0.2103937E-01    11.481  0.8853745E-04  0.1735662E-02  0.1658253E-02
   392.710  0.1842959E-02  0.1408933E-01  0.2104055E-01    11.481  0.8854164E-04  0.1737692E-02  0.1662257E-02
   392.714  0.1842817E-02  0.1409211E-01  0.2104251E-01    11.481  0.8854799E-04  0.1739384E-02  0.1665553E-02
   392.717  0.1842677E-02  0.1409337E-01  0.2104565E-01    11.481  0.8855762E-04  0.1739125E-02  0.1670115E-02
   392.721  0.1842543E-02  0.1409508E-01  0.2104882E-01    11.481  0.8857012E-04  0.1739712E-02  0.1673112E-02
   392.725  0.1842415E-02  0.1409712E-01  0.2105248E-01    11.482  0.8858470E-04  0.1740249E-02  0.1676194E-02
   392.728  0.1842298E-02  0.1409721E-01  0.2105500E-01    11.482  0.8860121E-04  0.1740537E-02  0.1680418E-02
   392.732  0.1842191E-02  0.1409644E-01  0.2105940E-01    11.482  0.8861939E-04  0.1740165E-02  0.1682252E-02
   392.735  0.1842098E-02  0.1409692E-01  0.2106574E-01    11.482  0.8863891E-04  0.1739066E-02  0.1684146E-02
   392.739  0.1842019E-02  0.1409737E-01  0.2107330E-01    11.482  0.8865923E-04  0.1737517E-02  0.1686761E-02
   392.743  0.1841958E-02  0.1409722E-01  0.2108369E-01    11.482  0.8867962E-04  0.1735150E-02  0.1689060E-02
   392.746  0.1841912E-02  0.1409654E-01  0.2109295E-01    11.482  0.8870071E-04  0.1732195E-02  0.1690791E-02
   392.750  0.1841884E-02  0.1409568E-01  0.2110263E-01    11.482  0.8872092E-04  0.1728652E-02  0.1693168E-02
   392.754  0.1841873E-02  0.1409489E-01  0.2111214E-01    11.482  0.8874040E-04  0.1724766E-02  0.1695247E-02
   392.757  0.1841878E-02  0.1409348E-01  0.2112200E-01    11.482  0.8875823E-04  0.1720412E-02  0.1696908E-02
   392.761  0.1841900E-02  0.1409180E-01  0.2113221E-01    11.482  0.8877440E-04  0.1715712E-02  0.1698451E-02
   392.764  0.1841937E-02  0.1408948E-01  0.2114287E-01    11.482  0.8878833E-04  0.1710139E-02  0.1699994E-02
   392.768  0.1841987E-02  0.1408715E-01  0.2115376E-01    11.482  0.8879951E-04  0.1704359E-02  0.1701071E-02
   392.772  0.1842050E-02  0.1408467E-01  0.2116494E-01    11.482  0.8880812E-04  0.1698295E-02  0.1702715E-02
   392.775  0.1842123E-02  0.1408221E-01  0.2117396E-01    11.482  0.8881282E-04  0.1691705E-02  0.1703998E-02
   392.779  0.1842204E-02  0.1407940E-01  0.2118343E-01    11.482  0.8881373E-04  0.1684748E-02  0.1705452E-02
   392.783  0.1842292E-02  0.1407658E-01  0.2119168E-01    11.482  0.8881073E-04  0.1678009E-02  0.1708067E-02
   392.786  0.1842383E-02  0.1407357E-01  0.2119976E-01    11.482  0.8880366E-04  0.1670819E-02  0.1710187E-02
   392.790  0.1842477E-02  0.1407059E-01  0.2120655E-01    11.482  0.8879229E-04  0.1663859E-02  0.1712608E-02
   392.793  0.1842570E-02  0.1406781E-01  0.2121166E-01    11.482  0.8877645E-04  0.1657113E-02  0.1714442E-02
   392.797  0.1842620E-02  0.1406387E-01  0.2121363E-01    11.482  0.8871566E-04  0.1650014E-02  0.1709745E-02
   392.801  0.1842582E-02  0.1406013E-01  0.2120782E-01    11.482  0.8856602E-04  0.1643230E-02  0.1693846E-02
   392.804  0.1842456E-02  0.1405658E-01  0.2119296E-01    11.482  0.8833192E-04  0.1636797E-02  0.1667474E-02
   392.808  0.1842246E-02  0.1405322E-01  0.2117240E-01    11.482  0.8802106E-04  0.1631015E-02  0.1634081E-02
   392.812  0.1841958E-02  0.1405028E-01  0.2114889E-01    11.483  0.8764431E-04  0.1625359E-02  0.1598147E-02
   392.815  0.1841600E-02  0.1404771E-01  0.2112229E-01    11.483  0.8721302E-04  0.1620285E-02  0.1559535E-02
   392.819  0.1841186E-02  0.1404577E-01  0.2109438E-01    11.483  0.8674259E-04  0.1615785E-02  0.1520690E-02
   392.822  0.1840728E-02  0.1404361E-01  0.2106850E-01    11.483  0.8624741E-04  0.1611083E-02  0.1486287E-02
   392.826  0.1840229E-02  0.1404331E-01  0.2104297E-01    11.483  0.8573956E-04  0.1606893E-02  0.1453519E-02
   392.830  0.1839703E-02  0.1404476E-01  0.2102041E-01    11.483  0.8523253E-04  0.1603004E-02  0.1425776E-02
   392.833  0.1839164E-02  0.1404725E-01  0.2100177E-01    11.483  0.8473892E-04  0.1599431E-02  0.1403833E-02
   392.837  0.1838625E-02  0.1405049E-01  0.2098606E-01    11.483  0.8427099E-04  0.1596669E-02  0.1387439E-02
   392.841  0.1838101E-02  0.1405435E-01  0.2097604E-01    11.483  0.8383874E-04  0.1594637E-02  0.1378018E-02
   392.844  0.1837605E-02  0.1406470E-01  0.2097679E-01    11.483  0.8345059E-04  0.1581659E-02  0.1381720E-02
   392.848  0.1837150E-02  0.1407947E-01  0.2098731E-01    11.483  0.8311318E-04  0.1561219E-02  0.1397267E-02
   392.851  0.1836747E-02  0.1409127E-01  0.2099974E-01    11.483  0.8283294E-04  0.1546254E-02  0.1415976E-02
   392.855  0.1836406E-02  0.1409857E-01  0.2101443E-01    11.483  0.8261346E-04  0.1536664E-02  0.1438207E-02
   392.859  0.1836136E-02  0.1410483E-01  0.2103074E-01    11.483  0.8245744E-04  0.1533170E-02  0.1464105E-02
   392.862  0.1835950E-02  0.1410641E-01  0.2104939E-01    11.483  0.8236468E-04  0.1535962E-02  0.1492446E-02
   392.866  0.1835851E-02  0.1410461E-01  0.2106942E-01    11.483  0.8233628E-04  0.1543111E-02  0.1523523E-02
   392.870  0.1835843E-02  0.1410159E-01  0.2109168E-01    11.483  0.8237267E-04  0.1550685E-02  0.1556683E-02
   392.873  0.1835925E-02  0.1409573E-01  0.2111550E-01    11.483  0.8247449E-04  0.1561583E-02  0.1592762E-02
   392.877  0.1836093E-02  0.1408716E-01  0.2113888E-01    11.483  0.8264084E-04  0.1575576E-02  0.1628791E-02
   392.880  0.1836343E-02  0.1407878E-01  0.2116572E-01    11.483  0.8286905E-04  0.1586946E-02  0.1669587E-02
   392.884  0.1836667E-02  0.1407674E-01  0.2119876E-01    11.483  0.8315674E-04  0.1585712E-02  0.1721549E-02
   392.888  0.1837049E-02  0.1407417E-01  0.2123229E-01    11.483  0.8350110E-04  0.1584449E-02  0.1776027E-02
   392.891  0.1837472E-02  0.1407127E-01  0.2126189E-01    11.483  0.8390050E-04  0.1584476E-02  0.1826550E-02
   392.895  0.1837923E-02  0.1406801E-01  0.2128810E-01    11.483  0.8434558E-04  0.1585099E-02  0.1874198E-02
   392.899  0.1838390E-02  0.1406443E-01  0.2131053E-01    11.484  0.8482514E-04  0.1585733E-02  0.1917031E-02
   392.902  0.1838860E-02  0.1406091E-01  0.2133029E-01    11.484  0.8532781E-04  0.1587132E-02  0.1954863E-02
   392.906  0.1839318E-02  0.1405694E-01  0.2134287E-01    11.484  0.8583908E-04  0.1589421E-02  0.1985395E-02
   392.909  0.1839753E-02  0.1405269E-01  0.2135154E-01    11.484  0.8634424E-04  0.1592206E-02  0.2009476E-02
   392.913  0.1840152E-02  0.1404805E-01  0.2135461E-01    11.484  0.8682910E-04  0.1595091E-02  0.2024350E-02
   392.917  0.1840502E-02  0.1404562E-01  0.2135404E-01    11.484  0.8727821E-04  0.1598161E-02  0.2030401E-02
   392.920  0.1840789E-02  0.1404374E-01  0.2134964E-01    11.484  0.8768028E-04  0.1600861E-02  0.2029924E-02
   392.924  0.1841002E-02  0.1404110E-01  0.2133799E-01    11.484  0.8802416E-04  0.1602748E-02  0.2020774E-02
   392.928  0.1841126E-02  0.1403889E-01  0.2131933E-01    11.484  0.8831602E-04  0.1604512E-02  0.2004039E-02
   392.931  0.1841146E-02  0.1403706E-01  0.2129450E-01    11.484  0.8856154E-04  0.1605875E-02  0.1982397E-02
   392.935  0.1841064E-02  0.1403587E-01  0.2126527E-01    11.484  0.8875746E-04  0.1606377E-02  0.1957834E-02
   392.938  0.1840943E-02  0.1403614E-01  0.2123714E-01    11.484  0.8896427E-04  0.1605777E-02  0.1937007E-02
   392.942  0.1840802E-02  0.1403812E-01  0.2121202E-01    11.484  0.8919877E-04  0.1604253E-02  0.1925465E-02
   392.946  0.1840639E-02  0.1403954E-01  0.2118881E-01    11.484  0.8945748E-04  0.1602142E-02  0.1920413E-02
   392.949  0.1840456E-02  0.1404195E-01  0.2116836E-01    11.484  0.8973652E-04  0.1599351E-02  0.1920866E-02
   392.953  0.1840253E-02  0.1404917E-01  0.2115323E-01    11.484  0.9003153E-04  0.1599162E-02  0.1913786E-02
   392.957  0.1840031E-02  0.1405707E-01  0.2114042E-01    11.484  0.9033658E-04  0.1599173E-02  0.1910428E-02
   392.960  0.1839793E-02  0.1406679E-01  0.2113076E-01    11.484  0.9064791E-04  0.1602328E-02  0.1907242E-02
   392.964  0.1839541E-02  0.1407552E-01  0.2112099E-01    11.484  0.9096013E-04  0.1604547E-02  0.1905152E-02
   392.968  0.1839279E-02  0.1408306E-01  0.2111186E-01    11.484  0.9126810E-04  0.1606064E-02  0.1904108E-02
   392.971  0.1839013E-02  0.1409213E-01  0.2110460E-01    11.484  0.9156911E-04  0.1606053E-02  0.1903880E-02
   392.975  0.1838757E-02  0.1409963E-01  0.2109956E-01    11.484  0.9186154E-04  0.1605405E-02  0.1903878E-02
   392.978  0.1838515E-02  0.1410533E-01  0.2109512E-01    11.484  0.9214198E-04  0.1603672E-02  0.1904251E-02
   392.982  0.1838291E-02  0.1410928E-01  0.2109161E-01    11.484  0.9240625E-04  0.1601064E-02  0.1905452E-02
   392.986  0.1838088E-02  0.1411183E-01  0.2108845E-01    11.484  0.9265119E-04  0.1597973E-02  0.1907101E-02
   392.989  0.1837908E-02  0.1411304E-01  0.2108589E-01    11.484  0.9287263E-04  0.1594297E-02  0.1908360E-02
   392.993  0.1837753E-02  0.1411789E-01  0.2108946E-01    11.484  0.9306786E-04  0.1598203E-02  0.1906528E-02
   392.997  0.1837625E-02  0.1412123E-01  0.2109217E-01    11.484  0.9323461E-04  0.1599514E-02  0.1903403E-02
   393.000  0.1837526E-02  0.1412409E-01  0.2109412E-01    11.485  0.9337058E-04  0.1599983E-02  0.1898829E-02
   393.004  0.1837456E-02  0.1412781E-01  0.2110067E-01    11.485  0.9347305E-04  0.1602447E-02  0.1890748E-02
   393.007  0.1837417E-02  0.1413313E-01  0.2111108E-01    11.485  0.9354219E-04  0.1605779E-02  0.1879458E-02
   393.011  0.1837408E-02  0.1413758E-01  0.2112282E-01    11.485  0.9357538E-04  0.1609070E-02  0.1868394E-02
   393.015  0.1837430E-02  0.1414100E-01  0.2113486E-01    11.485  0.9357350E-04  0.1612279E-02  0.1855794E-02
   393.018  0.1837481E-02  0.1414416E-01  0.2114735E-01    11.485  0.9353577E-04  0.1615275E-02  0.1843552E-02
   393.022  0.1837561E-02  0.1414703E-01  0.2116026E-01    11.485  0.9346343E-04  0.1617740E-02  0.1830382E-02
   393.026  0.1837668E-02  0.1414935E-01  0.2117315E-01    11.485  0.9335678E-04  0.1619950E-02  0.1817511E-02
   393.029  0.1837801E-02  0.1415147E-01  0.2118624E-01    11.485  0.9321754E-04  0.1622399E-02  0.1804746E-02
   393.033  0.1837952E-02  0.1415299E-01  0.2119783E-01    11.485  0.9305042E-04  0.1624436E-02  0.1792071E-02
   393.036  0.1838115E-02  0.1415465E-01  0.2120909E-01    11.485  0.9285965E-04  0.1626796E-02  0.1780993E-02
   393.040  0.1838288E-02  0.1415598E-01  0.2121866E-01    11.485  0.9264786E-04  0.1628767E-02  0.1769758E-02
   393.044  0.1838469E-02  0.1415654E-01  0.2122794E-01    11.485  0.9241752E-04  0.1630829E-02  0.1759850E-02
   393.047  0.1838654E-02  0.1415741E-01  0.2123639E-01    11.485  0.9217150E-04  0.1633212E-02  0.1751041E-02
   393.051  0.1838841E-02  0.1415800E-01  0.2124602E-01    11.485  0.9191306E-04  0.1635666E-02  0.1743027E-02
   393.055  0.1839027E-02  0.1415868E-01  0.2125248E-01    11.485  0.9164575E-04  0.1637941E-02  0.1736291E-02
   393.058  0.1839208E-02  0.1415943E-01  0.2125870E-01    11.485  0.9137252E-04  0.1640763E-02  0.1731736E-02
   393.062  0.1839363E-02  0.1416028E-01  0.2126020E-01    11.485  0.9109188E-04  0.1643491E-02  0.1726507E-02
   393.065  0.1839485E-02  0.1416145E-01  0.2125970E-01    11.485  0.9080685E-04  0.1646646E-02  0.1723149E-02
   393.069  0.1839569E-02  0.1416305E-01  0.2125609E-01    11.485  0.9052215E-04  0.1650170E-02  0.1721209E-02
   393.073  0.1839617E-02  0.1416491E-01  0.2125094E-01    11.485  0.9024188E-04  0.1654102E-02  0.1721591E-02
   393.076  0.1839635E-02  0.1416734E-01  0.2124504E-01    11.485  0.8996510E-04  0.1658531E-02  0.1723267E-02
   393.080  0.1839625E-02  0.1416898E-01  0.2123737E-01    11.485  0.8969397E-04  0.1662123E-02  0.1724673E-02
   393.084  0.1839588E-02  0.1417135E-01  0.2122890E-01    11.485  0.8943276E-04  0.1665359E-02  0.1726903E-02
   393.087  0.1839525E-02  0.1417395E-01  0.2121880E-01    11.485  0.8918597E-04  0.1668135E-02  0.1730451E-02
   393.091  0.1839439E-02  0.1417722E-01  0.2120818E-01    11.485  0.8895708E-04  0.1669722E-02  0.1733167E-02
   393.095  0.1839332E-02  0.1417925E-01  0.2119881E-01    11.485  0.8875025E-04  0.1672277E-02  0.1738384E-02
   393.098  0.1839208E-02  0.1418145E-01  0.2118922E-01    11.485  0.8856770E-04  0.1674421E-02  0.1744820E-02
   393.102  0.1839075E-02  0.1418343E-01  0.2118110E-01    11.485  0.8840963E-04  0.1676812E-02  0.1751017E-02
   393.105  0.1838939E-02  0.1418782E-01  0.2117462E-01    11.486  0.8827797E-04  0.1679576E-02  0.1757822E-02
   393.109  0.1838801E-02  0.1419245E-01  0.2116917E-01    11.486  0.8817479E-04  0.1682160E-02  0.1764215E-02
   393.113  0.1838667E-02  0.1419686E-01  0.2116517E-01    11.486  0.8810165E-04  0.1684797E-02  0.1770610E-02
   393.116  0.1838538E-02  0.1420149E-01  0.2116206E-01    11.486  0.8805942E-04  0.1687363E-02  0.1776201E-02
   393.120  0.1838429E-02  0.1420594E-01  0.2115831E-01    11.486  0.8802736E-04  0.1689764E-02  0.1780133E-02
   393.124  0.1838348E-02  0.1421011E-01  0.2116000E-01    11.486  0.8799708E-04  0.1692244E-02  0.1785331E-02
   393.127  0.1838297E-02  0.1421379E-01  0.2116352E-01    11.486  0.8796926E-04  0.1694717E-02  0.1788616E-02
   393.131  0.1838277E-02  0.1421682E-01  0.2117008E-01    11.486  0.8794350E-04  0.1697005E-02  0.1791461E-02
   393.134  0.1838288E-02  0.1421987E-01  0.2117808E-01    11.486  0.8792071E-04  0.1699097E-02  0.1793859E-02
   393.138  0.1838329E-02  0.1422218E-01  0.2118740E-01    11.486  0.8790090E-04  0.1701133E-02  0.1794631E-02
   393.142  0.1838399E-02  0.1422426E-01  0.2119779E-01    11.486  0.8788456E-04  0.1702950E-02  0.1794677E-02
   393.145  0.1838501E-02  0.1422619E-01  0.2121121E-01    11.486  0.8786974E-04  0.1705107E-02  0.1798204E-02
   393.149  0.1838633E-02  0.1422807E-01  0.2122213E-01    11.486  0.8785546E-04  0.1706911E-02  0.1797292E-02
   393.153  0.1838793E-02  0.1422970E-01  0.2123319E-01    11.486  0.8784253E-04  0.1708121E-02  0.1797302E-02
   393.156  0.1838977E-02  0.1423112E-01  0.2124499E-01    11.486  0.8783064E-04  0.1708344E-02  0.1797903E-02
   393.160  0.1839179E-02  0.1423207E-01  0.2125589E-01    11.486  0.8782004E-04  0.1708752E-02  0.1798307E-02
   393.163  0.1839397E-02  0.1423312E-01  0.2126608E-01    11.486  0.8781088E-04  0.1709309E-02  0.1799565E-02
   393.167  0.1839625E-02  0.1423412E-01  0.2127482E-01    11.486  0.8780282E-04  0.1709868E-02  0.1800591E-02
   393.171  0.1839857E-02  0.1423475E-01  0.2128318E-01    11.486  0.8779552E-04  0.1710007E-02  0.1802876E-02
   393.174  0.1840089E-02  0.1423535E-01  0.2128960E-01    11.486  0.8778881E-04  0.1709725E-02  0.1805570E-02
   393.178  0.1840316E-02  0.1423608E-01  0.2129481E-01    11.486  0.8778224E-04  0.1709422E-02  0.1808902E-02
   393.182  0.1840532E-02  0.1423661E-01  0.2129831E-01    11.486  0.8777507E-04  0.1709317E-02  0.1812122E-02
   393.185  0.1840726E-02  0.1423752E-01  0.2130002E-01    11.486  0.8776126E-04  0.1709718E-02  0.1816168E-02
   393.189  0.1840884E-02  0.1423995E-01  0.2129885E-01    11.486  0.8774348E-04  0.1711079E-02  0.1820001E-02
   393.192  0.1840999E-02  0.1424336E-01  0.2129564E-01    11.486  0.8772315E-04  0.1713338E-02  0.1824193E-02
   393.196  0.1841068E-02  0.1424783E-01  0.2128973E-01    11.486  0.8769956E-04  0.1716370E-02  0.1828443E-02
   393.200  0.1841088E-02  0.1425305E-01  0.2128142E-01    11.486  0.8767052E-04  0.1719681E-02  0.1833058E-02
   393.203  0.1841057E-02  0.1425879E-01  0.2127081E-01    11.486  0.8763659E-04  0.1722565E-02  0.1838237E-02
   393.207  0.1840976E-02  0.1426483E-01  0.2125739E-01    11.486  0.8759850E-04  0.1725508E-02  0.1843561E-02
   393.211  0.1840855E-02  0.1427008E-01  0.2124325E-01    11.486  0.8755702E-04  0.1728426E-02  0.1848930E-02
   393.214  0.1840720E-02  0.1427615E-01  0.2123022E-01    11.486  0.8751309E-04  0.1730837E-02  0.1854080E-02
   393.218  0.1840564E-02  0.1428127E-01  0.2121811E-01    11.486  0.8746163E-04  0.1733523E-02  0.1857801E-02
   393.222  0.1840393E-02  0.1428511E-01  0.2120602E-01    11.486  0.8740352E-04  0.1734484E-02  0.1858354E-02
   393.225  0.1840207E-02  0.1428806E-01  0.2119549E-01    11.486  0.8734018E-04  0.1734087E-02  0.1858489E-02
   393.229  0.1840012E-02  0.1429104E-01  0.2118696E-01    11.486  0.8727386E-04  0.1734380E-02  0.1857268E-02
   393.232  0.1839811E-02  0.1429525E-01  0.2118163E-01    11.486  0.8720632E-04  0.1730031E-02  0.1858708E-02
   393.236  0.1839607E-02  0.1429869E-01  0.2117729E-01    11.487  0.8713859E-04  0.1724637E-02  0.1859909E-02
   393.240  0.1839405E-02  0.1430075E-01  0.2117383E-01    11.487  0.8707311E-04  0.1718247E-02  0.1861953E-02
   393.243  0.1839210E-02  0.1430120E-01  0.2117052E-01    11.487  0.8701069E-04  0.1711148E-02  0.1863090E-02
   393.247  0.1839025E-02  0.1429963E-01  0.2116826E-01    11.487  0.8695342E-04  0.1703271E-02  0.1864051E-02
   393.251  0.1838856E-02  0.1429651E-01  0.2116606E-01    11.487  0.8690191E-04  0.1694640E-02  0.1864581E-02
   393.254  0.1838704E-02  0.1429256E-01  0.2116115E-01    11.487  0.8685824E-04  0.1685533E-02  0.1864121E-02
   393.258  0.1838573E-02  0.1428576E-01  0.2116071E-01    11.487  0.8682382E-04  0.1676003E-02  0.1865794E-02
   393.262  0.1838465E-02  0.1427724E-01  0.2116028E-01    11.487  0.8679831E-04  0.1665870E-02  0.1867663E-02
   393.265  0.1838384E-02  0.1426705E-01  0.2116087E-01    11.487  0.8678172E-04  0.1655008E-02  0.1870685E-02
   393.269  0.1838329E-02  0.1425527E-01  0.2115979E-01    11.487  0.8677431E-04  0.1644746E-02  0.1871942E-02
   393.272  0.1838303E-02  0.1424288E-01  0.2116005E-01    11.487  0.8677676E-04  0.1635465E-02  0.1873103E-02
   393.276  0.1838305E-02  0.1423014E-01  0.2116157E-01    11.487  0.8678836E-04  0.1628197E-02  0.1873687E-02
   393.280  0.1838335E-02  0.1421639E-01  0.2116324E-01    11.487  0.8680847E-04  0.1621883E-02  0.1874963E-02
   393.283  0.1838389E-02  0.1420182E-01  0.2116494E-01    11.487  0.8683352E-04  0.1615828E-02  0.1874868E-02
   393.287  0.1838459E-02  0.1418730E-01  0.2116555E-01    11.487  0.8685510E-04  0.1610082E-02  0.1873671E-02
   393.291  0.1838542E-02  0.1417227E-01  0.2116503E-01    11.487  0.8687276E-04  0.1604725E-02  0.1871598E-02
   393.294  0.1838638E-02  0.1416126E-01  0.2116853E-01    11.487  0.8688575E-04  0.1592840E-02  0.1874714E-02
   393.298  0.1838743E-02  0.1415065E-01  0.2117110E-01    11.487  0.8689305E-04  0.1581122E-02  0.1877625E-02
   393.301  0.1838855E-02  0.1414016E-01  0.2117305E-01    11.487  0.8689403E-04  0.1570069E-02  0.1880225E-02
   393.305  0.1838972E-02  0.1413020E-01  0.2117440E-01    11.487  0.8688862E-04  0.1559326E-02  0.1882088E-02
   393.309  0.1839090E-02  0.1412110E-01  0.2117446E-01    11.487  0.8687554E-04  0.1548756E-02  0.1885070E-02
   393.312  0.1839207E-02  0.1411337E-01  0.2117531E-01    11.487  0.8685507E-04  0.1537845E-02  0.1887399E-02
   393.316  0.1839321E-02  0.1410675E-01  0.2117514E-01    11.487  0.8682729E-04  0.1527354E-02  0.1888996E-02
   393.320  0.1839428E-02  0.1410090E-01  0.2117460E-01    11.487  0.8679183E-04  0.1517163E-02  0.1890855E-02
   393.323  0.1839526E-02  0.1409500E-01  0.2117500E-01    11.487  0.8674820E-04  0.1509255E-02  0.1893691E-02
   393.327  0.1839614E-02  0.1409207E-01  0.2117284E-01    11.487  0.8669788E-04  0.1499409E-02  0.1895126E-02
   393.331  0.1839688E-02  0.1409067E-01  0.2117058E-01    11.487  0.8664048E-04  0.1490453E-02  0.1896870E-02
   393.334  0.1839746E-02  0.1408973E-01  0.2116817E-01    11.487  0.8658076E-04  0.1482355E-02  0.1898542E-02
   393.338  0.1839786E-02  0.1409102E-01  0.2116587E-01    11.487  0.8652943E-04  0.1475344E-02  0.1901898E-02
   393.341  0.1839809E-02  0.1409409E-01  0.2116431E-01    11.487  0.8648728E-04  0.1470773E-02  0.1905935E-02
   393.345  0.1839813E-02  0.1409984E-01  0.2116389E-01    11.487  0.8645550E-04  0.1468754E-02  0.1908853E-02
   393.349  0.1839799E-02  0.1410566E-01  0.2116238E-01    11.487  0.8643330E-04  0.1467438E-02  0.1911945E-02
   393.352  0.1839760E-02  0.1411070E-01  0.2115725E-01    11.487  0.8642532E-04  0.1465939E-02  0.1915850E-02
   393.356  0.1839677E-02  0.1411412E-01  0.2114717E-01    11.487  0.8644842E-04  0.1466242E-02  0.1922422E-02
   393.360  0.1839558E-02  0.1411818E-01  0.2113500E-01    11.487  0.8650876E-04  0.1464036E-02  0.1932897E-02
   393.363  0.1839404E-02  0.1412123E-01  0.2111938E-01    11.487  0.8660482E-04  0.1462764E-02  0.1945744E-02
   393.367  0.1839222E-02  0.1412725E-01  0.2110549E-01    11.487  0.8673324E-04  0.1465849E-02  0.1956553E-02
   393.371  0.1839022E-02  0.1413189E-01  0.2109096E-01    11.487  0.8688870E-04  0.1468488E-02  0.1970082E-02
   393.374  0.1838807E-02  0.1413600E-01  0.2107543E-01    11.487  0.8706969E-04  0.1469915E-02  0.1984677E-02
   393.378  0.1838579E-02  0.1414098E-01  0.2106234E-01    11.487  0.8727291E-04  0.1474946E-02  0.1997492E-02
   393.381  0.1838341E-02  0.1414581E-01  0.2105029E-01    11.487  0.8749507E-04  0.1479346E-02  0.2009918E-02
   393.385  0.1838097E-02  0.1415003E-01  0.2103861E-01    11.487  0.8773369E-04  0.1482634E-02  0.2023255E-02
   393.389  0.1837849E-02  0.1415757E-01  0.2103164E-01    11.488  0.8798381E-04  0.1490936E-02  0.2031858E-02
   393.392  0.1837602E-02  0.1416920E-01  0.2102987E-01    11.488  0.8824107E-04  0.1504210E-02  0.2035541E-02
   393.396  0.1837346E-02  0.1418050E-01  0.2102917E-01    11.488  0.8848643E-04  0.1516809E-02  0.2036761E-02
   393.400  0.1837042E-02  0.1419146E-01  0.2102337E-01    11.488  0.8867219E-04  0.1526892E-02  0.2034275E-02
   393.403  0.1836666E-02  0.1420149E-01  0.2101322E-01    11.488  0.8876582E-04  0.1533549E-02  0.2024034E-02
   393.407  0.1836226E-02  0.1421101E-01  0.2099914E-01    11.488  0.8876565E-04  0.1537058E-02  0.2007430E-02
   393.411  0.1835730E-02  0.1421788E-01  0.2098296E-01    11.488  0.8867273E-04  0.1537818E-02  0.1986109E-02
   393.414  0.1835183E-02  0.1422572E-01  0.2096430E-01    11.488  0.8849515E-04  0.1537618E-02  0.1960522E-02
   393.418  0.1834589E-02  0.1423211E-01  0.2094436E-01    11.488  0.8824292E-04  0.1536551E-02  0.1932892E-02
   393.421  0.1833962E-02  0.1423637E-01  0.2092647E-01    11.488  0.8792301E-04  0.1534884E-02  0.1907468E-02
   393.425  0.1833314E-02  0.1423792E-01  0.2090422E-01    11.488  0.8754376E-04  0.1533131E-02  0.1880194E-02
   393.429  0.1832640E-02  0.1423745E-01  0.2088326E-01    11.488  0.8710783E-04  0.1531831E-02  0.1852398E-02
   393.432  0.1831923E-02  0.1423478E-01  0.2085850E-01    11.488  0.8661300E-04  0.1531838E-02  0.1825896E-02
   393.436  0.1831172E-02  0.1422763E-01  0.2083237E-01    11.488  0.8606605E-04  0.1533791E-02  0.1798679E-02
   393.440  0.1830401E-02  0.1422246E-01  0.2080733E-01    11.488  0.8547819E-04  0.1542870E-02  0.1769934E-02
   393.443  0.1829608E-02  0.1421385E-01  0.2077915E-01    11.488  0.8484577E-04  0.1554058E-02  0.1740280E-02
   393.447  0.1828811E-02  0.1420162E-01  0.2074852E-01    11.488  0.8418312E-04  0.1568096E-02  0.1711111E-02
   393.451  0.1828027E-02  0.1419235E-01  0.2072556E-01    11.488  0.8350802E-04  0.1585672E-02  0.1688792E-02
   393.454  0.1827278E-02  0.1418466E-01  0.2070903E-01    11.488  0.8283849E-04  0.1598896E-02  0.1676018E-02
   393.458  0.1826580E-02  0.1417051E-01  0.2069245E-01    11.488  0.8219341E-04  0.1616927E-02  0.1664384E-02
   393.461  0.1825953E-02  0.1416033E-01  0.2068379E-01    11.488  0.8158833E-04  0.1627097E-02  0.1665018E-02
   393.465  0.1825410E-02  0.1415876E-01  0.2069058E-01    11.488  0.8103814E-04  0.1616960E-02  0.1686240E-02
   393.469  0.1824956E-02  0.1415420E-01  0.2069978E-01    11.488  0.8054573E-04  0.1609493E-02  0.1710181E-02
   393.472  0.1824602E-02  0.1414648E-01  0.2071173E-01    11.488  0.8012009E-04  0.1605046E-02  0.1734948E-02
   393.476  0.1824358E-02  0.1414559E-01  0.2073587E-01    11.488  0.7976989E-04  0.1594847E-02  0.1763017E-02
   393.480  0.1824230E-02  0.1414811E-01  0.2076852E-01    11.488  0.7950192E-04  0.1582791E-02  0.1791991E-02
   393.483  0.1824223E-02  0.1414853E-01  0.2080359E-01    11.488  0.7932105E-04  0.1572355E-02  0.1822688E-02
   393.487  0.1824339E-02  0.1414644E-01  0.2084020E-01    11.488  0.7922811E-04  0.1564252E-02  0.1854908E-02
   393.491  0.1824575E-02  0.1414216E-01  0.2087800E-01    11.488  0.7922268E-04  0.1558096E-02  0.1888293E-02
   393.494  0.1824928E-02  0.1413674E-01  0.2091804E-01    11.488  0.7930167E-04  0.1553372E-02  0.1921471E-02
   393.498  0.1825365E-02  0.1413335E-01  0.2095769E-01    11.488  0.7943267E-04  0.1549484E-02  0.1949696E-02
   393.502  0.1825853E-02  0.1412924E-01  0.2099253E-01    11.488  0.7958041E-04  0.1547636E-02  0.1974057E-02
   393.505  0.1826382E-02  0.1412478E-01  0.2102105E-01    11.488  0.7974007E-04  0.1547337E-02  0.1992110E-02
   393.509  0.1826938E-02  0.1412062E-01  0.2104418E-01    11.488  0.7990722E-04  0.1549219E-02  0.2005883E-02
   393.512  0.1827512E-02  0.1411733E-01  0.2106201E-01    11.488  0.8007532E-04  0.1553294E-02  0.2015452E-02
   393.516  0.1828083E-02  0.1411754E-01  0.2107676E-01    11.488  0.8023610E-04  0.1554558E-02  0.2025360E-02
   393.520  0.1828636E-02  0.1412069E-01  0.2108874E-01    11.488  0.8038592E-04  0.1553274E-02  0.2034492E-02
   393.523  0.1829160E-02  0.1412389E-01  0.2108995E-01    11.488  0.8052246E-04  0.1552464E-02  0.2038940E-02
   393.527  0.1829641E-02  0.1412690E-01  0.2108620E-01    11.488  0.8064132E-04  0.1552054E-02  0.2040035E-02
   393.531  0.1830073E-02  0.1413218E-01  0.2107707E-01    11.488  0.8073690E-04  0.1548471E-02  0.2037329E-02
   393.534  0.1830468E-02  0.1413379E-01  0.2106256E-01    11.488  0.8079424E-04  0.1547617E-02  0.2026311E-02
   393.538  0.1830817E-02  0.1414101E-01  0.2104807E-01    11.488  0.8080892E-04  0.1550031E-02  0.2011194E-02
   393.542  0.1831137E-02  0.1414748E-01  0.2103104E-01    11.488  0.8080453E-04  0.1551675E-02  0.1992278E-02
   393.545  0.1831455E-02  0.1415174E-01  0.2101362E-01    11.488  0.8081628E-04  0.1552234E-02  0.1976671E-02
   393.549  0.1831785E-02  0.1415438E-01  0.2099768E-01    11.488  0.8086302E-04  0.1551805E-02  0.1962723E-02
   393.552  0.1832120E-02  0.1415508E-01  0.2098156E-01    11.488  0.8094056E-04  0.1549846E-02  0.1949680E-02
   393.556  0.1832452E-02  0.1415409E-01  0.2096491E-01    11.488  0.8104348E-04  0.1547160E-02  0.1937301E-02
   393.560  0.1832774E-02  0.1415118E-01  0.2094626E-01    11.488  0.8116609E-04  0.1543750E-02  0.1924705E-02
   393.563  0.1833077E-02  0.1414700E-01  0.2092551E-01    11.488  0.8130080E-04  0.1540227E-02  0.1911440E-02
   393.567  0.1833354E-02  0.1414088E-01  0.2090335E-01    11.488  0.8144286E-04  0.1535615E-02  0.1898555E-02
   393.571  0.1833599E-02  0.1413520E-01  0.2087839E-01    11.488  0.8158731E-04  0.1530506E-02  0.1885285E-02
   393.574  0.1833811E-02  0.1413437E-01  0.2085684E-01    11.488  0.8173590E-04  0.1529488E-02  0.1875251E-02
   393.578  0.1834009E-02  0.1413418E-01  0.2083597E-01    11.488  0.8189917E-04  0.1528909E-02  0.1867977E-02
   393.582  0.1834216E-02  0.1413617E-01  0.2082139E-01    11.488  0.8208541E-04  0.1528288E-02  0.1861175E-02
   393.585  0.1834461E-02  0.1414020E-01  0.2081355E-01    11.488  0.8231494E-04  0.1524909E-02  0.1859810E-02
   393.589  0.1834741E-02  0.1414748E-01  0.2081265E-01    11.489  0.8258621E-04  0.1516333E-02  0.1866682E-02
   393.592  0.1835055E-02  0.1415381E-01  0.2081484E-01    11.489  0.8288792E-04  0.1509197E-02  0.1873141E-02
   393.596  0.1835401E-02  0.1415935E-01  0.2081850E-01    11.489  0.8321273E-04  0.1502775E-02  0.1879116E-02
   393.600  0.1835769E-02  0.1416456E-01  0.2082337E-01    11.489  0.8355315E-04  0.1496913E-02  0.1884810E-02
   393.603  0.1836150E-02  0.1417055E-01  0.2082930E-01    11.489  0.8390035E-04  0.1493139E-02  0.1890200E-02
   393.607  0.1836535E-02  0.1417470E-01  0.2083411E-01    11.489  0.8424652E-04  0.1488354E-02  0.1893832E-02
   393.611  0.1836915E-02  0.1417874E-01  0.2083709E-01    11.489  0.8458274E-04  0.1483647E-02  0.1894901E-02
   393.614  0.1837279E-02  0.1418238E-01  0.2083760E-01    11.489  0.8490173E-04  0.1479032E-02  0.1894530E-02
   393.618  0.1837624E-02  0.1418612E-01  0.2083525E-01    11.489  0.8520173E-04  0.1474780E-02  0.1891438E-02
   393.622  0.1837923E-02  0.1418937E-01  0.2083024E-01    11.489  0.8545434E-04  0.1471421E-02  0.1886276E-02
   393.625  0.1838163E-02  0.1419321E-01  0.2082063E-01    11.489  0.8564755E-04  0.1466506E-02  0.1877860E-02
   393.629  0.1838338E-02  0.1419641E-01  0.2080847E-01    11.489  0.8577603E-04  0.1461571E-02  0.1867475E-02
   393.633  0.1838444E-02  0.1419995E-01  0.2079010E-01    11.489  0.8583613E-04  0.1457028E-02  0.1853624E-02
   393.636  0.1838477E-02  0.1420351E-01  0.2076864E-01    11.489  0.8582638E-04  0.1452784E-02  0.1838775E-02
   393.640  0.1838442E-02  0.1420636E-01  0.2074428E-01    11.489  0.8575227E-04  0.1449067E-02  0.1822657E-02
   393.643  0.1838340E-02  0.1420907E-01  0.2071754E-01    11.489  0.8561622E-04  0.1445985E-02  0.1807600E-02
   393.647  0.1838182E-02  0.1420978E-01  0.2068956E-01    11.489  0.8543385E-04  0.1445668E-02  0.1793188E-02
   393.651  0.1838005E-02  0.1421129E-01  0.2066473E-01    11.489  0.8524270E-04  0.1443489E-02  0.1782462E-02
   393.654  0.1837812E-02  0.1421566E-01  0.2064509E-01    11.489  0.8504775E-04  0.1443203E-02  0.1775820E-02
   393.658  0.1837608E-02  0.1422559E-01  0.2063435E-01    11.489  0.8485232E-04  0.1447203E-02  0.1774696E-02
   393.662  0.1837395E-02  0.1423725E-01  0.2062688E-01    11.489  0.8466155E-04  0.1452108E-02  0.1774359E-02
   393.665  0.1837191E-02  0.1424741E-01  0.2061952E-01    11.489  0.8448250E-04  0.1456467E-02  0.1773894E-02
   393.669  0.1837003E-02  0.1425491E-01  0.2061429E-01    11.489  0.8431987E-04  0.1459923E-02  0.1773310E-02
   393.673  0.1836836E-02  0.1426064E-01  0.2061321E-01    11.489  0.8417732E-04  0.1462577E-02  0.1774552E-02
   393.676  0.1836684E-02  0.1426536E-01  0.2061063E-01    11.489  0.8405491E-04  0.1464314E-02  0.1774860E-02
   393.680  0.1836539E-02  0.1426939E-01  0.2060888E-01    11.489  0.8395186E-04  0.1465251E-02  0.1776512E-02
   393.684  0.1836406E-02  0.1427315E-01  0.2060730E-01    11.489  0.8386922E-04  0.1465088E-02  0.1778207E-02
   393.687  0.1836285E-02  0.1427573E-01  0.2060735E-01    11.489  0.8380854E-04  0.1463688E-02  0.1781442E-02
   393.691  0.1836178E-02  0.1427743E-01  0.2060784E-01    11.489  0.8377051E-04  0.1461421E-02  0.1784934E-02
   393.694  0.1836089E-02  0.1427848E-01  0.2060839E-01    11.489  0.8375553E-04  0.1458833E-02  0.1788050E-02
   393.698  0.1836018E-02  0.1428111E-01  0.2061187E-01    11.489  0.8376481E-04  0.1457132E-02  0.1791988E-02
   393.702  0.1835966E-02  0.1428568E-01  0.2061846E-01    11.489  0.8379843E-04  0.1457298E-02  0.1797980E-02
   393.705  0.1835934E-02  0.1429037E-01  0.2062554E-01    11.489  0.8385654E-04  0.1457080E-02  0.1805370E-02
   393.709  0.1835920E-02  0.1429441E-01  0.2063225E-01    11.489  0.8394456E-04  0.1457346E-02  0.1813307E-02
   393.713  0.1835922E-02  0.1429805E-01  0.2063855E-01    11.489  0.8406162E-04  0.1457727E-02  0.1822508E-02
   393.716  0.1835939E-02  0.1430151E-01  0.2064466E-01    11.489  0.8420607E-04  0.1458169E-02  0.1832592E-02
   393.720  0.1835971E-02  0.1430469E-01  0.2065183E-01    11.489  0.8437483E-04  0.1457474E-02  0.1843234E-02
   393.724  0.1836018E-02  0.1430750E-01  0.2065908E-01    11.489  0.8456403E-04  0.1455202E-02  0.1855477E-02
   393.727  0.1836078E-02  0.1430990E-01  0.2066668E-01    11.489  0.8477119E-04  0.1452008E-02  0.1866923E-02
   393.731  0.1836151E-02  0.1431135E-01  0.2067397E-01    11.489  0.8499284E-04  0.1449201E-02  0.1878657E-02
   393.735  0.1836233E-02  0.1431188E-01  0.2067943E-01    11.489  0.8522223E-04  0.1446640E-02  0.1888971E-02
   393.738  0.1836324E-02  0.1431196E-01  0.2068350E-01    11.489  0.8545519E-04  0.1444235E-02  0.1897452E-02
   393.742  0.1836419E-02  0.1431115E-01  0.2068661E-01    11.489  0.8568563E-04  0.1441672E-02  0.1904735E-02
   393.745  0.1836517E-02  0.1431011E-01  0.2068762E-01    11.489  0.8590774E-04  0.1439912E-02  0.1910670E-02
   393.749  0.1836614E-02  0.1430896E-01  0.2068742E-01    11.489  0.8611683E-04  0.1438554E-02  0.1913984E-02
   393.753  0.1836708E-02  0.1430663E-01  0.2068537E-01    11.489  0.8630769E-04  0.1437111E-02  0.1914861E-02
   393.756  0.1836795E-02  0.1430424E-01  0.2068224E-01    11.489  0.8647588E-04  0.1436092E-02  0.1914071E-02
   393.760  0.1836873E-02  0.1430133E-01  0.2067685E-01    11.489  0.8661783E-04  0.1435033E-02  0.1910779E-02
   393.764  0.1836940E-02  0.1429793E-01  0.2066962E-01    11.489  0.8673030E-04  0.1434406E-02  0.1905411E-02
   393.767  0.1836993E-02  0.1429420E-01  0.2066230E-01    11.489  0.8681177E-04  0.1433961E-02  0.1899453E-02
   393.771  0.1837052E-02  0.1429043E-01  0.2065570E-01    11.489  0.8688341E-04  0.1433482E-02  0.1894610E-02
   393.775  0.1837123E-02  0.1428687E-01  0.2065105E-01    11.489  0.8695456E-04  0.1433295E-02  0.1890902E-02
   393.778  0.1837206E-02  0.1428297E-01  0.2064760E-01    11.489  0.8702404E-04  0.1433038E-02  0.1887782E-02
   393.782  0.1837297E-02  0.1427984E-01  0.2064553E-01    11.489  0.8709089E-04  0.1433099E-02  0.1885389E-02
   393.786  0.1837392E-02  0.1427720E-01  0.2064360E-01    11.489  0.8715327E-04  0.1433398E-02  0.1883210E-02
   393.789  0.1837492E-02  0.1427552E-01  0.2064331E-01    11.489  0.8720994E-04  0.1433159E-02  0.1881336E-02
   393.793  0.1837593E-02  0.1427662E-01  0.2064555E-01    11.489  0.8725944E-04  0.1431808E-02  0.1878852E-02
   393.796  0.1837692E-02  0.1427907E-01  0.2064743E-01    11.489  0.8729954E-04  0.1430321E-02  0.1875853E-02
   393.800  0.1837787E-02  0.1427939E-01  0.2064819E-01    11.489  0.8733032E-04  0.1429627E-02  0.1874018E-02
   393.804  0.1837875E-02  0.1427999E-01  0.2064816E-01    11.489  0.8734961E-04  0.1429051E-02  0.1871551E-02
   393.807  0.1837954E-02  0.1428045E-01  0.2064791E-01    11.489  0.8735744E-04  0.1428683E-02  0.1869705E-02
   393.811  0.1838022E-02  0.1428005E-01  0.2064668E-01    11.489  0.8735198E-04  0.1429151E-02  0.1867669E-02
   393.815  0.1838075E-02  0.1428077E-01  0.2064420E-01    11.489  0.8733290E-04  0.1429319E-02  0.1866204E-02
   393.818  0.1838112E-02  0.1428096E-01  0.2064203E-01    11.489  0.8729993E-04  0.1428399E-02  0.1864609E-02
   393.822  0.1838133E-02  0.1428195E-01  0.2063779E-01    11.489  0.8725313E-04  0.1427619E-02  0.1863987E-02
   393.826  0.1838141E-02  0.1428242E-01  0.2063279E-01    11.489  0.8719497E-04  0.1426583E-02  0.1863002E-02
   393.829  0.1838150E-02  0.1428339E-01  0.2062904E-01    11.489  0.8713080E-04  0.1425519E-02  0.1861258E-02
   393.833  0.1838161E-02  0.1428623E-01  0.2062736E-01    11.489  0.8706115E-04  0.1423774E-02  0.1859163E-02
   393.837  0.1838174E-02  0.1428809E-01  0.2062627E-01    11.489  0.8698763E-04  0.1421612E-02  0.1856851E-02
   393.840  0.1838189E-02  0.1429041E-01  0.2062597E-01    11.489  0.8691057E-04  0.1420986E-02  0.1854447E-02
   393.844  0.1838205E-02  0.1429128E-01  0.2062611E-01    11.489  0.8683168E-04  0.1419665E-02  0.1853043E-02
   393.847  0.1838221E-02  0.1429275E-01  0.2062617E-01    11.489  0.8675226E-04  0.1416276E-02  0.1851335E-02
   393.851  0.1838238E-02  0.1429243E-01  0.2062650E-01    11.489  0.8667272E-04  0.1416359E-02  0.1849335E-02
   393.855  0.1838254E-02  0.1429262E-01  0.2062680E-01    11.489  0.8659412E-04  0.1416452E-02  0.1848197E-02
   393.858  0.1838270E-02  0.1429227E-01  0.2062692E-01    11.489  0.8651796E-04  0.1416554E-02  0.1847074E-02
   393.862  0.1838285E-02  0.1429265E-01  0.2062633E-01    11.489  0.8644532E-04  0.1416714E-02  0.1845422E-02
   393.866  0.1838299E-02  0.1429315E-01  0.2062508E-01    11.489  0.8637696E-04  0.1416417E-02  0.1845096E-02
   393.869  0.1838311E-02  0.1429359E-01  0.2062428E-01    11.489  0.8631371E-04  0.1416107E-02  0.1844781E-02
   393.873  0.1838319E-02  0.1429352E-01  0.2062393E-01    11.489  0.8625430E-04  0.1415463E-02  0.1844234E-02
   393.877  0.1838319E-02  0.1429424E-01  0.2062370E-01    11.489  0.8619543E-04  0.1415549E-02  0.1845342E-02
   393.880  0.1838311E-02  0.1429560E-01  0.2062246E-01    11.489  0.8613830E-04  0.1415998E-02  0.1847179E-02
   393.884  0.1838294E-02  0.1429629E-01  0.2062086E-01    11.489  0.8608329E-04  0.1418418E-02  0.1848787E-02
   393.888  0.1838269E-02  0.1429731E-01  0.2061860E-01    11.489  0.8603143E-04  0.1418927E-02  0.1850577E-02
   393.891  0.1838235E-02  0.1429873E-01  0.2061625E-01    11.489  0.8598730E-04  0.1419799E-02  0.1853106E-02
   393.895  0.1838180E-02  0.1429965E-01  0.2061229E-01    11.489  0.8597168E-04  0.1420338E-02  0.1856868E-02
   393.899  0.1838105E-02  0.1430162E-01  0.2060613E-01    11.489  0.8598698E-04  0.1421472E-02  0.1861437E-02
   393.902  0.1838013E-02  0.1430383E-01  0.2059940E-01    11.489  0.8602645E-04  0.1422892E-02  0.1866269E-02
   393.906  0.1837907E-02  0.1430623E-01  0.2059300E-01    11.489  0.8609014E-04  0.1424596E-02  0.1872204E-02
   393.909  0.1837788E-02  0.1430864E-01  0.2058529E-01    11.489  0.8617702E-04  0.1425630E-02  0.1878809E-02
   393.913  0.1837658E-02  0.1431080E-01  0.2057742E-01    11.489  0.8628653E-04  0.1426336E-02  0.1885542E-02
   393.917  0.1837512E-02  0.1431384E-01  0.2056979E-01    11.489  0.8641546E-04  0.1427678E-02  0.1892986E-02
   393.920  0.1837316E-02  0.1431845E-01  0.2056005E-01    11.489  0.8655097E-04  0.1428273E-02  0.1900881E-02
   393.924  0.1837068E-02  0.1432488E-01  0.2054835E-01    11.489  0.8669061E-04  0.1427317E-02  0.1910150E-02
   393.928  0.1836771E-02  0.1433236E-01  0.2053510E-01    11.489  0.8683119E-04  0.1425301E-02  0.1920213E-02
   393.931  0.1836422E-02  0.1434054E-01  0.2051991E-01    11.489  0.8696304E-04  0.1422394E-02  0.1930695E-02
   393.935  0.1836027E-02  0.1434799E-01  0.2050385E-01    11.489  0.8708550E-04  0.1418698E-02  0.1941392E-02
   393.939  0.1835593E-02  0.1435900E-01  0.2048676E-01    11.489  0.8719793E-04  0.1413211E-02  0.1952609E-02
   393.942  0.1835129E-02  0.1436563E-01  0.2047069E-01    11.490  0.8730031E-04  0.1409875E-02  0.1962926E-02
   393.946  0.1834645E-02  0.1437153E-01  0.2045452E-01    11.490  0.8739428E-04  0.1406954E-02  0.1972879E-02
   393.950  0.1834150E-02  0.1437672E-01  0.2043944E-01    11.490  0.8747862E-04  0.1404327E-02  0.1982408E-02
   393.953  0.1833656E-02  0.1438022E-01  0.2042520E-01    11.490  0.8755541E-04  0.1401592E-02  0.1990562E-02
   393.957  0.1833171E-02  0.1438216E-01  0.2041210E-01    11.490  0.8762412E-04  0.1399532E-02  0.1997498E-02
   393.961  0.1832707E-02  0.1438208E-01  0.2040170E-01    11.490  0.8768460E-04  0.1397692E-02  0.2003470E-02
   393.964  0.1832272E-02  0.1437989E-01  0.2039255E-01    11.490  0.8773613E-04  0.1396609E-02  0.2008911E-02
   393.968  0.1831874E-02  0.1437737E-01  0.2038629E-01    11.490  0.8777638E-04  0.1395779E-02  0.2013506E-02
   393.971  0.1831522E-02  0.1437332E-01  0.2038152E-01    11.490  0.8780450E-04  0.1396664E-02  0.2016249E-02
   393.975  0.1831222E-02  0.1436618E-01  0.2038102E-01    11.490  0.8782037E-04  0.1397258E-02  0.2016869E-02
   393.979  0.1830982E-02  0.1435704E-01  0.2038071E-01    11.490  0.8782281E-04  0.1399193E-02  0.2017335E-02
   393.982  0.1830804E-02  0.1434667E-01  0.2038222E-01    11.490  0.8781196E-04  0.1402028E-02  0.2016463E-02
   393.986  0.1830687E-02  0.1433486E-01  0.2038547E-01    11.490  0.8777776E-04  0.1406532E-02  0.2013574E-02
   393.990  0.1830622E-02  0.1432219E-01  0.2039050E-01    11.490  0.8771223E-04  0.1412467E-02  0.2008678E-02
   393.993  0.1830611E-02  0.1430845E-01  0.2039621E-01    11.490  0.8761549E-04  0.1420484E-02  0.2001517E-02
   393.997  0.1830653E-02  0.1429414E-01  0.2040301E-01    11.490  0.8748872E-04  0.1429913E-02  0.1992819E-02
   394.001  0.1830748E-02  0.1428190E-01  0.2041281E-01    11.490  0.8733564E-04  0.1440344E-02  0.1981985E-02
   394.004  0.1830894E-02  0.1428251E-01  0.2043689E-01    11.490  0.8715947E-04  0.1444144E-02  0.1963253E-02
   394.008  0.1831087E-02  0.1428330E-01  0.2046071E-01    11.490  0.8696365E-04  0.1448168E-02  0.1945236E-02
   394.012  0.1831324E-02  0.1428378E-01  0.2048415E-01    11.490  0.8675302E-04  0.1452285E-02  0.1927515E-02
   394.015  0.1831598E-02  0.1428708E-01  0.2050929E-01    11.490  0.8653053E-04  0.1456297E-02  0.1906623E-02
   394.019  0.1831903E-02  0.1429218E-01  0.2053495E-01    11.490  0.8629984E-04  0.1461054E-02  0.1886005E-02
   394.023  0.1832235E-02  0.1429985E-01  0.2055992E-01    11.490  0.8606884E-04  0.1466216E-02  0.1868501E-02
   394.026  0.1832591E-02  0.1430334E-01  0.2058209E-01    11.490  0.8584472E-04  0.1470967E-02  0.1851621E-02
   394.030  0.1832963E-02  0.1430561E-01  0.2060222E-01    11.490  0.8563113E-04  0.1475145E-02  0.1839165E-02
   394.034  0.1833344E-02  0.1430737E-01  0.2062011E-01    11.490  0.8542990E-04  0.1478852E-02  0.1829671E-02
   394.037  0.1833725E-02  0.1430984E-01  0.2063329E-01    11.490  0.8524389E-04  0.1478540E-02  0.1821675E-02
   394.041  0.1834098E-02  0.1430954E-01  0.2064202E-01    11.490  0.8507450E-04  0.1481075E-02  0.1815147E-02
   394.044  0.1834443E-02  0.1430869E-01  0.2064689E-01    11.490  0.8492925E-04  0.1483238E-02  0.1810992E-02
   394.048  0.1834744E-02  0.1430829E-01  0.2064591E-01    11.490  0.8481218E-04  0.1484963E-02  0.1811360E-02
   394.052  0.1834988E-02  0.1430779E-01  0.2064093E-01    11.490  0.8472762E-04  0.1485905E-02  0.1815099E-02
   394.055  0.1835165E-02  0.1430748E-01  0.2063129E-01    11.490  0.8467714E-04  0.1487504E-02  0.1822584E-02
   394.059  0.1835273E-02  0.1431095E-01  0.2061984E-01    11.490  0.8466084E-04  0.1493599E-02  0.1830351E-02
   394.063  0.1835305E-02  0.1431480E-01  0.2060453E-01    11.490  0.8468082E-04  0.1499581E-02  0.1839907E-02
   394.066  0.1835265E-02  0.1431907E-01  0.2058457E-01    11.490  0.8473677E-04  0.1506708E-02  0.1853676E-02
   394.070  0.1835190E-02  0.1432621E-01  0.2056729E-01    11.490  0.8483930E-04  0.1517171E-02  0.1871091E-02
   394.074  0.1835087E-02  0.1433306E-01  0.2055183E-01    11.490  0.8498829E-04  0.1527546E-02  0.1889192E-02
   394.077  0.1834959E-02  0.1433892E-01  0.2053764E-01    11.490  0.8518208E-04  0.1536328E-02  0.1907984E-02
   394.081  0.1834816E-02  0.1434386E-01  0.2052546E-01    11.490  0.8542497E-04  0.1544722E-02  0.1926592E-02
   394.085  0.1834666E-02  0.1434773E-01  0.2051456E-01    11.490  0.8570374E-04  0.1551347E-02  0.1945087E-02
   394.088  0.1834520E-02  0.1435206E-01  0.2050747E-01    11.490  0.8599614E-04  0.1555084E-02  0.1957668E-02
   394.092  0.1834380E-02  0.1435659E-01  0.2050241E-01    11.490  0.8629635E-04  0.1558797E-02  0.1968512E-02
   394.096  0.1834240E-02  0.1435937E-01  0.2049902E-01    11.490  0.8659183E-04  0.1559971E-02  0.1978027E-02
   394.099  0.1834091E-02  0.1436175E-01  0.2049441E-01    11.490  0.8686411E-04  0.1558366E-02  0.1984882E-02
   394.103  0.1833934E-02  0.1436065E-01  0.2048971E-01    11.490  0.8710738E-04  0.1555730E-02  0.1989618E-02
   394.106  0.1833771E-02  0.1435851E-01  0.2048511E-01    11.490  0.8731645E-04  0.1552686E-02  0.1992147E-02
   394.110  0.1833604E-02  0.1435374E-01  0.2047951E-01    11.490  0.8748603E-04  0.1546423E-02  0.1993483E-02
   394.114  0.1833436E-02  0.1434707E-01  0.2047153E-01    11.490  0.8761379E-04  0.1536943E-02  0.1993273E-02
   394.117  0.1833270E-02  0.1433793E-01  0.2046436E-01    11.490  0.8769865E-04  0.1525160E-02  0.1991418E-02
   394.121  0.1833107E-02  0.1432623E-01  0.2045435E-01    11.490  0.8774000E-04  0.1511327E-02  0.1990815E-02
   394.125  0.1832949E-02  0.1431211E-01  0.2044308E-01    11.490  0.8773690E-04  0.1495283E-02  0.1988828E-02
   394.128  0.1832797E-02  0.1429678E-01  0.2043040E-01    11.490  0.8768834E-04  0.1477036E-02  0.1985720E-02
   394.132  0.1832648E-02  0.1428016E-01  0.2041910E-01    11.490  0.8758922E-04  0.1455574E-02  0.1982831E-02
   394.136  0.1832509E-02  0.1426339E-01  0.2040653E-01    11.490  0.8745051E-04  0.1431815E-02  0.1980350E-02
   394.139  0.1832377E-02  0.1424660E-01  0.2039514E-01    11.490  0.8727564E-04  0.1405567E-02  0.1978556E-02
   394.143  0.1832254E-02  0.1423113E-01  0.2038535E-01    11.490  0.8706798E-04  0.1378375E-02  0.1977492E-02
   394.147  0.1832145E-02  0.1422102E-01  0.2038384E-01    11.490  0.8683338E-04  0.1354845E-02  0.1974125E-02
   394.150  0.1832051E-02  0.1421654E-01  0.2038802E-01    11.490  0.8657655E-04  0.1334946E-02  0.1967838E-02
   394.154  0.1831976E-02  0.1421571E-01  0.2039465E-01    11.490  0.8630364E-04  0.1317915E-02  0.1964068E-02
   394.158  0.1831914E-02  0.1421803E-01  0.2040525E-01    11.490  0.8601281E-04  0.1304097E-02  0.1959434E-02
   394.161  0.1831835E-02  0.1422019E-01  0.2041446E-01    11.490  0.8567815E-04  0.1289132E-02  0.1951263E-02
   394.165  0.1831737E-02  0.1422201E-01  0.2042105E-01    11.490  0.8530339E-04  0.1274427E-02  0.1939802E-02
   394.169  0.1831621E-02  0.1422287E-01  0.2042581E-01    11.490  0.8489605E-04  0.1260257E-02  0.1925907E-02
   394.172  0.1831489E-02  0.1422270E-01  0.2042978E-01    11.490  0.8446367E-04  0.1246708E-02  0.1909288E-02
   394.176  0.1831341E-02  0.1422208E-01  0.2043217E-01    11.490  0.8401409E-04  0.1233761E-02  0.1891440E-02
   394.180  0.1831152E-02  0.1422190E-01  0.2043301E-01    11.490  0.8354753E-04  0.1221431E-02  0.1873234E-02
   394.183  0.1830917E-02  0.1422258E-01  0.2043050E-01    11.490  0.8307146E-04  0.1209563E-02  0.1854682E-02
   394.187  0.1830640E-02  0.1422939E-01  0.2042787E-01    11.490  0.8259449E-04  0.1202298E-02  0.1835628E-02
   394.191  0.1830324E-02  0.1423519E-01  0.2042704E-01    11.490  0.8212667E-04  0.1200738E-02  0.1819833E-02
   394.194  0.1829976E-02  0.1424006E-01  0.2042533E-01    11.490  0.8167585E-04  0.1201404E-02  0.1805155E-02
   394.198  0.1829601E-02  0.1424505E-01  0.2042338E-01    11.490  0.8124971E-04  0.1203527E-02  0.1791884E-02
   394.201  0.1829207E-02  0.1424825E-01  0.2041975E-01    11.490  0.8085515E-04  0.1208337E-02  0.1779866E-02
   394.205  0.1828800E-02  0.1424880E-01  0.2041546E-01    11.490  0.8049704E-04  0.1215707E-02  0.1770252E-02
   394.209  0.1828389E-02  0.1424765E-01  0.2041004E-01    11.490  0.8018026E-04  0.1225572E-02  0.1762960E-02
   394.212  0.1827979E-02  0.1424304E-01  0.2040404E-01    11.490  0.7990698E-04  0.1239608E-02  0.1758631E-02
   394.216  0.1827580E-02  0.1423517E-01  0.2039812E-01    11.490  0.7967919E-04  0.1257230E-02  0.1757580E-02
   394.220  0.1827209E-02  0.1422550E-01  0.2039351E-01    11.490  0.7949093E-04  0.1277911E-02  0.1759209E-02
   394.223  0.1826884E-02  0.1421114E-01  0.2039106E-01    11.490  0.7933851E-04  0.1302862E-02  0.1763124E-02
   394.227  0.1826619E-02  0.1419436E-01  0.2039197E-01    11.490  0.7921699E-04  0.1330588E-02  0.1769028E-02
   394.231  0.1826420E-02  0.1417516E-01  0.2039622E-01    11.490  0.7912478E-04  0.1361479E-02  0.1778373E-02
   394.234  0.1826290E-02  0.1415399E-01  0.2040324E-01    11.490  0.7906184E-04  0.1394718E-02  0.1790443E-02
   394.238  0.1826231E-02  0.1413990E-01  0.2042176E-01    11.490  0.7902641E-04  0.1412915E-02  0.1822600E-02
   394.242  0.1826244E-02  0.1412611E-01  0.2044468E-01    11.490  0.7901854E-04  0.1429641E-02  0.1860550E-02
   394.245  0.1826335E-02  0.1411120E-01  0.2047012E-01    11.490  0.7904508E-04  0.1446950E-02  0.1901396E-02
   394.249  0.1826513E-02  0.1409697E-01  0.2050020E-01    11.490  0.7912095E-04  0.1466914E-02  0.1945140E-02
   394.253  0.1826775E-02  0.1408901E-01  0.2053976E-01    11.490  0.7924313E-04  0.1482094E-02  0.2000321E-02
   394.256  0.1827115E-02  0.1408394E-01  0.2058366E-01    11.490  0.7940914E-04  0.1489398E-02  0.2064875E-02
   394.260  0.1827528E-02  0.1407810E-01  0.2062712E-01    11.490  0.7961756E-04  0.1495894E-02  0.2129819E-02
   394.264  0.1828002E-02  0.1407165E-01  0.2067018E-01    11.490  0.7986387E-04  0.1502635E-02  0.2194428E-02
   394.267  0.1828522E-02  0.1406546E-01  0.2071274E-01    11.490  0.8014191E-04  0.1509064E-02  0.2260966E-02
   394.271  0.1829071E-02  0.1405993E-01  0.2075106E-01    11.490  0.8045482E-04  0.1515028E-02  0.2323661E-02
   394.275  0.1829637E-02  0.1405505E-01  0.2078572E-01    11.490  0.8079904E-04  0.1520164E-02  0.2384240E-02
   394.278  0.1830210E-02  0.1405283E-01  0.2081964E-01    11.490  0.8116967E-04  0.1523596E-02  0.2441562E-02
   394.282  0.1830779E-02  0.1406144E-01  0.2085624E-01    11.490  0.8156095E-04  0.1525451E-02  0.2491475E-02
   394.286  0.1831340E-02  0.1406726E-01  0.2088790E-01    11.490  0.8196866E-04  0.1524108E-02  0.2537567E-02
   394.289  0.1831889E-02  0.1407287E-01  0.2091452E-01    11.490  0.8238797E-04  0.1522580E-02  0.2579535E-02
   394.293  0.1832418E-02  0.1407804E-01  0.2093625E-01    11.490  0.8281075E-04  0.1522611E-02  0.2617919E-02
   394.297  0.1832915E-02  0.1408405E-01  0.2095321E-01    11.490  0.8322915E-04  0.1524032E-02  0.2650001E-02
   394.300  0.1833373E-02  0.1408943E-01  0.2096525E-01    11.490  0.8363522E-04  0.1526584E-02  0.2672921E-02
   394.304  0.1833784E-02  0.1409302E-01  0.2097194E-01    11.490  0.8402159E-04  0.1526629E-02  0.2688206E-02
   394.308  0.1834140E-02  0.1409836E-01  0.2097229E-01    11.490  0.8438109E-04  0.1529361E-02  0.2697037E-02
   394.311  0.1834433E-02  0.1410341E-01  0.2096677E-01    11.490  0.8470695E-04  0.1532398E-02  0.2699561E-02
   394.315  0.1834661E-02  0.1410800E-01  0.2095575E-01    11.490  0.8499296E-04  0.1535255E-02  0.2695627E-02
   394.318  0.1834818E-02  0.1410925E-01  0.2094072E-01    11.490  0.8523449E-04  0.1537716E-02  0.2687042E-02
   394.322  0.1834904E-02  0.1411332E-01  0.2092014E-01    11.490  0.8542766E-04  0.1540019E-02  0.2672366E-02
   394.326  0.1834917E-02  0.1411756E-01  0.2089534E-01    11.490  0.8556974E-04  0.1542289E-02  0.2652619E-02
   394.329  0.1834917E-02  0.1412083E-01  0.2087278E-01    11.490  0.8569672E-04  0.1543922E-02  0.2634233E-02
   394.333  0.1834922E-02  0.1412366E-01  0.2085447E-01    11.490  0.8581919E-04  0.1545310E-02  0.2618755E-02
   394.337  0.1834930E-02  0.1412785E-01  0.2084075E-01    11.490  0.8593488E-04  0.1548559E-02  0.2604712E-02
   394.340  0.1834941E-02  0.1413143E-01  0.2082988E-01    11.490  0.8604024E-04  0.1551373E-02  0.2591692E-02
   394.344  0.1834954E-02  0.1413501E-01  0.2082226E-01    11.490  0.8613412E-04  0.1553961E-02  0.2583411E-02
   394.348  0.1834967E-02  0.1413809E-01  0.2081363E-01    11.490  0.8621417E-04  0.1556366E-02  0.2571209E-02
   394.351  0.1834956E-02  0.1414070E-01  0.2080303E-01    11.490  0.8625261E-04  0.1558525E-02  0.2558711E-02
   394.355  0.1834905E-02  0.1414257E-01  0.2078972E-01    11.490  0.8623379E-04  0.1560378E-02  0.2547168E-02
   394.359  0.1834828E-02  0.1414451E-01  0.2077546E-01    11.490  0.8616802E-04  0.1562342E-02  0.2539345E-02
   394.362  0.1834725E-02  0.1414608E-01  0.2075856E-01    11.490  0.8606062E-04  0.1564353E-02  0.2532383E-02
   394.366  0.1834602E-02  0.1414755E-01  0.2074038E-01    11.490  0.8591316E-04  0.1567266E-02  0.2527573E-02
   394.370  0.1834460E-02  0.1414914E-01  0.2072179E-01    11.490  0.8573002E-04  0.1569811E-02  0.2524335E-02
   394.373  0.1834301E-02  0.1415087E-01  0.2070295E-01    11.490  0.8551555E-04  0.1572599E-02  0.2523330E-02
   394.377  0.1834130E-02  0.1415273E-01  0.2068515E-01    11.490  0.8527483E-04  0.1575333E-02  0.2524428E-02
   394.381  0.1833944E-02  0.1415522E-01  0.2066711E-01    11.490  0.8501584E-04  0.1578507E-02  0.2527482E-02
   394.384  0.1833745E-02  0.1415704E-01  0.2065003E-01    11.490  0.8474673E-04  0.1580647E-02  0.2532131E-02
   394.388  0.1833538E-02  0.1415948E-01  0.2063197E-01    11.490  0.8447216E-04  0.1584157E-02  0.2534313E-02
   394.392  0.1833328E-02  0.1416509E-01  0.2061910E-01    11.490  0.8419841E-04  0.1591058E-02  0.2536829E-02
   394.395  0.1833118E-02  0.1417129E-01  0.2060699E-01    11.490  0.8393143E-04  0.1598546E-02  0.2536664E-02
   394.399  0.1832914E-02  0.1417674E-01  0.2059579E-01    11.490  0.8367613E-04  0.1605311E-02  0.2538604E-02
   394.403  0.1832721E-02  0.1418086E-01  0.2058642E-01    11.490  0.8343723E-04  0.1610589E-02  0.2540639E-02
   394.406  0.1832543E-02  0.1418595E-01  0.2058039E-01    11.490  0.8321979E-04  0.1617258E-02  0.2542345E-02
   394.410  0.1832384E-02  0.1419148E-01  0.2057784E-01    11.490  0.8302726E-04  0.1624102E-02  0.2543142E-02
   394.414  0.1832250E-02  0.1419497E-01  0.2057387E-01    11.490  0.8286489E-04  0.1627780E-02  0.2542462E-02
   394.417  0.1832150E-02  0.1419613E-01  0.2057024E-01    11.490  0.8274031E-04  0.1628539E-02  0.2542998E-02
   394.421  0.1832086E-02  0.1419541E-01  0.2056695E-01    11.490  0.8265568E-04  0.1626989E-02  0.2543128E-02
   394.425  0.1832058E-02  0.1419731E-01  0.2056855E-01    11.490  0.8261220E-04  0.1628847E-02  0.2541074E-02
   394.428  0.1832066E-02  0.1419821E-01  0.2057041E-01    11.490  0.8260794E-04  0.1628230E-02  0.2537734E-02
   394.432  0.1832099E-02  0.1419917E-01  0.2057345E-01    11.490  0.8263379E-04  0.1624456E-02  0.2536141E-02
   394.436  0.1832156E-02  0.1420080E-01  0.2057842E-01    11.490  0.8268855E-04  0.1618135E-02  0.2534793E-02
   394.439  0.1832236E-02  0.1420323E-01  0.2058451E-01    11.490  0.8277040E-04  0.1610117E-02  0.2533954E-02
   394.443  0.1832335E-02  0.1420922E-01  0.2059425E-01    11.490  0.8287872E-04  0.1604422E-02  0.2531788E-02
   394.447  0.1832451E-02  0.1421584E-01  0.2060315E-01    11.490  0.8301050E-04  0.1597691E-02  0.2528848E-02
   394.450  0.1832582E-02  0.1422224E-01  0.2061334E-01    11.490  0.8316396E-04  0.1590071E-02  0.2527250E-02
   394.454  0.1832724E-02  0.1423002E-01  0.2062210E-01    11.490  0.8333498E-04  0.1582113E-02  0.2525526E-02
   394.458  0.1832872E-02  0.1423762E-01  0.2063129E-01    11.490  0.8352043E-04  0.1573995E-02  0.2524460E-02
   394.461  0.1833026E-02  0.1424479E-01  0.2063932E-01    11.490  0.8371066E-04  0.1566111E-02  0.2525484E-02
   394.465  0.1833185E-02  0.1425137E-01  0.2064664E-01    11.490  0.8389633E-04  0.1558918E-02  0.2526111E-02
   394.469  0.1833344E-02  0.1425748E-01  0.2065231E-01    11.490  0.8407225E-04  0.1552263E-02  0.2526950E-02
   394.472  0.1833501E-02  0.1426232E-01  0.2065830E-01    11.490  0.8423379E-04  0.1545899E-02  0.2528621E-02
   394.476  0.1833651E-02  0.1426734E-01  0.2066213E-01    11.490  0.8437627E-04  0.1539550E-02  0.2530256E-02
   394.480  0.1833789E-02  0.1427091E-01  0.2066437E-01    11.490  0.8449564E-04  0.1535606E-02  0.2532799E-02
   394.483  0.1833906E-02  0.1427438E-01  0.2066442E-01    11.490  0.8457859E-04  0.1533219E-02  0.2536235E-02
   394.487  0.1833986E-02  0.1427847E-01  0.2066062E-01    11.490  0.8461026E-04  0.1532774E-02  0.2539457E-02
   394.491  0.1834028E-02  0.1428241E-01  0.2065488E-01    11.490  0.8458820E-04  0.1534246E-02  0.2545778E-02
   394.494  0.1834031E-02  0.1428690E-01  0.2064729E-01    11.490  0.8451217E-04  0.1538764E-02  0.2553108E-02
   394.498  0.1833994E-02  0.1429586E-01  0.2064106E-01    11.490  0.8438447E-04  0.1551084E-02  0.2556775E-02
   394.501  0.1833948E-02  0.1430378E-01  0.2063571E-01    11.490  0.8423974E-04  0.1564062E-02  0.2562980E-02
   394.505  0.1833904E-02  0.1431048E-01  0.2063049E-01    11.490  0.8409260E-04  0.1576589E-02  0.2568488E-02
   394.509  0.1833861E-02  0.1431672E-01  0.2062570E-01    11.490  0.8394594E-04  0.1588818E-02  0.2572769E-02
   394.512  0.1833822E-02  0.1432182E-01  0.2062178E-01    11.490  0.8380317E-04  0.1600562E-02  0.2577596E-02
   394.516  0.1833786E-02  0.1432593E-01  0.2061800E-01    11.490  0.8366748E-04  0.1611890E-02  0.2583256E-02
   394.520  0.1833752E-02  0.1432897E-01  0.2061537E-01    11.490  0.8353803E-04  0.1622096E-02  0.2589370E-02
   394.523  0.1833720E-02  0.1433141E-01  0.2061218E-01    11.490  0.8341703E-04  0.1631222E-02  0.2593709E-02
   394.527  0.1833686E-02  0.1433325E-01  0.2060844E-01    11.490  0.8330287E-04  0.1639288E-02  0.2598752E-02
   394.531  0.1833650E-02  0.1433490E-01  0.2060448E-01    11.490  0.8319628E-04  0.1646171E-02  0.2603793E-02
   394.534  0.1833607E-02  0.1433606E-01  0.2059913E-01    11.490  0.8310631E-04  0.1651755E-02  0.2609410E-02
   394.538  0.1833553E-02  0.1433665E-01  0.2059326E-01    11.490  0.8304456E-04  0.1655612E-02  0.2616764E-02
   394.542  0.1833482E-02  0.1433714E-01  0.2058650E-01    11.490  0.8300519E-04  0.1658110E-02  0.2622911E-02
   394.545  0.1833382E-02  0.1433790E-01  0.2057653E-01    11.490  0.8297816E-04  0.1659101E-02  0.2624690E-02
   394.549  0.1833249E-02  0.1433754E-01  0.2056452E-01    11.490  0.8296291E-04  0.1658907E-02  0.2625999E-02
   394.553  0.1833089E-02  0.1433858E-01  0.2055111E-01    11.490  0.8295798E-04  0.1656190E-02  0.2620810E-02
   394.556  0.1832905E-02  0.1434145E-01  0.2053879E-01    11.490  0.8296368E-04  0.1654514E-02  0.2616555E-02
   394.560  0.1832692E-02  0.1434444E-01  0.2052536E-01    11.490  0.8298554E-04  0.1651695E-02  0.2611175E-02
   394.564  0.1832453E-02  0.1434914E-01  0.2051214E-01    11.490  0.8302444E-04  0.1649880E-02  0.2602457E-02
   394.567  0.1832194E-02  0.1435324E-01  0.2049792E-01    11.490  0.8308018E-04  0.1645975E-02  0.2593559E-02
   394.571  0.1831918E-02  0.1435843E-01  0.2048449E-01    11.490  0.8315295E-04  0.1643920E-02  0.2583628E-02
   394.575  0.1831633E-02  0.1436080E-01  0.2047133E-01    11.490  0.8324463E-04  0.1637085E-02  0.2575298E-02
   394.578  0.1831351E-02  0.1436239E-01  0.2045846E-01    11.490  0.8336228E-04  0.1630815E-02  0.2568482E-02
   394.582  0.1831081E-02  0.1436387E-01  0.2044618E-01    11.490  0.8350773E-04  0.1626262E-02  0.2561355E-02
   394.586  0.1830826E-02  0.1436994E-01  0.2044178E-01    11.490  0.8367835E-04  0.1624876E-02  0.2554574E-02
   394.589  0.1830592E-02  0.1437599E-01  0.2043932E-01    11.490  0.8387290E-04  0.1624678E-02  0.2549226E-02
   394.593  0.1830381E-02  0.1438156E-01  0.2043925E-01    11.490  0.8408810E-04  0.1625108E-02  0.2546299E-02
   394.597  0.1830199E-02  0.1438706E-01  0.2044250E-01    11.490  0.8432012E-04  0.1626698E-02  0.2547028E-02
   394.600  0.1830039E-02  0.1439177E-01  0.2044688E-01    11.490  0.8456310E-04  0.1629267E-02  0.2548784E-02
   394.604  0.1829904E-02  0.1439601E-01  0.2045285E-01    11.490  0.8481245E-04  0.1632354E-02  0.2551495E-02
   394.608  0.1829794E-02  0.1439971E-01  0.2045986E-01    11.490  0.8506280E-04  0.1636555E-02  0.2556885E-02
   394.611  0.1829711E-02  0.1440398E-01  0.2046925E-01    11.490  0.8530821E-04  0.1643339E-02  0.2562316E-02
   394.615  0.1829644E-02  0.1440778E-01  0.2047889E-01    11.490  0.8553491E-04  0.1651036E-02  0.2567840E-02
   394.619  0.1829591E-02  0.1441084E-01  0.2048705E-01    11.490  0.8573404E-04  0.1659279E-02  0.2570187E-02
   394.622  0.1829552E-02  0.1441331E-01  0.2049489E-01    11.490  0.8590117E-04  0.1667730E-02  0.2573122E-02
   394.626  0.1829525E-02  0.1441922E-01  0.2050625E-01    11.490  0.8603292E-04  0.1673497E-02  0.2572913E-02
   394.630  0.1829513E-02  0.1442430E-01  0.2052058E-01    11.490  0.8612682E-04  0.1680335E-02  0.2571993E-02
   394.633  0.1829530E-02  0.1442882E-01  0.2053194E-01    11.490  0.8619694E-04  0.1686413E-02  0.2569773E-02
   394.637  0.1829578E-02  0.1443047E-01  0.2054510E-01    11.490  0.8624586E-04  0.1690770E-02  0.2565179E-02
   394.641  0.1829655E-02  0.1443114E-01  0.2055619E-01    11.490  0.8627296E-04  0.1694654E-02  0.2561677E-02
   394.644  0.1829761E-02  0.1443080E-01  0.2056734E-01    11.490  0.8627650E-04  0.1698138E-02  0.2557307E-02
   394.648  0.1829892E-02  0.1442897E-01  0.2057853E-01    11.490  0.8625607E-04  0.1700404E-02  0.2550902E-02
   394.652  0.1830046E-02  0.1442680E-01  0.2058907E-01    11.490  0.8621054E-04  0.1702522E-02  0.2544578E-02
   394.655  0.1830215E-02  0.1442372E-01  0.2059760E-01    11.490  0.8614257E-04  0.1704421E-02  0.2537637E-02
   394.659  0.1830362E-02  0.1442077E-01  0.2060202E-01    11.490  0.8604819E-04  0.1706721E-02  0.2532135E-02
   394.663  0.1830478E-02  0.1441851E-01  0.2060351E-01    11.490  0.8592381E-04  0.1710672E-02  0.2529755E-02
   394.666  0.1830555E-02  0.1441421E-01  0.2059957E-01    11.490  0.8577028E-04  0.1716264E-02  0.2527054E-02
   394.670  0.1830596E-02  0.1441481E-01  0.2059501E-01    11.490  0.8559417E-04  0.1718367E-02  0.2525016E-02
   394.674  0.1830600E-02  0.1441740E-01  0.2058832E-01    11.490  0.8539983E-04  0.1719670E-02  0.2524347E-02
   394.677  0.1830572E-02  0.1441926E-01  0.2058046E-01    11.490  0.8519531E-04  0.1720930E-02  0.2524740E-02
   394.681  0.1830513E-02  0.1442093E-01  0.2057101E-01    11.490  0.8498634E-04  0.1722087E-02  0.2525854E-02
   394.685  0.1830425E-02  0.1442243E-01  0.2056007E-01    11.490  0.8477615E-04  0.1722841E-02  0.2526215E-02
   394.688  0.1830313E-02  0.1442390E-01  0.2054857E-01    11.490  0.8457237E-04  0.1723494E-02  0.2526416E-02
   394.692  0.1830192E-02  0.1442541E-01  0.2053830E-01    11.490  0.8439055E-04  0.1724358E-02  0.2530278E-02
   394.696  0.1830073E-02  0.1443293E-01  0.2053546E-01    11.490  0.8423795E-04  0.1729683E-02  0.2533740E-02
   394.699  0.1829958E-02  0.1444032E-01  0.2053416E-01    11.490  0.8411800E-04  0.1735229E-02  0.2540221E-02
   394.703  0.1829852E-02  0.1444629E-01  0.2053584E-01    11.490  0.8403271E-04  0.1740678E-02  0.2546667E-02
   394.707  0.1829755E-02  0.1445115E-01  0.2053727E-01    11.490  0.8398422E-04  0.1745939E-02  0.2552112E-02
   394.711  0.1829670E-02  0.1445554E-01  0.2053975E-01    11.490  0.8397282E-04  0.1751518E-02  0.2560049E-02
   394.714  0.1829597E-02  0.1445867E-01  0.2054233E-01    11.490  0.8399877E-04  0.1756734E-02  0.2565790E-02
   394.718  0.1829537E-02  0.1446188E-01  0.2054524E-01    11.490  0.8406062E-04  0.1761469E-02  0.2571277E-02
   394.721  0.1829490E-02  0.1446387E-01  0.2054789E-01    11.490  0.8415604E-04  0.1765756E-02  0.2576558E-02
   394.725  0.1829458E-02  0.1446485E-01  0.2055031E-01    11.490  0.8428322E-04  0.1769155E-02  0.2581174E-02
   394.729  0.1829450E-02  0.1446499E-01  0.2055428E-01    11.490  0.8442362E-04  0.1771583E-02  0.2583860E-02
   394.733  0.1829478E-02  0.1446419E-01  0.2055899E-01    11.490  0.8456208E-04  0.1773154E-02  0.2583323E-02
   394.736  0.1829542E-02  0.1446252E-01  0.2056656E-01    11.490  0.8469474E-04  0.1773580E-02  0.2580265E-02
   394.740  0.1829638E-02  0.1446095E-01  0.2057587E-01    11.490  0.8481826E-04  0.1772586E-02  0.2574577E-02
   394.744  0.1829766E-02  0.1445866E-01  0.2058442E-01    11.490  0.8492888E-04  0.1771091E-02  0.2566800E-02
   394.747  0.1829926E-02  0.1445567E-01  0.2059388E-01    11.490  0.8502589E-04  0.1769787E-02  0.2556098E-02
   394.751  0.1830115E-02  0.1445215E-01  0.2060401E-01    11.490  0.8510565E-04  0.1768101E-02  0.2542614E-02
   394.755  0.1830315E-02  0.1444807E-01  0.2061346E-01    11.490  0.8515357E-04  0.1766920E-02  0.2525022E-02
   394.758  0.1830508E-02  0.1444369E-01  0.2062015E-01    11.490  0.8515455E-04  0.1765724E-02  0.2502031E-02
   394.762  0.1830695E-02  0.1443929E-01  0.2062349E-01    11.490  0.8511513E-04  0.1764599E-02  0.2473357E-02
   394.766  0.1830880E-02  0.1443538E-01  0.2062616E-01    11.490  0.8504461E-04  0.1763754E-02  0.2443837E-02
   394.769  0.1831060E-02  0.1443687E-01  0.2063264E-01    11.490  0.8494557E-04  0.1766374E-02  0.2413648E-02
   394.773  0.1831231E-02  0.1444229E-01  0.2064177E-01    11.490  0.8481967E-04  0.1763503E-02  0.2392030E-02
   394.777  0.1831389E-02  0.1445333E-01  0.2065527E-01    11.490  0.8467137E-04  0.1752998E-02  0.2383745E-02
   394.780  0.1831531E-02  0.1446437E-01  0.2066592E-01    11.490  0.8450138E-04  0.1742688E-02  0.2376083E-02
   394.784  0.1831586E-02  0.1447470E-01  0.2066834E-01    11.490  0.8425280E-04  0.1733255E-02  0.2357961E-02
   394.788  0.1831534E-02  0.1448441E-01  0.2066148E-01    11.490  0.8391612E-04  0.1725532E-02  0.2327679E-02
   394.791  0.1831376E-02  0.1449343E-01  0.2064687E-01    11.489  0.8350297E-04  0.1719788E-02  0.2284978E-02
   394.795  0.1831117E-02  0.1450137E-01  0.2062163E-01    11.490  0.8302768E-04  0.1716097E-02  0.2237001E-02
   394.799  0.1830766E-02  0.1450817E-01  0.2059228E-01    11.489  0.8250507E-04  0.1714862E-02  0.2182127E-02
   394.802  0.1830328E-02  0.1451388E-01  0.2055651E-01    11.490  0.8194970E-04  0.1715909E-02  0.2123508E-02
   394.806  0.1829805E-02  0.1451810E-01  0.2051842E-01    11.489  0.8136964E-04  0.1717587E-02  0.2063863E-02
   394.810  0.1829220E-02  0.1452633E-01  0.2048335E-01    11.489  0.8079588E-04  0.1717878E-02  0.2011648E-02
   394.813  0.1828592E-02  0.1453383E-01  0.2045018E-01    11.489  0.8024828E-04  0.1716108E-02  0.1964682E-02
   394.817  0.1827938E-02  0.1454057E-01  0.2041944E-01    11.489  0.7974181E-04  0.1714668E-02  0.1923326E-02
   394.821  0.1827273E-02  0.1455236E-01  0.2039761E-01    11.489  0.7928798E-04  0.1706767E-02  0.1901509E-02
   394.824  0.1826612E-02  0.1457624E-01  0.2039146E-01    11.489  0.7889267E-04  0.1683967E-02  0.1913211E-02
   394.828  0.1825978E-02  0.1459467E-01  0.2038587E-01    11.489  0.7855628E-04  0.1668656E-02  0.1926020E-02
   394.832  0.1825403E-02  0.1460711E-01  0.2038151E-01    11.489  0.7827070E-04  0.1660553E-02  0.1940055E-02
   394.835  0.1824899E-02  0.1461324E-01  0.2037917E-01    11.489  0.7803795E-04  0.1659586E-02  0.1955144E-02
   394.839  0.1824481E-02  0.1461283E-01  0.2037799E-01    11.489  0.7785554E-04  0.1665608E-02  0.1971792E-02
   394.843  0.1824158E-02  0.1460652E-01  0.2037822E-01    11.489  0.7772087E-04  0.1678625E-02  0.1988738E-02
   394.846  0.1823938E-02  0.1459930E-01  0.2038372E-01    11.489  0.7763311E-04  0.1691679E-02  0.2016476E-02
   394.850  0.1823826E-02  0.1459176E-01  0.2039596E-01    11.489  0.7759013E-04  0.1704182E-02  0.2055642E-02
   394.854  0.1823824E-02  0.1458155E-01  0.2041146E-01    11.489  0.7759288E-04  0.1720492E-02  0.2097871E-02
   394.857  0.1823931E-02  0.1456913E-01  0.2042733E-01    11.489  0.7764077E-04  0.1739404E-02  0.2139940E-02
   394.861  0.1824145E-02  0.1456120E-01  0.2045344E-01    11.489  0.7773643E-04  0.1752542E-02  0.2201858E-02
   394.865  0.1824459E-02  0.1455798E-01  0.2048593E-01    11.489  0.7788021E-04  0.1759125E-02  0.2276822E-02
   394.868  0.1824855E-02  0.1455545E-01  0.2051868E-01    11.489  0.7807082E-04  0.1766141E-02  0.2351538E-02
   394.872  0.1825323E-02  0.1455652E-01  0.2055506E-01    11.489  0.7830867E-04  0.1767955E-02  0.2432878E-02
   394.876  0.1825852E-02  0.1455614E-01  0.2058947E-01    11.489  0.7859271E-04  0.1771598E-02  0.2510629E-02
   394.879  0.1826428E-02  0.1455632E-01  0.2062094E-01    11.489  0.7892178E-04  0.1773792E-02  0.2580785E-02
   394.883  0.1827029E-02  0.1455671E-01  0.2064933E-01    11.489  0.7929478E-04  0.1776990E-02  0.2642470E-02
   394.887  0.1827638E-02  0.1455937E-01  0.2067479E-01    11.489  0.7970662E-04  0.1778958E-02  0.2697109E-02
   394.890  0.1828239E-02  0.1456472E-01  0.2069745E-01    11.489  0.8014723E-04  0.1778731E-02  0.2745626E-02
   394.894  0.1828818E-02  0.1457065E-01  0.2071522E-01    11.489  0.8060644E-04  0.1778742E-02  0.2783409E-02
   394.898  0.1829363E-02  0.1457690E-01  0.2072747E-01    11.489  0.8107144E-04  0.1779810E-02  0.2808476E-02
   394.902  0.1829864E-02  0.1458331E-01  0.2073501E-01    11.489  0.8152974E-04  0.1781890E-02  0.2823380E-02
   394.905  0.1830327E-02  0.1458957E-01  0.2073850E-01    11.489  0.8198328E-04  0.1784382E-02  0.2828409E-02
   394.909  0.1830746E-02  0.1459556E-01  0.2073749E-01    11.489  0.8242098E-04  0.1786716E-02  0.2824066E-02
   394.912  0.1831110E-02  0.1460111E-01  0.2073188E-01    11.489  0.8282990E-04  0.1789345E-02  0.2808614E-02
   394.916  0.1831409E-02  0.1460589E-01  0.2072164E-01    11.489  0.8319534E-04  0.1792401E-02  0.2784197E-02
   394.920  0.1831635E-02  0.1461053E-01  0.2070645E-01    11.489  0.8350605E-04  0.1794652E-02  0.2749912E-02
   394.924  0.1831783E-02  0.1461410E-01  0.2068677E-01    11.489  0.8375097E-04  0.1796239E-02  0.2705756E-02
   394.927  0.1831847E-02  0.1461706E-01  0.2066536E-01    11.489  0.8392298E-04  0.1797628E-02  0.2654182E-02
   394.931  0.1831845E-02  0.1461975E-01  0.2064011E-01    11.489  0.8403291E-04  0.1799765E-02  0.2599297E-02
   394.935  0.1831844E-02  0.1462136E-01  0.2061849E-01    11.489  0.8413681E-04  0.1800154E-02  0.2553776E-02
   394.938  0.1831844E-02  0.1462236E-01  0.2060147E-01    11.489  0.8423504E-04  0.1800209E-02  0.2515314E-02
   394.942  0.1831845E-02  0.1462277E-01  0.2058670E-01    11.489  0.8432463E-04  0.1799783E-02  0.2482842E-02
   394.946  0.1831846E-02  0.1462131E-01  0.2057428E-01    11.489  0.8440359E-04  0.1797108E-02  0.2455395E-02
   394.949  0.1831843E-02  0.1462073E-01  0.2056237E-01    11.489  0.8446655E-04  0.1796122E-02  0.2431931E-02
   394.953  0.1831798E-02  0.1462023E-01  0.2054851E-01    11.489  0.8447783E-04  0.1796516E-02  0.2402595E-02
   394.957  0.1831687E-02  0.1461752E-01  0.2052821E-01    11.489  0.8442549E-04  0.1795865E-02  0.2365465E-02
   394.960  0.1831508E-02  0.1461365E-01  0.2050254E-01    11.489  0.8431441E-04  0.1795115E-02  0.2319994E-02
   394.964  0.1831264E-02  0.1460877E-01  0.2047278E-01    11.489  0.8414811E-04  0.1795147E-02  0.2269877E-02
   394.968  0.1830962E-02  0.1460330E-01  0.2044105E-01    11.489  0.8393177E-04  0.1795664E-02  0.2214169E-02
   394.971  0.1830603E-02  0.1459694E-01  0.2040340E-01    11.489  0.8366826E-04  0.1796082E-02  0.2157046E-02
   394.975  0.1830192E-02  0.1459407E-01  0.2036844E-01    11.489  0.8335813E-04  0.1792363E-02  0.2104656E-02
   394.979  0.1829740E-02  0.1458968E-01  0.2033316E-01    11.489  0.8301196E-04  0.1785406E-02  0.2053440E-02
   394.982  0.1829259E-02  0.1458795E-01  0.2029792E-01    11.489  0.8263869E-04  0.1784412E-02  0.2002705E-02
   394.986  0.1828758E-02  0.1458823E-01  0.2026651E-01    11.489  0.8224809E-04  0.1786520E-02  0.1954067E-02
   394.990  0.1828242E-02  0.1458654E-01  0.2023390E-01    11.489  0.8185389E-04  0.1790758E-02  0.1906787E-02
   394.993  0.1827723E-02  0.1458262E-01  0.2020239E-01    11.489  0.8146629E-04  0.1796793E-02  0.1860394E-02
   394.997  0.1827211E-02  0.1457655E-01  0.2017207E-01    11.489  0.8109467E-04  0.1804761E-02  0.1816768E-02
   395.001  0.1826718E-02  0.1456955E-01  0.2014591E-01    11.489  0.8074578E-04  0.1812932E-02  0.1780911E-02
   395.004  0.1826256E-02  0.1456770E-01  0.2012836E-01    11.489  0.8042812E-04  0.1813455E-02  0.1763289E-02
   395.008  0.1825835E-02  0.1456548E-01  0.2011574E-01    11.489  0.8014655E-04  0.1813346E-02  0.1754107E-02
   395.012  0.1825464E-02  0.1456356E-01  0.2010816E-01    11.489  0.7990625E-04  0.1812813E-02  0.1753988E-02
   395.015  0.1825158E-02  0.1456102E-01  0.2010438E-01    11.489  0.7971713E-04  0.1811084E-02  0.1763578E-02
   395.019  0.1824929E-02  0.1456199E-01  0.2010914E-01    11.489  0.7958424E-04  0.1804469E-02  0.1788254E-02
   395.023  0.1824781E-02  0.1456054E-01  0.2011604E-01    11.489  0.7950991E-04  0.1800468E-02  0.1815489E-02
   395.027  0.1824717E-02  0.1455623E-01  0.2012632E-01    11.489  0.7949567E-04  0.1798344E-02  0.1847860E-02
   395.030  0.1824738E-02  0.1455379E-01  0.2014089E-01    11.489  0.7954232E-04  0.1797796E-02  0.1883504E-02
   395.034  0.1824843E-02  0.1455020E-01  0.2015802E-01    11.489  0.7965000E-04  0.1798002E-02  0.1923155E-02
   395.038  0.1825029E-02  0.1455174E-01  0.2018281E-01    11.489  0.7981810E-04  0.1797913E-02  0.1969134E-02
   395.041  0.1825291E-02  0.1455311E-01  0.2020903E-01    11.489  0.8004382E-04  0.1798850E-02  0.2017574E-02
   395.045  0.1825623E-02  0.1455446E-01  0.2023650E-01    11.489  0.8032512E-04  0.1800224E-02  0.2067735E-02
   395.049  0.1826015E-02  0.1455573E-01  0.2026179E-01    11.489  0.8065677E-04  0.1801547E-02  0.2116539E-02
   395.052  0.1826465E-02  0.1455927E-01  0.2029043E-01    11.489  0.8102894E-04  0.1803751E-02  0.2161853E-02
   395.056  0.1826967E-02  0.1456240E-01  0.2031844E-01    11.489  0.8143117E-04  0.1805669E-02  0.2202686E-02
   395.060  0.1827508E-02  0.1456510E-01  0.2034616E-01    11.489  0.8185447E-04  0.1807632E-02  0.2238301E-02
   395.063  0.1828075E-02  0.1456735E-01  0.2037016E-01    11.489  0.8228859E-04  0.1809354E-02  0.2267583E-02
   395.067  0.1828657E-02  0.1456905E-01  0.2039097E-01    11.489  0.8272267E-04  0.1811597E-02  0.2290150E-02
   395.071  0.1829237E-02  0.1457093E-01  0.2040719E-01    11.489  0.8314554E-04  0.1814144E-02  0.2305039E-02
   395.074  0.1829804E-02  0.1457256E-01  0.2041760E-01    11.489  0.8354534E-04  0.1816936E-02  0.2311714E-02
   395.078  0.1830343E-02  0.1457388E-01  0.2042543E-01    11.489  0.8391065E-04  0.1819407E-02  0.2310673E-02
   395.082  0.1830842E-02  0.1457542E-01  0.2042859E-01    11.489  0.8423055E-04  0.1821724E-02  0.2301926E-02
   395.085  0.1831290E-02  0.1457752E-01  0.2042685E-01    11.489  0.8449526E-04  0.1824311E-02  0.2285190E-02
   395.089  0.1831676E-02  0.1458007E-01  0.2042092E-01    11.489  0.8469680E-04  0.1826299E-02  0.2260137E-02
   395.093  0.1831991E-02  0.1458209E-01  0.2040925E-01    11.489  0.8482856E-04  0.1828460E-02  0.2227470E-02
   395.096  0.1832230E-02  0.1458409E-01  0.2039221E-01    11.489  0.8488821E-04  0.1830609E-02  0.2186023E-02
   395.100  0.1832393E-02  0.1458645E-01  0.2036992E-01    11.489  0.8487901E-04  0.1833478E-02  0.2139989E-02
   395.104  0.1832532E-02  0.1458769E-01  0.2034940E-01    11.489  0.8485249E-04  0.1835782E-02  0.2101008E-02
   395.107  0.1832656E-02  0.1458988E-01  0.2033140E-01    11.489  0.8482007E-04  0.1838656E-02  0.2069583E-02
   395.111  0.1832764E-02  0.1459254E-01  0.2031503E-01    11.489  0.8478235E-04  0.1841806E-02  0.2046754E-02
   395.115  0.1832853E-02  0.1459748E-01  0.2030139E-01    11.489  0.8474051E-04  0.1843349E-02  0.2027037E-02
   395.119  0.1832920E-02  0.1459937E-01  0.2028745E-01    11.489  0.8469483E-04  0.1847342E-02  0.2011449E-02
   395.122  0.1832974E-02  0.1460039E-01  0.2027439E-01    11.489  0.8465507E-04  0.1850739E-02  0.1997462E-02
   395.126  0.1833013E-02  0.1460131E-01  0.2026232E-01    11.489  0.8461806E-04  0.1853295E-02  0.1985558E-02
   395.130  0.1833043E-02  0.1460183E-01  0.2025086E-01    11.489  0.8457669E-04  0.1854813E-02  0.1974603E-02
   395.133  0.1833062E-02  0.1460244E-01  0.2023954E-01    11.489  0.8453149E-04  0.1855948E-02  0.1965048E-02
   395.137  0.1833071E-02  0.1460284E-01  0.2022855E-01    11.489  0.8448390E-04  0.1856285E-02  0.1956467E-02
   395.141  0.1833068E-02  0.1460305E-01  0.2021838E-01    11.489  0.8443437E-04  0.1856492E-02  0.1949707E-02
   395.144  0.1833054E-02  0.1460360E-01  0.2020822E-01    11.489  0.8438410E-04  0.1856427E-02  0.1942586E-02
   395.148  0.1833029E-02  0.1460390E-01  0.2019779E-01    11.489  0.8433385E-04  0.1855523E-02  0.1936510E-02
   395.152  0.1832993E-02  0.1460391E-01  0.2018869E-01    11.489  0.8428506E-04  0.1854346E-02  0.1930918E-02
   395.155  0.1832948E-02  0.1460372E-01  0.2017992E-01    11.489  0.8423836E-04  0.1853347E-02  0.1924653E-02
   395.159  0.1832896E-02  0.1460270E-01  0.2017004E-01    11.489  0.8419316E-04  0.1852154E-02  0.1921346E-02
   395.163  0.1832842E-02  0.1460095E-01  0.2016196E-01    11.489  0.8414909E-04  0.1850664E-02  0.1917150E-02
   395.166  0.1832777E-02  0.1459920E-01  0.2015390E-01    11.489  0.8411306E-04  0.1848887E-02  0.1912600E-02
   395.170  0.1832701E-02  0.1459685E-01  0.2014435E-01    11.489  0.8408517E-04  0.1847196E-02  0.1910026E-02
   395.174  0.1832617E-02  0.1459472E-01  0.2013569E-01    11.489  0.8406655E-04  0.1844251E-02  0.1905256E-02
   395.177  0.1832518E-02  0.1459190E-01  0.2012565E-01    11.489  0.8405191E-04  0.1841276E-02  0.1898681E-02
   395.181  0.1832404E-02  0.1458821E-01  0.2011539E-01    11.489  0.8403920E-04  0.1838035E-02  0.1890556E-02
   395.185  0.1832277E-02  0.1458491E-01  0.2010469E-01    11.489  0.8402747E-04  0.1833268E-02  0.1880533E-02
   395.189  0.1832139E-02  0.1458146E-01  0.2009356E-01    11.489  0.8401784E-04  0.1828032E-02  0.1869486E-02
   395.192  0.1831993E-02  0.1457844E-01  0.2008390E-01    11.489  0.8401083E-04  0.1822272E-02  0.1858653E-02
   395.196  0.1831841E-02  0.1457517E-01  0.2007518E-01    11.489  0.8400744E-04  0.1816144E-02  0.1846300E-02
   395.200  0.1831669E-02  0.1457334E-01  0.2006643E-01    11.489  0.8401629E-04  0.1809385E-02  0.1838471E-02
   395.203  0.1831478E-02  0.1457347E-01  0.2005809E-01    11.489  0.8404087E-04  0.1801676E-02  0.1832960E-02
   395.207  0.1831269E-02  0.1457360E-01  0.2004718E-01    11.489  0.8408103E-04  0.1794456E-02  0.1826868E-02
   395.211  0.1831047E-02  0.1457318E-01  0.2003897E-01    11.489  0.8413731E-04  0.1788410E-02  0.1822421E-02
   395.214  0.1830817E-02  0.1457508E-01  0.2003262E-01    11.489  0.8420834E-04  0.1781433E-02  0.1820143E-02
   395.218  0.1830582E-02  0.1457601E-01  0.2002608E-01    11.489  0.8429369E-04  0.1774955E-02  0.1814509E-02
   395.222  0.1830347E-02  0.1458123E-01  0.2002367E-01    11.489  0.8439188E-04  0.1770633E-02  0.1809226E-02
   395.225  0.1830116E-02  0.1458583E-01  0.2002347E-01    11.489  0.8450144E-04  0.1768386E-02  0.1804938E-02
   395.229  0.1829893E-02  0.1458896E-01  0.2002500E-01    11.489  0.8461959E-04  0.1767200E-02  0.1801834E-02
   395.233  0.1829682E-02  0.1459208E-01  0.2002700E-01    11.489  0.8474493E-04  0.1765653E-02  0.1800091E-02
   395.236  0.1829487E-02  0.1459851E-01  0.2003503E-01    11.489  0.8487388E-04  0.1766734E-02  0.1799761E-02
   395.240  0.1829311E-02  0.1460437E-01  0.2004207E-01    11.489  0.8500452E-04  0.1767316E-02  0.1800408E-02
   395.244  0.1829158E-02  0.1460879E-01  0.2005039E-01    11.489  0.8513331E-04  0.1769545E-02  0.1801025E-02
   395.247  0.1829030E-02  0.1461158E-01  0.2005938E-01    11.489  0.8525694E-04  0.1772599E-02  0.1804097E-02
   395.251  0.1828927E-02  0.1461324E-01  0.2006868E-01    11.489  0.8537308E-04  0.1776005E-02  0.1807439E-02
   395.255  0.1828854E-02  0.1461356E-01  0.2007758E-01    11.489  0.8547847E-04  0.1779547E-02  0.1810356E-02
   395.259  0.1828810E-02  0.1461260E-01  0.2008560E-01    11.489  0.8557084E-04  0.1783015E-02  0.1813472E-02
   395.262  0.1828796E-02  0.1461026E-01  0.2009422E-01    11.489  0.8564739E-04  0.1786629E-02  0.1817176E-02
   395.266  0.1828810E-02  0.1460634E-01  0.2010224E-01    11.489  0.8570726E-04  0.1790977E-02  0.1821093E-02
   395.270  0.1828851E-02  0.1460132E-01  0.2010897E-01    11.489  0.8575276E-04  0.1795050E-02  0.1825144E-02
   395.273  0.1828907E-02  0.1459631E-01  0.2011552E-01    11.489  0.8580178E-04  0.1798044E-02  0.1834994E-02
   395.277  0.1828980E-02  0.1459048E-01  0.2012148E-01    11.489  0.8585912E-04  0.1799079E-02  0.1848381E-02
   395.281  0.1829069E-02  0.1458351E-01  0.2012385E-01    11.489  0.8592554E-04  0.1798969E-02  0.1861946E-02
   395.284  0.1829171E-02  0.1457972E-01  0.2012904E-01    11.489  0.8600048E-04  0.1800231E-02  0.1876859E-02
   395.288  0.1829285E-02  0.1457715E-01  0.2013490E-01    11.489  0.8608187E-04  0.1801404E-02  0.1891499E-02
   395.292  0.1829406E-02  0.1457468E-01  0.2013859E-01    11.489  0.8616995E-04  0.1801159E-02  0.1905080E-02
   395.295  0.1829532E-02  0.1457284E-01  0.2014041E-01    11.489  0.8626385E-04  0.1801705E-02  0.1918435E-02
   395.299  0.1829660E-02  0.1457428E-01  0.2014496E-01    11.489  0.8636320E-04  0.1803679E-02  0.1934159E-02
   395.303  0.1829785E-02  0.1457490E-01  0.2014833E-01    11.489  0.8646600E-04  0.1806601E-02  0.1946245E-02
   395.306  0.1829905E-02  0.1457636E-01  0.2015051E-01    11.489  0.8657194E-04  0.1808445E-02  0.1958907E-02
   395.310  0.1830017E-02  0.1457754E-01  0.2015149E-01    11.489  0.8667980E-04  0.1810310E-02  0.1970438E-02
   395.314  0.1830117E-02  0.1457855E-01  0.2015091E-01    11.489  0.8678861E-04  0.1812643E-02  0.1980787E-02
   395.317  0.1830202E-02  0.1457910E-01  0.2014722E-01    11.489  0.8689657E-04  0.1814738E-02  0.1988088E-02
   395.321  0.1830271E-02  0.1457899E-01  0.2013934E-01    11.489  0.8700247E-04  0.1816795E-02  0.1993275E-02
   395.325  0.1830320E-02  0.1457923E-01  0.2013047E-01    11.489  0.8710439E-04  0.1818024E-02  0.1995160E-02
   395.329  0.1830355E-02  0.1457848E-01  0.2012067E-01    11.489  0.8720694E-04  0.1819876E-02  0.1997208E-02
   395.332  0.1830385E-02  0.1457834E-01  0.2011032E-01    11.489  0.8730688E-04  0.1821666E-02  0.1998307E-02
   395.336  0.1830414E-02  0.1457673E-01  0.2010009E-01    11.489  0.8740040E-04  0.1823560E-02  0.2000396E-02
   395.340  0.1830441E-02  0.1457651E-01  0.2009046E-01    11.489  0.8748581E-04  0.1824454E-02  0.1999857E-02
   395.343  0.1830464E-02  0.1457682E-01  0.2008217E-01    11.489  0.8756276E-04  0.1825955E-02  0.1996859E-02
   395.347  0.1830482E-02  0.1457696E-01  0.2007486E-01    11.489  0.8762894E-04  0.1827152E-02  0.1994216E-02
   395.351  0.1830495E-02  0.1457726E-01  0.2006756E-01    11.489  0.8768325E-04  0.1829031E-02  0.1990872E-02
   395.354  0.1830501E-02  0.1457716E-01  0.2005946E-01    11.489  0.8772553E-04  0.1831161E-02  0.1984311E-02
   395.358  0.1830500E-02  0.1457754E-01  0.2005103E-01    11.489  0.8775400E-04  0.1833328E-02  0.1976211E-02
   395.362  0.1830492E-02  0.1457786E-01  0.2004392E-01    11.489  0.8776911E-04  0.1835435E-02  0.1967232E-02
   395.365  0.1830480E-02  0.1457841E-01  0.2003588E-01    11.489  0.8776806E-04  0.1836923E-02  0.1956548E-02
   395.369  0.1830476E-02  0.1457882E-01  0.2002895E-01    11.489  0.8774450E-04  0.1838124E-02  0.1947006E-02
   395.373  0.1830483E-02  0.1457947E-01  0.2002330E-01    11.489  0.8769824E-04  0.1839443E-02  0.1935542E-02
   395.377  0.1830500E-02  0.1457999E-01  0.2001988E-01    11.489  0.8763011E-04  0.1841139E-02  0.1923485E-02
   395.380  0.1830525E-02  0.1458051E-01  0.2001719E-01    11.489  0.8754095E-04  0.1842274E-02  0.1911466E-02
   395.384  0.1830541E-02  0.1458138E-01  0.2001257E-01    11.489  0.8742621E-04  0.1842960E-02  0.1899654E-02
   395.388  0.1830527E-02  0.1458292E-01  0.2000651E-01    11.489  0.8728286E-04  0.1842697E-02  0.1889491E-02
   395.391  0.1830485E-02  0.1458514E-01  0.1999874E-01    11.489  0.8711303E-04  0.1842013E-02  0.1880448E-02
   395.395  0.1830413E-02  0.1458775E-01  0.1998986E-01    11.489  0.8692047E-04  0.1841299E-02  0.1872696E-02
   395.399  0.1830314E-02  0.1459034E-01  0.1997973E-01    11.489  0.8671055E-04  0.1840468E-02  0.1866337E-02
   395.402  0.1830191E-02  0.1459288E-01  0.1996957E-01    11.489  0.8648644E-04  0.1840190E-02  0.1860928E-02
   395.406  0.1830047E-02  0.1459495E-01  0.1995833E-01    11.489  0.8625287E-04  0.1840550E-02  0.1856974E-02
   395.410  0.1829887E-02  0.1459618E-01  0.1994733E-01    11.489  0.8601464E-04  0.1841994E-02  0.1854092E-02
   395.413  0.1829714E-02  0.1459696E-01  0.1993633E-01    11.489  0.8577590E-04  0.1844075E-02  0.1852796E-02
   395.417  0.1829535E-02  0.1459668E-01  0.1992627E-01    11.489  0.8554068E-04  0.1847409E-02  0.1852694E-02
   395.421  0.1829353E-02  0.1460256E-01  0.1992264E-01    11.489  0.8531319E-04  0.1843970E-02  0.1848354E-02
   395.425  0.1829175E-02  0.1460818E-01  0.1991983E-01    11.489  0.8509711E-04  0.1841492E-02  0.1843344E-02
   395.428  0.1829004E-02  0.1461077E-01  0.1991696E-01    11.489  0.8489463E-04  0.1841374E-02  0.1839009E-02
   395.432  0.1828847E-02  0.1461107E-01  0.1991255E-01    11.489  0.8470923E-04  0.1843772E-02  0.1835907E-02
   395.436  0.1828707E-02  0.1461552E-01  0.1991332E-01    11.489  0.8454239E-04  0.1842274E-02  0.1830524E-02
   395.439  0.1828588E-02  0.1462090E-01  0.1991673E-01    11.489  0.8439649E-04  0.1846810E-02  0.1826087E-02
   395.443  0.1828494E-02  0.1462181E-01  0.1992014E-01    11.489  0.8427234E-04  0.1845914E-02  0.1821503E-02
   395.447  0.1828426E-02  0.1462108E-01  0.1992453E-01    11.489  0.8417128E-04  0.1846123E-02  0.1817904E-02
   395.450  0.1828388E-02  0.1461926E-01  0.1992913E-01    11.489  0.8409389E-04  0.1847947E-02  0.1814122E-02
   395.454  0.1828379E-02  0.1461637E-01  0.1993421E-01    11.489  0.8404080E-04  0.1850200E-02  0.1811511E-02
   395.458  0.1828400E-02  0.1461228E-01  0.1994092E-01    11.489  0.8401282E-04  0.1853530E-02  0.1809019E-02
   395.461  0.1828451E-02  0.1460775E-01  0.1994555E-01    11.489  0.8401022E-04  0.1858467E-02  0.1808336E-02
   395.465  0.1828538E-02  0.1460263E-01  0.1995043E-01    11.489  0.8401834E-04  0.1864012E-02  0.1808535E-02
   395.469  0.1828664E-02  0.1459673E-01  0.1995706E-01    11.489  0.8402831E-04  0.1870247E-02  0.1808414E-02
   395.473  0.1828827E-02  0.1458971E-01  0.1996542E-01    11.489  0.8404048E-04  0.1877250E-02  0.1807847E-02
   395.476  0.1828977E-02  0.1458331E-01  0.1997008E-01    11.489  0.8404899E-04  0.1884999E-02  0.1807712E-02
   395.480  0.1829063E-02  0.1457784E-01  0.1996732E-01    11.489  0.8404749E-04  0.1891660E-02  0.1808283E-02
   395.484  0.1829080E-02  0.1457363E-01  0.1996030E-01    11.489  0.8403721E-04  0.1896649E-02  0.1809950E-02
   395.487  0.1829025E-02  0.1457209E-01  0.1994949E-01    11.489  0.8401858E-04  0.1899041E-02  0.1811154E-02
   395.491  0.1828900E-02  0.1457102E-01  0.1993389E-01    11.489  0.8399237E-04  0.1901616E-02  0.1812621E-02
   395.495  0.1828709E-02  0.1457024E-01  0.1991485E-01    11.489  0.8396045E-04  0.1904422E-02  0.1814796E-02
   395.498  0.1828456E-02  0.1457099E-01  0.1989394E-01    11.489  0.8392548E-04  0.1910267E-02  0.1819979E-02
   395.502  0.1828146E-02  0.1456977E-01  0.1986952E-01    11.489  0.8389003E-04  0.1911231E-02  0.1823536E-02
   395.506  0.1827788E-02  0.1458004E-01  0.1985673E-01    11.489  0.8385800E-04  0.1898986E-02  0.1823662E-02
   395.509  0.1827389E-02  0.1459866E-01  0.1985315E-01    11.489  0.8383150E-04  0.1878190E-02  0.1822023E-02
   395.513  0.1826959E-02  0.1461379E-01  0.1984659E-01    11.489  0.8381333E-04  0.1862139E-02  0.1820279E-02
   395.517  0.1826509E-02  0.1462508E-01  0.1983696E-01    11.489  0.8380527E-04  0.1850754E-02  0.1820226E-02
   395.521  0.1826049E-02  0.1463024E-01  0.1982482E-01    11.489  0.8380797E-04  0.1845922E-02  0.1821688E-02
   395.524  0.1825591E-02  0.1463025E-01  0.1981185E-01    11.489  0.8382237E-04  0.1846747E-02  0.1823226E-02
   395.528  0.1825144E-02  0.1462498E-01  0.1979720E-01    11.489  0.8384616E-04  0.1853538E-02  0.1825481E-02
   395.532  0.1824746E-02  0.1461396E-01  0.1978342E-01    11.489  0.8387745E-04  0.1866763E-02  0.1828592E-02
   395.535  0.1824419E-02  0.1459809E-01  0.1977047E-01    11.489  0.8390931E-04  0.1885873E-02  0.1827162E-02
   395.539  0.1824173E-02  0.1458940E-01  0.1977512E-01    11.489  0.8393794E-04  0.1897579E-02  0.1825533E-02
   395.543  0.1824015E-02  0.1457846E-01  0.1978360E-01    11.489  0.8395903E-04  0.1912230E-02  0.1822222E-02
   395.546  0.1823947E-02  0.1456638E-01  0.1979475E-01    11.489  0.8397106E-04  0.1928770E-02  0.1818123E-02
   395.550  0.1823972E-02  0.1456715E-01  0.1982643E-01    11.489  0.8397327E-04  0.1929780E-02  0.1808134E-02
   395.554  0.1824087E-02  0.1456824E-01  0.1986320E-01    11.489  0.8396574E-04  0.1929870E-02  0.1799632E-02
   395.557  0.1824289E-02  0.1456922E-01  0.1990337E-01    11.489  0.8395184E-04  0.1930221E-02  0.1794715E-02
   395.561  0.1824575E-02  0.1457025E-01  0.1994575E-01    11.489  0.8393270E-04  0.1930776E-02  0.1793137E-02
   395.565  0.1824939E-02  0.1457144E-01  0.1998936E-01    11.489  0.8391266E-04  0.1931343E-02  0.1794782E-02
   395.569  0.1825371E-02  0.1457256E-01  0.2003130E-01    11.489  0.8389533E-04  0.1931749E-02  0.1799593E-02
   395.572  0.1825860E-02  0.1457381E-01  0.2007333E-01    11.489  0.8388477E-04  0.1932220E-02  0.1807806E-02
   395.576  0.1826394E-02  0.1457436E-01  0.2011368E-01    11.489  0.8388430E-04  0.1932236E-02  0.1819822E-02
   395.580  0.1826959E-02  0.1457624E-01  0.2015137E-01    11.489  0.8389681E-04  0.1932843E-02  0.1833738E-02
   395.583  0.1827541E-02  0.1457777E-01  0.2018404E-01    11.489  0.8392306E-04  0.1933715E-02  0.1848065E-02
   395.587  0.1828126E-02  0.1457938E-01  0.2021236E-01    11.489  0.8396234E-04  0.1934176E-02  0.1861889E-02
   395.591  0.1828698E-02  0.1458079E-01  0.2023560E-01    11.489  0.8401256E-04  0.1934547E-02  0.1874200E-02
   395.594  0.1829244E-02  0.1458202E-01  0.2025292E-01    11.489  0.8407063E-04  0.1934664E-02  0.1883593E-02
   395.598  0.1829749E-02  0.1458327E-01  0.2026358E-01    11.489  0.8413195E-04  0.1934863E-02  0.1889521E-02
   395.602  0.1830202E-02  0.1458403E-01  0.2026668E-01    11.489  0.8419060E-04  0.1936035E-02  0.1890750E-02
   395.606  0.1830590E-02  0.1458474E-01  0.2026500E-01    11.489  0.8424220E-04  0.1936658E-02  0.1889118E-02
   395.609  0.1830904E-02  0.1458659E-01  0.2025782E-01    11.489  0.8428098E-04  0.1937513E-02  0.1884510E-02
   395.613  0.1831135E-02  0.1458878E-01  0.2024321E-01    11.489  0.8430273E-04  0.1937560E-02  0.1875689E-02
   395.617  0.1831279E-02  0.1459099E-01  0.2022306E-01    11.489  0.8430395E-04  0.1938237E-02  0.1864782E-02
   395.620  0.1831332E-02  0.1459300E-01  0.2019690E-01    11.489  0.8428391E-04  0.1937341E-02  0.1851987E-02
   395.624  0.1831358E-02  0.1459489E-01  0.2017305E-01    11.489  0.8426047E-04  0.1936262E-02  0.1841595E-02
   395.628  0.1831378E-02  0.1459662E-01  0.2015235E-01    11.489  0.8424052E-04  0.1935601E-02  0.1833753E-02
   395.631  0.1831392E-02  0.1459840E-01  0.2013454E-01    11.489  0.8422357E-04  0.1935111E-02  0.1827508E-02
   395.635  0.1831393E-02  0.1460015E-01  0.2011886E-01    11.489  0.8421128E-04  0.1935238E-02  0.1821565E-02
   395.639  0.1831370E-02  0.1460157E-01  0.2010341E-01    11.489  0.8420632E-04  0.1935597E-02  0.1815149E-02
   395.642  0.1831321E-02  0.1460292E-01  0.2008758E-01    11.489  0.8420770E-04  0.1936217E-02  0.1807981E-02
   395.646  0.1831249E-02  0.1460548E-01  0.2007401E-01    11.489  0.8421371E-04  0.1937604E-02  0.1801586E-02
   395.650  0.1831159E-02  0.1460834E-01  0.2006058E-01    11.489  0.8422069E-04  0.1939641E-02  0.1794812E-02
   395.654  0.1831054E-02  0.1461181E-01  0.2004789E-01    11.489  0.8422973E-04  0.1941480E-02  0.1788774E-02
   395.657  0.1830936E-02  0.1461447E-01  0.2003600E-01    11.489  0.8423955E-04  0.1944393E-02  0.1783131E-02
   395.661  0.1830806E-02  0.1461710E-01  0.2002422E-01    11.489  0.8425135E-04  0.1947496E-02  0.1777848E-02
   395.665  0.1830668E-02  0.1461962E-01  0.2001314E-01    11.489  0.8426426E-04  0.1950533E-02  0.1772935E-02
   395.668  0.1830523E-02  0.1462198E-01  0.2000262E-01    11.489  0.8427888E-04  0.1953370E-02  0.1768677E-02
   395.672  0.1830374E-02  0.1462440E-01  0.1999297E-01    11.489  0.8429417E-04  0.1956168E-02  0.1764458E-02
   395.676  0.1830225E-02  0.1462676E-01  0.1998414E-01    11.489  0.8431108E-04  0.1958400E-02  0.1761101E-02
   395.679  0.1830078E-02  0.1462835E-01  0.1997551E-01    11.489  0.8432845E-04  0.1960909E-02  0.1758172E-02
   395.683  0.1829936E-02  0.1462946E-01  0.1996776E-01    11.489  0.8434691E-04  0.1963396E-02  0.1755810E-02
   395.687  0.1829801E-02  0.1462989E-01  0.1996068E-01    11.489  0.8436491E-04  0.1965836E-02  0.1753125E-02
   395.690  0.1829677E-02  0.1462960E-01  0.1995450E-01    11.489  0.8438378E-04  0.1967899E-02  0.1750350E-02
   395.694  0.1829564E-02  0.1462880E-01  0.1994908E-01    11.489  0.8440162E-04  0.1969975E-02  0.1747782E-02
   395.698  0.1829466E-02  0.1462782E-01  0.1994444E-01    11.489  0.8441925E-04  0.1971192E-02  0.1745734E-02
   395.702  0.1829384E-02  0.1462542E-01  0.1994053E-01    11.489  0.8443557E-04  0.1972488E-02  0.1743582E-02
   395.705  0.1829319E-02  0.1462209E-01  0.1993658E-01    11.489  0.8445003E-04  0.1972879E-02  0.1741456E-02
   395.709  0.1829272E-02  0.1462013E-01  0.1993322E-01    11.489  0.8446221E-04  0.1973930E-02  0.1739943E-02
   395.713  0.1829242E-02  0.1462120E-01  0.1993524E-01    11.489  0.8446933E-04  0.1975931E-02  0.1741399E-02
   395.716  0.1829228E-02  0.1462183E-01  0.1993618E-01    11.489  0.8447201E-04  0.1978168E-02  0.1742009E-02
   395.720  0.1829228E-02  0.1462272E-01  0.1993679E-01    11.489  0.8446868E-04  0.1980030E-02  0.1742853E-02
   395.724  0.1829240E-02  0.1462412E-01  0.1993830E-01    11.489  0.8445938E-04  0.1981704E-02  0.1743914E-02
   395.727  0.1829265E-02  0.1462549E-01  0.1993825E-01    11.489  0.8444377E-04  0.1983565E-02  0.1742562E-02
   395.731  0.1829300E-02  0.1462630E-01  0.1994140E-01    11.489  0.8442317E-04  0.1985813E-02  0.1744939E-02
   395.735  0.1829346E-02  0.1462743E-01  0.1994527E-01    11.489  0.8439690E-04  0.1986875E-02  0.1747404E-02
   395.739  0.1829400E-02  0.1462850E-01  0.1994827E-01    11.489  0.8436643E-04  0.1987965E-02  0.1749050E-02
   395.742  0.1829463E-02  0.1462927E-01  0.1995161E-01    11.489  0.8433202E-04  0.1989015E-02  0.1750961E-02
   395.746  0.1829530E-02  0.1462909E-01  0.1995472E-01    11.489  0.8429790E-04  0.1990572E-02  0.1753368E-02
   395.750  0.1829598E-02  0.1462930E-01  0.1995660E-01    11.489  0.8426597E-04  0.1991256E-02  0.1755525E-02
   395.753  0.1829667E-02  0.1462913E-01  0.1995751E-01    11.489  0.8423627E-04  0.1992251E-02  0.1757436E-02
   395.757  0.1829733E-02  0.1462943E-01  0.1995709E-01    11.489  0.8420989E-04  0.1993176E-02  0.1757888E-02
   395.761  0.1829797E-02  0.1462880E-01  0.1995523E-01    11.489  0.8418711E-04  0.1994559E-02  0.1759230E-02
   395.764  0.1829813E-02  0.1462951E-01  0.1995076E-01    11.489  0.8415717E-04  0.1993895E-02  0.1760016E-02
   395.768  0.1829740E-02  0.1463338E-01  0.1994405E-01    11.489  0.8411037E-04  0.1983834E-02  0.1759813E-02
   395.772  0.1829581E-02  0.1464404E-01  0.1993513E-01    11.489  0.8405020E-04  0.1972941E-02  0.1759274E-02
   395.776  0.1829339E-02  0.1465750E-01  0.1992356E-01    11.489  0.8398081E-04  0.1959431E-02  0.1758162E-02
   395.779  0.1829020E-02  0.1467258E-01  0.1991019E-01    11.489  0.8390740E-04  0.1943917E-02  0.1756084E-02
   395.783  0.1828632E-02  0.1468786E-01  0.1989496E-01    11.489  0.8383510E-04  0.1928040E-02  0.1752972E-02
   395.787  0.1828188E-02  0.1470277E-01  0.1987957E-01    11.489  0.8377100E-04  0.1912521E-02  0.1749837E-02
   395.790  0.1827699E-02  0.1472330E-01  0.1987009E-01    11.489  0.8372144E-04  0.1891852E-02  0.1746217E-02
   395.794  0.1827179E-02  0.1474217E-01  0.1986011E-01    11.489  0.8369153E-04  0.1874035E-02  0.1741506E-02
   395.798  0.1826642E-02  0.1475928E-01  0.1984994E-01    11.489  0.8368414E-04  0.1862205E-02  0.1735770E-02
   395.801  0.1826106E-02  0.1477330E-01  0.1984271E-01    11.489  0.8369601E-04  0.1850666E-02  0.1732953E-02
   395.805  0.1825592E-02  0.1478349E-01  0.1983666E-01    11.489  0.8372324E-04  0.1842228E-02  0.1731093E-02
   395.809  0.1825112E-02  0.1478838E-01  0.1983258E-01    11.489  0.8376280E-04  0.1838397E-02  0.1729616E-02
   395.813  0.1824679E-02  0.1478909E-01  0.1982980E-01    11.489  0.8381209E-04  0.1838303E-02  0.1728578E-02
   395.816  0.1824302E-02  0.1478511E-01  0.1982602E-01    11.489  0.8386661E-04  0.1842761E-02  0.1727881E-02
   395.820  0.1823991E-02  0.1477598E-01  0.1982278E-01    11.489  0.8392231E-04  0.1851177E-02  0.1727099E-02
   395.824  0.1823753E-02  0.1476237E-01  0.1981990E-01    11.489  0.8397433E-04  0.1864398E-02  0.1726270E-02
   395.827  0.1823594E-02  0.1474427E-01  0.1981628E-01    11.489  0.8401887E-04  0.1882625E-02  0.1725160E-02
   395.831  0.1823516E-02  0.1472143E-01  0.1981384E-01    11.490  0.8405344E-04  0.1906808E-02  0.1723761E-02
   395.835  0.1823523E-02  0.1470367E-01  0.1981896E-01    11.490  0.8407583E-04  0.1926682E-02  0.1721567E-02
   395.838  0.1823614E-02  0.1468548E-01  0.1982555E-01    11.490  0.8408590E-04  0.1948156E-02  0.1720623E-02
   395.842  0.1823785E-02  0.1466447E-01  0.1983433E-01    11.490  0.8408455E-04  0.1971998E-02  0.1717731E-02
   395.846  0.1824032E-02  0.1464838E-01  0.1984834E-01    11.490  0.8407337E-04  0.1993239E-02  0.1715354E-02
   395.849  0.1824350E-02  0.1463545E-01  0.1986645E-01    11.490  0.8405578E-04  0.2011663E-02  0.1713949E-02
   395.853  0.1824729E-02  0.1462334E-01  0.1988449E-01    11.490  0.8403517E-04  0.2027979E-02  0.1713154E-02
   395.857  0.1825160E-02  0.1460935E-01  0.1990271E-01    11.490  0.8401530E-04  0.2045582E-02  0.1713790E-02
   395.861  0.1825632E-02  0.1459708E-01  0.1992029E-01    11.490  0.8399976E-04  0.2063260E-02  0.1715253E-02
   395.864  0.1826137E-02  0.1458828E-01  0.1993689E-01    11.490  0.8399357E-04  0.2080152E-02  0.1717387E-02
   395.868  0.1826665E-02  0.1457853E-01  0.1995378E-01    11.490  0.8399905E-04  0.2091925E-02  0.1720982E-02
   395.872  0.1827202E-02  0.1457704E-01  0.1997527E-01    11.490  0.8401686E-04  0.2095142E-02  0.1727921E-02
   395.875  0.1827735E-02  0.1457593E-01  0.1999329E-01    11.490  0.8404600E-04  0.2097356E-02  0.1734214E-02
   395.879  0.1828243E-02  0.1457642E-01  0.2000629E-01    11.490  0.8407780E-04  0.2098406E-02  0.1739015E-02
   395.883  0.1828707E-02  0.1457856E-01  0.2001441E-01    11.490  0.8410404E-04  0.2098101E-02  0.1741017E-02
   395.887  0.1829114E-02  0.1458197E-01  0.2001823E-01    11.490  0.8412132E-04  0.2096208E-02  0.1740790E-02
   395.890  0.1829456E-02  0.1458869E-01  0.2001925E-01    11.490  0.8412422E-04  0.2091686E-02  0.1740124E-02
   395.894  0.1829721E-02  0.1459646E-01  0.2001532E-01    11.490  0.8411020E-04  0.2085779E-02  0.1737066E-02
   395.898  0.1829905E-02  0.1460558E-01  0.2000832E-01    11.490  0.8407508E-04  0.2078722E-02  0.1730803E-02
   395.901  0.1830000E-02  0.1461567E-01  0.1999448E-01    11.490  0.8401674E-04  0.2070171E-02  0.1724237E-02
   395.905  0.1829997E-02  0.1462641E-01  0.1997509E-01    11.490  0.8392569E-04  0.2061467E-02  0.1715162E-02
   395.909  0.1829900E-02  0.1463818E-01  0.1995396E-01    11.490  0.8380097E-04  0.2050766E-02  0.1705135E-02
   395.912  0.1829776E-02  0.1465377E-01  0.1993699E-01    11.490  0.8366232E-04  0.2035077E-02  0.1695511E-02
   395.916  0.1829634E-02  0.1466648E-01  0.1992283E-01    11.490  0.8351590E-04  0.2022951E-02  0.1687694E-02
   395.920  0.1829480E-02  0.1467722E-01  0.1990912E-01    11.490  0.8336389E-04  0.2014154E-02  0.1679115E-02
   395.924  0.1829314E-02  0.1468602E-01  0.1989684E-01    11.490  0.8321094E-04  0.2006904E-02  0.1670654E-02
   395.927  0.1829141E-02  0.1469098E-01  0.1988565E-01    11.490  0.8305981E-04  0.2000883E-02  0.1663353E-02
   395.931  0.1828964E-02  0.1469478E-01  0.1987463E-01    11.490  0.8291423E-04  0.1996690E-02  0.1656513E-02
   395.935  0.1828788E-02  0.1469757E-01  0.1986544E-01    11.490  0.8277673E-04  0.1993561E-02  0.1650101E-02
   395.938  0.1828618E-02  0.1469925E-01  0.1985878E-01    11.490  0.8264887E-04  0.1991624E-02  0.1645165E-02
   395.942  0.1828458E-02  0.1470235E-01  0.1985377E-01    11.490  0.8252957E-04  0.1988899E-02  0.1643337E-02
   395.946  0.1828310E-02  0.1470312E-01  0.1984920E-01    11.490  0.8242244E-04  0.1988594E-02  0.1641428E-02
   395.949  0.1828178E-02  0.1470296E-01  0.1984580E-01    11.490  0.8232870E-04  0.1989749E-02  0.1640270E-02
   395.953  0.1828064E-02  0.1470174E-01  0.1984359E-01    11.490  0.8224996E-04  0.1991425E-02  0.1639903E-02
   395.957  0.1827969E-02  0.1469878E-01  0.1984169E-01    11.490  0.8218821E-04  0.1994162E-02  0.1639936E-02
   395.961  0.1827897E-02  0.1469495E-01  0.1984049E-01    11.490  0.8214380E-04  0.1997688E-02  0.1640467E-02
   395.964  0.1827847E-02  0.1469340E-01  0.1984190E-01    11.490  0.8211849E-04  0.1999347E-02  0.1644971E-02
   395.968  0.1827821E-02  0.1469180E-01  0.1984424E-01    11.490  0.8211211E-04  0.2001947E-02  0.1649942E-02
   395.972  0.1827820E-02  0.1469353E-01  0.1985217E-01    11.490  0.8212459E-04  0.2001430E-02  0.1658886E-02
   395.975  0.1827843E-02  0.1469459E-01  0.1985842E-01    11.490  0.8215653E-04  0.2001275E-02  0.1670837E-02
   395.979  0.1827889E-02  0.1469494E-01  0.1986528E-01    11.490  0.8220654E-04  0.2001526E-02  0.1682926E-02
   395.983  0.1827957E-02  0.1469490E-01  0.1987221E-01    11.490  0.8227415E-04  0.2002217E-02  0.1694672E-02
   395.987  0.1828046E-02  0.1469587E-01  0.1988016E-01    11.490  0.8235834E-04  0.2002176E-02  0.1708207E-02
   395.990  0.1828152E-02  0.1469755E-01  0.1989045E-01    11.490  0.8245668E-04  0.2001374E-02  0.1724114E-02
   395.994  0.1828274E-02  0.1469902E-01  0.1990060E-01    11.490  0.8256794E-04  0.2000599E-02  0.1739336E-02
   395.998  0.1828407E-02  0.1470012E-01  0.1990921E-01    11.490  0.8268947E-04  0.2000263E-02  0.1753338E-02
   396.001  0.1828550E-02  0.1470079E-01  0.1991713E-01    11.490  0.8281935E-04  0.1999947E-02  0.1766078E-02
   396.005  0.1828699E-02  0.1470134E-01  0.1992397E-01    11.490  0.8295419E-04  0.1999930E-02  0.1778537E-02
   396.009  0.1828849E-02  0.1470173E-01  0.1992997E-01    11.490  0.8309102E-04  0.2000239E-02  0.1789122E-02
   396.012  0.1828995E-02  0.1470232E-01  0.1993363E-01    11.490  0.8322327E-04  0.2000985E-02  0.1798253E-02
   396.016  0.1829129E-02  0.1470231E-01  0.1993544E-01    11.490  0.8334460E-04  0.2002500E-02  0.1806087E-02
   396.020  0.1829250E-02  0.1470222E-01  0.1993450E-01    11.490  0.8345227E-04  0.2004013E-02  0.1812481E-02
   396.024  0.1829353E-02  0.1470199E-01  0.1993121E-01    11.490  0.8354423E-04  0.2005415E-02  0.1817654E-02
   396.027  0.1829437E-02  0.1470292E-01  0.1992623E-01    11.490  0.8361701E-04  0.2006226E-02  0.1821165E-02
   396.031  0.1829499E-02  0.1470202E-01  0.1991791E-01    11.490  0.8366991E-04  0.2007924E-02  0.1822752E-02
   396.035  0.1829547E-02  0.1470140E-01  0.1990878E-01    11.490  0.8370966E-04  0.2009315E-02  0.1824267E-02
   396.038  0.1829583E-02  0.1470197E-01  0.1990065E-01    11.490  0.8373734E-04  0.2010033E-02  0.1827260E-02
   396.042  0.1829595E-02  0.1470375E-01  0.1989213E-01    11.490  0.8374015E-04  0.2009645E-02  0.1833594E-02
   396.046  0.1829570E-02  0.1470437E-01  0.1987950E-01    11.490  0.8370355E-04  0.2009804E-02  0.1842090E-02
   396.050  0.1829508E-02  0.1470656E-01  0.1986454E-01    11.490  0.8362782E-04  0.2010194E-02  0.1851974E-02
   396.053  0.1829411E-02  0.1470847E-01  0.1984726E-01    11.490  0.8351590E-04  0.2011214E-02  0.1863219E-02
   396.057  0.1829281E-02  0.1471070E-01  0.1982834E-01    11.491  0.8337007E-04  0.2011874E-02  0.1874303E-02
   396.061  0.1829131E-02  0.1471231E-01  0.1980915E-01    11.491  0.8320411E-04  0.2013889E-02  0.1886736E-02
   396.064  0.1828969E-02  0.1471462E-01  0.1979128E-01    11.491  0.8302611E-04  0.2014847E-02  0.1900546E-02
   396.068  0.1828798E-02  0.1471699E-01  0.1977426E-01    11.491  0.8283982E-04  0.2016271E-02  0.1915532E-02
   396.072  0.1828619E-02  0.1471914E-01  0.1975843E-01    11.491  0.8264937E-04  0.2017658E-02  0.1930784E-02
   396.075  0.1828433E-02  0.1472142E-01  0.1974295E-01    11.491  0.8245861E-04  0.2019296E-02  0.1944978E-02
   396.079  0.1828246E-02  0.1472341E-01  0.1973115E-01    11.491  0.8227136E-04  0.2021101E-02  0.1958071E-02
   396.083  0.1828061E-02  0.1472577E-01  0.1972044E-01    11.491  0.8209276E-04  0.2022146E-02  0.1968476E-02
   396.087  0.1827882E-02  0.1472843E-01  0.1971111E-01    11.491  0.8192644E-04  0.2023062E-02  0.1977517E-02
   396.090  0.1827714E-02  0.1473130E-01  0.1970342E-01    11.491  0.8177536E-04  0.2024056E-02  0.1984741E-02
   396.094  0.1827562E-02  0.1473398E-01  0.1969799E-01    11.491  0.8164440E-04  0.2025191E-02  0.1989745E-02
   396.098  0.1827419E-02  0.1473747E-01  0.1969426E-01    11.491  0.8153297E-04  0.2024808E-02  0.1992226E-02
   396.101  0.1827270E-02  0.1474503E-01  0.1969435E-01    11.491  0.8143769E-04  0.2020020E-02  0.1992694E-02
   396.105  0.1827117E-02  0.1475513E-01  0.1969660E-01    11.491  0.8136195E-04  0.2012476E-02  0.1991042E-02
   396.109  0.1826961E-02  0.1476703E-01  0.1970008E-01    11.491  0.8131463E-04  0.2002968E-02  0.1987443E-02
   396.113  0.1826805E-02  0.1478039E-01  0.1970485E-01    11.491  0.8129859E-04  0.1991770E-02  0.1982225E-02
   396.116  0.1826651E-02  0.1479440E-01  0.1971131E-01    11.491  0.8131479E-04  0.1980384E-02  0.1975701E-02
   396.120  0.1826501E-02  0.1480903E-01  0.1971840E-01    11.491  0.8136223E-04  0.1969042E-02  0.1967887E-02
   396.124  0.1826360E-02  0.1482346E-01  0.1972612E-01    11.491  0.8144108E-04  0.1957487E-02  0.1958882E-02
   396.127  0.1826217E-02  0.1483728E-01  0.1973277E-01    11.491  0.8155741E-04  0.1947813E-02  0.1947848E-02
   396.131  0.1826065E-02  0.1485079E-01  0.1973731E-01    11.491  0.8171439E-04  0.1938657E-02  0.1935441E-02
   396.135  0.1825907E-02  0.1486403E-01  0.1973921E-01    11.491  0.8190991E-04  0.1930426E-02  0.1921411E-02
   396.139  0.1825745E-02  0.1487601E-01  0.1974190E-01    11.491  0.8213978E-04  0.1923630E-02  0.1907343E-02
   396.142  0.1825584E-02  0.1488606E-01  0.1974267E-01    11.491  0.8239988E-04  0.1918507E-02  0.1892438E-02
   396.146  0.1825426E-02  0.1489454E-01  0.1974243E-01    11.491  0.8268432E-04  0.1914653E-02  0.1877298E-02
   396.150  0.1825275E-02  0.1490389E-01  0.1974380E-01    11.491  0.8298728E-04  0.1909807E-02  0.1864815E-02
   396.153  0.1825133E-02  0.1491132E-01  0.1974435E-01    11.491  0.8330213E-04  0.1905733E-02  0.1854062E-02
   396.157  0.1825002E-02  0.1491707E-01  0.1974403E-01    11.491  0.8362191E-04  0.1902601E-02  0.1844678E-02
   396.161  0.1824886E-02  0.1491938E-01  0.1974283E-01    11.491  0.8394034E-04  0.1902383E-02  0.1837737E-02
   396.164  0.1824788E-02  0.1492153E-01  0.1974045E-01    11.491  0.8425439E-04  0.1901570E-02  0.1832874E-02
   396.168  0.1824714E-02  0.1492169E-01  0.1973702E-01    11.491  0.8455998E-04  0.1901248E-02  0.1829931E-02
   396.172  0.1824662E-02  0.1492024E-01  0.1973348E-01    11.491  0.8484992E-04  0.1901299E-02  0.1829448E-02
   396.176  0.1824633E-02  0.1491647E-01  0.1973094E-01    11.491  0.8511859E-04  0.1902581E-02  0.1833211E-02
   396.179  0.1824627E-02  0.1491391E-01  0.1972605E-01    11.491  0.8536055E-04  0.1910560E-02  0.1838446E-02
   396.183  0.1824644E-02  0.1490622E-01  0.1972008E-01    11.491  0.8557115E-04  0.1912285E-02  0.1845543E-02
   396.187  0.1824680E-02  0.1489670E-01  0.1971314E-01    11.491  0.8574486E-04  0.1914762E-02  0.1855288E-02
   396.190  0.1824735E-02  0.1488614E-01  0.1970498E-01    11.491  0.8587934E-04  0.1917824E-02  0.1866927E-02
   396.194  0.1824813E-02  0.1487825E-01  0.1970029E-01    11.491  0.8597968E-04  0.1922029E-02  0.1881234E-02
   396.198  0.1824928E-02  0.1487222E-01  0.1969914E-01    11.491  0.8606423E-04  0.1926841E-02  0.1894596E-02
   396.202  0.1825077E-02  0.1486574E-01  0.1969910E-01    11.491  0.8613010E-04  0.1931703E-02  0.1906339E-02
   396.205  0.1825254E-02  0.1486011E-01  0.1970066E-01    11.491  0.8617676E-04  0.1936416E-02  0.1917269E-02
   396.209  0.1825457E-02  0.1485400E-01  0.1970258E-01    11.491  0.8620188E-04  0.1942195E-02  0.1926391E-02
   396.213  0.1825678E-02  0.1484827E-01  0.1970465E-01    11.491  0.8620412E-04  0.1947722E-02  0.1934881E-02
   396.216  0.1825917E-02  0.1484311E-01  0.1970742E-01    11.491  0.8618414E-04  0.1953136E-02  0.1942017E-02
   396.220  0.1826169E-02  0.1483866E-01  0.1971014E-01    11.491  0.8614190E-04  0.1958055E-02  0.1948781E-02
   396.224  0.1826428E-02  0.1483452E-01  0.1971268E-01    11.491  0.8607772E-04  0.1962585E-02  0.1955590E-02
   396.227  0.1826688E-02  0.1483140E-01  0.1971504E-01    11.491  0.8599200E-04  0.1966701E-02  0.1961890E-02
   396.231  0.1826943E-02  0.1482992E-01  0.1971626E-01    11.491  0.8588661E-04  0.1970098E-02  0.1968041E-02
   396.235  0.1827187E-02  0.1482851E-01  0.1971562E-01    11.491  0.8576284E-04  0.1973568E-02  0.1973375E-02
   396.239  0.1827415E-02  0.1482786E-01  0.1971384E-01    11.491  0.8562269E-04  0.1976611E-02  0.1977899E-02
   396.242  0.1827624E-02  0.1482783E-01  0.1970943E-01    11.491  0.8547015E-04  0.1978970E-02  0.1983133E-02
   396.246  0.1827822E-02  0.1482641E-01  0.1970564E-01    11.491  0.8531806E-04  0.1980953E-02  0.1985205E-02
   396.250  0.1828008E-02  0.1482769E-01  0.1970203E-01    11.491  0.8517236E-04  0.1983193E-02  0.1986034E-02
   396.253  0.1828177E-02  0.1482869E-01  0.1969689E-01    11.491  0.8503537E-04  0.1985268E-02  0.1985423E-02
   396.257  0.1828327E-02  0.1482990E-01  0.1969154E-01    11.491  0.8490875E-04  0.1987316E-02  0.1984196E-02
   396.261  0.1828453E-02  0.1483091E-01  0.1968450E-01    11.491  0.8479424E-04  0.1989371E-02  0.1981224E-02
   396.265  0.1828553E-02  0.1483186E-01  0.1967694E-01    11.491  0.8469404E-04  0.1990813E-02  0.1978202E-02
   396.268  0.1828613E-02  0.1483285E-01  0.1966714E-01    11.491  0.8460694E-04  0.1992459E-02  0.1973904E-02
   396.272  0.1828630E-02  0.1483365E-01  0.1965425E-01    11.491  0.8453358E-04  0.1994113E-02  0.1967470E-02
   396.276  0.1828607E-02  0.1483438E-01  0.1964256E-01    11.492  0.8447695E-04  0.1995570E-02  0.1962593E-02
   396.279  0.1828542E-02  0.1483500E-01  0.1962632E-01    11.492  0.8443810E-04  0.1996877E-02  0.1953254E-02
   396.283  0.1828439E-02  0.1483566E-01  0.1960960E-01    11.492  0.8441768E-04  0.1998379E-02  0.1943656E-02
   396.287  0.1828302E-02  0.1483604E-01  0.1959336E-01    11.492  0.8441435E-04  0.1999911E-02  0.1932503E-02
   396.290  0.1828152E-02  0.1483613E-01  0.1957833E-01    11.492  0.8441754E-04  0.2001053E-02  0.1925154E-02
   396.294  0.1827998E-02  0.1483610E-01  0.1956486E-01    11.492  0.8442628E-04  0.2002327E-02  0.1919946E-02
   396.298  0.1827839E-02  0.1483575E-01  0.1955324E-01    11.492  0.8444005E-04  0.2003485E-02  0.1915992E-02
   396.302  0.1827686E-02  0.1483655E-01  0.1954369E-01    11.492  0.8445213E-04  0.2004533E-02  0.1912738E-02
   396.305  0.1827541E-02  0.1483387E-01  0.1953667E-01    11.492  0.8446047E-04  0.2006161E-02  0.1909133E-02
   396.309  0.1827409E-02  0.1483109E-01  0.1953138E-01    11.492  0.8446510E-04  0.2006910E-02  0.1908221E-02
   396.313  0.1827290E-02  0.1483060E-01  0.1952903E-01    11.492  0.8446569E-04  0.2004812E-02  0.1908779E-02
   396.316  0.1827183E-02  0.1483149E-01  0.1952996E-01    11.492  0.8445557E-04  0.2000891E-02  0.1909239E-02
   396.320  0.1827086E-02  0.1483193E-01  0.1953198E-01    11.492  0.8443445E-04  0.1997942E-02  0.1909902E-02
   396.324  0.1827002E-02  0.1483188E-01  0.1953467E-01    11.492  0.8440164E-04  0.1995862E-02  0.1910851E-02
   396.327  0.1826933E-02  0.1483134E-01  0.1953857E-01    11.492  0.8435865E-04  0.1994475E-02  0.1911723E-02
   396.331  0.1826871E-02  0.1483059E-01  0.1954266E-01    11.492  0.8430353E-04  0.1992826E-02  0.1913148E-02
   396.335  0.1826806E-02  0.1483007E-01  0.1954658E-01    11.492  0.8423651E-04  0.1990809E-02  0.1914131E-02
   396.339  0.1826741E-02  0.1483016E-01  0.1955038E-01    11.492  0.8415875E-04  0.1988951E-02  0.1915304E-02
   396.342  0.1826678E-02  0.1483057E-01  0.1955415E-01    11.492  0.8407232E-04  0.1987238E-02  0.1916415E-02
   396.346  0.1826616E-02  0.1483087E-01  0.1955790E-01    11.492  0.8397838E-04  0.1985836E-02  0.1917939E-02
   396.350  0.1826558E-02  0.1483100E-01  0.1956191E-01    11.492  0.8388044E-04  0.1984799E-02  0.1919356E-02
   396.353  0.1826505E-02  0.1483092E-01  0.1956551E-01    11.492  0.8377999E-04  0.1984148E-02  0.1920710E-02
   396.357  0.1826458E-02  0.1483074E-01  0.1956873E-01    11.492  0.8367967E-04  0.1984157E-02  0.1922283E-02
   396.361  0.1826418E-02  0.1482994E-01  0.1957225E-01    11.492  0.8358100E-04  0.1984771E-02  0.1924151E-02
   396.365  0.1826386E-02  0.1482893E-01  0.1957617E-01    11.492  0.8348683E-04  0.1986467E-02  0.1925793E-02
   396.368  0.1826362E-02  0.1482663E-01  0.1958100E-01    11.492  0.8339888E-04  0.1988006E-02  0.1928474E-02
   396.372  0.1826348E-02  0.1482572E-01  0.1958439E-01    11.492  0.8331884E-04  0.1994432E-02  0.1930653E-02
   396.376  0.1826342E-02  0.1482524E-01  0.1958774E-01    11.492  0.8324838E-04  0.1998713E-02  0.1932956E-02
   396.379  0.1826347E-02  0.1482133E-01  0.1959154E-01    11.492  0.8318943E-04  0.2003650E-02  0.1934842E-02
   396.383  0.1826359E-02  0.1481685E-01  0.1959267E-01    11.492  0.8314241E-04  0.2009637E-02  0.1939399E-02
   396.387  0.1826381E-02  0.1481283E-01  0.1959593E-01    11.492  0.8310878E-04  0.2016527E-02  0.1940937E-02
   396.390  0.1826411E-02  0.1480787E-01  0.1960057E-01    11.492  0.8308853E-04  0.2025084E-02  0.1943018E-02
   396.394  0.1826447E-02  0.1480406E-01  0.1960304E-01    11.492  0.8308273E-04  0.2033784E-02  0.1943802E-02
   396.398  0.1826489E-02  0.1479993E-01  0.1960551E-01    11.492  0.8309093E-04  0.2042616E-02  0.1944873E-02
   396.402  0.1826536E-02  0.1479556E-01  0.1960799E-01    11.492  0.8311318E-04  0.2051673E-02  0.1945932E-02
   396.405  0.1826590E-02  0.1479111E-01  0.1960947E-01    11.492  0.8314701E-04  0.2061396E-02  0.1947154E-02
   396.409  0.1826657E-02  0.1478546E-01  0.1961012E-01    11.492  0.8318758E-04  0.2071438E-02  0.1948341E-02
   396.413  0.1826730E-02  0.1477926E-01  0.1961046E-01    11.492  0.8323409E-04  0.2081934E-02  0.1949694E-02
   396.416  0.1826813E-02  0.1477262E-01  0.1960941E-01    11.492  0.8328630E-04  0.2092707E-02  0.1950401E-02
   396.420  0.1826905E-02  0.1476560E-01  0.1960787E-01    11.492  0.8334309E-04  0.2103714E-02  0.1951550E-02
   396.424  0.1827003E-02  0.1475820E-01  0.1960558E-01    11.492  0.8340290E-04  0.2114374E-02  0.1951686E-02
   396.427  0.1827104E-02  0.1475063E-01  0.1960291E-01    11.492  0.8346498E-04  0.2124300E-02  0.1951266E-02
   396.431  0.1827200E-02  0.1474373E-01  0.1959804E-01    11.492  0.8352653E-04  0.2133757E-02  0.1950045E-02
   396.435  0.1827276E-02  0.1473819E-01  0.1959295E-01    11.492  0.8358402E-04  0.2141915E-02  0.1949118E-02
   396.439  0.1827332E-02  0.1473417E-01  0.1958686E-01    11.492  0.8363594E-04  0.2148539E-02  0.1947798E-02
   396.442  0.1827362E-02  0.1473017E-01  0.1957975E-01    11.492  0.8368498E-04  0.2151144E-02  0.1945894E-02
   396.446  0.1827365E-02  0.1472951E-01  0.1957160E-01    11.492  0.8373172E-04  0.2155872E-02  0.1943590E-02
   396.450  0.1827341E-02  0.1473017E-01  0.1956253E-01    11.492  0.8377529E-04  0.2160064E-02  0.1941374E-02
   396.453  0.1827290E-02  0.1473195E-01  0.1955222E-01    11.492  0.8381511E-04  0.2162596E-02  0.1938500E-02
   396.457  0.1827214E-02  0.1473406E-01  0.1954153E-01    11.492  0.8385087E-04  0.2164055E-02  0.1935978E-02
   396.461  0.1827113E-02  0.1473680E-01  0.1953119E-01    11.492  0.8388123E-04  0.2164465E-02  0.1933100E-02
   396.464  0.1826990E-02  0.1474030E-01  0.1952017E-01    11.492  0.8390667E-04  0.2164414E-02  0.1930217E-02
   396.468  0.1826848E-02  0.1474434E-01  0.1950996E-01    11.492  0.8392693E-04  0.2163848E-02  0.1927298E-02
   396.472  0.1826695E-02  0.1474836E-01  0.1950100E-01    11.492  0.8394661E-04  0.2163516E-02  0.1922599E-02
   396.476  0.1826538E-02  0.1475140E-01  0.1949242E-01    11.492  0.8396871E-04  0.2163330E-02  0.1921030E-02
   396.479  0.1826397E-02  0.1475357E-01  0.1948631E-01    11.492  0.8399590E-04  0.2164059E-02  0.1919858E-02
   396.483  0.1826264E-02  0.1475635E-01  0.1948168E-01    11.492  0.8401421E-04  0.2167527E-02  0.1919619E-02
   396.487  0.1826117E-02  0.1475975E-01  0.1947831E-01    11.492  0.8399567E-04  0.2174660E-02  0.1921351E-02
   396.490  0.1825957E-02  0.1476339E-01  0.1947485E-01    11.492  0.8394088E-04  0.2185239E-02  0.1924260E-02
   396.494  0.1825788E-02  0.1476589E-01  0.1947122E-01    11.492  0.8385147E-04  0.2199911E-02  0.1928200E-02
   396.498  0.1825614E-02  0.1476874E-01  0.1946766E-01    11.492  0.8373119E-04  0.2216121E-02  0.1931850E-02
   396.501  0.1825438E-02  0.1477111E-01  0.1946426E-01    11.492  0.8358262E-04  0.2234075E-02  0.1936690E-02
   396.505  0.1825263E-02  0.1477111E-01  0.1946180E-01    11.492  0.8341070E-04  0.2253053E-02  0.1941116E-02
   396.509  0.1825091E-02  0.1477205E-01  0.1945986E-01    11.492  0.8322374E-04  0.2272715E-02  0.1946274E-02
   396.512  0.1824921E-02  0.1477193E-01  0.1945739E-01    11.492  0.8303436E-04  0.2291710E-02  0.1951661E-02
   396.516  0.1824756E-02  0.1477075E-01  0.1945313E-01    11.493  0.8284855E-04  0.2309702E-02  0.1956464E-02
   396.520  0.1824600E-02  0.1476805E-01  0.1945097E-01    11.493  0.8267085E-04  0.2326083E-02  0.1961706E-02
   396.524  0.1824455E-02  0.1476559E-01  0.1945012E-01    11.493  0.8250652E-04  0.2340596E-02  0.1966624E-02
   396.527  0.1824323E-02  0.1476271E-01  0.1945151E-01    11.493  0.8236010E-04  0.2350314E-02  0.1968955E-02
   396.531  0.1824208E-02  0.1475925E-01  0.1945314E-01    11.493  0.8223528E-04  0.2360431E-02  0.1970069E-02
   396.535  0.1824110E-02  0.1475637E-01  0.1945714E-01    11.493  0.8213463E-04  0.2366110E-02  0.1970039E-02
   396.538  0.1824031E-02  0.1475591E-01  0.1946439E-01    11.493  0.8206136E-04  0.2366060E-02  0.1969170E-02
   396.542  0.1823971E-02  0.1475399E-01  0.1947175E-01    11.493  0.8201642E-04  0.2363104E-02  0.1967149E-02
   396.546  0.1823932E-02  0.1475097E-01  0.1947890E-01    11.493  0.8200119E-04  0.2357331E-02  0.1963780E-02
   396.550  0.1823913E-02  0.1474683E-01  0.1948571E-01    11.493  0.8201487E-04  0.2349419E-02  0.1959098E-02
   396.553  0.1823914E-02  0.1474119E-01  0.1949326E-01    11.493  0.8205731E-04  0.2338865E-02  0.1954226E-02
   396.557  0.1823936E-02  0.1473443E-01  0.1950010E-01    11.493  0.8212843E-04  0.2326106E-02  0.1946657E-02
   396.561  0.1823987E-02  0.1472627E-01  0.1950666E-01    11.493  0.8222857E-04  0.2311227E-02  0.1937550E-02
   396.564  0.1824065E-02  0.1471701E-01  0.1951378E-01    11.493  0.8235566E-04  0.2295111E-02  0.1927705E-02
   396.568  0.1824168E-02  0.1470719E-01  0.1952078E-01    11.493  0.8250727E-04  0.2278053E-02  0.1917417E-02
   396.572  0.1824293E-02  0.1469487E-01  0.1952715E-01    11.493  0.8268133E-04  0.2262111E-02  0.1907151E-02
   396.575  0.1824436E-02  0.1468703E-01  0.1953437E-01    11.493  0.8287322E-04  0.2245412E-02  0.1894836E-02
   396.579  0.1824605E-02  0.1468710E-01  0.1955089E-01    11.493  0.8308741E-04  0.2247532E-02  0.1869256E-02
   396.583  0.1824784E-02  0.1468695E-01  0.1956616E-01    11.493  0.8332903E-04  0.2249869E-02  0.1844599E-02
   396.586  0.1824965E-02  0.1468688E-01  0.1957875E-01    11.493  0.8359118E-04  0.2252065E-02  0.1820612E-02
   396.590  0.1825145E-02  0.1468627E-01  0.1958937E-01    11.493  0.8386861E-04  0.2254058E-02  0.1797994E-02
   396.594  0.1825319E-02  0.1468558E-01  0.1959762E-01    11.493  0.8415650E-04  0.2255600E-02  0.1776375E-02
   396.598  0.1825482E-02  0.1468573E-01  0.1960415E-01    11.493  0.8444866E-04  0.2255556E-02  0.1760369E-02
   396.601  0.1825628E-02  0.1468856E-01  0.1960995E-01    11.493  0.8473744E-04  0.2253689E-02  0.1750076E-02
   396.605  0.1825754E-02  0.1469123E-01  0.1961202E-01    11.493  0.8501633E-04  0.2251090E-02  0.1741628E-02
   396.609  0.1825854E-02  0.1469376E-01  0.1961094E-01    11.493  0.8527944E-04  0.2248083E-02  0.1737559E-02
   396.612  0.1825928E-02  0.1469604E-01  0.1960785E-01    11.493  0.8552201E-04  0.2244579E-02  0.1736758E-02
   396.616  0.1825970E-02  0.1469716E-01  0.1960167E-01    11.493  0.8573751E-04  0.2240660E-02  0.1739200E-02
   396.620  0.1825982E-02  0.1469909E-01  0.1959218E-01    11.493  0.8592246E-04  0.2236699E-02  0.1743890E-02
   396.623  0.1825960E-02  0.1470111E-01  0.1958098E-01    11.493  0.8607180E-04  0.2232445E-02  0.1752817E-02
   396.627  0.1825906E-02  0.1470288E-01  0.1956900E-01    11.493  0.8618378E-04  0.2228409E-02  0.1764663E-02
   396.631  0.1825822E-02  0.1470431E-01  0.1955439E-01    11.493  0.8625588E-04  0.2224374E-02  0.1779026E-02
   396.635  0.1825715E-02  0.1470493E-01  0.1953757E-01    11.493  0.8628569E-04  0.2220443E-02  0.1796595E-02
   396.638  0.1825613E-02  0.1470493E-01  0.1952281E-01    11.493  0.8629962E-04  0.2216406E-02  0.1813426E-02
   396.642  0.1825524E-02  0.1470326E-01  0.1951006E-01    11.493  0.8630732E-04  0.2213002E-02  0.1827364E-02
   396.646  0.1825452E-02  0.1470323E-01  0.1950063E-01    11.493  0.8630988E-04  0.2209851E-02  0.1838774E-02
   396.649  0.1825397E-02  0.1470268E-01  0.1949320E-01    11.493  0.8630618E-04  0.2207079E-02  0.1847933E-02
   396.653  0.1825359E-02  0.1470168E-01  0.1948852E-01    11.493  0.8629741E-04  0.2205546E-02  0.1856216E-02
   396.657  0.1825340E-02  0.1470114E-01  0.1948541E-01    11.493  0.8628342E-04  0.2204111E-02  0.1862981E-02
   396.660  0.1825339E-02  0.1470138E-01  0.1948436E-01    11.493  0.8626609E-04  0.2203060E-02  0.1867481E-02
   396.664  0.1825352E-02  0.1470101E-01  0.1948429E-01    11.493  0.8625205E-04  0.2202171E-02  0.1871355E-02
   396.668  0.1825378E-02  0.1470066E-01  0.1948353E-01    11.493  0.8624217E-04  0.2202160E-02  0.1875263E-02
   396.672  0.1825416E-02  0.1470015E-01  0.1948274E-01    11.493  0.8623682E-04  0.2202868E-02  0.1878858E-02
   396.675  0.1825466E-02  0.1469930E-01  0.1948183E-01    11.493  0.8623625E-04  0.2203216E-02  0.1882856E-02
   396.679  0.1825526E-02  0.1469714E-01  0.1948158E-01    11.493  0.8623947E-04  0.2203789E-02  0.1886308E-02
   396.683  0.1825593E-02  0.1469504E-01  0.1947926E-01    11.493  0.8624747E-04  0.2204860E-02  0.1891224E-02
   396.686  0.1825645E-02  0.1469280E-01  0.1947518E-01    11.493  0.8626989E-04  0.2205871E-02  0.1893156E-02
   396.690  0.1825675E-02  0.1469065E-01  0.1946803E-01    11.493  0.8631013E-04  0.2207015E-02  0.1893011E-02
   396.694  0.1825682E-02  0.1468999E-01  0.1945889E-01    11.493  0.8636613E-04  0.2208235E-02  0.1887953E-02
   396.697  0.1825666E-02  0.1468992E-01  0.1944863E-01    11.493  0.8643810E-04  0.2210743E-02  0.1879282E-02
   396.701  0.1825628E-02  0.1468946E-01  0.1943725E-01    11.493  0.8651971E-04  0.2211957E-02  0.1869124E-02
   396.705  0.1825574E-02  0.1468949E-01  0.1942338E-01    11.493  0.8660223E-04  0.2214889E-02  0.1858525E-02
   396.708  0.1825505E-02  0.1468959E-01  0.1940949E-01    11.493  0.8668441E-04  0.2217653E-02  0.1846335E-02
   396.712  0.1825422E-02  0.1469024E-01  0.1939471E-01    11.493  0.8676393E-04  0.2220673E-02  0.1833550E-02
   396.716  0.1825327E-02  0.1469097E-01  0.1937985E-01    11.493  0.8683925E-04  0.2223173E-02  0.1820413E-02
   396.720  0.1825222E-02  0.1469189E-01  0.1936522E-01    11.494  0.8690861E-04  0.2225697E-02  0.1807451E-02
   396.723  0.1825109E-02  0.1469295E-01  0.1935039E-01    11.494  0.8696945E-04  0.2228345E-02  0.1795749E-02
   396.727  0.1824990E-02  0.1469456E-01  0.1933630E-01    11.494  0.8702046E-04  0.2230961E-02  0.1785135E-02
   396.731  0.1824869E-02  0.1469812E-01  0.1932437E-01    11.494  0.8705887E-04  0.2233139E-02  0.1774333E-02
   396.734  0.1824747E-02  0.1470611E-01  0.1931508E-01    11.494  0.8708402E-04  0.2238982E-02  0.1766656E-02
   396.738  0.1824634E-02  0.1471105E-01  0.1930864E-01    11.494  0.8709818E-04  0.2238391E-02  0.1761815E-02
   396.742  0.1824535E-02  0.1471442E-01  0.1930328E-01    11.494  0.8710380E-04  0.2238003E-02  0.1758589E-02
   396.745  0.1824453E-02  0.1471796E-01  0.1929888E-01    11.494  0.8709969E-04  0.2238096E-02  0.1756735E-02
   396.749  0.1824389E-02  0.1472093E-01  0.1929564E-01    11.494  0.8708478E-04  0.2238469E-02  0.1756140E-02
   396.753  0.1824346E-02  0.1472363E-01  0.1929434E-01    11.494  0.8705954E-04  0.2239021E-02  0.1757042E-02
   396.756  0.1824325E-02  0.1472615E-01  0.1929428E-01    11.494  0.8702408E-04  0.2240127E-02  0.1759357E-02
   396.760  0.1824327E-02  0.1472835E-01  0.1929123E-01    11.494  0.8697877E-04  0.2241733E-02  0.1763318E-02
   396.764  0.1824352E-02  0.1473030E-01  0.1929386E-01    11.494  0.8692400E-04  0.2243594E-02  0.1767678E-02
   396.768  0.1824399E-02  0.1473160E-01  0.1929394E-01    11.494  0.8686047E-04  0.2245299E-02  0.1774006E-02
   396.771  0.1824469E-02  0.1473275E-01  0.1929641E-01    11.494  0.8678669E-04  0.2246561E-02  0.1783013E-02
   396.775  0.1824568E-02  0.1473356E-01  0.1929980E-01    11.494  0.8669038E-04  0.2248089E-02  0.1790826E-02
   396.779  0.1824695E-02  0.1473448E-01  0.1930377E-01    11.494  0.8657194E-04  0.2249279E-02  0.1798102E-02
   396.782  0.1824844E-02  0.1473521E-01  0.1930863E-01    11.494  0.8643057E-04  0.2250271E-02  0.1805460E-02
   396.786  0.1825011E-02  0.1473581E-01  0.1931584E-01    11.494  0.8626898E-04  0.2251132E-02  0.1808413E-02
   396.790  0.1825191E-02  0.1473624E-01  0.1932055E-01    11.494  0.8608942E-04  0.2252537E-02  0.1814172E-02
   396.793  0.1825382E-02  0.1473719E-01  0.1932470E-01    11.494  0.8589627E-04  0.2254320E-02  0.1818936E-02
   396.797  0.1825578E-02  0.1473776E-01  0.1932788E-01    11.494  0.8569329E-04  0.2256078E-02  0.1823287E-02
   396.801  0.1825777E-02  0.1473789E-01  0.1933014E-01    11.494  0.8548489E-04  0.2258073E-02  0.1826175E-02
   396.804  0.1825973E-02  0.1473782E-01  0.1933112E-01    11.494  0.8527464E-04  0.2259665E-02  0.1828021E-02
   396.808  0.1826163E-02  0.1473780E-01  0.1933237E-01    11.494  0.8506629E-04  0.2261228E-02  0.1829708E-02
   396.812  0.1826343E-02  0.1473725E-01  0.1933183E-01    11.494  0.8486460E-04  0.2261543E-02  0.1829999E-02
   396.816  0.1826509E-02  0.1473707E-01  0.1933086E-01    11.494  0.8467235E-04  0.2263813E-02  0.1828734E-02
   396.819  0.1826658E-02  0.1473695E-01  0.1932597E-01    11.494  0.8449363E-04  0.2265799E-02  0.1825983E-02
   396.823  0.1826786E-02  0.1473687E-01  0.1932010E-01    11.494  0.8433066E-04  0.2267532E-02  0.1822195E-02
   396.827  0.1826891E-02  0.1473713E-01  0.1931298E-01    11.494  0.8418645E-04  0.2270182E-02  0.1818421E-02
   396.830  0.1826971E-02  0.1473661E-01  0.1930307E-01    11.494  0.8406412E-04  0.2272908E-02  0.1812598E-02
   396.834  0.1827024E-02  0.1473588E-01  0.1929354E-01    11.494  0.8396487E-04  0.2275832E-02  0.1806387E-02
   396.838  0.1827045E-02  0.1473481E-01  0.1928244E-01    11.494  0.8388674E-04  0.2279072E-02  0.1800533E-02
   396.841  0.1827025E-02  0.1473363E-01  0.1927026E-01    11.494  0.8381991E-04  0.2282335E-02  0.1795737E-02
   396.845  0.1826983E-02  0.1473309E-01  0.1925692E-01    11.494  0.8375696E-04  0.2285522E-02  0.1793048E-02
   396.849  0.1826929E-02  0.1473189E-01  0.1924466E-01    11.494  0.8369313E-04  0.2289703E-02  0.1793190E-02
   396.853  0.1826865E-02  0.1473270E-01  0.1923594E-01    11.494  0.8362892E-04  0.2298251E-02  0.1792699E-02
   396.856  0.1826796E-02  0.1473406E-01  0.1922810E-01    11.494  0.8355911E-04  0.2307710E-02  0.1793692E-02
   396.860  0.1826725E-02  0.1473631E-01  0.1922171E-01    11.494  0.8348489E-04  0.2317865E-02  0.1795220E-02
   396.864  0.1826652E-02  0.1473778E-01  0.1921543E-01    11.494  0.8340689E-04  0.2327928E-02  0.1797553E-02
   396.867  0.1826579E-02  0.1473911E-01  0.1921064E-01    11.494  0.8332732E-04  0.2338403E-02  0.1799992E-02
   396.871  0.1826507E-02  0.1474072E-01  0.1920741E-01    11.494  0.8324848E-04  0.2348092E-02  0.1801104E-02
   396.875  0.1826438E-02  0.1474188E-01  0.1920578E-01    11.494  0.8317149E-04  0.2357751E-02  0.1801274E-02
   396.878  0.1826374E-02  0.1474176E-01  0.1920301E-01    11.494  0.8309865E-04  0.2364115E-02  0.1803482E-02
   396.882  0.1826314E-02  0.1474316E-01  0.1920125E-01    11.495  0.8303145E-04  0.2373549E-02  0.1804811E-02
   396.886  0.1826259E-02  0.1474428E-01  0.1919966E-01    11.495  0.8297153E-04  0.2382181E-02  0.1805776E-02
   396.889  0.1826210E-02  0.1474459E-01  0.1919907E-01    11.495  0.8291915E-04  0.2389963E-02  0.1806206E-02
   396.893  0.1826168E-02  0.1474486E-01  0.1919652E-01    11.495  0.8287564E-04  0.2397018E-02  0.1805527E-02
   396.897  0.1826129E-02  0.1474483E-01  0.1919506E-01    11.495  0.8283953E-04  0.2403767E-02  0.1803926E-02
   396.901  0.1826093E-02  0.1474465E-01  0.1919476E-01    11.495  0.8281027E-04  0.2409069E-02  0.1800867E-02
   396.904  0.1826062E-02  0.1474405E-01  0.1919461E-01    11.495  0.8278874E-04  0.2412937E-02  0.1796592E-02
   396.908  0.1826036E-02  0.1474381E-01  0.1919380E-01    11.495  0.8277531E-04  0.2416128E-02  0.1791819E-02
   396.912  0.1826015E-02  0.1474298E-01  0.1919313E-01    11.495  0.8277044E-04  0.2418124E-02  0.1786762E-02
   396.915  0.1825999E-02  0.1474207E-01  0.1919217E-01    11.495  0.8277557E-04  0.2418821E-02  0.1780907E-02
   396.919  0.1825984E-02  0.1474134E-01  0.1919145E-01    11.495  0.8279518E-04  0.2419064E-02  0.1774708E-02
   396.923  0.1825972E-02  0.1474223E-01  0.1919074E-01    11.495  0.8283050E-04  0.2418806E-02  0.1768438E-02
   396.926  0.1825961E-02  0.1474170E-01  0.1919121E-01    11.495  0.8288033E-04  0.2417848E-02  0.1762251E-02
   396.930  0.1825951E-02  0.1474322E-01  0.1919205E-01    11.495  0.8294403E-04  0.2417128E-02  0.1756524E-02
   396.934  0.1825942E-02  0.1474395E-01  0.1919350E-01    11.495  0.8302067E-04  0.2415669E-02  0.1751228E-02
   396.937  0.1825937E-02  0.1474476E-01  0.1919508E-01    11.495  0.8311025E-04  0.2413264E-02  0.1746367E-02
   396.941  0.1825914E-02  0.1474541E-01  0.1919545E-01    11.495  0.8322600E-04  0.2411427E-02  0.1740515E-02
   396.945  0.1825864E-02  0.1474629E-01  0.1919337E-01    11.495  0.8337095E-04  0.2408613E-02  0.1733628E-02
   396.949  0.1825788E-02  0.1475000E-01  0.1918935E-01    11.495  0.8354309E-04  0.2404707E-02  0.1727160E-02
   396.952  0.1825687E-02  0.1475073E-01  0.1918325E-01    11.495  0.8373775E-04  0.2404035E-02  0.1720657E-02
   396.956  0.1825563E-02  0.1475053E-01  0.1917594E-01    11.495  0.8395314E-04  0.2404422E-02  0.1714374E-02
   396.960  0.1825418E-02  0.1475251E-01  0.1916717E-01    11.495  0.8418399E-04  0.2406916E-02  0.1708335E-02
   396.963  0.1825254E-02  0.1475284E-01  0.1915725E-01    11.495  0.8442731E-04  0.2406365E-02  0.1703431E-02
   396.967  0.1825074E-02  0.1475346E-01  0.1914814E-01    11.495  0.8467761E-04  0.2405822E-02  0.1700496E-02
   396.971  0.1824882E-02  0.1475397E-01  0.1913948E-01    11.495  0.8493052E-04  0.2405247E-02  0.1698575E-02
   396.974  0.1824682E-02  0.1475372E-01  0.1913114E-01    11.495  0.8518115E-04  0.2405631E-02  0.1697952E-02
   396.978  0.1824475E-02  0.1475261E-01  0.1912317E-01    11.495  0.8542479E-04  0.2406434E-02  0.1699134E-02
   396.982  0.1824268E-02  0.1475058E-01  0.1911608E-01    11.495  0.8565603E-04  0.2408035E-02  0.1701546E-02
   396.985  0.1824064E-02  0.1474664E-01  0.1910906E-01    11.495  0.8587024E-04  0.2410325E-02  0.1705143E-02
   396.989  0.1823865E-02  0.1474283E-01  0.1910273E-01    11.495  0.8606313E-04  0.2413056E-02  0.1709912E-02
   396.993  0.1823684E-02  0.1473742E-01  0.1909706E-01    11.495  0.8623818E-04  0.2416185E-02  0.1714767E-02
   396.997  0.1823528E-02  0.1473125E-01  0.1909265E-01    11.495  0.8639788E-04  0.2417779E-02  0.1719212E-02
   397.000  0.1823401E-02  0.1472556E-01  0.1909186E-01    11.495  0.8653905E-04  0.2419090E-02  0.1722139E-02
   397.004  0.1823298E-02  0.1471926E-01  0.1909201E-01    11.495  0.8666235E-04  0.2420543E-02  0.1723993E-02
   397.008  0.1823213E-02  0.1471946E-01  0.1909839E-01    11.495  0.8677035E-04  0.2422580E-02  0.1727915E-02
   397.011  0.1823148E-02  0.1471916E-01  0.1910519E-01    11.495  0.8686030E-04  0.2424154E-02  0.1730563E-02
   397.015  0.1823104E-02  0.1471845E-01  0.1911272E-01    11.495  0.8693038E-04  0.2425369E-02  0.1732616E-02
   397.019  0.1823083E-02  0.1471857E-01  0.1912007E-01    11.495  0.8697850E-04  0.2426791E-02  0.1734054E-02
   397.022  0.1823082E-02  0.1471682E-01  0.1912860E-01    11.495  0.8700358E-04  0.2428444E-02  0.1735107E-02
   397.026  0.1823104E-02  0.1471789E-01  0.1913840E-01    11.495  0.8700512E-04  0.2428845E-02  0.1736159E-02
   397.030  0.1823149E-02  0.1472086E-01  0.1915063E-01    11.496  0.8698288E-04  0.2429100E-02  0.1735110E-02
   397.033  0.1823215E-02  0.1472379E-01  0.1916199E-01    11.496  0.8693743E-04  0.2429294E-02  0.1733817E-02
   397.037  0.1823302E-02  0.1472623E-01  0.1917371E-01    11.496  0.8686930E-04  0.2429929E-02  0.1732175E-02
   397.041  0.1823407E-02  0.1473151E-01  0.1918841E-01    11.496  0.8677949E-04  0.2430862E-02  0.1731680E-02
   397.045  0.1823527E-02  0.1473504E-01  0.1920365E-01    11.496  0.8666965E-04  0.2425860E-02  0.1731212E-02
   397.048  0.1823652E-02  0.1474328E-01  0.1921799E-01    11.496  0.8653118E-04  0.2430399E-02  0.1730296E-02
   397.052  0.1823779E-02  0.1475182E-01  0.1923114E-01    11.496  0.8636694E-04  0.2437069E-02  0.1729295E-02
   397.056  0.1823908E-02  0.1476021E-01  0.1924404E-01    11.496  0.8618267E-04  0.2444613E-02  0.1728574E-02
   397.059  0.1824037E-02  0.1476909E-01  0.1925576E-01    11.496  0.8598150E-04  0.2453266E-02  0.1728747E-02
   397.063  0.1824161E-02  0.1477780E-01  0.1926693E-01    11.496  0.8576829E-04  0.2462473E-02  0.1729132E-02
   397.067  0.1824280E-02  0.1478649E-01  0.1927588E-01    11.496  0.8554707E-04  0.2472026E-02  0.1728956E-02
   397.070  0.1824391E-02  0.1479432E-01  0.1928401E-01    11.496  0.8532206E-04  0.2481938E-02  0.1728288E-02
   397.074  0.1824490E-02  0.1480136E-01  0.1929047E-01    11.496  0.8509793E-04  0.2492118E-02  0.1726863E-02
   397.078  0.1824576E-02  0.1480803E-01  0.1929461E-01    11.496  0.8487975E-04  0.2501701E-02  0.1724989E-02
   397.081  0.1824648E-02  0.1481186E-01  0.1929672E-01    11.496  0.8467069E-04  0.2511086E-02  0.1722673E-02
   397.085  0.1824703E-02  0.1481758E-01  0.1929588E-01    11.496  0.8447613E-04  0.2519602E-02  0.1719229E-02
   397.089  0.1824741E-02  0.1482243E-01  0.1929333E-01    11.496  0.8429915E-04  0.2527251E-02  0.1715423E-02
   397.092  0.1824760E-02  0.1482613E-01  0.1928904E-01    11.496  0.8414337E-04  0.2533573E-02  0.1711502E-02
   397.096  0.1824760E-02  0.1482895E-01  0.1928320E-01    11.496  0.8401057E-04  0.2539049E-02  0.1707301E-02
   397.100  0.1824755E-02  0.1483089E-01  0.1927724E-01    11.496  0.8387746E-04  0.2543062E-02  0.1705447E-02
   397.104  0.1824750E-02  0.1483188E-01  0.1927092E-01    11.496  0.8373922E-04  0.2546021E-02  0.1706809E-02
   397.107  0.1824744E-02  0.1483199E-01  0.1926515E-01    11.496  0.8359797E-04  0.2547631E-02  0.1710485E-02
   397.111  0.1824742E-02  0.1483115E-01  0.1925946E-01    11.496  0.8345196E-04  0.2548096E-02  0.1715682E-02
   397.115  0.1824743E-02  0.1482967E-01  0.1925367E-01    11.496  0.8330393E-04  0.2547149E-02  0.1722106E-02
   397.118  0.1824739E-02  0.1482923E-01  0.1924729E-01    11.496  0.8316087E-04  0.2547753E-02  0.1728864E-02
   397.122  0.1824714E-02  0.1482614E-01  0.1923946E-01    11.496  0.8303615E-04  0.2543489E-02  0.1731309E-02
   397.126  0.1824668E-02  0.1482264E-01  0.1922984E-01    11.496  0.8293215E-04  0.2538180E-02  0.1737613E-02
   397.129  0.1824602E-02  0.1481897E-01  0.1921904E-01    11.496  0.8285036E-04  0.2532610E-02  0.1743525E-02
   397.133  0.1824518E-02  0.1481527E-01  0.1920768E-01    11.496  0.8279342E-04  0.2526386E-02  0.1747789E-02
   397.137  0.1824413E-02  0.1481244E-01  0.1919581E-01    11.496  0.8276064E-04  0.2519619E-02  0.1750813E-02
   397.140  0.1824223E-02  0.1480921E-01  0.1917803E-01    11.496  0.8273587E-04  0.2512908E-02  0.1751562E-02
   397.144  0.1823932E-02  0.1480680E-01  0.1915270E-01    11.496  0.8271566E-04  0.2505349E-02  0.1750081E-02
   397.148  0.1823547E-02  0.1480371E-01  0.1912148E-01    11.496  0.8270212E-04  0.2496385E-02  0.1746936E-02
   397.151  0.1823078E-02  0.1480191E-01  0.1908669E-01    11.496  0.8269981E-04  0.2490306E-02  0.1742651E-02
   397.155  0.1822535E-02  0.1480069E-01  0.1904908E-01    11.496  0.8271317E-04  0.2484865E-02  0.1738780E-02
   397.159  0.1821931E-02  0.1479988E-01  0.1901140E-01    11.496  0.8274558E-04  0.2480522E-02  0.1737055E-02
   397.163  0.1821284E-02  0.1480333E-01  0.1897943E-01    11.496  0.8279566E-04  0.2477408E-02  0.1738466E-02
   397.166  0.1820618E-02  0.1480951E-01  0.1895340E-01    11.496  0.8286074E-04  0.2472638E-02  0.1741100E-02
   397.170  0.1819949E-02  0.1482459E-01  0.1894071E-01    11.497  0.8294156E-04  0.2459582E-02  0.1742166E-02
   397.174  0.1819293E-02  0.1483955E-01  0.1893029E-01    11.497  0.8303823E-04  0.2454195E-02  0.1742922E-02
   397.177  0.1818667E-02  0.1485227E-01  0.1892542E-01    11.497  0.8314920E-04  0.2448688E-02  0.1741356E-02
   397.181  0.1818085E-02  0.1486848E-01  0.1892979E-01    11.497  0.8327057E-04  0.2441722E-02  0.1737771E-02
   397.185  0.1817561E-02  0.1487801E-01  0.1893470E-01    11.497  0.8339751E-04  0.2439055E-02  0.1733965E-02
   397.188  0.1817109E-02  0.1488186E-01  0.1893968E-01    11.497  0.8352466E-04  0.2442791E-02  0.1731192E-02
   397.192  0.1816734E-02  0.1488179E-01  0.1894674E-01    11.497  0.8364026E-04  0.2451801E-02  0.1729634E-02
   397.196  0.1816423E-02  0.1487947E-01  0.1895495E-01    11.497  0.8372185E-04  0.2466038E-02  0.1727517E-02
   397.199  0.1816171E-02  0.1487190E-01  0.1896237E-01    11.497  0.8377673E-04  0.2484988E-02  0.1725014E-02
   397.203  0.1815992E-02  0.1485968E-01  0.1896732E-01    11.497  0.8381196E-04  0.2506431E-02  0.1722213E-02
   397.207  0.1815893E-02  0.1485118E-01  0.1898094E-01    11.497  0.8382769E-04  0.2521979E-02  0.1716762E-02
   397.210  0.1815874E-02  0.1484585E-01  0.1900076E-01    11.497  0.8382388E-04  0.2533575E-02  0.1710308E-02
   397.214  0.1815936E-02  0.1484858E-01  0.1903186E-01    11.497  0.8380237E-04  0.2536511E-02  0.1700802E-02
   397.218  0.1816076E-02  0.1484994E-01  0.1906570E-01    11.497  0.8376673E-04  0.2540488E-02  0.1695785E-02
   397.222  0.1816290E-02  0.1485104E-01  0.1910068E-01    11.497  0.8372230E-04  0.2543111E-02  0.1694326E-02
   397.225  0.1816572E-02  0.1485225E-01  0.1913694E-01    11.497  0.8367546E-04  0.2544276E-02  0.1700557E-02
   397.229  0.1816913E-02  0.1485826E-01  0.1917671E-01    11.497  0.8363278E-04  0.2543585E-02  0.1716241E-02
   397.233  0.1817304E-02  0.1486110E-01  0.1921602E-01    11.497  0.8360021E-04  0.2543750E-02  0.1735281E-02
   397.236  0.1817733E-02  0.1486191E-01  0.1925201E-01    11.497  0.8358481E-04  0.2545472E-02  0.1756701E-02
   397.240  0.1818189E-02  0.1486086E-01  0.1928419E-01    11.497  0.8358995E-04  0.2548562E-02  0.1780076E-02
   397.244  0.1818660E-02  0.1485815E-01  0.1931118E-01    11.497  0.8361857E-04  0.2553328E-02  0.1803946E-02
   397.247  0.1819132E-02  0.1485326E-01  0.1933423E-01    11.497  0.8367166E-04  0.2559268E-02  0.1828365E-02
   397.251  0.1819594E-02  0.1484623E-01  0.1934970E-01    11.497  0.8374947E-04  0.2566793E-02  0.1849856E-02
   397.255  0.1820044E-02  0.1483715E-01  0.1936027E-01    11.497  0.8386095E-04  0.2576237E-02  0.1867483E-02
   397.258  0.1820470E-02  0.1482644E-01  0.1936634E-01    11.497  0.8400303E-04  0.2588423E-02  0.1880189E-02
   397.262  0.1820848E-02  0.1482337E-01  0.1937340E-01    11.497  0.8417493E-04  0.2592984E-02  0.1897646E-02
   397.266  0.1821157E-02  0.1482078E-01  0.1937569E-01    11.497  0.8436849E-04  0.2597163E-02  0.1911914E-02
   397.269  0.1821378E-02  0.1481774E-01  0.1937044E-01    11.497  0.8456275E-04  0.2603249E-02  0.1921949E-02
   397.273  0.1821501E-02  0.1481412E-01  0.1935509E-01    11.497  0.8474755E-04  0.2610499E-02  0.1929266E-02
   397.277  0.1821527E-02  0.1481073E-01  0.1933604E-01    11.497  0.8491276E-04  0.2620219E-02  0.1933439E-02
   397.281  0.1821473E-02  0.1480702E-01  0.1931397E-01    11.497  0.8504581E-04  0.2631410E-02  0.1936996E-02
   397.284  0.1821359E-02  0.1480579E-01  0.1929229E-01    11.497  0.8515377E-04  0.2641049E-02  0.1945277E-02
   397.288  0.1821251E-02  0.1480905E-01  0.1928175E-01    11.497  0.8526132E-04  0.2648650E-02  0.1960706E-02
   397.292  0.1821149E-02  0.1481309E-01  0.1927467E-01    11.497  0.8537137E-04  0.2657452E-02  0.1982030E-02
   397.295  0.1821056E-02  0.1481561E-01  0.1927427E-01    11.497  0.8548183E-04  0.2666718E-02  0.2007312E-02
   397.299  0.1820972E-02  0.1481793E-01  0.1927375E-01    11.497  0.8559179E-04  0.2675693E-02  0.2032473E-02
   397.303  0.1820901E-02  0.1482083E-01  0.1927484E-01    11.498  0.8569961E-04  0.2683884E-02  0.2058008E-02
   397.306  0.1820842E-02  0.1482326E-01  0.1928113E-01    11.498  0.8580313E-04  0.2690126E-02  0.2081673E-02
   397.310  0.1820798E-02  0.1482529E-01  0.1928808E-01    11.498  0.8590084E-04  0.2697085E-02  0.2103832E-02
   397.314  0.1820770E-02  0.1482597E-01  0.1929624E-01    11.498  0.8599163E-04  0.2701005E-02  0.2122972E-02
   397.317  0.1820761E-02  0.1482672E-01  0.1930574E-01    11.498  0.8607439E-04  0.2702378E-02  0.2138221E-02
   397.321  0.1820769E-02  0.1482670E-01  0.1931562E-01    11.498  0.8614692E-04  0.2702033E-02  0.2150346E-02
   397.325  0.1820777E-02  0.1482633E-01  0.1932417E-01    11.498  0.8618287E-04  0.2702239E-02  0.2159597E-02
   397.328  0.1820764E-02  0.1482615E-01  0.1933054E-01    11.498  0.8615722E-04  0.2703409E-02  0.2168482E-02
   397.332  0.1820730E-02  0.1482604E-01  0.1933354E-01    11.498  0.8606979E-04  0.2705635E-02  0.2175703E-02
   397.336  0.1820677E-02  0.1482617E-01  0.1933493E-01    11.498  0.8592186E-04  0.2707470E-02  0.2181904E-02
   397.339  0.1820605E-02  0.1482539E-01  0.1933241E-01    11.498  0.8571711E-04  0.2708298E-02  0.2185239E-02
   397.343  0.1820517E-02  0.1482359E-01  0.1932893E-01    11.498  0.8545858E-04  0.2707955E-02  0.2187055E-02
   397.347  0.1820414E-02  0.1482113E-01  0.1932245E-01    11.498  0.8515142E-04  0.2706638E-02  0.2187087E-02
   397.351  0.1820305E-02  0.1481864E-01  0.1931519E-01    11.498  0.8480752E-04  0.2703272E-02  0.2186017E-02
   397.354  0.1820213E-02  0.1481536E-01  0.1931063E-01    11.498  0.8445219E-04  0.2697998E-02  0.2189560E-02
   397.358  0.1820142E-02  0.1481081E-01  0.1930614E-01    11.498  0.8409536E-04  0.2690320E-02  0.2196114E-02
   397.362  0.1820083E-02  0.1480502E-01  0.1930503E-01    11.498  0.8373132E-04  0.2680204E-02  0.2204594E-02
   397.365  0.1820032E-02  0.1479975E-01  0.1930468E-01    11.498  0.8336334E-04  0.2671400E-02  0.2215899E-02
   397.369  0.1819991E-02  0.1479158E-01  0.1930129E-01    11.498  0.8299855E-04  0.2655865E-02  0.2229568E-02
   397.373  0.1819949E-02  0.1478217E-01  0.1929590E-01    11.498  0.8263275E-04  0.2637956E-02  0.2246354E-02
   397.376  0.1819905E-02  0.1477256E-01  0.1928903E-01    11.498  0.8227063E-04  0.2616831E-02  0.2266641E-02
   397.380  0.1819859E-02  0.1476085E-01  0.1927973E-01    11.498  0.8191981E-04  0.2594058E-02  0.2289444E-02
   397.384  0.1819812E-02  0.1474770E-01  0.1926992E-01    11.498  0.8158728E-04  0.2569152E-02  0.2313992E-02
   397.387  0.1819765E-02  0.1473845E-01  0.1926353E-01    11.498  0.8127177E-04  0.2550652E-02  0.2331051E-02
   397.391  0.1819727E-02  0.1473072E-01  0.1925889E-01    11.498  0.8096286E-04  0.2535913E-02  0.2341990E-02
   397.395  0.1819696E-02  0.1472271E-01  0.1925461E-01    11.498  0.8066322E-04  0.2520700E-02  0.2350876E-02
   397.398  0.1819662E-02  0.1471389E-01  0.1925034E-01    11.498  0.8036744E-04  0.2503859E-02  0.2354851E-02
   397.402  0.1819626E-02  0.1471802E-01  0.1925656E-01    11.498  0.8007960E-04  0.2506272E-02  0.2336044E-02
   397.406  0.1819587E-02  0.1472299E-01  0.1926146E-01    11.498  0.7980508E-04  0.2504772E-02  0.2314908E-02
   397.409  0.1819548E-02  0.1472628E-01  0.1926618E-01    11.498  0.7954826E-04  0.2502222E-02  0.2291270E-02
   397.413  0.1819508E-02  0.1473016E-01  0.1927014E-01    11.498  0.7931409E-04  0.2498495E-02  0.2264243E-02
   397.417  0.1819471E-02  0.1473346E-01  0.1927172E-01    11.498  0.7910719E-04  0.2491735E-02  0.2236546E-02
   397.421  0.1819455E-02  0.1473555E-01  0.1927505E-01    11.498  0.7892908E-04  0.2482466E-02  0.2208691E-02
   397.424  0.1819479E-02  0.1473561E-01  0.1927867E-01    11.498  0.7878978E-04  0.2469484E-02  0.2179933E-02
   397.428  0.1819543E-02  0.1473400E-01  0.1928417E-01    11.498  0.7869320E-04  0.2453521E-02  0.2150750E-02
   397.432  0.1819645E-02  0.1473101E-01  0.1929017E-01    11.498  0.7864236E-04  0.2435599E-02  0.2122117E-02
   397.435  0.1819784E-02  0.1472690E-01  0.1929630E-01    11.498  0.7863739E-04  0.2416058E-02  0.2094319E-02
   397.439  0.1819956E-02  0.1472120E-01  0.1930181E-01    11.499  0.7867943E-04  0.2395361E-02  0.2067856E-02
   397.443  0.1820158E-02  0.1471507E-01  0.1930678E-01    11.499  0.7876800E-04  0.2374247E-02  0.2045137E-02
   397.446  0.1820382E-02  0.1471921E-01  0.1932282E-01    11.499  0.7890235E-04  0.2364845E-02  0.2015390E-02
   397.450  0.1820623E-02  0.1472336E-01  0.1933655E-01    11.499  0.7907990E-04  0.2356524E-02  0.1987196E-02
   397.454  0.1820875E-02  0.1472670E-01  0.1934750E-01    11.499  0.7929718E-04  0.2348794E-02  0.1961706E-02
   397.457  0.1821132E-02  0.1473184E-01  0.1935838E-01    11.499  0.7954757E-04  0.2347494E-02  0.1935294E-02
   397.461  0.1821387E-02  0.1473730E-01  0.1936770E-01    11.499  0.7982611E-04  0.2349395E-02  0.1911584E-02
   397.465  0.1821635E-02  0.1474266E-01  0.1937319E-01    11.499  0.8012516E-04  0.2353574E-02  0.1890204E-02
   397.468  0.1821871E-02  0.1474807E-01  0.1937761E-01    11.499  0.8043662E-04  0.2359654E-02  0.1874265E-02
   397.472  0.1822067E-02  0.1475443E-01  0.1937900E-01    11.499  0.8074629E-04  0.2366944E-02  0.1863283E-02
   397.476  0.1822214E-02  0.1476252E-01  0.1937618E-01    11.499  0.8103934E-04  0.2374060E-02  0.1856420E-02
   397.479  0.1822327E-02  0.1477095E-01  0.1937106E-01    11.499  0.8131623E-04  0.2381574E-02  0.1852674E-02
   397.483  0.1822429E-02  0.1477749E-01  0.1936657E-01    11.499  0.8160334E-04  0.2387585E-02  0.1848760E-02
   397.487  0.1822515E-02  0.1478355E-01  0.1936140E-01    11.499  0.8189368E-04  0.2392639E-02  0.1845983E-02
   397.490  0.1822576E-02  0.1478896E-01  0.1935486E-01    11.499  0.8217942E-04  0.2396476E-02  0.1844599E-02
   397.494  0.1822611E-02  0.1479418E-01  0.1934690E-01    11.499  0.8245618E-04  0.2400181E-02  0.1844904E-02
   397.498  0.1822620E-02  0.1479831E-01  0.1933864E-01    11.499  0.8271778E-04  0.2403193E-02  0.1846550E-02
   397.502  0.1822603E-02  0.1480193E-01  0.1932860E-01    11.499  0.8295951E-04  0.2407045E-02  0.1851158E-02
   397.505  0.1822560E-02  0.1480485E-01  0.1931773E-01    11.499  0.8317600E-04  0.2411282E-02  0.1858327E-02
   397.509  0.1822493E-02  0.1480735E-01  0.1930571E-01    11.499  0.8336333E-04  0.2415993E-02  0.1868645E-02
   397.513  0.1822403E-02  0.1481022E-01  0.1929296E-01    11.499  0.8351592E-04  0.2422226E-02  0.1881874E-02
   397.516  0.1822301E-02  0.1481156E-01  0.1928116E-01    11.499  0.8364104E-04  0.2428144E-02  0.1895934E-02
   397.520  0.1822198E-02  0.1481201E-01  0.1927067E-01    11.499  0.8374442E-04  0.2433500E-02  0.1910065E-02
   397.524  0.1822095E-02  0.1481167E-01  0.1926121E-01    11.499  0.8382497E-04  0.2438736E-02  0.1923925E-02
   397.527  0.1822005E-02  0.1481111E-01  0.1925463E-01    11.499  0.8389411E-04  0.2444140E-02  0.1936699E-02
   397.531  0.1821930E-02  0.1480984E-01  0.1924837E-01    11.499  0.8395006E-04  0.2450084E-02  0.1947591E-02
   397.535  0.1821855E-02  0.1480886E-01  0.1924225E-01    11.499  0.8397712E-04  0.2457053E-02  0.1955596E-02
   397.538  0.1821779E-02  0.1480793E-01  0.1923775E-01    11.499  0.8397245E-04  0.2463309E-02  0.1958062E-02
   397.542  0.1821710E-02  0.1480638E-01  0.1923419E-01    11.499  0.8393975E-04  0.2469938E-02  0.1957165E-02
   397.546  0.1821647E-02  0.1480473E-01  0.1923086E-01    11.499  0.8388076E-04  0.2476560E-02  0.1954305E-02
   397.549  0.1821593E-02  0.1481190E-01  0.1923680E-01    11.499  0.8379636E-04  0.2476862E-02  0.1957917E-02
   397.553  0.1821554E-02  0.1482513E-01  0.1924872E-01    11.499  0.8369510E-04  0.2469861E-02  0.1961913E-02
   397.557  0.1821539E-02  0.1483811E-01  0.1926282E-01    11.499  0.8358642E-04  0.2463634E-02  0.1964394E-02
   397.560  0.1821549E-02  0.1485243E-01  0.1927810E-01    11.499  0.8347469E-04  0.2458644E-02  0.1968335E-02
   397.564  0.1821581E-02  0.1486412E-01  0.1929381E-01    11.499  0.8336237E-04  0.2454253E-02  0.1972761E-02
   397.568  0.1821635E-02  0.1487607E-01  0.1930955E-01    11.499  0.8325316E-04  0.2452169E-02  0.1978522E-02
   397.572  0.1821708E-02  0.1488611E-01  0.1932682E-01    11.500  0.8315039E-04  0.2447487E-02  0.1985838E-02
   397.575  0.1821799E-02  0.1489541E-01  0.1934200E-01    11.500  0.8305703E-04  0.2443854E-02  0.1994379E-02
   397.579  0.1821903E-02  0.1490495E-01  0.1935609E-01    11.500  0.8297475E-04  0.2440567E-02  0.2003891E-02
   397.583  0.1822019E-02  0.1491268E-01  0.1937153E-01    11.500  0.8290578E-04  0.2438354E-02  0.2014688E-02
   397.586  0.1822141E-02  0.1492147E-01  0.1938431E-01    11.500  0.8285169E-04  0.2435847E-02  0.2026836E-02
   397.590  0.1822267E-02  0.1492666E-01  0.1939605E-01    11.500  0.8281234E-04  0.2434718E-02  0.2040289E-02
   397.594  0.1822393E-02  0.1493140E-01  0.1940576E-01    11.500  0.8278816E-04  0.2434961E-02  0.2054224E-02
   397.597  0.1822511E-02  0.1493539E-01  0.1941176E-01    11.500  0.8277737E-04  0.2435937E-02  0.2068938E-02
   397.601  0.1822618E-02  0.1493825E-01  0.1941518E-01    11.500  0.8277823E-04  0.2437101E-02  0.2084269E-02
   397.605  0.1822713E-02  0.1494103E-01  0.1941672E-01    11.500  0.8278733E-04  0.2438788E-02  0.2100635E-02
   397.608  0.1822794E-02  0.1494112E-01  0.1941660E-01    11.500  0.8280345E-04  0.2442005E-02  0.2118460E-02
   397.612  0.1822859E-02  0.1494206E-01  0.1941226E-01    11.500  0.8282636E-04  0.2444235E-02  0.2138557E-02
   397.616  0.1822908E-02  0.1494217E-01  0.1940703E-01    11.500  0.8285427E-04  0.2446668E-02  0.2157827E-02
   397.619  0.1822962E-02  0.1494158E-01  0.1940177E-01    11.500  0.8289258E-04  0.2450479E-02  0.2178675E-02
   397.623  0.1823025E-02  0.1494069E-01  0.1939862E-01    11.500  0.8294156E-04  0.2456552E-02  0.2198952E-02
   397.627  0.1823096E-02  0.1494015E-01  0.1939579E-01    11.500  0.8300052E-04  0.2460783E-02  0.2219792E-02
   397.630  0.1823173E-02  0.1493923E-01  0.1939634E-01    11.500  0.8306804E-04  0.2462828E-02  0.2240373E-02
   397.634  0.1823257E-02  0.1493983E-01  0.1939925E-01    11.500  0.8314592E-04  0.2463540E-02  0.2260203E-02
   397.638  0.1823353E-02  0.1494178E-01  0.1940454E-01    11.500  0.8323620E-04  0.2462726E-02  0.2278939E-02
   397.641  0.1823456E-02  0.1494334E-01  0.1940969E-01    11.500  0.8333788E-04  0.2462473E-02  0.2296697E-02
   397.645  0.1823565E-02  0.1494519E-01  0.1941420E-01    11.500  0.8344867E-04  0.2463063E-02  0.2312957E-02
   397.649  0.1823677E-02  0.1494664E-01  0.1941989E-01    11.500  0.8356655E-04  0.2463867E-02  0.2327311E-02
   397.653  0.1823790E-02  0.1494866E-01  0.1942538E-01    11.500  0.8368859E-04  0.2464631E-02  0.2340081E-02
   397.656  0.1823901E-02  0.1494928E-01  0.1942863E-01    11.500  0.8381341E-04  0.2465463E-02  0.2351397E-02
   397.660  0.1824007E-02  0.1495166E-01  0.1943210E-01    11.500  0.8393732E-04  0.2466303E-02  0.2360382E-02
   397.664  0.1824106E-02  0.1495403E-01  0.1943408E-01    11.500  0.8405828E-04  0.2467309E-02  0.2367401E-02
   397.667  0.1824196E-02  0.1495670E-01  0.1943640E-01    11.500  0.8417295E-04  0.2468210E-02  0.2372126E-02
   397.671  0.1824274E-02  0.1495964E-01  0.1943627E-01    11.500  0.8428010E-04  0.2468021E-02  0.2374648E-02
   397.675  0.1824338E-02  0.1496296E-01  0.1943360E-01    11.500  0.8437664E-04  0.2467486E-02  0.2373456E-02
   397.678  0.1824386E-02  0.1496827E-01  0.1942995E-01    11.500  0.8446019E-04  0.2467142E-02  0.2371436E-02
   397.682  0.1824406E-02  0.1497053E-01  0.1942601E-01    11.500  0.8452746E-04  0.2466656E-02  0.2367261E-02
   397.686  0.1824397E-02  0.1497383E-01  0.1942020E-01    11.500  0.8457566E-04  0.2466139E-02  0.2360975E-02
   397.689  0.1824362E-02  0.1497790E-01  0.1941218E-01    11.500  0.8460641E-04  0.2464740E-02  0.2353738E-02
   397.693  0.1824316E-02  0.1498194E-01  0.1940467E-01    11.500  0.8463063E-04  0.2463681E-02  0.2348145E-02
   397.697  0.1824262E-02  0.1498493E-01  0.1939783E-01    11.500  0.8464999E-04  0.2462835E-02  0.2343790E-02
   397.700  0.1824200E-02  0.1498835E-01  0.1939103E-01    11.500  0.8466418E-04  0.2462099E-02  0.2341197E-02
   397.704  0.1824132E-02  0.1499073E-01  0.1938485E-01    11.500  0.8467298E-04  0.2461674E-02  0.2338860E-02
   397.708  0.1824058E-02  0.1499365E-01  0.1937865E-01    11.500  0.8467632E-04  0.2461296E-02  0.2336968E-02
   397.711  0.1823982E-02  0.1499639E-01  0.1937229E-01    11.500  0.8467488E-04  0.2461184E-02  0.2335723E-02
   397.715  0.1823903E-02  0.1499807E-01  0.1936567E-01    11.500  0.8466833E-04  0.2460449E-02  0.2334908E-02
   397.719  0.1823823E-02  0.1499955E-01  0.1935896E-01    11.501  0.8465763E-04  0.2460502E-02  0.2335205E-02
   397.722  0.1823745E-02  0.1499926E-01  0.1935254E-01    11.501  0.8464237E-04  0.2460829E-02  0.2336000E-02
   397.726  0.1823669E-02  0.1499965E-01  0.1934638E-01    11.501  0.8462361E-04  0.2461391E-02  0.2336350E-02
   397.730  0.1823595E-02  0.1499936E-01  0.1934000E-01    11.501  0.8460240E-04  0.2462823E-02  0.2336880E-02
   397.733  0.1823527E-02  0.1499839E-01  0.1933407E-01    11.501  0.8457963E-04  0.2464467E-02  0.2337257E-02
   397.737  0.1823464E-02  0.1499659E-01  0.1932885E-01    11.501  0.8455431E-04  0.2466060E-02  0.2337764E-02
   397.741  0.1823409E-02  0.1499528E-01  0.1932359E-01    11.501  0.8452860E-04  0.2467607E-02  0.2338317E-02
   397.745  0.1823368E-02  0.1499204E-01  0.1931948E-01    11.501  0.8450297E-04  0.2469724E-02  0.2338567E-02
   397.748  0.1823341E-02  0.1498838E-01  0.1931611E-01    11.501  0.8447741E-04  0.2472090E-02  0.2338532E-02
   397.752  0.1823328E-02  0.1498450E-01  0.1931324E-01    11.501  0.8445278E-04  0.2474719E-02  0.2338192E-02
   397.756  0.1823330E-02  0.1498057E-01  0.1931051E-01    11.501  0.8442901E-04  0.2477041E-02  0.2338187E-02
   397.759  0.1823347E-02  0.1497584E-01  0.1930801E-01    11.501  0.8440660E-04  0.2478620E-02  0.2338462E-02
   397.763  0.1823378E-02  0.1497104E-01  0.1930695E-01    11.501  0.8438631E-04  0.2479940E-02  0.2338886E-02
   397.767  0.1823422E-02  0.1496601E-01  0.1930571E-01    11.501  0.8436796E-04  0.2480912E-02  0.2339227E-02
   397.770  0.1823477E-02  0.1496103E-01  0.1930521E-01    11.501  0.8435193E-04  0.2481451E-02  0.2339807E-02
   397.774  0.1823544E-02  0.1495624E-01  0.1930501E-01    11.501  0.8433883E-04  0.2481470E-02  0.2339875E-02
   397.778  0.1823618E-02  0.1495318E-01  0.1930732E-01    11.501  0.8432841E-04  0.2478025E-02  0.2339589E-02
   397.781  0.1823700E-02  0.1495206E-01  0.1930914E-01    11.501  0.8432091E-04  0.2473323E-02  0.2339314E-02
   397.785  0.1823786E-02  0.1495079E-01  0.1931135E-01    11.501  0.8431609E-04  0.2468672E-02  0.2338858E-02
   397.789  0.1823874E-02  0.1494927E-01  0.1931348E-01    11.501  0.8431377E-04  0.2464243E-02  0.2338733E-02
   397.792  0.1823963E-02  0.1494760E-01  0.1931560E-01    11.501  0.8431449E-04  0.2459114E-02  0.2338399E-02
   397.796  0.1824044E-02  0.1494617E-01  0.1931775E-01    11.501  0.8431008E-04  0.2454565E-02  0.2336730E-02
   397.800  0.1824110E-02  0.1494522E-01  0.1931504E-01    11.501  0.8429470E-04  0.2449741E-02  0.2340513E-02
   397.803  0.1824160E-02  0.1494454E-01  0.1931111E-01    11.501  0.8426822E-04  0.2444704E-02  0.2346159E-02
   397.807  0.1824192E-02  0.1494391E-01  0.1930577E-01    11.501  0.8423123E-04  0.2439936E-02  0.2352958E-02
   397.811  0.1824206E-02  0.1494327E-01  0.1929884E-01    11.501  0.8418436E-04  0.2435655E-02  0.2360960E-02
   397.814  0.1824199E-02  0.1494308E-01  0.1929055E-01    11.501  0.8412836E-04  0.2431643E-02  0.2369704E-02
   397.818  0.1824174E-02  0.1494261E-01  0.1928168E-01    11.501  0.8406545E-04  0.2427554E-02  0.2378919E-02
   397.822  0.1824129E-02  0.1494312E-01  0.1927185E-01    11.501  0.8399583E-04  0.2424909E-02  0.2388930E-02
   397.825  0.1824069E-02  0.1494287E-01  0.1926219E-01    11.501  0.8392056E-04  0.2420896E-02  0.2399329E-02
   397.829  0.1824004E-02  0.1494488E-01  0.1925257E-01    11.501  0.8384128E-04  0.2420972E-02  0.2409843E-02
   397.833  0.1823939E-02  0.1494438E-01  0.1924406E-01    11.501  0.8376062E-04  0.2416560E-02  0.2420049E-02
   397.837  0.1823874E-02  0.1494347E-01  0.1923632E-01    11.501  0.8367967E-04  0.2412997E-02  0.2429479E-02
   397.840  0.1823810E-02  0.1494258E-01  0.1922915E-01    11.501  0.8360087E-04  0.2410302E-02  0.2437701E-02
   397.844  0.1823749E-02  0.1494193E-01  0.1922306E-01    11.501  0.8352579E-04  0.2407734E-02  0.2445298E-02
   397.848  0.1823693E-02  0.1494116E-01  0.1921756E-01    11.501  0.8345792E-04  0.2405558E-02  0.2452199E-02
   397.851  0.1823644E-02  0.1493961E-01  0.1921390E-01    11.502  0.8339850E-04  0.2400633E-02  0.2457652E-02
   397.855  0.1823601E-02  0.1494030E-01  0.1921097E-01    11.502  0.8334955E-04  0.2399851E-02  0.2461539E-02
   397.859  0.1823567E-02  0.1494179E-01  0.1920905E-01    11.502  0.8331229E-04  0.2399479E-02  0.2464626E-02
   397.862  0.1823541E-02  0.1494229E-01  0.1920751E-01    11.502  0.8328660E-04  0.2399356E-02  0.2466847E-02
   397.866  0.1823524E-02  0.1494426E-01  0.1920678E-01    11.502  0.8327390E-04  0.2398498E-02  0.2468193E-02
   397.870  0.1823516E-02  0.1494432E-01  0.1920653E-01    11.502  0.8327398E-04  0.2399496E-02  0.2468761E-02
   397.873  0.1823516E-02  0.1494542E-01  0.1920595E-01    11.502  0.8328753E-04  0.2400218E-02  0.2469221E-02
   397.877  0.1823526E-02  0.1494654E-01  0.1920588E-01    11.502  0.8331362E-04  0.2400881E-02  0.2468679E-02
   397.881  0.1823543E-02  0.1494826E-01  0.1920585E-01    11.502  0.8335212E-04  0.2401418E-02  0.2467131E-02
   397.884  0.1823570E-02  0.1495004E-01  0.1920593E-01    11.502  0.8340119E-04  0.2402139E-02  0.2465992E-02
   397.888  0.1823604E-02  0.1495054E-01  0.1920618E-01    11.502  0.8346004E-04  0.2400833E-02  0.2463907E-02
   397.892  0.1823645E-02  0.1495115E-01  0.1920749E-01    11.502  0.8352768E-04  0.2400283E-02  0.2460698E-02
   397.895  0.1823692E-02  0.1495365E-01  0.1920826E-01    11.502  0.8360276E-04  0.2402552E-02  0.2458001E-02
   397.899  0.1823744E-02  0.1495703E-01  0.1920898E-01    11.502  0.8368352E-04  0.2403866E-02  0.2455722E-02
   397.903  0.1823799E-02  0.1495894E-01  0.1920970E-01    11.502  0.8376885E-04  0.2405319E-02  0.2454196E-02
   397.906  0.1823856E-02  0.1496172E-01  0.1921033E-01    11.502  0.8385689E-04  0.2405190E-02  0.2452360E-02
   397.910  0.1823914E-02  0.1496211E-01  0.1921118E-01    11.502  0.8394521E-04  0.2405583E-02  0.2450628E-02
   397.914  0.1823971E-02  0.1496318E-01  0.1921120E-01    11.502  0.8403176E-04  0.2406156E-02  0.2449776E-02
   397.917  0.1824025E-02  0.1496395E-01  0.1921133E-01    11.502  0.8411510E-04  0.2407288E-02  0.2448893E-02
   397.921  0.1824075E-02  0.1496392E-01  0.1921105E-01    11.502  0.8419352E-04  0.2408036E-02  0.2448800E-02
   397.925  0.1824120E-02  0.1496491E-01  0.1921049E-01    11.502  0.8426480E-04  0.2408560E-02  0.2449814E-02
   397.928  0.1824158E-02  0.1496655E-01  0.1920853E-01    11.502  0.8432758E-04  0.2409439E-02  0.2452440E-02
   397.932  0.1824189E-02  0.1496807E-01  0.1920648E-01    11.502  0.8438014E-04  0.2410067E-02  0.2455199E-02
   397.936  0.1824210E-02  0.1496917E-01  0.1920413E-01    11.502  0.8442102E-04  0.2410463E-02  0.2458432E-02
   397.940  0.1824222E-02  0.1497026E-01  0.1920090E-01    11.502  0.8445014E-04  0.2410912E-02  0.2462232E-02
   397.943  0.1824224E-02  0.1497045E-01  0.1919850E-01    11.502  0.8446611E-04  0.2411157E-02  0.2466882E-02
   397.947  0.1824217E-02  0.1497047E-01  0.1919542E-01    11.502  0.8446922E-04  0.2411689E-02  0.2472057E-02
   397.951  0.1824208E-02  0.1497161E-01  0.1919323E-01    11.502  0.8446970E-04  0.2412373E-02  0.2477120E-02
   397.954  0.1824198E-02  0.1497285E-01  0.1919208E-01    11.502  0.8446995E-04  0.2412605E-02  0.2481423E-02
   397.958  0.1824188E-02  0.1497467E-01  0.1919102E-01    11.502  0.8447059E-04  0.2412633E-02  0.2484437E-02
   397.962  0.1824179E-02  0.1497552E-01  0.1919011E-01    11.502  0.8447094E-04  0.2413051E-02  0.2487363E-02
   397.965  0.1824170E-02  0.1497645E-01  0.1918929E-01    11.502  0.8447112E-04  0.2413287E-02  0.2489780E-02
   397.969  0.1824160E-02  0.1497731E-01  0.1918911E-01    11.502  0.8447138E-04  0.2413429E-02  0.2491577E-02
   397.973  0.1824151E-02  0.1497761E-01  0.1918902E-01    11.502  0.8447189E-04  0.2413375E-02  0.2492712E-02
   397.976  0.1824141E-02  0.1497822E-01  0.1918993E-01    11.502  0.8447219E-04  0.2413102E-02  0.2495918E-02
   397.980  0.1824132E-02  0.1497887E-01  0.1918789E-01    11.502  0.8447294E-04  0.2412452E-02  0.2496561E-02
   397.984  0.1824122E-02  0.1497915E-01  0.1918719E-01    11.503  0.8447309E-04  0.2412690E-02  0.2496489E-02
   397.987  0.1824112E-02  0.1497962E-01  0.1918583E-01    11.503  0.8447370E-04  0.2412868E-02  0.2494939E-02
   397.991  0.1824103E-02  0.1498013E-01  0.1918608E-01    11.503  0.8447496E-04  0.2413300E-02  0.2495935E-02
   397.995  0.1824093E-02  0.1498084E-01  0.1918593E-01    11.503  0.8447546E-04  0.2413280E-02  0.2497159E-02
   397.998  0.1824084E-02  0.1498150E-01  0.1918639E-01    11.503  0.8447672E-04  0.2413753E-02  0.2498253E-02
   398.002  0.1824073E-02  0.1498154E-01  0.1918867E-01    11.503  0.8447804E-04  0.2414478E-02  0.2502077E-02
   398.006  0.1824063E-02  0.1498214E-01  0.1918912E-01    11.503  0.8447949E-04  0.2415255E-02  0.2502378E-02
   398.009  0.1824053E-02  0.1498308E-01  0.1918901E-01    11.503  0.8448070E-04  0.2416158E-02  0.2502458E-02
   398.013  0.1824043E-02  0.1498410E-01  0.1918893E-01    11.503  0.8448267E-04  0.2417897E-02  0.2502801E-02
   398.017  0.1824033E-02  0.1498508E-01  0.1918877E-01    11.503  0.8448434E-04  0.2419133E-02  0.2503603E-02
   398.020  0.1824023E-02  0.1498557E-01  0.1918848E-01    11.503  0.8448615E-04  0.2420158E-02  0.2504501E-02
   398.024  0.1824013E-02  0.1498557E-01  0.1918802E-01    11.503  0.8448771E-04  0.2420437E-02  0.2504938E-02
   398.028  0.1824003E-02  0.1498734E-01  0.1918774E-01    11.503  0.8448968E-04  0.2420885E-02  0.2505020E-02
   398.031  0.1823992E-02  0.1498896E-01  0.1918732E-01    11.503  0.8449101E-04  0.2421076E-02  0.2505625E-02
   398.035  0.1823982E-02  0.1499021E-01  0.1918643E-01    11.503  0.8449298E-04  0.2422085E-02  0.2505570E-02
   398.039  0.1823972E-02  0.1499135E-01  0.1918686E-01    11.503  0.8449450E-04  0.2422549E-02  0.2507139E-02
   398.042  0.1823962E-02  0.1499159E-01  0.1918926E-01    11.503  0.8449637E-04  0.2423039E-02  0.2508066E-02
   398.046  0.1823952E-02  0.1499229E-01  0.1918931E-01    11.503  0.8449831E-04  0.2424341E-02  0.2508865E-02
   398.050  0.1823942E-02  0.1499280E-01  0.1918791E-01    11.503  0.8450003E-04  0.2425046E-02  0.2510848E-02
   398.053  0.1823931E-02  0.1499328E-01  0.1918978E-01    11.503  0.8450181E-04  0.2426085E-02  0.2510791E-02
   398.057  0.1823921E-02  0.1499420E-01  0.1918935E-01    11.503  0.8450369E-04  0.2427359E-02  0.2510986E-02
   398.061  0.1823911E-02  0.1499502E-01  0.1918922E-01    11.503  0.8450542E-04  0.2427561E-02  0.2511327E-02
   398.065  0.1823901E-02  0.1499559E-01  0.1918963E-01    11.503  0.8450736E-04  0.2427947E-02  0.2511121E-02
   398.068  0.1823891E-02  0.1499609E-01  0.1919006E-01    11.503  0.8450920E-04  0.2428988E-02  0.2511387E-02
   398.072  0.1823880E-02  0.1499685E-01  0.1919075E-01    11.503  0.8451089E-04  0.2430265E-02  0.2511414E-02
   398.076  0.1823871E-02  0.1499620E-01  0.1919175E-01    11.503  0.8451242E-04  0.2428324E-02  0.2512046E-02
   398.079  0.1823858E-02  0.1499693E-01  0.1919180E-01    11.503  0.8451605E-04  0.2429345E-02  0.2513213E-02
   398.083  0.1823821E-02  0.1499792E-01  0.1918955E-01    11.503  0.8453248E-04  0.2430480E-02  0.2513622E-02
   398.087  0.1823756E-02  0.1499910E-01  0.1918277E-01    11.503  0.8456485E-04  0.2431889E-02  0.2512958E-02
   398.090  0.1823661E-02  0.1500022E-01  0.1917481E-01    11.503  0.8460859E-04  0.2433774E-02  0.2510991E-02
   398.094  0.1823527E-02  0.1500133E-01  0.1916318E-01    11.503  0.8465505E-04  0.2435094E-02  0.2505605E-02
   398.098  0.1823357E-02  0.1500201E-01  0.1914892E-01    11.503  0.8470436E-04  0.2436432E-02  0.2498805E-02
   398.101  0.1823154E-02  0.1500293E-01  0.1913416E-01    11.504  0.8475554E-04  0.2437964E-02  0.2491609E-02
   398.105  0.1822923E-02  0.1500314E-01  0.1911795E-01    11.504  0.8480781E-04  0.2439626E-02  0.2483486E-02
   398.109  0.1822669E-02  0.1500362E-01  0.1910165E-01    11.504  0.8486100E-04  0.2441192E-02  0.2474481E-02
   398.112  0.1822396E-02  0.1500404E-01  0.1908536E-01    11.504  0.8491411E-04  0.2442459E-02  0.2466392E-02
   398.116  0.1822106E-02  0.1500476E-01  0.1906896E-01    11.504  0.8496289E-04  0.2443381E-02  0.2457925E-02
   398.120  0.1821801E-02  0.1500565E-01  0.1905346E-01    11.504  0.8500328E-04  0.2444697E-02  0.2449961E-02
   398.123  0.1821487E-02  0.1500710E-01  0.1903854E-01    11.504  0.8503400E-04  0.2445379E-02  0.2442441E-02
   398.127  0.1821171E-02  0.1500852E-01  0.1902563E-01    11.504  0.8505557E-04  0.2445899E-02  0.2435494E-02
   398.131  0.1820859E-02  0.1501121E-01  0.1901611E-01    11.504  0.8506684E-04  0.2445210E-02  0.2431183E-02
   398.134  0.1820558E-02  0.1501763E-01  0.1901224E-01    11.504  0.8506723E-04  0.2441285E-02  0.2434872E-02
   398.138  0.1820273E-02  0.1502388E-01  0.1901016E-01    11.504  0.8505617E-04  0.2437739E-02  0.2439014E-02
   398.142  0.1820000E-02  0.1502958E-01  0.1900923E-01    11.504  0.8502628E-04  0.2434873E-02  0.2442152E-02
   398.145  0.1819744E-02  0.1503477E-01  0.1900868E-01    11.504  0.8497720E-04  0.2432520E-02  0.2443980E-02
   398.149  0.1819510E-02  0.1503935E-01  0.1900954E-01    11.504  0.8490984E-04  0.2430212E-02  0.2445392E-02
   398.153  0.1819303E-02  0.1504228E-01  0.1901157E-01    11.504  0.8482545E-04  0.2428313E-02  0.2446082E-02
   398.156  0.1819127E-02  0.1504597E-01  0.1901452E-01    11.504  0.8472575E-04  0.2426888E-02  0.2447383E-02
   398.160  0.1818985E-02  0.1505074E-01  0.1902076E-01    11.504  0.8461294E-04  0.2425580E-02  0.2449004E-02
   398.164  0.1818881E-02  0.1505886E-01  0.1903216E-01    11.504  0.8448927E-04  0.2423121E-02  0.2455011E-02
   398.167  0.1818815E-02  0.1506798E-01  0.1904413E-01    11.504  0.8435705E-04  0.2421470E-02  0.2462796E-02
   398.171  0.1818790E-02  0.1507324E-01  0.1905675E-01    11.504  0.8422025E-04  0.2420577E-02  0.2471069E-02
   398.175  0.1818804E-02  0.1507769E-01  0.1906903E-01    11.504  0.8407779E-04  0.2419397E-02  0.2480288E-02
   398.178  0.1818854E-02  0.1508051E-01  0.1908169E-01    11.504  0.8393101E-04  0.2419488E-02  0.2490646E-02
   398.182  0.1818938E-02  0.1508247E-01  0.1909398E-01    11.504  0.8378324E-04  0.2420372E-02  0.2501467E-02
   398.186  0.1819056E-02  0.1508328E-01  0.1910512E-01    11.504  0.8363781E-04  0.2422372E-02  0.2513615E-02
   398.190  0.1819203E-02  0.1508280E-01  0.1911627E-01    11.504  0.8349770E-04  0.2425221E-02  0.2527081E-02
   398.193  0.1819374E-02  0.1508320E-01  0.1912648E-01    11.504  0.8336440E-04  0.2428216E-02  0.2540786E-02
   398.197  0.1819563E-02  0.1508305E-01  0.1913534E-01    11.504  0.8324026E-04  0.2431336E-02  0.2554699E-02
   398.201  0.1819768E-02  0.1508253E-01  0.1914256E-01    11.504  0.8312869E-04  0.2434566E-02  0.2568798E-02
   398.204  0.1819983E-02  0.1508369E-01  0.1915079E-01    11.504  0.8303170E-04  0.2437714E-02  0.2582291E-02
   398.208  0.1820204E-02  0.1508228E-01  0.1915544E-01    11.504  0.8295170E-04  0.2440733E-02  0.2595378E-02
   398.212  0.1820426E-02  0.1508125E-01  0.1915880E-01    11.504  0.8288999E-04  0.2444189E-02  0.2607461E-02
   398.215  0.1820643E-02  0.1508050E-01  0.1916028E-01    11.504  0.8284825E-04  0.2446717E-02  0.2618233E-02
   398.219  0.1820851E-02  0.1508095E-01  0.1916137E-01    11.505  0.8282705E-04  0.2449495E-02  0.2628430E-02
   398.223  0.1821045E-02  0.1508185E-01  0.1916098E-01    11.505  0.8282631E-04  0.2452455E-02  0.2637131E-02
   398.226  0.1821221E-02  0.1508288E-01  0.1915929E-01    11.505  0.8284640E-04  0.2454721E-02  0.2643949E-02
   398.230  0.1821375E-02  0.1508478E-01  0.1915604E-01    11.505  0.8288659E-04  0.2456975E-02  0.2649475E-02
   398.234  0.1821503E-02  0.1508711E-01  0.1915220E-01    11.505  0.8294607E-04  0.2458806E-02  0.2653541E-02
   398.237  0.1821608E-02  0.1509036E-01  0.1914670E-01    11.505  0.8302012E-04  0.2460123E-02  0.2656502E-02
   398.241  0.1821706E-02  0.1509308E-01  0.1914118E-01    11.505  0.8309452E-04  0.2460898E-02  0.2658348E-02
   398.245  0.1821796E-02  0.1509714E-01  0.1913606E-01    11.505  0.8316599E-04  0.2460908E-02  0.2657958E-02
   398.248  0.1821882E-02  0.1510018E-01  0.1913280E-01    11.505  0.8323739E-04  0.2459106E-02  0.2657591E-02
   398.252  0.1821969E-02  0.1510399E-01  0.1913086E-01    11.505  0.8331237E-04  0.2457831E-02  0.2658285E-02
   398.256  0.1822049E-02  0.1510740E-01  0.1912971E-01    11.505  0.8338452E-04  0.2456366E-02  0.2658215E-02
   398.259  0.1822119E-02  0.1511125E-01  0.1912727E-01    11.505  0.8345126E-04  0.2454117E-02  0.2656731E-02
   398.263  0.1822177E-02  0.1511510E-01  0.1912632E-01    11.505  0.8351139E-04  0.2451839E-02  0.2654623E-02
   398.267  0.1822221E-02  0.1511916E-01  0.1912460E-01    11.505  0.8356318E-04  0.2448968E-02  0.2652441E-02
   398.270  0.1822251E-02  0.1512367E-01  0.1912296E-01    11.505  0.8360586E-04  0.2446139E-02  0.2649634E-02
   398.274  0.1822263E-02  0.1512906E-01  0.1912206E-01    11.505  0.8364407E-04  0.2442285E-02  0.2648305E-02
   398.278  0.1822243E-02  0.1513623E-01  0.1911980E-01    11.505  0.8369091E-04  0.2437887E-02  0.2647545E-02
   398.281  0.1822192E-02  0.1514192E-01  0.1911519E-01    11.505  0.8374551E-04  0.2436016E-02  0.2645346E-02
   398.285  0.1822108E-02  0.1515032E-01  0.1911007E-01    11.505  0.8380633E-04  0.2432461E-02  0.2642607E-02
   398.289  0.1821976E-02  0.1515862E-01  0.1910179E-01    11.505  0.8386881E-04  0.2429446E-02  0.2640178E-02
   398.293  0.1821795E-02  0.1516643E-01  0.1909085E-01    11.505  0.8393106E-04  0.2426475E-02  0.2638418E-02
   398.296  0.1821572E-02  0.1517373E-01  0.1907912E-01    11.505  0.8399288E-04  0.2424315E-02  0.2636656E-02
   398.300  0.1821318E-02  0.1518065E-01  0.1906513E-01    11.505  0.8405946E-04  0.2422340E-02  0.2636823E-02
   398.304  0.1821041E-02  0.1518616E-01  0.1905037E-01    11.505  0.8413190E-04  0.2421135E-02  0.2638242E-02
   398.307  0.1820749E-02  0.1518991E-01  0.1903600E-01    11.505  0.8420891E-04  0.2420577E-02  0.2641854E-02
   398.311  0.1820447E-02  0.1519927E-01  0.1902852E-01    11.505  0.8428886E-04  0.2412936E-02  0.2644896E-02
   398.315  0.1820142E-02  0.1520886E-01  0.1902257E-01    11.505  0.8437053E-04  0.2404841E-02  0.2648415E-02
   398.318  0.1819840E-02  0.1521665E-01  0.1901637E-01    11.505  0.8445250E-04  0.2397749E-02  0.2652125E-02
   398.322  0.1819548E-02  0.1522224E-01  0.1901122E-01    11.505  0.8453255E-04  0.2391639E-02  0.2656688E-02
   398.326  0.1819274E-02  0.1522586E-01  0.1900669E-01    11.505  0.8460948E-04  0.2387311E-02  0.2661412E-02
   398.329  0.1819023E-02  0.1522729E-01  0.1900351E-01    11.505  0.8468382E-04  0.2383958E-02  0.2665355E-02
   398.333  0.1818806E-02  0.1522603E-01  0.1900244E-01    11.505  0.8475710E-04  0.2382237E-02  0.2670021E-02
   398.337  0.1818625E-02  0.1522314E-01  0.1900112E-01    11.505  0.8482692E-04  0.2381195E-02  0.2674382E-02
   398.340  0.1818486E-02  0.1521701E-01  0.1900002E-01    11.506  0.8489228E-04  0.2381253E-02  0.2677986E-02
   398.344  0.1818391E-02  0.1520901E-01  0.1899901E-01    11.506  0.8495094E-04  0.2383470E-02  0.2680063E-02
   398.348  0.1818344E-02  0.1520174E-01  0.1900231E-01    11.506  0.8500264E-04  0.2387182E-02  0.2680471E-02
   398.351  0.1818347E-02  0.1519887E-01  0.1901256E-01    11.506  0.8504741E-04  0.2390914E-02  0.2679829E-02
   398.355  0.1818379E-02  0.1519663E-01  0.1902586E-01    11.506  0.8507770E-04  0.2396283E-02  0.2679994E-02
   398.359  0.1818415E-02  0.1519484E-01  0.1903625E-01    11.506  0.8508842E-04  0.2401499E-02  0.2679838E-02
   398.362  0.1818454E-02  0.1519982E-01  0.1905164E-01    11.506  0.8507975E-04  0.2400584E-02  0.2678702E-02
   398.366  0.1818497E-02  0.1520475E-01  0.1906651E-01    11.506  0.8505267E-04  0.2399248E-02  0.2677520E-02
   398.370  0.1818541E-02  0.1521013E-01  0.1908162E-01    11.506  0.8500858E-04  0.2398095E-02  0.2675486E-02
   398.373  0.1818587E-02  0.1521578E-01  0.1909586E-01    11.506  0.8494917E-04  0.2399159E-02  0.2672987E-02
   398.377  0.1818633E-02  0.1522322E-01  0.1910870E-01    11.506  0.8487639E-04  0.2398885E-02  0.2669990E-02
   398.381  0.1818679E-02  0.1522728E-01  0.1912070E-01    11.506  0.8479269E-04  0.2401497E-02  0.2668120E-02
   398.384  0.1818724E-02  0.1522960E-01  0.1913106E-01    11.506  0.8469946E-04  0.2405272E-02  0.2664361E-02
   398.388  0.1818768E-02  0.1523040E-01  0.1913970E-01    11.506  0.8459936E-04  0.2410044E-02  0.2659714E-02
   398.392  0.1818809E-02  0.1522935E-01  0.1914577E-01    11.506  0.8449472E-04  0.2416079E-02  0.2652430E-02
   398.395  0.1818847E-02  0.1522671E-01  0.1915102E-01    11.506  0.8438775E-04  0.2423503E-02  0.2646378E-02
   398.399  0.1818885E-02  0.1522311E-01  0.1915706E-01    11.506  0.8428217E-04  0.2430423E-02  0.2640145E-02
   398.403  0.1818921E-02  0.1521789E-01  0.1916124E-01    11.506  0.8418028E-04  0.2437737E-02  0.2631485E-02
   398.406  0.1818955E-02  0.1520981E-01  0.1916402E-01    11.506  0.8408366E-04  0.2444671E-02  0.2621868E-02
   398.410  0.1818986E-02  0.1520283E-01  0.1916707E-01    11.506  0.8399403E-04  0.2451305E-02  0.2611123E-02
   398.414  0.1819013E-02  0.1519474E-01  0.1916835E-01    11.506  0.8391804E-04  0.2460221E-02  0.2600335E-02
   398.418  0.1819033E-02  0.1518454E-01  0.1916657E-01    11.506  0.8385786E-04  0.2469983E-02  0.2590434E-02
   398.421  0.1819045E-02  0.1517285E-01  0.1916303E-01    11.506  0.8381503E-04  0.2480524E-02  0.2580006E-02
   398.425  0.1819049E-02  0.1515990E-01  0.1915939E-01    11.506  0.8378931E-04  0.2492690E-02  0.2572164E-02
   398.429  0.1819046E-02  0.1514524E-01  0.1915279E-01    11.506  0.8378159E-04  0.2505526E-02  0.2565594E-02
   398.432  0.1819046E-02  0.1513036E-01  0.1914624E-01    11.506  0.8378774E-04  0.2518283E-02  0.2558082E-02
   398.436  0.1819081E-02  0.1511705E-01  0.1914329E-01    11.506  0.8380036E-04  0.2529782E-02  0.2550521E-02
   398.440  0.1819152E-02  0.1510592E-01  0.1914645E-01    11.506  0.8381874E-04  0.2538104E-02  0.2543466E-02
   398.443  0.1819250E-02  0.1510174E-01  0.1915743E-01    11.506  0.8383826E-04  0.2538682E-02  0.2532663E-02
   398.447  0.1819368E-02  0.1509786E-01  0.1917035E-01    11.506  0.8385504E-04  0.2537543E-02  0.2520429E-02
   398.451  0.1819501E-02  0.1509902E-01  0.1918645E-01    11.507  0.8386991E-04  0.2532779E-02  0.2505516E-02
   398.454  0.1819641E-02  0.1510190E-01  0.1920272E-01    11.507  0.8388268E-04  0.2525630E-02  0.2489465E-02
   398.458  0.1819784E-02  0.1510409E-01  0.1921625E-01    11.507  0.8389322E-04  0.2519943E-02  0.2473161E-02
   398.462  0.1819927E-02  0.1510691E-01  0.1922871E-01    11.507  0.8390212E-04  0.2512907E-02  0.2456319E-02
   398.465  0.1820064E-02  0.1510892E-01  0.1923732E-01    11.507  0.8390911E-04  0.2505998E-02  0.2440721E-02
   398.469  0.1820194E-02  0.1511014E-01  0.1924237E-01    11.507  0.8391409E-04  0.2500056E-02  0.2425854E-02
   398.473  0.1820311E-02  0.1511029E-01  0.1924387E-01    11.507  0.8391713E-04  0.2495000E-02  0.2411940E-02
   398.476  0.1820414E-02  0.1510959E-01  0.1924150E-01    11.507  0.8391756E-04  0.2490412E-02  0.2398417E-02
   398.480  0.1820498E-02  0.1510804E-01  0.1923680E-01    11.507  0.8391509E-04  0.2486660E-02  0.2385712E-02
   398.484  0.1820562E-02  0.1510647E-01  0.1922929E-01    11.507  0.8390973E-04  0.2483560E-02  0.2374030E-02
   398.487  0.1820603E-02  0.1510447E-01  0.1921864E-01    11.507  0.8390044E-04  0.2481530E-02  0.2364075E-02
   398.491  0.1820621E-02  0.1510225E-01  0.1920440E-01    11.507  0.8388737E-04  0.2480184E-02  0.2355638E-02
   398.495  0.1820614E-02  0.1509951E-01  0.1918782E-01    11.507  0.8387017E-04  0.2479734E-02  0.2349095E-02
   398.498  0.1820582E-02  0.1509580E-01  0.1916804E-01    11.507  0.8384910E-04  0.2480120E-02  0.2346849E-02
   398.502  0.1820543E-02  0.1509298E-01  0.1915096E-01    11.507  0.8382682E-04  0.2480439E-02  0.2345781E-02
   398.506  0.1820520E-02  0.1509306E-01  0.1913927E-01    11.507  0.8380714E-04  0.2477895E-02  0.2344060E-02
   398.509  0.1820517E-02  0.1509456E-01  0.1913038E-01    11.507  0.8379360E-04  0.2474056E-02  0.2343161E-02
   398.513  0.1820536E-02  0.1509568E-01  0.1912394E-01    11.507  0.8378880E-04  0.2471621E-02  0.2342849E-02
   398.517  0.1820566E-02  0.1509643E-01  0.1911846E-01    11.507  0.8381007E-04  0.2470379E-02  0.2343123E-02
   398.520  0.1820592E-02  0.1509644E-01  0.1911144E-01    11.507  0.8388175E-04  0.2469293E-02  0.2344024E-02
   398.524  0.1820612E-02  0.1509436E-01  0.1910387E-01    11.507  0.8400212E-04  0.2469713E-02  0.2345851E-02
   398.528  0.1820626E-02  0.1509444E-01  0.1909441E-01    11.507  0.8417000E-04  0.2468294E-02  0.2346630E-02
   398.531  0.1820633E-02  0.1509474E-01  0.1908422E-01    11.507  0.8438257E-04  0.2467190E-02  0.2348920E-02
   398.535  0.1820629E-02  0.1509552E-01  0.1907409E-01    11.507  0.8463614E-04  0.2466420E-02  0.2350639E-02
   398.539  0.1820617E-02  0.1509847E-01  0.1906389E-01    11.507  0.8492740E-04  0.2468465E-02  0.2353063E-02
   398.542  0.1820592E-02  0.1509833E-01  0.1905279E-01    11.507  0.8525215E-04  0.2467032E-02  0.2356201E-02
   398.546  0.1820556E-02  0.1510036E-01  0.1904156E-01    11.507  0.8560425E-04  0.2463725E-02  0.2359305E-02
   398.550  0.1820506E-02  0.1510280E-01  0.1903038E-01    11.507  0.8597899E-04  0.2460231E-02  0.2362835E-02
   398.553  0.1820443E-02  0.1510585E-01  0.1901987E-01    11.507  0.8636976E-04  0.2456602E-02  0.2366418E-02
   398.557  0.1820367E-02  0.1510925E-01  0.1901136E-01    11.507  0.8677112E-04  0.2452986E-02  0.2370091E-02
   398.561  0.1820286E-02  0.1511241E-01  0.1900096E-01    11.507  0.8717784E-04  0.2449349E-02  0.2373938E-02
   398.564  0.1820203E-02  0.1511506E-01  0.1899110E-01    11.507  0.8758421E-04  0.2446105E-02  0.2378018E-02
   398.568  0.1820105E-02  0.1512234E-01  0.1898503E-01    11.507  0.8797375E-04  0.2441955E-02  0.2380277E-02
   398.572  0.1819963E-02  0.1513036E-01  0.1897858E-01    11.507  0.8831235E-04  0.2438097E-02  0.2382194E-02
   398.575  0.1819775E-02  0.1514092E-01  0.1897161E-01    11.508  0.8859003E-04  0.2433603E-02  0.2383497E-02
   398.579  0.1819543E-02  0.1514993E-01  0.1896333E-01    11.508  0.8880378E-04  0.2432922E-02  0.2384204E-02
   398.583  0.1819271E-02  0.1516219E-01  0.1895552E-01    11.508  0.8895038E-04  0.2429659E-02  0.2384380E-02
   398.586  0.1818964E-02  0.1517513E-01  0.1894649E-01    11.508  0.8902890E-04  0.2426837E-02  0.2383523E-02
   398.590  0.1818626E-02  0.1518815E-01  0.1894001E-01    11.508  0.8903996E-04  0.2424641E-02  0.2380907E-02
   398.594  0.1818267E-02  0.1520021E-01  0.1893346E-01    11.508  0.8898482E-04  0.2422124E-02  0.2379774E-02
   398.597  0.1817893E-02  0.1521145E-01  0.1892744E-01    11.508  0.8886616E-04  0.2420410E-02  0.2378858E-02
   398.601  0.1817522E-02  0.1522261E-01  0.1892357E-01    11.508  0.8869171E-04  0.2422958E-02  0.2377581E-02
   398.605  0.1817165E-02  0.1522955E-01  0.1892057E-01    11.508  0.8846921E-04  0.2421652E-02  0.2376774E-02
   398.608  0.1816830E-02  0.1523675E-01  0.1892210E-01    11.508  0.8820394E-04  0.2420846E-02  0.2375025E-02
   398.612  0.1816524E-02  0.1524322E-01  0.1892744E-01    11.508  0.8790087E-04  0.2420426E-02  0.2374839E-02
   398.616  0.1816242E-02  0.1524811E-01  0.1893405E-01    11.508  0.8755287E-04  0.2422392E-02  0.2373129E-02
   398.619  0.1815987E-02  0.1525222E-01  0.1894134E-01    11.508  0.8716121E-04  0.2426537E-02  0.2371950E-02
   398.623  0.1815765E-02  0.1525490E-01  0.1895194E-01    11.508  0.8673337E-04  0.2432236E-02  0.2370256E-02
   398.627  0.1815573E-02  0.1525638E-01  0.1896320E-01    11.508  0.8629138E-04  0.2439503E-02  0.2369423E-02
   398.630  0.1815402E-02  0.1525607E-01  0.1897374E-01    11.508  0.8586574E-04  0.2448113E-02  0.2369665E-02
   398.634  0.1815257E-02  0.1525373E-01  0.1898357E-01    11.508  0.8546360E-04  0.2456219E-02  0.2371906E-02
   398.638  0.1815142E-02  0.1524925E-01  0.1899168E-01    11.508  0.8509265E-04  0.2462641E-02  0.2374525E-02
   398.641  0.1815059E-02  0.1524247E-01  0.1899921E-01    11.508  0.8476002E-04  0.2467476E-02  0.2378190E-02
   398.645  0.1815011E-02  0.1523327E-01  0.1900559E-01    11.508  0.8447222E-04  0.2470678E-02  0.2383241E-02
   398.649  0.1815000E-02  0.1522192E-01  0.1901088E-01    11.508  0.8423365E-04  0.2472409E-02  0.2388807E-02
   398.652  0.1815024E-02  0.1520890E-01  0.1901553E-01    11.508  0.8404969E-04  0.2473243E-02  0.2393598E-02
   398.656  0.1815086E-02  0.1519359E-01  0.1902025E-01    11.508  0.8392346E-04  0.2472274E-02  0.2398365E-02
   398.660  0.1815180E-02  0.1517638E-01  0.1902355E-01    11.508  0.8385926E-04  0.2469258E-02  0.2403310E-02
   398.663  0.1815292E-02  0.1515795E-01  0.1902527E-01    11.508  0.8386383E-04  0.2464111E-02  0.2407524E-02
   398.667  0.1815419E-02  0.1513911E-01  0.1902486E-01    11.508  0.8393774E-04  0.2456477E-02  0.2412347E-02
   398.671  0.1815557E-02  0.1511973E-01  0.1902359E-01    11.508  0.8407947E-04  0.2447065E-02  0.2414790E-02
   398.674  0.1815704E-02  0.1510051E-01  0.1901880E-01    11.508  0.8428755E-04  0.2435359E-02  0.2420054E-02
   398.678  0.1815854E-02  0.1508164E-01  0.1901223E-01    11.508  0.8455764E-04  0.2424396E-02  0.2424097E-02
   398.682  0.1816006E-02  0.1506677E-01  0.1900846E-01    11.508  0.8488370E-04  0.2420995E-02  0.2420495E-02
   398.686  0.1816154E-02  0.1505832E-01  0.1900933E-01    11.508  0.8525969E-04  0.2413874E-02  0.2424831E-02
   398.689  0.1816294E-02  0.1505330E-01  0.1901172E-01    11.508  0.8567732E-04  0.2408396E-02  0.2427862E-02
   398.693  0.1816423E-02  0.1504819E-01  0.1901092E-01    11.508  0.8612856E-04  0.2401086E-02  0.2429891E-02
   398.696  0.1816538E-02  0.1504253E-01  0.1900817E-01    11.508  0.8660402E-04  0.2393003E-02  0.2431098E-02
   398.700  0.1816626E-02  0.1503599E-01  0.1900216E-01    11.508  0.8709086E-04  0.2383733E-02  0.2431053E-02
   398.704  0.1816678E-02  0.1502886E-01  0.1899279E-01    11.508  0.8757312E-04  0.2373440E-02  0.2433862E-02
   398.707  0.1816709E-02  0.1502531E-01  0.1898329E-01    11.508  0.8800835E-04  0.2362425E-02  0.2428987E-02
   398.711  0.1816723E-02  0.1502822E-01  0.1898022E-01    11.508  0.8838299E-04  0.2360946E-02  0.2414206E-02
   398.715  0.1816717E-02  0.1503373E-01  0.1897819E-01    11.508  0.8868948E-04  0.2361990E-02  0.2394387E-02
   398.718  0.1816692E-02  0.1504149E-01  0.1897823E-01    11.508  0.8892164E-04  0.2360778E-02  0.2373035E-02
   398.722  0.1816649E-02  0.1505052E-01  0.1897929E-01    11.509  0.8907437E-04  0.2358314E-02  0.2350020E-02
   398.726  0.1816602E-02  0.1505898E-01  0.1897999E-01    11.509  0.8915789E-04  0.2355190E-02  0.2326325E-02
   398.730  0.1816582E-02  0.1506559E-01  0.1898401E-01    11.509  0.8919831E-04  0.2352211E-02  0.2304823E-02
   398.733  0.1816592E-02  0.1507057E-01  0.1899016E-01    11.509  0.8919630E-04  0.2349414E-02  0.2286437E-02
   398.737  0.1816634E-02  0.1507418E-01  0.1899771E-01    11.509  0.8915148E-04  0.2347732E-02  0.2270718E-02
   398.740  0.1816707E-02  0.1507626E-01  0.1900727E-01    11.509  0.8906410E-04  0.2346760E-02  0.2258287E-02
   398.744  0.1816810E-02  0.1507605E-01  0.1901763E-01    11.509  0.8893412E-04  0.2347036E-02  0.2248414E-02
   398.748  0.1816942E-02  0.1507494E-01  0.1902525E-01    11.509  0.8876288E-04  0.2347041E-02  0.2245755E-02
   398.751  0.1817100E-02  0.1507286E-01  0.1903652E-01    11.509  0.8855205E-04  0.2347663E-02  0.2240545E-02
   398.755  0.1817284E-02  0.1506958E-01  0.1904915E-01    11.509  0.8830664E-04  0.2348924E-02  0.2237285E-02
   398.759  0.1817491E-02  0.1506610E-01  0.1905961E-01    11.509  0.8802898E-04  0.2351150E-02  0.2236076E-02
   398.762  0.1817717E-02  0.1506146E-01  0.1906930E-01    11.509  0.8772319E-04  0.2354129E-02  0.2236223E-02
   398.766  0.1817959E-02  0.1505632E-01  0.1907733E-01    11.509  0.8739440E-04  0.2357742E-02  0.2238882E-02
   398.770  0.1818216E-02  0.1505073E-01  0.1908502E-01    11.509  0.8705261E-04  0.2361893E-02  0.2242464E-02
   398.773  0.1818494E-02  0.1504596E-01  0.1909135E-01    11.509  0.8671737E-04  0.2365166E-02  0.2246027E-02
   398.777  0.1818789E-02  0.1503955E-01  0.1909924E-01    11.509  0.8639393E-04  0.2369536E-02  0.2249020E-02
   398.781  0.1819093E-02  0.1503486E-01  0.1910778E-01    11.509  0.8608778E-04  0.2372555E-02  0.2251066E-02
   398.784  0.1819403E-02  0.1503365E-01  0.1911805E-01    11.509  0.8580342E-04  0.2372858E-02  0.2252779E-02
   398.788  0.1819711E-02  0.1503269E-01  0.1912703E-01    11.509  0.8554568E-04  0.2373348E-02  0.2254804E-02
   398.792  0.1820012E-02  0.1503237E-01  0.1913278E-01    11.509  0.8531959E-04  0.2373630E-02  0.2257319E-02
   398.795  0.1820298E-02  0.1503259E-01  0.1913876E-01    11.509  0.8512770E-04  0.2373829E-02  0.2260847E-02
   398.799  0.1820556E-02  0.1503376E-01  0.1914158E-01    11.509  0.8497869E-04  0.2373821E-02  0.2264707E-02
   398.803  0.1820774E-02  0.1503616E-01  0.1914251E-01    11.509  0.8487862E-04  0.2373644E-02  0.2268808E-02
   398.806  0.1820942E-02  0.1504012E-01  0.1913879E-01    11.509  0.8482303E-04  0.2373591E-02  0.2273844E-02
   398.810  0.1821051E-02  0.1504610E-01  0.1913218E-01    11.509  0.8480623E-04  0.2372992E-02  0.2280538E-02
   398.814  0.1821104E-02  0.1505234E-01  0.1912333E-01    11.509  0.8481994E-04  0.2373200E-02  0.2288743E-02
   398.817  0.1821116E-02  0.1505906E-01  0.1911376E-01    11.509  0.8483715E-04  0.2373050E-02  0.2295754E-02
   398.821  0.1821097E-02  0.1506541E-01  0.1910443E-01    11.509  0.8485120E-04  0.2372288E-02  0.2302484E-02
   398.825  0.1821052E-02  0.1507205E-01  0.1909477E-01    11.509  0.8486012E-04  0.2372531E-02  0.2309540E-02
   398.828  0.1820979E-02  0.1507866E-01  0.1908620E-01    11.509  0.8486367E-04  0.2374352E-02  0.2314842E-02
   398.832  0.1820884E-02  0.1508697E-01  0.1908020E-01    11.509  0.8486097E-04  0.2380988E-02  0.2316200E-02
   398.836  0.1820767E-02  0.1509461E-01  0.1907392E-01    11.509  0.8485196E-04  0.2387693E-02  0.2317367E-02
   398.839  0.1820631E-02  0.1510143E-01  0.1906736E-01    11.509  0.8483671E-04  0.2394155E-02  0.2317867E-02
   398.843  0.1820459E-02  0.1511167E-01  0.1906131E-01    11.509  0.8479013E-04  0.2402207E-02  0.2317442E-02
   398.847  0.1820252E-02  0.1512065E-01  0.1905453E-01    11.509  0.8470700E-04  0.2415543E-02  0.2317378E-02
   398.850  0.1820028E-02  0.1513075E-01  0.1905014E-01    11.509  0.8459247E-04  0.2431876E-02  0.2316635E-02
   398.854  0.1819794E-02  0.1514120E-01  0.1904634E-01    11.509  0.8444904E-04  0.2449066E-02  0.2316753E-02
   398.858  0.1819556E-02  0.1515144E-01  0.1904397E-01    11.509  0.8428097E-04  0.2466789E-02  0.2316664E-02
   398.861  0.1819318E-02  0.1516118E-01  0.1904279E-01    11.509  0.8409183E-04  0.2484674E-02  0.2316622E-02
   398.865  0.1819085E-02  0.1516985E-01  0.1904207E-01    11.509  0.8388580E-04  0.2501990E-02  0.2317467E-02
   398.869  0.1818862E-02  0.1517733E-01  0.1904257E-01    11.509  0.8366809E-04  0.2518015E-02  0.2317737E-02
   398.872  0.1818654E-02  0.1518271E-01  0.1904371E-01    11.509  0.8344232E-04  0.2531663E-02  0.2317728E-02
   398.876  0.1818466E-02  0.1518871E-01  0.1904577E-01    11.509  0.8321466E-04  0.2543791E-02  0.2317728E-02
   398.880  0.1818296E-02  0.1519172E-01  0.1904791E-01    11.509  0.8298810E-04  0.2552589E-02  0.2318856E-02
   398.883  0.1818141E-02  0.1519345E-01  0.1905007E-01    11.509  0.8276619E-04  0.2557840E-02  0.2319557E-02
   398.887  0.1818005E-02  0.1519231E-01  0.1905196E-01    11.509  0.8255401E-04  0.2561113E-02  0.2320248E-02
   398.891  0.1817891E-02  0.1519114E-01  0.1905486E-01    11.509  0.8235594E-04  0.2558876E-02  0.2321254E-02
   398.894  0.1817794E-02  0.1518854E-01  0.1905694E-01    11.509  0.8218001E-04  0.2552686E-02  0.2322022E-02
   398.898  0.1817711E-02  0.1518546E-01  0.1905772E-01    11.509  0.8203415E-04  0.2542481E-02  0.2323224E-02
   398.902  0.1817640E-02  0.1518448E-01  0.1906055E-01    11.509  0.8192158E-04  0.2534562E-02  0.2320190E-02
   398.905  0.1817583E-02  0.1518511E-01  0.1906442E-01    11.509  0.8184076E-04  0.2528106E-02  0.2313521E-02
   398.909  0.1817539E-02  0.1518516E-01  0.1906729E-01    11.509  0.8179232E-04  0.2519876E-02  0.2307021E-02
   398.913  0.1817509E-02  0.1518540E-01  0.1906899E-01    11.509  0.8177737E-04  0.2510485E-02  0.2301113E-02
   398.916  0.1817493E-02  0.1518391E-01  0.1907168E-01    11.509  0.8179667E-04  0.2497871E-02  0.2298559E-02
   398.920  0.1817493E-02  0.1518183E-01  0.1907179E-01    11.510  0.8184976E-04  0.2484079E-02  0.2292749E-02
   398.924  0.1817507E-02  0.1517918E-01  0.1907084E-01    11.510  0.8193526E-04  0.2469300E-02  0.2287973E-02
   398.927  0.1817534E-02  0.1517579E-01  0.1906978E-01    11.510  0.8205177E-04  0.2454027E-02  0.2284498E-02
   398.931  0.1817571E-02  0.1517240E-01  0.1906678E-01    11.510  0.8219586E-04  0.2438117E-02  0.2281753E-02
   398.935  0.1817615E-02  0.1516997E-01  0.1906362E-01    11.510  0.8236161E-04  0.2424980E-02  0.2277274E-02
   398.938  0.1817663E-02  0.1517001E-01  0.1906048E-01    11.510  0.8254505E-04  0.2411494E-02  0.2271921E-02
   398.942  0.1817714E-02  0.1516812E-01  0.1905628E-01    11.510  0.8274222E-04  0.2401837E-02  0.2265637E-02
   398.946  0.1817767E-02  0.1516639E-01  0.1905119E-01    11.510  0.8294912E-04  0.2393490E-02  0.2258686E-02
   398.949  0.1817822E-02  0.1516613E-01  0.1904509E-01    11.510  0.8316159E-04  0.2387271E-02  0.2251905E-02
   398.953  0.1817874E-02  0.1516477E-01  0.1903870E-01    11.510  0.8337431E-04  0.2383782E-02  0.2245024E-02
   398.957  0.1817926E-02  0.1516707E-01  0.1903172E-01    11.510  0.8357680E-04  0.2381314E-02  0.2237512E-02
   398.960  0.1817985E-02  0.1516967E-01  0.1902675E-01    11.510  0.8376019E-04  0.2380845E-02  0.2232939E-02
   398.964  0.1818057E-02  0.1517440E-01  0.1902618E-01    11.510  0.8392981E-04  0.2383021E-02  0.2227657E-02
   398.968  0.1818140E-02  0.1517868E-01  0.1902609E-01    11.510  0.8408202E-04  0.2386654E-02  0.2222679E-02
   398.971  0.1818232E-02  0.1518210E-01  0.1902545E-01    11.510  0.8421354E-04  0.2390491E-02  0.2218552E-02
   398.975  0.1818331E-02  0.1518560E-01  0.1902562E-01    11.510  0.8432157E-04  0.2394949E-02  0.2215520E-02
   398.979  0.1818434E-02  0.1518951E-01  0.1902585E-01    11.510  0.8440325E-04  0.2399781E-02  0.2214309E-02
   398.982  0.1818513E-02  0.1519396E-01  0.1902289E-01    11.510  0.8443730E-04  0.2405627E-02  0.2211067E-02
   398.986  0.1818555E-02  0.1520015E-01  0.1901981E-01    11.510  0.8441588E-04  0.2413241E-02  0.2203206E-02
   398.990  0.1818559E-02  0.1520915E-01  0.1901592E-01    11.510  0.8434013E-04  0.2425345E-02  0.2189744E-02
   398.993  0.1818524E-02  0.1521910E-01  0.1901152E-01    11.510  0.8421276E-04  0.2440085E-02  0.2177082E-02
   398.997  0.1818462E-02  0.1522956E-01  0.1900549E-01    11.510  0.8405111E-04  0.2454094E-02  0.2159520E-02
   399.001  0.1818387E-02  0.1523787E-01  0.1899883E-01    11.510  0.8387905E-04  0.2463027E-02  0.2142867E-02
   399.004  0.1818295E-02  0.1524497E-01  0.1899213E-01    11.510  0.8371029E-04  0.2472395E-02  0.2126894E-02
   399.008  0.1818171E-02  0.1525235E-01  0.1898271E-01    11.510  0.8356806E-04  0.2479431E-02  0.2112854E-02
   399.012  0.1818011E-02  0.1525797E-01  0.1897040E-01    11.510  0.8345555E-04  0.2481624E-02  0.2100385E-02
   399.015  0.1817817E-02  0.1526452E-01  0.1896019E-01    11.510  0.8337461E-04  0.2487867E-02  0.2090285E-02
   399.019  0.1817593E-02  0.1527265E-01  0.1895064E-01    11.510  0.8332749E-04  0.2491749E-02  0.2081962E-02
   399.023  0.1817342E-02  0.1528084E-01  0.1894162E-01    11.510  0.8331617E-04  0.2494907E-02  0.2077203E-02
   399.026  0.1817061E-02  0.1528988E-01  0.1893292E-01    11.510  0.8334484E-04  0.2497506E-02  0.2075752E-02
   399.030  0.1816761E-02  0.1529936E-01  0.1892577E-01    11.510  0.8341645E-04  0.2500082E-02  0.2077124E-02
   399.033  0.1816451E-02  0.1531300E-01  0.1892393E-01    11.510  0.8352914E-04  0.2500640E-02  0.2086408E-02
   399.037  0.1816136E-02  0.1532609E-01  0.1892441E-01    11.510  0.8368163E-04  0.2502153E-02  0.2097739E-02
   399.041  0.1815822E-02  0.1533777E-01  0.1892743E-01    11.510  0.8386988E-04  0.2504817E-02  0.2110915E-02
   399.044  0.1815514E-02  0.1534802E-01  0.1892966E-01    11.510  0.8409185E-04  0.2508676E-02  0.2126020E-02
   399.048  0.1815217E-02  0.1535790E-01  0.1893497E-01    11.510  0.8434282E-04  0.2512656E-02  0.2142560E-02
   399.052  0.1814946E-02  0.1536671E-01  0.1894214E-01    11.510  0.8461609E-04  0.2516580E-02  0.2161008E-02
   399.055  0.1814710E-02  0.1537477E-01  0.1895316E-01    11.510  0.8490381E-04  0.2519958E-02  0.2184128E-02
   399.059  0.1814516E-02  0.1538195E-01  0.1896618E-01    11.510  0.8520559E-04  0.2522728E-02  0.2211571E-02
   399.063  0.1814369E-02  0.1538608E-01  0.1898256E-01    11.510  0.8551868E-04  0.2524915E-02  0.2241319E-02
   399.066  0.1814272E-02  0.1539142E-01  0.1900286E-01    11.510  0.8583937E-04  0.2527430E-02  0.2272066E-02
   399.070  0.1814225E-02  0.1539491E-01  0.1902386E-01    11.510  0.8616296E-04  0.2530134E-02  0.2302756E-02
   399.074  0.1814230E-02  0.1539678E-01  0.1904558E-01    11.510  0.8648409E-04  0.2532988E-02  0.2332053E-02
   399.077  0.1814287E-02  0.1539722E-01  0.1906787E-01    11.510  0.8679872E-04  0.2536038E-02  0.2359789E-02
   399.081  0.1814395E-02  0.1539666E-01  0.1909085E-01    11.510  0.8710149E-04  0.2539054E-02  0.2385782E-02
   399.085  0.1814551E-02  0.1539539E-01  0.1911758E-01    11.510  0.8738700E-04  0.2543748E-02  0.2408621E-02
   399.088  0.1814751E-02  0.1539125E-01  0.1913961E-01    11.510  0.8765009E-04  0.2546827E-02  0.2430244E-02
   399.092  0.1814994E-02  0.1538688E-01  0.1916157E-01    11.510  0.8788880E-04  0.2549622E-02  0.2449601E-02
   399.096  0.1815275E-02  0.1538342E-01  0.1918473E-01    11.510  0.8809845E-04  0.2550919E-02  0.2467019E-02
   399.099  0.1815589E-02  0.1537912E-01  0.1920676E-01    11.510  0.8827473E-04  0.2552900E-02  0.2480736E-02
   399.103  0.1815929E-02  0.1537438E-01  0.1922779E-01    11.510  0.8841355E-04  0.2554877E-02  0.2490734E-02
   399.107  0.1816287E-02  0.1537176E-01  0.1924878E-01    11.510  0.8851066E-04  0.2556572E-02  0.2495091E-02
   399.110  0.1816655E-02  0.1537217E-01  0.1927068E-01    11.510  0.8856318E-04  0.2557738E-02  0.2494361E-02
   399.114  0.1817029E-02  0.1537196E-01  0.1929290E-01    11.510  0.8857072E-04  0.2558107E-02  0.2485739E-02
   399.118  0.1817404E-02  0.1537139E-01  0.1930925E-01    11.510  0.8853385E-04  0.2558971E-02  0.2479164E-02
   399.121  0.1817773E-02  0.1537070E-01  0.1932234E-01    11.510  0.8845241E-04  0.2560096E-02  0.2468720E-02
   399.125  0.1818126E-02  0.1537006E-01  0.1933180E-01    11.510  0.8832274E-04  0.2562340E-02  0.2454675E-02
   399.129  0.1818450E-02  0.1536866E-01  0.1933796E-01    11.510  0.8814152E-04  0.2563432E-02  0.2437293E-02
   399.132  0.1818741E-02  0.1536682E-01  0.1934031E-01    11.510  0.8791025E-04  0.2564133E-02  0.2417437E-02
   399.136  0.1818993E-02  0.1536592E-01  0.1933955E-01    11.510  0.8763268E-04  0.2563426E-02  0.2396204E-02
   399.140  0.1819218E-02  0.1536623E-01  0.1933756E-01    11.510  0.8732617E-04  0.2562386E-02  0.2376089E-02
   399.143  0.1819430E-02  0.1536627E-01  0.1933587E-01    11.510  0.8700939E-04  0.2561795E-02  0.2361205E-02
   399.147  0.1819618E-02  0.1536618E-01  0.1933139E-01    11.510  0.8667705E-04  0.2560317E-02  0.2351033E-02
   399.151  0.1819757E-02  0.1536585E-01  0.1932557E-01    11.510  0.8630577E-04  0.2559346E-02  0.2348822E-02
   399.154  0.1819844E-02  0.1536656E-01  0.1931693E-01    11.510  0.8590261E-04  0.2557500E-02  0.2353824E-02
   399.158  0.1819886E-02  0.1536795E-01  0.1930509E-01    11.510  0.8547625E-04  0.2555496E-02  0.2363422E-02
   399.162  0.1819885E-02  0.1537252E-01  0.1929507E-01    11.510  0.8503529E-04  0.2560895E-02  0.2370989E-02
   399.165  0.1819844E-02  0.1537636E-01  0.1928100E-01    11.510  0.8458931E-04  0.2565543E-02  0.2380472E-02
   399.169  0.1819763E-02  0.1537926E-01  0.1926713E-01    11.510  0.8414665E-04  0.2569641E-02  0.2391806E-02
   399.173  0.1819645E-02  0.1538196E-01  0.1925343E-01    11.510  0.8371624E-04  0.2573886E-02  0.2402000E-02
   399.176  0.1819493E-02  0.1539209E-01  0.1924517E-01    11.510  0.8330710E-04  0.2593368E-02  0.2399509E-02
   399.180  0.1819310E-02  0.1540207E-01  0.1923601E-01    11.510  0.8292844E-04  0.2613667E-02  0.2394608E-02
   399.183  0.1819105E-02  0.1541091E-01  0.1922627E-01    11.510  0.8258374E-04  0.2630501E-02  0.2389953E-02
   399.187  0.1818884E-02  0.1541803E-01  0.1921391E-01    11.510  0.8227266E-04  0.2643968E-02  0.2385944E-02
   399.191  0.1818656E-02  0.1542300E-01  0.1920241E-01    11.510  0.8199517E-04  0.2654655E-02  0.2383439E-02
   399.194  0.1818440E-02  0.1542600E-01  0.1919249E-01    11.510  0.8173318E-04  0.2660516E-02  0.2382364E-02
   399.198  0.1818240E-02  0.1542691E-01  0.1918411E-01    11.510  0.8149331E-04  0.2661997E-02  0.2381060E-02
   399.202  0.1818060E-02  0.1542564E-01  0.1917646E-01    11.510  0.8128024E-04  0.2657927E-02  0.2380739E-02
   399.205  0.1817904E-02  0.1542197E-01  0.1917026E-01    11.510  0.8109806E-04  0.2650615E-02  0.2379714E-02
   399.209  0.1817774E-02  0.1541953E-01  0.1916823E-01    11.510  0.8095173E-04  0.2646069E-02  0.2373434E-02
   399.213  0.1817670E-02  0.1541676E-01  0.1916655E-01    11.510  0.8084452E-04  0.2639073E-02  0.2366615E-02
   399.216  0.1817588E-02  0.1541331E-01  0.1916581E-01    11.510  0.8077361E-04  0.2629992E-02  0.2358611E-02
   399.220  0.1817525E-02  0.1540893E-01  0.1916610E-01    11.510  0.8073712E-04  0.2618763E-02  0.2348491E-02
   399.224  0.1817482E-02  0.1540483E-01  0.1916668E-01    11.510  0.8073517E-04  0.2605624E-02  0.2336544E-02
   399.227  0.1817459E-02  0.1540045E-01  0.1916750E-01    11.510  0.8076861E-04  0.2591938E-02  0.2323636E-02
   399.231  0.1817458E-02  0.1539772E-01  0.1916850E-01    11.510  0.8083710E-04  0.2575004E-02  0.2310218E-02
   399.235  0.1817478E-02  0.1539310E-01  0.1916919E-01    11.510  0.8093945E-04  0.2560693E-02  0.2294297E-02
   399.238  0.1817518E-02  0.1538853E-01  0.1917174E-01    11.510  0.8107437E-04  0.2546628E-02  0.2280247E-02
   399.242  0.1817577E-02  0.1538410E-01  0.1917418E-01    11.510  0.8123983E-04  0.2531676E-02  0.2265923E-02
   399.246  0.1817653E-02  0.1538085E-01  0.1917754E-01    11.510  0.8143162E-04  0.2519473E-02  0.2250217E-02
   399.249  0.1817744E-02  0.1538196E-01  0.1918552E-01    11.510  0.8164717E-04  0.2516672E-02  0.2228578E-02
   399.253  0.1817847E-02  0.1538307E-01  0.1919232E-01    11.510  0.8188293E-04  0.2514117E-02  0.2208372E-02
   399.257  0.1817954E-02  0.1538445E-01  0.1919782E-01    11.510  0.8213658E-04  0.2512873E-02  0.2190967E-02
   399.260  0.1818062E-02  0.1538642E-01  0.1920305E-01    11.510  0.8240144E-04  0.2513940E-02  0.2175222E-02
   399.264  0.1818169E-02  0.1538853E-01  0.1920716E-01    11.510  0.8267351E-04  0.2516004E-02  0.2161956E-02
   399.268  0.1818272E-02  0.1539090E-01  0.1921063E-01    11.510  0.8294573E-04  0.2519567E-02  0.2152669E-02
   399.271  0.1818368E-02  0.1539357E-01  0.1921213E-01    11.510  0.8321145E-04  0.2523883E-02  0.2146063E-02
   399.275  0.1818453E-02  0.1539795E-01  0.1921243E-01    11.510  0.8346492E-04  0.2528752E-02  0.2142109E-02
   399.279  0.1818528E-02  0.1540042E-01  0.1921088E-01    11.510  0.8370173E-04  0.2535642E-02  0.2142164E-02
   399.282  0.1818590E-02  0.1540394E-01  0.1920957E-01    11.510  0.8393223E-04  0.2541430E-02  0.2145540E-02
   399.286  0.1818618E-02  0.1540688E-01  0.1920644E-01    11.510  0.8418368E-04  0.2546501E-02  0.2152433E-02
   399.290  0.1818610E-02  0.1540971E-01  0.1919932E-01    11.510  0.8445110E-04  0.2551299E-02  0.2163047E-02
   399.293  0.1818566E-02  0.1541192E-01  0.1918937E-01    11.510  0.8472849E-04  0.2555076E-02  0.2177416E-02
   399.297  0.1818486E-02  0.1541315E-01  0.1917777E-01    11.510  0.8501063E-04  0.2558398E-02  0.2194359E-02
   399.301  0.1818362E-02  0.1541497E-01  0.1916355E-01    11.510  0.8532425E-04  0.2562224E-02  0.2213909E-02
   399.304  0.1818206E-02  0.1541745E-01  0.1914840E-01    11.510  0.8571650E-04  0.2565724E-02  0.2232797E-02
   399.308  0.1818023E-02  0.1542477E-01  0.1913717E-01    11.510  0.8618317E-04  0.2569465E-02  0.2249690E-02
   399.311  0.1817813E-02  0.1543245E-01  0.1912665E-01    11.510  0.8671718E-04  0.2573004E-02  0.2266025E-02
   399.315  0.1817580E-02  0.1544116E-01  0.1911704E-01    11.510  0.8731061E-04  0.2576843E-02  0.2281345E-02
   399.319  0.1817327E-02  0.1545388E-01  0.1911153E-01    11.510  0.8795446E-04  0.2580720E-02  0.2294372E-02
   399.322  0.1817057E-02  0.1546826E-01  0.1910747E-01    11.510  0.8863972E-04  0.2585065E-02  0.2305950E-02
   399.326  0.1816773E-02  0.1548143E-01  0.1910474E-01    11.510  0.8935573E-04  0.2589426E-02  0.2317041E-02
   399.330  0.1816480E-02  0.1549355E-01  0.1910243E-01    11.510  0.9009107E-04  0.2593303E-02  0.2327096E-02
   399.333  0.1816180E-02  0.1550445E-01  0.1910029E-01    11.510  0.9083604E-04  0.2596486E-02  0.2336335E-02
   399.337  0.1815879E-02  0.1551310E-01  0.1909808E-01    11.510  0.9157977E-04  0.2601096E-02  0.2344887E-02
   399.341  0.1815584E-02  0.1552014E-01  0.1909704E-01    11.510  0.9231532E-04  0.2604046E-02  0.2351705E-02
   399.344  0.1815292E-02  0.1552651E-01  0.1909563E-01    11.510  0.9302350E-04  0.2608075E-02  0.2357155E-02
   399.348  0.1815003E-02  0.1553140E-01  0.1909432E-01    11.510  0.9368875E-04  0.2612504E-02  0.2360731E-02
   399.352  0.1814723E-02  0.1553452E-01  0.1909357E-01    11.510  0.9430007E-04  0.2616453E-02  0.2363750E-02
   399.355  0.1814454E-02  0.1553574E-01  0.1909363E-01    11.510  0.9484916E-04  0.2620411E-02  0.2365471E-02
   399.359  0.1814199E-02  0.1553506E-01  0.1909390E-01    11.510  0.9532652E-04  0.2624745E-02  0.2366378E-02
   399.363  0.1813964E-02  0.1553215E-01  0.1909467E-01    11.510  0.9572512E-04  0.2628892E-02  0.2366955E-02
   399.366  0.1813750E-02  0.1552788E-01  0.1909505E-01    11.510  0.9603860E-04  0.2632866E-02  0.2366449E-02
   399.370  0.1813565E-02  0.1552213E-01  0.1909599E-01    11.510  0.9626121E-04  0.2637397E-02  0.2365570E-02
   399.374  0.1813413E-02  0.1551961E-01  0.1910296E-01    11.510  0.9639034E-04  0.2639956E-02  0.2361772E-02
   399.377  0.1813306E-02  0.1551476E-01  0.1911151E-01    11.510  0.9643026E-04  0.2642222E-02  0.2358821E-02
   399.381  0.1813244E-02  0.1550691E-01  0.1912019E-01    11.510  0.9638097E-04  0.2643877E-02  0.2355923E-02
   399.385  0.1813229E-02  0.1549661E-01  0.1912942E-01    11.510  0.9624317E-04  0.2645671E-02  0.2354914E-02
   399.388  0.1813262E-02  0.1548490E-01  0.1913876E-01    11.510  0.9601958E-04  0.2646355E-02  0.2354233E-02
   399.392  0.1813341E-02  0.1547097E-01  0.1914807E-01    11.510  0.9571448E-04  0.2645850E-02  0.2355017E-02
   399.396  0.1813466E-02  0.1545873E-01  0.1916080E-01    11.510  0.9533346E-04  0.2644100E-02  0.2356707E-02
   399.399  0.1813635E-02  0.1544960E-01  0.1917865E-01    11.510  0.9488246E-04  0.2641594E-02  0.2357730E-02
   399.403  0.1813845E-02  0.1543988E-01  0.1919657E-01    11.510  0.9437170E-04  0.2637650E-02  0.2359423E-02
   399.407  0.1814088E-02  0.1542890E-01  0.1921428E-01    11.510  0.9381559E-04  0.2631307E-02  0.2361780E-02
   399.410  0.1814364E-02  0.1541769E-01  0.1923022E-01    11.510  0.9322278E-04  0.2624828E-02  0.2365340E-02
   399.414  0.1814670E-02  0.1540597E-01  0.1924540E-01    11.510  0.9260165E-04  0.2616989E-02  0.2369995E-02
   399.418  0.1815004E-02  0.1539414E-01  0.1925941E-01    11.510  0.9196210E-04  0.2607645E-02  0.2374671E-02
   399.421  0.1815361E-02  0.1538172E-01  0.1927224E-01    11.510  0.9131418E-04  0.2597307E-02  0.2379771E-02
   399.425  0.1815736E-02  0.1536932E-01  0.1928371E-01    11.510  0.9066717E-04  0.2586218E-02  0.2386019E-02
   399.429  0.1816122E-02  0.1535951E-01  0.1929613E-01    11.510  0.9003247E-04  0.2579380E-02  0.2388400E-02
   399.432  0.1816514E-02  0.1535167E-01  0.1930875E-01    11.510  0.8941855E-04  0.2575979E-02  0.2387076E-02
   399.436  0.1816905E-02  0.1534393E-01  0.1931906E-01    11.510  0.8883567E-04  0.2571998E-02  0.2385255E-02
   399.440  0.1817289E-02  0.1533644E-01  0.1932887E-01    11.510  0.8829141E-04  0.2568040E-02  0.2383463E-02
   399.443  0.1817659E-02  0.1533475E-01  0.1934224E-01    11.510  0.8779399E-04  0.2563470E-02  0.2380384E-02
   399.447  0.1818010E-02  0.1533243E-01  0.1935166E-01    11.510  0.8735094E-04  0.2559876E-02  0.2379550E-02
   399.450  0.1818334E-02  0.1533210E-01  0.1935685E-01    11.510  0.8696654E-04  0.2554354E-02  0.2377122E-02
   399.454  0.1818628E-02  0.1533108E-01  0.1935910E-01    11.510  0.8664710E-04  0.2549595E-02  0.2374744E-02
   399.458  0.1818885E-02  0.1533022E-01  0.1935686E-01    11.510  0.8639561E-04  0.2546049E-02  0.2371589E-02
   399.461  0.1819101E-02  0.1532797E-01  0.1935051E-01    11.510  0.8621498E-04  0.2544490E-02  0.2368502E-02
   399.465  0.1819273E-02  0.1532709E-01  0.1934062E-01    11.510  0.8610728E-04  0.2542510E-02  0.2363811E-02
   399.469  0.1819406E-02  0.1532607E-01  0.1932775E-01    11.510  0.8605569E-04  0.2541072E-02  0.2359015E-02
   399.472  0.1819513E-02  0.1532478E-01  0.1931472E-01    11.510  0.8603354E-04  0.2540536E-02  0.2355255E-02
   399.476  0.1819592E-02  0.1532405E-01  0.1930127E-01    11.510  0.8604028E-04  0.2540241E-02  0.2352023E-02
   399.480  0.1819643E-02  0.1532308E-01  0.1928776E-01    11.510  0.8607535E-04  0.2541127E-02  0.2350138E-02
   399.483  0.1819662E-02  0.1532207E-01  0.1927303E-01    11.510  0.8613702E-04  0.2542895E-02  0.2349232E-02
   399.487  0.1819671E-02  0.1532365E-01  0.1926237E-01    11.510  0.8619033E-04  0.2544529E-02  0.2349591E-02
   399.491  0.1819674E-02  0.1532820E-01  0.1925688E-01    11.510  0.8622324E-04  0.2546307E-02  0.2350638E-02
   399.494  0.1819672E-02  0.1533290E-01  0.1925244E-01    11.510  0.8623582E-04  0.2549072E-02  0.2351911E-02
   399.498  0.1819672E-02  0.1533706E-01  0.1924915E-01    11.509  0.8623870E-04  0.2551878E-02  0.2353358E-02
   399.502  0.1819676E-02  0.1534052E-01  0.1924746E-01    11.509  0.8623318E-04  0.2554159E-02  0.2355512E-02
   399.505  0.1819683E-02  0.1534353E-01  0.1924535E-01    11.509  0.8621995E-04  0.2556138E-02  0.2357388E-02
   399.509  0.1819694E-02  0.1534578E-01  0.1924362E-01    11.509  0.8619927E-04  0.2558362E-02  0.2357652E-02
   399.513  0.1819707E-02  0.1534780E-01  0.1924261E-01    11.509  0.8617086E-04  0.2560748E-02  0.2357933E-02
   399.516  0.1819722E-02  0.1534854E-01  0.1924235E-01    11.509  0.8613523E-04  0.2563279E-02  0.2358341E-02
   399.520  0.1819740E-02  0.1535040E-01  0.1924185E-01    11.509  0.8609336E-04  0.2565534E-02  0.2358787E-02
   399.524  0.1819760E-02  0.1535118E-01  0.1924168E-01    11.509  0.8604714E-04  0.2566933E-02  0.2360286E-02
   399.527  0.1819782E-02  0.1535182E-01  0.1924100E-01    11.509  0.8599712E-04  0.2568062E-02  0.2360788E-02
   399.531  0.1819806E-02  0.1535267E-01  0.1924015E-01    11.509  0.8594438E-04  0.2568779E-02  0.2360253E-02
   399.535  0.1819828E-02  0.1535361E-01  0.1923983E-01    11.509  0.8588692E-04  0.2570235E-02  0.2359985E-02
   399.538  0.1819846E-02  0.1535712E-01  0.1923989E-01    11.509  0.8582129E-04  0.2572200E-02  0.2359739E-02
   399.542  0.1819857E-02  0.1535771E-01  0.1923928E-01    11.509  0.8574610E-04  0.2575177E-02  0.2359317E-02
   399.546  0.1819858E-02  0.1535891E-01  0.1923816E-01    11.509  0.8565776E-04  0.2578952E-02  0.2360457E-02
   399.549  0.1819848E-02  0.1536075E-01  0.1923645E-01    11.509  0.8555815E-04  0.2583083E-02  0.2362483E-02
   399.553  0.1819827E-02  0.1536287E-01  0.1923469E-01    11.509  0.8544893E-04  0.2587583E-02  0.2364811E-02
   399.557  0.1819796E-02  0.1536534E-01  0.1923111E-01    11.509  0.8533247E-04  0.2592215E-02  0.2367999E-02
   399.560  0.1819756E-02  0.1536837E-01  0.1922723E-01    11.509  0.8521148E-04  0.2596012E-02  0.2371192E-02
   399.564  0.1819704E-02  0.1537059E-01  0.1922286E-01    11.509  0.8508730E-04  0.2599706E-02  0.2375649E-02
   399.567  0.1819637E-02  0.1537255E-01  0.1921821E-01    11.509  0.8496196E-04  0.2603853E-02  0.2381243E-02
   399.571  0.1819558E-02  0.1537456E-01  0.1921261E-01    11.509  0.8483877E-04  0.2607345E-02  0.2387036E-02
   399.575  0.1819469E-02  0.1537655E-01  0.1920623E-01    11.509  0.8471973E-04  0.2610220E-02  0.2391950E-02
   399.578  0.1819370E-02  0.1537759E-01  0.1919890E-01    11.509  0.8460834E-04  0.2611405E-02  0.2396717E-02
   399.582  0.1819266E-02  0.1537859E-01  0.1919099E-01    11.509  0.8450640E-04  0.2612604E-02  0.2400699E-02
   399.586  0.1819157E-02  0.1537928E-01  0.1918328E-01    11.509  0.8441637E-04  0.2612973E-02  0.2405249E-02
   399.589  0.1819050E-02  0.1538005E-01  0.1917558E-01    11.509  0.8433402E-04  0.2612161E-02  0.2409188E-02
   399.593  0.1818947E-02  0.1537943E-01  0.1917061E-01    11.509  0.8426066E-04  0.2610541E-02  0.2415916E-02
   399.597  0.1818851E-02  0.1537847E-01  0.1916343E-01    11.509  0.8419781E-04  0.2607882E-02  0.2418201E-02
   399.600  0.1818764E-02  0.1537630E-01  0.1915650E-01    11.509  0.8414664E-04  0.2603916E-02  0.2419737E-02
   399.604  0.1818687E-02  0.1537390E-01  0.1915045E-01    11.509  0.8410895E-04  0.2599358E-02  0.2421367E-02
   399.608  0.1818623E-02  0.1537080E-01  0.1914527E-01    11.509  0.8408520E-04  0.2594347E-02  0.2422898E-02
   399.611  0.1818571E-02  0.1536959E-01  0.1914361E-01    11.509  0.8407637E-04  0.2587677E-02  0.2422640E-02
   399.615  0.1818534E-02  0.1536843E-01  0.1914132E-01    11.509  0.8408231E-04  0.2580628E-02  0.2422412E-02
   399.619  0.1818512E-02  0.1536664E-01  0.1914130E-01    11.509  0.8410338E-04  0.2573012E-02  0.2421855E-02
   399.622  0.1818477E-02  0.1536685E-01  0.1913963E-01    11.509  0.8416862E-04  0.2564519E-02  0.2420839E-02
   399.626  0.1818418E-02  0.1536961E-01  0.1913735E-01    11.509  0.8428926E-04  0.2554950E-02  0.2420581E-02
   399.630  0.1818337E-02  0.1537436E-01  0.1913386E-01    11.509  0.8446306E-04  0.2544667E-02  0.2419555E-02
   399.633  0.1818234E-02  0.1538003E-01  0.1912984E-01    11.509  0.8468779E-04  0.2533127E-02  0.2418492E-02
   399.637  0.1818110E-02  0.1538741E-01  0.1912497E-01    11.509  0.8495927E-04  0.2522874E-02  0.2416634E-02
   399.641  0.1817968E-02  0.1539500E-01  0.1912038E-01    11.509  0.8527359E-04  0.2513740E-02  0.2415271E-02
   399.644  0.1817809E-02  0.1540327E-01  0.1911544E-01    11.509  0.8562545E-04  0.2505002E-02  0.2413978E-02
   399.648  0.1817636E-02  0.1541130E-01  0.1911062E-01    11.509  0.8600955E-04  0.2497095E-02  0.2412446E-02
   399.652  0.1817450E-02  0.1541908E-01  0.1910615E-01    11.509  0.8641963E-04  0.2489964E-02  0.2410676E-02
   399.655  0.1817253E-02  0.1542881E-01  0.1910158E-01    11.509  0.8684906E-04  0.2487107E-02  0.2408204E-02
   399.659  0.1817050E-02  0.1543534E-01  0.1909738E-01    11.509  0.8729113E-04  0.2481129E-02  0.2405910E-02
   399.663  0.1816841E-02  0.1544154E-01  0.1909417E-01    11.509  0.8773876E-04  0.2478132E-02  0.2404304E-02
   399.666  0.1816630E-02  0.1544770E-01  0.1909147E-01    11.509  0.8818477E-04  0.2476786E-02  0.2402970E-02
   399.670  0.1816419E-02  0.1545347E-01  0.1908841E-01    11.509  0.8862156E-04  0.2477188E-02  0.2401828E-02
   399.673  0.1816208E-02  0.1545842E-01  0.1908674E-01    11.508  0.8904155E-04  0.2478607E-02  0.2400907E-02
   399.677  0.1815991E-02  0.1546554E-01  0.1908722E-01    11.508  0.8943620E-04  0.2481713E-02  0.2399883E-02
   399.681  0.1815769E-02  0.1547276E-01  0.1908906E-01    11.508  0.8979849E-04  0.2485886E-02  0.2399309E-02
   399.684  0.1815545E-02  0.1547754E-01  0.1909091E-01    11.508  0.9012683E-04  0.2490960E-02  0.2398556E-02
   399.688  0.1815319E-02  0.1547899E-01  0.1909148E-01    11.508  0.9043167E-04  0.2498336E-02  0.2397885E-02
   399.692  0.1815096E-02  0.1547991E-01  0.1909141E-01    11.508  0.9071169E-04  0.2504325E-02  0.2397936E-02
   399.695  0.1814873E-02  0.1547939E-01  0.1908911E-01    11.508  0.9098550E-04  0.2509942E-02  0.2398632E-02
   399.699  0.1814654E-02  0.1547387E-01  0.1908407E-01    11.508  0.9125453E-04  0.2515808E-02  0.2399203E-02
   399.703  0.1814441E-02  0.1546488E-01  0.1907729E-01    11.508  0.9151566E-04  0.2521841E-02  0.2400194E-02
   399.706  0.1814238E-02  0.1545493E-01  0.1907055E-01    11.508  0.9176447E-04  0.2527506E-02  0.2400930E-02
   399.710  0.1814035E-02  0.1544418E-01  0.1906339E-01    11.508  0.9199421E-04  0.2534006E-02  0.2402783E-02
   399.714  0.1813814E-02  0.1543233E-01  0.1905283E-01    11.508  0.9219825E-04  0.2540630E-02  0.2405338E-02
   399.717  0.1813581E-02  0.1541864E-01  0.1903889E-01    11.508  0.9237053E-04  0.2548441E-02  0.2409011E-02
   399.721  0.1813335E-02  0.1540330E-01  0.1902310E-01    11.508  0.9250206E-04  0.2557891E-02  0.2413153E-02
   399.725  0.1813080E-02  0.1539600E-01  0.1901471E-01    11.508  0.9259175E-04  0.2571315E-02  0.2416034E-02
   399.728  0.1812823E-02  0.1538604E-01  0.1900616E-01    11.508  0.9263985E-04  0.2582505E-02  0.2420254E-02
   399.732  0.1812568E-02  0.1537500E-01  0.1899697E-01    11.508  0.9264673E-04  0.2594238E-02  0.2424614E-02
   399.736  0.1812321E-02  0.1536318E-01  0.1898702E-01    11.508  0.9261290E-04  0.2606801E-02  0.2429501E-02
   399.739  0.1812089E-02  0.1535177E-01  0.1897936E-01    11.508  0.9253958E-04  0.2619499E-02  0.2434515E-02
   399.743  0.1811875E-02  0.1533946E-01  0.1897264E-01    11.508  0.9242883E-04  0.2633071E-02  0.2439377E-02
   399.747  0.1811687E-02  0.1532933E-01  0.1897014E-01    11.508  0.9228277E-04  0.2645043E-02  0.2443146E-02
   399.750  0.1811527E-02  0.1531816E-01  0.1896954E-01    11.508  0.9210320E-04  0.2656656E-02  0.2446299E-02
   399.754  0.1811400E-02  0.1530579E-01  0.1896902E-01    11.508  0.9189275E-04  0.2668939E-02  0.2449126E-02
   399.758  0.1811310E-02  0.1529286E-01  0.1896927E-01    11.508  0.9165510E-04  0.2683114E-02  0.2451127E-02
   399.761  0.1811253E-02  0.1527829E-01  0.1897002E-01    11.508  0.9138754E-04  0.2696338E-02  0.2450961E-02
   399.765  0.1811209E-02  0.1526233E-01  0.1896974E-01    11.508  0.9107838E-04  0.2709735E-02  0.2445588E-02
   399.769  0.1811180E-02  0.1524719E-01  0.1896879E-01    11.508  0.9073194E-04  0.2721996E-02  0.2437626E-02
   399.772  0.1811169E-02  0.1523843E-01  0.1897581E-01    11.508  0.9035447E-04  0.2727975E-02  0.2432008E-02
   399.776  0.1811175E-02  0.1523830E-01  0.1898893E-01    11.508  0.8995173E-04  0.2726784E-02  0.2422598E-02
   399.780  0.1811204E-02  0.1524167E-01  0.1900659E-01    11.508  0.8953477E-04  0.2723750E-02  0.2413056E-02
   399.783  0.1811261E-02  0.1524564E-01  0.1902394E-01    11.508  0.8911639E-04  0.2720641E-02  0.2403046E-02
   399.787  0.1811345E-02  0.1524858E-01  0.1904097E-01    11.508  0.8870416E-04  0.2716201E-02  0.2393306E-02
   399.791  0.1811456E-02  0.1525161E-01  0.1905758E-01    11.508  0.8830734E-04  0.2711580E-02  0.2383733E-02
   399.794  0.1811591E-02  0.1525422E-01  0.1907350E-01    11.508  0.8793254E-04  0.2706632E-02  0.2375113E-02
   399.798  0.1811749E-02  0.1525792E-01  0.1908910E-01    11.507  0.8758841E-04  0.2700326E-02  0.2369224E-02
   399.801  0.1811924E-02  0.1526037E-01  0.1910228E-01    11.507  0.8728200E-04  0.2693541E-02  0.2364834E-02
   399.805  0.1812119E-02  0.1526378E-01  0.1911457E-01    11.507  0.8700882E-04  0.2686044E-02  0.2361960E-02
   399.809  0.1812349E-02  0.1526626E-01  0.1912781E-01    11.507  0.8673426E-04  0.2679367E-02  0.2361388E-02
   399.812  0.1812566E-02  0.1526940E-01  0.1913919E-01    11.507  0.8642344E-04  0.2675878E-02  0.2365135E-02
   399.816  0.1812755E-02  0.1527417E-01  0.1914633E-01    11.507  0.8607156E-04  0.2675541E-02  0.2372889E-02
   399.820  0.1812914E-02  0.1527979E-01  0.1914965E-01    11.507  0.8568464E-04  0.2677669E-02  0.2385139E-02
   399.823  0.1813040E-02  0.1528640E-01  0.1915130E-01    11.507  0.8526937E-04  0.2681745E-02  0.2403217E-02
   399.827  0.1813141E-02  0.1529208E-01  0.1914814E-01    11.507  0.8483392E-04  0.2688856E-02  0.2420713E-02
   399.831  0.1813209E-02  0.1529815E-01  0.1914271E-01    11.507  0.8439129E-04  0.2697004E-02  0.2440480E-02
   399.834  0.1813240E-02  0.1530944E-01  0.1914015E-01    11.507  0.8395045E-04  0.2718403E-02  0.2452310E-02
   399.838  0.1813232E-02  0.1532154E-01  0.1913502E-01    11.507  0.8352065E-04  0.2743882E-02  0.2463853E-02
   399.842  0.1813183E-02  0.1533161E-01  0.1912590E-01    11.507  0.8310841E-04  0.2768010E-02  0.2476267E-02
   399.845  0.1813094E-02  0.1533988E-01  0.1911181E-01    11.507  0.8272236E-04  0.2791334E-02  0.2490299E-02
   399.849  0.1812969E-02  0.1534558E-01  0.1909499E-01    11.507  0.8236972E-04  0.2812360E-02  0.2505415E-02
   399.853  0.1812810E-02  0.1534853E-01  0.1907392E-01    11.507  0.8205694E-04  0.2830204E-02  0.2521196E-02
   399.856  0.1812622E-02  0.1535053E-01  0.1905050E-01    11.507  0.8179059E-04  0.2844166E-02  0.2537350E-02
   399.860  0.1812412E-02  0.1535030E-01  0.1902567E-01    11.507  0.8157662E-04  0.2854498E-02  0.2554663E-02
   399.864  0.1812212E-02  0.1534689E-01  0.1900154E-01    11.507  0.8142864E-04  0.2861036E-02  0.2572715E-02
   399.867  0.1812034E-02  0.1534082E-01  0.1897931E-01    11.507  0.8135312E-04  0.2863243E-02  0.2589813E-02
   399.871  0.1811895E-02  0.1533322E-01  0.1896109E-01    11.507  0.8135169E-04  0.2859103E-02  0.2605210E-02
   399.875  0.1811800E-02  0.1532536E-01  0.1894584E-01    11.507  0.8141975E-04  0.2847830E-02  0.2619559E-02
   399.878  0.1811755E-02  0.1531465E-01  0.1893386E-01    11.507  0.8154962E-04  0.2832449E-02  0.2631559E-02
   399.882  0.1811772E-02  0.1530299E-01  0.1892502E-01    11.507  0.8172164E-04  0.2811711E-02  0.2641202E-02
   399.886  0.1811850E-02  0.1528970E-01  0.1891882E-01    11.507  0.8193111E-04  0.2787073E-02  0.2648361E-02
   399.889  0.1811986E-02  0.1527528E-01  0.1891425E-01    11.507  0.8217264E-04  0.2759706E-02  0.2653400E-02
   399.893  0.1812178E-02  0.1526346E-01  0.1891395E-01    11.507  0.8244094E-04  0.2734047E-02  0.2651789E-02
   399.897  0.1812421E-02  0.1525778E-01  0.1892167E-01    11.507  0.8272920E-04  0.2719958E-02  0.2637470E-02
   399.900  0.1812709E-02  0.1525287E-01  0.1893137E-01    11.507  0.8303133E-04  0.2705991E-02  0.2618859E-02
   399.904  0.1813036E-02  0.1525631E-01  0.1894944E-01    11.506  0.8334050E-04  0.2704689E-02  0.2588012E-02
   399.907  0.1813395E-02  0.1526079E-01  0.1896797E-01    11.506  0.8365018E-04  0.2702740E-02  0.2555609E-02
   399.911  0.1813778E-02  0.1526641E-01  0.1898556E-01    11.506  0.8395435E-04  0.2700913E-02  0.2521672E-02
   399.915  0.1814175E-02  0.1527404E-01  0.1900476E-01    11.506  0.8424652E-04  0.2696939E-02  0.2488346E-02
   399.918  0.1814579E-02  0.1528151E-01  0.1902021E-01    11.506  0.8452190E-04  0.2693104E-02  0.2455515E-02
   399.922  0.1815000E-02  0.1528792E-01  0.1903490E-01    11.506  0.8479102E-04  0.2689737E-02  0.2427084E-02
   399.926  0.1815437E-02  0.1529289E-01  0.1904943E-01    11.506  0.8505210E-04  0.2686613E-02  0.2402543E-02
   399.929  0.1815879E-02  0.1529691E-01  0.1906435E-01    11.506  0.8529937E-04  0.2683897E-02  0.2383392E-02
   399.933  0.1816317E-02  0.1530066E-01  0.1907479E-01    11.506  0.8552701E-04  0.2681749E-02  0.2368660E-02
   399.937  0.1816741E-02  0.1530428E-01  0.1908007E-01    11.506  0.8572915E-04  0.2679534E-02  0.2355861E-02
   399.940  0.1817141E-02  0.1530688E-01  0.1908437E-01    11.506  0.8590084E-04  0.2677848E-02  0.2353875E-02
   399.944  0.1817508E-02  0.1530868E-01  0.1908508E-01    11.506  0.8603696E-04  0.2675978E-02  0.2353542E-02
   399.948  0.1817834E-02  0.1531044E-01  0.1908344E-01    11.506  0.8613371E-04  0.2674210E-02  0.2359542E-02
   399.951  0.1818112E-02  0.1531218E-01  0.1907605E-01    11.506  0.8618822E-04  0.2672061E-02  0.2369713E-02
   399.955  0.1818335E-02  0.1531362E-01  0.1906682E-01    11.506  0.8619903E-04  0.2670122E-02  0.2381482E-02
   399.959  0.1818498E-02  0.1531455E-01  0.1905437E-01    11.506  0.8616544E-04  0.2668183E-02  0.2397164E-02
   399.962  0.1818618E-02  0.1531560E-01  0.1903891E-01    11.506  0.8611403E-04  0.2666483E-02  0.2413306E-02
   399.966  0.1818711E-02  0.1531615E-01  0.1902513E-01    11.506  0.8607484E-04  0.2665321E-02  0.2426368E-02
   399.970  0.1818781E-02  0.1531606E-01  0.1901089E-01    11.506  0.8604699E-04  0.2664969E-02  0.2437565E-02
   399.973  0.1818838E-02  0.1531646E-01  0.1899784E-01    11.506  0.8602325E-04  0.2664675E-02  0.2446886E-02
   399.977  0.1818881E-02  0.1531580E-01  0.1898639E-01    11.506  0.8600356E-04  0.2664614E-02  0.2453354E-02
   399.981  0.1818908E-02  0.1531485E-01  0.1897605E-01    11.506  0.8598875E-04  0.2663732E-02  0.2457958E-02
   399.984  0.1818920E-02  0.1531393E-01  0.1896553E-01    11.506  0.8597895E-04  0.2663449E-02  0.2462299E-02
   399.988  0.1818917E-02  0.1531338E-01  0.1895599E-01    11.506  0.8597429E-04  0.2663593E-02  0.2466149E-02
   399.992  0.1818911E-02  0.1531225E-01  0.1894783E-01    11.505  0.8597119E-04  0.2663143E-02  0.2469638E-02
   399.995  0.1818898E-02  0.1531184E-01  0.1894120E-01    11.505  0.8597178E-04  0.2663542E-02  0.2471766E-02
   399.999  0.1818879E-02  0.1531231E-01  0.1893525E-01    11.505  0.8597596E-04  0.2663149E-02  0.2475312E-02
   400.003  0.1818853E-02  0.1531277E-01  0.1892909E-01    11.505  0.8598335E-04  0.2663962E-02  0.2478177E-02
   400.006  0.1818820E-02  0.1531327E-01  0.1892318E-01    11.505  0.8599488E-04  0.2663803E-02  0.2480223E-02
   400.010  0.1818782E-02  0.1531363E-01  0.1891718E-01    11.505  0.8600999E-04  0.2663617E-02  0.2482004E-02
   400.013  0.1818739E-02  0.1531366E-01  0.1891261E-01    11.505  0.8602796E-04  0.2663666E-02  0.2483593E-02
   400.017  0.1818691E-02  0.1531372E-01  0.1890758E-01    11.505  0.8604909E-04  0.2664260E-02  0.2485547E-02
   400.021  0.1818640E-02  0.1531370E-01  0.1890295E-01    11.505  0.8607214E-04  0.2665031E-02  0.2487409E-02
   400.024  0.1818587E-02  0.1531581E-01  0.1889787E-01    11.505  0.8609774E-04  0.2669579E-02  0.2489444E-02
   400.028  0.1818531E-02  0.1531682E-01  0.1889193E-01    11.505  0.8612445E-04  0.2668701E-02  0.2491463E-02
   400.032  0.1818475E-02  0.1531689E-01  0.1888703E-01    11.505  0.8615209E-04  0.2668739E-02  0.2493269E-02
   400.035  0.1818420E-02  0.1531680E-01  0.1888430E-01    11.505  0.8618046E-04  0.2668965E-02  0.2495196E-02
   400.039  0.1818366E-02  0.1531623E-01  0.1887948E-01    11.505  0.8620870E-04  0.2669660E-02  0.2497537E-02
   400.043  0.1818313E-02  0.1531612E-01  0.1887535E-01    11.505  0.8623604E-04  0.2669899E-02  0.2499434E-02
   400.046  0.1818265E-02  0.1531609E-01  0.1887213E-01    11.505  0.8626191E-04  0.2670190E-02  0.2501533E-02
   400.050  0.1818221E-02  0.1531657E-01  0.1886955E-01    11.505  0.8628431E-04  0.2670457E-02  0.2502961E-02
   400.054  0.1818183E-02  0.1531698E-01  0.1886749E-01    11.505  0.8630253E-04  0.2670409E-02  0.2503884E-02
   400.057  0.1818152E-02  0.1531734E-01  0.1886555E-01    11.505  0.8631635E-04  0.2670509E-02  0.2505359E-02
   400.061  0.1818128E-02  0.1531795E-01  0.1886357E-01    11.505  0.8632557E-04  0.2670658E-02  0.2506830E-02
   400.065  0.1818111E-02  0.1531913E-01  0.1886316E-01    11.505  0.8632997E-04  0.2670495E-02  0.2507612E-02
   400.068  0.1818102E-02  0.1532186E-01  0.1886451E-01    11.504  0.8632871E-04  0.2669331E-02  0.2507853E-02
   400.072  0.1818100E-02  0.1532405E-01  0.1886623E-01    11.504  0.8632285E-04  0.2668579E-02  0.2508276E-02
   400.076  0.1818106E-02  0.1532536E-01  0.1886854E-01    11.504  0.8631213E-04  0.2668218E-02  0.2509246E-02
   400.079  0.1818113E-02  0.1532776E-01  0.1886907E-01    11.504  0.8629552E-04  0.2670033E-02  0.2509973E-02
   400.083  0.1818116E-02  0.1532844E-01  0.1886877E-01    11.504  0.8627148E-04  0.2669406E-02  0.2510862E-02
   400.087  0.1818093E-02  0.1533039E-01  0.1886669E-01    11.504  0.8622556E-04  0.2667854E-02  0.2510698E-02
   400.090  0.1818040E-02  0.1533544E-01  0.1886585E-01    11.504  0.8615583E-04  0.2663063E-02  0.2508957E-02
   400.094  0.1817957E-02  0.1534037E-01  0.1886097E-01    11.504  0.8606400E-04  0.2660080E-02  0.2506687E-02
   400.098  0.1817848E-02  0.1534564E-01  0.1885542E-01    11.504  0.8595212E-04  0.2656345E-02  0.2503807E-02
   400.101  0.1817713E-02  0.1535207E-01  0.1885003E-01    11.504  0.8582347E-04  0.2651294E-02  0.2500480E-02
   400.105  0.1817555E-02  0.1535892E-01  0.1884365E-01    11.504  0.8568048E-04  0.2646515E-02  0.2498222E-02
   400.109  0.1817376E-02  0.1536541E-01  0.1883538E-01    11.504  0.8552540E-04  0.2642402E-02  0.2495754E-02
   400.112  0.1817174E-02  0.1537197E-01  0.1882890E-01    11.504  0.8535478E-04  0.2638562E-02  0.2493334E-02
   400.116  0.1816952E-02  0.1537795E-01  0.1882167E-01    11.504  0.8517115E-04  0.2635562E-02  0.2491664E-02
   400.120  0.1816714E-02  0.1538360E-01  0.1881429E-01    11.504  0.8497864E-04  0.2633481E-02  0.2490380E-02
   400.123  0.1816466E-02  0.1538872E-01  0.1880891E-01    11.504  0.8478150E-04  0.2632643E-02  0.2489775E-02
   400.127  0.1816213E-02  0.1539294E-01  0.1880219E-01    11.504  0.8458366E-04  0.2632516E-02  0.2490549E-02
   400.131  0.1815960E-02  0.1539603E-01  0.1879501E-01    11.504  0.8438962E-04  0.2632521E-02  0.2492864E-02
   400.134  0.1815713E-02  0.1539899E-01  0.1878818E-01    11.504  0.8420243E-04  0.2634391E-02  0.2496549E-02
   400.138  0.1815475E-02  0.1540141E-01  0.1878196E-01    11.504  0.8402677E-04  0.2636422E-02  0.2501662E-02
   400.141  0.1815245E-02  0.1540258E-01  0.1877683E-01    11.503  0.8386879E-04  0.2639341E-02  0.2507961E-02
   400.145  0.1814983E-02  0.1540517E-01  0.1877144E-01    11.503  0.8375536E-04  0.2637833E-02  0.2516091E-02
   400.149  0.1814687E-02  0.1541134E-01  0.1876526E-01    11.503  0.8369274E-04  0.2637584E-02  0.2526015E-02
   400.152  0.1814368E-02  0.1541716E-01  0.1875950E-01    11.503  0.8367982E-04  0.2637365E-02  0.2537747E-02
   400.156  0.1814035E-02  0.1542299E-01  0.1875471E-01    11.503  0.8371710E-04  0.2636874E-02  0.2550647E-02
   400.160  0.1813694E-02  0.1542878E-01  0.1875087E-01    11.503  0.8380459E-04  0.2638048E-02  0.2564442E-02
   400.163  0.1813353E-02  0.1543488E-01  0.1874814E-01    11.503  0.8394322E-04  0.2638856E-02  0.2578818E-02
   400.167  0.1813018E-02  0.1543865E-01  0.1874610E-01    11.503  0.8413168E-04  0.2641719E-02  0.2594045E-02
   400.171  0.1812695E-02  0.1544219E-01  0.1874577E-01    11.503  0.8436971E-04  0.2643999E-02  0.2609487E-02
   400.174  0.1812382E-02  0.1544385E-01  0.1874534E-01    11.503  0.8465100E-04  0.2646953E-02  0.2625775E-02
   400.178  0.1812072E-02  0.1544319E-01  0.1874369E-01    11.503  0.8496959E-04  0.2649201E-02  0.2642152E-02
   400.182  0.1811764E-02  0.1544045E-01  0.1874141E-01    11.503  0.8531786E-04  0.2653333E-02  0.2658600E-02
   400.185  0.1811464E-02  0.1543577E-01  0.1873865E-01    11.503  0.8568921E-04  0.2658373E-02  0.2673986E-02
   400.189  0.1811178E-02  0.1543130E-01  0.1873775E-01    11.503  0.8607554E-04  0.2661646E-02  0.2693025E-02
   400.193  0.1810907E-02  0.1543403E-01  0.1874479E-01    11.503  0.8646245E-04  0.2657583E-02  0.2722527E-02
   400.196  0.1810656E-02  0.1543566E-01  0.1875448E-01    11.503  0.8683899E-04  0.2652507E-02  0.2752542E-02
   400.200  0.1810429E-02  0.1543529E-01  0.1876406E-01    11.503  0.8719760E-04  0.2647992E-02  0.2779426E-02
   400.204  0.1810232E-02  0.1543274E-01  0.1877430E-01    11.502  0.8752936E-04  0.2645055E-02  0.2803530E-02
   400.207  0.1810067E-02  0.1542741E-01  0.1878456E-01    11.502  0.8782712E-04  0.2644156E-02  0.2823717E-02
   400.211  0.1809934E-02  0.1541953E-01  0.1879418E-01    11.502  0.8808701E-04  0.2644633E-02  0.2840088E-02
   400.215  0.1809827E-02  0.1540996E-01  0.1880241E-01    11.502  0.8830136E-04  0.2646487E-02  0.2852592E-02
   400.218  0.1809744E-02  0.1539841E-01  0.1881026E-01    11.502  0.8846536E-04  0.2650332E-02  0.2860033E-02
   400.222  0.1809690E-02  0.1538520E-01  0.1881683E-01    11.502  0.8857473E-04  0.2656142E-02  0.2863295E-02
   400.226  0.1809664E-02  0.1537034E-01  0.1882202E-01    11.502  0.8862919E-04  0.2664107E-02  0.2862659E-02
   400.229  0.1809672E-02  0.1535510E-01  0.1882805E-01    11.502  0.8862729E-04  0.2674343E-02  0.2857863E-02
   400.233  0.1809717E-02  0.1533968E-01  0.1883599E-01    11.502  0.8857122E-04  0.2687574E-02  0.2847695E-02
   400.237  0.1809799E-02  0.1532212E-01  0.1884359E-01    11.502  0.8846240E-04  0.2703669E-02  0.2833757E-02
   400.240  0.1809916E-02  0.1530348E-01  0.1885026E-01    11.502  0.8830523E-04  0.2721493E-02  0.2815706E-02
   400.244  0.1810073E-02  0.1530351E-01  0.1887697E-01    11.502  0.8810899E-04  0.2725953E-02  0.2796708E-02
   400.248  0.1810289E-02  0.1530501E-01  0.1890710E-01    11.502  0.8789588E-04  0.2730539E-02  0.2782288E-02
   400.251  0.1810558E-02  0.1530515E-01  0.1894040E-01    11.502  0.8767133E-04  0.2734968E-02  0.2771516E-02
   400.255  0.1810873E-02  0.1530572E-01  0.1897377E-01    11.502  0.8744171E-04  0.2740073E-02  0.2764174E-02
   400.259  0.1811228E-02  0.1530489E-01  0.1900623E-01    11.502  0.8721271E-04  0.2746244E-02  0.2759940E-02
   400.262  0.1811608E-02  0.1530193E-01  0.1903681E-01    11.501  0.8697984E-04  0.2751383E-02  0.2760129E-02
   400.266  0.1811997E-02  0.1529796E-01  0.1906185E-01    11.501  0.8673555E-04  0.2757235E-02  0.2761160E-02
   400.270  0.1812389E-02  0.1529377E-01  0.1908329E-01    11.501  0.8648655E-04  0.2764381E-02  0.2763858E-02
   400.273  0.1812775E-02  0.1528838E-01  0.1910005E-01    11.501  0.8623735E-04  0.2772041E-02  0.2768172E-02
   400.277  0.1813147E-02  0.1528237E-01  0.1911213E-01    11.501  0.8599230E-04  0.2780903E-02  0.2772311E-02
   400.281  0.1813493E-02  0.1527610E-01  0.1911794E-01    11.501  0.8575768E-04  0.2790928E-02  0.2774534E-02
   400.284  0.1813801E-02  0.1526881E-01  0.1911731E-01    11.501  0.8554091E-04  0.2800712E-02  0.2775108E-02
   400.288  0.1814063E-02  0.1526181E-01  0.1911072E-01    11.501  0.8534609E-04  0.2809090E-02  0.2774030E-02
   400.291  0.1814273E-02  0.1525497E-01  0.1909822E-01    11.501  0.8517620E-04  0.2817042E-02  0.2771528E-02
   400.295  0.1814428E-02  0.1524724E-01  0.1908037E-01    11.501  0.8503507E-04  0.2824391E-02  0.2767225E-02
   400.299  0.1814523E-02  0.1523934E-01  0.1905628E-01    11.501  0.8492594E-04  0.2830794E-02  0.2762022E-02
   400.302  0.1814567E-02  0.1523397E-01  0.1903240E-01    11.501  0.8484634E-04  0.2837553E-02  0.2754166E-02
   400.306  0.1814605E-02  0.1523197E-01  0.1901279E-01    11.501  0.8477534E-04  0.2848339E-02  0.2743763E-02
   400.310  0.1814637E-02  0.1523208E-01  0.1899717E-01    11.501  0.8471326E-04  0.2858737E-02  0.2732181E-02
   400.313  0.1814659E-02  0.1523313E-01  0.1898593E-01    11.501  0.8466316E-04  0.2861308E-02  0.2721289E-02
   400.317  0.1814670E-02  0.1523395E-01  0.1897492E-01    11.501  0.8462551E-04  0.2868165E-02  0.2710798E-02
   400.321  0.1814671E-02  0.1523424E-01  0.1896366E-01    11.500  0.8460090E-04  0.2871179E-02  0.2700639E-02
   400.324  0.1814661E-02  0.1523531E-01  0.1895186E-01    11.500  0.8458933E-04  0.2873035E-02  0.2691468E-02
   400.328  0.1814653E-02  0.1523499E-01  0.1894093E-01    11.500  0.8459288E-04  0.2873971E-02  0.2682685E-02
   400.332  0.1814658E-02  0.1523585E-01  0.1893390E-01    11.500  0.8461274E-04  0.2871380E-02  0.2674135E-02
   400.335  0.1814681E-02  0.1523752E-01  0.1893008E-01    11.500  0.8464897E-04  0.2866275E-02  0.2665103E-02
   400.339  0.1814723E-02  0.1523786E-01  0.1892652E-01    11.500  0.8470315E-04  0.2861421E-02  0.2656268E-02
   400.343  0.1814786E-02  0.1523675E-01  0.1892380E-01    11.500  0.8477925E-04  0.2855849E-02  0.2646863E-02
   400.346  0.1814870E-02  0.1524182E-01  0.1892904E-01    11.500  0.8487465E-04  0.2852291E-02  0.2633992E-02
   400.350  0.1814951E-02  0.1524635E-01  0.1893418E-01    11.500  0.8500113E-04  0.2850153E-02  0.2619496E-02
   400.354  0.1815017E-02  0.1525128E-01  0.1893831E-01    11.500  0.8516050E-04  0.2847498E-02  0.2604959E-02
   400.357  0.1815068E-02  0.1525601E-01  0.1893978E-01    11.500  0.8534939E-04  0.2845358E-02  0.2590515E-02
   400.361  0.1815100E-02  0.1526390E-01  0.1894449E-01    11.500  0.8556419E-04  0.2836648E-02  0.2576672E-02
   400.365  0.1815118E-02  0.1527401E-01  0.1894857E-01    11.500  0.8580015E-04  0.2830761E-02  0.2563314E-02
   400.368  0.1815128E-02  0.1528390E-01  0.1895334E-01    11.500  0.8605418E-04  0.2825522E-02  0.2551408E-02
   400.372  0.1815131E-02  0.1529347E-01  0.1895722E-01    11.499  0.8632024E-04  0.2820454E-02  0.2541753E-02
   400.376  0.1815126E-02  0.1530181E-01  0.1896005E-01    11.499  0.8659180E-04  0.2816011E-02  0.2533424E-02
   400.379  0.1815112E-02  0.1530971E-01  0.1896190E-01    11.499  0.8686310E-04  0.2811931E-02  0.2526717E-02
   400.383  0.1815089E-02  0.1531571E-01  0.1896245E-01    11.499  0.8712733E-04  0.2808386E-02  0.2522513E-02
   400.387  0.1815057E-02  0.1531997E-01  0.1896158E-01    11.499  0.8737774E-04  0.2805874E-02  0.2519247E-02
   400.390  0.1815016E-02  0.1532254E-01  0.1895887E-01    11.499  0.8760856E-04  0.2804641E-02  0.2518265E-02
   400.394  0.1814967E-02  0.1532358E-01  0.1895392E-01    11.499  0.8781341E-04  0.2805129E-02  0.2519778E-02
   400.398  0.1814911E-02  0.1532217E-01  0.1894563E-01    11.499  0.8798785E-04  0.2807132E-02  0.2520527E-02
   400.401  0.1814848E-02  0.1531815E-01  0.1893780E-01    11.499  0.8812548E-04  0.2810168E-02  0.2526681E-02
   400.405  0.1814781E-02  0.1531278E-01  0.1892863E-01    11.499  0.8822008E-04  0.2813742E-02  0.2534541E-02
   400.409  0.1814716E-02  0.1530527E-01  0.1891951E-01    11.499  0.8826990E-04  0.2818742E-02  0.2543718E-02
   400.412  0.1814666E-02  0.1529659E-01  0.1890995E-01    11.499  0.8829395E-04  0.2826185E-02  0.2552522E-02
   400.416  0.1814638E-02  0.1528548E-01  0.1890105E-01    11.499  0.8829681E-04  0.2835276E-02  0.2559157E-02
   400.420  0.1814630E-02  0.1527382E-01  0.1889362E-01    11.498  0.8827928E-04  0.2848650E-02  0.2564038E-02
   400.423  0.1814640E-02  0.1526000E-01  0.1888548E-01    11.498  0.8823777E-04  0.2861295E-02  0.2568052E-02
   400.427  0.1814651E-02  0.1525307E-01  0.1888503E-01    11.498  0.8816354E-04  0.2869036E-02  0.2568581E-02
   400.431  0.1814663E-02  0.1525109E-01  0.1889039E-01    11.498  0.8805924E-04  0.2873475E-02  0.2566637E-02
   400.434  0.1814676E-02  0.1524934E-01  0.1889526E-01    11.498  0.8792652E-04  0.2878310E-02  0.2562202E-02
   400.438  0.1814690E-02  0.1524817E-01  0.1890122E-01    11.498  0.8776881E-04  0.2883890E-02  0.2555720E-02
   400.442  0.1814710E-02  0.1524715E-01  0.1890604E-01    11.498  0.8758706E-04  0.2888988E-02  0.2548527E-02
   400.445  0.1814739E-02  0.1525115E-01  0.1891629E-01    11.498  0.8738235E-04  0.2890058E-02  0.2541528E-02
   400.449  0.1814776E-02  0.1525781E-01  0.1892897E-01    11.498  0.8715976E-04  0.2888833E-02  0.2535631E-02
   400.453  0.1814822E-02  0.1526383E-01  0.1894154E-01    11.498  0.8692421E-04  0.2887811E-02  0.2530770E-02
   400.456  0.1814874E-02  0.1526998E-01  0.1895385E-01    11.498  0.8668127E-04  0.2887911E-02  0.2525519E-02
   400.460  0.1814933E-02  0.1527506E-01  0.1896537E-01    11.498  0.8643660E-04  0.2888147E-02  0.2520738E-02
   400.464  0.1814996E-02  0.1527867E-01  0.1897745E-01    11.498  0.8619532E-04  0.2888171E-02  0.2515870E-02
   400.467  0.1815062E-02  0.1528101E-01  0.1898672E-01    11.497  0.8596298E-04  0.2888125E-02  0.2512704E-02
   400.471  0.1815132E-02  0.1528563E-01  0.1899726E-01    11.497  0.8574244E-04  0.2886144E-02  0.2515448E-02
   400.475  0.1815208E-02  0.1528906E-01  0.1900715E-01    11.497  0.8553679E-04  0.2881568E-02  0.2520195E-02
   400.478  0.1815286E-02  0.1529172E-01  0.1901607E-01    11.497  0.8534974E-04  0.2879451E-02  0.2524187E-02
   400.482  0.1815367E-02  0.1529263E-01  0.1902322E-01    11.497  0.8518452E-04  0.2877878E-02  0.2527833E-02
   400.486  0.1815448E-02  0.1529243E-01  0.1902686E-01    11.497  0.8504374E-04  0.2877703E-02  0.2530517E-02
   400.489  0.1815526E-02  0.1529089E-01  0.1902802E-01    11.497  0.8492988E-04  0.2878167E-02  0.2532793E-02
   400.493  0.1815602E-02  0.1528783E-01  0.1902620E-01    11.497  0.8484476E-04  0.2879505E-02  0.2533015E-02
   400.497  0.1815672E-02  0.1528371E-01  0.1902310E-01    11.497  0.8478865E-04  0.2881707E-02  0.2532997E-02
   400.500  0.1815735E-02  0.1527785E-01  0.1901748E-01    11.497  0.8476265E-04  0.2884081E-02  0.2531526E-02
   400.504  0.1815789E-02  0.1527139E-01  0.1900990E-01    11.497  0.8476675E-04  0.2887924E-02  0.2529924E-02
   400.508  0.1815834E-02  0.1526583E-01  0.1900084E-01    11.497  0.8480075E-04  0.2891550E-02  0.2527842E-02
   400.511  0.1815886E-02  0.1525819E-01  0.1899153E-01    11.496  0.8485379E-04  0.2896721E-02  0.2526359E-02
   400.515  0.1815957E-02  0.1525085E-01  0.1898310E-01    11.496  0.8491823E-04  0.2902380E-02  0.2524589E-02
   400.519  0.1816045E-02  0.1524253E-01  0.1897692E-01    11.496  0.8499221E-04  0.2909409E-02  0.2523476E-02
   400.522  0.1816147E-02  0.1524049E-01  0.1897822E-01    11.496  0.8507539E-04  0.2911078E-02  0.2533747E-02
   400.526  0.1816263E-02  0.1524042E-01  0.1898336E-01    11.496  0.8516553E-04  0.2911730E-02  0.2548840E-02
   400.530  0.1816387E-02  0.1523980E-01  0.1898783E-01    11.496  0.8526063E-04  0.2912072E-02  0.2563689E-02
   400.533  0.1816519E-02  0.1524008E-01  0.1899189E-01    11.496  0.8535948E-04  0.2912730E-02  0.2577778E-02
   400.537  0.1816655E-02  0.1524112E-01  0.1899633E-01    11.496  0.8545976E-04  0.2909816E-02  0.2590631E-02
   400.541  0.1816791E-02  0.1524171E-01  0.1900061E-01    11.496  0.8556004E-04  0.2911602E-02  0.2602326E-02
   400.544  0.1816923E-02  0.1524159E-01  0.1900427E-01    11.496  0.8565930E-04  0.2910337E-02  0.2613012E-02
   400.548  0.1817036E-02  0.1524456E-01  0.1900702E-01    11.496  0.8576071E-04  0.2910677E-02  0.2620916E-02
   400.552  0.1817129E-02  0.1524892E-01  0.1900914E-01    11.496  0.8586383E-04  0.2910231E-02  0.2627665E-02
   400.555  0.1817197E-02  0.1525484E-01  0.1901046E-01    11.495  0.8596584E-04  0.2909268E-02  0.2633545E-02
   400.559  0.1817244E-02  0.1526116E-01  0.1901144E-01    11.495  0.8606718E-04  0.2906665E-02  0.2637099E-02
   400.563  0.1817266E-02  0.1526829E-01  0.1901108E-01    11.495  0.8616778E-04  0.2903456E-02  0.2638851E-02
   400.566  0.1817265E-02  0.1527627E-01  0.1901012E-01    11.495  0.8626463E-04  0.2899865E-02  0.2639200E-02
   400.570  0.1817240E-02  0.1528474E-01  0.1900822E-01    11.495  0.8635653E-04  0.2895493E-02  0.2637608E-02
   400.574  0.1817191E-02  0.1529343E-01  0.1900560E-01    11.495  0.8644071E-04  0.2891101E-02  0.2634764E-02
   400.577  0.1817119E-02  0.1530217E-01  0.1900292E-01    11.495  0.8651624E-04  0.2886266E-02  0.2630079E-02
   400.581  0.1817026E-02  0.1531009E-01  0.1899953E-01    11.495  0.8658104E-04  0.2881656E-02  0.2623832E-02
   400.585  0.1816920E-02  0.1531785E-01  0.1899519E-01    11.495  0.8663962E-04  0.2877338E-02  0.2616450E-02
   400.588  0.1816816E-02  0.1532392E-01  0.1899125E-01    11.495  0.8669782E-04  0.2873516E-02  0.2610294E-02
   400.592  0.1816716E-02  0.1532910E-01  0.1898786E-01    11.495  0.8675480E-04  0.2870716E-02  0.2604870E-02
   400.596  0.1816617E-02  0.1533258E-01  0.1898543E-01    11.494  0.8681103E-04  0.2868576E-02  0.2600397E-02
   400.599  0.1816507E-02  0.1533589E-01  0.1898170E-01    11.494  0.8687510E-04  0.2867014E-02  0.2596277E-02
   400.603  0.1816375E-02  0.1533876E-01  0.1897644E-01    11.494  0.8695318E-04  0.2865977E-02  0.2592373E-02
   400.607  0.1816225E-02  0.1534159E-01  0.1896991E-01    11.494  0.8704444E-04  0.2864887E-02  0.2589110E-02
   400.610  0.1816054E-02  0.1534373E-01  0.1896120E-01    11.494  0.8715260E-04  0.2864698E-02  0.2586239E-02
   400.614  0.1815866E-02  0.1534572E-01  0.1895168E-01    11.494  0.8727723E-04  0.2865212E-02  0.2584215E-02
   400.618  0.1815665E-02  0.1534707E-01  0.1894171E-01    11.494  0.8741605E-04  0.2866796E-02  0.2582868E-02
   400.621  0.1815454E-02  0.1534704E-01  0.1893066E-01    11.494  0.8756635E-04  0.2867825E-02  0.2581536E-02
   400.625  0.1815238E-02  0.1534668E-01  0.1891912E-01    11.494  0.8772601E-04  0.2869650E-02  0.2580726E-02
   400.629  0.1815020E-02  0.1534511E-01  0.1890749E-01    11.494  0.8789091E-04  0.2871894E-02  0.2579477E-02
   400.632  0.1814805E-02  0.1534272E-01  0.1889660E-01    11.493  0.8805813E-04  0.2874566E-02  0.2580118E-02
   400.636  0.1814596E-02  0.1533900E-01  0.1888643E-01    11.493  0.8822485E-04  0.2877877E-02  0.2581029E-02
   400.640  0.1814398E-02  0.1533438E-01  0.1887700E-01    11.493  0.8838687E-04  0.2882118E-02  0.2582669E-02
   400.643  0.1814215E-02  0.1532873E-01  0.1886810E-01    11.493  0.8854167E-04  0.2887161E-02  0.2584451E-02
   400.647  0.1814049E-02  0.1532222E-01  0.1885904E-01    11.493  0.8868519E-04  0.2893453E-02  0.2585708E-02
   400.651  0.1813905E-02  0.1531404E-01  0.1885169E-01    11.493  0.8881530E-04  0.2900198E-02  0.2587713E-02
   400.654  0.1813784E-02  0.1530367E-01  0.1884477E-01    11.493  0.8892860E-04  0.2905758E-02  0.2589479E-02
   400.658  0.1813688E-02  0.1529378E-01  0.1883811E-01    11.493  0.8902325E-04  0.2914546E-02  0.2591004E-02
   400.662  0.1813620E-02  0.1528332E-01  0.1883469E-01    11.493  0.8909741E-04  0.2924319E-02  0.2592000E-02
   400.665  0.1813581E-02  0.1527421E-01  0.1883319E-01    11.493  0.8914954E-04  0.2933754E-02  0.2592615E-02
   400.669  0.1813570E-02  0.1526851E-01  0.1883610E-01    11.493  0.8917921E-04  0.2940292E-02  0.2592895E-02
   400.673  0.1813588E-02  0.1526293E-01  0.1883958E-01    11.492  0.8918610E-04  0.2946772E-02  0.2593223E-02
   400.677  0.1813635E-02  0.1526148E-01  0.1884917E-01    11.492  0.8917058E-04  0.2949114E-02  0.2593448E-02
   400.680  0.1813700E-02  0.1526031E-01  0.1886142E-01    11.492  0.8913926E-04  0.2949939E-02  0.2593929E-02
   400.684  0.1813778E-02  0.1526297E-01  0.1887440E-01    11.492  0.8909594E-04  0.2949386E-02  0.2593742E-02
   400.688  0.1813868E-02  0.1526735E-01  0.1888790E-01    11.492  0.8904132E-04  0.2947388E-02  0.2593333E-02
   400.691  0.1813967E-02  0.1527157E-01  0.1890127E-01    11.492  0.8897716E-04  0.2944934E-02  0.2592694E-02
   400.695  0.1814073E-02  0.1527540E-01  0.1891486E-01    11.492  0.8890508E-04  0.2942929E-02  0.2592895E-02
   400.699  0.1814185E-02  0.1528168E-01  0.1892858E-01    11.492  0.8882641E-04  0.2938716E-02  0.2593430E-02
   400.702  0.1814299E-02  0.1528867E-01  0.1894112E-01    11.492  0.8874281E-04  0.2933789E-02  0.2594378E-02
   400.706  0.1814416E-02  0.1529738E-01  0.1895603E-01    11.492  0.8865414E-04  0.2927253E-02  0.2595903E-02
   400.710  0.1814544E-02  0.1530593E-01  0.1897164E-01    11.491  0.8855588E-04  0.2921057E-02  0.2597754E-02
   400.713  0.1814680E-02  0.1531134E-01  0.1898670E-01    11.491  0.8844893E-04  0.2913030E-02  0.2600536E-02
   400.717  0.1814822E-02  0.1531686E-01  0.1900056E-01    11.491  0.8833630E-04  0.2909201E-02  0.2603091E-02
   400.721  0.1814967E-02  0.1532179E-01  0.1901261E-01    11.491  0.8821935E-04  0.2906303E-02  0.2605736E-02
   400.724  0.1815111E-02  0.1532537E-01  0.1902262E-01    11.491  0.8810077E-04  0.2904277E-02  0.2607811E-02
   400.728  0.1815252E-02  0.1532764E-01  0.1902988E-01    11.491  0.8798382E-04  0.2902508E-02  0.2609335E-02
   400.732  0.1815384E-02  0.1532907E-01  0.1903536E-01    11.491  0.8787135E-04  0.2900793E-02  0.2610733E-02
   400.735  0.1815508E-02  0.1532919E-01  0.1903901E-01    11.491  0.8776499E-04  0.2899532E-02  0.2612091E-02
   400.739  0.1815619E-02  0.1532875E-01  0.1903945E-01    11.491  0.8766636E-04  0.2899352E-02  0.2612491E-02
   400.743  0.1815711E-02  0.1532974E-01  0.1903876E-01    11.491  0.8757158E-04  0.2901153E-02  0.2613404E-02
   400.746  0.1815781E-02  0.1532893E-01  0.1903522E-01    11.490  0.8747959E-04  0.2903642E-02  0.2613867E-02
   400.750  0.1815826E-02  0.1532781E-01  0.1902989E-01    11.490  0.8739199E-04  0.2907719E-02  0.2614212E-02
   400.754  0.1815846E-02  0.1532755E-01  0.1902196E-01    11.490  0.8731053E-04  0.2912189E-02  0.2614623E-02
   400.757  0.1815843E-02  0.1532557E-01  0.1901226E-01    11.490  0.8723571E-04  0.2919047E-02  0.2615458E-02
   400.761  0.1815833E-02  0.1532363E-01  0.1900271E-01    11.490  0.8715952E-04  0.2926724E-02  0.2616880E-02
   400.765  0.1815827E-02  0.1532093E-01  0.1899500E-01    11.490  0.8707663E-04  0.2934717E-02  0.2618251E-02
   400.768  0.1815828E-02  0.1531958E-01  0.1898999E-01    11.490  0.8698749E-04  0.2942074E-02  0.2620563E-02
   400.772  0.1815836E-02  0.1531929E-01  0.1898740E-01    11.490  0.8689433E-04  0.2949069E-02  0.2623631E-02
   400.776  0.1815850E-02  0.1532303E-01  0.1898893E-01    11.490  0.8680006E-04  0.2953059E-02  0.2627652E-02
   400.779  0.1815865E-02  0.1532678E-01  0.1899190E-01    11.489  0.8670511E-04  0.2957033E-02  0.2631770E-02
   400.783  0.1815879E-02  0.1533130E-01  0.1899382E-01    11.489  0.8661193E-04  0.2960621E-02  0.2635371E-02
   400.787  0.1815891E-02  0.1533675E-01  0.1899570E-01    11.489  0.8652304E-04  0.2963077E-02  0.2639882E-02
   400.790  0.1815901E-02  0.1534111E-01  0.1899792E-01    11.489  0.8644021E-04  0.2965884E-02  0.2643853E-02
   400.794  0.1815913E-02  0.1534494E-01  0.1900022E-01    11.489  0.8636105E-04  0.2967818E-02  0.2647458E-02
   400.798  0.1815927E-02  0.1534702E-01  0.1900297E-01    11.489  0.8628617E-04  0.2970693E-02  0.2651184E-02
   400.801  0.1815942E-02  0.1535057E-01  0.1900467E-01    11.489  0.8621732E-04  0.2971783E-02  0.2654203E-02
   400.805  0.1815958E-02  0.1535391E-01  0.1900502E-01    11.489  0.8615602E-04  0.2972117E-02  0.2656471E-02
   400.809  0.1815975E-02  0.1535612E-01  0.1900633E-01    11.489  0.8610409E-04  0.2972723E-02  0.2658351E-02
   400.813  0.1815992E-02  0.1536040E-01  0.1900618E-01    11.489  0.8606263E-04  0.2978006E-02  0.2659492E-02
   400.816  0.1816009E-02  0.1536120E-01  0.1900583E-01    11.488  0.8603208E-04  0.2977864E-02  0.2661113E-02
   400.820  0.1816025E-02  0.1536159E-01  0.1900416E-01    11.488  0.8601322E-04  0.2977736E-02  0.2660945E-02
   400.824  0.1816041E-02  0.1536160E-01  0.1899991E-01    11.488  0.8600603E-04  0.2978093E-02  0.2660611E-02
   400.827  0.1816055E-02  0.1536118E-01  0.1899561E-01    11.488  0.8601097E-04  0.2978670E-02  0.2661019E-02
   400.831  0.1816046E-02  0.1536169E-01  0.1899127E-01    11.488  0.8602466E-04  0.2978510E-02  0.2662128E-02
   400.835  0.1816006E-02  0.1536358E-01  0.1898636E-01    11.488  0.8604546E-04  0.2976948E-02  0.2663044E-02
   400.838  0.1815935E-02  0.1536703E-01  0.1898093E-01    11.488  0.8607364E-04  0.2974582E-02  0.2663544E-02
   400.842  0.1815841E-02  0.1537141E-01  0.1897557E-01    11.488  0.8610381E-04  0.2971953E-02  0.2663948E-02
   400.846  0.1815731E-02  0.1537617E-01  0.1896956E-01    11.488  0.8613341E-04  0.2969136E-02  0.2662457E-02
   400.849  0.1815608E-02  0.1538241E-01  0.1896498E-01    11.488  0.8616222E-04  0.2965731E-02  0.2662218E-02
   400.853  0.1815473E-02  0.1538941E-01  0.1896157E-01    11.487  0.8618954E-04  0.2961967E-02  0.2661301E-02
   400.857  0.1815331E-02  0.1539531E-01  0.1895829E-01    11.487  0.8621417E-04  0.2958582E-02  0.2659693E-02
   400.860  0.1815182E-02  0.1540010E-01  0.1895581E-01    11.487  0.8623628E-04  0.2955698E-02  0.2662638E-02
   400.864  0.1815031E-02  0.1540120E-01  0.1895516E-01    11.487  0.8625508E-04  0.2955287E-02  0.2665172E-02
   400.868  0.1814881E-02  0.1540387E-01  0.1895377E-01    11.487  0.8626942E-04  0.2953549E-02  0.2669327E-02
   400.871  0.1814734E-02  0.1540418E-01  0.1895240E-01    11.487  0.8627846E-04  0.2953602E-02  0.2672268E-02
   400.875  0.1814594E-02  0.1540385E-01  0.1895054E-01    11.487  0.8628185E-04  0.2954354E-02  0.2675657E-02
   400.879  0.1814464E-02  0.1540229E-01  0.1895003E-01    11.487  0.8627914E-04  0.2955740E-02  0.2678771E-02
   400.882  0.1814346E-02  0.1540080E-01  0.1895207E-01    11.487  0.8627081E-04  0.2956103E-02  0.2681791E-02
   400.886  0.1814249E-02  0.1539765E-01  0.1895480E-01    11.487  0.8626348E-04  0.2958841E-02  0.2684603E-02
   400.890  0.1814174E-02  0.1539256E-01  0.1895693E-01    11.486  0.8625824E-04  0.2962530E-02  0.2686316E-02
   400.893  0.1814123E-02  0.1538565E-01  0.1895884E-01    11.486  0.8625742E-04  0.2966856E-02  0.2687867E-02
   400.897  0.1814093E-02  0.1537657E-01  0.1896064E-01    11.486  0.8626424E-04  0.2973075E-02  0.2689585E-02
   400.901  0.1814085E-02  0.1536749E-01  0.1896220E-01    11.486  0.8627898E-04  0.2982252E-02  0.2690874E-02
   400.904  0.1814099E-02  0.1535584E-01  0.1896322E-01    11.486  0.8630110E-04  0.2989780E-02  0.2691497E-02
   400.908  0.1814132E-02  0.1534281E-01  0.1896351E-01    11.486  0.8633145E-04  0.2997841E-02  0.2692574E-02
   400.912  0.1814178E-02  0.1532923E-01  0.1896213E-01    11.486  0.8637192E-04  0.3007302E-02  0.2693307E-02
   400.915  0.1814236E-02  0.1531485E-01  0.1895997E-01    11.486  0.8642205E-04  0.3017425E-02  0.2694997E-02
   400.919  0.1814304E-02  0.1530351E-01  0.1895663E-01    11.486  0.8648142E-04  0.3033521E-02  0.2695813E-02
   400.923  0.1814381E-02  0.1528970E-01  0.1895353E-01    11.486  0.8654969E-04  0.3043041E-02  0.2696881E-02
   400.926  0.1814465E-02  0.1528460E-01  0.1895844E-01    11.485  0.8662604E-04  0.3045999E-02  0.2697460E-02
   400.930  0.1814552E-02  0.1527907E-01  0.1896472E-01    11.485  0.8670939E-04  0.3049487E-02  0.2696425E-02
   400.934  0.1814647E-02  0.1527850E-01  0.1897191E-01    11.485  0.8679942E-04  0.3049917E-02  0.2696683E-02
   400.937  0.1814747E-02  0.1527739E-01  0.1897754E-01    11.485  0.8689427E-04  0.3050669E-02  0.2696661E-02
   400.941  0.1814852E-02  0.1527669E-01  0.1898393E-01    11.485  0.8699291E-04  0.3051026E-02  0.2697198E-02
   400.945  0.1814957E-02  0.1527862E-01  0.1899266E-01    11.485  0.8709421E-04  0.3049053E-02  0.2697782E-02
   400.948  0.1815054E-02  0.1527977E-01  0.1899951E-01    11.485  0.8719873E-04  0.3048182E-02  0.2698234E-02
   400.952  0.1815142E-02  0.1528063E-01  0.1900452E-01    11.485  0.8730481E-04  0.3047552E-02  0.2698483E-02
   400.956  0.1815218E-02  0.1528122E-01  0.1900746E-01    11.485  0.8740947E-04  0.3046853E-02  0.2699321E-02
   400.959  0.1815280E-02  0.1528322E-01  0.1900926E-01    11.485  0.8751106E-04  0.3049576E-02  0.2699945E-02
   400.963  0.1815325E-02  0.1528255E-01  0.1901138E-01    11.484  0.8760656E-04  0.3047858E-02  0.2703641E-02
   400.967  0.1815353E-02  0.1528152E-01  0.1900973E-01    11.484  0.8769446E-04  0.3046087E-02  0.2703818E-02
   400.971  0.1815362E-02  0.1528035E-01  0.1900584E-01    11.484  0.8777228E-04  0.3044287E-02  0.2703476E-02
   400.974  0.1815352E-02  0.1527894E-01  0.1900080E-01    11.484  0.8783765E-04  0.3040731E-02  0.2702927E-02
   400.978  0.1815323E-02  0.1528230E-01  0.1899995E-01    11.484  0.8788951E-04  0.3036668E-02  0.2703145E-02
   400.982  0.1815275E-02  0.1528768E-01  0.1900061E-01    11.484  0.8792618E-04  0.3032925E-02  0.2702068E-02
   400.985  0.1815227E-02  0.1529536E-01  0.1900260E-01    11.484  0.8795103E-04  0.3028210E-02  0.2700642E-02
   400.989  0.1815192E-02  0.1530025E-01  0.1900600E-01    11.484  0.8796439E-04  0.3024920E-02  0.2699863E-02
   400.993  0.1815160E-02  0.1530461E-01  0.1901092E-01    11.484  0.8796070E-04  0.3021086E-02  0.2698173E-02
   400.996  0.1815123E-02  0.1530980E-01  0.1901649E-01    11.484  0.8793564E-04  0.3016632E-02  0.2697004E-02
   401.000  0.1815081E-02  0.1531512E-01  0.1902360E-01    11.483  0.8788927E-04  0.3011361E-02  0.2694758E-02
   401.004  0.1815031E-02  0.1532098E-01  0.1902990E-01    11.483  0.8782668E-04  0.3006103E-02  0.2694158E-02
   401.007  0.1814971E-02  0.1532707E-01  0.1903627E-01    11.483  0.8775720E-04  0.3001203E-02  0.2694459E-02
   401.011  0.1814896E-02  0.1533312E-01  0.1904127E-01    11.483  0.8768563E-04  0.2996286E-02  0.2695190E-02
   401.015  0.1814805E-02  0.1533869E-01  0.1904553E-01    11.483  0.8761480E-04  0.2991219E-02  0.2695952E-02
   401.018  0.1814699E-02  0.1534431E-01  0.1904840E-01    11.483  0.8754677E-04  0.2986481E-02  0.2696106E-02
   401.022  0.1814581E-02  0.1534879E-01  0.1905067E-01    11.483  0.8748266E-04  0.2981667E-02  0.2696758E-02
   401.026  0.1814453E-02  0.1535275E-01  0.1905220E-01    11.483  0.8742396E-04  0.2977565E-02  0.2697705E-02
   401.029  0.1814318E-02  0.1535548E-01  0.1905253E-01    11.483  0.8737262E-04  0.2973421E-02  0.2698850E-02
   401.033  0.1814177E-02  0.1535937E-01  0.1905409E-01    11.483  0.8732945E-04  0.2969423E-02  0.2703607E-02
   401.037  0.1814035E-02  0.1536209E-01  0.1905572E-01    11.482  0.8729545E-04  0.2966176E-02  0.2708681E-02
   401.040  0.1813892E-02  0.1536174E-01  0.1905694E-01    11.482  0.8727158E-04  0.2959253E-02  0.2715425E-02
   401.044  0.1813753E-02  0.1536268E-01  0.1905800E-01    11.482  0.8725848E-04  0.2957125E-02  0.2722990E-02
   401.048  0.1813619E-02  0.1536310E-01  0.1905943E-01    11.482  0.8725689E-04  0.2955510E-02  0.2730783E-02
   401.051  0.1813493E-02  0.1536418E-01  0.1906210E-01    11.482  0.8726670E-04  0.2954328E-02  0.2739984E-02
   401.055  0.1813377E-02  0.1536551E-01  0.1906615E-01    11.482  0.8728836E-04  0.2953690E-02  0.2749520E-02
   401.059  0.1813274E-02  0.1536697E-01  0.1907213E-01    11.482  0.8732118E-04  0.2954853E-02  0.2759274E-02
   401.062  0.1813185E-02  0.1536743E-01  0.1907792E-01    11.482  0.8736462E-04  0.2955937E-02  0.2769188E-02
   401.066  0.1813111E-02  0.1536650E-01  0.1908407E-01    11.482  0.8741858E-04  0.2957795E-02  0.2779547E-02
   401.070  0.1813055E-02  0.1536432E-01  0.1908940E-01    11.482  0.8748205E-04  0.2960397E-02  0.2790117E-02
   401.073  0.1813020E-02  0.1536094E-01  0.1909447E-01    11.481  0.8755692E-04  0.2964340E-02  0.2800955E-02
   401.077  0.1813009E-02  0.1535722E-01  0.1909910E-01    11.481  0.8763805E-04  0.2968666E-02  0.2811655E-02
   401.081  0.1813022E-02  0.1535250E-01  0.1910474E-01    11.481  0.8772210E-04  0.2973679E-02  0.2822515E-02
   401.084  0.1813059E-02  0.1534691E-01  0.1910993E-01    11.481  0.8780845E-04  0.2979211E-02  0.2833161E-02
   401.088  0.1813118E-02  0.1534126E-01  0.1911410E-01    11.481  0.8789528E-04  0.2984944E-02  0.2843548E-02
   401.092  0.1813199E-02  0.1533633E-01  0.1912084E-01    11.481  0.8798148E-04  0.2989847E-02  0.2854094E-02
   401.095  0.1813299E-02  0.1533108E-01  0.1912694E-01    11.481  0.8806535E-04  0.2994738E-02  0.2863771E-02
   401.099  0.1813416E-02  0.1532558E-01  0.1913128E-01    11.481  0.8814618E-04  0.2999594E-02  0.2871785E-02
   401.103  0.1813547E-02  0.1531977E-01  0.1913684E-01    11.481  0.8822171E-04  0.3004111E-02  0.2882801E-02
   401.106  0.1813690E-02  0.1531389E-01  0.1913946E-01    11.481  0.8829088E-04  0.3008353E-02  0.2887455E-02
   401.110  0.1813846E-02  0.1530799E-01  0.1914127E-01    11.480  0.8835011E-04  0.3012883E-02  0.2890053E-02
   401.114  0.1814012E-02  0.1530196E-01  0.1914330E-01    11.480  0.8839794E-04  0.3017201E-02  0.2892468E-02
   401.117  0.1814183E-02  0.1529622E-01  0.1914432E-01    11.480  0.8843307E-04  0.3020922E-02  0.2893630E-02
   401.121  0.1814358E-02  0.1529069E-01  0.1914447E-01    11.480  0.8845537E-04  0.3024517E-02  0.2893696E-02
   401.125  0.1814530E-02  0.1528582E-01  0.1914424E-01    11.480  0.8846364E-04  0.3027762E-02  0.2892375E-02
   401.128  0.1814693E-02  0.1528138E-01  0.1914279E-01    11.480  0.8845561E-04  0.3030554E-02  0.2888835E-02
   401.132  0.1814845E-02  0.1527715E-01  0.1913889E-01    11.480  0.8843177E-04  0.3032905E-02  0.2883837E-02
   401.136  0.1814981E-02  0.1527426E-01  0.1913509E-01    11.480  0.8839191E-04  0.3035836E-02  0.2877583E-02
   401.139  0.1815100E-02  0.1527127E-01  0.1912886E-01    11.480  0.8833714E-04  0.3037517E-02  0.2867633E-02
   401.143  0.1815197E-02  0.1526818E-01  0.1912082E-01    11.480  0.8826726E-04  0.3039121E-02  0.2855415E-02
   401.147  0.1815260E-02  0.1526620E-01  0.1911021E-01    11.479  0.8816744E-04  0.3039776E-02  0.2842860E-02
   401.150  0.1815281E-02  0.1526468E-01  0.1909768E-01    11.479  0.8802970E-04  0.3039907E-02  0.2831758E-02
   401.154  0.1815268E-02  0.1526361E-01  0.1908365E-01    11.479  0.8786289E-04  0.3039952E-02  0.2822258E-02
   401.158  0.1815228E-02  0.1526288E-01  0.1906958E-01    11.479  0.8767423E-04  0.3039874E-02  0.2817153E-02
   401.161  0.1815164E-02  0.1526273E-01  0.1905515E-01    11.479  0.8746802E-04  0.3038876E-02  0.2814639E-02
   401.165  0.1815077E-02  0.1526180E-01  0.1904085E-01    11.479  0.8724922E-04  0.3038411E-02  0.2814147E-02
   401.169  0.1814969E-02  0.1526140E-01  0.1902579E-01    11.479  0.8702203E-04  0.3038688E-02  0.2814712E-02
   401.172  0.1814846E-02  0.1526337E-01  0.1901668E-01    11.479  0.8678931E-04  0.3037577E-02  0.2815319E-02
   401.176  0.1814703E-02  0.1526605E-01  0.1900745E-01    11.479  0.8656166E-04  0.3038798E-02  0.2814458E-02
   401.180  0.1814539E-02  0.1527041E-01  0.1899977E-01    11.479  0.8634657E-04  0.3041207E-02  0.2813656E-02
   401.183  0.1814359E-02  0.1527304E-01  0.1899099E-01    11.479  0.8614809E-04  0.3043087E-02  0.2812273E-02
   401.187  0.1814168E-02  0.1527536E-01  0.1898481E-01    11.478  0.8596525E-04  0.3043129E-02  0.2811203E-02
   401.191  0.1813973E-02  0.1527790E-01  0.1897747E-01    11.478  0.8579891E-04  0.3043600E-02  0.2808899E-02
   401.194  0.1813778E-02  0.1527989E-01  0.1897155E-01    11.478  0.8565201E-04  0.3042452E-02  0.2805891E-02
   401.198  0.1813584E-02  0.1528485E-01  0.1897158E-01    11.478  0.8552724E-04  0.3037675E-02  0.2801684E-02
   401.202  0.1813368E-02  0.1528935E-01  0.1896979E-01    11.478  0.8541574E-04  0.3031322E-02  0.2792933E-02
   401.205  0.1813127E-02  0.1529321E-01  0.1896482E-01    11.478  0.8531815E-04  0.3024065E-02  0.2779713E-02
   401.209  0.1812865E-02  0.1529612E-01  0.1895824E-01    11.478  0.8523717E-04  0.3015933E-02  0.2763952E-02
   401.213  0.1812589E-02  0.1529761E-01  0.1895149E-01    11.478  0.8517442E-04  0.3007527E-02  0.2744827E-02
   401.216  0.1812302E-02  0.1529761E-01  0.1894328E-01    11.478  0.8513223E-04  0.2999096E-02  0.2723389E-02
   401.220  0.1811989E-02  0.1529595E-01  0.1893135E-01    11.478  0.8512577E-04  0.2990256E-02  0.2699966E-02
   401.224  0.1811649E-02  0.1529505E-01  0.1891914E-01    11.477  0.8516020E-04  0.2982543E-02  0.2675361E-02
   401.227  0.1811286E-02  0.1530206E-01  0.1891381E-01    11.477  0.8523293E-04  0.2976349E-02  0.2645286E-02
   401.231  0.1810891E-02  0.1530859E-01  0.1890611E-01    11.477  0.8533559E-04  0.2970647E-02  0.2611408E-02
   401.235  0.1810470E-02  0.1531376E-01  0.1889596E-01    11.477  0.8546567E-04  0.2965712E-02  0.2574325E-02
   401.238  0.1810029E-02  0.1531801E-01  0.1888430E-01    11.477  0.8561938E-04  0.2961818E-02  0.2535048E-02
   401.242  0.1809572E-02  0.1532116E-01  0.1887026E-01    11.477  0.8579076E-04  0.2958264E-02  0.2493332E-02
   401.246  0.1809107E-02  0.1532284E-01  0.1885642E-01    11.477  0.8597714E-04  0.2955602E-02  0.2451800E-02
   401.249  0.1808644E-02  0.1532298E-01  0.1884337E-01    11.477  0.8617281E-04  0.2953996E-02  0.2411087E-02
   401.253  0.1808193E-02  0.1532489E-01  0.1883392E-01    11.477  0.8637089E-04  0.2951262E-02  0.2370511E-02
   401.257  0.1807765E-02  0.1532480E-01  0.1882487E-01    11.477  0.8656215E-04  0.2950606E-02  0.2331704E-02
   401.260  0.1807369E-02  0.1532711E-01  0.1882119E-01    11.476  0.8674242E-04  0.2948494E-02  0.2295623E-02
   401.264  0.1807012E-02  0.1532685E-01  0.1881863E-01    11.476  0.8690642E-04  0.2948223E-02  0.2262915E-02
   401.268  0.1806700E-02  0.1532388E-01  0.1881663E-01    11.476  0.8705079E-04  0.2949686E-02  0.2234900E-02
   401.271  0.1806437E-02  0.1531791E-01  0.1881497E-01    11.476  0.8717206E-04  0.2953555E-02  0.2212130E-02
   401.275  0.1806228E-02  0.1531058E-01  0.1881598E-01    11.476  0.8726661E-04  0.2958402E-02  0.2194410E-02
   401.279  0.1806077E-02  0.1530391E-01  0.1882125E-01    11.476  0.8733099E-04  0.2962994E-02  0.2181014E-02
   401.282  0.1805988E-02  0.1529604E-01  0.1882804E-01    11.476  0.8736295E-04  0.2968265E-02  0.2172337E-02
   401.286  0.1805961E-02  0.1528652E-01  0.1883460E-01    11.476  0.8736210E-04  0.2974957E-02  0.2168492E-02
   401.290  0.1806000E-02  0.1527606E-01  0.1884354E-01    11.476  0.8732919E-04  0.2981629E-02  0.2170163E-02
   401.293  0.1806117E-02  0.1526734E-01  0.1885759E-01    11.476  0.8728490E-04  0.2987853E-02  0.2175786E-02
   401.297  0.1806312E-02  0.1525994E-01  0.1887586E-01    11.475  0.8723862E-04  0.2992745E-02  0.2187777E-02
   401.301  0.1806584E-02  0.1525748E-01  0.1890120E-01    11.475  0.8719146E-04  0.2992190E-02  0.2212003E-02
   401.304  0.1806927E-02  0.1525341E-01  0.1892748E-01    11.475  0.8714513E-04  0.2993016E-02  0.2236825E-02
   401.308  0.1807335E-02  0.1524828E-01  0.1895321E-01    11.475  0.8710068E-04  0.2994703E-02  0.2261956E-02
   401.312  0.1807797E-02  0.1524485E-01  0.1898187E-01    11.475  0.8706080E-04  0.2996375E-02  0.2286982E-02
   401.315  0.1808305E-02  0.1524182E-01  0.1900692E-01    11.475  0.8702576E-04  0.2997477E-02  0.2309495E-02
   401.319  0.1808847E-02  0.1524030E-01  0.1903431E-01    11.475  0.8699799E-04  0.2998523E-02  0.2333202E-02
   401.323  0.1809412E-02  0.1524035E-01  0.1905929E-01    11.475  0.8697756E-04  0.2997752E-02  0.2355345E-02
   401.326  0.1809989E-02  0.1524019E-01  0.1908011E-01    11.475  0.8696616E-04  0.2998048E-02  0.2375883E-02
   401.330  0.1810565E-02  0.1523914E-01  0.1909738E-01    11.475  0.8696393E-04  0.2998961E-02  0.2394213E-02
   401.334  0.1811129E-02  0.1523792E-01  0.1911150E-01    11.474  0.8697084E-04  0.3000256E-02  0.2409355E-02
   401.337  0.1811676E-02  0.1523666E-01  0.1911880E-01    11.474  0.8698238E-04  0.3001926E-02  0.2421538E-02
   401.341  0.1812205E-02  0.1523466E-01  0.1912339E-01    11.474  0.8699182E-04  0.3003338E-02  0.2430624E-02
   401.345  0.1812704E-02  0.1523268E-01  0.1912508E-01    11.474  0.8700076E-04  0.3004662E-02  0.2435621E-02
   401.348  0.1813164E-02  0.1523039E-01  0.1912398E-01    11.474  0.8700611E-04  0.3005210E-02  0.2438330E-02
   401.352  0.1813578E-02  0.1522822E-01  0.1911790E-01    11.474  0.8700718E-04  0.3005997E-02  0.2435687E-02
   401.356  0.1813952E-02  0.1522629E-01  0.1910935E-01    11.474  0.8700621E-04  0.3007169E-02  0.2429581E-02
   401.359  0.1814284E-02  0.1522427E-01  0.1909863E-01    11.474  0.8700270E-04  0.3008349E-02  0.2421014E-02
   401.363  0.1814555E-02  0.1522254E-01  0.1908313E-01    11.474  0.8698982E-04  0.3010241E-02  0.2404823E-02
   401.367  0.1814734E-02  0.1522131E-01  0.1906158E-01    11.474  0.8695195E-04  0.3012516E-02  0.2379202E-02
   401.370  0.1814819E-02  0.1522015E-01  0.1903367E-01    11.473  0.8688823E-04  0.3014506E-02  0.2344242E-02
   401.374  0.1814806E-02  0.1521954E-01  0.1900076E-01    11.473  0.8680093E-04  0.3015486E-02  0.2301695E-02
   401.378  0.1814696E-02  0.1522391E-01  0.1896855E-01    11.473  0.8669157E-04  0.3012052E-02  0.2255260E-02
   401.381  0.1814504E-02  0.1523184E-01  0.1893560E-01    11.473  0.8655654E-04  0.3005687E-02  0.2205087E-02
   401.385  0.1814252E-02  0.1523822E-01  0.1890184E-01    11.473  0.8639043E-04  0.3000198E-02  0.2153064E-02
   401.389  0.1813945E-02  0.1524391E-01  0.1886863E-01    11.473  0.8619902E-04  0.2995721E-02  0.2101372E-02
   401.392  0.1813603E-02  0.1524808E-01  0.1883650E-01    11.473  0.8599599E-04  0.2991432E-02  0.2051645E-02
   401.396  0.1813239E-02  0.1525157E-01  0.1880701E-01    11.473  0.8578992E-04  0.2987186E-02  0.2006717E-02
   401.400  0.1812860E-02  0.1525838E-01  0.1878186E-01    11.473  0.8558586E-04  0.2982713E-02  0.1969117E-02
   401.403  0.1812479E-02  0.1527043E-01  0.1876825E-01    11.473  0.8539132E-04  0.2969564E-02  0.1950138E-02
   401.407  0.1812104E-02  0.1529112E-01  0.1876523E-01    11.473  0.8521017E-04  0.2948155E-02  0.1946227E-02
   401.411  0.1811743E-02  0.1530451E-01  0.1876330E-01    11.472  0.8504526E-04  0.2940081E-02  0.1943325E-02
   401.414  0.1811403E-02  0.1531435E-01  0.1876177E-01    11.472  0.8489722E-04  0.2929178E-02  0.1939764E-02
   401.418  0.1811091E-02  0.1532083E-01  0.1875931E-01    11.472  0.8476762E-04  0.2921164E-02  0.1938098E-02
   401.422  0.1810813E-02  0.1532375E-01  0.1875767E-01    11.472  0.8465726E-04  0.2916477E-02  0.1936216E-02
   401.425  0.1810575E-02  0.1532361E-01  0.1875540E-01    11.472  0.8456661E-04  0.2914830E-02  0.1934534E-02
   401.429  0.1810382E-02  0.1532008E-01  0.1875444E-01    11.472  0.8449579E-04  0.2916588E-02  0.1933394E-02
   401.433  0.1810236E-02  0.1531760E-01  0.1875847E-01    11.472  0.8444526E-04  0.2917822E-02  0.1940188E-02
   401.436  0.1810140E-02  0.1531549E-01  0.1876512E-01    11.472  0.8441410E-04  0.2918472E-02  0.1950068E-02
   401.440  0.1810097E-02  0.1531215E-01  0.1877274E-01    11.472  0.8440220E-04  0.2920841E-02  0.1962093E-02
   401.444  0.1810107E-02  0.1530740E-01  0.1878127E-01    11.472  0.8440941E-04  0.2925022E-02  0.1975993E-02
   401.447  0.1810170E-02  0.1530102E-01  0.1879106E-01    11.471  0.8443585E-04  0.2930361E-02  0.1990979E-02
   401.451  0.1810285E-02  0.1529410E-01  0.1880043E-01    11.471  0.8447992E-04  0.2936895E-02  0.2006880E-02
   401.455  0.1810450E-02  0.1529056E-01  0.1881350E-01    11.471  0.8454115E-04  0.2940322E-02  0.2030027E-02
   401.458  0.1810663E-02  0.1529148E-01  0.1883404E-01    11.471  0.8461988E-04  0.2938367E-02  0.2062619E-02
   401.462  0.1810920E-02  0.1529238E-01  0.1885482E-01    11.471  0.8471692E-04  0.2936699E-02  0.2096538E-02
   401.466  0.1811214E-02  0.1529349E-01  0.1887468E-01    11.471  0.8483179E-04  0.2934648E-02  0.2130408E-02
   401.469  0.1811534E-02  0.1529463E-01  0.1889306E-01    11.471  0.8497320E-04  0.2932473E-02  0.2163868E-02
   401.473  0.1811849E-02  0.1529538E-01  0.1890803E-01    11.471  0.8518195E-04  0.2930472E-02  0.2198309E-02
   401.477  0.1812150E-02  0.1529619E-01  0.1891819E-01    11.471  0.8545831E-04  0.2928660E-02  0.2231910E-02
   401.480  0.1812430E-02  0.1529721E-01  0.1892399E-01    11.471  0.8579911E-04  0.2927414E-02  0.2263471E-02
   401.484  0.1812682E-02  0.1529860E-01  0.1892558E-01    11.470  0.8619881E-04  0.2926066E-02  0.2293031E-02
   401.488  0.1812903E-02  0.1530051E-01  0.1892259E-01    11.470  0.8665083E-04  0.2925476E-02  0.2319258E-02
   401.491  0.1813085E-02  0.1530344E-01  0.1891648E-01    11.470  0.8714640E-04  0.2924093E-02  0.2342296E-02
   401.495  0.1813226E-02  0.1530730E-01  0.1890809E-01    11.470  0.8767644E-04  0.2925546E-02  0.2357777E-02
   401.499  0.1813315E-02  0.1531944E-01  0.1890234E-01    11.470  0.8822767E-04  0.2928688E-02  0.2363181E-02
   401.502  0.1813345E-02  0.1532970E-01  0.1889238E-01    11.470  0.8878659E-04  0.2933974E-02  0.2360674E-02
   401.506  0.1813313E-02  0.1533969E-01  0.1887920E-01    11.470  0.8933945E-04  0.2939573E-02  0.2352922E-02
   401.510  0.1813218E-02  0.1534866E-01  0.1886155E-01    11.470  0.8987228E-04  0.2945938E-02  0.2337511E-02
   401.513  0.1813059E-02  0.1536144E-01  0.1884023E-01    11.470  0.9037525E-04  0.2958869E-02  0.2313835E-02
   401.517  0.1812839E-02  0.1536824E-01  0.1881684E-01    11.470  0.9083894E-04  0.2962492E-02  0.2286786E-02
   401.521  0.1812561E-02  0.1537351E-01  0.1879022E-01    11.469  0.9125570E-04  0.2966224E-02  0.2254726E-02
   401.524  0.1812235E-02  0.1537959E-01  0.1876239E-01    11.469  0.9162209E-04  0.2968391E-02  0.2218691E-02
   401.528  0.1811909E-02  0.1538522E-01  0.1873869E-01    11.469  0.9195656E-04  0.2970510E-02  0.2187613E-02
   401.532  0.1811596E-02  0.1538972E-01  0.1871950E-01    11.469  0.9225884E-04  0.2972101E-02  0.2162124E-02
   401.535  0.1811301E-02  0.1539280E-01  0.1870373E-01    11.469  0.9252390E-04  0.2973778E-02  0.2140773E-02
   401.539  0.1811029E-02  0.1539471E-01  0.1869149E-01    11.469  0.9274820E-04  0.2974324E-02  0.2121550E-02
   401.543  0.1810785E-02  0.1539533E-01  0.1868210E-01    11.469  0.9292852E-04  0.2974221E-02  0.2104991E-02
   401.546  0.1810574E-02  0.1539495E-01  0.1867616E-01    11.469  0.9306145E-04  0.2973593E-02  0.2091532E-02
   401.550  0.1810399E-02  0.1539322E-01  0.1867302E-01    11.469  0.9314584E-04  0.2971806E-02  0.2079581E-02
   401.553  0.1810263E-02  0.1539034E-01  0.1867249E-01    11.469  0.9317980E-04  0.2969047E-02  0.2069081E-02
   401.557  0.1810169E-02  0.1538692E-01  0.1867386E-01    11.469  0.9316366E-04  0.2965544E-02  0.2059446E-02
   401.561  0.1810118E-02  0.1538241E-01  0.1867737E-01    11.468  0.9309773E-04  0.2961795E-02  0.2050933E-02
   401.564  0.1810111E-02  0.1537697E-01  0.1868225E-01    11.468  0.9298308E-04  0.2957798E-02  0.2042739E-02
   401.568  0.1810149E-02  0.1537057E-01  0.1868884E-01    11.468  0.9282261E-04  0.2953533E-02  0.2036021E-02
   401.572  0.1810231E-02  0.1536514E-01  0.1869638E-01    11.468  0.9261821E-04  0.2950250E-02  0.2029553E-02
   401.575  0.1810355E-02  0.1535797E-01  0.1870520E-01    11.468  0.9237433E-04  0.2945301E-02  0.2023374E-02
   401.579  0.1810521E-02  0.1535082E-01  0.1871507E-01    11.468  0.9209510E-04  0.2940066E-02  0.2018601E-02
   401.583  0.1810723E-02  0.1534346E-01  0.1872560E-01    11.468  0.9178479E-04  0.2934860E-02  0.2014416E-02
   401.586  0.1810960E-02  0.1533645E-01  0.1873653E-01    11.468  0.9144933E-04  0.2929475E-02  0.2010466E-02
   401.590  0.1811227E-02  0.1533642E-01  0.1875597E-01    11.468  0.9109313E-04  0.2928153E-02  0.2005222E-02
   401.594  0.1811515E-02  0.1533652E-01  0.1877267E-01    11.468  0.9072526E-04  0.2926843E-02  0.1997347E-02
   401.597  0.1811819E-02  0.1533751E-01  0.1878841E-01    11.467  0.9035132E-04  0.2925087E-02  0.1991214E-02
   401.601  0.1812133E-02  0.1533875E-01  0.1880271E-01    11.467  0.8997808E-04  0.2923335E-02  0.1985722E-02
   401.605  0.1812451E-02  0.1534199E-01  0.1881625E-01    11.467  0.8961176E-04  0.2919718E-02  0.1980675E-02
   401.608  0.1812768E-02  0.1534290E-01  0.1882782E-01    11.467  0.8925671E-04  0.2917824E-02  0.1976952E-02
   401.612  0.1813079E-02  0.1534355E-01  0.1883755E-01    11.467  0.8891933E-04  0.2915486E-02  0.1974672E-02
   401.616  0.1813377E-02  0.1534464E-01  0.1884583E-01    11.467  0.8860442E-04  0.2912768E-02  0.1973120E-02
   401.619  0.1813658E-02  0.1534534E-01  0.1885042E-01    11.467  0.8831624E-04  0.2909341E-02  0.1971813E-02
   401.623  0.1813916E-02  0.1534646E-01  0.1885330E-01    11.467  0.8805936E-04  0.2906006E-02  0.1971200E-02
   401.627  0.1814148E-02  0.1534717E-01  0.1885337E-01    11.467  0.8783677E-04  0.2902789E-02  0.1971122E-02
   401.630  0.1814348E-02  0.1534763E-01  0.1885048E-01    11.467  0.8765160E-04  0.2899627E-02  0.1972232E-02
   401.634  0.1814510E-02  0.1534740E-01  0.1884459E-01    11.466  0.8750410E-04  0.2896372E-02  0.1972052E-02
   401.638  0.1814628E-02  0.1534678E-01  0.1883492E-01    11.466  0.8739344E-04  0.2893251E-02  0.1970669E-02
   401.641  0.1814698E-02  0.1534605E-01  0.1882112E-01    11.466  0.8732089E-04  0.2890394E-02  0.1968171E-02
   401.645  0.1814719E-02  0.1534499E-01  0.1880305E-01    11.466  0.8728652E-04  0.2887393E-02  0.1965775E-02
   401.649  0.1814691E-02  0.1534343E-01  0.1878439E-01    11.466  0.8729155E-04  0.2884398E-02  0.1962624E-02
   401.652  0.1814640E-02  0.1534173E-01  0.1876676E-01    11.466  0.8729857E-04  0.2882138E-02  0.1958055E-02
   401.656  0.1814578E-02  0.1533970E-01  0.1875080E-01    11.466  0.8729428E-04  0.2879614E-02  0.1951472E-02
   401.660  0.1814509E-02  0.1533769E-01  0.1873584E-01    11.466  0.8728092E-04  0.2877754E-02  0.1942589E-02
   401.663  0.1814440E-02  0.1533594E-01  0.1872306E-01    11.466  0.8726285E-04  0.2876371E-02  0.1934100E-02
   401.667  0.1814373E-02  0.1533423E-01  0.1871202E-01    11.466  0.8724060E-04  0.2875641E-02  0.1925930E-02
   401.671  0.1814311E-02  0.1533239E-01  0.1870201E-01    11.466  0.8721478E-04  0.2875150E-02  0.1917434E-02
   401.674  0.1814252E-02  0.1533087E-01  0.1869271E-01    11.465  0.8718709E-04  0.2875603E-02  0.1909232E-02
   401.678  0.1814198E-02  0.1532962E-01  0.1868404E-01    11.465  0.8715824E-04  0.2875649E-02  0.1901518E-02
   401.682  0.1814149E-02  0.1532816E-01  0.1867658E-01    11.465  0.8712957E-04  0.2875890E-02  0.1894508E-02
   401.685  0.1814106E-02  0.1532675E-01  0.1866985E-01    11.465  0.8710184E-04  0.2876523E-02  0.1887333E-02
   401.689  0.1814070E-02  0.1532553E-01  0.1866354E-01    11.465  0.8707487E-04  0.2877451E-02  0.1880107E-02
   401.693  0.1814042E-02  0.1532406E-01  0.1865780E-01    11.465  0.8705028E-04  0.2878045E-02  0.1874048E-02
   401.696  0.1814021E-02  0.1532272E-01  0.1865304E-01    11.465  0.8702790E-04  0.2878353E-02  0.1868692E-02
   401.700  0.1814009E-02  0.1532149E-01  0.1864901E-01    11.465  0.8700840E-04  0.2878576E-02  0.1863876E-02
   401.703  0.1814004E-02  0.1532062E-01  0.1864571E-01    11.465  0.8699267E-04  0.2878715E-02  0.1859050E-02
   401.707  0.1814007E-02  0.1532013E-01  0.1864401E-01    11.465  0.8698057E-04  0.2878508E-02  0.1853945E-02
   401.711  0.1814019E-02  0.1531920E-01  0.1864221E-01    11.465  0.8697228E-04  0.2878315E-02  0.1851203E-02
   401.714  0.1814037E-02  0.1531904E-01  0.1864050E-01    11.464  0.8696897E-04  0.2878339E-02  0.1849344E-02
   401.718  0.1814062E-02  0.1531932E-01  0.1863980E-01    11.464  0.8696991E-04  0.2878085E-02  0.1847845E-02
   401.722  0.1814093E-02  0.1531924E-01  0.1863878E-01    11.464  0.8697525E-04  0.2878112E-02  0.1845817E-02
   401.725  0.1814130E-02  0.1531988E-01  0.1863823E-01    11.464  0.8698575E-04  0.2878102E-02  0.1844765E-02
   401.729  0.1814171E-02  0.1532162E-01  0.1863457E-01    11.464  0.8700039E-04  0.2879342E-02  0.1840986E-02
   401.733  0.1814215E-02  0.1532237E-01  0.1863518E-01    11.464  0.8701954E-04  0.2878374E-02  0.1840614E-02
   401.736  0.1814262E-02  0.1532273E-01  0.1863613E-01    11.464  0.8704264E-04  0.2876191E-02  0.1839991E-02
   401.740  0.1814306E-02  0.1532381E-01  0.1863534E-01    11.464  0.8707528E-04  0.2874589E-02  0.1840111E-02
   401.744  0.1814344E-02  0.1532440E-01  0.1863433E-01    11.464  0.8712246E-04  0.2872436E-02  0.1840090E-02
   401.747  0.1814373E-02  0.1532618E-01  0.1863262E-01    11.464  0.8718461E-04  0.2870590E-02  0.1839725E-02
   401.751  0.1814393E-02  0.1532816E-01  0.1863073E-01    11.463  0.8725992E-04  0.2868401E-02  0.1839368E-02
   401.755  0.1814407E-02  0.1533052E-01  0.1862926E-01    11.463  0.8734637E-04  0.2866401E-02  0.1839347E-02
   401.758  0.1814414E-02  0.1533228E-01  0.1862694E-01    11.463  0.8744032E-04  0.2864947E-02  0.1839192E-02
   401.762  0.1814417E-02  0.1533403E-01  0.1862432E-01    11.463  0.8754064E-04  0.2863773E-02  0.1839094E-02
   401.766  0.1814413E-02  0.1533544E-01  0.1862164E-01    11.463  0.8764495E-04  0.2862395E-02  0.1839053E-02
   401.769  0.1814404E-02  0.1533637E-01  0.1861834E-01    11.463  0.8775194E-04  0.2861275E-02  0.1837837E-02
   401.773  0.1814389E-02  0.1533686E-01  0.1861434E-01    11.463  0.8785954E-04  0.2860615E-02  0.1836387E-02
   401.777  0.1814368E-02  0.1533816E-01  0.1861037E-01    11.463  0.8796645E-04  0.2860948E-02  0.1833596E-02
   401.780  0.1814341E-02  0.1534096E-01  0.1860589E-01    11.463  0.8806972E-04  0.2856414E-02  0.1830765E-02
   401.784  0.1814308E-02  0.1534047E-01  0.1860101E-01    11.463  0.8816846E-04  0.2855572E-02  0.1827203E-02
   401.788  0.1814270E-02  0.1533985E-01  0.1859619E-01    11.463  0.8826130E-04  0.2854970E-02  0.1823067E-02
   401.791  0.1814227E-02  0.1533974E-01  0.1859244E-01    11.462  0.8834584E-04  0.2854103E-02  0.1820467E-02
   401.795  0.1814180E-02  0.1533921E-01  0.1858723E-01    11.462  0.8842104E-04  0.2852973E-02  0.1815411E-02
   401.799  0.1814133E-02  0.1533836E-01  0.1858274E-01    11.462  0.8848884E-04  0.2851443E-02  0.1810336E-02
   401.802  0.1814091E-02  0.1533774E-01  0.1857918E-01    11.462  0.8854862E-04  0.2849957E-02  0.1805951E-02
   401.806  0.1814054E-02  0.1533700E-01  0.1857666E-01    11.462  0.8860091E-04  0.2848457E-02  0.1802670E-02
   401.809  0.1814022E-02  0.1533569E-01  0.1857490E-01    11.462  0.8864496E-04  0.2846642E-02  0.1800649E-02
   401.813  0.1813995E-02  0.1533423E-01  0.1857340E-01    11.462  0.8868007E-04  0.2844726E-02  0.1798581E-02
   401.817  0.1813951E-02  0.1533304E-01  0.1856936E-01    11.462  0.8871803E-04  0.2843164E-02  0.1794721E-02
   401.820  0.1813883E-02  0.1533124E-01  0.1856336E-01    11.462  0.8876291E-04  0.2841283E-02  0.1790187E-02
   401.824  0.1813794E-02  0.1532962E-01  0.1855570E-01    11.462  0.8881421E-04  0.2838918E-02  0.1785138E-02
   401.828  0.1813683E-02  0.1532848E-01  0.1854550E-01    11.462  0.8887077E-04  0.2837211E-02  0.1778532E-02
   401.831  0.1813554E-02  0.1532758E-01  0.1853419E-01    11.461  0.8893253E-04  0.2835843E-02  0.1771753E-02
   401.835  0.1813409E-02  0.1532609E-01  0.1852285E-01    11.461  0.8899853E-04  0.2834314E-02  0.1765005E-02
   401.839  0.1813250E-02  0.1532502E-01  0.1851053E-01    11.461  0.8906846E-04  0.2832638E-02  0.1758061E-02
   401.842  0.1813081E-02  0.1532383E-01  0.1849988E-01    11.461  0.8914041E-04  0.2831062E-02  0.1753174E-02
   401.846  0.1812905E-02  0.1532436E-01  0.1849042E-01    11.461  0.8921448E-04  0.2829906E-02  0.1747462E-02
   401.850  0.1812725E-02  0.1532461E-01  0.1848321E-01    11.461  0.8928899E-04  0.2828878E-02  0.1743067E-02
   401.853  0.1812545E-02  0.1532488E-01  0.1847608E-01    11.461  0.8936130E-04  0.2828144E-02  0.1737326E-02
   401.857  0.1812369E-02  0.1532512E-01  0.1847028E-01    11.461  0.8942951E-04  0.2827396E-02  0.1731950E-02
   401.861  0.1812201E-02  0.1532552E-01  0.1846539E-01    11.461  0.8949223E-04  0.2826903E-02  0.1727085E-02
   401.864  0.1812044E-02  0.1532562E-01  0.1846252E-01    11.461  0.8954743E-04  0.2825886E-02  0.1722721E-02
   401.868  0.1811901E-02  0.1532621E-01  0.1846127E-01    11.460  0.8959406E-04  0.2824283E-02  0.1719208E-02
   401.872  0.1811774E-02  0.1532638E-01  0.1846218E-01    11.460  0.8963014E-04  0.2823309E-02  0.1716870E-02
   401.875  0.1811664E-02  0.1532656E-01  0.1846479E-01    11.460  0.8965421E-04  0.2822739E-02  0.1715066E-02
   401.879  0.1811575E-02  0.1532687E-01  0.1846874E-01    11.460  0.8966488E-04  0.2822291E-02  0.1713615E-02
   401.883  0.1811508E-02  0.1532719E-01  0.1847445E-01    11.460  0.8966194E-04  0.2821740E-02  0.1713983E-02
   401.886  0.1811464E-02  0.1532717E-01  0.1848180E-01    11.460  0.8964426E-04  0.2820768E-02  0.1715511E-02
   401.890  0.1811444E-02  0.1532747E-01  0.1849050E-01    11.460  0.8961186E-04  0.2819875E-02  0.1717568E-02
   401.894  0.1811449E-02  0.1532858E-01  0.1850056E-01    11.460  0.8956445E-04  0.2819464E-02  0.1720537E-02
   401.897  0.1811478E-02  0.1533014E-01  0.1851255E-01    11.460  0.8950325E-04  0.2819486E-02  0.1724006E-02
   401.901  0.1811531E-02  0.1533178E-01  0.1852468E-01    11.460  0.8942928E-04  0.2819269E-02  0.1728386E-02
   401.905  0.1811605E-02  0.1533330E-01  0.1853869E-01    11.460  0.8934126E-04  0.2819366E-02  0.1735299E-02
   401.908  0.1811698E-02  0.1533496E-01  0.1855217E-01    11.460  0.8923860E-04  0.2819935E-02  0.1742652E-02
   401.912  0.1811806E-02  0.1533734E-01  0.1856536E-01    11.459  0.8912366E-04  0.2820937E-02  0.1751688E-02
   401.916  0.1811928E-02  0.1533913E-01  0.1857838E-01    11.459  0.8899915E-04  0.2821729E-02  0.1762152E-02
   401.919  0.1812066E-02  0.1534094E-01  0.1859087E-01    11.459  0.8885964E-04  0.2822398E-02  0.1772621E-02
   401.923  0.1812221E-02  0.1534226E-01  0.1860361E-01    11.459  0.8870530E-04  0.2822854E-02  0.1783456E-02
   401.926  0.1812389E-02  0.1534300E-01  0.1861502E-01    11.459  0.8854004E-04  0.2823466E-02  0.1794271E-02
   401.930  0.1812565E-02  0.1534462E-01  0.1862584E-01    11.459  0.8836758E-04  0.2823408E-02  0.1806607E-02
   401.934  0.1812746E-02  0.1534531E-01  0.1863665E-01    11.459  0.8819350E-04  0.2820975E-02  0.1817433E-02
   401.937  0.1812923E-02  0.1534676E-01  0.1864536E-01    11.459  0.8802312E-04  0.2821068E-02  0.1826402E-02
   401.941  0.1813093E-02  0.1534906E-01  0.1865443E-01    11.459  0.8786010E-04  0.2823095E-02  0.1833052E-02
   401.945  0.1813253E-02  0.1535002E-01  0.1866083E-01    11.459  0.8770731E-04  0.2826125E-02  0.1839027E-02
   401.948  0.1813400E-02  0.1535200E-01  0.1866590E-01    11.458  0.8756792E-04  0.2828141E-02  0.1841196E-02
   401.952  0.1813532E-02  0.1535399E-01  0.1866889E-01    11.458  0.8744415E-04  0.2829622E-02  0.1841275E-02
   401.956  0.1813645E-02  0.1535568E-01  0.1866923E-01    11.458  0.8733797E-04  0.2830808E-02  0.1839542E-02
   401.959  0.1813737E-02  0.1535716E-01  0.1866749E-01    11.458  0.8725198E-04  0.2831868E-02  0.1836097E-02
   401.963  0.1813806E-02  0.1535796E-01  0.1866477E-01    11.458  0.8718638E-04  0.2832583E-02  0.1831791E-02
   401.967  0.1813851E-02  0.1535992E-01  0.1866050E-01    11.458  0.8714347E-04  0.2832035E-02  0.1826605E-02
   401.970  0.1813871E-02  0.1536284E-01  0.1865556E-01    11.458  0.8712323E-04  0.2831024E-02  0.1820979E-02
   401.974  0.1813865E-02  0.1536510E-01  0.1864868E-01    11.458  0.8712665E-04  0.2829670E-02  0.1814272E-02
   401.978  0.1813835E-02  0.1536717E-01  0.1864071E-01    11.458  0.8715243E-04  0.2828144E-02  0.1806929E-02
   401.981  0.1813804E-02  0.1536853E-01  0.1863296E-01    11.458  0.8718679E-04  0.2826566E-02  0.1799605E-02
   401.985  0.1813777E-02  0.1536974E-01  0.1862657E-01    11.458  0.8722486E-04  0.2825300E-02  0.1793757E-02
   401.989  0.1813756E-02  0.1537057E-01  0.1862071E-01    11.457  0.8726584E-04  0.2824363E-02  0.1788298E-02
   401.992  0.1813741E-02  0.1537083E-01  0.1861688E-01    11.457  0.8730880E-04  0.2823420E-02  0.1783445E-02
   401.996  0.1813732E-02  0.1537046E-01  0.1861342E-01    11.457  0.8735278E-04  0.2821977E-02  0.1778925E-02
   402.000  0.1813728E-02  0.1536997E-01  0.1861119E-01    11.457  0.8739690E-04  0.2821176E-02  0.1775699E-02
   402.003  0.1813730E-02  0.1536914E-01  0.1861003E-01    11.457  0.8744036E-04  0.2820890E-02  0.1773344E-02
   402.007  0.1813737E-02  0.1536863E-01  0.1860900E-01    11.457  0.8748228E-04  0.2821126E-02  0.1771056E-02
   402.011  0.1813749E-02  0.1536768E-01  0.1860834E-01    11.457  0.8752118E-04  0.2822560E-02  0.1769490E-02
   402.014  0.1813765E-02  0.1536628E-01  0.1860809E-01    11.457  0.8755647E-04  0.2823984E-02  0.1768678E-02
   402.018  0.1813785E-02  0.1536481E-01  0.1860801E-01    11.457  0.8758749E-04  0.2825856E-02  0.1767472E-02
   402.021  0.1813809E-02  0.1536374E-01  0.1860881E-01    11.457  0.8761370E-04  0.2828140E-02  0.1766817E-02
   402.025  0.1813836E-02  0.1536266E-01  0.1860885E-01    11.457  0.8763429E-04  0.2830744E-02  0.1765849E-02
   402.029  0.1813867E-02  0.1536164E-01  0.1860852E-01    11.456  0.8764867E-04  0.2833079E-02  0.1763689E-02
   402.032  0.1813894E-02  0.1536116E-01  0.1860886E-01    11.456  0.8765643E-04  0.2836263E-02  0.1761726E-02
   402.036  0.1813910E-02  0.1536066E-01  0.1860854E-01    11.456  0.8765522E-04  0.2838914E-02  0.1759868E-02
   402.040  0.1813912E-02  0.1536121E-01  0.1860907E-01    11.456  0.8764598E-04  0.2840621E-02  0.1756380E-02
   402.043  0.1813901E-02  0.1536257E-01  0.1860858E-01    11.456  0.8762803E-04  0.2843104E-02  0.1754754E-02
   402.047  0.1813864E-02  0.1536611E-01  0.1860727E-01    11.456  0.8762691E-04  0.2845068E-02  0.1752878E-02
   402.051  0.1813792E-02  0.1537163E-01  0.1860578E-01    11.456  0.8765758E-04  0.2847657E-02  0.1751667E-02
   402.054  0.1813690E-02  0.1537896E-01  0.1860348E-01    11.456  0.8772329E-04  0.2850857E-02  0.1750581E-02
   402.058  0.1813559E-02  0.1538666E-01  0.1860340E-01    11.456  0.8782340E-04  0.2854413E-02  0.1751737E-02
   402.062  0.1813403E-02  0.1539609E-01  0.1860398E-01    11.456  0.8795664E-04  0.2857939E-02  0.1752951E-02
   402.065  0.1813223E-02  0.1540575E-01  0.1860330E-01    11.456  0.8812017E-04  0.2862418E-02  0.1753706E-02
   402.069  0.1813023E-02  0.1541548E-01  0.1860276E-01    11.456  0.8831288E-04  0.2865931E-02  0.1754416E-02
   402.073  0.1812807E-02  0.1542554E-01  0.1860376E-01    11.455  0.8853103E-04  0.2869813E-02  0.1755539E-02
   402.076  0.1812579E-02  0.1543543E-01  0.1860458E-01    11.455  0.8877157E-04  0.2873926E-02  0.1755822E-02
   402.080  0.1812342E-02  0.1544488E-01  0.1860647E-01    11.455  0.8902972E-04  0.2877863E-02  0.1756752E-02
   402.084  0.1812102E-02  0.1545448E-01  0.1860833E-01    11.455  0.8930268E-04  0.2881529E-02  0.1757297E-02
   402.087  0.1811861E-02  0.1546346E-01  0.1861150E-01    11.455  0.8958474E-04  0.2884693E-02  0.1757385E-02
   402.091  0.1811619E-02  0.1547178E-01  0.1861605E-01    11.455  0.8987110E-04  0.2887711E-02  0.1757511E-02
   402.095  0.1811364E-02  0.1547987E-01  0.1862057E-01    11.455  0.9015599E-04  0.2889784E-02  0.1757560E-02
   402.098  0.1811103E-02  0.1548659E-01  0.1862566E-01    11.455  0.9043221E-04  0.2891841E-02  0.1756331E-02
   402.102  0.1810844E-02  0.1549369E-01  0.1863126E-01    11.455  0.9069423E-04  0.2892896E-02  0.1755389E-02
   402.106  0.1810591E-02  0.1549899E-01  0.1863738E-01    11.455  0.9093830E-04  0.2894040E-02  0.1753779E-02
   402.109  0.1810349E-02  0.1550332E-01  0.1864241E-01    11.455  0.9115984E-04  0.2894720E-02  0.1750988E-02
   402.113  0.1810122E-02  0.1550572E-01  0.1864918E-01    11.454  0.9135547E-04  0.2895051E-02  0.1748025E-02
   402.116  0.1809915E-02  0.1550735E-01  0.1865571E-01    11.454  0.9152211E-04  0.2896951E-02  0.1743795E-02
   402.120  0.1809731E-02  0.1550610E-01  0.1866353E-01    11.454  0.9165683E-04  0.2897025E-02  0.1739477E-02
   402.124  0.1809572E-02  0.1550394E-01  0.1867116E-01    11.454  0.9175887E-04  0.2897180E-02  0.1734248E-02
   402.127  0.1809440E-02  0.1550045E-01  0.1867807E-01    11.454  0.9182610E-04  0.2897745E-02  0.1728694E-02
   402.131  0.1809338E-02  0.1549545E-01  0.1868542E-01    11.454  0.9185836E-04  0.2898237E-02  0.1722866E-02
   402.135  0.1809267E-02  0.1548911E-01  0.1869334E-01    11.454  0.9185411E-04  0.2898538E-02  0.1717079E-02
   402.138  0.1809229E-02  0.1548221E-01  0.1870128E-01    11.454  0.9181426E-04  0.2897393E-02  0.1711695E-02
   402.142  0.1809225E-02  0.1547609E-01  0.1871196E-01    11.454  0.9173927E-04  0.2895602E-02  0.1707220E-02
   402.146  0.1809256E-02  0.1546841E-01  0.1872267E-01    11.454  0.9163027E-04  0.2893743E-02  0.1702979E-02
   402.149  0.1809319E-02  0.1545927E-01  0.1873275E-01    11.454  0.9148897E-04  0.2892261E-02  0.1698178E-02
   402.153  0.1809416E-02  0.1544900E-01  0.1874178E-01    11.454  0.9131847E-04  0.2891298E-02  0.1693380E-02
   402.157  0.1809543E-02  0.1544158E-01  0.1875457E-01    11.453  0.9112112E-04  0.2888201E-02  0.1691233E-02
   402.160  0.1809699E-02  0.1543507E-01  0.1876600E-01    11.453  0.9090033E-04  0.2884532E-02  0.1688864E-02
   402.164  0.1809880E-02  0.1542824E-01  0.1877750E-01    11.453  0.9066007E-04  0.2880991E-02  0.1687402E-02
   402.168  0.1810080E-02  0.1542145E-01  0.1878790E-01    11.453  0.9040022E-04  0.2877658E-02  0.1686805E-02
   402.171  0.1810294E-02  0.1541657E-01  0.1879668E-01    11.453  0.9012216E-04  0.2872858E-02  0.1686724E-02
   402.175  0.1810517E-02  0.1540968E-01  0.1880485E-01    11.453  0.8983083E-04  0.2870323E-02  0.1687890E-02
   402.179  0.1810745E-02  0.1540385E-01  0.1881247E-01    11.453  0.8953120E-04  0.2867673E-02  0.1689548E-02
   402.182  0.1810967E-02  0.1540075E-01  0.1882013E-01    11.453  0.8921921E-04  0.2863354E-02  0.1692996E-02
   402.186  0.1811180E-02  0.1539878E-01  0.1882620E-01    11.453  0.8888846E-04  0.2859486E-02  0.1699221E-02
   402.190  0.1811386E-02  0.1539753E-01  0.1883074E-01    11.453  0.8854512E-04  0.2856141E-02  0.1707682E-02
   402.193  0.1811579E-02  0.1539667E-01  0.1883440E-01    11.453  0.8819607E-04  0.2853518E-02  0.1717189E-02
   402.197  0.1811758E-02  0.1539618E-01  0.1883664E-01    11.452  0.8784775E-04  0.2851460E-02  0.1727487E-02
   402.200  0.1811919E-02  0.1539694E-01  0.1883848E-01    11.452  0.8750744E-04  0.2849017E-02  0.1737893E-02
   402.204  0.1812059E-02  0.1539712E-01  0.1883833E-01    11.452  0.8718263E-04  0.2848330E-02  0.1747952E-02
   402.208  0.1812176E-02  0.1539763E-01  0.1883798E-01    11.452  0.8687945E-04  0.2848373E-02  0.1757692E-02
   402.211  0.1812267E-02  0.1539840E-01  0.1883612E-01    11.452  0.8660442E-04  0.2848719E-02  0.1765847E-02
   402.215  0.1812331E-02  0.1539969E-01  0.1883260E-01    11.452  0.8636346E-04  0.2849047E-02  0.1771208E-02
   402.219  0.1812367E-02  0.1540201E-01  0.1882748E-01    11.452  0.8616264E-04  0.2849937E-02  0.1773714E-02
   402.222  0.1812375E-02  0.1540480E-01  0.1882155E-01    11.452  0.8600439E-04  0.2851157E-02  0.1774257E-02
   402.226  0.1812372E-02  0.1540781E-01  0.1881550E-01    11.452  0.8586475E-04  0.2852295E-02  0.1770738E-02
   402.230  0.1812362E-02  0.1541039E-01  0.1881103E-01    11.452  0.8573728E-04  0.2853469E-02  0.1763603E-02
   402.233  0.1812347E-02  0.1541316E-01  0.1880803E-01    11.452  0.8562594E-04  0.2854661E-02  0.1753028E-02
   402.237  0.1812326E-02  0.1541497E-01  0.1880498E-01    11.452  0.8553287E-04  0.2855108E-02  0.1739151E-02
   402.241  0.1812301E-02  0.1541699E-01  0.1880268E-01    11.451  0.8545940E-04  0.2855583E-02  0.1722587E-02
   402.244  0.1812283E-02  0.1541883E-01  0.1880221E-01    11.451  0.8541070E-04  0.2855967E-02  0.1704379E-02
   402.248  0.1812282E-02  0.1542176E-01  0.1880354E-01    11.451  0.8538774E-04  0.2854898E-02  0.1685290E-02
   402.252  0.1812300E-02  0.1542305E-01  0.1880756E-01    11.451  0.8539205E-04  0.2855509E-02  0.1665575E-02
   402.255  0.1812335E-02  0.1542382E-01  0.1881335E-01    11.451  0.8542350E-04  0.2856252E-02  0.1645892E-02
   402.259  0.1812385E-02  0.1542473E-01  0.1882004E-01    11.451  0.8548128E-04  0.2856646E-02  0.1625390E-02
   402.263  0.1812449E-02  0.1542554E-01  0.1882765E-01    11.451  0.8556522E-04  0.2856932E-02  0.1605077E-02
   402.266  0.1812526E-02  0.1542640E-01  0.1883546E-01    11.451  0.8567236E-04  0.2857184E-02  0.1585502E-02
   402.270  0.1812612E-02  0.1542719E-01  0.1884306E-01    11.451  0.8580060E-04  0.2857037E-02  0.1566087E-02
   402.274  0.1812706E-02  0.1542813E-01  0.1885141E-01    11.451  0.8594700E-04  0.2856496E-02  0.1548220E-02
   402.277  0.1812805E-02  0.1542901E-01  0.1885937E-01    11.451  0.8610793E-04  0.2855839E-02  0.1531931E-02
   402.281  0.1812905E-02  0.1542985E-01  0.1886509E-01    11.451  0.8628139E-04  0.2855048E-02  0.1515324E-02
   402.285  0.1812992E-02  0.1543058E-01  0.1886899E-01    11.450  0.8648398E-04  0.2854564E-02  0.1502783E-02
   402.288  0.1813061E-02  0.1543107E-01  0.1887050E-01    11.450  0.8671457E-04  0.2854627E-02  0.1493433E-02
   402.292  0.1813111E-02  0.1543144E-01  0.1886969E-01    11.450  0.8696799E-04  0.2854779E-02  0.1487218E-02
   402.295  0.1813140E-02  0.1543143E-01  0.1886671E-01    11.450  0.8723820E-04  0.2855086E-02  0.1484321E-02
   402.299  0.1813147E-02  0.1543124E-01  0.1886145E-01    11.450  0.8751942E-04  0.2855375E-02  0.1484351E-02
   402.303  0.1813131E-02  0.1543109E-01  0.1885455E-01    11.450  0.8780576E-04  0.2855870E-02  0.1487317E-02
   402.306  0.1813089E-02  0.1543060E-01  0.1884596E-01    11.450  0.8809127E-04  0.2856261E-02  0.1493255E-02
   402.310  0.1813022E-02  0.1542953E-01  0.1883521E-01    11.450  0.8837020E-04  0.2856784E-02  0.1501505E-02
   402.314  0.1812932E-02  0.1542867E-01  0.1882412E-01    11.450  0.8864224E-04  0.2857429E-02  0.1510859E-02
   402.317  0.1812822E-02  0.1542775E-01  0.1881246E-01    11.450  0.8890467E-04  0.2858138E-02  0.1520205E-02
   402.321  0.1812694E-02  0.1543313E-01  0.1880698E-01    11.450  0.8915320E-04  0.2864898E-02  0.1524597E-02
   402.325  0.1812549E-02  0.1543839E-01  0.1880072E-01    11.450  0.8938229E-04  0.2871551E-02  0.1529676E-02
   402.328  0.1812397E-02  0.1544296E-01  0.1879293E-01    11.449  0.8960025E-04  0.2877807E-02  0.1532710E-02
   402.332  0.1812247E-02  0.1544725E-01  0.1878846E-01    11.449  0.8981370E-04  0.2883649E-02  0.1535645E-02
   402.336  0.1812103E-02  0.1545113E-01  0.1878422E-01    11.449  0.9001947E-04  0.2889344E-02  0.1536927E-02
   402.339  0.1811965E-02  0.1545396E-01  0.1878181E-01    11.449  0.9021404E-04  0.2894423E-02  0.1537547E-02
   402.343  0.1811837E-02  0.1545724E-01  0.1878022E-01    11.449  0.9039420E-04  0.2898757E-02  0.1537232E-02
   402.347  0.1811713E-02  0.1546072E-01  0.1878014E-01    11.449  0.9055962E-04  0.2902379E-02  0.1536146E-02
   402.350  0.1811580E-02  0.1546467E-01  0.1877962E-01    11.449  0.9071797E-04  0.2905263E-02  0.1533596E-02
   402.354  0.1811440E-02  0.1546817E-01  0.1877807E-01    11.449  0.9086546E-04  0.2907661E-02  0.1529935E-02
   402.358  0.1811296E-02  0.1546922E-01  0.1877630E-01    11.449  0.9099979E-04  0.2911414E-02  0.1525609E-02
   402.361  0.1811149E-02  0.1547165E-01  0.1877430E-01    11.449  0.9111910E-04  0.2912856E-02  0.1521096E-02
   402.365  0.1811002E-02  0.1547332E-01  0.1877153E-01    11.449  0.9122163E-04  0.2913092E-02  0.1516093E-02
   402.369  0.1810847E-02  0.1547482E-01  0.1876803E-01    11.449  0.9130109E-04  0.2911931E-02  0.1510210E-02
   402.372  0.1810670E-02  0.1547647E-01  0.1876259E-01    11.448  0.9135057E-04  0.2910051E-02  0.1499960E-02
   402.376  0.1810475E-02  0.1547722E-01  0.1875517E-01    11.448  0.9136886E-04  0.2907424E-02  0.1486830E-02
   402.379  0.1810266E-02  0.1547723E-01  0.1874590E-01    11.448  0.9135564E-04  0.2904979E-02  0.1471219E-02
   402.383  0.1810046E-02  0.1547512E-01  0.1873588E-01    11.448  0.9131266E-04  0.2901277E-02  0.1453306E-02
   402.387  0.1809812E-02  0.1547599E-01  0.1872486E-01    11.448  0.9123533E-04  0.2897174E-02  0.1432731E-02
   402.390  0.1809563E-02  0.1547857E-01  0.1871602E-01    11.448  0.9112409E-04  0.2891731E-02  0.1412894E-02
   402.394  0.1809306E-02  0.1548121E-01  0.1870919E-01    11.448  0.9098201E-04  0.2884776E-02  0.1393500E-02
   402.398  0.1809046E-02  0.1548649E-01  0.1870612E-01    11.448  0.9081196E-04  0.2874179E-02  0.1376804E-02
   402.401  0.1808787E-02  0.1549213E-01  0.1870448E-01    11.448  0.9061660E-04  0.2863425E-02  0.1361601E-02
   402.405  0.1808534E-02  0.1549788E-01  0.1870390E-01    11.448  0.9040090E-04  0.2852873E-02  0.1347497E-02
   402.409  0.1808294E-02  0.1550341E-01  0.1870430E-01    11.448  0.9016738E-04  0.2842377E-02  0.1334476E-02
   402.412  0.1808069E-02  0.1550875E-01  0.1870664E-01    11.448  0.8992156E-04  0.2832443E-02  0.1323954E-02
   402.416  0.1807866E-02  0.1551412E-01  0.1870982E-01    11.448  0.8966572E-04  0.2822761E-02  0.1315837E-02
   402.420  0.1807679E-02  0.1551901E-01  0.1871547E-01    11.447  0.8940093E-04  0.2813667E-02  0.1309552E-02
   402.423  0.1807511E-02  0.1552373E-01  0.1872214E-01    11.447  0.8913017E-04  0.2805051E-02  0.1305344E-02
   402.427  0.1807367E-02  0.1552833E-01  0.1872977E-01    11.447  0.8885773E-04  0.2797596E-02  0.1303621E-02
   402.431  0.1807247E-02  0.1553313E-01  0.1874007E-01    11.447  0.8858331E-04  0.2791179E-02  0.1305156E-02
   402.434  0.1807142E-02  0.1553981E-01  0.1875316E-01    11.447  0.8829523E-04  0.2789531E-02  0.1310276E-02
   402.438  0.1807055E-02  0.1554502E-01  0.1876509E-01    11.447  0.8799607E-04  0.2787076E-02  0.1317021E-02
   402.442  0.1806986E-02  0.1555071E-01  0.1877832E-01    11.447  0.8769086E-04  0.2787212E-02  0.1327030E-02
   402.445  0.1806938E-02  0.1555574E-01  0.1879221E-01    11.447  0.8738455E-04  0.2789016E-02  0.1339414E-02
   402.449  0.1806911E-02  0.1556081E-01  0.1880752E-01    11.447  0.8708342E-04  0.2792610E-02  0.1354702E-02
   402.453  0.1806904E-02  0.1556544E-01  0.1882412E-01    11.447  0.8679219E-04  0.2797497E-02  0.1372687E-02
   402.456  0.1806916E-02  0.1556933E-01  0.1883998E-01    11.447  0.8651618E-04  0.2803085E-02  0.1391152E-02
   402.460  0.1806953E-02  0.1557211E-01  0.1885467E-01    11.447  0.8625786E-04  0.2808611E-02  0.1410700E-02
   402.463  0.1807027E-02  0.1557366E-01  0.1887082E-01    11.447  0.8600285E-04  0.2814365E-02  0.1430541E-02
   402.467  0.1807139E-02  0.1557312E-01  0.1888817E-01    11.446  0.8575518E-04  0.2820510E-02  0.1450267E-02
   402.471  0.1807286E-02  0.1557287E-01  0.1890580E-01    11.446  0.8552138E-04  0.2824210E-02  0.1470022E-02
   402.474  0.1807467E-02  0.1557083E-01  0.1892233E-01    11.446  0.8530612E-04  0.2827302E-02  0.1487412E-02
   402.478  0.1807677E-02  0.1556698E-01  0.1893816E-01    11.446  0.8511474E-04  0.2829068E-02  0.1503285E-02
   402.482  0.1807914E-02  0.1556139E-01  0.1895236E-01    11.446  0.8495219E-04  0.2829453E-02  0.1517167E-02
   402.485  0.1808172E-02  0.1555605E-01  0.1896498E-01    11.446  0.8482232E-04  0.2831660E-02  0.1524575E-02
   402.489  0.1808446E-02  0.1555209E-01  0.1898001E-01    11.446  0.8472856E-04  0.2836530E-02  0.1526914E-02
   402.493  0.1808724E-02  0.1554679E-01  0.1899107E-01    11.446  0.8467073E-04  0.2841578E-02  0.1525662E-02
   402.496  0.1809000E-02  0.1554371E-01  0.1900246E-01    11.446  0.8465123E-04  0.2843754E-02  0.1522509E-02
   402.500  0.1809270E-02  0.1554032E-01  0.1901266E-01    11.446  0.8467088E-04  0.2843809E-02  0.1518258E-02
   402.504  0.1809527E-02  0.1553893E-01  0.1901921E-01    11.446  0.8472881E-04  0.2841518E-02  0.1511703E-02
   402.507  0.1809767E-02  0.1553752E-01  0.1902396E-01    11.446  0.8482458E-04  0.2837720E-02  0.1503477E-02
   402.511  0.1809990E-02  0.1553591E-01  0.1902542E-01    11.445  0.8495351E-04  0.2832823E-02  0.1493190E-02
   402.515  0.1810207E-02  0.1553422E-01  0.1902673E-01    11.445  0.8510326E-04  0.2826829E-02  0.1483277E-02
   402.518  0.1810416E-02  0.1553263E-01  0.1902757E-01    11.445  0.8526859E-04  0.2819723E-02  0.1473571E-02
   402.522  0.1810614E-02  0.1553109E-01  0.1902769E-01    11.445  0.8544595E-04  0.2811833E-02  0.1463702E-02
   402.526  0.1810796E-02  0.1552903E-01  0.1902645E-01    11.445  0.8563038E-04  0.2802512E-02  0.1452781E-02
   402.529  0.1810958E-02  0.1552815E-01  0.1902367E-01    11.445  0.8581811E-04  0.2793924E-02  0.1441680E-02
   402.533  0.1811102E-02  0.1552882E-01  0.1902282E-01    11.445  0.8600385E-04  0.2784486E-02  0.1431574E-02
   402.537  0.1811239E-02  0.1553128E-01  0.1902329E-01    11.445  0.8618162E-04  0.2774766E-02  0.1424786E-02
   402.540  0.1811366E-02  0.1553302E-01  0.1902483E-01    11.445  0.8634593E-04  0.2764965E-02  0.1421501E-02
   402.544  0.1811480E-02  0.1553452E-01  0.1902566E-01    11.445  0.8649315E-04  0.2755566E-02  0.1420436E-02
   402.548  0.1811579E-02  0.1553808E-01  0.1902766E-01    11.445  0.8661950E-04  0.2750702E-02  0.1417767E-02
   402.551  0.1811627E-02  0.1554141E-01  0.1902557E-01    11.445  0.8674836E-04  0.2747162E-02  0.1412764E-02
   402.555  0.1811606E-02  0.1554459E-01  0.1901753E-01    11.445  0.8689519E-04  0.2745097E-02  0.1403782E-02
   402.558  0.1811513E-02  0.1554730E-01  0.1900427E-01    11.444  0.8705822E-04  0.2743736E-02  0.1392876E-02
   402.562  0.1811352E-02  0.1554972E-01  0.1898603E-01    11.444  0.8723539E-04  0.2743742E-02  0.1380194E-02
   402.566  0.1811125E-02  0.1555173E-01  0.1896513E-01    11.444  0.8742612E-04  0.2744566E-02  0.1367971E-02
   402.569  0.1810833E-02  0.1555347E-01  0.1894192E-01    11.444  0.8762910E-04  0.2745957E-02  0.1355783E-02
   402.573  0.1810484E-02  0.1556370E-01  0.1892694E-01    11.444  0.8784380E-04  0.2737538E-02  0.1348338E-02
   402.577  0.1810084E-02  0.1558831E-01  0.1892553E-01    11.444  0.8807087E-04  0.2715022E-02  0.1347960E-02
   402.580  0.1809653E-02  0.1561339E-01  0.1892721E-01    11.444  0.8832439E-04  0.2692366E-02  0.1348138E-02
   402.584  0.1809206E-02  0.1563762E-01  0.1893110E-01    11.444  0.8860692E-04  0.2670554E-02  0.1348875E-02
   402.588  0.1808755E-02  0.1565858E-01  0.1893456E-01    11.444  0.8891726E-04  0.2651587E-02  0.1346993E-02
   402.591  0.1808310E-02  0.1567583E-01  0.1893926E-01    11.444  0.8924964E-04  0.2635847E-02  0.1344300E-02
   402.595  0.1807878E-02  0.1568914E-01  0.1894262E-01    11.444  0.8959798E-04  0.2623268E-02  0.1338575E-02
   402.599  0.1807468E-02  0.1569840E-01  0.1894741E-01    11.444  0.8995537E-04  0.2614624E-02  0.1333832E-02
   402.602  0.1807087E-02  0.1570459E-01  0.1895285E-01    11.444  0.9031355E-04  0.2611865E-02  0.1328131E-02
   402.606  0.1806742E-02  0.1570397E-01  0.1895755E-01    11.444  0.9066408E-04  0.2610279E-02  0.1322173E-02
   402.610  0.1806440E-02  0.1569925E-01  0.1896257E-01    11.443  0.9099772E-04  0.2612495E-02  0.1315092E-02
   402.613  0.1806185E-02  0.1569158E-01  0.1896657E-01    11.443  0.9130654E-04  0.2619820E-02  0.1307113E-02
   402.617  0.1805985E-02  0.1567841E-01  0.1897035E-01    11.443  0.9158283E-04  0.2630259E-02  0.1298338E-02
   402.621  0.1805845E-02  0.1566098E-01  0.1897260E-01    11.443  0.9182062E-04  0.2644576E-02  0.1290424E-02
   402.624  0.1805765E-02  0.1563988E-01  0.1897581E-01    11.443  0.9201313E-04  0.2663027E-02  0.1282154E-02
   402.628  0.1805747E-02  0.1561561E-01  0.1897876E-01    11.443  0.9215553E-04  0.2685764E-02  0.1274020E-02
   402.632  0.1805792E-02  0.1559613E-01  0.1898911E-01    11.443  0.9224442E-04  0.2703360E-02  0.1269001E-02
   402.635  0.1805898E-02  0.1559340E-01  0.1901919E-01    11.443  0.9227631E-04  0.2699999E-02  0.1274140E-02
   402.639  0.1806062E-02  0.1559440E-01  0.1905195E-01    11.443  0.9225203E-04  0.2695409E-02  0.1284397E-02
   402.643  0.1806286E-02  0.1559466E-01  0.1908626E-01    11.443  0.9217324E-04  0.2691695E-02  0.1299685E-02
   402.646  0.1806568E-02  0.1559448E-01  0.1912210E-01    11.443  0.9204293E-04  0.2687944E-02  0.1320333E-02
   402.650  0.1806903E-02  0.1559423E-01  0.1915797E-01    11.443  0.9186495E-04  0.2684687E-02  0.1345914E-02
   402.654  0.1807284E-02  0.1559381E-01  0.1919363E-01    11.442  0.9164406E-04  0.2681061E-02  0.1376125E-02
   402.657  0.1807693E-02  0.1559449E-01  0.1922660E-01    11.442  0.9138417E-04  0.2678102E-02  0.1408314E-02
   402.661  0.1808090E-02  0.1559662E-01  0.1925605E-01    11.442  0.9108698E-04  0.2674748E-02  0.1442344E-02
   402.664  0.1808463E-02  0.1559998E-01  0.1928039E-01    11.442  0.9075895E-04  0.2670948E-02  0.1477577E-02
   402.668  0.1808806E-02  0.1560396E-01  0.1930042E-01    11.442  0.9040902E-04  0.2666879E-02  0.1512546E-02
   402.672  0.1809110E-02  0.1560899E-01  0.1931565E-01    11.442  0.9004492E-04  0.2661923E-02  0.1546457E-02
   402.675  0.1809370E-02  0.1561392E-01  0.1932522E-01    11.442  0.8967604E-04  0.2657396E-02  0.1577250E-02
   402.679  0.1809581E-02  0.1561874E-01  0.1933033E-01    11.442  0.8931099E-04  0.2652360E-02  0.1604024E-02
   402.683  0.1809747E-02  0.1562428E-01  0.1932987E-01    11.442  0.8896752E-04  0.2647247E-02  0.1625457E-02
   402.686  0.1809867E-02  0.1562806E-01  0.1932584E-01    11.442  0.8865403E-04  0.2643269E-02  0.1639841E-02
   402.690  0.1809938E-02  0.1563079E-01  0.1931945E-01    11.442  0.8837637E-04  0.2639577E-02  0.1648296E-02
   402.694  0.1809962E-02  0.1563252E-01  0.1930809E-01    11.442  0.8813722E-04  0.2636775E-02  0.1650055E-02
   402.697  0.1809938E-02  0.1563321E-01  0.1929353E-01    11.442  0.8793914E-04  0.2634922E-02  0.1645513E-02
   402.701  0.1809867E-02  0.1563280E-01  0.1927601E-01    11.442  0.8778316E-04  0.2633666E-02  0.1635563E-02
   402.705  0.1809750E-02  0.1563216E-01  0.1925632E-01    11.441  0.8767055E-04  0.2632706E-02  0.1619283E-02
   402.708  0.1809583E-02  0.1562719E-01  0.1923233E-01    11.441  0.8760381E-04  0.2634914E-02  0.1594668E-02
   402.712  0.1809370E-02  0.1562158E-01  0.1920551E-01    11.441  0.8758189E-04  0.2636120E-02  0.1564880E-02
   402.716  0.1809132E-02  0.1561451E-01  0.1917756E-01    11.441  0.8759331E-04  0.2637926E-02  0.1532330E-02
   402.719  0.1808916E-02  0.1560621E-01  0.1915475E-01    11.441  0.8760215E-04  0.2640956E-02  0.1504573E-02
   402.723  0.1808711E-02  0.1559746E-01  0.1913542E-01    11.441  0.8760366E-04  0.2646202E-02  0.1481893E-02
   402.727  0.1808498E-02  0.1558887E-01  0.1911561E-01    11.441  0.8759954E-04  0.2653140E-02  0.1465191E-02
   402.730  0.1808283E-02  0.1558044E-01  0.1909812E-01    11.441  0.8758834E-04  0.2661588E-02  0.1450560E-02
   402.734  0.1808071E-02  0.1558176E-01  0.1909174E-01    11.441  0.8757087E-04  0.2665008E-02  0.1438089E-02
   402.738  0.1807867E-02  0.1558679E-01  0.1909231E-01    11.441  0.8754721E-04  0.2666710E-02  0.1426933E-02
   402.741  0.1807676E-02  0.1559133E-01  0.1909478E-01    11.441  0.8751758E-04  0.2668523E-02  0.1418365E-02
   402.745  0.1807502E-02  0.1559589E-01  0.1909790E-01    11.441  0.8748296E-04  0.2670833E-02  0.1410990E-02
   402.748  0.1807347E-02  0.1559967E-01  0.1910229E-01    11.440  0.8744453E-04  0.2673447E-02  0.1405763E-02
   402.752  0.1807216E-02  0.1560351E-01  0.1910597E-01    11.440  0.8740373E-04  0.2675182E-02  0.1401061E-02
   402.756  0.1807110E-02  0.1560479E-01  0.1911295E-01    11.440  0.8736171E-04  0.2677710E-02  0.1396996E-02
   402.759  0.1807033E-02  0.1560504E-01  0.1911595E-01    11.440  0.8731939E-04  0.2680322E-02  0.1393246E-02
   402.763  0.1806986E-02  0.1560399E-01  0.1911994E-01    11.440  0.8727850E-04  0.2682982E-02  0.1392049E-02
   402.767  0.1806968E-02  0.1560166E-01  0.1912393E-01    11.440  0.8724082E-04  0.2685869E-02  0.1391146E-02
   402.770  0.1806982E-02  0.1559888E-01  0.1912723E-01    11.440  0.8720667E-04  0.2688407E-02  0.1390592E-02
   402.774  0.1807025E-02  0.1559372E-01  0.1913058E-01    11.440  0.8717872E-04  0.2690735E-02  0.1390828E-02
   402.778  0.1807095E-02  0.1558720E-01  0.1913352E-01    11.440  0.8715647E-04  0.2692997E-02  0.1392067E-02
   402.781  0.1807191E-02  0.1557974E-01  0.1913670E-01    11.440  0.8714152E-04  0.2694615E-02  0.1393762E-02
   402.785  0.1807310E-02  0.1557734E-01  0.1914438E-01    11.440  0.8713433E-04  0.2692327E-02  0.1396361E-02
   402.789  0.1807445E-02  0.1557622E-01  0.1914924E-01    11.440  0.8713767E-04  0.2691407E-02  0.1396410E-02
   402.792  0.1807592E-02  0.1557323E-01  0.1915451E-01    11.440  0.8715209E-04  0.2688312E-02  0.1397897E-02
   402.796  0.1807748E-02  0.1556952E-01  0.1915868E-01    11.439  0.8717696E-04  0.2685265E-02  0.1399377E-02
   402.800  0.1807909E-02  0.1556598E-01  0.1916037E-01    11.439  0.8721216E-04  0.2681544E-02  0.1400442E-02
   402.803  0.1808071E-02  0.1556226E-01  0.1916041E-01    11.439  0.8725602E-04  0.2678153E-02  0.1400293E-02
   402.807  0.1808230E-02  0.1555854E-01  0.1915802E-01    11.439  0.8730766E-04  0.2675138E-02  0.1398895E-02
   402.811  0.1808411E-02  0.1555470E-01  0.1915659E-01    11.439  0.8736532E-04  0.2671974E-02  0.1396777E-02
   402.814  0.1808625E-02  0.1555104E-01  0.1915720E-01    11.439  0.8742824E-04  0.2669665E-02  0.1394770E-02
   402.818  0.1808869E-02  0.1554717E-01  0.1915967E-01    11.439  0.8749485E-04  0.2668049E-02  0.1392084E-02
   402.821  0.1809136E-02  0.1554327E-01  0.1916311E-01    11.439  0.8756464E-04  0.2666865E-02  0.1388905E-02
   402.825  0.1809418E-02  0.1554172E-01  0.1916813E-01    11.439  0.8763371E-04  0.2664386E-02  0.1387655E-02
   402.829  0.1809705E-02  0.1554263E-01  0.1917433E-01    11.439  0.8770047E-04  0.2660725E-02  0.1385947E-02
   402.832  0.1809990E-02  0.1554413E-01  0.1917919E-01    11.439  0.8776315E-04  0.2657593E-02  0.1382894E-02
   402.836  0.1810269E-02  0.1554545E-01  0.1918189E-01    11.439  0.8782152E-04  0.2655178E-02  0.1379040E-02
   402.840  0.1810537E-02  0.1554669E-01  0.1918281E-01    11.439  0.8787414E-04  0.2654212E-02  0.1374856E-02
   402.843  0.1810786E-02  0.1554899E-01  0.1918162E-01    11.438  0.8792091E-04  0.2654020E-02  0.1371188E-02
   402.847  0.1811011E-02  0.1555168E-01  0.1917934E-01    11.438  0.8796064E-04  0.2654952E-02  0.1365006E-02
   402.851  0.1811203E-02  0.1555476E-01  0.1917381E-01    11.438  0.8799467E-04  0.2656681E-02  0.1358770E-02
   402.854  0.1811359E-02  0.1555834E-01  0.1916565E-01    11.438  0.8802172E-04  0.2659451E-02  0.1351476E-02
   402.858  0.1811474E-02  0.1556237E-01  0.1915561E-01    11.438  0.8804075E-04  0.2663053E-02  0.1343145E-02
   402.862  0.1811546E-02  0.1556678E-01  0.1914450E-01    11.438  0.8805056E-04  0.2667398E-02  0.1334952E-02
   402.865  0.1811577E-02  0.1557126E-01  0.1913224E-01    11.438  0.8805688E-04  0.2671443E-02  0.1327447E-02
   402.869  0.1811569E-02  0.1557486E-01  0.1911780E-01    11.438  0.8806486E-04  0.2674849E-02  0.1319497E-02
   402.873  0.1811531E-02  0.1557744E-01  0.1910200E-01    11.438  0.8807069E-04  0.2677153E-02  0.1311970E-02
   402.876  0.1811493E-02  0.1558119E-01  0.1909092E-01    11.438  0.8807555E-04  0.2677245E-02  0.1308276E-02
   402.880  0.1811461E-02  0.1558465E-01  0.1908288E-01    11.438  0.8808054E-04  0.2676690E-02  0.1305450E-02
   402.884  0.1811436E-02  0.1558736E-01  0.1907858E-01    11.438  0.8808547E-04  0.2675689E-02  0.1305001E-02
   402.887  0.1811417E-02  0.1558960E-01  0.1907579E-01    11.438  0.8809075E-04  0.2674112E-02  0.1303231E-02
   402.891  0.1811406E-02  0.1559158E-01  0.1907280E-01    11.438  0.8809579E-04  0.2672738E-02  0.1303911E-02
   402.894  0.1811398E-02  0.1559313E-01  0.1907196E-01    11.437  0.8809456E-04  0.2671704E-02  0.1304525E-02
   402.898  0.1811369E-02  0.1559436E-01  0.1906888E-01    11.437  0.8806183E-04  0.2670152E-02  0.1306382E-02
   402.902  0.1811317E-02  0.1559620E-01  0.1906354E-01    11.437  0.8799693E-04  0.2667188E-02  0.1311415E-02
   402.905  0.1811243E-02  0.1559631E-01  0.1905671E-01    11.437  0.8790071E-04  0.2665432E-02  0.1317752E-02
   402.909  0.1811145E-02  0.1559615E-01  0.1904823E-01    11.437  0.8778172E-04  0.2663544E-02  0.1325116E-02
   402.913  0.1811024E-02  0.1559643E-01  0.1903900E-01    11.437  0.8764510E-04  0.2661859E-02  0.1333129E-02
   402.916  0.1810883E-02  0.1559738E-01  0.1903008E-01    11.437  0.8749519E-04  0.2661686E-02  0.1340404E-02
   402.920  0.1810725E-02  0.1559770E-01  0.1901978E-01    11.437  0.8733578E-04  0.2661093E-02  0.1348383E-02
   402.924  0.1810555E-02  0.1559756E-01  0.1900890E-01    11.437  0.8717119E-04  0.2660011E-02  0.1356039E-02
   402.927  0.1810376E-02  0.1560049E-01  0.1900148E-01    11.437  0.8700615E-04  0.2663569E-02  0.1357555E-02
   402.931  0.1810194E-02  0.1560390E-01  0.1899638E-01    11.437  0.8684513E-04  0.2667840E-02  0.1357040E-02
   402.935  0.1809985E-02  0.1560951E-01  0.1899157E-01    11.437  0.8666123E-04  0.2674032E-02  0.1353373E-02
   402.938  0.1809742E-02  0.1561420E-01  0.1898374E-01    11.436  0.8644598E-04  0.2679610E-02  0.1349371E-02
   402.942  0.1809471E-02  0.1561861E-01  0.1897460E-01    11.436  0.8620525E-04  0.2684561E-02  0.1345598E-02
   402.946  0.1809179E-02  0.1562193E-01  0.1896273E-01    11.436  0.8594472E-04  0.2687353E-02  0.1342105E-02
   402.949  0.1808870E-02  0.1562287E-01  0.1895125E-01    11.436  0.8567136E-04  0.2689192E-02  0.1337433E-02
   402.953  0.1808558E-02  0.1562601E-01  0.1894117E-01    11.436  0.8538982E-04  0.2691006E-02  0.1329356E-02
   402.957  0.1808249E-02  0.1562811E-01  0.1893264E-01    11.436  0.8510626E-04  0.2691753E-02  0.1319918E-02
   402.960  0.1807950E-02  0.1563046E-01  0.1892540E-01    11.436  0.8482707E-04  0.2692227E-02  0.1310437E-02
   402.964  0.1807669E-02  0.1563595E-01  0.1892295E-01    11.436  0.8455978E-04  0.2688198E-02  0.1303996E-02
   402.967  0.1807410E-02  0.1564010E-01  0.1892207E-01    11.436  0.8431031E-04  0.2682514E-02  0.1297735E-02
   402.971  0.1807181E-02  0.1564287E-01  0.1892224E-01    11.436  0.8408491E-04  0.2675106E-02  0.1290107E-02
   402.975  0.1806985E-02  0.1564794E-01  0.1892841E-01    11.436  0.8388920E-04  0.2671672E-02  0.1279357E-02
   402.978  0.1806826E-02  0.1565153E-01  0.1893572E-01    11.436  0.8372723E-04  0.2666362E-02  0.1266413E-02
   402.982  0.1806708E-02  0.1565250E-01  0.1894374E-01    11.436  0.8360319E-04  0.2660079E-02  0.1252337E-02
   402.986  0.1806633E-02  0.1565352E-01  0.1895167E-01    11.436  0.8352004E-04  0.2650307E-02  0.1240473E-02
   402.989  0.1806604E-02  0.1564974E-01  0.1895828E-01    11.435  0.8348050E-04  0.2640791E-02  0.1228300E-02
   402.993  0.1806624E-02  0.1564727E-01  0.1896972E-01    11.435  0.8348720E-04  0.2635032E-02  0.1213199E-02
   402.997  0.1806692E-02  0.1564313E-01  0.1898203E-01    11.435  0.8353954E-04  0.2627966E-02  0.1200015E-02
   403.000  0.1806805E-02  0.1564140E-01  0.1899712E-01    11.435  0.8363537E-04  0.2624791E-02  0.1182989E-02
   403.004  0.1806942E-02  0.1563959E-01  0.1901069E-01    11.435  0.8377662E-04  0.2622156E-02  0.1165475E-02
   403.008  0.1807096E-02  0.1563730E-01  0.1902191E-01    11.435  0.8396159E-04  0.2619452E-02  0.1148335E-02
   403.011  0.1807264E-02  0.1563558E-01  0.1903055E-01    11.435  0.8418669E-04  0.2614962E-02  0.1132760E-02
   403.015  0.1807440E-02  0.1563141E-01  0.1903679E-01    11.435  0.8444592E-04  0.2612597E-02  0.1118820E-02
   403.019  0.1807622E-02  0.1562755E-01  0.1903980E-01    11.435  0.8473235E-04  0.2608655E-02  0.1107586E-02
   403.022  0.1807803E-02  0.1562162E-01  0.1904053E-01    11.435  0.8503945E-04  0.2606540E-02  0.1098866E-02
   403.026  0.1807981E-02  0.1561709E-01  0.1904104E-01    11.435  0.8535596E-04  0.2606474E-02  0.1090185E-02
   403.029  0.1808152E-02  0.1561324E-01  0.1904178E-01    11.435  0.8567384E-04  0.2608265E-02  0.1080799E-02
   403.033  0.1808310E-02  0.1560928E-01  0.1904123E-01    11.434  0.8598492E-04  0.2609391E-02  0.1075142E-02
   403.037  0.1808452E-02  0.1560814E-01  0.1904227E-01    11.434  0.8628189E-04  0.2607721E-02  0.1076156E-02
   403.040  0.1808576E-02  0.1560683E-01  0.1904100E-01    11.434  0.8656073E-04  0.2605659E-02  0.1079270E-02
   403.044  0.1808690E-02  0.1560493E-01  0.1903927E-01    11.434  0.8684309E-04  0.2603368E-02  0.1084833E-02
   403.048  0.1808791E-02  0.1560273E-01  0.1903612E-01    11.434  0.8713912E-04  0.2600605E-02  0.1091415E-02
   403.051  0.1808883E-02  0.1559807E-01  0.1903268E-01    11.434  0.8744336E-04  0.2594131E-02  0.1100162E-02
   403.055  0.1808962E-02  0.1559595E-01  0.1902767E-01    11.434  0.8774930E-04  0.2591594E-02  0.1110024E-02
   403.059  0.1809028E-02  0.1559275E-01  0.1902194E-01    11.434  0.8804932E-04  0.2588699E-02  0.1122286E-02
   403.062  0.1809077E-02  0.1558942E-01  0.1901648E-01    11.434  0.8833784E-04  0.2585680E-02  0.1136116E-02
   403.066  0.1809108E-02  0.1558697E-01  0.1900961E-01    11.434  0.8860832E-04  0.2582809E-02  0.1149896E-02
   403.070  0.1809113E-02  0.1558440E-01  0.1899952E-01    11.434  0.8885463E-04  0.2579198E-02  0.1164422E-02
   403.073  0.1809089E-02  0.1558212E-01  0.1898828E-01    11.434  0.8907056E-04  0.2576543E-02  0.1180331E-02
   403.077  0.1809035E-02  0.1557875E-01  0.1897476E-01    11.434  0.8925405E-04  0.2572283E-02  0.1197110E-02
   403.081  0.1808965E-02  0.1557486E-01  0.1896127E-01    11.433  0.8942108E-04  0.2567690E-02  0.1213294E-02
   403.084  0.1808891E-02  0.1557038E-01  0.1894872E-01    11.433  0.8958180E-04  0.2562415E-02  0.1228754E-02
   403.088  0.1808818E-02  0.1556542E-01  0.1893720E-01    11.433  0.8972931E-04  0.2556889E-02  0.1242692E-02
   403.091  0.1808748E-02  0.1556010E-01  0.1892578E-01    11.433  0.8986042E-04  0.2551101E-02  0.1253634E-02
   403.095  0.1808681E-02  0.1555426E-01  0.1891363E-01    11.433  0.8997352E-04  0.2545620E-02  0.1263774E-02
   403.099  0.1808621E-02  0.1554827E-01  0.1890441E-01    11.433  0.9006802E-04  0.2539191E-02  0.1275044E-02
   403.102  0.1808580E-02  0.1554120E-01  0.1889405E-01    11.433  0.9014739E-04  0.2532879E-02  0.1282539E-02
   403.106  0.1808562E-02  0.1553369E-01  0.1888594E-01    11.433  0.9021104E-04  0.2526148E-02  0.1291193E-02
   403.110  0.1808567E-02  0.1552596E-01  0.1887814E-01    11.433  0.9025903E-04  0.2519562E-02  0.1300839E-02
   403.113  0.1808595E-02  0.1551814E-01  0.1887221E-01    11.433  0.9028951E-04  0.2514260E-02  0.1310673E-02
   403.117  0.1808644E-02  0.1550960E-01  0.1886709E-01    11.433  0.9030278E-04  0.2507816E-02  0.1320078E-02
   403.121  0.1808715E-02  0.1550116E-01  0.1886264E-01    11.433  0.9029793E-04  0.2501675E-02  0.1329533E-02
   403.124  0.1808806E-02  0.1549260E-01  0.1885825E-01    11.433  0.9027602E-04  0.2495664E-02  0.1337441E-02
   403.128  0.1808916E-02  0.1548400E-01  0.1885422E-01    11.432  0.9023623E-04  0.2489973E-02  0.1345493E-02
   403.132  0.1809040E-02  0.1547541E-01  0.1884924E-01    11.432  0.9018121E-04  0.2484933E-02  0.1351470E-02
   403.135  0.1809175E-02  0.1546712E-01  0.1884391E-01    11.432  0.9011208E-04  0.2479306E-02  0.1356296E-02
   403.139  0.1809319E-02  0.1546329E-01  0.1884302E-01    11.432  0.9002993E-04  0.2475684E-02  0.1356269E-02
   403.143  0.1809468E-02  0.1546260E-01  0.1884532E-01    11.432  0.8993586E-04  0.2474684E-02  0.1350487E-02
   403.146  0.1809622E-02  0.1546190E-01  0.1884620E-01    11.432  0.8983111E-04  0.2473730E-02  0.1341616E-02
   403.150  0.1809775E-02  0.1546135E-01  0.1884515E-01    11.432  0.8971797E-04  0.2472936E-02  0.1331652E-02
   403.153  0.1809925E-02  0.1546122E-01  0.1884241E-01    11.432  0.8959651E-04  0.2472187E-02  0.1321088E-02
   403.157  0.1810069E-02  0.1546094E-01  0.1883871E-01    11.432  0.8946946E-04  0.2471431E-02  0.1309797E-02
   403.161  0.1810205E-02  0.1546075E-01  0.1883345E-01    11.432  0.8933887E-04  0.2470454E-02  0.1297169E-02
   403.164  0.1810330E-02  0.1546021E-01  0.1882643E-01    11.432  0.8920705E-04  0.2469747E-02  0.1284211E-02
   403.168  0.1810444E-02  0.1545968E-01  0.1881843E-01    11.432  0.8907782E-04  0.2469138E-02  0.1272460E-02
   403.172  0.1810556E-02  0.1545949E-01  0.1880980E-01    11.432  0.8895979E-04  0.2468279E-02  0.1262474E-02
   403.175  0.1810664E-02  0.1545970E-01  0.1880089E-01    11.431  0.8885395E-04  0.2467817E-02  0.1254176E-02
   403.179  0.1810771E-02  0.1545966E-01  0.1879415E-01    11.431  0.8875457E-04  0.2467489E-02  0.1249819E-02
   403.183  0.1810876E-02  0.1545951E-01  0.1878644E-01    11.431  0.8865793E-04  0.2467310E-02  0.1247977E-02
   403.186  0.1810979E-02  0.1545951E-01  0.1878049E-01    11.431  0.8856591E-04  0.2467053E-02  0.1245605E-02
   403.190  0.1811077E-02  0.1545976E-01  0.1877542E-01    11.431  0.8848029E-04  0.2466664E-02  0.1243668E-02
   403.194  0.1811167E-02  0.1545985E-01  0.1876999E-01    11.431  0.8840190E-04  0.2465880E-02  0.1242817E-02
   403.197  0.1811248E-02  0.1545949E-01  0.1876463E-01    11.431  0.8833211E-04  0.2464752E-02  0.1242442E-02
   403.201  0.1811318E-02  0.1545903E-01  0.1875929E-01    11.431  0.8827235E-04  0.2463588E-02  0.1242648E-02
   403.205  0.1811376E-02  0.1545889E-01  0.1875355E-01    11.431  0.8822349E-04  0.2462440E-02  0.1243761E-02
   403.208  0.1811420E-02  0.1545890E-01  0.1874610E-01    11.431  0.8818577E-04  0.2461587E-02  0.1245508E-02
   403.212  0.1811449E-02  0.1545945E-01  0.1874125E-01    11.431  0.8816110E-04  0.2461523E-02  0.1246747E-02
   403.216  0.1811463E-02  0.1546291E-01  0.1873736E-01    11.431  0.8814850E-04  0.2463366E-02  0.1247783E-02
   403.219  0.1811457E-02  0.1546599E-01  0.1873291E-01    11.431  0.8814981E-04  0.2465088E-02  0.1247513E-02
   403.223  0.1811424E-02  0.1546858E-01  0.1872600E-01    11.430  0.8816859E-04  0.2466154E-02  0.1244413E-02
   403.226  0.1811366E-02  0.1547073E-01  0.1871854E-01    11.430  0.8820509E-04  0.2467038E-02  0.1235464E-02
   403.230  0.1811282E-02  0.1547221E-01  0.1870777E-01    11.430  0.8825723E-04  0.2467493E-02  0.1225478E-02
   403.234  0.1811172E-02  0.1547316E-01  0.1869465E-01    11.430  0.8832412E-04  0.2467658E-02  0.1213616E-02
   403.237  0.1811037E-02  0.1547417E-01  0.1868068E-01    11.430  0.8840340E-04  0.2467189E-02  0.1199510E-02
   403.241  0.1810880E-02  0.1547330E-01  0.1866604E-01    11.430  0.8849487E-04  0.2468605E-02  0.1184471E-02
   403.245  0.1810704E-02  0.1547329E-01  0.1865101E-01    11.430  0.8859703E-04  0.2468591E-02  0.1168967E-02
   403.248  0.1810511E-02  0.1547338E-01  0.1863660E-01    11.430  0.8870761E-04  0.2468127E-02  0.1153426E-02
   403.252  0.1810305E-02  0.1547287E-01  0.1862214E-01    11.430  0.8882549E-04  0.2467810E-02  0.1138446E-02
   403.256  0.1810091E-02  0.1547295E-01  0.1860883E-01    11.430  0.8894795E-04  0.2467023E-02  0.1124792E-02
   403.259  0.1809871E-02  0.1547411E-01  0.1859963E-01    11.430  0.8907347E-04  0.2460825E-02  0.1114054E-02
   403.263  0.1809650E-02  0.1548205E-01  0.1859644E-01    11.430  0.8919899E-04  0.2451143E-02  0.1109478E-02
   403.267  0.1809432E-02  0.1548935E-01  0.1859448E-01    11.430  0.8932298E-04  0.2442530E-02  0.1105527E-02
   403.270  0.1809222E-02  0.1549755E-01  0.1859332E-01    11.429  0.8944170E-04  0.2436380E-02  0.1102257E-02
   403.274  0.1809021E-02  0.1550243E-01  0.1859299E-01    11.429  0.8955394E-04  0.2429140E-02  0.1101524E-02
   403.277  0.1808836E-02  0.1550725E-01  0.1859538E-01    11.429  0.8965612E-04  0.2421990E-02  0.1100692E-02
   403.281  0.1808668E-02  0.1551043E-01  0.1859780E-01    11.429  0.8974704E-04  0.2417240E-02  0.1101571E-02
   403.285  0.1808521E-02  0.1551253E-01  0.1860183E-01    11.429  0.8982391E-04  0.2413716E-02  0.1102857E-02
   403.288  0.1808397E-02  0.1551369E-01  0.1860683E-01    11.429  0.8988540E-04  0.2411286E-02  0.1105867E-02
   403.292  0.1808299E-02  0.1551423E-01  0.1861249E-01    11.429  0.8992989E-04  0.2410463E-02  0.1110051E-02
   403.296  0.1808230E-02  0.1551386E-01  0.1861945E-01    11.429  0.8995659E-04  0.2410602E-02  0.1116095E-02
   403.299  0.1808194E-02  0.1551249E-01  0.1862685E-01    11.429  0.8996258E-04  0.2411117E-02  0.1122969E-02
   403.303  0.1808190E-02  0.1551084E-01  0.1863544E-01    11.429  0.8994822E-04  0.2412615E-02  0.1130993E-02
   403.307  0.1808217E-02  0.1550860E-01  0.1864486E-01    11.429  0.8991223E-04  0.2414846E-02  0.1139422E-02
   403.310  0.1808275E-02  0.1550535E-01  0.1865694E-01    11.429  0.8985684E-04  0.2417619E-02  0.1147655E-02
   403.314  0.1808363E-02  0.1550177E-01  0.1866779E-01    11.429  0.8978260E-04  0.2421274E-02  0.1157722E-02
   403.318  0.1808478E-02  0.1549810E-01  0.1867792E-01    11.428  0.8969181E-04  0.2425577E-02  0.1168713E-02
   403.321  0.1808619E-02  0.1549428E-01  0.1868765E-01    11.428  0.8958551E-04  0.2430240E-02  0.1179674E-02
   403.325  0.1808782E-02  0.1548935E-01  0.1869794E-01    11.428  0.8946762E-04  0.2435281E-02  0.1190780E-02
   403.329  0.1808964E-02  0.1548586E-01  0.1870761E-01    11.428  0.8933961E-04  0.2439688E-02  0.1201576E-02
   403.332  0.1809163E-02  0.1548224E-01  0.1871671E-01    11.428  0.8920536E-04  0.2444026E-02  0.1212109E-02
   403.336  0.1809373E-02  0.1548007E-01  0.1872720E-01    11.428  0.8906682E-04  0.2445805E-02  0.1224108E-02
   403.340  0.1809591E-02  0.1548070E-01  0.1873913E-01    11.428  0.8892689E-04  0.2443667E-02  0.1237411E-02
   403.343  0.1809812E-02  0.1548143E-01  0.1874978E-01    11.428  0.8878865E-04  0.2441388E-02  0.1249206E-02
   403.347  0.1810030E-02  0.1548226E-01  0.1875728E-01    11.428  0.8865085E-04  0.2439396E-02  0.1260794E-02
   403.350  0.1810239E-02  0.1548317E-01  0.1876576E-01    11.428  0.8851622E-04  0.2438134E-02  0.1267886E-02
   403.354  0.1810438E-02  0.1548364E-01  0.1877254E-01    11.428  0.8838683E-04  0.2437735E-02  0.1272243E-02
   403.358  0.1810620E-02  0.1548458E-01  0.1877742E-01    11.428  0.8826548E-04  0.2437014E-02  0.1274728E-02
   403.361  0.1810784E-02  0.1548358E-01  0.1878022E-01    11.428  0.8815393E-04  0.2436966E-02  0.1274195E-02
   403.365  0.1810925E-02  0.1548403E-01  0.1877983E-01    11.427  0.8805355E-04  0.2435970E-02  0.1271249E-02
   403.369  0.1811041E-02  0.1548520E-01  0.1877612E-01    11.427  0.8796729E-04  0.2434280E-02  0.1267114E-02
   403.372  0.1811130E-02  0.1548554E-01  0.1877007E-01    11.427  0.8789547E-04  0.2433488E-02  0.1260092E-02
   403.376  0.1811190E-02  0.1548576E-01  0.1876332E-01    11.427  0.8784035E-04  0.2432803E-02  0.1250207E-02
   403.380  0.1811220E-02  0.1548560E-01  0.1875480E-01    11.427  0.8780158E-04  0.2432041E-02  0.1237045E-02
   403.383  0.1811217E-02  0.1548515E-01  0.1874403E-01    11.427  0.8778066E-04  0.2430899E-02  0.1222909E-02
   403.387  0.1811199E-02  0.1548402E-01  0.1873296E-01    11.427  0.8776337E-04  0.2429296E-02  0.1209431E-02
   403.391  0.1811167E-02  0.1548253E-01  0.1872224E-01    11.427  0.8773619E-04  0.2427306E-02  0.1199343E-02
   403.394  0.1811116E-02  0.1548097E-01  0.1871124E-01    11.427  0.8769017E-04  0.2424933E-02  0.1192956E-02
   403.398  0.1811041E-02  0.1547775E-01  0.1869889E-01    11.427  0.8761639E-04  0.2423471E-02  0.1189479E-02
   403.401  0.1810947E-02  0.1547746E-01  0.1868720E-01    11.427  0.8751891E-04  0.2419142E-02  0.1190460E-02
   403.405  0.1810836E-02  0.1547707E-01  0.1867530E-01    11.427  0.8739899E-04  0.2414369E-02  0.1193767E-02
   403.409  0.1810710E-02  0.1547580E-01  0.1866217E-01    11.426  0.8726065E-04  0.2409536E-02  0.1199160E-02
   403.412  0.1810572E-02  0.1547318E-01  0.1864843E-01    11.426  0.8710702E-04  0.2402621E-02  0.1205706E-02
   403.416  0.1810425E-02  0.1547132E-01  0.1863569E-01    11.426  0.8694229E-04  0.2398192E-02  0.1212753E-02
   403.420  0.1810274E-02  0.1546860E-01  0.1862266E-01    11.426  0.8677065E-04  0.2392901E-02  0.1221027E-02
   403.423  0.1810120E-02  0.1546514E-01  0.1861021E-01    11.426  0.8659554E-04  0.2388101E-02  0.1229647E-02
   403.427  0.1809968E-02  0.1546220E-01  0.1859848E-01    11.426  0.8642182E-04  0.2381859E-02  0.1237142E-02
   403.431  0.1809821E-02  0.1545922E-01  0.1858862E-01    11.426  0.8625410E-04  0.2374995E-02  0.1245616E-02
   403.434  0.1809684E-02  0.1545635E-01  0.1858099E-01    11.426  0.8609593E-04  0.2367659E-02  0.1253529E-02
   403.438  0.1809557E-02  0.1545335E-01  0.1857049E-01    11.426  0.8595176E-04  0.2360726E-02  0.1258385E-02
   403.442  0.1809446E-02  0.1545029E-01  0.1856299E-01    11.426  0.8582394E-04  0.2354031E-02  0.1262090E-02
   403.445  0.1809352E-02  0.1544703E-01  0.1855667E-01    11.426  0.8571639E-04  0.2347278E-02  0.1264593E-02
   403.449  0.1809276E-02  0.1544404E-01  0.1855271E-01    11.426  0.8563182E-04  0.2341056E-02  0.1265779E-02
   403.453  0.1809222E-02  0.1544221E-01  0.1855067E-01    11.426  0.8557153E-04  0.2336107E-02  0.1265301E-02
   403.456  0.1809190E-02  0.1544003E-01  0.1855064E-01    11.425  0.8553762E-04  0.2331010E-02  0.1263075E-02
   403.460  0.1809180E-02  0.1543746E-01  0.1855148E-01    11.425  0.8553077E-04  0.2325663E-02  0.1260591E-02
   403.463  0.1809193E-02  0.1543485E-01  0.1855283E-01    11.425  0.8555063E-04  0.2320147E-02  0.1257337E-02
   403.467  0.1809218E-02  0.1543204E-01  0.1855417E-01    11.425  0.8559691E-04  0.2314478E-02  0.1254336E-02
   403.471  0.1809243E-02  0.1543170E-01  0.1855445E-01    11.425  0.8566740E-04  0.2311480E-02  0.1252921E-02
   403.474  0.1809266E-02  0.1543211E-01  0.1855619E-01    11.425  0.8575939E-04  0.2306956E-02  0.1249468E-02
   403.478  0.1809284E-02  0.1543165E-01  0.1855717E-01    11.425  0.8586982E-04  0.2305537E-02  0.1248000E-02
   403.482  0.1809298E-02  0.1542976E-01  0.1855710E-01    11.425  0.8599643E-04  0.2304307E-02  0.1247977E-02
   403.485  0.1809305E-02  0.1542876E-01  0.1855707E-01    11.425  0.8613700E-04  0.2302275E-02  0.1249454E-02
   403.489  0.1809307E-02  0.1542763E-01  0.1855601E-01    11.425  0.8629084E-04  0.2300109E-02  0.1252213E-02
   403.493  0.1809298E-02  0.1542619E-01  0.1855335E-01    11.425  0.8646696E-04  0.2297855E-02  0.1256916E-02
   403.496  0.1809274E-02  0.1542395E-01  0.1854969E-01    11.425  0.8666365E-04  0.2295524E-02  0.1263514E-02
   403.500  0.1809238E-02  0.1542127E-01  0.1854460E-01    11.425  0.8687616E-04  0.2293695E-02  0.1271948E-02
   403.504  0.1809189E-02  0.1542169E-01  0.1854184E-01    11.424  0.8710044E-04  0.2290016E-02  0.1278359E-02
   403.507  0.1809127E-02  0.1542086E-01  0.1853955E-01    11.424  0.8733001E-04  0.2287567E-02  0.1284094E-02
   403.511  0.1809053E-02  0.1542178E-01  0.1853677E-01    11.424  0.8756075E-04  0.2282681E-02  0.1288824E-02
   403.515  0.1808968E-02  0.1542976E-01  0.1854171E-01    11.424  0.8778631E-04  0.2274857E-02  0.1284596E-02
   403.518  0.1808874E-02  0.1543659E-01  0.1854653E-01    11.424  0.8800208E-04  0.2267893E-02  0.1280740E-02
   403.522  0.1808771E-02  0.1544171E-01  0.1855049E-01    11.424  0.8820331E-04  0.2261242E-02  0.1276789E-02
   403.525  0.1808662E-02  0.1544641E-01  0.1855418E-01    11.424  0.8838520E-04  0.2255692E-02  0.1273630E-02
   403.529  0.1808547E-02  0.1545200E-01  0.1856040E-01    11.424  0.8854345E-04  0.2252641E-02  0.1268234E-02
   403.533  0.1808430E-02  0.1545657E-01  0.1856713E-01    11.424  0.8867552E-04  0.2250327E-02  0.1263119E-02
   403.536  0.1808320E-02  0.1545982E-01  0.1857401E-01    11.424  0.8878615E-04  0.2248050E-02  0.1257798E-02
   403.540  0.1808227E-02  0.1546183E-01  0.1858225E-01    11.424  0.8888175E-04  0.2246239E-02  0.1251809E-02
   403.544  0.1808162E-02  0.1546309E-01  0.1859309E-01    11.424  0.8897392E-04  0.2245237E-02  0.1244775E-02
   403.547  0.1808126E-02  0.1546393E-01  0.1860583E-01    11.423  0.8906256E-04  0.2245251E-02  0.1236000E-02
   403.551  0.1808118E-02  0.1546382E-01  0.1862001E-01    11.423  0.8914509E-04  0.2245969E-02  0.1226815E-02
   403.555  0.1808140E-02  0.1546283E-01  0.1863405E-01    11.423  0.8922075E-04  0.2246623E-02  0.1217672E-02
   403.558  0.1808189E-02  0.1546121E-01  0.1864800E-01    11.423  0.8928904E-04  0.2246808E-02  0.1209536E-02
   403.562  0.1808264E-02  0.1545819E-01  0.1866246E-01    11.423  0.8934943E-04  0.2246757E-02  0.1200891E-02
   403.566  0.1808354E-02  0.1545426E-01  0.1867593E-01    11.423  0.8941451E-04  0.2246269E-02  0.1192689E-02
   403.569  0.1808457E-02  0.1544954E-01  0.1868827E-01    11.423  0.8948465E-04  0.2245225E-02  0.1186479E-02
   403.573  0.1808568E-02  0.1544522E-01  0.1869789E-01    11.423  0.8956018E-04  0.2244024E-02  0.1179939E-02
   403.577  0.1808685E-02  0.1543964E-01  0.1870712E-01    11.423  0.8963887E-04  0.2243239E-02  0.1175726E-02
   403.580  0.1808806E-02  0.1543405E-01  0.1871494E-01    11.423  0.8972031E-04  0.2241974E-02  0.1172364E-02
   403.584  0.1808927E-02  0.1543070E-01  0.1872619E-01    11.423  0.8980198E-04  0.2243415E-02  0.1166158E-02
   403.588  0.1809045E-02  0.1542763E-01  0.1873216E-01    11.423  0.8988303E-04  0.2245171E-02  0.1163730E-02
   403.591  0.1809157E-02  0.1542439E-01  0.1873722E-01    11.423  0.8996139E-04  0.2246698E-02  0.1162089E-02
   403.595  0.1809261E-02  0.1542139E-01  0.1874130E-01    11.422  0.9003567E-04  0.2247460E-02  0.1160489E-02
   403.598  0.1809354E-02  0.1541820E-01  0.1874431E-01    11.422  0.9010432E-04  0.2248033E-02  0.1160062E-02
   403.602  0.1809410E-02  0.1541549E-01  0.1874367E-01    11.422  0.9016230E-04  0.2248645E-02  0.1161846E-02
   403.606  0.1809397E-02  0.1541425E-01  0.1873638E-01    11.422  0.9020483E-04  0.2248434E-02  0.1170059E-02
   403.609  0.1809314E-02  0.1541216E-01  0.1872377E-01    11.422  0.9023117E-04  0.2248801E-02  0.1183474E-02
   403.613  0.1809164E-02  0.1541053E-01  0.1870626E-01    11.422  0.9024171E-04  0.2248772E-02  0.1202222E-02
   403.617  0.1808950E-02  0.1540950E-01  0.1868447E-01    11.422  0.9023771E-04  0.2248939E-02  0.1226781E-02
   403.620  0.1808693E-02  0.1540912E-01  0.1866054E-01    11.422  0.9022321E-04  0.2248722E-02  0.1254293E-02
   403.624  0.1808404E-02  0.1540898E-01  0.1863737E-01    11.422  0.9020093E-04  0.2247933E-02  0.1283303E-02
   403.628  0.1808090E-02  0.1540921E-01  0.1861399E-01    11.422  0.9017280E-04  0.2246887E-02  0.1313995E-02
   403.631  0.1807757E-02  0.1540971E-01  0.1859226E-01    11.422  0.9014016E-04  0.2245808E-02  0.1343541E-02
   403.635  0.1807415E-02  0.1541056E-01  0.1857202E-01    11.422  0.9010460E-04  0.2244528E-02  0.1372047E-02
   403.639  0.1807070E-02  0.1541146E-01  0.1855438E-01    11.421  0.9006734E-04  0.2243205E-02  0.1398466E-02
   403.642  0.1806731E-02  0.1542599E-01  0.1855210E-01    11.421  0.9003002E-04  0.2236948E-02  0.1402125E-02
   403.646  0.1806408E-02  0.1544066E-01  0.1855222E-01    11.421  0.8999386E-04  0.2231259E-02  0.1402258E-02
   403.650  0.1806108E-02  0.1545389E-01  0.1855417E-01    11.421  0.8995804E-04  0.2226148E-02  0.1400417E-02
   403.653  0.1805838E-02  0.1546644E-01  0.1855739E-01    11.421  0.8992240E-04  0.2221528E-02  0.1396429E-02
   403.657  0.1805603E-02  0.1547624E-01  0.1856117E-01    11.421  0.8988622E-04  0.2218124E-02  0.1390729E-02
   403.660  0.1805410E-02  0.1548442E-01  0.1856567E-01    11.421  0.8984849E-04  0.2215968E-02  0.1383043E-02
   403.664  0.1805265E-02  0.1548943E-01  0.1857195E-01    11.421  0.8980288E-04  0.2213706E-02  0.1374116E-02
   403.668  0.1805178E-02  0.1549288E-01  0.1858039E-01    11.421  0.8974031E-04  0.2212043E-02  0.1363079E-02
   403.671  0.1805150E-02  0.1549423E-01  0.1859048E-01    11.421  0.8966163E-04  0.2210762E-02  0.1349977E-02
   403.675  0.1805183E-02  0.1549386E-01  0.1860210E-01    11.421  0.8956656E-04  0.2209505E-02  0.1335430E-02
   403.679  0.1805262E-02  0.1549273E-01  0.1861387E-01    11.421  0.8944935E-04  0.2208484E-02  0.1319450E-02
   403.682  0.1805380E-02  0.1549199E-01  0.1862662E-01    11.421  0.8930841E-04  0.2207161E-02  0.1302715E-02
   403.686  0.1805533E-02  0.1548995E-01  0.1863917E-01    11.420  0.8914732E-04  0.2204206E-02  0.1285594E-02
   403.690  0.1805719E-02  0.1548823E-01  0.1865098E-01    11.420  0.8896985E-04  0.2200946E-02  0.1269018E-02
   403.693  0.1805934E-02  0.1548676E-01  0.1866349E-01    11.420  0.8878127E-04  0.2197482E-02  0.1253193E-02
   403.697  0.1806171E-02  0.1548464E-01  0.1867714E-01    11.420  0.8858683E-04  0.2194207E-02  0.1236261E-02
   403.701  0.1806427E-02  0.1548223E-01  0.1868625E-01    11.420  0.8839115E-04  0.2191053E-02  0.1222671E-02
   403.704  0.1806695E-02  0.1547922E-01  0.1869446E-01    11.420  0.8820087E-04  0.2188910E-02  0.1211116E-02
   403.708  0.1806966E-02  0.1547554E-01  0.1870089E-01    11.420  0.8801758E-04  0.2186807E-02  0.1200737E-02
   403.712  0.1807233E-02  0.1547119E-01  0.1870554E-01    11.420  0.8784192E-04  0.2185063E-02  0.1193681E-02
   403.715  0.1807488E-02  0.1547121E-01  0.1871137E-01    11.420  0.8767828E-04  0.2183683E-02  0.1182266E-02
   403.719  0.1807725E-02  0.1547330E-01  0.1871812E-01    11.420  0.8752896E-04  0.2180116E-02  0.1173768E-02
   403.722  0.1807939E-02  0.1547482E-01  0.1872288E-01    11.420  0.8739695E-04  0.2177283E-02  0.1169611E-02
   403.726  0.1808124E-02  0.1547547E-01  0.1872448E-01    11.420  0.8728368E-04  0.2175114E-02  0.1170537E-02
   403.730  0.1808275E-02  0.1547537E-01  0.1872381E-01    11.419  0.8719020E-04  0.2174089E-02  0.1176162E-02
   403.733  0.1808390E-02  0.1547477E-01  0.1871810E-01    11.419  0.8711638E-04  0.2173687E-02  0.1188421E-02
   403.737  0.1808467E-02  0.1547312E-01  0.1871020E-01    11.419  0.8705435E-04  0.2174066E-02  0.1205243E-02
   403.741  0.1808512E-02  0.1547048E-01  0.1870081E-01    11.419  0.8699539E-04  0.2174359E-02  0.1226443E-02
   403.744  0.1808524E-02  0.1546726E-01  0.1869054E-01    11.419  0.8693814E-04  0.2175233E-02  0.1250515E-02
   403.748  0.1808500E-02  0.1546308E-01  0.1867870E-01    11.419  0.8688191E-04  0.2176364E-02  0.1279617E-02
   403.752  0.1808442E-02  0.1545781E-01  0.1866562E-01    11.419  0.8682789E-04  0.2178208E-02  0.1312264E-02
   403.755  0.1808386E-02  0.1545223E-01  0.1865460E-01    11.419  0.8678156E-04  0.2180047E-02  0.1344772E-02
   403.759  0.1808334E-02  0.1544595E-01  0.1864679E-01    11.419  0.8672011E-04  0.2181745E-02  0.1375516E-02
   403.763  0.1808283E-02  0.1544090E-01  0.1863917E-01    11.419  0.8663484E-04  0.2186646E-02  0.1403966E-02
   403.766  0.1808233E-02  0.1543635E-01  0.1863403E-01    11.419  0.8652889E-04  0.2192493E-02  0.1431346E-02
   403.770  0.1808185E-02  0.1543147E-01  0.1862954E-01    11.419  0.8640470E-04  0.2199203E-02  0.1457785E-02
   403.774  0.1808140E-02  0.1542696E-01  0.1862532E-01    11.418  0.8626628E-04  0.2206341E-02  0.1482934E-02
   403.777  0.1808101E-02  0.1542234E-01  0.1862160E-01    11.418  0.8611727E-04  0.2214059E-02  0.1506505E-02
   403.781  0.1808068E-02  0.1541774E-01  0.1861818E-01    11.418  0.8596234E-04  0.2221966E-02  0.1528469E-02
   403.784  0.1808042E-02  0.1541294E-01  0.1861484E-01    11.418  0.8580541E-04  0.2230260E-02  0.1550182E-02
   403.788  0.1808025E-02  0.1540796E-01  0.1861249E-01    11.418  0.8565192E-04  0.2238344E-02  0.1569654E-02
   403.792  0.1808017E-02  0.1540323E-01  0.1861071E-01    11.418  0.8550510E-04  0.2246099E-02  0.1589260E-02
   403.795  0.1808019E-02  0.1539814E-01  0.1860731E-01    11.418  0.8537006E-04  0.2253319E-02  0.1606306E-02
   403.799  0.1808032E-02  0.1539526E-01  0.1860371E-01    11.418  0.8524991E-04  0.2262802E-02  0.1620545E-02
   403.803  0.1808057E-02  0.1538964E-01  0.1859908E-01    11.418  0.8514832E-04  0.2268122E-02  0.1633576E-02
   403.806  0.1808078E-02  0.1538577E-01  0.1859501E-01    11.418  0.8505612E-04  0.2275148E-02  0.1644937E-02
   403.810  0.1808075E-02  0.1538479E-01  0.1859019E-01    11.418  0.8496439E-04  0.2285257E-02  0.1655648E-02
   403.814  0.1808046E-02  0.1538336E-01  0.1858094E-01    11.418  0.8488042E-04  0.2293744E-02  0.1667931E-02
   403.817  0.1807992E-02  0.1538172E-01  0.1856826E-01    11.417  0.8480625E-04  0.2300063E-02  0.1681975E-02
   403.821  0.1807914E-02  0.1537988E-01  0.1855294E-01    11.417  0.8474409E-04  0.2304297E-02  0.1697017E-02
   403.825  0.1807816E-02  0.1537874E-01  0.1853591E-01    11.417  0.8469648E-04  0.2305916E-02  0.1709291E-02
   403.828  0.1807698E-02  0.1537858E-01  0.1851802E-01    11.417  0.8466393E-04  0.2304749E-02  0.1719034E-02
   403.832  0.1807564E-02  0.1537603E-01  0.1849891E-01    11.417  0.8464807E-04  0.2301548E-02  0.1726852E-02
   403.836  0.1807417E-02  0.1537553E-01  0.1847866E-01    11.417  0.8464948E-04  0.2296016E-02  0.1732717E-02
   403.839  0.1807261E-02  0.1537451E-01  0.1845808E-01    11.417  0.8466906E-04  0.2289111E-02  0.1737606E-02
   403.843  0.1807097E-02  0.1537322E-01  0.1843795E-01    11.417  0.8470562E-04  0.2280752E-02  0.1740596E-02
   403.847  0.1806943E-02  0.1536972E-01  0.1841895E-01    11.417  0.8476600E-04  0.2269832E-02  0.1743157E-02
   403.850  0.1806807E-02  0.1536637E-01  0.1840227E-01    11.417  0.8485363E-04  0.2261273E-02  0.1746358E-02
   403.854  0.1806694E-02  0.1536261E-01  0.1838771E-01    11.417  0.8496930E-04  0.2251379E-02  0.1750357E-02
   403.857  0.1806610E-02  0.1535835E-01  0.1837481E-01    11.417  0.8511499E-04  0.2240959E-02  0.1753790E-02
   403.861  0.1806556E-02  0.1535922E-01  0.1836920E-01    11.417  0.8528734E-04  0.2234676E-02  0.1753297E-02
   403.865  0.1806532E-02  0.1536068E-01  0.1836874E-01    11.416  0.8548312E-04  0.2233750E-02  0.1749193E-02
   403.868  0.1806538E-02  0.1536268E-01  0.1837073E-01    11.416  0.8569784E-04  0.2234114E-02  0.1744463E-02
   403.872  0.1806574E-02  0.1536523E-01  0.1837561E-01    11.416  0.8592674E-04  0.2235203E-02  0.1737874E-02
   403.876  0.1806638E-02  0.1536766E-01  0.1838215E-01    11.416  0.8616425E-04  0.2236780E-02  0.1730043E-02
   403.879  0.1806729E-02  0.1537074E-01  0.1839101E-01    11.416  0.8640571E-04  0.2239349E-02  0.1720498E-02
   403.883  0.1806843E-02  0.1537491E-01  0.1840304E-01    11.416  0.8664506E-04  0.2243592E-02  0.1712165E-02
   403.887  0.1806978E-02  0.1537929E-01  0.1841418E-01    11.416  0.8687732E-04  0.2247989E-02  0.1700740E-02
   403.890  0.1807130E-02  0.1538428E-01  0.1842639E-01    11.416  0.8709618E-04  0.2253875E-02  0.1688957E-02
   403.894  0.1807296E-02  0.1538946E-01  0.1843934E-01    11.416  0.8729704E-04  0.2260701E-02  0.1677434E-02
   403.898  0.1807471E-02  0.1539588E-01  0.1845256E-01    11.416  0.8747485E-04  0.2268312E-02  0.1665777E-02
   403.901  0.1807651E-02  0.1540305E-01  0.1846546E-01    11.416  0.8762525E-04  0.2276779E-02  0.1654353E-02
   403.905  0.1807842E-02  0.1540976E-01  0.1847824E-01    11.416  0.8776097E-04  0.2285978E-02  0.1643641E-02
   403.909  0.1808052E-02  0.1541447E-01  0.1849137E-01    11.415  0.8789761E-04  0.2292997E-02  0.1633053E-02
   403.912  0.1808256E-02  0.1541959E-01  0.1850295E-01    11.415  0.8800053E-04  0.2300529E-02  0.1624376E-02
   403.916  0.1808443E-02  0.1542920E-01  0.1851519E-01    11.415  0.8805737E-04  0.2309812E-02  0.1615742E-02
   403.919  0.1808602E-02  0.1543744E-01  0.1852525E-01    11.415  0.8805680E-04  0.2320979E-02  0.1608910E-02
   403.923  0.1808721E-02  0.1544731E-01  0.1853320E-01    11.415  0.8798371E-04  0.2333546E-02  0.1603119E-02
   403.927  0.1808798E-02  0.1545830E-01  0.1853753E-01    11.415  0.8784029E-04  0.2347246E-02  0.1597138E-02
   403.930  0.1808830E-02  0.1546950E-01  0.1854082E-01    11.415  0.8762927E-04  0.2361701E-02  0.1594519E-02
   403.934  0.1808818E-02  0.1548188E-01  0.1854488E-01    11.415  0.8735602E-04  0.2374333E-02  0.1593573E-02
   403.938  0.1808762E-02  0.1549402E-01  0.1854363E-01    11.415  0.8702680E-04  0.2386205E-02  0.1593860E-02
   403.941  0.1808663E-02  0.1550530E-01  0.1854092E-01    11.415  0.8664969E-04  0.2396572E-02  0.1596049E-02
   403.945  0.1808525E-02  0.1551537E-01  0.1853633E-01    11.415  0.8623261E-04  0.2404741E-02  0.1599262E-02
   403.949  0.1808350E-02  0.1552401E-01  0.1852989E-01    11.415  0.8578512E-04  0.2410481E-02  0.1603475E-02
   403.952  0.1808145E-02  0.1553073E-01  0.1852236E-01    11.414  0.8532213E-04  0.2413579E-02  0.1608404E-02
   403.956  0.1807930E-02  0.1553566E-01  0.1851524E-01    11.414  0.8487561E-04  0.2414035E-02  0.1613581E-02
   403.960  0.1807721E-02  0.1553837E-01  0.1850770E-01    11.414  0.8445843E-04  0.2411563E-02  0.1618144E-02
   403.963  0.1807525E-02  0.1553819E-01  0.1850125E-01    11.414  0.8408019E-04  0.2405687E-02  0.1621516E-02
   403.967  0.1807349E-02  0.1553557E-01  0.1849599E-01    11.414  0.8375005E-04  0.2397368E-02  0.1624187E-02
   403.971  0.1807196E-02  0.1553104E-01  0.1849120E-01    11.414  0.8347509E-04  0.2385896E-02  0.1626455E-02
   403.974  0.1807060E-02  0.1552567E-01  0.1848819E-01    11.414  0.8327736E-04  0.2374499E-02  0.1626579E-02
   403.978  0.1806935E-02  0.1552511E-01  0.1849009E-01    11.414  0.8317856E-04  0.2370571E-02  0.1621658E-02
   403.981  0.1806824E-02  0.1552374E-01  0.1849094E-01    11.414  0.8317738E-04  0.2365728E-02  0.1616499E-02
   403.985  0.1806736E-02  0.1552135E-01  0.1849189E-01    11.414  0.8326643E-04  0.2358844E-02  0.1611550E-02
   403.989  0.1806670E-02  0.1551826E-01  0.1849207E-01    11.414  0.8344506E-04  0.2350165E-02  0.1607582E-02
   403.992  0.1806629E-02  0.1551358E-01  0.1849351E-01    11.414  0.8370873E-04  0.2339998E-02  0.1603331E-02
   403.996  0.1806613E-02  0.1551152E-01  0.1849553E-01    11.414  0.8405323E-04  0.2332975E-02  0.1600230E-02
   404.000  0.1806620E-02  0.1550887E-01  0.1849682E-01    11.413  0.8447066E-04  0.2325476E-02  0.1598190E-02
   404.003  0.1806650E-02  0.1550521E-01  0.1849740E-01    11.413  0.8495306E-04  0.2317180E-02  0.1597006E-02
   404.007  0.1806702E-02  0.1550125E-01  0.1849876E-01    11.413  0.8549046E-04  0.2308281E-02  0.1596813E-02
   404.011  0.1806771E-02  0.1549653E-01  0.1849997E-01    11.413  0.8607113E-04  0.2299224E-02  0.1598598E-02
   404.014  0.1806853E-02  0.1549232E-01  0.1849939E-01    11.413  0.8667703E-04  0.2290997E-02  0.1602008E-02
   404.018  0.1806943E-02  0.1548820E-01  0.1849842E-01    11.413  0.8729506E-04  0.2283295E-02  0.1605825E-02
   404.022  0.1807038E-02  0.1548464E-01  0.1849632E-01    11.413  0.8791072E-04  0.2277051E-02  0.1610181E-02
   404.025  0.1807133E-02  0.1548193E-01  0.1849387E-01    11.413  0.8851145E-04  0.2272032E-02  0.1615314E-02
   404.029  0.1807228E-02  0.1547968E-01  0.1849008E-01    11.413  0.8908298E-04  0.2266790E-02  0.1621215E-02
   404.033  0.1807316E-02  0.1547941E-01  0.1848583E-01    11.413  0.8961374E-04  0.2261623E-02  0.1627578E-02
   404.036  0.1807397E-02  0.1547724E-01  0.1848077E-01    11.413  0.9009187E-04  0.2259555E-02  0.1634130E-02
   404.040  0.1807466E-02  0.1547576E-01  0.1847555E-01    11.413  0.9050561E-04  0.2257975E-02  0.1639935E-02
   404.044  0.1807521E-02  0.1547507E-01  0.1846913E-01    11.412  0.9084676E-04  0.2257022E-02  0.1645712E-02
   404.047  0.1807561E-02  0.1547510E-01  0.1846120E-01    11.412  0.9110740E-04  0.2256807E-02  0.1650938E-02
   404.051  0.1807583E-02  0.1547796E-01  0.1845477E-01    11.412  0.9128150E-04  0.2259251E-02  0.1653679E-02
   404.054  0.1807586E-02  0.1548308E-01  0.1844941E-01    11.412  0.9136480E-04  0.2264832E-02  0.1654144E-02
   404.058  0.1807586E-02  0.1548844E-01  0.1844500E-01    11.412  0.9137929E-04  0.2270554E-02  0.1654318E-02
   404.062  0.1807593E-02  0.1549362E-01  0.1844165E-01    11.412  0.9134062E-04  0.2275558E-02  0.1653102E-02
   404.065  0.1807605E-02  0.1549809E-01  0.1843889E-01    11.412  0.9126459E-04  0.2279809E-02  0.1652188E-02
   404.069  0.1807625E-02  0.1550170E-01  0.1843674E-01    11.412  0.9118351E-04  0.2283190E-02  0.1651365E-02
   404.073  0.1807654E-02  0.1550466E-01  0.1843468E-01    11.412  0.9109965E-04  0.2285754E-02  0.1651371E-02
   404.076  0.1807689E-02  0.1550840E-01  0.1843483E-01    11.412  0.9101442E-04  0.2289840E-02  0.1651426E-02
   404.080  0.1807731E-02  0.1551138E-01  0.1843374E-01    11.412  0.9092924E-04  0.2292458E-02  0.1652534E-02
   404.084  0.1807778E-02  0.1551389E-01  0.1843107E-01    11.412  0.9084565E-04  0.2293990E-02  0.1654501E-02
   404.087  0.1807829E-02  0.1551599E-01  0.1842846E-01    11.411  0.9076431E-04  0.2294116E-02  0.1656064E-02
   404.091  0.1807879E-02  0.1551828E-01  0.1842687E-01    11.411  0.9068562E-04  0.2290711E-02  0.1658173E-02
   404.095  0.1807928E-02  0.1551954E-01  0.1842633E-01    11.411  0.9061248E-04  0.2289772E-02  0.1660369E-02
   404.098  0.1807975E-02  0.1552173E-01  0.1842283E-01    11.411  0.9054557E-04  0.2286924E-02  0.1662972E-02
   404.102  0.1808020E-02  0.1552263E-01  0.1842002E-01    11.411  0.9048633E-04  0.2285529E-02  0.1665886E-02
   404.106  0.1808056E-02  0.1552402E-01  0.1841559E-01    11.411  0.9043280E-04  0.2283623E-02  0.1667366E-02
   404.109  0.1808071E-02  0.1552518E-01  0.1840891E-01    11.411  0.9038115E-04  0.2280951E-02  0.1668155E-02
   404.113  0.1808063E-02  0.1553103E-01  0.1840484E-01    11.411  0.9033093E-04  0.2281830E-02  0.1663843E-02
   404.117  0.1808032E-02  0.1553619E-01  0.1839910E-01    11.411  0.9028374E-04  0.2283405E-02  0.1658160E-02
   404.120  0.1807979E-02  0.1554333E-01  0.1839183E-01    11.411  0.9023994E-04  0.2285462E-02  0.1651379E-02
   404.124  0.1807904E-02  0.1554893E-01  0.1838379E-01    11.411  0.9020067E-04  0.2285193E-02  0.1645186E-02
   404.127  0.1807809E-02  0.1555421E-01  0.1837480E-01    11.411  0.9016595E-04  0.2284557E-02  0.1639148E-02
   404.131  0.1807695E-02  0.1556114E-01  0.1836809E-01    11.410  0.9013655E-04  0.2282317E-02  0.1636837E-02
   404.135  0.1807564E-02  0.1556928E-01  0.1836376E-01    11.410  0.9011289E-04  0.2279405E-02  0.1639825E-02
   404.138  0.1807419E-02  0.1557744E-01  0.1835837E-01    11.410  0.9009548E-04  0.2274481E-02  0.1643721E-02
   404.142  0.1807260E-02  0.1558653E-01  0.1835331E-01    11.410  0.9008403E-04  0.2271334E-02  0.1647547E-02
   404.146  0.1807101E-02  0.1559366E-01  0.1834824E-01    11.410  0.9006632E-04  0.2268863E-02  0.1651372E-02
   404.149  0.1806955E-02  0.1560016E-01  0.1834622E-01    11.410  0.9002232E-04  0.2266771E-02  0.1655020E-02
   404.153  0.1806824E-02  0.1560571E-01  0.1834645E-01    11.410  0.8995332E-04  0.2265699E-02  0.1658423E-02
   404.157  0.1806710E-02  0.1561115E-01  0.1834801E-01    11.410  0.8985711E-04  0.2265357E-02  0.1662216E-02
   404.160  0.1806616E-02  0.1561552E-01  0.1835042E-01    11.410  0.8973941E-04  0.2265396E-02  0.1665148E-02
   404.164  0.1806547E-02  0.1561911E-01  0.1835407E-01    11.410  0.8960456E-04  0.2265863E-02  0.1667958E-02
   404.168  0.1806501E-02  0.1562121E-01  0.1836073E-01    11.410  0.8945375E-04  0.2266952E-02  0.1670561E-02
   404.171  0.1806482E-02  0.1562195E-01  0.1836583E-01    11.410  0.8929046E-04  0.2267647E-02  0.1674162E-02
   404.175  0.1806489E-02  0.1562176E-01  0.1837119E-01    11.410  0.8911768E-04  0.2269477E-02  0.1677303E-02
   404.179  0.1806522E-02  0.1562082E-01  0.1837737E-01    11.409  0.8893841E-04  0.2272234E-02  0.1682044E-02
   404.182  0.1806580E-02  0.1561881E-01  0.1838487E-01    11.409  0.8875582E-04  0.2274844E-02  0.1685985E-02
   404.186  0.1806662E-02  0.1561632E-01  0.1839190E-01    11.409  0.8857338E-04  0.2277862E-02  0.1690699E-02
   404.190  0.1806767E-02  0.1561349E-01  0.1839910E-01    11.409  0.8839492E-04  0.2281195E-02  0.1695617E-02
   404.193  0.1806894E-02  0.1560982E-01  0.1840612E-01    11.409  0.8822316E-04  0.2284938E-02  0.1700398E-02
   404.197  0.1807039E-02  0.1560602E-01  0.1841323E-01    11.409  0.8806187E-04  0.2289261E-02  0.1705848E-02
   404.200  0.1807199E-02  0.1560238E-01  0.1842011E-01    11.409  0.8791478E-04  0.2293723E-02  0.1711421E-02
   404.204  0.1807370E-02  0.1559891E-01  0.1842661E-01    11.409  0.8778551E-04  0.2298284E-02  0.1716575E-02
   404.208  0.1807549E-02  0.1559536E-01  0.1843246E-01    11.409  0.8767682E-04  0.2302979E-02  0.1721654E-02
   404.211  0.1807732E-02  0.1559243E-01  0.1843652E-01    11.409  0.8759089E-04  0.2307862E-02  0.1725569E-02
   404.215  0.1807908E-02  0.1558897E-01  0.1843951E-01    11.409  0.8752612E-04  0.2312174E-02  0.1728635E-02
   404.219  0.1808068E-02  0.1558694E-01  0.1844050E-01    11.409  0.8748022E-04  0.2316618E-02  0.1728684E-02
   404.222  0.1808207E-02  0.1558867E-01  0.1844295E-01    11.408  0.8745414E-04  0.2317645E-02  0.1732096E-02
   404.226  0.1808324E-02  0.1559098E-01  0.1844457E-01    11.408  0.8744840E-04  0.2319092E-02  0.1734025E-02
   404.230  0.1808415E-02  0.1559319E-01  0.1844259E-01    11.408  0.8746268E-04  0.2320302E-02  0.1732296E-02
   404.233  0.1808479E-02  0.1559583E-01  0.1843918E-01    11.408  0.8749615E-04  0.2321217E-02  0.1728643E-02
   404.237  0.1808520E-02  0.1559873E-01  0.1843393E-01    11.408  0.8754087E-04  0.2322075E-02  0.1723447E-02
   404.241  0.1808545E-02  0.1560107E-01  0.1842759E-01    11.408  0.8758157E-04  0.2322240E-02  0.1715227E-02
   404.244  0.1808553E-02  0.1560604E-01  0.1841985E-01    11.408  0.8761742E-04  0.2320730E-02  0.1705137E-02
   404.248  0.1808545E-02  0.1560704E-01  0.1841177E-01    11.408  0.8764810E-04  0.2320224E-02  0.1692943E-02
   404.252  0.1808520E-02  0.1560785E-01  0.1840310E-01    11.408  0.8767221E-04  0.2319640E-02  0.1679259E-02
   404.255  0.1808481E-02  0.1561051E-01  0.1839425E-01    11.408  0.8769113E-04  0.2317420E-02  0.1664947E-02
   404.259  0.1808431E-02  0.1561382E-01  0.1838812E-01    11.408  0.8770523E-04  0.2314945E-02  0.1654892E-02
   404.263  0.1808371E-02  0.1561678E-01  0.1838256E-01    11.408  0.8771388E-04  0.2312253E-02  0.1644202E-02
   404.266  0.1808304E-02  0.1561920E-01  0.1837701E-01    11.407  0.8771769E-04  0.2309479E-02  0.1632224E-02
   404.270  0.1808230E-02  0.1562126E-01  0.1836980E-01    11.407  0.8771558E-04  0.2307151E-02  0.1621501E-02
   404.273  0.1808152E-02  0.1562313E-01  0.1836255E-01    11.407  0.8770890E-04  0.2305796E-02  0.1610162E-02
   404.277  0.1808083E-02  0.1562447E-01  0.1835774E-01    11.407  0.8770238E-04  0.2304890E-02  0.1602022E-02
   404.281  0.1808026E-02  0.1562529E-01  0.1835266E-01    11.407  0.8769676E-04  0.2303979E-02  0.1595378E-02
   404.284  0.1807980E-02  0.1562528E-01  0.1834860E-01    11.407  0.8769174E-04  0.2303140E-02  0.1590691E-02
   404.288  0.1807949E-02  0.1562559E-01  0.1834560E-01    11.407  0.8768730E-04  0.2303053E-02  0.1587157E-02
   404.292  0.1807930E-02  0.1562611E-01  0.1834292E-01    11.407  0.8768292E-04  0.2303559E-02  0.1585065E-02
   404.295  0.1807921E-02  0.1562686E-01  0.1834092E-01    11.407  0.8767106E-04  0.2303980E-02  0.1584267E-02
   404.299  0.1807898E-02  0.1562531E-01  0.1833747E-01    11.407  0.8761623E-04  0.2304689E-02  0.1585254E-02
   404.303  0.1807862E-02  0.1562351E-01  0.1833240E-01    11.407  0.8751927E-04  0.2305437E-02  0.1587006E-02
   404.306  0.1807815E-02  0.1562103E-01  0.1832586E-01    11.407  0.8738306E-04  0.2306885E-02  0.1589537E-02
   404.310  0.1807758E-02  0.1561977E-01  0.1831777E-01    11.406  0.8721247E-04  0.2307430E-02  0.1593556E-02
   404.314  0.1807688E-02  0.1561998E-01  0.1831018E-01    11.406  0.8700954E-04  0.2306568E-02  0.1600266E-02
   404.317  0.1807607E-02  0.1562132E-01  0.1830336E-01    11.406  0.8677954E-04  0.2305009E-02  0.1609258E-02
   404.321  0.1807517E-02  0.1562613E-01  0.1829990E-01    11.406  0.8652838E-04  0.2306898E-02  0.1617752E-02
   404.325  0.1807412E-02  0.1563565E-01  0.1830075E-01    11.406  0.8625105E-04  0.2314459E-02  0.1625486E-02
   404.328  0.1807269E-02  0.1564653E-01  0.1830118E-01    11.406  0.8591625E-04  0.2322815E-02  0.1633815E-02
   404.332  0.1807090E-02  0.1565781E-01  0.1830045E-01    11.406  0.8553168E-04  0.2331892E-02  0.1642781E-02
   404.336  0.1806879E-02  0.1566828E-01  0.1829791E-01    11.406  0.8510828E-04  0.2339730E-02  0.1651988E-02
   404.339  0.1806643E-02  0.1567724E-01  0.1829316E-01    11.406  0.8465643E-04  0.2345439E-02  0.1662115E-02
   404.343  0.1806386E-02  0.1568498E-01  0.1828720E-01    11.406  0.8418755E-04  0.2349267E-02  0.1672017E-02
   404.346  0.1806116E-02  0.1569072E-01  0.1828001E-01    11.406  0.8371408E-04  0.2350449E-02  0.1680818E-02
   404.350  0.1805833E-02  0.1569491E-01  0.1827271E-01    11.406  0.8323685E-04  0.2350481E-02  0.1688916E-02
   404.354  0.1805538E-02  0.1569803E-01  0.1826549E-01    11.405  0.8275717E-04  0.2349948E-02  0.1695616E-02
   404.357  0.1805237E-02  0.1569999E-01  0.1825853E-01    11.405  0.8228748E-04  0.2348134E-02  0.1701106E-02
   404.361  0.1804938E-02  0.1570135E-01  0.1825344E-01    11.405  0.8183806E-04  0.2345690E-02  0.1704033E-02
   404.365  0.1804650E-02  0.1570451E-01  0.1825180E-01    11.405  0.8141958E-04  0.2345109E-02  0.1705710E-02
   404.368  0.1804379E-02  0.1570598E-01  0.1825344E-01    11.405  0.8104045E-04  0.2344404E-02  0.1705373E-02
   404.372  0.1804134E-02  0.1570879E-01  0.1825876E-01    11.405  0.8070862E-04  0.2339981E-02  0.1709043E-02
   404.376  0.1803920E-02  0.1570896E-01  0.1826570E-01    11.405  0.8043150E-04  0.2332966E-02  0.1712596E-02
   404.379  0.1803742E-02  0.1571063E-01  0.1827434E-01    11.405  0.8021507E-04  0.2327387E-02  0.1714417E-02
   404.383  0.1803608E-02  0.1571090E-01  0.1828669E-01    11.405  0.8006617E-04  0.2320966E-02  0.1716103E-02
   404.387  0.1803532E-02  0.1570882E-01  0.1830137E-01    11.405  0.7999428E-04  0.2313809E-02  0.1718406E-02
   404.390  0.1803515E-02  0.1570484E-01  0.1831779E-01    11.405  0.8000163E-04  0.2306182E-02  0.1722000E-02
   404.394  0.1803558E-02  0.1570094E-01  0.1833777E-01    11.405  0.8008755E-04  0.2300016E-02  0.1726113E-02
   404.398  0.1803659E-02  0.1569807E-01  0.1836337E-01    11.404  0.8025051E-04  0.2296495E-02  0.1731603E-02
   404.401  0.1803816E-02  0.1569562E-01  0.1838950E-01    11.404  0.8048689E-04  0.2294744E-02  0.1738532E-02
   404.405  0.1804025E-02  0.1569161E-01  0.1841592E-01    11.404  0.8079128E-04  0.2292075E-02  0.1747690E-02
   404.409  0.1804280E-02  0.1568657E-01  0.1844068E-01    11.404  0.8115674E-04  0.2288197E-02  0.1756657E-02
   404.412  0.1804576E-02  0.1568045E-01  0.1846444E-01    11.404  0.8157525E-04  0.2283323E-02  0.1766259E-02
   404.416  0.1804906E-02  0.1567328E-01  0.1848848E-01    11.404  0.8203731E-04  0.2277814E-02  0.1777838E-02
   404.419  0.1805260E-02  0.1566749E-01  0.1851051E-01    11.404  0.8253230E-04  0.2273714E-02  0.1788532E-02
   404.423  0.1805632E-02  0.1566063E-01  0.1853203E-01    11.404  0.8304732E-04  0.2268493E-02  0.1800906E-02
   404.427  0.1806011E-02  0.1565494E-01  0.1854830E-01    11.404  0.8357121E-04  0.2264843E-02  0.1809119E-02
   404.430  0.1806389E-02  0.1564919E-01  0.1856160E-01    11.404  0.8409031E-04  0.2260900E-02  0.1817454E-02
   404.434  0.1806757E-02  0.1564309E-01  0.1857204E-01    11.404  0.8459280E-04  0.2256586E-02  0.1824481E-02
   404.438  0.1807105E-02  0.1563650E-01  0.1857904E-01    11.404  0.8506568E-04  0.2251815E-02  0.1829682E-02
   404.441  0.1807426E-02  0.1563057E-01  0.1858210E-01    11.404  0.8549713E-04  0.2246880E-02  0.1832798E-02
   404.445  0.1807734E-02  0.1562615E-01  0.1858485E-01    11.403  0.8590976E-04  0.2243767E-02  0.1834968E-02
   404.449  0.1808028E-02  0.1562617E-01  0.1858985E-01    11.403  0.8630611E-04  0.2245462E-02  0.1839212E-02
   404.452  0.1808301E-02  0.1562593E-01  0.1859233E-01    11.403  0.8667642E-04  0.2245333E-02  0.1840706E-02
   404.456  0.1808548E-02  0.1562489E-01  0.1859210E-01    11.403  0.8701186E-04  0.2244222E-02  0.1839319E-02
   404.460  0.1808762E-02  0.1562402E-01  0.1858976E-01    11.403  0.8730318E-04  0.2243071E-02  0.1835836E-02
   404.463  0.1808938E-02  0.1562699E-01  0.1858327E-01    11.403  0.8754433E-04  0.2245343E-02  0.1829886E-02
   404.467  0.1809065E-02  0.1562540E-01  0.1857279E-01    11.403  0.8773839E-04  0.2241876E-02  0.1824215E-02
   404.471  0.1809138E-02  0.1562433E-01  0.1856059E-01    11.403  0.8789571E-04  0.2238638E-02  0.1816543E-02
   404.474  0.1809178E-02  0.1562385E-01  0.1854759E-01    11.403  0.8805059E-04  0.2235605E-02  0.1810244E-02
   404.478  0.1809190E-02  0.1562465E-01  0.1853497E-01    11.403  0.8820673E-04  0.2233453E-02  0.1805308E-02
   404.481  0.1809177E-02  0.1562581E-01  0.1852258E-01    11.403  0.8836150E-04  0.2232004E-02  0.1801803E-02
   404.485  0.1809139E-02  0.1562758E-01  0.1851036E-01    11.403  0.8851247E-04  0.2231017E-02  0.1800658E-02
   404.489  0.1809077E-02  0.1562970E-01  0.1849766E-01    11.402  0.8865668E-04  0.2230769E-02  0.1800724E-02
   404.492  0.1808991E-02  0.1563222E-01  0.1848508E-01    11.402  0.8879207E-04  0.2231171E-02  0.1802006E-02
   404.496  0.1808886E-02  0.1563432E-01  0.1847305E-01    11.402  0.8891979E-04  0.2231956E-02  0.1804307E-02
   404.500  0.1808773E-02  0.1563670E-01  0.1846178E-01    11.402  0.8905367E-04  0.2232902E-02  0.1808350E-02
   404.503  0.1808654E-02  0.1563919E-01  0.1845181E-01    11.402  0.8919061E-04  0.2234037E-02  0.1812087E-02
   404.507  0.1808525E-02  0.1564110E-01  0.1844302E-01    11.402  0.8932710E-04  0.2234329E-02  0.1815011E-02
   404.511  0.1808390E-02  0.1564315E-01  0.1843420E-01    11.402  0.8945942E-04  0.2234307E-02  0.1817429E-02
   404.514  0.1808250E-02  0.1564498E-01  0.1842572E-01    11.402  0.8958530E-04  0.2234012E-02  0.1818780E-02
   404.518  0.1808108E-02  0.1564596E-01  0.1841798E-01    11.402  0.8970315E-04  0.2232594E-02  0.1818963E-02
   404.522  0.1807966E-02  0.1564736E-01  0.1841064E-01    11.402  0.8980995E-04  0.2232592E-02  0.1817899E-02
   404.525  0.1807827E-02  0.1564857E-01  0.1840341E-01    11.402  0.8990555E-04  0.2232801E-02  0.1816056E-02
   404.529  0.1807672E-02  0.1564968E-01  0.1839491E-01    11.402  0.9002076E-04  0.2232568E-02  0.1815294E-02
   404.533  0.1807497E-02  0.1565222E-01  0.1838442E-01    11.401  0.9016572E-04  0.2232102E-02  0.1817225E-02
   404.536  0.1807304E-02  0.1565486E-01  0.1837488E-01    11.401  0.9033721E-04  0.2234409E-02  0.1818656E-02
   404.540  0.1807097E-02  0.1566194E-01  0.1836919E-01    11.401  0.9053262E-04  0.2241146E-02  0.1818444E-02
   404.544  0.1806880E-02  0.1567000E-01  0.1836433E-01    11.401  0.9074801E-04  0.2248493E-02  0.1817978E-02
   404.547  0.1806658E-02  0.1567833E-01  0.1835993E-01    11.401  0.9098027E-04  0.2256910E-02  0.1817499E-02
   404.551  0.1806433E-02  0.1568681E-01  0.1835668E-01    11.401  0.9122476E-04  0.2266121E-02  0.1817258E-02
   404.554  0.1806209E-02  0.1569526E-01  0.1835309E-01    11.401  0.9147706E-04  0.2275636E-02  0.1817765E-02
   404.558  0.1805987E-02  0.1570347E-01  0.1835130E-01    11.401  0.9173259E-04  0.2285497E-02  0.1815493E-02
   404.562  0.1805773E-02  0.1571104E-01  0.1835093E-01    11.401  0.9198641E-04  0.2295109E-02  0.1812956E-02
   404.565  0.1805564E-02  0.1571922E-01  0.1835064E-01    11.401  0.9223164E-04  0.2304090E-02  0.1809461E-02
   404.569  0.1805346E-02  0.1572750E-01  0.1835053E-01    11.401  0.9245942E-04  0.2312271E-02  0.1806429E-02
   404.573  0.1805115E-02  0.1573524E-01  0.1834870E-01    11.401  0.9266391E-04  0.2319571E-02  0.1803612E-02
   404.576  0.1804874E-02  0.1574262E-01  0.1834645E-01    11.400  0.9284162E-04  0.2325562E-02  0.1800578E-02
   404.580  0.1804629E-02  0.1574989E-01  0.1834339E-01    11.400  0.9298918E-04  0.2330730E-02  0.1797966E-02
   404.584  0.1804384E-02  0.1575643E-01  0.1834023E-01    11.400  0.9310403E-04  0.2334798E-02  0.1795107E-02
   404.587  0.1804143E-02  0.1576406E-01  0.1833837E-01    11.400  0.9318422E-04  0.2340801E-02  0.1791589E-02
   404.591  0.1803912E-02  0.1576725E-01  0.1833563E-01    11.400  0.9322865E-04  0.2341801E-02  0.1789076E-02
   404.595  0.1803695E-02  0.1577021E-01  0.1833417E-01    11.400  0.9323594E-04  0.2340716E-02  0.1786996E-02
   404.598  0.1803496E-02  0.1577271E-01  0.1833489E-01    11.400  0.9320737E-04  0.2338123E-02  0.1785906E-02
   404.602  0.1803320E-02  0.1577382E-01  0.1833710E-01    11.400  0.9314304E-04  0.2335370E-02  0.1784671E-02
   404.606  0.1803169E-02  0.1577374E-01  0.1833983E-01    11.400  0.9304410E-04  0.2331953E-02  0.1783169E-02
   404.609  0.1803048E-02  0.1577430E-01  0.1834537E-01    11.400  0.9291291E-04  0.2328080E-02  0.1778438E-02
   404.613  0.1802959E-02  0.1577573E-01  0.1835397E-01    11.400  0.9275126E-04  0.2323839E-02  0.1770794E-02
   404.617  0.1802904E-02  0.1577486E-01  0.1836296E-01    11.400  0.9256330E-04  0.2318821E-02  0.1763640E-02
   404.620  0.1802884E-02  0.1577097E-01  0.1837204E-01    11.399  0.9235157E-04  0.2313909E-02  0.1756630E-02
   404.624  0.1802900E-02  0.1576732E-01  0.1838123E-01    11.399  0.9212038E-04  0.2308510E-02  0.1750478E-02
   404.627  0.1802952E-02  0.1576057E-01  0.1838983E-01    11.399  0.9187331E-04  0.2302926E-02  0.1744840E-02
   404.631  0.1803040E-02  0.1575219E-01  0.1839749E-01    11.399  0.9161523E-04  0.2297165E-02  0.1739404E-02
   404.635  0.1803165E-02  0.1574225E-01  0.1840469E-01    11.399  0.9135029E-04  0.2291450E-02  0.1734665E-02
   404.638  0.1803331E-02  0.1572992E-01  0.1841180E-01    11.399  0.9107247E-04  0.2286071E-02  0.1729450E-02
   404.642  0.1803544E-02  0.1571757E-01  0.1841965E-01    11.399  0.9077765E-04  0.2281494E-02  0.1724479E-02
   404.646  0.1803797E-02  0.1570444E-01  0.1842727E-01    11.399  0.9047206E-04  0.2277855E-02  0.1719008E-02
   404.649  0.1804086E-02  0.1569111E-01  0.1843449E-01    11.399  0.9016037E-04  0.2275488E-02  0.1713004E-02
   404.653  0.1804407E-02  0.1567676E-01  0.1844201E-01    11.399  0.8984895E-04  0.2272879E-02  0.1706557E-02
   404.657  0.1804751E-02  0.1566422E-01  0.1845025E-01    11.399  0.8954294E-04  0.2271241E-02  0.1698180E-02
   404.660  0.1805113E-02  0.1565428E-01  0.1846019E-01    11.399  0.8924719E-04  0.2269410E-02  0.1689135E-02
   404.664  0.1805486E-02  0.1564577E-01  0.1847010E-01    11.398  0.8896834E-04  0.2267983E-02  0.1681867E-02
   404.668  0.1805862E-02  0.1563904E-01  0.1848022E-01    11.398  0.8871039E-04  0.2266853E-02  0.1675909E-02
   404.671  0.1806234E-02  0.1563790E-01  0.1849279E-01    11.398  0.8847850E-04  0.2262985E-02  0.1677234E-02
   404.675  0.1806599E-02  0.1563782E-01  0.1850330E-01    11.398  0.8827864E-04  0.2260716E-02  0.1679969E-02
   404.678  0.1806951E-02  0.1563858E-01  0.1851391E-01    11.398  0.8811503E-04  0.2259659E-02  0.1685433E-02
   404.682  0.1807283E-02  0.1564050E-01  0.1851911E-01    11.398  0.8798992E-04  0.2259596E-02  0.1692613E-02
   404.686  0.1807588E-02  0.1564288E-01  0.1852456E-01    11.398  0.8790583E-04  0.2260540E-02  0.1700136E-02
   404.689  0.1807859E-02  0.1564639E-01  0.1852735E-01    11.398  0.8786421E-04  0.2262244E-02  0.1708860E-02
   404.693  0.1808090E-02  0.1565127E-01  0.1852804E-01    11.398  0.8786514E-04  0.2264987E-02  0.1719730E-02
   404.697  0.1808281E-02  0.1565710E-01  0.1852627E-01    11.398  0.8790508E-04  0.2267999E-02  0.1731200E-02
   404.700  0.1808447E-02  0.1566262E-01  0.1852370E-01    11.398  0.8794991E-04  0.2270497E-02  0.1742019E-02
   404.704  0.1808594E-02  0.1566715E-01  0.1852057E-01    11.398  0.8799106E-04  0.2271438E-02  0.1751846E-02
   404.708  0.1808716E-02  0.1567266E-01  0.1851710E-01    11.398  0.8802732E-04  0.2273116E-02  0.1760843E-02
   404.711  0.1808813E-02  0.1567811E-01  0.1851206E-01    11.397  0.8805800E-04  0.2274887E-02  0.1768554E-02
   404.715  0.1808881E-02  0.1568356E-01  0.1850691E-01    11.397  0.8808270E-04  0.2275898E-02  0.1775055E-02
   404.719  0.1808920E-02  0.1568912E-01  0.1850110E-01    11.397  0.8810036E-04  0.2276534E-02  0.1780078E-02
   404.722  0.1808943E-02  0.1569398E-01  0.1849578E-01    11.397  0.8811259E-04  0.2276785E-02  0.1782603E-02
   404.726  0.1808956E-02  0.1569773E-01  0.1849066E-01    11.397  0.8812026E-04  0.2276686E-02  0.1783908E-02
   404.730  0.1808959E-02  0.1569990E-01  0.1848505E-01    11.397  0.8812284E-04  0.2278276E-02  0.1783379E-02
   404.733  0.1808953E-02  0.1570177E-01  0.1847823E-01    11.397  0.8812108E-04  0.2280130E-02  0.1780188E-02
   404.737  0.1808946E-02  0.1570537E-01  0.1847285E-01    11.397  0.8811954E-04  0.2278916E-02  0.1779221E-02
   404.740  0.1808939E-02  0.1570811E-01  0.1846646E-01    11.397  0.8811793E-04  0.2278419E-02  0.1780500E-02
   404.744  0.1808931E-02  0.1571029E-01  0.1846294E-01    11.397  0.8811699E-04  0.2277793E-02  0.1779387E-02
   404.748  0.1808921E-02  0.1571252E-01  0.1845918E-01    11.397  0.8811736E-04  0.2277984E-02  0.1778598E-02
   404.751  0.1808910E-02  0.1571419E-01  0.1845639E-01    11.397  0.8811828E-04  0.2278415E-02  0.1778142E-02
   404.755  0.1808898E-02  0.1571557E-01  0.1845360E-01    11.396  0.8812016E-04  0.2278689E-02  0.1778001E-02
   404.759  0.1808883E-02  0.1571600E-01  0.1845070E-01    11.396  0.8812404E-04  0.2278510E-02  0.1777540E-02
   404.762  0.1808860E-02  0.1571688E-01  0.1844718E-01    11.396  0.8813294E-04  0.2279041E-02  0.1776534E-02
   404.766  0.1808828E-02  0.1571798E-01  0.1844372E-01    11.396  0.8814799E-04  0.2279547E-02  0.1775666E-02
   404.770  0.1808789E-02  0.1571863E-01  0.1843973E-01    11.396  0.8816909E-04  0.2280176E-02  0.1774490E-02
   404.773  0.1808741E-02  0.1571878E-01  0.1843327E-01    11.396  0.8819484E-04  0.2280393E-02  0.1771830E-02
   404.777  0.1808686E-02  0.1571754E-01  0.1842863E-01    11.396  0.8822559E-04  0.2280935E-02  0.1769755E-02
   404.781  0.1808626E-02  0.1571873E-01  0.1842257E-01    11.396  0.8826090E-04  0.2281929E-02  0.1767714E-02
   404.784  0.1808561E-02  0.1571960E-01  0.1841628E-01    11.396  0.8829917E-04  0.2282994E-02  0.1765781E-02
   404.788  0.1808492E-02  0.1571970E-01  0.1840945E-01    11.396  0.8834027E-04  0.2284930E-02  0.1763724E-02
   404.792  0.1808420E-02  0.1572019E-01  0.1840375E-01    11.396  0.8838309E-04  0.2286061E-02  0.1761167E-02
   404.795  0.1808348E-02  0.1572067E-01  0.1839741E-01    11.396  0.8842771E-04  0.2287785E-02  0.1758819E-02
   404.799  0.1808275E-02  0.1572109E-01  0.1839124E-01    11.395  0.8847177E-04  0.2289614E-02  0.1756423E-02
   404.802  0.1808173E-02  0.1572168E-01  0.1838247E-01    11.395  0.8851259E-04  0.2291858E-02  0.1752439E-02
   404.806  0.1808026E-02  0.1572256E-01  0.1836951E-01    11.395  0.8855311E-04  0.2294972E-02  0.1748628E-02
   404.810  0.1807836E-02  0.1572260E-01  0.1835452E-01    11.395  0.8859248E-04  0.2297132E-02  0.1742734E-02
   404.813  0.1807607E-02  0.1572613E-01  0.1834165E-01    11.395  0.8863138E-04  0.2293470E-02  0.1738080E-02
   404.817  0.1807344E-02  0.1573002E-01  0.1832641E-01    11.395  0.8866997E-04  0.2290030E-02  0.1732408E-02
   404.821  0.1807053E-02  0.1573343E-01  0.1831105E-01    11.395  0.8870900E-04  0.2287042E-02  0.1727517E-02
   404.824  0.1806738E-02  0.1573885E-01  0.1829826E-01    11.395  0.8874781E-04  0.2280750E-02  0.1722897E-02
   404.828  0.1806406E-02  0.1574466E-01  0.1828676E-01    11.395  0.8878801E-04  0.2272880E-02  0.1719019E-02
   404.832  0.1806065E-02  0.1574938E-01  0.1827648E-01    11.395  0.8882849E-04  0.2266121E-02  0.1714962E-02
   404.835  0.1805721E-02  0.1575479E-01  0.1826671E-01    11.395  0.8886984E-04  0.2262435E-02  0.1712118E-02
   404.839  0.1805380E-02  0.1575450E-01  0.1825734E-01    11.395  0.8891252E-04  0.2258848E-02  0.1708966E-02
   404.843  0.1805050E-02  0.1575399E-01  0.1824901E-01    11.395  0.8895571E-04  0.2254063E-02  0.1706385E-02
   404.846  0.1804736E-02  0.1575088E-01  0.1824084E-01    11.394  0.8900009E-04  0.2251741E-02  0.1703686E-02
   404.850  0.1804445E-02  0.1574918E-01  0.1823757E-01    11.394  0.8904618E-04  0.2252247E-02  0.1703103E-02
   404.854  0.1804183E-02  0.1574568E-01  0.1823550E-01    11.394  0.8909197E-04  0.2254159E-02  0.1703860E-02
   404.857  0.1803954E-02  0.1574056E-01  0.1823354E-01    11.394  0.8913714E-04  0.2257295E-02  0.1703910E-02
   404.861  0.1803764E-02  0.1573456E-01  0.1823384E-01    11.394  0.8918049E-04  0.2258890E-02  0.1704958E-02
   404.864  0.1803615E-02  0.1572705E-01  0.1823579E-01    11.394  0.8922083E-04  0.2261227E-02  0.1705755E-02
   404.868  0.1803512E-02  0.1571899E-01  0.1823895E-01    11.394  0.8925752E-04  0.2263004E-02  0.1706654E-02
   404.872  0.1803455E-02  0.1571432E-01  0.1824858E-01    11.394  0.8928931E-04  0.2258156E-02  0.1709244E-02
   404.875  0.1803447E-02  0.1570827E-01  0.1825975E-01    11.394  0.8931557E-04  0.2252938E-02  0.1712603E-02
   404.879  0.1803486E-02  0.1570027E-01  0.1827256E-01    11.394  0.8933585E-04  0.2249081E-02  0.1717067E-02
   404.883  0.1803572E-02  0.1569368E-01  0.1828643E-01    11.394  0.8934944E-04  0.2243243E-02  0.1722172E-02
   404.886  0.1803695E-02  0.1568647E-01  0.1830024E-01    11.394  0.8934559E-04  0.2237550E-02  0.1727281E-02
   404.890  0.1803807E-02  0.1568401E-01  0.1831496E-01    11.393  0.8925820E-04  0.2236375E-02  0.1733286E-02
   404.894  0.1803876E-02  0.1568345E-01  0.1832366E-01    11.393  0.8904445E-04  0.2237098E-02  0.1737869E-02
   404.897  0.1803901E-02  0.1568623E-01  0.1832873E-01    11.393  0.8870973E-04  0.2240640E-02  0.1740890E-02
   404.901  0.1803883E-02  0.1569025E-01  0.1832953E-01    11.393  0.8826273E-04  0.2244173E-02  0.1743405E-02
   404.905  0.1803821E-02  0.1569733E-01  0.1832723E-01    11.393  0.8771462E-04  0.2245542E-02  0.1746126E-02
   404.908  0.1803722E-02  0.1570504E-01  0.1832224E-01    11.393  0.8707796E-04  0.2246791E-02  0.1749556E-02
   404.912  0.1803587E-02  0.1571189E-01  0.1831169E-01    11.393  0.8636886E-04  0.2248561E-02  0.1752975E-02
   404.915  0.1803420E-02  0.1572135E-01  0.1830277E-01    11.393  0.8560543E-04  0.2249155E-02  0.1759895E-02
   404.919  0.1803228E-02  0.1573078E-01  0.1829221E-01    11.393  0.8480562E-04  0.2249003E-02  0.1768218E-02
   404.923  0.1803014E-02  0.1573976E-01  0.1828061E-01    11.393  0.8398876E-04  0.2248722E-02  0.1778302E-02
   404.926  0.1802792E-02  0.1574662E-01  0.1826805E-01    11.393  0.8316975E-04  0.2247323E-02  0.1787973E-02
   404.930  0.1802570E-02  0.1575347E-01  0.1825630E-01    11.393  0.8236544E-04  0.2248092E-02  0.1798198E-02
   404.934  0.1802354E-02  0.1575896E-01  0.1824347E-01    11.392  0.8159453E-04  0.2248504E-02  0.1807956E-02
   404.937  0.1802150E-02  0.1576404E-01  0.1823141E-01    11.392  0.8087416E-04  0.2250185E-02  0.1815615E-02
   404.941  0.1801963E-02  0.1576769E-01  0.1822039E-01    11.392  0.8021931E-04  0.2253359E-02  0.1821474E-02
   404.945  0.1801799E-02  0.1577091E-01  0.1820976E-01    11.392  0.7964316E-04  0.2255480E-02  0.1824799E-02
   404.948  0.1801669E-02  0.1577334E-01  0.1820002E-01    11.392  0.7916707E-04  0.2257282E-02  0.1825014E-02
   404.952  0.1801585E-02  0.1577366E-01  0.1819187E-01    11.392  0.7881201E-04  0.2258394E-02  0.1821137E-02
   404.956  0.1801547E-02  0.1577479E-01  0.1818513E-01    11.392  0.7858648E-04  0.2257363E-02  0.1817434E-02
   404.959  0.1801556E-02  0.1577528E-01  0.1818086E-01    11.392  0.7849437E-04  0.2254887E-02  0.1811748E-02
   404.963  0.1801611E-02  0.1577561E-01  0.1817811E-01    11.392  0.7853595E-04  0.2251947E-02  0.1804627E-02
   404.967  0.1801721E-02  0.1577543E-01  0.1817646E-01    11.392  0.7870249E-04  0.2248970E-02  0.1797955E-02
   404.970  0.1801894E-02  0.1577629E-01  0.1817921E-01    11.392  0.7896001E-04  0.2246913E-02  0.1791960E-02
   404.974  0.1802118E-02  0.1577843E-01  0.1818543E-01    11.392  0.7929555E-04  0.2245964E-02  0.1787297E-02
   404.977  0.1802381E-02  0.1578199E-01  0.1819337E-01    11.392  0.7970582E-04  0.2246016E-02  0.1783414E-02
   404.981  0.1802672E-02  0.1578716E-01  0.1820191E-01    11.391  0.8018261E-04  0.2246731E-02  0.1781170E-02
   404.985  0.1802986E-02  0.1579372E-01  0.1821077E-01    11.391  0.8071571E-04  0.2247992E-02  0.1779517E-02
   404.988  0.1803313E-02  0.1580037E-01  0.1821822E-01    11.391  0.8129259E-04  0.2250090E-02  0.1778737E-02
   404.992  0.1803647E-02  0.1580796E-01  0.1822448E-01    11.391  0.8190038E-04  0.2252155E-02  0.1778883E-02
   404.996  0.1803974E-02  0.1581631E-01  0.1822910E-01    11.391  0.8252599E-04  0.2254707E-02  0.1780349E-02
   404.999  0.1804279E-02  0.1582578E-01  0.1823072E-01    11.391  0.8315997E-04  0.2257693E-02  0.1780615E-02
   405.003  0.1804552E-02  0.1583575E-01  0.1822962E-01    11.391  0.8378698E-04  0.2260401E-02  0.1781098E-02
   405.007  0.1804786E-02  0.1584608E-01  0.1822556E-01    11.391  0.8439243E-04  0.2264716E-02  0.1782178E-02
   405.010  0.1804976E-02  0.1585710E-01  0.1821863E-01    11.391  0.8496013E-04  0.2268631E-02  0.1781668E-02
   405.014  0.1805115E-02  0.1586850E-01  0.1821058E-01    11.391  0.8547630E-04  0.2274011E-02  0.1780027E-02
   405.018  0.1805197E-02  0.1587935E-01  0.1819821E-01    11.391  0.8592836E-04  0.2279270E-02  0.1775442E-02
   405.021  0.1805222E-02  0.1589116E-01  0.1818601E-01    11.391  0.8630412E-04  0.2282983E-02  0.1774205E-02
   405.025  0.1805186E-02  0.1590299E-01  0.1817059E-01    11.390  0.8659409E-04  0.2288394E-02  0.1772537E-02
   405.028  0.1805091E-02  0.1591320E-01  0.1815284E-01    11.390  0.8679181E-04  0.2293856E-02  0.1771250E-02
   405.032  0.1804936E-02  0.1592303E-01  0.1813262E-01    11.390  0.8689151E-04  0.2301072E-02  0.1770383E-02
   405.036  0.1804760E-02  0.1592912E-01  0.1811166E-01    11.390  0.8694411E-04  0.2306511E-02  0.1769741E-02
   405.039  0.1804605E-02  0.1593116E-01  0.1809330E-01    11.390  0.8701353E-04  0.2310213E-02  0.1769778E-02
   405.043  0.1804480E-02  0.1593113E-01  0.1807813E-01    11.390  0.8710596E-04  0.2313100E-02  0.1769392E-02
   405.047  0.1804387E-02  0.1592783E-01  0.1806496E-01    11.390  0.8722003E-04  0.2314980E-02  0.1768086E-02
   405.050  0.1804328E-02  0.1592212E-01  0.1805372E-01    11.390  0.8735235E-04  0.2316500E-02  0.1766578E-02
   405.054  0.1804306E-02  0.1591442E-01  0.1804487E-01    11.390  0.8749884E-04  0.2318212E-02  0.1765286E-02
   405.058  0.1804322E-02  0.1590571E-01  0.1803765E-01    11.390  0.8765450E-04  0.2321231E-02  0.1763721E-02
   405.061  0.1804376E-02  0.1589965E-01  0.1803634E-01    11.390  0.8781609E-04  0.2329103E-02  0.1760378E-02
   405.065  0.1804465E-02  0.1589247E-01  0.1803734E-01    11.390  0.8797949E-04  0.2337867E-02  0.1756892E-02
   405.069  0.1804588E-02  0.1588443E-01  0.1803799E-01    11.390  0.8814078E-04  0.2348013E-02  0.1752786E-02
   405.072  0.1804742E-02  0.1587589E-01  0.1803952E-01    11.389  0.8829632E-04  0.2358592E-02  0.1749601E-02
   405.076  0.1804922E-02  0.1586768E-01  0.1804108E-01    11.389  0.8844191E-04  0.2371331E-02  0.1747140E-02
   405.079  0.1805125E-02  0.1585889E-01  0.1804237E-01    11.389  0.8857370E-04  0.2384060E-02  0.1744812E-02
   405.083  0.1805346E-02  0.1584952E-01  0.1804439E-01    11.389  0.8868879E-04  0.2393937E-02  0.1742666E-02
   405.087  0.1805580E-02  0.1584424E-01  0.1804688E-01    11.389  0.8878398E-04  0.2404716E-02  0.1741936E-02
   405.090  0.1805818E-02  0.1583963E-01  0.1804862E-01    11.389  0.8885510E-04  0.2415241E-02  0.1741787E-02
   405.094  0.1806051E-02  0.1583587E-01  0.1804975E-01    11.389  0.8889707E-04  0.2425766E-02  0.1741225E-02
   405.098  0.1806272E-02  0.1583288E-01  0.1804994E-01    11.389  0.8890955E-04  0.2435932E-02  0.1740400E-02
   405.101  0.1806478E-02  0.1583097E-01  0.1804905E-01    11.389  0.8889147E-04  0.2445658E-02  0.1738983E-02
   405.105  0.1806664E-02  0.1583017E-01  0.1804653E-01    11.389  0.8884232E-04  0.2455139E-02  0.1737102E-02
   405.109  0.1806825E-02  0.1583019E-01  0.1804276E-01    11.389  0.8876354E-04  0.2464297E-02  0.1734831E-02
   405.112  0.1806962E-02  0.1583247E-01  0.1803882E-01    11.389  0.8865618E-04  0.2470827E-02  0.1733490E-02
   405.116  0.1807075E-02  0.1583747E-01  0.1803586E-01    11.389  0.8852912E-04  0.2472556E-02  0.1732844E-02
   405.120  0.1807175E-02  0.1584231E-01  0.1803329E-01    11.388  0.8840547E-04  0.2472977E-02  0.1731432E-02
   405.123  0.1807261E-02  0.1584721E-01  0.1802957E-01    11.388  0.8828746E-04  0.2472581E-02  0.1729886E-02
   405.127  0.1807332E-02  0.1585238E-01  0.1802530E-01    11.388  0.8817547E-04  0.2472194E-02  0.1727912E-02
   405.130  0.1807386E-02  0.1585791E-01  0.1802088E-01    11.388  0.8807191E-04  0.2471150E-02  0.1725005E-02
   405.134  0.1807426E-02  0.1586203E-01  0.1801531E-01    11.388  0.8797884E-04  0.2469147E-02  0.1721632E-02
   405.138  0.1807450E-02  0.1586609E-01  0.1800931E-01    11.388  0.8789655E-04  0.2467017E-02  0.1717367E-02
   405.141  0.1807464E-02  0.1587032E-01  0.1800387E-01    11.388  0.8782318E-04  0.2464253E-02  0.1713174E-02
   405.145  0.1807470E-02  0.1587395E-01  0.1799826E-01    11.388  0.8775711E-04  0.2460872E-02  0.1708664E-02
   405.149  0.1807469E-02  0.1587698E-01  0.1799233E-01    11.388  0.8770100E-04  0.2458146E-02  0.1704380E-02
   405.152  0.1807463E-02  0.1587934E-01  0.1798818E-01    11.388  0.8765535E-04  0.2455729E-02  0.1697468E-02
   405.156  0.1807450E-02  0.1588156E-01  0.1798289E-01    11.388  0.8762099E-04  0.2453696E-02  0.1693143E-02
   405.160  0.1807429E-02  0.1588287E-01  0.1797611E-01    11.388  0.8759961E-04  0.2452380E-02  0.1688999E-02
   405.163  0.1807409E-02  0.1588404E-01  0.1796939E-01    11.387  0.8758545E-04  0.2451317E-02  0.1685208E-02
   405.167  0.1807392E-02  0.1588499E-01  0.1796351E-01    11.387  0.8757856E-04  0.2450684E-02  0.1681752E-02
   405.171  0.1807379E-02  0.1588518E-01  0.1795837E-01    11.387  0.8757824E-04  0.2450485E-02  0.1678447E-02
   405.174  0.1807368E-02  0.1588496E-01  0.1795392E-01    11.387  0.8758449E-04  0.2450523E-02  0.1676044E-02
   405.178  0.1807362E-02  0.1588407E-01  0.1794998E-01    11.387  0.8759636E-04  0.2450104E-02  0.1674000E-02
   405.181  0.1807363E-02  0.1588356E-01  0.1794696E-01    11.387  0.8761251E-04  0.2450638E-02  0.1672519E-02
   405.185  0.1807370E-02  0.1588311E-01  0.1794432E-01    11.387  0.8763300E-04  0.2451489E-02  0.1671732E-02
   405.189  0.1807383E-02  0.1588270E-01  0.1794133E-01    11.387  0.8765684E-04  0.2452231E-02  0.1671541E-02
   405.192  0.1807402E-02  0.1588229E-01  0.1793929E-01    11.387  0.8768414E-04  0.2453243E-02  0.1671904E-02
   405.196  0.1807427E-02  0.1588171E-01  0.1793815E-01    11.387  0.8771403E-04  0.2453498E-02  0.1673135E-02
   405.200  0.1807456E-02  0.1588350E-01  0.1793827E-01    11.387  0.8774657E-04  0.2452613E-02  0.1678142E-02
   405.203  0.1807489E-02  0.1588533E-01  0.1793891E-01    11.387  0.8778014E-04  0.2452206E-02  0.1682513E-02
   405.207  0.1807526E-02  0.1588702E-01  0.1793938E-01    11.387  0.8781530E-04  0.2450873E-02  0.1685904E-02
   405.211  0.1807566E-02  0.1588854E-01  0.1794032E-01    11.386  0.8785101E-04  0.2449342E-02  0.1689035E-02
   405.214  0.1807608E-02  0.1589007E-01  0.1794181E-01    11.386  0.8788619E-04  0.2447600E-02  0.1691830E-02
   405.218  0.1807650E-02  0.1589198E-01  0.1794276E-01    11.386  0.8792031E-04  0.2445856E-02  0.1694127E-02
   405.222  0.1807694E-02  0.1589380E-01  0.1794418E-01    11.386  0.8795294E-04  0.2444247E-02  0.1695145E-02
   405.225  0.1807736E-02  0.1589509E-01  0.1794419E-01    11.386  0.8798368E-04  0.2442466E-02  0.1695525E-02
   405.229  0.1807777E-02  0.1589715E-01  0.1794474E-01    11.386  0.8801091E-04  0.2440932E-02  0.1695730E-02
   405.232  0.1807815E-02  0.1589941E-01  0.1794465E-01    11.386  0.8803543E-04  0.2439169E-02  0.1695828E-02
   405.236  0.1807851E-02  0.1590178E-01  0.1794469E-01    11.386  0.8805567E-04  0.2437145E-02  0.1694995E-02
   405.240  0.1807883E-02  0.1590365E-01  0.1794472E-01    11.386  0.8807196E-04  0.2434478E-02  0.1694549E-02
   405.243  0.1807910E-02  0.1590553E-01  0.1794419E-01    11.386  0.8808360E-04  0.2432324E-02  0.1692542E-02
   405.247  0.1807932E-02  0.1590929E-01  0.1794349E-01    11.386  0.8808969E-04  0.2432285E-02  0.1690714E-02
   405.251  0.1807948E-02  0.1591129E-01  0.1794212E-01    11.386  0.8809138E-04  0.2430351E-02  0.1687762E-02
   405.254  0.1807958E-02  0.1591328E-01  0.1794143E-01    11.385  0.8808772E-04  0.2428749E-02  0.1683668E-02
   405.258  0.1807964E-02  0.1591623E-01  0.1794079E-01    11.385  0.8808013E-04  0.2424690E-02  0.1679140E-02
   405.262  0.1807956E-02  0.1591785E-01  0.1793935E-01    11.385  0.8806919E-04  0.2423957E-02  0.1676826E-02
   405.265  0.1807910E-02  0.1591949E-01  0.1793521E-01    11.385  0.8805200E-04  0.2422762E-02  0.1676505E-02
   405.269  0.1807825E-02  0.1592435E-01  0.1792886E-01    11.385  0.8802868E-04  0.2422279E-02  0.1679363E-02
   405.273  0.1807705E-02  0.1592785E-01  0.1792019E-01    11.385  0.8800064E-04  0.2420718E-02  0.1685149E-02
   405.276  0.1807552E-02  0.1593135E-01  0.1790968E-01    11.385  0.8796928E-04  0.2419407E-02  0.1693050E-02
   405.280  0.1807369E-02  0.1593473E-01  0.1789827E-01    11.385  0.8793590E-04  0.2418054E-02  0.1702254E-02
   405.283  0.1807156E-02  0.1593742E-01  0.1788449E-01    11.385  0.8790507E-04  0.2417107E-02  0.1712610E-02
   405.287  0.1806899E-02  0.1593948E-01  0.1786589E-01    11.385  0.8789053E-04  0.2415587E-02  0.1720154E-02
   405.291  0.1806601E-02  0.1594695E-01  0.1785478E-01    11.385  0.8789594E-04  0.2413910E-02  0.1723389E-02
   405.294  0.1806268E-02  0.1595819E-01  0.1784477E-01    11.385  0.8792085E-04  0.2415115E-02  0.1721834E-02
   405.298  0.1805905E-02  0.1596734E-01  0.1783245E-01    11.385  0.8796547E-04  0.2415653E-02  0.1718718E-02
   405.302  0.1805514E-02  0.1597491E-01  0.1781772E-01    11.384  0.8803106E-04  0.2415558E-02  0.1714907E-02
   405.305  0.1805105E-02  0.1598068E-01  0.1780283E-01    11.384  0.8811701E-04  0.2412747E-02  0.1710640E-02
   405.309  0.1804686E-02  0.1599131E-01  0.1779442E-01    11.384  0.8822159E-04  0.2397879E-02  0.1709918E-02
   405.313  0.1804265E-02  0.1599960E-01  0.1778526E-01    11.384  0.8834231E-04  0.2382209E-02  0.1709000E-02
   405.316  0.1803850E-02  0.1600350E-01  0.1777631E-01    11.384  0.8847677E-04  0.2364274E-02  0.1707802E-02
   405.320  0.1803452E-02  0.1600534E-01  0.1776850E-01    11.384  0.8862177E-04  0.2347229E-02  0.1707008E-02
   405.324  0.1803079E-02  0.1600448E-01  0.1776145E-01    11.384  0.8877395E-04  0.2330615E-02  0.1707222E-02
   405.327  0.1802740E-02  0.1601496E-01  0.1776856E-01    11.384  0.8892911E-04  0.2318747E-02  0.1695381E-02
   405.331  0.1802441E-02  0.1602459E-01  0.1777950E-01    11.384  0.8908387E-04  0.2306597E-02  0.1683009E-02
   405.334  0.1802189E-02  0.1603268E-01  0.1779254E-01    11.384  0.8923508E-04  0.2293991E-02  0.1670413E-02
   405.338  0.1801988E-02  0.1603765E-01  0.1780773E-01    11.384  0.8938019E-04  0.2282066E-02  0.1658215E-02
   405.342  0.1801842E-02  0.1604106E-01  0.1782393E-01    11.384  0.8951649E-04  0.2274142E-02  0.1646335E-02
   405.345  0.1801752E-02  0.1604190E-01  0.1784153E-01    11.384  0.8964396E-04  0.2267847E-02  0.1634987E-02
   405.349  0.1801699E-02  0.1604209E-01  0.1785941E-01    11.383  0.8977312E-04  0.2262371E-02  0.1626862E-02
   405.353  0.1801680E-02  0.1604110E-01  0.1787773E-01    11.383  0.8990232E-04  0.2258750E-02  0.1621073E-02
   405.356  0.1801693E-02  0.1603976E-01  0.1789507E-01    11.383  0.9002999E-04  0.2257382E-02  0.1616657E-02
   405.360  0.1801739E-02  0.1603816E-01  0.1791332E-01    11.383  0.9015285E-04  0.2258140E-02  0.1612987E-02
   405.364  0.1801815E-02  0.1603567E-01  0.1793075E-01    11.383  0.9026862E-04  0.2260133E-02  0.1611154E-02
   405.367  0.1801920E-02  0.1603400E-01  0.1794850E-01    11.383  0.9037571E-04  0.2265257E-02  0.1610857E-02
   405.371  0.1802048E-02  0.1603109E-01  0.1796419E-01    11.383  0.9047415E-04  0.2270734E-02  0.1612229E-02
   405.375  0.1802192E-02  0.1602771E-01  0.1797904E-01    11.383  0.9056399E-04  0.2275968E-02  0.1613638E-02
   405.378  0.1802351E-02  0.1602725E-01  0.1799497E-01    11.383  0.9064322E-04  0.2278646E-02  0.1617735E-02
   405.382  0.1802519E-02  0.1602724E-01  0.1801073E-01    11.383  0.9071260E-04  0.2281085E-02  0.1622421E-02
   405.385  0.1802687E-02  0.1602740E-01  0.1802523E-01    11.383  0.9077699E-04  0.2283727E-02  0.1627779E-02
   405.389  0.1802851E-02  0.1602835E-01  0.1803809E-01    11.383  0.9083719E-04  0.2286498E-02  0.1633459E-02
   405.393  0.1803006E-02  0.1603165E-01  0.1804859E-01    11.383  0.9089297E-04  0.2286948E-02  0.1639240E-02
   405.396  0.1803148E-02  0.1603395E-01  0.1805902E-01    11.382  0.9094326E-04  0.2288770E-02  0.1648460E-02
   405.400  0.1803273E-02  0.1603667E-01  0.1806622E-01    11.382  0.9098889E-04  0.2290488E-02  0.1652844E-02
   405.404  0.1803375E-02  0.1604103E-01  0.1807109E-01    11.382  0.9103070E-04  0.2291947E-02  0.1656990E-02
   405.407  0.1803451E-02  0.1604590E-01  0.1807348E-01    11.382  0.9106916E-04  0.2292031E-02  0.1661234E-02
   405.411  0.1803498E-02  0.1605105E-01  0.1807353E-01    11.382  0.9110339E-04  0.2290738E-02  0.1664597E-02
   405.415  0.1803535E-02  0.1605648E-01  0.1807248E-01    11.382  0.9113516E-04  0.2288246E-02  0.1667317E-02
   405.418  0.1803582E-02  0.1606133E-01  0.1807206E-01    11.382  0.9116625E-04  0.2283227E-02  0.1668110E-02
   405.422  0.1803638E-02  0.1606250E-01  0.1807410E-01    11.382  0.9119510E-04  0.2276325E-02  0.1665064E-02
   405.425  0.1803702E-02  0.1606396E-01  0.1807389E-01    11.382  0.9122119E-04  0.2269071E-02  0.1663254E-02
   405.429  0.1803772E-02  0.1606308E-01  0.1807260E-01    11.382  0.9124343E-04  0.2260070E-02  0.1659938E-02
   405.433  0.1803847E-02  0.1606168E-01  0.1807052E-01    11.382  0.9126058E-04  0.2249262E-02  0.1655455E-02
   405.436  0.1803924E-02  0.1606324E-01  0.1807121E-01    11.382  0.9127270E-04  0.2237955E-02  0.1648296E-02
   405.440  0.1804002E-02  0.1606508E-01  0.1807104E-01    11.381  0.9127927E-04  0.2226393E-02  0.1640970E-02
   405.444  0.1804080E-02  0.1606549E-01  0.1807009E-01    11.381  0.9128064E-04  0.2214216E-02  0.1632029E-02
   405.447  0.1804159E-02  0.1606578E-01  0.1806913E-01    11.381  0.9127654E-04  0.2200735E-02  0.1622862E-02
   405.451  0.1804256E-02  0.1606630E-01  0.1807097E-01    11.381  0.9125361E-04  0.2185362E-02  0.1614079E-02
   405.455  0.1804373E-02  0.1606514E-01  0.1807250E-01    11.381  0.9120930E-04  0.2170935E-02  0.1606271E-02
   405.458  0.1804501E-02  0.1606257E-01  0.1807339E-01    11.381  0.9114972E-04  0.2157547E-02  0.1598207E-02
   405.462  0.1804634E-02  0.1606137E-01  0.1807531E-01    11.381  0.9107734E-04  0.2148554E-02  0.1586693E-02
   405.466  0.1804771E-02  0.1605934E-01  0.1807676E-01    11.381  0.9098913E-04  0.2140187E-02  0.1576134E-02
   405.469  0.1804911E-02  0.1605648E-01  0.1807692E-01    11.381  0.9088616E-04  0.2132915E-02  0.1565782E-02
   405.473  0.1805050E-02  0.1605346E-01  0.1807600E-01    11.381  0.9077026E-04  0.2126264E-02  0.1556098E-02
   405.476  0.1805186E-02  0.1604842E-01  0.1807413E-01    11.381  0.9064324E-04  0.2119704E-02  0.1547906E-02
   405.480  0.1805316E-02  0.1604254E-01  0.1806976E-01    11.381  0.9050720E-04  0.2114415E-02  0.1540560E-02
   405.484  0.1805437E-02  0.1603615E-01  0.1806334E-01    11.381  0.9036431E-04  0.2109891E-02  0.1534734E-02
   405.487  0.1805547E-02  0.1603062E-01  0.1805451E-01    11.381  0.9021699E-04  0.2107612E-02  0.1530816E-02
   405.491  0.1805643E-02  0.1602329E-01  0.1804437E-01    11.380  0.9006747E-04  0.2104407E-02  0.1527586E-02
   405.495  0.1805724E-02  0.1602026E-01  0.1803778E-01    11.380  0.8991867E-04  0.2094334E-02  0.1526904E-02
   405.498  0.1805789E-02  0.1601708E-01  0.1802990E-01    11.380  0.8977318E-04  0.2086252E-02  0.1527530E-02
   405.502  0.1805847E-02  0.1601351E-01  0.1802249E-01    11.380  0.8963489E-04  0.2079380E-02  0.1529380E-02
   405.506  0.1805900E-02  0.1601218E-01  0.1801585E-01    11.380  0.8950710E-04  0.2071316E-02  0.1532908E-02
   405.509  0.1805948E-02  0.1601051E-01  0.1801038E-01    11.380  0.8939201E-04  0.2063421E-02  0.1536920E-02
   405.513  0.1805989E-02  0.1600841E-01  0.1800426E-01    11.380  0.8929055E-04  0.2055965E-02  0.1541377E-02
   405.517  0.1805999E-02  0.1600708E-01  0.1799376E-01    11.380  0.8919256E-04  0.2049594E-02  0.1541859E-02
   405.520  0.1805979E-02  0.1600702E-01  0.1798326E-01    11.380  0.8908382E-04  0.2042565E-02  0.1536146E-02
   405.524  0.1805929E-02  0.1600649E-01  0.1797123E-01    11.380  0.8896576E-04  0.2036304E-02  0.1524849E-02
   405.527  0.1805844E-02  0.1600755E-01  0.1795722E-01    11.380  0.8884428E-04  0.2029594E-02  0.1508923E-02
   405.531  0.1805727E-02  0.1600843E-01  0.1794273E-01    11.380  0.8872311E-04  0.2023624E-02  0.1491248E-02
   405.535  0.1805583E-02  0.1601066E-01  0.1792794E-01    11.380  0.8860125E-04  0.2019441E-02  0.1472636E-02
   405.538  0.1805416E-02  0.1601344E-01  0.1791508E-01    11.379  0.8848071E-04  0.2016205E-02  0.1451551E-02
   405.542  0.1805229E-02  0.1601675E-01  0.1790014E-01    11.379  0.8836428E-04  0.2013751E-02  0.1431276E-02
   405.546  0.1805025E-02  0.1602032E-01  0.1788479E-01    11.379  0.8825397E-04  0.2012310E-02  0.1411861E-02
   405.549  0.1804808E-02  0.1602446E-01  0.1787082E-01    11.379  0.8815216E-04  0.2011769E-02  0.1393737E-02
   405.553  0.1804582E-02  0.1602867E-01  0.1785867E-01    11.379  0.8806122E-04  0.2012043E-02  0.1378993E-02
   405.557  0.1804356E-02  0.1603320E-01  0.1784714E-01    11.379  0.8797423E-04  0.2012646E-02  0.1363892E-02
   405.560  0.1804125E-02  0.1604254E-01  0.1784296E-01    11.379  0.8787192E-04  0.2008085E-02  0.1363178E-02
   405.564  0.1803891E-02  0.1605001E-01  0.1783615E-01    11.379  0.8775011E-04  0.2004063E-02  0.1362391E-02
   405.568  0.1803661E-02  0.1605614E-01  0.1782960E-01    11.379  0.8760765E-04  0.1999980E-02  0.1364145E-02
   405.571  0.1803441E-02  0.1606134E-01  0.1782352E-01    11.379  0.8744705E-04  0.1997771E-02  0.1368667E-02
   405.575  0.1803235E-02  0.1606467E-01  0.1781894E-01    11.379  0.8727087E-04  0.1996033E-02  0.1375516E-02
   405.578  0.1803048E-02  0.1606740E-01  0.1781518E-01    11.379  0.8708266E-04  0.1995643E-02  0.1383796E-02
   405.582  0.1802882E-02  0.1606848E-01  0.1781125E-01    11.379  0.8688641E-04  0.1996078E-02  0.1394165E-02
   405.586  0.1802741E-02  0.1606871E-01  0.1780799E-01    11.378  0.8668545E-04  0.1997335E-02  0.1405829E-02
   405.589  0.1802628E-02  0.1606752E-01  0.1780591E-01    11.378  0.8648487E-04  0.1998590E-02  0.1419339E-02
   405.593  0.1802546E-02  0.1606557E-01  0.1780602E-01    11.378  0.8628853E-04  0.2000625E-02  0.1433953E-02
   405.597  0.1802491E-02  0.1606371E-01  0.1780607E-01    11.378  0.8609077E-04  0.2003692E-02  0.1449802E-02
   405.600  0.1802408E-02  0.1606216E-01  0.1780357E-01    11.378  0.8580539E-04  0.2008710E-02  0.1468829E-02
   405.604  0.1802290E-02  0.1606114E-01  0.1779643E-01    11.378  0.8542082E-04  0.2015724E-02  0.1491050E-02
   405.608  0.1802139E-02  0.1606034E-01  0.1778562E-01    11.378  0.8494801E-04  0.2023764E-02  0.1516364E-02
   405.611  0.1801960E-02  0.1606481E-01  0.1777783E-01    11.378  0.8440033E-04  0.2027096E-02  0.1554737E-02
   405.615  0.1801758E-02  0.1606953E-01  0.1776991E-01    11.378  0.8379396E-04  0.2030072E-02  0.1594958E-02
   405.619  0.1801538E-02  0.1607411E-01  0.1776022E-01    11.378  0.8314554E-04  0.2032995E-02  0.1637299E-02
   405.622  0.1801313E-02  0.1607762E-01  0.1775114E-01    11.378  0.8246985E-04  0.2035386E-02  0.1680076E-02
   405.626  0.1801094E-02  0.1608063E-01  0.1774385E-01    11.378  0.8178110E-04  0.2036788E-02  0.1720931E-02
   405.629  0.1800890E-02  0.1609183E-01  0.1774712E-01    11.378  0.8109877E-04  0.2047500E-02  0.1751590E-02
   405.633  0.1800707E-02  0.1610420E-01  0.1775525E-01    11.377  0.8044092E-04  0.2060988E-02  0.1775706E-02
   405.637  0.1800551E-02  0.1611539E-01  0.1776444E-01    11.377  0.7982342E-04  0.2071906E-02  0.1796520E-02
   405.640  0.1800427E-02  0.1612364E-01  0.1777410E-01    11.377  0.7926045E-04  0.2079867E-02  0.1813438E-02
   405.644  0.1800339E-02  0.1612917E-01  0.1778434E-01    11.377  0.7876532E-04  0.2084533E-02  0.1827116E-02
   405.648  0.1800287E-02  0.1613183E-01  0.1779388E-01    11.377  0.7834080E-04  0.2086494E-02  0.1836791E-02
   405.651  0.1800272E-02  0.1613261E-01  0.1780318E-01    11.377  0.7799347E-04  0.2085539E-02  0.1842614E-02
   405.655  0.1800295E-02  0.1612925E-01  0.1781145E-01    11.377  0.7772933E-04  0.2079369E-02  0.1843773E-02
   405.659  0.1800356E-02  0.1612772E-01  0.1781922E-01    11.377  0.7755403E-04  0.2074659E-02  0.1838481E-02
   405.662  0.1800451E-02  0.1612240E-01  0.1782627E-01    11.377  0.7747182E-04  0.2064046E-02  0.1828094E-02
   405.666  0.1800577E-02  0.1611460E-01  0.1783100E-01    11.377  0.7748310E-04  0.2049725E-02  0.1813912E-02
   405.669  0.1800734E-02  0.1610555E-01  0.1783349E-01    11.377  0.7758584E-04  0.2033353E-02  0.1796749E-02
   405.673  0.1800917E-02  0.1609277E-01  0.1783430E-01    11.377  0.7777856E-04  0.2011958E-02  0.1776554E-02
   405.677  0.1801122E-02  0.1607859E-01  0.1783327E-01    11.377  0.7805553E-04  0.1989472E-02  0.1752015E-02
   405.680  0.1801346E-02  0.1606422E-01  0.1783128E-01    11.377  0.7841228E-04  0.1966498E-02  0.1723111E-02
   405.684  0.1801597E-02  0.1604894E-01  0.1782592E-01    11.376  0.7884973E-04  0.1943052E-02  0.1697045E-02
   405.688  0.1801888E-02  0.1604191E-01  0.1783504E-01    11.376  0.7936764E-04  0.1932935E-02  0.1666747E-02
   405.691  0.1802217E-02  0.1604067E-01  0.1784935E-01    11.376  0.7995123E-04  0.1923570E-02  0.1638389E-02
   405.695  0.1802578E-02  0.1603899E-01  0.1786357E-01    11.376  0.8058796E-04  0.1914098E-02  0.1615048E-02
   405.699  0.1802961E-02  0.1603643E-01  0.1787656E-01    11.376  0.8126329E-04  0.1904401E-02  0.1596889E-02
   405.702  0.1803356E-02  0.1603345E-01  0.1788840E-01    11.376  0.8196225E-04  0.1894962E-02  0.1582061E-02
   405.706  0.1803757E-02  0.1603257E-01  0.1789889E-01    11.376  0.8267400E-04  0.1888085E-02  0.1569829E-02
   405.710  0.1804166E-02  0.1603105E-01  0.1790762E-01    11.376  0.8339818E-04  0.1881694E-02  0.1559660E-02
   405.713  0.1804573E-02  0.1602983E-01  0.1791322E-01    11.376  0.8411707E-04  0.1876512E-02  0.1553117E-02
   405.717  0.1804967E-02  0.1602893E-01  0.1791794E-01    11.376  0.8481400E-04  0.1872113E-02  0.1547014E-02
   405.721  0.1805339E-02  0.1602854E-01  0.1791905E-01    11.376  0.8547110E-04  0.1869113E-02  0.1542735E-02
   405.724  0.1805680E-02  0.1602883E-01  0.1791588E-01    11.376  0.8607195E-04  0.1865866E-02  0.1540256E-02
   405.728  0.1805981E-02  0.1602796E-01  0.1790770E-01    11.376  0.8660129E-04  0.1864844E-02  0.1541299E-02
   405.731  0.1806223E-02  0.1603328E-01  0.1790087E-01    11.376  0.8704238E-04  0.1872431E-02  0.1541259E-02
   405.735  0.1806386E-02  0.1604165E-01  0.1788930E-01    11.375  0.8738323E-04  0.1880837E-02  0.1542771E-02
   405.739  0.1806466E-02  0.1605109E-01  0.1787463E-01    11.375  0.8761405E-04  0.1890901E-02  0.1547123E-02
   405.742  0.1806460E-02  0.1606405E-01  0.1785728E-01    11.375  0.8772872E-04  0.1904154E-02  0.1552745E-02
   405.746  0.1806391E-02  0.1607779E-01  0.1783856E-01    11.375  0.8776002E-04  0.1918544E-02  0.1558898E-02
   405.750  0.1806307E-02  0.1608986E-01  0.1782121E-01    11.375  0.8778564E-04  0.1931587E-02  0.1563859E-02
   405.753  0.1806213E-02  0.1610100E-01  0.1780522E-01    11.375  0.8780633E-04  0.1943506E-02  0.1567540E-02
   405.757  0.1806108E-02  0.1610943E-01  0.1779113E-01    11.375  0.8782220E-04  0.1953375E-02  0.1571391E-02
   405.761  0.1805997E-02  0.1611641E-01  0.1777820E-01    11.375  0.8783263E-04  0.1962012E-02  0.1574447E-02
   405.764  0.1805881E-02  0.1612226E-01  0.1776644E-01    11.375  0.8783729E-04  0.1970198E-02  0.1577181E-02
   405.768  0.1805759E-02  0.1612664E-01  0.1775520E-01    11.375  0.8783627E-04  0.1976954E-02  0.1579347E-02
   405.771  0.1805612E-02  0.1612996E-01  0.1774274E-01    11.375  0.8782767E-04  0.1982199E-02  0.1582706E-02
   405.775  0.1805438E-02  0.1613161E-01  0.1772826E-01    11.375  0.8781145E-04  0.1987069E-02  0.1586753E-02
   405.779  0.1805239E-02  0.1613170E-01  0.1771240E-01    11.375  0.8778671E-04  0.1990339E-02  0.1591654E-02
   405.782  0.1805015E-02  0.1613335E-01  0.1770013E-01    11.374  0.8774530E-04  0.1993643E-02  0.1596178E-02
   405.786  0.1804767E-02  0.1613592E-01  0.1768609E-01    11.374  0.8768164E-04  0.1997133E-02  0.1600798E-02
   405.790  0.1804499E-02  0.1614364E-01  0.1767541E-01    11.374  0.8759619E-04  0.2002990E-02  0.1605018E-02
   405.793  0.1804216E-02  0.1615321E-01  0.1766758E-01    11.374  0.8748811E-04  0.2007524E-02  0.1606235E-02
   405.797  0.1803921E-02  0.1616344E-01  0.1766298E-01    11.374  0.8735646E-04  0.2011690E-02  0.1607577E-02
   405.801  0.1803622E-02  0.1617439E-01  0.1766007E-01    11.374  0.8720395E-04  0.2017024E-02  0.1608113E-02
   405.804  0.1803323E-02  0.1618575E-01  0.1765948E-01    11.374  0.8703286E-04  0.2022613E-02  0.1607966E-02
   405.808  0.1803032E-02  0.1619583E-01  0.1765994E-01    11.374  0.8684649E-04  0.2027017E-02  0.1606810E-02
   405.812  0.1802757E-02  0.1620487E-01  0.1766187E-01    11.374  0.8664968E-04  0.2030349E-02  0.1605037E-02
   405.815  0.1802503E-02  0.1621228E-01  0.1766600E-01    11.374  0.8644513E-04  0.2033458E-02  0.1602899E-02
   405.819  0.1802275E-02  0.1622095E-01  0.1767160E-01    11.374  0.8623721E-04  0.2036511E-02  0.1600037E-02
   405.822  0.1802081E-02  0.1622627E-01  0.1768003E-01    11.374  0.8603010E-04  0.2036338E-02  0.1596073E-02
   405.826  0.1801930E-02  0.1623138E-01  0.1769148E-01    11.374  0.8582539E-04  0.2036434E-02  0.1591053E-02
   405.830  0.1801823E-02  0.1623443E-01  0.1770419E-01    11.374  0.8562871E-04  0.2035807E-02  0.1586742E-02
   405.833  0.1801759E-02  0.1623481E-01  0.1771679E-01    11.373  0.8544785E-04  0.2034946E-02  0.1582465E-02
   405.837  0.1801738E-02  0.1623344E-01  0.1772899E-01    11.373  0.8528783E-04  0.2033229E-02  0.1578129E-02
   405.841  0.1801762E-02  0.1622983E-01  0.1774078E-01    11.373  0.8515343E-04  0.2030538E-02  0.1574550E-02
   405.844  0.1801830E-02  0.1622512E-01  0.1775270E-01    11.373  0.8504833E-04  0.2026564E-02  0.1569139E-02
   405.848  0.1801939E-02  0.1622024E-01  0.1776266E-01    11.373  0.8497598E-04  0.2022255E-02  0.1564605E-02
   405.852  0.1802088E-02  0.1621185E-01  0.1777304E-01    11.373  0.8493926E-04  0.2017009E-02  0.1559825E-02
   405.855  0.1802274E-02  0.1620418E-01  0.1778494E-01    11.373  0.8493921E-04  0.2011320E-02  0.1554381E-02
   405.859  0.1802491E-02  0.1620119E-01  0.1780076E-01    11.373  0.8497705E-04  0.2007481E-02  0.1550035E-02
   405.863  0.1802734E-02  0.1619752E-01  0.1781568E-01    11.373  0.8505214E-04  0.2002648E-02  0.1545534E-02
   405.866  0.1802999E-02  0.1619334E-01  0.1782809E-01    11.373  0.8516281E-04  0.1997015E-02  0.1540957E-02
   405.870  0.1803279E-02  0.1618761E-01  0.1783895E-01    11.373  0.8530645E-04  0.1990674E-02  0.1537537E-02
   405.873  0.1803567E-02  0.1618294E-01  0.1784938E-01    11.373  0.8547979E-04  0.1984534E-02  0.1534612E-02
   405.877  0.1803856E-02  0.1618127E-01  0.1786043E-01    11.373  0.8567768E-04  0.1978488E-02  0.1532439E-02
   405.881  0.1804140E-02  0.1617829E-01  0.1786913E-01    11.373  0.8589536E-04  0.1971965E-02  0.1530342E-02
   405.884  0.1804427E-02  0.1617841E-01  0.1787787E-01    11.372  0.8612812E-04  0.1963675E-02  0.1528894E-02
   405.888  0.1804721E-02  0.1617841E-01  0.1788689E-01    11.372  0.8637142E-04  0.1955965E-02  0.1528183E-02
   405.892  0.1805016E-02  0.1617740E-01  0.1789525E-01    11.372  0.8662012E-04  0.1948276E-02  0.1527968E-02
   405.895  0.1805306E-02  0.1617552E-01  0.1790016E-01    11.372  0.8686954E-04  0.1940720E-02  0.1527546E-02
   405.899  0.1805584E-02  0.1617365E-01  0.1790271E-01    11.372  0.8711293E-04  0.1933908E-02  0.1527030E-02
   405.903  0.1805843E-02  0.1617157E-01  0.1790347E-01    11.372  0.8734486E-04  0.1927328E-02  0.1526722E-02
   405.906  0.1806077E-02  0.1616919E-01  0.1790062E-01    11.372  0.8755841E-04  0.1921076E-02  0.1526414E-02
   405.910  0.1806282E-02  0.1616499E-01  0.1789555E-01    11.372  0.8774895E-04  0.1912657E-02  0.1526035E-02
   405.913  0.1806451E-02  0.1616336E-01  0.1788690E-01    11.372  0.8791141E-04  0.1907358E-02  0.1525206E-02
   405.917  0.1806581E-02  0.1616231E-01  0.1787760E-01    11.372  0.8804125E-04  0.1903156E-02  0.1527122E-02
   405.921  0.1806673E-02  0.1616148E-01  0.1786599E-01    11.372  0.8813658E-04  0.1898845E-02  0.1529735E-02
   405.924  0.1806748E-02  0.1616058E-01  0.1785428E-01    11.372  0.8819753E-04  0.1894970E-02  0.1533723E-02
   405.928  0.1806801E-02  0.1616037E-01  0.1784377E-01    11.372  0.8821234E-04  0.1892460E-02  0.1538208E-02
   405.932  0.1806831E-02  0.1616151E-01  0.1783396E-01    11.371  0.8818371E-04  0.1891445E-02  0.1543457E-02
   405.935  0.1806843E-02  0.1616414E-01  0.1782432E-01    11.371  0.8811729E-04  0.1891421E-02  0.1548217E-02
   405.939  0.1806835E-02  0.1616633E-01  0.1781516E-01    11.371  0.8801469E-04  0.1891130E-02  0.1552918E-02
   405.943  0.1806812E-02  0.1617425E-01  0.1780978E-01    11.371  0.8789425E-04  0.1895458E-02  0.1557757E-02
   405.946  0.1806769E-02  0.1618014E-01  0.1780426E-01    11.371  0.8777345E-04  0.1898553E-02  0.1563875E-02
   405.950  0.1806709E-02  0.1618521E-01  0.1779846E-01    11.371  0.8765569E-04  0.1901218E-02  0.1571014E-02
   405.954  0.1806634E-02  0.1618939E-01  0.1779229E-01    11.371  0.8754409E-04  0.1903508E-02  0.1579099E-02
   405.957  0.1806545E-02  0.1619380E-01  0.1778582E-01    11.371  0.8744156E-04  0.1904002E-02  0.1587513E-02
   405.961  0.1806444E-02  0.1619770E-01  0.1777945E-01    11.371  0.8735140E-04  0.1905245E-02  0.1595919E-02
   405.964  0.1806333E-02  0.1619971E-01  0.1777316E-01    11.371  0.8727523E-04  0.1906568E-02  0.1604097E-02
   405.968  0.1806214E-02  0.1620299E-01  0.1776692E-01    11.371  0.8721596E-04  0.1906202E-02  0.1611973E-02
   405.972  0.1806086E-02  0.1620781E-01  0.1776146E-01    11.371  0.8717248E-04  0.1906375E-02  0.1619117E-02
   405.975  0.1805951E-02  0.1621091E-01  0.1775514E-01    11.371  0.8714717E-04  0.1904621E-02  0.1625964E-02
   405.979  0.1805810E-02  0.1621348E-01  0.1774975E-01    11.371  0.8714074E-04  0.1902419E-02  0.1630918E-02
   405.983  0.1805667E-02  0.1621645E-01  0.1774444E-01    11.370  0.8715351E-04  0.1900240E-02  0.1634555E-02
   405.986  0.1805525E-02  0.1621906E-01  0.1773949E-01    11.370  0.8718624E-04  0.1897894E-02  0.1637187E-02
   405.990  0.1805387E-02  0.1622230E-01  0.1773481E-01    11.370  0.8723870E-04  0.1895687E-02  0.1638340E-02
   405.994  0.1805258E-02  0.1622509E-01  0.1773075E-01    11.370  0.8730773E-04  0.1893067E-02  0.1638504E-02
   405.997  0.1805143E-02  0.1622752E-01  0.1772760E-01    11.370  0.8739052E-04  0.1890428E-02  0.1637741E-02
   406.001  0.1805045E-02  0.1623110E-01  0.1772459E-01    11.370  0.8748518E-04  0.1888899E-02  0.1636967E-02
   406.005  0.1804965E-02  0.1623176E-01  0.1772503E-01    11.370  0.8759089E-04  0.1885945E-02  0.1633827E-02
   406.008  0.1804901E-02  0.1623170E-01  0.1772521E-01    11.370  0.8770743E-04  0.1883007E-02  0.1629679E-02
   406.012  0.1804852E-02  0.1623157E-01  0.1772601E-01    11.370  0.8783302E-04  0.1880134E-02  0.1624120E-02
   406.015  0.1804821E-02  0.1623185E-01  0.1772725E-01    11.370  0.8796532E-04  0.1878388E-02  0.1618838E-02
   406.019  0.1804807E-02  0.1623132E-01  0.1772872E-01    11.370  0.8810075E-04  0.1876515E-02  0.1613521E-02
   406.023  0.1804809E-02  0.1623100E-01  0.1773059E-01    11.370  0.8823680E-04  0.1874712E-02  0.1606154E-02
   406.026  0.1804828E-02  0.1622889E-01  0.1773237E-01    11.370  0.8837039E-04  0.1872922E-02  0.1601403E-02
   406.030  0.1804862E-02  0.1622975E-01  0.1773517E-01    11.370  0.8849873E-04  0.1870803E-02  0.1597363E-02
   406.034  0.1804910E-02  0.1623131E-01  0.1774066E-01    11.370  0.8861799E-04  0.1867724E-02  0.1595185E-02
   406.037  0.1804971E-02  0.1623256E-01  0.1774610E-01    11.369  0.8872576E-04  0.1864829E-02  0.1594088E-02
   406.041  0.1805044E-02  0.1623412E-01  0.1775182E-01    11.369  0.8881941E-04  0.1862103E-02  0.1593167E-02
   406.045  0.1805126E-02  0.1623583E-01  0.1775775E-01    11.369  0.8889609E-04  0.1860032E-02  0.1593495E-02
   406.048  0.1805216E-02  0.1623892E-01  0.1776329E-01    11.369  0.8895403E-04  0.1859478E-02  0.1594179E-02
   406.052  0.1805311E-02  0.1624162E-01  0.1776980E-01    11.369  0.8899110E-04  0.1858594E-02  0.1596356E-02
   406.056  0.1805410E-02  0.1624471E-01  0.1777427E-01    11.369  0.8900547E-04  0.1858630E-02  0.1599138E-02
   406.059  0.1805509E-02  0.1624832E-01  0.1777719E-01    11.369  0.8899725E-04  0.1858945E-02  0.1602258E-02
   406.063  0.1805608E-02  0.1625095E-01  0.1778187E-01    11.369  0.8896458E-04  0.1859817E-02  0.1607497E-02
   406.066  0.1805704E-02  0.1625459E-01  0.1778458E-01    11.369  0.8890859E-04  0.1860871E-02  0.1613182E-02
   406.070  0.1805796E-02  0.1625873E-01  0.1778642E-01    11.369  0.8882990E-04  0.1862623E-02  0.1620665E-02
   406.074  0.1805885E-02  0.1626329E-01  0.1778804E-01    11.369  0.8873518E-04  0.1865230E-02  0.1628806E-02
   406.077  0.1805945E-02  0.1626804E-01  0.1778707E-01    11.369  0.8858634E-04  0.1868477E-02  0.1639383E-02
   406.081  0.1805956E-02  0.1627030E-01  0.1778159E-01    11.369  0.8835562E-04  0.1869527E-02  0.1654223E-02
   406.085  0.1805919E-02  0.1627193E-01  0.1777194E-01    11.369  0.8804717E-04  0.1869466E-02  0.1671864E-02
   406.088  0.1805830E-02  0.1627410E-01  0.1775798E-01    11.368  0.8766857E-04  0.1869642E-02  0.1691050E-02
   406.092  0.1805685E-02  0.1627671E-01  0.1774111E-01    11.368  0.8722668E-04  0.1871037E-02  0.1712027E-02
   406.096  0.1805487E-02  0.1628117E-01  0.1772397E-01    11.368  0.8673233E-04  0.1875153E-02  0.1733648E-02
   406.099  0.1805242E-02  0.1628376E-01  0.1770426E-01    11.368  0.8619774E-04  0.1880479E-02  0.1754849E-02
   406.103  0.1804955E-02  0.1628765E-01  0.1768434E-01    11.368  0.8563521E-04  0.1882733E-02  0.1775061E-02
   406.106  0.1804634E-02  0.1628838E-01  0.1766215E-01    11.368  0.8505917E-04  0.1882516E-02  0.1796089E-02
   406.110  0.1804288E-02  0.1628920E-01  0.1763941E-01    11.368  0.8448277E-04  0.1882970E-02  0.1816651E-02
   406.114  0.1803925E-02  0.1628937E-01  0.1761649E-01    11.368  0.8391870E-04  0.1881851E-02  0.1834935E-02
   406.117  0.1803562E-02  0.1629228E-01  0.1759947E-01    11.368  0.8336799E-04  0.1882193E-02  0.1847277E-02
   406.121  0.1803209E-02  0.1630078E-01  0.1759015E-01    11.368  0.8284158E-04  0.1889384E-02  0.1846869E-02
   406.125  0.1802875E-02  0.1630999E-01  0.1758704E-01    11.368  0.8235073E-04  0.1896822E-02  0.1845946E-02
   406.128  0.1802549E-02  0.1632006E-01  0.1758778E-01    11.368  0.8191891E-04  0.1905711E-02  0.1840085E-02
   406.132  0.1802213E-02  0.1632860E-01  0.1758665E-01    11.368  0.8158786E-04  0.1912932E-02  0.1834169E-02
   406.136  0.1801869E-02  0.1633536E-01  0.1758187E-01    11.368  0.8137452E-04  0.1918109E-02  0.1828784E-02
   406.139  0.1801528E-02  0.1634004E-01  0.1757743E-01    11.367  0.8128644E-04  0.1920611E-02  0.1825045E-02
   406.143  0.1801199E-02  0.1634263E-01  0.1757317E-01    11.367  0.8132837E-04  0.1919938E-02  0.1823300E-02
   406.147  0.1800888E-02  0.1634126E-01  0.1756870E-01    11.367  0.8149972E-04  0.1915122E-02  0.1823234E-02
   406.150  0.1800603E-02  0.1633971E-01  0.1756452E-01    11.367  0.8179871E-04  0.1911659E-02  0.1825254E-02
   406.154  0.1800348E-02  0.1633529E-01  0.1756011E-01    11.367  0.8221952E-04  0.1905444E-02  0.1827881E-02
   406.157  0.1800128E-02  0.1633581E-01  0.1756241E-01    11.367  0.8275466E-04  0.1902369E-02  0.1825890E-02
   406.161  0.1799947E-02  0.1633934E-01  0.1757004E-01    11.367  0.8339364E-04  0.1900802E-02  0.1820462E-02
   406.165  0.1799806E-02  0.1634190E-01  0.1757958E-01    11.367  0.8412401E-04  0.1896223E-02  0.1816240E-02
   406.168  0.1799709E-02  0.1634293E-01  0.1759001E-01    11.367  0.8492997E-04  0.1889724E-02  0.1812910E-02
   406.172  0.1799659E-02  0.1634254E-01  0.1760093E-01    11.367  0.8579426E-04  0.1882101E-02  0.1809754E-02
   406.176  0.1799654E-02  0.1633955E-01  0.1761240E-01    11.367  0.8669774E-04  0.1872978E-02  0.1807382E-02
   406.179  0.1799695E-02  0.1633746E-01  0.1762609E-01    11.367  0.8762224E-04  0.1865453E-02  0.1805054E-02
   406.183  0.1799779E-02  0.1633803E-01  0.1764267E-01    11.367  0.8854789E-04  0.1861001E-02  0.1800586E-02
   406.187  0.1799901E-02  0.1634079E-01  0.1766370E-01    11.367  0.8945566E-04  0.1859991E-02  0.1790604E-02
   406.190  0.1800057E-02  0.1634472E-01  0.1768617E-01    11.366  0.9032505E-04  0.1860833E-02  0.1776750E-02
   406.194  0.1800241E-02  0.1634807E-01  0.1770794E-01    11.366  0.9113821E-04  0.1860723E-02  0.1764220E-02
   406.198  0.1800448E-02  0.1635195E-01  0.1772789E-01    11.366  0.9187704E-04  0.1860650E-02  0.1747862E-02
   406.201  0.1800670E-02  0.1635421E-01  0.1774661E-01    11.366  0.9252514E-04  0.1859868E-02  0.1731070E-02
   406.205  0.1800902E-02  0.1635511E-01  0.1776245E-01    11.366  0.9306840E-04  0.1857556E-02  0.1714347E-02
   406.208  0.1801137E-02  0.1635558E-01  0.1777555E-01    11.366  0.9349482E-04  0.1855653E-02  0.1698521E-02
   406.212  0.1801370E-02  0.1635375E-01  0.1778669E-01    11.366  0.9379436E-04  0.1851072E-02  0.1683316E-02
   406.216  0.1801595E-02  0.1635115E-01  0.1779504E-01    11.366  0.9396008E-04  0.1846909E-02  0.1670684E-02
   406.219  0.1801806E-02  0.1634641E-01  0.1780023E-01    11.366  0.9398852E-04  0.1840744E-02  0.1660289E-02
   406.223  0.1801999E-02  0.1634386E-01  0.1780184E-01    11.366  0.9388100E-04  0.1836363E-02  0.1652756E-02
   406.227  0.1802200E-02  0.1634150E-01  0.1780517E-01    11.366  0.9368578E-04  0.1831622E-02  0.1645767E-02
   406.230  0.1802412E-02  0.1633852E-01  0.1780906E-01    11.366  0.9341873E-04  0.1825753E-02  0.1639960E-02
   406.234  0.1802632E-02  0.1633608E-01  0.1781390E-01    11.366  0.9308491E-04  0.1820314E-02  0.1635263E-02
   406.238  0.1802853E-02  0.1633364E-01  0.1781832E-01    11.366  0.9269117E-04  0.1815127E-02  0.1631106E-02
   406.241  0.1803083E-02  0.1633093E-01  0.1782242E-01    11.366  0.9224584E-04  0.1809044E-02  0.1627687E-02
   406.245  0.1803319E-02  0.1632834E-01  0.1782659E-01    11.365  0.9175832E-04  0.1803001E-02  0.1624490E-02
   406.249  0.1803557E-02  0.1632554E-01  0.1783045E-01    11.365  0.9123728E-04  0.1796980E-02  0.1622198E-02
   406.252  0.1803794E-02  0.1632257E-01  0.1783317E-01    11.365  0.9069381E-04  0.1790724E-02  0.1620648E-02
   406.256  0.1804024E-02  0.1632009E-01  0.1783497E-01    11.365  0.9013744E-04  0.1785155E-02  0.1620539E-02
   406.259  0.1804243E-02  0.1631764E-01  0.1783614E-01    11.365  0.8957915E-04  0.1780292E-02  0.1621775E-02
   406.263  0.1804449E-02  0.1631518E-01  0.1783546E-01    11.365  0.8902934E-04  0.1775671E-02  0.1624440E-02
   406.267  0.1804637E-02  0.1631287E-01  0.1783220E-01    11.365  0.8849865E-04  0.1770715E-02  0.1627791E-02
   406.270  0.1804805E-02  0.1631099E-01  0.1782725E-01    11.365  0.8799741E-04  0.1765938E-02  0.1632488E-02
   406.274  0.1804949E-02  0.1630925E-01  0.1782132E-01    11.365  0.8753442E-04  0.1761241E-02  0.1637215E-02
   406.278  0.1805063E-02  0.1630860E-01  0.1781241E-01    11.365  0.8711569E-04  0.1757434E-02  0.1641874E-02
   406.281  0.1805118E-02  0.1630919E-01  0.1779921E-01    11.365  0.8673463E-04  0.1751801E-02  0.1640861E-02
   406.285  0.1805094E-02  0.1631156E-01  0.1778123E-01    11.365  0.8638773E-04  0.1744856E-02  0.1631103E-02
   406.289  0.1804993E-02  0.1631537E-01  0.1775875E-01    11.365  0.8608307E-04  0.1737309E-02  0.1614810E-02
   406.292  0.1804815E-02  0.1632049E-01  0.1773302E-01    11.365  0.8582732E-04  0.1729556E-02  0.1592565E-02
   406.296  0.1804566E-02  0.1632603E-01  0.1770400E-01    11.365  0.8562756E-04  0.1721230E-02  0.1565054E-02
   406.299  0.1804250E-02  0.1633233E-01  0.1767298E-01    11.364  0.8548667E-04  0.1713628E-02  0.1534658E-02
   406.303  0.1803895E-02  0.1633729E-01  0.1764285E-01    11.364  0.8537703E-04  0.1705739E-02  0.1502253E-02
   406.307  0.1803519E-02  0.1634059E-01  0.1761418E-01    11.364  0.8528778E-04  0.1697839E-02  0.1467940E-02
   406.310  0.1803129E-02  0.1634378E-01  0.1758833E-01    11.364  0.8521954E-04  0.1692189E-02  0.1431743E-02
   406.314  0.1802733E-02  0.1634812E-01  0.1756803E-01    11.364  0.8517519E-04  0.1690399E-02  0.1390389E-02
   406.318  0.1802338E-02  0.1635284E-01  0.1754973E-01    11.364  0.8515653E-04  0.1691872E-02  0.1350183E-02
   406.321  0.1801950E-02  0.1635247E-01  0.1753566E-01    11.364  0.8516415E-04  0.1691047E-02  0.1308648E-02
   406.325  0.1801577E-02  0.1635064E-01  0.1752048E-01    11.364  0.8519772E-04  0.1691685E-02  0.1273899E-02
   406.329  0.1801224E-02  0.1634773E-01  0.1750704E-01    11.364  0.8525456E-04  0.1693770E-02  0.1243402E-02
   406.332  0.1800897E-02  0.1634230E-01  0.1749537E-01    11.364  0.8533216E-04  0.1697591E-02  0.1215702E-02
   406.336  0.1800604E-02  0.1633484E-01  0.1748498E-01    11.364  0.8542590E-04  0.1703474E-02  0.1191162E-02
   406.340  0.1800347E-02  0.1633470E-01  0.1748468E-01    11.364  0.8553091E-04  0.1703309E-02  0.1189120E-02
   406.343  0.1800132E-02  0.1633183E-01  0.1748472E-01    11.364  0.8564180E-04  0.1705932E-02  0.1188979E-02
   406.347  0.1799963E-02  0.1632735E-01  0.1748693E-01    11.364  0.8575250E-04  0.1708765E-02  0.1195714E-02
   406.350  0.1799841E-02  0.1633068E-01  0.1749924E-01    11.363  0.8585858E-04  0.1706007E-02  0.1224136E-02
   406.354  0.1799768E-02  0.1633126E-01  0.1751235E-01    11.363  0.8595471E-04  0.1704480E-02  0.1257421E-02
   406.358  0.1799747E-02  0.1632934E-01  0.1752661E-01    11.363  0.8603605E-04  0.1704416E-02  0.1294117E-02
   406.361  0.1799777E-02  0.1632544E-01  0.1754032E-01    11.363  0.8610056E-04  0.1706655E-02  0.1334650E-02
   406.365  0.1799857E-02  0.1631987E-01  0.1755404E-01    11.363  0.8614577E-04  0.1710897E-02  0.1377447E-02
   406.369  0.1799986E-02  0.1631260E-01  0.1756737E-01    11.363  0.8617119E-04  0.1716872E-02  0.1422297E-02
   406.372  0.1800169E-02  0.1630419E-01  0.1758160E-01    11.363  0.8619142E-04  0.1723557E-02  0.1467425E-02
   406.376  0.1800410E-02  0.1629516E-01  0.1759665E-01    11.363  0.8621836E-04  0.1731198E-02  0.1512507E-02
   406.380  0.1800704E-02  0.1628528E-01  0.1761251E-01    11.363  0.8625346E-04  0.1740224E-02  0.1557411E-02
   406.383  0.1801045E-02  0.1627821E-01  0.1762789E-01    11.363  0.8629797E-04  0.1753907E-02  0.1600325E-02
   406.387  0.1801426E-02  0.1626821E-01  0.1764461E-01    11.363  0.8635381E-04  0.1761041E-02  0.1644584E-02
   406.391  0.1801843E-02  0.1626402E-01  0.1766773E-01    11.363  0.8642216E-04  0.1762537E-02  0.1698994E-02
   406.394  0.1802285E-02  0.1626049E-01  0.1768956E-01    11.363  0.8650393E-04  0.1764459E-02  0.1750758E-02
   406.398  0.1802746E-02  0.1625768E-01  0.1770891E-01    11.363  0.8659951E-04  0.1765523E-02  0.1798556E-02
   406.401  0.1803217E-02  0.1625326E-01  0.1772634E-01    11.363  0.8670823E-04  0.1768121E-02  0.1841506E-02
   406.405  0.1803680E-02  0.1625212E-01  0.1774125E-01    11.362  0.8682706E-04  0.1769261E-02  0.1878505E-02
   406.409  0.1804118E-02  0.1625347E-01  0.1775370E-01    11.362  0.8695258E-04  0.1771663E-02  0.1909134E-02
   406.412  0.1804526E-02  0.1625678E-01  0.1776365E-01    11.362  0.8708238E-04  0.1774556E-02  0.1931741E-02
   406.416  0.1804895E-02  0.1626160E-01  0.1776905E-01    11.362  0.8721395E-04  0.1778164E-02  0.1949402E-02
   406.420  0.1805218E-02  0.1626634E-01  0.1777076E-01    11.362  0.8734263E-04  0.1782047E-02  0.1958605E-02
   406.423  0.1805468E-02  0.1627422E-01  0.1776804E-01    11.362  0.8742617E-04  0.1787992E-02  0.1959871E-02
   406.427  0.1805627E-02  0.1628425E-01  0.1776251E-01    11.362  0.8744250E-04  0.1794199E-02  0.1953442E-02
   406.431  0.1805690E-02  0.1629890E-01  0.1775392E-01    11.362  0.8738992E-04  0.1803438E-02  0.1939612E-02
   406.434  0.1805655E-02  0.1631569E-01  0.1774224E-01    11.362  0.8726841E-04  0.1813939E-02  0.1918917E-02
   406.438  0.1805522E-02  0.1633304E-01  0.1772713E-01    11.362  0.8707872E-04  0.1824250E-02  0.1892317E-02
   406.441  0.1805293E-02  0.1635076E-01  0.1770793E-01    11.362  0.8682619E-04  0.1834436E-02  0.1857902E-02
   406.445  0.1804968E-02  0.1636782E-01  0.1768593E-01    11.362  0.8653083E-04  0.1844653E-02  0.1818888E-02
   406.449  0.1804573E-02  0.1638330E-01  0.1766226E-01    11.362  0.8620985E-04  0.1855112E-02  0.1778335E-02
   406.452  0.1804159E-02  0.1639759E-01  0.1764204E-01    11.362  0.8588975E-04  0.1864113E-02  0.1745231E-02
   406.456  0.1803734E-02  0.1641353E-01  0.1762899E-01    11.362  0.8557882E-04  0.1875797E-02  0.1715009E-02
   406.460  0.1803308E-02  0.1642738E-01  0.1761640E-01    11.361  0.8528515E-04  0.1886086E-02  0.1689596E-02
   406.463  0.1802891E-02  0.1643870E-01  0.1760937E-01    11.361  0.8501512E-04  0.1894507E-02  0.1666371E-02
   406.467  0.1802492E-02  0.1644654E-01  0.1760508E-01    11.361  0.8477675E-04  0.1900691E-02  0.1646234E-02
   406.471  0.1802119E-02  0.1645137E-01  0.1760284E-01    11.361  0.8457530E-04  0.1904341E-02  0.1627952E-02
   406.474  0.1801781E-02  0.1645269E-01  0.1760333E-01    11.361  0.8441681E-04  0.1905148E-02  0.1610868E-02
   406.478  0.1801486E-02  0.1645081E-01  0.1760598E-01    11.361  0.8430511E-04  0.1902884E-02  0.1595365E-02
   406.482  0.1801239E-02  0.1644636E-01  0.1761010E-01    11.361  0.8424310E-04  0.1898128E-02  0.1581266E-02
   406.485  0.1801045E-02  0.1644012E-01  0.1761607E-01    11.361  0.8423366E-04  0.1888730E-02  0.1567852E-02
   406.489  0.1800910E-02  0.1643258E-01  0.1762692E-01    11.361  0.8427692E-04  0.1881265E-02  0.1553816E-02
   406.492  0.1800834E-02  0.1642493E-01  0.1764054E-01    11.361  0.8437329E-04  0.1872393E-02  0.1537904E-02
   406.496  0.1800819E-02  0.1641460E-01  0.1765563E-01    11.361  0.8452091E-04  0.1860636E-02  0.1521705E-02
   406.500  0.1800865E-02  0.1640252E-01  0.1767168E-01    11.361  0.8471665E-04  0.1845602E-02  0.1506489E-02
   406.503  0.1800969E-02  0.1638936E-01  0.1768794E-01    11.361  0.8495603E-04  0.1828482E-02  0.1492877E-02
   406.507  0.1801127E-02  0.1637475E-01  0.1770368E-01    11.361  0.8523461E-04  0.1809197E-02  0.1478960E-02
   406.511  0.1801337E-02  0.1635930E-01  0.1771899E-01    11.361  0.8554672E-04  0.1789301E-02  0.1465764E-02
   406.514  0.1801592E-02  0.1634249E-01  0.1773361E-01    11.360  0.8588532E-04  0.1767909E-02  0.1452259E-02
   406.518  0.1801887E-02  0.1632518E-01  0.1774724E-01    11.360  0.8624387E-04  0.1746408E-02  0.1440997E-02
   406.522  0.1802214E-02  0.1630794E-01  0.1775984E-01    11.360  0.8661352E-04  0.1724615E-02  0.1429998E-02
   406.525  0.1802566E-02  0.1629047E-01  0.1777077E-01    11.360  0.8698665E-04  0.1702538E-02  0.1420804E-02
   406.529  0.1802933E-02  0.1627319E-01  0.1777916E-01    11.360  0.8735406E-04  0.1680720E-02  0.1412865E-02
   406.532  0.1803309E-02  0.1625609E-01  0.1778599E-01    11.360  0.8770758E-04  0.1659594E-02  0.1405949E-02
   406.536  0.1803682E-02  0.1623995E-01  0.1778869E-01    11.360  0.8803882E-04  0.1639519E-02  0.1401251E-02
   406.540  0.1804046E-02  0.1622468E-01  0.1779091E-01    11.360  0.8833873E-04  0.1620385E-02  0.1396551E-02
   406.543  0.1804391E-02  0.1621151E-01  0.1778948E-01    11.360  0.8859838E-04  0.1603291E-02  0.1393686E-02
   406.547  0.1804683E-02  0.1620369E-01  0.1778603E-01    11.360  0.8876918E-04  0.1591466E-02  0.1392811E-02
   406.551  0.1804903E-02  0.1619654E-01  0.1778031E-01    11.360  0.8882667E-04  0.1580441E-02  0.1396135E-02
   406.554  0.1805045E-02  0.1619292E-01  0.1777179E-01    11.360  0.8876596E-04  0.1572917E-02  0.1397424E-02
   406.558  0.1805115E-02  0.1619262E-01  0.1776114E-01    11.360  0.8858947E-04  0.1569045E-02  0.1400229E-02
   406.562  0.1805097E-02  0.1619372E-01  0.1774649E-01    11.360  0.8829795E-04  0.1567567E-02  0.1406359E-02
   406.565  0.1804992E-02  0.1619688E-01  0.1772697E-01    11.360  0.8789764E-04  0.1568048E-02  0.1415727E-02
   406.569  0.1804806E-02  0.1620041E-01  0.1770529E-01    11.360  0.8740118E-04  0.1569661E-02  0.1427879E-02
   406.572  0.1804568E-02  0.1620502E-01  0.1768439E-01    11.359  0.8686102E-04  0.1571199E-02  0.1439660E-02
   406.576  0.1804292E-02  0.1620877E-01  0.1766481E-01    11.359  0.8630032E-04  0.1573736E-02  0.1450443E-02
   406.580  0.1803986E-02  0.1621177E-01  0.1764738E-01    11.359  0.8573187E-04  0.1575843E-02  0.1459838E-02
   406.583  0.1803661E-02  0.1621349E-01  0.1763132E-01    11.359  0.8516929E-04  0.1576893E-02  0.1469447E-02
   406.587  0.1803326E-02  0.1621361E-01  0.1761737E-01    11.359  0.8462557E-04  0.1576362E-02  0.1477435E-02
   406.591  0.1802991E-02  0.1621158E-01  0.1760508E-01    11.359  0.8411398E-04  0.1573705E-02  0.1484292E-02
   406.594  0.1802665E-02  0.1620753E-01  0.1759403E-01    11.359  0.8364525E-04  0.1568883E-02  0.1489814E-02
   406.598  0.1802355E-02  0.1620158E-01  0.1758432E-01    11.359  0.8323006E-04  0.1562055E-02  0.1493887E-02
   406.602  0.1802069E-02  0.1619350E-01  0.1757645E-01    11.359  0.8287789E-04  0.1553143E-02  0.1497202E-02
   406.605  0.1801814E-02  0.1618346E-01  0.1756980E-01    11.359  0.8259661E-04  0.1542338E-02  0.1499343E-02
   406.609  0.1801595E-02  0.1617468E-01  0.1756803E-01    11.359  0.8239188E-04  0.1532611E-02  0.1497502E-02
   406.613  0.1801417E-02  0.1617193E-01  0.1757464E-01    11.359  0.8226852E-04  0.1528414E-02  0.1490764E-02
   406.616  0.1801290E-02  0.1616721E-01  0.1758410E-01    11.359  0.8222198E-04  0.1522953E-02  0.1483412E-02
   406.620  0.1801223E-02  0.1616095E-01  0.1759574E-01    11.359  0.8224187E-04  0.1516059E-02  0.1476054E-02
   406.623  0.1801218E-02  0.1615290E-01  0.1760963E-01    11.359  0.8232798E-04  0.1507685E-02  0.1468285E-02
   406.627  0.1801274E-02  0.1614416E-01  0.1762520E-01    11.358  0.8247823E-04  0.1498806E-02  0.1459973E-02
   406.631  0.1801391E-02  0.1613288E-01  0.1764153E-01    11.358  0.8268903E-04  0.1487842E-02  0.1451952E-02
   406.634  0.1801566E-02  0.1612256E-01  0.1765953E-01    11.358  0.8295579E-04  0.1477574E-02  0.1443233E-02
   406.638  0.1801794E-02  0.1612025E-01  0.1768644E-01    11.358  0.8327188E-04  0.1473424E-02  0.1430616E-02
   406.642  0.1802069E-02  0.1611778E-01  0.1771220E-01    11.358  0.8363061E-04  0.1468970E-02  0.1419845E-02
   406.645  0.1802386E-02  0.1611508E-01  0.1773781E-01    11.358  0.8402358E-04  0.1463741E-02  0.1409887E-02
   406.649  0.1802738E-02  0.1611173E-01  0.1776197E-01    11.358  0.8444156E-04  0.1458099E-02  0.1401235E-02
   406.653  0.1803115E-02  0.1610842E-01  0.1778392E-01    11.358  0.8487504E-04  0.1452582E-02  0.1394362E-02
   406.656  0.1803508E-02  0.1610554E-01  0.1780387E-01    11.358  0.8531430E-04  0.1447366E-02  0.1387401E-02
   406.660  0.1803910E-02  0.1610452E-01  0.1782187E-01    11.358  0.8574870E-04  0.1443909E-02  0.1380072E-02
   406.663  0.1804310E-02  0.1610389E-01  0.1783722E-01    11.358  0.8616818E-04  0.1440471E-02  0.1373071E-02
   406.667  0.1804699E-02  0.1610369E-01  0.1784855E-01    11.358  0.8656344E-04  0.1437622E-02  0.1367071E-02
   406.671  0.1805070E-02  0.1610296E-01  0.1785638E-01    11.358  0.8692534E-04  0.1434592E-02  0.1361867E-02
   406.674  0.1805414E-02  0.1610260E-01  0.1785969E-01    11.358  0.8724515E-04  0.1431758E-02  0.1357257E-02
   406.678  0.1805723E-02  0.1610186E-01  0.1785817E-01    11.358  0.8751531E-04  0.1429179E-02  0.1353756E-02
   406.682  0.1805990E-02  0.1610136E-01  0.1785157E-01    11.358  0.8772908E-04  0.1426403E-02  0.1351378E-02
   406.685  0.1806208E-02  0.1610097E-01  0.1784128E-01    11.357  0.8788158E-04  0.1423830E-02  0.1350151E-02
   406.689  0.1806373E-02  0.1610046E-01  0.1782731E-01    11.357  0.8796799E-04  0.1421570E-02  0.1350498E-02
   406.693  0.1806483E-02  0.1609999E-01  0.1781029E-01    11.357  0.8799336E-04  0.1419389E-02  0.1352806E-02
   406.696  0.1806566E-02  0.1609939E-01  0.1779302E-01    11.357  0.8800315E-04  0.1417443E-02  0.1356825E-02
   406.700  0.1806627E-02  0.1609897E-01  0.1777601E-01    11.357  0.8801008E-04  0.1415260E-02  0.1362439E-02
   406.704  0.1806665E-02  0.1609895E-01  0.1775974E-01    11.357  0.8801291E-04  0.1413782E-02  0.1368527E-02
   406.707  0.1806678E-02  0.1610218E-01  0.1774613E-01    11.357  0.8801239E-04  0.1415072E-02  0.1374670E-02
   406.711  0.1806675E-02  0.1610458E-01  0.1773380E-01    11.357  0.8800988E-04  0.1415975E-02  0.1379074E-02
   406.714  0.1806672E-02  0.1610640E-01  0.1772364E-01    11.357  0.8800638E-04  0.1416603E-02  0.1382340E-02
   406.718  0.1806669E-02  0.1610771E-01  0.1771644E-01    11.357  0.8800299E-04  0.1416758E-02  0.1385302E-02
   406.722  0.1806664E-02  0.1610939E-01  0.1770998E-01    11.357  0.8799957E-04  0.1417018E-02  0.1387292E-02
   406.725  0.1806644E-02  0.1611078E-01  0.1770338E-01    11.357  0.8801826E-04  0.1417037E-02  0.1389391E-02
   406.729  0.1806595E-02  0.1611326E-01  0.1769521E-01    11.357  0.8807857E-04  0.1417677E-02  0.1391768E-02
   406.733  0.1806519E-02  0.1611612E-01  0.1768839E-01    11.357  0.8817886E-04  0.1418791E-02  0.1394840E-02
   406.736  0.1806416E-02  0.1611814E-01  0.1768100E-01    11.357  0.8831814E-04  0.1419502E-02  0.1398739E-02
   406.740  0.1806289E-02  0.1612616E-01  0.1767701E-01    11.356  0.8849384E-04  0.1425185E-02  0.1400300E-02
   406.744  0.1806139E-02  0.1613667E-01  0.1767446E-01    11.356  0.8870251E-04  0.1432543E-02  0.1399037E-02
   406.747  0.1805970E-02  0.1614729E-01  0.1767225E-01    11.356  0.8894155E-04  0.1440345E-02  0.1397876E-02
   406.751  0.1805784E-02  0.1615839E-01  0.1766970E-01    11.356  0.8920698E-04  0.1446359E-02  0.1397122E-02
   406.754  0.1805584E-02  0.1616814E-01  0.1766875E-01    11.356  0.8949346E-04  0.1454671E-02  0.1395342E-02
   406.758  0.1805372E-02  0.1617747E-01  0.1766695E-01    11.356  0.8979649E-04  0.1462462E-02  0.1393717E-02
   406.762  0.1805150E-02  0.1618457E-01  0.1766493E-01    11.356  0.9011027E-04  0.1468592E-02  0.1392627E-02
   406.765  0.1804921E-02  0.1619232E-01  0.1766328E-01    11.356  0.9042929E-04  0.1474619E-02  0.1390981E-02
   406.769  0.1804691E-02  0.1619842E-01  0.1766071E-01    11.356  0.9074801E-04  0.1479239E-02  0.1391512E-02
   406.773  0.1804463E-02  0.1620144E-01  0.1765651E-01    11.356  0.9106060E-04  0.1484785E-02  0.1393361E-02
   406.776  0.1804240E-02  0.1620454E-01  0.1765170E-01    11.356  0.9136161E-04  0.1485901E-02  0.1394440E-02
   406.780  0.1804027E-02  0.1620544E-01  0.1764840E-01    11.356  0.9164586E-04  0.1485126E-02  0.1396286E-02
   406.784  0.1803828E-02  0.1620482E-01  0.1764426E-01    11.356  0.9190809E-04  0.1482865E-02  0.1398289E-02
   406.787  0.1803646E-02  0.1620229E-01  0.1763992E-01    11.356  0.9214400E-04  0.1478885E-02  0.1400692E-02
   406.791  0.1803484E-02  0.1620015E-01  0.1763619E-01    11.356  0.9234866E-04  0.1471060E-02  0.1402917E-02
   406.795  0.1803346E-02  0.1619357E-01  0.1763271E-01    11.356  0.9251825E-04  0.1464145E-02  0.1405033E-02
   406.798  0.1803233E-02  0.1618539E-01  0.1762927E-01    11.355  0.9265031E-04  0.1455615E-02  0.1407051E-02
   406.802  0.1803148E-02  0.1617574E-01  0.1762656E-01    11.355  0.9274250E-04  0.1445898E-02  0.1410010E-02
   406.805  0.1803092E-02  0.1616460E-01  0.1762356E-01    11.355  0.9279238E-04  0.1435049E-02  0.1412509E-02
   406.809  0.1803067E-02  0.1615206E-01  0.1762239E-01    11.355  0.9279990E-04  0.1423616E-02  0.1414929E-02
   406.813  0.1803072E-02  0.1613850E-01  0.1761827E-01    11.355  0.9276408E-04  0.1411352E-02  0.1418044E-02
   406.816  0.1803108E-02  0.1612415E-01  0.1761468E-01    11.355  0.9268619E-04  0.1399020E-02  0.1421865E-02
   406.820  0.1803174E-02  0.1611488E-01  0.1761672E-01    11.355  0.9256742E-04  0.1390613E-02  0.1420505E-02
   406.824  0.1803269E-02  0.1611131E-01  0.1762656E-01    11.355  0.9241028E-04  0.1386572E-02  0.1416001E-02
   406.827  0.1803391E-02  0.1610989E-01  0.1763961E-01    11.355  0.9221752E-04  0.1386483E-02  0.1411016E-02
   406.831  0.1803538E-02  0.1610995E-01  0.1765264E-01    11.355  0.9199281E-04  0.1384541E-02  0.1406112E-02
   406.835  0.1803708E-02  0.1610997E-01  0.1766634E-01    11.355  0.9174002E-04  0.1382911E-02  0.1403419E-02
   406.838  0.1803896E-02  0.1611022E-01  0.1767909E-01    11.355  0.9146363E-04  0.1381363E-02  0.1400380E-02
   406.842  0.1804100E-02  0.1611185E-01  0.1769134E-01    11.355  0.9116855E-04  0.1380900E-02  0.1399355E-02
   406.845  0.1804307E-02  0.1611215E-01  0.1770219E-01    11.355  0.9085827E-04  0.1380353E-02  0.1398815E-02
   406.849  0.1804511E-02  0.1611303E-01  0.1771229E-01    11.355  0.9053384E-04  0.1380611E-02  0.1399722E-02
   406.853  0.1804706E-02  0.1611481E-01  0.1772130E-01    11.355  0.9019897E-04  0.1381312E-02  0.1399554E-02
   406.856  0.1804889E-02  0.1611577E-01  0.1772726E-01    11.354  0.8986009E-04  0.1383943E-02  0.1401149E-02
   406.860  0.1805058E-02  0.1611875E-01  0.1773120E-01    11.354  0.8952353E-04  0.1385514E-02  0.1402388E-02
   406.864  0.1805203E-02  0.1612186E-01  0.1773371E-01    11.354  0.8920399E-04  0.1387010E-02  0.1404486E-02
   406.867  0.1805321E-02  0.1612469E-01  0.1773301E-01    11.354  0.8890904E-04  0.1388689E-02  0.1406298E-02
   406.871  0.1805409E-02  0.1612753E-01  0.1772967E-01    11.354  0.8864376E-04  0.1390276E-02  0.1408788E-02
   406.875  0.1805468E-02  0.1612976E-01  0.1772338E-01    11.354  0.8841272E-04  0.1391740E-02  0.1410612E-02
   406.878  0.1805495E-02  0.1613237E-01  0.1771531E-01    11.354  0.8822032E-04  0.1393297E-02  0.1412195E-02
   406.882  0.1805492E-02  0.1613431E-01  0.1770418E-01    11.354  0.8806941E-04  0.1393914E-02  0.1413754E-02
   406.885  0.1805459E-02  0.1613651E-01  0.1769419E-01    11.354  0.8796435E-04  0.1394844E-02  0.1413784E-02
   406.889  0.1805397E-02  0.1614001E-01  0.1768253E-01    11.354  0.8790590E-04  0.1396907E-02  0.1412075E-02
   406.893  0.1805307E-02  0.1614282E-01  0.1766934E-01    11.354  0.8789551E-04  0.1398953E-02  0.1411885E-02
   406.896  0.1805194E-02  0.1614559E-01  0.1765520E-01    11.354  0.8792925E-04  0.1400915E-02  0.1410943E-02
   406.900  0.1805079E-02  0.1614787E-01  0.1764329E-01    11.354  0.8797497E-04  0.1402788E-02  0.1410360E-02
   406.904  0.1804967E-02  0.1614996E-01  0.1763398E-01    11.354  0.8802655E-04  0.1404645E-02  0.1409016E-02
   406.907  0.1804855E-02  0.1615244E-01  0.1762642E-01    11.354  0.8808089E-04  0.1406437E-02  0.1407366E-02
   406.911  0.1804741E-02  0.1615504E-01  0.1761982E-01    11.353  0.8813457E-04  0.1406719E-02  0.1404219E-02
   406.915  0.1804628E-02  0.1615845E-01  0.1761541E-01    11.353  0.8818700E-04  0.1406164E-02  0.1399468E-02
   406.918  0.1804516E-02  0.1616160E-01  0.1761184E-01    11.353  0.8823798E-04  0.1404659E-02  0.1393351E-02
   406.922  0.1804407E-02  0.1616389E-01  0.1760994E-01    11.353  0.8828568E-04  0.1401441E-02  0.1386226E-02
   406.925  0.1804302E-02  0.1616671E-01  0.1760831E-01    11.353  0.8832958E-04  0.1398563E-02  0.1378721E-02
   406.929  0.1804203E-02  0.1616894E-01  0.1760764E-01    11.353  0.8836924E-04  0.1395657E-02  0.1370789E-02
   406.933  0.1804112E-02  0.1617074E-01  0.1760680E-01    11.353  0.8840395E-04  0.1392121E-02  0.1362210E-02
   406.936  0.1804029E-02  0.1617091E-01  0.1760650E-01    11.353  0.8843268E-04  0.1388612E-02  0.1355112E-02
   406.940  0.1803958E-02  0.1617163E-01  0.1760639E-01    11.353  0.8845516E-04  0.1384144E-02  0.1346992E-02
   406.944  0.1803899E-02  0.1617179E-01  0.1760617E-01    11.353  0.8847107E-04  0.1379116E-02  0.1339351E-02
   406.947  0.1803852E-02  0.1617116E-01  0.1760620E-01    11.353  0.8847985E-04  0.1373608E-02  0.1332118E-02
   406.951  0.1803819E-02  0.1617004E-01  0.1760614E-01    11.353  0.8848147E-04  0.1367783E-02  0.1324739E-02
   406.955  0.1803799E-02  0.1616744E-01  0.1760731E-01    11.353  0.8847480E-04  0.1362259E-02  0.1319189E-02
   406.958  0.1803793E-02  0.1616428E-01  0.1760801E-01    11.353  0.8846026E-04  0.1355923E-02  0.1314031E-02
   406.962  0.1803800E-02  0.1616099E-01  0.1760813E-01    11.353  0.8843904E-04  0.1349776E-02  0.1309127E-02
   406.966  0.1803814E-02  0.1615729E-01  0.1760820E-01    11.353  0.8841380E-04  0.1343769E-02  0.1305672E-02
   406.969  0.1803834E-02  0.1615328E-01  0.1760812E-01    11.353  0.8838579E-04  0.1338021E-02  0.1303503E-02
   406.973  0.1803857E-02  0.1614929E-01  0.1760642E-01    11.352  0.8835485E-04  0.1332769E-02  0.1302994E-02
   406.976  0.1803884E-02  0.1614596E-01  0.1760450E-01    11.352  0.8832114E-04  0.1327123E-02  0.1303207E-02
   406.980  0.1803914E-02  0.1614395E-01  0.1760243E-01    11.352  0.8828498E-04  0.1320634E-02  0.1303175E-02
   406.984  0.1803945E-02  0.1614192E-01  0.1759932E-01    11.352  0.8824722E-04  0.1314273E-02  0.1304693E-02
   406.987  0.1803978E-02  0.1613951E-01  0.1759530E-01    11.352  0.8820743E-04  0.1307748E-02  0.1306671E-02
   406.991  0.1804011E-02  0.1613745E-01  0.1759140E-01    11.352  0.8816650E-04  0.1301797E-02  0.1308694E-02
   406.995  0.1804047E-02  0.1613518E-01  0.1758686E-01    11.352  0.8812682E-04  0.1296216E-02  0.1311445E-02
   406.998  0.1804095E-02  0.1613269E-01  0.1758288E-01    11.352  0.8809474E-04  0.1290668E-02  0.1313880E-02
   407.002  0.1804155E-02  0.1613034E-01  0.1757884E-01    11.352  0.8807215E-04  0.1285684E-02  0.1316319E-02
   407.006  0.1804224E-02  0.1612762E-01  0.1757666E-01    11.352  0.8805835E-04  0.1281394E-02  0.1318871E-02
   407.009  0.1804304E-02  0.1612480E-01  0.1757450E-01    11.352  0.8805425E-04  0.1277430E-02  0.1321140E-02
   407.013  0.1804387E-02  0.1612319E-01  0.1757100E-01    11.352  0.8805494E-04  0.1274623E-02  0.1324306E-02
   407.017  0.1804457E-02  0.1612169E-01  0.1757042E-01    11.352  0.8803301E-04  0.1272397E-02  0.1330902E-02
   407.020  0.1804510E-02  0.1612199E-01  0.1756722E-01    11.352  0.8798468E-04  0.1271302E-02  0.1332814E-02
   407.024  0.1804545E-02  0.1612351E-01  0.1756403E-01    11.352  0.8791113E-04  0.1271259E-02  0.1334514E-02
   407.027  0.1804561E-02  0.1612521E-01  0.1756068E-01    11.352  0.8781472E-04  0.1271808E-02  0.1336497E-02
   407.031  0.1804558E-02  0.1612731E-01  0.1755729E-01    11.351  0.8769787E-04  0.1272293E-02  0.1338446E-02
   407.035  0.1804539E-02  0.1612987E-01  0.1755320E-01    11.351  0.8756094E-04  0.1273075E-02  0.1340283E-02
   407.038  0.1804510E-02  0.1613222E-01  0.1754934E-01    11.351  0.8739970E-04  0.1274318E-02  0.1341486E-02
   407.042  0.1804471E-02  0.1613418E-01  0.1754455E-01    11.351  0.8721748E-04  0.1276183E-02  0.1342462E-02
   407.046  0.1804424E-02  0.1613544E-01  0.1753988E-01    11.351  0.8701926E-04  0.1278317E-02  0.1342913E-02
   407.049  0.1804371E-02  0.1613593E-01  0.1753547E-01    11.351  0.8680955E-04  0.1280064E-02  0.1342944E-02
   407.053  0.1804315E-02  0.1613578E-01  0.1753086E-01    11.351  0.8659349E-04  0.1281524E-02  0.1341920E-02
   407.057  0.1804256E-02  0.1613450E-01  0.1752583E-01    11.351  0.8637540E-04  0.1282332E-02  0.1340146E-02
   407.060  0.1804195E-02  0.1613201E-01  0.1752058E-01    11.351  0.8615981E-04  0.1281822E-02  0.1337508E-02
   407.064  0.1804133E-02  0.1612933E-01  0.1751715E-01    11.351  0.8595157E-04  0.1279601E-02  0.1333390E-02
   407.067  0.1804074E-02  0.1612526E-01  0.1751159E-01    11.351  0.8575532E-04  0.1276045E-02  0.1329029E-02
   407.071  0.1804020E-02  0.1611948E-01  0.1750644E-01    11.351  0.8557576E-04  0.1270993E-02  0.1322708E-02
   407.075  0.1803980E-02  0.1611177E-01  0.1750186E-01    11.351  0.8541999E-04  0.1265026E-02  0.1316121E-02
   407.078  0.1803960E-02  0.1610324E-01  0.1749758E-01    11.351  0.8529343E-04  0.1259125E-02  0.1310749E-02
   407.082  0.1803961E-02  0.1609375E-01  0.1749387E-01    11.351  0.8519919E-04  0.1253630E-02  0.1305138E-02
   407.086  0.1803981E-02  0.1608280E-01  0.1748954E-01    11.351  0.8513879E-04  0.1247697E-02  0.1299930E-02
   407.089  0.1804022E-02  0.1607380E-01  0.1748929E-01    11.350  0.8511362E-04  0.1242887E-02  0.1294449E-02
   407.093  0.1804081E-02  0.1606955E-01  0.1749470E-01    11.350  0.8512467E-04  0.1240096E-02  0.1287366E-02
   407.097  0.1804159E-02  0.1607034E-01  0.1750615E-01    11.350  0.8517074E-04  0.1239167E-02  0.1278894E-02
   407.100  0.1804251E-02  0.1607133E-01  0.1751934E-01    11.350  0.8525135E-04  0.1237488E-02  0.1271251E-02
   407.104  0.1804358E-02  0.1607254E-01  0.1753271E-01    11.350  0.8536453E-04  0.1235621E-02  0.1265077E-02
   407.107  0.1804475E-02  0.1607373E-01  0.1754584E-01    11.350  0.8550638E-04  0.1233489E-02  0.1260116E-02
   407.111  0.1804601E-02  0.1607600E-01  0.1755854E-01    11.350  0.8567492E-04  0.1231378E-02  0.1256429E-02
   407.115  0.1804732E-02  0.1607832E-01  0.1757189E-01    11.350  0.8586557E-04  0.1225000E-02  0.1253401E-02
   407.118  0.1804865E-02  0.1607980E-01  0.1758312E-01    11.350  0.8607373E-04  0.1221046E-02  0.1250898E-02
   407.122  0.1804996E-02  0.1608199E-01  0.1759386E-01    11.350  0.8629430E-04  0.1216591E-02  0.1249791E-02
   407.126  0.1805124E-02  0.1608405E-01  0.1760216E-01    11.350  0.8652109E-04  0.1211837E-02  0.1248849E-02
   407.129  0.1805244E-02  0.1608578E-01  0.1760849E-01    11.350  0.8674344E-04  0.1207706E-02  0.1249610E-02
   407.133  0.1805353E-02  0.1608692E-01  0.1761263E-01    11.350  0.8695555E-04  0.1204519E-02  0.1251252E-02
   407.137  0.1805448E-02  0.1608615E-01  0.1761535E-01    11.350  0.8715327E-04  0.1203067E-02  0.1254331E-02
   407.140  0.1805529E-02  0.1608631E-01  0.1761467E-01    11.350  0.8733165E-04  0.1200092E-02  0.1257896E-02
   407.144  0.1805593E-02  0.1608619E-01  0.1761187E-01    11.350  0.8748711E-04  0.1197608E-02  0.1260635E-02
   407.147  0.1805638E-02  0.1608633E-01  0.1760784E-01    11.349  0.8761515E-04  0.1195634E-02  0.1264594E-02
   407.151  0.1805663E-02  0.1608605E-01  0.1760205E-01    11.349  0.8771272E-04  0.1194117E-02  0.1268893E-02
   407.155  0.1805668E-02  0.1608506E-01  0.1759399E-01    11.349  0.8777813E-04  0.1192678E-02  0.1273105E-02
   407.158  0.1805653E-02  0.1608482E-01  0.1758441E-01    11.349  0.8780879E-04  0.1191643E-02  0.1277393E-02
   407.162  0.1805621E-02  0.1608422E-01  0.1757311E-01    11.349  0.8781158E-04  0.1190765E-02  0.1280121E-02
   407.166  0.1805590E-02  0.1608354E-01  0.1756374E-01    11.349  0.8781296E-04  0.1189842E-02  0.1284771E-02
   407.169  0.1805562E-02  0.1608320E-01  0.1755520E-01    11.349  0.8781462E-04  0.1189142E-02  0.1288777E-02
   407.173  0.1805538E-02  0.1608281E-01  0.1754919E-01    11.349  0.8781796E-04  0.1188611E-02  0.1294984E-02
   407.177  0.1805517E-02  0.1608297E-01  0.1754298E-01    11.349  0.8782213E-04  0.1187855E-02  0.1297780E-02
   407.180  0.1805501E-02  0.1608198E-01  0.1753797E-01    11.349  0.8782678E-04  0.1186581E-02  0.1300274E-02
   407.184  0.1805490E-02  0.1608118E-01  0.1753362E-01    11.349  0.8783195E-04  0.1185332E-02  0.1302478E-02
   407.188  0.1805485E-02  0.1608041E-01  0.1752977E-01    11.349  0.8783817E-04  0.1184598E-02  0.1304021E-02
   407.191  0.1805485E-02  0.1608025E-01  0.1752692E-01    11.349  0.8784427E-04  0.1183606E-02  0.1304978E-02
   407.195  0.1805490E-02  0.1608024E-01  0.1752484E-01    11.349  0.8785115E-04  0.1182524E-02  0.1305691E-02
   407.198  0.1805501E-02  0.1608034E-01  0.1752302E-01    11.349  0.8785805E-04  0.1181213E-02  0.1306285E-02
   407.202  0.1805517E-02  0.1608063E-01  0.1752142E-01    11.349  0.8786409E-04  0.1180118E-02  0.1306364E-02
   407.206  0.1805537E-02  0.1608101E-01  0.1752065E-01    11.348  0.8787074E-04  0.1179612E-02  0.1305964E-02
   407.209  0.1805562E-02  0.1608099E-01  0.1752034E-01    11.348  0.8787704E-04  0.1177902E-02  0.1305154E-02
   407.213  0.1805591E-02  0.1608078E-01  0.1752023E-01    11.348  0.8788251E-04  0.1176140E-02  0.1303809E-02
   407.217  0.1805622E-02  0.1608224E-01  0.1752028E-01    11.348  0.8788776E-04  0.1176286E-02  0.1302625E-02
   407.220  0.1805653E-02  0.1608211E-01  0.1752015E-01    11.348  0.8789417E-04  0.1173966E-02  0.1301470E-02
   407.224  0.1805686E-02  0.1608187E-01  0.1751931E-01    11.348  0.8790286E-04  0.1171650E-02  0.1300714E-02
   407.228  0.1805720E-02  0.1608184E-01  0.1751823E-01    11.348  0.8791464E-04  0.1169416E-02  0.1300397E-02
   407.231  0.1805754E-02  0.1608197E-01  0.1751702E-01    11.348  0.8792920E-04  0.1167266E-02  0.1300634E-02
   407.235  0.1805787E-02  0.1608217E-01  0.1751555E-01    11.348  0.8794610E-04  0.1165408E-02  0.1300948E-02
   407.238  0.1805819E-02  0.1608216E-01  0.1751336E-01    11.348  0.8796502E-04  0.1163711E-02  0.1301681E-02
   407.242  0.1805843E-02  0.1608186E-01  0.1751020E-01    11.348  0.8798401E-04  0.1161655E-02  0.1303324E-02
   407.246  0.1805853E-02  0.1608154E-01  0.1750529E-01    11.348  0.8800324E-04  0.1159679E-02  0.1307169E-02
   407.249  0.1805850E-02  0.1608141E-01  0.1749943E-01    11.348  0.8802143E-04  0.1157910E-02  0.1312977E-02
   407.253  0.1805832E-02  0.1608133E-01  0.1749218E-01    11.348  0.8803832E-04  0.1156271E-02  0.1320053E-02
   407.257  0.1805801E-02  0.1608087E-01  0.1748443E-01    11.348  0.8805272E-04  0.1154268E-02  0.1328200E-02
   407.260  0.1805757E-02  0.1608112E-01  0.1747546E-01    11.348  0.8806569E-04  0.1150187E-02  0.1338752E-02
   407.264  0.1805699E-02  0.1608036E-01  0.1746639E-01    11.347  0.8807650E-04  0.1148360E-02  0.1348809E-02
   407.268  0.1805629E-02  0.1607942E-01  0.1745676E-01    11.347  0.8808619E-04  0.1146774E-02  0.1358765E-02
   407.271  0.1805547E-02  0.1607865E-01  0.1744662E-01    11.347  0.8809438E-04  0.1144840E-02  0.1369212E-02
   407.275  0.1805455E-02  0.1607799E-01  0.1743660E-01    11.347  0.8810162E-04  0.1143114E-02  0.1379459E-02
   407.279  0.1805358E-02  0.1607726E-01  0.1742694E-01    11.347  0.8810755E-04  0.1141210E-02  0.1389546E-02
   407.282  0.1805264E-02  0.1607646E-01  0.1741800E-01    11.347  0.8811360E-04  0.1139567E-02  0.1399029E-02
   407.286  0.1805173E-02  0.1607593E-01  0.1741050E-01    11.347  0.8811869E-04  0.1138119E-02  0.1407781E-02
   407.289  0.1805088E-02  0.1607538E-01  0.1740384E-01    11.347  0.8812364E-04  0.1136741E-02  0.1415524E-02
   407.293  0.1805010E-02  0.1607601E-01  0.1739938E-01    11.347  0.8812775E-04  0.1136584E-02  0.1419368E-02
   407.297  0.1804941E-02  0.1607675E-01  0.1739540E-01    11.347  0.8813067E-04  0.1136414E-02  0.1422022E-02
   407.300  0.1804865E-02  0.1607612E-01  0.1739042E-01    11.347  0.8816029E-04  0.1137324E-02  0.1424693E-02
   407.304  0.1804771E-02  0.1607615E-01  0.1738251E-01    11.347  0.8823104E-04  0.1135936E-02  0.1427422E-02
   407.308  0.1804662E-02  0.1607395E-01  0.1737150E-01    11.347  0.8834164E-04  0.1132226E-02  0.1430051E-02
   407.311  0.1804539E-02  0.1607303E-01  0.1735944E-01    11.347  0.8849075E-04  0.1130870E-02  0.1433028E-02
   407.315  0.1804406E-02  0.1607242E-01  0.1734676E-01    11.347  0.8867573E-04  0.1129080E-02  0.1435916E-02
   407.319  0.1804264E-02  0.1607058E-01  0.1733286E-01    11.347  0.8889301E-04  0.1127267E-02  0.1439319E-02
   407.322  0.1804115E-02  0.1607031E-01  0.1731883E-01    11.347  0.8914023E-04  0.1125476E-02  0.1442976E-02
   407.326  0.1803963E-02  0.1606745E-01  0.1730463E-01    11.346  0.8941277E-04  0.1123067E-02  0.1447138E-02
   407.329  0.1803809E-02  0.1606449E-01  0.1729029E-01    11.346  0.8970606E-04  0.1120535E-02  0.1451824E-02
   407.333  0.1803644E-02  0.1606310E-01  0.1727679E-01    11.346  0.9003324E-04  0.1119244E-02  0.1456354E-02
   407.337  0.1803461E-02  0.1606988E-01  0.1726991E-01    11.346  0.9040544E-04  0.1124115E-02  0.1458751E-02
   407.340  0.1803261E-02  0.1607864E-01  0.1726461E-01    11.346  0.9081587E-04  0.1130756E-02  0.1460549E-02
   407.344  0.1803050E-02  0.1608678E-01  0.1725746E-01    11.346  0.9125880E-04  0.1137142E-02  0.1463323E-02
   407.348  0.1802828E-02  0.1609360E-01  0.1724939E-01    11.346  0.9172661E-04  0.1142738E-02  0.1468007E-02
   407.351  0.1802600E-02  0.1609906E-01  0.1723967E-01    11.346  0.9221174E-04  0.1147529E-02  0.1471770E-02
   407.355  0.1802370E-02  0.1610267E-01  0.1722956E-01    11.346  0.9270529E-04  0.1151094E-02  0.1476421E-02
   407.359  0.1802140E-02  0.1610545E-01  0.1721937E-01    11.346  0.9319952E-04  0.1153846E-02  0.1482096E-02
   407.362  0.1801915E-02  0.1610717E-01  0.1720864E-01    11.346  0.9368495E-04  0.1155126E-02  0.1489112E-02
   407.366  0.1801698E-02  0.1610760E-01  0.1719815E-01    11.346  0.9415231E-04  0.1155519E-02  0.1496241E-02
   407.369  0.1801492E-02  0.1611098E-01  0.1719240E-01    11.346  0.9459427E-04  0.1158844E-02  0.1500605E-02
   407.373  0.1801301E-02  0.1611724E-01  0.1719078E-01    11.346  0.9500106E-04  0.1164773E-02  0.1502475E-02
   407.377  0.1801127E-02  0.1612344E-01  0.1719050E-01    11.346  0.9536599E-04  0.1170562E-02  0.1503372E-02
   407.380  0.1800974E-02  0.1612876E-01  0.1719088E-01    11.346  0.9568062E-04  0.1175581E-02  0.1503827E-02
   407.384  0.1800847E-02  0.1613284E-01  0.1719271E-01    11.345  0.9593841E-04  0.1179480E-02  0.1503392E-02
   407.388  0.1800747E-02  0.1613606E-01  0.1719560E-01    11.345  0.9613327E-04  0.1182302E-02  0.1502311E-02
   407.391  0.1800677E-02  0.1613653E-01  0.1719888E-01    11.345  0.9626286E-04  0.1186673E-02  0.1501390E-02
   407.395  0.1800643E-02  0.1613773E-01  0.1720313E-01    11.345  0.9632447E-04  0.1186361E-02  0.1499621E-02
   407.399  0.1800649E-02  0.1613634E-01  0.1720865E-01    11.345  0.9631837E-04  0.1184990E-02  0.1497178E-02
   407.402  0.1800697E-02  0.1613462E-01  0.1721558E-01    11.345  0.9624559E-04  0.1182813E-02  0.1494860E-02
   407.406  0.1800785E-02  0.1613204E-01  0.1722308E-01    11.345  0.9610605E-04  0.1180022E-02  0.1491975E-02
   407.410  0.1800912E-02  0.1612808E-01  0.1723150E-01    11.345  0.9590350E-04  0.1176479E-02  0.1489537E-02
   407.413  0.1801075E-02  0.1612314E-01  0.1724030E-01    11.345  0.9564118E-04  0.1172184E-02  0.1487239E-02
   407.417  0.1801271E-02  0.1611875E-01  0.1724991E-01    11.345  0.9532423E-04  0.1168240E-02  0.1484857E-02
   407.420  0.1801496E-02  0.1611744E-01  0.1726243E-01    11.345  0.9496053E-04  0.1167188E-02  0.1482477E-02
   407.424  0.1801740E-02  0.1611677E-01  0.1727381E-01    11.345  0.9456682E-04  0.1166251E-02  0.1480722E-02
   407.428  0.1801999E-02  0.1611633E-01  0.1728479E-01    11.345  0.9415014E-04  0.1165294E-02  0.1479426E-02
   407.431  0.1802269E-02  0.1611647E-01  0.1729435E-01    11.345  0.9371747E-04  0.1164783E-02  0.1479352E-02
   407.435  0.1802546E-02  0.1611684E-01  0.1730291E-01    11.345  0.9327682E-04  0.1164446E-02  0.1479144E-02
   407.439  0.1802823E-02  0.1611750E-01  0.1731211E-01    11.345  0.9283568E-04  0.1164327E-02  0.1478415E-02
   407.442  0.1803097E-02  0.1611871E-01  0.1731691E-01    11.344  0.9240175E-04  0.1165211E-02  0.1479798E-02
   407.446  0.1803363E-02  0.1612058E-01  0.1732076E-01    11.344  0.9198317E-04  0.1166822E-02  0.1481768E-02
   407.450  0.1803615E-02  0.1612328E-01  0.1732445E-01    11.344  0.9158586E-04  0.1168899E-02  0.1481278E-02
   407.453  0.1803850E-02  0.1612622E-01  0.1732472E-01    11.344  0.9121710E-04  0.1171297E-02  0.1483296E-02
   407.457  0.1804064E-02  0.1612925E-01  0.1732412E-01    11.344  0.9088326E-04  0.1174186E-02  0.1485498E-02
   407.461  0.1804251E-02  0.1613280E-01  0.1732195E-01    11.344  0.9058797E-04  0.1177948E-02  0.1487315E-02
   407.464  0.1804403E-02  0.1613676E-01  0.1731691E-01    11.344  0.9032641E-04  0.1182018E-02  0.1489310E-02
   407.468  0.1804515E-02  0.1614151E-01  0.1730769E-01    11.344  0.9010041E-04  0.1186744E-02  0.1492467E-02
   407.471  0.1804590E-02  0.1614635E-01  0.1729709E-01    11.344  0.8990543E-04  0.1191756E-02  0.1493880E-02
   407.475  0.1804649E-02  0.1615050E-01  0.1728551E-01    11.344  0.8971229E-04  0.1196090E-02  0.1493969E-02
   407.479  0.1804693E-02  0.1615392E-01  0.1727458E-01    11.344  0.8952088E-04  0.1198966E-02  0.1495919E-02
   407.482  0.1804722E-02  0.1616036E-01  0.1726582E-01    11.344  0.8933450E-04  0.1202584E-02  0.1498997E-02
   407.486  0.1804735E-02  0.1616752E-01  0.1725808E-01    11.344  0.8915673E-04  0.1207077E-02  0.1500714E-02
   407.490  0.1804732E-02  0.1617409E-01  0.1725010E-01    11.344  0.8899119E-04  0.1210669E-02  0.1502408E-02
   407.493  0.1804715E-02  0.1618034E-01  0.1724094E-01    11.344  0.8884142E-04  0.1213732E-02  0.1505111E-02
   407.497  0.1804683E-02  0.1618558E-01  0.1723119E-01    11.344  0.8871015E-04  0.1216191E-02  0.1507909E-02
   407.501  0.1804637E-02  0.1619013E-01  0.1722116E-01    11.343  0.8860050E-04  0.1217993E-02  0.1510427E-02
   407.504  0.1804580E-02  0.1619417E-01  0.1721082E-01    11.343  0.8851344E-04  0.1219450E-02  0.1514046E-02
   407.508  0.1804528E-02  0.1619789E-01  0.1720159E-01    11.343  0.8842553E-04  0.1220557E-02  0.1517665E-02
   407.511  0.1804488E-02  0.1620117E-01  0.1719456E-01    11.343  0.8833210E-04  0.1221025E-02  0.1521190E-02
   407.515  0.1804460E-02  0.1620313E-01  0.1718910E-01    11.343  0.8823574E-04  0.1220587E-02  0.1524435E-02
   407.519  0.1804445E-02  0.1620563E-01  0.1718448E-01    11.343  0.8813815E-04  0.1220527E-02  0.1527154E-02
   407.522  0.1804443E-02  0.1620758E-01  0.1718093E-01    11.343  0.8804202E-04  0.1219994E-02  0.1529594E-02
   407.526  0.1804455E-02  0.1620851E-01  0.1717837E-01    11.343  0.8794856E-04  0.1218826E-02  0.1531493E-02
   407.530  0.1804479E-02  0.1620984E-01  0.1717369E-01    11.343  0.8785982E-04  0.1217893E-02  0.1534576E-02
   407.533  0.1804517E-02  0.1621095E-01  0.1717278E-01    11.343  0.8777795E-04  0.1217039E-02  0.1535773E-02
   407.537  0.1804567E-02  0.1621178E-01  0.1717217E-01    11.343  0.8770365E-04  0.1216040E-02  0.1536799E-02
   407.541  0.1804625E-02  0.1621195E-01  0.1717085E-01    11.343  0.8763390E-04  0.1214825E-02  0.1537739E-02
   407.544  0.1804672E-02  0.1621200E-01  0.1716772E-01    11.343  0.8753857E-04  0.1213467E-02  0.1538429E-02
   407.548  0.1804703E-02  0.1621153E-01  0.1716218E-01    11.343  0.8741424E-04  0.1211991E-02  0.1538693E-02
   407.551  0.1804718E-02  0.1621106E-01  0.1715410E-01    11.343  0.8726328E-04  0.1210960E-02  0.1538792E-02
   407.555  0.1804717E-02  0.1621056E-01  0.1714468E-01    11.342  0.8708863E-04  0.1210118E-02  0.1538895E-02
   407.559  0.1804700E-02  0.1620982E-01  0.1713400E-01    11.342  0.8689405E-04  0.1209419E-02  0.1538999E-02
   407.562  0.1804668E-02  0.1620916E-01  0.1712211E-01    11.342  0.8668318E-04  0.1208806E-02  0.1539241E-02
   407.566  0.1804622E-02  0.1620820E-01  0.1710956E-01    11.342  0.8646037E-04  0.1208401E-02  0.1540032E-02
   407.570  0.1804563E-02  0.1620976E-01  0.1709789E-01    11.342  0.8623129E-04  0.1208616E-02  0.1543466E-02
   407.573  0.1804493E-02  0.1621437E-01  0.1709146E-01    11.342  0.8600003E-04  0.1209534E-02  0.1543789E-02
   407.577  0.1804414E-02  0.1621841E-01  0.1708454E-01    11.342  0.8577194E-04  0.1210550E-02  0.1544260E-02
   407.581  0.1804328E-02  0.1622190E-01  0.1707711E-01    11.342  0.8555203E-04  0.1211747E-02  0.1545172E-02
   407.584  0.1804236E-02  0.1622463E-01  0.1706984E-01    11.342  0.8534554E-04  0.1213160E-02  0.1546268E-02
   407.588  0.1804141E-02  0.1622737E-01  0.1706287E-01    11.342  0.8515672E-04  0.1214865E-02  0.1547852E-02
   407.592  0.1804046E-02  0.1623031E-01  0.1705752E-01    11.342  0.8498962E-04  0.1216844E-02  0.1549576E-02
   407.595  0.1803956E-02  0.1623238E-01  0.1705433E-01    11.342  0.8484279E-04  0.1218404E-02  0.1551710E-02
   407.599  0.1803858E-02  0.1623388E-01  0.1704901E-01    11.342  0.8468162E-04  0.1219719E-02  0.1553617E-02
   407.602  0.1803732E-02  0.1623589E-01  0.1704272E-01    11.342  0.8447290E-04  0.1221064E-02  0.1555368E-02
   407.606  0.1803580E-02  0.1623714E-01  0.1703572E-01    11.342  0.8422205E-04  0.1222223E-02  0.1557301E-02
   407.610  0.1803407E-02  0.1623787E-01  0.1702833E-01    11.342  0.8393581E-04  0.1223183E-02  0.1558992E-02
   407.613  0.1803221E-02  0.1623873E-01  0.1702013E-01    11.341  0.8362959E-04  0.1223503E-02  0.1560530E-02
   407.617  0.1803005E-02  0.1623750E-01  0.1701122E-01    11.341  0.8327329E-04  0.1223846E-02  0.1562250E-02
   407.621  0.1802755E-02  0.1623485E-01  0.1700059E-01    11.341  0.8286526E-04  0.1223684E-02  0.1564186E-02
   407.624  0.1802473E-02  0.1623105E-01  0.1698756E-01    11.341  0.8241430E-04  0.1223022E-02  0.1565673E-02
   407.628  0.1802150E-02  0.1622598E-01  0.1697187E-01    11.341  0.8192184E-04  0.1221896E-02  0.1563550E-02
   407.632  0.1801791E-02  0.1621723E-01  0.1695310E-01    11.341  0.8140009E-04  0.1220914E-02  0.1558399E-02
   407.635  0.1801405E-02  0.1620992E-01  0.1693258E-01    11.341  0.8086095E-04  0.1219368E-02  0.1550210E-02
   407.639  0.1801000E-02  0.1620099E-01  0.1691139E-01    11.341  0.8031613E-04  0.1217365E-02  0.1539819E-02
   407.642  0.1800585E-02  0.1619703E-01  0.1689761E-01    11.341  0.7977841E-04  0.1216425E-02  0.1525384E-02
   407.646  0.1800171E-02  0.1619866E-01  0.1689194E-01    11.341  0.7926025E-04  0.1216165E-02  0.1507521E-02
   407.650  0.1799765E-02  0.1619792E-01  0.1688754E-01    11.341  0.7877216E-04  0.1215710E-02  0.1488945E-02
   407.653  0.1799377E-02  0.1619463E-01  0.1688531E-01    11.341  0.7832538E-04  0.1214703E-02  0.1471321E-02
   407.657  0.1799014E-02  0.1618919E-01  0.1688376E-01    11.341  0.7793019E-04  0.1213105E-02  0.1454578E-02
   407.661  0.1798683E-02  0.1618102E-01  0.1688410E-01    11.341  0.7759460E-04  0.1210972E-02  0.1439407E-02
   407.664  0.1798391E-02  0.1616983E-01  0.1688703E-01    11.341  0.7732504E-04  0.1208348E-02  0.1425076E-02
   407.668  0.1798142E-02  0.1615678E-01  0.1688966E-01    11.341  0.7712807E-04  0.1206264E-02  0.1415152E-02
   407.672  0.1797941E-02  0.1615817E-01  0.1691097E-01    11.340  0.7700782E-04  0.1204501E-02  0.1408943E-02
   407.675  0.1797794E-02  0.1616043E-01  0.1693620E-01    11.340  0.7696555E-04  0.1203647E-02  0.1409358E-02
   407.679  0.1797703E-02  0.1616499E-01  0.1696731E-01    11.340  0.7700377E-04  0.1200944E-02  0.1423796E-02
   407.683  0.1797670E-02  0.1616661E-01  0.1699884E-01    11.340  0.7712149E-04  0.1199235E-02  0.1443169E-02
   407.686  0.1797693E-02  0.1616646E-01  0.1703097E-01    11.340  0.7731541E-04  0.1197596E-02  0.1466849E-02
   407.690  0.1797777E-02  0.1616532E-01  0.1706284E-01    11.340  0.7758644E-04  0.1196587E-02  0.1493728E-02
   407.693  0.1797930E-02  0.1616314E-01  0.1709754E-01    11.340  0.7795600E-04  0.1196297E-02  0.1522337E-02
   407.697  0.1798148E-02  0.1615901E-01  0.1713225E-01    11.340  0.7842074E-04  0.1195725E-02  0.1551721E-02
   407.701  0.1798425E-02  0.1615377E-01  0.1716572E-01    11.340  0.7897010E-04  0.1195080E-02  0.1582041E-02
   407.704  0.1798754E-02  0.1614705E-01  0.1719784E-01    11.340  0.7959183E-04  0.1194605E-02  0.1613326E-02
   407.708  0.1799128E-02  0.1613965E-01  0.1722765E-01    11.340  0.8027224E-04  0.1194463E-02  0.1644735E-02
   407.712  0.1799537E-02  0.1613239E-01  0.1725598E-01    11.340  0.8099519E-04  0.1194482E-02  0.1675835E-02
   407.715  0.1799972E-02  0.1612575E-01  0.1728196E-01    11.340  0.8174395E-04  0.1194613E-02  0.1706027E-02
   407.719  0.1800421E-02  0.1611889E-01  0.1730411E-01    11.340  0.8250011E-04  0.1194830E-02  0.1733102E-02
   407.723  0.1800876E-02  0.1611137E-01  0.1732190E-01    11.340  0.8324511E-04  0.1195087E-02  0.1755801E-02
   407.726  0.1801325E-02  0.1610668E-01  0.1733763E-01    11.339  0.8396087E-04  0.1194362E-02  0.1776131E-02
   407.730  0.1801757E-02  0.1610465E-01  0.1735144E-01    11.339  0.8462916E-04  0.1192989E-02  0.1794057E-02
   407.733  0.1802163E-02  0.1610394E-01  0.1736008E-01    11.339  0.8523351E-04  0.1192455E-02  0.1806399E-02
   407.737  0.1802534E-02  0.1610425E-01  0.1736465E-01    11.339  0.8575896E-04  0.1191017E-02  0.1814821E-02
   407.741  0.1802861E-02  0.1610499E-01  0.1736370E-01    11.339  0.8619226E-04  0.1190384E-02  0.1816996E-02
   407.744  0.1803137E-02  0.1610451E-01  0.1735650E-01    11.339  0.8652279E-04  0.1188561E-02  0.1813495E-02
   407.748  0.1803371E-02  0.1610382E-01  0.1734537E-01    11.339  0.8677098E-04  0.1186656E-02  0.1806030E-02
   407.752  0.1803585E-02  0.1610297E-01  0.1733403E-01    11.339  0.8697372E-04  0.1184831E-02  0.1798510E-02
   407.755  0.1803773E-02  0.1610177E-01  0.1732120E-01    11.339  0.8712698E-04  0.1182780E-02  0.1789486E-02
   407.759  0.1803931E-02  0.1610034E-01  0.1730822E-01    11.339  0.8722777E-04  0.1181117E-02  0.1780515E-02
   407.763  0.1804059E-02  0.1609946E-01  0.1729355E-01    11.339  0.8727613E-04  0.1179386E-02  0.1770004E-02
   407.766  0.1804176E-02  0.1609756E-01  0.1727725E-01    11.339  0.8731005E-04  0.1178091E-02  0.1756802E-02
   407.770  0.1804284E-02  0.1609837E-01  0.1726435E-01    11.339  0.8733535E-04  0.1172257E-02  0.1746507E-02
   407.774  0.1804381E-02  0.1609688E-01  0.1725210E-01    11.339  0.8735138E-04  0.1171820E-02  0.1736263E-02
   407.777  0.1804465E-02  0.1609494E-01  0.1723964E-01    11.339  0.8735792E-04  0.1171571E-02  0.1725205E-02
   407.781  0.1804534E-02  0.1609509E-01  0.1722672E-01    11.339  0.8735425E-04  0.1171328E-02  0.1712902E-02
   407.784  0.1804587E-02  0.1609323E-01  0.1721408E-01    11.338  0.8734141E-04  0.1170504E-02  0.1699521E-02
   407.788  0.1804624E-02  0.1609186E-01  0.1720098E-01    11.338  0.8731883E-04  0.1169653E-02  0.1684671E-02
   407.792  0.1804648E-02  0.1609279E-01  0.1719050E-01    11.338  0.8728905E-04  0.1169499E-02  0.1671562E-02
   407.795  0.1804677E-02  0.1609546E-01  0.1718260E-01    11.338  0.8725918E-04  0.1169251E-02  0.1662648E-02
   407.799  0.1804709E-02  0.1609800E-01  0.1717661E-01    11.338  0.8722944E-04  0.1169455E-02  0.1654509E-02
   407.803  0.1804746E-02  0.1609992E-01  0.1717115E-01    11.338  0.8720131E-04  0.1169489E-02  0.1648281E-02
   407.806  0.1804785E-02  0.1610187E-01  0.1716628E-01    11.338  0.8717490E-04  0.1169466E-02  0.1642683E-02
   407.810  0.1804826E-02  0.1610382E-01  0.1716266E-01    11.338  0.8715156E-04  0.1169696E-02  0.1637778E-02
   407.814  0.1804871E-02  0.1610511E-01  0.1715894E-01    11.338  0.8713163E-04  0.1170288E-02  0.1633350E-02
   407.817  0.1804919E-02  0.1610600E-01  0.1715538E-01    11.338  0.8711587E-04  0.1170520E-02  0.1629005E-02
   407.821  0.1804971E-02  0.1610710E-01  0.1715203E-01    11.338  0.8710554E-04  0.1170465E-02  0.1625238E-02
   407.825  0.1805024E-02  0.1610808E-01  0.1714788E-01    11.338  0.8710018E-04  0.1170320E-02  0.1621370E-02
   407.828  0.1805079E-02  0.1610989E-01  0.1714584E-01    11.338  0.8710002E-04  0.1170974E-02  0.1618629E-02
   407.832  0.1805133E-02  0.1611066E-01  0.1714281E-01    11.338  0.8710494E-04  0.1170297E-02  0.1615023E-02
   407.835  0.1805187E-02  0.1611124E-01  0.1713984E-01    11.338  0.8711548E-04  0.1169734E-02  0.1611096E-02
   407.839  0.1805238E-02  0.1611214E-01  0.1713683E-01    11.337  0.8713055E-04  0.1169346E-02  0.1607241E-02
   407.843  0.1805287E-02  0.1611418E-01  0.1713416E-01    11.337  0.8715020E-04  0.1166330E-02  0.1603535E-02
   407.846  0.1805331E-02  0.1611480E-01  0.1713106E-01    11.337  0.8717371E-04  0.1166774E-02  0.1599906E-02
   407.850  0.1805370E-02  0.1611582E-01  0.1712839E-01    11.337  0.8720069E-04  0.1167178E-02  0.1596843E-02
   407.854  0.1805403E-02  0.1611728E-01  0.1712524E-01    11.337  0.8723062E-04  0.1167729E-02  0.1593766E-02
   407.857  0.1805430E-02  0.1611885E-01  0.1712207E-01    11.337  0.8726239E-04  0.1168113E-02  0.1590630E-02
   407.861  0.1805456E-02  0.1611829E-01  0.1711890E-01    11.337  0.8729796E-04  0.1170239E-02  0.1587780E-02
   407.865  0.1805484E-02  0.1612000E-01  0.1711604E-01    11.337  0.8733758E-04  0.1169261E-02  0.1585471E-02
   407.868  0.1805513E-02  0.1612120E-01  0.1711348E-01    11.337  0.8737966E-04  0.1168956E-02  0.1583419E-02
   407.872  0.1805544E-02  0.1612250E-01  0.1711051E-01    11.337  0.8742351E-04  0.1169304E-02  0.1581951E-02
   407.875  0.1805574E-02  0.1612225E-01  0.1710806E-01    11.337  0.8746807E-04  0.1168409E-02  0.1580002E-02
   407.879  0.1805603E-02  0.1612281E-01  0.1710564E-01    11.337  0.8751232E-04  0.1168268E-02  0.1578940E-02
   407.883  0.1805628E-02  0.1612341E-01  0.1710298E-01    11.337  0.8755720E-04  0.1167736E-02  0.1578308E-02
   407.886  0.1805638E-02  0.1612339E-01  0.1709983E-01    11.337  0.8760844E-04  0.1166381E-02  0.1578067E-02
   407.890  0.1805632E-02  0.1612444E-01  0.1709627E-01    11.336  0.8766567E-04  0.1164932E-02  0.1579010E-02
   407.894  0.1805611E-02  0.1612553E-01  0.1709201E-01    11.336  0.8772716E-04  0.1163119E-02  0.1580231E-02
   407.897  0.1805575E-02  0.1612685E-01  0.1708813E-01    11.336  0.8779183E-04  0.1160672E-02  0.1580992E-02
   407.901  0.1805525E-02  0.1612840E-01  0.1708260E-01    11.336  0.8785814E-04  0.1157894E-02  0.1582857E-02
   407.905  0.1805463E-02  0.1612995E-01  0.1707675E-01    11.336  0.8792521E-04  0.1155391E-02  0.1584471E-02
   407.908  0.1805388E-02  0.1613128E-01  0.1707127E-01    11.336  0.8799131E-04  0.1153020E-02  0.1585773E-02
   407.912  0.1805302E-02  0.1613245E-01  0.1706568E-01    11.336  0.8805678E-04  0.1150731E-02  0.1587053E-02
   407.916  0.1805208E-02  0.1613325E-01  0.1706021E-01    11.336  0.8812701E-04  0.1148962E-02  0.1588655E-02
   407.919  0.1805109E-02  0.1613347E-01  0.1705478E-01    11.336  0.8820195E-04  0.1148011E-02  0.1590391E-02
   407.923  0.1805008E-02  0.1613303E-01  0.1704962E-01    11.336  0.8828057E-04  0.1147784E-02  0.1592699E-02
   407.926  0.1804905E-02  0.1613216E-01  0.1704441E-01    11.336  0.8836158E-04  0.1148631E-02  0.1595068E-02
   407.930  0.1804804E-02  0.1613074E-01  0.1703966E-01    11.336  0.8844307E-04  0.1150406E-02  0.1597327E-02
   407.934  0.1804706E-02  0.1612913E-01  0.1703511E-01    11.336  0.8852289E-04  0.1153736E-02  0.1599326E-02
   407.937  0.1804613E-02  0.1612624E-01  0.1703053E-01    11.336  0.8860025E-04  0.1157004E-02  0.1600721E-02
   407.941  0.1804526E-02  0.1612460E-01  0.1702908E-01    11.336  0.8867303E-04  0.1157569E-02  0.1601226E-02
   407.945  0.1804448E-02  0.1612279E-01  0.1702864E-01    11.335  0.8873980E-04  0.1155539E-02  0.1601146E-02
   407.948  0.1804380E-02  0.1612225E-01  0.1702854E-01    11.335  0.8879916E-04  0.1154671E-02  0.1601310E-02
   407.952  0.1804323E-02  0.1612180E-01  0.1703012E-01    11.335  0.8885027E-04  0.1153925E-02  0.1600997E-02
   407.956  0.1804278E-02  0.1612123E-01  0.1703233E-01    11.335  0.8889103E-04  0.1152854E-02  0.1600347E-02
   407.959  0.1804247E-02  0.1612111E-01  0.1703546E-01    11.335  0.8892187E-04  0.1152281E-02  0.1599318E-02
   407.963  0.1804229E-02  0.1612056E-01  0.1703960E-01    11.335  0.8894135E-04  0.1151527E-02  0.1598216E-02
   407.967  0.1804224E-02  0.1611981E-01  0.1704375E-01    11.335  0.8894972E-04  0.1150772E-02  0.1596491E-02
   407.970  0.1804234E-02  0.1611901E-01  0.1704904E-01    11.335  0.8894613E-04  0.1150050E-02  0.1595097E-02
   407.974  0.1804257E-02  0.1611805E-01  0.1705454E-01    11.335  0.8893091E-04  0.1149037E-02  0.1593537E-02
   407.977  0.1804294E-02  0.1611711E-01  0.1706046E-01    11.335  0.8890498E-04  0.1148137E-02  0.1591656E-02
   407.981  0.1804342E-02  0.1611620E-01  0.1706662E-01    11.335  0.8886873E-04  0.1147223E-02  0.1589641E-02
   407.985  0.1804402E-02  0.1611550E-01  0.1707088E-01    11.335  0.8882257E-04  0.1146866E-02  0.1589945E-02
   407.988  0.1804472E-02  0.1611444E-01  0.1707687E-01    11.335  0.8876781E-04  0.1146256E-02  0.1588600E-02
   407.992  0.1804551E-02  0.1611333E-01  0.1708273E-01    11.335  0.8870526E-04  0.1145633E-02  0.1587657E-02
   407.996  0.1804636E-02  0.1611216E-01  0.1708883E-01    11.335  0.8863651E-04  0.1144765E-02  0.1586955E-02
   407.999  0.1804727E-02  0.1611123E-01  0.1709373E-01    11.334  0.8856204E-04  0.1143970E-02  0.1586325E-02
   408.003  0.1804821E-02  0.1611048E-01  0.1709773E-01    11.334  0.8848489E-04  0.1143021E-02  0.1585539E-02
   408.007  0.1804917E-02  0.1611020E-01  0.1710183E-01    11.334  0.8840552E-04  0.1140926E-02  0.1585185E-02
   408.010  0.1805012E-02  0.1610919E-01  0.1710440E-01    11.334  0.8832563E-04  0.1140067E-02  0.1584837E-02
   408.014  0.1805105E-02  0.1610794E-01  0.1710435E-01    11.334  0.8824683E-04  0.1139326E-02  0.1583232E-02
   408.018  0.1805193E-02  0.1610695E-01  0.1710628E-01    11.334  0.8816990E-04  0.1138666E-02  0.1583992E-02
   408.021  0.1805269E-02  0.1610581E-01  0.1711019E-01    11.334  0.8808567E-04  0.1137833E-02  0.1579975E-02
   408.025  0.1805315E-02  0.1610467E-01  0.1710654E-01    11.334  0.8797076E-04  0.1136831E-02  0.1580957E-02
   408.028  0.1805325E-02  0.1610398E-01  0.1710081E-01    11.334  0.8781730E-04  0.1135791E-02  0.1581499E-02
   408.032  0.1805299E-02  0.1610378E-01  0.1709267E-01    11.334  0.8762960E-04  0.1134821E-02  0.1580645E-02
   408.036  0.1805238E-02  0.1610759E-01  0.1708748E-01    11.334  0.8741101E-04  0.1132993E-02  0.1582763E-02
   408.039  0.1805143E-02  0.1611211E-01  0.1708003E-01    11.334  0.8716668E-04  0.1130974E-02  0.1582810E-02
   408.043  0.1805016E-02  0.1611653E-01  0.1707265E-01    11.334  0.8690301E-04  0.1128905E-02  0.1583310E-02
   408.047  0.1804870E-02  0.1612112E-01  0.1706524E-01    11.334  0.8661913E-04  0.1126709E-02  0.1583949E-02
   408.050  0.1804712E-02  0.1612482E-01  0.1705881E-01    11.333  0.8631858E-04  0.1125019E-02  0.1584490E-02
   408.054  0.1804546E-02  0.1612798E-01  0.1705360E-01    11.333  0.8600903E-04  0.1122954E-02  0.1585108E-02
   408.058  0.1804375E-02  0.1613216E-01  0.1704988E-01    11.333  0.8569683E-04  0.1121182E-02  0.1586255E-02
   408.061  0.1804202E-02  0.1613524E-01  0.1704678E-01    11.333  0.8539168E-04  0.1119732E-02  0.1587835E-02
   408.065  0.1804026E-02  0.1613842E-01  0.1704356E-01    11.333  0.8510888E-04  0.1120260E-02  0.1588948E-02
   408.069  0.1803851E-02  0.1613792E-01  0.1704000E-01    11.333  0.8485686E-04  0.1119308E-02  0.1590364E-02
   408.072  0.1803680E-02  0.1613553E-01  0.1703620E-01    11.333  0.8464049E-04  0.1118632E-02  0.1592028E-02
   408.076  0.1803517E-02  0.1613165E-01  0.1703216E-01    11.333  0.8446597E-04  0.1118406E-02  0.1593514E-02
   408.079  0.1803366E-02  0.1612695E-01  0.1702894E-01    11.333  0.8433656E-04  0.1118257E-02  0.1596752E-02
   408.083  0.1803231E-02  0.1612216E-01  0.1702746E-01    11.333  0.8425296E-04  0.1117846E-02  0.1600887E-02
   408.087  0.1803117E-02  0.1611602E-01  0.1702655E-01    11.333  0.8421755E-04  0.1117275E-02  0.1604550E-02
   408.090  0.1803024E-02  0.1611084E-01  0.1702599E-01    11.333  0.8423046E-04  0.1118471E-02  0.1607600E-02
   408.094  0.1802956E-02  0.1610440E-01  0.1702577E-01    11.333  0.8429247E-04  0.1120429E-02  0.1611335E-02
   408.098  0.1802913E-02  0.1609710E-01  0.1702835E-01    11.333  0.8440161E-04  0.1122871E-02  0.1612385E-02
   408.101  0.1802897E-02  0.1609025E-01  0.1703033E-01    11.332  0.8455646E-04  0.1124805E-02  0.1618165E-02
   408.105  0.1802905E-02  0.1608248E-01  0.1703273E-01    11.332  0.8475395E-04  0.1127057E-02  0.1624017E-02
   408.109  0.1802939E-02  0.1607401E-01  0.1703646E-01    11.332  0.8498890E-04  0.1129241E-02  0.1629538E-02
   408.112  0.1802997E-02  0.1606528E-01  0.1703996E-01    11.332  0.8525832E-04  0.1132363E-02  0.1635067E-02
   408.116  0.1803065E-02  0.1605894E-01  0.1704291E-01    11.332  0.8556137E-04  0.1137422E-02  0.1640817E-02
   408.120  0.1803140E-02  0.1604958E-01  0.1704485E-01    11.332  0.8589218E-04  0.1140472E-02  0.1646381E-02
   408.123  0.1803221E-02  0.1604266E-01  0.1704708E-01    11.332  0.8624337E-04  0.1143173E-02  0.1653757E-02
   408.127  0.1803305E-02  0.1603910E-01  0.1705073E-01    11.332  0.8660817E-04  0.1144581E-02  0.1663551E-02
   408.130  0.1803389E-02  0.1603547E-01  0.1705342E-01    11.332  0.8697829E-04  0.1145602E-02  0.1672028E-02
   408.134  0.1803472E-02  0.1603180E-01  0.1705539E-01    11.332  0.8734535E-04  0.1146030E-02  0.1680411E-02
   408.138  0.1803550E-02  0.1602768E-01  0.1705396E-01    11.332  0.8770132E-04  0.1146085E-02  0.1690333E-02
   408.141  0.1803621E-02  0.1602388E-01  0.1705293E-01    11.332  0.8803825E-04  0.1145537E-02  0.1696807E-02
   408.145  0.1803684E-02  0.1601975E-01  0.1705066E-01    11.332  0.8834896E-04  0.1144729E-02  0.1702012E-02
   408.149  0.1803736E-02  0.1601690E-01  0.1704891E-01    11.332  0.8862629E-04  0.1144206E-02  0.1705225E-02
   408.152  0.1803776E-02  0.1601415E-01  0.1704668E-01    11.331  0.8886405E-04  0.1143084E-02  0.1707680E-02
   408.156  0.1803803E-02  0.1601137E-01  0.1704272E-01    11.331  0.8905564E-04  0.1141343E-02  0.1708678E-02
   408.160  0.1803814E-02  0.1600791E-01  0.1703802E-01    11.331  0.8919799E-04  0.1138489E-02  0.1708302E-02
   408.163  0.1803812E-02  0.1600413E-01  0.1703132E-01    11.331  0.8928740E-04  0.1135217E-02  0.1706850E-02
   408.167  0.1803792E-02  0.1600412E-01  0.1702781E-01    11.331  0.8932365E-04  0.1129373E-02  0.1708015E-02
   408.171  0.1803763E-02  0.1600429E-01  0.1702430E-01    11.331  0.8931807E-04  0.1122611E-02  0.1709612E-02
   408.174  0.1803741E-02  0.1600308E-01  0.1702050E-01    11.331  0.8929675E-04  0.1115883E-02  0.1710830E-02
   408.178  0.1803731E-02  0.1600019E-01  0.1701709E-01    11.331  0.8926791E-04  0.1109150E-02  0.1712200E-02
   408.181  0.1803733E-02  0.1599817E-01  0.1701630E-01    11.331  0.8923242E-04  0.1104611E-02  0.1709625E-02
   408.185  0.1803747E-02  0.1599533E-01  0.1701535E-01    11.331  0.8919037E-04  0.1100312E-02  0.1706575E-02
   408.189  0.1803774E-02  0.1599166E-01  0.1701445E-01    11.331  0.8914230E-04  0.1096313E-02  0.1703144E-02
   408.192  0.1803812E-02  0.1598735E-01  0.1701446E-01    11.331  0.8908959E-04  0.1092546E-02  0.1699627E-02
   408.196  0.1803861E-02  0.1598316E-01  0.1701503E-01    11.331  0.8903223E-04  0.1087700E-02  0.1696397E-02
   408.200  0.1803920E-02  0.1597741E-01  0.1701542E-01    11.330  0.8897211E-04  0.1084550E-02  0.1692755E-02
   408.203  0.1803988E-02  0.1597153E-01  0.1701495E-01    11.330  0.8891016E-04  0.1081531E-02  0.1689418E-02
   408.207  0.1804063E-02  0.1596568E-01  0.1701472E-01    11.330  0.8884688E-04  0.1078697E-02  0.1686232E-02
   408.211  0.1804144E-02  0.1596020E-01  0.1701416E-01    11.330  0.8878375E-04  0.1076526E-02  0.1683705E-02
   408.214  0.1804230E-02  0.1595288E-01  0.1701278E-01    11.330  0.8872208E-04  0.1073383E-02  0.1681437E-02
   408.218  0.1804318E-02  0.1594768E-01  0.1701119E-01    11.330  0.8866205E-04  0.1071731E-02  0.1679461E-02
   408.222  0.1804406E-02  0.1594343E-01  0.1701107E-01    11.330  0.8860537E-04  0.1070858E-02  0.1677581E-02
   408.225  0.1804487E-02  0.1594114E-01  0.1700987E-01    11.330  0.8854173E-04  0.1070710E-02  0.1675690E-02
   408.229  0.1804532E-02  0.1594049E-01  0.1700747E-01    11.330  0.8842797E-04  0.1069275E-02  0.1672927E-02
   408.232  0.1804538E-02  0.1594411E-01  0.1700755E-01    11.330  0.8826400E-04  0.1068573E-02  0.1668427E-02
   408.236  0.1804510E-02  0.1594968E-01  0.1700689E-01    11.330  0.8804693E-04  0.1068270E-02  0.1663865E-02
   408.240  0.1804452E-02  0.1595546E-01  0.1700511E-01    11.330  0.8777732E-04  0.1067954E-02  0.1659280E-02
   408.243  0.1804365E-02  0.1596117E-01  0.1700237E-01    11.330  0.8746068E-04  0.1067369E-02  0.1654935E-02
   408.247  0.1804252E-02  0.1596655E-01  0.1699826E-01    11.330  0.8710447E-04  0.1066807E-02  0.1651193E-02
   408.251  0.1804116E-02  0.1597147E-01  0.1699288E-01    11.329  0.8671697E-04  0.1066327E-02  0.1648761E-02
   408.254  0.1803961E-02  0.1597580E-01  0.1698764E-01    11.329  0.8630766E-04  0.1066162E-02  0.1647351E-02
   408.258  0.1803789E-02  0.1597967E-01  0.1698256E-01    11.329  0.8588514E-04  0.1065984E-02  0.1647819E-02
   408.262  0.1803606E-02  0.1598679E-01  0.1698207E-01    11.329  0.8545880E-04  0.1065194E-02  0.1651142E-02
   408.265  0.1803416E-02  0.1599171E-01  0.1698092E-01    11.329  0.8503902E-04  0.1064844E-02  0.1655587E-02
   408.269  0.1803227E-02  0.1599442E-01  0.1697909E-01    11.329  0.8463625E-04  0.1064973E-02  0.1659407E-02
   408.273  0.1803043E-02  0.1599561E-01  0.1697695E-01    11.329  0.8426645E-04  0.1065530E-02  0.1663932E-02
   408.276  0.1802863E-02  0.1599495E-01  0.1697473E-01    11.329  0.8394867E-04  0.1066558E-02  0.1668061E-02
   408.280  0.1802689E-02  0.1599188E-01  0.1697233E-01    11.329  0.8369041E-04  0.1067753E-02  0.1671886E-02
   408.284  0.1802526E-02  0.1598656E-01  0.1696911E-01    11.329  0.8349711E-04  0.1069219E-02  0.1675820E-02
   408.287  0.1802380E-02  0.1598086E-01  0.1696562E-01    11.329  0.8336907E-04  0.1071070E-02  0.1678938E-02
   408.291  0.1802257E-02  0.1597196E-01  0.1696391E-01    11.329  0.8330532E-04  0.1074221E-02  0.1683658E-02
   408.294  0.1802161E-02  0.1596066E-01  0.1696097E-01    11.329  0.8330820E-04  0.1078648E-02  0.1684755E-02
   408.298  0.1802092E-02  0.1594753E-01  0.1695912E-01    11.328  0.8337677E-04  0.1084334E-02  0.1685876E-02
   408.302  0.1802053E-02  0.1593201E-01  0.1695776E-01    11.328  0.8351001E-04  0.1092188E-02  0.1686643E-02
   408.305  0.1802043E-02  0.1591592E-01  0.1695748E-01    11.328  0.8370580E-04  0.1101004E-02  0.1688140E-02
   408.309  0.1802058E-02  0.1590634E-01  0.1696588E-01    11.328  0.8395915E-04  0.1107094E-02  0.1694133E-02
   408.313  0.1802086E-02  0.1590692E-01  0.1698254E-01    11.328  0.8426168E-04  0.1107761E-02  0.1707498E-02
   408.316  0.1802123E-02  0.1590756E-01  0.1699833E-01    11.328  0.8460665E-04  0.1108023E-02  0.1724047E-02
   408.320  0.1802169E-02  0.1590775E-01  0.1701379E-01    11.328  0.8498755E-04  0.1108625E-02  0.1743028E-02
   408.324  0.1802222E-02  0.1590669E-01  0.1702755E-01    11.328  0.8539623E-04  0.1108631E-02  0.1764026E-02
   408.327  0.1802280E-02  0.1590551E-01  0.1703985E-01    11.328  0.8582421E-04  0.1108505E-02  0.1785975E-02
   408.331  0.1802341E-02  0.1590362E-01  0.1705044E-01    11.328  0.8626250E-04  0.1108762E-02  0.1807731E-02
   408.335  0.1802403E-02  0.1590151E-01  0.1705948E-01    11.328  0.8670147E-04  0.1108894E-02  0.1829009E-02
   408.338  0.1802464E-02  0.1589889E-01  0.1706674E-01    11.328  0.8713067E-04  0.1108900E-02  0.1849459E-02
   408.342  0.1802524E-02  0.1589559E-01  0.1707292E-01    11.328  0.8753858E-04  0.1108676E-02  0.1868465E-02
   408.345  0.1802581E-02  0.1589157E-01  0.1707707E-01    11.327  0.8791550E-04  0.1108160E-02  0.1884758E-02
   408.349  0.1802634E-02  0.1588678E-01  0.1707965E-01    11.327  0.8825369E-04  0.1107484E-02  0.1898350E-02
   408.353  0.1802679E-02  0.1588144E-01  0.1708089E-01    11.327  0.8854447E-04  0.1106763E-02  0.1908197E-02
   408.356  0.1802717E-02  0.1587572E-01  0.1708110E-01    11.327  0.8878046E-04  0.1106073E-02  0.1915016E-02
   408.360  0.1802745E-02  0.1586889E-01  0.1707883E-01    11.327  0.8895633E-04  0.1104914E-02  0.1917228E-02
   408.364  0.1802763E-02  0.1586292E-01  0.1707576E-01    11.327  0.8906625E-04  0.1104587E-02  0.1916303E-02
   408.367  0.1802770E-02  0.1585693E-01  0.1707114E-01    11.327  0.8910824E-04  0.1105215E-02  0.1912324E-02
   408.371  0.1802766E-02  0.1585025E-01  0.1706654E-01    11.327  0.8907973E-04  0.1105106E-02  0.1906046E-02
   408.375  0.1802761E-02  0.1584384E-01  0.1706066E-01    11.327  0.8899654E-04  0.1105265E-02  0.1897385E-02
   408.378  0.1802781E-02  0.1583744E-01  0.1705830E-01    11.327  0.8890273E-04  0.1105730E-02  0.1888800E-02
   408.382  0.1802825E-02  0.1583333E-01  0.1705950E-01    11.327  0.8879986E-04  0.1104979E-02  0.1881527E-02
   408.386  0.1802890E-02  0.1583116E-01  0.1706510E-01    11.327  0.8868894E-04  0.1103782E-02  0.1875402E-02
   408.389  0.1802949E-02  0.1582935E-01  0.1706962E-01    11.326  0.8856987E-04  0.1104226E-02  0.1870669E-02
   408.393  0.1802997E-02  0.1582799E-01  0.1707286E-01    11.326  0.8844317E-04  0.1105902E-02  0.1867853E-02
   408.396  0.1803034E-02  0.1582710E-01  0.1707627E-01    11.326  0.8831120E-04  0.1108588E-02  0.1866407E-02
   408.400  0.1803058E-02  0.1582666E-01  0.1707819E-01    11.326  0.8817694E-04  0.1112296E-02  0.1865727E-02
   408.404  0.1803069E-02  0.1582656E-01  0.1707984E-01    11.326  0.8804259E-04  0.1116135E-02  0.1866528E-02
   408.407  0.1803068E-02  0.1582637E-01  0.1708122E-01    11.326  0.8791090E-04  0.1120087E-02  0.1868500E-02
   408.411  0.1803055E-02  0.1582630E-01  0.1708149E-01    11.326  0.8778423E-04  0.1123720E-02  0.1871143E-02
   408.415  0.1803030E-02  0.1582589E-01  0.1708092E-01    11.326  0.8766438E-04  0.1126332E-02  0.1874410E-02
   408.418  0.1802994E-02  0.1582517E-01  0.1707933E-01    11.326  0.8755431E-04  0.1128150E-02  0.1878255E-02
   408.422  0.1802948E-02  0.1582410E-01  0.1707835E-01    11.326  0.8745574E-04  0.1128654E-02  0.1882222E-02
   408.426  0.1802891E-02  0.1582261E-01  0.1707604E-01    11.326  0.8736949E-04  0.1128370E-02  0.1886049E-02
   408.429  0.1802817E-02  0.1582140E-01  0.1707247E-01    11.326  0.8729598E-04  0.1126368E-02  0.1889259E-02
   408.433  0.1802723E-02  0.1581973E-01  0.1706694E-01    11.326  0.8723959E-04  0.1121959E-02  0.1893218E-02
   408.437  0.1802611E-02  0.1581927E-01  0.1706260E-01    11.325  0.8720142E-04  0.1116452E-02  0.1893373E-02
   408.440  0.1802484E-02  0.1581851E-01  0.1705802E-01    11.325  0.8718208E-04  0.1108687E-02  0.1892989E-02
   408.444  0.1802345E-02  0.1581610E-01  0.1705195E-01    11.325  0.8717939E-04  0.1097576E-02  0.1893813E-02
   408.447  0.1802206E-02  0.1581112E-01  0.1704570E-01    11.325  0.8718115E-04  0.1083780E-02  0.1895327E-02
   408.451  0.1802071E-02  0.1580323E-01  0.1703886E-01    11.325  0.8718484E-04  0.1068040E-02  0.1897962E-02
   408.455  0.1801943E-02  0.1579444E-01  0.1703383E-01    11.325  0.8719060E-04  0.1052158E-02  0.1900104E-02
   408.458  0.1801824E-02  0.1578533E-01  0.1702973E-01    11.325  0.8719837E-04  0.1036115E-02  0.1899719E-02
   408.462  0.1801716E-02  0.1577492E-01  0.1702705E-01    11.325  0.8720826E-04  0.1019552E-02  0.1899413E-02
   408.466  0.1801631E-02  0.1576259E-01  0.1702558E-01    11.325  0.8721997E-04  0.1002714E-02  0.1897096E-02
   408.469  0.1801578E-02  0.1576260E-01  0.1703980E-01    11.325  0.8723427E-04  0.9967238E-03  0.1870950E-02
   408.473  0.1801553E-02  0.1576432E-01  0.1705655E-01    11.325  0.8725044E-04  0.9904182E-03  0.1837732E-02
   408.477  0.1801555E-02  0.1576534E-01  0.1707441E-01    11.325  0.8726862E-04  0.9845181E-03  0.1804057E-02
   408.480  0.1801586E-02  0.1576571E-01  0.1709288E-01    11.324  0.8728952E-04  0.9784749E-03  0.1770690E-02
   408.484  0.1801643E-02  0.1576831E-01  0.1711446E-01    11.324  0.8731228E-04  0.9764712E-03  0.1742183E-02
   408.488  0.1801726E-02  0.1577036E-01  0.1713623E-01    11.324  0.8733685E-04  0.9747829E-03  0.1716090E-02
   408.491  0.1801833E-02  0.1577240E-01  0.1715804E-01    11.324  0.8736309E-04  0.9738554E-03  0.1692868E-02
   408.495  0.1801960E-02  0.1577325E-01  0.1718013E-01    11.324  0.8739061E-04  0.9729481E-03  0.1672070E-02
   408.499  0.1802106E-02  0.1577383E-01  0.1720155E-01    11.324  0.8741918E-04  0.9726976E-03  0.1653703E-02
   408.502  0.1802266E-02  0.1577332E-01  0.1722261E-01    11.324  0.8744763E-04  0.9735156E-03  0.1638934E-02
   408.506  0.1802438E-02  0.1577301E-01  0.1724245E-01    11.324  0.8747532E-04  0.9737290E-03  0.1627137E-02
   408.509  0.1802617E-02  0.1577196E-01  0.1726083E-01    11.324  0.8750141E-04  0.9743435E-03  0.1619875E-02
   408.513  0.1802799E-02  0.1577103E-01  0.1727749E-01    11.324  0.8752522E-04  0.9757482E-03  0.1616259E-02
   408.517  0.1802981E-02  0.1576928E-01  0.1729231E-01    11.324  0.8754587E-04  0.9772989E-03  0.1615499E-02
   408.520  0.1803159E-02  0.1576733E-01  0.1730456E-01    11.324  0.8756180E-04  0.9790509E-03  0.1619159E-02
   408.524  0.1803329E-02  0.1576630E-01  0.1731673E-01    11.323  0.8757287E-04  0.9816945E-03  0.1625005E-02
   408.528  0.1803486E-02  0.1576506E-01  0.1732568E-01    11.323  0.8757841E-04  0.9851112E-03  0.1634002E-02
   408.531  0.1803629E-02  0.1576244E-01  0.1733210E-01    11.323  0.8757812E-04  0.9911976E-03  0.1646167E-02
   408.535  0.1803754E-02  0.1576115E-01  0.1733641E-01    11.323  0.8757153E-04  0.9945689E-03  0.1660397E-02
   408.539  0.1803858E-02  0.1575966E-01  0.1733773E-01    11.323  0.8755859E-04  0.9977779E-03  0.1677544E-02
   408.542  0.1803947E-02  0.1575820E-01  0.1733757E-01    11.323  0.8754146E-04  0.1001699E-02  0.1696175E-02
   408.546  0.1804044E-02  0.1575653E-01  0.1733749E-01    11.323  0.8752489E-04  0.1005653E-02  0.1711040E-02
   408.550  0.1804147E-02  0.1575466E-01  0.1733940E-01    11.323  0.8750939E-04  0.1009356E-02  0.1723260E-02
   408.553  0.1804253E-02  0.1575294E-01  0.1734174E-01    11.323  0.8749446E-04  0.1012982E-02  0.1732892E-02
   408.557  0.1804360E-02  0.1575139E-01  0.1734378E-01    11.323  0.8748141E-04  0.1017047E-02  0.1739346E-02
   408.561  0.1804467E-02  0.1574973E-01  0.1734633E-01    11.323  0.8746954E-04  0.1021003E-02  0.1743210E-02
   408.564  0.1804571E-02  0.1574770E-01  0.1734850E-01    11.323  0.8745950E-04  0.1024580E-02  0.1745266E-02
   408.568  0.1804669E-02  0.1574557E-01  0.1734955E-01    11.322  0.8745182E-04  0.1028168E-02  0.1745618E-02
   408.571  0.1804761E-02  0.1574294E-01  0.1735006E-01    11.322  0.8744578E-04  0.1031468E-02  0.1745133E-02
   408.575  0.1804843E-02  0.1574151E-01  0.1734951E-01    11.322  0.8744198E-04  0.1034472E-02  0.1744162E-02
   408.579  0.1804914E-02  0.1574022E-01  0.1734790E-01    11.322  0.8744059E-04  0.1037413E-02  0.1741656E-02
   408.582  0.1804973E-02  0.1573909E-01  0.1734522E-01    11.322  0.8744111E-04  0.1040261E-02  0.1737853E-02
   408.586  0.1805018E-02  0.1573764E-01  0.1734179E-01    11.322  0.8744380E-04  0.1042961E-02  0.1733651E-02
   408.590  0.1805046E-02  0.1573614E-01  0.1733795E-01    11.322  0.8744230E-04  0.1045623E-02  0.1728920E-02
   408.593  0.1805061E-02  0.1573589E-01  0.1733309E-01    11.322  0.8742333E-04  0.1047415E-02  0.1725290E-02
   408.597  0.1805060E-02  0.1573519E-01  0.1733008E-01    11.322  0.8738637E-04  0.1050331E-02  0.1718696E-02
   408.601  0.1805026E-02  0.1573583E-01  0.1732267E-01    11.322  0.8732946E-04  0.1053977E-02  0.1717731E-02
   408.604  0.1804960E-02  0.1573756E-01  0.1731563E-01    11.322  0.8725249E-04  0.1057747E-02  0.1719325E-02
   408.608  0.1804862E-02  0.1574234E-01  0.1731033E-01    11.321  0.8715860E-04  0.1061465E-02  0.1723330E-02
   408.612  0.1804734E-02  0.1574770E-01  0.1730534E-01    11.321  0.8704953E-04  0.1064961E-02  0.1730510E-02
   408.615  0.1804581E-02  0.1575374E-01  0.1729847E-01    11.321  0.8692784E-04  0.1068627E-02  0.1735758E-02
   408.619  0.1804404E-02  0.1576017E-01  0.1729161E-01    11.321  0.8679667E-04  0.1072465E-02  0.1742450E-02
   408.623  0.1804208E-02  0.1576643E-01  0.1728487E-01    11.321  0.8665965E-04  0.1076640E-02  0.1749649E-02
   408.626  0.1804000E-02  0.1577240E-01  0.1727870E-01    11.321  0.8652036E-04  0.1080665E-02  0.1757353E-02
   408.630  0.1803786E-02  0.1577719E-01  0.1727358E-01    11.321  0.8638252E-04  0.1084466E-02  0.1763930E-02
   408.633  0.1803573E-02  0.1578132E-01  0.1726939E-01    11.321  0.8625017E-04  0.1088862E-02  0.1770102E-02
   408.637  0.1803362E-02  0.1578525E-01  0.1726574E-01    11.321  0.8612448E-04  0.1091609E-02  0.1774313E-02
   408.641  0.1803157E-02  0.1578756E-01  0.1726275E-01    11.321  0.8600960E-04  0.1093726E-02  0.1776163E-02
   408.644  0.1802964E-02  0.1578824E-01  0.1726083E-01    11.321  0.8590680E-04  0.1095305E-02  0.1776433E-02
   408.648  0.1802786E-02  0.1578741E-01  0.1725983E-01    11.320  0.8581953E-04  0.1096465E-02  0.1775041E-02
   408.652  0.1802627E-02  0.1578546E-01  0.1726058E-01    11.320  0.8574841E-04  0.1097636E-02  0.1773625E-02
   408.655  0.1802491E-02  0.1578219E-01  0.1726216E-01    11.320  0.8569607E-04  0.1097985E-02  0.1769224E-02
   408.659  0.1802380E-02  0.1577783E-01  0.1726464E-01    11.320  0.8566256E-04  0.1097743E-02  0.1763542E-02
   408.663  0.1802297E-02  0.1577255E-01  0.1726639E-01    11.320  0.8564884E-04  0.1097087E-02  0.1756875E-02
   408.666  0.1802244E-02  0.1576736E-01  0.1726863E-01    11.320  0.8565510E-04  0.1095514E-02  0.1749361E-02
   408.670  0.1802221E-02  0.1576042E-01  0.1727162E-01    11.320  0.8568120E-04  0.1093281E-02  0.1740760E-02
   408.674  0.1802228E-02  0.1575356E-01  0.1727528E-01    11.320  0.8572636E-04  0.1091013E-02  0.1731283E-02
   408.677  0.1802267E-02  0.1574548E-01  0.1728056E-01    11.320  0.8578860E-04  0.1088204E-02  0.1719805E-02
   408.681  0.1802334E-02  0.1573961E-01  0.1728778E-01    11.320  0.8586762E-04  0.1083921E-02  0.1711252E-02
   408.685  0.1802429E-02  0.1573390E-01  0.1729579E-01    11.320  0.8596069E-04  0.1079416E-02  0.1703037E-02
   408.688  0.1802550E-02  0.1572840E-01  0.1730505E-01    11.319  0.8606642E-04  0.1074805E-02  0.1692824E-02
   408.692  0.1802693E-02  0.1572273E-01  0.1731305E-01    11.319  0.8618192E-04  0.1070433E-02  0.1684107E-02
   408.695  0.1802855E-02  0.1571671E-01  0.1732110E-01    11.319  0.8630451E-04  0.1065289E-02  0.1675221E-02
   408.699  0.1803033E-02  0.1571048E-01  0.1732904E-01    11.319  0.8643215E-04  0.1060196E-02  0.1667217E-02
   408.703  0.1803222E-02  0.1570503E-01  0.1733635E-01    11.319  0.8656150E-04  0.1055560E-02  0.1659875E-02
   408.706  0.1803418E-02  0.1569898E-01  0.1734261E-01    11.319  0.8668955E-04  0.1051144E-02  0.1652621E-02
   408.710  0.1803617E-02  0.1569380E-01  0.1734851E-01    11.319  0.8681365E-04  0.1047455E-02  0.1645341E-02
   408.714  0.1803814E-02  0.1568780E-01  0.1735287E-01    11.319  0.8693044E-04  0.1044453E-02  0.1639059E-02
   408.717  0.1804004E-02  0.1568420E-01  0.1735844E-01    11.319  0.8703756E-04  0.1040482E-02  0.1633187E-02
   408.721  0.1804184E-02  0.1568001E-01  0.1735978E-01    11.319  0.8713213E-04  0.1036393E-02  0.1629386E-02
   408.725  0.1804349E-02  0.1567782E-01  0.1736038E-01    11.319  0.8721216E-04  0.1033613E-02  0.1625652E-02
   408.728  0.1804495E-02  0.1567620E-01  0.1736014E-01    11.319  0.8727593E-04  0.1031392E-02  0.1623166E-02
   408.732  0.1804618E-02  0.1567536E-01  0.1735942E-01    11.318  0.8732462E-04  0.1030061E-02  0.1621136E-02
   408.736  0.1804714E-02  0.1567679E-01  0.1735730E-01    11.318  0.8735614E-04  0.1028727E-02  0.1622060E-02
   408.739  0.1804790E-02  0.1567991E-01  0.1735644E-01    11.318  0.8738306E-04  0.1027301E-02  0.1624675E-02
   408.743  0.1804846E-02  0.1568304E-01  0.1735502E-01    11.318  0.8740936E-04  0.1026758E-02  0.1629118E-02
   408.747  0.1804882E-02  0.1568718E-01  0.1735297E-01    11.318  0.8743436E-04  0.1026835E-02  0.1634870E-02
   408.750  0.1804897E-02  0.1569063E-01  0.1735006E-01    11.318  0.8745724E-04  0.1027350E-02  0.1642241E-02
   408.754  0.1804896E-02  0.1569511E-01  0.1734680E-01    11.318  0.8747877E-04  0.1028625E-02  0.1649254E-02
   408.758  0.1804895E-02  0.1569842E-01  0.1734508E-01    11.318  0.8750202E-04  0.1029861E-02  0.1655455E-02
   408.761  0.1804893E-02  0.1570148E-01  0.1734385E-01    11.318  0.8752626E-04  0.1031285E-02  0.1661653E-02
   408.765  0.1804890E-02  0.1570425E-01  0.1734355E-01    11.318  0.8755088E-04  0.1032416E-02  0.1667348E-02
   408.768  0.1804885E-02  0.1570699E-01  0.1734406E-01    11.318  0.8757588E-04  0.1033883E-02  0.1671799E-02
   408.772  0.1804880E-02  0.1570951E-01  0.1734653E-01    11.317  0.8760021E-04  0.1035533E-02  0.1678226E-02
   408.776  0.1804874E-02  0.1571165E-01  0.1734701E-01    11.317  0.8762377E-04  0.1037415E-02  0.1681304E-02
   408.779  0.1804850E-02  0.1571373E-01  0.1734506E-01    11.317  0.8764238E-04  0.1039566E-02  0.1687693E-02
   408.783  0.1804793E-02  0.1571553E-01  0.1734100E-01    11.317  0.8765305E-04  0.1041713E-02  0.1698599E-02
   408.787  0.1804706E-02  0.1571802E-01  0.1733412E-01    11.317  0.8765591E-04  0.1044358E-02  0.1713986E-02
   408.790  0.1804587E-02  0.1572062E-01  0.1732557E-01    11.317  0.8765456E-04  0.1047053E-02  0.1732316E-02
   408.794  0.1804428E-02  0.1572379E-01  0.1731492E-01    11.317  0.8766692E-04  0.1050364E-02  0.1753768E-02
   408.798  0.1804231E-02  0.1572730E-01  0.1730380E-01    11.317  0.8769602E-04  0.1053038E-02  0.1776703E-02
   408.801  0.1804001E-02  0.1573068E-01  0.1729181E-01    11.317  0.8774107E-04  0.1055589E-02  0.1800553E-02
   408.805  0.1803743E-02  0.1574104E-01  0.1728597E-01    11.317  0.8780312E-04  0.1062461E-02  0.1812676E-02
   408.809  0.1803463E-02  0.1575432E-01  0.1728334E-01    11.316  0.8788058E-04  0.1071425E-02  0.1819710E-02
   408.812  0.1803165E-02  0.1576661E-01  0.1728116E-01    11.316  0.8797326E-04  0.1079988E-02  0.1825914E-02
   408.816  0.1802857E-02  0.1577811E-01  0.1728004E-01    11.316  0.8807948E-04  0.1088322E-02  0.1831183E-02
   408.820  0.1802545E-02  0.1578826E-01  0.1727960E-01    11.316  0.8819691E-04  0.1096289E-02  0.1835787E-02
   408.823  0.1802234E-02  0.1579711E-01  0.1727954E-01    11.316  0.8832420E-04  0.1103486E-02  0.1838709E-02
   408.827  0.1801930E-02  0.1580474E-01  0.1728095E-01    11.316  0.8845840E-04  0.1110138E-02  0.1840277E-02
   408.830  0.1801641E-02  0.1581091E-01  0.1728324E-01    11.316  0.8859727E-04  0.1116022E-02  0.1840066E-02
   408.834  0.1801371E-02  0.1581554E-01  0.1728806E-01    11.316  0.8873784E-04  0.1121496E-02  0.1838237E-02
   408.838  0.1801126E-02  0.1581863E-01  0.1729304E-01    11.316  0.8887698E-04  0.1126086E-02  0.1835518E-02
   408.841  0.1800911E-02  0.1582012E-01  0.1729968E-01    11.316  0.8901187E-04  0.1129807E-02  0.1830652E-02
   408.845  0.1800724E-02  0.1581807E-01  0.1730704E-01    11.316  0.8912964E-04  0.1131090E-02  0.1824405E-02
   408.849  0.1800562E-02  0.1581636E-01  0.1731411E-01    11.315  0.8921941E-04  0.1133287E-02  0.1814605E-02
   408.852  0.1800429E-02  0.1581322E-01  0.1732189E-01    11.315  0.8927828E-04  0.1134269E-02  0.1804796E-02
   408.856  0.1800328E-02  0.1580842E-01  0.1733013E-01    11.315  0.8930654E-04  0.1134472E-02  0.1793635E-02
   408.860  0.1800260E-02  0.1580225E-01  0.1733835E-01    11.315  0.8930372E-04  0.1133840E-02  0.1781506E-02
   408.863  0.1800227E-02  0.1579444E-01  0.1734673E-01    11.315  0.8927114E-04  0.1133324E-02  0.1768706E-02
   408.867  0.1800229E-02  0.1578546E-01  0.1735522E-01    11.315  0.8920957E-04  0.1132368E-02  0.1756121E-02
   408.871  0.1800266E-02  0.1577555E-01  0.1736377E-01    11.315  0.8912210E-04  0.1131432E-02  0.1744005E-02
   408.874  0.1800339E-02  0.1576542E-01  0.1737287E-01    11.315  0.8901026E-04  0.1130144E-02  0.1732078E-02
   408.878  0.1800433E-02  0.1575443E-01  0.1738023E-01    11.315  0.8885982E-04  0.1129347E-02  0.1719172E-02
   408.882  0.1800541E-02  0.1574435E-01  0.1738628E-01    11.315  0.8866429E-04  0.1128477E-02  0.1706662E-02
   408.885  0.1800661E-02  0.1573552E-01  0.1739416E-01    11.314  0.8842832E-04  0.1127811E-02  0.1695179E-02
   408.889  0.1800787E-02  0.1573080E-01  0.1740595E-01    11.314  0.8815740E-04  0.1125882E-02  0.1684836E-02
   408.893  0.1800917E-02  0.1572619E-01  0.1741681E-01    11.314  0.8785663E-04  0.1124728E-02  0.1677312E-02
   408.896  0.1801047E-02  0.1572166E-01  0.1742749E-01    11.314  0.8753329E-04  0.1124682E-02  0.1672136E-02
   408.900  0.1801177E-02  0.1571796E-01  0.1743660E-01    11.314  0.8719408E-04  0.1125646E-02  0.1669146E-02
   408.903  0.1801299E-02  0.1571461E-01  0.1744479E-01    11.314  0.8684208E-04  0.1127865E-02  0.1667167E-02
   408.907  0.1801411E-02  0.1571106E-01  0.1745124E-01    11.314  0.8648284E-04  0.1131777E-02  0.1667173E-02
   408.911  0.1801511E-02  0.1571070E-01  0.1745804E-01    11.314  0.8612483E-04  0.1135937E-02  0.1669718E-02
   408.914  0.1801597E-02  0.1571067E-01  0.1746522E-01    11.314  0.8577457E-04  0.1140412E-02  0.1674659E-02
   408.918  0.1801669E-02  0.1571264E-01  0.1747080E-01    11.314  0.8543869E-04  0.1145136E-02  0.1680070E-02
   408.922  0.1801724E-02  0.1571555E-01  0.1747503E-01    11.313  0.8512387E-04  0.1150249E-02  0.1688250E-02
   408.925  0.1801764E-02  0.1571878E-01  0.1747862E-01    11.313  0.8483602E-04  0.1155677E-02  0.1697362E-02
   408.929  0.1801785E-02  0.1572229E-01  0.1748214E-01    11.313  0.8458053E-04  0.1161675E-02  0.1708169E-02
   408.933  0.1801787E-02  0.1572644E-01  0.1748407E-01    11.313  0.8436147E-04  0.1168344E-02  0.1721163E-02
   408.936  0.1801789E-02  0.1573031E-01  0.1748595E-01    11.313  0.8418788E-04  0.1173484E-02  0.1733642E-02
   408.940  0.1801803E-02  0.1573338E-01  0.1748903E-01    11.313  0.8406667E-04  0.1178943E-02  0.1743877E-02
   408.944  0.1801829E-02  0.1573590E-01  0.1749296E-01    11.313  0.8399940E-04  0.1183834E-02  0.1752134E-02
   408.947  0.1801865E-02  0.1573783E-01  0.1749850E-01    11.313  0.8398768E-04  0.1188416E-02  0.1758737E-02
   408.951  0.1801911E-02  0.1573958E-01  0.1750318E-01    11.313  0.8403084E-04  0.1192215E-02  0.1764394E-02
   408.955  0.1801966E-02  0.1574054E-01  0.1750689E-01    11.313  0.8412750E-04  0.1195112E-02  0.1768771E-02
   408.958  0.1802027E-02  0.1574139E-01  0.1750993E-01    11.313  0.8427435E-04  0.1197006E-02  0.1772053E-02
   408.962  0.1802096E-02  0.1574197E-01  0.1751243E-01    11.312  0.8446445E-04  0.1198242E-02  0.1774729E-02
   408.966  0.1802181E-02  0.1574228E-01  0.1751624E-01    11.312  0.8467627E-04  0.1198588E-02  0.1777682E-02
   408.969  0.1802282E-02  0.1574261E-01  0.1752084E-01    11.312  0.8490131E-04  0.1198396E-02  0.1781571E-02
   408.973  0.1802397E-02  0.1574156E-01  0.1752524E-01    11.312  0.8513399E-04  0.1197909E-02  0.1785700E-02
   408.977  0.1802521E-02  0.1574030E-01  0.1752868E-01    11.312  0.8536845E-04  0.1197098E-02  0.1789703E-02
   408.980  0.1802653E-02  0.1573935E-01  0.1753273E-01    11.312  0.8559916E-04  0.1195488E-02  0.1793964E-02
   408.984  0.1802788E-02  0.1573538E-01  0.1753574E-01    11.312  0.8581971E-04  0.1197151E-02  0.1798037E-02
   408.988  0.1802923E-02  0.1573450E-01  0.1753717E-01    11.312  0.8602462E-04  0.1193860E-02  0.1801366E-02
   408.991  0.1803057E-02  0.1573400E-01  0.1753803E-01    11.312  0.8621225E-04  0.1190021E-02  0.1804131E-02
   408.995  0.1803195E-02  0.1573294E-01  0.1753946E-01    11.312  0.8639195E-04  0.1186239E-02  0.1807448E-02
   408.998  0.1803335E-02  0.1573163E-01  0.1754329E-01    11.311  0.8656194E-04  0.1182475E-02  0.1812248E-02
   409.002  0.1803474E-02  0.1573172E-01  0.1754527E-01    11.311  0.8671664E-04  0.1178443E-02  0.1814950E-02
   409.006  0.1803608E-02  0.1573142E-01  0.1754583E-01    11.311  0.8685341E-04  0.1175119E-02  0.1817253E-02
   409.009  0.1803734E-02  0.1573132E-01  0.1754507E-01    11.311  0.8696835E-04  0.1172333E-02  0.1819276E-02
   409.013  0.1803838E-02  0.1573137E-01  0.1754246E-01    11.311  0.8704934E-04  0.1169903E-02  0.1821592E-02
   409.017  0.1803916E-02  0.1573229E-01  0.1753815E-01    11.311  0.8709144E-04  0.1167510E-02  0.1824223E-02
   409.020  0.1803967E-02  0.1573308E-01  0.1753104E-01    11.311  0.8709426E-04  0.1166014E-02  0.1826293E-02
   409.024  0.1804003E-02  0.1573422E-01  0.1752569E-01    11.311  0.8707960E-04  0.1165768E-02  0.1829063E-02
   409.028  0.1804028E-02  0.1573597E-01  0.1752117E-01    11.311  0.8705529E-04  0.1165657E-02  0.1832850E-02
   409.031  0.1804040E-02  0.1573691E-01  0.1751675E-01    11.311  0.8702136E-04  0.1167796E-02  0.1836898E-02
   409.035  0.1804040E-02  0.1573881E-01  0.1751307E-01    11.310  0.8697977E-04  0.1170611E-02  0.1840867E-02
   409.039  0.1804029E-02  0.1574320E-01  0.1751049E-01    11.310  0.8693024E-04  0.1172968E-02  0.1844822E-02
   409.042  0.1804006E-02  0.1574790E-01  0.1750872E-01    11.310  0.8687556E-04  0.1176232E-02  0.1847832E-02
   409.046  0.1803972E-02  0.1575247E-01  0.1750786E-01    11.310  0.8681618E-04  0.1180564E-02  0.1850190E-02
   409.050  0.1803929E-02  0.1575742E-01  0.1750724E-01    11.310  0.8675316E-04  0.1185226E-02  0.1852517E-02
   409.053  0.1803879E-02  0.1576239E-01  0.1750748E-01    11.310  0.8668984E-04  0.1190810E-02  0.1853701E-02
   409.057  0.1803827E-02  0.1576572E-01  0.1750749E-01    11.310  0.8662799E-04  0.1193822E-02  0.1854041E-02
   409.061  0.1803772E-02  0.1576896E-01  0.1750755E-01    11.310  0.8656955E-04  0.1198783E-02  0.1853841E-02
   409.064  0.1803717E-02  0.1577226E-01  0.1750956E-01    11.310  0.8651514E-04  0.1203736E-02  0.1852818E-02
   409.068  0.1803668E-02  0.1577447E-01  0.1751065E-01    11.309  0.8646884E-04  0.1208579E-02  0.1850395E-02
   409.072  0.1803628E-02  0.1577577E-01  0.1751181E-01    11.309  0.8643222E-04  0.1212900E-02  0.1847480E-02
   409.075  0.1803597E-02  0.1577655E-01  0.1751362E-01    11.309  0.8640574E-04  0.1217272E-02  0.1843836E-02
   409.079  0.1803577E-02  0.1577717E-01  0.1751638E-01    11.309  0.8639080E-04  0.1220648E-02  0.1840281E-02
   409.082  0.1803567E-02  0.1577814E-01  0.1752107E-01    11.309  0.8638671E-04  0.1223486E-02  0.1836249E-02
   409.086  0.1803567E-02  0.1577887E-01  0.1752545E-01    11.309  0.8639440E-04  0.1225959E-02  0.1830679E-02
   409.090  0.1803576E-02  0.1577921E-01  0.1753173E-01    11.309  0.8641217E-04  0.1228134E-02  0.1825922E-02
   409.093  0.1803594E-02  0.1578054E-01  0.1753816E-01    11.309  0.8643790E-04  0.1230252E-02  0.1820260E-02
   409.097  0.1803621E-02  0.1578042E-01  0.1754627E-01    11.309  0.8647183E-04  0.1232300E-02  0.1814131E-02
   409.101  0.1803657E-02  0.1578285E-01  0.1755396E-01    11.309  0.8651252E-04  0.1237429E-02  0.1807417E-02
   409.104  0.1803700E-02  0.1578313E-01  0.1756145E-01    11.308  0.8655882E-04  0.1238620E-02  0.1800697E-02
   409.108  0.1803750E-02  0.1578322E-01  0.1756894E-01    11.308  0.8661066E-04  0.1240339E-02  0.1795044E-02
   409.112  0.1803805E-02  0.1578255E-01  0.1757676E-01    11.308  0.8666587E-04  0.1240843E-02  0.1789461E-02
   409.115  0.1803858E-02  0.1578193E-01  0.1758351E-01    11.308  0.8671382E-04  0.1241222E-02  0.1784414E-02
   409.119  0.1803901E-02  0.1578201E-01  0.1758835E-01    11.308  0.8674251E-04  0.1240758E-02  0.1779525E-02
   409.123  0.1803932E-02  0.1578261E-01  0.1759231E-01    11.308  0.8675107E-04  0.1240895E-02  0.1775142E-02
   409.126  0.1803950E-02  0.1578344E-01  0.1759534E-01    11.308  0.8674045E-04  0.1240487E-02  0.1771704E-02
   409.130  0.1803953E-02  0.1578687E-01  0.1760017E-01    11.308  0.8671057E-04  0.1238781E-02  0.1769219E-02
   409.134  0.1803942E-02  0.1579265E-01  0.1760429E-01    11.308  0.8666310E-04  0.1238302E-02  0.1767626E-02
   409.137  0.1803911E-02  0.1579607E-01  0.1760765E-01    11.308  0.8659047E-04  0.1235927E-02  0.1766484E-02
   409.141  0.1803853E-02  0.1579973E-01  0.1760826E-01    11.307  0.8648672E-04  0.1233052E-02  0.1766142E-02
   409.145  0.1803767E-02  0.1580376E-01  0.1760728E-01    11.307  0.8635446E-04  0.1229606E-02  0.1766131E-02
   409.148  0.1803656E-02  0.1580752E-01  0.1760518E-01    11.307  0.8619733E-04  0.1226398E-02  0.1766922E-02
   409.152  0.1803522E-02  0.1581139E-01  0.1760202E-01    11.307  0.8601928E-04  0.1223301E-02  0.1767299E-02
   409.156  0.1803369E-02  0.1581383E-01  0.1759762E-01    11.307  0.8582456E-04  0.1220385E-02  0.1768296E-02
   409.159  0.1803204E-02  0.1581713E-01  0.1759309E-01    11.307  0.8562373E-04  0.1216887E-02  0.1769606E-02
   409.163  0.1803032E-02  0.1581918E-01  0.1758832E-01    11.307  0.8542764E-04  0.1213879E-02  0.1771478E-02
   409.167  0.1802861E-02  0.1582053E-01  0.1758295E-01    11.307  0.8524034E-04  0.1210736E-02  0.1775112E-02
   409.170  0.1802697E-02  0.1582086E-01  0.1757756E-01    11.307  0.8506798E-04  0.1207494E-02  0.1778787E-02
   409.174  0.1802545E-02  0.1582034E-01  0.1757371E-01    11.306  0.8491542E-04  0.1204507E-02  0.1781032E-02
   409.178  0.1802409E-02  0.1581804E-01  0.1757187E-01    11.306  0.8478557E-04  0.1201679E-02  0.1783748E-02
   409.181  0.1802291E-02  0.1581538E-01  0.1757106E-01    11.306  0.8468177E-04  0.1199286E-02  0.1786262E-02
   409.185  0.1802194E-02  0.1581293E-01  0.1757247E-01    11.306  0.8460696E-04  0.1197132E-02  0.1788808E-02
   409.189  0.1802121E-02  0.1581015E-01  0.1757508E-01    11.306  0.8456239E-04  0.1195374E-02  0.1791480E-02
   409.192  0.1802073E-02  0.1580668E-01  0.1757949E-01    11.306  0.8454930E-04  0.1194332E-02  0.1794244E-02
   409.196  0.1802050E-02  0.1580335E-01  0.1758423E-01    11.306  0.8456858E-04  0.1194634E-02  0.1797218E-02
   409.200  0.1802054E-02  0.1579922E-01  0.1758986E-01    11.306  0.8461888E-04  0.1195297E-02  0.1800386E-02
   409.203  0.1802084E-02  0.1579463E-01  0.1759526E-01    11.306  0.8469993E-04  0.1196760E-02  0.1803659E-02
   409.207  0.1802139E-02  0.1578935E-01  0.1759996E-01    11.305  0.8480915E-04  0.1198745E-02  0.1808081E-02
   409.210  0.1802217E-02  0.1578705E-01  0.1760835E-01    11.305  0.8494444E-04  0.1200708E-02  0.1812014E-02
   409.214  0.1802318E-02  0.1578477E-01  0.1761614E-01    11.305  0.8510282E-04  0.1202487E-02  0.1814533E-02
   409.218  0.1802438E-02  0.1578394E-01  0.1762514E-01    11.305  0.8528060E-04  0.1204203E-02  0.1818652E-02
   409.221  0.1802574E-02  0.1578304E-01  0.1763518E-01    11.305  0.8547321E-04  0.1205566E-02  0.1821949E-02
   409.225  0.1802723E-02  0.1578144E-01  0.1764408E-01    11.305  0.8567663E-04  0.1206535E-02  0.1825038E-02
   409.229  0.1802881E-02  0.1578040E-01  0.1765172E-01    11.305  0.8588551E-04  0.1208436E-02  0.1827758E-02
   409.232  0.1803023E-02  0.1577994E-01  0.1765717E-01    11.305  0.8610326E-04  0.1210780E-02  0.1829702E-02
   409.236  0.1803115E-02  0.1578130E-01  0.1765830E-01    11.305  0.8630876E-04  0.1212270E-02  0.1830259E-02
   409.240  0.1803156E-02  0.1578435E-01  0.1765586E-01    11.305  0.8649848E-04  0.1213141E-02  0.1829526E-02
   409.243  0.1803145E-02  0.1578859E-01  0.1765020E-01    11.304  0.8667019E-04  0.1214038E-02  0.1827669E-02
   409.247  0.1803083E-02  0.1579380E-01  0.1764091E-01    11.304  0.8682040E-04  0.1215154E-02  0.1825486E-02
   409.251  0.1802970E-02  0.1579953E-01  0.1763065E-01    11.304  0.8694732E-04  0.1215318E-02  0.1822374E-02
   409.254  0.1802809E-02  0.1580706E-01  0.1761942E-01    11.304  0.8704969E-04  0.1214764E-02  0.1819193E-02
   409.258  0.1802604E-02  0.1581463E-01  0.1760698E-01    11.304  0.8712575E-04  0.1214434E-02  0.1817521E-02
   409.262  0.1802358E-02  0.1582779E-01  0.1759935E-01    11.304  0.8717873E-04  0.1213040E-02  0.1815724E-02
   409.265  0.1802086E-02  0.1584250E-01  0.1759265E-01    11.304  0.8722522E-04  0.1212015E-02  0.1812835E-02
   409.269  0.1801795E-02  0.1585644E-01  0.1758828E-01    11.304  0.8727127E-04  0.1211631E-02  0.1812309E-02
   409.273  0.1801488E-02  0.1587009E-01  0.1758314E-01    11.304  0.8731852E-04  0.1207843E-02  0.1812264E-02
   409.276  0.1801173E-02  0.1587989E-01  0.1757716E-01    11.303  0.8736733E-04  0.1208864E-02  0.1812680E-02
   409.280  0.1800856E-02  0.1588688E-01  0.1757145E-01    11.303  0.8741874E-04  0.1209739E-02  0.1813221E-02
   409.284  0.1800545E-02  0.1589173E-01  0.1756676E-01    11.303  0.8747526E-04  0.1210393E-02  0.1813612E-02
   409.287  0.1800255E-02  0.1589397E-01  0.1756384E-01    11.303  0.8755004E-04  0.1211450E-02  0.1814385E-02
   409.291  0.1799993E-02  0.1589436E-01  0.1756187E-01    11.303  0.8764676E-04  0.1212475E-02  0.1815559E-02
   409.295  0.1799764E-02  0.1589303E-01  0.1756262E-01    11.303  0.8776346E-04  0.1213192E-02  0.1816830E-02
   409.298  0.1799564E-02  0.1588873E-01  0.1756316E-01    11.303  0.8789485E-04  0.1214460E-02  0.1816681E-02
   409.302  0.1799398E-02  0.1588437E-01  0.1756636E-01    11.303  0.8803516E-04  0.1216120E-02  0.1815121E-02
   409.306  0.1799269E-02  0.1588517E-01  0.1757622E-01    11.303  0.8818205E-04  0.1217005E-02  0.1814041E-02
   409.309  0.1799179E-02  0.1588271E-01  0.1758732E-01    11.302  0.8833177E-04  0.1218416E-02  0.1812537E-02
   409.313  0.1799130E-02  0.1587971E-01  0.1759872E-01    11.302  0.8848229E-04  0.1222088E-02  0.1810936E-02
   409.317  0.1799123E-02  0.1587679E-01  0.1761153E-01    11.302  0.8863036E-04  0.1223052E-02  0.1809310E-02
   409.320  0.1799156E-02  0.1587459E-01  0.1762448E-01    11.302  0.8877299E-04  0.1223984E-02  0.1808504E-02
   409.324  0.1799229E-02  0.1586907E-01  0.1763777E-01    11.302  0.8890690E-04  0.1225602E-02  0.1808046E-02
   409.328  0.1799340E-02  0.1586399E-01  0.1765261E-01    11.302  0.8902926E-04  0.1227553E-02  0.1808399E-02
   409.331  0.1799487E-02  0.1585932E-01  0.1766653E-01    11.302  0.8913732E-04  0.1230070E-02  0.1809619E-02
   409.335  0.1799657E-02  0.1585402E-01  0.1768005E-01    11.302  0.8923333E-04  0.1232446E-02  0.1811349E-02
   409.339  0.1799842E-02  0.1584886E-01  0.1769143E-01    11.302  0.8931705E-04  0.1234526E-02  0.1814228E-02
   409.342  0.1800039E-02  0.1584412E-01  0.1770214E-01    11.301  0.8938706E-04  0.1236266E-02  0.1817836E-02
   409.346  0.1800242E-02  0.1583985E-01  0.1771173E-01    11.301  0.8944010E-04  0.1237917E-02  0.1821952E-02
   409.349  0.1800446E-02  0.1583626E-01  0.1772073E-01    11.301  0.8947407E-04  0.1240177E-02  0.1827433E-02
   409.353  0.1800648E-02  0.1583356E-01  0.1772750E-01    11.301  0.8948682E-04  0.1242085E-02  0.1833116E-02
   409.357  0.1800843E-02  0.1583175E-01  0.1773398E-01    11.301  0.8947570E-04  0.1243489E-02  0.1839454E-02
   409.360  0.1801027E-02  0.1583064E-01  0.1773852E-01    11.301  0.8943978E-04  0.1244321E-02  0.1845953E-02
   409.364  0.1801196E-02  0.1583054E-01  0.1774270E-01    11.301  0.8937824E-04  0.1244951E-02  0.1853107E-02
   409.368  0.1801346E-02  0.1583193E-01  0.1774517E-01    11.301  0.8929040E-04  0.1245451E-02  0.1860293E-02
   409.371  0.1801474E-02  0.1583441E-01  0.1774622E-01    11.300  0.8917606E-04  0.1245585E-02  0.1867458E-02
   409.375  0.1801578E-02  0.1583845E-01  0.1774675E-01    11.300  0.8903622E-04  0.1245643E-02  0.1874398E-02
   409.379  0.1801659E-02  0.1584340E-01  0.1774589E-01    11.300  0.8887612E-04  0.1245563E-02  0.1881047E-02
   409.382  0.1801734E-02  0.1584867E-01  0.1774491E-01    11.300  0.8873153E-04  0.1245489E-02  0.1886569E-02
   409.386  0.1801808E-02  0.1585500E-01  0.1774385E-01    11.300  0.8861252E-04  0.1244368E-02  0.1893473E-02
   409.390  0.1801880E-02  0.1586007E-01  0.1774481E-01    11.300  0.8852129E-04  0.1243292E-02  0.1900320E-02
   409.393  0.1801948E-02  0.1586602E-01  0.1774650E-01    11.300  0.8845826E-04  0.1242689E-02  0.1906910E-02
   409.397  0.1802011E-02  0.1587201E-01  0.1774861E-01    11.300  0.8842469E-04  0.1241985E-02  0.1913348E-02
   409.401  0.1802068E-02  0.1587871E-01  0.1775043E-01    11.300  0.8842069E-04  0.1241043E-02  0.1919670E-02
   409.404  0.1802131E-02  0.1588453E-01  0.1775343E-01    11.299  0.8842525E-04  0.1241128E-02  0.1925312E-02
   409.408  0.1802211E-02  0.1588942E-01  0.1775774E-01    11.299  0.8842296E-04  0.1240765E-02  0.1930244E-02
   409.412  0.1802300E-02  0.1589381E-01  0.1776379E-01    11.299  0.8841234E-04  0.1241384E-02  0.1934846E-02
   409.415  0.1802377E-02  0.1589842E-01  0.1776880E-01    11.299  0.8840063E-04  0.1245747E-02  0.1939011E-02
   409.419  0.1802424E-02  0.1590464E-01  0.1777205E-01    11.299  0.8840873E-04  0.1250223E-02  0.1940779E-02
   409.423  0.1802442E-02  0.1591160E-01  0.1777301E-01    11.299  0.8843721E-04  0.1256969E-02  0.1940895E-02
   409.426  0.1802428E-02  0.1591890E-01  0.1777185E-01    11.299  0.8848463E-04  0.1265062E-02  0.1939777E-02
   409.430  0.1802385E-02  0.1592586E-01  0.1776885E-01    11.299  0.8855072E-04  0.1273569E-02  0.1937256E-02
   409.434  0.1802312E-02  0.1593346E-01  0.1776370E-01    11.299  0.8863527E-04  0.1282624E-02  0.1933660E-02
   409.437  0.1802211E-02  0.1594117E-01  0.1775734E-01    11.298  0.8873708E-04  0.1292012E-02  0.1929735E-02
   409.441  0.1802084E-02  0.1595049E-01  0.1775241E-01    11.298  0.8885125E-04  0.1303858E-02  0.1927464E-02
   409.445  0.1801935E-02  0.1596516E-01  0.1775099E-01    11.298  0.8897670E-04  0.1315516E-02  0.1926634E-02
   409.448  0.1801766E-02  0.1597764E-01  0.1775028E-01    11.298  0.8911128E-04  0.1325888E-02  0.1926551E-02
   409.452  0.1801579E-02  0.1598897E-01  0.1774890E-01    11.298  0.8925420E-04  0.1336226E-02  0.1926477E-02
   409.456  0.1801379E-02  0.1599922E-01  0.1774631E-01    11.298  0.8940189E-04  0.1346036E-02  0.1927238E-02
   409.459  0.1801174E-02  0.1600888E-01  0.1774603E-01    11.298  0.8955276E-04  0.1355424E-02  0.1928496E-02
   409.463  0.1800975E-02  0.1601773E-01  0.1774700E-01    11.298  0.8970523E-04  0.1364078E-02  0.1931983E-02
   409.467  0.1800778E-02  0.1602564E-01  0.1774797E-01    11.298  0.8986203E-04  0.1371220E-02  0.1937869E-02
   409.470  0.1800553E-02  0.1603609E-01  0.1774784E-01    11.297  0.9004365E-04  0.1375376E-02  0.1945746E-02
   409.474  0.1800300E-02  0.1604426E-01  0.1774757E-01    11.297  0.9024828E-04  0.1374725E-02  0.1956390E-02
   409.478  0.1800024E-02  0.1605240E-01  0.1774525E-01    11.297  0.9047248E-04  0.1370586E-02  0.1967939E-02
   409.481  0.1799731E-02  0.1605988E-01  0.1774191E-01    11.297  0.9071159E-04  0.1364513E-02  0.1981594E-02
   409.485  0.1799424E-02  0.1606696E-01  0.1773846E-01    11.297  0.9096184E-04  0.1356630E-02  0.1997157E-02
   409.489  0.1799111E-02  0.1607259E-01  0.1773603E-01    11.297  0.9121906E-04  0.1347036E-02  0.2014254E-02
   409.492  0.1798795E-02  0.1607718E-01  0.1773297E-01    11.297  0.9148400E-04  0.1337270E-02  0.2033508E-02
   409.496  0.1798479E-02  0.1608073E-01  0.1772955E-01    11.297  0.9176115E-04  0.1327372E-02  0.2052520E-02
   409.500  0.1798177E-02  0.1608739E-01  0.1773228E-01    11.296  0.9204027E-04  0.1314454E-02  0.2072470E-02
   409.503  0.1797894E-02  0.1609452E-01  0.1773790E-01    11.296  0.9231660E-04  0.1302521E-02  0.2092746E-02
   409.507  0.1797629E-02  0.1610139E-01  0.1774469E-01    11.296  0.9259838E-04  0.1291359E-02  0.2112550E-02
   409.511  0.1797356E-02  0.1610996E-01  0.1775025E-01    11.296  0.9292332E-04  0.1277880E-02  0.2131098E-02
   409.514  0.1797079E-02  0.1611476E-01  0.1775404E-01    11.296  0.9328835E-04  0.1269699E-02  0.2146869E-02
   409.518  0.1796803E-02  0.1611856E-01  0.1775647E-01    11.296  0.9368457E-04  0.1263378E-02  0.2161114E-02
   409.522  0.1796535E-02  0.1612093E-01  0.1775845E-01    11.296  0.9410441E-04  0.1258243E-02  0.2173736E-02
   409.525  0.1796278E-02  0.1612278E-01  0.1776041E-01    11.296  0.9453844E-04  0.1255222E-02  0.2184118E-02
   409.529  0.1796037E-02  0.1612370E-01  0.1776119E-01    11.296  0.9497902E-04  0.1254993E-02  0.2192004E-02
   409.533  0.1795811E-02  0.1612587E-01  0.1776403E-01    11.295  0.9542745E-04  0.1257215E-02  0.2198308E-02
   409.536  0.1795600E-02  0.1612693E-01  0.1776509E-01    11.295  0.9587732E-04  0.1262206E-02  0.2203058E-02
   409.540  0.1795406E-02  0.1613069E-01  0.1777035E-01    11.295  0.9632220E-04  0.1270119E-02  0.2206403E-02
   409.544  0.1795232E-02  0.1613673E-01  0.1777868E-01    11.295  0.9675392E-04  0.1281938E-02  0.2208349E-02
   409.547  0.1795082E-02  0.1614025E-01  0.1778565E-01    11.295  0.9716550E-04  0.1297735E-02  0.2207859E-02
   409.551  0.1794958E-02  0.1614118E-01  0.1779097E-01    11.295  0.9754938E-04  0.1316923E-02  0.2205263E-02
   409.555  0.1794861E-02  0.1613987E-01  0.1779524E-01    11.295  0.9789997E-04  0.1338851E-02  0.2200360E-02
   409.558  0.1794783E-02  0.1613923E-01  0.1780024E-01    11.295  0.9821900E-04  0.1363530E-02  0.2194762E-02
   409.562  0.1794717E-02  0.1614553E-01  0.1781101E-01    11.294  0.9850950E-04  0.1373466E-02  0.2183309E-02
   409.566  0.1794663E-02  0.1615779E-01  0.1782783E-01    11.294  0.9876560E-04  0.1368188E-02  0.2165843E-02
   409.569  0.1794621E-02  0.1616828E-01  0.1784192E-01    11.294  0.9898383E-04  0.1361384E-02  0.2147184E-02
   409.573  0.1794593E-02  0.1617460E-01  0.1785462E-01    11.294  0.9915936E-04  0.1353318E-02  0.2128613E-02
   409.577  0.1794585E-02  0.1618146E-01  0.1786329E-01    11.294  0.9929375E-04  0.1342697E-02  0.2112073E-02
   409.580  0.1794607E-02  0.1618569E-01  0.1787272E-01    11.294  0.9938800E-04  0.1331314E-02  0.2098129E-02
   409.584  0.1794658E-02  0.1618671E-01  0.1788149E-01    11.294  0.9944036E-04  0.1319247E-02  0.2085973E-02
   409.588  0.1794745E-02  0.1618549E-01  0.1789027E-01    11.294  0.9943628E-04  0.1307543E-02  0.2075476E-02
   409.591  0.1794880E-02  0.1618708E-01  0.1790446E-01    11.294  0.9935342E-04  0.1297724E-02  0.2067688E-02
   409.595  0.1795061E-02  0.1618645E-01  0.1791946E-01    11.293  0.9919203E-04  0.1288433E-02  0.2061804E-02
   409.599  0.1795284E-02  0.1618336E-01  0.1793482E-01    11.293  0.9895557E-04  0.1280162E-02  0.2057902E-02
   409.602  0.1795544E-02  0.1617824E-01  0.1794835E-01    11.293  0.9864747E-04  0.1273120E-02  0.2055394E-02
   409.606  0.1795836E-02  0.1617104E-01  0.1796096E-01    11.293  0.9827374E-04  0.1267385E-02  0.2053901E-02
   409.610  0.1796155E-02  0.1616232E-01  0.1797176E-01    11.293  0.9784111E-04  0.1263302E-02  0.2052908E-02
   409.613  0.1796495E-02  0.1615225E-01  0.1798123E-01    11.293  0.9735826E-04  0.1260879E-02  0.2052418E-02
   409.617  0.1796849E-02  0.1614113E-01  0.1798857E-01    11.293  0.9683506E-04  0.1260646E-02  0.2052749E-02
   409.621  0.1797211E-02  0.1613279E-01  0.1799231E-01    11.293  0.9628076E-04  0.1262229E-02  0.2055229E-02
   409.624  0.1797575E-02  0.1612860E-01  0.1800367E-01    11.292  0.9570804E-04  0.1264980E-02  0.2059822E-02
   409.628  0.1797936E-02  0.1612443E-01  0.1801256E-01    11.292  0.9512506E-04  0.1268816E-02  0.2064813E-02
   409.632  0.1798323E-02  0.1612069E-01  0.1802167E-01    11.292  0.9451794E-04  0.1275828E-02  0.2070460E-02
   409.635  0.1798735E-02  0.1611561E-01  0.1803144E-01    11.292  0.9389152E-04  0.1281389E-02  0.2074775E-02
   409.639  0.1799166E-02  0.1610973E-01  0.1804176E-01    11.292  0.9325560E-04  0.1287811E-02  0.2077929E-02
   409.643  0.1799605E-02  0.1610477E-01  0.1805099E-01    11.292  0.9262089E-04  0.1295015E-02  0.2079152E-02
   409.646  0.1800035E-02  0.1610115E-01  0.1805960E-01    11.292  0.9199560E-04  0.1303648E-02  0.2078912E-02
   409.650  0.1800446E-02  0.1609862E-01  0.1806616E-01    11.292  0.9138952E-04  0.1313444E-02  0.2077410E-02
   409.654  0.1800833E-02  0.1609881E-01  0.1807064E-01    11.291  0.9081410E-04  0.1323886E-02  0.2074581E-02
   409.657  0.1801188E-02  0.1609724E-01  0.1807407E-01    11.291  0.9027901E-04  0.1335698E-02  0.2071426E-02
   409.661  0.1801504E-02  0.1609794E-01  0.1807467E-01    11.291  0.8979304E-04  0.1344808E-02  0.2066942E-02
   409.665  0.1801780E-02  0.1609961E-01  0.1807208E-01    11.291  0.8935902E-04  0.1354080E-02  0.2062572E-02
   409.668  0.1802015E-02  0.1610131E-01  0.1806761E-01    11.291  0.8897588E-04  0.1363824E-02  0.2057395E-02
   409.672  0.1802207E-02  0.1610313E-01  0.1806099E-01    11.291  0.8864975E-04  0.1373463E-02  0.2052015E-02
   409.676  0.1802352E-02  0.1610830E-01  0.1805434E-01    11.291  0.8838747E-04  0.1377647E-02  0.2045989E-02
   409.679  0.1802455E-02  0.1611470E-01  0.1804650E-01    11.291  0.8818173E-04  0.1378506E-02  0.2040715E-02
   409.683  0.1802542E-02  0.1612077E-01  0.1803879E-01    11.290  0.8799282E-04  0.1379212E-02  0.2035773E-02
   409.687  0.1802608E-02  0.1612552E-01  0.1803122E-01    11.290  0.8782009E-04  0.1380109E-02  0.2034258E-02
   409.690  0.1802649E-02  0.1612917E-01  0.1802197E-01    11.290  0.8766759E-04  0.1380775E-02  0.2035114E-02
   409.694  0.1802664E-02  0.1613226E-01  0.1801258E-01    11.290  0.8753825E-04  0.1381033E-02  0.2038047E-02
   409.698  0.1802654E-02  0.1613687E-01  0.1800460E-01    11.290  0.8743329E-04  0.1380630E-02  0.2041301E-02
   409.701  0.1802623E-02  0.1613989E-01  0.1799558E-01    11.290  0.8735117E-04  0.1379860E-02  0.2045783E-02
   409.705  0.1802578E-02  0.1614196E-01  0.1798590E-01    11.290  0.8728433E-04  0.1379193E-02  0.2051174E-02
   409.709  0.1802522E-02  0.1614284E-01  0.1797506E-01    11.290  0.8723129E-04  0.1378338E-02  0.2056111E-02
   409.712  0.1802456E-02  0.1614270E-01  0.1796466E-01    11.289  0.8719356E-04  0.1377069E-02  0.2061348E-02
   409.716  0.1802380E-02  0.1614112E-01  0.1795355E-01    11.289  0.8717139E-04  0.1375549E-02  0.2066169E-02
   409.720  0.1802304E-02  0.1613898E-01  0.1794254E-01    11.289  0.8715983E-04  0.1373990E-02  0.2071289E-02
   409.723  0.1802240E-02  0.1613497E-01  0.1793372E-01    11.289  0.8715047E-04  0.1374716E-02  0.2075003E-02
   409.727  0.1802190E-02  0.1613476E-01  0.1792891E-01    11.289  0.8714340E-04  0.1372675E-02  0.2074698E-02
   409.731  0.1802154E-02  0.1613430E-01  0.1792504E-01    11.289  0.8713842E-04  0.1370313E-02  0.2073881E-02
   409.734  0.1802134E-02  0.1613321E-01  0.1792295E-01    11.289  0.8713615E-04  0.1368071E-02  0.2071772E-02
   409.738  0.1802130E-02  0.1613133E-01  0.1792215E-01    11.289  0.8713639E-04  0.1365653E-02  0.2070066E-02
   409.742  0.1802141E-02  0.1613061E-01  0.1792085E-01    11.288  0.8713876E-04  0.1363005E-02  0.2067359E-02
   409.745  0.1802167E-02  0.1612718E-01  0.1792084E-01    11.288  0.8714338E-04  0.1361052E-02  0.2063680E-02
   409.749  0.1802209E-02  0.1612430E-01  0.1792210E-01    11.288  0.8715066E-04  0.1359144E-02  0.2059407E-02
   409.753  0.1802263E-02  0.1612253E-01  0.1792449E-01    11.288  0.8716058E-04  0.1357597E-02  0.2053392E-02
   409.756  0.1802330E-02  0.1612118E-01  0.1792813E-01    11.288  0.8717248E-04  0.1356523E-02  0.2047225E-02
   409.760  0.1802409E-02  0.1611910E-01  0.1793051E-01    11.288  0.8718651E-04  0.1355541E-02  0.2041075E-02
   409.764  0.1802496E-02  0.1611765E-01  0.1793331E-01    11.288  0.8720212E-04  0.1354156E-02  0.2035615E-02
   409.767  0.1802570E-02  0.1611599E-01  0.1793313E-01    11.288  0.8723551E-04  0.1353021E-02  0.2030440E-02
   409.771  0.1802604E-02  0.1611530E-01  0.1792866E-01    11.287  0.8730403E-04  0.1352038E-02  0.2026945E-02
   409.775  0.1802595E-02  0.1611393E-01  0.1792125E-01    11.287  0.8740981E-04  0.1351375E-02  0.2025047E-02
   409.779  0.1802530E-02  0.1611240E-01  0.1790867E-01    11.287  0.8756054E-04  0.1350441E-02  0.2024537E-02
   409.782  0.1802409E-02  0.1611133E-01  0.1789255E-01    11.287  0.8775539E-04  0.1349693E-02  0.2026249E-02
   409.786  0.1802235E-02  0.1611300E-01  0.1787656E-01    11.287  0.8799155E-04  0.1349352E-02  0.2026875E-02
   409.789  0.1802010E-02  0.1612134E-01  0.1786432E-01    11.287  0.8826761E-04  0.1342246E-02  0.2025072E-02
   409.793  0.1801740E-02  0.1613183E-01  0.1785299E-01    11.287  0.8857854E-04  0.1333680E-02  0.2024172E-02
   409.797  0.1801429E-02  0.1614169E-01  0.1783991E-01    11.286  0.8891932E-04  0.1327102E-02  0.2024500E-02
   409.801  0.1801086E-02  0.1615140E-01  0.1782769E-01    11.286  0.8928514E-04  0.1320697E-02  0.2026200E-02
   409.804  0.1800727E-02  0.1616173E-01  0.1781869E-01    11.286  0.8967113E-04  0.1312136E-02  0.2027969E-02
   409.808  0.1800360E-02  0.1616945E-01  0.1780966E-01    11.286  0.9007049E-04  0.1306380E-02  0.2030075E-02
   409.812  0.1799991E-02  0.1617715E-01  0.1780381E-01    11.286  0.9047424E-04  0.1299945E-02  0.2032247E-02
   409.815  0.1799630E-02  0.1618784E-01  0.1780319E-01    11.286  0.9087471E-04  0.1288076E-02  0.2031993E-02
   409.819  0.1799282E-02  0.1619495E-01  0.1780050E-01    11.286  0.9126240E-04  0.1281863E-02  0.2030066E-02
   409.823  0.1798955E-02  0.1619780E-01  0.1779931E-01    11.286  0.9162727E-04  0.1281839E-02  0.2031855E-02
   409.826  0.1798617E-02  0.1619668E-01  0.1779352E-01    11.285  0.9193663E-04  0.1288585E-02  0.2038067E-02
   409.830  0.1798244E-02  0.1619853E-01  0.1778804E-01    11.285  0.9216236E-04  0.1289317E-02  0.2047895E-02
   409.834  0.1797843E-02  0.1619907E-01  0.1777914E-01    11.285  0.9229935E-04  0.1292634E-02  0.2063508E-02
   409.837  0.1797423E-02  0.1619911E-01  0.1776780E-01    11.285  0.9234361E-04  0.1300866E-02  0.2082870E-02
   409.841  0.1796993E-02  0.1620160E-01  0.1776290E-01    11.285  0.9229545E-04  0.1315034E-02  0.2094325E-02
   409.845  0.1796569E-02  0.1620584E-01  0.1775785E-01    11.285  0.9215791E-04  0.1334894E-02  0.2105874E-02
   409.848  0.1796163E-02  0.1620843E-01  0.1775465E-01    11.285  0.9193665E-04  0.1358603E-02  0.2116982E-02
   409.852  0.1795782E-02  0.1620989E-01  0.1775284E-01    11.285  0.9163742E-04  0.1386564E-02  0.2127328E-02
   409.856  0.1795435E-02  0.1621049E-01  0.1775440E-01    11.284  0.9126955E-04  0.1413329E-02  0.2136969E-02
   409.859  0.1795129E-02  0.1621148E-01  0.1776008E-01    11.284  0.9084324E-04  0.1438341E-02  0.2145099E-02
   409.863  0.1794871E-02  0.1621604E-01  0.1777291E-01    11.284  0.9037011E-04  0.1454529E-02  0.2152243E-02
   409.867  0.1794668E-02  0.1622513E-01  0.1779431E-01    11.284  0.8986222E-04  0.1459404E-02  0.2158553E-02
   409.870  0.1794523E-02  0.1623311E-01  0.1781840E-01    11.284  0.8933355E-04  0.1464136E-02  0.2163809E-02
   409.874  0.1794441E-02  0.1624266E-01  0.1784562E-01    11.284  0.8879634E-04  0.1469460E-02  0.2164835E-02
   409.878  0.1794423E-02  0.1624982E-01  0.1787293E-01    11.284  0.8826414E-04  0.1471206E-02  0.2167643E-02
   409.881  0.1794470E-02  0.1625462E-01  0.1790051E-01    11.284  0.8774848E-04  0.1472299E-02  0.2171492E-02
   409.885  0.1794581E-02  0.1625539E-01  0.1792698E-01    11.283  0.8726014E-04  0.1471343E-02  0.2176850E-02
   409.889  0.1794754E-02  0.1625188E-01  0.1795161E-01    11.283  0.8680856E-04  0.1466899E-02  0.2183299E-02
   409.892  0.1794987E-02  0.1624816E-01  0.1797579E-01    11.283  0.8640222E-04  0.1463757E-02  0.2184282E-02
   409.896  0.1795274E-02  0.1624411E-01  0.1799916E-01    11.283  0.8604716E-04  0.1460662E-02  0.2180932E-02
   409.900  0.1795610E-02  0.1623746E-01  0.1801907E-01    11.283  0.8574836E-04  0.1456687E-02  0.2173435E-02
   409.903  0.1795987E-02  0.1623019E-01  0.1803669E-01    11.283  0.8550963E-04  0.1451725E-02  0.2163246E-02
   409.907  0.1796399E-02  0.1622206E-01  0.1805247E-01    11.283  0.8533328E-04  0.1446455E-02  0.2149966E-02
   409.911  0.1796835E-02  0.1621325E-01  0.1806599E-01    11.282  0.8522002E-04  0.1440367E-02  0.2134699E-02
   409.914  0.1797287E-02  0.1620379E-01  0.1807585E-01    11.282  0.8517061E-04  0.1434124E-02  0.2116552E-02
   409.918  0.1797745E-02  0.1619392E-01  0.1808210E-01    11.282  0.8518413E-04  0.1427902E-02  0.2096723E-02
   409.922  0.1798199E-02  0.1618400E-01  0.1808477E-01    11.282  0.8525932E-04  0.1421471E-02  0.2076264E-02
   409.925  0.1798636E-02  0.1617394E-01  0.1808315E-01    11.282  0.8539457E-04  0.1415108E-02  0.2055700E-02
   409.929  0.1799033E-02  0.1616845E-01  0.1807975E-01    11.282  0.8559689E-04  0.1411404E-02  0.2027947E-02
   409.933  0.1799396E-02  0.1617107E-01  0.1807951E-01    11.282  0.8585199E-04  0.1411406E-02  0.1992291E-02
   409.937  0.1799699E-02  0.1617247E-01  0.1807208E-01    11.282  0.8618405E-04  0.1411451E-02  0.1959302E-02
   409.940  0.1799929E-02  0.1617397E-01  0.1805828E-01    11.281  0.8660442E-04  0.1411690E-02  0.1931875E-02
   409.944  0.1800084E-02  0.1617568E-01  0.1803932E-01    11.281  0.8710412E-04  0.1411561E-02  0.1910730E-02
   409.948  0.1800158E-02  0.1617755E-01  0.1801467E-01    11.281  0.8767252E-04  0.1411558E-02  0.1895846E-02
   409.951  0.1800150E-02  0.1617872E-01  0.1798567E-01    11.281  0.8829946E-04  0.1411784E-02  0.1887877E-02
   409.955  0.1800059E-02  0.1617910E-01  0.1795309E-01    11.281  0.8897161E-04  0.1412589E-02  0.1885258E-02
   409.959  0.1799885E-02  0.1617870E-01  0.1791668E-01    11.281  0.8967457E-04  0.1413331E-02  0.1890284E-02
   409.962  0.1799631E-02  0.1617891E-01  0.1787790E-01    11.281  0.9039381E-04  0.1414327E-02  0.1899079E-02
   409.966  0.1799302E-02  0.1617916E-01  0.1783650E-01    11.280  0.9111390E-04  0.1415018E-02  0.1913986E-02
   409.970  0.1798904E-02  0.1617994E-01  0.1779866E-01    11.280  0.9181968E-04  0.1411723E-02  0.1929343E-02
   409.973  0.1798455E-02  0.1618403E-01  0.1776297E-01    11.280  0.9251516E-04  0.1404702E-02  0.1949292E-02
   409.977  0.1797970E-02  0.1618705E-01  0.1772759E-01    11.280  0.9319541E-04  0.1399321E-02  0.1973594E-02
   409.981  0.1797458E-02  0.1619230E-01  0.1769672E-01    11.280  0.9384657E-04  0.1396201E-02  0.1999978E-02
   409.984  0.1796931E-02  0.1619670E-01  0.1766932E-01    11.280  0.9445445E-04  0.1394911E-02  0.2027440E-02
   409.988  0.1796437E-02  0.1620180E-01  0.1764972E-01    11.280  0.9501878E-04  0.1389842E-02  0.2050707E-02
   409.992  0.1795996E-02  0.1620320E-01  0.1763430E-01    11.280  0.9553180E-04  0.1388418E-02  0.2068368E-02
   409.995  0.1795609E-02  0.1620027E-01  0.1762356E-01    11.279  0.9599664E-04  0.1391479E-02  0.2082458E-02
   409.999  0.1795280E-02  0.1619502E-01  0.1761579E-01    11.279  0.9640779E-04  0.1396756E-02  0.2094130E-02
   410.003  0.1795016E-02  0.1619096E-01  0.1761651E-01    11.279  0.9675788E-04  0.1397205E-02  0.2101668E-02
   410.006  0.1794820E-02  0.1618499E-01  0.1761766E-01    11.279  0.9704122E-04  0.1399743E-02  0.2107488E-02
   410.010  0.1794697E-02  0.1617706E-01  0.1762156E-01    11.279  0.9725163E-04  0.1403723E-02  0.2110935E-02
   410.014  0.1794648E-02  0.1617118E-01  0.1763092E-01    11.279  0.9738683E-04  0.1402143E-02  0.2111764E-02
   410.018  0.1794675E-02  0.1616183E-01  0.1764407E-01    11.279  0.9744394E-04  0.1401228E-02  0.2112316E-02
   410.021  0.1794776E-02  0.1616036E-01  0.1766485E-01    11.278  0.9742310E-04  0.1400356E-02  0.2111262E-02
   410.025  0.1794949E-02  0.1616083E-01  0.1768832E-01    11.278  0.9732507E-04  0.1397712E-02  0.2109721E-02
   410.029  0.1795191E-02  0.1616341E-01  0.1771768E-01    11.278  0.9715208E-04  0.1396779E-02  0.2108167E-02
   410.032  0.1795496E-02  0.1616603E-01  0.1774813E-01    11.278  0.9690812E-04  0.1395751E-02  0.2107072E-02
   410.036  0.1795859E-02  0.1616874E-01  0.1777860E-01    11.278  0.9659804E-04  0.1395126E-02  0.2106076E-02
   410.040  0.1796271E-02  0.1617231E-01  0.1780899E-01    11.278  0.9622806E-04  0.1394065E-02  0.2106419E-02
   410.043  0.1796725E-02  0.1617483E-01  0.1783809E-01    11.278  0.9580461E-04  0.1392543E-02  0.2108014E-02
   410.047  0.1797212E-02  0.1617791E-01  0.1786547E-01    11.278  0.9533657E-04  0.1391463E-02  0.2110319E-02
   410.051  0.1797721E-02  0.1618073E-01  0.1789112E-01    11.277  0.9483255E-04  0.1390573E-02  0.2114013E-02
   410.054  0.1798244E-02  0.1618402E-01  0.1791350E-01    11.277  0.9430078E-04  0.1389810E-02  0.2118514E-02
   410.058  0.1798770E-02  0.1618721E-01  0.1793240E-01    11.277  0.9375247E-04  0.1389273E-02  0.2124135E-02
   410.062  0.1799288E-02  0.1619009E-01  0.1794826E-01    11.277  0.9319712E-04  0.1388601E-02  0.2131557E-02
   410.065  0.1799789E-02  0.1619320E-01  0.1796000E-01    11.277  0.9264446E-04  0.1388027E-02  0.2137981E-02
   410.069  0.1800263E-02  0.1619632E-01  0.1796669E-01    11.277  0.9210459E-04  0.1387453E-02  0.2145253E-02
   410.073  0.1800701E-02  0.1619986E-01  0.1797020E-01    11.277  0.9158740E-04  0.1387626E-02  0.2151688E-02
   410.076  0.1801094E-02  0.1620246E-01  0.1796876E-01    11.276  0.9110279E-04  0.1386986E-02  0.2158042E-02
   410.080  0.1801434E-02  0.1620506E-01  0.1796227E-01    11.276  0.9065973E-04  0.1386451E-02  0.2164867E-02
   410.084  0.1801718E-02  0.1620776E-01  0.1795198E-01    11.276  0.9026625E-04  0.1385407E-02  0.2171233E-02
   410.087  0.1801941E-02  0.1621012E-01  0.1793705E-01    11.276  0.8993085E-04  0.1384232E-02  0.2178185E-02
   410.091  0.1802129E-02  0.1621205E-01  0.1792070E-01    11.276  0.8963769E-04  0.1383044E-02  0.2183721E-02
   410.095  0.1802293E-02  0.1621386E-01  0.1790419E-01    11.276  0.8938255E-04  0.1381707E-02  0.2187548E-02
   410.099  0.1802429E-02  0.1621479E-01  0.1788748E-01    11.276  0.8917172E-04  0.1380567E-02  0.2189962E-02
   410.102  0.1802529E-02  0.1621648E-01  0.1787035E-01    11.276  0.8901498E-04  0.1379771E-02  0.2190785E-02
   410.106  0.1802592E-02  0.1621824E-01  0.1785249E-01    11.275  0.8891487E-04  0.1378706E-02  0.2190052E-02
   410.110  0.1802644E-02  0.1621998E-01  0.1783711E-01    11.275  0.8883026E-04  0.1377629E-02  0.2187736E-02
   410.113  0.1802696E-02  0.1622105E-01  0.1782371E-01    11.275  0.8874738E-04  0.1377005E-02  0.2189954E-02
   410.117  0.1802745E-02  0.1622182E-01  0.1781152E-01    11.275  0.8866722E-04  0.1376367E-02  0.2192664E-02
   410.121  0.1802792E-02  0.1622430E-01  0.1780269E-01    11.275  0.8859217E-04  0.1375090E-02  0.2193979E-02
   410.124  0.1802834E-02  0.1622758E-01  0.1779565E-01    11.275  0.8852275E-04  0.1372618E-02  0.2195523E-02
   410.128  0.1802872E-02  0.1622974E-01  0.1779006E-01    11.275  0.8846059E-04  0.1370484E-02  0.2197201E-02
   410.132  0.1802905E-02  0.1623193E-01  0.1778506E-01    11.274  0.8840689E-04  0.1368834E-02  0.2197922E-02
   410.135  0.1802931E-02  0.1623492E-01  0.1778111E-01    11.274  0.8836232E-04  0.1363994E-02  0.2198916E-02
   410.139  0.1802950E-02  0.1623537E-01  0.1777646E-01    11.274  0.8832787E-04  0.1360308E-02  0.2200427E-02
   410.143  0.1802963E-02  0.1623765E-01  0.1777196E-01    11.274  0.8830424E-04  0.1359961E-02  0.2201930E-02
   410.146  0.1802968E-02  0.1624001E-01  0.1776743E-01    11.274  0.8829200E-04  0.1359780E-02  0.2203140E-02
   410.150  0.1802965E-02  0.1624001E-01  0.1776245E-01    11.274  0.8829053E-04  0.1359565E-02  0.2205006E-02
   410.154  0.1802954E-02  0.1624175E-01  0.1775671E-01    11.274  0.8830108E-04  0.1358092E-02  0.2206518E-02
   410.158  0.1802936E-02  0.1624359E-01  0.1775023E-01    11.273  0.8832288E-04  0.1356427E-02  0.2207692E-02
   410.161  0.1802911E-02  0.1624550E-01  0.1774583E-01    11.273  0.8835563E-04  0.1355937E-02  0.2208623E-02
   410.165  0.1802881E-02  0.1624723E-01  0.1774149E-01    11.273  0.8839526E-04  0.1354823E-02  0.2209479E-02
   410.169  0.1802856E-02  0.1624893E-01  0.1773884E-01    11.273  0.8842864E-04  0.1353202E-02  0.2211098E-02
   410.172  0.1802835E-02  0.1625057E-01  0.1773792E-01    11.273  0.8845452E-04  0.1351732E-02  0.2213112E-02
   410.176  0.1802819E-02  0.1625210E-01  0.1773782E-01    11.273  0.8847103E-04  0.1350520E-02  0.2215207E-02
   410.180  0.1802809E-02  0.1625374E-01  0.1773855E-01    11.273  0.8847880E-04  0.1348865E-02  0.2217725E-02
   410.183  0.1802804E-02  0.1625460E-01  0.1774025E-01    11.272  0.8847703E-04  0.1347390E-02  0.2220434E-02
   410.187  0.1802805E-02  0.1625564E-01  0.1774103E-01    11.272  0.8846637E-04  0.1345644E-02  0.2222867E-02
   410.191  0.1802810E-02  0.1625617E-01  0.1774187E-01    11.272  0.8844632E-04  0.1344314E-02  0.2225353E-02
   410.194  0.1802821E-02  0.1625589E-01  0.1774261E-01    11.272  0.8841755E-04  0.1343831E-02  0.2227335E-02
   410.198  0.1802837E-02  0.1625646E-01  0.1774396E-01    11.272  0.8838127E-04  0.1342946E-02  0.2229810E-02
   410.202  0.1802857E-02  0.1625700E-01  0.1774515E-01    11.272  0.8833715E-04  0.1342297E-02  0.2232345E-02
   410.206  0.1802881E-02  0.1625738E-01  0.1774679E-01    11.272  0.8828675E-04  0.1342204E-02  0.2234160E-02
   410.209  0.1802909E-02  0.1625705E-01  0.1774839E-01    11.271  0.8823028E-04  0.1341915E-02  0.2235559E-02
   410.213  0.1802940E-02  0.1625632E-01  0.1774955E-01    11.271  0.8816974E-04  0.1341010E-02  0.2237444E-02
   410.217  0.1802974E-02  0.1625809E-01  0.1775068E-01    11.271  0.8810582E-04  0.1339938E-02  0.2239102E-02
   410.220  0.1803010E-02  0.1626023E-01  0.1775186E-01    11.271  0.8803969E-04  0.1338361E-02  0.2241746E-02
   410.224  0.1803046E-02  0.1626157E-01  0.1775259E-01    11.271  0.8797277E-04  0.1336902E-02  0.2244238E-02
   410.228  0.1803084E-02  0.1626342E-01  0.1775331E-01    11.271  0.8790592E-04  0.1336056E-02  0.2246189E-02
   410.231  0.1803118E-02  0.1626566E-01  0.1775364E-01    11.271  0.8783671E-04  0.1335178E-02  0.2247702E-02
   410.235  0.1803139E-02  0.1626815E-01  0.1775367E-01    11.270  0.8774920E-04  0.1334463E-02  0.2249035E-02
   410.239  0.1803145E-02  0.1627044E-01  0.1775202E-01    11.270  0.8764565E-04  0.1333760E-02  0.2248581E-02
   410.242  0.1803138E-02  0.1627266E-01  0.1775006E-01    11.270  0.8752802E-04  0.1333025E-02  0.2249079E-02
   410.246  0.1803117E-02  0.1627449E-01  0.1774750E-01    11.270  0.8739866E-04  0.1332124E-02  0.2249614E-02
   410.250  0.1803082E-02  0.1627608E-01  0.1774432E-01    11.270  0.8726079E-04  0.1331236E-02  0.2250260E-02
   410.254  0.1803036E-02  0.1627727E-01  0.1774140E-01    11.270  0.8711681E-04  0.1330646E-02  0.2250889E-02
   410.257  0.1802978E-02  0.1627843E-01  0.1773611E-01    11.270  0.8697100E-04  0.1330077E-02  0.2251379E-02
   410.261  0.1802911E-02  0.1628147E-01  0.1773348E-01    11.269  0.8682705E-04  0.1329498E-02  0.2251991E-02
   410.265  0.1802836E-02  0.1628389E-01  0.1773201E-01    11.269  0.8668738E-04  0.1328963E-02  0.2252059E-02
   410.268  0.1802756E-02  0.1628656E-01  0.1772964E-01    11.269  0.8655634E-04  0.1328435E-02  0.2252139E-02
   410.272  0.1802675E-02  0.1628934E-01  0.1772755E-01    11.269  0.8643143E-04  0.1327438E-02  0.2252353E-02
   410.276  0.1802595E-02  0.1629129E-01  0.1772622E-01    11.269  0.8630868E-04  0.1326797E-02  0.2253312E-02
   410.279  0.1802510E-02  0.1629378E-01  0.1772469E-01    11.269  0.8617652E-04  0.1326028E-02  0.2254256E-02
   410.283  0.1802415E-02  0.1629642E-01  0.1772327E-01    11.269  0.8603043E-04  0.1325386E-02  0.2254867E-02
   410.287  0.1802311E-02  0.1629865E-01  0.1772106E-01    11.268  0.8586730E-04  0.1325128E-02  0.2255697E-02
   410.290  0.1802198E-02  0.1630074E-01  0.1771762E-01    11.268  0.8569192E-04  0.1324256E-02  0.2256252E-02
   410.294  0.1802080E-02  0.1630205E-01  0.1771460E-01    11.268  0.8550859E-04  0.1323011E-02  0.2256876E-02
   410.298  0.1801961E-02  0.1630278E-01  0.1771044E-01    11.268  0.8532182E-04  0.1322172E-02  0.2257293E-02
   410.302  0.1801841E-02  0.1630248E-01  0.1770602E-01    11.268  0.8513641E-04  0.1321088E-02  0.2257609E-02
   410.305  0.1801725E-02  0.1630076E-01  0.1770223E-01    11.268  0.8495700E-04  0.1320373E-02  0.2257980E-02
   410.309  0.1801615E-02  0.1629788E-01  0.1769818E-01    11.268  0.8478804E-04  0.1319487E-02  0.2258408E-02
   410.313  0.1801507E-02  0.1629364E-01  0.1769412E-01    11.267  0.8463182E-04  0.1318548E-02  0.2259755E-02
   410.316  0.1801402E-02  0.1629072E-01  0.1768918E-01    11.267  0.8449189E-04  0.1318833E-02  0.2261710E-02
   410.320  0.1801302E-02  0.1628674E-01  0.1768394E-01    11.267  0.8437160E-04  0.1318679E-02  0.2264969E-02
   410.324  0.1801211E-02  0.1628182E-01  0.1767882E-01    11.267  0.8427490E-04  0.1318684E-02  0.2269178E-02
   410.327  0.1801130E-02  0.1627578E-01  0.1767383E-01    11.267  0.8420367E-04  0.1319416E-02  0.2272961E-02
   410.331  0.1801061E-02  0.1626776E-01  0.1766936E-01    11.267  0.8415978E-04  0.1321513E-02  0.2277440E-02
   410.335  0.1801006E-02  0.1626033E-01  0.1766493E-01    11.267  0.8414488E-04  0.1321281E-02  0.2281997E-02
   410.339  0.1800965E-02  0.1625406E-01  0.1766108E-01    11.266  0.8415836E-04  0.1317347E-02  0.2287802E-02
   410.342  0.1800939E-02  0.1624455E-01  0.1765758E-01    11.266  0.8420081E-04  0.1318566E-02  0.2293354E-02
   410.346  0.1800929E-02  0.1623521E-01  0.1765596E-01    11.266  0.8427090E-04  0.1319814E-02  0.2297522E-02
   410.350  0.1800935E-02  0.1622591E-01  0.1765376E-01    11.266  0.8436689E-04  0.1321418E-02  0.2302566E-02
   410.353  0.1800955E-02  0.1621657E-01  0.1765266E-01    11.266  0.8448707E-04  0.1322725E-02  0.2307748E-02
   410.357  0.1800990E-02  0.1620690E-01  0.1765166E-01    11.266  0.8462724E-04  0.1323764E-02  0.2311976E-02
   410.361  0.1801037E-02  0.1619782E-01  0.1765133E-01    11.266  0.8478481E-04  0.1324448E-02  0.2315427E-02
   410.364  0.1801095E-02  0.1618870E-01  0.1765190E-01    11.265  0.8495546E-04  0.1325106E-02  0.2319316E-02
   410.368  0.1801163E-02  0.1618083E-01  0.1765310E-01    11.265  0.8513475E-04  0.1326279E-02  0.2322877E-02
   410.372  0.1801239E-02  0.1617279E-01  0.1765415E-01    11.265  0.8531824E-04  0.1325655E-02  0.2326451E-02
   410.376  0.1801318E-02  0.1616511E-01  0.1765571E-01    11.265  0.8550090E-04  0.1324890E-02  0.2330086E-02
   410.379  0.1801400E-02  0.1615844E-01  0.1765560E-01    11.265  0.8568885E-04  0.1324514E-02  0.2334339E-02
   410.383  0.1801484E-02  0.1615097E-01  0.1765515E-01    11.265  0.8588503E-04  0.1322962E-02  0.2339647E-02
   410.387  0.1801568E-02  0.1614200E-01  0.1765463E-01    11.265  0.8608457E-04  0.1323221E-02  0.2346529E-02
   410.390  0.1801650E-02  0.1613720E-01  0.1765332E-01    11.264  0.8628305E-04  0.1321639E-02  0.2353566E-02
   410.394  0.1801727E-02  0.1613412E-01  0.1765522E-01    11.264  0.8647463E-04  0.1320214E-02  0.2353448E-02
   410.398  0.1801797E-02  0.1613411E-01  0.1765839E-01    11.264  0.8665481E-04  0.1319455E-02  0.2350174E-02
   410.401  0.1801859E-02  0.1613495E-01  0.1766216E-01    11.264  0.8681873E-04  0.1318198E-02  0.2347498E-02
   410.405  0.1801910E-02  0.1613660E-01  0.1766575E-01    11.264  0.8696205E-04  0.1316766E-02  0.2344701E-02
   410.409  0.1801945E-02  0.1614001E-01  0.1767128E-01    11.264  0.8708260E-04  0.1314831E-02  0.2340486E-02
   410.413  0.1801964E-02  0.1614647E-01  0.1767814E-01    11.263  0.8717642E-04  0.1313443E-02  0.2334579E-02
   410.416  0.1801965E-02  0.1615370E-01  0.1768221E-01    11.263  0.8724075E-04  0.1312041E-02  0.2326902E-02
   410.420  0.1801947E-02  0.1616154E-01  0.1768503E-01    11.263  0.8727430E-04  0.1311321E-02  0.2318882E-02
   410.424  0.1801919E-02  0.1616838E-01  0.1768709E-01    11.263  0.8728807E-04  0.1310391E-02  0.2312134E-02
   410.427  0.1801887E-02  0.1617415E-01  0.1768927E-01    11.263  0.8729223E-04  0.1309024E-02  0.2306179E-02
   410.431  0.1801846E-02  0.1618210E-01  0.1769074E-01    11.263  0.8731167E-04  0.1307379E-02  0.2301343E-02
   410.435  0.1801782E-02  0.1618856E-01  0.1769174E-01    11.263  0.8736107E-04  0.1307896E-02  0.2297216E-02
   410.439  0.1801697E-02  0.1619652E-01  0.1769312E-01    11.262  0.8744027E-04  0.1307287E-02  0.2294026E-02
   410.442  0.1801593E-02  0.1620436E-01  0.1769363E-01    11.262  0.8754768E-04  0.1308793E-02  0.2291553E-02
   410.446  0.1801471E-02  0.1621204E-01  0.1769237E-01    11.262  0.8768095E-04  0.1310529E-02  0.2289871E-02
   410.450  0.1801333E-02  0.1622003E-01  0.1769218E-01    11.262  0.8783843E-04  0.1312279E-02  0.2289089E-02
   410.453  0.1801182E-02  0.1622754E-01  0.1769276E-01    11.262  0.8801685E-04  0.1314870E-02  0.2288765E-02
   410.457  0.1801021E-02  0.1623492E-01  0.1769196E-01    11.262  0.8821298E-04  0.1317546E-02  0.2290474E-02
   410.461  0.1800853E-02  0.1624308E-01  0.1768819E-01    11.262  0.8842370E-04  0.1321799E-02  0.2292191E-02
   410.464  0.1800678E-02  0.1624862E-01  0.1768695E-01    11.261  0.8864692E-04  0.1324168E-02  0.2296035E-02
   410.468  0.1800497E-02  0.1625275E-01  0.1768338E-01    11.261  0.8888045E-04  0.1326849E-02  0.2300651E-02
   410.472  0.1800310E-02  0.1625713E-01  0.1767953E-01    11.261  0.8911818E-04  0.1328773E-02  0.2305076E-02
   410.476  0.1800123E-02  0.1625966E-01  0.1767600E-01    11.261  0.8935447E-04  0.1330039E-02  0.2305739E-02
   410.479  0.1799939E-02  0.1625995E-01  0.1767193E-01    11.261  0.8958555E-04  0.1330830E-02  0.2304415E-02
   410.483  0.1799761E-02  0.1625877E-01  0.1766694E-01    11.261  0.8980744E-04  0.1331824E-02  0.2301428E-02
   410.487  0.1799592E-02  0.1625568E-01  0.1766149E-01    11.261  0.9001584E-04  0.1331703E-02  0.2298076E-02
   410.490  0.1799437E-02  0.1625142E-01  0.1765713E-01    11.260  0.9020705E-04  0.1331147E-02  0.2292985E-02
   410.494  0.1799298E-02  0.1624805E-01  0.1765552E-01    11.260  0.9037740E-04  0.1330145E-02  0.2284922E-02
   410.498  0.1799177E-02  0.1624363E-01  0.1765376E-01    11.260  0.9052427E-04  0.1329167E-02  0.2275764E-02
   410.502  0.1799077E-02  0.1623735E-01  0.1765272E-01    11.260  0.9064441E-04  0.1327752E-02  0.2267915E-02
   410.505  0.1798999E-02  0.1623143E-01  0.1765167E-01    11.260  0.9073585E-04  0.1325822E-02  0.2261651E-02
   410.509  0.1798945E-02  0.1622089E-01  0.1765094E-01    11.260  0.9079672E-04  0.1324598E-02  0.2255833E-02
   410.513  0.1798917E-02  0.1621345E-01  0.1765582E-01    11.259  0.9082555E-04  0.1323517E-02  0.2253024E-02
   410.516  0.1798913E-02  0.1621219E-01  0.1766585E-01    11.259  0.9082249E-04  0.1322960E-02  0.2252957E-02
   410.520  0.1798935E-02  0.1620875E-01  0.1767711E-01    11.259  0.9078696E-04  0.1322202E-02  0.2255475E-02
   410.524  0.1798981E-02  0.1620700E-01  0.1768815E-01    11.259  0.9072138E-04  0.1320924E-02  0.2260264E-02
   410.528  0.1799041E-02  0.1620475E-01  0.1769841E-01    11.259  0.9063808E-04  0.1320234E-02  0.2267849E-02
   410.531  0.1799115E-02  0.1620179E-01  0.1770800E-01    11.259  0.9054063E-04  0.1319429E-02  0.2277048E-02
   410.535  0.1799201E-02  0.1619857E-01  0.1771734E-01    11.259  0.9043023E-04  0.1318576E-02  0.2286831E-02
   410.539  0.1799299E-02  0.1619560E-01  0.1772705E-01    11.258  0.9030905E-04  0.1318149E-02  0.2297162E-02
   410.542  0.1799414E-02  0.1619355E-01  0.1773666E-01    11.258  0.9018238E-04  0.1317412E-02  0.2307361E-02
   410.546  0.1799546E-02  0.1619118E-01  0.1774507E-01    11.258  0.9005187E-04  0.1316172E-02  0.2317033E-02
   410.550  0.1799692E-02  0.1618943E-01  0.1775463E-01    11.258  0.8992027E-04  0.1315144E-02  0.2327947E-02
   410.554  0.1799850E-02  0.1618761E-01  0.1776467E-01    11.258  0.8978967E-04  0.1313866E-02  0.2339473E-02
   410.557  0.1800016E-02  0.1618727E-01  0.1777646E-01    11.258  0.8966275E-04  0.1312983E-02  0.2351763E-02
   410.561  0.1800187E-02  0.1619068E-01  0.1779018E-01    11.257  0.8954210E-04  0.1310735E-02  0.2364876E-02
   410.565  0.1800359E-02  0.1619548E-01  0.1780246E-01    11.257  0.8942981E-04  0.1306093E-02  0.2377467E-02
   410.568  0.1800530E-02  0.1619852E-01  0.1781419E-01    11.257  0.8932793E-04  0.1304898E-02  0.2390195E-02
   410.572  0.1800698E-02  0.1620159E-01  0.1782506E-01    11.257  0.8923889E-04  0.1304076E-02  0.2401669E-02
   410.576  0.1800859E-02  0.1620370E-01  0.1783558E-01    11.257  0.8916433E-04  0.1303402E-02  0.2412761E-02
   410.580  0.1801012E-02  0.1620720E-01  0.1784412E-01    11.257  0.8910516E-04  0.1301818E-02  0.2422906E-02
   410.583  0.1801154E-02  0.1621094E-01  0.1785247E-01    11.257  0.8906133E-04  0.1300495E-02  0.2433682E-02
   410.587  0.1801263E-02  0.1621555E-01  0.1785671E-01    11.256  0.8902874E-04  0.1299989E-02  0.2438925E-02
   410.591  0.1801334E-02  0.1622063E-01  0.1785874E-01    11.256  0.8900570E-04  0.1301255E-02  0.2440544E-02
   410.594  0.1801368E-02  0.1622687E-01  0.1785747E-01    11.256  0.8899377E-04  0.1302586E-02  0.2438748E-02
   410.598  0.1801365E-02  0.1623362E-01  0.1785356E-01    11.256  0.8899344E-04  0.1305479E-02  0.2433455E-02
   410.602  0.1801334E-02  0.1624027E-01  0.1784659E-01    11.256  0.8899569E-04  0.1308747E-02  0.2428503E-02
   410.606  0.1801289E-02  0.1624645E-01  0.1784095E-01    11.256  0.8897851E-04  0.1312748E-02  0.2418142E-02
   410.609  0.1801223E-02  0.1625222E-01  0.1783363E-01    11.255  0.8895449E-04  0.1316574E-02  0.2406499E-02
   410.613  0.1801114E-02  0.1625602E-01  0.1782108E-01    11.255  0.8895944E-04  0.1322264E-02  0.2390667E-02
   410.617  0.1800964E-02  0.1625981E-01  0.1780756E-01    11.255  0.8899346E-04  0.1326039E-02  0.2374796E-02
   410.620  0.1800776E-02  0.1626277E-01  0.1779100E-01    11.255  0.8905683E-04  0.1329336E-02  0.2357048E-02
   410.624  0.1800554E-02  0.1626484E-01  0.1777202E-01    11.255  0.8914791E-04  0.1332131E-02  0.2337608E-02
   410.628  0.1800305E-02  0.1626517E-01  0.1775177E-01    11.255  0.8926315E-04  0.1333530E-02  0.2317257E-02
   410.632  0.1800036E-02  0.1626558E-01  0.1773113E-01    11.255  0.8939968E-04  0.1335241E-02  0.2295828E-02
   410.635  0.1799758E-02  0.1626524E-01  0.1771050E-01    11.254  0.8955794E-04  0.1335969E-02  0.2275516E-02
   410.639  0.1799482E-02  0.1626354E-01  0.1769147E-01    11.254  0.8973586E-04  0.1335912E-02  0.2256254E-02
   410.643  0.1799210E-02  0.1626076E-01  0.1767448E-01    11.254  0.8992993E-04  0.1334753E-02  0.2238924E-02
   410.646  0.1798950E-02  0.1625747E-01  0.1765907E-01    11.254  0.9013683E-04  0.1332571E-02  0.2224277E-02
   410.650  0.1798705E-02  0.1625372E-01  0.1764517E-01    11.254  0.9035202E-04  0.1329101E-02  0.2210712E-02
   410.654  0.1798481E-02  0.1624899E-01  0.1763336E-01    11.254  0.9057188E-04  0.1324785E-02  0.2198799E-02
   410.658  0.1798282E-02  0.1624336E-01  0.1762309E-01    11.253  0.9079191E-04  0.1319812E-02  0.2189015E-02
   410.661  0.1798109E-02  0.1623768E-01  0.1761460E-01    11.253  0.9100786E-04  0.1314419E-02  0.2180888E-02
   410.665  0.1797964E-02  0.1623284E-01  0.1760926E-01    11.253  0.9121477E-04  0.1309110E-02  0.2174833E-02
   410.669  0.1797849E-02  0.1622693E-01  0.1760551E-01    11.253  0.9140815E-04  0.1304030E-02  0.2169683E-02
   410.673  0.1797765E-02  0.1621942E-01  0.1760199E-01    11.253  0.9158466E-04  0.1299247E-02  0.2165700E-02
   410.676  0.1797714E-02  0.1621483E-01  0.1760089E-01    11.253  0.9174123E-04  0.1299958E-02  0.2163507E-02
   410.680  0.1797696E-02  0.1620838E-01  0.1760174E-01    11.252  0.9187485E-04  0.1294309E-02  0.2162111E-02
   410.684  0.1797713E-02  0.1620282E-01  0.1760345E-01    11.252  0.9198259E-04  0.1288124E-02  0.2161611E-02
   410.687  0.1797763E-02  0.1619798E-01  0.1760652E-01    11.252  0.9206311E-04  0.1282315E-02  0.2162353E-02
   410.691  0.1797845E-02  0.1619332E-01  0.1761115E-01    11.252  0.9211430E-04  0.1277083E-02  0.2162806E-02
   410.695  0.1797958E-02  0.1618882E-01  0.1761571E-01    11.252  0.9213423E-04  0.1272512E-02  0.2164540E-02
   410.699  0.1798107E-02  0.1618442E-01  0.1762349E-01    11.252  0.9211178E-04  0.1268359E-02  0.2167344E-02
   410.702  0.1798291E-02  0.1618031E-01  0.1763193E-01    11.252  0.9204360E-04  0.1265285E-02  0.2171880E-02
   410.706  0.1798506E-02  0.1617668E-01  0.1764104E-01    11.251  0.9193109E-04  0.1262044E-02  0.2174995E-02
   410.710  0.1798748E-02  0.1617288E-01  0.1765256E-01    11.251  0.9177714E-04  0.1258684E-02  0.2179292E-02
   410.714  0.1799012E-02  0.1617002E-01  0.1766305E-01    11.251  0.9158411E-04  0.1256439E-02  0.2183461E-02
   410.717  0.1799293E-02  0.1616670E-01  0.1767277E-01    11.251  0.9135575E-04  0.1255198E-02  0.2187685E-02
   410.721  0.1799584E-02  0.1616474E-01  0.1768329E-01    11.251  0.9109650E-04  0.1253588E-02  0.2191590E-02
   410.725  0.1799881E-02  0.1616376E-01  0.1769334E-01    11.251  0.9081081E-04  0.1253316E-02  0.2195358E-02
   410.728  0.1800178E-02  0.1616395E-01  0.1770352E-01    11.250  0.9050506E-04  0.1255093E-02  0.2200626E-02
   410.732  0.1800467E-02  0.1616522E-01  0.1771236E-01    11.250  0.9018573E-04  0.1258247E-02  0.2205184E-02
   410.736  0.1800743E-02  0.1616658E-01  0.1771936E-01    11.250  0.8985886E-04  0.1261916E-02  0.2209137E-02
   410.740  0.1801002E-02  0.1616955E-01  0.1772559E-01    11.250  0.8953056E-04  0.1267132E-02  0.2213173E-02
   410.743  0.1801236E-02  0.1617322E-01  0.1773063E-01    11.250  0.8920694E-04  0.1272319E-02  0.2215439E-02
   410.747  0.1801448E-02  0.1617644E-01  0.1773429E-01    11.250  0.8889543E-04  0.1278839E-02  0.2217165E-02
   410.751  0.1801650E-02  0.1617979E-01  0.1773639E-01    11.249  0.8860793E-04  0.1284859E-02  0.2219368E-02
   410.754  0.1801838E-02  0.1618207E-01  0.1773924E-01    11.249  0.8834913E-04  0.1290798E-02  0.2221909E-02
   410.758  0.1802010E-02  0.1618355E-01  0.1774019E-01    11.249  0.8812455E-04  0.1294230E-02  0.2223548E-02
   410.762  0.1802161E-02  0.1618600E-01  0.1773933E-01    11.249  0.8793736E-04  0.1296884E-02  0.2224186E-02
   410.766  0.1802289E-02  0.1618797E-01  0.1773602E-01    11.249  0.8779148E-04  0.1298141E-02  0.2223550E-02
   410.769  0.1802388E-02  0.1618912E-01  0.1773004E-01    11.249  0.8768280E-04  0.1298091E-02  0.2221013E-02
   410.773  0.1802449E-02  0.1618850E-01  0.1772136E-01    11.249  0.8760228E-04  0.1297461E-02  0.2217018E-02
   410.777  0.1802470E-02  0.1618991E-01  0.1770961E-01    11.248  0.8755131E-04  0.1296028E-02  0.2213000E-02
   410.781  0.1802460E-02  0.1619096E-01  0.1769718E-01    11.248  0.8751887E-04  0.1293950E-02  0.2207325E-02
   410.784  0.1802441E-02  0.1619125E-01  0.1768626E-01    11.248  0.8747349E-04  0.1291755E-02  0.2202050E-02
   410.788  0.1802415E-02  0.1619075E-01  0.1767721E-01    11.248  0.8741461E-04  0.1289544E-02  0.2197474E-02
   410.792  0.1802381E-02  0.1618993E-01  0.1766795E-01    11.248  0.8734700E-04  0.1286874E-02  0.2193791E-02
   410.796  0.1802338E-02  0.1618931E-01  0.1765988E-01    11.248  0.8727401E-04  0.1284701E-02  0.2190715E-02
   410.799  0.1802288E-02  0.1618815E-01  0.1765281E-01    11.247  0.8719807E-04  0.1282387E-02  0.2187150E-02
   410.803  0.1802232E-02  0.1619014E-01  0.1764863E-01    11.247  0.8712110E-04  0.1280486E-02  0.2183122E-02
   410.807  0.1802171E-02  0.1619317E-01  0.1764759E-01    11.247  0.8704537E-04  0.1278978E-02  0.2181040E-02
   410.810  0.1802107E-02  0.1619618E-01  0.1764464E-01    11.247  0.8697258E-04  0.1277843E-02  0.2175396E-02
   410.814  0.1802035E-02  0.1619951E-01  0.1764211E-01    11.247  0.8689453E-04  0.1277140E-02  0.2170625E-02
   410.818  0.1801954E-02  0.1620309E-01  0.1764074E-01    11.247  0.8681018E-04  0.1276833E-02  0.2165830E-02
   410.822  0.1801867E-02  0.1620642E-01  0.1763969E-01    11.246  0.8672119E-04  0.1276600E-02  0.2161316E-02
   410.825  0.1801778E-02  0.1620971E-01  0.1763847E-01    11.246  0.8663218E-04  0.1276431E-02  0.2157520E-02
   410.829  0.1801691E-02  0.1621426E-01  0.1763790E-01    11.246  0.8654558E-04  0.1277051E-02  0.2153401E-02
   410.833  0.1801610E-02  0.1621725E-01  0.1763960E-01    11.246  0.8646431E-04  0.1278977E-02  0.2151522E-02
   410.837  0.1801535E-02  0.1622050E-01  0.1764226E-01    11.246  0.8639108E-04  0.1281888E-02  0.2151005E-02
   410.840  0.1801468E-02  0.1622277E-01  0.1764525E-01    11.246  0.8632699E-04  0.1284739E-02  0.2150389E-02
   410.844  0.1801412E-02  0.1622423E-01  0.1764807E-01    11.245  0.8627496E-04  0.1287246E-02  0.2149794E-02
   410.848  0.1801366E-02  0.1622490E-01  0.1765085E-01    11.245  0.8623465E-04  0.1290020E-02  0.2149125E-02
   410.851  0.1801310E-02  0.1622475E-01  0.1765181E-01    11.245  0.8620162E-04  0.1291919E-02  0.2147757E-02
   410.855  0.1801228E-02  0.1622465E-01  0.1765164E-01    11.245  0.8616962E-04  0.1294656E-02  0.2148542E-02
   410.859  0.1801119E-02  0.1622584E-01  0.1764825E-01    11.245  0.8614039E-04  0.1298281E-02  0.2147672E-02
   410.863  0.1800989E-02  0.1622571E-01  0.1764346E-01    11.245  0.8611537E-04  0.1299513E-02  0.2147350E-02
   410.866  0.1800838E-02  0.1622538E-01  0.1763848E-01    11.244  0.8609391E-04  0.1300422E-02  0.2147366E-02
   410.870  0.1800669E-02  0.1622401E-01  0.1763148E-01    11.244  0.8607813E-04  0.1301862E-02  0.2147804E-02
   410.874  0.1800486E-02  0.1622197E-01  0.1762335E-01    11.244  0.8606798E-04  0.1303576E-02  0.2149513E-02
   410.878  0.1800293E-02  0.1621942E-01  0.1761451E-01    11.244  0.8606415E-04  0.1303548E-02  0.2151453E-02
   410.881  0.1800094E-02  0.1621482E-01  0.1760620E-01    11.244  0.8606641E-04  0.1304063E-02  0.2153637E-02
   410.885  0.1799891E-02  0.1620910E-01  0.1759811E-01    11.244  0.8607519E-04  0.1304336E-02  0.2156311E-02
   410.889  0.1799688E-02  0.1620316E-01  0.1759028E-01    11.243  0.8608958E-04  0.1303395E-02  0.2159300E-02
   410.893  0.1799486E-02  0.1619559E-01  0.1758305E-01    11.243  0.8610740E-04  0.1303509E-02  0.2162040E-02
   410.896  0.1799274E-02  0.1618765E-01  0.1757545E-01    11.243  0.8612255E-04  0.1303930E-02  0.2162945E-02
   410.900  0.1799055E-02  0.1617936E-01  0.1756878E-01    11.243  0.8613263E-04  0.1305164E-02  0.2163202E-02
   410.904  0.1798834E-02  0.1617022E-01  0.1756225E-01    11.243  0.8613643E-04  0.1306462E-02  0.2162277E-02
   410.908  0.1798615E-02  0.1616097E-01  0.1755597E-01    11.243  0.8613241E-04  0.1307601E-02  0.2159999E-02
   410.911  0.1798402E-02  0.1615103E-01  0.1755027E-01    11.242  0.8612076E-04  0.1308527E-02  0.2156712E-02
   410.915  0.1798207E-02  0.1614014E-01  0.1754632E-01    11.242  0.8611242E-04  0.1309155E-02  0.2152769E-02
   410.919  0.1798036E-02  0.1612828E-01  0.1754404E-01    11.242  0.8611300E-04  0.1311051E-02  0.2149769E-02
   410.922  0.1797893E-02  0.1611686E-01  0.1754483E-01    11.242  0.8612073E-04  0.1312776E-02  0.2147824E-02
   410.926  0.1797780E-02  0.1610378E-01  0.1754547E-01    11.242  0.8613559E-04  0.1313028E-02  0.2144066E-02
   410.930  0.1797699E-02  0.1608875E-01  0.1754731E-01    11.242  0.8615587E-04  0.1310364E-02  0.2139784E-02
   410.934  0.1797652E-02  0.1607286E-01  0.1755009E-01    11.242  0.8618035E-04  0.1307087E-02  0.2134814E-02
   410.937  0.1797640E-02  0.1605591E-01  0.1755362E-01    11.241  0.8620735E-04  0.1302782E-02  0.2129110E-02
   410.941  0.1797662E-02  0.1603864E-01  0.1755763E-01    11.241  0.8623669E-04  0.1296334E-02  0.2123828E-02
   410.945  0.1797717E-02  0.1602625E-01  0.1756791E-01    11.241  0.8626684E-04  0.1288154E-02  0.2108903E-02
   410.949  0.1797805E-02  0.1602229E-01  0.1758574E-01    11.241  0.8629666E-04  0.1281336E-02  0.2084824E-02
   410.952  0.1797923E-02  0.1601676E-01  0.1760435E-01    11.241  0.8632574E-04  0.1273354E-02  0.2062495E-02
   410.956  0.1798071E-02  0.1601267E-01  0.1762206E-01    11.240  0.8635612E-04  0.1263455E-02  0.2041101E-02
   410.960  0.1798249E-02  0.1600521E-01  0.1763904E-01    11.240  0.8640314E-04  0.1252004E-02  0.2021463E-02
   410.964  0.1798454E-02  0.1599678E-01  0.1765549E-01    11.240  0.8646604E-04  0.1239715E-02  0.2004098E-02
   410.967  0.1798683E-02  0.1598849E-01  0.1767092E-01    11.240  0.8654462E-04  0.1225759E-02  0.1987882E-02
   410.971  0.1798929E-02  0.1597948E-01  0.1768422E-01    11.240  0.8663694E-04  0.1211316E-02  0.1974272E-02
   410.975  0.1799190E-02  0.1597102E-01  0.1769437E-01    11.240  0.8674140E-04  0.1195794E-02  0.1961988E-02
   410.979  0.1799457E-02  0.1596214E-01  0.1770281E-01    11.239  0.8685642E-04  0.1179554E-02  0.1951911E-02
   410.982  0.1799726E-02  0.1595316E-01  0.1770956E-01    11.239  0.8697908E-04  0.1162942E-02  0.1943779E-02
   410.986  0.1799992E-02  0.1594460E-01  0.1771361E-01    11.239  0.8710759E-04  0.1146477E-02  0.1937852E-02
   410.990  0.1800248E-02  0.1593510E-01  0.1771638E-01    11.239  0.8723922E-04  0.1129963E-02  0.1932474E-02
   410.994  0.1800489E-02  0.1592883E-01  0.1772003E-01    11.239  0.8737084E-04  0.1122640E-02  0.1935677E-02
   410.997  0.1800710E-02  0.1593027E-01  0.1772696E-01    11.239  0.8749975E-04  0.1123324E-02  0.1951058E-02
   411.001  0.1800906E-02  0.1593061E-01  0.1773095E-01    11.238  0.8762340E-04  0.1123525E-02  0.1968228E-02
   411.005  0.1801073E-02  0.1593250E-01  0.1773154E-01    11.238  0.8773851E-04  0.1124057E-02  0.1985586E-02
   411.008  0.1801207E-02  0.1593424E-01  0.1772943E-01    11.238  0.8784299E-04  0.1124600E-02  0.2002856E-02
   411.012  0.1801318E-02  0.1593615E-01  0.1772471E-01    11.238  0.8793836E-04  0.1125674E-02  0.2022232E-02
   411.016  0.1801418E-02  0.1593825E-01  0.1771927E-01    11.238  0.8802688E-04  0.1126767E-02  0.2040723E-02
   411.020  0.1801517E-02  0.1593995E-01  0.1771585E-01    11.238  0.8811084E-04  0.1127862E-02  0.2056668E-02
   411.023  0.1801615E-02  0.1594146E-01  0.1771313E-01    11.237  0.8818819E-04  0.1128619E-02  0.2069235E-02
   411.027  0.1801708E-02  0.1594270E-01  0.1771081E-01    11.237  0.8825699E-04  0.1129610E-02  0.2079040E-02
   411.031  0.1801794E-02  0.1594380E-01  0.1770851E-01    11.237  0.8831667E-04  0.1130298E-02  0.2085414E-02
   411.035  0.1801872E-02  0.1594459E-01  0.1770613E-01    11.237  0.8836503E-04  0.1130845E-02  0.2089143E-02
   411.038  0.1801940E-02  0.1594504E-01  0.1770319E-01    11.237  0.8840121E-04  0.1130761E-02  0.2089924E-02
   411.042  0.1801996E-02  0.1594550E-01  0.1769948E-01    11.237  0.8842415E-04  0.1131166E-02  0.2087843E-02
   411.046  0.1802039E-02  0.1594577E-01  0.1769538E-01    11.237  0.8843312E-04  0.1131671E-02  0.2082812E-02
   411.050  0.1802068E-02  0.1594638E-01  0.1768992E-01    11.236  0.8842745E-04  0.1132303E-02  0.2074899E-02
   411.053  0.1802083E-02  0.1594674E-01  0.1768367E-01    11.236  0.8840819E-04  0.1132505E-02  0.2065138E-02
   411.057  0.1802097E-02  0.1594612E-01  0.1767929E-01    11.236  0.8838065E-04  0.1132715E-02  0.2056112E-02
   411.061  0.1802115E-02  0.1594655E-01  0.1767461E-01    11.236  0.8834825E-04  0.1133143E-02  0.2048690E-02
   411.065  0.1802122E-02  0.1594728E-01  0.1767009E-01    11.236  0.8833242E-04  0.1133724E-02  0.2042836E-02
   411.068  0.1802114E-02  0.1594750E-01  0.1766586E-01    11.236  0.8833880E-04  0.1134143E-02  0.2039624E-02
   411.072  0.1802084E-02  0.1595066E-01  0.1766120E-01    11.235  0.8835610E-04  0.1133863E-02  0.2034677E-02
   411.076  0.1802013E-02  0.1595664E-01  0.1765705E-01    11.235  0.8835214E-04  0.1133204E-02  0.2030603E-02
   411.080  0.1801901E-02  0.1596349E-01  0.1765082E-01    11.235  0.8832931E-04  0.1132546E-02  0.2027435E-02
   411.083  0.1801748E-02  0.1597175E-01  0.1764374E-01    11.235  0.8828942E-04  0.1132733E-02  0.2025690E-02
   411.087  0.1801558E-02  0.1598079E-01  0.1763529E-01    11.235  0.8823499E-04  0.1132711E-02  0.2024827E-02
   411.091  0.1801336E-02  0.1598971E-01  0.1762607E-01    11.235  0.8816825E-04  0.1132552E-02  0.2024467E-02
   411.095  0.1801086E-02  0.1599832E-01  0.1761587E-01    11.234  0.8809232E-04  0.1132496E-02  0.2023010E-02
   411.098  0.1800812E-02  0.1600624E-01  0.1760652E-01    11.234  0.8801157E-04  0.1132143E-02  0.2023864E-02
   411.102  0.1800519E-02  0.1601396E-01  0.1759657E-01    11.234  0.8793159E-04  0.1132036E-02  0.2024786E-02
   411.106  0.1800214E-02  0.1602032E-01  0.1758576E-01    11.234  0.8785512E-04  0.1131497E-02  0.2024036E-02
   411.110  0.1799902E-02  0.1602626E-01  0.1757635E-01    11.234  0.8778582E-04  0.1131016E-02  0.2026452E-02
   411.113  0.1799591E-02  0.1603173E-01  0.1756759E-01    11.234  0.8772664E-04  0.1130393E-02  0.2028477E-02
   411.117  0.1799289E-02  0.1603524E-01  0.1755973E-01    11.233  0.8768009E-04  0.1130132E-02  0.2030003E-02
   411.121  0.1799001E-02  0.1603840E-01  0.1755278E-01    11.233  0.8764852E-04  0.1129650E-02  0.2031338E-02
   411.125  0.1798735E-02  0.1603982E-01  0.1754797E-01    11.233  0.8763386E-04  0.1130008E-02  0.2032399E-02
   411.128  0.1798498E-02  0.1603981E-01  0.1754422E-01    11.233  0.8763551E-04  0.1130350E-02  0.2033326E-02
   411.132  0.1798297E-02  0.1603861E-01  0.1754284E-01    11.233  0.8764883E-04  0.1130659E-02  0.2033341E-02
   411.136  0.1798139E-02  0.1603603E-01  0.1754349E-01    11.233  0.8767246E-04  0.1130944E-02  0.2033740E-02
   411.140  0.1798025E-02  0.1603228E-01  0.1754546E-01    11.232  0.8770640E-04  0.1131265E-02  0.2033731E-02
   411.143  0.1797933E-02  0.1602835E-01  0.1754626E-01    11.232  0.8771038E-04  0.1132343E-02  0.2033884E-02
   411.147  0.1797858E-02  0.1602371E-01  0.1754658E-01    11.232  0.8767449E-04  0.1132539E-02  0.2034229E-02
   411.151  0.1797801E-02  0.1601970E-01  0.1754726E-01    11.232  0.8759873E-04  0.1131537E-02  0.2034014E-02
   411.154  0.1797764E-02  0.1602314E-01  0.1755681E-01    11.232  0.8748611E-04  0.1128725E-02  0.2034722E-02
   411.158  0.1797748E-02  0.1602778E-01  0.1756565E-01    11.232  0.8733803E-04  0.1126659E-02  0.2035218E-02
   411.162  0.1797753E-02  0.1603218E-01  0.1757421E-01    11.232  0.8715908E-04  0.1124850E-02  0.2035666E-02
   411.166  0.1797778E-02  0.1603696E-01  0.1758189E-01    11.231  0.8695376E-04  0.1123812E-02  0.2036430E-02
   411.169  0.1797820E-02  0.1604202E-01  0.1758799E-01    11.231  0.8672837E-04  0.1122690E-02  0.2037107E-02
   411.173  0.1797879E-02  0.1604659E-01  0.1759529E-01    11.231  0.8648682E-04  0.1120707E-02  0.2037942E-02
   411.177  0.1797951E-02  0.1605255E-01  0.1760229E-01    11.231  0.8623381E-04  0.1117957E-02  0.2038500E-02
   411.181  0.1798037E-02  0.1605589E-01  0.1760825E-01    11.231  0.8597570E-04  0.1114243E-02  0.2039074E-02
   411.184  0.1798134E-02  0.1605907E-01  0.1761385E-01    11.231  0.8571677E-04  0.1109875E-02  0.2038835E-02
   411.188  0.1798241E-02  0.1606204E-01  0.1761935E-01    11.230  0.8546281E-04  0.1105412E-02  0.2038572E-02
   411.192  0.1798356E-02  0.1606699E-01  0.1762699E-01    11.230  0.8521914E-04  0.1100865E-02  0.2037744E-02
   411.196  0.1798476E-02  0.1607034E-01  0.1763258E-01    11.230  0.8499038E-04  0.1095640E-02  0.2037214E-02
   411.199  0.1798600E-02  0.1607203E-01  0.1763517E-01    11.230  0.8478074E-04  0.1090733E-02  0.2036298E-02
   411.203  0.1798722E-02  0.1607237E-01  0.1763553E-01    11.230  0.8459326E-04  0.1085118E-02  0.2034762E-02
   411.207  0.1798835E-02  0.1607168E-01  0.1763266E-01    11.230  0.8443027E-04  0.1080820E-02  0.2032054E-02
   411.211  0.1798926E-02  0.1607011E-01  0.1762822E-01    11.229  0.8430862E-04  0.1075963E-02  0.2029232E-02
   411.214  0.1798993E-02  0.1606835E-01  0.1762035E-01    11.229  0.8423349E-04  0.1071362E-02  0.2025784E-02
   411.218  0.1799040E-02  0.1606773E-01  0.1761161E-01    11.229  0.8421648E-04  0.1067110E-02  0.2022058E-02
   411.222  0.1799076E-02  0.1607590E-01  0.1761182E-01    11.229  0.8430333E-04  0.1063117E-02  0.2015498E-02
   411.226  0.1799096E-02  0.1608495E-01  0.1761168E-01    11.229  0.8449775E-04  0.1058901E-02  0.2007803E-02
   411.229  0.1799099E-02  0.1609454E-01  0.1761025E-01    11.229  0.8479633E-04  0.1055183E-02  0.1999408E-02
   411.233  0.1799091E-02  0.1610314E-01  0.1760657E-01    11.229  0.8518032E-04  0.1051571E-02  0.1988494E-02
   411.237  0.1799083E-02  0.1611071E-01  0.1760446E-01    11.228  0.8562470E-04  0.1048198E-02  0.1981680E-02
   411.241  0.1799076E-02  0.1611667E-01  0.1760100E-01    11.228  0.8611819E-04  0.1045002E-02  0.1974057E-02
   411.244  0.1799070E-02  0.1612156E-01  0.1759731E-01    11.228  0.8664758E-04  0.1041568E-02  0.1967075E-02
   411.248  0.1799062E-02  0.1612526E-01  0.1759338E-01    11.228  0.8720292E-04  0.1038433E-02  0.1960925E-02
   411.252  0.1799044E-02  0.1612740E-01  0.1758780E-01    11.228  0.8777647E-04  0.1035255E-02  0.1955167E-02
   411.256  0.1799013E-02  0.1612825E-01  0.1758060E-01    11.228  0.8835629E-04  0.1031416E-02  0.1950327E-02
   411.259  0.1798970E-02  0.1612800E-01  0.1757143E-01    11.227  0.8892862E-04  0.1027584E-02  0.1945802E-02
   411.263  0.1798918E-02  0.1612642E-01  0.1755940E-01    11.227  0.8947703E-04  0.1023271E-02  0.1940036E-02
   411.267  0.1798856E-02  0.1612626E-01  0.1755018E-01    11.227  0.8998965E-04  0.1015541E-02  0.1936074E-02
   411.271  0.1798785E-02  0.1612824E-01  0.1754334E-01    11.227  0.9045471E-04  0.1006652E-02  0.1932509E-02
   411.274  0.1798705E-02  0.1613184E-01  0.1753878E-01    11.227  0.9086142E-04  0.9972427E-03  0.1929631E-02
   411.278  0.1798617E-02  0.1613618E-01  0.1753232E-01    11.227  0.9120097E-04  0.9915531E-03  0.1927738E-02
   411.282  0.1798522E-02  0.1613698E-01  0.1752472E-01    11.227  0.9146526E-04  0.9823369E-03  0.1925658E-02
   411.286  0.1798422E-02  0.1613761E-01  0.1751671E-01    11.226  0.9164789E-04  0.9741119E-03  0.1924130E-02
   411.289  0.1798340E-02  0.1613749E-01  0.1750959E-01    11.226  0.9178127E-04  0.9674054E-03  0.1923471E-02
   411.293  0.1798288E-02  0.1613620E-01  0.1750582E-01    11.226  0.9187979E-04  0.9609635E-03  0.1923651E-02
   411.297  0.1798267E-02  0.1613533E-01  0.1750370E-01    11.226  0.9194168E-04  0.9556510E-03  0.1923919E-02
   411.301  0.1798279E-02  0.1613090E-01  0.1750296E-01    11.226  0.9196525E-04  0.9503622E-03  0.1924923E-02
   411.304  0.1798322E-02  0.1612793E-01  0.1750631E-01    11.226  0.9195066E-04  0.9487969E-03  0.1928645E-02
   411.308  0.1798396E-02  0.1612436E-01  0.1751013E-01    11.225  0.9189803E-04  0.9503129E-03  0.1933658E-02
   411.312  0.1798499E-02  0.1612044E-01  0.1751488E-01    11.225  0.9180809E-04  0.9531476E-03  0.1938572E-02
   411.316  0.1798630E-02  0.1611576E-01  0.1751933E-01    11.225  0.9168314E-04  0.9571466E-03  0.1942933E-02
   411.319  0.1798784E-02  0.1611030E-01  0.1752277E-01    11.225  0.9152533E-04  0.9616724E-03  0.1947558E-02
   411.323  0.1798960E-02  0.1610502E-01  0.1752757E-01    11.225  0.9133826E-04  0.9661454E-03  0.1951248E-02
   411.327  0.1799156E-02  0.1610015E-01  0.1753064E-01    11.225  0.9112383E-04  0.9699967E-03  0.1953929E-02
   411.331  0.1799370E-02  0.1609385E-01  0.1753476E-01    11.225  0.9088419E-04  0.9753448E-03  0.1956636E-02
   411.334  0.1799598E-02  0.1609064E-01  0.1753892E-01    11.224  0.9062544E-04  0.9796034E-03  0.1959303E-02
   411.338  0.1799837E-02  0.1608529E-01  0.1754027E-01    11.224  0.9035175E-04  0.9872203E-03  0.1959953E-02
   411.342  0.1800082E-02  0.1607919E-01  0.1753931E-01    11.224  0.9006938E-04  0.9945080E-03  0.1959354E-02
   411.346  0.1800328E-02  0.1607337E-01  0.1753958E-01    11.224  0.8978334E-04  0.1001796E-02  0.1957720E-02
   411.349  0.1800571E-02  0.1606813E-01  0.1753797E-01    11.224  0.8949890E-04  0.1009289E-02  0.1954958E-02
   411.353  0.1800804E-02  0.1606347E-01  0.1753518E-01    11.224  0.8922103E-04  0.1016644E-02  0.1950829E-02
   411.357  0.1801021E-02  0.1605879E-01  0.1752896E-01    11.223  0.8895480E-04  0.1023952E-02  0.1946854E-02
   411.361  0.1801217E-02  0.1605485E-01  0.1752457E-01    11.223  0.8870565E-04  0.1030119E-02  0.1938937E-02
   411.364  0.1801391E-02  0.1605450E-01  0.1752093E-01    11.223  0.8847834E-04  0.1031472E-02  0.1928862E-02
   411.368  0.1801545E-02  0.1605546E-01  0.1751788E-01    11.223  0.8827884E-04  0.1033536E-02  0.1919921E-02
   411.372  0.1801674E-02  0.1605826E-01  0.1751397E-01    11.223  0.8811144E-04  0.1036631E-02  0.1912730E-02
   411.376  0.1801776E-02  0.1606119E-01  0.1750818E-01    11.223  0.8797856E-04  0.1038868E-02  0.1906044E-02
   411.379  0.1801855E-02  0.1606417E-01  0.1750191E-01    11.223  0.8787389E-04  0.1040927E-02  0.1900054E-02
   411.383  0.1801915E-02  0.1606780E-01  0.1749537E-01    11.222  0.8779182E-04  0.1042699E-02  0.1894417E-02
   411.387  0.1801955E-02  0.1607171E-01  0.1748885E-01    11.222  0.8773351E-04  0.1044323E-02  0.1888844E-02
   411.391  0.1801978E-02  0.1607609E-01  0.1748182E-01    11.222  0.8769249E-04  0.1045797E-02  0.1883979E-02
   411.394  0.1801993E-02  0.1607966E-01  0.1747554E-01    11.222  0.8765762E-04  0.1046407E-02  0.1879947E-02
   411.398  0.1801980E-02  0.1608260E-01  0.1746804E-01    11.222  0.8759787E-04  0.1046529E-02  0.1877185E-02
   411.402  0.1801915E-02  0.1608665E-01  0.1745701E-01    11.222  0.8747619E-04  0.1048993E-02  0.1878222E-02
   411.406  0.1801796E-02  0.1609022E-01  0.1744308E-01    11.222  0.8729926E-04  0.1051367E-02  0.1879063E-02
   411.409  0.1801628E-02  0.1609369E-01  0.1742833E-01    11.221  0.8707090E-04  0.1053698E-02  0.1881211E-02
   411.413  0.1801423E-02  0.1610187E-01  0.1741745E-01    11.221  0.8679094E-04  0.1057373E-02  0.1883595E-02
   411.417  0.1801185E-02  0.1610988E-01  0.1740776E-01    11.221  0.8646631E-04  0.1061578E-02  0.1885023E-02
   411.421  0.1800921E-02  0.1611713E-01  0.1739554E-01    11.221  0.8610712E-04  0.1066238E-02  0.1887236E-02
   411.424  0.1800637E-02  0.1612359E-01  0.1738291E-01    11.221  0.8572282E-04  0.1071454E-02  0.1889196E-02
   411.428  0.1800341E-02  0.1612930E-01  0.1737102E-01    11.221  0.8532393E-04  0.1076478E-02  0.1891675E-02
   411.432  0.1800041E-02  0.1613439E-01  0.1735986E-01    11.220  0.8492196E-04  0.1081580E-02  0.1894411E-02
   411.436  0.1799742E-02  0.1614061E-01  0.1734986E-01    11.220  0.8452609E-04  0.1086454E-02  0.1897206E-02
   411.439  0.1799454E-02  0.1614212E-01  0.1733961E-01    11.220  0.8414731E-04  0.1092045E-02  0.1898663E-02
   411.443  0.1799183E-02  0.1614207E-01  0.1733097E-01    11.220  0.8379538E-04  0.1097717E-02  0.1901963E-02
   411.447  0.1798936E-02  0.1614040E-01  0.1732335E-01    11.220  0.8347838E-04  0.1102900E-02  0.1905174E-02
   411.451  0.1798719E-02  0.1613722E-01  0.1731735E-01    11.220  0.8320534E-04  0.1108003E-02  0.1908085E-02
   411.454  0.1798537E-02  0.1613268E-01  0.1731414E-01    11.220  0.8298123E-04  0.1113038E-02  0.1911054E-02
   411.458  0.1798395E-02  0.1612632E-01  0.1730992E-01    11.219  0.8281315E-04  0.1117532E-02  0.1912054E-02
   411.462  0.1798296E-02  0.1611823E-01  0.1730691E-01    11.219  0.8270384E-04  0.1121741E-02  0.1912216E-02
   411.466  0.1798243E-02  0.1610864E-01  0.1730335E-01    11.219  0.8265694E-04  0.1126538E-02  0.1912903E-02
   411.469  0.1798237E-02  0.1609802E-01  0.1730397E-01    11.219  0.8267294E-04  0.1131345E-02  0.1913025E-02
   411.473  0.1798278E-02  0.1608691E-01  0.1730552E-01    11.219  0.8275133E-04  0.1137021E-02  0.1912018E-02
   411.477  0.1798364E-02  0.1607497E-01  0.1730806E-01    11.219  0.8289050E-04  0.1143177E-02  0.1911203E-02
   411.481  0.1798494E-02  0.1606219E-01  0.1731091E-01    11.219  0.8308685E-04  0.1149818E-02  0.1909803E-02
   411.484  0.1798665E-02  0.1605478E-01  0.1732021E-01    11.218  0.8333614E-04  0.1156955E-02  0.1906307E-02
   411.488  0.1798868E-02  0.1605127E-01  0.1733320E-01    11.218  0.8362735E-04  0.1165163E-02  0.1902060E-02
   411.492  0.1799097E-02  0.1604829E-01  0.1734540E-01    11.218  0.8395030E-04  0.1173850E-02  0.1898525E-02
   411.496  0.1799346E-02  0.1604530E-01  0.1735658E-01    11.218  0.8429857E-04  0.1182494E-02  0.1895973E-02
   411.499  0.1799609E-02  0.1604305E-01  0.1736643E-01    11.218  0.8466222E-04  0.1191676E-02  0.1893841E-02
   411.503  0.1799879E-02  0.1604069E-01  0.1737521E-01    11.218  0.8503300E-04  0.1200598E-02  0.1892339E-02
   411.507  0.1800149E-02  0.1603856E-01  0.1738196E-01    11.218  0.8540115E-04  0.1208690E-02  0.1891484E-02
   411.511  0.1800414E-02  0.1603713E-01  0.1738883E-01    11.217  0.8575908E-04  0.1217115E-02  0.1890750E-02
   411.514  0.1800669E-02  0.1603634E-01  0.1739132E-01    11.217  0.8609719E-04  0.1225168E-02  0.1890068E-02
   411.518  0.1800907E-02  0.1603594E-01  0.1739231E-01    11.217  0.8640780E-04  0.1232095E-02  0.1889201E-02
   411.522  0.1801124E-02  0.1603589E-01  0.1739063E-01    11.217  0.8668230E-04  0.1237933E-02  0.1889149E-02
   411.526  0.1801313E-02  0.1603632E-01  0.1738615E-01    11.217  0.8691371E-04  0.1243301E-02  0.1889666E-02
   411.529  0.1801451E-02  0.1603769E-01  0.1737833E-01    11.217  0.8706464E-04  0.1247782E-02  0.1890930E-02
   411.533  0.1801524E-02  0.1604022E-01  0.1736690E-01    11.216  0.8711479E-04  0.1251987E-02  0.1893332E-02
   411.537  0.1801530E-02  0.1604384E-01  0.1735312E-01    11.216  0.8706148E-04  0.1255068E-02  0.1897234E-02
   411.541  0.1801469E-02  0.1604863E-01  0.1733607E-01    11.216  0.8690698E-04  0.1258491E-02  0.1902924E-02
   411.544  0.1801350E-02  0.1605424E-01  0.1731775E-01    11.216  0.8666724E-04  0.1261191E-02  0.1909429E-02
   411.548  0.1801208E-02  0.1606069E-01  0.1730085E-01    11.216  0.8639948E-04  0.1263332E-02  0.1916642E-02
   411.552  0.1801050E-02  0.1606740E-01  0.1728624E-01    11.216  0.8611647E-04  0.1264228E-02  0.1923580E-02
   411.556  0.1800879E-02  0.1607386E-01  0.1727373E-01    11.216  0.8582581E-04  0.1263818E-02  0.1930422E-02
   411.560  0.1800701E-02  0.1608158E-01  0.1726311E-01    11.216  0.8553499E-04  0.1261164E-02  0.1936542E-02
   411.563  0.1800518E-02  0.1608767E-01  0.1725443E-01    11.215  0.8525217E-04  0.1260367E-02  0.1942235E-02
   411.567  0.1800333E-02  0.1609309E-01  0.1724729E-01    11.215  0.8498627E-04  0.1258376E-02  0.1946531E-02
   411.571  0.1800151E-02  0.1609919E-01  0.1724151E-01    11.215  0.8474237E-04  0.1255243E-02  0.1950087E-02
   411.575  0.1799978E-02  0.1610238E-01  0.1723667E-01    11.215  0.8452722E-04  0.1252566E-02  0.1952913E-02
   411.578  0.1799817E-02  0.1610461E-01  0.1723315E-01    11.215  0.8434652E-04  0.1249858E-02  0.1955493E-02
   411.582  0.1799672E-02  0.1610601E-01  0.1723163E-01    11.215  0.8420409E-04  0.1246698E-02  0.1957015E-02
   411.586  0.1799547E-02  0.1610616E-01  0.1723079E-01    11.215  0.8410438E-04  0.1243559E-02  0.1957882E-02
   411.590  0.1799444E-02  0.1610555E-01  0.1723155E-01    11.214  0.8404904E-04  0.1241031E-02  0.1956972E-02
   411.593  0.1799366E-02  0.1610380E-01  0.1723319E-01    11.214  0.8404021E-04  0.1238679E-02  0.1956048E-02
   411.597  0.1799315E-02  0.1610088E-01  0.1723548E-01    11.214  0.8407801E-04  0.1237155E-02  0.1954750E-02
   411.601  0.1799292E-02  0.1609727E-01  0.1723850E-01    11.214  0.8416115E-04  0.1235978E-02  0.1953307E-02
   411.605  0.1799296E-02  0.1609222E-01  0.1724072E-01    11.214  0.8428874E-04  0.1235244E-02  0.1951959E-02
   411.608  0.1799328E-02  0.1608627E-01  0.1724449E-01    11.214  0.8445719E-04  0.1235068E-02  0.1948470E-02
   411.612  0.1799387E-02  0.1607935E-01  0.1724810E-01    11.214  0.8466265E-04  0.1236066E-02  0.1945156E-02
   411.616  0.1799470E-02  0.1607158E-01  0.1725129E-01    11.213  0.8490056E-04  0.1238252E-02  0.1942374E-02
   411.620  0.1799576E-02  0.1606480E-01  0.1725659E-01    11.213  0.8516476E-04  0.1241442E-02  0.1938835E-02
   411.623  0.1799700E-02  0.1606432E-01  0.1726851E-01    11.213  0.8544911E-04  0.1242824E-02  0.1933099E-02
   411.627  0.1799819E-02  0.1606404E-01  0.1727870E-01    11.213  0.8573751E-04  0.1245657E-02  0.1926259E-02
   411.631  0.1799922E-02  0.1606428E-01  0.1728664E-01    11.213  0.8602200E-04  0.1250289E-02  0.1917387E-02
   411.635  0.1800010E-02  0.1606476E-01  0.1729183E-01    11.213  0.8629774E-04  0.1256609E-02  0.1905068E-02
   411.638  0.1800082E-02  0.1606594E-01  0.1729518E-01    11.213  0.8656390E-04  0.1263157E-02  0.1892398E-02
   411.642  0.1800132E-02  0.1606998E-01  0.1729956E-01    11.212  0.8681738E-04  0.1275914E-02  0.1883679E-02
   411.646  0.1800155E-02  0.1607825E-01  0.1730609E-01    11.212  0.8705565E-04  0.1294976E-02  0.1882012E-02
   411.650  0.1800148E-02  0.1608664E-01  0.1731215E-01    11.212  0.8727301E-04  0.1311350E-02  0.1880650E-02
   411.654  0.1800113E-02  0.1609708E-01  0.1731763E-01    11.212  0.8746392E-04  0.1326235E-02  0.1879260E-02
   411.657  0.1800048E-02  0.1610724E-01  0.1731951E-01    11.212  0.8762323E-04  0.1339904E-02  0.1879092E-02
   411.661  0.1799930E-02  0.1611715E-01  0.1731974E-01    11.212  0.8773930E-04  0.1353393E-02  0.1878255E-02
   411.665  0.1799754E-02  0.1612762E-01  0.1731580E-01    11.212  0.8780751E-04  0.1366724E-02  0.1875136E-02
   411.669  0.1799519E-02  0.1613692E-01  0.1730856E-01    11.211  0.8782187E-04  0.1379379E-02  0.1870192E-02
   411.672  0.1799228E-02  0.1614622E-01  0.1729866E-01    11.211  0.8777710E-04  0.1390484E-02  0.1864924E-02
   411.676  0.1798892E-02  0.1615492E-01  0.1728558E-01    11.211  0.8768444E-04  0.1399542E-02  0.1858902E-02
   411.680  0.1798543E-02  0.1616110E-01  0.1727419E-01    11.211  0.8758339E-04  0.1405693E-02  0.1851812E-02
   411.684  0.1798187E-02  0.1616959E-01  0.1726696E-01    11.211  0.8747788E-04  0.1407061E-02  0.1839684E-02
   411.687  0.1797833E-02  0.1617591E-01  0.1726012E-01    11.211  0.8737026E-04  0.1405025E-02  0.1827002E-02
   411.691  0.1797489E-02  0.1617873E-01  0.1725112E-01    11.211  0.8726263E-04  0.1399577E-02  0.1816208E-02
   411.695  0.1797154E-02  0.1618012E-01  0.1724447E-01    11.210  0.8714811E-04  0.1392974E-02  0.1805575E-02
   411.699  0.1796791E-02  0.1618370E-01  0.1724132E-01    11.210  0.8704567E-04  0.1392286E-02  0.1809026E-02
   411.702  0.1796396E-02  0.1619171E-01  0.1723829E-01    11.210  0.8696520E-04  0.1400833E-02  0.1822876E-02
   411.706  0.1795980E-02  0.1619702E-01  0.1723046E-01    11.210  0.8690760E-04  0.1403750E-02  0.1836743E-02
   411.710  0.1795552E-02  0.1619719E-01  0.1721898E-01    11.210  0.8687487E-04  0.1401770E-02  0.1851673E-02
   411.714  0.1795119E-02  0.1619535E-01  0.1720596E-01    11.210  0.8686875E-04  0.1394334E-02  0.1868388E-02
   411.717  0.1794694E-02  0.1619444E-01  0.1719519E-01    11.210  0.8689034E-04  0.1376306E-02  0.1884265E-02
   411.721  0.1794284E-02  0.1619058E-01  0.1718317E-01    11.209  0.8694169E-04  0.1354423E-02  0.1901124E-02
   411.725  0.1793902E-02  0.1618325E-01  0.1717046E-01    11.209  0.8702121E-04  0.1329353E-02  0.1917579E-02
   411.729  0.1793561E-02  0.1617338E-01  0.1715872E-01    11.209  0.8712635E-04  0.1301612E-02  0.1933587E-02
   411.733  0.1793269E-02  0.1615925E-01  0.1714758E-01    11.209  0.8725666E-04  0.1272481E-02  0.1948554E-02
   411.736  0.1793031E-02  0.1614618E-01  0.1714210E-01    11.209  0.8741135E-04  0.1250272E-02  0.1971180E-02
   411.740  0.1792853E-02  0.1613232E-01  0.1713972E-01    11.209  0.8758979E-04  0.1228481E-02  0.1993517E-02
   411.744  0.1792737E-02  0.1611988E-01  0.1714216E-01    11.209  0.8779186E-04  0.1214602E-02  0.2022530E-02
   411.748  0.1792686E-02  0.1611040E-01  0.1715084E-01    11.208  0.8801276E-04  0.1211518E-02  0.2059666E-02
   411.751  0.1792700E-02  0.1610482E-01  0.1716601E-01    11.208  0.8824894E-04  0.1200894E-02  0.2090926E-02
   411.755  0.1792779E-02  0.1609827E-01  0.1718214E-01    11.208  0.8849472E-04  0.1190397E-02  0.2116764E-02
   411.759  0.1792922E-02  0.1608837E-01  0.1719696E-01    11.208  0.8874378E-04  0.1183589E-02  0.2138387E-02
   411.763  0.1793125E-02  0.1608043E-01  0.1721514E-01    11.208  0.8898991E-04  0.1181410E-02  0.2160234E-02
   411.766  0.1793383E-02  0.1607868E-01  0.1724027E-01    11.208  0.8922653E-04  0.1176739E-02  0.2178892E-02
   411.770  0.1793691E-02  0.1607535E-01  0.1726417E-01    11.208  0.8944697E-04  0.1174261E-02  0.2192944E-02
   411.774  0.1794041E-02  0.1607228E-01  0.1728713E-01    11.207  0.8964444E-04  0.1173682E-02  0.2199107E-02
   411.778  0.1794426E-02  0.1606751E-01  0.1730831E-01    11.207  0.8981353E-04  0.1174064E-02  0.2199970E-02
   411.781  0.1794833E-02  0.1606216E-01  0.1732631E-01    11.207  0.8995238E-04  0.1176228E-02  0.2195120E-02
   411.785  0.1795270E-02  0.1605604E-01  0.1734240E-01    11.207  0.9006304E-04  0.1179037E-02  0.2186581E-02
   411.789  0.1795738E-02  0.1605234E-01  0.1736243E-01    11.207  0.9014765E-04  0.1183516E-02  0.2176125E-02
   411.793  0.1796228E-02  0.1604906E-01  0.1737855E-01    11.207  0.9020432E-04  0.1189442E-02  0.2165694E-02
   411.796  0.1796727E-02  0.1604601E-01  0.1739307E-01    11.207  0.9023165E-04  0.1195603E-02  0.2153812E-02
   411.800  0.1797225E-02  0.1604506E-01  0.1740686E-01    11.206  0.9022817E-04  0.1199064E-02  0.2140678E-02
   411.804  0.1797717E-02  0.1604851E-01  0.1742165E-01    11.206  0.9018916E-04  0.1196142E-02  0.2124953E-02
   411.808  0.1798194E-02  0.1605190E-01  0.1743293E-01    11.206  0.9011351E-04  0.1194063E-02  0.2107107E-02
   411.811  0.1798644E-02  0.1605442E-01  0.1744015E-01    11.206  0.9000440E-04  0.1193578E-02  0.2088146E-02
   411.815  0.1799057E-02  0.1605689E-01  0.1744343E-01    11.206  0.8986383E-04  0.1191996E-02  0.2068999E-02
   411.819  0.1799445E-02  0.1605948E-01  0.1744389E-01    11.206  0.8970867E-04  0.1190548E-02  0.2048874E-02
   411.823  0.1799817E-02  0.1606141E-01  0.1744402E-01    11.206  0.8955072E-04  0.1192499E-02  0.2035621E-02
   411.827  0.1800165E-02  0.1606522E-01  0.1744358E-01    11.205  0.8939149E-04  0.1197868E-02  0.2029364E-02
   411.830  0.1800483E-02  0.1606836E-01  0.1744152E-01    11.205  0.8923434E-04  0.1202747E-02  0.2026345E-02
   411.834  0.1800762E-02  0.1607042E-01  0.1743786E-01    11.205  0.8908044E-04  0.1206814E-02  0.2024710E-02
   411.838  0.1800996E-02  0.1607188E-01  0.1742902E-01    11.205  0.8893232E-04  0.1210727E-02  0.2023795E-02
   411.842  0.1801181E-02  0.1607284E-01  0.1741905E-01    11.205  0.8879392E-04  0.1213801E-02  0.2023830E-02
   411.845  0.1801317E-02  0.1607373E-01  0.1740363E-01    11.205  0.8867197E-04  0.1216977E-02  0.2022777E-02
   411.849  0.1801399E-02  0.1607551E-01  0.1738762E-01    11.205  0.8856561E-04  0.1220329E-02  0.2021273E-02
   411.853  0.1801421E-02  0.1607896E-01  0.1737046E-01    11.204  0.8847901E-04  0.1223614E-02  0.2018912E-02
   411.857  0.1801384E-02  0.1608227E-01  0.1735159E-01    11.204  0.8842166E-04  0.1226395E-02  0.2017454E-02
   411.860  0.1801322E-02  0.1608646E-01  0.1733469E-01    11.204  0.8836683E-04  0.1228438E-02  0.2017227E-02
   411.864  0.1801242E-02  0.1609169E-01  0.1732138E-01    11.204  0.8831312E-04  0.1226594E-02  0.2017100E-02
   411.868  0.1801145E-02  0.1610098E-01  0.1731127E-01    11.204  0.8826195E-04  0.1222716E-02  0.2016530E-02
   411.872  0.1801031E-02  0.1610940E-01  0.1730186E-01    11.204  0.8820983E-04  0.1219789E-02  0.2016081E-02
   411.876  0.1800897E-02  0.1611645E-01  0.1729326E-01    11.204  0.8815177E-04  0.1217118E-02  0.2015348E-02
   411.879  0.1800748E-02  0.1612289E-01  0.1728420E-01    11.204  0.8809046E-04  0.1215528E-02  0.2015404E-02
   411.883  0.1800586E-02  0.1612877E-01  0.1727550E-01    11.203  0.8802688E-04  0.1213866E-02  0.2015840E-02
   411.887  0.1800416E-02  0.1613341E-01  0.1726719E-01    11.203  0.8796383E-04  0.1212240E-02  0.2016294E-02
   411.891  0.1800240E-02  0.1613722E-01  0.1725963E-01    11.203  0.8790349E-04  0.1210201E-02  0.2016716E-02
   411.894  0.1800064E-02  0.1613899E-01  0.1725176E-01    11.203  0.8784776E-04  0.1208876E-02  0.2015884E-02
   411.898  0.1799888E-02  0.1613921E-01  0.1724407E-01    11.203  0.8779810E-04  0.1207898E-02  0.2016228E-02
   411.902  0.1799715E-02  0.1613826E-01  0.1723545E-01    11.203  0.8775502E-04  0.1206838E-02  0.2017768E-02
   411.906  0.1799546E-02  0.1613552E-01  0.1722681E-01    11.203  0.8772027E-04  0.1206790E-02  0.2021054E-02
   411.909  0.1799386E-02  0.1613125E-01  0.1721844E-01    11.202  0.8769271E-04  0.1207257E-02  0.2025174E-02
   411.913  0.1799238E-02  0.1612529E-01  0.1720991E-01    11.202  0.8767212E-04  0.1208036E-02  0.2029293E-02
   411.917  0.1799106E-02  0.1611818E-01  0.1720176E-01    11.202  0.8765832E-04  0.1209220E-02  0.2033395E-02
   411.921  0.1798993E-02  0.1611252E-01  0.1719621E-01    11.202  0.8765327E-04  0.1211131E-02  0.2035891E-02
   411.924  0.1798900E-02  0.1610832E-01  0.1719435E-01    11.202  0.8765644E-04  0.1212518E-02  0.2035022E-02
   411.928  0.1798831E-02  0.1610496E-01  0.1719434E-01    11.202  0.8766764E-04  0.1213922E-02  0.2031839E-02
   411.932  0.1798785E-02  0.1610095E-01  0.1719471E-01    11.202  0.8768766E-04  0.1216256E-02  0.2029088E-02
   411.936  0.1798765E-02  0.1609706E-01  0.1719587E-01    11.201  0.8771561E-04  0.1219203E-02  0.2025482E-02
   411.940  0.1798769E-02  0.1609391E-01  0.1720016E-01    11.201  0.8775112E-04  0.1223245E-02  0.2020842E-02
   411.943  0.1798800E-02  0.1608999E-01  0.1720771E-01    11.201  0.8779278E-04  0.1226830E-02  0.2016993E-02
   411.947  0.1798854E-02  0.1608520E-01  0.1721135E-01    11.201  0.8783950E-04  0.1230986E-02  0.2013778E-02
   411.951  0.1798923E-02  0.1608028E-01  0.1721431E-01    11.201  0.8788334E-04  0.1235432E-02  0.2008728E-02
   411.955  0.1799002E-02  0.1607658E-01  0.1722035E-01    11.201  0.8792047E-04  0.1239371E-02  0.2000326E-02
   411.958  0.1799088E-02  0.1607221E-01  0.1722316E-01    11.201  0.8795036E-04  0.1243377E-02  0.1992615E-02
   411.962  0.1799180E-02  0.1606779E-01  0.1722509E-01    11.200  0.8797323E-04  0.1246382E-02  0.1985768E-02
   411.966  0.1799273E-02  0.1606519E-01  0.1722726E-01    11.200  0.8799010E-04  0.1247421E-02  0.1977294E-02
   411.970  0.1799363E-02  0.1606298E-01  0.1722786E-01    11.200  0.8799849E-04  0.1247932E-02  0.1968740E-02
   411.973  0.1799445E-02  0.1606123E-01  0.1722919E-01    11.200  0.8799173E-04  0.1248571E-02  0.1959096E-02
   411.977  0.1799516E-02  0.1605965E-01  0.1722754E-01    11.200  0.8796843E-04  0.1248831E-02  0.1952528E-02
   411.981  0.1799571E-02  0.1605988E-01  0.1722697E-01    11.200  0.8792624E-04  0.1249940E-02  0.1950584E-02
   411.985  0.1799603E-02  0.1606429E-01  0.1722635E-01    11.200  0.8786469E-04  0.1252384E-02  0.1943199E-02
   411.988  0.1799612E-02  0.1607009E-01  0.1722545E-01    11.199  0.8778507E-04  0.1255745E-02  0.1936884E-02
   411.992  0.1799600E-02  0.1607671E-01  0.1722400E-01    11.199  0.8768968E-04  0.1260046E-02  0.1932095E-02
   411.996  0.1799573E-02  0.1608393E-01  0.1722330E-01    11.199  0.8759357E-04  0.1265619E-02  0.1931908E-02
   412.000  0.1799536E-02  0.1609036E-01  0.1722081E-01    11.199  0.8750227E-04  0.1271232E-02  0.1930829E-02
   412.004  0.1799489E-02  0.1609728E-01  0.1721834E-01    11.199  0.8741715E-04  0.1276422E-02  0.1930841E-02
   412.007  0.1799432E-02  0.1610390E-01  0.1721576E-01    11.199  0.8734023E-04  0.1281367E-02  0.1932733E-02
   412.011  0.1799368E-02  0.1611075E-01  0.1721343E-01    11.199  0.8727244E-04  0.1284541E-02  0.1936609E-02
   412.015  0.1799295E-02  0.1611503E-01  0.1721123E-01    11.198  0.8722026E-04  0.1291055E-02  0.1942396E-02
   412.019  0.1799212E-02  0.1612041E-01  0.1720845E-01    11.198  0.8719168E-04  0.1294508E-02  0.1949153E-02
   412.022  0.1799133E-02  0.1612533E-01  0.1720695E-01    11.198  0.8718842E-04  0.1297178E-02  0.1957687E-02
   412.026  0.1799069E-02  0.1613083E-01  0.1720918E-01    11.198  0.8720188E-04  0.1299494E-02  0.1970435E-02
   412.030  0.1799020E-02  0.1613634E-01  0.1721185E-01    11.198  0.8723258E-04  0.1300756E-02  0.1978741E-02
   412.034  0.1798988E-02  0.1614090E-01  0.1721608E-01    11.198  0.8727978E-04  0.1301358E-02  0.1988052E-02
   412.037  0.1798973E-02  0.1614504E-01  0.1722179E-01    11.198  0.8734282E-04  0.1301174E-02  0.1997788E-02
   412.041  0.1798975E-02  0.1614797E-01  0.1722788E-01    11.197  0.8741995E-04  0.1300621E-02  0.2007980E-02
   412.045  0.1798995E-02  0.1615064E-01  0.1723282E-01    11.197  0.8751031E-04  0.1299124E-02  0.2017597E-02
   412.049  0.1799032E-02  0.1615149E-01  0.1723847E-01    11.197  0.8761224E-04  0.1296896E-02  0.2027074E-02
   412.052  0.1799079E-02  0.1615155E-01  0.1724395E-01    11.197  0.8772984E-04  0.1293755E-02  0.2035471E-02
   412.056  0.1799132E-02  0.1615180E-01  0.1724946E-01    11.197  0.8786803E-04  0.1289792E-02  0.2043250E-02
   412.060  0.1799179E-02  0.1615220E-01  0.1725340E-01    11.197  0.8803115E-04  0.1285133E-02  0.2050257E-02
   412.064  0.1799201E-02  0.1615247E-01  0.1725294E-01    11.197  0.8823000E-04  0.1281561E-02  0.2055970E-02
   412.068  0.1799201E-02  0.1615220E-01  0.1725135E-01    11.196  0.8846438E-04  0.1276278E-02  0.2060268E-02
   412.071  0.1799180E-02  0.1615140E-01  0.1724638E-01    11.196  0.8872914E-04  0.1270508E-02  0.2062281E-02
   412.075  0.1799137E-02  0.1615016E-01  0.1724135E-01    11.196  0.8901890E-04  0.1264918E-02  0.2064817E-02
   412.079  0.1799075E-02  0.1614890E-01  0.1723348E-01    11.196  0.8932864E-04  0.1259099E-02  0.2066429E-02
   412.083  0.1798993E-02  0.1614820E-01  0.1722464E-01    11.196  0.8965093E-04  0.1253115E-02  0.2067252E-02
   412.086  0.1798893E-02  0.1614666E-01  0.1721643E-01    11.196  0.8997982E-04  0.1248232E-02  0.2066267E-02
   412.090  0.1798776E-02  0.1614648E-01  0.1720868E-01    11.196  0.9030809E-04  0.1242533E-02  0.2062766E-02
   412.094  0.1798646E-02  0.1614647E-01  0.1720105E-01    11.195  0.9062872E-04  0.1237568E-02  0.2059069E-02
   412.098  0.1798505E-02  0.1614613E-01  0.1719621E-01    11.195  0.9093474E-04  0.1233730E-02  0.2052969E-02
   412.101  0.1798355E-02  0.1614514E-01  0.1718664E-01    11.195  0.9121928E-04  0.1232040E-02  0.2047246E-02
   412.105  0.1798199E-02  0.1614669E-01  0.1717872E-01    11.195  0.9147664E-04  0.1229457E-02  0.2041022E-02
   412.109  0.1798050E-02  0.1614693E-01  0.1717334E-01    11.195  0.9170363E-04  0.1228233E-02  0.2035572E-02
   412.113  0.1797915E-02  0.1614717E-01  0.1717085E-01    11.195  0.9189704E-04  0.1228993E-02  0.2031184E-02
   412.117  0.1797797E-02  0.1614965E-01  0.1717205E-01    11.194  0.9205180E-04  0.1229031E-02  0.2027590E-02
   412.120  0.1797701E-02  0.1615168E-01  0.1717482E-01    11.194  0.9216813E-04  0.1229896E-02  0.2025096E-02
   412.124  0.1797632E-02  0.1615643E-01  0.1718317E-01    11.194  0.9224761E-04  0.1227716E-02  0.2021365E-02
   412.128  0.1797593E-02  0.1615947E-01  0.1719219E-01    11.194  0.9228697E-04  0.1227375E-02  0.2018236E-02
   412.132  0.1797585E-02  0.1616197E-01  0.1720265E-01    11.194  0.9228363E-04  0.1229232E-02  0.2016120E-02
   412.135  0.1797610E-02  0.1616383E-01  0.1721342E-01    11.194  0.9223630E-04  0.1233184E-02  0.2014121E-02
   412.139  0.1797672E-02  0.1616432E-01  0.1722543E-01    11.194  0.9214836E-04  0.1238274E-02  0.2012316E-02
   412.143  0.1797772E-02  0.1616357E-01  0.1723772E-01    11.193  0.9202283E-04  0.1243792E-02  0.2010561E-02
   412.147  0.1797904E-02  0.1616127E-01  0.1724827E-01    11.193  0.9185979E-04  0.1250156E-02  0.2009556E-02
   412.150  0.1798025E-02  0.1615881E-01  0.1725771E-01    11.193  0.9164786E-04  0.1256629E-02  0.1999190E-02
   412.154  0.1798120E-02  0.1615642E-01  0.1726324E-01    11.193  0.9138828E-04  0.1262411E-02  0.1982381E-02
   412.158  0.1798190E-02  0.1615349E-01  0.1726335E-01    11.193  0.9108759E-04  0.1268351E-02  0.1958259E-02
   412.162  0.1798232E-02  0.1615019E-01  0.1725971E-01    11.193  0.9075444E-04  0.1273802E-02  0.1929970E-02
   412.165  0.1798244E-02  0.1614665E-01  0.1725244E-01    11.193  0.9039782E-04  0.1279323E-02  0.1899089E-02
   412.169  0.1798215E-02  0.1614409E-01  0.1724178E-01    11.192  0.9002393E-04  0.1284615E-02  0.1867658E-02
   412.173  0.1798143E-02  0.1614285E-01  0.1722898E-01    11.192  0.8964110E-04  0.1289899E-02  0.1837931E-02
   412.177  0.1798030E-02  0.1613835E-01  0.1721472E-01    11.192  0.8926010E-04  0.1298441E-02  0.1810632E-02
   412.181  0.1797879E-02  0.1614027E-01  0.1720091E-01    11.192  0.8889010E-04  0.1300724E-02  0.1786640E-02
   412.184  0.1797699E-02  0.1614344E-01  0.1718768E-01    11.192  0.8853158E-04  0.1303275E-02  0.1766406E-02
   412.188  0.1797495E-02  0.1614662E-01  0.1717590E-01    11.192  0.8819097E-04  0.1303819E-02  0.1751995E-02
   412.192  0.1797272E-02  0.1614897E-01  0.1716429E-01    11.192  0.8787520E-04  0.1304411E-02  0.1743012E-02
   412.196  0.1797033E-02  0.1615138E-01  0.1715377E-01    11.191  0.8759017E-04  0.1305064E-02  0.1738603E-02
   412.199  0.1796785E-02  0.1615927E-01  0.1715044E-01    11.191  0.8734044E-04  0.1315019E-02  0.1749419E-02
   412.203  0.1796532E-02  0.1617022E-01  0.1715260E-01    11.191  0.8712927E-04  0.1330924E-02  0.1772027E-02
   412.207  0.1796280E-02  0.1617920E-01  0.1715439E-01    11.191  0.8695876E-04  0.1342818E-02  0.1796974E-02
   412.211  0.1796034E-02  0.1618759E-01  0.1715783E-01    11.191  0.8683046E-04  0.1349760E-02  0.1824034E-02
   412.214  0.1795800E-02  0.1619420E-01  0.1716158E-01    11.191  0.8674495E-04  0.1352040E-02  0.1854630E-02
   412.218  0.1795588E-02  0.1619962E-01  0.1716647E-01    11.191  0.8669802E-04  0.1350835E-02  0.1887349E-02
   412.222  0.1795429E-02  0.1620153E-01  0.1717378E-01    11.190  0.8666600E-04  0.1346888E-02  0.1922147E-02
   412.226  0.1795330E-02  0.1620099E-01  0.1718446E-01    11.190  0.8664223E-04  0.1340895E-02  0.1957584E-02
   412.230  0.1795291E-02  0.1619804E-01  0.1719754E-01    11.190  0.8662747E-04  0.1332580E-02  0.1993523E-02
   412.233  0.1795312E-02  0.1619198E-01  0.1721290E-01    11.190  0.8662195E-04  0.1322842E-02  0.2030170E-02
   412.237  0.1795393E-02  0.1618344E-01  0.1722921E-01    11.190  0.8662652E-04  0.1310682E-02  0.2067591E-02
   412.241  0.1795531E-02  0.1617276E-01  0.1724634E-01    11.190  0.8664182E-04  0.1297398E-02  0.2103334E-02
   412.245  0.1795723E-02  0.1616436E-01  0.1726688E-01    11.189  0.8666858E-04  0.1287975E-02  0.2144241E-02
   412.248  0.1795966E-02  0.1616025E-01  0.1729265E-01    11.189  0.8670715E-04  0.1287872E-02  0.2192798E-02
   412.252  0.1796253E-02  0.1615563E-01  0.1731847E-01    11.189  0.8675835E-04  0.1286534E-02  0.2239494E-02
   412.256  0.1796577E-02  0.1614969E-01  0.1734498E-01    11.189  0.8682202E-04  0.1285611E-02  0.2284182E-02
   412.260  0.1796933E-02  0.1614326E-01  0.1736753E-01    11.189  0.8689714E-04  0.1284101E-02  0.2324462E-02
   412.263  0.1797312E-02  0.1613656E-01  0.1738945E-01    11.189  0.8698269E-04  0.1282420E-02  0.2362495E-02
   412.267  0.1797706E-02  0.1612935E-01  0.1740920E-01    11.189  0.8707719E-04  0.1280330E-02  0.2395474E-02
   412.271  0.1798106E-02  0.1612103E-01  0.1742590E-01    11.188  0.8717892E-04  0.1277715E-02  0.2422062E-02
   412.275  0.1798504E-02  0.1611301E-01  0.1743924E-01    11.188  0.8728494E-04  0.1274020E-02  0.2441111E-02
   412.279  0.1798890E-02  0.1610960E-01  0.1745382E-01    11.188  0.8739276E-04  0.1268821E-02  0.2450475E-02
   412.282  0.1799257E-02  0.1610589E-01  0.1746393E-01    11.188  0.8749847E-04  0.1262701E-02  0.2451388E-02
   412.286  0.1799596E-02  0.1610184E-01  0.1747047E-01    11.188  0.8759863E-04  0.1255742E-02  0.2446845E-02
   412.290  0.1799900E-02  0.1609800E-01  0.1747203E-01    11.188  0.8769110E-04  0.1248394E-02  0.2434468E-02
   412.294  0.1800163E-02  0.1609350E-01  0.1746944E-01    11.188  0.8777275E-04  0.1240997E-02  0.2415711E-02
   412.297  0.1800379E-02  0.1608865E-01  0.1746270E-01    11.187  0.8784041E-04  0.1233211E-02  0.2391956E-02
   412.301  0.1800543E-02  0.1608366E-01  0.1745178E-01    11.187  0.8789201E-04  0.1225053E-02  0.2362566E-02
   412.305  0.1800652E-02  0.1608179E-01  0.1744010E-01    11.187  0.8792672E-04  0.1224129E-02  0.2336551E-02
   412.309  0.1800742E-02  0.1608093E-01  0.1743152E-01    11.187  0.8795639E-04  0.1223644E-02  0.2315456E-02
   412.312  0.1800828E-02  0.1607983E-01  0.1742315E-01    11.187  0.8798515E-04  0.1223620E-02  0.2301201E-02
   412.316  0.1800908E-02  0.1608145E-01  0.1741678E-01    11.187  0.8801260E-04  0.1223933E-02  0.2293297E-02
   412.320  0.1800982E-02  0.1608027E-01  0.1741139E-01    11.186  0.8803803E-04  0.1224096E-02  0.2291002E-02
   412.324  0.1801046E-02  0.1608017E-01  0.1740686E-01    11.186  0.8806112E-04  0.1221964E-02  0.2292388E-02
   412.328  0.1801099E-02  0.1607820E-01  0.1740282E-01    11.186  0.8808125E-04  0.1223295E-02  0.2297090E-02
   412.331  0.1801141E-02  0.1607598E-01  0.1739926E-01    11.186  0.8809837E-04  0.1224963E-02  0.2304785E-02
   412.335  0.1801177E-02  0.1607441E-01  0.1739646E-01    11.186  0.8811312E-04  0.1226475E-02  0.2313285E-02
   412.339  0.1801214E-02  0.1607338E-01  0.1739474E-01    11.186  0.8812893E-04  0.1227707E-02  0.2321195E-02
   412.343  0.1801248E-02  0.1607160E-01  0.1739346E-01    11.186  0.8815049E-04  0.1229162E-02  0.2328429E-02
   412.346  0.1801272E-02  0.1607006E-01  0.1739083E-01    11.185  0.8818404E-04  0.1230740E-02  0.2334474E-02
   412.350  0.1801282E-02  0.1606864E-01  0.1738754E-01    11.185  0.8822355E-04  0.1232251E-02  0.2340604E-02
   412.354  0.1801275E-02  0.1606653E-01  0.1738317E-01    11.185  0.8827044E-04  0.1233791E-02  0.2347159E-02
   412.358  0.1801253E-02  0.1606582E-01  0.1737458E-01    11.185  0.8832423E-04  0.1234748E-02  0.2351854E-02
   412.361  0.1801216E-02  0.1606426E-01  0.1736718E-01    11.185  0.8838300E-04  0.1236088E-02  0.2355687E-02
   412.365  0.1801163E-02  0.1606326E-01  0.1735880E-01    11.185  0.8844627E-04  0.1237014E-02  0.2358693E-02
   412.369  0.1801097E-02  0.1606409E-01  0.1734841E-01    11.184  0.8851334E-04  0.1240922E-02  0.2360528E-02
   412.373  0.1801019E-02  0.1606362E-01  0.1733698E-01    11.184  0.8858246E-04  0.1241850E-02  0.2359895E-02
   412.377  0.1800930E-02  0.1606332E-01  0.1732449E-01    11.184  0.8865285E-04  0.1242515E-02  0.2358016E-02
   412.380  0.1800833E-02  0.1606264E-01  0.1731167E-01    11.184  0.8872305E-04  0.1243848E-02  0.2354514E-02
   412.384  0.1800731E-02  0.1606191E-01  0.1729902E-01    11.184  0.8879299E-04  0.1245114E-02  0.2350454E-02
   412.388  0.1800630E-02  0.1606138E-01  0.1728664E-01    11.184  0.8886267E-04  0.1246067E-02  0.2346945E-02
   412.392  0.1800532E-02  0.1606077E-01  0.1727527E-01    11.184  0.8893105E-04  0.1246803E-02  0.2343109E-02
   412.395  0.1800441E-02  0.1605999E-01  0.1726565E-01    11.183  0.8899700E-04  0.1248055E-02  0.2340490E-02
   412.399  0.1800357E-02  0.1605902E-01  0.1725660E-01    11.183  0.8905944E-04  0.1248998E-02  0.2337707E-02
   412.403  0.1800282E-02  0.1605788E-01  0.1724863E-01    11.183  0.8911819E-04  0.1250449E-02  0.2334926E-02
   412.407  0.1800216E-02  0.1605678E-01  0.1724143E-01    11.183  0.8917443E-04  0.1252091E-02  0.2332681E-02
   412.410  0.1800159E-02  0.1605752E-01  0.1723481E-01    11.183  0.8922712E-04  0.1256496E-02  0.2331288E-02
   412.414  0.1800115E-02  0.1605628E-01  0.1722764E-01    11.183  0.8927513E-04  0.1256797E-02  0.2328601E-02
   412.418  0.1800081E-02  0.1605508E-01  0.1722153E-01    11.182  0.8931673E-04  0.1257766E-02  0.2326748E-02
   412.422  0.1800058E-02  0.1605444E-01  0.1721578E-01    11.182  0.8934754E-04  0.1258527E-02  0.2324342E-02
   412.426  0.1800044E-02  0.1605339E-01  0.1721037E-01    11.182  0.8936621E-04  0.1259005E-02  0.2321777E-02
   412.429  0.1800041E-02  0.1605279E-01  0.1720482E-01    11.182  0.8937279E-04  0.1259389E-02  0.2319161E-02
   412.433  0.1800048E-02  0.1605210E-01  0.1719899E-01    11.182  0.8936694E-04  0.1260153E-02  0.2315286E-02
   412.437  0.1800065E-02  0.1605138E-01  0.1719428E-01    11.182  0.8934928E-04  0.1260778E-02  0.2312675E-02
   412.441  0.1800091E-02  0.1605035E-01  0.1719027E-01    11.182  0.8932138E-04  0.1262017E-02  0.2311247E-02
   412.444  0.1800124E-02  0.1604820E-01  0.1718626E-01    11.181  0.8928309E-04  0.1264027E-02  0.2309487E-02
   412.448  0.1800166E-02  0.1604978E-01  0.1718369E-01    11.181  0.8923648E-04  0.1264524E-02  0.2308336E-02
   412.452  0.1800213E-02  0.1605126E-01  0.1718151E-01    11.181  0.8918167E-04  0.1265130E-02  0.2308082E-02
   412.456  0.1800265E-02  0.1605345E-01  0.1717853E-01    11.181  0.8911963E-04  0.1265770E-02  0.2309210E-02
   412.459  0.1800323E-02  0.1605468E-01  0.1717658E-01    11.181  0.8905180E-04  0.1265975E-02  0.2310027E-02
   412.463  0.1800383E-02  0.1605606E-01  0.1717320E-01    11.181  0.8897964E-04  0.1266478E-02  0.2309215E-02
   412.467  0.1800444E-02  0.1605697E-01  0.1716957E-01    11.180  0.8890472E-04  0.1266716E-02  0.2308430E-02
   412.471  0.1800506E-02  0.1605813E-01  0.1716559E-01    11.180  0.8882814E-04  0.1267347E-02  0.2307321E-02
   412.475  0.1800567E-02  0.1605709E-01  0.1716140E-01    11.180  0.8875141E-04  0.1268190E-02  0.2305965E-02
   412.478  0.1800626E-02  0.1605774E-01  0.1715657E-01    11.180  0.8867639E-04  0.1269003E-02  0.2305579E-02
   412.482  0.1800680E-02  0.1605797E-01  0.1715162E-01    11.180  0.8860476E-04  0.1269539E-02  0.2305093E-02
   412.486  0.1800730E-02  0.1605787E-01  0.1714646E-01    11.180  0.8853700E-04  0.1270172E-02  0.2305727E-02
   412.490  0.1800774E-02  0.1605767E-01  0.1714101E-01    11.179  0.8847527E-04  0.1270906E-02  0.2304929E-02
   412.493  0.1800813E-02  0.1605831E-01  0.1713642E-01    11.179  0.8842504E-04  0.1271259E-02  0.2306066E-02
   412.497  0.1800848E-02  0.1605906E-01  0.1713263E-01    11.179  0.8838884E-04  0.1271559E-02  0.2303727E-02
   412.501  0.1800876E-02  0.1605970E-01  0.1712904E-01    11.179  0.8836700E-04  0.1271778E-02  0.2302460E-02
   412.505  0.1800894E-02  0.1606009E-01  0.1712502E-01    11.179  0.8835965E-04  0.1271965E-02  0.2303032E-02
   412.509  0.1800904E-02  0.1605968E-01  0.1712041E-01    11.179  0.8836429E-04  0.1272516E-02  0.2303471E-02
   412.512  0.1800913E-02  0.1605961E-01  0.1711594E-01    11.179  0.8836952E-04  0.1272519E-02  0.2303589E-02
   412.516  0.1800918E-02  0.1605933E-01  0.1711242E-01    11.178  0.8836750E-04  0.1273423E-02  0.2304976E-02
   412.520  0.1800917E-02  0.1605890E-01  0.1710875E-01    11.178  0.8835446E-04  0.1274174E-02  0.2305826E-02
   412.524  0.1800911E-02  0.1605991E-01  0.1710551E-01    11.178  0.8833079E-04  0.1275490E-02  0.2305426E-02
   412.527  0.1800897E-02  0.1606120E-01  0.1710356E-01    11.178  0.8829658E-04  0.1276729E-02  0.2305360E-02
   412.531  0.1800878E-02  0.1606160E-01  0.1710008E-01    11.178  0.8825350E-04  0.1279007E-02  0.2305367E-02
   412.535  0.1800854E-02  0.1606437E-01  0.1709729E-01    11.178  0.8820128E-04  0.1279978E-02  0.2306555E-02
   412.539  0.1800825E-02  0.1606705E-01  0.1709420E-01    11.177  0.8814225E-04  0.1281088E-02  0.2305552E-02
   412.542  0.1800790E-02  0.1606998E-01  0.1709112E-01    11.177  0.8807725E-04  0.1283229E-02  0.2306425E-02
   412.546  0.1800751E-02  0.1607256E-01  0.1708893E-01    11.177  0.8800742E-04  0.1284564E-02  0.2305735E-02
   412.550  0.1800706E-02  0.1607417E-01  0.1708609E-01    11.177  0.8793392E-04  0.1286331E-02  0.2303145E-02
   412.554  0.1800657E-02  0.1607582E-01  0.1708431E-01    11.177  0.8785853E-04  0.1288366E-02  0.2300401E-02
   412.558  0.1800604E-02  0.1607756E-01  0.1708229E-01    11.177  0.8778306E-04  0.1290301E-02  0.2298575E-02
   412.561  0.1800549E-02  0.1607899E-01  0.1708078E-01    11.176  0.8770951E-04  0.1292864E-02  0.2294353E-02
   412.565  0.1800493E-02  0.1608196E-01  0.1707965E-01    11.176  0.8763912E-04  0.1295473E-02  0.2289679E-02
   412.569  0.1800440E-02  0.1608280E-01  0.1707953E-01    11.176  0.8757743E-04  0.1296749E-02  0.2284235E-02
   412.573  0.1800393E-02  0.1608459E-01  0.1708060E-01    11.176  0.8752501E-04  0.1297716E-02  0.2277251E-02
   412.576  0.1800354E-02  0.1608554E-01  0.1708214E-01    11.176  0.8748208E-04  0.1298325E-02  0.2270805E-02
   412.580  0.1800323E-02  0.1608551E-01  0.1708368E-01    11.176  0.8745044E-04  0.1299768E-02  0.2263556E-02
   412.584  0.1800300E-02  0.1608859E-01  0.1708522E-01    11.176  0.8743324E-04  0.1299439E-02  0.2256094E-02
   412.588  0.1800279E-02  0.1608868E-01  0.1708730E-01    11.175  0.8743960E-04  0.1299905E-02  0.2249324E-02
   412.592  0.1800260E-02  0.1608812E-01  0.1708923E-01    11.175  0.8747023E-04  0.1298506E-02  0.2243438E-02
   412.595  0.1800244E-02  0.1608830E-01  0.1709174E-01    11.175  0.8752431E-04  0.1297780E-02  0.2238629E-02
   412.599  0.1800229E-02  0.1608877E-01  0.1709500E-01    11.175  0.8760087E-04  0.1297011E-02  0.2234690E-02
   412.603  0.1800219E-02  0.1608845E-01  0.1709894E-01    11.175  0.8769764E-04  0.1296677E-02  0.2231165E-02
   412.607  0.1800212E-02  0.1608887E-01  0.1710153E-01    11.175  0.8781145E-04  0.1295206E-02  0.2227903E-02
   412.610  0.1800209E-02  0.1608796E-01  0.1710394E-01    11.174  0.8794008E-04  0.1294600E-02  0.2225730E-02
   412.614  0.1800210E-02  0.1608468E-01  0.1710547E-01    11.174  0.8808109E-04  0.1293334E-02  0.2223992E-02
   412.618  0.1800214E-02  0.1608518E-01  0.1710970E-01    11.174  0.8823118E-04  0.1293067E-02  0.2221083E-02
   412.622  0.1800222E-02  0.1608557E-01  0.1711441E-01    11.174  0.8838715E-04  0.1293641E-02  0.2221128E-02
   412.625  0.1800232E-02  0.1608484E-01  0.1711742E-01    11.174  0.8854538E-04  0.1293159E-02  0.2219356E-02
   412.629  0.1800245E-02  0.1608374E-01  0.1711856E-01    11.174  0.8870295E-04  0.1292879E-02  0.2219784E-02
   412.633  0.1800260E-02  0.1608226E-01  0.1712273E-01    11.173  0.8885557E-04  0.1293947E-02  0.2218568E-02
   412.637  0.1800276E-02  0.1608061E-01  0.1712571E-01    11.173  0.8900041E-04  0.1293644E-02  0.2217884E-02
   412.641  0.1800293E-02  0.1607805E-01  0.1712757E-01    11.173  0.8913435E-04  0.1293504E-02  0.2220276E-02
   412.644  0.1800310E-02  0.1607518E-01  0.1712855E-01    11.173  0.8925451E-04  0.1293705E-02  0.2222731E-02
   412.648  0.1800326E-02  0.1607239E-01  0.1712941E-01    11.173  0.8935836E-04  0.1294189E-02  0.2225788E-02
   412.652  0.1800342E-02  0.1606955E-01  0.1712973E-01    11.173  0.8944305E-04  0.1295105E-02  0.2229266E-02
   412.656  0.1800353E-02  0.1606663E-01  0.1713005E-01    11.172  0.8950590E-04  0.1296327E-02  0.2233679E-02
   412.659  0.1800358E-02  0.1606334E-01  0.1712922E-01    11.172  0.8954580E-04  0.1297015E-02  0.2237870E-02
   412.663  0.1800360E-02  0.1605914E-01  0.1712735E-01    11.172  0.8956402E-04  0.1298393E-02  0.2242177E-02
   412.667  0.1800362E-02  0.1605481E-01  0.1712614E-01    11.172  0.8956835E-04  0.1299207E-02  0.2247635E-02
   412.671  0.1800367E-02  0.1604962E-01  0.1712487E-01    11.172  0.8955936E-04  0.1298151E-02  0.2250329E-02
   412.675  0.1800377E-02  0.1604504E-01  0.1712437E-01    11.172  0.8953725E-04  0.1299608E-02  0.2252875E-02
   412.678  0.1800390E-02  0.1604082E-01  0.1712454E-01    11.171  0.8950319E-04  0.1301308E-02  0.2255732E-02
   412.682  0.1800404E-02  0.1603572E-01  0.1712468E-01    11.171  0.8945621E-04  0.1303398E-02  0.2257842E-02
   412.686  0.1800415E-02  0.1603131E-01  0.1712436E-01    11.171  0.8939735E-04  0.1305117E-02  0.2260044E-02
   412.690  0.1800422E-02  0.1602680E-01  0.1712417E-01    11.171  0.8932760E-04  0.1306995E-02  0.2261198E-02
   412.693  0.1800427E-02  0.1602251E-01  0.1712309E-01    11.171  0.8924794E-04  0.1309343E-02  0.2260792E-02
   412.697  0.1800428E-02  0.1601827E-01  0.1712208E-01    11.171  0.8916089E-04  0.1311388E-02  0.2260778E-02
   412.701  0.1800425E-02  0.1601433E-01  0.1712081E-01    11.170  0.8906951E-04  0.1313594E-02  0.2260806E-02
   412.705  0.1800396E-02  0.1601046E-01  0.1711793E-01    11.170  0.8900788E-04  0.1315152E-02  0.2261140E-02
   412.709  0.1800338E-02  0.1600732E-01  0.1711360E-01    11.170  0.8898701E-04  0.1316586E-02  0.2262041E-02
   412.712  0.1800252E-02  0.1600552E-01  0.1710992E-01    11.170  0.8900716E-04  0.1317795E-02  0.2259152E-02
   412.716  0.1800139E-02  0.1600386E-01  0.1710288E-01    11.170  0.8906794E-04  0.1319032E-02  0.2258693E-02
   412.720  0.1800003E-02  0.1600135E-01  0.1709601E-01    11.170  0.8916825E-04  0.1320138E-02  0.2258979E-02
   412.724  0.1799845E-02  0.1600211E-01  0.1709041E-01    11.169  0.8930649E-04  0.1320208E-02  0.2257284E-02
   412.727  0.1799669E-02  0.1600622E-01  0.1708914E-01    11.169  0.8947951E-04  0.1318002E-02  0.2255562E-02
   412.731  0.1799478E-02  0.1601016E-01  0.1708809E-01    11.169  0.8968470E-04  0.1315738E-02  0.2252447E-02
   412.735  0.1799276E-02  0.1601604E-01  0.1708986E-01    11.169  0.8991756E-04  0.1313328E-02  0.2248389E-02
   412.739  0.1799062E-02  0.1602240E-01  0.1709302E-01    11.169  0.9016764E-04  0.1311020E-02  0.2242514E-02
   412.743  0.1798827E-02  0.1602907E-01  0.1709480E-01    11.169  0.9040526E-04  0.1310207E-02  0.2233093E-02
   412.746  0.1798573E-02  0.1603604E-01  0.1709839E-01    11.168  0.9062376E-04  0.1311067E-02  0.2227307E-02
   412.750  0.1798296E-02  0.1604330E-01  0.1710113E-01    11.168  0.9081596E-04  0.1313094E-02  0.2221073E-02
   412.754  0.1798008E-02  0.1605047E-01  0.1710382E-01    11.168  0.9096861E-04  0.1316644E-02  0.2214421E-02
   412.758  0.1797715E-02  0.1605665E-01  0.1710714E-01    11.168  0.9107810E-04  0.1321033E-02  0.2207340E-02
   412.761  0.1797424E-02  0.1606487E-01  0.1711375E-01    11.168  0.9114244E-04  0.1325142E-02  0.2199859E-02
   412.765  0.1797141E-02  0.1607443E-01  0.1712430E-01    11.168  0.9116133E-04  0.1328683E-02  0.2192356E-02
   412.769  0.1796873E-02  0.1608279E-01  0.1713552E-01    11.167  0.9113522E-04  0.1332766E-02  0.2184722E-02
   412.773  0.1796625E-02  0.1608989E-01  0.1714837E-01    11.167  0.9106540E-04  0.1336917E-02  0.2177794E-02
   412.777  0.1796402E-02  0.1609565E-01  0.1716393E-01    11.167  0.9095354E-04  0.1341311E-02  0.2171984E-02
   412.780  0.1796211E-02  0.1609934E-01  0.1717749E-01    11.167  0.9080354E-04  0.1345701E-02  0.2164261E-02
   412.784  0.1796055E-02  0.1610099E-01  0.1719159E-01    11.167  0.9061907E-04  0.1350187E-02  0.2156817E-02
   412.788  0.1795937E-02  0.1610054E-01  0.1720618E-01    11.167  0.9040391E-04  0.1355487E-02  0.2150618E-02
   412.792  0.1795858E-02  0.1609772E-01  0.1722154E-01    11.166  0.9015734E-04  0.1360262E-02  0.2144127E-02
   412.795  0.1795817E-02  0.1609610E-01  0.1724028E-01    11.166  0.8988297E-04  0.1366306E-02  0.2135179E-02
   412.799  0.1795816E-02  0.1609534E-01  0.1726177E-01    11.166  0.8958724E-04  0.1374094E-02  0.2126793E-02
   412.803  0.1795854E-02  0.1609367E-01  0.1728372E-01    11.166  0.8927704E-04  0.1381992E-02  0.2117012E-02
   412.807  0.1795933E-02  0.1609101E-01  0.1730479E-01    11.166  0.8895912E-04  0.1390307E-02  0.2107355E-02
   412.811  0.1796050E-02  0.1608808E-01  0.1732731E-01    11.166  0.8864081E-04  0.1397890E-02  0.2097696E-02
   412.814  0.1796202E-02  0.1608010E-01  0.1734923E-01    11.165  0.8832920E-04  0.1402893E-02  0.2087887E-02
   412.818  0.1796388E-02  0.1607596E-01  0.1737031E-01    11.165  0.8803104E-04  0.1411223E-02  0.2077461E-02
   412.822  0.1796603E-02  0.1607110E-01  0.1739031E-01    11.165  0.8775310E-04  0.1418777E-02  0.2066583E-02
   412.826  0.1796847E-02  0.1606785E-01  0.1741283E-01    11.165  0.8750179E-04  0.1423487E-02  0.2054327E-02
   412.830  0.1797113E-02  0.1606477E-01  0.1743342E-01    11.165  0.8728184E-04  0.1427923E-02  0.2043344E-02
   412.833  0.1797397E-02  0.1606141E-01  0.1745245E-01    11.165  0.8709821E-04  0.1430643E-02  0.2033098E-02
   412.837  0.1797693E-02  0.1605797E-01  0.1746949E-01    11.164  0.8695396E-04  0.1432954E-02  0.2022880E-02
   412.841  0.1797994E-02  0.1605393E-01  0.1748404E-01    11.164  0.8685165E-04  0.1435337E-02  0.2013492E-02
   412.845  0.1798293E-02  0.1604944E-01  0.1749663E-01    11.164  0.8679166E-04  0.1437169E-02  0.2005626E-02
   412.848  0.1798583E-02  0.1604492E-01  0.1750578E-01    11.164  0.8677594E-04  0.1439165E-02  0.1996727E-02
   412.852  0.1798863E-02  0.1604030E-01  0.1751290E-01    11.164  0.8680309E-04  0.1440937E-02  0.1988744E-02
   412.856  0.1799128E-02  0.1603520E-01  0.1751632E-01    11.163  0.8687301E-04  0.1442488E-02  0.1982558E-02
   412.860  0.1799372E-02  0.1603097E-01  0.1751897E-01    11.163  0.8698309E-04  0.1443320E-02  0.1976607E-02
   412.864  0.1799590E-02  0.1602637E-01  0.1751837E-01    11.163  0.8713000E-04  0.1444356E-02  0.1969221E-02
   412.867  0.1799777E-02  0.1602194E-01  0.1751414E-01    11.163  0.8730716E-04  0.1445154E-02  0.1962339E-02
   412.871  0.1799946E-02  0.1601952E-01  0.1751032E-01    11.163  0.8748648E-04  0.1445748E-02  0.1954509E-02
   412.875  0.1800105E-02  0.1601965E-01  0.1750673E-01    11.163  0.8764749E-04  0.1447296E-02  0.1947133E-02
   412.879  0.1800249E-02  0.1601695E-01  0.1750372E-01    11.162  0.8778572E-04  0.1446299E-02  0.1941666E-02
   412.882  0.1800375E-02  0.1601563E-01  0.1750119E-01    11.162  0.8789749E-04  0.1444889E-02  0.1938158E-02
   412.886  0.1800480E-02  0.1601395E-01  0.1749737E-01    11.162  0.8798149E-04  0.1443159E-02  0.1936288E-02
   412.890  0.1800575E-02  0.1601134E-01  0.1749323E-01    11.162  0.8805443E-04  0.1442611E-02  0.1937034E-02
   412.894  0.1800665E-02  0.1600781E-01  0.1748933E-01    11.162  0.8812900E-04  0.1442368E-02  0.1936911E-02
   412.898  0.1800749E-02  0.1600601E-01  0.1748538E-01    11.162  0.8820331E-04  0.1441744E-02  0.1937654E-02
   412.901  0.1800824E-02  0.1600413E-01  0.1748209E-01    11.161  0.8827557E-04  0.1441280E-02  0.1939873E-02
   412.905  0.1800890E-02  0.1600224E-01  0.1747744E-01    11.161  0.8834488E-04  0.1441022E-02  0.1941381E-02
   412.909  0.1800941E-02  0.1599987E-01  0.1747241E-01    11.161  0.8841053E-04  0.1440898E-02  0.1943755E-02
   412.913  0.1800979E-02  0.1599768E-01  0.1746630E-01    11.161  0.8846995E-04  0.1440845E-02  0.1946213E-02
   412.917  0.1801001E-02  0.1599577E-01  0.1745972E-01    11.161  0.8852322E-04  0.1440608E-02  0.1949527E-02
   412.920  0.1801014E-02  0.1599392E-01  0.1745272E-01    11.160  0.8857022E-04  0.1440353E-02  0.1952224E-02
   412.924  0.1800978E-02  0.1599174E-01  0.1744205E-01    11.160  0.8859692E-04  0.1440230E-02  0.1945562E-02
   412.928  0.1800870E-02  0.1599012E-01  0.1742585E-01    11.160  0.8859483E-04  0.1441087E-02  0.1926983E-02
   412.932  0.1800682E-02  0.1598915E-01  0.1740425E-01    11.160  0.8857701E-04  0.1440987E-02  0.1897492E-02
   412.935  0.1800402E-02  0.1598842E-01  0.1737686E-01    11.160  0.8857173E-04  0.1441029E-02  0.1860788E-02
   412.939  0.1800037E-02  0.1598905E-01  0.1734424E-01    11.160  0.8858281E-04  0.1439969E-02  0.1817316E-02
   412.943  0.1799599E-02  0.1598918E-01  0.1730921E-01    11.159  0.8861937E-04  0.1440333E-02  0.1769171E-02
   412.947  0.1799098E-02  0.1598907E-01  0.1727219E-01    11.159  0.8868259E-04  0.1440785E-02  0.1719749E-02
   412.951  0.1798543E-02  0.1599528E-01  0.1724115E-01    11.159  0.8877368E-04  0.1451243E-02  0.1680494E-02
   412.954  0.1797949E-02  0.1600951E-01  0.1721954E-01    11.159  0.8889262E-04  0.1461245E-02  0.1648274E-02
   412.958  0.1797320E-02  0.1602266E-01  0.1719819E-01    11.159  0.8902911E-04  0.1469812E-02  0.1618112E-02
   412.962  0.1796664E-02  0.1603508E-01  0.1717809E-01    11.158  0.8916901E-04  0.1476821E-02  0.1590676E-02
   412.966  0.1795995E-02  0.1604794E-01  0.1715902E-01    11.158  0.8930848E-04  0.1479150E-02  0.1566801E-02
   412.970  0.1795324E-02  0.1605639E-01  0.1714121E-01    11.158  0.8944855E-04  0.1483228E-02  0.1546916E-02
   412.973  0.1794660E-02  0.1606998E-01  0.1713225E-01    11.158  0.8959454E-04  0.1497010E-02  0.1547225E-02
   412.977  0.1794018E-02  0.1608077E-01  0.1712471E-01    11.158  0.8974080E-04  0.1508818E-02  0.1551343E-02
   412.981  0.1793411E-02  0.1608746E-01  0.1711702E-01    11.158  0.8988454E-04  0.1513663E-02  0.1555797E-02
   412.985  0.1792853E-02  0.1608940E-01  0.1710898E-01    11.157  0.9002063E-04  0.1512266E-02  0.1561175E-02
   412.988  0.1792353E-02  0.1608686E-01  0.1710180E-01    11.157  0.9014566E-04  0.1505509E-02  0.1565879E-02
   412.992  0.1791918E-02  0.1608192E-01  0.1709640E-01    11.157  0.9025903E-04  0.1495793E-02  0.1575896E-02
   412.996  0.1791551E-02  0.1608436E-01  0.1710104E-01    11.157  0.9036125E-04  0.1493412E-02  0.1605287E-02
   413.000  0.1791260E-02  0.1608217E-01  0.1710766E-01    11.157  0.9045100E-04  0.1490494E-02  0.1637333E-02
   413.004  0.1791052E-02  0.1607733E-01  0.1711656E-01    11.156  0.9052664E-04  0.1484370E-02  0.1671472E-02
   413.007  0.1790931E-02  0.1607061E-01  0.1712738E-01    11.156  0.9058726E-04  0.1475376E-02  0.1706966E-02
   413.011  0.1790898E-02  0.1606246E-01  0.1713972E-01    11.156  0.9063478E-04  0.1464506E-02  0.1743501E-02
   413.015  0.1790953E-02  0.1605618E-01  0.1715610E-01    11.156  0.9067454E-04  0.1458197E-02  0.1788983E-02
   413.019  0.1791092E-02  0.1605432E-01  0.1717923E-01    11.156  0.9070752E-04  0.1456500E-02  0.1843571E-02
   413.023  0.1791315E-02  0.1604926E-01  0.1720284E-01    11.156  0.9073547E-04  0.1456857E-02  0.1897569E-02
   413.026  0.1791615E-02  0.1604290E-01  0.1722655E-01    11.155  0.9075986E-04  0.1456805E-02  0.1950613E-02
   413.030  0.1791987E-02  0.1603561E-01  0.1724986E-01    11.155  0.9078213E-04  0.1457423E-02  0.2001086E-02
   413.034  0.1792422E-02  0.1602734E-01  0.1727227E-01    11.155  0.9080293E-04  0.1458158E-02  0.2048085E-02
   413.038  0.1792911E-02  0.1601818E-01  0.1729232E-01    11.155  0.9082413E-04  0.1458765E-02  0.2090169E-02
   413.042  0.1793438E-02  0.1601331E-01  0.1731565E-01    11.155  0.9084679E-04  0.1455952E-02  0.2125633E-02
   413.045  0.1793992E-02  0.1600840E-01  0.1733568E-01    11.154  0.9087208E-04  0.1452596E-02  0.2155001E-02
   413.049  0.1794560E-02  0.1600241E-01  0.1735253E-01    11.154  0.9089769E-04  0.1449635E-02  0.2177567E-02
   413.053  0.1795130E-02  0.1599774E-01  0.1736594E-01    11.154  0.9092194E-04  0.1445095E-02  0.2190773E-02
   413.057  0.1795690E-02  0.1599362E-01  0.1737593E-01    11.154  0.9094176E-04  0.1439976E-02  0.2196067E-02
   413.061  0.1796229E-02  0.1598973E-01  0.1738123E-01    11.154  0.9095397E-04  0.1435310E-02  0.2193682E-02
   413.064  0.1796734E-02  0.1598510E-01  0.1738098E-01    11.154  0.9095509E-04  0.1430985E-02  0.2182549E-02
   413.068  0.1797196E-02  0.1598032E-01  0.1737564E-01    11.153  0.9094213E-04  0.1427917E-02  0.2163064E-02
   413.072  0.1797605E-02  0.1597639E-01  0.1736567E-01    11.153  0.9091273E-04  0.1424012E-02  0.2137384E-02
   413.076  0.1797951E-02  0.1597115E-01  0.1734886E-01    11.153  0.9086514E-04  0.1422793E-02  0.2103296E-02
   413.079  0.1798222E-02  0.1596683E-01  0.1732784E-01    11.153  0.9079762E-04  0.1421374E-02  0.2062589E-02
   413.083  0.1798408E-02  0.1596416E-01  0.1730223E-01    11.153  0.9070897E-04  0.1420035E-02  0.2018266E-02
   413.087  0.1798552E-02  0.1596178E-01  0.1727691E-01    11.152  0.9061731E-04  0.1419115E-02  0.1983732E-02
   413.091  0.1798652E-02  0.1596049E-01  0.1725140E-01    11.152  0.9052353E-04  0.1419819E-02  0.1956181E-02
   413.095  0.1798707E-02  0.1596188E-01  0.1722525E-01    11.152  0.9043108E-04  0.1421445E-02  0.1935373E-02
   413.098  0.1798725E-02  0.1596027E-01  0.1720024E-01    11.152  0.9032516E-04  0.1424184E-02  0.1920632E-02
   413.102  0.1798720E-02  0.1595961E-01  0.1717792E-01    11.152  0.9018630E-04  0.1427297E-02  0.1910463E-02
   413.106  0.1798694E-02  0.1595947E-01  0.1715762E-01    11.151  0.9002097E-04  0.1431023E-02  0.1903171E-02
   413.110  0.1798657E-02  0.1595855E-01  0.1713914E-01    11.151  0.8984826E-04  0.1434285E-02  0.1898559E-02
   413.114  0.1798610E-02  0.1595611E-01  0.1712169E-01    11.151  0.8967534E-04  0.1438021E-02  0.1894992E-02
   413.117  0.1798554E-02  0.1595412E-01  0.1710587E-01    11.151  0.8950613E-04  0.1440634E-02  0.1892731E-02
   413.121  0.1798490E-02  0.1595168E-01  0.1709118E-01    11.151  0.8934413E-04  0.1443246E-02  0.1890238E-02
   413.125  0.1798418E-02  0.1594924E-01  0.1707733E-01    11.151  0.8919278E-04  0.1445990E-02  0.1887215E-02
   413.129  0.1798339E-02  0.1594686E-01  0.1706508E-01    11.150  0.8905519E-04  0.1448510E-02  0.1882802E-02
   413.133  0.1798254E-02  0.1594428E-01  0.1705331E-01    11.150  0.8893425E-04  0.1450773E-02  0.1877558E-02
   413.136  0.1798168E-02  0.1594222E-01  0.1704422E-01    11.150  0.8882664E-04  0.1452281E-02  0.1871264E-02
   413.140  0.1798081E-02  0.1594359E-01  0.1703721E-01    11.150  0.8873285E-04  0.1455002E-02  0.1862404E-02
   413.144  0.1797990E-02  0.1594151E-01  0.1703138E-01    11.150  0.8865712E-04  0.1454331E-02  0.1854023E-02
   413.148  0.1797902E-02  0.1593998E-01  0.1702539E-01    11.149  0.8859912E-04  0.1454227E-02  0.1844377E-02
   413.152  0.1797828E-02  0.1593859E-01  0.1702083E-01    11.149  0.8855435E-04  0.1455293E-02  0.1833203E-02
   413.155  0.1797768E-02  0.1593730E-01  0.1701708E-01    11.149  0.8852302E-04  0.1456658E-02  0.1820944E-02
   413.159  0.1797723E-02  0.1593673E-01  0.1701480E-01    11.149  0.8850535E-04  0.1458311E-02  0.1808445E-02
   413.163  0.1797694E-02  0.1593559E-01  0.1701488E-01    11.149  0.8850171E-04  0.1458874E-02  0.1795471E-02
   413.167  0.1797682E-02  0.1593567E-01  0.1701683E-01    11.148  0.8851177E-04  0.1457016E-02  0.1780732E-02
   413.170  0.1797687E-02  0.1593644E-01  0.1702059E-01    11.148  0.8853622E-04  0.1454572E-02  0.1766821E-02
   413.174  0.1797708E-02  0.1593690E-01  0.1702492E-01    11.148  0.8857374E-04  0.1452666E-02  0.1752319E-02
   413.178  0.1797749E-02  0.1593624E-01  0.1702953E-01    11.148  0.8862056E-04  0.1449304E-02  0.1737490E-02
   413.182  0.1797808E-02  0.1593646E-01  0.1703494E-01    11.148  0.8867432E-04  0.1447750E-02  0.1722699E-02
   413.186  0.1797888E-02  0.1593685E-01  0.1704046E-01    11.148  0.8873445E-04  0.1445139E-02  0.1709365E-02
   413.189  0.1797984E-02  0.1593686E-01  0.1704765E-01    11.147  0.8880039E-04  0.1442052E-02  0.1696663E-02
   413.193  0.1798095E-02  0.1593632E-01  0.1705477E-01    11.147  0.8887088E-04  0.1439518E-02  0.1684228E-02
   413.197  0.1798225E-02  0.1593552E-01  0.1706130E-01    11.147  0.8894125E-04  0.1437739E-02  0.1672752E-02
   413.201  0.1798372E-02  0.1593404E-01  0.1706806E-01    11.147  0.8900968E-04  0.1437049E-02  0.1662104E-02
   413.205  0.1798532E-02  0.1593177E-01  0.1707518E-01    11.147  0.8907504E-04  0.1436438E-02  0.1652644E-02
   413.208  0.1798704E-02  0.1592869E-01  0.1708162E-01    11.146  0.8913603E-04  0.1436346E-02  0.1644303E-02
   413.212  0.1798883E-02  0.1592550E-01  0.1708561E-01    11.146  0.8919199E-04  0.1436313E-02  0.1637592E-02
   413.216  0.1799067E-02  0.1592163E-01  0.1708819E-01    11.146  0.8924067E-04  0.1436188E-02  0.1631608E-02
   413.220  0.1799247E-02  0.1591852E-01  0.1709036E-01    11.146  0.8927441E-04  0.1436366E-02  0.1626276E-02
   413.224  0.1799400E-02  0.1591594E-01  0.1708947E-01    11.146  0.8925865E-04  0.1439083E-02  0.1623610E-02
   413.227  0.1799521E-02  0.1591452E-01  0.1708591E-01    11.145  0.8919125E-04  0.1443872E-02  0.1622491E-02
   413.231  0.1799608E-02  0.1591366E-01  0.1707989E-01    11.145  0.8907392E-04  0.1449415E-02  0.1622530E-02
   413.235  0.1799659E-02  0.1591337E-01  0.1707171E-01    11.145  0.8890959E-04  0.1455966E-02  0.1623950E-02
   413.239  0.1799674E-02  0.1591360E-01  0.1706253E-01    11.145  0.8870285E-04  0.1463778E-02  0.1626275E-02
   413.243  0.1799653E-02  0.1591433E-01  0.1705218E-01    11.145  0.8845909E-04  0.1471828E-02  0.1630225E-02
   413.246  0.1799598E-02  0.1591527E-01  0.1704029E-01    11.145  0.8818416E-04  0.1480542E-02  0.1634597E-02
   413.250  0.1799510E-02  0.1591651E-01  0.1702802E-01    11.144  0.8788538E-04  0.1488966E-02  0.1639794E-02
   413.254  0.1799406E-02  0.1591896E-01  0.1701637E-01    11.144  0.8757478E-04  0.1496276E-02  0.1643754E-02
   413.258  0.1799300E-02  0.1592065E-01  0.1700674E-01    11.144  0.8726460E-04  0.1504156E-02  0.1646684E-02
   413.262  0.1799196E-02  0.1592229E-01  0.1699875E-01    11.144  0.8696219E-04  0.1511571E-02  0.1648425E-02
   413.265  0.1799097E-02  0.1592362E-01  0.1699277E-01    11.144  0.8667564E-04  0.1518536E-02  0.1648169E-02
   413.269  0.1799005E-02  0.1592476E-01  0.1698813E-01    11.143  0.8641199E-04  0.1523910E-02  0.1646341E-02
   413.273  0.1798922E-02  0.1592549E-01  0.1698470E-01    11.143  0.8617757E-04  0.1528135E-02  0.1643480E-02
   413.277  0.1798850E-02  0.1592578E-01  0.1698287E-01    11.143  0.8597891E-04  0.1531055E-02  0.1639372E-02
   413.281  0.1798792E-02  0.1592585E-01  0.1698127E-01    11.143  0.8581988E-04  0.1532984E-02  0.1633549E-02
   413.284  0.1798749E-02  0.1592541E-01  0.1698162E-01    11.143  0.8570534E-04  0.1534399E-02  0.1628077E-02
   413.288  0.1798722E-02  0.1592484E-01  0.1698318E-01    11.142  0.8563792E-04  0.1535049E-02  0.1622350E-02
   413.292  0.1798711E-02  0.1592392E-01  0.1698411E-01    11.142  0.8561865E-04  0.1534521E-02  0.1613772E-02
   413.296  0.1798724E-02  0.1592234E-01  0.1698604E-01    11.142  0.8564343E-04  0.1534019E-02  0.1604523E-02
   413.299  0.1798763E-02  0.1592021E-01  0.1698904E-01    11.142  0.8570920E-04  0.1532544E-02  0.1594586E-02
   413.303  0.1798826E-02  0.1591749E-01  0.1699336E-01    11.142  0.8581523E-04  0.1530830E-02  0.1585432E-02
   413.307  0.1798906E-02  0.1591485E-01  0.1699805E-01    11.142  0.8596308E-04  0.1528119E-02  0.1576679E-02
   413.311  0.1798980E-02  0.1591402E-01  0.1700264E-01    11.141  0.8616734E-04  0.1522688E-02  0.1567927E-02
   413.315  0.1799021E-02  0.1591473E-01  0.1700478E-01    11.141  0.8645953E-04  0.1515149E-02  0.1559863E-02
   413.318  0.1799023E-02  0.1591673E-01  0.1700511E-01    11.141  0.8684225E-04  0.1504744E-02  0.1552964E-02
   413.322  0.1798983E-02  0.1591901E-01  0.1700323E-01    11.141  0.8730686E-04  0.1494801E-02  0.1548068E-02
   413.326  0.1798903E-02  0.1592402E-01  0.1699861E-01    11.141  0.8784122E-04  0.1482508E-02  0.1543022E-02
   413.330  0.1798780E-02  0.1592990E-01  0.1699219E-01    11.140  0.8843295E-04  0.1469741E-02  0.1539647E-02
   413.334  0.1798614E-02  0.1593658E-01  0.1698286E-01    11.140  0.8906079E-04  0.1458227E-02  0.1537961E-02
   413.337  0.1798404E-02  0.1594598E-01  0.1697452E-01    11.140  0.8970447E-04  0.1446627E-02  0.1538143E-02
   413.341  0.1798150E-02  0.1595993E-01  0.1696954E-01    11.140  0.9034547E-04  0.1434730E-02  0.1538060E-02
   413.345  0.1797833E-02  0.1597291E-01  0.1696149E-01    11.140  0.9092648E-04  0.1425568E-02  0.1541489E-02
   413.349  0.1797450E-02  0.1598503E-01  0.1694885E-01    11.139  0.9142367E-04  0.1418862E-02  0.1549025E-02
   413.353  0.1797011E-02  0.1599580E-01  0.1693303E-01    11.139  0.9182669E-04  0.1415785E-02  0.1559500E-02
   413.356  0.1796526E-02  0.1600451E-01  0.1691528E-01    11.139  0.9212770E-04  0.1416235E-02  0.1572725E-02
   413.360  0.1796005E-02  0.1601152E-01  0.1689550E-01    11.139  0.9232151E-04  0.1419679E-02  0.1588286E-02
   413.364  0.1795459E-02  0.1601767E-01  0.1687743E-01    11.139  0.9240539E-04  0.1428151E-02  0.1602926E-02
   413.368  0.1794899E-02  0.1602696E-01  0.1686546E-01    11.139  0.9238053E-04  0.1446551E-02  0.1612348E-02
   413.372  0.1794349E-02  0.1603354E-01  0.1685685E-01    11.138  0.9227677E-04  0.1466621E-02  0.1617961E-02
   413.375  0.1793826E-02  0.1603729E-01  0.1684805E-01    11.138  0.9210698E-04  0.1487547E-02  0.1624793E-02
   413.379  0.1793343E-02  0.1603801E-01  0.1684104E-01    11.138  0.9187611E-04  0.1508209E-02  0.1629665E-02
   413.383  0.1792911E-02  0.1603441E-01  0.1683694E-01    11.138  0.9159016E-04  0.1530186E-02  0.1632826E-02
   413.387  0.1792539E-02  0.1602599E-01  0.1683502E-01    11.138  0.9125706E-04  0.1549729E-02  0.1634107E-02
   413.390  0.1792236E-02  0.1601758E-01  0.1683791E-01    11.137  0.9088439E-04  0.1570647E-02  0.1633730E-02
   413.394  0.1792010E-02  0.1600589E-01  0.1684307E-01    11.137  0.9048112E-04  0.1591072E-02  0.1631786E-02
   413.398  0.1791865E-02  0.1599156E-01  0.1685024E-01    11.137  0.9005681E-04  0.1610870E-02  0.1628122E-02
   413.402  0.1791805E-02  0.1598001E-01  0.1686446E-01    11.137  0.8962132E-04  0.1627377E-02  0.1621471E-02
   413.406  0.1791832E-02  0.1596978E-01  0.1688326E-01    11.137  0.8918495E-04  0.1640762E-02  0.1612009E-02
   413.409  0.1791944E-02  0.1595791E-01  0.1690339E-01    11.137  0.8875764E-04  0.1652384E-02  0.1601825E-02
   413.413  0.1792138E-02  0.1594426E-01  0.1692447E-01    11.136  0.8834963E-04  0.1661514E-02  0.1590125E-02
   413.417  0.1792411E-02  0.1592968E-01  0.1694659E-01    11.136  0.8796997E-04  0.1668012E-02  0.1578888E-02
   413.421  0.1792755E-02  0.1591438E-01  0.1696824E-01    11.136  0.8762777E-04  0.1672891E-02  0.1566860E-02
   413.425  0.1793163E-02  0.1589787E-01  0.1699012E-01    11.136  0.8733021E-04  0.1676102E-02  0.1555057E-02
   413.428  0.1793626E-02  0.1588142E-01  0.1701063E-01    11.136  0.8708426E-04  0.1676910E-02  0.1543555E-02
   413.432  0.1794132E-02  0.1586587E-01  0.1702973E-01    11.135  0.8689451E-04  0.1674890E-02  0.1531936E-02
   413.436  0.1794667E-02  0.1585051E-01  0.1704768E-01    11.135  0.8676695E-04  0.1671398E-02  0.1521766E-02
   413.440  0.1795182E-02  0.1584007E-01  0.1706367E-01    11.135  0.8673032E-04  0.1665734E-02  0.1509359E-02
   413.444  0.1795656E-02  0.1583369E-01  0.1707384E-01    11.135  0.8679330E-04  0.1656221E-02  0.1497077E-02
   413.447  0.1796076E-02  0.1583142E-01  0.1707838E-01    11.135  0.8695393E-04  0.1640142E-02  0.1487132E-02
   413.451  0.1796431E-02  0.1583039E-01  0.1707986E-01    11.134  0.8720823E-04  0.1623240E-02  0.1478773E-02
   413.455  0.1796715E-02  0.1583137E-01  0.1707463E-01    11.134  0.8754984E-04  0.1603893E-02  0.1474497E-02
   413.459  0.1796921E-02  0.1583636E-01  0.1706933E-01    11.134  0.8796958E-04  0.1585129E-02  0.1469432E-02
   413.463  0.1797040E-02  0.1584588E-01  0.1706091E-01    11.134  0.8845296E-04  0.1570630E-02  0.1464026E-02
   413.466  0.1797084E-02  0.1585390E-01  0.1704746E-01    11.134  0.8897101E-04  0.1558590E-02  0.1464227E-02
   413.470  0.1797055E-02  0.1586012E-01  0.1702959E-01    11.134  0.8950699E-04  0.1551187E-02  0.1467262E-02
   413.474  0.1796953E-02  0.1586461E-01  0.1700892E-01    11.133  0.9004715E-04  0.1547255E-02  0.1474368E-02
   413.478  0.1796793E-02  0.1586810E-01  0.1698486E-01    11.133  0.9056020E-04  0.1547672E-02  0.1482683E-02
   413.481  0.1796599E-02  0.1587031E-01  0.1696265E-01    11.133  0.9100658E-04  0.1551723E-02  0.1494801E-02
   413.485  0.1796383E-02  0.1587098E-01  0.1694088E-01    11.133  0.9138523E-04  0.1558919E-02  0.1508756E-02
   413.489  0.1796150E-02  0.1586990E-01  0.1692025E-01    11.133  0.9168932E-04  0.1568805E-02  0.1522819E-02
   413.493  0.1795916E-02  0.1587298E-01  0.1690701E-01    11.132  0.9192760E-04  0.1578836E-02  0.1533191E-02
   413.497  0.1795713E-02  0.1587335E-01  0.1689715E-01    11.132  0.9213547E-04  0.1592571E-02  0.1540534E-02
   413.500  0.1795547E-02  0.1587005E-01  0.1688897E-01    11.132  0.9230787E-04  0.1608222E-02  0.1546466E-02
   413.504  0.1795423E-02  0.1586269E-01  0.1688329E-01    11.132  0.9243996E-04  0.1625666E-02  0.1552945E-02
   413.508  0.1795345E-02  0.1585232E-01  0.1687803E-01    11.132  0.9252833E-04  0.1645338E-02  0.1557554E-02
   413.512  0.1795315E-02  0.1583994E-01  0.1687592E-01    11.132  0.9257021E-04  0.1666661E-02  0.1561946E-02
   413.516  0.1795327E-02  0.1582906E-01  0.1687834E-01    11.131  0.9256320E-04  0.1683125E-02  0.1563689E-02
   413.519  0.1795377E-02  0.1581654E-01  0.1687911E-01    11.131  0.9250263E-04  0.1699537E-02  0.1565590E-02
   413.523  0.1795452E-02  0.1580463E-01  0.1688117E-01    11.131  0.9237138E-04  0.1716096E-02  0.1567760E-02
   413.527  0.1795548E-02  0.1579264E-01  0.1688314E-01    11.131  0.9217051E-04  0.1734740E-02  0.1569758E-02
   413.531  0.1795664E-02  0.1578174E-01  0.1688504E-01    11.131  0.9190520E-04  0.1753779E-02  0.1571415E-02
   413.535  0.1795798E-02  0.1577243E-01  0.1688647E-01    11.130  0.9158391E-04  0.1773279E-02  0.1574583E-02
   413.538  0.1795945E-02  0.1577683E-01  0.1690227E-01    11.130  0.9121445E-04  0.1773497E-02  0.1577310E-02
   413.542  0.1796109E-02  0.1578067E-01  0.1691817E-01    11.130  0.9080929E-04  0.1773167E-02  0.1580389E-02
   413.546  0.1796291E-02  0.1578497E-01  0.1693347E-01    11.130  0.9038089E-04  0.1773544E-02  0.1584527E-02
   413.550  0.1796488E-02  0.1578779E-01  0.1694678E-01    11.130  0.8994011E-04  0.1774719E-02  0.1588876E-02
   413.554  0.1796696E-02  0.1578933E-01  0.1695877E-01    11.129  0.8949825E-04  0.1775317E-02  0.1593464E-02
   413.557  0.1796908E-02  0.1578974E-01  0.1696834E-01    11.129  0.8906611E-04  0.1776138E-02  0.1597011E-02
   413.561  0.1797120E-02  0.1579044E-01  0.1697615E-01    11.129  0.8865344E-04  0.1776276E-02  0.1598029E-02
   413.565  0.1797327E-02  0.1579030E-01  0.1697995E-01    11.129  0.8826987E-04  0.1777202E-02  0.1600157E-02
   413.569  0.1797524E-02  0.1578804E-01  0.1698267E-01    11.129  0.8792388E-04  0.1779288E-02  0.1599908E-02
   413.573  0.1797706E-02  0.1578575E-01  0.1698332E-01    11.129  0.8762308E-04  0.1781056E-02  0.1597383E-02
   413.576  0.1797869E-02  0.1578003E-01  0.1698127E-01    11.128  0.8737380E-04  0.1780705E-02  0.1593997E-02
   413.580  0.1798009E-02  0.1577671E-01  0.1697575E-01    11.128  0.8718048E-04  0.1782659E-02  0.1589845E-02
   413.584  0.1798110E-02  0.1577558E-01  0.1696939E-01    11.128  0.8702636E-04  0.1785507E-02  0.1581999E-02
   413.588  0.1798164E-02  0.1577601E-01  0.1696008E-01    11.128  0.8690850E-04  0.1789744E-02  0.1572258E-02
   413.591  0.1798163E-02  0.1577752E-01  0.1694798E-01    11.128  0.8682726E-04  0.1796050E-02  0.1560225E-02
   413.595  0.1798144E-02  0.1577942E-01  0.1693703E-01    11.127  0.8675429E-04  0.1803511E-02  0.1547317E-02
   413.599  0.1798118E-02  0.1578227E-01  0.1692739E-01    11.127  0.8668162E-04  0.1812448E-02  0.1533712E-02
   413.603  0.1798087E-02  0.1578532E-01  0.1691982E-01    11.127  0.8661120E-04  0.1821723E-02  0.1519081E-02
   413.607  0.1798051E-02  0.1578935E-01  0.1691313E-01    11.127  0.8654478E-04  0.1831562E-02  0.1503458E-02
   413.610  0.1798012E-02  0.1579391E-01  0.1690763E-01    11.127  0.8648448E-04  0.1841777E-02  0.1487798E-02
   413.614  0.1797969E-02  0.1579780E-01  0.1690178E-01    11.127  0.8643193E-04  0.1850616E-02  0.1472739E-02
   413.618  0.1797918E-02  0.1580234E-01  0.1689759E-01    11.126  0.8637671E-04  0.1859303E-02  0.1458836E-02
   413.622  0.1797858E-02  0.1580590E-01  0.1689313E-01    11.126  0.8630969E-04  0.1866972E-02  0.1447627E-02
   413.626  0.1797794E-02  0.1580636E-01  0.1688856E-01    11.126  0.8623416E-04  0.1874290E-02  0.1439169E-02
   413.629  0.1797730E-02  0.1580670E-01  0.1688419E-01    11.126  0.8615294E-04  0.1877307E-02  0.1433348E-02
   413.633  0.1797662E-02  0.1580579E-01  0.1688010E-01    11.126  0.8606647E-04  0.1878421E-02  0.1429554E-02
   413.637  0.1797590E-02  0.1580415E-01  0.1687453E-01    11.125  0.8597631E-04  0.1877317E-02  0.1427149E-02
   413.641  0.1797514E-02  0.1580075E-01  0.1686800E-01    11.125  0.8588526E-04  0.1875171E-02  0.1425289E-02
   413.645  0.1797438E-02  0.1579738E-01  0.1686107E-01    11.125  0.8579550E-04  0.1871791E-02  0.1425347E-02
   413.648  0.1797364E-02  0.1579309E-01  0.1685365E-01    11.125  0.8570966E-04  0.1868021E-02  0.1426174E-02
   413.652  0.1797292E-02  0.1578834E-01  0.1684654E-01    11.125  0.8563009E-04  0.1863067E-02  0.1427349E-02
   413.656  0.1797221E-02  0.1578357E-01  0.1683929E-01    11.125  0.8555723E-04  0.1857389E-02  0.1430022E-02
   413.660  0.1797140E-02  0.1578285E-01  0.1683387E-01    11.124  0.8548868E-04  0.1855924E-02  0.1428424E-02
   413.664  0.1797051E-02  0.1578278E-01  0.1682936E-01    11.124  0.8542675E-04  0.1853651E-02  0.1427540E-02
   413.667  0.1796940E-02  0.1578357E-01  0.1682336E-01    11.124  0.8539014E-04  0.1850146E-02  0.1428047E-02
   413.671  0.1796800E-02  0.1578609E-01  0.1681622E-01    11.124  0.8541164E-04  0.1844464E-02  0.1429316E-02
   413.675  0.1796644E-02  0.1579110E-01  0.1681102E-01    11.124  0.8550786E-04  0.1835930E-02  0.1428205E-02
   413.679  0.1796476E-02  0.1579790E-01  0.1680661E-01    11.123  0.8567663E-04  0.1826127E-02  0.1426976E-02
   413.682  0.1796299E-02  0.1580519E-01  0.1680366E-01    11.123  0.8591357E-04  0.1815011E-02  0.1425256E-02
   413.686  0.1796117E-02  0.1581303E-01  0.1680099E-01    11.123  0.8621491E-04  0.1803436E-02  0.1424320E-02
   413.690  0.1795939E-02  0.1582088E-01  0.1679902E-01    11.123  0.8657566E-04  0.1792084E-02  0.1423491E-02
   413.694  0.1795769E-02  0.1582777E-01  0.1679804E-01    11.123  0.8698799E-04  0.1781603E-02  0.1423092E-02
   413.698  0.1795610E-02  0.1583197E-01  0.1679745E-01    11.122  0.8744209E-04  0.1772639E-02  0.1423591E-02
   413.701  0.1795463E-02  0.1583703E-01  0.1679658E-01    11.122  0.8792780E-04  0.1763967E-02  0.1423564E-02
   413.705  0.1795313E-02  0.1584443E-01  0.1679805E-01    11.122  0.8842839E-04  0.1754315E-02  0.1422556E-02
   413.709  0.1795154E-02  0.1585101E-01  0.1679678E-01    11.122  0.8893077E-04  0.1746048E-02  0.1422623E-02
   413.713  0.1794989E-02  0.1585362E-01  0.1679266E-01    11.122  0.8942394E-04  0.1739777E-02  0.1424598E-02
   413.717  0.1794822E-02  0.1585476E-01  0.1678570E-01    11.122  0.8989690E-04  0.1734133E-02  0.1428074E-02
   413.720  0.1794654E-02  0.1585393E-01  0.1677632E-01    11.121  0.9033901E-04  0.1730097E-02  0.1432236E-02
   413.724  0.1794487E-02  0.1585390E-01  0.1676942E-01    11.121  0.9073990E-04  0.1727005E-02  0.1435218E-02
   413.728  0.1794325E-02  0.1585366E-01  0.1676157E-01    11.121  0.9109084E-04  0.1724790E-02  0.1436767E-02
   413.732  0.1794172E-02  0.1585113E-01  0.1675398E-01    11.121  0.9138878E-04  0.1725031E-02  0.1438428E-02
   413.736  0.1794043E-02  0.1584707E-01  0.1674802E-01    11.121  0.9164683E-04  0.1725979E-02  0.1438071E-02
   413.739  0.1793937E-02  0.1584026E-01  0.1674079E-01    11.120  0.9185886E-04  0.1728729E-02  0.1437153E-02
   413.743  0.1793842E-02  0.1583407E-01  0.1673471E-01    11.120  0.9199794E-04  0.1737028E-02  0.1433652E-02
   413.747  0.1793746E-02  0.1582960E-01  0.1673139E-01    11.120  0.9203976E-04  0.1747606E-02  0.1427088E-02
   413.751  0.1793660E-02  0.1582844E-01  0.1673285E-01    11.120  0.9198616E-04  0.1757209E-02  0.1420327E-02
   413.755  0.1793586E-02  0.1583062E-01  0.1673937E-01    11.120  0.9183796E-04  0.1767093E-02  0.1411292E-02
   413.758  0.1793526E-02  0.1583168E-01  0.1674539E-01    11.119  0.9159913E-04  0.1779343E-02  0.1403551E-02
   413.762  0.1793481E-02  0.1583268E-01  0.1675188E-01    11.119  0.9127430E-04  0.1795533E-02  0.1396264E-02
   413.766  0.1793455E-02  0.1583095E-01  0.1675839E-01    11.119  0.9087367E-04  0.1813619E-02  0.1390863E-02
   413.770  0.1793459E-02  0.1582897E-01  0.1676537E-01    11.119  0.9042605E-04  0.1831413E-02  0.1385198E-02
   413.773  0.1793494E-02  0.1582518E-01  0.1677261E-01    11.119  0.8994323E-04  0.1848390E-02  0.1379959E-02
   413.777  0.1793561E-02  0.1581869E-01  0.1677998E-01    11.119  0.8943766E-04  0.1863966E-02  0.1375057E-02
   413.781  0.1793657E-02  0.1581026E-01  0.1678731E-01    11.118  0.8891992E-04  0.1879174E-02  0.1370615E-02
   413.785  0.1793773E-02  0.1579968E-01  0.1679392E-01    11.118  0.8839910E-04  0.1892895E-02  0.1365961E-02
   413.789  0.1793901E-02  0.1579291E-01  0.1680506E-01    11.118  0.8789045E-04  0.1902622E-02  0.1359548E-02
   413.792  0.1794030E-02  0.1578989E-01  0.1681863E-01    11.118  0.8742581E-04  0.1906938E-02  0.1350681E-02
   413.796  0.1794162E-02  0.1579028E-01  0.1683336E-01    11.118  0.8701899E-04  0.1912118E-02  0.1337881E-02
   413.800  0.1794295E-02  0.1579344E-01  0.1684982E-01    11.117  0.8668085E-04  0.1914630E-02  0.1321649E-02
   413.804  0.1794425E-02  0.1579655E-01  0.1686449E-01    11.117  0.8641974E-04  0.1914953E-02  0.1306085E-02
   413.808  0.1794541E-02  0.1579925E-01  0.1687660E-01    11.117  0.8624051E-04  0.1913407E-02  0.1291735E-02
   413.811  0.1794637E-02  0.1580067E-01  0.1688497E-01    11.117  0.8614726E-04  0.1910243E-02  0.1278562E-02
   413.815  0.1794714E-02  0.1580122E-01  0.1689015E-01    11.117  0.8614259E-04  0.1905606E-02  0.1266962E-02
   413.819  0.1794769E-02  0.1580079E-01  0.1689296E-01    11.117  0.8622645E-04  0.1899262E-02  0.1257569E-02
   413.823  0.1794807E-02  0.1579875E-01  0.1689388E-01    11.116  0.8639235E-04  0.1891734E-02  0.1249534E-02
   413.827  0.1794829E-02  0.1579502E-01  0.1689247E-01    11.116  0.8663594E-04  0.1883870E-02  0.1245054E-02
   413.830  0.1794850E-02  0.1579201E-01  0.1689214E-01    11.116  0.8694397E-04  0.1874496E-02  0.1241447E-02
   413.834  0.1794894E-02  0.1578668E-01  0.1689344E-01    11.116  0.8728482E-04  0.1865095E-02  0.1238908E-02
   413.838  0.1794962E-02  0.1577835E-01  0.1689538E-01    11.116  0.8765034E-04  0.1854331E-02  0.1237934E-02
   413.842  0.1795051E-02  0.1577775E-01  0.1690583E-01    11.115  0.8803175E-04  0.1848618E-02  0.1230733E-02
   413.846  0.1795160E-02  0.1578206E-01  0.1692263E-01    11.115  0.8842056E-04  0.1846510E-02  0.1218703E-02
   413.849  0.1795285E-02  0.1578392E-01  0.1693775E-01    11.115  0.8880689E-04  0.1844466E-02  0.1207998E-02
   413.853  0.1795424E-02  0.1578402E-01  0.1695193E-01    11.115  0.8918172E-04  0.1842249E-02  0.1198475E-02
   413.857  0.1795574E-02  0.1578210E-01  0.1696396E-01    11.115  0.8953645E-04  0.1840268E-02  0.1190919E-02
   413.861  0.1795730E-02  0.1577899E-01  0.1697487E-01    11.115  0.8986190E-04  0.1838534E-02  0.1185840E-02
   413.865  0.1795889E-02  0.1577521E-01  0.1698484E-01    11.114  0.9015030E-04  0.1835842E-02  0.1181636E-02
   413.868  0.1796048E-02  0.1576960E-01  0.1699199E-01    11.114  0.9039493E-04  0.1833183E-02  0.1178843E-02
   413.872  0.1796201E-02  0.1576279E-01  0.1699619E-01    11.114  0.9059013E-04  0.1830157E-02  0.1179443E-02
   413.876  0.1796347E-02  0.1575479E-01  0.1699619E-01    11.114  0.9073081E-04  0.1826997E-02  0.1180123E-02
   413.880  0.1796500E-02  0.1574670E-01  0.1699590E-01    11.114  0.9081884E-04  0.1824682E-02  0.1186102E-02
   413.883  0.1796663E-02  0.1573747E-01  0.1699568E-01    11.113  0.9085341E-04  0.1823007E-02  0.1193514E-02
   413.887  0.1796833E-02  0.1572671E-01  0.1699549E-01    11.113  0.9083339E-04  0.1822168E-02  0.1201526E-02
   413.891  0.1797005E-02  0.1571582E-01  0.1699298E-01    11.113  0.9075945E-04  0.1820437E-02  0.1212330E-02
   413.895  0.1797195E-02  0.1570467E-01  0.1699032E-01    11.113  0.9066508E-04  0.1819200E-02  0.1222860E-02
   413.899  0.1797404E-02  0.1569285E-01  0.1698958E-01    11.113  0.9056118E-04  0.1818313E-02  0.1230278E-02
   413.902  0.1797628E-02  0.1568258E-01  0.1699116E-01    11.112  0.9045082E-04  0.1818459E-02  0.1235090E-02
   413.906  0.1797861E-02  0.1567358E-01  0.1699381E-01    11.112  0.9033636E-04  0.1818197E-02  0.1237613E-02
   413.910  0.1798103E-02  0.1566404E-01  0.1699581E-01    11.112  0.9022141E-04  0.1818358E-02  0.1238387E-02
   413.914  0.1798348E-02  0.1565917E-01  0.1700145E-01    11.112  0.9010947E-04  0.1816523E-02  0.1236835E-02
   413.918  0.1798593E-02  0.1565643E-01  0.1700853E-01    11.112  0.9000255E-04  0.1814535E-02  0.1233977E-02
   413.921  0.1798832E-02  0.1565384E-01  0.1701329E-01    11.112  0.8990315E-04  0.1813595E-02  0.1229474E-02
   413.925  0.1799060E-02  0.1565164E-01  0.1701648E-01    11.111  0.8981410E-04  0.1812878E-02  0.1225938E-02
   413.929  0.1799272E-02  0.1564982E-01  0.1701910E-01    11.111  0.8973687E-04  0.1812401E-02  0.1220498E-02
   413.933  0.1799464E-02  0.1564794E-01  0.1701977E-01    11.111  0.8967354E-04  0.1812285E-02  0.1213528E-02
   413.937  0.1799630E-02  0.1564645E-01  0.1701933E-01    11.111  0.8962450E-04  0.1812741E-02  0.1206186E-02
   413.940  0.1799767E-02  0.1564685E-01  0.1701641E-01    11.111  0.8959227E-04  0.1812569E-02  0.1198148E-02
   413.944  0.1799880E-02  0.1564613E-01  0.1701098E-01    11.110  0.8957932E-04  0.1814031E-02  0.1190438E-02
   413.948  0.1799972E-02  0.1564528E-01  0.1700407E-01    11.110  0.8958795E-04  0.1814956E-02  0.1183883E-02
   413.952  0.1800044E-02  0.1564473E-01  0.1699686E-01    11.110  0.8961308E-04  0.1816443E-02  0.1181377E-02
   413.956  0.1800106E-02  0.1564482E-01  0.1699125E-01    11.110  0.8963596E-04  0.1819332E-02  0.1181312E-02
   413.959  0.1800159E-02  0.1564476E-01  0.1698641E-01    11.110  0.8965650E-04  0.1821324E-02  0.1182880E-02
   413.963  0.1800200E-02  0.1564546E-01  0.1698146E-01    11.110  0.8967394E-04  0.1824150E-02  0.1186324E-02
   413.967  0.1800229E-02  0.1564679E-01  0.1697654E-01    11.109  0.8968762E-04  0.1827171E-02  0.1190543E-02
   413.971  0.1800245E-02  0.1564765E-01  0.1697117E-01    11.109  0.8969790E-04  0.1830115E-02  0.1194581E-02
   413.974  0.1800249E-02  0.1564862E-01  0.1696565E-01    11.109  0.8970446E-04  0.1833008E-02  0.1199231E-02
   413.978  0.1800240E-02  0.1564943E-01  0.1695978E-01    11.109  0.8970742E-04  0.1835328E-02  0.1204071E-02
   413.982  0.1800228E-02  0.1565031E-01  0.1695415E-01    11.109  0.8970906E-04  0.1837784E-02  0.1208757E-02
   413.986  0.1800217E-02  0.1565087E-01  0.1694930E-01    11.108  0.8971129E-04  0.1840098E-02  0.1213431E-02
   413.990  0.1800207E-02  0.1565211E-01  0.1694645E-01    11.108  0.8971312E-04  0.1842641E-02  0.1218892E-02
   413.994  0.1800175E-02  0.1565321E-01  0.1694267E-01    11.108  0.8972627E-04  0.1843897E-02  0.1222392E-02
   413.997  0.1800106E-02  0.1565510E-01  0.1693707E-01    11.108  0.8976397E-04  0.1843605E-02  0.1224662E-02
   414.001  0.1799991E-02  0.1565938E-01  0.1693349E-01    11.108  0.8983457E-04  0.1840143E-02  0.1226058E-02
   414.005  0.1799833E-02  0.1566509E-01  0.1692538E-01    11.107  0.8993628E-04  0.1834036E-02  0.1228493E-02
   414.009  0.1799634E-02  0.1567201E-01  0.1691554E-01    11.107  0.9006806E-04  0.1826611E-02  0.1231802E-02
   414.012  0.1799392E-02  0.1568052E-01  0.1690493E-01    11.107  0.9022525E-04  0.1818289E-02  0.1233721E-02
   414.016  0.1799109E-02  0.1568908E-01  0.1689358E-01    11.107  0.9040420E-04  0.1809434E-02  0.1237576E-02
   414.020  0.1798785E-02  0.1569826E-01  0.1688137E-01    11.107  0.9059906E-04  0.1800096E-02  0.1240273E-02
   414.024  0.1798404E-02  0.1570643E-01  0.1686675E-01    11.107  0.9079851E-04  0.1790695E-02  0.1237611E-02
   414.028  0.1797965E-02  0.1571498E-01  0.1684911E-01    11.106  0.9100277E-04  0.1782042E-02  0.1229853E-02
   414.031  0.1797472E-02  0.1572306E-01  0.1682971E-01    11.106  0.9121173E-04  0.1774826E-02  0.1217556E-02
   414.035  0.1796936E-02  0.1573058E-01  0.1680660E-01    11.106  0.9142133E-04  0.1768783E-02  0.1201779E-02
   414.039  0.1796369E-02  0.1573634E-01  0.1678431E-01    11.106  0.9162613E-04  0.1764016E-02  0.1183172E-02
   414.043  0.1795784E-02  0.1574093E-01  0.1676190E-01    11.106  0.9182118E-04  0.1760321E-02  0.1163610E-02
   414.047  0.1795193E-02  0.1574343E-01  0.1674006E-01    11.105  0.9200183E-04  0.1757610E-02  0.1143462E-02
   414.050  0.1794609E-02  0.1574443E-01  0.1672060E-01    11.105  0.9216344E-04  0.1756085E-02  0.1123339E-02
   414.054  0.1794042E-02  0.1574810E-01  0.1670522E-01    11.105  0.9230104E-04  0.1755756E-02  0.1103740E-02
   414.058  0.1793494E-02  0.1574479E-01  0.1668925E-01    11.105  0.9240809E-04  0.1752295E-02  0.1080671E-02
   414.062  0.1792976E-02  0.1573992E-01  0.1667328E-01    11.105  0.9248226E-04  0.1753643E-02  0.1056076E-02
   414.066  0.1792499E-02  0.1573205E-01  0.1665703E-01    11.105  0.9252266E-04  0.1758117E-02  0.1030262E-02
   414.069  0.1792073E-02  0.1572194E-01  0.1664114E-01    11.104  0.9252914E-04  0.1765346E-02  0.1004568E-02
   414.073  0.1791687E-02  0.1571113E-01  0.1662682E-01    11.104  0.9246607E-04  0.1774880E-02  0.9822006E-03
   414.077  0.1791338E-02  0.1570679E-01  0.1662068E-01    11.104  0.9231812E-04  0.1778850E-02  0.9653724E-03
   414.081  0.1791032E-02  0.1570660E-01  0.1661902E-01    11.104  0.9208754E-04  0.1785407E-02  0.9553827E-03
   414.085  0.1790776E-02  0.1570641E-01  0.1662067E-01    11.104  0.9178071E-04  0.1794588E-02  0.9549683E-03
   414.088  0.1790575E-02  0.1570852E-01  0.1662596E-01    11.103  0.9140567E-04  0.1809269E-02  0.9527510E-03
   414.092  0.1790435E-02  0.1570977E-01  0.1663187E-01    11.103  0.9097205E-04  0.1824991E-02  0.9553141E-03
   414.096  0.1790358E-02  0.1570960E-01  0.1663925E-01    11.103  0.9048974E-04  0.1840210E-02  0.9590372E-03
   414.100  0.1790339E-02  0.1570798E-01  0.1664653E-01    11.103  0.8997033E-04  0.1855261E-02  0.9632510E-03
   414.103  0.1790378E-02  0.1570437E-01  0.1665231E-01    11.103  0.8942563E-04  0.1868759E-02  0.9675140E-03
   414.107  0.1790473E-02  0.1569835E-01  0.1665609E-01    11.102  0.8886945E-04  0.1880232E-02  0.9708545E-03
   414.111  0.1790623E-02  0.1569223E-01  0.1666217E-01    11.102  0.8831498E-04  0.1889231E-02  0.9735679E-03
   414.115  0.1790825E-02  0.1568622E-01  0.1666765E-01    11.102  0.8777554E-04  0.1897653E-02  0.9789340E-03
   414.119  0.1791074E-02  0.1567891E-01  0.1667336E-01    11.102  0.8726328E-04  0.1902607E-02  0.9830252E-03
   414.122  0.1791365E-02  0.1567203E-01  0.1667830E-01    11.102  0.8679037E-04  0.1903782E-02  0.9854466E-03
   414.126  0.1791690E-02  0.1566588E-01  0.1668366E-01    11.102  0.8636708E-04  0.1901055E-02  0.9847756E-03
   414.130  0.1792042E-02  0.1565753E-01  0.1668654E-01    11.101  0.8600331E-04  0.1896227E-02  0.9816320E-03
   414.134  0.1792414E-02  0.1564870E-01  0.1668691E-01    11.101  0.8570728E-04  0.1886743E-02  0.9768060E-03
   414.138  0.1792797E-02  0.1563808E-01  0.1668328E-01    11.101  0.8548576E-04  0.1874060E-02  0.9685796E-03
   414.141  0.1793184E-02  0.1562674E-01  0.1667630E-01    11.101  0.8534661E-04  0.1858655E-02  0.9584644E-03
   414.145  0.1793568E-02  0.1561419E-01  0.1666521E-01    11.101  0.8529543E-04  0.1840316E-02  0.9469944E-03
   414.149  0.1793958E-02  0.1560201E-01  0.1665303E-01    11.100  0.8532239E-04  0.1819777E-02  0.9372922E-03
   414.153  0.1794365E-02  0.1559031E-01  0.1664228E-01    11.100  0.8541064E-04  0.1798447E-02  0.9303069E-03
   414.157  0.1794791E-02  0.1557960E-01  0.1663225E-01    11.100  0.8555018E-04  0.1775322E-02  0.9237592E-03
   414.160  0.1795226E-02  0.1556590E-01  0.1662162E-01    11.100  0.8573806E-04  0.1753138E-02  0.9157478E-03
   414.164  0.1795661E-02  0.1555283E-01  0.1660937E-01    11.100  0.8596893E-04  0.1731139E-02  0.9073642E-03
   414.168  0.1796085E-02  0.1554106E-01  0.1659558E-01    11.099  0.8623698E-04  0.1709776E-02  0.8966729E-03
   414.172  0.1796488E-02  0.1553060E-01  0.1658062E-01    11.099  0.8653539E-04  0.1690238E-02  0.8849153E-03
   414.176  0.1796862E-02  0.1552102E-01  0.1656435E-01    11.099  0.8685623E-04  0.1672650E-02  0.8717471E-03
   414.179  0.1797199E-02  0.1551443E-01  0.1654874E-01    11.099  0.8719269E-04  0.1658215E-02  0.8604961E-03
   414.183  0.1797513E-02  0.1551050E-01  0.1653428E-01    11.099  0.8754202E-04  0.1647899E-02  0.8520750E-03
   414.187  0.1797814E-02  0.1551097E-01  0.1652464E-01    11.099  0.8790134E-04  0.1644626E-02  0.8417011E-03
   414.191  0.1798109E-02  0.1551827E-01  0.1652391E-01    11.098  0.8825444E-04  0.1653578E-02  0.8224116E-03
   414.195  0.1798392E-02  0.1552666E-01  0.1652471E-01    11.098  0.8858976E-04  0.1663293E-02  0.8067542E-03
   414.198  0.1798657E-02  0.1553593E-01  0.1652551E-01    11.098  0.8889869E-04  0.1674798E-02  0.7932111E-03
   414.202  0.1798898E-02  0.1554576E-01  0.1652567E-01    11.098  0.8917408E-04  0.1688143E-02  0.7816735E-03
   414.206  0.1799108E-02  0.1555669E-01  0.1652629E-01    11.098  0.8940839E-04  0.1703229E-02  0.7734239E-03
   414.210  0.1799282E-02  0.1557071E-01  0.1652724E-01    11.097  0.8959641E-04  0.1722353E-02  0.7694222E-03
   414.214  0.1799419E-02  0.1558410E-01  0.1652699E-01    11.097  0.8973375E-04  0.1740383E-02  0.7674498E-03
   414.217  0.1799524E-02  0.1559711E-01  0.1652583E-01    11.097  0.8982022E-04  0.1758420E-02  0.7670184E-03
   414.221  0.1799600E-02  0.1560980E-01  0.1652404E-01    11.097  0.8985743E-04  0.1776397E-02  0.7668236E-03
   414.225  0.1799664E-02  0.1562141E-01  0.1652192E-01    11.097  0.8988169E-04  0.1791932E-02  0.7658660E-03
   414.229  0.1799703E-02  0.1563297E-01  0.1652024E-01    11.097  0.8989884E-04  0.1806741E-02  0.7644041E-03
   414.233  0.1799716E-02  0.1564426E-01  0.1651843E-01    11.096  0.8990763E-04  0.1820738E-02  0.7619093E-03
   414.236  0.1799702E-02  0.1565532E-01  0.1651656E-01    11.096  0.8990835E-04  0.1833744E-02  0.7589809E-03
   414.240  0.1799662E-02  0.1566679E-01  0.1651338E-01    11.096  0.8990082E-04  0.1846328E-02  0.7557720E-03
   414.244  0.1799597E-02  0.1567832E-01  0.1651044E-01    11.096  0.8988590E-04  0.1859492E-02  0.7518055E-03
   414.248  0.1799508E-02  0.1568879E-01  0.1650772E-01    11.096  0.8986406E-04  0.1872273E-02  0.7484978E-03
   414.251  0.1799398E-02  0.1569721E-01  0.1650454E-01    11.095  0.8983671E-04  0.1884020E-02  0.7443525E-03
   414.255  0.1799269E-02  0.1570608E-01  0.1650070E-01    11.095  0.8980494E-04  0.1894237E-02  0.7390960E-03
   414.259  0.1799130E-02  0.1571529E-01  0.1649903E-01    11.095  0.8977128E-04  0.1905212E-02  0.7380810E-03
   414.263  0.1798987E-02  0.1572387E-01  0.1649897E-01    11.095  0.8973798E-04  0.1915824E-02  0.7395487E-03
   414.267  0.1798844E-02  0.1573223E-01  0.1650015E-01    11.095  0.8970539E-04  0.1925913E-02  0.7422374E-03
   414.270  0.1798704E-02  0.1573986E-01  0.1650211E-01    11.094  0.8967552E-04  0.1934964E-02  0.7453190E-03
   414.274  0.1798569E-02  0.1574732E-01  0.1650503E-01    11.094  0.8964767E-04  0.1944212E-02  0.7512102E-03
   414.278  0.1798443E-02  0.1575366E-01  0.1650773E-01    11.094  0.8962312E-04  0.1951463E-02  0.7575233E-03
   414.282  0.1798328E-02  0.1575829E-01  0.1651181E-01    11.094  0.8960216E-04  0.1957530E-02  0.7645455E-03
   414.286  0.1798228E-02  0.1576165E-01  0.1651623E-01    11.094  0.8958489E-04  0.1962860E-02  0.7724232E-03
   414.289  0.1798144E-02  0.1576377E-01  0.1652125E-01    11.094  0.8957140E-04  0.1966474E-02  0.7814883E-03
   414.293  0.1798078E-02  0.1576509E-01  0.1652604E-01    11.093  0.8956256E-04  0.1968909E-02  0.7907812E-03
   414.297  0.1798031E-02  0.1576552E-01  0.1653205E-01    11.093  0.8955731E-04  0.1969931E-02  0.8007789E-03
   414.301  0.1798005E-02  0.1576535E-01  0.1653808E-01    11.093  0.8955690E-04  0.1970557E-02  0.8125280E-03
   414.305  0.1798003E-02  0.1576409E-01  0.1654362E-01    11.093  0.8956165E-04  0.1969916E-02  0.8246926E-03
   414.308  0.1798024E-02  0.1576130E-01  0.1655006E-01    11.093  0.8957128E-04  0.1967737E-02  0.8368489E-03
   414.312  0.1798068E-02  0.1575782E-01  0.1655691E-01    11.092  0.8958621E-04  0.1964676E-02  0.8493603E-03
   414.316  0.1798134E-02  0.1575351E-01  0.1656433E-01    11.092  0.8960556E-04  0.1960900E-02  0.8617207E-03
   414.320  0.1798219E-02  0.1574853E-01  0.1657078E-01    11.092  0.8963020E-04  0.1957150E-02  0.8730311E-03
   414.324  0.1798323E-02  0.1574284E-01  0.1657688E-01    11.092  0.8965895E-04  0.1952749E-02  0.8837276E-03
   414.327  0.1798443E-02  0.1573695E-01  0.1658283E-01    11.092  0.8969256E-04  0.1948208E-02  0.8938332E-03
   414.331  0.1798576E-02  0.1573080E-01  0.1658829E-01    11.092  0.8972981E-04  0.1943226E-02  0.9034280E-03
   414.335  0.1798719E-02  0.1572417E-01  0.1659203E-01    11.091  0.8977078E-04  0.1937609E-02  0.9111300E-03
   414.339  0.1798870E-02  0.1571792E-01  0.1659549E-01    11.091  0.8981449E-04  0.1932929E-02  0.9179706E-03
   414.343  0.1799024E-02  0.1571232E-01  0.1659840E-01    11.091  0.8986042E-04  0.1929108E-02  0.9240858E-03
   414.346  0.1799179E-02  0.1570651E-01  0.1660029E-01    11.091  0.8990743E-04  0.1924114E-02  0.9280063E-03
   414.350  0.1799330E-02  0.1569994E-01  0.1660104E-01    11.091  0.8995529E-04  0.1920836E-02  0.9297679E-03
   414.354  0.1799476E-02  0.1569544E-01  0.1660040E-01    11.090  0.9000247E-04  0.1917569E-02  0.9303135E-03
   414.358  0.1799611E-02  0.1569070E-01  0.1659908E-01    11.090  0.9004731E-04  0.1914048E-02  0.9287489E-03
   414.362  0.1799734E-02  0.1568650E-01  0.1659682E-01    11.090  0.9008974E-04  0.1910721E-02  0.9254663E-03
   414.365  0.1799841E-02  0.1568481E-01  0.1659304E-01    11.090  0.9012819E-04  0.1906828E-02  0.9200362E-03
   414.369  0.1799931E-02  0.1568220E-01  0.1658817E-01    11.090  0.9016131E-04  0.1904567E-02  0.9127470E-03
   414.373  0.1800000E-02  0.1567879E-01  0.1658250E-01    11.089  0.9018822E-04  0.1903721E-02  0.9034575E-03
   414.377  0.1800041E-02  0.1567637E-01  0.1657701E-01    11.089  0.9019620E-04  0.1903883E-02  0.8931074E-03
   414.381  0.1800050E-02  0.1567622E-01  0.1656928E-01    11.089  0.9018205E-04  0.1906620E-02  0.8807680E-03
   414.384  0.1800028E-02  0.1567621E-01  0.1656258E-01    11.089  0.9014692E-04  0.1908637E-02  0.8689343E-03
   414.388  0.1799981E-02  0.1567681E-01  0.1655572E-01    11.089  0.9011351E-04  0.1911622E-02  0.8594142E-03
   414.392  0.1799912E-02  0.1567753E-01  0.1654823E-01    11.089  0.9009004E-04  0.1914576E-02  0.8534586E-03
   414.396  0.1799823E-02  0.1567846E-01  0.1653950E-01    11.088  0.9007728E-04  0.1916863E-02  0.8500804E-03
   414.400  0.1799715E-02  0.1567992E-01  0.1652957E-01    11.088  0.9007612E-04  0.1919146E-02  0.8482016E-03
   414.403  0.1799591E-02  0.1568067E-01  0.1652066E-01    11.088  0.9008743E-04  0.1920786E-02  0.8499361E-03
   414.407  0.1799455E-02  0.1568118E-01  0.1651161E-01    11.088  0.9011048E-04  0.1922303E-02  0.8534075E-03
   414.411  0.1799308E-02  0.1568061E-01  0.1650216E-01    11.088  0.9014566E-04  0.1922478E-02  0.8580264E-03
   414.415  0.1799155E-02  0.1568171E-01  0.1649228E-01    11.087  0.9019273E-04  0.1920653E-02  0.8628611E-03
   414.418  0.1798999E-02  0.1567867E-01  0.1648318E-01    11.087  0.9025091E-04  0.1919958E-02  0.8688481E-03
   414.422  0.1798844E-02  0.1567441E-01  0.1647377E-01    11.087  0.9031921E-04  0.1917906E-02  0.8754296E-03
   414.426  0.1798692E-02  0.1567052E-01  0.1646639E-01    11.087  0.9039648E-04  0.1913981E-02  0.8839930E-03
   414.430  0.1798548E-02  0.1566551E-01  0.1645693E-01    11.087  0.9048109E-04  0.1909105E-02  0.8904315E-03
   414.434  0.1798414E-02  0.1566048E-01  0.1644828E-01    11.087  0.9057171E-04  0.1902884E-02  0.8984365E-03
   414.437  0.1798294E-02  0.1565431E-01  0.1644283E-01    11.086  0.9066599E-04  0.1896644E-02  0.9097994E-03
   414.441  0.1798191E-02  0.1564853E-01  0.1643384E-01    11.086  0.9076183E-04  0.1888328E-02  0.9152777E-03
   414.445  0.1798106E-02  0.1564226E-01  0.1642620E-01    11.086  0.9085798E-04  0.1878938E-02  0.9209055E-03
   414.449  0.1798011E-02  0.1563753E-01  0.1641937E-01    11.086  0.9094240E-04  0.1871995E-02  0.9237395E-03
   414.453  0.1797889E-02  0.1563348E-01  0.1641098E-01    11.086  0.9100687E-04  0.1863914E-02  0.9249263E-03
   414.456  0.1797743E-02  0.1563430E-01  0.1640527E-01    11.085  0.9105128E-04  0.1857996E-02  0.9199427E-03
   414.460  0.1797575E-02  0.1563726E-01  0.1640065E-01    11.085  0.9107499E-04  0.1857758E-02  0.9119346E-03
   414.464  0.1797388E-02  0.1564199E-01  0.1639630E-01    11.085  0.9107877E-04  0.1857870E-02  0.9051708E-03
   414.468  0.1797182E-02  0.1564644E-01  0.1639381E-01    11.085  0.9106212E-04  0.1856008E-02  0.8980413E-03
   414.472  0.1796921E-02  0.1565743E-01  0.1639321E-01    11.085  0.9101262E-04  0.1849518E-02  0.8859446E-03
   414.475  0.1796597E-02  0.1567292E-01  0.1639401E-01    11.084  0.9092966E-04  0.1841843E-02  0.8662945E-03
   414.479  0.1796213E-02  0.1568712E-01  0.1638924E-01    11.084  0.9081906E-04  0.1835723E-02  0.8409075E-03
   414.483  0.1795778E-02  0.1570008E-01  0.1638135E-01    11.084  0.9068521E-04  0.1830386E-02  0.8133406E-03
   414.487  0.1795297E-02  0.1571026E-01  0.1637214E-01    11.084  0.9053198E-04  0.1827544E-02  0.7866552E-03
   414.491  0.1794782E-02  0.1571764E-01  0.1635979E-01    11.084  0.9036402E-04  0.1825394E-02  0.7593523E-03
   414.494  0.1794240E-02  0.1572807E-01  0.1635088E-01    11.084  0.9018636E-04  0.1823553E-02  0.7326412E-03
   414.498  0.1793683E-02  0.1573662E-01  0.1634274E-01    11.083  0.9000235E-04  0.1821476E-02  0.7083043E-03
   414.502  0.1793122E-02  0.1574728E-01  0.1633830E-01    11.083  0.8981671E-04  0.1822674E-02  0.6902733E-03
   414.506  0.1792568E-02  0.1576502E-01  0.1634629E-01    11.083  0.8963244E-04  0.1834434E-02  0.6850983E-03
   414.510  0.1792031E-02  0.1578089E-01  0.1635803E-01    11.083  0.8945223E-04  0.1847039E-02  0.6860098E-03
   414.513  0.1791522E-02  0.1579253E-01  0.1637030E-01    11.083  0.8927882E-04  0.1858263E-02  0.6893506E-03
   414.517  0.1791051E-02  0.1579953E-01  0.1638290E-01    11.083  0.8911432E-04  0.1865781E-02  0.6956385E-03
   414.521  0.1790628E-02  0.1580152E-01  0.1639666E-01    11.082  0.8895952E-04  0.1871728E-02  0.7052610E-03
   414.525  0.1790261E-02  0.1579914E-01  0.1641043E-01    11.082  0.8881706E-04  0.1875454E-02  0.7189032E-03
   414.529  0.1789966E-02  0.1579199E-01  0.1642640E-01    11.082  0.8869929E-04  0.1875739E-02  0.7357154E-03
   414.532  0.1789750E-02  0.1578571E-01  0.1644925E-01    11.082  0.8861158E-04  0.1878449E-02  0.7599225E-03
   414.536  0.1789617E-02  0.1577763E-01  0.1647510E-01    11.082  0.8855415E-04  0.1880748E-02  0.7877742E-03
   414.540  0.1789571E-02  0.1576685E-01  0.1650449E-01    11.081  0.8852793E-04  0.1882705E-02  0.8192188E-03
   414.544  0.1789613E-02  0.1575364E-01  0.1653429E-01    11.081  0.8853247E-04  0.1883467E-02  0.8550820E-03
   414.548  0.1789753E-02  0.1573806E-01  0.1656591E-01    11.081  0.8855581E-04  0.1883863E-02  0.8922636E-03
   414.551  0.1789992E-02  0.1572069E-01  0.1659961E-01    11.081  0.8858972E-04  0.1884398E-02  0.9296165E-03
   414.555  0.1790317E-02  0.1570470E-01  0.1663667E-01    11.081  0.8863412E-04  0.1884443E-02  0.9620044E-03
   414.559  0.1790709E-02  0.1569228E-01  0.1667650E-01    11.080  0.8868660E-04  0.1888745E-02  0.9978344E-03
   414.563  0.1791159E-02  0.1569209E-01  0.1672776E-01    11.080  0.8874803E-04  0.1896757E-02  0.1044416E-02
   414.566  0.1791660E-02  0.1569857E-01  0.1678473E-01    11.080  0.8881879E-04  0.1902022E-02  0.1097053E-02
   414.570  0.1792200E-02  0.1570540E-01  0.1683979E-01    11.080  0.8889805E-04  0.1907494E-02  0.1148980E-02
   414.574  0.1792771E-02  0.1571223E-01  0.1689190E-01    11.080  0.8898575E-04  0.1913109E-02  0.1198721E-02
   414.578  0.1793360E-02  0.1571759E-01  0.1694021E-01    11.080  0.8908043E-04  0.1916377E-02  0.1245338E-02
   414.582  0.1793955E-02  0.1572445E-01  0.1698303E-01    11.079  0.8918065E-04  0.1923178E-02  0.1287345E-02
   414.585  0.1794545E-02  0.1573048E-01  0.1702058E-01    11.079  0.8928493E-04  0.1929320E-02  0.1324066E-02
   414.589  0.1795118E-02  0.1573456E-01  0.1705240E-01    11.079  0.8939008E-04  0.1935476E-02  0.1355172E-02
   414.593  0.1795662E-02  0.1573874E-01  0.1707695E-01    11.079  0.8949407E-04  0.1940447E-02  0.1379541E-02
   414.597  0.1796168E-02  0.1574265E-01  0.1709634E-01    11.079  0.8959326E-04  0.1944482E-02  0.1398440E-02
   414.601  0.1796624E-02  0.1574658E-01  0.1710858E-01    11.078  0.8968513E-04  0.1948471E-02  0.1409583E-02
   414.604  0.1797021E-02  0.1574985E-01  0.1711336E-01    11.078  0.8976698E-04  0.1951835E-02  0.1413270E-02
   414.608  0.1797353E-02  0.1575251E-01  0.1711088E-01    11.078  0.8983582E-04  0.1954567E-02  0.1409567E-02
   414.612  0.1797610E-02  0.1575419E-01  0.1710075E-01    11.078  0.8988866E-04  0.1956170E-02  0.1397969E-02
   414.616  0.1797790E-02  0.1575485E-01  0.1708535E-01    11.078  0.8992515E-04  0.1957285E-02  0.1381315E-02
   414.620  0.1797886E-02  0.1575485E-01  0.1706058E-01    11.078  0.8994268E-04  0.1957522E-02  0.1358581E-02
   414.623  0.1797904E-02  0.1575396E-01  0.1703273E-01    11.077  0.8994383E-04  0.1957153E-02  0.1329938E-02
   414.627  0.1797882E-02  0.1575276E-01  0.1700393E-01    11.077  0.8993943E-04  0.1956744E-02  0.1301025E-02
   414.631  0.1797856E-02  0.1575072E-01  0.1697936E-01    11.077  0.8993855E-04  0.1955413E-02  0.1276533E-02
   414.635  0.1797852E-02  0.1574855E-01  0.1696251E-01    11.077  0.8994219E-04  0.1953898E-02  0.1255855E-02
   414.639  0.1797867E-02  0.1574687E-01  0.1694791E-01    11.077  0.8994999E-04  0.1951456E-02  0.1244484E-02
   414.642  0.1797901E-02  0.1574417E-01  0.1693741E-01    11.076  0.8996196E-04  0.1949641E-02  0.1236935E-02
   414.646  0.1797951E-02  0.1574192E-01  0.1693146E-01    11.076  0.8997792E-04  0.1948221E-02  0.1232352E-02
   414.650  0.1798017E-02  0.1574027E-01  0.1692711E-01    11.076  0.8999790E-04  0.1946942E-02  0.1229131E-02
   414.654  0.1798096E-02  0.1574009E-01  0.1692557E-01    11.076  0.9002519E-04  0.1947064E-02  0.1228936E-02
   414.658  0.1798184E-02  0.1573842E-01  0.1692488E-01    11.076  0.9005932E-04  0.1945804E-02  0.1229667E-02
   414.661  0.1798281E-02  0.1573671E-01  0.1692584E-01    11.076  0.9009990E-04  0.1944656E-02  0.1231060E-02
   414.665  0.1798383E-02  0.1573625E-01  0.1692685E-01    11.075  0.9014604E-04  0.1942362E-02  0.1232456E-02
   414.669  0.1798490E-02  0.1573621E-01  0.1692786E-01    11.075  0.9019684E-04  0.1944753E-02  0.1234101E-02
   414.673  0.1798598E-02  0.1573578E-01  0.1692889E-01    11.075  0.9025193E-04  0.1943687E-02  0.1236113E-02
   414.677  0.1798705E-02  0.1573606E-01  0.1692913E-01    11.075  0.9030955E-04  0.1941365E-02  0.1238041E-02
   414.680  0.1798809E-02  0.1573621E-01  0.1692921E-01    11.075  0.9036862E-04  0.1941559E-02  0.1240017E-02
   414.684  0.1798907E-02  0.1573566E-01  0.1692804E-01    11.074  0.9042810E-04  0.1944768E-02  0.1239981E-02
   414.688  0.1798996E-02  0.1573618E-01  0.1692663E-01    11.074  0.9048660E-04  0.1945182E-02  0.1240171E-02
   414.692  0.1799076E-02  0.1573764E-01  0.1692475E-01    11.074  0.9054273E-04  0.1945379E-02  0.1239368E-02
   414.696  0.1799144E-02  0.1573958E-01  0.1692213E-01    11.074  0.9059474E-04  0.1945696E-02  0.1237191E-02
   414.699  0.1799198E-02  0.1574229E-01  0.1691859E-01    11.074  0.9064199E-04  0.1947042E-02  0.1234499E-02
   414.703  0.1799232E-02  0.1574524E-01  0.1691515E-01    11.074  0.9067361E-04  0.1949103E-02  0.1231882E-02
   414.707  0.1799226E-02  0.1574956E-01  0.1691111E-01    11.073  0.9065811E-04  0.1954024E-02  0.1228649E-02
   414.711  0.1799180E-02  0.1575519E-01  0.1690579E-01    11.073  0.9059526E-04  0.1961196E-02  0.1224757E-02
   414.714  0.1799099E-02  0.1576155E-01  0.1690116E-01    11.073  0.9048711E-04  0.1970755E-02  0.1220712E-02
   414.718  0.1799003E-02  0.1576856E-01  0.1689725E-01    11.073  0.9034335E-04  0.1980354E-02  0.1217273E-02
   414.722  0.1798894E-02  0.1577594E-01  0.1689447E-01    11.073  0.9016719E-04  0.1990320E-02  0.1214689E-02
   414.726  0.1798757E-02  0.1578277E-01  0.1689018E-01    11.073  0.8997955E-04  0.2000188E-02  0.1209932E-02
   414.730  0.1798564E-02  0.1578963E-01  0.1688463E-01    11.072  0.8980715E-04  0.2009997E-02  0.1203175E-02
   414.733  0.1798317E-02  0.1579608E-01  0.1687386E-01    11.072  0.8965416E-04  0.2018838E-02  0.1190678E-02
   414.737  0.1798012E-02  0.1581041E-01  0.1686894E-01    11.072  0.8952377E-04  0.2015485E-02  0.1182224E-02
   414.741  0.1797652E-02  0.1582610E-01  0.1686333E-01    11.072  0.8942297E-04  0.2008247E-02  0.1172193E-02
   414.745  0.1797246E-02  0.1584156E-01  0.1685725E-01    11.072  0.8935668E-04  0.1998595E-02  0.1161087E-02
   414.749  0.1796803E-02  0.1585684E-01  0.1685109E-01    11.071  0.8932636E-04  0.1986755E-02  0.1148391E-02
   414.752  0.1796333E-02  0.1587176E-01  0.1684498E-01    11.071  0.8933424E-04  0.1972949E-02  0.1134826E-02
   414.756  0.1795849E-02  0.1588564E-01  0.1683925E-01    11.071  0.8938063E-04  0.1957531E-02  0.1119719E-02
   414.760  0.1795360E-02  0.1589762E-01  0.1683384E-01    11.071  0.8946459E-04  0.1941091E-02  0.1104478E-02
   414.764  0.1794878E-02  0.1590781E-01  0.1683003E-01    11.071  0.8958495E-04  0.1923570E-02  0.1089870E-02
   414.768  0.1794412E-02  0.1591573E-01  0.1682739E-01    11.071  0.8973763E-04  0.1906022E-02  0.1075645E-02
   414.771  0.1793974E-02  0.1592125E-01  0.1682670E-01    11.070  0.8991846E-04  0.1888383E-02  0.1062362E-02
   414.775  0.1793571E-02  0.1592460E-01  0.1682701E-01    11.070  0.9012341E-04  0.1871399E-02  0.1049341E-02
   414.779  0.1793217E-02  0.1592564E-01  0.1683002E-01    11.070  0.9034692E-04  0.1855498E-02  0.1038334E-02
   414.783  0.1792918E-02  0.1592486E-01  0.1683421E-01    11.070  0.9058361E-04  0.1841338E-02  0.1029025E-02
   414.787  0.1792681E-02  0.1592171E-01  0.1684107E-01    11.070  0.9082644E-04  0.1827714E-02  0.1020864E-02
   414.790  0.1792513E-02  0.1591642E-01  0.1684864E-01    11.069  0.9107059E-04  0.1815250E-02  0.1015908E-02
   414.794  0.1792415E-02  0.1590866E-01  0.1685732E-01    11.069  0.9130864E-04  0.1804139E-02  0.1009832E-02
   414.798  0.1792392E-02  0.1589876E-01  0.1686689E-01    11.069  0.9153536E-04  0.1794406E-02  0.1010004E-02
   414.802  0.1792446E-02  0.1588693E-01  0.1687810E-01    11.069  0.9174608E-04  0.1786948E-02  0.1011707E-02
   414.806  0.1792571E-02  0.1587420E-01  0.1688989E-01    11.069  0.9193036E-04  0.1781081E-02  0.1013813E-02
   414.809  0.1792764E-02  0.1586079E-01  0.1690340E-01    11.069  0.9208068E-04  0.1775995E-02  0.1017142E-02
   414.813  0.1793021E-02  0.1584638E-01  0.1691711E-01    11.068  0.9219063E-04  0.1772722E-02  0.1021001E-02
   414.817  0.1793337E-02  0.1583168E-01  0.1692845E-01    11.068  0.9225918E-04  0.1771869E-02  0.1024192E-02
   414.821  0.1793704E-02  0.1582035E-01  0.1694502E-01    11.068  0.9228437E-04  0.1778319E-02  0.1028751E-02
   414.825  0.1794113E-02  0.1581154E-01  0.1696255E-01    11.068  0.9226668E-04  0.1789801E-02  0.1033033E-02
   414.828  0.1794554E-02  0.1580315E-01  0.1697752E-01    11.068  0.9220712E-04  0.1801678E-02  0.1038049E-02
   414.832  0.1795017E-02  0.1579436E-01  0.1698917E-01    11.067  0.9210699E-04  0.1813323E-02  0.1043413E-02
   414.836  0.1795489E-02  0.1578519E-01  0.1699834E-01    11.067  0.9197209E-04  0.1824430E-02  0.1049559E-02
   414.840  0.1795955E-02  0.1577651E-01  0.1700336E-01    11.067  0.9180826E-04  0.1834661E-02  0.1054487E-02
   414.844  0.1796404E-02  0.1576890E-01  0.1700458E-01    11.067  0.9161904E-04  0.1843778E-02  0.1058035E-02
   414.847  0.1796819E-02  0.1576207E-01  0.1699977E-01    11.067  0.9140604E-04  0.1851125E-02  0.1060182E-02
   414.851  0.1797185E-02  0.1575641E-01  0.1698870E-01    11.067  0.9117189E-04  0.1857728E-02  0.1061790E-02
   414.855  0.1797497E-02  0.1575174E-01  0.1697448E-01    11.066  0.9092707E-04  0.1863371E-02  0.1062321E-02
   414.859  0.1797766E-02  0.1574728E-01  0.1695754E-01    11.066  0.9070712E-04  0.1866227E-02  0.1059204E-02
   414.862  0.1797989E-02  0.1574652E-01  0.1694066E-01    11.066  0.9052235E-04  0.1870123E-02  0.1054585E-02
   414.866  0.1798161E-02  0.1574735E-01  0.1692153E-01    11.066  0.9037659E-04  0.1872524E-02  0.1046431E-02
   414.870  0.1798278E-02  0.1575004E-01  0.1690267E-01    11.066  0.9027348E-04  0.1871997E-02  0.1037590E-02
   414.874  0.1798338E-02  0.1575419E-01  0.1688281E-01    11.065  0.9021464E-04  0.1870070E-02  0.1026609E-02
   414.878  0.1798334E-02  0.1575973E-01  0.1686336E-01    11.065  0.9020598E-04  0.1867246E-02  0.1012501E-02
   414.881  0.1798254E-02  0.1576573E-01  0.1684103E-01    11.065  0.9024521E-04  0.1860038E-02  0.9991977E-03
   414.885  0.1798119E-02  0.1577423E-01  0.1681791E-01    11.065  0.9030740E-04  0.1856397E-02  0.9878642E-03
   414.889  0.1797931E-02  0.1578330E-01  0.1679510E-01    11.065  0.9039696E-04  0.1853493E-02  0.9794474E-03
   414.893  0.1797693E-02  0.1579482E-01  0.1677442E-01    11.065  0.9051212E-04  0.1853469E-02  0.9726746E-03
   414.897  0.1797425E-02  0.1580745E-01  0.1675830E-01    11.064  0.9065057E-04  0.1853131E-02  0.9664789E-03
   414.900  0.1797134E-02  0.1582019E-01  0.1674254E-01    11.064  0.9080748E-04  0.1854283E-02  0.9611811E-03
   414.904  0.1796828E-02  0.1582869E-01  0.1672744E-01    11.064  0.9097944E-04  0.1852217E-02  0.9563641E-03
   414.908  0.1796514E-02  0.1583568E-01  0.1671396E-01    11.064  0.9116296E-04  0.1850318E-02  0.9536954E-03
   414.912  0.1796203E-02  0.1584106E-01  0.1670172E-01    11.064  0.9135423E-04  0.1849646E-02  0.9526341E-03
   414.916  0.1795899E-02  0.1584446E-01  0.1669045E-01    11.064  0.9154940E-04  0.1849662E-02  0.9527932E-03
   414.919  0.1795611E-02  0.1584544E-01  0.1668143E-01    11.063  0.9174344E-04  0.1850056E-02  0.9544845E-03
   414.923  0.1795346E-02  0.1584461E-01  0.1667492E-01    11.063  0.9193205E-04  0.1850097E-02  0.9563567E-03
   414.927  0.1795111E-02  0.1584404E-01  0.1667066E-01    11.063  0.9211145E-04  0.1849920E-02  0.9553165E-03
   414.931  0.1794912E-02  0.1584135E-01  0.1666811E-01    11.063  0.9227707E-04  0.1850293E-02  0.9545526E-03
   414.935  0.1794753E-02  0.1583682E-01  0.1666668E-01    11.063  0.9242498E-04  0.1851978E-02  0.9545921E-03
   414.938  0.1794638E-02  0.1583142E-01  0.1666747E-01    11.062  0.9255205E-04  0.1856464E-02  0.9551647E-03
   414.942  0.1794571E-02  0.1582421E-01  0.1666821E-01    11.062  0.9265460E-04  0.1861947E-02  0.9560487E-03
   414.946  0.1794551E-02  0.1581453E-01  0.1666935E-01    11.062  0.9273046E-04  0.1867902E-02  0.9583395E-03
   414.950  0.1794580E-02  0.1580401E-01  0.1667305E-01    11.062  0.9277881E-04  0.1874356E-02  0.9616049E-03
   414.954  0.1794657E-02  0.1579144E-01  0.1667741E-01    11.062  0.9279766E-04  0.1881084E-02  0.9652064E-03
   414.957  0.1794785E-02  0.1578189E-01  0.1668670E-01    11.062  0.9279370E-04  0.1885535E-02  0.9620875E-03
   414.961  0.1794961E-02  0.1577142E-01  0.1669708E-01    11.061  0.9276852E-04  0.1891044E-02  0.9588923E-03
   414.965  0.1795181E-02  0.1576354E-01  0.1670911E-01    11.061  0.9272296E-04  0.1893941E-02  0.9586248E-03
   414.969  0.1795439E-02  0.1576136E-01  0.1672741E-01    11.061  0.9265842E-04  0.1890333E-02  0.9640428E-03
   414.973  0.1795731E-02  0.1575851E-01  0.1674711E-01    11.061  0.9257671E-04  0.1887905E-02  0.9707673E-03
   414.976  0.1796046E-02  0.1575653E-01  0.1676367E-01    11.061  0.9247852E-04  0.1885207E-02  0.9771738E-03
   414.980  0.1796376E-02  0.1575451E-01  0.1677885E-01    11.061  0.9236400E-04  0.1883222E-02  0.9828488E-03
   414.984  0.1796708E-02  0.1575542E-01  0.1679446E-01    11.060  0.9223412E-04  0.1883293E-02  0.9888423E-03
   414.988  0.1797008E-02  0.1576467E-01  0.1681217E-01    11.060  0.9204891E-04  0.1894998E-02  0.9935825E-03
   414.992  0.1797261E-02  0.1577672E-01  0.1682817E-01    11.060  0.9179491E-04  0.1910189E-02  0.9978751E-03
   414.995  0.1797466E-02  0.1579137E-01  0.1684232E-01    11.060  0.9147469E-04  0.1930369E-02  0.1001733E-02
   414.999  0.1797617E-02  0.1580809E-01  0.1685545E-01    11.060  0.9109649E-04  0.1954029E-02  0.1005005E-02
   415.003  0.1797710E-02  0.1582707E-01  0.1686394E-01    11.059  0.9066916E-04  0.1980261E-02  0.1005825E-02
   415.007  0.1797747E-02  0.1584660E-01  0.1686940E-01    11.059  0.9020950E-04  0.2007592E-02  0.1004886E-02
   415.011  0.1797689E-02  0.1586610E-01  0.1686858E-01    11.059  0.8976088E-04  0.2034772E-02  0.9972291E-03
   415.014  0.1797530E-02  0.1588591E-01  0.1686172E-01    11.059  0.8934074E-04  0.2062531E-02  0.9809910E-03
   415.018  0.1797273E-02  0.1590382E-01  0.1684766E-01    11.059  0.8896066E-04  0.2088584E-02  0.9585468E-03
   415.022  0.1796924E-02  0.1592009E-01  0.1682828E-01    11.059  0.8862899E-04  0.2112833E-02  0.9312275E-03
   415.026  0.1796492E-02  0.1593380E-01  0.1680453E-01    11.058  0.8835575E-04  0.2134180E-02  0.9023378E-03
   415.029  0.1795985E-02  0.1594507E-01  0.1677728E-01    11.058  0.8815059E-04  0.2152125E-02  0.8732019E-03
   415.033  0.1795412E-02  0.1595288E-01  0.1674863E-01    11.058  0.8803498E-04  0.2166381E-02  0.8478676E-03
   415.037  0.1794814E-02  0.1595773E-01  0.1671642E-01    11.058  0.8800761E-04  0.2175990E-02  0.8310521E-03
   415.041  0.1794209E-02  0.1596217E-01  0.1668810E-01    11.058  0.8806657E-04  0.2177309E-02  0.8245404E-03
   415.045  0.1793615E-02  0.1596397E-01  0.1666367E-01    11.058  0.8820374E-04  0.2173077E-02  0.8245817E-03
   415.048  0.1793050E-02  0.1597282E-01  0.1665224E-01    11.057  0.8841302E-04  0.2153059E-02  0.8345238E-03
   415.052  0.1792525E-02  0.1597548E-01  0.1664246E-01    11.057  0.8868887E-04  0.2132206E-02  0.8450095E-03
   415.056  0.1792053E-02  0.1597220E-01  0.1663348E-01    11.057  0.8902491E-04  0.2111554E-02  0.8563073E-03
   415.060  0.1791645E-02  0.1596678E-01  0.1662813E-01    11.057  0.8941181E-04  0.2095084E-02  0.8665011E-03
   415.064  0.1791309E-02  0.1596335E-01  0.1662741E-01    11.057  0.8984044E-04  0.2090603E-02  0.8728566E-03
   415.067  0.1791049E-02  0.1595926E-01  0.1663552E-01    11.056  0.9030470E-04  0.2075652E-02  0.8844634E-03
   415.071  0.1790868E-02  0.1595282E-01  0.1664659E-01    11.056  0.9079443E-04  0.2060291E-02  0.8962816E-03
   415.075  0.1790771E-02  0.1594380E-01  0.1666021E-01    11.056  0.9129775E-04  0.2045636E-02  0.9094438E-03
   415.079  0.1790760E-02  0.1593314E-01  0.1667655E-01    11.056  0.9180275E-04  0.2031840E-02  0.9214653E-03
   415.083  0.1790835E-02  0.1592176E-01  0.1669331E-01    11.056  0.9229710E-04  0.2019218E-02  0.9337547E-03
   415.086  0.1790994E-02  0.1590910E-01  0.1671298E-01    11.056  0.9276961E-04  0.2006481E-02  0.9476700E-03
   415.090  0.1791233E-02  0.1590054E-01  0.1673836E-01    11.055  0.9321001E-04  0.1992279E-02  0.9518540E-03
   415.094  0.1791547E-02  0.1589075E-01  0.1676455E-01    11.055  0.9360717E-04  0.1981084E-02  0.9570536E-03
   415.098  0.1791927E-02  0.1587970E-01  0.1679100E-01    11.055  0.9395376E-04  0.1972324E-02  0.9624707E-03
   415.102  0.1792366E-02  0.1586866E-01  0.1681541E-01    11.055  0.9424170E-04  0.1966815E-02  0.9681779E-03
   415.105  0.1792851E-02  0.1585748E-01  0.1683966E-01    11.055  0.9446473E-04  0.1961964E-02  0.9752103E-03
   415.109  0.1793373E-02  0.1585483E-01  0.1687041E-01    11.055  0.9461799E-04  0.1948880E-02  0.9912188E-03
   415.113  0.1793919E-02  0.1585275E-01  0.1689916E-01    11.054  0.9469843E-04  0.1937676E-02  0.1009177E-02
   415.117  0.1794476E-02  0.1585049E-01  0.1692576E-01    11.054  0.9470456E-04  0.1928385E-02  0.1027612E-02
   415.121  0.1795030E-02  0.1584912E-01  0.1694759E-01    11.054  0.9463599E-04  0.1921943E-02  0.1045935E-02
   415.124  0.1795570E-02  0.1584768E-01  0.1696514E-01    11.054  0.9449448E-04  0.1917375E-02  0.1063314E-02
   415.128  0.1796081E-02  0.1584743E-01  0.1697854E-01    11.054  0.9428216E-04  0.1915830E-02  0.1078457E-02
   415.132  0.1796554E-02  0.1584790E-01  0.1698745E-01    11.053  0.9400626E-04  0.1916386E-02  0.1092527E-02
   415.136  0.1796978E-02  0.1584864E-01  0.1699151E-01    11.053  0.9367269E-04  0.1918183E-02  0.1102686E-02
   415.140  0.1797358E-02  0.1584912E-01  0.1699083E-01    11.053  0.9331481E-04  0.1921064E-02  0.1109593E-02
   415.143  0.1797710E-02  0.1584987E-01  0.1698699E-01    11.053  0.9297385E-04  0.1924471E-02  0.1110717E-02
   415.147  0.1798019E-02  0.1585036E-01  0.1697998E-01    11.053  0.9265529E-04  0.1928315E-02  0.1106538E-02
   415.151  0.1798275E-02  0.1585119E-01  0.1696999E-01    11.053  0.9236554E-04  0.1933303E-02  0.1097869E-02
   415.155  0.1798472E-02  0.1585214E-01  0.1695695E-01    11.052  0.9211019E-04  0.1939064E-02  0.1086607E-02
   415.158  0.1798605E-02  0.1585279E-01  0.1694019E-01    11.052  0.9189718E-04  0.1944853E-02  0.1069463E-02
   415.162  0.1798665E-02  0.1585337E-01  0.1691839E-01    11.052  0.9173353E-04  0.1951479E-02  0.1046827E-02
   415.166  0.1798693E-02  0.1585353E-01  0.1689727E-01    11.052  0.9159186E-04  0.1958134E-02  0.1026800E-02
   415.170  0.1798701E-02  0.1585241E-01  0.1687749E-01    11.052  0.9146561E-04  0.1965588E-02  0.1010287E-02
   415.174  0.1798689E-02  0.1585353E-01  0.1686120E-01    11.052  0.9135641E-04  0.1969177E-02  0.1000746E-02
   415.177  0.1798657E-02  0.1585494E-01  0.1684671E-01    11.051  0.9126710E-04  0.1972517E-02  0.9950053E-03
   415.181  0.1798606E-02  0.1585728E-01  0.1683414E-01    11.051  0.9120013E-04  0.1977500E-02  0.9917964E-03
   415.185  0.1798533E-02  0.1585851E-01  0.1682216E-01    11.051  0.9114948E-04  0.1981967E-02  0.9916132E-03
   415.189  0.1798441E-02  0.1585899E-01  0.1681004E-01    11.051  0.9110762E-04  0.1987132E-02  0.9931921E-03
   415.193  0.1798343E-02  0.1586098E-01  0.1680037E-01    11.051  0.9106122E-04  0.1990029E-02  0.9965727E-03
   415.196  0.1798241E-02  0.1586571E-01  0.1679320E-01    11.051  0.9101075E-04  0.1989655E-02  0.1000913E-02
   415.200  0.1798136E-02  0.1586790E-01  0.1678720E-01    11.050  0.9095804E-04  0.1989756E-02  0.1005215E-02
   415.204  0.1798033E-02  0.1586974E-01  0.1678196E-01    11.050  0.9090432E-04  0.1989613E-02  0.1009920E-02
   415.208  0.1797932E-02  0.1587183E-01  0.1677894E-01    11.050  0.9085071E-04  0.1989853E-02  0.1012965E-02
   415.212  0.1797835E-02  0.1587388E-01  0.1677638E-01    11.050  0.9079885E-04  0.1989788E-02  0.1017017E-02
   415.215  0.1797745E-02  0.1587567E-01  0.1677434E-01    11.050  0.9074912E-04  0.1989957E-02  0.1020205E-02
   415.219  0.1797665E-02  0.1587731E-01  0.1677309E-01    11.049  0.9070427E-04  0.1989613E-02  0.1023188E-02
   415.223  0.1797601E-02  0.1587880E-01  0.1677330E-01    11.049  0.9066038E-04  0.1989001E-02  0.1026691E-02
   415.227  0.1797555E-02  0.1588042E-01  0.1677598E-01    11.049  0.9061683E-04  0.1989943E-02  0.1028692E-02
   415.231  0.1797530E-02  0.1588151E-01  0.1677894E-01    11.049  0.9057551E-04  0.1991178E-02  0.1028302E-02
   415.234  0.1797527E-02  0.1588207E-01  0.1678629E-01    11.049  0.9053698E-04  0.1991981E-02  0.1030824E-02
   415.238  0.1797544E-02  0.1588274E-01  0.1679247E-01    11.049  0.9050222E-04  0.1992057E-02  0.1034518E-02
   415.242  0.1797581E-02  0.1588393E-01  0.1679984E-01    11.048  0.9047282E-04  0.1990895E-02  0.1039915E-02
   415.246  0.1797639E-02  0.1588409E-01  0.1680612E-01    11.048  0.9044901E-04  0.1989041E-02  0.1044970E-02
   415.250  0.1797715E-02  0.1588300E-01  0.1681414E-01    11.048  0.9043151E-04  0.1988344E-02  0.1050363E-02
   415.253  0.1797808E-02  0.1588358E-01  0.1682220E-01    11.048  0.9042179E-04  0.1985951E-02  0.1055906E-02
   415.257  0.1797916E-02  0.1588160E-01  0.1683019E-01    11.048  0.9041916E-04  0.1984640E-02  0.1061410E-02
   415.261  0.1798035E-02  0.1587884E-01  0.1683804E-01    11.048  0.9042450E-04  0.1983218E-02  0.1065718E-02
   415.265  0.1798160E-02  0.1587740E-01  0.1684396E-01    11.047  0.9044118E-04  0.1982472E-02  0.1070330E-02
   415.269  0.1798269E-02  0.1587408E-01  0.1684671E-01    11.047  0.9048330E-04  0.1979360E-02  0.1071384E-02
   415.272  0.1798359E-02  0.1587027E-01  0.1684646E-01    11.047  0.9055050E-04  0.1975605E-02  0.1069220E-02
   415.276  0.1798416E-02  0.1586697E-01  0.1684288E-01    11.047  0.9062239E-04  0.1973374E-02  0.1063314E-02
   415.280  0.1798436E-02  0.1586639E-01  0.1683680E-01    11.047  0.9069369E-04  0.1973010E-02  0.1056046E-02
   415.284  0.1798419E-02  0.1586674E-01  0.1682824E-01    11.046  0.9076250E-04  0.1974605E-02  0.1047114E-02
   415.288  0.1798366E-02  0.1586988E-01  0.1682044E-01    11.046  0.9082817E-04  0.1974038E-02  0.1040354E-02
   415.291  0.1798277E-02  0.1587733E-01  0.1681438E-01    11.046  0.9088909E-04  0.1970797E-02  0.1036227E-02
   415.295  0.1798156E-02  0.1588495E-01  0.1680664E-01    11.046  0.9094428E-04  0.1968634E-02  0.1031505E-02
   415.299  0.1798003E-02  0.1589608E-01  0.1679987E-01    11.046  0.9099222E-04  0.1971244E-02  0.1024420E-02
   415.303  0.1797825E-02  0.1590292E-01  0.1679187E-01    11.046  0.9103294E-04  0.1971618E-02  0.1016906E-02
   415.307  0.1797631E-02  0.1591116E-01  0.1678405E-01    11.045  0.9106753E-04  0.1972816E-02  0.1009229E-02
   415.310  0.1797430E-02  0.1591997E-01  0.1677600E-01    11.045  0.9109661E-04  0.1976405E-02  0.1001400E-02
   415.314  0.1797228E-02  0.1592741E-01  0.1676840E-01    11.045  0.9111957E-04  0.1979921E-02  0.9938252E-03
   415.318  0.1797036E-02  0.1593283E-01  0.1676232E-01    11.045  0.9113105E-04  0.1983435E-02  0.9877278E-03
   415.322  0.1796859E-02  0.1593715E-01  0.1675654E-01    11.045  0.9113094E-04  0.1985574E-02  0.9837873E-03
   415.326  0.1796701E-02  0.1593997E-01  0.1675273E-01    11.045  0.9111905E-04  0.1986933E-02  0.9802167E-03
   415.329  0.1796564E-02  0.1594085E-01  0.1675023E-01    11.044  0.9109555E-04  0.1987212E-02  0.9775234E-03
   415.333  0.1796454E-02  0.1594113E-01  0.1674818E-01    11.044  0.9106096E-04  0.1987574E-02  0.9765525E-03
   415.337  0.1796373E-02  0.1593966E-01  0.1674785E-01    11.044  0.9101752E-04  0.1986695E-02  0.9771085E-03
   415.341  0.1796327E-02  0.1593654E-01  0.1674740E-01    11.044  0.9097358E-04  0.1985440E-02  0.9776578E-03
   415.344  0.1796318E-02  0.1593205E-01  0.1674753E-01    11.044  0.9093106E-04  0.1983319E-02  0.9791201E-03
   415.348  0.1796346E-02  0.1592609E-01  0.1674821E-01    11.044  0.9089085E-04  0.1980686E-02  0.9813342E-03
   415.352  0.1796410E-02  0.1591981E-01  0.1674942E-01    11.043  0.9085448E-04  0.1975730E-02  0.9830327E-03
   415.356  0.1796508E-02  0.1591118E-01  0.1675114E-01    11.043  0.9082204E-04  0.1972047E-02  0.9849642E-03
   415.360  0.1796639E-02  0.1590286E-01  0.1675072E-01    11.043  0.9079567E-04  0.1968218E-02  0.9887179E-03
   415.363  0.1796798E-02  0.1589469E-01  0.1675248E-01    11.043  0.9077529E-04  0.1964319E-02  0.9904485E-03
   415.367  0.1796982E-02  0.1588633E-01  0.1675431E-01    11.043  0.9076233E-04  0.1960023E-02  0.9925276E-03
   415.371  0.1797186E-02  0.1587802E-01  0.1675579E-01    11.043  0.9075682E-04  0.1955495E-02  0.9939852E-03
   415.375  0.1797406E-02  0.1587011E-01  0.1675673E-01    11.042  0.9076001E-04  0.1951329E-02  0.9967502E-03
   415.379  0.1797637E-02  0.1586290E-01  0.1675782E-01    11.042  0.9077160E-04  0.1946385E-02  0.9987856E-03
   415.382  0.1797873E-02  0.1585587E-01  0.1675881E-01    11.042  0.9079089E-04  0.1942295E-02  0.1000292E-02
   415.386  0.1798108E-02  0.1585051E-01  0.1675914E-01    11.042  0.9081820E-04  0.1938011E-02  0.1001038E-02
   415.390  0.1798337E-02  0.1584643E-01  0.1675880E-01    11.042  0.9085224E-04  0.1934089E-02  0.1000650E-02
   415.394  0.1798555E-02  0.1584345E-01  0.1675750E-01    11.041  0.9089261E-04  0.1931273E-02  0.9993662E-03
   415.398  0.1798755E-02  0.1584222E-01  0.1675560E-01    11.041  0.9093859E-04  0.1929492E-02  0.9964432E-03
   415.401  0.1798930E-02  0.1584216E-01  0.1675245E-01    11.041  0.9099097E-04  0.1927939E-02  0.9935812E-03
   415.405  0.1799077E-02  0.1584428E-01  0.1674996E-01    11.041  0.9104740E-04  0.1926110E-02  0.9893639E-03
   415.409  0.1799190E-02  0.1584803E-01  0.1674651E-01    11.041  0.9110584E-04  0.1924222E-02  0.9834978E-03
   415.413  0.1799265E-02  0.1585382E-01  0.1674073E-01    11.041  0.9116495E-04  0.1923238E-02  0.9790616E-03
   415.417  0.1799300E-02  0.1586169E-01  0.1673632E-01    11.040  0.9122226E-04  0.1922749E-02  0.9721839E-03
   415.420  0.1799298E-02  0.1586922E-01  0.1673080E-01    11.040  0.9127518E-04  0.1923924E-02  0.9637199E-03
   415.424  0.1799275E-02  0.1587740E-01  0.1672639E-01    11.040  0.9130714E-04  0.1927158E-02  0.9573867E-03
   415.428  0.1799239E-02  0.1588494E-01  0.1672140E-01    11.040  0.9132056E-04  0.1932259E-02  0.9524861E-03
   415.432  0.1799199E-02  0.1589127E-01  0.1671702E-01    11.040  0.9133313E-04  0.1937210E-02  0.9483959E-03
   415.436  0.1799159E-02  0.1589933E-01  0.1671432E-01    11.040  0.9134515E-04  0.1944086E-02  0.9451904E-03
   415.439  0.1799118E-02  0.1590410E-01  0.1671426E-01    11.039  0.9135753E-04  0.1945180E-02  0.9429375E-03
   415.443  0.1799077E-02  0.1590749E-01  0.1671360E-01    11.039  0.9136906E-04  0.1946038E-02  0.9403883E-03
   415.447  0.1799038E-02  0.1591206E-01  0.1671462E-01    11.039  0.9137956E-04  0.1946160E-02  0.9401701E-03
   415.451  0.1798997E-02  0.1591618E-01  0.1671688E-01    11.039  0.9138856E-04  0.1946407E-02  0.9404114E-03
   415.455  0.1798958E-02  0.1591900E-01  0.1671912E-01    11.039  0.9139637E-04  0.1947603E-02  0.9403970E-03
   415.458  0.1798921E-02  0.1592318E-01  0.1672102E-01    11.039  0.9140179E-04  0.1947532E-02  0.9406416E-03
   415.462  0.1798885E-02  0.1592703E-01  0.1672249E-01    11.038  0.9140602E-04  0.1948573E-02  0.9415077E-03
   415.466  0.1798852E-02  0.1592981E-01  0.1672397E-01    11.038  0.9140804E-04  0.1949849E-02  0.9422411E-03
   415.470  0.1798823E-02  0.1593235E-01  0.1672662E-01    11.038  0.9140812E-04  0.1951118E-02  0.9440786E-03
   415.473  0.1798796E-02  0.1593410E-01  0.1672913E-01    11.038  0.9140355E-04  0.1953437E-02  0.9461684E-03
   415.477  0.1798766E-02  0.1593620E-01  0.1673085E-01    11.038  0.9138705E-04  0.1955401E-02  0.9487542E-03
   415.481  0.1798731E-02  0.1593824E-01  0.1673100E-01    11.038  0.9135945E-04  0.1958436E-02  0.9525157E-03
   415.485  0.1798694E-02  0.1593967E-01  0.1673086E-01    11.037  0.9132065E-04  0.1961019E-02  0.9565764E-03
   415.489  0.1798654E-02  0.1594078E-01  0.1673128E-01    11.037  0.9127267E-04  0.1963837E-02  0.9600497E-03
   415.492  0.1798612E-02  0.1593971E-01  0.1673129E-01    11.037  0.9121606E-04  0.1964193E-02  0.9627612E-03
   415.496  0.1798570E-02  0.1593836E-01  0.1673075E-01    11.037  0.9115234E-04  0.1970341E-02  0.9645768E-03
   415.500  0.1798527E-02  0.1593947E-01  0.1673044E-01    11.037  0.9108243E-04  0.1974306E-02  0.9670117E-03
   415.504  0.1798485E-02  0.1594034E-01  0.1673080E-01    11.037  0.9100922E-04  0.1978662E-02  0.9692690E-03
   415.508  0.1798444E-02  0.1594081E-01  0.1673100E-01    11.036  0.9093410E-04  0.1983197E-02  0.9721337E-03
   415.511  0.1798406E-02  0.1594142E-01  0.1673189E-01    11.036  0.9085831E-04  0.1987578E-02  0.9744967E-03
   415.515  0.1798372E-02  0.1594151E-01  0.1673369E-01    11.036  0.9078475E-04  0.1993040E-02  0.9765932E-03
   415.519  0.1798342E-02  0.1594221E-01  0.1673623E-01    11.036  0.9071419E-04  0.1997582E-02  0.9785279E-03
   415.523  0.1798318E-02  0.1594193E-01  0.1673952E-01    11.036  0.9064950E-04  0.2001697E-02  0.9823013E-03
   415.527  0.1798298E-02  0.1594146E-01  0.1674408E-01    11.036  0.9059178E-04  0.2005556E-02  0.9856525E-03
   415.530  0.1798285E-02  0.1594085E-01  0.1674867E-01    11.035  0.9054243E-04  0.2009825E-02  0.9898750E-03
   415.534  0.1798279E-02  0.1594019E-01  0.1675301E-01    11.035  0.9050248E-04  0.2013886E-02  0.9921246E-03
   415.538  0.1798278E-02  0.1593920E-01  0.1675731E-01    11.035  0.9047331E-04  0.2017557E-02  0.9945890E-03
   415.542  0.1798284E-02  0.1593787E-01  0.1676153E-01    11.035  0.9045560E-04  0.2020826E-02  0.9967127E-03
   415.546  0.1798297E-02  0.1593662E-01  0.1676504E-01    11.035  0.9044997E-04  0.2023972E-02  0.9976738E-03
   415.549  0.1798315E-02  0.1593585E-01  0.1676974E-01    11.035  0.9045593E-04  0.2025677E-02  0.9999267E-03
   415.553  0.1798341E-02  0.1593646E-01  0.1677473E-01    11.034  0.9047419E-04  0.2026508E-02  0.1003874E-02
   415.557  0.1798373E-02  0.1593605E-01  0.1677985E-01    11.034  0.9050176E-04  0.2026761E-02  0.1007168E-02
   415.561  0.1798414E-02  0.1593783E-01  0.1678557E-01    11.034  0.9053875E-04  0.2030061E-02  0.1010282E-02
   415.565  0.1798460E-02  0.1593759E-01  0.1679177E-01    11.034  0.9058392E-04  0.2031788E-02  0.1012385E-02
   415.568  0.1798512E-02  0.1593635E-01  0.1679512E-01    11.034  0.9063676E-04  0.2032501E-02  0.1013969E-02
   415.572  0.1798568E-02  0.1593485E-01  0.1680081E-01    11.034  0.9069615E-04  0.2033728E-02  0.1015082E-02
   415.576  0.1798627E-02  0.1593367E-01  0.1680497E-01    11.033  0.9076037E-04  0.2035205E-02  0.1015587E-02
   415.580  0.1798679E-02  0.1593340E-01  0.1681060E-01    11.033  0.9082627E-04  0.2037282E-02  0.1013519E-02
   415.583  0.1798720E-02  0.1593325E-01  0.1681397E-01    11.033  0.9089135E-04  0.2038278E-02  0.1010842E-02
   415.587  0.1798750E-02  0.1593376E-01  0.1681674E-01    11.033  0.9095467E-04  0.2039661E-02  0.1007798E-02
   415.591  0.1798768E-02  0.1593492E-01  0.1681832E-01    11.033  0.9101844E-04  0.2039971E-02  0.1003860E-02
   415.595  0.1798769E-02  0.1593603E-01  0.1681735E-01    11.032  0.9108168E-04  0.2040892E-02  0.1000161E-02
   415.599  0.1798756E-02  0.1593706E-01  0.1681627E-01    11.032  0.9114362E-04  0.2041696E-02  0.9946455E-03
   415.602  0.1798727E-02  0.1593753E-01  0.1681393E-01    11.032  0.9120296E-04  0.2042295E-02  0.9893613E-03
   415.606  0.1798682E-02  0.1593795E-01  0.1681149E-01    11.032  0.9125845E-04  0.2043279E-02  0.9838675E-03
   415.610  0.1798621E-02  0.1593863E-01  0.1680665E-01    11.032  0.9131039E-04  0.2043819E-02  0.9777404E-03
   415.614  0.1798545E-02  0.1593956E-01  0.1680244E-01    11.032  0.9135697E-04  0.2044283E-02  0.9712787E-03
   415.618  0.1798455E-02  0.1594297E-01  0.1680117E-01    11.032  0.9139793E-04  0.2041637E-02  0.9681708E-03
   415.621  0.1798348E-02  0.1594682E-01  0.1680074E-01    11.031  0.9143677E-04  0.2039217E-02  0.9661240E-03
   415.625  0.1798216E-02  0.1594972E-01  0.1679753E-01    11.031  0.9149134E-04  0.2036908E-02  0.9652808E-03
   415.629  0.1798062E-02  0.1595151E-01  0.1679279E-01    11.031  0.9156686E-04  0.2035140E-02  0.9665381E-03
   415.633  0.1797893E-02  0.1595203E-01  0.1678663E-01    11.031  0.9166586E-04  0.2034105E-02  0.9700275E-03
   415.637  0.1797713E-02  0.1595252E-01  0.1677955E-01    11.031  0.9178714E-04  0.2035262E-02  0.9746707E-03
   415.640  0.1797523E-02  0.1595047E-01  0.1677246E-01    11.031  0.9192888E-04  0.2035939E-02  0.9807639E-03
   415.644  0.1797329E-02  0.1594723E-01  0.1676551E-01    11.030  0.9208845E-04  0.2036967E-02  0.9885965E-03
   415.648  0.1797133E-02  0.1594337E-01  0.1675808E-01    11.030  0.9226133E-04  0.2039257E-02  0.9966449E-03
   415.652  0.1796941E-02  0.1593859E-01  0.1675130E-01    11.030  0.9244372E-04  0.2042483E-02  0.1004080E-02
   415.656  0.1796759E-02  0.1593252E-01  0.1674526E-01    11.030  0.9263238E-04  0.2046506E-02  0.1011541E-02
   415.659  0.1796591E-02  0.1592591E-01  0.1674063E-01    11.030  0.9282300E-04  0.2051922E-02  0.1019125E-02
   415.663  0.1796442E-02  0.1591804E-01  0.1673824E-01    11.029  0.9301085E-04  0.2057413E-02  0.1027368E-02
   415.667  0.1796314E-02  0.1591046E-01  0.1673712E-01    11.029  0.9319140E-04  0.2064939E-02  0.1034039E-02
   415.671  0.1796211E-02  0.1590271E-01  0.1673739E-01    11.029  0.9336124E-04  0.2072589E-02  0.1039473E-02
   415.674  0.1796136E-02  0.1589391E-01  0.1673830E-01    11.029  0.9351605E-04  0.2080887E-02  0.1043588E-02
   415.678  0.1796088E-02  0.1588496E-01  0.1674050E-01    11.029  0.9365240E-04  0.2089591E-02  0.1047457E-02
   415.682  0.1796072E-02  0.1587623E-01  0.1674472E-01    11.029  0.9376749E-04  0.2098208E-02  0.1049860E-02
   415.686  0.1796086E-02  0.1586697E-01  0.1674967E-01    11.028  0.9385869E-04  0.2107187E-02  0.1049819E-02
   415.690  0.1796131E-02  0.1585757E-01  0.1675691E-01    11.028  0.9392346E-04  0.2116562E-02  0.1048223E-02
   415.693  0.1796206E-02  0.1584863E-01  0.1676454E-01    11.028  0.9396084E-04  0.2126657E-02  0.1046607E-02
   415.697  0.1796310E-02  0.1583982E-01  0.1677316E-01    11.028  0.9397042E-04  0.2136194E-02  0.1043884E-02
   415.701  0.1796438E-02  0.1583127E-01  0.1678226E-01    11.028  0.9394787E-04  0.2145782E-02  0.1039450E-02
   415.705  0.1796589E-02  0.1582349E-01  0.1679072E-01    11.028  0.9389456E-04  0.2155068E-02  0.1033613E-02
   415.709  0.1796758E-02  0.1581606E-01  0.1680014E-01    11.027  0.9381046E-04  0.2164387E-02  0.1026887E-02
   415.712  0.1796942E-02  0.1580935E-01  0.1681003E-01    11.027  0.9369857E-04  0.2173393E-02  0.1019651E-02
   415.716  0.1797138E-02  0.1580305E-01  0.1681939E-01    11.027  0.9356177E-04  0.2181789E-02  0.1011523E-02
   415.720  0.1797342E-02  0.1579795E-01  0.1682849E-01    11.027  0.9340320E-04  0.2189897E-02  0.1003521E-02
   415.724  0.1797548E-02  0.1579409E-01  0.1683649E-01    11.027  0.9322676E-04  0.2197355E-02  0.9960048E-03
   415.728  0.1797753E-02  0.1579189E-01  0.1684530E-01    11.027  0.9303719E-04  0.2203181E-02  0.9897431E-03
   415.731  0.1797953E-02  0.1579024E-01  0.1685299E-01    11.027  0.9283912E-04  0.2207576E-02  0.9839359E-03
   415.735  0.1798142E-02  0.1578870E-01  0.1685938E-01    11.026  0.9263759E-04  0.2209524E-02  0.9793679E-03
   415.739  0.1798317E-02  0.1578947E-01  0.1686472E-01    11.026  0.9243682E-04  0.2211394E-02  0.9744567E-03
   415.743  0.1798475E-02  0.1579244E-01  0.1686859E-01    11.026  0.9224253E-04  0.2213308E-02  0.9706365E-03
   415.747  0.1798613E-02  0.1579527E-01  0.1687204E-01    11.026  0.9205696E-04  0.2213038E-02  0.9674937E-03
   415.750  0.1798731E-02  0.1579967E-01  0.1687318E-01    11.026  0.9188304E-04  0.2212449E-02  0.9659782E-03
   415.754  0.1798817E-02  0.1580402E-01  0.1687322E-01    11.026  0.9173980E-04  0.2209421E-02  0.9670637E-03
   415.758  0.1798863E-02  0.1580881E-01  0.1687008E-01    11.025  0.9164327E-04  0.2206174E-02  0.9713847E-03
   415.762  0.1798877E-02  0.1581285E-01  0.1686333E-01    11.025  0.9159746E-04  0.2203672E-02  0.9780901E-03
   415.765  0.1798861E-02  0.1581608E-01  0.1685578E-01    11.025  0.9160219E-04  0.2201467E-02  0.9879853E-03
   415.769  0.1798815E-02  0.1581881E-01  0.1684769E-01    11.025  0.9165776E-04  0.2199968E-02  0.9996517E-03
   415.773  0.1798740E-02  0.1582085E-01  0.1683891E-01    11.025  0.9176247E-04  0.2198813E-02  0.1012928E-02
   415.777  0.1798643E-02  0.1582219E-01  0.1682886E-01    11.025  0.9190658E-04  0.2198287E-02  0.1027483E-02
   415.781  0.1798538E-02  0.1582262E-01  0.1681989E-01    11.024  0.9206878E-04  0.2198366E-02  0.1041364E-02
   415.784  0.1798426E-02  0.1582268E-01  0.1681149E-01    11.024  0.9224514E-04  0.2198784E-02  0.1053581E-02
   415.788  0.1798311E-02  0.1582194E-01  0.1680335E-01    11.024  0.9243093E-04  0.2199302E-02  0.1064941E-02
   415.792  0.1798193E-02  0.1582033E-01  0.1679613E-01    11.024  0.9262153E-04  0.2200083E-02  0.1075872E-02
   415.796  0.1798071E-02  0.1581876E-01  0.1678948E-01    11.024  0.9281729E-04  0.2201262E-02  0.1085835E-02
   415.800  0.1797938E-02  0.1581684E-01  0.1678353E-01    11.024  0.9301884E-04  0.2201054E-02  0.1094122E-02
   415.803  0.1797794E-02  0.1581488E-01  0.1677807E-01    11.023  0.9321911E-04  0.2200926E-02  0.1101150E-02
   415.807  0.1797644E-02  0.1581374E-01  0.1677319E-01    11.023  0.9341336E-04  0.2200344E-02  0.1106377E-02
   415.811  0.1797490E-02  0.1581188E-01  0.1676804E-01    11.023  0.9359739E-04  0.2200686E-02  0.1110873E-02
   415.815  0.1797337E-02  0.1580941E-01  0.1676358E-01    11.023  0.9376659E-04  0.2201379E-02  0.1114228E-02
   415.819  0.1797188E-02  0.1580696E-01  0.1675872E-01    11.023  0.9391721E-04  0.2202021E-02  0.1116231E-02
   415.822  0.1797046E-02  0.1580745E-01  0.1675794E-01    11.023  0.9404576E-04  0.2203230E-02  0.1112956E-02
   415.826  0.1796914E-02  0.1581146E-01  0.1676382E-01    11.022  0.9415002E-04  0.2200634E-02  0.1100194E-02
   415.830  0.1796796E-02  0.1581523E-01  0.1676948E-01    11.022  0.9422711E-04  0.2199027E-02  0.1087623E-02
   415.834  0.1796693E-02  0.1581844E-01  0.1677731E-01    11.022  0.9427580E-04  0.2198519E-02  0.1074024E-02
   415.837  0.1796609E-02  0.1582087E-01  0.1678605E-01    11.022  0.9429499E-04  0.2198924E-02  0.1059821E-02
   415.841  0.1796544E-02  0.1582213E-01  0.1679566E-01    11.022  0.9428455E-04  0.2200711E-02  0.1045218E-02
   415.845  0.1796501E-02  0.1582340E-01  0.1680523E-01    11.022  0.9424495E-04  0.2202852E-02  0.1032017E-02
   415.849  0.1796480E-02  0.1582439E-01  0.1681566E-01    11.021  0.9417745E-04  0.2205248E-02  0.1019304E-02
   415.853  0.1796479E-02  0.1582414E-01  0.1682610E-01    11.021  0.9408550E-04  0.2208688E-02  0.1007098E-02
   415.856  0.1796495E-02  0.1582256E-01  0.1683466E-01    11.021  0.9397990E-04  0.2213328E-02  0.9949964E-03
   415.860  0.1796525E-02  0.1581915E-01  0.1684278E-01    11.021  0.9386475E-04  0.2219422E-02  0.9826735E-03
   415.864  0.1796570E-02  0.1581410E-01  0.1684923E-01    11.021  0.9374223E-04  0.2226465E-02  0.9709895E-03
   415.868  0.1796628E-02  0.1580834E-01  0.1685289E-01    11.021  0.9361564E-04  0.2234218E-02  0.9599555E-03
   415.872  0.1796697E-02  0.1580170E-01  0.1685768E-01    11.020  0.9348789E-04  0.2242321E-02  0.9533171E-03
   415.875  0.1796776E-02  0.1579495E-01  0.1686301E-01    11.020  0.9336174E-04  0.2251060E-02  0.9478195E-03
   415.879  0.1796863E-02  0.1578724E-01  0.1686587E-01    11.020  0.9324098E-04  0.2259855E-02  0.9456561E-03
   415.883  0.1796955E-02  0.1577989E-01  0.1686635E-01    11.020  0.9312755E-04  0.2271135E-02  0.9438834E-03
   415.887  0.1797051E-02  0.1577201E-01  0.1686784E-01    11.020  0.9302433E-04  0.2280004E-02  0.9450701E-03
   415.891  0.1797149E-02  0.1576911E-01  0.1687329E-01    11.020  0.9293403E-04  0.2283803E-02  0.9527115E-03
   415.894  0.1797243E-02  0.1577239E-01  0.1688189E-01    11.019  0.9286109E-04  0.2281784E-02  0.9635687E-03
   415.898  0.1797297E-02  0.1577964E-01  0.1689017E-01    11.019  0.9285657E-04  0.2276116E-02  0.9857917E-03
   415.902  0.1797276E-02  0.1578690E-01  0.1689220E-01    11.019  0.9296776E-04  0.2271288E-02  0.1016352E-02
   415.906  0.1797181E-02  0.1579627E-01  0.1688734E-01    11.019  0.9319110E-04  0.2270435E-02  0.1055000E-02
   415.909  0.1797030E-02  0.1580211E-01  0.1687890E-01    11.019  0.9350386E-04  0.2265338E-02  0.1098194E-02
   415.913  0.1796828E-02  0.1580829E-01  0.1686806E-01    11.019  0.9389564E-04  0.2259904E-02  0.1142883E-02
   415.917  0.1796581E-02  0.1581564E-01  0.1685895E-01    11.018  0.9435841E-04  0.2254203E-02  0.1185444E-02
   415.921  0.1796295E-02  0.1582237E-01  0.1684733E-01    11.018  0.9488376E-04  0.2250056E-02  0.1232078E-02
   415.925  0.1795976E-02  0.1582841E-01  0.1683294E-01    11.018  0.9545976E-04  0.2247780E-02  0.1276184E-02
   415.928  0.1795631E-02  0.1583291E-01  0.1681869E-01    11.018  0.9607311E-04  0.2246048E-02  0.1317972E-02
   415.932  0.1795262E-02  0.1585057E-01  0.1681834E-01    11.018  0.9669971E-04  0.2235984E-02  0.1332677E-02
   415.936  0.1794875E-02  0.1586743E-01  0.1681820E-01    11.018  0.9732292E-04  0.2227505E-02  0.1341813E-02
   415.940  0.1794479E-02  0.1588369E-01  0.1681976E-01    11.018  0.9792756E-04  0.2220047E-02  0.1343757E-02
   415.944  0.1794085E-02  0.1589673E-01  0.1682119E-01    11.017  0.9849806E-04  0.2215266E-02  0.1341091E-02
   415.947  0.1793701E-02  0.1590888E-01  0.1682479E-01    11.017  0.9902030E-04  0.2211876E-02  0.1332424E-02
   415.951  0.1793341E-02  0.1591869E-01  0.1682973E-01    11.017  0.9947629E-04  0.2211430E-02  0.1319288E-02
   415.955  0.1793027E-02  0.1592593E-01  0.1683766E-01    11.017  0.9984794E-04  0.2213060E-02  0.1301977E-02
   415.959  0.1792764E-02  0.1593056E-01  0.1684773E-01    11.017  0.1001262E-03  0.2216022E-02  0.1282642E-02
   415.962  0.1792552E-02  0.1593234E-01  0.1685807E-01    11.017  0.1003008E-03  0.2220124E-02  0.1258560E-02
   415.966  0.1792396E-02  0.1593162E-01  0.1687031E-01    11.016  0.1003659E-03  0.2225263E-02  0.1235231E-02
   415.970  0.1792299E-02  0.1592818E-01  0.1688233E-01    11.016  0.1003199E-03  0.2231464E-02  0.1208590E-02
   415.974  0.1792264E-02  0.1592195E-01  0.1689654E-01    11.016  0.1001632E-03  0.2237783E-02  0.1183535E-02
   415.978  0.1792292E-02  0.1591593E-01  0.1691312E-01    11.016  0.9989885E-04  0.2248009E-02  0.1155457E-02
   415.981  0.1792382E-02  0.1590843E-01  0.1693054E-01    11.016  0.9953349E-04  0.2259465E-02  0.1128287E-02
   415.985  0.1792531E-02  0.1589742E-01  0.1694767E-01    11.016  0.9907679E-04  0.2269735E-02  0.1102508E-02
   415.989  0.1792736E-02  0.1588632E-01  0.1696354E-01    11.015  0.9854005E-04  0.2281702E-02  0.1077913E-02
   415.993  0.1792989E-02  0.1587445E-01  0.1697719E-01    11.015  0.9793967E-04  0.2292223E-02  0.1053018E-02
   415.997  0.1793279E-02  0.1586039E-01  0.1699150E-01    11.015  0.9729378E-04  0.2303163E-02  0.1033643E-02
   416.000  0.1793599E-02  0.1584588E-01  0.1700385E-01    11.015  0.9662041E-04  0.2313334E-02  0.1016313E-02
   416.004  0.1793942E-02  0.1583707E-01  0.1702012E-01    11.015  0.9593637E-04  0.2318594E-02  0.9967762E-03
   416.008  0.1794288E-02  0.1583092E-01  0.1703666E-01    11.015  0.9527574E-04  0.2319834E-02  0.9796058E-03
   416.012  0.1794629E-02  0.1582513E-01  0.1704921E-01    11.014  0.9466165E-04  0.2320904E-02  0.9686156E-03
   416.016  0.1794957E-02  0.1582051E-01  0.1705989E-01    11.014  0.9410738E-04  0.2324146E-02  0.9598855E-03
   416.019  0.1795265E-02  0.1581608E-01  0.1706645E-01    11.014  0.9362522E-04  0.2326320E-02  0.9532639E-03
   416.023  0.1795546E-02  0.1581135E-01  0.1707016E-01    11.014  0.9322627E-04  0.2327310E-02  0.9493255E-03
   416.027  0.1795791E-02  0.1580722E-01  0.1706950E-01    11.014  0.9291845E-04  0.2328831E-02  0.9473465E-03
   416.031  0.1795996E-02  0.1580233E-01  0.1706716E-01    11.014  0.9270789E-04  0.2329120E-02  0.9438417E-03
   416.034  0.1796156E-02  0.1579750E-01  0.1705914E-01    11.013  0.9259905E-04  0.2329140E-02  0.9448889E-03
   416.038  0.1796266E-02  0.1579157E-01  0.1704775E-01    11.013  0.9259301E-04  0.2330289E-02  0.9479550E-03
   416.042  0.1796325E-02  0.1578675E-01  0.1703322E-01    11.013  0.9268928E-04  0.2329892E-02  0.9537335E-03
   416.046  0.1796330E-02  0.1578422E-01  0.1701937E-01    11.013  0.9288568E-04  0.2328092E-02  0.9624626E-03
   416.050  0.1796288E-02  0.1578724E-01  0.1700636E-01    11.013  0.9316777E-04  0.2323783E-02  0.9723869E-03
   416.053  0.1796250E-02  0.1578954E-01  0.1699688E-01    11.013  0.9345814E-04  0.2320171E-02  0.9823817E-03
   416.057  0.1796229E-02  0.1579121E-01  0.1699200E-01    11.013  0.9372773E-04  0.2317495E-02  0.9904267E-03
   416.061  0.1796216E-02  0.1579298E-01  0.1699058E-01    11.012  0.9396813E-04  0.2316558E-02  0.9977545E-03
   416.065  0.1796211E-02  0.1579511E-01  0.1699091E-01    11.012  0.9417337E-04  0.2317174E-02  0.1004644E-02
   416.068  0.1796211E-02  0.1579826E-01  0.1699357E-01    11.012  0.9433812E-04  0.2318195E-02  0.1011519E-02
   416.072  0.1796212E-02  0.1580197E-01  0.1699783E-01    11.012  0.9445666E-04  0.2320155E-02  0.1017433E-02
   416.076  0.1796214E-02  0.1580585E-01  0.1700295E-01    11.012  0.9452703E-04  0.2322703E-02  0.1023363E-02
   416.080  0.1796216E-02  0.1580982E-01  0.1700896E-01    11.012  0.9454782E-04  0.2325813E-02  0.1028533E-02
   416.084  0.1796220E-02  0.1581435E-01  0.1701409E-01    11.011  0.9451792E-04  0.2329629E-02  0.1034223E-02
   416.087  0.1796227E-02  0.1581888E-01  0.1701897E-01    11.011  0.9444718E-04  0.2333839E-02  0.1039392E-02
   416.091  0.1796195E-02  0.1582317E-01  0.1701902E-01    11.011  0.9432592E-04  0.2338546E-02  0.1047165E-02
   416.095  0.1796112E-02  0.1582717E-01  0.1701640E-01    11.011  0.9415513E-04  0.2343485E-02  0.1061732E-02
   416.099  0.1795982E-02  0.1583043E-01  0.1700963E-01    11.011  0.9393905E-04  0.2349136E-02  0.1081846E-02
   416.103  0.1795806E-02  0.1583363E-01  0.1699955E-01    11.011  0.9368535E-04  0.2354744E-02  0.1106561E-02
   416.106  0.1795586E-02  0.1583549E-01  0.1698680E-01    11.010  0.9340006E-04  0.2359580E-02  0.1134425E-02
   416.110  0.1795323E-02  0.1583576E-01  0.1697150E-01    11.010  0.9308400E-04  0.2366455E-02  0.1165559E-02
   416.114  0.1795021E-02  0.1583728E-01  0.1695488E-01    11.010  0.9274706E-04  0.2371935E-02  0.1197750E-02
   416.118  0.1794691E-02  0.1583834E-01  0.1693671E-01    11.010  0.9240043E-04  0.2377812E-02  0.1230160E-02
   416.121  0.1794340E-02  0.1583822E-01  0.1691844E-01    11.010  0.9205258E-04  0.2383290E-02  0.1261016E-02
   416.125  0.1793975E-02  0.1583742E-01  0.1690011E-01    11.010  0.9171332E-04  0.2388834E-02  0.1289435E-02
   416.129  0.1793606E-02  0.1583567E-01  0.1688290E-01    11.010  0.9138963E-04  0.2394474E-02  0.1313704E-02
   416.133  0.1793240E-02  0.1583616E-01  0.1687116E-01    11.009  0.9108905E-04  0.2401871E-02  0.1327228E-02
   416.137  0.1792877E-02  0.1584388E-01  0.1686774E-01    11.009  0.9081529E-04  0.2417020E-02  0.1328140E-02
   416.140  0.1792523E-02  0.1584988E-01  0.1686479E-01    11.009  0.9057136E-04  0.2429694E-02  0.1325270E-02
   416.144  0.1792182E-02  0.1585405E-01  0.1686222E-01    11.009  0.9036283E-04  0.2439235E-02  0.1319013E-02
   416.148  0.1791856E-02  0.1585701E-01  0.1685931E-01    11.009  0.9019021E-04  0.2445917E-02  0.1310147E-02
   416.152  0.1791555E-02  0.1585835E-01  0.1685705E-01    11.009  0.9005009E-04  0.2449234E-02  0.1298329E-02
   416.156  0.1791284E-02  0.1585869E-01  0.1685485E-01    11.008  0.8994310E-04  0.2451217E-02  0.1283347E-02
   416.159  0.1791053E-02  0.1585929E-01  0.1685546E-01    11.008  0.8986701E-04  0.2453985E-02  0.1264164E-02
   416.163  0.1790880E-02  0.1585931E-01  0.1686041E-01    11.008  0.8980407E-04  0.2455869E-02  0.1241800E-02
   416.167  0.1790770E-02  0.1585848E-01  0.1686984E-01    11.008  0.8975261E-04  0.2456679E-02  0.1216376E-02
   416.171  0.1790726E-02  0.1585502E-01  0.1687948E-01    11.008  0.8971463E-04  0.2455250E-02  0.1190418E-02
   416.174  0.1790747E-02  0.1584913E-01  0.1688974E-01    11.008  0.8969241E-04  0.2452556E-02  0.1165092E-02
   416.178  0.1790833E-02  0.1584138E-01  0.1689998E-01    11.007  0.8968902E-04  0.2448461E-02  0.1140195E-02
   416.182  0.1790982E-02  0.1583196E-01  0.1691103E-01    11.007  0.8970582E-04  0.2443363E-02  0.1117745E-02
   416.186  0.1791188E-02  0.1582603E-01  0.1692430E-01    11.007  0.8974548E-04  0.2437355E-02  0.1094768E-02
   416.190  0.1791448E-02  0.1582156E-01  0.1694296E-01    11.007  0.8980895E-04  0.2440773E-02  0.1069616E-02
   416.193  0.1791753E-02  0.1581596E-01  0.1695992E-01    11.007  0.8989646E-04  0.2444586E-02  0.1049210E-02
   416.197  0.1792097E-02  0.1581229E-01  0.1697752E-01    11.007  0.9000842E-04  0.2447771E-02  0.1033459E-02
   416.201  0.1792467E-02  0.1581306E-01  0.1699833E-01    11.007  0.9014136E-04  0.2450303E-02  0.1024546E-02
   416.205  0.1792845E-02  0.1581381E-01  0.1701727E-01    11.006  0.9028956E-04  0.2453398E-02  0.1018450E-02
   416.208  0.1793221E-02  0.1581446E-01  0.1703234E-01    11.006  0.9044893E-04  0.2456469E-02  0.1015363E-02
   416.212  0.1793586E-02  0.1581399E-01  0.1704442E-01    11.006  0.9061443E-04  0.2460588E-02  0.1014262E-02
   416.216  0.1793937E-02  0.1581328E-01  0.1705256E-01    11.006  0.9078200E-04  0.2465248E-02  0.1014745E-02
   416.220  0.1794271E-02  0.1581113E-01  0.1705908E-01    11.006  0.9094768E-04  0.2470976E-02  0.1016891E-02
   416.224  0.1794580E-02  0.1580932E-01  0.1706038E-01    11.006  0.9110574E-04  0.2476251E-02  0.1022114E-02
   416.227  0.1794859E-02  0.1580677E-01  0.1705906E-01    11.005  0.9125113E-04  0.2481547E-02  0.1028486E-02
   416.231  0.1795100E-02  0.1580339E-01  0.1705401E-01    11.005  0.9137857E-04  0.2487058E-02  0.1035837E-02
   416.235  0.1795298E-02  0.1579967E-01  0.1704599E-01    11.005  0.9148519E-04  0.2492611E-02  0.1045638E-02
   416.239  0.1795449E-02  0.1579522E-01  0.1703391E-01    11.005  0.9156678E-04  0.2497645E-02  0.1059037E-02
   416.243  0.1795548E-02  0.1579059E-01  0.1701871E-01    11.005  0.9162266E-04  0.2503285E-02  0.1074653E-02
   416.246  0.1795614E-02  0.1578500E-01  0.1700195E-01    11.005  0.9165730E-04  0.2508602E-02  0.1091363E-02
   416.250  0.1795691E-02  0.1577840E-01  0.1698904E-01    11.004  0.9168498E-04  0.2513813E-02  0.1106221E-02
   416.254  0.1795779E-02  0.1577140E-01  0.1697988E-01    11.004  0.9170662E-04  0.2518798E-02  0.1118698E-02
   416.258  0.1795872E-02  0.1576392E-01  0.1697315E-01    11.004  0.9171271E-04  0.2523766E-02  0.1129458E-02
   416.261  0.1795967E-02  0.1575616E-01  0.1696715E-01    11.004  0.9170076E-04  0.2528169E-02  0.1137945E-02
   416.265  0.1796067E-02  0.1574818E-01  0.1696250E-01    11.004  0.9167860E-04  0.2532178E-02  0.1145371E-02
   416.269  0.1796172E-02  0.1574015E-01  0.1695957E-01    11.004  0.9165053E-04  0.2535979E-02  0.1151937E-02
   416.273  0.1796283E-02  0.1573188E-01  0.1695638E-01    11.004  0.9161751E-04  0.2539243E-02  0.1156265E-02
   416.277  0.1796402E-02  0.1572280E-01  0.1695421E-01    11.003  0.9158254E-04  0.2541234E-02  0.1158571E-02
   416.280  0.1796528E-02  0.1571327E-01  0.1695148E-01    11.003  0.9154662E-04  0.2542121E-02  0.1159863E-02
   416.284  0.1796642E-02  0.1570359E-01  0.1694698E-01    11.003  0.9150651E-04  0.2541638E-02  0.1160273E-02
   416.288  0.1796736E-02  0.1569395E-01  0.1694024E-01    11.003  0.9146033E-04  0.2540132E-02  0.1161901E-02
   416.292  0.1796805E-02  0.1568460E-01  0.1693042E-01    11.003  0.9140940E-04  0.2537821E-02  0.1163232E-02
   416.295  0.1796852E-02  0.1567479E-01  0.1691891E-01    11.003  0.9135529E-04  0.2535610E-02  0.1164383E-02
   416.299  0.1796875E-02  0.1566998E-01  0.1690909E-01    11.002  0.9129711E-04  0.2534740E-02  0.1162997E-02
   416.303  0.1796878E-02  0.1566985E-01  0.1690307E-01    11.002  0.9123524E-04  0.2536524E-02  0.1158732E-02
   416.307  0.1796855E-02  0.1567100E-01  0.1689616E-01    11.002  0.9117800E-04  0.2538797E-02  0.1155600E-02
   416.311  0.1796798E-02  0.1567260E-01  0.1688734E-01    11.002  0.9114042E-04  0.2539356E-02  0.1153452E-02
   416.314  0.1796705E-02  0.1567361E-01  0.1687559E-01    11.002  0.9112261E-04  0.2537893E-02  0.1152153E-02
   416.318  0.1796579E-02  0.1567555E-01  0.1686310E-01    11.002  0.9112564E-04  0.2536373E-02  0.1151495E-02
   416.322  0.1796431E-02  0.1567671E-01  0.1685124E-01    11.002  0.9115053E-04  0.2534352E-02  0.1150449E-02
   416.326  0.1796263E-02  0.1567624E-01  0.1683748E-01    11.001  0.9119771E-04  0.2531380E-02  0.1152818E-02
   416.329  0.1796086E-02  0.1567454E-01  0.1682368E-01    11.001  0.9126696E-04  0.2527639E-02  0.1156121E-02
   416.333  0.1795905E-02  0.1567184E-01  0.1681044E-01    11.001  0.9135823E-04  0.2523861E-02  0.1160045E-02
   416.337  0.1795726E-02  0.1567183E-01  0.1680101E-01    11.001  0.9146881E-04  0.2524162E-02  0.1161409E-02
   416.341  0.1795552E-02  0.1567436E-01  0.1679534E-01    11.001  0.9159646E-04  0.2528002E-02  0.1161205E-02
   416.345  0.1795379E-02  0.1567692E-01  0.1678999E-01    11.001  0.9173607E-04  0.2532226E-02  0.1161842E-02
   416.348  0.1795210E-02  0.1567869E-01  0.1678465E-01    11.000  0.9188365E-04  0.2536380E-02  0.1163699E-02
   416.352  0.1795047E-02  0.1568042E-01  0.1677939E-01    11.000  0.9203586E-04  0.2540688E-02  0.1165312E-02
   416.356  0.1794896E-02  0.1568408E-01  0.1677613E-01    11.000  0.9218950E-04  0.2543953E-02  0.1165311E-02
   416.360  0.1794770E-02  0.1568718E-01  0.1677484E-01    11.000  0.9234339E-04  0.2546689E-02  0.1165277E-02
   416.364  0.1794674E-02  0.1568989E-01  0.1677794E-01    11.000  0.9249432E-04  0.2548894E-02  0.1166524E-02
   416.367  0.1794611E-02  0.1569175E-01  0.1678162E-01    11.000  0.9263819E-04  0.2550803E-02  0.1163631E-02
   416.371  0.1794583E-02  0.1569339E-01  0.1678688E-01    11.000  0.9277126E-04  0.2552491E-02  0.1160518E-02
   416.375  0.1794590E-02  0.1569437E-01  0.1679398E-01    10.999  0.9289036E-04  0.2553499E-02  0.1156624E-02
   416.379  0.1794631E-02  0.1569532E-01  0.1680368E-01    10.999  0.9299348E-04  0.2554323E-02  0.1153039E-02
   416.382  0.1794706E-02  0.1569537E-01  0.1681524E-01    10.999  0.9307799E-04  0.2555570E-02  0.1147982E-02
   416.386  0.1794813E-02  0.1569450E-01  0.1682534E-01    10.999  0.9314224E-04  0.2557263E-02  0.1141884E-02
   416.390  0.1794947E-02  0.1569314E-01  0.1683832E-01    10.999  0.9318523E-04  0.2559477E-02  0.1138226E-02
   416.394  0.1795108E-02  0.1569301E-01  0.1685131E-01    10.999  0.9320607E-04  0.2559998E-02  0.1135881E-02
   416.398  0.1795290E-02  0.1569242E-01  0.1686338E-01    10.998  0.9320508E-04  0.2560687E-02  0.1134451E-02
   416.401  0.1795489E-02  0.1569164E-01  0.1687478E-01    10.998  0.9318218E-04  0.2561167E-02  0.1133773E-02
   416.405  0.1795701E-02  0.1569078E-01  0.1688553E-01    10.998  0.9313880E-04  0.2562095E-02  0.1134287E-02
   416.409  0.1795921E-02  0.1568981E-01  0.1689458E-01    10.998  0.9307522E-04  0.2562873E-02  0.1136329E-02
   416.413  0.1796143E-02  0.1568883E-01  0.1690287E-01    10.998  0.9299595E-04  0.2563507E-02  0.1139488E-02
   416.416  0.1796370E-02  0.1568739E-01  0.1690930E-01    10.998  0.9291092E-04  0.2563515E-02  0.1144416E-02
   416.420  0.1796595E-02  0.1568570E-01  0.1691437E-01    10.998  0.9282438E-04  0.2562992E-02  0.1150160E-02
   416.424  0.1796814E-02  0.1568386E-01  0.1691732E-01    10.997  0.9273868E-04  0.2561968E-02  0.1157082E-02
   416.428  0.1797022E-02  0.1568115E-01  0.1691914E-01    10.997  0.9265552E-04  0.2560514E-02  0.1165663E-02
   416.432  0.1797214E-02  0.1567846E-01  0.1691893E-01    10.997  0.9257719E-04  0.2558945E-02  0.1175181E-02
   416.435  0.1797386E-02  0.1567612E-01  0.1691611E-01    10.997  0.9250605E-04  0.2557481E-02  0.1186253E-02
   416.439  0.1797537E-02  0.1567383E-01  0.1691282E-01    10.997  0.9244440E-04  0.2555919E-02  0.1197479E-02
   416.443  0.1797683E-02  0.1567158E-01  0.1691293E-01    10.997  0.9239999E-04  0.2555595E-02  0.1213283E-02
   416.447  0.1797823E-02  0.1567063E-01  0.1690925E-01    10.996  0.9237546E-04  0.2554759E-02  0.1222961E-02
   416.450  0.1797951E-02  0.1566926E-01  0.1690527E-01    10.996  0.9237398E-04  0.2553325E-02  0.1232471E-02
   416.454  0.1798047E-02  0.1566905E-01  0.1689935E-01    10.996  0.9242157E-04  0.2551100E-02  0.1243801E-02
   416.458  0.1798106E-02  0.1566743E-01  0.1689101E-01    10.996  0.9252060E-04  0.2550510E-02  0.1255659E-02
   416.462  0.1798139E-02  0.1566490E-01  0.1688091E-01    10.996  0.9265349E-04  0.2549385E-02  0.1269138E-02
   416.466  0.1798147E-02  0.1566392E-01  0.1687080E-01    10.996  0.9281558E-04  0.2549148E-02  0.1281772E-02
   416.469  0.1798129E-02  0.1566710E-01  0.1686039E-01    10.996  0.9300196E-04  0.2550261E-02  0.1293115E-02
   416.473  0.1798087E-02  0.1566872E-01  0.1685179E-01    10.995  0.9320866E-04  0.2549660E-02  0.1301719E-02
   416.477  0.1798023E-02  0.1567365E-01  0.1684621E-01    10.995  0.9343191E-04  0.2548980E-02  0.1306550E-02
   416.481  0.1797936E-02  0.1568039E-01  0.1684189E-01    10.995  0.9366519E-04  0.2548081E-02  0.1310128E-02
   416.484  0.1797831E-02  0.1568775E-01  0.1683792E-01    10.995  0.9390355E-04  0.2548417E-02  0.1313811E-02
   416.488  0.1797709E-02  0.1569438E-01  0.1683298E-01    10.995  0.9414135E-04  0.2548814E-02  0.1316013E-02
   416.492  0.1797575E-02  0.1570017E-01  0.1682867E-01    10.995  0.9437314E-04  0.2550668E-02  0.1316705E-02
   416.496  0.1797433E-02  0.1570626E-01  0.1682490E-01    10.994  0.9459329E-04  0.2552155E-02  0.1316723E-02
   416.500  0.1797293E-02  0.1571173E-01  0.1682281E-01    10.994  0.9479899E-04  0.2554078E-02  0.1316414E-02
   416.503  0.1797166E-02  0.1571575E-01  0.1682155E-01    10.994  0.9498703E-04  0.2556109E-02  0.1316195E-02
   416.507  0.1797054E-02  0.1571845E-01  0.1682079E-01    10.994  0.9515373E-04  0.2558469E-02  0.1315391E-02
   416.511  0.1796960E-02  0.1571983E-01  0.1682137E-01    10.994  0.9529397E-04  0.2560761E-02  0.1314130E-02
   416.515  0.1796886E-02  0.1572015E-01  0.1682287E-01    10.994  0.9540457E-04  0.2563489E-02  0.1313046E-02
   416.518  0.1796834E-02  0.1571926E-01  0.1682512E-01    10.994  0.9548313E-04  0.2566505E-02  0.1311561E-02
   416.522  0.1796805E-02  0.1571948E-01  0.1682777E-01    10.993  0.9552823E-04  0.2568233E-02  0.1310687E-02
   416.526  0.1796799E-02  0.1571598E-01  0.1683148E-01    10.993  0.9553811E-04  0.2572158E-02  0.1308746E-02
   416.530  0.1796818E-02  0.1571187E-01  0.1683571E-01    10.993  0.9551277E-04  0.2575959E-02  0.1306806E-02
   416.534  0.1796860E-02  0.1570717E-01  0.1683963E-01    10.993  0.9545280E-04  0.2579647E-02  0.1304448E-02
   416.537  0.1796924E-02  0.1570216E-01  0.1684419E-01    10.993  0.9536054E-04  0.2583463E-02  0.1302912E-02
   416.541  0.1797009E-02  0.1569639E-01  0.1684861E-01    10.993  0.9523767E-04  0.2587419E-02  0.1299852E-02
   416.545  0.1797113E-02  0.1569490E-01  0.1685748E-01    10.993  0.9508757E-04  0.2589879E-02  0.1294698E-02
   416.549  0.1797232E-02  0.1569515E-01  0.1686773E-01    10.992  0.9491486E-04  0.2591144E-02  0.1288982E-02
   416.552  0.1797364E-02  0.1569506E-01  0.1687753E-01    10.992  0.9472336E-04  0.2592320E-02  0.1283405E-02
   416.556  0.1797506E-02  0.1569501E-01  0.1688758E-01    10.992  0.9451852E-04  0.2593575E-02  0.1278492E-02
   416.560  0.1797655E-02  0.1569541E-01  0.1689675E-01    10.992  0.9430512E-04  0.2595183E-02  0.1273788E-02
   416.564  0.1797804E-02  0.1569528E-01  0.1690452E-01    10.992  0.9408633E-04  0.2596331E-02  0.1271366E-02
   416.568  0.1797948E-02  0.1569480E-01  0.1691087E-01    10.992  0.9386412E-04  0.2597373E-02  0.1270285E-02
   416.571  0.1798084E-02  0.1569432E-01  0.1691509E-01    10.991  0.9364487E-04  0.2598329E-02  0.1270659E-02
   416.575  0.1798208E-02  0.1569283E-01  0.1691754E-01    10.991  0.9343340E-04  0.2598760E-02  0.1272256E-02
   416.579  0.1798318E-02  0.1569272E-01  0.1691747E-01    10.991  0.9323514E-04  0.2599939E-02  0.1274546E-02
   416.583  0.1798410E-02  0.1569101E-01  0.1691508E-01    10.991  0.9305458E-04  0.2598964E-02  0.1278181E-02
   416.586  0.1798466E-02  0.1569075E-01  0.1691003E-01    10.991  0.9291940E-04  0.2600011E-02  0.1283426E-02
   416.590  0.1798477E-02  0.1569036E-01  0.1690209E-01    10.991  0.9284257E-04  0.2600623E-02  0.1289976E-02
   416.594  0.1798443E-02  0.1569000E-01  0.1689129E-01    10.991  0.9282702E-04  0.2601503E-02  0.1298240E-02
   416.598  0.1798364E-02  0.1569102E-01  0.1687766E-01    10.990  0.9287275E-04  0.2601460E-02  0.1308096E-02
   416.601  0.1798243E-02  0.1568965E-01  0.1686210E-01    10.990  0.9297786E-04  0.2602456E-02  0.1319682E-02
   416.605  0.1798101E-02  0.1568861E-01  0.1684714E-01    10.990  0.9311492E-04  0.2603640E-02  0.1330497E-02
   416.609  0.1797945E-02  0.1568801E-01  0.1683364E-01    10.990  0.9327250E-04  0.2604843E-02  0.1340426E-02
   416.613  0.1797780E-02  0.1568727E-01  0.1682146E-01    10.990  0.9344731E-04  0.2605660E-02  0.1348920E-02
   416.617  0.1797610E-02  0.1568638E-01  0.1681120E-01    10.990  0.9363549E-04  0.2606509E-02  0.1356710E-02
   416.620  0.1797439E-02  0.1568645E-01  0.1680383E-01    10.990  0.9383292E-04  0.2608444E-02  0.1361702E-02
   416.624  0.1797271E-02  0.1568759E-01  0.1679981E-01    10.989  0.9403423E-04  0.2612234E-02  0.1364653E-02
   416.628  0.1797109E-02  0.1568783E-01  0.1679724E-01    10.989  0.9423474E-04  0.2616750E-02  0.1366324E-02
   416.632  0.1796957E-02  0.1568981E-01  0.1679779E-01    10.989  0.9442928E-04  0.2617466E-02  0.1364897E-02
   416.636  0.1796820E-02  0.1569776E-01  0.1680475E-01    10.989  0.9461307E-04  0.2617830E-02  0.1359114E-02
   416.639  0.1796677E-02  0.1570505E-01  0.1681002E-01    10.989  0.9479964E-04  0.2618248E-02  0.1349429E-02
   416.643  0.1796517E-02  0.1570999E-01  0.1681272E-01    10.989  0.9499720E-04  0.2618623E-02  0.1334046E-02
   416.647  0.1796344E-02  0.1571349E-01  0.1681317E-01    10.988  0.9520057E-04  0.2618576E-02  0.1314445E-02
   416.651  0.1796149E-02  0.1571677E-01  0.1681170E-01    10.988  0.9540272E-04  0.2618430E-02  0.1291027E-02
   416.654  0.1795927E-02  0.1571967E-01  0.1680635E-01    10.988  0.9559667E-04  0.2618175E-02  0.1262599E-02
   416.658  0.1795683E-02  0.1572246E-01  0.1679925E-01    10.988  0.9577890E-04  0.2616998E-02  0.1231801E-02
   416.662  0.1795422E-02  0.1573208E-01  0.1679795E-01    10.988  0.9594554E-04  0.2607818E-02  0.1210260E-02
   416.666  0.1795150E-02  0.1574591E-01  0.1680020E-01    10.988  0.9609488E-04  0.2593719E-02  0.1194661E-02
   416.669  0.1794872E-02  0.1576108E-01  0.1680348E-01    10.988  0.9622341E-04  0.2577954E-02  0.1181963E-02
   416.673  0.1794594E-02  0.1577490E-01  0.1680684E-01    10.987  0.9633027E-04  0.2563577E-02  0.1169634E-02
   416.677  0.1794320E-02  0.1578727E-01  0.1680904E-01    10.987  0.9641370E-04  0.2551444E-02  0.1157726E-02
   416.681  0.1794057E-02  0.1579740E-01  0.1681060E-01    10.987  0.9647272E-04  0.2541912E-02  0.1146125E-02
   416.685  0.1793809E-02  0.1580535E-01  0.1681076E-01    10.987  0.9650619E-04  0.2534940E-02  0.1136097E-02
   416.688  0.1793581E-02  0.1581006E-01  0.1681118E-01    10.987  0.9651388E-04  0.2530277E-02  0.1126891E-02
   416.692  0.1793376E-02  0.1581467E-01  0.1681297E-01    10.987  0.9649588E-04  0.2525546E-02  0.1122235E-02
   416.696  0.1793198E-02  0.1581779E-01  0.1681597E-01    10.987  0.9645181E-04  0.2523035E-02  0.1120798E-02
   416.700  0.1793049E-02  0.1581956E-01  0.1681917E-01    10.986  0.9638265E-04  0.2522413E-02  0.1122047E-02
   416.703  0.1792933E-02  0.1581963E-01  0.1682289E-01    10.986  0.9628938E-04  0.2523268E-02  0.1125325E-02
   416.707  0.1792850E-02  0.1581813E-01  0.1682739E-01    10.986  0.9617342E-04  0.2524232E-02  0.1130638E-02
   416.711  0.1792800E-02  0.1581561E-01  0.1683133E-01    10.986  0.9603652E-04  0.2529134E-02  0.1138968E-02
   416.715  0.1792784E-02  0.1581207E-01  0.1683459E-01    10.986  0.9588077E-04  0.2535770E-02  0.1149777E-02
   416.718  0.1792793E-02  0.1580690E-01  0.1683697E-01    10.986  0.9570724E-04  0.2544132E-02  0.1163128E-02
   416.722  0.1792827E-02  0.1580005E-01  0.1683840E-01    10.986  0.9552200E-04  0.2553736E-02  0.1178068E-02
   416.726  0.1792887E-02  0.1579312E-01  0.1683865E-01    10.985  0.9533146E-04  0.2564117E-02  0.1195062E-02
   416.730  0.1792970E-02  0.1578505E-01  0.1683896E-01    10.985  0.9514087E-04  0.2575218E-02  0.1211875E-02
   416.734  0.1793074E-02  0.1578318E-01  0.1684449E-01    10.985  0.9495447E-04  0.2580676E-02  0.1233463E-02
   416.737  0.1793207E-02  0.1578086E-01  0.1685050E-01    10.985  0.9476408E-04  0.2586252E-02  0.1255130E-02
   416.741  0.1793377E-02  0.1577736E-01  0.1685879E-01    10.985  0.9455785E-04  0.2591754E-02  0.1276413E-02
   416.745  0.1793582E-02  0.1577420E-01  0.1686794E-01    10.985  0.9434096E-04  0.2597303E-02  0.1296968E-02
   416.749  0.1793814E-02  0.1577161E-01  0.1687948E-01    10.984  0.9411262E-04  0.2604529E-02  0.1315107E-02
   416.752  0.1794065E-02  0.1577026E-01  0.1689266E-01    10.984  0.9387309E-04  0.2613445E-02  0.1330006E-02
   416.756  0.1794329E-02  0.1576939E-01  0.1690617E-01    10.984  0.9362796E-04  0.2622905E-02  0.1342879E-02
   416.760  0.1794602E-02  0.1576845E-01  0.1691811E-01    10.984  0.9338302E-04  0.2631292E-02  0.1352979E-02
   416.764  0.1794876E-02  0.1576830E-01  0.1692981E-01    10.984  0.9314422E-04  0.2639634E-02  0.1361082E-02
   416.768  0.1795148E-02  0.1576792E-01  0.1693981E-01    10.984  0.9291714E-04  0.2646075E-02  0.1364922E-02
   416.771  0.1795410E-02  0.1576985E-01  0.1695040E-01    10.984  0.9270708E-04  0.2653340E-02  0.1369007E-02
   416.775  0.1795632E-02  0.1577143E-01  0.1695477E-01    10.983  0.9248424E-04  0.2658978E-02  0.1369820E-02
   416.779  0.1795786E-02  0.1577364E-01  0.1695381E-01    10.983  0.9224563E-04  0.2663569E-02  0.1371828E-02
   416.783  0.1795863E-02  0.1577635E-01  0.1694715E-01    10.983  0.9199753E-04  0.2665915E-02  0.1372826E-02
   416.786  0.1795860E-02  0.1577983E-01  0.1693627E-01    10.983  0.9174863E-04  0.2666398E-02  0.1376307E-02
   416.790  0.1795778E-02  0.1578397E-01  0.1692059E-01    10.983  0.9150469E-04  0.2664967E-02  0.1374797E-02
   416.794  0.1795625E-02  0.1578765E-01  0.1690182E-01    10.983  0.9126826E-04  0.2661815E-02  0.1373524E-02
   416.798  0.1795435E-02  0.1579035E-01  0.1688221E-01    10.983  0.9102124E-04  0.2658077E-02  0.1374978E-02
   416.801  0.1795215E-02  0.1579237E-01  0.1686244E-01    10.982  0.9076503E-04  0.2653071E-02  0.1378493E-02
   416.805  0.1794971E-02  0.1579193E-01  0.1684286E-01    10.982  0.9050646E-04  0.2645977E-02  0.1383204E-02
   416.809  0.1794711E-02  0.1579034E-01  0.1682353E-01    10.982  0.9025120E-04  0.2638067E-02  0.1387919E-02
   416.813  0.1794439E-02  0.1578769E-01  0.1680529E-01    10.982  0.9000407E-04  0.2629020E-02  0.1392582E-02
   416.817  0.1794163E-02  0.1578718E-01  0.1679089E-01    10.982  0.8977009E-04  0.2623720E-02  0.1390917E-02
   416.820  0.1793887E-02  0.1578673E-01  0.1677886E-01    10.982  0.8955375E-04  0.2619692E-02  0.1386951E-02
   416.824  0.1793620E-02  0.1578584E-01  0.1676933E-01    10.982  0.8935930E-04  0.2615872E-02  0.1379538E-02
   416.828  0.1793367E-02  0.1578511E-01  0.1676228E-01    10.981  0.8918994E-04  0.2610567E-02  0.1369798E-02
   416.832  0.1793134E-02  0.1578564E-01  0.1675931E-01    10.981  0.8904848E-04  0.2603956E-02  0.1358334E-02
   416.835  0.1792942E-02  0.1578548E-01  0.1676070E-01    10.981  0.8894288E-04  0.2598630E-02  0.1344242E-02
   416.839  0.1792795E-02  0.1578864E-01  0.1676918E-01    10.981  0.8887136E-04  0.2601091E-02  0.1323005E-02
   416.843  0.1792687E-02  0.1578990E-01  0.1677807E-01    10.981  0.8883464E-04  0.2603527E-02  0.1301464E-02
   416.847  0.1792622E-02  0.1579159E-01  0.1678950E-01    10.981  0.8883301E-04  0.2608732E-02  0.1276678E-02
   416.850  0.1792601E-02  0.1579227E-01  0.1680427E-01    10.981  0.8886594E-04  0.2613787E-02  0.1252335E-02
   416.854  0.1792623E-02  0.1579173E-01  0.1681866E-01    10.980  0.8893314E-04  0.2619702E-02  0.1228589E-02
   416.858  0.1792687E-02  0.1578874E-01  0.1683342E-01    10.980  0.8903342E-04  0.2624213E-02  0.1204836E-02
   416.862  0.1792793E-02  0.1578677E-01  0.1685037E-01    10.980  0.8916450E-04  0.2627388E-02  0.1182263E-02
   416.865  0.1792933E-02  0.1578394E-01  0.1686657E-01    10.980  0.8932689E-04  0.2630085E-02  0.1160556E-02
   416.869  0.1793106E-02  0.1577974E-01  0.1688238E-01    10.980  0.8951806E-04  0.2632533E-02  0.1139686E-02
   416.873  0.1793313E-02  0.1577539E-01  0.1689749E-01    10.980  0.8973759E-04  0.2635351E-02  0.1119548E-02
   416.877  0.1793551E-02  0.1576856E-01  0.1691037E-01    10.980  0.8998200E-04  0.2635872E-02  0.1101575E-02
   416.881  0.1793815E-02  0.1576535E-01  0.1692658E-01    10.979  0.9024701E-04  0.2641149E-02  0.1081552E-02
   416.884  0.1794099E-02  0.1576096E-01  0.1694069E-01    10.979  0.9052753E-04  0.2646813E-02  0.1062735E-02
   416.888  0.1794396E-02  0.1575652E-01  0.1695271E-01    10.979  0.9081713E-04  0.2652514E-02  0.1046853E-02
   416.892  0.1794701E-02  0.1575505E-01  0.1696611E-01    10.979  0.9111054E-04  0.2663512E-02  0.1031371E-02
   416.896  0.1795006E-02  0.1575310E-01  0.1697733E-01    10.979  0.9140202E-04  0.2674388E-02  0.1018048E-02
   416.899  0.1795305E-02  0.1575032E-01  0.1698601E-01    10.979  0.9168415E-04  0.2684736E-02  0.1007516E-02
   416.903  0.1795591E-02  0.1574683E-01  0.1699183E-01    10.979  0.9195158E-04  0.2694576E-02  0.1000308E-02
   416.907  0.1795861E-02  0.1574248E-01  0.1699588E-01    10.978  0.9220330E-04  0.2703752E-02  0.9945837E-03
   416.911  0.1796112E-02  0.1573826E-01  0.1699622E-01    10.978  0.9243948E-04  0.2710981E-02  0.9934414E-03
   416.914  0.1796340E-02  0.1573470E-01  0.1699474E-01    10.978  0.9265504E-04  0.2716409E-02  0.9946331E-03
   416.918  0.1796539E-02  0.1573069E-01  0.1698986E-01    10.978  0.9284611E-04  0.2721636E-02  0.9985240E-03
   416.922  0.1796705E-02  0.1572597E-01  0.1698206E-01    10.978  0.9300708E-04  0.2725728E-02  0.1003229E-02
   416.926  0.1796839E-02  0.1571742E-01  0.1697228E-01    10.978  0.9313150E-04  0.2725782E-02  0.1009904E-02
   416.930  0.1796945E-02  0.1571305E-01  0.1696160E-01    10.977  0.9320333E-04  0.2729178E-02  0.1018153E-02
   416.933  0.1797040E-02  0.1570970E-01  0.1695153E-01    10.977  0.9324585E-04  0.2734083E-02  0.1026943E-02
   416.937  0.1797142E-02  0.1570444E-01  0.1694354E-01    10.977  0.9328759E-04  0.2735513E-02  0.1034611E-02
   416.941  0.1797249E-02  0.1569891E-01  0.1693773E-01    10.977  0.9332798E-04  0.2735796E-02  0.1041646E-02
   416.945  0.1797360E-02  0.1569339E-01  0.1693421E-01    10.977  0.9336624E-04  0.2735449E-02  0.1048575E-02
   416.948  0.1797471E-02  0.1568847E-01  0.1693048E-01    10.977  0.9340138E-04  0.2734468E-02  0.1055574E-02
   416.952  0.1797580E-02  0.1568405E-01  0.1692809E-01    10.977  0.9343323E-04  0.2732836E-02  0.1061844E-02
   416.956  0.1797685E-02  0.1568118E-01  0.1692617E-01    10.976  0.9346097E-04  0.2731647E-02  0.1066886E-02
   416.960  0.1797783E-02  0.1567762E-01  0.1692410E-01    10.976  0.9348577E-04  0.2727648E-02  0.1071477E-02
   416.963  0.1797870E-02  0.1567429E-01  0.1692135E-01    10.976  0.9351126E-04  0.2724214E-02  0.1075955E-02
   416.967  0.1797950E-02  0.1567337E-01  0.1691868E-01    10.976  0.9353835E-04  0.2720728E-02  0.1080011E-02
   416.971  0.1798019E-02  0.1567237E-01  0.1691553E-01    10.976  0.9356564E-04  0.2715871E-02  0.1083047E-02
   416.975  0.1798073E-02  0.1567326E-01  0.1691082E-01    10.976  0.9359319E-04  0.2708618E-02  0.1084204E-02
   416.978  0.1798111E-02  0.1567257E-01  0.1690616E-01    10.976  0.9361963E-04  0.2703724E-02  0.1085586E-02
   416.982  0.1798133E-02  0.1567233E-01  0.1690023E-01    10.975  0.9364482E-04  0.2698008E-02  0.1086597E-02
   416.986  0.1798137E-02  0.1567250E-01  0.1689355E-01    10.975  0.9366823E-04  0.2691970E-02  0.1087503E-02
   416.990  0.1798114E-02  0.1567273E-01  0.1688542E-01    10.975  0.9369121E-04  0.2686547E-02  0.1088604E-02
   416.994  0.1798036E-02  0.1567523E-01  0.1687407E-01    10.975  0.9371860E-04  0.2681583E-02  0.1087990E-02
   416.997  0.1797914E-02  0.1567761E-01  0.1686089E-01    10.975  0.9374912E-04  0.2678220E-02  0.1084359E-02
   417.001  0.1797751E-02  0.1568156E-01  0.1684647E-01    10.975  0.9378294E-04  0.2676312E-02  0.1078546E-02
   417.005  0.1797538E-02  0.1568649E-01  0.1682931E-01    10.975  0.9379566E-04  0.2675944E-02  0.1072077E-02
   417.009  0.1797275E-02  0.1569258E-01  0.1681001E-01    10.974  0.9378249E-04  0.2677809E-02  0.1065022E-02
   417.012  0.1796970E-02  0.1569874E-01  0.1679020E-01    10.974  0.9374449E-04  0.2681003E-02  0.1058302E-02
   417.016  0.1796628E-02  0.1570771E-01  0.1677234E-01    10.974  0.9368291E-04  0.2681591E-02  0.1055716E-02
   417.020  0.1796259E-02  0.1571803E-01  0.1675697E-01    10.974  0.9359723E-04  0.2681233E-02  0.1056845E-02
   417.024  0.1795875E-02  0.1572724E-01  0.1674112E-01    10.974  0.9348893E-04  0.2680749E-02  0.1057406E-02
   417.027  0.1795481E-02  0.1573535E-01  0.1672562E-01    10.974  0.9335978E-04  0.2681226E-02  0.1058255E-02
   417.031  0.1795089E-02  0.1574041E-01  0.1671086E-01    10.974  0.9321311E-04  0.2682607E-02  0.1060878E-02
   417.035  0.1794706E-02  0.1574660E-01  0.1669722E-01    10.973  0.9305209E-04  0.2681328E-02  0.1063359E-02
   417.039  0.1794340E-02  0.1575301E-01  0.1668796E-01    10.973  0.9287978E-04  0.2679844E-02  0.1066907E-02
   417.042  0.1794001E-02  0.1575762E-01  0.1668066E-01    10.973  0.9270088E-04  0.2677017E-02  0.1072430E-02
   417.046  0.1793696E-02  0.1575917E-01  0.1667415E-01    10.973  0.9251902E-04  0.2673303E-02  0.1078129E-02
   417.050  0.1793431E-02  0.1575834E-01  0.1666795E-01    10.973  0.9233819E-04  0.2668855E-02  0.1083452E-02
   417.054  0.1793210E-02  0.1575500E-01  0.1666288E-01    10.973  0.9216447E-04  0.2663918E-02  0.1088809E-02
   417.058  0.1793031E-02  0.1575024E-01  0.1665896E-01    10.973  0.9200315E-04  0.2658834E-02  0.1091884E-02
   417.061  0.1792897E-02  0.1574497E-01  0.1665708E-01    10.972  0.9185827E-04  0.2654781E-02  0.1094892E-02
   417.065  0.1792811E-02  0.1573732E-01  0.1665601E-01    10.972  0.9173265E-04  0.2647700E-02  0.1097045E-02
   417.069  0.1792775E-02  0.1572843E-01  0.1665618E-01    10.972  0.9162945E-04  0.2639494E-02  0.1098008E-02
   417.073  0.1792790E-02  0.1571807E-01  0.1665696E-01    10.972  0.9155130E-04  0.2630874E-02  0.1098116E-02
   417.076  0.1792855E-02  0.1570787E-01  0.1665956E-01    10.972  0.9149995E-04  0.2620849E-02  0.1099957E-02
   417.080  0.1792968E-02  0.1569696E-01  0.1666333E-01    10.972  0.9147707E-04  0.2610651E-02  0.1100797E-02
   417.084  0.1793127E-02  0.1568541E-01  0.1666767E-01    10.972  0.9148404E-04  0.2599753E-02  0.1100931E-02
   417.088  0.1793328E-02  0.1567344E-01  0.1667286E-01    10.971  0.9151971E-04  0.2588717E-02  0.1101658E-02
   417.091  0.1793567E-02  0.1566539E-01  0.1668163E-01    10.971  0.9158450E-04  0.2573977E-02  0.1107631E-02
   417.095  0.1793836E-02  0.1565711E-01  0.1669050E-01    10.971  0.9167742E-04  0.2559461E-02  0.1113058E-02
   417.099  0.1794128E-02  0.1564884E-01  0.1669868E-01    10.971  0.9179813E-04  0.2545615E-02  0.1117709E-02
   417.103  0.1794417E-02  0.1564054E-01  0.1670502E-01    10.971  0.9195279E-04  0.2532757E-02  0.1117856E-02
   417.106  0.1794687E-02  0.1563243E-01  0.1670617E-01    10.971  0.9213714E-04  0.2521797E-02  0.1115724E-02
   417.110  0.1794932E-02  0.1562448E-01  0.1670453E-01    10.971  0.9234747E-04  0.2512527E-02  0.1112175E-02
   417.114  0.1795145E-02  0.1562041E-01  0.1670227E-01    10.970  0.9257826E-04  0.2507065E-02  0.1103534E-02
   417.118  0.1795326E-02  0.1561517E-01  0.1669751E-01    10.970  0.9282143E-04  0.2507592E-02  0.1092441E-02
   417.121  0.1795470E-02  0.1561116E-01  0.1668989E-01    10.970  0.9307057E-04  0.2507933E-02  0.1081809E-02
   417.125  0.1795574E-02  0.1560665E-01  0.1667820E-01    10.970  0.9332008E-04  0.2509781E-02  0.1071017E-02
   417.129  0.1795636E-02  0.1560197E-01  0.1666589E-01    10.970  0.9356476E-04  0.2513123E-02  0.1061454E-02
   417.133  0.1795652E-02  0.1560051E-01  0.1665376E-01    10.970  0.9379876E-04  0.2515350E-02  0.1059036E-02
   417.137  0.1795622E-02  0.1560185E-01  0.1664165E-01    10.970  0.9401660E-04  0.2521851E-02  0.1059683E-02
   417.140  0.1795546E-02  0.1560052E-01  0.1662867E-01    10.969  0.9421448E-04  0.2525579E-02  0.1063134E-02
   417.144  0.1795427E-02  0.1560030E-01  0.1661524E-01    10.969  0.9438510E-04  0.2529863E-02  0.1069150E-02
   417.148  0.1795289E-02  0.1559974E-01  0.1660373E-01    10.969  0.9451507E-04  0.2536578E-02  0.1077118E-02
   417.152  0.1795140E-02  0.1559895E-01  0.1659546E-01    10.969  0.9459523E-04  0.2545034E-02  0.1089629E-02
   417.155  0.1794986E-02  0.1560289E-01  0.1659208E-01    10.969  0.9462457E-04  0.2554601E-02  0.1102000E-02
   417.159  0.1794830E-02  0.1560668E-01  0.1659063E-01    10.969  0.9460352E-04  0.2565661E-02  0.1115314E-02
   417.163  0.1794690E-02  0.1560868E-01  0.1659153E-01    10.969  0.9455797E-04  0.2576138E-02  0.1130178E-02
   417.167  0.1794572E-02  0.1560912E-01  0.1659369E-01    10.968  0.9449466E-04  0.2585554E-02  0.1146441E-02
   417.170  0.1794478E-02  0.1560833E-01  0.1659789E-01    10.968  0.9441748E-04  0.2594146E-02  0.1162965E-02
   417.174  0.1794402E-02  0.1560730E-01  0.1660278E-01    10.968  0.9433757E-04  0.2602100E-02  0.1180754E-02
   417.178  0.1794343E-02  0.1560543E-01  0.1660845E-01    10.968  0.9425932E-04  0.2609867E-02  0.1198368E-02
   417.182  0.1794303E-02  0.1560418E-01  0.1661484E-01    10.968  0.9418430E-04  0.2616666E-02  0.1216735E-02
   417.185  0.1794283E-02  0.1560284E-01  0.1662305E-01    10.968  0.9411408E-04  0.2623260E-02  0.1235877E-02
   417.189  0.1794283E-02  0.1560328E-01  0.1663442E-01    10.968  0.9405124E-04  0.2629260E-02  0.1256330E-02
   417.193  0.1794303E-02  0.1560428E-01  0.1664780E-01    10.967  0.9399665E-04  0.2631341E-02  0.1276184E-02
   417.197  0.1794341E-02  0.1560736E-01  0.1666246E-01    10.967  0.9395474E-04  0.2632974E-02  0.1297171E-02
   417.200  0.1794395E-02  0.1561169E-01  0.1667917E-01    10.967  0.9393021E-04  0.2633524E-02  0.1320698E-02
   417.204  0.1794464E-02  0.1561570E-01  0.1669538E-01    10.967  0.9392277E-04  0.2633350E-02  0.1342208E-02
   417.208  0.1794547E-02  0.1561993E-01  0.1671251E-01    10.967  0.9393399E-04  0.2633169E-02  0.1362740E-02
   417.212  0.1794642E-02  0.1562366E-01  0.1672800E-01    10.967  0.9396526E-04  0.2633129E-02  0.1381227E-02
   417.215  0.1794727E-02  0.1562641E-01  0.1674039E-01    10.967  0.9400751E-04  0.2631499E-02  0.1399896E-02
   417.219  0.1794768E-02  0.1563259E-01  0.1674969E-01    10.966  0.9405003E-04  0.2634306E-02  0.1417791E-02
   417.223  0.1794746E-02  0.1563966E-01  0.1675362E-01    10.966  0.9410650E-04  0.2637929E-02  0.1434015E-02
   417.227  0.1794659E-02  0.1564869E-01  0.1675320E-01    10.966  0.9417895E-04  0.2642269E-02  0.1448456E-02
   417.231  0.1794512E-02  0.1565799E-01  0.1674878E-01    10.966  0.9426695E-04  0.2647015E-02  0.1460337E-02
   417.234  0.1794307E-02  0.1566721E-01  0.1674207E-01    10.966  0.9436869E-04  0.2651944E-02  0.1470264E-02
   417.238  0.1794045E-02  0.1567594E-01  0.1673254E-01    10.966  0.9448125E-04  0.2656763E-02  0.1478750E-02
   417.242  0.1793738E-02  0.1568441E-01  0.1672083E-01    10.966  0.9460354E-04  0.2661534E-02  0.1483551E-02
   417.246  0.1793392E-02  0.1569197E-01  0.1670655E-01    10.965  0.9473470E-04  0.2665853E-02  0.1487414E-02
   417.249  0.1793018E-02  0.1569858E-01  0.1669251E-01    10.965  0.9487350E-04  0.2669714E-02  0.1489986E-02
   417.253  0.1792625E-02  0.1570562E-01  0.1667895E-01    10.965  0.9501704E-04  0.2670114E-02  0.1491235E-02
   417.257  0.1792231E-02  0.1570832E-01  0.1666548E-01    10.965  0.9515780E-04  0.2670824E-02  0.1490833E-02
   417.261  0.1791854E-02  0.1571066E-01  0.1665659E-01    10.965  0.9528528E-04  0.2668024E-02  0.1494062E-02
   417.264  0.1791502E-02  0.1571022E-01  0.1665003E-01    10.965  0.9539602E-04  0.2663143E-02  0.1496505E-02
   417.268  0.1791185E-02  0.1570702E-01  0.1664474E-01    10.965  0.9548839E-04  0.2655856E-02  0.1497472E-02
   417.272  0.1790910E-02  0.1569982E-01  0.1664038E-01    10.964  0.9555789E-04  0.2647101E-02  0.1496530E-02
   417.276  0.1790685E-02  0.1568975E-01  0.1663853E-01    10.964  0.9560255E-04  0.2637035E-02  0.1494398E-02
   417.279  0.1790511E-02  0.1567703E-01  0.1663760E-01    10.964  0.9561905E-04  0.2624457E-02  0.1490358E-02
   417.283  0.1790390E-02  0.1566102E-01  0.1663420E-01    10.964  0.9560551E-04  0.2610947E-02  0.1486761E-02
   417.287  0.1790318E-02  0.1564237E-01  0.1663586E-01    10.964  0.9554552E-04  0.2596438E-02  0.1477784E-02
   417.291  0.1790301E-02  0.1562111E-01  0.1663460E-01    10.964  0.9543153E-04  0.2581014E-02  0.1471942E-02
   417.294  0.1790340E-02  0.1560452E-01  0.1664127E-01    10.964  0.9526546E-04  0.2564701E-02  0.1465182E-02
   417.298  0.1790432E-02  0.1560216E-01  0.1666412E-01    10.963  0.9505185E-04  0.2561652E-02  0.1438545E-02
   417.302  0.1790576E-02  0.1559858E-01  0.1668644E-01    10.963  0.9479741E-04  0.2559841E-02  0.1412767E-02
   417.306  0.1790772E-02  0.1559433E-01  0.1671070E-01    10.963  0.9451781E-04  0.2558832E-02  0.1388614E-02
   417.309  0.1791018E-02  0.1559382E-01  0.1674026E-01    10.963  0.9422309E-04  0.2558668E-02  0.1362843E-02
   417.313  0.1791305E-02  0.1559576E-01  0.1677024E-01    10.963  0.9392233E-04  0.2564072E-02  0.1338484E-02
   417.317  0.1791627E-02  0.1559722E-01  0.1679726E-01    10.963  0.9362404E-04  0.2567814E-02  0.1313918E-02
   417.321  0.1791974E-02  0.1559847E-01  0.1682399E-01    10.963  0.9333503E-04  0.2572214E-02  0.1295154E-02
   417.324  0.1792343E-02  0.1559930E-01  0.1684979E-01    10.962  0.9305326E-04  0.2577311E-02  0.1278505E-02
   417.328  0.1792727E-02  0.1559990E-01  0.1687222E-01    10.962  0.9278370E-04  0.2580968E-02  0.1265347E-02
   417.332  0.1793097E-02  0.1560368E-01  0.1689281E-01    10.962  0.9255069E-04  0.2578609E-02  0.1259061E-02
   417.336  0.1793423E-02  0.1560866E-01  0.1690707E-01    10.962  0.9237638E-04  0.2572062E-02  0.1252159E-02
   417.339  0.1793698E-02  0.1561364E-01  0.1691572E-01    10.962  0.9225993E-04  0.2563349E-02  0.1245375E-02
   417.343  0.1793910E-02  0.1561924E-01  0.1691800E-01    10.962  0.9219870E-04  0.2553382E-02  0.1237976E-02
   417.347  0.1794057E-02  0.1562568E-01  0.1691455E-01    10.962  0.9219147E-04  0.2543354E-02  0.1230886E-02
   417.351  0.1794137E-02  0.1563227E-01  0.1690721E-01    10.962  0.9223168E-04  0.2532160E-02  0.1220552E-02
   417.355  0.1794149E-02  0.1563763E-01  0.1689639E-01    10.961  0.9231757E-04  0.2521278E-02  0.1211398E-02
   417.358  0.1794091E-02  0.1564259E-01  0.1688064E-01    10.961  0.9244507E-04  0.2509932E-02  0.1203428E-02
   417.362  0.1793966E-02  0.1564858E-01  0.1686187E-01    10.961  0.9261109E-04  0.2501337E-02  0.1194521E-02
   417.366  0.1793775E-02  0.1565405E-01  0.1684192E-01    10.961  0.9281105E-04  0.2493579E-02  0.1188531E-02
   417.369  0.1793539E-02  0.1566567E-01  0.1682799E-01    10.961  0.9304792E-04  0.2490179E-02  0.1182248E-02
   417.373  0.1793298E-02  0.1567968E-01  0.1682057E-01    10.961  0.9333119E-04  0.2484366E-02  0.1180182E-02
   417.377  0.1793061E-02  0.1569166E-01  0.1681605E-01    10.961  0.9365559E-04  0.2480409E-02  0.1175861E-02
   417.381  0.1792847E-02  0.1570025E-01  0.1681293E-01    10.960  0.9399839E-04  0.2479306E-02  0.1172565E-02
   417.384  0.1792660E-02  0.1570632E-01  0.1681253E-01    10.960  0.9435537E-04  0.2479486E-02  0.1168638E-02
   417.388  0.1792503E-02  0.1570766E-01  0.1681288E-01    10.960  0.9471888E-04  0.2484029E-02  0.1166102E-02
   417.392  0.1792386E-02  0.1570592E-01  0.1681294E-01    10.960  0.9508407E-04  0.2490260E-02  0.1162501E-02
   417.396  0.1792313E-02  0.1570169E-01  0.1681358E-01    10.960  0.9544182E-04  0.2498833E-02  0.1158186E-02
   417.399  0.1792284E-02  0.1569654E-01  0.1681737E-01    10.960  0.9578378E-04  0.2510735E-02  0.1152324E-02
   417.403  0.1792296E-02  0.1569206E-01  0.1682551E-01    10.960  0.9610081E-04  0.2516807E-02  0.1154889E-02
   417.407  0.1792348E-02  0.1568853E-01  0.1683364E-01    10.959  0.9638584E-04  0.2525454E-02  0.1158948E-02
   417.411  0.1792441E-02  0.1568295E-01  0.1684192E-01    10.959  0.9663228E-04  0.2535316E-02  0.1166013E-02
   417.415  0.1792571E-02  0.1567522E-01  0.1685037E-01    10.959  0.9683451E-04  0.2545406E-02  0.1175880E-02
   417.418  0.1792736E-02  0.1567628E-01  0.1686776E-01    10.959  0.9698926E-04  0.2545815E-02  0.1203585E-02
   417.422  0.1792933E-02  0.1567621E-01  0.1688464E-01    10.959  0.9709308E-04  0.2546551E-02  0.1234275E-02
   417.426  0.1793158E-02  0.1567494E-01  0.1690176E-01    10.959  0.9714431E-04  0.2547538E-02  0.1267404E-02
   417.430  0.1793406E-02  0.1567340E-01  0.1691629E-01    10.959  0.9714318E-04  0.2547915E-02  0.1302765E-02
   417.433  0.1793672E-02  0.1567149E-01  0.1693046E-01    10.958  0.9708878E-04  0.2548240E-02  0.1338687E-02
   417.437  0.1793949E-02  0.1566934E-01  0.1694315E-01    10.958  0.9698460E-04  0.2548560E-02  0.1375530E-02
   417.441  0.1794231E-02  0.1566661E-01  0.1695240E-01    10.958  0.9683299E-04  0.2549408E-02  0.1411614E-02
   417.445  0.1794515E-02  0.1566286E-01  0.1695906E-01    10.958  0.9664136E-04  0.2550647E-02  0.1445730E-02
   417.448  0.1794806E-02  0.1565934E-01  0.1696547E-01    10.958  0.9643538E-04  0.2552287E-02  0.1476271E-02
   417.452  0.1795099E-02  0.1565515E-01  0.1696758E-01    10.958  0.9622240E-04  0.2554132E-02  0.1498101E-02
   417.456  0.1795389E-02  0.1565057E-01  0.1697073E-01    10.958  0.9600737E-04  0.2556760E-02  0.1519085E-02
   417.460  0.1795668E-02  0.1564541E-01  0.1697032E-01    10.957  0.9579530E-04  0.2559967E-02  0.1534152E-02
   417.463  0.1795930E-02  0.1564120E-01  0.1696883E-01    10.957  0.9559111E-04  0.2565689E-02  0.1542199E-02
   417.467  0.1796174E-02  0.1563625E-01  0.1696492E-01    10.957  0.9539935E-04  0.2571793E-02  0.1545675E-02
   417.471  0.1796394E-02  0.1563083E-01  0.1695978E-01    10.957  0.9522460E-04  0.2578160E-02  0.1543634E-02
   417.475  0.1796589E-02  0.1562454E-01  0.1695234E-01    10.957  0.9507148E-04  0.2584913E-02  0.1537385E-02
   417.478  0.1796754E-02  0.1561871E-01  0.1694174E-01    10.957  0.9494368E-04  0.2592091E-02  0.1527859E-02
   417.482  0.1796881E-02  0.1561286E-01  0.1692935E-01    10.957  0.9484915E-04  0.2599560E-02  0.1510175E-02
   417.486  0.1796960E-02  0.1560799E-01  0.1691460E-01    10.956  0.9480122E-04  0.2607476E-02  0.1489604E-02
   417.490  0.1797013E-02  0.1560395E-01  0.1689924E-01    10.956  0.9477947E-04  0.2615255E-02  0.1469224E-02
   417.493  0.1797060E-02  0.1559977E-01  0.1688566E-01    10.956  0.9477362E-04  0.2621912E-02  0.1453309E-02
   417.497  0.1797101E-02  0.1559611E-01  0.1687315E-01    10.956  0.9478487E-04  0.2628260E-02  0.1440890E-02
   417.501  0.1797135E-02  0.1559171E-01  0.1686202E-01    10.956  0.9481329E-04  0.2633873E-02  0.1431728E-02
   417.505  0.1797161E-02  0.1558758E-01  0.1685250E-01    10.956  0.9485818E-04  0.2637763E-02  0.1425299E-02
   417.508  0.1797181E-02  0.1558471E-01  0.1684306E-01    10.956  0.9491934E-04  0.2640839E-02  0.1420999E-02
   417.512  0.1797191E-02  0.1558233E-01  0.1683436E-01    10.955  0.9499440E-04  0.2643467E-02  0.1417871E-02
   417.516  0.1797193E-02  0.1558032E-01  0.1682691E-01    10.955  0.9508274E-04  0.2645667E-02  0.1414773E-02
   417.520  0.1797186E-02  0.1558144E-01  0.1682363E-01    10.955  0.9518168E-04  0.2646067E-02  0.1413248E-02
   417.523  0.1797172E-02  0.1558354E-01  0.1682178E-01    10.955  0.9528957E-04  0.2645969E-02  0.1412757E-02
   417.527  0.1797153E-02  0.1558661E-01  0.1682094E-01    10.955  0.9539790E-04  0.2645114E-02  0.1412888E-02
   417.531  0.1797133E-02  0.1559092E-01  0.1682214E-01    10.955  0.9550217E-04  0.2643163E-02  0.1414355E-02
   417.535  0.1797111E-02  0.1559592E-01  0.1682309E-01    10.955  0.9559963E-04  0.2640935E-02  0.1416605E-02
   417.538  0.1797090E-02  0.1560082E-01  0.1682535E-01    10.955  0.9568780E-04  0.2638523E-02  0.1419221E-02
   417.542  0.1797073E-02  0.1560482E-01  0.1682735E-01    10.954  0.9576182E-04  0.2637112E-02  0.1421488E-02
   417.546  0.1797062E-02  0.1560867E-01  0.1683061E-01    10.954  0.9581913E-04  0.2636365E-02  0.1423149E-02
   417.550  0.1797055E-02  0.1561208E-01  0.1683412E-01    10.954  0.9585882E-04  0.2636218E-02  0.1424808E-02
   417.553  0.1797056E-02  0.1561503E-01  0.1683845E-01    10.954  0.9588086E-04  0.2636561E-02  0.1425914E-02
   417.557  0.1797067E-02  0.1561731E-01  0.1684250E-01    10.954  0.9588561E-04  0.2637085E-02  0.1427464E-02
   417.561  0.1797088E-02  0.1561862E-01  0.1684698E-01    10.954  0.9587390E-04  0.2637094E-02  0.1429246E-02
   417.565  0.1797113E-02  0.1561957E-01  0.1685075E-01    10.954  0.9585504E-04  0.2637533E-02  0.1431387E-02
   417.568  0.1797136E-02  0.1562041E-01  0.1685388E-01    10.953  0.9583484E-04  0.2638287E-02  0.1432947E-02
   417.572  0.1797158E-02  0.1562289E-01  0.1685615E-01    10.953  0.9581465E-04  0.2640968E-02  0.1434331E-02
   417.576  0.1797177E-02  0.1562267E-01  0.1685681E-01    10.953  0.9579443E-04  0.2641293E-02  0.1436548E-02
   417.579  0.1797194E-02  0.1562094E-01  0.1685778E-01    10.953  0.9577543E-04  0.2640443E-02  0.1437437E-02
   417.583  0.1797208E-02  0.1562006E-01  0.1685987E-01    10.953  0.9575814E-04  0.2640865E-02  0.1436178E-02
   417.587  0.1797221E-02  0.1562179E-01  0.1686007E-01    10.953  0.9574389E-04  0.2640059E-02  0.1435083E-02
   417.591  0.1797231E-02  0.1562465E-01  0.1686367E-01    10.953  0.9573228E-04  0.2638450E-02  0.1439020E-02
   417.594  0.1797239E-02  0.1562760E-01  0.1686697E-01    10.952  0.9572420E-04  0.2636845E-02  0.1443146E-02
   417.598  0.1797244E-02  0.1562989E-01  0.1686963E-01    10.952  0.9572043E-04  0.2635306E-02  0.1445928E-02
   417.602  0.1797246E-02  0.1563149E-01  0.1687167E-01    10.952  0.9572062E-04  0.2634489E-02  0.1448120E-02
   417.606  0.1797245E-02  0.1563346E-01  0.1687321E-01    10.952  0.9572529E-04  0.2633442E-02  0.1449156E-02
   417.609  0.1797241E-02  0.1563632E-01  0.1687546E-01    10.952  0.9573441E-04  0.2631646E-02  0.1450302E-02
   417.613  0.1797232E-02  0.1563944E-01  0.1687766E-01    10.952  0.9574748E-04  0.2629354E-02  0.1451590E-02
   417.617  0.1797218E-02  0.1564205E-01  0.1687901E-01    10.952  0.9576393E-04  0.2628931E-02  0.1453416E-02
   417.621  0.1797199E-02  0.1564532E-01  0.1688063E-01    10.951  0.9578304E-04  0.2628092E-02  0.1455303E-02
   417.624  0.1797175E-02  0.1564867E-01  0.1688246E-01    10.951  0.9580553E-04  0.2628506E-02  0.1457915E-02
   417.628  0.1797134E-02  0.1565155E-01  0.1688367E-01    10.951  0.9584150E-04  0.2628344E-02  0.1458281E-02
   417.632  0.1797073E-02  0.1565428E-01  0.1688131E-01    10.951  0.9589198E-04  0.2628297E-02  0.1455434E-02
   417.636  0.1797003E-02  0.1565630E-01  0.1687804E-01    10.951  0.9594267E-04  0.2627921E-02  0.1451007E-02
   417.639  0.1796924E-02  0.1565917E-01  0.1687349E-01    10.951  0.9599318E-04  0.2626730E-02  0.1444454E-02
   417.643  0.1796815E-02  0.1566216E-01  0.1686920E-01    10.951  0.9606362E-04  0.2625290E-02  0.1435984E-02
   417.647  0.1796646E-02  0.1566486E-01  0.1685758E-01    10.950  0.9617905E-04  0.2624483E-02  0.1415344E-02
   417.651  0.1796422E-02  0.1566867E-01  0.1684159E-01    10.950  0.9633901E-04  0.2621538E-02  0.1388280E-02
   417.654  0.1796146E-02  0.1566752E-01  0.1682266E-01    10.950  0.9654502E-04  0.2620710E-02  0.1356901E-02
   417.658  0.1795811E-02  0.1566780E-01  0.1680052E-01    10.950  0.9681130E-04  0.2622580E-02  0.1322678E-02
   417.662  0.1795424E-02  0.1566802E-01  0.1677657E-01    10.950  0.9713631E-04  0.2624059E-02  0.1287410E-02
   417.666  0.1794993E-02  0.1566809E-01  0.1675139E-01    10.950  0.9751416E-04  0.2625760E-02  0.1251586E-02
   417.669  0.1794526E-02  0.1566803E-01  0.1672553E-01    10.950  0.9793519E-04  0.2628131E-02  0.1216650E-02
   417.673  0.1794028E-02  0.1566819E-01  0.1670165E-01    10.949  0.9838099E-04  0.2628974E-02  0.1187723E-02
   417.677  0.1793510E-02  0.1567210E-01  0.1668425E-01    10.949  0.9884155E-04  0.2624932E-02  0.1168061E-02
   417.681  0.1792982E-02  0.1567969E-01  0.1667060E-01    10.949  0.9930701E-04  0.2617040E-02  0.1157565E-02
   417.684  0.1792457E-02  0.1569316E-01  0.1666683E-01    10.949  0.9976681E-04  0.2603165E-02  0.1157780E-02
   417.688  0.1791937E-02  0.1570416E-01  0.1666374E-01    10.949  0.1002206E-03  0.2590941E-02  0.1160424E-02
   417.692  0.1791431E-02  0.1571575E-01  0.1666495E-01    10.949  0.1006595E-03  0.2577987E-02  0.1167746E-02
   417.696  0.1790951E-02  0.1572301E-01  0.1666467E-01    10.949  0.1010724E-03  0.2567691E-02  0.1174610E-02
   417.699  0.1790508E-02  0.1572376E-01  0.1666366E-01    10.949  0.1014479E-03  0.2562632E-02  0.1181701E-02
   417.703  0.1790111E-02  0.1571901E-01  0.1666219E-01    10.948  0.1017758E-03  0.2561010E-02  0.1188837E-02
   417.707  0.1789770E-02  0.1570932E-01  0.1665966E-01    10.948  0.1020479E-03  0.2562998E-02  0.1196444E-02
   417.711  0.1789492E-02  0.1570287E-01  0.1666560E-01    10.948  0.1022579E-03  0.2559339E-02  0.1215749E-02
   417.714  0.1789287E-02  0.1569289E-01  0.1667295E-01    10.948  0.1023943E-03  0.2556884E-02  0.1238040E-02
   417.718  0.1789166E-02  0.1568045E-01  0.1668272E-01    10.948  0.1024479E-03  0.2557354E-02  0.1263498E-02
   417.722  0.1789117E-02  0.1566854E-01  0.1669666E-01    10.948  0.1024354E-03  0.2564200E-02  0.1288381E-02
   417.726  0.1789114E-02  0.1566055E-01  0.1671356E-01    10.948  0.1023959E-03  0.2568084E-02  0.1319817E-02
   417.729  0.1789156E-02  0.1565504E-01  0.1673409E-01    10.947  0.1023314E-03  0.2568979E-02  0.1359853E-02
   417.733  0.1789244E-02  0.1564890E-01  0.1675203E-01    10.947  0.1022468E-03  0.2570525E-02  0.1403616E-02
   417.737  0.1789375E-02  0.1564253E-01  0.1677114E-01    10.947  0.1021452E-03  0.2572293E-02  0.1447038E-02
   417.740  0.1789547E-02  0.1563861E-01  0.1679248E-01    10.947  0.1020324E-03  0.2572824E-02  0.1491734E-02
   417.744  0.1789756E-02  0.1564440E-01  0.1682257E-01    10.947  0.1019121E-03  0.2568803E-02  0.1537847E-02
   417.748  0.1789998E-02  0.1565453E-01  0.1685578E-01    10.947  0.1017886E-03  0.2563767E-02  0.1581904E-02
   417.752  0.1790269E-02  0.1566599E-01  0.1688913E-01    10.947  0.1016655E-03  0.2558764E-02  0.1622717E-02
   417.755  0.1790562E-02  0.1567722E-01  0.1691938E-01    10.946  0.1015454E-03  0.2554372E-02  0.1657016E-02
   417.759  0.1790857E-02  0.1568702E-01  0.1694649E-01    10.946  0.1014238E-03  0.2550382E-02  0.1689144E-02
   417.763  0.1791144E-02  0.1569542E-01  0.1696775E-01    10.946  0.1013003E-03  0.2546415E-02  0.1716880E-02
   417.767  0.1791420E-02  0.1570207E-01  0.1698434E-01    10.946  0.1011759E-03  0.2543361E-02  0.1739553E-02
   417.770  0.1791679E-02  0.1570973E-01  0.1700051E-01    10.946  0.1010511E-03  0.2541347E-02  0.1752906E-02
   417.774  0.1791912E-02  0.1571427E-01  0.1700695E-01    10.946  0.1009257E-03  0.2541566E-02  0.1761828E-02
   417.778  0.1792116E-02  0.1571669E-01  0.1700696E-01    10.946  0.1007993E-03  0.2541830E-02  0.1764182E-02
   417.782  0.1792287E-02  0.1571689E-01  0.1700171E-01    10.945  0.1006720E-03  0.2542182E-02  0.1760069E-02
   417.785  0.1792434E-02  0.1571561E-01  0.1699325E-01    10.945  0.1005342E-03  0.2542013E-02  0.1751060E-02
   417.789  0.1792559E-02  0.1571666E-01  0.1698658E-01    10.945  0.1003843E-03  0.2540279E-02  0.1739798E-02
   417.793  0.1792660E-02  0.1572047E-01  0.1697988E-01    10.945  0.1002256E-03  0.2542110E-02  0.1719102E-02
   417.797  0.1792733E-02  0.1572655E-01  0.1697412E-01    10.945  0.1000615E-03  0.2548523E-02  0.1689983E-02
   417.800  0.1792798E-02  0.1573092E-01  0.1696682E-01    10.945  0.9988063E-04  0.2554523E-02  0.1660623E-02
   417.804  0.1792888E-02  0.1573325E-01  0.1696202E-01    10.945  0.9966110E-04  0.2559095E-02  0.1638572E-02
   417.808  0.1793012E-02  0.1573282E-01  0.1695970E-01    10.944  0.9939184E-04  0.2561835E-02  0.1622320E-02
   417.812  0.1793170E-02  0.1573231E-01  0.1695837E-01    10.944  0.9907503E-04  0.2566874E-02  0.1610678E-02
   417.815  0.1793358E-02  0.1573026E-01  0.1695886E-01    10.944  0.9871855E-04  0.2571204E-02  0.1602633E-02
   417.819  0.1793572E-02  0.1572652E-01  0.1695938E-01    10.944  0.9833199E-04  0.2574065E-02  0.1596756E-02
   417.823  0.1793805E-02  0.1572388E-01  0.1695937E-01    10.944  0.9792418E-04  0.2579465E-02  0.1592890E-02
   417.827  0.1794053E-02  0.1571751E-01  0.1695855E-01    10.944  0.9750600E-04  0.2579629E-02  0.1590231E-02
   417.830  0.1794311E-02  0.1570894E-01  0.1695714E-01    10.944  0.9709395E-04  0.2578430E-02  0.1587716E-02
   417.834  0.1794579E-02  0.1570141E-01  0.1695525E-01    10.944  0.9670383E-04  0.2574697E-02  0.1585175E-02
   417.838  0.1794858E-02  0.1569375E-01  0.1695295E-01    10.943  0.9633291E-04  0.2569506E-02  0.1582336E-02
   417.841  0.1795143E-02  0.1568590E-01  0.1695103E-01    10.943  0.9598629E-04  0.2563481E-02  0.1580378E-02
   417.845  0.1795428E-02  0.1567815E-01  0.1694867E-01    10.943  0.9567126E-04  0.2557156E-02  0.1577256E-02
   417.849  0.1795706E-02  0.1567087E-01  0.1694449E-01    10.943  0.9539586E-04  0.2550270E-02  0.1572755E-02
   417.853  0.1795970E-02  0.1566421E-01  0.1693910E-01    10.943  0.9516671E-04  0.2543290E-02  0.1567166E-02
   417.856  0.1796213E-02  0.1565843E-01  0.1693265E-01    10.943  0.9498888E-04  0.2535782E-02  0.1561123E-02
   417.860  0.1796421E-02  0.1565430E-01  0.1692481E-01    10.943  0.9485057E-04  0.2529215E-02  0.1554858E-02
   417.864  0.1796554E-02  0.1565341E-01  0.1691384E-01    10.942  0.9469843E-04  0.2525701E-02  0.1549857E-02
   417.868  0.1796608E-02  0.1565579E-01  0.1689980E-01    10.942  0.9453443E-04  0.2525729E-02  0.1544721E-02
   417.871  0.1796591E-02  0.1566128E-01  0.1688499E-01    10.942  0.9435078E-04  0.2529365E-02  0.1538677E-02
   417.875  0.1796527E-02  0.1566994E-01  0.1687124E-01    10.942  0.9411399E-04  0.2535803E-02  0.1533603E-02
   417.879  0.1796385E-02  0.1568148E-01  0.1685733E-01    10.942  0.9385728E-04  0.2539934E-02  0.1531474E-02
   417.883  0.1796164E-02  0.1569669E-01  0.1684284E-01    10.942  0.9358942E-04  0.2540790E-02  0.1531756E-02
   417.886  0.1795869E-02  0.1571226E-01  0.1682874E-01    10.942  0.9331846E-04  0.2540291E-02  0.1535099E-02
   417.890  0.1795505E-02  0.1572890E-01  0.1681522E-01    10.941  0.9305081E-04  0.2538068E-02  0.1542315E-02
   417.894  0.1795081E-02  0.1574784E-01  0.1680336E-01    10.941  0.9279310E-04  0.2536477E-02  0.1544222E-02
   417.898  0.1794605E-02  0.1576739E-01  0.1679267E-01    10.941  0.9255178E-04  0.2534436E-02  0.1545510E-02
   417.901  0.1794082E-02  0.1578716E-01  0.1678252E-01    10.941  0.9234159E-04  0.2532193E-02  0.1546930E-02
   417.905  0.1793509E-02  0.1580577E-01  0.1677365E-01    10.941  0.9218767E-04  0.2527277E-02  0.1547992E-02
   417.909  0.1792898E-02  0.1582437E-01  0.1676483E-01    10.941  0.9209268E-04  0.2523849E-02  0.1548832E-02
   417.912  0.1792276E-02  0.1584265E-01  0.1676065E-01    10.941  0.9206464E-04  0.2522924E-02  0.1546807E-02
   417.916  0.1791661E-02  0.1585868E-01  0.1676045E-01    10.940  0.9210499E-04  0.2524872E-02  0.1541745E-02
   417.920  0.1791066E-02  0.1586950E-01  0.1676019E-01    10.940  0.9220994E-04  0.2524950E-02  0.1537531E-02
   417.924  0.1790500E-02  0.1587525E-01  0.1675922E-01    10.940  0.9236862E-04  0.2523919E-02  0.1533201E-02
   417.927  0.1789974E-02  0.1587340E-01  0.1675749E-01    10.940  0.9257352E-04  0.2520251E-02  0.1529692E-02
   417.931  0.1789499E-02  0.1586416E-01  0.1675515E-01    10.940  0.9281809E-04  0.2515756E-02  0.1527267E-02
   417.935  0.1789085E-02  0.1584888E-01  0.1675202E-01    10.940  0.9309333E-04  0.2511301E-02  0.1524963E-02
   417.939  0.1788740E-02  0.1582681E-01  0.1674897E-01    10.940  0.9338961E-04  0.2508025E-02  0.1523573E-02
   417.942  0.1788471E-02  0.1580045E-01  0.1674633E-01    10.939  0.9369893E-04  0.2504949E-02  0.1523586E-02
   417.946  0.1788284E-02  0.1577919E-01  0.1675411E-01    10.939  0.9401374E-04  0.2491942E-02  0.1540061E-02
   417.950  0.1788185E-02  0.1575447E-01  0.1676261E-01    10.939  0.9432696E-04  0.2479323E-02  0.1559070E-02
   417.954  0.1788176E-02  0.1573226E-01  0.1677634E-01    10.939  0.9463168E-04  0.2469587E-02  0.1577607E-02
   417.957  0.1788255E-02  0.1571086E-01  0.1679672E-01    10.939  0.9492098E-04  0.2469763E-02  0.1595287E-02
   417.961  0.1788405E-02  0.1569586E-01  0.1682497E-01    10.939  0.9518122E-04  0.2484530E-02  0.1611141E-02
   417.965  0.1788620E-02  0.1567891E-01  0.1685195E-01    10.939  0.9540509E-04  0.2500024E-02  0.1631744E-02
   417.968  0.1788895E-02  0.1566378E-01  0.1688136E-01    10.938  0.9559121E-04  0.2515156E-02  0.1657606E-02
   417.972  0.1789223E-02  0.1564880E-01  0.1691049E-01    10.938  0.9573638E-04  0.2529230E-02  0.1688423E-02
   417.976  0.1789593E-02  0.1564365E-01  0.1694837E-01    10.938  0.9584440E-04  0.2531109E-02  0.1739070E-02
   417.980  0.1789996E-02  0.1564099E-01  0.1698741E-01    10.938  0.9591593E-04  0.2534822E-02  0.1788190E-02
   417.983  0.1790416E-02  0.1563893E-01  0.1702304E-01    10.938  0.9594798E-04  0.2539779E-02  0.1833877E-02
   417.987  0.1790840E-02  0.1563720E-01  0.1705448E-01    10.938  0.9593942E-04  0.2545327E-02  0.1879577E-02
   417.991  0.1791256E-02  0.1563523E-01  0.1708035E-01    10.938  0.9589158E-04  0.2550650E-02  0.1922052E-02
   417.995  0.1791658E-02  0.1563527E-01  0.1710182E-01    10.937  0.9580639E-04  0.2559070E-02  0.1962463E-02
   417.998  0.1792034E-02  0.1563185E-01  0.1711684E-01    10.937  0.9568672E-04  0.2562973E-02  0.1997504E-02
   418.002  0.1792379E-02  0.1562832E-01  0.1712632E-01    10.937  0.9553558E-04  0.2567038E-02  0.2029357E-02
   418.006  0.1792683E-02  0.1562470E-01  0.1713047E-01    10.937  0.9535430E-04  0.2569419E-02  0.2054325E-02
   418.010  0.1792933E-02  0.1562021E-01  0.1712729E-01    10.937  0.9513757E-04  0.2571400E-02  0.2074739E-02
   418.013  0.1793126E-02  0.1561427E-01  0.1711787E-01    10.937  0.9489000E-04  0.2573342E-02  0.2086980E-02
   418.017  0.1793256E-02  0.1561415E-01  0.1710770E-01    10.937  0.9461487E-04  0.2579928E-02  0.2091789E-02
   418.021  0.1793334E-02  0.1561729E-01  0.1709588E-01    10.937  0.9434194E-04  0.2590509E-02  0.2087923E-02
   418.024  0.1793387E-02  0.1561747E-01  0.1708224E-01    10.936  0.9412061E-04  0.2597915E-02  0.2078182E-02
   418.028  0.1793401E-02  0.1561774E-01  0.1706576E-01    10.936  0.9393921E-04  0.2604458E-02  0.2062317E-02
   418.032  0.1793370E-02  0.1561821E-01  0.1704688E-01    10.936  0.9380388E-04  0.2610193E-02  0.2039079E-02
   418.036  0.1793321E-02  0.1562491E-01  0.1703530E-01    10.936  0.9369619E-04  0.2621813E-02  0.2007714E-02
   418.039  0.1793264E-02  0.1563299E-01  0.1702743E-01    10.936  0.9361149E-04  0.2634036E-02  0.1978111E-02
   418.043  0.1793201E-02  0.1564400E-01  0.1702397E-01    10.936  0.9355151E-04  0.2649964E-02  0.1949027E-02
   418.047  0.1793132E-02  0.1565514E-01  0.1702136E-01    10.936  0.9351826E-04  0.2665197E-02  0.1920803E-02
   418.051  0.1793060E-02  0.1566587E-01  0.1702005E-01    10.935  0.9351152E-04  0.2678608E-02  0.1893606E-02
   418.054  0.1792999E-02  0.1567582E-01  0.1701969E-01    10.935  0.9351017E-04  0.2691652E-02  0.1867651E-02
   418.058  0.1792954E-02  0.1568436E-01  0.1701933E-01    10.935  0.9351305E-04  0.2703964E-02  0.1842610E-02
   418.062  0.1792925E-02  0.1569147E-01  0.1702372E-01    10.935  0.9351957E-04  0.2715598E-02  0.1823338E-02
   418.065  0.1792912E-02  0.1569899E-01  0.1702445E-01    10.935  0.9353066E-04  0.2728386E-02  0.1800756E-02
   418.069  0.1792915E-02  0.1570435E-01  0.1702482E-01    10.935  0.9354607E-04  0.2740251E-02  0.1779503E-02
   418.073  0.1792934E-02  0.1570812E-01  0.1702492E-01    10.935  0.9356589E-04  0.2750705E-02  0.1761433E-02
   418.077  0.1792968E-02  0.1571096E-01  0.1702423E-01    10.934  0.9358911E-04  0.2759668E-02  0.1746641E-02
   418.080  0.1793017E-02  0.1571301E-01  0.1702421E-01    10.934  0.9361661E-04  0.2766435E-02  0.1736803E-02
   418.084  0.1793085E-02  0.1571431E-01  0.1702047E-01    10.934  0.9365508E-04  0.2776025E-02  0.1724202E-02
   418.088  0.1793171E-02  0.1571257E-01  0.1701750E-01    10.934  0.9370610E-04  0.2780883E-02  0.1715925E-02
   418.092  0.1793273E-02  0.1571190E-01  0.1701550E-01    10.934  0.9376643E-04  0.2784115E-02  0.1710919E-02
   418.095  0.1793390E-02  0.1571056E-01  0.1701322E-01    10.934  0.9383939E-04  0.2785587E-02  0.1708450E-02
   418.099  0.1793522E-02  0.1570773E-01  0.1701057E-01    10.934  0.9392202E-04  0.2783999E-02  0.1708287E-02
   418.103  0.1793663E-02  0.1570587E-01  0.1700716E-01    10.933  0.9401164E-04  0.2783041E-02  0.1711507E-02
   418.107  0.1793811E-02  0.1570841E-01  0.1700853E-01    10.933  0.9410661E-04  0.2785634E-02  0.1710852E-02
   418.110  0.1793963E-02  0.1571086E-01  0.1700881E-01    10.933  0.9420424E-04  0.2787983E-02  0.1711680E-02
   418.114  0.1794133E-02  0.1571291E-01  0.1700870E-01    10.933  0.9431095E-04  0.2788757E-02  0.1713519E-02
   418.118  0.1794322E-02  0.1571368E-01  0.1701037E-01    10.933  0.9442553E-04  0.2787395E-02  0.1715501E-02
   418.121  0.1794525E-02  0.1571335E-01  0.1700993E-01    10.933  0.9454711E-04  0.2784949E-02  0.1718852E-02
   418.125  0.1794738E-02  0.1571271E-01  0.1701086E-01    10.933  0.9467253E-04  0.2781446E-02  0.1722448E-02
   418.129  0.1794956E-02  0.1571144E-01  0.1701148E-01    10.932  0.9479936E-04  0.2777612E-02  0.1726523E-02
   418.133  0.1795168E-02  0.1571266E-01  0.1701484E-01    10.932  0.9492515E-04  0.2772608E-02  0.1734874E-02
   418.136  0.1795346E-02  0.1571443E-01  0.1701532E-01    10.932  0.9506671E-04  0.2768825E-02  0.1734003E-02
   418.140  0.1795492E-02  0.1571792E-01  0.1701183E-01    10.932  0.9522454E-04  0.2765288E-02  0.1729482E-02
   418.144  0.1795602E-02  0.1572174E-01  0.1700432E-01    10.932  0.9539724E-04  0.2761628E-02  0.1721537E-02
   418.148  0.1795659E-02  0.1572626E-01  0.1699399E-01    10.932  0.9559269E-04  0.2757751E-02  0.1710613E-02
   418.151  0.1795662E-02  0.1573323E-01  0.1698386E-01    10.932  0.9580828E-04  0.2753521E-02  0.1699874E-02
   418.155  0.1795609E-02  0.1574203E-01  0.1697054E-01    10.931  0.9604166E-04  0.2751567E-02  0.1684767E-02
   418.159  0.1795490E-02  0.1575135E-01  0.1695256E-01    10.931  0.9630262E-04  0.2750537E-02  0.1665550E-02
   418.162  0.1795305E-02  0.1576077E-01  0.1693287E-01    10.931  0.9659033E-04  0.2751050E-02  0.1645318E-02
   418.166  0.1795059E-02  0.1576997E-01  0.1691079E-01    10.931  0.9690134E-04  0.2753116E-02  0.1623625E-02
   418.170  0.1794749E-02  0.1577846E-01  0.1688744E-01    10.931  0.9724714E-04  0.2756552E-02  0.1599693E-02
   418.174  0.1794379E-02  0.1578808E-01  0.1686310E-01    10.931  0.9762408E-04  0.2761627E-02  0.1573503E-02
   418.177  0.1793955E-02  0.1580003E-01  0.1684067E-01    10.931  0.9802328E-04  0.2765061E-02  0.1550811E-02
   418.181  0.1793494E-02  0.1581690E-01  0.1682517E-01    10.930  0.9843169E-04  0.2762557E-02  0.1536847E-02
   418.185  0.1793016E-02  0.1583202E-01  0.1681036E-01    10.930  0.9883483E-04  0.2761806E-02  0.1525893E-02
   418.189  0.1792543E-02  0.1584543E-01  0.1679958E-01    10.930  0.9923983E-04  0.2760392E-02  0.1517271E-02
   418.192  0.1792086E-02  0.1585662E-01  0.1679031E-01    10.930  0.9964151E-04  0.2758769E-02  0.1511767E-02
   418.196  0.1791656E-02  0.1586477E-01  0.1678428E-01    10.930  0.1000310E-03  0.2757954E-02  0.1508100E-02
   418.200  0.1791260E-02  0.1587013E-01  0.1677832E-01    10.930  0.1003986E-03  0.2757877E-02  0.1507433E-02
   418.203  0.1790910E-02  0.1587687E-01  0.1678140E-01    10.930  0.1007351E-03  0.2756923E-02  0.1512632E-02
   418.207  0.1790601E-02  0.1587962E-01  0.1678482E-01    10.930  0.1010017E-03  0.2757863E-02  0.1520959E-02
   418.211  0.1790334E-02  0.1587849E-01  0.1678806E-01    10.929  0.1011842E-03  0.2760714E-02  0.1533164E-02
   418.215  0.1790115E-02  0.1587468E-01  0.1679297E-01    10.929  0.1012776E-03  0.2764343E-02  0.1548869E-02
   418.218  0.1789948E-02  0.1586727E-01  0.1679416E-01    10.929  0.1012804E-03  0.2771644E-02  0.1566069E-02
   418.222  0.1789838E-02  0.1585820E-01  0.1679616E-01    10.929  0.1011915E-03  0.2780382E-02  0.1585732E-02
   418.226  0.1789786E-02  0.1584702E-01  0.1680042E-01    10.929  0.1010141E-03  0.2790175E-02  0.1609749E-02
   418.230  0.1789794E-02  0.1584377E-01  0.1681241E-01    10.929  0.1007515E-03  0.2797626E-02  0.1644303E-02
   418.233  0.1789862E-02  0.1583625E-01  0.1682527E-01    10.929  0.1004106E-03  0.2801628E-02  0.1680996E-02
   418.237  0.1789987E-02  0.1582848E-01  0.1683850E-01    10.928  0.9999879E-04  0.2806567E-02  0.1718635E-02
   418.241  0.1790168E-02  0.1582064E-01  0.1685325E-01    10.928  0.9952638E-04  0.2811767E-02  0.1757693E-02
   418.244  0.1790400E-02  0.1581237E-01  0.1686741E-01    10.928  0.9900374E-04  0.2818063E-02  0.1795806E-02
   418.248  0.1790678E-02  0.1580359E-01  0.1688112E-01    10.928  0.9844377E-04  0.2824275E-02  0.1832338E-02
   418.252  0.1790998E-02  0.1579526E-01  0.1689511E-01    10.928  0.9785903E-04  0.2831781E-02  0.1866543E-02
   418.256  0.1791351E-02  0.1578923E-01  0.1690975E-01    10.928  0.9726351E-04  0.2837802E-02  0.1900492E-02
   418.259  0.1791730E-02  0.1578381E-01  0.1692476E-01    10.928  0.9667071E-04  0.2842716E-02  0.1932677E-02
   418.263  0.1792126E-02  0.1577910E-01  0.1693754E-01    10.927  0.9609399E-04  0.2847604E-02  0.1959606E-02
   418.267  0.1792531E-02  0.1577467E-01  0.1694873E-01    10.927  0.9554628E-04  0.2852601E-02  0.1981154E-02
   418.271  0.1792936E-02  0.1577154E-01  0.1695740E-01    10.927  0.9504007E-04  0.2857716E-02  0.1996960E-02
   418.274  0.1793333E-02  0.1577135E-01  0.1696624E-01    10.927  0.9458607E-04  0.2860649E-02  0.2005182E-02
   418.278  0.1793711E-02  0.1577121E-01  0.1697191E-01    10.927  0.9419485E-04  0.2863720E-02  0.2007631E-02
   418.282  0.1794064E-02  0.1577141E-01  0.1697478E-01    10.927  0.9387522E-04  0.2866959E-02  0.2003186E-02
   418.285  0.1794386E-02  0.1577199E-01  0.1697409E-01    10.927  0.9363453E-04  0.2870500E-02  0.1993387E-02
   418.289  0.1794675E-02  0.1577418E-01  0.1697106E-01    10.926  0.9347811E-04  0.2872401E-02  0.1978777E-02
   418.293  0.1794945E-02  0.1577563E-01  0.1696739E-01    10.926  0.9339064E-04  0.2873738E-02  0.1961807E-02
   418.297  0.1795197E-02  0.1577860E-01  0.1696323E-01    10.926  0.9336988E-04  0.2872900E-02  0.1944493E-02
   418.300  0.1795425E-02  0.1577989E-01  0.1695682E-01    10.926  0.9341607E-04  0.2873275E-02  0.1924595E-02
   418.304  0.1795635E-02  0.1578276E-01  0.1695195E-01    10.926  0.9351892E-04  0.2872517E-02  0.1907295E-02
   418.308  0.1795835E-02  0.1578935E-01  0.1694951E-01    10.926  0.9366068E-04  0.2870065E-02  0.1891499E-02
   418.311  0.1796025E-02  0.1579512E-01  0.1694681E-01    10.926  0.9383126E-04  0.2867269E-02  0.1876035E-02
   418.315  0.1796201E-02  0.1580049E-01  0.1694289E-01    10.925  0.9402737E-04  0.2864614E-02  0.1860156E-02
   418.319  0.1796363E-02  0.1580556E-01  0.1693840E-01    10.925  0.9424614E-04  0.2862202E-02  0.1845268E-02
   418.323  0.1796510E-02  0.1581138E-01  0.1693458E-01    10.925  0.9448374E-04  0.2858073E-02  0.1830379E-02
   418.326  0.1796647E-02  0.1581652E-01  0.1693000E-01    10.925  0.9472803E-04  0.2854797E-02  0.1816577E-02
   418.330  0.1796778E-02  0.1582123E-01  0.1692505E-01    10.925  0.9496709E-04  0.2852088E-02  0.1807028E-02
   418.334  0.1796902E-02  0.1582506E-01  0.1691993E-01    10.925  0.9519583E-04  0.2850020E-02  0.1797493E-02
   418.338  0.1797012E-02  0.1582777E-01  0.1691414E-01    10.925  0.9541341E-04  0.2848603E-02  0.1789281E-02
   418.341  0.1797102E-02  0.1583130E-01  0.1690782E-01    10.924  0.9561998E-04  0.2846794E-02  0.1782627E-02
   418.345  0.1797166E-02  0.1583520E-01  0.1689899E-01    10.924  0.9581293E-04  0.2844386E-02  0.1776861E-02
   418.349  0.1797204E-02  0.1583877E-01  0.1688859E-01    10.924  0.9598752E-04  0.2842162E-02  0.1772471E-02
   418.352  0.1797214E-02  0.1584322E-01  0.1687687E-01    10.924  0.9613990E-04  0.2839723E-02  0.1769344E-02
   418.356  0.1797195E-02  0.1584686E-01  0.1686284E-01    10.924  0.9626710E-04  0.2836536E-02  0.1766737E-02
   418.360  0.1797150E-02  0.1585069E-01  0.1684760E-01    10.924  0.9636643E-04  0.2833611E-02  0.1764069E-02
   418.364  0.1797079E-02  0.1585471E-01  0.1683159E-01    10.924  0.9643738E-04  0.2830158E-02  0.1762256E-02
   418.367  0.1797000E-02  0.1585921E-01  0.1681629E-01    10.924  0.9650515E-04  0.2826623E-02  0.1759171E-02
   418.371  0.1796919E-02  0.1586333E-01  0.1680153E-01    10.923  0.9657504E-04  0.2822572E-02  0.1754993E-02
   418.375  0.1796835E-02  0.1586765E-01  0.1678829E-01    10.923  0.9664444E-04  0.2818603E-02  0.1751123E-02
   418.378  0.1796742E-02  0.1587262E-01  0.1677522E-01    10.923  0.9670999E-04  0.2814367E-02  0.1749309E-02
   418.382  0.1796636E-02  0.1587793E-01  0.1676419E-01    10.923  0.9676895E-04  0.2810722E-02  0.1747695E-02
   418.386  0.1796518E-02  0.1588383E-01  0.1675350E-01    10.923  0.9681947E-04  0.2806431E-02  0.1746109E-02
   418.390  0.1796391E-02  0.1589190E-01  0.1674376E-01    10.923  0.9686128E-04  0.2803955E-02  0.1744463E-02
   418.393  0.1796258E-02  0.1589966E-01  0.1673584E-01    10.923  0.9689284E-04  0.2797320E-02  0.1742516E-02
   418.397  0.1796121E-02  0.1590743E-01  0.1672849E-01    10.922  0.9691416E-04  0.2790991E-02  0.1741245E-02
   418.401  0.1795984E-02  0.1591472E-01  0.1672038E-01    10.922  0.9692488E-04  0.2784976E-02  0.1741518E-02
   418.405  0.1795847E-02  0.1592175E-01  0.1671441E-01    10.922  0.9692467E-04  0.2779612E-02  0.1738434E-02
   418.408  0.1795715E-02  0.1592836E-01  0.1670939E-01    10.922  0.9691371E-04  0.2774289E-02  0.1735110E-02
   418.412  0.1795589E-02  0.1593431E-01  0.1670472E-01    10.922  0.9689248E-04  0.2769050E-02  0.1733161E-02
   418.416  0.1795470E-02  0.1593937E-01  0.1670035E-01    10.922  0.9686122E-04  0.2763933E-02  0.1730496E-02
   418.419  0.1795349E-02  0.1594484E-01  0.1669711E-01    10.922  0.9681878E-04  0.2758737E-02  0.1729319E-02
   418.423  0.1795229E-02  0.1595035E-01  0.1669464E-01    10.921  0.9676677E-04  0.2753681E-02  0.1726739E-02
   418.427  0.1795109E-02  0.1595649E-01  0.1669241E-01    10.921  0.9670616E-04  0.2749449E-02  0.1723477E-02
   418.431  0.1794994E-02  0.1596043E-01  0.1669111E-01    10.921  0.9663909E-04  0.2744381E-02  0.1720584E-02
   418.434  0.1794884E-02  0.1596338E-01  0.1668913E-01    10.921  0.9656700E-04  0.2740030E-02  0.1716582E-02
   418.438  0.1794780E-02  0.1596578E-01  0.1668820E-01    10.921  0.9649214E-04  0.2735660E-02  0.1714421E-02
   418.442  0.1794684E-02  0.1596711E-01  0.1668799E-01    10.921  0.9641615E-04  0.2731691E-02  0.1711915E-02
   418.445  0.1794596E-02  0.1596983E-01  0.1669069E-01    10.921  0.9634113E-04  0.2726249E-02  0.1709430E-02
   418.449  0.1794518E-02  0.1597270E-01  0.1669488E-01    10.920  0.9626828E-04  0.2719861E-02  0.1706889E-02
   418.453  0.1794451E-02  0.1597483E-01  0.1669971E-01    10.920  0.9620032E-04  0.2714019E-02  0.1704013E-02
   418.457  0.1794393E-02  0.1597720E-01  0.1670673E-01    10.920  0.9613836E-04  0.2708831E-02  0.1699948E-02
   418.460  0.1794347E-02  0.1597845E-01  0.1671356E-01    10.920  0.9608327E-04  0.2704212E-02  0.1697377E-02
   418.464  0.1794312E-02  0.1597919E-01  0.1672148E-01    10.920  0.9603704E-04  0.2699995E-02  0.1695377E-02
   418.468  0.1794287E-02  0.1597944E-01  0.1673050E-01    10.920  0.9599996E-04  0.2695312E-02  0.1693225E-02
   418.472  0.1794273E-02  0.1597966E-01  0.1674024E-01    10.920  0.9597343E-04  0.2692192E-02  0.1691969E-02
   418.475  0.1794269E-02  0.1598309E-01  0.1675420E-01    10.919  0.9595794E-04  0.2686423E-02  0.1691369E-02
   418.479  0.1794274E-02  0.1598607E-01  0.1676898E-01    10.919  0.9595296E-04  0.2681217E-02  0.1691324E-02
   418.483  0.1794289E-02  0.1598902E-01  0.1678462E-01    10.919  0.9595974E-04  0.2676602E-02  0.1691891E-02
   418.486  0.1794314E-02  0.1599095E-01  0.1680059E-01    10.919  0.9597401E-04  0.2672325E-02  0.1693521E-02
   418.490  0.1794352E-02  0.1599252E-01  0.1681611E-01    10.919  0.9599124E-04  0.2668676E-02  0.1694877E-02
   418.494  0.1794405E-02  0.1599374E-01  0.1683243E-01    10.919  0.9601114E-04  0.2665896E-02  0.1696855E-02
   418.498  0.1794471E-02  0.1599515E-01  0.1684933E-01    10.919  0.9603462E-04  0.2663416E-02  0.1699264E-02
   418.501  0.1794552E-02  0.1599565E-01  0.1686537E-01    10.918  0.9605828E-04  0.2661691E-02  0.1702196E-02
   418.505  0.1794646E-02  0.1599581E-01  0.1688118E-01    10.918  0.9608189E-04  0.2661024E-02  0.1705597E-02
   418.509  0.1794752E-02  0.1599547E-01  0.1689614E-01    10.918  0.9610557E-04  0.2661747E-02  0.1709703E-02
   418.512  0.1794870E-02  0.1599512E-01  0.1691044E-01    10.918  0.9612886E-04  0.2664364E-02  0.1714430E-02
   418.516  0.1794997E-02  0.1599369E-01  0.1692466E-01    10.918  0.9615179E-04  0.2666951E-02  0.1719601E-02
   418.520  0.1795130E-02  0.1599178E-01  0.1693776E-01    10.918  0.9617439E-04  0.2670252E-02  0.1724588E-02
   418.524  0.1795269E-02  0.1598994E-01  0.1694992E-01    10.918  0.9619683E-04  0.2674755E-02  0.1729504E-02
   418.527  0.1795415E-02  0.1598783E-01  0.1696144E-01    10.917  0.9622049E-04  0.2679206E-02  0.1733800E-02
   418.531  0.1795566E-02  0.1598535E-01  0.1697177E-01    10.917  0.9624553E-04  0.2683750E-02  0.1737631E-02
   418.535  0.1795721E-02  0.1598244E-01  0.1698080E-01    10.917  0.9627250E-04  0.2688310E-02  0.1740705E-02
   418.538  0.1795876E-02  0.1597879E-01  0.1698843E-01    10.917  0.9630018E-04  0.2693434E-02  0.1743311E-02
   418.542  0.1796031E-02  0.1597531E-01  0.1699460E-01    10.917  0.9632933E-04  0.2698333E-02  0.1745461E-02
   418.546  0.1796181E-02  0.1597179E-01  0.1700061E-01    10.917  0.9635835E-04  0.2703396E-02  0.1746653E-02
   418.550  0.1796325E-02  0.1596858E-01  0.1700429E-01    10.917  0.9638831E-04  0.2708077E-02  0.1748003E-02
   418.553  0.1796461E-02  0.1596512E-01  0.1700615E-01    10.916  0.9641740E-04  0.2712295E-02  0.1748042E-02
   418.557  0.1796586E-02  0.1596091E-01  0.1700629E-01    10.916  0.9644522E-04  0.2716455E-02  0.1746850E-02
   418.561  0.1796698E-02  0.1595841E-01  0.1700488E-01    10.916  0.9647252E-04  0.2719610E-02  0.1743785E-02
   418.564  0.1796797E-02  0.1595625E-01  0.1700208E-01    10.916  0.9649743E-04  0.2722969E-02  0.1740089E-02
   418.568  0.1796890E-02  0.1595422E-01  0.1699957E-01    10.916  0.9652178E-04  0.2725566E-02  0.1736120E-02
   418.572  0.1796975E-02  0.1595131E-01  0.1699657E-01    10.916  0.9654957E-04  0.2725667E-02  0.1732073E-02
   418.576  0.1797046E-02  0.1595033E-01  0.1699293E-01    10.916  0.9658477E-04  0.2727309E-02  0.1728097E-02
   418.579  0.1797103E-02  0.1594738E-01  0.1698793E-01    10.915  0.9662751E-04  0.2731016E-02  0.1722940E-02
   418.583  0.1797146E-02  0.1594686E-01  0.1698240E-01    10.915  0.9667619E-04  0.2731372E-02  0.1717909E-02
   418.587  0.1797173E-02  0.1594721E-01  0.1697635E-01    10.915  0.9673008E-04  0.2731266E-02  0.1712694E-02
   418.590  0.1797185E-02  0.1594792E-01  0.1696976E-01    10.915  0.9678802E-04  0.2731096E-02  0.1707288E-02
   418.594  0.1797181E-02  0.1594854E-01  0.1696268E-01    10.915  0.9684898E-04  0.2730702E-02  0.1702373E-02
   418.598  0.1797163E-02  0.1594962E-01  0.1695534E-01    10.915  0.9691148E-04  0.2729541E-02  0.1697060E-02
   418.602  0.1797130E-02  0.1595071E-01  0.1694678E-01    10.915  0.9697400E-04  0.2727744E-02  0.1690658E-02
   418.605  0.1797088E-02  0.1595167E-01  0.1693895E-01    10.914  0.9703650E-04  0.2725822E-02  0.1684923E-02
   418.609  0.1797046E-02  0.1595295E-01  0.1693218E-01    10.914  0.9709955E-04  0.2723704E-02  0.1679540E-02
   418.613  0.1797006E-02  0.1595423E-01  0.1692628E-01    10.914  0.9716095E-04  0.2721790E-02  0.1674814E-02
   418.616  0.1796966E-02  0.1595533E-01  0.1692153E-01    10.914  0.9721975E-04  0.2720212E-02  0.1670785E-02
   418.620  0.1796930E-02  0.1595654E-01  0.1691693E-01    10.914  0.9727473E-04  0.2718481E-02  0.1666714E-02
   418.624  0.1796897E-02  0.1595763E-01  0.1691333E-01    10.914  0.9732461E-04  0.2717182E-02  0.1663306E-02
   418.628  0.1796851E-02  0.1595872E-01  0.1690855E-01    10.914  0.9736478E-04  0.2715734E-02  0.1659707E-02
   418.631  0.1796787E-02  0.1595973E-01  0.1690220E-01    10.913  0.9739346E-04  0.2713873E-02  0.1655760E-02
   418.635  0.1796706E-02  0.1596080E-01  0.1689481E-01    10.913  0.9740991E-04  0.2712835E-02  0.1651145E-02
   418.639  0.1796610E-02  0.1596178E-01  0.1688649E-01    10.913  0.9741401E-04  0.2712087E-02  0.1646056E-02
   418.642  0.1796499E-02  0.1596273E-01  0.1687719E-01    10.913  0.9740621E-04  0.2710961E-02  0.1640295E-02
   418.646  0.1796377E-02  0.1596356E-01  0.1686804E-01    10.913  0.9738647E-04  0.2709895E-02  0.1634792E-02
   418.650  0.1796243E-02  0.1596422E-01  0.1685854E-01    10.913  0.9735615E-04  0.2709254E-02  0.1629634E-02
   418.654  0.1796102E-02  0.1596477E-01  0.1684923E-01    10.913  0.9731595E-04  0.2708695E-02  0.1625115E-02
   418.657  0.1795953E-02  0.1596446E-01  0.1684096E-01    10.912  0.9726731E-04  0.2707221E-02  0.1621192E-02
   418.661  0.1795801E-02  0.1597464E-01  0.1684119E-01    10.912  0.9721115E-04  0.2696843E-02  0.1619671E-02
   418.665  0.1795645E-02  0.1598575E-01  0.1684371E-01    10.912  0.9714966E-04  0.2684644E-02  0.1618471E-02
   418.668  0.1795490E-02  0.1599643E-01  0.1684705E-01    10.912  0.9708385E-04  0.2673057E-02  0.1617453E-02
   418.672  0.1795336E-02  0.1600702E-01  0.1685088E-01    10.912  0.9701581E-04  0.2661588E-02  0.1615870E-02
   418.676  0.1795181E-02  0.1601724E-01  0.1685473E-01    10.912  0.9695110E-04  0.2651074E-02  0.1614466E-02
   418.680  0.1795024E-02  0.1602724E-01  0.1685903E-01    10.912  0.9689310E-04  0.2641716E-02  0.1612726E-02
   418.683  0.1794868E-02  0.1603623E-01  0.1686395E-01    10.911  0.9684288E-04  0.2632824E-02  0.1610905E-02
   418.687  0.1794715E-02  0.1604418E-01  0.1686897E-01    10.911  0.9680187E-04  0.2624600E-02  0.1608570E-02
   418.691  0.1794566E-02  0.1605164E-01  0.1687493E-01    10.911  0.9677061E-04  0.2617610E-02  0.1606573E-02
   418.694  0.1794425E-02  0.1605862E-01  0.1687961E-01    10.911  0.9674969E-04  0.2611473E-02  0.1602611E-02
   418.698  0.1794293E-02  0.1606383E-01  0.1688644E-01    10.911  0.9673963E-04  0.2607563E-02  0.1601401E-02
   418.702  0.1794171E-02  0.1606904E-01  0.1689421E-01    10.911  0.9674005E-04  0.2603289E-02  0.1600362E-02
   418.706  0.1794062E-02  0.1607361E-01  0.1690188E-01    10.911  0.9675132E-04  0.2600189E-02  0.1600713E-02
   418.709  0.1793968E-02  0.1607747E-01  0.1691131E-01    10.910  0.9677310E-04  0.2597187E-02  0.1599849E-02
   418.713  0.1793890E-02  0.1608067E-01  0.1692122E-01    10.910  0.9680435E-04  0.2595231E-02  0.1599977E-02
   418.717  0.1793829E-02  0.1608299E-01  0.1693117E-01    10.910  0.9684551E-04  0.2593679E-02  0.1600850E-02
   418.720  0.1793789E-02  0.1608528E-01  0.1694248E-01    10.910  0.9689208E-04  0.2591261E-02  0.1603938E-02
   418.724  0.1793775E-02  0.1608587E-01  0.1695468E-01    10.910  0.9693759E-04  0.2587591E-02  0.1608516E-02
   418.728  0.1793786E-02  0.1608632E-01  0.1696729E-01    10.910  0.9698154E-04  0.2587425E-02  0.1613766E-02
   418.731  0.1793824E-02  0.1608574E-01  0.1697970E-01    10.909  0.9702340E-04  0.2588279E-02  0.1619092E-02
   418.735  0.1793888E-02  0.1608407E-01  0.1699246E-01    10.909  0.9706301E-04  0.2589959E-02  0.1623012E-02
   418.739  0.1793971E-02  0.1608166E-01  0.1700450E-01    10.909  0.9710472E-04  0.2592588E-02  0.1629859E-02
   418.743  0.1794069E-02  0.1607829E-01  0.1701493E-01    10.909  0.9715005E-04  0.2596198E-02  0.1634800E-02
   418.746  0.1794181E-02  0.1607514E-01  0.1702478E-01    10.909  0.9719903E-04  0.2600610E-02  0.1639245E-02
   418.750  0.1794307E-02  0.1607315E-01  0.1703409E-01    10.909  0.9725040E-04  0.2607751E-02  0.1642904E-02
   418.754  0.1794443E-02  0.1606818E-01  0.1704257E-01    10.909  0.9730445E-04  0.2612194E-02  0.1646304E-02
   418.758  0.1794589E-02  0.1606244E-01  0.1705045E-01    10.908  0.9735965E-04  0.2616744E-02  0.1649094E-02
   418.761  0.1794742E-02  0.1605665E-01  0.1705715E-01    10.908  0.9741563E-04  0.2621697E-02  0.1650594E-02
   418.765  0.1794900E-02  0.1605097E-01  0.1706242E-01    10.908  0.9747152E-04  0.2627469E-02  0.1651211E-02
   418.769  0.1795061E-02  0.1604514E-01  0.1706615E-01    10.908  0.9752665E-04  0.2632889E-02  0.1650828E-02
   418.772  0.1795223E-02  0.1603886E-01  0.1706990E-01    10.908  0.9758012E-04  0.2637582E-02  0.1650061E-02
   418.776  0.1795383E-02  0.1603257E-01  0.1707182E-01    10.908  0.9763010E-04  0.2642761E-02  0.1647985E-02
   418.780  0.1795539E-02  0.1602742E-01  0.1707266E-01    10.908  0.9767641E-04  0.2647254E-02  0.1645009E-02
   418.783  0.1795688E-02  0.1602132E-01  0.1707200E-01    10.907  0.9771790E-04  0.2652350E-02  0.1640983E-02
   418.787  0.1795830E-02  0.1601601E-01  0.1707050E-01    10.907  0.9775418E-04  0.2656852E-02  0.1636321E-02
   418.791  0.1795960E-02  0.1601069E-01  0.1706835E-01    10.907  0.9778372E-04  0.2661199E-02  0.1631573E-02
   418.795  0.1796078E-02  0.1600687E-01  0.1706453E-01    10.907  0.9780566E-04  0.2664506E-02  0.1626508E-02
   418.798  0.1796180E-02  0.1600413E-01  0.1706064E-01    10.907  0.9782044E-04  0.2667118E-02  0.1620984E-02
   418.802  0.1796267E-02  0.1600195E-01  0.1705543E-01    10.907  0.9782757E-04  0.2669518E-02  0.1613924E-02
   418.806  0.1796335E-02  0.1599942E-01  0.1704920E-01    10.906  0.9782637E-04  0.2672053E-02  0.1606176E-02
   418.809  0.1796385E-02  0.1599626E-01  0.1704150E-01    10.906  0.9781727E-04  0.2673887E-02  0.1597231E-02
   418.813  0.1796414E-02  0.1599297E-01  0.1703231E-01    10.906  0.9780061E-04  0.2676177E-02  0.1587666E-02
   418.817  0.1796440E-02  0.1598969E-01  0.1702459E-01    10.906  0.9778040E-04  0.2678661E-02  0.1576681E-02
   418.821  0.1796467E-02  0.1598607E-01  0.1701684E-01    10.906  0.9775816E-04  0.2681382E-02  0.1567848E-02
   418.824  0.1796496E-02  0.1598299E-01  0.1700954E-01    10.906  0.9773509E-04  0.2684542E-02  0.1559944E-02
   418.828  0.1796523E-02  0.1597968E-01  0.1700399E-01    10.906  0.9771119E-04  0.2687238E-02  0.1552494E-02
   418.832  0.1796551E-02  0.1597643E-01  0.1699790E-01    10.905  0.9768545E-04  0.2689492E-02  0.1545566E-02
   418.835  0.1796583E-02  0.1597349E-01  0.1699317E-01    10.905  0.9765391E-04  0.2691436E-02  0.1538772E-02
   418.839  0.1796620E-02  0.1597312E-01  0.1699177E-01    10.905  0.9761754E-04  0.2690285E-02  0.1536100E-02
   418.843  0.1796657E-02  0.1597304E-01  0.1699155E-01    10.905  0.9757865E-04  0.2688559E-02  0.1534589E-02
   418.846  0.1796695E-02  0.1597313E-01  0.1699113E-01    10.905  0.9754018E-04  0.2687347E-02  0.1533177E-02
   418.850  0.1796730E-02  0.1597300E-01  0.1699021E-01    10.905  0.9750320E-04  0.2686335E-02  0.1531154E-02
   418.854  0.1796764E-02  0.1597261E-01  0.1698901E-01    10.905  0.9746851E-04  0.2685118E-02  0.1528876E-02
   418.858  0.1796794E-02  0.1597223E-01  0.1698796E-01    10.904  0.9743738E-04  0.2683828E-02  0.1526524E-02
   418.861  0.1796821E-02  0.1597200E-01  0.1698675E-01    10.904  0.9740975E-04  0.2682953E-02  0.1524178E-02
   418.865  0.1796843E-02  0.1597209E-01  0.1698526E-01    10.904  0.9738698E-04  0.2682501E-02  0.1521199E-02
   418.869  0.1796859E-02  0.1597156E-01  0.1698391E-01    10.904  0.9736937E-04  0.2681808E-02  0.1518332E-02
   418.872  0.1796870E-02  0.1597070E-01  0.1698148E-01    10.904  0.9735757E-04  0.2681043E-02  0.1514654E-02
   418.876  0.1796861E-02  0.1597081E-01  0.1697778E-01    10.904  0.9737133E-04  0.2680092E-02  0.1510899E-02
   418.880  0.1796827E-02  0.1597172E-01  0.1697486E-01    10.903  0.9741780E-04  0.2678968E-02  0.1506157E-02
   418.884  0.1796767E-02  0.1597398E-01  0.1697204E-01    10.903  0.9749571E-04  0.2677787E-02  0.1501391E-02
   418.887  0.1796686E-02  0.1597689E-01  0.1696909E-01    10.903  0.9760355E-04  0.2676101E-02  0.1496342E-02
   418.891  0.1796583E-02  0.1597986E-01  0.1696550E-01    10.903  0.9773871E-04  0.2674047E-02  0.1490827E-02
   418.895  0.1796464E-02  0.1598351E-01  0.1696257E-01    10.903  0.9789496E-04  0.2672339E-02  0.1485529E-02
   418.898  0.1796337E-02  0.1598707E-01  0.1696177E-01    10.903  0.9806509E-04  0.2670509E-02  0.1481313E-02
   418.902  0.1796206E-02  0.1599054E-01  0.1696047E-01    10.903  0.9824473E-04  0.2668652E-02  0.1476801E-02
   418.906  0.1796072E-02  0.1599368E-01  0.1696125E-01    10.902  0.9842947E-04  0.2666162E-02  0.1474052E-02
   418.909  0.1795940E-02  0.1599730E-01  0.1696357E-01    10.902  0.9861548E-04  0.2663194E-02  0.1472486E-02
   418.913  0.1795813E-02  0.1600045E-01  0.1696746E-01    10.902  0.9879793E-04  0.2659925E-02  0.1471691E-02
   418.917  0.1795693E-02  0.1600258E-01  0.1697283E-01    10.902  0.9897274E-04  0.2656911E-02  0.1471383E-02
   418.921  0.1795577E-02  0.1600410E-01  0.1697867E-01    10.902  0.9914542E-04  0.2654386E-02  0.1471500E-02
   418.924  0.1795464E-02  0.1600523E-01  0.1698458E-01    10.902  0.9931700E-04  0.2652604E-02  0.1471368E-02
   418.928  0.1795356E-02  0.1600604E-01  0.1699098E-01    10.902  0.9948254E-04  0.2651072E-02  0.1471579E-02
   418.932  0.1795257E-02  0.1600599E-01  0.1699700E-01    10.901  0.9963942E-04  0.2649692E-02  0.1472247E-02
   418.935  0.1795169E-02  0.1600516E-01  0.1700335E-01    10.901  0.9978301E-04  0.2648479E-02  0.1473078E-02
   418.939  0.1795094E-02  0.1600375E-01  0.1701150E-01    10.901  0.9990979E-04  0.2647115E-02  0.1474775E-02
   418.943  0.1795033E-02  0.1600150E-01  0.1701826E-01    10.901  0.1000172E-03  0.2646071E-02  0.1475975E-02
   418.946  0.1794990E-02  0.1599872E-01  0.1702519E-01    10.901  0.1001020E-03  0.2645487E-02  0.1477620E-02
   418.950  0.1794964E-02  0.1599556E-01  0.1703338E-01    10.901  0.1001631E-03  0.2644585E-02  0.1479757E-02
   418.954  0.1794956E-02  0.1599296E-01  0.1704290E-01    10.900  0.1001981E-03  0.2644050E-02  0.1484518E-02
   418.958  0.1794967E-02  0.1598938E-01  0.1705211E-01    10.900  0.1002069E-03  0.2642358E-02  0.1487703E-02
   418.961  0.1794997E-02  0.1598635E-01  0.1706140E-01    10.900  0.1001892E-03  0.2641910E-02  0.1491115E-02
   418.965  0.1795045E-02  0.1598333E-01  0.1707108E-01    10.900  0.1001459E-03  0.2641681E-02  0.1494927E-02
   418.969  0.1795108E-02  0.1598012E-01  0.1708364E-01    10.900  0.1000776E-03  0.2641432E-02  0.1496482E-02
   418.972  0.1795179E-02  0.1597773E-01  0.1709274E-01    10.900  0.9998449E-04  0.2640573E-02  0.1501769E-02
   418.976  0.1795230E-02  0.1597682E-01  0.1710124E-01    10.900  0.9990178E-04  0.2638237E-02  0.1506653E-02
   418.980  0.1795250E-02  0.1597784E-01  0.1710721E-01    10.899  0.9984994E-04  0.2634169E-02  0.1509653E-02
   418.983  0.1795236E-02  0.1598047E-01  0.1711139E-01    10.899  0.9982991E-04  0.2629637E-02  0.1511165E-02
   418.987  0.1795189E-02  0.1598494E-01  0.1711345E-01    10.899  0.9984239E-04  0.2624542E-02  0.1510614E-02
   418.991  0.1795111E-02  0.1599138E-01  0.1711538E-01    10.899  0.9988562E-04  0.2618627E-02  0.1509689E-02
   418.995  0.1795005E-02  0.1599967E-01  0.1711628E-01    10.899  0.9995663E-04  0.2612413E-02  0.1508191E-02
   418.998  0.1794873E-02  0.1600819E-01  0.1711644E-01    10.899  0.1000540E-03  0.2606212E-02  0.1505385E-02
   419.002  0.1794717E-02  0.1601644E-01  0.1711478E-01    10.898  0.1001749E-03  0.2600316E-02  0.1501621E-02
   419.006  0.1794540E-02  0.1602452E-01  0.1711242E-01    10.898  0.1003170E-03  0.2594769E-02  0.1496813E-02
   419.009  0.1794347E-02  0.1603154E-01  0.1710916E-01    10.898  0.1004766E-03  0.2589691E-02  0.1490972E-02
   419.013  0.1794142E-02  0.1603763E-01  0.1710467E-01    10.898  0.1006502E-03  0.2585549E-02  0.1484359E-02
   419.017  0.1793929E-02  0.1604283E-01  0.1709961E-01    10.898  0.1008341E-03  0.2582250E-02  0.1477581E-02
   419.020  0.1793714E-02  0.1604696E-01  0.1709477E-01    10.898  0.1010234E-03  0.2579484E-02  0.1470949E-02
   419.024  0.1793509E-02  0.1605038E-01  0.1709030E-01    10.898  0.1012002E-03  0.2576683E-02  0.1464496E-02
   419.028  0.1793330E-02  0.1605509E-01  0.1708914E-01    10.897  0.1013460E-03  0.2572282E-02  0.1460313E-02
   419.032  0.1793180E-02  0.1605707E-01  0.1709063E-01    10.897  0.1014571E-03  0.2567846E-02  0.1457579E-02
   419.035  0.1793054E-02  0.1605609E-01  0.1709281E-01    10.897  0.1015408E-03  0.2564483E-02  0.1456051E-02
   419.039  0.1792945E-02  0.1605398E-01  0.1709415E-01    10.897  0.1016104E-03  0.2561649E-02  0.1454172E-02
   419.043  0.1792854E-02  0.1604997E-01  0.1709584E-01    10.897  0.1016646E-03  0.2559580E-02  0.1451998E-02
   419.046  0.1792783E-02  0.1604403E-01  0.1709707E-01    10.897  0.1017019E-03  0.2558705E-02  0.1449728E-02
   419.050  0.1792734E-02  0.1603577E-01  0.1709829E-01    10.896  0.1017214E-03  0.2558120E-02  0.1447594E-02
   419.054  0.1792706E-02  0.1602650E-01  0.1709985E-01    10.896  0.1017229E-03  0.2559097E-02  0.1445607E-02
   419.057  0.1792698E-02  0.1601588E-01  0.1709988E-01    10.896  0.1017049E-03  0.2560884E-02  0.1444177E-02
   419.061  0.1792698E-02  0.1600370E-01  0.1709811E-01    10.896  0.1016671E-03  0.2562585E-02  0.1444342E-02
   419.065  0.1792691E-02  0.1599665E-01  0.1710435E-01    10.896  0.1016184E-03  0.2559258E-02  0.1450510E-02
   419.069  0.1792686E-02  0.1599381E-01  0.1710961E-01    10.896  0.1015503E-03  0.2558170E-02  0.1458379E-02
   419.072  0.1792681E-02  0.1599227E-01  0.1711246E-01    10.896  0.1014634E-03  0.2554289E-02  0.1467791E-02
   419.076  0.1792679E-02  0.1598645E-01  0.1711424E-01    10.895  0.1013603E-03  0.2554074E-02  0.1478247E-02
   419.080  0.1792678E-02  0.1598320E-01  0.1711840E-01    10.895  0.1012446E-03  0.2557674E-02  0.1481834E-02
   419.083  0.1792679E-02  0.1598364E-01  0.1712835E-01    10.895  0.1011192E-03  0.2562466E-02  0.1484762E-02
   419.087  0.1792681E-02  0.1598579E-01  0.1713821E-01    10.895  0.1009888E-03  0.2566195E-02  0.1489291E-02
   419.091  0.1792684E-02  0.1598980E-01  0.1715097E-01    10.895  0.1008565E-03  0.2573167E-02  0.1487444E-02
   419.094  0.1792688E-02  0.1599256E-01  0.1716190E-01    10.895  0.1007271E-03  0.2580361E-02  0.1483745E-02
   419.098  0.1792694E-02  0.1599431E-01  0.1717327E-01    10.894  0.1006037E-03  0.2587807E-02  0.1478707E-02
   419.102  0.1792700E-02  0.1599468E-01  0.1718281E-01    10.894  0.1004904E-03  0.2595569E-02  0.1472271E-02
   419.106  0.1792707E-02  0.1599582E-01  0.1719319E-01    10.894  0.1003894E-03  0.2601818E-02  0.1464600E-02
   419.109  0.1792714E-02  0.1599838E-01  0.1720558E-01    10.894  0.1003046E-03  0.2602571E-02  0.1458367E-02
   419.113  0.1792721E-02  0.1599878E-01  0.1721544E-01    10.894  0.1002368E-03  0.2604162E-02  0.1449824E-02
   419.117  0.1792729E-02  0.1599682E-01  0.1722310E-01    10.894  0.1001888E-03  0.2606517E-02  0.1439336E-02
   419.120  0.1792737E-02  0.1599384E-01  0.1722940E-01    10.893  0.1001616E-03  0.2608757E-02  0.1425604E-02
   419.124  0.1792763E-02  0.1598878E-01  0.1723454E-01    10.893  0.1001308E-03  0.2613136E-02  0.1410985E-02
   419.128  0.1792825E-02  0.1598329E-01  0.1724074E-01    10.893  0.1000733E-03  0.2617218E-02  0.1395708E-02
   419.131  0.1792920E-02  0.1597659E-01  0.1724807E-01    10.893  0.9999117E-04  0.2620708E-02  0.1381616E-02
   419.135  0.1793047E-02  0.1596903E-01  0.1725637E-01    10.893  0.9988640E-04  0.2624506E-02  0.1367410E-02
   419.139  0.1793203E-02  0.1596033E-01  0.1726392E-01    10.893  0.9976173E-04  0.2628176E-02  0.1353527E-02
   419.143  0.1793384E-02  0.1595095E-01  0.1727034E-01    10.893  0.9962015E-04  0.2632649E-02  0.1340961E-02
   419.146  0.1793587E-02  0.1594098E-01  0.1727676E-01    10.892  0.9946520E-04  0.2637597E-02  0.1327826E-02
   419.150  0.1793807E-02  0.1593024E-01  0.1728265E-01    10.892  0.9930081E-04  0.2642084E-02  0.1314304E-02
   419.154  0.1794038E-02  0.1591932E-01  0.1728631E-01    10.892  0.9913108E-04  0.2646641E-02  0.1301107E-02
   419.157  0.1794268E-02  0.1590853E-01  0.1728744E-01    10.892  0.9896974E-04  0.2650936E-02  0.1287234E-02
   419.161  0.1794474E-02  0.1589742E-01  0.1728633E-01    10.892  0.9885197E-04  0.2653607E-02  0.1271048E-02
   419.165  0.1794657E-02  0.1588786E-01  0.1728280E-01    10.892  0.9878168E-04  0.2658317E-02  0.1254435E-02
   419.168  0.1794811E-02  0.1587873E-01  0.1727744E-01    10.891  0.9876147E-04  0.2662087E-02  0.1236815E-02
   419.172  0.1794934E-02  0.1587131E-01  0.1727053E-01    10.891  0.9879190E-04  0.2664595E-02  0.1218992E-02
   419.176  0.1795023E-02  0.1586632E-01  0.1726394E-01    10.891  0.9887237E-04  0.2664302E-02  0.1205032E-02
   419.180  0.1795076E-02  0.1586120E-01  0.1725452E-01    10.891  0.9900235E-04  0.2663906E-02  0.1192147E-02
   419.183  0.1795097E-02  0.1585510E-01  0.1724401E-01    10.891  0.9917377E-04  0.2663499E-02  0.1179906E-02
   419.187  0.1795098E-02  0.1584948E-01  0.1723451E-01    10.891  0.9936448E-04  0.2661955E-02  0.1170266E-02
   419.191  0.1795081E-02  0.1584352E-01  0.1722534E-01    10.891  0.9956863E-04  0.2659780E-02  0.1162770E-02
   419.194  0.1795046E-02  0.1583586E-01  0.1721479E-01    10.890  0.9978120E-04  0.2659167E-02  0.1157292E-02
   419.198  0.1794996E-02  0.1582959E-01  0.1720399E-01    10.890  0.9999664E-04  0.2659991E-02  0.1151665E-02
   419.202  0.1794931E-02  0.1582087E-01  0.1719283E-01    10.890  0.1002099E-03  0.2658597E-02  0.1148161E-02
   419.205  0.1794853E-02  0.1581052E-01  0.1718015E-01    10.890  0.1004147E-03  0.2658052E-02  0.1146157E-02
   419.209  0.1794765E-02  0.1580092E-01  0.1716811E-01    10.890  0.1006058E-03  0.2658540E-02  0.1145745E-02
   419.213  0.1794678E-02  0.1579126E-01  0.1716014E-01    10.890  0.1007831E-03  0.2658512E-02  0.1145769E-02
   419.216  0.1794578E-02  0.1579205E-01  0.1716281E-01    10.889  0.1009208E-03  0.2651783E-02  0.1151856E-02
   419.220  0.1794469E-02  0.1579901E-01  0.1717289E-01    10.889  0.1009967E-03  0.2642718E-02  0.1161063E-02
   419.224  0.1794363E-02  0.1580467E-01  0.1718285E-01    10.889  0.1010022E-03  0.2634642E-02  0.1171987E-02
   419.228  0.1794261E-02  0.1580877E-01  0.1719400E-01    10.889  0.1009369E-03  0.2627580E-02  0.1183049E-02
   419.231  0.1794167E-02  0.1581123E-01  0.1720534E-01    10.889  0.1008020E-03  0.2620926E-02  0.1193402E-02
   419.235  0.1794081E-02  0.1581392E-01  0.1721528E-01    10.889  0.1006015E-03  0.2616047E-02  0.1208287E-02
   419.239  0.1794007E-02  0.1581468E-01  0.1722670E-01    10.888  0.1003384E-03  0.2611649E-02  0.1223206E-02
   419.242  0.1793945E-02  0.1581508E-01  0.1723914E-01    10.888  0.1000201E-03  0.2607527E-02  0.1240094E-02
   419.246  0.1793896E-02  0.1581657E-01  0.1725441E-01    10.888  0.9965358E-04  0.2602973E-02  0.1258419E-02
   419.250  0.1793861E-02  0.1582355E-01  0.1727220E-01    10.888  0.9924762E-04  0.2604195E-02  0.1274936E-02
   419.253  0.1793842E-02  0.1582970E-01  0.1729307E-01    10.888  0.9881156E-04  0.2605026E-02  0.1291795E-02
   419.257  0.1793834E-02  0.1583561E-01  0.1731390E-01    10.888  0.9835308E-04  0.2606110E-02  0.1308024E-02
   419.261  0.1793827E-02  0.1584149E-01  0.1733502E-01    10.887  0.9787946E-04  0.2607896E-02  0.1323694E-02
   419.264  0.1793822E-02  0.1584741E-01  0.1735512E-01    10.887  0.9740118E-04  0.2610060E-02  0.1337641E-02
   419.268  0.1793818E-02  0.1585282E-01  0.1737501E-01    10.887  0.9692954E-04  0.2611915E-02  0.1350715E-02
   419.272  0.1793814E-02  0.1585739E-01  0.1739460E-01    10.887  0.9647582E-04  0.2613273E-02  0.1360574E-02
   419.276  0.1793809E-02  0.1586057E-01  0.1741248E-01    10.887  0.9605035E-04  0.2614414E-02  0.1367779E-02
   419.279  0.1793805E-02  0.1586226E-01  0.1742883E-01    10.887  0.9566281E-04  0.2614454E-02  0.1373466E-02
   419.283  0.1793799E-02  0.1586211E-01  0.1744348E-01    10.887  0.9532323E-04  0.2613360E-02  0.1374441E-02
   419.287  0.1793792E-02  0.1585998E-01  0.1745582E-01    10.886  0.9503865E-04  0.2611226E-02  0.1371353E-02
   419.290  0.1793784E-02  0.1585718E-01  0.1746742E-01    10.886  0.9481646E-04  0.2606499E-02  0.1366666E-02
   419.294  0.1793775E-02  0.1585245E-01  0.1747717E-01    10.886  0.9466171E-04  0.2600165E-02  0.1359614E-02
   419.298  0.1793764E-02  0.1584654E-01  0.1748406E-01    10.886  0.9457835E-04  0.2591499E-02  0.1350035E-02
   419.301  0.1793722E-02  0.1583938E-01  0.1748864E-01    10.886  0.9460908E-04  0.2582514E-02  0.1333606E-02
   419.305  0.1793626E-02  0.1583303E-01  0.1748780E-01    10.886  0.9478705E-04  0.2575121E-02  0.1304725E-02
   419.309  0.1793502E-02  0.1582766E-01  0.1748657E-01    10.885  0.9507750E-04  0.2568035E-02  0.1271537E-02
   419.312  0.1793355E-02  0.1582481E-01  0.1748478E-01    10.885  0.9546950E-04  0.2564148E-02  0.1238943E-02
   419.316  0.1793180E-02  0.1582142E-01  0.1748110E-01    10.885  0.9595093E-04  0.2559025E-02  0.1214127E-02
   419.320  0.1792976E-02  0.1581757E-01  0.1747544E-01    10.885  0.9650924E-04  0.2552431E-02  0.1186895E-02
   419.324  0.1792748E-02  0.1581184E-01  0.1746887E-01    10.885  0.9713175E-04  0.2546345E-02  0.1163462E-02
   419.327  0.1792502E-02  0.1580951E-01  0.1746377E-01    10.885  0.9780520E-04  0.2536989E-02  0.1147852E-02
   419.331  0.1792244E-02  0.1581238E-01  0.1746329E-01    10.884  0.9851324E-04  0.2524226E-02  0.1138581E-02
   419.335  0.1791977E-02  0.1581442E-01  0.1746179E-01    10.884  0.9923375E-04  0.2510694E-02  0.1133357E-02
   419.338  0.1791703E-02  0.1581459E-01  0.1745988E-01    10.884  0.9994347E-04  0.2496780E-02  0.1125282E-02
   419.342  0.1791431E-02  0.1581267E-01  0.1745705E-01    10.884  0.1006264E-03  0.2482069E-02  0.1118105E-02
   419.346  0.1791167E-02  0.1581041E-01  0.1745441E-01    10.884  0.1012656E-03  0.2468269E-02  0.1110104E-02
   419.349  0.1790918E-02  0.1580493E-01  0.1745090E-01    10.884  0.1018458E-03  0.2452741E-02  0.1101085E-02
   419.353  0.1790689E-02  0.1579700E-01  0.1744651E-01    10.883  0.1023528E-03  0.2436333E-02  0.1090842E-02
   419.357  0.1790486E-02  0.1578751E-01  0.1743925E-01    10.883  0.1027737E-03  0.2420539E-02  0.1078942E-02
   419.360  0.1790314E-02  0.1577633E-01  0.1743416E-01    10.883  0.1030979E-03  0.2403937E-02  0.1068389E-02
   419.364  0.1790177E-02  0.1576709E-01  0.1743235E-01    10.883  0.1033181E-03  0.2391181E-02  0.1050222E-02
   419.368  0.1790078E-02  0.1575666E-01  0.1743039E-01    10.883  0.1034273E-03  0.2380448E-02  0.1031378E-02
   419.372  0.1790022E-02  0.1574483E-01  0.1742848E-01    10.883  0.1034212E-03  0.2371406E-02  0.1010903E-02
   419.375  0.1790021E-02  0.1573886E-01  0.1743448E-01    10.883  0.1033191E-03  0.2362381E-02  0.9926897E-03
   419.379  0.1790080E-02  0.1573645E-01  0.1744645E-01    10.882  0.1031465E-03  0.2353318E-02  0.9773153E-03
   419.383  0.1790194E-02  0.1573433E-01  0.1746169E-01    10.882  0.1029068E-03  0.2345515E-02  0.9650744E-03
   419.386  0.1790341E-02  0.1573336E-01  0.1747685E-01    10.882  0.1025732E-03  0.2340078E-02  0.9546967E-03
   419.390  0.1790512E-02  0.1573407E-01  0.1749189E-01    10.882  0.1021475E-03  0.2337124E-02  0.9467209E-03
   419.394  0.1790702E-02  0.1573633E-01  0.1750644E-01    10.882  0.1016401E-03  0.2336282E-02  0.9396152E-03
   419.397  0.1790906E-02  0.1574061E-01  0.1752039E-01    10.882  0.1010638E-03  0.2337257E-02  0.9347887E-03
   419.401  0.1791114E-02  0.1574899E-01  0.1753277E-01    10.881  0.1004363E-03  0.2343687E-02  0.9317705E-03
   419.405  0.1791314E-02  0.1575408E-01  0.1754201E-01    10.881  0.9977909E-04  0.2347402E-02  0.9301586E-03
   419.408  0.1791499E-02  0.1575986E-01  0.1754870E-01    10.881  0.9910799E-04  0.2352291E-02  0.9293754E-03
   419.412  0.1791677E-02  0.1576829E-01  0.1755536E-01    10.881  0.9844467E-04  0.2357332E-02  0.9274307E-03
   419.416  0.1791846E-02  0.1577946E-01  0.1756422E-01    10.881  0.9780615E-04  0.2366380E-02  0.9252786E-03
   419.420  0.1792000E-02  0.1579030E-01  0.1756998E-01    10.881  0.9720749E-04  0.2374355E-02  0.9194982E-03
   419.423  0.1792135E-02  0.1580084E-01  0.1757572E-01    10.880  0.9666311E-04  0.2380400E-02  0.9129966E-03
   419.427  0.1792247E-02  0.1581000E-01  0.1757802E-01    10.880  0.9618530E-04  0.2384169E-02  0.9034740E-03
   419.431  0.1792332E-02  0.1581966E-01  0.1757736E-01    10.880  0.9578569E-04  0.2386170E-02  0.8938990E-03
   419.434  0.1792389E-02  0.1582655E-01  0.1757459E-01    10.880  0.9547219E-04  0.2386794E-02  0.8815760E-03
   419.438  0.1792416E-02  0.1583213E-01  0.1756949E-01    10.880  0.9525228E-04  0.2386124E-02  0.8689052E-03
   419.442  0.1792410E-02  0.1583498E-01  0.1755942E-01    10.880  0.9513092E-04  0.2383756E-02  0.8549020E-03
   419.445  0.1792367E-02  0.1583568E-01  0.1754809E-01    10.879  0.9511145E-04  0.2381117E-02  0.8403156E-03
   419.449  0.1792308E-02  0.1583345E-01  0.1753306E-01    10.879  0.9516346E-04  0.2377140E-02  0.8303675E-03
   419.453  0.1792270E-02  0.1582934E-01  0.1751824E-01    10.879  0.9523633E-04  0.2372575E-02  0.8252742E-03
   419.456  0.1792253E-02  0.1582252E-01  0.1750515E-01    10.879  0.9532880E-04  0.2366923E-02  0.8226428E-03
   419.460  0.1792258E-02  0.1581324E-01  0.1749315E-01    10.879  0.9543824E-04  0.2360890E-02  0.8235766E-03
   419.464  0.1792285E-02  0.1580214E-01  0.1748149E-01    10.879  0.9556300E-04  0.2354333E-02  0.8276638E-03
   419.468  0.1792336E-02  0.1579300E-01  0.1747328E-01    10.878  0.9570311E-04  0.2345692E-02  0.8332871E-03
   419.471  0.1792420E-02  0.1578210E-01  0.1746702E-01    10.878  0.9585878E-04  0.2336134E-02  0.8380910E-03
   419.475  0.1792535E-02  0.1577026E-01  0.1746097E-01    10.878  0.9602813E-04  0.2326390E-02  0.8408811E-03
   419.479  0.1792672E-02  0.1576096E-01  0.1746014E-01    10.878  0.9621579E-04  0.2320311E-02  0.8462897E-03
   419.482  0.1792823E-02  0.1575556E-01  0.1746282E-01    10.878  0.9642456E-04  0.2313750E-02  0.8538647E-03
   419.486  0.1792987E-02  0.1575564E-01  0.1747144E-01    10.878  0.9664854E-04  0.2312715E-02  0.8643317E-03
   419.490  0.1793159E-02  0.1575467E-01  0.1747928E-01    10.877  0.9688388E-04  0.2311275E-02  0.8746839E-03
   419.493  0.1793337E-02  0.1575427E-01  0.1748692E-01    10.877  0.9713003E-04  0.2309463E-02  0.8848035E-03
   419.497  0.1793524E-02  0.1575452E-01  0.1749354E-01    10.877  0.9739007E-04  0.2307672E-02  0.8954548E-03
   419.501  0.1793715E-02  0.1575478E-01  0.1750082E-01    10.877  0.9765808E-04  0.2305423E-02  0.9055638E-03
   419.504  0.1793906E-02  0.1575543E-01  0.1750634E-01    10.877  0.9792921E-04  0.2302304E-02  0.9163706E-03
   419.508  0.1794094E-02  0.1575601E-01  0.1751125E-01    10.877  0.9819696E-04  0.2299669E-02  0.9272060E-03
   419.512  0.1794276E-02  0.1575700E-01  0.1751573E-01    10.876  0.9845700E-04  0.2297693E-02  0.9370705E-03
   419.515  0.1794449E-02  0.1575768E-01  0.1751693E-01    10.876  0.9870348E-04  0.2295287E-02  0.9451558E-03
   419.519  0.1794609E-02  0.1575856E-01  0.1751648E-01    10.876  0.9893077E-04  0.2292243E-02  0.9512846E-03
   419.523  0.1794753E-02  0.1575901E-01  0.1751608E-01    10.876  0.9913333E-04  0.2289724E-02  0.9558791E-03
   419.527  0.1794884E-02  0.1575978E-01  0.1751425E-01    10.876  0.9929943E-04  0.2287556E-02  0.9585053E-03
   419.530  0.1795001E-02  0.1576028E-01  0.1751047E-01    10.876  0.9942378E-04  0.2285731E-02  0.9588072E-03
   419.534  0.1795098E-02  0.1576186E-01  0.1750651E-01    10.875  0.9950265E-04  0.2283242E-02  0.9566496E-03
   419.538  0.1795164E-02  0.1576320E-01  0.1749917E-01    10.875  0.9953259E-04  0.2280499E-02  0.9526097E-03
   419.541  0.1795198E-02  0.1576345E-01  0.1749078E-01    10.875  0.9951602E-04  0.2278719E-02  0.9476631E-03
   419.545  0.1795218E-02  0.1576313E-01  0.1748147E-01    10.875  0.9948505E-04  0.2277397E-02  0.9424061E-03
   419.549  0.1795229E-02  0.1576175E-01  0.1747199E-01    10.875  0.9944739E-04  0.2276197E-02  0.9371200E-03
   419.552  0.1795229E-02  0.1576159E-01  0.1746335E-01    10.875  0.9940387E-04  0.2274757E-02  0.9313033E-03
   419.556  0.1795218E-02  0.1575836E-01  0.1745360E-01    10.874  0.9935583E-04  0.2276485E-02  0.9257939E-03
   419.560  0.1795205E-02  0.1575898E-01  0.1744304E-01    10.874  0.9929555E-04  0.2274386E-02  0.9210050E-03
   419.563  0.1795192E-02  0.1575939E-01  0.1743555E-01    10.874  0.9922232E-04  0.2272094E-02  0.9171156E-03
   419.567  0.1795178E-02  0.1575978E-01  0.1743054E-01    10.874  0.9913809E-04  0.2270150E-02  0.9137270E-03
   419.571  0.1795165E-02  0.1576002E-01  0.1742464E-01    10.874  0.9904453E-04  0.2268274E-02  0.9118883E-03
   419.574  0.1795149E-02  0.1575991E-01  0.1742093E-01    10.874  0.9894475E-04  0.2266236E-02  0.9103520E-03
   419.578  0.1795132E-02  0.1575978E-01  0.1741730E-01    10.873  0.9884013E-04  0.2264033E-02  0.9093928E-03
   419.582  0.1795112E-02  0.1575949E-01  0.1741289E-01    10.873  0.9873354E-04  0.2262525E-02  0.9084238E-03
   419.585  0.1795089E-02  0.1575906E-01  0.1740796E-01    10.873  0.9862837E-04  0.2260964E-02  0.9054047E-03
   419.589  0.1795032E-02  0.1575793E-01  0.1739973E-01    10.873  0.9851256E-04  0.2259868E-02  0.9088473E-03
   419.593  0.1794914E-02  0.1575845E-01  0.1738608E-01    10.873  0.9837671E-04  0.2259580E-02  0.9227325E-03
   419.597  0.1794731E-02  0.1576250E-01  0.1737221E-01    10.873  0.9822400E-04  0.2264464E-02  0.9367664E-03
   419.600  0.1794488E-02  0.1576829E-01  0.1735505E-01    10.872  0.9805681E-04  0.2270485E-02  0.9557977E-03
   419.604  0.1794195E-02  0.1577463E-01  0.1733740E-01    10.872  0.9787920E-04  0.2277632E-02  0.9791301E-03
   419.608  0.1793857E-02  0.1578127E-01  0.1731803E-01    10.872  0.9769749E-04  0.2285526E-02  0.1007228E-02
   419.611  0.1793481E-02  0.1578819E-01  0.1729837E-01    10.872  0.9751678E-04  0.2293444E-02  0.1036384E-02
   419.615  0.1793076E-02  0.1579470E-01  0.1727891E-01    10.872  0.9734255E-04  0.2300499E-02  0.1067020E-02
   419.619  0.1792646E-02  0.1580065E-01  0.1726014E-01    10.872  0.9717938E-04  0.2306116E-02  0.1097489E-02
   419.622  0.1792181E-02  0.1580566E-01  0.1724001E-01    10.871  0.9702970E-04  0.2310322E-02  0.1127273E-02
   419.626  0.1791693E-02  0.1580883E-01  0.1721982E-01    10.871  0.9688735E-04  0.2312909E-02  0.1155757E-02
   419.630  0.1791191E-02  0.1580971E-01  0.1719802E-01    10.871  0.9674308E-04  0.2311969E-02  0.1182029E-02
   419.633  0.1790673E-02  0.1581577E-01  0.1718067E-01    10.871  0.9660827E-04  0.2318981E-02  0.1193042E-02
   419.637  0.1790147E-02  0.1582539E-01  0.1716712E-01    10.871  0.9648858E-04  0.2331296E-02  0.1190048E-02
   419.641  0.1789623E-02  0.1583476E-01  0.1715709E-01    10.871  0.9638501E-04  0.2333525E-02  0.1185923E-02
   419.644  0.1789081E-02  0.1584235E-01  0.1714623E-01    10.870  0.9633981E-04  0.2329311E-02  0.1180808E-02
   419.648  0.1788519E-02  0.1584740E-01  0.1713297E-01    10.870  0.9637011E-04  0.2318688E-02  0.1174907E-02
   419.652  0.1787947E-02  0.1585055E-01  0.1711800E-01    10.870  0.9647285E-04  0.2302426E-02  0.1169118E-02
   419.656  0.1787378E-02  0.1585040E-01  0.1710056E-01    10.870  0.9664498E-04  0.2280932E-02  0.1162644E-02
   419.659  0.1786823E-02  0.1584788E-01  0.1708536E-01    10.870  0.9688159E-04  0.2256787E-02  0.1154973E-02
   419.663  0.1786294E-02  0.1585423E-01  0.1708266E-01    10.870  0.9717733E-04  0.2248140E-02  0.1123912E-02
   419.667  0.1785785E-02  0.1586136E-01  0.1708268E-01    10.870  0.9752410E-04  0.2234083E-02  0.1090933E-02
   419.670  0.1785283E-02  0.1586960E-01  0.1708542E-01    10.869  0.9791338E-04  0.2214676E-02  0.1058715E-02
   419.674  0.1784800E-02  0.1587492E-01  0.1708676E-01    10.869  0.9833825E-04  0.2195086E-02  0.1027168E-02
   419.678  0.1784344E-02  0.1587713E-01  0.1708746E-01    10.869  0.9879052E-04  0.2175268E-02  0.9980429E-03
   419.681  0.1783924E-02  0.1587504E-01  0.1708810E-01    10.869  0.9926234E-04  0.2156588E-02  0.9704494E-03
   419.685  0.1783549E-02  0.1587010E-01  0.1708915E-01    10.869  0.9974382E-04  0.2139088E-02  0.9464559E-03
   419.689  0.1783223E-02  0.1586649E-01  0.1709589E-01    10.868  0.1002271E-03  0.2132468E-02  0.9161757E-03
   419.692  0.1782953E-02  0.1586087E-01  0.1710493E-01    10.868  0.1007011E-03  0.2131592E-02  0.8878482E-03
   419.696  0.1782742E-02  0.1585224E-01  0.1711527E-01    10.868  0.1011562E-03  0.2132243E-02  0.8659122E-03
   419.700  0.1782593E-02  0.1584257E-01  0.1712909E-01    10.868  0.1015819E-03  0.2134118E-02  0.8499635E-03
   419.703  0.1782507E-02  0.1582986E-01  0.1714323E-01    10.868  0.1019674E-03  0.2139911E-02  0.8411748E-03
   419.707  0.1782483E-02  0.1581151E-01  0.1715430E-01    10.868  0.1023037E-03  0.2148274E-02  0.8405146E-03
   419.711  0.1782517E-02  0.1578889E-01  0.1716331E-01    10.867  0.1025812E-03  0.2160278E-02  0.8464575E-03
   419.714  0.1782598E-02  0.1576752E-01  0.1717500E-01    10.867  0.1027931E-03  0.2174049E-02  0.8574986E-03
   419.718  0.1782720E-02  0.1575508E-01  0.1719502E-01    10.867  0.1029314E-03  0.2184875E-02  0.8703301E-03
   419.722  0.1782873E-02  0.1574438E-01  0.1721482E-01    10.867  0.1029817E-03  0.2194590E-02  0.8862442E-03
   419.725  0.1783051E-02  0.1573560E-01  0.1723608E-01    10.867  0.1029388E-03  0.2200586E-02  0.9040085E-03
   419.729  0.1783255E-02  0.1573089E-01  0.1726025E-01    10.867  0.1028025E-03  0.2203335E-02  0.9219885E-03
   419.733  0.1783483E-02  0.1572339E-01  0.1728071E-01    10.867  0.1025735E-03  0.2209081E-02  0.9449032E-03
   419.737  0.1783729E-02  0.1571309E-01  0.1729638E-01    10.866  0.1022560E-03  0.2218232E-02  0.9730770E-03
   419.740  0.1783990E-02  0.1570044E-01  0.1730749E-01    10.866  0.1018588E-03  0.2230901E-02  0.1006929E-02
   419.744  0.1784293E-02  0.1568559E-01  0.1731833E-01    10.866  0.1014116E-03  0.2246796E-02  0.1038560E-02
   419.748  0.1784636E-02  0.1566632E-01  0.1732696E-01    10.866  0.1009273E-03  0.2266939E-02  0.1069009E-02
   419.751  0.1785012E-02  0.1564568E-01  0.1733401E-01    10.866  0.1004171E-03  0.2289620E-02  0.1096357E-02
   419.755  0.1785411E-02  0.1563058E-01  0.1734645E-01    10.865  0.9989389E-04  0.2310441E-02  0.1115175E-02
   419.759  0.1785823E-02  0.1562588E-01  0.1736871E-01    10.865  0.9937021E-04  0.2321121E-02  0.1124382E-02
   419.762  0.1786241E-02  0.1561929E-01  0.1738649E-01    10.865  0.9885841E-04  0.2331968E-02  0.1131653E-02
   419.766  0.1786656E-02  0.1561068E-01  0.1739966E-01    10.865  0.9837127E-04  0.2344329E-02  0.1138882E-02
   419.770  0.1787059E-02  0.1560050E-01  0.1740765E-01    10.865  0.9792100E-04  0.2358378E-02  0.1144067E-02
   419.773  0.1787443E-02  0.1559239E-01  0.1741344E-01    10.865  0.9751782E-04  0.2369914E-02  0.1146750E-02
   419.777  0.1787801E-02  0.1558977E-01  0.1742020E-01    10.864  0.9717320E-04  0.2374331E-02  0.1148660E-02
   419.781  0.1788127E-02  0.1558909E-01  0.1742594E-01    10.864  0.9689519E-04  0.2376002E-02  0.1150600E-02
   419.784  0.1788417E-02  0.1558935E-01  0.1742780E-01    10.864  0.9669185E-04  0.2377763E-02  0.1152993E-02
   419.788  0.1788675E-02  0.1558759E-01  0.1742634E-01    10.864  0.9657309E-04  0.2377616E-02  0.1155590E-02
   419.792  0.1788942E-02  0.1558666E-01  0.1742684E-01    10.864  0.9649562E-04  0.2378569E-02  0.1161199E-02
   419.795  0.1789231E-02  0.1558720E-01  0.1743143E-01    10.864  0.9644161E-04  0.2380086E-02  0.1171345E-02
   419.799  0.1789536E-02  0.1558746E-01  0.1743792E-01    10.863  0.9641370E-04  0.2381426E-02  0.1182533E-02
   419.803  0.1789823E-02  0.1558845E-01  0.1744384E-01    10.863  0.9645336E-04  0.2382310E-02  0.1190622E-02
   419.807  0.1790081E-02  0.1558970E-01  0.1744820E-01    10.863  0.9657041E-04  0.2382376E-02  0.1197609E-02
   419.810  0.1790305E-02  0.1559234E-01  0.1744910E-01    10.863  0.9676136E-04  0.2383378E-02  0.1202527E-02
   419.814  0.1790512E-02  0.1559488E-01  0.1745297E-01    10.863  0.9702234E-04  0.2383787E-02  0.1208100E-02
   419.818  0.1790701E-02  0.1559769E-01  0.1745269E-01    10.863  0.9734462E-04  0.2384444E-02  0.1214378E-02
   419.821  0.1790854E-02  0.1559989E-01  0.1744989E-01    10.862  0.9771277E-04  0.2384598E-02  0.1225213E-02
   419.825  0.1790970E-02  0.1560161E-01  0.1744360E-01    10.862  0.9811815E-04  0.2384855E-02  0.1239845E-02
   419.829  0.1791049E-02  0.1560275E-01  0.1743396E-01    10.862  0.9855226E-04  0.2385413E-02  0.1257360E-02
   419.832  0.1791092E-02  0.1560310E-01  0.1742051E-01    10.862  0.9900436E-04  0.2384713E-02  0.1274563E-02
   419.836  0.1791104E-02  0.1560244E-01  0.1740518E-01    10.862  0.9946254E-04  0.2385007E-02  0.1291352E-02
   419.840  0.1791084E-02  0.1560050E-01  0.1738644E-01    10.862  0.9991657E-04  0.2384925E-02  0.1306487E-02
   419.843  0.1791038E-02  0.1559750E-01  0.1736498E-01    10.861  0.1003539E-03  0.2384983E-02  0.1319487E-02
   419.847  0.1790967E-02  0.1559281E-01  0.1734134E-01    10.861  0.1007642E-03  0.2385191E-02  0.1329002E-02
   419.851  0.1790861E-02  0.1559050E-01  0.1731988E-01    10.861  0.1011478E-03  0.2385331E-02  0.1333471E-02
   419.854  0.1790721E-02  0.1558937E-01  0.1729521E-01    10.861  0.1014975E-03  0.2385303E-02  0.1330419E-02
   419.858  0.1790554E-02  0.1558602E-01  0.1726693E-01    10.861  0.1018057E-03  0.2385537E-02  0.1323841E-02
   419.862  0.1790394E-02  0.1558005E-01  0.1724004E-01    10.861  0.1020687E-03  0.2386640E-02  0.1317885E-02
   419.865  0.1790251E-02  0.1557073E-01  0.1721421E-01    10.860  0.1022825E-03  0.2387328E-02  0.1311993E-02
   419.869  0.1790130E-02  0.1556424E-01  0.1719364E-01    10.860  0.1024422E-03  0.2388796E-02  0.1304353E-02
   419.873  0.1790034E-02  0.1556664E-01  0.1718597E-01    10.860  0.1025440E-03  0.2390188E-02  0.1294996E-02
   419.876  0.1789965E-02  0.1556790E-01  0.1718186E-01    10.860  0.1025875E-03  0.2391941E-02  0.1286577E-02
   419.880  0.1789932E-02  0.1556790E-01  0.1718004E-01    10.860  0.1025809E-03  0.2393268E-02  0.1278314E-02
   419.884  0.1789937E-02  0.1556461E-01  0.1718006E-01    10.860  0.1025294E-03  0.2394545E-02  0.1270406E-02
   419.888  0.1789979E-02  0.1556236E-01  0.1718094E-01    10.859  0.1024337E-03  0.2395587E-02  0.1261722E-02
   419.891  0.1790058E-02  0.1555923E-01  0.1718330E-01    10.859  0.1022983E-03  0.2396917E-02  0.1253408E-02
   419.895  0.1790182E-02  0.1555560E-01  0.1718849E-01    10.859  0.1021306E-03  0.2398261E-02  0.1243743E-02
   419.899  0.1790349E-02  0.1555141E-01  0.1719545E-01    10.859  0.1019365E-03  0.2399033E-02  0.1232131E-02
   419.902  0.1790556E-02  0.1554946E-01  0.1720551E-01    10.859  0.1017215E-03  0.2399409E-02  0.1218355E-02
   419.906  0.1790807E-02  0.1554850E-01  0.1721819E-01    10.859  0.1014933E-03  0.2398729E-02  0.1204255E-02
   419.910  0.1791095E-02  0.1554797E-01  0.1723161E-01    10.858  0.1012577E-03  0.2397977E-02  0.1190174E-02
   419.913  0.1791410E-02  0.1554744E-01  0.1724488E-01    10.858  0.1010200E-03  0.2396784E-02  0.1176293E-02
   419.917  0.1791745E-02  0.1554814E-01  0.1725704E-01    10.858  0.1007862E-03  0.2396343E-02  0.1162353E-02
   419.921  0.1792085E-02  0.1554755E-01  0.1726729E-01    10.858  0.1005613E-03  0.2394636E-02  0.1148501E-02
   419.924  0.1792410E-02  0.1554832E-01  0.1727378E-01    10.858  0.1003469E-03  0.2392351E-02  0.1135106E-02
   419.928  0.1792711E-02  0.1554995E-01  0.1727693E-01    10.857  0.1001493E-03  0.2389470E-02  0.1122179E-02
   419.932  0.1792980E-02  0.1555245E-01  0.1727618E-01    10.857  0.9997267E-04  0.2386060E-02  0.1109324E-02
   419.935  0.1793210E-02  0.1555509E-01  0.1727070E-01    10.857  0.9981970E-04  0.2382344E-02  0.1099669E-02
   419.939  0.1793391E-02  0.1555794E-01  0.1726167E-01    10.857  0.9969069E-04  0.2378801E-02  0.1092882E-02
   419.943  0.1793520E-02  0.1556137E-01  0.1724835E-01    10.857  0.9958813E-04  0.2375528E-02  0.1089766E-02
   419.946  0.1793594E-02  0.1556590E-01  0.1723157E-01    10.857  0.9951201E-04  0.2371495E-02  0.1089633E-02
   419.950  0.1793642E-02  0.1557235E-01  0.1721605E-01    10.856  0.9942317E-04  0.2367136E-02  0.1095633E-02
   419.954  0.1793669E-02  0.1557728E-01  0.1720043E-01    10.856  0.9931357E-04  0.2363450E-02  0.1106231E-02
   419.957  0.1793672E-02  0.1558071E-01  0.1718412E-01    10.856  0.9918545E-04  0.2359801E-02  0.1120629E-02
   419.961  0.1793640E-02  0.1558263E-01  0.1716561E-01    10.856  0.9902522E-04  0.2356438E-02  0.1136680E-02
   419.965  0.1793561E-02  0.1558249E-01  0.1714308E-01    10.856  0.9881566E-04  0.2354087E-02  0.1152725E-02
   419.969  0.1793434E-02  0.1558228E-01  0.1711857E-01    10.856  0.9856069E-04  0.2352296E-02  0.1170625E-02
   419.972  0.1793278E-02  0.1558360E-01  0.1709657E-01    10.855  0.9827411E-04  0.2353431E-02  0.1188337E-02
   419.976  0.1793101E-02  0.1558454E-01  0.1707526E-01    10.855  0.9796657E-04  0.2355792E-02  0.1202335E-02
   419.980  0.1792906E-02  0.1558678E-01  0.1705514E-01    10.855  0.9764577E-04  0.2361556E-02  0.1216036E-02
   419.983  0.1792695E-02  0.1558916E-01  0.1703611E-01    10.855  0.9731759E-04  0.2369153E-02  0.1226445E-02
   419.987  0.1792472E-02  0.1559234E-01  0.1701856E-01    10.855  0.9698872E-04  0.2376689E-02  0.1234439E-02
   419.991  0.1792237E-02  0.1559440E-01  0.1700172E-01    10.855  0.9666721E-04  0.2384121E-02  0.1240072E-02
   419.994  0.1791981E-02  0.1559723E-01  0.1698345E-01    10.854  0.9637293E-04  0.2390549E-02  0.1242078E-02
   419.998  0.1791703E-02  0.1559955E-01  0.1696386E-01    10.854  0.9611559E-04  0.2395853E-02  0.1242148E-02
   420.002  0.1791387E-02  0.1560103E-01  0.1694386E-01    10.854  0.9586749E-04  0.2401595E-02  0.1239924E-02
   420.005  0.1791037E-02  0.1560225E-01  0.1692231E-01    10.854  0.9561605E-04  0.2407429E-02  0.1235453E-02
   420.009  0.1790672E-02  0.1560241E-01  0.1690162E-01    10.854  0.9535501E-04  0.2413356E-02  0.1230687E-02
   420.013  0.1790302E-02  0.1560179E-01  0.1688150E-01    10.854  0.9508995E-04  0.2418936E-02  0.1225703E-02
   420.016  0.1789933E-02  0.1560281E-01  0.1686610E-01    10.853  0.9482724E-04  0.2421695E-02  0.1222775E-02
   420.020  0.1789572E-02  0.1560374E-01  0.1685271E-01    10.853  0.9457271E-04  0.2421613E-02  0.1217304E-02
   420.024  0.1789225E-02  0.1561108E-01  0.1684851E-01    10.853  0.9433290E-04  0.2412381E-02  0.1211454E-02
   420.027  0.1788901E-02  0.1561537E-01  0.1684507E-01    10.853  0.9411238E-04  0.2402120E-02  0.1206269E-02
   420.031  0.1788606E-02  0.1561685E-01  0.1684216E-01    10.853  0.9391634E-04  0.2391714E-02  0.1201854E-02
   420.035  0.1788348E-02  0.1561540E-01  0.1684062E-01    10.853  0.9374938E-04  0.2381710E-02  0.1198931E-02
   420.038  0.1788131E-02  0.1561148E-01  0.1683955E-01    10.852  0.9361390E-04  0.2371790E-02  0.1197814E-02
   420.042  0.1787962E-02  0.1560650E-01  0.1683945E-01    10.852  0.9351333E-04  0.2363892E-02  0.1198672E-02
   420.046  0.1787844E-02  0.1560107E-01  0.1684359E-01    10.852  0.9344881E-04  0.2358181E-02  0.1204180E-02
   420.049  0.1787781E-02  0.1559339E-01  0.1684867E-01    10.852  0.9342166E-04  0.2353474E-02  0.1211618E-02
   420.053  0.1787776E-02  0.1558335E-01  0.1685384E-01    10.852  0.9343156E-04  0.2349880E-02  0.1220639E-02
   420.057  0.1787830E-02  0.1556940E-01  0.1685973E-01    10.851  0.9347821E-04  0.2344796E-02  0.1230625E-02
   420.060  0.1787942E-02  0.1555573E-01  0.1686725E-01    10.851  0.9356022E-04  0.2340441E-02  0.1242275E-02
   420.064  0.1788112E-02  0.1554125E-01  0.1687607E-01    10.851  0.9367556E-04  0.2337947E-02  0.1256091E-02
   420.068  0.1788336E-02  0.1552605E-01  0.1688405E-01    10.851  0.9382161E-04  0.2335660E-02  0.1270006E-02
   420.071  0.1788612E-02  0.1550900E-01  0.1689197E-01    10.851  0.9399574E-04  0.2334253E-02  0.1282421E-02
   420.075  0.1788934E-02  0.1549478E-01  0.1690324E-01    10.851  0.9419409E-04  0.2335961E-02  0.1303157E-02
   420.079  0.1789297E-02  0.1548034E-01  0.1691383E-01    10.850  0.9441266E-04  0.2337427E-02  0.1324650E-02
   420.083  0.1789691E-02  0.1546563E-01  0.1692248E-01    10.850  0.9465010E-04  0.2338937E-02  0.1345861E-02
   420.086  0.1790103E-02  0.1545510E-01  0.1693201E-01    10.850  0.9491193E-04  0.2341323E-02  0.1371218E-02
   420.090  0.1790525E-02  0.1545312E-01  0.1694799E-01    10.850  0.9519183E-04  0.2343209E-02  0.1403883E-02
   420.094  0.1790949E-02  0.1545220E-01  0.1696173E-01    10.850  0.9548619E-04  0.2344377E-02  0.1435922E-02
   420.097  0.1791369E-02  0.1545598E-01  0.1697875E-01    10.850  0.9579330E-04  0.2340505E-02  0.1466522E-02
   420.101  0.1791777E-02  0.1546292E-01  0.1699591E-01    10.849  0.9610780E-04  0.2333233E-02  0.1494161E-02
   420.105  0.1792170E-02  0.1546996E-01  0.1701022E-01    10.849  0.9642339E-04  0.2326437E-02  0.1520191E-02
   420.108  0.1792538E-02  0.1547746E-01  0.1701807E-01    10.849  0.9673490E-04  0.2318881E-02  0.1543061E-02
   420.112  0.1792875E-02  0.1548421E-01  0.1702507E-01    10.849  0.9703445E-04  0.2311875E-02  0.1562002E-02
   420.116  0.1793186E-02  0.1549011E-01  0.1702915E-01    10.849  0.9731823E-04  0.2305708E-02  0.1576465E-02
   420.119  0.1793473E-02  0.1549545E-01  0.1703092E-01    10.848  0.9758769E-04  0.2300589E-02  0.1587497E-02
   420.123  0.1793748E-02  0.1550017E-01  0.1703134E-01    10.848  0.9786229E-04  0.2296010E-02  0.1596705E-02
   420.127  0.1794006E-02  0.1550420E-01  0.1702976E-01    10.848  0.9813974E-04  0.2292676E-02  0.1603358E-02
   420.130  0.1794239E-02  0.1550757E-01  0.1702429E-01    10.848  0.9841434E-04  0.2289604E-02  0.1609255E-02
   420.134  0.1794445E-02  0.1551005E-01  0.1702016E-01    10.848  0.9867833E-04  0.2287394E-02  0.1612330E-02
   420.138  0.1794618E-02  0.1551290E-01  0.1701444E-01    10.848  0.9892419E-04  0.2285139E-02  0.1613254E-02
   420.141  0.1794752E-02  0.1551908E-01  0.1700916E-01    10.847  0.9913897E-04  0.2280076E-02  0.1611410E-02
   420.145  0.1794842E-02  0.1552645E-01  0.1700218E-01    10.847  0.9931784E-04  0.2275500E-02  0.1607382E-02
   420.149  0.1794881E-02  0.1553475E-01  0.1699371E-01    10.847  0.9944333E-04  0.2272148E-02  0.1600880E-02
   420.152  0.1794866E-02  0.1554330E-01  0.1698280E-01    10.847  0.9949276E-04  0.2271801E-02  0.1591260E-02
   420.156  0.1794797E-02  0.1555270E-01  0.1696865E-01    10.847  0.9946629E-04  0.2274780E-02  0.1579722E-02
   420.160  0.1794687E-02  0.1556113E-01  0.1695353E-01    10.847  0.9938121E-04  0.2279908E-02  0.1569784E-02
   420.163  0.1794556E-02  0.1557145E-01  0.1694096E-01    10.846  0.9926944E-04  0.2285227E-02  0.1564042E-02
   420.167  0.1794407E-02  0.1558239E-01  0.1693118E-01    10.846  0.9913413E-04  0.2290690E-02  0.1560981E-02
   420.171  0.1794245E-02  0.1559450E-01  0.1692224E-01    10.846  0.9897803E-04  0.2294710E-02  0.1561193E-02
   420.174  0.1794073E-02  0.1560566E-01  0.1691662E-01    10.846  0.9880548E-04  0.2303138E-02  0.1562811E-02
   420.178  0.1793896E-02  0.1561618E-01  0.1691461E-01    10.846  0.9862091E-04  0.2315380E-02  0.1560929E-02
   420.182  0.1793715E-02  0.1562478E-01  0.1691290E-01    10.846  0.9842843E-04  0.2325687E-02  0.1560531E-02
   420.185  0.1793537E-02  0.1563203E-01  0.1691282E-01    10.845  0.9823277E-04  0.2333198E-02  0.1561388E-02
   420.189  0.1793364E-02  0.1563705E-01  0.1691164E-01    10.845  0.9803923E-04  0.2338202E-02  0.1563988E-02
   420.193  0.1793203E-02  0.1563961E-01  0.1691052E-01    10.845  0.9785192E-04  0.2340657E-02  0.1566770E-02
   420.197  0.1793055E-02  0.1563991E-01  0.1690911E-01    10.845  0.9767503E-04  0.2340029E-02  0.1570499E-02
   420.200  0.1792924E-02  0.1563815E-01  0.1690847E-01    10.845  0.9751266E-04  0.2335278E-02  0.1574585E-02
   420.204  0.1792814E-02  0.1563347E-01  0.1690670E-01    10.845  0.9736824E-04  0.2327461E-02  0.1579196E-02
   420.208  0.1792725E-02  0.1562691E-01  0.1690520E-01    10.844  0.9724448E-04  0.2316712E-02  0.1584159E-02
   420.211  0.1792661E-02  0.1561853E-01  0.1690227E-01    10.844  0.9714426E-04  0.2302058E-02  0.1589166E-02
   420.215  0.1792625E-02  0.1560705E-01  0.1690123E-01    10.844  0.9706974E-04  0.2284044E-02  0.1595010E-02
   420.219  0.1792618E-02  0.1559666E-01  0.1690004E-01    10.844  0.9702312E-04  0.2262595E-02  0.1597998E-02
   420.222  0.1792623E-02  0.1558684E-01  0.1690352E-01    10.844  0.9701975E-04  0.2248302E-02  0.1595681E-02
   420.226  0.1792626E-02  0.1557584E-01  0.1690530E-01    10.843  0.9707204E-04  0.2232214E-02  0.1591995E-02
   420.230  0.1792632E-02  0.1556427E-01  0.1690534E-01    10.843  0.9717412E-04  0.2215815E-02  0.1587378E-02
   420.233  0.1792645E-02  0.1555279E-01  0.1690405E-01    10.843  0.9731677E-04  0.2198860E-02  0.1582832E-02
   420.237  0.1792664E-02  0.1554155E-01  0.1690261E-01    10.843  0.9749759E-04  0.2180207E-02  0.1577301E-02
   420.241  0.1792690E-02  0.1553886E-01  0.1690893E-01    10.843  0.9771353E-04  0.2165373E-02  0.1565808E-02
   420.244  0.1792721E-02  0.1554171E-01  0.1692025E-01    10.843  0.9796063E-04  0.2160135E-02  0.1546487E-02
   420.248  0.1792757E-02  0.1554455E-01  0.1693176E-01    10.842  0.9823379E-04  0.2155329E-02  0.1528364E-02
   420.252  0.1792797E-02  0.1554722E-01  0.1694305E-01    10.842  0.9852849E-04  0.2150644E-02  0.1512431E-02
   420.255  0.1792839E-02  0.1554899E-01  0.1695321E-01    10.842  0.9883785E-04  0.2146500E-02  0.1498031E-02
   420.259  0.1792883E-02  0.1555043E-01  0.1696172E-01    10.842  0.9915580E-04  0.2142613E-02  0.1484180E-02
   420.263  0.1792928E-02  0.1555112E-01  0.1696979E-01    10.842  0.9947570E-04  0.2139584E-02  0.1472161E-02
   420.266  0.1792971E-02  0.1555131E-01  0.1697762E-01    10.842  0.9979057E-04  0.2137684E-02  0.1461607E-02
   420.270  0.1793013E-02  0.1555141E-01  0.1698413E-01    10.841  0.1000926E-03  0.2136557E-02  0.1453865E-02
   420.274  0.1793052E-02  0.1555059E-01  0.1698926E-01    10.841  0.1003751E-03  0.2136250E-02  0.1447554E-02
   420.277  0.1793086E-02  0.1554971E-01  0.1699393E-01    10.841  0.1006311E-03  0.2137041E-02  0.1446591E-02
   420.281  0.1793116E-02  0.1554809E-01  0.1699496E-01    10.841  0.1008546E-03  0.2138262E-02  0.1443232E-02
   420.285  0.1793142E-02  0.1554471E-01  0.1699498E-01    10.841  0.1010375E-03  0.2139704E-02  0.1442281E-02
   420.288  0.1793161E-02  0.1554120E-01  0.1699393E-01    10.840  0.1011788E-03  0.2142423E-02  0.1443887E-02
   420.292  0.1793158E-02  0.1553873E-01  0.1699058E-01    10.840  0.1012933E-03  0.2144561E-02  0.1447794E-02
   420.296  0.1793135E-02  0.1553457E-01  0.1698540E-01    10.840  0.1013832E-03  0.2148729E-02  0.1455368E-02
   420.299  0.1793094E-02  0.1553051E-01  0.1697771E-01    10.840  0.1014521E-03  0.2153266E-02  0.1465603E-02
   420.303  0.1793059E-02  0.1552647E-01  0.1697088E-01    10.840  0.1015079E-03  0.2158175E-02  0.1476721E-02
   420.307  0.1793038E-02  0.1552208E-01  0.1696545E-01    10.840  0.1015545E-03  0.2163175E-02  0.1486973E-02
   420.310  0.1793032E-02  0.1551740E-01  0.1696135E-01    10.839  0.1015905E-03  0.2168463E-02  0.1496493E-02
   420.314  0.1793039E-02  0.1551359E-01  0.1695830E-01    10.839  0.1016187E-03  0.2173287E-02  0.1506211E-02
   420.318  0.1793055E-02  0.1551487E-01  0.1696088E-01    10.839  0.1016420E-03  0.2172300E-02  0.1517172E-02
   420.322  0.1793080E-02  0.1551702E-01  0.1696456E-01    10.839  0.1016601E-03  0.2170958E-02  0.1528759E-02
   420.325  0.1793114E-02  0.1551694E-01  0.1696818E-01    10.839  0.1016714E-03  0.2167821E-02  0.1539651E-02
   420.329  0.1793156E-02  0.1551820E-01  0.1697174E-01    10.839  0.1016760E-03  0.2166926E-02  0.1551147E-02
   420.333  0.1793207E-02  0.1551897E-01  0.1697570E-01    10.838  0.1016731E-03  0.2166002E-02  0.1562350E-02
   420.336  0.1793265E-02  0.1551801E-01  0.1697766E-01    10.838  0.1016622E-03  0.2163647E-02  0.1572965E-02
   420.340  0.1793329E-02  0.1551771E-01  0.1697911E-01    10.838  0.1016435E-03  0.2163088E-02  0.1582967E-02
   420.344  0.1793398E-02  0.1551637E-01  0.1697813E-01    10.838  0.1016154E-03  0.2162693E-02  0.1591985E-02
   420.347  0.1793472E-02  0.1551358E-01  0.1697641E-01    10.838  0.1015784E-03  0.2162477E-02  0.1599359E-02
   420.351  0.1793547E-02  0.1550955E-01  0.1697384E-01    10.837  0.1015325E-03  0.2162421E-02  0.1606174E-02
   420.355  0.1793623E-02  0.1550532E-01  0.1696949E-01    10.837  0.1014781E-03  0.2162188E-02  0.1610992E-02
   420.358  0.1793698E-02  0.1550051E-01  0.1696316E-01    10.837  0.1014173E-03  0.2161949E-02  0.1614284E-02
   420.362  0.1793747E-02  0.1549491E-01  0.1695449E-01    10.837  0.1013819E-03  0.2163224E-02  0.1617451E-02
   420.366  0.1793763E-02  0.1549357E-01  0.1694713E-01    10.837  0.1013802E-03  0.2163976E-02  0.1618472E-02
   420.369  0.1793747E-02  0.1549896E-01  0.1694268E-01    10.837  0.1014121E-03  0.2164094E-02  0.1616273E-02
   420.373  0.1793699E-02  0.1550532E-01  0.1693607E-01    10.836  0.1014770E-03  0.2164501E-02  0.1613022E-02
   420.377  0.1793625E-02  0.1551380E-01  0.1693195E-01    10.836  0.1015678E-03  0.2163750E-02  0.1610829E-02
   420.380  0.1793550E-02  0.1552893E-01  0.1693520E-01    10.836  0.1016629E-03  0.2157797E-02  0.1611923E-02
   420.384  0.1793477E-02  0.1554333E-01  0.1693870E-01    10.836  0.1017580E-03  0.2152749E-02  0.1615175E-02
   420.388  0.1793408E-02  0.1555648E-01  0.1694337E-01    10.836  0.1018510E-03  0.2149098E-02  0.1617185E-02
   420.391  0.1793345E-02  0.1556880E-01  0.1694827E-01    10.835  0.1019396E-03  0.2146895E-02  0.1618959E-02
   420.395  0.1793288E-02  0.1557850E-01  0.1695362E-01    10.835  0.1020217E-03  0.2145393E-02  0.1622133E-02
   420.399  0.1793240E-02  0.1558620E-01  0.1695861E-01    10.835  0.1020946E-03  0.2143967E-02  0.1625700E-02
   420.402  0.1793202E-02  0.1559373E-01  0.1696310E-01    10.835  0.1021579E-03  0.2143511E-02  0.1629734E-02
   420.406  0.1793174E-02  0.1559759E-01  0.1696601E-01    10.835  0.1022092E-03  0.2143936E-02  0.1633750E-02
   420.410  0.1793157E-02  0.1559940E-01  0.1696803E-01    10.835  0.1022473E-03  0.2144179E-02  0.1636947E-02
   420.413  0.1793152E-02  0.1559950E-01  0.1696911E-01    10.834  0.1022707E-03  0.2144076E-02  0.1641312E-02
   420.417  0.1793158E-02  0.1559810E-01  0.1696891E-01    10.834  0.1022800E-03  0.2144201E-02  0.1645998E-02
   420.421  0.1793175E-02  0.1559485E-01  0.1696842E-01    10.834  0.1022738E-03  0.2144290E-02  0.1650334E-02
   420.424  0.1793204E-02  0.1558972E-01  0.1696677E-01    10.834  0.1022523E-03  0.2144544E-02  0.1655935E-02
   420.428  0.1793243E-02  0.1558252E-01  0.1696393E-01    10.834  0.1022164E-03  0.2145290E-02  0.1661173E-02
   420.432  0.1793291E-02  0.1557405E-01  0.1696038E-01    10.834  0.1021672E-03  0.2145923E-02  0.1666606E-02
   420.435  0.1793353E-02  0.1556413E-01  0.1695675E-01    10.833  0.1020963E-03  0.2146575E-02  0.1671878E-02
   420.439  0.1793441E-02  0.1555384E-01  0.1695365E-01    10.833  0.1019883E-03  0.2146795E-02  0.1676540E-02
   420.443  0.1793551E-02  0.1554243E-01  0.1694916E-01    10.833  0.1018445E-03  0.2148383E-02  0.1681565E-02
   420.446  0.1793682E-02  0.1553364E-01  0.1694890E-01    10.833  0.1016694E-03  0.2148722E-02  0.1686089E-02
   420.450  0.1793831E-02  0.1552751E-01  0.1695031E-01    10.833  0.1014665E-03  0.2149303E-02  0.1687560E-02
   420.454  0.1793992E-02  0.1552177E-01  0.1695202E-01    10.833  0.1012423E-03  0.2150054E-02  0.1688780E-02
   420.457  0.1794163E-02  0.1551646E-01  0.1695329E-01    10.832  0.1010015E-03  0.2151037E-02  0.1689990E-02
   420.461  0.1794340E-02  0.1551206E-01  0.1695447E-01    10.832  0.1007505E-03  0.2151686E-02  0.1691046E-02
   420.465  0.1794517E-02  0.1550742E-01  0.1695531E-01    10.832  0.1004956E-03  0.2152070E-02  0.1692694E-02
   420.469  0.1794697E-02  0.1550448E-01  0.1695535E-01    10.832  0.1002364E-03  0.2152607E-02  0.1693747E-02
   420.472  0.1794867E-02  0.1550152E-01  0.1695477E-01    10.832  0.9996884E-04  0.2152852E-02  0.1694695E-02
   420.476  0.1795022E-02  0.1549884E-01  0.1695271E-01    10.831  0.9969718E-04  0.2153174E-02  0.1694768E-02
   420.480  0.1795156E-02  0.1549714E-01  0.1694856E-01    10.831  0.9942531E-04  0.2153249E-02  0.1694024E-02
   420.483  0.1795259E-02  0.1549583E-01  0.1694373E-01    10.831  0.9914671E-04  0.2153203E-02  0.1692418E-02
   420.487  0.1795326E-02  0.1549558E-01  0.1693709E-01    10.831  0.9886505E-04  0.2153103E-02  0.1690304E-02
   420.491  0.1795355E-02  0.1549582E-01  0.1692869E-01    10.831  0.9858802E-04  0.2152902E-02  0.1688424E-02
   420.494  0.1795341E-02  0.1549679E-01  0.1691912E-01    10.831  0.9831968E-04  0.2152776E-02  0.1685808E-02
   420.498  0.1795276E-02  0.1549872E-01  0.1690815E-01    10.830  0.9806102E-04  0.2152326E-02  0.1684616E-02
   420.502  0.1795157E-02  0.1550248E-01  0.1689572E-01    10.830  0.9781802E-04  0.2151280E-02  0.1685132E-02
   420.505  0.1794993E-02  0.1551265E-01  0.1688826E-01    10.830  0.9759162E-04  0.2149054E-02  0.1684490E-02
   420.509  0.1794807E-02  0.1552102E-01  0.1688082E-01    10.830  0.9735734E-04  0.2147005E-02  0.1685487E-02
   420.513  0.1794608E-02  0.1552985E-01  0.1687229E-01    10.830  0.9711410E-04  0.2145988E-02  0.1688360E-02
   420.516  0.1794400E-02  0.1553365E-01  0.1686414E-01    10.829  0.9686746E-04  0.2144055E-02  0.1691920E-02
   420.520  0.1794188E-02  0.1553539E-01  0.1685558E-01    10.829  0.9662191E-04  0.2141703E-02  0.1696956E-02
   420.524  0.1793976E-02  0.1553688E-01  0.1684878E-01    10.829  0.9638333E-04  0.2139761E-02  0.1699806E-02
   420.527  0.1793769E-02  0.1553734E-01  0.1684226E-01    10.829  0.9615692E-04  0.2137589E-02  0.1707423E-02
   420.531  0.1793571E-02  0.1553557E-01  0.1683690E-01    10.829  0.9594712E-04  0.2135844E-02  0.1714735E-02
   420.535  0.1793388E-02  0.1553363E-01  0.1683206E-01    10.829  0.9575893E-04  0.2133620E-02  0.1722113E-02
   420.538  0.1793221E-02  0.1553101E-01  0.1682816E-01    10.828  0.9559630E-04  0.2132002E-02  0.1729083E-02
   420.542  0.1793076E-02  0.1552723E-01  0.1682725E-01    10.828  0.9546232E-04  0.2130260E-02  0.1735275E-02
   420.546  0.1792955E-02  0.1552256E-01  0.1682610E-01    10.828  0.9536054E-04  0.2128711E-02  0.1742297E-02
   420.549  0.1792861E-02  0.1551732E-01  0.1682618E-01    10.828  0.9529248E-04  0.2126969E-02  0.1749833E-02
   420.553  0.1792796E-02  0.1551216E-01  0.1682712E-01    10.828  0.9526003E-04  0.2125052E-02  0.1756752E-02
   420.557  0.1792760E-02  0.1550688E-01  0.1682928E-01    10.827  0.9526304E-04  0.2123798E-02  0.1764203E-02
   420.560  0.1792741E-02  0.1550111E-01  0.1683104E-01    10.827  0.9529597E-04  0.2123406E-02  0.1773296E-02
   420.564  0.1792731E-02  0.1549551E-01  0.1683117E-01    10.827  0.9534590E-04  0.2122791E-02  0.1782815E-02
   420.568  0.1792717E-02  0.1548949E-01  0.1682919E-01    10.827  0.9539112E-04  0.2122235E-02  0.1789295E-02
   420.571  0.1792700E-02  0.1548362E-01  0.1682473E-01    10.827  0.9543090E-04  0.2121902E-02  0.1793622E-02
   420.575  0.1792668E-02  0.1547861E-01  0.1681706E-01    10.827  0.9545880E-04  0.2122541E-02  0.1797280E-02
   420.579  0.1792616E-02  0.1547445E-01  0.1680729E-01    10.826  0.9547303E-04  0.2124116E-02  0.1801197E-02
   420.582  0.1792547E-02  0.1547089E-01  0.1679509E-01    10.826  0.9547334E-04  0.2126601E-02  0.1805976E-02
   420.586  0.1792462E-02  0.1546819E-01  0.1678094E-01    10.826  0.9546041E-04  0.2129458E-02  0.1810484E-02
   420.590  0.1792363E-02  0.1546751E-01  0.1676672E-01    10.826  0.9543394E-04  0.2132065E-02  0.1817460E-02
   420.593  0.1792252E-02  0.1546902E-01  0.1675320E-01    10.826  0.9539481E-04  0.2134807E-02  0.1828085E-02
   420.597  0.1792132E-02  0.1547097E-01  0.1673809E-01    10.826  0.9534505E-04  0.2137626E-02  0.1837917E-02
   420.601  0.1792005E-02  0.1547333E-01  0.1672280E-01    10.825  0.9528493E-04  0.2139793E-02  0.1848002E-02
   420.604  0.1791874E-02  0.1547550E-01  0.1670738E-01    10.825  0.9521564E-04  0.2141526E-02  0.1858243E-02
   420.608  0.1791742E-02  0.1547874E-01  0.1669343E-01    10.825  0.9513925E-04  0.2142258E-02  0.1865509E-02
   420.612  0.1791611E-02  0.1548132E-01  0.1667838E-01    10.825  0.9505644E-04  0.2142269E-02  0.1875749E-02
   420.615  0.1791485E-02  0.1548359E-01  0.1666368E-01    10.825  0.9496928E-04  0.2141348E-02  0.1885671E-02
   420.619  0.1791366E-02  0.1548567E-01  0.1665021E-01    10.824  0.9488011E-04  0.2139585E-02  0.1895502E-02
   420.623  0.1791256E-02  0.1548793E-01  0.1663616E-01    10.824  0.9478982E-04  0.2136860E-02  0.1904394E-02
   420.626  0.1791159E-02  0.1548990E-01  0.1662416E-01    10.824  0.9470008E-04  0.2132918E-02  0.1912826E-02
   420.630  0.1791080E-02  0.1549213E-01  0.1661276E-01    10.824  0.9462287E-04  0.2127747E-02  0.1921436E-02
   420.634  0.1791021E-02  0.1549334E-01  0.1660292E-01    10.824  0.9456308E-04  0.2121326E-02  0.1930390E-02
   420.637  0.1790983E-02  0.1549572E-01  0.1659506E-01    10.824  0.9452539E-04  0.2116567E-02  0.1937898E-02
   420.641  0.1790976E-02  0.1550058E-01  0.1659311E-01    10.823  0.9452494E-04  0.2117158E-02  0.1941598E-02
   420.645  0.1791000E-02  0.1550513E-01  0.1659330E-01    10.823  0.9456212E-04  0.2118135E-02  0.1946577E-02
   420.648  0.1791064E-02  0.1550922E-01  0.1659694E-01    10.823  0.9463921E-04  0.2119215E-02  0.1950803E-02
   420.652  0.1791171E-02  0.1551322E-01  0.1660227E-01    10.823  0.9475667E-04  0.2120007E-02  0.1953785E-02
   420.656  0.1791318E-02  0.1551559E-01  0.1661023E-01    10.823  0.9491301E-04  0.2120224E-02  0.1956125E-02
   420.659  0.1791500E-02  0.1551950E-01  0.1661994E-01    10.823  0.9510405E-04  0.2120531E-02  0.1957519E-02
   420.663  0.1791715E-02  0.1552395E-01  0.1663034E-01    10.822  0.9532674E-04  0.2121243E-02  0.1956734E-02
   420.667  0.1791957E-02  0.1552740E-01  0.1664168E-01    10.822  0.9557599E-04  0.2121995E-02  0.1956181E-02
   420.670  0.1792219E-02  0.1553011E-01  0.1665265E-01    10.822  0.9584751E-04  0.2122499E-02  0.1956495E-02
   420.674  0.1792497E-02  0.1553216E-01  0.1666340E-01    10.822  0.9613479E-04  0.2122163E-02  0.1956478E-02
   420.678  0.1792783E-02  0.1553532E-01  0.1667248E-01    10.822  0.9643172E-04  0.2123757E-02  0.1955260E-02
   420.682  0.1793070E-02  0.1553931E-01  0.1668185E-01    10.821  0.9673257E-04  0.2127973E-02  0.1953108E-02
   420.685  0.1793351E-02  0.1554394E-01  0.1669065E-01    10.821  0.9703084E-04  0.2133044E-02  0.1951824E-02
   420.689  0.1793619E-02  0.1554845E-01  0.1669807E-01    10.821  0.9731981E-04  0.2139562E-02  0.1948395E-02
   420.693  0.1793870E-02  0.1555354E-01  0.1670333E-01    10.821  0.9759252E-04  0.2146998E-02  0.1945233E-02
   420.696  0.1794092E-02  0.1555824E-01  0.1670451E-01    10.821  0.9784679E-04  0.2155172E-02  0.1942442E-02
   420.700  0.1794280E-02  0.1556435E-01  0.1670679E-01    10.821  0.9808019E-04  0.2164857E-02  0.1936771E-02
   420.704  0.1794427E-02  0.1557139E-01  0.1670782E-01    10.820  0.9828723E-04  0.2175538E-02  0.1931944E-02
   420.707  0.1794531E-02  0.1557867E-01  0.1670653E-01    10.820  0.9846205E-04  0.2187686E-02  0.1926961E-02
   420.711  0.1794593E-02  0.1558562E-01  0.1670339E-01    10.820  0.9860340E-04  0.2200354E-02  0.1921397E-02
   420.715  0.1794622E-02  0.1559184E-01  0.1669857E-01    10.820  0.9871226E-04  0.2211657E-02  0.1915223E-02
   420.718  0.1794619E-02  0.1559701E-01  0.1669318E-01    10.820  0.9878663E-04  0.2221380E-02  0.1909186E-02
   420.722  0.1794593E-02  0.1560130E-01  0.1668639E-01    10.819  0.9884271E-04  0.2230046E-02  0.1904272E-02
   420.726  0.1794556E-02  0.1560499E-01  0.1668017E-01    10.819  0.9889348E-04  0.2238049E-02  0.1902056E-02
   420.729  0.1794522E-02  0.1560715E-01  0.1667513E-01    10.819  0.9894449E-04  0.2245083E-02  0.1901526E-02
   420.733  0.1794493E-02  0.1560842E-01  0.1667176E-01    10.819  0.9899587E-04  0.2251197E-02  0.1901455E-02
   420.737  0.1794471E-02  0.1560918E-01  0.1666968E-01    10.819  0.9904615E-04  0.2256880E-02  0.1901795E-02
   420.740  0.1794457E-02  0.1560969E-01  0.1666827E-01    10.819  0.9909394E-04  0.2261473E-02  0.1902442E-02
   420.744  0.1794450E-02  0.1560926E-01  0.1666786E-01    10.818  0.9913850E-04  0.2265521E-02  0.1903155E-02
   420.748  0.1794450E-02  0.1560854E-01  0.1666850E-01    10.818  0.9917978E-04  0.2269573E-02  0.1903613E-02
   420.751  0.1794440E-02  0.1560787E-01  0.1666924E-01    10.818  0.9923232E-04  0.2273032E-02  0.1904041E-02
   420.755  0.1794416E-02  0.1560824E-01  0.1666947E-01    10.818  0.9929861E-04  0.2276038E-02  0.1904769E-02
   420.759  0.1794379E-02  0.1560905E-01  0.1666881E-01    10.818  0.9937726E-04  0.2278134E-02  0.1904704E-02
   420.762  0.1794330E-02  0.1560926E-01  0.1666939E-01    10.818  0.9946766E-04  0.2279469E-02  0.1905734E-02
   420.766  0.1794271E-02  0.1560934E-01  0.1666868E-01    10.817  0.9956744E-04  0.2280570E-02  0.1905369E-02
   420.770  0.1794203E-02  0.1561039E-01  0.1666735E-01    10.817  0.9967474E-04  0.2281392E-02  0.1904980E-02
   420.773  0.1794128E-02  0.1561009E-01  0.1666627E-01    10.817  0.9978772E-04  0.2283137E-02  0.1905244E-02
   420.777  0.1794048E-02  0.1560962E-01  0.1666541E-01    10.817  0.9990428E-04  0.2284675E-02  0.1905705E-02
   420.781  0.1793965E-02  0.1560843E-01  0.1666524E-01    10.817  0.1000224E-03  0.2285482E-02  0.1906208E-02
   420.784  0.1793881E-02  0.1560728E-01  0.1666494E-01    10.816  0.1001396E-03  0.2286708E-02  0.1906701E-02
   420.788  0.1793798E-02  0.1560679E-01  0.1666664E-01    10.816  0.1002532E-03  0.2286454E-02  0.1910060E-02
   420.792  0.1793718E-02  0.1560655E-01  0.1666842E-01    10.816  0.1003618E-03  0.2287325E-02  0.1912426E-02
   420.795  0.1793643E-02  0.1560387E-01  0.1666968E-01    10.816  0.1004622E-03  0.2289348E-02  0.1914607E-02
   420.799  0.1793575E-02  0.1560030E-01  0.1667003E-01    10.816  0.1005525E-03  0.2292035E-02  0.1917187E-02
   420.803  0.1793515E-02  0.1559528E-01  0.1666970E-01    10.816  0.1006314E-03  0.2295991E-02  0.1919039E-02
   420.806  0.1793464E-02  0.1558753E-01  0.1666917E-01    10.815  0.1006966E-03  0.2302154E-02  0.1921508E-02
   420.810  0.1793424E-02  0.1558085E-01  0.1666953E-01    10.815  0.1007458E-03  0.2307871E-02  0.1924293E-02
   420.814  0.1793392E-02  0.1557765E-01  0.1667099E-01    10.815  0.1007781E-03  0.2311953E-02  0.1928418E-02
   420.817  0.1793363E-02  0.1557134E-01  0.1667154E-01    10.815  0.1008008E-03  0.2317272E-02  0.1932491E-02
   420.821  0.1793332E-02  0.1556469E-01  0.1667131E-01    10.815  0.1008180E-03  0.2322735E-02  0.1936513E-02
   420.825  0.1793300E-02  0.1555769E-01  0.1667051E-01    10.814  0.1008287E-03  0.2328903E-02  0.1939721E-02
   420.828  0.1793257E-02  0.1555005E-01  0.1666804E-01    10.814  0.1008493E-03  0.2335168E-02  0.1942809E-02
   420.832  0.1793199E-02  0.1554187E-01  0.1666399E-01    10.814  0.1008845E-03  0.2341651E-02  0.1945093E-02
   420.836  0.1793107E-02  0.1553404E-01  0.1665611E-01    10.814  0.1009002E-03  0.2348173E-02  0.1942378E-02
   420.839  0.1792974E-02  0.1552674E-01  0.1664570E-01    10.814  0.1008830E-03  0.2355892E-02  0.1935531E-02
   420.843  0.1792808E-02  0.1552095E-01  0.1663333E-01    10.814  0.1008280E-03  0.2363618E-02  0.1923927E-02
   420.847  0.1792612E-02  0.1551476E-01  0.1661965E-01    10.813  0.1007341E-03  0.2371409E-02  0.1908937E-02
   420.850  0.1792392E-02  0.1550834E-01  0.1660468E-01    10.813  0.1006043E-03  0.2379159E-02  0.1892376E-02
   420.854  0.1792151E-02  0.1550260E-01  0.1658891E-01    10.813  0.1004409E-03  0.2387830E-02  0.1875384E-02
   420.858  0.1791894E-02  0.1549615E-01  0.1657299E-01    10.813  0.1002471E-03  0.2395085E-02  0.1857408E-02
   420.861  0.1791627E-02  0.1548979E-01  0.1655764E-01    10.813  0.1000273E-03  0.2402397E-02  0.1838913E-02
   420.865  0.1791355E-02  0.1548609E-01  0.1654829E-01    10.812  0.9978651E-04  0.2407086E-02  0.1823680E-02
   420.869  0.1791085E-02  0.1549286E-01  0.1654796E-01    10.812  0.9952891E-04  0.2402160E-02  0.1813617E-02
   420.872  0.1790821E-02  0.1550270E-01  0.1655267E-01    10.812  0.9926028E-04  0.2396702E-02  0.1810842E-02
   420.876  0.1790568E-02  0.1551111E-01  0.1655685E-01    10.812  0.9898636E-04  0.2392375E-02  0.1811810E-02
   420.880  0.1790333E-02  0.1552161E-01  0.1656546E-01    10.812  0.9871278E-04  0.2389547E-02  0.1817575E-02
   420.883  0.1790119E-02  0.1552866E-01  0.1657345E-01    10.812  0.9844474E-04  0.2387578E-02  0.1821060E-02
   420.887  0.1789932E-02  0.1553333E-01  0.1657916E-01    10.811  0.9818715E-04  0.2386727E-02  0.1826099E-02
   420.891  0.1789774E-02  0.1553516E-01  0.1658249E-01    10.811  0.9794651E-04  0.2386976E-02  0.1830784E-02
   420.894  0.1789650E-02  0.1553350E-01  0.1658545E-01    10.811  0.9772640E-04  0.2388999E-02  0.1832463E-02
   420.898  0.1789561E-02  0.1552884E-01  0.1658936E-01    10.811  0.9753229E-04  0.2392513E-02  0.1833716E-02
   420.902  0.1789510E-02  0.1552167E-01  0.1658984E-01    10.811  0.9736748E-04  0.2397083E-02  0.1834905E-02
   420.905  0.1789505E-02  0.1551426E-01  0.1659317E-01    10.810  0.9722676E-04  0.2402355E-02  0.1840352E-02
   420.909  0.1789561E-02  0.1551071E-01  0.1660363E-01    10.810  0.9709772E-04  0.2404054E-02  0.1851295E-02
   420.913  0.1789677E-02  0.1550737E-01  0.1661698E-01    10.810  0.9698485E-04  0.2405419E-02  0.1865026E-02
   420.916  0.1789851E-02  0.1550625E-01  0.1663508E-01    10.810  0.9688954E-04  0.2407119E-02  0.1886967E-02
   420.920  0.1790078E-02  0.1550398E-01  0.1665597E-01    10.810  0.9681513E-04  0.2409432E-02  0.1909806E-02
   420.924  0.1790354E-02  0.1550101E-01  0.1667726E-01    10.810  0.9676339E-04  0.2412133E-02  0.1933825E-02
   420.927  0.1790673E-02  0.1549787E-01  0.1669829E-01    10.809  0.9673659E-04  0.2414195E-02  0.1957689E-02
   420.931  0.1791027E-02  0.1549374E-01  0.1671834E-01    10.809  0.9673567E-04  0.2415289E-02  0.1981220E-02
   420.935  0.1791410E-02  0.1549091E-01  0.1673684E-01    10.809  0.9676173E-04  0.2419359E-02  0.2003436E-02
   420.938  0.1791813E-02  0.1548887E-01  0.1675460E-01    10.809  0.9681436E-04  0.2423415E-02  0.2026053E-02
   420.942  0.1792226E-02  0.1548688E-01  0.1676819E-01    10.809  0.9689477E-04  0.2427148E-02  0.2048155E-02
   420.946  0.1792640E-02  0.1548578E-01  0.1678109E-01    10.808  0.9700349E-04  0.2430318E-02  0.2066163E-02
   420.949  0.1793045E-02  0.1548511E-01  0.1679174E-01    10.808  0.9713863E-04  0.2433695E-02  0.2082269E-02
   420.953  0.1793433E-02  0.1548462E-01  0.1679826E-01    10.808  0.9729699E-04  0.2436793E-02  0.2094928E-02
   420.957  0.1793795E-02  0.1548475E-01  0.1680135E-01    10.808  0.9747490E-04  0.2439772E-02  0.2104971E-02
   420.960  0.1794124E-02  0.1548473E-01  0.1680024E-01    10.808  0.9766935E-04  0.2442078E-02  0.2110911E-02
   420.964  0.1794413E-02  0.1548482E-01  0.1679652E-01    10.808  0.9787470E-04  0.2444402E-02  0.2113996E-02
   420.968  0.1794655E-02  0.1548522E-01  0.1678925E-01    10.807  0.9808580E-04  0.2446279E-02  0.2113330E-02
   420.971  0.1794847E-02  0.1548589E-01  0.1677920E-01    10.807  0.9829478E-04  0.2448186E-02  0.2110073E-02
   420.975  0.1794989E-02  0.1548662E-01  0.1676544E-01    10.807  0.9847679E-04  0.2452703E-02  0.2100503E-02
   420.979  0.1795070E-02  0.1548769E-01  0.1675177E-01    10.807  0.9861798E-04  0.2457343E-02  0.2087953E-02
   420.982  0.1795096E-02  0.1549604E-01  0.1673986E-01    10.807  0.9870979E-04  0.2456653E-02  0.2070178E-02
   420.986  0.1795080E-02  0.1550415E-01  0.1672873E-01    10.807  0.9873608E-04  0.2455832E-02  0.2049824E-02
   420.990  0.1795024E-02  0.1551158E-01  0.1671527E-01    10.806  0.9869606E-04  0.2456534E-02  0.2024588E-02
   420.993  0.1794937E-02  0.1551797E-01  0.1670095E-01    10.806  0.9860504E-04  0.2458504E-02  0.1997227E-02
   420.997  0.1794838E-02  0.1552372E-01  0.1668956E-01    10.806  0.9849713E-04  0.2461526E-02  0.1973461E-02
   421.001  0.1794727E-02  0.1552841E-01  0.1667866E-01    10.806  0.9837323E-04  0.2465014E-02  0.1951932E-02
   421.004  0.1794609E-02  0.1553229E-01  0.1666900E-01    10.806  0.9823765E-04  0.2468924E-02  0.1932442E-02
   421.008  0.1794487E-02  0.1553574E-01  0.1666110E-01    10.805  0.9809171E-04  0.2472731E-02  0.1915945E-02
   421.012  0.1794363E-02  0.1553910E-01  0.1665405E-01    10.805  0.9793957E-04  0.2476890E-02  0.1901188E-02
   421.015  0.1794240E-02  0.1554199E-01  0.1664785E-01    10.805  0.9778390E-04  0.2481620E-02  0.1889750E-02
   421.019  0.1794119E-02  0.1554501E-01  0.1664285E-01    10.805  0.9762791E-04  0.2486208E-02  0.1880625E-02
   421.023  0.1794004E-02  0.1554753E-01  0.1663968E-01    10.805  0.9747489E-04  0.2490720E-02  0.1872351E-02
   421.026  0.1793896E-02  0.1554992E-01  0.1663750E-01    10.805  0.9732793E-04  0.2494844E-02  0.1866179E-02
   421.030  0.1793788E-02  0.1555216E-01  0.1663439E-01    10.804  0.9717638E-04  0.2499017E-02  0.1859749E-02
   421.033  0.1793674E-02  0.1555489E-01  0.1663232E-01    10.804  0.9700796E-04  0.2502705E-02  0.1852986E-02
   421.037  0.1793555E-02  0.1555903E-01  0.1663190E-01    10.804  0.9682640E-04  0.2505791E-02  0.1846042E-02
   421.041  0.1793433E-02  0.1556350E-01  0.1662979E-01    10.804  0.9663533E-04  0.2508725E-02  0.1840856E-02
   421.044  0.1793311E-02  0.1556777E-01  0.1662752E-01    10.804  0.9643858E-04  0.2510812E-02  0.1834819E-02
   421.048  0.1793191E-02  0.1557157E-01  0.1662415E-01    10.803  0.9624058E-04  0.2512387E-02  0.1828131E-02
   421.052  0.1793074E-02  0.1557499E-01  0.1662079E-01    10.803  0.9604631E-04  0.2513648E-02  0.1820973E-02
   421.055  0.1792963E-02  0.1558196E-01  0.1662334E-01    10.803  0.9585850E-04  0.2514361E-02  0.1823763E-02
   421.059  0.1792858E-02  0.1559106E-01  0.1662665E-01    10.803  0.9568268E-04  0.2514314E-02  0.1829198E-02
   421.063  0.1792760E-02  0.1559985E-01  0.1663032E-01    10.803  0.9552578E-04  0.2513781E-02  0.1835865E-02
   421.066  0.1792667E-02  0.1560839E-01  0.1663325E-01    10.803  0.9539093E-04  0.2512827E-02  0.1842060E-02
   421.070  0.1792583E-02  0.1561647E-01  0.1663669E-01    10.802  0.9528111E-04  0.2511535E-02  0.1849764E-02
   421.074  0.1792509E-02  0.1562484E-01  0.1664057E-01    10.802  0.9519883E-04  0.2510187E-02  0.1859052E-02
   421.077  0.1792445E-02  0.1563361E-01  0.1664533E-01    10.802  0.9514548E-04  0.2507299E-02  0.1867316E-02
   421.081  0.1792394E-02  0.1564284E-01  0.1664968E-01    10.802  0.9512161E-04  0.2503920E-02  0.1875485E-02
   421.085  0.1792356E-02  0.1565111E-01  0.1665374E-01    10.802  0.9512868E-04  0.2500043E-02  0.1884369E-02
   421.088  0.1792332E-02  0.1565951E-01  0.1665720E-01    10.802  0.9516407E-04  0.2498985E-02  0.1892138E-02
   421.092  0.1792325E-02  0.1566431E-01  0.1665959E-01    10.801  0.9522511E-04  0.2493860E-02  0.1899725E-02
   421.096  0.1792336E-02  0.1566790E-01  0.1666128E-01    10.801  0.9531008E-04  0.2488952E-02  0.1906726E-02
   421.099  0.1792363E-02  0.1567054E-01  0.1666204E-01    10.801  0.9541737E-04  0.2484548E-02  0.1912490E-02
   421.103  0.1792407E-02  0.1567214E-01  0.1666225E-01    10.801  0.9554513E-04  0.2480161E-02  0.1917281E-02
   421.107  0.1792465E-02  0.1567142E-01  0.1666166E-01    10.801  0.9569012E-04  0.2475680E-02  0.1921378E-02
   421.110  0.1792539E-02  0.1567120E-01  0.1666027E-01    10.800  0.9585013E-04  0.2471811E-02  0.1924699E-02
   421.114  0.1792624E-02  0.1566978E-01  0.1665803E-01    10.800  0.9602059E-04  0.2468862E-02  0.1926858E-02
   421.118  0.1792722E-02  0.1566834E-01  0.1665555E-01    10.800  0.9619937E-04  0.2465270E-02  0.1927183E-02
   421.121  0.1792831E-02  0.1566596E-01  0.1665268E-01    10.800  0.9638336E-04  0.2462292E-02  0.1925494E-02
   421.125  0.1792949E-02  0.1566391E-01  0.1664985E-01    10.800  0.9656860E-04  0.2459955E-02  0.1922993E-02
   421.129  0.1793074E-02  0.1566218E-01  0.1664681E-01    10.800  0.9675119E-04  0.2459663E-02  0.1919595E-02
   421.132  0.1793205E-02  0.1565980E-01  0.1664319E-01    10.799  0.9692982E-04  0.2457976E-02  0.1914200E-02
   421.136  0.1793348E-02  0.1565727E-01  0.1664092E-01    10.799  0.9711663E-04  0.2456296E-02  0.1909742E-02
   421.140  0.1793492E-02  0.1565606E-01  0.1663908E-01    10.799  0.9728988E-04  0.2454842E-02  0.1906579E-02
   421.143  0.1793627E-02  0.1565550E-01  0.1663778E-01    10.799  0.9743919E-04  0.2453618E-02  0.1904381E-02
   421.147  0.1793750E-02  0.1565635E-01  0.1663672E-01    10.799  0.9756597E-04  0.2452586E-02  0.1903319E-02
   421.151  0.1793847E-02  0.1565816E-01  0.1663494E-01    10.798  0.9768063E-04  0.2451719E-02  0.1902887E-02
   421.154  0.1793918E-02  0.1566031E-01  0.1663364E-01    10.798  0.9778135E-04  0.2451278E-02  0.1902885E-02
   421.158  0.1793960E-02  0.1566407E-01  0.1663079E-01    10.798  0.9786546E-04  0.2450881E-02  0.1904661E-02
   421.162  0.1793972E-02  0.1566745E-01  0.1662798E-01    10.798  0.9793147E-04  0.2450384E-02  0.1906746E-02
   421.165  0.1793954E-02  0.1567076E-01  0.1662514E-01    10.798  0.9797759E-04  0.2449390E-02  0.1909710E-02
   421.169  0.1793905E-02  0.1567756E-01  0.1662594E-01    10.798  0.9800240E-04  0.2447978E-02  0.1919382E-02
   421.173  0.1793828E-02  0.1568508E-01  0.1662777E-01    10.797  0.9800570E-04  0.2446443E-02  0.1930686E-02
   421.176  0.1793724E-02  0.1569366E-01  0.1663092E-01    10.797  0.9798691E-04  0.2444851E-02  0.1943529E-02
   421.180  0.1793596E-02  0.1570268E-01  0.1663465E-01    10.797  0.9794626E-04  0.2443299E-02  0.1957684E-02
   421.184  0.1793446E-02  0.1571143E-01  0.1663991E-01    10.797  0.9788462E-04  0.2441672E-02  0.1972681E-02
   421.187  0.1793279E-02  0.1571881E-01  0.1664583E-01    10.797  0.9780325E-04  0.2439875E-02  0.1988817E-02
   421.191  0.1793112E-02  0.1572596E-01  0.1665384E-01    10.796  0.9772551E-04  0.2437472E-02  0.2005807E-02
   421.195  0.1792956E-02  0.1573168E-01  0.1666302E-01    10.796  0.9765908E-04  0.2435312E-02  0.2023753E-02
   421.198  0.1792814E-02  0.1573459E-01  0.1667398E-01    10.796  0.9760470E-04  0.2433135E-02  0.2042344E-02
   421.202  0.1792689E-02  0.1573682E-01  0.1668691E-01    10.796  0.9756290E-04  0.2430573E-02  0.2061053E-02
   421.206  0.1792584E-02  0.1573750E-01  0.1670309E-01    10.796  0.9753337E-04  0.2428177E-02  0.2080094E-02
   421.209  0.1792501E-02  0.1573672E-01  0.1671988E-01    10.796  0.9751656E-04  0.2426153E-02  0.2103690E-02
   421.213  0.1792442E-02  0.1573496E-01  0.1673543E-01    10.795  0.9751267E-04  0.2424184E-02  0.2123215E-02
   421.217  0.1792410E-02  0.1573204E-01  0.1675154E-01    10.795  0.9751862E-04  0.2421995E-02  0.2141619E-02
   421.220  0.1792408E-02  0.1572805E-01  0.1676916E-01    10.795  0.9753246E-04  0.2420775E-02  0.2161119E-02
   421.224  0.1792436E-02  0.1572346E-01  0.1678789E-01    10.795  0.9755467E-04  0.2419803E-02  0.2181123E-02
   421.228  0.1792493E-02  0.1571827E-01  0.1680715E-01    10.795  0.9758472E-04  0.2419005E-02  0.2200869E-02
   421.231  0.1792577E-02  0.1571296E-01  0.1682748E-01    10.794  0.9762147E-04  0.2418618E-02  0.2220659E-02
   421.235  0.1792686E-02  0.1570774E-01  0.1684737E-01    10.794  0.9766568E-04  0.2418429E-02  0.2239481E-02
   421.239  0.1792819E-02  0.1570170E-01  0.1686638E-01    10.794  0.9771612E-04  0.2418727E-02  0.2257833E-02
   421.242  0.1792971E-02  0.1569481E-01  0.1688390E-01    10.794  0.9777247E-04  0.2419628E-02  0.2274958E-02
   421.246  0.1793139E-02  0.1568938E-01  0.1690019E-01    10.794  0.9783369E-04  0.2418833E-02  0.2290952E-02
   421.250  0.1793320E-02  0.1568239E-01  0.1691591E-01    10.794  0.9789957E-04  0.2419678E-02  0.2306298E-02
   421.253  0.1793508E-02  0.1567581E-01  0.1692985E-01    10.793  0.9796900E-04  0.2420871E-02  0.2319955E-02
   421.257  0.1793698E-02  0.1566935E-01  0.1694167E-01    10.793  0.9804308E-04  0.2422377E-02  0.2331499E-02
   421.260  0.1793886E-02  0.1566331E-01  0.1695135E-01    10.793  0.9812012E-04  0.2423882E-02  0.2340836E-02
   421.264  0.1794068E-02  0.1565719E-01  0.1695890E-01    10.793  0.9819902E-04  0.2425493E-02  0.2349081E-02
   421.268  0.1794238E-02  0.1565042E-01  0.1696396E-01    10.793  0.9827890E-04  0.2426788E-02  0.2354006E-02
   421.271  0.1794394E-02  0.1564534E-01  0.1696685E-01    10.793  0.9835742E-04  0.2427616E-02  0.2358240E-02
   421.275  0.1794532E-02  0.1564393E-01  0.1697036E-01    10.792  0.9843399E-04  0.2427704E-02  0.2366613E-02
   421.279  0.1794649E-02  0.1564275E-01  0.1697219E-01    10.792  0.9850722E-04  0.2428016E-02  0.2370877E-02
   421.282  0.1794742E-02  0.1564232E-01  0.1697144E-01    10.792  0.9857473E-04  0.2428371E-02  0.2371416E-02
   421.286  0.1794810E-02  0.1564133E-01  0.1696753E-01    10.792  0.9863644E-04  0.2428691E-02  0.2369057E-02
   421.290  0.1794850E-02  0.1564132E-01  0.1696071E-01    10.792  0.9869022E-04  0.2428808E-02  0.2363087E-02
   421.293  0.1794866E-02  0.1563805E-01  0.1695086E-01    10.791  0.9873018E-04  0.2430612E-02  0.2353715E-02
   421.297  0.1794870E-02  0.1563687E-01  0.1693917E-01    10.791  0.9874844E-04  0.2430581E-02  0.2344739E-02
   421.301  0.1794876E-02  0.1563614E-01  0.1693103E-01    10.791  0.9876533E-04  0.2430571E-02  0.2335682E-02
   421.304  0.1794882E-02  0.1563528E-01  0.1692595E-01    10.791  0.9878192E-04  0.2431125E-02  0.2329462E-02
   421.308  0.1794889E-02  0.1563312E-01  0.1692071E-01    10.791  0.9879814E-04  0.2432890E-02  0.2323885E-02
   421.312  0.1794898E-02  0.1563258E-01  0.1691683E-01    10.790  0.9881287E-04  0.2433468E-02  0.2319474E-02
   421.315  0.1794908E-02  0.1563209E-01  0.1691350E-01    10.790  0.9882625E-04  0.2433957E-02  0.2316403E-02
   421.319  0.1794919E-02  0.1563209E-01  0.1691192E-01    10.790  0.9883785E-04  0.2434390E-02  0.2314036E-02
   421.323  0.1794931E-02  0.1563184E-01  0.1690919E-01    10.790  0.9884749E-04  0.2435212E-02  0.2312147E-02
   421.326  0.1794943E-02  0.1563109E-01  0.1690700E-01    10.790  0.9885514E-04  0.2435769E-02  0.2310373E-02
   421.330  0.1794956E-02  0.1563071E-01  0.1690523E-01    10.790  0.9886039E-04  0.2436465E-02  0.2308889E-02
   421.334  0.1794969E-02  0.1562890E-01  0.1690512E-01    10.789  0.9886320E-04  0.2436816E-02  0.2308785E-02
   421.337  0.1794982E-02  0.1562917E-01  0.1690381E-01    10.789  0.9886352E-04  0.2436413E-02  0.2306006E-02
   421.341  0.1794995E-02  0.1562943E-01  0.1690357E-01    10.789  0.9886086E-04  0.2435789E-02  0.2304687E-02
   421.345  0.1795007E-02  0.1563041E-01  0.1690311E-01    10.789  0.9885585E-04  0.2435348E-02  0.2303526E-02
   421.348  0.1795018E-02  0.1563095E-01  0.1690314E-01    10.789  0.9884885E-04  0.2434985E-02  0.2302334E-02
   421.352  0.1795027E-02  0.1563181E-01  0.1690322E-01    10.788  0.9883925E-04  0.2434395E-02  0.2301160E-02
   421.356  0.1795036E-02  0.1563288E-01  0.1690414E-01    10.788  0.9882791E-04  0.2433698E-02  0.2301309E-02
   421.359  0.1795046E-02  0.1563396E-01  0.1690545E-01    10.788  0.9881606E-04  0.2433200E-02  0.2301540E-02
   421.363  0.1795056E-02  0.1563508E-01  0.1690666E-01    10.788  0.9880333E-04  0.2433043E-02  0.2301863E-02
   421.367  0.1795066E-02  0.1563511E-01  0.1690684E-01    10.788  0.9878986E-04  0.2434103E-02  0.2301092E-02
   421.370  0.1795076E-02  0.1563578E-01  0.1690806E-01    10.788  0.9877699E-04  0.2434256E-02  0.2301985E-02
   421.374  0.1795086E-02  0.1563640E-01  0.1691017E-01    10.787  0.9876429E-04  0.2433806E-02  0.2303060E-02
   421.378  0.1795095E-02  0.1563751E-01  0.1691089E-01    10.787  0.9875217E-04  0.2433221E-02  0.2304679E-02
   421.381  0.1795104E-02  0.1563834E-01  0.1691125E-01    10.787  0.9874081E-04  0.2432758E-02  0.2305322E-02
   421.385  0.1795106E-02  0.1563789E-01  0.1691229E-01    10.787  0.9872771E-04  0.2433297E-02  0.2306717E-02
   421.389  0.1795070E-02  0.1564145E-01  0.1691254E-01    10.787  0.9869696E-04  0.2437271E-02  0.2309113E-02
   421.392  0.1794991E-02  0.1564725E-01  0.1691057E-01    10.787  0.9864520E-04  0.2445796E-02  0.2312772E-02
   421.396  0.1794846E-02  0.1565533E-01  0.1690661E-01    10.786  0.9853745E-04  0.2457166E-02  0.2315701E-02
   421.400  0.1794633E-02  0.1566572E-01  0.1690248E-01    10.786  0.9836498E-04  0.2470438E-02  0.2318802E-02
   421.403  0.1794357E-02  0.1567760E-01  0.1689726E-01    10.786  0.9813305E-04  0.2484789E-02  0.2321534E-02
   421.407  0.1794023E-02  0.1569119E-01  0.1689256E-01    10.786  0.9784600E-04  0.2500884E-02  0.2325549E-02
   421.410  0.1793640E-02  0.1570466E-01  0.1688695E-01    10.786  0.9750953E-04  0.2516887E-02  0.2327492E-02
   421.414  0.1793216E-02  0.1571817E-01  0.1688146E-01    10.785  0.9713091E-04  0.2532267E-02  0.2328589E-02
   421.418  0.1792762E-02  0.1573086E-01  0.1687631E-01    10.785  0.9671809E-04  0.2546337E-02  0.2328386E-02
   421.421  0.1792286E-02  0.1574213E-01  0.1687238E-01    10.785  0.9628000E-04  0.2558931E-02  0.2327953E-02
   421.425  0.1791800E-02  0.1575184E-01  0.1687014E-01    10.785  0.9582638E-04  0.2570661E-02  0.2328264E-02
   421.429  0.1791312E-02  0.1575997E-01  0.1686864E-01    10.785  0.9536602E-04  0.2579223E-02  0.2326949E-02
   421.432  0.1790834E-02  0.1576475E-01  0.1686905E-01    10.784  0.9490943E-04  0.2585536E-02  0.2326600E-02
   421.436  0.1790377E-02  0.1576740E-01  0.1687076E-01    10.784  0.9446452E-04  0.2589594E-02  0.2325595E-02
   421.440  0.1789949E-02  0.1576917E-01  0.1687452E-01    10.784  0.9404108E-04  0.2590629E-02  0.2323827E-02
   421.443  0.1789560E-02  0.1576630E-01  0.1688135E-01    10.784  0.9364717E-04  0.2589616E-02  0.2322623E-02
   421.447  0.1789218E-02  0.1576068E-01  0.1688916E-01    10.784  0.9329057E-04  0.2585597E-02  0.2320960E-02
   421.451  0.1788930E-02  0.1575254E-01  0.1689712E-01    10.784  0.9297809E-04  0.2578714E-02  0.2320360E-02
   421.454  0.1788703E-02  0.1574207E-01  0.1690961E-01    10.783  0.9271654E-04  0.2569149E-02  0.2319936E-02
   421.458  0.1788542E-02  0.1572960E-01  0.1692527E-01    10.783  0.9251035E-04  0.2557480E-02  0.2319091E-02
   421.462  0.1788448E-02  0.1571695E-01  0.1694094E-01    10.783  0.9236425E-04  0.2543488E-02  0.2319959E-02
   421.465  0.1788425E-02  0.1570088E-01  0.1695701E-01    10.783  0.9228111E-04  0.2527979E-02  0.2320552E-02
   421.469  0.1788473E-02  0.1568165E-01  0.1697559E-01    10.783  0.9226253E-04  0.2511619E-02  0.2324215E-02
   421.473  0.1788591E-02  0.1566114E-01  0.1699436E-01    10.783  0.9230945E-04  0.2494471E-02  0.2327858E-02
   421.476  0.1788775E-02  0.1563978E-01  0.1701398E-01    10.782  0.9242117E-04  0.2477163E-02  0.2332972E-02
   421.480  0.1789022E-02  0.1561785E-01  0.1703363E-01    10.782  0.9259536E-04  0.2459766E-02  0.2338204E-02
   421.484  0.1789326E-02  0.1559559E-01  0.1705308E-01    10.782  0.9282989E-04  0.2442789E-02  0.2344872E-02
   421.487  0.1789681E-02  0.1557329E-01  0.1707136E-01    10.782  0.9311920E-04  0.2426755E-02  0.2350848E-02
   421.491  0.1790078E-02  0.1555668E-01  0.1709485E-01    10.782  0.9345893E-04  0.2422542E-02  0.2351876E-02
   421.495  0.1790500E-02  0.1554494E-01  0.1711988E-01    10.781  0.9385311E-04  0.2428058E-02  0.2349951E-02
   421.498  0.1790937E-02  0.1553899E-01  0.1714642E-01    10.781  0.9429622E-04  0.2430532E-02  0.2359546E-02
   421.502  0.1791378E-02  0.1553937E-01  0.1717544E-01    10.781  0.9477836E-04  0.2429497E-02  0.2383506E-02
   421.506  0.1791815E-02  0.1553997E-01  0.1720011E-01    10.781  0.9528918E-04  0.2428962E-02  0.2408445E-02
   421.509  0.1792233E-02  0.1554161E-01  0.1722048E-01    10.781  0.9581480E-04  0.2428951E-02  0.2434795E-02
   421.513  0.1792618E-02  0.1554381E-01  0.1723603E-01    10.780  0.9634139E-04  0.2430254E-02  0.2460273E-02
   421.517  0.1792964E-02  0.1554728E-01  0.1724701E-01    10.780  0.9685693E-04  0.2432284E-02  0.2484520E-02
   421.520  0.1793263E-02  0.1555108E-01  0.1725278E-01    10.780  0.9734962E-04  0.2435003E-02  0.2506144E-02
   421.524  0.1793503E-02  0.1555696E-01  0.1725558E-01    10.780  0.9781573E-04  0.2439126E-02  0.2524532E-02
   421.528  0.1793670E-02  0.1556365E-01  0.1725182E-01    10.780  0.9825841E-04  0.2444834E-02  0.2542565E-02
   421.531  0.1793760E-02  0.1557133E-01  0.1724204E-01    10.780  0.9866776E-04  0.2450028E-02  0.2557687E-02
   421.535  0.1793770E-02  0.1557883E-01  0.1722829E-01    10.779  0.9903426E-04  0.2455389E-02  0.2571072E-02
   421.538  0.1793698E-02  0.1558868E-01  0.1721136E-01    10.779  0.9935273E-04  0.2460207E-02  0.2580955E-02
   421.542  0.1793565E-02  0.1559775E-01  0.1719371E-01    10.779  0.9964477E-04  0.2465417E-02  0.2585983E-02
   421.546  0.1793383E-02  0.1560856E-01  0.1717496E-01    10.779  0.9990739E-04  0.2469313E-02  0.2583323E-02
   421.549  0.1793157E-02  0.1561847E-01  0.1715601E-01    10.779  0.1001342E-03  0.2472885E-02  0.2574951E-02
   421.553  0.1792896E-02  0.1562961E-01  0.1713905E-01    10.778  0.1003282E-03  0.2474678E-02  0.2562839E-02
   421.557  0.1792630E-02  0.1563946E-01  0.1712447E-01    10.778  0.1005204E-03  0.2475712E-02  0.2552539E-02
   421.560  0.1792367E-02  0.1564790E-01  0.1711306E-01    10.778  0.1007099E-03  0.2475845E-02  0.2543826E-02
   421.564  0.1792112E-02  0.1565577E-01  0.1710484E-01    10.778  0.1008918E-03  0.2474759E-02  0.2535499E-02
   421.568  0.1791871E-02  0.1566168E-01  0.1709876E-01    10.778  0.1010611E-03  0.2472606E-02  0.2529826E-02
   421.571  0.1791650E-02  0.1566544E-01  0.1709507E-01    10.778  0.1012149E-03  0.2469302E-02  0.2525705E-02
   421.575  0.1791454E-02  0.1566699E-01  0.1709200E-01    10.777  0.1013488E-03  0.2465197E-02  0.2523265E-02
   421.579  0.1791287E-02  0.1566571E-01  0.1709106E-01    10.777  0.1014599E-03  0.2460302E-02  0.2521397E-02
   421.582  0.1791152E-02  0.1566242E-01  0.1709120E-01    10.777  0.1015460E-03  0.2454777E-02  0.2519458E-02
   421.586  0.1791054E-02  0.1565676E-01  0.1709180E-01    10.777  0.1016048E-03  0.2449138E-02  0.2518530E-02
   421.590  0.1790993E-02  0.1564839E-01  0.1709310E-01    10.777  0.1016353E-03  0.2443512E-02  0.2517271E-02
   421.593  0.1790971E-02  0.1563777E-01  0.1709494E-01    10.776  0.1016372E-03  0.2437560E-02  0.2516373E-02
   421.597  0.1790988E-02  0.1562595E-01  0.1709766E-01    10.776  0.1016105E-03  0.2431664E-02  0.2515415E-02
   421.601  0.1791044E-02  0.1561758E-01  0.1710441E-01    10.776  0.1015559E-03  0.2425118E-02  0.2513172E-02
   421.604  0.1791136E-02  0.1560849E-01  0.1710970E-01    10.776  0.1014746E-03  0.2418745E-02  0.2513344E-02
   421.608  0.1791262E-02  0.1559801E-01  0.1711763E-01    10.776  0.1013693E-03  0.2412877E-02  0.2511358E-02
   421.612  0.1791420E-02  0.1558995E-01  0.1712862E-01    10.776  0.1012428E-03  0.2405217E-02  0.2507889E-02
   421.615  0.1791605E-02  0.1558333E-01  0.1714108E-01    10.775  0.1010975E-03  0.2397257E-02  0.2505424E-02
   421.619  0.1791812E-02  0.1557728E-01  0.1715382E-01    10.775  0.1009374E-03  0.2389541E-02  0.2503154E-02
   421.623  0.1792038E-02  0.1557351E-01  0.1716809E-01    10.775  0.1007659E-03  0.2387682E-02  0.2499181E-02
   421.626  0.1792272E-02  0.1557043E-01  0.1718160E-01    10.775  0.1005908E-03  0.2385881E-02  0.2494912E-02
   421.630  0.1792498E-02  0.1556857E-01  0.1719252E-01    10.775  0.1004269E-03  0.2383893E-02  0.2488538E-02
   421.634  0.1792711E-02  0.1556791E-01  0.1720372E-01    10.774  0.1002785E-03  0.2381808E-02  0.2487060E-02
   421.637  0.1792905E-02  0.1557081E-01  0.1721473E-01    10.774  0.1001481E-03  0.2378404E-02  0.2486512E-02
   421.641  0.1793085E-02  0.1557628E-01  0.1722474E-01    10.774  0.1000282E-03  0.2379476E-02  0.2484219E-02
   421.645  0.1793247E-02  0.1557963E-01  0.1723317E-01    10.774  0.9991930E-04  0.2376078E-02  0.2483644E-02
   421.648  0.1793389E-02  0.1558385E-01  0.1723952E-01    10.774  0.9982334E-04  0.2373147E-02  0.2483422E-02
   421.652  0.1793506E-02  0.1558829E-01  0.1724369E-01    10.774  0.9974346E-04  0.2371573E-02  0.2482776E-02
   421.656  0.1793594E-02  0.1559266E-01  0.1724602E-01    10.773  0.9967906E-04  0.2371394E-02  0.2482146E-02
   421.659  0.1793650E-02  0.1559683E-01  0.1724566E-01    10.773  0.9962861E-04  0.2371795E-02  0.2481537E-02
   421.663  0.1793676E-02  0.1560089E-01  0.1724298E-01    10.773  0.9959603E-04  0.2373459E-02  0.2478189E-02
   421.666  0.1793676E-02  0.1560621E-01  0.1723602E-01    10.773  0.9958412E-04  0.2377050E-02  0.2473056E-02
   421.670  0.1793656E-02  0.1560980E-01  0.1723133E-01    10.773  0.9958483E-04  0.2377566E-02  0.2470770E-02
   421.674  0.1793625E-02  0.1561178E-01  0.1722631E-01    10.772  0.9958608E-04  0.2378654E-02  0.2467133E-02
   421.677  0.1793585E-02  0.1561288E-01  0.1721988E-01    10.772  0.9958829E-04  0.2380296E-02  0.2463681E-02
   421.681  0.1793534E-02  0.1561367E-01  0.1721262E-01    10.772  0.9959135E-04  0.2382114E-02  0.2458429E-02
   421.685  0.1793476E-02  0.1561296E-01  0.1720497E-01    10.772  0.9959432E-04  0.2384541E-02  0.2453030E-02
   421.688  0.1793412E-02  0.1561234E-01  0.1719740E-01    10.772  0.9959955E-04  0.2389802E-02  0.2447480E-02
   421.692  0.1793347E-02  0.1561090E-01  0.1719038E-01    10.772  0.9960473E-04  0.2392938E-02  0.2441272E-02
   421.696  0.1793293E-02  0.1561159E-01  0.1718829E-01    10.771  0.9959850E-04  0.2393804E-02  0.2435973E-02
   421.699  0.1793250E-02  0.1561104E-01  0.1718557E-01    10.771  0.9958445E-04  0.2395422E-02  0.2432039E-02
   421.703  0.1793215E-02  0.1560940E-01  0.1718242E-01    10.771  0.9956476E-04  0.2397431E-02  0.2427279E-02
   421.707  0.1793188E-02  0.1560662E-01  0.1717814E-01    10.771  0.9954064E-04  0.2400194E-02  0.2419999E-02
   421.710  0.1793170E-02  0.1560324E-01  0.1717473E-01    10.771  0.9951175E-04  0.2403675E-02  0.2415753E-02
   421.714  0.1793162E-02  0.1559938E-01  0.1717148E-01    10.770  0.9947938E-04  0.2407588E-02  0.2410045E-02
   421.718  0.1793162E-02  0.1559502E-01  0.1716735E-01    10.770  0.9944388E-04  0.2411373E-02  0.2405876E-02
   421.721  0.1793165E-02  0.1559015E-01  0.1716130E-01    10.770  0.9941511E-04  0.2415356E-02  0.2402579E-02
   421.725  0.1793169E-02  0.1558467E-01  0.1715685E-01    10.770  0.9939565E-04  0.2419457E-02  0.2399067E-02
   421.729  0.1793174E-02  0.1557803E-01  0.1715027E-01    10.770  0.9938567E-04  0.2423551E-02  0.2396959E-02
   421.732  0.1793179E-02  0.1557246E-01  0.1714395E-01    10.769  0.9938481E-04  0.2428003E-02  0.2395644E-02
   421.736  0.1793186E-02  0.1556694E-01  0.1713732E-01    10.769  0.9939387E-04  0.2432109E-02  0.2394554E-02
   421.740  0.1793192E-02  0.1556163E-01  0.1713035E-01    10.769  0.9941233E-04  0.2435983E-02  0.2393244E-02
   421.743  0.1793200E-02  0.1555675E-01  0.1712384E-01    10.769  0.9943883E-04  0.2439480E-02  0.2392703E-02
   421.747  0.1793207E-02  0.1555226E-01  0.1711731E-01    10.769  0.9947332E-04  0.2442780E-02  0.2391757E-02
   421.751  0.1793215E-02  0.1554786E-01  0.1711196E-01    10.769  0.9951514E-04  0.2446268E-02  0.2389714E-02
   421.754  0.1793223E-02  0.1554400E-01  0.1710572E-01    10.768  0.9956288E-04  0.2449175E-02  0.2388660E-02
   421.758  0.1793231E-02  0.1554110E-01  0.1710009E-01    10.768  0.9961508E-04  0.2450960E-02  0.2388724E-02
   421.761  0.1793239E-02  0.1553884E-01  0.1709614E-01    10.768  0.9967076E-04  0.2452121E-02  0.2389950E-02
   421.765  0.1793248E-02  0.1553844E-01  0.1709377E-01    10.768  0.9972868E-04  0.2452920E-02  0.2391772E-02
   421.769  0.1793256E-02  0.1553863E-01  0.1709136E-01    10.768  0.9978653E-04  0.2454043E-02  0.2393892E-02
   421.772  0.1793265E-02  0.1553850E-01  0.1708853E-01    10.767  0.9984349E-04  0.2453262E-02  0.2394742E-02
   421.776  0.1793273E-02  0.1553864E-01  0.1708608E-01    10.767  0.9989819E-04  0.2452206E-02  0.2396070E-02
   421.780  0.1793282E-02  0.1553893E-01  0.1708467E-01    10.767  0.9994749E-04  0.2451035E-02  0.2396978E-02
   421.783  0.1793303E-02  0.1554186E-01  0.1708758E-01    10.767  0.9998021E-04  0.2446998E-02  0.2397027E-02
   421.787  0.1793338E-02  0.1554498E-01  0.1709069E-01    10.767  0.9999283E-04  0.2445292E-02  0.2395599E-02
   421.791  0.1793387E-02  0.1554798E-01  0.1709528E-01    10.767  0.9998474E-04  0.2444016E-02  0.2393386E-02
   421.794  0.1793448E-02  0.1554963E-01  0.1709863E-01    10.766  0.9995662E-04  0.2443429E-02  0.2392046E-02
   421.798  0.1793520E-02  0.1555186E-01  0.1710382E-01    10.766  0.9990877E-04  0.2442551E-02  0.2393256E-02
   421.802  0.1793601E-02  0.1555377E-01  0.1710881E-01    10.766  0.9984204E-04  0.2441793E-02  0.2393797E-02
   421.805  0.1793689E-02  0.1555565E-01  0.1711529E-01    10.766  0.9975871E-04  0.2440670E-02  0.2393959E-02
   421.809  0.1793782E-02  0.1555766E-01  0.1712170E-01    10.766  0.9966008E-04  0.2439749E-02  0.2395009E-02
   421.813  0.1793878E-02  0.1556037E-01  0.1712839E-01    10.765  0.9954850E-04  0.2440461E-02  0.2396214E-02
   421.816  0.1793977E-02  0.1556089E-01  0.1713432E-01    10.765  0.9943040E-04  0.2438846E-02  0.2396638E-02
   421.820  0.1794077E-02  0.1556257E-01  0.1713962E-01    10.765  0.9930994E-04  0.2437031E-02  0.2397490E-02
   421.824  0.1794176E-02  0.1556398E-01  0.1714418E-01    10.765  0.9918987E-04  0.2435634E-02  0.2398272E-02
   421.827  0.1794271E-02  0.1556548E-01  0.1714776E-01    10.765  0.9907244E-04  0.2434011E-02  0.2399137E-02
   421.831  0.1794360E-02  0.1556644E-01  0.1715092E-01    10.765  0.9896107E-04  0.2432765E-02  0.2399700E-02
   421.835  0.1794441E-02  0.1556831E-01  0.1715424E-01    10.764  0.9885799E-04  0.2431999E-02  0.2399776E-02
   421.838  0.1794497E-02  0.1557104E-01  0.1715433E-01    10.764  0.9874119E-04  0.2430492E-02  0.2399722E-02
   421.842  0.1794520E-02  0.1557530E-01  0.1715370E-01    10.764  0.9860258E-04  0.2427656E-02  0.2399051E-02
   421.846  0.1794507E-02  0.1558044E-01  0.1715168E-01    10.764  0.9844469E-04  0.2424566E-02  0.2397987E-02
   421.849  0.1794460E-02  0.1558605E-01  0.1714910E-01    10.764  0.9827130E-04  0.2420989E-02  0.2395752E-02
   421.853  0.1794383E-02  0.1559352E-01  0.1714651E-01    10.763  0.9808171E-04  0.2416602E-02  0.2395797E-02
   421.857  0.1794283E-02  0.1560173E-01  0.1714412E-01    10.763  0.9787694E-04  0.2411923E-02  0.2396078E-02
   421.860  0.1794160E-02  0.1560991E-01  0.1714234E-01    10.763  0.9766057E-04  0.2407533E-02  0.2397373E-02
   421.864  0.1794019E-02  0.1561776E-01  0.1714064E-01    10.763  0.9743649E-04  0.2403074E-02  0.2398272E-02
   421.867  0.1793868E-02  0.1562652E-01  0.1713907E-01    10.763  0.9720101E-04  0.2399674E-02  0.2398631E-02
   421.871  0.1793711E-02  0.1563351E-01  0.1713735E-01    10.763  0.9695517E-04  0.2395965E-02  0.2398902E-02
   421.875  0.1793549E-02  0.1563864E-01  0.1713657E-01    10.762  0.9670302E-04  0.2393703E-02  0.2397159E-02
   421.878  0.1793386E-02  0.1564234E-01  0.1713588E-01    10.762  0.9645026E-04  0.2391514E-02  0.2394366E-02
   421.882  0.1793226E-02  0.1564444E-01  0.1713530E-01    10.762  0.9620174E-04  0.2390047E-02  0.2391748E-02
   421.886  0.1793070E-02  0.1564503E-01  0.1713478E-01    10.762  0.9596146E-04  0.2389153E-02  0.2387819E-02
   421.889  0.1792919E-02  0.1564368E-01  0.1713362E-01    10.762  0.9572853E-04  0.2389189E-02  0.2383474E-02
   421.893  0.1792767E-02  0.1564235E-01  0.1713193E-01    10.761  0.9549361E-04  0.2389417E-02  0.2378978E-02
   421.897  0.1792615E-02  0.1564193E-01  0.1713236E-01    10.761  0.9526026E-04  0.2389481E-02  0.2376775E-02
   421.900  0.1792466E-02  0.1564122E-01  0.1713181E-01    10.761  0.9503283E-04  0.2389565E-02  0.2374086E-02
   421.904  0.1792325E-02  0.1564040E-01  0.1713181E-01    10.761  0.9481641E-04  0.2389933E-02  0.2371966E-02
   421.908  0.1792192E-02  0.1563914E-01  0.1713274E-01    10.761  0.9461553E-04  0.2390050E-02  0.2370937E-02
   421.911  0.1792073E-02  0.1563402E-01  0.1713373E-01    10.760  0.9443376E-04  0.2392071E-02  0.2369856E-02
   421.915  0.1791967E-02  0.1563324E-01  0.1713494E-01    10.760  0.9427512E-04  0.2392562E-02  0.2368755E-02
   421.919  0.1791879E-02  0.1563082E-01  0.1713627E-01    10.760  0.9414242E-04  0.2395802E-02  0.2367878E-02
   421.922  0.1791808E-02  0.1562695E-01  0.1713797E-01    10.760  0.9403859E-04  0.2397042E-02  0.2367455E-02
   421.926  0.1791758E-02  0.1562276E-01  0.1713945E-01    10.760  0.9396556E-04  0.2398631E-02  0.2368289E-02
   421.930  0.1791729E-02  0.1561827E-01  0.1714090E-01    10.760  0.9392454E-04  0.2400721E-02  0.2370123E-02
   421.933  0.1791721E-02  0.1561341E-01  0.1714452E-01    10.759  0.9391693E-04  0.2403192E-02  0.2373074E-02
   421.937  0.1791735E-02  0.1560832E-01  0.1714794E-01    10.759  0.9394209E-04  0.2405568E-02  0.2376780E-02
   421.941  0.1791767E-02  0.1560310E-01  0.1715111E-01    10.759  0.9399703E-04  0.2408432E-02  0.2381080E-02
   421.944  0.1791798E-02  0.1559798E-01  0.1715210E-01    10.759  0.9404949E-04  0.2411575E-02  0.2381123E-02
   421.948  0.1791812E-02  0.1559331E-01  0.1715106E-01    10.759  0.9408610E-04  0.2415452E-02  0.2377256E-02
   421.951  0.1791808E-02  0.1558934E-01  0.1714654E-01    10.758  0.9410530E-04  0.2419658E-02  0.2369546E-02
   421.955  0.1791785E-02  0.1558767E-01  0.1713954E-01    10.758  0.9410692E-04  0.2422941E-02  0.2359061E-02
   421.959  0.1791744E-02  0.1558430E-01  0.1713068E-01    10.758  0.9409095E-04  0.2428012E-02  0.2346550E-02
   421.962  0.1791687E-02  0.1558303E-01  0.1712025E-01    10.758  0.9405738E-04  0.2432757E-02  0.2331743E-02
   421.966  0.1791613E-02  0.1558117E-01  0.1710846E-01    10.758  0.9400818E-04  0.2438673E-02  0.2315855E-02
   421.970  0.1791526E-02  0.1557988E-01  0.1709610E-01    10.758  0.9394324E-04  0.2442610E-02  0.2298791E-02
   421.973  0.1791426E-02  0.1557924E-01  0.1708348E-01    10.757  0.9386499E-04  0.2446230E-02  0.2281963E-02
   421.977  0.1791316E-02  0.1557936E-01  0.1707052E-01    10.757  0.9377495E-04  0.2449300E-02  0.2263169E-02
   421.981  0.1791199E-02  0.1557990E-01  0.1705829E-01    10.757  0.9367531E-04  0.2451589E-02  0.2245678E-02
   421.984  0.1791076E-02  0.1558094E-01  0.1704793E-01    10.757  0.9356836E-04  0.2455148E-02  0.2226777E-02
   421.988  0.1790951E-02  0.1558539E-01  0.1703834E-01    10.757  0.9345503E-04  0.2461364E-02  0.2205567E-02
   421.992  0.1790825E-02  0.1559587E-01  0.1703650E-01    10.756  0.9333951E-04  0.2462047E-02  0.2196582E-02
   421.995  0.1790704E-02  0.1560830E-01  0.1703521E-01    10.756  0.9322522E-04  0.2460070E-02  0.2189214E-02
   421.999  0.1790603E-02  0.1561585E-01  0.1703386E-01    10.756  0.9313585E-04  0.2458775E-02  0.2183631E-02
   422.003  0.1790521E-02  0.1562175E-01  0.1703242E-01    10.756  0.9307063E-04  0.2456198E-02  0.2178046E-02
   422.006  0.1790462E-02  0.1562617E-01  0.1703187E-01    10.756  0.9302989E-04  0.2452685E-02  0.2172977E-02
   422.010  0.1790426E-02  0.1562946E-01  0.1703062E-01    10.756  0.9301465E-04  0.2447721E-02  0.2168805E-02
   422.014  0.1790413E-02  0.1563052E-01  0.1703066E-01    10.755  0.9302587E-04  0.2442011E-02  0.2163632E-02
   422.017  0.1790422E-02  0.1562958E-01  0.1703052E-01    10.755  0.9306019E-04  0.2435292E-02  0.2157787E-02
   422.021  0.1790454E-02  0.1562772E-01  0.1703001E-01    10.755  0.9311604E-04  0.2427586E-02  0.2152017E-02
   422.025  0.1790506E-02  0.1562491E-01  0.1702890E-01    10.755  0.9319304E-04  0.2419304E-02  0.2145547E-02
   422.028  0.1790578E-02  0.1562063E-01  0.1702739E-01    10.755  0.9328937E-04  0.2410153E-02  0.2137363E-02
   422.032  0.1790669E-02  0.1561534E-01  0.1702534E-01    10.754  0.9340482E-04  0.2400891E-02  0.2128714E-02
   422.036  0.1790773E-02  0.1560911E-01  0.1702292E-01    10.754  0.9353540E-04  0.2389986E-02  0.2119810E-02
   422.039  0.1790888E-02  0.1560391E-01  0.1701726E-01    10.754  0.9367765E-04  0.2380880E-02  0.2106454E-02
   422.043  0.1791011E-02  0.1559821E-01  0.1701482E-01    10.754  0.9382937E-04  0.2372516E-02  0.2098157E-02
   422.046  0.1791140E-02  0.1559236E-01  0.1701089E-01    10.754  0.9398919E-04  0.2365799E-02  0.2090613E-02
   422.050  0.1791281E-02  0.1558874E-01  0.1700810E-01    10.753  0.9416595E-04  0.2363903E-02  0.2082152E-02
   422.054  0.1791436E-02  0.1558359E-01  0.1700560E-01    10.753  0.9436471E-04  0.2363677E-02  0.2074657E-02
   422.057  0.1791601E-02  0.1558137E-01  0.1700317E-01    10.753  0.9458092E-04  0.2362294E-02  0.2067989E-02
   422.061  0.1791774E-02  0.1557712E-01  0.1700418E-01    10.753  0.9481080E-04  0.2362930E-02  0.2060367E-02
   422.065  0.1791950E-02  0.1557399E-01  0.1700080E-01    10.753  0.9504841E-04  0.2364768E-02  0.2056459E-02
   422.068  0.1792126E-02  0.1557141E-01  0.1699811E-01    10.753  0.9529059E-04  0.2368112E-02  0.2051618E-02
   422.072  0.1792298E-02  0.1556931E-01  0.1699494E-01    10.752  0.9553144E-04  0.2371250E-02  0.2048461E-02
   422.076  0.1792457E-02  0.1556665E-01  0.1699149E-01    10.752  0.9577247E-04  0.2374068E-02  0.2045574E-02
   422.079  0.1792583E-02  0.1556508E-01  0.1698612E-01    10.752  0.9600558E-04  0.2376838E-02  0.2041218E-02
   422.083  0.1792621E-02  0.1556511E-01  0.1697533E-01    10.752  0.9619944E-04  0.2381768E-02  0.2041855E-02
   422.087  0.1792566E-02  0.1556674E-01  0.1695864E-01    10.752  0.9634792E-04  0.2388410E-02  0.2048234E-02
   422.090  0.1792421E-02  0.1556912E-01  0.1693668E-01    10.752  0.9645036E-04  0.2395311E-02  0.2059582E-02
   422.094  0.1792189E-02  0.1557175E-01  0.1691137E-01    10.751  0.9650493E-04  0.2401267E-02  0.2073811E-02
   422.098  0.1791874E-02  0.1557503E-01  0.1688342E-01    10.751  0.9651265E-04  0.2407336E-02  0.2091870E-02
   422.101  0.1791500E-02  0.1557851E-01  0.1685470E-01    10.751  0.9649469E-04  0.2412511E-02  0.2111891E-02
   422.105  0.1791097E-02  0.1558085E-01  0.1682722E-01    10.751  0.9648062E-04  0.2416097E-02  0.2134280E-02
   422.109  0.1790671E-02  0.1558530E-01  0.1680678E-01    10.751  0.9647220E-04  0.2427325E-02  0.2152866E-02
   422.112  0.1790234E-02  0.1559350E-01  0.1679190E-01    10.750  0.9647002E-04  0.2441585E-02  0.2168972E-02
   422.116  0.1789794E-02  0.1560103E-01  0.1677986E-01    10.750  0.9647407E-04  0.2451873E-02  0.2187827E-02
   422.120  0.1789360E-02  0.1560400E-01  0.1676906E-01    10.750  0.9648431E-04  0.2459596E-02  0.2205204E-02
   422.123  0.1788941E-02  0.1560660E-01  0.1675932E-01    10.750  0.9649845E-04  0.2462217E-02  0.2219959E-02
   422.127  0.1788546E-02  0.1561139E-01  0.1675644E-01    10.750  0.9651681E-04  0.2470253E-02  0.2224488E-02
   422.130  0.1788179E-02  0.1561594E-01  0.1675569E-01    10.749  0.9654164E-04  0.2478147E-02  0.2220836E-02
   422.134  0.1787847E-02  0.1561634E-01  0.1675725E-01    10.749  0.9657138E-04  0.2478417E-02  0.2220420E-02
   422.138  0.1787556E-02  0.1561224E-01  0.1675803E-01    10.749  0.9660350E-04  0.2470290E-02  0.2218120E-02
   422.141  0.1787313E-02  0.1560301E-01  0.1675857E-01    10.749  0.9663537E-04  0.2454512E-02  0.2213681E-02
   422.145  0.1787122E-02  0.1559962E-01  0.1676580E-01    10.749  0.9666403E-04  0.2443688E-02  0.2197952E-02
   422.149  0.1786988E-02  0.1559715E-01  0.1677836E-01    10.749  0.9668757E-04  0.2436810E-02  0.2172716E-02
   422.152  0.1786912E-02  0.1559315E-01  0.1679473E-01    10.748  0.9670467E-04  0.2426583E-02  0.2144413E-02
   422.156  0.1786901E-02  0.1558974E-01  0.1681381E-01    10.748  0.9672103E-04  0.2413549E-02  0.2118677E-02
   422.160  0.1786961E-02  0.1558464E-01  0.1683416E-01    10.748  0.9674963E-04  0.2398845E-02  0.2092248E-02
   422.163  0.1787090E-02  0.1558502E-01  0.1686365E-01    10.748  0.9679096E-04  0.2398111E-02  0.2054920E-02
   422.167  0.1787287E-02  0.1558535E-01  0.1689527E-01    10.748  0.9684459E-04  0.2399410E-02  0.2015689E-02
   422.171  0.1787546E-02  0.1558500E-01  0.1692814E-01    10.747  0.9691152E-04  0.2402282E-02  0.1975903E-02
   422.174  0.1787861E-02  0.1558430E-01  0.1696119E-01    10.747  0.9699156E-04  0.2407221E-02  0.1937856E-02
   422.178  0.1788226E-02  0.1558289E-01  0.1699321E-01    10.747  0.9708455E-04  0.2413188E-02  0.1899874E-02
   422.182  0.1788631E-02  0.1558112E-01  0.1702430E-01    10.747  0.9719068E-04  0.2419773E-02  0.1864619E-02
   422.185  0.1789070E-02  0.1557933E-01  0.1705280E-01    10.747  0.9730810E-04  0.2426581E-02  0.1832577E-02
   422.189  0.1789534E-02  0.1557675E-01  0.1708055E-01    10.747  0.9743685E-04  0.2433226E-02  0.1802478E-02
   422.193  0.1790017E-02  0.1557189E-01  0.1710565E-01    10.746  0.9757638E-04  0.2440283E-02  0.1777127E-02
   422.196  0.1790506E-02  0.1556788E-01  0.1712774E-01    10.746  0.9772554E-04  0.2446063E-02  0.1755169E-02
   422.200  0.1790985E-02  0.1556411E-01  0.1714554E-01    10.746  0.9788883E-04  0.2451444E-02  0.1736551E-02
   422.204  0.1791443E-02  0.1556006E-01  0.1715787E-01    10.746  0.9806360E-04  0.2457132E-02  0.1722291E-02
   422.207  0.1791869E-02  0.1555434E-01  0.1716456E-01    10.746  0.9824427E-04  0.2463438E-02  0.1712297E-02
   422.211  0.1792256E-02  0.1554978E-01  0.1716717E-01    10.745  0.9842600E-04  0.2468556E-02  0.1705626E-02
   422.214  0.1792595E-02  0.1554473E-01  0.1716446E-01    10.745  0.9860324E-04  0.2471794E-02  0.1704153E-02
   422.218  0.1792879E-02  0.1554015E-01  0.1715658E-01    10.745  0.9877016E-04  0.2477229E-02  0.1706816E-02
   422.222  0.1793107E-02  0.1553567E-01  0.1714533E-01    10.745  0.9891251E-04  0.2482743E-02  0.1713942E-02
   422.225  0.1793276E-02  0.1553126E-01  0.1712961E-01    10.745  0.9902368E-04  0.2488786E-02  0.1726299E-02
   422.229  0.1793377E-02  0.1552854E-01  0.1711109E-01    10.745  0.9909545E-04  0.2494978E-02  0.1742390E-02
   422.233  0.1793397E-02  0.1552758E-01  0.1709013E-01    10.744  0.9912137E-04  0.2502179E-02  0.1763627E-02
   422.236  0.1793383E-02  0.1552728E-01  0.1707145E-01    10.744  0.9912615E-04  0.2510816E-02  0.1784723E-02
   422.240  0.1793354E-02  0.1552987E-01  0.1705702E-01    10.744  0.9912034E-04  0.2519420E-02  0.1804045E-02
   422.244  0.1793310E-02  0.1553288E-01  0.1704417E-01    10.744  0.9910408E-04  0.2528497E-02  0.1821132E-02
   422.247  0.1793253E-02  0.1553580E-01  0.1703453E-01    10.744  0.9907805E-04  0.2537321E-02  0.1836072E-02
   422.251  0.1793185E-02  0.1553886E-01  0.1702524E-01    10.743  0.9904272E-04  0.2546072E-02  0.1849326E-02
   422.255  0.1793106E-02  0.1554152E-01  0.1701729E-01    10.743  0.9899901E-04  0.2554116E-02  0.1861723E-02
   422.258  0.1793020E-02  0.1554338E-01  0.1700881E-01    10.743  0.9894800E-04  0.2561456E-02  0.1872985E-02
   422.262  0.1792928E-02  0.1554480E-01  0.1700214E-01    10.743  0.9889094E-04  0.2567326E-02  0.1882726E-02
   422.266  0.1792833E-02  0.1554550E-01  0.1699580E-01    10.743  0.9882896E-04  0.2571786E-02  0.1890633E-02
   422.269  0.1792735E-02  0.1554543E-01  0.1698965E-01    10.743  0.9876342E-04  0.2575065E-02  0.1897351E-02
   422.273  0.1792640E-02  0.1554390E-01  0.1698392E-01    10.742  0.9869497E-04  0.2577725E-02  0.1904118E-02
   422.277  0.1792553E-02  0.1554359E-01  0.1697847E-01    10.742  0.9861933E-04  0.2577370E-02  0.1909486E-02
   422.280  0.1792480E-02  0.1554224E-01  0.1697446E-01    10.742  0.9853877E-04  0.2575858E-02  0.1913477E-02
   422.284  0.1792425E-02  0.1554119E-01  0.1697118E-01    10.742  0.9845487E-04  0.2572091E-02  0.1917511E-02
   422.287  0.1792388E-02  0.1553920E-01  0.1696931E-01    10.742  0.9836947E-04  0.2566544E-02  0.1921657E-02
   422.291  0.1792369E-02  0.1553637E-01  0.1696831E-01    10.741  0.9828416E-04  0.2559441E-02  0.1924603E-02
   422.295  0.1792369E-02  0.1553252E-01  0.1696783E-01    10.741  0.9820108E-04  0.2551131E-02  0.1926206E-02
   422.298  0.1792387E-02  0.1552827E-01  0.1696810E-01    10.741  0.9812270E-04  0.2541485E-02  0.1927710E-02
   422.302  0.1792422E-02  0.1552357E-01  0.1696856E-01    10.741  0.9804972E-04  0.2530829E-02  0.1928495E-02
   422.306  0.1792475E-02  0.1551834E-01  0.1696971E-01    10.741  0.9798499E-04  0.2519196E-02  0.1928561E-02
   422.309  0.1792542E-02  0.1551277E-01  0.1697087E-01    10.741  0.9792925E-04  0.2506656E-02  0.1928450E-02
   422.313  0.1792624E-02  0.1550697E-01  0.1697181E-01    10.740  0.9788449E-04  0.2493107E-02  0.1928245E-02
   422.317  0.1792717E-02  0.1550118E-01  0.1697278E-01    10.740  0.9785212E-04  0.2479476E-02  0.1927466E-02
   422.320  0.1792819E-02  0.1549547E-01  0.1697410E-01    10.740  0.9783236E-04  0.2464959E-02  0.1926106E-02
   422.324  0.1792928E-02  0.1549025E-01  0.1697512E-01    10.740  0.9782677E-04  0.2450561E-02  0.1924916E-02
   422.328  0.1793041E-02  0.1548529E-01  0.1697668E-01    10.740  0.9783484E-04  0.2436444E-02  0.1923673E-02
   422.331  0.1793156E-02  0.1548499E-01  0.1698219E-01    10.739  0.9785716E-04  0.2432716E-02  0.1916318E-02
   422.335  0.1793270E-02  0.1548673E-01  0.1698787E-01    10.739  0.9789344E-04  0.2432545E-02  0.1907804E-02
   422.339  0.1793380E-02  0.1548886E-01  0.1699515E-01    10.739  0.9794258E-04  0.2432477E-02  0.1898739E-02
   422.342  0.1793480E-02  0.1549080E-01  0.1699948E-01    10.739  0.9800057E-04  0.2431726E-02  0.1890421E-02
   422.346  0.1793557E-02  0.1549476E-01  0.1700319E-01    10.739  0.9805578E-04  0.2429989E-02  0.1883528E-02
   422.350  0.1793614E-02  0.1550014E-01  0.1700605E-01    10.739  0.9810685E-04  0.2426930E-02  0.1878157E-02
   422.353  0.1793646E-02  0.1550645E-01  0.1700773E-01    10.738  0.9815246E-04  0.2423234E-02  0.1874116E-02
   422.357  0.1793653E-02  0.1551307E-01  0.1700943E-01    10.738  0.9819179E-04  0.2419127E-02  0.1870702E-02
   422.360  0.1793634E-02  0.1551996E-01  0.1701020E-01    10.738  0.9822358E-04  0.2414973E-02  0.1869571E-02
   422.364  0.1793588E-02  0.1552769E-01  0.1700967E-01    10.738  0.9824804E-04  0.2411377E-02  0.1869163E-02
   422.368  0.1793516E-02  0.1553541E-01  0.1701041E-01    10.738  0.9826315E-04  0.2408436E-02  0.1873627E-02
   422.371  0.1793416E-02  0.1554272E-01  0.1700757E-01    10.737  0.9826663E-04  0.2405540E-02  0.1874219E-02
   422.375  0.1793289E-02  0.1554921E-01  0.1700462E-01    10.737  0.9825815E-04  0.2405055E-02  0.1875299E-02
   422.379  0.1793138E-02  0.1555875E-01  0.1700469E-01    10.737  0.9823804E-04  0.2410865E-02  0.1873216E-02
   422.382  0.1792968E-02  0.1556742E-01  0.1700337E-01    10.737  0.9820828E-04  0.2416696E-02  0.1872707E-02
   422.386  0.1792792E-02  0.1557459E-01  0.1700211E-01    10.737  0.9817631E-04  0.2422169E-02  0.1871536E-02
   422.390  0.1792613E-02  0.1558009E-01  0.1700097E-01    10.737  0.9814288E-04  0.2426644E-02  0.1869966E-02
   422.393  0.1792434E-02  0.1558341E-01  0.1700024E-01    10.736  0.9810871E-04  0.2431195E-02  0.1867991E-02
   422.397  0.1792258E-02  0.1558385E-01  0.1700286E-01    10.736  0.9807501E-04  0.2432436E-02  0.1872880E-02
   422.401  0.1792087E-02  0.1558441E-01  0.1700121E-01    10.736  0.9804115E-04  0.2438051E-02  0.1869498E-02
   422.404  0.1791923E-02  0.1558293E-01  0.1699993E-01    10.736  0.9800806E-04  0.2443974E-02  0.1866029E-02
   422.408  0.1791768E-02  0.1558000E-01  0.1699847E-01    10.736  0.9797645E-04  0.2450457E-02  0.1864140E-02
   422.412  0.1791625E-02  0.1557577E-01  0.1699765E-01    10.736  0.9794651E-04  0.2457270E-02  0.1862437E-02
   422.415  0.1791495E-02  0.1557118E-01  0.1699867E-01    10.735  0.9791756E-04  0.2463874E-02  0.1859922E-02
   422.419  0.1791379E-02  0.1556876E-01  0.1700351E-01    10.735  0.9788845E-04  0.2468955E-02  0.1855520E-02
   422.423  0.1791278E-02  0.1556477E-01  0.1700935E-01    10.735  0.9785902E-04  0.2471531E-02  0.1850185E-02
   422.426  0.1791194E-02  0.1556164E-01  0.1701529E-01    10.735  0.9783030E-04  0.2477492E-02  0.1844939E-02
   422.430  0.1791127E-02  0.1555779E-01  0.1702205E-01    10.735  0.9780252E-04  0.2483969E-02  0.1839760E-02
   422.433  0.1791080E-02  0.1555311E-01  0.1702870E-01    10.734  0.9777655E-04  0.2490551E-02  0.1834303E-02
   422.437  0.1791053E-02  0.1554785E-01  0.1703623E-01    10.734  0.9775223E-04  0.2497696E-02  0.1828986E-02
   422.441  0.1791046E-02  0.1554278E-01  0.1704399E-01    10.734  0.9773058E-04  0.2505346E-02  0.1824418E-02
   422.444  0.1791059E-02  0.1553656E-01  0.1705262E-01    10.734  0.9771182E-04  0.2513104E-02  0.1820506E-02
   422.448  0.1791081E-02  0.1553063E-01  0.1706102E-01    10.734  0.9771302E-04  0.2520602E-02  0.1816424E-02
   422.452  0.1791101E-02  0.1552749E-01  0.1706861E-01    10.733  0.9774579E-04  0.2528078E-02  0.1812774E-02
   422.455  0.1791121E-02  0.1552519E-01  0.1707831E-01    10.733  0.9781061E-04  0.2533998E-02  0.1807863E-02
   422.459  0.1791141E-02  0.1552422E-01  0.1708833E-01    10.733  0.9790572E-04  0.2539457E-02  0.1803457E-02
   422.463  0.1791161E-02  0.1552441E-01  0.1709720E-01    10.733  0.9802852E-04  0.2544801E-02  0.1798651E-02
   422.466  0.1791182E-02  0.1552550E-01  0.1710586E-01    10.733  0.9817761E-04  0.2550126E-02  0.1794189E-02
   422.470  0.1791204E-02  0.1552677E-01  0.1711485E-01    10.733  0.9834733E-04  0.2554668E-02  0.1790567E-02
   422.474  0.1791212E-02  0.1552659E-01  0.1712102E-01    10.732  0.9851705E-04  0.2560467E-02  0.1787530E-02
   422.477  0.1791197E-02  0.1552819E-01  0.1712450E-01    10.732  0.9867515E-04  0.2565651E-02  0.1785934E-02
   422.481  0.1791162E-02  0.1553057E-01  0.1712686E-01    10.732  0.9881765E-04  0.2570386E-02  0.1787028E-02
   422.485  0.1791108E-02  0.1553277E-01  0.1712663E-01    10.732  0.9894259E-04  0.2574608E-02  0.1790632E-02
   422.488  0.1791040E-02  0.1553429E-01  0.1712449E-01    10.732  0.9904579E-04  0.2578512E-02  0.1794681E-02
   422.492  0.1790960E-02  0.1553493E-01  0.1712068E-01    10.732  0.9912559E-04  0.2582343E-02  0.1799549E-02
   422.495  0.1790872E-02  0.1553451E-01  0.1711541E-01    10.731  0.9917965E-04  0.2584317E-02  0.1805072E-02
   422.499  0.1790778E-02  0.1553327E-01  0.1710877E-01    10.731  0.9920566E-04  0.2587995E-02  0.1810437E-02
   422.503  0.1790683E-02  0.1553120E-01  0.1710136E-01    10.731  0.9920291E-04  0.2591279E-02  0.1816883E-02
   422.506  0.1790589E-02  0.1552881E-01  0.1709349E-01    10.731  0.9917114E-04  0.2594138E-02  0.1822592E-02
   422.510  0.1790501E-02  0.1552580E-01  0.1708564E-01    10.731  0.9911003E-04  0.2597206E-02  0.1827408E-02
   422.514  0.1790421E-02  0.1552276E-01  0.1707729E-01    10.730  0.9902049E-04  0.2599505E-02  0.1832218E-02
   422.517  0.1790331E-02  0.1551892E-01  0.1706713E-01    10.730  0.9889977E-04  0.2601252E-02  0.1835465E-02
   422.521  0.1790226E-02  0.1551472E-01  0.1705337E-01    10.730  0.9874855E-04  0.2602684E-02  0.1839347E-02
   422.525  0.1790107E-02  0.1550992E-01  0.1703763E-01    10.730  0.9856941E-04  0.2603642E-02  0.1841604E-02
   422.528  0.1789979E-02  0.1550626E-01  0.1702245E-01    10.730  0.9836780E-04  0.2604494E-02  0.1840716E-02
   422.532  0.1789843E-02  0.1550323E-01  0.1700527E-01    10.730  0.9815008E-04  0.2609344E-02  0.1839980E-02
   422.536  0.1789703E-02  0.1549966E-01  0.1698671E-01    10.729  0.9792176E-04  0.2612918E-02  0.1840056E-02
   422.539  0.1789566E-02  0.1549460E-01  0.1696774E-01    10.729  0.9768972E-04  0.2615539E-02  0.1841509E-02
   422.543  0.1789447E-02  0.1548991E-01  0.1694989E-01    10.729  0.9746270E-04  0.2617082E-02  0.1843164E-02
   422.546  0.1789341E-02  0.1548363E-01  0.1693268E-01    10.729  0.9724489E-04  0.2618160E-02  0.1846779E-02
   422.550  0.1789237E-02  0.1547878E-01  0.1691689E-01    10.729  0.9703456E-04  0.2617886E-02  0.1856319E-02
   422.554  0.1789135E-02  0.1547458E-01  0.1690264E-01    10.728  0.9683789E-04  0.2617315E-02  0.1870876E-02
   422.557  0.1789033E-02  0.1547038E-01  0.1688838E-01    10.728  0.9665886E-04  0.2616105E-02  0.1886575E-02
   422.561  0.1788933E-02  0.1546731E-01  0.1687527E-01    10.728  0.9650335E-04  0.2616780E-02  0.1900820E-02
   422.565  0.1788834E-02  0.1546508E-01  0.1686304E-01    10.728  0.9637457E-04  0.2618542E-02  0.1914821E-02
   422.568  0.1788735E-02  0.1546361E-01  0.1685250E-01    10.728  0.9627607E-04  0.2620612E-02  0.1928571E-02
   422.572  0.1788637E-02  0.1546610E-01  0.1684457E-01    10.728  0.9621097E-04  0.2619439E-02  0.1939690E-02
   422.576  0.1788541E-02  0.1546978E-01  0.1683899E-01    10.727  0.9618265E-04  0.2618488E-02  0.1949045E-02
   422.579  0.1788446E-02  0.1547274E-01  0.1683323E-01    10.727  0.9619099E-04  0.2616372E-02  0.1958403E-02
   422.583  0.1788353E-02  0.1547701E-01  0.1682742E-01    10.727  0.9623607E-04  0.2616390E-02  0.1966189E-02
   422.587  0.1788262E-02  0.1548167E-01  0.1682346E-01    10.727  0.9631628E-04  0.2616705E-02  0.1972269E-02
   422.590  0.1788173E-02  0.1548584E-01  0.1682074E-01    10.727  0.9642842E-04  0.2616789E-02  0.1976548E-02
   422.594  0.1788101E-02  0.1548930E-01  0.1681893E-01    10.726  0.9654926E-04  0.2617873E-02  0.1979745E-02
   422.598  0.1788053E-02  0.1548910E-01  0.1681795E-01    10.726  0.9666825E-04  0.2619206E-02  0.1981265E-02
   422.601  0.1788028E-02  0.1549244E-01  0.1682089E-01    10.726  0.9678230E-04  0.2630691E-02  0.1975745E-02
   422.605  0.1788006E-02  0.1549704E-01  0.1682545E-01    10.726  0.9687800E-04  0.2641260E-02  0.1970215E-02
   422.608  0.1787983E-02  0.1550216E-01  0.1682920E-01    10.726  0.9694973E-04  0.2649263E-02  0.1965238E-02
   422.612  0.1787959E-02  0.1550615E-01  0.1683180E-01    10.726  0.9699590E-04  0.2655901E-02  0.1961926E-02
   422.616  0.1787934E-02  0.1550877E-01  0.1683405E-01    10.725  0.9701652E-04  0.2660984E-02  0.1959759E-02
   422.619  0.1787909E-02  0.1551028E-01  0.1683479E-01    10.725  0.9701097E-04  0.2664464E-02  0.1959378E-02
   422.623  0.1787884E-02  0.1551198E-01  0.1683532E-01    10.725  0.9697990E-04  0.2665861E-02  0.1959194E-02
   422.627  0.1787863E-02  0.1551059E-01  0.1683538E-01    10.725  0.9692566E-04  0.2666924E-02  0.1958027E-02
   422.630  0.1787860E-02  0.1550894E-01  0.1683619E-01    10.725  0.9685976E-04  0.2667212E-02  0.1954972E-02
   422.634  0.1787887E-02  0.1550719E-01  0.1683972E-01    10.724  0.9679820E-04  0.2666665E-02  0.1951230E-02
   422.638  0.1787946E-02  0.1550897E-01  0.1684942E-01    10.724  0.9674418E-04  0.2673507E-02  0.1940718E-02
   422.641  0.1788035E-02  0.1551292E-01  0.1686253E-01    10.724  0.9669903E-04  0.2684284E-02  0.1926179E-02
   422.645  0.1788156E-02  0.1551667E-01  0.1687762E-01    10.724  0.9666466E-04  0.2692644E-02  0.1910950E-02
   422.649  0.1788306E-02  0.1551995E-01  0.1689601E-01    10.724  0.9664106E-04  0.2698904E-02  0.1895756E-02
   422.652  0.1788485E-02  0.1552186E-01  0.1691219E-01    10.724  0.9663029E-04  0.2703843E-02  0.1880504E-02
   422.656  0.1788690E-02  0.1552258E-01  0.1692804E-01    10.723  0.9663187E-04  0.2705403E-02  0.1865402E-02
   422.659  0.1788916E-02  0.1552306E-01  0.1694437E-01    10.723  0.9665042E-04  0.2706455E-02  0.1851069E-02
   422.663  0.1789158E-02  0.1552325E-01  0.1695898E-01    10.723  0.9668695E-04  0.2705777E-02  0.1836914E-02
   422.667  0.1789414E-02  0.1552326E-01  0.1697259E-01    10.723  0.9674135E-04  0.2703560E-02  0.1822830E-02
   422.670  0.1789679E-02  0.1552278E-01  0.1698531E-01    10.723  0.9681173E-04  0.2699669E-02  0.1807919E-02
   422.674  0.1789951E-02  0.1552212E-01  0.1699757E-01    10.722  0.9689723E-04  0.2694997E-02  0.1793121E-02
   422.678  0.1790225E-02  0.1552132E-01  0.1700758E-01    10.722  0.9699541E-04  0.2689691E-02  0.1778594E-02
   422.681  0.1790496E-02  0.1552040E-01  0.1701589E-01    10.722  0.9710382E-04  0.2684069E-02  0.1764909E-02
   422.685  0.1790761E-02  0.1551840E-01  0.1701990E-01    10.722  0.9722082E-04  0.2677902E-02  0.1751415E-02
   422.689  0.1791017E-02  0.1551629E-01  0.1702333E-01    10.722  0.9734294E-04  0.2670963E-02  0.1740967E-02
   422.692  0.1791257E-02  0.1551386E-01  0.1702461E-01    10.722  0.9746703E-04  0.2663299E-02  0.1731877E-02
   422.696  0.1791477E-02  0.1551017E-01  0.1702260E-01    10.721  0.9758999E-04  0.2655088E-02  0.1724679E-02
   422.700  0.1791660E-02  0.1550664E-01  0.1701802E-01    10.721  0.9770369E-04  0.2646788E-02  0.1720212E-02
   422.703  0.1791812E-02  0.1550329E-01  0.1701055E-01    10.721  0.9781092E-04  0.2637829E-02  0.1718636E-02
   422.707  0.1791937E-02  0.1549960E-01  0.1700138E-01    10.721  0.9791233E-04  0.2628459E-02  0.1718008E-02
   422.710  0.1792028E-02  0.1549635E-01  0.1698981E-01    10.721  0.9800979E-04  0.2620861E-02  0.1718569E-02
   422.714  0.1792092E-02  0.1549647E-01  0.1698117E-01    10.720  0.9811161E-04  0.2620366E-02  0.1714686E-02
   422.718  0.1792144E-02  0.1549584E-01  0.1697319E-01    10.720  0.9821701E-04  0.2619998E-02  0.1712411E-02
   422.721  0.1792182E-02  0.1549498E-01  0.1696482E-01    10.720  0.9832353E-04  0.2617576E-02  0.1711503E-02
   422.725  0.1792207E-02  0.1549333E-01  0.1695715E-01    10.720  0.9842935E-04  0.2618938E-02  0.1710374E-02
   422.729  0.1792216E-02  0.1549618E-01  0.1695263E-01    10.720  0.9853145E-04  0.2628735E-02  0.1703562E-02
   422.732  0.1792206E-02  0.1549833E-01  0.1694703E-01    10.720  0.9861869E-04  0.2637975E-02  0.1698033E-02
   422.736  0.1792170E-02  0.1550042E-01  0.1693759E-01    10.719  0.9868019E-04  0.2644514E-02  0.1693331E-02
   422.740  0.1792109E-02  0.1549998E-01  0.1692700E-01    10.719  0.9871394E-04  0.2650487E-02  0.1688398E-02
   422.743  0.1792026E-02  0.1550044E-01  0.1691636E-01    10.719  0.9871894E-04  0.2657316E-02  0.1682209E-02
   422.747  0.1791921E-02  0.1550170E-01  0.1690615E-01    10.719  0.9869513E-04  0.2667094E-02  0.1672905E-02
   422.751  0.1791798E-02  0.1550180E-01  0.1689423E-01    10.719  0.9864273E-04  0.2675506E-02  0.1663802E-02
   422.754  0.1791659E-02  0.1550212E-01  0.1688288E-01    10.718  0.9856262E-04  0.2684238E-02  0.1653674E-02
   422.758  0.1791511E-02  0.1550202E-01  0.1686967E-01    10.718  0.9845949E-04  0.2691598E-02  0.1646222E-02
   422.762  0.1791376E-02  0.1550148E-01  0.1685805E-01    10.718  0.9834415E-04  0.2697784E-02  0.1635999E-02
   422.765  0.1791259E-02  0.1550023E-01  0.1684879E-01    10.718  0.9822069E-04  0.2702763E-02  0.1623327E-02
   422.769  0.1791161E-02  0.1549815E-01  0.1684113E-01    10.718  0.9809126E-04  0.2706175E-02  0.1608706E-02
   422.772  0.1791084E-02  0.1549554E-01  0.1683469E-01    10.718  0.9795862E-04  0.2708693E-02  0.1592449E-02
   422.776  0.1791028E-02  0.1549220E-01  0.1682936E-01    10.717  0.9782515E-04  0.2710284E-02  0.1574833E-02
   422.780  0.1790988E-02  0.1548837E-01  0.1682456E-01    10.717  0.9769261E-04  0.2710644E-02  0.1557669E-02
   422.783  0.1790963E-02  0.1548458E-01  0.1682066E-01    10.717  0.9756188E-04  0.2709425E-02  0.1540706E-02
   422.787  0.1790922E-02  0.1548118E-01  0.1681375E-01    10.717  0.9741912E-04  0.2706908E-02  0.1530951E-02
   422.791  0.1790857E-02  0.1547939E-01  0.1680483E-01    10.717  0.9726209E-04  0.2702839E-02  0.1528128E-02
   422.794  0.1790767E-02  0.1547732E-01  0.1679242E-01    10.716  0.9709267E-04  0.2697024E-02  0.1532136E-02
   422.798  0.1790648E-02  0.1547482E-01  0.1677722E-01    10.716  0.9691334E-04  0.2690870E-02  0.1542494E-02
   422.802  0.1790501E-02  0.1547220E-01  0.1675960E-01    10.716  0.9672618E-04  0.2684518E-02  0.1557866E-02
   422.805  0.1790330E-02  0.1546916E-01  0.1674087E-01    10.716  0.9653060E-04  0.2678071E-02  0.1578039E-02
   422.809  0.1790136E-02  0.1546593E-01  0.1672044E-01    10.716  0.9632874E-04  0.2671593E-02  0.1601634E-02
   422.813  0.1789922E-02  0.1546247E-01  0.1669999E-01    10.716  0.9612595E-04  0.2665618E-02  0.1628156E-02
   422.816  0.1789689E-02  0.1545967E-01  0.1667958E-01    10.715  0.9592632E-04  0.2662243E-02  0.1656509E-02
   422.820  0.1789443E-02  0.1545874E-01  0.1666071E-01    10.715  0.9573590E-04  0.2661579E-02  0.1681085E-02
   422.823  0.1789186E-02  0.1546127E-01  0.1664729E-01    10.715  0.9555917E-04  0.2672044E-02  0.1697099E-02
   422.827  0.1788923E-02  0.1547192E-01  0.1664180E-01    10.715  0.9540076E-04  0.2697371E-02  0.1700177E-02
   422.831  0.1788660E-02  0.1548292E-01  0.1663848E-01    10.715  0.9526587E-04  0.2724127E-02  0.1699061E-02
   422.834  0.1788399E-02  0.1549253E-01  0.1663502E-01    10.714  0.9516100E-04  0.2747699E-02  0.1697443E-02
   422.838  0.1788145E-02  0.1550135E-01  0.1663226E-01    10.714  0.9508832E-04  0.2768997E-02  0.1693739E-02
   422.842  0.1787904E-02  0.1550767E-01  0.1662948E-01    10.714  0.9504983E-04  0.2784793E-02  0.1690352E-02
   422.845  0.1787682E-02  0.1551089E-01  0.1662621E-01    10.714  0.9504506E-04  0.2794104E-02  0.1687396E-02
   422.849  0.1787486E-02  0.1551119E-01  0.1662249E-01    10.714  0.9507319E-04  0.2795935E-02  0.1684261E-02
   422.853  0.1787321E-02  0.1550789E-01  0.1661883E-01    10.714  0.9513287E-04  0.2790838E-02  0.1681891E-02
   422.856  0.1787195E-02  0.1550171E-01  0.1661488E-01    10.713  0.9521601E-04  0.2778523E-02  0.1680105E-02
   422.860  0.1787116E-02  0.1549372E-01  0.1661277E-01    10.713  0.9531563E-04  0.2758273E-02  0.1677889E-02
   422.864  0.1787086E-02  0.1549020E-01  0.1661828E-01    10.713  0.9542888E-04  0.2744586E-02  0.1665535E-02
   422.867  0.1787107E-02  0.1548827E-01  0.1662983E-01    10.713  0.9555273E-04  0.2732687E-02  0.1647844E-02
   422.871  0.1787179E-02  0.1548410E-01  0.1664101E-01    10.713  0.9568542E-04  0.2718299E-02  0.1628385E-02
   422.874  0.1787299E-02  0.1547922E-01  0.1665355E-01    10.712  0.9582400E-04  0.2701447E-02  0.1608504E-02
   422.878  0.1787468E-02  0.1547404E-01  0.1666700E-01    10.712  0.9596648E-04  0.2682422E-02  0.1587539E-02
   422.882  0.1787680E-02  0.1546903E-01  0.1668192E-01    10.712  0.9611027E-04  0.2662128E-02  0.1566639E-02
   422.885  0.1787931E-02  0.1546673E-01  0.1669970E-01    10.712  0.9625448E-04  0.2647454E-02  0.1541449E-02
   422.889  0.1788217E-02  0.1547011E-01  0.1672376E-01    10.712  0.9639624E-04  0.2646814E-02  0.1507320E-02
   422.893  0.1788534E-02  0.1547434E-01  0.1674704E-01    10.712  0.9654264E-04  0.2645728E-02  0.1475276E-02
   422.896  0.1788884E-02  0.1547761E-01  0.1677029E-01    10.711  0.9670173E-04  0.2644880E-02  0.1443611E-02
   422.900  0.1789258E-02  0.1548038E-01  0.1679161E-01    10.711  0.9686979E-04  0.2644611E-02  0.1415317E-02
   422.904  0.1789647E-02  0.1548205E-01  0.1681038E-01    10.711  0.9704415E-04  0.2644962E-02  0.1391094E-02
   422.907  0.1790044E-02  0.1548350E-01  0.1682684E-01    10.711  0.9722108E-04  0.2645099E-02  0.1369486E-02
   422.911  0.1790440E-02  0.1548426E-01  0.1684011E-01    10.711  0.9739632E-04  0.2645798E-02  0.1353238E-02
   422.915  0.1790826E-02  0.1548485E-01  0.1684929E-01    10.710  0.9756598E-04  0.2646299E-02  0.1342218E-02
   422.918  0.1791196E-02  0.1548525E-01  0.1685636E-01    10.710  0.9772550E-04  0.2647194E-02  0.1336105E-02
   422.922  0.1791542E-02  0.1548638E-01  0.1685930E-01    10.710  0.9787125E-04  0.2648218E-02  0.1333991E-02
   422.925  0.1791858E-02  0.1548649E-01  0.1685857E-01    10.710  0.9799909E-04  0.2649483E-02  0.1335926E-02
   422.929  0.1792137E-02  0.1548658E-01  0.1685457E-01    10.710  0.9810554E-04  0.2650798E-02  0.1342966E-02
   422.933  0.1792377E-02  0.1548655E-01  0.1684742E-01    10.710  0.9818889E-04  0.2651995E-02  0.1354953E-02
   422.936  0.1792572E-02  0.1548648E-01  0.1683735E-01    10.709  0.9824748E-04  0.2653486E-02  0.1371132E-02
   422.940  0.1792714E-02  0.1548607E-01  0.1682176E-01    10.709  0.9828765E-04  0.2654612E-02  0.1392011E-02
   422.944  0.1792791E-02  0.1548529E-01  0.1680375E-01    10.709  0.9831803E-04  0.2655954E-02  0.1416279E-02
   422.947  0.1792807E-02  0.1548539E-01  0.1678329E-01    10.709  0.9833843E-04  0.2656783E-02  0.1442838E-02
   422.951  0.1792775E-02  0.1548544E-01  0.1676146E-01    10.709  0.9835814E-04  0.2657706E-02  0.1469981E-02
   422.955  0.1792728E-02  0.1548571E-01  0.1674108E-01    10.708  0.9839428E-04  0.2658347E-02  0.1492555E-02
   422.958  0.1792668E-02  0.1548547E-01  0.1672313E-01    10.708  0.9844653E-04  0.2658851E-02  0.1510540E-02
   422.962  0.1792596E-02  0.1548944E-01  0.1671105E-01    10.708  0.9851452E-04  0.2668079E-02  0.1517932E-02
   422.966  0.1792515E-02  0.1549684E-01  0.1670355E-01    10.708  0.9859610E-04  0.2675821E-02  0.1521937E-02
   422.969  0.1792422E-02  0.1550553E-01  0.1669936E-01    10.708  0.9869310E-04  0.2681015E-02  0.1524185E-02
   422.973  0.1792320E-02  0.1551379E-01  0.1669552E-01    10.708  0.9880666E-04  0.2684730E-02  0.1525269E-02
   422.976  0.1792216E-02  0.1552111E-01  0.1669296E-01    10.707  0.9893517E-04  0.2687555E-02  0.1524855E-02
   422.980  0.1792110E-02  0.1552797E-01  0.1669125E-01    10.707  0.9908028E-04  0.2689430E-02  0.1523361E-02
   422.984  0.1792002E-02  0.1553524E-01  0.1669067E-01    10.707  0.9924112E-04  0.2690332E-02  0.1521577E-02
   422.987  0.1791896E-02  0.1554137E-01  0.1669102E-01    10.707  0.9941354E-04  0.2691334E-02  0.1519780E-02
   422.991  0.1791794E-02  0.1554691E-01  0.1669190E-01    10.707  0.9959301E-04  0.2691602E-02  0.1517013E-02
   422.995  0.1791699E-02  0.1555155E-01  0.1669325E-01    10.706  0.9977507E-04  0.2690901E-02  0.1515289E-02
   422.998  0.1791602E-02  0.1555571E-01  0.1669436E-01    10.706  0.9997218E-04  0.2690201E-02  0.1513351E-02
   423.002  0.1791495E-02  0.1555892E-01  0.1669400E-01    10.706  0.1001912E-03  0.2690145E-02  0.1510674E-02
   423.006  0.1791381E-02  0.1556117E-01  0.1669318E-01    10.706  0.1004273E-03  0.2690850E-02  0.1505647E-02
   423.009  0.1791264E-02  0.1556361E-01  0.1668905E-01    10.706  0.1006752E-03  0.2690888E-02  0.1502848E-02
   423.013  0.1791147E-02  0.1556290E-01  0.1668467E-01    10.705  0.1009288E-03  0.2692200E-02  0.1499996E-02
   423.016  0.1791031E-02  0.1555993E-01  0.1667984E-01    10.705  0.1011826E-03  0.2694333E-02  0.1496676E-02
   423.020  0.1790921E-02  0.1555728E-01  0.1667496E-01    10.705  0.1014299E-03  0.2696206E-02  0.1493568E-02
   423.024  0.1790820E-02  0.1555337E-01  0.1666999E-01    10.705  0.1016666E-03  0.2698755E-02  0.1491038E-02
   423.027  0.1790728E-02  0.1554855E-01  0.1666545E-01    10.705  0.1018861E-03  0.2701791E-02  0.1489263E-02
   423.031  0.1790649E-02  0.1554262E-01  0.1666204E-01    10.705  0.1020834E-03  0.2704853E-02  0.1488101E-02
   423.035  0.1790586E-02  0.1553598E-01  0.1665879E-01    10.704  0.1022538E-03  0.2708634E-02  0.1487999E-02
   423.038  0.1790532E-02  0.1552894E-01  0.1665507E-01    10.704  0.1023880E-03  0.2712522E-02  0.1489961E-02
   423.042  0.1790487E-02  0.1552088E-01  0.1665160E-01    10.704  0.1024821E-03  0.2717019E-02  0.1494308E-02
   423.046  0.1790453E-02  0.1551301E-01  0.1664859E-01    10.704  0.1025330E-03  0.2720747E-02  0.1500369E-02
   423.049  0.1790436E-02  0.1550718E-01  0.1664809E-01    10.704  0.1025428E-03  0.2723428E-02  0.1508258E-02
   423.053  0.1790438E-02  0.1550063E-01  0.1664765E-01    10.704  0.1025115E-03  0.2726775E-02  0.1516848E-02
   423.057  0.1790456E-02  0.1549461E-01  0.1664925E-01    10.703  0.1024373E-03  0.2730293E-02  0.1524806E-02
   423.060  0.1790485E-02  0.1548925E-01  0.1665119E-01    10.703  0.1023187E-03  0.2737150E-02  0.1532625E-02
   423.064  0.1790523E-02  0.1548320E-01  0.1665314E-01    10.703  0.1021582E-03  0.2745109E-02  0.1539987E-02
   423.067  0.1790572E-02  0.1547801E-01  0.1665572E-01    10.703  0.1019600E-03  0.2755410E-02  0.1545257E-02
   423.071  0.1790628E-02  0.1547285E-01  0.1665777E-01    10.703  0.1017282E-03  0.2766237E-02  0.1550527E-02
   423.075  0.1790690E-02  0.1546742E-01  0.1665779E-01    10.702  0.1014686E-03  0.2777147E-02  0.1554786E-02
   423.078  0.1790757E-02  0.1546175E-01  0.1665723E-01    10.702  0.1011871E-03  0.2787432E-02  0.1557686E-02
   423.082  0.1790826E-02  0.1545589E-01  0.1665628E-01    10.702  0.1008910E-03  0.2796956E-02  0.1560580E-02
   423.086  0.1790895E-02  0.1545086E-01  0.1665565E-01    10.702  0.1005873E-03  0.2805020E-02  0.1563494E-02
   423.089  0.1790963E-02  0.1544900E-01  0.1665785E-01    10.702  0.1002839E-03  0.2809708E-02  0.1567617E-02
   423.093  0.1791033E-02  0.1544720E-01  0.1665952E-01    10.702  0.9997345E-04  0.2812655E-02  0.1572758E-02
   423.097  0.1791075E-02  0.1544594E-01  0.1665793E-01    10.701  0.9964135E-04  0.2814635E-02  0.1583380E-02
   423.100  0.1791082E-02  0.1544396E-01  0.1665121E-01    10.701  0.9929346E-04  0.2814161E-02  0.1599876E-02
   423.104  0.1791053E-02  0.1544165E-01  0.1664210E-01    10.701  0.9893924E-04  0.2811343E-02  0.1619799E-02
   423.107  0.1790989E-02  0.1544158E-01  0.1663086E-01    10.701  0.9858756E-04  0.2807629E-02  0.1641920E-02
   423.111  0.1790891E-02  0.1544124E-01  0.1661764E-01    10.701  0.9824742E-04  0.2805340E-02  0.1664157E-02
   423.115  0.1790756E-02  0.1544071E-01  0.1660436E-01    10.700  0.9793061E-04  0.2801259E-02  0.1688022E-02
   423.118  0.1790577E-02  0.1544345E-01  0.1658931E-01    10.700  0.9766249E-04  0.2798422E-02  0.1706567E-02
   423.122  0.1790356E-02  0.1545095E-01  0.1657901E-01    10.700  0.9744728E-04  0.2801886E-02  0.1715413E-02
   423.126  0.1790103E-02  0.1546463E-01  0.1657406E-01    10.700  0.9728310E-04  0.2816408E-02  0.1712513E-02
   423.129  0.1789825E-02  0.1548185E-01  0.1657283E-01    10.700  0.9717135E-04  0.2836331E-02  0.1701949E-02
   423.133  0.1789528E-02  0.1549724E-01  0.1657083E-01    10.700  0.9711485E-04  0.2851793E-02  0.1691503E-02
   423.137  0.1789217E-02  0.1551045E-01  0.1656765E-01    10.699  0.9711333E-04  0.2862551E-02  0.1681371E-02
   423.140  0.1788900E-02  0.1552058E-01  0.1656313E-01    10.699  0.9716707E-04  0.2868480E-02  0.1669144E-02
   423.144  0.1788595E-02  0.1552806E-01  0.1655897E-01    10.699  0.9725716E-04  0.2869639E-02  0.1658614E-02
   423.148  0.1788318E-02  0.1553560E-01  0.1655981E-01    10.699  0.9736741E-04  0.2872901E-02  0.1643836E-02
   423.151  0.1788074E-02  0.1554016E-01  0.1656107E-01    10.699  0.9749768E-04  0.2871122E-02  0.1630372E-02
   423.155  0.1787865E-02  0.1554172E-01  0.1656233E-01    10.698  0.9764448E-04  0.2864686E-02  0.1617997E-02
   423.158  0.1787699E-02  0.1553926E-01  0.1656340E-01    10.698  0.9780365E-04  0.2854129E-02  0.1607253E-02
   423.162  0.1787577E-02  0.1553313E-01  0.1656493E-01    10.698  0.9797114E-04  0.2838890E-02  0.1598599E-02
   423.166  0.1787504E-02  0.1552699E-01  0.1656855E-01    10.698  0.9814326E-04  0.2825192E-02  0.1587547E-02
   423.169  0.1787480E-02  0.1552334E-01  0.1657596E-01    10.698  0.9831555E-04  0.2819345E-02  0.1568568E-02
   423.173  0.1787508E-02  0.1551846E-01  0.1658466E-01    10.698  0.9848427E-04  0.2812554E-02  0.1551254E-02
   423.177  0.1787586E-02  0.1551201E-01  0.1659369E-01    10.697  0.9864632E-04  0.2805098E-02  0.1534755E-02
   423.180  0.1787713E-02  0.1550451E-01  0.1660126E-01    10.697  0.9879847E-04  0.2796608E-02  0.1518579E-02
   423.184  0.1787887E-02  0.1549581E-01  0.1660954E-01    10.697  0.9893789E-04  0.2788686E-02  0.1504183E-02
   423.188  0.1788099E-02  0.1548576E-01  0.1661749E-01    10.697  0.9906608E-04  0.2780204E-02  0.1490956E-02
   423.191  0.1788333E-02  0.1547622E-01  0.1662377E-01    10.697  0.9919221E-04  0.2773139E-02  0.1480118E-02
   423.195  0.1788590E-02  0.1546477E-01  0.1662963E-01    10.696  0.9931633E-04  0.2766517E-02  0.1470283E-02
   423.199  0.1788854E-02  0.1545490E-01  0.1663435E-01    10.696  0.9943339E-04  0.2760940E-02  0.1463018E-02
   423.202  0.1789110E-02  0.1544676E-01  0.1663523E-01    10.696  0.9954027E-04  0.2756716E-02  0.1456423E-02
   423.206  0.1789332E-02  0.1544029E-01  0.1663458E-01    10.696  0.9964566E-04  0.2756234E-02  0.1455176E-02
   423.209  0.1789512E-02  0.1543885E-01  0.1663183E-01    10.696  0.9974708E-04  0.2759234E-02  0.1456639E-02
   423.213  0.1789653E-02  0.1543881E-01  0.1662973E-01    10.695  0.9984462E-04  0.2771993E-02  0.1454665E-02
   423.217  0.1789754E-02  0.1543863E-01  0.1662402E-01    10.695  0.9993695E-04  0.2784535E-02  0.1455905E-02
   423.220  0.1789809E-02  0.1543811E-01  0.1661546E-01    10.695  0.1000165E-03  0.2796025E-02  0.1459135E-02
   423.224  0.1789801E-02  0.1544089E-01  0.1660552E-01    10.695  0.1000560E-03  0.2803780E-02  0.1464236E-02
   423.228  0.1789727E-02  0.1544396E-01  0.1659256E-01    10.695  0.1000492E-03  0.2810185E-02  0.1467679E-02
   423.231  0.1789589E-02  0.1544646E-01  0.1657469E-01    10.695  0.9999583E-04  0.2814934E-02  0.1471463E-02
   423.235  0.1789388E-02  0.1544760E-01  0.1655277E-01    10.694  0.9989676E-04  0.2818951E-02  0.1476059E-02
   423.239  0.1789130E-02  0.1544757E-01  0.1652894E-01    10.694  0.9975353E-04  0.2820805E-02  0.1481489E-02
   423.242  0.1788818E-02  0.1544791E-01  0.1650551E-01    10.694  0.9956668E-04  0.2828686E-02  0.1482123E-02
   423.246  0.1788457E-02  0.1545011E-01  0.1648307E-01    10.694  0.9933852E-04  0.2837769E-02  0.1482170E-02
   423.250  0.1788045E-02  0.1545115E-01  0.1645933E-01    10.694  0.9907533E-04  0.2845621E-02  0.1482547E-02
   423.253  0.1787618E-02  0.1545108E-01  0.1643652E-01    10.693  0.9879942E-04  0.2848559E-02  0.1481362E-02
   423.257  0.1787188E-02  0.1544893E-01  0.1641430E-01    10.693  0.9851855E-04  0.2848339E-02  0.1477281E-02
   423.260  0.1786767E-02  0.1544321E-01  0.1639336E-01    10.693  0.9823112E-04  0.2841430E-02  0.1471552E-02
   423.264  0.1786378E-02  0.1543724E-01  0.1637739E-01    10.693  0.9792487E-04  0.2835945E-02  0.1467328E-02
   423.268  0.1786026E-02  0.1542924E-01  0.1636665E-01    10.693  0.9760577E-04  0.2828033E-02  0.1466774E-02
   423.271  0.1785718E-02  0.1542045E-01  0.1635808E-01    10.693  0.9728151E-04  0.2817399E-02  0.1466556E-02
   423.275  0.1785435E-02  0.1541194E-01  0.1635165E-01    10.692  0.9699210E-04  0.2803950E-02  0.1467850E-02
   423.279  0.1785173E-02  0.1540311E-01  0.1634829E-01    10.692  0.9675504E-04  0.2788891E-02  0.1470001E-02
   423.282  0.1784936E-02  0.1539489E-01  0.1634741E-01    10.692  0.9657605E-04  0.2772271E-02  0.1473210E-02
   423.286  0.1784727E-02  0.1538710E-01  0.1634788E-01    10.692  0.9645918E-04  0.2754254E-02  0.1477842E-02
   423.290  0.1784546E-02  0.1538423E-01  0.1635500E-01    10.692  0.9640084E-04  0.2734020E-02  0.1485749E-02
   423.293  0.1784389E-02  0.1538275E-01  0.1636345E-01    10.691  0.9639526E-04  0.2713122E-02  0.1494444E-02
   423.297  0.1784259E-02  0.1537772E-01  0.1637248E-01    10.691  0.9644206E-04  0.2694723E-02  0.1504329E-02
   423.300  0.1784157E-02  0.1537219E-01  0.1638188E-01    10.691  0.9653962E-04  0.2676292E-02  0.1514942E-02
   423.304  0.1784087E-02  0.1536533E-01  0.1639141E-01    10.691  0.9668337E-04  0.2660310E-02  0.1526449E-02
   423.308  0.1784049E-02  0.1535717E-01  0.1640085E-01    10.691  0.9686816E-04  0.2646494E-02  0.1538217E-02
   423.311  0.1784042E-02  0.1534794E-01  0.1640941E-01    10.691  0.9708899E-04  0.2636348E-02  0.1550771E-02
   423.315  0.1784064E-02  0.1534078E-01  0.1642026E-01    10.690  0.9733931E-04  0.2637532E-02  0.1557429E-02
   423.319  0.1784114E-02  0.1533397E-01  0.1643158E-01    10.690  0.9761204E-04  0.2645808E-02  0.1562313E-02
   423.322  0.1784187E-02  0.1532542E-01  0.1644003E-01    10.690  0.9789530E-04  0.2655687E-02  0.1569448E-02
   423.326  0.1784280E-02  0.1531461E-01  0.1644570E-01    10.690  0.9818182E-04  0.2666636E-02  0.1576822E-02
   423.330  0.1784389E-02  0.1530110E-01  0.1644912E-01    10.690  0.9846877E-04  0.2679066E-02  0.1587140E-02
   423.333  0.1784504E-02  0.1528729E-01  0.1645080E-01    10.689  0.9875599E-04  0.2692166E-02  0.1600402E-02
   423.337  0.1784625E-02  0.1527255E-01  0.1644986E-01    10.689  0.9903639E-04  0.2706056E-02  0.1614771E-02
   423.340  0.1784759E-02  0.1525499E-01  0.1644590E-01    10.689  0.9929497E-04  0.2721968E-02  0.1629191E-02
   423.344  0.1784899E-02  0.1523607E-01  0.1644030E-01    10.689  0.9952920E-04  0.2738738E-02  0.1645808E-02
   423.348  0.1785046E-02  0.1521884E-01  0.1643516E-01    10.689  0.9973008E-04  0.2761598E-02  0.1659593E-02
   423.351  0.1785213E-02  0.1520029E-01  0.1642991E-01    10.689  0.9988315E-04  0.2785291E-02  0.1673382E-02
   423.355  0.1785405E-02  0.1518032E-01  0.1642534E-01    10.688  0.9999127E-04  0.2809088E-02  0.1688106E-02
   423.359  0.1785628E-02  0.1516241E-01  0.1642276E-01    10.688  0.1000591E-03  0.2831266E-02  0.1702956E-02
   423.362  0.1785878E-02  0.1515046E-01  0.1643068E-01    10.688  0.1000866E-03  0.2848990E-02  0.1708215E-02
   423.366  0.1786139E-02  0.1513817E-01  0.1643380E-01    10.688  0.1000668E-03  0.2865044E-02  0.1715322E-02
   423.370  0.1786406E-02  0.1512635E-01  0.1643702E-01    10.688  0.1000009E-03  0.2883713E-02  0.1720824E-02
   423.373  0.1786674E-02  0.1511370E-01  0.1643933E-01    10.687  0.9989141E-04  0.2903721E-02  0.1725622E-02
   423.377  0.1786938E-02  0.1510219E-01  0.1644054E-01    10.687  0.9974334E-04  0.2923550E-02  0.1729732E-02
   423.381  0.1787195E-02  0.1509047E-01  0.1643972E-01    10.687  0.9956181E-04  0.2941624E-02  0.1733328E-02
   423.384  0.1787457E-02  0.1508271E-01  0.1644009E-01    10.687  0.9937769E-04  0.2958728E-02  0.1739874E-02
   423.388  0.1787724E-02  0.1507960E-01  0.1644561E-01    10.687  0.9920373E-04  0.2970317E-02  0.1752333E-02
   423.391  0.1787992E-02  0.1507416E-01  0.1644962E-01    10.686  0.9904460E-04  0.2981896E-02  0.1764983E-02
   423.395  0.1788254E-02  0.1507011E-01  0.1645126E-01    10.686  0.9890485E-04  0.2991642E-02  0.1776485E-02
   423.399  0.1788509E-02  0.1506569E-01  0.1645117E-01    10.686  0.9878797E-04  0.3000643E-02  0.1786906E-02
   423.402  0.1788754E-02  0.1506269E-01  0.1645078E-01    10.686  0.9869899E-04  0.3007569E-02  0.1797603E-02
   423.406  0.1788988E-02  0.1506161E-01  0.1645196E-01    10.686  0.9864199E-04  0.3010948E-02  0.1809677E-02
   423.410  0.1789209E-02  0.1506416E-01  0.1645399E-01    10.686  0.9861619E-04  0.3019211E-02  0.1814844E-02
   423.413  0.1789412E-02  0.1506639E-01  0.1645393E-01    10.685  0.9862190E-04  0.3026297E-02  0.1817254E-02
   423.417  0.1789597E-02  0.1506773E-01  0.1645219E-01    10.685  0.9865850E-04  0.3030861E-02  0.1819290E-02
   423.421  0.1789782E-02  0.1506860E-01  0.1644974E-01    10.685  0.9869177E-04  0.3033874E-02  0.1821670E-02
   423.424  0.1789974E-02  0.1506823E-01  0.1644744E-01    10.685  0.9871045E-04  0.3034861E-02  0.1826768E-02
   423.428  0.1790168E-02  0.1506673E-01  0.1644388E-01    10.685  0.9871418E-04  0.3033546E-02  0.1830495E-02
   423.432  0.1790362E-02  0.1506450E-01  0.1643956E-01    10.684  0.9870278E-04  0.3030721E-02  0.1835968E-02
   423.435  0.1790550E-02  0.1506110E-01  0.1643448E-01    10.684  0.9867749E-04  0.3026111E-02  0.1841724E-02
   423.439  0.1790730E-02  0.1505708E-01  0.1642792E-01    10.684  0.9863830E-04  0.3020157E-02  0.1847761E-02
   423.442  0.1790898E-02  0.1505341E-01  0.1642048E-01    10.684  0.9858646E-04  0.3015345E-02  0.1852290E-02
   423.446  0.1791064E-02  0.1505176E-01  0.1641561E-01    10.684  0.9852741E-04  0.3014822E-02  0.1850069E-02
   423.450  0.1791236E-02  0.1505100E-01  0.1641028E-01    10.684  0.9846964E-04  0.3014614E-02  0.1844708E-02
   423.453  0.1791416E-02  0.1504928E-01  0.1640866E-01    10.683  0.9842243E-04  0.3012849E-02  0.1841925E-02
   423.457  0.1791599E-02  0.1504804E-01  0.1640755E-01    10.683  0.9838727E-04  0.3010674E-02  0.1838888E-02
   423.461  0.1791781E-02  0.1504667E-01  0.1640611E-01    10.683  0.9836532E-04  0.3007598E-02  0.1834299E-02
   423.464  0.1791958E-02  0.1504421E-01  0.1640369E-01    10.683  0.9835784E-04  0.3002827E-02  0.1829202E-02
   423.468  0.1792128E-02  0.1504308E-01  0.1640219E-01    10.683  0.9836551E-04  0.3001053E-02  0.1821230E-02
   423.472  0.1792286E-02  0.1504192E-01  0.1639809E-01    10.682  0.9838837E-04  0.2999752E-02  0.1814715E-02
   423.475  0.1792431E-02  0.1503997E-01  0.1639371E-01    10.682  0.9842225E-04  0.2999519E-02  0.1807918E-02
   423.479  0.1792567E-02  0.1503889E-01  0.1638896E-01    10.682  0.9846386E-04  0.2998384E-02  0.1802061E-02
   423.482  0.1792691E-02  0.1503859E-01  0.1638408E-01    10.682  0.9851646E-04  0.2999104E-02  0.1796654E-02
   423.486  0.1792799E-02  0.1503780E-01  0.1637891E-01    10.682  0.9857837E-04  0.2999850E-02  0.1791577E-02
   423.490  0.1792890E-02  0.1503718E-01  0.1637222E-01    10.682  0.9864827E-04  0.3000380E-02  0.1788565E-02
   423.493  0.1792968E-02  0.1503800E-01  0.1636688E-01    10.681  0.9871850E-04  0.3000437E-02  0.1787085E-02
   423.497  0.1793035E-02  0.1503957E-01  0.1636201E-01    10.681  0.9878447E-04  0.2999762E-02  0.1786912E-02
   423.501  0.1793089E-02  0.1504061E-01  0.1635603E-01    10.681  0.9884504E-04  0.3000586E-02  0.1789039E-02
   423.504  0.1793129E-02  0.1504108E-01  0.1635068E-01    10.681  0.9889861E-04  0.3003422E-02  0.1791764E-02
   423.508  0.1793154E-02  0.1504174E-01  0.1634525E-01    10.681  0.9894412E-04  0.3007307E-02  0.1795325E-02
   423.512  0.1793163E-02  0.1504256E-01  0.1633860E-01    10.680  0.9898038E-04  0.3012045E-02  0.1799335E-02
   423.515  0.1793156E-02  0.1504318E-01  0.1633251E-01    10.680  0.9900711E-04  0.3017241E-02  0.1804845E-02
   423.519  0.1793138E-02  0.1504384E-01  0.1632608E-01    10.680  0.9902596E-04  0.3021991E-02  0.1809965E-02
   423.523  0.1793120E-02  0.1504426E-01  0.1631967E-01    10.680  0.9904363E-04  0.3026213E-02  0.1815529E-02
   423.526  0.1793103E-02  0.1504385E-01  0.1631469E-01    10.680  0.9906075E-04  0.3028940E-02  0.1817927E-02
   423.530  0.1793087E-02  0.1504271E-01  0.1630952E-01    10.679  0.9907645E-04  0.3031134E-02  0.1819877E-02
   423.533  0.1793073E-02  0.1504084E-01  0.1630550E-01    10.679  0.9909077E-04  0.3033690E-02  0.1822157E-02
   423.537  0.1793060E-02  0.1504020E-01  0.1630191E-01    10.679  0.9910333E-04  0.3036251E-02  0.1825043E-02
   423.541  0.1793050E-02  0.1503909E-01  0.1629851E-01    10.679  0.9911397E-04  0.3038176E-02  0.1827172E-02
   423.544  0.1793042E-02  0.1503719E-01  0.1629577E-01    10.679  0.9912252E-04  0.3039974E-02  0.1828834E-02
   423.548  0.1793036E-02  0.1503536E-01  0.1629321E-01    10.679  0.9912868E-04  0.3042044E-02  0.1829861E-02
   423.552  0.1793033E-02  0.1503378E-01  0.1629109E-01    10.678  0.9913286E-04  0.3043363E-02  0.1830224E-02
   423.555  0.1793029E-02  0.1503224E-01  0.1629190E-01    10.678  0.9913247E-04  0.3044297E-02  0.1830753E-02
   423.559  0.1793011E-02  0.1503088E-01  0.1628785E-01    10.678  0.9911970E-04  0.3046005E-02  0.1835335E-02
   423.563  0.1792979E-02  0.1502964E-01  0.1628407E-01    10.678  0.9909423E-04  0.3048026E-02  0.1840928E-02
   423.566  0.1792933E-02  0.1502825E-01  0.1627926E-01    10.678  0.9905692E-04  0.3050226E-02  0.1847359E-02
   423.570  0.1792874E-02  0.1502683E-01  0.1627388E-01    10.677  0.9900849E-04  0.3052566E-02  0.1856164E-02
   423.574  0.1792803E-02  0.1502591E-01  0.1626719E-01    10.677  0.9895029E-04  0.3054922E-02  0.1865835E-02
   423.577  0.1792723E-02  0.1502507E-01  0.1626031E-01    10.677  0.9888393E-04  0.3057413E-02  0.1876503E-02
   423.581  0.1792633E-02  0.1502565E-01  0.1625462E-01    10.677  0.9881093E-04  0.3063022E-02  0.1885452E-02
   423.584  0.1792537E-02  0.1502645E-01  0.1624886E-01    10.677  0.9873277E-04  0.3070902E-02  0.1894104E-02
   423.588  0.1792436E-02  0.1502748E-01  0.1624449E-01    10.676  0.9865180E-04  0.3077282E-02  0.1899715E-02
   423.592  0.1792331E-02  0.1502889E-01  0.1624076E-01    10.676  0.9856961E-04  0.3083702E-02  0.1906444E-02
   423.595  0.1792227E-02  0.1502986E-01  0.1623673E-01    10.676  0.9848808E-04  0.3089238E-02  0.1911149E-02
   423.599  0.1792123E-02  0.1503195E-01  0.1623338E-01    10.676  0.9840925E-04  0.3093307E-02  0.1915983E-02
   423.603  0.1792023E-02  0.1503173E-01  0.1623077E-01    10.676  0.9833461E-04  0.3096220E-02  0.1920618E-02
   423.606  0.1791929E-02  0.1503112E-01  0.1622882E-01    10.676  0.9826588E-04  0.3098197E-02  0.1924486E-02
   423.610  0.1791842E-02  0.1503007E-01  0.1622509E-01    10.675  0.9820472E-04  0.3099498E-02  0.1926897E-02
   423.614  0.1791764E-02  0.1503012E-01  0.1622348E-01    10.675  0.9815154E-04  0.3099567E-02  0.1930210E-02
   423.617  0.1791697E-02  0.1502920E-01  0.1622252E-01    10.675  0.9810846E-04  0.3098856E-02  0.1932936E-02
   423.621  0.1791642E-02  0.1502905E-01  0.1622231E-01    10.675  0.9807611E-04  0.3096228E-02  0.1934615E-02
   423.625  0.1791599E-02  0.1502718E-01  0.1622278E-01    10.675  0.9805476E-04  0.3093301E-02  0.1935447E-02
   423.628  0.1791572E-02  0.1502438E-01  0.1622417E-01    10.674  0.9804410E-04  0.3088801E-02  0.1936153E-02
   423.632  0.1791560E-02  0.1502275E-01  0.1622761E-01    10.674  0.9804391E-04  0.3087683E-02  0.1933114E-02
   423.635  0.1791566E-02  0.1502301E-01  0.1623336E-01    10.674  0.9805294E-04  0.3088825E-02  0.1925751E-02
   423.639  0.1791588E-02  0.1502375E-01  0.1623957E-01    10.674  0.9807184E-04  0.3090218E-02  0.1919170E-02
   423.643  0.1791627E-02  0.1502381E-01  0.1624549E-01    10.674  0.9810034E-04  0.3091366E-02  0.1911382E-02
   423.646  0.1791680E-02  0.1502368E-01  0.1625139E-01    10.674  0.9813849E-04  0.3092783E-02  0.1903100E-02
   423.650  0.1791735E-02  0.1502364E-01  0.1625612E-01    10.673  0.9819578E-04  0.3094316E-02  0.1893837E-02
   423.654  0.1791789E-02  0.1502304E-01  0.1626122E-01    10.673  0.9827453E-04  0.3096494E-02  0.1884324E-02
   423.657  0.1791838E-02  0.1502355E-01  0.1626339E-01    10.673  0.9837388E-04  0.3096958E-02  0.1874803E-02
   423.661  0.1791867E-02  0.1502532E-01  0.1626523E-01    10.673  0.9851484E-04  0.3096394E-02  0.1865406E-02
   423.665  0.1791864E-02  0.1502866E-01  0.1626624E-01    10.673  0.9870893E-04  0.3094421E-02  0.1856606E-02
   423.668  0.1791829E-02  0.1503317E-01  0.1626573E-01    10.672  0.9895141E-04  0.3091019E-02  0.1848222E-02
   423.672  0.1791763E-02  0.1503720E-01  0.1626426E-01    10.672  0.9923741E-04  0.3086842E-02  0.1841375E-02
   423.675  0.1791670E-02  0.1504244E-01  0.1626235E-01    10.672  0.9956021E-04  0.3082580E-02  0.1835317E-02
   423.679  0.1791550E-02  0.1504791E-01  0.1625944E-01    10.672  0.9991198E-04  0.3077503E-02  0.1830393E-02
   423.683  0.1791407E-02  0.1505231E-01  0.1625662E-01    10.672  0.1002851E-03  0.3072306E-02  0.1828253E-02
   423.686  0.1791245E-02  0.1505598E-01  0.1625210E-01    10.671  0.1006704E-03  0.3067017E-02  0.1825842E-02
   423.690  0.1791067E-02  0.1505843E-01  0.1624535E-01    10.671  0.1010591E-03  0.3062106E-02  0.1823206E-02
   423.694  0.1790879E-02  0.1505945E-01  0.1624028E-01    10.671  0.1014417E-03  0.3058445E-02  0.1825865E-02
   423.697  0.1790685E-02  0.1505880E-01  0.1623515E-01    10.671  0.1018090E-03  0.3055717E-02  0.1830368E-02
   423.701  0.1790489E-02  0.1505720E-01  0.1623020E-01    10.671  0.1021525E-03  0.3054035E-02  0.1837813E-02
   423.705  0.1790297E-02  0.1505500E-01  0.1622553E-01    10.671  0.1024632E-03  0.3053505E-02  0.1846335E-02
   423.708  0.1790111E-02  0.1505165E-01  0.1622065E-01    10.670  0.1027322E-03  0.3053575E-02  0.1856691E-02
   423.712  0.1789923E-02  0.1504481E-01  0.1621461E-01    10.670  0.1029292E-03  0.3055855E-02  0.1865988E-02
   423.716  0.1789744E-02  0.1503797E-01  0.1621120E-01    10.670  0.1030505E-03  0.3063168E-02  0.1868019E-02
   423.719  0.1789581E-02  0.1503044E-01  0.1620652E-01    10.670  0.1030953E-03  0.3070579E-02  0.1867335E-02
   423.723  0.1789438E-02  0.1502201E-01  0.1620230E-01    10.670  0.1030618E-03  0.3078797E-02  0.1867346E-02
   423.726  0.1789318E-02  0.1501719E-01  0.1620456E-01    10.669  0.1029505E-03  0.3085800E-02  0.1867459E-02
   423.730  0.1789223E-02  0.1501139E-01  0.1620617E-01    10.669  0.1027634E-03  0.3093809E-02  0.1865943E-02
   423.734  0.1789155E-02  0.1500396E-01  0.1621024E-01    10.669  0.1025048E-03  0.3102142E-02  0.1865860E-02
   423.737  0.1789115E-02  0.1499551E-01  0.1621490E-01    10.669  0.1021793E-03  0.3111266E-02  0.1866019E-02
   423.741  0.1789104E-02  0.1498631E-01  0.1621938E-01    10.669  0.1017952E-03  0.3120635E-02  0.1865536E-02
   423.745  0.1789121E-02  0.1497601E-01  0.1622488E-01    10.669  0.1013605E-03  0.3130552E-02  0.1865278E-02
   423.748  0.1789165E-02  0.1496676E-01  0.1623093E-01    10.668  0.1008847E-03  0.3139041E-02  0.1867033E-02
   423.752  0.1789223E-02  0.1495665E-01  0.1623589E-01    10.668  0.1003698E-03  0.3150604E-02  0.1870933E-02
   423.756  0.1789287E-02  0.1494618E-01  0.1623989E-01    10.668  0.9982439E-04  0.3162185E-02  0.1877000E-02
   423.759  0.1789347E-02  0.1493519E-01  0.1624111E-01    10.668  0.9925947E-04  0.3173971E-02  0.1884007E-02
   423.763  0.1789397E-02  0.1492522E-01  0.1624161E-01    10.668  0.9868645E-04  0.3185557E-02  0.1894714E-02
   423.767  0.1789433E-02  0.1491818E-01  0.1624212E-01    10.667  0.9811798E-04  0.3195924E-02  0.1909311E-02
   423.770  0.1789455E-02  0.1491151E-01  0.1624198E-01    10.667  0.9756810E-04  0.3205717E-02  0.1926922E-02
   423.774  0.1789459E-02  0.1490401E-01  0.1624052E-01    10.667  0.9704906E-04  0.3213583E-02  0.1945627E-02
   423.777  0.1789446E-02  0.1489716E-01  0.1623801E-01    10.667  0.9657269E-04  0.3219129E-02  0.1964187E-02
   423.781  0.1789397E-02  0.1489270E-01  0.1623468E-01    10.667  0.9617333E-04  0.3221050E-02  0.1983618E-02
   423.785  0.1789274E-02  0.1488941E-01  0.1622627E-01    10.666  0.9591632E-04  0.3220867E-02  0.1999824E-02
   423.788  0.1789079E-02  0.1488663E-01  0.1621356E-01    10.666  0.9580708E-04  0.3218292E-02  0.2012650E-02
   423.792  0.1788813E-02  0.1488477E-01  0.1619828E-01    10.666  0.9584770E-04  0.3212507E-02  0.2022201E-02
   423.796  0.1788484E-02  0.1488714E-01  0.1618326E-01    10.666  0.9603751E-04  0.3202757E-02  0.2026570E-02
   423.799  0.1788105E-02  0.1489153E-01  0.1617069E-01    10.666  0.9636513E-04  0.3193733E-02  0.2028121E-02
   423.803  0.1787692E-02  0.1489568E-01  0.1615909E-01    10.666  0.9681579E-04  0.3182543E-02  0.2031363E-02
   423.807  0.1787270E-02  0.1489803E-01  0.1614894E-01    10.665  0.9735496E-04  0.3169026E-02  0.2036663E-02
   423.810  0.1786858E-02  0.1489822E-01  0.1614097E-01    10.665  0.9795679E-04  0.3153501E-02  0.2044470E-02
   423.814  0.1786466E-02  0.1489681E-01  0.1613736E-01    10.665  0.9860593E-04  0.3136347E-02  0.2055219E-02
   423.818  0.1786102E-02  0.1489524E-01  0.1613485E-01    10.665  0.9928840E-04  0.3116316E-02  0.2066348E-02
   423.821  0.1785775E-02  0.1488991E-01  0.1613577E-01    10.665  0.9998648E-04  0.3095921E-02  0.2078588E-02
   423.825  0.1785491E-02  0.1489062E-01  0.1614751E-01    10.664  0.1006849E-03  0.3089908E-02  0.2079723E-02
   423.828  0.1785257E-02  0.1489572E-01  0.1616853E-01    10.664  0.1013658E-03  0.3078397E-02  0.2082199E-02
   423.832  0.1785079E-02  0.1490295E-01  0.1619522E-01    10.664  0.1020136E-03  0.3070421E-02  0.2080710E-02
   423.836  0.1784961E-02  0.1490846E-01  0.1622215E-01    10.664  0.1026122E-03  0.3065155E-02  0.2074616E-02
   423.839  0.1784905E-02  0.1491188E-01  0.1625193E-01    10.664  0.1031483E-03  0.3061580E-02  0.2068311E-02
   423.843  0.1784913E-02  0.1491234E-01  0.1628170E-01    10.663  0.1036087E-03  0.3061277E-02  0.2060301E-02
   423.847  0.1784986E-02  0.1491075E-01  0.1631064E-01    10.663  0.1039828E-03  0.3062644E-02  0.2047889E-02
   423.850  0.1785121E-02  0.1490749E-01  0.1633988E-01    10.663  0.1042630E-03  0.3065702E-02  0.2033365E-02
   423.854  0.1785316E-02  0.1490158E-01  0.1636900E-01    10.663  0.1044425E-03  0.3070620E-02  0.2017175E-02
   423.858  0.1785566E-02  0.1489437E-01  0.1639707E-01    10.663  0.1045187E-03  0.3077736E-02  0.2000793E-02
   423.861  0.1785867E-02  0.1488543E-01  0.1642274E-01    10.663  0.1044903E-03  0.3085387E-02  0.1982209E-02
   423.865  0.1786210E-02  0.1487913E-01  0.1645184E-01    10.662  0.1043593E-03  0.3090044E-02  0.1967715E-02
   423.869  0.1786590E-02  0.1487492E-01  0.1648042E-01    10.662  0.1041298E-03  0.3092392E-02  0.1952432E-02
   423.872  0.1787012E-02  0.1487072E-01  0.1650805E-01    10.662  0.1038332E-03  0.3095429E-02  0.1940620E-02
   423.876  0.1787474E-02  0.1486649E-01  0.1653500E-01    10.662  0.1034868E-03  0.3098496E-02  0.1933638E-02
   423.879  0.1787966E-02  0.1486308E-01  0.1656055E-01    10.662  0.1031011E-03  0.3101764E-02  0.1930308E-02
   423.883  0.1788476E-02  0.1486252E-01  0.1658493E-01    10.661  0.1026857E-03  0.3110459E-02  0.1929880E-02
   423.887  0.1788993E-02  0.1485919E-01  0.1660571E-01    10.661  0.1022516E-03  0.3112944E-02  0.1931245E-02
   423.890  0.1789506E-02  0.1485543E-01  0.1662321E-01    10.661  0.1018094E-03  0.3115112E-02  0.1934693E-02
   423.894  0.1790003E-02  0.1485177E-01  0.1663655E-01    10.661  0.1013720E-03  0.3117247E-02  0.1938415E-02
   423.898  0.1790471E-02  0.1484940E-01  0.1664682E-01    10.661  0.1009454E-03  0.3118700E-02  0.1939903E-02
   423.901  0.1790882E-02  0.1484759E-01  0.1665101E-01    10.661  0.1005133E-03  0.3120445E-02  0.1938478E-02
   423.905  0.1791224E-02  0.1484697E-01  0.1664745E-01    10.660  0.1000795E-03  0.3121609E-02  0.1934149E-02
   423.909  0.1791497E-02  0.1484578E-01  0.1663865E-01    10.660  0.9966078E-04  0.3123204E-02  0.1926165E-02
   423.912  0.1791696E-02  0.1484519E-01  0.1662551E-01    10.660  0.9927914E-04  0.3124789E-02  0.1911530E-02
   423.916  0.1791815E-02  0.1484573E-01  0.1660636E-01    10.660  0.9894618E-04  0.3125669E-02  0.1894368E-02
   423.919  0.1791846E-02  0.1484704E-01  0.1658405E-01    10.660  0.9866316E-04  0.3125920E-02  0.1873863E-02
   423.923  0.1791788E-02  0.1485031E-01  0.1655897E-01    10.659  0.9843494E-04  0.3125316E-02  0.1851780E-02
   423.927  0.1791659E-02  0.1485980E-01  0.1653901E-01    10.659  0.9824255E-04  0.3123278E-02  0.1837155E-02
   423.930  0.1791493E-02  0.1486978E-01  0.1652055E-01    10.659  0.9802500E-04  0.3121114E-02  0.1824683E-02
   423.934  0.1791241E-02  0.1488277E-01  0.1650092E-01    10.659  0.9770659E-04  0.3118477E-02  0.1810704E-02
   423.938  0.1790897E-02  0.1489831E-01  0.1648043E-01    10.659  0.9728063E-04  0.3115360E-02  0.1793831E-02
   423.941  0.1790469E-02  0.1491580E-01  0.1645650E-01    10.658  0.9675795E-04  0.3112734E-02  0.1775822E-02
   423.945  0.1789950E-02  0.1493410E-01  0.1643058E-01    10.658  0.9617436E-04  0.3111037E-02  0.1756357E-02
   423.949  0.1789345E-02  0.1495247E-01  0.1640252E-01    10.658  0.9554949E-04  0.3108867E-02  0.1735110E-02
   423.952  0.1788668E-02  0.1497014E-01  0.1637424E-01    10.658  0.9489756E-04  0.3106906E-02  0.1712333E-02
   423.956  0.1787936E-02  0.1498639E-01  0.1634667E-01    10.658  0.9423414E-04  0.3101457E-02  0.1688926E-02
   423.960  0.1787172E-02  0.1500506E-01  0.1632380E-01    10.657  0.9357437E-04  0.3100887E-02  0.1668031E-02
   423.963  0.1786393E-02  0.1502214E-01  0.1630268E-01    10.657  0.9293299E-04  0.3100439E-02  0.1647495E-02
   423.967  0.1785610E-02  0.1503351E-01  0.1628315E-01    10.657  0.9231337E-04  0.3095801E-02  0.1627323E-02
   423.971  0.1784821E-02  0.1504361E-01  0.1626252E-01    10.657  0.9170367E-04  0.3098987E-02  0.1605582E-02
   423.974  0.1784043E-02  0.1505015E-01  0.1624305E-01    10.657  0.9111603E-04  0.3102338E-02  0.1583744E-02
   423.978  0.1783292E-02  0.1505277E-01  0.1622542E-01    10.657  0.9056058E-04  0.3106314E-02  0.1563760E-02
   423.981  0.1782584E-02  0.1505233E-01  0.1621113E-01    10.656  0.9004596E-04  0.3110990E-02  0.1546312E-02
   423.985  0.1781932E-02  0.1505141E-01  0.1620288E-01    10.656  0.8958022E-04  0.3116757E-02  0.1535175E-02
   423.989  0.1781351E-02  0.1504619E-01  0.1619763E-01    10.656  0.8916857E-04  0.3122911E-02  0.1526863E-02
   423.992  0.1780851E-02  0.1504059E-01  0.1619926E-01    10.656  0.8881919E-04  0.3126566E-02  0.1524371E-02
   423.996  0.1780435E-02  0.1503202E-01  0.1620338E-01    10.656  0.8853975E-04  0.3129346E-02  0.1524668E-02
   424.000  0.1780112E-02  0.1502110E-01  0.1621016E-01    10.655  0.8833297E-04  0.3132238E-02  0.1528053E-02
   424.003  0.1779890E-02  0.1500718E-01  0.1621976E-01    10.655  0.8820132E-04  0.3135312E-02  0.1534147E-02
   424.007  0.1779771E-02  0.1499095E-01  0.1623208E-01    10.655  0.8814463E-04  0.3138383E-02  0.1543221E-02
   424.011  0.1779760E-02  0.1497152E-01  0.1624649E-01    10.655  0.8816430E-04  0.3141865E-02  0.1554568E-02
   424.014  0.1779856E-02  0.1495068E-01  0.1626264E-01    10.655  0.8826022E-04  0.3145837E-02  0.1567088E-02
   424.018  0.1780057E-02  0.1492834E-01  0.1627972E-01    10.654  0.8843141E-04  0.3149955E-02  0.1581504E-02
   424.022  0.1780358E-02  0.1490392E-01  0.1629967E-01    10.654  0.8867701E-04  0.3151687E-02  0.1598679E-02
   424.025  0.1780754E-02  0.1488476E-01  0.1632315E-01    10.654  0.8899551E-04  0.3152413E-02  0.1621134E-02
   424.029  0.1781236E-02  0.1488243E-01  0.1636464E-01    10.654  0.8938333E-04  0.3152778E-02  0.1666666E-02
   424.032  0.1781786E-02  0.1487938E-01  0.1640593E-01    10.654  0.8982995E-04  0.3153745E-02  0.1712081E-02
   424.036  0.1782392E-02  0.1487642E-01  0.1644420E-01    10.654  0.9032958E-04  0.3154820E-02  0.1759233E-02
   424.040  0.1783040E-02  0.1487267E-01  0.1647997E-01    10.653  0.9087489E-04  0.3156268E-02  0.1805355E-02
   424.043  0.1783719E-02  0.1487015E-01  0.1651204E-01    10.653  0.9145914E-04  0.3156755E-02  0.1846693E-02
   424.047  0.1784412E-02  0.1486761E-01  0.1654190E-01    10.653  0.9207201E-04  0.3157581E-02  0.1883884E-02
   424.051  0.1785105E-02  0.1486492E-01  0.1656490E-01    10.653  0.9270383E-04  0.3158549E-02  0.1915521E-02
   424.054  0.1785786E-02  0.1486117E-01  0.1658162E-01    10.653  0.9334136E-04  0.3157159E-02  0.1939881E-02
   424.058  0.1786445E-02  0.1486005E-01  0.1659429E-01    10.652  0.9396446E-04  0.3158908E-02  0.1958275E-02
   424.062  0.1787087E-02  0.1485755E-01  0.1660159E-01    10.652  0.9458117E-04  0.3160092E-02  0.1968390E-02
   424.065  0.1787706E-02  0.1485429E-01  0.1660661E-01    10.652  0.9518885E-04  0.3161516E-02  0.1974419E-02
   424.069  0.1788289E-02  0.1485038E-01  0.1660749E-01    10.652  0.9577428E-04  0.3162755E-02  0.1972461E-02
   424.073  0.1788822E-02  0.1484670E-01  0.1660291E-01    10.652  0.9632703E-04  0.3163635E-02  0.1962283E-02
   424.076  0.1789288E-02  0.1484409E-01  0.1659332E-01    10.651  0.9684167E-04  0.3163802E-02  0.1943349E-02
   424.080  0.1789683E-02  0.1484258E-01  0.1657896E-01    10.651  0.9731264E-04  0.3164717E-02  0.1915145E-02
   424.084  0.1789999E-02  0.1484136E-01  0.1656165E-01    10.651  0.9773051E-04  0.3164512E-02  0.1883831E-02
   424.087  0.1790232E-02  0.1484142E-01  0.1653937E-01    10.651  0.9808282E-04  0.3162327E-02  0.1846347E-02
   424.091  0.1790394E-02  0.1484206E-01  0.1651350E-01    10.651  0.9833917E-04  0.3158742E-02  0.1802924E-02
   424.094  0.1790535E-02  0.1484631E-01  0.1649371E-01    10.651  0.9856743E-04  0.3153637E-02  0.1767700E-02
   424.098  0.1790674E-02  0.1485879E-01  0.1648700E-01    10.650  0.9879088E-04  0.3147463E-02  0.1750028E-02
   424.102  0.1790805E-02  0.1487064E-01  0.1648254E-01    10.650  0.9900508E-04  0.3142778E-02  0.1731972E-02
   424.105  0.1790927E-02  0.1488209E-01  0.1647819E-01    10.650  0.9920594E-04  0.3138026E-02  0.1713990E-02
   424.109  0.1791038E-02  0.1489256E-01  0.1647333E-01    10.650  0.9938915E-04  0.3134088E-02  0.1695398E-02
   424.113  0.1791130E-02  0.1490270E-01  0.1647080E-01    10.650  0.9955731E-04  0.3130116E-02  0.1676970E-02
   424.116  0.1791201E-02  0.1491268E-01  0.1646890E-01    10.649  0.9970854E-04  0.3126085E-02  0.1658734E-02
   424.120  0.1791248E-02  0.1492198E-01  0.1646625E-01    10.649  0.9983975E-04  0.3122360E-02  0.1639541E-02
   424.124  0.1791272E-02  0.1493063E-01  0.1646319E-01    10.649  0.9994759E-04  0.3119055E-02  0.1620028E-02
   424.127  0.1791273E-02  0.1493901E-01  0.1645981E-01    10.649  0.1000342E-03  0.3116250E-02  0.1600436E-02
   424.131  0.1791252E-02  0.1494660E-01  0.1645558E-01    10.649  0.1001254E-03  0.3115307E-02  0.1582905E-02
   424.135  0.1791180E-02  0.1495473E-01  0.1644885E-01    10.649  0.1002492E-03  0.3115369E-02  0.1567229E-02
   424.138  0.1791054E-02  0.1496269E-01  0.1643929E-01    10.648  0.1004071E-03  0.3116203E-02  0.1552967E-02
   424.142  0.1790879E-02  0.1496976E-01  0.1642823E-01    10.648  0.1005938E-03  0.3118925E-02  0.1540534E-02
   424.145  0.1790667E-02  0.1497700E-01  0.1641616E-01    10.648  0.1008002E-03  0.3120686E-02  0.1529547E-02
   424.149  0.1790420E-02  0.1498197E-01  0.1640337E-01    10.648  0.1010223E-03  0.3122962E-02  0.1519895E-02
   424.153  0.1790146E-02  0.1498803E-01  0.1639011E-01    10.648  0.1012551E-03  0.3125366E-02  0.1512755E-02
   424.156  0.1789842E-02  0.1499361E-01  0.1637802E-01    10.647  0.1014894E-03  0.3126901E-02  0.1508805E-02
   424.160  0.1789513E-02  0.1499692E-01  0.1636543E-01    10.647  0.1017185E-03  0.3128124E-02  0.1508076E-02
   424.164  0.1789167E-02  0.1499842E-01  0.1635143E-01    10.647  0.1019385E-03  0.3128968E-02  0.1509714E-02
   424.167  0.1788812E-02  0.1499715E-01  0.1633757E-01    10.647  0.1021436E-03  0.3128459E-02  0.1513495E-02
   424.171  0.1788455E-02  0.1499384E-01  0.1632372E-01    10.647  0.1023290E-03  0.3126875E-02  0.1518533E-02
   424.175  0.1788105E-02  0.1499096E-01  0.1631239E-01    10.646  0.1024917E-03  0.3123812E-02  0.1524881E-02
   424.178  0.1787769E-02  0.1498753E-01  0.1630521E-01    10.646  0.1026260E-03  0.3119646E-02  0.1533235E-02
   424.182  0.1787455E-02  0.1498293E-01  0.1630057E-01    10.646  0.1027282E-03  0.3118450E-02  0.1538099E-02
   424.186  0.1787170E-02  0.1497615E-01  0.1629738E-01    10.646  0.1027962E-03  0.3120118E-02  0.1539803E-02
   424.189  0.1786924E-02  0.1496902E-01  0.1629516E-01    10.646  0.1028301E-03  0.3125900E-02  0.1536072E-02
   424.193  0.1786728E-02  0.1495861E-01  0.1629731E-01    10.646  0.1028312E-03  0.3129259E-02  0.1532884E-02
   424.197  0.1786585E-02  0.1494955E-01  0.1630492E-01    10.645  0.1027989E-03  0.3127418E-02  0.1528479E-02
   424.200  0.1786499E-02  0.1493879E-01  0.1631338E-01    10.645  0.1027329E-03  0.3128878E-02  0.1522280E-02
   424.204  0.1786471E-02  0.1492596E-01  0.1632225E-01    10.645  0.1026347E-03  0.3129069E-02  0.1514671E-02
   424.207  0.1786435E-02  0.1491321E-01  0.1633054E-01    10.645  0.1025936E-03  0.3127457E-02  0.1503101E-02
   424.211  0.1786354E-02  0.1491070E-01  0.1634157E-01    10.645  0.1026621E-03  0.3119336E-02  0.1489587E-02
   424.215  0.1786227E-02  0.1491683E-01  0.1635613E-01    10.644  0.1028412E-03  0.3100154E-02  0.1478524E-02
   424.218  0.1786057E-02  0.1494000E-01  0.1638516E-01    10.644  0.1031240E-03  0.3065373E-02  0.1476208E-02
   424.222  0.1785850E-02  0.1496591E-01  0.1641478E-01    10.644  0.1035029E-03  0.3028049E-02  0.1475070E-02
   424.226  0.1785614E-02  0.1499364E-01  0.1644389E-01    10.644  0.1039736E-03  0.2990333E-02  0.1474740E-02
   424.229  0.1785353E-02  0.1502126E-01  0.1646988E-01    10.644  0.1045277E-03  0.2953592E-02  0.1477281E-02
   424.233  0.1785072E-02  0.1504712E-01  0.1649733E-01    10.643  0.1051545E-03  0.2919937E-02  0.1478772E-02
   424.237  0.1784768E-02  0.1506992E-01  0.1652162E-01    10.643  0.1058336E-03  0.2889982E-02  0.1481419E-02
   424.240  0.1784445E-02  0.1508784E-01  0.1654253E-01    10.643  0.1065489E-03  0.2863224E-02  0.1485040E-02
   424.244  0.1784112E-02  0.1510058E-01  0.1655947E-01    10.643  0.1072815E-03  0.2841491E-02  0.1489570E-02
   424.248  0.1783778E-02  0.1510802E-01  0.1657385E-01    10.643  0.1080112E-03  0.2826783E-02  0.1492532E-02
   424.251  0.1783451E-02  0.1511181E-01  0.1658571E-01    10.642  0.1087168E-03  0.2819056E-02  0.1492170E-02
   424.255  0.1783140E-02  0.1510792E-01  0.1659324E-01    10.642  0.1093764E-03  0.2816323E-02  0.1492012E-02
   424.259  0.1782853E-02  0.1509634E-01  0.1659333E-01    10.642  0.1099678E-03  0.2818243E-02  0.1492955E-02
   424.262  0.1782606E-02  0.1507611E-01  0.1659294E-01    10.642  0.1104669E-03  0.2825602E-02  0.1493054E-02
   424.266  0.1782404E-02  0.1504770E-01  0.1658792E-01    10.642  0.1108553E-03  0.2838792E-02  0.1490551E-02
   424.269  0.1782253E-02  0.1501048E-01  0.1657882E-01    10.642  0.1111194E-03  0.2857700E-02  0.1487435E-02
   424.273  0.1782157E-02  0.1496729E-01  0.1656609E-01    10.641  0.1112501E-03  0.2883121E-02  0.1484939E-02
   424.277  0.1782118E-02  0.1494463E-01  0.1657769E-01    10.641  0.1112422E-03  0.2897666E-02  0.1483734E-02
   424.280  0.1782135E-02  0.1492160E-01  0.1659072E-01    10.641  0.1110889E-03  0.2920821E-02  0.1480709E-02
   424.284  0.1782237E-02  0.1491269E-01  0.1662186E-01    10.641  0.1107704E-03  0.2928558E-02  0.1495164E-02
   424.288  0.1782434E-02  0.1491507E-01  0.1666956E-01    10.641  0.1102979E-03  0.2927751E-02  0.1525283E-02
   424.291  0.1782724E-02  0.1491759E-01  0.1672103E-01    10.640  0.1096874E-03  0.2928457E-02  0.1565039E-02
   424.295  0.1783101E-02  0.1491892E-01  0.1677397E-01    10.640  0.1089558E-03  0.2927999E-02  0.1615223E-02
   424.299  0.1783553E-02  0.1491918E-01  0.1682770E-01    10.640  0.1081229E-03  0.2926262E-02  0.1674433E-02
   424.302  0.1784069E-02  0.1491804E-01  0.1687948E-01    10.640  0.1072123E-03  0.2923271E-02  0.1736917E-02
   424.306  0.1784636E-02  0.1491624E-01  0.1692902E-01    10.640  0.1062484E-03  0.2919351E-02  0.1802185E-02
   424.310  0.1785239E-02  0.1491387E-01  0.1697381E-01    10.639  0.1052566E-03  0.2915659E-02  0.1863472E-02
   424.313  0.1785867E-02  0.1491066E-01  0.1701767E-01    10.639  0.1042662E-03  0.2911442E-02  0.1921536E-02
   424.317  0.1786510E-02  0.1490676E-01  0.1705620E-01    10.639  0.1033060E-03  0.2906271E-02  0.1971602E-02
   424.321  0.1787149E-02  0.1490218E-01  0.1709001E-01    10.639  0.1023992E-03  0.2900144E-02  0.2013725E-02
   424.324  0.1787770E-02  0.1489668E-01  0.1711460E-01    10.639  0.1015686E-03  0.2893541E-02  0.2041876E-02
   424.328  0.1788355E-02  0.1489004E-01  0.1713287E-01    10.639  0.1008322E-03  0.2886306E-02  0.2059773E-02
   424.332  0.1788891E-02  0.1488305E-01  0.1714339E-01    10.638  0.1002076E-03  0.2879281E-02  0.2065482E-02
   424.335  0.1789361E-02  0.1487703E-01  0.1714520E-01    10.638  0.9970818E-04  0.2872919E-02  0.2058483E-02
   424.339  0.1789756E-02  0.1487034E-01  0.1713918E-01    10.638  0.9934341E-04  0.2866608E-02  0.2038887E-02
   424.343  0.1790065E-02  0.1486339E-01  0.1712439E-01    10.638  0.9912132E-04  0.2859708E-02  0.2005527E-02
   424.346  0.1790279E-02  0.1485687E-01  0.1710455E-01    10.638  0.9904523E-04  0.2856394E-02  0.1960088E-02
   424.350  0.1790393E-02  0.1485255E-01  0.1707895E-01    10.637  0.9911699E-04  0.2855469E-02  0.1905079E-02
   424.353  0.1790481E-02  0.1484906E-01  0.1705498E-01    10.637  0.9922702E-04  0.2855384E-02  0.1854136E-02
   424.357  0.1790569E-02  0.1484639E-01  0.1703524E-01    10.637  0.9933338E-04  0.2856198E-02  0.1811747E-02
   424.361  0.1790654E-02  0.1484341E-01  0.1701986E-01    10.637  0.9943309E-04  0.2857542E-02  0.1776968E-02
   424.364  0.1790733E-02  0.1484303E-01  0.1700758E-01    10.637  0.9952523E-04  0.2860845E-02  0.1747692E-02
   424.368  0.1790806E-02  0.1484398E-01  0.1699877E-01    10.636  0.9960627E-04  0.2866182E-02  0.1724834E-02
   424.372  0.1790870E-02  0.1484567E-01  0.1699096E-01    10.636  0.9967580E-04  0.2871897E-02  0.1705263E-02
   424.375  0.1790927E-02  0.1485142E-01  0.1698407E-01    10.636  0.9973530E-04  0.2881822E-02  0.1689754E-02
   424.379  0.1790978E-02  0.1485260E-01  0.1697801E-01    10.636  0.9978404E-04  0.2885215E-02  0.1676335E-02
   424.383  0.1791022E-02  0.1485289E-01  0.1697319E-01    10.636  0.9982136E-04  0.2889613E-02  0.1666010E-02
   424.386  0.1791056E-02  0.1485457E-01  0.1696938E-01    10.635  0.9984714E-04  0.2894215E-02  0.1658284E-02
   424.390  0.1791082E-02  0.1485684E-01  0.1696560E-01    10.635  0.9986029E-04  0.2898895E-02  0.1653318E-02
   424.394  0.1791106E-02  0.1485906E-01  0.1696208E-01    10.635  0.9986874E-04  0.2903409E-02  0.1650058E-02
   424.397  0.1791129E-02  0.1486147E-01  0.1696007E-01    10.635  0.9987224E-04  0.2908455E-02  0.1644437E-02
   424.401  0.1791146E-02  0.1486363E-01  0.1695858E-01    10.635  0.9986661E-04  0.2913353E-02  0.1639119E-02
   424.405  0.1791156E-02  0.1486627E-01  0.1695719E-01    10.635  0.9984934E-04  0.2918428E-02  0.1634373E-02
   424.408  0.1791160E-02  0.1486860E-01  0.1695618E-01    10.634  0.9982121E-04  0.2923116E-02  0.1629561E-02
   424.412  0.1791156E-02  0.1487187E-01  0.1695560E-01    10.634  0.9978314E-04  0.2928087E-02  0.1625206E-02
   424.415  0.1791146E-02  0.1487572E-01  0.1695433E-01    10.634  0.9973646E-04  0.2933287E-02  0.1620984E-02
   424.419  0.1791131E-02  0.1487951E-01  0.1695275E-01    10.634  0.9968179E-04  0.2938470E-02  0.1616465E-02
   424.423  0.1791109E-02  0.1488329E-01  0.1695144E-01    10.634  0.9962114E-04  0.2943346E-02  0.1612984E-02
   424.426  0.1791084E-02  0.1488639E-01  0.1695064E-01    10.633  0.9955533E-04  0.2947440E-02  0.1610136E-02
   424.430  0.1791056E-02  0.1488924E-01  0.1695037E-01    10.633  0.9948672E-04  0.2950843E-02  0.1608095E-02
   424.434  0.1791016E-02  0.1489130E-01  0.1694998E-01    10.633  0.9941124E-04  0.2954249E-02  0.1608226E-02
   424.437  0.1790932E-02  0.1489718E-01  0.1694638E-01    10.633  0.9930892E-04  0.2965373E-02  0.1610629E-02
   424.441  0.1790804E-02  0.1489993E-01  0.1694084E-01    10.633  0.9918170E-04  0.2969636E-02  0.1618717E-02
   424.445  0.1790636E-02  0.1490313E-01  0.1693239E-01    10.632  0.9903230E-04  0.2974910E-02  0.1629287E-02
   424.448  0.1790431E-02  0.1490633E-01  0.1692218E-01    10.632  0.9886541E-04  0.2980796E-02  0.1641803E-02
   424.452  0.1790194E-02  0.1490863E-01  0.1691083E-01    10.632  0.9868546E-04  0.2986118E-02  0.1656285E-02
   424.456  0.1789929E-02  0.1491046E-01  0.1689839E-01    10.632  0.9849639E-04  0.2990103E-02  0.1670773E-02
   424.459  0.1789643E-02  0.1491056E-01  0.1688537E-01    10.632  0.9830385E-04  0.2992130E-02  0.1685760E-02
   424.463  0.1789343E-02  0.1490990E-01  0.1687217E-01    10.632  0.9811207E-04  0.2992450E-02  0.1701276E-02
   424.467  0.1789034E-02  0.1490754E-01  0.1685968E-01    10.631  0.9792564E-04  0.2990030E-02  0.1717411E-02
   424.470  0.1788723E-02  0.1490392E-01  0.1684718E-01    10.631  0.9774833E-04  0.2985510E-02  0.1733444E-02
   424.474  0.1788416E-02  0.1489832E-01  0.1683386E-01    10.631  0.9758432E-04  0.2977907E-02  0.1746779E-02
   424.478  0.1788123E-02  0.1489049E-01  0.1682370E-01    10.631  0.9743633E-04  0.2966868E-02  0.1760301E-02
   424.481  0.1787856E-02  0.1488060E-01  0.1681520E-01    10.631  0.9730888E-04  0.2952480E-02  0.1771591E-02
   424.485  0.1787621E-02  0.1486860E-01  0.1680792E-01    10.630  0.9720405E-04  0.2935578E-02  0.1779655E-02
   424.489  0.1787422E-02  0.1485482E-01  0.1680285E-01    10.630  0.9712342E-04  0.2914486E-02  0.1785316E-02
   424.492  0.1787264E-02  0.1484031E-01  0.1679787E-01    10.630  0.9706713E-04  0.2891041E-02  0.1788335E-02
   424.496  0.1787149E-02  0.1482513E-01  0.1679540E-01    10.630  0.9703680E-04  0.2864492E-02  0.1787812E-02
   424.500  0.1787081E-02  0.1480834E-01  0.1679482E-01    10.630  0.9703180E-04  0.2835809E-02  0.1785470E-02
   424.503  0.1787060E-02  0.1479087E-01  0.1679601E-01    10.629  0.9705222E-04  0.2804852E-02  0.1781839E-02
   424.507  0.1787088E-02  0.1477425E-01  0.1680169E-01    10.629  0.9709716E-04  0.2777239E-02  0.1772480E-02
   424.510  0.1787163E-02  0.1475650E-01  0.1680597E-01    10.629  0.9716619E-04  0.2747945E-02  0.1760598E-02
   424.514  0.1787284E-02  0.1473813E-01  0.1681225E-01    10.629  0.9725752E-04  0.2717459E-02  0.1748562E-02
   424.518  0.1787448E-02  0.1471994E-01  0.1681822E-01    10.629  0.9737058E-04  0.2685511E-02  0.1736111E-02
   424.521  0.1787649E-02  0.1470473E-01  0.1682679E-01    10.628  0.9750144E-04  0.2659740E-02  0.1718392E-02
   424.525  0.1787867E-02  0.1470297E-01  0.1684780E-01    10.628  0.9763667E-04  0.2659825E-02  0.1680705E-02
   424.529  0.1788089E-02  0.1470345E-01  0.1686750E-01    10.628  0.9776981E-04  0.2662861E-02  0.1644587E-02
   424.532  0.1788285E-02  0.1470449E-01  0.1688323E-01    10.628  0.9792218E-04  0.2667826E-02  0.1609141E-02
   424.536  0.1788441E-02  0.1470622E-01  0.1689349E-01    10.628  0.9809955E-04  0.2672296E-02  0.1574883E-02
   424.540  0.1788554E-02  0.1470830E-01  0.1689955E-01    10.628  0.9829859E-04  0.2680781E-02  0.1540826E-02
   424.543  0.1788611E-02  0.1471274E-01  0.1690237E-01    10.627  0.9852494E-04  0.2691588E-02  0.1508213E-02
   424.547  0.1788599E-02  0.1471865E-01  0.1690118E-01    10.627  0.9878648E-04  0.2702117E-02  0.1478805E-02
   424.551  0.1788518E-02  0.1472832E-01  0.1689912E-01    10.627  0.9907786E-04  0.2715504E-02  0.1450454E-02
   424.554  0.1788377E-02  0.1473765E-01  0.1689295E-01    10.627  0.9939711E-04  0.2727749E-02  0.1426342E-02
   424.558  0.1788183E-02  0.1474700E-01  0.1688471E-01    10.627  0.9974011E-04  0.2737625E-02  0.1407120E-02
   424.562  0.1787942E-02  0.1475599E-01  0.1687410E-01    10.626  0.1001016E-03  0.2745600E-02  0.1391478E-02
   424.565  0.1787662E-02  0.1476332E-01  0.1686275E-01    10.626  0.1004772E-03  0.2750828E-02  0.1381169E-02
   424.569  0.1787351E-02  0.1477048E-01  0.1685193E-01    10.626  0.1008588E-03  0.2755961E-02  0.1374676E-02
   424.573  0.1787017E-02  0.1477712E-01  0.1684114E-01    10.626  0.1012373E-03  0.2760963E-02  0.1369735E-02
   424.576  0.1786667E-02  0.1478231E-01  0.1683125E-01    10.626  0.1016031E-03  0.2764631E-02  0.1369915E-02
   424.580  0.1786312E-02  0.1478641E-01  0.1682141E-01    10.625  0.1019458E-03  0.2767141E-02  0.1370963E-02
   424.584  0.1785959E-02  0.1478888E-01  0.1681254E-01    10.625  0.1022566E-03  0.2767850E-02  0.1376144E-02
   424.587  0.1785617E-02  0.1478958E-01  0.1680416E-01    10.625  0.1025266E-03  0.2767689E-02  0.1384047E-02
   424.591  0.1785294E-02  0.1478887E-01  0.1679777E-01    10.625  0.1027496E-03  0.2766171E-02  0.1395959E-02
   424.595  0.1785031E-02  0.1478620E-01  0.1679772E-01    10.625  0.1029396E-03  0.2766396E-02  0.1405808E-02
   424.598  0.1784843E-02  0.1478243E-01  0.1680340E-01    10.624  0.1030973E-03  0.2766035E-02  0.1410747E-02
   424.602  0.1784736E-02  0.1477714E-01  0.1681351E-01    10.624  0.1032180E-03  0.2765183E-02  0.1414240E-02
   424.606  0.1784710E-02  0.1477018E-01  0.1682806E-01    10.624  0.1032988E-03  0.2763482E-02  0.1416474E-02
   424.609  0.1784765E-02  0.1476233E-01  0.1684553E-01    10.624  0.1033408E-03  0.2761076E-02  0.1417432E-02
   424.613  0.1784885E-02  0.1475377E-01  0.1686541E-01    10.624  0.1033621E-03  0.2757546E-02  0.1417763E-02
   424.616  0.1785066E-02  0.1474412E-01  0.1688686E-01    10.624  0.1033637E-03  0.2752868E-02  0.1417562E-02
   424.620  0.1785304E-02  0.1473424E-01  0.1690873E-01    10.623  0.1033480E-03  0.2747703E-02  0.1417070E-02
   424.624  0.1785593E-02  0.1472565E-01  0.1693087E-01    10.623  0.1033172E-03  0.2742523E-02  0.1417660E-02
   424.627  0.1785928E-02  0.1471504E-01  0.1695340E-01    10.623  0.1032736E-03  0.2736602E-02  0.1419644E-02
   424.631  0.1786300E-02  0.1470320E-01  0.1697395E-01    10.623  0.1032201E-03  0.2731424E-02  0.1422160E-02
   424.635  0.1786700E-02  0.1469045E-01  0.1699299E-01    10.623  0.1031604E-03  0.2726944E-02  0.1426077E-02
   424.638  0.1787117E-02  0.1467907E-01  0.1700947E-01    10.622  0.1030921E-03  0.2723387E-02  0.1429240E-02
   424.642  0.1787540E-02  0.1466832E-01  0.1702307E-01    10.622  0.1030151E-03  0.2720818E-02  0.1432604E-02
   424.646  0.1787957E-02  0.1465673E-01  0.1703270E-01    10.622  0.1029333E-03  0.2720608E-02  0.1435656E-02
   424.649  0.1788361E-02  0.1464580E-01  0.1703729E-01    10.622  0.1028485E-03  0.2722159E-02  0.1438124E-02
   424.653  0.1788742E-02  0.1463598E-01  0.1703988E-01    10.622  0.1027631E-03  0.2724526E-02  0.1440473E-02
   424.657  0.1789091E-02  0.1462608E-01  0.1703814E-01    10.621  0.1026774E-03  0.2729026E-02  0.1441275E-02
   424.660  0.1789401E-02  0.1461687E-01  0.1703273E-01    10.621  0.1025934E-03  0.2735475E-02  0.1441267E-02
   424.664  0.1789664E-02  0.1460895E-01  0.1702210E-01    10.621  0.1025113E-03  0.2743189E-02  0.1439192E-02
   424.668  0.1789873E-02  0.1459977E-01  0.1700882E-01    10.621  0.1024319E-03  0.2752791E-02  0.1437234E-02
   424.671  0.1790024E-02  0.1459166E-01  0.1699349E-01    10.621  0.1023551E-03  0.2763135E-02  0.1435836E-02
   424.675  0.1790113E-02  0.1458473E-01  0.1697461E-01    10.620  0.1022811E-03  0.2774602E-02  0.1432606E-02
   424.679  0.1790140E-02  0.1458054E-01  0.1695331E-01    10.620  0.1022028E-03  0.2789505E-02  0.1428886E-02
   424.682  0.1790129E-02  0.1457893E-01  0.1693308E-01    10.620  0.1020906E-03  0.2808477E-02  0.1424885E-02
   424.686  0.1790095E-02  0.1457952E-01  0.1691603E-01    10.620  0.1019515E-03  0.2826560E-02  0.1422147E-02
   424.690  0.1790042E-02  0.1458701E-01  0.1690665E-01    10.620  0.1017885E-03  0.2837294E-02  0.1426884E-02
   424.693  0.1789987E-02  0.1459454E-01  0.1690076E-01    10.619  0.1015890E-03  0.2847498E-02  0.1434760E-02
   424.697  0.1789935E-02  0.1460178E-01  0.1689837E-01    10.619  0.1013543E-03  0.2856838E-02  0.1445314E-02
   424.701  0.1789885E-02  0.1461036E-01  0.1689855E-01    10.619  0.1010909E-03  0.2866453E-02  0.1456991E-02
   424.704  0.1789829E-02  0.1461674E-01  0.1689925E-01    10.619  0.1008147E-03  0.2875198E-02  0.1468530E-02
   424.708  0.1789766E-02  0.1462344E-01  0.1690080E-01    10.619  0.1005336E-03  0.2883177E-02  0.1480766E-02
   424.712  0.1789694E-02  0.1462953E-01  0.1690165E-01    10.619  0.1002549E-03  0.2890482E-02  0.1490885E-02
   424.715  0.1789617E-02  0.1463541E-01  0.1690328E-01    10.618  0.9998453E-04  0.2897022E-02  0.1501080E-02
   424.719  0.1789535E-02  0.1464107E-01  0.1690361E-01    10.618  0.9972922E-04  0.2902400E-02  0.1510235E-02
   424.723  0.1789449E-02  0.1464584E-01  0.1690317E-01    10.618  0.9949486E-04  0.2906634E-02  0.1517872E-02
   424.726  0.1789360E-02  0.1465000E-01  0.1690196E-01    10.618  0.9928733E-04  0.2909789E-02  0.1523385E-02
   424.730  0.1789271E-02  0.1465410E-01  0.1690142E-01    10.618  0.9911132E-04  0.2912238E-02  0.1528896E-02
   424.733  0.1789183E-02  0.1465744E-01  0.1690089E-01    10.617  0.9897072E-04  0.2913805E-02  0.1533107E-02
   424.737  0.1789097E-02  0.1465996E-01  0.1690059E-01    10.617  0.9886827E-04  0.2914568E-02  0.1537014E-02
   424.741  0.1789011E-02  0.1466216E-01  0.1689892E-01    10.617  0.9880500E-04  0.2914891E-02  0.1539466E-02
   424.744  0.1788927E-02  0.1466391E-01  0.1689718E-01    10.617  0.9878157E-04  0.2914484E-02  0.1541345E-02
   424.748  0.1788842E-02  0.1466496E-01  0.1689463E-01    10.617  0.9879146E-04  0.2913231E-02  0.1540130E-02
   424.752  0.1788741E-02  0.1466547E-01  0.1688873E-01    10.616  0.9880942E-04  0.2911254E-02  0.1536390E-02
   424.755  0.1788630E-02  0.1466516E-01  0.1688299E-01    10.616  0.9882742E-04  0.2908801E-02  0.1531272E-02
   424.759  0.1788525E-02  0.1466374E-01  0.1687923E-01    10.616  0.9882707E-04  0.2909500E-02  0.1526814E-02
   424.763  0.1788428E-02  0.1466374E-01  0.1687518E-01    10.616  0.9880771E-04  0.2908355E-02  0.1521870E-02
   424.766  0.1788342E-02  0.1466414E-01  0.1687249E-01    10.616  0.9876992E-04  0.2907980E-02  0.1518407E-02
   424.770  0.1788267E-02  0.1466841E-01  0.1687519E-01    10.615  0.9871436E-04  0.2908257E-02  0.1518922E-02
   424.774  0.1788204E-02  0.1467396E-01  0.1688051E-01    10.615  0.9864202E-04  0.2908957E-02  0.1522306E-02
   424.777  0.1788138E-02  0.1467997E-01  0.1688510E-01    10.615  0.9856990E-04  0.2909934E-02  0.1526172E-02
   424.781  0.1788060E-02  0.1468574E-01  0.1688815E-01    10.615  0.9850680E-04  0.2910369E-02  0.1531070E-02
   424.785  0.1787971E-02  0.1469078E-01  0.1689056E-01    10.615  0.9845357E-04  0.2910548E-02  0.1536880E-02
   424.788  0.1787873E-02  0.1469453E-01  0.1689341E-01    10.614  0.9841166E-04  0.2905589E-02  0.1544457E-02
   424.792  0.1787767E-02  0.1470385E-01  0.1689675E-01    10.614  0.9838233E-04  0.2907088E-02  0.1553335E-02
   424.796  0.1787657E-02  0.1471163E-01  0.1690087E-01    10.614  0.9836627E-04  0.2906728E-02  0.1561793E-02
   424.799  0.1787534E-02  0.1471944E-01  0.1690438E-01    10.614  0.9838231E-04  0.2905769E-02  0.1570878E-02
   424.803  0.1787365E-02  0.1472915E-01  0.1690590E-01    10.614  0.9847253E-04  0.2903965E-02  0.1577238E-02
   424.807  0.1787150E-02  0.1474056E-01  0.1690443E-01    10.614  0.9863691E-04  0.2901271E-02  0.1580750E-02
   424.810  0.1786893E-02  0.1475126E-01  0.1690080E-01    10.613  0.9887217E-04  0.2897889E-02  0.1583129E-02
   424.814  0.1786602E-02  0.1476190E-01  0.1689561E-01    10.613  0.9917372E-04  0.2896358E-02  0.1584454E-02
   424.818  0.1786277E-02  0.1477164E-01  0.1688822E-01    10.613  0.9953385E-04  0.2895368E-02  0.1585255E-02
   424.821  0.1785911E-02  0.1478133E-01  0.1687896E-01    10.613  0.9994140E-04  0.2894742E-02  0.1586726E-02
   424.825  0.1785511E-02  0.1479089E-01  0.1686823E-01    10.613  0.1003869E-03  0.2894278E-02  0.1588708E-02
   424.829  0.1785086E-02  0.1479941E-01  0.1685593E-01    10.612  0.1008604E-03  0.2895040E-02  0.1591336E-02
   424.832  0.1784644E-02  0.1480637E-01  0.1684415E-01    10.612  0.1013510E-03  0.2894308E-02  0.1596796E-02
   424.836  0.1784199E-02  0.1481386E-01  0.1683491E-01    10.612  0.1018499E-03  0.2893577E-02  0.1603392E-02
   424.840  0.1783765E-02  0.1481779E-01  0.1682514E-01    10.612  0.1023484E-03  0.2895068E-02  0.1611248E-02
   424.843  0.1783359E-02  0.1481916E-01  0.1681593E-01    10.612  0.1028477E-03  0.2895887E-02  0.1619924E-02
   424.847  0.1782992E-02  0.1481685E-01  0.1680812E-01    10.611  0.1033397E-03  0.2898170E-02  0.1629233E-02
   424.851  0.1782676E-02  0.1481920E-01  0.1680975E-01    10.611  0.1038087E-03  0.2897223E-02  0.1638085E-02
   424.854  0.1782426E-02  0.1482300E-01  0.1681892E-01    10.611  0.1042332E-03  0.2894447E-02  0.1646985E-02
   424.858  0.1782245E-02  0.1482436E-01  0.1683050E-01    10.611  0.1046035E-03  0.2893531E-02  0.1656590E-02
   424.862  0.1782138E-02  0.1482404E-01  0.1684458E-01    10.611  0.1049123E-03  0.2893935E-02  0.1667354E-02
   424.865  0.1782099E-02  0.1482807E-01  0.1686667E-01    10.610  0.1051483E-03  0.2892529E-02  0.1681582E-02
   424.869  0.1782115E-02  0.1483563E-01  0.1689379E-01    10.610  0.1052974E-03  0.2889686E-02  0.1700290E-02
   424.873  0.1782184E-02  0.1484217E-01  0.1692183E-01    10.610  0.1053565E-03  0.2888655E-02  0.1720462E-02
   424.876  0.1782302E-02  0.1484856E-01  0.1695043E-01    10.610  0.1053269E-03  0.2888820E-02  0.1742651E-02
   424.880  0.1782462E-02  0.1485390E-01  0.1697768E-01    10.610  0.1052122E-03  0.2889762E-02  0.1766372E-02
   424.884  0.1782657E-02  0.1485811E-01  0.1700378E-01    10.609  0.1050211E-03  0.2891927E-02  0.1791819E-02
   424.887  0.1782879E-02  0.1486118E-01  0.1702747E-01    10.609  0.1047589E-03  0.2894743E-02  0.1817584E-02
   424.891  0.1783122E-02  0.1486272E-01  0.1704874E-01    10.609  0.1044332E-03  0.2897627E-02  0.1842686E-02
   424.895  0.1783379E-02  0.1486372E-01  0.1706815E-01    10.609  0.1040520E-03  0.2899241E-02  0.1868940E-02
   424.898  0.1783644E-02  0.1486396E-01  0.1708400E-01    10.609  0.1036265E-03  0.2899762E-02  0.1895038E-02
   424.902  0.1783912E-02  0.1486289E-01  0.1709668E-01    10.608  0.1031677E-03  0.2899199E-02  0.1918531E-02
   424.906  0.1784175E-02  0.1486013E-01  0.1710511E-01    10.608  0.1026864E-03  0.2897518E-02  0.1938444E-02
   424.909  0.1784413E-02  0.1485572E-01  0.1710827E-01    10.608  0.1022016E-03  0.2896087E-02  0.1956669E-02
   424.913  0.1784617E-02  0.1485035E-01  0.1710679E-01    10.608  0.1017329E-03  0.2895328E-02  0.1974635E-02
   424.917  0.1784780E-02  0.1484334E-01  0.1710032E-01    10.608  0.1012903E-03  0.2894711E-02  0.1990285E-02
   424.920  0.1784899E-02  0.1483425E-01  0.1708995E-01    10.608  0.1008850E-03  0.2893785E-02  0.2002047E-02
   424.924  0.1784976E-02  0.1482401E-01  0.1707470E-01    10.607  0.1005207E-03  0.2893943E-02  0.2010128E-02
   424.927  0.1785026E-02  0.1481160E-01  0.1705800E-01    10.607  0.1001909E-03  0.2891766E-02  0.2017650E-02
   424.931  0.1785049E-02  0.1479762E-01  0.1703934E-01    10.607  0.9990134E-04  0.2888580E-02  0.2023207E-02
   424.935  0.1785045E-02  0.1478382E-01  0.1702048E-01    10.607  0.9965985E-04  0.2883358E-02  0.2024744E-02
   424.939  0.1785014E-02  0.1477087E-01  0.1700322E-01    10.607  0.9947129E-04  0.2875207E-02  0.2020872E-02
   424.942  0.1784959E-02  0.1475760E-01  0.1698514E-01    10.606  0.9934024E-04  0.2868164E-02  0.2011852E-02
   424.946  0.1784882E-02  0.1475792E-01  0.1698152E-01    10.606  0.9926725E-04  0.2886636E-02  0.1979167E-02
   424.950  0.1784828E-02  0.1476267E-01  0.1698756E-01    10.606  0.9921493E-04  0.2898520E-02  0.1940093E-02
   424.953  0.1784809E-02  0.1476697E-01  0.1699814E-01    10.606  0.9917311E-04  0.2906101E-02  0.1902782E-02
   424.957  0.1784828E-02  0.1476919E-01  0.1701113E-01    10.606  0.9914211E-04  0.2909612E-02  0.1868450E-02
   424.960  0.1784887E-02  0.1477218E-01  0.1702837E-01    10.605  0.9912169E-04  0.2907239E-02  0.1840269E-02
   424.964  0.1784985E-02  0.1477062E-01  0.1704569E-01    10.605  0.9911206E-04  0.2902401E-02  0.1813880E-02
   424.968  0.1785115E-02  0.1476841E-01  0.1706220E-01    10.605  0.9911276E-04  0.2892109E-02  0.1790698E-02
   424.971  0.1785269E-02  0.1476376E-01  0.1707612E-01    10.605  0.9912095E-04  0.2877645E-02  0.1772390E-02
   424.975  0.1785444E-02  0.1475662E-01  0.1708610E-01    10.605  0.9913636E-04  0.2859721E-02  0.1758583E-02
   424.979  0.1785632E-02  0.1474671E-01  0.1709219E-01    10.604  0.9914701E-04  0.2838539E-02  0.1748852E-02
   424.982  0.1785824E-02  0.1473651E-01  0.1709554E-01    10.604  0.9914243E-04  0.2817964E-02  0.1739139E-02
   424.986  0.1786012E-02  0.1473408E-01  0.1710422E-01    10.604  0.9912125E-04  0.2812025E-02  0.1721797E-02
   424.990  0.1786189E-02  0.1473096E-01  0.1710856E-01    10.604  0.9908304E-04  0.2805032E-02  0.1709062E-02
   424.993  0.1786352E-02  0.1472741E-01  0.1710834E-01    10.604  0.9902923E-04  0.2797526E-02  0.1701806E-02
   424.997  0.1786495E-02  0.1472259E-01  0.1710475E-01    10.603  0.9896208E-04  0.2788585E-02  0.1699230E-02
   425.001  0.1786618E-02  0.1471899E-01  0.1709905E-01    10.603  0.9888430E-04  0.2783373E-02  0.1699761E-02
   425.004  0.1786716E-02  0.1471931E-01  0.1709486E-01    10.603  0.9879833E-04  0.2785287E-02  0.1697677E-02
   425.008  0.1786786E-02  0.1471943E-01  0.1708707E-01    10.603  0.9870644E-04  0.2787985E-02  0.1700427E-02
   425.012  0.1786827E-02  0.1472324E-01  0.1707992E-01    10.603  0.9861192E-04  0.2788896E-02  0.1701753E-02
   425.015  0.1786837E-02  0.1473500E-01  0.1707853E-01    10.602  0.9851585E-04  0.2786276E-02  0.1694178E-02
   425.019  0.1786815E-02  0.1474828E-01  0.1707739E-01    10.602  0.9841987E-04  0.2784997E-02  0.1684222E-02
   425.023  0.1786774E-02  0.1476169E-01  0.1707356E-01    10.602  0.9832839E-04  0.2783743E-02  0.1674686E-02
   425.026  0.1786728E-02  0.1477449E-01  0.1707091E-01    10.602  0.9825094E-04  0.2784214E-02  0.1666682E-02
   425.030  0.1786685E-02  0.1478741E-01  0.1707068E-01    10.602  0.9818750E-04  0.2786636E-02  0.1660758E-02
   425.034  0.1786645E-02  0.1479897E-01  0.1707012E-01    10.601  0.9813897E-04  0.2788915E-02  0.1655788E-02
   425.037  0.1786607E-02  0.1480923E-01  0.1706992E-01    10.601  0.9810488E-04  0.2795206E-02  0.1650451E-02
   425.041  0.1786563E-02  0.1481707E-01  0.1706758E-01    10.601  0.9807928E-04  0.2800999E-02  0.1647929E-02
   425.045  0.1786502E-02  0.1482406E-01  0.1706354E-01    10.601  0.9805482E-04  0.2806769E-02  0.1646658E-02
   425.048  0.1786424E-02  0.1482930E-01  0.1705702E-01    10.601  0.9803044E-04  0.2810656E-02  0.1647232E-02
   425.052  0.1786331E-02  0.1483098E-01  0.1704843E-01    10.601  0.9800449E-04  0.2815022E-02  0.1650485E-02
   425.056  0.1786228E-02  0.1483108E-01  0.1703824E-01    10.600  0.9797244E-04  0.2818064E-02  0.1656218E-02
   425.059  0.1786117E-02  0.1482976E-01  0.1702515E-01    10.600  0.9793541E-04  0.2819889E-02  0.1662669E-02
   425.063  0.1785997E-02  0.1483309E-01  0.1701894E-01    10.600  0.9789782E-04  0.2822829E-02  0.1675235E-02
   425.067  0.1785866E-02  0.1483518E-01  0.1700996E-01    10.600  0.9787611E-04  0.2824622E-02  0.1689459E-02
   425.070  0.1785752E-02  0.1483589E-01  0.1700292E-01    10.600  0.9788803E-04  0.2825140E-02  0.1700545E-02
   425.074  0.1785662E-02  0.1483481E-01  0.1699672E-01    10.599  0.9793738E-04  0.2824339E-02  0.1710122E-02
   425.078  0.1785598E-02  0.1483487E-01  0.1699449E-01    10.599  0.9802293E-04  0.2827056E-02  0.1714392E-02
   425.081  0.1785562E-02  0.1483583E-01  0.1699582E-01    10.599  0.9814311E-04  0.2831827E-02  0.1713440E-02
   425.085  0.1785555E-02  0.1483403E-01  0.1699816E-01    10.599  0.9829546E-04  0.2833669E-02  0.1710960E-02
   425.089  0.1785578E-02  0.1483193E-01  0.1700011E-01    10.599  0.9847584E-04  0.2833387E-02  0.1707268E-02
   425.092  0.1785630E-02  0.1482558E-01  0.1700340E-01    10.598  0.9868061E-04  0.2829659E-02  0.1702686E-02
   425.096  0.1785712E-02  0.1481734E-01  0.1700572E-01    10.598  0.9890511E-04  0.2823990E-02  0.1698718E-02
   425.100  0.1785821E-02  0.1481105E-01  0.1701017E-01    10.598  0.9914393E-04  0.2822800E-02  0.1690410E-02
   425.103  0.1785959E-02  0.1480496E-01  0.1701565E-01    10.598  0.9939175E-04  0.2822089E-02  0.1679879E-02
   425.107  0.1786121E-02  0.1479797E-01  0.1701975E-01    10.598  0.9964437E-04  0.2820226E-02  0.1669719E-02
   425.111  0.1786308E-02  0.1478987E-01  0.1702426E-01    10.597  0.9989505E-04  0.2816841E-02  0.1657961E-02
   425.114  0.1786515E-02  0.1478164E-01  0.1702760E-01    10.597  0.1001389E-03  0.2812753E-02  0.1646622E-02
   425.118  0.1786738E-02  0.1477295E-01  0.1703077E-01    10.597  0.1003751E-03  0.2807760E-02  0.1635495E-02
   425.122  0.1786967E-02  0.1476347E-01  0.1703201E-01    10.597  0.1006054E-03  0.2802167E-02  0.1625366E-02
   425.125  0.1787200E-02  0.1475396E-01  0.1703080E-01    10.597  0.1008250E-03  0.2796320E-02  0.1615134E-02
   425.129  0.1787431E-02  0.1474845E-01  0.1703353E-01    10.596  0.1010301E-03  0.2798014E-02  0.1599926E-02
   425.133  0.1787657E-02  0.1474535E-01  0.1703603E-01    10.596  0.1012156E-03  0.2801215E-02  0.1583446E-02
   425.136  0.1787872E-02  0.1474287E-01  0.1703670E-01    10.596  0.1013783E-03  0.2804567E-02  0.1568624E-02
   425.140  0.1788080E-02  0.1474028E-01  0.1703815E-01    10.596  0.1015251E-03  0.2808384E-02  0.1554713E-02
   425.144  0.1788285E-02  0.1473843E-01  0.1703832E-01    10.596  0.1016654E-03  0.2811451E-02  0.1545502E-02
   425.147  0.1788489E-02  0.1473588E-01  0.1703797E-01    10.595  0.1017981E-03  0.2816213E-02  0.1538317E-02
   425.151  0.1788688E-02  0.1473542E-01  0.1704018E-01    10.595  0.1019222E-03  0.2818660E-02  0.1535392E-02
   425.155  0.1788880E-02  0.1473641E-01  0.1704315E-01    10.595  0.1020344E-03  0.2819954E-02  0.1536067E-02
   425.158  0.1789058E-02  0.1473966E-01  0.1704830E-01    10.595  0.1021329E-03  0.2819079E-02  0.1538938E-02
   425.162  0.1789219E-02  0.1474458E-01  0.1705317E-01    10.595  0.1022156E-03  0.2817256E-02  0.1544258E-02
   425.166  0.1789355E-02  0.1475029E-01  0.1705697E-01    10.594  0.1022801E-03  0.2815599E-02  0.1551833E-02
   425.169  0.1789474E-02  0.1475556E-01  0.1705914E-01    10.594  0.1023286E-03  0.2814489E-02  0.1561381E-02
   425.173  0.1789581E-02  0.1476081E-01  0.1705973E-01    10.594  0.1023615E-03  0.2814006E-02  0.1571807E-02
   425.177  0.1789678E-02  0.1476462E-01  0.1705927E-01    10.594  0.1023808E-03  0.2813858E-02  0.1582446E-02
   425.180  0.1789761E-02  0.1476790E-01  0.1705792E-01    10.594  0.1023862E-03  0.2813658E-02  0.1594273E-02
   425.184  0.1789828E-02  0.1476993E-01  0.1705503E-01    10.593  0.1023778E-03  0.2813621E-02  0.1608083E-02
   425.188  0.1789878E-02  0.1477067E-01  0.1705059E-01    10.593  0.1023561E-03  0.2813787E-02  0.1622911E-02
   425.191  0.1789907E-02  0.1477122E-01  0.1704341E-01    10.593  0.1023215E-03  0.2814738E-02  0.1637773E-02
   425.195  0.1789915E-02  0.1477075E-01  0.1703478E-01    10.593  0.1022752E-03  0.2816083E-02  0.1653832E-02
   425.199  0.1789902E-02  0.1477027E-01  0.1702532E-01    10.593  0.1022195E-03  0.2817439E-02  0.1668996E-02
   425.202  0.1789883E-02  0.1476927E-01  0.1701596E-01    10.592  0.1021663E-03  0.2818620E-02  0.1682615E-02
   425.206  0.1789861E-02  0.1476853E-01  0.1700764E-01    10.592  0.1021195E-03  0.2819998E-02  0.1694217E-02
   425.210  0.1789842E-02  0.1476770E-01  0.1700073E-01    10.592  0.1020712E-03  0.2821331E-02  0.1704682E-02
   425.213  0.1789829E-02  0.1476644E-01  0.1699532E-01    10.592  0.1020165E-03  0.2822196E-02  0.1714491E-02
   425.217  0.1789823E-02  0.1476489E-01  0.1699091E-01    10.592  0.1019572E-03  0.2823646E-02  0.1723953E-02
   425.221  0.1789822E-02  0.1476341E-01  0.1698784E-01    10.591  0.1018950E-03  0.2825089E-02  0.1732796E-02
   425.224  0.1789826E-02  0.1476119E-01  0.1698496E-01    10.591  0.1018322E-03  0.2826782E-02  0.1739916E-02
   425.228  0.1789835E-02  0.1475902E-01  0.1698380E-01    10.591  0.1017691E-03  0.2828554E-02  0.1747285E-02
   425.232  0.1789846E-02  0.1475650E-01  0.1698275E-01    10.591  0.1017083E-03  0.2830246E-02  0.1753400E-02
   425.235  0.1789861E-02  0.1475400E-01  0.1698218E-01    10.591  0.1016512E-03  0.2832243E-02  0.1758951E-02
   425.239  0.1789877E-02  0.1475349E-01  0.1698329E-01    10.590  0.1015995E-03  0.2833715E-02  0.1761139E-02
   425.243  0.1789894E-02  0.1475231E-01  0.1698456E-01    10.590  0.1015538E-03  0.2835091E-02  0.1762762E-02
   425.246  0.1789911E-02  0.1475241E-01  0.1698591E-01    10.590  0.1015166E-03  0.2836472E-02  0.1763193E-02
   425.250  0.1789928E-02  0.1475190E-01  0.1698732E-01    10.590  0.1014899E-03  0.2837930E-02  0.1763647E-02
   425.254  0.1789943E-02  0.1475123E-01  0.1698779E-01    10.590  0.1014767E-03  0.2838736E-02  0.1762292E-02
   425.257  0.1789956E-02  0.1475071E-01  0.1698671E-01    10.589  0.1014770E-03  0.2839627E-02  0.1759102E-02
   425.261  0.1789965E-02  0.1475017E-01  0.1698593E-01    10.589  0.1014919E-03  0.2840573E-02  0.1755097E-02
   425.265  0.1789977E-02  0.1475012E-01  0.1698484E-01    10.589  0.1015138E-03  0.2840894E-02  0.1750480E-02
   425.268  0.1789993E-02  0.1474956E-01  0.1698443E-01    10.589  0.1015388E-03  0.2841042E-02  0.1745925E-02
   425.272  0.1790013E-02  0.1474871E-01  0.1698444E-01    10.589  0.1015668E-03  0.2841206E-02  0.1741737E-02
   425.276  0.1790033E-02  0.1474805E-01  0.1698398E-01    10.588  0.1015999E-03  0.2841458E-02  0.1737447E-02
   425.279  0.1790047E-02  0.1474798E-01  0.1698374E-01    10.588  0.1016443E-03  0.2841308E-02  0.1733510E-02
   425.283  0.1790054E-02  0.1474822E-01  0.1698388E-01    10.588  0.1016993E-03  0.2840961E-02  0.1729815E-02
   425.287  0.1790055E-02  0.1474891E-01  0.1698366E-01    10.588  0.1017642E-03  0.2840335E-02  0.1725767E-02
   425.290  0.1790036E-02  0.1474939E-01  0.1698123E-01    10.588  0.1018263E-03  0.2839898E-02  0.1723298E-02
   425.294  0.1789988E-02  0.1475000E-01  0.1697762E-01    10.587  0.1018785E-03  0.2838297E-02  0.1723654E-02
   425.298  0.1789912E-02  0.1475255E-01  0.1697195E-01    10.587  0.1019191E-03  0.2838351E-02  0.1726640E-02
   425.301  0.1789811E-02  0.1475376E-01  0.1696403E-01    10.587  0.1019480E-03  0.2837312E-02  0.1731384E-02
   425.305  0.1789688E-02  0.1475517E-01  0.1695445E-01    10.587  0.1019641E-03  0.2835688E-02  0.1737419E-02
   425.309  0.1789545E-02  0.1475534E-01  0.1694408E-01    10.587  0.1019682E-03  0.2835020E-02  0.1744799E-02
   425.312  0.1789386E-02  0.1475595E-01  0.1693458E-01    10.586  0.1019593E-03  0.2834371E-02  0.1754990E-02
   425.316  0.1789215E-02  0.1475765E-01  0.1692577E-01    10.586  0.1019383E-03  0.2837676E-02  0.1762663E-02
   425.320  0.1789037E-02  0.1476073E-01  0.1691947E-01    10.586  0.1019059E-03  0.2844453E-02  0.1769048E-02
   425.323  0.1788854E-02  0.1476319E-01  0.1691318E-01    10.586  0.1018628E-03  0.2850833E-02  0.1776033E-02
   425.327  0.1788671E-02  0.1476487E-01  0.1690741E-01    10.586  0.1018109E-03  0.2856757E-02  0.1783633E-02
   425.331  0.1788487E-02  0.1476598E-01  0.1690281E-01    10.586  0.1017557E-03  0.2861033E-02  0.1791730E-02
   425.334  0.1788309E-02  0.1476754E-01  0.1689867E-01    10.585  0.1016995E-03  0.2865167E-02  0.1799776E-02
   425.338  0.1788136E-02  0.1477203E-01  0.1689776E-01    10.585  0.1016456E-03  0.2871293E-02  0.1805278E-02
   425.342  0.1787966E-02  0.1477372E-01  0.1689765E-01    10.585  0.1016024E-03  0.2875280E-02  0.1811191E-02
   425.345  0.1787801E-02  0.1477441E-01  0.1689564E-01    10.585  0.1015700E-03  0.2876169E-02  0.1815485E-02
   425.349  0.1787647E-02  0.1477358E-01  0.1689287E-01    10.585  0.1015494E-03  0.2873879E-02  0.1819507E-02
   425.353  0.1787505E-02  0.1476949E-01  0.1689040E-01    10.584  0.1015402E-03  0.2865909E-02  0.1824051E-02
   425.356  0.1787379E-02  0.1476641E-01  0.1688697E-01    10.584  0.1015421E-03  0.2858927E-02  0.1828346E-02
   425.360  0.1787274E-02  0.1476157E-01  0.1688341E-01    10.584  0.1015560E-03  0.2849942E-02  0.1832137E-02
   425.364  0.1787196E-02  0.1475463E-01  0.1688103E-01    10.584  0.1015816E-03  0.2838712E-02  0.1836007E-02
   425.367  0.1787145E-02  0.1475009E-01  0.1688411E-01    10.584  0.1016185E-03  0.2832788E-02  0.1835570E-02
   425.371  0.1787123E-02  0.1474740E-01  0.1688907E-01    10.583  0.1016663E-03  0.2833852E-02  0.1827586E-02
   425.375  0.1787131E-02  0.1474459E-01  0.1689527E-01    10.583  0.1017229E-03  0.2835838E-02  0.1818136E-02
   425.378  0.1787169E-02  0.1474045E-01  0.1690260E-01    10.583  0.1017889E-03  0.2838352E-02  0.1808311E-02
   425.382  0.1787235E-02  0.1473640E-01  0.1690983E-01    10.583  0.1018610E-03  0.2841426E-02  0.1797483E-02
   425.386  0.1787325E-02  0.1473207E-01  0.1691720E-01    10.583  0.1019354E-03  0.2844981E-02  0.1786619E-02
   425.389  0.1787438E-02  0.1473115E-01  0.1692846E-01    10.582  0.1020105E-03  0.2846108E-02  0.1779927E-02
   425.393  0.1787570E-02  0.1473316E-01  0.1694187E-01    10.582  0.1020848E-03  0.2845429E-02  0.1776068E-02
   425.397  0.1787717E-02  0.1473472E-01  0.1695462E-01    10.582  0.1021588E-03  0.2844994E-02  0.1772444E-02
   425.400  0.1787856E-02  0.1473599E-01  0.1696371E-01    10.582  0.1022512E-03  0.2843833E-02  0.1765819E-02
   425.404  0.1787978E-02  0.1473693E-01  0.1696969E-01    10.582  0.1023667E-03  0.2843866E-02  0.1757130E-02
   425.408  0.1788071E-02  0.1473771E-01  0.1697052E-01    10.581  0.1025108E-03  0.2844499E-02  0.1745686E-02
   425.411  0.1788133E-02  0.1473827E-01  0.1696643E-01    10.581  0.1026825E-03  0.2845668E-02  0.1731840E-02
   425.415  0.1788162E-02  0.1474036E-01  0.1696032E-01    10.581  0.1028788E-03  0.2844866E-02  0.1718436E-02
   425.419  0.1788158E-02  0.1474336E-01  0.1695365E-01    10.581  0.1030944E-03  0.2843030E-02  0.1706412E-02
   425.422  0.1788123E-02  0.1474614E-01  0.1694337E-01    10.581  0.1033245E-03  0.2841426E-02  0.1693856E-02
   425.426  0.1788066E-02  0.1474838E-01  0.1693129E-01    10.580  0.1035553E-03  0.2839895E-02  0.1681454E-02
   425.430  0.1787990E-02  0.1474994E-01  0.1691796E-01    10.580  0.1037805E-03  0.2838797E-02  0.1671534E-02
   425.433  0.1787897E-02  0.1475085E-01  0.1690369E-01    10.580  0.1039949E-03  0.2838591E-02  0.1664157E-02
   425.437  0.1787788E-02  0.1475171E-01  0.1688839E-01    10.580  0.1041931E-03  0.2838315E-02  0.1659011E-02
   425.441  0.1787668E-02  0.1475216E-01  0.1687337E-01    10.580  0.1043700E-03  0.2837881E-02  0.1655945E-02
   425.444  0.1787538E-02  0.1475191E-01  0.1685821E-01    10.579  0.1045214E-03  0.2837312E-02  0.1655471E-02
   425.448  0.1787403E-02  0.1475231E-01  0.1684353E-01    10.579  0.1046443E-03  0.2836187E-02  0.1657396E-02
   425.452  0.1787285E-02  0.1475543E-01  0.1683699E-01    10.579  0.1047486E-03  0.2834128E-02  0.1665152E-02
   425.455  0.1787191E-02  0.1475751E-01  0.1683323E-01    10.579  0.1048358E-03  0.2832370E-02  0.1673214E-02
   425.459  0.1787122E-02  0.1475962E-01  0.1683119E-01    10.579  0.1049028E-03  0.2830927E-02  0.1680815E-02
   425.463  0.1787080E-02  0.1476103E-01  0.1683237E-01    10.578  0.1049493E-03  0.2829859E-02  0.1689976E-02
   425.466  0.1787067E-02  0.1476224E-01  0.1683323E-01    10.578  0.1049727E-03  0.2829190E-02  0.1697242E-02
   425.470  0.1787081E-02  0.1476456E-01  0.1683609E-01    10.578  0.1049742E-03  0.2827528E-02  0.1704514E-02
   425.474  0.1787125E-02  0.1476448E-01  0.1683990E-01    10.578  0.1049509E-03  0.2827608E-02  0.1711460E-02
   425.477  0.1787201E-02  0.1476466E-01  0.1684659E-01    10.578  0.1049002E-03  0.2827654E-02  0.1719899E-02
   425.481  0.1787308E-02  0.1476740E-01  0.1685635E-01    10.577  0.1048218E-03  0.2825132E-02  0.1731214E-02
   425.485  0.1787431E-02  0.1476953E-01  0.1686470E-01    10.577  0.1047004E-03  0.2822926E-02  0.1741307E-02
   425.488  0.1787574E-02  0.1477147E-01  0.1687241E-01    10.577  0.1045264E-03  0.2821129E-02  0.1750714E-02
   425.492  0.1787732E-02  0.1477269E-01  0.1687938E-01    10.577  0.1043038E-03  0.2819668E-02  0.1759724E-02
   425.496  0.1787903E-02  0.1477358E-01  0.1688495E-01    10.577  0.1040378E-03  0.2818113E-02  0.1768526E-02
   425.499  0.1788082E-02  0.1477374E-01  0.1689005E-01    10.576  0.1037361E-03  0.2816955E-02  0.1775932E-02
   425.503  0.1788265E-02  0.1477389E-01  0.1689472E-01    10.576  0.1034056E-03  0.2815735E-02  0.1783542E-02
   425.507  0.1788446E-02  0.1477536E-01  0.1689818E-01    10.576  0.1030550E-03  0.2815319E-02  0.1790655E-02
   425.510  0.1788621E-02  0.1478034E-01  0.1690443E-01    10.576  0.1026931E-03  0.2815781E-02  0.1800088E-02
   425.514  0.1788786E-02  0.1478609E-01  0.1691116E-01    10.576  0.1023277E-03  0.2817689E-02  0.1809146E-02
   425.518  0.1788935E-02  0.1479119E-01  0.1691532E-01    10.575  0.1019680E-03  0.2819276E-02  0.1815051E-02
   425.521  0.1789064E-02  0.1479639E-01  0.1691728E-01    10.575  0.1016209E-03  0.2820136E-02  0.1818687E-02
   425.525  0.1789163E-02  0.1480114E-01  0.1691751E-01    10.575  0.1012900E-03  0.2821332E-02  0.1820316E-02
   425.529  0.1789224E-02  0.1480593E-01  0.1691531E-01    10.575  0.1009781E-03  0.2823524E-02  0.1819701E-02
   425.532  0.1789243E-02  0.1481436E-01  0.1691047E-01    10.575  0.1006905E-03  0.2824480E-02  0.1817441E-02
   425.536  0.1789219E-02  0.1481780E-01  0.1690368E-01    10.574  0.1004349E-03  0.2828546E-02  0.1812713E-02
   425.540  0.1789154E-02  0.1482156E-01  0.1689411E-01    10.574  0.1002154E-03  0.2832559E-02  0.1806398E-02
   425.543  0.1789050E-02  0.1482605E-01  0.1688410E-01    10.574  0.1000351E-03  0.2836441E-02  0.1798699E-02
   425.547  0.1788928E-02  0.1483069E-01  0.1687564E-01    10.574  0.9988707E-04  0.2840501E-02  0.1792354E-02
   425.551  0.1788800E-02  0.1483422E-01  0.1686746E-01    10.574  0.9976430E-04  0.2843113E-02  0.1786938E-02
   425.554  0.1788677E-02  0.1483737E-01  0.1686154E-01    10.573  0.9966239E-04  0.2846944E-02  0.1783899E-02
   425.558  0.1788565E-02  0.1483960E-01  0.1685960E-01    10.573  0.9958021E-04  0.2850237E-02  0.1783689E-02
   425.562  0.1788466E-02  0.1484111E-01  0.1685741E-01    10.573  0.9951896E-04  0.2853108E-02  0.1783879E-02
   425.565  0.1788383E-02  0.1484185E-01  0.1685579E-01    10.573  0.9948022E-04  0.2854907E-02  0.1784775E-02
   425.569  0.1788317E-02  0.1484191E-01  0.1685666E-01    10.573  0.9946583E-04  0.2855775E-02  0.1787092E-02
   425.573  0.1788268E-02  0.1484189E-01  0.1685775E-01    10.572  0.9947511E-04  0.2855532E-02  0.1789287E-02
   425.576  0.1788239E-02  0.1483990E-01  0.1686014E-01    10.572  0.9950867E-04  0.2854523E-02  0.1791440E-02
   425.580  0.1788230E-02  0.1483747E-01  0.1686304E-01    10.572  0.9956542E-04  0.2852592E-02  0.1792504E-02
   425.584  0.1788240E-02  0.1483403E-01  0.1686672E-01    10.572  0.9964567E-04  0.2850007E-02  0.1794552E-02
   425.587  0.1788269E-02  0.1482995E-01  0.1687071E-01    10.572  0.9974650E-04  0.2846668E-02  0.1796370E-02
   425.591  0.1788317E-02  0.1482578E-01  0.1687508E-01    10.571  0.9986648E-04  0.2842201E-02  0.1796102E-02
   425.595  0.1788383E-02  0.1482138E-01  0.1687877E-01    10.571  0.1000032E-03  0.2836605E-02  0.1797106E-02
   425.598  0.1788464E-02  0.1481946E-01  0.1688483E-01    10.571  0.1001538E-03  0.2831867E-02  0.1800757E-02
   425.602  0.1788560E-02  0.1481730E-01  0.1689032E-01    10.571  0.1003149E-03  0.2826769E-02  0.1803846E-02
   425.606  0.1788668E-02  0.1481631E-01  0.1689668E-01    10.571  0.1004837E-03  0.2823250E-02  0.1804066E-02
   425.609  0.1788785E-02  0.1481480E-01  0.1690243E-01    10.570  0.1006571E-03  0.2819025E-02  0.1803581E-02
   425.613  0.1788908E-02  0.1481311E-01  0.1690790E-01    10.570  0.1008324E-03  0.2814371E-02  0.1801711E-02
   425.617  0.1789035E-02  0.1481123E-01  0.1691134E-01    10.570  0.1010061E-03  0.2809778E-02  0.1798463E-02
   425.620  0.1789163E-02  0.1480974E-01  0.1691418E-01    10.570  0.1011747E-03  0.2805882E-02  0.1794541E-02
   425.624  0.1789290E-02  0.1480825E-01  0.1691585E-01    10.570  0.1013347E-03  0.2801769E-02  0.1789765E-02
   425.628  0.1789411E-02  0.1480691E-01  0.1691717E-01    10.569  0.1014832E-03  0.2797739E-02  0.1784057E-02
   425.631  0.1789526E-02  0.1480594E-01  0.1691690E-01    10.569  0.1016168E-03  0.2793838E-02  0.1776888E-02
   425.635  0.1789631E-02  0.1480486E-01  0.1691509E-01    10.569  0.1017333E-03  0.2790430E-02  0.1769450E-02
   425.639  0.1789724E-02  0.1480362E-01  0.1691207E-01    10.569  0.1018303E-03  0.2787670E-02  0.1760763E-02
   425.642  0.1789807E-02  0.1480188E-01  0.1690840E-01    10.569  0.1019113E-03  0.2785253E-02  0.1752725E-02
   425.646  0.1789889E-02  0.1480179E-01  0.1690531E-01    10.568  0.1019914E-03  0.2784414E-02  0.1745821E-02
   425.650  0.1789968E-02  0.1480155E-01  0.1690275E-01    10.568  0.1020698E-03  0.2783970E-02  0.1740526E-02
   425.653  0.1790044E-02  0.1480182E-01  0.1690044E-01    10.568  0.1021454E-03  0.2783989E-02  0.1736653E-02
   425.657  0.1790114E-02  0.1480221E-01  0.1689864E-01    10.568  0.1022164E-03  0.2784975E-02  0.1733590E-02
   425.661  0.1790178E-02  0.1480333E-01  0.1689661E-01    10.568  0.1022813E-03  0.2787585E-02  0.1731339E-02
   425.664  0.1790233E-02  0.1480441E-01  0.1689445E-01    10.567  0.1023389E-03  0.2790813E-02  0.1730157E-02
   425.668  0.1790263E-02  0.1480684E-01  0.1689156E-01    10.567  0.1024014E-03  0.2793878E-02  0.1729296E-02
   425.672  0.1790243E-02  0.1481107E-01  0.1688659E-01    10.567  0.1024923E-03  0.2795780E-02  0.1727332E-02
   425.675  0.1790167E-02  0.1481999E-01  0.1688045E-01    10.567  0.1026155E-03  0.2794556E-02  0.1724713E-02
   425.679  0.1790037E-02  0.1482750E-01  0.1687335E-01    10.567  0.1027681E-03  0.2795609E-02  0.1720670E-02
   425.683  0.1789857E-02  0.1483726E-01  0.1686468E-01    10.566  0.1029488E-03  0.2796765E-02  0.1716363E-02
   425.686  0.1789639E-02  0.1484648E-01  0.1685555E-01    10.566  0.1031594E-03  0.2796016E-02  0.1711373E-02
   425.690  0.1789393E-02  0.1485655E-01  0.1684696E-01    10.566  0.1033988E-03  0.2795780E-02  0.1704878E-02
   425.694  0.1789124E-02  0.1486700E-01  0.1683941E-01    10.566  0.1036621E-03  0.2796314E-02  0.1697749E-02
   425.697  0.1788840E-02  0.1487660E-01  0.1683184E-01    10.566  0.1039439E-03  0.2795953E-02  0.1691227E-02
   425.701  0.1788546E-02  0.1488685E-01  0.1682695E-01    10.565  0.1042373E-03  0.2794028E-02  0.1687071E-02
   425.705  0.1788249E-02  0.1489694E-01  0.1682389E-01    10.565  0.1045359E-03  0.2791357E-02  0.1684465E-02
   425.708  0.1787956E-02  0.1490489E-01  0.1682130E-01    10.565  0.1048315E-03  0.2789319E-02  0.1682160E-02
   425.712  0.1787674E-02  0.1491060E-01  0.1681973E-01    10.565  0.1051182E-03  0.2788475E-02  0.1680427E-02
   425.716  0.1787409E-02  0.1491525E-01  0.1681904E-01    10.565  0.1053876E-03  0.2789304E-02  0.1678403E-02
   425.719  0.1787169E-02  0.1491624E-01  0.1681834E-01    10.564  0.1056334E-03  0.2791308E-02  0.1677066E-02
   425.723  0.1786957E-02  0.1491456E-01  0.1681863E-01    10.564  0.1058492E-03  0.2794923E-02  0.1676030E-02
   425.727  0.1786780E-02  0.1491065E-01  0.1682009E-01    10.564  0.1060291E-03  0.2800118E-02  0.1677012E-02
   425.730  0.1786642E-02  0.1490491E-01  0.1682033E-01    10.564  0.1061683E-03  0.2806317E-02  0.1677266E-02
   425.734  0.1786545E-02  0.1489636E-01  0.1682006E-01    10.564  0.1062628E-03  0.2814624E-02  0.1677480E-02
   425.738  0.1786492E-02  0.1488497E-01  0.1682100E-01    10.563  0.1063106E-03  0.2825427E-02  0.1678481E-02
   425.741  0.1786484E-02  0.1487481E-01  0.1682282E-01    10.563  0.1063104E-03  0.2835570E-02  0.1680559E-02
   425.745  0.1786522E-02  0.1486604E-01  0.1682842E-01    10.563  0.1062619E-03  0.2844313E-02  0.1685787E-02
   425.749  0.1786603E-02  0.1485625E-01  0.1683463E-01    10.563  0.1061670E-03  0.2853810E-02  0.1691769E-02
   425.752  0.1786726E-02  0.1484566E-01  0.1684122E-01    10.563  0.1060282E-03  0.2864281E-02  0.1697752E-02
   425.756  0.1786889E-02  0.1483425E-01  0.1684859E-01    10.562  0.1058481E-03  0.2875359E-02  0.1704627E-02
   425.760  0.1787088E-02  0.1482303E-01  0.1685591E-01    10.562  0.1056324E-03  0.2886748E-02  0.1711457E-02
   425.763  0.1787317E-02  0.1481791E-01  0.1686947E-01    10.562  0.1053867E-03  0.2892349E-02  0.1723610E-02
   425.767  0.1787572E-02  0.1481264E-01  0.1688264E-01    10.562  0.1051180E-03  0.2897037E-02  0.1736997E-02
   425.771  0.1787845E-02  0.1480884E-01  0.1689489E-01    10.562  0.1048336E-03  0.2901394E-02  0.1749274E-02
   425.774  0.1788130E-02  0.1480532E-01  0.1690545E-01    10.561  0.1045406E-03  0.2905029E-02  0.1760919E-02
   425.778  0.1788421E-02  0.1480273E-01  0.1691563E-01    10.561  0.1042467E-03  0.2908310E-02  0.1771857E-02
   425.782  0.1788709E-02  0.1480086E-01  0.1692272E-01    10.561  0.1039590E-03  0.2910183E-02  0.1780617E-02
   425.785  0.1788988E-02  0.1479866E-01  0.1693002E-01    10.561  0.1036846E-03  0.2912117E-02  0.1789367E-02
   425.789  0.1789251E-02  0.1479662E-01  0.1693432E-01    10.561  0.1034294E-03  0.2913467E-02  0.1794774E-02
   425.793  0.1789491E-02  0.1479617E-01  0.1693597E-01    10.560  0.1032002E-03  0.2913402E-02  0.1798023E-02
   425.796  0.1789703E-02  0.1479626E-01  0.1693492E-01    10.560  0.1030010E-03  0.2912767E-02  0.1798347E-02
   425.800  0.1789881E-02  0.1479690E-01  0.1693248E-01    10.560  0.1028371E-03  0.2911668E-02  0.1796814E-02
   425.804  0.1790021E-02  0.1479824E-01  0.1692868E-01    10.560  0.1027118E-03  0.2909551E-02  0.1792298E-02
   425.807  0.1790119E-02  0.1480026E-01  0.1692343E-01    10.560  0.1026272E-03  0.2906539E-02  0.1785562E-02
   425.811  0.1790170E-02  0.1480382E-01  0.1691588E-01    10.559  0.1025881E-03  0.2903287E-02  0.1778129E-02
   425.815  0.1790176E-02  0.1480841E-01  0.1690588E-01    10.559  0.1025962E-03  0.2898752E-02  0.1768065E-02
   425.818  0.1790157E-02  0.1481216E-01  0.1689501E-01    10.559  0.1026216E-03  0.2894458E-02  0.1759891E-02
   425.822  0.1790114E-02  0.1481613E-01  0.1688578E-01    10.559  0.1026288E-03  0.2891472E-02  0.1749747E-02
   425.826  0.1790048E-02  0.1482126E-01  0.1687812E-01    10.559  0.1026166E-03  0.2889576E-02  0.1740761E-02
   425.829  0.1789960E-02  0.1482673E-01  0.1687042E-01    10.558  0.1025853E-03  0.2888040E-02  0.1732366E-02
   425.833  0.1789853E-02  0.1483278E-01  0.1686475E-01    10.558  0.1025359E-03  0.2887237E-02  0.1725839E-02
   425.837  0.1789726E-02  0.1484036E-01  0.1685964E-01    10.558  0.1024668E-03  0.2884619E-02  0.1720211E-02
   425.840  0.1789575E-02  0.1484796E-01  0.1685423E-01    10.558  0.1023686E-03  0.2883491E-02  0.1714582E-02
   425.844  0.1789404E-02  0.1485548E-01  0.1684873E-01    10.558  0.1022431E-03  0.2882746E-02  0.1709072E-02
   425.848  0.1789214E-02  0.1486289E-01  0.1684348E-01    10.557  0.1020927E-03  0.2882836E-02  0.1703635E-02
   425.851  0.1789011E-02  0.1487002E-01  0.1683831E-01    10.557  0.1019203E-03  0.2883448E-02  0.1698358E-02
   425.855  0.1788798E-02  0.1487719E-01  0.1683349E-01    10.557  0.1017298E-03  0.2884442E-02  0.1693813E-02
   425.859  0.1788580E-02  0.1488491E-01  0.1683079E-01    10.557  0.1015249E-03  0.2885984E-02  0.1690800E-02
   425.862  0.1788363E-02  0.1489396E-01  0.1683089E-01    10.557  0.1013104E-03  0.2888793E-02  0.1689726E-02
   425.866  0.1788150E-02  0.1490114E-01  0.1683184E-01    10.556  0.1010909E-03  0.2891186E-02  0.1689063E-02
   425.870  0.1787946E-02  0.1490734E-01  0.1683194E-01    10.556  0.1008708E-03  0.2893324E-02  0.1688611E-02
   425.873  0.1787755E-02  0.1491214E-01  0.1683180E-01    10.556  0.1006551E-03  0.2894940E-02  0.1688519E-02
   425.877  0.1787579E-02  0.1491462E-01  0.1683057E-01    10.556  0.1004484E-03  0.2896384E-02  0.1686840E-02
   425.881  0.1787407E-02  0.1491558E-01  0.1682922E-01    10.556  0.1002350E-03  0.2897272E-02  0.1685051E-02
   425.884  0.1787240E-02  0.1491444E-01  0.1682718E-01    10.555  0.1000147E-03  0.2897807E-02  0.1681689E-02
   425.888  0.1787081E-02  0.1491211E-01  0.1682318E-01    10.555  0.9979225E-04  0.2897457E-02  0.1679228E-02
   425.892  0.1786933E-02  0.1490765E-01  0.1681883E-01    10.555  0.9957385E-04  0.2896491E-02  0.1676085E-02
   425.895  0.1786789E-02  0.1490148E-01  0.1681198E-01    10.555  0.9937230E-04  0.2895020E-02  0.1670784E-02
   425.899  0.1786651E-02  0.1489146E-01  0.1680366E-01    10.555  0.9919301E-04  0.2894596E-02  0.1663739E-02
   425.903  0.1786522E-02  0.1488252E-01  0.1679411E-01    10.554  0.9903984E-04  0.2891143E-02  0.1655737E-02
   425.906  0.1786404E-02  0.1487272E-01  0.1678378E-01    10.554  0.9891591E-04  0.2887442E-02  0.1647004E-02
   425.910  0.1786300E-02  0.1486468E-01  0.1677664E-01    10.554  0.9882397E-04  0.2884318E-02  0.1640666E-02
   425.914  0.1786212E-02  0.1485701E-01  0.1676950E-01    10.554  0.9876643E-04  0.2881350E-02  0.1633193E-02
   425.917  0.1786142E-02  0.1484903E-01  0.1676302E-01    10.554  0.9874424E-04  0.2877765E-02  0.1624986E-02
   425.921  0.1786092E-02  0.1484251E-01  0.1675900E-01    10.553  0.9875808E-04  0.2876939E-02  0.1620177E-02
   425.925  0.1786061E-02  0.1484136E-01  0.1675936E-01    10.553  0.9880777E-04  0.2874362E-02  0.1618030E-02
   425.928  0.1786052E-02  0.1484138E-01  0.1676166E-01    10.553  0.9889238E-04  0.2873051E-02  0.1617543E-02
   425.932  0.1786064E-02  0.1484031E-01  0.1676525E-01    10.553  0.9901073E-04  0.2872435E-02  0.1617473E-02
   425.936  0.1786097E-02  0.1483976E-01  0.1676890E-01    10.552  0.9916022E-04  0.2870659E-02  0.1618213E-02
   425.939  0.1786150E-02  0.1483939E-01  0.1677208E-01    10.552  0.9933800E-04  0.2868559E-02  0.1620674E-02
   425.943  0.1786222E-02  0.1484155E-01  0.1677837E-01    10.552  0.9954069E-04  0.2864443E-02  0.1624023E-02
   425.947  0.1786313E-02  0.1484595E-01  0.1678761E-01    10.552  0.9976433E-04  0.2858429E-02  0.1630010E-02
   425.950  0.1786419E-02  0.1485173E-01  0.1679659E-01    10.552  0.1000032E-03  0.2853923E-02  0.1636232E-02
   425.954  0.1786539E-02  0.1485599E-01  0.1680529E-01    10.551  0.1002534E-03  0.2847588E-02  0.1642108E-02
   425.958  0.1786662E-02  0.1486098E-01  0.1681383E-01    10.551  0.1004996E-03  0.2841203E-02  0.1647726E-02
   425.961  0.1786777E-02  0.1486837E-01  0.1682115E-01    10.551  0.1007339E-03  0.2833962E-02  0.1653274E-02
   425.965  0.1786881E-02  0.1487635E-01  0.1682846E-01    10.551  0.1009514E-03  0.2827000E-02  0.1658997E-02
   425.969  0.1786972E-02  0.1488552E-01  0.1683276E-01    10.551  0.1011484E-03  0.2820162E-02  0.1662842E-02
   425.972  0.1787046E-02  0.1489583E-01  0.1683842E-01    10.550  0.1013209E-03  0.2813413E-02  0.1667448E-02
   425.976  0.1787102E-02  0.1490642E-01  0.1684289E-01    10.550  0.1014656E-03  0.2806869E-02  0.1671401E-02
   425.980  0.1787147E-02  0.1491757E-01  0.1684674E-01    10.550  0.1015959E-03  0.2799969E-02  0.1674641E-02
   425.983  0.1787189E-02  0.1492946E-01  0.1685076E-01    10.550  0.1017201E-03  0.2793334E-02  0.1678585E-02
   425.987  0.1787223E-02  0.1494199E-01  0.1685505E-01    10.550  0.1018372E-03  0.2787340E-02  0.1682359E-02
   425.991  0.1787248E-02  0.1495407E-01  0.1685989E-01    10.549  0.1019455E-03  0.2782086E-02  0.1685836E-02
   425.994  0.1787262E-02  0.1496675E-01  0.1686443E-01    10.549  0.1020424E-03  0.2777304E-02  0.1689503E-02
   425.998  0.1787266E-02  0.1497917E-01  0.1686804E-01    10.549  0.1021329E-03  0.2773002E-02  0.1692849E-02
   426.002  0.1787265E-02  0.1498997E-01  0.1687086E-01    10.549  0.1022225E-03  0.2769227E-02  0.1695491E-02
   426.005  0.1787257E-02  0.1500116E-01  0.1687281E-01    10.549  0.1023110E-03  0.2770188E-02  0.1697009E-02
   426.009  0.1787240E-02  0.1500785E-01  0.1687311E-01    10.548  0.1023963E-03  0.2765623E-02  0.1696825E-02
   426.013  0.1787213E-02  0.1501314E-01  0.1687358E-01    10.548  0.1024762E-03  0.2761215E-02  0.1696171E-02
   426.017  0.1787156E-02  0.1501722E-01  0.1687006E-01    10.548  0.1025209E-03  0.2757575E-02  0.1692651E-02
   426.020  0.1787059E-02  0.1502008E-01  0.1686296E-01    10.548  0.1025111E-03  0.2754707E-02  0.1685381E-02
   426.024  0.1786922E-02  0.1502102E-01  0.1685338E-01    10.548  0.1024464E-03  0.2752595E-02  0.1675701E-02
   426.027  0.1786747E-02  0.1502067E-01  0.1684049E-01    10.547  0.1023277E-03  0.2751398E-02  0.1663656E-02
   426.031  0.1786536E-02  0.1501913E-01  0.1682528E-01    10.547  0.1021565E-03  0.2750821E-02  0.1650480E-02
   426.035  0.1786292E-02  0.1501574E-01  0.1680829E-01    10.547  0.1019382E-03  0.2751162E-02  0.1635934E-02
   426.038  0.1786016E-02  0.1501127E-01  0.1679206E-01    10.547  0.1016998E-03  0.2751904E-02  0.1620099E-02
   426.042  0.1785727E-02  0.1500590E-01  0.1677496E-01    10.547  0.1014570E-03  0.2754002E-02  0.1605789E-02
   426.046  0.1785433E-02  0.1499757E-01  0.1675850E-01    10.546  0.1012115E-03  0.2756256E-02  0.1591761E-02
   426.049  0.1785142E-02  0.1498775E-01  0.1674357E-01    10.546  0.1009691E-03  0.2758971E-02  0.1578702E-02
   426.053  0.1784858E-02  0.1497871E-01  0.1673264E-01    10.546  0.1007347E-03  0.2763697E-02  0.1567884E-02
   426.057  0.1784588E-02  0.1498129E-01  0.1673533E-01    10.546  0.1005131E-03  0.2772533E-02  0.1565038E-02
   426.061  0.1784337E-02  0.1498171E-01  0.1673967E-01    10.546  0.1003096E-03  0.2782423E-02  0.1563670E-02
   426.064  0.1784112E-02  0.1498033E-01  0.1674452E-01    10.545  0.1001285E-03  0.2792393E-02  0.1564271E-02
   426.068  0.1783917E-02  0.1497804E-01  0.1675238E-01    10.545  0.9997392E-04  0.2803727E-02  0.1564682E-02
   426.072  0.1783739E-02  0.1498085E-01  0.1676758E-01    10.545  0.9986601E-04  0.2811658E-02  0.1557016E-02
   426.075  0.1783575E-02  0.1498430E-01  0.1678289E-01    10.545  0.9981565E-04  0.2817649E-02  0.1550076E-02
   426.079  0.1783429E-02  0.1498770E-01  0.1679985E-01    10.545  0.9982448E-04  0.2822309E-02  0.1546198E-02
   426.083  0.1783304E-02  0.1499122E-01  0.1681833E-01    10.544  0.9989097E-04  0.2825515E-02  0.1544433E-02
   426.086  0.1783194E-02  0.1499303E-01  0.1683609E-01    10.544  0.1000061E-03  0.2829387E-02  0.1545381E-02
   426.090  0.1783101E-02  0.1499749E-01  0.1685483E-01    10.544  0.1001666E-03  0.2831438E-02  0.1544243E-02
   426.094  0.1783030E-02  0.1500440E-01  0.1687783E-01    10.544  0.1003689E-03  0.2831272E-02  0.1541387E-02
   426.097  0.1782982E-02  0.1501004E-01  0.1689922E-01    10.544  0.1006080E-03  0.2831398E-02  0.1542096E-02
   426.101  0.1782961E-02  0.1501385E-01  0.1691934E-01    10.543  0.1008791E-03  0.2832079E-02  0.1546868E-02
   426.105  0.1782971E-02  0.1501532E-01  0.1693948E-01    10.543  0.1011760E-03  0.2832684E-02  0.1553693E-02
   426.108  0.1783011E-02  0.1501518E-01  0.1695804E-01    10.543  0.1014922E-03  0.2833734E-02  0.1566036E-02
   426.112  0.1783084E-02  0.1501388E-01  0.1697702E-01    10.543  0.1018202E-03  0.2834096E-02  0.1582092E-02
   426.116  0.1783190E-02  0.1501026E-01  0.1699500E-01    10.543  0.1021534E-03  0.2834383E-02  0.1599477E-02
   426.119  0.1783328E-02  0.1500458E-01  0.1701098E-01    10.542  0.1024836E-03  0.2835157E-02  0.1619470E-02
   426.123  0.1783497E-02  0.1499738E-01  0.1702542E-01    10.542  0.1028034E-03  0.2835651E-02  0.1640762E-02
   426.127  0.1783694E-02  0.1498859E-01  0.1703738E-01    10.542  0.1031066E-03  0.2836092E-02  0.1663621E-02
   426.130  0.1783916E-02  0.1497631E-01  0.1704822E-01    10.542  0.1033859E-03  0.2836045E-02  0.1685875E-02
   426.134  0.1784160E-02  0.1496493E-01  0.1705586E-01    10.542  0.1036358E-03  0.2837125E-02  0.1707974E-02
   426.138  0.1784422E-02  0.1495200E-01  0.1705921E-01    10.541  0.1038515E-03  0.2838209E-02  0.1728366E-02
   426.141  0.1784695E-02  0.1493775E-01  0.1706092E-01    10.541  0.1040280E-03  0.2838705E-02  0.1749818E-02
   426.145  0.1784976E-02  0.1492240E-01  0.1706061E-01    10.541  0.1041621E-03  0.2839480E-02  0.1770456E-02
   426.149  0.1785256E-02  0.1490666E-01  0.1705744E-01    10.541  0.1042522E-03  0.2840171E-02  0.1790147E-02
   426.152  0.1785533E-02  0.1488998E-01  0.1705048E-01    10.541  0.1042965E-03  0.2840364E-02  0.1807829E-02
   426.156  0.1785814E-02  0.1487689E-01  0.1704544E-01    10.540  0.1042990E-03  0.2846737E-02  0.1816241E-02
   426.160  0.1786100E-02  0.1486437E-01  0.1704030E-01    10.540  0.1042604E-03  0.2854634E-02  0.1818618E-02
   426.163  0.1786376E-02  0.1485326E-01  0.1703389E-01    10.540  0.1041906E-03  0.2862341E-02  0.1816237E-02
   426.167  0.1786631E-02  0.1484331E-01  0.1702726E-01    10.540  0.1040964E-03  0.2869082E-02  0.1808986E-02
   426.171  0.1786857E-02  0.1484227E-01  0.1702607E-01    10.539  0.1039814E-03  0.2867234E-02  0.1804613E-02
   426.174  0.1787049E-02  0.1484505E-01  0.1702488E-01    10.539  0.1038622E-03  0.2864496E-02  0.1797198E-02
   426.178  0.1787218E-02  0.1484739E-01  0.1702291E-01    10.539  0.1037807E-03  0.2858716E-02  0.1789164E-02
   426.182  0.1787362E-02  0.1485203E-01  0.1701952E-01    10.539  0.1037421E-03  0.2854956E-02  0.1779755E-02
   426.185  0.1787479E-02  0.1485556E-01  0.1701508E-01    10.539  0.1037460E-03  0.2848674E-02  0.1768822E-02
   426.189  0.1787552E-02  0.1485952E-01  0.1700759E-01    10.538  0.1038059E-03  0.2842212E-02  0.1755421E-02
   426.193  0.1787572E-02  0.1486361E-01  0.1699667E-01    10.538  0.1039241E-03  0.2835501E-02  0.1737399E-02
   426.196  0.1787540E-02  0.1486789E-01  0.1698330E-01    10.538  0.1040989E-03  0.2829141E-02  0.1719833E-02
   426.200  0.1787458E-02  0.1487183E-01  0.1696552E-01    10.538  0.1043261E-03  0.2823237E-02  0.1698637E-02
   426.204  0.1787326E-02  0.1487502E-01  0.1694428E-01    10.538  0.1046019E-03  0.2817478E-02  0.1677309E-02
   426.207  0.1787148E-02  0.1487798E-01  0.1692103E-01    10.537  0.1049208E-03  0.2811916E-02  0.1655702E-02
   426.211  0.1786930E-02  0.1487967E-01  0.1689694E-01    10.537  0.1052770E-03  0.2806430E-02  0.1635121E-02
   426.215  0.1786675E-02  0.1488077E-01  0.1687055E-01    10.537  0.1056626E-03  0.2801626E-02  0.1617341E-02
   426.218  0.1786396E-02  0.1488357E-01  0.1684644E-01    10.537  0.1060634E-03  0.2794354E-02  0.1603363E-02
   426.222  0.1786120E-02  0.1488642E-01  0.1682560E-01    10.537  0.1064499E-03  0.2787010E-02  0.1594585E-02
   426.226  0.1785855E-02  0.1488766E-01  0.1680697E-01    10.536  0.1068107E-03  0.2780608E-02  0.1587862E-02
   426.229  0.1785606E-02  0.1488907E-01  0.1679222E-01    10.536  0.1071364E-03  0.2773163E-02  0.1585813E-02
   426.233  0.1785381E-02  0.1489073E-01  0.1678125E-01    10.536  0.1074183E-03  0.2766060E-02  0.1587613E-02
   426.237  0.1785184E-02  0.1489176E-01  0.1677316E-01    10.536  0.1076491E-03  0.2759235E-02  0.1590842E-02
   426.240  0.1785020E-02  0.1489663E-01  0.1677134E-01    10.536  0.1078229E-03  0.2749108E-02  0.1599775E-02
   426.244  0.1784896E-02  0.1489944E-01  0.1677065E-01    10.535  0.1079362E-03  0.2740727E-02  0.1610158E-02
   426.248  0.1784825E-02  0.1490019E-01  0.1677178E-01    10.535  0.1079945E-03  0.2734280E-02  0.1619772E-02
   426.252  0.1784808E-02  0.1489937E-01  0.1677339E-01    10.535  0.1079960E-03  0.2730028E-02  0.1629886E-02
   426.255  0.1784846E-02  0.1489734E-01  0.1677733E-01    10.535  0.1079405E-03  0.2727308E-02  0.1639681E-02
   426.259  0.1784937E-02  0.1489420E-01  0.1678291E-01    10.535  0.1078305E-03  0.2725306E-02  0.1650353E-02
   426.262  0.1785079E-02  0.1488937E-01  0.1678866E-01    10.534  0.1076685E-03  0.2724729E-02  0.1660739E-02
   426.266  0.1785267E-02  0.1488346E-01  0.1679485E-01    10.534  0.1074618E-03  0.2725315E-02  0.1669922E-02
   426.270  0.1785482E-02  0.1487792E-01  0.1680086E-01    10.534  0.1072352E-03  0.2725210E-02  0.1678465E-02
   426.274  0.1785717E-02  0.1487507E-01  0.1680890E-01    10.534  0.1069978E-03  0.2723031E-02  0.1687385E-02
   426.277  0.1785966E-02  0.1487258E-01  0.1681510E-01    10.534  0.1067570E-03  0.2721321E-02  0.1694512E-02
   426.281  0.1786222E-02  0.1487060E-01  0.1682151E-01    10.533  0.1065199E-03  0.2719378E-02  0.1701788E-02
   426.285  0.1786481E-02  0.1487202E-01  0.1682802E-01    10.533  0.1062934E-03  0.2714921E-02  0.1710060E-02
   426.288  0.1786735E-02  0.1487418E-01  0.1683236E-01    10.533  0.1060836E-03  0.2710218E-02  0.1716506E-02
   426.292  0.1786979E-02  0.1487656E-01  0.1683202E-01    10.533  0.1058956E-03  0.2705729E-02  0.1721898E-02
   426.296  0.1787206E-02  0.1487846E-01  0.1683221E-01    10.533  0.1057343E-03  0.2701474E-02  0.1724646E-02
   426.299  0.1787412E-02  0.1488077E-01  0.1682940E-01    10.532  0.1056033E-03  0.2698115E-02  0.1725999E-02
   426.303  0.1787591E-02  0.1488521E-01  0.1682452E-01    10.532  0.1055051E-03  0.2693624E-02  0.1723721E-02
   426.307  0.1787740E-02  0.1488553E-01  0.1681771E-01    10.532  0.1054403E-03  0.2689643E-02  0.1718689E-02
   426.310  0.1787858E-02  0.1488738E-01  0.1680837E-01    10.532  0.1054068E-03  0.2689430E-02  0.1711231E-02
   426.314  0.1787951E-02  0.1488844E-01  0.1679891E-01    10.532  0.1053946E-03  0.2689554E-02  0.1702490E-02
   426.318  0.1788019E-02  0.1488873E-01  0.1678867E-01    10.531  0.1054020E-03  0.2690354E-02  0.1692672E-02
   426.321  0.1788062E-02  0.1488832E-01  0.1677544E-01    10.531  0.1054271E-03  0.2691301E-02  0.1681156E-02
   426.325  0.1788086E-02  0.1488748E-01  0.1676334E-01    10.531  0.1054603E-03  0.2693366E-02  0.1669302E-02
   426.329  0.1788094E-02  0.1489154E-01  0.1675487E-01    10.531  0.1054978E-03  0.2690822E-02  0.1662760E-02
   426.332  0.1788086E-02  0.1489704E-01  0.1675066E-01    10.530  0.1055384E-03  0.2687529E-02  0.1656560E-02
   426.336  0.1788075E-02  0.1490197E-01  0.1674785E-01    10.530  0.1055686E-03  0.2684966E-02  0.1651297E-02
   426.340  0.1788080E-02  0.1490400E-01  0.1674438E-01    10.530  0.1055711E-03  0.2684082E-02  0.1648988E-02
   426.343  0.1788102E-02  0.1490627E-01  0.1674375E-01    10.530  0.1055455E-03  0.2685139E-02  0.1645754E-02
   426.347  0.1788138E-02  0.1490716E-01  0.1674410E-01    10.530  0.1054930E-03  0.2687898E-02  0.1643092E-02
   426.351  0.1788190E-02  0.1490699E-01  0.1674441E-01    10.529  0.1054162E-03  0.2690920E-02  0.1640682E-02
   426.354  0.1788257E-02  0.1490595E-01  0.1674596E-01    10.529  0.1053183E-03  0.2694189E-02  0.1639433E-02
   426.358  0.1788337E-02  0.1490812E-01  0.1675116E-01    10.529  0.1052007E-03  0.2693718E-02  0.1641370E-02
   426.362  0.1788428E-02  0.1490931E-01  0.1675723E-01    10.529  0.1050677E-03  0.2693872E-02  0.1642249E-02
   426.365  0.1788527E-02  0.1491009E-01  0.1676221E-01    10.529  0.1049226E-03  0.2693227E-02  0.1644885E-02
   426.369  0.1788630E-02  0.1491081E-01  0.1676591E-01    10.528  0.1047665E-03  0.2692362E-02  0.1648059E-02
   426.373  0.1788733E-02  0.1491167E-01  0.1676969E-01    10.528  0.1046011E-03  0.2690996E-02  0.1650019E-02
   426.376  0.1788833E-02  0.1491243E-01  0.1677231E-01    10.528  0.1044311E-03  0.2689556E-02  0.1651734E-02
   426.380  0.1788928E-02  0.1491310E-01  0.1677508E-01    10.528  0.1042615E-03  0.2687785E-02  0.1652345E-02
   426.384  0.1789014E-02  0.1491304E-01  0.1677604E-01    10.528  0.1040961E-03  0.2683956E-02  0.1650734E-02
   426.387  0.1789090E-02  0.1491521E-01  0.1677628E-01    10.527  0.1039389E-03  0.2683546E-02  0.1650721E-02
   426.391  0.1789154E-02  0.1491849E-01  0.1677728E-01    10.527  0.1037944E-03  0.2683219E-02  0.1648293E-02
   426.395  0.1789203E-02  0.1492006E-01  0.1677725E-01    10.527  0.1036661E-03  0.2681428E-02  0.1645123E-02
   426.398  0.1789236E-02  0.1492154E-01  0.1677656E-01    10.527  0.1035572E-03  0.2679015E-02  0.1642216E-02
   426.402  0.1789252E-02  0.1492316E-01  0.1677509E-01    10.527  0.1034703E-03  0.2675999E-02  0.1639328E-02
   426.406  0.1789251E-02  0.1492503E-01  0.1677326E-01    10.526  0.1034074E-03  0.2673139E-02  0.1636767E-02
   426.410  0.1789232E-02  0.1492706E-01  0.1676973E-01    10.526  0.1033707E-03  0.2669536E-02  0.1633791E-02
   426.413  0.1789206E-02  0.1492952E-01  0.1676729E-01    10.526  0.1033454E-03  0.2665805E-02  0.1630351E-02
   426.417  0.1789181E-02  0.1493230E-01  0.1676621E-01    10.526  0.1033219E-03  0.2663459E-02  0.1628686E-02
   426.421  0.1789157E-02  0.1493532E-01  0.1676564E-01    10.526  0.1033006E-03  0.2661464E-02  0.1627316E-02
   426.424  0.1789136E-02  0.1493720E-01  0.1676523E-01    10.525  0.1032822E-03  0.2659961E-02  0.1627319E-02
   426.428  0.1789117E-02  0.1494003E-01  0.1676380E-01    10.525  0.1032671E-03  0.2658094E-02  0.1626202E-02
   426.432  0.1789100E-02  0.1494210E-01  0.1676468E-01    10.525  0.1032553E-03  0.2656077E-02  0.1626022E-02
   426.435  0.1789086E-02  0.1494361E-01  0.1676575E-01    10.525  0.1032481E-03  0.2654361E-02  0.1625644E-02
   426.439  0.1789075E-02  0.1494505E-01  0.1676745E-01    10.525  0.1032448E-03  0.2652494E-02  0.1625307E-02
   426.443  0.1789064E-02  0.1494722E-01  0.1676875E-01    10.524  0.1032492E-03  0.2650551E-02  0.1624592E-02
   426.446  0.1789046E-02  0.1494835E-01  0.1676940E-01    10.524  0.1032676E-03  0.2649298E-02  0.1622808E-02
   426.450  0.1789022E-02  0.1494725E-01  0.1676939E-01    10.524  0.1033002E-03  0.2649199E-02  0.1620042E-02
   426.454  0.1788992E-02  0.1494849E-01  0.1676862E-01    10.524  0.1033459E-03  0.2647345E-02  0.1617640E-02
   426.457  0.1788956E-02  0.1494994E-01  0.1676676E-01    10.524  0.1034043E-03  0.2645384E-02  0.1615219E-02
   426.461  0.1788914E-02  0.1495144E-01  0.1676413E-01    10.523  0.1034734E-03  0.2643838E-02  0.1612292E-02
   426.465  0.1788867E-02  0.1495284E-01  0.1676160E-01    10.523  0.1035523E-03  0.2642426E-02  0.1609139E-02
   426.468  0.1788815E-02  0.1495411E-01  0.1675948E-01    10.523  0.1036393E-03  0.2641506E-02  0.1606692E-02
   426.472  0.1788760E-02  0.1495530E-01  0.1675754E-01    10.523  0.1037316E-03  0.2639723E-02  0.1604269E-02
   426.476  0.1788703E-02  0.1495642E-01  0.1675483E-01    10.523  0.1038286E-03  0.2638233E-02  0.1602752E-02
   426.479  0.1788645E-02  0.1495797E-01  0.1675306E-01    10.522  0.1039272E-03  0.2637010E-02  0.1601191E-02
   426.483  0.1788587E-02  0.1495929E-01  0.1675108E-01    10.522  0.1040260E-03  0.2635228E-02  0.1599890E-02
   426.487  0.1788532E-02  0.1496058E-01  0.1674951E-01    10.522  0.1041220E-03  0.2633516E-02  0.1598710E-02
   426.490  0.1788479E-02  0.1496219E-01  0.1674775E-01    10.522  0.1042137E-03  0.2631883E-02  0.1599177E-02
   426.494  0.1788430E-02  0.1496045E-01  0.1674706E-01    10.522  0.1042989E-03  0.2632758E-02  0.1599329E-02
   426.498  0.1788385E-02  0.1496254E-01  0.1674663E-01    10.521  0.1043761E-03  0.2630542E-02  0.1599713E-02
   426.501  0.1788347E-02  0.1496494E-01  0.1674785E-01    10.521  0.1044434E-03  0.2628514E-02  0.1598848E-02
   426.505  0.1788315E-02  0.1496690E-01  0.1674863E-01    10.521  0.1044989E-03  0.2626893E-02  0.1599135E-02
   426.509  0.1788290E-02  0.1496819E-01  0.1675018E-01    10.521  0.1045419E-03  0.2625527E-02  0.1599160E-02
   426.512  0.1788272E-02  0.1496970E-01  0.1675154E-01    10.520  0.1045718E-03  0.2624868E-02  0.1599306E-02
   426.516  0.1788251E-02  0.1497133E-01  0.1675366E-01    10.520  0.1045980E-03  0.2623615E-02  0.1599273E-02
   426.520  0.1788225E-02  0.1497280E-01  0.1675480E-01    10.520  0.1046222E-03  0.2621718E-02  0.1598806E-02
   426.524  0.1788195E-02  0.1497564E-01  0.1675482E-01    10.520  0.1046447E-03  0.2619624E-02  0.1597950E-02
   426.527  0.1788161E-02  0.1497856E-01  0.1675481E-01    10.520  0.1046661E-03  0.2617160E-02  0.1596395E-02
   426.531  0.1788117E-02  0.1497995E-01  0.1675436E-01    10.519  0.1046756E-03  0.2616012E-02  0.1594311E-02
   426.535  0.1788058E-02  0.1498367E-01  0.1675290E-01    10.519  0.1046654E-03  0.2614136E-02  0.1592367E-02
   426.538  0.1787987E-02  0.1498700E-01  0.1675079E-01    10.519  0.1046355E-03  0.2612398E-02  0.1589253E-02
   426.542  0.1787894E-02  0.1499233E-01  0.1674768E-01    10.519  0.1045970E-03  0.2609638E-02  0.1585069E-02
   426.546  0.1787778E-02  0.1499943E-01  0.1674175E-01    10.519  0.1045543E-03  0.2607588E-02  0.1579628E-02
   426.549  0.1787640E-02  0.1500478E-01  0.1673631E-01    10.518  0.1045087E-03  0.2603613E-02  0.1573543E-02
   426.553  0.1787482E-02  0.1501234E-01  0.1673205E-01    10.518  0.1044581E-03  0.2599713E-02  0.1568942E-02
   426.557  0.1787294E-02  0.1502331E-01  0.1672950E-01    10.518  0.1043950E-03  0.2595359E-02  0.1567179E-02
   426.560  0.1787079E-02  0.1503422E-01  0.1672568E-01    10.518  0.1043196E-03  0.2593086E-02  0.1566439E-02
   426.564  0.1786843E-02  0.1504378E-01  0.1671980E-01    10.518  0.1042338E-03  0.2592779E-02  0.1568534E-02
   426.568  0.1786580E-02  0.1505373E-01  0.1671335E-01    10.517  0.1041495E-03  0.2593624E-02  0.1568508E-02
   426.571  0.1786289E-02  0.1506385E-01  0.1670707E-01    10.517  0.1040757E-03  0.2594907E-02  0.1568618E-02
   426.575  0.1785975E-02  0.1507361E-01  0.1669996E-01    10.517  0.1040153E-03  0.2596315E-02  0.1569019E-02
   426.579  0.1785641E-02  0.1508314E-01  0.1669147E-01    10.517  0.1039646E-03  0.2598575E-02  0.1570891E-02
   426.582  0.1785288E-02  0.1509153E-01  0.1668344E-01    10.517  0.1039211E-03  0.2600954E-02  0.1574683E-02
   426.586  0.1784924E-02  0.1509857E-01  0.1667399E-01    10.516  0.1038853E-03  0.2603696E-02  0.1579879E-02
   426.590  0.1784558E-02  0.1510386E-01  0.1666465E-01    10.516  0.1038575E-03  0.2605929E-02  0.1586543E-02
   426.593  0.1784203E-02  0.1510890E-01  0.1665727E-01    10.516  0.1038291E-03  0.2606649E-02  0.1595199E-02
   426.597  0.1783861E-02  0.1511225E-01  0.1665030E-01    10.516  0.1037853E-03  0.2606628E-02  0.1603138E-02
   426.601  0.1783539E-02  0.1511321E-01  0.1664203E-01    10.516  0.1037235E-03  0.2606610E-02  0.1609750E-02
   426.604  0.1783244E-02  0.1511200E-01  0.1663468E-01    10.515  0.1036452E-03  0.2606826E-02  0.1616520E-02
   426.608  0.1782982E-02  0.1510816E-01  0.1662762E-01    10.515  0.1035515E-03  0.2606861E-02  0.1621595E-02
   426.612  0.1782760E-02  0.1510334E-01  0.1662180E-01    10.515  0.1034441E-03  0.2606718E-02  0.1626514E-02
   426.616  0.1782580E-02  0.1509647E-01  0.1661609E-01    10.515  0.1033251E-03  0.2605315E-02  0.1630830E-02
   426.619  0.1782448E-02  0.1508763E-01  0.1661218E-01    10.514  0.1031967E-03  0.2602980E-02  0.1634270E-02
   426.623  0.1782366E-02  0.1507820E-01  0.1660956E-01    10.514  0.1030613E-03  0.2599666E-02  0.1637577E-02
   426.627  0.1782336E-02  0.1507292E-01  0.1661314E-01    10.514  0.1029225E-03  0.2599707E-02  0.1641596E-02
   426.630  0.1782357E-02  0.1506976E-01  0.1662084E-01    10.514  0.1027838E-03  0.2603239E-02  0.1643018E-02
   426.634  0.1782430E-02  0.1506640E-01  0.1663110E-01    10.514  0.1026480E-03  0.2604925E-02  0.1645353E-02
   426.638  0.1782536E-02  0.1506312E-01  0.1664006E-01    10.513  0.1024957E-03  0.2605371E-02  0.1645981E-02
   426.641  0.1782651E-02  0.1506227E-01  0.1664884E-01    10.513  0.1022973E-03  0.2604980E-02  0.1645897E-02
   426.645  0.1782770E-02  0.1506259E-01  0.1665772E-01    10.513  0.1020581E-03  0.2602903E-02  0.1645373E-02
   426.649  0.1782892E-02  0.1506636E-01  0.1666846E-01    10.513  0.1017837E-03  0.2603746E-02  0.1641949E-02
   426.652  0.1783011E-02  0.1507537E-01  0.1668222E-01    10.513  0.1014831E-03  0.2610289E-02  0.1632605E-02
   426.656  0.1783127E-02  0.1508380E-01  0.1669623E-01    10.512  0.1011644E-03  0.2615939E-02  0.1624200E-02
   426.660  0.1783235E-02  0.1509447E-01  0.1670999E-01    10.512  0.1008360E-03  0.2621303E-02  0.1613803E-02
   426.663  0.1783337E-02  0.1510444E-01  0.1672100E-01    10.512  0.1005031E-03  0.2625471E-02  0.1605101E-02
   426.667  0.1783440E-02  0.1511268E-01  0.1672905E-01    10.512  0.1001639E-03  0.2629102E-02  0.1593728E-02
   426.671  0.1783541E-02  0.1511825E-01  0.1673533E-01    10.512  0.9982734E-04  0.2631030E-02  0.1581540E-02
   426.674  0.1783639E-02  0.1512135E-01  0.1673945E-01    10.511  0.9950048E-04  0.2631198E-02  0.1568862E-02
   426.678  0.1783729E-02  0.1512276E-01  0.1674116E-01    10.511  0.9919284E-04  0.2629532E-02  0.1556058E-02
   426.682  0.1783808E-02  0.1512171E-01  0.1673968E-01    10.511  0.9890979E-04  0.2625671E-02  0.1543631E-02
   426.686  0.1783856E-02  0.1511753E-01  0.1673514E-01    10.511  0.9865385E-04  0.2620297E-02  0.1536069E-02
   426.689  0.1783879E-02  0.1511533E-01  0.1672744E-01    10.511  0.9843489E-04  0.2611034E-02  0.1532968E-02
   426.693  0.1783892E-02  0.1511100E-01  0.1671565E-01    10.510  0.9825904E-04  0.2601087E-02  0.1532783E-02
   426.697  0.1783895E-02  0.1510647E-01  0.1670699E-01    10.510  0.9812947E-04  0.2588254E-02  0.1533593E-02
   426.700  0.1783887E-02  0.1509808E-01  0.1669570E-01    10.510  0.9804843E-04  0.2574721E-02  0.1537100E-02
   426.704  0.1783849E-02  0.1508765E-01  0.1667998E-01    10.510  0.9803589E-04  0.2561169E-02  0.1540590E-02
   426.708  0.1783769E-02  0.1507474E-01  0.1665975E-01    10.510  0.9810927E-04  0.2548864E-02  0.1543978E-02
   426.711  0.1783646E-02  0.1505969E-01  0.1663441E-01    10.509  0.9826683E-04  0.2537278E-02  0.1546983E-02
   426.715  0.1783487E-02  0.1505310E-01  0.1661527E-01    10.509  0.9850576E-04  0.2529994E-02  0.1557443E-02
   426.719  0.1783319E-02  0.1505055E-01  0.1660332E-01    10.509  0.9881738E-04  0.2524852E-02  0.1574532E-02
   426.722  0.1783150E-02  0.1504836E-01  0.1659240E-01    10.509  0.9919395E-04  0.2521273E-02  0.1591822E-02
   426.726  0.1782967E-02  0.1504512E-01  0.1658193E-01    10.509  0.9963931E-04  0.2520022E-02  0.1609381E-02
   426.730  0.1782751E-02  0.1504292E-01  0.1657119E-01    10.508  0.1001677E-03  0.2519303E-02  0.1625601E-02
   426.733  0.1782503E-02  0.1504212E-01  0.1656092E-01    10.508  0.1007681E-03  0.2520104E-02  0.1642256E-02
   426.737  0.1782230E-02  0.1504119E-01  0.1655050E-01    10.508  0.1014265E-03  0.2521112E-02  0.1658850E-02
   426.741  0.1781940E-02  0.1503970E-01  0.1654161E-01    10.508  0.1021336E-03  0.2521992E-02  0.1675688E-02
   426.744  0.1781646E-02  0.1503871E-01  0.1653432E-01    10.507  0.1028777E-03  0.2521863E-02  0.1693526E-02
   426.748  0.1781353E-02  0.1504654E-01  0.1653772E-01    10.507  0.1036422E-03  0.2522730E-02  0.1724204E-02
   426.752  0.1781068E-02  0.1505342E-01  0.1654192E-01    10.507  0.1044116E-03  0.2524218E-02  0.1754789E-02
   426.756  0.1780805E-02  0.1505840E-01  0.1654654E-01    10.507  0.1051806E-03  0.2525471E-02  0.1784200E-02
   426.759  0.1780572E-02  0.1506142E-01  0.1655189E-01    10.507  0.1059328E-03  0.2526990E-02  0.1810589E-02
   426.763  0.1780374E-02  0.1506193E-01  0.1655856E-01    10.506  0.1066513E-03  0.2529297E-02  0.1834529E-02
   426.767  0.1780213E-02  0.1506036E-01  0.1656648E-01    10.506  0.1073190E-03  0.2533010E-02  0.1856848E-02
   426.770  0.1780095E-02  0.1506107E-01  0.1657786E-01    10.506  0.1079203E-03  0.2535088E-02  0.1874436E-02
   426.774  0.1780022E-02  0.1505935E-01  0.1658967E-01    10.506  0.1084409E-03  0.2538003E-02  0.1888752E-02
   426.778  0.1779995E-02  0.1505418E-01  0.1659957E-01    10.506  0.1088682E-03  0.2542845E-02  0.1897999E-02
   426.781  0.1780016E-02  0.1504665E-01  0.1661177E-01    10.505  0.1091922E-03  0.2548777E-02  0.1899489E-02
   426.785  0.1780077E-02  0.1504309E-01  0.1662763E-01    10.505  0.1094044E-03  0.2551140E-02  0.1891448E-02
   426.789  0.1780177E-02  0.1503764E-01  0.1664060E-01    10.505  0.1094997E-03  0.2554951E-02  0.1878092E-02
   426.792  0.1780313E-02  0.1503032E-01  0.1665129E-01    10.505  0.1094764E-03  0.2560671E-02  0.1861525E-02
   426.796  0.1780493E-02  0.1502138E-01  0.1666045E-01    10.505  0.1093488E-03  0.2567544E-02  0.1843030E-02
   426.800  0.1780744E-02  0.1501059E-01  0.1667123E-01    10.504  0.1091615E-03  0.2575900E-02  0.1826828E-02
   426.803  0.1781058E-02  0.1499882E-01  0.1668345E-01    10.504  0.1089195E-03  0.2585497E-02  0.1813476E-02
   426.807  0.1781430E-02  0.1499128E-01  0.1669987E-01    10.504  0.1086290E-03  0.2591847E-02  0.1802570E-02
   426.811  0.1781851E-02  0.1498401E-01  0.1671821E-01    10.504  0.1082980E-03  0.2599041E-02  0.1794565E-02
   426.814  0.1782312E-02  0.1498818E-01  0.1674803E-01    10.503  0.1079347E-03  0.2597380E-02  0.1792302E-02
   426.818  0.1782804E-02  0.1499262E-01  0.1677642E-01    10.503  0.1075494E-03  0.2595464E-02  0.1790967E-02
   426.822  0.1783314E-02  0.1499619E-01  0.1680288E-01    10.503  0.1071522E-03  0.2593791E-02  0.1790019E-02
   426.826  0.1783834E-02  0.1499938E-01  0.1682618E-01    10.503  0.1067531E-03  0.2592303E-02  0.1789319E-02
   426.829  0.1784343E-02  0.1500194E-01  0.1684478E-01    10.503  0.1063518E-03  0.2590345E-02  0.1787702E-02
   426.833  0.1784810E-02  0.1500443E-01  0.1685688E-01    10.502  0.1059296E-03  0.2588409E-02  0.1783513E-02
   426.837  0.1785227E-02  0.1500651E-01  0.1686146E-01    10.502  0.1054963E-03  0.2587370E-02  0.1775147E-02
   426.840  0.1785583E-02  0.1500908E-01  0.1686011E-01    10.502  0.1050639E-03  0.2586106E-02  0.1764864E-02
   426.844  0.1785872E-02  0.1501037E-01  0.1685247E-01    10.502  0.1046413E-03  0.2584983E-02  0.1751695E-02
   426.848  0.1786089E-02  0.1501458E-01  0.1684192E-01    10.502  0.1042357E-03  0.2584000E-02  0.1740412E-02
   426.851  0.1786245E-02  0.1502429E-01  0.1683397E-01    10.501  0.1038379E-03  0.2584213E-02  0.1735670E-02
   426.855  0.1786349E-02  0.1503371E-01  0.1682417E-01    10.501  0.1034433E-03  0.2584974E-02  0.1732228E-02
   426.859  0.1786401E-02  0.1504281E-01  0.1681248E-01    10.501  0.1030596E-03  0.2585041E-02  0.1728375E-02
   426.862  0.1786398E-02  0.1505489E-01  0.1680236E-01    10.501  0.1026954E-03  0.2583410E-02  0.1722843E-02
   426.866  0.1786343E-02  0.1506550E-01  0.1678973E-01    10.501  0.1023586E-03  0.2581480E-02  0.1716591E-02
   426.870  0.1786235E-02  0.1507518E-01  0.1677516E-01    10.500  0.1020563E-03  0.2579009E-02  0.1710231E-02
   426.873  0.1786077E-02  0.1508369E-01  0.1675747E-01    10.500  0.1017950E-03  0.2575856E-02  0.1703742E-02
   426.877  0.1785899E-02  0.1509099E-01  0.1674165E-01    10.500  0.1015543E-03  0.2571733E-02  0.1699400E-02
   426.881  0.1785734E-02  0.1509656E-01  0.1672877E-01    10.500  0.1013307E-03  0.2567834E-02  0.1696197E-02
   426.885  0.1785592E-02  0.1509859E-01  0.1671876E-01    10.499  0.1011301E-03  0.2563928E-02  0.1693805E-02
   426.888  0.1785471E-02  0.1509942E-01  0.1671129E-01    10.499  0.1009506E-03  0.2560323E-02  0.1691397E-02
   426.892  0.1785373E-02  0.1509746E-01  0.1670542E-01    10.499  0.1007942E-03  0.2556944E-02  0.1689866E-02
   426.896  0.1785300E-02  0.1509320E-01  0.1670110E-01    10.499  0.1006643E-03  0.2553929E-02  0.1687100E-02
   426.899  0.1785254E-02  0.1508753E-01  0.1669893E-01    10.499  0.1005640E-03  0.2551248E-02  0.1684664E-02
   426.903  0.1785236E-02  0.1507979E-01  0.1669746E-01    10.498  0.1004952E-03  0.2548415E-02  0.1682199E-02
   426.907  0.1785247E-02  0.1507093E-01  0.1669717E-01    10.498  0.1004596E-03  0.2545853E-02  0.1679384E-02
   426.910  0.1785286E-02  0.1506357E-01  0.1670081E-01    10.498  0.1004586E-03  0.2543925E-02  0.1680456E-02
   426.914  0.1785354E-02  0.1506224E-01  0.1671043E-01    10.498  0.1004909E-03  0.2542897E-02  0.1689801E-02
   426.918  0.1785448E-02  0.1506339E-01  0.1672373E-01    10.498  0.1005572E-03  0.2542783E-02  0.1703623E-02
   426.921  0.1785568E-02  0.1506415E-01  0.1673708E-01    10.497  0.1006563E-03  0.2542266E-02  0.1718416E-02
   426.925  0.1785711E-02  0.1506431E-01  0.1675215E-01    10.497  0.1007858E-03  0.2541616E-02  0.1734709E-02
   426.929  0.1785875E-02  0.1506401E-01  0.1676499E-01    10.497  0.1009432E-03  0.2540641E-02  0.1750243E-02
   426.933  0.1786056E-02  0.1506357E-01  0.1677776E-01    10.497  0.1011256E-03  0.2539492E-02  0.1764947E-02
   426.936  0.1786251E-02  0.1506285E-01  0.1678973E-01    10.497  0.1013299E-03  0.2537666E-02  0.1779170E-02
   426.940  0.1786457E-02  0.1506480E-01  0.1680121E-01    10.496  0.1015515E-03  0.2534370E-02  0.1793314E-02
   426.944  0.1786669E-02  0.1506352E-01  0.1681148E-01    10.496  0.1017857E-03  0.2533386E-02  0.1807414E-02
   426.947  0.1786883E-02  0.1506198E-01  0.1681963E-01    10.496  0.1020283E-03  0.2532308E-02  0.1818064E-02
   426.951  0.1787095E-02  0.1506019E-01  0.1682614E-01    10.496  0.1022739E-03  0.2531230E-02  0.1827542E-02
   426.955  0.1787301E-02  0.1505820E-01  0.1683111E-01    10.496  0.1025178E-03  0.2529925E-02  0.1835368E-02
   426.958  0.1787496E-02  0.1505660E-01  0.1683384E-01    10.495  0.1027544E-03  0.2528055E-02  0.1840902E-02
   426.962  0.1787677E-02  0.1505488E-01  0.1683445E-01    10.495  0.1029792E-03  0.2525717E-02  0.1843707E-02
   426.966  0.1787839E-02  0.1505333E-01  0.1683320E-01    10.495  0.1031872E-03  0.2523120E-02  0.1843718E-02
   426.969  0.1787979E-02  0.1505172E-01  0.1682977E-01    10.495  0.1033743E-03  0.2520696E-02  0.1841281E-02
   426.973  0.1788072E-02  0.1505063E-01  0.1682322E-01    10.494  0.1035322E-03  0.2518039E-02  0.1840234E-02
   426.977  0.1788111E-02  0.1504970E-01  0.1681119E-01    10.494  0.1036566E-03  0.2514968E-02  0.1839491E-02
   426.981  0.1788096E-02  0.1504941E-01  0.1679527E-01    10.494  0.1037461E-03  0.2511152E-02  0.1839683E-02
   426.984  0.1788033E-02  0.1504939E-01  0.1677707E-01    10.494  0.1037994E-03  0.2508430E-02  0.1840553E-02
   426.988  0.1787932E-02  0.1504839E-01  0.1675666E-01    10.494  0.1038293E-03  0.2505485E-02  0.1841850E-02
   426.992  0.1787810E-02  0.1505051E-01  0.1673601E-01    10.493  0.1038611E-03  0.2501527E-02  0.1846051E-02
   426.995  0.1787671E-02  0.1505060E-01  0.1671749E-01    10.493  0.1038946E-03  0.2499409E-02  0.1856059E-02
   426.999  0.1787515E-02  0.1505182E-01  0.1670143E-01    10.493  0.1039291E-03  0.2498313E-02  0.1870280E-02
   427.003  0.1787342E-02  0.1505272E-01  0.1668468E-01    10.493  0.1039630E-03  0.2497099E-02  0.1884659E-02
   427.006  0.1787153E-02  0.1505496E-01  0.1666848E-01    10.493  0.1039949E-03  0.2499398E-02  0.1900257E-02
   427.010  0.1786951E-02  0.1505521E-01  0.1665257E-01    10.492  0.1040245E-03  0.2496259E-02  0.1915265E-02
   427.014  0.1786738E-02  0.1505476E-01  0.1663724E-01    10.492  0.1040518E-03  0.2493578E-02  0.1929965E-02
   427.017  0.1786517E-02  0.1505462E-01  0.1662181E-01    10.492  0.1040753E-03  0.2491282E-02  0.1942945E-02
   427.021  0.1786291E-02  0.1506395E-01  0.1661710E-01    10.492  0.1040952E-03  0.2484868E-02  0.1944406E-02
   427.025  0.1786064E-02  0.1507489E-01  0.1661453E-01    10.492  0.1041108E-03  0.2478850E-02  0.1945751E-02
   427.029  0.1785836E-02  0.1508501E-01  0.1661368E-01    10.491  0.1041214E-03  0.2474136E-02  0.1944372E-02
   427.032  0.1785612E-02  0.1509556E-01  0.1661147E-01    10.491  0.1041262E-03  0.2469823E-02  0.1944838E-02
   427.036  0.1785394E-02  0.1510482E-01  0.1661025E-01    10.491  0.1041255E-03  0.2466191E-02  0.1944017E-02
   427.040  0.1785185E-02  0.1511309E-01  0.1661048E-01    10.491  0.1041190E-03  0.2462961E-02  0.1941936E-02
   427.043  0.1784976E-02  0.1512172E-01  0.1661105E-01    10.490  0.1040966E-03  0.2460220E-02  0.1938683E-02
   427.047  0.1784728E-02  0.1513337E-01  0.1661098E-01    10.490  0.1039956E-03  0.2459403E-02  0.1931174E-02
   427.051  0.1784439E-02  0.1514928E-01  0.1661045E-01    10.490  0.1038090E-03  0.2463088E-02  0.1918184E-02
   427.054  0.1784112E-02  0.1516522E-01  0.1660771E-01    10.490  0.1035418E-03  0.2464975E-02  0.1901319E-02
   427.058  0.1783735E-02  0.1518231E-01  0.1660303E-01    10.490  0.1032002E-03  0.2467476E-02  0.1886616E-02
   427.062  0.1783312E-02  0.1519854E-01  0.1659586E-01    10.489  0.1027917E-03  0.2470340E-02  0.1873176E-02
   427.065  0.1782852E-02  0.1521436E-01  0.1658595E-01    10.489  0.1023262E-03  0.2473442E-02  0.1860495E-02
   427.069  0.1782364E-02  0.1522836E-01  0.1657439E-01    10.489  0.1018145E-03  0.2476616E-02  0.1848571E-02
   427.073  0.1781857E-02  0.1524111E-01  0.1656340E-01    10.489  0.1012692E-03  0.2480090E-02  0.1840762E-02
   427.077  0.1781342E-02  0.1525145E-01  0.1654950E-01    10.489  0.1007015E-03  0.2483726E-02  0.1829270E-02
   427.080  0.1780829E-02  0.1525869E-01  0.1653476E-01    10.488  0.1001253E-03  0.2486938E-02  0.1819270E-02
   427.084  0.1780330E-02  0.1526225E-01  0.1652018E-01    10.488  0.9955325E-04  0.2489763E-02  0.1810676E-02
   427.088  0.1779854E-02  0.1526236E-01  0.1650573E-01    10.488  0.9899798E-04  0.2492026E-02  0.1802717E-02
   427.091  0.1779411E-02  0.1526086E-01  0.1649460E-01    10.488  0.9847058E-04  0.2494492E-02  0.1797997E-02
   427.095  0.1779011E-02  0.1525515E-01  0.1648483E-01    10.488  0.9798316E-04  0.2495916E-02  0.1794085E-02
   427.099  0.1778661E-02  0.1524797E-01  0.1647733E-01    10.487  0.9754349E-04  0.2497692E-02  0.1790909E-02
   427.102  0.1778367E-02  0.1524098E-01  0.1647418E-01    10.487  0.9715818E-04  0.2497094E-02  0.1784659E-02
   427.106  0.1778131E-02  0.1523062E-01  0.1647216E-01    10.487  0.9682859E-04  0.2496548E-02  0.1778754E-02
   427.110  0.1777955E-02  0.1522999E-01  0.1647848E-01    10.487  0.9655863E-04  0.2496486E-02  0.1783612E-02
   427.114  0.1777844E-02  0.1522416E-01  0.1648952E-01    10.486  0.9635388E-04  0.2498043E-02  0.1790190E-02
   427.117  0.1777801E-02  0.1521631E-01  0.1650244E-01    10.486  0.9621846E-04  0.2499623E-02  0.1798356E-02
   427.121  0.1777792E-02  0.1520757E-01  0.1651234E-01    10.486  0.9618563E-04  0.2501403E-02  0.1808609E-02
   427.125  0.1777807E-02  0.1519894E-01  0.1652081E-01    10.486  0.9626616E-04  0.2502658E-02  0.1818106E-02
   427.128  0.1777847E-02  0.1519097E-01  0.1652899E-01    10.486  0.9645911E-04  0.2502455E-02  0.1828213E-02
   427.132  0.1777912E-02  0.1518131E-01  0.1653305E-01    10.485  0.9676056E-04  0.2503548E-02  0.1839604E-02
   427.136  0.1778001E-02  0.1517004E-01  0.1653576E-01    10.485  0.9716518E-04  0.2504638E-02  0.1852069E-02
   427.139  0.1778114E-02  0.1515992E-01  0.1653657E-01    10.485  0.9766559E-04  0.2504712E-02  0.1866356E-02
   427.143  0.1778249E-02  0.1515866E-01  0.1654931E-01    10.485  0.9825253E-04  0.2496593E-02  0.1883029E-02
   427.147  0.1778405E-02  0.1516075E-01  0.1656460E-01    10.485  0.9891415E-04  0.2486986E-02  0.1898130E-02
   427.151  0.1778579E-02  0.1516337E-01  0.1657945E-01    10.484  0.9963643E-04  0.2477610E-02  0.1912864E-02
   427.154  0.1778769E-02  0.1516450E-01  0.1659407E-01    10.484  0.1004050E-03  0.2468914E-02  0.1926172E-02
   427.158  0.1778973E-02  0.1516520E-01  0.1660683E-01    10.484  0.1012029E-03  0.2461840E-02  0.1937888E-02
   427.162  0.1779186E-02  0.1516681E-01  0.1661924E-01    10.484  0.1020127E-03  0.2454885E-02  0.1946370E-02
   427.165  0.1779409E-02  0.1516930E-01  0.1663046E-01    10.483  0.1028190E-03  0.2448236E-02  0.1952524E-02
   427.169  0.1779652E-02  0.1517770E-01  0.1665045E-01    10.483  0.1035986E-03  0.2441351E-02  0.1966117E-02
   427.173  0.1779909E-02  0.1518548E-01  0.1666811E-01    10.483  0.1043257E-03  0.2436096E-02  0.1974074E-02
   427.176  0.1780175E-02  0.1519174E-01  0.1668292E-01    10.483  0.1049847E-03  0.2432705E-02  0.1977807E-02
   427.180  0.1780447E-02  0.1519604E-01  0.1669461E-01    10.483  0.1055597E-03  0.2430643E-02  0.1976463E-02
   427.184  0.1780719E-02  0.1519825E-01  0.1670294E-01    10.482  0.1060363E-03  0.2430211E-02  0.1971093E-02
   427.188  0.1780987E-02  0.1519834E-01  0.1670740E-01    10.482  0.1064008E-03  0.2430991E-02  0.1962836E-02
   427.191  0.1781247E-02  0.1519746E-01  0.1670617E-01    10.482  0.1066443E-03  0.2433490E-02  0.1950475E-02
   427.195  0.1781496E-02  0.1519530E-01  0.1670327E-01    10.482  0.1067605E-03  0.2436971E-02  0.1937001E-02
   427.199  0.1781725E-02  0.1519244E-01  0.1669529E-01    10.482  0.1067448E-03  0.2441077E-02  0.1921978E-02
   427.202  0.1781953E-02  0.1518916E-01  0.1668483E-01    10.481  0.1066332E-03  0.2446207E-02  0.1910848E-02
   427.206  0.1782214E-02  0.1518502E-01  0.1667751E-01    10.481  0.1064822E-03  0.2451882E-02  0.1905320E-02
   427.210  0.1782502E-02  0.1518033E-01  0.1667312E-01    10.481  0.1062976E-03  0.2460356E-02  0.1905008E-02
   427.213  0.1782807E-02  0.1517642E-01  0.1666827E-01    10.481  0.1060907E-03  0.2471474E-02  0.1905234E-02
   427.217  0.1783122E-02  0.1517219E-01  0.1666447E-01    10.480  0.1058678E-03  0.2483639E-02  0.1910386E-02
   427.221  0.1783442E-02  0.1516784E-01  0.1666028E-01    10.480  0.1056348E-03  0.2495945E-02  0.1917268E-02
   427.225  0.1783759E-02  0.1516482E-01  0.1665662E-01    10.480  0.1053971E-03  0.2511133E-02  0.1922496E-02
   427.228  0.1784067E-02  0.1516433E-01  0.1665414E-01    10.480  0.1051617E-03  0.2529838E-02  0.1924382E-02
   427.232  0.1784360E-02  0.1516522E-01  0.1664884E-01    10.480  0.1049333E-03  0.2549722E-02  0.1926419E-02
   427.236  0.1784632E-02  0.1516722E-01  0.1664417E-01    10.479  0.1047177E-03  0.2566854E-02  0.1928867E-02
   427.239  0.1784876E-02  0.1517215E-01  0.1664088E-01    10.479  0.1045190E-03  0.2578993E-02  0.1932687E-02
   427.243  0.1785086E-02  0.1517777E-01  0.1663422E-01    10.479  0.1043409E-03  0.2589249E-02  0.1935741E-02
   427.247  0.1785259E-02  0.1518259E-01  0.1662378E-01    10.479  0.1041879E-03  0.2598504E-02  0.1936983E-02
   427.250  0.1785390E-02  0.1518551E-01  0.1661046E-01    10.479  0.1040619E-03  0.2605934E-02  0.1937428E-02
   427.254  0.1785495E-02  0.1518754E-01  0.1659711E-01    10.478  0.1039691E-03  0.2612958E-02  0.1933307E-02
   427.258  0.1785575E-02  0.1518990E-01  0.1658189E-01    10.478  0.1039136E-03  0.2619658E-02  0.1924850E-02
   427.262  0.1785631E-02  0.1519094E-01  0.1656641E-01    10.478  0.1038974E-03  0.2626259E-02  0.1912560E-02
   427.265  0.1785664E-02  0.1519068E-01  0.1655053E-01    10.478  0.1039277E-03  0.2632153E-02  0.1897311E-02
   427.269  0.1785684E-02  0.1519010E-01  0.1653447E-01    10.477  0.1039947E-03  0.2637562E-02  0.1881495E-02
   427.273  0.1785727E-02  0.1519046E-01  0.1652140E-01    10.477  0.1040649E-03  0.2640968E-02  0.1867079E-02
   427.276  0.1785789E-02  0.1518768E-01  0.1651156E-01    10.477  0.1041366E-03  0.2644961E-02  0.1855188E-02
   427.280  0.1785872E-02  0.1518434E-01  0.1650482E-01    10.477  0.1042086E-03  0.2648255E-02  0.1844977E-02
   427.284  0.1785972E-02  0.1518070E-01  0.1649884E-01    10.477  0.1042789E-03  0.2651662E-02  0.1837410E-02
   427.287  0.1786089E-02  0.1517814E-01  0.1649602E-01    10.476  0.1043469E-03  0.2653412E-02  0.1830602E-02
   427.291  0.1786219E-02  0.1517708E-01  0.1649525E-01    10.476  0.1044113E-03  0.2653755E-02  0.1826390E-02
   427.295  0.1786359E-02  0.1517556E-01  0.1649608E-01    10.476  0.1044712E-03  0.2653643E-02  0.1823340E-02
   427.299  0.1786507E-02  0.1517356E-01  0.1649357E-01    10.476  0.1045254E-03  0.2653497E-02  0.1819978E-02
   427.302  0.1786660E-02  0.1517145E-01  0.1649361E-01    10.476  0.1045738E-03  0.2653099E-02  0.1820290E-02
   427.306  0.1786814E-02  0.1516843E-01  0.1649396E-01    10.475  0.1046147E-03  0.2652503E-02  0.1820997E-02
   427.310  0.1786966E-02  0.1516689E-01  0.1649201E-01    10.475  0.1046487E-03  0.2650492E-02  0.1823289E-02
   427.313  0.1787113E-02  0.1516524E-01  0.1648999E-01    10.475  0.1046746E-03  0.2648577E-02  0.1826153E-02
   427.317  0.1787252E-02  0.1516396E-01  0.1648625E-01    10.475  0.1046927E-03  0.2646510E-02  0.1829229E-02
   427.321  0.1787380E-02  0.1516199E-01  0.1648187E-01    10.474  0.1047026E-03  0.2644420E-02  0.1833780E-02
   427.324  0.1787493E-02  0.1516040E-01  0.1647643E-01    10.474  0.1047047E-03  0.2642028E-02  0.1838911E-02
   427.328  0.1787591E-02  0.1515885E-01  0.1646988E-01    10.474  0.1046992E-03  0.2639604E-02  0.1845404E-02
   427.332  0.1787675E-02  0.1515713E-01  0.1646376E-01    10.474  0.1046903E-03  0.2636500E-02  0.1851962E-02
   427.336  0.1787755E-02  0.1515545E-01  0.1645804E-01    10.474  0.1046877E-03  0.2632663E-02  0.1857368E-02
   427.339  0.1787828E-02  0.1515375E-01  0.1645194E-01    10.473  0.1046905E-03  0.2628683E-02  0.1861459E-02
   427.343  0.1787894E-02  0.1515236E-01  0.1644620E-01    10.473  0.1046997E-03  0.2624481E-02  0.1865253E-02
   427.347  0.1787952E-02  0.1515102E-01  0.1643974E-01    10.473  0.1047151E-03  0.2620093E-02  0.1868272E-02
   427.350  0.1787999E-02  0.1514943E-01  0.1643359E-01    10.473  0.1047364E-03  0.2615662E-02  0.1871183E-02
   427.354  0.1788036E-02  0.1514838E-01  0.1642740E-01    10.473  0.1047623E-03  0.2611096E-02  0.1874012E-02
   427.358  0.1788068E-02  0.1514708E-01  0.1642211E-01    10.472  0.1047853E-03  0.2606929E-02  0.1876783E-02
   427.362  0.1788096E-02  0.1514641E-01  0.1641609E-01    10.472  0.1048074E-03  0.2601948E-02  0.1878887E-02
   427.365  0.1788122E-02  0.1514529E-01  0.1641198E-01    10.472  0.1048306E-03  0.2597023E-02  0.1881562E-02
   427.369  0.1788147E-02  0.1514495E-01  0.1640891E-01    10.472  0.1048539E-03  0.2592658E-02  0.1883639E-02
   427.373  0.1788170E-02  0.1514621E-01  0.1640764E-01    10.471  0.1048774E-03  0.2591933E-02  0.1882755E-02
   427.376  0.1788190E-02  0.1514790E-01  0.1640611E-01    10.471  0.1049000E-03  0.2591845E-02  0.1881657E-02
   427.380  0.1788208E-02  0.1514905E-01  0.1640493E-01    10.471  0.1049223E-03  0.2590974E-02  0.1881993E-02
   427.384  0.1788226E-02  0.1514998E-01  0.1640405E-01    10.471  0.1049445E-03  0.2589536E-02  0.1882057E-02
   427.387  0.1788242E-02  0.1515055E-01  0.1640324E-01    10.471  0.1049654E-03  0.2588657E-02  0.1882265E-02
   427.391  0.1788257E-02  0.1515133E-01  0.1640138E-01    10.470  0.1049849E-03  0.2587609E-02  0.1882402E-02
   427.395  0.1788270E-02  0.1515126E-01  0.1639975E-01    10.470  0.1050034E-03  0.2586583E-02  0.1882430E-02
   427.399  0.1788280E-02  0.1515061E-01  0.1639806E-01    10.470  0.1050194E-03  0.2585662E-02  0.1882623E-02
   427.402  0.1788288E-02  0.1515101E-01  0.1639767E-01    10.470  0.1050334E-03  0.2584396E-02  0.1883884E-02
   427.406  0.1788293E-02  0.1515128E-01  0.1639543E-01    10.470  0.1050457E-03  0.2583041E-02  0.1885059E-02
   427.410  0.1788295E-02  0.1515224E-01  0.1639308E-01    10.469  0.1050552E-03  0.2581635E-02  0.1885911E-02
   427.413  0.1788294E-02  0.1515318E-01  0.1639081E-01    10.469  0.1050624E-03  0.2580128E-02  0.1886962E-02
   427.417  0.1788290E-02  0.1515492E-01  0.1638916E-01    10.469  0.1050674E-03  0.2581035E-02  0.1885951E-02
   427.421  0.1788287E-02  0.1515621E-01  0.1638822E-01    10.469  0.1050726E-03  0.2581243E-02  0.1886335E-02
   427.425  0.1788283E-02  0.1515714E-01  0.1638671E-01    10.468  0.1050785E-03  0.2581211E-02  0.1885595E-02
   427.428  0.1788280E-02  0.1515843E-01  0.1638680E-01    10.468  0.1050837E-03  0.2580450E-02  0.1885861E-02
   427.432  0.1788277E-02  0.1515927E-01  0.1638758E-01    10.468  0.1050889E-03  0.2579957E-02  0.1886160E-02
   427.436  0.1788273E-02  0.1515963E-01  0.1638742E-01    10.468  0.1050941E-03  0.2579650E-02  0.1886189E-02
   427.439  0.1788267E-02  0.1516047E-01  0.1638732E-01    10.468  0.1050959E-03  0.2579425E-02  0.1886705E-02
   427.443  0.1788256E-02  0.1516151E-01  0.1638689E-01    10.467  0.1050920E-03  0.2579574E-02  0.1887349E-02
   427.447  0.1788239E-02  0.1516277E-01  0.1638673E-01    10.467  0.1050843E-03  0.2579610E-02  0.1887336E-02
   427.450  0.1788199E-02  0.1516501E-01  0.1638604E-01    10.467  0.1050905E-03  0.2578664E-02  0.1885930E-02
   427.454  0.1788130E-02  0.1516801E-01  0.1638354E-01    10.467  0.1051158E-03  0.2576533E-02  0.1884516E-02
   427.458  0.1788032E-02  0.1517227E-01  0.1637959E-01    10.466  0.1051644E-03  0.2573334E-02  0.1882022E-02
   427.462  0.1787886E-02  0.1517782E-01  0.1637301E-01    10.466  0.1052656E-03  0.2569989E-02  0.1878181E-02
   427.465  0.1787690E-02  0.1518434E-01  0.1636462E-01    10.466  0.1054219E-03  0.2566202E-02  0.1872906E-02
   427.469  0.1787446E-02  0.1519033E-01  0.1635464E-01    10.466  0.1056269E-03  0.2561360E-02  0.1867265E-02
   427.473  0.1787153E-02  0.1519757E-01  0.1634331E-01    10.466  0.1058716E-03  0.2556378E-02  0.1862137E-02
   427.476  0.1786815E-02  0.1520397E-01  0.1633091E-01    10.465  0.1061503E-03  0.2551933E-02  0.1857574E-02
   427.480  0.1786441E-02  0.1521020E-01  0.1631729E-01    10.465  0.1064553E-03  0.2548443E-02  0.1853558E-02
   427.484  0.1786039E-02  0.1521565E-01  0.1630386E-01    10.465  0.1067794E-03  0.2545194E-02  0.1852033E-02
   427.488  0.1785619E-02  0.1521993E-01  0.1629157E-01    10.465  0.1071132E-03  0.2543050E-02  0.1849818E-02
   427.491  0.1785191E-02  0.1522278E-01  0.1627995E-01    10.465  0.1074496E-03  0.2541020E-02  0.1848163E-02
   427.495  0.1784764E-02  0.1522425E-01  0.1626935E-01    10.464  0.1077793E-03  0.2539443E-02  0.1848294E-02
   427.499  0.1784348E-02  0.1522266E-01  0.1626047E-01    10.464  0.1080951E-03  0.2538992E-02  0.1849651E-02
   427.502  0.1783948E-02  0.1521930E-01  0.1625255E-01    10.464  0.1083922E-03  0.2538840E-02  0.1852288E-02
   427.506  0.1783573E-02  0.1521422E-01  0.1624777E-01    10.464  0.1086632E-03  0.2540764E-02  0.1854164E-02
   427.510  0.1783232E-02  0.1520980E-01  0.1624625E-01    10.463  0.1088997E-03  0.2547798E-02  0.1855217E-02
   427.513  0.1782921E-02  0.1520351E-01  0.1624636E-01    10.463  0.1090876E-03  0.2557903E-02  0.1857324E-02
   427.517  0.1782646E-02  0.1519657E-01  0.1624767E-01    10.463  0.1092217E-03  0.2571631E-02  0.1861017E-02
   427.521  0.1782409E-02  0.1518763E-01  0.1625116E-01    10.463  0.1093029E-03  0.2587527E-02  0.1865166E-02
   427.525  0.1782210E-02  0.1518415E-01  0.1626149E-01    10.463  0.1093326E-03  0.2601893E-02  0.1875036E-02
   427.528  0.1782044E-02  0.1518483E-01  0.1627341E-01    10.462  0.1093018E-03  0.2618056E-02  0.1886799E-02
   427.532  0.1781889E-02  0.1518318E-01  0.1628512E-01    10.462  0.1092297E-03  0.2636779E-02  0.1899452E-02
   427.536  0.1781740E-02  0.1518073E-01  0.1629660E-01    10.462  0.1091262E-03  0.2657206E-02  0.1909579E-02
   427.539  0.1781587E-02  0.1517890E-01  0.1630342E-01    10.462  0.1089859E-03  0.2679143E-02  0.1921623E-02
   427.543  0.1781431E-02  0.1517921E-01  0.1631167E-01    10.461  0.1088121E-03  0.2706570E-02  0.1929776E-02
   427.547  0.1781276E-02  0.1517897E-01  0.1631788E-01    10.461  0.1086091E-03  0.2734078E-02  0.1937831E-02
   427.551  0.1781124E-02  0.1517809E-01  0.1632103E-01    10.461  0.1083809E-03  0.2760454E-02  0.1944467E-02
   427.554  0.1780977E-02  0.1517629E-01  0.1632527E-01    10.461  0.1081332E-03  0.2785996E-02  0.1952117E-02
   427.558  0.1780837E-02  0.1517075E-01  0.1632871E-01    10.461  0.1078711E-03  0.2812351E-02  0.1958704E-02
   427.562  0.1780706E-02  0.1516734E-01  0.1633232E-01    10.460  0.1076011E-03  0.2833751E-02  0.1965154E-02
   427.565  0.1780586E-02  0.1516944E-01  0.1633828E-01    10.460  0.1073295E-03  0.2849153E-02  0.1971170E-02
   427.569  0.1780479E-02  0.1517560E-01  0.1634893E-01    10.460  0.1070621E-03  0.2858314E-02  0.1972223E-02
   427.573  0.1780385E-02  0.1518315E-01  0.1636235E-01    10.460  0.1068048E-03  0.2862698E-02  0.1968932E-02
   427.577  0.1780303E-02  0.1518844E-01  0.1637420E-01    10.460  0.1065630E-03  0.2865475E-02  0.1964564E-02
   427.580  0.1780234E-02  0.1519287E-01  0.1638703E-01    10.459  0.1063423E-03  0.2864888E-02  0.1961331E-02
   427.584  0.1780178E-02  0.1519610E-01  0.1639759E-01    10.459  0.1061480E-03  0.2862186E-02  0.1956517E-02
   427.588  0.1780136E-02  0.1520048E-01  0.1641037E-01    10.459  0.1059841E-03  0.2855764E-02  0.1952662E-02
   427.591  0.1780107E-02  0.1520505E-01  0.1642312E-01    10.459  0.1058549E-03  0.2844175E-02  0.1945973E-02
   427.595  0.1780096E-02  0.1520777E-01  0.1643605E-01    10.458  0.1057679E-03  0.2830837E-02  0.1938431E-02
   427.599  0.1780112E-02  0.1520940E-01  0.1644835E-01    10.458  0.1057186E-03  0.2814729E-02  0.1928931E-02
   427.602  0.1780172E-02  0.1520888E-01  0.1646015E-01    10.458  0.1056896E-03  0.2798480E-02  0.1918316E-02
   427.606  0.1780296E-02  0.1520596E-01  0.1647319E-01    10.458  0.1056521E-03  0.2781783E-02  0.1908705E-02
   427.610  0.1780485E-02  0.1520093E-01  0.1649034E-01    10.458  0.1056013E-03  0.2765576E-02  0.1902825E-02
   427.614  0.1780734E-02  0.1519507E-01  0.1650747E-01    10.457  0.1055387E-03  0.2748173E-02  0.1903439E-02
   427.617  0.1781039E-02  0.1518907E-01  0.1652922E-01    10.457  0.1054672E-03  0.2729866E-02  0.1903915E-02
   427.621  0.1781391E-02  0.1518214E-01  0.1655077E-01    10.457  0.1053886E-03  0.2711737E-02  0.1905336E-02
   427.625  0.1781783E-02  0.1517544E-01  0.1657126E-01    10.457  0.1053061E-03  0.2694356E-02  0.1908688E-02
   427.628  0.1782205E-02  0.1516718E-01  0.1659044E-01    10.456  0.1052227E-03  0.2677704E-02  0.1913255E-02
   427.632  0.1782654E-02  0.1515917E-01  0.1660860E-01    10.456  0.1051446E-03  0.2661853E-02  0.1917958E-02
   427.636  0.1783120E-02  0.1515101E-01  0.1662604E-01    10.456  0.1050769E-03  0.2646389E-02  0.1922266E-02
   427.640  0.1783593E-02  0.1514310E-01  0.1664078E-01    10.456  0.1050218E-03  0.2632367E-02  0.1926511E-02
   427.643  0.1784063E-02  0.1513603E-01  0.1665361E-01    10.456  0.1049814E-03  0.2619147E-02  0.1931134E-02
   427.647  0.1784516E-02  0.1512967E-01  0.1666181E-01    10.455  0.1049551E-03  0.2607549E-02  0.1935369E-02
   427.651  0.1784943E-02  0.1512421E-01  0.1666714E-01    10.455  0.1049388E-03  0.2598940E-02  0.1939051E-02
   427.654  0.1785334E-02  0.1512108E-01  0.1666927E-01    10.455  0.1049315E-03  0.2592661E-02  0.1941430E-02
   427.658  0.1785682E-02  0.1512002E-01  0.1666925E-01    10.455  0.1049348E-03  0.2587906E-02  0.1941635E-02
   427.662  0.1785979E-02  0.1512049E-01  0.1666639E-01    10.455  0.1049488E-03  0.2584907E-02  0.1940270E-02
   427.666  0.1786226E-02  0.1512197E-01  0.1666144E-01    10.454  0.1049686E-03  0.2583942E-02  0.1939185E-02
   427.669  0.1786413E-02  0.1512574E-01  0.1665379E-01    10.454  0.1049816E-03  0.2585957E-02  0.1939141E-02
   427.673  0.1786530E-02  0.1512901E-01  0.1664317E-01    10.454  0.1049828E-03  0.2591272E-02  0.1940147E-02
   427.677  0.1786588E-02  0.1513457E-01  0.1662993E-01    10.454  0.1049761E-03  0.2597115E-02  0.1941381E-02
   427.680  0.1786599E-02  0.1513987E-01  0.1661541E-01    10.453  0.1049530E-03  0.2603530E-02  0.1944657E-02
   427.684  0.1786577E-02  0.1514572E-01  0.1660039E-01    10.453  0.1048993E-03  0.2611416E-02  0.1951010E-02
   427.688  0.1786522E-02  0.1515134E-01  0.1658632E-01    10.453  0.1048166E-03  0.2618732E-02  0.1958707E-02
   427.692  0.1786451E-02  0.1515704E-01  0.1657407E-01    10.453  0.1047224E-03  0.2625347E-02  0.1967130E-02
   427.695  0.1786370E-02  0.1516213E-01  0.1656353E-01    10.453  0.1046235E-03  0.2630890E-02  0.1975757E-02
   427.699  0.1786281E-02  0.1516654E-01  0.1655507E-01    10.452  0.1045224E-03  0.2636003E-02  0.1982578E-02
   427.703  0.1786187E-02  0.1517093E-01  0.1654703E-01    10.452  0.1044210E-03  0.2639723E-02  0.1990417E-02
   427.706  0.1786090E-02  0.1517382E-01  0.1653991E-01    10.452  0.1043216E-03  0.2643336E-02  0.1997269E-02
   427.710  0.1785991E-02  0.1517608E-01  0.1653410E-01    10.452  0.1042261E-03  0.2645807E-02  0.2003478E-02
   427.714  0.1785893E-02  0.1517735E-01  0.1652908E-01    10.451  0.1041366E-03  0.2646097E-02  0.2008444E-02
   427.718  0.1785798E-02  0.1517766E-01  0.1652505E-01    10.451  0.1040548E-03  0.2645094E-02  0.2012062E-02
   427.721  0.1785709E-02  0.1517706E-01  0.1652216E-01    10.451  0.1039821E-03  0.2643387E-02  0.2015400E-02
   427.725  0.1785627E-02  0.1517436E-01  0.1652035E-01    10.451  0.1039199E-03  0.2640400E-02  0.2017373E-02
   427.729  0.1785554E-02  0.1517269E-01  0.1651725E-01    10.451  0.1038696E-03  0.2636343E-02  0.2017266E-02
   427.732  0.1785492E-02  0.1517044E-01  0.1651574E-01    10.450  0.1038319E-03  0.2630412E-02  0.2017388E-02
   427.736  0.1785428E-02  0.1516725E-01  0.1651474E-01    10.450  0.1037948E-03  0.2623740E-02  0.2019632E-02
   427.740  0.1785344E-02  0.1516449E-01  0.1650908E-01    10.450  0.1037430E-03  0.2616070E-02  0.2026563E-02
   427.743  0.1785239E-02  0.1516221E-01  0.1650103E-01    10.450  0.1036784E-03  0.2607957E-02  0.2038097E-02
   427.747  0.1785118E-02  0.1516001E-01  0.1649080E-01    10.450  0.1036018E-03  0.2601063E-02  0.2052737E-02
   427.751  0.1784981E-02  0.1515672E-01  0.1648009E-01    10.449  0.1035159E-03  0.2592847E-02  0.2069345E-02
   427.755  0.1784831E-02  0.1515336E-01  0.1646813E-01    10.449  0.1034224E-03  0.2583729E-02  0.2087623E-02
   427.758  0.1784672E-02  0.1514942E-01  0.1645528E-01    10.449  0.1033233E-03  0.2573893E-02  0.2107711E-02
   427.762  0.1784493E-02  0.1514512E-01  0.1644111E-01    10.449  0.1032187E-03  0.2563754E-02  0.2129266E-02
   427.766  0.1784280E-02  0.1514104E-01  0.1642409E-01    10.448  0.1031069E-03  0.2553422E-02  0.2151882E-02
   427.769  0.1784035E-02  0.1514646E-01  0.1641313E-01    10.448  0.1029923E-03  0.2561944E-02  0.2161183E-02
   427.773  0.1783766E-02  0.1515084E-01  0.1640085E-01    10.448  0.1028784E-03  0.2568586E-02  0.2171565E-02
   427.777  0.1783473E-02  0.1515633E-01  0.1638934E-01    10.448  0.1027721E-03  0.2573108E-02  0.2181082E-02
   427.781  0.1783161E-02  0.1516435E-01  0.1637950E-01    10.448  0.1026775E-03  0.2574022E-02  0.2188590E-02
   427.784  0.1782834E-02  0.1517209E-01  0.1636880E-01    10.447  0.1025968E-03  0.2573018E-02  0.2195433E-02
   427.788  0.1782499E-02  0.1517971E-01  0.1635829E-01    10.447  0.1025315E-03  0.2570203E-02  0.2202194E-02
   427.792  0.1782161E-02  0.1518908E-01  0.1635045E-01    10.447  0.1024827E-03  0.2564493E-02  0.2205558E-02
   427.795  0.1781826E-02  0.1520532E-01  0.1635204E-01    10.447  0.1024519E-03  0.2554591E-02  0.2201524E-02
   427.799  0.1781499E-02  0.1522097E-01  0.1635432E-01    10.446  0.1024395E-03  0.2543681E-02  0.2196414E-02
   427.803  0.1781184E-02  0.1523452E-01  0.1635705E-01    10.446  0.1024450E-03  0.2532429E-02  0.2190663E-02
   427.807  0.1780884E-02  0.1524558E-01  0.1635935E-01    10.446  0.1024685E-03  0.2519995E-02  0.2184570E-02
   427.810  0.1780607E-02  0.1525499E-01  0.1636169E-01    10.446  0.1025115E-03  0.2506956E-02  0.2176772E-02
   427.814  0.1780362E-02  0.1526203E-01  0.1636463E-01    10.446  0.1025758E-03  0.2493677E-02  0.2167699E-02
   427.818  0.1780151E-02  0.1526764E-01  0.1636913E-01    10.445  0.1026592E-03  0.2481717E-02  0.2159219E-02
   427.821  0.1779978E-02  0.1527109E-01  0.1637369E-01    10.445  0.1027607E-03  0.2469181E-02  0.2150585E-02
   427.825  0.1779845E-02  0.1527150E-01  0.1637862E-01    10.445  0.1028777E-03  0.2457320E-02  0.2141274E-02
   427.829  0.1779752E-02  0.1526986E-01  0.1638394E-01    10.445  0.1030077E-03  0.2445811E-02  0.2130928E-02
   427.833  0.1779711E-02  0.1526950E-01  0.1639202E-01    10.445  0.1031547E-03  0.2441365E-02  0.2115413E-02
   427.836  0.1779729E-02  0.1527066E-01  0.1640488E-01    10.444  0.1033215E-03  0.2445402E-02  0.2093762E-02
   427.840  0.1779803E-02  0.1526889E-01  0.1641878E-01    10.444  0.1035044E-03  0.2449514E-02  0.2072602E-02
   427.844  0.1779933E-02  0.1526444E-01  0.1643176E-01    10.444  0.1037005E-03  0.2452910E-02  0.2051895E-02
   427.847  0.1780113E-02  0.1525786E-01  0.1644418E-01    10.444  0.1039052E-03  0.2456672E-02  0.2033023E-02
   427.851  0.1780340E-02  0.1524923E-01  0.1645534E-01    10.443  0.1041150E-03  0.2461297E-02  0.2016165E-02
   427.855  0.1780606E-02  0.1523900E-01  0.1646534E-01    10.443  0.1043247E-03  0.2466337E-02  0.2001910E-02
   427.859  0.1780905E-02  0.1522726E-01  0.1647241E-01    10.443  0.1045310E-03  0.2471198E-02  0.1987613E-02
   427.862  0.1781232E-02  0.1521381E-01  0.1647875E-01    10.443  0.1047288E-03  0.2476629E-02  0.1979501E-02
   427.866  0.1781579E-02  0.1519884E-01  0.1648274E-01    10.443  0.1049148E-03  0.2482280E-02  0.1973765E-02
   427.870  0.1781940E-02  0.1518480E-01  0.1648618E-01    10.442  0.1050839E-03  0.2486562E-02  0.1968559E-02
   427.873  0.1782304E-02  0.1517398E-01  0.1649090E-01    10.442  0.1052366E-03  0.2489495E-02  0.1962680E-02
   427.877  0.1782649E-02  0.1516309E-01  0.1649248E-01    10.442  0.1053907E-03  0.2491251E-02  0.1959944E-02
   427.881  0.1782970E-02  0.1515492E-01  0.1649116E-01    10.442  0.1055463E-03  0.2493493E-02  0.1959301E-02
   427.885  0.1783261E-02  0.1514668E-01  0.1648863E-01    10.442  0.1057001E-03  0.2496012E-02  0.1962972E-02
   427.888  0.1783517E-02  0.1513959E-01  0.1648488E-01    10.441  0.1058487E-03  0.2497582E-02  0.1971450E-02
   427.892  0.1783735E-02  0.1513470E-01  0.1648055E-01    10.441  0.1059900E-03  0.2498343E-02  0.1980937E-02
   427.896  0.1783912E-02  0.1513620E-01  0.1647900E-01    10.441  0.1061205E-03  0.2495214E-02  0.1988079E-02
   427.899  0.1784064E-02  0.1513793E-01  0.1647675E-01    10.441  0.1062557E-03  0.2492571E-02  0.1996611E-02
   427.903  0.1784215E-02  0.1513964E-01  0.1647546E-01    10.440  0.1064109E-03  0.2490582E-02  0.2002455E-02
   427.907  0.1784360E-02  0.1513997E-01  0.1647539E-01    10.440  0.1065826E-03  0.2488539E-02  0.2006925E-02
   427.911  0.1784501E-02  0.1513968E-01  0.1647441E-01    10.440  0.1067667E-03  0.2487409E-02  0.2010044E-02
   427.914  0.1784637E-02  0.1513825E-01  0.1647381E-01    10.440  0.1069578E-03  0.2486754E-02  0.2012033E-02
   427.918  0.1784769E-02  0.1513558E-01  0.1647344E-01    10.440  0.1071498E-03  0.2486862E-02  0.2013419E-02
   427.922  0.1784898E-02  0.1513406E-01  0.1647220E-01    10.439  0.1073333E-03  0.2486216E-02  0.2014713E-02
   427.926  0.1785026E-02  0.1512888E-01  0.1647052E-01    10.439  0.1075023E-03  0.2487180E-02  0.2016558E-02
   427.929  0.1785150E-02  0.1512441E-01  0.1646966E-01    10.439  0.1076513E-03  0.2488605E-02  0.2018034E-02
   427.933  0.1785270E-02  0.1511968E-01  0.1646795E-01    10.439  0.1077800E-03  0.2490049E-02  0.2022701E-02
   427.937  0.1785382E-02  0.1511539E-01  0.1646732E-01    10.438  0.1078850E-03  0.2491201E-02  0.2029882E-02
   427.940  0.1785486E-02  0.1511054E-01  0.1646568E-01    10.438  0.1079643E-03  0.2492929E-02  0.2038160E-02
   427.944  0.1785580E-02  0.1510450E-01  0.1646264E-01    10.438  0.1080152E-03  0.2494511E-02  0.2048718E-02
   427.948  0.1785664E-02  0.1509841E-01  0.1645727E-01    10.438  0.1080363E-03  0.2496549E-02  0.2061393E-02
   427.952  0.1785735E-02  0.1509240E-01  0.1645064E-01    10.438  0.1080269E-03  0.2498491E-02  0.2075557E-02
   427.955  0.1785797E-02  0.1508660E-01  0.1644261E-01    10.437  0.1079883E-03  0.2501543E-02  0.2090647E-02
   427.959  0.1785872E-02  0.1508032E-01  0.1643630E-01    10.437  0.1079249E-03  0.2503987E-02  0.2104522E-02
   427.963  0.1785964E-02  0.1507787E-01  0.1643799E-01    10.437  0.1078398E-03  0.2503961E-02  0.2111953E-02
   427.966  0.1786069E-02  0.1507647E-01  0.1644117E-01    10.437  0.1077359E-03  0.2503537E-02  0.2117996E-02
   427.970  0.1786186E-02  0.1507421E-01  0.1644446E-01    10.436  0.1076150E-03  0.2503687E-02  0.2122890E-02
   427.974  0.1786312E-02  0.1507163E-01  0.1644668E-01    10.436  0.1074810E-03  0.2504828E-02  0.2127440E-02
   427.978  0.1786443E-02  0.1506866E-01  0.1645063E-01    10.436  0.1073381E-03  0.2506151E-02  0.2131084E-02
   427.981  0.1786577E-02  0.1506394E-01  0.1645107E-01    10.436  0.1071898E-03  0.2507953E-02  0.2135005E-02
   427.985  0.1786710E-02  0.1506129E-01  0.1645089E-01    10.436  0.1070401E-03  0.2508557E-02  0.2138875E-02
   427.989  0.1786837E-02  0.1505961E-01  0.1644919E-01    10.435  0.1068909E-03  0.2509480E-02  0.2141142E-02
   427.992  0.1786954E-02  0.1505797E-01  0.1644704E-01    10.435  0.1067431E-03  0.2509994E-02  0.2142260E-02
   427.996  0.1787059E-02  0.1505691E-01  0.1644459E-01    10.435  0.1066015E-03  0.2510146E-02  0.2142412E-02
   428.000  0.1787152E-02  0.1505638E-01  0.1644100E-01    10.435  0.1064700E-03  0.2510351E-02  0.2142399E-02
   428.004  0.1787228E-02  0.1505609E-01  0.1643605E-01    10.435  0.1063519E-03  0.2510563E-02  0.2140988E-02
   428.007  0.1787286E-02  0.1505609E-01  0.1643033E-01    10.434  0.1062507E-03  0.2510125E-02  0.2137088E-02
   428.011  0.1787318E-02  0.1505608E-01  0.1642332E-01    10.434  0.1061672E-03  0.2509441E-02  0.2133407E-02
   428.015  0.1787320E-02  0.1505775E-01  0.1641513E-01    10.434  0.1061112E-03  0.2507757E-02  0.2129501E-02
   428.018  0.1787281E-02  0.1506041E-01  0.1640534E-01    10.434  0.1060966E-03  0.2506179E-02  0.2125165E-02
   428.022  0.1787219E-02  0.1506309E-01  0.1639499E-01    10.433  0.1061023E-03  0.2504223E-02  0.2122832E-02
   428.026  0.1787137E-02  0.1506626E-01  0.1638397E-01    10.433  0.1061247E-03  0.2502046E-02  0.2121085E-02
   428.030  0.1787034E-02  0.1507009E-01  0.1637441E-01    10.433  0.1061658E-03  0.2499433E-02  0.2120152E-02
   428.033  0.1786911E-02  0.1507515E-01  0.1636694E-01    10.433  0.1062254E-03  0.2495992E-02  0.2122552E-02
   428.037  0.1786756E-02  0.1508091E-01  0.1635656E-01    10.433  0.1063178E-03  0.2491915E-02  0.2124339E-02
   428.041  0.1786568E-02  0.1508413E-01  0.1634438E-01    10.432  0.1064441E-03  0.2489477E-02  0.2125532E-02
   428.044  0.1786350E-02  0.1508676E-01  0.1633052E-01    10.432  0.1066014E-03  0.2487182E-02  0.2125559E-02
   428.048  0.1786097E-02  0.1508903E-01  0.1631494E-01    10.432  0.1067668E-03  0.2485160E-02  0.2124514E-02
   428.052  0.1785791E-02  0.1509190E-01  0.1629767E-01    10.432  0.1069063E-03  0.2483167E-02  0.2121927E-02
   428.056  0.1785442E-02  0.1509636E-01  0.1628052E-01    10.431  0.1070165E-03  0.2480902E-02  0.2119208E-02
   428.059  0.1785057E-02  0.1510386E-01  0.1626639E-01    10.431  0.1070944E-03  0.2476389E-02  0.2117650E-02
   428.063  0.1784644E-02  0.1511051E-01  0.1625292E-01    10.431  0.1071386E-03  0.2471863E-02  0.2115440E-02
   428.067  0.1784213E-02  0.1511671E-01  0.1624167E-01    10.431  0.1071476E-03  0.2467712E-02  0.2110829E-02
   428.071  0.1783773E-02  0.1512351E-01  0.1623172E-01    10.431  0.1071206E-03  0.2464211E-02  0.2107317E-02
   428.074  0.1783335E-02  0.1512867E-01  0.1622266E-01    10.430  0.1070588E-03  0.2461802E-02  0.2104377E-02
   428.078  0.1782909E-02  0.1513136E-01  0.1621978E-01    10.430  0.1069598E-03  0.2460765E-02  0.2101364E-02
   428.082  0.1782505E-02  0.1513346E-01  0.1621504E-01    10.430  0.1068235E-03  0.2460464E-02  0.2102835E-02
   428.085  0.1782127E-02  0.1513827E-01  0.1621537E-01    10.430  0.1066526E-03  0.2460934E-02  0.2108551E-02
   428.089  0.1781777E-02  0.1513855E-01  0.1621692E-01    10.429  0.1064619E-03  0.2462235E-02  0.2114054E-02
   428.093  0.1781461E-02  0.1513522E-01  0.1621905E-01    10.429  0.1062558E-03  0.2464993E-02  0.2119202E-02
   428.097  0.1781186E-02  0.1512801E-01  0.1622147E-01    10.429  0.1060386E-03  0.2470067E-02  0.2122891E-02
   428.100  0.1780958E-02  0.1511774E-01  0.1622277E-01    10.429  0.1058155E-03  0.2476437E-02  0.2126687E-02
   428.104  0.1780782E-02  0.1510325E-01  0.1622511E-01    10.429  0.1055908E-03  0.2483870E-02  0.2129073E-02
   428.108  0.1780661E-02  0.1508971E-01  0.1623142E-01    10.428  0.1053705E-03  0.2488160E-02  0.2135780E-02
   428.111  0.1780597E-02  0.1507775E-01  0.1624239E-01    10.428  0.1051603E-03  0.2489654E-02  0.2147470E-02
   428.115  0.1780592E-02  0.1506328E-01  0.1625503E-01    10.428  0.1049642E-03  0.2490779E-02  0.2160622E-02
   428.119  0.1780645E-02  0.1504739E-01  0.1626841E-01    10.428  0.1047876E-03  0.2491906E-02  0.2174131E-02
   428.123  0.1780755E-02  0.1502877E-01  0.1628109E-01    10.428  0.1046342E-03  0.2493736E-02  0.2185789E-02
   428.126  0.1780920E-02  0.1500792E-01  0.1629260E-01    10.427  0.1045088E-03  0.2496890E-02  0.2195557E-02
   428.130  0.1781136E-02  0.1498691E-01  0.1630463E-01    10.427  0.1044145E-03  0.2500931E-02  0.2203295E-02
   428.134  0.1781397E-02  0.1498107E-01  0.1633084E-01    10.427  0.1043540E-03  0.2500354E-02  0.2220277E-02
   428.137  0.1781697E-02  0.1497946E-01  0.1636156E-01    10.427  0.1043298E-03  0.2497579E-02  0.2236077E-02
   428.141  0.1782029E-02  0.1497812E-01  0.1639185E-01    10.426  0.1043418E-03  0.2495123E-02  0.2249335E-02
   428.145  0.1782380E-02  0.1497817E-01  0.1642164E-01    10.426  0.1043833E-03  0.2492442E-02  0.2260775E-02
   428.149  0.1782744E-02  0.1497719E-01  0.1644928E-01    10.426  0.1044563E-03  0.2489968E-02  0.2270767E-02
   428.152  0.1783113E-02  0.1497520E-01  0.1647111E-01    10.426  0.1045599E-03  0.2487935E-02  0.2277044E-02
   428.156  0.1783477E-02  0.1497302E-01  0.1649051E-01    10.426  0.1046930E-03  0.2485643E-02  0.2281978E-02
   428.160  0.1783836E-02  0.1497147E-01  0.1650497E-01    10.425  0.1048436E-03  0.2482736E-02  0.2282666E-02
   428.164  0.1784191E-02  0.1496986E-01  0.1651646E-01    10.425  0.1049946E-03  0.2478750E-02  0.2282747E-02
   428.167  0.1784535E-02  0.1496542E-01  0.1652618E-01    10.425  0.1051414E-03  0.2477731E-02  0.2282120E-02
   428.171  0.1784860E-02  0.1496223E-01  0.1653403E-01    10.425  0.1052822E-03  0.2478755E-02  0.2278790E-02
   428.175  0.1785149E-02  0.1495913E-01  0.1653805E-01    10.424  0.1053968E-03  0.2479581E-02  0.2274077E-02
   428.178  0.1785391E-02  0.1495702E-01  0.1653600E-01    10.424  0.1054734E-03  0.2481156E-02  0.2264481E-02
   428.182  0.1785578E-02  0.1495671E-01  0.1653135E-01    10.424  0.1055104E-03  0.2481177E-02  0.2254236E-02
   428.186  0.1785715E-02  0.1495660E-01  0.1652374E-01    10.424  0.1054999E-03  0.2480512E-02  0.2242726E-02
   428.190  0.1785811E-02  0.1495669E-01  0.1651413E-01    10.424  0.1054296E-03  0.2479610E-02  0.2229588E-02
   428.193  0.1785862E-02  0.1495813E-01  0.1650186E-01    10.423  0.1053058E-03  0.2478346E-02  0.2214478E-02
   428.197  0.1785857E-02  0.1495880E-01  0.1648737E-01    10.423  0.1051469E-03  0.2476921E-02  0.2198182E-02
   428.201  0.1785794E-02  0.1495944E-01  0.1647014E-01    10.423  0.1049577E-03  0.2474591E-02  0.2180131E-02
   428.205  0.1785696E-02  0.1496108E-01  0.1645178E-01    10.423  0.1047624E-03  0.2472323E-02  0.2162421E-02
   428.208  0.1785584E-02  0.1496214E-01  0.1643478E-01    10.423  0.1045958E-03  0.2469972E-02  0.2145736E-02
   428.212  0.1785463E-02  0.1496268E-01  0.1641995E-01    10.422  0.1044615E-03  0.2468093E-02  0.2131399E-02
   428.216  0.1785335E-02  0.1496653E-01  0.1641134E-01    10.422  0.1043623E-03  0.2465299E-02  0.2120535E-02
   428.219  0.1785203E-02  0.1497045E-01  0.1640406E-01    10.422  0.1043007E-03  0.2462441E-02  0.2111491E-02
   428.223  0.1785069E-02  0.1497223E-01  0.1639760E-01    10.422  0.1042778E-03  0.2460443E-02  0.2104616E-02
   428.227  0.1784938E-02  0.1497429E-01  0.1639192E-01    10.421  0.1042944E-03  0.2457726E-02  0.2099200E-02
   428.231  0.1784814E-02  0.1497547E-01  0.1638672E-01    10.421  0.1043458E-03  0.2454893E-02  0.2095255E-02
   428.234  0.1784707E-02  0.1497515E-01  0.1638206E-01    10.421  0.1044196E-03  0.2452430E-02  0.2093617E-02
   428.238  0.1784621E-02  0.1497376E-01  0.1637816E-01    10.421  0.1045146E-03  0.2450859E-02  0.2093785E-02
   428.242  0.1784558E-02  0.1497294E-01  0.1637698E-01    10.421  0.1046270E-03  0.2449819E-02  0.2095516E-02
   428.246  0.1784520E-02  0.1497143E-01  0.1637688E-01    10.420  0.1047564E-03  0.2449366E-02  0.2098295E-02
   428.249  0.1784512E-02  0.1496966E-01  0.1637887E-01    10.420  0.1049006E-03  0.2451161E-02  0.2101465E-02
   428.253  0.1784535E-02  0.1496724E-01  0.1638285E-01    10.420  0.1050561E-03  0.2452927E-02  0.2105071E-02
   428.257  0.1784587E-02  0.1496574E-01  0.1638878E-01    10.420  0.1052200E-03  0.2454622E-02  0.2110842E-02
   428.261  0.1784668E-02  0.1496403E-01  0.1639431E-01    10.419  0.1053884E-03  0.2456264E-02  0.2116429E-02
   428.264  0.1784776E-02  0.1496228E-01  0.1639943E-01    10.419  0.1055566E-03  0.2457903E-02  0.2123291E-02
   428.268  0.1784909E-02  0.1495948E-01  0.1640558E-01    10.419  0.1057222E-03  0.2458565E-02  0.2131302E-02
   428.272  0.1785064E-02  0.1495646E-01  0.1641070E-01    10.419  0.1058815E-03  0.2459910E-02  0.2138239E-02
   428.275  0.1785237E-02  0.1495364E-01  0.1641579E-01    10.419  0.1060305E-03  0.2460730E-02  0.2144625E-02
   428.279  0.1785424E-02  0.1495089E-01  0.1642130E-01    10.418  0.1061675E-03  0.2461189E-02  0.2150484E-02
   428.283  0.1785620E-02  0.1494796E-01  0.1642577E-01    10.418  0.1062892E-03  0.2461355E-02  0.2158344E-02
   428.287  0.1785821E-02  0.1494576E-01  0.1643089E-01    10.418  0.1063937E-03  0.2461504E-02  0.2163687E-02
   428.290  0.1786017E-02  0.1494404E-01  0.1643476E-01    10.418  0.1064849E-03  0.2460901E-02  0.2167916E-02
   428.294  0.1786200E-02  0.1494364E-01  0.1643770E-01    10.417  0.1065619E-03  0.2459998E-02  0.2172831E-02
   428.298  0.1786368E-02  0.1494473E-01  0.1644264E-01    10.417  0.1066259E-03  0.2458555E-02  0.2176013E-02
   428.301  0.1786524E-02  0.1494783E-01  0.1644458E-01    10.417  0.1066855E-03  0.2456705E-02  0.2179734E-02
   428.305  0.1786657E-02  0.1495153E-01  0.1644686E-01    10.417  0.1067326E-03  0.2454640E-02  0.2180910E-02
   428.309  0.1786751E-02  0.1495625E-01  0.1644433E-01    10.417  0.1067482E-03  0.2452873E-02  0.2182053E-02
   428.313  0.1786802E-02  0.1496158E-01  0.1644042E-01    10.416  0.1067315E-03  0.2451904E-02  0.2180836E-02
   428.316  0.1786808E-02  0.1496827E-01  0.1643453E-01    10.416  0.1066831E-03  0.2450433E-02  0.2176657E-02
   428.320  0.1786770E-02  0.1497482E-01  0.1642671E-01    10.416  0.1066045E-03  0.2451054E-02  0.2174470E-02
   428.324  0.1786687E-02  0.1498158E-01  0.1641868E-01    10.416  0.1064971E-03  0.2451955E-02  0.2169495E-02
   428.328  0.1786562E-02  0.1498939E-01  0.1640894E-01    10.415  0.1063642E-03  0.2453215E-02  0.2162484E-02
   428.331  0.1786409E-02  0.1499559E-01  0.1639848E-01    10.415  0.1062256E-03  0.2454787E-02  0.2155083E-02
   428.335  0.1786236E-02  0.1500136E-01  0.1638760E-01    10.415  0.1060919E-03  0.2456960E-02  0.2147638E-02
   428.339  0.1786052E-02  0.1501021E-01  0.1638252E-01    10.415  0.1059618E-03  0.2457934E-02  0.2141771E-02
   428.343  0.1785869E-02  0.1501809E-01  0.1637817E-01    10.415  0.1058244E-03  0.2459941E-02  0.2136481E-02
   428.346  0.1785693E-02  0.1502468E-01  0.1637429E-01    10.414  0.1056827E-03  0.2461819E-02  0.2132795E-02
   428.350  0.1785526E-02  0.1502901E-01  0.1637202E-01    10.414  0.1055396E-03  0.2463578E-02  0.2130560E-02
   428.354  0.1785371E-02  0.1503163E-01  0.1637002E-01    10.414  0.1053990E-03  0.2465037E-02  0.2129447E-02
   428.357  0.1785234E-02  0.1503442E-01  0.1637126E-01    10.414  0.1052632E-03  0.2465083E-02  0.2129635E-02
   428.361  0.1785116E-02  0.1503791E-01  0.1637705E-01    10.414  0.1051362E-03  0.2462433E-02  0.2133216E-02
   428.365  0.1785021E-02  0.1503989E-01  0.1637987E-01    10.413  0.1050203E-03  0.2459199E-02  0.2135440E-02
   428.369  0.1784949E-02  0.1503988E-01  0.1638302E-01    10.413  0.1049184E-03  0.2455729E-02  0.2137784E-02
   428.372  0.1784903E-02  0.1503873E-01  0.1638672E-01    10.413  0.1048327E-03  0.2451904E-02  0.2140974E-02
   428.376  0.1784882E-02  0.1503615E-01  0.1639084E-01    10.413  0.1047653E-03  0.2447316E-02  0.2143344E-02
   428.380  0.1784889E-02  0.1503251E-01  0.1639501E-01    10.412  0.1047183E-03  0.2442506E-02  0.2146190E-02
   428.384  0.1784922E-02  0.1502752E-01  0.1639886E-01    10.412  0.1046924E-03  0.2437502E-02  0.2150186E-02
   428.387  0.1784980E-02  0.1502109E-01  0.1640326E-01    10.412  0.1046884E-03  0.2432013E-02  0.2153251E-02
   428.391  0.1785043E-02  0.1501481E-01  0.1640733E-01    10.412  0.1046904E-03  0.2427304E-02  0.2156547E-02
   428.395  0.1785101E-02  0.1500911E-01  0.1640985E-01    10.412  0.1046932E-03  0.2424535E-02  0.2162373E-02
   428.398  0.1785154E-02  0.1500500E-01  0.1641275E-01    10.411  0.1046965E-03  0.2423852E-02  0.2167725E-02
   428.402  0.1785199E-02  0.1500249E-01  0.1641514E-01    10.411  0.1047011E-03  0.2427719E-02  0.2169047E-02
   428.406  0.1785236E-02  0.1500064E-01  0.1641906E-01    10.411  0.1047070E-03  0.2432214E-02  0.2170049E-02
   428.410  0.1785263E-02  0.1500146E-01  0.1642573E-01    10.411  0.1047150E-03  0.2439017E-02  0.2168756E-02
   428.413  0.1785279E-02  0.1500490E-01  0.1643332E-01    10.410  0.1047251E-03  0.2445814E-02  0.2168028E-02
   428.417  0.1785282E-02  0.1500645E-01  0.1643968E-01    10.410  0.1047412E-03  0.2451426E-02  0.2167337E-02
   428.421  0.1785270E-02  0.1500888E-01  0.1644394E-01    10.410  0.1047628E-03  0.2455242E-02  0.2167314E-02
   428.425  0.1785240E-02  0.1500963E-01  0.1644628E-01    10.410  0.1047888E-03  0.2456435E-02  0.2167228E-02
   428.428  0.1785192E-02  0.1500892E-01  0.1644612E-01    10.410  0.1048191E-03  0.2454733E-02  0.2166969E-02
   428.432  0.1785126E-02  0.1500674E-01  0.1644558E-01    10.409  0.1048525E-03  0.2449571E-02  0.2165685E-02
   428.436  0.1785042E-02  0.1500383E-01  0.1644352E-01    10.409  0.1048875E-03  0.2440540E-02  0.2165015E-02
   428.440  0.1784946E-02  0.1499755E-01  0.1644174E-01    10.409  0.1049203E-03  0.2427374E-02  0.2163011E-02
   428.443  0.1784822E-02  0.1499094E-01  0.1643762E-01    10.409  0.1049521E-03  0.2411912E-02  0.2160687E-02
   428.447  0.1784627E-02  0.1498399E-01  0.1642885E-01    10.408  0.1050012E-03  0.2396210E-02  0.2155003E-02
   428.451  0.1784367E-02  0.1498171E-01  0.1642002E-01    10.408  0.1050657E-03  0.2385766E-02  0.2144220E-02
   428.454  0.1784040E-02  0.1498501E-01  0.1641418E-01    10.408  0.1051499E-03  0.2381948E-02  0.2126572E-02
   428.458  0.1783649E-02  0.1498967E-01  0.1640715E-01    10.408  0.1052606E-03  0.2377409E-02  0.2106164E-02
   428.462  0.1783209E-02  0.1499388E-01  0.1639889E-01    10.408  0.1054055E-03  0.2372335E-02  0.2082906E-02
   428.466  0.1782738E-02  0.1499621E-01  0.1639025E-01    10.407  0.1055947E-03  0.2366764E-02  0.2059150E-02
   428.469  0.1782247E-02  0.1499719E-01  0.1638217E-01    10.407  0.1058230E-03  0.2360338E-02  0.2034277E-02
   428.473  0.1781743E-02  0.1499781E-01  0.1637488E-01    10.407  0.1060962E-03  0.2351941E-02  0.2007267E-02
   428.477  0.1781233E-02  0.1499612E-01  0.1636923E-01    10.407  0.1064123E-03  0.2343951E-02  0.1977960E-02
   428.481  0.1780729E-02  0.1499157E-01  0.1636443E-01    10.407  0.1067639E-03  0.2334307E-02  0.1949745E-02
   428.484  0.1780243E-02  0.1498546E-01  0.1636110E-01    10.406  0.1071420E-03  0.2320376E-02  0.1922563E-02
   428.488  0.1779786E-02  0.1497747E-01  0.1635984E-01    10.406  0.1075377E-03  0.2303449E-02  0.1896505E-02
   428.492  0.1779368E-02  0.1497673E-01  0.1636908E-01    10.406  0.1079411E-03  0.2302371E-02  0.1860836E-02
   428.496  0.1778999E-02  0.1497490E-01  0.1638297E-01    10.406  0.1083419E-03  0.2301776E-02  0.1824725E-02
   428.499  0.1778688E-02  0.1497122E-01  0.1639890E-01    10.405  0.1087305E-03  0.2298478E-02  0.1792534E-02
   428.503  0.1778442E-02  0.1496579E-01  0.1641880E-01    10.405  0.1090978E-03  0.2292225E-02  0.1764491E-02
   428.507  0.1778268E-02  0.1495798E-01  0.1643891E-01    10.405  0.1094341E-03  0.2284177E-02  0.1740245E-02
   428.510  0.1778169E-02  0.1495227E-01  0.1646263E-01    10.405  0.1097317E-03  0.2271250E-02  0.1722330E-02
   428.514  0.1778149E-02  0.1494268E-01  0.1648689E-01    10.405  0.1099834E-03  0.2257239E-02  0.1708446E-02
   428.518  0.1778207E-02  0.1493218E-01  0.1651340E-01    10.404  0.1101837E-03  0.2240257E-02  0.1700398E-02
   428.522  0.1778344E-02  0.1492698E-01  0.1654703E-01    10.404  0.1103282E-03  0.2229668E-02  0.1696059E-02
   428.525  0.1778555E-02  0.1492371E-01  0.1658383E-01    10.404  0.1104137E-03  0.2219046E-02  0.1694651E-02
   428.529  0.1778838E-02  0.1491787E-01  0.1661910E-01    10.404  0.1104393E-03  0.2208585E-02  0.1698924E-02
   428.533  0.1779185E-02  0.1491225E-01  0.1665292E-01    10.403  0.1104048E-03  0.2197559E-02  0.1708497E-02
   428.537  0.1779577E-02  0.1490595E-01  0.1668311E-01    10.403  0.1102948E-03  0.2185471E-02  0.1721804E-02
   428.540  0.1779965E-02  0.1490211E-01  0.1670939E-01    10.403  0.1100567E-03  0.2172934E-02  0.1737904E-02
   428.544  0.1780340E-02  0.1490005E-01  0.1673013E-01    10.403  0.1096966E-03  0.2160191E-02  0.1757507E-02
   428.548  0.1780692E-02  0.1489909E-01  0.1674493E-01    10.403  0.1092230E-03  0.2147459E-02  0.1780252E-02
   428.552  0.1781012E-02  0.1489938E-01  0.1675595E-01    10.402  0.1086486E-03  0.2135347E-02  0.1802270E-02
   428.555  0.1781310E-02  0.1490119E-01  0.1676424E-01    10.402  0.1080009E-03  0.2122907E-02  0.1824380E-02
   428.559  0.1781588E-02  0.1490447E-01  0.1677116E-01    10.402  0.1073058E-03  0.2110000E-02  0.1844379E-02
   428.563  0.1781844E-02  0.1490761E-01  0.1677705E-01    10.402  0.1065787E-03  0.2098426E-02  0.1864302E-02
   428.566  0.1782071E-02  0.1491198E-01  0.1677819E-01    10.401  0.1058383E-03  0.2087345E-02  0.1878744E-02
   428.570  0.1782265E-02  0.1491793E-01  0.1677848E-01    10.401  0.1051032E-03  0.2076324E-02  0.1890938E-02
   428.574  0.1782418E-02  0.1492379E-01  0.1677551E-01    10.401  0.1043881E-03  0.2066429E-02  0.1899458E-02
   428.578  0.1782511E-02  0.1493222E-01  0.1677076E-01    10.401  0.1036885E-03  0.2063454E-02  0.1900528E-02
   428.581  0.1782537E-02  0.1494050E-01  0.1676101E-01    10.401  0.1030161E-03  0.2062232E-02  0.1898006E-02
   428.585  0.1782495E-02  0.1494842E-01  0.1674573E-01    10.400  0.1023841E-03  0.2060916E-02  0.1891472E-02
   428.589  0.1782378E-02  0.1496122E-01  0.1673142E-01    10.400  0.1017987E-03  0.2060372E-02  0.1881714E-02
   428.593  0.1782182E-02  0.1497149E-01  0.1671202E-01    10.400  0.1012619E-03  0.2059261E-02  0.1868236E-02
   428.596  0.1781944E-02  0.1497962E-01  0.1669065E-01    10.400  0.1007525E-03  0.2058364E-02  0.1856612E-02
   428.600  0.1781682E-02  0.1498593E-01  0.1666966E-01    10.400  0.1002612E-03  0.2056476E-02  0.1848398E-02
   428.604  0.1781409E-02  0.1499029E-01  0.1664921E-01    10.399  0.9978918E-04  0.2054116E-02  0.1843342E-02
   428.608  0.1781135E-02  0.1499229E-01  0.1662970E-01    10.399  0.9934993E-04  0.2051263E-02  0.1840063E-02
   428.611  0.1780881E-02  0.1499209E-01  0.1661485E-01    10.399  0.9896722E-04  0.2047734E-02  0.1838991E-02
   428.615  0.1780652E-02  0.1498913E-01  0.1660031E-01    10.399  0.9864790E-04  0.2044457E-02  0.1834082E-02
   428.619  0.1780455E-02  0.1498331E-01  0.1658756E-01    10.398  0.9839770E-04  0.2041471E-02  0.1828530E-02
   428.623  0.1780298E-02  0.1497522E-01  0.1657753E-01    10.398  0.9821872E-04  0.2038378E-02  0.1823110E-02
   428.626  0.1780192E-02  0.1496476E-01  0.1657092E-01    10.398  0.9810433E-04  0.2035609E-02  0.1818353E-02
   428.630  0.1780133E-02  0.1495321E-01  0.1656632E-01    10.398  0.9805363E-04  0.2032985E-02  0.1814664E-02
   428.634  0.1780123E-02  0.1494265E-01  0.1656572E-01    10.397  0.9806742E-04  0.2031409E-02  0.1813213E-02
   428.637  0.1780160E-02  0.1493607E-01  0.1657259E-01    10.397  0.9814513E-04  0.2029620E-02  0.1812527E-02
   428.641  0.1780244E-02  0.1493049E-01  0.1658141E-01    10.397  0.9828574E-04  0.2027423E-02  0.1812911E-02
   428.645  0.1780372E-02  0.1492568E-01  0.1659255E-01    10.397  0.9848691E-04  0.2025443E-02  0.1812441E-02
   428.649  0.1780533E-02  0.1492305E-01  0.1660624E-01    10.397  0.9875813E-04  0.2024076E-02  0.1813585E-02
   428.652  0.1780714E-02  0.1492170E-01  0.1662034E-01    10.396  0.9910888E-04  0.2022439E-02  0.1813871E-02
   428.656  0.1780912E-02  0.1492094E-01  0.1663461E-01    10.396  0.9953334E-04  0.2021008E-02  0.1815832E-02
   428.660  0.1781122E-02  0.1492062E-01  0.1664740E-01    10.396  0.1000230E-03  0.2019039E-02  0.1816391E-02
   428.664  0.1781326E-02  0.1492185E-01  0.1665902E-01    10.396  0.1005823E-03  0.2016408E-02  0.1817113E-02
   428.667  0.1781514E-02  0.1492508E-01  0.1666934E-01    10.395  0.1012051E-03  0.2012734E-02  0.1818655E-02
   428.671  0.1781684E-02  0.1493013E-01  0.1667883E-01    10.395  0.1018785E-03  0.2008366E-02  0.1819425E-02
   428.675  0.1781834E-02  0.1493629E-01  0.1668772E-01    10.395  0.1025878E-03  0.2002838E-02  0.1820133E-02
   428.679  0.1781958E-02  0.1494317E-01  0.1669496E-01    10.395  0.1033169E-03  0.1996207E-02  0.1821737E-02
   428.682  0.1782054E-02  0.1495214E-01  0.1670102E-01    10.395  0.1040477E-03  0.1991097E-02  0.1821702E-02
   428.686  0.1782120E-02  0.1496381E-01  0.1670873E-01    10.394  0.1047640E-03  0.1985475E-02  0.1823507E-02
   428.690  0.1782149E-02  0.1497659E-01  0.1671372E-01    10.394  0.1054566E-03  0.1980639E-02  0.1824527E-02
   428.694  0.1782139E-02  0.1498951E-01  0.1671748E-01    10.394  0.1061120E-03  0.1977117E-02  0.1825270E-02
   428.697  0.1782106E-02  0.1500178E-01  0.1672093E-01    10.394  0.1067374E-03  0.1974499E-02  0.1824722E-02
   428.701  0.1782083E-02  0.1501147E-01  0.1672524E-01    10.393  0.1073590E-03  0.1973096E-02  0.1825383E-02
   428.705  0.1782071E-02  0.1502260E-01  0.1673398E-01    10.393  0.1079634E-03  0.1970014E-02  0.1829494E-02
   428.709  0.1782069E-02  0.1503147E-01  0.1674151E-01    10.393  0.1085346E-03  0.1968921E-02  0.1833636E-02
   428.712  0.1782077E-02  0.1503792E-01  0.1674847E-01    10.393  0.1090599E-03  0.1969684E-02  0.1835237E-02
   428.716  0.1782087E-02  0.1504317E-01  0.1675535E-01    10.393  0.1095340E-03  0.1972034E-02  0.1833661E-02
   428.720  0.1782093E-02  0.1504545E-01  0.1676039E-01    10.392  0.1099530E-03  0.1975988E-02  0.1829021E-02
   428.723  0.1782093E-02  0.1504495E-01  0.1676258E-01    10.392  0.1103070E-03  0.1981497E-02  0.1822647E-02
   428.727  0.1782087E-02  0.1504371E-01  0.1676383E-01    10.392  0.1105870E-03  0.1987368E-02  0.1815119E-02
   428.731  0.1782077E-02  0.1504163E-01  0.1676418E-01    10.392  0.1107883E-03  0.1993266E-02  0.1806021E-02
   428.735  0.1782057E-02  0.1503774E-01  0.1676085E-01    10.392  0.1109099E-03  0.2000407E-02  0.1794246E-02
   428.738  0.1782029E-02  0.1503244E-01  0.1675817E-01    10.391  0.1109524E-03  0.2008507E-02  0.1782528E-02
   428.742  0.1782018E-02  0.1502726E-01  0.1675938E-01    10.391  0.1109480E-03  0.2015658E-02  0.1774309E-02
   428.746  0.1782038E-02  0.1502309E-01  0.1676619E-01    10.391  0.1109180E-03  0.2023342E-02  0.1769754E-02
   428.750  0.1782092E-02  0.1501780E-01  0.1677172E-01    10.391  0.1108658E-03  0.2031560E-02  0.1765241E-02
   428.753  0.1782178E-02  0.1501159E-01  0.1677860E-01    10.390  0.1107919E-03  0.2040478E-02  0.1761459E-02
   428.757  0.1782294E-02  0.1500515E-01  0.1678777E-01    10.390  0.1106988E-03  0.2049270E-02  0.1757331E-02
   428.761  0.1782437E-02  0.1499817E-01  0.1679776E-01    10.390  0.1105895E-03  0.2058491E-02  0.1753712E-02
   428.765  0.1782605E-02  0.1499041E-01  0.1680798E-01    10.390  0.1104656E-03  0.2068110E-02  0.1750250E-02
   428.768  0.1782793E-02  0.1498187E-01  0.1681873E-01    10.390  0.1103318E-03  0.2078334E-02  0.1746939E-02
   428.772  0.1782998E-02  0.1497301E-01  0.1682893E-01    10.389  0.1101909E-03  0.2089098E-02  0.1743881E-02
   428.776  0.1783213E-02  0.1496382E-01  0.1683799E-01    10.389  0.1100473E-03  0.2099716E-02  0.1741237E-02
   428.780  0.1783436E-02  0.1495497E-01  0.1684602E-01    10.389  0.1099047E-03  0.2110266E-02  0.1738093E-02
   428.783  0.1783661E-02  0.1494790E-01  0.1685408E-01    10.389  0.1097673E-03  0.2118347E-02  0.1736748E-02
   428.787  0.1783880E-02  0.1494476E-01  0.1686413E-01    10.388  0.1096373E-03  0.2122500E-02  0.1739110E-02
   428.791  0.1784087E-02  0.1494470E-01  0.1687538E-01    10.388  0.1095168E-03  0.2123191E-02  0.1746181E-02
   428.795  0.1784288E-02  0.1494467E-01  0.1688435E-01    10.388  0.1093970E-03  0.2123904E-02  0.1753025E-02
   428.798  0.1784485E-02  0.1494464E-01  0.1689172E-01    10.388  0.1092690E-03  0.2124855E-02  0.1760786E-02
   428.802  0.1784675E-02  0.1494439E-01  0.1689771E-01    10.388  0.1091358E-03  0.2126030E-02  0.1768717E-02
   428.806  0.1784854E-02  0.1494421E-01  0.1690134E-01    10.387  0.1090017E-03  0.2127351E-02  0.1776990E-02
   428.810  0.1785017E-02  0.1494312E-01  0.1690196E-01    10.387  0.1088687E-03  0.2128900E-02  0.1784921E-02
   428.813  0.1785169E-02  0.1494343E-01  0.1690174E-01    10.387  0.1087310E-03  0.2131085E-02  0.1793431E-02
   428.817  0.1785318E-02  0.1494388E-01  0.1690108E-01    10.387  0.1085828E-03  0.2133738E-02  0.1803527E-02
   428.821  0.1785461E-02  0.1494543E-01  0.1690077E-01    10.386  0.1084280E-03  0.2134758E-02  0.1815179E-02
   428.824  0.1785600E-02  0.1494960E-01  0.1690337E-01    10.386  0.1082714E-03  0.2133036E-02  0.1826110E-02
   428.828  0.1785731E-02  0.1495280E-01  0.1690425E-01    10.386  0.1081175E-03  0.2132142E-02  0.1834757E-02
   428.832  0.1785848E-02  0.1495527E-01  0.1690345E-01    10.386  0.1079663E-03  0.2132104E-02  0.1842009E-02
   428.836  0.1785940E-02  0.1495719E-01  0.1690013E-01    10.385  0.1078108E-03  0.2132331E-02  0.1847414E-02
   428.839  0.1786003E-02  0.1495916E-01  0.1689473E-01    10.385  0.1076471E-03  0.2132715E-02  0.1851022E-02
   428.843  0.1786032E-02  0.1496093E-01  0.1688697E-01    10.385  0.1074701E-03  0.2132991E-02  0.1855138E-02
   428.847  0.1786011E-02  0.1496220E-01  0.1687530E-01    10.385  0.1073018E-03  0.2133754E-02  0.1857740E-02
   428.851  0.1785937E-02  0.1496353E-01  0.1686059E-01    10.385  0.1071501E-03  0.2133874E-02  0.1858241E-02
   428.854  0.1785814E-02  0.1496577E-01  0.1684233E-01    10.384  0.1070177E-03  0.2133881E-02  0.1857225E-02
   428.858  0.1785642E-02  0.1496842E-01  0.1682123E-01    10.384  0.1069085E-03  0.2133301E-02  0.1855414E-02
   428.862  0.1785426E-02  0.1497133E-01  0.1679817E-01    10.384  0.1068251E-03  0.2132071E-02  0.1852624E-02
   428.866  0.1785173E-02  0.1497385E-01  0.1677384E-01    10.384  0.1067667E-03  0.2130289E-02  0.1848254E-02
   428.869  0.1784898E-02  0.1497572E-01  0.1675005E-01    10.383  0.1067280E-03  0.2128117E-02  0.1844993E-02
   428.873  0.1784574E-02  0.1497803E-01  0.1672597E-01    10.383  0.1067568E-03  0.2124590E-02  0.1840478E-02
   428.877  0.1784200E-02  0.1497916E-01  0.1669947E-01    10.383  0.1068652E-03  0.2120561E-02  0.1833587E-02
   428.881  0.1783789E-02  0.1498169E-01  0.1667361E-01    10.383  0.1070442E-03  0.2116419E-02  0.1824944E-02
   428.884  0.1783351E-02  0.1498413E-01  0.1665004E-01    10.383  0.1072882E-03  0.2112642E-02  0.1817055E-02
   428.888  0.1782897E-02  0.1498769E-01  0.1662757E-01    10.382  0.1075908E-03  0.2110053E-02  0.1806973E-02
   428.892  0.1782438E-02  0.1499171E-01  0.1660887E-01    10.382  0.1079431E-03  0.2110045E-02  0.1796186E-02
   428.896  0.1781987E-02  0.1499388E-01  0.1659317E-01    10.382  0.1083354E-03  0.2109782E-02  0.1785895E-02
   428.899  0.1781553E-02  0.1499437E-01  0.1657923E-01    10.382  0.1087571E-03  0.2109030E-02  0.1776656E-02
   428.903  0.1781148E-02  0.1499184E-01  0.1656665E-01    10.381  0.1091957E-03  0.2108003E-02  0.1768575E-02
   428.907  0.1780783E-02  0.1498808E-01  0.1655872E-01    10.381  0.1096398E-03  0.2106851E-02  0.1761255E-02
   428.911  0.1780466E-02  0.1498245E-01  0.1655352E-01    10.381  0.1100761E-03  0.2105474E-02  0.1755570E-02
   428.914  0.1780206E-02  0.1497433E-01  0.1655150E-01    10.381  0.1104931E-03  0.2104779E-02  0.1750736E-02
   428.918  0.1780010E-02  0.1496626E-01  0.1655318E-01    10.381  0.1108789E-03  0.2103323E-02  0.1747817E-02
   428.922  0.1779882E-02  0.1495611E-01  0.1655721E-01    10.380  0.1112235E-03  0.2102585E-02  0.1745945E-02
   428.926  0.1779827E-02  0.1494332E-01  0.1656333E-01    10.380  0.1115168E-03  0.2103072E-02  0.1745103E-02
   428.929  0.1779843E-02  0.1493467E-01  0.1657733E-01    10.380  0.1117509E-03  0.2099867E-02  0.1749278E-02
   428.933  0.1779932E-02  0.1493207E-01  0.1660034E-01    10.380  0.1119195E-03  0.2091438E-02  0.1760785E-02
   428.937  0.1780090E-02  0.1492888E-01  0.1662524E-01    10.379  0.1120196E-03  0.2082934E-02  0.1774485E-02
   428.941  0.1780314E-02  0.1492514E-01  0.1665157E-01    10.379  0.1120498E-03  0.2074232E-02  0.1791660E-02
   428.944  0.1780599E-02  0.1492148E-01  0.1667986E-01    10.379  0.1120101E-03  0.2065771E-02  0.1810432E-02
   428.948  0.1780938E-02  0.1491821E-01  0.1670856E-01    10.379  0.1119036E-03  0.2058762E-02  0.1830940E-02
   428.952  0.1781323E-02  0.1491492E-01  0.1673732E-01    10.379  0.1117394E-03  0.2050551E-02  0.1853600E-02
   428.956  0.1781736E-02  0.1491335E-01  0.1676561E-01    10.378  0.1115372E-03  0.2042264E-02  0.1877868E-02
   428.959  0.1782168E-02  0.1491320E-01  0.1679200E-01    10.378  0.1113054E-03  0.2033838E-02  0.1903067E-02
   428.963  0.1782607E-02  0.1491570E-01  0.1681718E-01    10.378  0.1110519E-03  0.2028325E-02  0.1927000E-02
   428.967  0.1783042E-02  0.1492007E-01  0.1684117E-01    10.378  0.1107844E-03  0.2025481E-02  0.1947682E-02
   428.971  0.1783462E-02  0.1492533E-01  0.1686149E-01    10.377  0.1105110E-03  0.2022583E-02  0.1967988E-02
   428.974  0.1783856E-02  0.1493055E-01  0.1687811E-01    10.377  0.1102400E-03  0.2019765E-02  0.1986164E-02
   428.978  0.1784216E-02  0.1493690E-01  0.1689239E-01    10.377  0.1099788E-03  0.2016961E-02  0.2003925E-02
   428.982  0.1784531E-02  0.1494367E-01  0.1690142E-01    10.377  0.1097350E-03  0.2014820E-02  0.2018799E-02
   428.986  0.1784796E-02  0.1495077E-01  0.1690499E-01    10.376  0.1095146E-03  0.2013870E-02  0.2029637E-02
   428.989  0.1785025E-02  0.1495707E-01  0.1690607E-01    10.376  0.1093123E-03  0.2013776E-02  0.2038917E-02
   428.993  0.1785218E-02  0.1496323E-01  0.1690499E-01    10.376  0.1091320E-03  0.2014552E-02  0.2045645E-02
   428.997  0.1785370E-02  0.1496901E-01  0.1690097E-01    10.376  0.1089779E-03  0.2016556E-02  0.2049820E-02
   429.000  0.1785477E-02  0.1497292E-01  0.1689352E-01    10.376  0.1088544E-03  0.2019704E-02  0.2051192E-02
   429.004  0.1785542E-02  0.1497852E-01  0.1688370E-01    10.375  0.1087695E-03  0.2022887E-02  0.2050893E-02
   429.008  0.1785569E-02  0.1498321E-01  0.1687427E-01    10.375  0.1087310E-03  0.2025926E-02  0.2047604E-02
   429.012  0.1785560E-02  0.1498677E-01  0.1686307E-01    10.375  0.1087476E-03  0.2028363E-02  0.2041217E-02
   429.016  0.1785524E-02  0.1498936E-01  0.1685153E-01    10.375  0.1088008E-03  0.2030364E-02  0.2031674E-02
   429.019  0.1785495E-02  0.1499124E-01  0.1684160E-01    10.374  0.1088397E-03  0.2032485E-02  0.2024309E-02
   429.023  0.1785471E-02  0.1499206E-01  0.1683410E-01    10.374  0.1088638E-03  0.2034089E-02  0.2019241E-02
   429.027  0.1785454E-02  0.1499268E-01  0.1682914E-01    10.374  0.1088700E-03  0.2035685E-02  0.2016118E-02
   429.031  0.1785433E-02  0.1499364E-01  0.1682542E-01    10.374  0.1088460E-03  0.2037556E-02  0.2014863E-02
   429.034  0.1785408E-02  0.1499475E-01  0.1682286E-01    10.374  0.1087923E-03  0.2039275E-02  0.2015206E-02
   429.038  0.1785381E-02  0.1499581E-01  0.1682129E-01    10.373  0.1087098E-03  0.2041305E-02  0.2015153E-02
   429.042  0.1785351E-02  0.1499620E-01  0.1682068E-01    10.373  0.1086013E-03  0.2043360E-02  0.2015960E-02
   429.046  0.1785319E-02  0.1499639E-01  0.1681947E-01    10.373  0.1084689E-03  0.2045750E-02  0.2016739E-02
   429.049  0.1785287E-02  0.1499632E-01  0.1681863E-01    10.373  0.1083172E-03  0.2047611E-02  0.2019133E-02
   429.053  0.1785253E-02  0.1499556E-01  0.1681898E-01    10.372  0.1081499E-03  0.2049663E-02  0.2021844E-02
   429.057  0.1785220E-02  0.1499116E-01  0.1681908E-01    10.372  0.1079710E-03  0.2047917E-02  0.2024229E-02
   429.060  0.1785187E-02  0.1499024E-01  0.1681911E-01    10.372  0.1077855E-03  0.2050945E-02  0.2025456E-02
   429.064  0.1785156E-02  0.1498835E-01  0.1681905E-01    10.372  0.1075980E-03  0.2054232E-02  0.2025673E-02
   429.068  0.1785125E-02  0.1498640E-01  0.1681913E-01    10.371  0.1074132E-03  0.2057475E-02  0.2024806E-02
   429.072  0.1785098E-02  0.1498376E-01  0.1681836E-01    10.371  0.1072359E-03  0.2060029E-02  0.2023495E-02
   429.076  0.1785073E-02  0.1498082E-01  0.1681622E-01    10.371  0.1070706E-03  0.2062620E-02  0.2023274E-02
   429.079  0.1785051E-02  0.1497731E-01  0.1681640E-01    10.371  0.1069220E-03  0.2064126E-02  0.2020556E-02
   429.083  0.1785032E-02  0.1497327E-01  0.1681710E-01    10.371  0.1067928E-03  0.2065164E-02  0.2017453E-02
   429.087  0.1785017E-02  0.1496843E-01  0.1681799E-01    10.370  0.1066873E-03  0.2067467E-02  0.2015059E-02
   429.090  0.1785006E-02  0.1496401E-01  0.1681756E-01    10.370  0.1066079E-03  0.2067260E-02  0.2012031E-02
   429.094  0.1784990E-02  0.1495919E-01  0.1681558E-01    10.370  0.1065551E-03  0.2066887E-02  0.2009610E-02
   429.098  0.1784947E-02  0.1495337E-01  0.1681038E-01    10.370  0.1065112E-03  0.2066924E-02  0.2008182E-02
   429.102  0.1784885E-02  0.1495201E-01  0.1680612E-01    10.369  0.1064629E-03  0.2067552E-02  0.2009928E-02
   429.106  0.1784804E-02  0.1495121E-01  0.1680227E-01    10.369  0.1064099E-03  0.2068439E-02  0.2014121E-02
   429.109  0.1784704E-02  0.1495135E-01  0.1679754E-01    10.369  0.1063563E-03  0.2069041E-02  0.2018570E-02
   429.113  0.1784587E-02  0.1495374E-01  0.1679604E-01    10.369  0.1063052E-03  0.2068555E-02  0.2019837E-02
   429.117  0.1784443E-02  0.1495709E-01  0.1679155E-01    10.369  0.1062448E-03  0.2068332E-02  0.2024973E-02
   429.120  0.1784271E-02  0.1496494E-01  0.1679013E-01    10.368  0.1061708E-03  0.2068923E-02  0.2031861E-02
   429.124  0.1784073E-02  0.1497293E-01  0.1678884E-01    10.368  0.1060848E-03  0.2070044E-02  0.2038125E-02
   429.128  0.1783852E-02  0.1498214E-01  0.1678704E-01    10.368  0.1059888E-03  0.2071047E-02  0.2043601E-02
   429.132  0.1783613E-02  0.1499136E-01  0.1678460E-01    10.368  0.1058859E-03  0.2072944E-02  0.2049578E-02
   429.136  0.1783358E-02  0.1500036E-01  0.1678155E-01    10.367  0.1057781E-03  0.2074924E-02  0.2054607E-02
   429.139  0.1783093E-02  0.1501269E-01  0.1678262E-01    10.367  0.1056680E-03  0.2076243E-02  0.2053305E-02
   429.143  0.1782821E-02  0.1502708E-01  0.1678668E-01    10.367  0.1055580E-03  0.2077587E-02  0.2049917E-02
   429.147  0.1782548E-02  0.1503988E-01  0.1679003E-01    10.367  0.1054509E-03  0.2078457E-02  0.2046363E-02
   429.151  0.1782279E-02  0.1505061E-01  0.1679235E-01    10.366  0.1053482E-03  0.2079438E-02  0.2041930E-02
   429.154  0.1782017E-02  0.1505933E-01  0.1679367E-01    10.366  0.1052532E-03  0.2080219E-02  0.2037466E-02
   429.158  0.1781770E-02  0.1506518E-01  0.1679435E-01    10.366  0.1051633E-03  0.2080519E-02  0.2033130E-02
   429.162  0.1781544E-02  0.1507006E-01  0.1679531E-01    10.366  0.1050797E-03  0.2081842E-02  0.2028037E-02
   429.166  0.1781342E-02  0.1507154E-01  0.1679663E-01    10.366  0.1050045E-03  0.2084888E-02  0.2023929E-02
   429.169  0.1781171E-02  0.1507204E-01  0.1679817E-01    10.365  0.1049438E-03  0.2085738E-02  0.2020776E-02
   429.173  0.1781034E-02  0.1507046E-01  0.1680002E-01    10.365  0.1048983E-03  0.2086245E-02  0.2017609E-02
   429.177  0.1780934E-02  0.1506693E-01  0.1680300E-01    10.365  0.1048688E-03  0.2086328E-02  0.2013664E-02
   429.181  0.1780869E-02  0.1506566E-01  0.1680966E-01    10.365  0.1048605E-03  0.2085925E-02  0.2006319E-02
   429.184  0.1780850E-02  0.1506423E-01  0.1681801E-01    10.364  0.1048843E-03  0.2084524E-02  0.2001312E-02
   429.188  0.1780874E-02  0.1506184E-01  0.1682746E-01    10.364  0.1049404E-03  0.2083539E-02  0.1997123E-02
   429.192  0.1780942E-02  0.1505809E-01  0.1683796E-01    10.364  0.1050274E-03  0.2082290E-02  0.1993250E-02
   429.196  0.1781051E-02  0.1505468E-01  0.1685009E-01    10.364  0.1051427E-03  0.2081419E-02  0.1989048E-02
   429.199  0.1781189E-02  0.1505196E-01  0.1686151E-01    10.363  0.1052844E-03  0.2080565E-02  0.1985177E-02
   429.203  0.1781353E-02  0.1504935E-01  0.1687368E-01    10.363  0.1054495E-03  0.2079437E-02  0.1982496E-02
   429.207  0.1781539E-02  0.1504701E-01  0.1688543E-01    10.363  0.1056336E-03  0.2078049E-02  0.1979628E-02
   429.211  0.1781742E-02  0.1504653E-01  0.1689839E-01    10.363  0.1058333E-03  0.2076497E-02  0.1976225E-02
   429.214  0.1781958E-02  0.1504680E-01  0.1691162E-01    10.363  0.1060443E-03  0.2074833E-02  0.1972691E-02
   429.218  0.1782181E-02  0.1504709E-01  0.1692323E-01    10.362  0.1062616E-03  0.2073334E-02  0.1968993E-02
   429.222  0.1782408E-02  0.1504773E-01  0.1693372E-01    10.362  0.1064810E-03  0.2071795E-02  0.1964565E-02
   429.226  0.1782633E-02  0.1504880E-01  0.1694303E-01    10.362  0.1066972E-03  0.2070735E-02  0.1960591E-02
   429.229  0.1782850E-02  0.1505052E-01  0.1695086E-01    10.362  0.1069051E-03  0.2069921E-02  0.1957227E-02
   429.233  0.1783056E-02  0.1505231E-01  0.1695669E-01    10.361  0.1071004E-03  0.2068698E-02  0.1954213E-02
   429.237  0.1783222E-02  0.1505657E-01  0.1695754E-01    10.361  0.1073014E-03  0.2068123E-02  0.1947894E-02
   429.241  0.1783331E-02  0.1505881E-01  0.1695310E-01    10.361  0.1075152E-03  0.2067621E-02  0.1937815E-02
   429.244  0.1783382E-02  0.1506171E-01  0.1694382E-01    10.361  0.1077374E-03  0.2066883E-02  0.1923838E-02
   429.248  0.1783376E-02  0.1506668E-01  0.1693225E-01    10.360  0.1079669E-03  0.2066163E-02  0.1907308E-02
   429.252  0.1783324E-02  0.1507020E-01  0.1691732E-01    10.360  0.1082139E-03  0.2064789E-02  0.1890150E-02
   429.256  0.1783225E-02  0.1507204E-01  0.1689868E-01    10.360  0.1084791E-03  0.2063386E-02  0.1872184E-02
   429.259  0.1783078E-02  0.1507404E-01  0.1687636E-01    10.360  0.1087590E-03  0.2061997E-02  0.1853424E-02
   429.263  0.1782888E-02  0.1507656E-01  0.1685207E-01    10.360  0.1090471E-03  0.2061089E-02  0.1834905E-02
   429.267  0.1782657E-02  0.1507930E-01  0.1682747E-01    10.359  0.1093343E-03  0.2056772E-02  0.1819089E-02
   429.271  0.1782383E-02  0.1507876E-01  0.1679859E-01    10.359  0.1096057E-03  0.2052804E-02  0.1802365E-02
   429.274  0.1782076E-02  0.1507802E-01  0.1676842E-01    10.359  0.1098627E-03  0.2049700E-02  0.1786589E-02
   429.278  0.1781743E-02  0.1507654E-01  0.1673663E-01    10.359  0.1100977E-03  0.2047623E-02  0.1770077E-02
   429.282  0.1781394E-02  0.1507392E-01  0.1670357E-01    10.358  0.1103056E-03  0.2046811E-02  0.1754093E-02
   429.286  0.1781046E-02  0.1506917E-01  0.1667154E-01    10.358  0.1104821E-03  0.2047467E-02  0.1738264E-02
   429.289  0.1780720E-02  0.1506135E-01  0.1664036E-01    10.358  0.1106243E-03  0.2050410E-02  0.1723739E-02
   429.293  0.1780423E-02  0.1505889E-01  0.1661779E-01    10.358  0.1107245E-03  0.2047652E-02  0.1714245E-02
   429.297  0.1780148E-02  0.1505604E-01  0.1659880E-01    10.357  0.1107637E-03  0.2042826E-02  0.1707841E-02
   429.301  0.1779898E-02  0.1505290E-01  0.1658309E-01    10.357  0.1107353E-03  0.2037795E-02  0.1704056E-02
   429.304  0.1779672E-02  0.1504869E-01  0.1656873E-01    10.357  0.1106349E-03  0.2034161E-02  0.1702546E-02
   429.308  0.1779467E-02  0.1504951E-01  0.1656021E-01    10.357  0.1104565E-03  0.2029370E-02  0.1705979E-02
   429.312  0.1779287E-02  0.1504887E-01  0.1655362E-01    10.357  0.1102033E-03  0.2029166E-02  0.1710831E-02
   429.316  0.1779137E-02  0.1504716E-01  0.1654724E-01    10.356  0.1098813E-03  0.2031947E-02  0.1716815E-02
   429.319  0.1779020E-02  0.1504560E-01  0.1654354E-01    10.356  0.1094986E-03  0.2037488E-02  0.1723852E-02
   429.323  0.1778942E-02  0.1504477E-01  0.1654222E-01    10.356  0.1090644E-03  0.2043930E-02  0.1732769E-02
   429.327  0.1778903E-02  0.1504369E-01  0.1654239E-01    10.356  0.1085887E-03  0.2051565E-02  0.1742524E-02
   429.331  0.1778905E-02  0.1504179E-01  0.1654405E-01    10.355  0.1080839E-03  0.2060151E-02  0.1753418E-02
   429.335  0.1778949E-02  0.1503985E-01  0.1654835E-01    10.355  0.1075615E-03  0.2067504E-02  0.1760457E-02
   429.338  0.1779020E-02  0.1503954E-01  0.1655388E-01    10.355  0.1070313E-03  0.2071903E-02  0.1775498E-02
   429.342  0.1779095E-02  0.1503886E-01  0.1655801E-01    10.355  0.1064931E-03  0.2075938E-02  0.1791356E-02
   429.346  0.1779161E-02  0.1503819E-01  0.1655717E-01    10.354  0.1059501E-03  0.2079578E-02  0.1809341E-02
   429.350  0.1779205E-02  0.1503727E-01  0.1655257E-01    10.354  0.1054063E-03  0.2081971E-02  0.1830162E-02
   429.353  0.1779221E-02  0.1503606E-01  0.1654424E-01    10.354  0.1048733E-03  0.2082871E-02  0.1852723E-02
   429.357  0.1779200E-02  0.1503446E-01  0.1653254E-01    10.354  0.1043639E-03  0.2081924E-02  0.1877354E-02
   429.361  0.1779142E-02  0.1503767E-01  0.1652379E-01    10.354  0.1038908E-03  0.2077198E-02  0.1898265E-02
   429.365  0.1779039E-02  0.1504167E-01  0.1651242E-01    10.353  0.1034766E-03  0.2070173E-02  0.1916734E-02
   429.368  0.1778877E-02  0.1504457E-01  0.1649493E-01    10.353  0.1031504E-03  0.2060119E-02  0.1930256E-02
   429.372  0.1778661E-02  0.1504764E-01  0.1647637E-01    10.353  0.1029233E-03  0.2050292E-02  0.1938277E-02
   429.376  0.1778396E-02  0.1505163E-01  0.1645622E-01    10.353  0.1027986E-03  0.2040714E-02  0.1938488E-02
   429.380  0.1778085E-02  0.1505514E-01  0.1643499E-01    10.352  0.1027804E-03  0.2028843E-02  0.1933886E-02
   429.383  0.1777733E-02  0.1505709E-01  0.1641192E-01    10.352  0.1028675E-03  0.2015199E-02  0.1924969E-02
   429.387  0.1777348E-02  0.1505884E-01  0.1638972E-01    10.352  0.1030417E-03  0.2001334E-02  0.1912888E-02
   429.391  0.1776948E-02  0.1505717E-01  0.1636594E-01    10.352  0.1032561E-03  0.1985205E-02  0.1904450E-02
   429.395  0.1776540E-02  0.1505168E-01  0.1634190E-01    10.351  0.1035039E-03  0.1966586E-02  0.1902034E-02
   429.398  0.1776131E-02  0.1504214E-01  0.1631714E-01    10.351  0.1037769E-03  0.1945631E-02  0.1902389E-02
   429.402  0.1775736E-02  0.1503560E-01  0.1629839E-01    10.351  0.1040564E-03  0.1930367E-02  0.1896033E-02
   429.406  0.1775359E-02  0.1503065E-01  0.1628484E-01    10.351  0.1043332E-03  0.1919009E-02  0.1885160E-02
   429.410  0.1774997E-02  0.1502525E-01  0.1627500E-01    10.350  0.1045978E-03  0.1903436E-02  0.1873059E-02
   429.413  0.1774653E-02  0.1502522E-01  0.1627059E-01    10.350  0.1048408E-03  0.1888893E-02  0.1861615E-02
   429.417  0.1774335E-02  0.1502614E-01  0.1627138E-01    10.350  0.1050528E-03  0.1878267E-02  0.1844527E-02
   429.421  0.1774053E-02  0.1503134E-01  0.1627803E-01    10.350  0.1052313E-03  0.1871926E-02  0.1827239E-02
   429.425  0.1773824E-02  0.1503451E-01  0.1628723E-01    10.350  0.1053944E-03  0.1864266E-02  0.1810228E-02
   429.428  0.1773654E-02  0.1503654E-01  0.1629980E-01    10.349  0.1055402E-03  0.1857194E-02  0.1788714E-02
   429.432  0.1773545E-02  0.1503680E-01  0.1631450E-01    10.349  0.1056646E-03  0.1850321E-02  0.1765488E-02
   429.436  0.1773499E-02  0.1503813E-01  0.1633348E-01    10.349  0.1057639E-03  0.1839474E-02  0.1743268E-02
   429.440  0.1773516E-02  0.1503769E-01  0.1635499E-01    10.349  0.1058360E-03  0.1828932E-02  0.1721572E-02
   429.443  0.1773594E-02  0.1503442E-01  0.1637697E-01    10.348  0.1058788E-03  0.1818307E-02  0.1699535E-02
   429.447  0.1773736E-02  0.1504284E-01  0.1641081E-01    10.348  0.1058971E-03  0.1824557E-02  0.1657803E-02
   429.451  0.1773948E-02  0.1505218E-01  0.1644824E-01    10.348  0.1059089E-03  0.1833274E-02  0.1612794E-02
   429.455  0.1774227E-02  0.1505895E-01  0.1648425E-01    10.348  0.1059160E-03  0.1840427E-02  0.1571092E-02
   429.459  0.1774568E-02  0.1506254E-01  0.1651858E-01    10.347  0.1059196E-03  0.1845994E-02  0.1533866E-02
   429.462  0.1774962E-02  0.1506302E-01  0.1655011E-01    10.347  0.1059212E-03  0.1849415E-02  0.1500047E-02
   429.466  0.1775406E-02  0.1506061E-01  0.1657832E-01    10.347  0.1059247E-03  0.1850738E-02  0.1468789E-02
   429.470  0.1775898E-02  0.1505738E-01  0.1660870E-01    10.347  0.1059367E-03  0.1852264E-02  0.1444096E-02
   429.474  0.1776437E-02  0.1505159E-01  0.1663362E-01    10.346  0.1059656E-03  0.1852903E-02  0.1415568E-02
   429.477  0.1777015E-02  0.1504434E-01  0.1665626E-01    10.346  0.1060152E-03  0.1852056E-02  0.1387335E-02
   429.481  0.1777619E-02  0.1503516E-01  0.1667565E-01    10.346  0.1060851E-03  0.1850441E-02  0.1360703E-02
   429.485  0.1778239E-02  0.1502652E-01  0.1669222E-01    10.346  0.1061764E-03  0.1848384E-02  0.1337000E-02
   429.489  0.1778861E-02  0.1501745E-01  0.1670400E-01    10.346  0.1062885E-03  0.1845861E-02  0.1316314E-02
   429.492  0.1779475E-02  0.1500812E-01  0.1670997E-01    10.345  0.1064196E-03  0.1842481E-02  0.1298579E-02
   429.496  0.1780067E-02  0.1499761E-01  0.1671349E-01    10.345  0.1065682E-03  0.1838961E-02  0.1285335E-02
   429.500  0.1780627E-02  0.1498909E-01  0.1671325E-01    10.345  0.1067323E-03  0.1835355E-02  0.1275295E-02
   429.504  0.1781145E-02  0.1498085E-01  0.1670890E-01    10.345  0.1069084E-03  0.1831890E-02  0.1270206E-02
   429.507  0.1781619E-02  0.1497530E-01  0.1670409E-01    10.344  0.1071005E-03  0.1830606E-02  0.1267306E-02
   429.511  0.1782060E-02  0.1496918E-01  0.1669507E-01    10.344  0.1073053E-03  0.1826409E-02  0.1266731E-02
   429.515  0.1782485E-02  0.1496636E-01  0.1669069E-01    10.344  0.1075079E-03  0.1821389E-02  0.1268145E-02
   429.519  0.1782888E-02  0.1496702E-01  0.1668687E-01    10.344  0.1077039E-03  0.1817805E-02  0.1268638E-02
   429.522  0.1783244E-02  0.1497122E-01  0.1668360E-01    10.343  0.1078668E-03  0.1815640E-02  0.1268558E-02
   429.526  0.1783538E-02  0.1497778E-01  0.1667752E-01    10.343  0.1079803E-03  0.1815521E-02  0.1270918E-02
   429.530  0.1783779E-02  0.1498459E-01  0.1666889E-01    10.343  0.1080444E-03  0.1815799E-02  0.1275887E-02
   429.534  0.1783972E-02  0.1499071E-01  0.1665907E-01    10.343  0.1080594E-03  0.1815836E-02  0.1284156E-02
   429.537  0.1784113E-02  0.1499674E-01  0.1664648E-01    10.342  0.1080270E-03  0.1816109E-02  0.1294933E-02
   429.541  0.1784198E-02  0.1500235E-01  0.1663175E-01    10.342  0.1079509E-03  0.1815610E-02  0.1307515E-02
   429.545  0.1784231E-02  0.1500717E-01  0.1661525E-01    10.342  0.1078340E-03  0.1814252E-02  0.1323859E-02
   429.549  0.1784218E-02  0.1501223E-01  0.1659765E-01    10.342  0.1076817E-03  0.1813836E-02  0.1340209E-02
   429.552  0.1784135E-02  0.1501660E-01  0.1657791E-01    10.341  0.1075423E-03  0.1812595E-02  0.1355525E-02
   429.556  0.1783999E-02  0.1502001E-01  0.1655638E-01    10.341  0.1074559E-03  0.1810347E-02  0.1365537E-02
   429.560  0.1783818E-02  0.1502210E-01  0.1653367E-01    10.341  0.1074287E-03  0.1806547E-02  0.1370610E-02
   429.564  0.1783593E-02  0.1502278E-01  0.1651215E-01    10.341  0.1074587E-03  0.1802218E-02  0.1372958E-02
   429.568  0.1783313E-02  0.1502415E-01  0.1648763E-01    10.341  0.1075252E-03  0.1796967E-02  0.1372420E-02
   429.571  0.1782984E-02  0.1502535E-01  0.1646206E-01    10.340  0.1076211E-03  0.1791206E-02  0.1369630E-02
   429.575  0.1782615E-02  0.1502724E-01  0.1643752E-01    10.340  0.1077431E-03  0.1783826E-02  0.1365955E-02
   429.579  0.1782216E-02  0.1503254E-01  0.1641812E-01    10.340  0.1078885E-03  0.1772691E-02  0.1365620E-02
   429.583  0.1781795E-02  0.1503946E-01  0.1640147E-01    10.340  0.1080530E-03  0.1759012E-02  0.1366451E-02
   429.586  0.1781366E-02  0.1504478E-01  0.1638511E-01    10.339  0.1082318E-03  0.1746513E-02  0.1367739E-02
   429.590  0.1780937E-02  0.1504816E-01  0.1636977E-01    10.339  0.1084197E-03  0.1734812E-02  0.1370006E-02
   429.594  0.1780519E-02  0.1504949E-01  0.1635609E-01    10.339  0.1086120E-03  0.1723260E-02  0.1371869E-02
   429.598  0.1780121E-02  0.1504875E-01  0.1634279E-01    10.339  0.1088064E-03  0.1713017E-02  0.1374742E-02
   429.601  0.1779761E-02  0.1504797E-01  0.1633421E-01    10.338  0.1089972E-03  0.1704794E-02  0.1377994E-02
   429.605  0.1779440E-02  0.1505454E-01  0.1633623E-01    10.338  0.1091673E-03  0.1702817E-02  0.1379707E-02
   429.609  0.1779165E-02  0.1505857E-01  0.1634049E-01    10.338  0.1093121E-03  0.1699882E-02  0.1382474E-02
   429.613  0.1778943E-02  0.1506531E-01  0.1634724E-01    10.338  0.1094270E-03  0.1703109E-02  0.1385332E-02
   429.616  0.1778778E-02  0.1506517E-01  0.1635604E-01    10.337  0.1095092E-03  0.1700912E-02  0.1388776E-02
   429.620  0.1778675E-02  0.1506703E-01  0.1636764E-01    10.337  0.1095558E-03  0.1701210E-02  0.1393769E-02
   429.624  0.1778634E-02  0.1506338E-01  0.1637953E-01    10.337  0.1095667E-03  0.1701874E-02  0.1401018E-02
   429.628  0.1778657E-02  0.1505819E-01  0.1639223E-01    10.337  0.1095413E-03  0.1703668E-02  0.1408919E-02
   429.631  0.1778740E-02  0.1505549E-01  0.1640852E-01    10.336  0.1094777E-03  0.1703163E-02  0.1420624E-02
   429.635  0.1778878E-02  0.1505455E-01  0.1642592E-01    10.336  0.1093772E-03  0.1701971E-02  0.1434822E-02
   429.639  0.1779069E-02  0.1505441E-01  0.1644288E-01    10.336  0.1092426E-03  0.1703405E-02  0.1451614E-02
   429.643  0.1779304E-02  0.1505222E-01  0.1645970E-01    10.336  0.1090786E-03  0.1702724E-02  0.1468583E-02
   429.647  0.1779570E-02  0.1505066E-01  0.1647509E-01    10.335  0.1088875E-03  0.1702126E-02  0.1485264E-02
   429.650  0.1779857E-02  0.1504912E-01  0.1649013E-01    10.335  0.1086754E-03  0.1702593E-02  0.1500044E-02
   429.654  0.1780156E-02  0.1504979E-01  0.1650153E-01    10.335  0.1084481E-03  0.1704219E-02  0.1515176E-02
   429.658  0.1780460E-02  0.1505130E-01  0.1651160E-01    10.335  0.1082120E-03  0.1702872E-02  0.1531521E-02
   429.662  0.1780761E-02  0.1505345E-01  0.1652004E-01    10.334  0.1079739E-03  0.1701444E-02  0.1546339E-02
   429.665  0.1781051E-02  0.1505658E-01  0.1652565E-01    10.334  0.1077400E-03  0.1700586E-02  0.1560053E-02
   429.669  0.1781320E-02  0.1505941E-01  0.1652833E-01    10.334  0.1075160E-03  0.1698865E-02  0.1571410E-02
   429.673  0.1781564E-02  0.1506398E-01  0.1652902E-01    10.334  0.1073114E-03  0.1698371E-02  0.1580300E-02
   429.677  0.1781796E-02  0.1507102E-01  0.1653083E-01    10.334  0.1071570E-03  0.1698936E-02  0.1587521E-02
   429.680  0.1782013E-02  0.1507961E-01  0.1653320E-01    10.333  0.1070618E-03  0.1700230E-02  0.1592167E-02
   429.684  0.1782208E-02  0.1508711E-01  0.1653390E-01    10.333  0.1070282E-03  0.1700295E-02  0.1594150E-02
   429.688  0.1782377E-02  0.1509303E-01  0.1653207E-01    10.333  0.1070562E-03  0.1699263E-02  0.1592840E-02
   429.692  0.1782517E-02  0.1509705E-01  0.1652811E-01    10.333  0.1071421E-03  0.1697895E-02  0.1589568E-02
   429.695  0.1782624E-02  0.1510027E-01  0.1652182E-01    10.332  0.1072844E-03  0.1695701E-02  0.1583561E-02
   429.699  0.1782721E-02  0.1510444E-01  0.1651683E-01    10.332  0.1074421E-03  0.1693303E-02  0.1576678E-02
   429.703  0.1782819E-02  0.1510638E-01  0.1651373E-01    10.332  0.1075908E-03  0.1691352E-02  0.1573062E-02
   429.707  0.1782913E-02  0.1510650E-01  0.1650900E-01    10.332  0.1077259E-03  0.1688690E-02  0.1570993E-02
   429.710  0.1783002E-02  0.1510575E-01  0.1650482E-01    10.331  0.1078447E-03  0.1685943E-02  0.1568102E-02
   429.714  0.1783081E-02  0.1510393E-01  0.1649820E-01    10.331  0.1079438E-03  0.1683092E-02  0.1567320E-02
   429.718  0.1783153E-02  0.1510101E-01  0.1649313E-01    10.331  0.1080258E-03  0.1680081E-02  0.1566792E-02
   429.722  0.1783230E-02  0.1509878E-01  0.1649000E-01    10.331  0.1081080E-03  0.1678096E-02  0.1565738E-02
   429.726  0.1783311E-02  0.1509717E-01  0.1648690E-01    10.330  0.1081923E-03  0.1676382E-02  0.1565723E-02
   429.729  0.1783389E-02  0.1509433E-01  0.1648386E-01    10.330  0.1082795E-03  0.1673531E-02  0.1565514E-02
   429.733  0.1783459E-02  0.1509087E-01  0.1648024E-01    10.330  0.1083729E-03  0.1669846E-02  0.1564011E-02
   429.737  0.1783518E-02  0.1508734E-01  0.1647554E-01    10.330  0.1084705E-03  0.1666341E-02  0.1560743E-02
   429.741  0.1783564E-02  0.1508370E-01  0.1647191E-01    10.329  0.1085702E-03  0.1663397E-02  0.1555788E-02
   429.744  0.1783598E-02  0.1507958E-01  0.1646657E-01    10.329  0.1086693E-03  0.1660781E-02  0.1549151E-02
   429.748  0.1783622E-02  0.1507826E-01  0.1646253E-01    10.329  0.1087632E-03  0.1656738E-02  0.1542284E-02
   429.752  0.1783636E-02  0.1507756E-01  0.1645845E-01    10.329  0.1088481E-03  0.1654994E-02  0.1536379E-02
   429.756  0.1783653E-02  0.1507645E-01  0.1645414E-01    10.328  0.1089354E-03  0.1653803E-02  0.1530274E-02
   429.759  0.1783664E-02  0.1507534E-01  0.1644994E-01    10.328  0.1090458E-03  0.1651465E-02  0.1524302E-02
   429.763  0.1783664E-02  0.1507389E-01  0.1644550E-01    10.328  0.1091831E-03  0.1648345E-02  0.1518184E-02
   429.767  0.1783656E-02  0.1507286E-01  0.1644107E-01    10.328  0.1093447E-03  0.1644722E-02  0.1512133E-02
   429.771  0.1783636E-02  0.1507268E-01  0.1643677E-01    10.327  0.1095238E-03  0.1640012E-02  0.1507145E-02
   429.774  0.1783605E-02  0.1507332E-01  0.1643314E-01    10.327  0.1097125E-03  0.1636520E-02  0.1502936E-02
   429.778  0.1783563E-02  0.1507338E-01  0.1642970E-01    10.327  0.1099061E-03  0.1632827E-02  0.1499198E-02
   429.782  0.1783512E-02  0.1507422E-01  0.1642712E-01    10.327  0.1101010E-03  0.1629322E-02  0.1496636E-02
   429.786  0.1783456E-02  0.1507574E-01  0.1642428E-01    10.326  0.1102918E-03  0.1626125E-02  0.1495668E-02
   429.790  0.1783396E-02  0.1507754E-01  0.1642179E-01    10.326  0.1104746E-03  0.1623055E-02  0.1494837E-02
   429.793  0.1783334E-02  0.1507901E-01  0.1641965E-01    10.326  0.1106454E-03  0.1620430E-02  0.1494599E-02
   429.797  0.1783277E-02  0.1508024E-01  0.1641761E-01    10.326  0.1108020E-03  0.1618025E-02  0.1495347E-02
   429.801  0.1783227E-02  0.1508079E-01  0.1641673E-01    10.325  0.1109420E-03  0.1616299E-02  0.1497208E-02
   429.805  0.1783188E-02  0.1508090E-01  0.1641493E-01    10.325  0.1110622E-03  0.1615110E-02  0.1500208E-02
   429.808  0.1783161E-02  0.1508020E-01  0.1641498E-01    10.325  0.1111604E-03  0.1613664E-02  0.1503644E-02
   429.812  0.1783148E-02  0.1507909E-01  0.1641550E-01    10.325  0.1112336E-03  0.1612420E-02  0.1507988E-02
   429.816  0.1783148E-02  0.1507761E-01  0.1641615E-01    10.325  0.1112801E-03  0.1610850E-02  0.1512736E-02
   429.820  0.1783164E-02  0.1507489E-01  0.1641749E-01    10.324  0.1112983E-03  0.1609975E-02  0.1519066E-02
   429.823  0.1783196E-02  0.1507177E-01  0.1641718E-01    10.324  0.1112886E-03  0.1609354E-02  0.1524403E-02
   429.827  0.1783241E-02  0.1506800E-01  0.1641693E-01    10.324  0.1112507E-03  0.1608651E-02  0.1529859E-02
   429.831  0.1783301E-02  0.1506669E-01  0.1641674E-01    10.324  0.1111859E-03  0.1613223E-02  0.1535843E-02
   429.835  0.1783374E-02  0.1506438E-01  0.1641969E-01    10.323  0.1110964E-03  0.1611590E-02  0.1541571E-02
   429.839  0.1783468E-02  0.1506237E-01  0.1642412E-01    10.323  0.1109856E-03  0.1609890E-02  0.1546562E-02
   429.842  0.1783571E-02  0.1506099E-01  0.1642734E-01    10.323  0.1108470E-03  0.1610911E-02  0.1552348E-02
   429.846  0.1783666E-02  0.1506047E-01  0.1643004E-01    10.323  0.1106718E-03  0.1614996E-02  0.1557588E-02
   429.850  0.1783749E-02  0.1506022E-01  0.1643318E-01    10.322  0.1104644E-03  0.1621668E-02  0.1560964E-02
   429.854  0.1783819E-02  0.1506075E-01  0.1643574E-01    10.322  0.1102296E-03  0.1630503E-02  0.1564043E-02
   429.857  0.1783873E-02  0.1506114E-01  0.1643787E-01    10.322  0.1099740E-03  0.1639270E-02  0.1565801E-02
   429.861  0.1783909E-02  0.1506228E-01  0.1643902E-01    10.322  0.1097044E-03  0.1649208E-02  0.1567366E-02
   429.865  0.1783927E-02  0.1506341E-01  0.1643906E-01    10.321  0.1094269E-03  0.1659132E-02  0.1567852E-02
   429.869  0.1783923E-02  0.1506501E-01  0.1643981E-01    10.321  0.1091497E-03  0.1668688E-02  0.1567686E-02
   429.872  0.1783900E-02  0.1506582E-01  0.1644101E-01    10.321  0.1088794E-03  0.1676767E-02  0.1568025E-02
   429.876  0.1783857E-02  0.1506557E-01  0.1643756E-01    10.321  0.1086234E-03  0.1682924E-02  0.1569310E-02
   429.880  0.1783795E-02  0.1506439E-01  0.1643493E-01    10.320  0.1083857E-03  0.1686344E-02  0.1564627E-02
   429.884  0.1783722E-02  0.1506121E-01  0.1643166E-01    10.320  0.1081660E-03  0.1686515E-02  0.1559790E-02
   429.887  0.1783640E-02  0.1505729E-01  0.1642683E-01    10.320  0.1079680E-03  0.1684341E-02  0.1555231E-02
   429.891  0.1783549E-02  0.1505220E-01  0.1642505E-01    10.320  0.1077959E-03  0.1678424E-02  0.1550234E-02
   429.895  0.1783451E-02  0.1504715E-01  0.1642198E-01    10.319  0.1076537E-03  0.1669479E-02  0.1545372E-02
   429.899  0.1783347E-02  0.1503949E-01  0.1641887E-01    10.319  0.1075445E-03  0.1656853E-02  0.1540270E-02
   429.903  0.1783240E-02  0.1503574E-01  0.1641942E-01    10.319  0.1074701E-03  0.1648774E-02  0.1525414E-02
   429.906  0.1783142E-02  0.1503521E-01  0.1642461E-01    10.319  0.1074145E-03  0.1644875E-02  0.1502195E-02
   429.910  0.1783062E-02  0.1503351E-01  0.1643069E-01    10.318  0.1073705E-03  0.1640352E-02  0.1477827E-02
   429.914  0.1783001E-02  0.1502869E-01  0.1643870E-01    10.318  0.1073389E-03  0.1631442E-02  0.1453444E-02
   429.918  0.1782960E-02  0.1502579E-01  0.1644734E-01    10.318  0.1073196E-03  0.1624909E-02  0.1429303E-02
   429.921  0.1782940E-02  0.1502247E-01  0.1645805E-01    10.318  0.1073136E-03  0.1618486E-02  0.1404322E-02
   429.925  0.1782947E-02  0.1501835E-01  0.1647061E-01    10.317  0.1073277E-03  0.1610341E-02  0.1378797E-02
   429.929  0.1782979E-02  0.1501340E-01  0.1648378E-01    10.317  0.1073620E-03  0.1600989E-02  0.1352797E-02
   429.933  0.1783037E-02  0.1500738E-01  0.1649809E-01    10.317  0.1074159E-03  0.1590475E-02  0.1327020E-02
   429.936  0.1783119E-02  0.1500234E-01  0.1651303E-01    10.317  0.1074889E-03  0.1579378E-02  0.1303368E-02
   429.940  0.1783223E-02  0.1499685E-01  0.1652751E-01    10.316  0.1075794E-03  0.1568555E-02  0.1280800E-02
   429.944  0.1783348E-02  0.1499035E-01  0.1654215E-01    10.316  0.1076865E-03  0.1557039E-02  0.1258836E-02
   429.948  0.1783490E-02  0.1498432E-01  0.1655544E-01    10.316  0.1078082E-03  0.1545644E-02  0.1238614E-02
   429.952  0.1783646E-02  0.1497883E-01  0.1656915E-01    10.316  0.1079427E-03  0.1533919E-02  0.1219485E-02
   429.955  0.1783814E-02  0.1497342E-01  0.1658131E-01    10.315  0.1080870E-03  0.1522936E-02  0.1201307E-02
   429.959  0.1783990E-02  0.1496823E-01  0.1659281E-01    10.315  0.1082388E-03  0.1512721E-02  0.1184258E-02
   429.963  0.1784170E-02  0.1496356E-01  0.1660377E-01    10.315  0.1083950E-03  0.1502966E-02  0.1169041E-02
   429.967  0.1784344E-02  0.1495909E-01  0.1661205E-01    10.315  0.1085439E-03  0.1494924E-02  0.1155746E-02
   429.970  0.1784485E-02  0.1495631E-01  0.1661693E-01    10.314  0.1086506E-03  0.1489680E-02  0.1144519E-02
   429.974  0.1784590E-02  0.1495707E-01  0.1661976E-01    10.314  0.1087127E-03  0.1485762E-02  0.1136718E-02
   429.978  0.1784650E-02  0.1495967E-01  0.1661750E-01    10.314  0.1087276E-03  0.1484279E-02  0.1130858E-02
   429.982  0.1784663E-02  0.1496446E-01  0.1661548E-01    10.314  0.1086964E-03  0.1485286E-02  0.1130825E-02
   429.985  0.1784629E-02  0.1497078E-01  0.1660835E-01    10.313  0.1086195E-03  0.1488086E-02  0.1131813E-02
   429.989  0.1784548E-02  0.1497929E-01  0.1659892E-01    10.313  0.1085001E-03  0.1492621E-02  0.1137141E-02
   429.993  0.1784424E-02  0.1498768E-01  0.1658663E-01    10.313  0.1083413E-03  0.1499684E-02  0.1143557E-02
   429.997  0.1784258E-02  0.1499634E-01  0.1657328E-01    10.313  0.1081467E-03  0.1507853E-02  0.1152589E-02
   430.000  0.1784053E-02  0.1500792E-01  0.1656036E-01    10.312  0.1079231E-03  0.1516971E-02  0.1164496E-02
   430.004  0.1783804E-02  0.1501981E-01  0.1654547E-01    10.312  0.1076893E-03  0.1526689E-02  0.1175840E-02
   430.008  0.1783524E-02  0.1503126E-01  0.1652946E-01    10.312  0.1074615E-03  0.1535811E-02  0.1186965E-02
   430.012  0.1783235E-02  0.1504098E-01  0.1651574E-01    10.312  0.1072611E-03  0.1544249E-02  0.1194287E-02
   430.016  0.1782946E-02  0.1505464E-01  0.1650753E-01    10.311  0.1070923E-03  0.1555464E-02  0.1197180E-02
   430.019  0.1782661E-02  0.1506545E-01  0.1649944E-01    10.311  0.1069599E-03  0.1564666E-02  0.1198575E-02
   430.023  0.1782387E-02  0.1507252E-01  0.1649227E-01    10.311  0.1068662E-03  0.1569347E-02  0.1197809E-02
   430.027  0.1782131E-02  0.1507869E-01  0.1648560E-01    10.311  0.1068136E-03  0.1573546E-02  0.1196842E-02
   430.031  0.1781897E-02  0.1508272E-01  0.1647998E-01    10.310  0.1068028E-03  0.1575207E-02  0.1196272E-02
   430.034  0.1781692E-02  0.1508571E-01  0.1647501E-01    10.310  0.1068334E-03  0.1574041E-02  0.1198678E-02
   430.038  0.1781518E-02  0.1508597E-01  0.1647300E-01    10.310  0.1069053E-03  0.1571348E-02  0.1199169E-02
   430.042  0.1781382E-02  0.1508392E-01  0.1647125E-01    10.310  0.1070162E-03  0.1566981E-02  0.1199057E-02
   430.046  0.1781284E-02  0.1507997E-01  0.1646959E-01    10.309  0.1071628E-03  0.1560942E-02  0.1198941E-02
   430.049  0.1781227E-02  0.1507297E-01  0.1646937E-01    10.309  0.1073422E-03  0.1554229E-02  0.1199273E-02
   430.053  0.1781212E-02  0.1506440E-01  0.1646996E-01    10.309  0.1075498E-03  0.1546822E-02  0.1200032E-02
   430.057  0.1781239E-02  0.1505520E-01  0.1647081E-01    10.309  0.1077813E-03  0.1539145E-02  0.1200167E-02
   430.061  0.1781305E-02  0.1504479E-01  0.1647181E-01    10.308  0.1080319E-03  0.1531859E-02  0.1200586E-02
   430.065  0.1781409E-02  0.1504040E-01  0.1648002E-01    10.308  0.1082966E-03  0.1529927E-02  0.1197659E-02
   430.068  0.1781548E-02  0.1503463E-01  0.1648803E-01    10.308  0.1085694E-03  0.1528573E-02  0.1194205E-02
   430.072  0.1781718E-02  0.1502952E-01  0.1649619E-01    10.308  0.1088436E-03  0.1528086E-02  0.1189979E-02
   430.076  0.1781915E-02  0.1502548E-01  0.1650774E-01    10.307  0.1091129E-03  0.1529273E-02  0.1187267E-02
   430.080  0.1782134E-02  0.1502261E-01  0.1652047E-01    10.307  0.1093712E-03  0.1528449E-02  0.1187306E-02
   430.083  0.1782372E-02  0.1502038E-01  0.1653247E-01    10.307  0.1096125E-03  0.1526871E-02  0.1187778E-02
   430.087  0.1782614E-02  0.1501741E-01  0.1654263E-01    10.307  0.1098367E-03  0.1525200E-02  0.1189529E-02
   430.091  0.1782848E-02  0.1501520E-01  0.1655117E-01    10.306  0.1100478E-03  0.1523463E-02  0.1189826E-02
   430.095  0.1783067E-02  0.1501440E-01  0.1655784E-01    10.306  0.1102413E-03  0.1521412E-02  0.1189578E-02
   430.099  0.1783265E-02  0.1501260E-01  0.1656147E-01    10.306  0.1104132E-03  0.1519395E-02  0.1188629E-02
   430.102  0.1783440E-02  0.1501122E-01  0.1656197E-01    10.306  0.1105592E-03  0.1517492E-02  0.1187353E-02
   430.106  0.1783585E-02  0.1500908E-01  0.1655979E-01    10.305  0.1106764E-03  0.1515111E-02  0.1185499E-02
   430.110  0.1783700E-02  0.1500709E-01  0.1655566E-01    10.305  0.1107622E-03  0.1513680E-02  0.1183849E-02
   430.114  0.1783780E-02  0.1500742E-01  0.1655168E-01    10.305  0.1108149E-03  0.1515958E-02  0.1181211E-02
   430.117  0.1783825E-02  0.1500800E-01  0.1654654E-01    10.305  0.1108341E-03  0.1518189E-02  0.1177654E-02
   430.121  0.1783856E-02  0.1500817E-01  0.1654078E-01    10.304  0.1108499E-03  0.1520288E-02  0.1174633E-02
   430.125  0.1783881E-02  0.1500858E-01  0.1653735E-01    10.304  0.1108731E-03  0.1518247E-02  0.1172834E-02
   430.129  0.1783900E-02  0.1500960E-01  0.1653480E-01    10.304  0.1109040E-03  0.1517821E-02  0.1171283E-02
   430.132  0.1783907E-02  0.1501105E-01  0.1653127E-01    10.304  0.1109504E-03  0.1517021E-02  0.1169401E-02
   430.136  0.1783890E-02  0.1501336E-01  0.1652789E-01    10.303  0.1110265E-03  0.1515174E-02  0.1167182E-02
   430.140  0.1783851E-02  0.1501630E-01  0.1652472E-01    10.303  0.1111317E-03  0.1512155E-02  0.1165085E-02
   430.144  0.1783790E-02  0.1501950E-01  0.1652202E-01    10.303  0.1112621E-03  0.1508580E-02  0.1162915E-02
   430.148  0.1783710E-02  0.1502333E-01  0.1651976E-01    10.303  0.1114152E-03  0.1504569E-02  0.1161201E-02
   430.151  0.1783621E-02  0.1502710E-01  0.1651816E-01    10.302  0.1115756E-03  0.1500296E-02  0.1160747E-02
   430.155  0.1783530E-02  0.1503115E-01  0.1651785E-01    10.302  0.1117319E-03  0.1496168E-02  0.1162507E-02
   430.159  0.1783437E-02  0.1503513E-01  0.1651823E-01    10.302  0.1118801E-03  0.1492336E-02  0.1166451E-02
   430.163  0.1783347E-02  0.1503834E-01  0.1651981E-01    10.302  0.1120158E-03  0.1489002E-02  0.1171338E-02
   430.166  0.1783262E-02  0.1504110E-01  0.1652201E-01    10.301  0.1121369E-03  0.1486481E-02  0.1178157E-02
   430.170  0.1783184E-02  0.1504383E-01  0.1652455E-01    10.301  0.1122392E-03  0.1484965E-02  0.1186753E-02
   430.174  0.1783070E-02  0.1504615E-01  0.1652588E-01    10.301  0.1122984E-03  0.1485912E-02  0.1199105E-02
   430.178  0.1782903E-02  0.1504881E-01  0.1652328E-01    10.301  0.1123227E-03  0.1488085E-02  0.1214758E-02
   430.181  0.1782685E-02  0.1505182E-01  0.1651848E-01    10.300  0.1123123E-03  0.1490065E-02  0.1231776E-02
   430.185  0.1782420E-02  0.1505462E-01  0.1651047E-01    10.300  0.1122667E-03  0.1492091E-02  0.1250989E-02
   430.189  0.1782115E-02  0.1505648E-01  0.1650011E-01    10.300  0.1121872E-03  0.1494464E-02  0.1271251E-02
   430.193  0.1781776E-02  0.1505786E-01  0.1648857E-01    10.300  0.1120761E-03  0.1495400E-02  0.1291947E-02
   430.197  0.1781410E-02  0.1505757E-01  0.1647510E-01    10.299  0.1119353E-03  0.1498111E-02  0.1312731E-02
   430.200  0.1781025E-02  0.1505583E-01  0.1646064E-01    10.299  0.1117679E-03  0.1500970E-02  0.1333524E-02
   430.204  0.1780629E-02  0.1505194E-01  0.1644636E-01    10.299  0.1115780E-03  0.1503401E-02  0.1353141E-02
   430.208  0.1780230E-02  0.1504984E-01  0.1643742E-01    10.299  0.1113693E-03  0.1513377E-02  0.1362043E-02
   430.212  0.1779838E-02  0.1505405E-01  0.1643766E-01    10.298  0.1111444E-03  0.1532187E-02  0.1357874E-02
   430.215  0.1779462E-02  0.1506319E-01  0.1644500E-01    10.298  0.1109085E-03  0.1539038E-02  0.1363263E-02
   430.219  0.1779109E-02  0.1507192E-01  0.1645367E-01    10.298  0.1106654E-03  0.1540227E-02  0.1370249E-02
   430.223  0.1778787E-02  0.1507689E-01  0.1646235E-01    10.298  0.1104205E-03  0.1539399E-02  0.1377286E-02
   430.227  0.1778501E-02  0.1507812E-01  0.1646906E-01    10.297  0.1101781E-03  0.1535203E-02  0.1386225E-02
   430.231  0.1778257E-02  0.1507546E-01  0.1647809E-01    10.297  0.1099437E-03  0.1530056E-02  0.1390989E-02
   430.234  0.1778059E-02  0.1507739E-01  0.1649575E-01    10.297  0.1097226E-03  0.1534226E-02  0.1380814E-02
   430.238  0.1777912E-02  0.1507705E-01  0.1651540E-01    10.297  0.1095174E-03  0.1537589E-02  0.1367677E-02
   430.242  0.1777830E-02  0.1507457E-01  0.1653341E-01    10.296  0.1093210E-03  0.1539506E-02  0.1354208E-02
   430.246  0.1777815E-02  0.1506865E-01  0.1655249E-01    10.296  0.1091365E-03  0.1538167E-02  0.1338213E-02
   430.249  0.1777862E-02  0.1506250E-01  0.1657244E-01    10.296  0.1089734E-03  0.1538292E-02  0.1322296E-02
   430.253  0.1777959E-02  0.1505558E-01  0.1659037E-01    10.296  0.1088412E-03  0.1536298E-02  0.1303381E-02
   430.257  0.1778104E-02  0.1504597E-01  0.1660755E-01    10.295  0.1087418E-03  0.1530383E-02  0.1282162E-02
   430.261  0.1778291E-02  0.1503860E-01  0.1662131E-01    10.295  0.1086778E-03  0.1527302E-02  0.1256898E-02
   430.264  0.1778509E-02  0.1503235E-01  0.1663809E-01    10.295  0.1086613E-03  0.1519208E-02  0.1234122E-02
   430.268  0.1778726E-02  0.1502836E-01  0.1665204E-01    10.295  0.1087207E-03  0.1508954E-02  0.1207940E-02
   430.272  0.1778936E-02  0.1502276E-01  0.1666061E-01    10.294  0.1088564E-03  0.1496057E-02  0.1178717E-02
   430.276  0.1779134E-02  0.1501659E-01  0.1666537E-01    10.294  0.1090683E-03  0.1482392E-02  0.1148006E-02
   430.280  0.1779320E-02  0.1501156E-01  0.1666569E-01    10.294  0.1093496E-03  0.1469149E-02  0.1117231E-02
   430.283  0.1779504E-02  0.1500593E-01  0.1666328E-01    10.294  0.1096773E-03  0.1456514E-02  0.1088985E-02
   430.287  0.1779682E-02  0.1500136E-01  0.1665840E-01    10.293  0.1100435E-03  0.1443905E-02  0.1063272E-02
   430.291  0.1779852E-02  0.1500263E-01  0.1665859E-01    10.293  0.1104398E-03  0.1441333E-02  0.1032047E-02
   430.295  0.1780006E-02  0.1500465E-01  0.1665769E-01    10.293  0.1108538E-03  0.1437623E-02  0.1007308E-02
   430.298  0.1780142E-02  0.1500752E-01  0.1665440E-01    10.293  0.1112769E-03  0.1433656E-02  0.9865220E-03
   430.302  0.1780258E-02  0.1500833E-01  0.1664883E-01    10.292  0.1117000E-03  0.1430869E-02  0.9712794E-03
   430.306  0.1780352E-02  0.1501103E-01  0.1664307E-01    10.292  0.1121144E-03  0.1425104E-02  0.9606246E-03
   430.310  0.1780425E-02  0.1502155E-01  0.1664431E-01    10.292  0.1125116E-03  0.1407579E-02  0.9547940E-03
   430.314  0.1780474E-02  0.1503105E-01  0.1664225E-01    10.292  0.1128820E-03  0.1391813E-02  0.9515331E-03
   430.317  0.1780502E-02  0.1503964E-01  0.1664099E-01    10.291  0.1132151E-03  0.1377239E-02  0.9521510E-03
   430.321  0.1780513E-02  0.1504782E-01  0.1663832E-01    10.291  0.1134963E-03  0.1362775E-02  0.9568211E-03
   430.325  0.1780508E-02  0.1505637E-01  0.1663423E-01    10.291  0.1137184E-03  0.1350075E-02  0.9661379E-03
   430.329  0.1780500E-02  0.1506101E-01  0.1663038E-01    10.290  0.1138587E-03  0.1339478E-02  0.9793015E-03
   430.332  0.1780497E-02  0.1506492E-01  0.1662599E-01    10.290  0.1139088E-03  0.1331992E-02  0.9966614E-03
   430.336  0.1780500E-02  0.1506946E-01  0.1662376E-01    10.290  0.1138702E-03  0.1324113E-02  0.1020165E-02
   430.340  0.1780545E-02  0.1507323E-01  0.1662542E-01    10.290  0.1137750E-03  0.1317873E-02  0.1043017E-02
   430.344  0.1780641E-02  0.1507512E-01  0.1663113E-01    10.289  0.1136347E-03  0.1313828E-02  0.1064844E-02
   430.348  0.1780783E-02  0.1507521E-01  0.1663945E-01    10.289  0.1134550E-03  0.1311262E-02  0.1084977E-02
   430.351  0.1780962E-02  0.1507390E-01  0.1664918E-01    10.289  0.1132483E-03  0.1309598E-02  0.1103429E-02
   430.355  0.1781166E-02  0.1507264E-01  0.1665890E-01    10.289  0.1130197E-03  0.1308403E-02  0.1120081E-02
   430.359  0.1781366E-02  0.1507331E-01  0.1666764E-01    10.288  0.1127486E-03  0.1310982E-02  0.1135769E-02
   430.363  0.1781539E-02  0.1507282E-01  0.1667338E-01    10.288  0.1124177E-03  0.1310361E-02  0.1151749E-02
   430.366  0.1781681E-02  0.1507350E-01  0.1667619E-01    10.288  0.1120353E-03  0.1310968E-02  0.1165722E-02
   430.370  0.1781788E-02  0.1507428E-01  0.1667761E-01    10.288  0.1116108E-03  0.1311877E-02  0.1180617E-02
   430.374  0.1781857E-02  0.1507518E-01  0.1667536E-01    10.287  0.1111548E-03  0.1315009E-02  0.1191904E-02
   430.378  0.1781885E-02  0.1507809E-01  0.1667018E-01    10.287  0.1106789E-03  0.1316703E-02  0.1202634E-02
   430.382  0.1781872E-02  0.1508062E-01  0.1666334E-01    10.287  0.1101938E-03  0.1317967E-02  0.1211399E-02
   430.385  0.1781818E-02  0.1508312E-01  0.1665348E-01    10.287  0.1097114E-03  0.1319503E-02  0.1218678E-02
   430.389  0.1781726E-02  0.1508458E-01  0.1664147E-01    10.286  0.1092401E-03  0.1319331E-02  0.1223314E-02
   430.393  0.1781596E-02  0.1508472E-01  0.1662905E-01    10.286  0.1087911E-03  0.1319716E-02  0.1224226E-02
   430.397  0.1781433E-02  0.1508399E-01  0.1661408E-01    10.286  0.1083756E-03  0.1317257E-02  0.1226186E-02
   430.400  0.1781240E-02  0.1508131E-01  0.1659857E-01    10.286  0.1080012E-03  0.1317120E-02  0.1226828E-02
   430.404  0.1781032E-02  0.1508361E-01  0.1658976E-01    10.285  0.1076690E-03  0.1319333E-02  0.1220412E-02
   430.408  0.1780816E-02  0.1509310E-01  0.1658860E-01    10.285  0.1073855E-03  0.1320447E-02  0.1211681E-02
   430.412  0.1780598E-02  0.1510100E-01  0.1659062E-01    10.285  0.1071586E-03  0.1318419E-02  0.1201256E-02
   430.416  0.1780382E-02  0.1510794E-01  0.1659251E-01    10.285  0.1069921E-03  0.1315108E-02  0.1191457E-02
   430.419  0.1780200E-02  0.1511244E-01  0.1659689E-01    10.284  0.1068631E-03  0.1311696E-02  0.1183097E-02
   430.423  0.1780064E-02  0.1511521E-01  0.1660445E-01    10.284  0.1067661E-03  0.1308086E-02  0.1175395E-02
   430.427  0.1779976E-02  0.1511581E-01  0.1661492E-01    10.284  0.1067034E-03  0.1304154E-02  0.1168273E-02
   430.431  0.1779938E-02  0.1511442E-01  0.1662622E-01    10.284  0.1066765E-03  0.1299812E-02  0.1162485E-02
   430.434  0.1779951E-02  0.1511102E-01  0.1663959E-01    10.283  0.1066860E-03  0.1294918E-02  0.1156995E-02
   430.438  0.1780014E-02  0.1510627E-01  0.1665312E-01    10.283  0.1067321E-03  0.1289492E-02  0.1153905E-02
   430.442  0.1780126E-02  0.1509961E-01  0.1666700E-01    10.283  0.1068154E-03  0.1283913E-02  0.1152421E-02
   430.446  0.1780277E-02  0.1509611E-01  0.1668315E-01    10.283  0.1069509E-03  0.1279526E-02  0.1149526E-02
   430.450  0.1780445E-02  0.1509137E-01  0.1669802E-01    10.282  0.1071379E-03  0.1272729E-02  0.1146472E-02
   430.453  0.1780622E-02  0.1508820E-01  0.1671283E-01    10.282  0.1073680E-03  0.1265490E-02  0.1144008E-02
   430.457  0.1780804E-02  0.1508573E-01  0.1672664E-01    10.282  0.1076357E-03  0.1258293E-02  0.1140182E-02
   430.461  0.1780987E-02  0.1508864E-01  0.1674324E-01    10.281  0.1079354E-03  0.1254629E-02  0.1135117E-02
   430.465  0.1781168E-02  0.1509233E-01  0.1675800E-01    10.281  0.1082595E-03  0.1250947E-02  0.1130635E-02
   430.468  0.1781342E-02  0.1509671E-01  0.1677027E-01    10.281  0.1086006E-03  0.1246451E-02  0.1126968E-02
   430.472  0.1781491E-02  0.1510067E-01  0.1678027E-01    10.281  0.1089503E-03  0.1242784E-02  0.1124435E-02
   430.476  0.1781585E-02  0.1510499E-01  0.1678425E-01    10.280  0.1093106E-03  0.1238595E-02  0.1121380E-02
   430.480  0.1781623E-02  0.1510935E-01  0.1678260E-01    10.280  0.1096721E-03  0.1234439E-02  0.1118972E-02
   430.484  0.1781602E-02  0.1511345E-01  0.1677493E-01    10.280  0.1100272E-03  0.1230599E-02  0.1118848E-02
   430.487  0.1781526E-02  0.1511665E-01  0.1676369E-01    10.280  0.1103659E-03  0.1226202E-02  0.1119615E-02
   430.491  0.1781395E-02  0.1511858E-01  0.1674811E-01    10.279  0.1106806E-03  0.1221617E-02  0.1121547E-02
   430.495  0.1781214E-02  0.1512340E-01  0.1673174E-01    10.279  0.1109616E-03  0.1221997E-02  0.1118196E-02
   430.499  0.1780986E-02  0.1512825E-01  0.1671429E-01    10.279  0.1112011E-03  0.1222941E-02  0.1114247E-02
   430.502  0.1780722E-02  0.1513346E-01  0.1669843E-01    10.279  0.1113872E-03  0.1223889E-02  0.1109307E-02
   430.506  0.1780434E-02  0.1513666E-01  0.1668085E-01    10.278  0.1115119E-03  0.1225424E-02  0.1105732E-02
   430.510  0.1780143E-02  0.1513734E-01  0.1666318E-01    10.278  0.1115955E-03  0.1226910E-02  0.1103378E-02
   430.514  0.1779867E-02  0.1513566E-01  0.1664686E-01    10.278  0.1116795E-03  0.1228469E-02  0.1100630E-02
   430.518  0.1779606E-02  0.1513297E-01  0.1663551E-01    10.278  0.1117707E-03  0.1230742E-02  0.1095842E-02
   430.521  0.1779363E-02  0.1512827E-01  0.1662374E-01    10.277  0.1118709E-03  0.1233698E-02  0.1087651E-02
   430.525  0.1779145E-02  0.1512132E-01  0.1661286E-01    10.277  0.1119774E-03  0.1235091E-02  0.1079805E-02
   430.529  0.1778956E-02  0.1511187E-01  0.1660174E-01    10.277  0.1120868E-03  0.1234951E-02  0.1073351E-02
   430.533  0.1778795E-02  0.1509943E-01  0.1659098E-01    10.277  0.1121943E-03  0.1233350E-02  0.1067910E-02
   430.536  0.1778662E-02  0.1508698E-01  0.1658198E-01    10.276  0.1122953E-03  0.1229463E-02  0.1066132E-02
   430.540  0.1778558E-02  0.1507139E-01  0.1657230E-01    10.276  0.1123875E-03  0.1224421E-02  0.1064137E-02
   430.544  0.1778487E-02  0.1505452E-01  0.1656277E-01    10.276  0.1124687E-03  0.1219349E-02  0.1060443E-02
   430.548  0.1778458E-02  0.1503828E-01  0.1655662E-01    10.275  0.1125380E-03  0.1217593E-02  0.1052400E-02
   430.552  0.1778472E-02  0.1502370E-01  0.1655382E-01    10.275  0.1125951E-03  0.1218757E-02  0.1043861E-02
   430.555  0.1778528E-02  0.1501028E-01  0.1655503E-01    10.275  0.1126383E-03  0.1224565E-02  0.1030596E-02
   430.559  0.1778623E-02  0.1499909E-01  0.1655971E-01    10.275  0.1126678E-03  0.1233702E-02  0.1013617E-02
   430.563  0.1778753E-02  0.1499154E-01  0.1656849E-01    10.274  0.1126829E-03  0.1240256E-02  0.1001840E-02
   430.567  0.1778915E-02  0.1498610E-01  0.1657902E-01    10.274  0.1126843E-03  0.1245053E-02  0.9933280E-03
   430.570  0.1779103E-02  0.1497954E-01  0.1658863E-01    10.274  0.1126726E-03  0.1249836E-02  0.9847748E-03
   430.574  0.1779310E-02  0.1497248E-01  0.1659838E-01    10.274  0.1126492E-03  0.1253564E-02  0.9775159E-03
   430.578  0.1779531E-02  0.1496572E-01  0.1660665E-01    10.273  0.1126154E-03  0.1257845E-02  0.9702536E-03
   430.582  0.1779759E-02  0.1495899E-01  0.1661328E-01    10.273  0.1125732E-03  0.1262726E-02  0.9625299E-03
   430.586  0.1779988E-02  0.1495304E-01  0.1661955E-01    10.273  0.1125249E-03  0.1264693E-02  0.9592418E-03
   430.589  0.1780211E-02  0.1495173E-01  0.1662751E-01    10.273  0.1124718E-03  0.1263169E-02  0.9628793E-03
   430.593  0.1780434E-02  0.1494985E-01  0.1663374E-01    10.272  0.1124013E-03  0.1262218E-02  0.9668813E-03
   430.597  0.1780657E-02  0.1494542E-01  0.1663831E-01    10.272  0.1123018E-03  0.1261710E-02  0.9724941E-03
   430.601  0.1780886E-02  0.1494191E-01  0.1664213E-01    10.272  0.1121905E-03  0.1261814E-02  0.9792429E-03
   430.605  0.1781116E-02  0.1493843E-01  0.1664558E-01    10.271  0.1120739E-03  0.1260621E-02  0.9891992E-03
   430.608  0.1781343E-02  0.1493573E-01  0.1664822E-01    10.271  0.1119559E-03  0.1258642E-02  0.1000076E-02
   430.612  0.1781560E-02  0.1493402E-01  0.1665126E-01    10.271  0.1118401E-03  0.1256680E-02  0.1009110E-02
   430.616  0.1781762E-02  0.1493308E-01  0.1665281E-01    10.271  0.1117285E-03  0.1254742E-02  0.1017204E-02
   430.620  0.1781947E-02  0.1493090E-01  0.1665223E-01    10.270  0.1116202E-03  0.1252862E-02  0.1024604E-02
   430.623  0.1782125E-02  0.1493016E-01  0.1665308E-01    10.270  0.1114954E-03  0.1251082E-02  0.1031361E-02
   430.627  0.1782295E-02  0.1493219E-01  0.1665663E-01    10.270  0.1113538E-03  0.1249063E-02  0.1036165E-02
   430.631  0.1782451E-02  0.1493681E-01  0.1666105E-01    10.270  0.1111988E-03  0.1244805E-02  0.1045222E-02
   430.635  0.1782592E-02  0.1494138E-01  0.1666410E-01    10.269  0.1110342E-03  0.1240888E-02  0.1055013E-02
   430.639  0.1782718E-02  0.1494509E-01  0.1666510E-01    10.269  0.1108698E-03  0.1237085E-02  0.1063158E-02
   430.642  0.1782841E-02  0.1494802E-01  0.1666593E-01    10.269  0.1107208E-03  0.1233784E-02  0.1068007E-02
   430.646  0.1782956E-02  0.1495028E-01  0.1666583E-01    10.269  0.1105909E-03  0.1231100E-02  0.1069325E-02
   430.650  0.1783061E-02  0.1495226E-01  0.1666523E-01    10.268  0.1104832E-03  0.1228854E-02  0.1068198E-02
   430.654  0.1783153E-02  0.1495383E-01  0.1666394E-01    10.268  0.1104010E-03  0.1226987E-02  0.1063681E-02
   430.657  0.1783232E-02  0.1495415E-01  0.1666168E-01    10.268  0.1103463E-03  0.1223835E-02  0.1055708E-02
   430.661  0.1783295E-02  0.1495556E-01  0.1665846E-01    10.267  0.1103193E-03  0.1222873E-02  0.1046794E-02
   430.665  0.1783353E-02  0.1495660E-01  0.1665565E-01    10.267  0.1103052E-03  0.1221852E-02  0.1037121E-02
   430.669  0.1783409E-02  0.1495969E-01  0.1665548E-01    10.267  0.1102993E-03  0.1220523E-02  0.1029988E-02
   430.673  0.1783466E-02  0.1496346E-01  0.1665796E-01    10.267  0.1102944E-03  0.1217911E-02  0.1026198E-02
   430.676  0.1783527E-02  0.1496654E-01  0.1666032E-01    10.266  0.1102896E-03  0.1215636E-02  0.1023616E-02
   430.680  0.1783588E-02  0.1496782E-01  0.1666317E-01    10.266  0.1102851E-03  0.1214762E-02  0.1021912E-02
   430.684  0.1783650E-02  0.1496981E-01  0.1666636E-01    10.266  0.1102813E-03  0.1212091E-02  0.1020145E-02
   430.688  0.1783712E-02  0.1497127E-01  0.1666937E-01    10.266  0.1102781E-03  0.1209764E-02  0.1015485E-02
   430.692  0.1783773E-02  0.1497253E-01  0.1667095E-01    10.265  0.1102759E-03  0.1207502E-02  0.1014744E-02
   430.695  0.1783831E-02  0.1497361E-01  0.1667328E-01    10.265  0.1102753E-03  0.1205304E-02  0.1014726E-02
   430.699  0.1783887E-02  0.1497452E-01  0.1667516E-01    10.265  0.1102758E-03  0.1203374E-02  0.1014081E-02
   430.703  0.1783938E-02  0.1497499E-01  0.1667650E-01    10.265  0.1102776E-03  0.1201156E-02  0.1013768E-02
   430.707  0.1783985E-02  0.1497587E-01  0.1667767E-01    10.264  0.1102807E-03  0.1200043E-02  0.1013873E-02
   430.710  0.1784027E-02  0.1497613E-01  0.1667917E-01    10.264  0.1102854E-03  0.1198368E-02  0.1013388E-02
   430.714  0.1784062E-02  0.1497657E-01  0.1668190E-01    10.264  0.1102917E-03  0.1196428E-02  0.1012983E-02
   430.718  0.1784092E-02  0.1497635E-01  0.1668188E-01    10.263  0.1102990E-03  0.1194190E-02  0.1012662E-02
   430.722  0.1784115E-02  0.1497634E-01  0.1667975E-01    10.263  0.1103081E-03  0.1191776E-02  0.1013184E-02
   430.726  0.1784138E-02  0.1497633E-01  0.1667775E-01    10.263  0.1103189E-03  0.1189231E-02  0.1014195E-02
   430.729  0.1784150E-02  0.1497572E-01  0.1667720E-01    10.263  0.1103204E-03  0.1186181E-02  0.1016978E-02
   430.733  0.1784147E-02  0.1497603E-01  0.1667271E-01    10.262  0.1103111E-03  0.1184012E-02  0.1021951E-02
   430.737  0.1784130E-02  0.1497500E-01  0.1666922E-01    10.262  0.1102907E-03  0.1180513E-02  0.1029965E-02
   430.741  0.1784099E-02  0.1497376E-01  0.1666462E-01    10.262  0.1102599E-03  0.1176828E-02  0.1039643E-02
   430.745  0.1784053E-02  0.1497288E-01  0.1665852E-01    10.262  0.1102195E-03  0.1173754E-02  0.1051221E-02
   430.748  0.1783987E-02  0.1497227E-01  0.1665110E-01    10.261  0.1101691E-03  0.1171241E-02  0.1063585E-02
   430.752  0.1783900E-02  0.1497234E-01  0.1664254E-01    10.261  0.1101086E-03  0.1169108E-02  0.1076795E-02
   430.756  0.1783792E-02  0.1497238E-01  0.1663325E-01    10.261  0.1100386E-03  0.1167209E-02  0.1090524E-02
   430.760  0.1783668E-02  0.1497372E-01  0.1662325E-01    10.260  0.1099612E-03  0.1166037E-02  0.1104228E-02
   430.764  0.1783529E-02  0.1497505E-01  0.1661423E-01    10.260  0.1098771E-03  0.1164775E-02  0.1116569E-02
   430.767  0.1783379E-02  0.1497694E-01  0.1660650E-01    10.260  0.1097897E-03  0.1164150E-02  0.1129381E-02
   430.771  0.1783221E-02  0.1497890E-01  0.1659742E-01    10.260  0.1096999E-03  0.1163728E-02  0.1139637E-02
   430.775  0.1783058E-02  0.1498151E-01  0.1659024E-01    10.259  0.1096100E-03  0.1163640E-02  0.1148745E-02
   430.779  0.1782893E-02  0.1498455E-01  0.1658334E-01    10.259  0.1095223E-03  0.1163633E-02  0.1157743E-02
   430.782  0.1782728E-02  0.1498721E-01  0.1657745E-01    10.259  0.1094384E-03  0.1164017E-02  0.1165829E-02
   430.786  0.1782568E-02  0.1499065E-01  0.1657222E-01    10.259  0.1093598E-03  0.1164663E-02  0.1171656E-02
   430.790  0.1782415E-02  0.1499308E-01  0.1657009E-01    10.258  0.1092887E-03  0.1164435E-02  0.1178798E-02
   430.794  0.1782273E-02  0.1499611E-01  0.1656694E-01    10.258  0.1092266E-03  0.1165531E-02  0.1181093E-02
   430.798  0.1782143E-02  0.1499826E-01  0.1656559E-01    10.258  0.1091741E-03  0.1165891E-02  0.1182309E-02
   430.801  0.1782025E-02  0.1500057E-01  0.1656557E-01    10.258  0.1091308E-03  0.1166940E-02  0.1182786E-02
   430.805  0.1781920E-02  0.1500212E-01  0.1656671E-01    10.257  0.1090969E-03  0.1167944E-02  0.1181625E-02
   430.809  0.1781833E-02  0.1500385E-01  0.1656907E-01    10.257  0.1090749E-03  0.1169621E-02  0.1179441E-02
   430.813  0.1781767E-02  0.1500412E-01  0.1657277E-01    10.257  0.1090674E-03  0.1169765E-02  0.1176419E-02
   430.817  0.1781721E-02  0.1500490E-01  0.1657698E-01    10.256  0.1090734E-03  0.1170326E-02  0.1172498E-02
   430.820  0.1781698E-02  0.1500472E-01  0.1658261E-01    10.256  0.1090940E-03  0.1170071E-02  0.1166417E-02
   430.824  0.1781697E-02  0.1500392E-01  0.1658856E-01    10.256  0.1091286E-03  0.1169980E-02  0.1159911E-02
   430.828  0.1781717E-02  0.1500257E-01  0.1659487E-01    10.256  0.1091759E-03  0.1169780E-02  0.1153851E-02
   430.832  0.1781759E-02  0.1500085E-01  0.1660125E-01    10.255  0.1092355E-03  0.1169264E-02  0.1146846E-02
   430.835  0.1781821E-02  0.1499829E-01  0.1660828E-01    10.255  0.1093062E-03  0.1168469E-02  0.1140188E-02
   430.839  0.1781901E-02  0.1499494E-01  0.1661488E-01    10.255  0.1093865E-03  0.1167047E-02  0.1133495E-02
   430.843  0.1781999E-02  0.1499154E-01  0.1661941E-01    10.254  0.1094751E-03  0.1165201E-02  0.1125489E-02
   430.847  0.1782111E-02  0.1498838E-01  0.1662589E-01    10.254  0.1095705E-03  0.1161800E-02  0.1121118E-02
   430.851  0.1782236E-02  0.1498354E-01  0.1663282E-01    10.254  0.1096706E-03  0.1158995E-02  0.1117785E-02
   430.854  0.1782371E-02  0.1497836E-01  0.1663879E-01    10.254  0.1097725E-03  0.1156284E-02  0.1114576E-02
   430.858  0.1782513E-02  0.1497258E-01  0.1664486E-01    10.253  0.1098761E-03  0.1153383E-02  0.1112573E-02
   430.862  0.1782660E-02  0.1496652E-01  0.1664938E-01    10.253  0.1099777E-03  0.1150179E-02  0.1111859E-02
   430.866  0.1782808E-02  0.1496017E-01  0.1665280E-01    10.253  0.1100760E-03  0.1146464E-02  0.1112795E-02
   430.870  0.1782955E-02  0.1495360E-01  0.1665498E-01    10.253  0.1101687E-03  0.1142300E-02  0.1115055E-02
   430.873  0.1783097E-02  0.1494713E-01  0.1665580E-01    10.252  0.1102545E-03  0.1138010E-02  0.1119405E-02
   430.877  0.1783233E-02  0.1494217E-01  0.1665787E-01    10.252  0.1103311E-03  0.1133580E-02  0.1123916E-02
   430.881  0.1783358E-02  0.1494009E-01  0.1666077E-01    10.252  0.1103944E-03  0.1129529E-02  0.1129244E-02
   430.885  0.1783457E-02  0.1493845E-01  0.1666251E-01    10.251  0.1104327E-03  0.1125639E-02  0.1136525E-02
   430.889  0.1783526E-02  0.1493693E-01  0.1666413E-01    10.251  0.1104503E-03  0.1121791E-02  0.1142654E-02
   430.892  0.1783564E-02  0.1493581E-01  0.1666313E-01    10.251  0.1104484E-03  0.1118492E-02  0.1150295E-02
   430.896  0.1783583E-02  0.1493504E-01  0.1666193E-01    10.251  0.1104394E-03  0.1115629E-02  0.1156146E-02
   430.900  0.1783586E-02  0.1493459E-01  0.1666048E-01    10.250  0.1104258E-03  0.1112784E-02  0.1161418E-02
   430.904  0.1783574E-02  0.1493423E-01  0.1665931E-01    10.250  0.1104089E-03  0.1109913E-02  0.1164934E-02
   430.908  0.1783548E-02  0.1493398E-01  0.1665717E-01    10.250  0.1103899E-03  0.1107064E-02  0.1169197E-02
   430.911  0.1783509E-02  0.1493610E-01  0.1665462E-01    10.250  0.1103696E-03  0.1105088E-02  0.1171070E-02
   430.915  0.1783458E-02  0.1493548E-01  0.1665155E-01    10.249  0.1103489E-03  0.1103222E-02  0.1172125E-02
   430.919  0.1783398E-02  0.1493456E-01  0.1664848E-01    10.249  0.1103287E-03  0.1100969E-02  0.1172624E-02
   430.923  0.1783329E-02  0.1493179E-01  0.1664511E-01    10.249  0.1103094E-03  0.1099145E-02  0.1174122E-02
   430.926  0.1783254E-02  0.1493006E-01  0.1664135E-01    10.248  0.1102925E-03  0.1096127E-02  0.1175365E-02
   430.930  0.1783175E-02  0.1492732E-01  0.1663811E-01    10.248  0.1102782E-03  0.1093351E-02  0.1175902E-02
   430.934  0.1783093E-02  0.1492483E-01  0.1663474E-01    10.248  0.1102671E-03  0.1089522E-02  0.1177054E-02
   430.938  0.1783018E-02  0.1492165E-01  0.1663149E-01    10.248  0.1102611E-03  0.1085898E-02  0.1178772E-02
   430.942  0.1782954E-02  0.1491837E-01  0.1662979E-01    10.247  0.1102609E-03  0.1082452E-02  0.1179910E-02
   430.945  0.1782903E-02  0.1491366E-01  0.1662965E-01    10.247  0.1102673E-03  0.1078704E-02  0.1179736E-02
   430.949  0.1782866E-02  0.1490978E-01  0.1663078E-01    10.247  0.1102801E-03  0.1075780E-02  0.1180345E-02
   430.953  0.1782843E-02  0.1490624E-01  0.1663271E-01    10.246  0.1102988E-03  0.1073282E-02  0.1181289E-02
   430.957  0.1782835E-02  0.1490600E-01  0.1663856E-01    10.246  0.1103231E-03  0.1073440E-02  0.1181783E-02
   430.961  0.1782842E-02  0.1490574E-01  0.1664365E-01    10.246  0.1103530E-03  0.1073483E-02  0.1183309E-02
   430.964  0.1782865E-02  0.1490453E-01  0.1665164E-01    10.246  0.1103877E-03  0.1072987E-02  0.1185384E-02
   430.968  0.1782905E-02  0.1490275E-01  0.1665858E-01    10.245  0.1104298E-03  0.1071932E-02  0.1188150E-02
   430.972  0.1782961E-02  0.1490123E-01  0.1666565E-01    10.245  0.1104778E-03  0.1070718E-02  0.1190647E-02
   430.976  0.1783031E-02  0.1489974E-01  0.1667271E-01    10.245  0.1105309E-03  0.1069161E-02  0.1193377E-02
   430.980  0.1783115E-02  0.1489780E-01  0.1667992E-01    10.244  0.1105877E-03  0.1067318E-02  0.1196297E-02
   430.983  0.1783208E-02  0.1489590E-01  0.1668729E-01    10.244  0.1106465E-03  0.1065664E-02  0.1199256E-02
   430.987  0.1783309E-02  0.1489503E-01  0.1669396E-01    10.244  0.1107044E-03  0.1064785E-02  0.1200891E-02
   430.991  0.1783405E-02  0.1489331E-01  0.1670106E-01    10.244  0.1107493E-03  0.1063021E-02  0.1203313E-02
   430.995  0.1783493E-02  0.1489218E-01  0.1670735E-01    10.243  0.1107785E-03  0.1061610E-02  0.1205715E-02
   430.999  0.1783572E-02  0.1489178E-01  0.1671231E-01    10.243  0.1107909E-03  0.1060672E-02  0.1207834E-02
   431.002  0.1783639E-02  0.1489137E-01  0.1671660E-01    10.243  0.1107872E-03  0.1060061E-02  0.1209367E-02
   431.006  0.1783693E-02  0.1489136E-01  0.1672012E-01    10.243  0.1107664E-03  0.1059722E-02  0.1210222E-02
   431.010  0.1783731E-02  0.1489217E-01  0.1672273E-01    10.242  0.1107299E-03  0.1059755E-02  0.1211256E-02
   431.014  0.1783753E-02  0.1489313E-01  0.1672399E-01    10.242  0.1106800E-03  0.1059709E-02  0.1211539E-02
   431.018  0.1783756E-02  0.1489412E-01  0.1672433E-01    10.242  0.1106187E-03  0.1059681E-02  0.1211806E-02
   431.021  0.1783742E-02  0.1489507E-01  0.1672351E-01    10.241  0.1105469E-03  0.1059295E-02  0.1211161E-02
   431.025  0.1783711E-02  0.1489558E-01  0.1672389E-01    10.241  0.1104673E-03  0.1058860E-02  0.1211597E-02
   431.029  0.1783664E-02  0.1489628E-01  0.1672206E-01    10.241  0.1103851E-03  0.1058549E-02  0.1210056E-02
   431.033  0.1783613E-02  0.1489663E-01  0.1671976E-01    10.241  0.1103122E-03  0.1057994E-02  0.1208331E-02
   431.037  0.1783559E-02  0.1489622E-01  0.1671764E-01    10.240  0.1102529E-03  0.1056701E-02  0.1206741E-02
   431.040  0.1783508E-02  0.1489645E-01  0.1671559E-01    10.240  0.1102046E-03  0.1053701E-02  0.1205178E-02
   431.044  0.1783463E-02  0.1489394E-01  0.1671508E-01    10.240  0.1101664E-03  0.1051172E-02  0.1204047E-02
   431.048  0.1783425E-02  0.1489141E-01  0.1671605E-01    10.239  0.1101394E-03  0.1048472E-02  0.1202110E-02
   431.052  0.1783396E-02  0.1488864E-01  0.1671786E-01    10.239  0.1101243E-03  0.1045901E-02  0.1201244E-02
   431.056  0.1783376E-02  0.1488532E-01  0.1672015E-01    10.239  0.1101214E-03  0.1042632E-02  0.1199770E-02
   431.059  0.1783343E-02  0.1488224E-01  0.1672210E-01    10.239  0.1101111E-03  0.1039568E-02  0.1205381E-02
   431.063  0.1783273E-02  0.1487905E-01  0.1671792E-01    10.238  0.1100719E-03  0.1036556E-02  0.1214910E-02
   431.067  0.1783167E-02  0.1487676E-01  0.1671026E-01    10.238  0.1100039E-03  0.1031959E-02  0.1231161E-02
   431.071  0.1783028E-02  0.1487329E-01  0.1670118E-01    10.238  0.1099101E-03  0.1030456E-02  0.1252668E-02
   431.075  0.1782858E-02  0.1487112E-01  0.1668940E-01    10.237  0.1097929E-03  0.1029526E-02  0.1279666E-02
   431.078  0.1782661E-02  0.1486806E-01  0.1667617E-01    10.237  0.1096557E-03  0.1028426E-02  0.1308482E-02
   431.082  0.1782441E-02  0.1486898E-01  0.1666700E-01    10.237  0.1095021E-03  0.1033783E-02  0.1331899E-02
   431.086  0.1782203E-02  0.1487244E-01  0.1665978E-01    10.237  0.1093359E-03  0.1043284E-02  0.1350999E-02
   431.090  0.1781952E-02  0.1487651E-01  0.1665333E-01    10.236  0.1091616E-03  0.1052144E-02  0.1370320E-02
   431.094  0.1781691E-02  0.1487836E-01  0.1664692E-01    10.236  0.1089821E-03  0.1060232E-02  0.1387972E-02
   431.097  0.1781426E-02  0.1487964E-01  0.1664094E-01    10.236  0.1088029E-03  0.1067790E-02  0.1405202E-02
   431.101  0.1781162E-02  0.1488027E-01  0.1663599E-01    10.235  0.1086257E-03  0.1073358E-02  0.1421286E-02
   431.105  0.1780904E-02  0.1488005E-01  0.1663184E-01    10.235  0.1084543E-03  0.1076749E-02  0.1435727E-02
   431.109  0.1780656E-02  0.1487870E-01  0.1662717E-01    10.235  0.1082919E-03  0.1077615E-02  0.1447559E-02
   431.113  0.1780424E-02  0.1487606E-01  0.1662443E-01    10.235  0.1081404E-03  0.1076471E-02  0.1456420E-02
   431.116  0.1780210E-02  0.1487250E-01  0.1662294E-01    10.234  0.1080013E-03  0.1072516E-02  0.1463043E-02
   431.120  0.1780021E-02  0.1486790E-01  0.1662268E-01    10.234  0.1078768E-03  0.1066185E-02  0.1467172E-02
   431.124  0.1779858E-02  0.1486235E-01  0.1662318E-01    10.234  0.1077679E-03  0.1057042E-02  0.1468426E-02
   431.128  0.1779725E-02  0.1485483E-01  0.1662435E-01    10.233  0.1076762E-03  0.1045839E-02  0.1466652E-02
   431.132  0.1779625E-02  0.1484920E-01  0.1662862E-01    10.233  0.1076018E-03  0.1035545E-02  0.1458434E-02
   431.135  0.1779553E-02  0.1485058E-01  0.1664138E-01    10.233  0.1075444E-03  0.1036941E-02  0.1434084E-02
   431.139  0.1779512E-02  0.1485188E-01  0.1665531E-01    10.233  0.1075095E-03  0.1037795E-02  0.1408590E-02
   431.143  0.1779503E-02  0.1485283E-01  0.1666995E-01    10.232  0.1075001E-03  0.1038332E-02  0.1382424E-02
   431.147  0.1779525E-02  0.1485329E-01  0.1668536E-01    10.232  0.1075163E-03  0.1038506E-02  0.1355553E-02
   431.151  0.1779561E-02  0.1485354E-01  0.1669980E-01    10.232  0.1075321E-03  0.1037433E-02  0.1327945E-02
   431.154  0.1779576E-02  0.1485339E-01  0.1670981E-01    10.231  0.1075287E-03  0.1036700E-02  0.1299796E-02
   431.158  0.1779555E-02  0.1485321E-01  0.1671680E-01    10.231  0.1075281E-03  0.1038147E-02  0.1267160E-02
   431.162  0.1779499E-02  0.1486080E-01  0.1672636E-01    10.231  0.1075294E-03  0.1048330E-02  0.1222129E-02
   431.166  0.1779412E-02  0.1486910E-01  0.1673348E-01    10.230  0.1075352E-03  0.1057907E-02  0.1177213E-02
   431.170  0.1779296E-02  0.1487768E-01  0.1673891E-01    10.230  0.1075477E-03  0.1065898E-02  0.1136830E-02
   431.173  0.1779156E-02  0.1488474E-01  0.1674216E-01    10.230  0.1075697E-03  0.1073073E-02  0.1098428E-02
   431.177  0.1778996E-02  0.1489035E-01  0.1674455E-01    10.230  0.1076026E-03  0.1079257E-02  0.1063488E-02
   431.181  0.1778822E-02  0.1489521E-01  0.1674367E-01    10.229  0.1076482E-03  0.1084151E-02  0.1032782E-02
   431.185  0.1778638E-02  0.1489939E-01  0.1674300E-01    10.229  0.1077066E-03  0.1088054E-02  0.1005801E-02
   431.189  0.1778451E-02  0.1490692E-01  0.1674597E-01    10.229  0.1077784E-03  0.1087928E-02  0.9908703E-03
   431.192  0.1778267E-02  0.1491438E-01  0.1675031E-01    10.228  0.1078627E-03  0.1085792E-02  0.9828402E-03
   431.196  0.1778092E-02  0.1491986E-01  0.1675380E-01    10.228  0.1079574E-03  0.1082762E-02  0.9778470E-03
   431.200  0.1777932E-02  0.1492286E-01  0.1675610E-01    10.228  0.1080605E-03  0.1078840E-02  0.9763220E-03
   431.204  0.1777790E-02  0.1492445E-01  0.1675952E-01    10.228  0.1081687E-03  0.1073507E-02  0.9786823E-03
   431.208  0.1777673E-02  0.1492626E-01  0.1676457E-01    10.227  0.1082785E-03  0.1066290E-02  0.9891260E-03
   431.211  0.1777583E-02  0.1492655E-01  0.1676991E-01    10.227  0.1083873E-03  0.1058405E-02  0.1003350E-02
   431.215  0.1777524E-02  0.1492544E-01  0.1677619E-01    10.227  0.1084907E-03  0.1049738E-02  0.1021706E-02
   431.219  0.1777498E-02  0.1492738E-01  0.1678714E-01    10.226  0.1085860E-03  0.1048233E-02  0.1038774E-02
   431.223  0.1777505E-02  0.1492868E-01  0.1679918E-01    10.226  0.1086706E-03  0.1047264E-02  0.1059092E-02
   431.227  0.1777576E-02  0.1493190E-01  0.1681432E-01    10.226  0.1087688E-03  0.1046993E-02  0.1079188E-02
   431.230  0.1777725E-02  0.1493032E-01  0.1683301E-01    10.226  0.1088943E-03  0.1044666E-02  0.1096745E-02
   431.234  0.1777951E-02  0.1492787E-01  0.1685347E-01    10.225  0.1090442E-03  0.1042340E-02  0.1112602E-02
   431.238  0.1778246E-02  0.1492480E-01  0.1687689E-01    10.225  0.1092159E-03  0.1039937E-02  0.1126926E-02
   431.242  0.1778600E-02  0.1492177E-01  0.1690115E-01    10.225  0.1094099E-03  0.1037172E-02  0.1140198E-02
   431.246  0.1779003E-02  0.1491824E-01  0.1692507E-01    10.224  0.1096244E-03  0.1034759E-02  0.1152796E-02
   431.249  0.1779445E-02  0.1491451E-01  0.1694826E-01    10.224  0.1098551E-03  0.1032362E-02  0.1164633E-02
   431.253  0.1779913E-02  0.1491080E-01  0.1696919E-01    10.224  0.1100969E-03  0.1030002E-02  0.1175943E-02
   431.257  0.1780397E-02  0.1490739E-01  0.1698806E-01    10.224  0.1103444E-03  0.1027599E-02  0.1186804E-02
   431.261  0.1780885E-02  0.1490563E-01  0.1700381E-01    10.223  0.1105912E-03  0.1025497E-02  0.1197130E-02
   431.265  0.1781364E-02  0.1490278E-01  0.1701615E-01    10.223  0.1108313E-03  0.1022649E-02  0.1206684E-02
   431.268  0.1781822E-02  0.1490013E-01  0.1702470E-01    10.223  0.1110595E-03  0.1019440E-02  0.1215213E-02
   431.272  0.1782247E-02  0.1489806E-01  0.1702852E-01    10.222  0.1112689E-03  0.1016204E-02  0.1223052E-02
   431.276  0.1782630E-02  0.1489673E-01  0.1702826E-01    10.222  0.1114547E-03  0.1013273E-02  0.1230311E-02
   431.280  0.1782959E-02  0.1489546E-01  0.1702338E-01    10.222  0.1116118E-03  0.1010214E-02  0.1236720E-02
   431.284  0.1783227E-02  0.1489548E-01  0.1701511E-01    10.221  0.1117359E-03  0.1007321E-02  0.1242851E-02
   431.288  0.1783428E-02  0.1489769E-01  0.1700460E-01    10.221  0.1118242E-03  0.1004533E-02  0.1248137E-02
   431.291  0.1783555E-02  0.1490116E-01  0.1699110E-01    10.221  0.1118740E-03  0.1002017E-02  0.1252765E-02
   431.295  0.1783606E-02  0.1490548E-01  0.1697441E-01    10.221  0.1118833E-03  0.9998800E-03  0.1257380E-02
   431.299  0.1783606E-02  0.1490988E-01  0.1695420E-01    10.220  0.1118900E-03  0.9974529E-03  0.1262552E-02
   431.303  0.1783587E-02  0.1491388E-01  0.1693849E-01    10.220  0.1119141E-03  0.9953073E-03  0.1266110E-02
   431.307  0.1783572E-02  0.1491706E-01  0.1692560E-01    10.220  0.1119322E-03  0.9933287E-03  0.1268613E-02
   431.310  0.1783562E-02  0.1491902E-01  0.1691626E-01    10.219  0.1119438E-03  0.9915663E-03  0.1271869E-02
   431.314  0.1783557E-02  0.1491914E-01  0.1690910E-01    10.219  0.1119483E-03  0.9896073E-03  0.1275178E-02
   431.318  0.1783556E-02  0.1491985E-01  0.1690314E-01    10.219  0.1119460E-03  0.9880016E-03  0.1278566E-02
   431.322  0.1783558E-02  0.1492104E-01  0.1689896E-01    10.219  0.1119350E-03  0.9879334E-03  0.1280191E-02
   431.326  0.1783565E-02  0.1492291E-01  0.1689903E-01    10.218  0.1119168E-03  0.9892790E-03  0.1280250E-02
   431.329  0.1783574E-02  0.1492473E-01  0.1689796E-01    10.218  0.1118923E-03  0.9902395E-03  0.1281426E-02
   431.333  0.1783587E-02  0.1492596E-01  0.1689684E-01    10.218  0.1118612E-03  0.9907875E-03  0.1283122E-02
   431.337  0.1783601E-02  0.1492701E-01  0.1689504E-01    10.217  0.1118251E-03  0.9909440E-03  0.1285456E-02
   431.341  0.1783617E-02  0.1492736E-01  0.1689473E-01    10.217  0.1117832E-03  0.9909188E-03  0.1288173E-02
   431.345  0.1783628E-02  0.1492801E-01  0.1689474E-01    10.217  0.1117308E-03  0.9911655E-03  0.1292313E-02
   431.348  0.1783633E-02  0.1492801E-01  0.1689344E-01    10.217  0.1116683E-03  0.9921571E-03  0.1294904E-02
   431.352  0.1783633E-02  0.1493014E-01  0.1689220E-01    10.216  0.1115969E-03  0.9940484E-03  0.1295979E-02
   431.356  0.1783617E-02  0.1493118E-01  0.1688975E-01    10.216  0.1115286E-03  0.9937310E-03  0.1297154E-02
   431.360  0.1783568E-02  0.1493251E-01  0.1688497E-01    10.216  0.1114852E-03  0.9933372E-03  0.1297093E-02
   431.364  0.1783480E-02  0.1493414E-01  0.1687816E-01    10.215  0.1114778E-03  0.9928416E-03  0.1295773E-02
   431.367  0.1783355E-02  0.1493564E-01  0.1686974E-01    10.215  0.1115055E-03  0.9920966E-03  0.1293800E-02
   431.371  0.1783196E-02  0.1493871E-01  0.1685966E-01    10.215  0.1115673E-03  0.9921568E-03  0.1291417E-02
   431.375  0.1782999E-02  0.1494258E-01  0.1684794E-01    10.214  0.1116537E-03  0.9918366E-03  0.1288935E-02
   431.379  0.1782768E-02  0.1494599E-01  0.1683542E-01    10.214  0.1117614E-03  0.9902129E-03  0.1286857E-02
   431.383  0.1782510E-02  0.1494953E-01  0.1682158E-01    10.214  0.1118882E-03  0.9891085E-03  0.1283336E-02
   431.386  0.1782230E-02  0.1495321E-01  0.1680864E-01    10.214  0.1120320E-03  0.9883302E-03  0.1281372E-02
   431.390  0.1781938E-02  0.1495724E-01  0.1679746E-01    10.213  0.1121865E-03  0.9869713E-03  0.1280975E-02
   431.394  0.1781642E-02  0.1496100E-01  0.1678795E-01    10.213  0.1123437E-03  0.9854843E-03  0.1282255E-02
   431.398  0.1781344E-02  0.1496457E-01  0.1677896E-01    10.213  0.1124953E-03  0.9846018E-03  0.1286577E-02
   431.402  0.1781051E-02  0.1496585E-01  0.1677053E-01    10.212  0.1126362E-03  0.9823726E-03  0.1293184E-02
   431.405  0.1780769E-02  0.1496564E-01  0.1676391E-01    10.212  0.1127633E-03  0.9796431E-03  0.1302695E-02
   431.409  0.1780506E-02  0.1496480E-01  0.1675808E-01    10.212  0.1128735E-03  0.9764825E-03  0.1313941E-02
   431.413  0.1780267E-02  0.1496292E-01  0.1675416E-01    10.212  0.1129640E-03  0.9728799E-03  0.1326759E-02
   431.417  0.1780057E-02  0.1496124E-01  0.1675222E-01    10.211  0.1130326E-03  0.9681776E-03  0.1341455E-02
   431.421  0.1779884E-02  0.1495767E-01  0.1675149E-01    10.211  0.1130784E-03  0.9643188E-03  0.1357377E-02
   431.424  0.1779748E-02  0.1495656E-01  0.1675434E-01    10.211  0.1130990E-03  0.9626443E-03  0.1371942E-02
   431.428  0.1779656E-02  0.1495658E-01  0.1676327E-01    10.210  0.1130951E-03  0.9653872E-03  0.1379418E-02
   431.432  0.1779606E-02  0.1495603E-01  0.1677407E-01    10.210  0.1130659E-03  0.9682516E-03  0.1387748E-02
   431.436  0.1779602E-02  0.1495472E-01  0.1678362E-01    10.210  0.1130126E-03  0.9702908E-03  0.1398932E-02
   431.440  0.1779643E-02  0.1495320E-01  0.1679642E-01    10.210  0.1129361E-03  0.9723143E-03  0.1407018E-02
   431.443  0.1779728E-02  0.1494987E-01  0.1680997E-01    10.209  0.1128389E-03  0.9738922E-03  0.1415151E-02
   431.447  0.1779853E-02  0.1494716E-01  0.1682406E-01    10.209  0.1127230E-03  0.9752989E-03  0.1422827E-02
   431.451  0.1780016E-02  0.1494422E-01  0.1683826E-01    10.209  0.1125912E-03  0.9761024E-03  0.1430365E-02
   431.455  0.1780212E-02  0.1494070E-01  0.1685158E-01    10.208  0.1124465E-03  0.9762512E-03  0.1437637E-02
   431.459  0.1780435E-02  0.1493664E-01  0.1686480E-01    10.208  0.1122898E-03  0.9754958E-03  0.1444332E-02
   431.463  0.1780677E-02  0.1493188E-01  0.1687692E-01    10.208  0.1121237E-03  0.9740862E-03  0.1450398E-02
   431.466  0.1780933E-02  0.1492689E-01  0.1688557E-01    10.208  0.1119515E-03  0.9726974E-03  0.1452561E-02
   431.470  0.1781195E-02  0.1492201E-01  0.1689451E-01    10.207  0.1117777E-03  0.9709072E-03  0.1458034E-02
   431.474  0.1781457E-02  0.1491731E-01  0.1690188E-01    10.207  0.1116064E-03  0.9689587E-03  0.1463485E-02
   431.478  0.1781713E-02  0.1491214E-01  0.1690678E-01    10.207  0.1114415E-03  0.9665975E-03  0.1467534E-02
   431.482  0.1781957E-02  0.1490677E-01  0.1691044E-01    10.206  0.1112872E-03  0.9637352E-03  0.1469188E-02
   431.485  0.1782183E-02  0.1490157E-01  0.1691215E-01    10.206  0.1111480E-03  0.9602704E-03  0.1469027E-02
   431.489  0.1782387E-02  0.1489624E-01  0.1690821E-01    10.206  0.1110287E-03  0.9565467E-03  0.1468669E-02
   431.493  0.1782563E-02  0.1489180E-01  0.1690329E-01    10.206  0.1109466E-03  0.9525484E-03  0.1466791E-02
   431.497  0.1782688E-02  0.1489052E-01  0.1689805E-01    10.205  0.1109284E-03  0.9508277E-03  0.1456061E-02
   431.501  0.1782756E-02  0.1488938E-01  0.1688915E-01    10.205  0.1109802E-03  0.9472649E-03  0.1441884E-02
   431.504  0.1782763E-02  0.1488968E-01  0.1687708E-01    10.205  0.1111009E-03  0.9436232E-03  0.1423970E-02
   431.508  0.1782713E-02  0.1488982E-01  0.1686143E-01    10.204  0.1112852E-03  0.9391959E-03  0.1403967E-02
   431.512  0.1782628E-02  0.1489112E-01  0.1684564E-01    10.204  0.1115039E-03  0.9323431E-03  0.1384598E-02
   431.516  0.1782521E-02  0.1489126E-01  0.1683072E-01    10.204  0.1117405E-03  0.9271150E-03  0.1365126E-02
   431.520  0.1782397E-02  0.1489236E-01  0.1681678E-01    10.204  0.1119919E-03  0.9225688E-03  0.1347450E-02
   431.523  0.1782264E-02  0.1489142E-01  0.1680343E-01    10.203  0.1122603E-03  0.9161351E-03  0.1331867E-02
   431.527  0.1782127E-02  0.1489090E-01  0.1679248E-01    10.203  0.1125393E-03  0.9093273E-03  0.1318574E-02
   431.531  0.1781989E-02  0.1488999E-01  0.1678313E-01    10.203  0.1128221E-03  0.9028948E-03  0.1308237E-02
   431.535  0.1781854E-02  0.1488895E-01  0.1677415E-01    10.203  0.1131023E-03  0.8968246E-03  0.1300561E-02
   431.539  0.1781725E-02  0.1488787E-01  0.1676873E-01    10.202  0.1133730E-03  0.8908955E-03  0.1293930E-02
   431.542  0.1781605E-02  0.1488670E-01  0.1676492E-01    10.202  0.1136269E-03  0.8854038E-03  0.1291096E-02
   431.546  0.1781492E-02  0.1488502E-01  0.1676122E-01    10.202  0.1138515E-03  0.8800096E-03  0.1292455E-02
   431.550  0.1781372E-02  0.1488749E-01  0.1676149E-01    10.201  0.1140181E-03  0.8797367E-03  0.1291199E-02
   431.554  0.1781247E-02  0.1489190E-01  0.1676304E-01    10.201  0.1141219E-03  0.8808339E-03  0.1291063E-02
   431.558  0.1781121E-02  0.1489690E-01  0.1676499E-01    10.201  0.1141609E-03  0.8830896E-03  0.1293003E-02
   431.561  0.1780997E-02  0.1490244E-01  0.1676829E-01    10.201  0.1141361E-03  0.8862576E-03  0.1297535E-02
   431.565  0.1780877E-02  0.1490764E-01  0.1677135E-01    10.200  0.1140617E-03  0.8895597E-03  0.1303602E-02
   431.569  0.1780760E-02  0.1491258E-01  0.1677415E-01    10.200  0.1139427E-03  0.8926405E-03  0.1310835E-02
   431.573  0.1780648E-02  0.1491691E-01  0.1677798E-01    10.200  0.1137817E-03  0.8957233E-03  0.1318749E-02
   431.577  0.1780546E-02  0.1492058E-01  0.1678142E-01    10.199  0.1135838E-03  0.8992819E-03  0.1328017E-02
   431.581  0.1780454E-02  0.1492365E-01  0.1678490E-01    10.199  0.1133544E-03  0.9032582E-03  0.1338682E-02
   431.584  0.1780376E-02  0.1492593E-01  0.1678853E-01    10.199  0.1130997E-03  0.9070954E-03  0.1348822E-02
   431.588  0.1780314E-02  0.1492718E-01  0.1679249E-01    10.199  0.1128262E-03  0.9107315E-03  0.1359211E-02
   431.592  0.1780268E-02  0.1492758E-01  0.1679726E-01    10.198  0.1125418E-03  0.9141436E-03  0.1368925E-02
   431.596  0.1780240E-02  0.1492744E-01  0.1680238E-01    10.198  0.1122536E-03  0.9175134E-03  0.1377854E-02
   431.599  0.1780230E-02  0.1492682E-01  0.1680843E-01    10.198  0.1119695E-03  0.9204876E-03  0.1384836E-02
   431.603  0.1780239E-02  0.1492488E-01  0.1681410E-01    10.197  0.1116972E-03  0.9235506E-03  0.1391522E-02
   431.607  0.1780269E-02  0.1492312E-01  0.1681947E-01    10.197  0.1114469E-03  0.9261243E-03  0.1396097E-02
   431.611  0.1780319E-02  0.1492417E-01  0.1682860E-01    10.197  0.1112255E-03  0.9215415E-03  0.1399426E-02
   431.615  0.1780388E-02  0.1492473E-01  0.1683732E-01    10.197  0.1110392E-03  0.9177255E-03  0.1400565E-02
   431.619  0.1780474E-02  0.1492407E-01  0.1684551E-01    10.196  0.1108926E-03  0.9142964E-03  0.1400517E-02
   431.622  0.1780574E-02  0.1492248E-01  0.1685322E-01    10.196  0.1107897E-03  0.9111482E-03  0.1399291E-02
   431.626  0.1780687E-02  0.1491906E-01  0.1685934E-01    10.196  0.1107336E-03  0.9071856E-03  0.1395667E-02
   431.630  0.1780808E-02  0.1491626E-01  0.1686476E-01    10.195  0.1107244E-03  0.9051394E-03  0.1389409E-02
   431.634  0.1780934E-02  0.1491323E-01  0.1686858E-01    10.195  0.1107638E-03  0.9038079E-03  0.1382048E-02
   431.638  0.1781063E-02  0.1490968E-01  0.1687209E-01    10.195  0.1108504E-03  0.9029058E-03  0.1372728E-02
   431.641  0.1781190E-02  0.1490616E-01  0.1687773E-01    10.195  0.1109824E-03  0.9020910E-03  0.1362513E-02
   431.645  0.1781328E-02  0.1490236E-01  0.1687919E-01    10.194  0.1111339E-03  0.9016640E-03  0.1354134E-02
   431.649  0.1781484E-02  0.1489910E-01  0.1688170E-01    10.194  0.1112885E-03  0.9021536E-03  0.1347561E-02
   431.653  0.1781655E-02  0.1489556E-01  0.1688469E-01    10.194  0.1114401E-03  0.9029705E-03  0.1342585E-02
   431.657  0.1781838E-02  0.1489167E-01  0.1688859E-01    10.194  0.1115840E-03  0.9042899E-03  0.1338977E-02
   431.660  0.1782027E-02  0.1488721E-01  0.1689223E-01    10.193  0.1117170E-03  0.9058396E-03  0.1336172E-02
   431.664  0.1782218E-02  0.1488429E-01  0.1689662E-01    10.193  0.1118358E-03  0.9075680E-03  0.1333684E-02
   431.668  0.1782405E-02  0.1488174E-01  0.1689972E-01    10.193  0.1119372E-03  0.9094275E-03  0.1331413E-02
   431.672  0.1782585E-02  0.1487989E-01  0.1690235E-01    10.192  0.1120181E-03  0.9119646E-03  0.1330499E-02
   431.676  0.1782751E-02  0.1487845E-01  0.1690387E-01    10.192  0.1120765E-03  0.9144328E-03  0.1329932E-02
   431.679  0.1782900E-02  0.1487733E-01  0.1690426E-01    10.192  0.1121107E-03  0.9166226E-03  0.1330029E-02
   431.683  0.1783029E-02  0.1487631E-01  0.1690377E-01    10.192  0.1121195E-03  0.9186873E-03  0.1330217E-02
   431.687  0.1783133E-02  0.1487450E-01  0.1690220E-01    10.191  0.1121019E-03  0.9204623E-03  0.1330836E-02
   431.691  0.1783210E-02  0.1487470E-01  0.1690014E-01    10.191  0.1120592E-03  0.9224414E-03  0.1330685E-02
   431.695  0.1783266E-02  0.1487430E-01  0.1689799E-01    10.191  0.1120019E-03  0.9223481E-03  0.1329013E-02
   431.698  0.1783315E-02  0.1487537E-01  0.1689553E-01    10.190  0.1119521E-03  0.9238361E-03  0.1327922E-02
   431.702  0.1783355E-02  0.1487719E-01  0.1689305E-01    10.190  0.1119115E-03  0.9248785E-03  0.1326784E-02
   431.706  0.1783385E-02  0.1487633E-01  0.1688988E-01    10.190  0.1118804E-03  0.9247332E-03  0.1326434E-02
   431.710  0.1783405E-02  0.1487633E-01  0.1688650E-01    10.190  0.1118597E-03  0.9253854E-03  0.1326199E-02
   431.714  0.1783413E-02  0.1487436E-01  0.1688325E-01    10.189  0.1118506E-03  0.9290703E-03  0.1325996E-02
   431.717  0.1783410E-02  0.1487466E-01  0.1687982E-01    10.189  0.1118527E-03  0.9282620E-03  0.1326386E-02
   431.721  0.1783405E-02  0.1487462E-01  0.1687660E-01    10.189  0.1118568E-03  0.9267449E-03  0.1326552E-02
   431.725  0.1783400E-02  0.1487462E-01  0.1687441E-01    10.188  0.1118607E-03  0.9263093E-03  0.1326017E-02
   431.729  0.1783395E-02  0.1487434E-01  0.1687236E-01    10.188  0.1118648E-03  0.9263378E-03  0.1326466E-02
   431.733  0.1783389E-02  0.1487541E-01  0.1687193E-01    10.188  0.1118689E-03  0.9224180E-03  0.1326514E-02
   431.736  0.1783384E-02  0.1487438E-01  0.1687212E-01    10.188  0.1118729E-03  0.9225796E-03  0.1327095E-02
   431.740  0.1783377E-02  0.1487388E-01  0.1687082E-01    10.187  0.1118747E-03  0.9235492E-03  0.1328079E-02
   431.744  0.1783362E-02  0.1487313E-01  0.1687156E-01    10.187  0.1118705E-03  0.9239296E-03  0.1329055E-02
   431.748  0.1783342E-02  0.1487267E-01  0.1687293E-01    10.187  0.1118615E-03  0.9246466E-03  0.1329595E-02
   431.752  0.1783316E-02  0.1487254E-01  0.1687264E-01    10.187  0.1118466E-03  0.9247163E-03  0.1329846E-02
   431.755  0.1783285E-02  0.1487256E-01  0.1687456E-01    10.186  0.1118277E-03  0.9250708E-03  0.1329706E-02
   431.759  0.1783248E-02  0.1487273E-01  0.1687576E-01    10.186  0.1118047E-03  0.9254752E-03  0.1330172E-02
   431.763  0.1783199E-02  0.1487333E-01  0.1687639E-01    10.186  0.1117864E-03  0.9251705E-03  0.1331367E-02
   431.767  0.1783137E-02  0.1487523E-01  0.1687796E-01    10.185  0.1117746E-03  0.9247240E-03  0.1331726E-02
   431.771  0.1783062E-02  0.1487589E-01  0.1687846E-01    10.185  0.1117705E-03  0.9219337E-03  0.1332291E-02
   431.774  0.1782977E-02  0.1487662E-01  0.1687912E-01    10.185  0.1117737E-03  0.9180390E-03  0.1332675E-02
   431.778  0.1782876E-02  0.1487573E-01  0.1687949E-01    10.185  0.1117785E-03  0.9137109E-03  0.1333527E-02
   431.782  0.1782761E-02  0.1487571E-01  0.1687751E-01    10.184  0.1117847E-03  0.9085670E-03  0.1335278E-02
   431.786  0.1782635E-02  0.1487722E-01  0.1687524E-01    10.184  0.1117910E-03  0.9028527E-03  0.1338264E-02
   431.790  0.1782499E-02  0.1487942E-01  0.1687237E-01    10.184  0.1117979E-03  0.8957449E-03  0.1342412E-02
   431.793  0.1782357E-02  0.1487934E-01  0.1686927E-01    10.183  0.1118057E-03  0.8898474E-03  0.1346845E-02
   431.797  0.1782212E-02  0.1487836E-01  0.1686612E-01    10.183  0.1118133E-03  0.8842414E-03  0.1351099E-02
   431.801  0.1782067E-02  0.1487664E-01  0.1686344E-01    10.183  0.1118209E-03  0.8786224E-03  0.1355170E-02
   431.805  0.1781925E-02  0.1487406E-01  0.1686150E-01    10.183  0.1118276E-03  0.8730602E-03  0.1358330E-02
   431.809  0.1781789E-02  0.1487131E-01  0.1685983E-01    10.182  0.1118344E-03  0.8681139E-03  0.1360541E-02
   431.812  0.1781661E-02  0.1486958E-01  0.1686033E-01    10.182  0.1118399E-03  0.8656408E-03  0.1359449E-02
   431.816  0.1781545E-02  0.1486731E-01  0.1686232E-01    10.182  0.1118446E-03  0.8642680E-03  0.1356638E-02
   431.820  0.1781443E-02  0.1486430E-01  0.1686488E-01    10.182  0.1118476E-03  0.8636404E-03  0.1353439E-02
   431.824  0.1781357E-02  0.1486031E-01  0.1686825E-01    10.181  0.1118486E-03  0.8631723E-03  0.1349202E-02
   431.828  0.1781289E-02  0.1485543E-01  0.1687236E-01    10.181  0.1118487E-03  0.8626559E-03  0.1343706E-02
   431.831  0.1781240E-02  0.1485043E-01  0.1687645E-01    10.181  0.1118466E-03  0.8627370E-03  0.1338852E-02
   431.835  0.1781209E-02  0.1484387E-01  0.1688015E-01    10.180  0.1118417E-03  0.8638432E-03  0.1334281E-02
   431.839  0.1781195E-02  0.1483722E-01  0.1688358E-01    10.180  0.1118317E-03  0.8659278E-03  0.1328899E-02
   431.843  0.1781198E-02  0.1483108E-01  0.1688853E-01    10.180  0.1118167E-03  0.8666050E-03  0.1323356E-02
   431.847  0.1781218E-02  0.1482478E-01  0.1689362E-01    10.180  0.1117980E-03  0.8678875E-03  0.1318437E-02
   431.850  0.1781253E-02  0.1481834E-01  0.1689887E-01    10.179  0.1117758E-03  0.8701852E-03  0.1313965E-02
   431.854  0.1781304E-02  0.1481205E-01  0.1690359E-01    10.179  0.1117506E-03  0.8727018E-03  0.1309659E-02
   431.858  0.1781369E-02  0.1480609E-01  0.1690836E-01    10.179  0.1117235E-03  0.8746774E-03  0.1305229E-02
   431.862  0.1781446E-02  0.1480154E-01  0.1691471E-01    10.179  0.1116946E-03  0.8778783E-03  0.1298017E-02
   431.866  0.1781530E-02  0.1479861E-01  0.1692171E-01    10.178  0.1116645E-03  0.8829786E-03  0.1288923E-02
   431.869  0.1781619E-02  0.1479483E-01  0.1692740E-01    10.178  0.1116345E-03  0.8867096E-03  0.1280830E-02
   431.873  0.1781710E-02  0.1479038E-01  0.1693244E-01    10.178  0.1116047E-03  0.8897382E-03  0.1273666E-02
   431.877  0.1781801E-02  0.1478615E-01  0.1693713E-01    10.177  0.1115763E-03  0.8905812E-03  0.1267134E-02
   431.881  0.1781889E-02  0.1478782E-01  0.1694566E-01    10.177  0.1115504E-03  0.8884200E-03  0.1259545E-02
   431.885  0.1781974E-02  0.1479065E-01  0.1695432E-01    10.177  0.1115277E-03  0.8868441E-03  0.1252661E-02
   431.888  0.1782053E-02  0.1479453E-01  0.1696200E-01    10.177  0.1115083E-03  0.8855708E-03  0.1247386E-02
   431.892  0.1782122E-02  0.1479751E-01  0.1696786E-01    10.176  0.1114935E-03  0.8826379E-03  0.1242591E-02
   431.896  0.1782182E-02  0.1480031E-01  0.1697252E-01    10.176  0.1114836E-03  0.8790044E-03  0.1239720E-02
   431.900  0.1782229E-02  0.1480319E-01  0.1697595E-01    10.176  0.1114789E-03  0.8742249E-03  0.1238371E-02
   431.904  0.1782263E-02  0.1480614E-01  0.1697857E-01    10.175  0.1114796E-03  0.8694688E-03  0.1238787E-02
   431.907  0.1782288E-02  0.1480881E-01  0.1698087E-01    10.175  0.1114896E-03  0.8641830E-03  0.1239559E-02
   431.911  0.1782299E-02  0.1481139E-01  0.1698219E-01    10.175  0.1115061E-03  0.8581738E-03  0.1240169E-02
   431.915  0.1782294E-02  0.1481419E-01  0.1698267E-01    10.175  0.1115276E-03  0.8520484E-03  0.1241585E-02
   431.919  0.1782282E-02  0.1481608E-01  0.1698315E-01    10.174  0.1115463E-03  0.8471815E-03  0.1243580E-02
   431.923  0.1782264E-02  0.1481697E-01  0.1698303E-01    10.174  0.1115568E-03  0.8433249E-03  0.1246342E-02
   431.926  0.1782237E-02  0.1481739E-01  0.1698211E-01    10.174  0.1115580E-03  0.8400318E-03  0.1249826E-02
   431.930  0.1782201E-02  0.1481738E-01  0.1698063E-01    10.174  0.1115481E-03  0.8370314E-03  0.1253776E-02
   431.934  0.1782134E-02  0.1481792E-01  0.1697838E-01    10.173  0.1114945E-03  0.8343085E-03  0.1258408E-02
   431.938  0.1782029E-02  0.1482032E-01  0.1697477E-01    10.173  0.1113899E-03  0.8318788E-03  0.1263752E-02
   431.942  0.1781889E-02  0.1482480E-01  0.1697051E-01    10.173  0.1112381E-03  0.8295018E-03  0.1269662E-02
   431.945  0.1781724E-02  0.1482793E-01  0.1696631E-01    10.172  0.1110482E-03  0.8271713E-03  0.1274785E-02
   431.949  0.1781537E-02  0.1483037E-01  0.1696223E-01    10.172  0.1108256E-03  0.8247548E-03  0.1279269E-02
   431.953  0.1781334E-02  0.1483333E-01  0.1695910E-01    10.172  0.1105767E-03  0.8221243E-03  0.1283186E-02
   431.957  0.1781120E-02  0.1483660E-01  0.1695606E-01    10.172  0.1103076E-03  0.8206680E-03  0.1285871E-02
   431.960  0.1780897E-02  0.1483812E-01  0.1695289E-01    10.171  0.1100255E-03  0.8173024E-03  0.1287629E-02
   431.964  0.1780670E-02  0.1483900E-01  0.1695054E-01    10.171  0.1097379E-03  0.8138245E-03  0.1288712E-02
   431.968  0.1780443E-02  0.1483908E-01  0.1694896E-01    10.171  0.1094520E-03  0.8099451E-03  0.1289228E-02
   431.972  0.1780221E-02  0.1483696E-01  0.1694789E-01    10.171  0.1091747E-03  0.8058528E-03  0.1290348E-02
   431.976  0.1780012E-02  0.1483460E-01  0.1694745E-01    10.170  0.1089136E-03  0.8018072E-03  0.1290212E-02
   431.979  0.1779818E-02  0.1483020E-01  0.1694737E-01    10.170  0.1086753E-03  0.7973457E-03  0.1289660E-02
   431.983  0.1779645E-02  0.1482407E-01  0.1694848E-01    10.170  0.1084657E-03  0.7925022E-03  0.1289047E-02
   431.987  0.1779497E-02  0.1481719E-01  0.1695079E-01    10.169  0.1082888E-03  0.7871140E-03  0.1288237E-02
   431.991  0.1779364E-02  0.1481082E-01  0.1695448E-01    10.169  0.1081379E-03  0.7826283E-03  0.1286835E-02
   431.995  0.1779248E-02  0.1480495E-01  0.1695960E-01    10.169  0.1080149E-03  0.7790793E-03  0.1284826E-02
   431.998  0.1779152E-02  0.1479867E-01  0.1696642E-01    10.169  0.1079225E-03  0.7761360E-03  0.1282931E-02
   432.002  0.1779080E-02  0.1479200E-01  0.1697412E-01    10.168  0.1078650E-03  0.7735867E-03  0.1281434E-02
   432.006  0.1779035E-02  0.1478459E-01  0.1698251E-01    10.168  0.1078457E-03  0.7711446E-03  0.1279608E-02
   432.010  0.1779010E-02  0.1477636E-01  0.1699146E-01    10.168  0.1078750E-03  0.7691930E-03  0.1276544E-02
   432.014  0.1778987E-02  0.1476765E-01  0.1699763E-01    10.168  0.1079793E-03  0.7673870E-03  0.1269916E-02
   432.017  0.1778965E-02  0.1475865E-01  0.1700223E-01    10.167  0.1081560E-03  0.7659433E-03  0.1261004E-02
   432.021  0.1778946E-02  0.1474863E-01  0.1700574E-01    10.167  0.1084009E-03  0.7650284E-03  0.1249825E-02
   432.025  0.1778926E-02  0.1473788E-01  0.1700743E-01    10.167  0.1087051E-03  0.7643607E-03  0.1237818E-02
   432.029  0.1778891E-02  0.1472593E-01  0.1700737E-01    10.166  0.1090426E-03  0.7637392E-03  0.1224839E-02
   432.033  0.1778841E-02  0.1471300E-01  0.1700451E-01    10.166  0.1094017E-03  0.7631886E-03  0.1211418E-02
   432.036  0.1778775E-02  0.1469898E-01  0.1700004E-01    10.166  0.1097734E-03  0.7632267E-03  0.1197991E-02
   432.040  0.1778695E-02  0.1468368E-01  0.1699457E-01    10.166  0.1101477E-03  0.7637983E-03  0.1184870E-02
   432.044  0.1778602E-02  0.1467723E-01  0.1699636E-01    10.165  0.1105149E-03  0.7631031E-03  0.1177310E-02
   432.048  0.1778498E-02  0.1467511E-01  0.1700602E-01    10.165  0.1108647E-03  0.7615406E-03  0.1170396E-02
   432.052  0.1778387E-02  0.1467505E-01  0.1701214E-01    10.165  0.1111891E-03  0.7589592E-03  0.1170855E-02
   432.055  0.1778273E-02  0.1467365E-01  0.1701750E-01    10.165  0.1114787E-03  0.7557235E-03  0.1173903E-02
   432.059  0.1778160E-02  0.1466987E-01  0.1702363E-01    10.164  0.1117268E-03  0.7508039E-03  0.1178913E-02
   432.063  0.1778048E-02  0.1466652E-01  0.1702948E-01    10.164  0.1119256E-03  0.7475157E-03  0.1186352E-02
   432.067  0.1777931E-02  0.1466079E-01  0.1703518E-01    10.164  0.1120548E-03  0.7441556E-03  0.1196666E-02
   432.070  0.1777809E-02  0.1465695E-01  0.1704037E-01    10.163  0.1121098E-03  0.7398576E-03  0.1209896E-02
   432.074  0.1777687E-02  0.1465625E-01  0.1704991E-01    10.163  0.1120916E-03  0.7380321E-03  0.1219935E-02
   432.078  0.1777575E-02  0.1465384E-01  0.1705896E-01    10.163  0.1120061E-03  0.7359439E-03  0.1233015E-02
   432.082  0.1777497E-02  0.1464997E-01  0.1707008E-01    10.163  0.1118866E-03  0.7335414E-03  0.1249395E-02
   432.086  0.1777466E-02  0.1464541E-01  0.1708346E-01    10.162  0.1117489E-03  0.7312051E-03  0.1267163E-02
   432.089  0.1777483E-02  0.1463960E-01  0.1709809E-01    10.162  0.1115961E-03  0.7293089E-03  0.1285882E-02
   432.093  0.1777548E-02  0.1463355E-01  0.1711496E-01    10.162  0.1114329E-03  0.7271274E-03  0.1306229E-02
   432.097  0.1777659E-02  0.1462534E-01  0.1713372E-01    10.162  0.1112642E-03  0.7256869E-03  0.1327189E-02
   432.101  0.1777815E-02  0.1461922E-01  0.1715759E-01    10.161  0.1110948E-03  0.7239076E-03  0.1346636E-02
   432.105  0.1778013E-02  0.1461401E-01  0.1718350E-01    10.161  0.1109292E-03  0.7222750E-03  0.1366006E-02
   432.108  0.1778247E-02  0.1460824E-01  0.1721064E-01    10.161  0.1107731E-03  0.7206785E-03  0.1385576E-02
   432.112  0.1778512E-02  0.1460344E-01  0.1723520E-01    10.160  0.1106298E-03  0.7198958E-03  0.1401898E-02
   432.116  0.1778793E-02  0.1459886E-01  0.1725733E-01    10.160  0.1105099E-03  0.7199516E-03  0.1417111E-02
   432.120  0.1779067E-02  0.1459455E-01  0.1727584E-01    10.160  0.1104464E-03  0.7199303E-03  0.1426880E-02
   432.124  0.1779323E-02  0.1458961E-01  0.1729039E-01    10.160  0.1104432E-03  0.7201744E-03  0.1431893E-02
   432.127  0.1779558E-02  0.1458391E-01  0.1729882E-01    10.159  0.1105004E-03  0.7209354E-03  0.1430956E-02
   432.131  0.1779748E-02  0.1458046E-01  0.1730492E-01    10.159  0.1106330E-03  0.7198153E-03  0.1424862E-02
   432.135  0.1779883E-02  0.1457885E-01  0.1730650E-01    10.159  0.1108418E-03  0.7164767E-03  0.1415139E-02
   432.139  0.1779958E-02  0.1457918E-01  0.1730469E-01    10.159  0.1111232E-03  0.7119991E-03  0.1401473E-02
   432.142  0.1779971E-02  0.1458288E-01  0.1730012E-01    10.158  0.1114700E-03  0.7054403E-03  0.1384838E-02
   432.146  0.1779921E-02  0.1459034E-01  0.1729480E-01    10.158  0.1118733E-03  0.6968619E-03  0.1367650E-02
   432.150  0.1779811E-02  0.1459663E-01  0.1728553E-01    10.158  0.1123235E-03  0.6866936E-03  0.1349262E-02
   432.154  0.1779640E-02  0.1460372E-01  0.1727486E-01    10.157  0.1128019E-03  0.6758213E-03  0.1330624E-02
   432.158  0.1779420E-02  0.1461545E-01  0.1726201E-01    10.157  0.1133022E-03  0.6656162E-03  0.1311965E-02
   432.161  0.1779174E-02  0.1462950E-01  0.1725426E-01    10.157  0.1137899E-03  0.6544084E-03  0.1304332E-02
   432.165  0.1778913E-02  0.1464282E-01  0.1724815E-01    10.157  0.1142454E-03  0.6423851E-03  0.1300049E-02
   432.169  0.1778641E-02  0.1465619E-01  0.1724205E-01    10.156  0.1146567E-03  0.6304323E-03  0.1298575E-02
   432.173  0.1778367E-02  0.1466787E-01  0.1723709E-01    10.156  0.1150156E-03  0.6190065E-03  0.1299023E-02
   432.177  0.1778109E-02  0.1467847E-01  0.1723400E-01    10.156  0.1153309E-03  0.6082158E-03  0.1301512E-02
   432.180  0.1777877E-02  0.1468722E-01  0.1723392E-01    10.156  0.1155996E-03  0.5986829E-03  0.1306439E-02
   432.184  0.1777675E-02  0.1469471E-01  0.1723578E-01    10.155  0.1158152E-03  0.5902616E-03  0.1313591E-02
   432.188  0.1777508E-02  0.1470036E-01  0.1723851E-01    10.155  0.1159721E-03  0.5831238E-03  0.1321938E-02
   432.192  0.1777379E-02  0.1470455E-01  0.1724176E-01    10.155  0.1160673E-03  0.5781045E-03  0.1330997E-02
   432.196  0.1777291E-02  0.1470745E-01  0.1724611E-01    10.154  0.1160987E-03  0.5745387E-03  0.1341042E-02
   432.199  0.1777246E-02  0.1470859E-01  0.1725070E-01    10.154  0.1160654E-03  0.5722978E-03  0.1351399E-02
   432.203  0.1777243E-02  0.1470795E-01  0.1725529E-01    10.154  0.1159683E-03  0.5713930E-03  0.1362533E-02
   432.207  0.1777283E-02  0.1470600E-01  0.1726032E-01    10.154  0.1158106E-03  0.5715944E-03  0.1374209E-02
   432.211  0.1777356E-02  0.1470418E-01  0.1726449E-01    10.153  0.1156096E-03  0.5725745E-03  0.1384327E-02
   432.214  0.1777442E-02  0.1469928E-01  0.1726732E-01    10.153  0.1154237E-03  0.5765095E-03  0.1389172E-02
   432.218  0.1777543E-02  0.1469247E-01  0.1726888E-01    10.153  0.1152623E-03  0.5848701E-03  0.1388596E-02
   432.222  0.1777657E-02  0.1468705E-01  0.1727019E-01    10.153  0.1151292E-03  0.5906948E-03  0.1382554E-02
   432.226  0.1777781E-02  0.1468448E-01  0.1727195E-01    10.152  0.1150282E-03  0.5945845E-03  0.1375722E-02
   432.230  0.1777909E-02  0.1469087E-01  0.1727986E-01    10.152  0.1149631E-03  0.6029100E-03  0.1379552E-02
   432.233  0.1778040E-02  0.1469478E-01  0.1728608E-01    10.152  0.1149364E-03  0.6134231E-03  0.1382430E-02
   432.237  0.1778169E-02  0.1469869E-01  0.1729174E-01    10.151  0.1149494E-03  0.6254797E-03  0.1384284E-02
   432.241  0.1778295E-02  0.1470302E-01  0.1729546E-01    10.151  0.1150016E-03  0.6398480E-03  0.1385309E-02
   432.245  0.1778414E-02  0.1470756E-01  0.1729681E-01    10.151  0.1150919E-03  0.6556246E-03  0.1387825E-02
   432.249  0.1778524E-02  0.1471247E-01  0.1729951E-01    10.151  0.1152186E-03  0.6725006E-03  0.1388408E-02
   432.252  0.1778623E-02  0.1471588E-01  0.1730164E-01    10.150  0.1153781E-03  0.6871618E-03  0.1388468E-02
   432.256  0.1778709E-02  0.1472232E-01  0.1730301E-01    10.150  0.1155666E-03  0.7047431E-03  0.1388694E-02
   432.260  0.1778778E-02  0.1472817E-01  0.1730358E-01    10.150  0.1157782E-03  0.7208658E-03  0.1389902E-02
   432.264  0.1778815E-02  0.1473451E-01  0.1730119E-01    10.150  0.1159986E-03  0.7358970E-03  0.1391578E-02
   432.268  0.1778832E-02  0.1473987E-01  0.1729852E-01    10.149  0.1161964E-03  0.7484769E-03  0.1396282E-02
   432.271  0.1778836E-02  0.1474470E-01  0.1729569E-01    10.149  0.1163569E-03  0.7585056E-03  0.1404171E-02
   432.275  0.1778825E-02  0.1474919E-01  0.1729139E-01    10.149  0.1164757E-03  0.7653403E-03  0.1414668E-02
   432.279  0.1778798E-02  0.1475296E-01  0.1728675E-01    10.149  0.1165511E-03  0.7692801E-03  0.1428069E-02
   432.283  0.1778756E-02  0.1475673E-01  0.1728114E-01    10.148  0.1165800E-03  0.7704143E-03  0.1442833E-02
   432.286  0.1778695E-02  0.1476182E-01  0.1727616E-01    10.148  0.1165437E-03  0.7700553E-03  0.1459923E-02
   432.290  0.1778619E-02  0.1476812E-01  0.1727391E-01    10.148  0.1164286E-03  0.7690462E-03  0.1478608E-02
   432.294  0.1778529E-02  0.1477412E-01  0.1727210E-01    10.147  0.1162368E-03  0.7663430E-03  0.1496757E-02
   432.298  0.1778427E-02  0.1478091E-01  0.1727076E-01    10.147  0.1159746E-03  0.7633178E-03  0.1514570E-02
   432.302  0.1778327E-02  0.1478689E-01  0.1726969E-01    10.147  0.1156590E-03  0.7594759E-03  0.1531719E-02
   432.305  0.1778231E-02  0.1479135E-01  0.1726805E-01    10.147  0.1153012E-03  0.7558120E-03  0.1548775E-02
   432.309  0.1778142E-02  0.1479492E-01  0.1726799E-01    10.146  0.1149094E-03  0.7516531E-03  0.1563417E-02
   432.313  0.1778062E-02  0.1479928E-01  0.1727000E-01    10.146  0.1144929E-03  0.7487138E-03  0.1572907E-02
   432.317  0.1777995E-02  0.1480224E-01  0.1727264E-01    10.146  0.1140586E-03  0.7467806E-03  0.1579958E-02
   432.321  0.1777944E-02  0.1480303E-01  0.1727352E-01    10.146  0.1136173E-03  0.7458700E-03  0.1587000E-02
   432.324  0.1777912E-02  0.1480198E-01  0.1727382E-01    10.145  0.1131797E-03  0.7454745E-03  0.1594158E-02
   432.328  0.1777899E-02  0.1479999E-01  0.1727528E-01    10.145  0.1127572E-03  0.7463971E-03  0.1600783E-02
   432.332  0.1777904E-02  0.1479626E-01  0.1727589E-01    10.145  0.1123601E-03  0.7472142E-03  0.1604899E-02
   432.336  0.1777927E-02  0.1479118E-01  0.1727588E-01    10.145  0.1119983E-03  0.7481416E-03  0.1607307E-02
   432.339  0.1777966E-02  0.1478474E-01  0.1727521E-01    10.144  0.1116812E-03  0.7494486E-03  0.1608032E-02
   432.343  0.1778022E-02  0.1477684E-01  0.1727310E-01    10.144  0.1114157E-03  0.7507730E-03  0.1607123E-02
   432.347  0.1778091E-02  0.1476846E-01  0.1727038E-01    10.144  0.1112097E-03  0.7525760E-03  0.1605435E-02
   432.351  0.1778172E-02  0.1475949E-01  0.1726866E-01    10.143  0.1110675E-03  0.7543935E-03  0.1603893E-02
   432.355  0.1778264E-02  0.1474927E-01  0.1726519E-01    10.143  0.1109932E-03  0.7562704E-03  0.1597877E-02
   432.358  0.1778365E-02  0.1473921E-01  0.1726080E-01    10.143  0.1109858E-03  0.7593381E-03  0.1590018E-02
   432.362  0.1778503E-02  0.1472796E-01  0.1725868E-01    10.143  0.1110043E-03  0.7625743E-03  0.1584177E-02
   432.366  0.1778679E-02  0.1471673E-01  0.1725991E-01    10.142  0.1110403E-03  0.7671695E-03  0.1578638E-02
   432.370  0.1778890E-02  0.1470714E-01  0.1726227E-01    10.142  0.1110933E-03  0.7714402E-03  0.1575281E-02
   432.374  0.1779130E-02  0.1469862E-01  0.1726564E-01    10.142  0.1111622E-03  0.7778161E-03  0.1574469E-02
   432.377  0.1779395E-02  0.1468941E-01  0.1726942E-01    10.142  0.1112458E-03  0.7829739E-03  0.1574494E-02
   432.381  0.1779678E-02  0.1468118E-01  0.1727405E-01    10.141  0.1113420E-03  0.7890021E-03  0.1574976E-02
   432.385  0.1779974E-02  0.1467316E-01  0.1727990E-01    10.141  0.1114484E-03  0.7958735E-03  0.1574125E-02
   432.389  0.1780275E-02  0.1466485E-01  0.1728253E-01    10.141  0.1115618E-03  0.8003939E-03  0.1573508E-02
   432.392  0.1780576E-02  0.1465847E-01  0.1728491E-01    10.141  0.1116800E-03  0.8040754E-03  0.1571892E-02
   432.396  0.1780870E-02  0.1465413E-01  0.1728635E-01    10.140  0.1118004E-03  0.8092229E-03  0.1570194E-02
   432.400  0.1781147E-02  0.1465020E-01  0.1728765E-01    10.140  0.1119207E-03  0.8115533E-03  0.1568151E-02
   432.404  0.1781403E-02  0.1464853E-01  0.1729075E-01    10.140  0.1120378E-03  0.8138305E-03  0.1565961E-02
   432.408  0.1781631E-02  0.1464841E-01  0.1728985E-01    10.139  0.1121502E-03  0.8151095E-03  0.1563184E-02
   432.411  0.1781827E-02  0.1465219E-01  0.1728970E-01    10.139  0.1122529E-03  0.8131430E-03  0.1559336E-02
   432.415  0.1781990E-02  0.1465781E-01  0.1728852E-01    10.139  0.1123377E-03  0.8107312E-03  0.1556708E-02
   432.419  0.1782117E-02  0.1466442E-01  0.1728740E-01    10.139  0.1124011E-03  0.8077394E-03  0.1555676E-02
   432.423  0.1782206E-02  0.1467296E-01  0.1728692E-01    10.138  0.1124423E-03  0.8047806E-03  0.1552655E-02
   432.427  0.1782253E-02  0.1468385E-01  0.1728698E-01    10.138  0.1124598E-03  0.8015978E-03  0.1548954E-02
   432.430  0.1782269E-02  0.1469420E-01  0.1728613E-01    10.138  0.1124625E-03  0.7986406E-03  0.1544550E-02
   432.434  0.1782269E-02  0.1470312E-01  0.1728452E-01    10.138  0.1124583E-03  0.7961654E-03  0.1540354E-02
   432.438  0.1782266E-02  0.1471232E-01  0.1728424E-01    10.137  0.1124564E-03  0.7936383E-03  0.1537037E-02
   432.442  0.1782262E-02  0.1472150E-01  0.1728448E-01    10.137  0.1124563E-03  0.7935904E-03  0.1534033E-02
   432.445  0.1782257E-02  0.1472737E-01  0.1728490E-01    10.137  0.1124572E-03  0.7922734E-03  0.1531894E-02
   432.449  0.1782250E-02  0.1473250E-01  0.1728605E-01    10.137  0.1124596E-03  0.7895436E-03  0.1529919E-02
   432.453  0.1782244E-02  0.1473533E-01  0.1728719E-01    10.136  0.1124617E-03  0.7890426E-03  0.1528190E-02
   432.457  0.1782237E-02  0.1473711E-01  0.1728860E-01    10.136  0.1124640E-03  0.7893010E-03  0.1526975E-02
   432.461  0.1782231E-02  0.1474127E-01  0.1728979E-01    10.136  0.1124661E-03  0.7873833E-03  0.1525328E-02
   432.464  0.1782224E-02  0.1474081E-01  0.1729073E-01    10.135  0.1124684E-03  0.7881347E-03  0.1522944E-02
   432.468  0.1782218E-02  0.1474192E-01  0.1729235E-01    10.135  0.1124708E-03  0.7888513E-03  0.1521057E-02
   432.472  0.1782211E-02  0.1474269E-01  0.1729339E-01    10.135  0.1124729E-03  0.7897102E-03  0.1518990E-02
   432.476  0.1782205E-02  0.1474329E-01  0.1729526E-01    10.135  0.1124750E-03  0.7904055E-03  0.1516656E-02
   432.480  0.1782198E-02  0.1474370E-01  0.1729718E-01    10.134  0.1124774E-03  0.7911655E-03  0.1515218E-02
   432.483  0.1782192E-02  0.1474315E-01  0.1729818E-01    10.134  0.1124797E-03  0.7919491E-03  0.1513806E-02
   432.487  0.1782186E-02  0.1474345E-01  0.1729956E-01    10.134  0.1124815E-03  0.7926750E-03  0.1511898E-02
   432.491  0.1782179E-02  0.1474350E-01  0.1730147E-01    10.134  0.1124839E-03  0.7933388E-03  0.1509808E-02
   432.495  0.1782173E-02  0.1474347E-01  0.1730461E-01    10.133  0.1124860E-03  0.7941252E-03  0.1508221E-02
   432.498  0.1782166E-02  0.1474266E-01  0.1730700E-01    10.133  0.1124883E-03  0.7966868E-03  0.1507017E-02
   432.502  0.1782159E-02  0.1474256E-01  0.1730890E-01    10.133  0.1124906E-03  0.7973841E-03  0.1506095E-02
   432.506  0.1782153E-02  0.1474166E-01  0.1731147E-01    10.133  0.1124922E-03  0.7992820E-03  0.1504507E-02
   432.510  0.1782146E-02  0.1474149E-01  0.1731462E-01    10.132  0.1124946E-03  0.7994524E-03  0.1503216E-02
   432.514  0.1782140E-02  0.1474144E-01  0.1731674E-01    10.132  0.1124967E-03  0.7992488E-03  0.1502834E-02
   432.517  0.1782133E-02  0.1474127E-01  0.1731930E-01    10.132  0.1124990E-03  0.7990078E-03  0.1501432E-02
   432.521  0.1782127E-02  0.1474120E-01  0.1732186E-01    10.131  0.1125011E-03  0.7987938E-03  0.1500237E-02
   432.525  0.1782120E-02  0.1474132E-01  0.1732378E-01    10.131  0.1125029E-03  0.7987181E-03  0.1498983E-02
   432.529  0.1782114E-02  0.1474136E-01  0.1732614E-01    10.131  0.1125050E-03  0.7989063E-03  0.1497502E-02
   432.533  0.1782107E-02  0.1474069E-01  0.1732822E-01    10.131  0.1125074E-03  0.7989781E-03  0.1496515E-02
   432.536  0.1782092E-02  0.1474049E-01  0.1733039E-01    10.130  0.1125211E-03  0.7994476E-03  0.1494530E-02
   432.540  0.1782042E-02  0.1474132E-01  0.1733052E-01    10.130  0.1125859E-03  0.8008046E-03  0.1489310E-02
   432.544  0.1781956E-02  0.1474269E-01  0.1733002E-01    10.130  0.1127015E-03  0.8024444E-03  0.1482341E-02
   432.548  0.1781838E-02  0.1474483E-01  0.1732631E-01    10.130  0.1128649E-03  0.8044147E-03  0.1471637E-02
   432.551  0.1781689E-02  0.1474666E-01  0.1732258E-01    10.129  0.1130718E-03  0.8064364E-03  0.1461327E-02
   432.555  0.1781513E-02  0.1474835E-01  0.1731875E-01    10.129  0.1133180E-03  0.8083737E-03  0.1450097E-02
   432.559  0.1781316E-02  0.1474984E-01  0.1731468E-01    10.129  0.1135971E-03  0.8099680E-03  0.1437925E-02
   432.563  0.1781100E-02  0.1475074E-01  0.1731051E-01    10.129  0.1139023E-03  0.8118288E-03  0.1426070E-02
   432.567  0.1780872E-02  0.1475154E-01  0.1730715E-01    10.128  0.1142255E-03  0.8132291E-03  0.1415182E-02
   432.570  0.1780634E-02  0.1475455E-01  0.1730799E-01    10.128  0.1145595E-03  0.8161639E-03  0.1411699E-02
   432.574  0.1780394E-02  0.1475977E-01  0.1731104E-01    10.128  0.1148957E-03  0.8208102E-03  0.1411536E-02
   432.578  0.1780152E-02  0.1476352E-01  0.1731387E-01    10.128  0.1152298E-03  0.8237347E-03  0.1410567E-02
   432.582  0.1779911E-02  0.1476605E-01  0.1731626E-01    10.127  0.1155544E-03  0.8250210E-03  0.1410106E-02
   432.585  0.1779680E-02  0.1476666E-01  0.1731917E-01    10.127  0.1158609E-03  0.8243634E-03  0.1409618E-02
   432.589  0.1779464E-02  0.1476479E-01  0.1732189E-01    10.127  0.1161410E-03  0.8226128E-03  0.1408576E-02
   432.593  0.1779266E-02  0.1476063E-01  0.1732432E-01    10.126  0.1163882E-03  0.8193094E-03  0.1407703E-02
   432.597  0.1779093E-02  0.1475515E-01  0.1732626E-01    10.126  0.1165951E-03  0.8150537E-03  0.1406690E-02
   432.601  0.1778945E-02  0.1474703E-01  0.1732761E-01    10.126  0.1167529E-03  0.8098895E-03  0.1406222E-02
   432.604  0.1778824E-02  0.1473663E-01  0.1732859E-01    10.126  0.1168552E-03  0.8055321E-03  0.1405373E-02
   432.608  0.1778733E-02  0.1473161E-01  0.1733667E-01    10.125  0.1169003E-03  0.8041872E-03  0.1416906E-02
   432.612  0.1778674E-02  0.1472828E-01  0.1734977E-01    10.125  0.1168869E-03  0.8044777E-03  0.1434634E-02
   432.616  0.1778647E-02  0.1472386E-01  0.1736373E-01    10.125  0.1168158E-03  0.8054480E-03  0.1453546E-02
   432.620  0.1778655E-02  0.1471687E-01  0.1737731E-01    10.125  0.1166892E-03  0.8065177E-03  0.1472382E-02
   432.623  0.1778695E-02  0.1471696E-01  0.1739667E-01    10.124  0.1165102E-03  0.8105628E-03  0.1501612E-02
   432.627  0.1778766E-02  0.1471511E-01  0.1741627E-01    10.124  0.1162840E-03  0.8142272E-03  0.1531173E-02
   432.631  0.1778866E-02  0.1471437E-01  0.1743464E-01    10.124  0.1160165E-03  0.8184136E-03  0.1560784E-02
   432.635  0.1778990E-02  0.1471305E-01  0.1745226E-01    10.124  0.1157134E-03  0.8226857E-03  0.1589495E-02
   432.639  0.1779136E-02  0.1471062E-01  0.1746907E-01    10.123  0.1153822E-03  0.8273646E-03  0.1615498E-02
   432.642  0.1779300E-02  0.1470807E-01  0.1748499E-01    10.123  0.1150319E-03  0.8323473E-03  0.1640995E-02
   432.646  0.1779474E-02  0.1470480E-01  0.1750026E-01    10.123  0.1146696E-03  0.8381614E-03  0.1664634E-02
   432.650  0.1779648E-02  0.1470087E-01  0.1751338E-01    10.123  0.1142946E-03  0.8443062E-03  0.1684906E-02
   432.654  0.1779802E-02  0.1469627E-01  0.1752237E-01    10.122  0.1138973E-03  0.8507147E-03  0.1701967E-02
   432.657  0.1779932E-02  0.1469092E-01  0.1752610E-01    10.122  0.1134873E-03  0.8575385E-03  0.1714066E-02
   432.661  0.1780034E-02  0.1468458E-01  0.1752592E-01    10.122  0.1130745E-03  0.8662034E-03  0.1721719E-02
   432.665  0.1780105E-02  0.1467826E-01  0.1752352E-01    10.122  0.1126694E-03  0.8731263E-03  0.1726508E-02
   432.669  0.1780145E-02  0.1467200E-01  0.1751708E-01    10.121  0.1122825E-03  0.8802043E-03  0.1725596E-02
   432.673  0.1780151E-02  0.1466516E-01  0.1750766E-01    10.121  0.1119229E-03  0.8878603E-03  0.1721507E-02
   432.676  0.1780123E-02  0.1465829E-01  0.1749694E-01    10.121  0.1116009E-03  0.8948524E-03  0.1711677E-02
   432.680  0.1780055E-02  0.1465370E-01  0.1748427E-01    10.120  0.1113225E-03  0.9002493E-03  0.1697061E-02
   432.684  0.1779912E-02  0.1465071E-01  0.1746750E-01    10.120  0.1110867E-03  0.9033444E-03  0.1675064E-02
   432.688  0.1779704E-02  0.1464802E-01  0.1744773E-01    10.120  0.1108737E-03  0.9026965E-03  0.1651644E-02
   432.691  0.1779441E-02  0.1465407E-01  0.1743227E-01    10.120  0.1106803E-03  0.8951532E-03  0.1627767E-02
   432.695  0.1779128E-02  0.1465844E-01  0.1741601E-01    10.119  0.1105118E-03  0.8889879E-03  0.1604879E-02
   432.699  0.1778771E-02  0.1466499E-01  0.1740084E-01    10.119  0.1103729E-03  0.8787491E-03  0.1581945E-02
   432.703  0.1778378E-02  0.1467116E-01  0.1738528E-01    10.119  0.1102680E-03  0.8679014E-03  0.1561052E-02
   432.707  0.1777955E-02  0.1467707E-01  0.1737004E-01    10.119  0.1102000E-03  0.8568792E-03  0.1542661E-02
   432.710  0.1777510E-02  0.1468197E-01  0.1735606E-01    10.118  0.1101718E-03  0.8469584E-03  0.1526786E-02
   432.714  0.1777051E-02  0.1468641E-01  0.1734347E-01    10.118  0.1101850E-03  0.8371332E-03  0.1513425E-02
   432.718  0.1776587E-02  0.1469021E-01  0.1733270E-01    10.118  0.1102398E-03  0.8278557E-03  0.1502753E-02
   432.722  0.1776125E-02  0.1469267E-01  0.1732390E-01    10.118  0.1103356E-03  0.8196792E-03  0.1494526E-02
   432.726  0.1775673E-02  0.1470695E-01  0.1732922E-01    10.117  0.1104708E-03  0.8321992E-03  0.1489819E-02
   432.729  0.1775239E-02  0.1472166E-01  0.1733865E-01    10.117  0.1106424E-03  0.8484162E-03  0.1485594E-02
   432.733  0.1774835E-02  0.1473397E-01  0.1734924E-01    10.117  0.1108411E-03  0.8639850E-03  0.1482619E-02
   432.737  0.1774469E-02  0.1474361E-01  0.1736114E-01    10.117  0.1110607E-03  0.8796508E-03  0.1479829E-02
   432.741  0.1774145E-02  0.1475017E-01  0.1737483E-01    10.116  0.1112953E-03  0.8945427E-03  0.1477832E-02
   432.744  0.1773869E-02  0.1475477E-01  0.1738820E-01    10.116  0.1115385E-03  0.9084107E-03  0.1477612E-02
   432.748  0.1773647E-02  0.1475641E-01  0.1740476E-01    10.116  0.1117877E-03  0.9217423E-03  0.1475268E-02
   432.752  0.1773484E-02  0.1475501E-01  0.1742205E-01    10.116  0.1120372E-03  0.9340214E-03  0.1472797E-02
   432.756  0.1773383E-02  0.1475145E-01  0.1744055E-01    10.115  0.1122800E-03  0.9442359E-03  0.1471465E-02
   432.760  0.1773345E-02  0.1474591E-01  0.1746109E-01    10.115  0.1125088E-03  0.9549695E-03  0.1471258E-02
   432.763  0.1773367E-02  0.1473879E-01  0.1748163E-01    10.115  0.1127167E-03  0.9636145E-03  0.1470926E-02
   432.767  0.1773447E-02  0.1472997E-01  0.1750234E-01    10.115  0.1129003E-03  0.9700623E-03  0.1471055E-02
   432.771  0.1773575E-02  0.1472072E-01  0.1752140E-01    10.114  0.1130478E-03  0.9750875E-03  0.1471238E-02
   432.775  0.1773717E-02  0.1471034E-01  0.1753792E-01    10.114  0.1131150E-03  0.9763700E-03  0.1473269E-02
   432.778  0.1773864E-02  0.1470002E-01  0.1755103E-01    10.114  0.1130951E-03  0.9745283E-03  0.1476198E-02
   432.782  0.1774014E-02  0.1469034E-01  0.1756069E-01    10.113  0.1129901E-03  0.9696815E-03  0.1480601E-02
   432.786  0.1774163E-02  0.1468106E-01  0.1756917E-01    10.113  0.1128033E-03  0.9598748E-03  0.1483456E-02
   432.790  0.1774309E-02  0.1467877E-01  0.1757850E-01    10.113  0.1125439E-03  0.9362574E-03  0.1483557E-02
   432.794  0.1774444E-02  0.1467777E-01  0.1758566E-01    10.113  0.1122301E-03  0.9185869E-03  0.1483814E-02
   432.797  0.1774570E-02  0.1467516E-01  0.1758927E-01    10.112  0.1118796E-03  0.8997734E-03  0.1483484E-02
   432.801  0.1774700E-02  0.1467149E-01  0.1759102E-01    10.112  0.1115229E-03  0.8805962E-03  0.1481999E-02
   432.805  0.1774838E-02  0.1466670E-01  0.1759055E-01    10.112  0.1111756E-03  0.8609250E-03  0.1481001E-02
   432.809  0.1774983E-02  0.1466498E-01  0.1759227E-01    10.112  0.1108483E-03  0.8463971E-03  0.1482932E-02
   432.813  0.1775135E-02  0.1467411E-01  0.1760357E-01    10.111  0.1105503E-03  0.8382728E-03  0.1486980E-02
   432.816  0.1775294E-02  0.1468151E-01  0.1761140E-01    10.111  0.1102886E-03  0.8314183E-03  0.1490225E-02
   432.820  0.1775458E-02  0.1468667E-01  0.1761531E-01    10.111  0.1100691E-03  0.8256903E-03  0.1491988E-02
   432.824  0.1775615E-02  0.1469019E-01  0.1761574E-01    10.111  0.1098872E-03  0.8205133E-03  0.1492987E-02
   432.828  0.1775753E-02  0.1469299E-01  0.1761195E-01    10.110  0.1097594E-03  0.8152517E-03  0.1493133E-02
   432.831  0.1775867E-02  0.1469462E-01  0.1760379E-01    10.110  0.1096908E-03  0.8098416E-03  0.1492592E-02
   432.835  0.1775958E-02  0.1469796E-01  0.1759455E-01    10.110  0.1096822E-03  0.8079037E-03  0.1492905E-02
   432.839  0.1776027E-02  0.1469901E-01  0.1758017E-01    10.110  0.1097329E-03  0.8057927E-03  0.1492562E-02
   432.843  0.1776086E-02  0.1469841E-01  0.1756171E-01    10.109  0.1098283E-03  0.8042818E-03  0.1486780E-02
   432.847  0.1776134E-02  0.1469592E-01  0.1754030E-01    10.109  0.1099526E-03  0.8033938E-03  0.1476719E-02
   432.850  0.1776169E-02  0.1469146E-01  0.1751559E-01    10.109  0.1101006E-03  0.8031914E-03  0.1463189E-02
   432.854  0.1776188E-02  0.1468641E-01  0.1749077E-01    10.109  0.1102685E-03  0.8017349E-03  0.1446518E-02
   432.858  0.1776194E-02  0.1468618E-01  0.1746963E-01    10.108  0.1104517E-03  0.7982900E-03  0.1423821E-02
   432.862  0.1776186E-02  0.1468486E-01  0.1744764E-01    10.108  0.1106452E-03  0.7963632E-03  0.1399528E-02
   432.865  0.1776165E-02  0.1468290E-01  0.1742395E-01    10.108  0.1108444E-03  0.7962504E-03  0.1373480E-02
   432.869  0.1776166E-02  0.1468003E-01  0.1740367E-01    10.108  0.1110541E-03  0.7974449E-03  0.1351580E-02
   432.873  0.1776202E-02  0.1467591E-01  0.1738753E-01    10.107  0.1112711E-03  0.8005983E-03  0.1334784E-02
   432.877  0.1776272E-02  0.1467065E-01  0.1737488E-01    10.107  0.1114912E-03  0.8049473E-03  0.1322446E-02
   432.881  0.1776373E-02  0.1466486E-01  0.1736560E-01    10.107  0.1117089E-03  0.8108236E-03  0.1312502E-02
   432.884  0.1776503E-02  0.1466076E-01  0.1736007E-01    10.106  0.1119186E-03  0.8182244E-03  0.1301891E-02
   432.888  0.1776655E-02  0.1465870E-01  0.1735689E-01    10.106  0.1121151E-03  0.8250677E-03  0.1293141E-02
   432.892  0.1776827E-02  0.1465317E-01  0.1735616E-01    10.106  0.1122930E-03  0.8351670E-03  0.1285548E-02
   432.896  0.1777013E-02  0.1464805E-01  0.1735735E-01    10.106  0.1124476E-03  0.8464958E-03  0.1277666E-02
   432.899  0.1777209E-02  0.1464346E-01  0.1735793E-01    10.105  0.1125739E-03  0.8592140E-03  0.1269015E-02
   432.903  0.1777409E-02  0.1463706E-01  0.1735918E-01    10.105  0.1126684E-03  0.8753950E-03  0.1259899E-02
   432.907  0.1777607E-02  0.1463313E-01  0.1736060E-01    10.105  0.1127273E-03  0.8893306E-03  0.1250081E-02
   432.911  0.1777798E-02  0.1463006E-01  0.1736254E-01    10.105  0.1127496E-03  0.9039248E-03  0.1238745E-02
   432.915  0.1777979E-02  0.1463706E-01  0.1737544E-01    10.104  0.1127314E-03  0.9028398E-03  0.1220454E-02
   432.918  0.1778147E-02  0.1464699E-01  0.1739014E-01    10.104  0.1126708E-03  0.9025634E-03  0.1204945E-02
   432.922  0.1778327E-02  0.1465703E-01  0.1740593E-01    10.104  0.1126076E-03  0.9030510E-03  0.1190152E-02
   432.926  0.1778517E-02  0.1466587E-01  0.1742236E-01    10.104  0.1125536E-03  0.9048191E-03  0.1175570E-02
   432.930  0.1778695E-02  0.1467424E-01  0.1743595E-01    10.103  0.1125060E-03  0.9074227E-03  0.1157296E-02
   432.933  0.1778854E-02  0.1468350E-01  0.1744681E-01    10.103  0.1124659E-03  0.9107619E-03  0.1137397E-02
   432.937  0.1778990E-02  0.1469338E-01  0.1745657E-01    10.103  0.1124347E-03  0.9148119E-03  0.1118153E-02
   432.941  0.1779108E-02  0.1469973E-01  0.1746285E-01    10.103  0.1124044E-03  0.9192386E-03  0.1099298E-02
   432.945  0.1779204E-02  0.1470643E-01  0.1746743E-01    10.102  0.1123713E-03  0.9231953E-03  0.1078729E-02
   432.949  0.1779275E-02  0.1471280E-01  0.1746960E-01    10.102  0.1123352E-03  0.9269774E-03  0.1057441E-02
   432.952  0.1779291E-02  0.1471957E-01  0.1746565E-01    10.102  0.1122899E-03  0.9309204E-03  0.1037369E-02
   432.956  0.1779245E-02  0.1472603E-01  0.1745914E-01    10.102  0.1122341E-03  0.9351928E-03  0.1017596E-02
   432.960  0.1779137E-02  0.1473902E-01  0.1745489E-01    10.101  0.1121712E-03  0.9488047E-03  0.1004443E-02
   432.964  0.1778957E-02  0.1475554E-01  0.1744891E-01    10.101  0.1121021E-03  0.9668067E-03  0.9938568E-03
   432.968  0.1778679E-02  0.1477375E-01  0.1743778E-01    10.101  0.1120266E-03  0.9874201E-03  0.9823784E-03
   432.971  0.1778314E-02  0.1479265E-01  0.1742181E-01    10.101  0.1119606E-03  0.1010362E-02  0.9723285E-03
   432.975  0.1777870E-02  0.1481614E-01  0.1740772E-01    10.100  0.1119116E-03  0.1040892E-02  0.9656359E-03
   432.979  0.1777355E-02  0.1484309E-01  0.1739305E-01    10.100  0.1118837E-03  0.1078567E-02  0.9638751E-03
   432.983  0.1776776E-02  0.1487008E-01  0.1737739E-01    10.100  0.1118802E-03  0.1117327E-02  0.9638548E-03
   432.986  0.1776148E-02  0.1489651E-01  0.1736323E-01    10.100  0.1118999E-03  0.1155855E-02  0.9652034E-03
   432.990  0.1775480E-02  0.1492194E-01  0.1734916E-01    10.099  0.1119444E-03  0.1192780E-02  0.9671085E-03
   432.994  0.1774784E-02  0.1494519E-01  0.1733611E-01    10.099  0.1120137E-03  0.1227032E-02  0.9705682E-03
   432.998  0.1774071E-02  0.1496599E-01  0.1732530E-01    10.099  0.1121062E-03  0.1258502E-02  0.9760790E-03
   433.002  0.1773354E-02  0.1498538E-01  0.1731718E-01    10.099  0.1122202E-03  0.1287350E-02  0.9817542E-03
   433.005  0.1772646E-02  0.1500022E-01  0.1730902E-01    10.098  0.1123499E-03  0.1309448E-02  0.9872048E-03
   433.009  0.1771959E-02  0.1501012E-01  0.1730133E-01    10.098  0.1124905E-03  0.1324085E-02  0.9926703E-03
   433.013  0.1771306E-02  0.1501485E-01  0.1729479E-01    10.098  0.1126385E-03  0.1331585E-02  0.9984016E-03
   433.017  0.1770706E-02  0.1501804E-01  0.1729373E-01    10.098  0.1127947E-03  0.1334724E-02  0.1002846E-02
   433.020  0.1770170E-02  0.1501967E-01  0.1729739E-01    10.097  0.1129547E-03  0.1336084E-02  0.1006921E-02
   433.024  0.1769708E-02  0.1501726E-01  0.1730496E-01    10.097  0.1131120E-03  0.1333027E-02  0.1011744E-02
   433.028  0.1769328E-02  0.1501118E-01  0.1731675E-01    10.097  0.1132605E-03  0.1324761E-02  0.1016947E-02
   433.032  0.1769036E-02  0.1500104E-01  0.1732985E-01    10.096  0.1133951E-03  0.1311070E-02  0.1023554E-02
   433.035  0.1768837E-02  0.1498623E-01  0.1734538E-01    10.096  0.1135113E-03  0.1291184E-02  0.1032007E-02
   433.039  0.1768735E-02  0.1496756E-01  0.1736108E-01    10.096  0.1136052E-03  0.1266148E-02  0.1040271E-02
   433.043  0.1768731E-02  0.1494415E-01  0.1737822E-01    10.096  0.1136740E-03  0.1237711E-02  0.1049204E-02
   433.047  0.1768810E-02  0.1491861E-01  0.1739550E-01    10.095  0.1136938E-03  0.1203177E-02  0.1059135E-02
   433.051  0.1768958E-02  0.1489111E-01  0.1741191E-01    10.095  0.1136478E-03  0.1166253E-02  0.1069480E-02
   433.054  0.1769174E-02  0.1486547E-01  0.1742961E-01    10.095  0.1135392E-03  0.1134891E-02  0.1087127E-02
   433.058  0.1769452E-02  0.1484491E-01  0.1745386E-01    10.095  0.1133703E-03  0.1115021E-02  0.1113888E-02
   433.062  0.1769789E-02  0.1482390E-01  0.1747705E-01    10.094  0.1131475E-03  0.1095410E-02  0.1143096E-02
   433.066  0.1770178E-02  0.1481010E-01  0.1750753E-01    10.094  0.1128798E-03  0.1087904E-02  0.1183099E-02
   433.069  0.1770614E-02  0.1479716E-01  0.1753813E-01    10.094  0.1125761E-03  0.1082604E-02  0.1226875E-02
   433.073  0.1771091E-02  0.1479716E-01  0.1757949E-01    10.094  0.1122477E-03  0.1092912E-02  0.1288718E-02
   433.077  0.1771603E-02  0.1479572E-01  0.1761815E-01    10.093  0.1119054E-03  0.1104099E-02  0.1352990E-02
   433.081  0.1772142E-02  0.1479322E-01  0.1765420E-01    10.093  0.1115596E-03  0.1114793E-02  0.1418068E-02
   433.085  0.1772699E-02  0.1478925E-01  0.1768673E-01    10.093  0.1112206E-03  0.1124126E-02  0.1480256E-02
   433.088  0.1773266E-02  0.1478578E-01  0.1771486E-01    10.093  0.1108977E-03  0.1133945E-02  0.1538014E-02
   433.092  0.1773836E-02  0.1478158E-01  0.1773906E-01    10.092  0.1105984E-03  0.1143343E-02  0.1591791E-02
   433.096  0.1774398E-02  0.1477711E-01  0.1775720E-01    10.092  0.1103267E-03  0.1151493E-02  0.1636458E-02
   433.100  0.1774942E-02  0.1477150E-01  0.1777168E-01    10.092  0.1100874E-03  0.1158656E-02  0.1674021E-02
   433.103  0.1775463E-02  0.1476553E-01  0.1778075E-01    10.092  0.1098852E-03  0.1164075E-02  0.1702403E-02
   433.107  0.1775952E-02  0.1475968E-01  0.1778379E-01    10.091  0.1097229E-03  0.1168582E-02  0.1720264E-02
   433.111  0.1776405E-02  0.1475308E-01  0.1778127E-01    10.091  0.1096011E-03  0.1171757E-02  0.1730020E-02
   433.115  0.1776834E-02  0.1474592E-01  0.1777687E-01    10.091  0.1095224E-03  0.1173827E-02  0.1735535E-02
   433.119  0.1777233E-02  0.1473868E-01  0.1776898E-01    10.091  0.1094854E-03  0.1174720E-02  0.1733509E-02
   433.122  0.1777597E-02  0.1473293E-01  0.1775760E-01    10.090  0.1094893E-03  0.1175028E-02  0.1723418E-02
   433.126  0.1777914E-02  0.1473118E-01  0.1774557E-01    10.090  0.1095307E-03  0.1174339E-02  0.1700950E-02
   433.130  0.1778172E-02  0.1473484E-01  0.1773418E-01    10.090  0.1096056E-03  0.1173229E-02  0.1666643E-02
   433.134  0.1778371E-02  0.1473882E-01  0.1771849E-01    10.090  0.1097120E-03  0.1171476E-02  0.1625517E-02
   433.137  0.1778534E-02  0.1474248E-01  0.1770262E-01    10.089  0.1098459E-03  0.1169879E-02  0.1584104E-02
   433.141  0.1778669E-02  0.1474629E-01  0.1768754E-01    10.089  0.1099969E-03  0.1167436E-02  0.1542096E-02
   433.145  0.1778774E-02  0.1475013E-01  0.1766971E-01    10.089  0.1101621E-03  0.1165209E-02  0.1497408E-02
   433.149  0.1778852E-02  0.1475274E-01  0.1765284E-01    10.089  0.1103391E-03  0.1163898E-02  0.1454017E-02
   433.152  0.1778934E-02  0.1475544E-01  0.1763789E-01    10.088  0.1105302E-03  0.1164360E-02  0.1417618E-02
   433.156  0.1779018E-02  0.1475764E-01  0.1762658E-01    10.088  0.1107321E-03  0.1165090E-02  0.1387631E-02
   433.160  0.1779102E-02  0.1475998E-01  0.1761744E-01    10.088  0.1109389E-03  0.1166124E-02  0.1362426E-02
   433.164  0.1779182E-02  0.1476141E-01  0.1761004E-01    10.088  0.1111457E-03  0.1166227E-02  0.1341534E-02
   433.168  0.1779244E-02  0.1476298E-01  0.1760235E-01    10.087  0.1113648E-03  0.1166565E-02  0.1321943E-02
   433.171  0.1779277E-02  0.1476423E-01  0.1759343E-01    10.087  0.1116001E-03  0.1166356E-02  0.1303828E-02
   433.175  0.1779281E-02  0.1476522E-01  0.1758250E-01    10.087  0.1118455E-03  0.1166138E-02  0.1287254E-02
   433.179  0.1779255E-02  0.1476680E-01  0.1757067E-01    10.087  0.1120942E-03  0.1165484E-02  0.1269571E-02
   433.183  0.1779197E-02  0.1476836E-01  0.1755866E-01    10.086  0.1123394E-03  0.1164379E-02  0.1253957E-02
   433.186  0.1779110E-02  0.1477046E-01  0.1754582E-01    10.086  0.1125750E-03  0.1162445E-02  0.1240141E-02
   433.190  0.1778994E-02  0.1477128E-01  0.1753285E-01    10.086  0.1127945E-03  0.1160161E-02  0.1228334E-02
   433.194  0.1778856E-02  0.1477143E-01  0.1751945E-01    10.086  0.1129988E-03  0.1157542E-02  0.1218534E-02
   433.198  0.1778720E-02  0.1477068E-01  0.1750902E-01    10.085  0.1132110E-03  0.1153169E-02  0.1210823E-02
   433.202  0.1778592E-02  0.1476896E-01  0.1749894E-01    10.085  0.1134277E-03  0.1149452E-02  0.1203482E-02
   433.205  0.1778475E-02  0.1476641E-01  0.1749052E-01    10.085  0.1136453E-03  0.1145367E-02  0.1196577E-02
   433.209  0.1778371E-02  0.1476314E-01  0.1748371E-01    10.085  0.1138593E-03  0.1140754E-02  0.1191325E-02
   433.213  0.1778285E-02  0.1476320E-01  0.1748209E-01    10.084  0.1140651E-03  0.1140529E-02  0.1191622E-02
   433.217  0.1778213E-02  0.1476344E-01  0.1748284E-01    10.084  0.1142519E-03  0.1141199E-02  0.1194724E-02
   433.220  0.1778146E-02  0.1476866E-01  0.1748982E-01    10.084  0.1143994E-03  0.1143392E-02  0.1207250E-02
   433.224  0.1778084E-02  0.1477493E-01  0.1749803E-01    10.084  0.1145017E-03  0.1145945E-02  0.1221949E-02
   433.228  0.1778028E-02  0.1478133E-01  0.1750731E-01    10.083  0.1145568E-03  0.1148406E-02  0.1237874E-02
   433.232  0.1777981E-02  0.1478638E-01  0.1751816E-01    10.083  0.1145633E-03  0.1150318E-02  0.1254129E-02
   433.235  0.1777943E-02  0.1479249E-01  0.1752968E-01    10.083  0.1145208E-03  0.1152743E-02  0.1271281E-02
   433.239  0.1777915E-02  0.1479760E-01  0.1754101E-01    10.083  0.1144316E-03  0.1154069E-02  0.1288457E-02
   433.243  0.1777900E-02  0.1480086E-01  0.1755494E-01    10.082  0.1142979E-03  0.1155157E-02  0.1303125E-02
   433.247  0.1777901E-02  0.1480594E-01  0.1756679E-01    10.082  0.1141292E-03  0.1157788E-02  0.1321190E-02
   433.251  0.1777920E-02  0.1480621E-01  0.1757794E-01    10.082  0.1139309E-03  0.1158510E-02  0.1337762E-02
   433.254  0.1777957E-02  0.1480357E-01  0.1758909E-01    10.082  0.1137084E-03  0.1161127E-02  0.1353486E-02
   433.258  0.1778011E-02  0.1480071E-01  0.1759934E-01    10.081  0.1134671E-03  0.1160355E-02  0.1368350E-02
   433.262  0.1778082E-02  0.1479649E-01  0.1760931E-01    10.081  0.1132131E-03  0.1159420E-02  0.1382367E-02
   433.266  0.1778169E-02  0.1479082E-01  0.1761822E-01    10.081  0.1129537E-03  0.1158618E-02  0.1394126E-02
   433.269  0.1778269E-02  0.1478598E-01  0.1762837E-01    10.081  0.1126952E-03  0.1158122E-02  0.1402716E-02
   433.273  0.1778381E-02  0.1478050E-01  0.1763704E-01    10.080  0.1124449E-03  0.1157693E-02  0.1410279E-02
   433.277  0.1778502E-02  0.1477395E-01  0.1764593E-01    10.080  0.1122084E-03  0.1157272E-02  0.1414120E-02
   433.281  0.1778630E-02  0.1476664E-01  0.1765334E-01    10.080  0.1119926E-03  0.1156807E-02  0.1415062E-02
   433.284  0.1778763E-02  0.1475898E-01  0.1765862E-01    10.080  0.1118023E-03  0.1156715E-02  0.1413761E-02
   433.288  0.1778895E-02  0.1475179E-01  0.1766259E-01    10.079  0.1116407E-03  0.1157060E-02  0.1409217E-02
   433.292  0.1779019E-02  0.1474353E-01  0.1766602E-01    10.079  0.1115071E-03  0.1157044E-02  0.1403374E-02
   433.296  0.1779133E-02  0.1473572E-01  0.1766708E-01    10.079  0.1114057E-03  0.1157014E-02  0.1395540E-02
   433.300  0.1779225E-02  0.1472840E-01  0.1766457E-01    10.079  0.1113438E-03  0.1157858E-02  0.1383235E-02
   433.303  0.1779288E-02  0.1472170E-01  0.1766183E-01    10.078  0.1113275E-03  0.1159699E-02  0.1368607E-02
   433.307  0.1779322E-02  0.1471939E-01  0.1765864E-01    10.078  0.1113569E-03  0.1162242E-02  0.1349672E-02
   433.311  0.1779331E-02  0.1472245E-01  0.1766056E-01    10.078  0.1114337E-03  0.1165325E-02  0.1325945E-02
   433.315  0.1779323E-02  0.1472615E-01  0.1766243E-01    10.078  0.1115491E-03  0.1168969E-02  0.1301840E-02
   433.318  0.1779313E-02  0.1473017E-01  0.1766460E-01    10.077  0.1116813E-03  0.1173026E-02  0.1281042E-02
   433.322  0.1779301E-02  0.1473453E-01  0.1766759E-01    10.077  0.1118252E-03  0.1178389E-02  0.1262330E-02
   433.326  0.1779285E-02  0.1473793E-01  0.1767020E-01    10.077  0.1119772E-03  0.1183045E-02  0.1245272E-02
   433.330  0.1779261E-02  0.1474182E-01  0.1767387E-01    10.077  0.1121291E-03  0.1187583E-02  0.1231380E-02
   433.334  0.1779224E-02  0.1474622E-01  0.1767667E-01    10.076  0.1122735E-03  0.1192118E-02  0.1219143E-02
   433.337  0.1779165E-02  0.1475022E-01  0.1767708E-01    10.076  0.1123967E-03  0.1196544E-02  0.1211226E-02
   433.341  0.1779084E-02  0.1475610E-01  0.1767740E-01    10.076  0.1124952E-03  0.1201573E-02  0.1207653E-02
   433.345  0.1778981E-02  0.1476280E-01  0.1767644E-01    10.076  0.1125661E-03  0.1207047E-02  0.1207970E-02
   433.349  0.1778858E-02  0.1476900E-01  0.1767478E-01    10.075  0.1126076E-03  0.1212120E-02  0.1211326E-02
   433.352  0.1778718E-02  0.1477471E-01  0.1767113E-01    10.075  0.1126180E-03  0.1216494E-02  0.1216882E-02
   433.356  0.1778562E-02  0.1478305E-01  0.1766643E-01    10.075  0.1125968E-03  0.1224348E-02  0.1224061E-02
   433.360  0.1778394E-02  0.1478738E-01  0.1766175E-01    10.075  0.1125438E-03  0.1226459E-02  0.1231491E-02
   433.364  0.1778217E-02  0.1479043E-01  0.1765561E-01    10.074  0.1124598E-03  0.1228488E-02  0.1240728E-02
   433.367  0.1778042E-02  0.1479363E-01  0.1765035E-01    10.074  0.1123588E-03  0.1230713E-02  0.1250371E-02
   433.371  0.1777881E-02  0.1479654E-01  0.1764714E-01    10.074  0.1122529E-03  0.1232899E-02  0.1259877E-02
   433.375  0.1777737E-02  0.1479694E-01  0.1764507E-01    10.074  0.1121435E-03  0.1234277E-02  0.1268996E-02
   433.379  0.1777611E-02  0.1479795E-01  0.1764516E-01    10.073  0.1120338E-03  0.1235830E-02  0.1277736E-02
   433.383  0.1777507E-02  0.1479831E-01  0.1764602E-01    10.073  0.1119249E-03  0.1236902E-02  0.1285647E-02
   433.386  0.1777425E-02  0.1479935E-01  0.1764818E-01    10.073  0.1118190E-03  0.1238131E-02  0.1293386E-02
   433.390  0.1777358E-02  0.1479915E-01  0.1765148E-01    10.073  0.1117115E-03  0.1238189E-02  0.1297996E-02
   433.394  0.1777302E-02  0.1479857E-01  0.1765521E-01    10.072  0.1115986E-03  0.1237676E-02  0.1301922E-02
   433.398  0.1777255E-02  0.1479862E-01  0.1765945E-01    10.072  0.1114829E-03  0.1237442E-02  0.1305517E-02
   433.401  0.1777220E-02  0.1479894E-01  0.1766453E-01    10.072  0.1113668E-03  0.1237135E-02  0.1308770E-02
   433.405  0.1777195E-02  0.1479909E-01  0.1766823E-01    10.072  0.1112522E-03  0.1236142E-02  0.1311803E-02
   433.409  0.1777183E-02  0.1480113E-01  0.1767637E-01    10.071  0.1111431E-03  0.1234856E-02  0.1310641E-02
   433.413  0.1777181E-02  0.1480564E-01  0.1768677E-01    10.071  0.1110416E-03  0.1233162E-02  0.1306325E-02
   433.416  0.1777192E-02  0.1481044E-01  0.1769792E-01    10.071  0.1109497E-03  0.1231694E-02  0.1301144E-02
   433.420  0.1777212E-02  0.1481393E-01  0.1770874E-01    10.071  0.1108693E-03  0.1230165E-02  0.1293201E-02
   433.424  0.1777243E-02  0.1481718E-01  0.1772014E-01    10.070  0.1108026E-03  0.1228552E-02  0.1286183E-02
   433.428  0.1777283E-02  0.1482040E-01  0.1773113E-01    10.070  0.1107505E-03  0.1227710E-02  0.1278260E-02
   433.432  0.1777330E-02  0.1482325E-01  0.1774247E-01    10.070  0.1107144E-03  0.1226851E-02  0.1270949E-02
   433.435  0.1777384E-02  0.1482550E-01  0.1775105E-01    10.070  0.1106952E-03  0.1225930E-02  0.1261904E-02
   433.439  0.1777449E-02  0.1482649E-01  0.1775851E-01    10.069  0.1106995E-03  0.1225330E-02  0.1251862E-02
   433.443  0.1777523E-02  0.1482662E-01  0.1776529E-01    10.069  0.1107273E-03  0.1224732E-02  0.1241790E-02
   433.447  0.1777605E-02  0.1482539E-01  0.1777211E-01    10.069  0.1107771E-03  0.1224142E-02  0.1232524E-02
   433.450  0.1777700E-02  0.1482316E-01  0.1777869E-01    10.069  0.1108403E-03  0.1223041E-02  0.1224032E-02
   433.454  0.1777806E-02  0.1481991E-01  0.1778460E-01    10.068  0.1109145E-03  0.1222515E-02  0.1216973E-02
   433.458  0.1777921E-02  0.1481553E-01  0.1778986E-01    10.068  0.1109986E-03  0.1222676E-02  0.1210376E-02
   433.462  0.1778043E-02  0.1481070E-01  0.1779392E-01    10.068  0.1110915E-03  0.1222872E-02  0.1204623E-02
   433.465  0.1778166E-02  0.1480529E-01  0.1779690E-01    10.068  0.1111884E-03  0.1223801E-02  0.1200271E-02
   433.469  0.1778269E-02  0.1479931E-01  0.1779721E-01    10.067  0.1112732E-03  0.1224837E-02  0.1197220E-02
   433.473  0.1778351E-02  0.1479256E-01  0.1779352E-01    10.067  0.1113427E-03  0.1226006E-02  0.1195831E-02
   433.477  0.1778408E-02  0.1478459E-01  0.1778748E-01    10.067  0.1113964E-03  0.1225620E-02  0.1193988E-02
   433.481  0.1778441E-02  0.1477708E-01  0.1777822E-01    10.067  0.1114326E-03  0.1227746E-02  0.1192846E-02
   433.484  0.1778455E-02  0.1476971E-01  0.1776719E-01    10.066  0.1114519E-03  0.1230458E-02  0.1193174E-02
   433.488  0.1778447E-02  0.1476495E-01  0.1775753E-01    10.066  0.1114535E-03  0.1231908E-02  0.1194198E-02
   433.492  0.1778418E-02  0.1476150E-01  0.1774849E-01    10.066  0.1114379E-03  0.1234086E-02  0.1195461E-02
   433.496  0.1778370E-02  0.1476024E-01  0.1774065E-01    10.066  0.1114062E-03  0.1235842E-02  0.1196560E-02
   433.499  0.1778308E-02  0.1476106E-01  0.1773545E-01    10.065  0.1113627E-03  0.1236765E-02  0.1197057E-02
   433.503  0.1778238E-02  0.1476182E-01  0.1773015E-01    10.065  0.1113124E-03  0.1237676E-02  0.1198705E-02
   433.507  0.1778167E-02  0.1476230E-01  0.1772536E-01    10.065  0.1112715E-03  0.1238557E-02  0.1199606E-02
   433.511  0.1778090E-02  0.1476197E-01  0.1771990E-01    10.065  0.1112491E-03  0.1239641E-02  0.1197480E-02
   433.514  0.1778000E-02  0.1476120E-01  0.1771280E-01    10.064  0.1112374E-03  0.1240655E-02  0.1194200E-02
   433.518  0.1777867E-02  0.1475979E-01  0.1770140E-01    10.064  0.1112103E-03  0.1241861E-02  0.1191994E-02
   433.522  0.1777692E-02  0.1475811E-01  0.1768598E-01    10.064  0.1111679E-03  0.1243358E-02  0.1190350E-02
   433.526  0.1777478E-02  0.1475626E-01  0.1766786E-01    10.064  0.1111114E-03  0.1245210E-02  0.1190671E-02
   433.530  0.1777230E-02  0.1475398E-01  0.1764861E-01    10.063  0.1110413E-03  0.1246610E-02  0.1192863E-02
   433.533  0.1776954E-02  0.1475251E-01  0.1762842E-01    10.063  0.1109594E-03  0.1248304E-02  0.1195589E-02
   433.537  0.1776653E-02  0.1475281E-01  0.1760802E-01    10.063  0.1108674E-03  0.1249720E-02  0.1198799E-02
   433.541  0.1776320E-02  0.1475468E-01  0.1758751E-01    10.063  0.1107558E-03  0.1250566E-02  0.1202312E-02
   433.545  0.1775960E-02  0.1475829E-01  0.1756980E-01    10.062  0.1106250E-03  0.1250495E-02  0.1205525E-02
   433.548  0.1775577E-02  0.1476120E-01  0.1755107E-01    10.062  0.1104795E-03  0.1250606E-02  0.1210020E-02
   433.552  0.1775174E-02  0.1476572E-01  0.1753079E-01    10.062  0.1103322E-03  0.1246624E-02  0.1214802E-02
   433.556  0.1774755E-02  0.1476669E-01  0.1751171E-01    10.062  0.1101877E-03  0.1248017E-02  0.1217932E-02
   433.560  0.1774337E-02  0.1476487E-01  0.1749443E-01    10.061  0.1100535E-03  0.1251232E-02  0.1219404E-02
   433.563  0.1773936E-02  0.1476434E-01  0.1748099E-01    10.061  0.1099374E-03  0.1252279E-02  0.1217027E-02
   433.567  0.1773549E-02  0.1476511E-01  0.1747100E-01    10.061  0.1098551E-03  0.1254252E-02  0.1211396E-02
   433.571  0.1773179E-02  0.1476650E-01  0.1746569E-01    10.061  0.1098152E-03  0.1255177E-02  0.1200773E-02
   433.575  0.1772833E-02  0.1477555E-01  0.1747325E-01    10.060  0.1098160E-03  0.1255821E-02  0.1183382E-02
   433.578  0.1772518E-02  0.1478708E-01  0.1748390E-01    10.060  0.1098568E-03  0.1257872E-02  0.1162735E-02
   433.582  0.1772242E-02  0.1479732E-01  0.1749683E-01    10.060  0.1099353E-03  0.1259551E-02  0.1138392E-02
   433.586  0.1772009E-02  0.1480603E-01  0.1751122E-01    10.060  0.1100475E-03  0.1261744E-02  0.1113798E-02
   433.590  0.1771825E-02  0.1481232E-01  0.1752804E-01    10.059  0.1101904E-03  0.1263070E-02  0.1090164E-02
   433.594  0.1771694E-02  0.1481478E-01  0.1754576E-01    10.059  0.1103603E-03  0.1268014E-02  0.1067190E-02
   433.597  0.1771618E-02  0.1481735E-01  0.1756430E-01    10.059  0.1105529E-03  0.1267967E-02  0.1045070E-02
   433.601  0.1771601E-02  0.1481806E-01  0.1758439E-01    10.059  0.1107629E-03  0.1267638E-02  0.1025687E-02
   433.605  0.1771641E-02  0.1481893E-01  0.1760745E-01    10.058  0.1109870E-03  0.1267134E-02  0.1008716E-02
   433.609  0.1771739E-02  0.1481847E-01  0.1763138E-01    10.058  0.1112201E-03  0.1266559E-02  0.9946103E-03
   433.612  0.1771894E-02  0.1481537E-01  0.1765554E-01    10.058  0.1114580E-03  0.1265816E-02  0.9851123E-03
   433.616  0.1772102E-02  0.1481144E-01  0.1767556E-01    10.058  0.1116971E-03  0.1266911E-02  0.9760367E-03
   433.620  0.1772352E-02  0.1480446E-01  0.1769978E-01    10.057  0.1119272E-03  0.1264747E-02  0.9762139E-03
   433.624  0.1772633E-02  0.1479885E-01  0.1772328E-01    10.057  0.1121392E-03  0.1263183E-02  0.9806313E-03
   433.627  0.1772939E-02  0.1479562E-01  0.1774761E-01    10.057  0.1123298E-03  0.1262432E-02  0.9886510E-03
   433.631  0.1773264E-02  0.1479770E-01  0.1777513E-01    10.057  0.1124952E-03  0.1261011E-02  0.1000647E-02
   433.635  0.1773604E-02  0.1479995E-01  0.1780095E-01    10.056  0.1126348E-03  0.1259653E-02  0.1013611E-02
   433.639  0.1773970E-02  0.1480441E-01  0.1782849E-01    10.056  0.1127591E-03  0.1259406E-02  0.1030741E-02
   433.643  0.1774356E-02  0.1480935E-01  0.1785406E-01    10.056  0.1128673E-03  0.1259398E-02  0.1047363E-02
   433.646  0.1774753E-02  0.1481451E-01  0.1787856E-01    10.056  0.1129587E-03  0.1259585E-02  0.1064321E-02
   433.650  0.1775146E-02  0.1481893E-01  0.1790013E-01    10.055  0.1130443E-03  0.1259617E-02  0.1080092E-02
   433.654  0.1775496E-02  0.1482308E-01  0.1791549E-01    10.055  0.1131674E-03  0.1259805E-02  0.1091378E-02
   433.658  0.1775798E-02  0.1482665E-01  0.1792468E-01    10.055  0.1133231E-03  0.1260020E-02  0.1097904E-02
   433.661  0.1776051E-02  0.1483009E-01  0.1792866E-01    10.055  0.1134993E-03  0.1260706E-02  0.1100246E-02
   433.665  0.1776250E-02  0.1483429E-01  0.1792938E-01    10.054  0.1136925E-03  0.1261435E-02  0.1099985E-02
   433.669  0.1776390E-02  0.1483825E-01  0.1792461E-01    10.054  0.1138979E-03  0.1262061E-02  0.1095491E-02
   433.673  0.1776468E-02  0.1484479E-01  0.1791698E-01    10.054  0.1141141E-03  0.1263391E-02  0.1089019E-02
   433.676  0.1776481E-02  0.1485058E-01  0.1790463E-01    10.054  0.1143371E-03  0.1264995E-02  0.1078633E-02
   433.680  0.1776430E-02  0.1485557E-01  0.1788923E-01    10.054  0.1145613E-03  0.1266956E-02  0.1065310E-02
   433.684  0.1776322E-02  0.1486692E-01  0.1787699E-01    10.053  0.1147875E-03  0.1272442E-02  0.1054156E-02
   433.688  0.1776193E-02  0.1487601E-01  0.1786511E-01    10.053  0.1150372E-03  0.1277755E-02  0.1043575E-02
   433.692  0.1776048E-02  0.1488301E-01  0.1785234E-01    10.053  0.1153077E-03  0.1282538E-02  0.1033848E-02
   433.695  0.1775892E-02  0.1489040E-01  0.1784174E-01    10.053  0.1155921E-03  0.1285412E-02  0.1025201E-02
   433.699  0.1775728E-02  0.1489270E-01  0.1783050E-01    10.052  0.1158834E-03  0.1288283E-02  0.1016617E-02
   433.703  0.1775568E-02  0.1489378E-01  0.1781805E-01    10.052  0.1161627E-03  0.1290321E-02  0.1007200E-02
   433.707  0.1775418E-02  0.1489097E-01  0.1780490E-01    10.052  0.1164209E-03  0.1290988E-02  0.9976490E-03
   433.710  0.1775293E-02  0.1488536E-01  0.1779305E-01    10.052  0.1166619E-03  0.1290807E-02  0.9892556E-03
   433.714  0.1775201E-02  0.1487682E-01  0.1778236E-01    10.051  0.1168849E-03  0.1289457E-02  0.9821162E-03
   433.718  0.1775156E-02  0.1487052E-01  0.1777906E-01    10.051  0.1170674E-03  0.1289321E-02  0.9794596E-03
   433.722  0.1775161E-02  0.1486300E-01  0.1777830E-01    10.051  0.1171995E-03  0.1288638E-02  0.9801093E-03
   433.725  0.1775218E-02  0.1485440E-01  0.1777919E-01    10.051  0.1172779E-03  0.1287023E-02  0.9823003E-03
   433.729  0.1775325E-02  0.1484480E-01  0.1778331E-01    10.050  0.1173011E-03  0.1285144E-02  0.9866737E-03
   433.733  0.1775480E-02  0.1483426E-01  0.1778961E-01    10.050  0.1172690E-03  0.1282316E-02  0.9931474E-03
   433.737  0.1775679E-02  0.1482419E-01  0.1779750E-01    10.050  0.1171834E-03  0.1280936E-02  0.1001329E-02
   433.740  0.1775917E-02  0.1481509E-01  0.1780623E-01    10.050  0.1170472E-03  0.1278983E-02  0.1010466E-02
   433.744  0.1776190E-02  0.1480627E-01  0.1781470E-01    10.049  0.1168645E-03  0.1277162E-02  0.1019637E-02
   433.748  0.1776490E-02  0.1479772E-01  0.1782373E-01    10.049  0.1166407E-03  0.1275352E-02  0.1029035E-02
   433.752  0.1776811E-02  0.1479221E-01  0.1783375E-01    10.049  0.1163821E-03  0.1274479E-02  0.1040575E-02
   433.755  0.1777145E-02  0.1479108E-01  0.1784613E-01    10.049  0.1160963E-03  0.1275100E-02  0.1055405E-02
   433.759  0.1777484E-02  0.1479044E-01  0.1785722E-01    10.048  0.1157907E-03  0.1275399E-02  0.1069670E-02
   433.763  0.1777821E-02  0.1479037E-01  0.1786784E-01    10.048  0.1154735E-03  0.1275450E-02  0.1082511E-02
   433.767  0.1778146E-02  0.1479064E-01  0.1787680E-01    10.048  0.1151522E-03  0.1275752E-02  0.1093487E-02
   433.771  0.1778452E-02  0.1479223E-01  0.1788437E-01    10.048  0.1148358E-03  0.1276005E-02  0.1102560E-02
   433.774  0.1778733E-02  0.1479402E-01  0.1789029E-01    10.047  0.1145314E-03  0.1276379E-02  0.1109935E-02
   433.778  0.1778980E-02  0.1479751E-01  0.1789381E-01    10.047  0.1142465E-03  0.1277091E-02  0.1114154E-02
   433.782  0.1779189E-02  0.1480259E-01  0.1789398E-01    10.047  0.1139883E-03  0.1278172E-02  0.1114888E-02
   433.786  0.1779353E-02  0.1480753E-01  0.1789162E-01    10.047  0.1137626E-03  0.1279084E-02  0.1112200E-02
   433.789  0.1779474E-02  0.1481258E-01  0.1788558E-01    10.047  0.1135791E-03  0.1280640E-02  0.1104594E-02
   433.793  0.1779558E-02  0.1481694E-01  0.1787809E-01    10.046  0.1134504E-03  0.1282261E-02  0.1094705E-02
   433.797  0.1779602E-02  0.1482060E-01  0.1786751E-01    10.046  0.1133788E-03  0.1284152E-02  0.1081465E-02
   433.801  0.1779613E-02  0.1482376E-01  0.1785557E-01    10.046  0.1133548E-03  0.1286075E-02  0.1066909E-02
   433.804  0.1779621E-02  0.1482625E-01  0.1784614E-01    10.046  0.1133358E-03  0.1287934E-02  0.1055388E-02
   433.808  0.1779628E-02  0.1482849E-01  0.1783756E-01    10.045  0.1133190E-03  0.1289988E-02  0.1045476E-02
   433.812  0.1779633E-02  0.1483050E-01  0.1783071E-01    10.045  0.1133052E-03  0.1292040E-02  0.1037391E-02
   433.816  0.1779634E-02  0.1483200E-01  0.1782282E-01    10.045  0.1132981E-03  0.1294072E-02  0.1028586E-02
   433.819  0.1779619E-02  0.1483298E-01  0.1781699E-01    10.045  0.1133135E-03  0.1296137E-02  0.1022074E-02
   433.823  0.1779589E-02  0.1483365E-01  0.1781092E-01    10.044  0.1133505E-03  0.1297936E-02  0.1015245E-02
   433.827  0.1779528E-02  0.1483386E-01  0.1780386E-01    10.044  0.1134246E-03  0.1299310E-02  0.1011045E-02
   433.831  0.1779429E-02  0.1483401E-01  0.1779269E-01    10.044  0.1135422E-03  0.1300547E-02  0.1008934E-02
   433.835  0.1779294E-02  0.1483426E-01  0.1777900E-01    10.044  0.1137004E-03  0.1301777E-02  0.1009471E-02
   433.838  0.1779126E-02  0.1483401E-01  0.1776468E-01    10.043  0.1138952E-03  0.1302754E-02  0.1012744E-02
   433.842  0.1778906E-02  0.1483291E-01  0.1774771E-01    10.043  0.1141567E-03  0.1303318E-02  0.1016608E-02
   433.846  0.1778622E-02  0.1483320E-01  0.1772834E-01    10.043  0.1145018E-03  0.1303776E-02  0.1020128E-02
   433.850  0.1778280E-02  0.1483380E-01  0.1770716E-01    10.043  0.1149228E-03  0.1304503E-02  0.1023025E-02
   433.853  0.1777889E-02  0.1483428E-01  0.1768474E-01    10.042  0.1154095E-03  0.1305379E-02  0.1025030E-02
   433.857  0.1777458E-02  0.1483470E-01  0.1766277E-01    10.042  0.1159502E-03  0.1306187E-02  0.1026537E-02
   433.861  0.1776997E-02  0.1483618E-01  0.1764193E-01    10.042  0.1165320E-03  0.1305838E-02  0.1026312E-02
   433.865  0.1776517E-02  0.1483629E-01  0.1762321E-01    10.042  0.1171406E-03  0.1305023E-02  0.1026348E-02
   433.868  0.1776030E-02  0.1483991E-01  0.1761024E-01    10.041  0.1177612E-03  0.1297697E-02  0.1019172E-02
   433.872  0.1775549E-02  0.1484701E-01  0.1760219E-01    10.041  0.1183782E-03  0.1287564E-02  0.1009896E-02
   433.876  0.1775081E-02  0.1485226E-01  0.1759809E-01    10.041  0.1189744E-03  0.1282628E-02  0.1000978E-02
   433.880  0.1774621E-02  0.1485687E-01  0.1759580E-01    10.041  0.1195204E-03  0.1279276E-02  0.9907012E-03
   433.883  0.1774180E-02  0.1486025E-01  0.1759566E-01    10.040  0.1200016E-03  0.1276868E-02  0.9798246E-03
   433.887  0.1773766E-02  0.1486302E-01  0.1759791E-01    10.040  0.1204059E-03  0.1275695E-02  0.9678230E-03
   433.891  0.1773389E-02  0.1486490E-01  0.1760241E-01    10.040  0.1207235E-03  0.1275823E-02  0.9555101E-03
   433.895  0.1773058E-02  0.1486796E-01  0.1761310E-01    10.040  0.1209466E-03  0.1277720E-02  0.9442829E-03
   433.899  0.1772780E-02  0.1487106E-01  0.1762871E-01    10.040  0.1210686E-03  0.1280988E-02  0.9337646E-03
   433.902  0.1772561E-02  0.1487353E-01  0.1764743E-01    10.039  0.1210866E-03  0.1285660E-02  0.9241107E-03
   433.906  0.1772406E-02  0.1487557E-01  0.1766909E-01    10.039  0.1209997E-03  0.1291868E-02  0.9169335E-03
   433.910  0.1772318E-02  0.1487696E-01  0.1769420E-01    10.039  0.1208095E-03  0.1298470E-02  0.9111022E-03
   433.914  0.1772297E-02  0.1487798E-01  0.1772220E-01    10.039  0.1205201E-03  0.1306281E-02  0.9084363E-03
   433.917  0.1772344E-02  0.1487980E-01  0.1775338E-01    10.038  0.1201371E-03  0.1313560E-02  0.9074718E-03
   433.921  0.1772457E-02  0.1488457E-01  0.1778820E-01    10.038  0.1196705E-03  0.1314957E-02  0.9042749E-03
   433.925  0.1772631E-02  0.1488719E-01  0.1782330E-01    10.038  0.1191302E-03  0.1316252E-02  0.9049558E-03
   433.929  0.1772863E-02  0.1488907E-01  0.1785823E-01    10.038  0.1185285E-03  0.1316844E-02  0.9087602E-03
   433.932  0.1773145E-02  0.1488984E-01  0.1789200E-01    10.037  0.1178797E-03  0.1317231E-02  0.9164048E-03
   433.936  0.1773470E-02  0.1489090E-01  0.1792510E-01    10.037  0.1171992E-03  0.1318028E-02  0.9255576E-03
   433.940  0.1773829E-02  0.1489242E-01  0.1795715E-01    10.037  0.1165029E-03  0.1320005E-02  0.9372817E-03
   433.944  0.1774213E-02  0.1489230E-01  0.1798633E-01    10.037  0.1158067E-03  0.1320439E-02  0.9500931E-03
   433.947  0.1774613E-02  0.1489156E-01  0.1801258E-01    10.036  0.1151272E-03  0.1320839E-02  0.9631488E-03
   433.951  0.1775018E-02  0.1489036E-01  0.1803614E-01    10.036  0.1144807E-03  0.1321794E-02  0.9731573E-03
   433.955  0.1775418E-02  0.1488798E-01  0.1805419E-01    10.036  0.1138823E-03  0.1322210E-02  0.9836123E-03
   433.959  0.1775802E-02  0.1488553E-01  0.1806714E-01    10.036  0.1133456E-03  0.1322602E-02  0.9918605E-03
   433.962  0.1776157E-02  0.1488261E-01  0.1807469E-01    10.035  0.1128835E-03  0.1323491E-02  0.9981584E-03
   433.966  0.1776476E-02  0.1487900E-01  0.1807670E-01    10.035  0.1125041E-03  0.1324002E-02  0.1000885E-02
   433.970  0.1776751E-02  0.1487488E-01  0.1807423E-01    10.035  0.1121927E-03  0.1324731E-02  0.1002077E-02
   433.974  0.1776973E-02  0.1486885E-01  0.1806569E-01    10.035  0.1119487E-03  0.1325535E-02  0.1002724E-02
   433.978  0.1777136E-02  0.1486440E-01  0.1805198E-01    10.035  0.1117780E-03  0.1326548E-02  0.1003552E-02
   433.981  0.1777244E-02  0.1486086E-01  0.1803351E-01    10.034  0.1116754E-03  0.1328062E-02  0.1002293E-02
   433.985  0.1777312E-02  0.1485621E-01  0.1801261E-01    10.034  0.1116265E-03  0.1329177E-02  0.9953582E-03
   433.989  0.1777335E-02  0.1485218E-01  0.1799123E-01    10.034  0.1116329E-03  0.1330577E-02  0.9841341E-03
   433.993  0.1777336E-02  0.1484862E-01  0.1797045E-01    10.034  0.1116636E-03  0.1332303E-02  0.9716445E-03
   433.996  0.1777332E-02  0.1484651E-01  0.1795376E-01    10.033  0.1116913E-03  0.1334796E-02  0.9610221E-03
   434.000  0.1777323E-02  0.1484511E-01  0.1794008E-01    10.033  0.1117158E-03  0.1336420E-02  0.9519941E-03
   434.004  0.1777309E-02  0.1484751E-01  0.1793229E-01    10.033  0.1117364E-03  0.1337686E-02  0.9462024E-03
   434.008  0.1777290E-02  0.1485077E-01  0.1792633E-01    10.033  0.1117533E-03  0.1338821E-02  0.9420876E-03
   434.011  0.1777267E-02  0.1485328E-01  0.1792185E-01    10.032  0.1117653E-03  0.1340042E-02  0.9394840E-03
   434.015  0.1777234E-02  0.1485673E-01  0.1791632E-01    10.032  0.1117676E-03  0.1340025E-02  0.9369689E-03
   434.019  0.1777167E-02  0.1486102E-01  0.1791018E-01    10.032  0.1117227E-03  0.1342050E-02  0.9377916E-03
   434.023  0.1777062E-02  0.1486456E-01  0.1790142E-01    10.032  0.1116267E-03  0.1344008E-02  0.9407653E-03
   434.026  0.1776921E-02  0.1486707E-01  0.1788954E-01    10.031  0.1114815E-03  0.1345846E-02  0.9449205E-03
   434.030  0.1776747E-02  0.1486875E-01  0.1787496E-01    10.031  0.1112918E-03  0.1347522E-02  0.9503977E-03
   434.034  0.1776542E-02  0.1486857E-01  0.1785857E-01    10.031  0.1110587E-03  0.1348844E-02  0.9567986E-03
   434.038  0.1776308E-02  0.1486649E-01  0.1784132E-01    10.031  0.1107875E-03  0.1349936E-02  0.9647773E-03
   434.041  0.1776051E-02  0.1486627E-01  0.1782273E-01    10.030  0.1104852E-03  0.1351166E-02  0.9728375E-03
   434.045  0.1775776E-02  0.1486705E-01  0.1780553E-01    10.030  0.1101609E-03  0.1352375E-02  0.9825684E-03
   434.049  0.1775496E-02  0.1486588E-01  0.1778859E-01    10.030  0.1098481E-03  0.1353833E-02  0.9925182E-03
   434.053  0.1775212E-02  0.1486350E-01  0.1777208E-01    10.030  0.1095561E-03  0.1356502E-02  0.1001620E-02
   434.057  0.1774911E-02  0.1486555E-01  0.1776078E-01    10.030  0.1092772E-03  0.1360390E-02  0.1004765E-02
   434.060  0.1774599E-02  0.1486828E-01  0.1775068E-01    10.029  0.1090164E-03  0.1364696E-02  0.1006107E-02
   434.064  0.1774282E-02  0.1487165E-01  0.1774262E-01    10.029  0.1087801E-03  0.1369976E-02  0.1004246E-02
   434.068  0.1773968E-02  0.1487542E-01  0.1773987E-01    10.029  0.1085749E-03  0.1375958E-02  0.1003486E-02
   434.072  0.1773665E-02  0.1488541E-01  0.1773850E-01    10.029  0.1084056E-03  0.1383251E-02  0.9937404E-03
   434.075  0.1773379E-02  0.1489796E-01  0.1774346E-01    10.028  0.1082765E-03  0.1390977E-02  0.9803592E-03
   434.079  0.1773116E-02  0.1490896E-01  0.1774884E-01    10.028  0.1081906E-03  0.1398880E-02  0.9658179E-03
   434.083  0.1772881E-02  0.1491803E-01  0.1775616E-01    10.028  0.1081490E-03  0.1406547E-02  0.9514587E-03
   434.087  0.1772679E-02  0.1492470E-01  0.1776505E-01    10.028  0.1081521E-03  0.1415386E-02  0.9359562E-03
   434.090  0.1772515E-02  0.1493125E-01  0.1777466E-01    10.027  0.1082007E-03  0.1420204E-02  0.9211174E-03
   434.094  0.1772392E-02  0.1493730E-01  0.1778509E-01    10.027  0.1082924E-03  0.1423767E-02  0.9069587E-03
   434.098  0.1772312E-02  0.1494219E-01  0.1779789E-01    10.027  0.1084270E-03  0.1425995E-02  0.8947648E-03
   434.102  0.1772278E-02  0.1494564E-01  0.1781088E-01    10.027  0.1086003E-03  0.1427287E-02  0.8837490E-03
   434.105  0.1772289E-02  0.1494650E-01  0.1782398E-01    10.026  0.1088085E-03  0.1427371E-02  0.8742078E-03
   434.109  0.1772344E-02  0.1494535E-01  0.1783769E-01    10.026  0.1090466E-03  0.1425562E-02  0.8662477E-03
   434.113  0.1772443E-02  0.1494262E-01  0.1785062E-01    10.026  0.1093097E-03  0.1423069E-02  0.8593144E-03
   434.117  0.1772581E-02  0.1494009E-01  0.1786660E-01    10.026  0.1095915E-03  0.1422518E-02  0.8539953E-03
   434.121  0.1772755E-02  0.1493558E-01  0.1787962E-01    10.026  0.1098852E-03  0.1420262E-02  0.8503781E-03
   434.124  0.1772960E-02  0.1492903E-01  0.1788987E-01    10.025  0.1101843E-03  0.1416195E-02  0.8487591E-03
   434.128  0.1773191E-02  0.1492066E-01  0.1789824E-01    10.025  0.1104821E-03  0.1409903E-02  0.8478394E-03
   434.132  0.1773443E-02  0.1491203E-01  0.1790514E-01    10.025  0.1107709E-03  0.1402285E-02  0.8478977E-03
   434.136  0.1773708E-02  0.1490596E-01  0.1791493E-01    10.025  0.1110457E-03  0.1399612E-02  0.8520960E-03
   434.139  0.1773985E-02  0.1490330E-01  0.1792572E-01    10.024  0.1113029E-03  0.1398733E-02  0.8592385E-03
   434.143  0.1774282E-02  0.1490071E-01  0.1793555E-01    10.024  0.1115480E-03  0.1397326E-02  0.8674605E-03
   434.147  0.1774594E-02  0.1489792E-01  0.1794433E-01    10.024  0.1117744E-03  0.1395327E-02  0.8763857E-03
   434.151  0.1774911E-02  0.1489732E-01  0.1794930E-01    10.024  0.1119763E-03  0.1393691E-02  0.8859847E-03
   434.154  0.1775228E-02  0.1489677E-01  0.1795821E-01    10.024  0.1121490E-03  0.1393978E-02  0.8975612E-03
   434.158  0.1775535E-02  0.1489557E-01  0.1796645E-01    10.023  0.1122888E-03  0.1394165E-02  0.9097555E-03
   434.162  0.1775820E-02  0.1489594E-01  0.1797146E-01    10.023  0.1123978E-03  0.1394056E-02  0.9224573E-03
   434.166  0.1776085E-02  0.1489681E-01  0.1797467E-01    10.023  0.1124840E-03  0.1393605E-02  0.9360341E-03
   434.169  0.1776349E-02  0.1489771E-01  0.1797792E-01    10.023  0.1125812E-03  0.1393260E-02  0.9507176E-03
   434.173  0.1776608E-02  0.1489915E-01  0.1798108E-01    10.022  0.1126893E-03  0.1392912E-02  0.9656458E-03
   434.177  0.1776856E-02  0.1490089E-01  0.1798359E-01    10.022  0.1128052E-03  0.1392480E-02  0.9802570E-03
   434.181  0.1777089E-02  0.1490234E-01  0.1798430E-01    10.022  0.1129273E-03  0.1392077E-02  0.9942571E-03
   434.184  0.1777302E-02  0.1490412E-01  0.1798484E-01    10.022  0.1130527E-03  0.1391510E-02  0.1007471E-02
   434.188  0.1777489E-02  0.1490630E-01  0.1798384E-01    10.021  0.1131787E-03  0.1391087E-02  0.1018712E-02
   434.192  0.1777649E-02  0.1490854E-01  0.1798078E-01    10.021  0.1133022E-03  0.1391172E-02  0.1028144E-02
   434.196  0.1777776E-02  0.1491059E-01  0.1797638E-01    10.021  0.1134232E-03  0.1391706E-02  0.1036174E-02
   434.200  0.1777867E-02  0.1491248E-01  0.1796984E-01    10.021  0.1135346E-03  0.1392822E-02  0.1043960E-02
   434.203  0.1777930E-02  0.1491301E-01  0.1796206E-01    10.020  0.1136393E-03  0.1396127E-02  0.1051464E-02
   434.207  0.1777976E-02  0.1491420E-01  0.1795297E-01    10.020  0.1137487E-03  0.1397532E-02  0.1057713E-02
   434.211  0.1778003E-02  0.1491465E-01  0.1794449E-01    10.020  0.1138604E-03  0.1399599E-02  0.1062570E-02
   434.215  0.1778011E-02  0.1491443E-01  0.1793496E-01    10.020  0.1139721E-03  0.1402375E-02  0.1066150E-02
   434.218  0.1778002E-02  0.1491341E-01  0.1792495E-01    10.020  0.1140806E-03  0.1405201E-02  0.1067521E-02
   434.222  0.1777975E-02  0.1491224E-01  0.1791472E-01    10.019  0.1141846E-03  0.1408579E-02  0.1066646E-02
   434.226  0.1777930E-02  0.1491084E-01  0.1790451E-01    10.019  0.1142799E-03  0.1412639E-02  0.1064579E-02
   434.230  0.1777871E-02  0.1490930E-01  0.1789340E-01    10.019  0.1143658E-03  0.1416978E-02  0.1060284E-02
   434.233  0.1777800E-02  0.1490834E-01  0.1788249E-01    10.019  0.1144367E-03  0.1422819E-02  0.1054909E-02
   434.237  0.1777720E-02  0.1490735E-01  0.1787446E-01    10.018  0.1144790E-03  0.1429132E-02  0.1052561E-02
   434.241  0.1777631E-02  0.1490879E-01  0.1787147E-01    10.018  0.1144921E-03  0.1432063E-02  0.1047526E-02
   434.245  0.1777533E-02  0.1491108E-01  0.1786775E-01    10.018  0.1144773E-03  0.1435411E-02  0.1041921E-02
   434.248  0.1777431E-02  0.1491259E-01  0.1786412E-01    10.018  0.1144355E-03  0.1439343E-02  0.1037318E-02
   434.252  0.1777326E-02  0.1491670E-01  0.1786455E-01    10.017  0.1143684E-03  0.1440181E-02  0.1028960E-02
   434.256  0.1777223E-02  0.1492374E-01  0.1786730E-01    10.017  0.1142773E-03  0.1441128E-02  0.1019172E-02
   434.260  0.1777121E-02  0.1493011E-01  0.1787191E-01    10.017  0.1141648E-03  0.1442837E-02  0.1009139E-02
   434.264  0.1777023E-02  0.1493671E-01  0.1787727E-01    10.017  0.1140330E-03  0.1445224E-02  0.9993872E-03
   434.267  0.1776932E-02  0.1494161E-01  0.1788248E-01    10.017  0.1138860E-03  0.1447859E-02  0.9895709E-03
   434.271  0.1776850E-02  0.1494546E-01  0.1788787E-01    10.016  0.1137268E-03  0.1451076E-02  0.9802337E-03
   434.275  0.1776771E-02  0.1494982E-01  0.1789286E-01    10.016  0.1135587E-03  0.1455292E-02  0.9708144E-03
   434.279  0.1776696E-02  0.1495296E-01  0.1789814E-01    10.016  0.1133849E-03  0.1460201E-02  0.9616916E-03
   434.282  0.1776628E-02  0.1495560E-01  0.1790274E-01    10.016  0.1132097E-03  0.1466055E-02  0.9531954E-03
   434.286  0.1776567E-02  0.1495843E-01  0.1790776E-01    10.015  0.1130379E-03  0.1471650E-02  0.9440384E-03
   434.290  0.1776515E-02  0.1496249E-01  0.1791374E-01    10.015  0.1128727E-03  0.1475428E-02  0.9327892E-03
   434.294  0.1776471E-02  0.1496522E-01  0.1791946E-01    10.015  0.1127190E-03  0.1479316E-02  0.9228915E-03
   434.297  0.1776436E-02  0.1496638E-01  0.1792485E-01    10.015  0.1125836E-03  0.1482990E-02  0.9143667E-03
   434.301  0.1776405E-02  0.1496767E-01  0.1792882E-01    10.014  0.1124740E-03  0.1487524E-02  0.9066249E-03
   434.305  0.1776380E-02  0.1496699E-01  0.1793233E-01    10.014  0.1123933E-03  0.1491250E-02  0.9003766E-03
   434.309  0.1776360E-02  0.1496598E-01  0.1793461E-01    10.014  0.1123430E-03  0.1494907E-02  0.8957893E-03
   434.312  0.1776346E-02  0.1496309E-01  0.1793514E-01    10.014  0.1123235E-03  0.1497783E-02  0.8923501E-03
   434.316  0.1776343E-02  0.1496070E-01  0.1793567E-01    10.014  0.1123296E-03  0.1501053E-02  0.8896740E-03
   434.320  0.1776353E-02  0.1495765E-01  0.1793608E-01    10.013  0.1123606E-03  0.1504141E-02  0.8874627E-03
   434.324  0.1776373E-02  0.1495370E-01  0.1793614E-01    10.013  0.1124144E-03  0.1506593E-02  0.8857351E-03
   434.327  0.1776401E-02  0.1494893E-01  0.1793499E-01    10.013  0.1124928E-03  0.1508925E-02  0.8866097E-03
   434.331  0.1776431E-02  0.1494352E-01  0.1793288E-01    10.013  0.1125985E-03  0.1510278E-02  0.8902545E-03
   434.335  0.1776460E-02  0.1493757E-01  0.1792975E-01    10.012  0.1127301E-03  0.1510797E-02  0.8962454E-03
   434.339  0.1776486E-02  0.1493115E-01  0.1792457E-01    10.012  0.1128840E-03  0.1509857E-02  0.9027763E-03
   434.343  0.1776509E-02  0.1492417E-01  0.1792005E-01    10.012  0.1130562E-03  0.1508283E-02  0.9125836E-03
   434.346  0.1776527E-02  0.1491914E-01  0.1791609E-01    10.012  0.1132423E-03  0.1506664E-02  0.9250659E-03
   434.350  0.1776539E-02  0.1491524E-01  0.1791147E-01    10.011  0.1134413E-03  0.1504594E-02  0.9384285E-03
   434.354  0.1776537E-02  0.1491108E-01  0.1790578E-01    10.011  0.1136596E-03  0.1502042E-02  0.9506113E-03
   434.358  0.1776520E-02  0.1490707E-01  0.1789907E-01    10.011  0.1138919E-03  0.1498999E-02  0.9607695E-03
   434.361  0.1776491E-02  0.1490250E-01  0.1789146E-01    10.011  0.1141327E-03  0.1495211E-02  0.9694992E-03
   434.365  0.1776448E-02  0.1489749E-01  0.1788281E-01    10.011  0.1143763E-03  0.1489692E-02  0.9756639E-03
   434.369  0.1776392E-02  0.1489881E-01  0.1787837E-01    10.010  0.1146157E-03  0.1472433E-02  0.9709566E-03
   434.373  0.1776325E-02  0.1489800E-01  0.1787230E-01    10.010  0.1148467E-03  0.1457475E-02  0.9655941E-03
   434.376  0.1776249E-02  0.1489586E-01  0.1786613E-01    10.010  0.1150621E-03  0.1443613E-02  0.9598251E-03
   434.380  0.1776166E-02  0.1489187E-01  0.1785944E-01    10.010  0.1152584E-03  0.1428611E-02  0.9544821E-03
   434.384  0.1776079E-02  0.1488879E-01  0.1785219E-01    10.009  0.1154343E-03  0.1416244E-02  0.9477174E-03
   434.388  0.1776005E-02  0.1488478E-01  0.1784643E-01    10.009  0.1156016E-03  0.1404427E-02  0.9406791E-03
   434.391  0.1775945E-02  0.1488323E-01  0.1784651E-01    10.009  0.1157571E-03  0.1397330E-02  0.9383294E-03
   434.395  0.1775903E-02  0.1488087E-01  0.1784562E-01    10.009  0.1158945E-03  0.1390944E-02  0.9351953E-03
   434.399  0.1775881E-02  0.1487720E-01  0.1784574E-01    10.009  0.1160101E-03  0.1385486E-02  0.9320647E-03
   434.403  0.1775879E-02  0.1487335E-01  0.1784746E-01    10.008  0.1161020E-03  0.1381011E-02  0.9291721E-03
   434.406  0.1775899E-02  0.1486996E-01  0.1785157E-01    10.008  0.1161680E-03  0.1377324E-02  0.9265684E-03
   434.410  0.1775940E-02  0.1486577E-01  0.1785556E-01    10.008  0.1162062E-03  0.1374960E-02  0.9231894E-03
   434.414  0.1776002E-02  0.1485964E-01  0.1786033E-01    10.008  0.1162161E-03  0.1372286E-02  0.9191856E-03
   434.418  0.1776082E-02  0.1485350E-01  0.1786496E-01    10.007  0.1161968E-03  0.1371318E-02  0.9148421E-03
   434.422  0.1776180E-02  0.1485422E-01  0.1787655E-01    10.007  0.1161493E-03  0.1371202E-02  0.9125961E-03
   434.425  0.1776291E-02  0.1485475E-01  0.1788774E-01    10.007  0.1160716E-03  0.1371437E-02  0.9109692E-03
   434.429  0.1776411E-02  0.1485476E-01  0.1789880E-01    10.007  0.1159665E-03  0.1371852E-02  0.9093967E-03
   434.433  0.1776539E-02  0.1485433E-01  0.1790884E-01    10.006  0.1158363E-03  0.1372727E-02  0.9086980E-03
   434.437  0.1776672E-02  0.1485350E-01  0.1791829E-01    10.006  0.1156837E-03  0.1374167E-02  0.9078727E-03
   434.440  0.1776805E-02  0.1485322E-01  0.1792586E-01    10.006  0.1155133E-03  0.1375750E-02  0.9073580E-03
   434.444  0.1776936E-02  0.1485244E-01  0.1793260E-01    10.006  0.1153282E-03  0.1377320E-02  0.9074002E-03
   434.448  0.1777063E-02  0.1485138E-01  0.1793865E-01    10.006  0.1151320E-03  0.1378864E-02  0.9052205E-03
   434.452  0.1777189E-02  0.1485051E-01  0.1794214E-01    10.005  0.1149231E-03  0.1380757E-02  0.9070752E-03
   434.455  0.1777316E-02  0.1484951E-01  0.1794604E-01    10.005  0.1147078E-03  0.1382633E-02  0.9106676E-03
   434.459  0.1777441E-02  0.1484873E-01  0.1794912E-01    10.005  0.1144913E-03  0.1384504E-02  0.9153962E-03
   434.463  0.1777562E-02  0.1484819E-01  0.1795202E-01    10.005  0.1142782E-03  0.1386304E-02  0.9212307E-03
   434.467  0.1777661E-02  0.1484765E-01  0.1795203E-01    10.004  0.1140888E-03  0.1388472E-02  0.9270879E-03
   434.470  0.1777724E-02  0.1484733E-01  0.1794869E-01    10.004  0.1139430E-03  0.1390415E-02  0.9318685E-03
   434.474  0.1777751E-02  0.1484735E-01  0.1794268E-01    10.004  0.1138454E-03  0.1393172E-02  0.9346335E-03
   434.478  0.1777738E-02  0.1484750E-01  0.1793443E-01    10.004  0.1137966E-03  0.1395771E-02  0.9367693E-03
   434.482  0.1777688E-02  0.1485033E-01  0.1792673E-01    10.004  0.1137978E-03  0.1398473E-02  0.9398424E-03
   434.485  0.1777603E-02  0.1485397E-01  0.1791777E-01    10.003  0.1138414E-03  0.1401028E-02  0.9393070E-03
   434.489  0.1777487E-02  0.1485706E-01  0.1790730E-01    10.003  0.1139253E-03  0.1402927E-02  0.9361821E-03
   434.493  0.1777339E-02  0.1486157E-01  0.1789818E-01    10.003  0.1140497E-03  0.1406408E-02  0.9333975E-03
   434.497  0.1777155E-02  0.1486462E-01  0.1788520E-01    10.003  0.1142184E-03  0.1405889E-02  0.9268524E-03
   434.501  0.1776941E-02  0.1486880E-01  0.1787253E-01    10.002  0.1144247E-03  0.1404334E-02  0.9205070E-03
   434.504  0.1776716E-02  0.1487503E-01  0.1786409E-01    10.002  0.1146441E-03  0.1402559E-02  0.9169159E-03
   434.508  0.1776486E-02  0.1488177E-01  0.1785599E-01    10.002  0.1148689E-03  0.1399951E-02  0.9142561E-03
   434.512  0.1776255E-02  0.1488607E-01  0.1784998E-01    10.002  0.1150932E-03  0.1396901E-02  0.9124347E-03
   434.516  0.1776029E-02  0.1489052E-01  0.1784321E-01    10.002  0.1153122E-03  0.1393521E-02  0.9113773E-03
   434.519  0.1775812E-02  0.1489300E-01  0.1783710E-01    10.001  0.1155215E-03  0.1389806E-02  0.9105958E-03
   434.523  0.1775609E-02  0.1489337E-01  0.1783129E-01    10.001  0.1157149E-03  0.1385625E-02  0.9099786E-03
   434.527  0.1775424E-02  0.1489148E-01  0.1782690E-01    10.001  0.1158888E-03  0.1380992E-02  0.9107056E-03
   434.531  0.1775261E-02  0.1488971E-01  0.1782187E-01    10.001  0.1160378E-03  0.1376901E-02  0.9115550E-03
   434.534  0.1775123E-02  0.1488942E-01  0.1782415E-01    10.000  0.1161608E-03  0.1370281E-02  0.9124825E-03
   434.538  0.1775007E-02  0.1488887E-01  0.1782745E-01    10.000  0.1162586E-03  0.1364504E-02  0.9151944E-03
   434.542  0.1774914E-02  0.1488782E-01  0.1783114E-01    10.000  0.1163307E-03  0.1359550E-02  0.9198801E-03
   434.546  0.1774848E-02  0.1488471E-01  0.1783517E-01    10.000  0.1163763E-03  0.1355337E-02  0.9266187E-03
   434.549  0.1774808E-02  0.1488059E-01  0.1783938E-01    10.000  0.1163931E-03  0.1352196E-02  0.9345557E-03
   434.553  0.1774795E-02  0.1487601E-01  0.1784465E-01     9.999  0.1163821E-03  0.1350136E-02  0.9438101E-03
   434.557  0.1774783E-02  0.1487072E-01  0.1784703E-01     9.999  0.1163068E-03  0.1349275E-02  0.9532161E-03
   434.561  0.1774762E-02  0.1486442E-01  0.1784671E-01     9.999  0.1161571E-03  0.1348831E-02  0.9620248E-03
   434.565  0.1774731E-02  0.1485841E-01  0.1784406E-01     9.999  0.1159356E-03  0.1349300E-02  0.9712248E-03
   434.568  0.1774691E-02  0.1485217E-01  0.1783983E-01     9.998  0.1156482E-03  0.1350857E-02  0.9800863E-03
   434.572  0.1774631E-02  0.1484832E-01  0.1783508E-01     9.998  0.1152858E-03  0.1353281E-02  0.9904012E-03
   434.576  0.1774549E-02  0.1484438E-01  0.1782749E-01     9.998  0.1148537E-03  0.1356389E-02  0.1001968E-02
   434.580  0.1774447E-02  0.1484029E-01  0.1781997E-01     9.998  0.1143627E-03  0.1359904E-02  0.1011272E-02
   434.583  0.1774328E-02  0.1483656E-01  0.1781102E-01     9.998  0.1138262E-03  0.1364357E-02  0.1020103E-02
   434.587  0.1774195E-02  0.1483391E-01  0.1780412E-01     9.997  0.1132572E-03  0.1369292E-02  0.1028254E-02
   434.591  0.1774051E-02  0.1484328E-01  0.1780821E-01     9.997  0.1126710E-03  0.1378934E-02  0.1032176E-02
   434.595  0.1773903E-02  0.1485142E-01  0.1781101E-01     9.997  0.1120836E-03  0.1388858E-02  0.1033926E-02
   434.598  0.1773755E-02  0.1485842E-01  0.1781474E-01     9.997  0.1115101E-03  0.1398103E-02  0.1033381E-02
   434.602  0.1773610E-02  0.1486323E-01  0.1781673E-01     9.996  0.1109650E-03  0.1406307E-02  0.1031661E-02
   434.606  0.1773474E-02  0.1486615E-01  0.1781749E-01     9.996  0.1104608E-03  0.1413466E-02  0.1028127E-02
   434.610  0.1773348E-02  0.1486481E-01  0.1781674E-01     9.996  0.1100102E-03  0.1416235E-02  0.1023524E-02
   434.613  0.1773230E-02  0.1486415E-01  0.1781407E-01     9.996  0.1096166E-03  0.1420508E-02  0.1021392E-02
   434.617  0.1773125E-02  0.1486429E-01  0.1781561E-01     9.996  0.1092815E-03  0.1422909E-02  0.1014104E-02
   434.621  0.1773052E-02  0.1486255E-01  0.1781696E-01     9.995  0.1089902E-03  0.1423097E-02  0.1006481E-02
   434.625  0.1773014E-02  0.1485776E-01  0.1781945E-01     9.995  0.1087457E-03  0.1420518E-02  0.9988795E-03
   434.628  0.1773011E-02  0.1485255E-01  0.1782177E-01     9.995  0.1085524E-03  0.1417008E-02  0.9911495E-03
   434.632  0.1773035E-02  0.1484960E-01  0.1782509E-01     9.995  0.1084082E-03  0.1404677E-02  0.9803230E-03
   434.636  0.1773085E-02  0.1484285E-01  0.1782729E-01     9.994  0.1083170E-03  0.1397061E-02  0.9687142E-03
   434.640  0.1773162E-02  0.1484166E-01  0.1783533E-01     9.994  0.1082803E-03  0.1391519E-02  0.9566863E-03
   434.644  0.1773264E-02  0.1483946E-01  0.1784297E-01     9.994  0.1083001E-03  0.1385078E-02  0.9460508E-03
   434.647  0.1773392E-02  0.1483634E-01  0.1785034E-01     9.994  0.1083734E-03  0.1378519E-02  0.9367875E-03
   434.651  0.1773549E-02  0.1483367E-01  0.1785677E-01     9.994  0.1084924E-03  0.1373889E-02  0.9288906E-03
   434.655  0.1773731E-02  0.1483591E-01  0.1786744E-01     9.993  0.1086544E-03  0.1372030E-02  0.9227117E-03
   434.659  0.1773932E-02  0.1483848E-01  0.1787967E-01     9.993  0.1088563E-03  0.1370201E-02  0.9197147E-03
   434.662  0.1774151E-02  0.1484061E-01  0.1789051E-01     9.993  0.1090937E-03  0.1368744E-02  0.9184104E-03
   434.666  0.1774382E-02  0.1484310E-01  0.1790075E-01     9.993  0.1093609E-03  0.1367716E-02  0.9194539E-03
   434.670  0.1774619E-02  0.1484543E-01  0.1791125E-01     9.992  0.1096506E-03  0.1367335E-02  0.9227838E-03
   434.674  0.1774855E-02  0.1484854E-01  0.1792085E-01     9.992  0.1099552E-03  0.1366501E-02  0.9270463E-03
   434.677  0.1775084E-02  0.1485376E-01  0.1792866E-01     9.992  0.1102652E-03  0.1366235E-02  0.9310546E-03
   434.681  0.1775301E-02  0.1485699E-01  0.1793365E-01     9.992  0.1105726E-03  0.1365904E-02  0.9361069E-03
   434.685  0.1775498E-02  0.1486046E-01  0.1793550E-01     9.992  0.1108681E-03  0.1366035E-02  0.9391724E-03
   434.689  0.1775671E-02  0.1486538E-01  0.1793786E-01     9.991  0.1111425E-03  0.1366496E-02  0.9445234E-03
   434.692  0.1775822E-02  0.1487322E-01  0.1794159E-01     9.991  0.1113819E-03  0.1367564E-02  0.9476756E-03
   434.696  0.1775946E-02  0.1488247E-01  0.1794467E-01     9.991  0.1115786E-03  0.1368617E-02  0.9484387E-03
   434.700  0.1776040E-02  0.1489215E-01  0.1794528E-01     9.991  0.1117272E-03  0.1369982E-02  0.9489708E-03
   434.704  0.1776103E-02  0.1490151E-01  0.1794521E-01     9.991  0.1118251E-03  0.1371726E-02  0.9474849E-03
   434.707  0.1776158E-02  0.1490987E-01  0.1794405E-01     9.990  0.1119050E-03  0.1373345E-02  0.9474638E-03
   434.711  0.1776203E-02  0.1491675E-01  0.1794215E-01     9.990  0.1119689E-03  0.1374750E-02  0.9463715E-03
   434.715  0.1776237E-02  0.1492301E-01  0.1794079E-01     9.990  0.1120144E-03  0.1376191E-02  0.9444854E-03
   434.719  0.1776258E-02  0.1492902E-01  0.1793912E-01     9.990  0.1120416E-03  0.1378122E-02  0.9439835E-03
   434.723  0.1776279E-02  0.1493507E-01  0.1793919E-01     9.989  0.1120660E-03  0.1379942E-02  0.9442977E-03
   434.726  0.1776301E-02  0.1494086E-01  0.1794046E-01     9.989  0.1120926E-03  0.1381562E-02  0.9443710E-03
   434.730  0.1776326E-02  0.1494603E-01  0.1794309E-01     9.989  0.1121208E-03  0.1383224E-02  0.9451397E-03
   434.734  0.1776352E-02  0.1495085E-01  0.1794614E-01     9.989  0.1121496E-03  0.1385155E-02  0.9461114E-03
   434.738  0.1776378E-02  0.1495535E-01  0.1794986E-01     9.989  0.1121794E-03  0.1386822E-02  0.9466438E-03
   434.741  0.1776404E-02  0.1495960E-01  0.1795396E-01     9.988  0.1122089E-03  0.1388496E-02  0.9481533E-03
   434.745  0.1776429E-02  0.1496334E-01  0.1795706E-01     9.988  0.1122378E-03  0.1390087E-02  0.9514956E-03
   434.749  0.1776454E-02  0.1496715E-01  0.1796085E-01     9.988  0.1122652E-03  0.1391854E-02  0.9540958E-03
   434.753  0.1776475E-02  0.1497041E-01  0.1796530E-01     9.988  0.1122913E-03  0.1393520E-02  0.9563350E-03
   434.756  0.1776483E-02  0.1497349E-01  0.1796729E-01     9.988  0.1123051E-03  0.1395300E-02  0.9592856E-03
   434.760  0.1776469E-02  0.1497682E-01  0.1796873E-01     9.987  0.1123010E-03  0.1397209E-02  0.9600156E-03
   434.764  0.1776435E-02  0.1498024E-01  0.1797042E-01     9.987  0.1122791E-03  0.1398769E-02  0.9595831E-03
   434.768  0.1776380E-02  0.1498359E-01  0.1797140E-01     9.987  0.1122398E-03  0.1400294E-02  0.9580342E-03
   434.771  0.1776305E-02  0.1498859E-01  0.1797424E-01     9.987  0.1121845E-03  0.1402359E-02  0.9586189E-03
   434.775  0.1776206E-02  0.1499458E-01  0.1797601E-01     9.986  0.1121141E-03  0.1405061E-02  0.9598062E-03
   434.779  0.1776083E-02  0.1500060E-01  0.1797600E-01     9.986  0.1120327E-03  0.1407906E-02  0.9595453E-03
   434.783  0.1775940E-02  0.1500605E-01  0.1797592E-01     9.986  0.1119428E-03  0.1410400E-02  0.9568994E-03
   434.786  0.1775787E-02  0.1501068E-01  0.1797564E-01     9.986  0.1118527E-03  0.1412498E-02  0.9546844E-03
   434.790  0.1775626E-02  0.1501438E-01  0.1797358E-01     9.986  0.1117628E-03  0.1414497E-02  0.9507337E-03
   434.794  0.1775460E-02  0.1501669E-01  0.1797256E-01     9.985  0.1116755E-03  0.1415995E-02  0.9471455E-03
   434.798  0.1775292E-02  0.1501785E-01  0.1797176E-01     9.985  0.1115923E-03  0.1417362E-02  0.9438224E-03
   434.802  0.1775132E-02  0.1501778E-01  0.1797071E-01     9.985  0.1115214E-03  0.1418099E-02  0.9408491E-03
   434.805  0.1774978E-02  0.1501690E-01  0.1796861E-01     9.985  0.1114694E-03  0.1418117E-02  0.9399447E-03
   434.809  0.1774833E-02  0.1501474E-01  0.1796641E-01     9.985  0.1114376E-03  0.1417416E-02  0.9399114E-03
   434.813  0.1774698E-02  0.1501183E-01  0.1796471E-01     9.984  0.1114267E-03  0.1416129E-02  0.9405973E-03
   434.817  0.1774572E-02  0.1500786E-01  0.1796306E-01     9.984  0.1114419E-03  0.1414063E-02  0.9429246E-03
   434.820  0.1774452E-02  0.1500276E-01  0.1796175E-01     9.984  0.1114865E-03  0.1411566E-02  0.9487543E-03
   434.824  0.1774337E-02  0.1500129E-01  0.1796254E-01     9.984  0.1115657E-03  0.1409557E-02  0.9570019E-03
   434.828  0.1774226E-02  0.1499828E-01  0.1796257E-01     9.983  0.1116823E-03  0.1408112E-02  0.9692461E-03
   434.832  0.1774120E-02  0.1499408E-01  0.1796210E-01     9.983  0.1118337E-03  0.1407197E-02  0.9835893E-03
   434.835  0.1774022E-02  0.1499098E-01  0.1796186E-01     9.983  0.1120187E-03  0.1406250E-02  0.9975045E-03
   434.839  0.1773931E-02  0.1498904E-01  0.1796275E-01     9.983  0.1122344E-03  0.1402994E-02  0.1009370E-02
   434.843  0.1773850E-02  0.1498908E-01  0.1796749E-01     9.983  0.1124752E-03  0.1394062E-02  0.1015737E-02
   434.847  0.1773781E-02  0.1498965E-01  0.1797195E-01     9.982  0.1127364E-03  0.1382797E-02  0.1020227E-02
   434.850  0.1773727E-02  0.1499056E-01  0.1797750E-01     9.982  0.1130121E-03  0.1370205E-02  0.1020745E-02
   434.854  0.1773689E-02  0.1499131E-01  0.1798302E-01     9.982  0.1132966E-03  0.1358661E-02  0.1022248E-02
   434.858  0.1773668E-02  0.1499707E-01  0.1799386E-01     9.982  0.1135840E-03  0.1349277E-02  0.1026644E-02
   434.862  0.1773665E-02  0.1500390E-01  0.1800612E-01     9.982  0.1138674E-03  0.1341392E-02  0.1030988E-02
   434.865  0.1773681E-02  0.1501045E-01  0.1801889E-01     9.981  0.1141417E-03  0.1334735E-02  0.1033124E-02
   434.869  0.1773715E-02  0.1501594E-01  0.1803071E-01     9.981  0.1144001E-03  0.1329884E-02  0.1033005E-02
   434.873  0.1773769E-02  0.1502039E-01  0.1804143E-01     9.981  0.1146367E-03  0.1326011E-02  0.1030759E-02
   434.877  0.1773840E-02  0.1502387E-01  0.1805129E-01     9.981  0.1148473E-03  0.1323412E-02  0.1027462E-02
   434.880  0.1773935E-02  0.1502899E-01  0.1806380E-01     9.981  0.1150328E-03  0.1322581E-02  0.1022238E-02
   434.884  0.1774057E-02  0.1503422E-01  0.1807687E-01     9.980  0.1151936E-03  0.1323220E-02  0.1017454E-02
   434.888  0.1774203E-02  0.1503822E-01  0.1808883E-01     9.980  0.1153268E-03  0.1324178E-02  0.1012189E-02
   434.892  0.1774371E-02  0.1504190E-01  0.1810125E-01     9.980  0.1154280E-03  0.1325125E-02  0.1002774E-02
   434.896  0.1774556E-02  0.1504510E-01  0.1811216E-01     9.980  0.1154958E-03  0.1327098E-02  0.9922047E-03
   434.899  0.1774755E-02  0.1504685E-01  0.1812132E-01     9.980  0.1155287E-03  0.1330159E-02  0.9804644E-03
   434.903  0.1774962E-02  0.1504788E-01  0.1812954E-01     9.979  0.1155281E-03  0.1334144E-02  0.9669543E-03
   434.907  0.1775169E-02  0.1504861E-01  0.1813500E-01     9.979  0.1155017E-03  0.1338985E-02  0.9520614E-03
   434.911  0.1775361E-02  0.1504851E-01  0.1813805E-01     9.979  0.1154641E-03  0.1344451E-02  0.9354325E-03
   434.914  0.1775534E-02  0.1504821E-01  0.1813790E-01     9.979  0.1154166E-03  0.1349932E-02  0.9173370E-03
   434.918  0.1775684E-02  0.1504766E-01  0.1813525E-01     9.978  0.1153605E-03  0.1355599E-02  0.8995048E-03
   434.922  0.1775808E-02  0.1504698E-01  0.1812821E-01     9.978  0.1152972E-03  0.1361390E-02  0.8798105E-03
   434.926  0.1775909E-02  0.1504595E-01  0.1811934E-01     9.978  0.1152287E-03  0.1367119E-02  0.8614268E-03
   434.929  0.1775997E-02  0.1504550E-01  0.1810865E-01     9.978  0.1151692E-03  0.1372023E-02  0.8461897E-03
   434.933  0.1776072E-02  0.1504549E-01  0.1810003E-01     9.978  0.1151207E-03  0.1376649E-02  0.8330044E-03
   434.937  0.1776133E-02  0.1504582E-01  0.1809145E-01     9.977  0.1150849E-03  0.1381943E-02  0.8234765E-03
   434.941  0.1776177E-02  0.1504564E-01  0.1808285E-01     9.977  0.1150620E-03  0.1385813E-02  0.8161858E-03
   434.944  0.1776204E-02  0.1504777E-01  0.1807585E-01     9.977  0.1150524E-03  0.1386876E-02  0.8093339E-03
   434.948  0.1776213E-02  0.1504930E-01  0.1806905E-01     9.977  0.1150568E-03  0.1388951E-02  0.8055561E-03
   434.952  0.1776208E-02  0.1505244E-01  0.1806322E-01     9.977  0.1150756E-03  0.1388012E-02  0.8022401E-03
   434.956  0.1776192E-02  0.1505562E-01  0.1805909E-01     9.976  0.1151072E-03  0.1386786E-02  0.8012500E-03
   434.959  0.1776170E-02  0.1505905E-01  0.1805329E-01     9.976  0.1151454E-03  0.1386234E-02  0.8011535E-03
   434.963  0.1776142E-02  0.1506231E-01  0.1804854E-01     9.976  0.1151897E-03  0.1386111E-02  0.8022073E-03
   434.967  0.1776109E-02  0.1506541E-01  0.1804467E-01     9.976  0.1152383E-03  0.1386027E-02  0.8052188E-03
   434.971  0.1776078E-02  0.1506792E-01  0.1804245E-01     9.976  0.1152845E-03  0.1386240E-02  0.8096908E-03
   434.974  0.1776054E-02  0.1507086E-01  0.1804121E-01     9.975  0.1153211E-03  0.1386737E-02  0.8128670E-03
   434.978  0.1776043E-02  0.1507357E-01  0.1804061E-01     9.975  0.1153396E-03  0.1387120E-02  0.8165393E-03
   434.982  0.1776040E-02  0.1507687E-01  0.1804083E-01     9.975  0.1153315E-03  0.1385704E-02  0.8203240E-03
   434.986  0.1776035E-02  0.1508116E-01  0.1803916E-01     9.975  0.1152816E-03  0.1389275E-02  0.8239040E-03
   434.990  0.1776028E-02  0.1508217E-01  0.1803727E-01     9.975  0.1151893E-03  0.1389054E-02  0.8273912E-03
   434.993  0.1776021E-02  0.1508279E-01  0.1803408E-01     9.974  0.1150564E-03  0.1388610E-02  0.8311673E-03
   434.997  0.1776013E-02  0.1508313E-01  0.1803065E-01     9.974  0.1148863E-03  0.1388522E-02  0.8348932E-03
   435.001  0.1776005E-02  0.1508344E-01  0.1802703E-01     9.974  0.1146832E-03  0.1388863E-02  0.8388871E-03
   435.005  0.1775996E-02  0.1508364E-01  0.1802272E-01     9.974  0.1144522E-03  0.1388969E-02  0.8433533E-03
   435.008  0.1775986E-02  0.1508344E-01  0.1801981E-01     9.974  0.1141994E-03  0.1389412E-02  0.8470219E-03
   435.012  0.1775976E-02  0.1508314E-01  0.1801492E-01     9.973  0.1139298E-03  0.1389794E-02  0.8517266E-03
   435.016  0.1775966E-02  0.1508307E-01  0.1800960E-01     9.973  0.1136508E-03  0.1390300E-02  0.8558167E-03
   435.020  0.1775954E-02  0.1508270E-01  0.1800372E-01     9.973  0.1133702E-03  0.1390934E-02  0.8595650E-03
   435.023  0.1775938E-02  0.1508239E-01  0.1799772E-01     9.973  0.1130998E-03  0.1391556E-02  0.8633124E-03
   435.027  0.1775913E-02  0.1508199E-01  0.1799173E-01     9.973  0.1128430E-03  0.1392211E-02  0.8669479E-03
   435.031  0.1775872E-02  0.1508184E-01  0.1798505E-01     9.972  0.1125995E-03  0.1392634E-02  0.8701578E-03
   435.035  0.1775817E-02  0.1508201E-01  0.1797612E-01     9.972  0.1123745E-03  0.1393173E-02  0.8722088E-03
   435.038  0.1775747E-02  0.1508280E-01  0.1796738E-01     9.972  0.1121745E-03  0.1393914E-02  0.8726575E-03
   435.042  0.1775666E-02  0.1508321E-01  0.1795955E-01     9.972  0.1120038E-03  0.1394614E-02  0.8717438E-03
   435.046  0.1775575E-02  0.1508332E-01  0.1795197E-01     9.972  0.1118668E-03  0.1394766E-02  0.8702743E-03
   435.050  0.1775476E-02  0.1508516E-01  0.1794376E-01     9.971  0.1117673E-03  0.1395592E-02  0.8671233E-03
   435.053  0.1775371E-02  0.1508620E-01  0.1793603E-01     9.971  0.1117051E-03  0.1396794E-02  0.8645415E-03
   435.057  0.1775263E-02  0.1508955E-01  0.1793051E-01     9.971  0.1116812E-03  0.1395172E-02  0.8639466E-03
   435.061  0.1775166E-02  0.1509228E-01  0.1792909E-01     9.971  0.1116802E-03  0.1397729E-02  0.8669606E-03
   435.065  0.1775076E-02  0.1509574E-01  0.1792706E-01     9.971  0.1116898E-03  0.1399999E-02  0.8683321E-03
   435.069  0.1774989E-02  0.1509793E-01  0.1792649E-01     9.970  0.1117056E-03  0.1400564E-02  0.8679716E-03
   435.072  0.1774909E-02  0.1510086E-01  0.1792326E-01     9.970  0.1117276E-03  0.1402611E-02  0.8667825E-03
   435.076  0.1774836E-02  0.1510308E-01  0.1792220E-01     9.970  0.1117547E-03  0.1404321E-02  0.8649517E-03
   435.080  0.1774770E-02  0.1510502E-01  0.1792072E-01     9.970  0.1117864E-03  0.1405542E-02  0.8621084E-03
   435.084  0.1774714E-02  0.1510597E-01  0.1791804E-01     9.970  0.1118214E-03  0.1406373E-02  0.8606625E-03
   435.087  0.1774667E-02  0.1510640E-01  0.1791572E-01     9.969  0.1118587E-03  0.1406832E-02  0.8562080E-03
   435.091  0.1774630E-02  0.1510586E-01  0.1791354E-01     9.969  0.1118966E-03  0.1407093E-02  0.8532841E-03
   435.095  0.1774603E-02  0.1510552E-01  0.1791166E-01     9.969  0.1119339E-03  0.1406948E-02  0.8502612E-03
   435.099  0.1774585E-02  0.1510396E-01  0.1790956E-01     9.969  0.1119693E-03  0.1407149E-02  0.8488762E-03
   435.102  0.1774577E-02  0.1510131E-01  0.1790758E-01     9.969  0.1120005E-03  0.1407204E-02  0.8482811E-03
   435.106  0.1774578E-02  0.1509911E-01  0.1790513E-01     9.968  0.1120272E-03  0.1407226E-02  0.8486383E-03
   435.110  0.1774586E-02  0.1509751E-01  0.1790430E-01     9.968  0.1120471E-03  0.1407638E-02  0.8514413E-03
   435.114  0.1774602E-02  0.1509688E-01  0.1790332E-01     9.968  0.1120593E-03  0.1408342E-02  0.8547659E-03
   435.117  0.1774598E-02  0.1509635E-01  0.1790005E-01     9.968  0.1120890E-03  0.1409259E-02  0.8627318E-03
   435.121  0.1774509E-02  0.1509545E-01  0.1788833E-01     9.968  0.1121998E-03  0.1410039E-02  0.8853225E-03
   435.125  0.1774335E-02  0.1509412E-01  0.1786954E-01     9.967  0.1123900E-03  0.1411022E-02  0.9217976E-03
   435.129  0.1774081E-02  0.1509248E-01  0.1784468E-01     9.967  0.1126564E-03  0.1412133E-02  0.9695801E-03
   435.132  0.1773754E-02  0.1509061E-01  0.1781637E-01     9.967  0.1129971E-03  0.1413203E-02  0.1025068E-02
   435.136  0.1773373E-02  0.1508985E-01  0.1778714E-01     9.967  0.1134238E-03  0.1412586E-02  0.1084411E-02
   435.140  0.1772952E-02  0.1508745E-01  0.1775862E-01     9.967  0.1139333E-03  0.1414663E-02  0.1147713E-02
   435.144  0.1772500E-02  0.1508490E-01  0.1773056E-01     9.966  0.1145160E-03  0.1416817E-02  0.1209397E-02
   435.148  0.1772027E-02  0.1508252E-01  0.1770661E-01     9.966  0.1151601E-03  0.1419223E-02  0.1269349E-02
   435.151  0.1771546E-02  0.1507997E-01  0.1768254E-01     9.966  0.1158519E-03  0.1421777E-02  0.1324618E-02
   435.155  0.1771067E-02  0.1509790E-01  0.1768071E-01     9.966  0.1165753E-03  0.1385136E-02  0.1334770E-02
   435.159  0.1770602E-02  0.1511455E-01  0.1768372E-01     9.966  0.1173144E-03  0.1351458E-02  0.1341374E-02
   435.163  0.1770164E-02  0.1512746E-01  0.1768773E-01     9.965  0.1180503E-03  0.1326172E-02  0.1347233E-02
   435.166  0.1769761E-02  0.1513598E-01  0.1769114E-01     9.965  0.1187645E-03  0.1310623E-02  0.1352713E-02
   435.170  0.1769406E-02  0.1513935E-01  0.1769335E-01     9.965  0.1194384E-03  0.1305366E-02  0.1356250E-02
   435.174  0.1769108E-02  0.1513737E-01  0.1769560E-01     9.965  0.1200508E-03  0.1310547E-02  0.1359667E-02
   435.178  0.1768878E-02  0.1512997E-01  0.1769717E-01     9.965  0.1205826E-03  0.1326290E-02  0.1363104E-02
   435.181  0.1768722E-02  0.1511723E-01  0.1769844E-01     9.965  0.1210195E-03  0.1352242E-02  0.1365862E-02
   435.185  0.1768643E-02  0.1509934E-01  0.1769824E-01     9.964  0.1213502E-03  0.1388257E-02  0.1367897E-02
   435.189  0.1768644E-02  0.1507995E-01  0.1769999E-01     9.964  0.1215656E-03  0.1427606E-02  0.1363330E-02
   435.193  0.1768724E-02  0.1507302E-01  0.1771748E-01     9.964  0.1216597E-03  0.1443340E-02  0.1327798E-02
   435.196  0.1768881E-02  0.1507315E-01  0.1774407E-01     9.964  0.1216345E-03  0.1445693E-02  0.1273557E-02
   435.200  0.1769119E-02  0.1507332E-01  0.1777311E-01     9.964  0.1214966E-03  0.1447699E-02  0.1214963E-02
   435.204  0.1769432E-02  0.1507341E-01  0.1780364E-01     9.963  0.1212508E-03  0.1449924E-02  0.1154361E-02
   435.208  0.1769812E-02  0.1507310E-01  0.1783572E-01     9.963  0.1209049E-03  0.1451280E-02  0.1092996E-02
   435.211  0.1770251E-02  0.1507254E-01  0.1786698E-01     9.963  0.1204697E-03  0.1452612E-02  0.1031224E-02
   435.215  0.1770738E-02  0.1507084E-01  0.1789724E-01     9.963  0.1199576E-03  0.1453184E-02  0.9720909E-03
   435.219  0.1771262E-02  0.1507098E-01  0.1792603E-01     9.963  0.1193839E-03  0.1454247E-02  0.9186463E-03
   435.223  0.1771809E-02  0.1507190E-01  0.1795356E-01     9.962  0.1187635E-03  0.1455291E-02  0.8721538E-03
   435.226  0.1772368E-02  0.1507273E-01  0.1797788E-01     9.962  0.1181132E-03  0.1456097E-02  0.8325404E-03
   435.230  0.1772923E-02  0.1507348E-01  0.1799866E-01     9.962  0.1174500E-03  0.1456615E-02  0.7987164E-03
   435.234  0.1773465E-02  0.1507413E-01  0.1801590E-01     9.962  0.1167912E-03  0.1456717E-02  0.7725569E-03
   435.238  0.1773989E-02  0.1507345E-01  0.1802866E-01     9.962  0.1161616E-03  0.1456111E-02  0.7520250E-03
   435.242  0.1774470E-02  0.1507280E-01  0.1803588E-01     9.961  0.1155726E-03  0.1455771E-02  0.7389965E-03
   435.245  0.1774893E-02  0.1507274E-01  0.1803795E-01     9.961  0.1150358E-03  0.1456068E-02  0.7300427E-03
   435.249  0.1775248E-02  0.1507299E-01  0.1803498E-01     9.961  0.1145621E-03  0.1456794E-02  0.7266218E-03
   435.253  0.1775525E-02  0.1507309E-01  0.1802391E-01     9.961  0.1141602E-03  0.1457940E-02  0.7289935E-03
   435.257  0.1775716E-02  0.1507323E-01  0.1800947E-01     9.961  0.1138377E-03  0.1459339E-02  0.7363518E-03
   435.260  0.1775817E-02  0.1507360E-01  0.1798794E-01     9.960  0.1135995E-03  0.1460513E-02  0.7519303E-03
   435.264  0.1775825E-02  0.1507356E-01  0.1796281E-01     9.960  0.1134499E-03  0.1461754E-02  0.7747926E-03
   435.268  0.1775736E-02  0.1507372E-01  0.1793306E-01     9.960  0.1133905E-03  0.1462522E-02  0.8056531E-03
   435.272  0.1775604E-02  0.1507310E-01  0.1790325E-01     9.960  0.1133724E-03  0.1462477E-02  0.8376276E-03
   435.275  0.1775470E-02  0.1507228E-01  0.1787789E-01     9.960  0.1133544E-03  0.1461782E-02  0.8651456E-03
   435.279  0.1775329E-02  0.1507141E-01  0.1785672E-01     9.960  0.1133248E-03  0.1460190E-02  0.8880964E-03
   435.283  0.1775175E-02  0.1507413E-01  0.1784122E-01     9.959  0.1132736E-03  0.1462801E-02  0.9104577E-03
   435.287  0.1775008E-02  0.1507666E-01  0.1783047E-01     9.959  0.1132033E-03  0.1466226E-02  0.9297818E-03
   435.290  0.1774804E-02  0.1508120E-01  0.1782099E-01     9.959  0.1130980E-03  0.1471273E-02  0.9492545E-03
   435.294  0.1774540E-02  0.1508722E-01  0.1781004E-01     9.959  0.1129460E-03  0.1476516E-02  0.9678863E-03
   435.298  0.1774219E-02  0.1509236E-01  0.1779344E-01     9.959  0.1127510E-03  0.1480492E-02  0.9882915E-03
   435.302  0.1773847E-02  0.1509910E-01  0.1777590E-01     9.958  0.1125179E-03  0.1485786E-02  0.1010015E-02
   435.305  0.1773433E-02  0.1510670E-01  0.1775888E-01     9.958  0.1122527E-03  0.1492073E-02  0.1032776E-02
   435.309  0.1772982E-02  0.1511280E-01  0.1774133E-01     9.958  0.1119571E-03  0.1497845E-02  0.1055594E-02
   435.313  0.1772501E-02  0.1512030E-01  0.1772426E-01     9.958  0.1116345E-03  0.1503275E-02  0.1077687E-02
   435.317  0.1772000E-02  0.1512742E-01  0.1770734E-01     9.958  0.1112936E-03  0.1507914E-02  0.1099025E-02
   435.321  0.1771491E-02  0.1513230E-01  0.1769000E-01     9.957  0.1109426E-03  0.1510813E-02  0.1118920E-02
   435.324  0.1770985E-02  0.1513528E-01  0.1767245E-01     9.957  0.1105905E-03  0.1512717E-02  0.1139697E-02
   435.328  0.1770493E-02  0.1513712E-01  0.1765650E-01     9.957  0.1102450E-03  0.1513705E-02  0.1158601E-02
   435.332  0.1770027E-02  0.1513881E-01  0.1764311E-01     9.957  0.1099148E-03  0.1515344E-02  0.1177289E-02
   435.336  0.1769597E-02  0.1513842E-01  0.1763234E-01     9.957  0.1096070E-03  0.1516259E-02  0.1193059E-02
   435.339  0.1769212E-02  0.1513554E-01  0.1762470E-01     9.957  0.1093291E-03  0.1515542E-02  0.1205964E-02
   435.343  0.1768881E-02  0.1513052E-01  0.1761911E-01     9.956  0.1090866E-03  0.1513379E-02  0.1217470E-02
   435.347  0.1768611E-02  0.1512357E-01  0.1761599E-01     9.956  0.1088854E-03  0.1509693E-02  0.1225920E-02
   435.351  0.1768409E-02  0.1511702E-01  0.1761746E-01     9.956  0.1087297E-03  0.1505542E-02  0.1228212E-02
   435.354  0.1768279E-02  0.1510787E-01  0.1762008E-01     9.956  0.1086222E-03  0.1499587E-02  0.1228820E-02
   435.358  0.1768225E-02  0.1509608E-01  0.1762504E-01     9.956  0.1085658E-03  0.1493122E-02  0.1230235E-02
   435.362  0.1768247E-02  0.1508982E-01  0.1763805E-01     9.955  0.1085615E-03  0.1491882E-02  0.1227913E-02
   435.366  0.1768345E-02  0.1508283E-01  0.1765253E-01     9.955  0.1086097E-03  0.1490823E-02  0.1224641E-02
   435.369  0.1768519E-02  0.1507291E-01  0.1766669E-01     9.955  0.1087088E-03  0.1488480E-02  0.1219869E-02
   435.373  0.1768759E-02  0.1506441E-01  0.1768257E-01     9.955  0.1088571E-03  0.1484537E-02  0.1211688E-02
   435.377  0.1769048E-02  0.1505651E-01  0.1769822E-01     9.955  0.1090495E-03  0.1481479E-02  0.1200940E-02
   435.381  0.1769380E-02  0.1504884E-01  0.1771545E-01     9.955  0.1092820E-03  0.1478214E-02  0.1185159E-02
   435.384  0.1769748E-02  0.1504068E-01  0.1772869E-01     9.954  0.1095493E-03  0.1474994E-02  0.1171602E-02
   435.388  0.1770143E-02  0.1503159E-01  0.1774062E-01     9.954  0.1098465E-03  0.1473676E-02  0.1155965E-02
   435.392  0.1770555E-02  0.1502488E-01  0.1775181E-01     9.954  0.1101663E-03  0.1473076E-02  0.1143153E-02
   435.396  0.1770976E-02  0.1501977E-01  0.1776377E-01     9.954  0.1105021E-03  0.1474289E-02  0.1133483E-02
   435.400  0.1771395E-02  0.1501710E-01  0.1777442E-01     9.954  0.1108459E-03  0.1476732E-02  0.1126011E-02
   435.403  0.1771802E-02  0.1501548E-01  0.1778234E-01     9.953  0.1111899E-03  0.1478637E-02  0.1118064E-02
   435.407  0.1772187E-02  0.1501640E-01  0.1778943E-01     9.953  0.1115247E-03  0.1481531E-02  0.1112449E-02
   435.411  0.1772541E-02  0.1502397E-01  0.1779995E-01     9.953  0.1118428E-03  0.1493043E-02  0.1116225E-02
   435.415  0.1772852E-02  0.1503087E-01  0.1780538E-01     9.953  0.1121323E-03  0.1503597E-02  0.1122500E-02
   435.418  0.1773123E-02  0.1503600E-01  0.1780660E-01     9.953  0.1123854E-03  0.1511864E-02  0.1130185E-02
   435.422  0.1773349E-02  0.1503911E-01  0.1780249E-01     9.953  0.1125959E-03  0.1517387E-02  0.1140821E-02
   435.426  0.1773524E-02  0.1504002E-01  0.1779290E-01     9.952  0.1127560E-03  0.1520480E-02  0.1154888E-02
   435.430  0.1773636E-02  0.1503874E-01  0.1777787E-01     9.952  0.1128501E-03  0.1521156E-02  0.1171701E-02
   435.433  0.1773694E-02  0.1503544E-01  0.1775910E-01     9.952  0.1128927E-03  0.1519371E-02  0.1190398E-02
   435.437  0.1773698E-02  0.1503022E-01  0.1773677E-01     9.952  0.1128863E-03  0.1515240E-02  0.1212031E-02
   435.441  0.1773658E-02  0.1502312E-01  0.1771175E-01     9.952  0.1128330E-03  0.1508050E-02  0.1234514E-02
   435.445  0.1773604E-02  0.1502187E-01  0.1769535E-01     9.952  0.1127558E-03  0.1508365E-02  0.1260150E-02
   435.448  0.1773541E-02  0.1502276E-01  0.1768273E-01     9.951  0.1126608E-03  0.1508981E-02  0.1282368E-02
   435.452  0.1773468E-02  0.1502526E-01  0.1767460E-01     9.951  0.1125498E-03  0.1509029E-02  0.1299527E-02
   435.456  0.1773388E-02  0.1502936E-01  0.1767141E-01     9.951  0.1124255E-03  0.1508261E-02  0.1311208E-02
   435.460  0.1773304E-02  0.1503277E-01  0.1766604E-01     9.951  0.1122921E-03  0.1506765E-02  0.1323621E-02
   435.464  0.1773221E-02  0.1503393E-01  0.1766104E-01     9.951  0.1121600E-03  0.1504270E-02  0.1334705E-02
   435.467  0.1773148E-02  0.1503366E-01  0.1765621E-01     9.950  0.1120324E-03  0.1501470E-02  0.1343415E-02
   435.471  0.1773099E-02  0.1503152E-01  0.1765386E-01     9.950  0.1119146E-03  0.1497798E-02  0.1354039E-02
   435.475  0.1773078E-02  0.1502801E-01  0.1765399E-01     9.950  0.1118096E-03  0.1493622E-02  0.1365314E-02
   435.479  0.1773084E-02  0.1502323E-01  0.1765531E-01     9.950  0.1117198E-03  0.1488468E-02  0.1377770E-02
   435.482  0.1773119E-02  0.1501723E-01  0.1765709E-01     9.950  0.1116483E-03  0.1483398E-02  0.1390866E-02
   435.486  0.1773181E-02  0.1501234E-01  0.1766113E-01     9.950  0.1115959E-03  0.1479467E-02  0.1406937E-02
   435.490  0.1773270E-02  0.1501110E-01  0.1766905E-01     9.949  0.1115650E-03  0.1480511E-02  0.1427558E-02
   435.494  0.1773385E-02  0.1500916E-01  0.1767725E-01     9.949  0.1115557E-03  0.1481440E-02  0.1448103E-02
   435.497  0.1773519E-02  0.1500789E-01  0.1768635E-01     9.949  0.1115663E-03  0.1481720E-02  0.1466113E-02
   435.501  0.1773653E-02  0.1500705E-01  0.1769486E-01     9.949  0.1115812E-03  0.1481892E-02  0.1478160E-02
   435.505  0.1773784E-02  0.1500636E-01  0.1770091E-01     9.949  0.1115986E-03  0.1481299E-02  0.1487208E-02
   435.509  0.1773908E-02  0.1500555E-01  0.1770441E-01     9.948  0.1116204E-03  0.1480025E-02  0.1493226E-02
   435.512  0.1774012E-02  0.1500458E-01  0.1770462E-01     9.948  0.1116598E-03  0.1478642E-02  0.1496180E-02
   435.516  0.1774092E-02  0.1500304E-01  0.1770127E-01     9.948  0.1117180E-03  0.1476948E-02  0.1496668E-02
   435.520  0.1774149E-02  0.1500087E-01  0.1769484E-01     9.948  0.1117940E-03  0.1475150E-02  0.1494289E-02
   435.524  0.1774180E-02  0.1499794E-01  0.1768523E-01     9.948  0.1118857E-03  0.1473515E-02  0.1488357E-02
   435.527  0.1774184E-02  0.1499440E-01  0.1767392E-01     9.948  0.1119909E-03  0.1471981E-02  0.1480557E-02
   435.531  0.1774163E-02  0.1498967E-01  0.1766047E-01     9.947  0.1121068E-03  0.1472118E-02  0.1469762E-02
   435.535  0.1774115E-02  0.1498525E-01  0.1764531E-01     9.947  0.1122303E-03  0.1470747E-02  0.1457754E-02
   435.539  0.1774043E-02  0.1498106E-01  0.1762892E-01     9.947  0.1123582E-03  0.1468689E-02  0.1444711E-02
   435.543  0.1773947E-02  0.1497615E-01  0.1761175E-01     9.947  0.1124868E-03  0.1467486E-02  0.1429459E-02
   435.546  0.1773829E-02  0.1497504E-01  0.1759807E-01     9.947  0.1126126E-03  0.1466894E-02  0.1414972E-02
   435.550  0.1773708E-02  0.1497550E-01  0.1758855E-01     9.947  0.1127361E-03  0.1467228E-02  0.1404339E-02
   435.554  0.1773590E-02  0.1497907E-01  0.1758391E-01     9.946  0.1128549E-03  0.1467667E-02  0.1398747E-02
   435.558  0.1773479E-02  0.1498327E-01  0.1758150E-01     9.946  0.1129664E-03  0.1470064E-02  0.1396098E-02
   435.561  0.1773377E-02  0.1498578E-01  0.1758104E-01     9.946  0.1130682E-03  0.1470782E-02  0.1395761E-02
   435.565  0.1773286E-02  0.1498779E-01  0.1758173E-01     9.946  0.1131566E-03  0.1470590E-02  0.1398478E-02
   435.569  0.1773207E-02  0.1498937E-01  0.1758396E-01     9.946  0.1132295E-03  0.1470539E-02  0.1403433E-02
   435.573  0.1773143E-02  0.1499050E-01  0.1758770E-01     9.946  0.1132852E-03  0.1470973E-02  0.1410516E-02
   435.576  0.1773094E-02  0.1499072E-01  0.1759331E-01     9.945  0.1133218E-03  0.1471517E-02  0.1419140E-02
   435.580  0.1773066E-02  0.1499134E-01  0.1760103E-01     9.945  0.1133449E-03  0.1472844E-02  0.1427594E-02
   435.584  0.1773068E-02  0.1499218E-01  0.1761043E-01     9.945  0.1133646E-03  0.1473512E-02  0.1436819E-02
   435.588  0.1773103E-02  0.1499156E-01  0.1762099E-01     9.945  0.1133834E-03  0.1473756E-02  0.1446433E-02
   435.591  0.1773172E-02  0.1498997E-01  0.1763262E-01     9.945  0.1134013E-03  0.1473574E-02  0.1456281E-02
   435.595  0.1773272E-02  0.1498791E-01  0.1764420E-01     9.944  0.1134186E-03  0.1472917E-02  0.1467163E-02
   435.599  0.1773400E-02  0.1498900E-01  0.1766058E-01     9.944  0.1134351E-03  0.1473367E-02  0.1481350E-02
   435.603  0.1773555E-02  0.1499027E-01  0.1767656E-01     9.944  0.1134506E-03  0.1473941E-02  0.1495443E-02
   435.606  0.1773733E-02  0.1499110E-01  0.1769399E-01     9.944  0.1134656E-03  0.1474177E-02  0.1508157E-02
   435.610  0.1773921E-02  0.1498934E-01  0.1770895E-01     9.944  0.1134679E-03  0.1474352E-02  0.1523042E-02
   435.614  0.1774110E-02  0.1499033E-01  0.1772309E-01     9.944  0.1134506E-03  0.1475100E-02  0.1539398E-02
   435.618  0.1774294E-02  0.1499074E-01  0.1773465E-01     9.943  0.1134151E-03  0.1476762E-02  0.1555717E-02
   435.622  0.1774471E-02  0.1499126E-01  0.1774348E-01     9.943  0.1133631E-03  0.1477560E-02  0.1571662E-02
   435.625  0.1774636E-02  0.1499159E-01  0.1775068E-01     9.943  0.1132967E-03  0.1478759E-02  0.1587304E-02
   435.629  0.1774787E-02  0.1499146E-01  0.1775469E-01     9.943  0.1132179E-03  0.1480199E-02  0.1601753E-02
   435.633  0.1774919E-02  0.1499118E-01  0.1775764E-01     9.943  0.1131288E-03  0.1480995E-02  0.1615714E-02
   435.637  0.1775032E-02  0.1499013E-01  0.1775807E-01     9.943  0.1130327E-03  0.1483233E-02  0.1628405E-02
   435.640  0.1775121E-02  0.1498896E-01  0.1775663E-01     9.942  0.1129327E-03  0.1484242E-02  0.1637178E-02
   435.644  0.1775186E-02  0.1498849E-01  0.1775281E-01     9.942  0.1128306E-03  0.1484698E-02  0.1644853E-02
   435.648  0.1775222E-02  0.1499048E-01  0.1775004E-01     9.942  0.1127321E-03  0.1486236E-02  0.1646722E-02
   435.652  0.1775212E-02  0.1498967E-01  0.1774366E-01     9.942  0.1126563E-03  0.1485981E-02  0.1648645E-02
   435.655  0.1775151E-02  0.1498986E-01  0.1773342E-01     9.942  0.1126041E-03  0.1486337E-02  0.1650502E-02
   435.659  0.1775030E-02  0.1499156E-01  0.1771994E-01     9.942  0.1125654E-03  0.1488322E-02  0.1648246E-02
   435.663  0.1774850E-02  0.1499301E-01  0.1770396E-01     9.941  0.1125335E-03  0.1491181E-02  0.1642829E-02
   435.667  0.1774619E-02  0.1499559E-01  0.1768506E-01     9.941  0.1124897E-03  0.1492939E-02  0.1636465E-02
   435.671  0.1774357E-02  0.1499761E-01  0.1766785E-01     9.941  0.1124490E-03  0.1495122E-02  0.1631722E-02
   435.674  0.1774070E-02  0.1499930E-01  0.1765173E-01     9.941  0.1124136E-03  0.1495767E-02  0.1627134E-02
   435.678  0.1773766E-02  0.1500102E-01  0.1763682E-01     9.941  0.1123839E-03  0.1496273E-02  0.1622683E-02
   435.682  0.1773451E-02  0.1500230E-01  0.1762298E-01     9.941  0.1123611E-03  0.1496807E-02  0.1617725E-02
   435.686  0.1773131E-02  0.1500281E-01  0.1761120E-01     9.940  0.1123451E-03  0.1498043E-02  0.1612447E-02
   435.689  0.1772813E-02  0.1500282E-01  0.1760100E-01     9.940  0.1123360E-03  0.1499221E-02  0.1606589E-02
   435.693  0.1772504E-02  0.1500254E-01  0.1759276E-01     9.940  0.1123336E-03  0.1499611E-02  0.1601009E-02
   435.697  0.1772210E-02  0.1500153E-01  0.1758715E-01     9.940  0.1123378E-03  0.1500539E-02  0.1593680E-02
   435.701  0.1771936E-02  0.1500053E-01  0.1758373E-01     9.940  0.1123473E-03  0.1500856E-02  0.1586262E-02
   435.704  0.1771689E-02  0.1499887E-01  0.1758366E-01     9.939  0.1123621E-03  0.1500540E-02  0.1578033E-02
   435.708  0.1771472E-02  0.1499676E-01  0.1758632E-01     9.939  0.1123800E-03  0.1499522E-02  0.1568719E-02
   435.712  0.1771291E-02  0.1499392E-01  0.1759086E-01     9.939  0.1124005E-03  0.1497946E-02  0.1558317E-02
   435.716  0.1771148E-02  0.1499087E-01  0.1759783E-01     9.939  0.1124221E-03  0.1496259E-02  0.1547119E-02
   435.719  0.1771046E-02  0.1498794E-01  0.1760680E-01     9.939  0.1124430E-03  0.1494379E-02  0.1535158E-02
   435.723  0.1770987E-02  0.1498591E-01  0.1761767E-01     9.939  0.1124617E-03  0.1493105E-02  0.1523057E-02
   435.727  0.1770970E-02  0.1498249E-01  0.1762966E-01     9.939  0.1124774E-03  0.1491354E-02  0.1510561E-02
   435.731  0.1770997E-02  0.1497900E-01  0.1764273E-01     9.938  0.1124886E-03  0.1489825E-02  0.1497757E-02
   435.735  0.1771065E-02  0.1497690E-01  0.1765957E-01     9.938  0.1124945E-03  0.1488485E-02  0.1485993E-02
   435.738  0.1771172E-02  0.1497587E-01  0.1767741E-01     9.938  0.1124945E-03  0.1487892E-02  0.1476578E-02
   435.742  0.1771316E-02  0.1497475E-01  0.1769688E-01     9.938  0.1124883E-03  0.1487730E-02  0.1469357E-02
   435.746  0.1771493E-02  0.1497395E-01  0.1771675E-01     9.938  0.1124758E-03  0.1487999E-02  0.1464192E-02
   435.750  0.1771699E-02  0.1497348E-01  0.1773658E-01     9.938  0.1124578E-03  0.1488245E-02  0.1460673E-02
   435.753  0.1771927E-02  0.1497468E-01  0.1775541E-01     9.937  0.1124376E-03  0.1489039E-02  0.1459416E-02
   435.757  0.1772169E-02  0.1497347E-01  0.1777251E-01     9.937  0.1124187E-03  0.1489738E-02  0.1460600E-02
   435.761  0.1772421E-02  0.1497356E-01  0.1778806E-01     9.937  0.1124026E-03  0.1490200E-02  0.1463776E-02
   435.765  0.1772684E-02  0.1497356E-01  0.1780237E-01     9.937  0.1124037E-03  0.1491442E-02  0.1468933E-02
   435.768  0.1772952E-02  0.1497379E-01  0.1781563E-01     9.937  0.1124291E-03  0.1492835E-02  0.1475921E-02
   435.772  0.1773221E-02  0.1497464E-01  0.1782709E-01     9.937  0.1124782E-03  0.1494801E-02  0.1483883E-02
   435.776  0.1773485E-02  0.1497487E-01  0.1783688E-01     9.936  0.1125517E-03  0.1496471E-02  0.1493536E-02
   435.780  0.1773738E-02  0.1497515E-01  0.1784519E-01     9.936  0.1126487E-03  0.1498454E-02  0.1504361E-02
   435.784  0.1773974E-02  0.1497581E-01  0.1785165E-01     9.936  0.1127675E-03  0.1500749E-02  0.1517601E-02
   435.787  0.1774188E-02  0.1497639E-01  0.1785479E-01     9.936  0.1129063E-03  0.1503149E-02  0.1530659E-02
   435.791  0.1774377E-02  0.1497697E-01  0.1785489E-01     9.936  0.1130625E-03  0.1505641E-02  0.1544208E-02
   435.795  0.1774535E-02  0.1497835E-01  0.1785269E-01     9.936  0.1132321E-03  0.1508062E-02  0.1557868E-02
   435.799  0.1774654E-02  0.1497824E-01  0.1784747E-01     9.935  0.1134042E-03  0.1510008E-02  0.1572714E-02
   435.802  0.1774735E-02  0.1497829E-01  0.1783769E-01     9.935  0.1135506E-03  0.1511937E-02  0.1589973E-02
   435.806  0.1774785E-02  0.1497824E-01  0.1782940E-01     9.935  0.1136607E-03  0.1513585E-02  0.1601869E-02
   435.810  0.1774803E-02  0.1497791E-01  0.1781923E-01     9.935  0.1137314E-03  0.1514944E-02  0.1611376E-02
   435.814  0.1774789E-02  0.1497772E-01  0.1780665E-01     9.935  0.1137614E-03  0.1515644E-02  0.1618734E-02
   435.817  0.1774743E-02  0.1497689E-01  0.1779349E-01     9.935  0.1137498E-03  0.1516317E-02  0.1624763E-02
   435.821  0.1774664E-02  0.1497573E-01  0.1777840E-01     9.934  0.1136941E-03  0.1516886E-02  0.1629241E-02
   435.825  0.1774549E-02  0.1497418E-01  0.1776045E-01     9.934  0.1135876E-03  0.1516990E-02  0.1634188E-02
   435.829  0.1774411E-02  0.1497116E-01  0.1774169E-01     9.934  0.1134439E-03  0.1516573E-02  0.1638231E-02
   435.833  0.1774257E-02  0.1496855E-01  0.1772524E-01     9.934  0.1132678E-03  0.1516337E-02  0.1645324E-02
   435.836  0.1774100E-02  0.1496526E-01  0.1771039E-01     9.934  0.1130753E-03  0.1515900E-02  0.1653690E-02
   435.840  0.1773948E-02  0.1496579E-01  0.1770151E-01     9.934  0.1128715E-03  0.1515728E-02  0.1660883E-02
   435.844  0.1773802E-02  0.1496616E-01  0.1769474E-01     9.933  0.1126626E-03  0.1515697E-02  0.1667696E-02
   435.848  0.1773668E-02  0.1496525E-01  0.1768938E-01     9.933  0.1124530E-03  0.1514975E-02  0.1674851E-02
   435.851  0.1773546E-02  0.1496372E-01  0.1768568E-01     9.933  0.1122480E-03  0.1513508E-02  0.1682887E-02
   435.855  0.1773441E-02  0.1496116E-01  0.1768211E-01     9.933  0.1120520E-03  0.1512214E-02  0.1691192E-02
   435.859  0.1773352E-02  0.1495762E-01  0.1767978E-01     9.933  0.1118720E-03  0.1510479E-02  0.1700182E-02
   435.863  0.1773267E-02  0.1495418E-01  0.1767772E-01     9.933  0.1117274E-03  0.1506825E-02  0.1708860E-02
   435.866  0.1773183E-02  0.1495001E-01  0.1767290E-01     9.932  0.1116242E-03  0.1501665E-02  0.1720624E-02
   435.870  0.1773104E-02  0.1494587E-01  0.1767194E-01     9.932  0.1115649E-03  0.1494923E-02  0.1728844E-02
   435.874  0.1773030E-02  0.1494162E-01  0.1767067E-01     9.932  0.1115519E-03  0.1487596E-02  0.1737034E-02
   435.878  0.1772964E-02  0.1493759E-01  0.1767144E-01     9.932  0.1115847E-03  0.1485545E-02  0.1745792E-02
   435.882  0.1772908E-02  0.1493869E-01  0.1767619E-01     9.932  0.1116629E-03  0.1480382E-02  0.1750157E-02
   435.885  0.1772862E-02  0.1493980E-01  0.1768120E-01     9.932  0.1117851E-03  0.1475226E-02  0.1753607E-02
   435.889  0.1772821E-02  0.1494167E-01  0.1768593E-01     9.932  0.1119458E-03  0.1471280E-02  0.1755297E-02
   435.893  0.1772782E-02  0.1494090E-01  0.1769060E-01     9.931  0.1121420E-03  0.1467035E-02  0.1753725E-02
   435.897  0.1772744E-02  0.1493833E-01  0.1769356E-01     9.931  0.1123681E-03  0.1464758E-02  0.1750893E-02
   435.900  0.1772710E-02  0.1493488E-01  0.1769633E-01     9.931  0.1126187E-03  0.1462779E-02  0.1745794E-02
   435.904  0.1772679E-02  0.1493138E-01  0.1769878E-01     9.931  0.1128882E-03  0.1463211E-02  0.1738584E-02
   435.908  0.1772656E-02  0.1492844E-01  0.1770143E-01     9.931  0.1131667E-03  0.1466205E-02  0.1729507E-02
   435.912  0.1772636E-02  0.1492115E-01  0.1770365E-01     9.931  0.1134520E-03  0.1470683E-02  0.1719132E-02
   435.915  0.1772614E-02  0.1491681E-01  0.1770526E-01     9.930  0.1137453E-03  0.1475196E-02  0.1708136E-02
   435.919  0.1772586E-02  0.1491229E-01  0.1770658E-01     9.930  0.1140393E-03  0.1480894E-02  0.1695881E-02
   435.923  0.1772554E-02  0.1490742E-01  0.1770871E-01     9.930  0.1143272E-03  0.1488121E-02  0.1679709E-02
   435.927  0.1772518E-02  0.1490357E-01  0.1771013E-01     9.930  0.1146014E-03  0.1497557E-02  0.1664484E-02
   435.931  0.1772477E-02  0.1490015E-01  0.1771110E-01     9.930  0.1148561E-03  0.1506670E-02  0.1651071E-02
   435.934  0.1772432E-02  0.1489761E-01  0.1771110E-01     9.930  0.1150856E-03  0.1521569E-02  0.1637419E-02
   435.938  0.1772388E-02  0.1489068E-01  0.1771165E-01     9.929  0.1152843E-03  0.1533401E-02  0.1625554E-02
   435.942  0.1772348E-02  0.1488333E-01  0.1771241E-01     9.929  0.1154488E-03  0.1546514E-02  0.1616560E-02
   435.946  0.1772312E-02  0.1488215E-01  0.1771945E-01     9.929  0.1155754E-03  0.1548473E-02  0.1600778E-02
   435.949  0.1772270E-02  0.1488216E-01  0.1772690E-01     9.929  0.1156478E-03  0.1549461E-02  0.1587624E-02
   435.953  0.1772219E-02  0.1488271E-01  0.1773365E-01     9.929  0.1156647E-03  0.1551121E-02  0.1577647E-02
   435.957  0.1772170E-02  0.1488362E-01  0.1774121E-01     9.929  0.1156369E-03  0.1553175E-02  0.1569383E-02
   435.961  0.1772121E-02  0.1488497E-01  0.1774987E-01     9.929  0.1155650E-03  0.1555779E-02  0.1564829E-02
   435.964  0.1772075E-02  0.1488900E-01  0.1776156E-01     9.928  0.1154508E-03  0.1559701E-02  0.1562311E-02
   435.968  0.1772031E-02  0.1489226E-01  0.1777301E-01     9.928  0.1152968E-03  0.1563405E-02  0.1563698E-02
   435.972  0.1771990E-02  0.1489529E-01  0.1778264E-01     9.928  0.1151071E-03  0.1566358E-02  0.1566696E-02
   435.976  0.1771959E-02  0.1489678E-01  0.1779402E-01     9.928  0.1148948E-03  0.1569663E-02  0.1573673E-02
   435.980  0.1771942E-02  0.1489725E-01  0.1780556E-01     9.928  0.1146694E-03  0.1573245E-02  0.1582651E-02
   435.983  0.1771939E-02  0.1489686E-01  0.1781747E-01     9.928  0.1144358E-03  0.1576401E-02  0.1593683E-02
   435.987  0.1771949E-02  0.1489321E-01  0.1782903E-01     9.927  0.1142002E-03  0.1576776E-02  0.1606422E-02
   435.991  0.1771973E-02  0.1489078E-01  0.1783973E-01     9.927  0.1139671E-03  0.1579953E-02  0.1620783E-02
   435.995  0.1772010E-02  0.1488705E-01  0.1785032E-01     9.927  0.1137433E-03  0.1582792E-02  0.1636376E-02
   435.998  0.1772059E-02  0.1488267E-01  0.1785964E-01     9.927  0.1135330E-03  0.1585646E-02  0.1652944E-02
   436.002  0.1772118E-02  0.1487817E-01  0.1786862E-01     9.927  0.1133416E-03  0.1588713E-02  0.1672029E-02
   436.006  0.1772188E-02  0.1487285E-01  0.1787592E-01     9.927  0.1131739E-03  0.1592077E-02  0.1692001E-02
   436.010  0.1772265E-02  0.1486736E-01  0.1788165E-01     9.926  0.1130334E-03  0.1595335E-02  0.1713137E-02
   436.013  0.1772362E-02  0.1486034E-01  0.1788641E-01     9.926  0.1129118E-03  0.1596993E-02  0.1730090E-02
   436.017  0.1772483E-02  0.1485281E-01  0.1789364E-01     9.926  0.1128049E-03  0.1598287E-02  0.1746418E-02
   436.021  0.1772627E-02  0.1484451E-01  0.1790108E-01     9.926  0.1127149E-03  0.1599921E-02  0.1760351E-02
   436.025  0.1772790E-02  0.1483646E-01  0.1790826E-01     9.926  0.1126439E-03  0.1601217E-02  0.1771980E-02
   436.029  0.1772969E-02  0.1482839E-01  0.1791494E-01     9.926  0.1125936E-03  0.1602855E-02  0.1780851E-02
   436.032  0.1773160E-02  0.1482025E-01  0.1792182E-01     9.926  0.1125656E-03  0.1604215E-02  0.1787048E-02
   436.036  0.1773355E-02  0.1481202E-01  0.1792722E-01     9.925  0.1125598E-03  0.1605403E-02  0.1790473E-02
   436.040  0.1773547E-02  0.1480720E-01  0.1793095E-01     9.925  0.1125759E-03  0.1608194E-02  0.1791620E-02
   436.044  0.1773729E-02  0.1479725E-01  0.1793261E-01     9.925  0.1126163E-03  0.1607208E-02  0.1789727E-02
   436.047  0.1773891E-02  0.1478962E-01  0.1793288E-01     9.925  0.1126897E-03  0.1608506E-02  0.1783166E-02
   436.051  0.1774028E-02  0.1478596E-01  0.1793323E-01     9.925  0.1127942E-03  0.1610474E-02  0.1773065E-02
   436.055  0.1774138E-02  0.1478436E-01  0.1793298E-01     9.925  0.1129276E-03  0.1611854E-02  0.1759302E-02
   436.059  0.1774219E-02  0.1478371E-01  0.1793080E-01     9.924  0.1130870E-03  0.1613549E-02  0.1745787E-02
   436.063  0.1774275E-02  0.1478407E-01  0.1792742E-01     9.924  0.1132704E-03  0.1615162E-02  0.1733001E-02
   436.066  0.1774316E-02  0.1478439E-01  0.1792383E-01     9.924  0.1134662E-03  0.1616588E-02  0.1721376E-02
   436.070  0.1774343E-02  0.1478497E-01  0.1791982E-01     9.924  0.1136637E-03  0.1617811E-02  0.1711959E-02
   436.074  0.1774354E-02  0.1478531E-01  0.1791444E-01     9.924  0.1138606E-03  0.1619434E-02  0.1704507E-02
   436.078  0.1774338E-02  0.1478301E-01  0.1790872E-01     9.924  0.1140614E-03  0.1618978E-02  0.1700846E-02
   436.081  0.1774297E-02  0.1478273E-01  0.1790214E-01     9.924  0.1142605E-03  0.1622512E-02  0.1700669E-02
   436.085  0.1774229E-02  0.1478343E-01  0.1789618E-01     9.923  0.1144515E-03  0.1623044E-02  0.1701837E-02
   436.089  0.1774133E-02  0.1478645E-01  0.1789160E-01     9.923  0.1146239E-03  0.1619964E-02  0.1703486E-02
   436.093  0.1774012E-02  0.1478842E-01  0.1788617E-01     9.923  0.1147731E-03  0.1616094E-02  0.1707993E-02
   436.097  0.1773867E-02  0.1479187E-01  0.1788198E-01     9.923  0.1148957E-03  0.1612456E-02  0.1713814E-02
   436.100  0.1773704E-02  0.1479556E-01  0.1787881E-01     9.923  0.1149891E-03  0.1608741E-02  0.1721901E-02
   436.104  0.1773533E-02  0.1479925E-01  0.1787662E-01     9.923  0.1150600E-03  0.1605976E-02  0.1731521E-02
   436.108  0.1773369E-02  0.1480197E-01  0.1787594E-01     9.923  0.1151185E-03  0.1603944E-02  0.1741376E-02
   436.112  0.1773214E-02  0.1480459E-01  0.1787666E-01     9.922  0.1151644E-03  0.1602756E-02  0.1751792E-02
   436.115  0.1773069E-02  0.1480610E-01  0.1787839E-01     9.922  0.1152000E-03  0.1602667E-02  0.1761181E-02
   436.119  0.1772936E-02  0.1480685E-01  0.1788110E-01     9.922  0.1152225E-03  0.1603544E-02  0.1770572E-02
   436.123  0.1772821E-02  0.1480679E-01  0.1788477E-01     9.922  0.1152333E-03  0.1605476E-02  0.1780669E-02
   436.127  0.1772724E-02  0.1480535E-01  0.1788898E-01     9.922  0.1152307E-03  0.1608147E-02  0.1790646E-02
   436.131  0.1772648E-02  0.1480238E-01  0.1789349E-01     9.922  0.1152161E-03  0.1611506E-02  0.1800858E-02
   436.134  0.1772592E-02  0.1479834E-01  0.1789961E-01     9.921  0.1151880E-03  0.1616140E-02  0.1810792E-02
   436.138  0.1772558E-02  0.1479367E-01  0.1790569E-01     9.921  0.1151481E-03  0.1622010E-02  0.1820113E-02
   436.142  0.1772547E-02  0.1478797E-01  0.1791193E-01     9.921  0.1150967E-03  0.1629175E-02  0.1828743E-02
   436.146  0.1772557E-02  0.1478261E-01  0.1792031E-01     9.921  0.1150353E-03  0.1634567E-02  0.1835360E-02
   436.149  0.1772589E-02  0.1478027E-01  0.1793101E-01     9.921  0.1149649E-03  0.1633126E-02  0.1834806E-02
   436.153  0.1772643E-02  0.1477714E-01  0.1794120E-01     9.921  0.1148875E-03  0.1632353E-02  0.1833921E-02
   436.157  0.1772716E-02  0.1477299E-01  0.1795102E-01     9.921  0.1148054E-03  0.1632007E-02  0.1832364E-02
   436.161  0.1772806E-02  0.1476887E-01  0.1796008E-01     9.920  0.1147215E-03  0.1632302E-02  0.1830756E-02
   436.164  0.1772910E-02  0.1476442E-01  0.1796778E-01     9.920  0.1146383E-03  0.1633216E-02  0.1829119E-02
   436.168  0.1773027E-02  0.1476069E-01  0.1797690E-01     9.920  0.1145568E-03  0.1634819E-02  0.1824277E-02
   436.172  0.1773153E-02  0.1475769E-01  0.1798544E-01     9.920  0.1144798E-03  0.1636500E-02  0.1819180E-02
   436.176  0.1773286E-02  0.1475467E-01  0.1799294E-01     9.920  0.1144086E-03  0.1638936E-02  0.1812888E-02
   436.180  0.1773421E-02  0.1475173E-01  0.1799963E-01     9.920  0.1143461E-03  0.1641700E-02  0.1806746E-02
   436.183  0.1773556E-02  0.1475175E-01  0.1800472E-01     9.920  0.1142934E-03  0.1646275E-02  0.1799870E-02
   436.187  0.1773688E-02  0.1474818E-01  0.1800836E-01     9.919  0.1142513E-03  0.1648437E-02  0.1791758E-02
   436.191  0.1773813E-02  0.1474497E-01  0.1801116E-01     9.919  0.1142221E-03  0.1650343E-02  0.1785251E-02
   436.195  0.1773927E-02  0.1474192E-01  0.1801102E-01     9.919  0.1142063E-03  0.1652273E-02  0.1778469E-02
   436.198  0.1774033E-02  0.1473847E-01  0.1801019E-01     9.919  0.1141979E-03  0.1653925E-02  0.1772546E-02
   436.202  0.1774131E-02  0.1473513E-01  0.1800855E-01     9.919  0.1141914E-03  0.1655823E-02  0.1767312E-02
   436.206  0.1774217E-02  0.1473143E-01  0.1800518E-01     9.919  0.1141874E-03  0.1657706E-02  0.1762025E-02
   436.210  0.1774294E-02  0.1472787E-01  0.1800223E-01     9.919  0.1141862E-03  0.1659517E-02  0.1758498E-02
   436.214  0.1774359E-02  0.1472492E-01  0.1799917E-01     9.918  0.1141871E-03  0.1661835E-02  0.1757017E-02
   436.217  0.1774403E-02  0.1472299E-01  0.1799547E-01     9.918  0.1141823E-03  0.1664321E-02  0.1757464E-02
   436.221  0.1774424E-02  0.1472266E-01  0.1799232E-01     9.918  0.1141712E-03  0.1668207E-02  0.1761794E-02
   436.225  0.1774423E-02  0.1472353E-01  0.1798818E-01     9.918  0.1141523E-03  0.1672325E-02  0.1768005E-02
   436.229  0.1774408E-02  0.1472422E-01  0.1798322E-01     9.918  0.1141172E-03  0.1675611E-02  0.1772132E-02
   436.232  0.1774379E-02  0.1472532E-01  0.1798325E-01     9.918  0.1140657E-03  0.1679055E-02  0.1774376E-02
   436.236  0.1774336E-02  0.1472611E-01  0.1798062E-01     9.918  0.1139973E-03  0.1682285E-02  0.1779496E-02
   436.240  0.1774276E-02  0.1472690E-01  0.1797648E-01     9.917  0.1139124E-03  0.1685491E-02  0.1785214E-02
   436.244  0.1774206E-02  0.1472746E-01  0.1797230E-01     9.917  0.1138195E-03  0.1687840E-02  0.1789871E-02
   436.248  0.1774127E-02  0.1472704E-01  0.1796804E-01     9.917  0.1137208E-03  0.1689883E-02  0.1793952E-02
   436.251  0.1774040E-02  0.1472574E-01  0.1796358E-01     9.917  0.1136191E-03  0.1691585E-02  0.1797176E-02
   436.255  0.1773945E-02  0.1472336E-01  0.1795847E-01     9.917  0.1135141E-03  0.1692890E-02  0.1799602E-02
   436.259  0.1773815E-02  0.1472000E-01  0.1795005E-01     9.917  0.1133853E-03  0.1693761E-02  0.1800395E-02
   436.263  0.1773651E-02  0.1471562E-01  0.1793893E-01     9.916  0.1132293E-03  0.1694294E-02  0.1800146E-02
   436.267  0.1773455E-02  0.1470904E-01  0.1792431E-01     9.916  0.1130475E-03  0.1692092E-02  0.1798332E-02
   436.270  0.1773232E-02  0.1470287E-01  0.1790831E-01     9.916  0.1128440E-03  0.1691754E-02  0.1796826E-02
   436.274  0.1772987E-02  0.1469675E-01  0.1789152E-01     9.916  0.1126238E-03  0.1691389E-02  0.1794618E-02
   436.278  0.1772723E-02  0.1469564E-01  0.1787963E-01     9.916  0.1123914E-03  0.1693377E-02  0.1794291E-02
   436.282  0.1772446E-02  0.1469453E-01  0.1786820E-01     9.916  0.1121524E-03  0.1694547E-02  0.1794534E-02
   436.285  0.1772161E-02  0.1469258E-01  0.1785677E-01     9.916  0.1119120E-03  0.1695452E-02  0.1795179E-02
   436.289  0.1771868E-02  0.1468956E-01  0.1784399E-01     9.915  0.1116735E-03  0.1695817E-02  0.1794273E-02
   436.293  0.1771573E-02  0.1468846E-01  0.1783604E-01     9.915  0.1114418E-03  0.1697156E-02  0.1793361E-02
   436.297  0.1771280E-02  0.1468866E-01  0.1782965E-01     9.915  0.1112232E-03  0.1699586E-02  0.1792035E-02
   436.301  0.1770985E-02  0.1468637E-01  0.1782316E-01     9.915  0.1110285E-03  0.1700945E-02  0.1791027E-02
   436.304  0.1770695E-02  0.1468401E-01  0.1781630E-01     9.915  0.1108616E-03  0.1702063E-02  0.1790413E-02
   436.308  0.1770418E-02  0.1468028E-01  0.1780989E-01     9.915  0.1107253E-03  0.1702838E-02  0.1789987E-02
   436.312  0.1770159E-02  0.1467483E-01  0.1780466E-01     9.915  0.1106202E-03  0.1702633E-02  0.1790881E-02
   436.316  0.1769925E-02  0.1466796E-01  0.1780112E-01     9.914  0.1105468E-03  0.1701599E-02  0.1792740E-02
   436.319  0.1769719E-02  0.1465927E-01  0.1779776E-01     9.914  0.1105070E-03  0.1699550E-02  0.1793955E-02
   436.323  0.1769545E-02  0.1465097E-01  0.1779566E-01     9.914  0.1104998E-03  0.1697015E-02  0.1794648E-02
   436.327  0.1769407E-02  0.1464181E-01  0.1779449E-01     9.914  0.1105252E-03  0.1693948E-02  0.1795968E-02
   436.331  0.1769308E-02  0.1463220E-01  0.1779409E-01     9.914  0.1105824E-03  0.1690708E-02  0.1796390E-02
   436.335  0.1769250E-02  0.1462271E-01  0.1779677E-01     9.914  0.1106706E-03  0.1688806E-02  0.1798631E-02
   436.338  0.1769235E-02  0.1461233E-01  0.1780070E-01     9.914  0.1107871E-03  0.1687302E-02  0.1800543E-02
   436.342  0.1769243E-02  0.1460231E-01  0.1780540E-01     9.914  0.1109394E-03  0.1683054E-02  0.1802346E-02
   436.346  0.1769260E-02  0.1459399E-01  0.1780977E-01     9.913  0.1111202E-03  0.1674924E-02  0.1805192E-02
   436.350  0.1769284E-02  0.1458681E-01  0.1781361E-01     9.913  0.1113261E-03  0.1663733E-02  0.1808092E-02
   436.354  0.1769315E-02  0.1458072E-01  0.1781890E-01     9.913  0.1115545E-03  0.1650647E-02  0.1812073E-02
   436.357  0.1769354E-02  0.1457822E-01  0.1782474E-01     9.913  0.1118003E-03  0.1637422E-02  0.1815469E-02
   436.361  0.1769402E-02  0.1458015E-01  0.1783388E-01     9.913  0.1120605E-03  0.1624928E-02  0.1819220E-02
   436.365  0.1769456E-02  0.1458248E-01  0.1784355E-01     9.913  0.1123296E-03  0.1611700E-02  0.1823967E-02
   436.369  0.1769518E-02  0.1458488E-01  0.1785238E-01     9.913  0.1126031E-03  0.1598720E-02  0.1828225E-02
   436.372  0.1769588E-02  0.1458714E-01  0.1786055E-01     9.912  0.1128759E-03  0.1586655E-02  0.1830875E-02
   436.376  0.1769666E-02  0.1458871E-01  0.1786717E-01     9.912  0.1131420E-03  0.1576215E-02  0.1832173E-02
   436.380  0.1769751E-02  0.1459038E-01  0.1787499E-01     9.912  0.1133959E-03  0.1567732E-02  0.1831182E-02
   436.384  0.1769846E-02  0.1459322E-01  0.1788305E-01     9.912  0.1136344E-03  0.1560880E-02  0.1827023E-02
   436.388  0.1769956E-02  0.1459593E-01  0.1789010E-01     9.912  0.1138595E-03  0.1557771E-02  0.1822873E-02
   436.391  0.1770083E-02  0.1459707E-01  0.1789646E-01     9.912  0.1140658E-03  0.1556710E-02  0.1818113E-02
   436.395  0.1770222E-02  0.1459673E-01  0.1790185E-01     9.912  0.1142492E-03  0.1557290E-02  0.1812235E-02
   436.399  0.1770373E-02  0.1459393E-01  0.1790723E-01     9.911  0.1144046E-03  0.1561246E-02  0.1803790E-02
   436.403  0.1770531E-02  0.1458955E-01  0.1790881E-01     9.911  0.1145292E-03  0.1567020E-02  0.1797505E-02
   436.407  0.1770699E-02  0.1458340E-01  0.1790837E-01     9.911  0.1146231E-03  0.1575143E-02  0.1790098E-02
   436.410  0.1770873E-02  0.1457539E-01  0.1790605E-01     9.911  0.1146847E-03  0.1584910E-02  0.1782759E-02
   436.414  0.1771050E-02  0.1456677E-01  0.1790307E-01     9.911  0.1147129E-03  0.1595038E-02  0.1774267E-02
   436.418  0.1771226E-02  0.1455983E-01  0.1790124E-01     9.911  0.1147063E-03  0.1601662E-02  0.1761715E-02
   436.422  0.1771384E-02  0.1455336E-01  0.1789575E-01     9.911  0.1146629E-03  0.1607760E-02  0.1747950E-02
   436.425  0.1771515E-02  0.1454460E-01  0.1788676E-01     9.910  0.1145848E-03  0.1616703E-02  0.1732198E-02
   436.429  0.1771643E-02  0.1453505E-01  0.1787671E-01     9.910  0.1144998E-03  0.1626230E-02  0.1714958E-02
   436.433  0.1771769E-02  0.1452520E-01  0.1786606E-01     9.910  0.1144141E-03  0.1635662E-02  0.1697916E-02
   436.437  0.1771890E-02  0.1451521E-01  0.1785508E-01     9.910  0.1143307E-03  0.1645131E-02  0.1680478E-02
   436.441  0.1772002E-02  0.1450575E-01  0.1784371E-01     9.910  0.1142522E-03  0.1653340E-02  0.1663777E-02
   436.444  0.1772097E-02  0.1449690E-01  0.1783253E-01     9.910  0.1141856E-03  0.1664299E-02  0.1651359E-02
   436.448  0.1772174E-02  0.1449729E-01  0.1782862E-01     9.910  0.1141298E-03  0.1684676E-02  0.1649487E-02
   436.452  0.1772238E-02  0.1449927E-01  0.1782631E-01     9.909  0.1140809E-03  0.1704041E-02  0.1647087E-02
   436.456  0.1772287E-02  0.1450251E-01  0.1782384E-01     9.909  0.1140404E-03  0.1722512E-02  0.1646182E-02
   436.460  0.1772317E-02  0.1450549E-01  0.1782059E-01     9.909  0.1140093E-03  0.1736602E-02  0.1645677E-02
   436.463  0.1772334E-02  0.1450654E-01  0.1781676E-01     9.909  0.1139899E-03  0.1748453E-02  0.1647369E-02
   436.467  0.1772333E-02  0.1450824E-01  0.1781341E-01     9.909  0.1139812E-03  0.1758266E-02  0.1651584E-02
   436.471  0.1772317E-02  0.1450959E-01  0.1780670E-01     9.909  0.1139849E-03  0.1765061E-02  0.1658009E-02
   436.475  0.1772283E-02  0.1451057E-01  0.1779999E-01     9.909  0.1139995E-03  0.1769395E-02  0.1667265E-02
   436.479  0.1772231E-02  0.1451089E-01  0.1779203E-01     9.909  0.1140246E-03  0.1771063E-02  0.1677014E-02
   436.482  0.1772164E-02  0.1450988E-01  0.1778285E-01     9.908  0.1140598E-03  0.1770101E-02  0.1688214E-02
   436.486  0.1772080E-02  0.1450788E-01  0.1777195E-01     9.908  0.1141040E-03  0.1766756E-02  0.1701762E-02
   436.490  0.1771984E-02  0.1451127E-01  0.1776695E-01     9.908  0.1141556E-03  0.1748805E-02  0.1706121E-02
   436.494  0.1771892E-02  0.1451233E-01  0.1776140E-01     9.908  0.1141956E-03  0.1730921E-02  0.1710871E-02
   436.497  0.1771815E-02  0.1451091E-01  0.1775498E-01     9.908  0.1142208E-03  0.1713985E-02  0.1714423E-02
   436.501  0.1771761E-02  0.1450657E-01  0.1775097E-01     9.908  0.1142425E-03  0.1697929E-02  0.1719235E-02
   436.505  0.1771735E-02  0.1450446E-01  0.1775173E-01     9.908  0.1142637E-03  0.1688350E-02  0.1728909E-02
   436.509  0.1771736E-02  0.1450187E-01  0.1775366E-01     9.907  0.1142828E-03  0.1679843E-02  0.1738685E-02
   436.513  0.1771765E-02  0.1449787E-01  0.1775707E-01     9.907  0.1143004E-03  0.1672448E-02  0.1748713E-02
   436.516  0.1771820E-02  0.1449260E-01  0.1776046E-01     9.907  0.1143155E-03  0.1666171E-02  0.1758263E-02
   436.520  0.1771901E-02  0.1448628E-01  0.1776464E-01     9.907  0.1143284E-03  0.1660232E-02  0.1767833E-02
   436.524  0.1772004E-02  0.1447988E-01  0.1776858E-01     9.907  0.1143387E-03  0.1654078E-02  0.1775856E-02
   436.528  0.1772127E-02  0.1447461E-01  0.1777383E-01     9.907  0.1143467E-03  0.1645886E-02  0.1782439E-02
   436.532  0.1772266E-02  0.1446849E-01  0.1777830E-01     9.907  0.1143515E-03  0.1639842E-02  0.1787914E-02
   436.535  0.1772419E-02  0.1446226E-01  0.1778272E-01     9.907  0.1143544E-03  0.1634303E-02  0.1792394E-02
   436.539  0.1772583E-02  0.1445650E-01  0.1778588E-01     9.906  0.1143558E-03  0.1629157E-02  0.1796522E-02
   436.543  0.1772755E-02  0.1445077E-01  0.1778827E-01     9.906  0.1143551E-03  0.1624395E-02  0.1800021E-02
   436.547  0.1772929E-02  0.1444567E-01  0.1779119E-01     9.906  0.1143533E-03  0.1619792E-02  0.1802694E-02
   436.551  0.1773100E-02  0.1444349E-01  0.1779477E-01     9.906  0.1143444E-03  0.1620439E-02  0.1808336E-02
   436.554  0.1773259E-02  0.1444246E-01  0.1779858E-01     9.906  0.1143237E-03  0.1621330E-02  0.1813959E-02
   436.558  0.1773402E-02  0.1444157E-01  0.1780068E-01     9.906  0.1142930E-03  0.1622243E-02  0.1818087E-02
   436.562  0.1773528E-02  0.1444016E-01  0.1780168E-01     9.906  0.1142520E-03  0.1623325E-02  0.1820158E-02
   436.566  0.1773620E-02  0.1443987E-01  0.1780103E-01     9.905  0.1142143E-03  0.1624176E-02  0.1821892E-02
   436.570  0.1773659E-02  0.1444327E-01  0.1779693E-01     9.905  0.1142003E-03  0.1628032E-02  0.1825465E-02
   436.573  0.1773643E-02  0.1444372E-01  0.1778959E-01     9.905  0.1142109E-03  0.1625604E-02  0.1830427E-02
   436.577  0.1773572E-02  0.1444353E-01  0.1777966E-01     9.905  0.1142454E-03  0.1620783E-02  0.1836150E-02
   436.581  0.1773448E-02  0.1444491E-01  0.1776790E-01     9.905  0.1143035E-03  0.1618844E-02  0.1842948E-02
   436.585  0.1773276E-02  0.1444677E-01  0.1775351E-01     9.905  0.1143848E-03  0.1617237E-02  0.1850689E-02
   436.589  0.1773060E-02  0.1444819E-01  0.1773709E-01     9.905  0.1144874E-03  0.1615722E-02  0.1858642E-02
   436.592  0.1772810E-02  0.1444857E-01  0.1771986E-01     9.905  0.1146088E-03  0.1614835E-02  0.1867508E-02
   436.596  0.1772552E-02  0.1444787E-01  0.1770445E-01     9.904  0.1147444E-03  0.1613894E-02  0.1878297E-02
   436.600  0.1772295E-02  0.1444735E-01  0.1769259E-01     9.904  0.1148915E-03  0.1613093E-02  0.1890213E-02
   436.604  0.1772042E-02  0.1444736E-01  0.1768390E-01     9.904  0.1150469E-03  0.1615155E-02  0.1903685E-02
   436.607  0.1771800E-02  0.1444552E-01  0.1767703E-01     9.904  0.1152089E-03  0.1619372E-02  0.1916917E-02
   436.611  0.1771574E-02  0.1444316E-01  0.1767200E-01     9.904  0.1153729E-03  0.1624314E-02  0.1929323E-02
   436.615  0.1771369E-02  0.1443802E-01  0.1766888E-01     9.904  0.1155349E-03  0.1627622E-02  0.1940327E-02
   436.619  0.1771191E-02  0.1443364E-01  0.1766643E-01     9.904  0.1156903E-03  0.1635775E-02  0.1949721E-02
   436.623  0.1771043E-02  0.1442803E-01  0.1766631E-01     9.903  0.1158354E-03  0.1644436E-02  0.1957120E-02
   436.626  0.1770929E-02  0.1442086E-01  0.1766753E-01     9.903  0.1159659E-03  0.1654239E-02  0.1962229E-02
   436.630  0.1770852E-02  0.1441234E-01  0.1766988E-01     9.903  0.1160785E-03  0.1664620E-02  0.1965463E-02
   436.634  0.1770813E-02  0.1440250E-01  0.1767387E-01     9.903  0.1161704E-03  0.1675846E-02  0.1966956E-02
   436.638  0.1770802E-02  0.1439904E-01  0.1768372E-01     9.903  0.1162255E-03  0.1677894E-02  0.1957046E-02
   436.642  0.1770816E-02  0.1439693E-01  0.1769510E-01     9.903  0.1162352E-03  0.1679901E-02  0.1943375E-02
   436.645  0.1770852E-02  0.1439516E-01  0.1770765E-01     9.903  0.1161991E-03  0.1682255E-02  0.1928335E-02
   436.649  0.1770910E-02  0.1439347E-01  0.1772117E-01     9.903  0.1161190E-03  0.1682981E-02  0.1911592E-02
   436.653  0.1770988E-02  0.1439348E-01  0.1773481E-01     9.902  0.1159965E-03  0.1685408E-02  0.1893401E-02
   436.657  0.1771085E-02  0.1439401E-01  0.1774826E-01     9.902  0.1158354E-03  0.1687492E-02  0.1874632E-02
   436.661  0.1771197E-02  0.1439442E-01  0.1775991E-01     9.902  0.1156398E-03  0.1689499E-02  0.1857246E-02
   436.664  0.1771322E-02  0.1439483E-01  0.1777298E-01     9.902  0.1154147E-03  0.1691442E-02  0.1840233E-02
   436.668  0.1771456E-02  0.1439486E-01  0.1778455E-01     9.902  0.1151667E-03  0.1693409E-02  0.1823603E-02
   436.672  0.1771596E-02  0.1439422E-01  0.1779497E-01     9.902  0.1149008E-03  0.1695283E-02  0.1809092E-02
   436.676  0.1771712E-02  0.1439358E-01  0.1780157E-01     9.902  0.1146282E-03  0.1697048E-02  0.1795909E-02
   436.680  0.1771777E-02  0.1439298E-01  0.1780213E-01     9.902  0.1143456E-03  0.1698934E-02  0.1784191E-02
   436.683  0.1771789E-02  0.1439222E-01  0.1779755E-01     9.901  0.1140597E-03  0.1700703E-02  0.1774553E-02
   436.687  0.1771746E-02  0.1439355E-01  0.1778898E-01     9.901  0.1137788E-03  0.1703433E-02  0.1766780E-02
   436.691  0.1771650E-02  0.1439649E-01  0.1777815E-01     9.901  0.1135092E-03  0.1705464E-02  0.1761377E-02
   436.695  0.1771502E-02  0.1439709E-01  0.1776366E-01     9.901  0.1132566E-03  0.1707125E-02  0.1758811E-02
   436.699  0.1771307E-02  0.1439969E-01  0.1774894E-01     9.901  0.1130280E-03  0.1708701E-02  0.1757851E-02
   436.702  0.1771067E-02  0.1440245E-01  0.1773259E-01     9.901  0.1128282E-03  0.1710275E-02  0.1759271E-02
   436.706  0.1770792E-02  0.1440358E-01  0.1771459E-01     9.901  0.1126645E-03  0.1712122E-02  0.1763173E-02
   436.710  0.1770491E-02  0.1440371E-01  0.1769698E-01     9.901  0.1125474E-03  0.1713741E-02  0.1768766E-02
   436.714  0.1770171E-02  0.1440668E-01  0.1768343E-01     9.900  0.1124789E-03  0.1713940E-02  0.1782181E-02
   436.718  0.1769859E-02  0.1440907E-01  0.1767338E-01     9.900  0.1124391E-03  0.1714011E-02  0.1796045E-02
   436.721  0.1769574E-02  0.1440942E-01  0.1766540E-01     9.900  0.1124178E-03  0.1713704E-02  0.1806628E-02
   436.725  0.1769321E-02  0.1440642E-01  0.1765972E-01     9.900  0.1124160E-03  0.1714276E-02  0.1815626E-02
   436.729  0.1769105E-02  0.1440027E-01  0.1765649E-01     9.900  0.1124324E-03  0.1715379E-02  0.1823113E-02
   436.733  0.1768931E-02  0.1439247E-01  0.1765441E-01     9.900  0.1124665E-03  0.1716670E-02  0.1829212E-02
   436.737  0.1768803E-02  0.1438143E-01  0.1765419E-01     9.900  0.1125175E-03  0.1718554E-02  0.1832646E-02
   436.740  0.1768723E-02  0.1436876E-01  0.1765385E-01     9.900  0.1125836E-03  0.1720518E-02  0.1836664E-02
   436.744  0.1768693E-02  0.1435551E-01  0.1765402E-01     9.899  0.1126632E-03  0.1720180E-02  0.1841087E-02
   436.748  0.1768712E-02  0.1433802E-01  0.1765559E-01     9.899  0.1127543E-03  0.1723673E-02  0.1844926E-02
   436.752  0.1768780E-02  0.1431881E-01  0.1765661E-01     9.899  0.1128551E-03  0.1727737E-02  0.1848548E-02
   436.756  0.1768895E-02  0.1430173E-01  0.1766314E-01     9.899  0.1129632E-03  0.1731829E-02  0.1855071E-02
   436.759  0.1769055E-02  0.1429250E-01  0.1767780E-01     9.899  0.1130753E-03  0.1735113E-02  0.1860955E-02
   436.763  0.1769257E-02  0.1428755E-01  0.1769648E-01     9.899  0.1131872E-03  0.1736691E-02  0.1864978E-02
   436.767  0.1769497E-02  0.1428367E-01  0.1771556E-01     9.899  0.1132968E-03  0.1737822E-02  0.1868529E-02
   436.771  0.1769769E-02  0.1427973E-01  0.1773448E-01     9.899  0.1134012E-03  0.1739226E-02  0.1872340E-02
   436.775  0.1770066E-02  0.1427602E-01  0.1775283E-01     9.898  0.1134985E-03  0.1740725E-02  0.1876810E-02
   436.778  0.1770382E-02  0.1427259E-01  0.1776976E-01     9.898  0.1135869E-03  0.1741927E-02  0.1880906E-02
   436.782  0.1770709E-02  0.1426911E-01  0.1778641E-01     9.898  0.1136649E-03  0.1743155E-02  0.1886521E-02
   436.786  0.1771040E-02  0.1426602E-01  0.1779969E-01     9.898  0.1137308E-03  0.1744344E-02  0.1890946E-02
   436.790  0.1771368E-02  0.1426301E-01  0.1781074E-01     9.898  0.1137836E-03  0.1745382E-02  0.1895580E-02
   436.794  0.1771689E-02  0.1426017E-01  0.1781981E-01     9.898  0.1138275E-03  0.1746364E-02  0.1899683E-02
   436.797  0.1772006E-02  0.1425803E-01  0.1782765E-01     9.898  0.1138767E-03  0.1747059E-02  0.1902939E-02
   436.801  0.1772313E-02  0.1425626E-01  0.1783393E-01     9.898  0.1139327E-03  0.1747747E-02  0.1905972E-02
   436.805  0.1772595E-02  0.1425500E-01  0.1783701E-01     9.897  0.1140031E-03  0.1748345E-02  0.1910158E-02
   436.809  0.1772843E-02  0.1425439E-01  0.1783711E-01     9.897  0.1140874E-03  0.1748625E-02  0.1917183E-02
   436.813  0.1773052E-02  0.1425293E-01  0.1783232E-01     9.897  0.1141843E-03  0.1748682E-02  0.1923485E-02
   436.816  0.1773217E-02  0.1425171E-01  0.1782459E-01     9.897  0.1142919E-03  0.1748574E-02  0.1930890E-02
   436.820  0.1773335E-02  0.1425045E-01  0.1781306E-01     9.897  0.1144073E-03  0.1748659E-02  0.1938935E-02
   436.824  0.1773404E-02  0.1424945E-01  0.1779954E-01     9.897  0.1145285E-03  0.1748690E-02  0.1947275E-02
   436.828  0.1773421E-02  0.1424885E-01  0.1778328E-01     9.897  0.1146520E-03  0.1748688E-02  0.1955628E-02
   436.832  0.1773398E-02  0.1424847E-01  0.1776525E-01     9.897  0.1147639E-03  0.1748399E-02  0.1963769E-02
   436.835  0.1773357E-02  0.1424920E-01  0.1775223E-01     9.897  0.1148617E-03  0.1742489E-02  0.1965409E-02
   436.839  0.1773299E-02  0.1425261E-01  0.1774040E-01     9.896  0.1149481E-03  0.1735851E-02  0.1966849E-02
   436.843  0.1773228E-02  0.1425614E-01  0.1772867E-01     9.896  0.1150195E-03  0.1729617E-02  0.1968454E-02
   436.847  0.1773156E-02  0.1425804E-01  0.1771911E-01     9.896  0.1150854E-03  0.1725944E-02  0.1969506E-02
   436.851  0.1773089E-02  0.1426106E-01  0.1771205E-01     9.896  0.1151465E-03  0.1720421E-02  0.1971518E-02
   436.854  0.1773027E-02  0.1426512E-01  0.1770444E-01     9.896  0.1152021E-03  0.1714082E-02  0.1972070E-02
   436.858  0.1772972E-02  0.1426614E-01  0.1769999E-01     9.896  0.1152499E-03  0.1709259E-02  0.1972329E-02
   436.862  0.1772926E-02  0.1426720E-01  0.1769587E-01     9.896  0.1152898E-03  0.1704975E-02  0.1972572E-02
   436.866  0.1772888E-02  0.1426818E-01  0.1769256E-01     9.896  0.1153209E-03  0.1701269E-02  0.1972918E-02
   436.870  0.1772857E-02  0.1426924E-01  0.1768949E-01     9.896  0.1153456E-03  0.1697506E-02  0.1975490E-02
   436.873  0.1772833E-02  0.1427016E-01  0.1768751E-01     9.895  0.1153632E-03  0.1695594E-02  0.1976566E-02
   436.877  0.1772811E-02  0.1427095E-01  0.1768537E-01     9.895  0.1153806E-03  0.1692798E-02  0.1977723E-02
   436.881  0.1772747E-02  0.1427303E-01  0.1768053E-01     9.895  0.1154577E-03  0.1689718E-02  0.1976829E-02
   436.885  0.1772627E-02  0.1427933E-01  0.1767285E-01     9.895  0.1156131E-03  0.1688678E-02  0.1974137E-02
   436.889  0.1772453E-02  0.1428528E-01  0.1766266E-01     9.895  0.1158426E-03  0.1682599E-02  0.1969195E-02
   436.892  0.1772229E-02  0.1429297E-01  0.1765144E-01     9.895  0.1161417E-03  0.1675435E-02  0.1963420E-02
   436.896  0.1771961E-02  0.1430156E-01  0.1763847E-01     9.895  0.1165030E-03  0.1668271E-02  0.1956919E-02
   436.900  0.1771654E-02  0.1431065E-01  0.1762354E-01     9.895  0.1169196E-03  0.1661183E-02  0.1952457E-02
   436.904  0.1771315E-02  0.1431983E-01  0.1761009E-01     9.894  0.1173809E-03  0.1654266E-02  0.1944560E-02
   436.908  0.1770953E-02  0.1432785E-01  0.1759643E-01     9.894  0.1178779E-03  0.1648134E-02  0.1937382E-02
   436.911  0.1770575E-02  0.1433641E-01  0.1758381E-01     9.894  0.1183982E-03  0.1642304E-02  0.1931415E-02
   436.915  0.1770191E-02  0.1434338E-01  0.1757519E-01     9.894  0.1189303E-03  0.1635934E-02  0.1925947E-02
   436.919  0.1769808E-02  0.1434969E-01  0.1756666E-01     9.894  0.1194618E-03  0.1629589E-02  0.1918725E-02
   436.923  0.1769432E-02  0.1435632E-01  0.1756055E-01     9.894  0.1199827E-03  0.1623632E-02  0.1913734E-02
   436.927  0.1769068E-02  0.1436528E-01  0.1755893E-01     9.894  0.1204825E-03  0.1619015E-02  0.1915083E-02
   436.931  0.1768722E-02  0.1437069E-01  0.1755710E-01     9.894  0.1209529E-03  0.1614020E-02  0.1915012E-02
   436.934  0.1768402E-02  0.1437290E-01  0.1755551E-01     9.894  0.1213810E-03  0.1609618E-02  0.1914619E-02
   436.938  0.1768116E-02  0.1437155E-01  0.1755368E-01     9.893  0.1217573E-03  0.1606165E-02  0.1913468E-02
   436.942  0.1767870E-02  0.1436650E-01  0.1755146E-01     9.893  0.1220727E-03  0.1604039E-02  0.1912516E-02
   436.946  0.1767669E-02  0.1435803E-01  0.1754956E-01     9.893  0.1223187E-03  0.1602591E-02  0.1911568E-02
   436.950  0.1767518E-02  0.1434710E-01  0.1754940E-01     9.893  0.1224895E-03  0.1600267E-02  0.1907850E-02
   436.953  0.1767427E-02  0.1433433E-01  0.1755134E-01     9.893  0.1225749E-03  0.1598186E-02  0.1902452E-02
   436.957  0.1767400E-02  0.1432051E-01  0.1755441E-01     9.893  0.1225673E-03  0.1598172E-02  0.1894743E-02
   436.961  0.1767428E-02  0.1431150E-01  0.1756523E-01     9.893  0.1224659E-03  0.1597448E-02  0.1892129E-02
   436.965  0.1767510E-02  0.1431100E-01  0.1758548E-01     9.893  0.1222727E-03  0.1597002E-02  0.1897068E-02
   436.969  0.1767643E-02  0.1431021E-01  0.1760615E-01     9.893  0.1219922E-03  0.1597485E-02  0.1903726E-02
   436.972  0.1767824E-02  0.1430907E-01  0.1762719E-01     9.892  0.1216317E-03  0.1598776E-02  0.1911858E-02
   436.976  0.1768049E-02  0.1430661E-01  0.1764680E-01     9.892  0.1211996E-03  0.1601238E-02  0.1921792E-02
   436.980  0.1768311E-02  0.1430357E-01  0.1766563E-01     9.892  0.1207068E-03  0.1603793E-02  0.1933798E-02
   436.984  0.1768603E-02  0.1429996E-01  0.1768331E-01     9.892  0.1201649E-03  0.1607317E-02  0.1946161E-02
   436.988  0.1768919E-02  0.1429601E-01  0.1769957E-01     9.892  0.1195879E-03  0.1611018E-02  0.1960296E-02
   436.991  0.1769250E-02  0.1429178E-01  0.1771323E-01     9.892  0.1189883E-03  0.1614896E-02  0.1974767E-02
   436.995  0.1769588E-02  0.1428708E-01  0.1772495E-01     9.892  0.1183814E-03  0.1618953E-02  0.1989208E-02
   436.999  0.1769923E-02  0.1428271E-01  0.1773365E-01     9.892  0.1177809E-03  0.1623393E-02  0.2003980E-02
   437.003  0.1770248E-02  0.1427841E-01  0.1774027E-01     9.892  0.1172024E-03  0.1627550E-02  0.2017750E-02
   437.007  0.1770555E-02  0.1427385E-01  0.1774449E-01     9.892  0.1166575E-03  0.1631369E-02  0.2030261E-02
   437.011  0.1770834E-02  0.1427004E-01  0.1774500E-01     9.891  0.1161599E-03  0.1635240E-02  0.2040882E-02
   437.014  0.1771081E-02  0.1426641E-01  0.1774246E-01     9.891  0.1157197E-03  0.1639053E-02  0.2049800E-02
   437.018  0.1771293E-02  0.1426276E-01  0.1773742E-01     9.891  0.1153445E-03  0.1642283E-02  0.2057556E-02
   437.022  0.1771462E-02  0.1425944E-01  0.1772915E-01     9.891  0.1150428E-03  0.1645293E-02  0.2062176E-02
   437.026  0.1771585E-02  0.1425642E-01  0.1771808E-01     9.891  0.1148208E-03  0.1647951E-02  0.2064822E-02
   437.030  0.1771661E-02  0.1425381E-01  0.1770356E-01     9.891  0.1146820E-03  0.1650019E-02  0.2065590E-02
   437.033  0.1771698E-02  0.1425133E-01  0.1768844E-01     9.891  0.1146172E-03  0.1652091E-02  0.2063023E-02
   437.037  0.1771736E-02  0.1424966E-01  0.1767557E-01     9.891  0.1145720E-03  0.1653944E-02  0.2061295E-02
   437.041  0.1771786E-02  0.1424967E-01  0.1766845E-01     9.891  0.1145291E-03  0.1656037E-02  0.2061698E-02
   437.045  0.1771844E-02  0.1424910E-01  0.1766422E-01     9.890  0.1144902E-03  0.1657367E-02  0.2062697E-02
   437.049  0.1771899E-02  0.1424865E-01  0.1766113E-01     9.890  0.1144548E-03  0.1658037E-02  0.2064791E-02
   437.052  0.1771949E-02  0.1424783E-01  0.1765856E-01     9.890  0.1144233E-03  0.1658186E-02  0.2066195E-02
   437.056  0.1771993E-02  0.1424725E-01  0.1765803E-01     9.890  0.1143966E-03  0.1658435E-02  0.2066675E-02
   437.060  0.1772029E-02  0.1424700E-01  0.1765559E-01     9.890  0.1143758E-03  0.1658700E-02  0.2067402E-02
   437.064  0.1772055E-02  0.1424750E-01  0.1765302E-01     9.890  0.1143609E-03  0.1658535E-02  0.2067221E-02
   437.068  0.1772071E-02  0.1424654E-01  0.1765188E-01     9.890  0.1143523E-03  0.1657976E-02  0.2067119E-02
   437.072  0.1772078E-02  0.1424573E-01  0.1765022E-01     9.890  0.1143485E-03  0.1657981E-02  0.2066691E-02
   437.075  0.1772077E-02  0.1424371E-01  0.1764743E-01     9.890  0.1143488E-03  0.1657231E-02  0.2064935E-02
   437.079  0.1772067E-02  0.1424133E-01  0.1764360E-01     9.890  0.1143529E-03  0.1654680E-02  0.2062682E-02
   437.083  0.1772052E-02  0.1423816E-01  0.1764000E-01     9.889  0.1143566E-03  0.1651382E-02  0.2060202E-02
   437.087  0.1772033E-02  0.1423488E-01  0.1763760E-01     9.889  0.1143580E-03  0.1647324E-02  0.2056994E-02
   437.091  0.1772011E-02  0.1423113E-01  0.1763453E-01     9.889  0.1143573E-03  0.1643460E-02  0.2055090E-02
   437.094  0.1771986E-02  0.1422691E-01  0.1763060E-01     9.889  0.1143564E-03  0.1638555E-02  0.2052545E-02
   437.098  0.1771962E-02  0.1422194E-01  0.1762626E-01     9.889  0.1143553E-03  0.1632474E-02  0.2049533E-02
   437.102  0.1771936E-02  0.1421566E-01  0.1762172E-01     9.889  0.1143538E-03  0.1627259E-02  0.2046383E-02
   437.106  0.1771910E-02  0.1421021E-01  0.1761736E-01     9.889  0.1143524E-03  0.1618256E-02  0.2043011E-02
   437.110  0.1771881E-02  0.1420445E-01  0.1761273E-01     9.889  0.1143557E-03  0.1607964E-02  0.2039570E-02
   437.114  0.1771841E-02  0.1419807E-01  0.1760815E-01     9.889  0.1143751E-03  0.1596904E-02  0.2035503E-02
   437.117  0.1771790E-02  0.1419104E-01  0.1760330E-01     9.889  0.1144113E-03  0.1584600E-02  0.2030780E-02
   437.121  0.1771730E-02  0.1418238E-01  0.1759796E-01     9.888  0.1144634E-03  0.1573348E-02  0.2025781E-02
   437.125  0.1771661E-02  0.1417575E-01  0.1759298E-01     9.888  0.1145298E-03  0.1560857E-02  0.2020848E-02
   437.129  0.1771585E-02  0.1416912E-01  0.1758840E-01     9.888  0.1146036E-03  0.1547790E-02  0.2016690E-02
   437.133  0.1771501E-02  0.1416284E-01  0.1758428E-01     9.888  0.1146732E-03  0.1533431E-02  0.2013582E-02
   437.136  0.1771412E-02  0.1415587E-01  0.1758028E-01     9.888  0.1147366E-03  0.1518862E-02  0.2011150E-02
   437.140  0.1771319E-02  0.1415168E-01  0.1757763E-01     9.888  0.1147925E-03  0.1507759E-02  0.2010052E-02
   437.144  0.1771192E-02  0.1414579E-01  0.1757528E-01     9.888  0.1147971E-03  0.1489726E-02  0.2010729E-02
   437.148  0.1771024E-02  0.1414921E-01  0.1757803E-01     9.888  0.1147359E-03  0.1484381E-02  0.2020572E-02
   437.152  0.1770817E-02  0.1415362E-01  0.1758013E-01     9.888  0.1146111E-03  0.1480174E-02  0.2031876E-02
   437.155  0.1770578E-02  0.1415833E-01  0.1758228E-01     9.888  0.1144270E-03  0.1476335E-02  0.2044466E-02
   437.159  0.1770312E-02  0.1416276E-01  0.1758304E-01     9.887  0.1141884E-03  0.1472379E-02  0.2057499E-02
   437.163  0.1770014E-02  0.1416604E-01  0.1758321E-01     9.887  0.1139111E-03  0.1468513E-02  0.2070877E-02
   437.167  0.1769688E-02  0.1416808E-01  0.1758091E-01     9.887  0.1136064E-03  0.1465635E-02  0.2085832E-02
   437.171  0.1769341E-02  0.1416851E-01  0.1757946E-01     9.887  0.1132819E-03  0.1463726E-02  0.2100582E-02
   437.175  0.1768981E-02  0.1416739E-01  0.1757732E-01     9.887  0.1129453E-03  0.1462615E-02  0.2114659E-02
   437.178  0.1768617E-02  0.1416363E-01  0.1757508E-01     9.887  0.1126047E-03  0.1463390E-02  0.2127771E-02
   437.182  0.1768257E-02  0.1415898E-01  0.1757364E-01     9.887  0.1122670E-03  0.1463208E-02  0.2137324E-02
   437.186  0.1767908E-02  0.1415244E-01  0.1757307E-01     9.887  0.1119398E-03  0.1462938E-02  0.2144088E-02
   437.190  0.1767581E-02  0.1414282E-01  0.1757289E-01     9.887  0.1116288E-03  0.1464347E-02  0.2148896E-02
   437.194  0.1767281E-02  0.1413020E-01  0.1757346E-01     9.887  0.1113411E-03  0.1466929E-02  0.2150973E-02
   437.198  0.1767012E-02  0.1411626E-01  0.1757445E-01     9.887  0.1110777E-03  0.1470972E-02  0.2150670E-02
   437.201  0.1766776E-02  0.1410083E-01  0.1757636E-01     9.886  0.1108381E-03  0.1476861E-02  0.2148930E-02
   437.205  0.1766576E-02  0.1408258E-01  0.1757815E-01     9.886  0.1106260E-03  0.1484396E-02  0.2144522E-02
   437.209  0.1766420E-02  0.1406223E-01  0.1758007E-01     9.886  0.1104456E-03  0.1494028E-02  0.2137591E-02
   437.213  0.1766308E-02  0.1404000E-01  0.1758344E-01     9.886  0.1103003E-03  0.1505292E-02  0.2128550E-02
   437.217  0.1766239E-02  0.1401819E-01  0.1758820E-01     9.886  0.1101890E-03  0.1517583E-02  0.2118631E-02
   437.220  0.1766201E-02  0.1399600E-01  0.1759192E-01     9.886  0.1101133E-03  0.1527318E-02  0.2104993E-02
   437.224  0.1766195E-02  0.1397373E-01  0.1759531E-01     9.886  0.1100742E-03  0.1538159E-02  0.2091149E-02
   437.228  0.1766223E-02  0.1395334E-01  0.1760048E-01     9.886  0.1100735E-03  0.1548268E-02  0.2077171E-02
   437.232  0.1766283E-02  0.1394581E-01  0.1761830E-01     9.886  0.1101117E-03  0.1552004E-02  0.2058795E-02
   437.236  0.1766374E-02  0.1393842E-01  0.1763642E-01     9.886  0.1101882E-03  0.1554607E-02  0.2040401E-02
   437.240  0.1766495E-02  0.1393304E-01  0.1765578E-01     9.886  0.1103009E-03  0.1556448E-02  0.2021507E-02
   437.243  0.1766641E-02  0.1392895E-01  0.1767570E-01     9.885  0.1104474E-03  0.1557526E-02  0.2004104E-02
   437.247  0.1766811E-02  0.1393259E-01  0.1769795E-01     9.885  0.1106248E-03  0.1557484E-02  0.1988934E-02
   437.251  0.1766999E-02  0.1393261E-01  0.1772014E-01     9.885  0.1108297E-03  0.1556153E-02  0.1975260E-02
   437.255  0.1767201E-02  0.1393202E-01  0.1774045E-01     9.885  0.1110566E-03  0.1555704E-02  0.1961385E-02
   437.259  0.1767413E-02  0.1393445E-01  0.1775951E-01     9.885  0.1113006E-03  0.1553028E-02  0.1944377E-02
   437.262  0.1767629E-02  0.1393664E-01  0.1777743E-01     9.885  0.1115558E-03  0.1550290E-02  0.1926536E-02
   437.266  0.1767847E-02  0.1393855E-01  0.1779092E-01     9.885  0.1118128E-03  0.1548030E-02  0.1910153E-02
   437.270  0.1768070E-02  0.1393966E-01  0.1780226E-01     9.885  0.1120532E-03  0.1547983E-02  0.1894936E-02
   437.274  0.1768293E-02  0.1394383E-01  0.1781451E-01     9.885  0.1122706E-03  0.1548444E-02  0.1880541E-02
   437.278  0.1768500E-02  0.1394658E-01  0.1782240E-01     9.885  0.1124433E-03  0.1549082E-02  0.1868620E-02
   437.282  0.1768667E-02  0.1394838E-01  0.1782192E-01     9.885  0.1125435E-03  0.1549901E-02  0.1859495E-02
   437.285  0.1768788E-02  0.1394943E-01  0.1781679E-01     9.884  0.1125674E-03  0.1551699E-02  0.1854396E-02
   437.289  0.1768870E-02  0.1394868E-01  0.1780550E-01     9.884  0.1125254E-03  0.1554184E-02  0.1852366E-02
   437.293  0.1768900E-02  0.1394730E-01  0.1778827E-01     9.884  0.1124062E-03  0.1557272E-02  0.1854926E-02
   437.297  0.1768861E-02  0.1394710E-01  0.1776317E-01     9.884  0.1121931E-03  0.1559174E-02  0.1861159E-02
   437.301  0.1768757E-02  0.1394680E-01  0.1773577E-01     9.884  0.1118945E-03  0.1560296E-02  0.1870630E-02
   437.305  0.1768619E-02  0.1394637E-01  0.1770697E-01     9.884  0.1115599E-03  0.1560266E-02  0.1884000E-02
   437.308  0.1768460E-02  0.1394809E-01  0.1767981E-01     9.884  0.1112069E-03  0.1558882E-02  0.1898352E-02
   437.312  0.1768290E-02  0.1395510E-01  0.1766166E-01     9.884  0.1108346E-03  0.1554364E-02  0.1910715E-02
   437.316  0.1768117E-02  0.1396184E-01  0.1764524E-01     9.884  0.1104484E-03  0.1549131E-02  0.1921550E-02
   437.320  0.1767937E-02  0.1396754E-01  0.1762949E-01     9.884  0.1100655E-03  0.1544633E-02  0.1930089E-02
   437.324  0.1767754E-02  0.1397714E-01  0.1761984E-01     9.884  0.1096960E-03  0.1537415E-02  0.1934195E-02
   437.328  0.1767572E-02  0.1398610E-01  0.1761151E-01     9.883  0.1093482E-03  0.1530464E-02  0.1935157E-02
   437.331  0.1767394E-02  0.1399405E-01  0.1760404E-01     9.883  0.1090301E-03  0.1525144E-02  0.1935335E-02
   437.335  0.1767221E-02  0.1400032E-01  0.1759584E-01     9.883  0.1087529E-03  0.1521807E-02  0.1933786E-02
   437.339  0.1767056E-02  0.1400445E-01  0.1758799E-01     9.883  0.1085247E-03  0.1518704E-02  0.1933039E-02
   437.343  0.1766901E-02  0.1400726E-01  0.1757925E-01     9.883  0.1083513E-03  0.1515703E-02  0.1931838E-02
   437.347  0.1766761E-02  0.1400652E-01  0.1756980E-01     9.883  0.1082365E-03  0.1513565E-02  0.1932228E-02
   437.351  0.1766639E-02  0.1400209E-01  0.1756036E-01     9.883  0.1081826E-03  0.1513422E-02  0.1932460E-02
   437.354  0.1766537E-02  0.1400130E-01  0.1755464E-01     9.883  0.1081905E-03  0.1511003E-02  0.1930951E-02
   437.358  0.1766459E-02  0.1400055E-01  0.1755129E-01     9.883  0.1082610E-03  0.1508647E-02  0.1928333E-02
   437.362  0.1766407E-02  0.1399716E-01  0.1754824E-01     9.883  0.1083925E-03  0.1506755E-02  0.1925893E-02
   437.366  0.1766395E-02  0.1399145E-01  0.1754455E-01     9.883  0.1085813E-03  0.1507206E-02  0.1923298E-02
   437.370  0.1766434E-02  0.1398377E-01  0.1754314E-01     9.882  0.1088223E-03  0.1509284E-02  0.1920078E-02
   437.374  0.1766518E-02  0.1397721E-01  0.1754677E-01     9.882  0.1091070E-03  0.1511578E-02  0.1914516E-02
   437.377  0.1766624E-02  0.1397146E-01  0.1755108E-01     9.882  0.1094080E-03  0.1516524E-02  0.1909230E-02
   437.381  0.1766748E-02  0.1396829E-01  0.1755801E-01     9.882  0.1097194E-03  0.1522688E-02  0.1903085E-02
   437.385  0.1766896E-02  0.1397164E-01  0.1757146E-01     9.882  0.1100465E-03  0.1527456E-02  0.1893784E-02
   437.389  0.1767069E-02  0.1397933E-01  0.1758975E-01     9.882  0.1103880E-03  0.1531116E-02  0.1884047E-02
   437.393  0.1767261E-02  0.1398814E-01  0.1760953E-01     9.882  0.1107372E-03  0.1534927E-02  0.1876453E-02
   437.397  0.1767467E-02  0.1399725E-01  0.1762864E-01     9.882  0.1110909E-03  0.1539436E-02  0.1869793E-02
   437.400  0.1767681E-02  0.1400564E-01  0.1764671E-01     9.882  0.1114432E-03  0.1544209E-02  0.1864338E-02
   437.404  0.1767897E-02  0.1401188E-01  0.1766295E-01     9.882  0.1117864E-03  0.1547848E-02  0.1860498E-02
   437.408  0.1768110E-02  0.1401818E-01  0.1767724E-01     9.882  0.1121134E-03  0.1552481E-02  0.1858606E-02
   437.412  0.1768315E-02  0.1402342E-01  0.1768982E-01     9.882  0.1124168E-03  0.1556634E-02  0.1857693E-02
   437.416  0.1768506E-02  0.1402681E-01  0.1769858E-01     9.881  0.1126895E-03  0.1560389E-02  0.1857430E-02
   437.419  0.1768678E-02  0.1402864E-01  0.1770462E-01     9.881  0.1129242E-03  0.1563597E-02  0.1857412E-02
   437.423  0.1768828E-02  0.1402878E-01  0.1770760E-01     9.881  0.1131132E-03  0.1566056E-02  0.1859339E-02
   437.427  0.1768951E-02  0.1402745E-01  0.1770657E-01     9.881  0.1132506E-03  0.1566793E-02  0.1859290E-02
   437.431  0.1769043E-02  0.1402405E-01  0.1770096E-01     9.881  0.1133324E-03  0.1566946E-02  0.1861894E-02
   437.435  0.1769101E-02  0.1401852E-01  0.1769130E-01     9.881  0.1133514E-03  0.1565636E-02  0.1865178E-02
   437.439  0.1769117E-02  0.1401633E-01  0.1768467E-01     9.881  0.1132983E-03  0.1558801E-02  0.1867824E-02
   437.443  0.1769107E-02  0.1401374E-01  0.1767690E-01     9.881  0.1131954E-03  0.1548353E-02  0.1869599E-02
   437.446  0.1769087E-02  0.1400880E-01  0.1766755E-01     9.881  0.1130679E-03  0.1537628E-02  0.1871299E-02
   437.450  0.1769053E-02  0.1400149E-01  0.1765589E-01     9.881  0.1129234E-03  0.1526994E-02  0.1873820E-02
   437.454  0.1769022E-02  0.1399439E-01  0.1764723E-01     9.881  0.1127953E-03  0.1514546E-02  0.1875785E-02
   437.458  0.1769001E-02  0.1398482E-01  0.1763857E-01     9.881  0.1126964E-03  0.1502529E-02  0.1878139E-02
   437.462  0.1768991E-02  0.1397584E-01  0.1763237E-01     9.880  0.1126334E-03  0.1492132E-02  0.1880572E-02
   437.466  0.1768979E-02  0.1397143E-01  0.1763100E-01     9.880  0.1126230E-03  0.1484596E-02  0.1880713E-02
   437.469  0.1768964E-02  0.1396606E-01  0.1762915E-01     9.880  0.1126698E-03  0.1477619E-02  0.1879482E-02
   437.473  0.1768935E-02  0.1396027E-01  0.1762599E-01     9.880  0.1127551E-03  0.1471535E-02  0.1877930E-02
   437.477  0.1768884E-02  0.1395404E-01  0.1762050E-01     9.880  0.1128525E-03  0.1465815E-02  0.1877083E-02
   437.481  0.1768816E-02  0.1394730E-01  0.1761250E-01     9.880  0.1129599E-03  0.1461113E-02  0.1876627E-02
   437.485  0.1768730E-02  0.1393947E-01  0.1760282E-01     9.880  0.1130729E-03  0.1458402E-02  0.1876705E-02
   437.489  0.1768627E-02  0.1393223E-01  0.1759190E-01     9.880  0.1131905E-03  0.1455704E-02  0.1877117E-02
   437.492  0.1768514E-02  0.1392556E-01  0.1758034E-01     9.880  0.1133069E-03  0.1453998E-02  0.1877995E-02
   437.496  0.1768380E-02  0.1391887E-01  0.1756726E-01     9.880  0.1134135E-03  0.1456051E-02  0.1878225E-02
   437.500  0.1768221E-02  0.1391445E-01  0.1755515E-01     9.880  0.1135066E-03  0.1463417E-02  0.1880585E-02
   437.504  0.1768043E-02  0.1391224E-01  0.1754380E-01     9.880  0.1135841E-03  0.1474701E-02  0.1883067E-02
   437.508  0.1767849E-02  0.1391229E-01  0.1753334E-01     9.880  0.1136441E-03  0.1489549E-02  0.1888141E-02
   437.512  0.1767642E-02  0.1391487E-01  0.1752448E-01     9.879  0.1136851E-03  0.1507267E-02  0.1893208E-02
   437.515  0.1767430E-02  0.1391795E-01  0.1751650E-01     9.879  0.1137054E-03  0.1527583E-02  0.1898619E-02
   437.519  0.1767215E-02  0.1392161E-01  0.1750898E-01     9.879  0.1137044E-03  0.1549817E-02  0.1903814E-02
   437.523  0.1767002E-02  0.1392517E-01  0.1750173E-01     9.879  0.1136816E-03  0.1572996E-02  0.1908728E-02
   437.527  0.1766796E-02  0.1392872E-01  0.1749613E-01     9.879  0.1136372E-03  0.1596517E-02  0.1914138E-02
   437.531  0.1766602E-02  0.1393140E-01  0.1749099E-01     9.879  0.1135710E-03  0.1619791E-02  0.1919264E-02
   437.535  0.1766422E-02  0.1393457E-01  0.1748617E-01     9.879  0.1134849E-03  0.1642040E-02  0.1923448E-02
   437.538  0.1766260E-02  0.1393743E-01  0.1748290E-01     9.879  0.1133800E-03  0.1662868E-02  0.1927483E-02
   437.542  0.1766130E-02  0.1393784E-01  0.1748075E-01     9.879  0.1132681E-03  0.1683070E-02  0.1931287E-02
   437.546  0.1766052E-02  0.1393578E-01  0.1748044E-01     9.879  0.1131698E-03  0.1701073E-02  0.1935543E-02
   437.550  0.1766026E-02  0.1393338E-01  0.1748431E-01     9.879  0.1130872E-03  0.1714801E-02  0.1939372E-02
   437.554  0.1766056E-02  0.1392904E-01  0.1748904E-01     9.879  0.1130208E-03  0.1725404E-02  0.1943711E-02
   437.558  0.1766140E-02  0.1392357E-01  0.1749491E-01     9.879  0.1129715E-03  0.1732299E-02  0.1946765E-02
   437.562  0.1766276E-02  0.1391621E-01  0.1750132E-01     9.878  0.1129405E-03  0.1736434E-02  0.1949613E-02
   437.565  0.1766460E-02  0.1390740E-01  0.1750654E-01     9.878  0.1129288E-03  0.1737852E-02  0.1952837E-02
   437.569  0.1766687E-02  0.1389712E-01  0.1751170E-01     9.878  0.1129363E-03  0.1736557E-02  0.1955905E-02
   437.573  0.1766952E-02  0.1388650E-01  0.1751743E-01     9.878  0.1129644E-03  0.1733159E-02  0.1959942E-02
   437.577  0.1767248E-02  0.1387537E-01  0.1752231E-01     9.878  0.1130115E-03  0.1727359E-02  0.1964041E-02
   437.581  0.1767568E-02  0.1386943E-01  0.1753134E-01     9.878  0.1130776E-03  0.1713766E-02  0.1965617E-02
   437.585  0.1767905E-02  0.1386316E-01  0.1753899E-01     9.878  0.1131610E-03  0.1698501E-02  0.1967576E-02
   437.588  0.1768251E-02  0.1385740E-01  0.1754532E-01     9.878  0.1132599E-03  0.1681092E-02  0.1967954E-02
   437.592  0.1768598E-02  0.1385171E-01  0.1754972E-01     9.878  0.1133723E-03  0.1662577E-02  0.1968314E-02
   437.596  0.1768941E-02  0.1384644E-01  0.1755186E-01     9.878  0.1134965E-03  0.1643198E-02  0.1968828E-02
   437.600  0.1769285E-02  0.1384421E-01  0.1755565E-01     9.878  0.1136317E-03  0.1625671E-02  0.1970812E-02
   437.604  0.1769623E-02  0.1384244E-01  0.1755937E-01     9.878  0.1137751E-03  0.1611736E-02  0.1974237E-02
   437.608  0.1769946E-02  0.1384024E-01  0.1755995E-01     9.878  0.1139228E-03  0.1598387E-02  0.1976498E-02
   437.611  0.1770249E-02  0.1384110E-01  0.1756189E-01     9.877  0.1140731E-03  0.1592548E-02  0.1983964E-02
   437.615  0.1770523E-02  0.1384433E-01  0.1756350E-01     9.877  0.1142220E-03  0.1591889E-02  0.1994748E-02
   437.619  0.1770765E-02  0.1384693E-01  0.1756153E-01     9.877  0.1143644E-03  0.1591157E-02  0.2005383E-02
   437.623  0.1770978E-02  0.1384937E-01  0.1755977E-01     9.877  0.1144845E-03  0.1590520E-02  0.2013007E-02
   437.627  0.1771163E-02  0.1385158E-01  0.1755507E-01     9.877  0.1145716E-03  0.1589932E-02  0.2021308E-02
   437.631  0.1771317E-02  0.1385304E-01  0.1754743E-01     9.877  0.1146245E-03  0.1589278E-02  0.2028408E-02
   437.635  0.1771446E-02  0.1385970E-01  0.1754642E-01     9.877  0.1146579E-03  0.1583055E-02  0.2030948E-02
   437.638  0.1771561E-02  0.1386575E-01  0.1754465E-01     9.877  0.1146872E-03  0.1577467E-02  0.2031446E-02
   437.642  0.1771659E-02  0.1387030E-01  0.1754176E-01     9.877  0.1147123E-03  0.1573110E-02  0.2030351E-02
   437.646  0.1771739E-02  0.1387350E-01  0.1753825E-01     9.877  0.1147321E-03  0.1569647E-02  0.2026836E-02
   437.650  0.1771798E-02  0.1387600E-01  0.1753363E-01     9.877  0.1147468E-03  0.1566502E-02  0.2021931E-02
   437.654  0.1771838E-02  0.1388089E-01  0.1753071E-01     9.877  0.1147576E-03  0.1569327E-02  0.2020190E-02
   437.658  0.1771857E-02  0.1388740E-01  0.1752896E-01     9.877  0.1147645E-03  0.1576012E-02  0.2019894E-02
   437.661  0.1771856E-02  0.1389376E-01  0.1752780E-01     9.876  0.1147671E-03  0.1583897E-02  0.2017101E-02
   437.665  0.1771846E-02  0.1389952E-01  0.1752576E-01     9.876  0.1147681E-03  0.1590885E-02  0.2015684E-02
   437.669  0.1771837E-02  0.1390408E-01  0.1752331E-01     9.876  0.1147685E-03  0.1596582E-02  0.2013615E-02
   437.673  0.1771828E-02  0.1390772E-01  0.1752240E-01     9.876  0.1147695E-03  0.1600948E-02  0.2012595E-02
   437.677  0.1771819E-02  0.1391081E-01  0.1752115E-01     9.876  0.1147705E-03  0.1604587E-02  0.2011921E-02
   437.681  0.1771810E-02  0.1391317E-01  0.1752071E-01     9.876  0.1147712E-03  0.1607390E-02  0.2011852E-02
   437.685  0.1771801E-02  0.1391539E-01  0.1752071E-01     9.876  0.1147721E-03  0.1608991E-02  0.2011965E-02
   437.688  0.1771792E-02  0.1391712E-01  0.1752086E-01     9.876  0.1147728E-03  0.1610610E-02  0.2011271E-02
   437.692  0.1771783E-02  0.1391845E-01  0.1752081E-01     9.876  0.1147741E-03  0.1611628E-02  0.2010624E-02
   437.696  0.1771774E-02  0.1391953E-01  0.1752076E-01     9.876  0.1147750E-03  0.1612272E-02  0.2010219E-02
   437.700  0.1771765E-02  0.1391987E-01  0.1752041E-01     9.876  0.1147758E-03  0.1613018E-02  0.2009880E-02
   437.704  0.1771756E-02  0.1392006E-01  0.1751971E-01     9.876  0.1147768E-03  0.1614180E-02  0.2007073E-02
   437.708  0.1771747E-02  0.1392003E-01  0.1751902E-01     9.876  0.1147777E-03  0.1614890E-02  0.2007114E-02
   437.712  0.1771738E-02  0.1392064E-01  0.1751631E-01     9.876  0.1147784E-03  0.1614327E-02  0.2006802E-02
   437.715  0.1771728E-02  0.1392091E-01  0.1751667E-01     9.875  0.1147797E-03  0.1614255E-02  0.2006585E-02
   437.719  0.1771720E-02  0.1392096E-01  0.1751638E-01     9.875  0.1147805E-03  0.1615008E-02  0.2005623E-02
   437.723  0.1771711E-02  0.1392086E-01  0.1751670E-01     9.875  0.1147816E-03  0.1615749E-02  0.2005160E-02
   437.727  0.1771697E-02  0.1392203E-01  0.1751678E-01     9.875  0.1147759E-03  0.1615527E-02  0.2004511E-02
   437.731  0.1771674E-02  0.1392356E-01  0.1751661E-01     9.875  0.1147587E-03  0.1615272E-02  0.2003797E-02
   437.735  0.1771643E-02  0.1392526E-01  0.1751663E-01     9.875  0.1147306E-03  0.1614769E-02  0.2004030E-02
   437.739  0.1771604E-02  0.1392786E-01  0.1751501E-01     9.875  0.1146918E-03  0.1613591E-02  0.2004386E-02
   437.742  0.1771558E-02  0.1393153E-01  0.1751431E-01     9.875  0.1146434E-03  0.1611950E-02  0.2003972E-02
   437.746  0.1771506E-02  0.1393477E-01  0.1751432E-01     9.875  0.1145865E-03  0.1610470E-02  0.2004928E-02
   437.750  0.1771448E-02  0.1393849E-01  0.1751366E-01     9.875  0.1145226E-03  0.1608308E-02  0.2005581E-02
   437.754  0.1771386E-02  0.1394138E-01  0.1751267E-01     9.875  0.1144528E-03  0.1606455E-02  0.2007054E-02
   437.758  0.1771320E-02  0.1394406E-01  0.1751402E-01     9.875  0.1143791E-03  0.1604547E-02  0.2007625E-02
   437.762  0.1771253E-02  0.1394674E-01  0.1751315E-01     9.875  0.1143030E-03  0.1602428E-02  0.2008883E-02
   437.765  0.1771186E-02  0.1394947E-01  0.1751074E-01     9.875  0.1142258E-03  0.1599980E-02  0.2009951E-02
   437.769  0.1771118E-02  0.1395204E-01  0.1751060E-01     9.875  0.1141503E-03  0.1598025E-02  0.2010919E-02
   437.773  0.1771053E-02  0.1395423E-01  0.1751148E-01     9.874  0.1140771E-03  0.1596550E-02  0.2011056E-02
   437.777  0.1770992E-02  0.1395509E-01  0.1751160E-01     9.874  0.1140081E-03  0.1595377E-02  0.2011512E-02
   437.781  0.1770934E-02  0.1395700E-01  0.1751221E-01     9.874  0.1139454E-03  0.1593948E-02  0.2011964E-02
   437.785  0.1770882E-02  0.1395855E-01  0.1751105E-01     9.874  0.1138902E-03  0.1593121E-02  0.2011778E-02
   437.789  0.1770837E-02  0.1395960E-01  0.1751195E-01     9.874  0.1138430E-03  0.1592534E-02  0.2013182E-02
   437.792  0.1770798E-02  0.1396054E-01  0.1751354E-01     9.874  0.1138069E-03  0.1592184E-02  0.2013915E-02
   437.796  0.1770755E-02  0.1396141E-01  0.1751425E-01     9.874  0.1137972E-03  0.1592131E-02  0.2013225E-02
   437.800  0.1770708E-02  0.1396128E-01  0.1751370E-01     9.874  0.1138170E-03  0.1592678E-02  0.2011484E-02
   437.804  0.1770658E-02  0.1396317E-01  0.1751222E-01     9.874  0.1138662E-03  0.1591606E-02  0.2008895E-02
   437.808  0.1770605E-02  0.1396274E-01  0.1751009E-01     9.874  0.1139434E-03  0.1592827E-02  0.2004997E-02
   437.812  0.1770551E-02  0.1396187E-01  0.1750737E-01     9.874  0.1140467E-03  0.1594409E-02  0.2000339E-02
   437.816  0.1770496E-02  0.1396080E-01  0.1750425E-01     9.874  0.1141744E-03  0.1595648E-02  0.1995252E-02
   437.819  0.1770441E-02  0.1395985E-01  0.1750034E-01     9.874  0.1143228E-03  0.1596486E-02  0.1989977E-02
   437.823  0.1770385E-02  0.1395895E-01  0.1749644E-01     9.874  0.1144934E-03  0.1597155E-02  0.1983941E-02
   437.827  0.1770313E-02  0.1395766E-01  0.1748848E-01     9.873  0.1147061E-03  0.1597587E-02  0.1979204E-02
   437.831  0.1770223E-02  0.1395606E-01  0.1747966E-01     9.873  0.1149605E-03  0.1598237E-02  0.1971865E-02
   437.835  0.1770117E-02  0.1395433E-01  0.1746961E-01     9.873  0.1152502E-03  0.1598913E-02  0.1964086E-02
   437.839  0.1769998E-02  0.1395259E-01  0.1745873E-01     9.873  0.1155697E-03  0.1599557E-02  0.1956239E-02
   437.843  0.1769868E-02  0.1395122E-01  0.1744744E-01     9.873  0.1159108E-03  0.1600039E-02  0.1948655E-02
   437.846  0.1769727E-02  0.1395015E-01  0.1743591E-01     9.873  0.1162624E-03  0.1600499E-02  0.1942055E-02
   437.850  0.1769577E-02  0.1395060E-01  0.1742512E-01     9.873  0.1166140E-03  0.1601401E-02  0.1936323E-02
   437.854  0.1769421E-02  0.1395132E-01  0.1741559E-01     9.873  0.1169571E-03  0.1601926E-02  0.1932063E-02
   437.858  0.1769262E-02  0.1395195E-01  0.1740632E-01     9.873  0.1172839E-03  0.1601764E-02  0.1928027E-02
   437.862  0.1769104E-02  0.1395219E-01  0.1739779E-01     9.873  0.1175861E-03  0.1601732E-02  0.1923980E-02
   437.866  0.1768950E-02  0.1395192E-01  0.1738833E-01     9.873  0.1178575E-03  0.1601947E-02  0.1921086E-02
   437.870  0.1768803E-02  0.1395197E-01  0.1738153E-01     9.873  0.1180913E-03  0.1601541E-02  0.1918890E-02
   437.873  0.1768668E-02  0.1395146E-01  0.1737730E-01     9.873  0.1182814E-03  0.1601599E-02  0.1918543E-02
   437.877  0.1768547E-02  0.1395095E-01  0.1737242E-01     9.873  0.1184245E-03  0.1601309E-02  0.1917739E-02
   437.881  0.1768442E-02  0.1395069E-01  0.1736920E-01     9.873  0.1185162E-03  0.1600872E-02  0.1917882E-02
   437.885  0.1768356E-02  0.1395030E-01  0.1736699E-01     9.873  0.1185545E-03  0.1601001E-02  0.1918683E-02
   437.889  0.1768294E-02  0.1394951E-01  0.1736702E-01     9.872  0.1185433E-03  0.1601329E-02  0.1919810E-02
   437.893  0.1768262E-02  0.1394822E-01  0.1736824E-01     9.872  0.1184890E-03  0.1601790E-02  0.1921390E-02
   437.897  0.1768261E-02  0.1394634E-01  0.1737178E-01     9.872  0.1183934E-03  0.1601989E-02  0.1922603E-02
   437.900  0.1768291E-02  0.1394459E-01  0.1737655E-01     9.872  0.1182584E-03  0.1602314E-02  0.1923905E-02
   437.904  0.1768351E-02  0.1394290E-01  0.1738261E-01     9.872  0.1180875E-03  0.1603097E-02  0.1925542E-02
   437.908  0.1768439E-02  0.1394108E-01  0.1738919E-01     9.872  0.1178844E-03  0.1604335E-02  0.1926976E-02
   437.912  0.1768553E-02  0.1394099E-01  0.1739708E-01     9.872  0.1176538E-03  0.1604294E-02  0.1928763E-02
   437.916  0.1768690E-02  0.1393937E-01  0.1740504E-01     9.872  0.1174017E-03  0.1604835E-02  0.1930674E-02
   437.920  0.1768847E-02  0.1393761E-01  0.1741315E-01     9.872  0.1171340E-03  0.1605279E-02  0.1933019E-02
   437.924  0.1769019E-02  0.1393614E-01  0.1742113E-01     9.872  0.1168570E-03  0.1605317E-02  0.1934553E-02
   437.927  0.1769203E-02  0.1393385E-01  0.1742960E-01     9.872  0.1165770E-03  0.1605312E-02  0.1936615E-02
   437.931  0.1769394E-02  0.1393435E-01  0.1743698E-01     9.872  0.1163012E-03  0.1606370E-02  0.1936718E-02
   437.935  0.1769588E-02  0.1393410E-01  0.1744343E-01     9.872  0.1160351E-03  0.1605600E-02  0.1936905E-02
   437.939  0.1769779E-02  0.1393365E-01  0.1744967E-01     9.872  0.1157860E-03  0.1603306E-02  0.1936755E-02
   437.943  0.1769961E-02  0.1393486E-01  0.1745441E-01     9.872  0.1155585E-03  0.1603386E-02  0.1936707E-02
   437.947  0.1770123E-02  0.1393560E-01  0.1745774E-01     9.871  0.1153558E-03  0.1605423E-02  0.1936165E-02
   437.951  0.1770248E-02  0.1393798E-01  0.1745767E-01     9.871  0.1151837E-03  0.1607153E-02  0.1936329E-02
   437.954  0.1770316E-02  0.1394044E-01  0.1745214E-01     9.871  0.1150578E-03  0.1609551E-02  0.1943565E-02
   437.958  0.1770327E-02  0.1394431E-01  0.1744391E-01     9.871  0.1149764E-03  0.1611611E-02  0.1952920E-02
   437.962  0.1770281E-02  0.1394896E-01  0.1743392E-01     9.871  0.1149406E-03  0.1613210E-02  0.1965600E-02
   437.966  0.1770178E-02  0.1395513E-01  0.1742277E-01     9.871  0.1149523E-03  0.1612659E-02  0.1976901E-02
   437.970  0.1770023E-02  0.1396252E-01  0.1741080E-01     9.871  0.1150101E-03  0.1610802E-02  0.1987704E-02
   437.974  0.1769818E-02  0.1397607E-01  0.1740192E-01     9.871  0.1151118E-03  0.1601376E-02  0.1986916E-02
   437.978  0.1769569E-02  0.1398886E-01  0.1739185E-01     9.871  0.1152555E-03  0.1592166E-02  0.1986812E-02
   437.981  0.1769284E-02  0.1400052E-01  0.1738014E-01     9.871  0.1154322E-03  0.1582741E-02  0.1986452E-02
   437.985  0.1768987E-02  0.1401547E-01  0.1737345E-01     9.871  0.1156139E-03  0.1576173E-02  0.1987877E-02
   437.989  0.1768687E-02  0.1402986E-01  0.1736808E-01     9.871  0.1157911E-03  0.1570056E-02  0.1986859E-02
   437.993  0.1768393E-02  0.1404099E-01  0.1736496E-01     9.871  0.1159589E-03  0.1562537E-02  0.1986733E-02
   437.997  0.1768111E-02  0.1405097E-01  0.1736280E-01     9.871  0.1161124E-03  0.1559109E-02  0.1988516E-02
   438.001  0.1767848E-02  0.1405836E-01  0.1736128E-01     9.871  0.1162464E-03  0.1557147E-02  0.1990469E-02
   438.004  0.1767611E-02  0.1406178E-01  0.1735953E-01     9.871  0.1163571E-03  0.1554854E-02  0.1992678E-02
   438.008  0.1767406E-02  0.1406317E-01  0.1735854E-01     9.871  0.1164429E-03  0.1554806E-02  0.1994697E-02
   438.012  0.1767243E-02  0.1406176E-01  0.1735725E-01     9.870  0.1165055E-03  0.1556041E-02  0.1996847E-02
   438.016  0.1767124E-02  0.1405461E-01  0.1735684E-01     9.870  0.1165429E-03  0.1557040E-02  0.1998725E-02
   438.020  0.1767052E-02  0.1404520E-01  0.1735682E-01     9.870  0.1165535E-03  0.1555939E-02  0.2000488E-02
   438.024  0.1767030E-02  0.1403630E-01  0.1735732E-01     9.870  0.1165370E-03  0.1561653E-02  0.2002157E-02
   438.028  0.1767057E-02  0.1402523E-01  0.1735966E-01     9.870  0.1164944E-03  0.1568446E-02  0.2003832E-02
   438.031  0.1767125E-02  0.1401293E-01  0.1736055E-01     9.870  0.1164335E-03  0.1575304E-02  0.2005663E-02
   438.035  0.1767222E-02  0.1400015E-01  0.1736129E-01     9.870  0.1163669E-03  0.1581234E-02  0.2008324E-02
   438.039  0.1767347E-02  0.1399002E-01  0.1736552E-01     9.870  0.1162958E-03  0.1583583E-02  0.2006080E-02
   438.043  0.1767495E-02  0.1398699E-01  0.1737572E-01     9.870  0.1162223E-03  0.1577939E-02  0.1993178E-02
   438.047  0.1767663E-02  0.1398649E-01  0.1738907E-01     9.870  0.1161493E-03  0.1568456E-02  0.1974298E-02
   438.051  0.1767846E-02  0.1398500E-01  0.1740115E-01     9.870  0.1160767E-03  0.1560082E-02  0.1956787E-02
   438.055  0.1768028E-02  0.1398634E-01  0.1741102E-01     9.870  0.1159935E-03  0.1548650E-02  0.1940371E-02
   438.058  0.1768201E-02  0.1398862E-01  0.1741952E-01     9.870  0.1158984E-03  0.1536783E-02  0.1926007E-02
   438.062  0.1768363E-02  0.1399213E-01  0.1742661E-01     9.870  0.1157938E-03  0.1524741E-02  0.1913974E-02
   438.066  0.1768508E-02  0.1399645E-01  0.1743250E-01     9.870  0.1156840E-03  0.1513066E-02  0.1904191E-02
   438.070  0.1768634E-02  0.1400120E-01  0.1743577E-01     9.870  0.1155708E-03  0.1502199E-02  0.1898068E-02
   438.074  0.1768736E-02  0.1400583E-01  0.1743685E-01     9.869  0.1154575E-03  0.1492341E-02  0.1894813E-02
   438.078  0.1768812E-02  0.1401059E-01  0.1743671E-01     9.869  0.1153480E-03  0.1483847E-02  0.1894037E-02
   438.082  0.1768859E-02  0.1401576E-01  0.1743507E-01     9.869  0.1152438E-03  0.1476330E-02  0.1895808E-02
   438.085  0.1768878E-02  0.1402143E-01  0.1743263E-01     9.869  0.1151482E-03  0.1467146E-02  0.1897587E-02
   438.089  0.1768855E-02  0.1403385E-01  0.1743371E-01     9.869  0.1150498E-03  0.1454650E-02  0.1892745E-02
   438.093  0.1768775E-02  0.1404841E-01  0.1743082E-01     9.869  0.1149273E-03  0.1441738E-02  0.1888496E-02
   438.097  0.1768643E-02  0.1406223E-01  0.1742904E-01     9.869  0.1147798E-03  0.1431029E-02  0.1886938E-02
   438.101  0.1768489E-02  0.1407664E-01  0.1742549E-01     9.869  0.1145834E-03  0.1422418E-02  0.1885663E-02
   438.105  0.1768318E-02  0.1409009E-01  0.1742187E-01     9.869  0.1143415E-03  0.1416216E-02  0.1883327E-02
   438.109  0.1768121E-02  0.1410197E-01  0.1741686E-01     9.869  0.1140760E-03  0.1412844E-02  0.1879847E-02
   438.112  0.1767904E-02  0.1411195E-01  0.1741044E-01     9.869  0.1137990E-03  0.1410445E-02  0.1875642E-02
   438.116  0.1767680E-02  0.1411954E-01  0.1740298E-01     9.869  0.1135236E-03  0.1409024E-02  0.1871399E-02
   438.120  0.1767456E-02  0.1412518E-01  0.1739556E-01     9.869  0.1132583E-03  0.1408615E-02  0.1867181E-02
   438.124  0.1767236E-02  0.1412877E-01  0.1738850E-01     9.869  0.1130089E-03  0.1409699E-02  0.1862156E-02
   438.128  0.1767026E-02  0.1413200E-01  0.1738311E-01     9.869  0.1127814E-03  0.1410258E-02  0.1857963E-02
   438.132  0.1766824E-02  0.1413594E-01  0.1738048E-01     9.869  0.1125795E-03  0.1409986E-02  0.1853925E-02
   438.136  0.1766607E-02  0.1414057E-01  0.1737681E-01     9.869  0.1123922E-03  0.1409437E-02  0.1845637E-02
   438.139  0.1766375E-02  0.1414419E-01  0.1737123E-01     9.869  0.1122226E-03  0.1409186E-02  0.1835831E-02
   438.143  0.1766133E-02  0.1414602E-01  0.1736474E-01     9.868  0.1120743E-03  0.1409542E-02  0.1825039E-02
   438.147  0.1765885E-02  0.1414603E-01  0.1735677E-01     9.868  0.1119498E-03  0.1410205E-02  0.1812726E-02
   438.151  0.1765637E-02  0.1414349E-01  0.1734693E-01     9.868  0.1118525E-03  0.1410177E-02  0.1798764E-02
   438.155  0.1765393E-02  0.1414047E-01  0.1733675E-01     9.868  0.1117845E-03  0.1412737E-02  0.1784562E-02
   438.159  0.1765157E-02  0.1413504E-01  0.1732505E-01     9.868  0.1117477E-03  0.1416656E-02  0.1770675E-02
   438.163  0.1764934E-02  0.1412739E-01  0.1731197E-01     9.868  0.1117431E-03  0.1421584E-02  0.1758085E-02
   438.166  0.1764729E-02  0.1411780E-01  0.1729951E-01     9.868  0.1117705E-03  0.1428338E-02  0.1746692E-02
   438.170  0.1764545E-02  0.1410767E-01  0.1728777E-01     9.868  0.1118308E-03  0.1434497E-02  0.1736690E-02
   438.174  0.1764386E-02  0.1409691E-01  0.1727702E-01     9.868  0.1119221E-03  0.1441652E-02  0.1728940E-02
   438.178  0.1764260E-02  0.1408773E-01  0.1727001E-01     9.868  0.1120377E-03  0.1455027E-02  0.1728536E-02
   438.182  0.1764181E-02  0.1407774E-01  0.1726518E-01     9.868  0.1121655E-03  0.1470528E-02  0.1730140E-02
   438.186  0.1764148E-02  0.1406603E-01  0.1726259E-01     9.868  0.1123009E-03  0.1486245E-02  0.1731829E-02
   438.190  0.1764159E-02  0.1405162E-01  0.1726022E-01     9.868  0.1124382E-03  0.1499899E-02  0.1733545E-02
   438.193  0.1764211E-02  0.1403681E-01  0.1725880E-01     9.868  0.1125733E-03  0.1514566E-02  0.1735795E-02
   438.197  0.1764302E-02  0.1402991E-01  0.1726495E-01     9.868  0.1127033E-03  0.1520344E-02  0.1736791E-02
   438.201  0.1764423E-02  0.1402808E-01  0.1727899E-01     9.868  0.1128241E-03  0.1520584E-02  0.1739145E-02
   438.205  0.1764570E-02  0.1402720E-01  0.1729413E-01     9.868  0.1129323E-03  0.1517897E-02  0.1742757E-02
   438.209  0.1764739E-02  0.1402426E-01  0.1730687E-01     9.867  0.1130257E-03  0.1515736E-02  0.1746266E-02
   438.213  0.1764925E-02  0.1402331E-01  0.1731809E-01     9.867  0.1131015E-03  0.1510276E-02  0.1749641E-02
   438.217  0.1765132E-02  0.1402129E-01  0.1732902E-01     9.867  0.1131676E-03  0.1504503E-02  0.1753452E-02
   438.220  0.1765350E-02  0.1401804E-01  0.1733815E-01     9.867  0.1132170E-03  0.1498345E-02  0.1757650E-02
   438.224  0.1765574E-02  0.1401435E-01  0.1734526E-01     9.867  0.1132475E-03  0.1491983E-02  0.1762182E-02
   438.228  0.1765797E-02  0.1401255E-01  0.1735168E-01     9.867  0.1132581E-03  0.1488828E-02  0.1770425E-02
   438.232  0.1765993E-02  0.1401398E-01  0.1735688E-01     9.867  0.1132625E-03  0.1489677E-02  0.1784427E-02
   438.236  0.1766154E-02  0.1401534E-01  0.1735754E-01     9.867  0.1132647E-03  0.1492474E-02  0.1802095E-02
   438.240  0.1766275E-02  0.1401750E-01  0.1735406E-01     9.867  0.1132650E-03  0.1496215E-02  0.1822618E-02
   438.244  0.1766351E-02  0.1401937E-01  0.1734732E-01     9.867  0.1132590E-03  0.1500773E-02  0.1845775E-02
   438.247  0.1766377E-02  0.1402639E-01  0.1734236E-01     9.867  0.1132435E-03  0.1501461E-02  0.1869449E-02
   438.251  0.1766357E-02  0.1403624E-01  0.1733656E-01     9.867  0.1132245E-03  0.1500455E-02  0.1893707E-02
   438.255  0.1766312E-02  0.1404583E-01  0.1732958E-01     9.867  0.1132301E-03  0.1499270E-02  0.1917900E-02
   438.259  0.1766249E-02  0.1405350E-01  0.1732148E-01     9.867  0.1132663E-03  0.1500505E-02  0.1940676E-02
   438.263  0.1766168E-02  0.1405923E-01  0.1731238E-01     9.867  0.1133291E-03  0.1504046E-02  0.1961753E-02
   438.267  0.1766086E-02  0.1406699E-01  0.1730595E-01     9.867  0.1134005E-03  0.1506207E-02  0.1979310E-02
   438.271  0.1766008E-02  0.1407588E-01  0.1730189E-01     9.867  0.1134732E-03  0.1507697E-02  0.1993478E-02
   438.274  0.1765935E-02  0.1408518E-01  0.1730025E-01     9.867  0.1135453E-03  0.1508655E-02  0.2004893E-02
   438.278  0.1765870E-02  0.1409290E-01  0.1729877E-01     9.867  0.1136150E-03  0.1509518E-02  0.2014115E-02
   438.282  0.1765815E-02  0.1409877E-01  0.1729703E-01     9.866  0.1136790E-03  0.1511028E-02  0.2021029E-02
   438.286  0.1765771E-02  0.1410574E-01  0.1729761E-01     9.866  0.1137363E-03  0.1510693E-02  0.2024895E-02
   438.290  0.1765740E-02  0.1411095E-01  0.1729901E-01     9.866  0.1137842E-03  0.1512772E-02  0.2027692E-02
   438.294  0.1765723E-02  0.1411470E-01  0.1729978E-01     9.866  0.1138205E-03  0.1515845E-02  0.2028323E-02
   438.298  0.1765720E-02  0.1411701E-01  0.1729814E-01     9.866  0.1138456E-03  0.1518726E-02  0.2026522E-02
   438.301  0.1765751E-02  0.1411776E-01  0.1729859E-01     9.866  0.1138691E-03  0.1521539E-02  0.2022912E-02
   438.305  0.1765832E-02  0.1411730E-01  0.1730272E-01     9.866  0.1138962E-03  0.1523529E-02  0.2018237E-02
   438.309  0.1765960E-02  0.1411666E-01  0.1730999E-01     9.866  0.1139257E-03  0.1523231E-02  0.2011709E-02
   438.313  0.1766133E-02  0.1411502E-01  0.1731851E-01     9.866  0.1139576E-03  0.1522307E-02  0.2005057E-02
   438.317  0.1766346E-02  0.1411641E-01  0.1733084E-01     9.866  0.1139914E-03  0.1517740E-02  0.1998313E-02
   438.321  0.1766594E-02  0.1411695E-01  0.1734314E-01     9.866  0.1140272E-03  0.1512994E-02  0.1991218E-02
   438.325  0.1766871E-02  0.1411493E-01  0.1735515E-01     9.866  0.1140645E-03  0.1509509E-02  0.1984137E-02
   438.328  0.1767171E-02  0.1411276E-01  0.1736648E-01     9.866  0.1141031E-03  0.1505630E-02  0.1977641E-02
   438.332  0.1767486E-02  0.1411065E-01  0.1737613E-01     9.866  0.1141430E-03  0.1501469E-02  0.1971754E-02
   438.336  0.1767809E-02  0.1410918E-01  0.1738538E-01     9.866  0.1141837E-03  0.1498939E-02  0.1965371E-02
   438.340  0.1768133E-02  0.1410919E-01  0.1739391E-01     9.866  0.1142260E-03  0.1496621E-02  0.1958974E-02
   438.344  0.1768449E-02  0.1410957E-01  0.1739991E-01     9.866  0.1142686E-03  0.1494772E-02  0.1953377E-02
   438.348  0.1768749E-02  0.1410954E-01  0.1740379E-01     9.866  0.1143117E-03  0.1493550E-02  0.1948183E-02
   438.352  0.1769028E-02  0.1411026E-01  0.1740525E-01     9.866  0.1143560E-03  0.1492428E-02  0.1942970E-02
   438.355  0.1769282E-02  0.1411054E-01  0.1740575E-01     9.865  0.1144036E-03  0.1492404E-02  0.1937383E-02
   438.359  0.1769507E-02  0.1411018E-01  0.1740126E-01     9.865  0.1144563E-03  0.1492591E-02  0.1934056E-02
   438.363  0.1769695E-02  0.1410957E-01  0.1739435E-01     9.865  0.1145129E-03  0.1492779E-02  0.1931772E-02
   438.367  0.1769843E-02  0.1410950E-01  0.1738524E-01     9.865  0.1145716E-03  0.1493404E-02  0.1931187E-02
   438.371  0.1769949E-02  0.1410887E-01  0.1737459E-01     9.865  0.1146312E-03  0.1492550E-02  0.1933482E-02
   438.375  0.1770009E-02  0.1411064E-01  0.1736278E-01     9.865  0.1146904E-03  0.1494323E-02  0.1938201E-02
   438.379  0.1770033E-02  0.1411272E-01  0.1735110E-01     9.865  0.1147375E-03  0.1497193E-02  0.1943613E-02
   438.382  0.1770040E-02  0.1411455E-01  0.1734034E-01     9.865  0.1147740E-03  0.1500457E-02  0.1947900E-02
   438.386  0.1770030E-02  0.1411651E-01  0.1733189E-01     9.865  0.1148017E-03  0.1504074E-02  0.1953473E-02
   438.390  0.1770006E-02  0.1411861E-01  0.1732245E-01     9.865  0.1148203E-03  0.1508058E-02  0.1955240E-02
   438.394  0.1769966E-02  0.1412097E-01  0.1731398E-01     9.865  0.1148293E-03  0.1512071E-02  0.1956292E-02
   438.398  0.1769916E-02  0.1412256E-01  0.1730669E-01     9.865  0.1148293E-03  0.1515496E-02  0.1957468E-02
   438.402  0.1769860E-02  0.1412360E-01  0.1729991E-01     9.865  0.1148212E-03  0.1518329E-02  0.1958467E-02
   438.406  0.1769798E-02  0.1412365E-01  0.1729372E-01     9.865  0.1148060E-03  0.1520574E-02  0.1959559E-02
   438.409  0.1769738E-02  0.1412364E-01  0.1728848E-01     9.865  0.1147904E-03  0.1522173E-02  0.1960570E-02
   438.413  0.1769679E-02  0.1412284E-01  0.1728475E-01     9.865  0.1147750E-03  0.1523658E-02  0.1961881E-02
   438.417  0.1769618E-02  0.1412150E-01  0.1728132E-01     9.865  0.1147691E-03  0.1525196E-02  0.1962547E-02
   438.421  0.1769534E-02  0.1412408E-01  0.1727870E-01     9.865  0.1148031E-03  0.1523442E-02  0.1962892E-02
   438.425  0.1769429E-02  0.1412760E-01  0.1727700E-01     9.865  0.1148765E-03  0.1520347E-02  0.1962695E-02
   438.429  0.1769305E-02  0.1413061E-01  0.1727552E-01     9.865  0.1149881E-03  0.1517000E-02  0.1962188E-02
   438.433  0.1769164E-02  0.1413534E-01  0.1727485E-01     9.865  0.1151348E-03  0.1512137E-02  0.1962214E-02
   438.436  0.1769011E-02  0.1414039E-01  0.1727410E-01     9.864  0.1153142E-03  0.1506999E-02  0.1962333E-02
   438.440  0.1768847E-02  0.1414514E-01  0.1727333E-01     9.864  0.1155217E-03  0.1501513E-02  0.1962376E-02
   438.444  0.1768676E-02  0.1414964E-01  0.1727249E-01     9.864  0.1157526E-03  0.1496006E-02  0.1962233E-02
   438.448  0.1768503E-02  0.1415253E-01  0.1727213E-01     9.864  0.1160022E-03  0.1491311E-02  0.1962412E-02
   438.452  0.1768331E-02  0.1415406E-01  0.1727187E-01     9.864  0.1162644E-03  0.1487633E-02  0.1962746E-02
   438.456  0.1768163E-02  0.1415455E-01  0.1727162E-01     9.864  0.1165326E-03  0.1484478E-02  0.1962558E-02
   438.460  0.1768004E-02  0.1415582E-01  0.1727400E-01     9.864  0.1168017E-03  0.1483426E-02  0.1961812E-02
   438.463  0.1767852E-02  0.1415552E-01  0.1727729E-01     9.864  0.1170597E-03  0.1483179E-02  0.1961256E-02
   438.467  0.1767703E-02  0.1415404E-01  0.1727999E-01     9.864  0.1172949E-03  0.1484039E-02  0.1960179E-02
   438.471  0.1767561E-02  0.1415134E-01  0.1728204E-01     9.864  0.1175022E-03  0.1485161E-02  0.1960632E-02
   438.475  0.1767430E-02  0.1414845E-01  0.1728381E-01     9.864  0.1176763E-03  0.1485541E-02  0.1961377E-02
   438.479  0.1767310E-02  0.1414176E-01  0.1728426E-01     9.864  0.1178117E-03  0.1489515E-02  0.1962305E-02
   438.483  0.1767203E-02  0.1413366E-01  0.1728395E-01     9.864  0.1179037E-03  0.1493668E-02  0.1964016E-02
   438.487  0.1767113E-02  0.1412361E-01  0.1728323E-01     9.864  0.1179502E-03  0.1499140E-02  0.1965821E-02
   438.490  0.1767040E-02  0.1411254E-01  0.1728267E-01     9.864  0.1179506E-03  0.1505381E-02  0.1967500E-02
   438.494  0.1766986E-02  0.1410058E-01  0.1728190E-01     9.864  0.1179041E-03  0.1512782E-02  0.1968469E-02
   438.498  0.1766952E-02  0.1409012E-01  0.1728323E-01     9.864  0.1178125E-03  0.1519511E-02  0.1970777E-02
   438.502  0.1766939E-02  0.1408521E-01  0.1729033E-01     9.864  0.1176778E-03  0.1522916E-02  0.1976582E-02
   438.506  0.1766946E-02  0.1408009E-01  0.1729817E-01     9.864  0.1175034E-03  0.1526612E-02  0.1982670E-02
   438.510  0.1766971E-02  0.1407477E-01  0.1730582E-01     9.864  0.1172942E-03  0.1530325E-02  0.1988709E-02
   438.514  0.1767015E-02  0.1406923E-01  0.1731387E-01     9.863  0.1170550E-03  0.1533939E-02  0.1994907E-02
   438.517  0.1767076E-02  0.1406352E-01  0.1732228E-01     9.863  0.1167910E-03  0.1537607E-02  0.2001252E-02
   438.521  0.1767152E-02  0.1406160E-01  0.1733030E-01     9.863  0.1165082E-03  0.1547698E-02  0.2007738E-02
   438.525  0.1767243E-02  0.1405672E-01  0.1733863E-01     9.863  0.1162108E-03  0.1548496E-02  0.2014659E-02
   438.529  0.1767348E-02  0.1405737E-01  0.1735469E-01     9.863  0.1159058E-03  0.1544458E-02  0.2027427E-02
   438.533  0.1767469E-02  0.1405833E-01  0.1736844E-01     9.863  0.1156041E-03  0.1541647E-02  0.2036642E-02
   438.537  0.1767601E-02  0.1405937E-01  0.1738159E-01     9.863  0.1153128E-03  0.1539690E-02  0.2044257E-02
   438.541  0.1767738E-02  0.1406013E-01  0.1739387E-01     9.863  0.1150338E-03  0.1538162E-02  0.2050673E-02
   438.545  0.1767876E-02  0.1406101E-01  0.1740453E-01     9.863  0.1147719E-03  0.1536664E-02  0.2055623E-02
   438.548  0.1768011E-02  0.1406168E-01  0.1741313E-01     9.863  0.1145341E-03  0.1535644E-02  0.2058803E-02
   438.552  0.1768139E-02  0.1406280E-01  0.1742023E-01     9.863  0.1143250E-03  0.1533645E-02  0.2060332E-02
   438.556  0.1768257E-02  0.1406187E-01  0.1742552E-01     9.863  0.1141502E-03  0.1534116E-02  0.2060950E-02
   438.560  0.1768363E-02  0.1406133E-01  0.1742788E-01     9.863  0.1140128E-03  0.1533394E-02  0.2059336E-02
   438.564  0.1768453E-02  0.1406061E-01  0.1742779E-01     9.863  0.1139168E-03  0.1533179E-02  0.2055704E-02
   438.568  0.1768526E-02  0.1405968E-01  0.1742640E-01     9.863  0.1138640E-03  0.1532717E-02  0.2050967E-02
   438.572  0.1768581E-02  0.1406065E-01  0.1742311E-01     9.863  0.1138554E-03  0.1531162E-02  0.2045240E-02
   438.575  0.1768617E-02  0.1405908E-01  0.1741820E-01     9.863  0.1138882E-03  0.1531592E-02  0.2038172E-02
   438.579  0.1768655E-02  0.1405855E-01  0.1741525E-01     9.863  0.1139321E-03  0.1531298E-02  0.2032234E-02
   438.583  0.1768697E-02  0.1405865E-01  0.1741295E-01     9.863  0.1139792E-03  0.1530957E-02  0.2027237E-02
   438.587  0.1768744E-02  0.1405884E-01  0.1741179E-01     9.863  0.1140279E-03  0.1530535E-02  0.2023660E-02
   438.591  0.1768792E-02  0.1405918E-01  0.1741042E-01     9.863  0.1140775E-03  0.1530275E-02  0.2021177E-02
   438.595  0.1768839E-02  0.1405970E-01  0.1741017E-01     9.863  0.1141267E-03  0.1529965E-02  0.2018950E-02
   438.599  0.1768883E-02  0.1405999E-01  0.1740929E-01     9.862  0.1141739E-03  0.1529597E-02  0.2016640E-02
   438.602  0.1768923E-02  0.1406000E-01  0.1740749E-01     9.862  0.1142182E-03  0.1529547E-02  0.2014249E-02
   438.606  0.1768958E-02  0.1406257E-01  0.1740503E-01     9.862  0.1142589E-03  0.1530415E-02  0.2011161E-02
   438.610  0.1768986E-02  0.1406198E-01  0.1740180E-01     9.862  0.1142948E-03  0.1529806E-02  0.2008424E-02
   438.614  0.1769008E-02  0.1406122E-01  0.1739746E-01     9.862  0.1143249E-03  0.1529435E-02  0.2005009E-02
   438.618  0.1768993E-02  0.1406044E-01  0.1739044E-01     9.862  0.1143111E-03  0.1529192E-02  0.2003300E-02
   438.622  0.1768930E-02  0.1405926E-01  0.1737846E-01     9.862  0.1142388E-03  0.1529294E-02  0.2002227E-02
   438.626  0.1768821E-02  0.1405784E-01  0.1736262E-01     9.862  0.1141100E-03  0.1529628E-02  0.2001903E-02
   438.629  0.1768675E-02  0.1405756E-01  0.1734547E-01     9.862  0.1139352E-03  0.1529495E-02  0.2002270E-02
   438.633  0.1768500E-02  0.1405743E-01  0.1732679E-01     9.862  0.1137214E-03  0.1529389E-02  0.2002770E-02
   438.637  0.1768297E-02  0.1405706E-01  0.1730857E-01     9.862  0.1134733E-03  0.1529303E-02  0.2003402E-02
   438.641  0.1768073E-02  0.1405717E-01  0.1729056E-01     9.862  0.1131983E-03  0.1528864E-02  0.2004373E-02
   438.645  0.1767833E-02  0.1405752E-01  0.1727388E-01     9.862  0.1129048E-03  0.1528481E-02  0.2005790E-02
   438.649  0.1767583E-02  0.1405784E-01  0.1725885E-01     9.862  0.1125987E-03  0.1528185E-02  0.2007801E-02
   438.653  0.1767328E-02  0.1406344E-01  0.1725112E-01     9.862  0.1122860E-03  0.1524524E-02  0.2008682E-02
   438.656  0.1767074E-02  0.1407340E-01  0.1724744E-01     9.862  0.1119734E-03  0.1520547E-02  0.2007038E-02
   438.660  0.1766826E-02  0.1408359E-01  0.1724519E-01     9.862  0.1116684E-03  0.1515376E-02  0.2005273E-02
   438.664  0.1766591E-02  0.1409182E-01  0.1724343E-01     9.862  0.1113775E-03  0.1508659E-02  0.2003474E-02
   438.668  0.1766372E-02  0.1409490E-01  0.1724177E-01     9.862  0.1111061E-03  0.1505557E-02  0.2001872E-02
   438.672  0.1766173E-02  0.1409689E-01  0.1724146E-01     9.862  0.1108610E-03  0.1503325E-02  0.2000216E-02
   438.676  0.1766001E-02  0.1409916E-01  0.1724379E-01     9.862  0.1106470E-03  0.1501158E-02  0.1998193E-02
   438.680  0.1765857E-02  0.1410094E-01  0.1724690E-01     9.862  0.1104680E-03  0.1499808E-02  0.1996003E-02
   438.684  0.1765745E-02  0.1410110E-01  0.1725148E-01     9.862  0.1103283E-03  0.1499071E-02  0.1993447E-02
   438.687  0.1765667E-02  0.1409985E-01  0.1725659E-01     9.861  0.1102298E-03  0.1499138E-02  0.1990900E-02
   438.691  0.1765625E-02  0.1409795E-01  0.1726439E-01     9.861  0.1101747E-03  0.1500189E-02  0.1990937E-02
   438.695  0.1765621E-02  0.1409453E-01  0.1727082E-01     9.861  0.1101633E-03  0.1501124E-02  0.1988085E-02
   438.699  0.1765651E-02  0.1409011E-01  0.1727875E-01     9.861  0.1101953E-03  0.1502924E-02  0.1983121E-02
   438.703  0.1765716E-02  0.1408520E-01  0.1728561E-01     9.861  0.1102744E-03  0.1504955E-02  0.1980061E-02
   438.707  0.1765816E-02  0.1408000E-01  0.1729270E-01     9.861  0.1104009E-03  0.1507263E-02  0.1977556E-02
   438.711  0.1765949E-02  0.1407454E-01  0.1730156E-01     9.861  0.1105727E-03  0.1509746E-02  0.1972709E-02
   438.714  0.1766111E-02  0.1406887E-01  0.1731000E-01     9.861  0.1107859E-03  0.1513199E-02  0.1967949E-02
   438.718  0.1766299E-02  0.1406337E-01  0.1731906E-01     9.861  0.1110363E-03  0.1517415E-02  0.1962203E-02
   438.722  0.1766508E-02  0.1406287E-01  0.1733199E-01     9.861  0.1113192E-03  0.1518662E-02  0.1957737E-02
   438.726  0.1766734E-02  0.1406336E-01  0.1734480E-01     9.861  0.1116285E-03  0.1518689E-02  0.1953617E-02
   438.730  0.1766972E-02  0.1406384E-01  0.1735693E-01     9.861  0.1119583E-03  0.1518251E-02  0.1949868E-02
   438.734  0.1767216E-02  0.1406361E-01  0.1736931E-01     9.861  0.1123019E-03  0.1518571E-02  0.1945779E-02
   438.738  0.1767460E-02  0.1406373E-01  0.1737828E-01     9.861  0.1126514E-03  0.1518623E-02  0.1942744E-02
   438.742  0.1767700E-02  0.1406379E-01  0.1738445E-01     9.861  0.1129997E-03  0.1518829E-02  0.1939623E-02
   438.745  0.1767925E-02  0.1406409E-01  0.1738870E-01     9.861  0.1133344E-03  0.1518909E-02  0.1936487E-02
   438.749  0.1768122E-02  0.1406533E-01  0.1738932E-01     9.861  0.1136413E-03  0.1521236E-02  0.1933405E-02
   438.753  0.1768287E-02  0.1406544E-01  0.1738713E-01     9.861  0.1139135E-03  0.1520863E-02  0.1930661E-02
   438.757  0.1768417E-02  0.1406575E-01  0.1738330E-01     9.861  0.1141455E-03  0.1520629E-02  0.1928300E-02
   438.761  0.1768512E-02  0.1406608E-01  0.1737485E-01     9.861  0.1143319E-03  0.1520691E-02  0.1925549E-02
   438.765  0.1768553E-02  0.1406642E-01  0.1736222E-01     9.861  0.1144477E-03  0.1521094E-02  0.1922646E-02
   438.769  0.1768530E-02  0.1406672E-01  0.1734550E-01     9.861  0.1144762E-03  0.1521831E-02  0.1919652E-02
   438.772  0.1768443E-02  0.1406773E-01  0.1732498E-01     9.861  0.1144165E-03  0.1523159E-02  0.1917525E-02
   438.776  0.1768294E-02  0.1407251E-01  0.1730512E-01     9.861  0.1142696E-03  0.1527038E-02  0.1915194E-02
   438.780  0.1768096E-02  0.1407686E-01  0.1728365E-01     9.861  0.1140531E-03  0.1530399E-02  0.1913689E-02
   438.784  0.1767883E-02  0.1408238E-01  0.1726315E-01     9.860  0.1138119E-03  0.1531745E-02  0.1913422E-02
   438.788  0.1767661E-02  0.1408624E-01  0.1724392E-01     9.860  0.1135512E-03  0.1535006E-02  0.1914121E-02
   438.792  0.1767434E-02  0.1408895E-01  0.1722721E-01     9.860  0.1132775E-03  0.1537651E-02  0.1915725E-02
   438.796  0.1767206E-02  0.1409178E-01  0.1721439E-01     9.860  0.1129965E-03  0.1538975E-02  0.1919425E-02
   438.800  0.1766982E-02  0.1409513E-01  0.1720332E-01     9.860  0.1127149E-03  0.1539575E-02  0.1920834E-02
   438.803  0.1766768E-02  0.1409710E-01  0.1719350E-01     9.860  0.1124390E-03  0.1540068E-02  0.1921779E-02
   438.807  0.1766567E-02  0.1409836E-01  0.1718571E-01     9.860  0.1121744E-03  0.1540403E-02  0.1923175E-02
   438.811  0.1766384E-02  0.1409883E-01  0.1717858E-01     9.860  0.1119273E-03  0.1540860E-02  0.1924432E-02
   438.815  0.1766223E-02  0.1409882E-01  0.1717350E-01     9.860  0.1117033E-03  0.1540922E-02  0.1925460E-02
   438.819  0.1766087E-02  0.1409802E-01  0.1717077E-01     9.860  0.1115072E-03  0.1540486E-02  0.1925755E-02
   438.823  0.1765980E-02  0.1409648E-01  0.1716900E-01     9.860  0.1113433E-03  0.1539974E-02  0.1925912E-02
   438.827  0.1765902E-02  0.1409466E-01  0.1716892E-01     9.860  0.1112148E-03  0.1539423E-02  0.1925961E-02
   438.831  0.1765856E-02  0.1409276E-01  0.1716946E-01     9.860  0.1111248E-03  0.1538769E-02  0.1924851E-02
   438.834  0.1765843E-02  0.1409027E-01  0.1717241E-01     9.860  0.1110751E-03  0.1538209E-02  0.1924406E-02
   438.838  0.1765863E-02  0.1408759E-01  0.1717669E-01     9.860  0.1110668E-03  0.1537667E-02  0.1924013E-02
   438.842  0.1765914E-02  0.1408550E-01  0.1718207E-01     9.860  0.1110998E-03  0.1537295E-02  0.1923151E-02
   438.846  0.1765996E-02  0.1408259E-01  0.1718985E-01     9.860  0.1111730E-03  0.1537886E-02  0.1920224E-02
   438.850  0.1766106E-02  0.1407986E-01  0.1720036E-01     9.860  0.1112852E-03  0.1538979E-02  0.1918503E-02
   438.854  0.1766242E-02  0.1407741E-01  0.1720818E-01     9.860  0.1114339E-03  0.1540370E-02  0.1917685E-02
   438.858  0.1766400E-02  0.1407536E-01  0.1721716E-01     9.860  0.1116163E-03  0.1542202E-02  0.1916784E-02
   438.861  0.1766570E-02  0.1407171E-01  0.1722688E-01     9.860  0.1118370E-03  0.1539168E-02  0.1915442E-02
   438.865  0.1766751E-02  0.1407102E-01  0.1723581E-01     9.860  0.1120935E-03  0.1543021E-02  0.1913665E-02
   438.869  0.1766941E-02  0.1407065E-01  0.1724464E-01     9.860  0.1123817E-03  0.1547353E-02  0.1911582E-02
   438.873  0.1767136E-02  0.1407114E-01  0.1725250E-01     9.860  0.1126947E-03  0.1550285E-02  0.1909481E-02
   438.877  0.1767330E-02  0.1407035E-01  0.1726045E-01     9.860  0.1130262E-03  0.1553475E-02  0.1907815E-02
   438.881  0.1767521E-02  0.1407048E-01  0.1726645E-01     9.860  0.1133682E-03  0.1556138E-02  0.1905862E-02
   438.885  0.1767703E-02  0.1407111E-01  0.1727106E-01     9.860  0.1137140E-03  0.1558516E-02  0.1904399E-02
   438.889  0.1767872E-02  0.1407201E-01  0.1727553E-01     9.859  0.1140557E-03  0.1561032E-02  0.1902700E-02
   438.892  0.1768025E-02  0.1407422E-01  0.1727877E-01     9.859  0.1143857E-03  0.1563357E-02  0.1901037E-02
   438.896  0.1768157E-02  0.1407574E-01  0.1728014E-01     9.859  0.1146965E-03  0.1565968E-02  0.1899328E-02
   438.900  0.1768268E-02  0.1407775E-01  0.1728025E-01     9.859  0.1149817E-03  0.1569217E-02  0.1897336E-02
   438.904  0.1768352E-02  0.1407995E-01  0.1727866E-01     9.859  0.1152345E-03  0.1573001E-02  0.1895193E-02
   438.908  0.1768409E-02  0.1408206E-01  0.1727410E-01     9.859  0.1154502E-03  0.1577441E-02  0.1893453E-02
   438.912  0.1768447E-02  0.1408325E-01  0.1727006E-01     9.859  0.1156314E-03  0.1581802E-02  0.1891161E-02
   438.916  0.1768467E-02  0.1408374E-01  0.1726443E-01     9.859  0.1157765E-03  0.1585851E-02  0.1889222E-02
   438.919  0.1768469E-02  0.1408323E-01  0.1725776E-01     9.859  0.1158830E-03  0.1589262E-02  0.1887421E-02
   438.923  0.1768452E-02  0.1408319E-01  0.1725022E-01     9.859  0.1159473E-03  0.1591705E-02  0.1886745E-02
   438.927  0.1768424E-02  0.1408373E-01  0.1724393E-01     9.859  0.1159785E-03  0.1592735E-02  0.1887511E-02
   438.931  0.1768404E-02  0.1408355E-01  0.1723984E-01     9.859  0.1159997E-03  0.1593882E-02  0.1888123E-02
   438.935  0.1768392E-02  0.1408283E-01  0.1723612E-01     9.859  0.1160100E-03  0.1594605E-02  0.1888911E-02
   438.939  0.1768388E-02  0.1408093E-01  0.1723372E-01     9.859  0.1160101E-03  0.1596390E-02  0.1890063E-02
   438.943  0.1768392E-02  0.1407969E-01  0.1723192E-01     9.859  0.1159996E-03  0.1597420E-02  0.1890980E-02
   438.947  0.1768404E-02  0.1407797E-01  0.1722967E-01     9.859  0.1159785E-03  0.1598882E-02  0.1891810E-02
   438.950  0.1768423E-02  0.1407616E-01  0.1722883E-01     9.859  0.1159477E-03  0.1600497E-02  0.1892777E-02
   438.954  0.1768448E-02  0.1407431E-01  0.1722921E-01     9.859  0.1159076E-03  0.1601824E-02  0.1894104E-02
   438.958  0.1768480E-02  0.1407492E-01  0.1723407E-01     9.859  0.1158597E-03  0.1600925E-02  0.1899316E-02
   438.962  0.1768516E-02  0.1407543E-01  0.1723829E-01     9.859  0.1158043E-03  0.1599528E-02  0.1902519E-02
   438.966  0.1768556E-02  0.1407613E-01  0.1724110E-01     9.859  0.1157439E-03  0.1598996E-02  0.1904943E-02
   438.970  0.1768600E-02  0.1407587E-01  0.1724460E-01     9.859  0.1156786E-03  0.1597616E-02  0.1908223E-02
   438.974  0.1768644E-02  0.1407561E-01  0.1724776E-01     9.859  0.1156111E-03  0.1596082E-02  0.1911470E-02
   438.978  0.1768690E-02  0.1407572E-01  0.1725031E-01     9.859  0.1155422E-03  0.1594564E-02  0.1914030E-02
   438.981  0.1768732E-02  0.1407572E-01  0.1725295E-01     9.859  0.1154763E-03  0.1592241E-02  0.1916508E-02
   438.985  0.1768768E-02  0.1407551E-01  0.1725547E-01     9.859  0.1154171E-03  0.1590038E-02  0.1918681E-02
   438.989  0.1768796E-02  0.1407656E-01  0.1725862E-01     9.859  0.1153653E-03  0.1587065E-02  0.1922083E-02
   438.993  0.1768816E-02  0.1407811E-01  0.1725975E-01     9.859  0.1153231E-03  0.1583950E-02  0.1922900E-02
   438.997  0.1768827E-02  0.1407974E-01  0.1726026E-01     9.858  0.1152906E-03  0.1580468E-02  0.1923808E-02
   439.001  0.1768829E-02  0.1408168E-01  0.1726036E-01     9.858  0.1152690E-03  0.1576547E-02  0.1924244E-02
   439.005  0.1768818E-02  0.1408382E-01  0.1725803E-01     9.858  0.1152571E-03  0.1573109E-02  0.1924472E-02
   439.009  0.1768794E-02  0.1408604E-01  0.1725710E-01     9.858  0.1152567E-03  0.1570629E-02  0.1924970E-02
   439.012  0.1768758E-02  0.1408808E-01  0.1725647E-01     9.858  0.1152663E-03  0.1568761E-02  0.1925440E-02
   439.016  0.1768712E-02  0.1409007E-01  0.1725573E-01     9.858  0.1152866E-03  0.1566680E-02  0.1925960E-02
   439.020  0.1768660E-02  0.1409232E-01  0.1725486E-01     9.858  0.1153111E-03  0.1564569E-02  0.1926290E-02
   439.024  0.1768606E-02  0.1409411E-01  0.1725483E-01     9.858  0.1153343E-03  0.1563243E-02  0.1927388E-02
   439.028  0.1768552E-02  0.1409526E-01  0.1725449E-01     9.858  0.1153550E-03  0.1562152E-02  0.1928285E-02
   439.032  0.1768499E-02  0.1409595E-01  0.1725366E-01     9.858  0.1153736E-03  0.1561529E-02  0.1929154E-02
   439.036  0.1768448E-02  0.1409652E-01  0.1725316E-01     9.858  0.1153886E-03  0.1560759E-02  0.1929772E-02
   439.040  0.1768399E-02  0.1409688E-01  0.1725257E-01     9.858  0.1154006E-03  0.1560105E-02  0.1929469E-02
   439.043  0.1768355E-02  0.1409651E-01  0.1725139E-01     9.858  0.1154081E-03  0.1559466E-02  0.1930505E-02
   439.047  0.1768315E-02  0.1409567E-01  0.1725127E-01     9.858  0.1154119E-03  0.1558982E-02  0.1931805E-02
   439.051  0.1768281E-02  0.1409419E-01  0.1725120E-01     9.858  0.1154114E-03  0.1558622E-02  0.1932952E-02
   439.055  0.1768253E-02  0.1408860E-01  0.1725142E-01     9.858  0.1154070E-03  0.1560630E-02  0.1934208E-02
   439.059  0.1768231E-02  0.1408743E-01  0.1725239E-01     9.858  0.1153983E-03  0.1561560E-02  0.1935456E-02
   439.063  0.1768216E-02  0.1408628E-01  0.1725321E-01     9.858  0.1153859E-03  0.1561942E-02  0.1937453E-02
   439.067  0.1768207E-02  0.1408297E-01  0.1725432E-01     9.858  0.1153706E-03  0.1559616E-02  0.1939130E-02
   439.071  0.1768206E-02  0.1407969E-01  0.1725669E-01     9.858  0.1153520E-03  0.1558523E-02  0.1941330E-02
   439.074  0.1768210E-02  0.1407732E-01  0.1726012E-01     9.858  0.1153315E-03  0.1558589E-02  0.1944426E-02
   439.078  0.1768221E-02  0.1407520E-01  0.1726333E-01     9.858  0.1153086E-03  0.1559001E-02  0.1947668E-02
   439.082  0.1768238E-02  0.1407330E-01  0.1726622E-01     9.858  0.1152850E-03  0.1559584E-02  0.1954515E-02
   439.086  0.1768259E-02  0.1407192E-01  0.1727102E-01     9.858  0.1152604E-03  0.1559689E-02  0.1957078E-02
   439.090  0.1768284E-02  0.1407059E-01  0.1727550E-01     9.858  0.1152362E-03  0.1560237E-02  0.1960131E-02
   439.094  0.1768313E-02  0.1406965E-01  0.1727995E-01     9.858  0.1152131E-03  0.1560140E-02  0.1963115E-02
   439.098  0.1768344E-02  0.1406905E-01  0.1728510E-01     9.858  0.1151916E-03  0.1559967E-02  0.1967854E-02
   439.102  0.1768372E-02  0.1406868E-01  0.1728950E-01     9.858  0.1151715E-03  0.1560667E-02  0.1971686E-02
   439.105  0.1768395E-02  0.1406908E-01  0.1729466E-01     9.858  0.1151529E-03  0.1561694E-02  0.1975657E-02
   439.109  0.1768413E-02  0.1407006E-01  0.1729968E-01     9.858  0.1151366E-03  0.1562721E-02  0.1979283E-02
   439.113  0.1768424E-02  0.1407152E-01  0.1730488E-01     9.858  0.1151229E-03  0.1564798E-02  0.1983234E-02
   439.117  0.1768426E-02  0.1407321E-01  0.1730971E-01     9.858  0.1151100E-03  0.1567250E-02  0.1986991E-02
   439.121  0.1768417E-02  0.1407638E-01  0.1731466E-01     9.857  0.1150969E-03  0.1571729E-02  0.1990803E-02
   439.125  0.1768396E-02  0.1407825E-01  0.1731869E-01     9.857  0.1150841E-03  0.1572457E-02  0.1993718E-02
   439.129  0.1768366E-02  0.1408014E-01  0.1732240E-01     9.857  0.1150716E-03  0.1573185E-02  0.1996477E-02
   439.133  0.1768329E-02  0.1408198E-01  0.1732557E-01     9.857  0.1150561E-03  0.1574149E-02  0.1999305E-02
   439.136  0.1768287E-02  0.1408356E-01  0.1732865E-01     9.857  0.1150374E-03  0.1575411E-02  0.2002140E-02
   439.140  0.1768240E-02  0.1408579E-01  0.1733171E-01     9.857  0.1150167E-03  0.1576116E-02  0.2004528E-02
   439.144  0.1768189E-02  0.1408539E-01  0.1733527E-01     9.857  0.1149939E-03  0.1577655E-02  0.2007319E-02
   439.148  0.1768136E-02  0.1408499E-01  0.1733797E-01     9.857  0.1149699E-03  0.1578534E-02  0.2010082E-02
   439.152  0.1768080E-02  0.1408431E-01  0.1734039E-01     9.857  0.1149449E-03  0.1579188E-02  0.2012524E-02
   439.156  0.1768023E-02  0.1408347E-01  0.1734316E-01     9.857  0.1149200E-03  0.1579251E-02  0.2014545E-02
   439.160  0.1767964E-02  0.1408331E-01  0.1734593E-01     9.857  0.1148949E-03  0.1578490E-02  0.2016692E-02
   439.164  0.1767905E-02  0.1408359E-01  0.1734783E-01     9.857  0.1148703E-03  0.1577184E-02  0.2019274E-02
   439.168  0.1767848E-02  0.1408210E-01  0.1735081E-01     9.857  0.1148479E-03  0.1577035E-02  0.2021918E-02
   439.171  0.1767796E-02  0.1408062E-01  0.1735441E-01     9.857  0.1148271E-03  0.1576588E-02  0.2024743E-02
   439.175  0.1767751E-02  0.1407907E-01  0.1735890E-01     9.857  0.1148095E-03  0.1575743E-02  0.2027936E-02
   439.179  0.1767713E-02  0.1407735E-01  0.1736119E-01     9.857  0.1147958E-03  0.1574250E-02  0.2028345E-02
   439.183  0.1767684E-02  0.1407547E-01  0.1736670E-01     9.857  0.1147852E-03  0.1571997E-02  0.2033323E-02
   439.187  0.1767662E-02  0.1407348E-01  0.1737435E-01     9.857  0.1147790E-03  0.1569528E-02  0.2039482E-02
   439.191  0.1767650E-02  0.1407077E-01  0.1737898E-01     9.857  0.1147768E-03  0.1566751E-02  0.2044092E-02
   439.195  0.1767647E-02  0.1406819E-01  0.1738440E-01     9.857  0.1147785E-03  0.1563334E-02  0.2048023E-02
   439.199  0.1767652E-02  0.1406549E-01  0.1738976E-01     9.857  0.1147847E-03  0.1559781E-02  0.2052404E-02
   439.202  0.1767666E-02  0.1406297E-01  0.1739440E-01     9.857  0.1147948E-03  0.1556416E-02  0.2057404E-02
   439.206  0.1767687E-02  0.1406016E-01  0.1739906E-01     9.857  0.1148091E-03  0.1552254E-02  0.2061889E-02
   439.210  0.1767714E-02  0.1405757E-01  0.1740384E-01     9.857  0.1148303E-03  0.1547918E-02  0.2065625E-02
   439.214  0.1767733E-02  0.1405468E-01  0.1740772E-01     9.857  0.1148762E-03  0.1543299E-02  0.2067674E-02
   439.218  0.1767741E-02  0.1405204E-01  0.1740970E-01     9.857  0.1149489E-03  0.1538482E-02  0.2068404E-02
   439.222  0.1767737E-02  0.1404924E-01  0.1741082E-01     9.857  0.1150463E-03  0.1533529E-02  0.2067961E-02
   439.226  0.1767720E-02  0.1404670E-01  0.1741029E-01     9.857  0.1151664E-03  0.1528490E-02  0.2066244E-02
   439.230  0.1767690E-02  0.1404409E-01  0.1740854E-01     9.857  0.1153062E-03  0.1523847E-02  0.2063457E-02
   439.234  0.1767648E-02  0.1404100E-01  0.1740748E-01     9.857  0.1154632E-03  0.1518981E-02  0.2060563E-02
   439.237  0.1767595E-02  0.1403781E-01  0.1740493E-01     9.857  0.1156330E-03  0.1514650E-02  0.2056082E-02
   439.241  0.1767531E-02  0.1403491E-01  0.1740167E-01     9.857  0.1158127E-03  0.1510472E-02  0.2050930E-02
   439.245  0.1767459E-02  0.1403465E-01  0.1740093E-01     9.857  0.1159974E-03  0.1505149E-02  0.2048586E-02
   439.249  0.1767377E-02  0.1403435E-01  0.1739861E-01     9.857  0.1161806E-03  0.1500107E-02  0.2044584E-02
   439.253  0.1767288E-02  0.1403340E-01  0.1739584E-01     9.857  0.1163591E-03  0.1495560E-02  0.2040343E-02
   439.257  0.1767193E-02  0.1403324E-01  0.1739249E-01     9.856  0.1165293E-03  0.1491636E-02  0.2035834E-02
   439.261  0.1767075E-02  0.1403318E-01  0.1738894E-01     9.856  0.1167045E-03  0.1486733E-02  0.2031585E-02
   439.265  0.1766933E-02  0.1403558E-01  0.1738551E-01     9.856  0.1168847E-03  0.1480812E-02  0.2028930E-02
   439.268  0.1766775E-02  0.1403759E-01  0.1738275E-01     9.856  0.1170663E-03  0.1474902E-02  0.2025069E-02
   439.272  0.1766604E-02  0.1403980E-01  0.1738075E-01     9.856  0.1172461E-03  0.1468829E-02  0.2022327E-02
   439.276  0.1766425E-02  0.1404135E-01  0.1737743E-01     9.856  0.1174191E-03  0.1463514E-02  0.2021067E-02
   439.280  0.1766242E-02  0.1404466E-01  0.1737752E-01     9.856  0.1175814E-03  0.1459056E-02  0.2019585E-02
   439.284  0.1766053E-02  0.1404822E-01  0.1737811E-01     9.856  0.1177235E-03  0.1455155E-02  0.2019693E-02
   439.288  0.1765865E-02  0.1405301E-01  0.1738211E-01     9.856  0.1178422E-03  0.1451180E-02  0.2021946E-02
   439.292  0.1765682E-02  0.1405801E-01  0.1738729E-01     9.856  0.1179350E-03  0.1449124E-02  0.2025885E-02
   439.296  0.1765509E-02  0.1406260E-01  0.1739359E-01     9.856  0.1179989E-03  0.1448726E-02  0.2031308E-02
   439.300  0.1765349E-02  0.1406391E-01  0.1740079E-01     9.856  0.1180325E-03  0.1446932E-02  0.2038335E-02
   439.303  0.1765208E-02  0.1406692E-01  0.1740623E-01     9.856  0.1180341E-03  0.1451067E-02  0.2043128E-02
   439.307  0.1765086E-02  0.1406822E-01  0.1741464E-01     9.856  0.1180036E-03  0.1457260E-02  0.2051462E-02
   439.311  0.1764989E-02  0.1406782E-01  0.1742370E-01     9.856  0.1179409E-03  0.1465386E-02  0.2059799E-02
   439.315  0.1764913E-02  0.1406591E-01  0.1743223E-01     9.856  0.1178447E-03  0.1475254E-02  0.2067606E-02
   439.319  0.1764852E-02  0.1406534E-01  0.1743913E-01     9.856  0.1177094E-03  0.1492465E-02  0.2073996E-02
   439.323  0.1764807E-02  0.1405872E-01  0.1744548E-01     9.856  0.1175356E-03  0.1503501E-02  0.2078541E-02
   439.327  0.1764777E-02  0.1404985E-01  0.1744999E-01     9.856  0.1173261E-03  0.1512956E-02  0.2083514E-02
   439.331  0.1764763E-02  0.1404162E-01  0.1745252E-01     9.856  0.1170835E-03  0.1527343E-02  0.2087064E-02
   439.335  0.1764764E-02  0.1403217E-01  0.1745520E-01     9.856  0.1168140E-03  0.1543257E-02  0.2089940E-02
   439.338  0.1764780E-02  0.1402214E-01  0.1745676E-01     9.856  0.1165234E-03  0.1561275E-02  0.2092448E-02
   439.342  0.1764810E-02  0.1401100E-01  0.1745806E-01     9.856  0.1162184E-03  0.1580392E-02  0.2093866E-02
   439.346  0.1764854E-02  0.1400473E-01  0.1746247E-01     9.856  0.1159064E-03  0.1593395E-02  0.2086557E-02
   439.350  0.1764908E-02  0.1399844E-01  0.1746935E-01     9.856  0.1155949E-03  0.1605106E-02  0.2074547E-02
   439.354  0.1764972E-02  0.1399755E-01  0.1748095E-01     9.856  0.1152908E-03  0.1610045E-02  0.2052608E-02
   439.358  0.1765043E-02  0.1399803E-01  0.1749225E-01     9.856  0.1150027E-03  0.1612657E-02  0.2029848E-02
   439.362  0.1765118E-02  0.1399926E-01  0.1750449E-01     9.856  0.1147362E-03  0.1614908E-02  0.2007450E-02
   439.366  0.1765196E-02  0.1400013E-01  0.1751563E-01     9.856  0.1144998E-03  0.1616603E-02  0.1986601E-02
   439.370  0.1765271E-02  0.1400081E-01  0.1752564E-01     9.856  0.1142965E-03  0.1617184E-02  0.1966923E-02
   439.373  0.1765342E-02  0.1400169E-01  0.1753512E-01     9.856  0.1141085E-03  0.1617442E-02  0.1950527E-02
   439.377  0.1765412E-02  0.1400192E-01  0.1754398E-01     9.856  0.1139303E-03  0.1615529E-02  0.1937961E-02
   439.381  0.1765480E-02  0.1400393E-01  0.1755229E-01     9.856  0.1137675E-03  0.1616117E-02  0.1930240E-02
   439.385  0.1765542E-02  0.1400664E-01  0.1755956E-01     9.856  0.1136233E-03  0.1617544E-02  0.1926158E-02
   439.389  0.1765599E-02  0.1400998E-01  0.1756771E-01     9.856  0.1135021E-03  0.1619346E-02  0.1926604E-02
   439.393  0.1765648E-02  0.1401207E-01  0.1757425E-01     9.856  0.1134072E-03  0.1620074E-02  0.1932811E-02
   439.397  0.1765689E-02  0.1401438E-01  0.1757913E-01     9.856  0.1133408E-03  0.1620759E-02  0.1943566E-02
   439.401  0.1765720E-02  0.1401636E-01  0.1758278E-01     9.856  0.1133051E-03  0.1621102E-02  0.1958123E-02
   439.405  0.1765720E-02  0.1401814E-01  0.1758352E-01     9.856  0.1132752E-03  0.1621735E-02  0.1975866E-02
   439.408  0.1765675E-02  0.1402000E-01  0.1758023E-01     9.856  0.1132113E-03  0.1622256E-02  0.1993502E-02
   439.412  0.1765602E-02  0.1402233E-01  0.1757594E-01     9.855  0.1131031E-03  0.1623530E-02  0.2008911E-02
   439.416  0.1765502E-02  0.1402298E-01  0.1756939E-01     9.855  0.1129534E-03  0.1624181E-02  0.2022283E-02
   439.420  0.1765377E-02  0.1402302E-01  0.1756121E-01     9.855  0.1127650E-03  0.1624764E-02  0.2033971E-02
   439.424  0.1765230E-02  0.1402225E-01  0.1755233E-01     9.855  0.1125433E-03  0.1625463E-02  0.2043748E-02
   439.428  0.1765063E-02  0.1402089E-01  0.1754199E-01     9.855  0.1122932E-03  0.1625937E-02  0.2052083E-02
   439.432  0.1764881E-02  0.1401894E-01  0.1753257E-01     9.855  0.1120203E-03  0.1626058E-02  0.2060183E-02
   439.436  0.1764687E-02  0.1401652E-01  0.1752338E-01     9.855  0.1117312E-03  0.1625953E-02  0.2067282E-02
   439.439  0.1764486E-02  0.1401370E-01  0.1751428E-01     9.855  0.1114327E-03  0.1625695E-02  0.2073801E-02
   439.443  0.1764279E-02  0.1401991E-01  0.1751575E-01     9.855  0.1111358E-03  0.1622029E-02  0.2079055E-02
   439.447  0.1764076E-02  0.1402638E-01  0.1751749E-01     9.855  0.1108538E-03  0.1618347E-02  0.2082375E-02
   439.451  0.1763883E-02  0.1402999E-01  0.1751862E-01     9.855  0.1105953E-03  0.1615026E-02  0.2084129E-02
   439.455  0.1763705E-02  0.1403031E-01  0.1751892E-01     9.855  0.1103658E-03  0.1613067E-02  0.2084885E-02
   439.459  0.1763546E-02  0.1402860E-01  0.1751895E-01     9.855  0.1101699E-03  0.1611805E-02  0.2084567E-02
   439.463  0.1763409E-02  0.1402369E-01  0.1751792E-01     9.855  0.1100119E-03  0.1611242E-02  0.2083482E-02
   439.467  0.1763296E-02  0.1401608E-01  0.1751611E-01     9.855  0.1098947E-03  0.1611553E-02  0.2081572E-02
   439.471  0.1763212E-02  0.1401037E-01  0.1751746E-01     9.855  0.1098215E-03  0.1610947E-02  0.2078226E-02
   439.475  0.1763157E-02  0.1400509E-01  0.1752139E-01     9.855  0.1097930E-03  0.1611191E-02  0.2074343E-02
   439.478  0.1763134E-02  0.1400080E-01  0.1752699E-01     9.855  0.1098093E-03  0.1612591E-02  0.2068856E-02
   439.482  0.1763148E-02  0.1399529E-01  0.1753346E-01     9.855  0.1098760E-03  0.1614330E-02  0.2063472E-02
   439.486  0.1763207E-02  0.1398948E-01  0.1753992E-01     9.855  0.1099964E-03  0.1615994E-02  0.2057861E-02
   439.490  0.1763310E-02  0.1398118E-01  0.1754759E-01     9.855  0.1101686E-03  0.1618654E-02  0.2054194E-02
   439.494  0.1763456E-02  0.1397195E-01  0.1755715E-01     9.855  0.1103900E-03  0.1621937E-02  0.2050769E-02
   439.498  0.1763641E-02  0.1396392E-01  0.1756810E-01     9.855  0.1106559E-03  0.1625018E-02  0.2047765E-02
   439.502  0.1763861E-02  0.1396234E-01  0.1758555E-01     9.855  0.1109605E-03  0.1626398E-02  0.2046624E-02
   439.506  0.1764111E-02  0.1395939E-01  0.1760305E-01     9.855  0.1112968E-03  0.1627677E-02  0.2046882E-02
   439.510  0.1764385E-02  0.1395633E-01  0.1762094E-01     9.855  0.1116589E-03  0.1629226E-02  0.2048780E-02
   439.514  0.1764676E-02  0.1395407E-01  0.1763706E-01     9.855  0.1120398E-03  0.1630220E-02  0.2052601E-02
   439.517  0.1764977E-02  0.1395347E-01  0.1765247E-01     9.855  0.1124319E-03  0.1632027E-02  0.2057645E-02
   439.521  0.1765281E-02  0.1395174E-01  0.1766606E-01     9.855  0.1128270E-03  0.1632337E-02  0.2063103E-02
   439.525  0.1765580E-02  0.1394974E-01  0.1767674E-01     9.855  0.1132154E-03  0.1632574E-02  0.2068651E-02
   439.529  0.1765864E-02  0.1394779E-01  0.1768431E-01     9.855  0.1135865E-03  0.1633217E-02  0.2075030E-02
   439.533  0.1766131E-02  0.1394594E-01  0.1768964E-01     9.855  0.1139378E-03  0.1634224E-02  0.2080623E-02
   439.537  0.1766380E-02  0.1394438E-01  0.1769275E-01     9.855  0.1142669E-03  0.1635730E-02  0.2085086E-02
   439.541  0.1766605E-02  0.1394320E-01  0.1769360E-01     9.855  0.1145657E-03  0.1637115E-02  0.2088882E-02
   439.545  0.1766802E-02  0.1394207E-01  0.1769037E-01     9.855  0.1148278E-03  0.1638734E-02  0.2090799E-02
   439.549  0.1766965E-02  0.1394118E-01  0.1768413E-01     9.855  0.1150469E-03  0.1640550E-02  0.2091133E-02
   439.552  0.1767092E-02  0.1394041E-01  0.1767542E-01     9.855  0.1152176E-03  0.1642293E-02  0.2089854E-02
   439.556  0.1767179E-02  0.1393950E-01  0.1766440E-01     9.855  0.1153361E-03  0.1643810E-02  0.2087707E-02
   439.560  0.1767223E-02  0.1393860E-01  0.1765246E-01     9.855  0.1153995E-03  0.1645678E-02  0.2085176E-02
   439.564  0.1767225E-02  0.1393954E-01  0.1764048E-01     9.855  0.1154058E-03  0.1647890E-02  0.2078034E-02
   439.568  0.1767189E-02  0.1394022E-01  0.1762438E-01     9.855  0.1153637E-03  0.1650567E-02  0.2073604E-02
   439.572  0.1767149E-02  0.1394156E-01  0.1761171E-01     9.855  0.1153166E-03  0.1651745E-02  0.2070971E-02
   439.576  0.1767111E-02  0.1394267E-01  0.1760218E-01     9.855  0.1152723E-03  0.1652669E-02  0.2067719E-02
   439.580  0.1767058E-02  0.1394283E-01  0.1759116E-01     9.855  0.1152093E-03  0.1653642E-02  0.2064918E-02
   439.584  0.1766965E-02  0.1394304E-01  0.1757884E-01     9.855  0.1150946E-03  0.1654246E-02  0.2062432E-02
   439.588  0.1766834E-02  0.1394297E-01  0.1756480E-01     9.855  0.1149299E-03  0.1654873E-02  0.2059350E-02
   439.591  0.1766668E-02  0.1394259E-01  0.1754972E-01     9.855  0.1147203E-03  0.1655522E-02  0.2056497E-02
   439.595  0.1766469E-02  0.1394183E-01  0.1753376E-01     9.855  0.1144703E-03  0.1656033E-02  0.2053925E-02
   439.599  0.1766242E-02  0.1394160E-01  0.1751790E-01     9.854  0.1141860E-03  0.1656260E-02  0.2052201E-02
   439.603  0.1765988E-02  0.1394202E-01  0.1750248E-01     9.854  0.1138784E-03  0.1656460E-02  0.2051551E-02
   439.607  0.1765713E-02  0.1394275E-01  0.1748567E-01     9.854  0.1135558E-03  0.1656571E-02  0.2052016E-02
   439.611  0.1765421E-02  0.1394484E-01  0.1747075E-01     9.854  0.1132259E-03  0.1657563E-02  0.2054789E-02
   439.615  0.1765119E-02  0.1394752E-01  0.1745868E-01     9.854  0.1128965E-03  0.1659104E-02  0.2058400E-02
   439.619  0.1764813E-02  0.1395245E-01  0.1744813E-01     9.854  0.1125755E-03  0.1659021E-02  0.2062379E-02
   439.623  0.1764510E-02  0.1395488E-01  0.1743935E-01     9.854  0.1122695E-03  0.1659939E-02  0.2066206E-02
   439.627  0.1764217E-02  0.1395722E-01  0.1743164E-01     9.854  0.1119854E-03  0.1660923E-02  0.2070028E-02
   439.630  0.1763940E-02  0.1396268E-01  0.1742932E-01     9.854  0.1117291E-03  0.1660635E-02  0.2073668E-02
   439.634  0.1763684E-02  0.1397072E-01  0.1743169E-01     9.854  0.1115057E-03  0.1659132E-02  0.2076807E-02
   439.638  0.1763455E-02  0.1397654E-01  0.1743579E-01     9.854  0.1113200E-03  0.1659121E-02  0.2079500E-02
   439.642  0.1763259E-02  0.1398100E-01  0.1744159E-01     9.854  0.1111750E-03  0.1659265E-02  0.2081558E-02
   439.646  0.1763099E-02  0.1398417E-01  0.1744873E-01     9.854  0.1110734E-03  0.1660241E-02  0.2084369E-02
   439.650  0.1762969E-02  0.1398671E-01  0.1745581E-01     9.854  0.1110086E-03  0.1661420E-02  0.2085863E-02
   439.654  0.1762863E-02  0.1399161E-01  0.1746601E-01     9.854  0.1109696E-03  0.1668301E-02  0.2091301E-02
   439.658  0.1762783E-02  0.1399253E-01  0.1747174E-01     9.854  0.1109567E-03  0.1669495E-02  0.2091180E-02
   439.662  0.1762731E-02  0.1399315E-01  0.1747762E-01     9.854  0.1109697E-03  0.1671576E-02  0.2090906E-02
   439.666  0.1762706E-02  0.1399345E-01  0.1748389E-01     9.854  0.1110079E-03  0.1675025E-02  0.2091141E-02
   439.669  0.1762711E-02  0.1399531E-01  0.1749336E-01     9.854  0.1110705E-03  0.1678405E-02  0.2091487E-02
   439.673  0.1762744E-02  0.1399963E-01  0.1750569E-01     9.854  0.1111558E-03  0.1681472E-02  0.2091455E-02
   439.677  0.1762806E-02  0.1400398E-01  0.1751783E-01     9.854  0.1112613E-03  0.1685073E-02  0.2092668E-02
   439.681  0.1762893E-02  0.1400846E-01  0.1753003E-01     9.854  0.1113838E-03  0.1689076E-02  0.2093907E-02
   439.685  0.1763005E-02  0.1401159E-01  0.1754185E-01     9.854  0.1115231E-03  0.1693792E-02  0.2095488E-02
   439.689  0.1763140E-02  0.1401416E-01  0.1755340E-01     9.854  0.1116788E-03  0.1698850E-02  0.2097252E-02
   439.693  0.1763298E-02  0.1401610E-01  0.1756465E-01     9.854  0.1118487E-03  0.1704336E-02  0.2098926E-02
   439.697  0.1763475E-02  0.1401708E-01  0.1757488E-01     9.854  0.1120289E-03  0.1709575E-02  0.2101179E-02
   439.701  0.1763668E-02  0.1401585E-01  0.1758364E-01     9.854  0.1122169E-03  0.1712562E-02  0.2103376E-02
   439.705  0.1763869E-02  0.1401650E-01  0.1759062E-01     9.854  0.1124141E-03  0.1718859E-02  0.2105492E-02
   439.708  0.1764050E-02  0.1401464E-01  0.1759432E-01     9.854  0.1126517E-03  0.1720260E-02  0.2105643E-02
   439.712  0.1764202E-02  0.1401499E-01  0.1759410E-01     9.854  0.1129305E-03  0.1724124E-02  0.2103725E-02
   439.716  0.1764322E-02  0.1401530E-01  0.1759050E-01     9.854  0.1132432E-03  0.1726758E-02  0.2100120E-02
   439.720  0.1764401E-02  0.1401606E-01  0.1758329E-01     9.854  0.1135781E-03  0.1727372E-02  0.2095566E-02
   439.724  0.1764434E-02  0.1401507E-01  0.1757182E-01     9.854  0.1139258E-03  0.1728566E-02  0.2090777E-02
   439.728  0.1764419E-02  0.1401600E-01  0.1755927E-01     9.854  0.1142850E-03  0.1728088E-02  0.2086305E-02
   439.732  0.1764352E-02  0.1401742E-01  0.1754568E-01     9.854  0.1146495E-03  0.1728761E-02  0.2084464E-02
   439.736  0.1764237E-02  0.1401554E-01  0.1752523E-01     9.854  0.1150111E-03  0.1726762E-02  0.2078785E-02
   439.740  0.1764075E-02  0.1401377E-01  0.1750229E-01     9.854  0.1153616E-03  0.1724669E-02  0.2073066E-02
   439.744  0.1763876E-02  0.1401150E-01  0.1747982E-01     9.854  0.1157014E-03  0.1722398E-02  0.2069149E-02
   439.747  0.1763677E-02  0.1400798E-01  0.1745955E-01     9.854  0.1160640E-03  0.1720474E-02  0.2066094E-02
   439.751  0.1763489E-02  0.1400348E-01  0.1744240E-01     9.854  0.1164456E-03  0.1718639E-02  0.2063964E-02
   439.755  0.1763316E-02  0.1399839E-01  0.1742944E-01     9.854  0.1168374E-03  0.1716658E-02  0.2060595E-02
   439.759  0.1763164E-02  0.1399241E-01  0.1741837E-01     9.854  0.1172297E-03  0.1714732E-02  0.2060614E-02
   439.763  0.1763035E-02  0.1398577E-01  0.1740971E-01     9.854  0.1176123E-03  0.1712975E-02  0.2061033E-02
   439.767  0.1762938E-02  0.1397860E-01  0.1740451E-01     9.854  0.1179702E-03  0.1711022E-02  0.2062308E-02
   439.771  0.1762863E-02  0.1397119E-01  0.1740092E-01     9.854  0.1182847E-03  0.1709448E-02  0.2064754E-02
   439.775  0.1762800E-02  0.1396361E-01  0.1739868E-01     9.854  0.1185402E-03  0.1708151E-02  0.2068264E-02
   439.779  0.1762752E-02  0.1395669E-01  0.1739732E-01     9.854  0.1187313E-03  0.1708227E-02  0.2073848E-02
   439.783  0.1762719E-02  0.1395036E-01  0.1739635E-01     9.854  0.1188536E-03  0.1708755E-02  0.2080891E-02
   439.786  0.1762702E-02  0.1394192E-01  0.1739587E-01     9.854  0.1189049E-03  0.1710345E-02  0.2088026E-02
   439.790  0.1762701E-02  0.1393494E-01  0.1739596E-01     9.854  0.1188837E-03  0.1711561E-02  0.2095300E-02
   439.794  0.1762717E-02  0.1392741E-01  0.1739662E-01     9.854  0.1187913E-03  0.1712360E-02  0.2103192E-02
   439.798  0.1762748E-02  0.1392060E-01  0.1739709E-01     9.854  0.1186294E-03  0.1713472E-02  0.2110636E-02
   439.802  0.1762795E-02  0.1391386E-01  0.1739826E-01     9.854  0.1184021E-03  0.1714938E-02  0.2118419E-02
   439.806  0.1762855E-02  0.1391163E-01  0.1740550E-01     9.854  0.1181156E-03  0.1714040E-02  0.2130471E-02
   439.810  0.1762927E-02  0.1391256E-01  0.1741473E-01     9.854  0.1177750E-03  0.1711278E-02  0.2145492E-02
   439.814  0.1763013E-02  0.1391377E-01  0.1742426E-01     9.854  0.1173923E-03  0.1707843E-02  0.2159872E-02
   439.818  0.1763121E-02  0.1391385E-01  0.1743290E-01     9.854  0.1169886E-03  0.1705233E-02  0.2172842E-02
   439.822  0.1763248E-02  0.1391288E-01  0.1744137E-01     9.854  0.1165734E-03  0.1702984E-02  0.2183900E-02
   439.826  0.1763392E-02  0.1391146E-01  0.1744913E-01     9.854  0.1161558E-03  0.1701273E-02  0.2193584E-02
   439.829  0.1763547E-02  0.1390985E-01  0.1745631E-01     9.854  0.1157461E-03  0.1700747E-02  0.2201881E-02
   439.833  0.1763712E-02  0.1390774E-01  0.1746258E-01     9.854  0.1153532E-03  0.1700056E-02  0.2207304E-02
   439.837  0.1763881E-02  0.1390489E-01  0.1746742E-01     9.854  0.1149857E-03  0.1699612E-02  0.2210232E-02
   439.841  0.1764043E-02  0.1390161E-01  0.1747053E-01     9.854  0.1146439E-03  0.1699946E-02  0.2209517E-02
   439.845  0.1764196E-02  0.1389871E-01  0.1747253E-01     9.854  0.1143337E-03  0.1699198E-02  0.2207724E-02
   439.849  0.1764335E-02  0.1390203E-01  0.1747956E-01     9.854  0.1140630E-03  0.1699362E-02  0.2200668E-02
   439.853  0.1764458E-02  0.1390621E-01  0.1748469E-01     9.854  0.1138380E-03  0.1699354E-02  0.2190200E-02
   439.857  0.1764561E-02  0.1391120E-01  0.1748790E-01     9.854  0.1136634E-03  0.1699030E-02  0.2177032E-02
   439.861  0.1764638E-02  0.1391575E-01  0.1748917E-01     9.853  0.1135496E-03  0.1699110E-02  0.2161166E-02
   439.865  0.1764686E-02  0.1392075E-01  0.1748870E-01     9.853  0.1134992E-03  0.1698939E-02  0.2143969E-02
   439.869  0.1764727E-02  0.1392773E-01  0.1749044E-01     9.853  0.1134793E-03  0.1696997E-02  0.2130308E-02
   439.872  0.1764767E-02  0.1393748E-01  0.1749642E-01     9.853  0.1134784E-03  0.1692900E-02  0.2122105E-02
   439.876  0.1764807E-02  0.1394624E-01  0.1750187E-01     9.853  0.1134977E-03  0.1689315E-02  0.2114645E-02
   439.880  0.1764848E-02  0.1395365E-01  0.1750739E-01     9.853  0.1135405E-03  0.1686457E-02  0.2107839E-02
   439.884  0.1764894E-02  0.1396000E-01  0.1751273E-01     9.853  0.1136084E-03  0.1684012E-02  0.2101470E-02
   439.888  0.1764946E-02  0.1396533E-01  0.1751733E-01     9.853  0.1136937E-03  0.1681975E-02  0.2096218E-02
   439.892  0.1765004E-02  0.1396957E-01  0.1752193E-01     9.853  0.1137917E-03  0.1680880E-02  0.2091454E-02
   439.896  0.1765067E-02  0.1397238E-01  0.1752611E-01     9.853  0.1139008E-03  0.1679927E-02  0.2087591E-02
   439.900  0.1765134E-02  0.1397498E-01  0.1752975E-01     9.853  0.1140180E-03  0.1678796E-02  0.2083664E-02
   439.904  0.1765201E-02  0.1397547E-01  0.1753151E-01     9.853  0.1141401E-03  0.1678306E-02  0.2080586E-02
   439.908  0.1765268E-02  0.1397537E-01  0.1753231E-01     9.853  0.1142636E-03  0.1678499E-02  0.2078922E-02
   439.911  0.1765332E-02  0.1397422E-01  0.1753206E-01     9.853  0.1143859E-03  0.1678768E-02  0.2077312E-02
   439.915  0.1765393E-02  0.1397309E-01  0.1753080E-01     9.853  0.1145045E-03  0.1679252E-02  0.2075960E-02
   439.919  0.1765443E-02  0.1397001E-01  0.1752865E-01     9.853  0.1146196E-03  0.1680152E-02  0.2076060E-02
   439.923  0.1765467E-02  0.1396848E-01  0.1752369E-01     9.853  0.1147432E-03  0.1680890E-02  0.2079833E-02
   439.927  0.1765462E-02  0.1396683E-01  0.1751582E-01     9.853  0.1148745E-03  0.1681281E-02  0.2087222E-02
   439.931  0.1765438E-02  0.1396479E-01  0.1750670E-01     9.853  0.1150165E-03  0.1681725E-02  0.2097342E-02
   439.935  0.1765393E-02  0.1396243E-01  0.1749609E-01     9.853  0.1151629E-03  0.1681758E-02  0.2109522E-02
   439.939  0.1765330E-02  0.1395937E-01  0.1748473E-01     9.853  0.1153091E-03  0.1681537E-02  0.2122730E-02
   439.943  0.1765249E-02  0.1395674E-01  0.1747211E-01     9.853  0.1154519E-03  0.1681476E-02  0.2135849E-02
   439.947  0.1765153E-02  0.1395403E-01  0.1746007E-01     9.853  0.1155876E-03  0.1681484E-02  0.2149498E-02
   439.950  0.1765043E-02  0.1395165E-01  0.1744692E-01     9.853  0.1157131E-03  0.1681740E-02  0.2161948E-02
   439.954  0.1764924E-02  0.1395031E-01  0.1743531E-01     9.853  0.1158252E-03  0.1681064E-02  0.2174705E-02
   439.958  0.1764797E-02  0.1395028E-01  0.1742582E-01     9.853  0.1159208E-03  0.1680118E-02  0.2187689E-02
   439.962  0.1764667E-02  0.1395122E-01  0.1741730E-01     9.853  0.1159980E-03  0.1679096E-02  0.2199284E-02
   439.966  0.1764536E-02  0.1395431E-01  0.1741034E-01     9.853  0.1160540E-03  0.1675262E-02  0.2205553E-02
   439.970  0.1764408E-02  0.1395849E-01  0.1740731E-01     9.853  0.1160872E-03  0.1670298E-02  0.2207342E-02
   439.974  0.1764286E-02  0.1396263E-01  0.1740508E-01     9.853  0.1160964E-03  0.1666194E-02  0.2207657E-02
   439.978  0.1764174E-02  0.1396591E-01  0.1740366E-01     9.853  0.1160826E-03  0.1663040E-02  0.2206955E-02
   439.982  0.1764078E-02  0.1396932E-01  0.1740309E-01     9.853  0.1160509E-03  0.1660707E-02  0.2204376E-02
   439.986  0.1764001E-02  0.1397201E-01  0.1740406E-01     9.853  0.1160008E-03  0.1658429E-02  0.2200118E-02
   439.989  0.1763944E-02  0.1397686E-01  0.1740701E-01     9.853  0.1159342E-03  0.1657176E-02  0.2195736E-02
   439.993  0.1763909E-02  0.1398205E-01  0.1741415E-01     9.853  0.1158518E-03  0.1656413E-02  0.2187243E-02
   439.997  0.1763896E-02  0.1398659E-01  0.1742005E-01     9.853  0.1157558E-03  0.1656397E-02  0.2175755E-02
   440.001  0.1763904E-02  0.1398934E-01  0.1742811E-01     9.853  0.1156484E-03  0.1657266E-02  0.2165892E-02
   440.005  0.1763940E-02  0.1399142E-01  0.1743612E-01     9.853  0.1155402E-03  0.1658462E-02  0.2155807E-02
   440.009  0.1764005E-02  0.1399275E-01  0.1744490E-01     9.853  0.1154357E-03  0.1660400E-02  0.2145002E-02
   440.013  0.1764093E-02  0.1399378E-01  0.1745399E-01     9.853  0.1153382E-03  0.1661971E-02  0.2133633E-02
   440.017  0.1764202E-02  0.1399452E-01  0.1746281E-01     9.853  0.1152491E-03  0.1664048E-02  0.2122281E-02
   440.021  0.1764330E-02  0.1399502E-01  0.1747166E-01     9.853  0.1151656E-03  0.1666407E-02  0.2112343E-02
   440.025  0.1764474E-02  0.1399516E-01  0.1748014E-01     9.853  0.1150899E-03  0.1668937E-02  0.2104350E-02
   440.028  0.1764631E-02  0.1399531E-01  0.1748867E-01     9.853  0.1150241E-03  0.1671692E-02  0.2096075E-02
   440.032  0.1764797E-02  0.1399614E-01  0.1749737E-01     9.853  0.1149705E-03  0.1672988E-02  0.2088914E-02
   440.036  0.1764967E-02  0.1399549E-01  0.1750549E-01     9.853  0.1149312E-03  0.1675959E-02  0.2082991E-02
   440.040  0.1765136E-02  0.1399605E-01  0.1751173E-01     9.853  0.1149080E-03  0.1677768E-02  0.2079389E-02
   440.044  0.1765301E-02  0.1399683E-01  0.1752020E-01     9.853  0.1149014E-03  0.1678547E-02  0.2076757E-02
   440.048  0.1765440E-02  0.1399644E-01  0.1752399E-01     9.853  0.1149272E-03  0.1678599E-02  0.2079146E-02
   440.052  0.1765542E-02  0.1399778E-01  0.1752445E-01     9.853  0.1149932E-03  0.1677950E-02  0.2085349E-02
   440.056  0.1765605E-02  0.1399940E-01  0.1752267E-01     9.853  0.1150979E-03  0.1676177E-02  0.2096073E-02
   440.060  0.1765626E-02  0.1400255E-01  0.1751985E-01     9.853  0.1152393E-03  0.1671982E-02  0.2108292E-02
   440.064  0.1765593E-02  0.1400832E-01  0.1751711E-01     9.853  0.1154114E-03  0.1664013E-02  0.2117935E-02
   440.068  0.1765489E-02  0.1401388E-01  0.1750978E-01     9.853  0.1156076E-03  0.1654255E-02  0.2125310E-02
   440.071  0.1765331E-02  0.1401991E-01  0.1749892E-01     9.853  0.1158080E-03  0.1646011E-02  0.2129352E-02
   440.075  0.1765130E-02  0.1402418E-01  0.1748491E-01     9.853  0.1160033E-03  0.1636531E-02  0.2129768E-02
   440.079  0.1764891E-02  0.1402910E-01  0.1747049E-01     9.853  0.1161881E-03  0.1624977E-02  0.2125088E-02
   440.083  0.1764618E-02  0.1403437E-01  0.1745636E-01     9.853  0.1163579E-03  0.1611905E-02  0.2115085E-02
   440.087  0.1764321E-02  0.1403860E-01  0.1744055E-01     9.853  0.1165071E-03  0.1600357E-02  0.2103839E-02
   440.091  0.1764005E-02  0.1404090E-01  0.1742476E-01     9.853  0.1166322E-03  0.1591210E-02  0.2091828E-02
   440.095  0.1763680E-02  0.1404238E-01  0.1740843E-01     9.853  0.1167326E-03  0.1585026E-02  0.2080233E-02
   440.099  0.1763364E-02  0.1404177E-01  0.1739433E-01     9.853  0.1168186E-03  0.1582943E-02  0.2070282E-02
   440.103  0.1763064E-02  0.1404047E-01  0.1738222E-01     9.853  0.1168904E-03  0.1582056E-02  0.2061167E-02
   440.107  0.1762790E-02  0.1403614E-01  0.1737160E-01     9.853  0.1169462E-03  0.1584617E-02  0.2053328E-02
   440.110  0.1762545E-02  0.1403130E-01  0.1736315E-01     9.853  0.1169831E-03  0.1588212E-02  0.2046320E-02
   440.114  0.1762336E-02  0.1402634E-01  0.1735482E-01     9.853  0.1170006E-03  0.1593500E-02  0.2039815E-02
   440.118  0.1762167E-02  0.1401947E-01  0.1734929E-01     9.853  0.1169982E-03  0.1600687E-02  0.2035175E-02
   440.122  0.1762042E-02  0.1401445E-01  0.1734883E-01     9.853  0.1169753E-03  0.1605005E-02  0.2026131E-02
   440.126  0.1761963E-02  0.1400894E-01  0.1735049E-01     9.853  0.1169322E-03  0.1609912E-02  0.2016234E-02
   440.130  0.1761928E-02  0.1400488E-01  0.1735598E-01     9.853  0.1168663E-03  0.1613118E-02  0.2004842E-02
   440.134  0.1761933E-02  0.1400560E-01  0.1736735E-01     9.853  0.1167758E-03  0.1615151E-02  0.1990026E-02
   440.138  0.1761977E-02  0.1400505E-01  0.1737788E-01     9.853  0.1166627E-03  0.1615397E-02  0.1976174E-02
   440.142  0.1762052E-02  0.1400396E-01  0.1738726E-01     9.853  0.1165247E-03  0.1613806E-02  0.1963401E-02
   440.146  0.1762154E-02  0.1400205E-01  0.1739562E-01     9.853  0.1163663E-03  0.1610882E-02  0.1952115E-02
   440.149  0.1762279E-02  0.1399917E-01  0.1740263E-01     9.853  0.1161910E-03  0.1606971E-02  0.1942791E-02
   440.153  0.1762424E-02  0.1399571E-01  0.1740801E-01     9.853  0.1160045E-03  0.1601950E-02  0.1934561E-02
   440.157  0.1762585E-02  0.1399312E-01  0.1741373E-01     9.853  0.1158116E-03  0.1597154E-02  0.1930719E-02
   440.161  0.1762758E-02  0.1399255E-01  0.1741856E-01     9.853  0.1156176E-03  0.1597452E-02  0.1929096E-02
   440.165  0.1762938E-02  0.1399182E-01  0.1742165E-01     9.853  0.1154287E-03  0.1597460E-02  0.1929592E-02
   440.169  0.1763120E-02  0.1399096E-01  0.1742310E-01     9.853  0.1152485E-03  0.1597617E-02  0.1932450E-02
   440.173  0.1763301E-02  0.1398950E-01  0.1742264E-01     9.853  0.1150830E-03  0.1597429E-02  0.1937264E-02
   440.177  0.1763475E-02  0.1398761E-01  0.1742045E-01     9.853  0.1149353E-03  0.1597204E-02  0.1943855E-02
   440.181  0.1763637E-02  0.1398516E-01  0.1741683E-01     9.853  0.1148050E-03  0.1596914E-02  0.1952768E-02
   440.185  0.1763785E-02  0.1398318E-01  0.1741169E-01     9.853  0.1146954E-03  0.1597357E-02  0.1962784E-02
   440.188  0.1763913E-02  0.1398092E-01  0.1740653E-01     9.853  0.1146094E-03  0.1598263E-02  0.1975490E-02
   440.192  0.1764013E-02  0.1397845E-01  0.1739696E-01     9.853  0.1145409E-03  0.1599350E-02  0.1987895E-02
   440.196  0.1764084E-02  0.1397582E-01  0.1738507E-01     9.853  0.1144879E-03  0.1600258E-02  0.2000693E-02
   440.200  0.1764143E-02  0.1397468E-01  0.1737544E-01     9.853  0.1144340E-03  0.1601411E-02  0.2010192E-02
   440.204  0.1764190E-02  0.1397256E-01  0.1736598E-01     9.853  0.1143785E-03  0.1603238E-02  0.2015960E-02
   440.208  0.1764225E-02  0.1397228E-01  0.1735793E-01     9.853  0.1143223E-03  0.1604672E-02  0.2018025E-02
   440.212  0.1764246E-02  0.1397200E-01  0.1734971E-01     9.853  0.1142660E-03  0.1606094E-02  0.2016927E-02
   440.216  0.1764252E-02  0.1397183E-01  0.1734405E-01     9.853  0.1142106E-03  0.1607940E-02  0.2012597E-02
   440.220  0.1764243E-02  0.1397244E-01  0.1733712E-01     9.853  0.1141592E-03  0.1609270E-02  0.2006787E-02
   440.224  0.1764214E-02  0.1397691E-01  0.1733301E-01     9.853  0.1141195E-03  0.1616024E-02  0.2002163E-02
   440.227  0.1764166E-02  0.1398253E-01  0.1733137E-01     9.853  0.1140935E-03  0.1629307E-02  0.1998882E-02
   440.231  0.1764122E-02  0.1398680E-01  0.1733097E-01     9.853  0.1140862E-03  0.1640607E-02  0.1994699E-02
   440.235  0.1764088E-02  0.1398953E-01  0.1732899E-01     9.853  0.1140995E-03  0.1649811E-02  0.1990442E-02
   440.239  0.1764066E-02  0.1399172E-01  0.1732837E-01     9.853  0.1141332E-03  0.1657427E-02  0.1985478E-02
   440.243  0.1764053E-02  0.1399304E-01  0.1732805E-01     9.853  0.1141895E-03  0.1663793E-02  0.1980907E-02
   440.247  0.1764043E-02  0.1399223E-01  0.1732765E-01     9.853  0.1142726E-03  0.1669169E-02  0.1977763E-02
   440.251  0.1764037E-02  0.1399271E-01  0.1732876E-01     9.853  0.1143796E-03  0.1672633E-02  0.1974679E-02
   440.255  0.1764034E-02  0.1399395E-01  0.1733213E-01     9.853  0.1145092E-03  0.1676831E-02  0.1971589E-02
   440.259  0.1764035E-02  0.1399465E-01  0.1733487E-01     9.853  0.1146582E-03  0.1679690E-02  0.1969746E-02
   440.263  0.1764032E-02  0.1399452E-01  0.1733743E-01     9.853  0.1148210E-03  0.1682139E-02  0.1968238E-02
   440.267  0.1764023E-02  0.1399458E-01  0.1733853E-01     9.853  0.1149937E-03  0.1684300E-02  0.1966613E-02
   440.270  0.1764007E-02  0.1399442E-01  0.1733888E-01     9.853  0.1151718E-03  0.1686704E-02  0.1965100E-02
   440.274  0.1763985E-02  0.1399357E-01  0.1733739E-01     9.853  0.1153515E-03  0.1688741E-02  0.1963669E-02
   440.278  0.1763957E-02  0.1399263E-01  0.1733493E-01     9.853  0.1155286E-03  0.1691067E-02  0.1962395E-02
   440.282  0.1763924E-02  0.1399189E-01  0.1733235E-01     9.853  0.1156981E-03  0.1691930E-02  0.1960137E-02
   440.286  0.1763886E-02  0.1399089E-01  0.1732974E-01     9.853  0.1158574E-03  0.1692768E-02  0.1957924E-02
   440.290  0.1763847E-02  0.1398903E-01  0.1732683E-01     9.853  0.1160034E-03  0.1693357E-02  0.1955339E-02
   440.294  0.1763814E-02  0.1398634E-01  0.1732475E-01     9.853  0.1161366E-03  0.1693973E-02  0.1952404E-02
   440.298  0.1763788E-02  0.1398484E-01  0.1732314E-01     9.853  0.1162543E-03  0.1692477E-02  0.1946900E-02
   440.302  0.1763775E-02  0.1398264E-01  0.1732221E-01     9.853  0.1163568E-03  0.1690746E-02  0.1941283E-02
   440.306  0.1763777E-02  0.1397925E-01  0.1732324E-01     9.853  0.1164448E-03  0.1690356E-02  0.1934755E-02
   440.309  0.1763793E-02  0.1397584E-01  0.1732501E-01     9.853  0.1165164E-03  0.1689316E-02  0.1928220E-02
   440.313  0.1763825E-02  0.1397283E-01  0.1732499E-01     9.853  0.1165699E-03  0.1687470E-02  0.1923701E-02
   440.317  0.1763870E-02  0.1396961E-01  0.1732643E-01     9.853  0.1166042E-03  0.1686071E-02  0.1916819E-02
   440.321  0.1763927E-02  0.1396579E-01  0.1732800E-01     9.853  0.1166186E-03  0.1684406E-02  0.1910158E-02
   440.325  0.1763994E-02  0.1396284E-01  0.1732850E-01     9.853  0.1166125E-03  0.1682199E-02  0.1905585E-02
   440.329  0.1764071E-02  0.1395795E-01  0.1732996E-01     9.853  0.1165860E-03  0.1680596E-02  0.1900151E-02
   440.333  0.1764153E-02  0.1395435E-01  0.1733329E-01     9.853  0.1165400E-03  0.1681798E-02  0.1895990E-02
   440.337  0.1764240E-02  0.1395049E-01  0.1733669E-01     9.853  0.1164758E-03  0.1683372E-02  0.1893130E-02
   440.341  0.1764330E-02  0.1394759E-01  0.1733956E-01     9.853  0.1163960E-03  0.1685249E-02  0.1890769E-02
   440.345  0.1764423E-02  0.1394502E-01  0.1734202E-01     9.853  0.1163068E-03  0.1687024E-02  0.1889655E-02
   440.348  0.1764518E-02  0.1394268E-01  0.1734405E-01     9.853  0.1162110E-03  0.1688415E-02  0.1889145E-02
   440.352  0.1764619E-02  0.1394117E-01  0.1734642E-01     9.853  0.1161170E-03  0.1690088E-02  0.1888395E-02
   440.356  0.1764725E-02  0.1393939E-01  0.1734966E-01     9.853  0.1160304E-03  0.1691644E-02  0.1888211E-02
   440.360  0.1764833E-02  0.1393892E-01  0.1735323E-01     9.853  0.1159528E-03  0.1692336E-02  0.1888426E-02
   440.364  0.1764942E-02  0.1393845E-01  0.1735684E-01     9.853  0.1158866E-03  0.1692776E-02  0.1888752E-02
   440.368  0.1765047E-02  0.1393810E-01  0.1735986E-01     9.853  0.1158332E-03  0.1692772E-02  0.1889581E-02
   440.372  0.1765148E-02  0.1393829E-01  0.1736293E-01     9.853  0.1157944E-03  0.1692236E-02  0.1891058E-02
   440.376  0.1765236E-02  0.1393910E-01  0.1736679E-01     9.853  0.1157749E-03  0.1691432E-02  0.1893446E-02
   440.380  0.1765304E-02  0.1394030E-01  0.1736818E-01     9.853  0.1157801E-03  0.1689500E-02  0.1896923E-02
   440.384  0.1765347E-02  0.1394261E-01  0.1736883E-01     9.853  0.1158105E-03  0.1686406E-02  0.1902401E-02
   440.387  0.1765361E-02  0.1394612E-01  0.1736839E-01     9.853  0.1158685E-03  0.1681411E-02  0.1908929E-02
   440.391  0.1765346E-02  0.1395002E-01  0.1736613E-01     9.853  0.1159538E-03  0.1675540E-02  0.1917519E-02
   440.395  0.1765307E-02  0.1395444E-01  0.1736307E-01     9.853  0.1160578E-03  0.1669121E-02  0.1927003E-02
   440.399  0.1765248E-02  0.1396016E-01  0.1735952E-01     9.853  0.1161762E-03  0.1662962E-02  0.1936792E-02
   440.403  0.1765171E-02  0.1396479E-01  0.1735447E-01     9.853  0.1163061E-03  0.1656673E-02  0.1946969E-02
   440.407  0.1765078E-02  0.1396752E-01  0.1734908E-01     9.853  0.1164441E-03  0.1650998E-02  0.1957323E-02
   440.411  0.1764971E-02  0.1396995E-01  0.1734479E-01     9.853  0.1165872E-03  0.1646338E-02  0.1966924E-02
   440.415  0.1764853E-02  0.1397227E-01  0.1733876E-01     9.853  0.1167313E-03  0.1642866E-02  0.1977837E-02
   440.419  0.1764727E-02  0.1397413E-01  0.1733249E-01     9.853  0.1168726E-03  0.1640391E-02  0.1986437E-02
   440.423  0.1764596E-02  0.1397518E-01  0.1732579E-01     9.853  0.1170075E-03  0.1639267E-02  0.1994592E-02
   440.426  0.1764465E-02  0.1397495E-01  0.1731974E-01     9.853  0.1171326E-03  0.1639374E-02  0.2002229E-02
   440.430  0.1764345E-02  0.1397342E-01  0.1731527E-01     9.853  0.1172458E-03  0.1641915E-02  0.2010628E-02
   440.434  0.1764240E-02  0.1397322E-01  0.1731209E-01     9.853  0.1173456E-03  0.1646608E-02  0.2018629E-02
   440.438  0.1764152E-02  0.1397660E-01  0.1731418E-01     9.853  0.1174278E-03  0.1648811E-02  0.2020495E-02
   440.442  0.1764083E-02  0.1397785E-01  0.1731658E-01     9.853  0.1174907E-03  0.1651678E-02  0.2021639E-02
   440.446  0.1764035E-02  0.1397789E-01  0.1731766E-01     9.853  0.1175331E-03  0.1655383E-02  0.2022890E-02
   440.450  0.1764009E-02  0.1397659E-01  0.1731946E-01     9.853  0.1175532E-03  0.1660158E-02  0.2024427E-02
   440.454  0.1764005E-02  0.1397423E-01  0.1732245E-01     9.853  0.1175507E-03  0.1665391E-02  0.2024919E-02
   440.458  0.1764024E-02  0.1397214E-01  0.1732741E-01     9.853  0.1175261E-03  0.1668291E-02  0.2022701E-02
   440.462  0.1764064E-02  0.1396977E-01  0.1733245E-01     9.853  0.1174793E-03  0.1672024E-02  0.2020294E-02
   440.465  0.1764124E-02  0.1396713E-01  0.1733691E-01     9.853  0.1174129E-03  0.1675953E-02  0.2017210E-02
   440.469  0.1764203E-02  0.1396398E-01  0.1734007E-01     9.853  0.1173277E-03  0.1680347E-02  0.2013345E-02
   440.473  0.1764297E-02  0.1396097E-01  0.1734461E-01     9.853  0.1172269E-03  0.1684822E-02  0.2010782E-02
   440.477  0.1764406E-02  0.1395794E-01  0.1734897E-01     9.853  0.1171130E-03  0.1689650E-02  0.2008579E-02
   440.481  0.1764523E-02  0.1395493E-01  0.1735281E-01     9.853  0.1169905E-03  0.1694675E-02  0.2007262E-02
   440.485  0.1764639E-02  0.1395070E-01  0.1735663E-01     9.853  0.1168700E-03  0.1698874E-02  0.2006871E-02
   440.489  0.1764747E-02  0.1394773E-01  0.1735859E-01     9.853  0.1167570E-03  0.1702533E-02  0.2008314E-02
   440.493  0.1764846E-02  0.1394559E-01  0.1736036E-01     9.853  0.1166549E-03  0.1705686E-02  0.2010541E-02
   440.497  0.1764931E-02  0.1394440E-01  0.1736160E-01     9.853  0.1165658E-03  0.1707857E-02  0.2013821E-02
   440.501  0.1765000E-02  0.1394336E-01  0.1736137E-01     9.853  0.1164920E-03  0.1709624E-02  0.2018138E-02
   440.505  0.1765052E-02  0.1394222E-01  0.1736170E-01     9.853  0.1164356E-03  0.1711053E-02  0.2023600E-02
   440.508  0.1765084E-02  0.1394221E-01  0.1736115E-01     9.853  0.1163980E-03  0.1711315E-02  0.2030015E-02
   440.512  0.1765097E-02  0.1394268E-01  0.1736052E-01     9.853  0.1163805E-03  0.1710759E-02  0.2036800E-02
   440.516  0.1765087E-02  0.1394281E-01  0.1735896E-01     9.853  0.1163836E-03  0.1708014E-02  0.2043586E-02
   440.520  0.1765057E-02  0.1394371E-01  0.1735795E-01     9.853  0.1164065E-03  0.1706144E-02  0.2050760E-02
   440.524  0.1765007E-02  0.1394525E-01  0.1735656E-01     9.853  0.1164494E-03  0.1704150E-02  0.2057810E-02
   440.528  0.1764946E-02  0.1394609E-01  0.1735542E-01     9.853  0.1165025E-03  0.1702620E-02  0.2063724E-02
   440.532  0.1764880E-02  0.1394794E-01  0.1735663E-01     9.853  0.1165592E-03  0.1700127E-02  0.2065350E-02
   440.536  0.1764817E-02  0.1395146E-01  0.1735995E-01     9.853  0.1166070E-03  0.1695847E-02  0.2061744E-02
   440.540  0.1764757E-02  0.1395564E-01  0.1736538E-01     9.853  0.1166441E-03  0.1690857E-02  0.2054138E-02
   440.543  0.1764704E-02  0.1395864E-01  0.1737233E-01     9.853  0.1166689E-03  0.1687057E-02  0.2046037E-02
   440.547  0.1764657E-02  0.1396095E-01  0.1738155E-01     9.853  0.1166810E-03  0.1684079E-02  0.2038051E-02
   440.551  0.1764619E-02  0.1396290E-01  0.1738888E-01     9.853  0.1166800E-03  0.1681239E-02  0.2027529E-02
   440.555  0.1764589E-02  0.1396460E-01  0.1739809E-01     9.853  0.1166658E-03  0.1679465E-02  0.2016237E-02
   440.559  0.1764568E-02  0.1396608E-01  0.1740823E-01     9.853  0.1166386E-03  0.1678424E-02  0.2004383E-02
   440.563  0.1764557E-02  0.1396728E-01  0.1741826E-01     9.853  0.1166001E-03  0.1677847E-02  0.1992230E-02
   440.567  0.1764555E-02  0.1396893E-01  0.1742878E-01     9.853  0.1165503E-03  0.1676496E-02  0.1979632E-02
   440.571  0.1764563E-02  0.1397031E-01  0.1743950E-01     9.853  0.1164905E-03  0.1675652E-02  0.1966609E-02
   440.575  0.1764579E-02  0.1397135E-01  0.1744959E-01     9.853  0.1164227E-03  0.1674742E-02  0.1954062E-02
   440.579  0.1764602E-02  0.1397146E-01  0.1745993E-01     9.853  0.1163488E-03  0.1674137E-02  0.1941514E-02
   440.583  0.1764633E-02  0.1397046E-01  0.1746989E-01     9.853  0.1162701E-03  0.1674120E-02  0.1929615E-02
   440.586  0.1764669E-02  0.1397021E-01  0.1747933E-01     9.853  0.1161886E-03  0.1673094E-02  0.1919133E-02
   440.590  0.1764710E-02  0.1397005E-01  0.1748879E-01     9.854  0.1161072E-03  0.1672893E-02  0.1908787E-02
   440.594  0.1764754E-02  0.1396981E-01  0.1749770E-01     9.854  0.1160279E-03  0.1672908E-02  0.1901044E-02
   440.598  0.1764800E-02  0.1396940E-01  0.1750570E-01     9.854  0.1159523E-03  0.1672715E-02  0.1893024E-02
   440.602  0.1764837E-02  0.1396757E-01  0.1751252E-01     9.854  0.1158752E-03  0.1673479E-02  0.1887014E-02
   440.606  0.1764857E-02  0.1396712E-01  0.1751680E-01     9.854  0.1157931E-03  0.1673465E-02  0.1882980E-02
   440.610  0.1764858E-02  0.1396628E-01  0.1751975E-01     9.854  0.1157072E-03  0.1673141E-02  0.1881370E-02
   440.614  0.1764840E-02  0.1396482E-01  0.1752064E-01     9.854  0.1156208E-03  0.1672465E-02  0.1881397E-02
   440.618  0.1764805E-02  0.1396352E-01  0.1751980E-01     9.854  0.1155354E-03  0.1671087E-02  0.1883770E-02
   440.622  0.1764751E-02  0.1396191E-01  0.1751768E-01     9.854  0.1154538E-03  0.1669577E-02  0.1887376E-02
   440.625  0.1764679E-02  0.1395960E-01  0.1751494E-01     9.854  0.1153782E-03  0.1666382E-02  0.1892593E-02
   440.629  0.1764593E-02  0.1395794E-01  0.1751128E-01     9.854  0.1153099E-03  0.1665384E-02  0.1898920E-02
   440.633  0.1764495E-02  0.1395630E-01  0.1750755E-01     9.854  0.1152490E-03  0.1664073E-02  0.1905331E-02
   440.637  0.1764396E-02  0.1395494E-01  0.1750478E-01     9.854  0.1151889E-03  0.1662886E-02  0.1911137E-02
   440.641  0.1764298E-02  0.1395670E-01  0.1750575E-01     9.854  0.1151311E-03  0.1661175E-02  0.1914089E-02
   440.645  0.1764204E-02  0.1396077E-01  0.1751066E-01     9.854  0.1150767E-03  0.1658684E-02  0.1914940E-02
   440.649  0.1764115E-02  0.1396418E-01  0.1751604E-01     9.854  0.1150272E-03  0.1655823E-02  0.1915107E-02
   440.653  0.1764034E-02  0.1396663E-01  0.1752256E-01     9.854  0.1149847E-03  0.1653401E-02  0.1914640E-02
   440.657  0.1763940E-02  0.1397108E-01  0.1752804E-01     9.854  0.1149435E-03  0.1653457E-02  0.1912427E-02
   440.661  0.1763823E-02  0.1397480E-01  0.1753358E-01     9.854  0.1149034E-03  0.1657492E-02  0.1909277E-02
   440.664  0.1763674E-02  0.1397969E-01  0.1753826E-01     9.854  0.1148533E-03  0.1664178E-02  0.1906313E-02
   440.668  0.1763448E-02  0.1398559E-01  0.1753697E-01     9.854  0.1147546E-03  0.1673056E-02  0.1905788E-02
   440.672  0.1763143E-02  0.1399188E-01  0.1752936E-01     9.854  0.1146043E-03  0.1683572E-02  0.1905857E-02
   440.676  0.1762766E-02  0.1399831E-01  0.1751803E-01     9.854  0.1144056E-03  0.1695070E-02  0.1909123E-02
   440.680  0.1762324E-02  0.1400394E-01  0.1750369E-01     9.854  0.1141655E-03  0.1705944E-02  0.1913806E-02
   440.684  0.1761828E-02  0.1401548E-01  0.1749310E-01     9.854  0.1138896E-03  0.1714889E-02  0.1916763E-02
   440.688  0.1761277E-02  0.1402952E-01  0.1748358E-01     9.854  0.1136028E-03  0.1722519E-02  0.1917744E-02
   440.692  0.1760669E-02  0.1404254E-01  0.1747248E-01     9.854  0.1133305E-03  0.1729335E-02  0.1916569E-02
   440.696  0.1760017E-02  0.1405682E-01  0.1746245E-01     9.854  0.1130781E-03  0.1734492E-02  0.1911081E-02
   440.700  0.1759337E-02  0.1407587E-01  0.1745913E-01     9.854  0.1128543E-03  0.1737074E-02  0.1901143E-02
   440.703  0.1758645E-02  0.1409341E-01  0.1745806E-01     9.854  0.1126650E-03  0.1737811E-02  0.1893871E-02
   440.707  0.1757898E-02  0.1411053E-01  0.1745075E-01     9.854  0.1124280E-03  0.1735169E-02  0.1886257E-02
   440.711  0.1757090E-02  0.1412065E-01  0.1743804E-01     9.854  0.1121180E-03  0.1734108E-02  0.1879724E-02
   440.715  0.1756240E-02  0.1412680E-01  0.1741967E-01     9.854  0.1117404E-03  0.1730725E-02  0.1874712E-02
   440.719  0.1755367E-02  0.1412923E-01  0.1739887E-01     9.854  0.1113025E-03  0.1725014E-02  0.1873203E-02
   440.723  0.1754491E-02  0.1412685E-01  0.1737273E-01     9.854  0.1108141E-03  0.1717055E-02  0.1873937E-02
   440.727  0.1753629E-02  0.1411940E-01  0.1734571E-01     9.854  0.1102863E-03  0.1707101E-02  0.1881685E-02
   440.731  0.1752803E-02  0.1410693E-01  0.1731993E-01     9.854  0.1097326E-03  0.1695890E-02  0.1893629E-02
   440.735  0.1752029E-02  0.1409000E-01  0.1729607E-01     9.854  0.1091668E-03  0.1683798E-02  0.1909978E-02
   440.739  0.1751325E-02  0.1407119E-01  0.1727666E-01     9.854  0.1086042E-03  0.1671446E-02  0.1928925E-02
   440.742  0.1750704E-02  0.1406082E-01  0.1727274E-01     9.854  0.1080587E-03  0.1660534E-02  0.1943656E-02
   440.746  0.1750181E-02  0.1404571E-01  0.1727194E-01     9.854  0.1075454E-03  0.1652060E-02  0.1960886E-02
   440.750  0.1749767E-02  0.1402370E-01  0.1727400E-01     9.854  0.1070772E-03  0.1647527E-02  0.1978417E-02
   440.754  0.1749471E-02  0.1400470E-01  0.1728344E-01     9.854  0.1066649E-03  0.1640457E-02  0.1994051E-02
   440.758  0.1749294E-02  0.1399055E-01  0.1730452E-01     9.854  0.1063251E-03  0.1630512E-02  0.2004827E-02
   440.762  0.1749247E-02  0.1397509E-01  0.1733084E-01     9.854  0.1060762E-03  0.1619866E-02  0.2014846E-02
   440.766  0.1749338E-02  0.1397087E-01  0.1737466E-01     9.854  0.1059278E-03  0.1626490E-02  0.2038439E-02
   440.770  0.1749562E-02  0.1396665E-01  0.1742285E-01     9.854  0.1058820E-03  0.1631355E-02  0.2060035E-02
   440.774  0.1749915E-02  0.1396597E-01  0.1747734E-01     9.854  0.1059374E-03  0.1631293E-02  0.2078634E-02
   440.778  0.1750388E-02  0.1396311E-01  0.1753186E-01     9.854  0.1060892E-03  0.1630830E-02  0.2096318E-02
   440.781  0.1750969E-02  0.1395804E-01  0.1758429E-01     9.854  0.1063305E-03  0.1629597E-02  0.2112745E-02
   440.785  0.1751644E-02  0.1395117E-01  0.1763465E-01     9.854  0.1066506E-03  0.1628034E-02  0.2127094E-02
   440.789  0.1752392E-02  0.1394146E-01  0.1768134E-01     9.854  0.1070332E-03  0.1625214E-02  0.2139889E-02
   440.793  0.1753195E-02  0.1393043E-01  0.1772421E-01     9.854  0.1074658E-03  0.1621709E-02  0.2151277E-02
   440.797  0.1754035E-02  0.1391962E-01  0.1776347E-01     9.854  0.1079366E-03  0.1620146E-02  0.2159525E-02
   440.801  0.1754891E-02  0.1392323E-01  0.1781049E-01     9.854  0.1084333E-03  0.1620969E-02  0.2159674E-02
   440.805  0.1755746E-02  0.1392666E-01  0.1785150E-01     9.854  0.1089456E-03  0.1622551E-02  0.2159321E-02
   440.809  0.1756580E-02  0.1392975E-01  0.1788596E-01     9.854  0.1094615E-03  0.1624668E-02  0.2159376E-02
   440.813  0.1757373E-02  0.1393178E-01  0.1791160E-01     9.854  0.1099718E-03  0.1626532E-02  0.2161325E-02
   440.817  0.1758108E-02  0.1393507E-01  0.1792850E-01     9.854  0.1104659E-03  0.1628362E-02  0.2166157E-02
   440.820  0.1758765E-02  0.1393699E-01  0.1793670E-01     9.854  0.1109293E-03  0.1629581E-02  0.2172814E-02
   440.824  0.1759360E-02  0.1393888E-01  0.1794236E-01     9.854  0.1113655E-03  0.1630055E-02  0.2182745E-02
   440.828  0.1759920E-02  0.1394456E-01  0.1794959E-01     9.854  0.1118197E-03  0.1628189E-02  0.2193020E-02
   440.832  0.1760433E-02  0.1395741E-01  0.1795924E-01     9.854  0.1123159E-03  0.1623026E-02  0.2202963E-02
   440.836  0.1760887E-02  0.1396619E-01  0.1796392E-01     9.855  0.1128432E-03  0.1616519E-02  0.2212234E-02
   440.840  0.1761271E-02  0.1397592E-01  0.1796480E-01     9.854  0.1133886E-03  0.1608474E-02  0.2220508E-02
   440.844  0.1761577E-02  0.1398441E-01  0.1796013E-01     9.855  0.1139378E-03  0.1600761E-02  0.2227016E-02
   440.848  0.1761815E-02  0.1399483E-01  0.1795507E-01     9.855  0.1144521E-03  0.1589163E-02  0.2228387E-02
   440.852  0.1761988E-02  0.1400381E-01  0.1794597E-01     9.855  0.1149073E-03  0.1577530E-02  0.2229653E-02
   440.856  0.1762093E-02  0.1401121E-01  0.1793493E-01     9.855  0.1152922E-03  0.1566183E-02  0.2232053E-02
   440.859  0.1762131E-02  0.1401741E-01  0.1791987E-01     9.855  0.1155981E-03  0.1555658E-02  0.2233968E-02
   440.863  0.1762100E-02  0.1402147E-01  0.1790231E-01     9.855  0.1158195E-03  0.1545170E-02  0.2235946E-02
   440.867  0.1762003E-02  0.1402431E-01  0.1788283E-01     9.855  0.1159492E-03  0.1535598E-02  0.2238432E-02
   440.871  0.1761843E-02  0.1402554E-01  0.1785872E-01     9.855  0.1159865E-03  0.1527517E-02  0.2240721E-02
   440.875  0.1761680E-02  0.1402464E-01  0.1783762E-01     9.855  0.1160084E-03  0.1521286E-02  0.2244610E-02
   440.879  0.1761539E-02  0.1402227E-01  0.1782112E-01     9.855  0.1160397E-03  0.1516777E-02  0.2249423E-02
   440.883  0.1761421E-02  0.1401879E-01  0.1780904E-01     9.855  0.1160787E-03  0.1513215E-02  0.2254017E-02
   440.887  0.1761330E-02  0.1401170E-01  0.1780210E-01     9.855  0.1161238E-03  0.1511428E-02  0.2254519E-02
   440.891  0.1761264E-02  0.1400631E-01  0.1779518E-01     9.855  0.1161789E-03  0.1510656E-02  0.2258919E-02
   440.895  0.1761223E-02  0.1399955E-01  0.1778972E-01     9.855  0.1162468E-03  0.1512061E-02  0.2262467E-02
   440.899  0.1761205E-02  0.1399118E-01  0.1778526E-01     9.855  0.1163263E-03  0.1515211E-02  0.2264849E-02
   440.902  0.1761213E-02  0.1398184E-01  0.1778227E-01     9.855  0.1164151E-03  0.1520417E-02  0.2266302E-02
   440.906  0.1761244E-02  0.1397096E-01  0.1777981E-01     9.855  0.1165116E-03  0.1526650E-02  0.2266263E-02
   440.910  0.1761300E-02  0.1396029E-01  0.1777763E-01     9.855  0.1166133E-03  0.1533939E-02  0.2265183E-02
   440.914  0.1761378E-02  0.1394861E-01  0.1777664E-01     9.855  0.1167174E-03  0.1542786E-02  0.2264462E-02
   440.918  0.1761482E-02  0.1393730E-01  0.1777688E-01     9.855  0.1168159E-03  0.1552709E-02  0.2264688E-02
   440.922  0.1761609E-02  0.1392617E-01  0.1777819E-01     9.855  0.1169066E-03  0.1562848E-02  0.2265884E-02
   440.926  0.1761756E-02  0.1391677E-01  0.1778043E-01     9.855  0.1169876E-03  0.1571527E-02  0.2265787E-02
   440.930  0.1761920E-02  0.1391168E-01  0.1778682E-01     9.855  0.1170580E-03  0.1574229E-02  0.2260284E-02
   440.934  0.1762092E-02  0.1390844E-01  0.1779320E-01     9.855  0.1171201E-03  0.1576576E-02  0.2255274E-02
   440.938  0.1762259E-02  0.1390694E-01  0.1780005E-01     9.855  0.1171870E-03  0.1578341E-02  0.2252287E-02
   440.941  0.1762412E-02  0.1390850E-01  0.1780750E-01     9.855  0.1172615E-03  0.1578542E-02  0.2252213E-02
   440.945  0.1762549E-02  0.1391150E-01  0.1781474E-01     9.855  0.1173423E-03  0.1577876E-02  0.2253722E-02
   440.949  0.1762665E-02  0.1391518E-01  0.1782117E-01     9.855  0.1174287E-03  0.1576909E-02  0.2255507E-02
   440.953  0.1762758E-02  0.1391991E-01  0.1782638E-01     9.855  0.1175203E-03  0.1574617E-02  0.2258699E-02
   440.957  0.1762831E-02  0.1392533E-01  0.1783138E-01     9.855  0.1176213E-03  0.1570004E-02  0.2262503E-02
   440.961  0.1762867E-02  0.1393091E-01  0.1783422E-01     9.855  0.1177116E-03  0.1565691E-02  0.2267000E-02
   440.965  0.1762862E-02  0.1393674E-01  0.1783533E-01     9.855  0.1177827E-03  0.1559925E-02  0.2272425E-02
   440.969  0.1762813E-02  0.1394402E-01  0.1783515E-01     9.855  0.1178338E-03  0.1553557E-02  0.2277633E-02
   440.973  0.1762724E-02  0.1395183E-01  0.1783433E-01     9.855  0.1178631E-03  0.1545555E-02  0.2282330E-02
   440.977  0.1762594E-02  0.1395760E-01  0.1783257E-01     9.855  0.1178697E-03  0.1539040E-02  0.2286514E-02
   440.980  0.1762445E-02  0.1396336E-01  0.1783100E-01     9.855  0.1178372E-03  0.1533232E-02  0.2291588E-02
   440.984  0.1762289E-02  0.1396769E-01  0.1782965E-01     9.855  0.1177631E-03  0.1528937E-02  0.2296784E-02
   440.988  0.1762137E-02  0.1397038E-01  0.1782938E-01     9.855  0.1176571E-03  0.1525635E-02  0.2301451E-02
   440.992  0.1761992E-02  0.1397142E-01  0.1782941E-01     9.855  0.1175221E-03  0.1523534E-02  0.2304782E-02
   440.996  0.1761856E-02  0.1397096E-01  0.1783065E-01     9.855  0.1173613E-03  0.1522365E-02  0.2307637E-02
   441.000  0.1761732E-02  0.1396708E-01  0.1783270E-01     9.855  0.1171772E-03  0.1522496E-02  0.2309192E-02
   441.004  0.1761623E-02  0.1396281E-01  0.1783484E-01     9.855  0.1169742E-03  0.1522157E-02  0.2310233E-02
   441.008  0.1761531E-02  0.1395697E-01  0.1783773E-01     9.855  0.1167590E-03  0.1522428E-02  0.2309742E-02
   441.012  0.1761457E-02  0.1394838E-01  0.1784024E-01     9.856  0.1165352E-03  0.1523988E-02  0.2308427E-02
   441.016  0.1761393E-02  0.1394365E-01  0.1784684E-01     9.856  0.1163064E-03  0.1523691E-02  0.2308921E-02
   441.019  0.1761341E-02  0.1393811E-01  0.1785201E-01     9.856  0.1160775E-03  0.1523839E-02  0.2312053E-02
   441.023  0.1761301E-02  0.1393159E-01  0.1785613E-01     9.856  0.1158527E-03  0.1524577E-02  0.2314147E-02
   441.027  0.1761276E-02  0.1392398E-01  0.1786041E-01     9.856  0.1156344E-03  0.1525832E-02  0.2314916E-02
   441.031  0.1761266E-02  0.1391593E-01  0.1786428E-01     9.856  0.1154271E-03  0.1526610E-02  0.2314562E-02
   441.035  0.1761271E-02  0.1390704E-01  0.1786855E-01     9.856  0.1152370E-03  0.1528246E-02  0.2312680E-02
   441.039  0.1761291E-02  0.1390058E-01  0.1787443E-01     9.856  0.1150669E-03  0.1536324E-02  0.2311366E-02
   441.043  0.1761323E-02  0.1389543E-01  0.1788069E-01     9.856  0.1149223E-03  0.1546015E-02  0.2309068E-02
   441.047  0.1761367E-02  0.1389826E-01  0.1789333E-01     9.856  0.1148069E-03  0.1555638E-02  0.2304382E-02
   441.051  0.1761427E-02  0.1390052E-01  0.1790409E-01     9.856  0.1147156E-03  0.1564772E-02  0.2297716E-02
   441.055  0.1761503E-02  0.1390284E-01  0.1791745E-01     9.856  0.1146483E-03  0.1573044E-02  0.2294399E-02
   441.058  0.1761592E-02  0.1390606E-01  0.1792988E-01     9.856  0.1146067E-03  0.1579711E-02  0.2291313E-02
   441.062  0.1761692E-02  0.1390753E-01  0.1794160E-01     9.856  0.1145935E-03  0.1585669E-02  0.2288873E-02
   441.066  0.1761801E-02  0.1390901E-01  0.1795175E-01     9.856  0.1146088E-03  0.1589904E-02  0.2287070E-02
   441.070  0.1761917E-02  0.1390999E-01  0.1796054E-01     9.856  0.1146527E-03  0.1592982E-02  0.2285688E-02
   441.074  0.1762035E-02  0.1391025E-01  0.1796759E-01     9.856  0.1147252E-03  0.1594936E-02  0.2284849E-02
   441.078  0.1762153E-02  0.1391008E-01  0.1797296E-01     9.856  0.1148244E-03  0.1595390E-02  0.2284160E-02
   441.082  0.1762269E-02  0.1390944E-01  0.1797649E-01     9.856  0.1149487E-03  0.1594736E-02  0.2283306E-02
   441.086  0.1762385E-02  0.1390874E-01  0.1797812E-01     9.856  0.1150906E-03  0.1593066E-02  0.2281840E-02
   441.090  0.1762500E-02  0.1390734E-01  0.1797628E-01     9.856  0.1152452E-03  0.1590006E-02  0.2276975E-02
   441.094  0.1762613E-02  0.1390545E-01  0.1797609E-01     9.856  0.1154074E-03  0.1585704E-02  0.2273587E-02
   441.097  0.1762728E-02  0.1390439E-01  0.1797673E-01     9.856  0.1155634E-03  0.1582649E-02  0.2271716E-02
   441.101  0.1762844E-02  0.1390344E-01  0.1797658E-01     9.856  0.1157082E-03  0.1580090E-02  0.2269942E-02
   441.105  0.1762957E-02  0.1390277E-01  0.1797523E-01     9.856  0.1158395E-03  0.1576790E-02  0.2268483E-02
   441.109  0.1763065E-02  0.1390129E-01  0.1797288E-01     9.856  0.1159543E-03  0.1573252E-02  0.2266704E-02
   441.113  0.1763166E-02  0.1389953E-01  0.1796896E-01     9.856  0.1160495E-03  0.1569280E-02  0.2264860E-02
   441.117  0.1763257E-02  0.1389786E-01  0.1796426E-01     9.856  0.1161244E-03  0.1565004E-02  0.2263839E-02
   441.121  0.1763316E-02  0.1389596E-01  0.1795690E-01     9.856  0.1161728E-03  0.1560567E-02  0.2262595E-02
   441.125  0.1763326E-02  0.1389443E-01  0.1794432E-01     9.856  0.1161906E-03  0.1556093E-02  0.2260116E-02
   441.129  0.1763295E-02  0.1389309E-01  0.1792881E-01     9.856  0.1161944E-03  0.1551396E-02  0.2256247E-02
   441.132  0.1763216E-02  0.1389129E-01  0.1791082E-01     9.856  0.1161891E-03  0.1546779E-02  0.2250717E-02
   441.136  0.1763090E-02  0.1388836E-01  0.1789099E-01     9.856  0.1161753E-03  0.1542776E-02  0.2246025E-02
   441.140  0.1762919E-02  0.1388659E-01  0.1786760E-01     9.856  0.1161541E-03  0.1538055E-02  0.2238209E-02
   441.144  0.1762705E-02  0.1388463E-01  0.1784194E-01     9.856  0.1161273E-03  0.1533724E-02  0.2230596E-02
   441.148  0.1762453E-02  0.1388528E-01  0.1782123E-01     9.856  0.1160955E-03  0.1535238E-02  0.2224802E-02
   441.152  0.1762167E-02  0.1388846E-01  0.1780212E-01     9.856  0.1160610E-03  0.1542204E-02  0.2220198E-02
   441.156  0.1761854E-02  0.1389243E-01  0.1778434E-01     9.857  0.1160256E-03  0.1550731E-02  0.2216653E-02
   441.160  0.1761520E-02  0.1389706E-01  0.1776678E-01     9.857  0.1159907E-03  0.1559727E-02  0.2213633E-02
   441.164  0.1761173E-02  0.1390176E-01  0.1775255E-01     9.857  0.1159584E-03  0.1569146E-02  0.2211750E-02
   441.168  0.1760822E-02  0.1390620E-01  0.1773903E-01     9.857  0.1159298E-03  0.1578388E-02  0.2210856E-02
   441.171  0.1760473E-02  0.1391239E-01  0.1773017E-01     9.857  0.1159053E-03  0.1590302E-02  0.2210667E-02
   441.175  0.1760136E-02  0.1391816E-01  0.1772379E-01     9.857  0.1158852E-03  0.1601158E-02  0.2210384E-02
   441.179  0.1759819E-02  0.1392288E-01  0.1771942E-01     9.857  0.1158704E-03  0.1609659E-02  0.2210437E-02
   441.183  0.1759534E-02  0.1392571E-01  0.1771678E-01     9.857  0.1158597E-03  0.1615063E-02  0.2208865E-02
   441.187  0.1759288E-02  0.1392656E-01  0.1771750E-01     9.857  0.1158528E-03  0.1616594E-02  0.2209172E-02
   441.191  0.1759088E-02  0.1392573E-01  0.1772074E-01     9.857  0.1158490E-03  0.1614723E-02  0.2209765E-02
   441.195  0.1758937E-02  0.1392295E-01  0.1772539E-01     9.857  0.1158482E-03  0.1609587E-02  0.2210422E-02
   441.199  0.1758838E-02  0.1391880E-01  0.1773105E-01     9.857  0.1158492E-03  0.1601970E-02  0.2211144E-02
   441.203  0.1758795E-02  0.1391384E-01  0.1774026E-01     9.857  0.1158518E-03  0.1593005E-02  0.2212070E-02
   441.207  0.1758806E-02  0.1390948E-01  0.1775165E-01     9.857  0.1158559E-03  0.1584498E-02  0.2213178E-02
   441.210  0.1758873E-02  0.1390406E-01  0.1776526E-01     9.857  0.1158612E-03  0.1574915E-02  0.2214533E-02
   441.214  0.1758993E-02  0.1389830E-01  0.1777997E-01     9.857  0.1158690E-03  0.1564509E-02  0.2217041E-02
   441.218  0.1759158E-02  0.1389220E-01  0.1779622E-01     9.857  0.1158835E-03  0.1552240E-02  0.2220034E-02
   441.222  0.1759354E-02  0.1388697E-01  0.1781119E-01     9.857  0.1159000E-03  0.1538498E-02  0.2223866E-02
   441.226  0.1759546E-02  0.1388344E-01  0.1782362E-01     9.857  0.1158896E-03  0.1522844E-02  0.2230261E-02
   441.230  0.1759725E-02  0.1388136E-01  0.1783410E-01     9.857  0.1158508E-03  0.1506728E-02  0.2239982E-02
   441.234  0.1759869E-02  0.1388147E-01  0.1783957E-01     9.857  0.1157965E-03  0.1489304E-02  0.2248343E-02
   441.238  0.1759959E-02  0.1388517E-01  0.1784010E-01     9.857  0.1157470E-03  0.1472476E-02  0.2255056E-02
   441.242  0.1759996E-02  0.1389781E-01  0.1784168E-01     9.857  0.1157062E-03  0.1462649E-02  0.2262117E-02
   441.246  0.1759977E-02  0.1390782E-01  0.1783936E-01     9.857  0.1156769E-03  0.1456168E-02  0.2267388E-02
   441.249  0.1759904E-02  0.1391832E-01  0.1783451E-01     9.857  0.1156614E-03  0.1450689E-02  0.2271291E-02
   441.253  0.1759780E-02  0.1392563E-01  0.1782667E-01     9.857  0.1156607E-03  0.1444191E-02  0.2272691E-02
   441.257  0.1759606E-02  0.1393508E-01  0.1781570E-01     9.857  0.1156755E-03  0.1437506E-02  0.2272315E-02
   441.261  0.1759388E-02  0.1394264E-01  0.1780118E-01     9.857  0.1157039E-03  0.1431463E-02  0.2268841E-02
   441.265  0.1759130E-02  0.1394907E-01  0.1778422E-01     9.857  0.1157460E-03  0.1426148E-02  0.2263682E-02
   441.269  0.1758835E-02  0.1395688E-01  0.1776494E-01     9.857  0.1158031E-03  0.1420720E-02  0.2255069E-02
   441.273  0.1758510E-02  0.1396192E-01  0.1774558E-01     9.857  0.1158718E-03  0.1416413E-02  0.2242098E-02
   441.277  0.1758156E-02  0.1396848E-01  0.1772777E-01     9.857  0.1159538E-03  0.1412126E-02  0.2225351E-02
   441.281  0.1757780E-02  0.1397610E-01  0.1771159E-01     9.857  0.1160455E-03  0.1406915E-02  0.2214448E-02
   441.285  0.1757400E-02  0.1398034E-01  0.1769242E-01     9.858  0.1161448E-03  0.1405249E-02  0.2204251E-02
   441.288  0.1757051E-02  0.1398069E-01  0.1767565E-01     9.858  0.1162548E-03  0.1406958E-02  0.2197448E-02
   441.292  0.1756742E-02  0.1397661E-01  0.1765795E-01     9.858  0.1163713E-03  0.1411536E-02  0.2191648E-02
   441.296  0.1756492E-02  0.1396889E-01  0.1764319E-01     9.858  0.1164942E-03  0.1418230E-02  0.2188481E-02
   441.300  0.1756314E-02  0.1395687E-01  0.1763214E-01     9.858  0.1166225E-03  0.1427667E-02  0.2185925E-02
   441.304  0.1756215E-02  0.1394144E-01  0.1762206E-01     9.858  0.1167529E-03  0.1440078E-02  0.2186368E-02
   441.308  0.1756194E-02  0.1392474E-01  0.1761531E-01     9.858  0.1168821E-03  0.1454230E-02  0.2186890E-02
   441.312  0.1756254E-02  0.1390932E-01  0.1761402E-01     9.858  0.1170074E-03  0.1467771E-02  0.2185134E-02
   441.316  0.1756393E-02  0.1389279E-01  0.1761464E-01     9.858  0.1171259E-03  0.1482234E-02  0.2183936E-02
   441.320  0.1756606E-02  0.1387526E-01  0.1761673E-01     9.858  0.1172365E-03  0.1497063E-02  0.2183179E-02
   441.324  0.1756888E-02  0.1386409E-01  0.1762520E-01     9.858  0.1173383E-03  0.1507228E-02  0.2177213E-02
   441.327  0.1757214E-02  0.1386044E-01  0.1764186E-01     9.858  0.1174474E-03  0.1510666E-02  0.2165822E-02
   441.331  0.1757570E-02  0.1386362E-01  0.1766490E-01     9.858  0.1175661E-03  0.1507645E-02  0.2150098E-02
   441.335  0.1757949E-02  0.1386726E-01  0.1768714E-01     9.858  0.1176939E-03  0.1503784E-02  0.2136981E-02
   441.339  0.1758341E-02  0.1387163E-01  0.1770777E-01     9.858  0.1178278E-03  0.1499185E-02  0.2125160E-02
   441.343  0.1758738E-02  0.1387647E-01  0.1772623E-01     9.858  0.1179664E-03  0.1494505E-02  0.2116858E-02
   441.347  0.1759131E-02  0.1388230E-01  0.1774288E-01     9.858  0.1181070E-03  0.1489214E-02  0.2111704E-02
   441.351  0.1759510E-02  0.1388868E-01  0.1775742E-01     9.858  0.1182459E-03  0.1484049E-02  0.2108520E-02
   441.355  0.1759861E-02  0.1389435E-01  0.1776741E-01     9.858  0.1183724E-03  0.1479247E-02  0.2107398E-02
   441.359  0.1760153E-02  0.1390017E-01  0.1777100E-01     9.858  0.1184513E-03  0.1475139E-02  0.2108403E-02
   441.363  0.1760374E-02  0.1390554E-01  0.1776833E-01     9.858  0.1184776E-03  0.1471887E-02  0.2110734E-02
   441.366  0.1760522E-02  0.1391021E-01  0.1776083E-01     9.858  0.1184498E-03  0.1469344E-02  0.2118707E-02
   441.370  0.1760593E-02  0.1391367E-01  0.1774522E-01     9.858  0.1183656E-03  0.1468451E-02  0.2125785E-02
   441.374  0.1760587E-02  0.1391558E-01  0.1772529E-01     9.858  0.1182255E-03  0.1470444E-02  0.2135388E-02
   441.378  0.1760503E-02  0.1391424E-01  0.1770085E-01     9.858  0.1180307E-03  0.1474526E-02  0.2146901E-02
   441.382  0.1760344E-02  0.1391159E-01  0.1767269E-01     9.858  0.1177859E-03  0.1480507E-02  0.2160854E-02
   441.386  0.1760144E-02  0.1390743E-01  0.1764460E-01     9.858  0.1175224E-03  0.1488464E-02  0.2175402E-02
   441.390  0.1759919E-02  0.1390183E-01  0.1761923E-01     9.858  0.1172518E-03  0.1499039E-02  0.2191298E-02
   441.394  0.1759689E-02  0.1390046E-01  0.1760181E-01     9.858  0.1169753E-03  0.1513441E-02  0.2200100E-02
   441.398  0.1759451E-02  0.1389887E-01  0.1758817E-01     9.858  0.1167172E-03  0.1530730E-02  0.2204660E-02
   441.402  0.1759212E-02  0.1390549E-01  0.1758388E-01     9.859  0.1164829E-03  0.1537234E-02  0.2186047E-02
   441.405  0.1758976E-02  0.1391090E-01  0.1757963E-01     9.859  0.1162771E-03  0.1542934E-02  0.2162858E-02
   441.409  0.1758747E-02  0.1391295E-01  0.1757694E-01     9.859  0.1161044E-03  0.1549632E-02  0.2134677E-02
   441.413  0.1758530E-02  0.1391218E-01  0.1757407E-01     9.859  0.1159687E-03  0.1556529E-02  0.2104481E-02
   441.417  0.1758330E-02  0.1390925E-01  0.1757040E-01     9.859  0.1158737E-03  0.1563297E-02  0.2072710E-02
   441.421  0.1758151E-02  0.1390386E-01  0.1756719E-01     9.859  0.1158204E-03  0.1569475E-02  0.2040600E-02
   441.425  0.1758000E-02  0.1389873E-01  0.1756676E-01     9.859  0.1158036E-03  0.1572957E-02  0.2007267E-02
   441.429  0.1757889E-02  0.1389347E-01  0.1756873E-01     9.859  0.1158175E-03  0.1575981E-02  0.1975779E-02
   441.433  0.1757817E-02  0.1389156E-01  0.1757657E-01     9.859  0.1158615E-03  0.1578033E-02  0.1943707E-02
   441.437  0.1757787E-02  0.1388922E-01  0.1758523E-01     9.859  0.1159348E-03  0.1579265E-02  0.1913839E-02
   441.441  0.1757798E-02  0.1388672E-01  0.1759462E-01     9.859  0.1160365E-03  0.1580448E-02  0.1887316E-02
   441.444  0.1757849E-02  0.1388421E-01  0.1760480E-01     9.859  0.1161639E-03  0.1580759E-02  0.1864432E-02
   441.448  0.1757938E-02  0.1388134E-01  0.1761510E-01     9.859  0.1163139E-03  0.1580917E-02  0.1845792E-02
   441.452  0.1758051E-02  0.1387811E-01  0.1762471E-01     9.859  0.1164687E-03  0.1580850E-02  0.1831172E-02
   441.456  0.1758181E-02  0.1387534E-01  0.1763194E-01     9.859  0.1166209E-03  0.1579738E-02  0.1820491E-02
   441.460  0.1758322E-02  0.1387252E-01  0.1763793E-01     9.859  0.1167693E-03  0.1577856E-02  0.1815307E-02
   441.464  0.1758470E-02  0.1387175E-01  0.1764338E-01     9.859  0.1169113E-03  0.1574772E-02  0.1815049E-02
   441.468  0.1758622E-02  0.1387417E-01  0.1764871E-01     9.859  0.1170436E-03  0.1569045E-02  0.1819041E-02
   441.472  0.1758774E-02  0.1387668E-01  0.1765197E-01     9.859  0.1171637E-03  0.1564437E-02  0.1827386E-02
   441.476  0.1758935E-02  0.1388073E-01  0.1765683E-01     9.859  0.1172577E-03  0.1559953E-02  0.1837406E-02
   441.480  0.1759113E-02  0.1388644E-01  0.1766256E-01     9.859  0.1173130E-03  0.1556294E-02  0.1848437E-02
   441.483  0.1759305E-02  0.1389175E-01  0.1766857E-01     9.859  0.1173289E-03  0.1552760E-02  0.1859971E-02
   441.487  0.1759506E-02  0.1389693E-01  0.1767272E-01     9.859  0.1173063E-03  0.1549353E-02  0.1871892E-02
   441.491  0.1759711E-02  0.1390096E-01  0.1767572E-01     9.859  0.1172454E-03  0.1545763E-02  0.1883870E-02
   441.495  0.1759915E-02  0.1390800E-01  0.1768065E-01     9.859  0.1171482E-03  0.1543726E-02  0.1895580E-02
   441.499  0.1760113E-02  0.1391525E-01  0.1768458E-01     9.859  0.1170183E-03  0.1541763E-02  0.1906527E-02
   441.503  0.1760301E-02  0.1392170E-01  0.1768596E-01     9.859  0.1168583E-03  0.1539922E-02  0.1917159E-02
   441.507  0.1760474E-02  0.1392718E-01  0.1768445E-01     9.860  0.1166734E-03  0.1538256E-02  0.1926665E-02
   441.511  0.1760627E-02  0.1393574E-01  0.1768223E-01     9.860  0.1164672E-03  0.1536981E-02  0.1935210E-02
   441.515  0.1760759E-02  0.1394199E-01  0.1768014E-01     9.860  0.1162429E-03  0.1536078E-02  0.1941256E-02
   441.519  0.1760869E-02  0.1394744E-01  0.1767694E-01     9.860  0.1160039E-03  0.1535815E-02  0.1945185E-02
   441.522  0.1760956E-02  0.1395263E-01  0.1767194E-01     9.860  0.1157582E-03  0.1535643E-02  0.1947564E-02
   441.526  0.1761041E-02  0.1395624E-01  0.1766563E-01     9.860  0.1155409E-03  0.1535151E-02  0.1947674E-02
   441.530  0.1761127E-02  0.1395910E-01  0.1766148E-01     9.860  0.1153660E-03  0.1534746E-02  0.1943840E-02
   441.534  0.1761213E-02  0.1396328E-01  0.1765953E-01     9.860  0.1152373E-03  0.1534940E-02  0.1936820E-02
   441.538  0.1761297E-02  0.1396659E-01  0.1765663E-01     9.860  0.1151576E-03  0.1534787E-02  0.1928259E-02
   441.542  0.1761375E-02  0.1396925E-01  0.1765401E-01     9.860  0.1151293E-03  0.1534561E-02  0.1916506E-02
   441.546  0.1761446E-02  0.1396987E-01  0.1765245E-01     9.860  0.1151534E-03  0.1534578E-02  0.1902702E-02
   441.550  0.1761512E-02  0.1397137E-01  0.1764989E-01     9.860  0.1152235E-03  0.1534020E-02  0.1887626E-02
   441.554  0.1761590E-02  0.1397307E-01  0.1764812E-01     9.860  0.1153100E-03  0.1532933E-02  0.1874103E-02
   441.558  0.1761681E-02  0.1397525E-01  0.1764831E-01     9.860  0.1154089E-03  0.1532038E-02  0.1864173E-02
   441.562  0.1761781E-02  0.1397574E-01  0.1764946E-01     9.860  0.1155189E-03  0.1530825E-02  0.1856318E-02
   441.565  0.1761889E-02  0.1397601E-01  0.1765123E-01     9.860  0.1156367E-03  0.1529279E-02  0.1849816E-02
   441.569  0.1762001E-02  0.1397613E-01  0.1765275E-01     9.860  0.1157615E-03  0.1528174E-02  0.1844212E-02
   441.573  0.1762107E-02  0.1397700E-01  0.1765479E-01     9.860  0.1158974E-03  0.1526309E-02  0.1840484E-02
   441.577  0.1762202E-02  0.1397844E-01  0.1765543E-01     9.860  0.1160450E-03  0.1524438E-02  0.1838270E-02
   441.581  0.1762284E-02  0.1398044E-01  0.1765574E-01     9.860  0.1162002E-03  0.1522468E-02  0.1836833E-02
   441.585  0.1762351E-02  0.1398087E-01  0.1765492E-01     9.860  0.1163602E-03  0.1519660E-02  0.1836280E-02
   441.589  0.1762401E-02  0.1398376E-01  0.1765350E-01     9.860  0.1165214E-03  0.1516970E-02  0.1836461E-02
   441.593  0.1762434E-02  0.1398686E-01  0.1765208E-01     9.860  0.1166802E-03  0.1514133E-02  0.1837518E-02
   441.597  0.1762449E-02  0.1399106E-01  0.1765000E-01     9.860  0.1168335E-03  0.1510545E-02  0.1838406E-02
   441.601  0.1762446E-02  0.1399562E-01  0.1764886E-01     9.861  0.1169776E-03  0.1505487E-02  0.1837542E-02
   441.604  0.1762424E-02  0.1400021E-01  0.1764687E-01     9.861  0.1171087E-03  0.1499985E-02  0.1837048E-02
   441.608  0.1762385E-02  0.1400569E-01  0.1764380E-01     9.861  0.1172237E-03  0.1496933E-02  0.1836298E-02
   441.612  0.1762333E-02  0.1401054E-01  0.1764105E-01     9.861  0.1173180E-03  0.1495003E-02  0.1836078E-02
   441.616  0.1762267E-02  0.1401480E-01  0.1763631E-01     9.861  0.1173887E-03  0.1493108E-02  0.1837168E-02
   441.620  0.1762200E-02  0.1401808E-01  0.1763332E-01     9.861  0.1174475E-03  0.1492258E-02  0.1836911E-02
   441.624  0.1762139E-02  0.1401971E-01  0.1763148E-01     9.861  0.1175005E-03  0.1492148E-02  0.1836518E-02
   441.628  0.1762085E-02  0.1402036E-01  0.1762998E-01     9.861  0.1175474E-03  0.1492745E-02  0.1835817E-02
   441.632  0.1762030E-02  0.1401947E-01  0.1762822E-01     9.861  0.1175955E-03  0.1493940E-02  0.1836546E-02
   441.636  0.1761963E-02  0.1401842E-01  0.1762535E-01     9.861  0.1176552E-03  0.1496011E-02  0.1838583E-02
   441.640  0.1761885E-02  0.1401664E-01  0.1762057E-01     9.861  0.1177264E-03  0.1498405E-02  0.1843027E-02
   441.644  0.1761799E-02  0.1401441E-01  0.1761393E-01     9.861  0.1178062E-03  0.1501735E-02  0.1849485E-02
   441.647  0.1761705E-02  0.1401140E-01  0.1760718E-01     9.861  0.1178935E-03  0.1505049E-02  0.1856851E-02
   441.651  0.1761604E-02  0.1400775E-01  0.1759936E-01     9.861  0.1179847E-03  0.1509567E-02  0.1865498E-02
   441.655  0.1761480E-02  0.1400486E-01  0.1759007E-01     9.861  0.1180740E-03  0.1513263E-02  0.1872654E-02
   441.659  0.1761332E-02  0.1400620E-01  0.1758408E-01     9.861  0.1181581E-03  0.1512214E-02  0.1874095E-02
   441.663  0.1761165E-02  0.1400969E-01  0.1757756E-01     9.861  0.1182346E-03  0.1508792E-02  0.1871828E-02
   441.667  0.1760982E-02  0.1401313E-01  0.1757295E-01     9.861  0.1183022E-03  0.1506416E-02  0.1868803E-02
   441.671  0.1760787E-02  0.1401624E-01  0.1756779E-01     9.861  0.1183590E-03  0.1504622E-02  0.1865046E-02
   441.675  0.1760586E-02  0.1401925E-01  0.1756384E-01     9.861  0.1184037E-03  0.1502519E-02  0.1860168E-02
   441.679  0.1760382E-02  0.1402398E-01  0.1756178E-01     9.861  0.1184359E-03  0.1498463E-02  0.1853637E-02
   441.683  0.1760179E-02  0.1402842E-01  0.1756055E-01     9.861  0.1184535E-03  0.1495042E-02  0.1847083E-02
   441.686  0.1759983E-02  0.1403649E-01  0.1756469E-01     9.861  0.1184571E-03  0.1503286E-02  0.1842594E-02
   441.690  0.1759798E-02  0.1404843E-01  0.1757414E-01     9.862  0.1184467E-03  0.1520052E-02  0.1839490E-02
   441.694  0.1759625E-02  0.1405971E-01  0.1758429E-01     9.862  0.1184201E-03  0.1536360E-02  0.1836621E-02
   441.698  0.1759466E-02  0.1406974E-01  0.1759435E-01     9.862  0.1183792E-03  0.1551968E-02  0.1833348E-02
   441.702  0.1759320E-02  0.1407866E-01  0.1760402E-01     9.862  0.1183314E-03  0.1566823E-02  0.1830998E-02
   441.706  0.1759190E-02  0.1408637E-01  0.1761339E-01     9.862  0.1182773E-03  0.1580792E-02  0.1826767E-02
   441.710  0.1759076E-02  0.1409347E-01  0.1762270E-01     9.862  0.1182190E-03  0.1593036E-02  0.1821773E-02
   441.714  0.1758970E-02  0.1409898E-01  0.1763067E-01     9.862  0.1181551E-03  0.1604810E-02  0.1816758E-02
   441.718  0.1758873E-02  0.1410442E-01  0.1763774E-01     9.862  0.1180883E-03  0.1617487E-02  0.1812935E-02
   441.722  0.1758790E-02  0.1411110E-01  0.1764584E-01     9.862  0.1180179E-03  0.1631763E-02  0.1809460E-02
   441.725  0.1758728E-02  0.1411704E-01  0.1765524E-01     9.862  0.1179378E-03  0.1645537E-02  0.1805619E-02
   441.729  0.1758690E-02  0.1412362E-01  0.1766660E-01     9.862  0.1178501E-03  0.1657461E-02  0.1800203E-02
   441.733  0.1758676E-02  0.1412983E-01  0.1767817E-01     9.862  0.1177568E-03  0.1668084E-02  0.1794950E-02
   441.737  0.1758684E-02  0.1413390E-01  0.1769071E-01     9.862  0.1176602E-03  0.1676747E-02  0.1790136E-02
   441.741  0.1758713E-02  0.1414040E-01  0.1770351E-01     9.862  0.1175628E-03  0.1683611E-02  0.1789208E-02
   441.745  0.1758762E-02  0.1414622E-01  0.1771562E-01     9.862  0.1174674E-03  0.1687929E-02  0.1788782E-02
   441.749  0.1758828E-02  0.1414982E-01  0.1772675E-01     9.862  0.1173759E-03  0.1688294E-02  0.1789431E-02
   441.753  0.1758911E-02  0.1415356E-01  0.1773599E-01     9.862  0.1172917E-03  0.1688892E-02  0.1791762E-02
   441.757  0.1759007E-02  0.1415613E-01  0.1774559E-01     9.862  0.1172164E-03  0.1686752E-02  0.1793710E-02
   441.761  0.1759113E-02  0.1415729E-01  0.1775436E-01     9.862  0.1171516E-03  0.1682078E-02  0.1796216E-02
   441.765  0.1759227E-02  0.1415838E-01  0.1776120E-01     9.862  0.1170997E-03  0.1674651E-02  0.1798915E-02
   441.768  0.1759346E-02  0.1415913E-01  0.1776640E-01     9.862  0.1170617E-03  0.1665908E-02  0.1801930E-02
   441.772  0.1759466E-02  0.1415722E-01  0.1776966E-01     9.862  0.1170387E-03  0.1655162E-02  0.1807129E-02
   441.776  0.1759584E-02  0.1415441E-01  0.1777157E-01     9.862  0.1170316E-03  0.1642736E-02  0.1811571E-02
   441.780  0.1759698E-02  0.1415156E-01  0.1777089E-01     9.863  0.1170409E-03  0.1627894E-02  0.1815737E-02
   441.784  0.1759819E-02  0.1414749E-01  0.1776960E-01     9.863  0.1170527E-03  0.1611870E-02  0.1819309E-02
   441.788  0.1759951E-02  0.1414319E-01  0.1776944E-01     9.863  0.1170601E-03  0.1598435E-02  0.1822311E-02
   441.792  0.1760092E-02  0.1414043E-01  0.1776961E-01     9.863  0.1170632E-03  0.1586567E-02  0.1822810E-02
   441.796  0.1760238E-02  0.1413868E-01  0.1777150E-01     9.863  0.1170621E-03  0.1571785E-02  0.1821628E-02
   441.800  0.1760386E-02  0.1413591E-01  0.1777276E-01     9.863  0.1170568E-03  0.1557554E-02  0.1818775E-02
   441.804  0.1760531E-02  0.1413272E-01  0.1777212E-01     9.863  0.1170477E-03  0.1544209E-02  0.1815282E-02
   441.808  0.1760671E-02  0.1412872E-01  0.1777112E-01     9.863  0.1170352E-03  0.1531389E-02  0.1811326E-02
   441.811  0.1760802E-02  0.1412360E-01  0.1776810E-01     9.863  0.1170190E-03  0.1518522E-02  0.1806772E-02
   441.815  0.1760921E-02  0.1411893E-01  0.1776281E-01     9.863  0.1170003E-03  0.1506050E-02  0.1802045E-02
   441.819  0.1761044E-02  0.1411471E-01  0.1775731E-01     9.863  0.1169825E-03  0.1495378E-02  0.1795134E-02
   441.823  0.1761172E-02  0.1411155E-01  0.1775517E-01     9.863  0.1169680E-03  0.1486272E-02  0.1792603E-02
   441.827  0.1761302E-02  0.1410842E-01  0.1775454E-01     9.863  0.1169562E-03  0.1478120E-02  0.1789882E-02
   441.831  0.1761431E-02  0.1410572E-01  0.1775362E-01     9.863  0.1169484E-03  0.1470534E-02  0.1787507E-02
   441.835  0.1761556E-02  0.1410306E-01  0.1775265E-01     9.863  0.1169452E-03  0.1463545E-02  0.1784800E-02
   441.839  0.1761674E-02  0.1410040E-01  0.1775115E-01     9.863  0.1169458E-03  0.1457812E-02  0.1781901E-02
   441.843  0.1761782E-02  0.1409854E-01  0.1774995E-01     9.863  0.1169508E-03  0.1452752E-02  0.1779050E-02
   441.847  0.1761878E-02  0.1409701E-01  0.1774762E-01     9.863  0.1169610E-03  0.1448577E-02  0.1776792E-02
   441.850  0.1761958E-02  0.1409594E-01  0.1774563E-01     9.863  0.1169766E-03  0.1444896E-02  0.1773027E-02
   441.854  0.1762021E-02  0.1409579E-01  0.1774368E-01     9.863  0.1170037E-03  0.1442903E-02  0.1769199E-02
   441.858  0.1762069E-02  0.1409672E-01  0.1774237E-01     9.864  0.1170358E-03  0.1441389E-02  0.1765634E-02
   441.862  0.1762101E-02  0.1409625E-01  0.1774065E-01     9.864  0.1170720E-03  0.1439014E-02  0.1762215E-02
   441.866  0.1762117E-02  0.1409845E-01  0.1773841E-01     9.864  0.1171110E-03  0.1437522E-02  0.1758568E-02
   441.870  0.1762115E-02  0.1410094E-01  0.1773559E-01     9.864  0.1171523E-03  0.1436089E-02  0.1754522E-02
   441.874  0.1762097E-02  0.1410220E-01  0.1773262E-01     9.864  0.1171946E-03  0.1435046E-02  0.1750923E-02
   441.878  0.1762067E-02  0.1410413E-01  0.1772918E-01     9.864  0.1172356E-03  0.1432769E-02  0.1748518E-02
   441.882  0.1762030E-02  0.1410573E-01  0.1772706E-01     9.864  0.1172755E-03  0.1430351E-02  0.1746669E-02
   441.886  0.1761982E-02  0.1410815E-01  0.1772523E-01     9.864  0.1173115E-03  0.1426908E-02  0.1743561E-02
   441.890  0.1761926E-02  0.1411241E-01  0.1772368E-01     9.864  0.1173439E-03  0.1421164E-02  0.1740641E-02
   441.893  0.1761862E-02  0.1411526E-01  0.1772397E-01     9.864  0.1173719E-03  0.1420005E-02  0.1738437E-02
   441.897  0.1761792E-02  0.1411750E-01  0.1772260E-01     9.864  0.1173943E-03  0.1418774E-02  0.1736440E-02
   441.901  0.1761720E-02  0.1411939E-01  0.1772162E-01     9.864  0.1174116E-03  0.1417442E-02  0.1734368E-02
   441.905  0.1761646E-02  0.1412114E-01  0.1772073E-01     9.864  0.1174234E-03  0.1415583E-02  0.1732600E-02
   441.909  0.1761573E-02  0.1412286E-01  0.1771940E-01     9.864  0.1174296E-03  0.1413930E-02  0.1728481E-02
   441.913  0.1761501E-02  0.1412296E-01  0.1771944E-01     9.864  0.1174297E-03  0.1411534E-02  0.1726639E-02
   441.917  0.1761432E-02  0.1412344E-01  0.1771935E-01     9.864  0.1174239E-03  0.1409377E-02  0.1724973E-02
   441.921  0.1761369E-02  0.1412429E-01  0.1771961E-01     9.864  0.1174127E-03  0.1407070E-02  0.1722739E-02
   441.925  0.1761311E-02  0.1412416E-01  0.1772013E-01     9.864  0.1173959E-03  0.1404465E-02  0.1720518E-02
   441.929  0.1761260E-02  0.1412356E-01  0.1772147E-01     9.864  0.1173742E-03  0.1401997E-02  0.1717436E-02
   441.933  0.1761218E-02  0.1412270E-01  0.1772218E-01     9.864  0.1173487E-03  0.1399627E-02  0.1714757E-02
   441.936  0.1761183E-02  0.1412165E-01  0.1772241E-01     9.864  0.1173214E-03  0.1397679E-02  0.1712190E-02
   441.940  0.1761156E-02  0.1412086E-01  0.1772263E-01     9.865  0.1172942E-03  0.1396575E-02  0.1710634E-02
   441.944  0.1761137E-02  0.1412025E-01  0.1772424E-01     9.865  0.1172681E-03  0.1396784E-02  0.1709003E-02
   441.948  0.1761125E-02  0.1412105E-01  0.1772501E-01     9.865  0.1172434E-03  0.1397629E-02  0.1706478E-02
   441.952  0.1761122E-02  0.1412053E-01  0.1772869E-01     9.865  0.1172211E-03  0.1398475E-02  0.1702005E-02
   441.956  0.1761124E-02  0.1411973E-01  0.1772923E-01     9.865  0.1172041E-03  0.1399226E-02  0.1699118E-02
   441.960  0.1761129E-02  0.1411931E-01  0.1773087E-01     9.865  0.1171951E-03  0.1398920E-02  0.1695757E-02
   441.964  0.1761136E-02  0.1411855E-01  0.1773195E-01     9.865  0.1171951E-03  0.1398533E-02  0.1691659E-02
   441.968  0.1761144E-02  0.1411875E-01  0.1773297E-01     9.865  0.1172039E-03  0.1398056E-02  0.1687589E-02
   441.972  0.1761150E-02  0.1411900E-01  0.1773354E-01     9.865  0.1172204E-03  0.1397361E-02  0.1682945E-02
   441.976  0.1761130E-02  0.1412041E-01  0.1773311E-01     9.865  0.1172388E-03  0.1398913E-02  0.1677627E-02
   441.979  0.1761082E-02  0.1412398E-01  0.1773213E-01     9.865  0.1172585E-03  0.1403569E-02  0.1672142E-02
   441.983  0.1761007E-02  0.1412764E-01  0.1772949E-01     9.865  0.1172787E-03  0.1410526E-02  0.1665903E-02
   441.987  0.1760905E-02  0.1413338E-01  0.1772611E-01     9.865  0.1172999E-03  0.1418734E-02  0.1659610E-02
   441.991  0.1760780E-02  0.1413947E-01  0.1772191E-01     9.865  0.1173216E-03  0.1427828E-02  0.1653147E-02
   441.995  0.1760634E-02  0.1414637E-01  0.1771810E-01     9.865  0.1173428E-03  0.1437024E-02  0.1648288E-02
   441.999  0.1760466E-02  0.1415321E-01  0.1771467E-01     9.865  0.1173630E-03  0.1446147E-02  0.1644602E-02
   442.003  0.1760276E-02  0.1416197E-01  0.1771137E-01     9.865  0.1173816E-03  0.1457014E-02  0.1641482E-02
   442.007  0.1760067E-02  0.1416941E-01  0.1770682E-01     9.865  0.1173980E-03  0.1467116E-02  0.1639053E-02
   442.011  0.1759848E-02  0.1417590E-01  0.1770170E-01     9.865  0.1174067E-03  0.1476483E-02  0.1636701E-02
   442.015  0.1759624E-02  0.1418128E-01  0.1769670E-01     9.865  0.1174063E-03  0.1484964E-02  0.1634585E-02
   442.019  0.1759400E-02  0.1418572E-01  0.1769274E-01     9.866  0.1173969E-03  0.1492346E-02  0.1632495E-02
   442.022  0.1759181E-02  0.1418932E-01  0.1768929E-01     9.866  0.1173789E-03  0.1498417E-02  0.1631109E-02
   442.026  0.1758971E-02  0.1419167E-01  0.1768550E-01     9.866  0.1173521E-03  0.1503061E-02  0.1630580E-02
   442.030  0.1758776E-02  0.1419320E-01  0.1768378E-01     9.866  0.1173173E-03  0.1505809E-02  0.1629327E-02
   442.034  0.1758599E-02  0.1419377E-01  0.1768274E-01     9.866  0.1172758E-03  0.1506885E-02  0.1627872E-02
   442.038  0.1758448E-02  0.1419302E-01  0.1768264E-01     9.866  0.1172312E-03  0.1505472E-02  0.1626253E-02
   442.042  0.1758326E-02  0.1419151E-01  0.1768269E-01     9.866  0.1171841E-03  0.1503461E-02  0.1624668E-02
   442.046  0.1758237E-02  0.1418652E-01  0.1768500E-01     9.866  0.1171367E-03  0.1498964E-02  0.1622476E-02
   442.050  0.1758184E-02  0.1418257E-01  0.1768876E-01     9.866  0.1170894E-03  0.1494182E-02  0.1621126E-02
   442.054  0.1758168E-02  0.1417787E-01  0.1769384E-01     9.866  0.1170430E-03  0.1487619E-02  0.1618983E-02
   442.058  0.1758189E-02  0.1417289E-01  0.1769994E-01     9.866  0.1169986E-03  0.1479572E-02  0.1616872E-02
   442.061  0.1758245E-02  0.1416766E-01  0.1770757E-01     9.866  0.1169575E-03  0.1470527E-02  0.1616049E-02
   442.065  0.1758333E-02  0.1416205E-01  0.1771526E-01     9.866  0.1169210E-03  0.1460514E-02  0.1614726E-02
   442.069  0.1758451E-02  0.1415641E-01  0.1772378E-01     9.866  0.1168895E-03  0.1450367E-02  0.1613351E-02
   442.073  0.1758596E-02  0.1414929E-01  0.1773272E-01     9.866  0.1168645E-03  0.1439349E-02  0.1612176E-02
   442.077  0.1758763E-02  0.1414376E-01  0.1774274E-01     9.866  0.1168478E-03  0.1428839E-02  0.1611528E-02
   442.081  0.1758950E-02  0.1413882E-01  0.1775231E-01     9.866  0.1168393E-03  0.1419205E-02  0.1610936E-02
   442.085  0.1759151E-02  0.1413912E-01  0.1776771E-01     9.866  0.1168405E-03  0.1419678E-02  0.1611621E-02
   442.089  0.1759362E-02  0.1414089E-01  0.1778254E-01     9.866  0.1168523E-03  0.1422652E-02  0.1610940E-02
   442.093  0.1759579E-02  0.1414035E-01  0.1779619E-01     9.867  0.1168726E-03  0.1425858E-02  0.1613437E-02
   442.097  0.1759797E-02  0.1414199E-01  0.1780891E-01     9.867  0.1169000E-03  0.1426751E-02  0.1616469E-02
   442.101  0.1760012E-02  0.1414301E-01  0.1781999E-01     9.867  0.1169348E-03  0.1426600E-02  0.1619930E-02
   442.105  0.1760219E-02  0.1414387E-01  0.1782934E-01     9.867  0.1169747E-03  0.1425944E-02  0.1623273E-02
   442.108  0.1760418E-02  0.1414410E-01  0.1783605E-01     9.867  0.1170154E-03  0.1424672E-02  0.1625485E-02
   442.112  0.1760604E-02  0.1414293E-01  0.1784065E-01     9.867  0.1170556E-03  0.1422721E-02  0.1627149E-02
   442.116  0.1760773E-02  0.1414216E-01  0.1784349E-01     9.867  0.1170937E-03  0.1420334E-02  0.1628010E-02
   442.120  0.1760921E-02  0.1414112E-01  0.1784360E-01     9.867  0.1171288E-03  0.1418124E-02  0.1628082E-02
   442.124  0.1761045E-02  0.1413990E-01  0.1784253E-01     9.867  0.1171599E-03  0.1417405E-02  0.1627864E-02
   442.128  0.1761141E-02  0.1413754E-01  0.1783950E-01     9.867  0.1171855E-03  0.1413942E-02  0.1626216E-02
   442.132  0.1761207E-02  0.1413628E-01  0.1783450E-01     9.867  0.1172049E-03  0.1412108E-02  0.1624082E-02
   442.136  0.1761245E-02  0.1413534E-01  0.1782793E-01     9.867  0.1172184E-03  0.1409194E-02  0.1621669E-02
   442.140  0.1761273E-02  0.1413395E-01  0.1782247E-01     9.867  0.1172347E-03  0.1406161E-02  0.1619395E-02
   442.144  0.1761274E-02  0.1413254E-01  0.1781485E-01     9.867  0.1172710E-03  0.1402721E-02  0.1620015E-02
   442.148  0.1761248E-02  0.1413315E-01  0.1780614E-01     9.867  0.1173280E-03  0.1399104E-02  0.1623135E-02
   442.151  0.1761194E-02  0.1413030E-01  0.1779640E-01     9.867  0.1174052E-03  0.1395040E-02  0.1628537E-02
   442.155  0.1761114E-02  0.1412782E-01  0.1778581E-01     9.867  0.1175002E-03  0.1391345E-02  0.1634723E-02
   442.159  0.1761000E-02  0.1412525E-01  0.1777425E-01     9.867  0.1176081E-03  0.1387106E-02  0.1641011E-02
   442.163  0.1760854E-02  0.1412231E-01  0.1776081E-01     9.868  0.1177269E-03  0.1382854E-02  0.1648306E-02
   442.167  0.1760684E-02  0.1412004E-01  0.1774819E-01     9.868  0.1178541E-03  0.1378557E-02  0.1654480E-02
   442.171  0.1760496E-02  0.1411772E-01  0.1773383E-01     9.868  0.1179869E-03  0.1374403E-02  0.1661886E-02
   442.175  0.1760287E-02  0.1411562E-01  0.1772018E-01     9.868  0.1181320E-03  0.1370278E-02  0.1667457E-02
   442.179  0.1760059E-02  0.1411332E-01  0.1770709E-01     9.868  0.1182903E-03  0.1367571E-02  0.1671173E-02
   442.183  0.1759817E-02  0.1411141E-01  0.1769527E-01     9.868  0.1184585E-03  0.1365766E-02  0.1672540E-02
   442.187  0.1759567E-02  0.1411142E-01  0.1768636E-01     9.868  0.1186317E-03  0.1366793E-02  0.1671839E-02
   442.191  0.1759314E-02  0.1411548E-01  0.1768156E-01     9.868  0.1188054E-03  0.1371315E-02  0.1668784E-02
   442.194  0.1759066E-02  0.1412049E-01  0.1768086E-01     9.868  0.1189746E-03  0.1374903E-02  0.1661459E-02
   442.198  0.1758828E-02  0.1412963E-01  0.1768165E-01     9.868  0.1191355E-03  0.1378788E-02  0.1652225E-02
   442.202  0.1758605E-02  0.1413631E-01  0.1768673E-01     9.868  0.1192838E-03  0.1383848E-02  0.1644158E-02
   442.206  0.1758403E-02  0.1414356E-01  0.1769507E-01     9.868  0.1194158E-03  0.1387680E-02  0.1638947E-02
   442.210  0.1758227E-02  0.1415105E-01  0.1770362E-01     9.868  0.1195275E-03  0.1392164E-02  0.1633285E-02
   442.214  0.1758079E-02  0.1415645E-01  0.1771341E-01     9.868  0.1196173E-03  0.1397442E-02  0.1626927E-02
   442.218  0.1757964E-02  0.1416136E-01  0.1772310E-01     9.868  0.1196845E-03  0.1403407E-02  0.1620028E-02
   442.222  0.1757875E-02  0.1416550E-01  0.1773426E-01     9.868  0.1197360E-03  0.1409253E-02  0.1612731E-02
   442.226  0.1757816E-02  0.1416921E-01  0.1774471E-01     9.868  0.1197738E-03  0.1414285E-02  0.1607451E-02
   442.230  0.1757787E-02  0.1417284E-01  0.1775812E-01     9.868  0.1197972E-03  0.1418973E-02  0.1602534E-02
   442.234  0.1757789E-02  0.1417567E-01  0.1777160E-01     9.869  0.1198038E-03  0.1423736E-02  0.1598469E-02
   442.238  0.1757820E-02  0.1417777E-01  0.1778523E-01     9.869  0.1197949E-03  0.1427747E-02  0.1595743E-02
   442.241  0.1757878E-02  0.1417890E-01  0.1779851E-01     9.869  0.1197704E-03  0.1431092E-02  0.1593867E-02
   442.245  0.1757962E-02  0.1418143E-01  0.1781361E-01     9.869  0.1197315E-03  0.1431441E-02  0.1591691E-02
   442.249  0.1758065E-02  0.1418297E-01  0.1782800E-01     9.869  0.1196840E-03  0.1431269E-02  0.1591467E-02
   442.253  0.1758171E-02  0.1418384E-01  0.1784012E-01     9.869  0.1196412E-03  0.1430562E-02  0.1594335E-02
   442.257  0.1758276E-02  0.1418435E-01  0.1784910E-01     9.869  0.1196050E-03  0.1429517E-02  0.1600863E-02
   442.261  0.1758378E-02  0.1418389E-01  0.1785509E-01     9.869  0.1195758E-03  0.1428156E-02  0.1609714E-02
   442.265  0.1758473E-02  0.1418383E-01  0.1786017E-01     9.869  0.1195544E-03  0.1425553E-02  0.1619912E-02
   442.269  0.1758560E-02  0.1418416E-01  0.1786325E-01     9.869  0.1195412E-03  0.1422436E-02  0.1631308E-02
   442.273  0.1758636E-02  0.1418335E-01  0.1786933E-01     9.869  0.1195369E-03  0.1419262E-02  0.1641339E-02
   442.277  0.1758700E-02  0.1418466E-01  0.1787064E-01     9.869  0.1195421E-03  0.1415715E-02  0.1658657E-02
   442.281  0.1758749E-02  0.1418713E-01  0.1787042E-01     9.869  0.1195559E-03  0.1411805E-02  0.1676222E-02
   442.285  0.1758782E-02  0.1418815E-01  0.1786842E-01     9.869  0.1195797E-03  0.1408956E-02  0.1693584E-02
   442.288  0.1758800E-02  0.1419086E-01  0.1786558E-01     9.869  0.1196122E-03  0.1408249E-02  0.1709716E-02
   442.292  0.1758817E-02  0.1419067E-01  0.1786152E-01     9.869  0.1196392E-03  0.1407618E-02  0.1724632E-02
   442.296  0.1758841E-02  0.1418966E-01  0.1785774E-01     9.869  0.1196515E-03  0.1408031E-02  0.1737135E-02
   442.300  0.1758872E-02  0.1418786E-01  0.1785514E-01     9.870  0.1196479E-03  0.1409605E-02  0.1747268E-02
   442.304  0.1758908E-02  0.1418541E-01  0.1785229E-01     9.870  0.1196259E-03  0.1412505E-02  0.1754278E-02
   442.308  0.1758944E-02  0.1418304E-01  0.1784995E-01     9.870  0.1195805E-03  0.1416770E-02  0.1759150E-02
   442.312  0.1758979E-02  0.1418187E-01  0.1784783E-01     9.870  0.1195123E-03  0.1421562E-02  0.1763838E-02
   442.316  0.1759012E-02  0.1418043E-01  0.1784485E-01     9.870  0.1194237E-03  0.1427224E-02  0.1765074E-02
   442.320  0.1759042E-02  0.1417849E-01  0.1784118E-01     9.870  0.1193157E-03  0.1433652E-02  0.1762207E-02
   442.324  0.1759074E-02  0.1417757E-01  0.1783840E-01     9.870  0.1191924E-03  0.1439135E-02  0.1756413E-02
   442.328  0.1759115E-02  0.1417793E-01  0.1783766E-01     9.870  0.1190594E-03  0.1442465E-02  0.1745893E-02
   442.332  0.1759167E-02  0.1417780E-01  0.1783853E-01     9.870  0.1189098E-03  0.1445997E-02  0.1734214E-02
   442.335  0.1759222E-02  0.1417796E-01  0.1783825E-01     9.870  0.1187263E-03  0.1448960E-02  0.1722760E-02
   442.339  0.1759276E-02  0.1417800E-01  0.1783795E-01     9.870  0.1185093E-03  0.1451602E-02  0.1711871E-02
   442.343  0.1759328E-02  0.1417818E-01  0.1783826E-01     9.870  0.1182644E-03  0.1454747E-02  0.1701258E-02
   442.347  0.1759375E-02  0.1417803E-01  0.1783850E-01     9.870  0.1179974E-03  0.1458083E-02  0.1690161E-02
   442.351  0.1759416E-02  0.1417795E-01  0.1783759E-01     9.870  0.1177154E-03  0.1461771E-02  0.1680202E-02
   442.355  0.1759443E-02  0.1417871E-01  0.1783695E-01     9.870  0.1174237E-03  0.1463335E-02  0.1672868E-02
   442.359  0.1759452E-02  0.1418212E-01  0.1783766E-01     9.870  0.1171283E-03  0.1466251E-02  0.1668352E-02
   442.363  0.1759442E-02  0.1418550E-01  0.1783830E-01     9.870  0.1168366E-03  0.1468328E-02  0.1664467E-02
   442.367  0.1759412E-02  0.1418929E-01  0.1783775E-01     9.871  0.1165552E-03  0.1470731E-02  0.1662437E-02
   442.371  0.1759346E-02  0.1419494E-01  0.1783532E-01     9.871  0.1163128E-03  0.1473961E-02  0.1657884E-02
   442.375  0.1759239E-02  0.1420048E-01  0.1783143E-01     9.871  0.1161269E-03  0.1476791E-02  0.1648815E-02
   442.378  0.1759098E-02  0.1420569E-01  0.1782577E-01     9.871  0.1159913E-03  0.1479386E-02  0.1640645E-02
   442.382  0.1758928E-02  0.1420987E-01  0.1781866E-01     9.871  0.1159069E-03  0.1483141E-02  0.1627721E-02
   442.386  0.1758731E-02  0.1421484E-01  0.1781072E-01     9.871  0.1158751E-03  0.1484061E-02  0.1613334E-02
   442.390  0.1758513E-02  0.1421779E-01  0.1780185E-01     9.871  0.1158967E-03  0.1484697E-02  0.1599074E-02
   442.394  0.1758277E-02  0.1421905E-01  0.1779184E-01     9.871  0.1159747E-03  0.1484034E-02  0.1585785E-02
   442.398  0.1758030E-02  0.1422123E-01  0.1778382E-01     9.871  0.1161079E-03  0.1484478E-02  0.1572015E-02
   442.402  0.1757781E-02  0.1422250E-01  0.1777645E-01     9.871  0.1162937E-03  0.1484399E-02  0.1556067E-02
   442.406  0.1757537E-02  0.1422933E-01  0.1777659E-01     9.871  0.1165267E-03  0.1481475E-02  0.1550403E-02
   442.410  0.1757304E-02  0.1423890E-01  0.1778257E-01     9.871  0.1168013E-03  0.1477437E-02  0.1550444E-02
   442.414  0.1757087E-02  0.1424786E-01  0.1778882E-01     9.871  0.1171108E-03  0.1473332E-02  0.1548856E-02
   442.418  0.1756891E-02  0.1425606E-01  0.1779626E-01     9.871  0.1174496E-03  0.1468822E-02  0.1547481E-02
   442.422  0.1756709E-02  0.1426337E-01  0.1780323E-01     9.871  0.1178277E-03  0.1464374E-02  0.1543191E-02
   442.426  0.1756535E-02  0.1426986E-01  0.1781024E-01     9.871  0.1182500E-03  0.1459724E-02  0.1536816E-02
   442.429  0.1756355E-02  0.1427580E-01  0.1781556E-01     9.872  0.1187006E-03  0.1454949E-02  0.1528546E-02
   442.433  0.1756166E-02  0.1428311E-01  0.1782123E-01     9.872  0.1191573E-03  0.1450463E-02  0.1521890E-02
   442.437  0.1755972E-02  0.1428976E-01  0.1782448E-01     9.872  0.1196100E-03  0.1445826E-02  0.1513532E-02
   442.441  0.1755778E-02  0.1429576E-01  0.1782616E-01     9.872  0.1200477E-03  0.1441274E-02  0.1505791E-02
   442.445  0.1755589E-02  0.1430037E-01  0.1782686E-01     9.872  0.1204599E-03  0.1437172E-02  0.1498690E-02
   442.449  0.1755409E-02  0.1430365E-01  0.1782706E-01     9.872  0.1208366E-03  0.1433107E-02  0.1492207E-02
   442.453  0.1755244E-02  0.1430575E-01  0.1782771E-01     9.872  0.1211686E-03  0.1431060E-02  0.1485895E-02
   442.457  0.1755096E-02  0.1431008E-01  0.1783158E-01     9.872  0.1214472E-03  0.1428351E-02  0.1486418E-02
   442.461  0.1754968E-02  0.1431238E-01  0.1783590E-01     9.872  0.1216680E-03  0.1426552E-02  0.1488922E-02
   442.465  0.1754861E-02  0.1431364E-01  0.1783880E-01     9.872  0.1218303E-03  0.1423221E-02  0.1492582E-02
   442.469  0.1754775E-02  0.1431351E-01  0.1784137E-01     9.872  0.1219295E-03  0.1420895E-02  0.1496726E-02
   442.473  0.1754715E-02  0.1431338E-01  0.1784655E-01     9.872  0.1219628E-03  0.1422292E-02  0.1500903E-02
   442.477  0.1754684E-02  0.1431051E-01  0.1785127E-01     9.872  0.1219339E-03  0.1422708E-02  0.1505306E-02
   442.480  0.1754670E-02  0.1430619E-01  0.1785367E-01     9.872  0.1218243E-03  0.1422934E-02  0.1509448E-02
   442.484  0.1754666E-02  0.1430353E-01  0.1785788E-01     9.872  0.1216286E-03  0.1426873E-02  0.1514107E-02
   442.488  0.1754673E-02  0.1429785E-01  0.1785913E-01     9.872  0.1213519E-03  0.1430599E-02  0.1518234E-02
   442.492  0.1754690E-02  0.1428970E-01  0.1785680E-01     9.873  0.1210006E-03  0.1433625E-02  0.1524053E-02
   442.496  0.1754716E-02  0.1427917E-01  0.1785132E-01     9.873  0.1205817E-03  0.1436100E-02  0.1526376E-02
   442.500  0.1754750E-02  0.1426827E-01  0.1784563E-01     9.873  0.1201067E-03  0.1438881E-02  0.1527134E-02
   442.504  0.1754793E-02  0.1425765E-01  0.1784030E-01     9.873  0.1195893E-03  0.1443879E-02  0.1526371E-02
   442.508  0.1754855E-02  0.1424567E-01  0.1783441E-01     9.873  0.1190553E-03  0.1448797E-02  0.1523843E-02
   442.512  0.1754933E-02  0.1423622E-01  0.1783269E-01     9.873  0.1185172E-03  0.1452989E-02  0.1526324E-02
   442.516  0.1755019E-02  0.1422584E-01  0.1782754E-01     9.873  0.1179809E-03  0.1457124E-02  0.1526791E-02
   442.520  0.1755111E-02  0.1421423E-01  0.1782277E-01     9.873  0.1174570E-03  0.1460636E-02  0.1523887E-02
   442.524  0.1755211E-02  0.1420206E-01  0.1781717E-01     9.873  0.1169591E-03  0.1463538E-02  0.1519707E-02
   442.527  0.1755327E-02  0.1418911E-01  0.1781140E-01     9.873  0.1164803E-03  0.1465423E-02  0.1514417E-02
   442.531  0.1755466E-02  0.1417636E-01  0.1780744E-01     9.873  0.1160162E-03  0.1466141E-02  0.1510452E-02
   442.535  0.1755624E-02  0.1416644E-01  0.1780656E-01     9.873  0.1155779E-03  0.1469097E-02  0.1506608E-02
   442.539  0.1755796E-02  0.1416045E-01  0.1780994E-01     9.873  0.1151767E-03  0.1470721E-02  0.1507315E-02
   442.543  0.1755977E-02  0.1415555E-01  0.1781357E-01     9.873  0.1148222E-03  0.1471614E-02  0.1508739E-02
   442.547  0.1756162E-02  0.1415220E-01  0.1781836E-01     9.873  0.1145235E-03  0.1470851E-02  0.1512317E-02
   442.551  0.1756349E-02  0.1415037E-01  0.1782364E-01     9.873  0.1142860E-03  0.1468217E-02  0.1516948E-02
   442.555  0.1756536E-02  0.1414800E-01  0.1782755E-01     9.874  0.1141072E-03  0.1465222E-02  0.1518441E-02
   442.559  0.1756728E-02  0.1414531E-01  0.1783100E-01     9.874  0.1139808E-03  0.1461987E-02  0.1517772E-02
   442.563  0.1756918E-02  0.1414492E-01  0.1783249E-01     9.874  0.1139105E-03  0.1455794E-02  0.1516257E-02
   442.567  0.1757104E-02  0.1414478E-01  0.1783606E-01     9.874  0.1138989E-03  0.1455285E-02  0.1512066E-02
   442.571  0.1757280E-02  0.1414609E-01  0.1783997E-01     9.874  0.1139465E-03  0.1456012E-02  0.1505703E-02
   442.575  0.1757439E-02  0.1414778E-01  0.1784250E-01     9.874  0.1140505E-03  0.1457105E-02  0.1496890E-02
   442.578  0.1757588E-02  0.1415044E-01  0.1784362E-01     9.874  0.1141899E-03  0.1456947E-02  0.1486669E-02
   442.582  0.1757733E-02  0.1415174E-01  0.1784445E-01     9.874  0.1143444E-03  0.1458525E-02  0.1477603E-02
   442.586  0.1757876E-02  0.1415279E-01  0.1784128E-01     9.874  0.1145067E-03  0.1459735E-02  0.1468416E-02
   442.590  0.1758011E-02  0.1415423E-01  0.1784059E-01     9.874  0.1146715E-03  0.1461620E-02  0.1460764E-02
   442.594  0.1758127E-02  0.1415636E-01  0.1783837E-01     9.874  0.1148284E-03  0.1463504E-02  0.1455042E-02
   442.598  0.1758220E-02  0.1415905E-01  0.1783369E-01     9.874  0.1149742E-03  0.1464367E-02  0.1450236E-02
   442.602  0.1758298E-02  0.1416207E-01  0.1782859E-01     9.874  0.1151200E-03  0.1464678E-02  0.1445489E-02
   442.606  0.1758361E-02  0.1416667E-01  0.1782429E-01     9.874  0.1152662E-03  0.1463631E-02  0.1441680E-02
   442.610  0.1758408E-02  0.1416958E-01  0.1781897E-01     9.874  0.1154102E-03  0.1461644E-02  0.1439167E-02
   442.614  0.1758440E-02  0.1417589E-01  0.1781515E-01     9.875  0.1155454E-03  0.1461721E-02  0.1436714E-02
   442.618  0.1758459E-02  0.1418372E-01  0.1781381E-01     9.875  0.1156688E-03  0.1459376E-02  0.1433475E-02
   442.622  0.1758463E-02  0.1419097E-01  0.1781114E-01     9.875  0.1157780E-03  0.1455789E-02  0.1431005E-02
   442.626  0.1758453E-02  0.1419744E-01  0.1780948E-01     9.875  0.1158720E-03  0.1451989E-02  0.1430909E-02
   442.630  0.1758428E-02  0.1420305E-01  0.1780653E-01     9.875  0.1159482E-03  0.1447369E-02  0.1429850E-02
   442.633  0.1758391E-02  0.1420889E-01  0.1780173E-01     9.875  0.1160061E-03  0.1442167E-02  0.1426215E-02
   442.637  0.1758341E-02  0.1421276E-01  0.1779607E-01     9.875  0.1160444E-03  0.1436269E-02  0.1423087E-02
   442.641  0.1758281E-02  0.1421626E-01  0.1778950E-01     9.875  0.1160621E-03  0.1431042E-02  0.1420279E-02
   442.645  0.1758212E-02  0.1421805E-01  0.1778376E-01     9.875  0.1160585E-03  0.1426515E-02  0.1416577E-02
   442.649  0.1758141E-02  0.1421708E-01  0.1777605E-01     9.875  0.1160423E-03  0.1421820E-02  0.1414679E-02
   442.653  0.1758086E-02  0.1421533E-01  0.1776936E-01     9.875  0.1160354E-03  0.1419565E-02  0.1413154E-02
   442.657  0.1758048E-02  0.1421248E-01  0.1776335E-01     9.875  0.1160376E-03  0.1418206E-02  0.1411567E-02
   442.661  0.1758024E-02  0.1420909E-01  0.1775993E-01     9.875  0.1160428E-03  0.1416740E-02  0.1407691E-02
   442.665  0.1758013E-02  0.1420503E-01  0.1775535E-01     9.875  0.1160497E-03  0.1415834E-02  0.1404864E-02
   442.669  0.1758014E-02  0.1419976E-01  0.1775094E-01     9.875  0.1160578E-03  0.1415363E-02  0.1401907E-02
   442.673  0.1758030E-02  0.1419346E-01  0.1774702E-01     9.876  0.1160673E-03  0.1415071E-02  0.1398828E-02
   442.677  0.1758057E-02  0.1418570E-01  0.1774460E-01     9.876  0.1160785E-03  0.1414185E-02  0.1395668E-02
   442.681  0.1758089E-02  0.1417981E-01  0.1774234E-01     9.876  0.1160824E-03  0.1416421E-02  0.1392467E-02
   442.684  0.1758125E-02  0.1417464E-01  0.1774066E-01     9.876  0.1160769E-03  0.1421013E-02  0.1389050E-02
   442.688  0.1758169E-02  0.1417031E-01  0.1773927E-01     9.876  0.1160715E-03  0.1426625E-02  0.1385468E-02
   442.692  0.1758220E-02  0.1416776E-01  0.1773759E-01     9.876  0.1160679E-03  0.1434941E-02  0.1382550E-02
   442.696  0.1758278E-02  0.1416408E-01  0.1773658E-01     9.876  0.1160646E-03  0.1441142E-02  0.1379412E-02
   442.700  0.1758337E-02  0.1416076E-01  0.1773579E-01     9.876  0.1160622E-03  0.1448039E-02  0.1376258E-02
   442.704  0.1758399E-02  0.1415814E-01  0.1773560E-01     9.876  0.1160605E-03  0.1455697E-02  0.1373434E-02
   442.708  0.1758459E-02  0.1415616E-01  0.1773514E-01     9.876  0.1160591E-03  0.1463368E-02  0.1371460E-02
   442.712  0.1758517E-02  0.1415509E-01  0.1773487E-01     9.876  0.1160584E-03  0.1470835E-02  0.1369535E-02
   442.716  0.1758571E-02  0.1415537E-01  0.1773422E-01     9.876  0.1160579E-03  0.1478962E-02  0.1368160E-02
   442.720  0.1758618E-02  0.1415574E-01  0.1773479E-01     9.876  0.1160574E-03  0.1486613E-02  0.1368508E-02
   442.724  0.1758658E-02  0.1415751E-01  0.1773445E-01     9.876  0.1160560E-03  0.1493276E-02  0.1366678E-02
   442.728  0.1758689E-02  0.1416013E-01  0.1773326E-01     9.877  0.1160535E-03  0.1499638E-02  0.1364236E-02
   442.732  0.1758709E-02  0.1416337E-01  0.1773290E-01     9.877  0.1160496E-03  0.1504911E-02  0.1363034E-02
   442.736  0.1758718E-02  0.1416796E-01  0.1773432E-01     9.877  0.1160437E-03  0.1509917E-02  0.1360982E-02
   442.740  0.1758718E-02  0.1417286E-01  0.1773451E-01     9.877  0.1160368E-03  0.1513210E-02  0.1359140E-02
   442.743  0.1758712E-02  0.1417791E-01  0.1773470E-01     9.877  0.1160291E-03  0.1514267E-02  0.1358156E-02
   442.747  0.1758701E-02  0.1418284E-01  0.1773548E-01     9.877  0.1160204E-03  0.1514409E-02  0.1357119E-02
   442.751  0.1758689E-02  0.1418719E-01  0.1773571E-01     9.877  0.1160166E-03  0.1513646E-02  0.1356406E-02
   442.755  0.1758682E-02  0.1419111E-01  0.1773506E-01     9.877  0.1160223E-03  0.1512113E-02  0.1355092E-02
   442.759  0.1758684E-02  0.1419347E-01  0.1773536E-01     9.877  0.1160412E-03  0.1510696E-02  0.1354847E-02
   442.763  0.1758699E-02  0.1419468E-01  0.1773506E-01     9.877  0.1160773E-03  0.1508858E-02  0.1354720E-02
   442.767  0.1758729E-02  0.1419481E-01  0.1773704E-01     9.877  0.1161314E-03  0.1506489E-02  0.1353179E-02
   442.771  0.1758770E-02  0.1419407E-01  0.1773737E-01     9.877  0.1162018E-03  0.1505079E-02  0.1353027E-02
   442.775  0.1758815E-02  0.1419335E-01  0.1773764E-01     9.877  0.1162960E-03  0.1503644E-02  0.1353057E-02
   442.779  0.1758832E-02  0.1419290E-01  0.1773640E-01     9.877  0.1164381E-03  0.1501272E-02  0.1354919E-02
   442.783  0.1758816E-02  0.1419394E-01  0.1773334E-01     9.878  0.1166324E-03  0.1498048E-02  0.1359659E-02
   442.787  0.1758764E-02  0.1419577E-01  0.1772851E-01     9.878  0.1168726E-03  0.1494152E-02  0.1366186E-02
   442.791  0.1758678E-02  0.1419978E-01  0.1772192E-01     9.878  0.1171506E-03  0.1489855E-02  0.1375364E-02
   442.795  0.1758557E-02  0.1420234E-01  0.1771319E-01     9.878  0.1174597E-03  0.1486224E-02  0.1385397E-02
   442.798  0.1758408E-02  0.1420480E-01  0.1770208E-01     9.878  0.1177935E-03  0.1482681E-02  0.1394491E-02
   442.802  0.1758230E-02  0.1420907E-01  0.1769212E-01     9.878  0.1181435E-03  0.1482607E-02  0.1406989E-02
   442.806  0.1758021E-02  0.1421113E-01  0.1768051E-01     9.878  0.1184988E-03  0.1481383E-02  0.1419534E-02
   442.810  0.1757786E-02  0.1421303E-01  0.1766878E-01     9.878  0.1188519E-03  0.1481081E-02  0.1431635E-02
   442.814  0.1757530E-02  0.1421428E-01  0.1765817E-01     9.878  0.1191921E-03  0.1481923E-02  0.1442411E-02
   442.818  0.1757261E-02  0.1421488E-01  0.1764709E-01     9.878  0.1195124E-03  0.1483693E-02  0.1452468E-02
   442.822  0.1756985E-02  0.1421418E-01  0.1763665E-01     9.878  0.1198032E-03  0.1487740E-02  0.1461458E-02
   442.826  0.1756710E-02  0.1421437E-01  0.1762975E-01     9.878  0.1200574E-03  0.1491170E-02  0.1466576E-02
   442.830  0.1756447E-02  0.1421668E-01  0.1762837E-01     9.878  0.1202732E-03  0.1491641E-02  0.1465164E-02
   442.834  0.1756205E-02  0.1421592E-01  0.1762722E-01     9.878  0.1204473E-03  0.1494408E-02  0.1463911E-02
   442.838  0.1755988E-02  0.1421492E-01  0.1762746E-01     9.879  0.1205743E-03  0.1497907E-02  0.1460357E-02
   442.842  0.1755802E-02  0.1421504E-01  0.1763409E-01     9.879  0.1206495E-03  0.1500466E-02  0.1452580E-02
   442.846  0.1755652E-02  0.1421352E-01  0.1763799E-01     9.879  0.1206721E-03  0.1504664E-02  0.1445690E-02
   442.850  0.1755543E-02  0.1421132E-01  0.1764646E-01     9.879  0.1206418E-03  0.1508702E-02  0.1435412E-02
   442.854  0.1755483E-02  0.1420814E-01  0.1765760E-01     9.879  0.1205692E-03  0.1514053E-02  0.1424809E-02
   442.858  0.1755473E-02  0.1420590E-01  0.1767086E-01     9.879  0.1204554E-03  0.1522218E-02  0.1415363E-02
   442.861  0.1755505E-02  0.1420265E-01  0.1768676E-01     9.879  0.1202972E-03  0.1531570E-02  0.1405184E-02
   442.865  0.1755578E-02  0.1419657E-01  0.1770272E-01     9.879  0.1200990E-03  0.1542720E-02  0.1395891E-02
   442.869  0.1755689E-02  0.1419015E-01  0.1771844E-01     9.879  0.1198666E-03  0.1552731E-02  0.1387889E-02
   442.873  0.1755834E-02  0.1418359E-01  0.1773314E-01     9.879  0.1196061E-03  0.1561862E-02  0.1380740E-02
   442.877  0.1756009E-02  0.1417578E-01  0.1774693E-01     9.879  0.1193262E-03  0.1570515E-02  0.1375084E-02
   442.881  0.1756209E-02  0.1417260E-01  0.1776483E-01     9.879  0.1190338E-03  0.1573515E-02  0.1367301E-02
   442.885  0.1756428E-02  0.1416997E-01  0.1778312E-01     9.879  0.1187381E-03  0.1573131E-02  0.1359985E-02
   442.889  0.1756659E-02  0.1416732E-01  0.1779921E-01     9.879  0.1184484E-03  0.1572021E-02  0.1354455E-02
   442.893  0.1756895E-02  0.1416429E-01  0.1781301E-01     9.879  0.1181728E-03  0.1570439E-02  0.1350442E-02
   442.897  0.1757131E-02  0.1416089E-01  0.1782464E-01     9.880  0.1179175E-03  0.1568925E-02  0.1347627E-02
   442.901  0.1757358E-02  0.1415933E-01  0.1783394E-01     9.880  0.1176882E-03  0.1568589E-02  0.1346769E-02
   442.905  0.1757565E-02  0.1415672E-01  0.1784173E-01     9.880  0.1174838E-03  0.1567796E-02  0.1349052E-02
   442.909  0.1757747E-02  0.1415507E-01  0.1784708E-01     9.880  0.1173087E-03  0.1567951E-02  0.1354837E-02
   442.913  0.1757898E-02  0.1415608E-01  0.1784913E-01     9.880  0.1171673E-03  0.1571050E-02  0.1362786E-02
   442.917  0.1758014E-02  0.1415478E-01  0.1784832E-01     9.880  0.1170629E-03  0.1571534E-02  0.1373015E-02
   442.921  0.1758092E-02  0.1415288E-01  0.1784537E-01     9.880  0.1169980E-03  0.1571020E-02  0.1385422E-02
   442.924  0.1758134E-02  0.1415327E-01  0.1783944E-01     9.880  0.1169706E-03  0.1573412E-02  0.1399626E-02
   442.928  0.1758158E-02  0.1415310E-01  0.1783241E-01     9.880  0.1169642E-03  0.1575432E-02  0.1413837E-02
   442.932  0.1758167E-02  0.1415450E-01  0.1782536E-01     9.880  0.1169421E-03  0.1577988E-02  0.1425142E-02
   442.936  0.1758155E-02  0.1415523E-01  0.1781710E-01     9.880  0.1169016E-03  0.1580630E-02  0.1436756E-02
   442.940  0.1758121E-02  0.1415590E-01  0.1780747E-01     9.880  0.1168430E-03  0.1584141E-02  0.1447281E-02
   442.944  0.1758068E-02  0.1415596E-01  0.1779673E-01     9.880  0.1167675E-03  0.1587752E-02  0.1456550E-02
   442.948  0.1757996E-02  0.1415991E-01  0.1778847E-01     9.881  0.1166774E-03  0.1596152E-02  0.1463450E-02
   442.952  0.1757906E-02  0.1416480E-01  0.1778072E-01     9.881  0.1165744E-03  0.1604242E-02  0.1468456E-02
   442.956  0.1757800E-02  0.1417016E-01  0.1777289E-01     9.881  0.1164613E-03  0.1611758E-02  0.1471437E-02
   442.960  0.1757683E-02  0.1417551E-01  0.1776494E-01     9.881  0.1163433E-03  0.1619461E-02  0.1473065E-02
   442.964  0.1757559E-02  0.1418132E-01  0.1775713E-01     9.881  0.1162254E-03  0.1627048E-02  0.1473854E-02
   442.968  0.1757431E-02  0.1418768E-01  0.1775056E-01     9.881  0.1161127E-03  0.1633230E-02  0.1471714E-02
   442.972  0.1757285E-02  0.1419691E-01  0.1774751E-01     9.881  0.1160323E-03  0.1635059E-02  0.1468491E-02
   442.976  0.1757120E-02  0.1420677E-01  0.1774428E-01     9.881  0.1159924E-03  0.1634362E-02  0.1466901E-02
   442.980  0.1756939E-02  0.1421609E-01  0.1774303E-01     9.881  0.1159948E-03  0.1633464E-02  0.1464565E-02
   442.983  0.1756746E-02  0.1422617E-01  0.1774056E-01     9.881  0.1160388E-03  0.1631203E-02  0.1462996E-02
   442.987  0.1756547E-02  0.1423585E-01  0.1773887E-01     9.881  0.1161232E-03  0.1628812E-02  0.1462766E-02
   442.991  0.1756346E-02  0.1424341E-01  0.1773756E-01     9.881  0.1162473E-03  0.1625173E-02  0.1462522E-02
   442.995  0.1756148E-02  0.1425174E-01  0.1773733E-01     9.881  0.1164068E-03  0.1625109E-02  0.1462234E-02
   442.999  0.1755958E-02  0.1425838E-01  0.1773731E-01     9.882  0.1165985E-03  0.1625464E-02  0.1461463E-02
   443.003  0.1755781E-02  0.1426370E-01  0.1773764E-01     9.882  0.1168175E-03  0.1626364E-02  0.1461534E-02
   443.007  0.1755617E-02  0.1426863E-01  0.1773857E-01     9.882  0.1170540E-03  0.1627838E-02  0.1459215E-02
   443.011  0.1755465E-02  0.1427268E-01  0.1774182E-01     9.882  0.1172981E-03  0.1628037E-02  0.1455010E-02
   443.015  0.1755327E-02  0.1427648E-01  0.1774708E-01     9.882  0.1175436E-03  0.1629316E-02  0.1447496E-02
   443.019  0.1755212E-02  0.1427879E-01  0.1775386E-01     9.882  0.1177825E-03  0.1631602E-02  0.1440039E-02
   443.023  0.1755116E-02  0.1427983E-01  0.1776048E-01     9.882  0.1180076E-03  0.1635216E-02  0.1431914E-02
   443.027  0.1755031E-02  0.1428006E-01  0.1776372E-01     9.882  0.1182101E-03  0.1640329E-02  0.1423693E-02
   443.031  0.1754957E-02  0.1427925E-01  0.1776960E-01     9.882  0.1183839E-03  0.1646753E-02  0.1413879E-02
   443.035  0.1754898E-02  0.1427910E-01  0.1777412E-01     9.882  0.1185248E-03  0.1652696E-02  0.1404233E-02
   443.039  0.1754855E-02  0.1427733E-01  0.1777836E-01     9.882  0.1186292E-03  0.1664913E-02  0.1393922E-02
   443.043  0.1754829E-02  0.1427170E-01  0.1778115E-01     9.882  0.1186932E-03  0.1675476E-02  0.1383783E-02
   443.047  0.1754821E-02  0.1426506E-01  0.1778303E-01     9.882  0.1187145E-03  0.1687051E-02  0.1373931E-02
   443.050  0.1754828E-02  0.1425962E-01  0.1778649E-01     9.882  0.1186924E-03  0.1701890E-02  0.1366561E-02
   443.054  0.1754851E-02  0.1425753E-01  0.1779404E-01     9.883  0.1186281E-03  0.1722943E-02  0.1357585E-02
   443.058  0.1754888E-02  0.1425512E-01  0.1780126E-01     9.883  0.1185229E-03  0.1745139E-02  0.1349476E-02
   443.062  0.1754938E-02  0.1425116E-01  0.1780781E-01     9.883  0.1183804E-03  0.1768565E-02  0.1342367E-02
   443.066  0.1754999E-02  0.1424628E-01  0.1781320E-01     9.883  0.1182044E-03  0.1792056E-02  0.1337152E-02
   443.070  0.1755068E-02  0.1424983E-01  0.1782787E-01     9.883  0.1180000E-03  0.1803970E-02  0.1324672E-02
   443.074  0.1755147E-02  0.1425206E-01  0.1784093E-01     9.883  0.1177762E-03  0.1815672E-02  0.1315524E-02
   443.078  0.1755237E-02  0.1425284E-01  0.1785300E-01     9.883  0.1175447E-03  0.1826537E-02  0.1308619E-02
   443.082  0.1755335E-02  0.1425158E-01  0.1786277E-01     9.883  0.1173108E-03  0.1836236E-02  0.1304972E-02
   443.086  0.1755436E-02  0.1425033E-01  0.1787021E-01     9.883  0.1170802E-03  0.1846712E-02  0.1303803E-02
   443.090  0.1755552E-02  0.1424822E-01  0.1787768E-01     9.883  0.1168705E-03  0.1857182E-02  0.1302791E-02
   443.094  0.1755690E-02  0.1424482E-01  0.1788487E-01     9.883  0.1166950E-03  0.1866913E-02  0.1302888E-02
   443.098  0.1755844E-02  0.1424058E-01  0.1789119E-01     9.883  0.1165583E-03  0.1876184E-02  0.1302121E-02
   443.102  0.1756012E-02  0.1423607E-01  0.1789822E-01     9.884  0.1164641E-03  0.1882971E-02  0.1299793E-02
   443.106  0.1756188E-02  0.1423697E-01  0.1790994E-01     9.884  0.1164143E-03  0.1883509E-02  0.1291214E-02
   443.110  0.1756367E-02  0.1423697E-01  0.1792063E-01     9.884  0.1164104E-03  0.1883101E-02  0.1282577E-02
   443.114  0.1756529E-02  0.1423636E-01  0.1792819E-01     9.884  0.1164779E-03  0.1883019E-02  0.1272339E-02
   443.117  0.1756657E-02  0.1423342E-01  0.1793073E-01     9.884  0.1166302E-03  0.1880603E-02  0.1261339E-02
   443.121  0.1756742E-02  0.1423283E-01  0.1792903E-01     9.884  0.1168401E-03  0.1881964E-02  0.1250284E-02
   443.125  0.1756802E-02  0.1423381E-01  0.1792657E-01     9.884  0.1170779E-03  0.1884631E-02  0.1240068E-02
   443.129  0.1756839E-02  0.1423508E-01  0.1792266E-01     9.884  0.1173364E-03  0.1888053E-02  0.1228658E-02
   443.133  0.1756846E-02  0.1423627E-01  0.1791672E-01     9.884  0.1176139E-03  0.1892247E-02  0.1218180E-02
   443.137  0.1756825E-02  0.1423601E-01  0.1791073E-01     9.884  0.1179051E-03  0.1894133E-02  0.1207655E-02
   443.141  0.1756773E-02  0.1423753E-01  0.1790395E-01     9.884  0.1182039E-03  0.1898800E-02  0.1198846E-02
   443.145  0.1756693E-02  0.1423735E-01  0.1789528E-01     9.884  0.1185023E-03  0.1902350E-02  0.1192596E-02
   443.149  0.1756586E-02  0.1423973E-01  0.1788644E-01     9.884  0.1187922E-03  0.1908589E-02  0.1190606E-02
   443.153  0.1756454E-02  0.1424292E-01  0.1787678E-01     9.885  0.1190667E-03  0.1915029E-02  0.1189803E-02
   443.157  0.1756300E-02  0.1424569E-01  0.1786763E-01     9.885  0.1193189E-03  0.1918137E-02  0.1190890E-02
   443.161  0.1756127E-02  0.1424871E-01  0.1785927E-01     9.885  0.1195416E-03  0.1920399E-02  0.1196109E-02
   443.165  0.1755943E-02  0.1425161E-01  0.1785184E-01     9.885  0.1197328E-03  0.1922247E-02  0.1204126E-02
   443.169  0.1755758E-02  0.1425539E-01  0.1784539E-01     9.885  0.1198929E-03  0.1923840E-02  0.1214183E-02
   443.173  0.1755576E-02  0.1425697E-01  0.1784095E-01     9.885  0.1200179E-03  0.1926328E-02  0.1228550E-02
   443.177  0.1755398E-02  0.1425919E-01  0.1783738E-01     9.885  0.1201079E-03  0.1927212E-02  0.1245540E-02
   443.180  0.1755209E-02  0.1426052E-01  0.1783404E-01     9.885  0.1201821E-03  0.1927869E-02  0.1265856E-02
   443.184  0.1755020E-02  0.1426102E-01  0.1783024E-01     9.885  0.1202469E-03  0.1928780E-02  0.1288011E-02
   443.188  0.1754836E-02  0.1426329E-01  0.1782942E-01     9.885  0.1203012E-03  0.1928860E-02  0.1317552E-02
   443.192  0.1754667E-02  0.1426617E-01  0.1783128E-01     9.885  0.1203520E-03  0.1930168E-02  0.1349213E-02
   443.196  0.1754518E-02  0.1426632E-01  0.1783274E-01     9.885  0.1203976E-03  0.1931057E-02  0.1379476E-02
   443.200  0.1754392E-02  0.1426507E-01  0.1783436E-01     9.886  0.1204385E-03  0.1931742E-02  0.1409757E-02
   443.204  0.1754292E-02  0.1426048E-01  0.1783639E-01     9.886  0.1204732E-03  0.1932766E-02  0.1439037E-02
   443.208  0.1754220E-02  0.1425372E-01  0.1783853E-01     9.886  0.1205014E-03  0.1935162E-02  0.1467355E-02
   443.212  0.1754177E-02  0.1424448E-01  0.1784145E-01     9.886  0.1205231E-03  0.1940709E-02  0.1494323E-02
   443.216  0.1754137E-02  0.1423546E-01  0.1784265E-01     9.886  0.1205318E-03  0.1945021E-02  0.1517503E-02
   443.220  0.1754089E-02  0.1422530E-01  0.1784017E-01     9.886  0.1205291E-03  0.1950441E-02  0.1536853E-02
   443.224  0.1754021E-02  0.1421470E-01  0.1783630E-01     9.886  0.1205228E-03  0.1957616E-02  0.1549985E-02
   443.228  0.1753931E-02  0.1420685E-01  0.1783301E-01     9.886  0.1205174E-03  0.1962944E-02  0.1554740E-02
   443.232  0.1753819E-02  0.1419879E-01  0.1782845E-01     9.886  0.1205154E-03  0.1966811E-02  0.1552489E-02
   443.236  0.1753688E-02  0.1419475E-01  0.1782518E-01     9.886  0.1205196E-03  0.1971119E-02  0.1542287E-02
   443.240  0.1753540E-02  0.1419857E-01  0.1782911E-01     9.886  0.1205304E-03  0.1966352E-02  0.1519994E-02
   443.244  0.1753378E-02  0.1420158E-01  0.1783307E-01     9.886  0.1205496E-03  0.1963362E-02  0.1493577E-02
   443.248  0.1753207E-02  0.1420858E-01  0.1784134E-01     9.887  0.1205772E-03  0.1966585E-02  0.1464684E-02
   443.252  0.1753029E-02  0.1421629E-01  0.1785037E-01     9.887  0.1206120E-03  0.1972032E-02  0.1433996E-02
   443.255  0.1752850E-02  0.1422322E-01  0.1785968E-01     9.887  0.1206547E-03  0.1978229E-02  0.1402338E-02
   443.259  0.1752673E-02  0.1422817E-01  0.1786928E-01     9.887  0.1207026E-03  0.1984839E-02  0.1369030E-02
   443.263  0.1752503E-02  0.1423295E-01  0.1788017E-01     9.887  0.1207530E-03  0.1993331E-02  0.1333830E-02
   443.267  0.1752346E-02  0.1423712E-01  0.1789180E-01     9.887  0.1208045E-03  0.2002290E-02  0.1299575E-02
   443.271  0.1752222E-02  0.1423924E-01  0.1790513E-01     9.887  0.1208286E-03  0.2010413E-02  0.1268945E-02
   443.275  0.1752136E-02  0.1424353E-01  0.1792443E-01     9.887  0.1208221E-03  0.2012450E-02  0.1241337E-02
   443.279  0.1752086E-02  0.1424733E-01  0.1794507E-01     9.887  0.1207893E-03  0.2013746E-02  0.1218891E-02
   443.283  0.1752073E-02  0.1424964E-01  0.1796741E-01     9.887  0.1207304E-03  0.2013786E-02  0.1201456E-02
   443.287  0.1752098E-02  0.1425124E-01  0.1798920E-01     9.887  0.1206461E-03  0.2013931E-02  0.1189701E-02
   443.291  0.1752164E-02  0.1425074E-01  0.1801095E-01     9.887  0.1205360E-03  0.2013504E-02  0.1181808E-02
   443.295  0.1752282E-02  0.1425360E-01  0.1803944E-01     9.888  0.1204193E-03  0.2018408E-02  0.1180508E-02
   443.299  0.1752420E-02  0.1425843E-01  0.1806714E-01     9.888  0.1202639E-03  0.2023929E-02  0.1182947E-02
   443.303  0.1752568E-02  0.1426330E-01  0.1809344E-01     9.888  0.1200634E-03  0.2031636E-02  0.1189097E-02
   443.307  0.1752721E-02  0.1426909E-01  0.1811830E-01     9.888  0.1198222E-03  0.2039385E-02  0.1197955E-02
   443.311  0.1752876E-02  0.1427352E-01  0.1813939E-01     9.888  0.1195472E-03  0.2050753E-02  0.1209484E-02
   443.315  0.1753027E-02  0.1427811E-01  0.1815823E-01     9.888  0.1192453E-03  0.2062446E-02  0.1223035E-02
   443.319  0.1753171E-02  0.1428286E-01  0.1817284E-01     9.888  0.1189244E-03  0.2073290E-02  0.1238336E-02
   443.323  0.1753302E-02  0.1428507E-01  0.1818421E-01     9.888  0.1185937E-03  0.2084286E-02  0.1253507E-02
   443.326  0.1753419E-02  0.1428808E-01  0.1819284E-01     9.888  0.1182610E-03  0.2095894E-02  0.1269609E-02
   443.330  0.1753524E-02  0.1429075E-01  0.1819854E-01     9.888  0.1179295E-03  0.2106682E-02  0.1284775E-02
   443.334  0.1753637E-02  0.1429184E-01  0.1820497E-01     9.888  0.1175848E-03  0.2116342E-02  0.1297876E-02
   443.338  0.1753758E-02  0.1429204E-01  0.1821117E-01     9.888  0.1172328E-03  0.2124059E-02  0.1309384E-02
   443.342  0.1753883E-02  0.1429166E-01  0.1821659E-01     9.889  0.1168802E-03  0.2130117E-02  0.1318062E-02
   443.346  0.1754008E-02  0.1429009E-01  0.1822046E-01     9.889  0.1165355E-03  0.2134414E-02  0.1322798E-02
   443.350  0.1754130E-02  0.1428732E-01  0.1822267E-01     9.889  0.1162042E-03  0.2136728E-02  0.1322325E-02
   443.354  0.1754245E-02  0.1428331E-01  0.1822158E-01     9.889  0.1158936E-03  0.2137490E-02  0.1317337E-02
   443.358  0.1754349E-02  0.1427835E-01  0.1821807E-01     9.889  0.1156089E-03  0.2136474E-02  0.1306878E-02
   443.362  0.1754440E-02  0.1427225E-01  0.1821399E-01     9.889  0.1153551E-03  0.2133425E-02  0.1291686E-02
   443.366  0.1754514E-02  0.1426567E-01  0.1820695E-01     9.889  0.1151366E-03  0.2128453E-02  0.1271150E-02
   443.370  0.1754571E-02  0.1425813E-01  0.1819823E-01     9.889  0.1149551E-03  0.2121088E-02  0.1247315E-02
   443.374  0.1754612E-02  0.1424997E-01  0.1818709E-01     9.889  0.1148114E-03  0.2111756E-02  0.1219452E-02
   443.378  0.1754640E-02  0.1424214E-01  0.1817512E-01     9.889  0.1147094E-03  0.2101058E-02  0.1191018E-02
   443.382  0.1754686E-02  0.1423385E-01  0.1816651E-01     9.889  0.1146490E-03  0.2088574E-02  0.1164132E-02
   443.386  0.1754761E-02  0.1422500E-01  0.1816164E-01     9.890  0.1146274E-03  0.2076829E-02  0.1140210E-02
   443.390  0.1754871E-02  0.1421684E-01  0.1815937E-01     9.890  0.1146487E-03  0.2061934E-02  0.1119222E-02
   443.394  0.1755014E-02  0.1420617E-01  0.1815975E-01     9.890  0.1147123E-03  0.2048658E-02  0.1101231E-02
   443.398  0.1755187E-02  0.1419688E-01  0.1816220E-01     9.890  0.1148182E-03  0.2032545E-02  0.1085377E-02
   443.401  0.1755386E-02  0.1418752E-01  0.1816734E-01     9.890  0.1149651E-03  0.2015714E-02  0.1071541E-02
   443.405  0.1755606E-02  0.1417832E-01  0.1817346E-01     9.890  0.1151505E-03  0.2000233E-02  0.1059316E-02
   443.409  0.1755837E-02  0.1416978E-01  0.1818017E-01     9.890  0.1153693E-03  0.1985590E-02  0.1048453E-02
   443.413  0.1756071E-02  0.1416251E-01  0.1818764E-01     9.890  0.1156174E-03  0.1971808E-02  0.1039218E-02
   443.417  0.1756304E-02  0.1416217E-01  0.1820045E-01     9.890  0.1158903E-03  0.1967465E-02  0.1028363E-02
   443.421  0.1756529E-02  0.1416732E-01  0.1821709E-01     9.890  0.1161827E-03  0.1970268E-02  0.1018212E-02
   443.425  0.1756742E-02  0.1417264E-01  0.1823275E-01     9.890  0.1164892E-03  0.1973734E-02  0.1009678E-02
   443.429  0.1756941E-02  0.1417839E-01  0.1824583E-01     9.891  0.1168007E-03  0.1977644E-02  0.1003276E-02
   443.433  0.1757127E-02  0.1418452E-01  0.1825735E-01     9.891  0.1171026E-03  0.1982092E-02  0.9975841E-03
   443.437  0.1757296E-02  0.1419053E-01  0.1826619E-01     9.891  0.1173887E-03  0.1986737E-02  0.9922797E-03
   443.441  0.1757444E-02  0.1419442E-01  0.1827348E-01     9.891  0.1176528E-03  0.1990065E-02  0.9879409E-03
   443.445  0.1757569E-02  0.1419783E-01  0.1827768E-01     9.891  0.1178902E-03  0.1992878E-02  0.9830576E-03
   443.449  0.1757669E-02  0.1420095E-01  0.1827844E-01     9.891  0.1180966E-03  0.1995835E-02  0.9789273E-03
   443.453  0.1757742E-02  0.1420219E-01  0.1827739E-01     9.891  0.1182674E-03  0.1998806E-02  0.9751614E-03
   443.457  0.1757787E-02  0.1420438E-01  0.1827392E-01     9.891  0.1183988E-03  0.2001514E-02  0.9719023E-03
   443.461  0.1757802E-02  0.1420593E-01  0.1826752E-01     9.891  0.1184886E-03  0.2004196E-02  0.9688325E-03
   443.465  0.1757786E-02  0.1420691E-01  0.1825891E-01     9.891  0.1185342E-03  0.2006450E-02  0.9656360E-03
   443.469  0.1757744E-02  0.1420763E-01  0.1824821E-01     9.891  0.1185384E-03  0.2008719E-02  0.9637495E-03
   443.473  0.1757701E-02  0.1420763E-01  0.1823901E-01     9.892  0.1185360E-03  0.2010604E-02  0.9622140E-03
   443.477  0.1757666E-02  0.1420746E-01  0.1823173E-01     9.892  0.1185351E-03  0.2012298E-02  0.9603019E-03
   443.480  0.1757638E-02  0.1420638E-01  0.1822634E-01     9.892  0.1185361E-03  0.2013722E-02  0.9582054E-03
   443.484  0.1757617E-02  0.1420482E-01  0.1822220E-01     9.892  0.1185382E-03  0.2014285E-02  0.9565100E-03
   443.488  0.1757604E-02  0.1420252E-01  0.1821813E-01     9.892  0.1185425E-03  0.2014368E-02  0.9550662E-03
   443.492  0.1757600E-02  0.1419983E-01  0.1821412E-01     9.892  0.1185484E-03  0.2014152E-02  0.9551499E-03
   443.496  0.1757603E-02  0.1419675E-01  0.1821184E-01     9.892  0.1185563E-03  0.2013183E-02  0.9533295E-03
   443.500  0.1757613E-02  0.1419554E-01  0.1821070E-01     9.892  0.1185644E-03  0.2013936E-02  0.9515470E-03
   443.504  0.1757622E-02  0.1418895E-01  0.1820890E-01     9.892  0.1185643E-03  0.2010250E-02  0.9500504E-03
   443.508  0.1757630E-02  0.1418215E-01  0.1820601E-01     9.892  0.1185544E-03  0.2006080E-02  0.9490566E-03
   443.512  0.1757635E-02  0.1417693E-01  0.1820201E-01     9.892  0.1185349E-03  0.2003007E-02  0.9486816E-03
   443.516  0.1757637E-02  0.1417132E-01  0.1819736E-01     9.893  0.1185067E-03  0.1999748E-02  0.9484550E-03
   443.520  0.1757635E-02  0.1416547E-01  0.1819141E-01     9.893  0.1184704E-03  0.1995936E-02  0.9482617E-03
   443.524  0.1757630E-02  0.1415963E-01  0.1818465E-01     9.893  0.1184266E-03  0.1991450E-02  0.9495225E-03
   443.528  0.1757622E-02  0.1415508E-01  0.1817760E-01     9.893  0.1183762E-03  0.1985060E-02  0.9511127E-03
   443.532  0.1757609E-02  0.1415220E-01  0.1817260E-01     9.893  0.1183211E-03  0.1985048E-02  0.9518147E-03
   443.536  0.1757592E-02  0.1415838E-01  0.1817545E-01     9.893  0.1182617E-03  0.1995475E-02  0.9478252E-03
   443.540  0.1757572E-02  0.1416397E-01  0.1817858E-01     9.893  0.1182001E-03  0.2008488E-02  0.9446840E-03
   443.544  0.1757548E-02  0.1417013E-01  0.1818247E-01     9.893  0.1181368E-03  0.2021394E-02  0.9414306E-03
   443.548  0.1757520E-02  0.1417637E-01  0.1818596E-01     9.893  0.1180734E-03  0.2034346E-02  0.9378838E-03
   443.552  0.1757489E-02  0.1418312E-01  0.1819027E-01     9.893  0.1180118E-03  0.2047042E-02  0.9340711E-03
   443.556  0.1757454E-02  0.1419004E-01  0.1819430E-01     9.894  0.1179525E-03  0.2058777E-02  0.9309711E-03
   443.559  0.1757417E-02  0.1419658E-01  0.1819886E-01     9.894  0.1178974E-03  0.2070576E-02  0.9279776E-03
   443.563  0.1757378E-02  0.1420426E-01  0.1820279E-01     9.894  0.1178471E-03  0.2080742E-02  0.9243008E-03
   443.567  0.1757338E-02  0.1421032E-01  0.1820684E-01     9.894  0.1178026E-03  0.2092046E-02  0.9204650E-03
   443.571  0.1757296E-02  0.1421648E-01  0.1821146E-01     9.894  0.1177657E-03  0.2103583E-02  0.9170288E-03
   443.575  0.1757261E-02  0.1422244E-01  0.1821714E-01     9.894  0.1177382E-03  0.2113466E-02  0.9134840E-03
   443.579  0.1757233E-02  0.1422766E-01  0.1822198E-01     9.894  0.1177218E-03  0.2122215E-02  0.9098069E-03
   443.583  0.1757206E-02  0.1423205E-01  0.1822698E-01     9.894  0.1177282E-03  0.2129243E-02  0.9056610E-03
   443.587  0.1757177E-02  0.1423675E-01  0.1823223E-01     9.894  0.1177615E-03  0.2135409E-02  0.9006810E-03
   443.591  0.1757147E-02  0.1424063E-01  0.1823628E-01     9.894  0.1178202E-03  0.2140148E-02  0.8957871E-03
   443.595  0.1757117E-02  0.1424317E-01  0.1824026E-01     9.894  0.1179036E-03  0.2145235E-02  0.8908672E-03
   443.599  0.1757083E-02  0.1424662E-01  0.1824359E-01     9.895  0.1180135E-03  0.2148648E-02  0.8857635E-03
   443.603  0.1757036E-02  0.1425098E-01  0.1824616E-01     9.895  0.1181565E-03  0.2149915E-02  0.8810724E-03
   443.607  0.1756978E-02  0.1425535E-01  0.1824837E-01     9.895  0.1183281E-03  0.2148522E-02  0.8769611E-03
   443.611  0.1756910E-02  0.1426292E-01  0.1824988E-01     9.895  0.1185246E-03  0.2150557E-02  0.8730034E-03
   443.615  0.1756834E-02  0.1426575E-01  0.1825168E-01     9.895  0.1187419E-03  0.2145325E-02  0.8693874E-03
   443.619  0.1756742E-02  0.1426831E-01  0.1825292E-01     9.895  0.1189663E-03  0.2139573E-02  0.8669604E-03
   443.623  0.1756630E-02  0.1427078E-01  0.1825163E-01     9.895  0.1191881E-03  0.2134133E-02  0.8673180E-03
   443.627  0.1756485E-02  0.1427262E-01  0.1824832E-01     9.895  0.1194143E-03  0.2128990E-02  0.8691733E-03
   443.631  0.1756300E-02  0.1427621E-01  0.1824210E-01     9.895  0.1196362E-03  0.2125813E-02  0.8739406E-03
   443.635  0.1756056E-02  0.1427620E-01  0.1823025E-01     9.895  0.1198278E-03  0.2120355E-02  0.8832729E-03
   443.639  0.1755759E-02  0.1427567E-01  0.1821537E-01     9.896  0.1199854E-03  0.2115767E-02  0.8962665E-03
   443.642  0.1755416E-02  0.1427364E-01  0.1819721E-01     9.896  0.1201068E-03  0.2112364E-02  0.9151083E-03
   443.646  0.1755033E-02  0.1427119E-01  0.1817586E-01     9.896  0.1201853E-03  0.2111635E-02  0.9375134E-03
   443.650  0.1754611E-02  0.1427177E-01  0.1815555E-01     9.896  0.1202078E-03  0.2108073E-02  0.9585612E-03
   443.654  0.1754159E-02  0.1426895E-01  0.1813636E-01     9.896  0.1201738E-03  0.2109422E-02  0.9797249E-03
   443.658  0.1753690E-02  0.1426781E-01  0.1811957E-01     9.896  0.1200854E-03  0.2111055E-02  0.9968368E-03
   443.662  0.1753190E-02  0.1426710E-01  0.1810291E-01     9.896  0.1199824E-03  0.2114163E-02  0.1009455E-02
   443.666  0.1752634E-02  0.1426597E-01  0.1808268E-01     9.896  0.1199238E-03  0.2119348E-02  0.1013729E-02
   443.670  0.1752037E-02  0.1427168E-01  0.1806943E-01     9.896  0.1199101E-03  0.2120365E-02  0.9979723E-03
   443.674  0.1751414E-02  0.1427695E-01  0.1805573E-01     9.896  0.1199444E-03  0.2122858E-02  0.9790671E-03
   443.678  0.1750787E-02  0.1428020E-01  0.1804261E-01     9.897  0.1200339E-03  0.2128298E-02  0.9567820E-03
   443.682  0.1750173E-02  0.1428050E-01  0.1803026E-01     9.897  0.1201773E-03  0.2135772E-02  0.9310139E-03
   443.686  0.1749586E-02  0.1427742E-01  0.1801941E-01     9.897  0.1203724E-03  0.2144798E-02  0.9031787E-03
   443.690  0.1749035E-02  0.1427069E-01  0.1800852E-01     9.897  0.1206180E-03  0.2155367E-02  0.8731606E-03
   443.694  0.1748536E-02  0.1426018E-01  0.1799928E-01     9.897  0.1209088E-03  0.2167240E-02  0.8421848E-03
   443.698  0.1748098E-02  0.1424578E-01  0.1799173E-01     9.897  0.1212349E-03  0.2179742E-02  0.8112758E-03
   443.702  0.1747698E-02  0.1422785E-01  0.1798394E-01     9.897  0.1215603E-03  0.2193863E-02  0.7867346E-03
   443.706  0.1747334E-02  0.1420749E-01  0.1797436E-01     9.897  0.1218693E-03  0.2208688E-02  0.7695571E-03
   443.710  0.1747016E-02  0.1419279E-01  0.1797311E-01     9.897  0.1221526E-03  0.2218964E-02  0.7657421E-03
   443.714  0.1746746E-02  0.1418864E-01  0.1798655E-01     9.897  0.1224033E-03  0.2220102E-02  0.7541196E-03
   443.718  0.1746516E-02  0.1419476E-01  0.1801019E-01     9.898  0.1226052E-03  0.2219267E-02  0.7266354E-03
   443.722  0.1746330E-02  0.1420333E-01  0.1803707E-01     9.898  0.1227502E-03  0.2218756E-02  0.7025899E-03
   443.726  0.1746193E-02  0.1421153E-01  0.1806702E-01     9.898  0.1228331E-03  0.2218493E-02  0.6816575E-03
   443.729  0.1746107E-02  0.1422809E-01  0.1810407E-01     9.898  0.1228514E-03  0.2219256E-02  0.6698397E-03
   443.733  0.1746075E-02  0.1424270E-01  0.1814490E-01     9.898  0.1228034E-03  0.2217084E-02  0.6671061E-03
   443.737  0.1746102E-02  0.1425460E-01  0.1818493E-01     9.898  0.1226795E-03  0.2214497E-02  0.6688889E-03
   443.741  0.1746192E-02  0.1426372E-01  0.1822533E-01     9.898  0.1224755E-03  0.2211135E-02  0.6768018E-03
   443.745  0.1746341E-02  0.1426989E-01  0.1826487E-01     9.898  0.1221966E-03  0.2207321E-02  0.6896316E-03
   443.749  0.1746545E-02  0.1427407E-01  0.1830294E-01     9.898  0.1218488E-03  0.2202476E-02  0.7076499E-03
   443.753  0.1746800E-02  0.1427880E-01  0.1834137E-01     9.898  0.1214403E-03  0.2192680E-02  0.7297587E-03
   443.757  0.1747109E-02  0.1427984E-01  0.1837718E-01     9.899  0.1209731E-03  0.2183332E-02  0.7542598E-03
   443.761  0.1747464E-02  0.1427797E-01  0.1840864E-01     9.899  0.1204600E-03  0.2174321E-02  0.7794173E-03
   443.765  0.1747857E-02  0.1427304E-01  0.1843715E-01     9.899  0.1199147E-03  0.2165398E-02  0.8039916E-03
   443.769  0.1748277E-02  0.1426587E-01  0.1846264E-01     9.899  0.1193505E-03  0.2156667E-02  0.8267962E-03
   443.773  0.1748710E-02  0.1425582E-01  0.1848358E-01     9.899  0.1187964E-03  0.2146500E-02  0.8455533E-03
   443.777  0.1749146E-02  0.1424504E-01  0.1849987E-01     9.899  0.1182847E-03  0.2137780E-02  0.8590541E-03
   443.781  0.1749585E-02  0.1423796E-01  0.1851706E-01     9.899  0.1178159E-03  0.2127589E-02  0.8667950E-03
   443.785  0.1750028E-02  0.1423311E-01  0.1853453E-01     9.899  0.1174016E-03  0.2119205E-02  0.8708388E-03
   443.789  0.1750487E-02  0.1422814E-01  0.1855136E-01     9.899  0.1170731E-03  0.2110037E-02  0.8700512E-03
   443.793  0.1750951E-02  0.1422240E-01  0.1856682E-01     9.900  0.1168411E-03  0.2101593E-02  0.8617833E-03
   443.797  0.1751408E-02  0.1421614E-01  0.1857958E-01     9.900  0.1167113E-03  0.2093215E-02  0.8472827E-03
   443.801  0.1751839E-02  0.1421128E-01  0.1858661E-01     9.900  0.1166834E-03  0.2082096E-02  0.8241324E-03
   443.805  0.1752230E-02  0.1420279E-01  0.1858925E-01     9.900  0.1167556E-03  0.2075307E-02  0.7944508E-03
   443.809  0.1752570E-02  0.1419846E-01  0.1859001E-01     9.900  0.1169255E-03  0.2069222E-02  0.7661108E-03
   443.813  0.1752851E-02  0.1419489E-01  0.1858471E-01     9.900  0.1171889E-03  0.2063725E-02  0.7334904E-03
   443.817  0.1753081E-02  0.1419213E-01  0.1857740E-01     9.900  0.1175152E-03  0.2057912E-02  0.6978265E-03
   443.820  0.1753305E-02  0.1419399E-01  0.1857610E-01     9.900  0.1178312E-03  0.2048750E-02  0.6638867E-03
   443.824  0.1753525E-02  0.1419560E-01  0.1857416E-01     9.900  0.1181411E-03  0.2039368E-02  0.6375487E-03
   443.828  0.1753737E-02  0.1419345E-01  0.1857129E-01     9.900  0.1184369E-03  0.2030741E-02  0.6166843E-03
   443.832  0.1753934E-02  0.1419333E-01  0.1856728E-01     9.901  0.1187107E-03  0.2025522E-02  0.6015321E-03
   443.836  0.1754111E-02  0.1419480E-01  0.1856494E-01     9.901  0.1189561E-03  0.2019008E-02  0.5881082E-03
   443.840  0.1754266E-02  0.1419698E-01  0.1856075E-01     9.901  0.1191642E-03  0.2014212E-02  0.5794491E-03
   443.844  0.1754399E-02  0.1419781E-01  0.1855420E-01     9.901  0.1193264E-03  0.2011033E-02  0.5770445E-03
   443.848  0.1754504E-02  0.1419736E-01  0.1854540E-01     9.901  0.1194391E-03  0.2009387E-02  0.5802388E-03
   443.852  0.1754581E-02  0.1419592E-01  0.1853559E-01     9.901  0.1195011E-03  0.2009416E-02  0.5883698E-03
   443.856  0.1754663E-02  0.1419477E-01  0.1852803E-01     9.901  0.1195421E-03  0.2011409E-02  0.5974175E-03
   443.860  0.1754758E-02  0.1419307E-01  0.1852324E-01     9.901  0.1195717E-03  0.2014757E-02  0.6040016E-03
   443.864  0.1754865E-02  0.1419078E-01  0.1851999E-01     9.901  0.1195894E-03  0.2019878E-02  0.6093393E-03
   443.868  0.1754982E-02  0.1418787E-01  0.1851671E-01     9.902  0.1195879E-03  0.2025960E-02  0.6141494E-03
   443.872  0.1755103E-02  0.1418593E-01  0.1851447E-01     9.902  0.1195530E-03  0.2033422E-02  0.6179501E-03
   443.876  0.1755206E-02  0.1418655E-01  0.1851331E-01     9.902  0.1194729E-03  0.2041214E-02  0.6217530E-03
   443.880  0.1755282E-02  0.1418668E-01  0.1851109E-01     9.902  0.1193424E-03  0.2050448E-02  0.6256153E-03
   443.884  0.1755329E-02  0.1418825E-01  0.1850769E-01     9.902  0.1191655E-03  0.2059649E-02  0.6299586E-03
   443.888  0.1755348E-02  0.1419057E-01  0.1850425E-01     9.902  0.1189515E-03  0.2069764E-02  0.6329174E-03
   443.892  0.1755351E-02  0.1419298E-01  0.1849915E-01     9.902  0.1187194E-03  0.2079620E-02  0.6344252E-03
   443.896  0.1755335E-02  0.1419620E-01  0.1849544E-01     9.902  0.1184754E-03  0.2089097E-02  0.6366923E-03
   443.900  0.1755301E-02  0.1420209E-01  0.1849431E-01     9.902  0.1182250E-03  0.2093350E-02  0.6413880E-03
   443.904  0.1755249E-02  0.1420544E-01  0.1849300E-01     9.903  0.1179743E-03  0.2095309E-02  0.6448142E-03
   443.908  0.1755180E-02  0.1420990E-01  0.1849041E-01     9.903  0.1177295E-03  0.2100050E-02  0.6463225E-03
   443.912  0.1755095E-02  0.1421371E-01  0.1848623E-01     9.903  0.1174966E-03  0.2105166E-02  0.6455750E-03
   443.916  0.1754996E-02  0.1421585E-01  0.1848217E-01     9.903  0.1172804E-03  0.2110176E-02  0.6418338E-03
   443.919  0.1754886E-02  0.1421766E-01  0.1847790E-01     9.903  0.1170870E-03  0.2114997E-02  0.6358382E-03
   443.923  0.1754766E-02  0.1421798E-01  0.1847362E-01     9.903  0.1169211E-03  0.2119178E-02  0.6287177E-03
   443.927  0.1754641E-02  0.1421729E-01  0.1846902E-01     9.903  0.1167852E-03  0.2123758E-02  0.6191903E-03
   443.931  0.1754527E-02  0.1421532E-01  0.1846513E-01     9.903  0.1166692E-03  0.2129183E-02  0.6099168E-03
   443.935  0.1754431E-02  0.1421301E-01  0.1846344E-01     9.903  0.1165721E-03  0.2134582E-02  0.6013321E-03
   443.939  0.1754340E-02  0.1420835E-01  0.1846173E-01     9.904  0.1164785E-03  0.2140014E-02  0.5941737E-03
   443.943  0.1754243E-02  0.1420562E-01  0.1845987E-01     9.904  0.1163714E-03  0.2148453E-02  0.5883712E-03
   443.947  0.1754142E-02  0.1420063E-01  0.1845792E-01     9.904  0.1162543E-03  0.2156939E-02  0.5839387E-03
   443.951  0.1754039E-02  0.1419572E-01  0.1845599E-01     9.904  0.1161302E-03  0.2166646E-02  0.5808154E-03
   443.955  0.1753943E-02  0.1419049E-01  0.1845352E-01     9.904  0.1160075E-03  0.2176843E-02  0.5779389E-03
   443.959  0.1753857E-02  0.1418405E-01  0.1845123E-01     9.904  0.1158893E-03  0.2186557E-02  0.5755918E-03
   443.963  0.1753783E-02  0.1417760E-01  0.1844968E-01     9.904  0.1157792E-03  0.2197114E-02  0.5735148E-03
   443.967  0.1753723E-02  0.1417077E-01  0.1844827E-01     9.904  0.1156795E-03  0.2207717E-02  0.5729747E-03
   443.971  0.1753677E-02  0.1416291E-01  0.1844674E-01     9.904  0.1155921E-03  0.2216694E-02  0.5724053E-03
   443.975  0.1753645E-02  0.1415482E-01  0.1844564E-01     9.905  0.1155189E-03  0.2223748E-02  0.5722403E-03
   443.979  0.1753628E-02  0.1415453E-01  0.1845376E-01     9.905  0.1154611E-03  0.2223519E-02  0.5672488E-03
   443.983  0.1753623E-02  0.1415418E-01  0.1846134E-01     9.905  0.1154195E-03  0.2220881E-02  0.5631633E-03
   443.987  0.1753631E-02  0.1415155E-01  0.1846834E-01     9.905  0.1153936E-03  0.2217713E-02  0.5605461E-03
   443.991  0.1753650E-02  0.1414787E-01  0.1847418E-01     9.905  0.1153837E-03  0.2212904E-02  0.5598636E-03
   443.995  0.1753676E-02  0.1414393E-01  0.1847939E-01     9.905  0.1153864E-03  0.2207537E-02  0.5600781E-03
   443.999  0.1753689E-02  0.1414207E-01  0.1848361E-01     9.905  0.1153891E-03  0.2205143E-02  0.5587365E-03
   444.003  0.1753683E-02  0.1413963E-01  0.1848527E-01     9.905  0.1153893E-03  0.2201267E-02  0.5594013E-03
   444.007  0.1753658E-02  0.1413683E-01  0.1848435E-01     9.905  0.1153871E-03  0.2195903E-02  0.5622573E-03
   444.011  0.1753613E-02  0.1413338E-01  0.1847913E-01     9.906  0.1153805E-03  0.2189562E-02  0.5677270E-03
   444.015  0.1753546E-02  0.1412804E-01  0.1847150E-01     9.906  0.1153685E-03  0.2180449E-02  0.5735730E-03
   444.018  0.1753454E-02  0.1413017E-01  0.1846735E-01     9.906  0.1153429E-03  0.2181510E-02  0.5710382E-03
   444.022  0.1753337E-02  0.1413311E-01  0.1846260E-01     9.906  0.1153029E-03  0.2184228E-02  0.5693178E-03
   444.026  0.1753199E-02  0.1413554E-01  0.1845623E-01     9.906  0.1152521E-03  0.2186558E-02  0.5694144E-03
   444.030  0.1753060E-02  0.1413763E-01  0.1845086E-01     9.906  0.1152076E-03  0.2188197E-02  0.5697089E-03
   444.034  0.1752927E-02  0.1414202E-01  0.1844898E-01     9.906  0.1151743E-03  0.2192561E-02  0.5670842E-03
   444.038  0.1752803E-02  0.1414882E-01  0.1845159E-01     9.906  0.1151523E-03  0.2199455E-02  0.5608085E-03
   444.042  0.1752692E-02  0.1415518E-01  0.1845605E-01     9.907  0.1151453E-03  0.2206301E-02  0.5534931E-03
   444.046  0.1752604E-02  0.1416068E-01  0.1846143E-01     9.907  0.1151631E-03  0.2212431E-02  0.5457310E-03
   444.050  0.1752540E-02  0.1416583E-01  0.1846931E-01     9.907  0.1152076E-03  0.2219224E-02  0.5365594E-03
   444.054  0.1752492E-02  0.1417003E-01  0.1847866E-01     9.907  0.1152932E-03  0.2224539E-02  0.5272952E-03
   444.058  0.1752455E-02  0.1417486E-01  0.1848888E-01     9.907  0.1154281E-03  0.2227599E-02  0.5187477E-03
   444.062  0.1752428E-02  0.1417797E-01  0.1849862E-01     9.907  0.1156096E-03  0.2229664E-02  0.5106093E-03
   444.066  0.1752414E-02  0.1418037E-01  0.1850829E-01     9.907  0.1158339E-03  0.2230258E-02  0.5034646E-03
   444.070  0.1752412E-02  0.1418225E-01  0.1851698E-01     9.907  0.1160950E-03  0.2229125E-02  0.4977060E-03
   444.074  0.1752422E-02  0.1418312E-01  0.1852493E-01     9.907  0.1163885E-03  0.2227167E-02  0.4921619E-03
   444.078  0.1752445E-02  0.1418284E-01  0.1853121E-01     9.908  0.1167063E-03  0.2223719E-02  0.4864644E-03
   444.082  0.1752481E-02  0.1418163E-01  0.1853787E-01     9.908  0.1170425E-03  0.2219303E-02  0.4806333E-03
   444.086  0.1752529E-02  0.1417863E-01  0.1854176E-01     9.908  0.1173890E-03  0.2213327E-02  0.4775336E-03
   444.090  0.1752589E-02  0.1417437E-01  0.1854508E-01     9.908  0.1177380E-03  0.2206813E-02  0.4745009E-03
   444.094  0.1752659E-02  0.1416883E-01  0.1854690E-01     9.908  0.1180813E-03  0.2199991E-02  0.4720849E-03
   444.098  0.1752738E-02  0.1416212E-01  0.1854690E-01     9.908  0.1184116E-03  0.2193113E-02  0.4702841E-03
   444.102  0.1752826E-02  0.1415409E-01  0.1854479E-01     9.908  0.1187213E-03  0.2186070E-02  0.4680496E-03
   444.106  0.1752919E-02  0.1414483E-01  0.1854172E-01     9.908  0.1190029E-03  0.2178974E-02  0.4666010E-03
   444.110  0.1753017E-02  0.1413756E-01  0.1853930E-01     9.908  0.1192509E-03  0.2176317E-02  0.4661668E-03
   444.113  0.1753130E-02  0.1413344E-01  0.1854092E-01     9.909  0.1194768E-03  0.2179612E-02  0.4641309E-03
   444.117  0.1753265E-02  0.1413122E-01  0.1854780E-01     9.909  0.1197018E-03  0.2182005E-02  0.4645572E-03
   444.121  0.1753417E-02  0.1412883E-01  0.1855299E-01     9.909  0.1199234E-03  0.2183769E-02  0.4664640E-03
   444.125  0.1753585E-02  0.1412574E-01  0.1855857E-01     9.909  0.1201363E-03  0.2184913E-02  0.4678428E-03
   444.129  0.1753764E-02  0.1412258E-01  0.1856477E-01     9.909  0.1203360E-03  0.2186889E-02  0.4686376E-03
   444.133  0.1753946E-02  0.1411987E-01  0.1857042E-01     9.909  0.1205224E-03  0.2188528E-02  0.4695789E-03
   444.137  0.1754126E-02  0.1411817E-01  0.1857557E-01     9.909  0.1206964E-03  0.2190516E-02  0.4714357E-03
   444.141  0.1754299E-02  0.1411759E-01  0.1857865E-01     9.909  0.1208533E-03  0.2192974E-02  0.4728732E-03
   444.145  0.1754461E-02  0.1411816E-01  0.1858176E-01     9.910  0.1209909E-03  0.2196066E-02  0.4752000E-03
   444.149  0.1754608E-02  0.1411946E-01  0.1858446E-01     9.910  0.1211062E-03  0.2199666E-02  0.4782869E-03
   444.153  0.1754737E-02  0.1411988E-01  0.1858554E-01     9.910  0.1211967E-03  0.2202692E-02  0.4821314E-03
   444.157  0.1754846E-02  0.1412294E-01  0.1858518E-01     9.910  0.1212609E-03  0.2208121E-02  0.4844522E-03
   444.161  0.1754933E-02  0.1412693E-01  0.1858479E-01     9.910  0.1212982E-03  0.2213866E-02  0.4878501E-03
   444.165  0.1754978E-02  0.1413048E-01  0.1858077E-01     9.910  0.1212749E-03  0.2220046E-02  0.4912321E-03
   444.169  0.1754977E-02  0.1413332E-01  0.1857300E-01     9.910  0.1211807E-03  0.2226184E-02  0.4968072E-03
   444.173  0.1754933E-02  0.1413454E-01  0.1856174E-01     9.910  0.1210239E-03  0.2231007E-02  0.5038891E-03
   444.177  0.1754846E-02  0.1414034E-01  0.1854856E-01     9.910  0.1208083E-03  0.2238197E-02  0.5141212E-03
   444.181  0.1754718E-02  0.1413999E-01  0.1853313E-01     9.911  0.1205389E-03  0.2240868E-02  0.5278397E-03
   444.185  0.1754551E-02  0.1413965E-01  0.1851521E-01     9.911  0.1202226E-03  0.2243475E-02  0.5442459E-03
   444.189  0.1754349E-02  0.1414201E-01  0.1849995E-01     9.911  0.1198672E-03  0.2250511E-02  0.5595982E-03
   444.193  0.1754122E-02  0.1414684E-01  0.1848723E-01     9.911  0.1194889E-03  0.2258791E-02  0.5741378E-03
   444.197  0.1753874E-02  0.1415016E-01  0.1847408E-01     9.911  0.1190973E-03  0.2268346E-02  0.5871570E-03
   444.200  0.1753610E-02  0.1415273E-01  0.1846208E-01     9.911  0.1187011E-03  0.2276782E-02  0.5986899E-03
   444.204  0.1753337E-02  0.1415861E-01  0.1845631E-01     9.911  0.1183074E-03  0.2290918E-02  0.6042520E-03
   444.208  0.1753066E-02  0.1416752E-01  0.1845485E-01     9.911  0.1179135E-03  0.2309857E-02  0.6029453E-03
   444.212  0.1752802E-02  0.1417509E-01  0.1845284E-01     9.912  0.1175029E-03  0.2325887E-02  0.6029973E-03
   444.216  0.1752543E-02  0.1417902E-01  0.1844968E-01     9.912  0.1170797E-03  0.2337794E-02  0.6033801E-03
   444.220  0.1752293E-02  0.1418058E-01  0.1844641E-01     9.912  0.1166514E-03  0.2345504E-02  0.6043015E-03
   444.224  0.1752058E-02  0.1417947E-01  0.1844263E-01     9.912  0.1162281E-03  0.2348977E-02  0.6067500E-03
   444.228  0.1751843E-02  0.1417582E-01  0.1843844E-01     9.912  0.1158186E-03  0.2348572E-02  0.6097952E-03
   444.232  0.1751651E-02  0.1417026E-01  0.1843462E-01     9.912  0.1154316E-03  0.2343758E-02  0.6136427E-03
   444.236  0.1751486E-02  0.1416501E-01  0.1843516E-01     9.912  0.1150762E-03  0.2334428E-02  0.6160234E-03
   444.240  0.1751352E-02  0.1415904E-01  0.1843657E-01     9.912  0.1147601E-03  0.2320272E-02  0.6176111E-03
   444.244  0.1751251E-02  0.1415519E-01  0.1844186E-01     9.912  0.1144919E-03  0.2309930E-02  0.6131488E-03
   444.248  0.1751183E-02  0.1415277E-01  0.1845001E-01     9.913  0.1142771E-03  0.2302982E-02  0.6044065E-03
   444.252  0.1751152E-02  0.1414868E-01  0.1845856E-01     9.913  0.1141223E-03  0.2295242E-02  0.5946456E-03
   444.256  0.1751156E-02  0.1414379E-01  0.1846750E-01     9.913  0.1140316E-03  0.2287169E-02  0.5842686E-03
   444.260  0.1751197E-02  0.1413613E-01  0.1847631E-01     9.913  0.1140087E-03  0.2276938E-02  0.5733776E-03
   444.264  0.1751273E-02  0.1412957E-01  0.1848729E-01     9.913  0.1140554E-03  0.2269377E-02  0.5604096E-03
   444.268  0.1751383E-02  0.1413077E-01  0.1850637E-01     9.913  0.1141716E-03  0.2270998E-02  0.5406824E-03
   444.272  0.1751531E-02  0.1413178E-01  0.1852668E-01     9.913  0.1143482E-03  0.2272601E-02  0.5219300E-03
   444.276  0.1751713E-02  0.1413198E-01  0.1854677E-01     9.913  0.1145810E-03  0.2274573E-02  0.5057414E-03
   444.280  0.1751928E-02  0.1413358E-01  0.1856657E-01     9.914  0.1148652E-03  0.2276733E-02  0.4920390E-03
   444.283  0.1752170E-02  0.1413111E-01  0.1858499E-01     9.914  0.1151959E-03  0.2278377E-02  0.4819440E-03
   444.287  0.1752436E-02  0.1413028E-01  0.1860272E-01     9.914  0.1155631E-03  0.2281171E-02  0.4717179E-03
   444.291  0.1752725E-02  0.1412899E-01  0.1862107E-01     9.914  0.1159538E-03  0.2283995E-02  0.4643739E-03
   444.295  0.1753030E-02  0.1412912E-01  0.1863585E-01     9.914  0.1163604E-03  0.2289518E-02  0.4588167E-03
   444.299  0.1753344E-02  0.1412706E-01  0.1864845E-01     9.914  0.1167735E-03  0.2291745E-02  0.4542536E-03
   444.303  0.1753659E-02  0.1412518E-01  0.1865844E-01     9.914  0.1171813E-03  0.2294366E-02  0.4501601E-03
   444.307  0.1753962E-02  0.1412375E-01  0.1866656E-01     9.914  0.1175700E-03  0.2298067E-02  0.4468850E-03
   444.311  0.1754249E-02  0.1412254E-01  0.1867224E-01     9.915  0.1179310E-03  0.2302785E-02  0.4446134E-03
   444.315  0.1754512E-02  0.1412172E-01  0.1867454E-01     9.915  0.1182569E-03  0.2307991E-02  0.4420658E-03
   444.319  0.1754745E-02  0.1412186E-01  0.1867501E-01     9.915  0.1185402E-03  0.2313881E-02  0.4403749E-03
   444.323  0.1754943E-02  0.1412325E-01  0.1867516E-01     9.915  0.1187747E-03  0.2318849E-02  0.4383147E-03
   444.327  0.1755100E-02  0.1412597E-01  0.1867261E-01     9.915  0.1189544E-03  0.2323880E-02  0.4373909E-03
   444.331  0.1755213E-02  0.1412824E-01  0.1866614E-01     9.915  0.1190765E-03  0.2329111E-02  0.4375918E-03
   444.335  0.1755277E-02  0.1413026E-01  0.1865732E-01     9.915  0.1191391E-03  0.2334320E-02  0.4414347E-03
   444.339  0.1755300E-02  0.1413182E-01  0.1864521E-01     9.915  0.1191768E-03  0.2339371E-02  0.4446362E-03
   444.343  0.1755293E-02  0.1413307E-01  0.1863618E-01     9.915  0.1192163E-03  0.2344281E-02  0.4481907E-03
   444.347  0.1755250E-02  0.1413119E-01  0.1862408E-01     9.916  0.1192539E-03  0.2348115E-02  0.4516763E-03
   444.351  0.1755164E-02  0.1413230E-01  0.1860995E-01     9.916  0.1192820E-03  0.2353646E-02  0.4531991E-03
   444.355  0.1755001E-02  0.1413327E-01  0.1858929E-01     9.916  0.1192692E-03  0.2359175E-02  0.4552750E-03
   444.358  0.1754758E-02  0.1413330E-01  0.1856477E-01     9.916  0.1192084E-03  0.2364894E-02  0.4580014E-03
   444.362  0.1754441E-02  0.1413315E-01  0.1853483E-01     9.916  0.1190989E-03  0.2369757E-02  0.4627033E-03
   444.366  0.1754067E-02  0.1413364E-01  0.1850597E-01     9.916  0.1189551E-03  0.2373880E-02  0.4694668E-03
   444.370  0.1753643E-02  0.1414139E-01  0.1848246E-01     9.916  0.1187821E-03  0.2372214E-02  0.4763637E-03
   444.374  0.1753180E-02  0.1414871E-01  0.1845861E-01     9.916  0.1185839E-03  0.2370344E-02  0.4839720E-03
   444.378  0.1752690E-02  0.1415547E-01  0.1843548E-01     9.917  0.1183673E-03  0.2368340E-02  0.4921368E-03
   444.382  0.1752184E-02  0.1416153E-01  0.1841366E-01     9.917  0.1181376E-03  0.2366193E-02  0.5000306E-03
   444.386  0.1751674E-02  0.1416674E-01  0.1839356E-01     9.917  0.1179004E-03  0.2364066E-02  0.5087178E-03
   444.390  0.1751173E-02  0.1417071E-01  0.1837676E-01     9.917  0.1176630E-03  0.2362293E-02  0.5160521E-03
   444.394  0.1750691E-02  0.1417678E-01  0.1836386E-01     9.917  0.1174344E-03  0.2362606E-02  0.5209970E-03
   444.398  0.1750239E-02  0.1418138E-01  0.1835658E-01     9.917  0.1172202E-03  0.2363173E-02  0.5212630E-03
   444.402  0.1749825E-02  0.1418467E-01  0.1835218E-01     9.917  0.1170247E-03  0.2364341E-02  0.5204362E-03
   444.406  0.1749452E-02  0.1418665E-01  0.1834939E-01     9.917  0.1168513E-03  0.2365920E-02  0.5195094E-03
   444.410  0.1749127E-02  0.1418668E-01  0.1834865E-01     9.917  0.1167028E-03  0.2367887E-02  0.5195312E-03
   444.414  0.1748856E-02  0.1418500E-01  0.1834994E-01     9.918  0.1165831E-03  0.2369908E-02  0.5198941E-03
   444.418  0.1748646E-02  0.1418146E-01  0.1835341E-01     9.918  0.1164955E-03  0.2372097E-02  0.5211648E-03
   444.422  0.1748498E-02  0.1417632E-01  0.1835787E-01     9.918  0.1164461E-03  0.2374892E-02  0.5226901E-03
   444.426  0.1748416E-02  0.1416865E-01  0.1836279E-01     9.918  0.1164359E-03  0.2378255E-02  0.5232945E-03
   444.429  0.1748400E-02  0.1416059E-01  0.1836914E-01     9.918  0.1164652E-03  0.2381423E-02  0.5246631E-03
   444.433  0.1748452E-02  0.1415149E-01  0.1837648E-01     9.918  0.1165344E-03  0.2384987E-02  0.5258697E-03
   444.437  0.1748569E-02  0.1414174E-01  0.1838437E-01     9.918  0.1166413E-03  0.2388706E-02  0.5269634E-03
   444.441  0.1748748E-02  0.1413231E-01  0.1839340E-01     9.918  0.1167841E-03  0.2389438E-02  0.5300405E-03
   444.445  0.1748985E-02  0.1412355E-01  0.1840261E-01     9.919  0.1169595E-03  0.2387970E-02  0.5349082E-03
   444.449  0.1749273E-02  0.1411310E-01  0.1841154E-01     9.919  0.1171644E-03  0.2387980E-02  0.5395277E-03
   444.453  0.1749604E-02  0.1410404E-01  0.1842045E-01     9.919  0.1173927E-03  0.2387730E-02  0.5446310E-03
   444.457  0.1749970E-02  0.1409567E-01  0.1843091E-01     9.919  0.1176404E-03  0.2387546E-02  0.5494535E-03
   444.461  0.1750362E-02  0.1409466E-01  0.1844696E-01     9.919  0.1179009E-03  0.2385818E-02  0.5559342E-03
   444.465  0.1750769E-02  0.1409323E-01  0.1845945E-01     9.919  0.1181682E-03  0.2383293E-02  0.5627257E-03
   444.469  0.1751181E-02  0.1409141E-01  0.1846712E-01     9.919  0.1184352E-03  0.2380383E-02  0.5704756E-03
   444.473  0.1751587E-02  0.1408993E-01  0.1847369E-01     9.919  0.1186960E-03  0.2377820E-02  0.5759208E-03
   444.477  0.1751980E-02  0.1408769E-01  0.1847675E-01     9.920  0.1189462E-03  0.2375237E-02  0.5799919E-03
   444.481  0.1752353E-02  0.1408493E-01  0.1847696E-01     9.920  0.1191853E-03  0.2372773E-02  0.5817725E-03
   444.485  0.1752697E-02  0.1408207E-01  0.1847231E-01     9.920  0.1194063E-03  0.2370466E-02  0.5814299E-03
   444.489  0.1753002E-02  0.1407975E-01  0.1846254E-01     9.920  0.1196038E-03  0.2368729E-02  0.5800359E-03
   444.493  0.1753263E-02  0.1407726E-01  0.1845135E-01     9.920  0.1197711E-03  0.2367347E-02  0.5755160E-03
   444.496  0.1753484E-02  0.1407513E-01  0.1843766E-01     9.920  0.1198953E-03  0.2366388E-02  0.5716864E-03
   444.500  0.1753660E-02  0.1407365E-01  0.1842165E-01     9.920  0.1199715E-03  0.2365092E-02  0.5681216E-03
   444.504  0.1753805E-02  0.1407277E-01  0.1840564E-01     9.920  0.1200116E-03  0.2364593E-02  0.5678987E-03
   444.508  0.1753952E-02  0.1407154E-01  0.1839456E-01     9.920  0.1200446E-03  0.2363528E-02  0.5713338E-03
   444.512  0.1754102E-02  0.1407135E-01  0.1838442E-01     9.921  0.1200691E-03  0.2364105E-02  0.5732019E-03
   444.516  0.1754249E-02  0.1407194E-01  0.1837624E-01     9.921  0.1200860E-03  0.2365336E-02  0.5754600E-03
   444.520  0.1754383E-02  0.1407448E-01  0.1837096E-01     9.921  0.1200881E-03  0.2367666E-02  0.5773002E-03
   444.524  0.1754496E-02  0.1407810E-01  0.1836652E-01     9.921  0.1200716E-03  0.2369472E-02  0.5801253E-03
   444.528  0.1754585E-02  0.1408280E-01  0.1836156E-01     9.921  0.1200364E-03  0.2371084E-02  0.5830569E-03
   444.532  0.1754652E-02  0.1408843E-01  0.1835869E-01     9.921  0.1199892E-03  0.2371743E-02  0.5863993E-03
   444.536  0.1754703E-02  0.1409539E-01  0.1835577E-01     9.921  0.1199352E-03  0.2372592E-02  0.5884993E-03
   444.540  0.1754735E-02  0.1410284E-01  0.1835375E-01     9.921  0.1198765E-03  0.2373031E-02  0.5909861E-03
   444.544  0.1754748E-02  0.1411120E-01  0.1835242E-01     9.922  0.1198139E-03  0.2372773E-02  0.5938767E-03
   444.548  0.1754743E-02  0.1412045E-01  0.1835064E-01     9.922  0.1197469E-03  0.2372680E-02  0.5974556E-03
   444.552  0.1754721E-02  0.1412953E-01  0.1834917E-01     9.922  0.1196769E-03  0.2372571E-02  0.6006220E-03
   444.556  0.1754684E-02  0.1413841E-01  0.1834874E-01     9.922  0.1196060E-03  0.2372626E-02  0.6044335E-03
   444.559  0.1754632E-02  0.1414689E-01  0.1834698E-01     9.922  0.1195363E-03  0.2373017E-02  0.6069978E-03
   444.563  0.1754567E-02  0.1415587E-01  0.1834393E-01     9.922  0.1194695E-03  0.2375840E-02  0.6091953E-03
   444.567  0.1754492E-02  0.1416284E-01  0.1834315E-01     9.922  0.1194091E-03  0.2376412E-02  0.6106229E-03
   444.571  0.1754419E-02  0.1416917E-01  0.1834138E-01     9.922  0.1193578E-03  0.2377938E-02  0.6117309E-03
   444.575  0.1754350E-02  0.1417401E-01  0.1833967E-01     9.923  0.1193167E-03  0.2379593E-02  0.6130148E-03
   444.579  0.1754291E-02  0.1417728E-01  0.1833885E-01     9.923  0.1192843E-03  0.2381763E-02  0.6137106E-03
   444.583  0.1754243E-02  0.1418147E-01  0.1833817E-01     9.923  0.1192603E-03  0.2385433E-02  0.6142943E-03
   444.587  0.1754206E-02  0.1418170E-01  0.1833796E-01     9.923  0.1192464E-03  0.2387581E-02  0.6143277E-03
   444.591  0.1754183E-02  0.1418128E-01  0.1833807E-01     9.923  0.1192430E-03  0.2389758E-02  0.6156445E-03
   444.595  0.1754172E-02  0.1417960E-01  0.1833862E-01     9.923  0.1192495E-03  0.2392092E-02  0.6167842E-03
   444.599  0.1754174E-02  0.1417741E-01  0.1833914E-01     9.923  0.1192668E-03  0.2394588E-02  0.6176162E-03
   444.603  0.1754183E-02  0.1417502E-01  0.1833844E-01     9.923  0.1192860E-03  0.2397330E-02  0.6191229E-03
   444.607  0.1754195E-02  0.1417295E-01  0.1833741E-01     9.924  0.1193026E-03  0.2400526E-02  0.6215289E-03
   444.611  0.1754209E-02  0.1417015E-01  0.1833615E-01     9.924  0.1193171E-03  0.2403278E-02  0.6244718E-03
   444.615  0.1754225E-02  0.1416776E-01  0.1833471E-01     9.924  0.1193281E-03  0.2406248E-02  0.6272041E-03
   444.619  0.1754241E-02  0.1416636E-01  0.1833383E-01     9.924  0.1193363E-03  0.2410862E-02  0.6296454E-03
   444.622  0.1754257E-02  0.1416602E-01  0.1833405E-01     9.924  0.1193409E-03  0.2417035E-02  0.6311904E-03
   444.626  0.1754272E-02  0.1416600E-01  0.1833492E-01     9.924  0.1193414E-03  0.2423003E-02  0.6323238E-03
   444.630  0.1754285E-02  0.1416619E-01  0.1833578E-01     9.924  0.1193382E-03  0.2428814E-02  0.6325771E-03
   444.634  0.1754295E-02  0.1416738E-01  0.1833664E-01     9.924  0.1193308E-03  0.2434307E-02  0.6326812E-03
   444.638  0.1754300E-02  0.1416880E-01  0.1833729E-01     9.924  0.1193189E-03  0.2439735E-02  0.6331079E-03
   444.642  0.1754301E-02  0.1417051E-01  0.1833959E-01     9.925  0.1193029E-03  0.2444508E-02  0.6335054E-03
   444.646  0.1754296E-02  0.1417273E-01  0.1834198E-01     9.925  0.1192826E-03  0.2448471E-02  0.6333291E-03
   444.650  0.1754286E-02  0.1417553E-01  0.1834448E-01     9.925  0.1192578E-03  0.2451967E-02  0.6327223E-03
   444.654  0.1754268E-02  0.1417866E-01  0.1834687E-01     9.925  0.1192294E-03  0.2454386E-02  0.6314607E-03
   444.658  0.1754245E-02  0.1418188E-01  0.1835043E-01     9.925  0.1191977E-03  0.2455780E-02  0.6310128E-03
   444.662  0.1754215E-02  0.1418470E-01  0.1835542E-01     9.925  0.1191621E-03  0.2455190E-02  0.6282098E-03
   444.666  0.1754179E-02  0.1418923E-01  0.1835868E-01     9.925  0.1191244E-03  0.2455881E-02  0.6269036E-03
   444.670  0.1754137E-02  0.1419389E-01  0.1836156E-01     9.925  0.1190849E-03  0.2455840E-02  0.6258352E-03
   444.674  0.1754099E-02  0.1419773E-01  0.1836563E-01     9.926  0.1190521E-03  0.2455262E-02  0.6245878E-03
   444.678  0.1754068E-02  0.1420090E-01  0.1837023E-01     9.926  0.1190303E-03  0.2454889E-02  0.6231877E-03
   444.681  0.1754045E-02  0.1420335E-01  0.1837554E-01     9.926  0.1190190E-03  0.2453749E-02  0.6220703E-03
   444.685  0.1754031E-02  0.1420518E-01  0.1838055E-01     9.926  0.1190193E-03  0.2452322E-02  0.6212817E-03
   444.689  0.1754025E-02  0.1420630E-01  0.1838569E-01     9.926  0.1190316E-03  0.2450788E-02  0.6205899E-03
   444.693  0.1754028E-02  0.1420606E-01  0.1839161E-01     9.926  0.1190549E-03  0.2449005E-02  0.6194887E-03
   444.697  0.1754039E-02  0.1420541E-01  0.1839729E-01     9.926  0.1190894E-03  0.2447446E-02  0.6183683E-03
   444.701  0.1754058E-02  0.1420465E-01  0.1840363E-01     9.926  0.1191346E-03  0.2445761E-02  0.6173628E-03
   444.705  0.1754084E-02  0.1420253E-01  0.1841063E-01     9.927  0.1191891E-03  0.2444920E-02  0.6163307E-03
   444.709  0.1754116E-02  0.1420102E-01  0.1841629E-01     9.927  0.1192520E-03  0.2443774E-02  0.6146771E-03
   444.713  0.1754152E-02  0.1420068E-01  0.1842289E-01     9.927  0.1193227E-03  0.2442503E-02  0.6134692E-03
   444.717  0.1754193E-02  0.1420062E-01  0.1842960E-01     9.927  0.1193994E-03  0.2440981E-02  0.6126551E-03
   444.721  0.1754237E-02  0.1420213E-01  0.1843720E-01     9.927  0.1194812E-03  0.2441903E-02  0.6114915E-03
   444.725  0.1754282E-02  0.1420307E-01  0.1844472E-01     9.927  0.1195658E-03  0.2443397E-02  0.6105564E-03
   444.729  0.1754319E-02  0.1420497E-01  0.1845180E-01     9.927  0.1196610E-03  0.2443842E-02  0.6098605E-03
   444.733  0.1754339E-02  0.1420775E-01  0.1845739E-01     9.927  0.1197725E-03  0.2442896E-02  0.6083864E-03
   444.736  0.1754341E-02  0.1421069E-01  0.1846316E-01     9.928  0.1198976E-03  0.2441059E-02  0.6085162E-03
   444.740  0.1754326E-02  0.1421434E-01  0.1846872E-01     9.928  0.1200337E-03  0.2438063E-02  0.6091655E-03
   444.744  0.1754293E-02  0.1421835E-01  0.1847223E-01     9.928  0.1201784E-03  0.2434771E-02  0.6101667E-03
   444.748  0.1754244E-02  0.1422209E-01  0.1847520E-01     9.928  0.1203284E-03  0.2431188E-02  0.6107906E-03
   444.752  0.1754179E-02  0.1422867E-01  0.1847730E-01     9.928  0.1204809E-03  0.2430484E-02  0.6116500E-03
   444.756  0.1754100E-02  0.1423032E-01  0.1847915E-01     9.928  0.1206318E-03  0.2427789E-02  0.6121695E-03
   444.760  0.1754005E-02  0.1423183E-01  0.1847963E-01     9.928  0.1207777E-03  0.2426583E-02  0.6137294E-03
   444.764  0.1753881E-02  0.1423324E-01  0.1847756E-01     9.928  0.1209114E-03  0.2426586E-02  0.6184152E-03
   444.768  0.1753731E-02  0.1423268E-01  0.1847358E-01     9.928  0.1210297E-03  0.2427708E-02  0.6256447E-03
   444.772  0.1753559E-02  0.1423127E-01  0.1846805E-01     9.929  0.1211300E-03  0.2430587E-02  0.6346644E-03
   444.776  0.1753371E-02  0.1422905E-01  0.1845978E-01     9.929  0.1212153E-03  0.2434813E-02  0.6457133E-03
   444.780  0.1753178E-02  0.1422713E-01  0.1845529E-01     9.929  0.1212903E-03  0.2439269E-02  0.6580932E-03
   444.784  0.1752983E-02  0.1423230E-01  0.1845921E-01     9.929  0.1213536E-03  0.2439131E-02  0.6730183E-03
   444.788  0.1752791E-02  0.1423687E-01  0.1846353E-01     9.929  0.1214033E-03  0.2440551E-02  0.6882739E-03
   444.792  0.1752605E-02  0.1424049E-01  0.1846997E-01     9.929  0.1214386E-03  0.2443150E-02  0.7036184E-03
   444.795  0.1752431E-02  0.1424302E-01  0.1847680E-01     9.929  0.1214588E-03  0.2447032E-02  0.7191542E-03
   444.799  0.1752247E-02  0.1424468E-01  0.1848311E-01     9.929  0.1214922E-03  0.2452766E-02  0.7345913E-03
   444.803  0.1752038E-02  0.1424511E-01  0.1848546E-01     9.930  0.1215622E-03  0.2458686E-02  0.7481553E-03
   444.807  0.1751808E-02  0.1424449E-01  0.1848463E-01     9.930  0.1216679E-03  0.2465145E-02  0.7612030E-03
   444.811  0.1751562E-02  0.1424315E-01  0.1848296E-01     9.930  0.1218057E-03  0.2472517E-02  0.7736237E-03
   444.815  0.1751307E-02  0.1424229E-01  0.1848064E-01     9.930  0.1219727E-03  0.2480876E-02  0.7842726E-03
   444.819  0.1751048E-02  0.1424061E-01  0.1847764E-01     9.930  0.1221653E-03  0.2489755E-02  0.7944369E-03
   444.823  0.1750792E-02  0.1423842E-01  0.1847498E-01     9.930  0.1223784E-03  0.2498825E-02  0.8043991E-03
   444.827  0.1750544E-02  0.1423565E-01  0.1847319E-01     9.930  0.1226069E-03  0.2508162E-02  0.8140011E-03
   444.831  0.1750311E-02  0.1423168E-01  0.1847180E-01     9.930  0.1228452E-03  0.2517291E-02  0.8225908E-03
   444.835  0.1750099E-02  0.1423184E-01  0.1847689E-01     9.931  0.1230875E-03  0.2525547E-02  0.8289026E-03
   444.839  0.1749911E-02  0.1423356E-01  0.1848613E-01     9.931  0.1233271E-03  0.2532764E-02  0.8322744E-03
   444.843  0.1749750E-02  0.1423365E-01  0.1849604E-01     9.931  0.1235547E-03  0.2540247E-02  0.8334035E-03
   444.847  0.1749619E-02  0.1423267E-01  0.1850615E-01     9.931  0.1237605E-03  0.2547508E-02  0.8323375E-03
   444.850  0.1749519E-02  0.1423023E-01  0.1851583E-01     9.931  0.1239395E-03  0.2554335E-02  0.8281374E-03
   444.854  0.1749454E-02  0.1422635E-01  0.1852678E-01     9.931  0.1240860E-03  0.2561081E-02  0.8209565E-03
   444.858  0.1749424E-02  0.1422178E-01  0.1853597E-01     9.931  0.1241959E-03  0.2567452E-02  0.8117400E-03
   444.862  0.1749431E-02  0.1421912E-01  0.1854750E-01     9.931  0.1242656E-03  0.2572296E-02  0.8009974E-03
   444.866  0.1749475E-02  0.1422016E-01  0.1856311E-01     9.932  0.1242935E-03  0.2572966E-02  0.7908698E-03
   444.870  0.1749555E-02  0.1422030E-01  0.1857788E-01     9.932  0.1242782E-03  0.2573885E-02  0.7785846E-03
   444.874  0.1749668E-02  0.1421913E-01  0.1859094E-01     9.932  0.1242195E-03  0.2574525E-02  0.7647178E-03
   444.878  0.1749813E-02  0.1421667E-01  0.1860307E-01     9.932  0.1241192E-03  0.2574687E-02  0.7505266E-03
   444.882  0.1749984E-02  0.1421371E-01  0.1861358E-01     9.932  0.1239799E-03  0.2574665E-02  0.7354001E-03
   444.886  0.1750181E-02  0.1420996E-01  0.1862279E-01     9.932  0.1238022E-03  0.2574623E-02  0.7214033E-03
   444.890  0.1750410E-02  0.1420573E-01  0.1863208E-01     9.932  0.1235807E-03  0.2574811E-02  0.7105879E-03
   444.894  0.1750668E-02  0.1420126E-01  0.1864131E-01     9.932  0.1233189E-03  0.2574957E-02  0.7038682E-03
   444.898  0.1750947E-02  0.1419770E-01  0.1864947E-01     9.933  0.1230239E-03  0.2575880E-02  0.7011193E-03
   444.902  0.1751241E-02  0.1419270E-01  0.1865704E-01     9.933  0.1227039E-03  0.2576193E-02  0.7015773E-03
   444.905  0.1751541E-02  0.1418968E-01  0.1866501E-01     9.933  0.1223662E-03  0.2576264E-02  0.7060336E-03
   444.909  0.1751839E-02  0.1418911E-01  0.1867409E-01     9.933  0.1220206E-03  0.2577232E-02  0.7127631E-03
   444.913  0.1752130E-02  0.1418896E-01  0.1867987E-01     9.933  0.1216754E-03  0.2578646E-02  0.7230594E-03
   444.917  0.1752403E-02  0.1419045E-01  0.1868359E-01     9.933  0.1213390E-03  0.2579286E-02  0.7335818E-03
   444.921  0.1752650E-02  0.1419034E-01  0.1868199E-01     9.933  0.1210192E-03  0.2582689E-02  0.7468374E-03
   444.925  0.1752874E-02  0.1419107E-01  0.1868115E-01     9.933  0.1207252E-03  0.2586849E-02  0.7551345E-03
   444.929  0.1753079E-02  0.1419112E-01  0.1867987E-01     9.933  0.1204678E-03  0.2589340E-02  0.7597122E-03
   444.933  0.1753257E-02  0.1419148E-01  0.1867528E-01     9.934  0.1202534E-03  0.2591513E-02  0.7642129E-03
   444.937  0.1753405E-02  0.1419234E-01  0.1866954E-01     9.934  0.1200874E-03  0.2593768E-02  0.7667642E-03
   444.941  0.1753519E-02  0.1419426E-01  0.1866381E-01     9.934  0.1199743E-03  0.2596845E-02  0.7663916E-03
   444.945  0.1753595E-02  0.1419668E-01  0.1865541E-01     9.934  0.1199173E-03  0.2599785E-02  0.7640289E-03
   444.949  0.1753631E-02  0.1419904E-01  0.1864554E-01     9.934  0.1199182E-03  0.2602366E-02  0.7610863E-03
   444.953  0.1753645E-02  0.1420589E-01  0.1863880E-01     9.934  0.1199499E-03  0.2604681E-02  0.7609718E-03
   444.956  0.1753655E-02  0.1421084E-01  0.1863273E-01     9.934  0.1199835E-03  0.2606810E-02  0.7617299E-03
   444.960  0.1753659E-02  0.1421535E-01  0.1862838E-01     9.934  0.1200204E-03  0.2609121E-02  0.7632871E-03
   444.964  0.1753654E-02  0.1421920E-01  0.1862413E-01     9.935  0.1200681E-03  0.2610590E-02  0.7641738E-03
   444.968  0.1753641E-02  0.1422276E-01  0.1861981E-01     9.935  0.1201285E-03  0.2612047E-02  0.7642676E-03
   444.972  0.1753620E-02  0.1422604E-01  0.1861541E-01     9.935  0.1201998E-03  0.2613373E-02  0.7633830E-03
   444.976  0.1753590E-02  0.1422887E-01  0.1861066E-01     9.935  0.1202810E-03  0.2614331E-02  0.7624560E-03
   444.980  0.1753553E-02  0.1423133E-01  0.1860629E-01     9.935  0.1203707E-03  0.2615442E-02  0.7602547E-03
   444.984  0.1753510E-02  0.1423335E-01  0.1860200E-01     9.935  0.1204667E-03  0.2616540E-02  0.7575620E-03
   444.988  0.1753460E-02  0.1423486E-01  0.1859874E-01     9.935  0.1205669E-03  0.2618532E-02  0.7543429E-03
   444.992  0.1753406E-02  0.1423556E-01  0.1859598E-01     9.935  0.1206701E-03  0.2620207E-02  0.7510822E-03
   444.996  0.1753345E-02  0.1423849E-01  0.1859563E-01     9.936  0.1207689E-03  0.2624949E-02  0.7469415E-03
   445.000  0.1753272E-02  0.1424169E-01  0.1859517E-01     9.936  0.1208511E-03  0.2631369E-02  0.7426925E-03
   445.004  0.1753186E-02  0.1424436E-01  0.1859453E-01     9.936  0.1209156E-03  0.2639370E-02  0.7388641E-03
   445.007  0.1753090E-02  0.1424745E-01  0.1859456E-01     9.936  0.1209604E-03  0.2649199E-02  0.7348310E-03
   445.011  0.1752987E-02  0.1425103E-01  0.1859508E-01     9.936  0.1209839E-03  0.2661356E-02  0.7320572E-03
   445.015  0.1752878E-02  0.1425426E-01  0.1859601E-01     9.936  0.1209885E-03  0.2674466E-02  0.7297447E-03
   445.019  0.1752771E-02  0.1425701E-01  0.1859705E-01     9.936  0.1209779E-03  0.2688036E-02  0.7282993E-03
   445.023  0.1752667E-02  0.1426060E-01  0.1859943E-01     9.936  0.1209529E-03  0.2704344E-02  0.7263473E-03
   445.027  0.1752568E-02  0.1426379E-01  0.1860240E-01     9.937  0.1209127E-03  0.2720729E-02  0.7245767E-03
   445.031  0.1752475E-02  0.1426509E-01  0.1860626E-01     9.937  0.1208595E-03  0.2737116E-02  0.7232969E-03
   445.035  0.1752391E-02  0.1426824E-01  0.1861013E-01     9.937  0.1207936E-03  0.2753971E-02  0.7227201E-03
   445.039  0.1752316E-02  0.1427037E-01  0.1861498E-01     9.937  0.1207160E-03  0.2770959E-02  0.7228733E-03
   445.043  0.1752253E-02  0.1427193E-01  0.1861985E-01     9.937  0.1206288E-03  0.2788137E-02  0.7231575E-03
   445.047  0.1752202E-02  0.1427421E-01  0.1862726E-01     9.937  0.1205336E-03  0.2802242E-02  0.7267805E-03
   445.051  0.1752162E-02  0.1427919E-01  0.1863769E-01     9.937  0.1204338E-03  0.2810800E-02  0.7354659E-03
   445.054  0.1752124E-02  0.1428405E-01  0.1864971E-01     9.937  0.1203460E-03  0.2818422E-02  0.7449105E-03
   445.058  0.1752070E-02  0.1429047E-01  0.1866013E-01     9.938  0.1202857E-03  0.2825799E-02  0.7542583E-03
   445.062  0.1751994E-02  0.1430003E-01  0.1867076E-01     9.938  0.1202486E-03  0.2833147E-02  0.7631871E-03
   445.066  0.1751895E-02  0.1430960E-01  0.1868087E-01     9.938  0.1202326E-03  0.2840703E-02  0.7687644E-03
   445.070  0.1751776E-02  0.1431923E-01  0.1869092E-01     9.938  0.1202380E-03  0.2848055E-02  0.7782952E-03
   445.074  0.1751640E-02  0.1432885E-01  0.1869985E-01     9.938  0.1202673E-03  0.2855103E-02  0.7872737E-03
   445.078  0.1751492E-02  0.1433873E-01  0.1870851E-01     9.938  0.1203196E-03  0.2862017E-02  0.7957183E-03
   445.082  0.1751335E-02  0.1434924E-01  0.1871761E-01     9.938  0.1203933E-03  0.2867917E-02  0.8029163E-03
   445.086  0.1751172E-02  0.1436019E-01  0.1872681E-01     9.938  0.1204869E-03  0.2875361E-02  0.8092226E-03
   445.090  0.1750990E-02  0.1436910E-01  0.1873501E-01     9.939  0.1206143E-03  0.2879522E-02  0.8139812E-03
   445.094  0.1750783E-02  0.1437695E-01  0.1874112E-01     9.939  0.1207693E-03  0.2882963E-02  0.8157358E-03
   445.098  0.1750553E-02  0.1438346E-01  0.1874516E-01     9.939  0.1209470E-03  0.2885153E-02  0.8151556E-03
   445.102  0.1750297E-02  0.1438833E-01  0.1874655E-01     9.939  0.1211293E-03  0.2886878E-02  0.8127156E-03
   445.105  0.1750014E-02  0.1439229E-01  0.1874535E-01     9.939  0.1213053E-03  0.2888009E-02  0.8082053E-03
   445.109  0.1749712E-02  0.1439451E-01  0.1874185E-01     9.939  0.1214706E-03  0.2889151E-02  0.8020344E-03
   445.113  0.1749399E-02  0.1439437E-01  0.1873662E-01     9.939  0.1216207E-03  0.2890555E-02  0.7945544E-03
   445.117  0.1749080E-02  0.1439467E-01  0.1873293E-01     9.939  0.1217520E-03  0.2896231E-02  0.7872409E-03
   445.121  0.1748769E-02  0.1439457E-01  0.1873023E-01     9.940  0.1218578E-03  0.2905312E-02  0.7794176E-03
   445.125  0.1748479E-02  0.1439253E-01  0.1872544E-01     9.940  0.1219297E-03  0.2915592E-02  0.7721663E-03
   445.129  0.1748217E-02  0.1439083E-01  0.1872826E-01     9.940  0.1219660E-03  0.2926513E-02  0.7649919E-03
   445.133  0.1747962E-02  0.1438775E-01  0.1872928E-01     9.940  0.1219437E-03  0.2938229E-02  0.7601901E-03
   445.137  0.1747693E-02  0.1438388E-01  0.1872831E-01     9.940  0.1218414E-03  0.2950416E-02  0.7574906E-03
   445.141  0.1747418E-02  0.1437952E-01  0.1872636E-01     9.940  0.1216625E-03  0.2963944E-02  0.7568949E-03
   445.145  0.1747143E-02  0.1437494E-01  0.1872351E-01     9.940  0.1214117E-03  0.2977817E-02  0.7583804E-03
   445.149  0.1746873E-02  0.1436910E-01  0.1871995E-01     9.940  0.1210964E-03  0.2991915E-02  0.7609887E-03
   445.152  0.1746616E-02  0.1436159E-01  0.1871621E-01     9.940  0.1207253E-03  0.3006412E-02  0.7654672E-03
   445.156  0.1746376E-02  0.1435391E-01  0.1871484E-01     9.941  0.1203079E-03  0.3019717E-02  0.7710704E-03
   445.160  0.1746161E-02  0.1434971E-01  0.1871941E-01     9.941  0.1198552E-03  0.3025231E-02  0.7856806E-03
   445.164  0.1745970E-02  0.1434461E-01  0.1872500E-01     9.941  0.1193774E-03  0.3029806E-02  0.8023267E-03
   445.168  0.1745807E-02  0.1434392E-01  0.1873781E-01     9.941  0.1188879E-03  0.3035410E-02  0.8179621E-03
   445.172  0.1745684E-02  0.1434364E-01  0.1875272E-01     9.941  0.1184094E-03  0.3037476E-02  0.8358438E-03
   445.176  0.1745606E-02  0.1434141E-01  0.1876889E-01     9.941  0.1179563E-03  0.3038521E-02  0.8553428E-03
   445.180  0.1745574E-02  0.1433783E-01  0.1878721E-01     9.941  0.1175396E-03  0.3040508E-02  0.8759152E-03
   445.184  0.1745589E-02  0.1433111E-01  0.1880461E-01     9.941  0.1171698E-03  0.3040750E-02  0.8966163E-03
   445.188  0.1745651E-02  0.1432239E-01  0.1882329E-01     9.942  0.1168565E-03  0.3040365E-02  0.9166173E-03
   445.192  0.1745759E-02  0.1431053E-01  0.1884051E-01     9.942  0.1166074E-03  0.3038541E-02  0.9368989E-03
   445.195  0.1745910E-02  0.1429597E-01  0.1885618E-01     9.942  0.1164286E-03  0.3036277E-02  0.9556397E-03
   445.199  0.1746100E-02  0.1428032E-01  0.1887112E-01     9.942  0.1163255E-03  0.3033529E-02  0.9730137E-03
   445.203  0.1746325E-02  0.1426201E-01  0.1888508E-01     9.942  0.1162998E-03  0.3031652E-02  0.9870803E-03
   445.207  0.1746584E-02  0.1424807E-01  0.1890083E-01     9.942  0.1163485E-03  0.3029738E-02  0.9993001E-03
   445.211  0.1746871E-02  0.1423332E-01  0.1891585E-01     9.942  0.1164484E-03  0.3028777E-02  0.1009525E-02
   445.215  0.1747166E-02  0.1423359E-01  0.1894238E-01     9.942  0.1165811E-03  0.3024888E-02  0.1014578E-02
   445.219  0.1747465E-02  0.1423547E-01  0.1896840E-01     9.943  0.1167456E-03  0.3021484E-02  0.1020155E-02
   445.223  0.1747759E-02  0.1423730E-01  0.1899180E-01     9.943  0.1169391E-03  0.3018616E-02  0.1027464E-02
   445.227  0.1748042E-02  0.1424264E-01  0.1901488E-01     9.943  0.1171575E-03  0.3021970E-02  0.1035718E-02
   445.231  0.1748309E-02  0.1425117E-01  0.1903680E-01     9.943  0.1174005E-03  0.3032030E-02  0.1044767E-02
   445.235  0.1748556E-02  0.1425995E-01  0.1905467E-01     9.943  0.1176677E-03  0.3043170E-02  0.1057000E-02
   445.239  0.1748776E-02  0.1426840E-01  0.1907069E-01     9.943  0.1179528E-03  0.3054345E-02  0.1065064E-02
   445.242  0.1748965E-02  0.1427609E-01  0.1908351E-01     9.943  0.1182493E-03  0.3065048E-02  0.1071346E-02
   445.246  0.1749124E-02  0.1428280E-01  0.1909273E-01     9.943  0.1185505E-03  0.3074773E-02  0.1075894E-02
   445.250  0.1749269E-02  0.1428911E-01  0.1910021E-01     9.944  0.1188367E-03  0.3083634E-02  0.1080829E-02
   445.254  0.1749396E-02  0.1429448E-01  0.1910317E-01     9.944  0.1190967E-03  0.3091630E-02  0.1087466E-02
   445.258  0.1749502E-02  0.1429823E-01  0.1910799E-01     9.944  0.1193239E-03  0.3097998E-02  0.1090089E-02
   445.262  0.1749583E-02  0.1430139E-01  0.1911034E-01     9.944  0.1195117E-03  0.3103090E-02  0.1090049E-02
   445.266  0.1749636E-02  0.1430328E-01  0.1911010E-01     9.944  0.1196534E-03  0.3106192E-02  0.1084751E-02
   445.270  0.1749658E-02  0.1430416E-01  0.1910580E-01     9.944  0.1197431E-03  0.3107407E-02  0.1076475E-02
   445.274  0.1749649E-02  0.1430362E-01  0.1909804E-01     9.944  0.1197806E-03  0.3106624E-02  0.1065029E-02
   445.278  0.1749620E-02  0.1430140E-01  0.1908773E-01     9.944  0.1197775E-03  0.3103134E-02  0.1050195E-02
   445.282  0.1749568E-02  0.1429830E-01  0.1907527E-01     9.945  0.1197314E-03  0.3097351E-02  0.1033075E-02
   445.285  0.1749518E-02  0.1429417E-01  0.1906322E-01     9.945  0.1196630E-03  0.3090106E-02  0.1015488E-02
   445.289  0.1749499E-02  0.1428889E-01  0.1905442E-01     9.945  0.1196006E-03  0.3080147E-02  0.1001155E-02
   445.293  0.1749513E-02  0.1428277E-01  0.1904881E-01     9.945  0.1195464E-03  0.3067934E-02  0.9891176E-03
   445.297  0.1749558E-02  0.1427544E-01  0.1904609E-01     9.945  0.1195019E-03  0.3053667E-02  0.9790289E-03
   445.301  0.1749634E-02  0.1427044E-01  0.1904828E-01     9.945  0.1194673E-03  0.3042909E-02  0.9699485E-03
   445.305  0.1749738E-02  0.1427117E-01  0.1905836E-01     9.945  0.1194455E-03  0.3042654E-02  0.9614343E-03
   445.309  0.1749867E-02  0.1427153E-01  0.1907016E-01     9.945  0.1194383E-03  0.3044502E-02  0.9545687E-03
   445.313  0.1750010E-02  0.1427396E-01  0.1908271E-01     9.946  0.1194584E-03  0.3046315E-02  0.9497578E-03
   445.317  0.1750162E-02  0.1427612E-01  0.1909516E-01     9.946  0.1195071E-03  0.3048034E-02  0.9474330E-03
   445.321  0.1750320E-02  0.1427781E-01  0.1910678E-01     9.946  0.1195844E-03  0.3049874E-02  0.9470519E-03
   445.325  0.1750482E-02  0.1427963E-01  0.1911753E-01     9.946  0.1196893E-03  0.3052027E-02  0.9488547E-03
   445.329  0.1750647E-02  0.1428107E-01  0.1912631E-01     9.946  0.1198208E-03  0.3054180E-02  0.9511662E-03
   445.332  0.1750814E-02  0.1428188E-01  0.1913494E-01     9.946  0.1199777E-03  0.3056319E-02  0.9545434E-03
   445.336  0.1750978E-02  0.1428215E-01  0.1914233E-01     9.946  0.1201565E-03  0.3058279E-02  0.9595753E-03
   445.340  0.1751136E-02  0.1428212E-01  0.1914798E-01     9.946  0.1203536E-03  0.3060465E-02  0.9655260E-03
   445.344  0.1751285E-02  0.1428235E-01  0.1915303E-01     9.947  0.1205656E-03  0.3062432E-02  0.9710295E-03
   445.348  0.1751420E-02  0.1428192E-01  0.1915650E-01     9.947  0.1207875E-03  0.3064841E-02  0.9763212E-03
   445.352  0.1751540E-02  0.1428157E-01  0.1915851E-01     9.947  0.1210150E-03  0.3067323E-02  0.9815913E-03
   445.356  0.1751641E-02  0.1428107E-01  0.1915875E-01     9.947  0.1212435E-03  0.3069947E-02  0.9873557E-03
   445.360  0.1751721E-02  0.1427771E-01  0.1915754E-01     9.947  0.1214675E-03  0.3072339E-02  0.9937747E-03
   445.364  0.1751782E-02  0.1427613E-01  0.1915494E-01     9.947  0.1216772E-03  0.3074699E-02  0.9993585E-03
   445.368  0.1751830E-02  0.1427514E-01  0.1915265E-01     9.947  0.1218572E-03  0.3076745E-02  0.1004462E-02
   445.372  0.1751863E-02  0.1427374E-01  0.1914917E-01     9.947  0.1220043E-03  0.3079255E-02  0.1009578E-02
   445.375  0.1751885E-02  0.1427140E-01  0.1914437E-01     9.948  0.1221164E-03  0.3081452E-02  0.1013216E-02
   445.379  0.1751899E-02  0.1426846E-01  0.1913897E-01     9.948  0.1221921E-03  0.3083323E-02  0.1015722E-02
   445.383  0.1751908E-02  0.1426572E-01  0.1913402E-01     9.948  0.1222329E-03  0.3086001E-02  0.1017383E-02
   445.387  0.1751924E-02  0.1426556E-01  0.1913328E-01     9.948  0.1222573E-03  0.3088031E-02  0.1017795E-02
   445.391  0.1751949E-02  0.1426321E-01  0.1913592E-01     9.948  0.1222662E-03  0.3087436E-02  0.1017397E-02
   445.395  0.1751982E-02  0.1426549E-01  0.1913979E-01     9.948  0.1222602E-03  0.3089218E-02  0.1016761E-02
   445.399  0.1752021E-02  0.1426726E-01  0.1914470E-01     9.948  0.1222390E-03  0.3090988E-02  0.1015540E-02
   445.403  0.1752066E-02  0.1426861E-01  0.1915011E-01     9.948  0.1222038E-03  0.3092661E-02  0.1014082E-02
   445.407  0.1752114E-02  0.1426947E-01  0.1915515E-01     9.949  0.1221561E-03  0.3094011E-02  0.1012667E-02
   445.411  0.1752165E-02  0.1427044E-01  0.1915995E-01     9.949  0.1220957E-03  0.3095125E-02  0.1011009E-02
   445.415  0.1752216E-02  0.1427143E-01  0.1916430E-01     9.949  0.1220257E-03  0.3096308E-02  0.1010211E-02
   445.418  0.1752267E-02  0.1427210E-01  0.1917036E-01     9.949  0.1219480E-03  0.3097612E-02  0.1011711E-02
   445.422  0.1752315E-02  0.1427281E-01  0.1917356E-01     9.949  0.1218643E-03  0.3099218E-02  0.1011057E-02
   445.426  0.1752363E-02  0.1427394E-01  0.1917693E-01     9.949  0.1217798E-03  0.3100560E-02  0.1011018E-02
   445.430  0.1752409E-02  0.1427552E-01  0.1918040E-01     9.949  0.1216979E-03  0.3101893E-02  0.1011795E-02
   445.434  0.1752453E-02  0.1427659E-01  0.1918334E-01     9.949  0.1216205E-03  0.3103094E-02  0.1012799E-02
   445.438  0.1752492E-02  0.1427762E-01  0.1918556E-01     9.949  0.1215490E-03  0.3104617E-02  0.1013969E-02
   445.442  0.1752526E-02  0.1427873E-01  0.1918615E-01     9.950  0.1214860E-03  0.3105271E-02  0.1018121E-02
   445.446  0.1752553E-02  0.1427960E-01  0.1918807E-01     9.950  0.1214333E-03  0.3106375E-02  0.1019654E-02
   445.450  0.1752572E-02  0.1428032E-01  0.1918883E-01     9.950  0.1213923E-03  0.3107384E-02  0.1021726E-02
   445.454  0.1752583E-02  0.1428139E-01  0.1918973E-01     9.950  0.1213639E-03  0.3108535E-02  0.1023670E-02
   445.458  0.1752584E-02  0.1428137E-01  0.1919013E-01     9.950  0.1213488E-03  0.3109684E-02  0.1025511E-02
   445.461  0.1752577E-02  0.1428134E-01  0.1918882E-01     9.950  0.1213480E-03  0.3110559E-02  0.1027776E-02
   445.465  0.1752564E-02  0.1428127E-01  0.1918731E-01     9.950  0.1213542E-03  0.3111308E-02  0.1030402E-02
   445.469  0.1752549E-02  0.1428162E-01  0.1918577E-01     9.950  0.1213629E-03  0.3111743E-02  0.1033182E-02
   445.473  0.1752531E-02  0.1428224E-01  0.1918389E-01     9.951  0.1213735E-03  0.3112065E-02  0.1034830E-02
   445.477  0.1752511E-02  0.1428262E-01  0.1918193E-01     9.951  0.1213870E-03  0.3111794E-02  0.1035506E-02
   445.481  0.1752489E-02  0.1428244E-01  0.1918054E-01     9.951  0.1214023E-03  0.3111514E-02  0.1034768E-02
   445.485  0.1752465E-02  0.1428238E-01  0.1917935E-01     9.951  0.1214195E-03  0.3111075E-02  0.1034693E-02
   445.489  0.1752439E-02  0.1428316E-01  0.1917798E-01     9.951  0.1214385E-03  0.3110580E-02  0.1034701E-02
   445.493  0.1752410E-02  0.1428385E-01  0.1917673E-01     9.951  0.1214585E-03  0.3110363E-02  0.1034461E-02
   445.497  0.1752370E-02  0.1428409E-01  0.1917390E-01     9.951  0.1214699E-03  0.3110042E-02  0.1033646E-02
   445.500  0.1752305E-02  0.1428621E-01  0.1917055E-01     9.951  0.1214620E-03  0.3109128E-02  0.1030180E-02
   445.504  0.1752208E-02  0.1429041E-01  0.1916509E-01     9.952  0.1214270E-03  0.3108261E-02  0.1029297E-02
   445.508  0.1752081E-02  0.1429572E-01  0.1915874E-01     9.952  0.1213674E-03  0.3106467E-02  0.1027604E-02
   445.512  0.1751927E-02  0.1430189E-01  0.1915203E-01     9.952  0.1212840E-03  0.3104796E-02  0.1025626E-02
   445.516  0.1751749E-02  0.1430771E-01  0.1914512E-01     9.952  0.1211793E-03  0.3102915E-02  0.1023692E-02
   445.520  0.1751551E-02  0.1431427E-01  0.1913794E-01     9.952  0.1210577E-03  0.3101460E-02  0.1021916E-02
   445.524  0.1751339E-02  0.1432090E-01  0.1913055E-01     9.952  0.1209225E-03  0.3100181E-02  0.1020440E-02
   445.528  0.1751118E-02  0.1432702E-01  0.1912346E-01     9.952  0.1207772E-03  0.3099107E-02  0.1019262E-02
   445.532  0.1750892E-02  0.1433178E-01  0.1911674E-01     9.952  0.1206258E-03  0.3097928E-02  0.1018261E-02
   445.536  0.1750668E-02  0.1433556E-01  0.1911037E-01     9.953  0.1204729E-03  0.3097178E-02  0.1018209E-02
   445.540  0.1750445E-02  0.1433840E-01  0.1910413E-01     9.953  0.1203212E-03  0.3097109E-02  0.1018183E-02
   445.543  0.1750227E-02  0.1434020E-01  0.1909866E-01     9.953  0.1201735E-03  0.3097453E-02  0.1019011E-02
   445.547  0.1750018E-02  0.1434079E-01  0.1909529E-01     9.953  0.1200336E-03  0.3098271E-02  0.1022213E-02
   445.551  0.1749824E-02  0.1434014E-01  0.1909025E-01     9.953  0.1199047E-03  0.3099460E-02  0.1022812E-02
   445.555  0.1749648E-02  0.1433732E-01  0.1908513E-01     9.953  0.1197904E-03  0.3099938E-02  0.1023769E-02
   445.559  0.1749496E-02  0.1433393E-01  0.1908017E-01     9.953  0.1196930E-03  0.3102897E-02  0.1024760E-02
   445.563  0.1749370E-02  0.1432937E-01  0.1907703E-01     9.953  0.1196154E-03  0.3106276E-02  0.1026971E-02
   445.567  0.1749274E-02  0.1432277E-01  0.1907423E-01     9.954  0.1195589E-03  0.3108288E-02  0.1028882E-02
   445.571  0.1749208E-02  0.1431699E-01  0.1907220E-01     9.954  0.1195252E-03  0.3112114E-02  0.1031740E-02
   445.575  0.1749176E-02  0.1431235E-01  0.1907586E-01     9.954  0.1195153E-03  0.3115860E-02  0.1033413E-02
   445.579  0.1749177E-02  0.1431022E-01  0.1908223E-01     9.954  0.1195294E-03  0.3118894E-02  0.1034702E-02
   445.582  0.1749210E-02  0.1430768E-01  0.1908963E-01     9.954  0.1195678E-03  0.3121704E-02  0.1036703E-02
   445.586  0.1749275E-02  0.1430478E-01  0.1909679E-01     9.954  0.1196302E-03  0.3124253E-02  0.1038172E-02
   445.590  0.1749369E-02  0.1430185E-01  0.1910531E-01     9.954  0.1197142E-03  0.3126567E-02  0.1039833E-02
   445.594  0.1749489E-02  0.1429880E-01  0.1911412E-01     9.954  0.1198193E-03  0.3128983E-02  0.1042375E-02
   445.598  0.1749633E-02  0.1429552E-01  0.1912335E-01     9.954  0.1199424E-03  0.3131268E-02  0.1044781E-02
   445.602  0.1749794E-02  0.1429643E-01  0.1913608E-01     9.955  0.1200806E-03  0.3132060E-02  0.1047931E-02
   445.606  0.1749971E-02  0.1429779E-01  0.1915072E-01     9.955  0.1202312E-03  0.3132695E-02  0.1055091E-02
   445.610  0.1750156E-02  0.1429942E-01  0.1916099E-01     9.955  0.1203902E-03  0.3133256E-02  0.1057327E-02
   445.614  0.1750347E-02  0.1430087E-01  0.1916996E-01     9.955  0.1205539E-03  0.3133198E-02  0.1059657E-02
   445.618  0.1750536E-02  0.1430256E-01  0.1917869E-01     9.955  0.1207180E-03  0.3132930E-02  0.1062658E-02
   445.621  0.1750719E-02  0.1430442E-01  0.1918621E-01     9.955  0.1208774E-03  0.3132751E-02  0.1065326E-02
   445.625  0.1750891E-02  0.1430655E-01  0.1919384E-01     9.955  0.1210289E-03  0.3132443E-02  0.1067878E-02
   445.629  0.1751049E-02  0.1430878E-01  0.1919839E-01     9.955  0.1211659E-03  0.3132046E-02  0.1069417E-02
   445.633  0.1751190E-02  0.1431150E-01  0.1920136E-01     9.956  0.1212845E-03  0.3132094E-02  0.1070512E-02
   445.637  0.1751307E-02  0.1431446E-01  0.1920413E-01     9.956  0.1213795E-03  0.3131746E-02  0.1073175E-02
   445.641  0.1751392E-02  0.1431751E-01  0.1920403E-01     9.956  0.1214440E-03  0.3131192E-02  0.1073078E-02
   445.645  0.1751429E-02  0.1432131E-01  0.1920096E-01     9.956  0.1214656E-03  0.3130376E-02  0.1071190E-02
   445.649  0.1751427E-02  0.1432519E-01  0.1919565E-01     9.956  0.1214512E-03  0.3129783E-02  0.1069124E-02
   445.653  0.1751394E-02  0.1432849E-01  0.1918879E-01     9.956  0.1214097E-03  0.3129184E-02  0.1067040E-02
   445.657  0.1751344E-02  0.1433126E-01  0.1918149E-01     9.956  0.1213536E-03  0.3129318E-02  0.1066518E-02
   445.660  0.1751279E-02  0.1433325E-01  0.1917549E-01     9.956  0.1212856E-03  0.3129195E-02  0.1066527E-02
   445.664  0.1751200E-02  0.1433470E-01  0.1916922E-01     9.957  0.1212067E-03  0.3129429E-02  0.1066935E-02
   445.668  0.1751108E-02  0.1433537E-01  0.1916522E-01     9.957  0.1211194E-03  0.3129630E-02  0.1066982E-02
   445.672  0.1751007E-02  0.1433547E-01  0.1915909E-01     9.957  0.1210266E-03  0.3129926E-02  0.1069207E-02
   445.676  0.1750897E-02  0.1433486E-01  0.1915293E-01     9.957  0.1209308E-03  0.3130400E-02  0.1072307E-02
   445.680  0.1750783E-02  0.1433355E-01  0.1914680E-01     9.957  0.1208347E-03  0.3131459E-02  0.1075900E-02
   445.684  0.1750666E-02  0.1433151E-01  0.1914110E-01     9.957  0.1207403E-03  0.3132748E-02  0.1080793E-02
   445.688  0.1750543E-02  0.1432865E-01  0.1913546E-01     9.957  0.1206458E-03  0.3133986E-02  0.1085693E-02
   445.692  0.1750415E-02  0.1432469E-01  0.1912986E-01     9.957  0.1205508E-03  0.3135601E-02  0.1090764E-02
   445.696  0.1750284E-02  0.1431985E-01  0.1912404E-01     9.957  0.1204585E-03  0.3137222E-02  0.1096448E-02
   445.699  0.1750154E-02  0.1431645E-01  0.1911925E-01     9.958  0.1203714E-03  0.3139446E-02  0.1102263E-02
   445.703  0.1750035E-02  0.1431214E-01  0.1911476E-01     9.958  0.1202937E-03  0.3141740E-02  0.1105980E-02
   445.707  0.1749930E-02  0.1430663E-01  0.1911133E-01     9.958  0.1202272E-03  0.3143980E-02  0.1110281E-02
   445.711  0.1749842E-02  0.1429965E-01  0.1910772E-01     9.958  0.1201743E-03  0.3146758E-02  0.1113662E-02
   445.715  0.1749771E-02  0.1429146E-01  0.1910439E-01     9.958  0.1201351E-03  0.3149964E-02  0.1116468E-02
   445.719  0.1749721E-02  0.1428224E-01  0.1910055E-01     9.958  0.1201120E-03  0.3152861E-02  0.1120092E-02
   445.723  0.1749691E-02  0.1427425E-01  0.1909893E-01     9.958  0.1201050E-03  0.3155720E-02  0.1123133E-02
   445.727  0.1749683E-02  0.1427081E-01  0.1910298E-01     9.958  0.1201142E-03  0.3157440E-02  0.1125951E-02
   445.731  0.1749695E-02  0.1426736E-01  0.1910795E-01     9.959  0.1201405E-03  0.3159068E-02  0.1128461E-02
   445.734  0.1749728E-02  0.1426487E-01  0.1911469E-01     9.959  0.1201822E-03  0.3160747E-02  0.1130256E-02
   445.738  0.1749772E-02  0.1426302E-01  0.1912111E-01     9.959  0.1202333E-03  0.3162725E-02  0.1132688E-02
   445.742  0.1749812E-02  0.1426228E-01  0.1912679E-01     9.959  0.1202804E-03  0.3165404E-02  0.1135099E-02
   445.746  0.1749846E-02  0.1425865E-01  0.1913101E-01     9.959  0.1203237E-03  0.3167875E-02  0.1137727E-02
   445.750  0.1749873E-02  0.1425725E-01  0.1913389E-01     9.959  0.1203616E-03  0.3169093E-02  0.1140407E-02
   445.754  0.1749894E-02  0.1425608E-01  0.1913529E-01     9.959  0.1203936E-03  0.3170392E-02  0.1142968E-02
   445.758  0.1749905E-02  0.1425494E-01  0.1913536E-01     9.959  0.1204188E-03  0.3171827E-02  0.1145994E-02
   445.762  0.1749907E-02  0.1425409E-01  0.1913420E-01     9.960  0.1204366E-03  0.3172744E-02  0.1148415E-02
   445.766  0.1749900E-02  0.1425445E-01  0.1913361E-01     9.960  0.1204475E-03  0.3173501E-02  0.1150886E-02
   445.770  0.1749883E-02  0.1425430E-01  0.1913266E-01     9.960  0.1204504E-03  0.3174151E-02  0.1153320E-02
   445.773  0.1749857E-02  0.1425491E-01  0.1913060E-01     9.960  0.1204464E-03  0.3174649E-02  0.1155515E-02
   445.777  0.1749822E-02  0.1425452E-01  0.1912828E-01     9.960  0.1204349E-03  0.3177314E-02  0.1157265E-02
   445.781  0.1749775E-02  0.1425644E-01  0.1912563E-01     9.960  0.1204119E-03  0.3177399E-02  0.1158385E-02
   445.785  0.1749706E-02  0.1425804E-01  0.1912244E-01     9.960  0.1203638E-03  0.3177973E-02  0.1158710E-02
   445.789  0.1749617E-02  0.1425923E-01  0.1911858E-01     9.960  0.1202916E-03  0.3178544E-02  0.1159083E-02
   445.793  0.1749507E-02  0.1426119E-01  0.1911361E-01     9.961  0.1201954E-03  0.3178864E-02  0.1159000E-02
   445.797  0.1749380E-02  0.1426538E-01  0.1910924E-01     9.961  0.1201032E-03  0.3178620E-02  0.1158556E-02
   445.801  0.1749237E-02  0.1426927E-01  0.1910732E-01     9.961  0.1200298E-03  0.3178954E-02  0.1158747E-02
   445.805  0.1749080E-02  0.1427457E-01  0.1910651E-01     9.961  0.1199768E-03  0.3179239E-02  0.1158869E-02
   445.808  0.1748913E-02  0.1427967E-01  0.1910755E-01     9.961  0.1199447E-03  0.3179790E-02  0.1161877E-02
   445.812  0.1748740E-02  0.1428399E-01  0.1910663E-01     9.961  0.1199351E-03  0.3179784E-02  0.1162228E-02
   445.816  0.1748563E-02  0.1428768E-01  0.1910674E-01     9.961  0.1199473E-03  0.3180232E-02  0.1163424E-02
   445.820  0.1748387E-02  0.1429348E-01  0.1910976E-01     9.961  0.1199813E-03  0.3185019E-02  0.1165948E-02
   445.824  0.1748215E-02  0.1429953E-01  0.1911422E-01     9.962  0.1200350E-03  0.3188683E-02  0.1168090E-02
   445.828  0.1748041E-02  0.1430640E-01  0.1911934E-01     9.962  0.1201156E-03  0.3192391E-02  0.1171289E-02
   445.832  0.1747844E-02  0.1431042E-01  0.1912281E-01     9.962  0.1202274E-03  0.3195014E-02  0.1177985E-02
   445.836  0.1747615E-02  0.1431559E-01  0.1912575E-01     9.962  0.1203777E-03  0.3196758E-02  0.1189068E-02
   445.840  0.1747363E-02  0.1432104E-01  0.1912681E-01     9.962  0.1205679E-03  0.3197977E-02  0.1203821E-02
   445.844  0.1747096E-02  0.1432529E-01  0.1912556E-01     9.962  0.1207979E-03  0.3199292E-02  0.1221663E-02
   445.847  0.1746821E-02  0.1432812E-01  0.1912321E-01     9.962  0.1210612E-03  0.3199902E-02  0.1241879E-02
   445.851  0.1746543E-02  0.1432944E-01  0.1912008E-01     9.962  0.1213517E-03  0.3200377E-02  0.1264025E-02
   445.855  0.1746268E-02  0.1432892E-01  0.1911636E-01     9.962  0.1216615E-03  0.3200661E-02  0.1286933E-02
   445.859  0.1746003E-02  0.1432654E-01  0.1911229E-01     9.963  0.1219833E-03  0.3200255E-02  0.1310231E-02
   445.863  0.1745752E-02  0.1432250E-01  0.1910884E-01     9.963  0.1223086E-03  0.3199177E-02  0.1333487E-02
   445.867  0.1745522E-02  0.1431690E-01  0.1910434E-01     9.963  0.1226296E-03  0.3198088E-02  0.1354482E-02
   445.871  0.1745317E-02  0.1431203E-01  0.1910475E-01     9.963  0.1229374E-03  0.3201126E-02  0.1372704E-02
   445.875  0.1745141E-02  0.1430599E-01  0.1910389E-01     9.963  0.1232252E-03  0.3203992E-02  0.1393606E-02
   445.878  0.1744999E-02  0.1429828E-01  0.1910435E-01     9.963  0.1234852E-03  0.3207049E-02  0.1413543E-02
   445.882  0.1744893E-02  0.1428919E-01  0.1910549E-01     9.963  0.1237111E-03  0.3210580E-02  0.1430788E-02
   445.886  0.1744826E-02  0.1428258E-01  0.1911237E-01     9.963  0.1238972E-03  0.3214345E-02  0.1438672E-02
   445.890  0.1744793E-02  0.1427947E-01  0.1912113E-01     9.964  0.1240311E-03  0.3218163E-02  0.1439554E-02
   445.894  0.1744790E-02  0.1427746E-01  0.1913203E-01     9.964  0.1240945E-03  0.3224339E-02  0.1440231E-02
   445.898  0.1744817E-02  0.1427533E-01  0.1914353E-01     9.964  0.1240878E-03  0.3231602E-02  0.1439355E-02
   445.902  0.1744875E-02  0.1427269E-01  0.1915534E-01     9.964  0.1240110E-03  0.3239800E-02  0.1437813E-02
   445.906  0.1744961E-02  0.1427006E-01  0.1916613E-01     9.964  0.1238664E-03  0.3248998E-02  0.1435366E-02
   445.910  0.1745073E-02  0.1426701E-01  0.1917592E-01     9.964  0.1236579E-03  0.3258835E-02  0.1432232E-02
   445.913  0.1745206E-02  0.1426399E-01  0.1918573E-01     9.964  0.1233897E-03  0.3268922E-02  0.1428806E-02
   445.917  0.1745358E-02  0.1426066E-01  0.1919462E-01     9.964  0.1230692E-03  0.3279313E-02  0.1425375E-02
   445.921  0.1745525E-02  0.1425739E-01  0.1920329E-01     9.964  0.1227035E-03  0.3289392E-02  0.1419045E-02
   445.925  0.1745700E-02  0.1425444E-01  0.1920884E-01     9.965  0.1223025E-03  0.3298403E-02  0.1416642E-02
   445.929  0.1745880E-02  0.1425230E-01  0.1921559E-01     9.965  0.1218747E-03  0.3306468E-02  0.1414161E-02
   445.933  0.1746059E-02  0.1425065E-01  0.1921778E-01     9.965  0.1214316E-03  0.3314243E-02  0.1410566E-02
   445.937  0.1746232E-02  0.1425096E-01  0.1922028E-01     9.965  0.1209821E-03  0.3321371E-02  0.1402921E-02
   445.941  0.1746394E-02  0.1425144E-01  0.1922124E-01     9.965  0.1205384E-03  0.3327129E-02  0.1395487E-02
   445.945  0.1746529E-02  0.1425658E-01  0.1922331E-01     9.965  0.1201359E-03  0.3336511E-02  0.1386283E-02
   445.948  0.1746629E-02  0.1426392E-01  0.1922297E-01     9.965  0.1197968E-03  0.3345230E-02  0.1375230E-02
   445.952  0.1746695E-02  0.1426991E-01  0.1921812E-01     9.965  0.1195080E-03  0.3351397E-02  0.1365807E-02
   445.956  0.1746741E-02  0.1427413E-01  0.1921063E-01     9.966  0.1192777E-03  0.3354625E-02  0.1358461E-02
   445.960  0.1746769E-02  0.1427634E-01  0.1920144E-01     9.966  0.1191145E-03  0.3354990E-02  0.1354745E-02
   445.964  0.1746778E-02  0.1427755E-01  0.1918930E-01     9.966  0.1190205E-03  0.3352249E-02  0.1354191E-02
   445.968  0.1746765E-02  0.1427733E-01  0.1917501E-01     9.966  0.1189983E-03  0.3346273E-02  0.1355625E-02
   445.972  0.1746731E-02  0.1427557E-01  0.1915933E-01     9.966  0.1190464E-03  0.3337716E-02  0.1360238E-02
   445.976  0.1746677E-02  0.1427251E-01  0.1914156E-01     9.966  0.1191643E-03  0.3327295E-02  0.1368170E-02
   445.980  0.1746604E-02  0.1426896E-01  0.1912277E-01     9.966  0.1193480E-03  0.3316507E-02  0.1379025E-02
   445.983  0.1746519E-02  0.1427082E-01  0.1910944E-01     9.966  0.1195850E-03  0.3309958E-02  0.1385449E-02
   445.987  0.1746431E-02  0.1427336E-01  0.1909829E-01     9.966  0.1198571E-03  0.3302639E-02  0.1391150E-02
   445.991  0.1746356E-02  0.1427561E-01  0.1908970E-01     9.967  0.1201483E-03  0.3294334E-02  0.1397332E-02
   445.995  0.1746315E-02  0.1427699E-01  0.1908437E-01     9.967  0.1204551E-03  0.3286409E-02  0.1402854E-02
   445.999  0.1746305E-02  0.1427697E-01  0.1908123E-01     9.967  0.1207707E-03  0.3278291E-02  0.1406906E-02
   446.003  0.1746313E-02  0.1427579E-01  0.1907886E-01     9.967  0.1210821E-03  0.3269622E-02  0.1408499E-02
   446.007  0.1746340E-02  0.1427560E-01  0.1907832E-01     9.967  0.1213821E-03  0.3258393E-02  0.1409746E-02
   446.011  0.1746383E-02  0.1427651E-01  0.1907908E-01     9.967  0.1216642E-03  0.3247115E-02  0.1407091E-02
   446.015  0.1746443E-02  0.1427808E-01  0.1908145E-01     9.967  0.1219221E-03  0.3234929E-02  0.1405617E-02
   446.018  0.1746518E-02  0.1428004E-01  0.1908436E-01     9.967  0.1221511E-03  0.3223056E-02  0.1403324E-02
   446.022  0.1746607E-02  0.1428207E-01  0.1908817E-01     9.968  0.1223465E-03  0.3210867E-02  0.1401286E-02
   446.026  0.1746708E-02  0.1428459E-01  0.1909049E-01     9.968  0.1225043E-03  0.3199660E-02  0.1398369E-02
   446.030  0.1746818E-02  0.1428711E-01  0.1909525E-01     9.968  0.1226223E-03  0.3189591E-02  0.1396447E-02
   446.034  0.1746934E-02  0.1429021E-01  0.1910008E-01     9.968  0.1226981E-03  0.3180477E-02  0.1395527E-02
   446.038  0.1747055E-02  0.1429392E-01  0.1910486E-01     9.968  0.1227308E-03  0.3173178E-02  0.1395000E-02
   446.042  0.1747178E-02  0.1429749E-01  0.1911015E-01     9.968  0.1227206E-03  0.3166748E-02  0.1395583E-02
   446.046  0.1747291E-02  0.1430247E-01  0.1911394E-01     9.968  0.1226756E-03  0.3162947E-02  0.1395574E-02
   446.049  0.1747366E-02  0.1430894E-01  0.1911520E-01     9.968  0.1226205E-03  0.3160090E-02  0.1393339E-02
   446.053  0.1747396E-02  0.1431770E-01  0.1911464E-01     9.969  0.1225544E-03  0.3155948E-02  0.1389767E-02
   446.057  0.1747380E-02  0.1432780E-01  0.1911178E-01     9.969  0.1224793E-03  0.3152967E-02  0.1385187E-02
   446.061  0.1747322E-02  0.1433844E-01  0.1910756E-01     9.969  0.1224035E-03  0.3149819E-02  0.1379675E-02
   446.065  0.1747247E-02  0.1434881E-01  0.1910269E-01     9.969  0.1223598E-03  0.3146425E-02  0.1373753E-02
   446.069  0.1747159E-02  0.1435856E-01  0.1909761E-01     9.969  0.1223531E-03  0.3141846E-02  0.1367414E-02
   446.073  0.1747058E-02  0.1436722E-01  0.1909296E-01     9.969  0.1223839E-03  0.3136805E-02  0.1360228E-02
   446.077  0.1746945E-02  0.1437477E-01  0.1908790E-01     9.969  0.1224504E-03  0.3132078E-02  0.1353584E-02
   446.081  0.1746823E-02  0.1438094E-01  0.1908206E-01     9.969  0.1225516E-03  0.3127764E-02  0.1347171E-02
   446.084  0.1746689E-02  0.1438602E-01  0.1907630E-01     9.969  0.1226897E-03  0.3125047E-02  0.1340988E-02
   446.088  0.1746545E-02  0.1438972E-01  0.1906878E-01     9.970  0.1228651E-03  0.3123915E-02  0.1333742E-02
   446.092  0.1746390E-02  0.1439193E-01  0.1906061E-01     9.970  0.1230751E-03  0.3124500E-02  0.1326857E-02
   446.096  0.1746229E-02  0.1439344E-01  0.1905155E-01     9.970  0.1233153E-03  0.3127311E-02  0.1319880E-02
   446.100  0.1746077E-02  0.1439414E-01  0.1904337E-01     9.970  0.1235630E-03  0.3132110E-02  0.1314154E-02
   446.104  0.1745948E-02  0.1439429E-01  0.1903729E-01     9.970  0.1237981E-03  0.3139520E-02  0.1309691E-02
   446.108  0.1745845E-02  0.1439326E-01  0.1903233E-01     9.970  0.1240152E-03  0.3148133E-02  0.1305869E-02
   446.112  0.1745764E-02  0.1439160E-01  0.1902837E-01     9.970  0.1242046E-03  0.3158180E-02  0.1303207E-02
   446.116  0.1745697E-02  0.1438800E-01  0.1902551E-01     9.970  0.1243542E-03  0.3169086E-02  0.1301409E-02
   446.119  0.1745647E-02  0.1438509E-01  0.1902313E-01     9.971  0.1244616E-03  0.3180906E-02  0.1300535E-02
   446.123  0.1745620E-02  0.1437978E-01  0.1902019E-01     9.971  0.1245320E-03  0.3193129E-02  0.1300321E-02
   446.127  0.1745619E-02  0.1437379E-01  0.1901736E-01     9.971  0.1245674E-03  0.3205089E-02  0.1301382E-02
   446.131  0.1745644E-02  0.1436644E-01  0.1901413E-01     9.971  0.1245666E-03  0.3216697E-02  0.1302772E-02
   446.135  0.1745695E-02  0.1435799E-01  0.1901148E-01     9.971  0.1245317E-03  0.3227291E-02  0.1305041E-02
   446.139  0.1745770E-02  0.1434855E-01  0.1900936E-01     9.971  0.1244637E-03  0.3236280E-02  0.1308664E-02
   446.143  0.1745868E-02  0.1434536E-01  0.1901350E-01     9.971  0.1243655E-03  0.3234788E-02  0.1321066E-02
   446.147  0.1745978E-02  0.1434257E-01  0.1901683E-01     9.971  0.1242448E-03  0.3233595E-02  0.1334248E-02
   446.150  0.1746059E-02  0.1434049E-01  0.1901658E-01     9.971  0.1241550E-03  0.3232431E-02  0.1348639E-02
   446.154  0.1746102E-02  0.1433970E-01  0.1901159E-01     9.972  0.1241083E-03  0.3230461E-02  0.1363855E-02
   446.158  0.1746108E-02  0.1433781E-01  0.1900333E-01     9.972  0.1241060E-03  0.3228927E-02  0.1377525E-02
   446.162  0.1746083E-02  0.1433655E-01  0.1899130E-01     9.972  0.1241431E-03  0.3227664E-02  0.1394360E-02
   446.166  0.1746028E-02  0.1433761E-01  0.1898004E-01     9.972  0.1242195E-03  0.3226640E-02  0.1409299E-02
   446.170  0.1745946E-02  0.1433838E-01  0.1896691E-01     9.972  0.1243360E-03  0.3226815E-02  0.1422229E-02
   446.174  0.1745847E-02  0.1433904E-01  0.1895383E-01     9.972  0.1245024E-03  0.3226559E-02  0.1434706E-02
   446.178  0.1745737E-02  0.1433879E-01  0.1894060E-01     9.972  0.1247160E-03  0.3226484E-02  0.1445393E-02
   446.181  0.1745616E-02  0.1433761E-01  0.1892775E-01     9.972  0.1249723E-03  0.3226921E-02  0.1455065E-02
   446.185  0.1745488E-02  0.1434302E-01  0.1892217E-01     9.973  0.1252641E-03  0.3226059E-02  0.1458852E-02
   446.189  0.1745357E-02  0.1435237E-01  0.1892235E-01     9.973  0.1255844E-03  0.3224107E-02  0.1458040E-02
   446.193  0.1745225E-02  0.1435911E-01  0.1892066E-01     9.973  0.1259241E-03  0.3223304E-02  0.1453246E-02
   446.197  0.1745095E-02  0.1436362E-01  0.1891700E-01     9.973  0.1262738E-03  0.3224245E-02  0.1445605E-02
   446.201  0.1744957E-02  0.1436564E-01  0.1891111E-01     9.973  0.1266361E-03  0.3226818E-02  0.1432972E-02
   446.205  0.1744811E-02  0.1436441E-01  0.1890197E-01     9.973  0.1270031E-03  0.3230829E-02  0.1416114E-02
   446.209  0.1744688E-02  0.1436959E-01  0.1890286E-01     9.973  0.1273416E-03  0.3233958E-02  0.1394922E-02
   446.212  0.1744593E-02  0.1437457E-01  0.1890610E-01     9.973  0.1276388E-03  0.3237452E-02  0.1374043E-02
   446.216  0.1744529E-02  0.1437764E-01  0.1891042E-01     9.973  0.1278879E-03  0.3242996E-02  0.1353733E-02
   446.220  0.1744500E-02  0.1437791E-01  0.1891686E-01     9.974  0.1280858E-03  0.3247511E-02  0.1335251E-02
   446.224  0.1744510E-02  0.1437831E-01  0.1892431E-01     9.974  0.1282330E-03  0.3252226E-02  0.1317538E-02
   446.228  0.1744559E-02  0.1437645E-01  0.1893252E-01     9.974  0.1283258E-03  0.3257622E-02  0.1301494E-02
   446.232  0.1744643E-02  0.1437290E-01  0.1894066E-01     9.974  0.1283620E-03  0.3263883E-02  0.1286518E-02
   446.236  0.1744750E-02  0.1436787E-01  0.1894841E-01     9.974  0.1283334E-03  0.3269684E-02  0.1272681E-02
   446.240  0.1744875E-02  0.1436178E-01  0.1895620E-01     9.974  0.1282387E-03  0.3276386E-02  0.1260258E-02
   446.244  0.1745015E-02  0.1435508E-01  0.1896322E-01     9.974  0.1280806E-03  0.3283585E-02  0.1248854E-02
   446.247  0.1745173E-02  0.1434929E-01  0.1897246E-01     9.974  0.1278580E-03  0.3286540E-02  0.1242902E-02
   446.251  0.1745346E-02  0.1434469E-01  0.1898107E-01     9.974  0.1275743E-03  0.3288528E-02  0.1239965E-02
   446.255  0.1745527E-02  0.1434201E-01  0.1899143E-01     9.975  0.1272347E-03  0.3290865E-02  0.1237291E-02
   446.259  0.1745714E-02  0.1434218E-01  0.1900378E-01     9.975  0.1268489E-03  0.3290161E-02  0.1237815E-02
   446.263  0.1745901E-02  0.1434144E-01  0.1901418E-01     9.975  0.1264271E-03  0.3290310E-02  0.1239543E-02
   446.267  0.1746096E-02  0.1434196E-01  0.1902548E-01     9.975  0.1259894E-03  0.3292600E-02  0.1242962E-02
   446.271  0.1746296E-02  0.1434294E-01  0.1903670E-01     9.975  0.1255479E-03  0.3296346E-02  0.1247883E-02
   446.275  0.1746496E-02  0.1434275E-01  0.1904717E-01     9.975  0.1251131E-03  0.3300748E-02  0.1254314E-02
   446.278  0.1746690E-02  0.1434479E-01  0.1905815E-01     9.975  0.1246947E-03  0.3305325E-02  0.1262930E-02
   446.282  0.1746874E-02  0.1434587E-01  0.1906607E-01     9.975  0.1243026E-03  0.3311014E-02  0.1271931E-02
   446.286  0.1747043E-02  0.1434703E-01  0.1907158E-01     9.976  0.1239456E-03  0.3314903E-02  0.1283159E-02
   446.290  0.1747194E-02  0.1434804E-01  0.1907573E-01     9.976  0.1236326E-03  0.3317624E-02  0.1296130E-02
   446.294  0.1747321E-02  0.1434867E-01  0.1907813E-01     9.976  0.1233701E-03  0.3320606E-02  0.1310937E-02
   446.298  0.1747422E-02  0.1434807E-01  0.1907639E-01     9.976  0.1231650E-03  0.3323533E-02  0.1326638E-02
   446.302  0.1747490E-02  0.1434771E-01  0.1907113E-01     9.976  0.1230149E-03  0.3326746E-02  0.1343224E-02
   446.306  0.1747538E-02  0.1434657E-01  0.1906409E-01     9.976  0.1228685E-03  0.3330910E-02  0.1360629E-02
   446.309  0.1747580E-02  0.1434515E-01  0.1905759E-01     9.976  0.1227206E-03  0.3335802E-02  0.1377329E-02
   446.313  0.1747612E-02  0.1434411E-01  0.1905147E-01     9.976  0.1225784E-03  0.3340689E-02  0.1393092E-02
   446.317  0.1747632E-02  0.1434275E-01  0.1904449E-01     9.977  0.1224455E-03  0.3346272E-02  0.1407288E-02
   446.321  0.1747641E-02  0.1434163E-01  0.1903681E-01     9.977  0.1223248E-03  0.3352056E-02  0.1419941E-02
   446.325  0.1747638E-02  0.1434058E-01  0.1902841E-01     9.977  0.1222196E-03  0.3356926E-02  0.1431109E-02
   446.329  0.1747620E-02  0.1433933E-01  0.1901925E-01     9.977  0.1221297E-03  0.3362071E-02  0.1440269E-02
   446.333  0.1747577E-02  0.1433782E-01  0.1900834E-01     9.977  0.1220499E-03  0.3366762E-02  0.1446892E-02
   446.337  0.1747512E-02  0.1433499E-01  0.1899581E-01     9.977  0.1219820E-03  0.3371155E-02  0.1451992E-02
   446.340  0.1747424E-02  0.1433157E-01  0.1898203E-01     9.977  0.1219264E-03  0.3374827E-02  0.1454280E-02
   446.344  0.1747314E-02  0.1432851E-01  0.1896637E-01     9.977  0.1218836E-03  0.3376748E-02  0.1453074E-02
   446.348  0.1747186E-02  0.1432915E-01  0.1895492E-01     9.977  0.1218546E-03  0.3378199E-02  0.1450773E-02
   446.352  0.1747041E-02  0.1432988E-01  0.1894241E-01     9.978  0.1218388E-03  0.3378724E-02  0.1446127E-02
   446.356  0.1746882E-02  0.1433110E-01  0.1892818E-01     9.978  0.1218354E-03  0.3376864E-02  0.1439317E-02
   446.360  0.1746715E-02  0.1433232E-01  0.1891478E-01     9.978  0.1218421E-03  0.3377983E-02  0.1431670E-02
   446.364  0.1746556E-02  0.1433148E-01  0.1890292E-01     9.978  0.1218464E-03  0.3374578E-02  0.1424674E-02
   446.368  0.1746409E-02  0.1432952E-01  0.1889423E-01     9.978  0.1218473E-03  0.3370401E-02  0.1416588E-02
   446.371  0.1746276E-02  0.1432770E-01  0.1888372E-01     9.978  0.1218456E-03  0.3365392E-02  0.1409143E-02
   446.375  0.1746161E-02  0.1432789E-01  0.1887872E-01     9.978  0.1218407E-03  0.3363558E-02  0.1405613E-02
   446.379  0.1746066E-02  0.1433007E-01  0.1887708E-01     9.978  0.1218326E-03  0.3364992E-02  0.1402538E-02
   446.383  0.1745992E-02  0.1433231E-01  0.1887744E-01     9.979  0.1218222E-03  0.3366426E-02  0.1399285E-02
   446.387  0.1745945E-02  0.1433649E-01  0.1887945E-01     9.979  0.1218131E-03  0.3367634E-02  0.1396925E-02
   446.391  0.1745936E-02  0.1433817E-01  0.1888488E-01     9.979  0.1218131E-03  0.3369463E-02  0.1395506E-02
   446.395  0.1745965E-02  0.1433964E-01  0.1889281E-01     9.979  0.1218235E-03  0.3371622E-02  0.1394525E-02
   446.398  0.1746030E-02  0.1434093E-01  0.1890293E-01     9.979  0.1218436E-03  0.3373851E-02  0.1394210E-02
   446.402  0.1746131E-02  0.1434352E-01  0.1891537E-01     9.979  0.1218751E-03  0.3376087E-02  0.1394677E-02
   446.406  0.1746262E-02  0.1434837E-01  0.1893079E-01     9.979  0.1219145E-03  0.3378063E-02  0.1396295E-02
   446.410  0.1746421E-02  0.1435282E-01  0.1894669E-01     9.979  0.1219618E-03  0.3379942E-02  0.1398305E-02
   446.414  0.1746601E-02  0.1435632E-01  0.1896106E-01     9.979  0.1220155E-03  0.3381945E-02  0.1400421E-02
   446.418  0.1746796E-02  0.1435928E-01  0.1897379E-01     9.980  0.1220752E-03  0.3383533E-02  0.1401393E-02
   446.422  0.1746994E-02  0.1436212E-01  0.1898551E-01     9.980  0.1221436E-03  0.3385001E-02  0.1403659E-02
   446.426  0.1747192E-02  0.1436610E-01  0.1899556E-01     9.980  0.1222212E-03  0.3385817E-02  0.1406919E-02
   446.429  0.1747385E-02  0.1436813E-01  0.1900384E-01     9.980  0.1223074E-03  0.3386520E-02  0.1410037E-02
   446.433  0.1747569E-02  0.1436971E-01  0.1900840E-01     9.980  0.1224011E-03  0.3386693E-02  0.1412966E-02
   446.437  0.1747739E-02  0.1437088E-01  0.1901223E-01     9.980  0.1225005E-03  0.3386848E-02  0.1415874E-02
   446.441  0.1747892E-02  0.1437285E-01  0.1901425E-01     9.980  0.1226042E-03  0.3385246E-02  0.1418489E-02
   446.445  0.1748023E-02  0.1437318E-01  0.1901322E-01     9.980  0.1227101E-03  0.3385383E-02  0.1420911E-02
   446.449  0.1748114E-02  0.1437292E-01  0.1900799E-01     9.981  0.1228314E-03  0.3385501E-02  0.1420807E-02
   446.453  0.1748149E-02  0.1437274E-01  0.1899802E-01     9.981  0.1229792E-03  0.3385681E-02  0.1417038E-02
   446.457  0.1748128E-02  0.1437208E-01  0.1898314E-01     9.981  0.1231505E-03  0.3385608E-02  0.1409351E-02
   446.460  0.1748051E-02  0.1437053E-01  0.1896520E-01     9.981  0.1233418E-03  0.3386043E-02  0.1399002E-02
   446.464  0.1747925E-02  0.1436907E-01  0.1894456E-01     9.981  0.1235397E-03  0.3386383E-02  0.1386184E-02
   446.468  0.1747760E-02  0.1436838E-01  0.1892418E-01     9.981  0.1237294E-03  0.3389657E-02  0.1371839E-02
   446.472  0.1747564E-02  0.1436765E-01  0.1890327E-01     9.981  0.1239104E-03  0.3392495E-02  0.1356379E-02
   446.476  0.1747352E-02  0.1436622E-01  0.1888422E-01     9.981  0.1240957E-03  0.3395277E-02  0.1340933E-02
   446.480  0.1747130E-02  0.1436427E-01  0.1886511E-01     9.981  0.1242841E-03  0.3398100E-02  0.1327422E-02
   446.484  0.1746912E-02  0.1436214E-01  0.1885017E-01     9.982  0.1244777E-03  0.3401546E-02  0.1313181E-02
   446.488  0.1746704E-02  0.1435972E-01  0.1883776E-01     9.982  0.1246753E-03  0.3404728E-02  0.1300751E-02
   446.491  0.1746512E-02  0.1435892E-01  0.1882939E-01     9.982  0.1248722E-03  0.3404974E-02  0.1293098E-02
   446.495  0.1746339E-02  0.1435823E-01  0.1882422E-01     9.982  0.1250640E-03  0.3404887E-02  0.1287251E-02
   446.499  0.1746188E-02  0.1435798E-01  0.1882215E-01     9.982  0.1252462E-03  0.3403863E-02  0.1285323E-02
   446.503  0.1746063E-02  0.1436070E-01  0.1882702E-01     9.982  0.1254149E-03  0.3398863E-02  0.1289687E-02
   446.507  0.1745966E-02  0.1436297E-01  0.1883197E-01     9.982  0.1255657E-03  0.3394010E-02  0.1295593E-02
   446.511  0.1745900E-02  0.1436336E-01  0.1883779E-01     9.982  0.1256957E-03  0.3391416E-02  0.1303185E-02
   446.515  0.1745865E-02  0.1436345E-01  0.1884479E-01     9.982  0.1258016E-03  0.3390368E-02  0.1312575E-02
   446.519  0.1745861E-02  0.1436331E-01  0.1885323E-01     9.983  0.1258806E-03  0.3390556E-02  0.1323693E-02
   446.522  0.1745892E-02  0.1436101E-01  0.1886240E-01     9.983  0.1259279E-03  0.3391098E-02  0.1336224E-02
   446.526  0.1745955E-02  0.1435940E-01  0.1887218E-01     9.983  0.1259433E-03  0.3392778E-02  0.1348719E-02
   446.530  0.1746049E-02  0.1435938E-01  0.1888406E-01     9.983  0.1259259E-03  0.3396384E-02  0.1359553E-02
   446.534  0.1746171E-02  0.1435863E-01  0.1889587E-01     9.983  0.1258759E-03  0.3401173E-02  0.1370669E-02
   446.538  0.1746319E-02  0.1435733E-01  0.1890839E-01     9.983  0.1257955E-03  0.3404003E-02  0.1384632E-02
   446.542  0.1746489E-02  0.1435874E-01  0.1892194E-01     9.983  0.1256864E-03  0.3405246E-02  0.1402341E-02
   446.546  0.1746676E-02  0.1436024E-01  0.1893537E-01     9.983  0.1255517E-03  0.3406425E-02  0.1420976E-02
   446.549  0.1746877E-02  0.1436255E-01  0.1894839E-01     9.984  0.1253944E-03  0.3408138E-02  0.1440256E-02
   446.553  0.1747086E-02  0.1436424E-01  0.1895995E-01     9.984  0.1252187E-03  0.3409658E-02  0.1459405E-02
   446.557  0.1747299E-02  0.1436539E-01  0.1897021E-01     9.984  0.1250296E-03  0.3410766E-02  0.1478160E-02
   446.561  0.1747512E-02  0.1436630E-01  0.1897910E-01     9.984  0.1248329E-03  0.3412717E-02  0.1496040E-02
   446.565  0.1747723E-02  0.1436742E-01  0.1898620E-01     9.984  0.1246339E-03  0.3414894E-02  0.1512073E-02
   446.569  0.1747924E-02  0.1436819E-01  0.1899088E-01     9.984  0.1244379E-03  0.3416827E-02  0.1526266E-02
   446.573  0.1748113E-02  0.1436884E-01  0.1899340E-01     9.984  0.1242483E-03  0.3418919E-02  0.1537788E-02
   446.577  0.1748284E-02  0.1436866E-01  0.1899382E-01     9.984  0.1240706E-03  0.3421127E-02  0.1546790E-02
   446.580  0.1748441E-02  0.1436840E-01  0.1899331E-01     9.984  0.1239081E-03  0.3424079E-02  0.1553043E-02
   446.584  0.1748583E-02  0.1436872E-01  0.1899114E-01     9.985  0.1237614E-03  0.3426512E-02  0.1555832E-02
   446.588  0.1748707E-02  0.1436893E-01  0.1898814E-01     9.985  0.1236339E-03  0.3429067E-02  0.1556127E-02
   446.592  0.1748809E-02  0.1436910E-01  0.1898387E-01     9.985  0.1235282E-03  0.3431153E-02  0.1553419E-02
   446.596  0.1748887E-02  0.1437004E-01  0.1897856E-01     9.985  0.1234465E-03  0.3433240E-02  0.1547431E-02
   446.600  0.1748939E-02  0.1437041E-01  0.1897167E-01     9.985  0.1233906E-03  0.3434917E-02  0.1539407E-02
   446.604  0.1748961E-02  0.1436814E-01  0.1896479E-01     9.985  0.1233613E-03  0.3435616E-02  0.1529268E-02
   446.607  0.1748949E-02  0.1436976E-01  0.1895596E-01     9.985  0.1233585E-03  0.3436769E-02  0.1516396E-02
   446.611  0.1748925E-02  0.1437122E-01  0.1894824E-01     9.985  0.1233625E-03  0.3438393E-02  0.1504700E-02
   446.615  0.1748896E-02  0.1437276E-01  0.1894144E-01     9.986  0.1233657E-03  0.3440367E-02  0.1495194E-02
   446.619  0.1748864E-02  0.1437425E-01  0.1893648E-01     9.986  0.1233674E-03  0.3441512E-02  0.1487991E-02
   446.623  0.1748829E-02  0.1437599E-01  0.1893321E-01     9.986  0.1233681E-03  0.3442653E-02  0.1482553E-02
   446.627  0.1748788E-02  0.1437800E-01  0.1893289E-01     9.986  0.1233672E-03  0.3444579E-02  0.1476829E-02
   446.631  0.1748734E-02  0.1438072E-01  0.1893055E-01     9.986  0.1233630E-03  0.3446592E-02  0.1474112E-02
   446.634  0.1748668E-02  0.1438465E-01  0.1892786E-01     9.986  0.1233554E-03  0.3448886E-02  0.1471920E-02
   446.638  0.1748590E-02  0.1438906E-01  0.1892736E-01     9.986  0.1233447E-03  0.3451135E-02  0.1470362E-02
   446.642  0.1748494E-02  0.1439463E-01  0.1892701E-01     9.986  0.1233431E-03  0.3452347E-02  0.1469470E-02
   446.646  0.1748371E-02  0.1440089E-01  0.1892636E-01     9.986  0.1233670E-03  0.3453273E-02  0.1468680E-02
   446.650  0.1748223E-02  0.1440823E-01  0.1892637E-01     9.987  0.1234168E-03  0.3453164E-02  0.1468005E-02
   446.654  0.1748053E-02  0.1441702E-01  0.1892764E-01     9.987  0.1234908E-03  0.3452264E-02  0.1466735E-02
   446.658  0.1747866E-02  0.1442609E-01  0.1892814E-01     9.987  0.1235876E-03  0.3451017E-02  0.1464091E-02
   446.662  0.1747666E-02  0.1443491E-01  0.1892916E-01     9.987  0.1237054E-03  0.3449945E-02  0.1464488E-02
   446.665  0.1747456E-02  0.1444249E-01  0.1893040E-01     9.987  0.1238413E-03  0.3448530E-02  0.1461821E-02
   446.669  0.1747241E-02  0.1444952E-01  0.1893325E-01     9.987  0.1239922E-03  0.3447327E-02  0.1459436E-02
   446.673  0.1747027E-02  0.1445569E-01  0.1893664E-01     9.987  0.1241547E-03  0.3446146E-02  0.1456415E-02
   446.677  0.1746818E-02  0.1446052E-01  0.1894043E-01     9.987  0.1243249E-03  0.3444903E-02  0.1453084E-02
   446.681  0.1746618E-02  0.1446336E-01  0.1894429E-01     9.987  0.1244994E-03  0.3443337E-02  0.1449335E-02
   446.685  0.1746432E-02  0.1446413E-01  0.1894828E-01     9.988  0.1246736E-03  0.3441541E-02  0.1445095E-02
   446.689  0.1746264E-02  0.1446326E-01  0.1895207E-01     9.988  0.1248435E-03  0.3440522E-02  0.1441267E-02
   446.692  0.1746118E-02  0.1446009E-01  0.1895595E-01     9.988  0.1250053E-03  0.3439475E-02  0.1437121E-02
   446.696  0.1745997E-02  0.1445637E-01  0.1896077E-01     9.988  0.1251557E-03  0.3439417E-02  0.1431892E-02
   446.700  0.1745903E-02  0.1445191E-01  0.1896687E-01     9.988  0.1252907E-03  0.3440270E-02  0.1424865E-02
   446.704  0.1745838E-02  0.1444608E-01  0.1897280E-01     9.988  0.1254069E-03  0.3441422E-02  0.1417736E-02
   446.708  0.1745804E-02  0.1443836E-01  0.1897959E-01     9.988  0.1255026E-03  0.3443444E-02  0.1409909E-02
   446.712  0.1745802E-02  0.1442944E-01  0.1898523E-01     9.988  0.1255752E-03  0.3445522E-02  0.1402677E-02
   446.716  0.1745830E-02  0.1441922E-01  0.1899062E-01     9.989  0.1256233E-03  0.3447687E-02  0.1396269E-02
   446.720  0.1745888E-02  0.1440777E-01  0.1899567E-01     9.989  0.1256463E-03  0.3450253E-02  0.1390714E-02
   446.723  0.1745975E-02  0.1439907E-01  0.1900264E-01     9.989  0.1256433E-03  0.3452000E-02  0.1383832E-02
   446.727  0.1746088E-02  0.1439091E-01  0.1900956E-01     9.989  0.1256144E-03  0.3453772E-02  0.1380192E-02
   446.731  0.1746224E-02  0.1438380E-01  0.1901871E-01     9.989  0.1255618E-03  0.3454474E-02  0.1373720E-02
   446.735  0.1746380E-02  0.1438107E-01  0.1903054E-01     9.989  0.1254858E-03  0.3453919E-02  0.1366590E-02
   446.739  0.1746552E-02  0.1437737E-01  0.1904253E-01     9.989  0.1253893E-03  0.3452993E-02  0.1360880E-02
   446.743  0.1746736E-02  0.1437317E-01  0.1905366E-01     9.989  0.1252740E-03  0.3451653E-02  0.1356958E-02
   446.747  0.1746926E-02  0.1436959E-01  0.1906297E-01     9.989  0.1251435E-03  0.3449856E-02  0.1354806E-02
   446.750  0.1747118E-02  0.1436644E-01  0.1907142E-01     9.990  0.1250011E-03  0.3448801E-02  0.1355187E-02
   446.754  0.1747308E-02  0.1436381E-01  0.1907881E-01     9.990  0.1248499E-03  0.3448074E-02  0.1357718E-02
   446.758  0.1747491E-02  0.1436145E-01  0.1908355E-01     9.990  0.1246941E-03  0.3447218E-02  0.1361823E-02
   446.762  0.1747665E-02  0.1435915E-01  0.1908659E-01     9.990  0.1245377E-03  0.3446247E-02  0.1367889E-02
   446.766  0.1747828E-02  0.1435716E-01  0.1908842E-01     9.990  0.1243859E-03  0.3445877E-02  0.1374730E-02
   446.770  0.1747976E-02  0.1435569E-01  0.1908956E-01     9.990  0.1242419E-03  0.3446461E-02  0.1383090E-02
   446.774  0.1748104E-02  0.1435420E-01  0.1908840E-01     9.990  0.1241095E-03  0.3446464E-02  0.1391675E-02
   446.777  0.1748210E-02  0.1435324E-01  0.1908553E-01     9.990  0.1239912E-03  0.3446507E-02  0.1400573E-02
   446.781  0.1748290E-02  0.1435270E-01  0.1908141E-01     9.991  0.1238907E-03  0.3446913E-02  0.1410559E-02
   446.785  0.1748343E-02  0.1435265E-01  0.1907487E-01     9.991  0.1238104E-03  0.3447558E-02  0.1421097E-02
   446.789  0.1748375E-02  0.1435256E-01  0.1906736E-01     9.991  0.1237540E-03  0.3448221E-02  0.1431518E-02
   446.793  0.1748388E-02  0.1435260E-01  0.1906023E-01     9.991  0.1237244E-03  0.3449473E-02  0.1440902E-02
   446.797  0.1748382E-02  0.1435232E-01  0.1905240E-01     9.991  0.1237227E-03  0.3450874E-02  0.1448728E-02
   446.801  0.1748370E-02  0.1435192E-01  0.1904538E-01     9.991  0.1237303E-03  0.3451543E-02  0.1455066E-02
   446.804  0.1748359E-02  0.1435368E-01  0.1904035E-01     9.991  0.1237377E-03  0.3451203E-02  0.1460345E-02
   446.808  0.1748346E-02  0.1435274E-01  0.1903613E-01     9.991  0.1237448E-03  0.3452359E-02  0.1465529E-02
   446.812  0.1748334E-02  0.1435171E-01  0.1903154E-01     9.991  0.1237524E-03  0.3453109E-02  0.1469179E-02
   446.816  0.1748321E-02  0.1435098E-01  0.1903226E-01     9.992  0.1237583E-03  0.3453788E-02  0.1476165E-02
   446.820  0.1748296E-02  0.1435148E-01  0.1902863E-01     9.992  0.1237476E-03  0.3453930E-02  0.1477714E-02
   446.824  0.1748256E-02  0.1435169E-01  0.1902386E-01     9.992  0.1237180E-03  0.3454021E-02  0.1478181E-02
   446.828  0.1748203E-02  0.1435174E-01  0.1901892E-01     9.992  0.1236691E-03  0.3453057E-02  0.1478070E-02
   446.831  0.1748136E-02  0.1435126E-01  0.1901234E-01     9.992  0.1236038E-03  0.3452778E-02  0.1478622E-02
   446.835  0.1748057E-02  0.1435052E-01  0.1900582E-01     9.992  0.1235226E-03  0.3452502E-02  0.1478831E-02
   446.839  0.1747967E-02  0.1434864E-01  0.1899961E-01     9.992  0.1234274E-03  0.3452053E-02  0.1478165E-02
   446.843  0.1747868E-02  0.1434846E-01  0.1899394E-01     9.992  0.1233209E-03  0.3452348E-02  0.1477795E-02
   446.847  0.1747761E-02  0.1434870E-01  0.1898754E-01     9.992  0.1232049E-03  0.3452676E-02  0.1476966E-02
   446.851  0.1747649E-02  0.1434839E-01  0.1898167E-01     9.993  0.1230824E-03  0.3453354E-02  0.1476711E-02
   446.855  0.1747533E-02  0.1434833E-01  0.1897628E-01     9.993  0.1229560E-03  0.3453991E-02  0.1476030E-02
   446.859  0.1747416E-02  0.1434783E-01  0.1897110E-01     9.993  0.1228282E-03  0.3454296E-02  0.1475463E-02
   446.862  0.1747299E-02  0.1434720E-01  0.1896604E-01     9.993  0.1227018E-03  0.3454260E-02  0.1475074E-02
   446.866  0.1747186E-02  0.1434516E-01  0.1896159E-01     9.993  0.1225796E-03  0.3454738E-02  0.1475249E-02
   446.870  0.1747077E-02  0.1434498E-01  0.1895791E-01     9.993  0.1224642E-03  0.3454985E-02  0.1475941E-02
   446.874  0.1746976E-02  0.1434459E-01  0.1895410E-01     9.993  0.1223575E-03  0.3455275E-02  0.1476970E-02
   446.878  0.1746883E-02  0.1434417E-01  0.1895262E-01     9.993  0.1222631E-03  0.3455435E-02  0.1477712E-02
   446.882  0.1746800E-02  0.1434405E-01  0.1895129E-01     9.993  0.1221816E-03  0.3455969E-02  0.1478125E-02
   446.886  0.1746730E-02  0.1434375E-01  0.1895107E-01     9.994  0.1221153E-03  0.3456481E-02  0.1478978E-02
   446.889  0.1746672E-02  0.1434412E-01  0.1895462E-01     9.994  0.1220657E-03  0.3458342E-02  0.1479457E-02
   446.893  0.1746628E-02  0.1434727E-01  0.1895899E-01     9.994  0.1220338E-03  0.3465075E-02  0.1481107E-02
   446.897  0.1746599E-02  0.1434956E-01  0.1896444E-01     9.994  0.1220209E-03  0.3471152E-02  0.1483220E-02
   446.901  0.1746585E-02  0.1435171E-01  0.1897011E-01     9.994  0.1220265E-03  0.3476707E-02  0.1485185E-02
   446.905  0.1746586E-02  0.1435279E-01  0.1897559E-01     9.994  0.1220512E-03  0.3480878E-02  0.1487685E-02
   446.909  0.1746601E-02  0.1435368E-01  0.1898065E-01     9.994  0.1220946E-03  0.3484286E-02  0.1490225E-02
   446.913  0.1746630E-02  0.1435469E-01  0.1898597E-01     9.994  0.1221543E-03  0.3486680E-02  0.1492937E-02
   446.916  0.1746667E-02  0.1435549E-01  0.1899105E-01     9.994  0.1222273E-03  0.3488504E-02  0.1495103E-02
   446.920  0.1746712E-02  0.1435513E-01  0.1899606E-01     9.995  0.1223119E-03  0.3489369E-02  0.1497151E-02
   446.924  0.1746762E-02  0.1435606E-01  0.1900028E-01     9.995  0.1224079E-03  0.3489497E-02  0.1498634E-02
   446.928  0.1746800E-02  0.1435738E-01  0.1900337E-01     9.995  0.1225331E-03  0.3489078E-02  0.1500580E-02
   446.932  0.1746788E-02  0.1436005E-01  0.1900281E-01     9.995  0.1226985E-03  0.3487716E-02  0.1504427E-02
   446.936  0.1746721E-02  0.1436408E-01  0.1899921E-01     9.995  0.1229001E-03  0.3485695E-02  0.1510517E-02
   446.940  0.1746601E-02  0.1436894E-01  0.1899311E-01     9.995  0.1231333E-03  0.3482352E-02  0.1518195E-02
   446.943  0.1746430E-02  0.1437469E-01  0.1898428E-01     9.995  0.1233939E-03  0.3479229E-02  0.1527502E-02
   446.947  0.1746214E-02  0.1438114E-01  0.1897316E-01     9.995  0.1236767E-03  0.3476132E-02  0.1537928E-02
   446.951  0.1745956E-02  0.1438756E-01  0.1896095E-01     9.995  0.1239757E-03  0.3472884E-02  0.1548609E-02
   446.955  0.1745663E-02  0.1439357E-01  0.1894943E-01     9.996  0.1242852E-03  0.3470545E-02  0.1560003E-02
   446.959  0.1745341E-02  0.1439837E-01  0.1893774E-01     9.996  0.1245982E-03  0.3468234E-02  0.1570884E-02
   446.963  0.1745000E-02  0.1440284E-01  0.1892676E-01     9.996  0.1249081E-03  0.3467083E-02  0.1580821E-02
   446.967  0.1744644E-02  0.1440667E-01  0.1891779E-01     9.996  0.1252088E-03  0.3466016E-02  0.1589910E-02
   446.970  0.1744285E-02  0.1441059E-01  0.1890885E-01     9.996  0.1254929E-03  0.3464848E-02  0.1596344E-02
   446.974  0.1743928E-02  0.1441071E-01  0.1890448E-01     9.996  0.1257549E-03  0.3461553E-02  0.1603179E-02
   446.978  0.1743583E-02  0.1441111E-01  0.1890058E-01     9.996  0.1259887E-03  0.3463103E-02  0.1608606E-02
   446.982  0.1743257E-02  0.1441011E-01  0.1889884E-01     9.996  0.1261886E-03  0.3465852E-02  0.1613195E-02
   446.986  0.1742959E-02  0.1440596E-01  0.1889852E-01     9.996  0.1263520E-03  0.3468807E-02  0.1616490E-02
   446.990  0.1742705E-02  0.1439978E-01  0.1890087E-01     9.997  0.1264897E-03  0.3473020E-02  0.1618334E-02
   446.994  0.1742505E-02  0.1439165E-01  0.1890548E-01     9.997  0.1266013E-03  0.3478047E-02  0.1620408E-02
   446.997  0.1742354E-02  0.1438163E-01  0.1891174E-01     9.997  0.1266798E-03  0.3484993E-02  0.1620537E-02
   447.001  0.1742231E-02  0.1437114E-01  0.1892058E-01     9.997  0.1267446E-03  0.3492896E-02  0.1618611E-02
   447.005  0.1742134E-02  0.1436031E-01  0.1893006E-01     9.997  0.1267989E-03  0.3500959E-02  0.1614021E-02
   447.009  0.1742065E-02  0.1434910E-01  0.1894082E-01     9.997  0.1268415E-03  0.3508778E-02  0.1607308E-02
   447.013  0.1742024E-02  0.1434341E-01  0.1895819E-01     9.997  0.1268724E-03  0.3510078E-02  0.1603531E-02
   447.017  0.1742012E-02  0.1433791E-01  0.1897794E-01     9.997  0.1268916E-03  0.3509279E-02  0.1600044E-02
   447.021  0.1742029E-02  0.1433319E-01  0.1899885E-01     9.997  0.1268987E-03  0.3508008E-02  0.1596659E-02
   447.024  0.1742074E-02  0.1432806E-01  0.1901977E-01     9.998  0.1268947E-03  0.3507244E-02  0.1593170E-02
   447.028  0.1742145E-02  0.1432577E-01  0.1904427E-01     9.998  0.1268798E-03  0.3507196E-02  0.1582984E-02
   447.032  0.1742239E-02  0.1432629E-01  0.1907180E-01     9.998  0.1268556E-03  0.3510284E-02  0.1565138E-02
   447.036  0.1742355E-02  0.1432755E-01  0.1909798E-01     9.998  0.1268225E-03  0.3512973E-02  0.1548808E-02
   447.040  0.1742488E-02  0.1432699E-01  0.1912268E-01     9.998  0.1267819E-03  0.3516875E-02  0.1533872E-02
   447.044  0.1742636E-02  0.1432505E-01  0.1914550E-01     9.998  0.1267348E-03  0.3521246E-02  0.1521810E-02
   447.048  0.1742793E-02  0.1432104E-01  0.1916547E-01     9.998  0.1266826E-03  0.3526997E-02  0.1511593E-02
   447.051  0.1742956E-02  0.1431517E-01  0.1918239E-01     9.998  0.1266257E-03  0.3534514E-02  0.1503733E-02
   447.055  0.1743120E-02  0.1430894E-01  0.1919783E-01     9.998  0.1265659E-03  0.3547069E-02  0.1498503E-02
   447.059  0.1743281E-02  0.1430080E-01  0.1921018E-01     9.999  0.1265039E-03  0.3561731E-02  0.1495696E-02
   447.063  0.1743435E-02  0.1429056E-01  0.1921919E-01     9.999  0.1264409E-03  0.3577996E-02  0.1494761E-02
   447.067  0.1743580E-02  0.1427907E-01  0.1922419E-01     9.999  0.1263806E-03  0.3596226E-02  0.1496775E-02
   447.071  0.1743716E-02  0.1426607E-01  0.1922516E-01     9.999  0.1263251E-03  0.3615566E-02  0.1501251E-02
   447.075  0.1743835E-02  0.1425215E-01  0.1922300E-01     9.999  0.1262744E-03  0.3636556E-02  0.1508496E-02
   447.078  0.1743935E-02  0.1423714E-01  0.1921687E-01     9.999  0.1262291E-03  0.3658557E-02  0.1517403E-02
   447.082  0.1744014E-02  0.1422178E-01  0.1920798E-01     9.999  0.1261884E-03  0.3680349E-02  0.1529648E-02
   447.086  0.1744078E-02  0.1421423E-01  0.1920656E-01     9.999  0.1261381E-03  0.3689906E-02  0.1557392E-02
   447.090  0.1744154E-02  0.1420953E-01  0.1920695E-01     9.999  0.1260744E-03  0.3694991E-02  0.1589470E-02
   447.094  0.1744259E-02  0.1421041E-01  0.1921559E-01    10.000  0.1259909E-03  0.3691071E-02  0.1628159E-02
   447.098  0.1744391E-02  0.1421083E-01  0.1922723E-01    10.000  0.1258876E-03  0.3687126E-02  0.1665312E-02
   447.102  0.1744548E-02  0.1421148E-01  0.1924244E-01    10.000  0.1257680E-03  0.3683221E-02  0.1699057E-02
   447.105  0.1744725E-02  0.1421172E-01  0.1925828E-01    10.000  0.1256352E-03  0.3679899E-02  0.1732531E-02
   447.109  0.1744920E-02  0.1421175E-01  0.1927312E-01    10.000  0.1254920E-03  0.3676515E-02  0.1762845E-02
   447.113  0.1745124E-02  0.1421129E-01  0.1928796E-01    10.000  0.1253453E-03  0.3673492E-02  0.1791285E-02
   447.117  0.1745327E-02  0.1421045E-01  0.1930079E-01    10.000  0.1252060E-03  0.3670819E-02  0.1814325E-02
   447.121  0.1745524E-02  0.1420905E-01  0.1931168E-01    10.000  0.1250778E-03  0.3668787E-02  0.1832712E-02
   447.125  0.1745708E-02  0.1420740E-01  0.1932053E-01    10.000  0.1249639E-03  0.3666987E-02  0.1846216E-02
   447.129  0.1745878E-02  0.1420566E-01  0.1932693E-01    10.001  0.1248670E-03  0.3665612E-02  0.1854800E-02
   447.132  0.1746028E-02  0.1420369E-01  0.1933050E-01    10.001  0.1247889E-03  0.3664509E-02  0.1858157E-02
   447.136  0.1746155E-02  0.1420194E-01  0.1933099E-01    10.001  0.1247316E-03  0.3663616E-02  0.1856483E-02
   447.140  0.1746256E-02  0.1420011E-01  0.1932864E-01    10.001  0.1246966E-03  0.3663277E-02  0.1848980E-02
   447.144  0.1746329E-02  0.1419895E-01  0.1932387E-01    10.001  0.1246841E-03  0.3663506E-02  0.1836763E-02
   447.148  0.1746372E-02  0.1419715E-01  0.1931722E-01    10.001  0.1246948E-03  0.3664195E-02  0.1820873E-02
   447.152  0.1746383E-02  0.1419484E-01  0.1930839E-01    10.001  0.1247284E-03  0.3664727E-02  0.1802047E-02
   447.156  0.1746357E-02  0.1419298E-01  0.1929685E-01    10.001  0.1247794E-03  0.3665651E-02  0.1779990E-02
   447.159  0.1746270E-02  0.1419077E-01  0.1928104E-01    10.001  0.1248270E-03  0.3666946E-02  0.1755507E-02
   447.163  0.1746138E-02  0.1418846E-01  0.1926276E-01    10.002  0.1248532E-03  0.3668378E-02  0.1730614E-02
   447.167  0.1745982E-02  0.1418610E-01  0.1924537E-01    10.002  0.1248537E-03  0.3670088E-02  0.1708691E-02
   447.171  0.1745804E-02  0.1418212E-01  0.1922906E-01    10.002  0.1248355E-03  0.3673221E-02  0.1690987E-02
   447.175  0.1745608E-02  0.1417932E-01  0.1921176E-01    10.002  0.1247987E-03  0.3673479E-02  0.1675853E-02
   447.179  0.1745397E-02  0.1417650E-01  0.1919597E-01    10.002  0.1247418E-03  0.3673934E-02  0.1664235E-02
   447.183  0.1745173E-02  0.1417560E-01  0.1918470E-01    10.002  0.1246662E-03  0.3674765E-02  0.1656391E-02
   447.186  0.1744942E-02  0.1417813E-01  0.1917837E-01    10.002  0.1245742E-03  0.3675680E-02  0.1652892E-02
   447.190  0.1744710E-02  0.1418371E-01  0.1917680E-01    10.002  0.1244684E-03  0.3670689E-02  0.1657504E-02
   447.194  0.1744482E-02  0.1418781E-01  0.1917621E-01    10.002  0.1243520E-03  0.3666075E-02  0.1665684E-02
   447.198  0.1744263E-02  0.1419047E-01  0.1917703E-01    10.003  0.1242276E-03  0.3662123E-02  0.1673944E-02
   447.202  0.1744059E-02  0.1419172E-01  0.1917913E-01    10.003  0.1240988E-03  0.3657949E-02  0.1682814E-02
   447.206  0.1743873E-02  0.1419172E-01  0.1918282E-01    10.003  0.1239686E-03  0.3654252E-02  0.1691373E-02
   447.210  0.1743688E-02  0.1419210E-01  0.1918634E-01    10.003  0.1238326E-03  0.3650662E-02  0.1700620E-02
   447.213  0.1743499E-02  0.1419272E-01  0.1919130E-01    10.003  0.1236917E-03  0.3647142E-02  0.1710283E-02
   447.217  0.1743312E-02  0.1419313E-01  0.1919689E-01    10.003  0.1235498E-03  0.3643574E-02  0.1720288E-02
   447.221  0.1743131E-02  0.1419263E-01  0.1920301E-01    10.003  0.1234099E-03  0.3640171E-02  0.1730589E-02
   447.225  0.1742953E-02  0.1419171E-01  0.1920979E-01    10.003  0.1232649E-03  0.3637217E-02  0.1740896E-02
   447.229  0.1742776E-02  0.1419050E-01  0.1921617E-01    10.003  0.1231107E-03  0.3634569E-02  0.1749550E-02
   447.233  0.1742605E-02  0.1418827E-01  0.1922208E-01    10.004  0.1229502E-03  0.3632007E-02  0.1756765E-02
   447.237  0.1742441E-02  0.1419082E-01  0.1923329E-01    10.004  0.1227880E-03  0.3629832E-02  0.1764505E-02
   447.240  0.1742288E-02  0.1419259E-01  0.1924525E-01    10.004  0.1226297E-03  0.3627752E-02  0.1771890E-02
   447.244  0.1742144E-02  0.1419296E-01  0.1925598E-01    10.004  0.1224863E-03  0.3624300E-02  0.1779485E-02
   447.248  0.1742007E-02  0.1419264E-01  0.1926747E-01    10.004  0.1223627E-03  0.3619447E-02  0.1785407E-02
   447.252  0.1741881E-02  0.1419091E-01  0.1927913E-01    10.004  0.1222623E-03  0.3612685E-02  0.1791717E-02
   447.256  0.1741768E-02  0.1419246E-01  0.1929413E-01    10.004  0.1221864E-03  0.3605395E-02  0.1788886E-02
   447.260  0.1741669E-02  0.1419300E-01  0.1930953E-01    10.004  0.1221371E-03  0.3596823E-02  0.1786244E-02
   447.264  0.1741584E-02  0.1419245E-01  0.1932488E-01    10.004  0.1221135E-03  0.3587174E-02  0.1777539E-02
   447.267  0.1741516E-02  0.1419011E-01  0.1933961E-01    10.005  0.1221165E-03  0.3577200E-02  0.1765898E-02
   447.271  0.1741465E-02  0.1418571E-01  0.1935242E-01    10.005  0.1221451E-03  0.3566736E-02  0.1752032E-02
   447.275  0.1741428E-02  0.1417961E-01  0.1936492E-01    10.005  0.1221996E-03  0.3556903E-02  0.1735748E-02
   447.279  0.1741414E-02  0.1417376E-01  0.1937863E-01    10.005  0.1222702E-03  0.3551050E-02  0.1718526E-02
   447.283  0.1741424E-02  0.1416596E-01  0.1939158E-01    10.005  0.1223523E-03  0.3546070E-02  0.1700910E-02
   447.287  0.1741456E-02  0.1415703E-01  0.1940403E-01    10.005  0.1224424E-03  0.3542090E-02  0.1682254E-02
   447.290  0.1741509E-02  0.1414660E-01  0.1941537E-01    10.005  0.1225381E-03  0.3539852E-02  0.1662938E-02
   447.294  0.1741582E-02  0.1413404E-01  0.1942488E-01    10.005  0.1226361E-03  0.3537588E-02  0.1643724E-02
   447.298  0.1741671E-02  0.1411964E-01  0.1943332E-01    10.005  0.1227343E-03  0.3538753E-02  0.1624671E-02
   447.302  0.1741775E-02  0.1410886E-01  0.1944143E-01    10.006  0.1228302E-03  0.3537626E-02  0.1608017E-02
   447.306  0.1741889E-02  0.1409652E-01  0.1944798E-01    10.006  0.1229217E-03  0.3537204E-02  0.1592270E-02
   447.310  0.1742028E-02  0.1408323E-01  0.1945470E-01    10.006  0.1230211E-03  0.3537898E-02  0.1579086E-02
   447.314  0.1742203E-02  0.1406937E-01  0.1946219E-01    10.006  0.1231410E-03  0.3539417E-02  0.1569092E-02
   447.317  0.1742411E-02  0.1405622E-01  0.1947118E-01    10.006  0.1232789E-03  0.3541092E-02  0.1560946E-02
   447.321  0.1742647E-02  0.1404333E-01  0.1948172E-01    10.006  0.1234328E-03  0.3543639E-02  0.1555019E-02
   447.325  0.1742905E-02  0.1403195E-01  0.1949450E-01    10.006  0.1235974E-03  0.3547087E-02  0.1550300E-02
   447.329  0.1743183E-02  0.1402728E-01  0.1951153E-01    10.006  0.1237653E-03  0.3551557E-02  0.1542013E-02
   447.333  0.1743474E-02  0.1402216E-01  0.1952855E-01    10.006  0.1239328E-03  0.3557302E-02  0.1534230E-02
   447.337  0.1743771E-02  0.1401658E-01  0.1954369E-01    10.007  0.1240963E-03  0.3563718E-02  0.1530412E-02
   447.341  0.1744069E-02  0.1401084E-01  0.1955586E-01    10.007  0.1242525E-03  0.3571181E-02  0.1529231E-02
   447.344  0.1744360E-02  0.1400467E-01  0.1956464E-01    10.007  0.1243987E-03  0.3578602E-02  0.1531818E-02
   447.348  0.1744637E-02  0.1400153E-01  0.1957303E-01    10.007  0.1245319E-03  0.3581402E-02  0.1541867E-02
   447.352  0.1744895E-02  0.1399894E-01  0.1957963E-01    10.007  0.1246493E-03  0.3583257E-02  0.1555252E-02
   447.356  0.1745127E-02  0.1399632E-01  0.1958229E-01    10.007  0.1247478E-03  0.3584924E-02  0.1570412E-02
   447.360  0.1745314E-02  0.1399365E-01  0.1958029E-01    10.007  0.1248062E-03  0.3586777E-02  0.1587167E-02
   447.364  0.1745447E-02  0.1399114E-01  0.1957287E-01    10.007  0.1248200E-03  0.3589295E-02  0.1603958E-02
   447.368  0.1745541E-02  0.1398855E-01  0.1956197E-01    10.007  0.1247948E-03  0.3592266E-02  0.1619052E-02
   447.371  0.1745609E-02  0.1398712E-01  0.1955053E-01    10.008  0.1247360E-03  0.3594595E-02  0.1631052E-02
   447.375  0.1745647E-02  0.1398331E-01  0.1953759E-01    10.008  0.1246449E-03  0.3597189E-02  0.1638982E-02
   447.379  0.1745657E-02  0.1398160E-01  0.1952333E-01    10.008  0.1245237E-03  0.3602216E-02  0.1645279E-02
   447.383  0.1745636E-02  0.1397980E-01  0.1950932E-01    10.008  0.1243750E-03  0.3607731E-02  0.1649380E-02
   447.387  0.1745585E-02  0.1398222E-01  0.1949602E-01    10.008  0.1242022E-03  0.3617445E-02  0.1648914E-02
   447.391  0.1745505E-02  0.1398210E-01  0.1948224E-01    10.008  0.1240096E-03  0.3621956E-02  0.1646598E-02
   447.395  0.1745397E-02  0.1398220E-01  0.1946816E-01    10.008  0.1238030E-03  0.3626586E-02  0.1642785E-02
   447.398  0.1745277E-02  0.1398230E-01  0.1945468E-01    10.008  0.1236028E-03  0.3630820E-02  0.1637557E-02
   447.402  0.1745148E-02  0.1398381E-01  0.1944338E-01    10.008  0.1234161E-03  0.3637229E-02  0.1631075E-02
   447.406  0.1745018E-02  0.1398685E-01  0.1943428E-01    10.009  0.1232427E-03  0.3646044E-02  0.1625204E-02
   447.410  0.1744894E-02  0.1398959E-01  0.1942697E-01    10.009  0.1230800E-03  0.3653698E-02  0.1619608E-02
   447.414  0.1744780E-02  0.1399168E-01  0.1942111E-01    10.009  0.1229326E-03  0.3660022E-02  0.1615017E-02
   447.418  0.1744676E-02  0.1399312E-01  0.1941665E-01    10.009  0.1228021E-03  0.3664852E-02  0.1610878E-02
   447.421  0.1744585E-02  0.1399354E-01  0.1941258E-01    10.009  0.1226924E-03  0.3668427E-02  0.1607588E-02
   447.425  0.1744507E-02  0.1399369E-01  0.1940949E-01    10.009  0.1226055E-03  0.3671073E-02  0.1605194E-02
   447.429  0.1744446E-02  0.1399348E-01  0.1940744E-01    10.009  0.1225431E-03  0.3672560E-02  0.1603840E-02
   447.433  0.1744404E-02  0.1399222E-01  0.1940614E-01    10.009  0.1225037E-03  0.3673000E-02  0.1602565E-02
   447.437  0.1744379E-02  0.1399031E-01  0.1940557E-01    10.009  0.1224892E-03  0.3672739E-02  0.1601865E-02
   447.441  0.1744374E-02  0.1398852E-01  0.1940775E-01    10.010  0.1224993E-03  0.3671731E-02  0.1601943E-02
   447.445  0.1744388E-02  0.1398622E-01  0.1940955E-01    10.010  0.1225339E-03  0.3669940E-02  0.1601463E-02
   447.448  0.1744419E-02  0.1398347E-01  0.1940963E-01    10.010  0.1225932E-03  0.3667976E-02  0.1602207E-02
   447.452  0.1744468E-02  0.1398053E-01  0.1940908E-01    10.010  0.1226751E-03  0.3665445E-02  0.1604027E-02
   447.456  0.1744533E-02  0.1397803E-01  0.1940958E-01    10.010  0.1227790E-03  0.3663317E-02  0.1605600E-02
   447.460  0.1744612E-02  0.1397473E-01  0.1941119E-01    10.010  0.1229022E-03  0.3660033E-02  0.1605082E-02
   447.464  0.1744703E-02  0.1397140E-01  0.1941138E-01    10.010  0.1230436E-03  0.3656756E-02  0.1606941E-02
   447.468  0.1744805E-02  0.1396775E-01  0.1941207E-01    10.010  0.1231990E-03  0.3653554E-02  0.1608645E-02
   447.472  0.1744914E-02  0.1396534E-01  0.1941349E-01    10.010  0.1233668E-03  0.3652051E-02  0.1610862E-02
   447.475  0.1745029E-02  0.1396400E-01  0.1941624E-01    10.011  0.1235431E-03  0.3652008E-02  0.1613261E-02
   447.479  0.1745146E-02  0.1396300E-01  0.1941834E-01    10.011  0.1237243E-03  0.3652017E-02  0.1616016E-02
   447.483  0.1745265E-02  0.1396207E-01  0.1941934E-01    10.011  0.1239077E-03  0.3652030E-02  0.1618568E-02
   447.487  0.1745377E-02  0.1396071E-01  0.1941995E-01    10.011  0.1240962E-03  0.3651803E-02  0.1621047E-02
   447.491  0.1745456E-02  0.1395961E-01  0.1941568E-01    10.011  0.1242888E-03  0.3651658E-02  0.1624518E-02
   447.495  0.1745466E-02  0.1395848E-01  0.1940372E-01    10.011  0.1244420E-03  0.3651541E-02  0.1629732E-02
   447.498  0.1745407E-02  0.1395722E-01  0.1938637E-01    10.011  0.1245511E-03  0.3651268E-02  0.1636417E-02
   447.502  0.1745278E-02  0.1395539E-01  0.1936317E-01    10.011  0.1246151E-03  0.3650890E-02  0.1645156E-02
   447.506  0.1745083E-02  0.1395355E-01  0.1933655E-01    10.011  0.1246312E-03  0.3650480E-02  0.1655056E-02
   447.510  0.1744827E-02  0.1395183E-01  0.1930892E-01    10.012  0.1246001E-03  0.3650364E-02  0.1666613E-02
   447.514  0.1744509E-02  0.1395290E-01  0.1927883E-01    10.012  0.1245291E-03  0.3652345E-02  0.1679086E-02
   447.518  0.1744122E-02  0.1395587E-01  0.1924881E-01    10.012  0.1244409E-03  0.3655493E-02  0.1693024E-02
   447.522  0.1743663E-02  0.1395886E-01  0.1921421E-01    10.012  0.1243291E-03  0.3659337E-02  0.1707490E-02
   447.525  0.1743096E-02  0.1396149E-01  0.1917446E-01    10.012  0.1241586E-03  0.3664059E-02  0.1720940E-02
   447.529  0.1742441E-02  0.1396459E-01  0.1913277E-01    10.012  0.1239471E-03  0.3667502E-02  0.1730846E-02
   447.533  0.1741714E-02  0.1396897E-01  0.1909122E-01    10.012  0.1236999E-03  0.3670047E-02  0.1737115E-02
   447.537  0.1740931E-02  0.1397629E-01  0.1905321E-01    10.012  0.1234227E-03  0.3679734E-02  0.1741911E-02
   447.541  0.1740108E-02  0.1398460E-01  0.1901710E-01    10.012  0.1231219E-03  0.3689893E-02  0.1746357E-02
   447.545  0.1739266E-02  0.1398922E-01  0.1898129E-01    10.012  0.1228050E-03  0.3698529E-02  0.1751341E-02
   447.549  0.1738420E-02  0.1399218E-01  0.1894831E-01    10.013  0.1224775E-03  0.3706412E-02  0.1755301E-02
   447.552  0.1737590E-02  0.1399215E-01  0.1891570E-01    10.013  0.1221458E-03  0.3710053E-02  0.1759757E-02
   447.556  0.1736793E-02  0.1399940E-01  0.1889745E-01    10.013  0.1218185E-03  0.3711314E-02  0.1766651E-02
   447.560  0.1736050E-02  0.1401022E-01  0.1888950E-01    10.013  0.1215042E-03  0.3707364E-02  0.1764426E-02
   447.564  0.1735375E-02  0.1402126E-01  0.1888822E-01    10.013  0.1212106E-03  0.3703215E-02  0.1762282E-02
   447.568  0.1734768E-02  0.1403235E-01  0.1889092E-01    10.013  0.1209622E-03  0.3697761E-02  0.1756843E-02
   447.572  0.1734237E-02  0.1403601E-01  0.1889333E-01    10.013  0.1207706E-03  0.3689871E-02  0.1747100E-02
   447.575  0.1733794E-02  0.1403602E-01  0.1889819E-01    10.013  0.1206394E-03  0.3684249E-02  0.1733875E-02
   447.579  0.1733449E-02  0.1403606E-01  0.1890853E-01    10.013  0.1205724E-03  0.3687271E-02  0.1718665E-02
   447.583  0.1733212E-02  0.1403083E-01  0.1891982E-01    10.014  0.1205714E-03  0.3689297E-02  0.1700696E-02
   447.587  0.1733082E-02  0.1402134E-01  0.1893207E-01    10.014  0.1206349E-03  0.3690874E-02  0.1681941E-02
   447.591  0.1733054E-02  0.1400823E-01  0.1894435E-01    10.014  0.1207583E-03  0.3691539E-02  0.1663174E-02
   447.595  0.1733128E-02  0.1399602E-01  0.1896248E-01    10.014  0.1209401E-03  0.3692293E-02  0.1646410E-02
   447.599  0.1733302E-02  0.1398659E-01  0.1898429E-01    10.014  0.1211767E-03  0.3693460E-02  0.1631755E-02
   447.602  0.1733573E-02  0.1397792E-01  0.1900862E-01    10.014  0.1214646E-03  0.3694418E-02  0.1620644E-02
   447.606  0.1733934E-02  0.1397780E-01  0.1904460E-01    10.014  0.1217991E-03  0.3698289E-02  0.1616099E-02
   447.610  0.1734377E-02  0.1397914E-01  0.1908106E-01    10.014  0.1221734E-03  0.3699892E-02  0.1615486E-02
   447.614  0.1734874E-02  0.1398129E-01  0.1911604E-01    10.014  0.1225756E-03  0.3701127E-02  0.1620387E-02
   447.618  0.1735404E-02  0.1398747E-01  0.1915111E-01    10.015  0.1229943E-03  0.3697027E-02  0.1636955E-02
   447.622  0.1735952E-02  0.1399273E-01  0.1918136E-01    10.015  0.1234229E-03  0.3692574E-02  0.1660570E-02
   447.625  0.1736507E-02  0.1399817E-01  0.1920774E-01    10.015  0.1238532E-03  0.3688482E-02  0.1687033E-02
   447.629  0.1737054E-02  0.1400252E-01  0.1922781E-01    10.015  0.1242771E-03  0.3684939E-02  0.1718429E-02
   447.633  0.1737580E-02  0.1400720E-01  0.1924224E-01    10.015  0.1246864E-03  0.3681972E-02  0.1750631E-02
   447.637  0.1738073E-02  0.1401447E-01  0.1925459E-01    10.015  0.1250730E-03  0.3680345E-02  0.1779862E-02
   447.641  0.1738521E-02  0.1402078E-01  0.1925899E-01    10.015  0.1254271E-03  0.3679243E-02  0.1807688E-02
   447.645  0.1738912E-02  0.1402628E-01  0.1925684E-01    10.015  0.1257400E-03  0.3678795E-02  0.1834554E-02
   447.649  0.1739241E-02  0.1403006E-01  0.1924728E-01    10.015  0.1259701E-03  0.3680472E-02  0.1857488E-02
   447.652  0.1739481E-02  0.1403257E-01  0.1922714E-01    10.015  0.1260776E-03  0.3684993E-02  0.1877236E-02
   447.656  0.1739607E-02  0.1403228E-01  0.1919716E-01    10.016  0.1260786E-03  0.3692454E-02  0.1890672E-02
   447.660  0.1739628E-02  0.1403554E-01  0.1916416E-01    10.016  0.1259984E-03  0.3702114E-02  0.1893367E-02
   447.664  0.1739564E-02  0.1404129E-01  0.1913103E-01    10.016  0.1258662E-03  0.3710125E-02  0.1894481E-02
   447.668  0.1739411E-02  0.1404921E-01  0.1909832E-01    10.016  0.1256867E-03  0.3717648E-02  0.1890296E-02
   447.672  0.1739162E-02  0.1406178E-01  0.1906646E-01    10.016  0.1254728E-03  0.3719353E-02  0.1883611E-02
   447.675  0.1738862E-02  0.1407339E-01  0.1903381E-01    10.016  0.1252292E-03  0.3718423E-02  0.1874930E-02
   447.679  0.1738561E-02  0.1408834E-01  0.1901163E-01    10.016  0.1249919E-03  0.3734211E-02  0.1866216E-02
   447.683  0.1738268E-02  0.1410033E-01  0.1899307E-01    10.016  0.1247662E-03  0.3749064E-02  0.1857381E-02
   447.687  0.1737988E-02  0.1410964E-01  0.1897689E-01    10.016  0.1245583E-03  0.3762593E-02  0.1847897E-02
   447.691  0.1737720E-02  0.1411568E-01  0.1896171E-01    10.017  0.1243783E-03  0.3773780E-02  0.1836588E-02
   447.695  0.1737466E-02  0.1411879E-01  0.1894789E-01    10.017  0.1242362E-03  0.3783085E-02  0.1823905E-02
   447.699  0.1737230E-02  0.1412316E-01  0.1893872E-01    10.017  0.1241351E-03  0.3790256E-02  0.1805380E-02
   447.702  0.1737016E-02  0.1412421E-01  0.1892903E-01    10.017  0.1240770E-03  0.3796058E-02  0.1786352E-02
   447.706  0.1736826E-02  0.1412255E-01  0.1891956E-01    10.017  0.1240637E-03  0.3798057E-02  0.1767067E-02
   447.710  0.1736665E-02  0.1412210E-01  0.1891400E-01    10.017  0.1240954E-03  0.3794282E-02  0.1749187E-02
   447.714  0.1736535E-02  0.1411840E-01  0.1890816E-01    10.017  0.1241717E-03  0.3789116E-02  0.1730311E-02
   447.718  0.1736441E-02  0.1411163E-01  0.1890074E-01    10.017  0.1242947E-03  0.3784174E-02  0.1711683E-02
   447.722  0.1736384E-02  0.1409948E-01  0.1889151E-01    10.017  0.1244621E-03  0.3776327E-02  0.1691979E-02
   447.726  0.1736366E-02  0.1408412E-01  0.1888074E-01    10.018  0.1246692E-03  0.3767500E-02  0.1673465E-02
   447.729  0.1736389E-02  0.1406770E-01  0.1887096E-01    10.018  0.1249074E-03  0.3753857E-02  0.1661791E-02
   447.733  0.1736471E-02  0.1405427E-01  0.1886736E-01    10.018  0.1251500E-03  0.3731305E-02  0.1664961E-02
   447.737  0.1736611E-02  0.1403804E-01  0.1886479E-01    10.018  0.1253883E-03  0.3708664E-02  0.1674090E-02
   447.741  0.1736806E-02  0.1401928E-01  0.1886293E-01    10.018  0.1256160E-03  0.3686488E-02  0.1689397E-02
   447.745  0.1737053E-02  0.1400037E-01  0.1886290E-01    10.018  0.1258287E-03  0.3665317E-02  0.1707479E-02
   447.749  0.1737357E-02  0.1398401E-01  0.1886755E-01    10.018  0.1260251E-03  0.3645180E-02  0.1724434E-02
   447.752  0.1737711E-02  0.1396606E-01  0.1887459E-01    10.018  0.1261996E-03  0.3627805E-02  0.1742021E-02
   447.756  0.1738106E-02  0.1395277E-01  0.1888448E-01    10.018  0.1263493E-03  0.3624809E-02  0.1765562E-02
   447.760  0.1738533E-02  0.1394009E-01  0.1889273E-01    10.018  0.1264713E-03  0.3623741E-02  0.1791417E-02
   447.764  0.1738982E-02  0.1392570E-01  0.1889971E-01    10.019  0.1265646E-03  0.3625855E-02  0.1817781E-02
   447.768  0.1739445E-02  0.1391079E-01  0.1890486E-01    10.019  0.1266289E-03  0.3630183E-02  0.1844113E-02
   447.772  0.1739919E-02  0.1389613E-01  0.1890759E-01    10.019  0.1266657E-03  0.3637123E-02  0.1870217E-02
   447.776  0.1740408E-02  0.1388676E-01  0.1891543E-01    10.019  0.1266771E-03  0.3638826E-02  0.1900585E-02
   447.779  0.1740889E-02  0.1388151E-01  0.1892389E-01    10.019  0.1266449E-03  0.3637512E-02  0.1932854E-02
   447.783  0.1741351E-02  0.1387768E-01  0.1892969E-01    10.019  0.1265701E-03  0.3638553E-02  0.1961567E-02
   447.787  0.1741784E-02  0.1387744E-01  0.1893307E-01    10.019  0.1264541E-03  0.3641734E-02  0.1985565E-02
   447.791  0.1742179E-02  0.1387799E-01  0.1893557E-01    10.019  0.1262995E-03  0.3646460E-02  0.2007521E-02
   447.795  0.1742527E-02  0.1387945E-01  0.1893519E-01    10.019  0.1261087E-03  0.3653289E-02  0.2022837E-02
   447.799  0.1742820E-02  0.1388272E-01  0.1893240E-01    10.020  0.1258859E-03  0.3661706E-02  0.2033695E-02
   447.802  0.1743048E-02  0.1388730E-01  0.1892548E-01    10.020  0.1256301E-03  0.3673253E-02  0.2039871E-02
   447.806  0.1743191E-02  0.1389325E-01  0.1891421E-01    10.020  0.1253271E-03  0.3686987E-02  0.2041079E-02
   447.810  0.1743246E-02  0.1390110E-01  0.1889780E-01    10.020  0.1249813E-03  0.3703604E-02  0.2037153E-02
   447.814  0.1743210E-02  0.1391114E-01  0.1887801E-01    10.020  0.1246009E-03  0.3722229E-02  0.2027986E-02
   447.818  0.1743113E-02  0.1392060E-01  0.1885672E-01    10.020  0.1242224E-03  0.3740383E-02  0.2016130E-02
   447.822  0.1742989E-02  0.1392887E-01  0.1883661E-01    10.020  0.1238479E-03  0.3756686E-02  0.2004300E-02
   447.826  0.1742811E-02  0.1393835E-01  0.1881678E-01    10.020  0.1235284E-03  0.3768773E-02  0.1995823E-02
   447.829  0.1742565E-02  0.1395373E-01  0.1880277E-01    10.020  0.1232934E-03  0.3779140E-02  0.1994772E-02
   447.833  0.1742265E-02  0.1397244E-01  0.1879180E-01    10.020  0.1231411E-03  0.3791225E-02  0.1995917E-02
   447.837  0.1741924E-02  0.1399117E-01  0.1878029E-01    10.021  0.1230673E-03  0.3801924E-02  0.1999827E-02
   447.841  0.1741548E-02  0.1400932E-01  0.1876887E-01    10.021  0.1230740E-03  0.3810764E-02  0.2005984E-02
   447.845  0.1741145E-02  0.1402732E-01  0.1875793E-01    10.021  0.1231604E-03  0.3815167E-02  0.2014445E-02
   447.849  0.1740724E-02  0.1404164E-01  0.1874704E-01    10.021  0.1233244E-03  0.3820523E-02  0.2023727E-02
   447.853  0.1740295E-02  0.1405556E-01  0.1873663E-01    10.021  0.1235621E-03  0.3824962E-02  0.2033822E-02
   447.856  0.1739874E-02  0.1406591E-01  0.1872823E-01    10.021  0.1238623E-03  0.3828219E-02  0.2045156E-02
   447.860  0.1739474E-02  0.1407641E-01  0.1872355E-01    10.021  0.1242143E-03  0.3835198E-02  0.2056893E-02
   447.864  0.1739103E-02  0.1408153E-01  0.1872156E-01    10.021  0.1246104E-03  0.3840397E-02  0.2070000E-02
   447.868  0.1738769E-02  0.1408508E-01  0.1872047E-01    10.021  0.1250401E-03  0.3842213E-02  0.2082689E-02
   447.872  0.1738480E-02  0.1408366E-01  0.1871889E-01    10.022  0.1254944E-03  0.3841824E-02  0.2095398E-02
   447.876  0.1738241E-02  0.1407979E-01  0.1871860E-01    10.022  0.1259620E-03  0.3839769E-02  0.2107030E-02
   447.879  0.1738059E-02  0.1407176E-01  0.1871913E-01    10.022  0.1264322E-03  0.3835822E-02  0.2118029E-02
   447.883  0.1737936E-02  0.1405916E-01  0.1871986E-01    10.022  0.1268940E-03  0.3830721E-02  0.2127962E-02
   447.887  0.1737875E-02  0.1404448E-01  0.1872246E-01    10.022  0.1273371E-03  0.3823753E-02  0.2137017E-02
   447.891  0.1737878E-02  0.1402704E-01  0.1872510E-01    10.022  0.1277523E-03  0.3815906E-02  0.2144472E-02
   447.895  0.1737945E-02  0.1400702E-01  0.1872743E-01    10.022  0.1281306E-03  0.3807656E-02  0.2150008E-02
   447.899  0.1738074E-02  0.1398463E-01  0.1873072E-01    10.022  0.1284637E-03  0.3799495E-02  0.2154047E-02
   447.903  0.1738263E-02  0.1396386E-01  0.1873708E-01    10.022  0.1287463E-03  0.3797234E-02  0.2157279E-02
   447.906  0.1738510E-02  0.1394308E-01  0.1874384E-01    10.022  0.1289740E-03  0.3797579E-02  0.2159667E-02
   447.910  0.1738811E-02  0.1392141E-01  0.1875055E-01    10.023  0.1291442E-03  0.3798769E-02  0.2160154E-02
   447.914  0.1739157E-02  0.1390589E-01  0.1876366E-01    10.023  0.1292528E-03  0.3796692E-02  0.2150369E-02
   447.918  0.1739542E-02  0.1390001E-01  0.1878505E-01    10.023  0.1292997E-03  0.3789242E-02  0.2125348E-02
   447.922  0.1739956E-02  0.1389432E-01  0.1880466E-01    10.023  0.1292840E-03  0.3782220E-02  0.2099756E-02
   447.926  0.1740387E-02  0.1389077E-01  0.1882303E-01    10.023  0.1292039E-03  0.3778176E-02  0.2074686E-02
   447.929  0.1740812E-02  0.1389043E-01  0.1884114E-01    10.023  0.1290531E-03  0.3777600E-02  0.2049975E-02
   447.933  0.1741223E-02  0.1389132E-01  0.1885573E-01    10.023  0.1288360E-03  0.3776999E-02  0.2025961E-02
   447.937  0.1741611E-02  0.1389501E-01  0.1886854E-01    10.023  0.1285580E-03  0.3777707E-02  0.2003157E-02
   447.941  0.1741967E-02  0.1390195E-01  0.1887734E-01    10.023  0.1282263E-03  0.3779635E-02  0.1982764E-02
   447.945  0.1742293E-02  0.1390630E-01  0.1888347E-01    10.024  0.1278618E-03  0.3780364E-02  0.1964506E-02
   447.949  0.1742590E-02  0.1391131E-01  0.1888703E-01    10.024  0.1274849E-03  0.3780573E-02  0.1948433E-02
   447.953  0.1742852E-02  0.1391529E-01  0.1889001E-01    10.024  0.1271045E-03  0.3781392E-02  0.1933244E-02
   447.956  0.1743072E-02  0.1392106E-01  0.1888627E-01    10.024  0.1267293E-03  0.3782116E-02  0.1925307E-02
   447.960  0.1743247E-02  0.1392727E-01  0.1887910E-01    10.024  0.1263676E-03  0.3783177E-02  0.1920545E-02
   447.964  0.1743369E-02  0.1393330E-01  0.1887038E-01    10.024  0.1260262E-03  0.3784541E-02  0.1917325E-02
   447.968  0.1743427E-02  0.1393898E-01  0.1885543E-01    10.024  0.1257103E-03  0.3785382E-02  0.1920843E-02
   447.972  0.1743429E-02  0.1394395E-01  0.1883766E-01    10.024  0.1254454E-03  0.3786676E-02  0.1928196E-02
   447.976  0.1743381E-02  0.1394879E-01  0.1881923E-01    10.024  0.1252444E-03  0.3787327E-02  0.1941151E-02
   447.979  0.1743284E-02  0.1395998E-01  0.1880678E-01    10.024  0.1251113E-03  0.3785126E-02  0.1949224E-02
   447.983  0.1743146E-02  0.1397553E-01  0.1879460E-01    10.025  0.1250416E-03  0.3783879E-02  0.1958287E-02
   447.987  0.1743005E-02  0.1398888E-01  0.1878347E-01    10.025  0.1249873E-03  0.3782647E-02  0.1967912E-02
   447.991  0.1742870E-02  0.1400379E-01  0.1877785E-01    10.025  0.1249414E-03  0.3781823E-02  0.1971784E-02
   447.995  0.1742743E-02  0.1401574E-01  0.1877262E-01    10.025  0.1249054E-03  0.3780430E-02  0.1974971E-02
   447.999  0.1742628E-02  0.1402529E-01  0.1876798E-01    10.025  0.1248804E-03  0.3779636E-02  0.1977769E-02
   448.003  0.1742527E-02  0.1403240E-01  0.1876409E-01    10.025  0.1248673E-03  0.3778846E-02  0.1979751E-02
   448.006  0.1742441E-02  0.1403769E-01  0.1876028E-01    10.025  0.1248668E-03  0.3778754E-02  0.1982022E-02
   448.010  0.1742373E-02  0.1404080E-01  0.1875505E-01    10.025  0.1248790E-03  0.3778387E-02  0.1985631E-02
   448.014  0.1742321E-02  0.1404524E-01  0.1875510E-01    10.025  0.1249027E-03  0.3778139E-02  0.1988725E-02
   448.018  0.1742268E-02  0.1404978E-01  0.1875538E-01    10.026  0.1249333E-03  0.3778565E-02  0.1993492E-02
   448.022  0.1742211E-02  0.1405363E-01  0.1875373E-01    10.026  0.1249692E-03  0.3778843E-02  0.2000369E-02
   448.026  0.1742152E-02  0.1405604E-01  0.1875033E-01    10.026  0.1250100E-03  0.3780984E-02  0.2008790E-02
   448.029  0.1742090E-02  0.1405875E-01  0.1874329E-01    10.026  0.1250547E-03  0.3781792E-02  0.2017554E-02
   448.033  0.1742028E-02  0.1406023E-01  0.1873790E-01    10.026  0.1251032E-03  0.3782421E-02  0.2028117E-02
   448.037  0.1741967E-02  0.1406111E-01  0.1873120E-01    10.026  0.1251542E-03  0.3782817E-02  0.2038949E-02
   448.041  0.1741906E-02  0.1406160E-01  0.1872431E-01    10.026  0.1252063E-03  0.3783604E-02  0.2050487E-02
   448.045  0.1741847E-02  0.1406498E-01  0.1872191E-01    10.026  0.1252581E-03  0.3784372E-02  0.2055630E-02
   448.049  0.1741783E-02  0.1407095E-01  0.1872036E-01    10.026  0.1253022E-03  0.3785691E-02  0.2056661E-02
   448.053  0.1741713E-02  0.1407703E-01  0.1871517E-01    10.026  0.1253346E-03  0.3787751E-02  0.2060619E-02
   448.056  0.1741632E-02  0.1408175E-01  0.1871298E-01    10.027  0.1253608E-03  0.3788914E-02  0.2058954E-02
   448.060  0.1741541E-02  0.1408809E-01  0.1871183E-01    10.027  0.1253822E-03  0.3789963E-02  0.2054596E-02
   448.064  0.1741440E-02  0.1409435E-01  0.1871068E-01    10.027  0.1253982E-03  0.3790985E-02  0.2049486E-02
   448.068  0.1741333E-02  0.1409943E-01  0.1870756E-01    10.027  0.1254087E-03  0.3792022E-02  0.2044638E-02
   448.072  0.1741215E-02  0.1410331E-01  0.1870315E-01    10.027  0.1254123E-03  0.3792774E-02  0.2040820E-02
   448.076  0.1741072E-02  0.1410619E-01  0.1869475E-01    10.027  0.1254066E-03  0.3793874E-02  0.2041021E-02
   448.079  0.1740917E-02  0.1410687E-01  0.1868437E-01    10.027  0.1254013E-03  0.3794970E-02  0.2045111E-02
   448.083  0.1740758E-02  0.1410617E-01  0.1867154E-01    10.027  0.1254000E-03  0.3795608E-02  0.2052579E-02
   448.087  0.1740597E-02  0.1410389E-01  0.1865768E-01    10.027  0.1254017E-03  0.3796884E-02  0.2063883E-02
   448.091  0.1740437E-02  0.1410431E-01  0.1864686E-01    10.028  0.1254074E-03  0.3798052E-02  0.2072035E-02
   448.095  0.1740284E-02  0.1410455E-01  0.1863691E-01    10.028  0.1254170E-03  0.3798807E-02  0.2080297E-02
   448.099  0.1740128E-02  0.1410413E-01  0.1862623E-01    10.028  0.1254422E-03  0.3798824E-02  0.2088272E-02
   448.103  0.1739964E-02  0.1410356E-01  0.1861445E-01    10.028  0.1254919E-03  0.3797724E-02  0.2095379E-02
   448.106  0.1739791E-02  0.1410285E-01  0.1860224E-01    10.028  0.1255692E-03  0.3796040E-02  0.2100424E-02
   448.110  0.1739612E-02  0.1410201E-01  0.1858948E-01    10.028  0.1256738E-03  0.3793339E-02  0.2104577E-02
   448.114  0.1739431E-02  0.1409929E-01  0.1857648E-01    10.028  0.1258033E-03  0.3789312E-02  0.2107380E-02
   448.118  0.1739253E-02  0.1409832E-01  0.1856414E-01    10.028  0.1259556E-03  0.3786032E-02  0.2108183E-02
   448.122  0.1739081E-02  0.1409686E-01  0.1855259E-01    10.028  0.1261273E-03  0.3782962E-02  0.2108339E-02
   448.126  0.1738930E-02  0.1409518E-01  0.1854312E-01    10.028  0.1263183E-03  0.3779937E-02  0.2106442E-02
   448.130  0.1738808E-02  0.1409491E-01  0.1853664E-01    10.029  0.1265250E-03  0.3777561E-02  0.2100756E-02
   448.133  0.1738714E-02  0.1409574E-01  0.1853273E-01    10.029  0.1267440E-03  0.3775960E-02  0.2092685E-02
   448.137  0.1738652E-02  0.1409548E-01  0.1853074E-01    10.029  0.1269697E-03  0.3774662E-02  0.2084008E-02
   448.141  0.1738622E-02  0.1409359E-01  0.1852993E-01    10.029  0.1271988E-03  0.3772825E-02  0.2075713E-02
   448.145  0.1738624E-02  0.1409176E-01  0.1852982E-01    10.029  0.1274265E-03  0.3772430E-02  0.2068266E-02
   448.149  0.1738640E-02  0.1408937E-01  0.1852952E-01    10.029  0.1276339E-03  0.3772981E-02  0.2060806E-02
   448.153  0.1738660E-02  0.1408694E-01  0.1852847E-01    10.029  0.1278086E-03  0.3774951E-02  0.2053097E-02
   448.156  0.1738683E-02  0.1408514E-01  0.1852551E-01    10.029  0.1279478E-03  0.3778348E-02  0.2048341E-02
   448.160  0.1738707E-02  0.1408523E-01  0.1852638E-01    10.029  0.1280481E-03  0.3782306E-02  0.2044693E-02
   448.164  0.1738731E-02  0.1408583E-01  0.1852746E-01    10.030  0.1281075E-03  0.3787653E-02  0.2042041E-02
   448.168  0.1738756E-02  0.1408982E-01  0.1853118E-01    10.030  0.1281248E-03  0.3795156E-02  0.2043247E-02
   448.172  0.1738780E-02  0.1409402E-01  0.1853595E-01    10.030  0.1281007E-03  0.3803559E-02  0.2047929E-02
   448.176  0.1738821E-02  0.1409864E-01  0.1854044E-01    10.030  0.1280405E-03  0.3812294E-02  0.2052538E-02
   448.180  0.1738883E-02  0.1410327E-01  0.1854669E-01    10.030  0.1279475E-03  0.3822422E-02  0.2057536E-02
   448.183  0.1738965E-02  0.1410929E-01  0.1855709E-01    10.030  0.1278242E-03  0.3827047E-02  0.2068467E-02
   448.187  0.1739065E-02  0.1411580E-01  0.1856925E-01    10.030  0.1276746E-03  0.3830051E-02  0.2082643E-02
   448.191  0.1739179E-02  0.1411945E-01  0.1858102E-01    10.030  0.1275023E-03  0.3832548E-02  0.2098607E-02
   448.195  0.1739306E-02  0.1412308E-01  0.1859222E-01    10.030  0.1273113E-03  0.3833828E-02  0.2116616E-02
   448.199  0.1739446E-02  0.1412528E-01  0.1860235E-01    10.030  0.1271082E-03  0.3834626E-02  0.2136222E-02
   448.203  0.1739603E-02  0.1412601E-01  0.1861055E-01    10.031  0.1269048E-03  0.3834689E-02  0.2157276E-02
   448.206  0.1739775E-02  0.1412557E-01  0.1861805E-01    10.031  0.1267047E-03  0.3834227E-02  0.2178133E-02
   448.210  0.1739953E-02  0.1412329E-01  0.1862355E-01    10.031  0.1265115E-03  0.3833445E-02  0.2200130E-02
   448.214  0.1740134E-02  0.1412151E-01  0.1862665E-01    10.031  0.1263270E-03  0.3833436E-02  0.2223468E-02
   448.218  0.1740317E-02  0.1411527E-01  0.1862784E-01    10.031  0.1261483E-03  0.3832083E-02  0.2248340E-02
   448.222  0.1740500E-02  0.1410771E-01  0.1862715E-01    10.031  0.1259792E-03  0.3829735E-02  0.2270917E-02
   448.226  0.1740678E-02  0.1410149E-01  0.1862630E-01    10.031  0.1258225E-03  0.3828418E-02  0.2294000E-02
   448.230  0.1740854E-02  0.1409936E-01  0.1862823E-01    10.031  0.1256847E-03  0.3828020E-02  0.2316147E-02
   448.233  0.1741042E-02  0.1409617E-01  0.1862993E-01    10.031  0.1255737E-03  0.3827540E-02  0.2333858E-02
   448.237  0.1741235E-02  0.1409460E-01  0.1863320E-01    10.032  0.1254922E-03  0.3826976E-02  0.2348102E-02
   448.241  0.1741422E-02  0.1409642E-01  0.1863904E-01    10.032  0.1254394E-03  0.3826275E-02  0.2360234E-02
   448.245  0.1741598E-02  0.1409823E-01  0.1864273E-01    10.032  0.1254165E-03  0.3826456E-02  0.2368013E-02
   448.249  0.1741760E-02  0.1410160E-01  0.1864642E-01    10.032  0.1254238E-03  0.3826162E-02  0.2373417E-02
   448.253  0.1741903E-02  0.1410638E-01  0.1864814E-01    10.032  0.1254611E-03  0.3826269E-02  0.2374399E-02
   448.256  0.1742024E-02  0.1411036E-01  0.1864674E-01    10.032  0.1255275E-03  0.3826017E-02  0.2373437E-02
   448.260  0.1742118E-02  0.1411453E-01  0.1864456E-01    10.032  0.1256216E-03  0.3825455E-02  0.2368200E-02
   448.264  0.1742194E-02  0.1411859E-01  0.1864090E-01    10.032  0.1257311E-03  0.3825475E-02  0.2360113E-02
   448.268  0.1742260E-02  0.1412319E-01  0.1863603E-01    10.032  0.1258408E-03  0.3825889E-02  0.2351549E-02
   448.272  0.1742318E-02  0.1412792E-01  0.1863197E-01    10.032  0.1259449E-03  0.3826045E-02  0.2343804E-02
   448.276  0.1742367E-02  0.1413587E-01  0.1863136E-01    10.033  0.1260397E-03  0.3826535E-02  0.2330623E-02
   448.280  0.1742404E-02  0.1414399E-01  0.1863043E-01    10.033  0.1261230E-03  0.3826779E-02  0.2316913E-02
   448.283  0.1742429E-02  0.1415331E-01  0.1862970E-01    10.033  0.1261926E-03  0.3825244E-02  0.2302451E-02
   448.287  0.1742441E-02  0.1415959E-01  0.1862676E-01    10.033  0.1262470E-03  0.3826488E-02  0.2288387E-02
   448.291  0.1742437E-02  0.1416509E-01  0.1862295E-01    10.033  0.1262841E-03  0.3828182E-02  0.2274184E-02
   448.295  0.1742420E-02  0.1416960E-01  0.1861850E-01    10.033  0.1263030E-03  0.3829301E-02  0.2259425E-02
   448.299  0.1742393E-02  0.1417357E-01  0.1861364E-01    10.033  0.1263078E-03  0.3829892E-02  0.2244632E-02
   448.303  0.1742376E-02  0.1417642E-01  0.1861028E-01    10.033  0.1263139E-03  0.3830564E-02  0.2230732E-02
   448.307  0.1742372E-02  0.1417832E-01  0.1860834E-01    10.033  0.1263237E-03  0.3830235E-02  0.2217853E-02
   448.310  0.1742379E-02  0.1417950E-01  0.1860738E-01    10.033  0.1263352E-03  0.3829690E-02  0.2206462E-02
   448.314  0.1742390E-02  0.1418016E-01  0.1860593E-01    10.034  0.1263370E-03  0.3829294E-02  0.2195964E-02
   448.318  0.1742400E-02  0.1418095E-01  0.1860323E-01    10.034  0.1263278E-03  0.3829550E-02  0.2185539E-02
   448.322  0.1742407E-02  0.1418204E-01  0.1860096E-01    10.034  0.1263040E-03  0.3830852E-02  0.2176014E-02
   448.326  0.1742400E-02  0.1418259E-01  0.1859816E-01    10.034  0.1262592E-03  0.3832306E-02  0.2167266E-02
   448.330  0.1742379E-02  0.1418404E-01  0.1859501E-01    10.034  0.1261949E-03  0.3835057E-02  0.2159773E-02
   448.333  0.1742345E-02  0.1418297E-01  0.1859187E-01    10.034  0.1261117E-03  0.3833397E-02  0.2152621E-02
   448.337  0.1742297E-02  0.1418401E-01  0.1858786E-01    10.034  0.1260126E-03  0.3835276E-02  0.2147552E-02
   448.341  0.1742236E-02  0.1418461E-01  0.1858327E-01    10.034  0.1258995E-03  0.3836767E-02  0.2143134E-02
   448.345  0.1742164E-02  0.1418572E-01  0.1857791E-01    10.034  0.1257759E-03  0.3839951E-02  0.2140146E-02
   448.349  0.1742082E-02  0.1418516E-01  0.1857181E-01    10.034  0.1256447E-03  0.3840443E-02  0.2138146E-02
   448.353  0.1741992E-02  0.1418346E-01  0.1856570E-01    10.035  0.1255081E-03  0.3841078E-02  0.2137500E-02
   448.357  0.1741894E-02  0.1418129E-01  0.1855893E-01    10.035  0.1253704E-03  0.3841179E-02  0.2138680E-02
   448.360  0.1741792E-02  0.1417774E-01  0.1855222E-01    10.035  0.1252340E-03  0.3841159E-02  0.2141483E-02
   448.364  0.1741688E-02  0.1417332E-01  0.1854487E-01    10.035  0.1251020E-03  0.3840490E-02  0.2145438E-02
   448.368  0.1741585E-02  0.1416758E-01  0.1853869E-01    10.035  0.1249786E-03  0.3839875E-02  0.2148765E-02
   448.372  0.1741482E-02  0.1416093E-01  0.1853195E-01    10.035  0.1248607E-03  0.3839099E-02  0.2151000E-02
   448.376  0.1741378E-02  0.1415516E-01  0.1852811E-01    10.035  0.1247499E-03  0.3837863E-02  0.2154605E-02
   448.380  0.1741275E-02  0.1414959E-01  0.1852607E-01    10.035  0.1246493E-03  0.3836428E-02  0.2159224E-02
   448.383  0.1741176E-02  0.1414405E-01  0.1852459E-01    10.035  0.1245608E-03  0.3834997E-02  0.2164317E-02
   448.387  0.1741081E-02  0.1413846E-01  0.1852329E-01    10.036  0.1244853E-03  0.3833172E-02  0.2168951E-02
   448.391  0.1740990E-02  0.1413367E-01  0.1852327E-01    10.036  0.1244245E-03  0.3832421E-02  0.2174891E-02
   448.395  0.1740910E-02  0.1412885E-01  0.1852366E-01    10.036  0.1243806E-03  0.3831242E-02  0.2180413E-02
   448.399  0.1740843E-02  0.1412386E-01  0.1852535E-01    10.036  0.1243557E-03  0.3830323E-02  0.2186498E-02
   448.403  0.1740780E-02  0.1411909E-01  0.1852740E-01    10.036  0.1243468E-03  0.3829655E-02  0.2193661E-02
   448.407  0.1740724E-02  0.1412046E-01  0.1853123E-01    10.036  0.1243551E-03  0.3830152E-02  0.2202248E-02
   448.410  0.1740672E-02  0.1412246E-01  0.1854237E-01    10.036  0.1243791E-03  0.3830677E-02  0.2216445E-02
   448.414  0.1740604E-02  0.1412513E-01  0.1854975E-01    10.036  0.1244004E-03  0.3831825E-02  0.2229016E-02
   448.418  0.1740515E-02  0.1413046E-01  0.1855673E-01    10.036  0.1244159E-03  0.3832646E-02  0.2239864E-02
   448.422  0.1740409E-02  0.1413670E-01  0.1856199E-01    10.036  0.1244265E-03  0.3834015E-02  0.2252800E-02
   448.426  0.1740288E-02  0.1414136E-01  0.1856599E-01    10.037  0.1244320E-03  0.3834035E-02  0.2262704E-02
   448.430  0.1740155E-02  0.1414720E-01  0.1857072E-01    10.037  0.1244335E-03  0.3835026E-02  0.2272939E-02
   448.434  0.1740013E-02  0.1415303E-01  0.1857457E-01    10.037  0.1244319E-03  0.3835939E-02  0.2283068E-02
   448.437  0.1739865E-02  0.1415810E-01  0.1857737E-01    10.037  0.1244269E-03  0.3836233E-02  0.2292138E-02
   448.441  0.1739713E-02  0.1416368E-01  0.1857924E-01    10.037  0.1244195E-03  0.3837265E-02  0.2300116E-02
   448.445  0.1739563E-02  0.1416822E-01  0.1857941E-01    10.037  0.1244110E-03  0.3838576E-02  0.2307294E-02
   448.449  0.1739417E-02  0.1417498E-01  0.1858255E-01    10.037  0.1244016E-03  0.3839217E-02  0.2315978E-02
   448.453  0.1739279E-02  0.1418042E-01  0.1858461E-01    10.037  0.1243918E-03  0.3840196E-02  0.2323367E-02
   448.457  0.1739144E-02  0.1418452E-01  0.1858501E-01    10.037  0.1243763E-03  0.3841242E-02  0.2329293E-02
   448.460  0.1739003E-02  0.1418802E-01  0.1858364E-01    10.037  0.1243459E-03  0.3842044E-02  0.2333750E-02
   448.464  0.1738858E-02  0.1419137E-01  0.1858058E-01    10.038  0.1243024E-03  0.3842789E-02  0.2335532E-02
   448.468  0.1738713E-02  0.1419264E-01  0.1857679E-01    10.038  0.1242466E-03  0.3843196E-02  0.2335862E-02
   448.472  0.1738572E-02  0.1419306E-01  0.1857160E-01    10.038  0.1241797E-03  0.3843632E-02  0.2334096E-02
   448.476  0.1738447E-02  0.1419174E-01  0.1856661E-01    10.038  0.1241120E-03  0.3843681E-02  0.2331823E-02
   448.480  0.1738353E-02  0.1418897E-01  0.1856330E-01    10.038  0.1240576E-03  0.3843102E-02  0.2329186E-02
   448.484  0.1738295E-02  0.1418349E-01  0.1856055E-01    10.038  0.1240229E-03  0.3841439E-02  0.2326258E-02
   448.487  0.1738274E-02  0.1417743E-01  0.1855916E-01    10.038  0.1240090E-03  0.3839585E-02  0.2321678E-02
   448.491  0.1738291E-02  0.1417412E-01  0.1856137E-01    10.038  0.1240157E-03  0.3838698E-02  0.2321896E-02
   448.495  0.1738344E-02  0.1417005E-01  0.1856419E-01    10.038  0.1240441E-03  0.3837336E-02  0.2322216E-02
   448.499  0.1738433E-02  0.1416471E-01  0.1856785E-01    10.038  0.1240925E-03  0.3835565E-02  0.2322329E-02
   448.503  0.1738555E-02  0.1415742E-01  0.1857152E-01    10.039  0.1241609E-03  0.3835494E-02  0.2322407E-02
   448.507  0.1738706E-02  0.1415015E-01  0.1857491E-01    10.039  0.1242477E-03  0.3833877E-02  0.2322876E-02
   448.511  0.1738883E-02  0.1414225E-01  0.1857785E-01    10.039  0.1243506E-03  0.3832004E-02  0.2322068E-02
   448.514  0.1739081E-02  0.1413709E-01  0.1858087E-01    10.039  0.1244681E-03  0.3829703E-02  0.2321953E-02
   448.518  0.1739296E-02  0.1413295E-01  0.1858640E-01    10.039  0.1245983E-03  0.3828819E-02  0.2324495E-02
   448.522  0.1739528E-02  0.1412667E-01  0.1859246E-01    10.039  0.1247418E-03  0.3827556E-02  0.2327877E-02
   448.526  0.1739775E-02  0.1412117E-01  0.1859687E-01    10.039  0.1248984E-03  0.3826264E-02  0.2330366E-02
   448.530  0.1740030E-02  0.1411538E-01  0.1859937E-01    10.039  0.1250644E-03  0.3824104E-02  0.2332732E-02
   448.534  0.1740287E-02  0.1410897E-01  0.1860063E-01    10.039  0.1252359E-03  0.3822162E-02  0.2334920E-02
   448.537  0.1740540E-02  0.1410258E-01  0.1860038E-01    10.039  0.1254099E-03  0.3820578E-02  0.2337215E-02
   448.541  0.1740784E-02  0.1409584E-01  0.1859816E-01    10.040  0.1255835E-03  0.3818691E-02  0.2338750E-02
   448.545  0.1741012E-02  0.1409387E-01  0.1859907E-01    10.040  0.1257522E-03  0.3818352E-02  0.2343003E-02
   448.549  0.1741220E-02  0.1409414E-01  0.1860027E-01    10.040  0.1259124E-03  0.3818169E-02  0.2348041E-02
   448.553  0.1741400E-02  0.1409476E-01  0.1859868E-01    10.040  0.1260595E-03  0.3817883E-02  0.2351888E-02
   448.557  0.1741560E-02  0.1409467E-01  0.1859581E-01    10.040  0.1261941E-03  0.3817863E-02  0.2354807E-02
   448.561  0.1741699E-02  0.1409461E-01  0.1859101E-01    10.040  0.1263127E-03  0.3817794E-02  0.2355788E-02
   448.564  0.1741820E-02  0.1409470E-01  0.1858502E-01    10.040  0.1264191E-03  0.3817551E-02  0.2356090E-02
   448.568  0.1741934E-02  0.1409624E-01  0.1858195E-01    10.040  0.1265208E-03  0.3817700E-02  0.2358098E-02
   448.572  0.1742038E-02  0.1409840E-01  0.1858138E-01    10.040  0.1266149E-03  0.3818211E-02  0.2359929E-02
   448.576  0.1742128E-02  0.1410090E-01  0.1857981E-01    10.040  0.1266998E-03  0.3818881E-02  0.2361798E-02
   448.580  0.1742203E-02  0.1410287E-01  0.1857859E-01    10.041  0.1267729E-03  0.3819687E-02  0.2363253E-02
   448.584  0.1742259E-02  0.1410455E-01  0.1857666E-01    10.041  0.1268324E-03  0.3820190E-02  0.2364211E-02
   448.587  0.1742295E-02  0.1410643E-01  0.1857470E-01    10.041  0.1268772E-03  0.3820554E-02  0.2365423E-02
   448.591  0.1742312E-02  0.1410758E-01  0.1857113E-01    10.041  0.1269062E-03  0.3821365E-02  0.2363763E-02
   448.595  0.1742308E-02  0.1411071E-01  0.1856871E-01    10.041  0.1269195E-03  0.3821505E-02  0.2363585E-02
   448.599  0.1742283E-02  0.1411335E-01  0.1856564E-01    10.041  0.1269162E-03  0.3822346E-02  0.2362520E-02
   448.603  0.1742238E-02  0.1411625E-01  0.1856225E-01    10.041  0.1268974E-03  0.3823529E-02  0.2361373E-02
   448.607  0.1742177E-02  0.1411960E-01  0.1855867E-01    10.041  0.1268654E-03  0.3824758E-02  0.2360281E-02
   448.611  0.1742117E-02  0.1412227E-01  0.1855607E-01    10.041  0.1268348E-03  0.3825853E-02  0.2359450E-02
   448.614  0.1742054E-02  0.1412456E-01  0.1855533E-01    10.041  0.1268151E-03  0.3826013E-02  0.2358745E-02
   448.618  0.1741986E-02  0.1412693E-01  0.1855375E-01    10.042  0.1268082E-03  0.3825476E-02  0.2358266E-02
   448.622  0.1741888E-02  0.1412989E-01  0.1854976E-01    10.042  0.1267966E-03  0.3824196E-02  0.2355842E-02
   448.626  0.1741756E-02  0.1413261E-01  0.1854463E-01    10.042  0.1267763E-03  0.3821878E-02  0.2350808E-02
   448.630  0.1741593E-02  0.1413512E-01  0.1853496E-01    10.042  0.1267479E-03  0.3818931E-02  0.2343055E-02
   448.634  0.1741404E-02  0.1413709E-01  0.1852569E-01    10.042  0.1267129E-03  0.3815952E-02  0.2336436E-02
   448.638  0.1741191E-02  0.1413850E-01  0.1851513E-01    10.042  0.1266724E-03  0.3812558E-02  0.2328695E-02
   448.641  0.1740960E-02  0.1413873E-01  0.1850357E-01    10.042  0.1266287E-03  0.3809074E-02  0.2320248E-02
   448.645  0.1740716E-02  0.1413847E-01  0.1849126E-01    10.042  0.1265825E-03  0.3805645E-02  0.2311352E-02
   448.649  0.1740465E-02  0.1413700E-01  0.1847822E-01    10.042  0.1265366E-03  0.3801683E-02  0.2302451E-02
   448.653  0.1740213E-02  0.1413409E-01  0.1846573E-01    10.042  0.1264914E-03  0.3798091E-02  0.2293695E-02
   448.657  0.1739965E-02  0.1413666E-01  0.1845932E-01    10.043  0.1264493E-03  0.3796923E-02  0.2288348E-02
   448.661  0.1739727E-02  0.1413870E-01  0.1845471E-01    10.043  0.1264113E-03  0.3796355E-02  0.2283882E-02
   448.665  0.1739505E-02  0.1414007E-01  0.1845135E-01    10.043  0.1263792E-03  0.3796477E-02  0.2280508E-02
   448.668  0.1739303E-02  0.1414135E-01  0.1845044E-01    10.043  0.1263537E-03  0.3797684E-02  0.2278869E-02
   448.672  0.1739120E-02  0.1414170E-01  0.1844901E-01    10.043  0.1263444E-03  0.3799567E-02  0.2281728E-02
   448.676  0.1738943E-02  0.1414242E-01  0.1844909E-01    10.043  0.1263755E-03  0.3800825E-02  0.2283649E-02
   448.680  0.1738776E-02  0.1414188E-01  0.1844993E-01    10.043  0.1264471E-03  0.3804475E-02  0.2289451E-02
   448.684  0.1738621E-02  0.1414703E-01  0.1845595E-01    10.043  0.1265575E-03  0.3810308E-02  0.2301676E-02
   448.688  0.1738483E-02  0.1415051E-01  0.1846048E-01    10.043  0.1267046E-03  0.3816408E-02  0.2316137E-02
   448.691  0.1738365E-02  0.1415235E-01  0.1846471E-01    10.043  0.1268857E-03  0.3822592E-02  0.2332441E-02
   448.695  0.1738268E-02  0.1415254E-01  0.1846791E-01    10.044  0.1270964E-03  0.3829020E-02  0.2349411E-02
   448.699  0.1738195E-02  0.1415127E-01  0.1847060E-01    10.044  0.1273332E-03  0.3835391E-02  0.2366914E-02
   448.703  0.1738146E-02  0.1414889E-01  0.1847324E-01    10.044  0.1275901E-03  0.3841913E-02  0.2383710E-02
   448.707  0.1738122E-02  0.1414565E-01  0.1847503E-01    10.044  0.1278628E-03  0.3848158E-02  0.2399593E-02
   448.711  0.1738123E-02  0.1414146E-01  0.1847724E-01    10.044  0.1281441E-03  0.3854612E-02  0.2415325E-02
   448.715  0.1738155E-02  0.1413619E-01  0.1847974E-01    10.044  0.1284332E-03  0.3860911E-02  0.2429835E-02
   448.718  0.1738218E-02  0.1413035E-01  0.1848284E-01    10.044  0.1287250E-03  0.3866970E-02  0.2443026E-02
   448.722  0.1738311E-02  0.1412393E-01  0.1848653E-01    10.044  0.1290138E-03  0.3872887E-02  0.2455109E-02
   448.726  0.1738431E-02  0.1411570E-01  0.1849125E-01    10.044  0.1292930E-03  0.3876212E-02  0.2466140E-02
   448.730  0.1738575E-02  0.1411327E-01  0.1850102E-01    10.044  0.1295557E-03  0.3878775E-02  0.2471647E-02
   448.734  0.1738738E-02  0.1411525E-01  0.1851494E-01    10.045  0.1297962E-03  0.3875165E-02  0.2477181E-02
   448.738  0.1738917E-02  0.1411640E-01  0.1852821E-01    10.045  0.1300075E-03  0.3871907E-02  0.2480049E-02
   448.742  0.1739106E-02  0.1411641E-01  0.1853940E-01    10.045  0.1301851E-03  0.3868421E-02  0.2480510E-02
   448.745  0.1739301E-02  0.1411509E-01  0.1854913E-01    10.045  0.1303247E-03  0.3865896E-02  0.2478687E-02
   448.749  0.1739497E-02  0.1411585E-01  0.1855629E-01    10.045  0.1304218E-03  0.3863916E-02  0.2474653E-02
   448.753  0.1739687E-02  0.1411440E-01  0.1856124E-01    10.045  0.1304742E-03  0.3862388E-02  0.2468965E-02
   448.757  0.1739869E-02  0.1411254E-01  0.1856375E-01    10.045  0.1304803E-03  0.3861165E-02  0.2460417E-02
   448.761  0.1740036E-02  0.1411043E-01  0.1856420E-01    10.045  0.1304390E-03  0.3860077E-02  0.2449883E-02
   448.765  0.1740186E-02  0.1410771E-01  0.1856234E-01    10.045  0.1303514E-03  0.3859266E-02  0.2437510E-02
   448.768  0.1740310E-02  0.1410431E-01  0.1855786E-01    10.045  0.1302147E-03  0.3859186E-02  0.2424288E-02
   448.772  0.1740410E-02  0.1410118E-01  0.1855134E-01    10.046  0.1300332E-03  0.3859366E-02  0.2410259E-02
   448.776  0.1740506E-02  0.1409798E-01  0.1854496E-01    10.046  0.1298267E-03  0.3859875E-02  0.2396460E-02
   448.780  0.1740600E-02  0.1409548E-01  0.1853910E-01    10.046  0.1295983E-03  0.3860917E-02  0.2383695E-02
   448.784  0.1740693E-02  0.1409373E-01  0.1853397E-01    10.046  0.1293502E-03  0.3862137E-02  0.2372687E-02
   448.788  0.1740779E-02  0.1409246E-01  0.1852814E-01    10.046  0.1290909E-03  0.3863085E-02  0.2363850E-02
   448.792  0.1740855E-02  0.1409165E-01  0.1852305E-01    10.046  0.1288275E-03  0.3863679E-02  0.2354854E-02
   448.795  0.1740919E-02  0.1409117E-01  0.1851683E-01    10.046  0.1285653E-03  0.3863981E-02  0.2345881E-02
   448.799  0.1740970E-02  0.1409137E-01  0.1851063E-01    10.046  0.1283103E-03  0.3864075E-02  0.2338489E-02
   448.803  0.1741005E-02  0.1409231E-01  0.1850417E-01    10.046  0.1280680E-03  0.3864315E-02  0.2332039E-02
   448.807  0.1741024E-02  0.1409328E-01  0.1849646E-01    10.046  0.1278440E-03  0.3864212E-02  0.2326666E-02
   448.811  0.1741026E-02  0.1409417E-01  0.1848835E-01    10.047  0.1276432E-03  0.3863426E-02  0.2323586E-02
   448.815  0.1741011E-02  0.1409506E-01  0.1847845E-01    10.047  0.1274701E-03  0.3862528E-02  0.2319753E-02
   448.819  0.1740970E-02  0.1409573E-01  0.1846801E-01    10.047  0.1273224E-03  0.3860943E-02  0.2316388E-02
   448.822  0.1740902E-02  0.1409693E-01  0.1845561E-01    10.047  0.1272007E-03  0.3858749E-02  0.2313357E-02
   448.826  0.1740807E-02  0.1409793E-01  0.1844136E-01    10.047  0.1271081E-03  0.3855921E-02  0.2310299E-02
   448.830  0.1740688E-02  0.1409848E-01  0.1842581E-01    10.047  0.1270469E-03  0.3853215E-02  0.2307559E-02
   448.834  0.1740552E-02  0.1409925E-01  0.1841005E-01    10.047  0.1270131E-03  0.3850539E-02  0.2304730E-02
   448.838  0.1740417E-02  0.1409901E-01  0.1839594E-01    10.047  0.1269832E-03  0.3847753E-02  0.2301487E-02
   448.842  0.1740290E-02  0.1409855E-01  0.1838305E-01    10.047  0.1269550E-03  0.3845210E-02  0.2297133E-02
   448.846  0.1740172E-02  0.1409724E-01  0.1837131E-01    10.047  0.1269294E-03  0.3842201E-02  0.2291531E-02
   448.849  0.1740067E-02  0.1409697E-01  0.1836053E-01    10.048  0.1269086E-03  0.3837559E-02  0.2286696E-02
   448.853  0.1739976E-02  0.1409443E-01  0.1835099E-01    10.048  0.1268928E-03  0.3835761E-02  0.2282358E-02
   448.857  0.1739902E-02  0.1409160E-01  0.1834348E-01    10.048  0.1268823E-03  0.3833829E-02  0.2278018E-02
   448.861  0.1739846E-02  0.1408824E-01  0.1833705E-01    10.048  0.1268782E-03  0.3831503E-02  0.2274287E-02
   448.865  0.1739809E-02  0.1408489E-01  0.1833159E-01    10.048  0.1268811E-03  0.3829434E-02  0.2271068E-02
   448.869  0.1739793E-02  0.1408252E-01  0.1832754E-01    10.048  0.1268910E-03  0.3827607E-02  0.2268876E-02
   448.873  0.1739797E-02  0.1407948E-01  0.1832551E-01    10.048  0.1269082E-03  0.3825664E-02  0.2268029E-02
   448.876  0.1739822E-02  0.1407666E-01  0.1832446E-01    10.048  0.1269327E-03  0.3823799E-02  0.2267605E-02
   448.880  0.1739866E-02  0.1407606E-01  0.1832562E-01    10.048  0.1269644E-03  0.3822242E-02  0.2269062E-02
   448.884  0.1739930E-02  0.1407372E-01  0.1832674E-01    10.048  0.1270022E-03  0.3817808E-02  0.2270841E-02
   448.888  0.1740007E-02  0.1407316E-01  0.1832991E-01    10.049  0.1270450E-03  0.3818039E-02  0.2274959E-02
   448.892  0.1740089E-02  0.1407367E-01  0.1833124E-01    10.049  0.1270895E-03  0.3818551E-02  0.2279001E-02
   448.896  0.1740172E-02  0.1407410E-01  0.1833104E-01    10.049  0.1271343E-03  0.3818835E-02  0.2284358E-02
   448.899  0.1740255E-02  0.1407461E-01  0.1833075E-01    10.049  0.1271791E-03  0.3819269E-02  0.2291240E-02
   448.903  0.1740337E-02  0.1407584E-01  0.1832976E-01    10.049  0.1272233E-03  0.3820198E-02  0.2298655E-02
   448.907  0.1740415E-02  0.1407742E-01  0.1832971E-01    10.049  0.1272658E-03  0.3821822E-02  0.2307494E-02
   448.911  0.1740487E-02  0.1407907E-01  0.1832949E-01    10.049  0.1273053E-03  0.3823834E-02  0.2316953E-02
   448.915  0.1740551E-02  0.1408070E-01  0.1832898E-01    10.049  0.1273421E-03  0.3826144E-02  0.2325871E-02
   448.919  0.1740606E-02  0.1408222E-01  0.1832716E-01    10.049  0.1273751E-03  0.3828466E-02  0.2333669E-02
   448.923  0.1740650E-02  0.1408441E-01  0.1832492E-01    10.049  0.1274034E-03  0.3831164E-02  0.2340050E-02
   448.926  0.1740683E-02  0.1408681E-01  0.1832204E-01    10.050  0.1274263E-03  0.3834343E-02  0.2345210E-02
   448.930  0.1740702E-02  0.1408959E-01  0.1832161E-01    10.050  0.1274440E-03  0.3837962E-02  0.2348674E-02
   448.934  0.1740709E-02  0.1409205E-01  0.1831834E-01    10.050  0.1274594E-03  0.3841217E-02  0.2352225E-02
   448.938  0.1740702E-02  0.1409427E-01  0.1831475E-01    10.050  0.1274732E-03  0.3843412E-02  0.2350360E-02
   448.942  0.1740682E-02  0.1409616E-01  0.1830850E-01    10.050  0.1274825E-03  0.3845095E-02  0.2348108E-02
   448.946  0.1740649E-02  0.1409722E-01  0.1830185E-01    10.050  0.1274857E-03  0.3846078E-02  0.2343920E-02
   448.950  0.1740604E-02  0.1409762E-01  0.1829550E-01    10.050  0.1274839E-03  0.3846532E-02  0.2338219E-02
   448.953  0.1740550E-02  0.1409877E-01  0.1828808E-01    10.050  0.1274740E-03  0.3844846E-02  0.2331060E-02
   448.957  0.1740492E-02  0.1409993E-01  0.1827968E-01    10.050  0.1274540E-03  0.3842807E-02  0.2325106E-02
   448.961  0.1740429E-02  0.1410073E-01  0.1827304E-01    10.050  0.1274257E-03  0.3840995E-02  0.2315481E-02
   448.965  0.1740364E-02  0.1410083E-01  0.1826633E-01    10.051  0.1273896E-03  0.3839611E-02  0.2303868E-02
   448.969  0.1740303E-02  0.1410104E-01  0.1826053E-01    10.051  0.1273508E-03  0.3837961E-02  0.2291837E-02
   448.973  0.1740253E-02  0.1410104E-01  0.1825613E-01    10.051  0.1273157E-03  0.3836299E-02  0.2280626E-02
   448.977  0.1740216E-02  0.1410211E-01  0.1825305E-01    10.051  0.1272843E-03  0.3834609E-02  0.2269566E-02
   448.980  0.1740191E-02  0.1410238E-01  0.1825065E-01    10.051  0.1272590E-03  0.3833022E-02  0.2259210E-02
   448.984  0.1740179E-02  0.1410177E-01  0.1824861E-01    10.051  0.1272395E-03  0.3831487E-02  0.2249699E-02
   448.988  0.1740181E-02  0.1410102E-01  0.1824787E-01    10.051  0.1272275E-03  0.3830177E-02  0.2240821E-02
   448.992  0.1740196E-02  0.1410057E-01  0.1824712E-01    10.051  0.1272229E-03  0.3828810E-02  0.2232654E-02
   448.996  0.1740225E-02  0.1410020E-01  0.1824728E-01    10.051  0.1272261E-03  0.3827530E-02  0.2225280E-02
   449.000  0.1740264E-02  0.1410028E-01  0.1824795E-01    10.051  0.1272376E-03  0.3826350E-02  0.2219435E-02
   449.004  0.1740315E-02  0.1410067E-01  0.1824871E-01    10.052  0.1272568E-03  0.3825349E-02  0.2214499E-02
   449.007  0.1740374E-02  0.1410067E-01  0.1824965E-01    10.052  0.1272839E-03  0.3823767E-02  0.2210793E-02
   449.011  0.1740441E-02  0.1410052E-01  0.1825082E-01    10.052  0.1273176E-03  0.3823048E-02  0.2208678E-02
   449.015  0.1740514E-02  0.1409992E-01  0.1825018E-01    10.052  0.1273587E-03  0.3822825E-02  0.2207645E-02
   449.019  0.1740590E-02  0.1410002E-01  0.1824978E-01    10.052  0.1274044E-03  0.3821144E-02  0.2207590E-02
   449.023  0.1740668E-02  0.1409997E-01  0.1824776E-01    10.052  0.1274555E-03  0.3819450E-02  0.2211315E-02
   449.027  0.1740745E-02  0.1409974E-01  0.1824682E-01    10.052  0.1275097E-03  0.3818099E-02  0.2214136E-02
   449.031  0.1740819E-02  0.1409976E-01  0.1824466E-01    10.052  0.1275663E-03  0.3817254E-02  0.2218297E-02
   449.034  0.1740888E-02  0.1410007E-01  0.1824209E-01    10.052  0.1276239E-03  0.3815989E-02  0.2222948E-02
   449.038  0.1740950E-02  0.1409999E-01  0.1823795E-01    10.052  0.1276813E-03  0.3814829E-02  0.2228336E-02
   449.042  0.1741004E-02  0.1409968E-01  0.1823386E-01    10.052  0.1277373E-03  0.3813017E-02  0.2234453E-02
   449.046  0.1741056E-02  0.1409936E-01  0.1823024E-01    10.053  0.1277932E-03  0.3811547E-02  0.2239929E-02
   449.050  0.1741107E-02  0.1409890E-01  0.1822689E-01    10.053  0.1278492E-03  0.3809855E-02  0.2243325E-02
   449.054  0.1741157E-02  0.1409845E-01  0.1822399E-01    10.053  0.1279029E-03  0.3807676E-02  0.2245777E-02
   449.057  0.1741202E-02  0.1409803E-01  0.1822144E-01    10.053  0.1279547E-03  0.3806007E-02  0.2247048E-02
   449.061  0.1741243E-02  0.1409888E-01  0.1821852E-01    10.053  0.1280016E-03  0.3806382E-02  0.2247371E-02
   449.065  0.1741277E-02  0.1409837E-01  0.1821542E-01    10.053  0.1280441E-03  0.3804568E-02  0.2247167E-02
   449.069  0.1741303E-02  0.1409793E-01  0.1821219E-01    10.053  0.1280807E-03  0.3802809E-02  0.2246378E-02
   449.073  0.1741321E-02  0.1409758E-01  0.1820900E-01    10.053  0.1281100E-03  0.3801355E-02  0.2245108E-02
   449.077  0.1741329E-02  0.1409698E-01  0.1820514E-01    10.053  0.1281325E-03  0.3799845E-02  0.2243359E-02
   449.081  0.1741329E-02  0.1409616E-01  0.1820020E-01    10.053  0.1281470E-03  0.3798263E-02  0.2240699E-02
   449.084  0.1741319E-02  0.1409553E-01  0.1819567E-01    10.054  0.1281552E-03  0.3796498E-02  0.2237749E-02
   449.088  0.1741292E-02  0.1409392E-01  0.1819016E-01    10.054  0.1281798E-03  0.3792850E-02  0.2233479E-02
   449.092  0.1741233E-02  0.1409278E-01  0.1818296E-01    10.054  0.1282389E-03  0.3791090E-02  0.2225967E-02
   449.096  0.1741141E-02  0.1409329E-01  0.1817353E-01    10.054  0.1283331E-03  0.3788373E-02  0.2215672E-02
   449.100  0.1741016E-02  0.1409503E-01  0.1816247E-01    10.054  0.1284622E-03  0.3786041E-02  0.2203376E-02
   449.104  0.1740861E-02  0.1409513E-01  0.1815187E-01    10.054  0.1286233E-03  0.3782060E-02  0.2191060E-02
   449.108  0.1740680E-02  0.1409568E-01  0.1813843E-01    10.054  0.1288140E-03  0.3778000E-02  0.2175393E-02
   449.111  0.1740475E-02  0.1409562E-01  0.1812365E-01    10.054  0.1290299E-03  0.3772192E-02  0.2158394E-02
   449.115  0.1740251E-02  0.1409714E-01  0.1810873E-01    10.054  0.1292681E-03  0.3769058E-02  0.2141148E-02
   449.119  0.1740013E-02  0.1409867E-01  0.1809438E-01    10.054  0.1295231E-03  0.3766485E-02  0.2125025E-02
   449.123  0.1739764E-02  0.1410003E-01  0.1808048E-01    10.055  0.1297908E-03  0.3763790E-02  0.2109409E-02
   449.127  0.1739510E-02  0.1410119E-01  0.1806743E-01    10.055  0.1300653E-03  0.3761038E-02  0.2094812E-02
   449.131  0.1739256E-02  0.1410198E-01  0.1805638E-01    10.055  0.1303419E-03  0.3758471E-02  0.2082848E-02
   449.135  0.1739008E-02  0.1410618E-01  0.1805143E-01    10.055  0.1306140E-03  0.3750316E-02  0.2075885E-02
   449.138  0.1738767E-02  0.1410996E-01  0.1804620E-01    10.055  0.1308792E-03  0.3742810E-02  0.2071563E-02
   449.142  0.1738524E-02  0.1411107E-01  0.1803997E-01    10.055  0.1311520E-03  0.3736593E-02  0.2069244E-02
   449.146  0.1738281E-02  0.1411510E-01  0.1803491E-01    10.055  0.1314309E-03  0.3729357E-02  0.2072077E-02
   449.150  0.1738041E-02  0.1411786E-01  0.1802968E-01    10.055  0.1317104E-03  0.3724029E-02  0.2077002E-02
   449.154  0.1737811E-02  0.1411882E-01  0.1802404E-01    10.055  0.1319839E-03  0.3720318E-02  0.2084108E-02
   449.158  0.1737593E-02  0.1412023E-01  0.1801997E-01    10.056  0.1322454E-03  0.3717379E-02  0.2091173E-02
   449.162  0.1737394E-02  0.1412332E-01  0.1801878E-01    10.056  0.1324902E-03  0.3714952E-02  0.2097070E-02
   449.165  0.1737217E-02  0.1412328E-01  0.1801852E-01    10.056  0.1327125E-03  0.3713263E-02  0.2104044E-02
   449.169  0.1737055E-02  0.1412467E-01  0.1801812E-01    10.056  0.1329032E-03  0.3714707E-02  0.2112712E-02
   449.173  0.1736893E-02  0.1412634E-01  0.1801752E-01    10.056  0.1330508E-03  0.3718916E-02  0.2124753E-02
   449.177  0.1736735E-02  0.1412795E-01  0.1801830E-01    10.056  0.1331526E-03  0.3725203E-02  0.2137521E-02
   449.181  0.1736584E-02  0.1412915E-01  0.1801804E-01    10.056  0.1332073E-03  0.3733301E-02  0.2154422E-02
   449.185  0.1736444E-02  0.1413793E-01  0.1802380E-01    10.056  0.1332143E-03  0.3736555E-02  0.2169585E-02
   449.189  0.1736318E-02  0.1414660E-01  0.1803332E-01    10.056  0.1331742E-03  0.3741193E-02  0.2185138E-02
   449.192  0.1736208E-02  0.1415608E-01  0.1804229E-01    10.056  0.1330888E-03  0.3746720E-02  0.2200794E-02
   449.196  0.1736119E-02  0.1416500E-01  0.1805258E-01    10.057  0.1329602E-03  0.3753033E-02  0.2214823E-02
   449.200  0.1736051E-02  0.1417271E-01  0.1806314E-01    10.057  0.1327921E-03  0.3759609E-02  0.2227632E-02
   449.204  0.1736007E-02  0.1417957E-01  0.1807422E-01    10.057  0.1325881E-03  0.3766418E-02  0.2239596E-02
   449.208  0.1735988E-02  0.1418479E-01  0.1808506E-01    10.057  0.1323527E-03  0.3773145E-02  0.2250112E-02
   449.212  0.1735995E-02  0.1418866E-01  0.1809523E-01    10.057  0.1320911E-03  0.3779623E-02  0.2258995E-02
   449.215  0.1736029E-02  0.1419069E-01  0.1810436E-01    10.057  0.1318085E-03  0.3786067E-02  0.2266183E-02
   449.219  0.1736089E-02  0.1419099E-01  0.1811269E-01    10.057  0.1315104E-03  0.3792135E-02  0.2272096E-02
   449.223  0.1736174E-02  0.1419110E-01  0.1812096E-01    10.057  0.1312032E-03  0.3794610E-02  0.2277651E-02
   449.227  0.1736282E-02  0.1418776E-01  0.1812854E-01    10.057  0.1308920E-03  0.3793889E-02  0.2281375E-02
   449.231  0.1736412E-02  0.1418408E-01  0.1813411E-01    10.057  0.1305834E-03  0.3795742E-02  0.2281591E-02
   449.235  0.1736562E-02  0.1417844E-01  0.1813759E-01    10.058  0.1302828E-03  0.3796691E-02  0.2279458E-02
   449.239  0.1736727E-02  0.1417257E-01  0.1814007E-01    10.058  0.1299974E-03  0.3796818E-02  0.2274843E-02
   449.242  0.1736905E-02  0.1416935E-01  0.1814573E-01    10.058  0.1297317E-03  0.3794178E-02  0.2264546E-02
   449.246  0.1737085E-02  0.1416478E-01  0.1814892E-01    10.058  0.1294869E-03  0.3790730E-02  0.2251822E-02
   449.250  0.1737244E-02  0.1415874E-01  0.1814791E-01    10.058  0.1292515E-03  0.3786122E-02  0.2236334E-02
   449.254  0.1737377E-02  0.1415203E-01  0.1814356E-01    10.058  0.1290263E-03  0.3781397E-02  0.2218995E-02
   449.258  0.1737503E-02  0.1414615E-01  0.1813904E-01    10.058  0.1287960E-03  0.3778294E-02  0.2199924E-02
   449.262  0.1737628E-02  0.1413761E-01  0.1813071E-01    10.058  0.1285564E-03  0.3772679E-02  0.2184643E-02
   449.266  0.1737742E-02  0.1412885E-01  0.1812076E-01    10.058  0.1283260E-03  0.3767302E-02  0.2171950E-02
   449.269  0.1737828E-02  0.1412424E-01  0.1811424E-01    10.059  0.1281249E-03  0.3762088E-02  0.2150948E-02
   449.273  0.1737885E-02  0.1412008E-01  0.1810726E-01    10.059  0.1279591E-03  0.3757195E-02  0.2129619E-02
   449.277  0.1737911E-02  0.1411706E-01  0.1809825E-01    10.059  0.1278322E-03  0.3749954E-02  0.2110255E-02
   449.281  0.1737907E-02  0.1411548E-01  0.1809109E-01    10.059  0.1277490E-03  0.3742652E-02  0.2092083E-02
   449.285  0.1737871E-02  0.1411421E-01  0.1808337E-01    10.059  0.1277114E-03  0.3735283E-02  0.2076603E-02
   449.289  0.1737806E-02  0.1411601E-01  0.1807704E-01    10.059  0.1277204E-03  0.3728928E-02  0.2063338E-02
   449.293  0.1737711E-02  0.1412319E-01  0.1807509E-01    10.059  0.1277769E-03  0.3724431E-02  0.2055496E-02
   449.296  0.1737590E-02  0.1413021E-01  0.1807228E-01    10.059  0.1278795E-03  0.3719755E-02  0.2049881E-02
   449.300  0.1737445E-02  0.1413691E-01  0.1806728E-01    10.059  0.1280266E-03  0.3714776E-02  0.2048649E-02
   449.304  0.1737287E-02  0.1414506E-01  0.1806677E-01    10.059  0.1282004E-03  0.3708477E-02  0.2045943E-02
   449.308  0.1737132E-02  0.1415480E-01  0.1806882E-01    10.060  0.1283828E-03  0.3700521E-02  0.2042707E-02
   449.312  0.1736982E-02  0.1416308E-01  0.1807180E-01    10.060  0.1285697E-03  0.3692550E-02  0.2041372E-02
   449.316  0.1736841E-02  0.1416997E-01  0.1807647E-01    10.060  0.1287564E-03  0.3685312E-02  0.2042124E-02
   449.320  0.1736711E-02  0.1417568E-01  0.1808245E-01    10.060  0.1289393E-03  0.3677586E-02  0.2045137E-02
   449.323  0.1736597E-02  0.1417981E-01  0.1808896E-01    10.060  0.1291155E-03  0.3669777E-02  0.2050098E-02
   449.327  0.1736521E-02  0.1417993E-01  0.1809717E-01    10.060  0.1292877E-03  0.3662356E-02  0.2055418E-02
   449.331  0.1736488E-02  0.1417979E-01  0.1810667E-01    10.060  0.1294542E-03  0.3655221E-02  0.2061109E-02
   449.335  0.1736501E-02  0.1417828E-01  0.1811820E-01    10.060  0.1296149E-03  0.3648394E-02  0.2067606E-02
   449.339  0.1736558E-02  0.1417554E-01  0.1813112E-01    10.060  0.1297667E-03  0.3642186E-02  0.2074683E-02
   449.343  0.1736659E-02  0.1417211E-01  0.1814548E-01    10.061  0.1299064E-03  0.3635767E-02  0.2081850E-02
   449.347  0.1736800E-02  0.1416731E-01  0.1816109E-01    10.061  0.1300306E-03  0.3629774E-02  0.2089362E-02
   449.350  0.1736977E-02  0.1416220E-01  0.1817800E-01    10.061  0.1301378E-03  0.3624303E-02  0.2098126E-02
   449.354  0.1737185E-02  0.1415704E-01  0.1819380E-01    10.061  0.1302240E-03  0.3619249E-02  0.2106395E-02
   449.358  0.1737419E-02  0.1415238E-01  0.1820959E-01    10.061  0.1302879E-03  0.3614623E-02  0.2114772E-02
   449.362  0.1737673E-02  0.1414784E-01  0.1822458E-01    10.061  0.1303269E-03  0.3610351E-02  0.2122864E-02
   449.366  0.1737936E-02  0.1414350E-01  0.1823999E-01    10.061  0.1303393E-03  0.3606791E-02  0.2132895E-02
   449.370  0.1738203E-02  0.1413974E-01  0.1825117E-01    10.061  0.1303242E-03  0.3603426E-02  0.2140187E-02
   449.374  0.1738460E-02  0.1413546E-01  0.1826030E-01    10.061  0.1302909E-03  0.3601736E-02  0.2147769E-02
   449.377  0.1738698E-02  0.1413368E-01  0.1826788E-01    10.062  0.1302439E-03  0.3599333E-02  0.2155792E-02
   449.381  0.1738912E-02  0.1413363E-01  0.1827416E-01    10.062  0.1301831E-03  0.3595559E-02  0.2161929E-02
   449.385  0.1739095E-02  0.1413433E-01  0.1827691E-01    10.062  0.1301095E-03  0.3593438E-02  0.2167195E-02
   449.389  0.1739245E-02  0.1413575E-01  0.1827705E-01    10.062  0.1300250E-03  0.3591991E-02  0.2171914E-02
   449.393  0.1739358E-02  0.1413677E-01  0.1827403E-01    10.062  0.1299302E-03  0.3590797E-02  0.2175908E-02
   449.397  0.1739432E-02  0.1413846E-01  0.1826887E-01    10.062  0.1298286E-03  0.3589895E-02  0.2178164E-02
   449.401  0.1739485E-02  0.1414224E-01  0.1826503E-01    10.062  0.1297389E-03  0.3587858E-02  0.2178977E-02
   449.404  0.1739522E-02  0.1414465E-01  0.1826103E-01    10.062  0.1296664E-03  0.3586204E-02  0.2180276E-02
   449.408  0.1739536E-02  0.1414735E-01  0.1825576E-01    10.062  0.1296124E-03  0.3584690E-02  0.2181528E-02
   449.412  0.1739500E-02  0.1415119E-01  0.1824691E-01    10.063  0.1295702E-03  0.3583376E-02  0.2182382E-02
   449.416  0.1739408E-02  0.1415739E-01  0.1823772E-01    10.063  0.1295380E-03  0.3581812E-02  0.2187021E-02
   449.420  0.1739247E-02  0.1416424E-01  0.1822529E-01    10.063  0.1295056E-03  0.3580447E-02  0.2190678E-02
   449.424  0.1739019E-02  0.1417167E-01  0.1820931E-01    10.063  0.1294716E-03  0.3579837E-02  0.2193272E-02
   449.428  0.1738732E-02  0.1418068E-01  0.1819233E-01    10.063  0.1294331E-03  0.3578116E-02  0.2193323E-02
   449.431  0.1738388E-02  0.1419041E-01  0.1817455E-01    10.063  0.1293764E-03  0.3576338E-02  0.2191980E-02
   449.435  0.1737995E-02  0.1420048E-01  0.1815673E-01    10.063  0.1292971E-03  0.3575206E-02  0.2190219E-02
   449.439  0.1737571E-02  0.1421373E-01  0.1814280E-01    10.063  0.1291912E-03  0.3575905E-02  0.2190054E-02
   449.443  0.1737125E-02  0.1422656E-01  0.1813094E-01    10.063  0.1290626E-03  0.3576908E-02  0.2190471E-02
   449.447  0.1736668E-02  0.1423877E-01  0.1812071E-01    10.064  0.1289146E-03  0.3577453E-02  0.2190914E-02
   449.451  0.1736210E-02  0.1425177E-01  0.1811470E-01    10.064  0.1287519E-03  0.3578532E-02  0.2188289E-02
   449.455  0.1735764E-02  0.1426478E-01  0.1811317E-01    10.064  0.1285788E-03  0.3581068E-02  0.2187403E-02
   449.458  0.1735340E-02  0.1427460E-01  0.1811241E-01    10.064  0.1283998E-03  0.3583353E-02  0.2186509E-02
   449.462  0.1734948E-02  0.1428089E-01  0.1811127E-01    10.064  0.1282192E-03  0.3585270E-02  0.2183605E-02
   449.466  0.1734599E-02  0.1428321E-01  0.1811110E-01    10.064  0.1280408E-03  0.3586667E-02  0.2182177E-02
   449.470  0.1734299E-02  0.1428116E-01  0.1811280E-01    10.064  0.1278689E-03  0.3588872E-02  0.2180023E-02
   449.474  0.1734057E-02  0.1427913E-01  0.1811763E-01    10.064  0.1277070E-03  0.3588136E-02  0.2173411E-02
   449.478  0.1733879E-02  0.1427372E-01  0.1812265E-01    10.064  0.1275579E-03  0.3586760E-02  0.2164602E-02
   449.482  0.1733769E-02  0.1426605E-01  0.1812921E-01    10.065  0.1274254E-03  0.3585539E-02  0.2153860E-02
   449.485  0.1733730E-02  0.1425520E-01  0.1813617E-01    10.065  0.1273118E-03  0.3583039E-02  0.2141626E-02
   449.489  0.1733762E-02  0.1424301E-01  0.1814475E-01    10.065  0.1272197E-03  0.3579726E-02  0.2127614E-02
   449.493  0.1733865E-02  0.1422929E-01  0.1815445E-01    10.065  0.1271509E-03  0.3575535E-02  0.2112164E-02
   449.497  0.1734035E-02  0.1421322E-01  0.1816404E-01    10.065  0.1271078E-03  0.3571199E-02  0.2096587E-02
   449.501  0.1734270E-02  0.1419551E-01  0.1817295E-01    10.065  0.1270910E-03  0.3566619E-02  0.2080972E-02
   449.505  0.1734563E-02  0.1417642E-01  0.1817990E-01    10.065  0.1271015E-03  0.3562316E-02  0.2065115E-02
   449.509  0.1734907E-02  0.1415996E-01  0.1819113E-01    10.065  0.1271402E-03  0.3559630E-02  0.2052583E-02
   449.512  0.1735292E-02  0.1414306E-01  0.1820127E-01    10.065  0.1272062E-03  0.3557354E-02  0.2041874E-02
   449.516  0.1735712E-02  0.1412569E-01  0.1820964E-01    10.066  0.1272987E-03  0.3555553E-02  0.2032113E-02
   449.520  0.1736156E-02  0.1411227E-01  0.1822029E-01    10.066  0.1274172E-03  0.3553169E-02  0.2019472E-02
   449.524  0.1736616E-02  0.1410502E-01  0.1823463E-01    10.066  0.1275589E-03  0.3550054E-02  0.2000264E-02
   449.528  0.1737079E-02  0.1409775E-01  0.1824446E-01    10.066  0.1277206E-03  0.3548318E-02  0.1983992E-02
   449.532  0.1737532E-02  0.1409108E-01  0.1825083E-01    10.066  0.1278991E-03  0.3546511E-02  0.1971040E-02
   449.536  0.1737969E-02  0.1408669E-01  0.1825597E-01    10.066  0.1280860E-03  0.3545051E-02  0.1960861E-02
   449.539  0.1738383E-02  0.1408979E-01  0.1826219E-01    10.066  0.1282674E-03  0.3543043E-02  0.1948230E-02
   449.543  0.1738765E-02  0.1408938E-01  0.1826508E-01    10.066  0.1284374E-03  0.3541995E-02  0.1939573E-02
   449.547  0.1739106E-02  0.1408918E-01  0.1826252E-01    10.066  0.1285920E-03  0.3541268E-02  0.1937145E-02
   449.551  0.1739395E-02  0.1409100E-01  0.1825748E-01    10.067  0.1287265E-03  0.3541851E-02  0.1938630E-02
   449.555  0.1739617E-02  0.1409206E-01  0.1824876E-01    10.067  0.1288425E-03  0.3540350E-02  0.1944414E-02
   449.559  0.1739744E-02  0.1409379E-01  0.1823438E-01    10.067  0.1289121E-03  0.3539729E-02  0.1953482E-02
   449.562  0.1739771E-02  0.1409644E-01  0.1821302E-01    10.067  0.1289263E-03  0.3539065E-02  0.1963948E-02
   449.566  0.1739727E-02  0.1410079E-01  0.1818991E-01    10.067  0.1288940E-03  0.3541184E-02  0.1972734E-02
   449.570  0.1739629E-02  0.1410508E-01  0.1816692E-01    10.067  0.1288289E-03  0.3544348E-02  0.1979079E-02
   449.574  0.1739486E-02  0.1410943E-01  0.1814437E-01    10.067  0.1287367E-03  0.3548021E-02  0.1985024E-02
   449.578  0.1739301E-02  0.1411332E-01  0.1812008E-01    10.067  0.1286200E-03  0.3552383E-02  0.1989575E-02
   449.582  0.1739078E-02  0.1411679E-01  0.1809568E-01    10.067  0.1284824E-03  0.3557027E-02  0.1994698E-02
   449.586  0.1738833E-02  0.1411882E-01  0.1807311E-01    10.068  0.1283312E-03  0.3560323E-02  0.1997764E-02
   449.589  0.1738574E-02  0.1412388E-01  0.1805452E-01    10.068  0.1281753E-03  0.3568597E-02  0.2000566E-02
   449.593  0.1738304E-02  0.1412953E-01  0.1803925E-01    10.068  0.1280186E-03  0.3577386E-02  0.2003314E-02
   449.597  0.1738030E-02  0.1413468E-01  0.1802628E-01    10.068  0.1278640E-03  0.3585787E-02  0.2004463E-02
   449.601  0.1737753E-02  0.1413911E-01  0.1801460E-01    10.068  0.1277144E-03  0.3593102E-02  0.2005360E-02
   449.605  0.1737465E-02  0.1414260E-01  0.1800277E-01    10.068  0.1275686E-03  0.3599489E-02  0.2008420E-02
   449.609  0.1737170E-02  0.1414522E-01  0.1799179E-01    10.068  0.1274283E-03  0.3604880E-02  0.2014548E-02
   449.613  0.1736873E-02  0.1414724E-01  0.1798068E-01    10.068  0.1272972E-03  0.3609803E-02  0.2022737E-02
   449.616  0.1736581E-02  0.1414925E-01  0.1797187E-01    10.068  0.1271804E-03  0.3614686E-02  0.2033453E-02
   449.620  0.1736294E-02  0.1415185E-01  0.1796587E-01    10.069  0.1270872E-03  0.3622377E-02  0.2046223E-02
   449.624  0.1736018E-02  0.1415270E-01  0.1796081E-01    10.069  0.1270205E-03  0.3628543E-02  0.2060777E-02
   449.628  0.1735760E-02  0.1415210E-01  0.1795595E-01    10.069  0.1269815E-03  0.3633534E-02  0.2076777E-02
   449.632  0.1735525E-02  0.1414976E-01  0.1795369E-01    10.069  0.1269719E-03  0.3633123E-02  0.2093986E-02
   449.636  0.1735309E-02  0.1415123E-01  0.1795548E-01    10.069  0.1269854E-03  0.3628795E-02  0.2116279E-02
   449.640  0.1735083E-02  0.1415134E-01  0.1795318E-01    10.069  0.1270007E-03  0.3622733E-02  0.2138102E-02
   449.643  0.1734835E-02  0.1415043E-01  0.1794968E-01    10.069  0.1270342E-03  0.3614871E-02  0.2151364E-02
   449.647  0.1734568E-02  0.1415083E-01  0.1794577E-01    10.069  0.1270889E-03  0.3604659E-02  0.2159077E-02
   449.651  0.1734286E-02  0.1415227E-01  0.1794106E-01    10.070  0.1271652E-03  0.3592707E-02  0.2163691E-02
   449.655  0.1733999E-02  0.1415352E-01  0.1793756E-01    10.070  0.1272633E-03  0.3579612E-02  0.2161866E-02
   449.659  0.1733712E-02  0.1415534E-01  0.1793492E-01    10.070  0.1273827E-03  0.3566868E-02  0.2157538E-02
   449.663  0.1733433E-02  0.1416584E-01  0.1794254E-01    10.070  0.1275224E-03  0.3559676E-02  0.2154156E-02
   449.667  0.1733168E-02  0.1417590E-01  0.1795213E-01    10.070  0.1276818E-03  0.3553000E-02  0.2146994E-02
   449.670  0.1732925E-02  0.1418638E-01  0.1796480E-01    10.070  0.1278585E-03  0.3548458E-02  0.2139138E-02
   449.674  0.1732708E-02  0.1419665E-01  0.1797956E-01    10.070  0.1280511E-03  0.3544975E-02  0.2129005E-02
   449.678  0.1732524E-02  0.1420588E-01  0.1799598E-01    10.070  0.1282553E-03  0.3542379E-02  0.2116845E-02
   449.682  0.1732377E-02  0.1421375E-01  0.1801364E-01    10.070  0.1284685E-03  0.3540345E-02  0.2103107E-02
   449.686  0.1732271E-02  0.1421974E-01  0.1803274E-01    10.071  0.1286862E-03  0.3538824E-02  0.2088918E-02
   449.690  0.1732208E-02  0.1422471E-01  0.1805304E-01    10.071  0.1289043E-03  0.3537580E-02  0.2073987E-02
   449.693  0.1732191E-02  0.1422837E-01  0.1807412E-01    10.071  0.1291183E-03  0.3536877E-02  0.2058762E-02
   449.697  0.1732219E-02  0.1423072E-01  0.1809598E-01    10.071  0.1293223E-03  0.3537135E-02  0.2043554E-02
   449.701  0.1732291E-02  0.1423492E-01  0.1812134E-01    10.071  0.1295129E-03  0.3532664E-02  0.2033598E-02
   449.705  0.1732407E-02  0.1423873E-01  0.1814776E-01    10.071  0.1296852E-03  0.3527092E-02  0.2025920E-02
   449.709  0.1732563E-02  0.1424064E-01  0.1817143E-01    10.071  0.1298354E-03  0.3522772E-02  0.2021215E-02
   449.713  0.1732756E-02  0.1424062E-01  0.1819691E-01    10.071  0.1299599E-03  0.3519844E-02  0.2014110E-02
   449.717  0.1732980E-02  0.1424082E-01  0.1821919E-01    10.071  0.1300555E-03  0.3518790E-02  0.2007441E-02
   449.720  0.1733232E-02  0.1424255E-01  0.1824071E-01    10.072  0.1301254E-03  0.3524067E-02  0.2002825E-02
   449.724  0.1733525E-02  0.1423964E-01  0.1826049E-01    10.072  0.1301823E-03  0.3524765E-02  0.2001171E-02
   449.728  0.1733858E-02  0.1423471E-01  0.1827764E-01    10.072  0.1302262E-03  0.3525153E-02  0.2002565E-02
   449.732  0.1734216E-02  0.1422840E-01  0.1829226E-01    10.072  0.1302504E-03  0.3525779E-02  0.2007050E-02
   449.736  0.1734591E-02  0.1422121E-01  0.1830508E-01    10.072  0.1302521E-03  0.3526800E-02  0.2012906E-02
   449.740  0.1734972E-02  0.1421342E-01  0.1831415E-01    10.072  0.1302305E-03  0.3528792E-02  0.2021386E-02
   449.744  0.1735351E-02  0.1420618E-01  0.1831961E-01    10.072  0.1301863E-03  0.3531063E-02  0.2031683E-02
   449.747  0.1735718E-02  0.1420203E-01  0.1832257E-01    10.072  0.1301197E-03  0.3535719E-02  0.2043774E-02
   449.751  0.1736059E-02  0.1420094E-01  0.1832657E-01    10.072  0.1300236E-03  0.3542763E-02  0.2057406E-02
   449.755  0.1736360E-02  0.1420105E-01  0.1832763E-01    10.073  0.1298853E-03  0.3551408E-02  0.2071284E-02
   449.759  0.1736633E-02  0.1420173E-01  0.1832703E-01    10.073  0.1297095E-03  0.3560929E-02  0.2083228E-02
   449.763  0.1736870E-02  0.1420310E-01  0.1832382E-01    10.073  0.1294992E-03  0.3571444E-02  0.2092231E-02
   449.767  0.1737066E-02  0.1420499E-01  0.1831796E-01    10.073  0.1292593E-03  0.3581923E-02  0.2098702E-02
   449.771  0.1737217E-02  0.1420703E-01  0.1830900E-01    10.073  0.1289939E-03  0.3591540E-02  0.2103173E-02
   449.774  0.1737319E-02  0.1420943E-01  0.1829823E-01    10.073  0.1287086E-03  0.3599744E-02  0.2105544E-02
   449.778  0.1737369E-02  0.1421492E-01  0.1828393E-01    10.073  0.1284089E-03  0.3606784E-02  0.2105207E-02
   449.782  0.1737370E-02  0.1421644E-01  0.1826802E-01    10.073  0.1280956E-03  0.3612186E-02  0.2102738E-02
   449.786  0.1737324E-02  0.1421760E-01  0.1825024E-01    10.073  0.1277713E-03  0.3615277E-02  0.2099018E-02
   449.790  0.1737262E-02  0.1421784E-01  0.1823362E-01    10.074  0.1274670E-03  0.3615799E-02  0.2093914E-02
   449.794  0.1737198E-02  0.1421662E-01  0.1821932E-01    10.074  0.1271966E-03  0.3615332E-02  0.2087956E-02
   449.798  0.1737131E-02  0.1421733E-01  0.1820708E-01    10.074  0.1269663E-03  0.3614092E-02  0.2080722E-02
   449.801  0.1737063E-02  0.1421619E-01  0.1819591E-01    10.074  0.1267815E-03  0.3608862E-02  0.2072079E-02
   449.805  0.1736996E-02  0.1421557E-01  0.1818575E-01    10.074  0.1266446E-03  0.3602529E-02  0.2063044E-02
   449.809  0.1736932E-02  0.1421111E-01  0.1817571E-01    10.074  0.1265577E-03  0.3592052E-02  0.2052108E-02
   449.813  0.1736890E-02  0.1420529E-01  0.1816705E-01    10.074  0.1265054E-03  0.3579429E-02  0.2042536E-02
   449.817  0.1736872E-02  0.1419851E-01  0.1816036E-01    10.074  0.1264840E-03  0.3564775E-02  0.2035097E-02
   449.821  0.1736881E-02  0.1419360E-01  0.1815805E-01    10.074  0.1264935E-03  0.3552844E-02  0.2029634E-02
   449.824  0.1736914E-02  0.1418820E-01  0.1815833E-01    10.075  0.1265346E-03  0.3541506E-02  0.2026730E-02
   449.828  0.1736970E-02  0.1418320E-01  0.1815947E-01    10.075  0.1266049E-03  0.3529567E-02  0.2025228E-02
   449.832  0.1737040E-02  0.1417792E-01  0.1816320E-01    10.075  0.1267021E-03  0.3516537E-02  0.2024345E-02
   449.836  0.1737124E-02  0.1417376E-01  0.1816567E-01    10.075  0.1268235E-03  0.3503080E-02  0.2025268E-02
   449.840  0.1737218E-02  0.1416975E-01  0.1816823E-01    10.075  0.1269670E-03  0.3489082E-02  0.2026590E-02
   449.844  0.1737321E-02  0.1416606E-01  0.1817160E-01    10.075  0.1271291E-03  0.3474490E-02  0.2027568E-02
   449.848  0.1737429E-02  0.1416314E-01  0.1817577E-01    10.075  0.1273069E-03  0.3460431E-02  0.2029084E-02
   449.851  0.1737541E-02  0.1416068E-01  0.1817858E-01    10.075  0.1274970E-03  0.3446532E-02  0.2030042E-02
   449.855  0.1737653E-02  0.1415932E-01  0.1818076E-01    10.075  0.1276945E-03  0.3432513E-02  0.2031711E-02
   449.859  0.1737763E-02  0.1415752E-01  0.1818254E-01    10.076  0.1278960E-03  0.3420044E-02  0.2033124E-02
   449.863  0.1737868E-02  0.1415604E-01  0.1818367E-01    10.076  0.1280974E-03  0.3408128E-02  0.2034394E-02
   449.867  0.1737966E-02  0.1415440E-01  0.1818350E-01    10.076  0.1282943E-03  0.3396383E-02  0.2036243E-02
   449.871  0.1738054E-02  0.1415336E-01  0.1818356E-01    10.076  0.1284833E-03  0.3385945E-02  0.2038249E-02
   449.874  0.1738139E-02  0.1415286E-01  0.1818250E-01    10.076  0.1286658E-03  0.3376650E-02  0.2039277E-02
   449.878  0.1738221E-02  0.1415218E-01  0.1818161E-01    10.076  0.1288410E-03  0.3368295E-02  0.2039985E-02
   449.882  0.1738297E-02  0.1415176E-01  0.1818033E-01    10.076  0.1290042E-03  0.3361399E-02  0.2040548E-02
   449.886  0.1738362E-02  0.1415202E-01  0.1817749E-01    10.076  0.1291447E-03  0.3355459E-02  0.2039979E-02
   449.890  0.1738405E-02  0.1415261E-01  0.1817367E-01    10.076  0.1292498E-03  0.3350658E-02  0.2037992E-02
   449.894  0.1738426E-02  0.1415329E-01  0.1816787E-01    10.077  0.1293179E-03  0.3346854E-02  0.2034970E-02
   449.898  0.1738429E-02  0.1415385E-01  0.1816122E-01    10.077  0.1293530E-03  0.3343537E-02  0.2031127E-02
   449.901  0.1738415E-02  0.1415473E-01  0.1815441E-01    10.077  0.1293560E-03  0.3341516E-02  0.2026920E-02
   449.905  0.1738383E-02  0.1415592E-01  0.1814688E-01    10.077  0.1293268E-03  0.3340505E-02  0.2022717E-02
   449.909  0.1738335E-02  0.1415742E-01  0.1813760E-01    10.077  0.1292664E-03  0.3340294E-02  0.2017956E-02
   449.913  0.1738271E-02  0.1415896E-01  0.1812794E-01    10.077  0.1291767E-03  0.3340301E-02  0.2013030E-02
   449.917  0.1738205E-02  0.1416119E-01  0.1811843E-01    10.077  0.1290779E-03  0.3339812E-02  0.2008375E-02
   449.921  0.1738142E-02  0.1416237E-01  0.1811077E-01    10.077  0.1289761E-03  0.3337680E-02  0.2004095E-02
   449.925  0.1738082E-02  0.1416253E-01  0.1810272E-01    10.078  0.1288749E-03  0.3336370E-02  0.2000172E-02
   449.928  0.1738002E-02  0.1416218E-01  0.1809347E-01    10.078  0.1288031E-03  0.3334892E-02  0.1992929E-02
   449.932  0.1737894E-02  0.1416151E-01  0.1808164E-01    10.078  0.1287733E-03  0.3333012E-02  0.1981293E-02
   449.936  0.1737760E-02  0.1416037E-01  0.1806903E-01    10.078  0.1287854E-03  0.3331776E-02  0.1966472E-02
   449.940  0.1737603E-02  0.1415967E-01  0.1805544E-01    10.078  0.1288406E-03  0.3329719E-02  0.1948587E-02
   449.944  0.1737424E-02  0.1415893E-01  0.1804123E-01    10.078  0.1289378E-03  0.3327265E-02  0.1929497E-02
   449.948  0.1737229E-02  0.1415935E-01  0.1802771E-01    10.078  0.1290756E-03  0.3326470E-02  0.1909638E-02
   449.951  0.1737020E-02  0.1416035E-01  0.1801409E-01    10.078  0.1292515E-03  0.3324474E-02  0.1889423E-02
   449.955  0.1736801E-02  0.1416367E-01  0.1800280E-01    10.078  0.1294623E-03  0.3317735E-02  0.1873530E-02
   449.959  0.1736576E-02  0.1416961E-01  0.1799677E-01    10.078  0.1297042E-03  0.3305591E-02  0.1865038E-02
   449.963  0.1736348E-02  0.1417516E-01  0.1799228E-01    10.079  0.1299705E-03  0.3294146E-02  0.1857568E-02
   449.967  0.1736122E-02  0.1418054E-01  0.1799010E-01    10.079  0.1302562E-03  0.3283017E-02  0.1852633E-02
   449.971  0.1735901E-02  0.1418501E-01  0.1798577E-01    10.079  0.1305555E-03  0.3273259E-02  0.1845270E-02
   449.975  0.1735689E-02  0.1418893E-01  0.1798375E-01    10.079  0.1308630E-03  0.3265067E-02  0.1841317E-02
   449.978  0.1735491E-02  0.1419263E-01  0.1798362E-01    10.079  0.1311718E-03  0.3258881E-02  0.1838628E-02
   449.982  0.1735313E-02  0.1419539E-01  0.1798355E-01    10.079  0.1314771E-03  0.3254639E-02  0.1837476E-02
   449.986  0.1735162E-02  0.1419671E-01  0.1798566E-01    10.079  0.1317751E-03  0.3251729E-02  0.1837339E-02
   449.990  0.1735033E-02  0.1419811E-01  0.1798918E-01    10.079  0.1320679E-03  0.3253003E-02  0.1838507E-02
   449.994  0.1734927E-02  0.1419831E-01  0.1799334E-01    10.080  0.1323493E-03  0.3256468E-02  0.1840189E-02
   449.998  0.1734847E-02  0.1419632E-01  0.1799786E-01    10.080  0.1326148E-03  0.3262113E-02  0.1842492E-02
   450.001  0.1734786E-02  0.1419404E-01  0.1800205E-01    10.080  0.1328673E-03  0.3269506E-02  0.1845448E-02
   450.005  0.1734738E-02  0.1419118E-01  0.1800450E-01    10.080  0.1331117E-03  0.3278162E-02  0.1849425E-02
   450.009  0.1734699E-02  0.1418695E-01  0.1800523E-01    10.080  0.1333371E-03  0.3288914E-02  0.1852791E-02
   450.013  0.1734657E-02  0.1418498E-01  0.1800693E-01    10.080  0.1335225E-03  0.3298385E-02  0.1861203E-02
   450.017  0.1734613E-02  0.1419119E-01  0.1801608E-01    10.080  0.1336643E-03  0.3296962E-02  0.1883284E-02
   450.021  0.1734568E-02  0.1419863E-01  0.1802486E-01    10.080  0.1337592E-03  0.3297279E-02  0.1907541E-02
   450.025  0.1734523E-02  0.1420764E-01  0.1803478E-01    10.080  0.1338063E-03  0.3297261E-02  0.1934194E-02
   450.028  0.1734477E-02  0.1421666E-01  0.1804421E-01    10.081  0.1338044E-03  0.3298012E-02  0.1961286E-02
   450.032  0.1734433E-02  0.1422531E-01  0.1805279E-01    10.081  0.1337540E-03  0.3300092E-02  0.1987959E-02
   450.036  0.1734391E-02  0.1423751E-01  0.1806510E-01    10.081  0.1336569E-03  0.3300932E-02  0.2013076E-02
   450.040  0.1734352E-02  0.1424906E-01  0.1807706E-01    10.081  0.1335149E-03  0.3302473E-02  0.2037158E-02
   450.044  0.1734318E-02  0.1425904E-01  0.1808822E-01    10.081  0.1333318E-03  0.3304435E-02  0.2060092E-02
   450.048  0.1734290E-02  0.1426777E-01  0.1809893E-01    10.081  0.1331154E-03  0.3306947E-02  0.2081106E-02
   450.052  0.1734280E-02  0.1427439E-01  0.1810927E-01    10.081  0.1328822E-03  0.3308872E-02  0.2099993E-02
   450.055  0.1734289E-02  0.1427939E-01  0.1812014E-01    10.081  0.1326390E-03  0.3309729E-02  0.2117663E-02
   450.059  0.1734316E-02  0.1428281E-01  0.1813073E-01    10.081  0.1323905E-03  0.3307747E-02  0.2133204E-02
   450.063  0.1734360E-02  0.1428458E-01  0.1814031E-01    10.082  0.1321422E-03  0.3305153E-02  0.2145991E-02
   450.067  0.1734422E-02  0.1428516E-01  0.1814923E-01    10.082  0.1318991E-03  0.3301701E-02  0.2154812E-02
   450.071  0.1734499E-02  0.1428394E-01  0.1815409E-01    10.082  0.1316659E-03  0.3297263E-02  0.2158476E-02
   450.075  0.1734591E-02  0.1428013E-01  0.1815968E-01    10.082  0.1314467E-03  0.3291614E-02  0.2160565E-02
   450.078  0.1734695E-02  0.1427507E-01  0.1816416E-01    10.082  0.1312460E-03  0.3285172E-02  0.2158449E-02
   450.082  0.1734809E-02  0.1426874E-01  0.1816704E-01    10.082  0.1310672E-03  0.3278204E-02  0.2152689E-02
   450.086  0.1734932E-02  0.1426141E-01  0.1816920E-01    10.082  0.1309136E-03  0.3270842E-02  0.2144172E-02
   450.090  0.1735059E-02  0.1425341E-01  0.1817082E-01    10.082  0.1307888E-03  0.3263219E-02  0.2129813E-02
   450.094  0.1735189E-02  0.1424472E-01  0.1816877E-01    10.082  0.1306947E-03  0.3255073E-02  0.2114841E-02
   450.098  0.1735327E-02  0.1423517E-01  0.1816565E-01    10.083  0.1306245E-03  0.3247101E-02  0.2099183E-02
   450.102  0.1735495E-02  0.1422697E-01  0.1816693E-01    10.083  0.1305528E-03  0.3241794E-02  0.2086574E-02
   450.105  0.1735689E-02  0.1422422E-01  0.1817617E-01    10.083  0.1304807E-03  0.3244976E-02  0.2078555E-02
   450.109  0.1735907E-02  0.1422144E-01  0.1818649E-01    10.083  0.1304098E-03  0.3248221E-02  0.2073704E-02
   450.113  0.1736142E-02  0.1422129E-01  0.1820016E-01    10.083  0.1303415E-03  0.3249384E-02  0.2070229E-02
   450.117  0.1736387E-02  0.1422254E-01  0.1821348E-01    10.083  0.1302817E-03  0.3249599E-02  0.2067826E-02
   450.121  0.1736633E-02  0.1422282E-01  0.1822537E-01    10.083  0.1302380E-03  0.3250687E-02  0.2067613E-02
   450.125  0.1736874E-02  0.1422348E-01  0.1823529E-01    10.083  0.1302109E-03  0.3251455E-02  0.2068419E-02
   450.128  0.1737100E-02  0.1422461E-01  0.1824283E-01    10.083  0.1301942E-03  0.3252154E-02  0.2068784E-02
   450.132  0.1737297E-02  0.1422708E-01  0.1824764E-01    10.084  0.1301750E-03  0.3254297E-02  0.2068475E-02
   450.136  0.1737459E-02  0.1422926E-01  0.1825086E-01    10.084  0.1301542E-03  0.3257419E-02  0.2068397E-02
   450.140  0.1737584E-02  0.1423379E-01  0.1825022E-01    10.084  0.1301317E-03  0.3261493E-02  0.2066903E-02
   450.144  0.1737668E-02  0.1423872E-01  0.1824695E-01    10.084  0.1301085E-03  0.3265752E-02  0.2064914E-02
   450.148  0.1737710E-02  0.1424403E-01  0.1824118E-01    10.084  0.1300852E-03  0.3270078E-02  0.2061758E-02
   450.152  0.1737708E-02  0.1424973E-01  0.1823176E-01    10.084  0.1300619E-03  0.3274035E-02  0.2058686E-02
   450.155  0.1737663E-02  0.1425695E-01  0.1822338E-01    10.084  0.1300396E-03  0.3280498E-02  0.2054172E-02
   450.159  0.1737579E-02  0.1426395E-01  0.1821419E-01    10.084  0.1300137E-03  0.3287102E-02  0.2049707E-02
   450.163  0.1737463E-02  0.1427088E-01  0.1820328E-01    10.084  0.1299810E-03  0.3293263E-02  0.2045514E-02
   450.167  0.1737329E-02  0.1427699E-01  0.1819203E-01    10.085  0.1299264E-03  0.3298665E-02  0.2040608E-02
   450.171  0.1737183E-02  0.1428143E-01  0.1818103E-01    10.085  0.1298459E-03  0.3302832E-02  0.2034416E-02
   450.175  0.1737038E-02  0.1428567E-01  0.1817115E-01    10.085  0.1297567E-03  0.3306306E-02  0.2029086E-02
   450.178  0.1736902E-02  0.1428914E-01  0.1816364E-01    10.085  0.1296687E-03  0.3308842E-02  0.2024246E-02
   450.182  0.1736780E-02  0.1429152E-01  0.1815786E-01    10.085  0.1295829E-03  0.3309873E-02  0.2020349E-02
   450.186  0.1736672E-02  0.1429270E-01  0.1815319E-01    10.085  0.1295020E-03  0.3309414E-02  0.2016447E-02
   450.190  0.1736581E-02  0.1429305E-01  0.1815010E-01    10.085  0.1294280E-03  0.3307624E-02  0.2012957E-02
   450.194  0.1736510E-02  0.1429218E-01  0.1814813E-01    10.085  0.1293616E-03  0.3304499E-02  0.2009865E-02
   450.198  0.1736458E-02  0.1429024E-01  0.1814749E-01    10.085  0.1293056E-03  0.3299681E-02  0.2006202E-02
   450.202  0.1736428E-02  0.1428679E-01  0.1814658E-01    10.086  0.1292608E-03  0.3294995E-02  0.2003591E-02
   450.205  0.1736419E-02  0.1428368E-01  0.1814578E-01    10.086  0.1292284E-03  0.3287677E-02  0.2000363E-02
   450.209  0.1736433E-02  0.1427968E-01  0.1814577E-01    10.086  0.1292088E-03  0.3278744E-02  0.1997784E-02
   450.213  0.1736466E-02  0.1427518E-01  0.1814575E-01    10.086  0.1292035E-03  0.3269401E-02  0.1995077E-02
   450.217  0.1736521E-02  0.1426951E-01  0.1814599E-01    10.086  0.1292121E-03  0.3259022E-02  0.1992112E-02
   450.221  0.1736594E-02  0.1426353E-01  0.1814633E-01    10.086  0.1292339E-03  0.3248315E-02  0.1989384E-02
   450.225  0.1736685E-02  0.1425616E-01  0.1814641E-01    10.086  0.1292691E-03  0.3238916E-02  0.1987115E-02
   450.228  0.1736791E-02  0.1425013E-01  0.1814603E-01    10.086  0.1293167E-03  0.3227371E-02  0.1984625E-02
   450.232  0.1736910E-02  0.1424429E-01  0.1814583E-01    10.087  0.1293766E-03  0.3216185E-02  0.1982234E-02
   450.236  0.1737039E-02  0.1423819E-01  0.1814561E-01    10.087  0.1294465E-03  0.3205670E-02  0.1980071E-02
   450.240  0.1737176E-02  0.1423246E-01  0.1814502E-01    10.087  0.1295265E-03  0.3196056E-02  0.1978584E-02
   450.244  0.1737316E-02  0.1422729E-01  0.1814416E-01    10.087  0.1296144E-03  0.3186850E-02  0.1976886E-02
   450.248  0.1737456E-02  0.1422263E-01  0.1814326E-01    10.087  0.1297081E-03  0.3178871E-02  0.1974816E-02
   450.252  0.1737594E-02  0.1421906E-01  0.1814215E-01    10.087  0.1298065E-03  0.3172211E-02  0.1973069E-02
   450.255  0.1737727E-02  0.1421641E-01  0.1814123E-01    10.087  0.1299074E-03  0.3167127E-02  0.1972196E-02
   450.259  0.1737850E-02  0.1421448E-01  0.1813882E-01    10.087  0.1300081E-03  0.3163066E-02  0.1969746E-02
   450.263  0.1737962E-02  0.1421420E-01  0.1813877E-01    10.087  0.1301072E-03  0.3159604E-02  0.1967166E-02
   450.267  0.1738055E-02  0.1421499E-01  0.1813660E-01    10.088  0.1302086E-03  0.3159198E-02  0.1965623E-02
   450.271  0.1738097E-02  0.1421995E-01  0.1813268E-01    10.088  0.1303450E-03  0.3162061E-02  0.1964404E-02
   450.275  0.1738084E-02  0.1422488E-01  0.1812492E-01    10.088  0.1305197E-03  0.3163807E-02  0.1962306E-02
   450.278  0.1738016E-02  0.1423065E-01  0.1811494E-01    10.088  0.1307287E-03  0.3165388E-02  0.1959699E-02
   450.282  0.1737899E-02  0.1423740E-01  0.1810312E-01    10.088  0.1309620E-03  0.3166891E-02  0.1956421E-02
   450.286  0.1737736E-02  0.1424466E-01  0.1809028E-01    10.088  0.1312114E-03  0.3168581E-02  0.1952443E-02
   450.290  0.1737531E-02  0.1425214E-01  0.1807608E-01    10.088  0.1314719E-03  0.3171170E-02  0.1947964E-02
   450.294  0.1737301E-02  0.1426184E-01  0.1806603E-01    10.088  0.1317553E-03  0.3169416E-02  0.1941914E-02
   450.298  0.1737054E-02  0.1427315E-01  0.1805697E-01    10.088  0.1320605E-03  0.3167404E-02  0.1934892E-02
   450.302  0.1736794E-02  0.1428335E-01  0.1804835E-01    10.089  0.1323808E-03  0.3164931E-02  0.1927573E-02
   450.305  0.1736527E-02  0.1429232E-01  0.1804005E-01    10.089  0.1327106E-03  0.3162488E-02  0.1919972E-02
   450.309  0.1736258E-02  0.1429970E-01  0.1803170E-01    10.089  0.1330427E-03  0.3160706E-02  0.1911548E-02
   450.313  0.1735992E-02  0.1430670E-01  0.1802470E-01    10.089  0.1333703E-03  0.3160505E-02  0.1903967E-02
   450.317  0.1735736E-02  0.1431127E-01  0.1801895E-01    10.089  0.1336866E-03  0.3159557E-02  0.1897028E-02
   450.321  0.1735494E-02  0.1431444E-01  0.1801386E-01    10.089  0.1339853E-03  0.3159854E-02  0.1890374E-02
   450.325  0.1735271E-02  0.1431646E-01  0.1800961E-01    10.089  0.1342603E-03  0.3161241E-02  0.1884255E-02
   450.328  0.1735070E-02  0.1431680E-01  0.1800610E-01    10.089  0.1345059E-03  0.3164096E-02  0.1878239E-02
   450.332  0.1734898E-02  0.1431793E-01  0.1800325E-01    10.089  0.1347170E-03  0.3168662E-02  0.1872086E-02
   450.336  0.1734755E-02  0.1431526E-01  0.1800160E-01    10.090  0.1348899E-03  0.3174410E-02  0.1866579E-02
   450.340  0.1734644E-02  0.1431145E-01  0.1800076E-01    10.090  0.1350194E-03  0.3181234E-02  0.1861556E-02
   450.344  0.1734556E-02  0.1430667E-01  0.1800131E-01    10.090  0.1351036E-03  0.3189043E-02  0.1856865E-02
   450.348  0.1734494E-02  0.1430253E-01  0.1800172E-01    10.090  0.1351437E-03  0.3198217E-02  0.1853135E-02
   450.352  0.1734456E-02  0.1429882E-01  0.1800229E-01    10.090  0.1351396E-03  0.3208908E-02  0.1850560E-02
   450.355  0.1734445E-02  0.1429519E-01  0.1800316E-01    10.090  0.1350908E-03  0.3220118E-02  0.1848412E-02
   450.359  0.1734461E-02  0.1429047E-01  0.1800271E-01    10.090  0.1349992E-03  0.3232499E-02  0.1844175E-02
   450.363  0.1734502E-02  0.1428880E-01  0.1800702E-01    10.090  0.1348666E-03  0.3240261E-02  0.1847482E-02
   450.367  0.1734569E-02  0.1429046E-01  0.1801635E-01    10.091  0.1346966E-03  0.3241445E-02  0.1854094E-02
   450.371  0.1734659E-02  0.1429014E-01  0.1802368E-01    10.091  0.1344926E-03  0.3243040E-02  0.1864513E-02
   450.375  0.1734772E-02  0.1429188E-01  0.1803072E-01    10.091  0.1342593E-03  0.3245201E-02  0.1874911E-02
   450.378  0.1734905E-02  0.1429363E-01  0.1803717E-01    10.091  0.1340016E-03  0.3247292E-02  0.1884746E-02
   450.382  0.1735054E-02  0.1429572E-01  0.1804234E-01    10.091  0.1337250E-03  0.3249884E-02  0.1894647E-02
   450.386  0.1735195E-02  0.1429702E-01  0.1804437E-01    10.091  0.1334035E-03  0.3251574E-02  0.1901745E-02
   450.390  0.1735315E-02  0.1429942E-01  0.1804466E-01    10.091  0.1330337E-03  0.3254382E-02  0.1907460E-02
   450.394  0.1735413E-02  0.1430402E-01  0.1804260E-01    10.091  0.1326240E-03  0.3260194E-02  0.1911500E-02
   450.398  0.1735487E-02  0.1430898E-01  0.1803808E-01    10.091  0.1321826E-03  0.3266382E-02  0.1914011E-02
   450.402  0.1735535E-02  0.1431488E-01  0.1803059E-01    10.092  0.1317193E-03  0.3272962E-02  0.1914547E-02
   450.405  0.1735557E-02  0.1432246E-01  0.1802209E-01    10.092  0.1312442E-03  0.3277570E-02  0.1914860E-02
   450.409  0.1735551E-02  0.1433165E-01  0.1801245E-01    10.092  0.1307690E-03  0.3282178E-02  0.1914068E-02
   450.413  0.1735512E-02  0.1434002E-01  0.1800052E-01    10.092  0.1303087E-03  0.3283681E-02  0.1911703E-02
   450.417  0.1735439E-02  0.1434857E-01  0.1798654E-01    10.092  0.1298698E-03  0.3284240E-02  0.1907770E-02
   450.421  0.1735317E-02  0.1435581E-01  0.1797011E-01    10.092  0.1294502E-03  0.3282309E-02  0.1903151E-02
   450.425  0.1735150E-02  0.1436417E-01  0.1795062E-01    10.092  0.1290594E-03  0.3280662E-02  0.1898390E-02
   450.428  0.1734934E-02  0.1437293E-01  0.1792705E-01    10.092  0.1287031E-03  0.3277416E-02  0.1893127E-02
   450.432  0.1734670E-02  0.1438041E-01  0.1790087E-01    10.092  0.1283804E-03  0.3273056E-02  0.1889660E-02
   450.436  0.1734380E-02  0.1438798E-01  0.1787478E-01    10.093  0.1280771E-03  0.3268266E-02  0.1887424E-02
   450.440  0.1734082E-02  0.1439343E-01  0.1784832E-01    10.093  0.1277886E-03  0.3262655E-02  0.1887366E-02
   450.444  0.1733787E-02  0.1439698E-01  0.1782262E-01    10.093  0.1275149E-03  0.3256909E-02  0.1889550E-02
   450.448  0.1733503E-02  0.1439983E-01  0.1779970E-01    10.093  0.1272610E-03  0.3248930E-02  0.1892791E-02
   450.452  0.1733236E-02  0.1440198E-01  0.1777920E-01    10.093  0.1270340E-03  0.3239375E-02  0.1897285E-02
   450.455  0.1732993E-02  0.1440255E-01  0.1776076E-01    10.093  0.1268390E-03  0.3229384E-02  0.1902026E-02
   450.459  0.1732777E-02  0.1440223E-01  0.1774371E-01    10.093  0.1266814E-03  0.3219793E-02  0.1907534E-02
   450.463  0.1732596E-02  0.1440025E-01  0.1772899E-01    10.093  0.1265648E-03  0.3208637E-02  0.1913527E-02
   450.467  0.1732453E-02  0.1439707E-01  0.1771684E-01    10.093  0.1264928E-03  0.3197299E-02  0.1918683E-02
   450.471  0.1732350E-02  0.1439342E-01  0.1770701E-01    10.094  0.1264672E-03  0.3185372E-02  0.1923480E-02
   450.475  0.1732292E-02  0.1438912E-01  0.1769931E-01    10.094  0.1264896E-03  0.3173890E-02  0.1927391E-02
   450.479  0.1732279E-02  0.1438752E-01  0.1769777E-01    10.094  0.1265605E-03  0.3165715E-02  0.1932125E-02
   450.482  0.1732311E-02  0.1438964E-01  0.1770213E-01    10.094  0.1266782E-03  0.3163072E-02  0.1937262E-02
   450.486  0.1732388E-02  0.1439654E-01  0.1771329E-01    10.094  0.1268416E-03  0.3163988E-02  0.1939939E-02
   450.490  0.1732509E-02  0.1440384E-01  0.1772635E-01    10.094  0.1270471E-03  0.3165435E-02  0.1940867E-02
   450.494  0.1732677E-02  0.1441065E-01  0.1774105E-01    10.094  0.1272924E-03  0.3166945E-02  0.1939694E-02
   450.498  0.1732892E-02  0.1441589E-01  0.1775487E-01    10.094  0.1275739E-03  0.3167591E-02  0.1937640E-02
   450.502  0.1733148E-02  0.1442033E-01  0.1776910E-01    10.094  0.1278845E-03  0.3167613E-02  0.1934738E-02
   450.505  0.1733439E-02  0.1442345E-01  0.1778157E-01    10.095  0.1282171E-03  0.3167428E-02  0.1929542E-02
   450.509  0.1733762E-02  0.1442553E-01  0.1779417E-01    10.095  0.1285608E-03  0.3167401E-02  0.1922909E-02
   450.513  0.1734110E-02  0.1442791E-01  0.1780558E-01    10.095  0.1289062E-03  0.3168437E-02  0.1914973E-02
   450.517  0.1734475E-02  0.1442923E-01  0.1781445E-01    10.095  0.1292458E-03  0.3166025E-02  0.1909413E-02
   450.521  0.1734848E-02  0.1442993E-01  0.1782339E-01    10.095  0.1295721E-03  0.3162349E-02  0.1899911E-02
   450.525  0.1735220E-02  0.1443050E-01  0.1783011E-01    10.095  0.1298771E-03  0.3159449E-02  0.1889852E-02
   450.529  0.1735583E-02  0.1443103E-01  0.1783334E-01    10.095  0.1301540E-03  0.3156842E-02  0.1879099E-02
   450.532  0.1735928E-02  0.1443137E-01  0.1783391E-01    10.095  0.1303961E-03  0.3153944E-02  0.1868108E-02
   450.536  0.1736246E-02  0.1443069E-01  0.1783213E-01    10.096  0.1305985E-03  0.3151372E-02  0.1857212E-02
   450.540  0.1736530E-02  0.1443135E-01  0.1782775E-01    10.096  0.1307561E-03  0.3149317E-02  0.1846513E-02
   450.544  0.1736773E-02  0.1443246E-01  0.1781978E-01    10.096  0.1308659E-03  0.3146715E-02  0.1835543E-02
   450.548  0.1736976E-02  0.1443311E-01  0.1781022E-01    10.096  0.1309346E-03  0.3144201E-02  0.1825533E-02
   450.552  0.1737158E-02  0.1443266E-01  0.1780078E-01    10.096  0.1309931E-03  0.3142446E-02  0.1817676E-02
   450.556  0.1737313E-02  0.1443453E-01  0.1779079E-01    10.096  0.1310406E-03  0.3139894E-02  0.1811377E-02
   450.559  0.1737439E-02  0.1443630E-01  0.1778036E-01    10.096  0.1310753E-03  0.3138046E-02  0.1807979E-02
   450.563  0.1737533E-02  0.1443806E-01  0.1776942E-01    10.096  0.1310972E-03  0.3136694E-02  0.1806075E-02
   450.567  0.1737590E-02  0.1443997E-01  0.1775779E-01    10.096  0.1311047E-03  0.3135531E-02  0.1805321E-02
   450.571  0.1737623E-02  0.1444171E-01  0.1774521E-01    10.097  0.1311072E-03  0.3134110E-02  0.1805216E-02
   450.575  0.1737635E-02  0.1444498E-01  0.1773473E-01    10.097  0.1311103E-03  0.3133414E-02  0.1806621E-02
   450.579  0.1737628E-02  0.1445013E-01  0.1772596E-01    10.097  0.1311143E-03  0.3133820E-02  0.1808028E-02
   450.582  0.1737615E-02  0.1445587E-01  0.1771940E-01    10.097  0.1311204E-03  0.3131486E-02  0.1811072E-02
   450.586  0.1737600E-02  0.1446091E-01  0.1771365E-01    10.097  0.1311261E-03  0.3129737E-02  0.1813614E-02
   450.590  0.1737583E-02  0.1446610E-01  0.1770977E-01    10.097  0.1311312E-03  0.3129368E-02  0.1816857E-02
   450.594  0.1737564E-02  0.1447035E-01  0.1770657E-01    10.097  0.1311361E-03  0.3128877E-02  0.1820052E-02
   450.598  0.1737545E-02  0.1447446E-01  0.1770344E-01    10.097  0.1311407E-03  0.3128636E-02  0.1823207E-02
   450.602  0.1737524E-02  0.1447816E-01  0.1770091E-01    10.097  0.1311449E-03  0.3128096E-02  0.1825830E-02
   450.606  0.1737503E-02  0.1448150E-01  0.1769827E-01    10.098  0.1311489E-03  0.3127722E-02  0.1828042E-02
   450.609  0.1737481E-02  0.1448578E-01  0.1769524E-01    10.098  0.1311529E-03  0.3125642E-02  0.1829885E-02
   450.613  0.1737459E-02  0.1448865E-01  0.1769312E-01    10.098  0.1311571E-03  0.3125636E-02  0.1831788E-02
   450.617  0.1737439E-02  0.1449038E-01  0.1769104E-01    10.098  0.1311614E-03  0.3125303E-02  0.1834052E-02
   450.621  0.1737418E-02  0.1449221E-01  0.1768937E-01    10.098  0.1311657E-03  0.3125298E-02  0.1836994E-02
   450.625  0.1737399E-02  0.1449424E-01  0.1768742E-01    10.098  0.1311704E-03  0.3125102E-02  0.1839176E-02
   450.629  0.1737381E-02  0.1449650E-01  0.1768568E-01    10.098  0.1311759E-03  0.3124930E-02  0.1841055E-02
   450.632  0.1737365E-02  0.1449832E-01  0.1768345E-01    10.098  0.1311813E-03  0.3124029E-02  0.1842773E-02
   450.636  0.1737350E-02  0.1450002E-01  0.1768139E-01    10.099  0.1311875E-03  0.3123293E-02  0.1844223E-02
   450.640  0.1737338E-02  0.1450190E-01  0.1767977E-01    10.099  0.1311946E-03  0.3122716E-02  0.1846013E-02
   450.644  0.1737326E-02  0.1450382E-01  0.1767781E-01    10.099  0.1312031E-03  0.3121779E-02  0.1846921E-02
   450.648  0.1737316E-02  0.1450751E-01  0.1767575E-01    10.099  0.1312133E-03  0.3122560E-02  0.1846932E-02
   450.652  0.1737308E-02  0.1450945E-01  0.1767413E-01    10.099  0.1312251E-03  0.3121100E-02  0.1846891E-02
   450.656  0.1737300E-02  0.1451027E-01  0.1767272E-01    10.099  0.1312378E-03  0.3120493E-02  0.1846741E-02
   450.659  0.1737294E-02  0.1451112E-01  0.1767150E-01    10.099  0.1312524E-03  0.3119713E-02  0.1846554E-02
   450.663  0.1737290E-02  0.1451349E-01  0.1767037E-01    10.099  0.1312681E-03  0.3121185E-02  0.1846197E-02
   450.667  0.1737286E-02  0.1451384E-01  0.1766725E-01    10.099  0.1312847E-03  0.3119963E-02  0.1844461E-02
   450.671  0.1737283E-02  0.1451409E-01  0.1766584E-01    10.100  0.1313035E-03  0.3118821E-02  0.1843533E-02
   450.675  0.1737279E-02  0.1451544E-01  0.1766378E-01    10.100  0.1313254E-03  0.3118579E-02  0.1842237E-02
   450.679  0.1737274E-02  0.1451622E-01  0.1766202E-01    10.100  0.1313505E-03  0.3116774E-02  0.1841039E-02
   450.683  0.1737256E-02  0.1451658E-01  0.1765967E-01    10.100  0.1313641E-03  0.3114632E-02  0.1839879E-02
   450.686  0.1737215E-02  0.1451851E-01  0.1765578E-01    10.100  0.1313484E-03  0.3115055E-02  0.1837649E-02
   450.690  0.1737149E-02  0.1452032E-01  0.1765032E-01    10.100  0.1313025E-03  0.3114579E-02  0.1833708E-02
   450.694  0.1737060E-02  0.1452220E-01  0.1764441E-01    10.100  0.1312290E-03  0.3114062E-02  0.1830902E-02
   450.698  0.1736949E-02  0.1452322E-01  0.1763647E-01    10.100  0.1311294E-03  0.3113098E-02  0.1827815E-02
   450.702  0.1736814E-02  0.1452522E-01  0.1762826E-01    10.100  0.1309994E-03  0.3113439E-02  0.1823778E-02
   450.706  0.1736654E-02  0.1452640E-01  0.1761940E-01    10.101  0.1308348E-03  0.3112906E-02  0.1819573E-02
   450.709  0.1736470E-02  0.1452751E-01  0.1760916E-01    10.101  0.1306414E-03  0.3112200E-02  0.1815587E-02
   450.713  0.1736267E-02  0.1452878E-01  0.1759992E-01    10.101  0.1304222E-03  0.3111511E-02  0.1811620E-02
   450.717  0.1736050E-02  0.1452913E-01  0.1759074E-01    10.101  0.1301832E-03  0.3109978E-02  0.1807565E-02
   450.721  0.1735823E-02  0.1452991E-01  0.1758337E-01    10.101  0.1299302E-03  0.3109267E-02  0.1803986E-02
   450.725  0.1735591E-02  0.1453597E-01  0.1758273E-01    10.101  0.1296686E-03  0.3115731E-02  0.1802220E-02
   450.729  0.1735360E-02  0.1454392E-01  0.1758585E-01    10.101  0.1294054E-03  0.3124394E-02  0.1801823E-02
   450.733  0.1735136E-02  0.1455227E-01  0.1759126E-01    10.101  0.1291465E-03  0.3133707E-02  0.1802113E-02
   450.736  0.1734921E-02  0.1455945E-01  0.1759717E-01    10.101  0.1288970E-03  0.3141899E-02  0.1802891E-02
   450.740  0.1734703E-02  0.1456566E-01  0.1760201E-01    10.102  0.1286811E-03  0.3148822E-02  0.1804529E-02
   450.744  0.1734481E-02  0.1457110E-01  0.1760617E-01    10.102  0.1285106E-03  0.3154593E-02  0.1807059E-02
   450.748  0.1734261E-02  0.1457522E-01  0.1760991E-01    10.102  0.1283889E-03  0.3158695E-02  0.1810497E-02
   450.752  0.1734047E-02  0.1457676E-01  0.1761412E-01    10.102  0.1283182E-03  0.3162227E-02  0.1815187E-02
   450.756  0.1733845E-02  0.1458263E-01  0.1762030E-01    10.102  0.1283005E-03  0.3167344E-02  0.1821548E-02
   450.760  0.1733656E-02  0.1458836E-01  0.1762680E-01    10.102  0.1283390E-03  0.3172249E-02  0.1829233E-02
   450.763  0.1733480E-02  0.1459229E-01  0.1763393E-01    10.102  0.1284389E-03  0.3176409E-02  0.1838464E-02
   450.767  0.1733322E-02  0.1459907E-01  0.1764341E-01    10.102  0.1285974E-03  0.3178044E-02  0.1847901E-02
   450.771  0.1733186E-02  0.1460517E-01  0.1765492E-01    10.103  0.1288113E-03  0.3178638E-02  0.1858797E-02
   450.775  0.1733072E-02  0.1461044E-01  0.1766606E-01    10.103  0.1290757E-03  0.3178690E-02  0.1870356E-02
   450.779  0.1732981E-02  0.1461447E-01  0.1767736E-01    10.103  0.1293804E-03  0.3177765E-02  0.1882702E-02
   450.783  0.1732913E-02  0.1461730E-01  0.1768824E-01    10.103  0.1297187E-03  0.3176673E-02  0.1895125E-02
   450.786  0.1732871E-02  0.1461911E-01  0.1769821E-01    10.103  0.1300835E-03  0.3175711E-02  0.1907072E-02
   450.790  0.1732854E-02  0.1461903E-01  0.1770707E-01    10.103  0.1304672E-03  0.3174898E-02  0.1918259E-02
   450.794  0.1732864E-02  0.1461830E-01  0.1771471E-01    10.103  0.1308615E-03  0.3173723E-02  0.1928253E-02
   450.798  0.1732900E-02  0.1461589E-01  0.1772168E-01    10.103  0.1312578E-03  0.3172405E-02  0.1937420E-02
   450.802  0.1732961E-02  0.1461241E-01  0.1772709E-01    10.103  0.1316484E-03  0.3170994E-02  0.1944791E-02
   450.806  0.1733045E-02  0.1460856E-01  0.1773216E-01    10.104  0.1320243E-03  0.3169225E-02  0.1950193E-02
   450.810  0.1733151E-02  0.1460414E-01  0.1773537E-01    10.104  0.1323779E-03  0.3166630E-02  0.1954402E-02
   450.813  0.1733275E-02  0.1459842E-01  0.1773801E-01    10.104  0.1326997E-03  0.3164138E-02  0.1955938E-02
   450.817  0.1733403E-02  0.1459169E-01  0.1773758E-01    10.104  0.1329655E-03  0.3161906E-02  0.1954297E-02
   450.821  0.1733527E-02  0.1458417E-01  0.1773388E-01    10.104  0.1331636E-03  0.3160042E-02  0.1949881E-02
   450.825  0.1733644E-02  0.1457603E-01  0.1772666E-01    10.104  0.1332899E-03  0.3158723E-02  0.1942003E-02
   450.829  0.1733752E-02  0.1457043E-01  0.1771903E-01    10.104  0.1333412E-03  0.3156697E-02  0.1930748E-02
   450.833  0.1733847E-02  0.1456635E-01  0.1771139E-01    10.104  0.1333171E-03  0.3155951E-02  0.1917863E-02
   450.837  0.1733927E-02  0.1456378E-01  0.1770210E-01    10.105  0.1332135E-03  0.3158307E-02  0.1904300E-02
   450.840  0.1733987E-02  0.1456073E-01  0.1769133E-01    10.105  0.1330321E-03  0.3160556E-02  0.1890596E-02
   450.844  0.1734020E-02  0.1455790E-01  0.1767714E-01    10.105  0.1327785E-03  0.3162955E-02  0.1875628E-02
   450.848  0.1734037E-02  0.1455492E-01  0.1766243E-01    10.105  0.1324738E-03  0.3165142E-02  0.1862007E-02
   450.852  0.1734038E-02  0.1455326E-01  0.1764725E-01    10.105  0.1321261E-03  0.3168496E-02  0.1849558E-02
   450.856  0.1734022E-02  0.1455422E-01  0.1763201E-01    10.105  0.1317439E-03  0.3171485E-02  0.1838848E-02
   450.860  0.1733991E-02  0.1455266E-01  0.1761648E-01    10.105  0.1313353E-03  0.3176228E-02  0.1829737E-02
   450.864  0.1733947E-02  0.1455086E-01  0.1760047E-01    10.105  0.1309133E-03  0.3179687E-02  0.1822389E-02
   450.867  0.1733897E-02  0.1454853E-01  0.1758491E-01    10.105  0.1304972E-03  0.3182028E-02  0.1817155E-02
   450.871  0.1733844E-02  0.1454523E-01  0.1757002E-01    10.106  0.1300967E-03  0.3182982E-02  0.1813406E-02
   450.875  0.1733789E-02  0.1454177E-01  0.1755548E-01    10.106  0.1297205E-03  0.3183049E-02  0.1810891E-02
   450.879  0.1733732E-02  0.1453742E-01  0.1754128E-01    10.106  0.1293774E-03  0.3181511E-02  0.1809447E-02
   450.883  0.1733674E-02  0.1453252E-01  0.1752688E-01    10.106  0.1290746E-03  0.3178680E-02  0.1809403E-02
   450.887  0.1733620E-02  0.1452926E-01  0.1751465E-01    10.106  0.1288204E-03  0.3172936E-02  0.1809357E-02
   450.890  0.1733572E-02  0.1452354E-01  0.1750326E-01    10.106  0.1286204E-03  0.3167691E-02  0.1809430E-02
   450.894  0.1733532E-02  0.1451926E-01  0.1749245E-01    10.106  0.1284796E-03  0.3160673E-02  0.1810128E-02
   450.898  0.1733497E-02  0.1451415E-01  0.1748156E-01    10.106  0.1284055E-03  0.3153291E-02  0.1811614E-02
   450.902  0.1733471E-02  0.1450879E-01  0.1747220E-01    10.107  0.1283966E-03  0.3146451E-02  0.1813780E-02
   450.906  0.1733467E-02  0.1450512E-01  0.1746599E-01    10.107  0.1284343E-03  0.3142323E-02  0.1816112E-02
   450.910  0.1733486E-02  0.1450083E-01  0.1746193E-01    10.107  0.1285169E-03  0.3138265E-02  0.1818631E-02
   450.914  0.1733528E-02  0.1449645E-01  0.1745906E-01    10.107  0.1286420E-03  0.3134578E-02  0.1821515E-02
   450.917  0.1733591E-02  0.1449297E-01  0.1745697E-01    10.107  0.1288069E-03  0.3131433E-02  0.1824196E-02
   450.921  0.1733673E-02  0.1448968E-01  0.1745798E-01    10.107  0.1290089E-03  0.3128407E-02  0.1826969E-02
   450.925  0.1733776E-02  0.1448692E-01  0.1746001E-01    10.107  0.1292383E-03  0.3127206E-02  0.1830060E-02
   450.929  0.1733900E-02  0.1448412E-01  0.1746216E-01    10.107  0.1294876E-03  0.3126392E-02  0.1833384E-02
   450.933  0.1734039E-02  0.1448145E-01  0.1746539E-01    10.107  0.1297488E-03  0.3125701E-02  0.1836258E-02
   450.937  0.1734186E-02  0.1448104E-01  0.1747093E-01    10.108  0.1300151E-03  0.3124080E-02  0.1841248E-02
   450.941  0.1734343E-02  0.1448405E-01  0.1747816E-01    10.108  0.1302852E-03  0.3123224E-02  0.1849343E-02
   450.944  0.1734505E-02  0.1448736E-01  0.1748738E-01    10.108  0.1305544E-03  0.3122804E-02  0.1855751E-02
   450.948  0.1734670E-02  0.1449056E-01  0.1749603E-01    10.108  0.1308168E-03  0.3122950E-02  0.1861244E-02
   450.952  0.1734834E-02  0.1449419E-01  0.1750518E-01    10.108  0.1310669E-03  0.3123345E-02  0.1866043E-02
   450.956  0.1734992E-02  0.1449789E-01  0.1751162E-01    10.108  0.1312993E-03  0.3124243E-02  0.1870565E-02
   450.960  0.1735142E-02  0.1450132E-01  0.1751656E-01    10.108  0.1315086E-03  0.3124214E-02  0.1873929E-02
   450.964  0.1735279E-02  0.1450689E-01  0.1752008E-01    10.108  0.1316906E-03  0.3126368E-02  0.1876122E-02
   450.968  0.1735402E-02  0.1451084E-01  0.1752371E-01    10.109  0.1318412E-03  0.3127957E-02  0.1877219E-02
   450.971  0.1735506E-02  0.1451716E-01  0.1752779E-01    10.109  0.1319566E-03  0.3133021E-02  0.1877786E-02
   450.975  0.1735590E-02  0.1452373E-01  0.1753056E-01    10.109  0.1320346E-03  0.3138270E-02  0.1877573E-02
   450.979  0.1735666E-02  0.1453071E-01  0.1753309E-01    10.109  0.1320916E-03  0.3143825E-02  0.1876612E-02
   450.983  0.1735735E-02  0.1453844E-01  0.1753663E-01    10.109  0.1321317E-03  0.3148841E-02  0.1874525E-02
   450.987  0.1735797E-02  0.1454446E-01  0.1754127E-01    10.109  0.1321558E-03  0.3153445E-02  0.1875647E-02
   450.991  0.1735855E-02  0.1454982E-01  0.1754317E-01    10.109  0.1321656E-03  0.3157369E-02  0.1871262E-02
   450.994  0.1735906E-02  0.1455493E-01  0.1754457E-01    10.109  0.1321608E-03  0.3160842E-02  0.1866313E-02
   450.998  0.1735951E-02  0.1455941E-01  0.1754511E-01    10.109  0.1321421E-03  0.3163470E-02  0.1861170E-02
   451.002  0.1735987E-02  0.1456353E-01  0.1754482E-01    10.110  0.1321096E-03  0.3166167E-02  0.1855745E-02
   451.006  0.1736018E-02  0.1456699E-01  0.1754433E-01    10.110  0.1320701E-03  0.3167982E-02  0.1849637E-02
   451.010  0.1736053E-02  0.1456908E-01  0.1754361E-01    10.110  0.1320371E-03  0.3167915E-02  0.1843175E-02
   451.014  0.1736092E-02  0.1457150E-01  0.1754275E-01    10.110  0.1320103E-03  0.3168726E-02  0.1837007E-02
   451.018  0.1736136E-02  0.1457315E-01  0.1754313E-01    10.110  0.1319869E-03  0.3168774E-02  0.1831722E-02
   451.022  0.1736186E-02  0.1457419E-01  0.1754369E-01    10.110  0.1319669E-03  0.3168406E-02  0.1827324E-02
   451.025  0.1736238E-02  0.1457480E-01  0.1754408E-01    10.110  0.1319514E-03  0.3167670E-02  0.1823596E-02
   451.029  0.1736291E-02  0.1457517E-01  0.1754367E-01    10.110  0.1319365E-03  0.3166581E-02  0.1820434E-02
   451.033  0.1736340E-02  0.1457597E-01  0.1754288E-01    10.111  0.1319235E-03  0.3165479E-02  0.1817585E-02
   451.037  0.1736387E-02  0.1457543E-01  0.1754185E-01    10.111  0.1319118E-03  0.3163412E-02  0.1815358E-02
   451.041  0.1736429E-02  0.1457565E-01  0.1753973E-01    10.111  0.1319022E-03  0.3161810E-02  0.1813433E-02
   451.045  0.1736465E-02  0.1457692E-01  0.1753757E-01    10.111  0.1318950E-03  0.3160987E-02  0.1811679E-02
   451.048  0.1736494E-02  0.1457780E-01  0.1753464E-01    10.111  0.1318905E-03  0.3159488E-02  0.1810193E-02
   451.052  0.1736515E-02  0.1458032E-01  0.1753262E-01    10.111  0.1318883E-03  0.3160412E-02  0.1809824E-02
   451.056  0.1736527E-02  0.1458311E-01  0.1753405E-01    10.111  0.1318884E-03  0.3162029E-02  0.1812895E-02
   451.060  0.1736529E-02  0.1458603E-01  0.1753201E-01    10.111  0.1318909E-03  0.3163356E-02  0.1810564E-02
   451.064  0.1736526E-02  0.1458909E-01  0.1753014E-01    10.111  0.1318914E-03  0.3164765E-02  0.1808433E-02
   451.068  0.1736518E-02  0.1459194E-01  0.1752827E-01    10.112  0.1318876E-03  0.3166228E-02  0.1807192E-02
   451.072  0.1736505E-02  0.1459502E-01  0.1752862E-01    10.112  0.1318809E-03  0.3168424E-02  0.1806822E-02
   451.075  0.1736488E-02  0.1459863E-01  0.1752715E-01    10.112  0.1318710E-03  0.3171048E-02  0.1806695E-02
   451.079  0.1736466E-02  0.1460126E-01  0.1752555E-01    10.112  0.1318581E-03  0.3172860E-02  0.1805773E-02
   451.083  0.1736442E-02  0.1460358E-01  0.1752450E-01    10.112  0.1318437E-03  0.3174408E-02  0.1805425E-02
   451.087  0.1736418E-02  0.1460423E-01  0.1752549E-01    10.112  0.1318321E-03  0.3177144E-02  0.1805635E-02
   451.091  0.1736398E-02  0.1460726E-01  0.1752749E-01    10.112  0.1318236E-03  0.3178361E-02  0.1805517E-02
   451.095  0.1736380E-02  0.1460956E-01  0.1752936E-01    10.112  0.1318182E-03  0.3179706E-02  0.1805163E-02
   451.099  0.1736365E-02  0.1461238E-01  0.1753045E-01    10.113  0.1318173E-03  0.3180885E-02  0.1805433E-02
   451.102  0.1736353E-02  0.1461529E-01  0.1753248E-01    10.113  0.1318198E-03  0.3181688E-02  0.1805130E-02
   451.106  0.1736344E-02  0.1461792E-01  0.1753439E-01    10.113  0.1318264E-03  0.3182513E-02  0.1805008E-02
   451.110  0.1736338E-02  0.1462036E-01  0.1753685E-01    10.113  0.1318374E-03  0.3183278E-02  0.1804280E-02
   451.114  0.1736335E-02  0.1462278E-01  0.1754088E-01    10.113  0.1318521E-03  0.3183524E-02  0.1801067E-02
   451.118  0.1736331E-02  0.1462471E-01  0.1754256E-01    10.113  0.1318642E-03  0.3183547E-02  0.1800641E-02
   451.122  0.1736323E-02  0.1462481E-01  0.1754349E-01    10.113  0.1318719E-03  0.3181143E-02  0.1799810E-02
   451.126  0.1736311E-02  0.1462651E-01  0.1754373E-01    10.113  0.1318768E-03  0.3180432E-02  0.1798137E-02
   451.129  0.1736291E-02  0.1462739E-01  0.1754317E-01    10.113  0.1318823E-03  0.3178907E-02  0.1795682E-02
   451.133  0.1736264E-02  0.1462686E-01  0.1754126E-01    10.114  0.1318886E-03  0.3177137E-02  0.1792103E-02
   451.137  0.1736230E-02  0.1462715E-01  0.1753816E-01    10.114  0.1318954E-03  0.3173742E-02  0.1787247E-02
   451.141  0.1736190E-02  0.1463142E-01  0.1753876E-01    10.114  0.1319034E-03  0.3175780E-02  0.1782580E-02
   451.145  0.1736144E-02  0.1463576E-01  0.1753843E-01    10.114  0.1319120E-03  0.3177462E-02  0.1777982E-02
   451.149  0.1736091E-02  0.1463957E-01  0.1753711E-01    10.114  0.1319196E-03  0.3178348E-02  0.1771180E-02
   451.153  0.1736026E-02  0.1464335E-01  0.1753523E-01    10.114  0.1319221E-03  0.3179261E-02  0.1766660E-02
   451.156  0.1735951E-02  0.1464550E-01  0.1753280E-01    10.114  0.1319204E-03  0.3178445E-02  0.1762251E-02
   451.160  0.1735869E-02  0.1464846E-01  0.1752992E-01    10.114  0.1319141E-03  0.3178827E-02  0.1758293E-02
   451.164  0.1735779E-02  0.1465106E-01  0.1752582E-01    10.115  0.1319048E-03  0.3178457E-02  0.1754525E-02
   451.168  0.1735683E-02  0.1465358E-01  0.1752148E-01    10.115  0.1318930E-03  0.3177435E-02  0.1751009E-02
   451.172  0.1735579E-02  0.1465577E-01  0.1751627E-01    10.115  0.1318847E-03  0.3175453E-02  0.1747055E-02
   451.176  0.1735469E-02  0.1465810E-01  0.1751053E-01    10.115  0.1318803E-03  0.3172408E-02  0.1742337E-02
   451.180  0.1735355E-02  0.1465986E-01  0.1750418E-01    10.115  0.1318801E-03  0.3168403E-02  0.1737649E-02
   451.184  0.1735239E-02  0.1466220E-01  0.1749931E-01    10.115  0.1318847E-03  0.3161648E-02  0.1734979E-02
   451.187  0.1735125E-02  0.1466545E-01  0.1749530E-01    10.115  0.1318956E-03  0.3152906E-02  0.1732983E-02
   451.191  0.1735004E-02  0.1467092E-01  0.1749270E-01    10.115  0.1319309E-03  0.3147933E-02  0.1731999E-02
   451.195  0.1734874E-02  0.1467690E-01  0.1748989E-01    10.116  0.1319896E-03  0.3142893E-02  0.1731132E-02
   451.199  0.1734730E-02  0.1468352E-01  0.1748706E-01    10.116  0.1320653E-03  0.3139724E-02  0.1730775E-02
   451.203  0.1734574E-02  0.1469095E-01  0.1748418E-01    10.116  0.1321513E-03  0.3137696E-02  0.1730308E-02
   451.207  0.1734395E-02  0.1469979E-01  0.1748093E-01    10.116  0.1322307E-03  0.3137906E-02  0.1729531E-02
   451.211  0.1734198E-02  0.1471049E-01  0.1747861E-01    10.116  0.1322996E-03  0.3141839E-02  0.1728621E-02
   451.214  0.1733985E-02  0.1472106E-01  0.1747690E-01    10.116  0.1323581E-03  0.3147273E-02  0.1727155E-02
   451.218  0.1733762E-02  0.1473152E-01  0.1747579E-01    10.116  0.1324051E-03  0.3154361E-02  0.1725937E-02
   451.222  0.1733532E-02  0.1474333E-01  0.1747541E-01    10.116  0.1324399E-03  0.3165752E-02  0.1724367E-02
   451.226  0.1733299E-02  0.1475222E-01  0.1747543E-01    10.116  0.1324589E-03  0.3174728E-02  0.1722999E-02
   451.230  0.1733064E-02  0.1476010E-01  0.1747504E-01    10.117  0.1324600E-03  0.3183659E-02  0.1721152E-02
   451.234  0.1732834E-02  0.1476728E-01  0.1747402E-01    10.117  0.1324436E-03  0.3192592E-02  0.1718656E-02
   451.238  0.1732612E-02  0.1477335E-01  0.1747492E-01    10.117  0.1324112E-03  0.3201338E-02  0.1717042E-02
   451.241  0.1732404E-02  0.1477762E-01  0.1747368E-01    10.117  0.1323626E-03  0.3209044E-02  0.1714492E-02
   451.245  0.1732214E-02  0.1477970E-01  0.1747288E-01    10.117  0.1323000E-03  0.3215273E-02  0.1711775E-02
   451.249  0.1732046E-02  0.1478010E-01  0.1747383E-01    10.117  0.1322252E-03  0.3220594E-02  0.1709847E-02
   451.253  0.1731903E-02  0.1477788E-01  0.1747391E-01    10.117  0.1321385E-03  0.3224008E-02  0.1706748E-02
   451.257  0.1731789E-02  0.1477187E-01  0.1747494E-01    10.117  0.1320436E-03  0.3222495E-02  0.1703473E-02
   451.261  0.1731706E-02  0.1476531E-01  0.1747435E-01    10.118  0.1319412E-03  0.3221064E-02  0.1700548E-02
   451.265  0.1731654E-02  0.1475828E-01  0.1747549E-01    10.118  0.1318338E-03  0.3219506E-02  0.1698422E-02
   451.268  0.1731638E-02  0.1475260E-01  0.1748001E-01    10.118  0.1317234E-03  0.3214492E-02  0.1695985E-02
   451.272  0.1731654E-02  0.1474948E-01  0.1748786E-01    10.118  0.1316130E-03  0.3203776E-02  0.1692187E-02
   451.276  0.1731704E-02  0.1474498E-01  0.1749759E-01    10.118  0.1315028E-03  0.3196238E-02  0.1688983E-02
   451.280  0.1731789E-02  0.1474187E-01  0.1750921E-01    10.118  0.1314021E-03  0.3189382E-02  0.1686278E-02
   451.284  0.1731911E-02  0.1473806E-01  0.1752202E-01    10.118  0.1313140E-03  0.3181781E-02  0.1684184E-02
   451.288  0.1732063E-02  0.1473312E-01  0.1753369E-01    10.118  0.1312399E-03  0.3172025E-02  0.1682387E-02
   451.292  0.1732245E-02  0.1472738E-01  0.1754642E-01    10.118  0.1311802E-03  0.3160644E-02  0.1681336E-02
   451.296  0.1732450E-02  0.1472111E-01  0.1755799E-01    10.119  0.1311372E-03  0.3147751E-02  0.1680355E-02
   451.299  0.1732675E-02  0.1471468E-01  0.1756832E-01    10.119  0.1311096E-03  0.3134096E-02  0.1679309E-02
   451.303  0.1732926E-02  0.1470714E-01  0.1757680E-01    10.119  0.1310998E-03  0.3120464E-02  0.1678480E-02
   451.307  0.1733196E-02  0.1469891E-01  0.1758405E-01    10.119  0.1311090E-03  0.3106582E-02  0.1677197E-02
   451.311  0.1733482E-02  0.1469051E-01  0.1759106E-01    10.119  0.1311380E-03  0.3093601E-02  0.1675627E-02
   451.315  0.1733776E-02  0.1468383E-01  0.1759772E-01    10.119  0.1311858E-03  0.3081889E-02  0.1674698E-02
   451.319  0.1734042E-02  0.1467868E-01  0.1760166E-01    10.119  0.1312129E-03  0.3072450E-02  0.1672018E-02
   451.323  0.1734262E-02  0.1467542E-01  0.1760325E-01    10.119  0.1311995E-03  0.3065342E-02  0.1668446E-02
   451.326  0.1734429E-02  0.1467507E-01  0.1759981E-01    10.120  0.1311466E-03  0.3061893E-02  0.1664781E-02
   451.330  0.1734541E-02  0.1467516E-01  0.1759352E-01    10.120  0.1310539E-03  0.3057084E-02  0.1661152E-02
   451.334  0.1734595E-02  0.1467716E-01  0.1758445E-01    10.120  0.1309243E-03  0.3053137E-02  0.1657765E-02
   451.338  0.1734588E-02  0.1467997E-01  0.1757350E-01    10.120  0.1307609E-03  0.3050078E-02  0.1654403E-02
   451.342  0.1734523E-02  0.1468366E-01  0.1756092E-01    10.120  0.1305670E-03  0.3047767E-02  0.1651161E-02
   451.346  0.1734402E-02  0.1468791E-01  0.1754661E-01    10.120  0.1303426E-03  0.3047069E-02  0.1648246E-02
   451.350  0.1734224E-02  0.1469263E-01  0.1753075E-01    10.120  0.1300823E-03  0.3048256E-02  0.1645538E-02
   451.353  0.1733993E-02  0.1469913E-01  0.1751609E-01    10.120  0.1297870E-03  0.3051720E-02  0.1643257E-02
   451.357  0.1733729E-02  0.1471120E-01  0.1750717E-01    10.121  0.1294548E-03  0.3063099E-02  0.1641194E-02
   451.361  0.1733444E-02  0.1472015E-01  0.1749712E-01    10.121  0.1290980E-03  0.3072247E-02  0.1638333E-02
   451.365  0.1733148E-02  0.1472755E-01  0.1748880E-01    10.121  0.1287289E-03  0.3078819E-02  0.1637385E-02
   451.369  0.1732859E-02  0.1473310E-01  0.1748223E-01    10.121  0.1283717E-03  0.3081792E-02  0.1636048E-02
   451.373  0.1732586E-02  0.1473459E-01  0.1747821E-01    10.121  0.1280377E-03  0.3080903E-02  0.1637697E-02
   451.377  0.1732336E-02  0.1473331E-01  0.1747338E-01    10.121  0.1277347E-03  0.3075599E-02  0.1636025E-02
   451.381  0.1732115E-02  0.1473011E-01  0.1747049E-01    10.121  0.1274697E-03  0.3067756E-02  0.1634219E-02
   451.384  0.1731919E-02  0.1472514E-01  0.1746918E-01    10.121  0.1272463E-03  0.3056636E-02  0.1632062E-02
   451.388  0.1731748E-02  0.1471725E-01  0.1746815E-01    10.122  0.1270743E-03  0.3041262E-02  0.1630029E-02
   451.392  0.1731607E-02  0.1470666E-01  0.1746703E-01    10.122  0.1269601E-03  0.3022703E-02  0.1628093E-02
   451.396  0.1731497E-02  0.1469608E-01  0.1746797E-01    10.122  0.1269066E-03  0.3003943E-02  0.1625641E-02
   451.400  0.1731423E-02  0.1469249E-01  0.1747950E-01    10.122  0.1269153E-03  0.2995788E-02  0.1622859E-02
   451.404  0.1731385E-02  0.1469194E-01  0.1749423E-01    10.122  0.1269863E-03  0.2989551E-02  0.1618625E-02
   451.408  0.1731385E-02  0.1469419E-01  0.1751433E-01    10.122  0.1271186E-03  0.2987168E-02  0.1617553E-02
   451.412  0.1731422E-02  0.1469581E-01  0.1753549E-01    10.122  0.1273095E-03  0.2984312E-02  0.1617762E-02
   451.415  0.1731496E-02  0.1469630E-01  0.1755511E-01    10.122  0.1275563E-03  0.2980764E-02  0.1618746E-02
   451.419  0.1731606E-02  0.1469554E-01  0.1757662E-01    10.122  0.1278538E-03  0.2976260E-02  0.1621288E-02
   451.423  0.1731748E-02  0.1469413E-01  0.1759708E-01    10.123  0.1281961E-03  0.2971134E-02  0.1624658E-02
   451.427  0.1731920E-02  0.1469128E-01  0.1761679E-01    10.123  0.1285772E-03  0.2965595E-02  0.1629008E-02
   451.431  0.1732118E-02  0.1468819E-01  0.1763493E-01    10.123  0.1289875E-03  0.2959536E-02  0.1633859E-02
   451.435  0.1732338E-02  0.1468407E-01  0.1765162E-01    10.123  0.1294209E-03  0.2953069E-02  0.1638440E-02
   451.439  0.1732547E-02  0.1468033E-01  0.1766420E-01    10.123  0.1299075E-03  0.2948674E-02  0.1643937E-02
   451.442  0.1732703E-02  0.1467798E-01  0.1767160E-01    10.123  0.1304858E-03  0.2947222E-02  0.1650961E-02
   451.446  0.1732805E-02  0.1467426E-01  0.1767141E-01    10.123  0.1311424E-03  0.2944841E-02  0.1658744E-02
   451.450  0.1732847E-02  0.1467094E-01  0.1766638E-01    10.123  0.1318702E-03  0.2943547E-02  0.1667220E-02
   451.454  0.1732819E-02  0.1466790E-01  0.1765394E-01    10.124  0.1326674E-03  0.2942199E-02  0.1675488E-02
   451.458  0.1732720E-02  0.1466482E-01  0.1763704E-01    10.124  0.1335178E-03  0.2940780E-02  0.1683724E-02
   451.462  0.1732553E-02  0.1466129E-01  0.1761636E-01    10.124  0.1344027E-03  0.2939055E-02  0.1692231E-02
   451.466  0.1732319E-02  0.1465982E-01  0.1759431E-01    10.124  0.1353034E-03  0.2936801E-02  0.1699581E-02
   451.470  0.1732025E-02  0.1466806E-01  0.1757884E-01    10.124  0.1362014E-03  0.2928300E-02  0.1699371E-02
   451.473  0.1731675E-02  0.1467556E-01  0.1756065E-01    10.124  0.1370774E-03  0.2921679E-02  0.1697222E-02
   451.477  0.1731278E-02  0.1468343E-01  0.1754310E-01    10.124  0.1379148E-03  0.2916658E-02  0.1692330E-02
   451.481  0.1730875E-02  0.1469717E-01  0.1753557E-01    10.124  0.1387384E-03  0.2909821E-02  0.1680818E-02
   451.485  0.1730484E-02  0.1470989E-01  0.1753233E-01    10.125  0.1395439E-03  0.2904114E-02  0.1669503E-02
   451.489  0.1730112E-02  0.1471893E-01  0.1753011E-01    10.125  0.1403124E-03  0.2901205E-02  0.1659545E-02
   451.493  0.1729767E-02  0.1472425E-01  0.1752912E-01    10.125  0.1410280E-03  0.2901479E-02  0.1650807E-02
   451.497  0.1729451E-02  0.1472508E-01  0.1752781E-01    10.125  0.1416685E-03  0.2904762E-02  0.1643230E-02
   451.501  0.1729142E-02  0.1472221E-01  0.1752450E-01    10.125  0.1421943E-03  0.2912183E-02  0.1637903E-02
   451.504  0.1728836E-02  0.1471762E-01  0.1752161E-01    10.125  0.1425832E-03  0.2922361E-02  0.1636745E-02
   451.508  0.1728544E-02  0.1471480E-01  0.1752102E-01    10.125  0.1428296E-03  0.2934388E-02  0.1631243E-02
   451.512  0.1728279E-02  0.1470987E-01  0.1752077E-01    10.125  0.1429369E-03  0.2948355E-02  0.1626572E-02
   451.516  0.1728045E-02  0.1470227E-01  0.1752061E-01    10.126  0.1429026E-03  0.2964115E-02  0.1622893E-02
   451.520  0.1727849E-02  0.1469421E-01  0.1752400E-01    10.126  0.1427283E-03  0.2977998E-02  0.1619610E-02
   451.524  0.1727695E-02  0.1469735E-01  0.1754004E-01    10.126  0.1424175E-03  0.2987343E-02  0.1613526E-02
   451.528  0.1727586E-02  0.1469971E-01  0.1755807E-01    10.126  0.1419783E-03  0.2997458E-02  0.1608935E-02
   451.531  0.1727528E-02  0.1470116E-01  0.1757725E-01    10.126  0.1414224E-03  0.3006389E-02  0.1607199E-02
   451.535  0.1727531E-02  0.1470027E-01  0.1759826E-01    10.126  0.1407658E-03  0.3014951E-02  0.1607391E-02
   451.539  0.1727596E-02  0.1469831E-01  0.1762101E-01    10.126  0.1400249E-03  0.3023081E-02  0.1608817E-02
   451.543  0.1727721E-02  0.1469510E-01  0.1764570E-01    10.126  0.1392172E-03  0.3030821E-02  0.1611250E-02
   451.547  0.1727904E-02  0.1469131E-01  0.1767083E-01    10.127  0.1383613E-03  0.3037190E-02  0.1614503E-02
   451.551  0.1728145E-02  0.1468836E-01  0.1770070E-01    10.127  0.1374751E-03  0.3039829E-02  0.1614485E-02
   451.555  0.1728440E-02  0.1468879E-01  0.1773021E-01    10.127  0.1365753E-03  0.3039187E-02  0.1619943E-02
   451.559  0.1728785E-02  0.1468950E-01  0.1776141E-01    10.127  0.1356817E-03  0.3037023E-02  0.1625079E-02
   451.562  0.1729170E-02  0.1468900E-01  0.1779235E-01    10.127  0.1348151E-03  0.3033543E-02  0.1629034E-02
   451.566  0.1729588E-02  0.1468627E-01  0.1782045E-01    10.127  0.1339949E-03  0.3028488E-02  0.1630707E-02
   451.570  0.1730031E-02  0.1468495E-01  0.1784546E-01    10.127  0.1332387E-03  0.3023593E-02  0.1629810E-02
   451.574  0.1730488E-02  0.1468664E-01  0.1787122E-01    10.127  0.1325629E-03  0.3022430E-02  0.1626485E-02
   451.578  0.1730949E-02  0.1468897E-01  0.1789435E-01    10.127  0.1319817E-03  0.3022165E-02  0.1619949E-02
   451.582  0.1731404E-02  0.1469022E-01  0.1791411E-01    10.128  0.1315073E-03  0.3020592E-02  0.1610508E-02
   451.586  0.1731843E-02  0.1469113E-01  0.1792806E-01    10.128  0.1311481E-03  0.3019302E-02  0.1598392E-02
   451.590  0.1732255E-02  0.1469231E-01  0.1793569E-01    10.128  0.1309119E-03  0.3017643E-02  0.1583493E-02
   451.593  0.1732632E-02  0.1469313E-01  0.1793985E-01    10.128  0.1308024E-03  0.3014834E-02  0.1567319E-02
   451.597  0.1732952E-02  0.1469443E-01  0.1793769E-01    10.128  0.1308072E-03  0.3013635E-02  0.1550466E-02
   451.601  0.1733208E-02  0.1469592E-01  0.1793004E-01    10.128  0.1309167E-03  0.3013129E-02  0.1534461E-02
   451.605  0.1733444E-02  0.1469816E-01  0.1792173E-01    10.128  0.1310621E-03  0.3013361E-02  0.1521640E-02
   451.609  0.1733662E-02  0.1469957E-01  0.1791309E-01    10.129  0.1312220E-03  0.3013508E-02  0.1512326E-02
   451.613  0.1733855E-02  0.1470221E-01  0.1790493E-01    10.129  0.1313866E-03  0.3015298E-02  0.1504552E-02
   451.617  0.1734026E-02  0.1470560E-01  0.1789659E-01    10.129  0.1315375E-03  0.3018025E-02  0.1499708E-02
   451.621  0.1734175E-02  0.1470815E-01  0.1788891E-01    10.129  0.1316665E-03  0.3020548E-02  0.1495688E-02
   451.624  0.1734298E-02  0.1471131E-01  0.1788149E-01    10.129  0.1317709E-03  0.3023281E-02  0.1492688E-02
   451.628  0.1734391E-02  0.1471503E-01  0.1787287E-01    10.129  0.1318482E-03  0.3027312E-02  0.1490718E-02
   451.632  0.1734451E-02  0.1471608E-01  0.1786363E-01    10.129  0.1318963E-03  0.3028318E-02  0.1489728E-02
   451.636  0.1734477E-02  0.1471934E-01  0.1785209E-01    10.129  0.1319142E-03  0.3030976E-02  0.1489738E-02
   451.640  0.1734468E-02  0.1472134E-01  0.1784034E-01    10.130  0.1319009E-03  0.3032121E-02  0.1490716E-02
   451.644  0.1734423E-02  0.1472496E-01  0.1782721E-01    10.130  0.1318571E-03  0.3035472E-02  0.1492964E-02
   451.648  0.1734344E-02  0.1472759E-01  0.1781262E-01    10.130  0.1317831E-03  0.3038384E-02  0.1496311E-02
   451.652  0.1734244E-02  0.1473007E-01  0.1779729E-01    10.130  0.1316913E-03  0.3040663E-02  0.1499957E-02
   451.655  0.1734135E-02  0.1473175E-01  0.1778379E-01    10.130  0.1316110E-03  0.3042054E-02  0.1502841E-02
   451.659  0.1734002E-02  0.1473221E-01  0.1776916E-01    10.130  0.1315658E-03  0.3042364E-02  0.1504939E-02
   451.663  0.1733851E-02  0.1473151E-01  0.1775350E-01    10.130  0.1315744E-03  0.3041254E-02  0.1506906E-02
   451.667  0.1733658E-02  0.1472939E-01  0.1773544E-01    10.130  0.1316847E-03  0.3038621E-02  0.1508999E-02
   451.671  0.1733422E-02  0.1472643E-01  0.1771391E-01    10.131  0.1319027E-03  0.3034471E-02  0.1512184E-02
   451.675  0.1733139E-02  0.1472299E-01  0.1769060E-01    10.131  0.1322168E-03  0.3027680E-02  0.1516832E-02
   451.679  0.1732811E-02  0.1472029E-01  0.1766605E-01    10.131  0.1326190E-03  0.3019591E-02  0.1523148E-02
   451.683  0.1732446E-02  0.1471635E-01  0.1763965E-01    10.131  0.1331011E-03  0.3011088E-02  0.1531749E-02
   451.687  0.1732042E-02  0.1471131E-01  0.1761187E-01    10.131  0.1336629E-03  0.3002156E-02  0.1540349E-02
   451.690  0.1731606E-02  0.1470548E-01  0.1758234E-01    10.131  0.1342960E-03  0.2993333E-02  0.1548254E-02
   451.694  0.1731148E-02  0.1470401E-01  0.1755878E-01    10.131  0.1349862E-03  0.2987992E-02  0.1555995E-02
   451.698  0.1730678E-02  0.1471503E-01  0.1754851E-01    10.131  0.1357196E-03  0.2976156E-02  0.1555535E-02
   451.702  0.1730205E-02  0.1472402E-01  0.1753964E-01    10.132  0.1364802E-03  0.2965790E-02  0.1555082E-02
   451.706  0.1729740E-02  0.1473181E-01  0.1753193E-01    10.132  0.1372521E-03  0.2956198E-02  0.1552621E-02
   451.710  0.1729293E-02  0.1473996E-01  0.1752704E-01    10.132  0.1380177E-03  0.2945958E-02  0.1547926E-02
   451.714  0.1728874E-02  0.1474676E-01  0.1752558E-01    10.132  0.1387609E-03  0.2936618E-02  0.1540400E-02
   451.718  0.1728489E-02  0.1475052E-01  0.1752441E-01    10.132  0.1394666E-03  0.2929433E-02  0.1531499E-02
   451.721  0.1728144E-02  0.1475196E-01  0.1752447E-01    10.132  0.1401228E-03  0.2924478E-02  0.1521533E-02
   451.725  0.1727845E-02  0.1475048E-01  0.1752522E-01    10.132  0.1407159E-03  0.2920630E-02  0.1510528E-02
   451.729  0.1727599E-02  0.1474632E-01  0.1752684E-01    10.132  0.1412327E-03  0.2918625E-02  0.1498769E-02
   451.733  0.1727411E-02  0.1474008E-01  0.1752981E-01    10.132  0.1416621E-03  0.2919187E-02  0.1486412E-02
   451.737  0.1727281E-02  0.1473155E-01  0.1753272E-01    10.133  0.1419919E-03  0.2922567E-02  0.1472987E-02
   451.741  0.1727208E-02  0.1472733E-01  0.1754390E-01    10.133  0.1422145E-03  0.2923728E-02  0.1456971E-02
   451.745  0.1727196E-02  0.1472323E-01  0.1755754E-01    10.133  0.1423246E-03  0.2926087E-02  0.1440859E-02
   451.749  0.1727241E-02  0.1471763E-01  0.1757332E-01    10.133  0.1423218E-03  0.2928113E-02  0.1425476E-02
   451.752  0.1727339E-02  0.1471716E-01  0.1759246E-01    10.133  0.1422128E-03  0.2930984E-02  0.1409524E-02
   451.756  0.1727484E-02  0.1471755E-01  0.1761187E-01    10.133  0.1420055E-03  0.2933813E-02  0.1395621E-02
   451.760  0.1727685E-02  0.1471808E-01  0.1763233E-01    10.133  0.1417199E-03  0.2936616E-02  0.1383806E-02
   451.764  0.1727938E-02  0.1471899E-01  0.1765420E-01    10.134  0.1413650E-03  0.2939730E-02  0.1375577E-02
   451.768  0.1728238E-02  0.1472657E-01  0.1768279E-01    10.134  0.1409506E-03  0.2939399E-02  0.1368978E-02
   451.772  0.1728578E-02  0.1473646E-01  0.1771343E-01    10.134  0.1404895E-03  0.2937589E-02  0.1365398E-02
   451.776  0.1728935E-02  0.1474713E-01  0.1774215E-01    10.134  0.1399899E-03  0.2934693E-02  0.1365071E-02
   451.780  0.1729297E-02  0.1475853E-01  0.1776870E-01    10.134  0.1394624E-03  0.2930870E-02  0.1367246E-02
   451.784  0.1729656E-02  0.1477182E-01  0.1779188E-01    10.134  0.1389190E-03  0.2928335E-02  0.1370539E-02
   451.787  0.1730004E-02  0.1478349E-01  0.1781161E-01    10.134  0.1383719E-03  0.2922815E-02  0.1375302E-02
   451.791  0.1730318E-02  0.1479543E-01  0.1782588E-01    10.134  0.1378191E-03  0.2917396E-02  0.1381795E-02
   451.795  0.1730583E-02  0.1480666E-01  0.1783498E-01    10.135  0.1372682E-03  0.2912290E-02  0.1389121E-02
   451.799  0.1730796E-02  0.1481716E-01  0.1783900E-01    10.135  0.1367297E-03  0.2907209E-02  0.1396689E-02
   451.803  0.1730952E-02  0.1482716E-01  0.1783831E-01    10.135  0.1362159E-03  0.2901720E-02  0.1405124E-02
   451.807  0.1731048E-02  0.1483616E-01  0.1783189E-01    10.135  0.1357369E-03  0.2896574E-02  0.1412522E-02
   451.811  0.1731083E-02  0.1484539E-01  0.1782232E-01    10.135  0.1353028E-03  0.2893542E-02  0.1416785E-02
   451.815  0.1731057E-02  0.1485423E-01  0.1780982E-01    10.135  0.1349233E-03  0.2891911E-02  0.1418931E-02
   451.818  0.1730974E-02  0.1486423E-01  0.1779264E-01    10.135  0.1346039E-03  0.2891070E-02  0.1420570E-02
   451.822  0.1730855E-02  0.1487232E-01  0.1777735E-01    10.135  0.1343264E-03  0.2892855E-02  0.1419752E-02
   451.826  0.1730712E-02  0.1487900E-01  0.1776266E-01    10.136  0.1340936E-03  0.2895400E-02  0.1417790E-02
   451.830  0.1730577E-02  0.1488263E-01  0.1774576E-01    10.136  0.1338899E-03  0.2896999E-02  0.1419160E-02
   451.834  0.1730478E-02  0.1488610E-01  0.1773922E-01    10.136  0.1336930E-03  0.2898664E-02  0.1412989E-02
   451.838  0.1730414E-02  0.1488750E-01  0.1773529E-01    10.136  0.1335069E-03  0.2899819E-02  0.1405911E-02
   451.842  0.1730388E-02  0.1488701E-01  0.1773399E-01    10.136  0.1333343E-03  0.2900565E-02  0.1397775E-02
   451.846  0.1730399E-02  0.1488500E-01  0.1773468E-01    10.136  0.1331791E-03  0.2900905E-02  0.1387746E-02
   451.850  0.1730448E-02  0.1488185E-01  0.1773695E-01    10.136  0.1330446E-03  0.2901293E-02  0.1375950E-02
   451.853  0.1730535E-02  0.1487782E-01  0.1774017E-01    10.136  0.1329341E-03  0.2899488E-02  0.1362481E-02
   451.857  0.1730656E-02  0.1487080E-01  0.1774378E-01    10.137  0.1328494E-03  0.2897933E-02  0.1346928E-02
   451.861  0.1730814E-02  0.1486421E-01  0.1774809E-01    10.137  0.1327876E-03  0.2896686E-02  0.1330272E-02
   451.865  0.1731010E-02  0.1485618E-01  0.1775309E-01    10.137  0.1327447E-03  0.2895449E-02  0.1315099E-02
   451.869  0.1731238E-02  0.1484993E-01  0.1776134E-01    10.137  0.1327222E-03  0.2895562E-02  0.1298080E-02
   451.873  0.1731492E-02  0.1484410E-01  0.1777078E-01    10.137  0.1327203E-03  0.2899826E-02  0.1281490E-02
   451.877  0.1731766E-02  0.1483868E-01  0.1778321E-01    10.137  0.1327390E-03  0.2900644E-02  0.1265354E-02
   451.881  0.1732052E-02  0.1483453E-01  0.1779099E-01    10.137  0.1327774E-03  0.2900794E-02  0.1248927E-02
   451.885  0.1732344E-02  0.1483131E-01  0.1779845E-01    10.137  0.1328337E-03  0.2902066E-02  0.1232618E-02
   451.888  0.1732636E-02  0.1482828E-01  0.1780385E-01    10.138  0.1329081E-03  0.2903337E-02  0.1218401E-02
   451.892  0.1732925E-02  0.1482546E-01  0.1780692E-01    10.138  0.1330004E-03  0.2904414E-02  0.1208040E-02
   451.896  0.1733206E-02  0.1482242E-01  0.1780801E-01    10.138  0.1331059E-03  0.2904648E-02  0.1198612E-02
   451.900  0.1733472E-02  0.1481962E-01  0.1780673E-01    10.138  0.1332166E-03  0.2904513E-02  0.1189880E-02
   451.904  0.1733711E-02  0.1481698E-01  0.1780245E-01    10.138  0.1333260E-03  0.2904416E-02  0.1181910E-02
   451.908  0.1733916E-02  0.1481574E-01  0.1779874E-01    10.138  0.1334306E-03  0.2905073E-02  0.1182120E-02
   451.912  0.1734081E-02  0.1481777E-01  0.1779499E-01    10.138  0.1335273E-03  0.2904688E-02  0.1186737E-02
   451.916  0.1734203E-02  0.1482038E-01  0.1778977E-01    10.138  0.1336140E-03  0.2904156E-02  0.1194341E-02
   451.920  0.1734279E-02  0.1482490E-01  0.1778196E-01    10.139  0.1336892E-03  0.2902491E-02  0.1204001E-02
   451.923  0.1734321E-02  0.1483211E-01  0.1777324E-01    10.139  0.1337554E-03  0.2899261E-02  0.1213719E-02
   451.927  0.1734331E-02  0.1483813E-01  0.1776428E-01    10.139  0.1338107E-03  0.2897597E-02  0.1223094E-02
   451.931  0.1734315E-02  0.1484403E-01  0.1775611E-01    10.139  0.1338448E-03  0.2896378E-02  0.1231744E-02
   451.935  0.1734273E-02  0.1485012E-01  0.1774715E-01    10.139  0.1338587E-03  0.2896214E-02  0.1240571E-02
   451.939  0.1734204E-02  0.1485577E-01  0.1773740E-01    10.139  0.1338554E-03  0.2896449E-02  0.1249924E-02
   451.943  0.1734113E-02  0.1486122E-01  0.1772682E-01    10.139  0.1338424E-03  0.2896947E-02  0.1259106E-02
   451.947  0.1734021E-02  0.1486687E-01  0.1771800E-01    10.140  0.1338329E-03  0.2897309E-02  0.1268053E-02
   451.951  0.1733930E-02  0.1487255E-01  0.1771121E-01    10.140  0.1338271E-03  0.2898293E-02  0.1276658E-02
   451.955  0.1733841E-02  0.1487769E-01  0.1770531E-01    10.140  0.1338257E-03  0.2899044E-02  0.1284794E-02
   451.958  0.1733757E-02  0.1488485E-01  0.1770136E-01    10.140  0.1338294E-03  0.2902841E-02  0.1292063E-02
   451.962  0.1733679E-02  0.1488834E-01  0.1769895E-01    10.140  0.1338380E-03  0.2902059E-02  0.1298433E-02
   451.966  0.1733610E-02  0.1489142E-01  0.1769731E-01    10.140  0.1338515E-03  0.2901262E-02  0.1305119E-02
   451.970  0.1733551E-02  0.1489563E-01  0.1769786E-01    10.140  0.1338701E-03  0.2902298E-02  0.1310386E-02
   451.974  0.1733504E-02  0.1489787E-01  0.1770006E-01    10.140  0.1338934E-03  0.2901734E-02  0.1316135E-02
   451.978  0.1733469E-02  0.1489984E-01  0.1770142E-01    10.141  0.1339209E-03  0.2901503E-02  0.1320697E-02
   451.982  0.1733448E-02  0.1490140E-01  0.1770161E-01    10.141  0.1339522E-03  0.2901192E-02  0.1324316E-02
   451.986  0.1733441E-02  0.1490223E-01  0.1770240E-01    10.141  0.1339872E-03  0.2900288E-02  0.1327683E-02
   451.990  0.1733449E-02  0.1490285E-01  0.1770488E-01    10.141  0.1340246E-03  0.2899583E-02  0.1330650E-02
   451.993  0.1733472E-02  0.1490317E-01  0.1770727E-01    10.141  0.1340661E-03  0.2898874E-02  0.1332528E-02
   451.997  0.1733511E-02  0.1490284E-01  0.1770993E-01    10.141  0.1341099E-03  0.2897925E-02  0.1333666E-02
   452.001  0.1733564E-02  0.1490263E-01  0.1771221E-01    10.141  0.1341559E-03  0.2897180E-02  0.1334583E-02
   452.005  0.1733626E-02  0.1490206E-01  0.1771382E-01    10.141  0.1342021E-03  0.2896296E-02  0.1334859E-02
   452.009  0.1733697E-02  0.1490172E-01  0.1771481E-01    10.142  0.1342470E-03  0.2895063E-02  0.1334456E-02
   452.013  0.1733775E-02  0.1489985E-01  0.1771618E-01    10.142  0.1342896E-03  0.2893506E-02  0.1333759E-02
   452.017  0.1733856E-02  0.1489924E-01  0.1771700E-01    10.142  0.1343293E-03  0.2892625E-02  0.1332779E-02
   452.021  0.1733936E-02  0.1489836E-01  0.1771625E-01    10.142  0.1343640E-03  0.2891900E-02  0.1332043E-02
   452.025  0.1734004E-02  0.1489791E-01  0.1771485E-01    10.142  0.1343892E-03  0.2891470E-02  0.1331230E-02
   452.028  0.1734056E-02  0.1489735E-01  0.1771223E-01    10.142  0.1344051E-03  0.2891089E-02  0.1331059E-02
   452.032  0.1734093E-02  0.1489699E-01  0.1770864E-01    10.142  0.1344110E-03  0.2890843E-02  0.1331583E-02
   452.036  0.1734112E-02  0.1489724E-01  0.1770451E-01    10.142  0.1344068E-03  0.2890740E-02  0.1331511E-02
   452.040  0.1734114E-02  0.1489837E-01  0.1769949E-01    10.143  0.1343915E-03  0.2890537E-02  0.1331807E-02
   452.044  0.1734100E-02  0.1489979E-01  0.1769436E-01    10.143  0.1343631E-03  0.2890329E-02  0.1332758E-02
   452.048  0.1734071E-02  0.1490154E-01  0.1768919E-01    10.143  0.1343222E-03  0.2890372E-02  0.1334844E-02
   452.052  0.1734028E-02  0.1490323E-01  0.1768415E-01    10.143  0.1342722E-03  0.2890251E-02  0.1336633E-02
   452.056  0.1733980E-02  0.1490510E-01  0.1767944E-01    10.143  0.1342185E-03  0.2890055E-02  0.1338112E-02
   452.060  0.1733927E-02  0.1490688E-01  0.1767510E-01    10.143  0.1341630E-03  0.2889573E-02  0.1338968E-02
   452.064  0.1733867E-02  0.1490864E-01  0.1767095E-01    10.143  0.1341062E-03  0.2889259E-02  0.1339864E-02
   452.067  0.1733800E-02  0.1491025E-01  0.1766753E-01    10.143  0.1340496E-03  0.2888592E-02  0.1340497E-02
   452.071  0.1733733E-02  0.1491217E-01  0.1766329E-01    10.144  0.1339960E-03  0.2888308E-02  0.1341145E-02
   452.075  0.1733671E-02  0.1491373E-01  0.1766096E-01    10.144  0.1339474E-03  0.2887489E-02  0.1340599E-02
   452.079  0.1733614E-02  0.1491470E-01  0.1765944E-01    10.144  0.1339044E-03  0.2885511E-02  0.1339361E-02
   452.083  0.1733563E-02  0.1491678E-01  0.1766057E-01    10.144  0.1338662E-03  0.2884355E-02  0.1335198E-02
   452.087  0.1733520E-02  0.1491890E-01  0.1766276E-01    10.144  0.1338346E-03  0.2883120E-02  0.1330957E-02
   452.091  0.1733486E-02  0.1492108E-01  0.1766424E-01    10.144  0.1338098E-03  0.2881604E-02  0.1326331E-02
   452.095  0.1733461E-02  0.1492281E-01  0.1766587E-01    10.144  0.1337930E-03  0.2879897E-02  0.1320894E-02
   452.099  0.1733446E-02  0.1492428E-01  0.1766865E-01    10.144  0.1337844E-03  0.2877524E-02  0.1315104E-02
   452.102  0.1733443E-02  0.1492581E-01  0.1767210E-01    10.145  0.1337811E-03  0.2875429E-02  0.1308471E-02
   452.106  0.1733455E-02  0.1492664E-01  0.1767700E-01    10.145  0.1337813E-03  0.2873848E-02  0.1304636E-02
   452.110  0.1733480E-02  0.1492766E-01  0.1768062E-01    10.145  0.1337847E-03  0.2872354E-02  0.1296419E-02
   452.114  0.1733518E-02  0.1492910E-01  0.1768400E-01    10.145  0.1337916E-03  0.2870628E-02  0.1288411E-02
   452.118  0.1733568E-02  0.1492938E-01  0.1768805E-01    10.145  0.1338015E-03  0.2869246E-02  0.1280086E-02
   452.122  0.1733627E-02  0.1493125E-01  0.1769365E-01    10.145  0.1338154E-03  0.2867884E-02  0.1270538E-02
   452.126  0.1733694E-02  0.1493330E-01  0.1769943E-01    10.145  0.1338324E-03  0.2866852E-02  0.1261112E-02
   452.130  0.1733768E-02  0.1493711E-01  0.1770406E-01    10.145  0.1338520E-03  0.2865957E-02  0.1252868E-02
   452.134  0.1733845E-02  0.1493834E-01  0.1770801E-01    10.146  0.1338747E-03  0.2864766E-02  0.1246096E-02
   452.137  0.1733923E-02  0.1493983E-01  0.1771198E-01    10.146  0.1338986E-03  0.2863679E-02  0.1239879E-02
   452.141  0.1734000E-02  0.1494113E-01  0.1771456E-01    10.146  0.1339241E-03  0.2862095E-02  0.1234997E-02
   452.145  0.1734071E-02  0.1494321E-01  0.1771743E-01    10.146  0.1339482E-03  0.2861360E-02  0.1230948E-02
   452.149  0.1734134E-02  0.1494523E-01  0.1771908E-01    10.146  0.1339708E-03  0.2860960E-02  0.1227987E-02
   452.153  0.1734190E-02  0.1494723E-01  0.1772000E-01    10.146  0.1339914E-03  0.2860437E-02  0.1226611E-02
   452.157  0.1734238E-02  0.1494922E-01  0.1771942E-01    10.146  0.1340102E-03  0.2860217E-02  0.1226405E-02
   452.161  0.1734274E-02  0.1495159E-01  0.1771799E-01    10.146  0.1340269E-03  0.2859991E-02  0.1227888E-02
   452.165  0.1734299E-02  0.1495405E-01  0.1771519E-01    10.147  0.1340403E-03  0.2860024E-02  0.1230601E-02
   452.169  0.1734311E-02  0.1495530E-01  0.1771035E-01    10.147  0.1340475E-03  0.2859064E-02  0.1231119E-02
   452.173  0.1734306E-02  0.1495769E-01  0.1770730E-01    10.147  0.1340392E-03  0.2860067E-02  0.1234215E-02
   452.176  0.1734285E-02  0.1496364E-01  0.1770436E-01    10.147  0.1340154E-03  0.2865438E-02  0.1237391E-02
   452.180  0.1734248E-02  0.1496681E-01  0.1770166E-01    10.147  0.1339764E-03  0.2867127E-02  0.1239743E-02
   452.184  0.1734196E-02  0.1497015E-01  0.1769826E-01    10.147  0.1339243E-03  0.2868843E-02  0.1242285E-02
   452.188  0.1734131E-02  0.1497348E-01  0.1769544E-01    10.147  0.1338598E-03  0.2871392E-02  0.1244223E-02
   452.192  0.1734053E-02  0.1497562E-01  0.1769266E-01    10.147  0.1337851E-03  0.2874689E-02  0.1245768E-02
   452.196  0.1733965E-02  0.1497912E-01  0.1768938E-01    10.148  0.1337023E-03  0.2877108E-02  0.1247534E-02
   452.200  0.1733869E-02  0.1498259E-01  0.1768635E-01    10.148  0.1336129E-03  0.2879295E-02  0.1249331E-02
   452.204  0.1733767E-02  0.1498549E-01  0.1768336E-01    10.148  0.1335194E-03  0.2881504E-02  0.1250561E-02
   452.208  0.1733662E-02  0.1498773E-01  0.1768082E-01    10.148  0.1334251E-03  0.2882804E-02  0.1251178E-02
   452.212  0.1733562E-02  0.1498943E-01  0.1767899E-01    10.148  0.1333337E-03  0.2883397E-02  0.1251943E-02
   452.215  0.1733468E-02  0.1499064E-01  0.1767768E-01    10.148  0.1332470E-03  0.2883604E-02  0.1251953E-02
   452.219  0.1733382E-02  0.1499131E-01  0.1767714E-01    10.148  0.1331677E-03  0.2883016E-02  0.1251361E-02
   452.223  0.1733307E-02  0.1499290E-01  0.1767751E-01    10.148  0.1330974E-03  0.2882352E-02  0.1250183E-02
   452.227  0.1733243E-02  0.1499433E-01  0.1767906E-01    10.149  0.1330379E-03  0.2882606E-02  0.1248686E-02
   452.231  0.1733193E-02  0.1499527E-01  0.1768160E-01    10.149  0.1329916E-03  0.2882279E-02  0.1247192E-02
   452.235  0.1733157E-02  0.1499569E-01  0.1768367E-01    10.149  0.1329588E-03  0.2880999E-02  0.1246293E-02
   452.239  0.1733137E-02  0.1499650E-01  0.1768778E-01    10.149  0.1329416E-03  0.2880458E-02  0.1244156E-02
   452.243  0.1733134E-02  0.1499515E-01  0.1769152E-01    10.149  0.1329416E-03  0.2877156E-02  0.1242258E-02
   452.247  0.1733148E-02  0.1499109E-01  0.1769516E-01    10.149  0.1329602E-03  0.2872858E-02  0.1240163E-02
   452.250  0.1733177E-02  0.1498922E-01  0.1770039E-01    10.149  0.1329945E-03  0.2868491E-02  0.1240710E-02
   452.254  0.1733211E-02  0.1498769E-01  0.1770259E-01    10.149  0.1330344E-03  0.2864470E-02  0.1238053E-02
   452.258  0.1733248E-02  0.1498564E-01  0.1770310E-01    10.150  0.1330779E-03  0.2859985E-02  0.1235331E-02
   452.262  0.1733289E-02  0.1498322E-01  0.1770450E-01    10.150  0.1331244E-03  0.2855406E-02  0.1231166E-02
   452.266  0.1733321E-02  0.1498153E-01  0.1770284E-01    10.150  0.1331690E-03  0.2850806E-02  0.1229309E-02
   452.270  0.1733341E-02  0.1498043E-01  0.1770054E-01    10.150  0.1332106E-03  0.2846434E-02  0.1227495E-02
   452.274  0.1733348E-02  0.1497763E-01  0.1769725E-01    10.150  0.1332480E-03  0.2839671E-02  0.1225713E-02
   452.278  0.1733343E-02  0.1497754E-01  0.1769325E-01    10.150  0.1332808E-03  0.2836634E-02  0.1224489E-02
   452.282  0.1733325E-02  0.1497825E-01  0.1768857E-01    10.150  0.1333081E-03  0.2833986E-02  0.1223804E-02
   452.285  0.1733294E-02  0.1497993E-01  0.1768329E-01    10.150  0.1333303E-03  0.2831780E-02  0.1222753E-02
   452.289  0.1733251E-02  0.1498075E-01  0.1767754E-01    10.150  0.1333464E-03  0.2828906E-02  0.1221657E-02
   452.293  0.1733197E-02  0.1498512E-01  0.1767609E-01    10.151  0.1333568E-03  0.2831458E-02  0.1220852E-02
   452.297  0.1733135E-02  0.1499119E-01  0.1767492E-01    10.151  0.1333628E-03  0.2836977E-02  0.1220035E-02
   452.301  0.1733069E-02  0.1499665E-01  0.1767323E-01    10.151  0.1333660E-03  0.2842494E-02  0.1219294E-02
   452.305  0.1732999E-02  0.1500258E-01  0.1767115E-01    10.151  0.1333660E-03  0.2847853E-02  0.1218275E-02
   452.309  0.1732928E-02  0.1500644E-01  0.1766761E-01    10.151  0.1333639E-03  0.2852933E-02  0.1218306E-02
   452.313  0.1732856E-02  0.1500979E-01  0.1766515E-01    10.151  0.1333592E-03  0.2857722E-02  0.1217454E-02
   452.317  0.1732790E-02  0.1501371E-01  0.1766496E-01    10.151  0.1333539E-03  0.2863562E-02  0.1216127E-02
   452.321  0.1732732E-02  0.1501901E-01  0.1766822E-01    10.151  0.1333484E-03  0.2869852E-02  0.1215284E-02
   452.324  0.1732683E-02  0.1502419E-01  0.1767106E-01    10.152  0.1333433E-03  0.2876188E-02  0.1215434E-02
   452.328  0.1732645E-02  0.1503119E-01  0.1767500E-01    10.152  0.1333404E-03  0.2884366E-02  0.1215077E-02
   452.332  0.1732629E-02  0.1503458E-01  0.1767884E-01    10.152  0.1333522E-03  0.2889313E-02  0.1214090E-02
   452.336  0.1732637E-02  0.1503517E-01  0.1768325E-01    10.152  0.1333801E-03  0.2891655E-02  0.1213083E-02
   452.340  0.1732667E-02  0.1503639E-01  0.1768778E-01    10.152  0.1334238E-03  0.2895422E-02  0.1211700E-02
   452.344  0.1732718E-02  0.1503618E-01  0.1769198E-01    10.152  0.1334828E-03  0.2898280E-02  0.1210694E-02
   452.348  0.1732791E-02  0.1503492E-01  0.1769679E-01    10.152  0.1335553E-03  0.2900411E-02  0.1209796E-02
   452.352  0.1732882E-02  0.1503250E-01  0.1770162E-01    10.152  0.1336405E-03  0.2902236E-02  0.1208187E-02
   452.356  0.1732986E-02  0.1502980E-01  0.1770604E-01    10.153  0.1337388E-03  0.2903405E-02  0.1207085E-02
   452.359  0.1733089E-02  0.1502700E-01  0.1770882E-01    10.153  0.1338656E-03  0.2904432E-02  0.1207046E-02
   452.363  0.1733186E-02  0.1502415E-01  0.1770893E-01    10.153  0.1340203E-03  0.2905270E-02  0.1208734E-02
   452.367  0.1733273E-02  0.1502124E-01  0.1770925E-01    10.153  0.1342003E-03  0.2906572E-02  0.1211198E-02
   452.371  0.1733349E-02  0.1501909E-01  0.1770859E-01    10.153  0.1344006E-03  0.2908509E-02  0.1214981E-02
   452.375  0.1733412E-02  0.1501726E-01  0.1770705E-01    10.153  0.1346171E-03  0.2910939E-02  0.1219195E-02
   452.379  0.1733453E-02  0.1501761E-01  0.1770613E-01    10.153  0.1348399E-03  0.2912253E-02  0.1222169E-02
   452.383  0.1733437E-02  0.1502382E-01  0.1770505E-01    10.153  0.1350381E-03  0.2913007E-02  0.1222860E-02
   452.387  0.1733360E-02  0.1503177E-01  0.1770200E-01    10.154  0.1352032E-03  0.2915772E-02  0.1224642E-02
   452.391  0.1733222E-02  0.1504188E-01  0.1769671E-01    10.154  0.1353332E-03  0.2920256E-02  0.1226904E-02
   452.395  0.1733028E-02  0.1505340E-01  0.1769005E-01    10.154  0.1354248E-03  0.2926599E-02  0.1229580E-02
   452.398  0.1732781E-02  0.1506578E-01  0.1768127E-01    10.154  0.1354778E-03  0.2934665E-02  0.1233302E-02
   452.402  0.1732486E-02  0.1507846E-01  0.1767060E-01    10.154  0.1354910E-03  0.2943702E-02  0.1237522E-02
   452.406  0.1732152E-02  0.1509049E-01  0.1766261E-01    10.154  0.1354662E-03  0.2953090E-02  0.1239557E-02
   452.410  0.1731787E-02  0.1510199E-01  0.1765223E-01    10.154  0.1354062E-03  0.2962933E-02  0.1242996E-02
   452.414  0.1731419E-02  0.1511096E-01  0.1764216E-01    10.154  0.1353274E-03  0.2973154E-02  0.1246069E-02
   452.418  0.1731058E-02  0.1511865E-01  0.1763318E-01    10.154  0.1352350E-03  0.2980892E-02  0.1248597E-02
   452.422  0.1730714E-02  0.1512714E-01  0.1762846E-01    10.155  0.1351307E-03  0.2990007E-02  0.1248840E-02
   452.426  0.1730395E-02  0.1513635E-01  0.1762928E-01    10.155  0.1350178E-03  0.3000597E-02  0.1245541E-02
   452.430  0.1730108E-02  0.1514228E-01  0.1763026E-01    10.155  0.1348982E-03  0.3009052E-02  0.1240889E-02
   452.433  0.1729862E-02  0.1514466E-01  0.1763207E-01    10.155  0.1347751E-03  0.3015203E-02  0.1237450E-02
   452.437  0.1729661E-02  0.1514304E-01  0.1763459E-01    10.155  0.1346511E-03  0.3018496E-02  0.1233907E-02
   452.441  0.1729512E-02  0.1513787E-01  0.1763805E-01    10.155  0.1345289E-03  0.3019556E-02  0.1229789E-02
   452.445  0.1729417E-02  0.1512970E-01  0.1764146E-01    10.155  0.1344112E-03  0.3018436E-02  0.1225951E-02
   452.449  0.1729378E-02  0.1512013E-01  0.1764514E-01    10.155  0.1343005E-03  0.3015380E-02  0.1221971E-02
   452.453  0.1729397E-02  0.1510561E-01  0.1764996E-01    10.156  0.1341996E-03  0.3010503E-02  0.1217645E-02
   452.457  0.1729474E-02  0.1508874E-01  0.1765499E-01    10.156  0.1341109E-03  0.3003697E-02  0.1213376E-02
   452.461  0.1729606E-02  0.1507440E-01  0.1766456E-01    10.156  0.1340360E-03  0.2991960E-02  0.1205913E-02
   452.465  0.1729790E-02  0.1505939E-01  0.1767315E-01    10.156  0.1339777E-03  0.2978348E-02  0.1199154E-02
   452.469  0.1730022E-02  0.1504383E-01  0.1768148E-01    10.156  0.1339368E-03  0.2964393E-02  0.1193219E-02
   452.472  0.1730296E-02  0.1502849E-01  0.1768863E-01    10.156  0.1339149E-03  0.2949723E-02  0.1187793E-02
   452.476  0.1730605E-02  0.1502479E-01  0.1770799E-01    10.156  0.1339132E-03  0.2946053E-02  0.1174728E-02
   452.480  0.1730943E-02  0.1502221E-01  0.1772742E-01    10.156  0.1339312E-03  0.2943216E-02  0.1162088E-02
   452.484  0.1731300E-02  0.1502019E-01  0.1774517E-01    10.156  0.1339695E-03  0.2940647E-02  0.1151369E-02
   452.488  0.1731668E-02  0.1501835E-01  0.1776178E-01    10.157  0.1340265E-03  0.2938711E-02  0.1142035E-02
   452.492  0.1732037E-02  0.1501862E-01  0.1778114E-01    10.157  0.1341013E-03  0.2938596E-02  0.1139219E-02
   452.496  0.1732400E-02  0.1501902E-01  0.1779456E-01    10.157  0.1341918E-03  0.2938082E-02  0.1130865E-02
   452.500  0.1732746E-02  0.1501944E-01  0.1780333E-01    10.157  0.1342957E-03  0.2937395E-02  0.1124857E-02
   452.504  0.1733067E-02  0.1501976E-01  0.1780871E-01    10.157  0.1344091E-03  0.2936570E-02  0.1121849E-02
   452.508  0.1733351E-02  0.1502068E-01  0.1781074E-01    10.157  0.1345232E-03  0.2935520E-02  0.1121059E-02
   452.511  0.1733576E-02  0.1502524E-01  0.1780989E-01    10.157  0.1346154E-03  0.2937723E-02  0.1121759E-02
   452.515  0.1733737E-02  0.1503050E-01  0.1780453E-01    10.157  0.1346815E-03  0.2941094E-02  0.1124486E-02
   452.519  0.1733828E-02  0.1503930E-01  0.1779472E-01    10.158  0.1347201E-03  0.2947844E-02  0.1129357E-02
   452.523  0.1733860E-02  0.1504730E-01  0.1778321E-01    10.158  0.1347139E-03  0.2953011E-02  0.1134786E-02
   452.527  0.1733835E-02  0.1505606E-01  0.1776892E-01    10.158  0.1346562E-03  0.2959010E-02  0.1140170E-02
   452.531  0.1733745E-02  0.1506599E-01  0.1775444E-01    10.158  0.1345412E-03  0.2966138E-02  0.1145655E-02
   452.535  0.1733593E-02  0.1507711E-01  0.1773873E-01    10.158  0.1343687E-03  0.2975266E-02  0.1151597E-02
   452.539  0.1733405E-02  0.1508938E-01  0.1772582E-01    10.158  0.1341561E-03  0.2986872E-02  0.1156828E-02
   452.543  0.1733183E-02  0.1510050E-01  0.1771230E-01    10.158  0.1339085E-03  0.2997693E-02  0.1161823E-02
   452.547  0.1732934E-02  0.1511399E-01  0.1769886E-01    10.158  0.1336323E-03  0.3008520E-02  0.1167354E-02
   452.550  0.1732662E-02  0.1512487E-01  0.1768725E-01    10.158  0.1333340E-03  0.3020626E-02  0.1172515E-02
   452.554  0.1732375E-02  0.1513791E-01  0.1767664E-01    10.159  0.1330210E-03  0.3036377E-02  0.1174212E-02
   452.558  0.1732079E-02  0.1515011E-01  0.1766968E-01    10.159  0.1327012E-03  0.3050771E-02  0.1178644E-02
   452.562  0.1731781E-02  0.1516107E-01  0.1766345E-01    10.159  0.1323825E-03  0.3063143E-02  0.1182831E-02
   452.566  0.1731466E-02  0.1517101E-01  0.1765725E-01    10.159  0.1320543E-03  0.3074005E-02  0.1186505E-02
   452.570  0.1731135E-02  0.1518003E-01  0.1765082E-01    10.159  0.1317198E-03  0.3084623E-02  0.1190141E-02
   452.574  0.1730793E-02  0.1519010E-01  0.1764642E-01    10.159  0.1313892E-03  0.3094143E-02  0.1192541E-02
   452.578  0.1730449E-02  0.1520124E-01  0.1764350E-01    10.159  0.1310719E-03  0.3103427E-02  0.1193626E-02
   452.582  0.1730111E-02  0.1521195E-01  0.1764072E-01    10.159  0.1307753E-03  0.3111324E-02  0.1193636E-02
   452.585  0.1729787E-02  0.1522177E-01  0.1763876E-01    10.159  0.1305078E-03  0.3117070E-02  0.1192494E-02
   452.589  0.1729484E-02  0.1523026E-01  0.1763862E-01    10.160  0.1302761E-03  0.3120344E-02  0.1189801E-02
   452.593  0.1729211E-02  0.1523629E-01  0.1764003E-01    10.160  0.1300861E-03  0.3120862E-02  0.1185591E-02
   452.597  0.1728973E-02  0.1524038E-01  0.1764230E-01    10.160  0.1299437E-03  0.3119264E-02  0.1180314E-02
   452.601  0.1728777E-02  0.1524331E-01  0.1764565E-01    10.160  0.1298520E-03  0.3115892E-02  0.1174022E-02
   452.605  0.1728627E-02  0.1524579E-01  0.1765352E-01    10.160  0.1298135E-03  0.3113141E-02  0.1165928E-02
   452.609  0.1728526E-02  0.1524734E-01  0.1766252E-01    10.160  0.1298298E-03  0.3109025E-02  0.1157438E-02
   452.613  0.1728468E-02  0.1524532E-01  0.1767185E-01    10.160  0.1298932E-03  0.3102580E-02  0.1148986E-02
   452.617  0.1728450E-02  0.1524207E-01  0.1768099E-01    10.160  0.1300007E-03  0.3094468E-02  0.1140654E-02
   452.621  0.1728472E-02  0.1523867E-01  0.1769106E-01    10.161  0.1301497E-03  0.3083574E-02  0.1132203E-02
   452.624  0.1728531E-02  0.1523252E-01  0.1770028E-01    10.161  0.1303354E-03  0.3072837E-02  0.1123993E-02
   452.628  0.1728625E-02  0.1522489E-01  0.1770913E-01    10.161  0.1305535E-03  0.3060417E-02  0.1116460E-02
   452.632  0.1728751E-02  0.1521588E-01  0.1771764E-01    10.161  0.1307994E-03  0.3046857E-02  0.1109280E-02
   452.636  0.1728908E-02  0.1520630E-01  0.1772549E-01    10.161  0.1310671E-03  0.3032192E-02  0.1102785E-02
   452.640  0.1729090E-02  0.1519564E-01  0.1773105E-01    10.161  0.1313508E-03  0.3016584E-02  0.1097334E-02
   452.644  0.1729294E-02  0.1518465E-01  0.1773722E-01    10.161  0.1316433E-03  0.2999769E-02  0.1091309E-02
   452.648  0.1729514E-02  0.1517245E-01  0.1774149E-01    10.161  0.1319379E-03  0.2983272E-02  0.1086033E-02
   452.652  0.1729740E-02  0.1515978E-01  0.1774277E-01    10.161  0.1322206E-03  0.2966741E-02  0.1078811E-02
   452.656  0.1729953E-02  0.1515512E-01  0.1774985E-01    10.162  0.1324663E-03  0.2960040E-02  0.1073309E-02
   452.660  0.1730143E-02  0.1514980E-01  0.1775273E-01    10.162  0.1326660E-03  0.2953650E-02  0.1068982E-02
   452.663  0.1730292E-02  0.1514366E-01  0.1775071E-01    10.162  0.1328064E-03  0.2947653E-02  0.1065823E-02
   452.667  0.1730371E-02  0.1514261E-01  0.1774597E-01    10.162  0.1328697E-03  0.2946105E-02  0.1064074E-02
   452.671  0.1730384E-02  0.1514150E-01  0.1773593E-01    10.162  0.1328669E-03  0.2944622E-02  0.1063212E-02
   452.675  0.1730331E-02  0.1514090E-01  0.1772139E-01    10.162  0.1327997E-03  0.2943093E-02  0.1063781E-02
   452.679  0.1730213E-02  0.1514236E-01  0.1770482E-01    10.162  0.1326689E-03  0.2943358E-02  0.1065671E-02
   452.683  0.1730032E-02  0.1514375E-01  0.1768475E-01    10.162  0.1324785E-03  0.2943161E-02  0.1069450E-02
   452.687  0.1729789E-02  0.1514660E-01  0.1766221E-01    10.163  0.1322371E-03  0.2944314E-02  0.1075721E-02
   452.691  0.1729493E-02  0.1515424E-01  0.1764264E-01    10.163  0.1319522E-03  0.2949400E-02  0.1081586E-02
   452.695  0.1729154E-02  0.1515968E-01  0.1762133E-01    10.163  0.1316373E-03  0.2952670E-02  0.1089059E-02
   452.699  0.1728789E-02  0.1516338E-01  0.1760022E-01    10.163  0.1313109E-03  0.2954276E-02  0.1097601E-02
   452.702  0.1728406E-02  0.1516520E-01  0.1757713E-01    10.163  0.1309855E-03  0.2954171E-02  0.1108318E-02
   452.706  0.1728010E-02  0.1516871E-01  0.1755798E-01    10.163  0.1306731E-03  0.2955451E-02  0.1117934E-02
   452.710  0.1727611E-02  0.1517334E-01  0.1754237E-01    10.163  0.1303810E-03  0.2957601E-02  0.1126807E-02
   452.714  0.1727203E-02  0.1517677E-01  0.1752724E-01    10.163  0.1301053E-03  0.2959684E-02  0.1136756E-02
   452.718  0.1726795E-02  0.1517912E-01  0.1751266E-01    10.163  0.1298530E-03  0.2960624E-02  0.1147905E-02
   452.722  0.1726420E-02  0.1518120E-01  0.1749959E-01    10.164  0.1296464E-03  0.2962199E-02  0.1159932E-02
   452.726  0.1726090E-02  0.1517788E-01  0.1748875E-01    10.164  0.1294918E-03  0.2957722E-02  0.1171854E-02
   452.730  0.1725812E-02  0.1517305E-01  0.1748135E-01    10.164  0.1293935E-03  0.2951609E-02  0.1183454E-02
   452.734  0.1725593E-02  0.1516597E-01  0.1747622E-01    10.164  0.1293539E-03  0.2943632E-02  0.1194788E-02
   452.737  0.1725440E-02  0.1516051E-01  0.1747724E-01    10.164  0.1293740E-03  0.2936757E-02  0.1203249E-02
   452.741  0.1725355E-02  0.1515808E-01  0.1748650E-01    10.164  0.1294540E-03  0.2932623E-02  0.1206817E-02
   452.745  0.1725343E-02  0.1515939E-01  0.1750235E-01    10.164  0.1295897E-03  0.2931230E-02  0.1205953E-02
   452.749  0.1725405E-02  0.1516150E-01  0.1752135E-01    10.164  0.1297787E-03  0.2930713E-02  0.1202917E-02
   452.753  0.1725538E-02  0.1516625E-01  0.1754287E-01    10.164  0.1300164E-03  0.2927037E-02  0.1198053E-02
   452.757  0.1725740E-02  0.1516764E-01  0.1756587E-01    10.165  0.1302964E-03  0.2927502E-02  0.1192578E-02
   452.761  0.1726005E-02  0.1516644E-01  0.1758652E-01    10.165  0.1306132E-03  0.2925567E-02  0.1188379E-02
   452.765  0.1726329E-02  0.1517174E-01  0.1761833E-01    10.165  0.1309613E-03  0.2928605E-02  0.1176478E-02
   452.769  0.1726715E-02  0.1517704E-01  0.1764890E-01    10.165  0.1313393E-03  0.2931472E-02  0.1164748E-02
   452.773  0.1727156E-02  0.1518060E-01  0.1767774E-01    10.165  0.1317408E-03  0.2932493E-02  0.1153171E-02
   452.776  0.1727641E-02  0.1518247E-01  0.1770410E-01    10.165  0.1321559E-03  0.2932244E-02  0.1142601E-02
   452.780  0.1728140E-02  0.1518431E-01  0.1772641E-01    10.165  0.1325686E-03  0.2932263E-02  0.1134335E-02
   452.784  0.1728631E-02  0.1518557E-01  0.1774298E-01    10.165  0.1329673E-03  0.2933182E-02  0.1127501E-02
   452.788  0.1729103E-02  0.1518695E-01  0.1775465E-01    10.165  0.1333430E-03  0.2932407E-02  0.1122162E-02
   452.792  0.1729545E-02  0.1518761E-01  0.1775998E-01    10.166  0.1336862E-03  0.2930765E-02  0.1118669E-02
   452.796  0.1729943E-02  0.1518773E-01  0.1776035E-01    10.166  0.1339891E-03  0.2928511E-02  0.1117642E-02
   452.800  0.1730289E-02  0.1518860E-01  0.1775444E-01    10.166  0.1342463E-03  0.2927340E-02  0.1118763E-02
   452.804  0.1730573E-02  0.1518807E-01  0.1774183E-01    10.166  0.1344512E-03  0.2924557E-02  0.1121103E-02
   452.808  0.1730787E-02  0.1518713E-01  0.1772454E-01    10.166  0.1345987E-03  0.2922488E-02  0.1125765E-02
   452.812  0.1730931E-02  0.1518731E-01  0.1770318E-01    10.166  0.1346910E-03  0.2919729E-02  0.1129136E-02
   452.815  0.1731027E-02  0.1518746E-01  0.1767762E-01    10.166  0.1347526E-03  0.2917134E-02  0.1138092E-02
   452.819  0.1731086E-02  0.1518918E-01  0.1765688E-01    10.166  0.1347937E-03  0.2915991E-02  0.1146033E-02
   452.823  0.1731139E-02  0.1519187E-01  0.1764169E-01    10.166  0.1348361E-03  0.2915860E-02  0.1153076E-02
   452.827  0.1731183E-02  0.1519515E-01  0.1762750E-01    10.167  0.1348796E-03  0.2915452E-02  0.1161099E-02
   452.831  0.1731228E-02  0.1519895E-01  0.1761608E-01    10.167  0.1349256E-03  0.2916554E-02  0.1167658E-02
   452.835  0.1731284E-02  0.1520612E-01  0.1761368E-01    10.167  0.1349766E-03  0.2917046E-02  0.1173197E-02
   452.839  0.1731350E-02  0.1521249E-01  0.1761050E-01    10.167  0.1350309E-03  0.2917801E-02  0.1173592E-02
   452.843  0.1731424E-02  0.1521755E-01  0.1760717E-01    10.167  0.1350870E-03  0.2917888E-02  0.1171329E-02
   452.847  0.1731505E-02  0.1522156E-01  0.1760423E-01    10.167  0.1351435E-03  0.2918156E-02  0.1168438E-02
   452.851  0.1731590E-02  0.1522516E-01  0.1760130E-01    10.167  0.1351982E-03  0.2917957E-02  0.1166563E-02
   452.854  0.1731677E-02  0.1522796E-01  0.1759900E-01    10.167  0.1352505E-03  0.2917574E-02  0.1166719E-02
   452.858  0.1731742E-02  0.1522991E-01  0.1759352E-01    10.167  0.1352675E-03  0.2917610E-02  0.1166039E-02
   452.862  0.1731746E-02  0.1523104E-01  0.1758414E-01    10.168  0.1351994E-03  0.2917814E-02  0.1164934E-02
   452.866  0.1731695E-02  0.1523197E-01  0.1757020E-01    10.168  0.1350502E-03  0.2918284E-02  0.1165684E-02
   452.870  0.1731609E-02  0.1523260E-01  0.1755573E-01    10.168  0.1348323E-03  0.2918756E-02  0.1165944E-02
   452.874  0.1731492E-02  0.1524023E-01  0.1754607E-01    10.168  0.1345530E-03  0.2928382E-02  0.1165383E-02
   452.878  0.1731346E-02  0.1524859E-01  0.1753997E-01    10.168  0.1342204E-03  0.2939636E-02  0.1164990E-02
   452.882  0.1731173E-02  0.1525667E-01  0.1753324E-01    10.168  0.1338435E-03  0.2950779E-02  0.1165564E-02
   452.886  0.1730977E-02  0.1526409E-01  0.1752650E-01    10.168  0.1334316E-03  0.2961136E-02  0.1166195E-02
   452.890  0.1730761E-02  0.1527194E-01  0.1752153E-01    10.168  0.1329958E-03  0.2971432E-02  0.1166677E-02
   452.893  0.1730530E-02  0.1528544E-01  0.1752306E-01    10.168  0.1325465E-03  0.2989478E-02  0.1166650E-02
   452.897  0.1730287E-02  0.1529656E-01  0.1752402E-01    10.169  0.1320961E-03  0.3003874E-02  0.1166143E-02
   452.901  0.1730037E-02  0.1530546E-01  0.1752344E-01    10.169  0.1316549E-03  0.3013202E-02  0.1164820E-02
   452.905  0.1729786E-02  0.1531015E-01  0.1752201E-01    10.169  0.1312329E-03  0.3017838E-02  0.1162089E-02
   452.909  0.1729538E-02  0.1531159E-01  0.1751920E-01    10.169  0.1308387E-03  0.3016946E-02  0.1161085E-02
   452.913  0.1729299E-02  0.1530898E-01  0.1751423E-01    10.169  0.1304811E-03  0.3010537E-02  0.1158293E-02
   452.917  0.1729073E-02  0.1530275E-01  0.1750878E-01    10.169  0.1301671E-03  0.2998494E-02  0.1156741E-02
   452.921  0.1728865E-02  0.1529365E-01  0.1750217E-01    10.169  0.1299061E-03  0.2980780E-02  0.1156261E-02
   452.925  0.1728678E-02  0.1527884E-01  0.1749526E-01    10.169  0.1297046E-03  0.2954937E-02  0.1157541E-02
   452.929  0.1728533E-02  0.1526494E-01  0.1748942E-01    10.169  0.1295699E-03  0.2926369E-02  0.1160039E-02
   452.932  0.1728436E-02  0.1526308E-01  0.1750040E-01    10.170  0.1295059E-03  0.2916198E-02  0.1163990E-02
   452.936  0.1728387E-02  0.1526713E-01  0.1752180E-01    10.170  0.1295148E-03  0.2915394E-02  0.1171968E-02
   452.940  0.1728380E-02  0.1527112E-01  0.1754519E-01    10.170  0.1295892E-03  0.2914993E-02  0.1182476E-02
   452.944  0.1728415E-02  0.1527448E-01  0.1757021E-01    10.170  0.1297270E-03  0.2914023E-02  0.1195753E-02
   452.948  0.1728489E-02  0.1527922E-01  0.1759759E-01    10.170  0.1299260E-03  0.2914971E-02  0.1214757E-02
   452.952  0.1728600E-02  0.1528434E-01  0.1762655E-01    10.170  0.1301833E-03  0.2915551E-02  0.1236782E-02
   452.956  0.1728746E-02  0.1529124E-01  0.1765582E-01    10.170  0.1304949E-03  0.2915540E-02  0.1262843E-02
   452.960  0.1728923E-02  0.1529559E-01  0.1768519E-01    10.170  0.1308543E-03  0.2916560E-02  0.1291927E-02
   452.964  0.1729127E-02  0.1529973E-01  0.1771344E-01    10.170  0.1312538E-03  0.2916981E-02  0.1322138E-02
   452.968  0.1729353E-02  0.1530401E-01  0.1774004E-01    10.171  0.1316852E-03  0.2917303E-02  0.1353078E-02
   452.971  0.1729596E-02  0.1530862E-01  0.1776387E-01    10.171  0.1321392E-03  0.2918650E-02  0.1382271E-02
   452.975  0.1729850E-02  0.1531036E-01  0.1778526E-01    10.171  0.1326066E-03  0.2916533E-02  0.1409130E-02
   452.979  0.1730109E-02  0.1531150E-01  0.1780479E-01    10.171  0.1330755E-03  0.2913840E-02  0.1434152E-02
   452.983  0.1730367E-02  0.1531142E-01  0.1782148E-01    10.171  0.1335362E-03  0.2910427E-02  0.1453856E-02
   452.987  0.1730616E-02  0.1531078E-01  0.1783351E-01    10.171  0.1339761E-03  0.2906364E-02  0.1470195E-02
   452.991  0.1730850E-02  0.1530850E-01  0.1784021E-01    10.171  0.1343834E-03  0.2901390E-02  0.1479780E-02
   452.995  0.1731058E-02  0.1530625E-01  0.1784306E-01    10.171  0.1347458E-03  0.2895832E-02  0.1486338E-02
   452.999  0.1731236E-02  0.1530292E-01  0.1784151E-01    10.171  0.1350539E-03  0.2889856E-02  0.1487406E-02
   453.003  0.1731380E-02  0.1529830E-01  0.1783703E-01    10.172  0.1353004E-03  0.2882692E-02  0.1482069E-02
   453.007  0.1731485E-02  0.1529347E-01  0.1782616E-01    10.172  0.1354781E-03  0.2875454E-02  0.1472806E-02
   453.010  0.1731550E-02  0.1528749E-01  0.1781225E-01    10.172  0.1355832E-03  0.2867274E-02  0.1460278E-02
   453.014  0.1731572E-02  0.1528060E-01  0.1779391E-01    10.172  0.1356125E-03  0.2859216E-02  0.1443232E-02
   453.018  0.1731582E-02  0.1527341E-01  0.1777514E-01    10.172  0.1356077E-03  0.2850928E-02  0.1427530E-02
   453.022  0.1731609E-02  0.1526531E-01  0.1776066E-01    10.172  0.1356085E-03  0.2843108E-02  0.1416726E-02
   453.026  0.1731649E-02  0.1525732E-01  0.1774904E-01    10.172  0.1356123E-03  0.2834860E-02  0.1409097E-02
   453.030  0.1731695E-02  0.1525121E-01  0.1774094E-01    10.172  0.1356110E-03  0.2828589E-02  0.1401313E-02
   453.034  0.1731746E-02  0.1524828E-01  0.1773752E-01    10.172  0.1356024E-03  0.2825286E-02  0.1392213E-02
   453.038  0.1731793E-02  0.1524552E-01  0.1773374E-01    10.173  0.1355927E-03  0.2821709E-02  0.1383714E-02
   453.042  0.1731827E-02  0.1524256E-01  0.1772984E-01    10.173  0.1355857E-03  0.2816642E-02  0.1376561E-02
   453.046  0.1731846E-02  0.1523851E-01  0.1772540E-01    10.173  0.1355800E-03  0.2808792E-02  0.1369655E-02
   453.049  0.1731848E-02  0.1523746E-01  0.1771972E-01    10.173  0.1355757E-03  0.2804289E-02  0.1363401E-02
   453.053  0.1731833E-02  0.1523776E-01  0.1771320E-01    10.173  0.1355732E-03  0.2800411E-02  0.1358087E-02
   453.057  0.1731802E-02  0.1523896E-01  0.1770619E-01    10.173  0.1355725E-03  0.2796389E-02  0.1352420E-02
   453.061  0.1731755E-02  0.1524006E-01  0.1769855E-01    10.173  0.1355733E-03  0.2792593E-02  0.1346869E-02
   453.065  0.1731694E-02  0.1524085E-01  0.1769223E-01    10.173  0.1355764E-03  0.2788374E-02  0.1343331E-02
   453.069  0.1731618E-02  0.1524169E-01  0.1768455E-01    10.173  0.1355813E-03  0.2783750E-02  0.1338873E-02
   453.073  0.1731531E-02  0.1524219E-01  0.1767583E-01    10.174  0.1355872E-03  0.2779089E-02  0.1335044E-02
   453.077  0.1731436E-02  0.1524242E-01  0.1766783E-01    10.174  0.1355934E-03  0.2774603E-02  0.1332896E-02
   453.081  0.1731339E-02  0.1524306E-01  0.1765931E-01    10.174  0.1356033E-03  0.2770424E-02  0.1329668E-02
   453.085  0.1731242E-02  0.1524366E-01  0.1765180E-01    10.174  0.1356182E-03  0.2767146E-02  0.1325793E-02
   453.088  0.1731150E-02  0.1524381E-01  0.1764505E-01    10.174  0.1356376E-03  0.2764696E-02  0.1320313E-02
   453.092  0.1731066E-02  0.1524344E-01  0.1763780E-01    10.174  0.1356645E-03  0.2761737E-02  0.1315476E-02
   453.096  0.1731000E-02  0.1524002E-01  0.1763321E-01    10.174  0.1357023E-03  0.2758897E-02  0.1308219E-02
   453.100  0.1730953E-02  0.1523762E-01  0.1762841E-01    10.174  0.1357477E-03  0.2755802E-02  0.1303986E-02
   453.104  0.1730929E-02  0.1523359E-01  0.1762474E-01    10.174  0.1357994E-03  0.2753009E-02  0.1299385E-02
   453.108  0.1730927E-02  0.1522972E-01  0.1762193E-01    10.174  0.1358560E-03  0.2748897E-02  0.1295080E-02
   453.112  0.1730946E-02  0.1522500E-01  0.1761919E-01    10.175  0.1359170E-03  0.2744917E-02  0.1292154E-02
   453.116  0.1730987E-02  0.1521966E-01  0.1761824E-01    10.175  0.1359805E-03  0.2741740E-02  0.1287989E-02
   453.120  0.1731047E-02  0.1521393E-01  0.1761758E-01    10.175  0.1360457E-03  0.2739230E-02  0.1283292E-02
   453.124  0.1731125E-02  0.1520778E-01  0.1761752E-01    10.175  0.1361107E-03  0.2736850E-02  0.1279254E-02
   453.127  0.1731220E-02  0.1520167E-01  0.1761779E-01    10.175  0.1361740E-03  0.2734698E-02  0.1273875E-02
   453.131  0.1731329E-02  0.1519591E-01  0.1761749E-01    10.175  0.1362347E-03  0.2732541E-02  0.1269532E-02
   453.135  0.1731449E-02  0.1519245E-01  0.1761964E-01    10.175  0.1362902E-03  0.2728783E-02  0.1262992E-02
   453.139  0.1731581E-02  0.1519031E-01  0.1762296E-01    10.175  0.1363399E-03  0.2724300E-02  0.1256288E-02
   453.143  0.1731723E-02  0.1518799E-01  0.1762756E-01    10.175  0.1363834E-03  0.2719684E-02  0.1250088E-02
   453.147  0.1731873E-02  0.1518631E-01  0.1763321E-01    10.176  0.1364210E-03  0.2715584E-02  0.1244197E-02
   453.151  0.1732028E-02  0.1518471E-01  0.1763768E-01    10.176  0.1364528E-03  0.2711816E-02  0.1239138E-02
   453.155  0.1732185E-02  0.1518420E-01  0.1764224E-01    10.176  0.1364778E-03  0.2708713E-02  0.1234427E-02
   453.159  0.1732340E-02  0.1518376E-01  0.1764556E-01    10.176  0.1364954E-03  0.2706005E-02  0.1229707E-02
   453.163  0.1732489E-02  0.1518362E-01  0.1764865E-01    10.176  0.1365051E-03  0.2703637E-02  0.1225721E-02
   453.166  0.1732628E-02  0.1518381E-01  0.1765111E-01    10.176  0.1365068E-03  0.2702062E-02  0.1222694E-02
   453.170  0.1732755E-02  0.1518448E-01  0.1765279E-01    10.176  0.1364996E-03  0.2701321E-02  0.1219409E-02
   453.174  0.1732866E-02  0.1518476E-01  0.1765351E-01    10.176  0.1364841E-03  0.2699919E-02  0.1216982E-02
   453.178  0.1732958E-02  0.1518774E-01  0.1765418E-01    10.176  0.1364607E-03  0.2702252E-02  0.1214919E-02
   453.182  0.1733030E-02  0.1519133E-01  0.1765451E-01    10.176  0.1364297E-03  0.2705723E-02  0.1214294E-02
   453.186  0.1733084E-02  0.1519510E-01  0.1765347E-01    10.177  0.1363970E-03  0.2709506E-02  0.1213731E-02
   453.190  0.1733123E-02  0.1519871E-01  0.1765188E-01    10.177  0.1363708E-03  0.2713374E-02  0.1214127E-02
   453.194  0.1733148E-02  0.1520220E-01  0.1764913E-01    10.177  0.1363517E-03  0.2716389E-02  0.1215285E-02
   453.198  0.1733156E-02  0.1520595E-01  0.1764611E-01    10.177  0.1363410E-03  0.2719530E-02  0.1217236E-02
   453.202  0.1733153E-02  0.1520916E-01  0.1764289E-01    10.177  0.1363443E-03  0.2720239E-02  0.1219237E-02
   453.206  0.1733148E-02  0.1521148E-01  0.1763984E-01    10.177  0.1363515E-03  0.2721694E-02  0.1221269E-02
   453.209  0.1733142E-02  0.1521305E-01  0.1763576E-01    10.177  0.1363588E-03  0.2723056E-02  0.1221943E-02
   453.213  0.1733136E-02  0.1521380E-01  0.1763259E-01    10.177  0.1363658E-03  0.2723374E-02  0.1222450E-02
   453.217  0.1733130E-02  0.1521461E-01  0.1763077E-01    10.177  0.1363730E-03  0.2723618E-02  0.1220485E-02
   453.221  0.1733121E-02  0.1521583E-01  0.1762646E-01    10.178  0.1363748E-03  0.2723286E-02  0.1220740E-02
   453.225  0.1733106E-02  0.1521627E-01  0.1762364E-01    10.178  0.1363696E-03  0.2723070E-02  0.1220102E-02
   453.229  0.1733087E-02  0.1521671E-01  0.1762040E-01    10.178  0.1363586E-03  0.2722723E-02  0.1220147E-02
   453.233  0.1733063E-02  0.1521718E-01  0.1761702E-01    10.178  0.1363415E-03  0.2722043E-02  0.1220055E-02
   453.237  0.1733036E-02  0.1521851E-01  0.1761235E-01    10.178  0.1363190E-03  0.2722222E-02  0.1219634E-02
   453.241  0.1733005E-02  0.1521888E-01  0.1760866E-01    10.178  0.1362923E-03  0.2720852E-02  0.1219831E-02
   453.245  0.1732971E-02  0.1521602E-01  0.1760475E-01    10.178  0.1362617E-03  0.2716552E-02  0.1219961E-02
   453.248  0.1732935E-02  0.1521558E-01  0.1760047E-01    10.178  0.1362282E-03  0.2714802E-02  0.1219496E-02
   453.252  0.1732885E-02  0.1521536E-01  0.1759492E-01    10.178  0.1361914E-03  0.2712978E-02  0.1218981E-02
   453.256  0.1732776E-02  0.1521606E-01  0.1758689E-01    10.179  0.1361607E-03  0.2712143E-02  0.1220400E-02
   453.260  0.1732611E-02  0.1521909E-01  0.1757544E-01    10.179  0.1361395E-03  0.2708398E-02  0.1222344E-02
   453.264  0.1732393E-02  0.1522422E-01  0.1756283E-01    10.179  0.1361294E-03  0.2705366E-02  0.1225978E-02
   453.268  0.1732126E-02  0.1523370E-01  0.1755142E-01    10.179  0.1361312E-03  0.2702415E-02  0.1228105E-02
   453.272  0.1731818E-02  0.1524675E-01  0.1754317E-01    10.179  0.1361457E-03  0.2696565E-02  0.1228895E-02
   453.276  0.1731444E-02  0.1526101E-01  0.1753368E-01    10.179  0.1361329E-03  0.2691734E-02  0.1229422E-02
   453.280  0.1730994E-02  0.1527726E-01  0.1752347E-01    10.179  0.1360707E-03  0.2689140E-02  0.1234108E-02
   453.284  0.1730479E-02  0.1529395E-01  0.1750957E-01    10.179  0.1359623E-03  0.2688269E-02  0.1235384E-02
   453.288  0.1729911E-02  0.1530960E-01  0.1749440E-01    10.179  0.1358124E-03  0.2688728E-02  0.1238031E-02
   453.291  0.1729301E-02  0.1532294E-01  0.1747907E-01    10.179  0.1356267E-03  0.2689348E-02  0.1242571E-02
   453.295  0.1728666E-02  0.1534333E-01  0.1747268E-01    10.180  0.1354111E-03  0.2702222E-02  0.1243752E-02
   453.299  0.1728018E-02  0.1536228E-01  0.1746610E-01    10.180  0.1351726E-03  0.2717615E-02  0.1245240E-02
   453.303  0.1727373E-02  0.1538323E-01  0.1746688E-01    10.180  0.1349173E-03  0.2740218E-02  0.1244955E-02
   453.307  0.1726745E-02  0.1540044E-01  0.1746696E-01    10.180  0.1346516E-03  0.2762071E-02  0.1245132E-02
   453.311  0.1726148E-02  0.1541053E-01  0.1746699E-01    10.180  0.1343828E-03  0.2778308E-02  0.1245742E-02
   453.315  0.1725597E-02  0.1541425E-01  0.1746768E-01    10.180  0.1341167E-03  0.2790627E-02  0.1245637E-02
   453.319  0.1725104E-02  0.1541219E-01  0.1746851E-01    10.180  0.1338590E-03  0.2798995E-02  0.1246384E-02
   453.323  0.1724681E-02  0.1540636E-01  0.1746862E-01    10.180  0.1336160E-03  0.2805069E-02  0.1247847E-02
   453.327  0.1724337E-02  0.1539052E-01  0.1746857E-01    10.180  0.1333919E-03  0.2803334E-02  0.1249282E-02
   453.331  0.1724079E-02  0.1536842E-01  0.1746810E-01    10.180  0.1331908E-03  0.2796812E-02  0.1250845E-02
   453.334  0.1723909E-02  0.1534091E-01  0.1746680E-01    10.181  0.1330105E-03  0.2786196E-02  0.1252616E-02
   453.338  0.1723830E-02  0.1531013E-01  0.1746640E-01    10.181  0.1328549E-03  0.2773931E-02  0.1253663E-02
   453.342  0.1723844E-02  0.1527270E-01  0.1746608E-01    10.181  0.1327267E-03  0.2755360E-02  0.1254558E-02
   453.346  0.1723937E-02  0.1523382E-01  0.1746594E-01    10.181  0.1326440E-03  0.2731751E-02  0.1250147E-02
   453.350  0.1724061E-02  0.1519801E-01  0.1746650E-01    10.181  0.1326594E-03  0.2700243E-02  0.1228666E-02
   453.354  0.1724211E-02  0.1516192E-01  0.1746349E-01    10.181  0.1327761E-03  0.2665328E-02  0.1195815E-02
   453.358  0.1724383E-02  0.1513327E-01  0.1746469E-01    10.181  0.1329940E-03  0.2631636E-02  0.1149212E-02
   453.362  0.1724572E-02  0.1510232E-01  0.1746121E-01    10.181  0.1333114E-03  0.2597345E-02  0.1095987E-02
   453.366  0.1724773E-02  0.1507114E-01  0.1745436E-01    10.181  0.1337239E-03  0.2564037E-02  0.1042059E-02
   453.370  0.1724978E-02  0.1505771E-01  0.1746144E-01    10.182  0.1342264E-03  0.2553053E-02  0.9788041E-03
   453.373  0.1725183E-02  0.1504476E-01  0.1746669E-01    10.182  0.1348111E-03  0.2543540E-02  0.9172364E-03
   453.377  0.1725383E-02  0.1503941E-01  0.1747680E-01    10.182  0.1354691E-03  0.2543130E-02  0.8579909E-03
   453.381  0.1725573E-02  0.1504225E-01  0.1749180E-01    10.182  0.1361927E-03  0.2535394E-02  0.8188508E-03
   453.385  0.1725748E-02  0.1504896E-01  0.1750799E-01    10.182  0.1369669E-03  0.2522692E-02  0.7948130E-03
   453.389  0.1725900E-02  0.1505498E-01  0.1752088E-01    10.182  0.1377753E-03  0.2512213E-02  0.7764626E-03
   453.393  0.1726026E-02  0.1506470E-01  0.1753590E-01    10.182  0.1386007E-03  0.2497150E-02  0.7697577E-03
   453.397  0.1726117E-02  0.1507632E-01  0.1754719E-01    10.182  0.1394235E-03  0.2481767E-02  0.7737845E-03
   453.401  0.1726171E-02  0.1508288E-01  0.1755325E-01    10.182  0.1402254E-03  0.2471912E-02  0.7773898E-03
   453.405  0.1726184E-02  0.1508675E-01  0.1755327E-01    10.182  0.1409865E-03  0.2468531E-02  0.7812009E-03
   453.409  0.1726154E-02  0.1509327E-01  0.1755279E-01    10.183  0.1416892E-03  0.2478337E-02  0.7858803E-03
   453.413  0.1726099E-02  0.1509507E-01  0.1754674E-01    10.183  0.1423419E-03  0.2493193E-02  0.7897102E-03
   453.416  0.1726025E-02  0.1509140E-01  0.1753622E-01    10.183  0.1429390E-03  0.2511998E-02  0.7940573E-03
   453.420  0.1725950E-02  0.1508234E-01  0.1752263E-01    10.183  0.1434423E-03  0.2534698E-02  0.7968494E-03
   453.424  0.1725889E-02  0.1506918E-01  0.1750658E-01    10.183  0.1438235E-03  0.2561414E-02  0.7981966E-03
   453.428  0.1725843E-02  0.1505361E-01  0.1748862E-01    10.183  0.1440746E-03  0.2590985E-02  0.8015909E-03
   453.432  0.1725821E-02  0.1504422E-01  0.1747879E-01    10.183  0.1442014E-03  0.2608882E-02  0.8210170E-03
   453.436  0.1725858E-02  0.1503374E-01  0.1747490E-01    10.183  0.1442492E-03  0.2630305E-02  0.8448080E-03
   453.440  0.1725958E-02  0.1502853E-01  0.1748417E-01    10.183  0.1442226E-03  0.2651365E-02  0.8820803E-03
   453.444  0.1726118E-02  0.1503273E-01  0.1750715E-01    10.184  0.1441221E-03  0.2661375E-02  0.9389583E-03
   453.448  0.1726336E-02  0.1503615E-01  0.1753242E-01    10.184  0.1439495E-03  0.2669336E-02  0.9992194E-03
   453.452  0.1726606E-02  0.1503982E-01  0.1756017E-01    10.184  0.1437094E-03  0.2673868E-02  0.1064011E-02
   453.456  0.1726925E-02  0.1504477E-01  0.1758853E-01    10.184  0.1434062E-03  0.2675891E-02  0.1129875E-02
   453.459  0.1727285E-02  0.1504737E-01  0.1761701E-01    10.184  0.1430465E-03  0.2678991E-02  0.1195321E-02
   453.463  0.1727681E-02  0.1504944E-01  0.1764514E-01    10.184  0.1426381E-03  0.2681110E-02  0.1259557E-02
   453.467  0.1728098E-02  0.1505129E-01  0.1767131E-01    10.184  0.1421957E-03  0.2683153E-02  0.1321030E-02
   453.471  0.1728523E-02  0.1505337E-01  0.1769528E-01    10.184  0.1417305E-03  0.2685932E-02  0.1379428E-02
   453.475  0.1728947E-02  0.1505618E-01  0.1771585E-01    10.184  0.1412524E-03  0.2688690E-02  0.1432407E-02
   453.479  0.1729363E-02  0.1505986E-01  0.1773404E-01    10.184  0.1407698E-03  0.2692076E-02  0.1480500E-02
   453.483  0.1729754E-02  0.1506335E-01  0.1774766E-01    10.185  0.1402798E-03  0.2696369E-02  0.1520511E-02
   453.487  0.1730086E-02  0.1506858E-01  0.1775625E-01    10.185  0.1397564E-03  0.2703431E-02  0.1553923E-02
   453.491  0.1730354E-02  0.1507764E-01  0.1776250E-01    10.185  0.1392093E-03  0.2710627E-02  0.1579269E-02
   453.495  0.1730557E-02  0.1508850E-01  0.1776454E-01    10.185  0.1386527E-03  0.2718149E-02  0.1596642E-02
   453.499  0.1730691E-02  0.1510020E-01  0.1776341E-01    10.185  0.1380965E-03  0.2727066E-02  0.1608059E-02
   453.502  0.1730750E-02  0.1511337E-01  0.1775601E-01    10.185  0.1375495E-03  0.2735287E-02  0.1608542E-02
   453.506  0.1730713E-02  0.1512687E-01  0.1774268E-01    10.185  0.1370163E-03  0.2742471E-02  0.1601348E-02
   453.510  0.1730573E-02  0.1513989E-01  0.1772375E-01    10.185  0.1365040E-03  0.2751303E-02  0.1588724E-02
   453.514  0.1730302E-02  0.1515569E-01  0.1769938E-01    10.185  0.1360163E-03  0.2759117E-02  0.1566668E-02
   453.518  0.1729874E-02  0.1517561E-01  0.1767063E-01    10.185  0.1356024E-03  0.2768297E-02  0.1537899E-02
   453.522  0.1729293E-02  0.1519657E-01  0.1763505E-01    10.186  0.1352774E-03  0.2774979E-02  0.1502364E-02
   453.526  0.1728569E-02  0.1521867E-01  0.1759453E-01    10.186  0.1350275E-03  0.2777942E-02  0.1460233E-02
   453.530  0.1727765E-02  0.1524875E-01  0.1756107E-01    10.186  0.1348076E-03  0.2776047E-02  0.1421235E-02
   453.534  0.1726909E-02  0.1527462E-01  0.1753267E-01    10.186  0.1346161E-03  0.2766558E-02  0.1389881E-02
   453.538  0.1726023E-02  0.1529805E-01  0.1750662E-01    10.186  0.1344601E-03  0.2755288E-02  0.1365784E-02
   453.542  0.1725130E-02  0.1532369E-01  0.1749083E-01    10.186  0.1343444E-03  0.2742659E-02  0.1342189E-02
   453.545  0.1724251E-02  0.1534415E-01  0.1747885E-01    10.186  0.1342742E-03  0.2728762E-02  0.1323486E-02
   453.549  0.1723409E-02  0.1535809E-01  0.1746984E-01    10.186  0.1342519E-03  0.2713063E-02  0.1307576E-02
   453.553  0.1722624E-02  0.1536474E-01  0.1746380E-01    10.186  0.1342783E-03  0.2695581E-02  0.1292243E-02
   453.557  0.1721917E-02  0.1536471E-01  0.1745834E-01    10.186  0.1343543E-03  0.2676763E-02  0.1279141E-02
   453.561  0.1721304E-02  0.1535681E-01  0.1745783E-01    10.186  0.1344774E-03  0.2657631E-02  0.1266508E-02
   453.565  0.1720801E-02  0.1534182E-01  0.1745924E-01    10.187  0.1346452E-03  0.2638427E-02  0.1253940E-02
   453.569  0.1720420E-02  0.1532417E-01  0.1746640E-01    10.187  0.1348536E-03  0.2620136E-02  0.1241267E-02
   453.573  0.1720170E-02  0.1530169E-01  0.1747830E-01    10.187  0.1350972E-03  0.2603412E-02  0.1228228E-02
   453.577  0.1720058E-02  0.1527387E-01  0.1749184E-01    10.187  0.1353717E-03  0.2587487E-02  0.1216711E-02
   453.581  0.1720085E-02  0.1524964E-01  0.1751623E-01    10.187  0.1356693E-03  0.2583293E-02  0.1202029E-02
   453.585  0.1720250E-02  0.1522268E-01  0.1754102E-01    10.187  0.1359845E-03  0.2581788E-02  0.1183132E-02
   453.588  0.1720549E-02  0.1519140E-01  0.1756572E-01    10.187  0.1363099E-03  0.2581816E-02  0.1166097E-02
   453.592  0.1720973E-02  0.1515702E-01  0.1758882E-01    10.187  0.1366387E-03  0.2583492E-02  0.1148964E-02
   453.596  0.1721512E-02  0.1511970E-01  0.1761084E-01    10.187  0.1369639E-03  0.2586453E-02  0.1134568E-02
   453.600  0.1722152E-02  0.1508811E-01  0.1763874E-01    10.187  0.1372785E-03  0.2586698E-02  0.1119777E-02
   453.604  0.1722875E-02  0.1505687E-01  0.1766527E-01    10.188  0.1375752E-03  0.2585504E-02  0.1104083E-02
   453.608  0.1723663E-02  0.1502611E-01  0.1768945E-01    10.188  0.1378474E-03  0.2585179E-02  0.1090341E-02
   453.612  0.1724496E-02  0.1500820E-01  0.1772208E-01    10.188  0.1380887E-03  0.2576757E-02  0.1074850E-02
   453.616  0.1725354E-02  0.1500067E-01  0.1775995E-01    10.188  0.1382932E-03  0.2571293E-02  0.1059198E-02
   453.620  0.1726218E-02  0.1499701E-01  0.1779474E-01    10.188  0.1384559E-03  0.2568631E-02  0.1045500E-02
   453.624  0.1727065E-02  0.1499430E-01  0.1782327E-01    10.188  0.1385713E-03  0.2566372E-02  0.1035517E-02
   453.628  0.1727873E-02  0.1499254E-01  0.1784422E-01    10.188  0.1386353E-03  0.2564190E-02  0.1027488E-02
   453.631  0.1728625E-02  0.1499193E-01  0.1785779E-01    10.188  0.1386422E-03  0.2561786E-02  0.1022263E-02
   453.635  0.1729306E-02  0.1499198E-01  0.1786388E-01    10.188  0.1385813E-03  0.2559473E-02  0.1019926E-02
   453.639  0.1729906E-02  0.1499290E-01  0.1786262E-01    10.188  0.1384572E-03  0.2559190E-02  0.1019872E-02
   453.643  0.1730433E-02  0.1499681E-01  0.1785981E-01    10.189  0.1383052E-03  0.2561334E-02  0.1019919E-02
   453.647  0.1730884E-02  0.1500372E-01  0.1785470E-01    10.189  0.1381376E-03  0.2566664E-02  0.1019437E-02
   453.651  0.1731246E-02  0.1501004E-01  0.1784419E-01    10.189  0.1379422E-03  0.2571539E-02  0.1020701E-02
   453.655  0.1731522E-02  0.1501636E-01  0.1782831E-01    10.189  0.1377230E-03  0.2576375E-02  0.1023158E-02
   453.659  0.1731726E-02  0.1502170E-01  0.1780997E-01    10.189  0.1374921E-03  0.2581228E-02  0.1027639E-02
   453.663  0.1731869E-02  0.1503151E-01  0.1779054E-01    10.189  0.1372607E-03  0.2589441E-02  0.1030907E-02
   453.667  0.1731941E-02  0.1503570E-01  0.1776807E-01    10.189  0.1370305E-03  0.2591550E-02  0.1034072E-02
   453.671  0.1731937E-02  0.1504029E-01  0.1774112E-01    10.189  0.1368073E-03  0.2592976E-02  0.1036972E-02
   453.674  0.1731861E-02  0.1504570E-01  0.1771359E-01    10.189  0.1365973E-03  0.2594525E-02  0.1039789E-02
   453.678  0.1731715E-02  0.1505225E-01  0.1768359E-01    10.189  0.1364082E-03  0.2594011E-02  0.1042674E-02
   453.682  0.1731530E-02  0.1505733E-01  0.1765371E-01    10.190  0.1362392E-03  0.2593877E-02  0.1044749E-02
   453.686  0.1731337E-02  0.1506147E-01  0.1762787E-01    10.190  0.1360665E-03  0.2592859E-02  0.1046859E-02
   453.690  0.1731139E-02  0.1506440E-01  0.1760401E-01    10.190  0.1358947E-03  0.2590936E-02  0.1049631E-02
   453.694  0.1730943E-02  0.1506639E-01  0.1758375E-01    10.190  0.1357280E-03  0.2587518E-02  0.1052484E-02
   453.698  0.1730752E-02  0.1506646E-01  0.1756729E-01    10.190  0.1355705E-03  0.2583414E-02  0.1054316E-02
   453.702  0.1730571E-02  0.1506643E-01  0.1755199E-01    10.190  0.1354269E-03  0.2577526E-02  0.1058259E-02
   453.706  0.1730404E-02  0.1506543E-01  0.1753659E-01    10.190  0.1353037E-03  0.2570608E-02  0.1061266E-02
   453.710  0.1730247E-02  0.1506466E-01  0.1752270E-01    10.190  0.1352120E-03  0.2563524E-02  0.1064667E-02
   453.714  0.1730106E-02  0.1506265E-01  0.1751256E-01    10.190  0.1351535E-03  0.2554916E-02  0.1065619E-02
   453.717  0.1729982E-02  0.1505902E-01  0.1750406E-01    10.190  0.1351305E-03  0.2544717E-02  0.1066155E-02
   453.721  0.1729881E-02  0.1505497E-01  0.1749564E-01    10.190  0.1351436E-03  0.2534017E-02  0.1066451E-02
   453.725  0.1729803E-02  0.1505044E-01  0.1748672E-01    10.191  0.1351941E-03  0.2522948E-02  0.1065436E-02
   453.729  0.1729748E-02  0.1504512E-01  0.1747879E-01    10.191  0.1352822E-03  0.2511517E-02  0.1064105E-02
   453.733  0.1729718E-02  0.1503992E-01  0.1747166E-01    10.191  0.1354044E-03  0.2500724E-02  0.1062450E-02
   453.737  0.1729694E-02  0.1503361E-01  0.1746339E-01    10.191  0.1355349E-03  0.2488983E-02  0.1062531E-02
   453.741  0.1729669E-02  0.1502742E-01  0.1745305E-01    10.191  0.1356585E-03  0.2477875E-02  0.1063613E-02
   453.745  0.1729631E-02  0.1502604E-01  0.1744457E-01    10.191  0.1357596E-03  0.2473558E-02  0.1061675E-02
   453.749  0.1729583E-02  0.1502982E-01  0.1743907E-01    10.191  0.1358359E-03  0.2475818E-02  0.1059288E-02
   453.753  0.1729524E-02  0.1503420E-01  0.1743218E-01    10.191  0.1358864E-03  0.2479387E-02  0.1057355E-02
   453.757  0.1729456E-02  0.1503885E-01  0.1742527E-01    10.191  0.1359108E-03  0.2484015E-02  0.1058614E-02
   453.760  0.1729380E-02  0.1504370E-01  0.1741688E-01    10.191  0.1359080E-03  0.2489399E-02  0.1059449E-02
   453.764  0.1729297E-02  0.1504879E-01  0.1740710E-01    10.192  0.1358800E-03  0.2495731E-02  0.1060061E-02
   453.768  0.1729210E-02  0.1505489E-01  0.1739913E-01    10.192  0.1358274E-03  0.2503081E-02  0.1059982E-02
   453.772  0.1729120E-02  0.1505973E-01  0.1738899E-01    10.192  0.1357520E-03  0.2510516E-02  0.1063081E-02
   453.776  0.1729025E-02  0.1507044E-01  0.1738266E-01    10.192  0.1356545E-03  0.2525080E-02  0.1063548E-02
   453.780  0.1728918E-02  0.1508373E-01  0.1737772E-01    10.192  0.1355345E-03  0.2543264E-02  0.1060847E-02
   453.784  0.1728801E-02  0.1509498E-01  0.1737239E-01    10.192  0.1353954E-03  0.2558967E-02  0.1060051E-02
   453.788  0.1728676E-02  0.1510487E-01  0.1736500E-01    10.192  0.1352403E-03  0.2573417E-02  0.1060081E-02
   453.792  0.1728548E-02  0.1511324E-01  0.1735632E-01    10.192  0.1350736E-03  0.2586095E-02  0.1060886E-02
   453.796  0.1728419E-02  0.1512052E-01  0.1734701E-01    10.192  0.1348992E-03  0.2596940E-02  0.1061847E-02
   453.800  0.1728292E-02  0.1512600E-01  0.1733698E-01    10.192  0.1347213E-03  0.2608175E-02  0.1062706E-02
   453.804  0.1728169E-02  0.1513135E-01  0.1732745E-01    10.192  0.1345461E-03  0.2615913E-02  0.1065313E-02
   453.807  0.1728064E-02  0.1513437E-01  0.1731880E-01    10.192  0.1344043E-03  0.2622808E-02  0.1065861E-02
   453.811  0.1727988E-02  0.1513742E-01  0.1731294E-01    10.193  0.1343093E-03  0.2625924E-02  0.1066636E-02
   453.815  0.1727949E-02  0.1513864E-01  0.1730812E-01    10.193  0.1342660E-03  0.2627000E-02  0.1066846E-02
   453.819  0.1727947E-02  0.1513784E-01  0.1730493E-01    10.193  0.1342758E-03  0.2626572E-02  0.1066699E-02
   453.823  0.1727975E-02  0.1513588E-01  0.1730148E-01    10.193  0.1343279E-03  0.2624477E-02  0.1065300E-02
   453.827  0.1728012E-02  0.1513339E-01  0.1729765E-01    10.193  0.1343952E-03  0.2622113E-02  0.1064322E-02
   453.831  0.1728059E-02  0.1512957E-01  0.1729242E-01    10.193  0.1344760E-03  0.2620762E-02  0.1062626E-02
   453.835  0.1728113E-02  0.1512763E-01  0.1728921E-01    10.193  0.1345680E-03  0.2619005E-02  0.1061014E-02
   453.839  0.1728173E-02  0.1512722E-01  0.1728818E-01    10.193  0.1346698E-03  0.2619244E-02  0.1058051E-02
   453.843  0.1728233E-02  0.1512568E-01  0.1728656E-01    10.193  0.1347731E-03  0.2621728E-02  0.1055424E-02
   453.847  0.1728288E-02  0.1512563E-01  0.1728591E-01    10.193  0.1348748E-03  0.2621958E-02  0.1054754E-02
   453.850  0.1728336E-02  0.1512528E-01  0.1728471E-01    10.193  0.1349716E-03  0.2621951E-02  0.1054329E-02
   453.854  0.1728373E-02  0.1512479E-01  0.1728168E-01    10.194  0.1350602E-03  0.2621887E-02  0.1053227E-02
   453.858  0.1728396E-02  0.1512223E-01  0.1727828E-01    10.194  0.1351381E-03  0.2621175E-02  0.1054872E-02
   453.862  0.1728405E-02  0.1512099E-01  0.1727547E-01    10.194  0.1352024E-03  0.2620490E-02  0.1054461E-02
   453.866  0.1728400E-02  0.1511994E-01  0.1727018E-01    10.194  0.1352535E-03  0.2620275E-02  0.1056705E-02
   453.870  0.1728379E-02  0.1511712E-01  0.1726343E-01    10.194  0.1352911E-03  0.2617922E-02  0.1059859E-02
   453.874  0.1728343E-02  0.1511466E-01  0.1725788E-01    10.194  0.1353119E-03  0.2615504E-02  0.1065202E-02
   453.878  0.1728299E-02  0.1511189E-01  0.1725030E-01    10.194  0.1353097E-03  0.2610808E-02  0.1071462E-02
   453.882  0.1728247E-02  0.1510772E-01  0.1724147E-01    10.194  0.1352835E-03  0.2606730E-02  0.1078159E-02
   453.886  0.1728189E-02  0.1510126E-01  0.1723472E-01    10.194  0.1352348E-03  0.2602908E-02  0.1084227E-02
   453.890  0.1728129E-02  0.1509679E-01  0.1723119E-01    10.194  0.1351701E-03  0.2600853E-02  0.1087386E-02
   453.894  0.1728089E-02  0.1509934E-01  0.1723664E-01    10.194  0.1351137E-03  0.2602518E-02  0.1083380E-02
   453.897  0.1728074E-02  0.1510272E-01  0.1724560E-01    10.195  0.1350724E-03  0.2603312E-02  0.1075915E-02
   453.901  0.1728094E-02  0.1510715E-01  0.1726085E-01    10.195  0.1350619E-03  0.2604844E-02  0.1064791E-02
   453.905  0.1728150E-02  0.1511183E-01  0.1727760E-01    10.195  0.1350831E-03  0.2606062E-02  0.1051502E-02
   453.909  0.1728241E-02  0.1511610E-01  0.1729492E-01    10.195  0.1351352E-03  0.2606454E-02  0.1037680E-02
   453.913  0.1728362E-02  0.1511936E-01  0.1731280E-01    10.195  0.1352177E-03  0.2605849E-02  0.1023716E-02
   453.917  0.1728512E-02  0.1512112E-01  0.1732958E-01    10.195  0.1353281E-03  0.2604517E-02  0.1010363E-02
   453.921  0.1728676E-02  0.1512330E-01  0.1734663E-01    10.195  0.1354603E-03  0.2602575E-02  0.9979700E-03
   453.925  0.1728853E-02  0.1512525E-01  0.1736269E-01    10.195  0.1356130E-03  0.2600208E-02  0.9862894E-03
   453.929  0.1729021E-02  0.1512805E-01  0.1737669E-01    10.195  0.1357763E-03  0.2597297E-02  0.9769322E-03
   453.933  0.1729159E-02  0.1513165E-01  0.1738803E-01    10.195  0.1359412E-03  0.2594934E-02  0.9711582E-03
   453.937  0.1729263E-02  0.1513591E-01  0.1739698E-01    10.195  0.1361037E-03  0.2593804E-02  0.9688153E-03
   453.940  0.1729330E-02  0.1514078E-01  0.1740163E-01    10.195  0.1362617E-03  0.2592105E-02  0.9695498E-03
   453.944  0.1729357E-02  0.1514660E-01  0.1740311E-01    10.196  0.1364075E-03  0.2591513E-02  0.9724649E-03
   453.948  0.1729330E-02  0.1515237E-01  0.1740029E-01    10.196  0.1365246E-03  0.2592118E-02  0.9763862E-03
   453.952  0.1729242E-02  0.1515843E-01  0.1739323E-01    10.196  0.1366038E-03  0.2591929E-02  0.9829745E-03
   453.956  0.1729095E-02  0.1516359E-01  0.1738086E-01    10.196  0.1366410E-03  0.2592448E-02  0.9910974E-03
   453.960  0.1728879E-02  0.1516852E-01  0.1736448E-01    10.196  0.1366173E-03  0.2594090E-02  0.1001047E-02
   453.964  0.1728601E-02  0.1517001E-01  0.1734250E-01    10.196  0.1365323E-03  0.2593763E-02  0.1012851E-02
   453.968  0.1728267E-02  0.1517078E-01  0.1731778E-01    10.196  0.1363867E-03  0.2593795E-02  0.1025461E-02
   453.972  0.1727889E-02  0.1517077E-01  0.1728979E-01    10.196  0.1361796E-03  0.2593872E-02  0.1037997E-02
   453.976  0.1727484E-02  0.1516914E-01  0.1726194E-01    10.196  0.1359091E-03  0.2593876E-02  0.1050301E-02
   453.980  0.1727071E-02  0.1516599E-01  0.1723608E-01    10.196  0.1355952E-03  0.2593345E-02  0.1061131E-02
   453.983  0.1726679E-02  0.1516349E-01  0.1721562E-01    10.196  0.1352709E-03  0.2596642E-02  0.1070152E-02
   453.987  0.1726318E-02  0.1515950E-01  0.1719881E-01    10.197  0.1349432E-03  0.2599636E-02  0.1078060E-02
   453.991  0.1725999E-02  0.1515291E-01  0.1718456E-01    10.197  0.1346204E-03  0.2601849E-02  0.1084303E-02
   453.995  0.1725731E-02  0.1514353E-01  0.1717434E-01    10.197  0.1343135E-03  0.2602165E-02  0.1089342E-02
   453.999  0.1725530E-02  0.1513181E-01  0.1716935E-01    10.197  0.1340350E-03  0.2601080E-02  0.1093795E-02
   454.003  0.1725403E-02  0.1511955E-01  0.1716802E-01    10.197  0.1337932E-03  0.2600218E-02  0.1093817E-02
   454.007  0.1725353E-02  0.1510655E-01  0.1717086E-01    10.197  0.1335939E-03  0.2599679E-02  0.1090759E-02
   454.011  0.1725380E-02  0.1509586E-01  0.1717986E-01    10.197  0.1334431E-03  0.2601193E-02  0.1083214E-02
   454.015  0.1725483E-02  0.1509931E-01  0.1720656E-01    10.197  0.1333458E-03  0.2604141E-02  0.1061492E-02
   454.019  0.1725658E-02  0.1510155E-01  0.1723563E-01    10.197  0.1333050E-03  0.2603792E-02  0.1041867E-02
   454.023  0.1725901E-02  0.1510384E-01  0.1726446E-01    10.197  0.1333221E-03  0.2600710E-02  0.1023985E-02
   454.027  0.1726204E-02  0.1510373E-01  0.1729282E-01    10.197  0.1333970E-03  0.2597040E-02  0.1007644E-02
   454.030  0.1726560E-02  0.1510199E-01  0.1731972E-01    10.197  0.1335285E-03  0.2591671E-02  0.9924405E-03
   454.034  0.1726955E-02  0.1509945E-01  0.1734410E-01    10.197  0.1337108E-03  0.2584385E-02  0.9777958E-03
   454.038  0.1727370E-02  0.1509627E-01  0.1736346E-01    10.198  0.1339335E-03  0.2576318E-02  0.9651780E-03
   454.042  0.1727793E-02  0.1509202E-01  0.1737758E-01    10.198  0.1341901E-03  0.2567345E-02  0.9541796E-03
   454.046  0.1728211E-02  0.1508832E-01  0.1738796E-01    10.198  0.1344731E-03  0.2559116E-02  0.9461664E-03
   454.050  0.1728614E-02  0.1508552E-01  0.1739677E-01    10.198  0.1347749E-03  0.2554247E-02  0.9392670E-03
   454.054  0.1728991E-02  0.1508205E-01  0.1740019E-01    10.198  0.1350867E-03  0.2549000E-02  0.9366843E-03
   454.058  0.1729332E-02  0.1507844E-01  0.1739654E-01    10.198  0.1354005E-03  0.2542833E-02  0.9380721E-03
   454.062  0.1729628E-02  0.1507495E-01  0.1738814E-01    10.198  0.1357089E-03  0.2536094E-02  0.9434106E-03
   454.066  0.1729873E-02  0.1507114E-01  0.1737530E-01    10.198  0.1360046E-03  0.2529960E-02  0.9542245E-03
   454.070  0.1730076E-02  0.1506375E-01  0.1735834E-01    10.198  0.1362855E-03  0.2522790E-02  0.9681231E-03
   454.074  0.1730232E-02  0.1506323E-01  0.1734076E-01    10.198  0.1365463E-03  0.2520131E-02  0.9852560E-03
   454.077  0.1730367E-02  0.1506314E-01  0.1732363E-01    10.198  0.1367899E-03  0.2517520E-02  0.1003807E-02
   454.081  0.1730488E-02  0.1506273E-01  0.1730720E-01    10.198  0.1370139E-03  0.2514148E-02  0.1021176E-02
   454.085  0.1730590E-02  0.1506161E-01  0.1729133E-01    10.199  0.1372128E-03  0.2510163E-02  0.1036417E-02
   454.089  0.1730672E-02  0.1506028E-01  0.1727438E-01    10.199  0.1373809E-03  0.2505693E-02  0.1049085E-02
   454.093  0.1730732E-02  0.1505885E-01  0.1725784E-01    10.199  0.1375149E-03  0.2500947E-02  0.1060195E-02
   454.097  0.1730767E-02  0.1505703E-01  0.1724116E-01    10.199  0.1376111E-03  0.2495730E-02  0.1068891E-02
   454.101  0.1730785E-02  0.1505539E-01  0.1722356E-01    10.199  0.1376745E-03  0.2491144E-02  0.1077097E-02
   454.105  0.1730800E-02  0.1505336E-01  0.1720804E-01    10.199  0.1377203E-03  0.2487027E-02  0.1083234E-02
   454.109  0.1730813E-02  0.1505146E-01  0.1719524E-01    10.199  0.1377485E-03  0.2482901E-02  0.1088341E-02
   454.113  0.1730827E-02  0.1504831E-01  0.1718407E-01    10.199  0.1377621E-03  0.2478513E-02  0.1092193E-02
   454.117  0.1730855E-02  0.1504695E-01  0.1717484E-01    10.199  0.1377792E-03  0.2474160E-02  0.1094723E-02
   454.120  0.1730895E-02  0.1504570E-01  0.1716751E-01    10.199  0.1377996E-03  0.2470089E-02  0.1096690E-02
   454.124  0.1730947E-02  0.1504559E-01  0.1716315E-01    10.199  0.1378240E-03  0.2468106E-02  0.1096439E-02
   454.128  0.1731009E-02  0.1504578E-01  0.1715889E-01    10.199  0.1378513E-03  0.2466123E-02  0.1096815E-02
   454.132  0.1731080E-02  0.1504533E-01  0.1715605E-01    10.200  0.1378819E-03  0.2463595E-02  0.1096363E-02
   454.136  0.1731157E-02  0.1504515E-01  0.1715365E-01    10.200  0.1379142E-03  0.2461236E-02  0.1095939E-02
   454.140  0.1731238E-02  0.1504469E-01  0.1715119E-01    10.200  0.1379482E-03  0.2458604E-02  0.1095418E-02
   454.144  0.1731321E-02  0.1504392E-01  0.1714854E-01    10.200  0.1379826E-03  0.2456135E-02  0.1095989E-02
   454.148  0.1731403E-02  0.1504429E-01  0.1714539E-01    10.200  0.1380174E-03  0.2453750E-02  0.1094895E-02
   454.152  0.1731481E-02  0.1504451E-01  0.1714163E-01    10.200  0.1380515E-03  0.2452120E-02  0.1096958E-02
   454.156  0.1731555E-02  0.1504447E-01  0.1713818E-01    10.200  0.1380833E-03  0.2449739E-02  0.1098698E-02
   454.160  0.1731620E-02  0.1504411E-01  0.1713384E-01    10.200  0.1381137E-03  0.2446832E-02  0.1101185E-02
   454.164  0.1731677E-02  0.1504501E-01  0.1713044E-01    10.200  0.1381408E-03  0.2445923E-02  0.1103574E-02
   454.167  0.1731721E-02  0.1504361E-01  0.1712575E-01    10.200  0.1381640E-03  0.2441818E-02  0.1107349E-02
   454.171  0.1731754E-02  0.1504556E-01  0.1712292E-01    10.200  0.1381834E-03  0.2439145E-02  0.1108603E-02
   454.175  0.1731772E-02  0.1504877E-01  0.1712101E-01    10.200  0.1381985E-03  0.2436769E-02  0.1109565E-02
   454.179  0.1731776E-02  0.1505250E-01  0.1711919E-01    10.200  0.1382083E-03  0.2434882E-02  0.1109675E-02
   454.183  0.1731771E-02  0.1505605E-01  0.1711728E-01    10.201  0.1382158E-03  0.2432959E-02  0.1110541E-02
   454.187  0.1731765E-02  0.1505981E-01  0.1711513E-01    10.201  0.1382246E-03  0.2431522E-02  0.1110932E-02
   454.191  0.1731722E-02  0.1506294E-01  0.1711033E-01    10.201  0.1382756E-03  0.2430339E-02  0.1102868E-02
   454.195  0.1731633E-02  0.1506542E-01  0.1710080E-01    10.201  0.1383789E-03  0.2429249E-02  0.1085587E-02
   454.199  0.1731499E-02  0.1506737E-01  0.1708683E-01    10.201  0.1385338E-03  0.2428099E-02  0.1060756E-02
   454.203  0.1731322E-02  0.1506886E-01  0.1706875E-01    10.201  0.1387381E-03  0.2427158E-02  0.1028717E-02
   454.207  0.1731103E-02  0.1506973E-01  0.1704986E-01    10.201  0.1389864E-03  0.2426194E-02  0.9928763E-03
   454.211  0.1730841E-02  0.1507082E-01  0.1702888E-01    10.201  0.1392750E-03  0.2425639E-02  0.9540072E-03
   454.214  0.1730543E-02  0.1507203E-01  0.1700722E-01    10.201  0.1395982E-03  0.2425330E-02  0.9135774E-03
   454.218  0.1730212E-02  0.1507406E-01  0.1698540E-01    10.201  0.1399514E-03  0.2424728E-02  0.8739345E-03
   454.222  0.1729856E-02  0.1507655E-01  0.1696443E-01    10.201  0.1403292E-03  0.2423686E-02  0.8371997E-03
   454.226  0.1729482E-02  0.1507880E-01  0.1694576E-01    10.201  0.1407245E-03  0.2422403E-02  0.8023521E-03
   454.230  0.1729096E-02  0.1508989E-01  0.1693817E-01    10.201  0.1411313E-03  0.2408370E-02  0.7891126E-03
   454.234  0.1728705E-02  0.1510392E-01  0.1693537E-01    10.202  0.1415419E-03  0.2391021E-02  0.7842528E-03
   454.238  0.1728317E-02  0.1511752E-01  0.1693289E-01    10.202  0.1419491E-03  0.2375662E-02  0.7815608E-03
   454.242  0.1727940E-02  0.1512869E-01  0.1693223E-01    10.202  0.1423460E-03  0.2361002E-02  0.7812321E-03
   454.246  0.1727580E-02  0.1513778E-01  0.1693294E-01    10.202  0.1427246E-03  0.2347537E-02  0.7829499E-03
   454.250  0.1727244E-02  0.1514520E-01  0.1693581E-01    10.202  0.1430784E-03  0.2336103E-02  0.7884456E-03
   454.254  0.1726939E-02  0.1515139E-01  0.1693895E-01    10.202  0.1434012E-03  0.2326715E-02  0.7953809E-03
   454.258  0.1726671E-02  0.1515592E-01  0.1694332E-01    10.202  0.1436855E-03  0.2318248E-02  0.8056212E-03
   454.262  0.1726444E-02  0.1515755E-01  0.1694898E-01    10.202  0.1439273E-03  0.2312742E-02  0.8181452E-03
   454.265  0.1726262E-02  0.1515915E-01  0.1695774E-01    10.202  0.1441210E-03  0.2310066E-02  0.8308866E-03
   454.269  0.1726130E-02  0.1515949E-01  0.1696850E-01    10.202  0.1442631E-03  0.2308960E-02  0.8448947E-03
   454.273  0.1726050E-02  0.1515757E-01  0.1698045E-01    10.202  0.1443512E-03  0.2309263E-02  0.8611068E-03
   454.277  0.1726023E-02  0.1515446E-01  0.1699349E-01    10.202  0.1443834E-03  0.2311162E-02  0.8794256E-03
   454.281  0.1726049E-02  0.1514941E-01  0.1700733E-01    10.202  0.1443593E-03  0.2314547E-02  0.8996516E-03
   454.285  0.1726128E-02  0.1514280E-01  0.1702078E-01    10.203  0.1442794E-03  0.2318981E-02  0.9211999E-03
   454.289  0.1726253E-02  0.1513462E-01  0.1703378E-01    10.203  0.1441531E-03  0.2325204E-02  0.9420397E-03
   454.293  0.1726417E-02  0.1512573E-01  0.1704601E-01    10.203  0.1439866E-03  0.2332443E-02  0.9596356E-03
   454.297  0.1726618E-02  0.1511627E-01  0.1705688E-01    10.203  0.1437840E-03  0.2341016E-02  0.9774911E-03
   454.301  0.1726851E-02  0.1510582E-01  0.1706590E-01    10.203  0.1435478E-03  0.2350486E-02  0.9925508E-03
   454.305  0.1727112E-02  0.1509601E-01  0.1707479E-01    10.203  0.1432842E-03  0.2359831E-02  0.1007453E-02
   454.309  0.1727396E-02  0.1508648E-01  0.1708254E-01    10.203  0.1429976E-03  0.2368585E-02  0.1021094E-02
   454.312  0.1727697E-02  0.1507842E-01  0.1708861E-01    10.203  0.1426935E-03  0.2375745E-02  0.1033742E-02
   454.316  0.1728009E-02  0.1507057E-01  0.1709419E-01    10.203  0.1423777E-03  0.2382026E-02  0.1046590E-02
   454.320  0.1728326E-02  0.1506789E-01  0.1710352E-01    10.203  0.1420559E-03  0.2380933E-02  0.1067839E-02
   454.324  0.1728642E-02  0.1506484E-01  0.1711184E-01    10.203  0.1417347E-03  0.2379934E-02  0.1085706E-02
   454.328  0.1728950E-02  0.1506298E-01  0.1711795E-01    10.203  0.1414198E-03  0.2378736E-02  0.1100826E-02
   454.332  0.1729243E-02  0.1506156E-01  0.1712148E-01    10.203  0.1411169E-03  0.2377832E-02  0.1111971E-02
   454.336  0.1729514E-02  0.1506037E-01  0.1712072E-01    10.203  0.1408288E-03  0.2377168E-02  0.1116413E-02
   454.340  0.1729754E-02  0.1505969E-01  0.1711767E-01    10.204  0.1405622E-03  0.2376270E-02  0.1116488E-02
   454.344  0.1729953E-02  0.1506008E-01  0.1711318E-01    10.204  0.1403299E-03  0.2374889E-02  0.1110200E-02
   454.348  0.1730105E-02  0.1506119E-01  0.1710514E-01    10.204  0.1401379E-03  0.2372140E-02  0.1100794E-02
   454.352  0.1730208E-02  0.1506307E-01  0.1709431E-01    10.204  0.1399883E-03  0.2368955E-02  0.1085241E-02
   454.356  0.1730264E-02  0.1506571E-01  0.1708108E-01    10.204  0.1398863E-03  0.2365078E-02  0.1065943E-02
   454.359  0.1730276E-02  0.1506923E-01  0.1706490E-01    10.204  0.1398334E-03  0.2360773E-02  0.1039934E-02
   454.363  0.1730236E-02  0.1507318E-01  0.1704642E-01    10.204  0.1398274E-03  0.2356574E-02  0.1009905E-02
   454.367  0.1730144E-02  0.1507713E-01  0.1702670E-01    10.204  0.1398659E-03  0.2352400E-02  0.9757002E-03
   454.371  0.1730009E-02  0.1508056E-01  0.1700628E-01    10.204  0.1399314E-03  0.2348162E-02  0.9397379E-03
   454.375  0.1729864E-02  0.1508364E-01  0.1698816E-01    10.204  0.1399776E-03  0.2343901E-02  0.9104140E-03
   454.379  0.1729710E-02  0.1508631E-01  0.1697279E-01    10.204  0.1400046E-03  0.2339932E-02  0.8878235E-03
   454.383  0.1729551E-02  0.1508847E-01  0.1695940E-01    10.204  0.1400126E-03  0.2336481E-02  0.8704118E-03
   454.387  0.1729389E-02  0.1509064E-01  0.1694891E-01    10.204  0.1400021E-03  0.2332343E-02  0.8590349E-03
   454.391  0.1729230E-02  0.1509273E-01  0.1694112E-01    10.204  0.1399738E-03  0.2326973E-02  0.8531199E-03
   454.395  0.1729077E-02  0.1509397E-01  0.1693487E-01    10.205  0.1399292E-03  0.2323054E-02  0.8488397E-03
   454.399  0.1728932E-02  0.1509409E-01  0.1693033E-01    10.205  0.1398697E-03  0.2319604E-02  0.8462613E-03
   454.403  0.1728799E-02  0.1509183E-01  0.1692789E-01    10.205  0.1397978E-03  0.2318607E-02  0.8446666E-03
   454.407  0.1728682E-02  0.1508979E-01  0.1692649E-01    10.205  0.1397148E-03  0.2316396E-02  0.8429426E-03
   454.410  0.1728583E-02  0.1508702E-01  0.1692799E-01    10.205  0.1396238E-03  0.2315819E-02  0.8389776E-03
   454.414  0.1728505E-02  0.1508348E-01  0.1692790E-01    10.205  0.1395266E-03  0.2315937E-02  0.8378530E-03
   454.418  0.1728440E-02  0.1507909E-01  0.1692770E-01    10.205  0.1394195E-03  0.2316952E-02  0.8373073E-03
   454.422  0.1728372E-02  0.1507477E-01  0.1692740E-01    10.205  0.1392941E-03  0.2318188E-02  0.8357173E-03
   454.426  0.1728302E-02  0.1507255E-01  0.1692844E-01    10.205  0.1391534E-03  0.2321847E-02  0.8327009E-03
   454.430  0.1728233E-02  0.1507455E-01  0.1693126E-01    10.205  0.1390007E-03  0.2328157E-02  0.8292877E-03
   454.434  0.1728142E-02  0.1507250E-01  0.1693028E-01    10.205  0.1388327E-03  0.2333249E-02  0.8255949E-03
   454.438  0.1728011E-02  0.1507397E-01  0.1692496E-01    10.205  0.1386509E-03  0.2340542E-02  0.8194249E-03
   454.442  0.1727845E-02  0.1507060E-01  0.1691585E-01    10.205  0.1384599E-03  0.2346063E-02  0.8126950E-03
   454.446  0.1727647E-02  0.1506579E-01  0.1690443E-01    10.205  0.1382649E-03  0.2350376E-02  0.8038053E-03
   454.450  0.1727423E-02  0.1506210E-01  0.1689229E-01    10.206  0.1380699E-03  0.2355734E-02  0.7937488E-03
   454.454  0.1727179E-02  0.1505703E-01  0.1687935E-01    10.206  0.1378804E-03  0.2362054E-02  0.7818778E-03
   454.457  0.1726920E-02  0.1505405E-01  0.1686571E-01    10.206  0.1377012E-03  0.2365796E-02  0.7696200E-03
   454.461  0.1726653E-02  0.1505429E-01  0.1685560E-01    10.206  0.1375370E-03  0.2367017E-02  0.7578233E-03
   454.465  0.1726384E-02  0.1505478E-01  0.1684733E-01    10.206  0.1373930E-03  0.2366944E-02  0.7503160E-03
   454.469  0.1726119E-02  0.1505439E-01  0.1684176E-01    10.206  0.1372743E-03  0.2367210E-02  0.7424844E-03
   454.473  0.1725871E-02  0.1505526E-01  0.1683986E-01    10.206  0.1371765E-03  0.2366132E-02  0.7356432E-03
   454.477  0.1725642E-02  0.1505715E-01  0.1684016E-01    10.206  0.1371068E-03  0.2365093E-02  0.7302013E-03
   454.481  0.1725438E-02  0.1505938E-01  0.1684267E-01    10.206  0.1370675E-03  0.2363390E-02  0.7256776E-03
   454.485  0.1725262E-02  0.1506185E-01  0.1684920E-01    10.206  0.1370607E-03  0.2361029E-02  0.7217452E-03
   454.489  0.1725122E-02  0.1506608E-01  0.1685965E-01    10.206  0.1370882E-03  0.2359404E-02  0.7208380E-03
   454.493  0.1725020E-02  0.1507088E-01  0.1687297E-01    10.206  0.1371531E-03  0.2357537E-02  0.7199331E-03
   454.497  0.1724959E-02  0.1507572E-01  0.1689110E-01    10.206  0.1372533E-03  0.2354720E-02  0.7203581E-03
   454.501  0.1724938E-02  0.1508099E-01  0.1690768E-01    10.206  0.1373865E-03  0.2351977E-02  0.7235329E-03
   454.505  0.1724955E-02  0.1508711E-01  0.1692698E-01    10.206  0.1375489E-03  0.2348791E-02  0.7279404E-03
   454.508  0.1725009E-02  0.1509332E-01  0.1694851E-01    10.207  0.1377362E-03  0.2345554E-02  0.7329925E-03
   454.512  0.1725099E-02  0.1509977E-01  0.1697041E-01    10.207  0.1379437E-03  0.2342770E-02  0.7394334E-03
   454.516  0.1725222E-02  0.1510657E-01  0.1699258E-01    10.207  0.1381679E-03  0.2340198E-02  0.7467514E-03
   454.520  0.1725382E-02  0.1511185E-01  0.1701497E-01    10.207  0.1384084E-03  0.2337299E-02  0.7553443E-03
   454.524  0.1725581E-02  0.1511675E-01  0.1703756E-01    10.207  0.1386519E-03  0.2335590E-02  0.7644466E-03
   454.528  0.1725811E-02  0.1512020E-01  0.1706072E-01    10.207  0.1388834E-03  0.2335094E-02  0.7756922E-03
   454.532  0.1726062E-02  0.1512316E-01  0.1708276E-01    10.207  0.1390956E-03  0.2336075E-02  0.7877036E-03
   454.536  0.1726328E-02  0.1512628E-01  0.1710399E-01    10.207  0.1392830E-03  0.2338803E-02  0.8017505E-03
   454.540  0.1726603E-02  0.1513010E-01  0.1712538E-01    10.207  0.1394404E-03  0.2343282E-02  0.8176151E-03
   454.544  0.1726874E-02  0.1513390E-01  0.1714453E-01    10.207  0.1395626E-03  0.2348285E-02  0.8340291E-03
   454.548  0.1727134E-02  0.1513842E-01  0.1716202E-01    10.207  0.1396453E-03  0.2351589E-02  0.8499981E-03
   454.552  0.1727371E-02  0.1514295E-01  0.1717659E-01    10.207  0.1396845E-03  0.2354760E-02  0.8655962E-03
   454.556  0.1727578E-02  0.1514677E-01  0.1718675E-01    10.207  0.1396774E-03  0.2355921E-02  0.8818615E-03
   454.559  0.1727751E-02  0.1514909E-01  0.1719301E-01    10.207  0.1396238E-03  0.2356476E-02  0.8969885E-03
   454.563  0.1727886E-02  0.1514980E-01  0.1719619E-01    10.207  0.1395247E-03  0.2355834E-02  0.9101812E-03
   454.567  0.1727980E-02  0.1514949E-01  0.1719465E-01    10.208  0.1393818E-03  0.2354173E-02  0.9209836E-03
   454.571  0.1728032E-02  0.1514696E-01  0.1718935E-01    10.208  0.1391984E-03  0.2350324E-02  0.9300857E-03
   454.575  0.1728057E-02  0.1514415E-01  0.1718134E-01    10.208  0.1389987E-03  0.2346618E-02  0.9364017E-03
   454.579  0.1728054E-02  0.1513991E-01  0.1717188E-01    10.208  0.1387865E-03  0.2341807E-02  0.9398586E-03
   454.583  0.1728028E-02  0.1513343E-01  0.1716076E-01    10.208  0.1385571E-03  0.2335853E-02  0.9400484E-03
   454.587  0.1727989E-02  0.1512549E-01  0.1714963E-01    10.208  0.1383167E-03  0.2329190E-02  0.9375921E-03
   454.591  0.1727964E-02  0.1511748E-01  0.1713984E-01    10.208  0.1380904E-03  0.2323966E-02  0.9338984E-03
   454.595  0.1727955E-02  0.1510653E-01  0.1713057E-01    10.208  0.1378824E-03  0.2315913E-02  0.9285817E-03
   454.599  0.1727963E-02  0.1509494E-01  0.1712291E-01    10.208  0.1376976E-03  0.2307815E-02  0.9218297E-03
   454.603  0.1727987E-02  0.1508177E-01  0.1711455E-01    10.208  0.1375402E-03  0.2298736E-02  0.9115853E-03
   454.607  0.1728028E-02  0.1506887E-01  0.1710900E-01    10.208  0.1374140E-03  0.2289016E-02  0.9033229E-03
   454.610  0.1728085E-02  0.1505729E-01  0.1710566E-01    10.208  0.1373209E-03  0.2279341E-02  0.8905694E-03
   454.614  0.1728159E-02  0.1504637E-01  0.1710381E-01    10.208  0.1372630E-03  0.2269374E-02  0.8755201E-03
   454.618  0.1728256E-02  0.1503798E-01  0.1710627E-01    10.208  0.1372299E-03  0.2260857E-02  0.8614470E-03
   454.622  0.1728377E-02  0.1502902E-01  0.1710990E-01    10.208  0.1372203E-03  0.2251860E-02  0.8493433E-03
   454.626  0.1728518E-02  0.1502041E-01  0.1711448E-01    10.209  0.1372340E-03  0.2242825E-02  0.8387224E-03
   454.630  0.1728678E-02  0.1501264E-01  0.1711945E-01    10.209  0.1372708E-03  0.2230781E-02  0.8290329E-03
   454.634  0.1728852E-02  0.1500358E-01  0.1712422E-01    10.209  0.1373265E-03  0.2221029E-02  0.8202432E-03
   454.638  0.1729039E-02  0.1499667E-01  0.1712861E-01    10.209  0.1373985E-03  0.2209432E-02  0.8119291E-03
   454.642  0.1729232E-02  0.1498811E-01  0.1713382E-01    10.209  0.1374850E-03  0.2197588E-02  0.8048274E-03
   454.646  0.1729426E-02  0.1498576E-01  0.1714351E-01    10.209  0.1375842E-03  0.2189893E-02  0.8027185E-03
   454.650  0.1729621E-02  0.1498556E-01  0.1715286E-01    10.209  0.1376947E-03  0.2183592E-02  0.8020281E-03
   454.654  0.1729811E-02  0.1498524E-01  0.1716006E-01    10.209  0.1378133E-03  0.2176947E-02  0.7997365E-03
   454.658  0.1729983E-02  0.1498539E-01  0.1716458E-01    10.209  0.1379352E-03  0.2172158E-02  0.7985358E-03
   454.662  0.1730127E-02  0.1498488E-01  0.1716595E-01    10.209  0.1380609E-03  0.2167452E-02  0.7973431E-03
   454.665  0.1730240E-02  0.1498366E-01  0.1716257E-01    10.209  0.1381865E-03  0.2162018E-02  0.7958399E-03
   454.669  0.1730317E-02  0.1498327E-01  0.1715600E-01    10.209  0.1383098E-03  0.2157939E-02  0.7951662E-03
   454.673  0.1730357E-02  0.1498555E-01  0.1714836E-01    10.209  0.1384278E-03  0.2156232E-02  0.7973135E-03
   454.677  0.1730358E-02  0.1498881E-01  0.1713971E-01    10.209  0.1385376E-03  0.2155308E-02  0.8019194E-03
   454.681  0.1730327E-02  0.1499185E-01  0.1713001E-01    10.209  0.1386426E-03  0.2154532E-02  0.8080623E-03
   454.685  0.1730278E-02  0.1499337E-01  0.1711864E-01    10.209  0.1387508E-03  0.2153040E-02  0.8156598E-03
   454.689  0.1730211E-02  0.1499416E-01  0.1710647E-01    10.210  0.1388608E-03  0.2152027E-02  0.8236334E-03
   454.693  0.1730132E-02  0.1499457E-01  0.1709403E-01    10.210  0.1389702E-03  0.2150953E-02  0.8310456E-03
   454.697  0.1730038E-02  0.1499418E-01  0.1708142E-01    10.210  0.1390723E-03  0.2150050E-02  0.8380141E-03
   454.701  0.1729934E-02  0.1499860E-01  0.1707339E-01    10.210  0.1391659E-03  0.2143348E-02  0.8401579E-03
   454.705  0.1729826E-02  0.1500303E-01  0.1706472E-01    10.210  0.1392503E-03  0.2136596E-02  0.8402364E-03
   454.709  0.1729716E-02  0.1500719E-01  0.1705737E-01    10.210  0.1393234E-03  0.2130224E-02  0.8380453E-03
   454.713  0.1729605E-02  0.1501108E-01  0.1704825E-01    10.210  0.1393839E-03  0.2124353E-02  0.8350308E-03
   454.717  0.1729485E-02  0.1501509E-01  0.1703886E-01    10.210  0.1394426E-03  0.2119487E-02  0.8294980E-03
   454.720  0.1729343E-02  0.1501896E-01  0.1702737E-01    10.210  0.1395183E-03  0.2115697E-02  0.8171858E-03
   454.724  0.1729180E-02  0.1502290E-01  0.1701253E-01    10.210  0.1396096E-03  0.2112512E-02  0.8002220E-03
   454.728  0.1728986E-02  0.1502797E-01  0.1699707E-01    10.210  0.1397044E-03  0.2110509E-02  0.7774053E-03
   454.732  0.1728742E-02  0.1503324E-01  0.1697908E-01    10.210  0.1397827E-03  0.2110780E-02  0.7496963E-03
   454.736  0.1728453E-02  0.1503918E-01  0.1695834E-01    10.210  0.1398480E-03  0.2112097E-02  0.7180893E-03
   454.740  0.1728126E-02  0.1504562E-01  0.1693580E-01    10.210  0.1399019E-03  0.2114284E-02  0.6838797E-03
   454.744  0.1727768E-02  0.1505234E-01  0.1691247E-01    10.210  0.1399446E-03  0.2117247E-02  0.6488520E-03
   454.748  0.1727387E-02  0.1506208E-01  0.1689134E-01    10.210  0.1399774E-03  0.2122565E-02  0.6151350E-03
   454.752  0.1726992E-02  0.1507349E-01  0.1687502E-01    10.211  0.1400023E-03  0.2130296E-02  0.5863776E-03
   454.756  0.1726590E-02  0.1508590E-01  0.1685895E-01    10.211  0.1400208E-03  0.2138900E-02  0.5590763E-03
   454.760  0.1726191E-02  0.1509818E-01  0.1684422E-01    10.211  0.1400344E-03  0.2146998E-02  0.5337113E-03
   454.764  0.1725802E-02  0.1510957E-01  0.1683068E-01    10.211  0.1400467E-03  0.2154266E-02  0.5106507E-03
   454.768  0.1725430E-02  0.1511664E-01  0.1681927E-01    10.211  0.1400599E-03  0.2160672E-02  0.4909557E-03
   454.772  0.1725085E-02  0.1512298E-01  0.1680853E-01    10.211  0.1400738E-03  0.2163581E-02  0.4734625E-03
   454.775  0.1724773E-02  0.1512820E-01  0.1680021E-01    10.211  0.1400899E-03  0.2165055E-02  0.4602559E-03
   454.779  0.1724501E-02  0.1513224E-01  0.1679443E-01    10.211  0.1401083E-03  0.2165425E-02  0.4525853E-03
   454.783  0.1724254E-02  0.1513276E-01  0.1678778E-01    10.211  0.1401146E-03  0.2163208E-02  0.4470409E-03
   454.787  0.1724029E-02  0.1513001E-01  0.1677915E-01    10.211  0.1401028E-03  0.2158440E-02  0.4417882E-03
   454.791  0.1723829E-02  0.1512457E-01  0.1676909E-01    10.211  0.1400735E-03  0.2151783E-02  0.4372667E-03
   454.795  0.1723648E-02  0.1511575E-01  0.1675736E-01    10.211  0.1400237E-03  0.2142652E-02  0.4350503E-03
   454.799  0.1723490E-02  0.1510561E-01  0.1674340E-01    10.211  0.1399541E-03  0.2130355E-02  0.4364049E-03
   454.803  0.1723355E-02  0.1509166E-01  0.1672962E-01    10.211  0.1398663E-03  0.2118127E-02  0.4423649E-03
   454.807  0.1723249E-02  0.1507771E-01  0.1671465E-01    10.211  0.1397617E-03  0.2106146E-02  0.4537395E-03
   454.811  0.1723178E-02  0.1506890E-01  0.1670805E-01    10.211  0.1396495E-03  0.2098449E-02  0.4739271E-03
   454.815  0.1723147E-02  0.1505948E-01  0.1670388E-01    10.212  0.1395362E-03  0.2090693E-02  0.4965890E-03
   454.819  0.1723146E-02  0.1505355E-01  0.1670455E-01    10.212  0.1394180E-03  0.2085077E-02  0.5227619E-03
   454.823  0.1723180E-02  0.1504905E-01  0.1670791E-01    10.212  0.1392885E-03  0.2078235E-02  0.5489340E-03
   454.827  0.1723254E-02  0.1504509E-01  0.1671436E-01    10.212  0.1391427E-03  0.2069735E-02  0.5742515E-03
   454.830  0.1723366E-02  0.1503954E-01  0.1672181E-01    10.212  0.1389836E-03  0.2062024E-02  0.5995720E-03
   454.834  0.1723517E-02  0.1503238E-01  0.1672925E-01    10.212  0.1388143E-03  0.2054975E-02  0.6248414E-03
   454.838  0.1723692E-02  0.1502656E-01  0.1673831E-01    10.212  0.1386348E-03  0.2049580E-02  0.6488841E-03
   454.842  0.1723844E-02  0.1502342E-01  0.1674452E-01    10.212  0.1384327E-03  0.2045134E-02  0.6729271E-03
   454.846  0.1723966E-02  0.1501531E-01  0.1674518E-01    10.212  0.1382104E-03  0.2040230E-02  0.7006841E-03
   454.850  0.1724062E-02  0.1500686E-01  0.1674080E-01    10.212  0.1379782E-03  0.2035532E-02  0.7324178E-03
   454.854  0.1724134E-02  0.1499958E-01  0.1673590E-01    10.212  0.1377440E-03  0.2032873E-02  0.7701319E-03
   454.858  0.1724170E-02  0.1499427E-01  0.1672946E-01    10.212  0.1374950E-03  0.2032990E-02  0.8103818E-03
   454.862  0.1724158E-02  0.1499977E-01  0.1673008E-01    10.212  0.1372184E-03  0.2038468E-02  0.8384383E-03
   454.866  0.1724099E-02  0.1500648E-01  0.1672965E-01    10.212  0.1369205E-03  0.2046506E-02  0.8625926E-03
   454.870  0.1723998E-02  0.1501756E-01  0.1672881E-01    10.212  0.1366073E-03  0.2057888E-02  0.8803706E-03
   454.874  0.1723860E-02  0.1504958E-01  0.1674669E-01    10.212  0.1362860E-03  0.2077283E-02  0.8634620E-03
   454.878  0.1723689E-02  0.1508352E-01  0.1676580E-01    10.212  0.1359620E-03  0.2101054E-02  0.8416748E-03
   454.882  0.1723491E-02  0.1511766E-01  0.1678426E-01    10.212  0.1356449E-03  0.2127627E-02  0.8171718E-03
   454.885  0.1723281E-02  0.1514945E-01  0.1680286E-01    10.213  0.1353579E-03  0.2153029E-02  0.7924395E-03
   454.889  0.1723010E-02  0.1517976E-01  0.1681819E-01    10.213  0.1350684E-03  0.2175177E-02  0.7663056E-03
   454.893  0.1722667E-02  0.1520550E-01  0.1682849E-01    10.213  0.1347656E-03  0.2195255E-02  0.7369977E-03
   454.897  0.1722261E-02  0.1522905E-01  0.1683367E-01    10.213  0.1344557E-03  0.2213294E-02  0.7035520E-03
   454.901  0.1721825E-02  0.1525429E-01  0.1684169E-01    10.213  0.1341223E-03  0.2230358E-02  0.6642274E-03
   454.905  0.1721377E-02  0.1527728E-01  0.1685174E-01    10.213  0.1337645E-03  0.2245335E-02  0.6263438E-03
   454.909  0.1720928E-02  0.1529558E-01  0.1686056E-01    10.213  0.1333913E-03  0.2256324E-02  0.5920520E-03
   454.913  0.1720491E-02  0.1530780E-01  0.1686754E-01    10.213  0.1330124E-03  0.2262301E-02  0.5637883E-03
   454.917  0.1720077E-02  0.1531412E-01  0.1687282E-01    10.213  0.1326377E-03  0.2263506E-02  0.5434111E-03
   454.921  0.1719691E-02  0.1531387E-01  0.1687748E-01    10.213  0.1322751E-03  0.2259647E-02  0.5296875E-03
   454.925  0.1719345E-02  0.1530624E-01  0.1687768E-01    10.213  0.1319364E-03  0.2250666E-02  0.5292541E-03
   454.929  0.1719045E-02  0.1529136E-01  0.1687575E-01    10.213  0.1316319E-03  0.2236726E-02  0.5389596E-03
   454.933  0.1718799E-02  0.1527002E-01  0.1687155E-01    10.213  0.1313725E-03  0.2218082E-02  0.5559770E-03
   454.937  0.1718620E-02  0.1524363E-01  0.1686590E-01    10.213  0.1311712E-03  0.2196664E-02  0.5790487E-03
   454.941  0.1718535E-02  0.1521509E-01  0.1686723E-01    10.213  0.1310504E-03  0.2172639E-02  0.6017286E-03
   454.944  0.1718539E-02  0.1518495E-01  0.1686924E-01    10.213  0.1310049E-03  0.2146845E-02  0.6267922E-03
   454.948  0.1718623E-02  0.1515174E-01  0.1687228E-01    10.213  0.1310253E-03  0.2120241E-02  0.6583828E-03
   454.952  0.1718783E-02  0.1511410E-01  0.1687282E-01    10.214  0.1311115E-03  0.2092346E-02  0.6905800E-03
   454.956  0.1719012E-02  0.1506915E-01  0.1686973E-01    10.214  0.1312583E-03  0.2062172E-02  0.7231274E-03
   454.960  0.1719289E-02  0.1503176E-01  0.1686991E-01    10.214  0.1314531E-03  0.2036111E-02  0.7490024E-03
   454.964  0.1719579E-02  0.1501182E-01  0.1688462E-01    10.214  0.1316725E-03  0.2016551E-02  0.7601944E-03
   454.968  0.1719874E-02  0.1499351E-01  0.1689642E-01    10.214  0.1319096E-03  0.1999178E-02  0.7650390E-03
   454.972  0.1720174E-02  0.1498133E-01  0.1691111E-01    10.214  0.1321639E-03  0.1985054E-02  0.7597139E-03
   454.976  0.1720476E-02  0.1497573E-01  0.1692832E-01    10.214  0.1324284E-03  0.1974992E-02  0.7465585E-03
   454.980  0.1720771E-02  0.1497215E-01  0.1694525E-01    10.214  0.1326957E-03  0.1967096E-02  0.7297149E-03
   454.984  0.1721050E-02  0.1497098E-01  0.1696011E-01    10.214  0.1329560E-03  0.1962237E-02  0.7092505E-03
   454.988  0.1721320E-02  0.1497246E-01  0.1697316E-01    10.214  0.1332066E-03  0.1960060E-02  0.6898359E-03
   454.992  0.1721620E-02  0.1497750E-01  0.1699181E-01    10.214  0.1334569E-03  0.1964128E-02  0.6799238E-03
   454.996  0.1721941E-02  0.1498503E-01  0.1701378E-01    10.214  0.1337001E-03  0.1970951E-02  0.6804911E-03
   455.000  0.1722273E-02  0.1499339E-01  0.1703658E-01    10.214  0.1339301E-03  0.1978696E-02  0.6916156E-03
   455.003  0.1722608E-02  0.1500297E-01  0.1706032E-01    10.214  0.1341394E-03  0.1988555E-02  0.7121978E-03
   455.007  0.1722936E-02  0.1501634E-01  0.1708780E-01    10.214  0.1343243E-03  0.2000209E-02  0.7442257E-03
   455.011  0.1723256E-02  0.1502981E-01  0.1711347E-01    10.214  0.1344910E-03  0.2011553E-02  0.7810196E-03
   455.015  0.1723579E-02  0.1504033E-01  0.1713434E-01    10.214  0.1346629E-03  0.2020553E-02  0.8161888E-03
   455.019  0.1723890E-02  0.1504888E-01  0.1715093E-01    10.215  0.1348429E-03  0.2027057E-02  0.8503598E-03
   455.023  0.1724173E-02  0.1505370E-01  0.1716124E-01    10.215  0.1350379E-03  0.2030473E-02  0.8825467E-03
   455.027  0.1724420E-02  0.1505701E-01  0.1716367E-01    10.215  0.1352436E-03  0.2032558E-02  0.9097273E-03
   455.031  0.1724630E-02  0.1505804E-01  0.1716308E-01    10.215  0.1354563E-03  0.2032793E-02  0.9321016E-03
   455.035  0.1724820E-02  0.1505719E-01  0.1715545E-01    10.215  0.1356802E-03  0.2031889E-02  0.9502251E-03
   455.039  0.1724988E-02  0.1505463E-01  0.1714519E-01    10.215  0.1359117E-03  0.2029961E-02  0.9629886E-03
   455.043  0.1725152E-02  0.1505060E-01  0.1713526E-01    10.215  0.1361581E-03  0.2026816E-02  0.9730905E-03
   455.047  0.1725361E-02  0.1504606E-01  0.1712973E-01    10.215  0.1364503E-03  0.2023891E-02  0.9906831E-03
   455.051  0.1725596E-02  0.1504141E-01  0.1712767E-01    10.215  0.1367772E-03  0.2021334E-02  0.1015125E-02
   455.055  0.1725849E-02  0.1503818E-01  0.1712895E-01    10.215  0.1371332E-03  0.2019024E-02  0.1045362E-02
   455.059  0.1726105E-02  0.1503471E-01  0.1712872E-01    10.215  0.1375204E-03  0.2016477E-02  0.1075240E-02
   455.063  0.1726355E-02  0.1503083E-01  0.1712678E-01    10.215  0.1379327E-03  0.2014444E-02  0.1103941E-02
   455.066  0.1726590E-02  0.1502741E-01  0.1712229E-01    10.215  0.1383594E-03  0.2012825E-02  0.1129484E-02
   455.070  0.1726757E-02  0.1502566E-01  0.1711276E-01    10.215  0.1387543E-03  0.2012324E-02  0.1146457E-02
   455.074  0.1726840E-02  0.1502542E-01  0.1709695E-01    10.215  0.1390970E-03  0.2012419E-02  0.1151452E-02
   455.078  0.1726836E-02  0.1502636E-01  0.1707681E-01    10.215  0.1393795E-03  0.2012835E-02  0.1144551E-02
   455.082  0.1726747E-02  0.1502607E-01  0.1705175E-01    10.215  0.1395927E-03  0.2009448E-02  0.1126459E-02
   455.086  0.1726573E-02  0.1503271E-01  0.1702546E-01    10.216  0.1397315E-03  0.2007349E-02  0.1096586E-02
   455.090  0.1726318E-02  0.1504244E-01  0.1699861E-01    10.216  0.1397914E-03  0.2004727E-02  0.1056830E-02
   455.094  0.1725989E-02  0.1505683E-01  0.1697283E-01    10.216  0.1397715E-03  0.1999998E-02  0.1010943E-02
   455.098  0.1725601E-02  0.1507151E-01  0.1694799E-01    10.216  0.1396784E-03  0.1995951E-02  0.9620176E-03
   455.102  0.1725186E-02  0.1508490E-01  0.1692207E-01    10.216  0.1395330E-03  0.1991318E-02  0.9120536E-03
   455.106  0.1724754E-02  0.1509820E-01  0.1690112E-01    10.216  0.1393410E-03  0.1988577E-02  0.8704067E-03
   455.110  0.1724317E-02  0.1511530E-01  0.1688702E-01    10.216  0.1391101E-03  0.1988682E-02  0.8399457E-03
   455.114  0.1723890E-02  0.1512793E-01  0.1687256E-01    10.216  0.1388517E-03  0.1988292E-02  0.8079532E-03
   455.118  0.1723513E-02  0.1513514E-01  0.1686073E-01    10.216  0.1385937E-03  0.1986853E-02  0.7796874E-03
   455.122  0.1723204E-02  0.1513653E-01  0.1685101E-01    10.216  0.1383493E-03  0.1984307E-02  0.7556595E-03
   455.126  0.1722969E-02  0.1513251E-01  0.1684304E-01    10.216  0.1381240E-03  0.1979644E-02  0.7356062E-03
   455.129  0.1722816E-02  0.1512330E-01  0.1683521E-01    10.216  0.1379236E-03  0.1973635E-02  0.7199457E-03
   455.133  0.1722746E-02  0.1510996E-01  0.1683138E-01    10.216  0.1377523E-03  0.1965549E-02  0.7032908E-03
   455.137  0.1722762E-02  0.1509320E-01  0.1682946E-01    10.216  0.1376138E-03  0.1956409E-02  0.6914566E-03
   455.141  0.1722864E-02  0.1508688E-01  0.1684273E-01    10.216  0.1375111E-03  0.1953687E-02  0.7064977E-03
   455.145  0.1723047E-02  0.1507755E-01  0.1685685E-01    10.216  0.1374465E-03  0.1950392E-02  0.7268692E-03
   455.149  0.1723309E-02  0.1506721E-01  0.1687236E-01    10.216  0.1374211E-03  0.1947993E-02  0.7510727E-03
   455.153  0.1723642E-02  0.1505485E-01  0.1688672E-01    10.217  0.1374352E-03  0.1945503E-02  0.7785009E-03
   455.157  0.1724039E-02  0.1504116E-01  0.1690202E-01    10.217  0.1374896E-03  0.1943134E-02  0.8079575E-03
   455.161  0.1724490E-02  0.1502660E-01  0.1691682E-01    10.217  0.1375824E-03  0.1940706E-02  0.8394869E-03
   455.165  0.1724984E-02  0.1502237E-01  0.1693918E-01    10.217  0.1377123E-03  0.1943367E-02  0.8879919E-03
   455.169  0.1725509E-02  0.1501865E-01  0.1696084E-01    10.217  0.1378753E-03  0.1945692E-02  0.9345166E-03
   455.173  0.1726051E-02  0.1501433E-01  0.1697985E-01    10.217  0.1380677E-03  0.1948005E-02  0.9808972E-03
   455.177  0.1726597E-02  0.1501212E-01  0.1699756E-01    10.217  0.1382847E-03  0.1947721E-02  0.1026040E-02
   455.181  0.1727133E-02  0.1501107E-01  0.1701091E-01    10.217  0.1385210E-03  0.1947684E-02  0.1067334E-02
   455.185  0.1727656E-02  0.1501084E-01  0.1702136E-01    10.217  0.1387582E-03  0.1947894E-02  0.1103152E-02
   455.189  0.1728155E-02  0.1501099E-01  0.1702756E-01    10.217  0.1389840E-03  0.1947927E-02  0.1131529E-02
   455.192  0.1728620E-02  0.1501146E-01  0.1702991E-01    10.217  0.1391907E-03  0.1948424E-02  0.1152600E-02
   455.196  0.1729031E-02  0.1501298E-01  0.1702825E-01    10.217  0.1393666E-03  0.1948736E-02  0.1165953E-02
   455.200  0.1729391E-02  0.1501456E-01  0.1702479E-01    10.217  0.1395083E-03  0.1948952E-02  0.1172838E-02
   455.204  0.1729692E-02  0.1501844E-01  0.1701774E-01    10.217  0.1396116E-03  0.1949757E-02  0.1170109E-02
   455.208  0.1729928E-02  0.1502364E-01  0.1700719E-01    10.217  0.1396730E-03  0.1951104E-02  0.1159151E-02
   455.212  0.1730092E-02  0.1503040E-01  0.1699395E-01    10.217  0.1396879E-03  0.1953049E-02  0.1139889E-02
   455.216  0.1730180E-02  0.1503860E-01  0.1697856E-01    10.217  0.1396561E-03  0.1954728E-02  0.1112568E-02
   455.220  0.1730193E-02  0.1504849E-01  0.1695999E-01    10.217  0.1395812E-03  0.1957634E-02  0.1079536E-02
   455.224  0.1730158E-02  0.1505625E-01  0.1694066E-01    10.218  0.1394864E-03  0.1957210E-02  0.1044654E-02
   455.228  0.1730111E-02  0.1506284E-01  0.1692303E-01    10.218  0.1394010E-03  0.1955274E-02  0.1015691E-02
   455.232  0.1730052E-02  0.1506951E-01  0.1690661E-01    10.218  0.1393277E-03  0.1952124E-02  0.9926702E-03
   455.236  0.1729984E-02  0.1507470E-01  0.1689361E-01    10.218  0.1392677E-03  0.1948238E-02  0.9730014E-03
   455.240  0.1729903E-02  0.1507941E-01  0.1688250E-01    10.218  0.1392161E-03  0.1943896E-02  0.9576078E-03
   455.244  0.1729802E-02  0.1508459E-01  0.1687335E-01    10.218  0.1391600E-03  0.1940533E-02  0.9454303E-03
   455.248  0.1729668E-02  0.1509140E-01  0.1686366E-01    10.218  0.1391056E-03  0.1937226E-02  0.9353344E-03
   455.252  0.1729502E-02  0.1509520E-01  0.1685215E-01    10.218  0.1390581E-03  0.1935200E-02  0.9272005E-03
   455.256  0.1729310E-02  0.1510148E-01  0.1684110E-01    10.218  0.1390185E-03  0.1934954E-02  0.9207864E-03
   455.259  0.1729096E-02  0.1510955E-01  0.1682944E-01    10.218  0.1389881E-03  0.1936037E-02  0.9164417E-03
   455.263  0.1728866E-02  0.1511396E-01  0.1681800E-01    10.218  0.1389687E-03  0.1936216E-02  0.9131341E-03
   455.267  0.1728626E-02  0.1511669E-01  0.1680704E-01    10.218  0.1389616E-03  0.1936169E-02  0.9112198E-03
   455.271  0.1728381E-02  0.1511803E-01  0.1679528E-01    10.218  0.1389671E-03  0.1935469E-02  0.9097774E-03
   455.275  0.1728139E-02  0.1511718E-01  0.1678488E-01    10.218  0.1389858E-03  0.1934385E-02  0.9098313E-03
   455.279  0.1727905E-02  0.1511516E-01  0.1677364E-01    10.218  0.1390183E-03  0.1933173E-02  0.9098819E-03
   455.283  0.1727686E-02  0.1511265E-01  0.1676386E-01    10.218  0.1390632E-03  0.1930348E-02  0.9103757E-03
   455.287  0.1727487E-02  0.1510730E-01  0.1675376E-01    10.218  0.1391206E-03  0.1927732E-02  0.9102305E-03
   455.291  0.1727314E-02  0.1510025E-01  0.1674421E-01    10.218  0.1391890E-03  0.1924143E-02  0.9082562E-03
   455.295  0.1727171E-02  0.1509155E-01  0.1673574E-01    10.218  0.1392665E-03  0.1919875E-02  0.9070374E-03
   455.299  0.1727058E-02  0.1508239E-01  0.1672742E-01    10.219  0.1393505E-03  0.1916320E-02  0.9048159E-03
   455.303  0.1726972E-02  0.1507136E-01  0.1671976E-01    10.219  0.1394375E-03  0.1910738E-02  0.9025225E-03
   455.307  0.1726914E-02  0.1506267E-01  0.1671572E-01    10.219  0.1395261E-03  0.1905480E-02  0.8993735E-03
   455.311  0.1726883E-02  0.1505656E-01  0.1671450E-01    10.219  0.1396191E-03  0.1902865E-02  0.8967016E-03
   455.315  0.1726873E-02  0.1505056E-01  0.1671339E-01    10.219  0.1397200E-03  0.1900233E-02  0.8939379E-03
   455.319  0.1726872E-02  0.1504451E-01  0.1671162E-01    10.219  0.1398469E-03  0.1897628E-02  0.8918678E-03
   455.323  0.1726876E-02  0.1504092E-01  0.1671102E-01    10.219  0.1399962E-03  0.1893411E-02  0.8891632E-03
   455.326  0.1726879E-02  0.1504141E-01  0.1671181E-01    10.219  0.1401592E-03  0.1887412E-02  0.8855124E-03
   455.330  0.1726865E-02  0.1504238E-01  0.1671133E-01    10.219  0.1403199E-03  0.1880536E-02  0.8803199E-03
   455.334  0.1726829E-02  0.1504452E-01  0.1670927E-01    10.219  0.1404714E-03  0.1872948E-02  0.8711100E-03
   455.338  0.1726771E-02  0.1504794E-01  0.1670706E-01    10.219  0.1406094E-03  0.1865836E-02  0.8613860E-03
   455.342  0.1726692E-02  0.1505241E-01  0.1670357E-01    10.219  0.1407325E-03  0.1859410E-02  0.8494073E-03
   455.346  0.1726594E-02  0.1505811E-01  0.1669884E-01    10.219  0.1408383E-03  0.1853460E-02  0.8356712E-03
   455.350  0.1726484E-02  0.1506382E-01  0.1669290E-01    10.219  0.1409298E-03  0.1848210E-02  0.8204914E-03
   455.354  0.1726370E-02  0.1506983E-01  0.1668919E-01    10.219  0.1410104E-03  0.1841788E-02  0.8035819E-03
   455.358  0.1726255E-02  0.1507578E-01  0.1668517E-01    10.219  0.1410789E-03  0.1835986E-02  0.7849042E-03
   455.362  0.1726141E-02  0.1508358E-01  0.1668438E-01    10.219  0.1411334E-03  0.1831787E-02  0.7711409E-03
   455.366  0.1726030E-02  0.1509527E-01  0.1668865E-01    10.219  0.1411736E-03  0.1830151E-02  0.7646544E-03
   455.370  0.1725925E-02  0.1510640E-01  0.1669371E-01    10.220  0.1411976E-03  0.1830193E-02  0.7599303E-03
   455.374  0.1725827E-02  0.1511884E-01  0.1669922E-01    10.220  0.1412055E-03  0.1830432E-02  0.7565778E-03
   455.378  0.1725738E-02  0.1512809E-01  0.1670379E-01    10.220  0.1411962E-03  0.1829630E-02  0.7519059E-03
   455.382  0.1725661E-02  0.1513672E-01  0.1670755E-01    10.220  0.1411699E-03  0.1830890E-02  0.7481125E-03
   455.386  0.1725597E-02  0.1514460E-01  0.1671169E-01    10.220  0.1411273E-03  0.1832564E-02  0.7451645E-03
   455.390  0.1725556E-02  0.1515079E-01  0.1671689E-01    10.220  0.1410709E-03  0.1834824E-02  0.7439793E-03
   455.393  0.1725554E-02  0.1515446E-01  0.1672248E-01    10.220  0.1410083E-03  0.1836935E-02  0.7437420E-03
   455.397  0.1725603E-02  0.1515575E-01  0.1672872E-01    10.220  0.1409438E-03  0.1839388E-02  0.7444269E-03
   455.401  0.1725699E-02  0.1515437E-01  0.1673509E-01    10.220  0.1408789E-03  0.1841118E-02  0.7478572E-03
   455.405  0.1725839E-02  0.1515144E-01  0.1674362E-01    10.220  0.1408153E-03  0.1843292E-02  0.7480972E-03
   455.409  0.1726025E-02  0.1514733E-01  0.1674995E-01    10.220  0.1407511E-03  0.1845501E-02  0.7501542E-03
   455.413  0.1726254E-02  0.1514164E-01  0.1675651E-01    10.220  0.1406802E-03  0.1847514E-02  0.7525875E-03
   455.417  0.1726523E-02  0.1513472E-01  0.1676307E-01    10.220  0.1406035E-03  0.1849524E-02  0.7535411E-03
   455.421  0.1726825E-02  0.1512707E-01  0.1676984E-01    10.220  0.1405238E-03  0.1851779E-02  0.7553229E-03
   455.425  0.1727151E-02  0.1511798E-01  0.1677589E-01    10.220  0.1404425E-03  0.1854062E-02  0.7573518E-03
   455.429  0.1727495E-02  0.1510931E-01  0.1678088E-01    10.220  0.1403610E-03  0.1856448E-02  0.7592938E-03
   455.433  0.1727846E-02  0.1510183E-01  0.1678392E-01    10.220  0.1402819E-03  0.1858994E-02  0.7610633E-03
   455.437  0.1728198E-02  0.1509487E-01  0.1678560E-01    10.220  0.1402067E-03  0.1861659E-02  0.7632362E-03
   455.441  0.1728540E-02  0.1508954E-01  0.1678584E-01    10.220  0.1401368E-03  0.1864082E-02  0.7647983E-03
   455.445  0.1728864E-02  0.1508469E-01  0.1678446E-01    10.220  0.1400733E-03  0.1866735E-02  0.7666882E-03
   455.449  0.1729165E-02  0.1508157E-01  0.1678078E-01    10.220  0.1400191E-03  0.1869554E-02  0.7678822E-03
   455.453  0.1729443E-02  0.1507858E-01  0.1677579E-01    10.221  0.1399768E-03  0.1872000E-02  0.7685984E-03
   455.457  0.1729690E-02  0.1507744E-01  0.1676837E-01    10.221  0.1399471E-03  0.1873939E-02  0.7668153E-03
   455.461  0.1729901E-02  0.1507702E-01  0.1675954E-01    10.221  0.1399299E-03  0.1875682E-02  0.7651901E-03
   455.465  0.1730069E-02  0.1507785E-01  0.1675006E-01    10.221  0.1399259E-03  0.1876612E-02  0.7637827E-03
   455.468  0.1730192E-02  0.1508043E-01  0.1673844E-01    10.221  0.1399326E-03  0.1877799E-02  0.7608053E-03
   455.472  0.1730270E-02  0.1508268E-01  0.1672557E-01    10.221  0.1399457E-03  0.1880212E-02  0.7571063E-03
   455.476  0.1730301E-02  0.1508591E-01  0.1671090E-01    10.221  0.1399647E-03  0.1882104E-02  0.7532029E-03
   455.480  0.1730302E-02  0.1509039E-01  0.1669673E-01    10.221  0.1399732E-03  0.1882445E-02  0.7487226E-03
   455.484  0.1730299E-02  0.1509142E-01  0.1668485E-01    10.221  0.1399776E-03  0.1879453E-02  0.7432086E-03
   455.488  0.1730295E-02  0.1509592E-01  0.1667296E-01    10.221  0.1399823E-03  0.1880536E-02  0.7385156E-03
   455.492  0.1730291E-02  0.1509892E-01  0.1666519E-01    10.221  0.1399863E-03  0.1881745E-02  0.7354989E-03
   455.496  0.1730287E-02  0.1510181E-01  0.1665871E-01    10.221  0.1399907E-03  0.1882507E-02  0.7326782E-03
   455.500  0.1730283E-02  0.1510233E-01  0.1665385E-01    10.221  0.1399953E-03  0.1884470E-02  0.7304037E-03
   455.504  0.1730280E-02  0.1510400E-01  0.1664968E-01    10.221  0.1399993E-03  0.1884217E-02  0.7291022E-03
   455.508  0.1730276E-02  0.1510530E-01  0.1664575E-01    10.221  0.1400039E-03  0.1883913E-02  0.7277102E-03
   455.512  0.1730272E-02  0.1510674E-01  0.1664188E-01    10.221  0.1400083E-03  0.1883373E-02  0.7267009E-03
   455.516  0.1730268E-02  0.1510788E-01  0.1663928E-01    10.221  0.1400127E-03  0.1882708E-02  0.7253722E-03
   455.520  0.1730265E-02  0.1510926E-01  0.1663669E-01    10.221  0.1400170E-03  0.1882120E-02  0.7236866E-03
   455.524  0.1730255E-02  0.1510951E-01  0.1663473E-01    10.221  0.1400168E-03  0.1880432E-02  0.7220851E-03
   455.528  0.1730227E-02  0.1511109E-01  0.1663137E-01    10.221  0.1400018E-03  0.1880337E-02  0.7185667E-03
   455.532  0.1730181E-02  0.1511334E-01  0.1662636E-01    10.222  0.1399725E-03  0.1880510E-02  0.7128397E-03
   455.536  0.1730117E-02  0.1511593E-01  0.1661958E-01    10.222  0.1399298E-03  0.1881116E-02  0.7046551E-03
   455.539  0.1730038E-02  0.1511752E-01  0.1661336E-01    10.222  0.1398752E-03  0.1881144E-02  0.6967780E-03
   455.543  0.1729946E-02  0.1512140E-01  0.1660578E-01    10.222  0.1398102E-03  0.1882130E-02  0.6876858E-03
   455.547  0.1729842E-02  0.1512625E-01  0.1659745E-01    10.222  0.1397368E-03  0.1883505E-02  0.6782302E-03
   455.551  0.1729730E-02  0.1512958E-01  0.1658906E-01    10.222  0.1396569E-03  0.1884549E-02  0.6692097E-03
   455.555  0.1729613E-02  0.1513380E-01  0.1658050E-01    10.222  0.1395728E-03  0.1885754E-02  0.6601277E-03
   455.559  0.1729492E-02  0.1513780E-01  0.1657223E-01    10.222  0.1394873E-03  0.1887475E-02  0.6518849E-03
   455.563  0.1729372E-02  0.1514098E-01  0.1656501E-01    10.222  0.1394022E-03  0.1888172E-02  0.6445977E-03
   455.567  0.1729253E-02  0.1514338E-01  0.1655782E-01    10.222  0.1393213E-03  0.1888528E-02  0.6381667E-03
   455.571  0.1729136E-02  0.1514569E-01  0.1655137E-01    10.222  0.1392519E-03  0.1888773E-02  0.6333324E-03
   455.575  0.1729023E-02  0.1514774E-01  0.1654454E-01    10.222  0.1391961E-03  0.1888439E-02  0.6301936E-03
   455.579  0.1728917E-02  0.1514981E-01  0.1653763E-01    10.222  0.1391558E-03  0.1888090E-02  0.6275185E-03
   455.583  0.1728820E-02  0.1515109E-01  0.1653139E-01    10.222  0.1391317E-03  0.1887751E-02  0.6257294E-03
   455.587  0.1728734E-02  0.1515216E-01  0.1652639E-01    10.222  0.1391243E-03  0.1886898E-02  0.6260807E-03
   455.591  0.1728663E-02  0.1515301E-01  0.1652087E-01    10.222  0.1391339E-03  0.1886086E-02  0.6270151E-03
   455.595  0.1728597E-02  0.1515322E-01  0.1651570E-01    10.222  0.1391539E-03  0.1885266E-02  0.6285640E-03
   455.599  0.1728532E-02  0.1515330E-01  0.1650953E-01    10.222  0.1391897E-03  0.1883845E-02  0.6294732E-03
   455.603  0.1728448E-02  0.1515487E-01  0.1650264E-01    10.222  0.1392684E-03  0.1880350E-02  0.6307874E-03
   455.607  0.1728347E-02  0.1515776E-01  0.1649522E-01    10.223  0.1393904E-03  0.1874674E-02  0.6335545E-03
   455.611  0.1728229E-02  0.1516211E-01  0.1648854E-01    10.223  0.1395533E-03  0.1867227E-02  0.6347214E-03
   455.615  0.1728094E-02  0.1516766E-01  0.1647971E-01    10.223  0.1397580E-03  0.1858553E-02  0.6383425E-03
   455.619  0.1727941E-02  0.1517379E-01  0.1647087E-01    10.223  0.1400064E-03  0.1848734E-02  0.6446969E-03
   455.622  0.1727773E-02  0.1518163E-01  0.1646329E-01    10.223  0.1402930E-03  0.1836519E-02  0.6497312E-03
   455.626  0.1727594E-02  0.1519012E-01  0.1645528E-01    10.223  0.1406125E-03  0.1824795E-02  0.6562133E-03
   455.630  0.1727407E-02  0.1519705E-01  0.1644711E-01    10.223  0.1409562E-03  0.1812645E-02  0.6636609E-03
   455.634  0.1727217E-02  0.1520432E-01  0.1643989E-01    10.223  0.1413170E-03  0.1803734E-02  0.6731086E-03
   455.638  0.1727029E-02  0.1521116E-01  0.1643104E-01    10.223  0.1416868E-03  0.1796181E-02  0.6818955E-03
   455.642  0.1726846E-02  0.1521711E-01  0.1642200E-01    10.223  0.1420564E-03  0.1790036E-02  0.6900195E-03
   455.646  0.1726661E-02  0.1522229E-01  0.1641385E-01    10.223  0.1424087E-03  0.1785600E-02  0.6985522E-03
   455.650  0.1726474E-02  0.1522631E-01  0.1640584E-01    10.223  0.1427316E-03  0.1783437E-02  0.7070050E-03
   455.654  0.1726281E-02  0.1522979E-01  0.1639691E-01    10.223  0.1430066E-03  0.1783463E-02  0.7152696E-03
   455.658  0.1726086E-02  0.1523181E-01  0.1638758E-01    10.223  0.1432254E-03  0.1785834E-02  0.7236433E-03
   455.662  0.1725893E-02  0.1523072E-01  0.1637831E-01    10.223  0.1433827E-03  0.1791527E-02  0.7320089E-03
   455.666  0.1725705E-02  0.1522994E-01  0.1636916E-01    10.223  0.1434747E-03  0.1797747E-02  0.7402716E-03
   455.670  0.1725529E-02  0.1523119E-01  0.1636431E-01    10.223  0.1434997E-03  0.1801956E-02  0.7427657E-03
   455.674  0.1725368E-02  0.1522831E-01  0.1636007E-01    10.223  0.1434571E-03  0.1806353E-02  0.7443502E-03
   455.678  0.1725230E-02  0.1522723E-01  0.1635719E-01    10.223  0.1433516E-03  0.1813695E-02  0.7456640E-03
   455.682  0.1725133E-02  0.1522479E-01  0.1635575E-01    10.223  0.1431958E-03  0.1821516E-02  0.7477414E-03
   455.686  0.1725069E-02  0.1522038E-01  0.1635448E-01    10.223  0.1429868E-03  0.1829724E-02  0.7499354E-03
   455.690  0.1725039E-02  0.1521434E-01  0.1635514E-01    10.223  0.1427290E-03  0.1838139E-02  0.7508454E-03
   455.694  0.1725043E-02  0.1520788E-01  0.1635833E-01    10.224  0.1424305E-03  0.1845849E-02  0.7507338E-03
   455.698  0.1725081E-02  0.1520307E-01  0.1636372E-01    10.224  0.1421004E-03  0.1850469E-02  0.7460380E-03
   455.702  0.1725150E-02  0.1519719E-01  0.1636850E-01    10.224  0.1417479E-03  0.1854544E-02  0.7409307E-03
   455.706  0.1725248E-02  0.1518963E-01  0.1637290E-01    10.224  0.1413821E-03  0.1857900E-02  0.7369265E-03
   455.709  0.1725374E-02  0.1518173E-01  0.1637696E-01    10.224  0.1410118E-03  0.1860623E-02  0.7335653E-03
   455.713  0.1725526E-02  0.1517614E-01  0.1638237E-01    10.224  0.1406468E-03  0.1865882E-02  0.7280965E-03
   455.717  0.1725698E-02  0.1517117E-01  0.1638952E-01    10.224  0.1402956E-03  0.1872622E-02  0.7215563E-03
   455.721  0.1725873E-02  0.1516528E-01  0.1639509E-01    10.224  0.1399461E-03  0.1879592E-02  0.7170124E-03
   455.725  0.1726031E-02  0.1516223E-01  0.1640012E-01    10.224  0.1395868E-03  0.1883837E-02  0.7161183E-03
   455.729  0.1726161E-02  0.1516215E-01  0.1640429E-01    10.224  0.1392337E-03  0.1887544E-02  0.7190467E-03
   455.733  0.1726256E-02  0.1516695E-01  0.1641040E-01    10.224  0.1389001E-03  0.1891506E-02  0.7281452E-03
   455.737  0.1726314E-02  0.1517264E-01  0.1641420E-01    10.224  0.1385949E-03  0.1893140E-02  0.7396045E-03
   455.741  0.1726332E-02  0.1517926E-01  0.1641532E-01    10.224  0.1383257E-03  0.1892405E-02  0.7521893E-03
   455.745  0.1726311E-02  0.1518545E-01  0.1641380E-01    10.224  0.1380996E-03  0.1890236E-02  0.7660510E-03
   455.749  0.1726258E-02  0.1519114E-01  0.1641035E-01    10.224  0.1379304E-03  0.1885736E-02  0.7810562E-03
   455.753  0.1726177E-02  0.1519802E-01  0.1640795E-01    10.224  0.1378240E-03  0.1880195E-02  0.8001972E-03
   455.757  0.1726070E-02  0.1520130E-01  0.1640401E-01    10.224  0.1377850E-03  0.1871388E-02  0.8210550E-03
   455.761  0.1725941E-02  0.1520350E-01  0.1639803E-01    10.224  0.1378101E-03  0.1860680E-02  0.8431652E-03
   455.765  0.1725816E-02  0.1520408E-01  0.1639268E-01    10.224  0.1378723E-03  0.1849286E-02  0.8638354E-03
   455.769  0.1725698E-02  0.1520285E-01  0.1638915E-01    10.224  0.1379668E-03  0.1837253E-02  0.8822358E-03
   455.773  0.1725590E-02  0.1520095E-01  0.1638810E-01    10.224  0.1380929E-03  0.1825276E-02  0.9003205E-03
   455.777  0.1725498E-02  0.1519703E-01  0.1638790E-01    10.225  0.1382412E-03  0.1813433E-02  0.9163289E-03
   455.781  0.1725428E-02  0.1519225E-01  0.1638999E-01    10.225  0.1384046E-03  0.1802905E-02  0.9275989E-03
   455.785  0.1725379E-02  0.1518488E-01  0.1639202E-01    10.225  0.1385811E-03  0.1792126E-02  0.9388623E-03
   455.789  0.1725352E-02  0.1517540E-01  0.1639457E-01    10.225  0.1387658E-03  0.1782180E-02  0.9485295E-03
   455.792  0.1725347E-02  0.1516526E-01  0.1639585E-01    10.225  0.1389552E-03  0.1771944E-02  0.9557184E-03
   455.796  0.1725363E-02  0.1515363E-01  0.1639853E-01    10.225  0.1391453E-03  0.1761084E-02  0.9616690E-03
   455.800  0.1725407E-02  0.1514674E-01  0.1640657E-01    10.225  0.1393380E-03  0.1756366E-02  0.9619823E-03
   455.804  0.1725487E-02  0.1514314E-01  0.1642163E-01    10.225  0.1395390E-03  0.1759941E-02  0.9596890E-03
   455.808  0.1725608E-02  0.1513855E-01  0.1643824E-01    10.225  0.1397527E-03  0.1764484E-02  0.9583777E-03
   455.812  0.1725763E-02  0.1513368E-01  0.1645640E-01    10.225  0.1399766E-03  0.1768003E-02  0.9580666E-03
   455.816  0.1725947E-02  0.1512781E-01  0.1647453E-01    10.225  0.1402095E-03  0.1774285E-02  0.9597388E-03
   455.820  0.1726153E-02  0.1512144E-01  0.1649224E-01    10.225  0.1404448E-03  0.1780881E-02  0.9621452E-03
   455.824  0.1726377E-02  0.1511432E-01  0.1650932E-01    10.225  0.1406769E-03  0.1788277E-02  0.9657008E-03
   455.828  0.1726613E-02  0.1510735E-01  0.1652509E-01    10.225  0.1408996E-03  0.1796115E-02  0.9702837E-03
   455.832  0.1726856E-02  0.1510304E-01  0.1654224E-01    10.225  0.1411073E-03  0.1803350E-02  0.9797611E-03
   455.836  0.1727098E-02  0.1510042E-01  0.1655946E-01    10.225  0.1412943E-03  0.1812540E-02  0.9907985E-03
   455.840  0.1727345E-02  0.1509602E-01  0.1657512E-01    10.225  0.1414627E-03  0.1820484E-02  0.1003080E-02
   455.844  0.1727591E-02  0.1509178E-01  0.1658758E-01    10.225  0.1416092E-03  0.1829794E-02  0.1014922E-02
   455.848  0.1727832E-02  0.1508682E-01  0.1660002E-01    10.225  0.1417292E-03  0.1839133E-02  0.1026732E-02
   455.852  0.1728053E-02  0.1508192E-01  0.1660660E-01    10.225  0.1418122E-03  0.1849003E-02  0.1038770E-02
   455.856  0.1728239E-02  0.1507821E-01  0.1660938E-01    10.225  0.1418463E-03  0.1858702E-02  0.1050212E-02
   455.860  0.1728387E-02  0.1507422E-01  0.1661017E-01    10.226  0.1418311E-03  0.1869803E-02  0.1063248E-02
   455.864  0.1728493E-02  0.1507026E-01  0.1660529E-01    10.226  0.1417659E-03  0.1880645E-02  0.1071910E-02
   455.868  0.1728556E-02  0.1506724E-01  0.1659773E-01    10.226  0.1416508E-03  0.1891286E-02  0.1079876E-02
   455.872  0.1728575E-02  0.1506503E-01  0.1658747E-01    10.226  0.1414880E-03  0.1898380E-02  0.1086656E-02
   455.876  0.1728569E-02  0.1506354E-01  0.1657513E-01    10.226  0.1413068E-03  0.1909374E-02  0.1089281E-02
   455.880  0.1728553E-02  0.1506318E-01  0.1656533E-01    10.226  0.1411236E-03  0.1920785E-02  0.1092333E-02
   455.884  0.1728529E-02  0.1506278E-01  0.1655621E-01    10.226  0.1409406E-03  0.1931438E-02  0.1094140E-02
   455.887  0.1728497E-02  0.1506272E-01  0.1654663E-01    10.226  0.1407625E-03  0.1941433E-02  0.1094707E-02
   455.892  0.1728456E-02  0.1506247E-01  0.1653769E-01    10.226  0.1405951E-03  0.1950428E-02  0.1093410E-02
   455.895  0.1728408E-02  0.1506153E-01  0.1652780E-01    10.226  0.1404430E-03  0.1957904E-02  0.1089133E-02
   455.899  0.1728352E-02  0.1506156E-01  0.1651830E-01    10.226  0.1403071E-03  0.1965187E-02  0.1082956E-02
   455.903  0.1728288E-02  0.1506188E-01  0.1650783E-01    10.226  0.1401858E-03  0.1971849E-02  0.1075559E-02
   455.907  0.1728216E-02  0.1506217E-01  0.1649741E-01    10.226  0.1400827E-03  0.1977466E-02  0.1065984E-02
   455.911  0.1728140E-02  0.1506265E-01  0.1648806E-01    10.226  0.1400006E-03  0.1981723E-02  0.1055461E-02
   455.915  0.1728069E-02  0.1506390E-01  0.1647977E-01    10.226  0.1399309E-03  0.1986449E-02  0.1045259E-02
   455.919  0.1728004E-02  0.1506407E-01  0.1647231E-01    10.226  0.1398604E-03  0.1990149E-02  0.1036864E-02
   455.923  0.1727946E-02  0.1506329E-01  0.1646479E-01    10.226  0.1397903E-03  0.1993414E-02  0.1029762E-02
   455.927  0.1727896E-02  0.1506153E-01  0.1645726E-01    10.226  0.1397227E-03  0.1995853E-02  0.1024402E-02
   455.931  0.1727855E-02  0.1505818E-01  0.1645210E-01    10.226  0.1396593E-03  0.1997116E-02  0.1019678E-02
   455.935  0.1727825E-02  0.1505424E-01  0.1644563E-01    10.226  0.1396021E-03  0.1996555E-02  0.1013872E-02
   455.939  0.1727805E-02  0.1505060E-01  0.1644095E-01    10.226  0.1395529E-03  0.1993904E-02  0.1007998E-02
   455.943  0.1727797E-02  0.1504594E-01  0.1643526E-01    10.226  0.1395127E-03  0.1992291E-02  0.1003343E-02
   455.947  0.1727800E-02  0.1504081E-01  0.1642971E-01    10.226  0.1394828E-03  0.1990217E-02  0.9992388E-03
   455.951  0.1727815E-02  0.1503625E-01  0.1642495E-01    10.227  0.1394646E-03  0.1988860E-02  0.9960917E-03
   455.955  0.1727840E-02  0.1503034E-01  0.1642001E-01    10.227  0.1394584E-03  0.1986742E-02  0.9938498E-03
   455.959  0.1727872E-02  0.1502658E-01  0.1641851E-01    10.227  0.1394596E-03  0.1985867E-02  0.9924087E-03
   455.963  0.1727895E-02  0.1502538E-01  0.1641760E-01    10.227  0.1394472E-03  0.1986700E-02  0.9925061E-03
   455.967  0.1727905E-02  0.1502527E-01  0.1641663E-01    10.227  0.1394204E-03  0.1988936E-02  0.9932126E-03
   455.971  0.1727903E-02  0.1502576E-01  0.1641545E-01    10.227  0.1393791E-03  0.1991848E-02  0.9939340E-03
   455.975  0.1727892E-02  0.1502682E-01  0.1641383E-01    10.227  0.1393232E-03  0.1995936E-02  0.9947873E-03
   455.979  0.1727873E-02  0.1502824E-01  0.1641253E-01    10.227  0.1392518E-03  0.2000557E-02  0.9951427E-03
   455.983  0.1727845E-02  0.1503027E-01  0.1641186E-01    10.227  0.1391685E-03  0.2006388E-02  0.9961157E-03
   455.987  0.1727810E-02  0.1503251E-01  0.1641309E-01    10.227  0.1390743E-03  0.2011734E-02  0.9966020E-03
   455.991  0.1727768E-02  0.1503525E-01  0.1641372E-01    10.227  0.1389725E-03  0.2017471E-02  0.9975337E-03
   455.995  0.1727722E-02  0.1503829E-01  0.1641599E-01    10.227  0.1388647E-03  0.2022587E-02  0.9986142E-03
   455.998  0.1727673E-02  0.1504187E-01  0.1642007E-01    10.227  0.1387526E-03  0.2027770E-02  0.1000796E-02
   456.002  0.1727624E-02  0.1504536E-01  0.1642450E-01    10.227  0.1386387E-03  0.2032294E-02  0.1002797E-02
   456.006  0.1727582E-02  0.1504939E-01  0.1642920E-01    10.227  0.1385312E-03  0.2036619E-02  0.1005362E-02
   456.010  0.1727560E-02  0.1505073E-01  0.1643504E-01    10.227  0.1384416E-03  0.2038821E-02  0.1007956E-02
   456.014  0.1727558E-02  0.1504998E-01  0.1644085E-01    10.227  0.1383724E-03  0.2039283E-02  0.1010650E-02
   456.018  0.1727578E-02  0.1504691E-01  0.1644674E-01    10.227  0.1383251E-03  0.2037675E-02  0.1013848E-02
   456.022  0.1727617E-02  0.1504400E-01  0.1645206E-01    10.227  0.1383013E-03  0.2035469E-02  0.1016449E-02
   456.026  0.1727676E-02  0.1504005E-01  0.1645770E-01    10.227  0.1383013E-03  0.2032288E-02  0.1018469E-02
   456.030  0.1727753E-02  0.1503802E-01  0.1646407E-01    10.227  0.1383248E-03  0.2029173E-02  0.1019883E-02
   456.034  0.1727846E-02  0.1503674E-01  0.1647363E-01    10.227  0.1383708E-03  0.2027188E-02  0.1019457E-02
   456.038  0.1727952E-02  0.1503690E-01  0.1648360E-01    10.227  0.1384387E-03  0.2027143E-02  0.1017213E-02
   456.042  0.1728070E-02  0.1503713E-01  0.1649407E-01    10.228  0.1385265E-03  0.2027126E-02  0.1014958E-02
   456.046  0.1728196E-02  0.1503785E-01  0.1650449E-01    10.228  0.1386313E-03  0.2027074E-02  0.1011687E-02
   456.050  0.1728327E-02  0.1503915E-01  0.1651444E-01    10.228  0.1387517E-03  0.2027627E-02  0.1009632E-02
   456.054  0.1728463E-02  0.1504100E-01  0.1652364E-01    10.228  0.1388882E-03  0.2027504E-02  0.1007598E-02
   456.058  0.1728595E-02  0.1504311E-01  0.1653023E-01    10.228  0.1390331E-03  0.2027609E-02  0.1005304E-02
   456.062  0.1728698E-02  0.1504511E-01  0.1653291E-01    10.228  0.1391664E-03  0.2027918E-02  0.1002547E-02
   456.066  0.1728771E-02  0.1504696E-01  0.1653302E-01    10.228  0.1392854E-03  0.2028077E-02  0.9993538E-03
   456.070  0.1728812E-02  0.1504987E-01  0.1652813E-01    10.228  0.1393880E-03  0.2029403E-02  0.9962545E-03
   456.074  0.1728827E-02  0.1505136E-01  0.1652079E-01    10.228  0.1394769E-03  0.2029630E-02  0.9938065E-03
   456.078  0.1728821E-02  0.1505261E-01  0.1651125E-01    10.228  0.1395499E-03  0.2030034E-02  0.9923567E-03
   456.082  0.1728793E-02  0.1505422E-01  0.1650190E-01    10.228  0.1396040E-03  0.2030518E-02  0.9932341E-03
   456.086  0.1728745E-02  0.1505615E-01  0.1649016E-01    10.228  0.1396387E-03  0.2031155E-02  0.9965236E-03
   456.090  0.1728677E-02  0.1505811E-01  0.1647848E-01    10.228  0.1396532E-03  0.2031119E-02  0.1000058E-02
   456.094  0.1728591E-02  0.1506288E-01  0.1646935E-01    10.228  0.1396466E-03  0.2033407E-02  0.1004076E-02
   456.098  0.1728489E-02  0.1506787E-01  0.1645984E-01    10.228  0.1396197E-03  0.2036260E-02  0.1008663E-02
   456.102  0.1728364E-02  0.1507673E-01  0.1645335E-01    10.228  0.1395650E-03  0.2041925E-02  0.1010948E-02
   456.106  0.1728201E-02  0.1508786E-01  0.1644832E-01    10.228  0.1394712E-03  0.2049887E-02  0.1013336E-02
   456.110  0.1728005E-02  0.1509836E-01  0.1644110E-01    10.228  0.1393417E-03  0.2057534E-02  0.1016249E-02
   456.114  0.1727790E-02  0.1510760E-01  0.1643048E-01    10.228  0.1391910E-03  0.2064590E-02  0.1021993E-02
   456.118  0.1727573E-02  0.1511818E-01  0.1642225E-01    10.228  0.1390406E-03  0.2073439E-02  0.1025323E-02
   456.121  0.1727359E-02  0.1512585E-01  0.1641657E-01    10.228  0.1388932E-03  0.2079345E-02  0.1028435E-02
   456.125  0.1727153E-02  0.1513440E-01  0.1641373E-01    10.228  0.1387537E-03  0.2085680E-02  0.1030233E-02
   456.129  0.1726962E-02  0.1514110E-01  0.1641158E-01    10.228  0.1386250E-03  0.2090997E-02  0.1032345E-02
   456.133  0.1726788E-02  0.1514594E-01  0.1640963E-01    10.229  0.1385105E-03  0.2094706E-02  0.1034080E-02
   456.137  0.1726638E-02  0.1514850E-01  0.1640745E-01    10.229  0.1384127E-03  0.2096376E-02  0.1036147E-02
   456.141  0.1726515E-02  0.1514838E-01  0.1640636E-01    10.229  0.1383343E-03  0.2096091E-02  0.1038452E-02
   456.145  0.1726422E-02  0.1514842E-01  0.1640519E-01    10.229  0.1382770E-03  0.2095404E-02  0.1040544E-02
   456.149  0.1726360E-02  0.1514398E-01  0.1640400E-01    10.229  0.1382415E-03  0.2090984E-02  0.1043063E-02
   456.153  0.1726333E-02  0.1513766E-01  0.1640278E-01    10.229  0.1382301E-03  0.2085632E-02  0.1044578E-02
   456.157  0.1726339E-02  0.1512923E-01  0.1640202E-01    10.229  0.1382414E-03  0.2078444E-02  0.1046550E-02
   456.161  0.1726377E-02  0.1511904E-01  0.1640168E-01    10.229  0.1382761E-03  0.2069820E-02  0.1048587E-02
   456.165  0.1726446E-02  0.1510871E-01  0.1640114E-01    10.229  0.1383321E-03  0.2060863E-02  0.1050695E-02
   456.169  0.1726543E-02  0.1509719E-01  0.1640136E-01    10.229  0.1384096E-03  0.2051346E-02  0.1053002E-02
   456.173  0.1726667E-02  0.1508563E-01  0.1640179E-01    10.229  0.1385060E-03  0.2041524E-02  0.1055719E-02
   456.177  0.1726814E-02  0.1507370E-01  0.1640258E-01    10.229  0.1386200E-03  0.2032179E-02  0.1058121E-02
   456.181  0.1726979E-02  0.1506159E-01  0.1640405E-01    10.229  0.1387485E-03  0.2021796E-02  0.1059378E-02
   456.185  0.1727159E-02  0.1505385E-01  0.1640658E-01    10.229  0.1388897E-03  0.2015870E-02  0.1057870E-02
   456.189  0.1727350E-02  0.1505280E-01  0.1641611E-01    10.229  0.1390388E-03  0.2015118E-02  0.1054365E-02
   456.193  0.1727546E-02  0.1505777E-01  0.1643114E-01    10.229  0.1391936E-03  0.2018262E-02  0.1048977E-02
   456.197  0.1727742E-02  0.1506529E-01  0.1644649E-01    10.229  0.1393501E-03  0.2020336E-02  0.1043216E-02
   456.201  0.1727933E-02  0.1507222E-01  0.1646183E-01    10.229  0.1395039E-03  0.2025285E-02  0.1039539E-02
   456.205  0.1728115E-02  0.1508005E-01  0.1647672E-01    10.229  0.1396518E-03  0.2031005E-02  0.1036414E-02
   456.209  0.1728281E-02  0.1508837E-01  0.1649116E-01    10.229  0.1397890E-03  0.2037329E-02  0.1034676E-02
   456.213  0.1728428E-02  0.1509804E-01  0.1650455E-01    10.229  0.1399220E-03  0.2042741E-02  0.1033135E-02
   456.217  0.1728570E-02  0.1510729E-01  0.1651674E-01    10.229  0.1400632E-03  0.2046587E-02  0.1033184E-02
   456.221  0.1728707E-02  0.1511556E-01  0.1652825E-01    10.229  0.1402119E-03  0.2048073E-02  0.1033566E-02
   456.225  0.1728834E-02  0.1512307E-01  0.1653694E-01    10.230  0.1403631E-03  0.2048487E-02  0.1034070E-02
   456.229  0.1728946E-02  0.1513040E-01  0.1654335E-01    10.230  0.1405144E-03  0.2047221E-02  0.1035008E-02
   456.233  0.1729040E-02  0.1513734E-01  0.1654776E-01    10.230  0.1406600E-03  0.2045556E-02  0.1035831E-02
   456.237  0.1729111E-02  0.1514396E-01  0.1654975E-01    10.230  0.1407976E-03  0.2043360E-02  0.1036210E-02
   456.241  0.1729157E-02  0.1515036E-01  0.1654925E-01    10.230  0.1409230E-03  0.2040959E-02  0.1036867E-02
   456.245  0.1729178E-02  0.1515578E-01  0.1654707E-01    10.230  0.1410344E-03  0.2038545E-02  0.1036990E-02
   456.249  0.1729172E-02  0.1516107E-01  0.1654202E-01    10.230  0.1411277E-03  0.2036104E-02  0.1037723E-02
   456.253  0.1729138E-02  0.1516618E-01  0.1653556E-01    10.230  0.1412028E-03  0.2034058E-02  0.1038976E-02
   456.257  0.1729083E-02  0.1517105E-01  0.1652689E-01    10.230  0.1412606E-03  0.2031876E-02  0.1040369E-02
   456.261  0.1729017E-02  0.1517456E-01  0.1651850E-01    10.230  0.1413086E-03  0.2028270E-02  0.1042164E-02
   456.265  0.1728938E-02  0.1517868E-01  0.1650982E-01    10.230  0.1413427E-03  0.2026512E-02  0.1044444E-02
   456.269  0.1728847E-02  0.1518242E-01  0.1650116E-01    10.230  0.1413642E-03  0.2024611E-02  0.1046656E-02
   456.273  0.1728747E-02  0.1518660E-01  0.1649312E-01    10.230  0.1413714E-03  0.2023786E-02  0.1049460E-02
   456.277  0.1728639E-02  0.1519080E-01  0.1648535E-01    10.230  0.1413664E-03  0.2022711E-02  0.1052759E-02
   456.280  0.1728528E-02  0.1519375E-01  0.1647805E-01    10.230  0.1413482E-03  0.2022443E-02  0.1057098E-02
   456.284  0.1728414E-02  0.1519615E-01  0.1647094E-01    10.230  0.1413191E-03  0.2022545E-02  0.1061193E-02
   456.288  0.1728300E-02  0.1519883E-01  0.1646463E-01    10.230  0.1412794E-03  0.2024216E-02  0.1064946E-02
   456.292  0.1728189E-02  0.1520103E-01  0.1645837E-01    10.230  0.1412307E-03  0.2022904E-02  0.1068892E-02
   456.296  0.1728084E-02  0.1520101E-01  0.1645318E-01    10.230  0.1411745E-03  0.2024132E-02  0.1073015E-02
   456.300  0.1727988E-02  0.1520133E-01  0.1644722E-01    10.230  0.1411122E-03  0.2026003E-02  0.1076138E-02
   456.304  0.1727891E-02  0.1520163E-01  0.1644115E-01    10.230  0.1410305E-03  0.2027604E-02  0.1078765E-02
   456.308  0.1727782E-02  0.1520226E-01  0.1643414E-01    10.230  0.1409248E-03  0.2029432E-02  0.1081781E-02
   456.312  0.1727649E-02  0.1520200E-01  0.1642451E-01    10.230  0.1408236E-03  0.2031840E-02  0.1088862E-02
   456.316  0.1727492E-02  0.1520161E-01  0.1641202E-01    10.230  0.1407312E-03  0.2034527E-02  0.1099283E-02
   456.320  0.1727317E-02  0.1520061E-01  0.1639857E-01    10.231  0.1406509E-03  0.2037793E-02  0.1111923E-02
   456.324  0.1727126E-02  0.1519884E-01  0.1638403E-01    10.231  0.1405849E-03  0.2041491E-02  0.1126237E-02
   456.328  0.1726927E-02  0.1519691E-01  0.1636936E-01    10.231  0.1405345E-03  0.2045337E-02  0.1142326E-02
   456.332  0.1726719E-02  0.1519609E-01  0.1635575E-01    10.231  0.1405005E-03  0.2050440E-02  0.1158988E-02
   456.336  0.1726484E-02  0.1519994E-01  0.1634594E-01    10.231  0.1404759E-03  0.2061411E-02  0.1175147E-02
   456.340  0.1726224E-02  0.1520310E-01  0.1633416E-01    10.231  0.1404587E-03  0.2071663E-02  0.1191323E-02
   456.344  0.1725944E-02  0.1520523E-01  0.1632129E-01    10.231  0.1404513E-03  0.2080910E-02  0.1207024E-02
   456.348  0.1725654E-02  0.1520799E-01  0.1631081E-01    10.231  0.1404528E-03  0.2089129E-02  0.1222083E-02
   456.352  0.1725359E-02  0.1521873E-01  0.1630703E-01    10.231  0.1404653E-03  0.2099785E-02  0.1236402E-02
   456.356  0.1725068E-02  0.1522914E-01  0.1630393E-01    10.231  0.1404897E-03  0.2108945E-02  0.1248545E-02
   456.360  0.1724787E-02  0.1523917E-01  0.1630267E-01    10.231  0.1405254E-03  0.2116596E-02  0.1259010E-02
   456.364  0.1724522E-02  0.1524935E-01  0.1630454E-01    10.231  0.1405713E-03  0.2124065E-02  0.1267367E-02
   456.368  0.1724281E-02  0.1525866E-01  0.1630825E-01    10.231  0.1406261E-03  0.2129430E-02  0.1274379E-02
   456.372  0.1724060E-02  0.1526631E-01  0.1631268E-01    10.231  0.1406754E-03  0.2132915E-02  0.1279149E-02
   456.376  0.1723822E-02  0.1527196E-01  0.1631387E-01    10.231  0.1406621E-03  0.2132868E-02  0.1280929E-02
   456.380  0.1723572E-02  0.1527495E-01  0.1631170E-01    10.231  0.1405807E-03  0.2130632E-02  0.1280820E-02
   456.384  0.1723318E-02  0.1527682E-01  0.1630748E-01    10.231  0.1404346E-03  0.2126285E-02  0.1279533E-02
   456.388  0.1723067E-02  0.1527533E-01  0.1630129E-01    10.231  0.1402273E-03  0.2119608E-02  0.1277591E-02
   456.392  0.1722822E-02  0.1527122E-01  0.1629337E-01    10.231  0.1399620E-03  0.2109257E-02  0.1275092E-02
   456.396  0.1722576E-02  0.1526660E-01  0.1628355E-01    10.231  0.1396302E-03  0.2099306E-02  0.1272706E-02
   456.400  0.1722338E-02  0.1526006E-01  0.1627302E-01    10.231  0.1392332E-03  0.2088566E-02  0.1271451E-02
   456.404  0.1722115E-02  0.1525169E-01  0.1626210E-01    10.231  0.1387824E-03  0.2077108E-02  0.1270347E-02
   456.408  0.1721912E-02  0.1524385E-01  0.1625417E-01    10.231  0.1382889E-03  0.2067200E-02  0.1269830E-02
   456.412  0.1721736E-02  0.1524140E-01  0.1625545E-01    10.231  0.1377658E-03  0.2062322E-02  0.1269797E-02
   456.416  0.1721598E-02  0.1524142E-01  0.1626118E-01    10.231  0.1372348E-03  0.2060539E-02  0.1269758E-02
   456.420  0.1721511E-02  0.1524172E-01  0.1627009E-01    10.232  0.1367160E-03  0.2058632E-02  0.1269882E-02
   456.424  0.1721475E-02  0.1524914E-01  0.1629003E-01    10.232  0.1362226E-03  0.2066172E-02  0.1267345E-02
   456.428  0.1721492E-02  0.1525649E-01  0.1631259E-01    10.232  0.1357686E-03  0.2073295E-02  0.1265246E-02
   456.432  0.1721556E-02  0.1526153E-01  0.1633519E-01    10.232  0.1353728E-03  0.2078555E-02  0.1262745E-02
   456.436  0.1721656E-02  0.1526356E-01  0.1635534E-01    10.232  0.1350545E-03  0.2081129E-02  0.1259537E-02
   456.440  0.1721787E-02  0.1526453E-01  0.1637485E-01    10.232  0.1348159E-03  0.2082246E-02  0.1254872E-02
   456.444  0.1721942E-02  0.1526414E-01  0.1639259E-01    10.232  0.1346612E-03  0.2081681E-02  0.1249446E-02
   456.448  0.1722116E-02  0.1526232E-01  0.1640799E-01    10.232  0.1345953E-03  0.2079339E-02  0.1244440E-02
   456.452  0.1722304E-02  0.1526116E-01  0.1642067E-01    10.232  0.1346194E-03  0.2076424E-02  0.1240692E-02
   456.456  0.1722505E-02  0.1525747E-01  0.1643097E-01    10.232  0.1347370E-03  0.2070658E-02  0.1237343E-02
   456.460  0.1722726E-02  0.1525246E-01  0.1644062E-01    10.232  0.1349649E-03  0.2064035E-02  0.1234820E-02
   456.464  0.1722963E-02  0.1525025E-01  0.1645173E-01    10.232  0.1353006E-03  0.2060116E-02  0.1235731E-02
   456.468  0.1723210E-02  0.1524809E-01  0.1646161E-01    10.232  0.1357213E-03  0.2055833E-02  0.1238729E-02
   456.472  0.1723455E-02  0.1524655E-01  0.1647014E-01    10.232  0.1361738E-03  0.2051840E-02  0.1243238E-02
   456.476  0.1723688E-02  0.1524949E-01  0.1648068E-01    10.232  0.1366467E-03  0.2052230E-02  0.1252527E-02
   456.480  0.1723903E-02  0.1525432E-01  0.1649035E-01    10.232  0.1371282E-03  0.2056807E-02  0.1264755E-02
   456.484  0.1724076E-02  0.1526161E-01  0.1649620E-01    10.232  0.1376291E-03  0.2059608E-02  0.1276927E-02
   456.488  0.1724214E-02  0.1526902E-01  0.1649825E-01    10.232  0.1381578E-03  0.2060455E-02  0.1288911E-02
   456.492  0.1724323E-02  0.1527638E-01  0.1649755E-01    10.232  0.1387053E-03  0.2059564E-02  0.1300114E-02
   456.496  0.1724397E-02  0.1528378E-01  0.1649713E-01    10.232  0.1392591E-03  0.2057529E-02  0.1313853E-02
   456.500  0.1724433E-02  0.1529227E-01  0.1649049E-01    10.232  0.1398059E-03  0.2055234E-02  0.1320840E-02
   456.504  0.1724428E-02  0.1530061E-01  0.1648225E-01    10.232  0.1403315E-03  0.2050001E-02  0.1325637E-02
   456.508  0.1724380E-02  0.1530683E-01  0.1647013E-01    10.232  0.1408242E-03  0.2045271E-02  0.1327959E-02
   456.512  0.1724289E-02  0.1531343E-01  0.1645506E-01    10.232  0.1412716E-03  0.2041866E-02  0.1327249E-02
   456.515  0.1724154E-02  0.1531977E-01  0.1643795E-01    10.232  0.1416620E-03  0.2039267E-02  0.1323510E-02
   456.519  0.1723978E-02  0.1532512E-01  0.1642015E-01    10.233  0.1419859E-03  0.2036935E-02  0.1315919E-02
   456.523  0.1723762E-02  0.1533034E-01  0.1639921E-01    10.233  0.1422366E-03  0.2035821E-02  0.1306232E-02
   456.527  0.1723547E-02  0.1533549E-01  0.1638086E-01    10.233  0.1424575E-03  0.2036795E-02  0.1297038E-02
   456.531  0.1723355E-02  0.1533903E-01  0.1636673E-01    10.233  0.1426739E-03  0.2038215E-02  0.1290207E-02
   456.535  0.1723181E-02  0.1534229E-01  0.1635586E-01    10.233  0.1428960E-03  0.2039689E-02  0.1285038E-02
   456.539  0.1723024E-02  0.1534521E-01  0.1634819E-01    10.233  0.1431217E-03  0.2041439E-02  0.1281934E-02
   456.543  0.1722889E-02  0.1534451E-01  0.1634332E-01    10.233  0.1433459E-03  0.2040745E-02  0.1279910E-02
   456.547  0.1722781E-02  0.1534739E-01  0.1634164E-01    10.233  0.1435679E-03  0.2041850E-02  0.1277800E-02
   456.551  0.1722716E-02  0.1534860E-01  0.1634367E-01    10.233  0.1437994E-03  0.2043689E-02  0.1274323E-02
   456.555  0.1722670E-02  0.1534843E-01  0.1634353E-01    10.233  0.1440669E-03  0.2045917E-02  0.1267105E-02
   456.559  0.1722639E-02  0.1534608E-01  0.1634215E-01    10.233  0.1443691E-03  0.2048887E-02  0.1256135E-02
   456.563  0.1722622E-02  0.1534263E-01  0.1633972E-01    10.233  0.1446994E-03  0.2053733E-02  0.1241917E-02
   456.567  0.1722617E-02  0.1533897E-01  0.1633619E-01    10.233  0.1450541E-03  0.2061184E-02  0.1224619E-02
   456.571  0.1722623E-02  0.1533091E-01  0.1633047E-01    10.233  0.1454259E-03  0.2067403E-02  0.1205599E-02
   456.575  0.1722639E-02  0.1532105E-01  0.1632338E-01    10.233  0.1458068E-03  0.2075079E-02  0.1185459E-02
   456.579  0.1722663E-02  0.1530943E-01  0.1631442E-01    10.233  0.1461884E-03  0.2084839E-02  0.1165491E-02
   456.583  0.1722693E-02  0.1529695E-01  0.1630393E-01    10.233  0.1465613E-03  0.2096780E-02  0.1145819E-02
   456.587  0.1722702E-02  0.1528411E-01  0.1628953E-01    10.233  0.1468832E-03  0.2111320E-02  0.1126187E-02
   456.591  0.1722670E-02  0.1527163E-01  0.1627271E-01    10.233  0.1471400E-03  0.2127572E-02  0.1106704E-02
   456.595  0.1722601E-02  0.1525982E-01  0.1625392E-01    10.233  0.1473353E-03  0.2145273E-02  0.1088257E-02
   456.599  0.1722497E-02  0.1526172E-01  0.1624698E-01    10.233  0.1474642E-03  0.2144606E-02  0.1088377E-02
   456.603  0.1722361E-02  0.1526983E-01  0.1624502E-01    10.233  0.1475249E-03  0.2134599E-02  0.1099344E-02
   456.607  0.1722195E-02  0.1527939E-01  0.1624453E-01    10.233  0.1475173E-03  0.2131049E-02  0.1108540E-02
   456.611  0.1722003E-02  0.1529043E-01  0.1624400E-01    10.233  0.1474406E-03  0.2132324E-02  0.1115458E-02
   456.615  0.1721792E-02  0.1529940E-01  0.1624330E-01    10.233  0.1472979E-03  0.2135753E-02  0.1120146E-02
   456.619  0.1721573E-02  0.1530575E-01  0.1624006E-01    10.233  0.1470838E-03  0.2142555E-02  0.1125723E-02
   456.623  0.1721362E-02  0.1530890E-01  0.1623646E-01    10.234  0.1467997E-03  0.2151972E-02  0.1131799E-02
   456.627  0.1721189E-02  0.1531278E-01  0.1623840E-01    10.234  0.1464710E-03  0.2161139E-02  0.1142495E-02
   456.631  0.1721062E-02  0.1531280E-01  0.1624240E-01    10.234  0.1461094E-03  0.2170271E-02  0.1153987E-02
   456.635  0.1720985E-02  0.1530948E-01  0.1624630E-01    10.234  0.1457237E-03  0.2179503E-02  0.1164828E-02
   456.639  0.1720961E-02  0.1530281E-01  0.1625035E-01    10.234  0.1453227E-03  0.2189379E-02  0.1174898E-02
   456.643  0.1720993E-02  0.1529273E-01  0.1625386E-01    10.234  0.1449163E-03  0.2199099E-02  0.1184237E-02
   456.647  0.1721079E-02  0.1528026E-01  0.1625797E-01    10.234  0.1445132E-03  0.2209297E-02  0.1193898E-02
   456.651  0.1721220E-02  0.1527275E-01  0.1626914E-01    10.234  0.1441227E-03  0.2222474E-02  0.1206696E-02
   456.655  0.1721414E-02  0.1527086E-01  0.1628756E-01    10.234  0.1437541E-03  0.2231774E-02  0.1227723E-02
   456.659  0.1721656E-02  0.1526847E-01  0.1630638E-01    10.234  0.1434171E-03  0.2241387E-02  0.1249197E-02
   456.663  0.1721940E-02  0.1526608E-01  0.1632445E-01    10.234  0.1431195E-03  0.2249958E-02  0.1269704E-02
   456.667  0.1722262E-02  0.1526244E-01  0.1634238E-01    10.234  0.1428687E-03  0.2259151E-02  0.1290301E-02
   456.671  0.1722637E-02  0.1526243E-01  0.1636278E-01    10.234  0.1426463E-03  0.2262197E-02  0.1320431E-02
   456.675  0.1723064E-02  0.1526585E-01  0.1638887E-01    10.234  0.1424493E-03  0.2260418E-02  0.1354004E-02
   456.679  0.1723532E-02  0.1526902E-01  0.1641405E-01    10.234  0.1422813E-03  0.2259407E-02  0.1389221E-02
   456.683  0.1724032E-02  0.1527073E-01  0.1643823E-01    10.234  0.1421443E-03  0.2259960E-02  0.1424652E-02
   456.687  0.1724552E-02  0.1527584E-01  0.1646306E-01    10.234  0.1420405E-03  0.2255914E-02  0.1453163E-02
   456.691  0.1725086E-02  0.1528043E-01  0.1648593E-01    10.234  0.1419625E-03  0.2251651E-02  0.1480307E-02
   456.695  0.1725631E-02  0.1528459E-01  0.1650594E-01    10.234  0.1418988E-03  0.2248554E-02  0.1504748E-02
   456.699  0.1726174E-02  0.1528686E-01  0.1652274E-01    10.234  0.1418478E-03  0.2244417E-02  0.1525029E-02
   456.703  0.1726703E-02  0.1529017E-01  0.1653884E-01    10.234  0.1418093E-03  0.2241809E-02  0.1539825E-02
   456.707  0.1727207E-02  0.1529351E-01  0.1654716E-01    10.234  0.1417813E-03  0.2239678E-02  0.1552386E-02
   456.711  0.1727672E-02  0.1529696E-01  0.1655140E-01    10.234  0.1417626E-03  0.2236922E-02  0.1559761E-02
   456.715  0.1728074E-02  0.1530138E-01  0.1655227E-01    10.234  0.1417461E-03  0.2234885E-02  0.1561895E-02
   456.719  0.1728397E-02  0.1530802E-01  0.1654742E-01    10.234  0.1417284E-03  0.2233329E-02  0.1558058E-02
   456.723  0.1728638E-02  0.1531500E-01  0.1653810E-01    10.234  0.1417056E-03  0.2231840E-02  0.1548968E-02
   456.727  0.1728792E-02  0.1532361E-01  0.1652358E-01    10.234  0.1416749E-03  0.2231076E-02  0.1533986E-02
   456.731  0.1728856E-02  0.1533247E-01  0.1650606E-01    10.234  0.1416356E-03  0.2230974E-02  0.1514709E-02
   456.735  0.1728829E-02  0.1534234E-01  0.1648328E-01    10.235  0.1415886E-03  0.2230673E-02  0.1490724E-02
   456.739  0.1728729E-02  0.1535163E-01  0.1645908E-01    10.235  0.1415437E-03  0.2230171E-02  0.1465074E-02
   456.743  0.1728612E-02  0.1536082E-01  0.1643911E-01    10.235  0.1415107E-03  0.2229316E-02  0.1443988E-02
   456.747  0.1728489E-02  0.1536916E-01  0.1642277E-01    10.235  0.1414787E-03  0.2228790E-02  0.1426958E-02
   456.751  0.1728366E-02  0.1537540E-01  0.1640975E-01    10.235  0.1414447E-03  0.2228514E-02  0.1413817E-02
   456.755  0.1728248E-02  0.1538065E-01  0.1639866E-01    10.235  0.1414099E-03  0.2228243E-02  0.1403098E-02
   456.759  0.1728135E-02  0.1538552E-01  0.1639058E-01    10.235  0.1413759E-03  0.2228296E-02  0.1395158E-02
   456.763  0.1728033E-02  0.1539032E-01  0.1638550E-01    10.235  0.1413424E-03  0.2228773E-02  0.1388715E-02
   456.767  0.1727943E-02  0.1539414E-01  0.1638296E-01    10.235  0.1413111E-03  0.2229206E-02  0.1384395E-02
   456.771  0.1727868E-02  0.1539670E-01  0.1638242E-01    10.235  0.1412824E-03  0.2228965E-02  0.1382253E-02
   456.775  0.1727799E-02  0.1539872E-01  0.1638190E-01    10.235  0.1412547E-03  0.2228620E-02  0.1379802E-02
   456.779  0.1727733E-02  0.1540011E-01  0.1638072E-01    10.235  0.1412262E-03  0.2227153E-02  0.1378474E-02
   456.783  0.1727673E-02  0.1540080E-01  0.1637865E-01    10.235  0.1411981E-03  0.2225764E-02  0.1376832E-02
   456.787  0.1727619E-02  0.1540056E-01  0.1637655E-01    10.235  0.1411714E-03  0.2223765E-02  0.1375817E-02
   456.791  0.1727574E-02  0.1539967E-01  0.1637350E-01    10.235  0.1411470E-03  0.2221333E-02  0.1375228E-02
   456.795  0.1727537E-02  0.1539846E-01  0.1637256E-01    10.235  0.1411244E-03  0.2218477E-02  0.1374805E-02
   456.799  0.1727512E-02  0.1539669E-01  0.1637153E-01    10.235  0.1411058E-03  0.2215568E-02  0.1374956E-02
   456.803  0.1727498E-02  0.1539441E-01  0.1637172E-01    10.235  0.1410902E-03  0.2212181E-02  0.1374400E-02
   456.807  0.1727495E-02  0.1539158E-01  0.1637164E-01    10.235  0.1410787E-03  0.2208690E-02  0.1374131E-02
   456.811  0.1727505E-02  0.1538861E-01  0.1637102E-01    10.235  0.1410714E-03  0.2205307E-02  0.1373363E-02
   456.815  0.1727526E-02  0.1538571E-01  0.1637094E-01    10.235  0.1410690E-03  0.2201475E-02  0.1372798E-02
   456.819  0.1727558E-02  0.1538253E-01  0.1637132E-01    10.235  0.1410710E-03  0.2196871E-02  0.1372650E-02
   456.823  0.1727601E-02  0.1537983E-01  0.1637237E-01    10.235  0.1410777E-03  0.2192341E-02  0.1373367E-02
   456.827  0.1727652E-02  0.1537781E-01  0.1637336E-01    10.235  0.1410886E-03  0.2187889E-02  0.1373501E-02
   456.831  0.1727711E-02  0.1537688E-01  0.1637425E-01    10.235  0.1411045E-03  0.2182806E-02  0.1373634E-02
   456.835  0.1727777E-02  0.1537545E-01  0.1637520E-01    10.235  0.1411242E-03  0.2178845E-02  0.1373527E-02
   456.839  0.1727847E-02  0.1537465E-01  0.1637627E-01    10.235  0.1411478E-03  0.2175137E-02  0.1373142E-02
   456.843  0.1727920E-02  0.1537443E-01  0.1637753E-01    10.235  0.1411742E-03  0.2171628E-02  0.1372593E-02
   456.847  0.1727992E-02  0.1537538E-01  0.1637814E-01    10.235  0.1412001E-03  0.2169767E-02  0.1372536E-02
   456.851  0.1728058E-02  0.1537659E-01  0.1637832E-01    10.235  0.1412248E-03  0.2168098E-02  0.1372452E-02
   456.855  0.1728118E-02  0.1537784E-01  0.1637924E-01    10.235  0.1412477E-03  0.2166783E-02  0.1373082E-02
   456.859  0.1728169E-02  0.1537976E-01  0.1637829E-01    10.235  0.1412683E-03  0.2166021E-02  0.1372647E-02
   456.863  0.1728210E-02  0.1538207E-01  0.1637832E-01    10.235  0.1412858E-03  0.2165873E-02  0.1372463E-02
   456.867  0.1728244E-02  0.1538456E-01  0.1637762E-01    10.236  0.1413015E-03  0.2166378E-02  0.1371531E-02
   456.871  0.1728285E-02  0.1538660E-01  0.1637795E-01    10.236  0.1413189E-03  0.2167025E-02  0.1371567E-02
   456.875  0.1728332E-02  0.1538923E-01  0.1637899E-01    10.236  0.1413388E-03  0.2167286E-02  0.1371382E-02
   456.879  0.1728384E-02  0.1539135E-01  0.1637971E-01    10.236  0.1413602E-03  0.2166851E-02  0.1371424E-02
   456.883  0.1728440E-02  0.1539296E-01  0.1638096E-01    10.236  0.1413831E-03  0.2166815E-02  0.1371133E-02
   456.887  0.1728491E-02  0.1539502E-01  0.1638172E-01    10.236  0.1414153E-03  0.2166977E-02  0.1373288E-02
   456.891  0.1728535E-02  0.1540146E-01  0.1638125E-01    10.236  0.1414583E-03  0.2169308E-02  0.1377012E-02
   456.895  0.1728570E-02  0.1540187E-01  0.1637887E-01    10.236  0.1415112E-03  0.2168059E-02  0.1381473E-02
   456.899  0.1728596E-02  0.1540219E-01  0.1637524E-01    10.236  0.1415719E-03  0.2166791E-02  0.1386746E-02
   456.903  0.1728599E-02  0.1540295E-01  0.1636982E-01    10.236  0.1416290E-03  0.2166952E-02  0.1392788E-02
   456.907  0.1728575E-02  0.1540480E-01  0.1636189E-01    10.236  0.1416783E-03  0.2167397E-02  0.1401035E-02
   456.911  0.1728524E-02  0.1540818E-01  0.1635218E-01    10.236  0.1417186E-03  0.2168656E-02  0.1410627E-02
   456.915  0.1728447E-02  0.1541265E-01  0.1634125E-01    10.236  0.1417483E-03  0.2171051E-02  0.1420640E-02
   456.919  0.1728347E-02  0.1541721E-01  0.1632892E-01    10.236  0.1417678E-03  0.2173607E-02  0.1431488E-02
   456.923  0.1728227E-02  0.1542253E-01  0.1631521E-01    10.236  0.1417758E-03  0.2177056E-02  0.1442656E-02
   456.927  0.1728093E-02  0.1542775E-01  0.1630078E-01    10.236  0.1417743E-03  0.2180737E-02  0.1453393E-02
   456.931  0.1727959E-02  0.1543424E-01  0.1628710E-01    10.236  0.1417666E-03  0.2185891E-02  0.1464648E-02
   456.935  0.1727829E-02  0.1543890E-01  0.1627529E-01    10.236  0.1417525E-03  0.2192679E-02  0.1474206E-02
   456.939  0.1727707E-02  0.1544939E-01  0.1626934E-01    10.236  0.1417336E-03  0.2202240E-02  0.1478201E-02
   456.943  0.1727596E-02  0.1545980E-01  0.1626436E-01    10.236  0.1417099E-03  0.2211674E-02  0.1481812E-02
   456.947  0.1727498E-02  0.1546932E-01  0.1625945E-01    10.236  0.1416822E-03  0.2220735E-02  0.1485263E-02
   456.952  0.1727417E-02  0.1547963E-01  0.1625598E-01    10.236  0.1416511E-03  0.2229549E-02  0.1488844E-02
   456.956  0.1727354E-02  0.1548769E-01  0.1625347E-01    10.236  0.1416174E-03  0.2236853E-02  0.1490668E-02
   456.960  0.1727311E-02  0.1549506E-01  0.1625074E-01    10.236  0.1415824E-03  0.2243477E-02  0.1491693E-02
   456.964  0.1727289E-02  0.1550104E-01  0.1624777E-01    10.236  0.1415465E-03  0.2249242E-02  0.1492248E-02
   456.968  0.1727288E-02  0.1550615E-01  0.1624651E-01    10.236  0.1415110E-03  0.2255793E-02  0.1494107E-02
   456.972  0.1727308E-02  0.1551090E-01  0.1624511E-01    10.236  0.1414769E-03  0.2261020E-02  0.1494526E-02
   456.976  0.1727345E-02  0.1551497E-01  0.1624354E-01    10.236  0.1414384E-03  0.2265352E-02  0.1494236E-02
   456.980  0.1727390E-02  0.1551795E-01  0.1624113E-01    10.236  0.1413882E-03  0.2268854E-02  0.1492856E-02
   456.984  0.1727436E-02  0.1552071E-01  0.1623726E-01    10.236  0.1413170E-03  0.2271692E-02  0.1490185E-02
   456.988  0.1727457E-02  0.1552346E-01  0.1623074E-01    10.236  0.1411973E-03  0.2274254E-02  0.1486171E-02
   456.992  0.1727455E-02  0.1552590E-01  0.1622214E-01    10.236  0.1410312E-03  0.2276776E-02  0.1480402E-02
   456.996  0.1727409E-02  0.1553039E-01  0.1621292E-01    10.236  0.1407998E-03  0.2278317E-02  0.1473098E-02
   457.000  0.1727312E-02  0.1553503E-01  0.1619927E-01    10.236  0.1404944E-03  0.2281559E-02  0.1463293E-02
   457.004  0.1727170E-02  0.1553965E-01  0.1618403E-01    10.236  0.1401269E-03  0.2283340E-02  0.1453735E-02
   457.008  0.1726988E-02  0.1554322E-01  0.1616743E-01    10.236  0.1397085E-03  0.2285577E-02  0.1443346E-02
   457.012  0.1726770E-02  0.1554629E-01  0.1615029E-01    10.237  0.1392515E-03  0.2286660E-02  0.1433170E-02
   457.016  0.1726522E-02  0.1554844E-01  0.1613353E-01    10.237  0.1387699E-03  0.2287232E-02  0.1424583E-02
   457.020  0.1726252E-02  0.1555049E-01  0.1611841E-01    10.237  0.1382783E-03  0.2286889E-02  0.1417420E-02
   457.024  0.1725967E-02  0.1555177E-01  0.1610458E-01    10.237  0.1377894E-03  0.2286059E-02  0.1411193E-02
   457.028  0.1725674E-02  0.1555175E-01  0.1609405E-01    10.237  0.1373174E-03  0.2284431E-02  0.1406500E-02
   457.032  0.1725381E-02  0.1555180E-01  0.1608520E-01    10.237  0.1368748E-03  0.2282661E-02  0.1403701E-02
   457.036  0.1725097E-02  0.1555075E-01  0.1607927E-01    10.237  0.1364729E-03  0.2280296E-02  0.1401644E-02
   457.040  0.1724830E-02  0.1555044E-01  0.1607676E-01    10.237  0.1361147E-03  0.2276938E-02  0.1401664E-02
   457.044  0.1724589E-02  0.1555133E-01  0.1607991E-01    10.237  0.1358024E-03  0.2277227E-02  0.1403717E-02
   457.048  0.1724360E-02  0.1555726E-01  0.1609048E-01    10.237  0.1355358E-03  0.2282190E-02  0.1408543E-02
   457.052  0.1724145E-02  0.1556284E-01  0.1610255E-01    10.237  0.1353201E-03  0.2287038E-02  0.1414746E-02
   457.056  0.1723951E-02  0.1556771E-01  0.1611591E-01    10.237  0.1351597E-03  0.2292069E-02  0.1422458E-02
   457.060  0.1723795E-02  0.1557088E-01  0.1613047E-01    10.237  0.1350707E-03  0.2294715E-02  0.1432755E-02
   457.064  0.1723685E-02  0.1557407E-01  0.1614837E-01    10.237  0.1350585E-03  0.2297642E-02  0.1447657E-02
   457.068  0.1723623E-02  0.1557721E-01  0.1616835E-01    10.237  0.1351250E-03  0.2300481E-02  0.1467580E-02
   457.072  0.1723611E-02  0.1557948E-01  0.1618878E-01    10.237  0.1352690E-03  0.2300816E-02  0.1491403E-02
   457.076  0.1723650E-02  0.1557959E-01  0.1621008E-01    10.237  0.1354881E-03  0.2302519E-02  0.1519178E-02
   457.080  0.1723738E-02  0.1557843E-01  0.1623146E-01    10.237  0.1357773E-03  0.2303546E-02  0.1549354E-02
   457.084  0.1723873E-02  0.1557621E-01  0.1625282E-01    10.237  0.1361311E-03  0.2304022E-02  0.1581530E-02
   457.088  0.1724050E-02  0.1557280E-01  0.1627384E-01    10.237  0.1365403E-03  0.2303697E-02  0.1615802E-02
   457.092  0.1724264E-02  0.1556850E-01  0.1629415E-01    10.237  0.1369949E-03  0.2303108E-02  0.1648888E-02
   457.096  0.1724510E-02  0.1556717E-01  0.1631753E-01    10.237  0.1374824E-03  0.2303721E-02  0.1679805E-02
   457.100  0.1724780E-02  0.1556402E-01  0.1633719E-01    10.237  0.1379898E-03  0.2303509E-02  0.1706434E-02
   457.104  0.1725064E-02  0.1555882E-01  0.1635266E-01    10.237  0.1385022E-03  0.2302612E-02  0.1730492E-02
   457.108  0.1725354E-02  0.1555707E-01  0.1636823E-01    10.237  0.1390051E-03  0.2302809E-02  0.1747171E-02
   457.112  0.1725640E-02  0.1555908E-01  0.1638637E-01    10.237  0.1394822E-03  0.2305397E-02  0.1757372E-02
   457.116  0.1725912E-02  0.1556104E-01  0.1639966E-01    10.237  0.1399201E-03  0.2307006E-02  0.1761781E-02
   457.120  0.1726163E-02  0.1556211E-01  0.1640906E-01    10.237  0.1403058E-03  0.2307895E-02  0.1760180E-02
   457.124  0.1726385E-02  0.1556262E-01  0.1641355E-01    10.237  0.1406292E-03  0.2308234E-02  0.1752596E-02
   457.128  0.1726569E-02  0.1556279E-01  0.1641544E-01    10.237  0.1408964E-03  0.2306995E-02  0.1740234E-02
   457.132  0.1726715E-02  0.1556336E-01  0.1641376E-01    10.237  0.1411066E-03  0.2304340E-02  0.1724595E-02
   457.136  0.1726819E-02  0.1556431E-01  0.1640942E-01    10.237  0.1412601E-03  0.2300910E-02  0.1705452E-02
   457.140  0.1726901E-02  0.1556548E-01  0.1640475E-01    10.237  0.1413840E-03  0.2296846E-02  0.1687685E-02
   457.144  0.1726962E-02  0.1556593E-01  0.1639972E-01    10.237  0.1414800E-03  0.2293121E-02  0.1670962E-02
   457.148  0.1727016E-02  0.1556678E-01  0.1639510E-01    10.237  0.1415669E-03  0.2287589E-02  0.1657227E-02
   457.152  0.1727074E-02  0.1556729E-01  0.1639286E-01    10.237  0.1416637E-03  0.2282027E-02  0.1647388E-02
   457.156  0.1727135E-02  0.1556909E-01  0.1639333E-01    10.237  0.1417680E-03  0.2277022E-02  0.1640476E-02
   457.160  0.1727197E-02  0.1557350E-01  0.1639662E-01    10.237  0.1418787E-03  0.2272385E-02  0.1636369E-02
   457.164  0.1727253E-02  0.1557612E-01  0.1639858E-01    10.237  0.1419994E-03  0.2267611E-02  0.1634540E-02
   457.168  0.1727299E-02  0.1557659E-01  0.1639960E-01    10.237  0.1421295E-03  0.2261513E-02  0.1633558E-02
   457.172  0.1727334E-02  0.1557832E-01  0.1639874E-01    10.237  0.1422665E-03  0.2257215E-02  0.1637491E-02
   457.176  0.1727357E-02  0.1557834E-01  0.1639670E-01    10.237  0.1424066E-03  0.2252160E-02  0.1639566E-02
   457.181  0.1727366E-02  0.1557981E-01  0.1639313E-01    10.238  0.1425482E-03  0.2250316E-02  0.1641856E-02
   457.185  0.1727354E-02  0.1557940E-01  0.1638783E-01    10.238  0.1426813E-03  0.2248543E-02  0.1644055E-02
   457.189  0.1727317E-02  0.1557798E-01  0.1637932E-01    10.238  0.1428007E-03  0.2247031E-02  0.1645988E-02
   457.193  0.1727256E-02  0.1557606E-01  0.1636843E-01    10.238  0.1429034E-03  0.2246458E-02  0.1648036E-02
   457.197  0.1727175E-02  0.1557308E-01  0.1635625E-01    10.238  0.1429867E-03  0.2246557E-02  0.1650328E-02
   457.201  0.1727061E-02  0.1556960E-01  0.1634062E-01    10.238  0.1430278E-03  0.2247382E-02  0.1650862E-02
   457.205  0.1726896E-02  0.1556477E-01  0.1632258E-01    10.238  0.1429768E-03  0.2248771E-02  0.1647389E-02
   457.209  0.1726684E-02  0.1555974E-01  0.1629952E-01    10.238  0.1428308E-03  0.2250673E-02  0.1639680E-02
   457.213  0.1726430E-02  0.1555558E-01  0.1627565E-01    10.238  0.1425940E-03  0.2252809E-02  0.1629096E-02
   457.217  0.1726141E-02  0.1555139E-01  0.1625075E-01    10.238  0.1422741E-03  0.2254680E-02  0.1615757E-02
   457.221  0.1725826E-02  0.1554890E-01  0.1622760E-01    10.238  0.1418802E-03  0.2255283E-02  0.1599333E-02
   457.225  0.1725491E-02  0.1554458E-01  0.1620443E-01    10.238  0.1414240E-03  0.2254659E-02  0.1582421E-02
   457.229  0.1725148E-02  0.1554173E-01  0.1618139E-01    10.238  0.1409177E-03  0.2251761E-02  0.1569167E-02
   457.233  0.1724795E-02  0.1553765E-01  0.1615912E-01    10.238  0.1403878E-03  0.2248420E-02  0.1557034E-02
   457.237  0.1724435E-02  0.1553255E-01  0.1613691E-01    10.238  0.1398564E-03  0.2244310E-02  0.1544339E-02
   457.241  0.1724079E-02  0.1552770E-01  0.1611473E-01    10.238  0.1393382E-03  0.2240770E-02  0.1530915E-02
   457.245  0.1723735E-02  0.1552120E-01  0.1609407E-01    10.238  0.1388468E-03  0.2235653E-02  0.1517099E-02
   457.249  0.1723413E-02  0.1551392E-01  0.1607580E-01    10.238  0.1383960E-03  0.2229743E-02  0.1503887E-02
   457.253  0.1723121E-02  0.1550710E-01  0.1606159E-01    10.238  0.1379972E-03  0.2223398E-02  0.1491684E-02
   457.257  0.1722870E-02  0.1550711E-01  0.1605573E-01    10.238  0.1376624E-03  0.2221747E-02  0.1481152E-02
   457.261  0.1722666E-02  0.1550765E-01  0.1605238E-01    10.238  0.1374007E-03  0.2220132E-02  0.1471794E-02
   457.265  0.1722515E-02  0.1550692E-01  0.1605089E-01    10.238  0.1372193E-03  0.2217179E-02  0.1463216E-02
   457.269  0.1722424E-02  0.1550533E-01  0.1605287E-01    10.238  0.1371244E-03  0.2211514E-02  0.1456035E-02
   457.273  0.1722394E-02  0.1550020E-01  0.1605531E-01    10.238  0.1371194E-03  0.2204824E-02  0.1450718E-02
   457.277  0.1722427E-02  0.1549447E-01  0.1605887E-01    10.238  0.1372045E-03  0.2196061E-02  0.1446883E-02
   457.281  0.1722517E-02  0.1548741E-01  0.1606380E-01    10.238  0.1373764E-03  0.2185709E-02  0.1445683E-02
   457.285  0.1722651E-02  0.1547998E-01  0.1607027E-01    10.238  0.1376225E-03  0.2174632E-02  0.1446508E-02
   457.289  0.1722829E-02  0.1547165E-01  0.1607418E-01    10.238  0.1379374E-03  0.2162362E-02  0.1453815E-02
   457.293  0.1723043E-02  0.1546267E-01  0.1607700E-01    10.238  0.1383156E-03  0.2149150E-02  0.1464304E-02
   457.297  0.1723290E-02  0.1545749E-01  0.1608272E-01    10.238  0.1387476E-03  0.2132077E-02  0.1479241E-02
   457.301  0.1723561E-02  0.1545286E-01  0.1608937E-01    10.238  0.1392242E-03  0.2115048E-02  0.1494313E-02
   457.305  0.1723848E-02  0.1544906E-01  0.1609552E-01    10.238  0.1397331E-03  0.2098593E-02  0.1509999E-02
   457.309  0.1724143E-02  0.1545043E-01  0.1610491E-01    10.238  0.1402625E-03  0.2086629E-02  0.1529617E-02
   457.313  0.1724442E-02  0.1545326E-01  0.1611436E-01    10.238  0.1407926E-03  0.2077214E-02  0.1549490E-02
   457.317  0.1724747E-02  0.1545583E-01  0.1612254E-01    10.238  0.1412978E-03  0.2070069E-02  0.1567748E-02
   457.322  0.1725040E-02  0.1545895E-01  0.1612805E-01    10.238  0.1417758E-03  0.2065080E-02  0.1582403E-02
   457.326  0.1725308E-02  0.1546222E-01  0.1613031E-01    10.238  0.1422182E-03  0.2061777E-02  0.1591587E-02
   457.330  0.1725545E-02  0.1546546E-01  0.1613004E-01    10.238  0.1426129E-03  0.2060188E-02  0.1595826E-02
   457.334  0.1725742E-02  0.1546900E-01  0.1612689E-01    10.238  0.1429492E-03  0.2059800E-02  0.1595536E-02
   457.338  0.1725896E-02  0.1547263E-01  0.1612211E-01    10.238  0.1432160E-03  0.2060754E-02  0.1588423E-02
   457.342  0.1726006E-02  0.1547537E-01  0.1611315E-01    10.238  0.1434111E-03  0.2062199E-02  0.1578478E-02
   457.346  0.1726076E-02  0.1547866E-01  0.1610272E-01    10.238  0.1435313E-03  0.2063351E-02  0.1565833E-02
   457.350  0.1726103E-02  0.1548125E-01  0.1609074E-01    10.238  0.1435745E-03  0.2064268E-02  0.1549897E-02
   457.354  0.1726102E-02  0.1548288E-01  0.1607823E-01    10.238  0.1435586E-03  0.2064785E-02  0.1533230E-02
   457.358  0.1726112E-02  0.1548380E-01  0.1606901E-01    10.238  0.1435395E-03  0.2064990E-02  0.1518956E-02
   457.362  0.1726141E-02  0.1548484E-01  0.1606351E-01    10.238  0.1435260E-03  0.2065418E-02  0.1507406E-02
   457.366  0.1726186E-02  0.1548585E-01  0.1606085E-01    10.238  0.1435183E-03  0.2065976E-02  0.1498151E-02
   457.370  0.1726248E-02  0.1548701E-01  0.1606041E-01    10.238  0.1435173E-03  0.2065803E-02  0.1490083E-02
   457.374  0.1726323E-02  0.1548768E-01  0.1606204E-01    10.238  0.1435218E-03  0.2066158E-02  0.1482867E-02
   457.378  0.1726412E-02  0.1548793E-01  0.1606507E-01    10.238  0.1435319E-03  0.2066495E-02  0.1476725E-02
   457.382  0.1726511E-02  0.1548826E-01  0.1606910E-01    10.238  0.1435475E-03  0.2067012E-02  0.1471327E-02
   457.386  0.1726618E-02  0.1548780E-01  0.1607399E-01    10.238  0.1435677E-03  0.2067219E-02  0.1467101E-02
   457.390  0.1726732E-02  0.1548721E-01  0.1607919E-01    10.238  0.1435919E-03  0.2068067E-02  0.1463660E-02
   457.394  0.1726842E-02  0.1548547E-01  0.1608460E-01    10.238  0.1436275E-03  0.2066827E-02  0.1460052E-02
   457.398  0.1726936E-02  0.1548593E-01  0.1608719E-01    10.238  0.1436865E-03  0.2067563E-02  0.1459655E-02
   457.402  0.1727012E-02  0.1548763E-01  0.1608742E-01    10.238  0.1437670E-03  0.2068125E-02  0.1461192E-02
   457.406  0.1727068E-02  0.1548883E-01  0.1608674E-01    10.238  0.1438676E-03  0.2067903E-02  0.1465788E-02
   457.410  0.1727101E-02  0.1548971E-01  0.1608465E-01    10.238  0.1439872E-03  0.2067952E-02  0.1471359E-02
   457.414  0.1727110E-02  0.1549108E-01  0.1607991E-01    10.238  0.1441230E-03  0.2067732E-02  0.1479950E-02
   457.418  0.1727096E-02  0.1549193E-01  0.1607385E-01    10.238  0.1442712E-03  0.2067119E-02  0.1488600E-02
   457.422  0.1727071E-02  0.1549155E-01  0.1606770E-01    10.238  0.1444124E-03  0.2068371E-02  0.1499436E-02
   457.426  0.1727040E-02  0.1549238E-01  0.1606203E-01    10.238  0.1445384E-03  0.2067999E-02  0.1512808E-02
   457.430  0.1727005E-02  0.1549265E-01  0.1605510E-01    10.238  0.1446440E-03  0.2068380E-02  0.1527144E-02
   457.434  0.1726968E-02  0.1549063E-01  0.1604974E-01    10.239  0.1447266E-03  0.2068689E-02  0.1543210E-02
   457.438  0.1726935E-02  0.1548969E-01  0.1604469E-01    10.238  0.1447862E-03  0.2070056E-02  0.1559668E-02
   457.442  0.1726916E-02  0.1548808E-01  0.1604089E-01    10.239  0.1448290E-03  0.2072300E-02  0.1575229E-02
   457.446  0.1726908E-02  0.1548561E-01  0.1603891E-01    10.239  0.1448605E-03  0.2075309E-02  0.1590239E-02
   457.450  0.1726905E-02  0.1548163E-01  0.1603641E-01    10.239  0.1448842E-03  0.2079667E-02  0.1601734E-02
   457.454  0.1726902E-02  0.1548139E-01  0.1603657E-01    10.239  0.1448903E-03  0.2079463E-02  0.1603787E-02
   457.458  0.1726897E-02  0.1548246E-01  0.1603729E-01    10.239  0.1448768E-03  0.2079426E-02  0.1601221E-02
   457.462  0.1726892E-02  0.1548385E-01  0.1603738E-01    10.239  0.1448427E-03  0.2079790E-02  0.1595676E-02
   457.466  0.1726888E-02  0.1548461E-01  0.1603770E-01    10.239  0.1447883E-03  0.2080659E-02  0.1585427E-02
   457.470  0.1726880E-02  0.1548647E-01  0.1603499E-01    10.239  0.1447202E-03  0.2081371E-02  0.1570642E-02
   457.474  0.1726865E-02  0.1548873E-01  0.1603434E-01    10.239  0.1446454E-03  0.2081653E-02  0.1555418E-02
   457.478  0.1726841E-02  0.1549169E-01  0.1603371E-01    10.239  0.1445673E-03  0.2081895E-02  0.1538009E-02
   457.482  0.1726807E-02  0.1549579E-01  0.1603257E-01    10.239  0.1444835E-03  0.2082297E-02  0.1518871E-02
   457.487  0.1726741E-02  0.1549996E-01  0.1602889E-01    10.239  0.1443674E-03  0.2082531E-02  0.1497870E-02
   457.491  0.1726639E-02  0.1550706E-01  0.1602548E-01    10.239  0.1442184E-03  0.2078735E-02  0.1479317E-02
   457.495  0.1726502E-02  0.1551359E-01  0.1602019E-01    10.239  0.1440407E-03  0.2075930E-02  0.1460810E-02
   457.499  0.1726321E-02  0.1552064E-01  0.1601242E-01    10.239  0.1438320E-03  0.2071691E-02  0.1441458E-02
   457.503  0.1726099E-02  0.1552691E-01  0.1600202E-01    10.239  0.1435975E-03  0.2068244E-02  0.1423532E-02
   457.507  0.1725840E-02  0.1553203E-01  0.1598834E-01    10.239  0.1433432E-03  0.2064879E-02  0.1407368E-02
   457.511  0.1725560E-02  0.1553627E-01  0.1597422E-01    10.239  0.1430660E-03  0.2060915E-02  0.1395095E-02
   457.515  0.1725268E-02  0.1553839E-01  0.1596014E-01    10.239  0.1427739E-03  0.2057128E-02  0.1387032E-02
   457.519  0.1724970E-02  0.1553873E-01  0.1594512E-01    10.239  0.1424760E-03  0.2052745E-02  0.1382539E-02
   457.523  0.1724674E-02  0.1553682E-01  0.1593064E-01    10.239  0.1421827E-03  0.2047948E-02  0.1381471E-02
   457.527  0.1724385E-02  0.1553521E-01  0.1591852E-01    10.239  0.1419025E-03  0.2045603E-02  0.1381323E-02
   457.531  0.1724111E-02  0.1553301E-01  0.1590880E-01    10.239  0.1416438E-03  0.2045661E-02  0.1382095E-02
   457.535  0.1723859E-02  0.1552895E-01  0.1589995E-01    10.239  0.1414145E-03  0.2043220E-02  0.1384064E-02
   457.539  0.1723633E-02  0.1552289E-01  0.1589348E-01    10.239  0.1412213E-03  0.2038351E-02  0.1387038E-02
   457.543  0.1723443E-02  0.1551382E-01  0.1588791E-01    10.239  0.1410674E-03  0.2032786E-02  0.1392464E-02
   457.547  0.1723304E-02  0.1550377E-01  0.1588378E-01    10.239  0.1409417E-03  0.2025095E-02  0.1399033E-02
   457.551  0.1723222E-02  0.1549032E-01  0.1588116E-01    10.239  0.1408448E-03  0.2016394E-02  0.1405687E-02
   457.555  0.1723200E-02  0.1548084E-01  0.1588510E-01    10.239  0.1407788E-03  0.2011229E-02  0.1413392E-02
   457.559  0.1723240E-02  0.1547443E-01  0.1589700E-01    10.239  0.1407426E-03  0.2010589E-02  0.1422839E-02
   457.563  0.1723340E-02  0.1546645E-01  0.1590954E-01    10.239  0.1407329E-03  0.2009500E-02  0.1433192E-02
   457.567  0.1723484E-02  0.1545509E-01  0.1592238E-01    10.239  0.1407307E-03  0.2007035E-02  0.1443004E-02
   457.571  0.1723666E-02  0.1544487E-01  0.1593481E-01    10.239  0.1407346E-03  0.2004424E-02  0.1453582E-02
   457.575  0.1723884E-02  0.1543361E-01  0.1594480E-01    10.239  0.1407429E-03  0.2001164E-02  0.1462634E-02
   457.579  0.1724131E-02  0.1542518E-01  0.1595773E-01    10.239  0.1407546E-03  0.2001899E-02  0.1467702E-02
   457.583  0.1724362E-02  0.1541869E-01  0.1596857E-01    10.239  0.1407526E-03  0.2004746E-02  0.1473588E-02
   457.587  0.1724521E-02  0.1541333E-01  0.1597156E-01    10.239  0.1407791E-03  0.2005751E-02  0.1485296E-02
   457.591  0.1724594E-02  0.1541571E-01  0.1597387E-01    10.239  0.1408482E-03  0.2010553E-02  0.1505924E-02
   457.595  0.1724579E-02  0.1541744E-01  0.1596868E-01    10.239  0.1409576E-03  0.2013280E-02  0.1530856E-02
   457.599  0.1724474E-02  0.1542148E-01  0.1595752E-01    10.239  0.1411014E-03  0.2015206E-02  0.1558144E-02
   457.603  0.1724281E-02  0.1542466E-01  0.1594065E-01    10.239  0.1412746E-03  0.2016896E-02  0.1585911E-02
   457.607  0.1724011E-02  0.1543016E-01  0.1592157E-01    10.239  0.1414804E-03  0.2017567E-02  0.1613411E-02
   457.611  0.1723677E-02  0.1543656E-01  0.1590150E-01    10.239  0.1417134E-03  0.2019921E-02  0.1637312E-02
   457.615  0.1723286E-02  0.1544867E-01  0.1588717E-01    10.239  0.1419647E-03  0.2032667E-02  0.1648963E-02
   457.619  0.1722852E-02  0.1545742E-01  0.1587098E-01    10.239  0.1422265E-03  0.2043362E-02  0.1657351E-02
   457.623  0.1722386E-02  0.1546443E-01  0.1585502E-01    10.239  0.1424898E-03  0.2053129E-02  0.1661976E-02
   457.627  0.1721903E-02  0.1547152E-01  0.1584186E-01    10.239  0.1427452E-03  0.2057632E-02  0.1661125E-02
   457.631  0.1721415E-02  0.1547560E-01  0.1582920E-01    10.239  0.1429826E-03  0.2060286E-02  0.1653100E-02
   457.635  0.1720949E-02  0.1547522E-01  0.1581745E-01    10.239  0.1431888E-03  0.2062381E-02  0.1640739E-02
   457.639  0.1720542E-02  0.1547035E-01  0.1580995E-01    10.239  0.1433822E-03  0.2064374E-02  0.1624545E-02
   457.643  0.1720211E-02  0.1546080E-01  0.1580531E-01    10.239  0.1435630E-03  0.2065360E-02  0.1606743E-02
   457.647  0.1719966E-02  0.1544734E-01  0.1580339E-01    10.239  0.1437245E-03  0.2066532E-02  0.1586726E-02
   457.651  0.1719797E-02  0.1543025E-01  0.1580237E-01    10.239  0.1438502E-03  0.2067921E-02  0.1565351E-02
   457.655  0.1719716E-02  0.1540945E-01  0.1580286E-01    10.239  0.1439402E-03  0.2069111E-02  0.1542949E-02
   457.659  0.1719732E-02  0.1538550E-01  0.1580535E-01    10.239  0.1439901E-03  0.2069660E-02  0.1520335E-02
   457.663  0.1719851E-02  0.1536088E-01  0.1581204E-01    10.239  0.1439941E-03  0.2067142E-02  0.1501912E-02
   457.667  0.1720068E-02  0.1534122E-01  0.1582626E-01    10.239  0.1439518E-03  0.2061652E-02  0.1473314E-02
   457.671  0.1720378E-02  0.1532961E-01  0.1585048E-01    10.239  0.1438655E-03  0.2051775E-02  0.1438776E-02
   457.675  0.1720772E-02  0.1532114E-01  0.1587896E-01    10.239  0.1437387E-03  0.2039075E-02  0.1401698E-02
   457.680  0.1721238E-02  0.1531710E-01  0.1591064E-01    10.239  0.1435753E-03  0.2031772E-02  0.1362558E-02
   457.684  0.1721765E-02  0.1531622E-01  0.1594610E-01    10.239  0.1433809E-03  0.2031699E-02  0.1321144E-02
   457.688  0.1722337E-02  0.1531573E-01  0.1597977E-01    10.239  0.1431623E-03  0.2031334E-02  0.1282344E-02
   457.692  0.1722939E-02  0.1532093E-01  0.1601567E-01    10.239  0.1429257E-03  0.2039394E-02  0.1241063E-02
   457.696  0.1723555E-02  0.1532626E-01  0.1604693E-01    10.239  0.1426796E-03  0.2047369E-02  0.1206036E-02
   457.700  0.1724168E-02  0.1533217E-01  0.1607410E-01    10.239  0.1424303E-03  0.2054987E-02  0.1177481E-02
   457.704  0.1724761E-02  0.1533789E-01  0.1609530E-01    10.239  0.1421856E-03  0.2060920E-02  0.1156234E-02
   457.708  0.1725318E-02  0.1534293E-01  0.1611017E-01    10.239  0.1419523E-03  0.2065855E-02  0.1143175E-02
   457.712  0.1725824E-02  0.1534690E-01  0.1611797E-01    10.239  0.1417375E-03  0.2069251E-02  0.1138102E-02
   457.716  0.1726268E-02  0.1535159E-01  0.1611922E-01    10.239  0.1415509E-03  0.2070417E-02  0.1140276E-02
   457.720  0.1726653E-02  0.1535352E-01  0.1611354E-01    10.239  0.1414169E-03  0.2070562E-02  0.1150087E-02
   457.724  0.1726968E-02  0.1535427E-01  0.1610178E-01    10.239  0.1413399E-03  0.2069140E-02  0.1166361E-02
   457.728  0.1727206E-02  0.1535412E-01  0.1608153E-01    10.239  0.1413227E-03  0.2065960E-02  0.1192125E-02
   457.732  0.1727359E-02  0.1535186E-01  0.1605434E-01    10.239  0.1413658E-03  0.2060838E-02  0.1225123E-02
   457.736  0.1727452E-02  0.1535199E-01  0.1602780E-01    10.239  0.1414309E-03  0.2059213E-02  0.1255866E-02
   457.740  0.1727536E-02  0.1535124E-01  0.1600308E-01    10.239  0.1415011E-03  0.2057105E-02  0.1281726E-02
   457.744  0.1727626E-02  0.1535038E-01  0.1598311E-01    10.239  0.1415858E-03  0.2054049E-02  0.1301135E-02
   457.748  0.1727720E-02  0.1534865E-01  0.1596601E-01    10.239  0.1416827E-03  0.2050441E-02  0.1314585E-02
   457.752  0.1727816E-02  0.1534765E-01  0.1595195E-01    10.239  0.1417900E-03  0.2046774E-02  0.1324295E-02
   457.756  0.1727912E-02  0.1534618E-01  0.1593846E-01    10.239  0.1419051E-03  0.2043161E-02  0.1327887E-02
   457.760  0.1728010E-02  0.1534488E-01  0.1592970E-01    10.239  0.1420273E-03  0.2039517E-02  0.1332293E-02
   457.764  0.1728105E-02  0.1534408E-01  0.1592211E-01    10.239  0.1421510E-03  0.2036249E-02  0.1335676E-02
   457.768  0.1728194E-02  0.1534371E-01  0.1591524E-01    10.239  0.1422725E-03  0.2033959E-02  0.1338648E-02
   457.772  0.1728274E-02  0.1534410E-01  0.1590857E-01    10.239  0.1423894E-03  0.2032252E-02  0.1341091E-02
   457.776  0.1728343E-02  0.1534394E-01  0.1590212E-01    10.239  0.1424988E-03  0.2032410E-02  0.1343843E-02
   457.780  0.1728399E-02  0.1534588E-01  0.1589539E-01    10.239  0.1425984E-03  0.2031556E-02  0.1347111E-02
   457.784  0.1728433E-02  0.1534824E-01  0.1588777E-01    10.239  0.1426936E-03  0.2032122E-02  0.1349934E-02
   457.788  0.1728440E-02  0.1535063E-01  0.1587872E-01    10.239  0.1427878E-03  0.2033382E-02  0.1351514E-02
   457.792  0.1728416E-02  0.1535339E-01  0.1586849E-01    10.239  0.1428821E-03  0.2034819E-02  0.1352440E-02
   457.796  0.1728352E-02  0.1535740E-01  0.1585573E-01    10.239  0.1429855E-03  0.2036305E-02  0.1351601E-02
   457.800  0.1728249E-02  0.1536010E-01  0.1584090E-01    10.239  0.1430975E-03  0.2038391E-02  0.1348824E-02
   457.804  0.1728109E-02  0.1536323E-01  0.1582509E-01    10.239  0.1432157E-03  0.2040558E-02  0.1345029E-02
   457.808  0.1727947E-02  0.1536568E-01  0.1580828E-01    10.239  0.1433500E-03  0.2042365E-02  0.1338974E-02
   457.812  0.1727774E-02  0.1537132E-01  0.1579492E-01    10.239  0.1435033E-03  0.2048639E-02  0.1327759E-02
   457.816  0.1727592E-02  0.1537591E-01  0.1578180E-01    10.238  0.1436729E-03  0.2053084E-02  0.1316370E-02
   457.820  0.1727405E-02  0.1537981E-01  0.1576858E-01    10.238  0.1438562E-03  0.2056973E-02  0.1304802E-02
   457.824  0.1727217E-02  0.1538294E-01  0.1575518E-01    10.238  0.1440498E-03  0.2059380E-02  0.1293728E-02
   457.828  0.1727031E-02  0.1538468E-01  0.1574232E-01    10.238  0.1442512E-03  0.2061174E-02  0.1282852E-02
   457.832  0.1726851E-02  0.1538551E-01  0.1573019E-01    10.238  0.1444564E-03  0.2062171E-02  0.1272942E-02
   457.836  0.1726680E-02  0.1538570E-01  0.1571866E-01    10.238  0.1446618E-03  0.2063148E-02  0.1264143E-02
   457.840  0.1726520E-02  0.1538571E-01  0.1570717E-01    10.238  0.1448637E-03  0.2064074E-02  0.1255462E-02
   457.844  0.1726376E-02  0.1538497E-01  0.1569547E-01    10.238  0.1450585E-03  0.2064504E-02  0.1246189E-02
   457.848  0.1726248E-02  0.1538483E-01  0.1568748E-01    10.238  0.1452426E-03  0.2063505E-02  0.1240845E-02
   457.852  0.1726101E-02  0.1538793E-01  0.1567984E-01    10.238  0.1453988E-03  0.2062424E-02  0.1238354E-02
   457.856  0.1725923E-02  0.1539275E-01  0.1567412E-01    10.238  0.1455199E-03  0.2061885E-02  0.1234656E-02
   457.860  0.1725716E-02  0.1540236E-01  0.1567282E-01    10.238  0.1456042E-03  0.2057879E-02  0.1234849E-02
   457.864  0.1725485E-02  0.1541302E-01  0.1567175E-01    10.238  0.1456495E-03  0.2051331E-02  0.1235901E-02
   457.868  0.1725225E-02  0.1542489E-01  0.1566970E-01    10.238  0.1456545E-03  0.2049001E-02  0.1236197E-02
   457.872  0.1724901E-02  0.1543602E-01  0.1566410E-01    10.238  0.1456130E-03  0.2047839E-02  0.1232281E-02
   457.876  0.1724521E-02  0.1545062E-01  0.1565909E-01    10.238  0.1455294E-03  0.2048707E-02  0.1229675E-02
   457.880  0.1724095E-02  0.1546676E-01  0.1565425E-01    10.238  0.1454087E-03  0.2051213E-02  0.1226602E-02
   457.884  0.1723632E-02  0.1548329E-01  0.1564939E-01    10.238  0.1452566E-03  0.2056986E-02  0.1222155E-02
   457.888  0.1723145E-02  0.1549654E-01  0.1564562E-01    10.238  0.1450789E-03  0.2062777E-02  0.1218395E-02
   457.892  0.1722645E-02  0.1550712E-01  0.1563882E-01    10.238  0.1448823E-03  0.2069779E-02  0.1213500E-02
   457.896  0.1722145E-02  0.1551501E-01  0.1563339E-01    10.238  0.1446726E-03  0.2077237E-02  0.1209596E-02
   457.900  0.1721659E-02  0.1551881E-01  0.1562873E-01    10.238  0.1444547E-03  0.2084133E-02  0.1206989E-02
   457.904  0.1721199E-02  0.1552129E-01  0.1562819E-01    10.238  0.1442327E-03  0.2086319E-02  0.1208133E-02
   457.908  0.1720776E-02  0.1552123E-01  0.1563000E-01    10.238  0.1440105E-03  0.2085999E-02  0.1211785E-02
   457.912  0.1720399E-02  0.1551660E-01  0.1563211E-01    10.238  0.1437903E-03  0.2084189E-02  0.1216349E-02
   457.916  0.1720079E-02  0.1550683E-01  0.1563495E-01    10.238  0.1435744E-03  0.2081724E-02  0.1221453E-02
   457.920  0.1719831E-02  0.1549216E-01  0.1563882E-01    10.238  0.1433666E-03  0.2078746E-02  0.1226922E-02
   457.924  0.1719664E-02  0.1547329E-01  0.1564520E-01    10.238  0.1431659E-03  0.2077154E-02  0.1234457E-02
   457.928  0.1719582E-02  0.1546367E-01  0.1566522E-01    10.238  0.1429741E-03  0.2075351E-02  0.1253341E-02
   457.932  0.1719589E-02  0.1546993E-01  0.1570282E-01    10.238  0.1427936E-03  0.2074547E-02  0.1290093E-02
   457.936  0.1719685E-02  0.1547336E-01  0.1574472E-01    10.238  0.1426258E-03  0.2073190E-02  0.1335070E-02
   457.940  0.1719866E-02  0.1547489E-01  0.1578894E-01    10.238  0.1424726E-03  0.2071062E-02  0.1386978E-02
   457.944  0.1720128E-02  0.1547555E-01  0.1583300E-01    10.238  0.1423368E-03  0.2068431E-02  0.1443331E-02
   457.948  0.1720464E-02  0.1547584E-01  0.1587772E-01    10.238  0.1422219E-03  0.2065054E-02  0.1504731E-02
   457.952  0.1720867E-02  0.1547553E-01  0.1592151E-01    10.238  0.1421305E-03  0.2061557E-02  0.1569015E-02
   457.956  0.1721328E-02  0.1547476E-01  0.1596400E-01    10.238  0.1420671E-03  0.2058055E-02  0.1635097E-02
   457.960  0.1721835E-02  0.1547388E-01  0.1600470E-01    10.238  0.1420346E-03  0.2054870E-02  0.1701591E-02
   457.964  0.1722368E-02  0.1547325E-01  0.1604172E-01    10.238  0.1420407E-03  0.2050987E-02  0.1765297E-02
   457.968  0.1722909E-02  0.1547414E-01  0.1607669E-01    10.238  0.1420845E-03  0.2044656E-02  0.1826472E-02
   457.972  0.1723452E-02  0.1547509E-01  0.1610722E-01    10.238  0.1421564E-03  0.2038028E-02  0.1881384E-02
   457.976  0.1723986E-02  0.1547540E-01  0.1613319E-01    10.238  0.1422524E-03  0.2032306E-02  0.1929849E-02
   457.980  0.1724504E-02  0.1547535E-01  0.1615340E-01    10.238  0.1423650E-03  0.2027968E-02  0.1969215E-02
   457.984  0.1725001E-02  0.1547434E-01  0.1616864E-01    10.238  0.1424816E-03  0.2024391E-02  0.1999295E-02
   457.988  0.1725465E-02  0.1547291E-01  0.1617743E-01    10.238  0.1425973E-03  0.2021708E-02  0.2018204E-02
   457.992  0.1725882E-02  0.1547337E-01  0.1618383E-01    10.238  0.1427112E-03  0.2019294E-02  0.2032606E-02
   457.996  0.1726240E-02  0.1547384E-01  0.1618392E-01    10.238  0.1428199E-03  0.2018255E-02  0.2035914E-02
   458.000  0.1726531E-02  0.1547626E-01  0.1617918E-01    10.238  0.1429187E-03  0.2016241E-02  0.2029626E-02
   458.004  0.1726749E-02  0.1547924E-01  0.1616925E-01    10.238  0.1430027E-03  0.2014562E-02  0.2008982E-02
   458.008  0.1726887E-02  0.1548318E-01  0.1615367E-01    10.238  0.1430687E-03  0.2013180E-02  0.1983345E-02
   458.012  0.1726975E-02  0.1549009E-01  0.1613889E-01    10.238  0.1431264E-03  0.2011215E-02  0.1959176E-02
   458.016  0.1727026E-02  0.1549581E-01  0.1612397E-01    10.238  0.1431836E-03  0.2009576E-02  0.1936691E-02
   458.020  0.1727040E-02  0.1550161E-01  0.1610942E-01    10.238  0.1432388E-03  0.2008141E-02  0.1915086E-02
   458.024  0.1727017E-02  0.1550706E-01  0.1609582E-01    10.238  0.1432907E-03  0.2007102E-02  0.1894268E-02
   458.029  0.1726967E-02  0.1551176E-01  0.1608214E-01    10.238  0.1433405E-03  0.2006280E-02  0.1873494E-02
   458.032  0.1726927E-02  0.1551513E-01  0.1607071E-01    10.238  0.1433979E-03  0.2006241E-02  0.1858248E-02
   458.037  0.1726899E-02  0.1551746E-01  0.1606158E-01    10.238  0.1434611E-03  0.2006909E-02  0.1846575E-02
   458.041  0.1726883E-02  0.1551742E-01  0.1605371E-01    10.238  0.1435292E-03  0.2007274E-02  0.1838194E-02
   458.045  0.1726880E-02  0.1551635E-01  0.1604750E-01    10.238  0.1436004E-03  0.2008029E-02  0.1831914E-02
   458.049  0.1726889E-02  0.1551659E-01  0.1604448E-01    10.238  0.1436733E-03  0.2009168E-02  0.1831165E-02
   458.053  0.1726909E-02  0.1551648E-01  0.1604241E-01    10.238  0.1437454E-03  0.2010711E-02  0.1832616E-02
   458.057  0.1726931E-02  0.1551590E-01  0.1604002E-01    10.238  0.1438010E-03  0.2012877E-02  0.1835105E-02
   458.061  0.1726951E-02  0.1551476E-01  0.1603625E-01    10.238  0.1438377E-03  0.2015145E-02  0.1837161E-02
   458.065  0.1726969E-02  0.1551315E-01  0.1603186E-01    10.238  0.1438535E-03  0.2017264E-02  0.1840887E-02
   458.069  0.1726984E-02  0.1551201E-01  0.1602666E-01    10.238  0.1438500E-03  0.2019805E-02  0.1844449E-02
   458.073  0.1726998E-02  0.1551155E-01  0.1602242E-01    10.238  0.1438278E-03  0.2021414E-02  0.1846936E-02
   458.077  0.1727012E-02  0.1551211E-01  0.1601871E-01    10.238  0.1437873E-03  0.2021915E-02  0.1848172E-02
   458.081  0.1727025E-02  0.1551236E-01  0.1601456E-01    10.238  0.1437311E-03  0.2023042E-02  0.1848658E-02
   458.085  0.1727031E-02  0.1551456E-01  0.1601068E-01    10.238  0.1436522E-03  0.2025724E-02  0.1849626E-02
   458.089  0.1727009E-02  0.1551598E-01  0.1600560E-01    10.238  0.1435249E-03  0.2028655E-02  0.1849159E-02
   458.093  0.1726959E-02  0.1551773E-01  0.1599776E-01    10.238  0.1433500E-03  0.2031175E-02  0.1848972E-02
   458.097  0.1726881E-02  0.1552056E-01  0.1598839E-01    10.238  0.1431329E-03  0.2031955E-02  0.1846791E-02
   458.101  0.1726780E-02  0.1552333E-01  0.1597830E-01    10.238  0.1428802E-03  0.2032963E-02  0.1845039E-02
   458.105  0.1726655E-02  0.1552514E-01  0.1596641E-01    10.238  0.1425976E-03  0.2034009E-02  0.1841688E-02
   458.109  0.1726509E-02  0.1552592E-01  0.1595499E-01    10.238  0.1422920E-03  0.2033714E-02  0.1838164E-02
   458.113  0.1726346E-02  0.1552575E-01  0.1594294E-01    10.238  0.1419716E-03  0.2032690E-02  0.1832173E-02
   458.117  0.1726175E-02  0.1552491E-01  0.1593156E-01    10.238  0.1416415E-03  0.2031569E-02  0.1825000E-02
   458.121  0.1725998E-02  0.1552362E-01  0.1591867E-01    10.238  0.1413111E-03  0.2030459E-02  0.1817002E-02
   458.125  0.1725824E-02  0.1552152E-01  0.1590671E-01    10.237  0.1409895E-03  0.2029416E-02  0.1807488E-02
   458.129  0.1725667E-02  0.1552517E-01  0.1590297E-01    10.237  0.1406879E-03  0.2032333E-02  0.1797759E-02
   458.133  0.1725530E-02  0.1552641E-01  0.1590232E-01    10.237  0.1404145E-03  0.2035760E-02  0.1786420E-02
   458.137  0.1725419E-02  0.1552529E-01  0.1589935E-01    10.237  0.1401770E-03  0.2038011E-02  0.1776060E-02
   458.141  0.1725335E-02  0.1552191E-01  0.1590129E-01    10.237  0.1399815E-03  0.2039466E-02  0.1764873E-02
   458.145  0.1725281E-02  0.1551681E-01  0.1590203E-01    10.237  0.1398325E-03  0.2039822E-02  0.1754029E-02
   458.149  0.1725258E-02  0.1550990E-01  0.1590272E-01    10.237  0.1397343E-03  0.2039366E-02  0.1744360E-02
   458.153  0.1725269E-02  0.1550065E-01  0.1590386E-01    10.237  0.1396898E-03  0.2037637E-02  0.1735388E-02
   458.157  0.1725310E-02  0.1549003E-01  0.1590514E-01    10.237  0.1397000E-03  0.2035279E-02  0.1727087E-02
   458.161  0.1725382E-02  0.1548447E-01  0.1591341E-01    10.237  0.1397650E-03  0.2036026E-02  0.1718199E-02
   458.165  0.1725485E-02  0.1548127E-01  0.1592424E-01    10.237  0.1398783E-03  0.2038395E-02  0.1710117E-02
   458.169  0.1725620E-02  0.1547823E-01  0.1593511E-01    10.237  0.1400345E-03  0.2040504E-02  0.1702898E-02
   458.173  0.1725781E-02  0.1547511E-01  0.1594628E-01    10.237  0.1402301E-03  0.2042351E-02  0.1697414E-02
   458.177  0.1725965E-02  0.1547148E-01  0.1595713E-01    10.237  0.1404591E-03  0.2043760E-02  0.1692718E-02
   458.181  0.1726171E-02  0.1546690E-01  0.1596775E-01    10.237  0.1407124E-03  0.2044910E-02  0.1689274E-02
   458.185  0.1726391E-02  0.1546322E-01  0.1597821E-01    10.237  0.1409822E-03  0.2045564E-02  0.1686866E-02
   458.189  0.1726622E-02  0.1546203E-01  0.1599078E-01    10.237  0.1412617E-03  0.2045400E-02  0.1689266E-02
   458.193  0.1726855E-02  0.1546255E-01  0.1600280E-01    10.237  0.1415430E-03  0.2045294E-02  0.1694599E-02
   458.197  0.1727086E-02  0.1546315E-01  0.1601442E-01    10.237  0.1418192E-03  0.2045379E-02  0.1700135E-02
   458.201  0.1727307E-02  0.1546457E-01  0.1602486E-01    10.237  0.1420824E-03  0.2045021E-02  0.1705977E-02
   458.205  0.1727514E-02  0.1546594E-01  0.1603161E-01    10.237  0.1423257E-03  0.2045701E-02  0.1710600E-02
   458.209  0.1727715E-02  0.1546693E-01  0.1603605E-01    10.237  0.1425512E-03  0.2045876E-02  0.1715367E-02
   458.213  0.1727907E-02  0.1546747E-01  0.1603972E-01    10.237  0.1427566E-03  0.2045716E-02  0.1718320E-02
   458.217  0.1728084E-02  0.1546842E-01  0.1604172E-01    10.237  0.1429352E-03  0.2046356E-02  0.1720848E-02
   458.221  0.1728242E-02  0.1546870E-01  0.1604229E-01    10.237  0.1430819E-03  0.2046055E-02  0.1722975E-02
   458.225  0.1728377E-02  0.1546911E-01  0.1604026E-01    10.237  0.1431939E-03  0.2046223E-02  0.1723754E-02
   458.229  0.1728485E-02  0.1546996E-01  0.1603673E-01    10.237  0.1432665E-03  0.2046382E-02  0.1723845E-02
   458.233  0.1728564E-02  0.1547138E-01  0.1603075E-01    10.237  0.1432990E-03  0.2046622E-02  0.1722571E-02
   458.237  0.1728618E-02  0.1547250E-01  0.1602423E-01    10.237  0.1432984E-03  0.2046967E-02  0.1720329E-02
   458.241  0.1728666E-02  0.1547466E-01  0.1601782E-01    10.237  0.1432933E-03  0.2047912E-02  0.1717485E-02
   458.245  0.1728710E-02  0.1547579E-01  0.1601201E-01    10.237  0.1432860E-03  0.2047631E-02  0.1714487E-02
   458.249  0.1728738E-02  0.1547816E-01  0.1600683E-01    10.237  0.1432680E-03  0.2048607E-02  0.1710804E-02
   458.253  0.1728745E-02  0.1548131E-01  0.1600177E-01    10.237  0.1432362E-03  0.2051284E-02  0.1706700E-02
   458.257  0.1728729E-02  0.1548529E-01  0.1599752E-01    10.237  0.1431903E-03  0.2055990E-02  0.1701574E-02
   458.261  0.1728693E-02  0.1548821E-01  0.1599308E-01    10.237  0.1431322E-03  0.2061626E-02  0.1695911E-02
   458.265  0.1728640E-02  0.1549503E-01  0.1598965E-01    10.237  0.1430650E-03  0.2067525E-02  0.1691019E-02
   458.269  0.1728576E-02  0.1550123E-01  0.1598653E-01    10.237  0.1429909E-03  0.2075783E-02  0.1686478E-02
   458.273  0.1728497E-02  0.1550748E-01  0.1598515E-01    10.237  0.1429040E-03  0.2084620E-02  0.1682879E-02
   458.277  0.1728388E-02  0.1551573E-01  0.1598305E-01    10.237  0.1427872E-03  0.2093954E-02  0.1678917E-02
   458.281  0.1728255E-02  0.1552438E-01  0.1598120E-01    10.237  0.1426430E-03  0.2104531E-02  0.1675509E-02
   458.285  0.1728099E-02  0.1553448E-01  0.1597997E-01    10.237  0.1424752E-03  0.2113801E-02  0.1672149E-02
   458.289  0.1727925E-02  0.1554496E-01  0.1597827E-01    10.237  0.1422886E-03  0.2122483E-02  0.1669370E-02
   458.293  0.1727738E-02  0.1555470E-01  0.1597693E-01    10.237  0.1420878E-03  0.2130589E-02  0.1666453E-02
   458.297  0.1727544E-02  0.1556414E-01  0.1597611E-01    10.236  0.1418781E-03  0.2137598E-02  0.1663788E-02
   458.301  0.1727348E-02  0.1557214E-01  0.1597516E-01    10.236  0.1416631E-03  0.2142671E-02  0.1661939E-02
   458.305  0.1727157E-02  0.1557920E-01  0.1597639E-01    10.236  0.1414485E-03  0.2145769E-02  0.1662558E-02
   458.309  0.1726976E-02  0.1558279E-01  0.1597405E-01    10.236  0.1412407E-03  0.2148800E-02  0.1661315E-02
   458.313  0.1726809E-02  0.1558595E-01  0.1597212E-01    10.236  0.1410449E-03  0.2147569E-02  0.1660036E-02
   458.317  0.1726661E-02  0.1558738E-01  0.1597112E-01    10.236  0.1408673E-03  0.2144559E-02  0.1659457E-02
   458.321  0.1726535E-02  0.1558676E-01  0.1597368E-01    10.236  0.1407116E-03  0.2139290E-02  0.1663357E-02
   458.325  0.1726437E-02  0.1558405E-01  0.1597319E-01    10.236  0.1405832E-03  0.2132328E-02  0.1659052E-02
   458.329  0.1726367E-02  0.1557904E-01  0.1597127E-01    10.236  0.1404851E-03  0.2123884E-02  0.1655843E-02
   458.333  0.1726328E-02  0.1557224E-01  0.1596969E-01    10.236  0.1404209E-03  0.2113582E-02  0.1652938E-02
   458.337  0.1726322E-02  0.1556388E-01  0.1596863E-01    10.236  0.1403923E-03  0.2102101E-02  0.1651064E-02
   458.341  0.1726347E-02  0.1555382E-01  0.1596688E-01    10.236  0.1403996E-03  0.2089591E-02  0.1648276E-02
   458.345  0.1726404E-02  0.1554695E-01  0.1597111E-01    10.236  0.1404436E-03  0.2079913E-02  0.1646628E-02
   458.349  0.1726491E-02  0.1554031E-01  0.1597613E-01    10.236  0.1405227E-03  0.2070227E-02  0.1645463E-02
   458.353  0.1726606E-02  0.1553357E-01  0.1598129E-01    10.236  0.1406353E-03  0.2060613E-02  0.1644524E-02
   458.357  0.1726746E-02  0.1552721E-01  0.1598770E-01    10.236  0.1407785E-03  0.2051496E-02  0.1644190E-02
   458.361  0.1726907E-02  0.1552124E-01  0.1599259E-01    10.236  0.1409481E-03  0.2043451E-02  0.1643383E-02
   458.365  0.1727085E-02  0.1551600E-01  0.1599823E-01    10.236  0.1411405E-03  0.2035704E-02  0.1643095E-02
   458.369  0.1727274E-02  0.1551110E-01  0.1600349E-01    10.236  0.1413500E-03  0.2029637E-02  0.1642902E-02
   458.372  0.1727471E-02  0.1550762E-01  0.1601047E-01    10.236  0.1415714E-03  0.2025974E-02  0.1643307E-02
   458.376  0.1727669E-02  0.1550530E-01  0.1601541E-01    10.236  0.1417989E-03  0.2023634E-02  0.1641707E-02
   458.380  0.1727862E-02  0.1550352E-01  0.1601965E-01    10.236  0.1420258E-03  0.2022191E-02  0.1640279E-02
   458.384  0.1728045E-02  0.1550441E-01  0.1602251E-01    10.236  0.1422451E-03  0.2020895E-02  0.1640005E-02
   458.388  0.1728212E-02  0.1550542E-01  0.1602389E-01    10.236  0.1424496E-03  0.2022108E-02  0.1640208E-02
   458.392  0.1728357E-02  0.1550792E-01  0.1602264E-01    10.236  0.1426333E-03  0.2025282E-02  0.1642467E-02
   458.396  0.1728478E-02  0.1551192E-01  0.1602518E-01    10.236  0.1427923E-03  0.2031420E-02  0.1642150E-02
   458.400  0.1728568E-02  0.1551670E-01  0.1602724E-01    10.236  0.1429237E-03  0.2038957E-02  0.1640464E-02
   458.404  0.1728634E-02  0.1552025E-01  0.1602737E-01    10.236  0.1430311E-03  0.2046590E-02  0.1638641E-02
   458.408  0.1728682E-02  0.1552732E-01  0.1602635E-01    10.236  0.1431172E-03  0.2053226E-02  0.1636612E-02
   458.412  0.1728710E-02  0.1553382E-01  0.1602515E-01    10.236  0.1431801E-03  0.2058919E-02  0.1635030E-02
   458.416  0.1728713E-02  0.1553998E-01  0.1602320E-01    10.236  0.1432148E-03  0.2064733E-02  0.1634123E-02
   458.420  0.1728687E-02  0.1554552E-01  0.1601983E-01    10.236  0.1432170E-03  0.2070037E-02  0.1634503E-02
   458.424  0.1728641E-02  0.1555030E-01  0.1601354E-01    10.236  0.1431982E-03  0.2074841E-02  0.1636563E-02
   458.428  0.1728587E-02  0.1555467E-01  0.1600808E-01    10.235  0.1431747E-03  0.2079013E-02  0.1638047E-02
   458.432  0.1728524E-02  0.1555883E-01  0.1600177E-01    10.235  0.1431434E-03  0.2082517E-02  0.1640273E-02
   458.436  0.1728454E-02  0.1556227E-01  0.1599573E-01    10.235  0.1431060E-03  0.2085823E-02  0.1643867E-02
   458.440  0.1728378E-02  0.1556558E-01  0.1598890E-01    10.235  0.1430628E-03  0.2088902E-02  0.1647849E-02
   458.444  0.1728298E-02  0.1556788E-01  0.1598274E-01    10.235  0.1430164E-03  0.2091221E-02  0.1651958E-02
   458.448  0.1728217E-02  0.1557007E-01  0.1597612E-01    10.235  0.1429676E-03  0.2093409E-02  0.1656143E-02
   458.452  0.1728132E-02  0.1557151E-01  0.1596992E-01    10.235  0.1429225E-03  0.2095850E-02  0.1661483E-02
   458.456  0.1728038E-02  0.1557282E-01  0.1596295E-01    10.235  0.1428950E-03  0.2097568E-02  0.1667368E-02
   458.460  0.1727908E-02  0.1557423E-01  0.1595226E-01    10.235  0.1428500E-03  0.2099393E-02  0.1671417E-02
   458.464  0.1727735E-02  0.1557712E-01  0.1594164E-01    10.235  0.1427715E-03  0.2102515E-02  0.1677658E-02
   458.468  0.1727522E-02  0.1558330E-01  0.1593071E-01    10.235  0.1426604E-03  0.2102142E-02  0.1680297E-02
   458.472  0.1727274E-02  0.1559084E-01  0.1591900E-01    10.235  0.1425220E-03  0.2100015E-02  0.1681955E-02
   458.476  0.1727000E-02  0.1559768E-01  0.1590641E-01    10.235  0.1423599E-03  0.2097042E-02  0.1683175E-02
   458.480  0.1726706E-02  0.1560378E-01  0.1589232E-01    10.235  0.1421791E-03  0.2092767E-02  0.1684024E-02
   458.484  0.1726401E-02  0.1560861E-01  0.1587775E-01    10.235  0.1419847E-03  0.2087792E-02  0.1684082E-02
   458.488  0.1726092E-02  0.1561225E-01  0.1586302E-01    10.235  0.1417833E-03  0.2081875E-02  0.1684372E-02
   458.492  0.1725788E-02  0.1561839E-01  0.1584879E-01    10.235  0.1415817E-03  0.2077611E-02  0.1685462E-02
   458.496  0.1725494E-02  0.1561774E-01  0.1583469E-01    10.235  0.1413876E-03  0.2071869E-02  0.1686235E-02
   458.500  0.1725220E-02  0.1561429E-01  0.1582048E-01    10.235  0.1412063E-03  0.2066502E-02  0.1687073E-02
   458.504  0.1724973E-02  0.1560920E-01  0.1580723E-01    10.235  0.1410441E-03  0.2061416E-02  0.1689289E-02
   458.508  0.1724759E-02  0.1560632E-01  0.1580002E-01    10.235  0.1409039E-03  0.2061263E-02  0.1690781E-02
   458.512  0.1724585E-02  0.1560725E-01  0.1579810E-01    10.235  0.1407901E-03  0.2064129E-02  0.1690981E-02
   458.516  0.1724445E-02  0.1560417E-01  0.1579477E-01    10.235  0.1406904E-03  0.2067832E-02  0.1691709E-02
   458.520  0.1724320E-02  0.1559816E-01  0.1579018E-01    10.235  0.1405795E-03  0.2071083E-02  0.1693449E-02
   458.524  0.1724214E-02  0.1559641E-01  0.1578959E-01    10.235  0.1404601E-03  0.2079413E-02  0.1694823E-02
   458.528  0.1724130E-02  0.1559804E-01  0.1579269E-01    10.235  0.1403354E-03  0.2091282E-02  0.1695830E-02
   458.532  0.1724072E-02  0.1559940E-01  0.1579772E-01    10.235  0.1402090E-03  0.2099386E-02  0.1694395E-02
   458.536  0.1724041E-02  0.1559923E-01  0.1580073E-01    10.234  0.1400870E-03  0.2109529E-02  0.1692831E-02
   458.540  0.1724041E-02  0.1559909E-01  0.1580540E-01    10.234  0.1399725E-03  0.2117868E-02  0.1690939E-02
   458.544  0.1724070E-02  0.1559793E-01  0.1580969E-01    10.234  0.1398689E-03  0.2125701E-02  0.1689479E-02
   458.548  0.1724129E-02  0.1559486E-01  0.1581415E-01    10.234  0.1397783E-03  0.2132826E-02  0.1687717E-02
   458.552  0.1724216E-02  0.1559179E-01  0.1581914E-01    10.234  0.1397045E-03  0.2137521E-02  0.1685094E-02
   458.556  0.1724328E-02  0.1558889E-01  0.1582576E-01    10.234  0.1396478E-03  0.2139965E-02  0.1681387E-02
   458.560  0.1724462E-02  0.1558487E-01  0.1583119E-01    10.234  0.1396128E-03  0.2141399E-02  0.1676865E-02
   458.564  0.1724593E-02  0.1557996E-01  0.1583396E-01    10.234  0.1396225E-03  0.2141366E-02  0.1671061E-02
   458.568  0.1724715E-02  0.1557389E-01  0.1583301E-01    10.234  0.1396827E-03  0.2140060E-02  0.1664108E-02
   458.572  0.1724825E-02  0.1556750E-01  0.1582924E-01    10.234  0.1397952E-03  0.2138531E-02  0.1655248E-02
   458.576  0.1724927E-02  0.1556063E-01  0.1582376E-01    10.234  0.1399628E-03  0.2135206E-02  0.1646391E-02
   458.580  0.1725018E-02  0.1555443E-01  0.1581630E-01    10.234  0.1401853E-03  0.2130350E-02  0.1637963E-02
   458.584  0.1725097E-02  0.1555258E-01  0.1581241E-01    10.234  0.1404580E-03  0.2128445E-02  0.1629961E-02
   458.588  0.1725160E-02  0.1555536E-01  0.1581203E-01    10.234  0.1407738E-03  0.2129237E-02  0.1623361E-02
   458.592  0.1725204E-02  0.1555913E-01  0.1581092E-01    10.234  0.1411266E-03  0.2129740E-02  0.1617891E-02
   458.596  0.1725226E-02  0.1556428E-01  0.1580904E-01    10.234  0.1415080E-03  0.2130096E-02  0.1613130E-02
   458.600  0.1725225E-02  0.1556970E-01  0.1580528E-01    10.234  0.1419095E-03  0.2130481E-02  0.1610001E-02
   458.604  0.1725205E-02  0.1557488E-01  0.1580197E-01    10.234  0.1423139E-03  0.2130864E-02  0.1607052E-02
   458.608  0.1725174E-02  0.1558042E-01  0.1579824E-01    10.234  0.1427087E-03  0.2131540E-02  0.1604103E-02
   458.612  0.1725161E-02  0.1558579E-01  0.1579801E-01    10.234  0.1431242E-03  0.2131094E-02  0.1601624E-02
   458.616  0.1725172E-02  0.1559060E-01  0.1580025E-01    10.234  0.1435597E-03  0.2130644E-02  0.1600707E-02
   458.620  0.1725204E-02  0.1559405E-01  0.1580362E-01    10.234  0.1440056E-03  0.2129715E-02  0.1600839E-02
   458.624  0.1725255E-02  0.1559686E-01  0.1580835E-01    10.234  0.1444515E-03  0.2129202E-02  0.1600699E-02
   458.628  0.1725323E-02  0.1559729E-01  0.1581301E-01    10.234  0.1448871E-03  0.2127530E-02  0.1602937E-02
   458.632  0.1725403E-02  0.1559832E-01  0.1581697E-01    10.233  0.1453013E-03  0.2129092E-02  0.1605014E-02
   458.636  0.1725493E-02  0.1560041E-01  0.1582102E-01    10.233  0.1456852E-03  0.2128138E-02  0.1607380E-02
   458.640  0.1725588E-02  0.1560198E-01  0.1582443E-01    10.233  0.1460289E-03  0.2127021E-02  0.1608912E-02
   458.644  0.1725680E-02  0.1560337E-01  0.1582720E-01    10.233  0.1463148E-03  0.2126771E-02  0.1610225E-02
   458.648  0.1725759E-02  0.1560570E-01  0.1582879E-01    10.233  0.1465295E-03  0.2128055E-02  0.1610852E-02
   458.652  0.1725822E-02  0.1560874E-01  0.1583037E-01    10.233  0.1466666E-03  0.2131286E-02  0.1610350E-02
   458.656  0.1725868E-02  0.1561249E-01  0.1583064E-01    10.233  0.1467229E-03  0.2135996E-02  0.1608584E-02
   458.660  0.1725896E-02  0.1561570E-01  0.1582945E-01    10.233  0.1466969E-03  0.2142482E-02  0.1607056E-02
   458.664  0.1725904E-02  0.1561994E-01  0.1582785E-01    10.233  0.1465885E-03  0.2147776E-02  0.1605278E-02
   458.668  0.1725909E-02  0.1562417E-01  0.1582716E-01    10.233  0.1464215E-03  0.2153474E-02  0.1603804E-02
   458.672  0.1725930E-02  0.1562883E-01  0.1582801E-01    10.233  0.1462230E-03  0.2158117E-02  0.1604222E-02
   458.676  0.1725967E-02  0.1563226E-01  0.1583007E-01    10.233  0.1459979E-03  0.2162969E-02  0.1605869E-02
   458.680  0.1726018E-02  0.1563555E-01  0.1583369E-01    10.233  0.1457509E-03  0.2167037E-02  0.1607788E-02
   458.684  0.1726085E-02  0.1563849E-01  0.1583774E-01    10.233  0.1454869E-03  0.2170696E-02  0.1610327E-02
   458.688  0.1726167E-02  0.1564189E-01  0.1584349E-01    10.233  0.1452122E-03  0.2173948E-02  0.1612699E-02
   458.692  0.1726262E-02  0.1564391E-01  0.1584946E-01    10.233  0.1449316E-03  0.2176283E-02  0.1615491E-02
   458.696  0.1726369E-02  0.1564528E-01  0.1585480E-01    10.233  0.1446511E-03  0.2176773E-02  0.1617730E-02
   458.700  0.1726484E-02  0.1564536E-01  0.1585864E-01    10.233  0.1443750E-03  0.2175286E-02  0.1620897E-02
   458.704  0.1726608E-02  0.1564462E-01  0.1586287E-01    10.233  0.1441099E-03  0.2172298E-02  0.1621638E-02
   458.708  0.1726737E-02  0.1564289E-01  0.1586625E-01    10.233  0.1438603E-03  0.2167752E-02  0.1622111E-02
   458.712  0.1726866E-02  0.1564047E-01  0.1586808E-01    10.233  0.1436280E-03  0.2161808E-02  0.1622991E-02
   458.716  0.1726993E-02  0.1563761E-01  0.1586811E-01    10.233  0.1434160E-03  0.2154671E-02  0.1623772E-02
   458.720  0.1727113E-02  0.1563393E-01  0.1586652E-01    10.232  0.1432290E-03  0.2146639E-02  0.1624435E-02
   458.724  0.1727227E-02  0.1562976E-01  0.1586317E-01    10.232  0.1430700E-03  0.2138030E-02  0.1624555E-02
   458.728  0.1727331E-02  0.1562465E-01  0.1585811E-01    10.232  0.1429418E-03  0.2128643E-02  0.1624332E-02
   458.732  0.1727424E-02  0.1561912E-01  0.1585216E-01    10.232  0.1428467E-03  0.2118846E-02  0.1623643E-02
   458.736  0.1727505E-02  0.1561361E-01  0.1584456E-01    10.232  0.1427870E-03  0.2109131E-02  0.1622369E-02
   458.740  0.1727571E-02  0.1560797E-01  0.1583646E-01    10.232  0.1427623E-03  0.2099236E-02  0.1621048E-02
   458.744  0.1727621E-02  0.1560222E-01  0.1582717E-01    10.232  0.1427738E-03  0.2090031E-02  0.1618105E-02
   458.747  0.1727660E-02  0.1559713E-01  0.1581751E-01    10.232  0.1428147E-03  0.2081294E-02  0.1614573E-02
   458.751  0.1727707E-02  0.1559230E-01  0.1580957E-01    10.232  0.1428612E-03  0.2072811E-02  0.1611602E-02
   458.755  0.1727759E-02  0.1558773E-01  0.1580320E-01    10.232  0.1429119E-03  0.2065562E-02  0.1608949E-02
   458.759  0.1727817E-02  0.1558367E-01  0.1579689E-01    10.232  0.1429661E-03  0.2059221E-02  0.1604918E-02
   458.763  0.1727878E-02  0.1558181E-01  0.1579479E-01    10.232  0.1430219E-03  0.2056826E-02  0.1600992E-02
   458.767  0.1727940E-02  0.1558086E-01  0.1579583E-01    10.232  0.1430788E-03  0.2056003E-02  0.1596177E-02
   458.771  0.1728003E-02  0.1558120E-01  0.1579707E-01    10.232  0.1431348E-03  0.2057222E-02  0.1591601E-02
   458.775  0.1728065E-02  0.1558266E-01  0.1579846E-01    10.232  0.1431885E-03  0.2059526E-02  0.1587604E-02
   458.779  0.1728124E-02  0.1558456E-01  0.1579982E-01    10.232  0.1432394E-03  0.2063153E-02  0.1583575E-02
   458.783  0.1728178E-02  0.1558761E-01  0.1580173E-01    10.232  0.1432853E-03  0.2067571E-02  0.1580600E-02
   458.787  0.1728226E-02  0.1559155E-01  0.1580391E-01    10.232  0.1433258E-03  0.2072805E-02  0.1578699E-02
   458.791  0.1728268E-02  0.1559573E-01  0.1580614E-01    10.232  0.1433600E-03  0.2078753E-02  0.1577646E-02
   458.795  0.1728302E-02  0.1560068E-01  0.1580834E-01    10.231  0.1433864E-03  0.2085349E-02  0.1576964E-02
   458.799  0.1728329E-02  0.1560635E-01  0.1581025E-01    10.231  0.1434084E-03  0.2091996E-02  0.1576533E-02
   458.803  0.1728362E-02  0.1561074E-01  0.1581258E-01    10.231  0.1434334E-03  0.2097924E-02  0.1576267E-02
   458.807  0.1728400E-02  0.1561439E-01  0.1581557E-01    10.231  0.1434619E-03  0.2103073E-02  0.1575350E-02
   458.811  0.1728440E-02  0.1561794E-01  0.1581802E-01    10.231  0.1434927E-03  0.2107114E-02  0.1575120E-02
   458.815  0.1728483E-02  0.1562023E-01  0.1582048E-01    10.231  0.1435256E-03  0.2110401E-02  0.1574286E-02
   458.819  0.1728528E-02  0.1562160E-01  0.1582208E-01    10.231  0.1435596E-03  0.2113748E-02  0.1573099E-02
   458.823  0.1728572E-02  0.1562366E-01  0.1582389E-01    10.231  0.1435941E-03  0.2115472E-02  0.1571981E-02
   458.827  0.1728615E-02  0.1562548E-01  0.1582516E-01    10.231  0.1436262E-03  0.2116647E-02  0.1570798E-02
   458.831  0.1728648E-02  0.1562687E-01  0.1582515E-01    10.231  0.1436477E-03  0.2117207E-02  0.1570189E-02
   458.835  0.1728671E-02  0.1562616E-01  0.1582363E-01    10.231  0.1436577E-03  0.2116019E-02  0.1571136E-02
   458.839  0.1728684E-02  0.1562747E-01  0.1582257E-01    10.231  0.1436570E-03  0.2116556E-02  0.1570422E-02
   458.843  0.1728685E-02  0.1562874E-01  0.1582070E-01    10.231  0.1436452E-03  0.2116467E-02  0.1570995E-02
   458.847  0.1728674E-02  0.1562966E-01  0.1581840E-01    10.231  0.1436223E-03  0.2116129E-02  0.1571122E-02
   458.851  0.1728640E-02  0.1563150E-01  0.1581568E-01    10.231  0.1435858E-03  0.2114911E-02  0.1571611E-02
   458.855  0.1728584E-02  0.1563379E-01  0.1581232E-01    10.231  0.1435370E-03  0.2113849E-02  0.1572450E-02
   458.859  0.1728510E-02  0.1563449E-01  0.1580909E-01    10.231  0.1434780E-03  0.2114621E-02  0.1573123E-02
   458.863  0.1728421E-02  0.1563697E-01  0.1580605E-01    10.230  0.1434114E-03  0.2112921E-02  0.1574158E-02
   458.867  0.1728320E-02  0.1563955E-01  0.1580305E-01    10.230  0.1433428E-03  0.2110711E-02  0.1575060E-02
   458.871  0.1728213E-02  0.1564171E-01  0.1580002E-01    10.230  0.1432758E-03  0.2108324E-02  0.1576041E-02
   458.875  0.1728101E-02  0.1564307E-01  0.1579756E-01    10.230  0.1432119E-03  0.2105984E-02  0.1576873E-02
   458.879  0.1727987E-02  0.1564336E-01  0.1579458E-01    10.230  0.1431535E-03  0.2103476E-02  0.1577602E-02
   458.883  0.1727875E-02  0.1564298E-01  0.1579200E-01    10.230  0.1431017E-03  0.2100723E-02  0.1578120E-02
   458.887  0.1727765E-02  0.1564157E-01  0.1578977E-01    10.230  0.1430585E-03  0.2097960E-02  0.1578020E-02
   458.891  0.1727662E-02  0.1563981E-01  0.1578784E-01    10.230  0.1430250E-03  0.2094210E-02  0.1578090E-02
   458.895  0.1727559E-02  0.1563607E-01  0.1578539E-01    10.230  0.1430123E-03  0.2092351E-02  0.1578608E-02
   458.899  0.1727456E-02  0.1563216E-01  0.1578327E-01    10.230  0.1430217E-03  0.2089988E-02  0.1579900E-02
   458.903  0.1727355E-02  0.1563136E-01  0.1578425E-01    10.230  0.1430531E-03  0.2090413E-02  0.1582617E-02
   458.907  0.1727258E-02  0.1562826E-01  0.1578416E-01    10.230  0.1431049E-03  0.2091067E-02  0.1586229E-02
   458.911  0.1727167E-02  0.1562562E-01  0.1578436E-01    10.230  0.1431768E-03  0.2092028E-02  0.1591340E-02
   458.915  0.1727085E-02  0.1562188E-01  0.1578397E-01    10.230  0.1432666E-03  0.2093525E-02  0.1597096E-02
   458.919  0.1727015E-02  0.1561712E-01  0.1578328E-01    10.230  0.1433712E-03  0.2095102E-02  0.1602738E-02
   458.923  0.1726957E-02  0.1561124E-01  0.1578241E-01    10.230  0.1434889E-03  0.2097067E-02  0.1608393E-02
   458.927  0.1726913E-02  0.1560211E-01  0.1578099E-01    10.230  0.1436152E-03  0.2099650E-02  0.1613648E-02
   458.931  0.1726884E-02  0.1559455E-01  0.1577961E-01    10.229  0.1437481E-03  0.2103072E-02  0.1618972E-02
   458.935  0.1726863E-02  0.1558574E-01  0.1577807E-01    10.229  0.1438758E-03  0.2106917E-02  0.1624687E-02
   458.939  0.1726845E-02  0.1557648E-01  0.1577415E-01    10.229  0.1439909E-03  0.2111646E-02  0.1631319E-02
   458.943  0.1726829E-02  0.1556631E-01  0.1576938E-01    10.229  0.1440900E-03  0.2117186E-02  0.1639321E-02
   458.947  0.1726817E-02  0.1555573E-01  0.1576481E-01    10.229  0.1441708E-03  0.2122853E-02  0.1646900E-02
   458.951  0.1726808E-02  0.1554475E-01  0.1575886E-01    10.229  0.1442315E-03  0.2129071E-02  0.1656133E-02
   458.955  0.1726804E-02  0.1553359E-01  0.1575219E-01    10.229  0.1442701E-03  0.2135706E-02  0.1664355E-02
   458.959  0.1726804E-02  0.1552282E-01  0.1574557E-01    10.229  0.1442861E-03  0.2142571E-02  0.1671806E-02
   458.963  0.1726809E-02  0.1551276E-01  0.1573928E-01    10.229  0.1442789E-03  0.2149052E-02  0.1678709E-02
   458.966  0.1726818E-02  0.1550581E-01  0.1573901E-01    10.229  0.1442486E-03  0.2147599E-02  0.1680630E-02
   458.970  0.1726831E-02  0.1550164E-01  0.1573791E-01    10.229  0.1441969E-03  0.2147636E-02  0.1681453E-02
   458.974  0.1726849E-02  0.1549880E-01  0.1573753E-01    10.229  0.1441247E-03  0.2147707E-02  0.1682239E-02
   458.978  0.1726875E-02  0.1549652E-01  0.1573770E-01    10.229  0.1440406E-03  0.2147627E-02  0.1682116E-02
   458.982  0.1726912E-02  0.1549634E-01  0.1574053E-01    10.229  0.1439501E-03  0.2150406E-02  0.1679133E-02
   458.986  0.1726958E-02  0.1549784E-01  0.1574556E-01    10.229  0.1438560E-03  0.2154637E-02  0.1674016E-02
   458.990  0.1727013E-02  0.1549933E-01  0.1575039E-01    10.229  0.1437603E-03  0.2158391E-02  0.1668024E-02
   458.994  0.1727075E-02  0.1550224E-01  0.1575583E-01    10.228  0.1436660E-03  0.2161756E-02  0.1662343E-02
   458.998  0.1727143E-02  0.1550505E-01  0.1576079E-01    10.228  0.1435762E-03  0.2164091E-02  0.1656200E-02
   459.002  0.1727211E-02  0.1550820E-01  0.1576574E-01    10.228  0.1434903E-03  0.2165408E-02  0.1650555E-02
   459.006  0.1727253E-02  0.1551197E-01  0.1576785E-01    10.228  0.1433910E-03  0.2165766E-02  0.1649712E-02
   459.010  0.1727262E-02  0.1551665E-01  0.1576738E-01    10.228  0.1432761E-03  0.2165221E-02  0.1653077E-02
   459.014  0.1727246E-02  0.1552048E-01  0.1576369E-01    10.228  0.1431515E-03  0.2164319E-02  0.1660121E-02
   459.018  0.1727209E-02  0.1552309E-01  0.1575823E-01    10.228  0.1430208E-03  0.2163127E-02  0.1670867E-02
   459.022  0.1727153E-02  0.1552485E-01  0.1574999E-01    10.228  0.1428869E-03  0.2161816E-02  0.1683817E-02
   459.026  0.1727078E-02  0.1552599E-01  0.1574107E-01    10.228  0.1427540E-03  0.2160453E-02  0.1698552E-02
   459.030  0.1726981E-02  0.1552639E-01  0.1573061E-01    10.228  0.1426240E-03  0.2159600E-02  0.1713722E-02
   459.034  0.1726861E-02  0.1552640E-01  0.1571899E-01    10.228  0.1424990E-03  0.2158597E-02  0.1728359E-02
   459.038  0.1726722E-02  0.1552598E-01  0.1570625E-01    10.228  0.1423829E-03  0.2157428E-02  0.1741230E-02
   459.042  0.1726568E-02  0.1552457E-01  0.1569324E-01    10.228  0.1422782E-03  0.2158074E-02  0.1752194E-02
   459.046  0.1726409E-02  0.1552449E-01  0.1568217E-01    10.228  0.1421775E-03  0.2157678E-02  0.1760139E-02
   459.050  0.1726252E-02  0.1552518E-01  0.1567122E-01    10.228  0.1420806E-03  0.2159179E-02  0.1763060E-02
   459.054  0.1726103E-02  0.1552506E-01  0.1566306E-01    10.227  0.1419921E-03  0.2157950E-02  0.1765120E-02
   459.058  0.1725965E-02  0.1553034E-01  0.1566214E-01    10.227  0.1419142E-03  0.2162184E-02  0.1762019E-02
   459.062  0.1725842E-02  0.1553857E-01  0.1566748E-01    10.227  0.1418483E-03  0.2171548E-02  0.1754682E-02
   459.066  0.1725737E-02  0.1554722E-01  0.1567366E-01    10.227  0.1417969E-03  0.2177899E-02  0.1746380E-02
   459.070  0.1725651E-02  0.1555529E-01  0.1568044E-01    10.227  0.1417610E-03  0.2183512E-02  0.1737710E-02
   459.074  0.1725588E-02  0.1556249E-01  0.1568838E-01    10.227  0.1417413E-03  0.2187932E-02  0.1728632E-02
   459.078  0.1725549E-02  0.1556888E-01  0.1569667E-01    10.227  0.1417384E-03  0.2191435E-02  0.1719252E-02
   459.082  0.1725533E-02  0.1557452E-01  0.1570432E-01    10.227  0.1417532E-03  0.2193660E-02  0.1709668E-02
   459.086  0.1725543E-02  0.1557820E-01  0.1571345E-01    10.227  0.1417844E-03  0.2193683E-02  0.1700846E-02
   459.090  0.1725581E-02  0.1558224E-01  0.1572253E-01    10.227  0.1418348E-03  0.2194327E-02  0.1691705E-02
   459.094  0.1725655E-02  0.1558478E-01  0.1573266E-01    10.227  0.1419112E-03  0.2192958E-02  0.1682606E-02
   459.098  0.1725753E-02  0.1558596E-01  0.1574255E-01    10.227  0.1420030E-03  0.2190448E-02  0.1675199E-02
   459.102  0.1725857E-02  0.1558621E-01  0.1575077E-01    10.227  0.1420961E-03  0.2187082E-02  0.1671289E-02
   459.106  0.1725963E-02  0.1558556E-01  0.1575649E-01    10.227  0.1421881E-03  0.2182900E-02  0.1671112E-02
   459.110  0.1726069E-02  0.1558410E-01  0.1575990E-01    10.226  0.1422761E-03  0.2178211E-02  0.1673843E-02
   459.114  0.1726169E-02  0.1558620E-01  0.1576490E-01    10.226  0.1423608E-03  0.2178947E-02  0.1674981E-02
   459.118  0.1726258E-02  0.1559022E-01  0.1577071E-01    10.226  0.1424442E-03  0.2181916E-02  0.1675458E-02
   459.122  0.1726334E-02  0.1559671E-01  0.1577560E-01    10.226  0.1425247E-03  0.2188337E-02  0.1673558E-02
   459.126  0.1726394E-02  0.1560383E-01  0.1577940E-01    10.226  0.1426004E-03  0.2195641E-02  0.1672192E-02
   459.130  0.1726437E-02  0.1561030E-01  0.1578203E-01    10.226  0.1426688E-03  0.2202598E-02  0.1674139E-02
   459.134  0.1726462E-02  0.1561603E-01  0.1578330E-01    10.226  0.1427296E-03  0.2208609E-02  0.1678608E-02
   459.137  0.1726469E-02  0.1562087E-01  0.1578348E-01    10.226  0.1427812E-03  0.2213203E-02  0.1685333E-02
   459.141  0.1726456E-02  0.1562450E-01  0.1578100E-01    10.226  0.1428229E-03  0.2216192E-02  0.1694571E-02
   459.145  0.1726424E-02  0.1562666E-01  0.1577742E-01    10.226  0.1428540E-03  0.2218647E-02  0.1705419E-02
   459.149  0.1726374E-02  0.1562628E-01  0.1577126E-01    10.226  0.1428749E-03  0.2218899E-02  0.1717670E-02
   459.153  0.1726308E-02  0.1562687E-01  0.1576280E-01    10.226  0.1428849E-03  0.2218060E-02  0.1731562E-02
   459.157  0.1726225E-02  0.1562668E-01  0.1575528E-01    10.226  0.1428852E-03  0.2215478E-02  0.1745833E-02
   459.161  0.1726114E-02  0.1562460E-01  0.1574511E-01    10.225  0.1428448E-03  0.2211994E-02  0.1758033E-02
   459.165  0.1725978E-02  0.1562168E-01  0.1573274E-01    10.225  0.1427554E-03  0.2207346E-02  0.1765445E-02
   459.169  0.1725819E-02  0.1561829E-01  0.1571824E-01    10.225  0.1426190E-03  0.2202419E-02  0.1767194E-02
   459.173  0.1725641E-02  0.1561417E-01  0.1570308E-01    10.225  0.1424417E-03  0.2196693E-02  0.1766026E-02
   459.177  0.1725450E-02  0.1560891E-01  0.1568786E-01    10.225  0.1422280E-03  0.2189564E-02  0.1763030E-02
   459.181  0.1725251E-02  0.1560500E-01  0.1567543E-01    10.225  0.1419870E-03  0.2183221E-02  0.1758703E-02
   459.185  0.1725049E-02  0.1560578E-01  0.1566822E-01    10.225  0.1417260E-03  0.2180712E-02  0.1752354E-02
   459.189  0.1724851E-02  0.1560809E-01  0.1566361E-01    10.225  0.1414535E-03  0.2181066E-02  0.1741216E-02
   459.193  0.1724661E-02  0.1562198E-01  0.1567166E-01    10.225  0.1411793E-03  0.2194115E-02  0.1721190E-02
   459.197  0.1724493E-02  0.1563372E-01  0.1568071E-01    10.225  0.1409139E-03  0.2206243E-02  0.1701998E-02
   459.201  0.1724351E-02  0.1564326E-01  0.1568987E-01    10.225  0.1406664E-03  0.2217173E-02  0.1683860E-02
   459.205  0.1724241E-02  0.1565368E-01  0.1569867E-01    10.225  0.1404443E-03  0.2222413E-02  0.1668081E-02
   459.209  0.1724167E-02  0.1565732E-01  0.1570669E-01    10.225  0.1402542E-03  0.2230298E-02  0.1654224E-02
   459.213  0.1724129E-02  0.1565745E-01  0.1571438E-01    10.224  0.1401011E-03  0.2235530E-02  0.1642219E-02
   459.217  0.1724131E-02  0.1565563E-01  0.1572078E-01    10.224  0.1399896E-03  0.2237514E-02  0.1631960E-02
   459.221  0.1724173E-02  0.1565058E-01  0.1572635E-01    10.224  0.1399213E-03  0.2236529E-02  0.1624571E-02
   459.225  0.1724253E-02  0.1564237E-01  0.1572953E-01    10.224  0.1398985E-03  0.2231503E-02  0.1621040E-02
   459.229  0.1724372E-02  0.1563257E-01  0.1573196E-01    10.224  0.1399208E-03  0.2225204E-02  0.1618938E-02
   459.233  0.1724522E-02  0.1562059E-01  0.1573233E-01    10.224  0.1399828E-03  0.2216767E-02  0.1619087E-02
   459.237  0.1724699E-02  0.1560487E-01  0.1573327E-01    10.224  0.1400810E-03  0.2204907E-02  0.1621745E-02
   459.241  0.1724898E-02  0.1558982E-01  0.1572887E-01    10.224  0.1402118E-03  0.2193945E-02  0.1627294E-02
   459.245  0.1725116E-02  0.1557986E-01  0.1573034E-01    10.224  0.1403721E-03  0.2187050E-02  0.1634728E-02
   459.249  0.1725346E-02  0.1557028E-01  0.1573316E-01    10.224  0.1405569E-03  0.2179445E-02  0.1644462E-02
   459.253  0.1725586E-02  0.1556243E-01  0.1573273E-01    10.224  0.1407656E-03  0.2174179E-02  0.1656729E-02
   459.257  0.1725851E-02  0.1555576E-01  0.1573494E-01    10.224  0.1410101E-03  0.2170264E-02  0.1666848E-02
   459.261  0.1726136E-02  0.1555543E-01  0.1574259E-01    10.224  0.1412865E-03  0.2171359E-02  0.1675571E-02
   459.265  0.1726435E-02  0.1555491E-01  0.1575114E-01    10.223  0.1415864E-03  0.2172238E-02  0.1682925E-02
   459.269  0.1726739E-02  0.1555432E-01  0.1575905E-01    10.223  0.1419022E-03  0.2173096E-02  0.1688609E-02
   459.273  0.1727040E-02  0.1555428E-01  0.1576594E-01    10.223  0.1422244E-03  0.2173689E-02  0.1692470E-02
   459.277  0.1727329E-02  0.1555418E-01  0.1577176E-01    10.223  0.1425437E-03  0.2173459E-02  0.1695913E-02
   459.281  0.1727600E-02  0.1555479E-01  0.1577547E-01    10.223  0.1428505E-03  0.2173465E-02  0.1698798E-02
   459.285  0.1727844E-02  0.1555559E-01  0.1577710E-01    10.223  0.1431362E-03  0.2173156E-02  0.1701530E-02
   459.288  0.1728055E-02  0.1555603E-01  0.1577655E-01    10.223  0.1433923E-03  0.2172477E-02  0.1703502E-02
   459.292  0.1728227E-02  0.1555656E-01  0.1577342E-01    10.223  0.1436114E-03  0.2171696E-02  0.1704670E-02
   459.296  0.1728356E-02  0.1555675E-01  0.1576797E-01    10.223  0.1437865E-03  0.2169450E-02  0.1704964E-02
   459.300  0.1728442E-02  0.1555859E-01  0.1576073E-01    10.223  0.1439070E-03  0.2169596E-02  0.1704130E-02
   459.304  0.1728484E-02  0.1556264E-01  0.1575081E-01    10.223  0.1439694E-03  0.2172319E-02  0.1702826E-02
   459.308  0.1728490E-02  0.1556412E-01  0.1574053E-01    10.223  0.1439844E-03  0.2172764E-02  0.1701846E-02
   459.312  0.1728500E-02  0.1556617E-01  0.1573337E-01    10.222  0.1440022E-03  0.2173411E-02  0.1700805E-02
   459.316  0.1728512E-02  0.1557228E-01  0.1573111E-01    10.222  0.1440251E-03  0.2177564E-02  0.1699966E-02
   459.320  0.1728529E-02  0.1557576E-01  0.1573113E-01    10.222  0.1440529E-03  0.2178868E-02  0.1699686E-02
   459.324  0.1728549E-02  0.1558005E-01  0.1573249E-01    10.222  0.1440856E-03  0.2182127E-02  0.1699378E-02
   459.328  0.1728571E-02  0.1558352E-01  0.1573393E-01    10.222  0.1441215E-03  0.2184827E-02  0.1699016E-02
   459.332  0.1728596E-02  0.1558626E-01  0.1573540E-01    10.222  0.1441604E-03  0.2187166E-02  0.1699272E-02
   459.336  0.1728621E-02  0.1558861E-01  0.1573689E-01    10.222  0.1442013E-03  0.2189004E-02  0.1698873E-02
   459.340  0.1728645E-02  0.1559020E-01  0.1573848E-01    10.222  0.1442464E-03  0.2190247E-02  0.1699149E-02
   459.344  0.1728665E-02  0.1559125E-01  0.1573958E-01    10.222  0.1442945E-03  0.2191199E-02  0.1698981E-02
   459.348  0.1728681E-02  0.1559186E-01  0.1573990E-01    10.222  0.1443451E-03  0.2192015E-02  0.1698642E-02
   459.352  0.1728693E-02  0.1559244E-01  0.1574010E-01    10.222  0.1443968E-03  0.2192648E-02  0.1698236E-02
   459.356  0.1728695E-02  0.1559294E-01  0.1573921E-01    10.221  0.1444558E-03  0.2193212E-02  0.1697896E-02
   459.360  0.1728668E-02  0.1559351E-01  0.1573576E-01    10.221  0.1445437E-03  0.2193450E-02  0.1697957E-02
   459.364  0.1728584E-02  0.1559429E-01  0.1572867E-01    10.221  0.1446976E-03  0.2193287E-02  0.1699532E-02
   459.368  0.1728446E-02  0.1559466E-01  0.1571776E-01    10.221  0.1449122E-03  0.2193567E-02  0.1702734E-02
   459.372  0.1728256E-02  0.1559497E-01  0.1570413E-01    10.221  0.1451833E-03  0.2193786E-02  0.1708010E-02
   459.376  0.1728021E-02  0.1559513E-01  0.1568888E-01    10.221  0.1455042E-03  0.2194079E-02  0.1714204E-02
   459.380  0.1727748E-02  0.1559938E-01  0.1567721E-01    10.221  0.1458686E-03  0.2188990E-02  0.1717935E-02
   459.384  0.1727446E-02  0.1560459E-01  0.1566684E-01    10.221  0.1462715E-03  0.2182516E-02  0.1721261E-02
   459.388  0.1727125E-02  0.1560918E-01  0.1565774E-01    10.221  0.1467023E-03  0.2176734E-02  0.1724087E-02
   459.392  0.1726791E-02  0.1561679E-01  0.1565009E-01    10.221  0.1471497E-03  0.2172634E-02  0.1726220E-02
   459.396  0.1726447E-02  0.1561876E-01  0.1564556E-01    10.221  0.1475996E-03  0.2169112E-02  0.1730321E-02
   459.400  0.1726101E-02  0.1562125E-01  0.1564234E-01    10.220  0.1480407E-03  0.2165283E-02  0.1730236E-02
   459.404  0.1725762E-02  0.1562251E-01  0.1563735E-01    10.220  0.1484603E-03  0.2164281E-02  0.1724210E-02
   459.408  0.1725439E-02  0.1562096E-01  0.1563371E-01    10.220  0.1488469E-03  0.2166925E-02  0.1717693E-02
   459.412  0.1725141E-02  0.1561728E-01  0.1563205E-01    10.220  0.1491903E-03  0.2172635E-02  0.1710402E-02
   459.416  0.1724873E-02  0.1561380E-01  0.1563316E-01    10.220  0.1494791E-03  0.2178369E-02  0.1701130E-02
   459.419  0.1724632E-02  0.1560903E-01  0.1563598E-01    10.220  0.1496903E-03  0.2188122E-02  0.1690991E-02
   459.423  0.1724423E-02  0.1560727E-01  0.1564002E-01    10.220  0.1498160E-03  0.2202506E-02  0.1680140E-02
   459.427  0.1724249E-02  0.1560492E-01  0.1564916E-01    10.220  0.1498518E-03  0.2211967E-02  0.1667798E-02
   459.431  0.1724117E-02  0.1560645E-01  0.1566368E-01    10.220  0.1497966E-03  0.2216640E-02  0.1650842E-02
   459.435  0.1724029E-02  0.1560900E-01  0.1568120E-01    10.220  0.1496530E-03  0.2220729E-02  0.1635178E-02
   459.439  0.1723987E-02  0.1561146E-01  0.1570085E-01    10.220  0.1494242E-03  0.2225121E-02  0.1620876E-02
   459.443  0.1723992E-02  0.1561370E-01  0.1572206E-01    10.219  0.1491170E-03  0.2229798E-02  0.1608092E-02
   459.447  0.1724045E-02  0.1561568E-01  0.1574472E-01    10.219  0.1487405E-03  0.2234352E-02  0.1597487E-02
   459.451  0.1724144E-02  0.1561815E-01  0.1576736E-01    10.219  0.1483044E-03  0.2239509E-02  0.1589136E-02
   459.455  0.1724285E-02  0.1561952E-01  0.1579028E-01    10.219  0.1478215E-03  0.2243816E-02  0.1583410E-02
   459.459  0.1724466E-02  0.1562068E-01  0.1581235E-01    10.219  0.1473053E-03  0.2247792E-02  0.1579887E-02
   459.463  0.1724681E-02  0.1562048E-01  0.1583273E-01    10.219  0.1467704E-03  0.2251555E-02  0.1578729E-02
   459.467  0.1724924E-02  0.1561975E-01  0.1585224E-01    10.219  0.1462314E-03  0.2254738E-02  0.1579246E-02
   459.471  0.1725189E-02  0.1561820E-01  0.1586942E-01    10.219  0.1457025E-03  0.2257580E-02  0.1581715E-02
   459.475  0.1725470E-02  0.1561895E-01  0.1588530E-01    10.219  0.1451989E-03  0.2259463E-02  0.1583700E-02
   459.479  0.1725758E-02  0.1561614E-01  0.1589845E-01    10.219  0.1447335E-03  0.2260906E-02  0.1585752E-02
   459.483  0.1726046E-02  0.1561346E-01  0.1590841E-01    10.219  0.1443192E-03  0.2262437E-02  0.1586856E-02
   459.487  0.1726327E-02  0.1561041E-01  0.1591662E-01    10.219  0.1439669E-03  0.2263527E-02  0.1587825E-02
   459.491  0.1726592E-02  0.1560700E-01  0.1592063E-01    10.218  0.1436858E-03  0.2263588E-02  0.1587096E-02
   459.495  0.1726836E-02  0.1560340E-01  0.1592143E-01    10.218  0.1434827E-03  0.2262767E-02  0.1585301E-02
   459.499  0.1727052E-02  0.1559974E-01  0.1591898E-01    10.218  0.1433640E-03  0.2261550E-02  0.1582340E-02
   459.503  0.1727233E-02  0.1559562E-01  0.1591258E-01    10.218  0.1433316E-03  0.2259766E-02  0.1578161E-02
   459.507  0.1727380E-02  0.1559395E-01  0.1590376E-01    10.218  0.1433828E-03  0.2255978E-02  0.1573888E-02
   459.511  0.1727505E-02  0.1559068E-01  0.1589307E-01    10.218  0.1434948E-03  0.2252085E-02  0.1569614E-02
   459.515  0.1727633E-02  0.1558809E-01  0.1588471E-01    10.218  0.1436258E-03  0.2248075E-02  0.1566770E-02
   459.519  0.1727761E-02  0.1558612E-01  0.1587809E-01    10.218  0.1437732E-03  0.2243775E-02  0.1564327E-02
   459.523  0.1727888E-02  0.1558489E-01  0.1587280E-01    10.218  0.1439310E-03  0.2238740E-02  0.1562400E-02
   459.526  0.1728011E-02  0.1558405E-01  0.1586755E-01    10.218  0.1440937E-03  0.2233376E-02  0.1559889E-02
   459.530  0.1728129E-02  0.1558312E-01  0.1586345E-01    10.218  0.1442563E-03  0.2228430E-02  0.1557584E-02
   459.534  0.1728237E-02  0.1558334E-01  0.1586071E-01    10.217  0.1444152E-03  0.2223309E-02  0.1555394E-02
   459.538  0.1728333E-02  0.1558377E-01  0.1585784E-01    10.217  0.1445669E-03  0.2219085E-02  0.1551599E-02
   459.542  0.1728408E-02  0.1558522E-01  0.1585362E-01    10.217  0.1447127E-03  0.2215258E-02  0.1549640E-02
   459.546  0.1728460E-02  0.1558700E-01  0.1584950E-01    10.217  0.1448501E-03  0.2211457E-02  0.1547820E-02
   459.550  0.1728489E-02  0.1558895E-01  0.1584499E-01    10.217  0.1449758E-03  0.2207744E-02  0.1546090E-02
   459.554  0.1728492E-02  0.1559129E-01  0.1583928E-01    10.217  0.1450866E-03  0.2204529E-02  0.1544360E-02
   459.558  0.1728469E-02  0.1559475E-01  0.1583407E-01    10.217  0.1451797E-03  0.2201852E-02  0.1543859E-02
   459.562  0.1728429E-02  0.1559872E-01  0.1582860E-01    10.217  0.1452553E-03  0.2198604E-02  0.1543223E-02
   459.566  0.1728379E-02  0.1560132E-01  0.1582322E-01    10.217  0.1453209E-03  0.2196618E-02  0.1542678E-02
   459.570  0.1728330E-02  0.1560423E-01  0.1581864E-01    10.217  0.1453866E-03  0.2195932E-02  0.1542001E-02
   459.574  0.1728280E-02  0.1560549E-01  0.1581501E-01    10.217  0.1454511E-03  0.2194499E-02  0.1541294E-02
   459.578  0.1728233E-02  0.1560715E-01  0.1581262E-01    10.216  0.1455125E-03  0.2191721E-02  0.1540004E-02
   459.582  0.1728188E-02  0.1561130E-01  0.1581194E-01    10.216  0.1455709E-03  0.2192242E-02  0.1538899E-02
   459.586  0.1728147E-02  0.1561140E-01  0.1581156E-01    10.216  0.1456254E-03  0.2192859E-02  0.1537630E-02
   459.590  0.1728109E-02  0.1561155E-01  0.1581153E-01    10.216  0.1456743E-03  0.2193797E-02  0.1536546E-02
   459.594  0.1728076E-02  0.1561128E-01  0.1581176E-01    10.216  0.1457177E-03  0.2194282E-02  0.1535845E-02
   459.598  0.1728048E-02  0.1561046E-01  0.1581245E-01    10.216  0.1457544E-03  0.2194866E-02  0.1535367E-02
   459.602  0.1728026E-02  0.1560977E-01  0.1581320E-01    10.216  0.1457848E-03  0.2195994E-02  0.1534520E-02
   459.606  0.1728009E-02  0.1560847E-01  0.1581406E-01    10.216  0.1458085E-03  0.2197428E-02  0.1533782E-02
   459.610  0.1727998E-02  0.1560698E-01  0.1581484E-01    10.216  0.1458252E-03  0.2198811E-02  0.1533233E-02
   459.614  0.1727993E-02  0.1560529E-01  0.1581581E-01    10.216  0.1458348E-03  0.2200571E-02  0.1533174E-02
   459.618  0.1727993E-02  0.1560440E-01  0.1581682E-01    10.216  0.1458379E-03  0.2203960E-02  0.1533245E-02
   459.622  0.1727999E-02  0.1560422E-01  0.1581943E-01    10.215  0.1458346E-03  0.2203971E-02  0.1533990E-02
   459.625  0.1728011E-02  0.1560409E-01  0.1582266E-01    10.215  0.1458254E-03  0.2203648E-02  0.1534465E-02
   459.629  0.1728026E-02  0.1560427E-01  0.1582649E-01    10.215  0.1458109E-03  0.2203487E-02  0.1534998E-02
   459.633  0.1728046E-02  0.1560420E-01  0.1583087E-01    10.215  0.1457914E-03  0.2202792E-02  0.1534627E-02
   459.637  0.1728070E-02  0.1560419E-01  0.1583554E-01    10.215  0.1457678E-03  0.2202081E-02  0.1534470E-02
   459.641  0.1728097E-02  0.1560449E-01  0.1584028E-01    10.215  0.1457408E-03  0.2201818E-02  0.1534193E-02
   459.645  0.1728127E-02  0.1560539E-01  0.1584495E-01    10.215  0.1457111E-03  0.2201599E-02  0.1534726E-02
   459.649  0.1728159E-02  0.1560621E-01  0.1585054E-01    10.215  0.1456796E-03  0.2201133E-02  0.1531710E-02
   459.653  0.1728192E-02  0.1560729E-01  0.1585341E-01    10.215  0.1456468E-03  0.2200843E-02  0.1532957E-02
   459.657  0.1728229E-02  0.1560791E-01  0.1585586E-01    10.215  0.1456094E-03  0.2200421E-02  0.1534385E-02
   459.661  0.1728270E-02  0.1560835E-01  0.1585953E-01    10.215  0.1455683E-03  0.2199849E-02  0.1534983E-02
   459.665  0.1728313E-02  0.1560845E-01  0.1586371E-01    10.214  0.1455234E-03  0.2200969E-02  0.1535369E-02
   459.669  0.1728356E-02  0.1560878E-01  0.1586797E-01    10.214  0.1454759E-03  0.2200667E-02  0.1535606E-02
   459.673  0.1728362E-02  0.1561025E-01  0.1586911E-01    10.214  0.1454137E-03  0.2199859E-02  0.1533051E-02
   459.677  0.1728323E-02  0.1561235E-01  0.1586685E-01    10.214  0.1453365E-03  0.2199678E-02  0.1526982E-02
   459.681  0.1728238E-02  0.1561498E-01  0.1586169E-01    10.214  0.1452459E-03  0.2199480E-02  0.1518704E-02
   459.685  0.1728111E-02  0.1561783E-01  0.1585394E-01    10.214  0.1451439E-03  0.2199003E-02  0.1508978E-02
   459.689  0.1727944E-02  0.1562011E-01  0.1584371E-01    10.214  0.1450339E-03  0.2197316E-02  0.1497309E-02
   459.693  0.1727740E-02  0.1562278E-01  0.1583130E-01    10.214  0.1449193E-03  0.2197474E-02  0.1484809E-02
   459.697  0.1727499E-02  0.1562578E-01  0.1581777E-01    10.214  0.1448095E-03  0.2196117E-02  0.1470938E-02
   459.701  0.1727226E-02  0.1562788E-01  0.1580365E-01    10.214  0.1447083E-03  0.2194464E-02  0.1456562E-02
   459.705  0.1726926E-02  0.1562961E-01  0.1579047E-01    10.214  0.1446180E-03  0.2192651E-02  0.1443791E-02
   459.709  0.1726606E-02  0.1563031E-01  0.1577681E-01    10.213  0.1445421E-03  0.2190924E-02  0.1431327E-02
   459.712  0.1726273E-02  0.1562964E-01  0.1576313E-01    10.213  0.1444815E-03  0.2189508E-02  0.1419097E-02
   459.716  0.1725934E-02  0.1562706E-01  0.1574984E-01    10.213  0.1444378E-03  0.2187745E-02  0.1408122E-02
   459.720  0.1725598E-02  0.1562297E-01  0.1573636E-01    10.213  0.1444125E-03  0.2186310E-02  0.1397857E-02
   459.724  0.1725272E-02  0.1561728E-01  0.1572343E-01    10.213  0.1444029E-03  0.2185360E-02  0.1389227E-02
   459.728  0.1724968E-02  0.1560969E-01  0.1571211E-01    10.213  0.1444044E-03  0.2184993E-02  0.1382300E-02
   459.732  0.1724694E-02  0.1560006E-01  0.1570263E-01    10.213  0.1444169E-03  0.2184661E-02  0.1376703E-02
   459.736  0.1724453E-02  0.1558801E-01  0.1569580E-01    10.213  0.1444403E-03  0.2184986E-02  0.1372804E-02
   459.740  0.1724252E-02  0.1557387E-01  0.1569111E-01    10.213  0.1444737E-03  0.2186260E-02  0.1369793E-02
   459.744  0.1724095E-02  0.1555819E-01  0.1568764E-01    10.213  0.1445152E-03  0.2188630E-02  0.1367126E-02
   459.748  0.1723984E-02  0.1554111E-01  0.1568560E-01    10.213  0.1445657E-03  0.2192310E-02  0.1366304E-02
   459.752  0.1723923E-02  0.1553629E-01  0.1569886E-01    10.213  0.1446227E-03  0.2193413E-02  0.1382177E-02
   459.756  0.1723898E-02  0.1553700E-01  0.1571843E-01    10.212  0.1446835E-03  0.2193659E-02  0.1405974E-02
   459.760  0.1723899E-02  0.1553720E-01  0.1573848E-01    10.212  0.1447453E-03  0.2193481E-02  0.1430793E-02
   459.764  0.1723929E-02  0.1553745E-01  0.1575906E-01    10.212  0.1448069E-03  0.2193421E-02  0.1457185E-02
   459.768  0.1723985E-02  0.1553748E-01  0.1578104E-01    10.212  0.1448676E-03  0.2192898E-02  0.1484825E-02
   459.772  0.1724066E-02  0.1553806E-01  0.1580171E-01    10.212  0.1449265E-03  0.2193218E-02  0.1512222E-02
   459.776  0.1724171E-02  0.1554358E-01  0.1582724E-01    10.212  0.1449822E-03  0.2192340E-02  0.1546583E-02
   459.780  0.1724296E-02  0.1554879E-01  0.1585273E-01    10.212  0.1450341E-03  0.2191780E-02  0.1581385E-02
   459.784  0.1724440E-02  0.1555610E-01  0.1587770E-01    10.212  0.1450818E-03  0.2194402E-02  0.1615146E-02
   459.787  0.1724599E-02  0.1555988E-01  0.1590252E-01    10.212  0.1451233E-03  0.2193698E-02  0.1646852E-02
   459.791  0.1724770E-02  0.1556306E-01  0.1592510E-01    10.212  0.1451592E-03  0.2193559E-02  0.1676302E-02
   459.795  0.1724948E-02  0.1556549E-01  0.1594563E-01    10.212  0.1451879E-03  0.2194239E-02  0.1702970E-02
   459.799  0.1725131E-02  0.1556699E-01  0.1596404E-01    10.211  0.1452090E-03  0.2195735E-02  0.1725851E-02
   459.803  0.1725313E-02  0.1556766E-01  0.1597871E-01    10.211  0.1452219E-03  0.2197741E-02  0.1743884E-02
   459.807  0.1725492E-02  0.1556723E-01  0.1598954E-01    10.211  0.1452269E-03  0.2199959E-02  0.1756828E-02
   459.811  0.1725663E-02  0.1556585E-01  0.1599824E-01    10.211  0.1452232E-03  0.2203215E-02  0.1764997E-02
   459.815  0.1725823E-02  0.1556418E-01  0.1600358E-01    10.211  0.1452112E-03  0.2208599E-02  0.1767364E-02
   459.819  0.1725968E-02  0.1555950E-01  0.1600653E-01    10.211  0.1451905E-03  0.2212135E-02  0.1765686E-02
   459.823  0.1726096E-02  0.1555325E-01  0.1600550E-01    10.211  0.1451617E-03  0.2215922E-02  0.1757901E-02
   459.827  0.1726205E-02  0.1554591E-01  0.1599973E-01    10.211  0.1451261E-03  0.2219962E-02  0.1744879E-02
   459.831  0.1726294E-02  0.1553683E-01  0.1599181E-01    10.211  0.1450850E-03  0.2224102E-02  0.1727298E-02
   459.835  0.1726360E-02  0.1552869E-01  0.1598119E-01    10.211  0.1450395E-03  0.2230758E-02  0.1705451E-02
   459.839  0.1726414E-02  0.1552519E-01  0.1597799E-01    10.211  0.1449934E-03  0.2230633E-02  0.1696148E-02
   459.843  0.1726487E-02  0.1552714E-01  0.1598029E-01    10.210  0.1449571E-03  0.2231923E-02  0.1697065E-02
   459.847  0.1726553E-02  0.1552803E-01  0.1598089E-01    10.210  0.1449584E-03  0.2233047E-02  0.1700052E-02
   459.851  0.1726604E-02  0.1552783E-01  0.1598081E-01    10.210  0.1450070E-03  0.2233814E-02  0.1703019E-02
   459.855  0.1726638E-02  0.1552668E-01  0.1597951E-01    10.210  0.1451022E-03  0.2234173E-02  0.1706562E-02
   459.858  0.1726648E-02  0.1552450E-01  0.1597529E-01    10.210  0.1452411E-03  0.2234664E-02  0.1709164E-02
   459.862  0.1726630E-02  0.1552207E-01  0.1596832E-01    10.210  0.1454206E-03  0.2235134E-02  0.1711123E-02
   459.866  0.1726584E-02  0.1552000E-01  0.1595949E-01    10.210  0.1456376E-03  0.2235518E-02  0.1711655E-02
   459.870  0.1726509E-02  0.1551818E-01  0.1595109E-01    10.210  0.1458889E-03  0.2235791E-02  0.1713120E-02
   459.874  0.1726404E-02  0.1551505E-01  0.1593982E-01    10.210  0.1461759E-03  0.2236754E-02  0.1711016E-02
   459.878  0.1726267E-02  0.1551341E-01  0.1592753E-01    10.210  0.1464962E-03  0.2236261E-02  0.1707425E-02
   459.882  0.1726103E-02  0.1551196E-01  0.1591354E-01    10.210  0.1468403E-03  0.2234758E-02  0.1703077E-02
   459.886  0.1725916E-02  0.1551301E-01  0.1590155E-01    10.209  0.1472018E-03  0.2232825E-02  0.1699919E-02
   459.890  0.1725708E-02  0.1551798E-01  0.1589443E-01    10.209  0.1475745E-03  0.2228374E-02  0.1696578E-02
   459.894  0.1725483E-02  0.1552687E-01  0.1588850E-01    10.209  0.1479521E-03  0.2224824E-02  0.1691553E-02
   459.898  0.1725245E-02  0.1553172E-01  0.1588243E-01    10.209  0.1483267E-03  0.2219339E-02  0.1684668E-02
   459.902  0.1724998E-02  0.1553505E-01  0.1587532E-01    10.209  0.1486921E-03  0.2214734E-02  0.1674026E-02
   459.906  0.1724746E-02  0.1553687E-01  0.1586770E-01    10.209  0.1490414E-03  0.2211802E-02  0.1661441E-02
   459.910  0.1724494E-02  0.1553752E-01  0.1585986E-01    10.209  0.1493679E-03  0.2209810E-02  0.1646598E-02
   459.914  0.1724246E-02  0.1553647E-01  0.1585210E-01    10.209  0.1496649E-03  0.2209042E-02  0.1630302E-02
   459.918  0.1724008E-02  0.1553406E-01  0.1584401E-01    10.209  0.1499277E-03  0.2209473E-02  0.1612324E-02
   459.922  0.1723784E-02  0.1552969E-01  0.1583805E-01    10.209  0.1501511E-03  0.2210887E-02  0.1593436E-02
   459.925  0.1723597E-02  0.1552629E-01  0.1583296E-01    10.209  0.1503363E-03  0.2213308E-02  0.1578689E-02
   459.929  0.1723454E-02  0.1552180E-01  0.1583063E-01    10.208  0.1504806E-03  0.2216911E-02  0.1568300E-02
   459.933  0.1723358E-02  0.1551646E-01  0.1583081E-01    10.208  0.1505819E-03  0.2221731E-02  0.1561698E-02
   459.937  0.1723309E-02  0.1550892E-01  0.1583286E-01    10.208  0.1506377E-03  0.2227617E-02  0.1557666E-02
   459.941  0.1723309E-02  0.1549943E-01  0.1583651E-01    10.208  0.1506465E-03  0.2234448E-02  0.1554315E-02
   459.945  0.1723354E-02  0.1548853E-01  0.1584114E-01    10.208  0.1506027E-03  0.2242484E-02  0.1551359E-02
   459.949  0.1723433E-02  0.1548088E-01  0.1585021E-01    10.208  0.1504999E-03  0.2248775E-02  0.1549259E-02
   459.953  0.1723524E-02  0.1547854E-01  0.1586331E-01    10.208  0.1503332E-03  0.2253231E-02  0.1547358E-02
   459.957  0.1723625E-02  0.1547897E-01  0.1587792E-01    10.208  0.1501076E-03  0.2257914E-02  0.1546130E-02
   459.961  0.1723732E-02  0.1547961E-01  0.1589285E-01    10.208  0.1498270E-03  0.2263355E-02  0.1545392E-02
   459.965  0.1723834E-02  0.1548359E-01  0.1590855E-01    10.208  0.1494945E-03  0.2268200E-02  0.1547556E-02
   459.969  0.1723929E-02  0.1548714E-01  0.1592374E-01    10.208  0.1491187E-03  0.2273337E-02  0.1550506E-02
   459.973  0.1724018E-02  0.1549198E-01  0.1593765E-01    10.207  0.1487067E-03  0.2277187E-02  0.1553439E-02
   459.977  0.1724099E-02  0.1549583E-01  0.1595034E-01    10.207  0.1482685E-03  0.2280373E-02  0.1555584E-02
   459.981  0.1724175E-02  0.1549844E-01  0.1596086E-01    10.207  0.1478131E-03  0.2282685E-02  0.1557207E-02
   459.985  0.1724244E-02  0.1549922E-01  0.1596946E-01    10.207  0.1473506E-03  0.2284897E-02  0.1558679E-02
   459.988  0.1724309E-02  0.1549829E-01  0.1597596E-01    10.207  0.1468906E-03  0.2285677E-02  0.1558468E-02
   459.992  0.1724369E-02  0.1549603E-01  0.1598158E-01    10.207  0.1464423E-03  0.2284609E-02  0.1557780E-02
   459.996  0.1724426E-02  0.1549126E-01  0.1598327E-01    10.207  0.1460152E-03  0.2281531E-02  0.1555509E-02
   460.000  0.1724480E-02  0.1548459E-01  0.1598373E-01    10.207  0.1456174E-03  0.2276780E-02  0.1552512E-02
   460.004  0.1724532E-02  0.1547623E-01  0.1598222E-01    10.207  0.1452564E-03  0.2269669E-02  0.1548686E-02
   460.008  0.1724582E-02  0.1546581E-01  0.1597914E-01    10.207  0.1449400E-03  0.2260878E-02  0.1543989E-02
   460.012  0.1724631E-02  0.1545387E-01  0.1597453E-01    10.207  0.1446729E-03  0.2250951E-02  0.1537510E-02
   460.016  0.1724676E-02  0.1544013E-01  0.1596792E-01    10.206  0.1444577E-03  0.2240109E-02  0.1530265E-02
   460.020  0.1724699E-02  0.1542496E-01  0.1595822E-01    10.206  0.1442735E-03  0.2228267E-02  0.1522605E-02
   460.024  0.1724696E-02  0.1541041E-01  0.1594640E-01    10.206  0.1441181E-03  0.2214912E-02  0.1519894E-02
   460.028  0.1724684E-02  0.1539531E-01  0.1593611E-01    10.206  0.1439866E-03  0.2200620E-02  0.1515522E-02
   460.032  0.1724688E-02  0.1538050E-01  0.1592635E-01    10.206  0.1438576E-03  0.2188191E-02  0.1514455E-02
   460.036  0.1724702E-02  0.1537463E-01  0.1592848E-01    10.206  0.1437406E-03  0.2186489E-02  0.1514802E-02
   460.040  0.1724721E-02  0.1537061E-01  0.1593329E-01    10.206  0.1436384E-03  0.2185811E-02  0.1517604E-02
   460.044  0.1724741E-02  0.1536696E-01  0.1593889E-01    10.206  0.1435521E-03  0.2184199E-02  0.1522858E-02
   460.048  0.1724763E-02  0.1536336E-01  0.1594459E-01    10.206  0.1434857E-03  0.2181848E-02  0.1529661E-02
   460.051  0.1724781E-02  0.1536159E-01  0.1595132E-01    10.206  0.1434348E-03  0.2178126E-02  0.1540755E-02
   460.055  0.1724794E-02  0.1536394E-01  0.1596114E-01    10.206  0.1433976E-03  0.2174043E-02  0.1557968E-02
   460.059  0.1724809E-02  0.1536552E-01  0.1597015E-01    10.205  0.1433673E-03  0.2170146E-02  0.1576614E-02
   460.063  0.1724826E-02  0.1536693E-01  0.1597848E-01    10.205  0.1433427E-03  0.2166279E-02  0.1597336E-02
   460.067  0.1724847E-02  0.1536818E-01  0.1598723E-01    10.205  0.1433262E-03  0.2162621E-02  0.1619145E-02
   460.071  0.1724868E-02  0.1536975E-01  0.1599595E-01    10.205  0.1433176E-03  0.2159507E-02  0.1641460E-02
   460.075  0.1724891E-02  0.1537195E-01  0.1600489E-01    10.205  0.1433185E-03  0.2156626E-02  0.1662651E-02
   460.079  0.1724913E-02  0.1537399E-01  0.1601392E-01    10.205  0.1433313E-03  0.2153845E-02  0.1683882E-02
   460.083  0.1724926E-02  0.1537781E-01  0.1602239E-01    10.205  0.1433660E-03  0.2148381E-02  0.1704645E-02
   460.087  0.1724926E-02  0.1538178E-01  0.1602942E-01    10.205  0.1434246E-03  0.2142999E-02  0.1724260E-02
   460.091  0.1724916E-02  0.1538572E-01  0.1603490E-01    10.205  0.1435080E-03  0.2136942E-02  0.1741186E-02
   460.095  0.1724900E-02  0.1539000E-01  0.1603771E-01    10.205  0.1436189E-03  0.2132115E-02  0.1753514E-02
   460.099  0.1724885E-02  0.1539493E-01  0.1603986E-01    10.205  0.1437615E-03  0.2128705E-02  0.1762395E-02
   460.103  0.1724894E-02  0.1539839E-01  0.1604298E-01    10.204  0.1439389E-03  0.2126618E-02  0.1769943E-02
   460.106  0.1724927E-02  0.1540149E-01  0.1604879E-01    10.204  0.1441465E-03  0.2128932E-02  0.1777023E-02
   460.110  0.1724982E-02  0.1540236E-01  0.1605338E-01    10.204  0.1443789E-03  0.2130384E-02  0.1783440E-02
   460.114  0.1725057E-02  0.1540217E-01  0.1605716E-01    10.204  0.1446310E-03  0.2131891E-02  0.1788771E-02
   460.118  0.1725151E-02  0.1540465E-01  0.1606206E-01    10.204  0.1448974E-03  0.2132812E-02  0.1792385E-02
   460.122  0.1725259E-02  0.1540685E-01  0.1606899E-01    10.204  0.1451715E-03  0.2129662E-02  0.1793118E-02
   460.126  0.1725378E-02  0.1540923E-01  0.1607485E-01    10.204  0.1454478E-03  0.2127126E-02  0.1790816E-02
   460.130  0.1725508E-02  0.1541084E-01  0.1608093E-01    10.204  0.1457196E-03  0.2127755E-02  0.1784858E-02
   460.134  0.1725653E-02  0.1541137E-01  0.1608808E-01    10.204  0.1459847E-03  0.2129019E-02  0.1779338E-02
   460.138  0.1725811E-02  0.1541142E-01  0.1609323E-01    10.204  0.1462367E-03  0.2130468E-02  0.1772937E-02
   460.142  0.1725976E-02  0.1541140E-01  0.1609641E-01    10.204  0.1464702E-03  0.2131280E-02  0.1767009E-02
   460.146  0.1726143E-02  0.1541006E-01  0.1609784E-01    10.204  0.1466791E-03  0.2132677E-02  0.1760522E-02
   460.150  0.1726307E-02  0.1540800E-01  0.1609779E-01    10.203  0.1468592E-03  0.2134055E-02  0.1754436E-02
   460.154  0.1726463E-02  0.1540586E-01  0.1609644E-01    10.203  0.1470059E-03  0.2134613E-02  0.1747799E-02
   460.158  0.1726608E-02  0.1540363E-01  0.1609223E-01    10.203  0.1471162E-03  0.2133918E-02  0.1740809E-02
   460.161  0.1726736E-02  0.1540106E-01  0.1608657E-01    10.203  0.1471876E-03  0.2133540E-02  0.1734270E-02
   460.165  0.1726824E-02  0.1539983E-01  0.1607823E-01    10.203  0.1472023E-03  0.2134368E-02  0.1728944E-02
   460.169  0.1726871E-02  0.1540038E-01  0.1606959E-01    10.203  0.1471783E-03  0.2136208E-02  0.1727777E-02
   460.173  0.1726879E-02  0.1540259E-01  0.1606027E-01    10.203  0.1471240E-03  0.2139857E-02  0.1730334E-02
   460.177  0.1726823E-02  0.1540799E-01  0.1604964E-01    10.203  0.1470724E-03  0.2143811E-02  0.1734697E-02
   460.181  0.1726686E-02  0.1541792E-01  0.1603805E-01    10.203  0.1470492E-03  0.2148596E-02  0.1737408E-02
   460.185  0.1726475E-02  0.1543219E-01  0.1602717E-01    10.203  0.1470438E-03  0.2152477E-02  0.1740470E-02
   460.189  0.1726195E-02  0.1544711E-01  0.1601550E-01    10.203  0.1470452E-03  0.2157590E-02  0.1743987E-02
   460.193  0.1725853E-02  0.1546066E-01  0.1600314E-01    10.202  0.1470542E-03  0.2162016E-02  0.1747505E-02
   460.197  0.1725462E-02  0.1547463E-01  0.1599091E-01    10.202  0.1470743E-03  0.2169149E-02  0.1750751E-02
   460.201  0.1725033E-02  0.1549002E-01  0.1598108E-01    10.202  0.1471049E-03  0.2179418E-02  0.1748184E-02
   460.205  0.1724579E-02  0.1550275E-01  0.1597178E-01    10.202  0.1471451E-03  0.2188914E-02  0.1746333E-02
   460.209  0.1724116E-02  0.1551195E-01  0.1596363E-01    10.202  0.1471983E-03  0.2197068E-02  0.1744782E-02
   460.212  0.1723659E-02  0.1551722E-01  0.1595541E-01    10.202  0.1472638E-03  0.2203987E-02  0.1743215E-02
   460.216  0.1723220E-02  0.1551920E-01  0.1594925E-01    10.202  0.1473387E-03  0.2211082E-02  0.1739359E-02
   460.220  0.1722806E-02  0.1551748E-01  0.1594381E-01    10.202  0.1474258E-03  0.2216497E-02  0.1736246E-02
   460.224  0.1722414E-02  0.1551127E-01  0.1593749E-01    10.202  0.1475165E-03  0.2220579E-02  0.1735531E-02
   460.228  0.1722044E-02  0.1550255E-01  0.1593185E-01    10.202  0.1475989E-03  0.2226742E-02  0.1733540E-02
   460.232  0.1721707E-02  0.1549327E-01  0.1592950E-01    10.202  0.1476691E-03  0.2232687E-02  0.1729889E-02
   460.236  0.1721412E-02  0.1548033E-01  0.1592700E-01    10.201  0.1477249E-03  0.2238797E-02  0.1727558E-02
   460.240  0.1721166E-02  0.1546328E-01  0.1592484E-01    10.201  0.1477635E-03  0.2246249E-02  0.1725746E-02
   460.244  0.1720975E-02  0.1544257E-01  0.1592152E-01    10.201  0.1477841E-03  0.2255722E-02  0.1723784E-02
   460.248  0.1720846E-02  0.1541825E-01  0.1591855E-01    10.201  0.1477860E-03  0.2267322E-02  0.1721979E-02
   460.252  0.1720780E-02  0.1539056E-01  0.1591518E-01    10.201  0.1477700E-03  0.2280334E-02  0.1719856E-02
   460.256  0.1720778E-02  0.1536754E-01  0.1591895E-01    10.201  0.1477363E-03  0.2284382E-02  0.1719335E-02
   460.260  0.1720842E-02  0.1535379E-01  0.1593492E-01    10.201  0.1476874E-03  0.2273402E-02  0.1720531E-02
   460.263  0.1720971E-02  0.1534082E-01  0.1595199E-01    10.201  0.1476213E-03  0.2263838E-02  0.1722348E-02
   460.267  0.1721170E-02  0.1532544E-01  0.1597104E-01    10.201  0.1475325E-03  0.2252586E-02  0.1724210E-02
   460.271  0.1721432E-02  0.1531422E-01  0.1599487E-01    10.201  0.1474249E-03  0.2246511E-02  0.1717911E-02
   460.275  0.1721751E-02  0.1530295E-01  0.1602035E-01    10.201  0.1473018E-03  0.2238425E-02  0.1713399E-02
   460.279  0.1722117E-02  0.1529263E-01  0.1604557E-01    10.200  0.1471697E-03  0.2232124E-02  0.1707855E-02
   460.283  0.1722511E-02  0.1528571E-01  0.1607100E-01    10.200  0.1470435E-03  0.2229385E-02  0.1695578E-02
   460.287  0.1722923E-02  0.1527820E-01  0.1609248E-01    10.200  0.1469283E-03  0.2227061E-02  0.1686833E-02
   460.291  0.1723341E-02  0.1527272E-01  0.1611412E-01    10.200  0.1468278E-03  0.2227329E-02  0.1671287E-02
   460.295  0.1723754E-02  0.1526795E-01  0.1613210E-01    10.200  0.1467451E-03  0.2228812E-02  0.1654697E-02
   460.299  0.1724152E-02  0.1526298E-01  0.1614507E-01    10.200  0.1466820E-03  0.2229931E-02  0.1638955E-02
   460.303  0.1724524E-02  0.1525570E-01  0.1615273E-01    10.200  0.1466406E-03  0.2227644E-02  0.1625709E-02
   460.307  0.1724861E-02  0.1525162E-01  0.1615579E-01    10.200  0.1466210E-03  0.2227973E-02  0.1614240E-02
   460.310  0.1725154E-02  0.1524694E-01  0.1615566E-01    10.200  0.1466246E-03  0.2227994E-02  0.1603945E-02
   460.314  0.1725396E-02  0.1524305E-01  0.1615033E-01    10.200  0.1466498E-03  0.2229608E-02  0.1598228E-02
   460.318  0.1725579E-02  0.1524026E-01  0.1613970E-01    10.199  0.1466954E-03  0.2228812E-02  0.1596005E-02
   460.322  0.1725717E-02  0.1523743E-01  0.1612693E-01    10.199  0.1467726E-03  0.2231449E-02  0.1591921E-02
   460.326  0.1725829E-02  0.1523445E-01  0.1611407E-01    10.199  0.1468669E-03  0.2232979E-02  0.1585736E-02
   460.330  0.1725938E-02  0.1523206E-01  0.1610433E-01    10.199  0.1469399E-03  0.2234648E-02  0.1579043E-02
   460.334  0.1726046E-02  0.1523174E-01  0.1609857E-01    10.199  0.1469911E-03  0.2237996E-02  0.1570207E-02
   460.338  0.1726148E-02  0.1523367E-01  0.1609566E-01    10.199  0.1470362E-03  0.2242708E-02  0.1559271E-02
   460.342  0.1726238E-02  0.1523754E-01  0.1609469E-01    10.199  0.1470768E-03  0.2248426E-02  0.1547265E-02
   460.346  0.1726316E-02  0.1524198E-01  0.1609332E-01    10.199  0.1471117E-03  0.2252343E-02  0.1537472E-02
   460.350  0.1726380E-02  0.1524494E-01  0.1609210E-01    10.199  0.1471374E-03  0.2256194E-02  0.1529878E-02
   460.354  0.1726433E-02  0.1524786E-01  0.1609066E-01    10.199  0.1471492E-03  0.2258377E-02  0.1525626E-02
   460.357  0.1726474E-02  0.1525063E-01  0.1608882E-01    10.199  0.1471471E-03  0.2259289E-02  0.1524573E-02
   460.361  0.1726502E-02  0.1525388E-01  0.1608684E-01    10.199  0.1471297E-03  0.2259555E-02  0.1524750E-02
   460.365  0.1726515E-02  0.1525610E-01  0.1608349E-01    10.198  0.1470972E-03  0.2259015E-02  0.1527737E-02
   460.369  0.1726493E-02  0.1525734E-01  0.1607738E-01    10.198  0.1470239E-03  0.2257905E-02  0.1533365E-02
   460.373  0.1726432E-02  0.1525715E-01  0.1606921E-01    10.198  0.1469058E-03  0.2256080E-02  0.1541493E-02
   460.377  0.1726332E-02  0.1525537E-01  0.1605834E-01    10.198  0.1467473E-03  0.2253109E-02  0.1551298E-02
   460.381  0.1726210E-02  0.1525265E-01  0.1604683E-01    10.198  0.1465628E-03  0.2249265E-02  0.1560268E-02
   460.385  0.1726071E-02  0.1525108E-01  0.1603530E-01    10.198  0.1463701E-03  0.2246239E-02  0.1566963E-02
   460.389  0.1725920E-02  0.1524687E-01  0.1602378E-01    10.198  0.1461751E-03  0.2239499E-02  0.1572097E-02
   460.393  0.1725759E-02  0.1524450E-01  0.1601499E-01    10.198  0.1459845E-03  0.2234741E-02  0.1575914E-02
   460.397  0.1725589E-02  0.1524466E-01  0.1601003E-01    10.198  0.1458006E-03  0.2232543E-02  0.1579500E-02
   460.401  0.1725414E-02  0.1524474E-01  0.1600560E-01    10.198  0.1456252E-03  0.2230380E-02  0.1581906E-02
   460.404  0.1725245E-02  0.1524431E-01  0.1600334E-01    10.197  0.1454557E-03  0.2228144E-02  0.1583872E-02
   460.408  0.1725086E-02  0.1524331E-01  0.1600231E-01    10.197  0.1453001E-03  0.2224871E-02  0.1584261E-02
   460.412  0.1724935E-02  0.1524096E-01  0.1600298E-01    10.197  0.1451676E-03  0.2220710E-02  0.1584395E-02
   460.416  0.1724796E-02  0.1523995E-01  0.1600633E-01    10.197  0.1450631E-03  0.2216649E-02  0.1581326E-02
   460.420  0.1724674E-02  0.1524243E-01  0.1601531E-01    10.197  0.1449903E-03  0.2216360E-02  0.1568127E-02
   460.424  0.1724570E-02  0.1524374E-01  0.1602444E-01    10.197  0.1449517E-03  0.2215315E-02  0.1555415E-02
   460.428  0.1724490E-02  0.1524380E-01  0.1603504E-01    10.197  0.1449468E-03  0.2213115E-02  0.1543560E-02
   460.432  0.1724442E-02  0.1524263E-01  0.1604681E-01    10.197  0.1449654E-03  0.2209721E-02  0.1532168E-02
   460.436  0.1724429E-02  0.1524028E-01  0.1605968E-01    10.197  0.1450072E-03  0.2204847E-02  0.1522512E-02
   460.440  0.1724452E-02  0.1524304E-01  0.1607905E-01    10.197  0.1450715E-03  0.2207082E-02  0.1517563E-02
   460.444  0.1724509E-02  0.1524756E-01  0.1610041E-01    10.197  0.1451559E-03  0.2209311E-02  0.1515362E-02
   460.447  0.1724600E-02  0.1525026E-01  0.1612200E-01    10.196  0.1452585E-03  0.2210865E-02  0.1514607E-02
   460.451  0.1724723E-02  0.1525301E-01  0.1614415E-01    10.196  0.1453764E-03  0.2213078E-02  0.1516904E-02
   460.455  0.1724859E-02  0.1525653E-01  0.1616479E-01    10.196  0.1454867E-03  0.2216627E-02  0.1520267E-02
   460.459  0.1725003E-02  0.1526007E-01  0.1618407E-01    10.196  0.1455818E-03  0.2221583E-02  0.1524646E-02
   460.463  0.1725134E-02  0.1526445E-01  0.1620066E-01    10.196  0.1456537E-03  0.2227281E-02  0.1528866E-02
   460.467  0.1725232E-02  0.1526907E-01  0.1621295E-01    10.196  0.1456860E-03  0.2234033E-02  0.1531318E-02
   460.471  0.1725287E-02  0.1527531E-01  0.1622023E-01    10.196  0.1456694E-03  0.2242100E-02  0.1531404E-02
   460.475  0.1725300E-02  0.1528055E-01  0.1622208E-01    10.196  0.1456060E-03  0.2249254E-02  0.1528728E-02
   460.479  0.1725260E-02  0.1528666E-01  0.1621955E-01    10.196  0.1454798E-03  0.2257221E-02  0.1523007E-02
   460.483  0.1725162E-02  0.1529299E-01  0.1621281E-01    10.196  0.1452821E-03  0.2266573E-02  0.1513188E-02
   460.487  0.1725008E-02  0.1529935E-01  0.1620192E-01    10.195  0.1450185E-03  0.2276553E-02  0.1499988E-02
   460.491  0.1724802E-02  0.1530546E-01  0.1618716E-01    10.195  0.1446951E-03  0.2286605E-02  0.1484509E-02
   460.494  0.1724549E-02  0.1531590E-01  0.1617398E-01    10.195  0.1443200E-03  0.2303868E-02  0.1470673E-02
   460.498  0.1724255E-02  0.1532605E-01  0.1615936E-01    10.195  0.1439023E-03  0.2320440E-02  0.1456034E-02
   460.502  0.1723928E-02  0.1533689E-01  0.1614411E-01    10.195  0.1434525E-03  0.2337150E-02  0.1442081E-02
   460.506  0.1723576E-02  0.1534745E-01  0.1612931E-01    10.195  0.1429828E-03  0.2353958E-02  0.1428911E-02
   460.510  0.1723208E-02  0.1535453E-01  0.1611230E-01    10.195  0.1425050E-03  0.2368605E-02  0.1414733E-02
   460.514  0.1722833E-02  0.1535924E-01  0.1609444E-01    10.195  0.1420311E-03  0.2378604E-02  0.1400305E-02
   460.518  0.1722482E-02  0.1536022E-01  0.1607853E-01    10.195  0.1415924E-03  0.2382328E-02  0.1387284E-02
   460.522  0.1722178E-02  0.1536024E-01  0.1606568E-01    10.195  0.1412012E-03  0.2384512E-02  0.1376137E-02
   460.526  0.1721929E-02  0.1535714E-01  0.1605593E-01    10.194  0.1408681E-03  0.2382879E-02  0.1367094E-02
   460.530  0.1721742E-02  0.1535042E-01  0.1604788E-01    10.194  0.1406005E-03  0.2377121E-02  0.1360025E-02
   460.533  0.1721618E-02  0.1534048E-01  0.1604192E-01    10.194  0.1404047E-03  0.2367855E-02  0.1354231E-02
   460.537  0.1721553E-02  0.1532752E-01  0.1603655E-01    10.194  0.1402760E-03  0.2355362E-02  0.1352254E-02
   460.541  0.1721545E-02  0.1531168E-01  0.1603213E-01    10.194  0.1402155E-03  0.2339772E-02  0.1354228E-02
   460.545  0.1721596E-02  0.1529568E-01  0.1602957E-01    10.194  0.1402283E-03  0.2327155E-02  0.1360115E-02
   460.549  0.1721708E-02  0.1528310E-01  0.1603176E-01    10.194  0.1403163E-03  0.2317366E-02  0.1371826E-02
   460.553  0.1721878E-02  0.1526765E-01  0.1603358E-01    10.194  0.1404771E-03  0.2307404E-02  0.1385036E-02
   460.557  0.1722100E-02  0.1525686E-01  0.1604051E-01    10.194  0.1407069E-03  0.2299502E-02  0.1403285E-02
   460.561  0.1722365E-02  0.1524950E-01  0.1604937E-01    10.194  0.1409917E-03  0.2294229E-02  0.1422734E-02
   460.565  0.1722634E-02  0.1524507E-01  0.1605746E-01    10.194  0.1413139E-03  0.2289577E-02  0.1437410E-02
   460.569  0.1722902E-02  0.1524316E-01  0.1606437E-01    10.193  0.1416628E-03  0.2285896E-02  0.1448660E-02
   460.573  0.1723162E-02  0.1524311E-01  0.1606873E-01    10.193  0.1420293E-03  0.2283008E-02  0.1457320E-02
   460.577  0.1723407E-02  0.1524514E-01  0.1607132E-01    10.193  0.1424041E-03  0.2280693E-02  0.1464336E-02
   460.580  0.1723629E-02  0.1525108E-01  0.1607432E-01    10.193  0.1427772E-03  0.2282071E-02  0.1463811E-02
   460.584  0.1723823E-02  0.1525841E-01  0.1607377E-01    10.193  0.1431376E-03  0.2284682E-02  0.1459490E-02
   460.588  0.1723982E-02  0.1526679E-01  0.1607244E-01    10.193  0.1434764E-03  0.2288800E-02  0.1455540E-02
   460.592  0.1724097E-02  0.1527625E-01  0.1606808E-01    10.193  0.1437893E-03  0.2293501E-02  0.1449240E-02
   460.596  0.1724152E-02  0.1528698E-01  0.1606094E-01    10.193  0.1440832E-03  0.2298272E-02  0.1441593E-02
   460.600  0.1724145E-02  0.1529854E-01  0.1605154E-01    10.193  0.1443500E-03  0.2303442E-02  0.1432705E-02
   460.604  0.1724090E-02  0.1531063E-01  0.1603997E-01    10.193  0.1446015E-03  0.2308529E-02  0.1422528E-02
   460.608  0.1723991E-02  0.1532260E-01  0.1602760E-01    10.192  0.1448362E-03  0.2313098E-02  0.1411411E-02
   460.612  0.1723850E-02  0.1533382E-01  0.1601490E-01    10.192  0.1450469E-03  0.2317955E-02  0.1399629E-02
   460.616  0.1723675E-02  0.1534490E-01  0.1600249E-01    10.192  0.1452374E-03  0.2323087E-02  0.1387249E-02
   460.619  0.1723479E-02  0.1535419E-01  0.1598966E-01    10.192  0.1454120E-03  0.2327703E-02  0.1374927E-02
   460.623  0.1723265E-02  0.1536222E-01  0.1597665E-01    10.192  0.1455657E-03  0.2332394E-02  0.1362257E-02
   460.627  0.1723053E-02  0.1536866E-01  0.1596641E-01    10.192  0.1457155E-03  0.2336382E-02  0.1351760E-02
   460.631  0.1722863E-02  0.1537207E-01  0.1595603E-01    10.192  0.1458766E-03  0.2338151E-02  0.1340651E-02
   460.635  0.1722719E-02  0.1537168E-01  0.1594909E-01    10.192  0.1460475E-03  0.2339994E-02  0.1331353E-02
   460.639  0.1722629E-02  0.1536872E-01  0.1594439E-01    10.192  0.1462243E-03  0.2340847E-02  0.1324162E-02
   460.643  0.1722595E-02  0.1536326E-01  0.1594264E-01    10.191  0.1464031E-03  0.2342814E-02  0.1319371E-02
   460.647  0.1722619E-02  0.1535443E-01  0.1594371E-01    10.191  0.1465787E-03  0.2346359E-02  0.1316728E-02
   460.651  0.1722699E-02  0.1535541E-01  0.1595902E-01    10.191  0.1467465E-03  0.2347474E-02  0.1322578E-02
   460.655  0.1722834E-02  0.1535701E-01  0.1597822E-01    10.191  0.1469027E-03  0.2349498E-02  0.1331644E-02
   460.659  0.1723021E-02  0.1535897E-01  0.1599870E-01    10.191  0.1470440E-03  0.2353369E-02  0.1341516E-02
   460.662  0.1723255E-02  0.1535888E-01  0.1601942E-01    10.191  0.1471683E-03  0.2356468E-02  0.1354130E-02
   460.666  0.1723519E-02  0.1536014E-01  0.1603983E-01    10.191  0.1472879E-03  0.2361891E-02  0.1368848E-02
   460.670  0.1723804E-02  0.1536300E-01  0.1606001E-01    10.191  0.1474032E-03  0.2366106E-02  0.1385938E-02
   460.674  0.1724103E-02  0.1536547E-01  0.1607947E-01    10.191  0.1475130E-03  0.2370515E-02  0.1403734E-02
   460.678  0.1724411E-02  0.1536814E-01  0.1609730E-01    10.191  0.1476161E-03  0.2375252E-02  0.1422148E-02
   460.682  0.1724720E-02  0.1537252E-01  0.1611583E-01    10.190  0.1477111E-03  0.2380493E-02  0.1440280E-02
   460.686  0.1725019E-02  0.1538080E-01  0.1613436E-01    10.190  0.1478022E-03  0.2383588E-02  0.1455941E-02
   460.690  0.1725289E-02  0.1539024E-01  0.1614997E-01    10.190  0.1479064E-03  0.2386486E-02  0.1470390E-02
   460.694  0.1725530E-02  0.1539882E-01  0.1616145E-01    10.190  0.1480321E-03  0.2388510E-02  0.1481279E-02
   460.698  0.1725743E-02  0.1540660E-01  0.1616945E-01    10.190  0.1481808E-03  0.2389755E-02  0.1488906E-02
   460.702  0.1725921E-02  0.1541386E-01  0.1617423E-01    10.190  0.1483495E-03  0.2390377E-02  0.1494114E-02
   460.705  0.1726059E-02  0.1541999E-01  0.1617477E-01    10.190  0.1485351E-03  0.2390827E-02  0.1493884E-02
   460.709  0.1726156E-02  0.1542539E-01  0.1617205E-01    10.190  0.1487333E-03  0.2391373E-02  0.1490236E-02
   460.713  0.1726209E-02  0.1542971E-01  0.1616510E-01    10.190  0.1489406E-03  0.2391692E-02  0.1483248E-02
   460.717  0.1726216E-02  0.1543265E-01  0.1615501E-01    10.190  0.1491517E-03  0.2392838E-02  0.1473149E-02
   460.721  0.1726177E-02  0.1543453E-01  0.1614250E-01    10.189  0.1493619E-03  0.2394861E-02  0.1459261E-02
   460.725  0.1726093E-02  0.1543532E-01  0.1612616E-01    10.189  0.1495668E-03  0.2397766E-02  0.1441727E-02
   460.729  0.1725966E-02  0.1543459E-01  0.1610764E-01    10.189  0.1497615E-03  0.2401970E-02  0.1422021E-02
   460.733  0.1725817E-02  0.1543271E-01  0.1608981E-01    10.189  0.1499507E-03  0.2407381E-02  0.1402947E-02
   460.737  0.1725664E-02  0.1542613E-01  0.1607233E-01    10.189  0.1501454E-03  0.2413494E-02  0.1385627E-02
   460.741  0.1725512E-02  0.1542254E-01  0.1605651E-01    10.189  0.1503390E-03  0.2419965E-02  0.1370901E-02
   460.744  0.1725375E-02  0.1541834E-01  0.1604313E-01    10.189  0.1505107E-03  0.2426560E-02  0.1360751E-02
   460.748  0.1725237E-02  0.1541661E-01  0.1603593E-01    10.189  0.1506719E-03  0.2426529E-02  0.1351076E-02
   460.752  0.1725071E-02  0.1541434E-01  0.1602547E-01    10.189  0.1508502E-03  0.2430103E-02  0.1342350E-02
   460.756  0.1724879E-02  0.1541011E-01  0.1601189E-01    10.188  0.1510404E-03  0.2435611E-02  0.1333835E-02
   460.760  0.1724666E-02  0.1540457E-01  0.1599578E-01    10.188  0.1512371E-03  0.2442242E-02  0.1324583E-02
   460.764  0.1724438E-02  0.1539815E-01  0.1597804E-01    10.188  0.1514366E-03  0.2450082E-02  0.1315791E-02
   460.768  0.1724201E-02  0.1539233E-01  0.1596067E-01    10.188  0.1516336E-03  0.2456724E-02  0.1306679E-02
   460.772  0.1723960E-02  0.1539095E-01  0.1594827E-01    10.188  0.1518228E-03  0.2460076E-02  0.1298721E-02
   460.776  0.1723721E-02  0.1538998E-01  0.1593627E-01    10.188  0.1519996E-03  0.2464079E-02  0.1291259E-02
   460.780  0.1723491E-02  0.1538819E-01  0.1592518E-01    10.188  0.1521587E-03  0.2467917E-02  0.1284363E-02
   460.783  0.1723275E-02  0.1538723E-01  0.1591587E-01    10.188  0.1522966E-03  0.2469198E-02  0.1278777E-02
   460.787  0.1723077E-02  0.1538597E-01  0.1590746E-01    10.188  0.1524065E-03  0.2469922E-02  0.1274357E-02
   460.791  0.1722902E-02  0.1538377E-01  0.1589903E-01    10.188  0.1524840E-03  0.2470397E-02  0.1272470E-02
   460.795  0.1722753E-02  0.1538115E-01  0.1589318E-01    10.187  0.1525272E-03  0.2470282E-02  0.1268902E-02
   460.799  0.1722636E-02  0.1537791E-01  0.1588841E-01    10.187  0.1525338E-03  0.2469585E-02  0.1266242E-02
   460.803  0.1722552E-02  0.1537398E-01  0.1588546E-01    10.187  0.1525030E-03  0.2467240E-02  0.1264257E-02
   460.807  0.1722506E-02  0.1536921E-01  0.1588406E-01    10.187  0.1524343E-03  0.2463962E-02  0.1263066E-02
   460.811  0.1722498E-02  0.1536433E-01  0.1588392E-01    10.187  0.1523293E-03  0.2460816E-02  0.1261418E-02
   460.815  0.1722528E-02  0.1535839E-01  0.1588558E-01    10.187  0.1521897E-03  0.2456398E-02  0.1260492E-02
   460.819  0.1722597E-02  0.1535323E-01  0.1588855E-01    10.187  0.1520184E-03  0.2451595E-02  0.1260297E-02
   460.822  0.1722704E-02  0.1535064E-01  0.1589408E-01    10.187  0.1518194E-03  0.2445914E-02  0.1262799E-02
   460.826  0.1722845E-02  0.1534944E-01  0.1590150E-01    10.187  0.1515974E-03  0.2439497E-02  0.1267037E-02
   460.830  0.1723017E-02  0.1535136E-01  0.1591243E-01    10.187  0.1513575E-03  0.2435160E-02  0.1274699E-02
   460.834  0.1723216E-02  0.1535479E-01  0.1592509E-01    10.186  0.1511059E-03  0.2430628E-02  0.1283463E-02
   460.838  0.1723452E-02  0.1535871E-01  0.1593880E-01    10.186  0.1508299E-03  0.2425631E-02  0.1292646E-02
   460.842  0.1723722E-02  0.1536276E-01  0.1595338E-01    10.186  0.1505324E-03  0.2419589E-02  0.1301649E-02
   460.846  0.1724032E-02  0.1536630E-01  0.1596799E-01    10.186  0.1502070E-03  0.2413756E-02  0.1310605E-02
   460.850  0.1724378E-02  0.1536863E-01  0.1598383E-01    10.186  0.1498576E-03  0.2408612E-02  0.1319726E-02
   460.854  0.1724751E-02  0.1536991E-01  0.1599934E-01    10.186  0.1494926E-03  0.2404750E-02  0.1327609E-02
   460.858  0.1725143E-02  0.1537082E-01  0.1601333E-01    10.186  0.1491220E-03  0.2400935E-02  0.1334703E-02
   460.861  0.1725544E-02  0.1537110E-01  0.1602604E-01    10.186  0.1487556E-03  0.2397085E-02  0.1339260E-02
   460.865  0.1725939E-02  0.1537312E-01  0.1603732E-01    10.186  0.1484084E-03  0.2396069E-02  0.1340258E-02
   460.869  0.1726313E-02  0.1537499E-01  0.1604627E-01    10.185  0.1480964E-03  0.2395733E-02  0.1340100E-02
   460.873  0.1726658E-02  0.1537625E-01  0.1605151E-01    10.185  0.1478277E-03  0.2395626E-02  0.1338491E-02
   460.877  0.1726965E-02  0.1537720E-01  0.1605389E-01    10.185  0.1476074E-03  0.2395620E-02  0.1335881E-02
   460.881  0.1727226E-02  0.1537838E-01  0.1605276E-01    10.185  0.1474426E-03  0.2395768E-02  0.1331109E-02
   460.885  0.1727436E-02  0.1538065E-01  0.1604816E-01    10.185  0.1473363E-03  0.2395208E-02  0.1325848E-02
   460.889  0.1727589E-02  0.1538175E-01  0.1603975E-01    10.185  0.1472911E-03  0.2395675E-02  0.1320515E-02
   460.893  0.1727682E-02  0.1538187E-01  0.1602857E-01    10.185  0.1473103E-03  0.2394797E-02  0.1314391E-02
   460.897  0.1727703E-02  0.1538362E-01  0.1601519E-01    10.185  0.1474065E-03  0.2394341E-02  0.1308057E-02
   460.900  0.1727679E-02  0.1538636E-01  0.1600234E-01    10.185  0.1475449E-03  0.2392684E-02  0.1302126E-02
   460.904  0.1727605E-02  0.1539094E-01  0.1598920E-01    10.185  0.1477080E-03  0.2392082E-02  0.1295040E-02
   460.908  0.1727476E-02  0.1539645E-01  0.1597592E-01    10.184  0.1478802E-03  0.2391910E-02  0.1286995E-02
   460.912  0.1727296E-02  0.1540332E-01  0.1596322E-01    10.184  0.1480575E-03  0.2392809E-02  0.1279493E-02
   460.916  0.1727078E-02  0.1541204E-01  0.1595173E-01    10.184  0.1482277E-03  0.2394203E-02  0.1272137E-02
   460.920  0.1726836E-02  0.1542219E-01  0.1594451E-01    10.184  0.1483854E-03  0.2394918E-02  0.1264847E-02
   460.924  0.1726579E-02  0.1543197E-01  0.1593853E-01    10.184  0.1485271E-03  0.2396554E-02  0.1258275E-02
   460.928  0.1726312E-02  0.1544051E-01  0.1593398E-01    10.184  0.1486490E-03  0.2398918E-02  0.1252223E-02
   460.932  0.1726043E-02  0.1544795E-01  0.1593077E-01    10.184  0.1487481E-03  0.2402204E-02  0.1246832E-02
   460.935  0.1725778E-02  0.1545437E-01  0.1592918E-01    10.184  0.1488218E-03  0.2405781E-02  0.1242315E-02
   460.939  0.1725526E-02  0.1545903E-01  0.1592839E-01    10.184  0.1488683E-03  0.2409583E-02  0.1238525E-02
   460.943  0.1725294E-02  0.1546125E-01  0.1592876E-01    10.183  0.1488877E-03  0.2413149E-02  0.1235541E-02
   460.947  0.1725090E-02  0.1546136E-01  0.1593045E-01    10.183  0.1488810E-03  0.2416095E-02  0.1232249E-02
   460.951  0.1724920E-02  0.1545937E-01  0.1593304E-01    10.183  0.1488484E-03  0.2418634E-02  0.1228397E-02
   460.955  0.1724784E-02  0.1545590E-01  0.1593632E-01    10.183  0.1487962E-03  0.2420254E-02  0.1224053E-02
   460.959  0.1724684E-02  0.1545118E-01  0.1594093E-01    10.183  0.1487267E-03  0.2420810E-02  0.1220068E-02
   460.963  0.1724622E-02  0.1544742E-01  0.1594750E-01    10.183  0.1486420E-03  0.2424609E-02  0.1218353E-02
   460.967  0.1724592E-02  0.1544409E-01  0.1595520E-01    10.183  0.1485368E-03  0.2430801E-02  0.1220098E-02
   460.971  0.1724588E-02  0.1543760E-01  0.1596146E-01    10.183  0.1484086E-03  0.2433777E-02  0.1225182E-02
   460.974  0.1724609E-02  0.1543047E-01  0.1596686E-01    10.183  0.1482613E-03  0.2436700E-02  0.1233419E-02
   460.978  0.1724656E-02  0.1542102E-01  0.1597125E-01    10.182  0.1480984E-03  0.2438328E-02  0.1244535E-02
   460.982  0.1724727E-02  0.1541101E-01  0.1597510E-01    10.182  0.1479249E-03  0.2437002E-02  0.1258265E-02
   460.986  0.1724820E-02  0.1540668E-01  0.1598367E-01    10.182  0.1477462E-03  0.2427752E-02  0.1272485E-02
   460.990  0.1724929E-02  0.1540178E-01  0.1598990E-01    10.182  0.1475626E-03  0.2417615E-02  0.1287876E-02
   460.994  0.1725048E-02  0.1539634E-01  0.1599366E-01    10.182  0.1473753E-03  0.2407003E-02  0.1302814E-02
   460.998  0.1725173E-02  0.1538969E-01  0.1599585E-01    10.182  0.1471889E-03  0.2395664E-02  0.1318730E-02
   461.002  0.1725300E-02  0.1538216E-01  0.1599544E-01    10.182  0.1470093E-03  0.2384177E-02  0.1334040E-02
   461.006  0.1725426E-02  0.1537403E-01  0.1599322E-01    10.182  0.1468409E-03  0.2372493E-02  0.1347205E-02
   461.009  0.1725548E-02  0.1536542E-01  0.1598873E-01    10.182  0.1466881E-03  0.2361399E-02  0.1359947E-02
   461.013  0.1725663E-02  0.1535833E-01  0.1598401E-01    10.182  0.1465528E-03  0.2352717E-02  0.1372110E-02
   461.017  0.1725777E-02  0.1535490E-01  0.1598194E-01    10.181  0.1464281E-03  0.2348810E-02  0.1375850E-02
   461.021  0.1725885E-02  0.1535377E-01  0.1598135E-01    10.181  0.1463163E-03  0.2348753E-02  0.1375672E-02
   461.025  0.1725985E-02  0.1535179E-01  0.1597972E-01    10.181  0.1462203E-03  0.2349168E-02  0.1373308E-02
   461.029  0.1726075E-02  0.1535119E-01  0.1597818E-01    10.181  0.1461426E-03  0.2350817E-02  0.1366839E-02
   461.033  0.1726147E-02  0.1535666E-01  0.1597920E-01    10.181  0.1460845E-03  0.2356220E-02  0.1349514E-02
   461.037  0.1726199E-02  0.1535998E-01  0.1597864E-01    10.181  0.1460462E-03  0.2361687E-02  0.1331301E-02
   461.041  0.1726229E-02  0.1536341E-01  0.1597619E-01    10.181  0.1460295E-03  0.2367207E-02  0.1312971E-02
   461.044  0.1726250E-02  0.1536672E-01  0.1597419E-01    10.181  0.1460175E-03  0.2372129E-02  0.1294578E-02
   461.048  0.1726272E-02  0.1536982E-01  0.1597116E-01    10.181  0.1459943E-03  0.2376826E-02  0.1276309E-02
   461.052  0.1726300E-02  0.1537224E-01  0.1596877E-01    10.180  0.1459688E-03  0.2380806E-02  0.1258575E-02
   461.056  0.1726347E-02  0.1537457E-01  0.1596750E-01    10.180  0.1459593E-03  0.2384209E-02  0.1243522E-02
   461.060  0.1726411E-02  0.1537604E-01  0.1596753E-01    10.180  0.1459657E-03  0.2386901E-02  0.1230328E-02
   461.064  0.1726491E-02  0.1537680E-01  0.1596903E-01    10.180  0.1459895E-03  0.2388363E-02  0.1218926E-02
   461.068  0.1726575E-02  0.1537712E-01  0.1597071E-01    10.180  0.1460176E-03  0.2390255E-02  0.1209069E-02
   461.072  0.1726647E-02  0.1537841E-01  0.1597202E-01    10.180  0.1460299E-03  0.2393531E-02  0.1201557E-02
   461.076  0.1726703E-02  0.1538009E-01  0.1597337E-01    10.180  0.1460257E-03  0.2397933E-02  0.1195697E-02
   461.079  0.1726743E-02  0.1538257E-01  0.1597404E-01    10.180  0.1460057E-03  0.2403554E-02  0.1191423E-02
   461.083  0.1726766E-02  0.1538628E-01  0.1597509E-01    10.180  0.1459710E-03  0.2410679E-02  0.1189441E-02
   461.087  0.1726769E-02  0.1539015E-01  0.1597484E-01    10.179  0.1459246E-03  0.2418321E-02  0.1188727E-02
   461.091  0.1726742E-02  0.1539352E-01  0.1597209E-01    10.179  0.1458592E-03  0.2425371E-02  0.1191781E-02
   461.095  0.1726672E-02  0.1539642E-01  0.1596749E-01    10.179  0.1457643E-03  0.2433392E-02  0.1201356E-02
   461.099  0.1726560E-02  0.1540019E-01  0.1596045E-01    10.179  0.1456436E-03  0.2441138E-02  0.1216737E-02
   461.103  0.1726411E-02  0.1540310E-01  0.1595106E-01    10.179  0.1454973E-03  0.2447705E-02  0.1236575E-02
   461.107  0.1726233E-02  0.1540463E-01  0.1594027E-01    10.179  0.1453247E-03  0.2452189E-02  0.1260258E-02
   461.111  0.1726027E-02  0.1540698E-01  0.1592934E-01    10.179  0.1451361E-03  0.2456541E-02  0.1282715E-02
   461.114  0.1725795E-02  0.1541021E-01  0.1591960E-01    10.179  0.1449396E-03  0.2460252E-02  0.1302375E-02
   461.118  0.1725544E-02  0.1541230E-01  0.1591074E-01    10.179  0.1447393E-03  0.2464377E-02  0.1320855E-02
   461.122  0.1725283E-02  0.1541257E-01  0.1590156E-01    10.179  0.1445444E-03  0.2462402E-02  0.1339637E-02
   461.126  0.1725029E-02  0.1541586E-01  0.1589518E-01    10.178  0.1443702E-03  0.2462256E-02  0.1349026E-02
   461.130  0.1724789E-02  0.1541620E-01  0.1589210E-01    10.178  0.1442215E-03  0.2460185E-02  0.1355585E-02
   461.134  0.1724570E-02  0.1541478E-01  0.1589020E-01    10.178  0.1441018E-03  0.2457994E-02  0.1362354E-02
   461.138  0.1724379E-02  0.1541213E-01  0.1589131E-01    10.178  0.1440186E-03  0.2454612E-02  0.1369071E-02
   461.142  0.1724223E-02  0.1540670E-01  0.1589308E-01    10.178  0.1439788E-03  0.2448356E-02  0.1375107E-02
   461.146  0.1724107E-02  0.1539886E-01  0.1589481E-01    10.178  0.1439849E-03  0.2438432E-02  0.1381177E-02
   461.149  0.1724030E-02  0.1538958E-01  0.1589922E-01    10.178  0.1440404E-03  0.2425510E-02  0.1386323E-02
   461.153  0.1723993E-02  0.1537805E-01  0.1590289E-01    10.178  0.1441432E-03  0.2410265E-02  0.1389855E-02
   461.157  0.1723993E-02  0.1536445E-01  0.1590678E-01    10.178  0.1442873E-03  0.2393280E-02  0.1393735E-02
   461.161  0.1724030E-02  0.1535002E-01  0.1591001E-01    10.177  0.1444692E-03  0.2375342E-02  0.1396688E-02
   461.165  0.1724102E-02  0.1533378E-01  0.1591224E-01    10.177  0.1446840E-03  0.2356828E-02  0.1397940E-02
   461.169  0.1724207E-02  0.1531865E-01  0.1591624E-01    10.177  0.1449260E-03  0.2339681E-02  0.1396076E-02
   461.173  0.1724343E-02  0.1530669E-01  0.1592333E-01    10.177  0.1451896E-03  0.2325119E-02  0.1385607E-02
   461.177  0.1724505E-02  0.1529414E-01  0.1592934E-01    10.177  0.1454674E-03  0.2311045E-02  0.1373496E-02
   461.181  0.1724690E-02  0.1528662E-01  0.1594057E-01    10.177  0.1457533E-03  0.2301382E-02  0.1351454E-02
   461.184  0.1724891E-02  0.1527988E-01  0.1595129E-01    10.177  0.1460410E-03  0.2292646E-02  0.1327695E-02
   461.188  0.1725100E-02  0.1527409E-01  0.1596113E-01    10.177  0.1463264E-03  0.2284892E-02  0.1303314E-02
   461.192  0.1725311E-02  0.1526910E-01  0.1596923E-01    10.177  0.1466032E-03  0.2278328E-02  0.1277258E-02
   461.196  0.1725520E-02  0.1526544E-01  0.1597587E-01    10.176  0.1468643E-03  0.2273799E-02  0.1250828E-02
   461.200  0.1725721E-02  0.1526849E-01  0.1598412E-01    10.176  0.1471038E-03  0.2278623E-02  0.1227775E-02
   461.204  0.1725912E-02  0.1527049E-01  0.1599208E-01    10.176  0.1473175E-03  0.2277696E-02  0.1204502E-02
   461.208  0.1726090E-02  0.1527104E-01  0.1599712E-01    10.176  0.1475003E-03  0.2275902E-02  0.1182461E-02
   461.212  0.1726248E-02  0.1527250E-01  0.1600077E-01    10.176  0.1476483E-03  0.2275078E-02  0.1163243E-02
   461.215  0.1726385E-02  0.1528001E-01  0.1600803E-01    10.176  0.1477619E-03  0.2283730E-02  0.1151185E-02
   461.219  0.1726515E-02  0.1528540E-01  0.1601341E-01    10.176  0.1478631E-03  0.2290341E-02  0.1141594E-02
   461.223  0.1726639E-02  0.1529008E-01  0.1601735E-01    10.176  0.1479544E-03  0.2295651E-02  0.1135664E-02
   461.227  0.1726755E-02  0.1529321E-01  0.1601938E-01    10.176  0.1480343E-03  0.2299750E-02  0.1133189E-02
   461.231  0.1726857E-02  0.1529510E-01  0.1601854E-01    10.175  0.1481005E-03  0.2302781E-02  0.1133968E-02
   461.235  0.1726945E-02  0.1529778E-01  0.1601660E-01    10.175  0.1481513E-03  0.2306925E-02  0.1136536E-02
   461.239  0.1727018E-02  0.1529838E-01  0.1601358E-01    10.175  0.1481835E-03  0.2309355E-02  0.1142019E-02
   461.243  0.1727074E-02  0.1529889E-01  0.1600995E-01    10.175  0.1481965E-03  0.2310467E-02  0.1150485E-02
   461.247  0.1727113E-02  0.1529959E-01  0.1600462E-01    10.175  0.1481920E-03  0.2309194E-02  0.1159795E-02
   461.250  0.1727154E-02  0.1530062E-01  0.1600043E-01    10.175  0.1481862E-03  0.2307154E-02  0.1166908E-02
   461.254  0.1727199E-02  0.1530167E-01  0.1599743E-01    10.175  0.1481815E-03  0.2305399E-02  0.1171176E-02
   461.258  0.1727249E-02  0.1530245E-01  0.1599563E-01    10.175  0.1481790E-03  0.2303596E-02  0.1174233E-02
   461.262  0.1727301E-02  0.1530360E-01  0.1599389E-01    10.175  0.1481777E-03  0.2301906E-02  0.1175784E-02
   461.266  0.1727355E-02  0.1530470E-01  0.1599305E-01    10.175  0.1481770E-03  0.2300194E-02  0.1176237E-02
   461.270  0.1727409E-02  0.1530517E-01  0.1599251E-01    10.174  0.1481780E-03  0.2298668E-02  0.1175900E-02
   461.274  0.1727464E-02  0.1530600E-01  0.1599159E-01    10.174  0.1481790E-03  0.2297252E-02  0.1175959E-02
   461.278  0.1727520E-02  0.1530643E-01  0.1599068E-01    10.174  0.1481759E-03  0.2296251E-02  0.1174797E-02
   461.281  0.1727577E-02  0.1530606E-01  0.1599030E-01    10.174  0.1481697E-03  0.2295238E-02  0.1174333E-02
   461.285  0.1727634E-02  0.1530481E-01  0.1598900E-01    10.174  0.1481596E-03  0.2294484E-02  0.1173778E-02
   461.289  0.1727688E-02  0.1530456E-01  0.1598811E-01    10.174  0.1481463E-03  0.2293592E-02  0.1173011E-02
   461.293  0.1727738E-02  0.1530359E-01  0.1598605E-01    10.174  0.1481308E-03  0.2294696E-02  0.1171738E-02
   461.297  0.1727785E-02  0.1530407E-01  0.1598415E-01    10.174  0.1481112E-03  0.2297968E-02  0.1171759E-02
   461.301  0.1727827E-02  0.1530386E-01  0.1598197E-01    10.174  0.1480877E-03  0.2298030E-02  0.1171295E-02
   461.305  0.1727865E-02  0.1530421E-01  0.1598000E-01    10.173  0.1480602E-03  0.2297534E-02  0.1170955E-02
   461.309  0.1727894E-02  0.1530353E-01  0.1597797E-01    10.173  0.1480294E-03  0.2298305E-02  0.1170525E-02
   461.313  0.1727906E-02  0.1530558E-01  0.1597611E-01    10.173  0.1480024E-03  0.2298275E-02  0.1170099E-02
   461.316  0.1727903E-02  0.1530793E-01  0.1597513E-01    10.173  0.1479850E-03  0.2298078E-02  0.1170319E-02
   461.320  0.1727883E-02  0.1531249E-01  0.1597402E-01    10.173  0.1479774E-03  0.2297000E-02  0.1168930E-02
   461.324  0.1727848E-02  0.1531670E-01  0.1597342E-01    10.173  0.1479804E-03  0.2296599E-02  0.1167809E-02
   461.328  0.1727797E-02  0.1532184E-01  0.1597252E-01    10.173  0.1479929E-03  0.2295261E-02  0.1166938E-02
   461.332  0.1727734E-02  0.1532767E-01  0.1597140E-01    10.173  0.1480152E-03  0.2292790E-02  0.1165305E-02
   461.336  0.1727659E-02  0.1533311E-01  0.1597040E-01    10.173  0.1480452E-03  0.2290346E-02  0.1163613E-02
   461.340  0.1727577E-02  0.1533739E-01  0.1596984E-01    10.172  0.1480798E-03  0.2288985E-02  0.1161983E-02
   461.344  0.1727488E-02  0.1534276E-01  0.1596907E-01    10.172  0.1481178E-03  0.2285958E-02  0.1160848E-02
   461.347  0.1727397E-02  0.1534762E-01  0.1596850E-01    10.172  0.1481582E-03  0.2283783E-02  0.1159794E-02
   461.351  0.1727304E-02  0.1535177E-01  0.1596840E-01    10.172  0.1482003E-03  0.2282195E-02  0.1160128E-02
   461.355  0.1727211E-02  0.1535524E-01  0.1596870E-01    10.172  0.1482425E-03  0.2280511E-02  0.1160204E-02
   461.359  0.1727122E-02  0.1536110E-01  0.1596897E-01    10.172  0.1482834E-03  0.2279370E-02  0.1160350E-02
   461.363  0.1727037E-02  0.1536193E-01  0.1596999E-01    10.172  0.1483217E-03  0.2278739E-02  0.1160836E-02
   461.367  0.1726963E-02  0.1536177E-01  0.1597128E-01    10.172  0.1483527E-03  0.2278804E-02  0.1160831E-02
   461.371  0.1726899E-02  0.1536073E-01  0.1597336E-01    10.172  0.1483786E-03  0.2280151E-02  0.1161079E-02
   461.375  0.1726836E-02  0.1536207E-01  0.1597604E-01    10.171  0.1484122E-03  0.2278924E-02  0.1162233E-02
   461.378  0.1726775E-02  0.1536445E-01  0.1598043E-01    10.171  0.1484536E-03  0.2276078E-02  0.1163379E-02
   461.382  0.1726716E-02  0.1536673E-01  0.1598492E-01    10.171  0.1485030E-03  0.2272230E-02  0.1164432E-02
   461.386  0.1726662E-02  0.1536829E-01  0.1598940E-01    10.171  0.1485580E-03  0.2268269E-02  0.1165437E-02
   461.390  0.1726613E-02  0.1537094E-01  0.1599378E-01    10.171  0.1486177E-03  0.2263877E-02  0.1167279E-02
   461.394  0.1726569E-02  0.1537343E-01  0.1599761E-01    10.171  0.1486831E-03  0.2260157E-02  0.1168461E-02
   461.398  0.1726513E-02  0.1537500E-01  0.1600127E-01    10.171  0.1487719E-03  0.2256670E-02  0.1169516E-02
   461.402  0.1726440E-02  0.1537650E-01  0.1600030E-01    10.171  0.1488783E-03  0.2253849E-02  0.1169992E-02
   461.406  0.1726344E-02  0.1537745E-01  0.1599612E-01    10.171  0.1489927E-03  0.2251736E-02  0.1169622E-02
   461.410  0.1726226E-02  0.1537746E-01  0.1599085E-01    10.170  0.1491102E-03  0.2250517E-02  0.1171436E-02
   461.413  0.1726088E-02  0.1537676E-01  0.1598061E-01    10.170  0.1492278E-03  0.2250386E-02  0.1170277E-02
   461.417  0.1725931E-02  0.1537505E-01  0.1596830E-01    10.170  0.1493439E-03  0.2250931E-02  0.1168791E-02
   461.421  0.1725755E-02  0.1537344E-01  0.1595530E-01    10.170  0.1494563E-03  0.2252474E-02  0.1167503E-02
   461.425  0.1725567E-02  0.1537203E-01  0.1594114E-01    10.170  0.1495635E-03  0.2254093E-02  0.1166340E-02
   461.429  0.1725368E-02  0.1536930E-01  0.1592696E-01    10.170  0.1496644E-03  0.2255715E-02  0.1165377E-02
   461.433  0.1725163E-02  0.1536734E-01  0.1591300E-01    10.170  0.1497583E-03  0.2257178E-02  0.1164350E-02
   461.437  0.1724957E-02  0.1536977E-01  0.1590377E-01    10.170  0.1498448E-03  0.2254862E-02  0.1161791E-02
   461.441  0.1724755E-02  0.1537149E-01  0.1589437E-01    10.170  0.1499221E-03  0.2253130E-02  0.1159011E-02
   461.444  0.1724562E-02  0.1537204E-01  0.1588539E-01    10.169  0.1499881E-03  0.2252362E-02  0.1156090E-02
   461.448  0.1724382E-02  0.1537235E-01  0.1587598E-01    10.169  0.1500437E-03  0.2252434E-02  0.1152396E-02
   461.452  0.1724218E-02  0.1537333E-01  0.1586769E-01    10.169  0.1500886E-03  0.2253253E-02  0.1148832E-02
   461.456  0.1724073E-02  0.1537459E-01  0.1586168E-01    10.169  0.1501243E-03  0.2254985E-02  0.1147348E-02
   461.460  0.1723920E-02  0.1537558E-01  0.1585497E-01    10.169  0.1501911E-03  0.2257923E-02  0.1145863E-02
   461.464  0.1723757E-02  0.1537567E-01  0.1584538E-01    10.169  0.1502924E-03  0.2261515E-02  0.1144259E-02
   461.468  0.1723588E-02  0.1537504E-01  0.1583413E-01    10.169  0.1504274E-03  0.2265559E-02  0.1141333E-02
   461.472  0.1723416E-02  0.1537667E-01  0.1582412E-01    10.169  0.1505923E-03  0.2270523E-02  0.1137057E-02
   461.475  0.1723229E-02  0.1537981E-01  0.1581430E-01    10.168  0.1507696E-03  0.2273688E-02  0.1132643E-02
   461.479  0.1723027E-02  0.1538354E-01  0.1580433E-01    10.168  0.1509515E-03  0.2277366E-02  0.1129350E-02
   461.483  0.1722822E-02  0.1538684E-01  0.1579342E-01    10.168  0.1511362E-03  0.2280486E-02  0.1128185E-02
   461.487  0.1722619E-02  0.1538994E-01  0.1578436E-01    10.168  0.1513181E-03  0.2283477E-02  0.1130274E-02
   461.491  0.1722424E-02  0.1539334E-01  0.1577710E-01    10.168  0.1514935E-03  0.2285412E-02  0.1133413E-02
   461.495  0.1722242E-02  0.1539836E-01  0.1577180E-01    10.168  0.1516575E-03  0.2285107E-02  0.1137882E-02
   461.499  0.1722077E-02  0.1540405E-01  0.1576982E-01    10.168  0.1518057E-03  0.2282918E-02  0.1141937E-02
   461.503  0.1721934E-02  0.1540862E-01  0.1576782E-01    10.168  0.1519340E-03  0.2281466E-02  0.1146464E-02
   461.506  0.1721818E-02  0.1540985E-01  0.1576684E-01    10.168  0.1520379E-03  0.2282314E-02  0.1151948E-02
   461.510  0.1721733E-02  0.1541227E-01  0.1576809E-01    10.167  0.1521142E-03  0.2283860E-02  0.1159491E-02
   461.514  0.1721680E-02  0.1541389E-01  0.1576917E-01    10.167  0.1521585E-03  0.2285631E-02  0.1163907E-02
   461.518  0.1721664E-02  0.1541719E-01  0.1577437E-01    10.167  0.1521688E-03  0.2285654E-02  0.1165950E-02
   461.522  0.1721694E-02  0.1542120E-01  0.1578273E-01    10.167  0.1521305E-03  0.2285366E-02  0.1166028E-02
   461.526  0.1721774E-02  0.1542448E-01  0.1579223E-01    10.167  0.1520365E-03  0.2285768E-02  0.1166975E-02
   461.530  0.1721904E-02  0.1542742E-01  0.1580532E-01    10.167  0.1518869E-03  0.2286714E-02  0.1163922E-02
   461.534  0.1722082E-02  0.1543030E-01  0.1581962E-01    10.167  0.1516836E-03  0.2285756E-02  0.1158230E-02
   461.537  0.1722305E-02  0.1543140E-01  0.1583606E-01    10.167  0.1514302E-03  0.2286625E-02  0.1152941E-02
   461.541  0.1722566E-02  0.1543233E-01  0.1585329E-01    10.167  0.1511319E-03  0.2288196E-02  0.1147262E-02
   461.545  0.1722862E-02  0.1543284E-01  0.1587024E-01    10.166  0.1507944E-03  0.2289790E-02  0.1140750E-02
   461.549  0.1723187E-02  0.1543309E-01  0.1588664E-01    10.166  0.1504291E-03  0.2291568E-02  0.1134182E-02
   461.553  0.1723541E-02  0.1543255E-01  0.1590216E-01    10.166  0.1500544E-03  0.2292508E-02  0.1127811E-02
   461.557  0.1723919E-02  0.1543235E-01  0.1591829E-01    10.166  0.1496842E-03  0.2293337E-02  0.1119868E-02
   461.561  0.1724306E-02  0.1543616E-01  0.1593632E-01    10.166  0.1493216E-03  0.2295821E-02  0.1106423E-02
   461.565  0.1724687E-02  0.1544040E-01  0.1595099E-01    10.166  0.1489747E-03  0.2298493E-02  0.1093986E-02
   461.568  0.1725054E-02  0.1544466E-01  0.1596261E-01    10.166  0.1486525E-03  0.2300446E-02  0.1084344E-02
   461.572  0.1725398E-02  0.1544803E-01  0.1597068E-01    10.166  0.1483643E-03  0.2300416E-02  0.1076031E-02
   461.576  0.1725723E-02  0.1545289E-01  0.1597544E-01    10.166  0.1481015E-03  0.2302235E-02  0.1068843E-02
   461.580  0.1726011E-02  0.1545727E-01  0.1597752E-01    10.165  0.1478473E-03  0.2304692E-02  0.1064663E-02
   461.584  0.1726249E-02  0.1546181E-01  0.1597563E-01    10.165  0.1476046E-03  0.2306895E-02  0.1063904E-02
   461.588  0.1726433E-02  0.1546810E-01  0.1596992E-01    10.165  0.1473806E-03  0.2306914E-02  0.1066209E-02
   461.592  0.1726553E-02  0.1547425E-01  0.1595933E-01    10.165  0.1471892E-03  0.2307560E-02  0.1071783E-02
   461.596  0.1726608E-02  0.1547929E-01  0.1594366E-01    10.165  0.1470354E-03  0.2308228E-02  0.1081506E-02
   461.599  0.1726596E-02  0.1548364E-01  0.1592373E-01    10.165  0.1469233E-03  0.2308921E-02  0.1093064E-02
   461.603  0.1726516E-02  0.1548762E-01  0.1590164E-01    10.165  0.1468565E-03  0.2309574E-02  0.1105981E-02
   461.607  0.1726385E-02  0.1549237E-01  0.1588002E-01    10.165  0.1468165E-03  0.2310961E-02  0.1117050E-02
   461.611  0.1726234E-02  0.1549648E-01  0.1585883E-01    10.164  0.1467693E-03  0.2311935E-02  0.1130950E-02
   461.615  0.1726065E-02  0.1550010E-01  0.1583878E-01    10.164  0.1467169E-03  0.2312762E-02  0.1145934E-02
   461.619  0.1725882E-02  0.1550515E-01  0.1582278E-01    10.164  0.1466607E-03  0.2315452E-02  0.1156919E-02
   461.623  0.1725689E-02  0.1551540E-01  0.1581440E-01    10.164  0.1466027E-03  0.2321800E-02  0.1157457E-02
   461.627  0.1725491E-02  0.1552492E-01  0.1580619E-01    10.164  0.1465449E-03  0.2326109E-02  0.1158519E-02
   461.630  0.1725296E-02  0.1553305E-01  0.1579966E-01    10.164  0.1464930E-03  0.2330330E-02  0.1158655E-02
   461.634  0.1725126E-02  0.1553928E-01  0.1579551E-01    10.164  0.1464616E-03  0.2333484E-02  0.1155534E-02
   461.638  0.1724984E-02  0.1554404E-01  0.1579311E-01    10.164  0.1464509E-03  0.2336174E-02  0.1149996E-02
   461.642  0.1724873E-02  0.1554773E-01  0.1579380E-01    10.164  0.1464621E-03  0.2337205E-02  0.1142804E-02
   461.646  0.1724795E-02  0.1555009E-01  0.1579573E-01    10.163  0.1464947E-03  0.2337182E-02  0.1132706E-02
   461.650  0.1724753E-02  0.1555114E-01  0.1580052E-01    10.163  0.1465484E-03  0.2336328E-02  0.1120473E-02
   461.654  0.1724746E-02  0.1555128E-01  0.1580589E-01    10.163  0.1466224E-03  0.2335045E-02  0.1106387E-02
   461.657  0.1724776E-02  0.1554916E-01  0.1581392E-01    10.163  0.1467148E-03  0.2332655E-02  0.1092500E-02
   461.661  0.1724841E-02  0.1554783E-01  0.1582152E-01    10.163  0.1468242E-03  0.2331019E-02  0.1076856E-02
   461.665  0.1724939E-02  0.1554671E-01  0.1582993E-01    10.163  0.1469485E-03  0.2328146E-02  0.1061114E-02
   461.669  0.1725068E-02  0.1554460E-01  0.1583824E-01    10.163  0.1470850E-03  0.2325199E-02  0.1044959E-02
   461.673  0.1725224E-02  0.1554208E-01  0.1584704E-01    10.163  0.1472315E-03  0.2321806E-02  0.1029330E-02
   461.677  0.1725405E-02  0.1553986E-01  0.1585570E-01    10.163  0.1473847E-03  0.2318521E-02  0.1014152E-02
   461.681  0.1725605E-02  0.1553776E-01  0.1586415E-01    10.162  0.1475410E-03  0.2315327E-02  0.9998523E-03
   461.685  0.1725821E-02  0.1553589E-01  0.1587195E-01    10.162  0.1476972E-03  0.2311754E-02  0.9867890E-03
   461.688  0.1726046E-02  0.1553477E-01  0.1587802E-01    10.162  0.1478495E-03  0.2308294E-02  0.9717840E-03
   461.692  0.1726276E-02  0.1553358E-01  0.1588652E-01    10.162  0.1479948E-03  0.2305668E-02  0.9636810E-03
   461.696  0.1726506E-02  0.1553310E-01  0.1589338E-01    10.162  0.1481292E-03  0.2303623E-02  0.9564308E-03
   461.700  0.1726730E-02  0.1553313E-01  0.1589955E-01    10.162  0.1482493E-03  0.2302498E-02  0.9494898E-03
   461.704  0.1726942E-02  0.1553436E-01  0.1590542E-01    10.162  0.1483526E-03  0.2301949E-02  0.9429330E-03
   461.708  0.1727139E-02  0.1553590E-01  0.1590872E-01    10.162  0.1484352E-03  0.2301576E-02  0.9394420E-03
   461.712  0.1727316E-02  0.1553813E-01  0.1591027E-01    10.162  0.1484960E-03  0.2301547E-02  0.9377373E-03
   461.716  0.1727470E-02  0.1554106E-01  0.1591035E-01    10.161  0.1485336E-03  0.2301954E-02  0.9380859E-03
   461.719  0.1727606E-02  0.1554339E-01  0.1590877E-01    10.161  0.1485539E-03  0.2302157E-02  0.9403633E-03
   461.723  0.1727723E-02  0.1554537E-01  0.1590562E-01    10.161  0.1485570E-03  0.2302506E-02  0.9446483E-03
   461.727  0.1727817E-02  0.1554882E-01  0.1590094E-01    10.161  0.1485430E-03  0.2304954E-02  0.9505953E-03
   461.731  0.1727875E-02  0.1555053E-01  0.1589463E-01    10.161  0.1484953E-03  0.2305338E-02  0.9577100E-03
   461.735  0.1727868E-02  0.1555304E-01  0.1588433E-01    10.161  0.1483829E-03  0.2305668E-02  0.9647189E-03
   461.739  0.1727808E-02  0.1555680E-01  0.1587182E-01    10.161  0.1482227E-03  0.2306648E-02  0.9696421E-03
   461.743  0.1727702E-02  0.1556177E-01  0.1585871E-01    10.161  0.1480201E-03  0.2307607E-02  0.9721124E-03
   461.746  0.1727551E-02  0.1556700E-01  0.1584357E-01    10.160  0.1477811E-03  0.2308119E-02  0.9738077E-03
   461.750  0.1727359E-02  0.1557421E-01  0.1582749E-01    10.160  0.1475118E-03  0.2306266E-02  0.9744599E-03
   461.754  0.1727133E-02  0.1557804E-01  0.1581059E-01    10.160  0.1472196E-03  0.2304705E-02  0.9744371E-03
   461.758  0.1726876E-02  0.1558324E-01  0.1579301E-01    10.160  0.1469120E-03  0.2304106E-02  0.9740149E-03
   461.762  0.1726597E-02  0.1558804E-01  0.1577571E-01    10.160  0.1465974E-03  0.2301816E-02  0.9729459E-03
   461.766  0.1726302E-02  0.1559160E-01  0.1575919E-01    10.160  0.1462838E-03  0.2297813E-02  0.9728898E-03
   461.770  0.1726003E-02  0.1559399E-01  0.1574305E-01    10.160  0.1459734E-03  0.2291805E-02  0.9731200E-03
   461.774  0.1725710E-02  0.1559450E-01  0.1572825E-01    10.160  0.1456725E-03  0.2284045E-02  0.9733737E-03
   461.777  0.1725411E-02  0.1559388E-01  0.1571376E-01    10.160  0.1453724E-03  0.2275026E-02  0.9748052E-03
   461.781  0.1725104E-02  0.1559265E-01  0.1570056E-01    10.160  0.1450724E-03  0.2265130E-02  0.9759497E-03
   461.785  0.1724797E-02  0.1559004E-01  0.1568560E-01    10.159  0.1447793E-03  0.2253839E-02  0.9820904E-03
   461.789  0.1724496E-02  0.1558648E-01  0.1567072E-01    10.159  0.1445002E-03  0.2240800E-02  0.9889706E-03
   461.793  0.1724209E-02  0.1558512E-01  0.1566076E-01    10.159  0.1442430E-03  0.2229754E-02  0.9915340E-03
   461.797  0.1723943E-02  0.1558594E-01  0.1565387E-01    10.159  0.1440140E-03  0.2219207E-02  0.9927830E-03
   461.801  0.1723705E-02  0.1558398E-01  0.1565031E-01    10.159  0.1438192E-03  0.2208626E-02  0.9952657E-03
   461.804  0.1723499E-02  0.1558454E-01  0.1565152E-01    10.159  0.1436639E-03  0.2202087E-02  0.9989334E-03
   461.808  0.1723330E-02  0.1559328E-01  0.1566533E-01    10.159  0.1435517E-03  0.2210213E-02  0.1001122E-02
   461.812  0.1723202E-02  0.1560128E-01  0.1567886E-01    10.159  0.1434865E-03  0.2217659E-02  0.1004637E-02
   461.816  0.1723117E-02  0.1560783E-01  0.1569380E-01    10.158  0.1434694E-03  0.2224098E-02  0.1008653E-02
   461.820  0.1723079E-02  0.1561330E-01  0.1570875E-01    10.158  0.1435019E-03  0.2229783E-02  0.1013897E-02
   461.824  0.1723086E-02  0.1561640E-01  0.1572493E-01    10.158  0.1435824E-03  0.2233660E-02  0.1019536E-02
   461.828  0.1723138E-02  0.1561816E-01  0.1573923E-01    10.158  0.1437093E-03  0.2236122E-02  0.1026003E-02
   461.831  0.1723234E-02  0.1561744E-01  0.1575540E-01    10.158  0.1438786E-03  0.2236465E-02  0.1032784E-02
   461.835  0.1723372E-02  0.1561515E-01  0.1577062E-01    10.158  0.1440859E-03  0.2235547E-02  0.1040261E-02
   461.839  0.1723546E-02  0.1561096E-01  0.1578496E-01    10.158  0.1443247E-03  0.2232880E-02  0.1048023E-02
   461.843  0.1723753E-02  0.1560465E-01  0.1579666E-01    10.158  0.1445896E-03  0.2228570E-02  0.1055837E-02
   461.847  0.1723987E-02  0.1559691E-01  0.1580711E-01    10.158  0.1448722E-03  0.2222656E-02  0.1062416E-02
   461.851  0.1724243E-02  0.1558785E-01  0.1581533E-01    10.157  0.1451650E-03  0.2215497E-02  0.1067903E-02
   461.855  0.1724513E-02  0.1557762E-01  0.1582154E-01    10.157  0.1454599E-03  0.2207573E-02  0.1072851E-02
   461.859  0.1724792E-02  0.1556645E-01  0.1582464E-01    10.157  0.1457487E-03  0.2198793E-02  0.1075764E-02
   461.862  0.1725073E-02  0.1555459E-01  0.1582489E-01    10.157  0.1460240E-03  0.2189240E-02  0.1077661E-02
   461.866  0.1725349E-02  0.1554163E-01  0.1582246E-01    10.157  0.1462791E-03  0.2179021E-02  0.1078280E-02
   461.870  0.1725613E-02  0.1552899E-01  0.1581787E-01    10.157  0.1465076E-03  0.2169256E-02  0.1077449E-02
   461.874  0.1725859E-02  0.1551654E-01  0.1581094E-01    10.157  0.1467038E-03  0.2159032E-02  0.1075526E-02
   461.878  0.1726081E-02  0.1551063E-01  0.1580789E-01    10.157  0.1468633E-03  0.2154423E-02  0.1064144E-02
   461.882  0.1726277E-02  0.1550600E-01  0.1580268E-01    10.157  0.1470115E-03  0.2149911E-02  0.1048022E-02
   461.886  0.1726444E-02  0.1550208E-01  0.1579533E-01    10.156  0.1471589E-03  0.2145982E-02  0.1025758E-02
   461.889  0.1726581E-02  0.1550263E-01  0.1579126E-01    10.156  0.1473021E-03  0.2145027E-02  0.9956142E-03
   461.893  0.1726682E-02  0.1550552E-01  0.1578655E-01    10.156  0.1474382E-03  0.2143496E-02  0.9657508E-03
   461.897  0.1726746E-02  0.1551088E-01  0.1578037E-01    10.156  0.1475642E-03  0.2143091E-02  0.9347851E-03
   461.901  0.1726771E-02  0.1552366E-01  0.1578012E-01    10.156  0.1476779E-03  0.2138076E-02  0.9200250E-03
   461.905  0.1726756E-02  0.1553686E-01  0.1577894E-01    10.156  0.1477777E-03  0.2133271E-02  0.9077401E-03
   461.909  0.1726709E-02  0.1555037E-01  0.1577723E-01    10.156  0.1478629E-03  0.2129279E-02  0.8981631E-03
   461.913  0.1726632E-02  0.1556375E-01  0.1577476E-01    10.156  0.1479319E-03  0.2126063E-02  0.8913799E-03
   461.916  0.1726525E-02  0.1557645E-01  0.1577134E-01    10.156  0.1479833E-03  0.2123376E-02  0.8874988E-03
   461.920  0.1726389E-02  0.1558823E-01  0.1576597E-01    10.155  0.1480130E-03  0.2120916E-02  0.8870469E-03
   461.924  0.1726217E-02  0.1559844E-01  0.1575812E-01    10.155  0.1480129E-03  0.2118819E-02  0.8900792E-03
   461.928  0.1726012E-02  0.1561078E-01  0.1575078E-01    10.155  0.1479853E-03  0.2119967E-02  0.8923264E-03
   461.932  0.1725767E-02  0.1562339E-01  0.1574288E-01    10.155  0.1479439E-03  0.2122763E-02  0.8956197E-03
   461.936  0.1725505E-02  0.1563521E-01  0.1573338E-01    10.155  0.1479100E-03  0.2123351E-02  0.9003449E-03
   461.940  0.1725240E-02  0.1564258E-01  0.1572187E-01    10.155  0.1478906E-03  0.2124707E-02  0.9023863E-03
   461.943  0.1724976E-02  0.1564886E-01  0.1571204E-01    10.155  0.1478855E-03  0.2122532E-02  0.9103463E-03
   461.947  0.1724721E-02  0.1565228E-01  0.1570433E-01    10.155  0.1478953E-03  0.2123032E-02  0.9230807E-03
   461.951  0.1724480E-02  0.1565714E-01  0.1569974E-01    10.155  0.1479183E-03  0.2122840E-02  0.9432226E-03
   461.955  0.1724258E-02  0.1566071E-01  0.1569529E-01    10.154  0.1479542E-03  0.2122307E-02  0.9653996E-03
   461.959  0.1724060E-02  0.1566231E-01  0.1569311E-01    10.154  0.1480019E-03  0.2121750E-02  0.9863578E-03
   461.963  0.1723891E-02  0.1566175E-01  0.1568978E-01    10.154  0.1480596E-03  0.2120404E-02  0.1011291E-02
   461.967  0.1723747E-02  0.1565989E-01  0.1568654E-01    10.154  0.1481183E-03  0.2119912E-02  0.1037191E-02
   461.970  0.1723627E-02  0.1565650E-01  0.1568294E-01    10.154  0.1481725E-03  0.2119884E-02  0.1064438E-02
   461.974  0.1723534E-02  0.1565352E-01  0.1568148E-01    10.154  0.1482218E-03  0.2117985E-02  0.1092194E-02
   461.978  0.1723471E-02  0.1564999E-01  0.1568099E-01    10.154  0.1482644E-03  0.2115806E-02  0.1119881E-02
   461.982  0.1723430E-02  0.1564531E-01  0.1568066E-01    10.154  0.1482869E-03  0.2114998E-02  0.1147290E-02
   461.986  0.1723404E-02  0.1564019E-01  0.1568066E-01    10.154  0.1482759E-03  0.2118805E-02  0.1172771E-02
   461.990  0.1723394E-02  0.1563597E-01  0.1568048E-01    10.153  0.1482321E-03  0.2123432E-02  0.1197229E-02
   461.994  0.1723401E-02  0.1563073E-01  0.1567911E-01    10.153  0.1481582E-03  0.2129155E-02  0.1220742E-02
   461.997  0.1723427E-02  0.1562420E-01  0.1567720E-01    10.153  0.1480554E-03  0.2136194E-02  0.1242936E-02
   462.001  0.1723472E-02  0.1561759E-01  0.1567542E-01    10.153  0.1479278E-03  0.2144672E-02  0.1263563E-02
   462.005  0.1723520E-02  0.1561025E-01  0.1567305E-01    10.153  0.1477871E-03  0.2154219E-02  0.1283508E-02
   462.009  0.1723563E-02  0.1560699E-01  0.1567235E-01    10.153  0.1476337E-03  0.2161362E-02  0.1296957E-02
   462.013  0.1723601E-02  0.1560892E-01  0.1567530E-01    10.153  0.1474721E-03  0.2168447E-02  0.1305118E-02
   462.017  0.1723633E-02  0.1561117E-01  0.1567692E-01    10.153  0.1473066E-03  0.2175465E-02  0.1309588E-02
   462.021  0.1723662E-02  0.1561318E-01  0.1567778E-01    10.153  0.1471421E-03  0.2182076E-02  0.1312949E-02
   462.024  0.1723686E-02  0.1561688E-01  0.1567845E-01    10.152  0.1469830E-03  0.2189337E-02  0.1310566E-02
   462.028  0.1723707E-02  0.1562227E-01  0.1567976E-01    10.152  0.1468336E-03  0.2196885E-02  0.1303274E-02
   462.032  0.1723724E-02  0.1562594E-01  0.1568106E-01    10.152  0.1466987E-03  0.2202610E-02  0.1293609E-02
   462.036  0.1723740E-02  0.1563052E-01  0.1568181E-01    10.152  0.1465805E-03  0.2207862E-02  0.1282619E-02
   462.040  0.1723753E-02  0.1563491E-01  0.1568233E-01    10.152  0.1464827E-03  0.2210921E-02  0.1268610E-02
   462.044  0.1723764E-02  0.1563853E-01  0.1568081E-01    10.152  0.1464080E-03  0.2211708E-02  0.1252441E-02
   462.048  0.1723773E-02  0.1564153E-01  0.1567895E-01    10.152  0.1463578E-03  0.2209710E-02  0.1234661E-02
   462.051  0.1723784E-02  0.1564331E-01  0.1567688E-01    10.152  0.1463354E-03  0.2205684E-02  0.1217388E-02
   462.055  0.1723821E-02  0.1564388E-01  0.1567608E-01    10.152  0.1463488E-03  0.2199860E-02  0.1202543E-02
   462.059  0.1723887E-02  0.1564302E-01  0.1567555E-01    10.151  0.1463987E-03  0.2191553E-02  0.1191607E-02
   462.063  0.1723980E-02  0.1564140E-01  0.1567507E-01    10.151  0.1464836E-03  0.2181493E-02  0.1183780E-02
   462.067  0.1724097E-02  0.1563897E-01  0.1567627E-01    10.151  0.1466030E-03  0.2169922E-02  0.1177463E-02
   462.071  0.1724232E-02  0.1563692E-01  0.1567809E-01    10.151  0.1467595E-03  0.2157273E-02  0.1172440E-02
   462.075  0.1724379E-02  0.1563805E-01  0.1568306E-01    10.151  0.1469496E-03  0.2146286E-02  0.1165779E-02
   462.078  0.1724541E-02  0.1563796E-01  0.1568714E-01    10.151  0.1471748E-03  0.2135115E-02  0.1161241E-02
   462.082  0.1724723E-02  0.1563739E-01  0.1569199E-01    10.151  0.1474282E-03  0.2122979E-02  0.1157440E-02
   462.086  0.1724920E-02  0.1563621E-01  0.1569488E-01    10.151  0.1477036E-03  0.2110684E-02  0.1155805E-02
   462.090  0.1725126E-02  0.1563438E-01  0.1569597E-01    10.151  0.1479934E-03  0.2098847E-02  0.1155176E-02
   462.094  0.1725336E-02  0.1563309E-01  0.1569583E-01    10.150  0.1482913E-03  0.2086062E-02  0.1155700E-02
   462.098  0.1725546E-02  0.1563005E-01  0.1569520E-01    10.150  0.1485893E-03  0.2076127E-02  0.1159265E-02
   462.102  0.1725750E-02  0.1562681E-01  0.1569206E-01    10.150  0.1488800E-03  0.2067605E-02  0.1161631E-02
   462.105  0.1725942E-02  0.1562343E-01  0.1568755E-01    10.150  0.1491557E-03  0.2060626E-02  0.1164470E-02
   462.109  0.1726119E-02  0.1561980E-01  0.1568122E-01    10.150  0.1494101E-03  0.2055543E-02  0.1168169E-02
   462.113  0.1726274E-02  0.1561687E-01  0.1567296E-01    10.150  0.1496362E-03  0.2052542E-02  0.1172335E-02
   462.117  0.1726406E-02  0.1561467E-01  0.1566366E-01    10.150  0.1498285E-03  0.2052059E-02  0.1177188E-02
   462.121  0.1726509E-02  0.1561344E-01  0.1565322E-01    10.150  0.1499819E-03  0.2052521E-02  0.1182145E-02
   462.125  0.1726588E-02  0.1561178E-01  0.1564130E-01    10.150  0.1500994E-03  0.2056992E-02  0.1186629E-02
   462.129  0.1726649E-02  0.1561052E-01  0.1562889E-01    10.149  0.1501830E-03  0.2064043E-02  0.1190364E-02
   462.132  0.1726703E-02  0.1561221E-01  0.1562104E-01    10.149  0.1502494E-03  0.2070197E-02  0.1191677E-02
   462.136  0.1726754E-02  0.1561396E-01  0.1561571E-01    10.149  0.1503023E-03  0.2076928E-02  0.1190950E-02
   462.140  0.1726796E-02  0.1561751E-01  0.1561173E-01    10.149  0.1503439E-03  0.2083604E-02  0.1188789E-02
   462.144  0.1726826E-02  0.1562141E-01  0.1560868E-01    10.149  0.1503766E-03  0.2090266E-02  0.1188182E-02
   462.148  0.1726842E-02  0.1562509E-01  0.1560615E-01    10.149  0.1503962E-03  0.2097932E-02  0.1187321E-02
   462.152  0.1726838E-02  0.1562877E-01  0.1560364E-01    10.149  0.1503893E-03  0.2106144E-02  0.1186647E-02
   462.155  0.1726828E-02  0.1563090E-01  0.1560066E-01    10.149  0.1503506E-03  0.2114174E-02  0.1182955E-02
   462.159  0.1726816E-02  0.1563232E-01  0.1559728E-01    10.149  0.1502857E-03  0.2121626E-02  0.1179219E-02
   462.163  0.1726801E-02  0.1563238E-01  0.1559372E-01    10.148  0.1501970E-03  0.2128677E-02  0.1174905E-02
   462.167  0.1726778E-02  0.1563738E-01  0.1559538E-01    10.148  0.1500829E-03  0.2128509E-02  0.1164576E-02
   462.171  0.1726719E-02  0.1564211E-01  0.1559599E-01    10.148  0.1499247E-03  0.2128439E-02  0.1155958E-02
   462.175  0.1726612E-02  0.1564733E-01  0.1559297E-01    10.148  0.1497215E-03  0.2130549E-02  0.1146932E-02
   462.179  0.1726458E-02  0.1565591E-01  0.1558745E-01    10.148  0.1494792E-03  0.2132582E-02  0.1139086E-02
   462.182  0.1726260E-02  0.1566212E-01  0.1558006E-01    10.148  0.1492043E-03  0.2136576E-02  0.1132983E-02
   462.186  0.1726022E-02  0.1566698E-01  0.1557030E-01    10.148  0.1489050E-03  0.2140003E-02  0.1127455E-02
   462.190  0.1725749E-02  0.1567174E-01  0.1555827E-01    10.148  0.1485894E-03  0.2143161E-02  0.1122693E-02
   462.194  0.1725446E-02  0.1567427E-01  0.1554417E-01    10.148  0.1482662E-03  0.2143719E-02  0.1119548E-02
   462.198  0.1725119E-02  0.1567655E-01  0.1552989E-01    10.148  0.1479440E-03  0.2141725E-02  0.1118669E-02
   462.202  0.1724775E-02  0.1568025E-01  0.1551789E-01    10.147  0.1476306E-03  0.2138690E-02  0.1124030E-02
   462.206  0.1724423E-02  0.1568133E-01  0.1550551E-01    10.147  0.1473348E-03  0.2134003E-02  0.1129864E-02
   462.209  0.1724070E-02  0.1568747E-01  0.1550098E-01    10.147  0.1470632E-03  0.2133981E-02  0.1125278E-02
   462.213  0.1723722E-02  0.1569071E-01  0.1549550E-01    10.147  0.1468237E-03  0.2132577E-02  0.1118536E-02
   462.217  0.1723390E-02  0.1569217E-01  0.1549397E-01    10.147  0.1466186E-03  0.2129369E-02  0.1119452E-02
   462.221  0.1723084E-02  0.1569022E-01  0.1549003E-01    10.147  0.1464484E-03  0.2124371E-02  0.1119614E-02
   462.225  0.1722813E-02  0.1568495E-01  0.1548586E-01    10.147  0.1463159E-03  0.2117689E-02  0.1119436E-02
   462.229  0.1722588E-02  0.1567581E-01  0.1548211E-01    10.147  0.1462130E-03  0.2109683E-02  0.1118742E-02
   462.232  0.1722418E-02  0.1566381E-01  0.1548196E-01    10.147  0.1461406E-03  0.2101712E-02  0.1115234E-02
   462.236  0.1722305E-02  0.1565206E-01  0.1548408E-01    10.146  0.1460995E-03  0.2098143E-02  0.1116840E-02
   462.240  0.1722250E-02  0.1564478E-01  0.1549189E-01    10.146  0.1460908E-03  0.2098081E-02  0.1109985E-02
   462.244  0.1722248E-02  0.1563685E-01  0.1550406E-01    10.146  0.1461146E-03  0.2099741E-02  0.1094604E-02
   462.248  0.1722280E-02  0.1562720E-01  0.1551424E-01    10.146  0.1461885E-03  0.2099553E-02  0.1078814E-02
   462.252  0.1722341E-02  0.1561831E-01  0.1552214E-01    10.146  0.1463168E-03  0.2097372E-02  0.1061294E-02
   462.256  0.1722430E-02  0.1560889E-01  0.1553253E-01    10.146  0.1464964E-03  0.2093785E-02  0.1046892E-02
   462.259  0.1722544E-02  0.1559919E-01  0.1554139E-01    10.146  0.1467223E-03  0.2088960E-02  0.1031618E-02
   462.263  0.1722680E-02  0.1558934E-01  0.1555053E-01    10.146  0.1469902E-03  0.2083432E-02  0.1016159E-02
   462.267  0.1722835E-02  0.1557969E-01  0.1555879E-01    10.146  0.1472937E-03  0.2077400E-02  0.1001679E-02
   462.271  0.1723005E-02  0.1557081E-01  0.1556589E-01    10.145  0.1476262E-03  0.2071443E-02  0.9881619E-03
   462.275  0.1723185E-02  0.1556261E-01  0.1557258E-01    10.145  0.1479805E-03  0.2065770E-02  0.9767555E-03
   462.279  0.1723372E-02  0.1555508E-01  0.1557771E-01    10.145  0.1483492E-03  0.2060328E-02  0.9665634E-03
   462.282  0.1723560E-02  0.1555165E-01  0.1558359E-01    10.145  0.1487236E-03  0.2054572E-02  0.9612744E-03
   462.286  0.1723745E-02  0.1554760E-01  0.1558937E-01    10.145  0.1490967E-03  0.2049803E-02  0.9582516E-03
   462.290  0.1723923E-02  0.1554364E-01  0.1559386E-01    10.145  0.1494601E-03  0.2045646E-02  0.9557512E-03
   462.294  0.1724089E-02  0.1554048E-01  0.1559641E-01    10.145  0.1498061E-03  0.2042423E-02  0.9536317E-03
   462.298  0.1724245E-02  0.1553739E-01  0.1559758E-01    10.145  0.1501350E-03  0.2040343E-02  0.9520887E-03
   462.302  0.1724389E-02  0.1553526E-01  0.1559663E-01    10.145  0.1504428E-03  0.2039241E-02  0.9502063E-03
   462.306  0.1724490E-02  0.1553301E-01  0.1559462E-01    10.144  0.1506999E-03  0.2039048E-02  0.9522304E-03
   462.309  0.1724542E-02  0.1553177E-01  0.1558913E-01    10.144  0.1508953E-03  0.2039980E-02  0.9584343E-03
   462.313  0.1724540E-02  0.1553484E-01  0.1558268E-01    10.144  0.1510249E-03  0.2040789E-02  0.9719650E-03
   462.317  0.1724489E-02  0.1553714E-01  0.1557287E-01    10.144  0.1510838E-03  0.2043275E-02  0.9877113E-03
   462.321  0.1724392E-02  0.1553903E-01  0.1556075E-01    10.144  0.1510673E-03  0.2047267E-02  0.1005654E-02
   462.325  0.1724255E-02  0.1554514E-01  0.1555118E-01    10.144  0.1509789E-03  0.2056278E-02  0.1020950E-02
   462.329  0.1724108E-02  0.1555417E-01  0.1554702E-01    10.144  0.1508425E-03  0.2069548E-02  0.1030497E-02
   462.332  0.1723962E-02  0.1556165E-01  0.1554409E-01    10.144  0.1506672E-03  0.2083286E-02  0.1037945E-02
   462.336  0.1723819E-02  0.1556866E-01  0.1554340E-01    10.144  0.1504572E-03  0.2095989E-02  0.1041457E-02
   462.340  0.1723684E-02  0.1557470E-01  0.1554515E-01    10.143  0.1502180E-03  0.2107297E-02  0.1040534E-02
   462.344  0.1723566E-02  0.1557952E-01  0.1554921E-01    10.143  0.1499557E-03  0.2118012E-02  0.1039473E-02
   462.348  0.1723477E-02  0.1558395E-01  0.1555571E-01    10.143  0.1496800E-03  0.2128152E-02  0.1038101E-02
   462.352  0.1723420E-02  0.1558627E-01  0.1556443E-01    10.143  0.1493967E-03  0.2137749E-02  0.1036196E-02
   462.356  0.1723396E-02  0.1558707E-01  0.1557479E-01    10.143  0.1491119E-03  0.2145983E-02  0.1034324E-02
   462.359  0.1723407E-02  0.1559034E-01  0.1558995E-01    10.143  0.1488315E-03  0.2148763E-02  0.1031239E-02
   462.363  0.1723451E-02  0.1559364E-01  0.1560668E-01    10.143  0.1485645E-03  0.2149089E-02  0.1027156E-02
   462.367  0.1723510E-02  0.1559700E-01  0.1562234E-01    10.143  0.1483369E-03  0.2147524E-02  0.1022221E-02
   462.371  0.1723582E-02  0.1560044E-01  0.1563603E-01    10.143  0.1481545E-03  0.2143937E-02  0.1016243E-02
   462.375  0.1723664E-02  0.1560332E-01  0.1564772E-01    10.142  0.1480216E-03  0.2138458E-02  0.1009003E-02
   462.379  0.1723751E-02  0.1560589E-01  0.1565721E-01    10.142  0.1479353E-03  0.2131458E-02  0.1000642E-02
   462.382  0.1723834E-02  0.1560833E-01  0.1566427E-01    10.142  0.1478935E-03  0.2123188E-02  0.9923976E-03
   462.386  0.1723912E-02  0.1561091E-01  0.1566896E-01    10.142  0.1478964E-03  0.2114221E-02  0.9847956E-03
   462.390  0.1723983E-02  0.1561333E-01  0.1567114E-01    10.142  0.1479445E-03  0.2104232E-02  0.9772121E-03
   462.394  0.1724047E-02  0.1561499E-01  0.1567094E-01    10.142  0.1480348E-03  0.2093821E-02  0.9700927E-03
   462.398  0.1724104E-02  0.1561599E-01  0.1566916E-01    10.142  0.1481636E-03  0.2083398E-02  0.9630543E-03
   462.402  0.1724153E-02  0.1561594E-01  0.1566523E-01    10.142  0.1483277E-03  0.2073231E-02  0.9562535E-03
   462.406  0.1724193E-02  0.1561480E-01  0.1565951E-01    10.142  0.1485244E-03  0.2063036E-02  0.9495605E-03
   462.409  0.1724222E-02  0.1561285E-01  0.1565201E-01    10.142  0.1487500E-03  0.2053234E-02  0.9438610E-03
   462.413  0.1724238E-02  0.1561050E-01  0.1564254E-01    10.141  0.1490047E-03  0.2044097E-02  0.9398611E-03
   462.417  0.1724231E-02  0.1560732E-01  0.1562986E-01    10.141  0.1493036E-03  0.2035006E-02  0.9399473E-03
   462.421  0.1724196E-02  0.1560350E-01  0.1561395E-01    10.141  0.1496445E-03  0.2026310E-02  0.9448044E-03
   462.425  0.1724147E-02  0.1559997E-01  0.1559860E-01    10.141  0.1500056E-03  0.2014784E-02  0.9517002E-03
   462.429  0.1724090E-02  0.1559999E-01  0.1558464E-01    10.141  0.1503716E-03  0.2003279E-02  0.9595945E-03
   462.432  0.1724019E-02  0.1559941E-01  0.1557023E-01    10.141  0.1507323E-03  0.1994416E-02  0.9674878E-03
   462.436  0.1723930E-02  0.1559910E-01  0.1555659E-01    10.141  0.1510802E-03  0.1988141E-02  0.9759764E-03
   462.440  0.1723825E-02  0.1559722E-01  0.1553729E-01    10.141  0.1514080E-03  0.1982756E-02  0.9833369E-03
   462.444  0.1723703E-02  0.1559321E-01  0.1551559E-01    10.141  0.1517108E-03  0.1978334E-02  0.9921132E-03
   462.448  0.1723566E-02  0.1558852E-01  0.1549176E-01    10.140  0.1519824E-03  0.1974952E-02  0.1000772E-02
   462.452  0.1723415E-02  0.1558271E-01  0.1546601E-01    10.140  0.1522166E-03  0.1972419E-02  0.1010020E-02
   462.455  0.1723254E-02  0.1557556E-01  0.1543877E-01    10.140  0.1524096E-03  0.1970894E-02  0.1018842E-02
   462.459  0.1723085E-02  0.1557109E-01  0.1541428E-01    10.140  0.1525565E-03  0.1968521E-02  0.1024368E-02
   462.463  0.1722933E-02  0.1556716E-01  0.1539189E-01    10.140  0.1526734E-03  0.1967434E-02  0.1027852E-02
   462.467  0.1722814E-02  0.1556148E-01  0.1537226E-01    10.140  0.1527682E-03  0.1966970E-02  0.1030680E-02
   462.471  0.1722729E-02  0.1555468E-01  0.1535483E-01    10.140  0.1528387E-03  0.1967026E-02  0.1032358E-02
   462.475  0.1722681E-02  0.1554813E-01  0.1534023E-01    10.140  0.1528847E-03  0.1968875E-02  0.1034223E-02
   462.478  0.1722669E-02  0.1554622E-01  0.1533405E-01    10.140  0.1529037E-03  0.1973277E-02  0.1033155E-02
   462.482  0.1722695E-02  0.1554362E-01  0.1532911E-01    10.139  0.1528959E-03  0.1977997E-02  0.1031868E-02
   462.486  0.1722757E-02  0.1554120E-01  0.1532506E-01    10.139  0.1528613E-03  0.1982518E-02  0.1030558E-02
   462.490  0.1722855E-02  0.1553951E-01  0.1532389E-01    10.139  0.1528005E-03  0.1986902E-02  0.1030773E-02
   462.494  0.1722985E-02  0.1553994E-01  0.1532632E-01    10.139  0.1527142E-03  0.1991488E-02  0.1035107E-02
   462.498  0.1723146E-02  0.1554092E-01  0.1533035E-01    10.139  0.1526037E-03  0.1994730E-02  0.1037579E-02
   462.501  0.1723335E-02  0.1554278E-01  0.1533437E-01    10.139  0.1524710E-03  0.1995280E-02  0.1038760E-02
   462.505  0.1723547E-02  0.1554505E-01  0.1533819E-01    10.139  0.1523184E-03  0.1996516E-02  0.1039655E-02
   462.509  0.1723779E-02  0.1554823E-01  0.1534292E-01    10.139  0.1521482E-03  0.1995836E-02  0.1039719E-02
   462.513  0.1724025E-02  0.1555313E-01  0.1534851E-01    10.139  0.1519637E-03  0.1992574E-02  0.1037240E-02
   462.517  0.1724281E-02  0.1555857E-01  0.1535479E-01    10.138  0.1517678E-03  0.1988512E-02  0.1033973E-02
   462.521  0.1724542E-02  0.1556375E-01  0.1536015E-01    10.138  0.1515654E-03  0.1983782E-02  0.1030741E-02
   462.524  0.1724793E-02  0.1556960E-01  0.1536365E-01    10.138  0.1513710E-03  0.1977593E-02  0.1028827E-02
   462.528  0.1725027E-02  0.1557615E-01  0.1536575E-01    10.138  0.1511904E-03  0.1970863E-02  0.1027949E-02
   462.532  0.1725241E-02  0.1558347E-01  0.1536623E-01    10.138  0.1510274E-03  0.1963340E-02  0.1028428E-02
   462.536  0.1725434E-02  0.1558966E-01  0.1536589E-01    10.138  0.1508874E-03  0.1956842E-02  0.1029446E-02
   462.540  0.1725612E-02  0.1559904E-01  0.1536653E-01    10.138  0.1507787E-03  0.1947102E-02  0.1029225E-02
   462.544  0.1725788E-02  0.1560773E-01  0.1536727E-01    10.138  0.1506830E-03  0.1937902E-02  0.1029541E-02
   462.547  0.1725964E-02  0.1561431E-01  0.1536723E-01    10.138  0.1505964E-03  0.1930741E-02  0.1030845E-02
   462.551  0.1726137E-02  0.1562080E-01  0.1536669E-01    10.138  0.1505190E-03  0.1923573E-02  0.1032440E-02
   462.555  0.1726304E-02  0.1562350E-01  0.1536583E-01    10.137  0.1504532E-03  0.1919626E-02  0.1035125E-02
   462.559  0.1726463E-02  0.1562628E-01  0.1536380E-01    10.137  0.1503986E-03  0.1918397E-02  0.1038542E-02
   462.563  0.1726611E-02  0.1562730E-01  0.1536104E-01    10.137  0.1503560E-03  0.1918652E-02  0.1042287E-02
   462.567  0.1726746E-02  0.1562741E-01  0.1535662E-01    10.137  0.1503256E-03  0.1919708E-02  0.1047141E-02
   462.570  0.1726865E-02  0.1562736E-01  0.1535174E-01    10.137  0.1503071E-03  0.1921612E-02  0.1051835E-02
   462.574  0.1726968E-02  0.1562715E-01  0.1534607E-01    10.137  0.1503002E-03  0.1923348E-02  0.1057365E-02
   462.578  0.1727052E-02  0.1562929E-01  0.1534436E-01    10.137  0.1503041E-03  0.1922121E-02  0.1057228E-02
   462.582  0.1727116E-02  0.1563284E-01  0.1534234E-01    10.137  0.1503183E-03  0.1920284E-02  0.1055460E-02
   462.586  0.1727159E-02  0.1563658E-01  0.1533978E-01    10.137  0.1503425E-03  0.1918539E-02  0.1053688E-02
   462.590  0.1727183E-02  0.1564008E-01  0.1533712E-01    10.136  0.1503714E-03  0.1917211E-02  0.1051008E-02
   462.593  0.1727206E-02  0.1564185E-01  0.1533616E-01    10.136  0.1503865E-03  0.1916742E-02  0.1047354E-02
   462.597  0.1727229E-02  0.1564291E-01  0.1533380E-01    10.136  0.1503830E-03  0.1917488E-02  0.1042906E-02
   462.601  0.1727253E-02  0.1564425E-01  0.1533294E-01    10.136  0.1503621E-03  0.1918347E-02  0.1037139E-02
   462.605  0.1727284E-02  0.1564957E-01  0.1533701E-01    10.136  0.1503260E-03  0.1913919E-02  0.1029953E-02
   462.609  0.1727325E-02  0.1565420E-01  0.1534297E-01    10.136  0.1502768E-03  0.1910480E-02  0.1022578E-02
   462.613  0.1727375E-02  0.1565825E-01  0.1534941E-01    10.136  0.1502158E-03  0.1907670E-02  0.1016006E-02
   462.616  0.1727433E-02  0.1566142E-01  0.1535637E-01    10.136  0.1501447E-03  0.1904983E-02  0.1010464E-02
   462.620  0.1727499E-02  0.1566524E-01  0.1536415E-01    10.136  0.1500661E-03  0.1902705E-02  0.1006555E-02
   462.624  0.1727569E-02  0.1566903E-01  0.1537204E-01    10.135  0.1499818E-03  0.1900679E-02  0.1003776E-02
   462.628  0.1727643E-02  0.1567289E-01  0.1537950E-01    10.135  0.1498941E-03  0.1899255E-02  0.1001876E-02
   462.632  0.1727718E-02  0.1567659E-01  0.1538617E-01    10.135  0.1498059E-03  0.1899239E-02  0.1000293E-02
   462.636  0.1727793E-02  0.1567905E-01  0.1539197E-01    10.135  0.1497185E-03  0.1897564E-02  0.9994096E-03
   462.639  0.1727866E-02  0.1568171E-01  0.1539645E-01    10.135  0.1496353E-03  0.1895087E-02  0.9986321E-03
   462.643  0.1727934E-02  0.1568452E-01  0.1539933E-01    10.135  0.1495584E-03  0.1892259E-02  0.9967905E-03
   462.647  0.1727997E-02  0.1568647E-01  0.1540317E-01    10.135  0.1494894E-03  0.1890924E-02  0.9971832E-03
   462.651  0.1728051E-02  0.1568993E-01  0.1540577E-01    10.135  0.1494302E-03  0.1891540E-02  0.9976906E-03
   462.655  0.1728097E-02  0.1569151E-01  0.1540819E-01    10.135  0.1493832E-03  0.1889073E-02  0.9999084E-03
   462.659  0.1728133E-02  0.1569284E-01  0.1540816E-01    10.134  0.1493489E-03  0.1886634E-02  0.1000439E-02
   462.662  0.1728157E-02  0.1569428E-01  0.1540719E-01    10.134  0.1493285E-03  0.1884807E-02  0.1001082E-02
   462.666  0.1728170E-02  0.1569629E-01  0.1540353E-01    10.134  0.1493223E-03  0.1882381E-02  0.1002752E-02
   462.670  0.1728172E-02  0.1569749E-01  0.1540101E-01    10.134  0.1493275E-03  0.1881370E-02  0.1004124E-02
   462.674  0.1728164E-02  0.1569878E-01  0.1539795E-01    10.134  0.1493239E-03  0.1880976E-02  0.1005847E-02
   462.678  0.1728145E-02  0.1569993E-01  0.1539550E-01    10.134  0.1493105E-03  0.1879731E-02  0.1007063E-02
   462.682  0.1728109E-02  0.1570077E-01  0.1539065E-01    10.134  0.1492887E-03  0.1878290E-02  0.1008791E-02
   462.685  0.1728054E-02  0.1570207E-01  0.1538445E-01    10.134  0.1492568E-03  0.1877293E-02  0.1010458E-02
   462.689  0.1727982E-02  0.1570291E-01  0.1537768E-01    10.134  0.1492169E-03  0.1875911E-02  0.1011567E-02
   462.693  0.1727894E-02  0.1570394E-01  0.1537054E-01    10.134  0.1491698E-03  0.1875002E-02  0.1012325E-02
   462.697  0.1727793E-02  0.1570509E-01  0.1536331E-01    10.133  0.1491161E-03  0.1873653E-02  0.1012733E-02
   462.701  0.1727681E-02  0.1570439E-01  0.1535634E-01    10.133  0.1490575E-03  0.1872132E-02  0.1013266E-02
   462.705  0.1727561E-02  0.1570574E-01  0.1534956E-01    10.133  0.1489960E-03  0.1870605E-02  0.1013592E-02
   462.708  0.1727434E-02  0.1570746E-01  0.1534275E-01    10.133  0.1489333E-03  0.1868768E-02  0.1013573E-02
   462.712  0.1727302E-02  0.1571087E-01  0.1533832E-01    10.133  0.1488741E-03  0.1864883E-02  0.1012431E-02
   462.716  0.1727166E-02  0.1571432E-01  0.1533490E-01    10.133  0.1488196E-03  0.1860256E-02  0.1010620E-02
   462.720  0.1727027E-02  0.1571846E-01  0.1533178E-01    10.133  0.1487679E-03  0.1856178E-02  0.1009341E-02
   462.724  0.1726888E-02  0.1572249E-01  0.1532951E-01    10.133  0.1487205E-03  0.1851572E-02  0.1007885E-02
   462.727  0.1726753E-02  0.1572626E-01  0.1532733E-01    10.133  0.1486784E-03  0.1847200E-02  0.1006551E-02
   462.731  0.1726624E-02  0.1573245E-01  0.1532804E-01    10.132  0.1486430E-03  0.1845097E-02  0.1006385E-02
   462.735  0.1726505E-02  0.1573941E-01  0.1533034E-01    10.132  0.1486149E-03  0.1842726E-02  0.1006638E-02
   462.739  0.1726398E-02  0.1574523E-01  0.1533332E-01    10.132  0.1485949E-03  0.1840193E-02  0.1006515E-02
   462.743  0.1726307E-02  0.1575014E-01  0.1533687E-01    10.132  0.1485844E-03  0.1835538E-02  0.1005821E-02
   462.747  0.1726232E-02  0.1575632E-01  0.1534140E-01    10.132  0.1485826E-03  0.1833292E-02  0.1005063E-02
   462.750  0.1726176E-02  0.1576238E-01  0.1534742E-01    10.132  0.1485907E-03  0.1831288E-02  0.1004506E-02
   462.754  0.1726140E-02  0.1576843E-01  0.1535358E-01    10.132  0.1486080E-03  0.1829147E-02  0.1005235E-02
   462.758  0.1726125E-02  0.1577367E-01  0.1536144E-01    10.132  0.1486344E-03  0.1827500E-02  0.1004048E-02
   462.762  0.1726130E-02  0.1577833E-01  0.1536972E-01    10.132  0.1486702E-03  0.1825901E-02  0.1002847E-02
   462.766  0.1726155E-02  0.1578311E-01  0.1537770E-01    10.131  0.1487122E-03  0.1824276E-02  0.1002133E-02
   462.770  0.1726174E-02  0.1578608E-01  0.1538310E-01    10.131  0.1487385E-03  0.1821149E-02  0.1001428E-02
   462.773  0.1726175E-02  0.1578978E-01  0.1538512E-01    10.131  0.1487351E-03  0.1819071E-02  0.1000363E-02
   462.777  0.1726159E-02  0.1579295E-01  0.1538373E-01    10.131  0.1487014E-03  0.1816940E-02  0.9988858E-03
   462.781  0.1726125E-02  0.1579724E-01  0.1537954E-01    10.131  0.1486399E-03  0.1815683E-02  0.9969713E-03
   462.785  0.1726065E-02  0.1580136E-01  0.1537361E-01    10.131  0.1485381E-03  0.1815063E-02  0.9941909E-03
   462.789  0.1725976E-02  0.1580619E-01  0.1536323E-01    10.131  0.1483948E-03  0.1813701E-02  0.9912393E-03
   462.793  0.1725862E-02  0.1580976E-01  0.1535067E-01    10.131  0.1482139E-03  0.1815006E-02  0.9878144E-03
   462.796  0.1725724E-02  0.1581387E-01  0.1533672E-01    10.131  0.1479999E-03  0.1816192E-02  0.9841570E-03
   462.800  0.1725566E-02  0.1581815E-01  0.1532113E-01    10.131  0.1477585E-03  0.1817462E-02  0.9806719E-03
   462.804  0.1725392E-02  0.1582358E-01  0.1530592E-01    10.130  0.1474953E-03  0.1819544E-02  0.9771312E-03
   462.808  0.1725206E-02  0.1582902E-01  0.1529101E-01    10.130  0.1472170E-03  0.1821584E-02  0.9743231E-03
   462.812  0.1725013E-02  0.1583300E-01  0.1527582E-01    10.130  0.1469305E-03  0.1822562E-02  0.9717564E-03
   462.815  0.1724816E-02  0.1583589E-01  0.1526033E-01    10.130  0.1466428E-03  0.1822711E-02  0.9696024E-03
   462.819  0.1724622E-02  0.1584129E-01  0.1524743E-01    10.130  0.1463608E-03  0.1823527E-02  0.9672775E-03
   462.823  0.1724430E-02  0.1585229E-01  0.1524115E-01    10.130  0.1460918E-03  0.1830399E-02  0.9653136E-03
   462.827  0.1724238E-02  0.1586229E-01  0.1523404E-01    10.130  0.1458513E-03  0.1834979E-02  0.9647319E-03
   462.831  0.1724056E-02  0.1587117E-01  0.1522626E-01    10.130  0.1456476E-03  0.1837045E-02  0.9650731E-03
   462.835  0.1723900E-02  0.1588066E-01  0.1521994E-01    10.130  0.1454963E-03  0.1837699E-02  0.9648009E-03
   462.838  0.1723774E-02  0.1588767E-01  0.1521534E-01    10.129  0.1454010E-03  0.1837465E-02  0.9642195E-03
   462.842  0.1723681E-02  0.1589455E-01  0.1521267E-01    10.129  0.1453649E-03  0.1833436E-02  0.9664800E-03
   462.846  0.1723623E-02  0.1590031E-01  0.1520995E-01    10.129  0.1453880E-03  0.1827375E-02  0.9688105E-03
   462.850  0.1723602E-02  0.1590485E-01  0.1520801E-01    10.129  0.1454719E-03  0.1819429E-02  0.9712861E-03
   462.854  0.1723617E-02  0.1590799E-01  0.1520675E-01    10.129  0.1456137E-03  0.1809728E-02  0.9745177E-03
   462.858  0.1723668E-02  0.1590962E-01  0.1520544E-01    10.129  0.1458105E-03  0.1798951E-02  0.9778938E-03
   462.861  0.1723753E-02  0.1590995E-01  0.1520403E-01    10.129  0.1460591E-03  0.1787197E-02  0.9818558E-03
   462.865  0.1723871E-02  0.1590947E-01  0.1520307E-01    10.129  0.1463529E-03  0.1774669E-02  0.9857243E-03
   462.869  0.1724017E-02  0.1590860E-01  0.1520162E-01    10.129  0.1466862E-03  0.1761376E-02  0.9904869E-03
   462.873  0.1724187E-02  0.1590723E-01  0.1519997E-01    10.128  0.1470515E-03  0.1747730E-02  0.9951360E-03
   462.877  0.1724381E-02  0.1590523E-01  0.1519848E-01    10.128  0.1474427E-03  0.1734578E-02  0.9994106E-03
   462.881  0.1724594E-02  0.1590292E-01  0.1519706E-01    10.128  0.1478517E-03  0.1722179E-02  0.1003481E-02
   462.884  0.1724824E-02  0.1590008E-01  0.1519570E-01    10.128  0.1482667E-03  0.1710757E-02  0.1007373E-02
   462.888  0.1725065E-02  0.1589754E-01  0.1519442E-01    10.128  0.1486757E-03  0.1699929E-02  0.1009584E-02
   462.892  0.1725303E-02  0.1589995E-01  0.1519445E-01    10.128  0.1490686E-03  0.1693443E-02  0.1011869E-02
   462.896  0.1725514E-02  0.1590503E-01  0.1519592E-01    10.128  0.1494304E-03  0.1689692E-02  0.1013629E-02
   462.900  0.1725693E-02  0.1591221E-01  0.1519605E-01    10.128  0.1497529E-03  0.1688209E-02  0.1015830E-02
   462.903  0.1725833E-02  0.1591957E-01  0.1519521E-01    10.128  0.1500288E-03  0.1686760E-02  0.1017662E-02
   462.907  0.1725933E-02  0.1592735E-01  0.1519255E-01    10.127  0.1502516E-03  0.1687045E-02  0.1019289E-02
   462.911  0.1725988E-02  0.1593568E-01  0.1518818E-01    10.127  0.1504162E-03  0.1688503E-02  0.1021113E-02
   462.915  0.1725997E-02  0.1594391E-01  0.1518258E-01    10.127  0.1505183E-03  0.1691000E-02  0.1022740E-02
   462.919  0.1725962E-02  0.1595246E-01  0.1517610E-01    10.127  0.1505588E-03  0.1695361E-02  0.1024650E-02
   462.923  0.1725891E-02  0.1595962E-01  0.1516854E-01    10.127  0.1505475E-03  0.1699081E-02  0.1027083E-02
   462.926  0.1725783E-02  0.1596654E-01  0.1516053E-01    10.127  0.1504883E-03  0.1704289E-02  0.1029905E-02
   462.930  0.1725661E-02  0.1597238E-01  0.1515314E-01    10.127  0.1503990E-03  0.1709228E-02  0.1032758E-02
   462.934  0.1725534E-02  0.1598167E-01  0.1515175E-01    10.127  0.1502914E-03  0.1716302E-02  0.1033788E-02
   462.938  0.1725411E-02  0.1598783E-01  0.1515053E-01    10.127  0.1501756E-03  0.1721466E-02  0.1035483E-02
   462.942  0.1725295E-02  0.1599126E-01  0.1514961E-01    10.127  0.1500548E-03  0.1725426E-02  0.1037325E-02
   462.945  0.1725187E-02  0.1599117E-01  0.1514868E-01    10.126  0.1499303E-03  0.1729407E-02  0.1039240E-02
   462.949  0.1725091E-02  0.1599098E-01  0.1515053E-01    10.126  0.1498031E-03  0.1732361E-02  0.1040573E-02
   462.953  0.1725000E-02  0.1598928E-01  0.1515096E-01    10.126  0.1496688E-03  0.1734908E-02  0.1041753E-02
   462.957  0.1724918E-02  0.1598929E-01  0.1515429E-01    10.126  0.1495281E-03  0.1737782E-02  0.1049066E-02
   462.961  0.1724847E-02  0.1599286E-01  0.1516306E-01    10.126  0.1493844E-03  0.1740332E-02  0.1064397E-02
   462.965  0.1724785E-02  0.1599531E-01  0.1517283E-01    10.126  0.1492391E-03  0.1742093E-02  0.1081399E-02
   462.968  0.1724727E-02  0.1599714E-01  0.1518339E-01    10.126  0.1490876E-03  0.1743780E-02  0.1101635E-02
   462.972  0.1724672E-02  0.1599768E-01  0.1519230E-01    10.126  0.1489313E-03  0.1744722E-02  0.1121392E-02
   462.976  0.1724621E-02  0.1599707E-01  0.1520124E-01    10.126  0.1487741E-03  0.1744810E-02  0.1142659E-02
   462.980  0.1724576E-02  0.1599646E-01  0.1521041E-01    10.125  0.1486195E-03  0.1743867E-02  0.1165028E-02
   462.984  0.1724534E-02  0.1599524E-01  0.1522014E-01    10.125  0.1484672E-03  0.1742342E-02  0.1188216E-02
   462.987  0.1724481E-02  0.1599627E-01  0.1523067E-01    10.125  0.1483076E-03  0.1742499E-02  0.1211766E-02
   462.991  0.1724420E-02  0.1599679E-01  0.1523991E-01    10.125  0.1481434E-03  0.1741194E-02  0.1235998E-02
   462.995  0.1724352E-02  0.1599685E-01  0.1524897E-01    10.125  0.1479795E-03  0.1739251E-02  0.1259617E-02
   462.999  0.1724280E-02  0.1599613E-01  0.1525725E-01    10.125  0.1478187E-03  0.1735965E-02  0.1282803E-02
   463.003  0.1724217E-02  0.1599354E-01  0.1526459E-01    10.125  0.1476563E-03  0.1732395E-02  0.1306049E-02
   463.007  0.1724165E-02  0.1599071E-01  0.1527366E-01    10.125  0.1474943E-03  0.1729910E-02  0.1327026E-02
   463.010  0.1724126E-02  0.1598744E-01  0.1528201E-01    10.125  0.1473378E-03  0.1727274E-02  0.1346643E-02
   463.014  0.1724099E-02  0.1598649E-01  0.1529299E-01    10.125  0.1471869E-03  0.1726831E-02  0.1362172E-02
   463.018  0.1724084E-02  0.1598412E-01  0.1530406E-01    10.124  0.1470425E-03  0.1725922E-02  0.1374741E-02
   463.022  0.1724081E-02  0.1598090E-01  0.1531507E-01    10.124  0.1469079E-03  0.1724768E-02  0.1384991E-02
   463.026  0.1724091E-02  0.1597991E-01  0.1532939E-01    10.124  0.1467869E-03  0.1724119E-02  0.1395293E-02
   463.029  0.1724115E-02  0.1598116E-01  0.1534472E-01    10.124  0.1466812E-03  0.1723279E-02  0.1403954E-02
   463.033  0.1724152E-02  0.1598061E-01  0.1535683E-01    10.124  0.1465935E-03  0.1721326E-02  0.1409559E-02
   463.037  0.1724202E-02  0.1597910E-01  0.1536691E-01    10.124  0.1465249E-03  0.1719627E-02  0.1412046E-02
   463.041  0.1724265E-02  0.1597768E-01  0.1537850E-01    10.124  0.1464764E-03  0.1718995E-02  0.1409670E-02
   463.045  0.1724340E-02  0.1597453E-01  0.1538777E-01    10.124  0.1464490E-03  0.1717594E-02  0.1403368E-02
   463.049  0.1724425E-02  0.1596870E-01  0.1539524E-01    10.124  0.1464426E-03  0.1714398E-02  0.1393709E-02
   463.052  0.1724519E-02  0.1596361E-01  0.1540035E-01    10.123  0.1464573E-03  0.1712676E-02  0.1380932E-02
   463.056  0.1724621E-02  0.1595857E-01  0.1540509E-01    10.123  0.1464924E-03  0.1708090E-02  0.1362780E-02
   463.060  0.1724726E-02  0.1595644E-01  0.1541184E-01    10.123  0.1465464E-03  0.1706691E-02  0.1339115E-02
   463.064  0.1724844E-02  0.1595565E-01  0.1541825E-01    10.123  0.1466219E-03  0.1704869E-02  0.1314731E-02
   463.068  0.1724989E-02  0.1595652E-01  0.1542862E-01    10.123  0.1467213E-03  0.1703196E-02  0.1297591E-02
   463.071  0.1725157E-02  0.1595796E-01  0.1544001E-01    10.123  0.1468429E-03  0.1701549E-02  0.1284892E-02
   463.075  0.1725344E-02  0.1595737E-01  0.1545169E-01    10.123  0.1469843E-03  0.1701374E-02  0.1274750E-02
   463.079  0.1725547E-02  0.1595866E-01  0.1546302E-01    10.123  0.1471419E-03  0.1698395E-02  0.1266661E-02
   463.083  0.1725761E-02  0.1595966E-01  0.1547421E-01    10.123  0.1473128E-03  0.1695516E-02  0.1261395E-02
   463.087  0.1725987E-02  0.1595876E-01  0.1548509E-01    10.123  0.1474972E-03  0.1694702E-02  0.1258203E-02
   463.091  0.1726217E-02  0.1595929E-01  0.1549477E-01    10.122  0.1476904E-03  0.1691676E-02  0.1257345E-02
   463.094  0.1726448E-02  0.1596033E-01  0.1550298E-01    10.122  0.1478884E-03  0.1688668E-02  0.1257583E-02
   463.098  0.1726676E-02  0.1596123E-01  0.1550971E-01    10.122  0.1480870E-03  0.1685794E-02  0.1258617E-02
   463.102  0.1726900E-02  0.1596237E-01  0.1551519E-01    10.122  0.1482860E-03  0.1683044E-02  0.1259722E-02
   463.106  0.1727120E-02  0.1596397E-01  0.1552023E-01    10.122  0.1484837E-03  0.1681265E-02  0.1260732E-02
   463.110  0.1727330E-02  0.1596582E-01  0.1552394E-01    10.122  0.1486753E-03  0.1679762E-02  0.1261291E-02
   463.113  0.1727525E-02  0.1596827E-01  0.1552571E-01    10.122  0.1488567E-03  0.1678309E-02  0.1260856E-02
   463.117  0.1727702E-02  0.1597046E-01  0.1552555E-01    10.122  0.1490235E-03  0.1676934E-02  0.1259630E-02
   463.121  0.1727855E-02  0.1597281E-01  0.1552310E-01    10.122  0.1491711E-03  0.1675689E-02  0.1258042E-02
   463.125  0.1727985E-02  0.1597480E-01  0.1551896E-01    10.121  0.1492983E-03  0.1674748E-02  0.1256062E-02
   463.129  0.1728094E-02  0.1597698E-01  0.1551410E-01    10.121  0.1494083E-03  0.1673865E-02  0.1254049E-02
   463.133  0.1728184E-02  0.1597941E-01  0.1550809E-01    10.121  0.1495007E-03  0.1673281E-02  0.1251959E-02
   463.136  0.1728252E-02  0.1598128E-01  0.1550186E-01    10.121  0.1495733E-03  0.1672977E-02  0.1249858E-02
   463.140  0.1728296E-02  0.1598335E-01  0.1549482E-01    10.121  0.1496244E-03  0.1673913E-02  0.1247736E-02
   463.144  0.1728320E-02  0.1598511E-01  0.1548740E-01    10.121  0.1496553E-03  0.1674314E-02  0.1246114E-02
   463.148  0.1728337E-02  0.1598706E-01  0.1548029E-01    10.121  0.1496798E-03  0.1675443E-02  0.1244074E-02
   463.152  0.1728351E-02  0.1598913E-01  0.1547476E-01    10.121  0.1496997E-03  0.1676504E-02  0.1241886E-02
   463.155  0.1728360E-02  0.1599194E-01  0.1547060E-01    10.121  0.1497136E-03  0.1678346E-02  0.1240076E-02
   463.159  0.1728365E-02  0.1599303E-01  0.1546809E-01    10.121  0.1497214E-03  0.1679116E-02  0.1238838E-02
   463.163  0.1728367E-02  0.1599534E-01  0.1546640E-01    10.120  0.1497243E-03  0.1680246E-02  0.1237958E-02
   463.167  0.1728368E-02  0.1599777E-01  0.1546506E-01    10.120  0.1497273E-03  0.1680587E-02  0.1237165E-02
   463.171  0.1728370E-02  0.1599888E-01  0.1546424E-01    10.120  0.1497302E-03  0.1679224E-02  0.1236221E-02
   463.175  0.1728371E-02  0.1600075E-01  0.1546395E-01    10.120  0.1497328E-03  0.1679042E-02  0.1235340E-02
   463.178  0.1728373E-02  0.1600249E-01  0.1546439E-01    10.120  0.1497356E-03  0.1678820E-02  0.1236039E-02
   463.182  0.1728374E-02  0.1600422E-01  0.1546372E-01    10.120  0.1497389E-03  0.1678312E-02  0.1234647E-02
   463.186  0.1728375E-02  0.1600614E-01  0.1546311E-01    10.120  0.1497414E-03  0.1678066E-02  0.1232565E-02
   463.190  0.1728377E-02  0.1600771E-01  0.1546256E-01    10.120  0.1497444E-03  0.1677314E-02  0.1230238E-02
   463.194  0.1728378E-02  0.1600912E-01  0.1546181E-01    10.120  0.1497474E-03  0.1676261E-02  0.1227837E-02
   463.197  0.1728380E-02  0.1601018E-01  0.1546089E-01    10.120  0.1497502E-03  0.1675258E-02  0.1226035E-02
   463.201  0.1728381E-02  0.1601107E-01  0.1545943E-01    10.119  0.1497530E-03  0.1673882E-02  0.1225601E-02
   463.205  0.1728382E-02  0.1601291E-01  0.1545961E-01    10.119  0.1497558E-03  0.1673082E-02  0.1224667E-02
   463.209  0.1728384E-02  0.1601445E-01  0.1546019E-01    10.119  0.1497590E-03  0.1672491E-02  0.1224039E-02
   463.213  0.1728385E-02  0.1601563E-01  0.1546082E-01    10.119  0.1497616E-03  0.1672026E-02  0.1223255E-02
   463.216  0.1728387E-02  0.1601711E-01  0.1546167E-01    10.119  0.1497644E-03  0.1671242E-02  0.1223184E-02
   463.220  0.1728381E-02  0.1601867E-01  0.1546206E-01    10.119  0.1497764E-03  0.1670104E-02  0.1224191E-02
   463.224  0.1728361E-02  0.1601963E-01  0.1546119E-01    10.119  0.1498036E-03  0.1669191E-02  0.1226371E-02
   463.228  0.1728329E-02  0.1602007E-01  0.1545810E-01    10.119  0.1498453E-03  0.1668401E-02  0.1230139E-02
   463.232  0.1728284E-02  0.1602089E-01  0.1545618E-01    10.119  0.1499006E-03  0.1668131E-02  0.1234751E-02
   463.236  0.1728229E-02  0.1602189E-01  0.1545345E-01    10.118  0.1499692E-03  0.1668085E-02  0.1240203E-02
   463.239  0.1728163E-02  0.1602260E-01  0.1545018E-01    10.118  0.1500493E-03  0.1668367E-02  0.1245250E-02
   463.243  0.1728087E-02  0.1602374E-01  0.1544643E-01    10.118  0.1501379E-03  0.1669112E-02  0.1250502E-02
   463.247  0.1728002E-02  0.1602501E-01  0.1544303E-01    10.118  0.1502319E-03  0.1669864E-02  0.1255477E-02
   463.251  0.1727908E-02  0.1602628E-01  0.1544127E-01    10.118  0.1503300E-03  0.1670556E-02  0.1258651E-02
   463.255  0.1727807E-02  0.1602736E-01  0.1543885E-01    10.118  0.1504298E-03  0.1671744E-02  0.1262467E-02
   463.258  0.1727701E-02  0.1602953E-01  0.1543736E-01    10.118  0.1505303E-03  0.1672725E-02  0.1264841E-02
   463.262  0.1727594E-02  0.1603277E-01  0.1543714E-01    10.118  0.1506298E-03  0.1673015E-02  0.1264136E-02
   463.266  0.1727486E-02  0.1603572E-01  0.1543802E-01    10.118  0.1507257E-03  0.1673633E-02  0.1263584E-02
   463.270  0.1727379E-02  0.1603810E-01  0.1544043E-01    10.118  0.1508177E-03  0.1675107E-02  0.1262738E-02
   463.274  0.1727277E-02  0.1604003E-01  0.1544238E-01    10.117  0.1509034E-03  0.1676545E-02  0.1260931E-02
   463.277  0.1727180E-02  0.1604052E-01  0.1544508E-01    10.117  0.1509816E-03  0.1676915E-02  0.1258571E-02
   463.281  0.1727091E-02  0.1604185E-01  0.1544810E-01    10.117  0.1510514E-03  0.1679460E-02  0.1254838E-02
   463.285  0.1727012E-02  0.1604289E-01  0.1545156E-01    10.117  0.1511108E-03  0.1682145E-02  0.1250472E-02
   463.289  0.1726944E-02  0.1604290E-01  0.1545562E-01    10.117  0.1511595E-03  0.1685252E-02  0.1245301E-02
   463.293  0.1726889E-02  0.1604331E-01  0.1546002E-01    10.117  0.1511968E-03  0.1687967E-02  0.1239844E-02
   463.297  0.1726847E-02  0.1604445E-01  0.1546696E-01    10.117  0.1512215E-03  0.1689505E-02  0.1232253E-02
   463.300  0.1726817E-02  0.1604646E-01  0.1547493E-01    10.117  0.1512368E-03  0.1690088E-02  0.1223136E-02
   463.304  0.1726799E-02  0.1604690E-01  0.1548338E-01    10.117  0.1512443E-03  0.1691295E-02  0.1213530E-02
   463.308  0.1726790E-02  0.1604966E-01  0.1549155E-01    10.117  0.1512402E-03  0.1691108E-02  0.1203569E-02
   463.312  0.1726786E-02  0.1605144E-01  0.1550027E-01    10.116  0.1512180E-03  0.1690230E-02  0.1193512E-02
   463.316  0.1726787E-02  0.1605329E-01  0.1550905E-01    10.116  0.1511789E-03  0.1689482E-02  0.1183250E-02
   463.319  0.1726792E-02  0.1605522E-01  0.1551734E-01    10.116  0.1511236E-03  0.1688179E-02  0.1172945E-02
   463.323  0.1726802E-02  0.1605656E-01  0.1552561E-01    10.116  0.1510524E-03  0.1686364E-02  0.1162231E-02
   463.327  0.1726815E-02  0.1605773E-01  0.1553400E-01    10.116  0.1509664E-03  0.1684677E-02  0.1151591E-02
   463.331  0.1726821E-02  0.1606007E-01  0.1554191E-01    10.116  0.1508589E-03  0.1683245E-02  0.1141538E-02
   463.335  0.1726820E-02  0.1606317E-01  0.1554967E-01    10.116  0.1507315E-03  0.1682581E-02  0.1132147E-02
   463.339  0.1726812E-02  0.1606666E-01  0.1555726E-01    10.116  0.1505871E-03  0.1682834E-02  0.1123476E-02
   463.342  0.1726798E-02  0.1607079E-01  0.1556463E-01    10.116  0.1504283E-03  0.1683212E-02  0.1115751E-02
   463.346  0.1726778E-02  0.1607472E-01  0.1557207E-01    10.116  0.1502591E-03  0.1684002E-02  0.1108284E-02
   463.350  0.1726753E-02  0.1607906E-01  0.1557902E-01    10.115  0.1500832E-03  0.1685639E-02  0.1101312E-02
   463.354  0.1726724E-02  0.1608344E-01  0.1558568E-01    10.115  0.1499044E-03  0.1687277E-02  0.1094728E-02
   463.358  0.1726692E-02  0.1608814E-01  0.1559187E-01    10.115  0.1497262E-03  0.1688994E-02  0.1088479E-02
   463.361  0.1726657E-02  0.1609258E-01  0.1559771E-01    10.115  0.1495530E-03  0.1690549E-02  0.1083164E-02
   463.365  0.1726623E-02  0.1609714E-01  0.1560427E-01    10.115  0.1493877E-03  0.1692091E-02  0.1079523E-02
   463.369  0.1726588E-02  0.1609973E-01  0.1561017E-01    10.115  0.1492346E-03  0.1692836E-02  0.1076539E-02
   463.373  0.1726554E-02  0.1610305E-01  0.1561478E-01    10.115  0.1490966E-03  0.1694112E-02  0.1075759E-02
   463.377  0.1726522E-02  0.1610609E-01  0.1562083E-01    10.115  0.1489768E-03  0.1695642E-02  0.1075483E-02
   463.380  0.1726494E-02  0.1610865E-01  0.1562625E-01    10.115  0.1488774E-03  0.1696597E-02  0.1075425E-02
   463.384  0.1726470E-02  0.1611093E-01  0.1563112E-01    10.115  0.1488006E-03  0.1697520E-02  0.1076927E-02
   463.388  0.1726450E-02  0.1611255E-01  0.1563545E-01    10.114  0.1487481E-03  0.1697932E-02  0.1079367E-02
   463.392  0.1726435E-02  0.1611349E-01  0.1563963E-01    10.114  0.1487212E-03  0.1698010E-02  0.1082993E-02
   463.396  0.1726434E-02  0.1611253E-01  0.1564275E-01    10.114  0.1487161E-03  0.1699799E-02  0.1084467E-02
   463.400  0.1726455E-02  0.1611126E-01  0.1564843E-01    10.114  0.1487241E-03  0.1700282E-02  0.1088721E-02
   463.403  0.1726494E-02  0.1611097E-01  0.1565511E-01    10.114  0.1487441E-03  0.1698419E-02  0.1092122E-02
   463.407  0.1726551E-02  0.1611050E-01  0.1566246E-01    10.114  0.1487742E-03  0.1697098E-02  0.1094884E-02
   463.411  0.1726625E-02  0.1610987E-01  0.1566927E-01    10.114  0.1488132E-03  0.1696026E-02  0.1096135E-02
   463.415  0.1726711E-02  0.1610877E-01  0.1567607E-01    10.114  0.1488634E-03  0.1695028E-02  0.1096630E-02
   463.419  0.1726793E-02  0.1610813E-01  0.1568173E-01    10.114  0.1489415E-03  0.1693181E-02  0.1096236E-02
   463.422  0.1726859E-02  0.1610894E-01  0.1568688E-01    10.114  0.1490599E-03  0.1689461E-02  0.1096571E-02
   463.426  0.1726909E-02  0.1610916E-01  0.1569105E-01    10.113  0.1492156E-03  0.1685132E-02  0.1097545E-02
   463.430  0.1726940E-02  0.1611005E-01  0.1569370E-01    10.113  0.1494047E-03  0.1679745E-02  0.1099269E-02
   463.434  0.1726954E-02  0.1611152E-01  0.1569451E-01    10.113  0.1496222E-03  0.1674295E-02  0.1101835E-02
   463.438  0.1726949E-02  0.1611298E-01  0.1569388E-01    10.113  0.1498631E-03  0.1668962E-02  0.1104542E-02
   463.441  0.1726928E-02  0.1611428E-01  0.1569303E-01    10.113  0.1501207E-03  0.1663972E-02  0.1110062E-02
   463.445  0.1726890E-02  0.1611520E-01  0.1568965E-01    10.113  0.1503894E-03  0.1659405E-02  0.1113554E-02
   463.449  0.1726839E-02  0.1611789E-01  0.1568472E-01    10.113  0.1506619E-03  0.1657424E-02  0.1116798E-02
   463.453  0.1726774E-02  0.1611736E-01  0.1567897E-01    10.113  0.1509317E-03  0.1655807E-02  0.1120558E-02
   463.457  0.1726698E-02  0.1611546E-01  0.1567244E-01    10.113  0.1511898E-03  0.1655049E-02  0.1124555E-02
   463.460  0.1726617E-02  0.1611353E-01  0.1566494E-01    10.113  0.1514366E-03  0.1656027E-02  0.1128205E-02
   463.464  0.1726535E-02  0.1611101E-01  0.1565692E-01    10.112  0.1516702E-03  0.1659309E-02  0.1131920E-02
   463.468  0.1726449E-02  0.1610914E-01  0.1564955E-01    10.112  0.1518896E-03  0.1662019E-02  0.1134108E-02
   463.472  0.1726356E-02  0.1610821E-01  0.1564345E-01    10.112  0.1520873E-03  0.1664185E-02  0.1135384E-02
   463.476  0.1726244E-02  0.1610549E-01  0.1563649E-01    10.112  0.1522524E-03  0.1666108E-02  0.1137483E-02
   463.480  0.1726121E-02  0.1610478E-01  0.1562919E-01    10.112  0.1523788E-03  0.1674342E-02  0.1139051E-02
   463.483  0.1725987E-02  0.1610363E-01  0.1562107E-01    10.112  0.1524625E-03  0.1684610E-02  0.1141947E-02
   463.487  0.1725848E-02  0.1610088E-01  0.1561250E-01    10.112  0.1525026E-03  0.1696557E-02  0.1144821E-02
   463.491  0.1725714E-02  0.1609860E-01  0.1560613E-01    10.112  0.1525044E-03  0.1713259E-02  0.1147306E-02
   463.495  0.1725592E-02  0.1609272E-01  0.1560115E-01    10.112  0.1524712E-03  0.1727451E-02  0.1150283E-02
   463.499  0.1725484E-02  0.1608549E-01  0.1559684E-01    10.112  0.1524047E-03  0.1742309E-02  0.1152969E-02
   463.502  0.1725392E-02  0.1608227E-01  0.1559857E-01    10.111  0.1523052E-03  0.1749020E-02  0.1150819E-02
   463.506  0.1725318E-02  0.1607939E-01  0.1560255E-01    10.111  0.1521763E-03  0.1753445E-02  0.1146684E-02
   463.510  0.1725259E-02  0.1607548E-01  0.1560840E-01    10.111  0.1520190E-03  0.1757742E-02  0.1141868E-02
   463.514  0.1725207E-02  0.1607155E-01  0.1561264E-01    10.111  0.1518282E-03  0.1761951E-02  0.1138086E-02
   463.518  0.1725160E-02  0.1606780E-01  0.1561773E-01    10.111  0.1516087E-03  0.1766665E-02  0.1133820E-02
   463.521  0.1725119E-02  0.1606375E-01  0.1562177E-01    10.111  0.1513653E-03  0.1770304E-02  0.1130002E-02
   463.525  0.1725084E-02  0.1605974E-01  0.1562689E-01    10.111  0.1511049E-03  0.1773366E-02  0.1127558E-02
   463.529  0.1725054E-02  0.1605500E-01  0.1563121E-01    10.111  0.1508333E-03  0.1775898E-02  0.1124036E-02
   463.533  0.1725030E-02  0.1604923E-01  0.1563587E-01    10.111  0.1505576E-03  0.1777669E-02  0.1121021E-02
   463.537  0.1725010E-02  0.1604167E-01  0.1563981E-01    10.111  0.1502839E-03  0.1778472E-02  0.1118212E-02
   463.540  0.1724996E-02  0.1603468E-01  0.1564404E-01    10.110  0.1500199E-03  0.1777987E-02  0.1116558E-02
   463.544  0.1724974E-02  0.1602711E-01  0.1564774E-01    10.110  0.1497586E-03  0.1777034E-02  0.1113951E-02
   463.548  0.1724931E-02  0.1601945E-01  0.1564813E-01    10.110  0.1494916E-03  0.1775943E-02  0.1112071E-02
   463.552  0.1724864E-02  0.1601009E-01  0.1564656E-01    10.110  0.1492343E-03  0.1774582E-02  0.1109949E-02
   463.556  0.1724771E-02  0.1600450E-01  0.1564504E-01    10.110  0.1489983E-03  0.1771222E-02  0.1112291E-02
   463.560  0.1724655E-02  0.1600758E-01  0.1565157E-01    10.110  0.1487888E-03  0.1765200E-02  0.1132101E-02
   463.563  0.1724522E-02  0.1601021E-01  0.1565751E-01    10.110  0.1486067E-03  0.1758620E-02  0.1152659E-02
   463.567  0.1724393E-02  0.1601093E-01  0.1566330E-01    10.110  0.1484340E-03  0.1752411E-02  0.1173380E-02
   463.571  0.1724277E-02  0.1600928E-01  0.1566936E-01    10.110  0.1482676E-03  0.1746675E-02  0.1194072E-02
   463.575  0.1724177E-02  0.1600993E-01  0.1567868E-01    10.110  0.1481118E-03  0.1740101E-02  0.1223518E-02
   463.579  0.1724090E-02  0.1601506E-01  0.1569516E-01    10.109  0.1479763E-03  0.1731386E-02  0.1264223E-02
   463.582  0.1724009E-02  0.1601919E-01  0.1571003E-01    10.109  0.1478567E-03  0.1721541E-02  0.1304022E-02
   463.586  0.1723930E-02  0.1602183E-01  0.1572338E-01    10.109  0.1477535E-03  0.1710851E-02  0.1343207E-02
   463.590  0.1723856E-02  0.1602476E-01  0.1573474E-01    10.109  0.1476693E-03  0.1698346E-02  0.1380290E-02
   463.594  0.1723789E-02  0.1602346E-01  0.1574466E-01    10.109  0.1476065E-03  0.1686480E-02  0.1415729E-02
   463.598  0.1723732E-02  0.1602063E-01  0.1575313E-01    10.109  0.1475671E-03  0.1673948E-02  0.1449323E-02
   463.601  0.1723686E-02  0.1601635E-01  0.1576096E-01    10.109  0.1475531E-03  0.1661184E-02  0.1480056E-02
   463.605  0.1723654E-02  0.1601081E-01  0.1576900E-01    10.109  0.1475635E-03  0.1647902E-02  0.1512438E-02
   463.609  0.1723636E-02  0.1600282E-01  0.1577399E-01    10.109  0.1475996E-03  0.1634397E-02  0.1536448E-02
   463.613  0.1723635E-02  0.1599433E-01  0.1577811E-01    10.109  0.1476568E-03  0.1620696E-02  0.1555848E-02
   463.617  0.1723654E-02  0.1598496E-01  0.1578237E-01    10.108  0.1477302E-03  0.1608116E-02  0.1570917E-02
   463.620  0.1723695E-02  0.1597487E-01  0.1578646E-01    10.108  0.1478189E-03  0.1595538E-02  0.1581213E-02
   463.624  0.1723757E-02  0.1596335E-01  0.1578892E-01    10.108  0.1479216E-03  0.1582978E-02  0.1586581E-02
   463.628  0.1723837E-02  0.1595080E-01  0.1578996E-01    10.108  0.1480358E-03  0.1570434E-02  0.1588074E-02
   463.632  0.1723935E-02  0.1593740E-01  0.1579273E-01    10.108  0.1481593E-03  0.1557984E-02  0.1582608E-02
   463.636  0.1724048E-02  0.1592924E-01  0.1579844E-01    10.108  0.1482889E-03  0.1553864E-02  0.1572299E-02
   463.639  0.1724173E-02  0.1592371E-01  0.1580342E-01    10.108  0.1484219E-03  0.1555031E-02  0.1558896E-02
   463.643  0.1724315E-02  0.1591797E-01  0.1580913E-01    10.108  0.1485590E-03  0.1556660E-02  0.1545256E-02
   463.647  0.1724485E-02  0.1591224E-01  0.1581650E-01    10.108  0.1486993E-03  0.1558106E-02  0.1533823E-02
   463.651  0.1724676E-02  0.1590921E-01  0.1582669E-01    10.108  0.1488404E-03  0.1560545E-02  0.1523819E-02
   463.655  0.1724884E-02  0.1590708E-01  0.1583868E-01    10.107  0.1489785E-03  0.1563150E-02  0.1514905E-02
   463.658  0.1725105E-02  0.1590541E-01  0.1585103E-01    10.107  0.1491109E-03  0.1566726E-02  0.1506574E-02
   463.662  0.1725332E-02  0.1590533E-01  0.1586359E-01    10.107  0.1492341E-03  0.1569013E-02  0.1498306E-02
   463.666  0.1725561E-02  0.1590516E-01  0.1587560E-01    10.107  0.1493462E-03  0.1570543E-02  0.1490272E-02
   463.670  0.1725785E-02  0.1590628E-01  0.1588650E-01    10.107  0.1494434E-03  0.1572186E-02  0.1482844E-02
   463.674  0.1726007E-02  0.1590770E-01  0.1589633E-01    10.107  0.1495352E-03  0.1572805E-02  0.1474936E-02
   463.677  0.1726215E-02  0.1590949E-01  0.1590437E-01    10.107  0.1496336E-03  0.1571568E-02  0.1467211E-02
   463.681  0.1726404E-02  0.1591182E-01  0.1591062E-01    10.107  0.1497367E-03  0.1569169E-02  0.1460465E-02
   463.685  0.1726570E-02  0.1591453E-01  0.1591479E-01    10.107  0.1498422E-03  0.1565512E-02  0.1453653E-02
   463.689  0.1726708E-02  0.1591607E-01  0.1591926E-01    10.107  0.1499480E-03  0.1559795E-02  0.1447011E-02
   463.693  0.1726816E-02  0.1591982E-01  0.1591924E-01    10.107  0.1500532E-03  0.1554172E-02  0.1440181E-02
   463.697  0.1726908E-02  0.1592393E-01  0.1591821E-01    10.106  0.1501744E-03  0.1547971E-02  0.1433837E-02
   463.700  0.1726991E-02  0.1592722E-01  0.1591761E-01    10.106  0.1503056E-03  0.1542075E-02  0.1427561E-02
   463.704  0.1727067E-02  0.1593009E-01  0.1591617E-01    10.106  0.1504432E-03  0.1536899E-02  0.1422596E-02
   463.708  0.1727132E-02  0.1593025E-01  0.1591461E-01    10.106  0.1505838E-03  0.1533161E-02  0.1419011E-02
   463.712  0.1727186E-02  0.1593222E-01  0.1591210E-01    10.106  0.1507245E-03  0.1529421E-02  0.1414727E-02
   463.716  0.1727229E-02  0.1593474E-01  0.1591036E-01    10.106  0.1508638E-03  0.1526564E-02  0.1411419E-02
   463.719  0.1727262E-02  0.1593686E-01  0.1590811E-01    10.106  0.1509988E-03  0.1524030E-02  0.1409172E-02
   463.723  0.1727284E-02  0.1593768E-01  0.1590512E-01    10.106  0.1511265E-03  0.1521869E-02  0.1407509E-02
   463.727  0.1727294E-02  0.1593920E-01  0.1590170E-01    10.106  0.1512446E-03  0.1520465E-02  0.1407016E-02
   463.731  0.1727293E-02  0.1594054E-01  0.1589655E-01    10.106  0.1513507E-03  0.1519151E-02  0.1406445E-02
   463.735  0.1727279E-02  0.1594029E-01  0.1589062E-01    10.105  0.1514428E-03  0.1518026E-02  0.1406040E-02
   463.738  0.1727253E-02  0.1593961E-01  0.1588463E-01    10.105  0.1515187E-03  0.1517438E-02  0.1407043E-02
   463.742  0.1727218E-02  0.1593791E-01  0.1587880E-01    10.105  0.1515802E-03  0.1516957E-02  0.1408335E-02
   463.746  0.1727185E-02  0.1593626E-01  0.1587353E-01    10.105  0.1516351E-03  0.1516574E-02  0.1409344E-02
   463.750  0.1727155E-02  0.1593421E-01  0.1586881E-01    10.105  0.1516834E-03  0.1516453E-02  0.1410356E-02
   463.754  0.1727125E-02  0.1593292E-01  0.1586582E-01    10.105  0.1517278E-03  0.1515784E-02  0.1410112E-02
   463.757  0.1727087E-02  0.1593178E-01  0.1586379E-01    10.105  0.1517794E-03  0.1513825E-02  0.1409074E-02
   463.761  0.1727042E-02  0.1593058E-01  0.1586270E-01    10.105  0.1518367E-03  0.1511555E-02  0.1407499E-02
   463.765  0.1726992E-02  0.1593011E-01  0.1586215E-01    10.105  0.1518987E-03  0.1507309E-02  0.1406209E-02
   463.769  0.1726936E-02  0.1592796E-01  0.1586213E-01    10.105  0.1519640E-03  0.1498528E-02  0.1404331E-02
   463.773  0.1726869E-02  0.1592974E-01  0.1586253E-01    10.105  0.1520282E-03  0.1493867E-02  0.1401565E-02
   463.776  0.1726785E-02  0.1593339E-01  0.1586396E-01    10.104  0.1520910E-03  0.1487752E-02  0.1398843E-02
   463.780  0.1726666E-02  0.1593775E-01  0.1586528E-01    10.104  0.1521765E-03  0.1481290E-02  0.1396482E-02
   463.784  0.1726511E-02  0.1594719E-01  0.1587119E-01    10.104  0.1522882E-03  0.1471430E-02  0.1391207E-02
   463.788  0.1726317E-02  0.1595788E-01  0.1587828E-01    10.104  0.1524206E-03  0.1458321E-02  0.1384959E-02
   463.792  0.1726087E-02  0.1596999E-01  0.1588481E-01    10.104  0.1525698E-03  0.1448030E-02  0.1377660E-02
   463.795  0.1725826E-02  0.1598252E-01  0.1589008E-01    10.104  0.1527311E-03  0.1438362E-02  0.1368957E-02
   463.799  0.1725540E-02  0.1599355E-01  0.1589551E-01    10.104  0.1529001E-03  0.1429102E-02  0.1360067E-02
   463.803  0.1725238E-02  0.1600362E-01  0.1590127E-01    10.104  0.1530718E-03  0.1420487E-02  0.1350801E-02
   463.807  0.1724925E-02  0.1601258E-01  0.1590716E-01    10.104  0.1532413E-03  0.1412954E-02  0.1341234E-02
   463.811  0.1724611E-02  0.1601832E-01  0.1591244E-01    10.104  0.1534033E-03  0.1408632E-02  0.1329465E-02
   463.814  0.1724301E-02  0.1602299E-01  0.1591968E-01    10.103  0.1535530E-03  0.1404471E-02  0.1321789E-02
   463.818  0.1724004E-02  0.1602538E-01  0.1592787E-01    10.103  0.1536845E-03  0.1402214E-02  0.1315290E-02
   463.822  0.1723723E-02  0.1602621E-01  0.1593698E-01    10.103  0.1537927E-03  0.1401710E-02  0.1309771E-02
   463.826  0.1723463E-02  0.1602634E-01  0.1594655E-01    10.103  0.1538730E-03  0.1404841E-02  0.1304807E-02
   463.830  0.1723230E-02  0.1602327E-01  0.1595736E-01    10.103  0.1539223E-03  0.1409157E-02  0.1301262E-02
   463.833  0.1723030E-02  0.1601794E-01  0.1596928E-01    10.103  0.1539386E-03  0.1415395E-02  0.1299953E-02
   463.837  0.1722866E-02  0.1601232E-01  0.1598275E-01    10.103  0.1539205E-03  0.1421652E-02  0.1297009E-02
   463.841  0.1722743E-02  0.1600582E-01  0.1599759E-01    10.103  0.1538679E-03  0.1428800E-02  0.1299817E-02
   463.845  0.1722663E-02  0.1600444E-01  0.1601961E-01    10.103  0.1537813E-03  0.1434350E-02  0.1315378E-02
   463.849  0.1722628E-02  0.1600646E-01  0.1604798E-01    10.103  0.1536610E-03  0.1434097E-02  0.1332978E-02
   463.852  0.1722649E-02  0.1600737E-01  0.1607757E-01    10.103  0.1534995E-03  0.1435274E-02  0.1353097E-02
   463.856  0.1722716E-02  0.1600583E-01  0.1610769E-01    10.102  0.1533136E-03  0.1435551E-02  0.1375761E-02
   463.860  0.1722815E-02  0.1600601E-01  0.1613766E-01    10.102  0.1531203E-03  0.1435480E-02  0.1401060E-02
   463.864  0.1722940E-02  0.1600667E-01  0.1616669E-01    10.102  0.1529297E-03  0.1434079E-02  0.1428186E-02
   463.868  0.1723077E-02  0.1600970E-01  0.1619585E-01    10.102  0.1527348E-03  0.1429153E-02  0.1456363E-02
   463.871  0.1723216E-02  0.1601378E-01  0.1622254E-01    10.102  0.1525327E-03  0.1423582E-02  0.1485298E-02
   463.875  0.1723353E-02  0.1601744E-01  0.1624672E-01    10.102  0.1523287E-03  0.1416942E-02  0.1515865E-02
   463.879  0.1723485E-02  0.1602241E-01  0.1626847E-01    10.102  0.1521291E-03  0.1411788E-02  0.1546354E-02
   463.883  0.1723607E-02  0.1602586E-01  0.1628716E-01    10.102  0.1519405E-03  0.1403483E-02  0.1577405E-02
   463.887  0.1723718E-02  0.1602902E-01  0.1630298E-01    10.102  0.1517678E-03  0.1395218E-02  0.1607655E-02
   463.890  0.1723815E-02  0.1603302E-01  0.1631612E-01    10.102  0.1516171E-03  0.1386900E-02  0.1637455E-02
   463.894  0.1723894E-02  0.1603476E-01  0.1632598E-01    10.101  0.1514938E-03  0.1379231E-02  0.1665278E-02
   463.898  0.1723955E-02  0.1603730E-01  0.1633338E-01    10.101  0.1514013E-03  0.1370376E-02  0.1690850E-02
   463.902  0.1724006E-02  0.1603994E-01  0.1633842E-01    10.101  0.1513276E-03  0.1362572E-02  0.1713597E-02
   463.906  0.1724052E-02  0.1604151E-01  0.1634189E-01    10.101  0.1512651E-03  0.1355783E-02  0.1733693E-02
   463.909  0.1724092E-02  0.1604213E-01  0.1634397E-01    10.101  0.1512160E-03  0.1350000E-02  0.1750209E-02
   463.913  0.1724128E-02  0.1604144E-01  0.1634392E-01    10.101  0.1511823E-03  0.1344679E-02  0.1763165E-02
   463.917  0.1724140E-02  0.1604263E-01  0.1634350E-01    10.101  0.1511651E-03  0.1335882E-02  0.1769117E-02
   463.921  0.1724108E-02  0.1604459E-01  0.1633873E-01    10.101  0.1511741E-03  0.1325797E-02  0.1766953E-02
   463.925  0.1724036E-02  0.1604451E-01  0.1633090E-01    10.101  0.1512055E-03  0.1315624E-02  0.1757873E-02
   463.928  0.1723946E-02  0.1604523E-01  0.1631991E-01    10.101  0.1512333E-03  0.1307412E-02  0.1742033E-02
   463.932  0.1723841E-02  0.1604801E-01  0.1631401E-01    10.101  0.1512532E-03  0.1296906E-02  0.1728904E-02
   463.936  0.1723725E-02  0.1605374E-01  0.1631003E-01    10.100  0.1512653E-03  0.1287954E-02  0.1716866E-02
   463.940  0.1723596E-02  0.1606285E-01  0.1631066E-01    10.100  0.1512661E-03  0.1284338E-02  0.1700507E-02
   463.944  0.1723469E-02  0.1607149E-01  0.1631110E-01    10.100  0.1512599E-03  0.1282367E-02  0.1680766E-02
   463.947  0.1723351E-02  0.1607915E-01  0.1631280E-01    10.100  0.1512474E-03  0.1281324E-02  0.1661999E-02
   463.951  0.1723235E-02  0.1608773E-01  0.1631675E-01    10.100  0.1512191E-03  0.1279791E-02  0.1642027E-02
   463.955  0.1723118E-02  0.1609600E-01  0.1632084E-01    10.100  0.1511732E-03  0.1279563E-02  0.1621761E-02
   463.959  0.1723004E-02  0.1610259E-01  0.1632520E-01    10.100  0.1511123E-03  0.1279753E-02  0.1602138E-02
   463.963  0.1722899E-02  0.1610804E-01  0.1632975E-01    10.100  0.1510382E-03  0.1280366E-02  0.1583076E-02
   463.966  0.1722804E-02  0.1611193E-01  0.1633481E-01    10.100  0.1509536E-03  0.1281145E-02  0.1565270E-02
   463.970  0.1722719E-02  0.1611463E-01  0.1633957E-01    10.100  0.1508604E-03  0.1282091E-02  0.1547160E-02
   463.974  0.1722647E-02  0.1611630E-01  0.1634550E-01    10.099  0.1507609E-03  0.1283484E-02  0.1532813E-02
   463.978  0.1722588E-02  0.1611667E-01  0.1635117E-01    10.099  0.1506572E-03  0.1285132E-02  0.1519467E-02
   463.982  0.1722544E-02  0.1611563E-01  0.1635659E-01    10.099  0.1505510E-03  0.1286747E-02  0.1507169E-02
   463.985  0.1722514E-02  0.1611451E-01  0.1636212E-01    10.099  0.1504447E-03  0.1290282E-02  0.1497108E-02
   463.989  0.1722500E-02  0.1611111E-01  0.1636734E-01    10.099  0.1503399E-03  0.1290997E-02  0.1488589E-02
   463.993  0.1722505E-02  0.1610686E-01  0.1637259E-01    10.099  0.1502396E-03  0.1290953E-02  0.1482564E-02
   463.997  0.1722531E-02  0.1610247E-01  0.1637924E-01    10.099  0.1501458E-03  0.1290242E-02  0.1480952E-02
   464.001  0.1722577E-02  0.1609804E-01  0.1638659E-01    10.099  0.1500593E-03  0.1288668E-02  0.1483226E-02
   464.004  0.1722653E-02  0.1609160E-01  0.1639496E-01    10.099  0.1499685E-03  0.1287776E-02  0.1487228E-02
   464.008  0.1722759E-02  0.1608489E-01  0.1640414E-01    10.099  0.1498721E-03  0.1287205E-02  0.1493295E-02
   464.012  0.1722893E-02  0.1607777E-01  0.1641365E-01    10.099  0.1497717E-03  0.1286202E-02  0.1501061E-02
   464.016  0.1723054E-02  0.1607095E-01  0.1642470E-01    10.098  0.1496702E-03  0.1284750E-02  0.1508914E-02
   464.020  0.1723248E-02  0.1606545E-01  0.1643699E-01    10.098  0.1495851E-03  0.1281971E-02  0.1517517E-02
   464.023  0.1723476E-02  0.1605989E-01  0.1644866E-01    10.098  0.1495240E-03  0.1279319E-02  0.1525921E-02
   464.027  0.1723734E-02  0.1605431E-01  0.1646256E-01    10.098  0.1494869E-03  0.1276284E-02  0.1534994E-02
   464.031  0.1724016E-02  0.1604755E-01  0.1647656E-01    10.098  0.1494758E-03  0.1271860E-02  0.1544037E-02
   464.035  0.1724323E-02  0.1604272E-01  0.1649127E-01    10.098  0.1494822E-03  0.1269407E-02  0.1552411E-02
   464.039  0.1724655E-02  0.1603757E-01  0.1650563E-01    10.098  0.1495003E-03  0.1266766E-02  0.1559480E-02
   464.042  0.1725003E-02  0.1603255E-01  0.1651918E-01    10.098  0.1495295E-03  0.1264432E-02  0.1565066E-02
   464.046  0.1725362E-02  0.1602753E-01  0.1653153E-01    10.098  0.1495693E-03  0.1262440E-02  0.1569538E-02
   464.050  0.1725723E-02  0.1602388E-01  0.1654292E-01    10.098  0.1496181E-03  0.1260106E-02  0.1574181E-02
   464.054  0.1726081E-02  0.1602154E-01  0.1655399E-01    10.098  0.1496766E-03  0.1257546E-02  0.1579680E-02
   464.058  0.1726429E-02  0.1601940E-01  0.1656207E-01    10.097  0.1497446E-03  0.1254670E-02  0.1584369E-02
   464.061  0.1726758E-02  0.1601798E-01  0.1656824E-01    10.097  0.1498193E-03  0.1251917E-02  0.1587075E-02
   464.065  0.1727063E-02  0.1601684E-01  0.1657020E-01    10.097  0.1498986E-03  0.1249515E-02  0.1590232E-02
   464.069  0.1727340E-02  0.1601662E-01  0.1657194E-01    10.097  0.1499767E-03  0.1246749E-02  0.1590011E-02
   464.073  0.1727583E-02  0.1601699E-01  0.1657135E-01    10.097  0.1500511E-03  0.1243570E-02  0.1588292E-02
   464.077  0.1727788E-02  0.1601925E-01  0.1656816E-01    10.097  0.1501199E-03  0.1238691E-02  0.1584885E-02
   464.080  0.1727949E-02  0.1602070E-01  0.1656236E-01    10.097  0.1501809E-03  0.1235967E-02  0.1580328E-02
   464.084  0.1728066E-02  0.1602308E-01  0.1655458E-01    10.097  0.1502327E-03  0.1233896E-02  0.1575614E-02
   464.088  0.1728157E-02  0.1602639E-01  0.1654697E-01    10.097  0.1502807E-03  0.1232706E-02  0.1571954E-02
   464.092  0.1728228E-02  0.1602905E-01  0.1653929E-01    10.097  0.1503237E-03  0.1231746E-02  0.1569627E-02
   464.096  0.1728286E-02  0.1603158E-01  0.1653219E-01    10.096  0.1503523E-03  0.1231229E-02  0.1567151E-02
   464.099  0.1728331E-02  0.1603400E-01  0.1652536E-01    10.096  0.1503683E-03  0.1230789E-02  0.1564422E-02
   464.103  0.1728370E-02  0.1603604E-01  0.1651964E-01    10.096  0.1503812E-03  0.1230290E-02  0.1561529E-02
   464.107  0.1728402E-02  0.1603787E-01  0.1651449E-01    10.096  0.1503924E-03  0.1229710E-02  0.1557761E-02
   464.111  0.1728428E-02  0.1604135E-01  0.1650965E-01    10.096  0.1504020E-03  0.1231723E-02  0.1553026E-02
   464.114  0.1728440E-02  0.1604251E-01  0.1650461E-01    10.096  0.1504084E-03  0.1230012E-02  0.1546789E-02
   464.118  0.1728436E-02  0.1604358E-01  0.1649918E-01    10.096  0.1504101E-03  0.1228276E-02  0.1537476E-02
   464.122  0.1728415E-02  0.1604791E-01  0.1649313E-01    10.096  0.1504079E-03  0.1236971E-02  0.1526347E-02
   464.126  0.1728381E-02  0.1605108E-01  0.1648723E-01    10.096  0.1504023E-03  0.1233754E-02  0.1513694E-02
   464.130  0.1728340E-02  0.1605056E-01  0.1648149E-01    10.096  0.1503954E-03  0.1231124E-02  0.1501405E-02
   464.133  0.1728293E-02  0.1605022E-01  0.1647554E-01    10.096  0.1503860E-03  0.1228834E-02  0.1489266E-02
   464.137  0.1728239E-02  0.1604982E-01  0.1646975E-01    10.095  0.1503754E-03  0.1226711E-02  0.1477139E-02
   464.141  0.1728180E-02  0.1604982E-01  0.1646440E-01    10.095  0.1503638E-03  0.1224796E-02  0.1465080E-02
   464.145  0.1728118E-02  0.1604909E-01  0.1645927E-01    10.095  0.1503514E-03  0.1222891E-02  0.1453086E-02
   464.149  0.1728054E-02  0.1604868E-01  0.1645409E-01    10.095  0.1503384E-03  0.1222079E-02  0.1440838E-02
   464.152  0.1727986E-02  0.1604802E-01  0.1644912E-01    10.095  0.1503272E-03  0.1221337E-02  0.1429331E-02
   464.156  0.1727918E-02  0.1604701E-01  0.1644271E-01    10.095  0.1503180E-03  0.1220442E-02  0.1418915E-02
   464.160  0.1727848E-02  0.1604564E-01  0.1643769E-01    10.095  0.1503113E-03  0.1219519E-02  0.1407190E-02
   464.164  0.1727775E-02  0.1604407E-01  0.1643338E-01    10.095  0.1503056E-03  0.1218662E-02  0.1394174E-02
   464.168  0.1727698E-02  0.1604230E-01  0.1642704E-01    10.095  0.1503019E-03  0.1218421E-02  0.1381085E-02
   464.171  0.1727618E-02  0.1604046E-01  0.1642043E-01    10.095  0.1503019E-03  0.1217939E-02  0.1367887E-02
   464.175  0.1727528E-02  0.1603938E-01  0.1641330E-01    10.095  0.1503172E-03  0.1216712E-02  0.1354216E-02
   464.179  0.1727429E-02  0.1603791E-01  0.1640706E-01    10.094  0.1503480E-03  0.1213870E-02  0.1340521E-02
   464.183  0.1727323E-02  0.1603766E-01  0.1640120E-01    10.094  0.1503935E-03  0.1208803E-02  0.1327423E-02
   464.187  0.1727212E-02  0.1603878E-01  0.1639569E-01    10.094  0.1504529E-03  0.1204939E-02  0.1314650E-02
   464.190  0.1727098E-02  0.1603931E-01  0.1639064E-01    10.094  0.1505242E-03  0.1199625E-02  0.1302545E-02
   464.194  0.1726986E-02  0.1603810E-01  0.1638604E-01    10.094  0.1506059E-03  0.1195528E-02  0.1291223E-02
   464.198  0.1726876E-02  0.1603999E-01  0.1638167E-01    10.094  0.1506956E-03  0.1191455E-02  0.1280278E-02
   464.202  0.1726772E-02  0.1604149E-01  0.1637779E-01    10.094  0.1507914E-03  0.1187623E-02  0.1269843E-02
   464.206  0.1726676E-02  0.1604352E-01  0.1637478E-01    10.094  0.1508902E-03  0.1183382E-02  0.1260551E-02
   464.209  0.1726590E-02  0.1604288E-01  0.1637276E-01    10.094  0.1509899E-03  0.1180381E-02  0.1251988E-02
   464.213  0.1726517E-02  0.1604239E-01  0.1637079E-01    10.094  0.1510883E-03  0.1178136E-02  0.1244802E-02
   464.217  0.1726457E-02  0.1604371E-01  0.1637058E-01    10.094  0.1511833E-03  0.1175928E-02  0.1242298E-02
   464.221  0.1726413E-02  0.1604596E-01  0.1637190E-01    10.093  0.1512729E-03  0.1177897E-02  0.1240621E-02
   464.224  0.1726385E-02  0.1604582E-01  0.1637459E-01    10.093  0.1513542E-03  0.1176081E-02  0.1240422E-02
   464.228  0.1726374E-02  0.1604484E-01  0.1637732E-01    10.093  0.1514269E-03  0.1175517E-02  0.1240059E-02
   464.232  0.1726380E-02  0.1604323E-01  0.1637941E-01    10.093  0.1514886E-03  0.1176141E-02  0.1239285E-02
   464.236  0.1726400E-02  0.1604134E-01  0.1638066E-01    10.093  0.1515436E-03  0.1177559E-02  0.1237982E-02
   464.240  0.1726421E-02  0.1603936E-01  0.1638021E-01    10.093  0.1516063E-03  0.1179691E-02  0.1235434E-02
   464.243  0.1726441E-02  0.1603692E-01  0.1637886E-01    10.093  0.1516778E-03  0.1182267E-02  0.1232540E-02
   464.247  0.1726459E-02  0.1603427E-01  0.1637594E-01    10.093  0.1517567E-03  0.1184953E-02  0.1229142E-02
   464.251  0.1726477E-02  0.1602973E-01  0.1637242E-01    10.093  0.1518418E-03  0.1188849E-02  0.1225179E-02
   464.255  0.1726491E-02  0.1602691E-01  0.1636761E-01    10.093  0.1519315E-03  0.1191632E-02  0.1220209E-02
   464.259  0.1726502E-02  0.1602413E-01  0.1636195E-01    10.093  0.1520251E-03  0.1194867E-02  0.1214658E-02
   464.262  0.1726511E-02  0.1602204E-01  0.1635595E-01    10.092  0.1521202E-03  0.1197536E-02  0.1208437E-02
   464.266  0.1726515E-02  0.1602000E-01  0.1634976E-01    10.092  0.1522155E-03  0.1199805E-02  0.1201358E-02
   464.270  0.1726513E-02  0.1601867E-01  0.1634358E-01    10.092  0.1523042E-03  0.1200645E-02  0.1193677E-02
   464.274  0.1726503E-02  0.1602019E-01  0.1633822E-01    10.092  0.1523849E-03  0.1198101E-02  0.1186101E-02
   464.278  0.1726485E-02  0.1602488E-01  0.1633562E-01    10.092  0.1524554E-03  0.1194371E-02  0.1183113E-02
   464.281  0.1726462E-02  0.1603038E-01  0.1633318E-01    10.092  0.1525140E-03  0.1189978E-02  0.1180583E-02
   464.285  0.1726441E-02  0.1603526E-01  0.1633109E-01    10.092  0.1525617E-03  0.1185736E-02  0.1177569E-02
   464.289  0.1726423E-02  0.1603912E-01  0.1632862E-01    10.092  0.1525973E-03  0.1181808E-02  0.1173788E-02
   464.293  0.1726410E-02  0.1604300E-01  0.1632633E-01    10.092  0.1526201E-03  0.1177752E-02  0.1170001E-02
   464.297  0.1726403E-02  0.1604660E-01  0.1632446E-01    10.092  0.1526286E-03  0.1173908E-02  0.1166190E-02
   464.300  0.1726404E-02  0.1604952E-01  0.1632316E-01    10.092  0.1526202E-03  0.1170202E-02  0.1162418E-02
   464.304  0.1726413E-02  0.1605196E-01  0.1632165E-01    10.092  0.1525954E-03  0.1166624E-02  0.1158297E-02
   464.308  0.1726432E-02  0.1605464E-01  0.1632167E-01    10.091  0.1525525E-03  0.1165281E-02  0.1153365E-02
   464.312  0.1726460E-02  0.1605825E-01  0.1632170E-01    10.091  0.1524928E-03  0.1166509E-02  0.1149445E-02
   464.315  0.1726497E-02  0.1606161E-01  0.1632376E-01    10.091  0.1524166E-03  0.1167669E-02  0.1147167E-02
   464.319  0.1726544E-02  0.1606371E-01  0.1632455E-01    10.091  0.1523251E-03  0.1169095E-02  0.1140946E-02
   464.323  0.1726600E-02  0.1606475E-01  0.1632467E-01    10.091  0.1522192E-03  0.1170682E-02  0.1135833E-02
   464.327  0.1726665E-02  0.1606540E-01  0.1632545E-01    10.091  0.1521005E-03  0.1172380E-02  0.1129495E-02
   464.331  0.1726738E-02  0.1606482E-01  0.1632386E-01    10.091  0.1519717E-03  0.1174440E-02  0.1124377E-02
   464.334  0.1726828E-02  0.1606498E-01  0.1632499E-01    10.091  0.1518302E-03  0.1176021E-02  0.1120116E-02
   464.338  0.1726933E-02  0.1606550E-01  0.1632631E-01    10.091  0.1516790E-03  0.1176079E-02  0.1118100E-02
   464.342  0.1727051E-02  0.1606829E-01  0.1632843E-01    10.091  0.1515217E-03  0.1176088E-02  0.1115837E-02
   464.346  0.1727178E-02  0.1606731E-01  0.1633037E-01    10.091  0.1513625E-03  0.1175602E-02  0.1114050E-02
   464.350  0.1727311E-02  0.1606600E-01  0.1633175E-01    10.090  0.1512053E-03  0.1175288E-02  0.1112049E-02
   464.353  0.1727446E-02  0.1606474E-01  0.1633302E-01    10.090  0.1510548E-03  0.1175055E-02  0.1109962E-02
   464.357  0.1727581E-02  0.1606370E-01  0.1633416E-01    10.090  0.1509148E-03  0.1174710E-02  0.1108177E-02
   464.361  0.1727712E-02  0.1606256E-01  0.1633426E-01    10.090  0.1507884E-03  0.1174596E-02  0.1105847E-02
   464.365  0.1727835E-02  0.1606039E-01  0.1633296E-01    10.090  0.1506791E-03  0.1172514E-02  0.1103745E-02
   464.369  0.1727947E-02  0.1605957E-01  0.1633151E-01    10.090  0.1505895E-03  0.1172550E-02  0.1100680E-02
   464.372  0.1728046E-02  0.1605907E-01  0.1632910E-01    10.090  0.1505223E-03  0.1172185E-02  0.1097269E-02
   464.376  0.1728129E-02  0.1605886E-01  0.1632602E-01    10.090  0.1504791E-03  0.1171459E-02  0.1093334E-02
   464.380  0.1728194E-02  0.1605847E-01  0.1632358E-01    10.090  0.1504611E-03  0.1170849E-02  0.1089871E-02
   464.384  0.1728242E-02  0.1605839E-01  0.1632021E-01    10.090  0.1504646E-03  0.1169640E-02  0.1086097E-02
   464.387  0.1728284E-02  0.1606021E-01  0.1631810E-01    10.090  0.1504736E-03  0.1166292E-02  0.1082501E-02
   464.391  0.1728313E-02  0.1606231E-01  0.1631641E-01    10.090  0.1504853E-03  0.1162862E-02  0.1079043E-02
   464.395  0.1728327E-02  0.1606464E-01  0.1631362E-01    10.089  0.1504991E-03  0.1159553E-02  0.1074130E-02
   464.399  0.1728326E-02  0.1606761E-01  0.1631117E-01    10.089  0.1505149E-03  0.1156547E-02  0.1067454E-02
   464.403  0.1728310E-02  0.1606960E-01  0.1630900E-01    10.089  0.1505300E-03  0.1155049E-02  0.1060696E-02
   464.406  0.1728284E-02  0.1607383E-01  0.1630620E-01    10.089  0.1505392E-03  0.1152879E-02  0.1053932E-02
   464.410  0.1728249E-02  0.1607809E-01  0.1630323E-01    10.089  0.1505421E-03  0.1151559E-02  0.1045972E-02
   464.414  0.1728205E-02  0.1608056E-01  0.1630091E-01    10.089  0.1505389E-03  0.1151223E-02  0.1037533E-02
   464.418  0.1728152E-02  0.1608153E-01  0.1629822E-01    10.089  0.1505295E-03  0.1148370E-02  0.1029323E-02
   464.422  0.1728096E-02  0.1608387E-01  0.1629509E-01    10.089  0.1505185E-03  0.1148414E-02  0.1021523E-02
   464.425  0.1728038E-02  0.1608626E-01  0.1629358E-01    10.089  0.1505070E-03  0.1148477E-02  0.1014288E-02
   464.429  0.1727978E-02  0.1608835E-01  0.1629248E-01    10.089  0.1504957E-03  0.1148156E-02  0.1007252E-02
   464.433  0.1727919E-02  0.1608978E-01  0.1629095E-01    10.089  0.1504845E-03  0.1147827E-02  0.1000124E-02
   464.437  0.1727861E-02  0.1609060E-01  0.1629009E-01    10.089  0.1504735E-03  0.1147184E-02  0.9938012E-03
   464.441  0.1727805E-02  0.1609107E-01  0.1628944E-01    10.088  0.1504640E-03  0.1146226E-02  0.9884779E-03
   464.444  0.1727752E-02  0.1609149E-01  0.1628937E-01    10.088  0.1504560E-03  0.1144769E-02  0.9841546E-03
   464.448  0.1727703E-02  0.1609142E-01  0.1628956E-01    10.088  0.1504502E-03  0.1143731E-02  0.9800239E-03
   464.452  0.1727659E-02  0.1609179E-01  0.1628909E-01    10.088  0.1504457E-03  0.1142910E-02  0.9767906E-03
   464.456  0.1727621E-02  0.1609162E-01  0.1628896E-01    10.088  0.1504434E-03  0.1141690E-02  0.9718796E-03
   464.459  0.1727589E-02  0.1609153E-01  0.1628928E-01    10.088  0.1504429E-03  0.1140388E-02  0.9705971E-03
   464.463  0.1727566E-02  0.1609300E-01  0.1629052E-01    10.088  0.1504447E-03  0.1138874E-02  0.9699460E-03
   464.467  0.1727549E-02  0.1609242E-01  0.1629213E-01    10.088  0.1504485E-03  0.1138203E-02  0.9683529E-03
   464.471  0.1727541E-02  0.1609189E-01  0.1629400E-01    10.088  0.1504541E-03  0.1137386E-02  0.9669151E-03
   464.475  0.1727541E-02  0.1609069E-01  0.1629679E-01    10.088  0.1504615E-03  0.1135907E-02  0.9656534E-03
   464.478  0.1727549E-02  0.1609012E-01  0.1629809E-01    10.088  0.1504707E-03  0.1135294E-02  0.9655784E-03
   464.482  0.1727565E-02  0.1608963E-01  0.1630021E-01    10.088  0.1504819E-03  0.1134832E-02  0.9658440E-03
   464.486  0.1727589E-02  0.1608918E-01  0.1630434E-01    10.087  0.1504943E-03  0.1134093E-02  0.9653819E-03
   464.490  0.1727616E-02  0.1608905E-01  0.1630707E-01    10.087  0.1505038E-03  0.1133447E-02  0.9667105E-03
   464.494  0.1727645E-02  0.1608943E-01  0.1630989E-01    10.087  0.1505067E-03  0.1133607E-02  0.9681460E-03
   464.497  0.1727673E-02  0.1609105E-01  0.1631242E-01    10.087  0.1505026E-03  0.1134390E-02  0.9707629E-03
   464.501  0.1727700E-02  0.1609216E-01  0.1631532E-01    10.087  0.1504937E-03  0.1135240E-02  0.9732710E-03
   464.505  0.1727724E-02  0.1609347E-01  0.1631828E-01    10.087  0.1504801E-03  0.1136201E-02  0.9764586E-03
   464.509  0.1727745E-02  0.1609480E-01  0.1632165E-01    10.087  0.1504624E-03  0.1137105E-02  0.9790411E-03
   464.512  0.1727763E-02  0.1609662E-01  0.1632514E-01    10.087  0.1504414E-03  0.1137804E-02  0.9816295E-03
   464.516  0.1727779E-02  0.1609833E-01  0.1632832E-01    10.087  0.1504173E-03  0.1138279E-02  0.9856400E-03
   464.520  0.1727790E-02  0.1610005E-01  0.1633171E-01    10.087  0.1503915E-03  0.1138256E-02  0.9886681E-03
   464.524  0.1727798E-02  0.1610220E-01  0.1633445E-01    10.087  0.1503639E-03  0.1137454E-02  0.9912545E-03
   464.528  0.1727800E-02  0.1610464E-01  0.1633749E-01    10.087  0.1503326E-03  0.1136185E-02  0.9937266E-03
   464.531  0.1727795E-02  0.1610641E-01  0.1634083E-01    10.086  0.1502981E-03  0.1134221E-02  0.9963773E-03
   464.535  0.1727784E-02  0.1610821E-01  0.1634418E-01    10.086  0.1502594E-03  0.1130802E-02  0.9983781E-03
   464.539  0.1727753E-02  0.1611015E-01  0.1634650E-01    10.086  0.1502039E-03  0.1126378E-02  0.9990462E-03
   464.543  0.1727699E-02  0.1611323E-01  0.1634801E-01    10.086  0.1501286E-03  0.1120727E-02  0.9988872E-03
   464.547  0.1727624E-02  0.1611675E-01  0.1634879E-01    10.086  0.1500355E-03  0.1114985E-02  0.9978828E-03
   464.550  0.1727530E-02  0.1612160E-01  0.1634904E-01    10.086  0.1499269E-03  0.1108059E-02  0.9963380E-03
   464.554  0.1727418E-02  0.1612534E-01  0.1634930E-01    10.086  0.1498057E-03  0.1100699E-02  0.9941567E-03
   464.558  0.1727294E-02  0.1612929E-01  0.1634933E-01    10.086  0.1496754E-03  0.1092047E-02  0.9922571E-03
   464.562  0.1727167E-02  0.1613230E-01  0.1634880E-01    10.086  0.1495402E-03  0.1082833E-02  0.9893812E-03
   464.566  0.1727039E-02  0.1613437E-01  0.1634847E-01    10.086  0.1494039E-03  0.1072649E-02  0.9865398E-03
   464.569  0.1726913E-02  0.1613502E-01  0.1634827E-01    10.086  0.1492695E-03  0.1062545E-02  0.9839520E-03
   464.573  0.1726793E-02  0.1613589E-01  0.1634807E-01    10.086  0.1491400E-03  0.1050222E-02  0.9803297E-03
   464.577  0.1726681E-02  0.1613454E-01  0.1634915E-01    10.085  0.1490186E-03  0.1040502E-02  0.9766125E-03
   464.581  0.1726567E-02  0.1613394E-01  0.1635121E-01    10.085  0.1489232E-03  0.1031816E-02  0.9733268E-03
   464.584  0.1726451E-02  0.1613721E-01  0.1635573E-01    10.085  0.1488604E-03  0.1028939E-02  0.9704685E-03
   464.588  0.1726327E-02  0.1614100E-01  0.1635985E-01    10.085  0.1488265E-03  0.1025474E-02  0.9671583E-03
   464.592  0.1726199E-02  0.1614414E-01  0.1636322E-01    10.085  0.1488221E-03  0.1020610E-02  0.9641341E-03
   464.596  0.1726070E-02  0.1614645E-01  0.1636606E-01    10.085  0.1488465E-03  0.1014635E-02  0.9616754E-03
   464.600  0.1725944E-02  0.1615066E-01  0.1637050E-01    10.085  0.1488994E-03  0.1010188E-02  0.9591783E-03
   464.603  0.1725822E-02  0.1615435E-01  0.1637599E-01    10.085  0.1489791E-03  0.1005752E-02  0.9579578E-03
   464.607  0.1725709E-02  0.1615730E-01  0.1637973E-01    10.085  0.1490824E-03  0.1001506E-02  0.9567335E-03
   464.611  0.1725607E-02  0.1615946E-01  0.1638315E-01    10.085  0.1492066E-03  0.9970228E-03  0.9555718E-03
   464.615  0.1725508E-02  0.1616096E-01  0.1638616E-01    10.085  0.1493533E-03  0.9927692E-03  0.9536728E-03
   464.619  0.1725382E-02  0.1616434E-01  0.1638855E-01    10.085  0.1495437E-03  0.9886631E-03  0.9484432E-03
   464.622  0.1725231E-02  0.1616826E-01  0.1638870E-01    10.085  0.1497772E-03  0.9872522E-03  0.9416438E-03
   464.626  0.1725057E-02  0.1617194E-01  0.1638604E-01    10.084  0.1500477E-03  0.9876445E-03  0.9338893E-03
   464.630  0.1724866E-02  0.1617520E-01  0.1638120E-01    10.084  0.1503485E-03  0.9892225E-03  0.9261970E-03
   464.634  0.1724661E-02  0.1617753E-01  0.1637497E-01    10.084  0.1506709E-03  0.9917879E-03  0.9173345E-03
   464.637  0.1724447E-02  0.1617855E-01  0.1636785E-01    10.084  0.1510075E-03  0.9954728E-03  0.9090292E-03
   464.641  0.1724233E-02  0.1617922E-01  0.1636130E-01    10.084  0.1513531E-03  0.9997855E-03  0.9006096E-03
   464.645  0.1724026E-02  0.1617945E-01  0.1635423E-01    10.084  0.1517032E-03  0.1004566E-02  0.8945518E-03
   464.649  0.1723833E-02  0.1617931E-01  0.1634843E-01    10.084  0.1520485E-03  0.1007533E-02  0.8888297E-03
   464.653  0.1723649E-02  0.1618200E-01  0.1634759E-01    10.084  0.1523742E-03  0.1006903E-02  0.8815480E-03
   464.656  0.1723475E-02  0.1618517E-01  0.1634911E-01    10.084  0.1526687E-03  0.1006171E-02  0.8740327E-03
   464.660  0.1723316E-02  0.1618806E-01  0.1635214E-01    10.084  0.1529239E-03  0.1007183E-02  0.8693481E-03
   464.664  0.1723175E-02  0.1619067E-01  0.1635631E-01    10.084  0.1531340E-03  0.1008166E-02  0.8597325E-03
   464.668  0.1723055E-02  0.1619491E-01  0.1636339E-01    10.084  0.1532924E-03  0.1007870E-02  0.8487269E-03
   464.672  0.1722959E-02  0.1619797E-01  0.1637167E-01    10.083  0.1533951E-03  0.1009009E-02  0.8377245E-03
   464.675  0.1722891E-02  0.1620093E-01  0.1638153E-01    10.083  0.1534379E-03  0.1010705E-02  0.8269530E-03
   464.679  0.1722854E-02  0.1620163E-01  0.1639173E-01    10.083  0.1534235E-03  0.1013771E-02  0.8166148E-03
   464.683  0.1722849E-02  0.1620235E-01  0.1640281E-01    10.083  0.1533516E-03  0.1018184E-02  0.8075659E-03
   464.687  0.1722876E-02  0.1620160E-01  0.1641496E-01    10.083  0.1532257E-03  0.1024022E-02  0.7973794E-03
   464.690  0.1722940E-02  0.1619999E-01  0.1642602E-01    10.083  0.1530581E-03  0.1030717E-02  0.7917561E-03
   464.694  0.1723040E-02  0.1619768E-01  0.1643840E-01    10.083  0.1528581E-03  0.1038111E-02  0.7882399E-03
   464.698  0.1723172E-02  0.1619465E-01  0.1645099E-01    10.083  0.1526310E-03  0.1046513E-02  0.7857215E-03
   464.702  0.1723337E-02  0.1619378E-01  0.1646595E-01    10.083  0.1523869E-03  0.1053160E-02  0.7845982E-03
   464.706  0.1723536E-02  0.1619315E-01  0.1648345E-01    10.083  0.1521354E-03  0.1057543E-02  0.7840673E-03
   464.709  0.1723763E-02  0.1619181E-01  0.1650132E-01    10.083  0.1518839E-03  0.1061985E-02  0.7842843E-03
   464.713  0.1724013E-02  0.1619311E-01  0.1652277E-01    10.083  0.1516383E-03  0.1065036E-02  0.7899905E-03
   464.717  0.1724274E-02  0.1619908E-01  0.1654601E-01    10.082  0.1513995E-03  0.1065143E-02  0.8001809E-03
   464.721  0.1724530E-02  0.1620484E-01  0.1656640E-01    10.082  0.1511588E-03  0.1064629E-02  0.8094903E-03
   464.725  0.1724774E-02  0.1621275E-01  0.1658703E-01    10.082  0.1509229E-03  0.1060130E-02  0.8193853E-03
   464.728  0.1725012E-02  0.1622254E-01  0.1660705E-01    10.082  0.1506835E-03  0.1060071E-02  0.8284267E-03
   464.732  0.1725241E-02  0.1623202E-01  0.1662503E-01    10.082  0.1504413E-03  0.1061272E-02  0.8366801E-03
   464.736  0.1725458E-02  0.1624061E-01  0.1664114E-01    10.082  0.1502026E-03  0.1064178E-02  0.8441267E-03
   464.740  0.1725657E-02  0.1624902E-01  0.1665489E-01    10.082  0.1499743E-03  0.1065408E-02  0.8506968E-03
   464.744  0.1725834E-02  0.1625593E-01  0.1666492E-01    10.082  0.1497619E-03  0.1068981E-02  0.8555986E-03
   464.747  0.1725986E-02  0.1626231E-01  0.1667221E-01    10.082  0.1495737E-03  0.1071996E-02  0.8587066E-03
   464.751  0.1726115E-02  0.1626776E-01  0.1667765E-01    10.082  0.1494184E-03  0.1074209E-02  0.8606585E-03
   464.755  0.1726220E-02  0.1627470E-01  0.1668069E-01    10.082  0.1493006E-03  0.1076822E-02  0.8606423E-03
   464.759  0.1726296E-02  0.1627654E-01  0.1668162E-01    10.082  0.1492236E-03  0.1077474E-02  0.8601577E-03
   464.762  0.1726347E-02  0.1627781E-01  0.1667985E-01    10.082  0.1491863E-03  0.1077053E-02  0.8587706E-03
   464.766  0.1726392E-02  0.1627768E-01  0.1667838E-01    10.081  0.1491607E-03  0.1075774E-02  0.8573464E-03
   464.770  0.1726436E-02  0.1627679E-01  0.1667748E-01    10.081  0.1491421E-03  0.1074026E-02  0.8538478E-03
   464.774  0.1726477E-02  0.1627474E-01  0.1667614E-01    10.081  0.1491316E-03  0.1071249E-02  0.8493026E-03
   464.778  0.1726515E-02  0.1627193E-01  0.1667485E-01    10.081  0.1491284E-03  0.1067401E-02  0.8439245E-03
   464.781  0.1726550E-02  0.1626875E-01  0.1667241E-01    10.081  0.1491327E-03  0.1062919E-02  0.8375947E-03
   464.785  0.1726592E-02  0.1626490E-01  0.1667281E-01    10.081  0.1491470E-03  0.1057726E-02  0.8340839E-03
   464.789  0.1726645E-02  0.1626125E-01  0.1667203E-01    10.081  0.1491721E-03  0.1051915E-02  0.8302512E-03
   464.793  0.1726707E-02  0.1625688E-01  0.1667134E-01    10.081  0.1492076E-03  0.1044892E-02  0.8277822E-03
   464.796  0.1726777E-02  0.1625220E-01  0.1667164E-01    10.081  0.1492523E-03  0.1037320E-02  0.8258602E-03
   464.800  0.1726853E-02  0.1624656E-01  0.1667250E-01    10.081  0.1493052E-03  0.1028408E-02  0.8240780E-03
   464.804  0.1726934E-02  0.1624182E-01  0.1667256E-01    10.081  0.1493653E-03  0.1020367E-02  0.8238008E-03
   464.808  0.1727019E-02  0.1623654E-01  0.1667256E-01    10.081  0.1494315E-03  0.1012165E-02  0.8235698E-03
   464.812  0.1727103E-02  0.1623135E-01  0.1667247E-01    10.081  0.1495024E-03  0.1003916E-02  0.8248422E-03
   464.815  0.1727190E-02  0.1622618E-01  0.1667240E-01    10.080  0.1495835E-03  0.9953439E-03  0.8270802E-03
   464.819  0.1727282E-02  0.1622161E-01  0.1667262E-01    10.080  0.1496778E-03  0.9865830E-03  0.8287428E-03
   464.823  0.1727379E-02  0.1621753E-01  0.1667404E-01    10.080  0.1497834E-03  0.9815697E-03  0.8324099E-03
   464.827  0.1727477E-02  0.1621688E-01  0.1667800E-01    10.080  0.1498967E-03  0.9786233E-03  0.8372918E-03
   464.831  0.1727574E-02  0.1621663E-01  0.1668128E-01    10.080  0.1500158E-03  0.9755741E-03  0.8424605E-03
   464.834  0.1727668E-02  0.1621569E-01  0.1668443E-01    10.080  0.1501374E-03  0.9732705E-03  0.8468120E-03
   464.838  0.1727756E-02  0.1621722E-01  0.1668678E-01    10.080  0.1502580E-03  0.9731938E-03  0.8493660E-03
   464.842  0.1727838E-02  0.1621630E-01  0.1668872E-01    10.080  0.1503751E-03  0.9687095E-03  0.8513387E-03
   464.846  0.1727910E-02  0.1621514E-01  0.1668904E-01    10.080  0.1504858E-03  0.9643126E-03  0.8524670E-03
   464.849  0.1727971E-02  0.1621526E-01  0.1669269E-01    10.080  0.1505868E-03  0.9595044E-03  0.8545247E-03
   464.853  0.1728020E-02  0.1621672E-01  0.1669402E-01    10.080  0.1506763E-03  0.9566928E-03  0.8537719E-03
   464.857  0.1728055E-02  0.1621925E-01  0.1669394E-01    10.080  0.1507511E-03  0.9553459E-03  0.8516019E-03
   464.861  0.1728076E-02  0.1622166E-01  0.1669274E-01    10.080  0.1508099E-03  0.9535354E-03  0.8480202E-03
   464.865  0.1728083E-02  0.1622381E-01  0.1669069E-01    10.079  0.1508499E-03  0.9518566E-03  0.8443987E-03
   464.868  0.1728079E-02  0.1622605E-01  0.1668801E-01    10.079  0.1508718E-03  0.9508658E-03  0.8401634E-03
   464.872  0.1728077E-02  0.1622763E-01  0.1668590E-01    10.079  0.1508894E-03  0.9489998E-03  0.8362045E-03
   464.876  0.1728077E-02  0.1622912E-01  0.1668454E-01    10.079  0.1509050E-03  0.9472204E-03  0.8333721E-03
   464.880  0.1728079E-02  0.1623033E-01  0.1668497E-01    10.079  0.1509189E-03  0.9456493E-03  0.8321131E-03
   464.884  0.1728085E-02  0.1623133E-01  0.1668396E-01    10.079  0.1509297E-03  0.9442286E-03  0.8293776E-03
   464.887  0.1728093E-02  0.1623233E-01  0.1668335E-01    10.079  0.1509385E-03  0.9427224E-03  0.8265762E-03
   464.891  0.1728092E-02  0.1623381E-01  0.1668062E-01    10.079  0.1509586E-03  0.9409080E-03  0.8256556E-03
   464.895  0.1728077E-02  0.1623480E-01  0.1667857E-01    10.079  0.1509951E-03  0.9390324E-03  0.8243917E-03
   464.899  0.1728049E-02  0.1623567E-01  0.1667490E-01    10.079  0.1510478E-03  0.9372834E-03  0.8233510E-03
   464.902  0.1728009E-02  0.1623641E-01  0.1667083E-01    10.079  0.1511147E-03  0.9354206E-03  0.8236605E-03
   464.906  0.1727958E-02  0.1623512E-01  0.1666693E-01    10.079  0.1511949E-03  0.9319452E-03  0.8243038E-03
   464.910  0.1727897E-02  0.1623540E-01  0.1666082E-01    10.079  0.1512853E-03  0.9300635E-03  0.8243863E-03
   464.914  0.1727826E-02  0.1623547E-01  0.1665341E-01    10.079  0.1513848E-03  0.9279468E-03  0.8243984E-03
   464.918  0.1727749E-02  0.1623548E-01  0.1664782E-01    10.078  0.1514905E-03  0.9259719E-03  0.8240315E-03
   464.921  0.1727663E-02  0.1623534E-01  0.1663975E-01    10.078  0.1515953E-03  0.9245345E-03  0.8250634E-03
   464.925  0.1727559E-02  0.1623555E-01  0.1662802E-01    10.078  0.1516825E-03  0.9235413E-03  0.8286171E-03
   464.929  0.1727420E-02  0.1623474E-01  0.1661644E-01    10.078  0.1517349E-03  0.9245220E-03  0.8272296E-03
   464.933  0.1727250E-02  0.1623508E-01  0.1660318E-01    10.078  0.1517504E-03  0.9248682E-03  0.8252098E-03
   464.936  0.1727052E-02  0.1623415E-01  0.1658856E-01    10.078  0.1517296E-03  0.9265807E-03  0.8234043E-03
   464.940  0.1726831E-02  0.1623411E-01  0.1657292E-01    10.078  0.1516721E-03  0.9287570E-03  0.8218605E-03
   464.944  0.1726592E-02  0.1623391E-01  0.1655686E-01    10.078  0.1515795E-03  0.9309390E-03  0.8202380E-03
   464.948  0.1726341E-02  0.1623311E-01  0.1654154E-01    10.078  0.1514542E-03  0.9334944E-03  0.8184332E-03
   464.952  0.1726082E-02  0.1623189E-01  0.1652674E-01    10.078  0.1512982E-03  0.9360460E-03  0.8160861E-03
   464.955  0.1725822E-02  0.1623475E-01  0.1651750E-01    10.078  0.1511159E-03  0.9319571E-03  0.8115631E-03
   464.959  0.1725568E-02  0.1623665E-01  0.1651035E-01    10.078  0.1509102E-03  0.9282980E-03  0.8069658E-03
   464.963  0.1725325E-02  0.1623760E-01  0.1650395E-01    10.078  0.1506839E-03  0.9244349E-03  0.8026456E-03
   464.967  0.1725083E-02  0.1623742E-01  0.1649802E-01    10.078  0.1504611E-03  0.9205254E-03  0.8008267E-03
   464.971  0.1724818E-02  0.1624179E-01  0.1649479E-01    10.077  0.1502625E-03  0.9176209E-03  0.8048488E-03
   464.974  0.1724528E-02  0.1625043E-01  0.1649577E-01    10.077  0.1500844E-03  0.9131285E-03  0.8133046E-03
   464.978  0.1724220E-02  0.1625765E-01  0.1649512E-01    10.077  0.1499316E-03  0.9090205E-03  0.8254246E-03
   464.982  0.1723900E-02  0.1626370E-01  0.1649278E-01    10.077  0.1498082E-03  0.9052241E-03  0.8431816E-03
   464.986  0.1723570E-02  0.1626931E-01  0.1649024E-01    10.077  0.1497165E-03  0.9009748E-03  0.8640134E-03
   464.989  0.1723238E-02  0.1627188E-01  0.1648793E-01    10.077  0.1496584E-03  0.8970898E-03  0.8871179E-03
   464.993  0.1722910E-02  0.1627871E-01  0.1649151E-01    10.077  0.1496379E-03  0.8915521E-03  0.9032171E-03
   464.997  0.1722591E-02  0.1629218E-01  0.1650058E-01    10.077  0.1496566E-03  0.8834959E-03  0.9112801E-03
   465.001  0.1722289E-02  0.1629932E-01  0.1651047E-01    10.077  0.1497162E-03  0.8742625E-03  0.9197986E-03
   465.005  0.1722008E-02  0.1630281E-01  0.1652097E-01    10.077  0.1498164E-03  0.8626442E-03  0.9282729E-03
   465.008  0.1721753E-02  0.1630391E-01  0.1653222E-01    10.077  0.1499574E-03  0.8500889E-03  0.9367670E-03
   465.012  0.1721530E-02  0.1630258E-01  0.1654433E-01    10.077  0.1501360E-03  0.8369068E-03  0.9443279E-03
   465.016  0.1721343E-02  0.1630058E-01  0.1655728E-01    10.077  0.1503512E-03  0.8213065E-03  0.9516128E-03
   465.020  0.1721192E-02  0.1629469E-01  0.1657084E-01    10.077  0.1505993E-03  0.8076908E-03  0.9583239E-03
   465.023  0.1721078E-02  0.1628648E-01  0.1658454E-01    10.076  0.1508808E-03  0.7938986E-03  0.9646477E-03
   465.027  0.1721002E-02  0.1627644E-01  0.1659907E-01    10.076  0.1511902E-03  0.7790581E-03  0.9701248E-03
   465.031  0.1720965E-02  0.1626765E-01  0.1661676E-01    10.076  0.1515213E-03  0.7595509E-03  0.9721585E-03
   465.035  0.1720968E-02  0.1625725E-01  0.1663520E-01    10.076  0.1518668E-03  0.7397651E-03  0.9726829E-03
   465.039  0.1721017E-02  0.1624513E-01  0.1665336E-01    10.076  0.1522087E-03  0.7209850E-03  0.9719986E-03
   465.042  0.1721116E-02  0.1623194E-01  0.1667137E-01    10.076  0.1525348E-03  0.7020820E-03  0.9703716E-03
   465.046  0.1721263E-02  0.1621581E-01  0.1668944E-01    10.076  0.1528378E-03  0.6865728E-03  0.9676786E-03
   465.050  0.1721454E-02  0.1619871E-01  0.1670733E-01    10.076  0.1531116E-03  0.6731814E-03  0.9634333E-03
   465.054  0.1721683E-02  0.1618061E-01  0.1672506E-01    10.076  0.1533514E-03  0.6618636E-03  0.9578781E-03
   465.058  0.1721945E-02  0.1616181E-01  0.1674160E-01    10.076  0.1535535E-03  0.6521602E-03  0.9507771E-03
   465.061  0.1722235E-02  0.1614352E-01  0.1675759E-01    10.076  0.1537111E-03  0.6445153E-03  0.9433210E-03
   465.065  0.1722548E-02  0.1612657E-01  0.1677238E-01    10.076  0.1538182E-03  0.6389700E-03  0.9353759E-03
   465.069  0.1722879E-02  0.1610996E-01  0.1678708E-01    10.076  0.1538729E-03  0.6355328E-03  0.9229862E-03
   465.073  0.1723222E-02  0.1610139E-01  0.1680650E-01    10.075  0.1538755E-03  0.6324780E-03  0.8970989E-03
   465.076  0.1723578E-02  0.1609218E-01  0.1682465E-01    10.075  0.1538361E-03  0.6293310E-03  0.8705875E-03
   465.080  0.1723940E-02  0.1608249E-01  0.1683928E-01    10.075  0.1537546E-03  0.6263892E-03  0.8433906E-03
   465.084  0.1724301E-02  0.1607281E-01  0.1685049E-01    10.075  0.1536322E-03  0.6242022E-03  0.8151807E-03
   465.088  0.1724655E-02  0.1606368E-01  0.1685973E-01    10.075  0.1534717E-03  0.6224672E-03  0.7886020E-03
   465.092  0.1725013E-02  0.1605479E-01  0.1686703E-01    10.075  0.1532911E-03  0.6216171E-03  0.7646670E-03
   465.095  0.1725373E-02  0.1604613E-01  0.1687308E-01    10.075  0.1530983E-03  0.6217114E-03  0.7448553E-03
   465.099  0.1725728E-02  0.1603815E-01  0.1687947E-01    10.075  0.1528962E-03  0.6230157E-03  0.7280859E-03
   465.103  0.1726070E-02  0.1603039E-01  0.1688098E-01    10.075  0.1526883E-03  0.6254088E-03  0.7181843E-03
   465.107  0.1726387E-02  0.1602332E-01  0.1688182E-01    10.075  0.1524720E-03  0.6288349E-03  0.7080049E-03
   465.110  0.1726645E-02  0.1602009E-01  0.1687992E-01    10.075  0.1522277E-03  0.6299416E-03  0.6928392E-03
   465.114  0.1726836E-02  0.1601911E-01  0.1687401E-01    10.075  0.1519569E-03  0.6295068E-03  0.6757650E-03
   465.118  0.1726957E-02  0.1601932E-01  0.1686318E-01    10.075  0.1516659E-03  0.6301917E-03  0.6586846E-03
   465.122  0.1727008E-02  0.1602033E-01  0.1684792E-01    10.075  0.1513636E-03  0.6316422E-03  0.6440354E-03
   465.126  0.1726997E-02  0.1602496E-01  0.1683312E-01    10.075  0.1510694E-03  0.6329406E-03  0.6366169E-03
   465.129  0.1726927E-02  0.1603237E-01  0.1681675E-01    10.074  0.1507907E-03  0.6342965E-03  0.6362850E-03
   465.133  0.1726797E-02  0.1604000E-01  0.1679809E-01    10.074  0.1505334E-03  0.6353874E-03  0.6402296E-03
   465.137  0.1726595E-02  0.1604667E-01  0.1677633E-01    10.074  0.1502987E-03  0.6362285E-03  0.6479070E-03
   465.141  0.1726348E-02  0.1605435E-01  0.1675498E-01    10.074  0.1500565E-03  0.6366410E-03  0.6543247E-03
   465.145  0.1726073E-02  0.1606225E-01  0.1673422E-01    10.074  0.1498020E-03  0.6364907E-03  0.6579936E-03
   465.148  0.1725776E-02  0.1606894E-01  0.1671490E-01    10.074  0.1495422E-03  0.6359934E-03  0.6595252E-03
   465.152  0.1725464E-02  0.1607485E-01  0.1669735E-01    10.074  0.1492836E-03  0.6352246E-03  0.6595432E-03
   465.156  0.1725145E-02  0.1607956E-01  0.1668123E-01    10.074  0.1490325E-03  0.6335165E-03  0.6587082E-03
   465.160  0.1724825E-02  0.1608320E-01  0.1666613E-01    10.074  0.1487932E-03  0.6315933E-03  0.6573870E-03
   465.163  0.1724510E-02  0.1608516E-01  0.1665227E-01    10.074  0.1485709E-03  0.6295093E-03  0.6560670E-03
   465.167  0.1724208E-02  0.1608548E-01  0.1663954E-01    10.074  0.1483691E-03  0.6275633E-03  0.6548482E-03
   465.171  0.1723928E-02  0.1608684E-01  0.1663215E-01    10.074  0.1481870E-03  0.6261688E-03  0.6545610E-03
   465.175  0.1723677E-02  0.1608615E-01  0.1662505E-01    10.074  0.1480281E-03  0.6248303E-03  0.6554710E-03
   465.179  0.1723460E-02  0.1608227E-01  0.1661949E-01    10.073  0.1478945E-03  0.6233595E-03  0.6554647E-03
   465.182  0.1723280E-02  0.1607656E-01  0.1661536E-01    10.073  0.1477899E-03  0.6203167E-03  0.6560040E-03
   465.186  0.1723143E-02  0.1606705E-01  0.1661030E-01    10.073  0.1477159E-03  0.6193928E-03  0.6580467E-03
   465.190  0.1723050E-02  0.1605936E-01  0.1661022E-01    10.073  0.1476738E-03  0.6203209E-03  0.6631943E-03
   465.194  0.1723004E-02  0.1605436E-01  0.1661621E-01    10.073  0.1476646E-03  0.6217979E-03  0.6724310E-03
   465.197  0.1723005E-02  0.1604766E-01  0.1662330E-01    10.073  0.1476883E-03  0.6241291E-03  0.6831291E-03
   465.201  0.1723053E-02  0.1604247E-01  0.1663353E-01    10.073  0.1477448E-03  0.6271105E-03  0.6974014E-03
   465.205  0.1723148E-02  0.1603715E-01  0.1664564E-01    10.073  0.1478325E-03  0.6308652E-03  0.7142457E-03
   465.209  0.1723287E-02  0.1603018E-01  0.1665869E-01    10.073  0.1479500E-03  0.6351144E-03  0.7317023E-03
   465.213  0.1723468E-02  0.1602411E-01  0.1667168E-01    10.073  0.1480949E-03  0.6399769E-03  0.7509598E-03
   465.216  0.1723686E-02  0.1601752E-01  0.1668468E-01    10.073  0.1482648E-03  0.6456726E-03  0.7702110E-03
   465.220  0.1723937E-02  0.1601023E-01  0.1669686E-01    10.073  0.1484556E-03  0.6520070E-03  0.7888947E-03
   465.224  0.1724215E-02  0.1600388E-01  0.1670881E-01    10.073  0.1486633E-03  0.6590441E-03  0.8071214E-03
   465.228  0.1724519E-02  0.1599468E-01  0.1671996E-01    10.073  0.1488812E-03  0.6671975E-03  0.8229494E-03
   465.232  0.1724842E-02  0.1598637E-01  0.1672946E-01    10.073  0.1491036E-03  0.6742895E-03  0.8377880E-03
   465.235  0.1725175E-02  0.1597836E-01  0.1673777E-01    10.073  0.1493261E-03  0.6817092E-03  0.8496422E-03
   465.239  0.1725512E-02  0.1597164E-01  0.1674503E-01    10.072  0.1495422E-03  0.6873099E-03  0.8585633E-03
   465.243  0.1725837E-02  0.1597204E-01  0.1675547E-01    10.072  0.1497484E-03  0.6862435E-03  0.8649201E-03
   465.247  0.1726142E-02  0.1597207E-01  0.1676251E-01    10.072  0.1499394E-03  0.6852545E-03  0.8688912E-03
   465.250  0.1726422E-02  0.1597221E-01  0.1676614E-01    10.072  0.1501111E-03  0.6837332E-03  0.8709518E-03
   465.254  0.1726671E-02  0.1597195E-01  0.1676596E-01    10.072  0.1502600E-03  0.6822057E-03  0.8698442E-03
   465.258  0.1726883E-02  0.1597081E-01  0.1676233E-01    10.072  0.1503820E-03  0.6802620E-03  0.8668321E-03
   465.262  0.1727053E-02  0.1597098E-01  0.1675462E-01    10.072  0.1504742E-03  0.6779278E-03  0.8615510E-03
   465.266  0.1727177E-02  0.1597182E-01  0.1674391E-01    10.072  0.1505340E-03  0.6751442E-03  0.8548687E-03
   465.269  0.1727253E-02  0.1597697E-01  0.1673316E-01    10.072  0.1505601E-03  0.6721719E-03  0.8493844E-03
   465.273  0.1727304E-02  0.1598313E-01  0.1672468E-01    10.072  0.1505732E-03  0.6707728E-03  0.8475007E-03
   465.277  0.1727340E-02  0.1598953E-01  0.1671643E-01    10.072  0.1505831E-03  0.6692517E-03  0.8460709E-03
   465.281  0.1727360E-02  0.1599506E-01  0.1670688E-01    10.072  0.1505895E-03  0.6675345E-03  0.8448419E-03
   465.284  0.1727364E-02  0.1600007E-01  0.1669618E-01    10.072  0.1505925E-03  0.6661531E-03  0.8435790E-03
   465.288  0.1727350E-02  0.1600421E-01  0.1668544E-01    10.072  0.1505909E-03  0.6647925E-03  0.8423903E-03
   465.292  0.1727321E-02  0.1600758E-01  0.1667496E-01    10.072  0.1505856E-03  0.6634116E-03  0.8418585E-03
   465.296  0.1727276E-02  0.1600896E-01  0.1666320E-01    10.071  0.1505767E-03  0.6634273E-03  0.8401553E-03
   465.300  0.1727217E-02  0.1601161E-01  0.1665122E-01    10.071  0.1505647E-03  0.6615998E-03  0.8386041E-03
   465.303  0.1727154E-02  0.1601481E-01  0.1664060E-01    10.071  0.1505456E-03  0.6604179E-03  0.8380437E-03
   465.307  0.1727071E-02  0.1602073E-01  0.1663075E-01    10.071  0.1505391E-03  0.6597458E-03  0.8388819E-03
   465.311  0.1726950E-02  0.1602583E-01  0.1661991E-01    10.071  0.1505744E-03  0.6579268E-03  0.8405741E-03
   465.315  0.1726789E-02  0.1603152E-01  0.1660774E-01    10.071  0.1506529E-03  0.6554955E-03  0.8428548E-03
   465.318  0.1726577E-02  0.1603819E-01  0.1659484E-01    10.071  0.1507924E-03  0.6528403E-03  0.8481688E-03
   465.322  0.1726311E-02  0.1604583E-01  0.1658067E-01    10.071  0.1509980E-03  0.6493708E-03  0.8572784E-03
   465.326  0.1725997E-02  0.1605419E-01  0.1656514E-01    10.071  0.1512645E-03  0.6456812E-03  0.8699515E-03
   465.330  0.1725643E-02  0.1606261E-01  0.1654865E-01    10.071  0.1515847E-03  0.6414629E-03  0.8847511E-03
   465.334  0.1725258E-02  0.1607082E-01  0.1653223E-01    10.071  0.1519518E-03  0.6376940E-03  0.9022514E-03
   465.337  0.1724850E-02  0.1608158E-01  0.1652025E-01    10.071  0.1523560E-03  0.6325705E-03  0.9175599E-03
   465.341  0.1724429E-02  0.1609185E-01  0.1651069E-01    10.071  0.1527878E-03  0.6277263E-03  0.9319716E-03
   465.345  0.1724004E-02  0.1610106E-01  0.1650308E-01    10.071  0.1532371E-03  0.6235567E-03  0.9463313E-03
   465.349  0.1723586E-02  0.1610921E-01  0.1649642E-01    10.071  0.1536929E-03  0.6201230E-03  0.9600675E-03
   465.352  0.1723182E-02  0.1611596E-01  0.1649137E-01    10.071  0.1541459E-03  0.6179125E-03  0.9721121E-03
   465.356  0.1722803E-02  0.1611993E-01  0.1648807E-01    10.070  0.1545849E-03  0.6170125E-03  0.9823916E-03
   465.360  0.1722455E-02  0.1612180E-01  0.1648663E-01    10.070  0.1549999E-03  0.6171935E-03  0.9912475E-03
   465.364  0.1722147E-02  0.1612121E-01  0.1648696E-01    10.070  0.1553821E-03  0.6190639E-03  0.9976964E-03
   465.368  0.1721878E-02  0.1611866E-01  0.1648858E-01    10.070  0.1557303E-03  0.6227611E-03  0.1001494E-02
   465.371  0.1721651E-02  0.1611353E-01  0.1649155E-01    10.070  0.1560406E-03  0.6275824E-03  0.1002246E-02
   465.375  0.1721471E-02  0.1610643E-01  0.1649809E-01    10.070  0.1563052E-03  0.6342460E-03  0.1002234E-02
   465.379  0.1721341E-02  0.1609742E-01  0.1650658E-01    10.070  0.1565187E-03  0.6427404E-03  0.9992280E-03
   465.383  0.1721266E-02  0.1608682E-01  0.1651706E-01    10.070  0.1566772E-03  0.6532596E-03  0.9938199E-03
   465.387  0.1721244E-02  0.1607408E-01  0.1652869E-01    10.070  0.1567777E-03  0.6657846E-03  0.9853938E-03
   465.390  0.1721277E-02  0.1606152E-01  0.1654192E-01    10.070  0.1568194E-03  0.6800277E-03  0.9744903E-03
   465.394  0.1721363E-02  0.1604767E-01  0.1655597E-01    10.070  0.1568023E-03  0.6953477E-03  0.9605884E-03
   465.398  0.1721499E-02  0.1603378E-01  0.1657172E-01    10.070  0.1567287E-03  0.7103882E-03  0.9443492E-03
   465.402  0.1721683E-02  0.1602096E-01  0.1659060E-01    10.070  0.1566036E-03  0.7233740E-03  0.9255512E-03
   465.405  0.1721910E-02  0.1601525E-01  0.1661694E-01    10.070  0.1564308E-03  0.7263941E-03  0.9038076E-03
   465.409  0.1722181E-02  0.1601036E-01  0.1664515E-01    10.070  0.1562177E-03  0.7267223E-03  0.8811726E-03
   465.413  0.1722491E-02  0.1600552E-01  0.1667423E-01    10.070  0.1559705E-03  0.7261393E-03  0.8583037E-03
   465.417  0.1722832E-02  0.1600005E-01  0.1670242E-01    10.069  0.1556952E-03  0.7252041E-03  0.8348894E-03
   465.421  0.1723197E-02  0.1599306E-01  0.1672862E-01    10.069  0.1553990E-03  0.7246405E-03  0.8107695E-03
   465.424  0.1723576E-02  0.1598578E-01  0.1675248E-01    10.069  0.1550892E-03  0.7240233E-03  0.7861778E-03
   465.428  0.1723961E-02  0.1597830E-01  0.1677379E-01    10.069  0.1547734E-03  0.7236145E-03  0.7612620E-03
   465.432  0.1724341E-02  0.1597069E-01  0.1679185E-01    10.069  0.1544599E-03  0.7233481E-03  0.7369644E-03
   465.436  0.1724709E-02  0.1596336E-01  0.1680628E-01    10.069  0.1541550E-03  0.7230907E-03  0.7122080E-03
   465.439  0.1725056E-02  0.1595619E-01  0.1681687E-01    10.069  0.1538665E-03  0.7231530E-03  0.6876456E-03
   465.443  0.1725374E-02  0.1595280E-01  0.1682737E-01    10.069  0.1536006E-03  0.7187415E-03  0.6647352E-03
   465.447  0.1725655E-02  0.1595076E-01  0.1683618E-01    10.069  0.1533637E-03  0.7123311E-03  0.6416498E-03
   465.451  0.1725894E-02  0.1594916E-01  0.1684106E-01    10.069  0.1531609E-03  0.7063681E-03  0.6213853E-03
   465.455  0.1726093E-02  0.1594752E-01  0.1684262E-01    10.069  0.1529878E-03  0.7007695E-03  0.6039691E-03
   465.458  0.1726277E-02  0.1594787E-01  0.1684658E-01    10.069  0.1528095E-03  0.6963471E-03  0.5836014E-03
   465.462  0.1726446E-02  0.1595256E-01  0.1685376E-01    10.069  0.1526258E-03  0.6912268E-03  0.5572826E-03
   465.466  0.1726602E-02  0.1595668E-01  0.1686031E-01    10.069  0.1524413E-03  0.6870715E-03  0.5346291E-03
   465.470  0.1726752E-02  0.1596010E-01  0.1686652E-01    10.069  0.1522633E-03  0.6834542E-03  0.5159036E-03
   465.473  0.1726896E-02  0.1596254E-01  0.1687451E-01    10.069  0.1520939E-03  0.6801989E-03  0.4976992E-03
   465.477  0.1727029E-02  0.1596487E-01  0.1687884E-01    10.069  0.1519374E-03  0.6775546E-03  0.4860716E-03
   465.481  0.1727149E-02  0.1596714E-01  0.1688205E-01    10.068  0.1517964E-03  0.6753092E-03  0.4786314E-03
   465.485  0.1727254E-02  0.1596948E-01  0.1688371E-01    10.068  0.1516728E-03  0.6735626E-03  0.4742443E-03
   465.489  0.1727346E-02  0.1597109E-01  0.1688447E-01    10.068  0.1515650E-03  0.6719401E-03  0.4725456E-03
   465.492  0.1727438E-02  0.1597293E-01  0.1688606E-01    10.068  0.1514570E-03  0.6704964E-03  0.4710256E-03
   465.496  0.1727529E-02  0.1597415E-01  0.1688850E-01    10.068  0.1513505E-03  0.6692380E-03  0.4691310E-03
   465.500  0.1727616E-02  0.1597526E-01  0.1689126E-01    10.068  0.1512475E-03  0.6681274E-03  0.4669187E-03
   465.504  0.1727697E-02  0.1597626E-01  0.1689270E-01    10.068  0.1511494E-03  0.6670584E-03  0.4663028E-03
   465.507  0.1727769E-02  0.1597700E-01  0.1689451E-01    10.068  0.1510581E-03  0.6654537E-03  0.4650263E-03
   465.511  0.1727830E-02  0.1597864E-01  0.1689542E-01    10.068  0.1509751E-03  0.6636482E-03  0.4649658E-03
   465.515  0.1727881E-02  0.1598019E-01  0.1689526E-01    10.068  0.1509018E-03  0.6619990E-03  0.4664526E-03
   465.519  0.1727920E-02  0.1598256E-01  0.1689399E-01    10.068  0.1508398E-03  0.6604931E-03  0.4693878E-03
   465.523  0.1727946E-02  0.1598620E-01  0.1689223E-01    10.068  0.1507894E-03  0.6580048E-03  0.4733236E-03
   465.526  0.1727961E-02  0.1598754E-01  0.1688933E-01    10.068  0.1507501E-03  0.6570276E-03  0.4791778E-03
   465.530  0.1727964E-02  0.1598871E-01  0.1688524E-01    10.068  0.1507226E-03  0.6561270E-03  0.4859034E-03
   465.534  0.1727955E-02  0.1598853E-01  0.1688103E-01    10.068  0.1507073E-03  0.6562192E-03  0.4945764E-03
   465.538  0.1727937E-02  0.1599109E-01  0.1687509E-01    10.068  0.1507024E-03  0.6532557E-03  0.5038757E-03
   465.541  0.1727918E-02  0.1599295E-01  0.1686950E-01    10.068  0.1506990E-03  0.6520413E-03  0.5141865E-03
   465.545  0.1727896E-02  0.1599437E-01  0.1686527E-01    10.068  0.1506945E-03  0.6509731E-03  0.5232348E-03
   465.549  0.1727867E-02  0.1599574E-01  0.1686127E-01    10.068  0.1506882E-03  0.6498717E-03  0.5308633E-03
   465.553  0.1727829E-02  0.1599723E-01  0.1685737E-01    10.067  0.1506801E-03  0.6486363E-03  0.5382029E-03
   465.557  0.1727768E-02  0.1599898E-01  0.1685206E-01    10.067  0.1506497E-03  0.6484102E-03  0.5436454E-03
   465.560  0.1727672E-02  0.1600148E-01  0.1684590E-01    10.067  0.1505799E-03  0.6502290E-03  0.5451634E-03
   465.564  0.1727545E-02  0.1600480E-01  0.1683847E-01    10.067  0.1504722E-03  0.6533033E-03  0.5443598E-03
   465.568  0.1727386E-02  0.1600897E-01  0.1683023E-01    10.067  0.1503296E-03  0.6575379E-03  0.5419049E-03
   465.572  0.1727202E-02  0.1601341E-01  0.1682178E-01    10.067  0.1501554E-03  0.6631214E-03  0.5383719E-03
   465.576  0.1726996E-02  0.1601785E-01  0.1681259E-01    10.067  0.1499533E-03  0.6692827E-03  0.5340601E-03
   465.579  0.1726773E-02  0.1602184E-01  0.1680452E-01    10.067  0.1497291E-03  0.6755702E-03  0.5288001E-03
   465.583  0.1726537E-02  0.1602687E-01  0.1679647E-01    10.067  0.1494881E-03  0.6813518E-03  0.5249531E-03
   465.587  0.1726294E-02  0.1602973E-01  0.1678744E-01    10.067  0.1492353E-03  0.6882925E-03  0.5202709E-03
   465.591  0.1726050E-02  0.1603161E-01  0.1677976E-01    10.067  0.1489772E-03  0.6942347E-03  0.5161755E-03
   465.594  0.1725801E-02  0.1603572E-01  0.1677356E-01    10.067  0.1487085E-03  0.7001590E-03  0.5126838E-03
   465.598  0.1725549E-02  0.1604029E-01  0.1677157E-01    10.067  0.1484307E-03  0.7091553E-03  0.5115003E-03
   465.602  0.1725301E-02  0.1604415E-01  0.1676872E-01    10.067  0.1481493E-03  0.7169255E-03  0.5094725E-03
   465.606  0.1725061E-02  0.1604326E-01  0.1676508E-01    10.067  0.1478711E-03  0.7216280E-03  0.5072518E-03
   465.610  0.1724834E-02  0.1603993E-01  0.1676162E-01    10.067  0.1476018E-03  0.7228468E-03  0.5043989E-03
   465.613  0.1724625E-02  0.1603398E-01  0.1675754E-01    10.067  0.1473481E-03  0.7215323E-03  0.5008332E-03
   465.617  0.1724440E-02  0.1602530E-01  0.1675393E-01    10.067  0.1471149E-03  0.7171583E-03  0.4968797E-03
   465.621  0.1724281E-02  0.1601419E-01  0.1674963E-01    10.066  0.1469076E-03  0.7094570E-03  0.4928472E-03
   465.625  0.1724153E-02  0.1600096E-01  0.1674550E-01    10.066  0.1467299E-03  0.6994302E-03  0.4876814E-03
   465.628  0.1724058E-02  0.1598862E-01  0.1674323E-01    10.066  0.1465864E-03  0.6836047E-03  0.4824080E-03
   465.632  0.1723988E-02  0.1598359E-01  0.1674972E-01    10.066  0.1464907E-03  0.6760838E-03  0.4870906E-03
   465.636  0.1723931E-02  0.1598079E-01  0.1675689E-01    10.066  0.1464603E-03  0.6724039E-03  0.5008219E-03
   465.640  0.1723888E-02  0.1598658E-01  0.1677291E-01    10.066  0.1464958E-03  0.6807532E-03  0.5292895E-03
   465.644  0.1723860E-02  0.1599199E-01  0.1678791E-01    10.066  0.1465967E-03  0.6885901E-03  0.5631496E-03
   465.647  0.1723848E-02  0.1599683E-01  0.1680246E-01    10.066  0.1467606E-03  0.6953884E-03  0.6007397E-03
   465.651  0.1723845E-02  0.1600099E-01  0.1681604E-01    10.066  0.1469834E-03  0.7016644E-03  0.6422385E-03
   465.655  0.1723850E-02  0.1600460E-01  0.1682808E-01    10.066  0.1472601E-03  0.7066502E-03  0.6846975E-03
   465.659  0.1723860E-02  0.1600885E-01  0.1683890E-01    10.066  0.1475824E-03  0.7097651E-03  0.7272625E-03
   465.662  0.1723866E-02  0.1601133E-01  0.1684811E-01    10.066  0.1479344E-03  0.7119168E-03  0.7689153E-03
   465.666  0.1723869E-02  0.1601754E-01  0.1685872E-01    10.066  0.1483076E-03  0.7100227E-03  0.8021253E-03
   465.670  0.1723865E-02  0.1602394E-01  0.1686909E-01    10.066  0.1486985E-03  0.7053532E-03  0.8292620E-03
   465.674  0.1723839E-02  0.1602820E-01  0.1687646E-01    10.066  0.1491021E-03  0.6987115E-03  0.8529605E-03
   465.678  0.1723787E-02  0.1603169E-01  0.1687967E-01    10.066  0.1495087E-03  0.6895395E-03  0.8717338E-03
   465.681  0.1723705E-02  0.1603413E-01  0.1687972E-01    10.066  0.1499056E-03  0.6785467E-03  0.8864634E-03
   465.685  0.1723588E-02  0.1603548E-01  0.1687619E-01    10.066  0.1502779E-03  0.6670544E-03  0.8948807E-03
   465.689  0.1723437E-02  0.1603509E-01  0.1686902E-01    10.066  0.1506178E-03  0.6543145E-03  0.8976109E-03
   465.693  0.1723257E-02  0.1603157E-01  0.1685876E-01    10.066  0.1509185E-03  0.6404065E-03  0.8973330E-03
   465.696  0.1723049E-02  0.1602923E-01  0.1684902E-01    10.065  0.1511732E-03  0.6298207E-03  0.8948162E-03
   465.700  0.1722819E-02  0.1602494E-01  0.1683566E-01    10.065  0.1513782E-03  0.6189918E-03  0.8894498E-03
   465.704  0.1722572E-02  0.1601804E-01  0.1682070E-01    10.065  0.1515282E-03  0.6078767E-03  0.8796841E-03
   465.708  0.1722313E-02  0.1600876E-01  0.1680380E-01    10.065  0.1516196E-03  0.5966015E-03  0.8667189E-03
   465.712  0.1722048E-02  0.1599714E-01  0.1678657E-01    10.065  0.1516510E-03  0.5856688E-03  0.8506600E-03
   465.715  0.1721800E-02  0.1598659E-01  0.1677358E-01    10.065  0.1516539E-03  0.5805014E-03  0.8401751E-03
   465.719  0.1721562E-02  0.1597962E-01  0.1676704E-01    10.065  0.1516443E-03  0.5847411E-03  0.8366689E-03
   465.723  0.1721339E-02  0.1597284E-01  0.1676143E-01    10.065  0.1516224E-03  0.5914707E-03  0.8390747E-03
   465.727  0.1721132E-02  0.1596836E-01  0.1676085E-01    10.065  0.1515881E-03  0.5978298E-03  0.8350314E-03
   465.730  0.1720947E-02  0.1596363E-01  0.1676220E-01    10.065  0.1515412E-03  0.6042629E-03  0.8296082E-03
   465.734  0.1720786E-02  0.1595727E-01  0.1676255E-01    10.065  0.1514834E-03  0.6108506E-03  0.8249051E-03
   465.738  0.1720654E-02  0.1594930E-01  0.1676551E-01    10.065  0.1514156E-03  0.6178310E-03  0.8209106E-03
   465.742  0.1720552E-02  0.1593911E-01  0.1676967E-01    10.065  0.1513381E-03  0.6240873E-03  0.8183209E-03
   465.746  0.1720483E-02  0.1592757E-01  0.1677249E-01    10.065  0.1512531E-03  0.6308023E-03  0.8163223E-03
   465.749  0.1720447E-02  0.1591596E-01  0.1677674E-01    10.065  0.1511616E-03  0.6396731E-03  0.8167666E-03
   465.753  0.1720450E-02  0.1590377E-01  0.1678165E-01    10.065  0.1510787E-03  0.6486892E-03  0.8192138E-03
   465.757  0.1720495E-02  0.1588965E-01  0.1678840E-01    10.065  0.1510100E-03  0.6560476E-03  0.8226219E-03
   465.761  0.1720577E-02  0.1587368E-01  0.1679398E-01    10.065  0.1509515E-03  0.6608587E-03  0.8280260E-03
   465.765  0.1720680E-02  0.1585742E-01  0.1679888E-01    10.065  0.1508858E-03  0.6666795E-03  0.8311316E-03
   465.768  0.1720801E-02  0.1584376E-01  0.1680469E-01    10.065  0.1508118E-03  0.6709241E-03  0.8341829E-03
   465.772  0.1720936E-02  0.1582927E-01  0.1680900E-01    10.065  0.1507316E-03  0.6747266E-03  0.8378492E-03
   465.776  0.1721083E-02  0.1581591E-01  0.1681249E-01    10.064  0.1506457E-03  0.6773213E-03  0.8407345E-03
   465.780  0.1721239E-02  0.1580489E-01  0.1681770E-01    10.064  0.1505561E-03  0.6753698E-03  0.8444360E-03
   465.783  0.1721399E-02  0.1579347E-01  0.1682060E-01    10.064  0.1504645E-03  0.6750910E-03  0.8492165E-03
   465.787  0.1721559E-02  0.1578701E-01  0.1682583E-01    10.064  0.1503726E-03  0.6765358E-03  0.8538474E-03
   465.791  0.1721714E-02  0.1578858E-01  0.1683701E-01    10.064  0.1502768E-03  0.6779624E-03  0.8442946E-03
   465.795  0.1721854E-02  0.1579053E-01  0.1684518E-01    10.064  0.1501734E-03  0.6790066E-03  0.8340861E-03
   465.799  0.1721976E-02  0.1579230E-01  0.1685012E-01    10.064  0.1500652E-03  0.6800384E-03  0.8224015E-03
   465.802  0.1722079E-02  0.1579406E-01  0.1685184E-01    10.064  0.1499545E-03  0.6812405E-03  0.8111795E-03
   465.806  0.1722177E-02  0.1579564E-01  0.1685249E-01    10.064  0.1498249E-03  0.6816146E-03  0.7971782E-03
   465.810  0.1722272E-02  0.1579709E-01  0.1685166E-01    10.064  0.1496744E-03  0.6821972E-03  0.7799793E-03
   465.814  0.1722370E-02  0.1580071E-01  0.1684953E-01    10.064  0.1495202E-03  0.6834156E-03  0.7617553E-03
   465.817  0.1722477E-02  0.1580284E-01  0.1684900E-01    10.064  0.1493704E-03  0.6856520E-03  0.7449322E-03
   465.821  0.1722597E-02  0.1580414E-01  0.1684945E-01    10.064  0.1492213E-03  0.6877992E-03  0.7290448E-03
   465.825  0.1722731E-02  0.1580568E-01  0.1684979E-01    10.064  0.1490774E-03  0.6897533E-03  0.7135633E-03
   465.829  0.1722859E-02  0.1580666E-01  0.1684953E-01    10.064  0.1489814E-03  0.6889719E-03  0.6986013E-03
   465.833  0.1722970E-02  0.1580728E-01  0.1684819E-01    10.064  0.1489452E-03  0.6852120E-03  0.6848670E-03
   465.836  0.1723065E-02  0.1581048E-01  0.1684815E-01    10.064  0.1489690E-03  0.6852042E-03  0.6751829E-03
   465.840  0.1723142E-02  0.1581669E-01  0.1684928E-01    10.064  0.1490505E-03  0.6897293E-03  0.6701229E-03
   465.844  0.1723205E-02  0.1582302E-01  0.1684882E-01    10.064  0.1491831E-03  0.6938547E-03  0.6665441E-03
   465.848  0.1723259E-02  0.1582862E-01  0.1684832E-01    10.064  0.1493679E-03  0.6974521E-03  0.6650824E-03
   465.851  0.1723309E-02  0.1583215E-01  0.1684702E-01    10.064  0.1496055E-03  0.7003808E-03  0.6665189E-03
   465.855  0.1723355E-02  0.1583528E-01  0.1684396E-01    10.064  0.1498867E-03  0.7030146E-03  0.6706186E-03
   465.859  0.1723393E-02  0.1583742E-01  0.1683972E-01    10.063  0.1502026E-03  0.7057238E-03  0.6774939E-03
   465.863  0.1723425E-02  0.1583788E-01  0.1683451E-01    10.063  0.1505447E-03  0.7090553E-03  0.6857669E-03
   465.867  0.1723449E-02  0.1583717E-01  0.1682693E-01    10.063  0.1509038E-03  0.7124074E-03  0.6954219E-03
   465.870  0.1723467E-02  0.1583507E-01  0.1681775E-01    10.063  0.1512703E-03  0.7167360E-03  0.7060290E-03
   465.874  0.1723476E-02  0.1583177E-01  0.1680782E-01    10.063  0.1516342E-03  0.7217800E-03  0.7173366E-03
   465.878  0.1723471E-02  0.1582884E-01  0.1679578E-01    10.063  0.1519794E-03  0.7273041E-03  0.7307562E-03
   465.882  0.1723450E-02  0.1582592E-01  0.1678324E-01    10.063  0.1522965E-03  0.7337860E-03  0.7440876E-03
   465.885  0.1723415E-02  0.1582383E-01  0.1677123E-01    10.063  0.1525765E-03  0.7408456E-03  0.7583212E-03
   465.889  0.1723385E-02  0.1582376E-01  0.1676107E-01    10.063  0.1527976E-03  0.7500052E-03  0.7695083E-03
   465.893  0.1723362E-02  0.1582021E-01  0.1675233E-01    10.063  0.1529508E-03  0.7596374E-03  0.7778080E-03
   465.897  0.1723347E-02  0.1581607E-01  0.1674449E-01    10.063  0.1530320E-03  0.7714264E-03  0.7821618E-03
   465.901  0.1723341E-02  0.1581228E-01  0.1673735E-01    10.063  0.1530388E-03  0.7844112E-03  0.7815758E-03
   465.904  0.1723343E-02  0.1580804E-01  0.1673190E-01    10.063  0.1529712E-03  0.7982239E-03  0.7768814E-03
   465.908  0.1723353E-02  0.1580277E-01  0.1672652E-01    10.063  0.1528297E-03  0.8134053E-03  0.7712914E-03
   465.912  0.1723370E-02  0.1580457E-01  0.1673033E-01    10.063  0.1526181E-03  0.8155403E-03  0.7654180E-03
   465.916  0.1723405E-02  0.1581139E-01  0.1673821E-01    10.063  0.1523503E-03  0.8135455E-03  0.7607354E-03
   465.920  0.1723468E-02  0.1581657E-01  0.1674799E-01    10.063  0.1520494E-03  0.8115825E-03  0.7597430E-03
   465.923  0.1723558E-02  0.1582175E-01  0.1675963E-01    10.063  0.1517217E-03  0.8114499E-03  0.7627141E-03
   465.927  0.1723673E-02  0.1582489E-01  0.1677082E-01    10.063  0.1513756E-03  0.8109248E-03  0.7675816E-03
   465.931  0.1723808E-02  0.1582612E-01  0.1678098E-01    10.063  0.1510184E-03  0.8095523E-03  0.7744057E-03
   465.935  0.1723960E-02  0.1582589E-01  0.1678923E-01    10.063  0.1506587E-03  0.8074018E-03  0.7819023E-03
   465.938  0.1724124E-02  0.1582405E-01  0.1679722E-01    10.063  0.1503049E-03  0.8046083E-03  0.7900418E-03
   465.942  0.1724290E-02  0.1582159E-01  0.1680358E-01    10.063  0.1499637E-03  0.8033367E-03  0.7983718E-03
   465.946  0.1724453E-02  0.1581956E-01  0.1680889E-01    10.063  0.1496499E-03  0.8050278E-03  0.8065077E-03
   465.950  0.1724604E-02  0.1581563E-01  0.1681057E-01    10.063  0.1493683E-03  0.8053580E-03  0.8127920E-03
   465.954  0.1724736E-02  0.1581039E-01  0.1680723E-01    10.062  0.1491228E-03  0.8055083E-03  0.8171898E-03
   465.957  0.1724846E-02  0.1580330E-01  0.1680000E-01    10.062  0.1489195E-03  0.8049065E-03  0.8190840E-03
   465.961  0.1724926E-02  0.1579597E-01  0.1678914E-01    10.062  0.1487582E-03  0.8030842E-03  0.8189090E-03
   465.965  0.1724971E-02  0.1579124E-01  0.1677859E-01    10.062  0.1486374E-03  0.8042413E-03  0.8164727E-03
   465.969  0.1724966E-02  0.1578774E-01  0.1676482E-01    10.062  0.1485491E-03  0.8057401E-03  0.8126669E-03
   465.972  0.1724893E-02  0.1578534E-01  0.1674664E-01    10.062  0.1484792E-03  0.8072064E-03  0.8057275E-03
   465.976  0.1724764E-02  0.1578958E-01  0.1673059E-01    10.062  0.1484139E-03  0.8109485E-03  0.7999287E-03
   465.980  0.1724604E-02  0.1579730E-01  0.1671659E-01    10.062  0.1483270E-03  0.8133967E-03  0.7961619E-03
   465.984  0.1724420E-02  0.1580217E-01  0.1670280E-01    10.062  0.1482169E-03  0.8186891E-03  0.7927116E-03
   465.988  0.1724213E-02  0.1580982E-01  0.1668973E-01    10.062  0.1480883E-03  0.8213980E-03  0.7898624E-03
   465.991  0.1723967E-02  0.1581792E-01  0.1667591E-01    10.062  0.1479719E-03  0.8243118E-03  0.7870143E-03
   465.995  0.1723672E-02  0.1582851E-01  0.1666228E-01    10.062  0.1478905E-03  0.8320052E-03  0.7841382E-03
   465.999  0.1723336E-02  0.1583908E-01  0.1664734E-01    10.062  0.1478458E-03  0.8407670E-03  0.7805662E-03
   466.003  0.1722965E-02  0.1584886E-01  0.1663140E-01    10.062  0.1478386E-03  0.8486618E-03  0.7765608E-03
   466.006  0.1722568E-02  0.1585743E-01  0.1661499E-01    10.062  0.1478690E-03  0.8556035E-03  0.7718161E-03
   466.010  0.1722156E-02  0.1586519E-01  0.1659871E-01    10.062  0.1479392E-03  0.8617067E-03  0.7685113E-03
   466.014  0.1721741E-02  0.1587121E-01  0.1658231E-01    10.062  0.1480486E-03  0.8664339E-03  0.7660166E-03
   466.018  0.1721328E-02  0.1588263E-01  0.1657501E-01    10.062  0.1481968E-03  0.8623448E-03  0.7684052E-03
   466.022  0.1720924E-02  0.1589471E-01  0.1656952E-01    10.062  0.1483833E-03  0.8562208E-03  0.7728945E-03
   466.025  0.1720538E-02  0.1590716E-01  0.1656736E-01    10.062  0.1486039E-03  0.8466255E-03  0.7801427E-03
   466.029  0.1720179E-02  0.1591681E-01  0.1656549E-01    10.062  0.1488537E-03  0.8373291E-03  0.7883222E-03
   466.033  0.1719852E-02  0.1592304E-01  0.1656367E-01    10.062  0.1491267E-03  0.8291871E-03  0.7968512E-03
   466.037  0.1719567E-02  0.1592635E-01  0.1656277E-01    10.062  0.1494167E-03  0.8220521E-03  0.8053426E-03
   466.041  0.1719332E-02  0.1592651E-01  0.1656163E-01    10.062  0.1497180E-03  0.8166376E-03  0.8141203E-03
   466.044  0.1719169E-02  0.1592367E-01  0.1656315E-01    10.062  0.1500360E-03  0.8124170E-03  0.8233743E-03
   466.048  0.1719084E-02  0.1591795E-01  0.1656742E-01    10.062  0.1503658E-03  0.8105867E-03  0.8323468E-03
   466.052  0.1719080E-02  0.1590929E-01  0.1657328E-01    10.062  0.1506995E-03  0.8104542E-03  0.8414298E-03
   466.056  0.1719157E-02  0.1589776E-01  0.1658114E-01    10.062  0.1510299E-03  0.8117957E-03  0.8493875E-03
   466.059  0.1719314E-02  0.1588390E-01  0.1658997E-01    10.062  0.1513495E-03  0.8154514E-03  0.8579335E-03
   466.063  0.1719546E-02  0.1586900E-01  0.1660107E-01    10.062  0.1516514E-03  0.8191970E-03  0.8662346E-03
   466.067  0.1719850E-02  0.1585436E-01  0.1661395E-01    10.062  0.1519302E-03  0.8218262E-03  0.8742103E-03
   466.071  0.1720218E-02  0.1583863E-01  0.1662736E-01    10.061  0.1521799E-03  0.8268310E-03  0.8812013E-03
   466.075  0.1720642E-02  0.1582222E-01  0.1664049E-01    10.061  0.1523965E-03  0.8332261E-03  0.8874475E-03
   466.078  0.1721113E-02  0.1580594E-01  0.1665277E-01    10.061  0.1525755E-03  0.8409319E-03  0.8927289E-03
   466.082  0.1721620E-02  0.1579020E-01  0.1666401E-01    10.061  0.1527147E-03  0.8495219E-03  0.8968267E-03
   466.086  0.1722153E-02  0.1577457E-01  0.1667350E-01    10.061  0.1528116E-03  0.8583684E-03  0.8984365E-03
   466.090  0.1722700E-02  0.1576060E-01  0.1668072E-01    10.061  0.1528661E-03  0.8675411E-03  0.8991029E-03
   466.093  0.1723245E-02  0.1574958E-01  0.1668795E-01    10.061  0.1528765E-03  0.8753696E-03  0.8993013E-03
   466.097  0.1723772E-02  0.1574566E-01  0.1669689E-01    10.061  0.1528442E-03  0.8809492E-03  0.8998659E-03
   466.101  0.1724265E-02  0.1574490E-01  0.1670415E-01    10.061  0.1527752E-03  0.8852459E-03  0.8996783E-03
   466.105  0.1724722E-02  0.1574812E-01  0.1671049E-01    10.061  0.1526744E-03  0.8863572E-03  0.8988244E-03
   466.109  0.1725100E-02  0.1575268E-01  0.1671065E-01    10.061  0.1525931E-03  0.8868653E-03  0.8964020E-03
   466.112  0.1725373E-02  0.1575709E-01  0.1670175E-01    10.061  0.1525635E-03  0.8881004E-03  0.8914171E-03
   466.116  0.1725546E-02  0.1576129E-01  0.1668600E-01    10.061  0.1526011E-03  0.8887237E-03  0.8858459E-03
   466.120  0.1725620E-02  0.1576504E-01  0.1666277E-01    10.061  0.1527084E-03  0.8883439E-03  0.8801185E-03
   466.124  0.1725591E-02  0.1577087E-01  0.1663725E-01    10.061  0.1528826E-03  0.8861494E-03  0.8760672E-03
   466.127  0.1725463E-02  0.1577601E-01  0.1660713E-01    10.061  0.1531198E-03  0.8843404E-03  0.8740844E-03
   466.131  0.1725239E-02  0.1578059E-01  0.1657302E-01    10.061  0.1534134E-03  0.8821692E-03  0.8739138E-03
   466.135  0.1724933E-02  0.1578500E-01  0.1653743E-01    10.061  0.1537643E-03  0.8795165E-03  0.8762440E-03
   466.139  0.1724582E-02  0.1579278E-01  0.1650827E-01    10.061  0.1541783E-03  0.8733019E-03  0.8793818E-03
   466.143  0.1724218E-02  0.1580158E-01  0.1648512E-01    10.061  0.1546141E-03  0.8668691E-03  0.8850984E-03
   466.146  0.1723854E-02  0.1580721E-01  0.1646475E-01    10.061  0.1550557E-03  0.8627213E-03  0.8920693E-03
   466.150  0.1723499E-02  0.1580996E-01  0.1644656E-01    10.061  0.1554909E-03  0.8605770E-03  0.8997519E-03
   466.154  0.1723163E-02  0.1580900E-01  0.1643113E-01    10.061  0.1559084E-03  0.8619603E-03  0.9072831E-03
   466.158  0.1722854E-02  0.1580554E-01  0.1641836E-01    10.061  0.1562954E-03  0.8654990E-03  0.9138960E-03
   466.162  0.1722587E-02  0.1579986E-01  0.1640981E-01    10.061  0.1566353E-03  0.8710263E-03  0.9188634E-03
   466.165  0.1722367E-02  0.1579911E-01  0.1641161E-01    10.061  0.1569185E-03  0.8711912E-03  0.9179739E-03
   466.169  0.1722203E-02  0.1579949E-01  0.1641932E-01    10.061  0.1571365E-03  0.8714902E-03  0.9166170E-03
   466.173  0.1722096E-02  0.1580190E-01  0.1643255E-01    10.061  0.1572846E-03  0.8712226E-03  0.9160914E-03
   466.177  0.1722050E-02  0.1580363E-01  0.1644904E-01    10.061  0.1573571E-03  0.8710043E-03  0.9144583E-03
   466.180  0.1722068E-02  0.1580554E-01  0.1646835E-01    10.061  0.1573509E-03  0.8708696E-03  0.9132552E-03
   466.184  0.1722148E-02  0.1580597E-01  0.1648983E-01    10.061  0.1572672E-03  0.8693169E-03  0.9128179E-03
   466.188  0.1722289E-02  0.1580731E-01  0.1651458E-01    10.061  0.1571079E-03  0.8698287E-03  0.9132396E-03
   466.192  0.1722492E-02  0.1580985E-01  0.1654024E-01    10.061  0.1568723E-03  0.8702004E-03  0.9151356E-03
   466.196  0.1722751E-02  0.1581194E-01  0.1656773E-01    10.061  0.1565668E-03  0.8710856E-03  0.9188766E-03
   466.199  0.1723062E-02  0.1581458E-01  0.1659577E-01    10.061  0.1561984E-03  0.8712586E-03  0.9246704E-03
   466.203  0.1723416E-02  0.1581742E-01  0.1662392E-01    10.061  0.1557781E-03  0.8708558E-03  0.9319817E-03
   466.207  0.1723804E-02  0.1581990E-01  0.1665163E-01    10.061  0.1553162E-03  0.8697969E-03  0.9410458E-03
   466.211  0.1724217E-02  0.1582224E-01  0.1667772E-01    10.061  0.1548243E-03  0.8679173E-03  0.9512660E-03
   466.214  0.1724644E-02  0.1582505E-01  0.1670181E-01    10.060  0.1543164E-03  0.8661182E-03  0.9619667E-03
   466.218  0.1725075E-02  0.1582835E-01  0.1672314E-01    10.060  0.1538043E-03  0.8650313E-03  0.9720063E-03
   466.222  0.1725487E-02  0.1583296E-01  0.1674009E-01    10.060  0.1532845E-03  0.8655083E-03  0.9801722E-03
   466.226  0.1725840E-02  0.1583923E-01  0.1675063E-01    10.060  0.1527309E-03  0.8694302E-03  0.9844742E-03
   466.230  0.1726126E-02  0.1584741E-01  0.1675634E-01    10.060  0.1521563E-03  0.8755660E-03  0.9867328E-03
   466.233  0.1726338E-02  0.1585633E-01  0.1675748E-01    10.060  0.1515754E-03  0.8843868E-03  0.9849376E-03
   466.237  0.1726470E-02  0.1586679E-01  0.1675616E-01    10.060  0.1510013E-03  0.8929632E-03  0.9824513E-03
   466.241  0.1726520E-02  0.1587808E-01  0.1674790E-01    10.060  0.1504492E-03  0.9033264E-03  0.9751491E-03
   466.245  0.1726485E-02  0.1588926E-01  0.1673503E-01    10.060  0.1499305E-03  0.9132894E-03  0.9647211E-03
   466.248  0.1726370E-02  0.1589997E-01  0.1671726E-01    10.060  0.1494533E-03  0.9227243E-03  0.9521331E-03
   466.252  0.1726179E-02  0.1590940E-01  0.1669611E-01    10.060  0.1490282E-03  0.9311788E-03  0.9371959E-03
   466.256  0.1725933E-02  0.1591755E-01  0.1667379E-01    10.060  0.1486503E-03  0.9378338E-03  0.9234784E-03
   466.260  0.1725681E-02  0.1592355E-01  0.1665487E-01    10.060  0.1482751E-03  0.9431199E-03  0.9129660E-03
   466.264  0.1725429E-02  0.1592786E-01  0.1663889E-01    10.060  0.1479088E-03  0.9463435E-03  0.9059139E-03
   466.267  0.1725184E-02  0.1593126E-01  0.1662471E-01    10.060  0.1475599E-03  0.9478766E-03  0.9016502E-03
   466.271  0.1724952E-02  0.1593214E-01  0.1661439E-01    10.060  0.1472366E-03  0.9451314E-03  0.8997901E-03
   466.275  0.1724737E-02  0.1593162E-01  0.1660604E-01    10.060  0.1469462E-03  0.9399794E-03  0.9000615E-03
   466.279  0.1724546E-02  0.1592889E-01  0.1660041E-01    10.060  0.1466948E-03  0.9311549E-03  0.9015012E-03
   466.283  0.1724382E-02  0.1592486E-01  0.1659696E-01    10.060  0.1464864E-03  0.9191280E-03  0.9041231E-03
   466.286  0.1724247E-02  0.1592020E-01  0.1659575E-01    10.060  0.1463169E-03  0.9038186E-03  0.9074041E-03
   466.290  0.1724141E-02  0.1591438E-01  0.1659594E-01    10.060  0.1461886E-03  0.8857065E-03  0.9118322E-03
   466.294  0.1724064E-02  0.1590843E-01  0.1659783E-01    10.060  0.1461001E-03  0.8658412E-03  0.9177861E-03
   466.298  0.1724015E-02  0.1590220E-01  0.1660103E-01    10.060  0.1460506E-03  0.8447010E-03  0.9227077E-03
   466.301  0.1723995E-02  0.1589587E-01  0.1660547E-01    10.060  0.1460407E-03  0.8225030E-03  0.9288441E-03
   466.305  0.1724004E-02  0.1589559E-01  0.1661660E-01    10.060  0.1460710E-03  0.8124301E-03  0.9409956E-03
   466.309  0.1724043E-02  0.1590115E-01  0.1663423E-01    10.060  0.1461409E-03  0.8147785E-03  0.9613052E-03
   466.313  0.1724109E-02  0.1590662E-01  0.1665250E-01    10.060  0.1462486E-03  0.8177796E-03  0.9829602E-03
   466.317  0.1724200E-02  0.1591135E-01  0.1667172E-01    10.060  0.1463941E-03  0.8205642E-03  0.1007694E-02
   466.320  0.1724306E-02  0.1591567E-01  0.1668949E-01    10.060  0.1465831E-03  0.8234308E-03  0.1033186E-02
   466.324  0.1724423E-02  0.1591977E-01  0.1670577E-01    10.060  0.1468136E-03  0.8273532E-03  0.1058770E-02
   466.328  0.1724546E-02  0.1592271E-01  0.1671947E-01    10.060  0.1470830E-03  0.8289277E-03  0.1083850E-02
   466.332  0.1724672E-02  0.1592356E-01  0.1673143E-01    10.060  0.1473862E-03  0.8306555E-03  0.1109039E-02
   466.335  0.1724797E-02  0.1592485E-01  0.1674131E-01    10.060  0.1477155E-03  0.8322790E-03  0.1132462E-02
   466.339  0.1724918E-02  0.1592554E-01  0.1674937E-01    10.060  0.1480628E-03  0.8334726E-03  0.1155021E-02
   466.343  0.1725032E-02  0.1592435E-01  0.1675454E-01    10.060  0.1484198E-03  0.8336303E-03  0.1174501E-02
   466.347  0.1725138E-02  0.1592224E-01  0.1675741E-01    10.060  0.1487779E-03  0.8330575E-03  0.1191264E-02
   466.351  0.1725232E-02  0.1592072E-01  0.1675797E-01    10.060  0.1491278E-03  0.8313570E-03  0.1204326E-02
   466.354  0.1725311E-02  0.1591841E-01  0.1675672E-01    10.060  0.1494609E-03  0.8300142E-03  0.1212253E-02
   466.358  0.1725375E-02  0.1591569E-01  0.1675338E-01    10.060  0.1497689E-03  0.8276089E-03  0.1215828E-02
   466.362  0.1725421E-02  0.1591289E-01  0.1674839E-01    10.060  0.1500441E-03  0.8247676E-03  0.1212910E-02
   466.366  0.1725450E-02  0.1590911E-01  0.1674072E-01    10.060  0.1502796E-03  0.8211054E-03  0.1207775E-02
   466.369  0.1725459E-02  0.1590434E-01  0.1673131E-01    10.060  0.1504693E-03  0.8172673E-03  0.1198010E-02
   466.373  0.1725449E-02  0.1590026E-01  0.1672098E-01    10.060  0.1506085E-03  0.8124107E-03  0.1184055E-02
   466.377  0.1725431E-02  0.1589777E-01  0.1671300E-01    10.060  0.1507071E-03  0.8051288E-03  0.1167674E-02
   466.381  0.1725435E-02  0.1589487E-01  0.1670750E-01    10.060  0.1508049E-03  0.7975648E-03  0.1154413E-02
   466.385  0.1725461E-02  0.1589206E-01  0.1670452E-01    10.060  0.1508993E-03  0.7909185E-03  0.1144900E-02
   466.388  0.1725510E-02  0.1588980E-01  0.1670348E-01    10.060  0.1509882E-03  0.7863017E-03  0.1138320E-02
   466.392  0.1725574E-02  0.1588677E-01  0.1670264E-01    10.060  0.1510610E-03  0.7811109E-03  0.1132582E-02
   466.396  0.1725646E-02  0.1588363E-01  0.1670284E-01    10.060  0.1511092E-03  0.7762651E-03  0.1127594E-02
   466.400  0.1725725E-02  0.1588024E-01  0.1670275E-01    10.060  0.1511318E-03  0.7720535E-03  0.1121780E-02
   466.404  0.1725809E-02  0.1587498E-01  0.1670395E-01    10.060  0.1511288E-03  0.7632618E-03  0.1118826E-02
   466.407  0.1725896E-02  0.1587287E-01  0.1670257E-01    10.060  0.1511005E-03  0.7609583E-03  0.1112417E-02
   466.411  0.1725984E-02  0.1587101E-01  0.1670041E-01    10.060  0.1510481E-03  0.7592355E-03  0.1105476E-02
   466.415  0.1726072E-02  0.1587007E-01  0.1669889E-01    10.060  0.1509735E-03  0.7571195E-03  0.1099192E-02
   466.419  0.1726155E-02  0.1586894E-01  0.1669681E-01    10.060  0.1508802E-03  0.7556481E-03  0.1093320E-02
   466.422  0.1726230E-02  0.1586825E-01  0.1669456E-01    10.060  0.1507714E-03  0.7535435E-03  0.1087788E-02
   466.426  0.1726297E-02  0.1586782E-01  0.1669210E-01    10.060  0.1506496E-03  0.7528638E-03  0.1083075E-02
   466.430  0.1726355E-02  0.1586942E-01  0.1668888E-01    10.060  0.1505183E-03  0.7501321E-03  0.1078392E-02
   466.434  0.1726400E-02  0.1586995E-01  0.1668546E-01    10.060  0.1503806E-03  0.7477737E-03  0.1074385E-02
   466.438  0.1726432E-02  0.1587204E-01  0.1668325E-01    10.060  0.1502401E-03  0.7479265E-03  0.1071425E-02
   466.441  0.1726451E-02  0.1587501E-01  0.1668078E-01    10.060  0.1501003E-03  0.7501845E-03  0.1070659E-02
   466.445  0.1726455E-02  0.1588042E-01  0.1667866E-01    10.060  0.1499656E-03  0.7530684E-03  0.1070944E-02
   466.449  0.1726443E-02  0.1588412E-01  0.1667599E-01    10.060  0.1498444E-03  0.7566597E-03  0.1071966E-02
   466.453  0.1726424E-02  0.1588682E-01  0.1667464E-01    10.059  0.1497483E-03  0.7600200E-03  0.1074892E-02
   466.457  0.1726402E-02  0.1589164E-01  0.1667265E-01    10.059  0.1496826E-03  0.7612710E-03  0.1077221E-02
   466.460  0.1726377E-02  0.1589524E-01  0.1667113E-01    10.059  0.1496493E-03  0.7627940E-03  0.1080477E-02
   466.464  0.1726350E-02  0.1589830E-01  0.1667003E-01    10.059  0.1496487E-03  0.7645605E-03  0.1084068E-02
   466.468  0.1726326E-02  0.1590060E-01  0.1666976E-01    10.059  0.1496743E-03  0.7657123E-03  0.1088249E-02
   466.472  0.1726309E-02  0.1590316E-01  0.1667037E-01    10.059  0.1497205E-03  0.7668354E-03  0.1093943E-02
   466.475  0.1726304E-02  0.1590493E-01  0.1667137E-01    10.059  0.1497827E-03  0.7679793E-03  0.1100305E-02
   466.479  0.1726309E-02  0.1590803E-01  0.1667360E-01    10.059  0.1498578E-03  0.7678388E-03  0.1107312E-02
   466.483  0.1726326E-02  0.1590867E-01  0.1667687E-01    10.059  0.1499445E-03  0.7697177E-03  0.1113940E-02
   466.487  0.1726354E-02  0.1590977E-01  0.1668058E-01    10.059  0.1500407E-03  0.7711916E-03  0.1119922E-02
   466.491  0.1726393E-02  0.1591122E-01  0.1668598E-01    10.059  0.1501434E-03  0.7720877E-03  0.1125548E-02
   466.494  0.1726441E-02  0.1591229E-01  0.1669113E-01    10.059  0.1502510E-03  0.7732969E-03  0.1131076E-02
   466.498  0.1726497E-02  0.1591302E-01  0.1669567E-01    10.059  0.1503611E-03  0.7744740E-03  0.1136689E-02
   466.502  0.1726560E-02  0.1591341E-01  0.1669822E-01    10.059  0.1504704E-03  0.7757134E-03  0.1141465E-02
   466.506  0.1726629E-02  0.1591322E-01  0.1670292E-01    10.059  0.1505770E-03  0.7766474E-03  0.1145342E-02
   466.510  0.1726702E-02  0.1591264E-01  0.1670760E-01    10.059  0.1506779E-03  0.7772105E-03  0.1149319E-02
   466.513  0.1726777E-02  0.1591182E-01  0.1671074E-01    10.059  0.1507707E-03  0.7779017E-03  0.1153425E-02
   466.517  0.1726853E-02  0.1591037E-01  0.1671377E-01    10.059  0.1508541E-03  0.7785821E-03  0.1156172E-02
   466.521  0.1726927E-02  0.1590937E-01  0.1671648E-01    10.059  0.1509247E-03  0.7794587E-03  0.1158040E-02
   466.525  0.1726998E-02  0.1590770E-01  0.1671773E-01    10.059  0.1509817E-03  0.7812194E-03  0.1158433E-02
   466.529  0.1727064E-02  0.1590504E-01  0.1671788E-01    10.059  0.1510238E-03  0.7827945E-03  0.1157835E-02
   466.532  0.1727124E-02  0.1590380E-01  0.1671732E-01    10.059  0.1510503E-03  0.7838312E-03  0.1156222E-02
   466.536  0.1727173E-02  0.1590326E-01  0.1671545E-01    10.059  0.1510636E-03  0.7844151E-03  0.1153963E-02
   466.540  0.1727210E-02  0.1590218E-01  0.1671335E-01    10.059  0.1510646E-03  0.7847989E-03  0.1151239E-02
   466.544  0.1727235E-02  0.1590117E-01  0.1671039E-01    10.059  0.1510522E-03  0.7852672E-03  0.1148030E-02
   466.547  0.1727249E-02  0.1589953E-01  0.1670631E-01    10.059  0.1510324E-03  0.7852030E-03  0.1144960E-02
   466.551  0.1727261E-02  0.1589812E-01  0.1670401E-01    10.059  0.1510156E-03  0.7850650E-03  0.1142259E-02
   466.555  0.1727271E-02  0.1589690E-01  0.1670200E-01    10.059  0.1510020E-03  0.7846484E-03  0.1141462E-02
   466.559  0.1727278E-02  0.1589607E-01  0.1670076E-01    10.059  0.1509920E-03  0.7842144E-03  0.1141430E-02
   466.563  0.1727281E-02  0.1589551E-01  0.1669822E-01    10.059  0.1509856E-03  0.7835610E-03  0.1142539E-02
   466.566  0.1727282E-02  0.1589483E-01  0.1669645E-01    10.059  0.1509835E-03  0.7830223E-03  0.1143652E-02
   466.570  0.1727280E-02  0.1589380E-01  0.1669482E-01    10.059  0.1509847E-03  0.7829393E-03  0.1145511E-02
   466.574  0.1727268E-02  0.1589266E-01  0.1669239E-01    10.059  0.1509970E-03  0.7831140E-03  0.1149117E-02
   466.578  0.1727239E-02  0.1589257E-01  0.1668804E-01    10.059  0.1510283E-03  0.7837308E-03  0.1155452E-02
   466.582  0.1727194E-02  0.1589223E-01  0.1668320E-01    10.059  0.1510786E-03  0.7844338E-03  0.1163549E-02
   466.585  0.1727133E-02  0.1589225E-01  0.1667697E-01    10.059  0.1511465E-03  0.7860147E-03  0.1173448E-02
   466.589  0.1727059E-02  0.1589234E-01  0.1667117E-01    10.059  0.1512288E-03  0.7872234E-03  0.1184371E-02
   466.593  0.1726976E-02  0.1589237E-01  0.1666555E-01    10.059  0.1513225E-03  0.7879140E-03  0.1195130E-02
   466.597  0.1726886E-02  0.1589326E-01  0.1666126E-01    10.059  0.1514226E-03  0.7883891E-03  0.1206293E-02
   466.600  0.1726791E-02  0.1589474E-01  0.1665620E-01    10.059  0.1515283E-03  0.7894758E-03  0.1216734E-02
   466.604  0.1726692E-02  0.1589613E-01  0.1665164E-01    10.059  0.1516370E-03  0.7904528E-03  0.1226248E-02
   466.608  0.1726593E-02  0.1589726E-01  0.1664795E-01    10.059  0.1517471E-03  0.7908784E-03  0.1235143E-02
   466.612  0.1726493E-02  0.1590112E-01  0.1664852E-01    10.059  0.1518561E-03  0.7880751E-03  0.1235728E-02
   466.616  0.1726396E-02  0.1590648E-01  0.1665204E-01    10.059  0.1519623E-03  0.7842954E-03  0.1233530E-02
   466.619  0.1726303E-02  0.1591122E-01  0.1665595E-01    10.059  0.1520635E-03  0.7813200E-03  0.1230811E-02
   466.623  0.1726216E-02  0.1591544E-01  0.1665971E-01    10.059  0.1521580E-03  0.7785857E-03  0.1226576E-02
   466.627  0.1726136E-02  0.1592018E-01  0.1666428E-01    10.059  0.1522437E-03  0.7761372E-03  0.1223045E-02
   466.631  0.1726065E-02  0.1592360E-01  0.1666877E-01    10.059  0.1523194E-03  0.7745215E-03  0.1218722E-02
   466.635  0.1726004E-02  0.1592713E-01  0.1667260E-01    10.059  0.1523838E-03  0.7730811E-03  0.1215507E-02
   466.638  0.1725952E-02  0.1592958E-01  0.1667789E-01    10.059  0.1524371E-03  0.7719734E-03  0.1209818E-02
   466.642  0.1725912E-02  0.1593146E-01  0.1668300E-01    10.059  0.1524778E-03  0.7706571E-03  0.1203727E-02
   466.646  0.1725882E-02  0.1593294E-01  0.1668799E-01    10.059  0.1525059E-03  0.7699055E-03  0.1198063E-02
   466.650  0.1725864E-02  0.1593403E-01  0.1669257E-01    10.059  0.1525200E-03  0.7701585E-03  0.1192817E-02
   466.654  0.1725859E-02  0.1593437E-01  0.1669719E-01    10.059  0.1525206E-03  0.7704123E-03  0.1186843E-02
   466.657  0.1725853E-02  0.1593406E-01  0.1670179E-01    10.059  0.1524909E-03  0.7711776E-03  0.1178792E-02
   466.661  0.1725841E-02  0.1593321E-01  0.1670442E-01    10.059  0.1524246E-03  0.7730352E-03  0.1169968E-02
   466.665  0.1725823E-02  0.1593188E-01  0.1670569E-01    10.059  0.1523221E-03  0.7756405E-03  0.1159415E-02
   466.669  0.1725800E-02  0.1593034E-01  0.1670544E-01    10.059  0.1521868E-03  0.7779820E-03  0.1147314E-02
   466.672  0.1725771E-02  0.1592829E-01  0.1670511E-01    10.060  0.1520207E-03  0.7810765E-03  0.1134971E-02
   466.676  0.1725740E-02  0.1592560E-01  0.1670466E-01    10.059  0.1518288E-03  0.7839582E-03  0.1122520E-02
   466.680  0.1725704E-02  0.1592371E-01  0.1670212E-01    10.059  0.1516142E-03  0.7867113E-03  0.1110152E-02
   466.684  0.1725669E-02  0.1592145E-01  0.1669927E-01    10.060  0.1513797E-03  0.7897718E-03  0.1098959E-02
   466.688  0.1725636E-02  0.1592184E-01  0.1669868E-01    10.060  0.1511285E-03  0.7983358E-03  0.1092240E-02
   466.691  0.1725607E-02  0.1592238E-01  0.1669960E-01    10.060  0.1508661E-03  0.8077854E-03  0.1088433E-02
   466.695  0.1725581E-02  0.1592218E-01  0.1670027E-01    10.060  0.1505982E-03  0.8163599E-03  0.1085572E-02
   466.699  0.1725562E-02  0.1592321E-01  0.1670301E-01    10.060  0.1503300E-03  0.8223581E-03  0.1080116E-02
   466.703  0.1725548E-02  0.1592421E-01  0.1670613E-01    10.060  0.1500684E-03  0.8262889E-03  0.1075210E-02
   466.707  0.1725540E-02  0.1592452E-01  0.1670977E-01    10.060  0.1498180E-03  0.8296543E-03  0.1072255E-02
   466.710  0.1725540E-02  0.1592437E-01  0.1671345E-01    10.060  0.1495843E-03  0.8312922E-03  0.1071040E-02
   466.714  0.1725547E-02  0.1592357E-01  0.1671616E-01    10.060  0.1493720E-03  0.8319757E-03  0.1071385E-02
   466.718  0.1725562E-02  0.1592249E-01  0.1671964E-01    10.060  0.1491856E-03  0.8310362E-03  0.1074700E-02
   466.722  0.1725584E-02  0.1592223E-01  0.1672239E-01    10.060  0.1490287E-03  0.8313240E-03  0.1079841E-02
   466.726  0.1725613E-02  0.1591988E-01  0.1672427E-01    10.060  0.1489052E-03  0.8274058E-03  0.1086978E-02
   466.729  0.1725650E-02  0.1591693E-01  0.1672536E-01    10.060  0.1488168E-03  0.8223396E-03  0.1096335E-02
   466.733  0.1725692E-02  0.1591318E-01  0.1672624E-01    10.060  0.1487651E-03  0.8159456E-03  0.1108064E-02
   466.737  0.1725739E-02  0.1591310E-01  0.1672945E-01    10.060  0.1487518E-03  0.8147755E-03  0.1125007E-02
   466.741  0.1725791E-02  0.1591345E-01  0.1673223E-01    10.060  0.1487764E-03  0.8158626E-03  0.1145189E-02
   466.744  0.1725848E-02  0.1591327E-01  0.1673548E-01    10.060  0.1488360E-03  0.8164603E-03  0.1166969E-02
   466.748  0.1725920E-02  0.1591376E-01  0.1674043E-01    10.060  0.1489168E-03  0.8166254E-03  0.1188414E-02
   466.752  0.1726005E-02  0.1591386E-01  0.1674596E-01    10.060  0.1490162E-03  0.8167028E-03  0.1208161E-02
   466.756  0.1726104E-02  0.1591414E-01  0.1675157E-01    10.060  0.1491308E-03  0.8170343E-03  0.1226452E-02
   466.760  0.1726212E-02  0.1591458E-01  0.1675781E-01    10.060  0.1492591E-03  0.8170090E-03  0.1243939E-02
   466.763  0.1726328E-02  0.1591530E-01  0.1676258E-01    10.060  0.1493974E-03  0.8174798E-03  0.1259307E-02
   466.767  0.1726448E-02  0.1591661E-01  0.1676785E-01    10.060  0.1495430E-03  0.8172731E-03  0.1272858E-02
   466.771  0.1726570E-02  0.1591676E-01  0.1677369E-01    10.060  0.1496916E-03  0.8172178E-03  0.1284712E-02
   466.775  0.1726692E-02  0.1591681E-01  0.1677924E-01    10.060  0.1498414E-03  0.8169685E-03  0.1294557E-02
   466.779  0.1726810E-02  0.1591728E-01  0.1678625E-01    10.060  0.1499877E-03  0.8162217E-03  0.1304712E-02
   466.782  0.1726921E-02  0.1591828E-01  0.1678970E-01    10.060  0.1501275E-03  0.8159470E-03  0.1310554E-02
   466.786  0.1727024E-02  0.1591914E-01  0.1679295E-01    10.060  0.1502570E-03  0.8150720E-03  0.1314847E-02
   466.790  0.1727115E-02  0.1592021E-01  0.1679359E-01    10.060  0.1503737E-03  0.8143677E-03  0.1316672E-02
   466.794  0.1727193E-02  0.1592094E-01  0.1679328E-01    10.060  0.1504748E-03  0.8134075E-03  0.1316394E-02
   466.798  0.1727255E-02  0.1592145E-01  0.1679139E-01    10.060  0.1505577E-03  0.8116883E-03  0.1314595E-02
   466.801  0.1727301E-02  0.1592205E-01  0.1678905E-01    10.060  0.1506205E-03  0.8099606E-03  0.1311653E-02
   466.805  0.1727329E-02  0.1592295E-01  0.1678516E-01    10.060  0.1506609E-03  0.8083345E-03  0.1306008E-02
   466.809  0.1727340E-02  0.1592284E-01  0.1678021E-01    10.060  0.1506775E-03  0.8076560E-03  0.1298671E-02
   466.813  0.1727328E-02  0.1592315E-01  0.1677433E-01    10.060  0.1506626E-03  0.8070572E-03  0.1290172E-02
   466.817  0.1727287E-02  0.1592380E-01  0.1676701E-01    10.060  0.1506084E-03  0.8077426E-03  0.1280206E-02
   466.820  0.1727207E-02  0.1592479E-01  0.1675814E-01    10.060  0.1505107E-03  0.8088033E-03  0.1267391E-02
   466.824  0.1727090E-02  0.1592585E-01  0.1674705E-01    10.060  0.1503748E-03  0.8105634E-03  0.1252992E-02
   466.828  0.1726937E-02  0.1592613E-01  0.1673403E-01    10.060  0.1502038E-03  0.8102177E-03  0.1237373E-02
   466.832  0.1726752E-02  0.1592801E-01  0.1671943E-01    10.060  0.1500020E-03  0.8126673E-03  0.1221281E-02
   466.836  0.1726540E-02  0.1592999E-01  0.1670449E-01    10.060  0.1497739E-03  0.8153451E-03  0.1205307E-02
   466.839  0.1726305E-02  0.1593474E-01  0.1669215E-01    10.060  0.1495254E-03  0.8214413E-03  0.1191329E-02
   466.843  0.1726053E-02  0.1593865E-01  0.1667970E-01    10.060  0.1492616E-03  0.8264177E-03  0.1178212E-02
   466.847  0.1725789E-02  0.1594592E-01  0.1666798E-01    10.060  0.1489893E-03  0.8379034E-03  0.1165879E-02
   466.851  0.1725519E-02  0.1594827E-01  0.1665721E-01    10.060  0.1487137E-03  0.8388719E-03  0.1154631E-02
   466.854  0.1725251E-02  0.1594969E-01  0.1664690E-01    10.060  0.1484419E-03  0.8382304E-03  0.1144116E-02
   466.858  0.1724989E-02  0.1595276E-01  0.1664004E-01    10.060  0.1481798E-03  0.8415085E-03  0.1137780E-02
   466.862  0.1724740E-02  0.1595611E-01  0.1663509E-01    10.060  0.1479330E-03  0.8459217E-03  0.1133855E-02
   466.866  0.1724507E-02  0.1595836E-01  0.1663029E-01    10.060  0.1477105E-03  0.8479980E-03  0.1130124E-02
   466.870  0.1724282E-02  0.1595918E-01  0.1662389E-01    10.060  0.1475332E-03  0.8472959E-03  0.1127589E-02
   466.873  0.1724068E-02  0.1595807E-01  0.1661713E-01    10.060  0.1474089E-03  0.8437938E-03  0.1126285E-02
   466.877  0.1723872E-02  0.1595730E-01  0.1661263E-01    10.060  0.1473387E-03  0.8389258E-03  0.1128669E-02
   466.881  0.1723697E-02  0.1595557E-01  0.1660845E-01    10.060  0.1473244E-03  0.8374089E-03  0.1132328E-02
   466.885  0.1723547E-02  0.1595166E-01  0.1660201E-01    10.060  0.1473654E-03  0.8316891E-03  0.1136032E-02
   466.889  0.1723420E-02  0.1594865E-01  0.1660047E-01    10.060  0.1474698E-03  0.8223478E-03  0.1140092E-02
   466.892  0.1723295E-02  0.1594741E-01  0.1659842E-01    10.060  0.1476650E-03  0.8090129E-03  0.1143927E-02
   466.896  0.1723177E-02  0.1594694E-01  0.1659569E-01    10.060  0.1479467E-03  0.7927869E-03  0.1147263E-02
   466.900  0.1723067E-02  0.1594658E-01  0.1659347E-01    10.061  0.1483079E-03  0.7754060E-03  0.1150676E-02
   466.904  0.1722970E-02  0.1594647E-01  0.1659130E-01    10.061  0.1487393E-03  0.7575476E-03  0.1153856E-02
   466.908  0.1722884E-02  0.1594649E-01  0.1658973E-01    10.061  0.1492280E-03  0.7400378E-03  0.1157352E-02
   466.911  0.1722799E-02  0.1595198E-01  0.1659206E-01    10.061  0.1497481E-03  0.7347714E-03  0.1163846E-02
   466.915  0.1722705E-02  0.1595932E-01  0.1659574E-01    10.061  0.1502755E-03  0.7357001E-03  0.1171703E-02
   466.919  0.1722604E-02  0.1596622E-01  0.1659675E-01    10.061  0.1507980E-03  0.7369921E-03  0.1176875E-02
   466.923  0.1722498E-02  0.1597247E-01  0.1659587E-01    10.061  0.1513032E-03  0.7396423E-03  0.1179633E-02
   466.927  0.1722391E-02  0.1597829E-01  0.1659504E-01    10.061  0.1517782E-03  0.7444372E-03  0.1180972E-02
   466.930  0.1722285E-02  0.1598384E-01  0.1659338E-01    10.061  0.1522117E-03  0.7495966E-03  0.1180329E-02
   466.934  0.1722185E-02  0.1598694E-01  0.1658924E-01    10.061  0.1525929E-03  0.7549829E-03  0.1177174E-02
   466.938  0.1722091E-02  0.1598888E-01  0.1658440E-01    10.061  0.1529125E-03  0.7582629E-03  0.1173625E-02
   466.942  0.1722007E-02  0.1599274E-01  0.1658355E-01    10.061  0.1531626E-03  0.7575732E-03  0.1174474E-02
   466.946  0.1721934E-02  0.1599506E-01  0.1658153E-01    10.061  0.1533363E-03  0.7555762E-03  0.1173310E-02
   466.949  0.1721876E-02  0.1599593E-01  0.1657893E-01    10.061  0.1534298E-03  0.7527429E-03  0.1171384E-02
   466.953  0.1721832E-02  0.1599697E-01  0.1657733E-01    10.061  0.1534403E-03  0.7522774E-03  0.1169958E-02
   466.957  0.1721805E-02  0.1599747E-01  0.1657533E-01    10.061  0.1533679E-03  0.7533900E-03  0.1167776E-02
   466.961  0.1721794E-02  0.1599613E-01  0.1657296E-01    10.061  0.1532145E-03  0.7550442E-03  0.1165862E-02
   466.965  0.1721800E-02  0.1599394E-01  0.1657131E-01    10.061  0.1529832E-03  0.7590944E-03  0.1164353E-02
   466.968  0.1721824E-02  0.1599511E-01  0.1657316E-01    10.061  0.1526810E-03  0.7669355E-03  0.1163457E-02
   466.972  0.1721886E-02  0.1599708E-01  0.1657911E-01    10.061  0.1523330E-03  0.7774898E-03  0.1163994E-02
   466.976  0.1721994E-02  0.1600314E-01  0.1659334E-01    10.061  0.1519615E-03  0.7940638E-03  0.1168881E-02
   466.980  0.1722130E-02  0.1600824E-01  0.1660619E-01    10.061  0.1515572E-03  0.8108612E-03  0.1174475E-02
   466.984  0.1722289E-02  0.1601245E-01  0.1661994E-01    10.061  0.1511271E-03  0.8276753E-03  0.1181003E-02
   466.987  0.1722467E-02  0.1601411E-01  0.1663276E-01    10.061  0.1506825E-03  0.8453420E-03  0.1188377E-02
   466.991  0.1722651E-02  0.1601754E-01  0.1664357E-01    10.061  0.1502317E-03  0.8605343E-03  0.1195339E-02
   466.995  0.1722832E-02  0.1602048E-01  0.1665158E-01    10.061  0.1497869E-03  0.8748783E-03  0.1201694E-02
   466.999  0.1722988E-02  0.1602212E-01  0.1665660E-01    10.061  0.1493827E-03  0.8876860E-03  0.1207840E-02
   467.003  0.1723110E-02  0.1602726E-01  0.1666154E-01    10.061  0.1490360E-03  0.8966735E-03  0.1212721E-02
   467.006  0.1723194E-02  0.1603537E-01  0.1666690E-01    10.061  0.1487553E-03  0.9021054E-03  0.1216346E-02
   467.010  0.1723238E-02  0.1604238E-01  0.1666814E-01    10.061  0.1485469E-03  0.9050875E-03  0.1220251E-02
   467.014  0.1723241E-02  0.1604782E-01  0.1666574E-01    10.061  0.1484154E-03  0.9066550E-03  0.1224776E-02
   467.018  0.1723210E-02  0.1605193E-01  0.1666182E-01    10.062  0.1483534E-03  0.9062987E-03  0.1229744E-02
   467.022  0.1723155E-02  0.1605370E-01  0.1665571E-01    10.062  0.1483502E-03  0.9030217E-03  0.1235451E-02
   467.025  0.1723078E-02  0.1605404E-01  0.1665026E-01    10.062  0.1484050E-03  0.8962995E-03  0.1244136E-02
   467.029  0.1722981E-02  0.1605245E-01  0.1664128E-01    10.062  0.1485168E-03  0.8872527E-03  0.1251122E-02
   467.033  0.1722866E-02  0.1604864E-01  0.1663122E-01    10.062  0.1486831E-03  0.8755837E-03  0.1258245E-02
   467.037  0.1722735E-02  0.1604357E-01  0.1662187E-01    10.062  0.1488999E-03  0.8607256E-03  0.1266547E-02
   467.041  0.1722609E-02  0.1604310E-01  0.1661999E-01    10.062  0.1491371E-03  0.8426389E-03  0.1269997E-02
   467.044  0.1722505E-02  0.1603973E-01  0.1661938E-01    10.062  0.1493741E-03  0.8224842E-03  0.1271351E-02
   467.048  0.1722422E-02  0.1603677E-01  0.1662104E-01    10.062  0.1496055E-03  0.8022639E-03  0.1272407E-02
   467.052  0.1722346E-02  0.1604263E-01  0.1663290E-01    10.062  0.1498207E-03  0.7949271E-03  0.1276504E-02
   467.056  0.1722274E-02  0.1604789E-01  0.1664556E-01    10.062  0.1500130E-03  0.7871275E-03  0.1279453E-02
   467.060  0.1722207E-02  0.1605170E-01  0.1665862E-01    10.062  0.1501786E-03  0.7785086E-03  0.1281318E-02
   467.063  0.1722146E-02  0.1605815E-01  0.1667574E-01    10.062  0.1503135E-03  0.7789126E-03  0.1287435E-02
   467.067  0.1722099E-02  0.1606722E-01  0.1669541E-01    10.062  0.1504136E-03  0.7843700E-03  0.1296731E-02
   467.071  0.1722065E-02  0.1607740E-01  0.1671574E-01    10.062  0.1504724E-03  0.7924577E-03  0.1309973E-02
   467.075  0.1722049E-02  0.1609080E-01  0.1674343E-01    10.062  0.1504932E-03  0.8029161E-03  0.1325936E-02
   467.079  0.1722051E-02  0.1610410E-01  0.1677091E-01    10.062  0.1504761E-03  0.8151290E-03  0.1343599E-02
   467.082  0.1722073E-02  0.1611714E-01  0.1680062E-01    10.062  0.1504217E-03  0.8282112E-03  0.1362650E-02
   467.086  0.1722113E-02  0.1613013E-01  0.1682979E-01    10.062  0.1503318E-03  0.8423286E-03  0.1381743E-02
   467.090  0.1722170E-02  0.1614053E-01  0.1685919E-01    10.062  0.1502090E-03  0.8564311E-03  0.1400006E-02
   467.094  0.1722243E-02  0.1615295E-01  0.1688881E-01    10.062  0.1500561E-03  0.8696723E-03  0.1416815E-02
   467.098  0.1722330E-02  0.1616388E-01  0.1691636E-01    10.062  0.1498768E-03  0.8821458E-03  0.1432780E-02
   467.101  0.1722429E-02  0.1617255E-01  0.1694133E-01    10.062  0.1496761E-03  0.8926625E-03  0.1446806E-02
   467.105  0.1722537E-02  0.1617934E-01  0.1696179E-01    10.062  0.1494583E-03  0.9031128E-03  0.1457494E-02
   467.109  0.1722651E-02  0.1618254E-01  0.1697960E-01    10.062  0.1492292E-03  0.9095435E-03  0.1467035E-02
   467.113  0.1722769E-02  0.1618299E-01  0.1699289E-01    10.063  0.1489942E-03  0.9137244E-03  0.1472894E-02
   467.117  0.1722887E-02  0.1618080E-01  0.1700313E-01    10.063  0.1487592E-03  0.9149067E-03  0.1477587E-02
   467.120  0.1723000E-02  0.1617685E-01  0.1700848E-01    10.063  0.1485279E-03  0.9135978E-03  0.1479092E-02
   467.124  0.1723095E-02  0.1616892E-01  0.1700878E-01    10.063  0.1482997E-03  0.9090647E-03  0.1477608E-02
   467.128  0.1723169E-02  0.1616059E-01  0.1700425E-01    10.063  0.1480810E-03  0.9018588E-03  0.1473245E-02
   467.132  0.1723223E-02  0.1615032E-01  0.1699565E-01    10.063  0.1478773E-03  0.8934465E-03  0.1466519E-02
   467.136  0.1723260E-02  0.1614095E-01  0.1698316E-01    10.063  0.1476993E-03  0.8808162E-03  0.1458403E-02
   467.139  0.1723294E-02  0.1612873E-01  0.1697022E-01    10.063  0.1475745E-03  0.8661161E-03  0.1452159E-02
   467.143  0.1723328E-02  0.1612256E-01  0.1696313E-01    10.063  0.1475060E-03  0.8488934E-03  0.1453257E-02
   467.147  0.1723372E-02  0.1611605E-01  0.1695736E-01    10.063  0.1474910E-03  0.8322195E-03  0.1457827E-02
   467.151  0.1723444E-02  0.1611352E-01  0.1695903E-01    10.063  0.1475064E-03  0.8239700E-03  0.1470612E-02
   467.155  0.1723542E-02  0.1611116E-01  0.1696259E-01    10.063  0.1475499E-03  0.8146853E-03  0.1484271E-02
   467.158  0.1723665E-02  0.1610938E-01  0.1696741E-01    10.063  0.1476207E-03  0.8051457E-03  0.1498799E-02
   467.162  0.1723809E-02  0.1610625E-01  0.1697379E-01    10.063  0.1477169E-03  0.7963916E-03  0.1512486E-02
   467.166  0.1723970E-02  0.1610369E-01  0.1698165E-01    10.063  0.1478364E-03  0.7876104E-03  0.1526960E-02
   467.170  0.1724144E-02  0.1610126E-01  0.1698922E-01    10.063  0.1479759E-03  0.7797936E-03  0.1540486E-02
   467.174  0.1724326E-02  0.1609903E-01  0.1699643E-01    10.063  0.1481328E-03  0.7729241E-03  0.1552849E-02
   467.177  0.1724512E-02  0.1609724E-01  0.1700303E-01    10.063  0.1483025E-03  0.7667109E-03  0.1563594E-02
   467.181  0.1724696E-02  0.1609588E-01  0.1700855E-01    10.063  0.1484825E-03  0.7619318E-03  0.1573080E-02
   467.185  0.1724856E-02  0.1609604E-01  0.1701321E-01    10.063  0.1486928E-03  0.7587244E-03  0.1581100E-02
   467.189  0.1724982E-02  0.1609793E-01  0.1701615E-01    10.064  0.1489346E-03  0.7576581E-03  0.1587122E-02
   467.193  0.1725071E-02  0.1610097E-01  0.1701630E-01    10.064  0.1492020E-03  0.7583440E-03  0.1591896E-02
   467.196  0.1725121E-02  0.1610662E-01  0.1701771E-01    10.064  0.1494882E-03  0.7627091E-03  0.1597312E-02
   467.200  0.1725131E-02  0.1611302E-01  0.1701710E-01    10.064  0.1497868E-03  0.7679683E-03  0.1598822E-02
   467.204  0.1725110E-02  0.1611906E-01  0.1701382E-01    10.064  0.1500917E-03  0.7739163E-03  0.1598192E-02
   467.208  0.1725073E-02  0.1612425E-01  0.1700961E-01    10.064  0.1504007E-03  0.7807559E-03  0.1595836E-02
   467.212  0.1725023E-02  0.1613054E-01  0.1700836E-01    10.064  0.1507057E-03  0.7913862E-03  0.1591243E-02
   467.215  0.1724960E-02  0.1613927E-01  0.1700856E-01    10.064  0.1509988E-03  0.8029329E-03  0.1585745E-02
   467.219  0.1724887E-02  0.1614722E-01  0.1700988E-01    10.064  0.1512739E-03  0.8140460E-03  0.1579021E-02
   467.223  0.1724805E-02  0.1615442E-01  0.1700983E-01    10.064  0.1515241E-03  0.8269384E-03  0.1571436E-02
   467.227  0.1724725E-02  0.1616058E-01  0.1700964E-01    10.064  0.1517542E-03  0.8396113E-03  0.1563545E-02
   467.231  0.1724663E-02  0.1616693E-01  0.1701283E-01    10.064  0.1519761E-03  0.8484222E-03  0.1555569E-02
   467.235  0.1724620E-02  0.1617090E-01  0.1701632E-01    10.064  0.1521853E-03  0.8553130E-03  0.1549196E-02
   467.238  0.1724598E-02  0.1617253E-01  0.1702048E-01    10.064  0.1523756E-03  0.8608375E-03  0.1544080E-02
   467.242  0.1724598E-02  0.1617215E-01  0.1702448E-01    10.064  0.1525434E-03  0.8652316E-03  0.1539666E-02
   467.246  0.1724621E-02  0.1617043E-01  0.1702857E-01    10.064  0.1526840E-03  0.8684339E-03  0.1536072E-02
   467.250  0.1724659E-02  0.1616658E-01  0.1703195E-01    10.064  0.1527890E-03  0.8708023E-03  0.1533858E-02
   467.254  0.1724703E-02  0.1616085E-01  0.1703275E-01    10.064  0.1528462E-03  0.8722657E-03  0.1532627E-02
   467.257  0.1724749E-02  0.1615400E-01  0.1703195E-01    10.065  0.1528540E-03  0.8725712E-03  0.1532695E-02
   467.261  0.1724798E-02  0.1614934E-01  0.1703145E-01    10.065  0.1528125E-03  0.8734563E-03  0.1531199E-02
   467.265  0.1724846E-02  0.1614533E-01  0.1703073E-01    10.065  0.1527264E-03  0.8743998E-03  0.1530731E-02
   467.269  0.1724890E-02  0.1614043E-01  0.1702781E-01    10.065  0.1525984E-03  0.8751128E-03  0.1530940E-02
   467.273  0.1724930E-02  0.1613485E-01  0.1702484E-01    10.065  0.1524323E-03  0.8758235E-03  0.1533526E-02
   467.276  0.1724963E-02  0.1612919E-01  0.1701889E-01    10.065  0.1522315E-03  0.8766314E-03  0.1535607E-02
   467.280  0.1724989E-02  0.1612359E-01  0.1701175E-01    10.065  0.1520006E-03  0.8775492E-03  0.1538327E-02
   467.284  0.1725004E-02  0.1611832E-01  0.1700311E-01    10.065  0.1517446E-03  0.8795526E-03  0.1543246E-02
   467.288  0.1725009E-02  0.1611424E-01  0.1699420E-01    10.065  0.1514703E-03  0.8817018E-03  0.1547820E-02
   467.292  0.1725007E-02  0.1611031E-01  0.1698522E-01    10.065  0.1511885E-03  0.8833298E-03  0.1552684E-02
   467.295  0.1725005E-02  0.1610721E-01  0.1697710E-01    10.065  0.1509081E-03  0.8849967E-03  0.1557106E-02
   467.299  0.1725003E-02  0.1610472E-01  0.1697044E-01    10.065  0.1506353E-03  0.8869096E-03  0.1561317E-02
   467.303  0.1725000E-02  0.1610432E-01  0.1696614E-01    10.065  0.1503764E-03  0.8889635E-03  0.1565148E-02
   467.307  0.1724996E-02  0.1610625E-01  0.1696346E-01    10.065  0.1501372E-03  0.8904417E-03  0.1567791E-02
   467.311  0.1724990E-02  0.1610782E-01  0.1696073E-01    10.065  0.1499228E-03  0.8921002E-03  0.1570295E-02
   467.315  0.1724978E-02  0.1610944E-01  0.1695767E-01    10.065  0.1497353E-03  0.8942021E-03  0.1572926E-02
   467.318  0.1724958E-02  0.1611103E-01  0.1695392E-01    10.066  0.1495770E-03  0.8956563E-03  0.1575811E-02
   467.322  0.1724929E-02  0.1611316E-01  0.1694996E-01    10.066  0.1494518E-03  0.8974579E-03  0.1578854E-02
   467.326  0.1724894E-02  0.1611551E-01  0.1694486E-01    10.066  0.1493623E-03  0.8988711E-03  0.1582293E-02
   467.330  0.1724850E-02  0.1611769E-01  0.1693918E-01    10.066  0.1493103E-03  0.9003825E-03  0.1586032E-02
   467.334  0.1724807E-02  0.1611971E-01  0.1693414E-01    10.066  0.1492879E-03  0.9021351E-03  0.1589530E-02
   467.337  0.1724783E-02  0.1612181E-01  0.1693100E-01    10.066  0.1492727E-03  0.9047609E-03  0.1593023E-02
   467.341  0.1724778E-02  0.1612383E-01  0.1692997E-01    10.066  0.1492638E-03  0.9074162E-03  0.1596304E-02
   467.345  0.1724792E-02  0.1612645E-01  0.1693053E-01    10.066  0.1492626E-03  0.9101239E-03  0.1598020E-02
   467.349  0.1724825E-02  0.1613086E-01  0.1693501E-01    10.066  0.1492681E-03  0.9125774E-03  0.1598473E-02
   467.353  0.1724876E-02  0.1613507E-01  0.1694082E-01    10.066  0.1492810E-03  0.9146859E-03  0.1599125E-02
   467.356  0.1724944E-02  0.1613951E-01  0.1694657E-01    10.066  0.1493009E-03  0.9167833E-03  0.1599617E-02
   467.360  0.1725028E-02  0.1614300E-01  0.1695209E-01    10.066  0.1493277E-03  0.9191742E-03  0.1600352E-02
   467.364  0.1725125E-02  0.1614640E-01  0.1695709E-01    10.066  0.1493607E-03  0.9215820E-03  0.1600787E-02
   467.368  0.1725233E-02  0.1614889E-01  0.1696150E-01    10.066  0.1493990E-03  0.9239089E-03  0.1602260E-02
   467.372  0.1725345E-02  0.1615213E-01  0.1696634E-01    10.066  0.1494454E-03  0.9259146E-03  0.1603113E-02
   467.375  0.1725455E-02  0.1615685E-01  0.1697051E-01    10.067  0.1495033E-03  0.9304236E-03  0.1603789E-02
   467.379  0.1725560E-02  0.1616033E-01  0.1697503E-01    10.067  0.1495714E-03  0.9297477E-03  0.1604533E-02
   467.383  0.1725657E-02  0.1616364E-01  0.1697791E-01    10.067  0.1496490E-03  0.9286241E-03  0.1605628E-02
   467.387  0.1725743E-02  0.1616742E-01  0.1697994E-01    10.067  0.1497377E-03  0.9278948E-03  0.1606268E-02
   467.391  0.1725815E-02  0.1617143E-01  0.1698126E-01    10.067  0.1498363E-03  0.9270864E-03  0.1607437E-02
   467.395  0.1725872E-02  0.1617577E-01  0.1698141E-01    10.067  0.1499427E-03  0.9263344E-03  0.1607943E-02
   467.398  0.1725912E-02  0.1618087E-01  0.1698219E-01    10.067  0.1500549E-03  0.9252296E-03  0.1607584E-02
   467.402  0.1725932E-02  0.1618581E-01  0.1698009E-01    10.067  0.1501684E-03  0.9242678E-03  0.1607668E-02
   467.406  0.1725927E-02  0.1619097E-01  0.1697810E-01    10.067  0.1502730E-03  0.9238162E-03  0.1607950E-02
   467.410  0.1725894E-02  0.1619682E-01  0.1697618E-01    10.067  0.1503637E-03  0.9246934E-03  0.1608088E-02
   467.414  0.1725826E-02  0.1620313E-01  0.1697345E-01    10.067  0.1504239E-03  0.9264484E-03  0.1608731E-02
   467.417  0.1725705E-02  0.1620939E-01  0.1696703E-01    10.067  0.1504209E-03  0.9294635E-03  0.1604692E-02
   467.421  0.1725543E-02  0.1621632E-01  0.1695761E-01    10.067  0.1503592E-03  0.9341637E-03  0.1596700E-02
   467.425  0.1725346E-02  0.1622351E-01  0.1695147E-01    10.067  0.1502446E-03  0.9405259E-03  0.1587923E-02
   467.429  0.1725120E-02  0.1623000E-01  0.1694541E-01    10.068  0.1500790E-03  0.9468266E-03  0.1577058E-02
   467.433  0.1724871E-02  0.1623861E-01  0.1694298E-01    10.068  0.1498684E-03  0.9575717E-03  0.1566867E-02
   467.437  0.1724605E-02  0.1625037E-01  0.1694472E-01    10.068  0.1496168E-03  0.9718162E-03  0.1558771E-02
   467.440  0.1724327E-02  0.1625892E-01  0.1694809E-01    10.068  0.1493310E-03  0.9874235E-03  0.1550991E-02
   467.444  0.1724044E-02  0.1627313E-01  0.1695658E-01    10.068  0.1490176E-03  0.1007498E-02  0.1549253E-02
   467.448  0.1723758E-02  0.1628518E-01  0.1696523E-01    10.068  0.1486824E-03  0.1024561E-02  0.1547770E-02
   467.452  0.1723470E-02  0.1629489E-01  0.1697367E-01    10.068  0.1483323E-03  0.1038652E-02  0.1544747E-02
   467.456  0.1723185E-02  0.1630194E-01  0.1698176E-01    10.068  0.1479737E-03  0.1048356E-02  0.1540698E-02
   467.459  0.1722910E-02  0.1630667E-01  0.1698900E-01    10.068  0.1476150E-03  0.1054719E-02  0.1535781E-02
   467.463  0.1722651E-02  0.1630877E-01  0.1699594E-01    10.068  0.1472643E-03  0.1056247E-02  0.1530927E-02
   467.467  0.1722415E-02  0.1630832E-01  0.1700254E-01    10.068  0.1469285E-03  0.1052404E-02  0.1525873E-02
   467.471  0.1722205E-02  0.1630444E-01  0.1700903E-01    10.068  0.1466140E-03  0.1043853E-02  0.1520330E-02
   467.475  0.1722029E-02  0.1630121E-01  0.1701885E-01    10.068  0.1463276E-03  0.1036602E-02  0.1522096E-02
   467.478  0.1721878E-02  0.1629795E-01  0.1702941E-01    10.068  0.1460664E-03  0.1029409E-02  0.1526373E-02
   467.482  0.1721753E-02  0.1629655E-01  0.1704316E-01    10.069  0.1458384E-03  0.1025433E-02  0.1536256E-02
   467.486  0.1721662E-02  0.1629437E-01  0.1705683E-01    10.069  0.1456526E-03  0.1019492E-02  0.1548095E-02
   467.490  0.1721600E-02  0.1628984E-01  0.1707035E-01    10.069  0.1455203E-03  0.1012141E-02  0.1562644E-02
   467.494  0.1721565E-02  0.1628420E-01  0.1708242E-01    10.069  0.1454439E-03  0.1002829E-02  0.1579761E-02
   467.498  0.1721543E-02  0.1627782E-01  0.1709225E-01    10.069  0.1454069E-03  0.9938106E-03  0.1596979E-02
   467.501  0.1721532E-02  0.1627421E-01  0.1710418E-01    10.069  0.1454070E-03  0.9891629E-03  0.1620584E-02
   467.505  0.1721533E-02  0.1627034E-01  0.1711541E-01    10.069  0.1454436E-03  0.9859885E-03  0.1646889E-02
   467.509  0.1721547E-02  0.1627047E-01  0.1712955E-01    10.069  0.1455162E-03  0.9891147E-03  0.1679889E-02
   467.513  0.1721572E-02  0.1627126E-01  0.1714351E-01    10.069  0.1456231E-03  0.9936085E-03  0.1714791E-02
   467.517  0.1721608E-02  0.1627217E-01  0.1715654E-01    10.069  0.1457618E-03  0.9985571E-03  0.1749627E-02
   467.520  0.1721655E-02  0.1627615E-01  0.1717034E-01    10.069  0.1459293E-03  0.1002316E-02  0.1782313E-02
   467.524  0.1721712E-02  0.1627440E-01  0.1718054E-01    10.069  0.1461220E-03  0.1004540E-02  0.1814577E-02
   467.528  0.1721777E-02  0.1627370E-01  0.1718950E-01    10.069  0.1463356E-03  0.1003061E-02  0.1843298E-02
   467.532  0.1721848E-02  0.1627122E-01  0.1719831E-01    10.069  0.1465650E-03  0.9986267E-03  0.1867734E-02
   467.536  0.1721926E-02  0.1627186E-01  0.1720580E-01    10.070  0.1468043E-03  0.9954923E-03  0.1891001E-02
   467.539  0.1722012E-02  0.1627406E-01  0.1721367E-01    10.070  0.1470470E-03  0.9946218E-03  0.1915357E-02
   467.543  0.1722107E-02  0.1627520E-01  0.1722097E-01    10.070  0.1472829E-03  0.9914089E-03  0.1934376E-02
   467.547  0.1722205E-02  0.1627531E-01  0.1722681E-01    10.070  0.1475019E-03  0.9868403E-03  0.1947047E-02
   467.551  0.1722302E-02  0.1627445E-01  0.1723037E-01    10.070  0.1477056E-03  0.9816160E-03  0.1953046E-02
   467.555  0.1722386E-02  0.1627311E-01  0.1722909E-01    10.070  0.1479001E-03  0.9771853E-03  0.1957791E-02
   467.559  0.1722454E-02  0.1627374E-01  0.1722712E-01    10.070  0.1480802E-03  0.9772273E-03  0.1962833E-02
   467.562  0.1722507E-02  0.1627466E-01  0.1722366E-01    10.070  0.1482441E-03  0.9779832E-03  0.1964810E-02
   467.566  0.1722549E-02  0.1627434E-01  0.1721786E-01    10.070  0.1483941E-03  0.9776362E-03  0.1964320E-02
   467.570  0.1722579E-02  0.1627264E-01  0.1721059E-01    10.070  0.1485306E-03  0.9780423E-03  0.1961435E-02
   467.574  0.1722604E-02  0.1626912E-01  0.1720245E-01    10.070  0.1486615E-03  0.9768841E-03  0.1957214E-02
   467.578  0.1722646E-02  0.1626541E-01  0.1719600E-01    10.070  0.1488095E-03  0.9756560E-03  0.1955689E-02
   467.581  0.1722708E-02  0.1626144E-01  0.1719156E-01    10.070  0.1489814E-03  0.9764703E-03  0.1957404E-02
   467.585  0.1722793E-02  0.1625938E-01  0.1718931E-01    10.070  0.1491744E-03  0.9755704E-03  0.1961040E-02
   467.589  0.1722898E-02  0.1625709E-01  0.1719058E-01    10.071  0.1493836E-03  0.9722772E-03  0.1964860E-02
   467.593  0.1723020E-02  0.1625558E-01  0.1719374E-01    10.071  0.1496043E-03  0.9690308E-03  0.1970205E-02
   467.597  0.1723158E-02  0.1625378E-01  0.1719854E-01    10.071  0.1498319E-03  0.9661549E-03  0.1976541E-02
   467.601  0.1723315E-02  0.1625208E-01  0.1720398E-01    10.071  0.1500616E-03  0.9631220E-03  0.1983189E-02
   467.604  0.1723492E-02  0.1624969E-01  0.1721129E-01    10.071  0.1502899E-03  0.9599945E-03  0.1989484E-02
   467.608  0.1723685E-02  0.1624830E-01  0.1721896E-01    10.071  0.1505113E-03  0.9567381E-03  0.1993935E-02
   467.612  0.1723891E-02  0.1624761E-01  0.1722706E-01    10.071  0.1507204E-03  0.9534666E-03  0.1997034E-02
   467.616  0.1724105E-02  0.1624710E-01  0.1723447E-01    10.071  0.1509112E-03  0.9510308E-03  0.1997670E-02
   467.620  0.1724322E-02  0.1624652E-01  0.1724098E-01    10.071  0.1510804E-03  0.9484351E-03  0.1995625E-02
   467.623  0.1724538E-02  0.1624565E-01  0.1724751E-01    10.071  0.1512232E-03  0.9466931E-03  0.1990418E-02
   467.627  0.1724748E-02  0.1624620E-01  0.1725267E-01    10.071  0.1513360E-03  0.9436180E-03  0.1983303E-02
   467.631  0.1724951E-02  0.1624665E-01  0.1725580E-01    10.071  0.1514115E-03  0.9406082E-03  0.1973669E-02
   467.635  0.1725143E-02  0.1624664E-01  0.1725749E-01    10.071  0.1514474E-03  0.9371313E-03  0.1960973E-02
   467.639  0.1725323E-02  0.1624663E-01  0.1725864E-01    10.072  0.1514546E-03  0.9336101E-03  0.1947865E-02
   467.642  0.1725491E-02  0.1624734E-01  0.1725968E-01    10.072  0.1514399E-03  0.9302793E-03  0.1935456E-02
   467.646  0.1725642E-02  0.1624854E-01  0.1725847E-01    10.072  0.1514033E-03  0.9270765E-03  0.1922805E-02
   467.650  0.1725771E-02  0.1625097E-01  0.1725744E-01    10.072  0.1513447E-03  0.9241832E-03  0.1908752E-02
   467.654  0.1725879E-02  0.1625330E-01  0.1725494E-01    10.072  0.1512678E-03  0.9210764E-03  0.1894735E-02
   467.658  0.1725976E-02  0.1625637E-01  0.1725347E-01    10.072  0.1511939E-03  0.9191936E-03  0.1883320E-02
   467.661  0.1726070E-02  0.1625944E-01  0.1725336E-01    10.072  0.1511216E-03  0.9183675E-03  0.1875595E-02
   467.665  0.1726161E-02  0.1626197E-01  0.1725280E-01    10.072  0.1510516E-03  0.9176172E-03  0.1869647E-02
   467.669  0.1726246E-02  0.1626367E-01  0.1725216E-01    10.072  0.1509843E-03  0.9177413E-03  0.1864951E-02
   467.673  0.1726323E-02  0.1626825E-01  0.1725142E-01    10.072  0.1509219E-03  0.9179571E-03  0.1860458E-02
   467.677  0.1726391E-02  0.1626875E-01  0.1724980E-01    10.072  0.1508660E-03  0.9165531E-03  0.1856175E-02
   467.680  0.1726446E-02  0.1626899E-01  0.1724773E-01    10.072  0.1508180E-03  0.9150704E-03  0.1853409E-02
   467.684  0.1726489E-02  0.1626914E-01  0.1724518E-01    10.072  0.1507785E-03  0.9139856E-03  0.1850964E-02
   467.688  0.1726510E-02  0.1626870E-01  0.1724153E-01    10.073  0.1507469E-03  0.9132518E-03  0.1848095E-02
   467.692  0.1726503E-02  0.1626842E-01  0.1723731E-01    10.073  0.1507230E-03  0.9126826E-03  0.1846119E-02
   467.696  0.1726474E-02  0.1626866E-01  0.1723235E-01    10.073  0.1507080E-03  0.9122424E-03  0.1844270E-02
   467.699  0.1726426E-02  0.1627029E-01  0.1722878E-01    10.073  0.1507028E-03  0.9117311E-03  0.1842876E-02
   467.703  0.1726370E-02  0.1627106E-01  0.1722487E-01    10.073  0.1506945E-03  0.9118796E-03  0.1842730E-02
   467.707  0.1726309E-02  0.1627191E-01  0.1722270E-01    10.073  0.1506799E-03  0.9121889E-03  0.1842357E-02
   467.711  0.1726244E-02  0.1627252E-01  0.1722058E-01    10.073  0.1506596E-03  0.9126816E-03  0.1841839E-02
   467.715  0.1726169E-02  0.1627333E-01  0.1721916E-01    10.073  0.1506267E-03  0.9117896E-03  0.1841176E-02
   467.719  0.1726084E-02  0.1627450E-01  0.1721783E-01    10.073  0.1505784E-03  0.9094220E-03  0.1840139E-02
   467.722  0.1725989E-02  0.1627568E-01  0.1721652E-01    10.073  0.1505210E-03  0.9070987E-03  0.1839406E-02
   467.726  0.1725882E-02  0.1627813E-01  0.1721629E-01    10.073  0.1504612E-03  0.9024622E-03  0.1838843E-02
   467.730  0.1725752E-02  0.1628107E-01  0.1721628E-01    10.073  0.1503894E-03  0.8962084E-03  0.1837742E-02
   467.734  0.1725581E-02  0.1628700E-01  0.1721612E-01    10.073  0.1502864E-03  0.8864931E-03  0.1836528E-02
   467.738  0.1725372E-02  0.1629495E-01  0.1721780E-01    10.073  0.1501543E-03  0.8748030E-03  0.1833224E-02
   467.741  0.1725129E-02  0.1630334E-01  0.1721617E-01    10.074  0.1499958E-03  0.8620082E-03  0.1831242E-02
   467.745  0.1724858E-02  0.1631053E-01  0.1721462E-01    10.074  0.1498140E-03  0.8506316E-03  0.1829332E-02
   467.749  0.1724564E-02  0.1631843E-01  0.1721323E-01    10.074  0.1496126E-03  0.8368905E-03  0.1828053E-02
   467.753  0.1724254E-02  0.1632916E-01  0.1721502E-01    10.074  0.1493971E-03  0.8241685E-03  0.1828904E-02
   467.757  0.1723933E-02  0.1633864E-01  0.1721715E-01    10.074  0.1491708E-03  0.8122796E-03  0.1830358E-02
   467.760  0.1723609E-02  0.1634711E-01  0.1721970E-01    10.074  0.1489391E-03  0.8028815E-03  0.1832368E-02
   467.764  0.1723287E-02  0.1635126E-01  0.1722041E-01    10.074  0.1487064E-03  0.7943228E-03  0.1833696E-02
   467.768  0.1722975E-02  0.1635652E-01  0.1722692E-01    10.074  0.1484777E-03  0.7878997E-03  0.1838274E-02
   467.772  0.1722675E-02  0.1636266E-01  0.1723671E-01    10.074  0.1482606E-03  0.7857191E-03  0.1843651E-02
   467.776  0.1722390E-02  0.1636816E-01  0.1724704E-01    10.074  0.1480653E-03  0.7868198E-03  0.1850294E-02
   467.779  0.1722124E-02  0.1637161E-01  0.1725688E-01    10.074  0.1478960E-03  0.7894881E-03  0.1857513E-02
   467.783  0.1721867E-02  0.1637327E-01  0.1726447E-01    10.074  0.1477360E-03  0.7936079E-03  0.1862952E-02
   467.787  0.1721624E-02  0.1637130E-01  0.1727224E-01    10.074  0.1475791E-03  0.7981507E-03  0.1865465E-02
   467.791  0.1721402E-02  0.1636707E-01  0.1727696E-01    10.074  0.1474246E-03  0.8053414E-03  0.1866271E-02
   467.795  0.1721202E-02  0.1635995E-01  0.1728043E-01    10.075  0.1472775E-03  0.8141026E-03  0.1865638E-02
   467.798  0.1721022E-02  0.1635073E-01  0.1728285E-01    10.075  0.1471507E-03  0.8250691E-03  0.1862946E-02
   467.802  0.1720863E-02  0.1634003E-01  0.1728457E-01    10.075  0.1470474E-03  0.8379907E-03  0.1858779E-02
   467.806  0.1720728E-02  0.1632936E-01  0.1728696E-01    10.075  0.1469690E-03  0.8496167E-03  0.1850885E-02
   467.810  0.1720608E-02  0.1631526E-01  0.1728823E-01    10.075  0.1469143E-03  0.8645157E-03  0.1841380E-02
   467.814  0.1720504E-02  0.1630044E-01  0.1728724E-01    10.075  0.1468828E-03  0.8798565E-03  0.1830207E-02
   467.817  0.1720417E-02  0.1628328E-01  0.1728466E-01    10.075  0.1468759E-03  0.8961628E-03  0.1817118E-02
   467.821  0.1720350E-02  0.1626469E-01  0.1728067E-01    10.075  0.1468932E-03  0.9138772E-03  0.1802578E-02
   467.825  0.1720305E-02  0.1625404E-01  0.1728343E-01    10.075  0.1469357E-03  0.9334841E-03  0.1792358E-02
   467.829  0.1720284E-02  0.1624581E-01  0.1729122E-01    10.075  0.1470018E-03  0.9467129E-03  0.1777468E-02
   467.833  0.1720287E-02  0.1623559E-01  0.1729756E-01    10.075  0.1470916E-03  0.9583935E-03  0.1761640E-02
   467.836  0.1720316E-02  0.1622770E-01  0.1730640E-01    10.075  0.1472035E-03  0.9636319E-03  0.1743519E-02
   467.840  0.1720380E-02  0.1622185E-01  0.1731791E-01    10.075  0.1473389E-03  0.9622817E-03  0.1725985E-02
   467.844  0.1720479E-02  0.1621403E-01  0.1732947E-01    10.075  0.1474950E-03  0.9579474E-03  0.1710868E-02
   467.848  0.1720614E-02  0.1620433E-01  0.1734182E-01    10.076  0.1476701E-03  0.9555127E-03  0.1699936E-02
   467.852  0.1720782E-02  0.1619513E-01  0.1735429E-01    10.076  0.1478594E-03  0.9499966E-03  0.1692352E-02
   467.855  0.1720979E-02  0.1618437E-01  0.1736620E-01    10.076  0.1480599E-03  0.9423893E-03  0.1688032E-02
   467.859  0.1721204E-02  0.1617266E-01  0.1737531E-01    10.076  0.1482672E-03  0.9327455E-03  0.1683152E-02
   467.863  0.1721449E-02  0.1616080E-01  0.1738355E-01    10.076  0.1484767E-03  0.9219803E-03  0.1678869E-02
   467.867  0.1721713E-02  0.1615128E-01  0.1739262E-01    10.076  0.1486845E-03  0.9112681E-03  0.1678735E-02
   467.870  0.1721989E-02  0.1614334E-01  0.1740172E-01    10.076  0.1488851E-03  0.8999595E-03  0.1681883E-02
   467.874  0.1722271E-02  0.1613450E-01  0.1740812E-01    10.076  0.1490672E-03  0.8877988E-03  0.1686200E-02
   467.878  0.1722539E-02  0.1612554E-01  0.1740952E-01    10.076  0.1491943E-03  0.8757772E-03  0.1688846E-02
   467.882  0.1722785E-02  0.1611575E-01  0.1740750E-01    10.076  0.1492638E-03  0.8633153E-03  0.1688258E-02
   467.886  0.1723009E-02  0.1610552E-01  0.1740183E-01    10.076  0.1492844E-03  0.8518341E-03  0.1686846E-02
   467.889  0.1723206E-02  0.1609786E-01  0.1739550E-01    10.076  0.1492554E-03  0.8456281E-03  0.1688506E-02
   467.893  0.1723374E-02  0.1609434E-01  0.1739066E-01    10.076  0.1491818E-03  0.8475081E-03  0.1696305E-02
   467.897  0.1723510E-02  0.1609099E-01  0.1738264E-01    10.076  0.1490676E-03  0.8504861E-03  0.1704808E-02
   467.901  0.1723632E-02  0.1608856E-01  0.1737500E-01    10.077  0.1489336E-03  0.8548553E-03  0.1714353E-02
   467.905  0.1723745E-02  0.1608740E-01  0.1736823E-01    10.077  0.1487924E-03  0.8599989E-03  0.1724375E-02
   467.908  0.1723847E-02  0.1608806E-01  0.1736110E-01    10.077  0.1486472E-03  0.8679568E-03  0.1732473E-02
   467.912  0.1723935E-02  0.1608973E-01  0.1735728E-01    10.077  0.1485018E-03  0.8755549E-03  0.1742035E-02
   467.916  0.1724006E-02  0.1609263E-01  0.1735331E-01    10.077  0.1483592E-03  0.8842209E-03  0.1751146E-02
   467.920  0.1724052E-02  0.1609519E-01  0.1734862E-01    10.077  0.1482327E-03  0.8944408E-03  0.1759638E-02
   467.924  0.1724068E-02  0.1609995E-01  0.1734338E-01    10.077  0.1481259E-03  0.9019999E-03  0.1767347E-02
   467.927  0.1724060E-02  0.1610480E-01  0.1733695E-01    10.077  0.1480367E-03  0.9099316E-03  0.1775358E-02
   467.931  0.1724025E-02  0.1610888E-01  0.1732864E-01    10.077  0.1479646E-03  0.9177476E-03  0.1783005E-02
   467.935  0.1723965E-02  0.1611270E-01  0.1731943E-01    10.077  0.1479108E-03  0.9249611E-03  0.1790308E-02
   467.939  0.1723879E-02  0.1611697E-01  0.1730978E-01    10.077  0.1478796E-03  0.9315165E-03  0.1795881E-02
   467.943  0.1723758E-02  0.1612100E-01  0.1729729E-01    10.077  0.1478988E-03  0.9369115E-03  0.1802503E-02
   467.946  0.1723618E-02  0.1612294E-01  0.1728330E-01    10.077  0.1479853E-03  0.9392253E-03  0.1809947E-02
   467.950  0.1723468E-02  0.1612330E-01  0.1726775E-01    10.077  0.1481255E-03  0.9384147E-03  0.1818470E-02
   467.954  0.1723314E-02  0.1612198E-01  0.1725223E-01    10.078  0.1483142E-03  0.9354140E-03  0.1826143E-02
   467.958  0.1723162E-02  0.1612546E-01  0.1724053E-01    10.078  0.1485471E-03  0.9363200E-03  0.1839031E-02
   467.962  0.1723026E-02  0.1612890E-01  0.1723319E-01    10.078  0.1488214E-03  0.9397404E-03  0.1855919E-02
   467.965  0.1722909E-02  0.1613278E-01  0.1722790E-01    10.078  0.1491343E-03  0.9420772E-03  0.1874371E-02
   467.969  0.1722814E-02  0.1613619E-01  0.1722535E-01    10.078  0.1494787E-03  0.9433789E-03  0.1894354E-02
   467.973  0.1722742E-02  0.1613992E-01  0.1722503E-01    10.078  0.1498471E-03  0.9439923E-03  0.1913777E-02
   467.977  0.1722695E-02  0.1614348E-01  0.1722683E-01    10.078  0.1502308E-03  0.9445986E-03  0.1932702E-02
   467.980  0.1722676E-02  0.1614699E-01  0.1722985E-01    10.078  0.1506205E-03  0.9448386E-03  0.1950096E-02
   467.984  0.1722684E-02  0.1614993E-01  0.1723377E-01    10.078  0.1510073E-03  0.9448605E-03  0.1965177E-02
   467.988  0.1722721E-02  0.1615240E-01  0.1723839E-01    10.078  0.1513818E-03  0.9445299E-03  0.1979105E-02
   467.992  0.1722785E-02  0.1615400E-01  0.1724378E-01    10.078  0.1517354E-03  0.9439399E-03  0.1990858E-02
   467.996  0.1722876E-02  0.1615679E-01  0.1725005E-01    10.078  0.1520599E-03  0.9436404E-03  0.1999800E-02
   467.999  0.1722979E-02  0.1616007E-01  0.1725725E-01    10.078  0.1523444E-03  0.9430750E-03  0.2003966E-02
   468.003  0.1723088E-02  0.1616448E-01  0.1726409E-01    10.078  0.1525813E-03  0.9432069E-03  0.2003228E-02
   468.007  0.1723202E-02  0.1616856E-01  0.1726949E-01    10.079  0.1527654E-03  0.9435516E-03  0.1999752E-02
   468.011  0.1723317E-02  0.1617229E-01  0.1727435E-01    10.079  0.1528923E-03  0.9435660E-03  0.1992556E-02
   468.015  0.1723432E-02  0.1617569E-01  0.1727669E-01    10.079  0.1529593E-03  0.9437691E-03  0.1982921E-02
   468.018  0.1723544E-02  0.1617872E-01  0.1727715E-01    10.079  0.1529650E-03  0.9440720E-03  0.1967869E-02
   468.022  0.1723652E-02  0.1618171E-01  0.1727798E-01    10.079  0.1529098E-03  0.9440916E-03  0.1952706E-02
   468.026  0.1723751E-02  0.1618402E-01  0.1727654E-01    10.079  0.1527946E-03  0.9445200E-03  0.1934342E-02
   468.030  0.1723840E-02  0.1618575E-01  0.1727397E-01    10.079  0.1526221E-03  0.9446070E-03  0.1915452E-02
   468.034  0.1723916E-02  0.1618691E-01  0.1726943E-01    10.079  0.1523959E-03  0.9443472E-03  0.1894838E-02
   468.037  0.1723990E-02  0.1618759E-01  0.1726424E-01    10.079  0.1521387E-03  0.9443558E-03  0.1875388E-02
   468.041  0.1724069E-02  0.1618781E-01  0.1725950E-01    10.079  0.1518785E-03  0.9439894E-03  0.1859518E-02
   468.045  0.1724150E-02  0.1618701E-01  0.1725397E-01    10.079  0.1516255E-03  0.9438302E-03  0.1847211E-02
   468.049  0.1724224E-02  0.1618569E-01  0.1724775E-01    10.079  0.1513838E-03  0.9435855E-03  0.1838599E-02
   468.052  0.1724276E-02  0.1618359E-01  0.1723934E-01    10.079  0.1511531E-03  0.9433629E-03  0.1830488E-02
   468.056  0.1724305E-02  0.1618078E-01  0.1722878E-01    10.080  0.1509377E-03  0.9430276E-03  0.1823690E-02
   468.060  0.1724311E-02  0.1617712E-01  0.1721680E-01    10.080  0.1507428E-03  0.9424441E-03  0.1817837E-02
   468.064  0.1724294E-02  0.1617396E-01  0.1720335E-01    10.080  0.1505727E-03  0.9418521E-03  0.1812509E-02
   468.068  0.1724255E-02  0.1617054E-01  0.1718963E-01    10.080  0.1504317E-03  0.9415071E-03  0.1808586E-02
   468.071  0.1724197E-02  0.1616677E-01  0.1717544E-01    10.080  0.1503176E-03  0.9408513E-03  0.1806297E-02
   468.075  0.1724130E-02  0.1616255E-01  0.1716118E-01    10.080  0.1502234E-03  0.9406130E-03  0.1805354E-02
   468.079  0.1724054E-02  0.1615790E-01  0.1714732E-01    10.080  0.1501521E-03  0.9407601E-03  0.1805465E-02
   468.083  0.1723972E-02  0.1615343E-01  0.1713337E-01    10.080  0.1501034E-03  0.9414024E-03  0.1806881E-02
   468.087  0.1723881E-02  0.1615487E-01  0.1712613E-01    10.080  0.1500740E-03  0.9438028E-03  0.1816271E-02
   468.090  0.1723784E-02  0.1615650E-01  0.1711982E-01    10.080  0.1500648E-03  0.9470338E-03  0.1827309E-02
   468.094  0.1723696E-02  0.1615778E-01  0.1711516E-01    10.080  0.1500573E-03  0.9503977E-03  0.1838901E-02
   468.098  0.1723627E-02  0.1615916E-01  0.1711257E-01    10.080  0.1500456E-03  0.9532572E-03  0.1849354E-02
   468.102  0.1723576E-02  0.1615902E-01  0.1711169E-01    10.080  0.1500305E-03  0.9542903E-03  0.1859572E-02
   468.105  0.1723545E-02  0.1616047E-01  0.1711272E-01    10.080  0.1500122E-03  0.9580138E-03  0.1869128E-02
   468.109  0.1723536E-02  0.1616138E-01  0.1711511E-01    10.081  0.1499913E-03  0.9612532E-03  0.1878471E-02
   468.113  0.1723549E-02  0.1616230E-01  0.1711819E-01    10.081  0.1499668E-03  0.9644526E-03  0.1887347E-02
   468.117  0.1723584E-02  0.1616284E-01  0.1712252E-01    10.081  0.1499368E-03  0.9676314E-03  0.1896454E-02
   468.121  0.1723643E-02  0.1616299E-01  0.1712771E-01    10.081  0.1499017E-03  0.9709244E-03  0.1904958E-02
   468.124  0.1723722E-02  0.1616331E-01  0.1713316E-01    10.081  0.1498624E-03  0.9748736E-03  0.1913287E-02
   468.128  0.1723820E-02  0.1616354E-01  0.1713932E-01    10.081  0.1498195E-03  0.9786432E-03  0.1921558E-02
   468.132  0.1723934E-02  0.1616389E-01  0.1714573E-01    10.081  0.1497741E-03  0.9829987E-03  0.1929647E-02
   468.136  0.1724062E-02  0.1616427E-01  0.1715208E-01    10.081  0.1497273E-03  0.9864372E-03  0.1938156E-02
   468.139  0.1724199E-02  0.1616452E-01  0.1715975E-01    10.081  0.1496801E-03  0.9899100E-03  0.1947452E-02
   468.143  0.1724343E-02  0.1616500E-01  0.1716575E-01    10.081  0.1496337E-03  0.9930014E-03  0.1954586E-02
   468.147  0.1724492E-02  0.1616660E-01  0.1717067E-01    10.081  0.1495892E-03  0.9947284E-03  0.1959864E-02
   468.151  0.1724656E-02  0.1616646E-01  0.1717691E-01    10.081  0.1495499E-03  0.9973998E-03  0.1967390E-02
   468.155  0.1724831E-02  0.1616616E-01  0.1718150E-01    10.081  0.1495173E-03  0.1000314E-02  0.1973082E-02
   468.158  0.1725013E-02  0.1616574E-01  0.1718517E-01    10.081  0.1494920E-03  0.1002825E-02  0.1978684E-02
   468.162  0.1725198E-02  0.1616620E-01  0.1718878E-01    10.082  0.1494748E-03  0.1004596E-02  0.1984687E-02
   468.166  0.1725380E-02  0.1616615E-01  0.1719192E-01    10.082  0.1494655E-03  0.1006047E-02  0.1990277E-02
   468.170  0.1725557E-02  0.1616614E-01  0.1719347E-01    10.082  0.1494650E-03  0.1007597E-02  0.1994126E-02
   468.174  0.1725722E-02  0.1616624E-01  0.1719365E-01    10.082  0.1494722E-03  0.1008824E-02  0.1996478E-02
   468.177  0.1725873E-02  0.1616662E-01  0.1719263E-01    10.082  0.1494875E-03  0.1009697E-02  0.1997811E-02
   468.181  0.1726005E-02  0.1616719E-01  0.1719038E-01    10.082  0.1495100E-03  0.1010497E-02  0.1997860E-02
   468.185  0.1726116E-02  0.1616804E-01  0.1718709E-01    10.082  0.1495394E-03  0.1011162E-02  0.1996701E-02
   468.189  0.1726201E-02  0.1616918E-01  0.1718290E-01    10.082  0.1495745E-03  0.1011387E-02  0.1994247E-02
   468.192  0.1726261E-02  0.1617071E-01  0.1717801E-01    10.082  0.1496131E-03  0.1011259E-02  0.1989962E-02
   468.196  0.1726300E-02  0.1617175E-01  0.1717162E-01    10.082  0.1496497E-03  0.1011489E-02  0.1984434E-02
   468.200  0.1726324E-02  0.1617343E-01  0.1716527E-01    10.082  0.1496835E-03  0.1011887E-02  0.1978320E-02
   468.204  0.1726349E-02  0.1617452E-01  0.1716004E-01    10.082  0.1497178E-03  0.1012835E-02  0.1972783E-02
   468.207  0.1726373E-02  0.1617558E-01  0.1715537E-01    10.082  0.1497515E-03  0.1013611E-02  0.1968505E-02
   468.211  0.1726396E-02  0.1617657E-01  0.1715191E-01    10.082  0.1497839E-03  0.1014790E-02  0.1965266E-02
   468.215  0.1726418E-02  0.1617772E-01  0.1714962E-01    10.083  0.1498140E-03  0.1016178E-02  0.1962654E-02
   468.219  0.1726437E-02  0.1617975E-01  0.1714783E-01    10.083  0.1498409E-03  0.1017127E-02  0.1960444E-02
   468.223  0.1726454E-02  0.1618056E-01  0.1714641E-01    10.083  0.1498650E-03  0.1018468E-02  0.1958914E-02
   468.226  0.1726468E-02  0.1618140E-01  0.1714525E-01    10.083  0.1498848E-03  0.1020319E-02  0.1957346E-02
   468.230  0.1726479E-02  0.1618170E-01  0.1714401E-01    10.083  0.1498999E-03  0.1021108E-02  0.1955963E-02
   468.234  0.1726486E-02  0.1618256E-01  0.1714306E-01    10.083  0.1499102E-03  0.1022528E-02  0.1954980E-02
   468.238  0.1726489E-02  0.1618329E-01  0.1714205E-01    10.083  0.1499153E-03  0.1023776E-02  0.1953976E-02
   468.241  0.1726488E-02  0.1618431E-01  0.1714104E-01    10.083  0.1499150E-03  0.1024545E-02  0.1952360E-02
   468.245  0.1726486E-02  0.1618531E-01  0.1714014E-01    10.083  0.1499128E-03  0.1025189E-02  0.1951382E-02
   468.249  0.1726483E-02  0.1618664E-01  0.1713939E-01    10.083  0.1499103E-03  0.1027008E-02  0.1950834E-02
   468.253  0.1726481E-02  0.1618754E-01  0.1713919E-01    10.083  0.1499075E-03  0.1027896E-02  0.1950137E-02
   468.257  0.1726478E-02  0.1618812E-01  0.1713942E-01    10.083  0.1499053E-03  0.1028387E-02  0.1950354E-02
   468.260  0.1726476E-02  0.1618910E-01  0.1713984E-01    10.083  0.1499029E-03  0.1029774E-02  0.1950989E-02
   468.264  0.1726473E-02  0.1618972E-01  0.1714090E-01    10.083  0.1499004E-03  0.1030976E-02  0.1952203E-02
   468.268  0.1726471E-02  0.1619009E-01  0.1714215E-01    10.084  0.1498979E-03  0.1032137E-02  0.1953275E-02
   468.272  0.1726469E-02  0.1619070E-01  0.1714348E-01    10.084  0.1498957E-03  0.1033287E-02  0.1954275E-02
   468.276  0.1726466E-02  0.1619187E-01  0.1714457E-01    10.084  0.1498929E-03  0.1034587E-02  0.1955068E-02
   468.279  0.1726463E-02  0.1619238E-01  0.1714526E-01    10.084  0.1498905E-03  0.1035596E-02  0.1955542E-02
   468.283  0.1726458E-02  0.1619303E-01  0.1714496E-01    10.084  0.1498873E-03  0.1036427E-02  0.1955400E-02
   468.287  0.1726451E-02  0.1619420E-01  0.1714454E-01    10.084  0.1498838E-03  0.1037418E-02  0.1955680E-02
   468.291  0.1726442E-02  0.1619523E-01  0.1714446E-01    10.084  0.1498802E-03  0.1038024E-02  0.1955367E-02
   468.294  0.1726431E-02  0.1619690E-01  0.1714383E-01    10.084  0.1498761E-03  0.1038457E-02  0.1955135E-02
   468.298  0.1726420E-02  0.1619829E-01  0.1714473E-01    10.084  0.1498712E-03  0.1038992E-02  0.1954420E-02
   468.302  0.1726407E-02  0.1619879E-01  0.1714438E-01    10.084  0.1498666E-03  0.1038520E-02  0.1953923E-02
   468.306  0.1726393E-02  0.1620028E-01  0.1714449E-01    10.084  0.1498619E-03  0.1038689E-02  0.1953154E-02
   468.309  0.1726379E-02  0.1620123E-01  0.1714440E-01    10.084  0.1498566E-03  0.1038648E-02  0.1951835E-02
   468.313  0.1726364E-02  0.1620228E-01  0.1714439E-01    10.084  0.1498517E-03  0.1038832E-02  0.1950022E-02
   468.317  0.1726349E-02  0.1620352E-01  0.1714482E-01    10.084  0.1498465E-03  0.1039019E-02  0.1949102E-02
   468.321  0.1726334E-02  0.1620454E-01  0.1714545E-01    10.085  0.1498412E-03  0.1039202E-02  0.1948379E-02
   468.325  0.1726317E-02  0.1620530E-01  0.1714534E-01    10.085  0.1498354E-03  0.1039850E-02  0.1946915E-02
   468.328  0.1726297E-02  0.1620609E-01  0.1714342E-01    10.085  0.1498295E-03  0.1040192E-02  0.1943116E-02
   468.332  0.1726277E-02  0.1620676E-01  0.1714181E-01    10.085  0.1498230E-03  0.1040322E-02  0.1939781E-02
   468.336  0.1726256E-02  0.1620738E-01  0.1714066E-01    10.085  0.1498164E-03  0.1040108E-02  0.1937376E-02
   468.340  0.1726234E-02  0.1620738E-01  0.1713963E-01    10.085  0.1498100E-03  0.1039777E-02  0.1933382E-02
   468.343  0.1726212E-02  0.1620681E-01  0.1713818E-01    10.085  0.1498036E-03  0.1039408E-02  0.1931118E-02
   468.347  0.1726179E-02  0.1620719E-01  0.1713640E-01    10.085  0.1497946E-03  0.1039580E-02  0.1927839E-02
   468.351  0.1726121E-02  0.1620890E-01  0.1713434E-01    10.085  0.1497803E-03  0.1039530E-02  0.1924292E-02
   468.355  0.1726040E-02  0.1621081E-01  0.1713197E-01    10.085  0.1497615E-03  0.1039236E-02  0.1920618E-02
   468.358  0.1725932E-02  0.1621459E-01  0.1712861E-01    10.085  0.1497457E-03  0.1039936E-02  0.1915275E-02
   468.362  0.1725797E-02  0.1621956E-01  0.1712654E-01    10.085  0.1497369E-03  0.1040951E-02  0.1911110E-02
   468.366  0.1725636E-02  0.1622106E-01  0.1712496E-01    10.085  0.1497383E-03  0.1035736E-02  0.1908604E-02
   468.370  0.1725442E-02  0.1622850E-01  0.1712036E-01    10.085  0.1497616E-03  0.1036674E-02  0.1907111E-02
   468.374  0.1725221E-02  0.1623350E-01  0.1711510E-01    10.086  0.1498063E-03  0.1039451E-02  0.1907581E-02
   468.377  0.1724976E-02  0.1623747E-01  0.1710806E-01    10.086  0.1498719E-03  0.1041481E-02  0.1909610E-02
   468.381  0.1724715E-02  0.1623989E-01  0.1710089E-01    10.086  0.1499565E-03  0.1042947E-02  0.1913505E-02
   468.385  0.1724442E-02  0.1623991E-01  0.1709334E-01    10.086  0.1500585E-03  0.1043200E-02  0.1918498E-02
   468.389  0.1724165E-02  0.1623823E-01  0.1708556E-01    10.086  0.1501755E-03  0.1043186E-02  0.1924886E-02
   468.392  0.1723890E-02  0.1623407E-01  0.1707794E-01    10.086  0.1503049E-03  0.1042722E-02  0.1931642E-02
   468.396  0.1723624E-02  0.1622730E-01  0.1707034E-01    10.086  0.1504435E-03  0.1042234E-02  0.1938632E-02
   468.400  0.1723371E-02  0.1621837E-01  0.1706257E-01    10.086  0.1505888E-03  0.1041223E-02  0.1945330E-02
   468.404  0.1723139E-02  0.1620749E-01  0.1705532E-01    10.086  0.1507367E-03  0.1040193E-02  0.1952864E-02
   468.407  0.1722931E-02  0.1620158E-01  0.1705568E-01    10.086  0.1508842E-03  0.1039696E-02  0.1969573E-02
   468.411  0.1722754E-02  0.1619419E-01  0.1705861E-01    10.086  0.1510288E-03  0.1039433E-02  0.1987251E-02
   468.415  0.1722601E-02  0.1618564E-01  0.1706158E-01    10.086  0.1511785E-03  0.1039511E-02  0.2005399E-02
   468.419  0.1722469E-02  0.1617640E-01  0.1706460E-01    10.086  0.1513397E-03  0.1039050E-02  0.2024881E-02
   468.423  0.1722360E-02  0.1616650E-01  0.1706761E-01    10.086  0.1515082E-03  0.1038837E-02  0.2044807E-02
   468.426  0.1722278E-02  0.1615564E-01  0.1707121E-01    10.087  0.1516806E-03  0.1038780E-02  0.2065051E-02
   468.430  0.1722225E-02  0.1614396E-01  0.1707486E-01    10.087  0.1518533E-03  0.1038939E-02  0.2084713E-02
   468.434  0.1722201E-02  0.1613121E-01  0.1707931E-01    10.087  0.1520230E-03  0.1039103E-02  0.2103784E-02
   468.438  0.1722207E-02  0.1612154E-01  0.1708840E-01    10.087  0.1521869E-03  0.1038807E-02  0.2127949E-02
   468.441  0.1722225E-02  0.1611783E-01  0.1710176E-01    10.087  0.1523588E-03  0.1036772E-02  0.2160727E-02
   468.445  0.1722252E-02  0.1611285E-01  0.1711391E-01    10.087  0.1525388E-03  0.1034952E-02  0.2192798E-02
   468.449  0.1722286E-02  0.1610880E-01  0.1712398E-01    10.087  0.1527233E-03  0.1033405E-02  0.2223270E-02
   468.453  0.1722327E-02  0.1610441E-01  0.1713279E-01    10.087  0.1529080E-03  0.1032143E-02  0.2251817E-02
   468.456  0.1722373E-02  0.1610104E-01  0.1714123E-01    10.087  0.1530884E-03  0.1030849E-02  0.2275793E-02
   468.460  0.1722423E-02  0.1609855E-01  0.1714904E-01    10.087  0.1532604E-03  0.1030115E-02  0.2295892E-02
   468.464  0.1722476E-02  0.1609665E-01  0.1715607E-01    10.087  0.1534193E-03  0.1029359E-02  0.2311676E-02
   468.468  0.1722531E-02  0.1609714E-01  0.1716478E-01    10.087  0.1535614E-03  0.1029033E-02  0.2321372E-02
   468.472  0.1722588E-02  0.1609678E-01  0.1717221E-01    10.087  0.1536832E-03  0.1029440E-02  0.2325753E-02
   468.475  0.1722646E-02  0.1609716E-01  0.1717859E-01    10.088  0.1537819E-03  0.1029088E-02  0.2325389E-02
   468.479  0.1722704E-02  0.1609822E-01  0.1718392E-01    10.088  0.1538542E-03  0.1028940E-02  0.2318981E-02
   468.483  0.1722762E-02  0.1609923E-01  0.1718761E-01    10.088  0.1538973E-03  0.1029093E-02  0.2307554E-02
   468.487  0.1722818E-02  0.1610001E-01  0.1718957E-01    10.088  0.1539106E-03  0.1028944E-02  0.2292087E-02
   468.490  0.1722870E-02  0.1610099E-01  0.1719137E-01    10.088  0.1538925E-03  0.1029542E-02  0.2273750E-02
   468.494  0.1722918E-02  0.1610272E-01  0.1719081E-01    10.088  0.1538431E-03  0.1029106E-02  0.2250764E-02
   468.498  0.1722975E-02  0.1610331E-01  0.1719001E-01    10.088  0.1537660E-03  0.1029478E-02  0.2228044E-02
   468.502  0.1723052E-02  0.1610458E-01  0.1719146E-01    10.088  0.1536657E-03  0.1029408E-02  0.2207738E-02
   468.505  0.1723146E-02  0.1610616E-01  0.1719456E-01    10.088  0.1535441E-03  0.1029361E-02  0.2188472E-02
   468.509  0.1723257E-02  0.1610624E-01  0.1719862E-01    10.088  0.1534021E-03  0.1026175E-02  0.2171311E-02
   468.513  0.1723387E-02  0.1610814E-01  0.1720386E-01    10.088  0.1532367E-03  0.1027249E-02  0.2155490E-02
   468.517  0.1723536E-02  0.1610965E-01  0.1721007E-01    10.088  0.1530484E-03  0.1027687E-02  0.2141100E-02
   468.520  0.1723699E-02  0.1611098E-01  0.1721688E-01    10.088  0.1528415E-03  0.1027968E-02  0.2129113E-02
   468.524  0.1723874E-02  0.1611205E-01  0.1722298E-01    10.088  0.1526209E-03  0.1027915E-02  0.2118757E-02
   468.528  0.1724054E-02  0.1611276E-01  0.1722858E-01    10.088  0.1523920E-03  0.1027757E-02  0.2110243E-02
   468.532  0.1724241E-02  0.1611318E-01  0.1723432E-01    10.089  0.1521571E-03  0.1027274E-02  0.2103789E-02
   468.536  0.1724437E-02  0.1611331E-01  0.1723928E-01    10.089  0.1519110E-03  0.1027477E-02  0.2096465E-02
   468.539  0.1724641E-02  0.1611398E-01  0.1724530E-01    10.089  0.1516581E-03  0.1027376E-02  0.2091763E-02
   468.543  0.1724848E-02  0.1611458E-01  0.1725102E-01    10.089  0.1514048E-03  0.1027062E-02  0.2088123E-02
   468.547  0.1725051E-02  0.1611443E-01  0.1725650E-01    10.089  0.1511561E-03  0.1026627E-02  0.2085102E-02
   468.551  0.1725247E-02  0.1611462E-01  0.1726037E-01    10.089  0.1509182E-03  0.1026360E-02  0.2082828E-02
   468.554  0.1725431E-02  0.1611526E-01  0.1726368E-01    10.089  0.1506966E-03  0.1026494E-02  0.2082590E-02
   468.558  0.1725599E-02  0.1611608E-01  0.1726543E-01    10.089  0.1504957E-03  0.1026823E-02  0.2083346E-02
   468.562  0.1725746E-02  0.1611717E-01  0.1726505E-01    10.089  0.1503201E-03  0.1027025E-02  0.2084523E-02
   468.566  0.1725869E-02  0.1611844E-01  0.1726285E-01    10.089  0.1501743E-03  0.1027149E-02  0.2087469E-02
   468.569  0.1725973E-02  0.1611943E-01  0.1725958E-01    10.089  0.1500508E-03  0.1027386E-02  0.2091899E-02
   468.573  0.1726063E-02  0.1612039E-01  0.1725734E-01    10.089  0.1499414E-03  0.1027499E-02  0.2097765E-02
   468.577  0.1726137E-02  0.1612099E-01  0.1725344E-01    10.089  0.1498488E-03  0.1029211E-02  0.2102262E-02
   468.581  0.1726194E-02  0.1612281E-01  0.1724929E-01    10.090  0.1497749E-03  0.1029721E-02  0.2107062E-02
   468.584  0.1726232E-02  0.1612379E-01  0.1724515E-01    10.090  0.1497215E-03  0.1029777E-02  0.2112529E-02
   468.588  0.1726251E-02  0.1612517E-01  0.1724036E-01    10.090  0.1496898E-03  0.1029596E-02  0.2117840E-02
   468.592  0.1726252E-02  0.1612606E-01  0.1723434E-01    10.090  0.1496810E-03  0.1029289E-02  0.2123956E-02
   468.596  0.1726250E-02  0.1612630E-01  0.1722869E-01    10.090  0.1496785E-03  0.1028374E-02  0.2128689E-02
   468.600  0.1726247E-02  0.1612698E-01  0.1722453E-01    10.090  0.1496763E-03  0.1028037E-02  0.2132611E-02
   468.603  0.1726244E-02  0.1612712E-01  0.1722112E-01    10.090  0.1496738E-03  0.1027050E-02  0.2135822E-02
   468.607  0.1726235E-02  0.1612733E-01  0.1721753E-01    10.090  0.1496700E-03  0.1026695E-02  0.2138298E-02
   468.611  0.1726208E-02  0.1612886E-01  0.1721225E-01    10.090  0.1496619E-03  0.1024931E-02  0.2136859E-02
   468.615  0.1726162E-02  0.1612772E-01  0.1720632E-01    10.090  0.1496503E-03  0.1026111E-02  0.2133026E-02
   468.618  0.1726099E-02  0.1612654E-01  0.1719933E-01    10.090  0.1496352E-03  0.1027650E-02  0.2127488E-02
   468.622  0.1726020E-02  0.1612583E-01  0.1719184E-01    10.090  0.1496165E-03  0.1028685E-02  0.2120620E-02
   468.626  0.1725928E-02  0.1612544E-01  0.1718412E-01    10.090  0.1495953E-03  0.1029937E-02  0.2112489E-02
   468.630  0.1725819E-02  0.1612493E-01  0.1717613E-01    10.090  0.1495711E-03  0.1030902E-02  0.2102751E-02
   468.633  0.1725669E-02  0.1612498E-01  0.1716413E-01    10.090  0.1495401E-03  0.1031513E-02  0.2088431E-02
   468.637  0.1725481E-02  0.1612548E-01  0.1714745E-01    10.091  0.1495032E-03  0.1031801E-02  0.2068274E-02
   468.641  0.1725238E-02  0.1612769E-01  0.1713015E-01    10.091  0.1494900E-03  0.1032356E-02  0.2051204E-02
   468.645  0.1724937E-02  0.1613103E-01  0.1711069E-01    10.091  0.1495114E-03  0.1032826E-02  0.2034349E-02
   468.648  0.1724586E-02  0.1613452E-01  0.1708824E-01    10.091  0.1495674E-03  0.1033224E-02  0.2017166E-02
   468.652  0.1724194E-02  0.1613755E-01  0.1706401E-01    10.091  0.1496575E-03  0.1033074E-02  0.2000306E-02
   468.656  0.1723771E-02  0.1614031E-01  0.1703874E-01    10.091  0.1497787E-03  0.1033952E-02  0.1984711E-02
   468.660  0.1723326E-02  0.1614276E-01  0.1701351E-01    10.091  0.1499299E-03  0.1034831E-02  0.1971650E-02
   468.663  0.1722870E-02  0.1614486E-01  0.1698906E-01    10.091  0.1501067E-03  0.1035189E-02  0.1962064E-02
   468.667  0.1722414E-02  0.1614572E-01  0.1696472E-01    10.091  0.1503054E-03  0.1035090E-02  0.1953736E-02
   468.671  0.1721970E-02  0.1614304E-01  0.1694137E-01    10.091  0.1505202E-03  0.1035774E-02  0.1947252E-02
   468.675  0.1721547E-02  0.1613911E-01  0.1691954E-01    10.091  0.1507470E-03  0.1034378E-02  0.1942598E-02
   468.678  0.1721156E-02  0.1613799E-01  0.1690546E-01    10.091  0.1509790E-03  0.1033782E-02  0.1945727E-02
   468.682  0.1720806E-02  0.1613900E-01  0.1689816E-01    10.091  0.1512112E-03  0.1033858E-02  0.1956242E-02
   468.686  0.1720506E-02  0.1613731E-01  0.1689228E-01    10.092  0.1514371E-03  0.1034122E-02  0.1968164E-02
   468.690  0.1720262E-02  0.1613572E-01  0.1689079E-01    10.092  0.1516520E-03  0.1035300E-02  0.1983970E-02
   468.693  0.1720080E-02  0.1613142E-01  0.1689129E-01    10.092  0.1518500E-03  0.1036756E-02  0.2000047E-02
   468.697  0.1719964E-02  0.1612468E-01  0.1689220E-01    10.092  0.1520265E-03  0.1038807E-02  0.2015301E-02
   468.701  0.1719915E-02  0.1611738E-01  0.1689747E-01    10.092  0.1521770E-03  0.1041186E-02  0.2031291E-02
   468.705  0.1719924E-02  0.1611916E-01  0.1691499E-01    10.092  0.1522975E-03  0.1042279E-02  0.2034941E-02
   468.709  0.1719988E-02  0.1611855E-01  0.1693368E-01    10.092  0.1523889E-03  0.1041948E-02  0.2036736E-02
   468.712  0.1720097E-02  0.1612032E-01  0.1694931E-01    10.092  0.1524545E-03  0.1040155E-02  0.2034539E-02
   468.716  0.1720250E-02  0.1612217E-01  0.1696812E-01    10.092  0.1524941E-03  0.1036990E-02  0.2029714E-02
   468.720  0.1720441E-02  0.1612834E-01  0.1698646E-01    10.092  0.1525065E-03  0.1041355E-02  0.2022034E-02
   468.724  0.1720667E-02  0.1612671E-01  0.1700412E-01    10.092  0.1524923E-03  0.1034153E-02  0.2012224E-02
   468.727  0.1720921E-02  0.1612615E-01  0.1702054E-01    10.092  0.1524515E-03  0.1026607E-02  0.2000227E-02
   468.731  0.1721198E-02  0.1612549E-01  0.1703560E-01    10.092  0.1523855E-03  0.1019420E-02  0.1986392E-02
   468.735  0.1721491E-02  0.1612568E-01  0.1704836E-01    10.092  0.1522965E-03  0.1014256E-02  0.1973183E-02
   468.739  0.1721792E-02  0.1612461E-01  0.1705995E-01    10.093  0.1521866E-03  0.1007775E-02  0.1956994E-02
   468.742  0.1722095E-02  0.1612331E-01  0.1707226E-01    10.093  0.1520580E-03  0.1001331E-02  0.1943067E-02
   468.746  0.1722392E-02  0.1612114E-01  0.1707878E-01    10.093  0.1519145E-03  0.9956268E-03  0.1923863E-02
   468.750  0.1722675E-02  0.1611801E-01  0.1708256E-01    10.093  0.1517584E-03  0.9903766E-03  0.1904972E-02
   468.754  0.1722939E-02  0.1611664E-01  0.1708478E-01    10.093  0.1515943E-03  0.9864064E-03  0.1887262E-02
   468.757  0.1723185E-02  0.1611512E-01  0.1708573E-01    10.093  0.1514264E-03  0.9833328E-03  0.1870959E-02
   468.761  0.1723418E-02  0.1611377E-01  0.1708380E-01    10.093  0.1512610E-03  0.9793715E-03  0.1854140E-02
   468.765  0.1723631E-02  0.1610938E-01  0.1707938E-01    10.093  0.1511011E-03  0.9779593E-03  0.1839105E-02
   468.769  0.1723820E-02  0.1610576E-01  0.1707410E-01    10.093  0.1509508E-03  0.9773121E-03  0.1827177E-02
   468.772  0.1723981E-02  0.1610626E-01  0.1707091E-01    10.093  0.1508130E-03  0.9764469E-03  0.1822102E-02
   468.776  0.1724108E-02  0.1610776E-01  0.1706580E-01    10.093  0.1506905E-03  0.9767134E-03  0.1818304E-02
   468.780  0.1724207E-02  0.1610601E-01  0.1705851E-01    10.093  0.1505876E-03  0.9776622E-03  0.1815478E-02
   468.784  0.1724301E-02  0.1610432E-01  0.1705155E-01    10.093  0.1505106E-03  0.9787311E-03  0.1816540E-02
   468.787  0.1724387E-02  0.1610212E-01  0.1704450E-01    10.093  0.1504609E-03  0.9796411E-03  0.1820296E-02
   468.791  0.1724463E-02  0.1609974E-01  0.1703781E-01    10.093  0.1504390E-03  0.9808655E-03  0.1827920E-02
   468.795  0.1724534E-02  0.1609757E-01  0.1703189E-01    10.094  0.1504365E-03  0.9826526E-03  0.1835216E-02
   468.799  0.1724618E-02  0.1609720E-01  0.1703005E-01    10.094  0.1504248E-03  0.9848404E-03  0.1841494E-02
   468.802  0.1724712E-02  0.1609575E-01  0.1702873E-01    10.094  0.1504073E-03  0.9872778E-03  0.1845812E-02
   468.806  0.1724810E-02  0.1609294E-01  0.1702803E-01    10.094  0.1503875E-03  0.9908261E-03  0.1850545E-02
   468.810  0.1724909E-02  0.1609274E-01  0.1702732E-01    10.094  0.1503663E-03  0.9912651E-03  0.1854715E-02
   468.814  0.1725006E-02  0.1609247E-01  0.1702684E-01    10.094  0.1503442E-03  0.9919541E-03  0.1857834E-02
   468.817  0.1725100E-02  0.1609140E-01  0.1702537E-01    10.094  0.1503207E-03  0.9923992E-03  0.1858557E-02
   468.821  0.1725189E-02  0.1609163E-01  0.1702481E-01    10.094  0.1502971E-03  0.9925970E-03  0.1859960E-02
   468.825  0.1725272E-02  0.1609190E-01  0.1702397E-01    10.094  0.1502729E-03  0.9930583E-03  0.1860386E-02
   468.829  0.1725344E-02  0.1609238E-01  0.1702261E-01    10.094  0.1502475E-03  0.9934108E-03  0.1860027E-02
   468.832  0.1725403E-02  0.1609309E-01  0.1702267E-01    10.094  0.1502185E-03  0.9937219E-03  0.1860746E-02
   468.836  0.1725448E-02  0.1609349E-01  0.1701919E-01    10.094  0.1501876E-03  0.9928635E-03  0.1857190E-02
   468.840  0.1725476E-02  0.1609364E-01  0.1701519E-01    10.094  0.1501550E-03  0.9916580E-03  0.1852600E-02
   468.844  0.1725489E-02  0.1609394E-01  0.1701013E-01    10.095  0.1501211E-03  0.9901441E-03  0.1847881E-02
   468.847  0.1725487E-02  0.1609425E-01  0.1700415E-01    10.095  0.1500868E-03  0.9888657E-03  0.1842071E-02
   468.851  0.1725479E-02  0.1609666E-01  0.1699995E-01    10.095  0.1500551E-03  0.9869079E-03  0.1837700E-02
   468.855  0.1725465E-02  0.1609886E-01  0.1699677E-01    10.095  0.1500265E-03  0.9849580E-03  0.1834161E-02
   468.859  0.1725446E-02  0.1610110E-01  0.1699410E-01    10.095  0.1500014E-03  0.9829355E-03  0.1830665E-02
   468.862  0.1725422E-02  0.1610338E-01  0.1699206E-01    10.095  0.1499805E-03  0.9808308E-03  0.1827724E-02
   468.866  0.1725394E-02  0.1610577E-01  0.1698986E-01    10.095  0.1499642E-03  0.9780256E-03  0.1825050E-02
   468.870  0.1725360E-02  0.1610841E-01  0.1698744E-01    10.095  0.1499533E-03  0.9748352E-03  0.1822438E-02
   468.874  0.1725324E-02  0.1610859E-01  0.1698524E-01    10.095  0.1499480E-03  0.9699315E-03  0.1819917E-02
   468.877  0.1725292E-02  0.1611026E-01  0.1698340E-01    10.095  0.1499394E-03  0.9691419E-03  0.1818290E-02
   468.881  0.1725266E-02  0.1611224E-01  0.1698196E-01    10.095  0.1499270E-03  0.9687246E-03  0.1817166E-02
   468.885  0.1725247E-02  0.1611228E-01  0.1698160E-01    10.095  0.1499114E-03  0.9703186E-03  0.1816834E-02
   468.889  0.1725234E-02  0.1611132E-01  0.1698006E-01    10.095  0.1498918E-03  0.9722772E-03  0.1816458E-02
   468.892  0.1725229E-02  0.1611117E-01  0.1697949E-01    10.095  0.1498694E-03  0.9736155E-03  0.1816163E-02
   468.896  0.1725231E-02  0.1611096E-01  0.1697867E-01    10.096  0.1498447E-03  0.9747480E-03  0.1816080E-02
   468.900  0.1725241E-02  0.1611032E-01  0.1697945E-01    10.096  0.1498177E-03  0.9761651E-03  0.1817176E-02
   468.904  0.1725257E-02  0.1610930E-01  0.1697914E-01    10.096  0.1497887E-03  0.9780519E-03  0.1818719E-02
   468.907  0.1725280E-02  0.1610884E-01  0.1697937E-01    10.096  0.1497590E-03  0.9803053E-03  0.1820912E-02
   468.911  0.1725308E-02  0.1611057E-01  0.1698161E-01    10.096  0.1497274E-03  0.9839338E-03  0.1824657E-02
   468.915  0.1725337E-02  0.1611074E-01  0.1698390E-01    10.096  0.1496900E-03  0.9890793E-03  0.1827910E-02
   468.919  0.1725356E-02  0.1611102E-01  0.1698505E-01    10.096  0.1496605E-03  0.9948803E-03  0.1831328E-02
   468.922  0.1725353E-02  0.1611191E-01  0.1698523E-01    10.096  0.1496569E-03  0.1000683E-02  0.1833769E-02
   468.926  0.1725329E-02  0.1611324E-01  0.1698289E-01    10.096  0.1496780E-03  0.1005573E-02  0.1838751E-02
   468.930  0.1725281E-02  0.1611483E-01  0.1697988E-01    10.096  0.1497240E-03  0.1010562E-02  0.1844357E-02
   468.934  0.1725213E-02  0.1611556E-01  0.1697594E-01    10.096  0.1497938E-03  0.1014842E-02  0.1849566E-02
   468.937  0.1725126E-02  0.1611856E-01  0.1697301E-01    10.096  0.1498853E-03  0.1018934E-02  0.1854917E-02
   468.941  0.1725022E-02  0.1612655E-01  0.1697545E-01    10.096  0.1499970E-03  0.1022661E-02  0.1856229E-02
   468.945  0.1724903E-02  0.1613470E-01  0.1697801E-01    10.096  0.1501258E-03  0.1025299E-02  0.1857276E-02
   468.949  0.1724773E-02  0.1614265E-01  0.1698095E-01    10.096  0.1502688E-03  0.1029231E-02  0.1859399E-02
   468.952  0.1724633E-02  0.1614910E-01  0.1698276E-01    10.097  0.1504233E-03  0.1031500E-02  0.1859969E-02
   468.956  0.1724487E-02  0.1615615E-01  0.1698642E-01    10.097  0.1505846E-03  0.1031020E-02  0.1860114E-02
   468.960  0.1724338E-02  0.1616077E-01  0.1698820E-01    10.097  0.1507494E-03  0.1031744E-02  0.1860664E-02
   468.964  0.1724191E-02  0.1616356E-01  0.1698883E-01    10.097  0.1509139E-03  0.1031662E-02  0.1861085E-02
   468.967  0.1724048E-02  0.1616503E-01  0.1699030E-01    10.097  0.1510731E-03  0.1030416E-02  0.1860890E-02
   468.971  0.1723918E-02  0.1616341E-01  0.1699284E-01    10.097  0.1512182E-03  0.1029339E-02  0.1860096E-02
   468.975  0.1723804E-02  0.1616605E-01  0.1699958E-01    10.097  0.1513449E-03  0.1027515E-02  0.1854213E-02
   468.979  0.1723709E-02  0.1616840E-01  0.1700836E-01    10.097  0.1514506E-03  0.1025309E-02  0.1848789E-02
   468.982  0.1723633E-02  0.1616929E-01  0.1701781E-01    10.097  0.1515336E-03  0.1022717E-02  0.1842398E-02
   468.986  0.1723577E-02  0.1616890E-01  0.1702750E-01    10.097  0.1515936E-03  0.1019514E-02  0.1835924E-02
   468.990  0.1723543E-02  0.1616775E-01  0.1703734E-01    10.097  0.1516321E-03  0.1015891E-02  0.1829706E-02
   468.994  0.1723528E-02  0.1616613E-01  0.1704705E-01    10.097  0.1516553E-03  0.1012088E-02  0.1823956E-02
   468.997  0.1723496E-02  0.1616491E-01  0.1705482E-01    10.097  0.1516830E-03  0.1008153E-02  0.1817642E-02
   469.001  0.1723430E-02  0.1616395E-01  0.1705851E-01    10.097  0.1516998E-03  0.1003753E-02  0.1809002E-02
   469.005  0.1723329E-02  0.1616197E-01  0.1705852E-01    10.098  0.1517046E-03  0.9988615E-03  0.1798750E-02
   469.009  0.1723197E-02  0.1616045E-01  0.1705562E-01    10.098  0.1516976E-03  0.9939240E-03  0.1786731E-02
   469.012  0.1723036E-02  0.1615889E-01  0.1704951E-01    10.098  0.1516794E-03  0.9891182E-03  0.1773395E-02
   469.016  0.1722850E-02  0.1615875E-01  0.1704047E-01    10.098  0.1516498E-03  0.9839933E-03  0.1759099E-02
   469.020  0.1722643E-02  0.1615795E-01  0.1703099E-01    10.098  0.1516093E-03  0.9828386E-03  0.1743945E-02
   469.024  0.1722418E-02  0.1615357E-01  0.1702042E-01    10.098  0.1515599E-03  0.9767544E-03  0.1729120E-02
   469.027  0.1722181E-02  0.1614837E-01  0.1700979E-01    10.098  0.1515007E-03  0.9704139E-03  0.1715154E-02
   469.031  0.1721937E-02  0.1614287E-01  0.1699955E-01    10.098  0.1514341E-03  0.9644592E-03  0.1702164E-02
   469.035  0.1721692E-02  0.1613960E-01  0.1699192E-01    10.098  0.1513606E-03  0.9639527E-03  0.1692656E-02
   469.039  0.1721451E-02  0.1613604E-01  0.1698496E-01    10.098  0.1512809E-03  0.9642813E-03  0.1684016E-02
   469.042  0.1721219E-02  0.1613117E-01  0.1697858E-01    10.098  0.1511961E-03  0.9645792E-03  0.1675498E-02
   469.046  0.1721003E-02  0.1612475E-01  0.1697307E-01    10.098  0.1511081E-03  0.9637089E-03  0.1667145E-02
   469.050  0.1720805E-02  0.1611661E-01  0.1696747E-01    10.098  0.1510187E-03  0.9624673E-03  0.1659588E-02
   469.054  0.1720630E-02  0.1610812E-01  0.1696303E-01    10.098  0.1509292E-03  0.9602878E-03  0.1652640E-02
   469.057  0.1720482E-02  0.1609700E-01  0.1695678E-01    10.099  0.1508418E-03  0.9566445E-03  0.1644034E-02
   469.061  0.1720363E-02  0.1608415E-01  0.1695417E-01    10.099  0.1507566E-03  0.9527453E-03  0.1639381E-02
   469.065  0.1720275E-02  0.1606997E-01  0.1695142E-01    10.099  0.1506749E-03  0.9481741E-03  0.1634736E-02
   469.069  0.1720214E-02  0.1605469E-01  0.1695010E-01    10.099  0.1505938E-03  0.9389309E-03  0.1629493E-02
   469.072  0.1720175E-02  0.1604418E-01  0.1695092E-01    10.099  0.1505221E-03  0.9369711E-03  0.1626902E-02
   469.076  0.1720174E-02  0.1603361E-01  0.1695401E-01    10.099  0.1504485E-03  0.9383926E-03  0.1626972E-02
   469.080  0.1720221E-02  0.1602781E-01  0.1696403E-01    10.099  0.1503617E-03  0.9382565E-03  0.1626489E-02
   469.084  0.1720315E-02  0.1602971E-01  0.1698472E-01    10.099  0.1502635E-03  0.9362740E-03  0.1623577E-02
   469.087  0.1720452E-02  0.1603285E-01  0.1700715E-01    10.099  0.1501566E-03  0.9337172E-03  0.1622048E-02
   469.091  0.1720630E-02  0.1603475E-01  0.1703048E-01    10.099  0.1500442E-03  0.9311610E-03  0.1622167E-02
   469.095  0.1720845E-02  0.1603686E-01  0.1705413E-01    10.099  0.1499285E-03  0.9288159E-03  0.1624354E-02
   469.099  0.1721084E-02  0.1603980E-01  0.1707731E-01    10.099  0.1498028E-03  0.9255790E-03  0.1624742E-02
   469.102  0.1721332E-02  0.1604279E-01  0.1709833E-01    10.099  0.1496590E-03  0.9222660E-03  0.1624421E-02
   469.106  0.1721583E-02  0.1604590E-01  0.1711742E-01    10.099  0.1494999E-03  0.9188415E-03  0.1621947E-02
   469.110  0.1721831E-02  0.1604921E-01  0.1713401E-01    10.100  0.1493297E-03  0.9162616E-03  0.1618540E-02
   469.114  0.1722070E-02  0.1605241E-01  0.1714628E-01    10.100  0.1491523E-03  0.9150193E-03  0.1614910E-02
   469.117  0.1722296E-02  0.1605516E-01  0.1715480E-01    10.100  0.1489715E-03  0.9145334E-03  0.1610626E-02
   469.121  0.1722498E-02  0.1605634E-01  0.1715942E-01    10.100  0.1487859E-03  0.9148409E-03  0.1605799E-02
   469.125  0.1722646E-02  0.1605685E-01  0.1715721E-01    10.100  0.1485628E-03  0.9156550E-03  0.1597817E-02
   469.128  0.1722726E-02  0.1605802E-01  0.1714864E-01    10.100  0.1482964E-03  0.9172222E-03  0.1588304E-02
   469.132  0.1722724E-02  0.1605849E-01  0.1713224E-01    10.100  0.1479895E-03  0.9198221E-03  0.1575850E-02
   469.136  0.1722635E-02  0.1605845E-01  0.1711057E-01    10.100  0.1476477E-03  0.9232335E-03  0.1560713E-02
   469.140  0.1722461E-02  0.1605768E-01  0.1708422E-01    10.100  0.1472785E-03  0.9275534E-03  0.1544131E-02
   469.143  0.1722204E-02  0.1606025E-01  0.1705646E-01    10.100  0.1468887E-03  0.9396896E-03  0.1528565E-02
   469.147  0.1721864E-02  0.1606525E-01  0.1702693E-01    10.100  0.1464862E-03  0.9542820E-03  0.1511051E-02
   469.151  0.1721453E-02  0.1607579E-01  0.1700392E-01    10.100  0.1460706E-03  0.9811414E-03  0.1496226E-02
   469.155  0.1721009E-02  0.1608700E-01  0.1698211E-01    10.100  0.1456180E-03  0.1011108E-02  0.1480587E-02
   469.158  0.1720549E-02  0.1609974E-01  0.1696558E-01    10.101  0.1451409E-03  0.1044318E-02  0.1465862E-02
   469.162  0.1720103E-02  0.1610892E-01  0.1695171E-01    10.101  0.1446760E-03  0.1072268E-02  0.1451716E-02
   469.166  0.1719683E-02  0.1611471E-01  0.1694126E-01    10.101  0.1442334E-03  0.1094489E-02  0.1438620E-02
   469.170  0.1719298E-02  0.1611680E-01  0.1693330E-01    10.101  0.1438225E-03  0.1111141E-02  0.1426469E-02
   469.173  0.1718956E-02  0.1611488E-01  0.1692803E-01    10.101  0.1434529E-03  0.1121588E-02  0.1415772E-02
   469.177  0.1718665E-02  0.1611108E-01  0.1692528E-01    10.101  0.1431309E-03  0.1126390E-02  0.1406311E-02
   469.181  0.1718433E-02  0.1610390E-01  0.1692554E-01    10.101  0.1428651E-03  0.1124556E-02  0.1398080E-02
   469.185  0.1718257E-02  0.1609401E-01  0.1692742E-01    10.101  0.1426665E-03  0.1116216E-02  0.1393128E-02
   469.188  0.1718144E-02  0.1608391E-01  0.1693354E-01    10.101  0.1425388E-03  0.1104845E-02  0.1394491E-02
   469.192  0.1718095E-02  0.1607638E-01  0.1694427E-01    10.101  0.1424850E-03  0.1088879E-02  0.1402137E-02
   469.196  0.1718113E-02  0.1606579E-01  0.1695631E-01    10.101  0.1425060E-03  0.1069463E-02  0.1412605E-02
   469.200  0.1718196E-02  0.1605595E-01  0.1696981E-01    10.101  0.1426012E-03  0.1046801E-02  0.1426717E-02
   469.203  0.1718344E-02  0.1605248E-01  0.1699073E-01    10.101  0.1427682E-03  0.1035498E-02  0.1448565E-02
   469.207  0.1718554E-02  0.1604816E-01  0.1701426E-01    10.101  0.1430040E-03  0.1021994E-02  0.1473417E-02
   469.211  0.1718821E-02  0.1604557E-01  0.1704075E-01    10.101  0.1433042E-03  0.1011742E-02  0.1502987E-02
   469.215  0.1719136E-02  0.1604814E-01  0.1707244E-01    10.102  0.1436661E-03  0.1011752E-02  0.1539190E-02
   469.218  0.1719479E-02  0.1605267E-01  0.1710423E-01    10.102  0.1440984E-03  0.1010125E-02  0.1579392E-02
   469.222  0.1719841E-02  0.1605924E-01  0.1713534E-01    10.102  0.1445943E-03  0.1006826E-02  0.1620795E-02
   469.226  0.1720198E-02  0.1606782E-01  0.1716467E-01    10.102  0.1451513E-03  0.1001660E-02  0.1659654E-02
   469.230  0.1720507E-02  0.1607728E-01  0.1718759E-01    10.102  0.1457548E-03  0.9961210E-03  0.1693016E-02
   469.233  0.1720745E-02  0.1608783E-01  0.1720108E-01    10.102  0.1463904E-03  0.9897208E-03  0.1721474E-02
   469.237  0.1720893E-02  0.1610023E-01  0.1720934E-01    10.102  0.1470355E-03  0.9822270E-03  0.1745247E-02
   469.241  0.1720917E-02  0.1611320E-01  0.1720510E-01    10.102  0.1476440E-03  0.9738290E-03  0.1758177E-02
   469.244  0.1720816E-02  0.1612839E-01  0.1719310E-01    10.102  0.1482023E-03  0.9640034E-03  0.1767768E-02
   469.248  0.1720592E-02  0.1614410E-01  0.1717421E-01    10.102  0.1486997E-03  0.9537792E-03  0.1772304E-02
   469.252  0.1720249E-02  0.1615959E-01  0.1714830E-01    10.102  0.1491253E-03  0.9432179E-03  0.1771365E-02
   469.256  0.1719796E-02  0.1617389E-01  0.1711719E-01    10.102  0.1494707E-03  0.9337189E-03  0.1765400E-02
   469.259  0.1719247E-02  0.1618597E-01  0.1708217E-01    10.102  0.1497335E-03  0.9259483E-03  0.1754183E-02
   469.263  0.1718625E-02  0.1619782E-01  0.1704857E-01    10.102  0.1499255E-03  0.9215372E-03  0.1742555E-02
   469.267  0.1717943E-02  0.1620822E-01  0.1701538E-01    10.103  0.1500409E-03  0.9208674E-03  0.1730712E-02
   469.271  0.1717214E-02  0.1622250E-01  0.1698877E-01    10.103  0.1500772E-03  0.9232206E-03  0.1725016E-02
   469.274  0.1716456E-02  0.1623285E-01  0.1696183E-01    10.103  0.1500331E-03  0.9272319E-03  0.1715726E-02
   469.278  0.1715689E-02  0.1623897E-01  0.1693577E-01    10.103  0.1499087E-03  0.9321674E-03  0.1700256E-02
   469.282  0.1714942E-02  0.1624190E-01  0.1691326E-01    10.103  0.1497083E-03  0.9357284E-03  0.1677029E-02
   469.286  0.1714257E-02  0.1623908E-01  0.1689524E-01    10.103  0.1494712E-03  0.9402912E-03  0.1653679E-02
   469.289  0.1713660E-02  0.1623199E-01  0.1688349E-01    10.103  0.1492185E-03  0.9452133E-03  0.1631030E-02
   469.293  0.1713168E-02  0.1622160E-01  0.1687918E-01    10.103  0.1489560E-03  0.9502125E-03  0.1609121E-02
   469.297  0.1712795E-02  0.1620592E-01  0.1687999E-01    10.103  0.1486883E-03  0.9585499E-03  0.1588936E-02
   469.301  0.1712548E-02  0.1618913E-01  0.1688912E-01    10.103  0.1484207E-03  0.9706453E-03  0.1576365E-02
   469.304  0.1712433E-02  0.1617145E-01  0.1690554E-01    10.103  0.1481573E-03  0.9864960E-03  0.1570961E-02
   469.308  0.1712449E-02  0.1615369E-01  0.1693016E-01    10.103  0.1479039E-03  0.1003668E-02  0.1570453E-02
   469.312  0.1712597E-02  0.1613446E-01  0.1695972E-01    10.103  0.1476638E-03  0.1022241E-02  0.1571165E-02
   469.316  0.1712872E-02  0.1611405E-01  0.1699145E-01    10.103  0.1474423E-03  0.1042963E-02  0.1571986E-02
   469.319  0.1713268E-02  0.1609195E-01  0.1702542E-01    10.104  0.1472427E-03  0.1065945E-02  0.1573254E-02
   469.323  0.1713776E-02  0.1606901E-01  0.1706025E-01    10.104  0.1470698E-03  0.1090882E-02  0.1574947E-02
   469.327  0.1714383E-02  0.1604550E-01  0.1709550E-01    10.104  0.1469255E-03  0.1117764E-02  0.1576762E-02
   469.330  0.1715077E-02  0.1602142E-01  0.1713010E-01    10.104  0.1468139E-03  0.1146090E-02  0.1577476E-02
   469.334  0.1715842E-02  0.1599766E-01  0.1716269E-01    10.104  0.1467369E-03  0.1175988E-02  0.1575986E-02
   469.338  0.1716660E-02  0.1597437E-01  0.1719243E-01    10.104  0.1466961E-03  0.1207253E-02  0.1574120E-02
   469.342  0.1717515E-02  0.1596162E-01  0.1722837E-01    10.104  0.1466927E-03  0.1223823E-02  0.1568124E-02
   469.345  0.1718375E-02  0.1596199E-01  0.1727189E-01    10.104  0.1467166E-03  0.1222129E-02  0.1560591E-02
   469.349  0.1719215E-02  0.1596151E-01  0.1730720E-01    10.104  0.1467540E-03  0.1220941E-02  0.1552730E-02
   469.353  0.1720020E-02  0.1596268E-01  0.1733506E-01    10.104  0.1468025E-03  0.1218727E-02  0.1546168E-02
   469.357  0.1720770E-02  0.1596470E-01  0.1735444E-01    10.104  0.1468618E-03  0.1216360E-02  0.1538677E-02
   469.360  0.1721451E-02  0.1596743E-01  0.1736554E-01    10.104  0.1469310E-03  0.1214478E-02  0.1531018E-02
   469.364  0.1722048E-02  0.1597046E-01  0.1736903E-01    10.104  0.1470087E-03  0.1212612E-02  0.1523702E-02
   469.368  0.1722545E-02  0.1597387E-01  0.1736531E-01    10.104  0.1470979E-03  0.1210993E-02  0.1516247E-02
   469.372  0.1722931E-02  0.1597809E-01  0.1735294E-01    10.105  0.1471976E-03  0.1209502E-02  0.1507814E-02
   469.375  0.1723216E-02  0.1598223E-01  0.1733386E-01    10.105  0.1473107E-03  0.1208352E-02  0.1501489E-02
   469.379  0.1723421E-02  0.1598607E-01  0.1731202E-01    10.105  0.1474382E-03  0.1208244E-02  0.1499654E-02
   469.383  0.1723562E-02  0.1598853E-01  0.1728782E-01    10.105  0.1475561E-03  0.1208785E-02  0.1498694E-02
   469.387  0.1723643E-02  0.1598944E-01  0.1726218E-01    10.105  0.1476537E-03  0.1210582E-02  0.1496849E-02
   469.390  0.1723664E-02  0.1598937E-01  0.1723504E-01    10.105  0.1477234E-03  0.1212381E-02  0.1493932E-02
   469.394  0.1723643E-02  0.1598872E-01  0.1720732E-01    10.105  0.1477614E-03  0.1214810E-02  0.1490164E-02
   469.398  0.1723583E-02  0.1598838E-01  0.1717981E-01    10.105  0.1477700E-03  0.1218444E-02  0.1484732E-02
   469.401  0.1723486E-02  0.1598664E-01  0.1715230E-01    10.105  0.1477503E-03  0.1223711E-02  0.1480774E-02
   469.405  0.1723352E-02  0.1598403E-01  0.1712336E-01    10.105  0.1477016E-03  0.1230014E-02  0.1477773E-02
   469.409  0.1723201E-02  0.1598047E-01  0.1709499E-01    10.105  0.1476388E-03  0.1237532E-02  0.1475863E-02
   469.413  0.1723070E-02  0.1597777E-01  0.1707234E-01    10.105  0.1475903E-03  0.1247004E-02  0.1474902E-02
   469.416  0.1722960E-02  0.1597655E-01  0.1705892E-01    10.105  0.1475570E-03  0.1249708E-02  0.1474493E-02
   469.420  0.1722874E-02  0.1598231E-01  0.1705601E-01    10.105  0.1475397E-03  0.1242846E-02  0.1473803E-02
   469.424  0.1722814E-02  0.1598622E-01  0.1705564E-01    10.106  0.1475381E-03  0.1238267E-02  0.1472548E-02
   469.428  0.1722770E-02  0.1598982E-01  0.1705716E-01    10.106  0.1475666E-03  0.1235599E-02  0.1472333E-02
   469.431  0.1722720E-02  0.1599231E-01  0.1705703E-01    10.106  0.1476529E-03  0.1234076E-02  0.1474096E-02
   469.435  0.1722668E-02  0.1599399E-01  0.1705486E-01    10.106  0.1477943E-03  0.1233803E-02  0.1478019E-02
   469.439  0.1722611E-02  0.1599690E-01  0.1705387E-01    10.106  0.1479897E-03  0.1234154E-02  0.1481976E-02
   469.443  0.1722550E-02  0.1600126E-01  0.1705360E-01    10.106  0.1482386E-03  0.1235851E-02  0.1487082E-02
   469.446  0.1722486E-02  0.1600535E-01  0.1705181E-01    10.106  0.1485349E-03  0.1238271E-02  0.1492710E-02
   469.450  0.1722419E-02  0.1600833E-01  0.1704928E-01    10.106  0.1488748E-03  0.1240822E-02  0.1499631E-02
   469.454  0.1722352E-02  0.1601166E-01  0.1704578E-01    10.106  0.1492499E-03  0.1244877E-02  0.1507575E-02
   469.457  0.1722287E-02  0.1601413E-01  0.1704256E-01    10.106  0.1496531E-03  0.1249641E-02  0.1516166E-02
   469.461  0.1722225E-02  0.1601641E-01  0.1703871E-01    10.106  0.1500762E-03  0.1255766E-02  0.1524828E-02
   469.465  0.1722166E-02  0.1601888E-01  0.1703641E-01    10.106  0.1505087E-03  0.1257664E-02  0.1533481E-02
   469.469  0.1722112E-02  0.1602056E-01  0.1703345E-01    10.106  0.1509417E-03  0.1260652E-02  0.1542309E-02
   469.472  0.1722064E-02  0.1602075E-01  0.1703011E-01    10.106  0.1513662E-03  0.1262378E-02  0.1550997E-02
   469.476  0.1722025E-02  0.1602199E-01  0.1702657E-01    10.107  0.1517734E-03  0.1267291E-02  0.1558963E-02
   469.480  0.1721994E-02  0.1601903E-01  0.1702164E-01    10.107  0.1521547E-03  0.1268205E-02  0.1565696E-02
   469.484  0.1721975E-02  0.1601497E-01  0.1701597E-01    10.107  0.1525016E-03  0.1269523E-02  0.1571295E-02
   469.487  0.1721967E-02  0.1601004E-01  0.1700915E-01    10.107  0.1528069E-03  0.1270611E-02  0.1574820E-02
   469.491  0.1721970E-02  0.1600452E-01  0.1700357E-01    10.107  0.1530637E-03  0.1271693E-02  0.1577127E-02
   469.495  0.1721980E-02  0.1599807E-01  0.1699670E-01    10.107  0.1532592E-03  0.1273323E-02  0.1578199E-02
   469.499  0.1721988E-02  0.1599233E-01  0.1699004E-01    10.107  0.1533799E-03  0.1276841E-02  0.1577850E-02
   469.502  0.1721990E-02  0.1598732E-01  0.1698353E-01    10.107  0.1534255E-03  0.1281482E-02  0.1576461E-02
   469.506  0.1721988E-02  0.1598500E-01  0.1697953E-01    10.107  0.1533946E-03  0.1287289E-02  0.1572002E-02
   469.510  0.1721980E-02  0.1599153E-01  0.1697994E-01    10.107  0.1532883E-03  0.1298695E-02  0.1562036E-02
   469.513  0.1721968E-02  0.1599379E-01  0.1698081E-01    10.107  0.1531088E-03  0.1304499E-02  0.1551356E-02
   469.517  0.1721966E-02  0.1599820E-01  0.1698335E-01    10.107  0.1528724E-03  0.1310418E-02  0.1540643E-02
   469.521  0.1721983E-02  0.1600310E-01  0.1698642E-01    10.107  0.1525921E-03  0.1316291E-02  0.1530146E-02
   469.525  0.1722018E-02  0.1600760E-01  0.1699329E-01    10.107  0.1522750E-03  0.1321025E-02  0.1521673E-02
   469.528  0.1722071E-02  0.1601152E-01  0.1700150E-01    10.107  0.1519266E-03  0.1325138E-02  0.1514068E-02
   469.532  0.1722145E-02  0.1601466E-01  0.1701103E-01    10.108  0.1515519E-03  0.1327867E-02  0.1507153E-02
   469.536  0.1722237E-02  0.1601697E-01  0.1702028E-01    10.108  0.1511570E-03  0.1329050E-02  0.1500846E-02
   469.540  0.1722345E-02  0.1601775E-01  0.1703017E-01    10.108  0.1507513E-03  0.1328526E-02  0.1495445E-02
   469.543  0.1722468E-02  0.1601731E-01  0.1703987E-01    10.108  0.1503434E-03  0.1326712E-02  0.1491318E-02
   469.547  0.1722603E-02  0.1601563E-01  0.1704767E-01    10.108  0.1499417E-03  0.1323398E-02  0.1487650E-02
   469.551  0.1722746E-02  0.1601254E-01  0.1705492E-01    10.108  0.1495550E-03  0.1318706E-02  0.1484681E-02
   469.555  0.1722894E-02  0.1600830E-01  0.1706001E-01    10.108  0.1491913E-03  0.1312662E-02  0.1483136E-02
   469.558  0.1723044E-02  0.1600341E-01  0.1706265E-01    10.108  0.1488584E-03  0.1304966E-02  0.1482692E-02
   469.562  0.1723193E-02  0.1599758E-01  0.1706512E-01    10.108  0.1485627E-03  0.1296214E-02  0.1482788E-02
   469.566  0.1723337E-02  0.1599045E-01  0.1706457E-01    10.108  0.1483112E-03  0.1285959E-02  0.1483449E-02
   469.569  0.1723473E-02  0.1598279E-01  0.1706159E-01    10.108  0.1481084E-03  0.1274048E-02  0.1485330E-02
   469.573  0.1723599E-02  0.1597477E-01  0.1705754E-01    10.108  0.1479589E-03  0.1261638E-02  0.1488666E-02
   469.577  0.1723711E-02  0.1596748E-01  0.1705072E-01    10.108  0.1478652E-03  0.1247709E-02  0.1493663E-02
   469.581  0.1723808E-02  0.1595755E-01  0.1704238E-01    10.108  0.1478295E-03  0.1233977E-02  0.1498923E-02
   469.584  0.1723887E-02  0.1594724E-01  0.1703271E-01    10.109  0.1478525E-03  0.1219747E-02  0.1505227E-02
   469.588  0.1723971E-02  0.1593730E-01  0.1702423E-01    10.109  0.1479010E-03  0.1205453E-02  0.1511290E-02
   469.592  0.1724065E-02  0.1592764E-01  0.1701776E-01    10.109  0.1479651E-03  0.1191408E-02  0.1515762E-02
   469.596  0.1724168E-02  0.1591871E-01  0.1701186E-01    10.109  0.1480425E-03  0.1177699E-02  0.1518616E-02
   469.599  0.1724277E-02  0.1591271E-01  0.1700879E-01    10.109  0.1481342E-03  0.1165133E-02  0.1518397E-02
   469.603  0.1724384E-02  0.1590728E-01  0.1700587E-01    10.109  0.1482427E-03  0.1153202E-02  0.1517778E-02
   469.607  0.1724491E-02  0.1590216E-01  0.1700425E-01    10.109  0.1483624E-03  0.1142448E-02  0.1517692E-02
   469.611  0.1724597E-02  0.1589754E-01  0.1700341E-01    10.109  0.1484897E-03  0.1132445E-02  0.1517794E-02
   469.614  0.1724698E-02  0.1589374E-01  0.1700221E-01    10.109  0.1486234E-03  0.1124292E-02  0.1517342E-02
   469.618  0.1724793E-02  0.1589106E-01  0.1700348E-01    10.109  0.1487596E-03  0.1117647E-02  0.1520213E-02
   469.622  0.1724880E-02  0.1588997E-01  0.1700305E-01    10.109  0.1488956E-03  0.1112279E-02  0.1520436E-02
   469.625  0.1724957E-02  0.1588921E-01  0.1700232E-01    10.109  0.1490284E-03  0.1107942E-02  0.1520265E-02
   469.629  0.1725023E-02  0.1588934E-01  0.1700108E-01    10.109  0.1491550E-03  0.1105225E-02  0.1519117E-02
   469.633  0.1725076E-02  0.1589059E-01  0.1700055E-01    10.109  0.1492731E-03  0.1103985E-02  0.1518430E-02
   469.637  0.1725116E-02  0.1589316E-01  0.1699999E-01    10.110  0.1493814E-03  0.1103957E-02  0.1518243E-02
   469.640  0.1725144E-02  0.1589620E-01  0.1700014E-01    10.110  0.1494780E-03  0.1105501E-02  0.1518195E-02
   469.644  0.1725159E-02  0.1590050E-01  0.1699991E-01    10.110  0.1495599E-03  0.1107672E-02  0.1518040E-02
   469.648  0.1725160E-02  0.1590553E-01  0.1700064E-01    10.110  0.1496258E-03  0.1111504E-02  0.1517976E-02
   469.652  0.1725146E-02  0.1591164E-01  0.1700097E-01    10.110  0.1496743E-03  0.1116131E-02  0.1516403E-02
   469.655  0.1725118E-02  0.1591789E-01  0.1700083E-01    10.110  0.1497057E-03  0.1122330E-02  0.1514490E-02
   469.659  0.1725087E-02  0.1592344E-01  0.1700163E-01    10.110  0.1497329E-03  0.1127097E-02  0.1512486E-02
   469.663  0.1725058E-02  0.1592832E-01  0.1700265E-01    10.110  0.1497568E-03  0.1130441E-02  0.1509789E-02
   469.667  0.1725032E-02  0.1593224E-01  0.1700411E-01    10.110  0.1497737E-03  0.1133439E-02  0.1507521E-02
   469.670  0.1725010E-02  0.1593543E-01  0.1700729E-01    10.110  0.1497837E-03  0.1136251E-02  0.1504223E-02
   469.674  0.1724992E-02  0.1593782E-01  0.1700894E-01    10.110  0.1497858E-03  0.1138126E-02  0.1503715E-02
   469.678  0.1724980E-02  0.1593946E-01  0.1701113E-01    10.110  0.1497803E-03  0.1139962E-02  0.1504122E-02
   469.681  0.1724973E-02  0.1594024E-01  0.1701256E-01    10.110  0.1497677E-03  0.1141195E-02  0.1503104E-02
   469.685  0.1724971E-02  0.1594046E-01  0.1701416E-01    10.110  0.1497479E-03  0.1141432E-02  0.1502411E-02
   469.689  0.1724974E-02  0.1593938E-01  0.1701619E-01    10.110  0.1497205E-03  0.1141750E-02  0.1500997E-02
   469.693  0.1724982E-02  0.1593915E-01  0.1701902E-01    10.111  0.1496875E-03  0.1141620E-02  0.1501071E-02
   469.696  0.1724996E-02  0.1593847E-01  0.1702167E-01    10.111  0.1496488E-03  0.1141063E-02  0.1501152E-02
   469.700  0.1725014E-02  0.1593748E-01  0.1702389E-01    10.111  0.1496053E-03  0.1140636E-02  0.1501442E-02
   469.704  0.1725036E-02  0.1593606E-01  0.1702575E-01    10.111  0.1495577E-03  0.1140810E-02  0.1501449E-02
   469.708  0.1725063E-02  0.1593505E-01  0.1702709E-01    10.111  0.1495075E-03  0.1140235E-02  0.1501412E-02
   469.711  0.1725092E-02  0.1593380E-01  0.1702894E-01    10.111  0.1494553E-03  0.1140081E-02  0.1501928E-02
   469.715  0.1725124E-02  0.1593236E-01  0.1703116E-01    10.111  0.1494024E-03  0.1140187E-02  0.1502589E-02
   469.719  0.1725157E-02  0.1593138E-01  0.1703253E-01    10.111  0.1493498E-03  0.1139889E-02  0.1503749E-02
   469.722  0.1725191E-02  0.1593025E-01  0.1703411E-01    10.111  0.1492989E-03  0.1139429E-02  0.1505418E-02
   469.726  0.1725226E-02  0.1592864E-01  0.1703534E-01    10.111  0.1492505E-03  0.1138416E-02  0.1508192E-02
   469.730  0.1725259E-02  0.1592820E-01  0.1703606E-01    10.111  0.1492057E-03  0.1137270E-02  0.1511060E-02
   469.734  0.1725291E-02  0.1592772E-01  0.1703703E-01    10.111  0.1491654E-03  0.1137169E-02  0.1514261E-02
   469.737  0.1725321E-02  0.1592726E-01  0.1703687E-01    10.111  0.1491300E-03  0.1137283E-02  0.1516311E-02
   469.741  0.1725347E-02  0.1592683E-01  0.1703633E-01    10.111  0.1491012E-03  0.1136978E-02  0.1518945E-02
   469.745  0.1725370E-02  0.1592733E-01  0.1703474E-01    10.112  0.1490790E-03  0.1137257E-02  0.1520803E-02
   469.749  0.1725389E-02  0.1592669E-01  0.1703376E-01    10.112  0.1490639E-03  0.1136695E-02  0.1523743E-02
   469.752  0.1725403E-02  0.1592712E-01  0.1703185E-01    10.112  0.1490558E-03  0.1136447E-02  0.1526430E-02
   469.756  0.1725411E-02  0.1592648E-01  0.1702900E-01    10.112  0.1490546E-03  0.1135664E-02  0.1528611E-02
   469.760  0.1725419E-02  0.1592614E-01  0.1702819E-01    10.112  0.1490548E-03  0.1135302E-02  0.1531576E-02
   469.764  0.1725428E-02  0.1592551E-01  0.1702889E-01    10.112  0.1490548E-03  0.1134059E-02  0.1535289E-02
   469.767  0.1725435E-02  0.1592674E-01  0.1702847E-01    10.112  0.1490550E-03  0.1133637E-02  0.1537642E-02
   469.771  0.1725442E-02  0.1592633E-01  0.1702751E-01    10.112  0.1490545E-03  0.1133864E-02  0.1538345E-02
   469.775  0.1725448E-02  0.1592613E-01  0.1702822E-01    10.112  0.1490542E-03  0.1134126E-02  0.1538825E-02
   469.778  0.1725453E-02  0.1592558E-01  0.1702850E-01    10.112  0.1490531E-03  0.1134396E-02  0.1540506E-02
   469.782  0.1725456E-02  0.1592524E-01  0.1702851E-01    10.112  0.1490524E-03  0.1134651E-02  0.1540757E-02
   469.786  0.1725458E-02  0.1592494E-01  0.1702827E-01    10.112  0.1490510E-03  0.1134513E-02  0.1540996E-02
   469.790  0.1725458E-02  0.1592465E-01  0.1702789E-01    10.112  0.1490496E-03  0.1134893E-02  0.1541745E-02
   469.793  0.1725457E-02  0.1592403E-01  0.1702785E-01    10.112  0.1490478E-03  0.1136466E-02  0.1541964E-02
   469.797  0.1725454E-02  0.1592345E-01  0.1702856E-01    10.113  0.1490453E-03  0.1137644E-02  0.1542812E-02
   469.801  0.1725451E-02  0.1592378E-01  0.1703000E-01    10.113  0.1490432E-03  0.1138380E-02  0.1543686E-02
   469.805  0.1725449E-02  0.1592377E-01  0.1703071E-01    10.113  0.1490409E-03  0.1138615E-02  0.1543586E-02
   469.808  0.1725446E-02  0.1592391E-01  0.1703177E-01    10.113  0.1490386E-03  0.1138427E-02  0.1544258E-02
   469.812  0.1725443E-02  0.1592304E-01  0.1703234E-01    10.113  0.1490368E-03  0.1138121E-02  0.1544513E-02
   469.816  0.1725441E-02  0.1592309E-01  0.1703342E-01    10.113  0.1490342E-03  0.1138699E-02  0.1545217E-02
   469.819  0.1725438E-02  0.1592345E-01  0.1703341E-01    10.113  0.1490322E-03  0.1139136E-02  0.1544478E-02
   469.823  0.1725435E-02  0.1592264E-01  0.1703268E-01    10.113  0.1490298E-03  0.1139126E-02  0.1543266E-02
   469.827  0.1725432E-02  0.1592369E-01  0.1703277E-01    10.113  0.1490275E-03  0.1139318E-02  0.1543637E-02
   469.831  0.1725429E-02  0.1592512E-01  0.1703189E-01    10.113  0.1490252E-03  0.1139232E-02  0.1542705E-02
   469.834  0.1725427E-02  0.1592661E-01  0.1703155E-01    10.113  0.1490234E-03  0.1139070E-02  0.1542644E-02
   469.838  0.1725424E-02  0.1592743E-01  0.1703161E-01    10.113  0.1490211E-03  0.1138955E-02  0.1542547E-02
   469.842  0.1725421E-02  0.1592790E-01  0.1703267E-01    10.113  0.1490190E-03  0.1138615E-02  0.1543385E-02
   469.846  0.1725419E-02  0.1592815E-01  0.1703408E-01    10.113  0.1490167E-03  0.1138168E-02  0.1545020E-02
   469.849  0.1725416E-02  0.1592902E-01  0.1703670E-01    10.113  0.1490144E-03  0.1137910E-02  0.1546104E-02
   469.853  0.1725413E-02  0.1592868E-01  0.1703725E-01    10.114  0.1490120E-03  0.1136873E-02  0.1546876E-02
   469.857  0.1725410E-02  0.1592962E-01  0.1703766E-01    10.114  0.1490097E-03  0.1137085E-02  0.1547217E-02
   469.860  0.1725407E-02  0.1593066E-01  0.1703820E-01    10.114  0.1490077E-03  0.1137006E-02  0.1546523E-02
   469.864  0.1725405E-02  0.1593099E-01  0.1703964E-01    10.114  0.1490056E-03  0.1137631E-02  0.1547159E-02
   469.868  0.1725402E-02  0.1593124E-01  0.1704104E-01    10.114  0.1490033E-03  0.1137925E-02  0.1547772E-02
   469.872  0.1725399E-02  0.1593166E-01  0.1704249E-01    10.114  0.1490010E-03  0.1137719E-02  0.1548404E-02
   469.875  0.1725397E-02  0.1593177E-01  0.1704383E-01    10.114  0.1489991E-03  0.1138634E-02  0.1549492E-02
   469.879  0.1725394E-02  0.1593178E-01  0.1704516E-01    10.114  0.1489968E-03  0.1139531E-02  0.1550447E-02
   469.883  0.1725391E-02  0.1593184E-01  0.1704655E-01    10.114  0.1489942E-03  0.1139461E-02  0.1550280E-02
   469.887  0.1725388E-02  0.1593203E-01  0.1704715E-01    10.114  0.1489922E-03  0.1138843E-02  0.1550587E-02
   469.890  0.1725385E-02  0.1593209E-01  0.1704760E-01    10.114  0.1489901E-03  0.1138188E-02  0.1551421E-02
   469.894  0.1725383E-02  0.1593227E-01  0.1704830E-01    10.114  0.1489882E-03  0.1137843E-02  0.1552165E-02
   469.898  0.1725366E-02  0.1593340E-01  0.1704866E-01    10.114  0.1489681E-03  0.1138896E-02  0.1552978E-02
   469.901  0.1725327E-02  0.1593659E-01  0.1704796E-01    10.114  0.1489160E-03  0.1142696E-02  0.1553068E-02
   469.905  0.1725265E-02  0.1594104E-01  0.1704821E-01    10.115  0.1488336E-03  0.1148781E-02  0.1556379E-02
   469.909  0.1725182E-02  0.1594624E-01  0.1704864E-01    10.115  0.1487222E-03  0.1156375E-02  0.1557155E-02
   469.913  0.1725079E-02  0.1595213E-01  0.1704971E-01    10.115  0.1485839E-03  0.1165433E-02  0.1557613E-02
   469.916  0.1724959E-02  0.1595838E-01  0.1705071E-01    10.115  0.1484226E-03  0.1174744E-02  0.1558169E-02
   469.920  0.1724823E-02  0.1596465E-01  0.1705087E-01    10.115  0.1482406E-03  0.1183857E-02  0.1558959E-02
   469.924  0.1724676E-02  0.1597023E-01  0.1705239E-01    10.115  0.1480423E-03  0.1192295E-02  0.1560032E-02
   469.928  0.1724519E-02  0.1597506E-01  0.1705305E-01    10.115  0.1478320E-03  0.1199010E-02  0.1560785E-02
   469.931  0.1724356E-02  0.1597872E-01  0.1705604E-01    10.115  0.1476137E-03  0.1205319E-02  0.1562965E-02
   469.935  0.1724185E-02  0.1598146E-01  0.1705821E-01    10.115  0.1473853E-03  0.1209788E-02  0.1564112E-02
   469.939  0.1724005E-02  0.1598316E-01  0.1705862E-01    10.115  0.1471446E-03  0.1212077E-02  0.1565696E-02
   469.942  0.1723816E-02  0.1598369E-01  0.1705701E-01    10.115  0.1468935E-03  0.1212210E-02  0.1566518E-02
   469.946  0.1723621E-02  0.1598180E-01  0.1705403E-01    10.115  0.1466335E-03  0.1209160E-02  0.1566665E-02
   469.950  0.1723423E-02  0.1597978E-01  0.1704972E-01    10.115  0.1463707E-03  0.1204705E-02  0.1566122E-02
   469.954  0.1723226E-02  0.1597793E-01  0.1704678E-01    10.115  0.1461101E-03  0.1200630E-02  0.1565775E-02
   469.957  0.1723034E-02  0.1597409E-01  0.1704310E-01    10.115  0.1458573E-03  0.1195179E-02  0.1564657E-02
   469.961  0.1722852E-02  0.1596829E-01  0.1703961E-01    10.116  0.1456169E-03  0.1189099E-02  0.1562549E-02
   469.965  0.1722682E-02  0.1596005E-01  0.1703561E-01    10.116  0.1453948E-03  0.1180961E-02  0.1561464E-02
   469.968  0.1722530E-02  0.1595076E-01  0.1703083E-01    10.116  0.1451948E-03  0.1169655E-02  0.1559337E-02
   469.972  0.1722397E-02  0.1594131E-01  0.1702673E-01    10.116  0.1450205E-03  0.1157582E-02  0.1557611E-02
   469.976  0.1722287E-02  0.1593400E-01  0.1702567E-01    10.116  0.1448762E-03  0.1147653E-02  0.1556882E-02
   469.980  0.1722197E-02  0.1593326E-01  0.1703346E-01    10.116  0.1447608E-03  0.1145589E-02  0.1559388E-02
   469.983  0.1722113E-02  0.1593424E-01  0.1704188E-01    10.116  0.1446612E-03  0.1139680E-02  0.1562973E-02
   469.987  0.1722036E-02  0.1593601E-01  0.1705082E-01    10.116  0.1445791E-03  0.1130047E-02  0.1566760E-02
   469.991  0.1721959E-02  0.1593811E-01  0.1705949E-01    10.116  0.1445273E-03  0.1117976E-02  0.1570248E-02
   469.995  0.1721879E-02  0.1594110E-01  0.1706838E-01    10.116  0.1445141E-03  0.1104299E-02  0.1574332E-02
   469.998  0.1721795E-02  0.1594476E-01  0.1707749E-01    10.116  0.1445400E-03  0.1089376E-02  0.1578320E-02
   470.002  0.1721704E-02  0.1594993E-01  0.1708628E-01    10.116  0.1446134E-03  0.1072894E-02  0.1582942E-02
   470.006  0.1721605E-02  0.1595554E-01  0.1709564E-01    10.116  0.1447347E-03  0.1056267E-02  0.1588288E-02
   470.009  0.1721501E-02  0.1596176E-01  0.1710609E-01    10.116  0.1449017E-03  0.1041470E-02  0.1594415E-02
   470.013  0.1721392E-02  0.1597128E-01  0.1712022E-01    10.117  0.1451111E-03  0.1034095E-02  0.1603651E-02
   470.017  0.1721281E-02  0.1597956E-01  0.1713315E-01    10.117  0.1453580E-03  0.1027341E-02  0.1612378E-02
   470.021  0.1721171E-02  0.1598593E-01  0.1714474E-01    10.117  0.1456379E-03  0.1022339E-02  0.1620956E-02
   470.024  0.1721061E-02  0.1598971E-01  0.1715452E-01    10.117  0.1459445E-03  0.1018766E-02  0.1627381E-02
   470.028  0.1720956E-02  0.1599333E-01  0.1716500E-01    10.117  0.1462708E-03  0.1013271E-02  0.1632523E-02
   470.032  0.1720856E-02  0.1599389E-01  0.1717575E-01    10.117  0.1466097E-03  0.1007539E-02  0.1636552E-02
   470.036  0.1720763E-02  0.1599422E-01  0.1718201E-01    10.117  0.1469539E-03  0.1001577E-02  0.1639080E-02
   470.039  0.1720680E-02  0.1599259E-01  0.1718995E-01    10.117  0.1472951E-03  0.9960222E-03  0.1639302E-02
   470.043  0.1720606E-02  0.1598831E-01  0.1719722E-01    10.117  0.1476258E-03  0.9911043E-03  0.1639741E-02
   470.047  0.1720544E-02  0.1598195E-01  0.1720243E-01    10.117  0.1479380E-03  0.9873766E-03  0.1638005E-02
   470.050  0.1720494E-02  0.1597368E-01  0.1720530E-01    10.117  0.1482243E-03  0.9845289E-03  0.1635595E-02
   470.054  0.1720458E-02  0.1596293E-01  0.1721005E-01    10.117  0.1484788E-03  0.9830867E-03  0.1635746E-02
   470.058  0.1720440E-02  0.1594985E-01  0.1721150E-01    10.117  0.1486994E-03  0.9826993E-03  0.1631702E-02
   470.062  0.1720456E-02  0.1593537E-01  0.1721405E-01    10.117  0.1489062E-03  0.9843923E-03  0.1627728E-02
   470.065  0.1720510E-02  0.1591817E-01  0.1721727E-01    10.117  0.1490975E-03  0.9869812E-03  0.1624746E-02
   470.069  0.1720600E-02  0.1589888E-01  0.1722137E-01    10.118  0.1492689E-03  0.9915944E-03  0.1622476E-02
   470.073  0.1720724E-02  0.1587830E-01  0.1722662E-01    10.118  0.1494169E-03  0.9972022E-03  0.1619945E-02
   470.077  0.1720879E-02  0.1586081E-01  0.1723531E-01    10.118  0.1495387E-03  0.1005637E-02  0.1614402E-02
   470.080  0.1721062E-02  0.1584944E-01  0.1725148E-01    10.118  0.1496315E-03  0.1015618E-02  0.1604261E-02
   470.084  0.1721270E-02  0.1583873E-01  0.1726798E-01    10.118  0.1496937E-03  0.1026789E-02  0.1593096E-02
   470.088  0.1721499E-02  0.1582916E-01  0.1728655E-01    10.118  0.1497245E-03  0.1038595E-02  0.1582218E-02
   470.091  0.1721743E-02  0.1581999E-01  0.1730430E-01    10.118  0.1497237E-03  0.1051298E-02  0.1571992E-02
   470.095  0.1722000E-02  0.1581052E-01  0.1731896E-01    10.118  0.1496938E-03  0.1063582E-02  0.1560904E-02
   470.099  0.1722272E-02  0.1580109E-01  0.1733482E-01    10.118  0.1496469E-03  0.1075821E-02  0.1553530E-02
   470.103  0.1722556E-02  0.1579908E-01  0.1735538E-01    10.118  0.1495876E-03  0.1074195E-02  0.1548726E-02
   470.106  0.1722849E-02  0.1579418E-01  0.1737337E-01    10.118  0.1495229E-03  0.1073252E-02  0.1546000E-02
   470.110  0.1723139E-02  0.1579135E-01  0.1738955E-01    10.118  0.1494621E-03  0.1075097E-02  0.1543474E-02
   470.114  0.1723421E-02  0.1578907E-01  0.1740411E-01    10.118  0.1494087E-03  0.1076975E-02  0.1540589E-02
   470.117  0.1723687E-02  0.1578679E-01  0.1741625E-01    10.118  0.1493637E-03  0.1078041E-02  0.1538934E-02
   470.121  0.1723933E-02  0.1578426E-01  0.1742754E-01    10.119  0.1493282E-03  0.1078509E-02  0.1538227E-02
   470.125  0.1724153E-02  0.1578240E-01  0.1743382E-01    10.119  0.1493025E-03  0.1078823E-02  0.1536779E-02
   470.129  0.1724326E-02  0.1578167E-01  0.1743714E-01    10.119  0.1492977E-03  0.1079233E-02  0.1535498E-02
   470.132  0.1724396E-02  0.1578183E-01  0.1743159E-01    10.119  0.1493221E-03  0.1079116E-02  0.1527496E-02
   470.136  0.1724354E-02  0.1578178E-01  0.1741832E-01    10.119  0.1493736E-03  0.1077469E-02  0.1512983E-02
   470.140  0.1724202E-02  0.1578361E-01  0.1739887E-01    10.119  0.1494521E-03  0.1077655E-02  0.1495230E-02
   470.144  0.1723937E-02  0.1578607E-01  0.1737307E-01    10.119  0.1495471E-03  0.1078108E-02  0.1473369E-02
   470.147  0.1723560E-02  0.1579049E-01  0.1734226E-01    10.119  0.1496496E-03  0.1078299E-02  0.1445924E-02
   470.151  0.1723086E-02  0.1579496E-01  0.1730801E-01    10.119  0.1497501E-03  0.1078317E-02  0.1416640E-02
   470.155  0.1722548E-02  0.1579880E-01  0.1727531E-01    10.119  0.1498504E-03  0.1077957E-02  0.1386991E-02
   470.158  0.1721963E-02  0.1580972E-01  0.1725218E-01    10.119  0.1499515E-03  0.1082330E-02  0.1369425E-02
   470.162  0.1721349E-02  0.1583645E-01  0.1724771E-01    10.119  0.1500452E-03  0.1096951E-02  0.1377225E-02
   470.166  0.1720723E-02  0.1586079E-01  0.1724780E-01    10.119  0.1501262E-03  0.1112829E-02  0.1386693E-02
   470.170  0.1720098E-02  0.1588418E-01  0.1725104E-01    10.119  0.1501927E-03  0.1128681E-02  0.1398214E-02
   470.173  0.1719454E-02  0.1590283E-01  0.1725420E-01    10.119  0.1502390E-03  0.1145172E-02  0.1409652E-02
   470.177  0.1718796E-02  0.1591749E-01  0.1725564E-01    10.120  0.1502634E-03  0.1161243E-02  0.1416348E-02
   470.181  0.1718140E-02  0.1592925E-01  0.1725737E-01    10.120  0.1502661E-03  0.1176727E-02  0.1421526E-02
   470.184  0.1717501E-02  0.1593655E-01  0.1725843E-01    10.120  0.1502470E-03  0.1192496E-02  0.1426622E-02
   470.188  0.1716893E-02  0.1594536E-01  0.1726578E-01    10.120  0.1502071E-03  0.1212975E-02  0.1440943E-02
   470.192  0.1716332E-02  0.1595045E-01  0.1727490E-01    10.120  0.1501464E-03  0.1233074E-02  0.1456428E-02
   470.196  0.1715830E-02  0.1595383E-01  0.1728761E-01    10.120  0.1500667E-03  0.1252184E-02  0.1471497E-02
   470.199  0.1715399E-02  0.1596336E-01  0.1731280E-01    10.120  0.1499679E-03  0.1279036E-02  0.1500948E-02
   470.203  0.1715049E-02  0.1596957E-01  0.1734166E-01    10.120  0.1498517E-03  0.1305676E-02  0.1534379E-02
   470.207  0.1714790E-02  0.1597302E-01  0.1737186E-01    10.120  0.1497197E-03  0.1328451E-02  0.1569118E-02
   470.211  0.1714627E-02  0.1597191E-01  0.1740240E-01    10.120  0.1495738E-03  0.1346850E-02  0.1603307E-02
   470.214  0.1714564E-02  0.1596682E-01  0.1743373E-01    10.120  0.1494168E-03  0.1360668E-02  0.1637405E-02
   470.218  0.1714603E-02  0.1595809E-01  0.1746490E-01    10.120  0.1492505E-03  0.1369051E-02  0.1669497E-02
   470.222  0.1714744E-02  0.1594781E-01  0.1749782E-01    10.120  0.1490796E-03  0.1372046E-02  0.1699955E-02
   470.225  0.1714983E-02  0.1593767E-01  0.1753435E-01    10.120  0.1489066E-03  0.1367997E-02  0.1725894E-02
   470.229  0.1715315E-02  0.1592415E-01  0.1756924E-01    10.120  0.1487361E-03  0.1359188E-02  0.1749073E-02
   470.233  0.1715731E-02  0.1590751E-01  0.1760132E-01    10.121  0.1485719E-03  0.1345772E-02  0.1768328E-02
   470.237  0.1716224E-02  0.1588826E-01  0.1763070E-01    10.121  0.1484187E-03  0.1328452E-02  0.1784185E-02
   470.240  0.1716780E-02  0.1586825E-01  0.1765691E-01    10.121  0.1482799E-03  0.1308349E-02  0.1795967E-02
   470.244  0.1717388E-02  0.1584696E-01  0.1767901E-01    10.121  0.1481594E-03  0.1285474E-02  0.1802636E-02
   470.248  0.1718033E-02  0.1583313E-01  0.1770528E-01    10.121  0.1480611E-03  0.1269640E-02  0.1817012E-02
   470.251  0.1718700E-02  0.1582134E-01  0.1772987E-01    10.121  0.1479867E-03  0.1256512E-02  0.1832677E-02
   470.255  0.1719373E-02  0.1580933E-01  0.1774874E-01    10.121  0.1479384E-03  0.1242879E-02  0.1841813E-02
   470.259  0.1720036E-02  0.1579730E-01  0.1776063E-01    10.121  0.1479174E-03  0.1230028E-02  0.1846040E-02
   470.263  0.1720675E-02  0.1578545E-01  0.1776594E-01    10.121  0.1479238E-03  0.1216963E-02  0.1844463E-02
   470.266  0.1721268E-02  0.1577397E-01  0.1776466E-01    10.121  0.1479626E-03  0.1205093E-02  0.1838143E-02
   470.270  0.1721806E-02  0.1576326E-01  0.1775779E-01    10.121  0.1480279E-03  0.1193969E-02  0.1826746E-02
   470.274  0.1722280E-02  0.1575334E-01  0.1774561E-01    10.121  0.1481135E-03  0.1184029E-02  0.1809233E-02
   470.277  0.1722695E-02  0.1574566E-01  0.1773129E-01    10.121  0.1482183E-03  0.1175790E-02  0.1791953E-02
   470.281  0.1723079E-02  0.1574291E-01  0.1772022E-01    10.121  0.1483453E-03  0.1172726E-02  0.1785598E-02
   470.285  0.1723421E-02  0.1574093E-01  0.1770711E-01    10.121  0.1484917E-03  0.1170200E-02  0.1781003E-02
   470.289  0.1723718E-02  0.1573944E-01  0.1769312E-01    10.122  0.1486503E-03  0.1168955E-02  0.1776738E-02
   470.292  0.1723977E-02  0.1573829E-01  0.1767818E-01    10.122  0.1487958E-03  0.1167725E-02  0.1770412E-02
   470.296  0.1724195E-02  0.1573690E-01  0.1766214E-01    10.122  0.1489226E-03  0.1167116E-02  0.1761568E-02
   470.300  0.1724367E-02  0.1573554E-01  0.1764533E-01    10.122  0.1490275E-03  0.1166855E-02  0.1750271E-02
   470.304  0.1724490E-02  0.1573405E-01  0.1762783E-01    10.122  0.1491102E-03  0.1166773E-02  0.1734593E-02
   470.307  0.1724569E-02  0.1573307E-01  0.1760940E-01    10.122  0.1491816E-03  0.1166968E-02  0.1716871E-02
   470.311  0.1724581E-02  0.1573271E-01  0.1758884E-01    10.122  0.1492389E-03  0.1167917E-02  0.1693661E-02
   470.315  0.1724480E-02  0.1573774E-01  0.1756603E-01    10.122  0.1492891E-03  0.1173217E-02  0.1666495E-02
   470.318  0.1724281E-02  0.1574257E-01  0.1753870E-01    10.122  0.1493380E-03  0.1178535E-02  0.1632133E-02
   470.322  0.1724018E-02  0.1574633E-01  0.1750895E-01    10.122  0.1493899E-03  0.1182449E-02  0.1596549E-02
   470.326  0.1723698E-02  0.1574827E-01  0.1747943E-01    10.122  0.1494458E-03  0.1184746E-02  0.1559423E-02
   470.330  0.1723326E-02  0.1574895E-01  0.1744862E-01    10.122  0.1495063E-03  0.1185582E-02  0.1522400E-02
   470.333  0.1722910E-02  0.1574956E-01  0.1741813E-01    10.122  0.1495728E-03  0.1186106E-02  0.1486880E-02
   470.337  0.1722461E-02  0.1574974E-01  0.1738967E-01    10.122  0.1496440E-03  0.1187162E-02  0.1455785E-02
   470.341  0.1721988E-02  0.1575058E-01  0.1736419E-01    10.123  0.1497191E-03  0.1189477E-02  0.1429997E-02
   470.344  0.1721503E-02  0.1575069E-01  0.1734013E-01    10.123  0.1497968E-03  0.1191469E-02  0.1408095E-02
   470.348  0.1721002E-02  0.1575061E-01  0.1731844E-01    10.123  0.1498977E-03  0.1193254E-02  0.1391523E-02
   470.352  0.1720488E-02  0.1575114E-01  0.1730048E-01    10.123  0.1500295E-03  0.1194141E-02  0.1379150E-02
   470.356  0.1719974E-02  0.1574964E-01  0.1728143E-01    10.123  0.1501892E-03  0.1191336E-02  0.1371072E-02
   470.359  0.1719471E-02  0.1575165E-01  0.1726843E-01    10.123  0.1503735E-03  0.1192755E-02  0.1370293E-02
   470.363  0.1718991E-02  0.1575374E-01  0.1725818E-01    10.123  0.1505770E-03  0.1195979E-02  0.1374601E-02
   470.367  0.1718546E-02  0.1575613E-01  0.1725225E-01    10.123  0.1507962E-03  0.1196515E-02  0.1384529E-02
   470.370  0.1718144E-02  0.1575599E-01  0.1724935E-01    10.123  0.1510259E-03  0.1200164E-02  0.1398894E-02
   470.374  0.1717796E-02  0.1575510E-01  0.1724988E-01    10.123  0.1512601E-03  0.1203952E-02  0.1417683E-02
   470.378  0.1717509E-02  0.1575344E-01  0.1725382E-01    10.123  0.1514949E-03  0.1206945E-02  0.1440830E-02
   470.382  0.1717288E-02  0.1575002E-01  0.1726141E-01    10.123  0.1517245E-03  0.1209776E-02  0.1467606E-02
   470.385  0.1717139E-02  0.1574638E-01  0.1727225E-01    10.123  0.1519445E-03  0.1213358E-02  0.1497450E-02
   470.389  0.1717065E-02  0.1574366E-01  0.1728779E-01    10.123  0.1521506E-03  0.1215995E-02  0.1526284E-02
   470.393  0.1717067E-02  0.1574151E-01  0.1730711E-01    10.123  0.1523388E-03  0.1218999E-02  0.1554551E-02
   470.397  0.1717142E-02  0.1573860E-01  0.1732878E-01    10.124  0.1525059E-03  0.1221266E-02  0.1583457E-02
   470.400  0.1717291E-02  0.1573760E-01  0.1735352E-01    10.124  0.1526492E-03  0.1222739E-02  0.1611043E-02
   470.404  0.1717507E-02  0.1573885E-01  0.1738324E-01    10.124  0.1527658E-03  0.1222311E-02  0.1635859E-02
   470.408  0.1717786E-02  0.1573942E-01  0.1741207E-01    10.124  0.1528534E-03  0.1222218E-02  0.1658528E-02
   470.411  0.1718121E-02  0.1573981E-01  0.1744070E-01    10.124  0.1529110E-03  0.1222849E-02  0.1678804E-02
   470.415  0.1718502E-02  0.1574140E-01  0.1746848E-01    10.124  0.1529368E-03  0.1225485E-02  0.1697108E-02
   470.419  0.1718920E-02  0.1574003E-01  0.1749253E-01    10.124  0.1529309E-03  0.1225779E-02  0.1708939E-02
   470.423  0.1719366E-02  0.1573866E-01  0.1751398E-01    10.124  0.1528920E-03  0.1226642E-02  0.1716846E-02
   470.426  0.1719830E-02  0.1573735E-01  0.1753303E-01    10.124  0.1528188E-03  0.1229185E-02  0.1718987E-02
   470.430  0.1720304E-02  0.1573533E-01  0.1754813E-01    10.124  0.1527062E-03  0.1232256E-02  0.1716567E-02
   470.434  0.1720778E-02  0.1573412E-01  0.1756126E-01    10.124  0.1525560E-03  0.1234876E-02  0.1706693E-02
   470.437  0.1721240E-02  0.1573423E-01  0.1757271E-01    10.124  0.1523707E-03  0.1236410E-02  0.1691808E-02
   470.441  0.1721679E-02  0.1573496E-01  0.1757902E-01    10.124  0.1521529E-03  0.1237288E-02  0.1669939E-02
   470.445  0.1722086E-02  0.1573487E-01  0.1758080E-01    10.124  0.1519074E-03  0.1239734E-02  0.1642615E-02
   470.449  0.1722450E-02  0.1573489E-01  0.1757915E-01    10.124  0.1516378E-03  0.1241716E-02  0.1610083E-02
   470.452  0.1722764E-02  0.1573521E-01  0.1757233E-01    10.125  0.1513495E-03  0.1242917E-02  0.1572299E-02
   470.456  0.1723026E-02  0.1573594E-01  0.1756175E-01    10.125  0.1510500E-03  0.1244495E-02  0.1532830E-02
   470.460  0.1723270E-02  0.1573673E-01  0.1755096E-01    10.125  0.1507538E-03  0.1245916E-02  0.1498844E-02
   470.463  0.1723499E-02  0.1573752E-01  0.1754185E-01    10.125  0.1504689E-03  0.1247203E-02  0.1471017E-02
   470.467  0.1723708E-02  0.1573847E-01  0.1753081E-01    10.125  0.1502010E-03  0.1248387E-02  0.1449632E-02
   470.471  0.1723891E-02  0.1573882E-01  0.1752131E-01    10.125  0.1499556E-03  0.1249668E-02  0.1436280E-02
   470.475  0.1724046E-02  0.1573903E-01  0.1750850E-01    10.125  0.1497225E-03  0.1250909E-02  0.1423490E-02
   470.478  0.1724175E-02  0.1573868E-01  0.1749491E-01    10.125  0.1494911E-03  0.1252413E-02  0.1413163E-02
   470.482  0.1724274E-02  0.1573792E-01  0.1748097E-01    10.125  0.1492659E-03  0.1253802E-02  0.1404409E-02
   470.486  0.1724340E-02  0.1573712E-01  0.1746534E-01    10.125  0.1490512E-03  0.1255814E-02  0.1398042E-02
   470.490  0.1724375E-02  0.1573651E-01  0.1744838E-01    10.125  0.1488506E-03  0.1257482E-02  0.1392921E-02
   470.493  0.1724378E-02  0.1573551E-01  0.1743040E-01    10.125  0.1486654E-03  0.1259600E-02  0.1389862E-02
   470.497  0.1724350E-02  0.1573402E-01  0.1741155E-01    10.125  0.1484991E-03  0.1262679E-02  0.1385943E-02
   470.501  0.1724291E-02  0.1573232E-01  0.1739230E-01    10.125  0.1483558E-03  0.1266559E-02  0.1383082E-02
   470.504  0.1724199E-02  0.1573042E-01  0.1737244E-01    10.125  0.1482352E-03  0.1271706E-02  0.1380941E-02
   470.508  0.1724063E-02  0.1572865E-01  0.1735195E-01    10.126  0.1481190E-03  0.1274674E-02  0.1379934E-02
   470.512  0.1723898E-02  0.1572926E-01  0.1733326E-01    10.126  0.1479828E-03  0.1274706E-02  0.1378096E-02
   470.516  0.1723710E-02  0.1572847E-01  0.1731546E-01    10.126  0.1478266E-03  0.1275727E-02  0.1376010E-02
   470.519  0.1723501E-02  0.1572990E-01  0.1729905E-01    10.126  0.1476547E-03  0.1273176E-02  0.1374006E-02
   470.523  0.1723275E-02  0.1573137E-01  0.1728320E-01    10.126  0.1474700E-03  0.1270606E-02  0.1371091E-02
   470.527  0.1723037E-02  0.1573226E-01  0.1726890E-01    10.126  0.1472759E-03  0.1268534E-02  0.1368251E-02
   470.530  0.1722791E-02  0.1573284E-01  0.1725613E-01    10.126  0.1470764E-03  0.1267125E-02  0.1365076E-02
   470.534  0.1722540E-02  0.1573335E-01  0.1724501E-01    10.126  0.1468757E-03  0.1266746E-02  0.1361684E-02
   470.538  0.1722290E-02  0.1573384E-01  0.1723521E-01    10.126  0.1466770E-03  0.1266104E-02  0.1358083E-02
   470.542  0.1722046E-02  0.1573382E-01  0.1722712E-01    10.126  0.1464843E-03  0.1266261E-02  0.1354101E-02
   470.545  0.1721811E-02  0.1573352E-01  0.1722059E-01    10.126  0.1463009E-03  0.1267738E-02  0.1349710E-02
   470.549  0.1721591E-02  0.1573464E-01  0.1721602E-01    10.126  0.1461300E-03  0.1272624E-02  0.1346340E-02
   470.553  0.1721367E-02  0.1573204E-01  0.1721014E-01    10.126  0.1459973E-03  0.1274582E-02  0.1345773E-02
   470.556  0.1721129E-02  0.1572908E-01  0.1720323E-01    10.126  0.1459237E-03  0.1277896E-02  0.1350568E-02
   470.560  0.1720879E-02  0.1572769E-01  0.1719504E-01    10.126  0.1459097E-03  0.1284142E-02  0.1359757E-02
   470.564  0.1720624E-02  0.1572368E-01  0.1718580E-01    10.127  0.1459550E-03  0.1290114E-02  0.1372599E-02
   470.568  0.1720368E-02  0.1571881E-01  0.1717563E-01    10.127  0.1460588E-03  0.1296623E-02  0.1385574E-02
   470.571  0.1720116E-02  0.1571475E-01  0.1716810E-01    10.127  0.1462177E-03  0.1302311E-02  0.1404492E-02
   470.575  0.1719871E-02  0.1570967E-01  0.1716080E-01    10.127  0.1464273E-03  0.1309367E-02  0.1424967E-02
   470.579  0.1719634E-02  0.1570425E-01  0.1715323E-01    10.127  0.1466794E-03  0.1318221E-02  0.1446500E-02
   470.582  0.1719408E-02  0.1569796E-01  0.1714642E-01    10.127  0.1469641E-03  0.1328473E-02  0.1467627E-02
   470.586  0.1719197E-02  0.1569175E-01  0.1713997E-01    10.127  0.1472759E-03  0.1340446E-02  0.1488483E-02
   470.590  0.1719006E-02  0.1568569E-01  0.1713643E-01    10.127  0.1476094E-03  0.1352020E-02  0.1506044E-02
   470.594  0.1718832E-02  0.1569315E-01  0.1714603E-01    10.127  0.1479551E-03  0.1355580E-02  0.1510005E-02
   470.597  0.1718659E-02  0.1570244E-01  0.1715743E-01    10.127  0.1482875E-03  0.1356792E-02  0.1515300E-02
   470.601  0.1718491E-02  0.1571087E-01  0.1716813E-01    10.127  0.1485986E-03  0.1358445E-02  0.1519691E-02
   470.605  0.1718310E-02  0.1572143E-01  0.1717668E-01    10.127  0.1488732E-03  0.1360942E-02  0.1521532E-02
   470.609  0.1718112E-02  0.1572911E-01  0.1718253E-01    10.127  0.1491023E-03  0.1364352E-02  0.1520192E-02
   470.612  0.1717899E-02  0.1573630E-01  0.1718787E-01    10.127  0.1492813E-03  0.1369006E-02  0.1512270E-02
   470.616  0.1717678E-02  0.1574306E-01  0.1718904E-01    10.127  0.1494086E-03  0.1373855E-02  0.1505710E-02
   470.620  0.1717454E-02  0.1574944E-01  0.1718792E-01    10.128  0.1494812E-03  0.1378950E-02  0.1495909E-02
   470.623  0.1717232E-02  0.1575385E-01  0.1718586E-01    10.128  0.1494988E-03  0.1382843E-02  0.1483681E-02
   470.627  0.1717015E-02  0.1575698E-01  0.1718298E-01    10.128  0.1494608E-03  0.1386569E-02  0.1469187E-02
   470.631  0.1716784E-02  0.1576004E-01  0.1717936E-01    10.128  0.1493626E-03  0.1391031E-02  0.1452563E-02
   470.635  0.1716538E-02  0.1576632E-01  0.1717862E-01    10.128  0.1492067E-03  0.1400177E-02  0.1432633E-02
   470.638  0.1716285E-02  0.1577315E-01  0.1717768E-01    10.128  0.1489971E-03  0.1409324E-02  0.1411101E-02
   470.642  0.1716033E-02  0.1577767E-01  0.1717694E-01    10.128  0.1487386E-03  0.1419202E-02  0.1387704E-02
   470.646  0.1715790E-02  0.1578044E-01  0.1717588E-01    10.128  0.1484422E-03  0.1428343E-02  0.1362873E-02
   470.649  0.1715577E-02  0.1578156E-01  0.1717631E-01    10.128  0.1481247E-03  0.1434873E-02  0.1339919E-02
   470.653  0.1715398E-02  0.1578205E-01  0.1718193E-01    10.128  0.1477932E-03  0.1441544E-02  0.1315988E-02
   470.657  0.1715259E-02  0.1578239E-01  0.1718769E-01    10.128  0.1474552E-03  0.1447217E-02  0.1292506E-02
   470.661  0.1715164E-02  0.1578266E-01  0.1719681E-01    10.128  0.1471187E-03  0.1452500E-02  0.1269820E-02
   470.664  0.1715118E-02  0.1578125E-01  0.1720904E-01    10.128  0.1467895E-03  0.1456029E-02  0.1253123E-02
   470.668  0.1715121E-02  0.1577626E-01  0.1722072E-01    10.128  0.1464751E-03  0.1455640E-02  0.1237174E-02
   470.672  0.1715176E-02  0.1576774E-01  0.1723091E-01    10.128  0.1461810E-03  0.1451292E-02  0.1222038E-02
   470.675  0.1715283E-02  0.1575968E-01  0.1724402E-01    10.129  0.1459130E-03  0.1447172E-02  0.1215353E-02
   470.679  0.1715457E-02  0.1574825E-01  0.1725821E-01    10.129  0.1456928E-03  0.1438285E-02  0.1211823E-02
   470.683  0.1715702E-02  0.1573591E-01  0.1727468E-01    10.129  0.1455294E-03  0.1426834E-02  0.1209663E-02
   470.687  0.1716014E-02  0.1572602E-01  0.1729520E-01    10.129  0.1454257E-03  0.1418570E-02  0.1221633E-02
   470.690  0.1716386E-02  0.1571848E-01  0.1731944E-01    10.129  0.1453834E-03  0.1413156E-02  0.1243261E-02
   470.694  0.1716802E-02  0.1571186E-01  0.1734518E-01    10.129  0.1453930E-03  0.1408681E-02  0.1271550E-02
   470.698  0.1717237E-02  0.1570564E-01  0.1736775E-01    10.129  0.1454291E-03  0.1405223E-02  0.1306169E-02
   470.701  0.1717681E-02  0.1569810E-01  0.1738914E-01    10.129  0.1454905E-03  0.1400496E-02  0.1344859E-02
   470.705  0.1718123E-02  0.1569125E-01  0.1740834E-01    10.129  0.1455764E-03  0.1395766E-02  0.1384795E-02
   470.709  0.1718554E-02  0.1568671E-01  0.1742599E-01    10.129  0.1456846E-03  0.1391227E-02  0.1424432E-02
   470.713  0.1718960E-02  0.1568145E-01  0.1743968E-01    10.129  0.1458171E-03  0.1386830E-02  0.1464727E-02
   470.716  0.1719343E-02  0.1567648E-01  0.1744871E-01    10.129  0.1459593E-03  0.1382588E-02  0.1504377E-02
   470.720  0.1719680E-02  0.1567158E-01  0.1745256E-01    10.129  0.1461301E-03  0.1378130E-02  0.1542936E-02
   470.724  0.1719955E-02  0.1566760E-01  0.1745050E-01    10.129  0.1463339E-03  0.1373217E-02  0.1578460E-02
   470.727  0.1720161E-02  0.1566381E-01  0.1744395E-01    10.129  0.1465679E-03  0.1367169E-02  0.1611679E-02
   470.731  0.1720292E-02  0.1566019E-01  0.1743146E-01    10.130  0.1468265E-03  0.1360302E-02  0.1640154E-02
   470.735  0.1720345E-02  0.1565707E-01  0.1741549E-01    10.130  0.1471052E-03  0.1352886E-02  0.1664861E-02
   470.739  0.1720308E-02  0.1565515E-01  0.1739513E-01    10.130  0.1474111E-03  0.1344108E-02  0.1684531E-02
   470.742  0.1720180E-02  0.1565520E-01  0.1737228E-01    10.130  0.1477511E-03  0.1334568E-02  0.1697567E-02
   470.746  0.1719966E-02  0.1566005E-01  0.1735065E-01    10.130  0.1481196E-03  0.1324474E-02  0.1700918E-02
   470.750  0.1719672E-02  0.1566810E-01  0.1732911E-01    10.130  0.1485093E-03  0.1313267E-02  0.1694184E-02
   470.753  0.1719323E-02  0.1567475E-01  0.1730852E-01    10.130  0.1489154E-03  0.1301184E-02  0.1686611E-02
   470.757  0.1718938E-02  0.1568020E-01  0.1728887E-01    10.130  0.1493337E-03  0.1290185E-02  0.1679283E-02
   470.761  0.1718504E-02  0.1568232E-01  0.1726634E-01    10.130  0.1497229E-03  0.1278840E-02  0.1669863E-02
   470.765  0.1718025E-02  0.1568244E-01  0.1724162E-01    10.130  0.1500687E-03  0.1268286E-02  0.1658169E-02
   470.768  0.1717514E-02  0.1568164E-01  0.1721636E-01    10.130  0.1503694E-03  0.1258372E-02  0.1644867E-02
   470.772  0.1716981E-02  0.1567544E-01  0.1718800E-01    10.130  0.1506171E-03  0.1247698E-02  0.1629285E-02
   470.776  0.1716451E-02  0.1566811E-01  0.1716105E-01    10.130  0.1508049E-03  0.1237651E-02  0.1613336E-02
   470.779  0.1715948E-02  0.1565793E-01  0.1713716E-01    10.130  0.1509320E-03  0.1227715E-02  0.1598390E-02
   470.783  0.1715485E-02  0.1564391E-01  0.1711508E-01    10.130  0.1509966E-03  0.1218193E-02  0.1586339E-02
   470.787  0.1715069E-02  0.1562626E-01  0.1709632E-01    10.131  0.1509966E-03  0.1209930E-02  0.1574532E-02
   470.791  0.1714709E-02  0.1561514E-01  0.1709069E-01    10.131  0.1509322E-03  0.1209707E-02  0.1558971E-02
   470.794  0.1714414E-02  0.1561231E-01  0.1709887E-01    10.131  0.1508048E-03  0.1213224E-02  0.1540095E-02
   470.798  0.1714189E-02  0.1561068E-01  0.1711343E-01    10.131  0.1506165E-03  0.1217078E-02  0.1514081E-02
   470.802  0.1714038E-02  0.1561202E-01  0.1713729E-01    10.131  0.1503716E-03  0.1219595E-02  0.1484796E-02
   470.806  0.1713964E-02  0.1561726E-01  0.1717042E-01    10.131  0.1500741E-03  0.1224721E-02  0.1454344E-02
   470.809  0.1713970E-02  0.1562502E-01  0.1720811E-01    10.131  0.1497304E-03  0.1234421E-02  0.1422240E-02
   470.813  0.1714052E-02  0.1563019E-01  0.1724628E-01    10.131  0.1493499E-03  0.1241915E-02  0.1390932E-02
   470.817  0.1714199E-02  0.1563364E-01  0.1728330E-01    10.131  0.1489500E-03  0.1246955E-02  0.1359208E-02
   470.820  0.1714410E-02  0.1563435E-01  0.1731868E-01    10.131  0.1485386E-03  0.1251355E-02  0.1331221E-02
   470.824  0.1714679E-02  0.1563556E-01  0.1735152E-01    10.131  0.1481244E-03  0.1253050E-02  0.1305851E-02
   470.828  0.1715000E-02  0.1563485E-01  0.1738252E-01    10.131  0.1477162E-03  0.1251771E-02  0.1283767E-02
   470.832  0.1715368E-02  0.1563197E-01  0.1741140E-01    10.131  0.1473223E-03  0.1247896E-02  0.1266482E-02
   470.835  0.1715766E-02  0.1562704E-01  0.1743549E-01    10.131  0.1469489E-03  0.1242228E-02  0.1251563E-02
   470.839  0.1716184E-02  0.1562173E-01  0.1745667E-01    10.131  0.1466034E-03  0.1235450E-02  0.1240034E-02
   470.843  0.1716613E-02  0.1562066E-01  0.1747784E-01    10.131  0.1462938E-03  0.1234707E-02  0.1232439E-02
   470.846  0.1717044E-02  0.1561811E-01  0.1749455E-01    10.132  0.1460266E-03  0.1232185E-02  0.1230317E-02
   470.850  0.1717470E-02  0.1561653E-01  0.1751023E-01    10.132  0.1458077E-03  0.1230480E-02  0.1225806E-02
   470.854  0.1717880E-02  0.1561629E-01  0.1752021E-01    10.132  0.1456425E-03  0.1228922E-02  0.1224271E-02
   470.858  0.1718284E-02  0.1561437E-01  0.1752662E-01    10.132  0.1455575E-03  0.1226935E-02  0.1226540E-02
   470.861  0.1718682E-02  0.1561042E-01  0.1753192E-01    10.132  0.1455633E-03  0.1224220E-02  0.1233835E-02
   470.865  0.1719065E-02  0.1560493E-01  0.1753398E-01    10.132  0.1456608E-03  0.1220970E-02  0.1244853E-02
   470.869  0.1719426E-02  0.1559848E-01  0.1753244E-01    10.132  0.1458492E-03  0.1217238E-02  0.1259841E-02
   470.872  0.1719759E-02  0.1559096E-01  0.1752624E-01    10.132  0.1461233E-03  0.1212930E-02  0.1277418E-02
   470.876  0.1720076E-02  0.1558749E-01  0.1752303E-01    10.132  0.1464557E-03  0.1206128E-02  0.1293149E-02
   470.880  0.1720376E-02  0.1558446E-01  0.1751820E-01    10.132  0.1468280E-03  0.1198657E-02  0.1306832E-02
   470.884  0.1720668E-02  0.1558040E-01  0.1751224E-01    10.132  0.1472025E-03  0.1191525E-02  0.1318896E-02
   470.887  0.1720949E-02  0.1557673E-01  0.1750539E-01    10.132  0.1475639E-03  0.1186157E-02  0.1328714E-02
   470.891  0.1721213E-02  0.1557056E-01  0.1749715E-01    10.132  0.1479047E-03  0.1179440E-02  0.1336134E-02
   470.895  0.1721457E-02  0.1556270E-01  0.1748634E-01    10.132  0.1482168E-03  0.1173513E-02  0.1340747E-02
   470.898  0.1721674E-02  0.1555384E-01  0.1747272E-01    10.132  0.1484927E-03  0.1168138E-02  0.1342795E-02
   470.902  0.1721872E-02  0.1554444E-01  0.1745844E-01    10.133  0.1487112E-03  0.1163526E-02  0.1343573E-02
   470.906  0.1722049E-02  0.1553428E-01  0.1744271E-01    10.133  0.1488641E-03  0.1159653E-02  0.1343027E-02
   470.910  0.1722200E-02  0.1552446E-01  0.1742519E-01    10.133  0.1489492E-03  0.1156503E-02  0.1340177E-02
   470.913  0.1722314E-02  0.1551436E-01  0.1740544E-01    10.133  0.1489761E-03  0.1153568E-02  0.1337252E-02
   470.917  0.1722385E-02  0.1550493E-01  0.1738254E-01    10.133  0.1489438E-03  0.1151385E-02  0.1332259E-02
   470.921  0.1722429E-02  0.1549889E-01  0.1736224E-01    10.133  0.1488773E-03  0.1149681E-02  0.1322784E-02
   470.924  0.1722464E-02  0.1549308E-01  0.1734249E-01    10.133  0.1488047E-03  0.1148579E-02  0.1314791E-02
   470.928  0.1722490E-02  0.1549274E-01  0.1732992E-01    10.133  0.1487280E-03  0.1151844E-02  0.1316650E-02
   470.932  0.1722505E-02  0.1549437E-01  0.1731838E-01    10.133  0.1486493E-03  0.1154258E-02  0.1320669E-02
   470.936  0.1722512E-02  0.1549766E-01  0.1730702E-01    10.133  0.1485754E-03  0.1159224E-02  0.1325521E-02
   470.939  0.1722516E-02  0.1549891E-01  0.1729696E-01    10.133  0.1485125E-03  0.1160395E-02  0.1332188E-02
   470.943  0.1722513E-02  0.1550042E-01  0.1728746E-01    10.133  0.1484609E-03  0.1162133E-02  0.1338221E-02
   470.947  0.1722505E-02  0.1550179E-01  0.1727841E-01    10.133  0.1484225E-03  0.1164008E-02  0.1343918E-02
   470.950  0.1722492E-02  0.1550340E-01  0.1726902E-01    10.133  0.1483978E-03  0.1166076E-02  0.1349257E-02
   470.954  0.1722472E-02  0.1550541E-01  0.1725912E-01    10.133  0.1483868E-03  0.1168597E-02  0.1353114E-02
   470.958  0.1722446E-02  0.1550851E-01  0.1725076E-01    10.134  0.1483898E-03  0.1170027E-02  0.1356927E-02
   470.962  0.1722415E-02  0.1551088E-01  0.1724182E-01    10.134  0.1484073E-03  0.1173195E-02  0.1360151E-02
   470.965  0.1722377E-02  0.1551353E-01  0.1723182E-01    10.134  0.1484369E-03  0.1176089E-02  0.1362542E-02
   470.969  0.1722317E-02  0.1551653E-01  0.1722062E-01    10.134  0.1484764E-03  0.1177734E-02  0.1362904E-02
   470.973  0.1722233E-02  0.1551964E-01  0.1720916E-01    10.134  0.1485227E-03  0.1178968E-02  0.1360761E-02
   470.977  0.1722136E-02  0.1552227E-01  0.1719727E-01    10.134  0.1485661E-03  0.1179950E-02  0.1356066E-02
   470.980  0.1722032E-02  0.1552589E-01  0.1718486E-01    10.134  0.1486034E-03  0.1180054E-02  0.1348823E-02
   470.984  0.1721933E-02  0.1552751E-01  0.1717364E-01    10.134  0.1486349E-03  0.1180187E-02  0.1340920E-02
   470.988  0.1721840E-02  0.1552860E-01  0.1716428E-01    10.134  0.1486608E-03  0.1180456E-02  0.1333292E-02
   470.991  0.1721754E-02  0.1552992E-01  0.1715729E-01    10.134  0.1486811E-03  0.1180578E-02  0.1326535E-02
   470.995  0.1721679E-02  0.1553425E-01  0.1715442E-01    10.134  0.1486947E-03  0.1182009E-02  0.1324841E-02
   470.999  0.1721615E-02  0.1553841E-01  0.1715362E-01    10.134  0.1486996E-03  0.1187110E-02  0.1323808E-02
   471.002  0.1721562E-02  0.1554251E-01  0.1715344E-01    10.134  0.1486954E-03  0.1190764E-02  0.1322642E-02
   471.006  0.1721523E-02  0.1554556E-01  0.1715401E-01    10.134  0.1486815E-03  0.1193903E-02  0.1321047E-02
   471.010  0.1721499E-02  0.1554766E-01  0.1715468E-01    10.134  0.1486588E-03  0.1196263E-02  0.1319433E-02
   471.014  0.1721470E-02  0.1554847E-01  0.1715257E-01    10.134  0.1486094E-03  0.1198469E-02  0.1316149E-02
   471.017  0.1721421E-02  0.1555194E-01  0.1715231E-01    10.135  0.1485212E-03  0.1202187E-02  0.1316962E-02
   471.021  0.1721355E-02  0.1555602E-01  0.1714916E-01    10.135  0.1483951E-03  0.1204902E-02  0.1317835E-02
   471.025  0.1721272E-02  0.1556296E-01  0.1714931E-01    10.135  0.1482343E-03  0.1201609E-02  0.1321187E-02
   471.029  0.1721174E-02  0.1556959E-01  0.1714870E-01    10.135  0.1480417E-03  0.1197020E-02  0.1324894E-02
   471.032  0.1721063E-02  0.1557615E-01  0.1714663E-01    10.135  0.1478210E-03  0.1192244E-02  0.1330476E-02
   471.036  0.1720942E-02  0.1558223E-01  0.1714409E-01    10.135  0.1475772E-03  0.1186789E-02  0.1337322E-02
   471.040  0.1720812E-02  0.1558755E-01  0.1714074E-01    10.135  0.1473169E-03  0.1180832E-02  0.1345391E-02
   471.043  0.1720682E-02  0.1559178E-01  0.1713745E-01    10.135  0.1470510E-03  0.1175687E-02  0.1354957E-02
   471.047  0.1720552E-02  0.1559484E-01  0.1713461E-01    10.135  0.1467861E-03  0.1170844E-02  0.1365627E-02
   471.051  0.1720426E-02  0.1560032E-01  0.1713662E-01    10.135  0.1465261E-03  0.1159805E-02  0.1379074E-02
   471.055  0.1720303E-02  0.1561036E-01  0.1714325E-01    10.135  0.1462777E-03  0.1146532E-02  0.1398142E-02
   471.058  0.1720187E-02  0.1561924E-01  0.1715065E-01    10.135  0.1460444E-03  0.1136237E-02  0.1419212E-02
   471.062  0.1720078E-02  0.1562533E-01  0.1715740E-01    10.135  0.1458305E-03  0.1129435E-02  0.1439931E-02
   471.066  0.1719977E-02  0.1562985E-01  0.1716255E-01    10.135  0.1456401E-03  0.1125114E-02  0.1459864E-02
   471.069  0.1719885E-02  0.1563206E-01  0.1716573E-01    10.135  0.1454764E-03  0.1123942E-02  0.1478917E-02
   471.073  0.1719805E-02  0.1563190E-01  0.1716747E-01    10.136  0.1453394E-03  0.1126515E-02  0.1496542E-02
   471.077  0.1719725E-02  0.1562958E-01  0.1716686E-01    10.136  0.1452275E-03  0.1131713E-02  0.1511939E-02
   471.081  0.1719641E-02  0.1562461E-01  0.1716413E-01    10.136  0.1451548E-03  0.1139769E-02  0.1524465E-02
   471.084  0.1719556E-02  0.1561861E-01  0.1715786E-01    10.136  0.1451245E-03  0.1148050E-02  0.1534721E-02
   471.088  0.1719469E-02  0.1561400E-01  0.1715578E-01    10.136  0.1451370E-03  0.1154200E-02  0.1544478E-02
   471.092  0.1719383E-02  0.1561123E-01  0.1715554E-01    10.136  0.1451902E-03  0.1156372E-02  0.1552419E-02
   471.095  0.1719299E-02  0.1561039E-01  0.1715664E-01    10.136  0.1452834E-03  0.1158575E-02  0.1558361E-02
   471.099  0.1719216E-02  0.1561374E-01  0.1715852E-01    10.136  0.1454132E-03  0.1161769E-02  0.1559471E-02
   471.103  0.1719137E-02  0.1561588E-01  0.1716109E-01    10.136  0.1455769E-03  0.1166503E-02  0.1559655E-02
   471.107  0.1719063E-02  0.1561708E-01  0.1716283E-01    10.136  0.1457711E-03  0.1172628E-02  0.1557932E-02
   471.110  0.1718994E-02  0.1561700E-01  0.1716352E-01    10.136  0.1459919E-03  0.1180166E-02  0.1554416E-02
   471.114  0.1718940E-02  0.1561760E-01  0.1716679E-01    10.136  0.1462370E-03  0.1186251E-02  0.1551084E-02
   471.118  0.1718911E-02  0.1562235E-01  0.1717616E-01    10.136  0.1465023E-03  0.1185010E-02  0.1552920E-02
   471.122  0.1718901E-02  0.1562635E-01  0.1718611E-01    10.136  0.1467781E-03  0.1184552E-02  0.1557024E-02
   471.125  0.1718909E-02  0.1562919E-01  0.1719566E-01    10.136  0.1470591E-03  0.1184815E-02  0.1561778E-02
   471.129  0.1718938E-02  0.1563147E-01  0.1720695E-01    10.137  0.1473399E-03  0.1184057E-02  0.1567843E-02
   471.133  0.1718982E-02  0.1563409E-01  0.1721854E-01    10.137  0.1476140E-03  0.1181760E-02  0.1574515E-02
   471.136  0.1719028E-02  0.1563593E-01  0.1722886E-01    10.137  0.1478726E-03  0.1180016E-02  0.1579920E-02
   471.140  0.1719074E-02  0.1563670E-01  0.1723782E-01    10.137  0.1481113E-03  0.1178992E-02  0.1583732E-02
   471.144  0.1719119E-02  0.1563661E-01  0.1724481E-01    10.137  0.1483251E-03  0.1178832E-02  0.1586108E-02
   471.148  0.1719162E-02  0.1563651E-01  0.1725008E-01    10.137  0.1485106E-03  0.1181523E-02  0.1586533E-02
   471.151  0.1719205E-02  0.1563405E-01  0.1725410E-01    10.137  0.1486635E-03  0.1182211E-02  0.1585319E-02
   471.155  0.1719246E-02  0.1563016E-01  0.1725631E-01    10.137  0.1487815E-03  0.1183735E-02  0.1581540E-02
   471.159  0.1719283E-02  0.1562507E-01  0.1725640E-01    10.137  0.1488642E-03  0.1186393E-02  0.1575923E-02
   471.162  0.1719310E-02  0.1561841E-01  0.1725441E-01    10.137  0.1489091E-03  0.1189819E-02  0.1567344E-02
   471.166  0.1719325E-02  0.1561044E-01  0.1724932E-01    10.137  0.1489163E-03  0.1194884E-02  0.1555335E-02
   471.170  0.1719330E-02  0.1560131E-01  0.1724243E-01    10.137  0.1488859E-03  0.1200612E-02  0.1540579E-02
   471.174  0.1719321E-02  0.1559289E-01  0.1723576E-01    10.137  0.1488165E-03  0.1205910E-02  0.1527418E-02
   471.177  0.1719294E-02  0.1558650E-01  0.1722748E-01    10.137  0.1487044E-03  0.1213295E-02  0.1513155E-02
   471.181  0.1719250E-02  0.1558001E-01  0.1721766E-01    10.137  0.1485522E-03  0.1220153E-02  0.1498009E-02
   471.185  0.1719198E-02  0.1557422E-01  0.1720716E-01    10.137  0.1483703E-03  0.1226713E-02  0.1483900E-02
   471.188  0.1719169E-02  0.1556809E-01  0.1720012E-01    10.138  0.1481833E-03  0.1231913E-02  0.1473958E-02
   471.192  0.1719162E-02  0.1556500E-01  0.1719851E-01    10.138  0.1479966E-03  0.1232154E-02  0.1471549E-02
   471.196  0.1719180E-02  0.1556365E-01  0.1720153E-01    10.138  0.1478137E-03  0.1230869E-02  0.1475238E-02
   471.200  0.1719207E-02  0.1556309E-01  0.1720474E-01    10.138  0.1476169E-03  0.1231238E-02  0.1481126E-02
   471.203  0.1719220E-02  0.1556521E-01  0.1720805E-01    10.138  0.1473763E-03  0.1235063E-02  0.1491241E-02
   471.207  0.1719205E-02  0.1556926E-01  0.1721089E-01    10.138  0.1471107E-03  0.1241858E-02  0.1504532E-02
   471.211  0.1719158E-02  0.1557589E-01  0.1721243E-01    10.138  0.1468318E-03  0.1251205E-02  0.1520222E-02
   471.214  0.1719081E-02  0.1558377E-01  0.1721355E-01    10.138  0.1465448E-03  0.1263401E-02  0.1536739E-02
   471.218  0.1718971E-02  0.1559273E-01  0.1721290E-01    10.138  0.1462514E-03  0.1278776E-02  0.1555936E-02
   471.222  0.1718824E-02  0.1560229E-01  0.1720963E-01    10.138  0.1459495E-03  0.1295582E-02  0.1575060E-02
   471.226  0.1718639E-02  0.1561264E-01  0.1720517E-01    10.138  0.1456390E-03  0.1313608E-02  0.1594852E-02
   471.229  0.1718417E-02  0.1562569E-01  0.1720301E-01    10.138  0.1453251E-03  0.1330379E-02  0.1618644E-02
   471.233  0.1718163E-02  0.1563906E-01  0.1720035E-01    10.138  0.1450152E-03  0.1345117E-02  0.1643154E-02
   471.237  0.1717881E-02  0.1565267E-01  0.1719740E-01    10.138  0.1447169E-03  0.1359253E-02  0.1665988E-02
   471.240  0.1717571E-02  0.1566411E-01  0.1719303E-01    10.138  0.1444209E-03  0.1370437E-02  0.1686420E-02
   471.244  0.1717239E-02  0.1567631E-01  0.1718999E-01    10.139  0.1441198E-03  0.1383729E-02  0.1700930E-02
   471.248  0.1716900E-02  0.1568854E-01  0.1718837E-01    10.139  0.1438274E-03  0.1399454E-02  0.1708399E-02
   471.252  0.1716562E-02  0.1570039E-01  0.1718738E-01    10.139  0.1435523E-03  0.1412169E-02  0.1717059E-02
   471.255  0.1716234E-02  0.1570864E-01  0.1718751E-01    10.139  0.1432995E-03  0.1421245E-02  0.1722913E-02
   471.259  0.1715921E-02  0.1571311E-01  0.1718804E-01    10.139  0.1430737E-03  0.1425840E-02  0.1723163E-02
   471.263  0.1715631E-02  0.1571417E-01  0.1718591E-01    10.139  0.1428789E-03  0.1426664E-02  0.1721008E-02
   471.267  0.1715368E-02  0.1571091E-01  0.1718253E-01    10.139  0.1427174E-03  0.1422973E-02  0.1715265E-02
   471.270  0.1715138E-02  0.1570378E-01  0.1717810E-01    10.139  0.1425922E-03  0.1414750E-02  0.1706103E-02
   471.274  0.1714947E-02  0.1569195E-01  0.1717280E-01    10.139  0.1425038E-03  0.1402674E-02  0.1693367E-02
   471.278  0.1714800E-02  0.1567644E-01  0.1716627E-01    10.139  0.1424540E-03  0.1386646E-02  0.1677473E-02
   471.281  0.1714714E-02  0.1565739E-01  0.1716039E-01    10.139  0.1424467E-03  0.1368294E-02  0.1660993E-02
   471.285  0.1714694E-02  0.1563637E-01  0.1715767E-01    10.139  0.1424825E-03  0.1350910E-02  0.1643613E-02
   471.289  0.1714745E-02  0.1561964E-01  0.1716266E-01    10.139  0.1425632E-03  0.1341048E-02  0.1622667E-02
   471.293  0.1714871E-02  0.1560086E-01  0.1716939E-01    10.139  0.1426939E-03  0.1330812E-02  0.1602617E-02
   471.296  0.1715072E-02  0.1558004E-01  0.1717766E-01    10.139  0.1428729E-03  0.1319911E-02  0.1582963E-02
   471.300  0.1715342E-02  0.1556168E-01  0.1719022E-01    10.139  0.1430945E-03  0.1312258E-02  0.1562901E-02
   471.304  0.1715668E-02  0.1555426E-01  0.1721242E-01    10.139  0.1433460E-03  0.1319321E-02  0.1539120E-02
   471.307  0.1716046E-02  0.1554392E-01  0.1723241E-01    10.140  0.1436127E-03  0.1324334E-02  0.1519659E-02
   471.311  0.1716468E-02  0.1553325E-01  0.1725129E-01    10.140  0.1438877E-03  0.1328437E-02  0.1504783E-02
   471.315  0.1716924E-02  0.1552188E-01  0.1726787E-01    10.140  0.1441647E-03  0.1332182E-02  0.1494092E-02
   471.319  0.1717407E-02  0.1551118E-01  0.1728238E-01    10.140  0.1444382E-03  0.1336108E-02  0.1485848E-02
   471.322  0.1717905E-02  0.1549983E-01  0.1729239E-01    10.140  0.1447022E-03  0.1337926E-02  0.1480668E-02
   471.326  0.1718408E-02  0.1549063E-01  0.1730172E-01    10.140  0.1449521E-03  0.1338386E-02  0.1475294E-02
   471.330  0.1718906E-02  0.1548527E-01  0.1731015E-01    10.140  0.1451816E-03  0.1337291E-02  0.1467811E-02
   471.333  0.1719386E-02  0.1547885E-01  0.1731360E-01    10.140  0.1453860E-03  0.1337254E-02  0.1463502E-02
   471.337  0.1719837E-02  0.1547426E-01  0.1731212E-01    10.140  0.1455607E-03  0.1335328E-02  0.1462397E-02
   471.341  0.1720239E-02  0.1547079E-01  0.1730626E-01    10.140  0.1456993E-03  0.1335242E-02  0.1463982E-02
   471.345  0.1720581E-02  0.1546937E-01  0.1729522E-01    10.140  0.1457987E-03  0.1337661E-02  0.1468250E-02
   471.348  0.1720864E-02  0.1546864E-01  0.1728038E-01    10.140  0.1458626E-03  0.1339958E-02  0.1475527E-02
   471.352  0.1721081E-02  0.1547160E-01  0.1726423E-01    10.140  0.1458911E-03  0.1337320E-02  0.1488868E-02
   471.356  0.1721228E-02  0.1547608E-01  0.1724451E-01    10.140  0.1458838E-03  0.1333970E-02  0.1505672E-02
   471.359  0.1721303E-02  0.1548083E-01  0.1722058E-01    10.140  0.1458439E-03  0.1330025E-02  0.1526114E-02
   471.363  0.1721334E-02  0.1548687E-01  0.1719616E-01    10.140  0.1458129E-03  0.1326066E-02  0.1547032E-02
   471.367  0.1721333E-02  0.1549511E-01  0.1717432E-01    10.141  0.1457907E-03  0.1322109E-02  0.1566306E-02
   471.371  0.1721311E-02  0.1550257E-01  0.1715460E-01    10.141  0.1457657E-03  0.1318587E-02  0.1581177E-02
   471.374  0.1721265E-02  0.1551230E-01  0.1714090E-01    10.141  0.1457366E-03  0.1322758E-02  0.1590820E-02
   471.378  0.1721197E-02  0.1552715E-01  0.1713211E-01    10.141  0.1457050E-03  0.1328910E-02  0.1594612E-02
   471.382  0.1721115E-02  0.1554390E-01  0.1712694E-01    10.141  0.1456800E-03  0.1337515E-02  0.1594163E-02
   471.385  0.1721034E-02  0.1555865E-01  0.1712295E-01    10.141  0.1456714E-03  0.1344186E-02  0.1593152E-02
   471.389  0.1720973E-02  0.1557168E-01  0.1712199E-01    10.141  0.1456859E-03  0.1349740E-02  0.1591616E-02
   471.393  0.1720933E-02  0.1558202E-01  0.1712377E-01    10.141  0.1457238E-03  0.1353537E-02  0.1589347E-02
   471.397  0.1720915E-02  0.1559052E-01  0.1712709E-01    10.141  0.1457833E-03  0.1356055E-02  0.1587569E-02
   471.400  0.1720918E-02  0.1559681E-01  0.1713129E-01    10.141  0.1458641E-03  0.1356503E-02  0.1586274E-02
   471.404  0.1720944E-02  0.1560325E-01  0.1713667E-01    10.141  0.1459641E-03  0.1357063E-02  0.1584744E-02
   471.408  0.1720990E-02  0.1560847E-01  0.1714245E-01    10.141  0.1460816E-03  0.1357593E-02  0.1584049E-02
   471.412  0.1721057E-02  0.1561251E-01  0.1714822E-01    10.141  0.1462141E-03  0.1357740E-02  0.1583519E-02
   471.415  0.1721142E-02  0.1561348E-01  0.1715580E-01    10.141  0.1463586E-03  0.1357820E-02  0.1583802E-02
   471.419  0.1721243E-02  0.1561813E-01  0.1716321E-01    10.141  0.1465124E-03  0.1356995E-02  0.1584268E-02
   471.423  0.1721359E-02  0.1561900E-01  0.1716992E-01    10.142  0.1466714E-03  0.1357887E-02  0.1585119E-02
   471.426  0.1721486E-02  0.1561847E-01  0.1717560E-01    10.142  0.1468330E-03  0.1358682E-02  0.1586590E-02
   471.430  0.1721623E-02  0.1561905E-01  0.1718045E-01    10.142  0.1469931E-03  0.1360467E-02  0.1588531E-02
   471.434  0.1721765E-02  0.1561944E-01  0.1718426E-01    10.142  0.1471487E-03  0.1363275E-02  0.1590731E-02
   471.438  0.1721911E-02  0.1561925E-01  0.1718712E-01    10.142  0.1472980E-03  0.1362938E-02  0.1592775E-02
   471.441  0.1722054E-02  0.1561896E-01  0.1719000E-01    10.142  0.1474406E-03  0.1367447E-02  0.1596236E-02
   471.445  0.1722192E-02  0.1561811E-01  0.1719098E-01    10.142  0.1475733E-03  0.1372714E-02  0.1599405E-02
   471.449  0.1722321E-02  0.1561636E-01  0.1719042E-01    10.142  0.1476930E-03  0.1377282E-02  0.1603047E-02
   471.452  0.1722438E-02  0.1561633E-01  0.1718923E-01    10.142  0.1477949E-03  0.1383336E-02  0.1608041E-02
   471.456  0.1722540E-02  0.1561640E-01  0.1718708E-01    10.142  0.1478779E-03  0.1389726E-02  0.1614017E-02
   471.460  0.1722626E-02  0.1561602E-01  0.1718475E-01    10.142  0.1479400E-03  0.1395661E-02  0.1620720E-02
   471.464  0.1722699E-02  0.1561573E-01  0.1718234E-01    10.142  0.1479886E-03  0.1401935E-02  0.1629366E-02
   471.467  0.1722764E-02  0.1561437E-01  0.1717791E-01    10.142  0.1480328E-03  0.1408032E-02  0.1635490E-02
   471.471  0.1722828E-02  0.1561323E-01  0.1717356E-01    10.142  0.1480798E-03  0.1414393E-02  0.1640387E-02
   471.475  0.1722888E-02  0.1561167E-01  0.1716865E-01    10.142  0.1481299E-03  0.1420683E-02  0.1644248E-02
   471.478  0.1722945E-02  0.1561037E-01  0.1716370E-01    10.142  0.1481808E-03  0.1426781E-02  0.1646931E-02
   471.482  0.1722995E-02  0.1560878E-01  0.1715971E-01    10.143  0.1482329E-03  0.1432346E-02  0.1647914E-02
   471.486  0.1723039E-02  0.1560680E-01  0.1715448E-01    10.143  0.1482843E-03  0.1437430E-02  0.1648020E-02
   471.490  0.1723076E-02  0.1560498E-01  0.1714916E-01    10.143  0.1483344E-03  0.1442599E-02  0.1647091E-02
   471.493  0.1723104E-02  0.1560306E-01  0.1714351E-01    10.143  0.1483828E-03  0.1447334E-02  0.1646608E-02
   471.497  0.1723125E-02  0.1560092E-01  0.1713691E-01    10.143  0.1484271E-03  0.1451832E-02  0.1644829E-02
   471.501  0.1723139E-02  0.1559924E-01  0.1712974E-01    10.143  0.1484638E-03  0.1455695E-02  0.1640889E-02
   471.504  0.1723150E-02  0.1559825E-01  0.1712300E-01    10.143  0.1484908E-03  0.1458827E-02  0.1634232E-02
   471.508  0.1723154E-02  0.1559602E-01  0.1711709E-01    10.143  0.1485084E-03  0.1466596E-02  0.1626752E-02
   471.512  0.1723159E-02  0.1559539E-01  0.1711169E-01    10.143  0.1485206E-03  0.1467932E-02  0.1618850E-02
   471.516  0.1723165E-02  0.1559361E-01  0.1710606E-01    10.143  0.1485336E-03  0.1470040E-02  0.1610715E-02
   471.519  0.1723153E-02  0.1559392E-01  0.1710071E-01    10.143  0.1485711E-03  0.1471282E-02  0.1605041E-02
   471.523  0.1723122E-02  0.1559378E-01  0.1709521E-01    10.143  0.1486356E-03  0.1469771E-02  0.1600288E-02
   471.527  0.1723071E-02  0.1559608E-01  0.1709003E-01    10.143  0.1487264E-03  0.1471641E-02  0.1596433E-02
   471.531  0.1722997E-02  0.1559971E-01  0.1708335E-01    10.143  0.1488376E-03  0.1472508E-02  0.1591801E-02
   471.534  0.1722883E-02  0.1560523E-01  0.1707534E-01    10.143  0.1489512E-03  0.1470856E-02  0.1586074E-02
   471.538  0.1722731E-02  0.1561190E-01  0.1706710E-01    10.143  0.1490651E-03  0.1466817E-02  0.1580736E-02
   471.542  0.1722544E-02  0.1562169E-01  0.1705934E-01    10.143  0.1491770E-03  0.1460553E-02  0.1574642E-02
   471.545  0.1722325E-02  0.1563559E-01  0.1705451E-01    10.144  0.1492849E-03  0.1451960E-02  0.1567002E-02
   471.549  0.1722082E-02  0.1564883E-01  0.1704972E-01    10.144  0.1493893E-03  0.1443634E-02  0.1559178E-02
   471.553  0.1721819E-02  0.1566220E-01  0.1704466E-01    10.144  0.1494874E-03  0.1434483E-02  0.1550512E-02
   471.557  0.1721541E-02  0.1567468E-01  0.1703940E-01    10.144  0.1495779E-03  0.1425274E-02  0.1543222E-02
   471.560  0.1721253E-02  0.1568635E-01  0.1703410E-01    10.144  0.1496588E-03  0.1416136E-02  0.1535861E-02
   471.564  0.1720961E-02  0.1569692E-01  0.1702913E-01    10.144  0.1497286E-03  0.1407064E-02  0.1529106E-02
   471.568  0.1720670E-02  0.1570591E-01  0.1702480E-01    10.144  0.1497853E-03  0.1397967E-02  0.1523859E-02
   471.571  0.1720386E-02  0.1571472E-01  0.1702182E-01    10.144  0.1498276E-03  0.1387499E-02  0.1520158E-02
   471.575  0.1720114E-02  0.1572306E-01  0.1701913E-01    10.144  0.1498546E-03  0.1376700E-02  0.1517186E-02
   471.579  0.1719859E-02  0.1572896E-01  0.1701714E-01    10.144  0.1498647E-03  0.1367260E-02  0.1515332E-02
   471.583  0.1719626E-02  0.1573119E-01  0.1701469E-01    10.144  0.1498583E-03  0.1358076E-02  0.1514538E-02
   471.586  0.1719419E-02  0.1573284E-01  0.1701218E-01    10.144  0.1498345E-03  0.1353280E-02  0.1513870E-02
   471.590  0.1719240E-02  0.1573212E-01  0.1701029E-01    10.144  0.1497956E-03  0.1350603E-02  0.1514506E-02
   471.594  0.1719094E-02  0.1572878E-01  0.1700681E-01    10.144  0.1497417E-03  0.1350357E-02  0.1516105E-02
   471.598  0.1718982E-02  0.1572336E-01  0.1700457E-01    10.144  0.1496730E-03  0.1352194E-02  0.1517676E-02
   471.601  0.1718910E-02  0.1571572E-01  0.1700252E-01    10.145  0.1495878E-03  0.1356105E-02  0.1518760E-02
   471.605  0.1718880E-02  0.1570638E-01  0.1700076E-01    10.145  0.1494866E-03  0.1362229E-02  0.1519237E-02
   471.609  0.1718891E-02  0.1570206E-01  0.1700567E-01    10.145  0.1493732E-03  0.1366813E-02  0.1519496E-02
   471.612  0.1718946E-02  0.1569653E-01  0.1701047E-01    10.145  0.1492508E-03  0.1372777E-02  0.1520226E-02
   471.616  0.1719043E-02  0.1568997E-01  0.1701583E-01    10.145  0.1491220E-03  0.1379491E-02  0.1522638E-02
   471.620  0.1719179E-02  0.1568301E-01  0.1702165E-01    10.145  0.1489891E-03  0.1387408E-02  0.1526667E-02
   471.624  0.1719352E-02  0.1567483E-01  0.1702809E-01    10.145  0.1488569E-03  0.1395773E-02  0.1529748E-02
   471.627  0.1719554E-02  0.1566675E-01  0.1703362E-01    10.145  0.1487316E-03  0.1404921E-02  0.1533704E-02
   471.631  0.1719782E-02  0.1565849E-01  0.1703993E-01    10.145  0.1486159E-03  0.1414002E-02  0.1537652E-02
   471.635  0.1720032E-02  0.1565054E-01  0.1704572E-01    10.145  0.1485126E-03  0.1423488E-02  0.1542138E-02
   471.638  0.1720298E-02  0.1564285E-01  0.1705057E-01    10.145  0.1484242E-03  0.1433122E-02  0.1547428E-02
   471.642  0.1720575E-02  0.1563551E-01  0.1705403E-01    10.145  0.1483521E-03  0.1442734E-02  0.1553267E-02
   471.646  0.1720859E-02  0.1563002E-01  0.1705811E-01    10.145  0.1482988E-03  0.1453563E-02  0.1558997E-02
   471.650  0.1721142E-02  0.1562392E-01  0.1706014E-01    10.145  0.1482652E-03  0.1462752E-02  0.1564378E-02
   471.653  0.1721421E-02  0.1561916E-01  0.1706069E-01    10.145  0.1482518E-03  0.1471545E-02  0.1568671E-02
   471.657  0.1721689E-02  0.1561476E-01  0.1706053E-01    10.145  0.1482599E-03  0.1480280E-02  0.1572185E-02
   471.661  0.1721941E-02  0.1561294E-01  0.1705884E-01    10.146  0.1482889E-03  0.1487697E-02  0.1575537E-02
   471.665  0.1722172E-02  0.1561214E-01  0.1705634E-01    10.146  0.1483388E-03  0.1494610E-02  0.1579223E-02
   471.668  0.1722379E-02  0.1561346E-01  0.1705350E-01    10.146  0.1484080E-03  0.1500598E-02  0.1580807E-02
   471.672  0.1722556E-02  0.1561569E-01  0.1705026E-01    10.146  0.1484957E-03  0.1505554E-02  0.1580974E-02
   471.676  0.1722701E-02  0.1561867E-01  0.1704513E-01    10.146  0.1486001E-03  0.1510080E-02  0.1581156E-02
   471.679  0.1722807E-02  0.1562262E-01  0.1703764E-01    10.146  0.1487178E-03  0.1513290E-02  0.1578948E-02
   471.683  0.1722882E-02  0.1562652E-01  0.1702943E-01    10.146  0.1488231E-03  0.1515647E-02  0.1575675E-02
   471.687  0.1722932E-02  0.1563067E-01  0.1702000E-01    10.146  0.1489055E-03  0.1517064E-02  0.1570084E-02
   471.691  0.1722956E-02  0.1563491E-01  0.1701048E-01    10.146  0.1489627E-03  0.1517887E-02  0.1563331E-02
   471.694  0.1722953E-02  0.1563869E-01  0.1699969E-01    10.146  0.1489941E-03  0.1517305E-02  0.1553696E-02
   471.698  0.1722925E-02  0.1564236E-01  0.1698795E-01    10.146  0.1489992E-03  0.1516111E-02  0.1543490E-02
   471.702  0.1722875E-02  0.1564707E-01  0.1697671E-01    10.146  0.1489816E-03  0.1515571E-02  0.1531721E-02
   471.706  0.1722824E-02  0.1564858E-01  0.1696634E-01    10.146  0.1489567E-03  0.1514800E-02  0.1520992E-02
   471.709  0.1722773E-02  0.1565086E-01  0.1695663E-01    10.146  0.1489272E-03  0.1512451E-02  0.1510672E-02
   471.713  0.1722725E-02  0.1565155E-01  0.1694659E-01    10.146  0.1488924E-03  0.1511132E-02  0.1498851E-02
   471.717  0.1722679E-02  0.1565414E-01  0.1693802E-01    10.146  0.1488540E-03  0.1509773E-02  0.1489226E-02
   471.720  0.1722638E-02  0.1565452E-01  0.1693149E-01    10.147  0.1488121E-03  0.1509235E-02  0.1482217E-02
   471.724  0.1722601E-02  0.1565483E-01  0.1692448E-01    10.147  0.1487664E-03  0.1509933E-02  0.1475584E-02
   471.728  0.1722570E-02  0.1565520E-01  0.1691876E-01    10.147  0.1487177E-03  0.1510434E-02  0.1470605E-02
   471.732  0.1722544E-02  0.1565512E-01  0.1691289E-01    10.147  0.1486663E-03  0.1511000E-02  0.1465867E-02
   471.735  0.1722525E-02  0.1565668E-01  0.1690872E-01    10.147  0.1486139E-03  0.1512190E-02  0.1463186E-02
   471.739  0.1722513E-02  0.1566131E-01  0.1690800E-01    10.147  0.1485615E-03  0.1515092E-02  0.1464903E-02
   471.743  0.1722508E-02  0.1566551E-01  0.1690790E-01    10.147  0.1485099E-03  0.1518283E-02  0.1467146E-02
   471.746  0.1722511E-02  0.1566954E-01  0.1690758E-01    10.147  0.1484602E-03  0.1521337E-02  0.1469930E-02
   471.750  0.1722522E-02  0.1567528E-01  0.1690791E-01    10.147  0.1484115E-03  0.1523393E-02  0.1472580E-02
   471.754  0.1722537E-02  0.1568064E-01  0.1690871E-01    10.147  0.1483581E-03  0.1526452E-02  0.1476639E-02
   471.758  0.1722556E-02  0.1568567E-01  0.1690885E-01    10.147  0.1483015E-03  0.1529415E-02  0.1480480E-02
   471.761  0.1722578E-02  0.1569083E-01  0.1690923E-01    10.147  0.1482420E-03  0.1532793E-02  0.1484970E-02
   471.765  0.1722602E-02  0.1569603E-01  0.1690978E-01    10.147  0.1481819E-03  0.1537036E-02  0.1488043E-02
   471.769  0.1722628E-02  0.1570153E-01  0.1691032E-01    10.147  0.1481223E-03  0.1541615E-02  0.1492586E-02
   471.773  0.1722655E-02  0.1570697E-01  0.1690999E-01    10.147  0.1480640E-03  0.1545852E-02  0.1496160E-02
   471.776  0.1722682E-02  0.1571250E-01  0.1691009E-01    10.148  0.1480080E-03  0.1550141E-02  0.1500260E-02
   471.780  0.1722709E-02  0.1571786E-01  0.1690911E-01    10.148  0.1479563E-03  0.1554041E-02  0.1503649E-02
   471.784  0.1722734E-02  0.1572350E-01  0.1690895E-01    10.148  0.1479090E-03  0.1558070E-02  0.1507789E-02
   471.787  0.1722757E-02  0.1572910E-01  0.1690840E-01    10.148  0.1478671E-03  0.1561796E-02  0.1511946E-02
   471.791  0.1722780E-02  0.1573417E-01  0.1690765E-01    10.148  0.1478275E-03  0.1565148E-02  0.1515275E-02
   471.795  0.1722802E-02  0.1573905E-01  0.1690747E-01    10.148  0.1477907E-03  0.1568675E-02  0.1518298E-02
   471.799  0.1722823E-02  0.1574434E-01  0.1690834E-01    10.148  0.1477565E-03  0.1573249E-02  0.1520653E-02
   471.802  0.1722842E-02  0.1574902E-01  0.1690877E-01    10.148  0.1477267E-03  0.1577348E-02  0.1522758E-02
   471.806  0.1722859E-02  0.1575380E-01  0.1690749E-01    10.148  0.1477010E-03  0.1580422E-02  0.1523562E-02
   471.810  0.1722872E-02  0.1575806E-01  0.1690607E-01    10.148  0.1476794E-03  0.1583129E-02  0.1522992E-02
   471.814  0.1722882E-02  0.1576018E-01  0.1690514E-01    10.148  0.1476634E-03  0.1584351E-02  0.1522383E-02
   471.817  0.1722888E-02  0.1576382E-01  0.1690336E-01    10.148  0.1476527E-03  0.1586443E-02  0.1522006E-02
   471.821  0.1722889E-02  0.1576709E-01  0.1690258E-01    10.148  0.1476474E-03  0.1587955E-02  0.1520614E-02
   471.825  0.1722888E-02  0.1576988E-01  0.1690176E-01    10.148  0.1476482E-03  0.1588858E-02  0.1519271E-02
   471.828  0.1722891E-02  0.1577026E-01  0.1690080E-01    10.148  0.1476561E-03  0.1589927E-02  0.1518227E-02
   471.832  0.1722900E-02  0.1577215E-01  0.1690144E-01    10.149  0.1476715E-03  0.1589128E-02  0.1519235E-02
   471.836  0.1722914E-02  0.1577370E-01  0.1690058E-01    10.149  0.1476942E-03  0.1588053E-02  0.1518724E-02
   471.840  0.1722932E-02  0.1577430E-01  0.1689980E-01    10.149  0.1477232E-03  0.1586444E-02  0.1517447E-02
   471.843  0.1722955E-02  0.1577525E-01  0.1689851E-01    10.149  0.1477583E-03  0.1585397E-02  0.1516331E-02
   471.847  0.1722982E-02  0.1577612E-01  0.1689802E-01    10.149  0.1477988E-03  0.1584676E-02  0.1516341E-02
   471.851  0.1723012E-02  0.1577626E-01  0.1689790E-01    10.149  0.1478438E-03  0.1583914E-02  0.1516849E-02
   471.855  0.1723044E-02  0.1577611E-01  0.1689767E-01    10.149  0.1478920E-03  0.1582699E-02  0.1516803E-02
   471.858  0.1723078E-02  0.1577680E-01  0.1689689E-01    10.149  0.1479425E-03  0.1581926E-02  0.1517908E-02
   471.862  0.1723113E-02  0.1577764E-01  0.1689672E-01    10.149  0.1479946E-03  0.1581589E-02  0.1518538E-02
   471.866  0.1723148E-02  0.1577844E-01  0.1689717E-01    10.149  0.1480467E-03  0.1581122E-02  0.1519091E-02
   471.869  0.1723181E-02  0.1577946E-01  0.1689723E-01    10.149  0.1480946E-03  0.1580253E-02  0.1519757E-02
   471.873  0.1723199E-02  0.1578066E-01  0.1689590E-01    10.149  0.1481240E-03  0.1579548E-02  0.1521897E-02
   471.877  0.1723203E-02  0.1578195E-01  0.1689409E-01    10.149  0.1481326E-03  0.1578885E-02  0.1523471E-02
   471.881  0.1723192E-02  0.1578332E-01  0.1689146E-01    10.149  0.1481204E-03  0.1579149E-02  0.1525589E-02
   471.884  0.1723167E-02  0.1578512E-01  0.1688797E-01    10.149  0.1480890E-03  0.1579537E-02  0.1528226E-02
   471.888  0.1723129E-02  0.1578688E-01  0.1688389E-01    10.149  0.1480395E-03  0.1580574E-02  0.1531519E-02
   471.892  0.1723078E-02  0.1579097E-01  0.1687976E-01    10.150  0.1479732E-03  0.1585153E-02  0.1534991E-02
   471.896  0.1723017E-02  0.1579127E-01  0.1687521E-01    10.150  0.1478913E-03  0.1586501E-02  0.1538144E-02
   471.899  0.1722946E-02  0.1579307E-01  0.1687175E-01    10.150  0.1477958E-03  0.1587350E-02  0.1540833E-02
   471.903  0.1722866E-02  0.1579532E-01  0.1686830E-01    10.150  0.1476887E-03  0.1589142E-02  0.1543560E-02
   471.907  0.1722779E-02  0.1579733E-01  0.1686578E-01    10.150  0.1475721E-03  0.1591506E-02  0.1545742E-02
   471.910  0.1722687E-02  0.1580052E-01  0.1686428E-01    10.150  0.1474495E-03  0.1592316E-02  0.1547965E-02
   471.914  0.1722593E-02  0.1580286E-01  0.1686325E-01    10.150  0.1473310E-03  0.1594141E-02  0.1549351E-02
   471.918  0.1722499E-02  0.1580498E-01  0.1686353E-01    10.150  0.1472209E-03  0.1595510E-02  0.1550308E-02
   471.922  0.1722406E-02  0.1580694E-01  0.1686427E-01    10.150  0.1471212E-03  0.1596269E-02  0.1550486E-02
   471.925  0.1722317E-02  0.1580880E-01  0.1686515E-01    10.150  0.1470358E-03  0.1597131E-02  0.1550633E-02
   471.929  0.1722231E-02  0.1581195E-01  0.1686824E-01    10.150  0.1469681E-03  0.1598500E-02  0.1549207E-02
   471.933  0.1722150E-02  0.1581547E-01  0.1687198E-01    10.150  0.1469192E-03  0.1599272E-02  0.1546400E-02
   471.937  0.1722076E-02  0.1581800E-01  0.1687579E-01    10.150  0.1468899E-03  0.1599116E-02  0.1543147E-02
   471.940  0.1722010E-02  0.1581976E-01  0.1687886E-01    10.150  0.1468824E-03  0.1597702E-02  0.1539901E-02
   471.944  0.1721953E-02  0.1582046E-01  0.1688202E-01    10.150  0.1468946E-03  0.1595207E-02  0.1535983E-02
   471.948  0.1721908E-02  0.1582266E-01  0.1688770E-01    10.150  0.1469275E-03  0.1594965E-02  0.1531751E-02
   471.952  0.1721874E-02  0.1582458E-01  0.1689304E-01    10.151  0.1469806E-03  0.1594192E-02  0.1525808E-02
   471.955  0.1721852E-02  0.1582670E-01  0.1689895E-01    10.151  0.1470521E-03  0.1593751E-02  0.1520882E-02
   471.959  0.1721843E-02  0.1582856E-01  0.1690553E-01    10.151  0.1471406E-03  0.1593676E-02  0.1515781E-02
   471.963  0.1721846E-02  0.1582944E-01  0.1691152E-01    10.151  0.1472445E-03  0.1593480E-02  0.1509678E-02
   471.966  0.1721840E-02  0.1583124E-01  0.1691616E-01    10.151  0.1473571E-03  0.1593659E-02  0.1502596E-02
   471.970  0.1721766E-02  0.1583193E-01  0.1691399E-01    10.151  0.1474637E-03  0.1593721E-02  0.1487923E-02
   471.974  0.1721627E-02  0.1583238E-01  0.1690593E-01    10.151  0.1475627E-03  0.1594672E-02  0.1467593E-02
   471.978  0.1721426E-02  0.1583262E-01  0.1689378E-01    10.151  0.1476539E-03  0.1594929E-02  0.1442104E-02
   471.981  0.1721168E-02  0.1583236E-01  0.1687713E-01    10.151  0.1477366E-03  0.1594830E-02  0.1415889E-02
   471.985  0.1720860E-02  0.1583174E-01  0.1685726E-01    10.151  0.1478120E-03  0.1595556E-02  0.1389516E-02
   471.989  0.1720510E-02  0.1584579E-01  0.1685065E-01    10.151  0.1478811E-03  0.1605474E-02  0.1375625E-02
   471.993  0.1720128E-02  0.1586324E-01  0.1684603E-01    10.151  0.1479440E-03  0.1613391E-02  0.1365011E-02
   471.996  0.1719723E-02  0.1587646E-01  0.1684070E-01    10.151  0.1480008E-03  0.1625763E-02  0.1356191E-02
   472.000  0.1719306E-02  0.1588797E-01  0.1683630E-01    10.151  0.1480518E-03  0.1637187E-02  0.1348842E-02
   472.004  0.1718888E-02  0.1589835E-01  0.1683264E-01    10.151  0.1480964E-03  0.1647882E-02  0.1343249E-02
   472.007  0.1718480E-02  0.1590615E-01  0.1683013E-01    10.152  0.1481336E-03  0.1656403E-02  0.1340348E-02
   472.011  0.1718092E-02  0.1591200E-01  0.1682866E-01    10.152  0.1481619E-03  0.1662961E-02  0.1339620E-02
   472.015  0.1717735E-02  0.1591484E-01  0.1682803E-01    10.152  0.1481794E-03  0.1666674E-02  0.1340391E-02
   472.019  0.1717418E-02  0.1591291E-01  0.1682814E-01    10.152  0.1481839E-03  0.1664190E-02  0.1345210E-02
   472.022  0.1717149E-02  0.1591092E-01  0.1683140E-01    10.152  0.1481733E-03  0.1666550E-02  0.1349643E-02
   472.026  0.1716935E-02  0.1590872E-01  0.1683642E-01    10.152  0.1481464E-03  0.1662856E-02  0.1355301E-02
   472.030  0.1716783E-02  0.1590405E-01  0.1684345E-01    10.152  0.1481018E-03  0.1656619E-02  0.1363244E-02
   472.034  0.1716705E-02  0.1589672E-01  0.1685220E-01    10.152  0.1480541E-03  0.1648826E-02  0.1373495E-02
   472.037  0.1716708E-02  0.1588649E-01  0.1686397E-01    10.152  0.1480068E-03  0.1639215E-02  0.1385136E-02
   472.041  0.1716790E-02  0.1587435E-01  0.1687755E-01    10.152  0.1479610E-03  0.1628484E-02  0.1398212E-02
   472.045  0.1716951E-02  0.1586100E-01  0.1689194E-01    10.152  0.1479182E-03  0.1616879E-02  0.1413973E-02
   472.048  0.1717185E-02  0.1584612E-01  0.1690696E-01    10.152  0.1478796E-03  0.1605635E-02  0.1430517E-02
   472.052  0.1717487E-02  0.1584075E-01  0.1693288E-01    10.152  0.1478475E-03  0.1601192E-02  0.1458945E-02
   472.056  0.1717850E-02  0.1584168E-01  0.1696670E-01    10.152  0.1478241E-03  0.1600853E-02  0.1496115E-02
   472.060  0.1718264E-02  0.1584266E-01  0.1700116E-01    10.152  0.1478118E-03  0.1600181E-02  0.1534015E-02
   472.063  0.1718719E-02  0.1584373E-01  0.1703328E-01    10.152  0.1478119E-03  0.1599429E-02  0.1574059E-02
   472.067  0.1719204E-02  0.1584602E-01  0.1706387E-01    10.153  0.1478265E-03  0.1596126E-02  0.1613725E-02
   472.071  0.1719705E-02  0.1584658E-01  0.1709217E-01    10.153  0.1478563E-03  0.1595322E-02  0.1651459E-02
   472.075  0.1720205E-02  0.1584737E-01  0.1711910E-01    10.153  0.1479069E-03  0.1594425E-02  0.1684678E-02
   472.078  0.1720689E-02  0.1584877E-01  0.1714020E-01    10.153  0.1479788E-03  0.1592712E-02  0.1713976E-02
   472.082  0.1721145E-02  0.1585112E-01  0.1715608E-01    10.153  0.1480715E-03  0.1590935E-02  0.1736753E-02
   472.086  0.1721551E-02  0.1585518E-01  0.1716830E-01    10.153  0.1481941E-03  0.1589515E-02  0.1756856E-02
   472.089  0.1721896E-02  0.1586223E-01  0.1717347E-01    10.153  0.1483432E-03  0.1591802E-02  0.1766746E-02
   472.093  0.1722173E-02  0.1586637E-01  0.1717314E-01    10.153  0.1485114E-03  0.1588107E-02  0.1768400E-02
   472.097  0.1722373E-02  0.1587101E-01  0.1716785E-01    10.153  0.1486923E-03  0.1584334E-02  0.1762828E-02
   472.101  0.1722481E-02  0.1587645E-01  0.1715745E-01    10.153  0.1488667E-03  0.1581241E-02  0.1751845E-02
   472.104  0.1722491E-02  0.1588195E-01  0.1714071E-01    10.153  0.1490240E-03  0.1578043E-02  0.1733754E-02
   472.108  0.1722402E-02  0.1588792E-01  0.1711973E-01    10.153  0.1491610E-03  0.1574881E-02  0.1708502E-02
   472.112  0.1722222E-02  0.1589489E-01  0.1709703E-01    10.153  0.1492744E-03  0.1572888E-02  0.1680619E-02
   472.116  0.1722015E-02  0.1590056E-01  0.1707578E-01    10.153  0.1493740E-03  0.1570595E-02  0.1656062E-02
   472.119  0.1721797E-02  0.1590528E-01  0.1705864E-01    10.153  0.1494601E-03  0.1568827E-02  0.1637215E-02
   472.123  0.1721573E-02  0.1590913E-01  0.1704493E-01    10.153  0.1495310E-03  0.1567018E-02  0.1622069E-02
   472.127  0.1721348E-02  0.1591254E-01  0.1703451E-01    10.154  0.1495855E-03  0.1565873E-02  0.1610317E-02
   472.130  0.1721127E-02  0.1591463E-01  0.1702735E-01    10.154  0.1496231E-03  0.1564754E-02  0.1600391E-02
   472.134  0.1720914E-02  0.1591644E-01  0.1702229E-01    10.154  0.1496443E-03  0.1563662E-02  0.1591443E-02
   472.138  0.1720714E-02  0.1591671E-01  0.1701917E-01    10.154  0.1496475E-03  0.1562571E-02  0.1583294E-02
   472.142  0.1720530E-02  0.1591766E-01  0.1702032E-01    10.154  0.1496332E-03  0.1562784E-02  0.1574615E-02
   472.145  0.1720368E-02  0.1591618E-01  0.1702399E-01    10.154  0.1496019E-03  0.1564572E-02  0.1564965E-02
   472.149  0.1720229E-02  0.1591763E-01  0.1703141E-01    10.154  0.1495545E-03  0.1567413E-02  0.1553715E-02
   472.153  0.1720118E-02  0.1591867E-01  0.1704047E-01    10.154  0.1494914E-03  0.1571019E-02  0.1542008E-02
   472.157  0.1720035E-02  0.1591931E-01  0.1705070E-01    10.154  0.1494147E-03  0.1574703E-02  0.1529784E-02
   472.160  0.1719983E-02  0.1591881E-01  0.1706143E-01    10.154  0.1493251E-03  0.1577599E-02  0.1516120E-02
   472.164  0.1719962E-02  0.1591739E-01  0.1707242E-01    10.154  0.1492249E-03  0.1579815E-02  0.1500408E-02
   472.168  0.1719974E-02  0.1591606E-01  0.1708419E-01    10.154  0.1491165E-03  0.1581434E-02  0.1485674E-02
   472.172  0.1720017E-02  0.1591216E-01  0.1709648E-01    10.154  0.1490014E-03  0.1582159E-02  0.1471171E-02
   472.175  0.1720092E-02  0.1590878E-01  0.1711071E-01    10.154  0.1488827E-03  0.1582954E-02  0.1456481E-02
   472.179  0.1720195E-02  0.1590442E-01  0.1712529E-01    10.154  0.1487625E-03  0.1582488E-02  0.1442325E-02
   472.183  0.1720325E-02  0.1589972E-01  0.1713906E-01    10.154  0.1486431E-03  0.1582075E-02  0.1427397E-02
   472.186  0.1720479E-02  0.1589483E-01  0.1715267E-01    10.155  0.1485278E-03  0.1581168E-02  0.1414476E-02
   472.190  0.1720655E-02  0.1588998E-01  0.1716709E-01    10.155  0.1484176E-03  0.1579630E-02  0.1401315E-02
   472.194  0.1720847E-02  0.1588514E-01  0.1717949E-01    10.155  0.1483163E-03  0.1577716E-02  0.1390005E-02
   472.198  0.1721053E-02  0.1588061E-01  0.1719092E-01    10.155  0.1482251E-03  0.1575886E-02  0.1379511E-02
   472.201  0.1721265E-02  0.1587643E-01  0.1720139E-01    10.155  0.1481479E-03  0.1573645E-02  0.1370203E-02
   472.205  0.1721479E-02  0.1587266E-01  0.1721023E-01    10.155  0.1480860E-03  0.1571025E-02  0.1362691E-02
   472.209  0.1721690E-02  0.1587054E-01  0.1721763E-01    10.155  0.1480415E-03  0.1570882E-02  0.1356000E-02
   472.213  0.1721894E-02  0.1586932E-01  0.1722463E-01    10.155  0.1480145E-03  0.1570763E-02  0.1349481E-02
   472.216  0.1722086E-02  0.1586792E-01  0.1723152E-01    10.155  0.1480052E-03  0.1570011E-02  0.1344047E-02
   472.220  0.1722250E-02  0.1586758E-01  0.1723455E-01    10.155  0.1480249E-03  0.1569888E-02  0.1343352E-02
   472.224  0.1722373E-02  0.1586787E-01  0.1723406E-01    10.155  0.1480830E-03  0.1569275E-02  0.1346774E-02
   472.228  0.1722454E-02  0.1587025E-01  0.1722973E-01    10.155  0.1481789E-03  0.1570289E-02  0.1354419E-02
   472.231  0.1722490E-02  0.1587085E-01  0.1722206E-01    10.155  0.1483086E-03  0.1569069E-02  0.1365292E-02
   472.235  0.1722489E-02  0.1587199E-01  0.1721260E-01    10.155  0.1484619E-03  0.1567898E-02  0.1379076E-02
   472.239  0.1722453E-02  0.1587223E-01  0.1720062E-01    10.155  0.1486332E-03  0.1565246E-02  0.1393316E-02
   472.242  0.1722382E-02  0.1587390E-01  0.1718841E-01    10.155  0.1488182E-03  0.1564623E-02  0.1408853E-02
   472.246  0.1722279E-02  0.1587564E-01  0.1717504E-01    10.156  0.1490133E-03  0.1564192E-02  0.1425229E-02
   472.250  0.1722151E-02  0.1587842E-01  0.1716189E-01    10.156  0.1492063E-03  0.1564150E-02  0.1437153E-02
   472.254  0.1722006E-02  0.1588103E-01  0.1714945E-01    10.156  0.1493856E-03  0.1563004E-02  0.1449645E-02
   472.257  0.1721848E-02  0.1588325E-01  0.1713575E-01    10.156  0.1495478E-03  0.1562527E-02  0.1461058E-02
   472.261  0.1721689E-02  0.1588616E-01  0.1712427E-01    10.156  0.1497013E-03  0.1559755E-02  0.1473446E-02
   472.265  0.1721536E-02  0.1588603E-01  0.1711236E-01    10.156  0.1498492E-03  0.1560836E-02  0.1482285E-02
   472.269  0.1721392E-02  0.1588493E-01  0.1710203E-01    10.156  0.1499890E-03  0.1561912E-02  0.1489995E-02
   472.272  0.1721261E-02  0.1588301E-01  0.1709337E-01    10.156  0.1501168E-03  0.1563267E-02  0.1497909E-02
   472.276  0.1721141E-02  0.1588192E-01  0.1708604E-01    10.156  0.1502234E-03  0.1567586E-02  0.1505202E-02
   472.280  0.1721034E-02  0.1587746E-01  0.1708085E-01    10.156  0.1503064E-03  0.1568408E-02  0.1512156E-02
   472.284  0.1720937E-02  0.1587129E-01  0.1707591E-01    10.156  0.1503671E-03  0.1572439E-02  0.1518731E-02
   472.287  0.1720851E-02  0.1586997E-01  0.1707163E-01    10.156  0.1504076E-03  0.1572991E-02  0.1520305E-02
   472.291  0.1720777E-02  0.1586787E-01  0.1706872E-01    10.156  0.1504261E-03  0.1572847E-02  0.1519869E-02
   472.295  0.1720718E-02  0.1586596E-01  0.1706669E-01    10.156  0.1504231E-03  0.1572833E-02  0.1518623E-02
   472.298  0.1720673E-02  0.1586432E-01  0.1706508E-01    10.156  0.1503982E-03  0.1573924E-02  0.1516401E-02
   472.302  0.1720644E-02  0.1586309E-01  0.1706487E-01    10.157  0.1503515E-03  0.1575652E-02  0.1513147E-02
   472.306  0.1720632E-02  0.1586153E-01  0.1706525E-01    10.157  0.1502846E-03  0.1577591E-02  0.1509675E-02
   472.310  0.1720636E-02  0.1586042E-01  0.1706548E-01    10.157  0.1501987E-03  0.1579359E-02  0.1505429E-02
   472.313  0.1720657E-02  0.1585851E-01  0.1706621E-01    10.157  0.1500955E-03  0.1581591E-02  0.1501488E-02
   472.317  0.1720694E-02  0.1585681E-01  0.1706726E-01    10.157  0.1499773E-03  0.1583244E-02  0.1496967E-02
   472.321  0.1720746E-02  0.1585500E-01  0.1706836E-01    10.157  0.1498464E-03  0.1585271E-02  0.1492634E-02
   472.325  0.1720811E-02  0.1585310E-01  0.1706976E-01    10.157  0.1497058E-03  0.1587134E-02  0.1488457E-02
   472.328  0.1720890E-02  0.1585137E-01  0.1707015E-01    10.157  0.1495590E-03  0.1589285E-02  0.1484382E-02
   472.332  0.1720979E-02  0.1584850E-01  0.1707212E-01    10.157  0.1494083E-03  0.1591445E-02  0.1481887E-02
   472.336  0.1721076E-02  0.1584576E-01  0.1707389E-01    10.157  0.1492575E-03  0.1593645E-02  0.1479354E-02
   472.340  0.1721180E-02  0.1584273E-01  0.1707346E-01    10.157  0.1491096E-03  0.1596461E-02  0.1478386E-02
   472.343  0.1721288E-02  0.1584005E-01  0.1707238E-01    10.157  0.1489680E-03  0.1599569E-02  0.1477432E-02
   472.347  0.1721399E-02  0.1583550E-01  0.1707341E-01    10.157  0.1488357E-03  0.1599691E-02  0.1475506E-02
   472.351  0.1721510E-02  0.1583259E-01  0.1707053E-01    10.157  0.1487155E-03  0.1602748E-02  0.1478163E-02
   472.355  0.1721618E-02  0.1582986E-01  0.1706798E-01    10.157  0.1486096E-03  0.1605388E-02  0.1480948E-02
   472.358  0.1721723E-02  0.1582688E-01  0.1706537E-01    10.157  0.1485205E-03  0.1608083E-02  0.1483183E-02
   472.362  0.1721823E-02  0.1582549E-01  0.1706103E-01    10.158  0.1484475E-03  0.1609840E-02  0.1487772E-02
   472.366  0.1721915E-02  0.1582417E-01  0.1705772E-01    10.158  0.1483926E-03  0.1617001E-02  0.1491930E-02
   472.370  0.1721996E-02  0.1582049E-01  0.1705310E-01    10.158  0.1483585E-03  0.1622569E-02  0.1497836E-02
   472.373  0.1722061E-02  0.1581673E-01  0.1704746E-01    10.158  0.1483509E-03  0.1627926E-02  0.1506044E-02
   472.377  0.1722108E-02  0.1581277E-01  0.1704039E-01    10.158  0.1483698E-03  0.1633574E-02  0.1515113E-02
   472.381  0.1722149E-02  0.1580962E-01  0.1703295E-01    10.158  0.1484034E-03  0.1638083E-02  0.1524458E-02
   472.384  0.1722191E-02  0.1580550E-01  0.1702726E-01    10.158  0.1484414E-03  0.1642676E-02  0.1534225E-02
   472.388  0.1722234E-02  0.1580226E-01  0.1702227E-01    10.158  0.1484824E-03  0.1646734E-02  0.1543010E-02
   472.392  0.1722276E-02  0.1579850E-01  0.1701773E-01    10.158  0.1485256E-03  0.1650383E-02  0.1551076E-02
   472.396  0.1722317E-02  0.1579501E-01  0.1701165E-01    10.158  0.1485707E-03  0.1653516E-02  0.1558731E-02
   472.399  0.1722355E-02  0.1579172E-01  0.1700702E-01    10.158  0.1486160E-03  0.1656750E-02  0.1566503E-02
   472.403  0.1722390E-02  0.1578800E-01  0.1700248E-01    10.158  0.1486608E-03  0.1658838E-02  0.1573419E-02
   472.407  0.1722422E-02  0.1578503E-01  0.1699820E-01    10.158  0.1487044E-03  0.1661667E-02  0.1579411E-02
   472.411  0.1722448E-02  0.1578246E-01  0.1699369E-01    10.158  0.1487455E-03  0.1664863E-02  0.1585095E-02
   472.414  0.1722467E-02  0.1577966E-01  0.1698842E-01    10.158  0.1487855E-03  0.1667346E-02  0.1589979E-02
   472.418  0.1722468E-02  0.1577765E-01  0.1698254E-01    10.158  0.1488380E-03  0.1669510E-02  0.1595319E-02
   472.422  0.1722449E-02  0.1577639E-01  0.1697646E-01    10.159  0.1489042E-03  0.1670577E-02  0.1599751E-02
   472.426  0.1722404E-02  0.1577618E-01  0.1696887E-01    10.159  0.1489816E-03  0.1669865E-02  0.1603710E-02
   472.429  0.1722334E-02  0.1578041E-01  0.1696030E-01    10.159  0.1490692E-03  0.1674180E-02  0.1605370E-02
   472.433  0.1722242E-02  0.1578013E-01  0.1694960E-01    10.159  0.1491644E-03  0.1670267E-02  0.1608944E-02
   472.437  0.1722133E-02  0.1578036E-01  0.1693880E-01    10.159  0.1492719E-03  0.1666048E-02  0.1611791E-02
   472.441  0.1722010E-02  0.1578143E-01  0.1692802E-01    10.159  0.1493913E-03  0.1661417E-02  0.1612773E-02
   472.444  0.1721880E-02  0.1578286E-01  0.1691780E-01    10.159  0.1495146E-03  0.1658324E-02  0.1613667E-02
   472.448  0.1721748E-02  0.1578543E-01  0.1690718E-01    10.159  0.1496378E-03  0.1655327E-02  0.1614000E-02
   472.452  0.1721617E-02  0.1578640E-01  0.1689809E-01    10.159  0.1497591E-03  0.1652891E-02  0.1614452E-02
   472.456  0.1721489E-02  0.1579328E-01  0.1689440E-01    10.159  0.1498760E-03  0.1653924E-02  0.1611913E-02
   472.459  0.1721367E-02  0.1579721E-01  0.1689161E-01    10.159  0.1499856E-03  0.1657036E-02  0.1609154E-02
   472.463  0.1721254E-02  0.1580249E-01  0.1688849E-01    10.159  0.1500869E-03  0.1656605E-02  0.1609662E-02
   472.467  0.1721151E-02  0.1580711E-01  0.1688745E-01    10.159  0.1501773E-03  0.1656255E-02  0.1606065E-02
   472.471  0.1721061E-02  0.1581078E-01  0.1688630E-01    10.159  0.1502549E-03  0.1656145E-02  0.1602541E-02
   472.474  0.1720986E-02  0.1581375E-01  0.1688314E-01    10.159  0.1503186E-03  0.1656027E-02  0.1598522E-02
   472.478  0.1720927E-02  0.1581592E-01  0.1688158E-01    10.159  0.1503672E-03  0.1656117E-02  0.1597717E-02
   472.482  0.1720886E-02  0.1581720E-01  0.1688102E-01    10.160  0.1503996E-03  0.1656052E-02  0.1595656E-02
   472.486  0.1720863E-02  0.1581841E-01  0.1688020E-01    10.160  0.1504151E-03  0.1656365E-02  0.1593986E-02
   472.489  0.1720859E-02  0.1581933E-01  0.1687985E-01    10.160  0.1504138E-03  0.1656095E-02  0.1593222E-02
   472.493  0.1720874E-02  0.1581898E-01  0.1687920E-01    10.160  0.1503948E-03  0.1655672E-02  0.1592938E-02
   472.497  0.1720907E-02  0.1581764E-01  0.1687837E-01    10.160  0.1503598E-03  0.1654721E-02  0.1592741E-02
   472.500  0.1720956E-02  0.1581639E-01  0.1687746E-01    10.160  0.1503115E-03  0.1653581E-02  0.1593658E-02
   472.504  0.1721017E-02  0.1581661E-01  0.1687693E-01    10.160  0.1502524E-03  0.1650440E-02  0.1595112E-02
   472.508  0.1721084E-02  0.1581581E-01  0.1687523E-01    10.160  0.1501751E-03  0.1650064E-02  0.1596715E-02
   472.512  0.1721152E-02  0.1581516E-01  0.1687459E-01    10.160  0.1500785E-03  0.1650302E-02  0.1599288E-02
   472.515  0.1721220E-02  0.1581465E-01  0.1687426E-01    10.160  0.1499662E-03  0.1650413E-02  0.1602174E-02
   472.519  0.1721275E-02  0.1581504E-01  0.1687351E-01    10.160  0.1498507E-03  0.1650841E-02  0.1606062E-02
   472.523  0.1721315E-02  0.1581661E-01  0.1687117E-01    10.160  0.1497370E-03  0.1650907E-02  0.1610838E-02
   472.527  0.1721339E-02  0.1581912E-01  0.1686912E-01    10.160  0.1496266E-03  0.1651326E-02  0.1616575E-02
   472.530  0.1721348E-02  0.1582294E-01  0.1686628E-01    10.160  0.1495210E-03  0.1652372E-02  0.1622039E-02
   472.534  0.1721345E-02  0.1582706E-01  0.1686411E-01    10.160  0.1494168E-03  0.1652928E-02  0.1626706E-02
   472.538  0.1721326E-02  0.1583140E-01  0.1686162E-01    10.161  0.1493130E-03  0.1653374E-02  0.1630892E-02
   472.542  0.1721289E-02  0.1583601E-01  0.1685883E-01    10.161  0.1492159E-03  0.1654249E-02  0.1633042E-02
   472.545  0.1721230E-02  0.1584027E-01  0.1685596E-01    10.161  0.1491306E-03  0.1654873E-02  0.1634157E-02
   472.549  0.1721150E-02  0.1584478E-01  0.1685135E-01    10.161  0.1490582E-03  0.1655937E-02  0.1633397E-02
   472.553  0.1721052E-02  0.1584913E-01  0.1684683E-01    10.161  0.1489996E-03  0.1657104E-02  0.1629673E-02
   472.557  0.1720928E-02  0.1585339E-01  0.1684123E-01    10.161  0.1489495E-03  0.1659385E-02  0.1626201E-02
   472.560  0.1720775E-02  0.1585611E-01  0.1683631E-01    10.161  0.1489039E-03  0.1664221E-02  0.1616347E-02
   472.564  0.1720597E-02  0.1585961E-01  0.1682752E-01    10.161  0.1488630E-03  0.1666935E-02  0.1606519E-02
   472.568  0.1720397E-02  0.1586299E-01  0.1681870E-01    10.161  0.1488278E-03  0.1670137E-02  0.1594214E-02
   472.572  0.1720184E-02  0.1586513E-01  0.1681093E-01    10.161  0.1487996E-03  0.1673729E-02  0.1579453E-02
   472.575  0.1719962E-02  0.1586742E-01  0.1680320E-01    10.161  0.1487794E-03  0.1678831E-02  0.1561818E-02
   472.579  0.1719738E-02  0.1586876E-01  0.1679554E-01    10.161  0.1487671E-03  0.1685222E-02  0.1543030E-02
   472.583  0.1719519E-02  0.1586920E-01  0.1678910E-01    10.161  0.1487545E-03  0.1691610E-02  0.1523518E-02
   472.587  0.1719309E-02  0.1586865E-01  0.1678299E-01    10.161  0.1487235E-03  0.1697384E-02  0.1502744E-02
   472.590  0.1719089E-02  0.1586836E-01  0.1677594E-01    10.161  0.1486411E-03  0.1705647E-02  0.1479873E-02
   472.594  0.1718851E-02  0.1586936E-01  0.1676881E-01    10.161  0.1484933E-03  0.1717341E-02  0.1457072E-02
   472.598  0.1718570E-02  0.1587123E-01  0.1675846E-01    10.162  0.1482402E-03  0.1731495E-02  0.1433206E-02
   472.602  0.1718227E-02  0.1587372E-01  0.1674411E-01    10.162  0.1478538E-03  0.1748137E-02  0.1410987E-02
   472.605  0.1717830E-02  0.1587791E-01  0.1672727E-01    10.162  0.1473431E-03  0.1765710E-02  0.1391988E-02
   472.609  0.1717387E-02  0.1588323E-01  0.1671005E-01    10.162  0.1467187E-03  0.1783822E-02  0.1377467E-02
   472.613  0.1716906E-02  0.1589030E-01  0.1669381E-01    10.162  0.1459937E-03  0.1800533E-02  0.1368591E-02
   472.617  0.1716399E-02  0.1589924E-01  0.1667867E-01    10.162  0.1451843E-03  0.1815665E-02  0.1361080E-02
   472.620  0.1715876E-02  0.1591183E-01  0.1666845E-01    10.162  0.1443078E-03  0.1827699E-02  0.1355348E-02
   472.624  0.1715346E-02  0.1593070E-01  0.1666630E-01    10.162  0.1433842E-03  0.1838557E-02  0.1357188E-02
   472.628  0.1714822E-02  0.1595376E-01  0.1667140E-01    10.162  0.1424328E-03  0.1858762E-02  0.1356005E-02
   472.632  0.1714314E-02  0.1597548E-01  0.1667887E-01    10.162  0.1414751E-03  0.1880423E-02  0.1355755E-02
   472.635  0.1713833E-02  0.1599998E-01  0.1669359E-01    10.162  0.1405316E-03  0.1908747E-02  0.1351588E-02
   472.639  0.1713389E-02  0.1602088E-01  0.1670843E-01    10.162  0.1396220E-03  0.1933683E-02  0.1349927E-02
   472.643  0.1712992E-02  0.1603917E-01  0.1672600E-01    10.162  0.1387663E-03  0.1950471E-02  0.1353658E-02
   472.647  0.1712650E-02  0.1605157E-01  0.1674308E-01    10.162  0.1379820E-03  0.1961775E-02  0.1359276E-02
   472.650  0.1712369E-02  0.1605895E-01  0.1675914E-01    10.162  0.1372852E-03  0.1966190E-02  0.1364838E-02
   472.654  0.1712157E-02  0.1605970E-01  0.1677653E-01    10.163  0.1366905E-03  0.1963932E-02  0.1371313E-02
   472.658  0.1712017E-02  0.1605560E-01  0.1679125E-01    10.163  0.1362098E-03  0.1956314E-02  0.1379412E-02
   472.662  0.1711950E-02  0.1604751E-01  0.1680485E-01    10.163  0.1358502E-03  0.1941999E-02  0.1389232E-02
   472.665  0.1711942E-02  0.1603475E-01  0.1681695E-01    10.163  0.1356154E-03  0.1921698E-02  0.1398805E-02
   472.669  0.1711997E-02  0.1601744E-01  0.1682664E-01    10.163  0.1355189E-03  0.1895616E-02  0.1408501E-02
   472.673  0.1712099E-02  0.1600163E-01  0.1684020E-01    10.163  0.1355828E-03  0.1873806E-02  0.1417518E-02
   472.677  0.1712248E-02  0.1598614E-01  0.1685503E-01    10.163  0.1358038E-03  0.1853748E-02  0.1426508E-02
   472.680  0.1712451E-02  0.1597932E-01  0.1687953E-01    10.163  0.1361669E-03  0.1847181E-02  0.1434044E-02
   472.684  0.1712705E-02  0.1597176E-01  0.1690416E-01    10.163  0.1366632E-03  0.1839540E-02  0.1443829E-02
   472.688  0.1713006E-02  0.1596358E-01  0.1692849E-01    10.163  0.1372843E-03  0.1831565E-02  0.1457061E-02
   472.692  0.1713349E-02  0.1595508E-01  0.1695524E-01    10.163  0.1380175E-03  0.1820938E-02  0.1475628E-02
   472.695  0.1713718E-02  0.1594982E-01  0.1698251E-01    10.163  0.1388469E-03  0.1811535E-02  0.1497009E-02
   472.699  0.1714064E-02  0.1594604E-01  0.1700599E-01    10.163  0.1397468E-03  0.1802826E-02  0.1519595E-02
   472.703  0.1714381E-02  0.1594306E-01  0.1702542E-01    10.163  0.1407026E-03  0.1793007E-02  0.1544237E-02
   472.707  0.1714667E-02  0.1593999E-01  0.1704015E-01    10.163  0.1416988E-03  0.1783408E-02  0.1570100E-02
   472.711  0.1714921E-02  0.1593926E-01  0.1705327E-01    10.164  0.1427104E-03  0.1771330E-02  0.1589180E-02
   472.714  0.1715141E-02  0.1593828E-01  0.1706222E-01    10.164  0.1437185E-03  0.1758512E-02  0.1603726E-02
   472.718  0.1715323E-02  0.1593563E-01  0.1706650E-01    10.164  0.1447030E-03  0.1747881E-02  0.1616521E-02
   472.722  0.1715468E-02  0.1593156E-01  0.1706489E-01    10.164  0.1456425E-03  0.1739323E-02  0.1624493E-02
   472.726  0.1715579E-02  0.1592627E-01  0.1706028E-01    10.164  0.1465220E-03  0.1732587E-02  0.1629468E-02
   472.729  0.1715659E-02  0.1592089E-01  0.1705248E-01    10.164  0.1473222E-03  0.1728309E-02  0.1631939E-02
   472.733  0.1715706E-02  0.1591374E-01  0.1704375E-01    10.164  0.1480244E-03  0.1725352E-02  0.1628717E-02
   472.737  0.1715723E-02  0.1591939E-01  0.1704602E-01    10.164  0.1486114E-03  0.1730155E-02  0.1616700E-02
   472.741  0.1715709E-02  0.1592579E-01  0.1704698E-01    10.164  0.1490677E-03  0.1735121E-02  0.1601611E-02
   472.744  0.1715664E-02  0.1593190E-01  0.1704489E-01    10.164  0.1493790E-03  0.1738827E-02  0.1583151E-02
   472.748  0.1715579E-02  0.1593365E-01  0.1703611E-01    10.164  0.1495308E-03  0.1745686E-02  0.1562026E-02
   472.752  0.1715480E-02  0.1593321E-01  0.1702716E-01    10.164  0.1495499E-03  0.1751769E-02  0.1538162E-02
   472.756  0.1715392E-02  0.1593547E-01  0.1702409E-01    10.164  0.1494621E-03  0.1752126E-02  0.1506849E-02
   472.759  0.1715344E-02  0.1593443E-01  0.1702220E-01    10.164  0.1493052E-03  0.1752945E-02  0.1479068E-02
   472.763  0.1715363E-02  0.1593351E-01  0.1702755E-01    10.164  0.1491230E-03  0.1749176E-02  0.1451728E-02
   472.767  0.1715449E-02  0.1593388E-01  0.1703986E-01    10.165  0.1489195E-03  0.1744025E-02  0.1425484E-02
   472.771  0.1715600E-02  0.1593178E-01  0.1705495E-01    10.165  0.1486994E-03  0.1738351E-02  0.1403292E-02
   472.774  0.1715811E-02  0.1592729E-01  0.1707229E-01    10.165  0.1484679E-03  0.1730312E-02  0.1384574E-02
   472.778  0.1716078E-02  0.1592282E-01  0.1709039E-01    10.165  0.1482305E-03  0.1726036E-02  0.1368492E-02
   472.782  0.1716393E-02  0.1591626E-01  0.1710735E-01    10.165  0.1479934E-03  0.1721261E-02  0.1354875E-02
   472.786  0.1716750E-02  0.1590796E-01  0.1712233E-01    10.165  0.1477624E-03  0.1716082E-02  0.1343024E-02
   472.789  0.1717137E-02  0.1589796E-01  0.1713537E-01    10.165  0.1475426E-03  0.1710459E-02  0.1333130E-02
   472.793  0.1717546E-02  0.1588647E-01  0.1714646E-01    10.165  0.1473391E-03  0.1704826E-02  0.1324709E-02
   472.797  0.1717966E-02  0.1587538E-01  0.1715418E-01    10.165  0.1471568E-03  0.1698210E-02  0.1318966E-02
   472.801  0.1718373E-02  0.1586514E-01  0.1715845E-01    10.165  0.1469977E-03  0.1690328E-02  0.1315367E-02
   472.804  0.1718736E-02  0.1585465E-01  0.1715628E-01    10.165  0.1468613E-03  0.1682558E-02  0.1310924E-02
   472.808  0.1719048E-02  0.1584419E-01  0.1714799E-01    10.165  0.1467491E-03  0.1674481E-02  0.1307604E-02
   472.812  0.1719316E-02  0.1583747E-01  0.1713800E-01    10.165  0.1466638E-03  0.1667959E-02  0.1307247E-02
   472.816  0.1719536E-02  0.1583172E-01  0.1712695E-01    10.165  0.1466080E-03  0.1664964E-02  0.1310593E-02
   472.819  0.1719702E-02  0.1583096E-01  0.1711218E-01    10.165  0.1465811E-03  0.1661333E-02  0.1315792E-02
   472.823  0.1719812E-02  0.1582709E-01  0.1709363E-01    10.166  0.1465833E-03  0.1655373E-02  0.1324348E-02
   472.827  0.1719862E-02  0.1582303E-01  0.1707121E-01    10.166  0.1466140E-03  0.1649128E-02  0.1335396E-02
   472.831  0.1719864E-02  0.1582728E-01  0.1705546E-01    10.166  0.1466594E-03  0.1647094E-02  0.1349530E-02
   472.835  0.1719826E-02  0.1583112E-01  0.1703894E-01    10.166  0.1467075E-03  0.1645425E-02  0.1362536E-02
   472.838  0.1719742E-02  0.1583409E-01  0.1702066E-01    10.166  0.1467573E-03  0.1641986E-02  0.1374549E-02
   472.842  0.1719620E-02  0.1583615E-01  0.1700201E-01    10.166  0.1468089E-03  0.1640937E-02  0.1386210E-02
   472.846  0.1719503E-02  0.1583752E-01  0.1698605E-01    10.166  0.1468672E-03  0.1639680E-02  0.1398314E-02
   472.850  0.1719402E-02  0.1583835E-01  0.1697350E-01    10.166  0.1469332E-03  0.1638615E-02  0.1410370E-02
   472.853  0.1719310E-02  0.1583908E-01  0.1696371E-01    10.166  0.1469902E-03  0.1637461E-02  0.1421657E-02
   472.857  0.1719223E-02  0.1583833E-01  0.1695531E-01    10.166  0.1470289E-03  0.1635627E-02  0.1432090E-02
   472.861  0.1719146E-02  0.1583755E-01  0.1694797E-01    10.166  0.1470483E-03  0.1634773E-02  0.1442261E-02
   472.865  0.1719078E-02  0.1583517E-01  0.1694215E-01    10.166  0.1470474E-03  0.1633093E-02  0.1450302E-02
   472.868  0.1719024E-02  0.1583305E-01  0.1693533E-01    10.166  0.1470266E-03  0.1631437E-02  0.1457567E-02
   472.872  0.1718983E-02  0.1583160E-01  0.1693153E-01    10.166  0.1469861E-03  0.1631464E-02  0.1462812E-02
   472.876  0.1718957E-02  0.1583131E-01  0.1692950E-01    10.166  0.1469267E-03  0.1631722E-02  0.1467286E-02
   472.880  0.1718947E-02  0.1582956E-01  0.1692726E-01    10.167  0.1468497E-03  0.1632505E-02  0.1470747E-02
   472.883  0.1718954E-02  0.1582752E-01  0.1692583E-01    10.167  0.1467584E-03  0.1632342E-02  0.1472140E-02
   472.887  0.1718982E-02  0.1582434E-01  0.1692570E-01    10.167  0.1466611E-03  0.1631710E-02  0.1472457E-02
   472.891  0.1719029E-02  0.1581970E-01  0.1692511E-01    10.167  0.1465594E-03  0.1631463E-02  0.1471639E-02
   472.895  0.1719097E-02  0.1581542E-01  0.1692491E-01    10.167  0.1464562E-03  0.1629554E-02  0.1469350E-02
   472.899  0.1719186E-02  0.1581501E-01  0.1692894E-01    10.167  0.1463542E-03  0.1629677E-02  0.1466085E-02
   472.902  0.1719292E-02  0.1581672E-01  0.1693620E-01    10.167  0.1462559E-03  0.1629619E-02  0.1461543E-02
   472.906  0.1719411E-02  0.1581886E-01  0.1694322E-01    10.167  0.1461627E-03  0.1628819E-02  0.1457809E-02
   472.910  0.1719543E-02  0.1581965E-01  0.1694920E-01    10.167  0.1460786E-03  0.1626106E-02  0.1455066E-02
   472.914  0.1719689E-02  0.1581941E-01  0.1695391E-01    10.167  0.1460116E-03  0.1622377E-02  0.1453002E-02
   472.917  0.1719848E-02  0.1581801E-01  0.1695710E-01    10.167  0.1459635E-03  0.1617584E-02  0.1451716E-02
   472.921  0.1720016E-02  0.1581505E-01  0.1695913E-01    10.167  0.1459359E-03  0.1611759E-02  0.1450898E-02
   472.925  0.1720188E-02  0.1580992E-01  0.1695957E-01    10.167  0.1459285E-03  0.1603759E-02  0.1450189E-02
   472.929  0.1720359E-02  0.1580593E-01  0.1695751E-01    10.167  0.1459410E-03  0.1597146E-02  0.1450033E-02
   472.932  0.1720525E-02  0.1579967E-01  0.1695392E-01    10.168  0.1459723E-03  0.1588462E-02  0.1449756E-02
   472.936  0.1720682E-02  0.1579138E-01  0.1694802E-01    10.168  0.1460215E-03  0.1579044E-02  0.1449639E-02
   472.940  0.1720825E-02  0.1578412E-01  0.1694059E-01    10.168  0.1460867E-03  0.1569761E-02  0.1449615E-02
   472.944  0.1720949E-02  0.1577666E-01  0.1693052E-01    10.168  0.1461661E-03  0.1560207E-02  0.1449842E-02
   472.947  0.1721057E-02  0.1576900E-01  0.1691982E-01    10.168  0.1462584E-03  0.1550454E-02  0.1450469E-02
   472.951  0.1721172E-02  0.1576144E-01  0.1690959E-01    10.168  0.1463668E-03  0.1540928E-02  0.1451276E-02
   472.955  0.1721293E-02  0.1575395E-01  0.1690105E-01    10.168  0.1464892E-03  0.1532050E-02  0.1452358E-02
   472.959  0.1721418E-02  0.1574689E-01  0.1689295E-01    10.168  0.1466228E-03  0.1523373E-02  0.1454251E-02
   472.963  0.1721542E-02  0.1574003E-01  0.1688479E-01    10.168  0.1467641E-03  0.1515721E-02  0.1455682E-02
   472.966  0.1721664E-02  0.1573454E-01  0.1687832E-01    10.168  0.1469115E-03  0.1508976E-02  0.1458053E-02
   472.970  0.1721780E-02  0.1573046E-01  0.1687304E-01    10.168  0.1470607E-03  0.1503986E-02  0.1459703E-02
   472.974  0.1721889E-02  0.1572690E-01  0.1686650E-01    10.168  0.1472089E-03  0.1499384E-02  0.1461898E-02
   472.978  0.1721987E-02  0.1572404E-01  0.1686020E-01    10.168  0.1473527E-03  0.1495383E-02  0.1464489E-02
   472.981  0.1722073E-02  0.1572104E-01  0.1685388E-01    10.168  0.1474892E-03  0.1491751E-02  0.1467000E-02
   472.985  0.1722150E-02  0.1571898E-01  0.1684818E-01    10.168  0.1476165E-03  0.1488893E-02  0.1469065E-02
   472.989  0.1722220E-02  0.1571747E-01  0.1684193E-01    10.169  0.1477321E-03  0.1486679E-02  0.1471776E-02
   472.993  0.1722281E-02  0.1571706E-01  0.1683582E-01    10.169  0.1478336E-03  0.1486089E-02  0.1474590E-02
   472.997  0.1722331E-02  0.1571587E-01  0.1683038E-01    10.169  0.1479190E-03  0.1484832E-02  0.1476619E-02
   473.000  0.1722370E-02  0.1571673E-01  0.1682616E-01    10.169  0.1479860E-03  0.1485456E-02  0.1479258E-02
   473.004  0.1722397E-02  0.1571925E-01  0.1682334E-01    10.169  0.1480330E-03  0.1487661E-02  0.1481479E-02
   473.008  0.1722411E-02  0.1572267E-01  0.1682009E-01    10.169  0.1480597E-03  0.1490995E-02  0.1483245E-02
   473.012  0.1722407E-02  0.1572748E-01  0.1681689E-01    10.169  0.1480635E-03  0.1495541E-02  0.1485481E-02
   473.015  0.1722383E-02  0.1573177E-01  0.1681337E-01    10.169  0.1480575E-03  0.1499713E-02  0.1488449E-02
   473.019  0.1722347E-02  0.1573554E-01  0.1680771E-01    10.169  0.1480491E-03  0.1502322E-02  0.1491668E-02
   473.023  0.1722300E-02  0.1573856E-01  0.1680069E-01    10.169  0.1480389E-03  0.1504533E-02  0.1495284E-02
   473.027  0.1722241E-02  0.1574086E-01  0.1679473E-01    10.169  0.1480269E-03  0.1506201E-02  0.1501245E-02
   473.030  0.1722174E-02  0.1574255E-01  0.1678671E-01    10.169  0.1480129E-03  0.1507617E-02  0.1505872E-02
   473.034  0.1722098E-02  0.1574397E-01  0.1677894E-01    10.169  0.1479979E-03  0.1507969E-02  0.1509998E-02
   473.038  0.1722017E-02  0.1574493E-01  0.1677291E-01    10.169  0.1479819E-03  0.1507938E-02  0.1513983E-02
   473.042  0.1721932E-02  0.1574580E-01  0.1676481E-01    10.170  0.1479657E-03  0.1508106E-02  0.1518723E-02
   473.046  0.1721845E-02  0.1574657E-01  0.1675702E-01    10.170  0.1479493E-03  0.1508195E-02  0.1523528E-02
   473.049  0.1721759E-02  0.1574702E-01  0.1675042E-01    10.170  0.1479336E-03  0.1508039E-02  0.1528376E-02
   473.053  0.1721676E-02  0.1574720E-01  0.1674485E-01    10.170  0.1479179E-03  0.1508214E-02  0.1532667E-02
   473.057  0.1721597E-02  0.1575036E-01  0.1674389E-01    10.170  0.1479035E-03  0.1509345E-02  0.1535441E-02
   473.061  0.1721525E-02  0.1575431E-01  0.1674467E-01    10.170  0.1478903E-03  0.1510683E-02  0.1536803E-02
   473.064  0.1721461E-02  0.1575782E-01  0.1674539E-01    10.170  0.1478784E-03  0.1511555E-02  0.1537970E-02
   473.068  0.1721408E-02  0.1576092E-01  0.1674695E-01    10.170  0.1478683E-03  0.1512455E-02  0.1539049E-02
   473.072  0.1721365E-02  0.1576355E-01  0.1674916E-01    10.170  0.1478601E-03  0.1512761E-02  0.1539776E-02
   473.076  0.1721335E-02  0.1576523E-01  0.1675169E-01    10.170  0.1478539E-03  0.1513225E-02  0.1539707E-02
   473.079  0.1721318E-02  0.1576689E-01  0.1675263E-01    10.170  0.1478496E-03  0.1513435E-02  0.1539961E-02
   473.083  0.1721314E-02  0.1576774E-01  0.1675595E-01    10.170  0.1478477E-03  0.1513561E-02  0.1540092E-02
   473.087  0.1721311E-02  0.1576793E-01  0.1675872E-01    10.170  0.1478515E-03  0.1513292E-02  0.1540423E-02
   473.091  0.1721283E-02  0.1576729E-01  0.1675896E-01    10.171  0.1478800E-03  0.1512291E-02  0.1541626E-02
   473.095  0.1721231E-02  0.1576654E-01  0.1675774E-01    10.171  0.1479338E-03  0.1511449E-02  0.1543495E-02
   473.098  0.1721154E-02  0.1576575E-01  0.1675530E-01    10.171  0.1480138E-03  0.1511197E-02  0.1545656E-02
   473.102  0.1721053E-02  0.1577204E-01  0.1675327E-01    10.171  0.1481187E-03  0.1512282E-02  0.1548194E-02
   473.106  0.1720928E-02  0.1577188E-01  0.1674985E-01    10.171  0.1482413E-03  0.1513782E-02  0.1551821E-02
   473.110  0.1720770E-02  0.1577239E-01  0.1674783E-01    10.171  0.1483662E-03  0.1516406E-02  0.1553087E-02
   473.113  0.1720584E-02  0.1577369E-01  0.1674465E-01    10.171  0.1484900E-03  0.1519728E-02  0.1554943E-02
   473.117  0.1720373E-02  0.1577550E-01  0.1674159E-01    10.171  0.1486103E-03  0.1523591E-02  0.1556432E-02
   473.121  0.1720141E-02  0.1577737E-01  0.1673893E-01    10.171  0.1487258E-03  0.1527482E-02  0.1558021E-02
   473.125  0.1719893E-02  0.1577779E-01  0.1673720E-01    10.171  0.1488341E-03  0.1532956E-02  0.1558580E-02
   473.129  0.1719635E-02  0.1578014E-01  0.1673675E-01    10.171  0.1489327E-03  0.1535882E-02  0.1559309E-02
   473.132  0.1719372E-02  0.1578224E-01  0.1673720E-01    10.171  0.1490205E-03  0.1538120E-02  0.1559980E-02
   473.136  0.1719109E-02  0.1578407E-01  0.1674009E-01    10.171  0.1490957E-03  0.1539427E-02  0.1560314E-02
   473.140  0.1718852E-02  0.1578542E-01  0.1674507E-01    10.172  0.1491570E-03  0.1540161E-02  0.1559678E-02
   473.144  0.1718606E-02  0.1578507E-01  0.1675165E-01    10.172  0.1492031E-03  0.1539700E-02  0.1559063E-02
   473.147  0.1718376E-02  0.1578470E-01  0.1675986E-01    10.172  0.1492336E-03  0.1538784E-02  0.1557677E-02
   473.151  0.1718167E-02  0.1578375E-01  0.1677019E-01    10.172  0.1492476E-03  0.1536980E-02  0.1556536E-02
   473.155  0.1717984E-02  0.1578168E-01  0.1678226E-01    10.172  0.1492453E-03  0.1533707E-02  0.1555190E-02
   473.159  0.1717832E-02  0.1577936E-01  0.1679753E-01    10.172  0.1492264E-03  0.1530933E-02  0.1552953E-02
   473.163  0.1717727E-02  0.1577749E-01  0.1681525E-01    10.172  0.1491940E-03  0.1527923E-02  0.1550318E-02
   473.166  0.1717672E-02  0.1577448E-01  0.1683535E-01    10.172  0.1491486E-03  0.1524328E-02  0.1546851E-02
   473.170  0.1717668E-02  0.1577023E-01  0.1685675E-01    10.172  0.1490915E-03  0.1519275E-02  0.1543188E-02
   473.174  0.1717714E-02  0.1576522E-01  0.1687941E-01    10.172  0.1490238E-03  0.1513111E-02  0.1540330E-02
   473.178  0.1717808E-02  0.1576333E-01  0.1690719E-01    10.172  0.1489472E-03  0.1510761E-02  0.1536300E-02
   473.181  0.1717942E-02  0.1576116E-01  0.1693471E-01    10.172  0.1488609E-03  0.1508381E-02  0.1532648E-02
   473.185  0.1718108E-02  0.1575820E-01  0.1696138E-01    10.172  0.1487646E-03  0.1504959E-02  0.1529453E-02
   473.189  0.1718301E-02  0.1575516E-01  0.1698655E-01    10.173  0.1486595E-03  0.1501471E-02  0.1524366E-02
   473.193  0.1718516E-02  0.1575219E-01  0.1700808E-01    10.173  0.1485472E-03  0.1497692E-02  0.1521881E-02
   473.197  0.1718749E-02  0.1574875E-01  0.1702675E-01    10.173  0.1484293E-03  0.1494154E-02  0.1519790E-02
   473.200  0.1718992E-02  0.1574496E-01  0.1704213E-01    10.173  0.1483094E-03  0.1490403E-02  0.1518383E-02
   473.204  0.1719241E-02  0.1574124E-01  0.1705403E-01    10.173  0.1481907E-03  0.1486713E-02  0.1517501E-02
   473.208  0.1719489E-02  0.1573733E-01  0.1706303E-01    10.173  0.1480756E-03  0.1482445E-02  0.1517723E-02
   473.212  0.1719732E-02  0.1573366E-01  0.1706911E-01    10.173  0.1479653E-03  0.1478517E-02  0.1518580E-02
   473.215  0.1719964E-02  0.1572872E-01  0.1707212E-01    10.173  0.1478632E-03  0.1472926E-02  0.1519824E-02
   473.219  0.1720180E-02  0.1572456E-01  0.1707058E-01    10.173  0.1477699E-03  0.1468212E-02  0.1521905E-02
   473.223  0.1720376E-02  0.1572067E-01  0.1706543E-01    10.173  0.1476872E-03  0.1464526E-02  0.1522862E-02
   473.227  0.1720547E-02  0.1571658E-01  0.1705765E-01    10.173  0.1476164E-03  0.1460872E-02  0.1526610E-02
   473.231  0.1720689E-02  0.1571373E-01  0.1704674E-01    10.173  0.1475585E-03  0.1455496E-02  0.1532708E-02
   473.234  0.1720806E-02  0.1570895E-01  0.1703332E-01    10.174  0.1475155E-03  0.1453231E-02  0.1537829E-02
   473.238  0.1720910E-02  0.1570674E-01  0.1702083E-01    10.174  0.1474909E-03  0.1453616E-02  0.1541983E-02
   473.242  0.1720999E-02  0.1570735E-01  0.1701039E-01    10.174  0.1474848E-03  0.1454791E-02  0.1543852E-02
   473.246  0.1721071E-02  0.1570906E-01  0.1699917E-01    10.174  0.1474962E-03  0.1456606E-02  0.1545806E-02
   473.250  0.1721119E-02  0.1571166E-01  0.1698664E-01    10.174  0.1475207E-03  0.1458045E-02  0.1547061E-02
   473.253  0.1721140E-02  0.1571502E-01  0.1697383E-01    10.174  0.1475556E-03  0.1457707E-02  0.1547035E-02
   473.257  0.1721148E-02  0.1571783E-01  0.1696051E-01    10.174  0.1475819E-03  0.1458972E-02  0.1547086E-02
   473.261  0.1721148E-02  0.1572092E-01  0.1694818E-01    10.174  0.1475908E-03  0.1460336E-02  0.1546665E-02
   473.265  0.1721142E-02  0.1572503E-01  0.1693780E-01    10.174  0.1475813E-03  0.1460533E-02  0.1548220E-02
   473.268  0.1721135E-02  0.1572907E-01  0.1693196E-01    10.174  0.1475594E-03  0.1460879E-02  0.1548019E-02
   473.272  0.1721136E-02  0.1573232E-01  0.1692582E-01    10.174  0.1475366E-03  0.1460864E-02  0.1547194E-02
   473.276  0.1721144E-02  0.1573510E-01  0.1692073E-01    10.174  0.1475138E-03  0.1460774E-02  0.1546996E-02
   473.280  0.1721159E-02  0.1573827E-01  0.1691627E-01    10.175  0.1474915E-03  0.1461100E-02  0.1546816E-02
   473.284  0.1721180E-02  0.1574021E-01  0.1691317E-01    10.175  0.1474699E-03  0.1460526E-02  0.1546567E-02
   473.287  0.1721204E-02  0.1574212E-01  0.1691121E-01    10.175  0.1474513E-03  0.1460020E-02  0.1546590E-02
   473.291  0.1721203E-02  0.1574324E-01  0.1690639E-01    10.175  0.1474743E-03  0.1459680E-02  0.1547105E-02
   473.295  0.1721165E-02  0.1574157E-01  0.1689853E-01    10.175  0.1475485E-03  0.1461738E-02  0.1547575E-02
   473.299  0.1721093E-02  0.1574211E-01  0.1688765E-01    10.175  0.1476719E-03  0.1460844E-02  0.1549072E-02
   473.303  0.1720985E-02  0.1574340E-01  0.1687322E-01    10.175  0.1478423E-03  0.1460440E-02  0.1551738E-02
   473.306  0.1720845E-02  0.1574197E-01  0.1685674E-01    10.175  0.1480572E-03  0.1461198E-02  0.1555888E-02
   473.310  0.1720674E-02  0.1574185E-01  0.1683839E-01    10.175  0.1483111E-03  0.1460093E-02  0.1559600E-02
   473.314  0.1720477E-02  0.1574161E-01  0.1682040E-01    10.175  0.1486010E-03  0.1458831E-02  0.1566387E-02
   473.318  0.1720255E-02  0.1574114E-01  0.1680154E-01    10.175  0.1489201E-03  0.1458314E-02  0.1574804E-02
   473.321  0.1720015E-02  0.1573963E-01  0.1678286E-01    10.175  0.1492622E-03  0.1457803E-02  0.1583840E-02
   473.325  0.1719762E-02  0.1573762E-01  0.1676515E-01    10.176  0.1496212E-03  0.1456887E-02  0.1593224E-02
   473.329  0.1719508E-02  0.1573723E-01  0.1675144E-01    10.176  0.1499916E-03  0.1460303E-02  0.1602244E-02
   473.333  0.1719257E-02  0.1573781E-01  0.1673943E-01    10.176  0.1503657E-03  0.1461186E-02  0.1611459E-02
   473.337  0.1719009E-02  0.1573740E-01  0.1672611E-01    10.176  0.1507349E-03  0.1461719E-02  0.1621147E-02
   473.340  0.1718767E-02  0.1573608E-01  0.1671493E-01    10.176  0.1510910E-03  0.1461174E-02  0.1630224E-02
   473.344  0.1718537E-02  0.1573359E-01  0.1670421E-01    10.176  0.1514280E-03  0.1459688E-02  0.1639610E-02
   473.348  0.1718327E-02  0.1572951E-01  0.1669410E-01    10.176  0.1517408E-03  0.1456929E-02  0.1649287E-02
   473.352  0.1718134E-02  0.1572777E-01  0.1668869E-01    10.176  0.1520132E-03  0.1458178E-02  0.1657905E-02
   473.356  0.1717953E-02  0.1572781E-01  0.1668577E-01    10.176  0.1522262E-03  0.1461039E-02  0.1665988E-02
   473.359  0.1717787E-02  0.1572896E-01  0.1668474E-01    10.176  0.1523750E-03  0.1464983E-02  0.1673322E-02
   473.363  0.1717641E-02  0.1573080E-01  0.1668522E-01    10.177  0.1524554E-03  0.1470147E-02  0.1680019E-02
   473.367  0.1717519E-02  0.1573415E-01  0.1668936E-01    10.177  0.1524652E-03  0.1476210E-02  0.1685719E-02
   473.371  0.1717423E-02  0.1573877E-01  0.1669504E-01    10.177  0.1524049E-03  0.1482867E-02  0.1691044E-02
   473.375  0.1717355E-02  0.1574525E-01  0.1670518E-01    10.177  0.1522751E-03  0.1490243E-02  0.1694364E-02
   473.378  0.1717318E-02  0.1575283E-01  0.1671787E-01    10.177  0.1520795E-03  0.1498523E-02  0.1696792E-02
   473.382  0.1717311E-02  0.1575991E-01  0.1673151E-01    10.177  0.1518215E-03  0.1506145E-02  0.1698851E-02
   473.386  0.1717336E-02  0.1576579E-01  0.1674545E-01    10.177  0.1515082E-03  0.1514389E-02  0.1701622E-02
   473.390  0.1717391E-02  0.1577232E-01  0.1675872E-01    10.177  0.1511467E-03  0.1520383E-02  0.1704273E-02
   473.393  0.1717475E-02  0.1577825E-01  0.1677260E-01    10.177  0.1507451E-03  0.1525384E-02  0.1706846E-02
   473.397  0.1717587E-02  0.1578207E-01  0.1678530E-01    10.177  0.1503115E-03  0.1528713E-02  0.1710269E-02
   473.401  0.1717724E-02  0.1578496E-01  0.1679607E-01    10.177  0.1498555E-03  0.1530489E-02  0.1713801E-02
   473.405  0.1717884E-02  0.1578743E-01  0.1680642E-01    10.177  0.1493853E-03  0.1531286E-02  0.1716017E-02
   473.409  0.1718064E-02  0.1578958E-01  0.1681664E-01    10.178  0.1489119E-03  0.1530652E-02  0.1717508E-02
   473.412  0.1718268E-02  0.1579032E-01  0.1682591E-01    10.178  0.1484499E-03  0.1529025E-02  0.1719242E-02
   473.416  0.1718492E-02  0.1578976E-01  0.1683436E-01    10.178  0.1480091E-03  0.1526473E-02  0.1721045E-02
   473.420  0.1718730E-02  0.1578790E-01  0.1684049E-01    10.178  0.1475988E-03  0.1523079E-02  0.1722534E-02
   473.424  0.1718979E-02  0.1578549E-01  0.1684485E-01    10.178  0.1472259E-03  0.1518330E-02  0.1723894E-02
   473.428  0.1719231E-02  0.1578276E-01  0.1684687E-01    10.178  0.1468980E-03  0.1513417E-02  0.1724427E-02
   473.431  0.1719477E-02  0.1577815E-01  0.1684605E-01    10.178  0.1466179E-03  0.1509131E-02  0.1724276E-02
   473.435  0.1719707E-02  0.1577485E-01  0.1684329E-01    10.178  0.1463906E-03  0.1501975E-02  0.1722858E-02
   473.439  0.1719918E-02  0.1577348E-01  0.1684138E-01    10.178  0.1462206E-03  0.1496857E-02  0.1718906E-02
   473.443  0.1720105E-02  0.1577075E-01  0.1683545E-01    10.178  0.1461107E-03  0.1492934E-02  0.1716010E-02
   473.447  0.1720267E-02  0.1576865E-01  0.1682639E-01    10.179  0.1460631E-03  0.1487066E-02  0.1712397E-02
   473.450  0.1720399E-02  0.1576496E-01  0.1681748E-01    10.179  0.1460788E-03  0.1482837E-02  0.1708998E-02
   473.454  0.1720498E-02  0.1576249E-01  0.1680449E-01    10.179  0.1461568E-03  0.1477246E-02  0.1704771E-02
   473.458  0.1720573E-02  0.1576001E-01  0.1678986E-01    10.179  0.1462809E-03  0.1471643E-02  0.1701018E-02
   473.462  0.1720650E-02  0.1575728E-01  0.1677789E-01    10.179  0.1464123E-03  0.1466961E-02  0.1698353E-02
   473.466  0.1720728E-02  0.1575487E-01  0.1676872E-01    10.179  0.1465488E-03  0.1462387E-02  0.1696970E-02
   473.469  0.1720804E-02  0.1575292E-01  0.1675870E-01    10.179  0.1466868E-03  0.1458173E-02  0.1697449E-02
   473.473  0.1720877E-02  0.1575156E-01  0.1675338E-01    10.179  0.1468241E-03  0.1454481E-02  0.1696254E-02
   473.477  0.1720945E-02  0.1575020E-01  0.1674954E-01    10.179  0.1469577E-03  0.1451784E-02  0.1695365E-02
   473.481  0.1721009E-02  0.1575197E-01  0.1674865E-01    10.179  0.1470843E-03  0.1450943E-02  0.1693919E-02
   473.485  0.1721068E-02  0.1575384E-01  0.1674764E-01    10.179  0.1472003E-03  0.1450612E-02  0.1691418E-02
   473.488  0.1721122E-02  0.1575613E-01  0.1674814E-01    10.180  0.1473020E-03  0.1451064E-02  0.1688017E-02
   473.492  0.1721167E-02  0.1575937E-01  0.1675062E-01    10.180  0.1473881E-03  0.1452543E-02  0.1684025E-02
   473.496  0.1721202E-02  0.1576223E-01  0.1675122E-01    10.180  0.1474579E-03  0.1454411E-02  0.1679656E-02
   473.500  0.1721228E-02  0.1576543E-01  0.1675079E-01    10.180  0.1475086E-03  0.1456794E-02  0.1675356E-02
   473.504  0.1721242E-02  0.1576907E-01  0.1675092E-01    10.180  0.1475400E-03  0.1459856E-02  0.1670723E-02
   473.507  0.1721245E-02  0.1577365E-01  0.1675137E-01    10.180  0.1475505E-03  0.1463814E-02  0.1665853E-02
   473.511  0.1721237E-02  0.1577823E-01  0.1675207E-01    10.180  0.1475407E-03  0.1467879E-02  0.1661028E-02
   473.515  0.1721223E-02  0.1578382E-01  0.1675298E-01    10.180  0.1475183E-03  0.1472661E-02  0.1656318E-02
   473.519  0.1721216E-02  0.1578786E-01  0.1675407E-01    10.180  0.1474999E-03  0.1476367E-02  0.1651868E-02
   473.523  0.1721215E-02  0.1579110E-01  0.1675458E-01    10.181  0.1474859E-03  0.1479214E-02  0.1648326E-02
   473.526  0.1721220E-02  0.1579390E-01  0.1675457E-01    10.181  0.1474768E-03  0.1481503E-02  0.1645615E-02
   473.530  0.1721230E-02  0.1579594E-01  0.1675412E-01    10.181  0.1474716E-03  0.1482704E-02  0.1643096E-02
   473.534  0.1721244E-02  0.1579779E-01  0.1675398E-01    10.181  0.1474711E-03  0.1483642E-02  0.1641088E-02
   473.538  0.1721261E-02  0.1579869E-01  0.1675411E-01    10.181  0.1474748E-03  0.1484903E-02  0.1639335E-02
   473.542  0.1721255E-02  0.1579974E-01  0.1675073E-01    10.181  0.1474779E-03  0.1485684E-02  0.1640060E-02
   473.545  0.1721208E-02  0.1580059E-01  0.1674483E-01    10.181  0.1474762E-03  0.1486198E-02  0.1642908E-02
   473.549  0.1721122E-02  0.1580147E-01  0.1673521E-01    10.181  0.1474708E-03  0.1487306E-02  0.1648447E-02
   473.553  0.1720998E-02  0.1580268E-01  0.1672274E-01    10.181  0.1474605E-03  0.1487759E-02  0.1655937E-02
   473.557  0.1720835E-02  0.1580408E-01  0.1670706E-01    10.181  0.1474445E-03  0.1488127E-02  0.1666437E-02
   473.561  0.1720634E-02  0.1580593E-01  0.1668921E-01    10.182  0.1474231E-03  0.1488856E-02  0.1679293E-02
   473.564  0.1720401E-02  0.1580848E-01  0.1667038E-01    10.182  0.1473979E-03  0.1488733E-02  0.1693597E-02
   473.568  0.1720142E-02  0.1581243E-01  0.1665114E-01    10.182  0.1473701E-03  0.1489597E-02  0.1708265E-02
   473.572  0.1719861E-02  0.1581530E-01  0.1663210E-01    10.182  0.1473378E-03  0.1490121E-02  0.1723898E-02
   473.576  0.1719560E-02  0.1582011E-01  0.1661529E-01    10.182  0.1472940E-03  0.1492510E-02  0.1738167E-02
   473.580  0.1719250E-02  0.1582714E-01  0.1660103E-01    10.182  0.1472414E-03  0.1496253E-02  0.1749877E-02
   473.583  0.1718942E-02  0.1583664E-01  0.1659095E-01    10.182  0.1471811E-03  0.1501995E-02  0.1757816E-02
   473.587  0.1718643E-02  0.1584480E-01  0.1658234E-01    10.182  0.1471148E-03  0.1507305E-02  0.1764281E-02
   473.591  0.1718366E-02  0.1585166E-01  0.1657514E-01    10.182  0.1470455E-03  0.1512234E-02  0.1770200E-02
   473.595  0.1718116E-02  0.1585755E-01  0.1656987E-01    10.182  0.1469746E-03  0.1515784E-02  0.1775430E-02
   473.599  0.1717901E-02  0.1586155E-01  0.1656721E-01    10.183  0.1469024E-03  0.1519193E-02  0.1779860E-02
   473.602  0.1717725E-02  0.1586771E-01  0.1656928E-01    10.183  0.1468300E-03  0.1523410E-02  0.1778120E-02
   473.606  0.1717594E-02  0.1587309E-01  0.1657426E-01    10.183  0.1467585E-03  0.1527386E-02  0.1773807E-02
   473.610  0.1717510E-02  0.1587759E-01  0.1658138E-01    10.183  0.1466885E-03  0.1530870E-02  0.1766703E-02
   473.614  0.1717476E-02  0.1588224E-01  0.1659101E-01    10.183  0.1466215E-03  0.1533750E-02  0.1757274E-02
   473.618  0.1717492E-02  0.1588581E-01  0.1660177E-01    10.183  0.1465584E-03  0.1536026E-02  0.1746210E-02
   473.621  0.1717558E-02  0.1588842E-01  0.1661405E-01    10.183  0.1465011E-03  0.1537418E-02  0.1733265E-02
   473.625  0.1717671E-02  0.1589043E-01  0.1662650E-01    10.183  0.1464508E-03  0.1537852E-02  0.1719902E-02
   473.629  0.1717830E-02  0.1589449E-01  0.1663929E-01    10.183  0.1464092E-03  0.1538940E-02  0.1706340E-02
   473.633  0.1718028E-02  0.1589488E-01  0.1665204E-01    10.183  0.1463778E-03  0.1538191E-02  0.1692721E-02
   473.637  0.1718261E-02  0.1589448E-01  0.1666369E-01    10.184  0.1463580E-03  0.1536799E-02  0.1679736E-02
   473.640  0.1718523E-02  0.1589293E-01  0.1667490E-01    10.184  0.1463509E-03  0.1534827E-02  0.1667650E-02
   473.644  0.1718810E-02  0.1589106E-01  0.1668545E-01    10.184  0.1463594E-03  0.1532122E-02  0.1657270E-02
   473.648  0.1719117E-02  0.1588870E-01  0.1669521E-01    10.184  0.1463856E-03  0.1529592E-02  0.1648725E-02
   473.652  0.1719438E-02  0.1588569E-01  0.1670353E-01    10.184  0.1464270E-03  0.1526439E-02  0.1643348E-02
   473.656  0.1719763E-02  0.1588252E-01  0.1670926E-01    10.184  0.1464820E-03  0.1523139E-02  0.1638915E-02
   473.659  0.1720078E-02  0.1587990E-01  0.1671291E-01    10.184  0.1465389E-03  0.1520511E-02  0.1636196E-02
   473.663  0.1720371E-02  0.1587827E-01  0.1671429E-01    10.184  0.1465935E-03  0.1518490E-02  0.1635869E-02
   473.667  0.1720637E-02  0.1587753E-01  0.1671297E-01    10.184  0.1466439E-03  0.1517758E-02  0.1637453E-02
   473.671  0.1720861E-02  0.1587739E-01  0.1670881E-01    10.185  0.1466824E-03  0.1516639E-02  0.1641158E-02
   473.675  0.1721033E-02  0.1587868E-01  0.1670237E-01    10.185  0.1467036E-03  0.1514722E-02  0.1647196E-02
   473.678  0.1721143E-02  0.1588077E-01  0.1669342E-01    10.185  0.1466991E-03  0.1512346E-02  0.1655017E-02
   473.682  0.1721182E-02  0.1588371E-01  0.1668175E-01    10.185  0.1466587E-03  0.1509602E-02  0.1667629E-02
   473.686  0.1721150E-02  0.1588719E-01  0.1666616E-01    10.185  0.1465820E-03  0.1505783E-02  0.1682680E-02
   473.690  0.1721067E-02  0.1589052E-01  0.1664804E-01    10.185  0.1464748E-03  0.1501607E-02  0.1696359E-02
   473.694  0.1720958E-02  0.1589403E-01  0.1663106E-01    10.185  0.1463441E-03  0.1497284E-02  0.1709429E-02
   473.697  0.1720823E-02  0.1589777E-01  0.1661660E-01    10.185  0.1461921E-03  0.1492799E-02  0.1722780E-02
   473.701  0.1720672E-02  0.1590135E-01  0.1660409E-01    10.185  0.1460238E-03  0.1488530E-02  0.1735094E-02
   473.705  0.1720510E-02  0.1590679E-01  0.1659540E-01    10.185  0.1458427E-03  0.1485576E-02  0.1745723E-02
   473.709  0.1720342E-02  0.1591155E-01  0.1658835E-01    10.186  0.1456532E-03  0.1482430E-02  0.1756725E-02
   473.713  0.1720172E-02  0.1591563E-01  0.1658280E-01    10.186  0.1454592E-03  0.1479429E-02  0.1767851E-02
   473.716  0.1720003E-02  0.1591798E-01  0.1657892E-01    10.186  0.1452651E-03  0.1476165E-02  0.1779334E-02
   473.720  0.1719839E-02  0.1591939E-01  0.1657609E-01    10.186  0.1450747E-03  0.1472927E-02  0.1791912E-02
   473.724  0.1719683E-02  0.1591991E-01  0.1657474E-01    10.186  0.1448926E-03  0.1470204E-02  0.1804352E-02
   473.728  0.1719539E-02  0.1592267E-01  0.1657687E-01    10.186  0.1447222E-03  0.1471086E-02  0.1816318E-02
   473.732  0.1719410E-02  0.1592484E-01  0.1658127E-01    10.186  0.1445670E-03  0.1471715E-02  0.1829085E-02
   473.735  0.1719299E-02  0.1592642E-01  0.1658622E-01    10.186  0.1444316E-03  0.1473224E-02  0.1841171E-02
   473.739  0.1719212E-02  0.1592658E-01  0.1659143E-01    10.186  0.1443236E-03  0.1474630E-02  0.1854012E-02
   473.743  0.1719146E-02  0.1592570E-01  0.1659729E-01    10.187  0.1442544E-03  0.1475310E-02  0.1867224E-02
   473.747  0.1719099E-02  0.1592327E-01  0.1660225E-01    10.187  0.1442253E-03  0.1475265E-02  0.1880404E-02
   473.751  0.1719071E-02  0.1592090E-01  0.1660789E-01    10.187  0.1442366E-03  0.1476380E-02  0.1893987E-02
   473.754  0.1719063E-02  0.1592052E-01  0.1661652E-01    10.187  0.1442883E-03  0.1480185E-02  0.1907420E-02
   473.758  0.1719075E-02  0.1591969E-01  0.1662447E-01    10.187  0.1443788E-03  0.1484009E-02  0.1920872E-02
   473.762  0.1719107E-02  0.1591804E-01  0.1663246E-01    10.187  0.1445062E-03  0.1487907E-02  0.1934360E-02
   473.766  0.1719157E-02  0.1591520E-01  0.1663924E-01    10.187  0.1446682E-03  0.1490945E-02  0.1948061E-02
   473.770  0.1719225E-02  0.1591093E-01  0.1664559E-01    10.187  0.1448609E-03  0.1492911E-02  0.1960973E-02
   473.773  0.1719309E-02  0.1590646E-01  0.1665072E-01    10.187  0.1450811E-03  0.1494895E-02  0.1973787E-02
   473.777  0.1719407E-02  0.1590180E-01  0.1665695E-01    10.188  0.1453230E-03  0.1496373E-02  0.1986261E-02
   473.781  0.1719517E-02  0.1589901E-01  0.1666326E-01    10.188  0.1455824E-03  0.1499323E-02  0.1997836E-02
   473.785  0.1719636E-02  0.1589848E-01  0.1667112E-01    10.188  0.1458532E-03  0.1504483E-02  0.2008305E-02
   473.789  0.1719762E-02  0.1589797E-01  0.1667698E-01    10.188  0.1461303E-03  0.1509374E-02  0.2016929E-02
   473.793  0.1719892E-02  0.1589843E-01  0.1668316E-01    10.188  0.1464069E-03  0.1514983E-02  0.2024258E-02
   473.796  0.1720023E-02  0.1589900E-01  0.1668824E-01    10.188  0.1466775E-03  0.1520341E-02  0.2030554E-02
   473.800  0.1720152E-02  0.1589766E-01  0.1669266E-01    10.188  0.1469365E-03  0.1524286E-02  0.2035951E-02
   473.804  0.1720277E-02  0.1589779E-01  0.1669564E-01    10.188  0.1471787E-03  0.1528504E-02  0.2039811E-02
   473.808  0.1720392E-02  0.1589828E-01  0.1669706E-01    10.188  0.1473991E-03  0.1532331E-02  0.2042110E-02
   473.812  0.1720498E-02  0.1589882E-01  0.1669725E-01    10.189  0.1475933E-03  0.1535570E-02  0.2043085E-02
   473.815  0.1720590E-02  0.1589896E-01  0.1669599E-01    10.189  0.1477573E-03  0.1537993E-02  0.2042488E-02
   473.819  0.1720667E-02  0.1589899E-01  0.1669303E-01    10.189  0.1478869E-03  0.1540092E-02  0.2041057E-02
   473.823  0.1720734E-02  0.1589897E-01  0.1668853E-01    10.189  0.1479890E-03  0.1540835E-02  0.2038370E-02
   473.827  0.1720791E-02  0.1589892E-01  0.1668272E-01    10.189  0.1480645E-03  0.1540682E-02  0.2034936E-02
   473.831  0.1720843E-02  0.1589916E-01  0.1667826E-01    10.189  0.1481182E-03  0.1540593E-02  0.2031729E-02
   473.834  0.1720883E-02  0.1589980E-01  0.1667391E-01    10.189  0.1481498E-03  0.1540774E-02  0.2029638E-02
   473.838  0.1720911E-02  0.1590114E-01  0.1666915E-01    10.189  0.1481590E-03  0.1541439E-02  0.2029511E-02
   473.842  0.1720927E-02  0.1590320E-01  0.1666622E-01    10.189  0.1481470E-03  0.1543974E-02  0.2029003E-02
   473.846  0.1720940E-02  0.1590640E-01  0.1666318E-01    10.190  0.1481277E-03  0.1545066E-02  0.2031017E-02
   473.850  0.1720953E-02  0.1590915E-01  0.1666101E-01    10.190  0.1481034E-03  0.1546489E-02  0.2033292E-02
   473.853  0.1720964E-02  0.1591035E-01  0.1665947E-01    10.190  0.1480745E-03  0.1547424E-02  0.2035972E-02
   473.857  0.1720975E-02  0.1591286E-01  0.1665837E-01    10.190  0.1480423E-03  0.1550180E-02  0.2038679E-02
   473.861  0.1720984E-02  0.1591668E-01  0.1665787E-01    10.190  0.1480064E-03  0.1550628E-02  0.2041455E-02
   473.865  0.1720993E-02  0.1591816E-01  0.1665719E-01    10.190  0.1479687E-03  0.1553364E-02  0.2044106E-02
   473.869  0.1721001E-02  0.1591965E-01  0.1665638E-01    10.190  0.1479291E-03  0.1555818E-02  0.2046462E-02
   473.873  0.1721010E-02  0.1592072E-01  0.1665541E-01    10.190  0.1478887E-03  0.1558353E-02  0.2050048E-02
   473.876  0.1721017E-02  0.1592126E-01  0.1665462E-01    10.191  0.1478480E-03  0.1560178E-02  0.2053461E-02
   473.880  0.1721025E-02  0.1592395E-01  0.1665435E-01    10.191  0.1478085E-03  0.1557572E-02  0.2056702E-02
   473.884  0.1721034E-02  0.1592235E-01  0.1665394E-01    10.191  0.1477702E-03  0.1559947E-02  0.2059750E-02
   473.888  0.1721041E-02  0.1592040E-01  0.1665279E-01    10.191  0.1477356E-03  0.1562232E-02  0.2062344E-02
   473.892  0.1721044E-02  0.1591976E-01  0.1665215E-01    10.191  0.1477095E-03  0.1565487E-02  0.2064664E-02
   473.895  0.1721041E-02  0.1591961E-01  0.1665118E-01    10.191  0.1476922E-03  0.1568770E-02  0.2066915E-02
   473.899  0.1721026E-02  0.1591990E-01  0.1664882E-01    10.191  0.1476830E-03  0.1572697E-02  0.2069256E-02
   473.903  0.1721003E-02  0.1592054E-01  0.1664731E-01    10.191  0.1476848E-03  0.1576058E-02  0.2070775E-02
   473.907  0.1720973E-02  0.1592146E-01  0.1664643E-01    10.191  0.1476995E-03  0.1579302E-02  0.2072634E-02
   473.911  0.1720942E-02  0.1592202E-01  0.1664522E-01    10.192  0.1477241E-03  0.1582399E-02  0.2074526E-02
   473.914  0.1720914E-02  0.1592211E-01  0.1664393E-01    10.192  0.1477525E-03  0.1584642E-02  0.2076217E-02
   473.918  0.1720891E-02  0.1592149E-01  0.1664280E-01    10.192  0.1477844E-03  0.1586317E-02  0.2078128E-02
   473.922  0.1720873E-02  0.1592240E-01  0.1664288E-01    10.192  0.1478190E-03  0.1589736E-02  0.2080092E-02
   473.926  0.1720859E-02  0.1592328E-01  0.1664349E-01    10.192  0.1478555E-03  0.1592721E-02  0.2082366E-02
   473.930  0.1720848E-02  0.1592390E-01  0.1664412E-01    10.192  0.1478968E-03  0.1595289E-02  0.2084270E-02
   473.933  0.1720835E-02  0.1592459E-01  0.1664429E-01    10.192  0.1479473E-03  0.1597591E-02  0.2085965E-02
   473.937  0.1720821E-02  0.1592510E-01  0.1664397E-01    10.192  0.1480066E-03  0.1600298E-02  0.2087712E-02
   473.941  0.1720805E-02  0.1592750E-01  0.1664334E-01    10.192  0.1480731E-03  0.1600558E-02  0.2089535E-02
   473.945  0.1720788E-02  0.1592901E-01  0.1664514E-01    10.193  0.1481456E-03  0.1606300E-02  0.2090369E-02
   473.949  0.1720770E-02  0.1593134E-01  0.1664604E-01    10.193  0.1482218E-03  0.1613293E-02  0.2092513E-02
   473.953  0.1720750E-02  0.1593431E-01  0.1664792E-01    10.193  0.1483011E-03  0.1619963E-02  0.2094919E-02
   473.956  0.1720729E-02  0.1593753E-01  0.1664896E-01    10.193  0.1483807E-03  0.1626459E-02  0.2097525E-02
   473.960  0.1720682E-02  0.1594256E-01  0.1665024E-01    10.193  0.1484385E-03  0.1630918E-02  0.2099434E-02
   473.964  0.1720588E-02  0.1594939E-01  0.1664926E-01    10.193  0.1484574E-03  0.1632383E-02  0.2097975E-02
   473.968  0.1720449E-02  0.1595656E-01  0.1664645E-01    10.193  0.1484370E-03  0.1630651E-02  0.2093076E-02
   473.972  0.1720267E-02  0.1596535E-01  0.1664210E-01    10.193  0.1483777E-03  0.1628954E-02  0.2085802E-02
   473.975  0.1720026E-02  0.1597442E-01  0.1663408E-01    10.193  0.1482567E-03  0.1626148E-02  0.2076935E-02
   473.979  0.1719694E-02  0.1598341E-01  0.1662020E-01    10.194  0.1480367E-03  0.1623032E-02  0.2066032E-02
   473.983  0.1719287E-02  0.1599408E-01  0.1660457E-01    10.194  0.1477250E-03  0.1620317E-02  0.2052392E-02
   473.987  0.1718814E-02  0.1600341E-01  0.1658370E-01    10.194  0.1473283E-03  0.1617772E-02  0.2039093E-02
   473.991  0.1718285E-02  0.1601074E-01  0.1656059E-01    10.194  0.1468551E-03  0.1616105E-02  0.2028548E-02
   473.994  0.1717711E-02  0.1601576E-01  0.1653488E-01    10.194  0.1463168E-03  0.1616178E-02  0.2017580E-02
   473.998  0.1717105E-02  0.1601838E-01  0.1650838E-01    10.194  0.1457239E-03  0.1618150E-02  0.2008417E-02
   474.002  0.1716480E-02  0.1601772E-01  0.1648300E-01    10.194  0.1450900E-03  0.1622246E-02  0.2001348E-02
   474.006  0.1715849E-02  0.1601425E-01  0.1645842E-01    10.194  0.1444280E-03  0.1628938E-02  0.1997615E-02
   474.010  0.1715226E-02  0.1601508E-01  0.1644334E-01    10.195  0.1437525E-03  0.1645813E-02  0.1993971E-02
   474.013  0.1714623E-02  0.1602155E-01  0.1643876E-01    10.195  0.1430778E-03  0.1674666E-02  0.1989550E-02
   474.017  0.1714055E-02  0.1602402E-01  0.1643657E-01    10.195  0.1424177E-03  0.1705647E-02  0.1986795E-02
   474.021  0.1713533E-02  0.1603033E-01  0.1644393E-01    10.195  0.1417861E-03  0.1729558E-02  0.1998483E-02
   474.025  0.1713066E-02  0.1603828E-01  0.1645937E-01    10.195  0.1411945E-03  0.1747862E-02  0.2025313E-02
   474.029  0.1712643E-02  0.1604331E-01  0.1647666E-01    10.195  0.1406382E-03  0.1765883E-02  0.2056443E-02
   474.033  0.1712264E-02  0.1604620E-01  0.1649473E-01    10.195  0.1401248E-03  0.1783425E-02  0.2091566E-02
   474.036  0.1711937E-02  0.1604680E-01  0.1651403E-01    10.195  0.1396648E-03  0.1799891E-02  0.2130242E-02
   474.040  0.1711670E-02  0.1604395E-01  0.1653463E-01    10.196  0.1392673E-03  0.1814557E-02  0.2171458E-02
   474.044  0.1711473E-02  0.1603880E-01  0.1655737E-01    10.196  0.1389430E-03  0.1828366E-02  0.2214365E-02
   474.048  0.1711353E-02  0.1603130E-01  0.1658162E-01    10.196  0.1386991E-03  0.1841065E-02  0.2257942E-02
   474.052  0.1711312E-02  0.1602183E-01  0.1660674E-01    10.196  0.1385411E-03  0.1853251E-02  0.2301747E-02
   474.055  0.1711353E-02  0.1601365E-01  0.1663657E-01    10.196  0.1384715E-03  0.1860253E-02  0.2351665E-02
   474.059  0.1711478E-02  0.1601184E-01  0.1667559E-01    10.196  0.1384878E-03  0.1854331E-02  0.2416607E-02
   474.063  0.1711684E-02  0.1600799E-01  0.1671453E-01    10.196  0.1385885E-03  0.1847454E-02  0.2478950E-02
   474.067  0.1711968E-02  0.1600500E-01  0.1675755E-01    10.196  0.1387719E-03  0.1842809E-02  0.2537058E-02
   474.071  0.1712324E-02  0.1600468E-01  0.1680254E-01    10.196  0.1390334E-03  0.1839364E-02  0.2591024E-02
   474.074  0.1712744E-02  0.1600081E-01  0.1684431E-01    10.197  0.1393674E-03  0.1837817E-02  0.2637680E-02
   474.078  0.1713219E-02  0.1599513E-01  0.1688432E-01    10.197  0.1397662E-03  0.1835378E-02  0.2681944E-02
   474.082  0.1713740E-02  0.1598823E-01  0.1691993E-01    10.197  0.1402201E-03  0.1832279E-02  0.2719481E-02
   474.086  0.1714294E-02  0.1597938E-01  0.1695155E-01    10.197  0.1407201E-03  0.1829154E-02  0.2749688E-02
   474.090  0.1714868E-02  0.1596923E-01  0.1697781E-01    10.197  0.1412531E-03  0.1825726E-02  0.2771508E-02
   474.094  0.1715453E-02  0.1595838E-01  0.1699965E-01    10.197  0.1418071E-03  0.1821046E-02  0.2785389E-02
   474.097  0.1716036E-02  0.1594629E-01  0.1701464E-01    10.197  0.1423657E-03  0.1817234E-02  0.2792164E-02
   474.101  0.1716609E-02  0.1593721E-01  0.1702903E-01    10.197  0.1429117E-03  0.1819577E-02  0.2789931E-02
   474.105  0.1717160E-02  0.1593089E-01  0.1703944E-01    10.198  0.1434325E-03  0.1822704E-02  0.2780428E-02
   474.109  0.1717671E-02  0.1592206E-01  0.1704145E-01    10.198  0.1439134E-03  0.1825614E-02  0.2762876E-02
   474.113  0.1718133E-02  0.1591249E-01  0.1703550E-01    10.198  0.1443451E-03  0.1826902E-02  0.2736931E-02
   474.116  0.1718541E-02  0.1590204E-01  0.1702375E-01    10.198  0.1447225E-03  0.1827862E-02  0.2704908E-02
   474.120  0.1718919E-02  0.1589173E-01  0.1700953E-01    10.198  0.1450661E-03  0.1828586E-02  0.2676324E-02
   474.124  0.1719267E-02  0.1588331E-01  0.1699667E-01    10.198  0.1453747E-03  0.1830837E-02  0.2651783E-02
   474.128  0.1719576E-02  0.1587427E-01  0.1698143E-01    10.198  0.1456420E-03  0.1832400E-02  0.2632757E-02
   474.132  0.1719842E-02  0.1586767E-01  0.1696441E-01    10.198  0.1458621E-03  0.1831015E-02  0.2619033E-02
   474.135  0.1720056E-02  0.1586010E-01  0.1694470E-01    10.198  0.1460299E-03  0.1830170E-02  0.2608135E-02
   474.139  0.1720222E-02  0.1585328E-01  0.1692299E-01    10.199  0.1461405E-03  0.1828942E-02  0.2599988E-02
   474.143  0.1720379E-02  0.1584522E-01  0.1690340E-01    10.199  0.1462416E-03  0.1826653E-02  0.2593888E-02
   474.147  0.1720533E-02  0.1584018E-01  0.1688648E-01    10.199  0.1463461E-03  0.1823901E-02  0.2589034E-02
   474.151  0.1720680E-02  0.1583539E-01  0.1687191E-01    10.199  0.1464517E-03  0.1821568E-02  0.2585912E-02
   474.155  0.1720818E-02  0.1583144E-01  0.1685883E-01    10.199  0.1465555E-03  0.1819004E-02  0.2584470E-02
   474.158  0.1720942E-02  0.1582776E-01  0.1684690E-01    10.199  0.1466560E-03  0.1817044E-02  0.2584604E-02
   474.162  0.1721049E-02  0.1582492E-01  0.1683595E-01    10.199  0.1467498E-03  0.1815289E-02  0.2586537E-02
   474.166  0.1721136E-02  0.1582243E-01  0.1682567E-01    10.199  0.1468353E-03  0.1813385E-02  0.2589961E-02
   474.170  0.1721194E-02  0.1582197E-01  0.1681572E-01    10.200  0.1469083E-03  0.1813099E-02  0.2595451E-02
   474.174  0.1721220E-02  0.1582525E-01  0.1680811E-01    10.200  0.1469682E-03  0.1815683E-02  0.2601578E-02
   474.177  0.1721228E-02  0.1582963E-01  0.1679908E-01    10.200  0.1470151E-03  0.1819153E-02  0.2609655E-02
   474.181  0.1721214E-02  0.1583625E-01  0.1679300E-01    10.200  0.1470490E-03  0.1823204E-02  0.2616243E-02
   474.185  0.1721153E-02  0.1584492E-01  0.1678890E-01    10.200  0.1470777E-03  0.1826993E-02  0.2624198E-02
   474.189  0.1721044E-02  0.1585650E-01  0.1678481E-01    10.200  0.1471050E-03  0.1830091E-02  0.2632262E-02
   474.193  0.1720894E-02  0.1586926E-01  0.1678022E-01    10.200  0.1471375E-03  0.1832960E-02  0.2640614E-02
   474.197  0.1720713E-02  0.1588165E-01  0.1677468E-01    10.200  0.1471840E-03  0.1834911E-02  0.2650249E-02
   474.200  0.1720499E-02  0.1589287E-01  0.1676828E-01    10.201  0.1472488E-03  0.1835491E-02  0.2660332E-02
   474.204  0.1720239E-02  0.1590366E-01  0.1676074E-01    10.201  0.1473311E-03  0.1835475E-02  0.2672757E-02
   474.208  0.1719927E-02  0.1591368E-01  0.1675066E-01    10.201  0.1474291E-03  0.1835253E-02  0.2688000E-02
   474.212  0.1719573E-02  0.1592264E-01  0.1673880E-01    10.201  0.1475408E-03  0.1835379E-02  0.2704198E-02
   474.216  0.1719185E-02  0.1592935E-01  0.1672552E-01    10.201  0.1476643E-03  0.1835271E-02  0.2721574E-02
   474.219  0.1718771E-02  0.1593402E-01  0.1671169E-01    10.201  0.1477974E-03  0.1835414E-02  0.2740181E-02
   474.223  0.1718343E-02  0.1593657E-01  0.1669669E-01    10.201  0.1479383E-03  0.1835774E-02  0.2758883E-02
   474.227  0.1717911E-02  0.1593675E-01  0.1668126E-01    10.201  0.1480829E-03  0.1836664E-02  0.2775382E-02
   474.231  0.1717486E-02  0.1593519E-01  0.1666702E-01    10.202  0.1482288E-03  0.1837975E-02  0.2792780E-02
   474.235  0.1717078E-02  0.1592994E-01  0.1665383E-01    10.202  0.1483722E-03  0.1839553E-02  0.2808899E-02
   474.238  0.1716696E-02  0.1592271E-01  0.1664142E-01    10.202  0.1485097E-03  0.1842295E-02  0.2823741E-02
   474.242  0.1716351E-02  0.1591256E-01  0.1663237E-01    10.202  0.1486375E-03  0.1842773E-02  0.2835493E-02
   474.246  0.1716051E-02  0.1590192E-01  0.1662601E-01    10.202  0.1487528E-03  0.1842441E-02  0.2844068E-02
   474.250  0.1715803E-02  0.1588854E-01  0.1662237E-01    10.202  0.1488532E-03  0.1842907E-02  0.2849617E-02
   474.254  0.1715614E-02  0.1587445E-01  0.1662033E-01    10.202  0.1489356E-03  0.1844197E-02  0.2853370E-02
   474.258  0.1715488E-02  0.1585697E-01  0.1661984E-01    10.202  0.1489974E-03  0.1846622E-02  0.2855363E-02
   474.261  0.1715430E-02  0.1583645E-01  0.1662152E-01    10.203  0.1490388E-03  0.1848953E-02  0.2854835E-02
   474.265  0.1715444E-02  0.1581443E-01  0.1662480E-01    10.203  0.1490620E-03  0.1852313E-02  0.2852895E-02
   474.269  0.1715527E-02  0.1579134E-01  0.1662949E-01    10.203  0.1490662E-03  0.1856630E-02  0.2850183E-02
   474.273  0.1715670E-02  0.1577228E-01  0.1664030E-01    10.203  0.1490556E-03  0.1857748E-02  0.2844296E-02
   474.277  0.1715863E-02  0.1576391E-01  0.1666161E-01    10.203  0.1490377E-03  0.1858123E-02  0.2828024E-02
   474.280  0.1716101E-02  0.1576455E-01  0.1669153E-01    10.203  0.1490130E-03  0.1857656E-02  0.2803018E-02
   474.284  0.1716379E-02  0.1576528E-01  0.1672153E-01    10.203  0.1489829E-03  0.1856915E-02  0.2778071E-02
   474.288  0.1716686E-02  0.1576699E-01  0.1675092E-01    10.203  0.1489503E-03  0.1855919E-02  0.2755224E-02
   474.292  0.1717015E-02  0.1576962E-01  0.1677883E-01    10.204  0.1489187E-03  0.1854194E-02  0.2733569E-02
   474.296  0.1717355E-02  0.1577379E-01  0.1680485E-01    10.204  0.1488884E-03  0.1851070E-02  0.2711874E-02
   474.300  0.1717697E-02  0.1577919E-01  0.1683100E-01    10.204  0.1488570E-03  0.1846587E-02  0.2694147E-02
   474.303  0.1718024E-02  0.1578503E-01  0.1685262E-01    10.204  0.1488139E-03  0.1842663E-02  0.2679607E-02
   474.307  0.1718327E-02  0.1579133E-01  0.1687142E-01    10.204  0.1487570E-03  0.1839474E-02  0.2667772E-02
   474.311  0.1718598E-02  0.1579745E-01  0.1688573E-01    10.204  0.1486869E-03  0.1836552E-02  0.2659711E-02
   474.315  0.1718834E-02  0.1580291E-01  0.1689684E-01    10.204  0.1486059E-03  0.1833538E-02  0.2654828E-02
   474.319  0.1719027E-02  0.1580769E-01  0.1690164E-01    10.204  0.1485145E-03  0.1831448E-02  0.2654632E-02
   474.322  0.1719171E-02  0.1581171E-01  0.1690115E-01    10.205  0.1484135E-03  0.1830267E-02  0.2659182E-02
   474.326  0.1719262E-02  0.1581434E-01  0.1689477E-01    10.205  0.1483050E-03  0.1829130E-02  0.2667793E-02
   474.330  0.1719307E-02  0.1581627E-01  0.1688469E-01    10.205  0.1481920E-03  0.1828645E-02  0.2680654E-02
   474.334  0.1719320E-02  0.1581650E-01  0.1687247E-01    10.205  0.1480798E-03  0.1828680E-02  0.2695227E-02
   474.338  0.1719300E-02  0.1581601E-01  0.1685817E-01    10.205  0.1479708E-03  0.1829762E-02  0.2711646E-02
   474.342  0.1719248E-02  0.1581355E-01  0.1684165E-01    10.205  0.1478664E-03  0.1830529E-02  0.2729447E-02
   474.345  0.1719165E-02  0.1580911E-01  0.1682289E-01    10.205  0.1477654E-03  0.1830645E-02  0.2748847E-02
   474.349  0.1719066E-02  0.1580463E-01  0.1680395E-01    10.205  0.1476586E-03  0.1832815E-02  0.2768587E-02
   474.353  0.1718968E-02  0.1579874E-01  0.1678587E-01    10.206  0.1475491E-03  0.1834479E-02  0.2787753E-02
   474.357  0.1718883E-02  0.1579369E-01  0.1677252E-01    10.206  0.1474429E-03  0.1834546E-02  0.2803627E-02
   474.361  0.1718816E-02  0.1578713E-01  0.1676073E-01    10.206  0.1473402E-03  0.1834435E-02  0.2817358E-02
   474.364  0.1718775E-02  0.1577996E-01  0.1675146E-01    10.206  0.1472349E-03  0.1833722E-02  0.2829955E-02
   474.368  0.1718761E-02  0.1577152E-01  0.1674481E-01    10.206  0.1471288E-03  0.1833158E-02  0.2841404E-02
   474.372  0.1718773E-02  0.1576253E-01  0.1674112E-01    10.206  0.1470249E-03  0.1832769E-02  0.2851443E-02
   474.376  0.1718812E-02  0.1575775E-01  0.1674163E-01    10.206  0.1469247E-03  0.1828917E-02  0.2856801E-02
   474.380  0.1718876E-02  0.1575368E-01  0.1674553E-01    10.206  0.1468298E-03  0.1824170E-02  0.2859411E-02
   474.384  0.1718963E-02  0.1574947E-01  0.1674969E-01    10.207  0.1467428E-03  0.1819486E-02  0.2861614E-02
   474.387  0.1719073E-02  0.1574462E-01  0.1675381E-01    10.207  0.1466654E-03  0.1815143E-02  0.2864639E-02
   474.391  0.1719201E-02  0.1574119E-01  0.1675855E-01    10.207  0.1465990E-03  0.1812653E-02  0.2866524E-02
   474.395  0.1719346E-02  0.1573815E-01  0.1676430E-01    10.207  0.1465450E-03  0.1809433E-02  0.2867197E-02
   474.399  0.1719503E-02  0.1573744E-01  0.1677315E-01    10.207  0.1465052E-03  0.1808220E-02  0.2866955E-02
   474.403  0.1719670E-02  0.1573693E-01  0.1678126E-01    10.207  0.1464793E-03  0.1807316E-02  0.2867372E-02
   474.406  0.1719838E-02  0.1573707E-01  0.1678979E-01    10.207  0.1464633E-03  0.1807243E-02  0.2870006E-02
   474.410  0.1720004E-02  0.1573820E-01  0.1679550E-01    10.208  0.1464567E-03  0.1808045E-02  0.2869546E-02
   474.414  0.1720166E-02  0.1574016E-01  0.1680044E-01    10.208  0.1464594E-03  0.1809870E-02  0.2870595E-02
   474.418  0.1720324E-02  0.1574227E-01  0.1680379E-01    10.208  0.1464735E-03  0.1812002E-02  0.2872183E-02
   474.422  0.1720475E-02  0.1574405E-01  0.1680491E-01    10.208  0.1464978E-03  0.1814709E-02  0.2875047E-02
   474.426  0.1720615E-02  0.1574629E-01  0.1680475E-01    10.208  0.1465316E-03  0.1818038E-02  0.2877319E-02
   474.429  0.1720742E-02  0.1574838E-01  0.1680243E-01    10.208  0.1465753E-03  0.1821428E-02  0.2880097E-02
   474.433  0.1720853E-02  0.1575056E-01  0.1679844E-01    10.208  0.1466266E-03  0.1825452E-02  0.2883677E-02
   474.437  0.1720950E-02  0.1575425E-01  0.1679554E-01    10.208  0.1466781E-03  0.1828493E-02  0.2887518E-02
   474.441  0.1721036E-02  0.1575805E-01  0.1679228E-01    10.209  0.1467244E-03  0.1831728E-02  0.2892501E-02
   474.445  0.1721108E-02  0.1576119E-01  0.1678788E-01    10.209  0.1467646E-03  0.1834549E-02  0.2898011E-02
   474.448  0.1721165E-02  0.1576430E-01  0.1678232E-01    10.209  0.1467970E-03  0.1837243E-02  0.2903123E-02
   474.452  0.1721208E-02  0.1576740E-01  0.1677606E-01    10.209  0.1468180E-03  0.1839942E-02  0.2908050E-02
   474.456  0.1721238E-02  0.1577133E-01  0.1677048E-01    10.209  0.1468259E-03  0.1841905E-02  0.2912615E-02
   474.460  0.1721253E-02  0.1577461E-01  0.1676419E-01    10.209  0.1468203E-03  0.1843758E-02  0.2917967E-02
   474.464  0.1721253E-02  0.1577762E-01  0.1675634E-01    10.209  0.1468031E-03  0.1845573E-02  0.2923905E-02
   474.468  0.1721243E-02  0.1578082E-01  0.1674875E-01    10.210  0.1467851E-03  0.1848074E-02  0.2929023E-02
   474.471  0.1721232E-02  0.1578413E-01  0.1674183E-01    10.210  0.1467781E-03  0.1850614E-02  0.2932894E-02
   474.475  0.1721220E-02  0.1578762E-01  0.1673570E-01    10.210  0.1467822E-03  0.1854294E-02  0.2937223E-02
   474.479  0.1721206E-02  0.1579174E-01  0.1673120E-01    10.210  0.1467974E-03  0.1858510E-02  0.2942093E-02
   474.483  0.1721192E-02  0.1579531E-01  0.1672691E-01    10.210  0.1468228E-03  0.1861987E-02  0.2947962E-02
   474.487  0.1721176E-02  0.1579875E-01  0.1672351E-01    10.210  0.1468589E-03  0.1865198E-02  0.2952386E-02
   474.490  0.1721160E-02  0.1580208E-01  0.1672162E-01    10.210  0.1469039E-03  0.1868195E-02  0.2956549E-02
   474.494  0.1721142E-02  0.1580552E-01  0.1671955E-01    10.211  0.1469573E-03  0.1871464E-02  0.2960544E-02
   474.498  0.1721125E-02  0.1580875E-01  0.1671766E-01    10.211  0.1470179E-03  0.1874314E-02  0.2964521E-02
   474.502  0.1721109E-02  0.1581169E-01  0.1671575E-01    10.211  0.1470841E-03  0.1876995E-02  0.2967665E-02
   474.506  0.1721095E-02  0.1581447E-01  0.1671483E-01    10.211  0.1471548E-03  0.1879250E-02  0.2970902E-02
   474.510  0.1721083E-02  0.1581686E-01  0.1671415E-01    10.211  0.1472294E-03  0.1881348E-02  0.2973456E-02
   474.513  0.1721075E-02  0.1581923E-01  0.1671358E-01    10.211  0.1473054E-03  0.1882894E-02  0.2976450E-02
   474.517  0.1721071E-02  0.1582175E-01  0.1671384E-01    10.211  0.1473817E-03  0.1883733E-02  0.2978069E-02
   474.521  0.1721069E-02  0.1582297E-01  0.1671337E-01    10.211  0.1474563E-03  0.1884477E-02  0.2981366E-02
   474.525  0.1721070E-02  0.1582125E-01  0.1671315E-01    10.212  0.1475301E-03  0.1888117E-02  0.2984110E-02
   474.529  0.1721069E-02  0.1582223E-01  0.1671243E-01    10.212  0.1476057E-03  0.1887877E-02  0.2987721E-02
   474.532  0.1721066E-02  0.1582300E-01  0.1670956E-01    10.212  0.1476821E-03  0.1886625E-02  0.2991609E-02
   474.536  0.1721059E-02  0.1582325E-01  0.1670797E-01    10.212  0.1477587E-03  0.1885722E-02  0.2995383E-02
   474.540  0.1721049E-02  0.1582348E-01  0.1670528E-01    10.212  0.1478327E-03  0.1885030E-02  0.2997775E-02
   474.544  0.1721038E-02  0.1582333E-01  0.1670308E-01    10.212  0.1479032E-03  0.1883972E-02  0.3000574E-02
   474.548  0.1721023E-02  0.1582254E-01  0.1670038E-01    10.212  0.1479686E-03  0.1882690E-02  0.3004136E-02
   474.552  0.1721008E-02  0.1582228E-01  0.1669766E-01    10.213  0.1480271E-03  0.1881647E-02  0.3008487E-02
   474.555  0.1720990E-02  0.1582168E-01  0.1669448E-01    10.213  0.1480778E-03  0.1880041E-02  0.3012322E-02
   474.559  0.1720971E-02  0.1582036E-01  0.1669182E-01    10.213  0.1481193E-03  0.1878720E-02  0.3015860E-02
   474.563  0.1720951E-02  0.1581874E-01  0.1668946E-01    10.213  0.1481508E-03  0.1877601E-02  0.3020000E-02
   474.567  0.1720930E-02  0.1581743E-01  0.1668800E-01    10.213  0.1481711E-03  0.1876348E-02  0.3024195E-02
   474.571  0.1720911E-02  0.1581614E-01  0.1668623E-01    10.213  0.1481823E-03  0.1875720E-02  0.3027465E-02
   474.575  0.1720896E-02  0.1581534E-01  0.1668468E-01    10.213  0.1481882E-03  0.1873868E-02  0.3029538E-02
   474.578  0.1720886E-02  0.1581560E-01  0.1668527E-01    10.214  0.1481879E-03  0.1870858E-02  0.3030657E-02
   474.582  0.1720881E-02  0.1581564E-01  0.1668563E-01    10.214  0.1481822E-03  0.1868304E-02  0.3032253E-02
   474.586  0.1720881E-02  0.1581533E-01  0.1668692E-01    10.214  0.1481703E-03  0.1865537E-02  0.3033888E-02
   474.590  0.1720887E-02  0.1581585E-01  0.1668825E-01    10.214  0.1481527E-03  0.1863885E-02  0.3035733E-02
   474.594  0.1720897E-02  0.1581404E-01  0.1669074E-01    10.214  0.1481299E-03  0.1860602E-02  0.3037351E-02
   474.597  0.1720904E-02  0.1581563E-01  0.1669232E-01    10.214  0.1480975E-03  0.1862031E-02  0.3038841E-02
   474.601  0.1720894E-02  0.1581659E-01  0.1669167E-01    10.214  0.1480413E-03  0.1863670E-02  0.3039325E-02
   474.605  0.1720868E-02  0.1581892E-01  0.1669005E-01    10.215  0.1479625E-03  0.1864780E-02  0.3041071E-02
   474.609  0.1720825E-02  0.1582033E-01  0.1668601E-01    10.215  0.1478627E-03  0.1866154E-02  0.3041184E-02
   474.613  0.1720766E-02  0.1582517E-01  0.1668421E-01    10.215  0.1477440E-03  0.1871872E-02  0.3042012E-02
   474.616  0.1720693E-02  0.1583068E-01  0.1668272E-01    10.215  0.1476084E-03  0.1878649E-02  0.3043438E-02
   474.620  0.1720608E-02  0.1583632E-01  0.1668089E-01    10.215  0.1474592E-03  0.1885891E-02  0.3045219E-02
   474.624  0.1720511E-02  0.1584201E-01  0.1667928E-01    10.215  0.1472986E-03  0.1893512E-02  0.3046391E-02
   474.628  0.1720400E-02  0.1584822E-01  0.1667727E-01    10.215  0.1471370E-03  0.1901795E-02  0.3048272E-02
   474.632  0.1720261E-02  0.1585576E-01  0.1667604E-01    10.216  0.1470001E-03  0.1912293E-02  0.3049054E-02
   474.636  0.1720096E-02  0.1586353E-01  0.1667341E-01    10.216  0.1468895E-03  0.1923169E-02  0.3050552E-02
   474.639  0.1719910E-02  0.1587160E-01  0.1666954E-01    10.216  0.1468070E-03  0.1933731E-02  0.3051513E-02
   474.643  0.1719706E-02  0.1587815E-01  0.1666501E-01    10.216  0.1467546E-03  0.1942723E-02  0.3052307E-02
   474.647  0.1719489E-02  0.1588412E-01  0.1665991E-01    10.216  0.1467333E-03  0.1951071E-02  0.3053634E-02
   474.651  0.1719262E-02  0.1588859E-01  0.1665528E-01    10.216  0.1467437E-03  0.1957869E-02  0.3055735E-02
   474.655  0.1719030E-02  0.1589146E-01  0.1665109E-01    10.216  0.1467864E-03  0.1962502E-02  0.3057881E-02
   474.659  0.1718798E-02  0.1589417E-01  0.1664626E-01    10.217  0.1468597E-03  0.1963863E-02  0.3060820E-02
   474.662  0.1718571E-02  0.1589356E-01  0.1664246E-01    10.217  0.1469621E-03  0.1965690E-02  0.3062178E-02
   474.666  0.1718353E-02  0.1589725E-01  0.1664355E-01    10.217  0.1470919E-03  0.1970587E-02  0.3064264E-02
   474.670  0.1718148E-02  0.1589829E-01  0.1664544E-01    10.217  0.1472459E-03  0.1974395E-02  0.3066374E-02
   474.674  0.1717960E-02  0.1589850E-01  0.1664858E-01    10.217  0.1474210E-03  0.1976366E-02  0.3068341E-02
   474.678  0.1717794E-02  0.1589748E-01  0.1665060E-01    10.217  0.1476129E-03  0.1975736E-02  0.3070112E-02
   474.681  0.1717652E-02  0.1589429E-01  0.1665285E-01    10.217  0.1478181E-03  0.1972518E-02  0.3071954E-02
   474.685  0.1717538E-02  0.1588903E-01  0.1665742E-01    10.218  0.1480314E-03  0.1966793E-02  0.3073715E-02
   474.689  0.1717455E-02  0.1588164E-01  0.1666108E-01    10.218  0.1482473E-03  0.1958321E-02  0.3075155E-02
   474.693  0.1717409E-02  0.1587265E-01  0.1666425E-01    10.218  0.1484545E-03  0.1947842E-02  0.3076032E-02
   474.697  0.1717402E-02  0.1586166E-01  0.1666761E-01    10.218  0.1486504E-03  0.1934834E-02  0.3077378E-02
   474.701  0.1717434E-02  0.1584881E-01  0.1667157E-01    10.218  0.1488305E-03  0.1919853E-02  0.3079102E-02
   474.704  0.1717504E-02  0.1583583E-01  0.1667653E-01    10.218  0.1489905E-03  0.1903901E-02  0.3080747E-02
   474.708  0.1717610E-02  0.1582461E-01  0.1668442E-01    10.218  0.1491280E-03  0.1889674E-02  0.3082131E-02
   474.712  0.1717750E-02  0.1581231E-01  0.1669292E-01    10.219  0.1492398E-03  0.1874526E-02  0.3083813E-02
   474.716  0.1717917E-02  0.1580298E-01  0.1670330E-01    10.219  0.1493274E-03  0.1862806E-02  0.3085771E-02
   474.720  0.1718096E-02  0.1580055E-01  0.1671966E-01    10.219  0.1493895E-03  0.1859842E-02  0.3088846E-02
   474.724  0.1718285E-02  0.1580111E-01  0.1673700E-01    10.219  0.1494241E-03  0.1858977E-02  0.3092430E-02
   474.727  0.1718477E-02  0.1580101E-01  0.1675357E-01    10.219  0.1494303E-03  0.1858165E-02  0.3097069E-02
   474.731  0.1718671E-02  0.1580086E-01  0.1676856E-01    10.219  0.1494092E-03  0.1857642E-02  0.3101717E-02
   474.735  0.1718862E-02  0.1580046E-01  0.1678149E-01    10.220  0.1493607E-03  0.1856926E-02  0.3107901E-02
   474.739  0.1719047E-02  0.1579976E-01  0.1679387E-01    10.220  0.1492863E-03  0.1856094E-02  0.3112051E-02
   474.743  0.1719221E-02  0.1580063E-01  0.1680385E-01    10.220  0.1491876E-03  0.1854653E-02  0.3115120E-02
   474.746  0.1719383E-02  0.1580158E-01  0.1681190E-01    10.220  0.1490664E-03  0.1853985E-02  0.3118893E-02
   474.750  0.1719528E-02  0.1580169E-01  0.1681581E-01    10.220  0.1489258E-03  0.1853713E-02  0.3123974E-02
   474.754  0.1719655E-02  0.1580060E-01  0.1681935E-01    10.220  0.1487682E-03  0.1853602E-02  0.3127077E-02
   474.758  0.1719759E-02  0.1579872E-01  0.1681945E-01    10.220  0.1485953E-03  0.1853401E-02  0.3129790E-02
   474.762  0.1719837E-02  0.1579684E-01  0.1681586E-01    10.221  0.1484069E-03  0.1853055E-02  0.3134522E-02
   474.766  0.1719893E-02  0.1579327E-01  0.1681198E-01    10.221  0.1482096E-03  0.1853048E-02  0.3136154E-02
   474.769  0.1719942E-02  0.1578893E-01  0.1680778E-01    10.221  0.1480235E-03  0.1853633E-02  0.3137195E-02
   474.773  0.1719982E-02  0.1578384E-01  0.1680237E-01    10.221  0.1478534E-03  0.1854991E-02  0.3137245E-02
   474.777  0.1720013E-02  0.1577906E-01  0.1679554E-01    10.221  0.1477024E-03  0.1858733E-02  0.3136103E-02
   474.781  0.1720035E-02  0.1577185E-01  0.1678736E-01    10.221  0.1475732E-03  0.1860838E-02  0.3135007E-02
   474.785  0.1720046E-02  0.1576405E-01  0.1677722E-01    10.221  0.1474681E-03  0.1863807E-02  0.3131636E-02
   474.789  0.1720049E-02  0.1575580E-01  0.1676716E-01    10.222  0.1473898E-03  0.1866567E-02  0.3130011E-02
   474.792  0.1720040E-02  0.1574732E-01  0.1675624E-01    10.222  0.1473388E-03  0.1869425E-02  0.3127109E-02
   474.796  0.1720028E-02  0.1573972E-01  0.1674659E-01    10.222  0.1473110E-03  0.1872158E-02  0.3120442E-02
   474.800  0.1720029E-02  0.1573181E-01  0.1673924E-01    10.222  0.1472813E-03  0.1875190E-02  0.3114788E-02
   474.804  0.1720046E-02  0.1572491E-01  0.1673306E-01    10.222  0.1472496E-03  0.1879239E-02  0.3109234E-02
   474.808  0.1720076E-02  0.1571791E-01  0.1672917E-01    10.222  0.1472138E-03  0.1882961E-02  0.3103076E-02
   474.811  0.1720108E-02  0.1571459E-01  0.1672875E-01    10.223  0.1471689E-03  0.1883295E-02  0.3095980E-02
   474.815  0.1720134E-02  0.1571192E-01  0.1672791E-01    10.223  0.1471139E-03  0.1882842E-02  0.3088654E-02
   474.819  0.1720155E-02  0.1570932E-01  0.1672782E-01    10.223  0.1470505E-03  0.1881496E-02  0.3082757E-02
   474.823  0.1720168E-02  0.1570712E-01  0.1672737E-01    10.223  0.1469803E-03  0.1880641E-02  0.3077820E-02
   474.827  0.1720175E-02  0.1570467E-01  0.1672678E-01    10.223  0.1469044E-03  0.1879569E-02  0.3073624E-02
   474.831  0.1720175E-02  0.1570193E-01  0.1672617E-01    10.223  0.1468244E-03  0.1878673E-02  0.3070200E-02
   474.834  0.1720166E-02  0.1569765E-01  0.1672500E-01    10.223  0.1467420E-03  0.1878575E-02  0.3067742E-02
   474.838  0.1720133E-02  0.1569591E-01  0.1672240E-01    10.224  0.1466560E-03  0.1877408E-02  0.3067394E-02
   474.842  0.1720071E-02  0.1569679E-01  0.1671963E-01    10.224  0.1465646E-03  0.1877901E-02  0.3069039E-02
   474.846  0.1719967E-02  0.1569861E-01  0.1671690E-01    10.224  0.1464497E-03  0.1876631E-02  0.3069851E-02
   474.850  0.1719821E-02  0.1570052E-01  0.1671296E-01    10.224  0.1463102E-03  0.1876191E-02  0.3070701E-02
   474.854  0.1719637E-02  0.1570337E-01  0.1670824E-01    10.224  0.1461491E-03  0.1876706E-02  0.3072170E-02
   474.857  0.1719419E-02  0.1570640E-01  0.1670235E-01    10.224  0.1459698E-03  0.1878063E-02  0.3072849E-02
   474.861  0.1719172E-02  0.1571112E-01  0.1669900E-01    10.224  0.1457768E-03  0.1879368E-02  0.3071374E-02
   474.865  0.1718903E-02  0.1571720E-01  0.1669705E-01    10.225  0.1455745E-03  0.1880705E-02  0.3068302E-02
   474.869  0.1718625E-02  0.1572166E-01  0.1669628E-01    10.225  0.1453685E-03  0.1883063E-02  0.3064701E-02
   474.873  0.1718349E-02  0.1572440E-01  0.1669628E-01    10.225  0.1451641E-03  0.1885527E-02  0.3059975E-02
   474.877  0.1718081E-02  0.1572848E-01  0.1669966E-01    10.225  0.1449632E-03  0.1885036E-02  0.3059205E-02
   474.880  0.1717831E-02  0.1573217E-01  0.1670520E-01    10.225  0.1447665E-03  0.1882630E-02  0.3057346E-02
   474.884  0.1717606E-02  0.1573400E-01  0.1671374E-01    10.225  0.1445775E-03  0.1879658E-02  0.3057229E-02
   474.888  0.1717403E-02  0.1573477E-01  0.1672400E-01    10.226  0.1443949E-03  0.1876493E-02  0.3054344E-02
   474.892  0.1717206E-02  0.1573286E-01  0.1673322E-01    10.226  0.1442058E-03  0.1873236E-02  0.3046595E-02
   474.896  0.1717019E-02  0.1573007E-01  0.1674230E-01    10.226  0.1440124E-03  0.1869777E-02  0.3034837E-02
   474.900  0.1716845E-02  0.1572582E-01  0.1675000E-01    10.226  0.1438187E-03  0.1866202E-02  0.3019212E-02
   474.903  0.1716687E-02  0.1571988E-01  0.1675752E-01    10.226  0.1436264E-03  0.1861953E-02  0.3000394E-02
   474.907  0.1716543E-02  0.1571213E-01  0.1676423E-01    10.226  0.1434333E-03  0.1857435E-02  0.2979986E-02
   474.911  0.1716417E-02  0.1570238E-01  0.1676925E-01    10.227  0.1432430E-03  0.1852814E-02  0.2956997E-02
   474.915  0.1716315E-02  0.1569035E-01  0.1677380E-01    10.227  0.1430628E-03  0.1849315E-02  0.2933907E-02
   474.919  0.1716238E-02  0.1567631E-01  0.1677812E-01    10.227  0.1428974E-03  0.1845980E-02  0.2912284E-02
   474.922  0.1716190E-02  0.1566395E-01  0.1678390E-01    10.227  0.1427510E-03  0.1838712E-02  0.2898064E-02
   474.926  0.1716169E-02  0.1565147E-01  0.1678977E-01    10.227  0.1426269E-03  0.1830194E-02  0.2884479E-02
   474.930  0.1716177E-02  0.1563838E-01  0.1679919E-01    10.227  0.1425273E-03  0.1821434E-02  0.2878349E-02
   474.934  0.1716212E-02  0.1562666E-01  0.1680884E-01    10.227  0.1424559E-03  0.1814464E-02  0.2875790E-02
   474.938  0.1716274E-02  0.1562188E-01  0.1682582E-01    10.228  0.1424132E-03  0.1814377E-02  0.2876200E-02
   474.942  0.1716361E-02  0.1561730E-01  0.1684329E-01    10.228  0.1424005E-03  0.1813857E-02  0.2881115E-02
   474.945  0.1716470E-02  0.1561292E-01  0.1686053E-01    10.228  0.1424185E-03  0.1813923E-02  0.2890363E-02
   474.949  0.1716598E-02  0.1560989E-01  0.1687777E-01    10.228  0.1424658E-03  0.1813005E-02  0.2904460E-02
   474.953  0.1716743E-02  0.1560773E-01  0.1689458E-01    10.228  0.1425412E-03  0.1811327E-02  0.2923729E-02
   474.957  0.1716895E-02  0.1560597E-01  0.1691054E-01    10.228  0.1426353E-03  0.1809669E-02  0.2946079E-02
   474.961  0.1717049E-02  0.1560458E-01  0.1692537E-01    10.229  0.1427386E-03  0.1807640E-02  0.2974141E-02
   474.965  0.1717213E-02  0.1560406E-01  0.1694057E-01    10.229  0.1428561E-03  0.1806550E-02  0.3006536E-02
   474.968  0.1717388E-02  0.1560481E-01  0.1695500E-01    10.229  0.1429845E-03  0.1805803E-02  0.3042236E-02
   474.972  0.1717564E-02  0.1560560E-01  0.1696892E-01    10.229  0.1431178E-03  0.1803565E-02  0.3079631E-02
   474.976  0.1717737E-02  0.1560727E-01  0.1698303E-01    10.229  0.1432528E-03  0.1803698E-02  0.3122888E-02
   474.980  0.1717905E-02  0.1560954E-01  0.1699454E-01    10.229  0.1433860E-03  0.1804141E-02  0.3165140E-02
   474.984  0.1718062E-02  0.1561175E-01  0.1700628E-01    10.230  0.1435145E-03  0.1805215E-02  0.3207270E-02
   474.988  0.1718220E-02  0.1561436E-01  0.1701533E-01    10.230  0.1436397E-03  0.1806208E-02  0.3250501E-02
   474.991  0.1718381E-02  0.1561699E-01  0.1702392E-01    10.230  0.1437602E-03  0.1807199E-02  0.3290438E-02
   474.995  0.1718542E-02  0.1561869E-01  0.1702974E-01    10.230  0.1438733E-03  0.1808176E-02  0.3327546E-02
   474.999  0.1718698E-02  0.1561987E-01  0.1703536E-01    10.230  0.1439761E-03  0.1809433E-02  0.3360066E-02
   475.003  0.1718846E-02  0.1562223E-01  0.1704215E-01    10.230  0.1440663E-03  0.1811890E-02  0.3391418E-02
   475.007  0.1718980E-02  0.1562477E-01  0.1704619E-01    10.230  0.1441410E-03  0.1814673E-02  0.3416380E-02
   475.011  0.1719099E-02  0.1563127E-01  0.1704457E-01    10.231  0.1441986E-03  0.1821171E-02  0.3440028E-02
   475.014  0.1719212E-02  0.1563191E-01  0.1704478E-01    10.231  0.1442559E-03  0.1821029E-02  0.3456339E-02
   475.018  0.1719321E-02  0.1563201E-01  0.1704478E-01    10.231  0.1443182E-03  0.1820789E-02  0.3467594E-02
   475.022  0.1719423E-02  0.1563174E-01  0.1704366E-01    10.231  0.1443827E-03  0.1820998E-02  0.3474197E-02
   475.026  0.1719515E-02  0.1563135E-01  0.1704195E-01    10.231  0.1444472E-03  0.1821919E-02  0.3475881E-02
   475.030  0.1719594E-02  0.1563110E-01  0.1703827E-01    10.231  0.1445097E-03  0.1822819E-02  0.3472208E-02
   475.034  0.1719659E-02  0.1563059E-01  0.1703241E-01    10.232  0.1445687E-03  0.1823135E-02  0.3464942E-02
   475.037  0.1719708E-02  0.1562918E-01  0.1702519E-01    10.232  0.1446224E-03  0.1822682E-02  0.3453156E-02
   475.041  0.1719743E-02  0.1562663E-01  0.1701649E-01    10.232  0.1446727E-03  0.1822045E-02  0.3438233E-02
   475.045  0.1719787E-02  0.1562434E-01  0.1700920E-01    10.232  0.1447356E-03  0.1821108E-02  0.3425134E-02
   475.049  0.1719840E-02  0.1562015E-01  0.1700287E-01    10.232  0.1448126E-03  0.1818549E-02  0.3415150E-02
   475.053  0.1719902E-02  0.1561662E-01  0.1699750E-01    10.232  0.1449030E-03  0.1815963E-02  0.3406849E-02
   475.056  0.1719969E-02  0.1561377E-01  0.1699257E-01    10.233  0.1450073E-03  0.1813838E-02  0.3401040E-02
   475.060  0.1720037E-02  0.1561113E-01  0.1698812E-01    10.233  0.1451261E-03  0.1811926E-02  0.3396007E-02
   475.064  0.1720106E-02  0.1560874E-01  0.1698388E-01    10.233  0.1452564E-03  0.1810159E-02  0.3391525E-02
   475.068  0.1720173E-02  0.1560668E-01  0.1697962E-01    10.233  0.1453951E-03  0.1808625E-02  0.3388054E-02
   475.072  0.1720239E-02  0.1560426E-01  0.1697572E-01    10.233  0.1455407E-03  0.1807437E-02  0.3385354E-02
   475.076  0.1720307E-02  0.1560203E-01  0.1697310E-01    10.233  0.1456971E-03  0.1806248E-02  0.3382201E-02
   475.079  0.1720376E-02  0.1560097E-01  0.1697089E-01    10.234  0.1458621E-03  0.1805788E-02  0.3380742E-02
   475.083  0.1720446E-02  0.1560255E-01  0.1697022E-01    10.234  0.1460329E-03  0.1802144E-02  0.3379295E-02
   475.087  0.1720513E-02  0.1560091E-01  0.1696844E-01    10.234  0.1462060E-03  0.1802880E-02  0.3377824E-02
   475.091  0.1720575E-02  0.1559883E-01  0.1696628E-01    10.234  0.1463809E-03  0.1803952E-02  0.3376597E-02
   475.095  0.1720621E-02  0.1559770E-01  0.1696344E-01    10.234  0.1465661E-03  0.1804961E-02  0.3376232E-02
   475.099  0.1720650E-02  0.1559545E-01  0.1695903E-01    10.234  0.1467584E-03  0.1804832E-02  0.3375969E-02
   475.102  0.1720661E-02  0.1559637E-01  0.1695324E-01    10.235  0.1469536E-03  0.1804937E-02  0.3376239E-02
   475.106  0.1720654E-02  0.1559617E-01  0.1694626E-01    10.235  0.1471483E-03  0.1806718E-02  0.3376499E-02
   475.110  0.1720614E-02  0.1559704E-01  0.1693747E-01    10.235  0.1473264E-03  0.1809525E-02  0.3374085E-02
   475.114  0.1720505E-02  0.1559877E-01  0.1692265E-01    10.235  0.1474547E-03  0.1812030E-02  0.3360357E-02
   475.118  0.1720326E-02  0.1560031E-01  0.1690330E-01    10.235  0.1475313E-03  0.1814323E-02  0.3338452E-02
   475.122  0.1720084E-02  0.1560195E-01  0.1688065E-01    10.235  0.1475545E-03  0.1816207E-02  0.3309207E-02
   475.125  0.1719786E-02  0.1560418E-01  0.1685491E-01    10.236  0.1475286E-03  0.1818194E-02  0.3274036E-02
   475.129  0.1719446E-02  0.1560530E-01  0.1682812E-01    10.236  0.1474673E-03  0.1819336E-02  0.3235664E-02
   475.133  0.1719074E-02  0.1560598E-01  0.1680021E-01    10.236  0.1473743E-03  0.1819264E-02  0.3195615E-02
   475.137  0.1718678E-02  0.1560589E-01  0.1677285E-01    10.236  0.1472527E-03  0.1818813E-02  0.3155096E-02
   475.141  0.1718270E-02  0.1560492E-01  0.1674654E-01    10.236  0.1471090E-03  0.1817546E-02  0.3115366E-02
   475.145  0.1717823E-02  0.1560554E-01  0.1672263E-01    10.236  0.1468945E-03  0.1818025E-02  0.3078317E-02
   475.148  0.1717336E-02  0.1560864E-01  0.1669890E-01    10.237  0.1465971E-03  0.1820964E-02  0.3045635E-02
   475.152  0.1716820E-02  0.1561312E-01  0.1667689E-01    10.237  0.1462231E-03  0.1826429E-02  0.3017422E-02
   475.156  0.1716288E-02  0.1562401E-01  0.1666286E-01    10.237  0.1457805E-03  0.1827904E-02  0.3003248E-02
   475.160  0.1715751E-02  0.1564006E-01  0.1665578E-01    10.237  0.1452786E-03  0.1825631E-02  0.3003184E-02
   475.164  0.1715221E-02  0.1565555E-01  0.1665046E-01    10.237  0.1447281E-03  0.1827137E-02  0.3006602E-02
   475.168  0.1714711E-02  0.1566938E-01  0.1665012E-01    10.237  0.1441399E-03  0.1830329E-02  0.3012992E-02
   475.172  0.1714231E-02  0.1568174E-01  0.1665089E-01    10.238  0.1435261E-03  0.1835762E-02  0.3023196E-02
   475.175  0.1713793E-02  0.1569309E-01  0.1665431E-01    10.238  0.1429006E-03  0.1844080E-02  0.3035904E-02
   475.179  0.1713405E-02  0.1570224E-01  0.1666128E-01    10.238  0.1422753E-03  0.1852031E-02  0.3052023E-02
   475.183  0.1713076E-02  0.1570949E-01  0.1667114E-01    10.238  0.1416646E-03  0.1860917E-02  0.3071144E-02
   475.187  0.1712811E-02  0.1571392E-01  0.1668554E-01    10.238  0.1410807E-03  0.1869668E-02  0.3094193E-02
   475.191  0.1712615E-02  0.1571598E-01  0.1670102E-01    10.238  0.1405388E-03  0.1878263E-02  0.3114824E-02
   475.195  0.1712491E-02  0.1571555E-01  0.1671816E-01    10.239  0.1400509E-03  0.1886056E-02  0.3136232E-02
   475.198  0.1712440E-02  0.1571284E-01  0.1673690E-01    10.239  0.1396266E-03  0.1892137E-02  0.3158270E-02
   475.202  0.1712463E-02  0.1570865E-01  0.1675621E-01    10.239  0.1392755E-03  0.1897419E-02  0.3180297E-02
   475.206  0.1712557E-02  0.1570190E-01  0.1677716E-01    10.239  0.1390032E-03  0.1900683E-02  0.3201482E-02
   475.210  0.1712720E-02  0.1569329E-01  0.1679919E-01    10.239  0.1388161E-03  0.1902578E-02  0.3221957E-02
   475.214  0.1712946E-02  0.1568324E-01  0.1682123E-01    10.239  0.1387155E-03  0.1902030E-02  0.3240442E-02
   475.218  0.1713230E-02  0.1567174E-01  0.1684334E-01    10.240  0.1387029E-03  0.1898944E-02  0.3255472E-02
   475.221  0.1713565E-02  0.1565960E-01  0.1686572E-01    10.240  0.1387762E-03  0.1892942E-02  0.3269537E-02
   475.225  0.1713945E-02  0.1564665E-01  0.1688783E-01    10.240  0.1389274E-03  0.1884169E-02  0.3279218E-02
   475.229  0.1714347E-02  0.1563283E-01  0.1690742E-01    10.240  0.1391403E-03  0.1870394E-02  0.3288619E-02
   475.233  0.1714753E-02  0.1561945E-01  0.1692322E-01    10.240  0.1393965E-03  0.1855289E-02  0.3292666E-02
   475.237  0.1715143E-02  0.1560447E-01  0.1693457E-01    10.240  0.1396763E-03  0.1839147E-02  0.3290816E-02
   475.241  0.1715509E-02  0.1558741E-01  0.1694069E-01    10.241  0.1399736E-03  0.1822833E-02  0.3280811E-02
   475.244  0.1715843E-02  0.1557038E-01  0.1694186E-01    10.241  0.1402809E-03  0.1805315E-02  0.3264144E-02
   475.248  0.1716137E-02  0.1555539E-01  0.1694037E-01    10.241  0.1405915E-03  0.1785593E-02  0.3246385E-02
   475.252  0.1716384E-02  0.1554034E-01  0.1693702E-01    10.241  0.1408988E-03  0.1763889E-02  0.3226275E-02
   475.256  0.1716580E-02  0.1552769E-01  0.1693213E-01    10.241  0.1411969E-03  0.1740462E-02  0.3205229E-02
   475.260  0.1716729E-02  0.1551683E-01  0.1692608E-01    10.242  0.1414705E-03  0.1716877E-02  0.3183336E-02
   475.264  0.1716858E-02  0.1550648E-01  0.1691994E-01    10.242  0.1417306E-03  0.1694220E-02  0.3162545E-02
   475.267  0.1716993E-02  0.1549530E-01  0.1691509E-01    10.242  0.1419958E-03  0.1674508E-02  0.3145526E-02
   475.271  0.1717133E-02  0.1548417E-01  0.1691317E-01    10.242  0.1422619E-03  0.1656795E-02  0.3133808E-02
   475.275  0.1717276E-02  0.1547747E-01  0.1691525E-01    10.242  0.1425228E-03  0.1646434E-02  0.3126725E-02
   475.279  0.1717418E-02  0.1547127E-01  0.1691763E-01    10.242  0.1427743E-03  0.1638718E-02  0.3122080E-02
   475.283  0.1717554E-02  0.1546514E-01  0.1691930E-01    10.243  0.1430101E-03  0.1633227E-02  0.3119628E-02
   475.287  0.1717664E-02  0.1545935E-01  0.1691720E-01    10.243  0.1432200E-03  0.1630525E-02  0.3122181E-02
   475.290  0.1717743E-02  0.1545666E-01  0.1691438E-01    10.243  0.1434002E-03  0.1628664E-02  0.3131371E-02
   475.294  0.1717792E-02  0.1545508E-01  0.1691183E-01    10.243  0.1435467E-03  0.1625128E-02  0.3145591E-02
   475.298  0.1717809E-02  0.1545673E-01  0.1690907E-01    10.243  0.1436573E-03  0.1622968E-02  0.3160391E-02
   475.302  0.1717796E-02  0.1545952E-01  0.1690532E-01    10.243  0.1437286E-03  0.1621056E-02  0.3178145E-02
   475.306  0.1717751E-02  0.1546396E-01  0.1689725E-01    10.244  0.1437594E-03  0.1620791E-02  0.3200752E-02
   475.310  0.1717677E-02  0.1546992E-01  0.1689164E-01    10.244  0.1437490E-03  0.1622100E-02  0.3220581E-02
   475.313  0.1717588E-02  0.1547581E-01  0.1688629E-01    10.244  0.1437188E-03  0.1623566E-02  0.3240950E-02
   475.317  0.1717523E-02  0.1548058E-01  0.1688305E-01    10.244  0.1437197E-03  0.1624719E-02  0.3262522E-02
   475.321  0.1717482E-02  0.1548414E-01  0.1688115E-01    10.244  0.1437516E-03  0.1625772E-02  0.3284313E-02
   475.325  0.1717468E-02  0.1548616E-01  0.1688150E-01    10.245  0.1438134E-03  0.1626427E-02  0.3305375E-02
   475.329  0.1717480E-02  0.1548700E-01  0.1688283E-01    10.245  0.1439040E-03  0.1626947E-02  0.3325320E-02
   475.333  0.1717518E-02  0.1548714E-01  0.1688528E-01    10.245  0.1440214E-03  0.1627245E-02  0.3343785E-02
   475.336  0.1717579E-02  0.1548637E-01  0.1688917E-01    10.245  0.1441616E-03  0.1627874E-02  0.3360337E-02
   475.340  0.1717632E-02  0.1548716E-01  0.1689177E-01    10.245  0.1443163E-03  0.1627714E-02  0.3375456E-02
   475.344  0.1717672E-02  0.1548885E-01  0.1689332E-01    10.245  0.1444807E-03  0.1627000E-02  0.3389319E-02
   475.348  0.1717699E-02  0.1549027E-01  0.1689414E-01    10.246  0.1446522E-03  0.1624191E-02  0.3400747E-02
   475.352  0.1717711E-02  0.1549337E-01  0.1689286E-01    10.246  0.1448269E-03  0.1622919E-02  0.3409361E-02
   475.356  0.1717709E-02  0.1549871E-01  0.1689318E-01    10.246  0.1450002E-03  0.1619982E-02  0.3410912E-02
   475.360  0.1717695E-02  0.1550620E-01  0.1689507E-01    10.246  0.1451659E-03  0.1615817E-02  0.3406702E-02
   475.363  0.1717672E-02  0.1551485E-01  0.1689550E-01    10.246  0.1453205E-03  0.1610013E-02  0.3398746E-02
   475.367  0.1717638E-02  0.1552210E-01  0.1689494E-01    10.246  0.1454602E-03  0.1606647E-02  0.3386610E-02
   475.371  0.1717596E-02  0.1552824E-01  0.1689384E-01    10.247  0.1455819E-03  0.1603058E-02  0.3371138E-02
   475.375  0.1717546E-02  0.1553421E-01  0.1689074E-01    10.247  0.1456821E-03  0.1600349E-02  0.3351843E-02
   475.379  0.1717499E-02  0.1553917E-01  0.1688897E-01    10.247  0.1457661E-03  0.1598474E-02  0.3331931E-02
   475.383  0.1717468E-02  0.1554252E-01  0.1688842E-01    10.247  0.1458386E-03  0.1596675E-02  0.3313474E-02
   475.386  0.1717451E-02  0.1554471E-01  0.1688870E-01    10.247  0.1458990E-03  0.1595970E-02  0.3295625E-02
   475.390  0.1717451E-02  0.1554579E-01  0.1688866E-01    10.248  0.1459452E-03  0.1596026E-02  0.3279235E-02
   475.394  0.1717468E-02  0.1554756E-01  0.1689093E-01    10.248  0.1459764E-03  0.1596322E-02  0.3263923E-02
   475.398  0.1717501E-02  0.1554519E-01  0.1689236E-01    10.248  0.1459908E-03  0.1598832E-02  0.3249922E-02
   475.402  0.1717551E-02  0.1554179E-01  0.1689517E-01    10.248  0.1459934E-03  0.1602072E-02  0.3236120E-02
   475.406  0.1717628E-02  0.1553646E-01  0.1689768E-01    10.248  0.1459982E-03  0.1605467E-02  0.3223868E-02
   475.409  0.1717730E-02  0.1553017E-01  0.1689895E-01    10.248  0.1460062E-03  0.1610007E-02  0.3213166E-02
   475.413  0.1717854E-02  0.1552274E-01  0.1689927E-01    10.249  0.1460177E-03  0.1614941E-02  0.3204529E-02
   475.417  0.1717996E-02  0.1551425E-01  0.1689984E-01    10.249  0.1460325E-03  0.1620235E-02  0.3198304E-02
   475.421  0.1718143E-02  0.1550620E-01  0.1689975E-01    10.249  0.1460557E-03  0.1625799E-02  0.3193752E-02
   475.425  0.1718276E-02  0.1550058E-01  0.1689815E-01    10.249  0.1460862E-03  0.1630245E-02  0.3191470E-02
   475.429  0.1718382E-02  0.1549595E-01  0.1689335E-01    10.249  0.1461332E-03  0.1634704E-02  0.3192435E-02
   475.433  0.1718439E-02  0.1549268E-01  0.1688534E-01    10.249  0.1462201E-03  0.1638362E-02  0.3196891E-02
   475.436  0.1718462E-02  0.1548885E-01  0.1687652E-01    10.250  0.1463477E-03  0.1638963E-02  0.3202182E-02
   475.440  0.1718454E-02  0.1548791E-01  0.1687002E-01    10.250  0.1465136E-03  0.1640164E-02  0.3210945E-02
   475.444  0.1718415E-02  0.1548790E-01  0.1685672E-01    10.250  0.1467148E-03  0.1641368E-02  0.3218603E-02
   475.448  0.1718343E-02  0.1548850E-01  0.1684216E-01    10.250  0.1469472E-03  0.1642300E-02  0.3227554E-02
   475.452  0.1718241E-02  0.1549009E-01  0.1682717E-01    10.250  0.1472053E-03  0.1641732E-02  0.3236744E-02
   475.456  0.1718111E-02  0.1549326E-01  0.1681204E-01    10.251  0.1474842E-03  0.1640003E-02  0.3246526E-02
   475.459  0.1717955E-02  0.1549902E-01  0.1679975E-01    10.251  0.1477778E-03  0.1636269E-02  0.3254503E-02
   475.463  0.1717775E-02  0.1550750E-01  0.1679031E-01    10.251  0.1480769E-03  0.1630229E-02  0.3258954E-02
   475.467  0.1717568E-02  0.1551487E-01  0.1677880E-01    10.251  0.1483666E-03  0.1625162E-02  0.3262725E-02
   475.471  0.1717338E-02  0.1552119E-01  0.1676732E-01    10.251  0.1486406E-03  0.1621136E-02  0.3270605E-02
   475.475  0.1717091E-02  0.1552671E-01  0.1675453E-01    10.252  0.1488918E-03  0.1618144E-02  0.3280291E-02
   475.479  0.1716830E-02  0.1553039E-01  0.1674188E-01    10.252  0.1491148E-03  0.1616322E-02  0.3290686E-02
   475.483  0.1716562E-02  0.1553264E-01  0.1672850E-01    10.252  0.1493042E-03  0.1615225E-02  0.3303588E-02
   475.486  0.1716293E-02  0.1553890E-01  0.1671960E-01    10.252  0.1494556E-03  0.1612153E-02  0.3312313E-02
   475.490  0.1716058E-02  0.1554184E-01  0.1671393E-01    10.252  0.1495712E-03  0.1610006E-02  0.3318491E-02
   475.494  0.1715868E-02  0.1554260E-01  0.1671171E-01    10.252  0.1496493E-03  0.1608375E-02  0.3321660E-02
   475.498  0.1715729E-02  0.1554182E-01  0.1671130E-01    10.253  0.1496875E-03  0.1607899E-02  0.3321401E-02
   475.502  0.1715641E-02  0.1553836E-01  0.1671437E-01    10.253  0.1496853E-03  0.1608159E-02  0.3319145E-02
   475.506  0.1715607E-02  0.1553366E-01  0.1671887E-01    10.253  0.1496420E-03  0.1608776E-02  0.3313668E-02
   475.509  0.1715628E-02  0.1552638E-01  0.1672504E-01    10.253  0.1495583E-03  0.1610302E-02  0.3308320E-02
   475.513  0.1715701E-02  0.1551785E-01  0.1673220E-01    10.253  0.1494358E-03  0.1612434E-02  0.3301888E-02
   475.517  0.1715824E-02  0.1550777E-01  0.1674044E-01    10.254  0.1492752E-03  0.1614706E-02  0.3295421E-02
   475.521  0.1715975E-02  0.1550020E-01  0.1675202E-01    10.254  0.1490615E-03  0.1613526E-02  0.3286862E-02
   475.525  0.1716143E-02  0.1549323E-01  0.1676380E-01    10.254  0.1487903E-03  0.1611112E-02  0.3279181E-02
   475.529  0.1716323E-02  0.1548661E-01  0.1677519E-01    10.254  0.1484671E-03  0.1607686E-02  0.3272612E-02
   475.532  0.1716512E-02  0.1548028E-01  0.1678632E-01    10.254  0.1480997E-03  0.1602826E-02  0.3267009E-02
   475.536  0.1716690E-02  0.1547534E-01  0.1679568E-01    10.254  0.1476922E-03  0.1596184E-02  0.3264781E-02
   475.540  0.1716850E-02  0.1547144E-01  0.1680327E-01    10.255  0.1472532E-03  0.1587668E-02  0.3264259E-02
   475.544  0.1716989E-02  0.1546865E-01  0.1680889E-01    10.255  0.1467917E-03  0.1578534E-02  0.3267090E-02
   475.548  0.1717104E-02  0.1546892E-01  0.1681612E-01    10.255  0.1463175E-03  0.1570670E-02  0.3273892E-02
   475.552  0.1717192E-02  0.1547073E-01  0.1682398E-01    10.255  0.1458408E-03  0.1563529E-02  0.3283425E-02
   475.556  0.1717251E-02  0.1547294E-01  0.1682929E-01    10.255  0.1453725E-03  0.1555976E-02  0.3295659E-02
   475.559  0.1717281E-02  0.1547520E-01  0.1683306E-01    10.256  0.1449216E-03  0.1548564E-02  0.3309552E-02
   475.563  0.1717282E-02  0.1547728E-01  0.1683428E-01    10.256  0.1444980E-03  0.1541321E-02  0.3325759E-02
   475.567  0.1717251E-02  0.1548117E-01  0.1683556E-01    10.256  0.1441086E-03  0.1532972E-02  0.3341148E-02
   475.571  0.1717198E-02  0.1548881E-01  0.1684040E-01    10.256  0.1437643E-03  0.1521477E-02  0.3349652E-02
   475.575  0.1717135E-02  0.1549412E-01  0.1684496E-01    10.256  0.1434742E-03  0.1511081E-02  0.3360360E-02
   475.579  0.1717066E-02  0.1549730E-01  0.1684809E-01    10.257  0.1432453E-03  0.1502594E-02  0.3372784E-02
   475.583  0.1716993E-02  0.1549760E-01  0.1684955E-01    10.257  0.1430804E-03  0.1495335E-02  0.3387428E-02
   475.586  0.1716924E-02  0.1549568E-01  0.1684841E-01    10.257  0.1429769E-03  0.1489945E-02  0.3402795E-02
   475.590  0.1716862E-02  0.1549015E-01  0.1684665E-01    10.257  0.1429368E-03  0.1484928E-02  0.3419153E-02
   475.594  0.1716820E-02  0.1548256E-01  0.1684539E-01    10.257  0.1429451E-03  0.1482685E-02  0.3437201E-02
   475.598  0.1716817E-02  0.1547371E-01  0.1684430E-01    10.257  0.1429829E-03  0.1482589E-02  0.3450339E-02
   475.602  0.1716856E-02  0.1546282E-01  0.1684604E-01    10.258  0.1430483E-03  0.1483757E-02  0.3465695E-02
   475.606  0.1716931E-02  0.1545096E-01  0.1684867E-01    10.258  0.1431385E-03  0.1485853E-02  0.3480056E-02
   475.609  0.1717039E-02  0.1543865E-01  0.1685249E-01    10.258  0.1432492E-03  0.1488450E-02  0.3493598E-02
   475.613  0.1717172E-02  0.1542630E-01  0.1685463E-01    10.258  0.1433690E-03  0.1490884E-02  0.3506376E-02
   475.617  0.1717320E-02  0.1541392E-01  0.1685784E-01    10.258  0.1434886E-03  0.1493849E-02  0.3515030E-02
   475.621  0.1717480E-02  0.1540460E-01  0.1685971E-01    10.259  0.1436046E-03  0.1495342E-02  0.3521270E-02
   475.625  0.1717650E-02  0.1539562E-01  0.1685976E-01    10.259  0.1437153E-03  0.1496282E-02  0.3526084E-02
   475.629  0.1717824E-02  0.1538725E-01  0.1685859E-01    10.259  0.1438176E-03  0.1496655E-02  0.3530858E-02
   475.633  0.1717998E-02  0.1537940E-01  0.1685415E-01    10.259  0.1439091E-03  0.1497043E-02  0.3531503E-02
   475.636  0.1718172E-02  0.1537194E-01  0.1684768E-01    10.259  0.1439942E-03  0.1496953E-02  0.3530828E-02
   475.640  0.1718345E-02  0.1537095E-01  0.1684454E-01    10.260  0.1440750E-03  0.1500125E-02  0.3529710E-02
   475.644  0.1718513E-02  0.1537096E-01  0.1684289E-01    10.260  0.1441496E-03  0.1503132E-02  0.3527502E-02
   475.648  0.1718670E-02  0.1537221E-01  0.1683948E-01    10.260  0.1442165E-03  0.1506054E-02  0.3524390E-02
   475.652  0.1718813E-02  0.1537476E-01  0.1683381E-01    10.260  0.1442732E-03  0.1508935E-02  0.3519860E-02
   475.656  0.1718938E-02  0.1537820E-01  0.1682795E-01    10.260  0.1443188E-03  0.1511705E-02  0.3514476E-02
   475.660  0.1719041E-02  0.1538288E-01  0.1682138E-01    10.260  0.1443516E-03  0.1513905E-02  0.3508123E-02
   475.663  0.1719121E-02  0.1538897E-01  0.1681428E-01    10.261  0.1443712E-03  0.1516754E-02  0.3500267E-02
   475.667  0.1719176E-02  0.1539602E-01  0.1680699E-01    10.261  0.1443775E-03  0.1518969E-02  0.3492187E-02
   475.671  0.1719218E-02  0.1540418E-01  0.1680095E-01    10.261  0.1443792E-03  0.1521432E-02  0.3486623E-02
   475.675  0.1719245E-02  0.1541321E-01  0.1679468E-01    10.261  0.1443778E-03  0.1524056E-02  0.3482302E-02
   475.679  0.1719233E-02  0.1542386E-01  0.1678603E-01    10.261  0.1443671E-03  0.1526451E-02  0.3483007E-02
   475.683  0.1719176E-02  0.1543889E-01  0.1678061E-01    10.262  0.1443454E-03  0.1525666E-02  0.3482837E-02
   475.687  0.1719089E-02  0.1545389E-01  0.1677469E-01    10.262  0.1443169E-03  0.1525356E-02  0.3486134E-02
   475.690  0.1718980E-02  0.1546745E-01  0.1676886E-01    10.262  0.1442850E-03  0.1526979E-02  0.3491169E-02
   475.694  0.1718859E-02  0.1548034E-01  0.1676315E-01    10.262  0.1442642E-03  0.1527385E-02  0.3499791E-02
   475.698  0.1718732E-02  0.1549179E-01  0.1675667E-01    10.262  0.1442572E-03  0.1527704E-02  0.3508084E-02
   475.702  0.1718601E-02  0.1550066E-01  0.1675082E-01    10.263  0.1442641E-03  0.1528115E-02  0.3516492E-02
   475.706  0.1718470E-02  0.1550771E-01  0.1674561E-01    10.263  0.1442859E-03  0.1528728E-02  0.3525790E-02
   475.710  0.1718344E-02  0.1551348E-01  0.1673996E-01    10.263  0.1443218E-03  0.1529587E-02  0.3534571E-02
   475.714  0.1718224E-02  0.1551730E-01  0.1673569E-01    10.263  0.1443713E-03  0.1530474E-02  0.3545123E-02
   475.717  0.1718114E-02  0.1552011E-01  0.1673187E-01    10.263  0.1444339E-03  0.1531835E-02  0.3553342E-02
   475.721  0.1718012E-02  0.1552415E-01  0.1673166E-01    10.264  0.1445172E-03  0.1531633E-02  0.3556902E-02
   475.725  0.1717912E-02  0.1552997E-01  0.1673111E-01    10.264  0.1446265E-03  0.1531905E-02  0.3557261E-02
   475.729  0.1717816E-02  0.1553265E-01  0.1672890E-01    10.264  0.1447563E-03  0.1534995E-02  0.3557842E-02
   475.733  0.1717717E-02  0.1553355E-01  0.1672536E-01    10.264  0.1448902E-03  0.1539190E-02  0.3557875E-02
   475.737  0.1717618E-02  0.1553300E-01  0.1672078E-01    10.264  0.1450248E-03  0.1545316E-02  0.3557499E-02
   475.741  0.1717521E-02  0.1553051E-01  0.1671531E-01    10.265  0.1451568E-03  0.1552427E-02  0.3557634E-02
   475.744  0.1717428E-02  0.1552601E-01  0.1670879E-01    10.265  0.1452844E-03  0.1560873E-02  0.3557460E-02
   475.748  0.1717342E-02  0.1552117E-01  0.1670183E-01    10.265  0.1454035E-03  0.1569401E-02  0.3557328E-02
   475.752  0.1717237E-02  0.1551482E-01  0.1669274E-01    10.265  0.1454723E-03  0.1581492E-02  0.3556930E-02
   475.756  0.1717099E-02  0.1551479E-01  0.1668765E-01    10.265  0.1454620E-03  0.1588532E-02  0.3544504E-02
   475.760  0.1716930E-02  0.1552134E-01  0.1668640E-01    10.265  0.1453749E-03  0.1592980E-02  0.3523302E-02
   475.764  0.1716734E-02  0.1552812E-01  0.1668230E-01    10.266  0.1452132E-03  0.1597202E-02  0.3499154E-02
   475.768  0.1716514E-02  0.1553445E-01  0.1667823E-01    10.266  0.1449813E-03  0.1601395E-02  0.3478591E-02
   475.771  0.1716274E-02  0.1554095E-01  0.1667275E-01    10.266  0.1446850E-03  0.1603736E-02  0.3456601E-02
   475.775  0.1716018E-02  0.1554540E-01  0.1666820E-01    10.266  0.1443314E-03  0.1606154E-02  0.3439504E-02
   475.779  0.1715749E-02  0.1554857E-01  0.1666294E-01    10.266  0.1439288E-03  0.1607480E-02  0.3423975E-02
   475.783  0.1715475E-02  0.1555344E-01  0.1666008E-01    10.267  0.1434871E-03  0.1609991E-02  0.3410038E-02
   475.787  0.1715206E-02  0.1556206E-01  0.1666318E-01    10.267  0.1430258E-03  0.1616371E-02  0.3398337E-02
   475.791  0.1714948E-02  0.1556787E-01  0.1666638E-01    10.267  0.1425577E-03  0.1620583E-02  0.3389097E-02
   475.794  0.1714705E-02  0.1557095E-01  0.1666942E-01    10.267  0.1420908E-03  0.1622006E-02  0.3381557E-02
   475.798  0.1714481E-02  0.1557234E-01  0.1667355E-01    10.267  0.1416344E-03  0.1622630E-02  0.3376292E-02
   475.802  0.1714279E-02  0.1556948E-01  0.1667708E-01    10.268  0.1411958E-03  0.1619356E-02  0.3373646E-02
   475.806  0.1714102E-02  0.1556268E-01  0.1667759E-01    10.268  0.1407818E-03  0.1612183E-02  0.3373412E-02
   475.810  0.1713952E-02  0.1555219E-01  0.1667654E-01    10.268  0.1403994E-03  0.1600019E-02  0.3375082E-02
   475.814  0.1713832E-02  0.1553809E-01  0.1667426E-01    10.268  0.1400548E-03  0.1583797E-02  0.3379463E-02
   475.818  0.1713744E-02  0.1552060E-01  0.1667021E-01    10.268  0.1397530E-03  0.1564653E-02  0.3386061E-02
   475.822  0.1713688E-02  0.1549963E-01  0.1666511E-01    10.269  0.1394993E-03  0.1542513E-02  0.3395318E-02
   475.825  0.1713666E-02  0.1547606E-01  0.1665709E-01    10.269  0.1392977E-03  0.1517873E-02  0.3407801E-02
   475.829  0.1713699E-02  0.1545005E-01  0.1665056E-01    10.269  0.1391576E-03  0.1492043E-02  0.3419689E-02
   475.833  0.1713788E-02  0.1543288E-01  0.1665608E-01    10.269  0.1390786E-03  0.1474552E-02  0.3429806E-02
   475.837  0.1713929E-02  0.1541696E-01  0.1666484E-01    10.269  0.1390618E-03  0.1458713E-02  0.3437966E-02
   475.841  0.1714120E-02  0.1539970E-01  0.1667430E-01    10.270  0.1391083E-03  0.1441661E-02  0.3445529E-02
   475.845  0.1714357E-02  0.1538151E-01  0.1668387E-01    10.270  0.1392173E-03  0.1424046E-02  0.3451652E-02
   475.849  0.1714636E-02  0.1537092E-01  0.1670142E-01    10.270  0.1393884E-03  0.1411858E-02  0.3458125E-02
   475.852  0.1714950E-02  0.1536192E-01  0.1671834E-01    10.270  0.1396186E-03  0.1400393E-02  0.3464810E-02
   475.856  0.1715295E-02  0.1535291E-01  0.1673546E-01    10.270  0.1399051E-03  0.1389815E-02  0.3471425E-02
   475.860  0.1715663E-02  0.1534467E-01  0.1675039E-01    10.271  0.1402426E-03  0.1379498E-02  0.3478791E-02
   475.864  0.1716047E-02  0.1533722E-01  0.1676449E-01    10.271  0.1406252E-03  0.1369431E-02  0.3485310E-02
   475.868  0.1716441E-02  0.1532987E-01  0.1677704E-01    10.271  0.1410467E-03  0.1360247E-02  0.3491780E-02
   475.872  0.1716835E-02  0.1532441E-01  0.1678823E-01    10.271  0.1414986E-03  0.1351681E-02  0.3498976E-02
   475.876  0.1717223E-02  0.1531934E-01  0.1679702E-01    10.271  0.1419724E-03  0.1345093E-02  0.3506624E-02
   475.879  0.1717598E-02  0.1531443E-01  0.1680358E-01    10.272  0.1424585E-03  0.1340035E-02  0.3513711E-02
   475.883  0.1717951E-02  0.1531055E-01  0.1680851E-01    10.272  0.1429468E-03  0.1335344E-02  0.3521266E-02
   475.887  0.1718278E-02  0.1530763E-01  0.1681092E-01    10.272  0.1434256E-03  0.1331587E-02  0.3528224E-02
   475.891  0.1718581E-02  0.1530605E-01  0.1681228E-01    10.272  0.1438729E-03  0.1329233E-02  0.3535001E-02
   475.895  0.1718856E-02  0.1530764E-01  0.1681320E-01    10.272  0.1442754E-03  0.1327597E-02  0.3540072E-02
   475.899  0.1719099E-02  0.1531091E-01  0.1681307E-01    10.273  0.1446235E-03  0.1326978E-02  0.3544319E-02
   475.903  0.1719309E-02  0.1531600E-01  0.1681289E-01    10.273  0.1449179E-03  0.1327737E-02  0.3546437E-02
   475.906  0.1719490E-02  0.1532216E-01  0.1680963E-01    10.273  0.1451624E-03  0.1329486E-02  0.3550221E-02
   475.910  0.1719639E-02  0.1532721E-01  0.1680644E-01    10.273  0.1453526E-03  0.1332228E-02  0.3553891E-02
   475.914  0.1719753E-02  0.1533323E-01  0.1680219E-01    10.273  0.1454837E-03  0.1335955E-02  0.3557273E-02
   475.918  0.1719828E-02  0.1534001E-01  0.1679718E-01    10.274  0.1455524E-03  0.1340464E-02  0.3560316E-02
   475.922  0.1719875E-02  0.1534749E-01  0.1679249E-01    10.274  0.1455727E-03  0.1346520E-02  0.3562600E-02
   475.926  0.1719926E-02  0.1535325E-01  0.1678834E-01    10.274  0.1455961E-03  0.1351820E-02  0.3564998E-02
   475.930  0.1719977E-02  0.1535744E-01  0.1678453E-01    10.274  0.1456170E-03  0.1356596E-02  0.3567364E-02
   475.933  0.1720006E-02  0.1536148E-01  0.1678037E-01    10.274  0.1456036E-03  0.1362080E-02  0.3568713E-02
   475.937  0.1720006E-02  0.1536645E-01  0.1677568E-01    10.275  0.1455572E-03  0.1368186E-02  0.3569250E-02
   475.941  0.1719959E-02  0.1537291E-01  0.1676976E-01    10.275  0.1454772E-03  0.1374312E-02  0.3570326E-02
   475.945  0.1719841E-02  0.1537996E-01  0.1676180E-01    10.275  0.1453603E-03  0.1379366E-02  0.3571890E-02
   475.949  0.1719656E-02  0.1538984E-01  0.1675199E-01    10.275  0.1452083E-03  0.1384805E-02  0.3574037E-02
   475.953  0.1719408E-02  0.1540320E-01  0.1674284E-01    10.275  0.1450250E-03  0.1390955E-02  0.3576680E-02
   475.957  0.1719101E-02  0.1541897E-01  0.1673423E-01    10.276  0.1448135E-03  0.1397871E-02  0.3580121E-02
   475.961  0.1718743E-02  0.1543456E-01  0.1672488E-01    10.276  0.1445773E-03  0.1404123E-02  0.3583864E-02
   475.964  0.1718342E-02  0.1544888E-01  0.1671515E-01    10.276  0.1443221E-03  0.1409632E-02  0.3587438E-02
   475.968  0.1717906E-02  0.1546572E-01  0.1670894E-01    10.276  0.1440521E-03  0.1413426E-02  0.3585221E-02
   475.972  0.1717443E-02  0.1548374E-01  0.1670533E-01    10.276  0.1437726E-03  0.1418505E-02  0.3580829E-02
   475.976  0.1716952E-02  0.1549927E-01  0.1670014E-01    10.277  0.1434872E-03  0.1423351E-02  0.3577556E-02
   475.980  0.1716447E-02  0.1551097E-01  0.1669454E-01    10.277  0.1432049E-03  0.1428621E-02  0.3576060E-02
   475.984  0.1715943E-02  0.1551987E-01  0.1668758E-01    10.277  0.1429351E-03  0.1432330E-02  0.3577295E-02
   475.988  0.1715454E-02  0.1552427E-01  0.1668025E-01    10.277  0.1426832E-03  0.1435288E-02  0.3580865E-02
   475.991  0.1714989E-02  0.1552443E-01  0.1667305E-01    10.277  0.1424544E-03  0.1437785E-02  0.3584932E-02
   475.995  0.1714559E-02  0.1552077E-01  0.1666550E-01    10.278  0.1422530E-03  0.1439190E-02  0.3589921E-02
   475.999  0.1714175E-02  0.1551289E-01  0.1665904E-01    10.278  0.1420839E-03  0.1439615E-02  0.3594867E-02
   476.003  0.1713845E-02  0.1550224E-01  0.1665359E-01    10.278  0.1419501E-03  0.1438243E-02  0.3599793E-02
   476.007  0.1713577E-02  0.1549048E-01  0.1665302E-01    10.278  0.1418537E-03  0.1435662E-02  0.3598478E-02
   476.011  0.1713377E-02  0.1547415E-01  0.1665132E-01    10.278  0.1417967E-03  0.1433435E-02  0.3597656E-02
   476.015  0.1713250E-02  0.1545610E-01  0.1665278E-01    10.279  0.1417798E-03  0.1433461E-02  0.3596773E-02
   476.018  0.1713199E-02  0.1543836E-01  0.1665812E-01    10.279  0.1418029E-03  0.1435452E-02  0.3595201E-02
   476.022  0.1713226E-02  0.1541887E-01  0.1666476E-01    10.279  0.1418647E-03  0.1437287E-02  0.3591638E-02
   476.026  0.1713330E-02  0.1540265E-01  0.1667714E-01    10.279  0.1419650E-03  0.1435784E-02  0.3580598E-02
   476.030  0.1713508E-02  0.1538792E-01  0.1669269E-01    10.279  0.1421007E-03  0.1432545E-02  0.3565459E-02
   476.034  0.1713757E-02  0.1538139E-01  0.1671837E-01    10.280  0.1422701E-03  0.1421192E-02  0.3535948E-02
   476.038  0.1714071E-02  0.1537419E-01  0.1674354E-01    10.280  0.1424697E-03  0.1410224E-02  0.3507377E-02
   476.042  0.1714442E-02  0.1536711E-01  0.1676844E-01    10.280  0.1426959E-03  0.1400090E-02  0.3479710E-02
   476.045  0.1714863E-02  0.1535958E-01  0.1679158E-01    10.280  0.1429440E-03  0.1389767E-02  0.3453806E-02
   476.049  0.1715321E-02  0.1535298E-01  0.1681395E-01    10.280  0.1432114E-03  0.1382070E-02  0.3430075E-02
   476.053  0.1715799E-02  0.1535098E-01  0.1683795E-01    10.281  0.1435013E-03  0.1379124E-02  0.3410782E-02
   476.057  0.1716279E-02  0.1535224E-01  0.1686121E-01    10.281  0.1438137E-03  0.1379185E-02  0.3395062E-02
   476.061  0.1716752E-02  0.1535297E-01  0.1687906E-01    10.281  0.1441424E-03  0.1379363E-02  0.3382986E-02
   476.065  0.1717203E-02  0.1535262E-01  0.1689151E-01    10.281  0.1444806E-03  0.1379955E-02  0.3374605E-02
   476.069  0.1717619E-02  0.1535241E-01  0.1689799E-01    10.282  0.1448199E-03  0.1380544E-02  0.3370305E-02
   476.073  0.1717979E-02  0.1535248E-01  0.1689835E-01    10.282  0.1451393E-03  0.1381547E-02  0.3371138E-02
   476.076  0.1718272E-02  0.1535268E-01  0.1689367E-01    10.282  0.1454263E-03  0.1382463E-02  0.3374432E-02
   476.080  0.1718489E-02  0.1535500E-01  0.1688339E-01    10.282  0.1456740E-03  0.1383905E-02  0.3380948E-02
   476.084  0.1718627E-02  0.1535711E-01  0.1686707E-01    10.282  0.1458767E-03  0.1385462E-02  0.3391757E-02
   476.088  0.1718680E-02  0.1536028E-01  0.1684440E-01    10.283  0.1460300E-03  0.1388357E-02  0.3404299E-02
   476.092  0.1718668E-02  0.1536429E-01  0.1682397E-01    10.283  0.1461340E-03  0.1385598E-02  0.3413678E-02
   476.096  0.1718610E-02  0.1537029E-01  0.1680478E-01    10.283  0.1461900E-03  0.1381142E-02  0.3417268E-02
   476.100  0.1718505E-02  0.1537494E-01  0.1678378E-01    10.283  0.1461971E-03  0.1377895E-02  0.3420767E-02
   476.103  0.1718366E-02  0.1537817E-01  0.1676257E-01    10.283  0.1461684E-03  0.1375785E-02  0.3424442E-02
   476.107  0.1718216E-02  0.1538037E-01  0.1674413E-01    10.284  0.1461270E-03  0.1374912E-02  0.3428642E-02
   476.111  0.1718061E-02  0.1538222E-01  0.1672914E-01    10.284  0.1460699E-03  0.1374948E-02  0.3433632E-02
   476.115  0.1717903E-02  0.1538705E-01  0.1672054E-01    10.284  0.1459980E-03  0.1377848E-02  0.3440467E-02
   476.119  0.1717746E-02  0.1538886E-01  0.1671303E-01    10.284  0.1459119E-03  0.1381087E-02  0.3446923E-02
   476.123  0.1717597E-02  0.1538756E-01  0.1670681E-01    10.284  0.1458143E-03  0.1383774E-02  0.3453361E-02
   476.127  0.1717473E-02  0.1538388E-01  0.1670206E-01    10.285  0.1457100E-03  0.1386707E-02  0.3458025E-02
   476.131  0.1717375E-02  0.1537928E-01  0.1670015E-01    10.285  0.1456009E-03  0.1389143E-02  0.3459522E-02
   476.134  0.1717305E-02  0.1537348E-01  0.1670028E-01    10.285  0.1454894E-03  0.1389105E-02  0.3459437E-02
   476.138  0.1717252E-02  0.1537110E-01  0.1670456E-01    10.285  0.1453925E-03  0.1387417E-02  0.3456531E-02
   476.142  0.1717214E-02  0.1536705E-01  0.1670856E-01    10.285  0.1453155E-03  0.1383643E-02  0.3453950E-02
   476.146  0.1717181E-02  0.1536262E-01  0.1671154E-01    10.286  0.1452707E-03  0.1381390E-02  0.3452325E-02
   476.150  0.1717150E-02  0.1535773E-01  0.1671331E-01    10.286  0.1452646E-03  0.1378553E-02  0.3451951E-02
   476.154  0.1717120E-02  0.1535377E-01  0.1671567E-01    10.286  0.1452987E-03  0.1374882E-02  0.3451695E-02
   476.158  0.1717089E-02  0.1535077E-01  0.1671750E-01    10.286  0.1453730E-03  0.1372236E-02  0.3452617E-02
   476.161  0.1717059E-02  0.1535169E-01  0.1672242E-01    10.286  0.1454858E-03  0.1371662E-02  0.3455676E-02
   476.165  0.1717030E-02  0.1535407E-01  0.1672852E-01    10.287  0.1456349E-03  0.1372402E-02  0.3460419E-02
   476.169  0.1717003E-02  0.1535632E-01  0.1673291E-01    10.287  0.1458157E-03  0.1373056E-02  0.3466638E-02
   476.173  0.1716979E-02  0.1535792E-01  0.1673849E-01    10.287  0.1460245E-03  0.1373989E-02  0.3473179E-02
   476.177  0.1716958E-02  0.1535944E-01  0.1674162E-01    10.287  0.1462565E-03  0.1375066E-02  0.3479649E-02
   476.181  0.1716941E-02  0.1535999E-01  0.1674422E-01    10.287  0.1465074E-03  0.1375812E-02  0.3485939E-02
   476.185  0.1716928E-02  0.1535959E-01  0.1674630E-01    10.288  0.1467708E-03  0.1376668E-02  0.3492711E-02
   476.189  0.1716918E-02  0.1535957E-01  0.1674796E-01    10.288  0.1470423E-03  0.1377908E-02  0.3499971E-02
   476.192  0.1716912E-02  0.1536082E-01  0.1675086E-01    10.288  0.1473151E-03  0.1378048E-02  0.3506318E-02
   476.196  0.1716911E-02  0.1536308E-01  0.1675407E-01    10.288  0.1475840E-03  0.1377561E-02  0.3508461E-02
   476.200  0.1716914E-02  0.1536443E-01  0.1675765E-01    10.289  0.1478431E-03  0.1376550E-02  0.3516536E-02
   476.204  0.1716921E-02  0.1536419E-01  0.1675817E-01    10.289  0.1480863E-03  0.1376258E-02  0.3522819E-02
   476.208  0.1716928E-02  0.1536350E-01  0.1675811E-01    10.289  0.1483124E-03  0.1376827E-02  0.3529582E-02
   476.212  0.1716931E-02  0.1536076E-01  0.1675575E-01    10.289  0.1485237E-03  0.1376107E-02  0.3536780E-02
   476.216  0.1716930E-02  0.1535804E-01  0.1675222E-01    10.289  0.1487122E-03  0.1377691E-02  0.3543583E-02
   476.219  0.1716932E-02  0.1535470E-01  0.1674592E-01    10.290  0.1488608E-03  0.1379028E-02  0.3545162E-02
   476.223  0.1716927E-02  0.1535073E-01  0.1674065E-01    10.290  0.1489445E-03  0.1380558E-02  0.3547341E-02
   476.227  0.1716895E-02  0.1534727E-01  0.1673242E-01    10.290  0.1489418E-03  0.1381498E-02  0.3544613E-02
   476.231  0.1716838E-02  0.1534389E-01  0.1672175E-01    10.290  0.1488528E-03  0.1381741E-02  0.3536485E-02
   476.235  0.1716756E-02  0.1534092E-01  0.1670956E-01    10.290  0.1486796E-03  0.1382663E-02  0.3522876E-02
   476.239  0.1716653E-02  0.1533954E-01  0.1669708E-01    10.291  0.1484266E-03  0.1381732E-02  0.3506953E-02
   476.243  0.1716532E-02  0.1534267E-01  0.1668891E-01    10.291  0.1481015E-03  0.1378187E-02  0.3485886E-02
   476.247  0.1716407E-02  0.1534459E-01  0.1668041E-01    10.291  0.1477259E-03  0.1374206E-02  0.3464487E-02
   476.250  0.1716282E-02  0.1534584E-01  0.1667303E-01    10.291  0.1473114E-03  0.1372665E-02  0.3443373E-02
   476.254  0.1716161E-02  0.1535092E-01  0.1666905E-01    10.291  0.1468670E-03  0.1366870E-02  0.3429273E-02
   476.258  0.1716047E-02  0.1535573E-01  0.1666663E-01    10.292  0.1464033E-03  0.1361043E-02  0.3417843E-02
   476.262  0.1715944E-02  0.1535931E-01  0.1666544E-01    10.292  0.1459305E-03  0.1356559E-02  0.3408126E-02
   476.266  0.1715854E-02  0.1536217E-01  0.1666443E-01    10.292  0.1454593E-03  0.1353439E-02  0.3400920E-02
   476.270  0.1715754E-02  0.1536375E-01  0.1666124E-01    10.292  0.1450299E-03  0.1351891E-02  0.3398117E-02
   476.274  0.1715639E-02  0.1536392E-01  0.1665505E-01    10.293  0.1446614E-03  0.1351682E-02  0.3399777E-02
   476.278  0.1715511E-02  0.1536304E-01  0.1664769E-01    10.293  0.1443616E-03  0.1352647E-02  0.3405136E-02
   476.281  0.1715373E-02  0.1536101E-01  0.1663841E-01    10.293  0.1441360E-03  0.1354875E-02  0.3413823E-02
   476.285  0.1715229E-02  0.1535934E-01  0.1662808E-01    10.293  0.1439904E-03  0.1360507E-02  0.3425841E-02
   476.289  0.1715083E-02  0.1535490E-01  0.1661716E-01    10.293  0.1439271E-03  0.1363885E-02  0.3442072E-02
   476.293  0.1714936E-02  0.1535206E-01  0.1660690E-01    10.294  0.1439477E-03  0.1366913E-02  0.3459054E-02
   476.297  0.1714793E-02  0.1535282E-01  0.1660287E-01    10.294  0.1440515E-03  0.1367829E-02  0.3474078E-02
   476.301  0.1714657E-02  0.1535532E-01  0.1660115E-01    10.294  0.1442353E-03  0.1368016E-02  0.3489182E-02
   476.305  0.1714542E-02  0.1535668E-01  0.1660044E-01    10.294  0.1444811E-03  0.1369820E-02  0.3504556E-02
   476.309  0.1714457E-02  0.1535893E-01  0.1660369E-01    10.294  0.1447760E-03  0.1369359E-02  0.3522481E-02
   476.312  0.1714412E-02  0.1536221E-01  0.1661092E-01    10.295  0.1451029E-03  0.1368514E-02  0.3542393E-02
   476.316  0.1714408E-02  0.1536398E-01  0.1662109E-01    10.295  0.1454510E-03  0.1367599E-02  0.3560991E-02
   476.320  0.1714450E-02  0.1536699E-01  0.1663476E-01    10.295  0.1458099E-03  0.1365258E-02  0.3580992E-02
   476.324  0.1714532E-02  0.1536933E-01  0.1664906E-01    10.295  0.1461712E-03  0.1363259E-02  0.3598191E-02
   476.328  0.1714648E-02  0.1537215E-01  0.1666475E-01    10.295  0.1465200E-03  0.1361994E-02  0.3611971E-02
   476.332  0.1714772E-02  0.1537492E-01  0.1667839E-01    10.296  0.1468118E-03  0.1362097E-02  0.3622113E-02
   476.336  0.1714893E-02  0.1537677E-01  0.1668983E-01    10.296  0.1470340E-03  0.1362779E-02  0.3628094E-02
   476.340  0.1714996E-02  0.1537819E-01  0.1669740E-01    10.296  0.1471774E-03  0.1365063E-02  0.3632029E-02
   476.343  0.1715058E-02  0.1537882E-01  0.1669925E-01    10.296  0.1472237E-03  0.1368072E-02  0.3634590E-02
   476.347  0.1715073E-02  0.1537751E-01  0.1669647E-01    10.297  0.1471661E-03  0.1370797E-02  0.3635974E-02
   476.351  0.1715041E-02  0.1537747E-01  0.1668911E-01    10.297  0.1470068E-03  0.1375591E-02  0.3635856E-02
   476.355  0.1714960E-02  0.1537673E-01  0.1667682E-01    10.297  0.1467470E-03  0.1381155E-02  0.3633629E-02
   476.359  0.1714834E-02  0.1538049E-01  0.1666811E-01    10.297  0.1463931E-03  0.1390593E-02  0.3631405E-02
   476.363  0.1714668E-02  0.1538679E-01  0.1665867E-01    10.297  0.1459539E-03  0.1402965E-02  0.3628237E-02
   476.367  0.1714471E-02  0.1539201E-01  0.1664798E-01    10.298  0.1454434E-03  0.1414818E-02  0.3624198E-02
   476.370  0.1714260E-02  0.1540090E-01  0.1664195E-01    10.298  0.1448808E-03  0.1422277E-02  0.3617476E-02
   476.374  0.1714049E-02  0.1540799E-01  0.1663564E-01    10.298  0.1442795E-03  0.1428599E-02  0.3612296E-02
   476.378  0.1713849E-02  0.1541327E-01  0.1663020E-01    10.298  0.1436461E-03  0.1432066E-02  0.3607621E-02
   476.382  0.1713664E-02  0.1541779E-01  0.1662841E-01    10.298  0.1429936E-03  0.1433023E-02  0.3600203E-02
   476.386  0.1713498E-02  0.1541869E-01  0.1662825E-01    10.299  0.1423361E-03  0.1431006E-02  0.3592305E-02
   476.390  0.1713355E-02  0.1541699E-01  0.1662750E-01    10.299  0.1416865E-03  0.1426518E-02  0.3584825E-02
   476.394  0.1713240E-02  0.1541427E-01  0.1662707E-01    10.299  0.1410607E-03  0.1422335E-02  0.3578036E-02
   476.398  0.1713167E-02  0.1541220E-01  0.1663269E-01    10.299  0.1404880E-03  0.1418917E-02  0.3573681E-02
   476.401  0.1713140E-02  0.1541344E-01  0.1664524E-01    10.300  0.1399820E-03  0.1420573E-02  0.3571398E-02
   476.405  0.1713151E-02  0.1541294E-01  0.1665751E-01    10.300  0.1395440E-03  0.1421326E-02  0.3568906E-02
   476.409  0.1713186E-02  0.1541041E-01  0.1666852E-01    10.300  0.1391673E-03  0.1421550E-02  0.3566200E-02
   476.413  0.1713246E-02  0.1540626E-01  0.1667766E-01    10.300  0.1388591E-03  0.1421088E-02  0.3562733E-02
   476.417  0.1713328E-02  0.1540018E-01  0.1668448E-01    10.300  0.1386267E-03  0.1419617E-02  0.3559539E-02
   476.421  0.1713425E-02  0.1539344E-01  0.1669006E-01    10.301  0.1384817E-03  0.1416810E-02  0.3554546E-02
   476.425  0.1713532E-02  0.1538741E-01  0.1669572E-01    10.301  0.1384298E-03  0.1412040E-02  0.3546914E-02
   476.429  0.1713645E-02  0.1538053E-01  0.1669774E-01    10.301  0.1384693E-03  0.1406795E-02  0.3540832E-02
   476.432  0.1713761E-02  0.1537273E-01  0.1669694E-01    10.301  0.1385863E-03  0.1402001E-02  0.3535642E-02
   476.436  0.1713892E-02  0.1536565E-01  0.1669556E-01    10.301  0.1387611E-03  0.1396619E-02  0.3530707E-02
   476.440  0.1714036E-02  0.1535945E-01  0.1669445E-01    10.302  0.1389891E-03  0.1392692E-02  0.3525434E-02
   476.444  0.1714189E-02  0.1535199E-01  0.1669334E-01    10.302  0.1392654E-03  0.1387479E-02  0.3520948E-02
   476.448  0.1714346E-02  0.1534603E-01  0.1669433E-01    10.302  0.1395830E-03  0.1383927E-02  0.3518219E-02
   476.452  0.1714505E-02  0.1534103E-01  0.1669374E-01    10.302  0.1399357E-03  0.1381299E-02  0.3516350E-02
   476.456  0.1714660E-02  0.1533706E-01  0.1669302E-01    10.302  0.1403159E-03  0.1380279E-02  0.3516312E-02
   476.459  0.1714809E-02  0.1533648E-01  0.1669357E-01    10.303  0.1407166E-03  0.1381193E-02  0.3517912E-02
   476.463  0.1714942E-02  0.1533539E-01  0.1669221E-01    10.303  0.1411212E-03  0.1381355E-02  0.3521515E-02
   476.467  0.1715046E-02  0.1533634E-01  0.1668920E-01    10.303  0.1415100E-03  0.1385001E-02  0.3526417E-02
   476.471  0.1715119E-02  0.1533663E-01  0.1668177E-01    10.303  0.1418752E-03  0.1389373E-02  0.3531275E-02
   476.475  0.1715157E-02  0.1533862E-01  0.1667231E-01    10.304  0.1422078E-03  0.1391748E-02  0.3540604E-02
   476.479  0.1715162E-02  0.1533951E-01  0.1665941E-01    10.304  0.1425015E-03  0.1394697E-02  0.3549289E-02
   476.483  0.1715130E-02  0.1533893E-01  0.1664263E-01    10.304  0.1427500E-03  0.1397670E-02  0.3558159E-02
   476.487  0.1715066E-02  0.1533700E-01  0.1662220E-01    10.304  0.1429475E-03  0.1400989E-02  0.3567296E-02
   476.490  0.1714987E-02  0.1533296E-01  0.1660174E-01    10.304  0.1430955E-03  0.1403876E-02  0.3575123E-02
   476.494  0.1714903E-02  0.1533042E-01  0.1658371E-01    10.305  0.1431924E-03  0.1408587E-02  0.3581352E-02
   476.498  0.1714812E-02  0.1533374E-01  0.1657069E-01    10.305  0.1432383E-03  0.1417591E-02  0.3587788E-02
   476.502  0.1714719E-02  0.1533644E-01  0.1655780E-01    10.305  0.1432503E-03  0.1426357E-02  0.3592087E-02
   476.506  0.1714647E-02  0.1533762E-01  0.1654752E-01    10.305  0.1432616E-03  0.1434041E-02  0.3595601E-02
   476.510  0.1714598E-02  0.1533730E-01  0.1653701E-01    10.305  0.1432718E-03  0.1441478E-02  0.3599122E-02
   476.514  0.1714574E-02  0.1533555E-01  0.1652785E-01    10.306  0.1432815E-03  0.1447984E-02  0.3601330E-02
   476.518  0.1714582E-02  0.1533203E-01  0.1652024E-01    10.306  0.1433014E-03  0.1453993E-02  0.3603773E-02
   476.521  0.1714624E-02  0.1532709E-01  0.1651382E-01    10.306  0.1433325E-03  0.1458717E-02  0.3605079E-02
   476.525  0.1714698E-02  0.1532155E-01  0.1650823E-01    10.306  0.1433737E-03  0.1462263E-02  0.3607134E-02
   476.529  0.1714801E-02  0.1531514E-01  0.1650408E-01    10.306  0.1434239E-03  0.1466201E-02  0.3608619E-02
   476.533  0.1714931E-02  0.1530963E-01  0.1650153E-01    10.307  0.1434820E-03  0.1471825E-02  0.3609344E-02
   476.537  0.1715084E-02  0.1530427E-01  0.1649970E-01    10.307  0.1435466E-03  0.1477440E-02  0.3609753E-02
   476.541  0.1715257E-02  0.1530193E-01  0.1650125E-01    10.307  0.1436162E-03  0.1487074E-02  0.3609354E-02
   476.545  0.1715447E-02  0.1529933E-01  0.1650213E-01    10.307  0.1436898E-03  0.1495703E-02  0.3608151E-02
   476.548  0.1715649E-02  0.1529520E-01  0.1650201E-01    10.308  0.1437663E-03  0.1505093E-02  0.3606364E-02
   476.552  0.1715866E-02  0.1529253E-01  0.1650213E-01    10.308  0.1438480E-03  0.1511596E-02  0.3606020E-02
   476.556  0.1716089E-02  0.1528995E-01  0.1650168E-01    10.308  0.1439316E-03  0.1517693E-02  0.3605502E-02
   476.560  0.1716313E-02  0.1528820E-01  0.1650147E-01    10.308  0.1440147E-03  0.1522164E-02  0.3604248E-02
   476.564  0.1716531E-02  0.1528972E-01  0.1650294E-01    10.308  0.1440979E-03  0.1523076E-02  0.3600988E-02
   476.568  0.1716738E-02  0.1529054E-01  0.1650296E-01    10.309  0.1441831E-03  0.1525389E-02  0.3597934E-02
   476.572  0.1716930E-02  0.1529279E-01  0.1650146E-01    10.309  0.1442673E-03  0.1525546E-02  0.3594950E-02
   476.576  0.1717102E-02  0.1529528E-01  0.1649891E-01    10.309  0.1443500E-03  0.1523101E-02  0.3594719E-02
   476.579  0.1717259E-02  0.1529759E-01  0.1649562E-01    10.309  0.1444402E-03  0.1519586E-02  0.3596223E-02
   476.583  0.1717403E-02  0.1530010E-01  0.1649126E-01    10.309  0.1445436E-03  0.1516130E-02  0.3598669E-02
   476.587  0.1717532E-02  0.1530216E-01  0.1648657E-01    10.310  0.1446585E-03  0.1513647E-02  0.3601916E-02
   476.591  0.1717647E-02  0.1530485E-01  0.1648105E-01    10.310  0.1447771E-03  0.1509730E-02  0.3605239E-02
   476.595  0.1717750E-02  0.1530649E-01  0.1647552E-01    10.310  0.1448919E-03  0.1506311E-02  0.3608118E-02
   476.599  0.1717838E-02  0.1530760E-01  0.1646913E-01    10.310  0.1450003E-03  0.1502776E-02  0.3611021E-02
   476.603  0.1717913E-02  0.1531089E-01  0.1646418E-01    10.310  0.1450875E-03  0.1497674E-02  0.3610648E-02
   476.607  0.1717978E-02  0.1531342E-01  0.1645902E-01    10.311  0.1451516E-03  0.1492731E-02  0.3607210E-02
   476.610  0.1718030E-02  0.1531577E-01  0.1645412E-01    10.311  0.1451924E-03  0.1487332E-02  0.3600378E-02
   476.614  0.1718071E-02  0.1531703E-01  0.1644816E-01    10.311  0.1452091E-03  0.1482653E-02  0.3591760E-02
   476.618  0.1718101E-02  0.1531671E-01  0.1644168E-01    10.311  0.1452030E-03  0.1480180E-02  0.3581718E-02
   476.622  0.1718119E-02  0.1531662E-01  0.1643414E-01    10.312  0.1451758E-03  0.1478116E-02  0.3570880E-02
   476.626  0.1718123E-02  0.1531614E-01  0.1642733E-01    10.312  0.1451303E-03  0.1476640E-02  0.3561680E-02
   476.630  0.1718113E-02  0.1531521E-01  0.1641724E-01    10.312  0.1450710E-03  0.1476134E-02  0.3549668E-02
   476.634  0.1718088E-02  0.1531376E-01  0.1640750E-01    10.312  0.1449995E-03  0.1476365E-02  0.3537832E-02
   476.637  0.1718061E-02  0.1531168E-01  0.1639853E-01    10.312  0.1449318E-03  0.1477340E-02  0.3527221E-02
   476.641  0.1718036E-02  0.1530999E-01  0.1639114E-01    10.313  0.1448740E-03  0.1478897E-02  0.3518327E-02
   476.645  0.1718011E-02  0.1530806E-01  0.1638413E-01    10.313  0.1448246E-03  0.1481372E-02  0.3509746E-02
   476.649  0.1717972E-02  0.1530705E-01  0.1637563E-01    10.313  0.1447751E-03  0.1484743E-02  0.3498626E-02
   476.653  0.1717920E-02  0.1530858E-01  0.1637296E-01    10.313  0.1447276E-03  0.1484969E-02  0.3496305E-02
   476.657  0.1717857E-02  0.1531027E-01  0.1636949E-01    10.313  0.1446825E-03  0.1485676E-02  0.3492839E-02
   476.661  0.1717784E-02  0.1531131E-01  0.1636558E-01    10.314  0.1446417E-03  0.1487566E-02  0.3488286E-02
   476.665  0.1717705E-02  0.1531209E-01  0.1636260E-01    10.314  0.1446058E-03  0.1490477E-02  0.3484318E-02
   476.668  0.1717620E-02  0.1531184E-01  0.1635930E-01    10.314  0.1445764E-03  0.1494878E-02  0.3480191E-02
   476.672  0.1717538E-02  0.1530997E-01  0.1635534E-01    10.314  0.1445468E-03  0.1500601E-02  0.3474959E-02
   476.676  0.1717465E-02  0.1530681E-01  0.1635083E-01    10.314  0.1445163E-03  0.1506628E-02  0.3469396E-02
   476.680  0.1717399E-02  0.1530233E-01  0.1634609E-01    10.315  0.1444942E-03  0.1513514E-02  0.3462861E-02
   476.684  0.1717336E-02  0.1529664E-01  0.1634050E-01    10.315  0.1444881E-03  0.1521274E-02  0.3455616E-02
   476.688  0.1717275E-02  0.1528962E-01  0.1633507E-01    10.315  0.1445012E-03  0.1530347E-02  0.3449228E-02
   476.692  0.1717218E-02  0.1528270E-01  0.1632968E-01    10.315  0.1445330E-03  0.1539020E-02  0.3444127E-02
   476.695  0.1717166E-02  0.1527708E-01  0.1632744E-01    10.316  0.1445826E-03  0.1546227E-02  0.3442353E-02
   476.699  0.1717120E-02  0.1527143E-01  0.1632457E-01    10.316  0.1446493E-03  0.1553073E-02  0.3445834E-02
   476.703  0.1717084E-02  0.1526410E-01  0.1632018E-01    10.316  0.1447338E-03  0.1560397E-02  0.3447596E-02
   476.707  0.1717059E-02  0.1525701E-01  0.1631697E-01    10.316  0.1448338E-03  0.1570900E-02  0.3448380E-02
   476.711  0.1717045E-02  0.1525047E-01  0.1631465E-01    10.316  0.1449481E-03  0.1585992E-02  0.3447632E-02
   476.715  0.1717043E-02  0.1524388E-01  0.1631262E-01    10.317  0.1450735E-03  0.1603708E-02  0.3445460E-02
   476.719  0.1717051E-02  0.1523683E-01  0.1630978E-01    10.317  0.1452073E-03  0.1621851E-02  0.3442495E-02
   476.723  0.1717067E-02  0.1522865E-01  0.1630687E-01    10.317  0.1453498E-03  0.1638964E-02  0.3438475E-02
   476.726  0.1717074E-02  0.1522204E-01  0.1630329E-01    10.317  0.1455151E-03  0.1655432E-02  0.3433369E-02
   476.730  0.1717069E-02  0.1521624E-01  0.1629900E-01    10.317  0.1457021E-03  0.1670518E-02  0.3426787E-02
   476.734  0.1717052E-02  0.1521176E-01  0.1629630E-01    10.318  0.1459052E-03  0.1685155E-02  0.3418677E-02
   476.738  0.1717024E-02  0.1520816E-01  0.1629092E-01    10.318  0.1461188E-03  0.1698164E-02  0.3409337E-02
   476.742  0.1716975E-02  0.1521161E-01  0.1629105E-01    10.318  0.1463463E-03  0.1699094E-02  0.3411892E-02
   476.746  0.1716909E-02  0.1522065E-01  0.1629549E-01    10.318  0.1465848E-03  0.1689664E-02  0.3425156E-02
   476.750  0.1716838E-02  0.1522825E-01  0.1629950E-01    10.318  0.1468354E-03  0.1680875E-02  0.3435651E-02
   476.753  0.1716763E-02  0.1523390E-01  0.1630256E-01    10.319  0.1470948E-03  0.1672136E-02  0.3444282E-02
   476.757  0.1716686E-02  0.1523790E-01  0.1630477E-01    10.319  0.1473569E-03  0.1664032E-02  0.3451529E-02
   476.761  0.1716607E-02  0.1524155E-01  0.1630583E-01    10.319  0.1476149E-03  0.1657493E-02  0.3456918E-02
   476.765  0.1716518E-02  0.1524642E-01  0.1630796E-01    10.319  0.1478608E-03  0.1650354E-02  0.3463223E-02
   476.769  0.1716416E-02  0.1525047E-01  0.1630872E-01    10.320  0.1480878E-03  0.1643020E-02  0.3468620E-02
   476.773  0.1716304E-02  0.1525403E-01  0.1631054E-01    10.320  0.1482896E-03  0.1635307E-02  0.3477224E-02
   476.777  0.1716180E-02  0.1525506E-01  0.1630638E-01    10.320  0.1484576E-03  0.1629112E-02  0.3476128E-02
   476.780  0.1716048E-02  0.1525470E-01  0.1630019E-01    10.320  0.1485871E-03  0.1623668E-02  0.3471986E-02
   476.784  0.1715910E-02  0.1525345E-01  0.1629332E-01    10.320  0.1486753E-03  0.1619304E-02  0.3466434E-02
   476.788  0.1715768E-02  0.1525257E-01  0.1628746E-01    10.321  0.1487192E-03  0.1611691E-02  0.3462902E-02
   476.792  0.1715636E-02  0.1525223E-01  0.1628279E-01    10.321  0.1487246E-03  0.1603762E-02  0.3459987E-02
   476.796  0.1715526E-02  0.1524897E-01  0.1627837E-01    10.321  0.1486960E-03  0.1596821E-02  0.3457194E-02
   476.800  0.1715444E-02  0.1524357E-01  0.1627583E-01    10.321  0.1486307E-03  0.1591579E-02  0.3454842E-02
   476.804  0.1715394E-02  0.1523676E-01  0.1627432E-01    10.321  0.1485276E-03  0.1587995E-02  0.3452252E-02
   476.808  0.1715377E-02  0.1522814E-01  0.1627331E-01    10.322  0.1483896E-03  0.1585808E-02  0.3449358E-02
   476.811  0.1715392E-02  0.1521648E-01  0.1627394E-01    10.322  0.1482188E-03  0.1585328E-02  0.3447750E-02
   476.815  0.1715441E-02  0.1520543E-01  0.1627394E-01    10.322  0.1480188E-03  0.1585810E-02  0.3445083E-02
   476.819  0.1715522E-02  0.1519320E-01  0.1627496E-01    10.322  0.1477935E-03  0.1587957E-02  0.3441851E-02
   476.823  0.1715635E-02  0.1518138E-01  0.1627771E-01    10.322  0.1475475E-03  0.1591357E-02  0.3438374E-02
   476.827  0.1715775E-02  0.1517188E-01  0.1628394E-01    10.323  0.1472860E-03  0.1594713E-02  0.3433654E-02
   476.831  0.1715942E-02  0.1516561E-01  0.1629261E-01    10.323  0.1470146E-03  0.1596825E-02  0.3426886E-02
   476.835  0.1716130E-02  0.1515976E-01  0.1630142E-01    10.323  0.1467386E-03  0.1598130E-02  0.3420223E-02
   476.838  0.1716337E-02  0.1515839E-01  0.1631496E-01    10.323  0.1464641E-03  0.1597911E-02  0.3407705E-02
   476.842  0.1716557E-02  0.1516001E-01  0.1632997E-01    10.324  0.1461968E-03  0.1597872E-02  0.3393965E-02
   476.846  0.1716786E-02  0.1516229E-01  0.1634472E-01    10.324  0.1459426E-03  0.1597352E-02  0.3381270E-02
   476.850  0.1717024E-02  0.1516492E-01  0.1635976E-01    10.324  0.1457028E-03  0.1596095E-02  0.3372389E-02
   476.854  0.1717274E-02  0.1516685E-01  0.1637316E-01    10.324  0.1454731E-03  0.1595090E-02  0.3361928E-02
   476.858  0.1717532E-02  0.1516866E-01  0.1638530E-01    10.324  0.1452566E-03  0.1593685E-02  0.3352123E-02
   476.862  0.1717791E-02  0.1517018E-01  0.1639585E-01    10.325  0.1450572E-03  0.1592125E-02  0.3343267E-02
   476.866  0.1718046E-02  0.1517141E-01  0.1640580E-01    10.325  0.1448795E-03  0.1590758E-02  0.3338367E-02
   476.869  0.1718288E-02  0.1517206E-01  0.1641176E-01    10.325  0.1447262E-03  0.1589214E-02  0.3332221E-02
   476.873  0.1718482E-02  0.1517316E-01  0.1641368E-01    10.325  0.1445929E-03  0.1587586E-02  0.3329895E-02
   476.877  0.1718621E-02  0.1517418E-01  0.1641103E-01    10.325  0.1444809E-03  0.1586291E-02  0.3332821E-02
   476.881  0.1718699E-02  0.1517514E-01  0.1640378E-01    10.326  0.1443934E-03  0.1584777E-02  0.3339736E-02
   476.885  0.1718717E-02  0.1517694E-01  0.1639307E-01    10.326  0.1443310E-03  0.1584060E-02  0.3350208E-02
   476.889  0.1718677E-02  0.1517701E-01  0.1637886E-01    10.326  0.1442921E-03  0.1582508E-02  0.3363817E-02
   476.893  0.1718596E-02  0.1517666E-01  0.1636393E-01    10.326  0.1442607E-03  0.1581503E-02  0.3378199E-02
   476.896  0.1718477E-02  0.1517561E-01  0.1634846E-01    10.326  0.1442365E-03  0.1581089E-02  0.3393823E-02
   476.900  0.1718320E-02  0.1518500E-01  0.1634171E-01    10.327  0.1442252E-03  0.1579388E-02  0.3399456E-02
   476.904  0.1718132E-02  0.1519127E-01  0.1633449E-01    10.327  0.1442246E-03  0.1576581E-02  0.3405764E-02
   476.908  0.1717923E-02  0.1519550E-01  0.1632739E-01    10.327  0.1442265E-03  0.1575229E-02  0.3412573E-02
   476.912  0.1717702E-02  0.1519774E-01  0.1632072E-01    10.327  0.1442312E-03  0.1574796E-02  0.3418938E-02
   476.916  0.1717483E-02  0.1519818E-01  0.1631550E-01    10.327  0.1442416E-03  0.1575119E-02  0.3424634E-02
   476.920  0.1717273E-02  0.1519634E-01  0.1631220E-01    10.328  0.1442564E-03  0.1577049E-02  0.3429119E-02
   476.924  0.1717075E-02  0.1519354E-01  0.1631011E-01    10.328  0.1442764E-03  0.1579984E-02  0.3431789E-02
   476.927  0.1716897E-02  0.1519646E-01  0.1631559E-01    10.328  0.1443000E-03  0.1580449E-02  0.3423951E-02
   476.931  0.1716742E-02  0.1519807E-01  0.1632274E-01    10.328  0.1443268E-03  0.1581014E-02  0.3413810E-02
   476.935  0.1716614E-02  0.1519823E-01  0.1633115E-01    10.329  0.1443558E-03  0.1582212E-02  0.3402123E-02
   476.939  0.1716516E-02  0.1519723E-01  0.1634056E-01    10.329  0.1443867E-03  0.1583654E-02  0.3388347E-02
   476.943  0.1716451E-02  0.1519454E-01  0.1635241E-01    10.329  0.1444179E-03  0.1585452E-02  0.3374267E-02
   476.947  0.1716422E-02  0.1519062E-01  0.1636331E-01    10.329  0.1444522E-03  0.1587239E-02  0.3359336E-02
   476.951  0.1716430E-02  0.1518522E-01  0.1637532E-01    10.329  0.1444910E-03  0.1588890E-02  0.3343878E-02
   476.954  0.1716475E-02  0.1517847E-01  0.1638790E-01    10.330  0.1445326E-03  0.1591180E-02  0.3328937E-02
   476.958  0.1716554E-02  0.1517724E-01  0.1640615E-01    10.330  0.1445816E-03  0.1590418E-02  0.3306097E-02
   476.962  0.1716654E-02  0.1517697E-01  0.1642491E-01    10.330  0.1446465E-03  0.1588958E-02  0.3282640E-02
   476.966  0.1716774E-02  0.1517699E-01  0.1644304E-01    10.330  0.1447255E-03  0.1588352E-02  0.3259461E-02
   476.970  0.1716898E-02  0.1517838E-01  0.1646054E-01    10.330  0.1448156E-03  0.1590593E-02  0.3239400E-02
   476.974  0.1717019E-02  0.1517982E-01  0.1647573E-01    10.331  0.1449146E-03  0.1593283E-02  0.3222681E-02
   476.978  0.1717134E-02  0.1518088E-01  0.1648920E-01    10.331  0.1450192E-03  0.1596572E-02  0.3208463E-02
   476.981  0.1717238E-02  0.1518316E-01  0.1650027E-01    10.331  0.1451277E-03  0.1601965E-02  0.3197752E-02
   476.985  0.1717327E-02  0.1518394E-01  0.1650827E-01    10.331  0.1452354E-03  0.1604372E-02  0.3190236E-02
   476.989  0.1717394E-02  0.1518442E-01  0.1651269E-01    10.331  0.1453375E-03  0.1607276E-02  0.3183700E-02
   476.993  0.1717437E-02  0.1518494E-01  0.1651429E-01    10.332  0.1454314E-03  0.1610334E-02  0.3179132E-02
   476.997  0.1717454E-02  0.1518522E-01  0.1651342E-01    10.332  0.1455145E-03  0.1613407E-02  0.3176039E-02
   477.001  0.1717438E-02  0.1518921E-01  0.1651290E-01    10.332  0.1455927E-03  0.1614656E-02  0.3172271E-02
   477.005  0.1717386E-02  0.1519265E-01  0.1650950E-01    10.332  0.1456680E-03  0.1614762E-02  0.3170117E-02
   477.009  0.1717301E-02  0.1519591E-01  0.1650290E-01    10.333  0.1457382E-03  0.1615573E-02  0.3171569E-02
   477.012  0.1717182E-02  0.1519849E-01  0.1649398E-01    10.333  0.1458019E-03  0.1615559E-02  0.3174919E-02
   477.016  0.1717034E-02  0.1519954E-01  0.1648361E-01    10.333  0.1458580E-03  0.1615147E-02  0.3180920E-02
   477.020  0.1716873E-02  0.1520075E-01  0.1647293E-01    10.333  0.1459092E-03  0.1614325E-02  0.3188078E-02
   477.024  0.1716726E-02  0.1520137E-01  0.1646359E-01    10.333  0.1459595E-03  0.1613866E-02  0.3194141E-02
   477.028  0.1716595E-02  0.1520150E-01  0.1645810E-01    10.334  0.1460082E-03  0.1613091E-02  0.3196718E-02
   477.032  0.1716484E-02  0.1520137E-01  0.1645517E-01    10.334  0.1460542E-03  0.1612234E-02  0.3197664E-02
   477.036  0.1716395E-02  0.1520065E-01  0.1645461E-01    10.334  0.1460965E-03  0.1611764E-02  0.3197316E-02
   477.039  0.1716330E-02  0.1519956E-01  0.1645613E-01    10.334  0.1461348E-03  0.1610941E-02  0.3195816E-02
   477.043  0.1716290E-02  0.1519739E-01  0.1645926E-01    10.334  0.1461682E-03  0.1609059E-02  0.3193392E-02
   477.047  0.1716276E-02  0.1519664E-01  0.1646456E-01    10.335  0.1461963E-03  0.1609531E-02  0.3190019E-02
   477.051  0.1716289E-02  0.1519581E-01  0.1647169E-01    10.335  0.1462178E-03  0.1610198E-02  0.3186959E-02
   477.055  0.1716327E-02  0.1519472E-01  0.1647902E-01    10.335  0.1462328E-03  0.1610465E-02  0.3184387E-02
   477.059  0.1716389E-02  0.1519369E-01  0.1648781E-01    10.335  0.1462383E-03  0.1610741E-02  0.3181661E-02
   477.063  0.1716456E-02  0.1519292E-01  0.1649627E-01    10.335  0.1462228E-03  0.1609815E-02  0.3178599E-02
   477.067  0.1716527E-02  0.1519280E-01  0.1650489E-01    10.336  0.1461867E-03  0.1607248E-02  0.3175770E-02
   477.070  0.1716599E-02  0.1519387E-01  0.1651260E-01    10.336  0.1461295E-03  0.1603415E-02  0.3172425E-02
   477.074  0.1716672E-02  0.1519492E-01  0.1652003E-01    10.336  0.1460518E-03  0.1598335E-02  0.3169484E-02
   477.078  0.1716743E-02  0.1519643E-01  0.1652465E-01    10.336  0.1459551E-03  0.1592022E-02  0.3168108E-02
   477.082  0.1716812E-02  0.1519774E-01  0.1653078E-01    10.336  0.1458417E-03  0.1584431E-02  0.3165922E-02
   477.086  0.1716877E-02  0.1520077E-01  0.1653698E-01    10.337  0.1457141E-03  0.1576997E-02  0.3163160E-02
   477.090  0.1716936E-02  0.1520468E-01  0.1654257E-01    10.337  0.1455743E-03  0.1568567E-02  0.3161688E-02
   477.094  0.1716989E-02  0.1520827E-01  0.1654786E-01    10.337  0.1454267E-03  0.1561254E-02  0.3161798E-02
   477.097  0.1717034E-02  0.1521255E-01  0.1655158E-01    10.337  0.1452735E-03  0.1556967E-02  0.3163719E-02
   477.101  0.1717066E-02  0.1521374E-01  0.1655418E-01    10.337  0.1451100E-03  0.1550694E-02  0.3166757E-02
   477.105  0.1717073E-02  0.1521427E-01  0.1655458E-01    10.338  0.1449221E-03  0.1545420E-02  0.3171559E-02
   477.109  0.1717054E-02  0.1521392E-01  0.1655213E-01    10.338  0.1447126E-03  0.1542009E-02  0.3177887E-02
   477.113  0.1717010E-02  0.1521319E-01  0.1654700E-01    10.338  0.1444858E-03  0.1540106E-02  0.3185870E-02
   477.117  0.1716947E-02  0.1521150E-01  0.1654016E-01    10.338  0.1442477E-03  0.1539388E-02  0.3194756E-02
   477.121  0.1716878E-02  0.1520907E-01  0.1653438E-01    10.338  0.1440060E-03  0.1539953E-02  0.3202495E-02
   477.124  0.1716803E-02  0.1520549E-01  0.1652767E-01    10.339  0.1437649E-03  0.1542295E-02  0.3210498E-02
   477.128  0.1716725E-02  0.1520069E-01  0.1652167E-01    10.339  0.1435303E-03  0.1546064E-02  0.3218200E-02
   477.132  0.1716653E-02  0.1519539E-01  0.1651576E-01    10.339  0.1433006E-03  0.1551180E-02  0.3225867E-02
   477.136  0.1716598E-02  0.1518942E-01  0.1651091E-01    10.339  0.1430763E-03  0.1557353E-02  0.3234408E-02
   477.140  0.1716559E-02  0.1518281E-01  0.1650799E-01    10.339  0.1428608E-03  0.1565322E-02  0.3243425E-02
   477.144  0.1716537E-02  0.1517542E-01  0.1650644E-01    10.340  0.1426586E-03  0.1574449E-02  0.3252936E-02
   477.148  0.1716533E-02  0.1516888E-01  0.1650675E-01    10.340  0.1424737E-03  0.1583749E-02  0.3262188E-02
   477.151  0.1716545E-02  0.1516225E-01  0.1650665E-01    10.340  0.1423088E-03  0.1594037E-02  0.3271339E-02
   477.155  0.1716573E-02  0.1515558E-01  0.1650729E-01    10.340  0.1421674E-03  0.1604654E-02  0.3280182E-02
   477.159  0.1716616E-02  0.1514850E-01  0.1650831E-01    10.341  0.1420508E-03  0.1615116E-02  0.3288394E-02
   477.163  0.1716660E-02  0.1514172E-01  0.1650900E-01    10.341  0.1419545E-03  0.1625185E-02  0.3294497E-02
   477.167  0.1716685E-02  0.1513748E-01  0.1650720E-01    10.341  0.1418651E-03  0.1634253E-02  0.3294790E-02
   477.171  0.1716690E-02  0.1513135E-01  0.1650351E-01    10.341  0.1417836E-03  0.1643883E-02  0.3288636E-02
   477.175  0.1716676E-02  0.1512555E-01  0.1649719E-01    10.341  0.1416996E-03  0.1652660E-02  0.3276528E-02
   477.179  0.1716631E-02  0.1512305E-01  0.1649144E-01    10.342  0.1416019E-03  0.1655179E-02  0.3262788E-02
   477.182  0.1716553E-02  0.1512156E-01  0.1648366E-01    10.342  0.1414910E-03  0.1655898E-02  0.3242036E-02
   477.186  0.1716445E-02  0.1512058E-01  0.1647364E-01    10.342  0.1413695E-03  0.1656059E-02  0.3214334E-02
   477.190  0.1716303E-02  0.1512006E-01  0.1646217E-01    10.342  0.1412431E-03  0.1656038E-02  0.3182412E-02
   477.194  0.1716114E-02  0.1512001E-01  0.1644808E-01    10.342  0.1411153E-03  0.1656749E-02  0.3146685E-02
   477.198  0.1715883E-02  0.1512060E-01  0.1643242E-01    10.343  0.1409902E-03  0.1658868E-02  0.3110038E-02
   477.202  0.1715614E-02  0.1512186E-01  0.1641518E-01    10.343  0.1408714E-03  0.1661170E-02  0.3072642E-02
   477.206  0.1715321E-02  0.1512333E-01  0.1640030E-01    10.343  0.1407674E-03  0.1662593E-02  0.3041073E-02
   477.209  0.1715027E-02  0.1512872E-01  0.1638842E-01    10.343  0.1406917E-03  0.1662199E-02  0.3016141E-02
   477.213  0.1714739E-02  0.1513358E-01  0.1637830E-01    10.343  0.1406489E-03  0.1662736E-02  0.2997249E-02
   477.217  0.1714461E-02  0.1513845E-01  0.1637104E-01    10.344  0.1406447E-03  0.1663576E-02  0.2984150E-02
   477.221  0.1714201E-02  0.1514291E-01  0.1636657E-01    10.344  0.1406791E-03  0.1664425E-02  0.2976441E-02
   477.225  0.1713964E-02  0.1514630E-01  0.1636477E-01    10.344  0.1407546E-03  0.1665398E-02  0.2972791E-02
   477.229  0.1713736E-02  0.1514968E-01  0.1636249E-01    10.344  0.1408943E-03  0.1666749E-02  0.2977049E-02
   477.233  0.1713518E-02  0.1515275E-01  0.1636044E-01    10.344  0.1411028E-03  0.1669506E-02  0.2987431E-02
   477.236  0.1713317E-02  0.1515438E-01  0.1635925E-01    10.345  0.1413740E-03  0.1671556E-02  0.3000799E-02
   477.240  0.1713137E-02  0.1515387E-01  0.1635752E-01    10.345  0.1417020E-03  0.1673303E-02  0.3018441E-02
   477.244  0.1712982E-02  0.1515126E-01  0.1635566E-01    10.345  0.1420800E-03  0.1673299E-02  0.3040168E-02
   477.248  0.1712854E-02  0.1514978E-01  0.1635702E-01    10.345  0.1425013E-03  0.1668847E-02  0.3070182E-02
   477.252  0.1712756E-02  0.1514762E-01  0.1635820E-01    10.345  0.1429566E-03  0.1663814E-02  0.3102438E-02
   477.256  0.1712688E-02  0.1514625E-01  0.1636256E-01    10.346  0.1434377E-03  0.1660289E-02  0.3136162E-02
   477.260  0.1712650E-02  0.1514519E-01  0.1636869E-01    10.346  0.1439355E-03  0.1657588E-02  0.3169192E-02
   477.264  0.1712641E-02  0.1514264E-01  0.1637425E-01    10.346  0.1444389E-03  0.1653244E-02  0.3201292E-02
   477.267  0.1712659E-02  0.1513912E-01  0.1637952E-01    10.346  0.1449373E-03  0.1647259E-02  0.3231640E-02
   477.271  0.1712696E-02  0.1513430E-01  0.1638482E-01    10.346  0.1454162E-03  0.1638731E-02  0.3259008E-02
   477.275  0.1712757E-02  0.1512868E-01  0.1638953E-01    10.347  0.1458819E-03  0.1627794E-02  0.3281932E-02
   477.279  0.1712843E-02  0.1512224E-01  0.1639383E-01    10.347  0.1463294E-03  0.1614437E-02  0.3300149E-02
   477.283  0.1712952E-02  0.1511616E-01  0.1639886E-01    10.347  0.1467473E-03  0.1600017E-02  0.3312823E-02
   477.287  0.1713078E-02  0.1510928E-01  0.1640386E-01    10.347  0.1471252E-03  0.1584315E-02  0.3320252E-02
   477.291  0.1713218E-02  0.1510150E-01  0.1640710E-01    10.347  0.1474540E-03  0.1566789E-02  0.3321166E-02
   477.294  0.1713367E-02  0.1509260E-01  0.1640933E-01    10.348  0.1477255E-03  0.1549074E-02  0.3315591E-02
   477.298  0.1713521E-02  0.1508268E-01  0.1641004E-01    10.348  0.1479323E-03  0.1530531E-02  0.3303950E-02
   477.302  0.1713676E-02  0.1507563E-01  0.1641330E-01    10.348  0.1480701E-03  0.1517540E-02  0.3286058E-02
   477.306  0.1713826E-02  0.1507418E-01  0.1642039E-01    10.348  0.1481362E-03  0.1513867E-02  0.3261034E-02
   477.310  0.1713975E-02  0.1507354E-01  0.1642829E-01    10.348  0.1481356E-03  0.1513492E-02  0.3232730E-02
   477.314  0.1714142E-02  0.1507203E-01  0.1643620E-01    10.349  0.1480833E-03  0.1513223E-02  0.3204377E-02
   477.318  0.1714324E-02  0.1507092E-01  0.1644453E-01    10.349  0.1479815E-03  0.1514231E-02  0.3177798E-02
   477.322  0.1714521E-02  0.1506875E-01  0.1645306E-01    10.349  0.1478337E-03  0.1515325E-02  0.3152430E-02
   477.325  0.1714742E-02  0.1506619E-01  0.1646133E-01    10.349  0.1476536E-03  0.1516813E-02  0.3130231E-02
   477.329  0.1714990E-02  0.1506321E-01  0.1647177E-01    10.349  0.1474473E-03  0.1518881E-02  0.3112439E-02
   477.333  0.1715256E-02  0.1505961E-01  0.1648124E-01    10.350  0.1472194E-03  0.1522050E-02  0.3099033E-02
   477.337  0.1715535E-02  0.1505555E-01  0.1649035E-01    10.350  0.1469714E-03  0.1526734E-02  0.3085931E-02
   477.341  0.1715820E-02  0.1505190E-01  0.1649810E-01    10.350  0.1467084E-03  0.1530553E-02  0.3074745E-02
   477.345  0.1716106E-02  0.1504924E-01  0.1650308E-01    10.350  0.1464353E-03  0.1533672E-02  0.3064713E-02
   477.349  0.1716387E-02  0.1504540E-01  0.1650606E-01    10.350  0.1461575E-03  0.1539804E-02  0.3055190E-02
   477.352  0.1716657E-02  0.1504029E-01  0.1650516E-01    10.351  0.1458797E-03  0.1544449E-02  0.3044782E-02
   477.356  0.1716911E-02  0.1503507E-01  0.1650209E-01    10.351  0.1456067E-03  0.1549459E-02  0.3036180E-02
   477.360  0.1717141E-02  0.1502977E-01  0.1649764E-01    10.351  0.1453433E-03  0.1555194E-02  0.3028610E-02
   477.364  0.1717352E-02  0.1502551E-01  0.1648972E-01    10.351  0.1451016E-03  0.1559702E-02  0.3021521E-02
   477.368  0.1717553E-02  0.1502120E-01  0.1648311E-01    10.351  0.1448783E-03  0.1564487E-02  0.3013921E-02
   477.372  0.1717740E-02  0.1501710E-01  0.1647531E-01    10.352  0.1446769E-03  0.1569295E-02  0.3007095E-02
   477.376  0.1717909E-02  0.1501313E-01  0.1646654E-01    10.352  0.1445010E-03  0.1573840E-02  0.3000113E-02
   477.379  0.1718057E-02  0.1500956E-01  0.1645782E-01    10.352  0.1443536E-03  0.1577833E-02  0.2996021E-02
   477.383  0.1718180E-02  0.1500957E-01  0.1645057E-01    10.352  0.1442368E-03  0.1577361E-02  0.2992353E-02
   477.387  0.1718279E-02  0.1500991E-01  0.1644286E-01    10.352  0.1441486E-03  0.1576651E-02  0.2988430E-02
   477.391  0.1718353E-02  0.1501040E-01  0.1643449E-01    10.353  0.1440891E-03  0.1575176E-02  0.2984292E-02
   477.395  0.1718401E-02  0.1501383E-01  0.1642855E-01    10.353  0.1440590E-03  0.1568685E-02  0.2986458E-02
   477.399  0.1718421E-02  0.1501712E-01  0.1642174E-01    10.353  0.1440579E-03  0.1562411E-02  0.2989038E-02
   477.403  0.1718433E-02  0.1502002E-01  0.1641619E-01    10.353  0.1440599E-03  0.1555365E-02  0.2991237E-02
   477.407  0.1718442E-02  0.1502321E-01  0.1641251E-01    10.354  0.1440567E-03  0.1548193E-02  0.2991990E-02
   477.410  0.1718450E-02  0.1502603E-01  0.1640830E-01    10.354  0.1440483E-03  0.1541324E-02  0.2992761E-02
   477.414  0.1718455E-02  0.1502973E-01  0.1640651E-01    10.354  0.1440344E-03  0.1536000E-02  0.2991705E-02
   477.418  0.1718462E-02  0.1503204E-01  0.1640568E-01    10.354  0.1440192E-03  0.1528611E-02  0.2989396E-02
   477.422  0.1718476E-02  0.1503330E-01  0.1640632E-01    10.354  0.1440060E-03  0.1522190E-02  0.2986768E-02
   477.426  0.1718498E-02  0.1503220E-01  0.1640627E-01    10.355  0.1439958E-03  0.1516449E-02  0.2983755E-02
   477.430  0.1718525E-02  0.1503154E-01  0.1640691E-01    10.355  0.1439872E-03  0.1511210E-02  0.2980776E-02
   477.434  0.1718559E-02  0.1503118E-01  0.1640809E-01    10.355  0.1439816E-03  0.1509126E-02  0.2977095E-02
   477.437  0.1718596E-02  0.1502895E-01  0.1640879E-01    10.355  0.1439781E-03  0.1506937E-02  0.2973070E-02
   477.441  0.1718638E-02  0.1502630E-01  0.1640959E-01    10.355  0.1439775E-03  0.1505375E-02  0.2968694E-02
   477.445  0.1718682E-02  0.1502221E-01  0.1640988E-01    10.355  0.1439784E-03  0.1504769E-02  0.2964564E-02
   477.449  0.1718727E-02  0.1501907E-01  0.1640938E-01    10.356  0.1439811E-03  0.1504074E-02  0.2959947E-02
   477.453  0.1718772E-02  0.1501559E-01  0.1640916E-01    10.356  0.1439857E-03  0.1503236E-02  0.2954949E-02
   477.457  0.1718815E-02  0.1501192E-01  0.1640876E-01    10.356  0.1439918E-03  0.1502897E-02  0.2949859E-02
   477.461  0.1718856E-02  0.1500847E-01  0.1640788E-01    10.356  0.1439986E-03  0.1502941E-02  0.2944614E-02
   477.464  0.1718893E-02  0.1500487E-01  0.1640681E-01    10.357  0.1440059E-03  0.1503645E-02  0.2939418E-02
   477.468  0.1718925E-02  0.1500172E-01  0.1640496E-01    10.357  0.1440137E-03  0.1503708E-02  0.2934472E-02
   477.472  0.1718953E-02  0.1499901E-01  0.1640324E-01    10.357  0.1440198E-03  0.1503091E-02  0.2928935E-02
   477.476  0.1718967E-02  0.1499557E-01  0.1640174E-01    10.357  0.1440204E-03  0.1503701E-02  0.2927263E-02
   477.480  0.1718920E-02  0.1499205E-01  0.1639433E-01    10.357  0.1440041E-03  0.1504828E-02  0.2927649E-02
   477.484  0.1718812E-02  0.1498900E-01  0.1638237E-01    10.357  0.1439720E-03  0.1505821E-02  0.2934920E-02
   477.488  0.1718645E-02  0.1498646E-01  0.1636697E-01    10.358  0.1439261E-03  0.1506008E-02  0.2947825E-02
   477.492  0.1718424E-02  0.1498572E-01  0.1634986E-01    10.358  0.1438671E-03  0.1504434E-02  0.2966421E-02
   477.495  0.1718153E-02  0.1498483E-01  0.1633058E-01    10.358  0.1437983E-03  0.1502427E-02  0.2987811E-02
   477.499  0.1717842E-02  0.1498931E-01  0.1631560E-01    10.358  0.1437227E-03  0.1497848E-02  0.3005006E-02
   477.503  0.1717497E-02  0.1499345E-01  0.1630076E-01    10.359  0.1436422E-03  0.1493092E-02  0.3023761E-02
   477.507  0.1717124E-02  0.1499667E-01  0.1628577E-01    10.359  0.1435500E-03  0.1489318E-02  0.3042272E-02
   477.511  0.1716731E-02  0.1500777E-01  0.1628068E-01    10.359  0.1434465E-03  0.1481423E-02  0.3047514E-02
   477.515  0.1716328E-02  0.1501822E-01  0.1627638E-01    10.359  0.1433319E-03  0.1474523E-02  0.3049114E-02
   477.519  0.1715921E-02  0.1502625E-01  0.1627081E-01    10.359  0.1432043E-03  0.1469411E-02  0.3050715E-02
   477.522  0.1715512E-02  0.1503053E-01  0.1626564E-01    10.359  0.1430613E-03  0.1465099E-02  0.3051911E-02
   477.526  0.1715112E-02  0.1503159E-01  0.1626023E-01    10.360  0.1429045E-03  0.1461333E-02  0.3053002E-02
   477.530  0.1714732E-02  0.1503044E-01  0.1625461E-01    10.360  0.1427369E-03  0.1457080E-02  0.3053335E-02
   477.534  0.1714377E-02  0.1503089E-01  0.1625481E-01    10.360  0.1425594E-03  0.1453265E-02  0.3045850E-02
   477.538  0.1714056E-02  0.1503122E-01  0.1625925E-01    10.360  0.1423755E-03  0.1449436E-02  0.3035628E-02
   477.542  0.1713777E-02  0.1503041E-01  0.1626546E-01    10.361  0.1421881E-03  0.1446069E-02  0.3024395E-02
   477.546  0.1713546E-02  0.1502796E-01  0.1627381E-01    10.361  0.1420012E-03  0.1443478E-02  0.3012535E-02
   477.549  0.1713368E-02  0.1502426E-01  0.1628370E-01    10.361  0.1418199E-03  0.1441662E-02  0.3000519E-02
   477.553  0.1713247E-02  0.1501862E-01  0.1629524E-01    10.361  0.1416499E-03  0.1440938E-02  0.2988466E-02
   477.557  0.1713182E-02  0.1501116E-01  0.1630985E-01    10.361  0.1414975E-03  0.1441889E-02  0.2974542E-02
   477.561  0.1713175E-02  0.1499982E-01  0.1632357E-01    10.362  0.1413671E-03  0.1445656E-02  0.2964497E-02
   477.565  0.1713226E-02  0.1499602E-01  0.1634441E-01    10.362  0.1412623E-03  0.1445646E-02  0.2949519E-02
   477.569  0.1713327E-02  0.1499603E-01  0.1637014E-01    10.362  0.1411914E-03  0.1443232E-02  0.2931075E-02
   477.573  0.1713475E-02  0.1499525E-01  0.1639548E-01    10.362  0.1411605E-03  0.1441126E-02  0.2915402E-02
   477.577  0.1713662E-02  0.1499353E-01  0.1642011E-01    10.362  0.1411704E-03  0.1439656E-02  0.2903293E-02
   477.580  0.1713876E-02  0.1499197E-01  0.1644427E-01    10.362  0.1412169E-03  0.1437718E-02  0.2893242E-02
   477.584  0.1714106E-02  0.1498955E-01  0.1646463E-01    10.363  0.1413058E-03  0.1436281E-02  0.2886737E-02
   477.588  0.1714334E-02  0.1498907E-01  0.1648279E-01    10.363  0.1414464E-03  0.1438066E-02  0.2883421E-02
   477.592  0.1714555E-02  0.1499176E-01  0.1649799E-01    10.363  0.1416366E-03  0.1440002E-02  0.2883962E-02
   477.596  0.1714761E-02  0.1499125E-01  0.1650883E-01    10.363  0.1418712E-03  0.1444232E-02  0.2888970E-02
   477.600  0.1714947E-02  0.1499063E-01  0.1651550E-01    10.363  0.1421443E-03  0.1448328E-02  0.2897640E-02
   477.604  0.1715104E-02  0.1498975E-01  0.1651898E-01    10.364  0.1424490E-03  0.1452071E-02  0.2909824E-02
   477.608  0.1715228E-02  0.1498867E-01  0.1651869E-01    10.364  0.1427771E-03  0.1455005E-02  0.2924751E-02
   477.611  0.1715316E-02  0.1498717E-01  0.1651227E-01    10.364  0.1431211E-03  0.1457149E-02  0.2943949E-02
   477.615  0.1715362E-02  0.1498604E-01  0.1650315E-01    10.364  0.1434721E-03  0.1458383E-02  0.2965093E-02
   477.619  0.1715366E-02  0.1498324E-01  0.1648957E-01    10.364  0.1438227E-03  0.1459014E-02  0.2989879E-02
   477.623  0.1715313E-02  0.1497933E-01  0.1647078E-01    10.365  0.1441829E-03  0.1458644E-02  0.3018103E-02
   477.627  0.1715245E-02  0.1497931E-01  0.1645689E-01    10.365  0.1445647E-03  0.1465689E-02  0.3042278E-02
   477.631  0.1715178E-02  0.1498213E-01  0.1644730E-01    10.365  0.1449645E-03  0.1477029E-02  0.3062023E-02
   477.635  0.1715113E-02  0.1498436E-01  0.1643817E-01    10.365  0.1453743E-03  0.1486158E-02  0.3079264E-02
   477.638  0.1715050E-02  0.1498691E-01  0.1643123E-01    10.365  0.1457853E-03  0.1495486E-02  0.3093663E-02
   477.642  0.1714991E-02  0.1498795E-01  0.1642506E-01    10.366  0.1461898E-03  0.1503489E-02  0.3105336E-02
   477.646  0.1714935E-02  0.1498995E-01  0.1642041E-01    10.366  0.1465790E-03  0.1511774E-02  0.3114742E-02
   477.650  0.1714883E-02  0.1499252E-01  0.1641696E-01    10.366  0.1469445E-03  0.1518139E-02  0.3122772E-02
   477.654  0.1714836E-02  0.1499579E-01  0.1641463E-01    10.366  0.1472797E-03  0.1524169E-02  0.3129013E-02
   477.658  0.1714793E-02  0.1499773E-01  0.1641209E-01    10.366  0.1475767E-03  0.1528427E-02  0.3131179E-02
   477.662  0.1714756E-02  0.1499780E-01  0.1640849E-01    10.367  0.1478290E-03  0.1530673E-02  0.3131362E-02
   477.666  0.1714725E-02  0.1499683E-01  0.1640361E-01    10.367  0.1480323E-03  0.1530350E-02  0.3129477E-02
   477.669  0.1714709E-02  0.1499439E-01  0.1639862E-01    10.367  0.1481882E-03  0.1527795E-02  0.3127694E-02
   477.673  0.1714709E-02  0.1499098E-01  0.1639329E-01    10.367  0.1482939E-03  0.1522785E-02  0.3126611E-02
   477.677  0.1714732E-02  0.1498607E-01  0.1638854E-01    10.367  0.1483564E-03  0.1516137E-02  0.3126077E-02
   477.681  0.1714782E-02  0.1498241E-01  0.1638600E-01    10.368  0.1483810E-03  0.1509651E-02  0.3123915E-02
   477.685  0.1714863E-02  0.1497761E-01  0.1638861E-01    10.368  0.1483701E-03  0.1504352E-02  0.3120322E-02
   477.689  0.1714971E-02  0.1497266E-01  0.1639057E-01    10.368  0.1483235E-03  0.1498469E-02  0.3119427E-02
   477.693  0.1715104E-02  0.1496752E-01  0.1639296E-01    10.368  0.1482415E-03  0.1492654E-02  0.3116519E-02
   477.696  0.1715259E-02  0.1496281E-01  0.1639612E-01    10.368  0.1481255E-03  0.1486607E-02  0.3113168E-02
   477.700  0.1715433E-02  0.1495859E-01  0.1640016E-01    10.369  0.1479778E-03  0.1480412E-02  0.3108683E-02
   477.704  0.1715621E-02  0.1495496E-01  0.1640450E-01    10.369  0.1478009E-03  0.1474694E-02  0.3103282E-02
   477.708  0.1715820E-02  0.1495273E-01  0.1640914E-01    10.369  0.1475983E-03  0.1469006E-02  0.3097686E-02
   477.712  0.1716025E-02  0.1495036E-01  0.1641413E-01    10.369  0.1473732E-03  0.1465341E-02  0.3091908E-02
   477.716  0.1716231E-02  0.1494830E-01  0.1641850E-01    10.369  0.1471299E-03  0.1461932E-02  0.3086146E-02
   477.720  0.1716430E-02  0.1494717E-01  0.1642301E-01    10.370  0.1468720E-03  0.1459201E-02  0.3081158E-02
   477.723  0.1716620E-02  0.1494718E-01  0.1642848E-01    10.370  0.1466031E-03  0.1457529E-02  0.3075429E-02
   477.727  0.1716804E-02  0.1494775E-01  0.1643110E-01    10.370  0.1463310E-03  0.1456933E-02  0.3072409E-02
   477.731  0.1716982E-02  0.1494797E-01  0.1643370E-01    10.370  0.1460599E-03  0.1457845E-02  0.3070500E-02
   477.735  0.1717153E-02  0.1494873E-01  0.1643611E-01    10.370  0.1457954E-03  0.1459989E-02  0.3068447E-02
   477.739  0.1717311E-02  0.1494992E-01  0.1643767E-01    10.371  0.1455418E-03  0.1463138E-02  0.3067149E-02
   477.743  0.1717459E-02  0.1495218E-01  0.1644025E-01    10.371  0.1452987E-03  0.1467054E-02  0.3065017E-02
   477.747  0.1717596E-02  0.1495485E-01  0.1644185E-01    10.371  0.1450671E-03  0.1471862E-02  0.3064422E-02
   477.751  0.1717720E-02  0.1495842E-01  0.1644371E-01    10.371  0.1448524E-03  0.1477792E-02  0.3064132E-02
   477.754  0.1717827E-02  0.1496257E-01  0.1644520E-01    10.371  0.1446579E-03  0.1485127E-02  0.3063611E-02
   477.758  0.1717924E-02  0.1496665E-01  0.1644624E-01    10.371  0.1444808E-03  0.1492476E-02  0.3063729E-02
   477.762  0.1718015E-02  0.1497004E-01  0.1644687E-01    10.372  0.1443125E-03  0.1498604E-02  0.3063627E-02
   477.766  0.1718100E-02  0.1497303E-01  0.1644622E-01    10.372  0.1441551E-03  0.1503638E-02  0.3064346E-02
   477.770  0.1718178E-02  0.1497524E-01  0.1644507E-01    10.372  0.1440124E-03  0.1507464E-02  0.3064284E-02
   477.774  0.1718246E-02  0.1497661E-01  0.1644315E-01    10.372  0.1438863E-03  0.1510942E-02  0.3065177E-02
   477.778  0.1718304E-02  0.1497679E-01  0.1643995E-01    10.372  0.1437796E-03  0.1513648E-02  0.3066613E-02
   477.782  0.1718351E-02  0.1497651E-01  0.1643532E-01    10.373  0.1436942E-03  0.1515979E-02  0.3068954E-02
   477.785  0.1718384E-02  0.1497624E-01  0.1643029E-01    10.373  0.1436305E-03  0.1517875E-02  0.3071425E-02
   477.789  0.1718400E-02  0.1497482E-01  0.1642340E-01    10.373  0.1435838E-03  0.1520182E-02  0.3074383E-02
   477.793  0.1718396E-02  0.1497484E-01  0.1641641E-01    10.373  0.1435528E-03  0.1520918E-02  0.3075427E-02
   477.797  0.1718383E-02  0.1497449E-01  0.1640925E-01    10.373  0.1435254E-03  0.1521887E-02  0.3077415E-02
   477.801  0.1718369E-02  0.1497385E-01  0.1640205E-01    10.374  0.1434915E-03  0.1523049E-02  0.3078468E-02
   477.805  0.1718354E-02  0.1497313E-01  0.1639569E-01    10.374  0.1434518E-03  0.1524072E-02  0.3079067E-02
   477.809  0.1718338E-02  0.1497239E-01  0.1639030E-01    10.374  0.1434069E-03  0.1525244E-02  0.3080115E-02
   477.813  0.1718322E-02  0.1497184E-01  0.1638478E-01    10.374  0.1433575E-03  0.1525920E-02  0.3081017E-02
   477.816  0.1718304E-02  0.1497104E-01  0.1637917E-01    10.374  0.1433055E-03  0.1526054E-02  0.3081343E-02
   477.820  0.1718280E-02  0.1497099E-01  0.1637349E-01    10.375  0.1432589E-03  0.1526586E-02  0.3081939E-02
   477.824  0.1718249E-02  0.1497114E-01  0.1636806E-01    10.375  0.1432181E-03  0.1527546E-02  0.3082312E-02
   477.828  0.1718212E-02  0.1497143E-01  0.1636300E-01    10.375  0.1431849E-03  0.1528539E-02  0.3083115E-02
   477.832  0.1718169E-02  0.1497187E-01  0.1635773E-01    10.375  0.1431593E-03  0.1529747E-02  0.3084021E-02
   477.836  0.1718122E-02  0.1497240E-01  0.1635473E-01    10.375  0.1431415E-03  0.1530918E-02  0.3084052E-02
   477.840  0.1718070E-02  0.1497309E-01  0.1634882E-01    10.376  0.1431321E-03  0.1531776E-02  0.3084874E-02
   477.843  0.1718014E-02  0.1497389E-01  0.1634249E-01    10.376  0.1431311E-03  0.1532404E-02  0.3085604E-02
   477.847  0.1717954E-02  0.1497486E-01  0.1633684E-01    10.376  0.1431379E-03  0.1532323E-02  0.3086893E-02
   477.851  0.1717886E-02  0.1497586E-01  0.1633149E-01    10.376  0.1431499E-03  0.1532105E-02  0.3088990E-02
   477.855  0.1717805E-02  0.1497713E-01  0.1632658E-01    10.376  0.1431624E-03  0.1530787E-02  0.3089405E-02
   477.859  0.1717712E-02  0.1497839E-01  0.1632227E-01    10.377  0.1431745E-03  0.1528863E-02  0.3088972E-02
   477.863  0.1717612E-02  0.1497956E-01  0.1631858E-01    10.377  0.1431873E-03  0.1526450E-02  0.3087393E-02
   477.867  0.1717509E-02  0.1498011E-01  0.1631472E-01    10.377  0.1432010E-03  0.1523414E-02  0.3085062E-02
   477.871  0.1717404E-02  0.1498018E-01  0.1631086E-01    10.377  0.1432155E-03  0.1520500E-02  0.3082802E-02
   477.874  0.1717302E-02  0.1498151E-01  0.1630850E-01    10.377  0.1432307E-03  0.1516037E-02  0.3082643E-02
   477.878  0.1717203E-02  0.1498246E-01  0.1630769E-01    10.377  0.1432468E-03  0.1512140E-02  0.3083064E-02
   477.882  0.1717111E-02  0.1498129E-01  0.1630700E-01    10.378  0.1432631E-03  0.1507510E-02  0.3083133E-02
   477.886  0.1717027E-02  0.1498051E-01  0.1630618E-01    10.378  0.1432804E-03  0.1503539E-02  0.3083201E-02
   477.890  0.1716953E-02  0.1498109E-01  0.1630555E-01    10.378  0.1432978E-03  0.1500081E-02  0.3083595E-02
   477.894  0.1716893E-02  0.1497713E-01  0.1630511E-01    10.378  0.1433157E-03  0.1495892E-02  0.3083417E-02
   477.898  0.1716848E-02  0.1497194E-01  0.1630491E-01    10.378  0.1433339E-03  0.1491906E-02  0.3082917E-02
   477.902  0.1716803E-02  0.1496575E-01  0.1630278E-01    10.379  0.1433425E-03  0.1488721E-02  0.3080008E-02
   477.905  0.1716740E-02  0.1495840E-01  0.1629785E-01    10.379  0.1433273E-03  0.1485891E-02  0.3071242E-02
   477.909  0.1716660E-02  0.1495055E-01  0.1629036E-01    10.379  0.1432892E-03  0.1484348E-02  0.3054451E-02
   477.913  0.1716565E-02  0.1494194E-01  0.1628201E-01    10.379  0.1432302E-03  0.1484877E-02  0.3035117E-02
   477.917  0.1716456E-02  0.1493588E-01  0.1627629E-01    10.379  0.1431506E-03  0.1486569E-02  0.3014560E-02
   477.921  0.1716323E-02  0.1493360E-01  0.1627182E-01    10.380  0.1430440E-03  0.1485601E-02  0.2996881E-02
   477.925  0.1716168E-02  0.1493329E-01  0.1626905E-01    10.380  0.1429131E-03  0.1484483E-02  0.2977157E-02
   477.929  0.1715995E-02  0.1493337E-01  0.1626354E-01    10.380  0.1427619E-03  0.1482121E-02  0.2958978E-02
   477.933  0.1715810E-02  0.1493397E-01  0.1625831E-01    10.380  0.1425942E-03  0.1478813E-02  0.2942515E-02
   477.936  0.1715617E-02  0.1494148E-01  0.1626050E-01    10.380  0.1424150E-03  0.1466268E-02  0.2942361E-02
   477.940  0.1715423E-02  0.1495026E-01  0.1626639E-01    10.381  0.1422287E-03  0.1451943E-02  0.2950275E-02
   477.944  0.1715232E-02  0.1495873E-01  0.1627219E-01    10.381  0.1420404E-03  0.1438330E-02  0.2958352E-02
   477.948  0.1715050E-02  0.1496588E-01  0.1627799E-01    10.381  0.1418536E-03  0.1427469E-02  0.2966853E-02
   477.952  0.1714868E-02  0.1497071E-01  0.1628197E-01    10.381  0.1416641E-03  0.1419660E-02  0.2973804E-02
   477.956  0.1714681E-02  0.1497410E-01  0.1628386E-01    10.381  0.1414728E-03  0.1414362E-02  0.2977268E-02
   477.960  0.1714500E-02  0.1497705E-01  0.1628722E-01    10.381  0.1412894E-03  0.1408620E-02  0.2983327E-02
   477.963  0.1714330E-02  0.1497846E-01  0.1629039E-01    10.382  0.1411202E-03  0.1405082E-02  0.2988507E-02
   477.967  0.1714175E-02  0.1497711E-01  0.1629349E-01    10.382  0.1409686E-03  0.1401414E-02  0.2992603E-02
   477.971  0.1714040E-02  0.1497508E-01  0.1629592E-01    10.382  0.1408374E-03  0.1401884E-02  0.2997046E-02
   477.975  0.1713928E-02  0.1497240E-01  0.1629902E-01    10.382  0.1407294E-03  0.1403416E-02  0.3003317E-02
   477.979  0.1713843E-02  0.1497553E-01  0.1630942E-01    10.382  0.1406474E-03  0.1398277E-02  0.3025290E-02
   477.983  0.1713787E-02  0.1497882E-01  0.1632186E-01    10.383  0.1405914E-03  0.1392445E-02  0.3054225E-02
   477.987  0.1713761E-02  0.1498313E-01  0.1633547E-01    10.383  0.1405639E-03  0.1386402E-02  0.3084862E-02
   477.991  0.1713767E-02  0.1498658E-01  0.1634939E-01    10.383  0.1405636E-03  0.1381822E-02  0.3116354E-02
   477.994  0.1713811E-02  0.1498844E-01  0.1636372E-01    10.383  0.1405845E-03  0.1378218E-02  0.3148050E-02
   477.998  0.1713894E-02  0.1498882E-01  0.1637720E-01    10.383  0.1406270E-03  0.1376060E-02  0.3180447E-02
   478.002  0.1714022E-02  0.1498715E-01  0.1639168E-01    10.384  0.1406935E-03  0.1375807E-02  0.3212708E-02
   478.006  0.1714193E-02  0.1498426E-01  0.1640415E-01    10.384  0.1407832E-03  0.1377605E-02  0.3246861E-02
   478.010  0.1714400E-02  0.1497945E-01  0.1641765E-01    10.384  0.1408945E-03  0.1380845E-02  0.3276672E-02
   478.014  0.1714634E-02  0.1497358E-01  0.1642992E-01    10.384  0.1410210E-03  0.1385322E-02  0.3302503E-02
   478.018  0.1714888E-02  0.1496694E-01  0.1644017E-01    10.384  0.1411608E-03  0.1391138E-02  0.3325108E-02
   478.022  0.1715155E-02  0.1495885E-01  0.1644887E-01    10.385  0.1413095E-03  0.1396455E-02  0.3343213E-02
   478.025  0.1715427E-02  0.1495084E-01  0.1645520E-01    10.385  0.1414640E-03  0.1404229E-02  0.3356638E-02
   478.029  0.1715698E-02  0.1494270E-01  0.1645862E-01    10.385  0.1416191E-03  0.1412885E-02  0.3364343E-02
   478.033  0.1715960E-02  0.1493430E-01  0.1645938E-01    10.385  0.1417716E-03  0.1421189E-02  0.3365485E-02
   478.037  0.1716205E-02  0.1492573E-01  0.1645722E-01    10.385  0.1419161E-03  0.1429261E-02  0.3361682E-02
   478.041  0.1716428E-02  0.1491902E-01  0.1645404E-01    10.385  0.1420489E-03  0.1435434E-02  0.3355054E-02
   478.045  0.1716622E-02  0.1491688E-01  0.1645212E-01    10.386  0.1421651E-03  0.1436078E-02  0.3352054E-02
   478.049  0.1716787E-02  0.1491424E-01  0.1644850E-01    10.386  0.1422647E-03  0.1436987E-02  0.3344365E-02
   478.053  0.1716945E-02  0.1491352E-01  0.1644522E-01    10.386  0.1423605E-03  0.1435489E-02  0.3337383E-02
   478.056  0.1717087E-02  0.1491092E-01  0.1644204E-01    10.386  0.1424383E-03  0.1431763E-02  0.3330384E-02
   478.060  0.1717206E-02  0.1491263E-01  0.1643893E-01    10.386  0.1424929E-03  0.1432650E-02  0.3322557E-02
   478.064  0.1717299E-02  0.1491569E-01  0.1643709E-01    10.387  0.1425217E-03  0.1433167E-02  0.3312694E-02
   478.068  0.1717374E-02  0.1491928E-01  0.1643370E-01    10.387  0.1425304E-03  0.1433556E-02  0.3303934E-02
   478.072  0.1717429E-02  0.1492363E-01  0.1643101E-01    10.387  0.1425206E-03  0.1434001E-02  0.3295446E-02
   478.076  0.1717462E-02  0.1492866E-01  0.1642855E-01    10.387  0.1424931E-03  0.1434198E-02  0.3286887E-02
   478.080  0.1717452E-02  0.1493472E-01  0.1642439E-01    10.387  0.1424372E-03  0.1434230E-02  0.3275068E-02
   478.084  0.1717378E-02  0.1494213E-01  0.1641709E-01    10.387  0.1423494E-03  0.1433755E-02  0.3257749E-02
   478.087  0.1717240E-02  0.1494945E-01  0.1640763E-01    10.388  0.1422308E-03  0.1433376E-02  0.3234531E-02
   478.091  0.1717041E-02  0.1495913E-01  0.1639606E-01    10.388  0.1420842E-03  0.1433930E-02  0.3206158E-02
   478.095  0.1716787E-02  0.1496916E-01  0.1638231E-01    10.388  0.1419125E-03  0.1435269E-02  0.3174263E-02
   478.099  0.1716486E-02  0.1497844E-01  0.1636820E-01    10.388  0.1417233E-03  0.1436530E-02  0.3139975E-02
   478.103  0.1716159E-02  0.1498909E-01  0.1635470E-01    10.388  0.1415415E-03  0.1439354E-02  0.3107134E-02
   478.107  0.1715813E-02  0.1499761E-01  0.1634248E-01    10.389  0.1413740E-03  0.1444593E-02  0.3076362E-02
   478.111  0.1715456E-02  0.1500495E-01  0.1633235E-01    10.389  0.1412264E-03  0.1451388E-02  0.3048506E-02
   478.115  0.1715097E-02  0.1501085E-01  0.1632316E-01    10.389  0.1411010E-03  0.1459132E-02  0.3021451E-02
   478.118  0.1714745E-02  0.1501502E-01  0.1631510E-01    10.389  0.1410029E-03  0.1468293E-02  0.2997816E-02
   478.122  0.1714407E-02  0.1501694E-01  0.1630811E-01    10.389  0.1409339E-03  0.1478349E-02  0.2977175E-02
   478.126  0.1714092E-02  0.1501640E-01  0.1630254E-01    10.389  0.1408960E-03  0.1489241E-02  0.2958933E-02
   478.130  0.1713806E-02  0.1501822E-01  0.1630290E-01    10.390  0.1408908E-03  0.1498889E-02  0.2939028E-02
   478.134  0.1713556E-02  0.1501704E-01  0.1630433E-01    10.390  0.1409189E-03  0.1508145E-02  0.2920998E-02
   478.138  0.1713348E-02  0.1501293E-01  0.1630668E-01    10.390  0.1409798E-03  0.1517263E-02  0.2904742E-02
   478.142  0.1713181E-02  0.1501333E-01  0.1631605E-01    10.390  0.1410693E-03  0.1518300E-02  0.2902709E-02
   478.145  0.1713044E-02  0.1501465E-01  0.1632834E-01    10.390  0.1411770E-03  0.1513732E-02  0.2908637E-02
   478.149  0.1712941E-02  0.1501404E-01  0.1634077E-01    10.391  0.1413018E-03  0.1508145E-02  0.2915386E-02
   478.153  0.1712873E-02  0.1501128E-01  0.1635289E-01    10.391  0.1414408E-03  0.1501811E-02  0.2922903E-02
   478.157  0.1712843E-02  0.1500692E-01  0.1636583E-01    10.391  0.1415911E-03  0.1493931E-02  0.2932547E-02
   478.161  0.1712855E-02  0.1500208E-01  0.1638045E-01    10.391  0.1417522E-03  0.1483587E-02  0.2946061E-02
   478.165  0.1712910E-02  0.1499579E-01  0.1639530E-01    10.391  0.1419222E-03  0.1472609E-02  0.2960927E-02
   478.169  0.1713006E-02  0.1498746E-01  0.1640894E-01    10.391  0.1420971E-03  0.1460875E-02  0.2977849E-02
   478.173  0.1713141E-02  0.1497688E-01  0.1642200E-01    10.392  0.1422736E-03  0.1448834E-02  0.2996422E-02
   478.176  0.1713313E-02  0.1496460E-01  0.1643438E-01    10.392  0.1424468E-03  0.1436266E-02  0.3016144E-02
   478.180  0.1713516E-02  0.1495113E-01  0.1644575E-01    10.392  0.1426139E-03  0.1423599E-02  0.3035509E-02
   478.184  0.1713746E-02  0.1493630E-01  0.1645488E-01    10.392  0.1427698E-03  0.1410908E-02  0.3054811E-02
   478.188  0.1713997E-02  0.1492028E-01  0.1646326E-01    10.392  0.1429118E-03  0.1397814E-02  0.3073512E-02
   478.192  0.1714263E-02  0.1490398E-01  0.1646936E-01    10.393  0.1430364E-03  0.1386110E-02  0.3091712E-02
   478.196  0.1714537E-02  0.1488598E-01  0.1647373E-01    10.393  0.1431399E-03  0.1374366E-02  0.3108447E-02
   478.200  0.1714814E-02  0.1486982E-01  0.1647919E-01    10.393  0.1432200E-03  0.1361076E-02  0.3126008E-02
   478.204  0.1715086E-02  0.1485568E-01  0.1648397E-01    10.393  0.1432744E-03  0.1345589E-02  0.3148839E-02
   478.207  0.1715347E-02  0.1484001E-01  0.1648643E-01    10.393  0.1433012E-03  0.1332009E-02  0.3169987E-02
   478.211  0.1715590E-02  0.1482701E-01  0.1648631E-01    10.393  0.1432991E-03  0.1317515E-02  0.3189571E-02
   478.215  0.1715811E-02  0.1481476E-01  0.1648331E-01    10.394  0.1432676E-03  0.1303848E-02  0.3206121E-02
   478.219  0.1716008E-02  0.1480345E-01  0.1647846E-01    10.394  0.1432076E-03  0.1291753E-02  0.3219916E-02
   478.223  0.1716183E-02  0.1479335E-01  0.1647222E-01    10.394  0.1431254E-03  0.1280629E-02  0.3230514E-02
   478.227  0.1716343E-02  0.1478386E-01  0.1646652E-01    10.394  0.1430366E-03  0.1269356E-02  0.3237626E-02
   478.231  0.1716509E-02  0.1477701E-01  0.1646426E-01    10.394  0.1429585E-03  0.1261937E-02  0.3246285E-02
   478.235  0.1716685E-02  0.1477135E-01  0.1646434E-01    10.395  0.1428959E-03  0.1256090E-02  0.3257151E-02
   478.238  0.1716865E-02  0.1476673E-01  0.1646542E-01    10.395  0.1428498E-03  0.1251521E-02  0.3270145E-02
   478.242  0.1717047E-02  0.1476458E-01  0.1646957E-01    10.395  0.1428206E-03  0.1247822E-02  0.3282733E-02
   478.246  0.1717224E-02  0.1476123E-01  0.1647226E-01    10.395  0.1428081E-03  0.1248339E-02  0.3296851E-02
   478.250  0.1717394E-02  0.1475939E-01  0.1647800E-01    10.395  0.1428119E-03  0.1249609E-02  0.3306470E-02
   478.254  0.1717552E-02  0.1475863E-01  0.1648155E-01    10.395  0.1428311E-03  0.1252851E-02  0.3315676E-02
   478.258  0.1717698E-02  0.1475859E-01  0.1648403E-01    10.396  0.1428580E-03  0.1257469E-02  0.3323179E-02
   478.262  0.1717831E-02  0.1475956E-01  0.1648567E-01    10.396  0.1428901E-03  0.1261586E-02  0.3328282E-02
   478.266  0.1717946E-02  0.1476094E-01  0.1648555E-01    10.396  0.1429254E-03  0.1266363E-02  0.3329848E-02
   478.269  0.1718042E-02  0.1476271E-01  0.1648420E-01    10.396  0.1429633E-03  0.1271903E-02  0.3328203E-02
   478.273  0.1718114E-02  0.1476584E-01  0.1648191E-01    10.396  0.1430023E-03  0.1278351E-02  0.3323343E-02
   478.277  0.1718168E-02  0.1476863E-01  0.1647825E-01    10.397  0.1430356E-03  0.1283992E-02  0.3315119E-02
   478.281  0.1718203E-02  0.1477059E-01  0.1647298E-01    10.397  0.1430579E-03  0.1288327E-02  0.3304185E-02
   478.285  0.1718220E-02  0.1477213E-01  0.1646705E-01    10.397  0.1430674E-03  0.1292219E-02  0.3290765E-02
   478.289  0.1718219E-02  0.1477322E-01  0.1645984E-01    10.397  0.1430651E-03  0.1294803E-02  0.3275034E-02
   478.293  0.1718214E-02  0.1477459E-01  0.1645288E-01    10.397  0.1430604E-03  0.1296556E-02  0.3260214E-02
   478.297  0.1718210E-02  0.1477511E-01  0.1644693E-01    10.397  0.1430558E-03  0.1298028E-02  0.3246518E-02
   478.301  0.1718205E-02  0.1477500E-01  0.1644238E-01    10.398  0.1430511E-03  0.1298732E-02  0.3234978E-02
   478.304  0.1718201E-02  0.1477466E-01  0.1643889E-01    10.398  0.1430465E-03  0.1299513E-02  0.3224895E-02
   478.308  0.1718196E-02  0.1477429E-01  0.1643647E-01    10.398  0.1430418E-03  0.1300308E-02  0.3215966E-02
   478.312  0.1718191E-02  0.1477360E-01  0.1643439E-01    10.398  0.1430373E-03  0.1300690E-02  0.3208749E-02
   478.316  0.1718187E-02  0.1477278E-01  0.1643276E-01    10.398  0.1430325E-03  0.1301211E-02  0.3202951E-02
   478.320  0.1718182E-02  0.1477200E-01  0.1643143E-01    10.398  0.1430280E-03  0.1301672E-02  0.3197993E-02
   478.324  0.1718178E-02  0.1477081E-01  0.1643018E-01    10.399  0.1430234E-03  0.1302033E-02  0.3194210E-02
   478.328  0.1718173E-02  0.1477005E-01  0.1642977E-01    10.399  0.1430188E-03  0.1302013E-02  0.3190526E-02
   478.332  0.1718168E-02  0.1476927E-01  0.1642905E-01    10.399  0.1430146E-03  0.1301707E-02  0.3187438E-02
   478.335  0.1718164E-02  0.1476892E-01  0.1642838E-01    10.399  0.1430100E-03  0.1302258E-02  0.3184851E-02
   478.339  0.1718159E-02  0.1476837E-01  0.1642692E-01    10.399  0.1430055E-03  0.1302741E-02  0.3182649E-02
   478.343  0.1718154E-02  0.1476827E-01  0.1642753E-01    10.399  0.1430009E-03  0.1302385E-02  0.3179589E-02
   478.347  0.1718150E-02  0.1476712E-01  0.1642806E-01    10.400  0.1429963E-03  0.1303129E-02  0.3177342E-02
   478.351  0.1718145E-02  0.1476567E-01  0.1642830E-01    10.400  0.1429914E-03  0.1303827E-02  0.3174455E-02
   478.355  0.1718141E-02  0.1476427E-01  0.1642714E-01    10.400  0.1429869E-03  0.1303967E-02  0.3169040E-02
   478.359  0.1718136E-02  0.1476278E-01  0.1642832E-01    10.400  0.1429825E-03  0.1304317E-02  0.3167840E-02
   478.363  0.1718126E-02  0.1476144E-01  0.1642825E-01    10.400  0.1429840E-03  0.1304776E-02  0.3166524E-02
   478.366  0.1718091E-02  0.1475928E-01  0.1642512E-01    10.401  0.1430137E-03  0.1304874E-02  0.3166540E-02
   478.370  0.1718031E-02  0.1475788E-01  0.1641952E-01    10.401  0.1430719E-03  0.1304929E-02  0.3167145E-02
   478.374  0.1717944E-02  0.1475715E-01  0.1641219E-01    10.401  0.1431591E-03  0.1305616E-02  0.3168370E-02
   478.378  0.1717824E-02  0.1475563E-01  0.1640285E-01    10.401  0.1432792E-03  0.1306623E-02  0.3169600E-02
   478.382  0.1717672E-02  0.1475498E-01  0.1639098E-01    10.401  0.1434300E-03  0.1306952E-02  0.3170873E-02
   478.386  0.1717490E-02  0.1475418E-01  0.1637786E-01    10.401  0.1436082E-03  0.1307116E-02  0.3172277E-02
   478.390  0.1717283E-02  0.1475317E-01  0.1636343E-01    10.402  0.1438099E-03  0.1306779E-02  0.3173613E-02
   478.394  0.1717054E-02  0.1475179E-01  0.1634895E-01    10.402  0.1440308E-03  0.1306479E-02  0.3174675E-02
   478.397  0.1716810E-02  0.1475041E-01  0.1633505E-01    10.402  0.1442668E-03  0.1306484E-02  0.3176173E-02
   478.401  0.1716555E-02  0.1474789E-01  0.1632188E-01    10.402  0.1445130E-03  0.1307321E-02  0.3176531E-02
   478.405  0.1716295E-02  0.1474632E-01  0.1630990E-01    10.402  0.1447635E-03  0.1307627E-02  0.3177265E-02
   478.409  0.1716036E-02  0.1474732E-01  0.1630215E-01    10.402  0.1450131E-03  0.1307327E-02  0.3176624E-02
   478.413  0.1715782E-02  0.1474751E-01  0.1629613E-01    10.403  0.1452566E-03  0.1307228E-02  0.3175604E-02
   478.417  0.1715541E-02  0.1474760E-01  0.1629178E-01    10.403  0.1454883E-03  0.1307215E-02  0.3174872E-02
   478.421  0.1715313E-02  0.1474698E-01  0.1628726E-01    10.403  0.1457014E-03  0.1307211E-02  0.3173604E-02
   478.425  0.1715105E-02  0.1474528E-01  0.1628356E-01    10.403  0.1458903E-03  0.1307356E-02  0.3170755E-02
   478.428  0.1714918E-02  0.1474241E-01  0.1628214E-01    10.403  0.1460506E-03  0.1307696E-02  0.3166700E-02
   478.432  0.1714759E-02  0.1473807E-01  0.1628111E-01    10.403  0.1461789E-03  0.1308906E-02  0.3160612E-02
   478.436  0.1714629E-02  0.1473403E-01  0.1628192E-01    10.404  0.1462715E-03  0.1309228E-02  0.3154179E-02
   478.440  0.1714533E-02  0.1473208E-01  0.1628650E-01    10.404  0.1463264E-03  0.1309018E-02  0.3145580E-02
   478.444  0.1714472E-02  0.1473039E-01  0.1629354E-01    10.404  0.1463426E-03  0.1308543E-02  0.3136227E-02
   478.448  0.1714447E-02  0.1472887E-01  0.1630209E-01    10.404  0.1463194E-03  0.1307895E-02  0.3126266E-02
   478.452  0.1714460E-02  0.1472918E-01  0.1631228E-01    10.404  0.1462575E-03  0.1305774E-02  0.3115852E-02
   478.456  0.1714508E-02  0.1472757E-01  0.1632382E-01    10.404  0.1461588E-03  0.1306408E-02  0.3105499E-02
   478.459  0.1714585E-02  0.1472589E-01  0.1633508E-01    10.405  0.1460345E-03  0.1307114E-02  0.3096231E-02
   478.463  0.1714686E-02  0.1472399E-01  0.1634567E-01    10.405  0.1458900E-03  0.1307370E-02  0.3087850E-02
   478.467  0.1714807E-02  0.1472232E-01  0.1635555E-01    10.405  0.1457288E-03  0.1307595E-02  0.3080913E-02
   478.471  0.1714944E-02  0.1472062E-01  0.1636352E-01    10.405  0.1455532E-03  0.1307546E-02  0.3074237E-02
   478.475  0.1715094E-02  0.1471899E-01  0.1637058E-01    10.405  0.1453674E-03  0.1307553E-02  0.3067808E-02
   478.479  0.1715254E-02  0.1471761E-01  0.1637647E-01    10.406  0.1451756E-03  0.1307104E-02  0.3062197E-02
   478.483  0.1715419E-02  0.1471537E-01  0.1638086E-01    10.406  0.1449826E-03  0.1306971E-02  0.3057082E-02
   478.487  0.1715587E-02  0.1471316E-01  0.1638392E-01    10.406  0.1447930E-03  0.1307267E-02  0.3052799E-02
   478.491  0.1715752E-02  0.1471125E-01  0.1638564E-01    10.406  0.1446107E-03  0.1307258E-02  0.3048970E-02
   478.494  0.1715912E-02  0.1470893E-01  0.1638547E-01    10.406  0.1444398E-03  0.1306842E-02  0.3045886E-02
   478.498  0.1716062E-02  0.1470673E-01  0.1638306E-01    10.406  0.1442848E-03  0.1307300E-02  0.3043543E-02
   478.502  0.1716198E-02  0.1470450E-01  0.1637932E-01    10.407  0.1441478E-03  0.1307530E-02  0.3041348E-02
   478.506  0.1716319E-02  0.1470214E-01  0.1637385E-01    10.407  0.1440321E-03  0.1307444E-02  0.3039599E-02
   478.510  0.1716419E-02  0.1470027E-01  0.1636664E-01    10.407  0.1439401E-03  0.1307612E-02  0.3037950E-02
   478.514  0.1716499E-02  0.1469830E-01  0.1635747E-01    10.407  0.1438734E-03  0.1307869E-02  0.3036415E-02
   478.518  0.1716553E-02  0.1469928E-01  0.1634735E-01    10.407  0.1438330E-03  0.1307173E-02  0.3034871E-02
   478.522  0.1716583E-02  0.1469668E-01  0.1633582E-01    10.407  0.1438193E-03  0.1307726E-02  0.3033049E-02
   478.525  0.1716588E-02  0.1469682E-01  0.1632652E-01    10.408  0.1438345E-03  0.1307619E-02  0.3031004E-02
   478.529  0.1716584E-02  0.1469931E-01  0.1631950E-01    10.408  0.1438636E-03  0.1306987E-02  0.3028528E-02
   478.533  0.1716581E-02  0.1470123E-01  0.1631302E-01    10.408  0.1438908E-03  0.1306564E-02  0.3026101E-02
   478.537  0.1716576E-02  0.1470294E-01  0.1630689E-01    10.408  0.1439135E-03  0.1306682E-02  0.3023396E-02
   478.541  0.1716574E-02  0.1470482E-01  0.1630205E-01    10.408  0.1439275E-03  0.1306155E-02  0.3021091E-02
   478.545  0.1716576E-02  0.1470662E-01  0.1629876E-01    10.408  0.1439312E-03  0.1304855E-02  0.3019613E-02
   478.549  0.1716582E-02  0.1470785E-01  0.1629536E-01    10.409  0.1439236E-03  0.1304070E-02  0.3017023E-02
   478.553  0.1716592E-02  0.1470871E-01  0.1629126E-01    10.409  0.1439054E-03  0.1303097E-02  0.3014277E-02
   478.556  0.1716605E-02  0.1470938E-01  0.1628838E-01    10.409  0.1438764E-03  0.1302216E-02  0.3010205E-02
   478.560  0.1716619E-02  0.1470942E-01  0.1628643E-01    10.409  0.1438365E-03  0.1301156E-02  0.3006180E-02
   478.564  0.1716633E-02  0.1470875E-01  0.1628480E-01    10.409  0.1437866E-03  0.1299668E-02  0.3002202E-02
   478.568  0.1716647E-02  0.1470772E-01  0.1628256E-01    10.409  0.1437276E-03  0.1298067E-02  0.2998516E-02
   478.572  0.1716664E-02  0.1470756E-01  0.1628046E-01    10.410  0.1436622E-03  0.1297319E-02  0.2995644E-02
   478.576  0.1716684E-02  0.1470733E-01  0.1627890E-01    10.410  0.1435919E-03  0.1295950E-02  0.2993242E-02
   478.580  0.1716708E-02  0.1470601E-01  0.1627748E-01    10.410  0.1435191E-03  0.1294715E-02  0.2991256E-02
   478.584  0.1716733E-02  0.1470461E-01  0.1627613E-01    10.410  0.1434440E-03  0.1293691E-02  0.2990286E-02
   478.587  0.1716761E-02  0.1470309E-01  0.1627448E-01    10.410  0.1433690E-03  0.1292051E-02  0.2989954E-02
   478.591  0.1716786E-02  0.1470185E-01  0.1627242E-01    10.410  0.1433010E-03  0.1291554E-02  0.2989679E-02
   478.595  0.1716807E-02  0.1470042E-01  0.1626979E-01    10.411  0.1432417E-03  0.1291509E-02  0.2990600E-02
   478.599  0.1716824E-02  0.1469827E-01  0.1626681E-01    10.411  0.1431926E-03  0.1289260E-02  0.2992412E-02
   478.603  0.1716835E-02  0.1469592E-01  0.1626210E-01    10.411  0.1431544E-03  0.1286706E-02  0.2994885E-02
   478.607  0.1716843E-02  0.1469343E-01  0.1625800E-01    10.411  0.1431277E-03  0.1284636E-02  0.2997246E-02
   478.611  0.1716845E-02  0.1469092E-01  0.1625452E-01    10.411  0.1431132E-03  0.1282572E-02  0.2999680E-02
   478.615  0.1716832E-02  0.1468926E-01  0.1624981E-01    10.411  0.1431079E-03  0.1280085E-02  0.3004956E-02
   478.619  0.1716794E-02  0.1468814E-01  0.1624412E-01    10.412  0.1431097E-03  0.1277323E-02  0.3013586E-02
   478.622  0.1716730E-02  0.1468716E-01  0.1623727E-01    10.412  0.1431187E-03  0.1274629E-02  0.3023271E-02
   478.626  0.1716642E-02  0.1468826E-01  0.1623137E-01    10.412  0.1431341E-03  0.1275599E-02  0.3031808E-02
   478.630  0.1716531E-02  0.1469584E-01  0.1622990E-01    10.412  0.1431561E-03  0.1273080E-02  0.3036198E-02
   478.634  0.1716406E-02  0.1470045E-01  0.1622837E-01    10.412  0.1431778E-03  0.1272087E-02  0.3039658E-02
   478.638  0.1716275E-02  0.1470595E-01  0.1622764E-01    10.412  0.1431916E-03  0.1272894E-02  0.3042645E-02
   478.642  0.1716140E-02  0.1470961E-01  0.1622649E-01    10.413  0.1431987E-03  0.1271319E-02  0.3042722E-02
   478.646  0.1716006E-02  0.1471042E-01  0.1622565E-01    10.413  0.1431988E-03  0.1271403E-02  0.3042086E-02
   478.650  0.1715875E-02  0.1471282E-01  0.1622429E-01    10.413  0.1431910E-03  0.1271815E-02  0.3040571E-02
   478.653  0.1715752E-02  0.1471417E-01  0.1622367E-01    10.413  0.1431766E-03  0.1273876E-02  0.3037927E-02
   478.657  0.1715638E-02  0.1471290E-01  0.1622335E-01    10.413  0.1431555E-03  0.1276473E-02  0.3033856E-02
   478.661  0.1715538E-02  0.1471090E-01  0.1622302E-01    10.413  0.1431282E-03  0.1279221E-02  0.3029341E-02
   478.665  0.1715454E-02  0.1470723E-01  0.1622266E-01    10.414  0.1430953E-03  0.1282525E-02  0.3024041E-02
   478.669  0.1715387E-02  0.1470182E-01  0.1622196E-01    10.414  0.1430566E-03  0.1286517E-02  0.3018353E-02
   478.673  0.1715341E-02  0.1469536E-01  0.1622063E-01    10.414  0.1430139E-03  0.1290691E-02  0.3011686E-02
   478.677  0.1715316E-02  0.1468594E-01  0.1621933E-01    10.414  0.1429667E-03  0.1297414E-02  0.3005877E-02
   478.681  0.1715314E-02  0.1467601E-01  0.1621833E-01    10.414  0.1429175E-03  0.1304251E-02  0.3001431E-02
   478.684  0.1715337E-02  0.1466468E-01  0.1621738E-01    10.414  0.1428679E-03  0.1311181E-02  0.2998109E-02
   478.688  0.1715386E-02  0.1465215E-01  0.1621639E-01    10.415  0.1428196E-03  0.1318612E-02  0.2994054E-02
   478.692  0.1715459E-02  0.1464370E-01  0.1622057E-01    10.415  0.1427738E-03  0.1325074E-02  0.2986319E-02
   478.696  0.1715556E-02  0.1463688E-01  0.1622659E-01    10.415  0.1427308E-03  0.1330614E-02  0.2978235E-02
   478.700  0.1715672E-02  0.1462982E-01  0.1623316E-01    10.415  0.1426917E-03  0.1336662E-02  0.2971498E-02
   478.704  0.1715808E-02  0.1462313E-01  0.1623980E-01    10.415  0.1426571E-03  0.1343760E-02  0.2964456E-02
   478.708  0.1715958E-02  0.1461744E-01  0.1624751E-01    10.415  0.1426264E-03  0.1348284E-02  0.2956579E-02
   478.712  0.1716113E-02  0.1461837E-01  0.1625962E-01    10.416  0.1425966E-03  0.1351680E-02  0.2946708E-02
   478.716  0.1716266E-02  0.1461730E-01  0.1627013E-01    10.416  0.1425701E-03  0.1351660E-02  0.2936999E-02
   478.719  0.1716397E-02  0.1461809E-01  0.1627687E-01    10.416  0.1425669E-03  0.1350337E-02  0.2929617E-02
   478.723  0.1716499E-02  0.1461904E-01  0.1628047E-01    10.416  0.1425911E-03  0.1348346E-02  0.2924564E-02
   478.727  0.1716567E-02  0.1461897E-01  0.1628020E-01    10.416  0.1426414E-03  0.1346121E-02  0.2921590E-02
   478.731  0.1716594E-02  0.1462075E-01  0.1627688E-01    10.416  0.1427073E-03  0.1343886E-02  0.2920549E-02
   478.735  0.1716577E-02  0.1462381E-01  0.1627075E-01    10.417  0.1427848E-03  0.1343585E-02  0.2920523E-02
   478.739  0.1716515E-02  0.1462680E-01  0.1626151E-01    10.417  0.1428715E-03  0.1341390E-02  0.2923193E-02
   478.743  0.1716410E-02  0.1462911E-01  0.1624936E-01    10.417  0.1429653E-03  0.1339250E-02  0.2928491E-02
   478.747  0.1716263E-02  0.1463073E-01  0.1623587E-01    10.417  0.1430641E-03  0.1337622E-02  0.2935708E-02
   478.750  0.1716078E-02  0.1463119E-01  0.1622039E-01    10.417  0.1431653E-03  0.1336834E-02  0.2942247E-02
   478.754  0.1715857E-02  0.1463259E-01  0.1620331E-01    10.417  0.1432664E-03  0.1335035E-02  0.2949778E-02
   478.758  0.1715605E-02  0.1463392E-01  0.1618565E-01    10.418  0.1433645E-03  0.1335405E-02  0.2957538E-02
   478.762  0.1715343E-02  0.1463368E-01  0.1616878E-01    10.418  0.1434617E-03  0.1334988E-02  0.2964937E-02
   478.766  0.1715087E-02  0.1463282E-01  0.1615461E-01    10.418  0.1435545E-03  0.1335245E-02  0.2971491E-02
   478.770  0.1714847E-02  0.1463142E-01  0.1614337E-01    10.418  0.1436381E-03  0.1335889E-02  0.2975968E-02
   478.774  0.1714629E-02  0.1463183E-01  0.1613844E-01    10.418  0.1437106E-03  0.1337925E-02  0.2978089E-02
   478.778  0.1714436E-02  0.1463074E-01  0.1613570E-01    10.418  0.1437708E-03  0.1341179E-02  0.2978351E-02
   478.781  0.1714274E-02  0.1462829E-01  0.1613435E-01    10.419  0.1438168E-03  0.1344953E-02  0.2977793E-02
   478.785  0.1714146E-02  0.1462439E-01  0.1613380E-01    10.419  0.1438474E-03  0.1348788E-02  0.2977073E-02
   478.789  0.1714054E-02  0.1461919E-01  0.1613520E-01    10.419  0.1438615E-03  0.1352734E-02  0.2975320E-02
   478.793  0.1714000E-02  0.1461416E-01  0.1613686E-01    10.419  0.1438585E-03  0.1354779E-02  0.2974024E-02
   478.797  0.1713986E-02  0.1460565E-01  0.1614039E-01    10.419  0.1438385E-03  0.1359479E-02  0.2971876E-02
   478.801  0.1714011E-02  0.1459638E-01  0.1614465E-01    10.419  0.1438009E-03  0.1364318E-02  0.2969009E-02
   478.805  0.1714074E-02  0.1458979E-01  0.1615263E-01    10.419  0.1437471E-03  0.1368923E-02  0.2965001E-02
   478.809  0.1714173E-02  0.1458324E-01  0.1616135E-01    10.420  0.1436789E-03  0.1373221E-02  0.2960731E-02
   478.813  0.1714300E-02  0.1457656E-01  0.1617094E-01    10.420  0.1436058E-03  0.1378361E-02  0.2955559E-02
   478.816  0.1714449E-02  0.1457405E-01  0.1618337E-01    10.420  0.1435310E-03  0.1383821E-02  0.2950253E-02
   478.820  0.1714617E-02  0.1457396E-01  0.1619765E-01    10.420  0.1434561E-03  0.1389874E-02  0.2944414E-02
   478.824  0.1714801E-02  0.1457459E-01  0.1621182E-01    10.420  0.1433828E-03  0.1396478E-02  0.2939105E-02
   478.828  0.1714995E-02  0.1457607E-01  0.1622587E-01    10.420  0.1433132E-03  0.1403684E-02  0.2934602E-02
   478.832  0.1715195E-02  0.1457790E-01  0.1623925E-01    10.421  0.1432484E-03  0.1411204E-02  0.2929879E-02
   478.836  0.1715397E-02  0.1457996E-01  0.1625204E-01    10.421  0.1431903E-03  0.1418434E-02  0.2925599E-02
   478.840  0.1715595E-02  0.1458243E-01  0.1626368E-01    10.421  0.1431403E-03  0.1424732E-02  0.2921389E-02
   478.844  0.1715785E-02  0.1458572E-01  0.1627343E-01    10.421  0.1430990E-03  0.1430851E-02  0.2917650E-02
   478.847  0.1715963E-02  0.1458894E-01  0.1628146E-01    10.421  0.1430684E-03  0.1435929E-02  0.2914645E-02
   478.851  0.1716124E-02  0.1459222E-01  0.1628825E-01    10.421  0.1430482E-03  0.1440071E-02  0.2912164E-02
   478.855  0.1716264E-02  0.1459508E-01  0.1629286E-01    10.422  0.1430397E-03  0.1442965E-02  0.2910078E-02
   478.859  0.1716384E-02  0.1459744E-01  0.1629555E-01    10.422  0.1430444E-03  0.1444672E-02  0.2908982E-02
   478.863  0.1716485E-02  0.1459921E-01  0.1629649E-01    10.422  0.1430654E-03  0.1445934E-02  0.2908983E-02
   478.867  0.1716564E-02  0.1459995E-01  0.1629550E-01    10.422  0.1431018E-03  0.1446679E-02  0.2909964E-02
   478.871  0.1716620E-02  0.1460006E-01  0.1629243E-01    10.422  0.1431525E-03  0.1446346E-02  0.2911311E-02
   478.875  0.1716650E-02  0.1459906E-01  0.1628827E-01    10.422  0.1432160E-03  0.1444490E-02  0.2914988E-02
   478.878  0.1716654E-02  0.1459728E-01  0.1628159E-01    10.423  0.1432919E-03  0.1441674E-02  0.2917618E-02
   478.882  0.1716643E-02  0.1459483E-01  0.1627459E-01    10.423  0.1433649E-03  0.1437906E-02  0.2919862E-02
   478.886  0.1716632E-02  0.1459087E-01  0.1626799E-01    10.423  0.1434172E-03  0.1433748E-02  0.2921728E-02
   478.890  0.1716622E-02  0.1458731E-01  0.1626245E-01    10.423  0.1434473E-03  0.1427145E-02  0.2923064E-02
   478.894  0.1716612E-02  0.1458303E-01  0.1625759E-01    10.423  0.1434538E-03  0.1419726E-02  0.2924110E-02
   478.898  0.1716608E-02  0.1457816E-01  0.1625358E-01    10.423  0.1434462E-03  0.1411806E-02  0.2925548E-02
   478.902  0.1716614E-02  0.1457298E-01  0.1625096E-01    10.424  0.1434271E-03  0.1403205E-02  0.2925435E-02
   478.906  0.1716627E-02  0.1456875E-01  0.1625082E-01    10.424  0.1433969E-03  0.1395956E-02  0.2924620E-02
   478.910  0.1716649E-02  0.1456461E-01  0.1625134E-01    10.424  0.1433564E-03  0.1388714E-02  0.2924536E-02
   478.913  0.1716678E-02  0.1455986E-01  0.1625498E-01    10.424  0.1433061E-03  0.1380657E-02  0.2928432E-02
   478.917  0.1716715E-02  0.1455500E-01  0.1625544E-01    10.424  0.1432465E-03  0.1372427E-02  0.2926901E-02
   478.921  0.1716757E-02  0.1454967E-01  0.1625614E-01    10.424  0.1431787E-03  0.1363669E-02  0.2925385E-02
   478.925  0.1716804E-02  0.1454562E-01  0.1625708E-01    10.425  0.1431048E-03  0.1357199E-02  0.2924432E-02
   478.929  0.1716856E-02  0.1453970E-01  0.1625838E-01    10.425  0.1430249E-03  0.1348524E-02  0.2924141E-02
   478.933  0.1716912E-02  0.1453546E-01  0.1625951E-01    10.425  0.1429410E-03  0.1340887E-02  0.2923866E-02
   478.937  0.1716969E-02  0.1453064E-01  0.1626133E-01    10.425  0.1428541E-03  0.1331767E-02  0.2923737E-02
   478.941  0.1717026E-02  0.1452611E-01  0.1626200E-01    10.425  0.1427669E-03  0.1322853E-02  0.2923572E-02
   478.944  0.1717084E-02  0.1452158E-01  0.1626247E-01    10.425  0.1426798E-03  0.1314292E-02  0.2923751E-02
   478.948  0.1717140E-02  0.1451739E-01  0.1626338E-01    10.426  0.1425946E-03  0.1306670E-02  0.2924553E-02
   478.952  0.1717194E-02  0.1451326E-01  0.1626377E-01    10.426  0.1425130E-03  0.1299351E-02  0.2925226E-02
   478.956  0.1717244E-02  0.1450925E-01  0.1626364E-01    10.426  0.1424366E-03  0.1293568E-02  0.2926652E-02
   478.960  0.1717287E-02  0.1450575E-01  0.1626338E-01    10.426  0.1423650E-03  0.1287590E-02  0.2927949E-02
   478.964  0.1717313E-02  0.1450540E-01  0.1626347E-01    10.426  0.1422936E-03  0.1288424E-02  0.2925057E-02
   478.968  0.1717319E-02  0.1450541E-01  0.1626287E-01    10.426  0.1422228E-03  0.1289018E-02  0.2919076E-02
   478.972  0.1717306E-02  0.1450681E-01  0.1626094E-01    10.426  0.1421529E-03  0.1291243E-02  0.2910378E-02
   478.976  0.1717274E-02  0.1450837E-01  0.1625861E-01    10.427  0.1420868E-03  0.1294393E-02  0.2899612E-02
   478.979  0.1717223E-02  0.1451043E-01  0.1625574E-01    10.427  0.1420243E-03  0.1299135E-02  0.2887690E-02
   478.983  0.1717156E-02  0.1451288E-01  0.1625209E-01    10.427  0.1419686E-03  0.1304944E-02  0.2873912E-02
   478.987  0.1717076E-02  0.1451539E-01  0.1624792E-01    10.427  0.1419153E-03  0.1311269E-02  0.2859584E-02
   478.991  0.1716991E-02  0.1451849E-01  0.1624346E-01    10.427  0.1418594E-03  0.1315351E-02  0.2845363E-02
   478.995  0.1716904E-02  0.1451958E-01  0.1623962E-01    10.427  0.1418026E-03  0.1320354E-02  0.2831895E-02
   478.999  0.1716817E-02  0.1452037E-01  0.1623636E-01    10.428  0.1417453E-03  0.1324840E-02  0.2819160E-02
   479.003  0.1716731E-02  0.1452327E-01  0.1623359E-01    10.428  0.1416889E-03  0.1326697E-02  0.2807150E-02
   479.007  0.1716648E-02  0.1452299E-01  0.1623088E-01    10.428  0.1416359E-03  0.1329912E-02  0.2796604E-02
   479.010  0.1716572E-02  0.1452272E-01  0.1622887E-01    10.428  0.1415858E-03  0.1332711E-02  0.2787669E-02
   479.014  0.1716503E-02  0.1452249E-01  0.1622759E-01    10.428  0.1415405E-03  0.1335957E-02  0.2780762E-02
   479.018  0.1716444E-02  0.1452237E-01  0.1622791E-01    10.428  0.1415015E-03  0.1337417E-02  0.2774784E-02
   479.022  0.1716395E-02  0.1452145E-01  0.1622790E-01    10.429  0.1414689E-03  0.1338857E-02  0.2770666E-02
   479.026  0.1716357E-02  0.1452087E-01  0.1622921E-01    10.429  0.1414431E-03  0.1340563E-02  0.2768339E-02
   479.030  0.1716333E-02  0.1451994E-01  0.1623177E-01    10.429  0.1414256E-03  0.1341766E-02  0.2768349E-02
   479.034  0.1716322E-02  0.1451888E-01  0.1623454E-01    10.429  0.1414157E-03  0.1343176E-02  0.2769920E-02
   479.038  0.1716324E-02  0.1451827E-01  0.1623835E-01    10.429  0.1414142E-03  0.1344120E-02  0.2772518E-02
   479.042  0.1716339E-02  0.1451752E-01  0.1624249E-01    10.429  0.1414204E-03  0.1344582E-02  0.2775596E-02
   479.045  0.1716367E-02  0.1451715E-01  0.1624760E-01    10.430  0.1414341E-03  0.1345202E-02  0.2779981E-02
   479.049  0.1716406E-02  0.1451684E-01  0.1625259E-01    10.430  0.1414552E-03  0.1345955E-02  0.2785002E-02
   479.053  0.1716457E-02  0.1451625E-01  0.1625764E-01    10.430  0.1414826E-03  0.1346472E-02  0.2790346E-02
   479.057  0.1716510E-02  0.1451592E-01  0.1626216E-01    10.430  0.1415231E-03  0.1346928E-02  0.2796699E-02
   479.061  0.1716563E-02  0.1451630E-01  0.1626598E-01    10.430  0.1415795E-03  0.1346950E-02  0.2804405E-02
   479.065  0.1716613E-02  0.1451552E-01  0.1626918E-01    10.430  0.1416498E-03  0.1347601E-02  0.2811905E-02
   479.069  0.1716660E-02  0.1451450E-01  0.1627117E-01    10.430  0.1417328E-03  0.1347795E-02  0.2819974E-02
   479.073  0.1716700E-02  0.1451352E-01  0.1627196E-01    10.431  0.1418262E-03  0.1347369E-02  0.2827462E-02
   479.076  0.1716734E-02  0.1451226E-01  0.1627227E-01    10.431  0.1419279E-03  0.1346822E-02  0.2834197E-02
   479.080  0.1716759E-02  0.1451052E-01  0.1627238E-01    10.431  0.1420355E-03  0.1346821E-02  0.2840364E-02
   479.084  0.1716775E-02  0.1450970E-01  0.1627256E-01    10.431  0.1421470E-03  0.1348141E-02  0.2844813E-02
   479.088  0.1716780E-02  0.1450912E-01  0.1627185E-01    10.431  0.1422587E-03  0.1349288E-02  0.2847848E-02
   479.092  0.1716774E-02  0.1450855E-01  0.1627040E-01    10.431  0.1423690E-03  0.1350642E-02  0.2849508E-02
   479.096  0.1716757E-02  0.1450779E-01  0.1626838E-01    10.432  0.1424747E-03  0.1351545E-02  0.2848957E-02
   479.100  0.1716728E-02  0.1450737E-01  0.1626528E-01    10.432  0.1425743E-03  0.1351752E-02  0.2846306E-02
   479.104  0.1716687E-02  0.1450634E-01  0.1626194E-01    10.432  0.1426666E-03  0.1351286E-02  0.2842948E-02
   479.108  0.1716630E-02  0.1450514E-01  0.1625798E-01    10.432  0.1427532E-03  0.1350298E-02  0.2838863E-02
   479.111  0.1716560E-02  0.1450406E-01  0.1625403E-01    10.432  0.1428332E-03  0.1348082E-02  0.2834104E-02
   479.115  0.1716488E-02  0.1450185E-01  0.1625079E-01    10.432  0.1429113E-03  0.1345623E-02  0.2829586E-02
   479.119  0.1716418E-02  0.1450116E-01  0.1624834E-01    10.433  0.1429866E-03  0.1343007E-02  0.2825718E-02
   479.123  0.1716351E-02  0.1450044E-01  0.1624732E-01    10.433  0.1430578E-03  0.1341042E-02  0.2823776E-02
   479.127  0.1716288E-02  0.1450100E-01  0.1624712E-01    10.433  0.1431231E-03  0.1339903E-02  0.2820745E-02
   479.131  0.1716230E-02  0.1450238E-01  0.1624674E-01    10.433  0.1431812E-03  0.1340413E-02  0.2813977E-02
   479.135  0.1716178E-02  0.1450377E-01  0.1625049E-01    10.433  0.1432306E-03  0.1341570E-02  0.2809672E-02
   479.139  0.1716134E-02  0.1450548E-01  0.1625315E-01    10.433  0.1432707E-03  0.1342566E-02  0.2806820E-02
   479.142  0.1716097E-02  0.1450483E-01  0.1625494E-01    10.434  0.1432999E-03  0.1343817E-02  0.2804628E-02
   479.146  0.1716064E-02  0.1450655E-01  0.1625729E-01    10.434  0.1433100E-03  0.1344899E-02  0.2799887E-02
   479.150  0.1716030E-02  0.1450844E-01  0.1626057E-01    10.434  0.1432917E-03  0.1345535E-02  0.2796438E-02
   479.154  0.1715994E-02  0.1451082E-01  0.1626312E-01    10.434  0.1432459E-03  0.1346174E-02  0.2791907E-02
   479.158  0.1715959E-02  0.1451240E-01  0.1626588E-01    10.434  0.1431734E-03  0.1344711E-02  0.2787444E-02
   479.162  0.1715925E-02  0.1451525E-01  0.1626850E-01    10.434  0.1430755E-03  0.1345246E-02  0.2782813E-02
   479.166  0.1715892E-02  0.1451829E-01  0.1627094E-01    10.434  0.1429539E-03  0.1345630E-02  0.2778231E-02
   479.170  0.1715862E-02  0.1452133E-01  0.1627298E-01    10.435  0.1428114E-03  0.1345942E-02  0.2773683E-02
   479.174  0.1715835E-02  0.1452394E-01  0.1627477E-01    10.435  0.1426497E-03  0.1345826E-02  0.2768735E-02
   479.177  0.1715809E-02  0.1452663E-01  0.1627632E-01    10.435  0.1424761E-03  0.1345965E-02  0.2764697E-02
   479.181  0.1715780E-02  0.1452873E-01  0.1627622E-01    10.435  0.1422981E-03  0.1345424E-02  0.2760557E-02
   479.185  0.1715750E-02  0.1453022E-01  0.1627605E-01    10.435  0.1421193E-03  0.1345498E-02  0.2757744E-02
   479.189  0.1715719E-02  0.1453215E-01  0.1627546E-01    10.435  0.1419434E-03  0.1344819E-02  0.2755090E-02
   479.193  0.1715687E-02  0.1453343E-01  0.1627442E-01    10.436  0.1417735E-03  0.1342893E-02  0.2753496E-02
   479.197  0.1715656E-02  0.1453451E-01  0.1627288E-01    10.436  0.1416127E-03  0.1343308E-02  0.2752560E-02
   479.201  0.1715626E-02  0.1453595E-01  0.1627147E-01    10.436  0.1414647E-03  0.1343406E-02  0.2752685E-02
   479.205  0.1715599E-02  0.1453655E-01  0.1626907E-01    10.436  0.1413325E-03  0.1343504E-02  0.2753759E-02
   479.209  0.1715573E-02  0.1453650E-01  0.1626669E-01    10.436  0.1412174E-03  0.1344276E-02  0.2755605E-02
   479.212  0.1715551E-02  0.1453574E-01  0.1626391E-01    10.436  0.1411227E-03  0.1344592E-02  0.2757503E-02
   479.216  0.1715533E-02  0.1453447E-01  0.1626124E-01    10.437  0.1410502E-03  0.1344711E-02  0.2759825E-02
   479.220  0.1715518E-02  0.1453317E-01  0.1625827E-01    10.437  0.1410001E-03  0.1345209E-02  0.2762633E-02
   479.224  0.1715508E-02  0.1453199E-01  0.1625607E-01    10.437  0.1409740E-03  0.1345797E-02  0.2765288E-02
   479.228  0.1715503E-02  0.1453089E-01  0.1625570E-01    10.437  0.1409724E-03  0.1343648E-02  0.2767308E-02
   479.232  0.1715503E-02  0.1453121E-01  0.1625540E-01    10.437  0.1409931E-03  0.1345037E-02  0.2769177E-02
   479.236  0.1715515E-02  0.1453136E-01  0.1625607E-01    10.437  0.1410269E-03  0.1346298E-02  0.2770271E-02
   479.240  0.1715540E-02  0.1453079E-01  0.1625764E-01    10.437  0.1410724E-03  0.1347322E-02  0.2770834E-02
   479.243  0.1715577E-02  0.1453070E-01  0.1626052E-01    10.438  0.1411288E-03  0.1348126E-02  0.2770588E-02
   479.247  0.1715626E-02  0.1453006E-01  0.1626355E-01    10.438  0.1411938E-03  0.1349006E-02  0.2769704E-02
   479.251  0.1715684E-02  0.1452916E-01  0.1626781E-01    10.438  0.1412670E-03  0.1349807E-02  0.2768738E-02
   479.255  0.1715750E-02  0.1452935E-01  0.1627278E-01    10.438  0.1413460E-03  0.1350078E-02  0.2767313E-02
   479.259  0.1715824E-02  0.1452940E-01  0.1627744E-01    10.438  0.1414295E-03  0.1351491E-02  0.2765617E-02
   479.263  0.1715903E-02  0.1452900E-01  0.1628229E-01    10.438  0.1415152E-03  0.1352314E-02  0.2764445E-02
   479.267  0.1715986E-02  0.1452878E-01  0.1628748E-01    10.439  0.1416005E-03  0.1353022E-02  0.2762717E-02
   479.271  0.1716075E-02  0.1452887E-01  0.1629297E-01    10.439  0.1416792E-03  0.1353320E-02  0.2760723E-02
   479.275  0.1716157E-02  0.1452911E-01  0.1629773E-01    10.439  0.1417339E-03  0.1353447E-02  0.2757906E-02
   479.278  0.1716216E-02  0.1452867E-01  0.1630094E-01    10.439  0.1417450E-03  0.1354213E-02  0.2754757E-02
   479.282  0.1716229E-02  0.1452977E-01  0.1629868E-01    10.439  0.1417116E-03  0.1354679E-02  0.2752177E-02
   479.286  0.1716181E-02  0.1453091E-01  0.1629359E-01    10.439  0.1416517E-03  0.1355673E-02  0.2752369E-02
   479.290  0.1716072E-02  0.1453473E-01  0.1628739E-01    10.440  0.1415683E-03  0.1357649E-02  0.2754879E-02
   479.294  0.1715905E-02  0.1453888E-01  0.1627841E-01    10.440  0.1414625E-03  0.1359995E-02  0.2759530E-02
   479.298  0.1715684E-02  0.1454517E-01  0.1626659E-01    10.440  0.1413377E-03  0.1362855E-02  0.2765932E-02
   479.302  0.1715413E-02  0.1455306E-01  0.1625812E-01    10.440  0.1411967E-03  0.1364670E-02  0.2772838E-02
   479.306  0.1715100E-02  0.1456148E-01  0.1624949E-01    10.440  0.1410429E-03  0.1366264E-02  0.2780948E-02
   479.310  0.1714751E-02  0.1456953E-01  0.1624070E-01    10.440  0.1408811E-03  0.1367743E-02  0.2789286E-02
   479.313  0.1714382E-02  0.1457608E-01  0.1623175E-01    10.440  0.1407274E-03  0.1368423E-02  0.2797634E-02
   479.317  0.1714005E-02  0.1458019E-01  0.1622331E-01    10.441  0.1405891E-03  0.1369568E-02  0.2805702E-02
   479.321  0.1713628E-02  0.1458376E-01  0.1621568E-01    10.441  0.1404697E-03  0.1369392E-02  0.2812389E-02
   479.325  0.1713260E-02  0.1458555E-01  0.1620914E-01    10.441  0.1403718E-03  0.1369001E-02  0.2818920E-02
   479.329  0.1712907E-02  0.1458875E-01  0.1620745E-01    10.441  0.1402969E-03  0.1363337E-02  0.2822090E-02
   479.333  0.1712578E-02  0.1458993E-01  0.1620684E-01    10.441  0.1402468E-03  0.1356568E-02  0.2824461E-02
   479.337  0.1712279E-02  0.1458852E-01  0.1620666E-01    10.441  0.1402227E-03  0.1349678E-02  0.2825974E-02
   479.341  0.1712019E-02  0.1458397E-01  0.1620725E-01    10.442  0.1402236E-03  0.1342465E-02  0.2826794E-02
   479.344  0.1711808E-02  0.1457677E-01  0.1620933E-01    10.442  0.1402445E-03  0.1335177E-02  0.2826983E-02
   479.348  0.1711651E-02  0.1456692E-01  0.1621292E-01    10.442  0.1402845E-03  0.1327102E-02  0.2825933E-02
   479.352  0.1711551E-02  0.1455448E-01  0.1621696E-01    10.442  0.1403426E-03  0.1319065E-02  0.2824019E-02
   479.356  0.1711510E-02  0.1453915E-01  0.1622209E-01    10.442  0.1404177E-03  0.1311699E-02  0.2821285E-02
   479.360  0.1711528E-02  0.1452373E-01  0.1622876E-01    10.442  0.1405085E-03  0.1303285E-02  0.2818096E-02
   479.364  0.1711605E-02  0.1451063E-01  0.1623950E-01    10.443  0.1406124E-03  0.1293969E-02  0.2815022E-02
   479.368  0.1711739E-02  0.1449834E-01  0.1625433E-01    10.443  0.1407278E-03  0.1283623E-02  0.2811723E-02
   479.372  0.1711925E-02  0.1449148E-01  0.1627411E-01    10.443  0.1408517E-03  0.1277086E-02  0.2805916E-02
   479.376  0.1712159E-02  0.1448833E-01  0.1629892E-01    10.443  0.1409813E-03  0.1279719E-02  0.2794937E-02
   479.379  0.1712434E-02  0.1448512E-01  0.1632380E-01    10.443  0.1411131E-03  0.1282039E-02  0.2783940E-02
   479.383  0.1712746E-02  0.1448306E-01  0.1634942E-01    10.443  0.1412445E-03  0.1283067E-02  0.2772477E-02
   479.387  0.1713085E-02  0.1448202E-01  0.1637426E-01    10.443  0.1413724E-03  0.1283200E-02  0.2760599E-02
   479.391  0.1713441E-02  0.1448148E-01  0.1639740E-01    10.444  0.1414919E-03  0.1283581E-02  0.2750265E-02
   479.395  0.1713801E-02  0.1448141E-01  0.1641858E-01    10.444  0.1415990E-03  0.1283072E-02  0.2740186E-02
   479.399  0.1714156E-02  0.1448088E-01  0.1643745E-01    10.444  0.1416903E-03  0.1282189E-02  0.2730714E-02
   479.403  0.1714497E-02  0.1448077E-01  0.1645318E-01    10.444  0.1417634E-03  0.1281237E-02  0.2722276E-02
   479.407  0.1714817E-02  0.1448129E-01  0.1646652E-01    10.444  0.1418156E-03  0.1279954E-02  0.2714738E-02
   479.411  0.1715106E-02  0.1448186E-01  0.1647557E-01    10.444  0.1418432E-03  0.1278719E-02  0.2709783E-02
   479.414  0.1715348E-02  0.1448279E-01  0.1648035E-01    10.445  0.1418359E-03  0.1278143E-02  0.2705564E-02
   479.418  0.1715536E-02  0.1448357E-01  0.1648003E-01    10.445  0.1417920E-03  0.1277726E-02  0.2702703E-02
   479.422  0.1715664E-02  0.1448423E-01  0.1647495E-01    10.445  0.1417123E-03  0.1277984E-02  0.2699965E-02
   479.426  0.1715742E-02  0.1448508E-01  0.1646660E-01    10.445  0.1416003E-03  0.1279378E-02  0.2699905E-02
   479.430  0.1715780E-02  0.1448488E-01  0.1645781E-01    10.445  0.1414617E-03  0.1280244E-02  0.2698658E-02
   479.434  0.1715779E-02  0.1448371E-01  0.1644722E-01    10.445  0.1412991E-03  0.1281612E-02  0.2697309E-02
   479.438  0.1715739E-02  0.1448174E-01  0.1643494E-01    10.445  0.1411157E-03  0.1283506E-02  0.2696313E-02
   479.442  0.1715677E-02  0.1447884E-01  0.1642340E-01    10.446  0.1409394E-03  0.1285726E-02  0.2696150E-02
   479.446  0.1715600E-02  0.1447464E-01  0.1641213E-01    10.446  0.1407811E-03  0.1288106E-02  0.2697439E-02
   479.449  0.1715507E-02  0.1447074E-01  0.1640314E-01    10.446  0.1406441E-03  0.1290419E-02  0.2699135E-02
   479.453  0.1715398E-02  0.1446862E-01  0.1639389E-01    10.446  0.1405296E-03  0.1292618E-02  0.2703091E-02
   479.457  0.1715276E-02  0.1446542E-01  0.1638721E-01    10.446  0.1404409E-03  0.1295295E-02  0.2706334E-02
   479.461  0.1715157E-02  0.1446251E-01  0.1638364E-01    10.446  0.1403625E-03  0.1297900E-02  0.2709115E-02
   479.465  0.1715047E-02  0.1445975E-01  0.1638269E-01    10.447  0.1402898E-03  0.1300606E-02  0.2710436E-02
   479.469  0.1714947E-02  0.1445625E-01  0.1638383E-01    10.447  0.1402233E-03  0.1303518E-02  0.2710649E-02
   479.473  0.1714846E-02  0.1445265E-01  0.1638446E-01    10.447  0.1401809E-03  0.1307265E-02  0.2711182E-02
   479.477  0.1714740E-02  0.1444914E-01  0.1638545E-01    10.447  0.1401690E-03  0.1312343E-02  0.2712345E-02
   479.481  0.1714633E-02  0.1444511E-01  0.1638626E-01    10.447  0.1401892E-03  0.1318417E-02  0.2714778E-02
   479.484  0.1714525E-02  0.1444062E-01  0.1638705E-01    10.447  0.1402404E-03  0.1324729E-02  0.2717744E-02
   479.488  0.1714419E-02  0.1443546E-01  0.1638816E-01    10.447  0.1403225E-03  0.1330572E-02  0.2721754E-02
   479.492  0.1714309E-02  0.1443034E-01  0.1638855E-01    10.448  0.1404430E-03  0.1336158E-02  0.2726699E-02
   479.496  0.1714196E-02  0.1442347E-01  0.1638558E-01    10.448  0.1406027E-03  0.1340377E-02  0.2733970E-02
   479.500  0.1714081E-02  0.1441869E-01  0.1638606E-01    10.448  0.1407985E-03  0.1344235E-02  0.2744456E-02
   479.504  0.1713967E-02  0.1441458E-01  0.1638585E-01    10.448  0.1410267E-03  0.1346785E-02  0.2756403E-02
   479.508  0.1713856E-02  0.1441090E-01  0.1638723E-01    10.448  0.1412816E-03  0.1348493E-02  0.2768376E-02
   479.512  0.1713748E-02  0.1440689E-01  0.1638867E-01    10.448  0.1415588E-03  0.1349083E-02  0.2781211E-02
   479.515  0.1713647E-02  0.1440182E-01  0.1639017E-01    10.449  0.1418524E-03  0.1348590E-02  0.2794068E-02
   479.519  0.1713554E-02  0.1439702E-01  0.1639173E-01    10.449  0.1421562E-03  0.1345232E-02  0.2807361E-02
   479.523  0.1713469E-02  0.1439190E-01  0.1639308E-01    10.449  0.1424629E-03  0.1340647E-02  0.2821084E-02
   479.527  0.1713395E-02  0.1438623E-01  0.1639496E-01    10.449  0.1427668E-03  0.1334516E-02  0.2835268E-02
   479.531  0.1713333E-02  0.1438001E-01  0.1639599E-01    10.449  0.1430610E-03  0.1326822E-02  0.2848515E-02
   479.535  0.1713284E-02  0.1437339E-01  0.1639711E-01    10.449  0.1433397E-03  0.1317121E-02  0.2861153E-02
   479.539  0.1713253E-02  0.1436591E-01  0.1639879E-01    10.449  0.1435980E-03  0.1306681E-02  0.2872956E-02
   479.543  0.1713244E-02  0.1435805E-01  0.1640072E-01    10.450  0.1438313E-03  0.1295541E-02  0.2882901E-02
   479.547  0.1713256E-02  0.1434943E-01  0.1640426E-01    10.450  0.1440348E-03  0.1283569E-02  0.2891500E-02
   479.550  0.1713277E-02  0.1434055E-01  0.1640544E-01    10.450  0.1441838E-03  0.1271345E-02  0.2898752E-02
   479.554  0.1713298E-02  0.1433111E-01  0.1640388E-01    10.450  0.1442641E-03  0.1258044E-02  0.2902371E-02
   479.558  0.1713319E-02  0.1432105E-01  0.1640212E-01    10.450  0.1442735E-03  0.1245621E-02  0.2905888E-02
   479.562  0.1713339E-02  0.1431080E-01  0.1639848E-01    10.450  0.1442120E-03  0.1232849E-02  0.2907407E-02
   479.566  0.1713357E-02  0.1430081E-01  0.1639655E-01    10.450  0.1440802E-03  0.1220072E-02  0.2911440E-02
   479.570  0.1713373E-02  0.1429647E-01  0.1639595E-01    10.451  0.1438809E-03  0.1216773E-02  0.2902395E-02
   479.574  0.1713385E-02  0.1429316E-01  0.1639646E-01    10.451  0.1436171E-03  0.1216345E-02  0.2889705E-02
   479.578  0.1713380E-02  0.1429121E-01  0.1639673E-01    10.451  0.1432883E-03  0.1216013E-02  0.2875148E-02
   479.582  0.1713360E-02  0.1429260E-01  0.1639895E-01    10.451  0.1429101E-03  0.1215133E-02  0.2861184E-02
   479.585  0.1713325E-02  0.1430023E-01  0.1640498E-01    10.451  0.1424897E-03  0.1213761E-02  0.2847003E-02
   479.589  0.1713279E-02  0.1430834E-01  0.1641138E-01    10.451  0.1420346E-03  0.1211190E-02  0.2832576E-02
   479.593  0.1713225E-02  0.1431459E-01  0.1641642E-01    10.452  0.1415510E-03  0.1210745E-02  0.2817126E-02
   479.597  0.1713164E-02  0.1432009E-01  0.1642153E-01    10.452  0.1410484E-03  0.1209766E-02  0.2801015E-02
   479.601  0.1713102E-02  0.1432466E-01  0.1642562E-01    10.452  0.1405396E-03  0.1208510E-02  0.2785909E-02
   479.605  0.1713041E-02  0.1432776E-01  0.1642901E-01    10.452  0.1400365E-03  0.1207450E-02  0.2771973E-02
   479.609  0.1712984E-02  0.1432882E-01  0.1643126E-01    10.452  0.1395496E-03  0.1206831E-02  0.2759896E-02
   479.613  0.1712932E-02  0.1432801E-01  0.1643231E-01    10.452  0.1390892E-03  0.1206598E-02  0.2750138E-02
   479.617  0.1712888E-02  0.1432569E-01  0.1643292E-01    10.452  0.1386652E-03  0.1207117E-02  0.2741112E-02
   479.620  0.1712853E-02  0.1432127E-01  0.1643363E-01    10.453  0.1382881E-03  0.1207825E-02  0.2735382E-02
   479.624  0.1712826E-02  0.1431595E-01  0.1643468E-01    10.453  0.1379634E-03  0.1209110E-02  0.2732110E-02
   479.628  0.1712808E-02  0.1431181E-01  0.1643551E-01    10.453  0.1376981E-03  0.1213896E-02  0.2729858E-02
   479.632  0.1712800E-02  0.1431265E-01  0.1644303E-01    10.453  0.1374976E-03  0.1218982E-02  0.2729975E-02
   479.636  0.1712802E-02  0.1431484E-01  0.1645324E-01    10.453  0.1373660E-03  0.1224343E-02  0.2733174E-02
   479.640  0.1712816E-02  0.1431687E-01  0.1646195E-01    10.453  0.1373064E-03  0.1231314E-02  0.2736258E-02
   479.644  0.1712840E-02  0.1431910E-01  0.1647238E-01    10.454  0.1373195E-03  0.1240148E-02  0.2745088E-02
   479.648  0.1712879E-02  0.1432193E-01  0.1648246E-01    10.454  0.1374008E-03  0.1249816E-02  0.2756272E-02
   479.652  0.1712944E-02  0.1432100E-01  0.1649364E-01    10.454  0.1375315E-03  0.1258562E-02  0.2767240E-02
   479.655  0.1713043E-02  0.1431749E-01  0.1650585E-01    10.454  0.1377006E-03  0.1268344E-02  0.2778535E-02
   479.659  0.1713175E-02  0.1431472E-01  0.1651846E-01    10.454  0.1378996E-03  0.1275273E-02  0.2790048E-02
   479.663  0.1713338E-02  0.1431077E-01  0.1653190E-01    10.454  0.1381251E-03  0.1281991E-02  0.2801675E-02
   479.667  0.1713528E-02  0.1430536E-01  0.1654426E-01    10.454  0.1383712E-03  0.1288768E-02  0.2812357E-02
   479.671  0.1713741E-02  0.1429926E-01  0.1655592E-01    10.455  0.1386325E-03  0.1296190E-02  0.2821893E-02
   479.675  0.1713972E-02  0.1429429E-01  0.1656709E-01    10.455  0.1389035E-03  0.1301710E-02  0.2830616E-02
   479.679  0.1714216E-02  0.1428556E-01  0.1657712E-01    10.455  0.1391776E-03  0.1310618E-02  0.2838883E-02
   479.683  0.1714467E-02  0.1427759E-01  0.1658520E-01    10.455  0.1394483E-03  0.1318663E-02  0.2844760E-02
   479.687  0.1714717E-02  0.1426962E-01  0.1659228E-01    10.455  0.1397098E-03  0.1326508E-02  0.2849494E-02
   479.690  0.1714963E-02  0.1426631E-01  0.1660068E-01    10.455  0.1399555E-03  0.1330631E-02  0.2860700E-02
   479.694  0.1715197E-02  0.1426377E-01  0.1660911E-01    10.455  0.1401798E-03  0.1333358E-02  0.2869788E-02
   479.698  0.1715414E-02  0.1426118E-01  0.1661476E-01    10.456  0.1403773E-03  0.1336466E-02  0.2875639E-02
   479.702  0.1715609E-02  0.1425842E-01  0.1661817E-01    10.456  0.1405430E-03  0.1339765E-02  0.2878853E-02
   479.706  0.1715760E-02  0.1425569E-01  0.1661599E-01    10.456  0.1406639E-03  0.1342966E-02  0.2874831E-02
   479.710  0.1715858E-02  0.1425264E-01  0.1660922E-01    10.456  0.1407335E-03  0.1346259E-02  0.2863673E-02
   479.714  0.1715899E-02  0.1424877E-01  0.1659839E-01    10.456  0.1407570E-03  0.1349768E-02  0.2846237E-02
   479.718  0.1715897E-02  0.1424587E-01  0.1658432E-01    10.456  0.1407580E-03  0.1354312E-02  0.2824912E-02
   479.722  0.1715847E-02  0.1424299E-01  0.1656759E-01    10.457  0.1407482E-03  0.1359055E-02  0.2800507E-02
   479.725  0.1715741E-02  0.1424019E-01  0.1654788E-01    10.457  0.1407400E-03  0.1364158E-02  0.2773885E-02
   479.729  0.1715589E-02  0.1423664E-01  0.1652659E-01    10.457  0.1407407E-03  0.1368240E-02  0.2747863E-02
   479.733  0.1715408E-02  0.1423400E-01  0.1650527E-01    10.457  0.1407581E-03  0.1374190E-02  0.2725134E-02
   479.737  0.1715203E-02  0.1423339E-01  0.1648474E-01    10.457  0.1407925E-03  0.1380374E-02  0.2705980E-02
   479.741  0.1714978E-02  0.1423086E-01  0.1646513E-01    10.457  0.1408425E-03  0.1386011E-02  0.2690097E-02
   479.745  0.1714738E-02  0.1422829E-01  0.1644676E-01    10.457  0.1409080E-03  0.1391241E-02  0.2677291E-02
   479.749  0.1714488E-02  0.1422645E-01  0.1643030E-01    10.458  0.1409875E-03  0.1396281E-02  0.2667465E-02
   479.753  0.1714235E-02  0.1422832E-01  0.1641937E-01    10.458  0.1410790E-03  0.1402073E-02  0.2659080E-02
   479.757  0.1713984E-02  0.1423014E-01  0.1641014E-01    10.458  0.1411806E-03  0.1407576E-02  0.2653965E-02
   479.761  0.1713740E-02  0.1423287E-01  0.1640226E-01    10.458  0.1412901E-03  0.1412017E-02  0.2652606E-02
   479.764  0.1713509E-02  0.1423406E-01  0.1639711E-01    10.458  0.1414048E-03  0.1416547E-02  0.2653641E-02
   479.768  0.1713301E-02  0.1423303E-01  0.1639454E-01    10.458  0.1415235E-03  0.1421779E-02  0.2656684E-02
   479.772  0.1713122E-02  0.1423402E-01  0.1639451E-01    10.458  0.1416445E-03  0.1424617E-02  0.2661425E-02
   479.776  0.1712974E-02  0.1423505E-01  0.1639667E-01    10.459  0.1417640E-03  0.1427394E-02  0.2667920E-02
   479.780  0.1712863E-02  0.1423631E-01  0.1640174E-01    10.459  0.1418802E-03  0.1431073E-02  0.2674516E-02
   479.784  0.1712785E-02  0.1423710E-01  0.1640927E-01    10.459  0.1419954E-03  0.1435114E-02  0.2682728E-02
   479.788  0.1712726E-02  0.1423849E-01  0.1641862E-01    10.459  0.1421273E-03  0.1440649E-02  0.2691652E-02
   479.792  0.1712684E-02  0.1424027E-01  0.1642880E-01    10.459  0.1422756E-03  0.1448462E-02  0.2701313E-02
   479.796  0.1712662E-02  0.1424245E-01  0.1643983E-01    10.459  0.1424358E-03  0.1457426E-02  0.2712371E-02
   479.799  0.1712657E-02  0.1424349E-01  0.1645096E-01    10.459  0.1426055E-03  0.1464310E-02  0.2723093E-02
   479.803  0.1712671E-02  0.1424528E-01  0.1646195E-01    10.460  0.1427812E-03  0.1475033E-02  0.2733083E-02
   479.807  0.1712701E-02  0.1424452E-01  0.1647383E-01    10.460  0.1429588E-03  0.1486080E-02  0.2743322E-02
   479.811  0.1712747E-02  0.1424534E-01  0.1648464E-01    10.460  0.1431349E-03  0.1496770E-02  0.2752540E-02
   479.815  0.1712805E-02  0.1424601E-01  0.1649647E-01    10.460  0.1433070E-03  0.1505717E-02  0.2761646E-02
   479.819  0.1712875E-02  0.1424566E-01  0.1650714E-01    10.460  0.1434700E-03  0.1512710E-02  0.2768803E-02
   479.823  0.1712952E-02  0.1424435E-01  0.1651684E-01    10.460  0.1436220E-03  0.1519163E-02  0.2774126E-02
   479.827  0.1713036E-02  0.1424085E-01  0.1652554E-01    10.461  0.1437592E-03  0.1521968E-02  0.2777991E-02
   479.831  0.1713122E-02  0.1423685E-01  0.1653204E-01    10.461  0.1438794E-03  0.1522666E-02  0.2776916E-02
   479.834  0.1713208E-02  0.1423404E-01  0.1654068E-01    10.461  0.1439802E-03  0.1521319E-02  0.2774835E-02
   479.838  0.1713291E-02  0.1422991E-01  0.1654765E-01    10.461  0.1440586E-03  0.1517229E-02  0.2771078E-02
   479.842  0.1713368E-02  0.1422451E-01  0.1655265E-01    10.461  0.1441134E-03  0.1510470E-02  0.2764850E-02
   479.846  0.1713437E-02  0.1421753E-01  0.1655555E-01    10.461  0.1441437E-03  0.1501145E-02  0.2757627E-02
   479.850  0.1713496E-02  0.1421131E-01  0.1655830E-01    10.461  0.1441481E-03  0.1492061E-02  0.2746030E-02
   479.854  0.1713542E-02  0.1421089E-01  0.1656640E-01    10.462  0.1441270E-03  0.1493608E-02  0.2722633E-02
   479.858  0.1713579E-02  0.1420934E-01  0.1657452E-01    10.462  0.1440840E-03  0.1494270E-02  0.2697298E-02
   479.862  0.1713623E-02  0.1420701E-01  0.1658300E-01    10.462  0.1440294E-03  0.1493676E-02  0.2674480E-02
   479.866  0.1713668E-02  0.1420400E-01  0.1658968E-01    10.462  0.1439618E-03  0.1492000E-02  0.2652944E-02
   479.870  0.1713710E-02  0.1420028E-01  0.1659748E-01    10.462  0.1438821E-03  0.1489099E-02  0.2630866E-02
   479.873  0.1713743E-02  0.1419646E-01  0.1660242E-01    10.462  0.1437873E-03  0.1484843E-02  0.2609738E-02
   479.877  0.1713763E-02  0.1419282E-01  0.1660633E-01    10.462  0.1436782E-03  0.1478987E-02  0.2587551E-02
   479.881  0.1713772E-02  0.1418899E-01  0.1660957E-01    10.463  0.1435573E-03  0.1471426E-02  0.2565038E-02
   479.885  0.1713775E-02  0.1418543E-01  0.1661301E-01    10.463  0.1434183E-03  0.1463724E-02  0.2542553E-02
   479.889  0.1713788E-02  0.1418156E-01  0.1661671E-01    10.463  0.1432487E-03  0.1454902E-02  0.2519544E-02
   479.893  0.1713811E-02  0.1417707E-01  0.1662132E-01    10.463  0.1430516E-03  0.1445459E-02  0.2495308E-02
   479.897  0.1713843E-02  0.1417223E-01  0.1662676E-01    10.463  0.1428306E-03  0.1435563E-02  0.2473236E-02
   479.901  0.1713885E-02  0.1416740E-01  0.1663239E-01    10.463  0.1425909E-03  0.1425394E-02  0.2451496E-02
   479.905  0.1713936E-02  0.1416238E-01  0.1663888E-01    10.463  0.1423371E-03  0.1415175E-02  0.2430588E-02
   479.908  0.1713996E-02  0.1415707E-01  0.1664470E-01    10.464  0.1420746E-03  0.1405161E-02  0.2411542E-02
   479.912  0.1714065E-02  0.1415183E-01  0.1665087E-01    10.464  0.1418079E-03  0.1395574E-02  0.2394679E-02
   479.916  0.1714139E-02  0.1414677E-01  0.1665527E-01    10.464  0.1415427E-03  0.1387145E-02  0.2377960E-02
   479.920  0.1714221E-02  0.1414612E-01  0.1666477E-01    10.464  0.1412845E-03  0.1387460E-02  0.2358416E-02
   479.924  0.1714307E-02  0.1414509E-01  0.1667333E-01    10.464  0.1410377E-03  0.1388425E-02  0.2342186E-02
   479.928  0.1714397E-02  0.1414423E-01  0.1668035E-01    10.464  0.1408072E-03  0.1389381E-02  0.2328874E-02
   479.932  0.1714489E-02  0.1414279E-01  0.1668610E-01    10.464  0.1405975E-03  0.1390945E-02  0.2319311E-02
   479.936  0.1714581E-02  0.1414076E-01  0.1669111E-01    10.465  0.1404119E-03  0.1392672E-02  0.2312554E-02
   479.940  0.1714673E-02  0.1413898E-01  0.1669484E-01    10.465  0.1402540E-03  0.1394129E-02  0.2309301E-02
   479.943  0.1714761E-02  0.1413687E-01  0.1669707E-01    10.465  0.1401266E-03  0.1395765E-02  0.2308199E-02
   479.947  0.1714844E-02  0.1413426E-01  0.1669729E-01    10.465  0.1400296E-03  0.1397940E-02  0.2309680E-02
   479.951  0.1714918E-02  0.1413165E-01  0.1669660E-01    10.465  0.1399647E-03  0.1399817E-02  0.2313233E-02
   479.955  0.1714981E-02  0.1412914E-01  0.1669382E-01    10.465  0.1399316E-03  0.1402009E-02  0.2319493E-02
   479.959  0.1715034E-02  0.1412686E-01  0.1668920E-01    10.465  0.1399302E-03  0.1403736E-02  0.2328634E-02
   479.963  0.1715081E-02  0.1412557E-01  0.1668464E-01    10.466  0.1399487E-03  0.1404116E-02  0.2338147E-02
   479.967  0.1715137E-02  0.1412254E-01  0.1668104E-01    10.466  0.1399706E-03  0.1406744E-02  0.2346543E-02
   479.971  0.1715198E-02  0.1411981E-01  0.1667877E-01    10.466  0.1399951E-03  0.1409017E-02  0.2353588E-02
   479.975  0.1715263E-02  0.1411744E-01  0.1667662E-01    10.466  0.1400214E-03  0.1411406E-02  0.2358695E-02
   479.979  0.1715330E-02  0.1411423E-01  0.1667537E-01    10.466  0.1400484E-03  0.1413503E-02  0.2362902E-02
   479.982  0.1715397E-02  0.1411136E-01  0.1667507E-01    10.466  0.1400753E-03  0.1415672E-02  0.2365672E-02
   479.986  0.1715463E-02  0.1410846E-01  0.1667493E-01    10.466  0.1401016E-03  0.1417673E-02  0.2367683E-02
   479.990  0.1715524E-02  0.1410513E-01  0.1667458E-01    10.467  0.1401259E-03  0.1420400E-02  0.2368277E-02
   479.994  0.1715572E-02  0.1410226E-01  0.1667434E-01    10.467  0.1401547E-03  0.1422067E-02  0.2368947E-02
   479.998  0.1715582E-02  0.1409763E-01  0.1666996E-01    10.467  0.1402000E-03  0.1423189E-02  0.2369718E-02
   480.002  0.1715551E-02  0.1409528E-01  0.1666355E-01    10.467  0.1402615E-03  0.1424193E-02  0.2370513E-02
   480.006  0.1715475E-02  0.1409347E-01  0.1665480E-01    10.467  0.1403458E-03  0.1425435E-02  0.2372627E-02
   480.010  0.1715353E-02  0.1409170E-01  0.1664381E-01    10.467  0.1404524E-03  0.1427019E-02  0.2375784E-02
   480.014  0.1715189E-02  0.1409041E-01  0.1663147E-01    10.467  0.1405788E-03  0.1428786E-02  0.2379491E-02
   480.018  0.1714989E-02  0.1408938E-01  0.1661871E-01    10.468  0.1407240E-03  0.1430602E-02  0.2385005E-02
   480.021  0.1714759E-02  0.1408787E-01  0.1660535E-01    10.468  0.1408861E-03  0.1431632E-02  0.2389990E-02
   480.025  0.1714511E-02  0.1409139E-01  0.1659769E-01    10.468  0.1410654E-03  0.1435658E-02  0.2393458E-02
   480.029  0.1714254E-02  0.1409414E-01  0.1659153E-01    10.468  0.1412599E-03  0.1439752E-02  0.2396748E-02
   480.033  0.1713988E-02  0.1409606E-01  0.1658601E-01    10.468  0.1414720E-03  0.1443074E-02  0.2401215E-02
   480.037  0.1713718E-02  0.1409712E-01  0.1658177E-01    10.468  0.1416986E-03  0.1446017E-02  0.2406340E-02
   480.041  0.1713450E-02  0.1409695E-01  0.1657727E-01    10.468  0.1419358E-03  0.1447996E-02  0.2412428E-02
   480.045  0.1713187E-02  0.1409611E-01  0.1657522E-01    10.469  0.1421799E-03  0.1451010E-02  0.2418367E-02
   480.049  0.1712933E-02  0.1409441E-01  0.1657323E-01    10.469  0.1424311E-03  0.1453036E-02  0.2425192E-02
   480.053  0.1712690E-02  0.1409161E-01  0.1657241E-01    10.469  0.1426852E-03  0.1454435E-02  0.2432842E-02
   480.056  0.1712465E-02  0.1408912E-01  0.1657324E-01    10.469  0.1429362E-03  0.1456699E-02  0.2438790E-02
   480.060  0.1712262E-02  0.1408892E-01  0.1657718E-01    10.469  0.1431790E-03  0.1462099E-02  0.2441034E-02
   480.064  0.1712077E-02  0.1408855E-01  0.1658247E-01    10.469  0.1434027E-03  0.1468250E-02  0.2441445E-02
   480.068  0.1711909E-02  0.1408769E-01  0.1658839E-01    10.469  0.1436056E-03  0.1473938E-02  0.2441453E-02
   480.072  0.1711762E-02  0.1408648E-01  0.1659457E-01    10.470  0.1437842E-03  0.1478836E-02  0.2440125E-02
   480.076  0.1711637E-02  0.1408483E-01  0.1660146E-01    10.470  0.1439355E-03  0.1483166E-02  0.2438021E-02
   480.080  0.1711539E-02  0.1408397E-01  0.1660888E-01    10.470  0.1440554E-03  0.1487282E-02  0.2435388E-02
   480.084  0.1711467E-02  0.1408023E-01  0.1661686E-01    10.470  0.1441429E-03  0.1489009E-02  0.2431795E-02
   480.088  0.1711422E-02  0.1407499E-01  0.1662511E-01    10.470  0.1441962E-03  0.1489014E-02  0.2428288E-02
   480.091  0.1711404E-02  0.1407120E-01  0.1663699E-01    10.470  0.1442149E-03  0.1485137E-02  0.2423168E-02
   480.095  0.1711412E-02  0.1406463E-01  0.1664497E-01    10.471  0.1442000E-03  0.1483730E-02  0.2419166E-02
   480.099  0.1711437E-02  0.1405817E-01  0.1665222E-01    10.471  0.1441620E-03  0.1481077E-02  0.2415793E-02
   480.103  0.1711477E-02  0.1405358E-01  0.1666071E-01    10.471  0.1441035E-03  0.1475910E-02  0.2415281E-02
   480.107  0.1711531E-02  0.1405213E-01  0.1667050E-01    10.471  0.1440263E-03  0.1470299E-02  0.2415180E-02
   480.111  0.1711596E-02  0.1405154E-01  0.1668042E-01    10.471  0.1439321E-03  0.1463263E-02  0.2414677E-02
   480.115  0.1711672E-02  0.1404909E-01  0.1668846E-01    10.471  0.1438252E-03  0.1455025E-02  0.2415792E-02
   480.119  0.1711757E-02  0.1404523E-01  0.1669483E-01    10.471  0.1437083E-03  0.1445737E-02  0.2418095E-02
   480.123  0.1711847E-02  0.1404441E-01  0.1670333E-01    10.471  0.1435834E-03  0.1442578E-02  0.2416052E-02
   480.127  0.1711940E-02  0.1404496E-01  0.1671228E-01    10.472  0.1434534E-03  0.1442177E-02  0.2411370E-02
   480.130  0.1712035E-02  0.1404514E-01  0.1671969E-01    10.472  0.1433206E-03  0.1441210E-02  0.2407304E-02
   480.134  0.1712127E-02  0.1404261E-01  0.1672533E-01    10.472  0.1431879E-03  0.1440080E-02  0.2404157E-02
   480.138  0.1712215E-02  0.1404113E-01  0.1672900E-01    10.472  0.1430576E-03  0.1435950E-02  0.2402436E-02
   480.142  0.1712305E-02  0.1403881E-01  0.1673136E-01    10.472  0.1429344E-03  0.1430419E-02  0.2401493E-02
   480.146  0.1712397E-02  0.1403470E-01  0.1673253E-01    10.472  0.1428223E-03  0.1424790E-02  0.2401337E-02
   480.150  0.1712490E-02  0.1403030E-01  0.1673352E-01    10.473  0.1427235E-03  0.1417203E-02  0.2402587E-02
   480.154  0.1712581E-02  0.1402520E-01  0.1673381E-01    10.473  0.1426391E-03  0.1408589E-02  0.2404530E-02
   480.158  0.1712667E-02  0.1402025E-01  0.1673288E-01    10.473  0.1425552E-03  0.1398602E-02  0.2407348E-02
   480.162  0.1712752E-02  0.1401314E-01  0.1673166E-01    10.473  0.1424578E-03  0.1387311E-02  0.2408289E-02
   480.166  0.1712837E-02  0.1400818E-01  0.1673263E-01    10.473  0.1423489E-03  0.1380792E-02  0.2406322E-02
   480.169  0.1712920E-02  0.1400521E-01  0.1673619E-01    10.473  0.1422303E-03  0.1377415E-02  0.2401361E-02
   480.173  0.1712999E-02  0.1400288E-01  0.1673964E-01    10.473  0.1421042E-03  0.1373777E-02  0.2396264E-02
   480.177  0.1713073E-02  0.1400009E-01  0.1674358E-01    10.474  0.1419733E-03  0.1369075E-02  0.2391702E-02
   480.181  0.1713143E-02  0.1399881E-01  0.1674744E-01    10.474  0.1418358E-03  0.1365906E-02  0.2389645E-02
   480.185  0.1713214E-02  0.1400235E-01  0.1675497E-01    10.474  0.1416875E-03  0.1360846E-02  0.2391284E-02
   480.189  0.1713285E-02  0.1400075E-01  0.1676193E-01    10.474  0.1415312E-03  0.1357091E-02  0.2392899E-02
   480.193  0.1713355E-02  0.1399719E-01  0.1676788E-01    10.474  0.1413696E-03  0.1354976E-02  0.2395936E-02
   480.197  0.1713423E-02  0.1399467E-01  0.1677292E-01    10.474  0.1412066E-03  0.1350590E-02  0.2400315E-02
   480.201  0.1713487E-02  0.1399197E-01  0.1677647E-01    10.474  0.1410447E-03  0.1347515E-02  0.2405949E-02
   480.204  0.1713547E-02  0.1398888E-01  0.1677928E-01    10.474  0.1408868E-03  0.1346484E-02  0.2411379E-02
   480.208  0.1713603E-02  0.1398616E-01  0.1678160E-01    10.475  0.1407342E-03  0.1347418E-02  0.2416806E-02
   480.212  0.1713660E-02  0.1398434E-01  0.1678614E-01    10.475  0.1405829E-03  0.1348474E-02  0.2424897E-02
   480.216  0.1713717E-02  0.1398297E-01  0.1679150E-01    10.475  0.1404355E-03  0.1350178E-02  0.2432546E-02
   480.220  0.1713773E-02  0.1398264E-01  0.1679638E-01    10.475  0.1402945E-03  0.1355259E-02  0.2441067E-02
   480.224  0.1713830E-02  0.1398154E-01  0.1680229E-01    10.475  0.1401574E-03  0.1360012E-02  0.2448697E-02
   480.228  0.1713895E-02  0.1397920E-01  0.1680783E-01    10.475  0.1400303E-03  0.1364654E-02  0.2457213E-02
   480.232  0.1713968E-02  0.1397623E-01  0.1681348E-01    10.475  0.1399197E-03  0.1369880E-02  0.2467369E-02
   480.236  0.1714029E-02  0.1397286E-01  0.1681682E-01    10.476  0.1398255E-03  0.1374758E-02  0.2480473E-02
   480.240  0.1714066E-02  0.1397229E-01  0.1682069E-01    10.476  0.1397467E-03  0.1377183E-02  0.2501062E-02
   480.243  0.1714077E-02  0.1397199E-01  0.1682092E-01    10.476  0.1396763E-03  0.1379798E-02  0.2523145E-02
   480.247  0.1714060E-02  0.1397222E-01  0.1682114E-01    10.476  0.1396127E-03  0.1382159E-02  0.2543986E-02
   480.251  0.1714018E-02  0.1397247E-01  0.1682060E-01    10.476  0.1395574E-03  0.1383722E-02  0.2564044E-02
   480.255  0.1713951E-02  0.1397348E-01  0.1681892E-01    10.476  0.1395112E-03  0.1384171E-02  0.2582877E-02
   480.259  0.1713862E-02  0.1397404E-01  0.1681671E-01    10.476  0.1394755E-03  0.1384794E-02  0.2601321E-02
   480.263  0.1713753E-02  0.1397722E-01  0.1681718E-01    10.477  0.1394512E-03  0.1383405E-02  0.2616716E-02
   480.267  0.1713627E-02  0.1398308E-01  0.1681918E-01    10.477  0.1394387E-03  0.1378899E-02  0.2629710E-02
   480.271  0.1713487E-02  0.1398758E-01  0.1681935E-01    10.477  0.1394381E-03  0.1376027E-02  0.2640961E-02
   480.275  0.1713343E-02  0.1399042E-01  0.1681860E-01    10.477  0.1394445E-03  0.1375184E-02  0.2649825E-02
   480.279  0.1713202E-02  0.1399350E-01  0.1681859E-01    10.477  0.1394502E-03  0.1373996E-02  0.2654395E-02
   480.282  0.1713069E-02  0.1399614E-01  0.1681961E-01    10.477  0.1394546E-03  0.1373219E-02  0.2655920E-02
   480.286  0.1712947E-02  0.1399719E-01  0.1682057E-01    10.477  0.1394583E-03  0.1373308E-02  0.2653833E-02
   480.290  0.1712840E-02  0.1399672E-01  0.1682237E-01    10.478  0.1394609E-03  0.1374515E-02  0.2649779E-02
   480.294  0.1712749E-02  0.1399542E-01  0.1682371E-01    10.478  0.1394613E-03  0.1377015E-02  0.2642959E-02
   480.298  0.1712678E-02  0.1399238E-01  0.1682624E-01    10.478  0.1394595E-03  0.1380889E-02  0.2634835E-02
   480.302  0.1712629E-02  0.1398850E-01  0.1682895E-01    10.478  0.1394554E-03  0.1384878E-02  0.2624265E-02
   480.306  0.1712601E-02  0.1398636E-01  0.1683427E-01    10.478  0.1394491E-03  0.1387600E-02  0.2616428E-02
   480.310  0.1712599E-02  0.1398372E-01  0.1684178E-01    10.478  0.1394424E-03  0.1390451E-02  0.2611227E-02
   480.314  0.1712633E-02  0.1397988E-01  0.1684744E-01    10.478  0.1394425E-03  0.1394961E-02  0.2603042E-02
   480.317  0.1712703E-02  0.1397547E-01  0.1685512E-01    10.479  0.1394493E-03  0.1399255E-02  0.2596788E-02
   480.321  0.1712806E-02  0.1397101E-01  0.1686541E-01    10.479  0.1394619E-03  0.1403686E-02  0.2596387E-02
   480.325  0.1712940E-02  0.1396575E-01  0.1687493E-01    10.479  0.1394810E-03  0.1408693E-02  0.2595957E-02
   480.329  0.1713100E-02  0.1396133E-01  0.1688540E-01    10.479  0.1395050E-03  0.1413979E-02  0.2593501E-02
   480.333  0.1713281E-02  0.1395733E-01  0.1689533E-01    10.479  0.1395336E-03  0.1419180E-02  0.2592445E-02
   480.337  0.1713480E-02  0.1395304E-01  0.1690721E-01    10.479  0.1395656E-03  0.1424110E-02  0.2592881E-02
   480.341  0.1713689E-02  0.1394930E-01  0.1691796E-01    10.479  0.1396004E-03  0.1428635E-02  0.2594811E-02
   480.345  0.1713904E-02  0.1394635E-01  0.1692890E-01    10.479  0.1396360E-03  0.1431663E-02  0.2597315E-02
   480.349  0.1714112E-02  0.1394554E-01  0.1693948E-01    10.480  0.1396686E-03  0.1432716E-02  0.2599135E-02
   480.353  0.1714301E-02  0.1394508E-01  0.1694711E-01    10.480  0.1396917E-03  0.1434033E-02  0.2599614E-02
   480.356  0.1714465E-02  0.1394489E-01  0.1695120E-01    10.480  0.1397042E-03  0.1435168E-02  0.2597774E-02
   480.360  0.1714599E-02  0.1394455E-01  0.1695343E-01    10.480  0.1397057E-03  0.1436021E-02  0.2596033E-02
   480.364  0.1714699E-02  0.1394567E-01  0.1695220E-01    10.480  0.1396953E-03  0.1435235E-02  0.2591754E-02
   480.368  0.1714763E-02  0.1394492E-01  0.1694713E-01    10.480  0.1396733E-03  0.1436408E-02  0.2587086E-02
   480.372  0.1714788E-02  0.1394429E-01  0.1694078E-01    10.480  0.1396390E-03  0.1437028E-02  0.2581679E-02
   480.376  0.1714773E-02  0.1394587E-01  0.1693420E-01    10.481  0.1395937E-03  0.1434473E-02  0.2575596E-02
   480.380  0.1714725E-02  0.1394770E-01  0.1692841E-01    10.481  0.1395392E-03  0.1431351E-02  0.2569896E-02
   480.384  0.1714664E-02  0.1394989E-01  0.1692247E-01    10.481  0.1394831E-03  0.1428678E-02  0.2563647E-02
   480.388  0.1714591E-02  0.1395209E-01  0.1691765E-01    10.481  0.1394259E-03  0.1427042E-02  0.2558290E-02
   480.392  0.1714509E-02  0.1395358E-01  0.1691414E-01    10.481  0.1393691E-03  0.1425832E-02  0.2553227E-02
   480.395  0.1714377E-02  0.1395643E-01  0.1690951E-01    10.481  0.1393026E-03  0.1422285E-02  0.2549376E-02
   480.399  0.1714176E-02  0.1396102E-01  0.1690279E-01    10.481  0.1392181E-03  0.1415982E-02  0.2548512E-02
   480.403  0.1713911E-02  0.1396767E-01  0.1689489E-01    10.482  0.1391179E-03  0.1407914E-02  0.2550016E-02
   480.407  0.1713590E-02  0.1397598E-01  0.1688537E-01    10.482  0.1390062E-03  0.1398870E-02  0.2554015E-02
   480.411  0.1713220E-02  0.1398436E-01  0.1687603E-01    10.482  0.1388862E-03  0.1389451E-02  0.2560628E-02
   480.415  0.1712813E-02  0.1399252E-01  0.1686711E-01    10.482  0.1387639E-03  0.1380584E-02  0.2568879E-02
   480.419  0.1712379E-02  0.1399996E-01  0.1685828E-01    10.482  0.1386435E-03  0.1372339E-02  0.2579471E-02
   480.423  0.1711930E-02  0.1400632E-01  0.1685014E-01    10.482  0.1385299E-03  0.1365479E-02  0.2591011E-02
   480.427  0.1711478E-02  0.1401093E-01  0.1684333E-01    10.482  0.1384261E-03  0.1360231E-02  0.2603065E-02
   480.431  0.1711036E-02  0.1401358E-01  0.1683651E-01    10.483  0.1383355E-03  0.1357336E-02  0.2614869E-02
   480.434  0.1710616E-02  0.1401279E-01  0.1683224E-01    10.483  0.1382593E-03  0.1357066E-02  0.2627191E-02
   480.438  0.1710229E-02  0.1400879E-01  0.1682945E-01    10.483  0.1382004E-03  0.1358619E-02  0.2640181E-02
   480.442  0.1709886E-02  0.1400312E-01  0.1682842E-01    10.483  0.1381578E-03  0.1364641E-02  0.2652861E-02
   480.446  0.1709596E-02  0.1399456E-01  0.1682891E-01    10.483  0.1381322E-03  0.1373637E-02  0.2665332E-02
   480.450  0.1709369E-02  0.1398317E-01  0.1683127E-01    10.483  0.1381221E-03  0.1385823E-02  0.2676396E-02
   480.454  0.1709210E-02  0.1396909E-01  0.1683401E-01    10.483  0.1381261E-03  0.1401364E-02  0.2685076E-02
   480.458  0.1709124E-02  0.1395232E-01  0.1683867E-01    10.484  0.1381420E-03  0.1420384E-02  0.2692660E-02
   480.462  0.1709113E-02  0.1393353E-01  0.1684501E-01    10.484  0.1381682E-03  0.1442549E-02  0.2698130E-02
   480.466  0.1709177E-02  0.1391899E-01  0.1685797E-01    10.484  0.1382034E-03  0.1460548E-02  0.2700133E-02
   480.470  0.1709315E-02  0.1391805E-01  0.1688736E-01    10.484  0.1382466E-03  0.1462090E-02  0.2694044E-02
   480.473  0.1709523E-02  0.1391716E-01  0.1691840E-01    10.484  0.1382957E-03  0.1463897E-02  0.2687799E-02
   480.477  0.1709794E-02  0.1391635E-01  0.1694963E-01    10.484  0.1383510E-03  0.1466044E-02  0.2680261E-02
   480.481  0.1710122E-02  0.1391541E-01  0.1698088E-01    10.484  0.1384114E-03  0.1468140E-02  0.2673266E-02
   480.485  0.1710498E-02  0.1391470E-01  0.1701142E-01    10.484  0.1384770E-03  0.1469844E-02  0.2665512E-02
   480.489  0.1710908E-02  0.1391314E-01  0.1704082E-01    10.485  0.1385450E-03  0.1471181E-02  0.2658804E-02
   480.493  0.1711336E-02  0.1391242E-01  0.1706698E-01    10.485  0.1386057E-03  0.1472250E-02  0.2651738E-02
   480.497  0.1711769E-02  0.1391229E-01  0.1709152E-01    10.485  0.1386585E-03  0.1473843E-02  0.2644020E-02
   480.501  0.1712195E-02  0.1391138E-01  0.1710989E-01    10.485  0.1387027E-03  0.1474679E-02  0.2637491E-02
   480.505  0.1712612E-02  0.1391059E-01  0.1712505E-01    10.485  0.1387428E-03  0.1475626E-02  0.2631229E-02
   480.509  0.1713010E-02  0.1391026E-01  0.1713640E-01    10.485  0.1387791E-03  0.1476443E-02  0.2626168E-02
   480.512  0.1713378E-02  0.1390965E-01  0.1714298E-01    10.485  0.1388093E-03  0.1476609E-02  0.2624526E-02
   480.516  0.1713705E-02  0.1390959E-01  0.1714621E-01    10.486  0.1388305E-03  0.1476999E-02  0.2619216E-02
   480.520  0.1713969E-02  0.1390943E-01  0.1714506E-01    10.486  0.1388373E-03  0.1476495E-02  0.2615010E-02
   480.524  0.1714146E-02  0.1391079E-01  0.1713744E-01    10.486  0.1388218E-03  0.1474661E-02  0.2611086E-02
   480.528  0.1714228E-02  0.1391279E-01  0.1712600E-01    10.486  0.1387815E-03  0.1471658E-02  0.2607941E-02
   480.532  0.1714213E-02  0.1391585E-01  0.1710826E-01    10.486  0.1387164E-03  0.1468136E-02  0.2606092E-02
   480.536  0.1714099E-02  0.1392050E-01  0.1708822E-01    10.486  0.1386282E-03  0.1463835E-02  0.2606653E-02
   480.540  0.1713908E-02  0.1392627E-01  0.1706625E-01    10.486  0.1385245E-03  0.1458855E-02  0.2609468E-02
   480.544  0.1713701E-02  0.1393340E-01  0.1704760E-01    10.486  0.1384227E-03  0.1452978E-02  0.2613421E-02
   480.548  0.1713485E-02  0.1393930E-01  0.1703194E-01    10.487  0.1383270E-03  0.1450303E-02  0.2617200E-02
   480.551  0.1713267E-02  0.1394809E-01  0.1702410E-01    10.487  0.1382388E-03  0.1441452E-02  0.2620602E-02
   480.555  0.1713050E-02  0.1396174E-01  0.1702344E-01    10.487  0.1381609E-03  0.1427117E-02  0.2622646E-02
   480.559  0.1712842E-02  0.1397254E-01  0.1702458E-01    10.487  0.1380946E-03  0.1416237E-02  0.2625604E-02
   480.563  0.1712648E-02  0.1398019E-01  0.1702662E-01    10.487  0.1380420E-03  0.1407679E-02  0.2628099E-02
   480.567  0.1712473E-02  0.1398500E-01  0.1702891E-01    10.487  0.1380041E-03  0.1402211E-02  0.2630402E-02
   480.571  0.1712321E-02  0.1398716E-01  0.1703253E-01    10.487  0.1379809E-03  0.1399754E-02  0.2633374E-02
   480.575  0.1712197E-02  0.1398712E-01  0.1703699E-01    10.488  0.1379733E-03  0.1399246E-02  0.2635214E-02
   480.579  0.1712095E-02  0.1398523E-01  0.1704003E-01    10.488  0.1379795E-03  0.1400666E-02  0.2637086E-02
   480.583  0.1712011E-02  0.1398098E-01  0.1704268E-01    10.488  0.1379973E-03  0.1403863E-02  0.2639741E-02
   480.587  0.1711949E-02  0.1397559E-01  0.1704410E-01    10.488  0.1380261E-03  0.1408233E-02  0.2642073E-02
   480.590  0.1711909E-02  0.1396899E-01  0.1704516E-01    10.488  0.1380667E-03  0.1413679E-02  0.2645119E-02
   480.594  0.1711886E-02  0.1396193E-01  0.1704496E-01    10.488  0.1381243E-03  0.1420127E-02  0.2649215E-02
   480.598  0.1711878E-02  0.1395482E-01  0.1704436E-01    10.488  0.1381987E-03  0.1428403E-02  0.2653822E-02
   480.602  0.1711884E-02  0.1394727E-01  0.1704310E-01    10.488  0.1382866E-03  0.1437789E-02  0.2659509E-02
   480.606  0.1711904E-02  0.1393920E-01  0.1703949E-01    10.489  0.1383875E-03  0.1447666E-02  0.2663946E-02
   480.610  0.1711932E-02  0.1393666E-01  0.1704234E-01    10.489  0.1384885E-03  0.1451205E-02  0.2668824E-02
   480.614  0.1711945E-02  0.1393807E-01  0.1704671E-01    10.489  0.1385568E-03  0.1450675E-02  0.2672581E-02
   480.618  0.1711944E-02  0.1394332E-01  0.1705231E-01    10.489  0.1385914E-03  0.1447635E-02  0.2675704E-02
   480.622  0.1711928E-02  0.1394819E-01  0.1705602E-01    10.489  0.1385919E-03  0.1443029E-02  0.2678082E-02
   480.626  0.1711895E-02  0.1395511E-01  0.1705893E-01    10.489  0.1385582E-03  0.1441818E-02  0.2678714E-02
   480.630  0.1711847E-02  0.1396219E-01  0.1706160E-01    10.489  0.1384916E-03  0.1440892E-02  0.2680492E-02
   480.633  0.1711765E-02  0.1397002E-01  0.1706388E-01    10.490  0.1383888E-03  0.1442793E-02  0.2679060E-02
   480.637  0.1711645E-02  0.1397712E-01  0.1706455E-01    10.490  0.1382520E-03  0.1445350E-02  0.2676888E-02
   480.641  0.1711488E-02  0.1398574E-01  0.1706314E-01    10.490  0.1380821E-03  0.1446458E-02  0.2675175E-02
   480.645  0.1711298E-02  0.1399020E-01  0.1705907E-01    10.490  0.1378843E-03  0.1450770E-02  0.2674073E-02
   480.649  0.1711077E-02  0.1399393E-01  0.1705377E-01    10.490  0.1376624E-03  0.1455749E-02  0.2673832E-02
   480.653  0.1710831E-02  0.1399429E-01  0.1704762E-01    10.490  0.1374225E-03  0.1462743E-02  0.2674699E-02
   480.657  0.1710573E-02  0.1399522E-01  0.1704219E-01    10.490  0.1371795E-03  0.1468327E-02  0.2677306E-02
   480.661  0.1710307E-02  0.1399661E-01  0.1703762E-01    10.491  0.1369386E-03  0.1472347E-02  0.2679972E-02
   480.665  0.1710044E-02  0.1400098E-01  0.1703833E-01    10.491  0.1367068E-03  0.1471142E-02  0.2682362E-02
   480.669  0.1709813E-02  0.1400624E-01  0.1704560E-01    10.491  0.1364949E-03  0.1467261E-02  0.2684268E-02
   480.672  0.1709621E-02  0.1400844E-01  0.1705348E-01    10.491  0.1363077E-03  0.1465173E-02  0.2685583E-02
   480.676  0.1709474E-02  0.1400788E-01  0.1706395E-01    10.491  0.1361506E-03  0.1465484E-02  0.2686929E-02
   480.680  0.1709375E-02  0.1400381E-01  0.1707500E-01    10.491  0.1360262E-03  0.1468548E-02  0.2690945E-02
   480.684  0.1709326E-02  0.1399688E-01  0.1708770E-01    10.491  0.1359369E-03  0.1473520E-02  0.2695923E-02
   480.688  0.1709328E-02  0.1398702E-01  0.1710126E-01    10.491  0.1358843E-03  0.1479719E-02  0.2701504E-02
   480.692  0.1709380E-02  0.1398106E-01  0.1712270E-01    10.492  0.1358695E-03  0.1479241E-02  0.2705188E-02
   480.696  0.1709483E-02  0.1397555E-01  0.1714707E-01    10.492  0.1358914E-03  0.1478547E-02  0.2710027E-02
   480.700  0.1709634E-02  0.1396872E-01  0.1717084E-01    10.492  0.1359481E-03  0.1478799E-02  0.2714268E-02
   480.704  0.1709829E-02  0.1396044E-01  0.1719492E-01    10.492  0.1360386E-03  0.1480363E-02  0.2718014E-02
   480.708  0.1710065E-02  0.1395292E-01  0.1721749E-01    10.492  0.1361598E-03  0.1485879E-02  0.2722617E-02
   480.711  0.1710333E-02  0.1394337E-01  0.1723980E-01    10.492  0.1363099E-03  0.1486693E-02  0.2727560E-02
   480.715  0.1710573E-02  0.1393274E-01  0.1725723E-01    10.492  0.1364568E-03  0.1487893E-02  0.2730108E-02
   480.719  0.1710694E-02  0.1392814E-01  0.1726578E-01    10.492  0.1365280E-03  0.1489240E-02  0.2726243E-02
   480.723  0.1710699E-02  0.1392622E-01  0.1726328E-01    10.493  0.1365239E-03  0.1491597E-02  0.2715421E-02
   480.727  0.1710597E-02  0.1392576E-01  0.1725319E-01    10.493  0.1364472E-03  0.1494126E-02  0.2699234E-02
   480.731  0.1710387E-02  0.1392703E-01  0.1723738E-01    10.493  0.1363013E-03  0.1498757E-02  0.2678585E-02
   480.735  0.1710076E-02  0.1392911E-01  0.1721561E-01    10.493  0.1360902E-03  0.1503396E-02  0.2654453E-02
   480.739  0.1709668E-02  0.1393693E-01  0.1719527E-01    10.493  0.1358209E-03  0.1511962E-02  0.2626385E-02
   480.743  0.1709173E-02  0.1394811E-01  0.1717523E-01    10.493  0.1355004E-03  0.1520850E-02  0.2596172E-02
   480.747  0.1708599E-02  0.1396075E-01  0.1715419E-01    10.493  0.1351377E-03  0.1526834E-02  0.2568006E-02
   480.751  0.1707961E-02  0.1396834E-01  0.1712987E-01    10.494  0.1347422E-03  0.1533577E-02  0.2540391E-02
   480.754  0.1707271E-02  0.1397260E-01  0.1710325E-01    10.494  0.1343239E-03  0.1539870E-02  0.2516332E-02
   480.758  0.1706542E-02  0.1397742E-01  0.1708106E-01    10.494  0.1338909E-03  0.1542880E-02  0.2499840E-02
   480.762  0.1705789E-02  0.1399612E-01  0.1707433E-01    10.494  0.1334511E-03  0.1538191E-02  0.2499099E-02
   480.766  0.1705028E-02  0.1400722E-01  0.1706524E-01    10.494  0.1330134E-03  0.1534966E-02  0.2497474E-02
   480.770  0.1704279E-02  0.1401172E-01  0.1705330E-01    10.494  0.1325821E-03  0.1531520E-02  0.2495575E-02
   480.774  0.1703570E-02  0.1402658E-01  0.1705823E-01    10.494  0.1321670E-03  0.1519302E-02  0.2506173E-02
   480.778  0.1702946E-02  0.1403494E-01  0.1706682E-01    10.494  0.1318054E-03  0.1506560E-02  0.2519374E-02
   480.782  0.1702434E-02  0.1403739E-01  0.1708049E-01    10.495  0.1315089E-03  0.1494236E-02  0.2535837E-02
   480.786  0.1702046E-02  0.1403270E-01  0.1709815E-01    10.495  0.1312808E-03  0.1481058E-02  0.2555533E-02
   480.790  0.1701791E-02  0.1402279E-01  0.1712068E-01    10.495  0.1311252E-03  0.1467483E-02  0.2578835E-02
   480.793  0.1701672E-02  0.1400767E-01  0.1714619E-01    10.495  0.1310462E-03  0.1454411E-02  0.2604902E-02
   480.797  0.1701685E-02  0.1399320E-01  0.1717955E-01    10.495  0.1310555E-03  0.1446062E-02  0.2632802E-02
   480.801  0.1701826E-02  0.1398092E-01  0.1721900E-01    10.495  0.1311552E-03  0.1441659E-02  0.2661447E-02
   480.805  0.1702094E-02  0.1396795E-01  0.1726237E-01    10.495  0.1313444E-03  0.1439273E-02  0.2691962E-02
   480.809  0.1702481E-02  0.1396019E-01  0.1731368E-01    10.495  0.1316202E-03  0.1441288E-02  0.2722142E-02
   480.813  0.1702978E-02  0.1395145E-01  0.1736570E-01    10.496  0.1319796E-03  0.1443208E-02  0.2753769E-02
   480.817  0.1703576E-02  0.1394274E-01  0.1741613E-01    10.496  0.1324167E-03  0.1446256E-02  0.2785600E-02
   480.821  0.1704258E-02  0.1393220E-01  0.1746520E-01    10.496  0.1329245E-03  0.1449724E-02  0.2816966E-02
   480.825  0.1705003E-02  0.1392313E-01  0.1751248E-01    10.496  0.1334900E-03  0.1458961E-02  0.2842994E-02
   480.829  0.1705763E-02  0.1391463E-01  0.1755428E-01    10.496  0.1340817E-03  0.1469740E-02  0.2864415E-02
   480.833  0.1706517E-02  0.1390685E-01  0.1758780E-01    10.496  0.1346865E-03  0.1481167E-02  0.2879595E-02
   480.836  0.1707241E-02  0.1389817E-01  0.1761372E-01    10.496  0.1352885E-03  0.1492305E-02  0.2890139E-02
   480.840  0.1707918E-02  0.1389564E-01  0.1763514E-01    10.497  0.1358772E-03  0.1498896E-02  0.2899530E-02
   480.844  0.1708533E-02  0.1389839E-01  0.1765342E-01    10.497  0.1364398E-03  0.1502583E-02  0.2906751E-02
   480.848  0.1709072E-02  0.1390055E-01  0.1766127E-01    10.497  0.1369646E-03  0.1505997E-02  0.2908435E-02
   480.852  0.1709523E-02  0.1390379E-01  0.1766019E-01    10.497  0.1374390E-03  0.1511592E-02  0.2902755E-02
   480.856  0.1709877E-02  0.1390447E-01  0.1764960E-01    10.497  0.1378513E-03  0.1513209E-02  0.2889497E-02
   480.860  0.1710125E-02  0.1390703E-01  0.1763388E-01    10.497  0.1381902E-03  0.1512087E-02  0.2870129E-02
   480.864  0.1710262E-02  0.1390896E-01  0.1761130E-01    10.497  0.1384455E-03  0.1511041E-02  0.2844882E-02
   480.868  0.1710284E-02  0.1391060E-01  0.1758275E-01    10.497  0.1386084E-03  0.1509797E-02  0.2814164E-02
   480.872  0.1710193E-02  0.1391356E-01  0.1754820E-01    10.498  0.1386734E-03  0.1506887E-02  0.2777793E-02
   480.875  0.1709989E-02  0.1391709E-01  0.1750914E-01    10.498  0.1386364E-03  0.1503114E-02  0.2736869E-02
   480.879  0.1709743E-02  0.1391858E-01  0.1747054E-01    10.498  0.1385179E-03  0.1499620E-02  0.2696207E-02
   480.883  0.1709536E-02  0.1391892E-01  0.1744161E-01    10.498  0.1384001E-03  0.1496258E-02  0.2663859E-02
   480.887  0.1709371E-02  0.1391781E-01  0.1742204E-01    10.498  0.1382852E-03  0.1493220E-02  0.2642046E-02
   480.891  0.1709254E-02  0.1391723E-01  0.1741001E-01    10.498  0.1381755E-03  0.1490222E-02  0.2625670E-02
   480.895  0.1709186E-02  0.1391630E-01  0.1740553E-01    10.498  0.1380717E-03  0.1486398E-02  0.2617003E-02
   480.899  0.1709172E-02  0.1391582E-01  0.1740788E-01    10.498  0.1379773E-03  0.1482337E-02  0.2615065E-02
   480.903  0.1709213E-02  0.1391356E-01  0.1741529E-01    10.499  0.1378954E-03  0.1479196E-02  0.2617271E-02
   480.907  0.1709309E-02  0.1391246E-01  0.1742620E-01    10.499  0.1378275E-03  0.1474612E-02  0.2622415E-02
   480.911  0.1709456E-02  0.1391191E-01  0.1743980E-01    10.499  0.1377752E-03  0.1472376E-02  0.2630237E-02
   480.915  0.1709652E-02  0.1390954E-01  0.1745437E-01    10.499  0.1377390E-03  0.1468085E-02  0.2640153E-02
   480.919  0.1709891E-02  0.1390687E-01  0.1747083E-01    10.499  0.1377196E-03  0.1464488E-02  0.2652459E-02
   480.922  0.1710168E-02  0.1390660E-01  0.1748796E-01    10.499  0.1377172E-03  0.1462614E-02  0.2663778E-02
   480.926  0.1710477E-02  0.1390602E-01  0.1750430E-01    10.499  0.1377315E-03  0.1464611E-02  0.2674695E-02
   480.930  0.1710810E-02  0.1390515E-01  0.1751986E-01    10.499  0.1377627E-03  0.1465705E-02  0.2686571E-02
   480.934  0.1711159E-02  0.1390362E-01  0.1753374E-01    10.500  0.1378085E-03  0.1467019E-02  0.2698437E-02
   480.938  0.1711514E-02  0.1390257E-01  0.1754465E-01    10.500  0.1378681E-03  0.1468480E-02  0.2709857E-02
   480.942  0.1711854E-02  0.1390208E-01  0.1755319E-01    10.500  0.1379592E-03  0.1470727E-02  0.2722665E-02
   480.946  0.1712153E-02  0.1390249E-01  0.1755824E-01    10.500  0.1380971E-03  0.1474887E-02  0.2736906E-02
   480.950  0.1712405E-02  0.1390361E-01  0.1755737E-01    10.500  0.1382790E-03  0.1479330E-02  0.2751753E-02
   480.954  0.1712603E-02  0.1390767E-01  0.1755413E-01    10.500  0.1384996E-03  0.1486488E-02  0.2765028E-02
   480.958  0.1712742E-02  0.1391259E-01  0.1754734E-01    10.500  0.1387529E-03  0.1494942E-02  0.2776172E-02
   480.962  0.1712816E-02  0.1391815E-01  0.1753885E-01    10.500  0.1390336E-03  0.1503971E-02  0.2787987E-02
   480.965  0.1712823E-02  0.1392291E-01  0.1752503E-01    10.501  0.1393334E-03  0.1513315E-02  0.2795634E-02
   480.969  0.1712757E-02  0.1392868E-01  0.1750725E-01    10.501  0.1396455E-03  0.1521121E-02  0.2802258E-02
   480.973  0.1712626E-02  0.1393454E-01  0.1748722E-01    10.501  0.1399554E-03  0.1526894E-02  0.2806076E-02
   480.977  0.1712437E-02  0.1394083E-01  0.1746602E-01    10.501  0.1402484E-03  0.1532152E-02  0.2805605E-02
   480.981  0.1712203E-02  0.1394578E-01  0.1744620E-01    10.501  0.1405251E-03  0.1535289E-02  0.2802974E-02
   480.985  0.1711956E-02  0.1394997E-01  0.1742800E-01    10.501  0.1407960E-03  0.1535553E-02  0.2800648E-02
   480.989  0.1711705E-02  0.1395190E-01  0.1741535E-01    10.501  0.1410585E-03  0.1533512E-02  0.2798675E-02
   480.993  0.1711459E-02  0.1395166E-01  0.1740331E-01    10.501  0.1413109E-03  0.1529040E-02  0.2798102E-02
   480.997  0.1711224E-02  0.1394987E-01  0.1739368E-01    10.502  0.1415475E-03  0.1522389E-02  0.2798438E-02
   481.001  0.1711004E-02  0.1394626E-01  0.1738587E-01    10.502  0.1417638E-03  0.1512362E-02  0.2798022E-02
   481.005  0.1710802E-02  0.1394060E-01  0.1738015E-01    10.502  0.1419550E-03  0.1500893E-02  0.2796994E-02
   481.008  0.1710623E-02  0.1393309E-01  0.1737623E-01    10.502  0.1421174E-03  0.1486190E-02  0.2795894E-02
   481.012  0.1710470E-02  0.1392390E-01  0.1737302E-01    10.502  0.1422475E-03  0.1468807E-02  0.2793314E-02
   481.016  0.1710346E-02  0.1391494E-01  0.1737353E-01    10.502  0.1423425E-03  0.1452321E-02  0.2787118E-02
   481.020  0.1710253E-02  0.1390448E-01  0.1737460E-01    10.502  0.1424007E-03  0.1433258E-02  0.2778892E-02
   481.024  0.1710194E-02  0.1389293E-01  0.1737652E-01    10.502  0.1424210E-03  0.1411762E-02  0.2769929E-02
   481.028  0.1710169E-02  0.1388026E-01  0.1737987E-01    10.503  0.1424021E-03  0.1389040E-02  0.2759865E-02
   481.032  0.1710179E-02  0.1386666E-01  0.1738353E-01    10.503  0.1423451E-03  0.1364694E-02  0.2749314E-02
   481.036  0.1710224E-02  0.1385252E-01  0.1738733E-01    10.503  0.1422507E-03  0.1339141E-02  0.2737574E-02
   481.040  0.1710302E-02  0.1383770E-01  0.1739338E-01    10.503  0.1421206E-03  0.1311786E-02  0.2727240E-02
   481.044  0.1710412E-02  0.1382126E-01  0.1739907E-01    10.503  0.1419571E-03  0.1283131E-02  0.2716846E-02
   481.048  0.1710551E-02  0.1380592E-01  0.1740502E-01    10.503  0.1417639E-03  0.1255375E-02  0.2706652E-02
   481.051  0.1710717E-02  0.1379048E-01  0.1741178E-01    10.503  0.1415442E-03  0.1227686E-02  0.2696564E-02
   481.055  0.1710906E-02  0.1377510E-01  0.1741789E-01    10.503  0.1413026E-03  0.1199854E-02  0.2688416E-02
   481.059  0.1711114E-02  0.1376906E-01  0.1743228E-01    10.504  0.1410439E-03  0.1190100E-02  0.2665333E-02
   481.063  0.1711336E-02  0.1376660E-01  0.1745017E-01    10.504  0.1407694E-03  0.1187003E-02  0.2637174E-02
   481.067  0.1711565E-02  0.1376442E-01  0.1746565E-01    10.504  0.1404787E-03  0.1183207E-02  0.2611058E-02
   481.071  0.1711795E-02  0.1376352E-01  0.1748034E-01    10.504  0.1401771E-03  0.1178674E-02  0.2587407E-02
   481.075  0.1712017E-02  0.1376136E-01  0.1749299E-01    10.504  0.1398679E-03  0.1174977E-02  0.2565736E-02
   481.079  0.1712224E-02  0.1375983E-01  0.1750234E-01    10.504  0.1395543E-03  0.1171288E-02  0.2545843E-02
   481.083  0.1712411E-02  0.1375850E-01  0.1750821E-01    10.504  0.1392422E-03  0.1167274E-02  0.2528733E-02
   481.087  0.1712572E-02  0.1375802E-01  0.1751147E-01    10.504  0.1389371E-03  0.1162248E-02  0.2515671E-02
   481.091  0.1712703E-02  0.1375863E-01  0.1751194E-01    10.505  0.1386446E-03  0.1157106E-02  0.2505462E-02
   481.094  0.1712802E-02  0.1375927E-01  0.1750864E-01    10.505  0.1383698E-03  0.1152368E-02  0.2497765E-02
   481.098  0.1712868E-02  0.1375988E-01  0.1750408E-01    10.505  0.1381188E-03  0.1147383E-02  0.2495167E-02
   481.102  0.1712898E-02  0.1376064E-01  0.1749823E-01    10.505  0.1378953E-03  0.1142859E-02  0.2495896E-02
   481.106  0.1712892E-02  0.1376109E-01  0.1748756E-01    10.505  0.1377039E-03  0.1138382E-02  0.2500212E-02
   481.110  0.1712853E-02  0.1376123E-01  0.1747437E-01    10.505  0.1375486E-03  0.1134199E-02  0.2508826E-02
   481.114  0.1712785E-02  0.1376174E-01  0.1746373E-01    10.505  0.1374339E-03  0.1130392E-02  0.2524905E-02
   481.118  0.1712695E-02  0.1376244E-01  0.1745161E-01    10.505  0.1373549E-03  0.1126543E-02  0.2542844E-02
   481.122  0.1712609E-02  0.1376316E-01  0.1744143E-01    10.506  0.1372836E-03  0.1122984E-02  0.2558301E-02
   481.126  0.1712530E-02  0.1376456E-01  0.1743543E-01    10.506  0.1372198E-03  0.1124525E-02  0.2566844E-02
   481.130  0.1712459E-02  0.1376708E-01  0.1743249E-01    10.506  0.1371641E-03  0.1128966E-02  0.2571077E-02
   481.134  0.1712388E-02  0.1376920E-01  0.1743113E-01    10.506  0.1371123E-03  0.1132200E-02  0.2575335E-02
   481.137  0.1712310E-02  0.1377139E-01  0.1743054E-01    10.506  0.1370599E-03  0.1133840E-02  0.2578649E-02
   481.141  0.1712227E-02  0.1377314E-01  0.1743019E-01    10.506  0.1370091E-03  0.1135592E-02  0.2581051E-02
   481.145  0.1712141E-02  0.1377765E-01  0.1743154E-01    10.506  0.1369598E-03  0.1135864E-02  0.2583205E-02
   481.149  0.1712054E-02  0.1377863E-01  0.1743348E-01    10.506  0.1369147E-03  0.1138766E-02  0.2584660E-02
   481.153  0.1711968E-02  0.1377882E-01  0.1743562E-01    10.506  0.1368735E-03  0.1142270E-02  0.2586386E-02
   481.157  0.1711884E-02  0.1377884E-01  0.1743767E-01    10.507  0.1368377E-03  0.1145981E-02  0.2588066E-02
   481.161  0.1711805E-02  0.1377794E-01  0.1744005E-01    10.507  0.1368079E-03  0.1149897E-02  0.2589719E-02
   481.165  0.1711731E-02  0.1377664E-01  0.1744283E-01    10.507  0.1367845E-03  0.1153813E-02  0.2591700E-02
   481.169  0.1711665E-02  0.1377542E-01  0.1744571E-01    10.507  0.1367678E-03  0.1157668E-02  0.2593312E-02
   481.173  0.1711608E-02  0.1377228E-01  0.1744884E-01    10.507  0.1367583E-03  0.1162783E-02  0.2595000E-02
   481.177  0.1711560E-02  0.1376786E-01  0.1745263E-01    10.507  0.1367566E-03  0.1167935E-02  0.2597377E-02
   481.181  0.1711524E-02  0.1376397E-01  0.1745694E-01    10.507  0.1367614E-03  0.1173495E-02  0.2600695E-02
   481.184  0.1711499E-02  0.1376241E-01  0.1746587E-01    10.507  0.1367727E-03  0.1176332E-02  0.2609031E-02
   481.188  0.1711486E-02  0.1376065E-01  0.1747500E-01    10.508  0.1367906E-03  0.1179063E-02  0.2616934E-02
   481.192  0.1711485E-02  0.1375836E-01  0.1748442E-01    10.508  0.1368139E-03  0.1182090E-02  0.2625780E-02
   481.196  0.1711495E-02  0.1375649E-01  0.1749431E-01    10.508  0.1368419E-03  0.1186072E-02  0.2635380E-02
   481.200  0.1711517E-02  0.1375376E-01  0.1750583E-01    10.508  0.1368741E-03  0.1189741E-02  0.2646606E-02
   481.204  0.1711550E-02  0.1375076E-01  0.1751683E-01    10.508  0.1369085E-03  0.1193836E-02  0.2657731E-02
   481.208  0.1711591E-02  0.1374765E-01  0.1752738E-01    10.508  0.1369451E-03  0.1197756E-02  0.2668764E-02
   481.212  0.1711641E-02  0.1374413E-01  0.1753755E-01    10.508  0.1369824E-03  0.1201180E-02  0.2679663E-02
   481.216  0.1711697E-02  0.1374061E-01  0.1754825E-01    10.508  0.1370193E-03  0.1204744E-02  0.2691097E-02
   481.220  0.1711758E-02  0.1373748E-01  0.1755842E-01    10.508  0.1370550E-03  0.1208911E-02  0.2702208E-02
   481.224  0.1711822E-02  0.1373294E-01  0.1757023E-01    10.509  0.1370881E-03  0.1213258E-02  0.2714493E-02
   481.227  0.1711892E-02  0.1372977E-01  0.1758059E-01    10.509  0.1371233E-03  0.1216976E-02  0.2725205E-02
   481.231  0.1711970E-02  0.1372643E-01  0.1759109E-01    10.509  0.1371659E-03  0.1221197E-02  0.2736276E-02
   481.235  0.1712057E-02  0.1372325E-01  0.1759999E-01    10.509  0.1372216E-03  0.1226298E-02  0.2746878E-02
   481.239  0.1712147E-02  0.1371996E-01  0.1760782E-01    10.509  0.1372894E-03  0.1231997E-02  0.2757419E-02
   481.243  0.1712240E-02  0.1371615E-01  0.1761515E-01    10.509  0.1373677E-03  0.1237163E-02  0.2768072E-02
   481.247  0.1712332E-02  0.1371494E-01  0.1762201E-01    10.509  0.1374545E-03  0.1244963E-02  0.2778486E-02
   481.251  0.1712420E-02  0.1371143E-01  0.1762624E-01    10.509  0.1375476E-03  0.1251052E-02  0.2786095E-02
   481.255  0.1712503E-02  0.1370766E-01  0.1763120E-01    10.510  0.1376449E-03  0.1257609E-02  0.2794969E-02
   481.259  0.1712577E-02  0.1370506E-01  0.1763573E-01    10.510  0.1377437E-03  0.1261634E-02  0.2803190E-02
   481.263  0.1712642E-02  0.1370285E-01  0.1764017E-01    10.510  0.1378417E-03  0.1265648E-02  0.2810010E-02
   481.267  0.1712694E-02  0.1370099E-01  0.1764315E-01    10.510  0.1379359E-03  0.1269362E-02  0.2815524E-02
   481.271  0.1712732E-02  0.1370042E-01  0.1764396E-01    10.510  0.1380253E-03  0.1271990E-02  0.2818211E-02
   481.274  0.1712754E-02  0.1370179E-01  0.1764436E-01    10.510  0.1381061E-03  0.1271107E-02  0.2819505E-02
   481.278  0.1712760E-02  0.1370056E-01  0.1764309E-01    10.510  0.1381773E-03  0.1272185E-02  0.2819483E-02
   481.282  0.1712748E-02  0.1369870E-01  0.1764043E-01    10.510  0.1382359E-03  0.1271520E-02  0.2818269E-02
   481.286  0.1712717E-02  0.1369863E-01  0.1763735E-01    10.510  0.1382815E-03  0.1270768E-02  0.2815429E-02
   481.290  0.1712674E-02  0.1369834E-01  0.1763389E-01    10.511  0.1383158E-03  0.1269377E-02  0.2812046E-02
   481.294  0.1712629E-02  0.1369743E-01  0.1763130E-01    10.511  0.1383455E-03  0.1267782E-02  0.2809471E-02
   481.298  0.1712586E-02  0.1369710E-01  0.1763030E-01    10.511  0.1383692E-03  0.1266266E-02  0.2806171E-02
   481.302  0.1712542E-02  0.1369668E-01  0.1763043E-01    10.511  0.1383868E-03  0.1264466E-02  0.2803846E-02
   481.306  0.1712501E-02  0.1369570E-01  0.1763132E-01    10.511  0.1383972E-03  0.1262287E-02  0.2800928E-02
   481.310  0.1712462E-02  0.1369435E-01  0.1763085E-01    10.511  0.1384008E-03  0.1259571E-02  0.2797963E-02
   481.314  0.1712427E-02  0.1369258E-01  0.1763152E-01    10.511  0.1383974E-03  0.1256356E-02  0.2796820E-02
   481.317  0.1712396E-02  0.1368960E-01  0.1763300E-01    10.511  0.1383875E-03  0.1252986E-02  0.2796139E-02
   481.321  0.1712370E-02  0.1368747E-01  0.1763397E-01    10.511  0.1383682E-03  0.1248393E-02  0.2795159E-02
   481.325  0.1712335E-02  0.1368568E-01  0.1763375E-01    10.512  0.1383214E-03  0.1242039E-02  0.2792369E-02
   481.329  0.1712290E-02  0.1368386E-01  0.1763219E-01    10.512  0.1382437E-03  0.1236523E-02  0.2788941E-02
   481.333  0.1712236E-02  0.1368217E-01  0.1763072E-01    10.512  0.1381366E-03  0.1230879E-02  0.2784707E-02
   481.337  0.1712165E-02  0.1367984E-01  0.1762789E-01    10.512  0.1379883E-03  0.1225046E-02  0.2779075E-02
   481.341  0.1712073E-02  0.1367733E-01  0.1762404E-01    10.512  0.1377943E-03  0.1219271E-02  0.2771886E-02
   481.345  0.1711961E-02  0.1367485E-01  0.1761812E-01    10.512  0.1375581E-03  0.1213935E-02  0.2762950E-02
   481.349  0.1711834E-02  0.1367154E-01  0.1761198E-01    10.512  0.1372851E-03  0.1209378E-02  0.2753279E-02
   481.353  0.1711689E-02  0.1366785E-01  0.1760341E-01    10.512  0.1369803E-03  0.1205701E-02  0.2743191E-02
   481.357  0.1711501E-02  0.1366405E-01  0.1759240E-01    10.512  0.1366330E-03  0.1201717E-02  0.2728191E-02
   481.360  0.1711267E-02  0.1365895E-01  0.1758011E-01    10.513  0.1362469E-03  0.1199977E-02  0.2711120E-02
   481.364  0.1710992E-02  0.1365652E-01  0.1756728E-01    10.513  0.1358300E-03  0.1196142E-02  0.2694814E-02
   481.368  0.1710681E-02  0.1365229E-01  0.1755389E-01    10.513  0.1353931E-03  0.1195288E-02  0.2677466E-02
   481.372  0.1710341E-02  0.1365002E-01  0.1754050E-01    10.513  0.1349477E-03  0.1193635E-02  0.2660326E-02
   481.376  0.1709979E-02  0.1364710E-01  0.1752609E-01    10.513  0.1345027E-03  0.1193854E-02  0.2642543E-02
   481.380  0.1709606E-02  0.1364415E-01  0.1751244E-01    10.513  0.1340697E-03  0.1195659E-02  0.2627432E-02
   481.384  0.1709228E-02  0.1363902E-01  0.1749958E-01    10.513  0.1336575E-03  0.1200271E-02  0.2613242E-02
   481.388  0.1708855E-02  0.1363230E-01  0.1748793E-01    10.513  0.1332761E-03  0.1207313E-02  0.2600160E-02
   481.392  0.1708496E-02  0.1362699E-01  0.1747943E-01    10.513  0.1329347E-03  0.1214715E-02  0.2591424E-02
   481.396  0.1708160E-02  0.1362368E-01  0.1747493E-01    10.514  0.1326408E-03  0.1224383E-02  0.2585879E-02
   481.400  0.1707842E-02  0.1362332E-01  0.1747626E-01    10.514  0.1323834E-03  0.1229859E-02  0.2586432E-02
   481.404  0.1707521E-02  0.1362193E-01  0.1747585E-01    10.514  0.1321257E-03  0.1236891E-02  0.2585053E-02
   481.407  0.1707206E-02  0.1362045E-01  0.1747559E-01    10.514  0.1318736E-03  0.1243521E-02  0.2584574E-02
   481.411  0.1706907E-02  0.1362114E-01  0.1747771E-01    10.514  0.1316268E-03  0.1249150E-02  0.2586988E-02
   481.415  0.1706633E-02  0.1361878E-01  0.1747966E-01    10.514  0.1313899E-03  0.1256085E-02  0.2588575E-02
   481.419  0.1706389E-02  0.1361575E-01  0.1748201E-01    10.514  0.1311676E-03  0.1263153E-02  0.2590419E-02
   481.423  0.1706181E-02  0.1361085E-01  0.1748450E-01    10.514  0.1309656E-03  0.1271353E-02  0.2592750E-02
   481.427  0.1706014E-02  0.1360433E-01  0.1748712E-01    10.514  0.1307881E-03  0.1280087E-02  0.2594595E-02
   481.431  0.1705892E-02  0.1359729E-01  0.1749092E-01    10.514  0.1306416E-03  0.1289522E-02  0.2597273E-02
   481.435  0.1705817E-02  0.1359581E-01  0.1750314E-01    10.515  0.1305301E-03  0.1292621E-02  0.2609754E-02
   481.439  0.1705792E-02  0.1359676E-01  0.1751613E-01    10.515  0.1304556E-03  0.1299490E-02  0.2624568E-02
   481.443  0.1705812E-02  0.1359791E-01  0.1753250E-01    10.515  0.1304126E-03  0.1303381E-02  0.2640346E-02
   481.447  0.1705869E-02  0.1360628E-01  0.1755728E-01    10.515  0.1303944E-03  0.1301898E-02  0.2663952E-02
   481.450  0.1705963E-02  0.1361634E-01  0.1758277E-01    10.515  0.1304008E-03  0.1297871E-02  0.2687694E-02
   481.454  0.1706089E-02  0.1362366E-01  0.1760713E-01    10.515  0.1304319E-03  0.1297588E-02  0.2710300E-02
   481.458  0.1706230E-02  0.1363136E-01  0.1762917E-01    10.515  0.1305073E-03  0.1300150E-02  0.2730720E-02
   481.462  0.1706372E-02  0.1364024E-01  0.1765108E-01    10.515  0.1306362E-03  0.1306036E-02  0.2750254E-02
   481.466  0.1706512E-02  0.1365007E-01  0.1766886E-01    10.515  0.1308160E-03  0.1315835E-02  0.2765457E-02
   481.470  0.1706644E-02  0.1365991E-01  0.1768395E-01    10.516  0.1310424E-03  0.1328107E-02  0.2777558E-02
   481.474  0.1706765E-02  0.1367028E-01  0.1769507E-01    10.516  0.1313101E-03  0.1342136E-02  0.2785419E-02
   481.478  0.1706871E-02  0.1367974E-01  0.1770418E-01    10.516  0.1316134E-03  0.1357027E-02  0.2789779E-02
   481.482  0.1706958E-02  0.1368857E-01  0.1771092E-01    10.516  0.1319448E-03  0.1372768E-02  0.2792709E-02
   481.486  0.1707031E-02  0.1369685E-01  0.1771558E-01    10.516  0.1323082E-03  0.1387695E-02  0.2791974E-02
   481.490  0.1707096E-02  0.1370384E-01  0.1771775E-01    10.516  0.1327080E-03  0.1401617E-02  0.2788958E-02
   481.494  0.1707151E-02  0.1370875E-01  0.1771749E-01    10.516  0.1331350E-03  0.1414806E-02  0.2782474E-02
   481.497  0.1707197E-02  0.1371154E-01  0.1771499E-01    10.516  0.1335846E-03  0.1426541E-02  0.2773689E-02
   481.501  0.1707246E-02  0.1371181E-01  0.1771169E-01    10.516  0.1340639E-03  0.1436798E-02  0.2762536E-02
   481.505  0.1707298E-02  0.1370900E-01  0.1770737E-01    10.517  0.1345632E-03  0.1445166E-02  0.2750282E-02
   481.509  0.1707350E-02  0.1370635E-01  0.1770625E-01    10.517  0.1350721E-03  0.1448462E-02  0.2742606E-02
   481.513  0.1707424E-02  0.1370389E-01  0.1770612E-01    10.517  0.1355944E-03  0.1448125E-02  0.2735083E-02
   481.517  0.1707528E-02  0.1369889E-01  0.1770845E-01    10.517  0.1361275E-03  0.1445251E-02  0.2728958E-02
   481.521  0.1707659E-02  0.1369216E-01  0.1771127E-01    10.517  0.1366599E-03  0.1438800E-02  0.2724809E-02
   481.525  0.1707812E-02  0.1368763E-01  0.1771859E-01    10.517  0.1371801E-03  0.1436338E-02  0.2714503E-02
   481.529  0.1707985E-02  0.1368524E-01  0.1773151E-01    10.517  0.1376761E-03  0.1439598E-02  0.2695852E-02
   481.533  0.1708171E-02  0.1368233E-01  0.1774455E-01    10.517  0.1381371E-03  0.1441483E-02  0.2675036E-02
   481.537  0.1708368E-02  0.1367839E-01  0.1775665E-01    10.517  0.1385516E-03  0.1442528E-02  0.2651174E-02
   481.540  0.1708568E-02  0.1367471E-01  0.1776841E-01    10.517  0.1389101E-03  0.1441032E-02  0.2625115E-02
   481.544  0.1708763E-02  0.1367213E-01  0.1778127E-01    10.518  0.1391933E-03  0.1436960E-02  0.2599284E-02
   481.548  0.1708947E-02  0.1366927E-01  0.1779237E-01    10.518  0.1393916E-03  0.1431786E-02  0.2571529E-02
   481.552  0.1709117E-02  0.1366590E-01  0.1780148E-01    10.518  0.1394996E-03  0.1426097E-02  0.2541029E-02
   481.556  0.1709268E-02  0.1366223E-01  0.1780931E-01    10.518  0.1395142E-03  0.1419658E-02  0.2508598E-02
   481.560  0.1709399E-02  0.1365871E-01  0.1781412E-01    10.518  0.1394384E-03  0.1412734E-02  0.2474481E-02
   481.564  0.1709537E-02  0.1365493E-01  0.1781915E-01    10.518  0.1393180E-03  0.1405480E-02  0.2441666E-02
   481.568  0.1709688E-02  0.1364951E-01  0.1782638E-01    10.518  0.1391666E-03  0.1398968E-02  0.2410573E-02
   481.572  0.1709842E-02  0.1364530E-01  0.1783390E-01    10.518  0.1389875E-03  0.1392176E-02  0.2381915E-02
   481.576  0.1709976E-02  0.1364117E-01  0.1783896E-01    10.518  0.1387875E-03  0.1384341E-02  0.2355836E-02
   481.580  0.1710084E-02  0.1363792E-01  0.1784256E-01    10.519  0.1385704E-03  0.1376703E-02  0.2333483E-02
   481.584  0.1710165E-02  0.1363565E-01  0.1784293E-01    10.519  0.1383403E-03  0.1370133E-02  0.2314840E-02
   481.587  0.1710217E-02  0.1363332E-01  0.1784074E-01    10.519  0.1381020E-03  0.1363951E-02  0.2296995E-02
   481.591  0.1710241E-02  0.1363095E-01  0.1783816E-01    10.519  0.1378601E-03  0.1359231E-02  0.2282450E-02
   481.595  0.1710237E-02  0.1363134E-01  0.1783585E-01    10.519  0.1376196E-03  0.1352312E-02  0.2272144E-02
   481.599  0.1710204E-02  0.1363244E-01  0.1783305E-01    10.519  0.1373850E-03  0.1346800E-02  0.2266234E-02
   481.603  0.1710148E-02  0.1363569E-01  0.1782978E-01    10.519  0.1371624E-03  0.1344302E-02  0.2263463E-02
   481.607  0.1710078E-02  0.1363732E-01  0.1782609E-01    10.519  0.1369673E-03  0.1342438E-02  0.2263689E-02
   481.611  0.1710000E-02  0.1363869E-01  0.1782273E-01    10.519  0.1368038E-03  0.1343193E-02  0.2266236E-02
   481.615  0.1709915E-02  0.1364016E-01  0.1781863E-01    10.519  0.1366757E-03  0.1346203E-02  0.2270432E-02
   481.619  0.1709826E-02  0.1364159E-01  0.1781430E-01    10.520  0.1365847E-03  0.1351070E-02  0.2276508E-02
   481.623  0.1709736E-02  0.1364180E-01  0.1781032E-01    10.520  0.1365325E-03  0.1358887E-02  0.2284402E-02
   481.627  0.1709647E-02  0.1364694E-01  0.1781133E-01    10.520  0.1365194E-03  0.1364445E-02  0.2293249E-02
   481.630  0.1709561E-02  0.1365248E-01  0.1781189E-01    10.520  0.1365453E-03  0.1371043E-02  0.2304110E-02
   481.634  0.1709492E-02  0.1365545E-01  0.1781442E-01    10.520  0.1365940E-03  0.1380076E-02  0.2313364E-02
   481.638  0.1709454E-02  0.1365752E-01  0.1781759E-01    10.520  0.1366481E-03  0.1388375E-02  0.2322690E-02
   481.642  0.1709446E-02  0.1365771E-01  0.1782203E-01    10.520  0.1367063E-03  0.1396196E-02  0.2330183E-02
   481.646  0.1709461E-02  0.1365678E-01  0.1782722E-01    10.520  0.1367716E-03  0.1404754E-02  0.2337010E-02
   481.650  0.1709497E-02  0.1365539E-01  0.1783324E-01    10.520  0.1368458E-03  0.1414001E-02  0.2343208E-02
   481.654  0.1709552E-02  0.1365407E-01  0.1783977E-01    10.520  0.1369264E-03  0.1424289E-02  0.2347642E-02
   481.658  0.1709624E-02  0.1365686E-01  0.1785128E-01    10.521  0.1370114E-03  0.1430744E-02  0.2350179E-02
   481.662  0.1709711E-02  0.1365993E-01  0.1786382E-01    10.521  0.1370994E-03  0.1436266E-02  0.2350645E-02
   481.666  0.1709810E-02  0.1366162E-01  0.1787596E-01    10.521  0.1371876E-03  0.1442598E-02  0.2350011E-02
   481.670  0.1709919E-02  0.1366370E-01  0.1788661E-01    10.521  0.1372745E-03  0.1448151E-02  0.2349478E-02
   481.674  0.1710000E-02  0.1366542E-01  0.1789441E-01    10.521  0.1373056E-03  0.1453954E-02  0.2343187E-02
   481.677  0.1709962E-02  0.1366615E-01  0.1789029E-01    10.521  0.1371451E-03  0.1459068E-02  0.2323202E-02
   481.681  0.1709804E-02  0.1366963E-01  0.1787811E-01    10.521  0.1367918E-03  0.1461377E-02  0.2295905E-02
   481.685  0.1709527E-02  0.1367341E-01  0.1785978E-01    10.521  0.1362553E-03  0.1462335E-02  0.2263934E-02
   481.689  0.1709138E-02  0.1367701E-01  0.1783246E-01    10.521  0.1355513E-03  0.1462373E-02  0.2223353E-02
   481.693  0.1708640E-02  0.1368033E-01  0.1780005E-01    10.521  0.1347030E-03  0.1462141E-02  0.2181537E-02
   481.697  0.1708043E-02  0.1368279E-01  0.1776280E-01    10.522  0.1337345E-03  0.1461559E-02  0.2140156E-02
   481.701  0.1707359E-02  0.1368387E-01  0.1772367E-01    10.522  0.1326711E-03  0.1460095E-02  0.2101325E-02
   481.705  0.1706609E-02  0.1368339E-01  0.1768441E-01    10.522  0.1315465E-03  0.1458418E-02  0.2066324E-02
   481.709  0.1705813E-02  0.1368117E-01  0.1764630E-01    10.522  0.1303923E-03  0.1456476E-02  0.2036586E-02
   481.713  0.1704987E-02  0.1367703E-01  0.1761031E-01    10.522  0.1292358E-03  0.1455272E-02  0.2012055E-02
   481.717  0.1704152E-02  0.1367025E-01  0.1757715E-01    10.522  0.1281042E-03  0.1454227E-02  0.1992432E-02
   481.720  0.1703337E-02  0.1366129E-01  0.1754789E-01    10.522  0.1270268E-03  0.1454493E-02  0.1977692E-02
   481.724  0.1702569E-02  0.1365109E-01  0.1752478E-01    10.522  0.1260305E-03  0.1454755E-02  0.1967843E-02
   481.728  0.1701865E-02  0.1364289E-01  0.1751252E-01    10.522  0.1251363E-03  0.1452969E-02  0.1965233E-02
   481.732  0.1701242E-02  0.1364019E-01  0.1751346E-01    10.522  0.1243612E-03  0.1445789E-02  0.1970402E-02
   481.736  0.1700717E-02  0.1364311E-01  0.1752850E-01    10.523  0.1237160E-03  0.1442622E-02  0.1975723E-02
   481.740  0.1700302E-02  0.1364255E-01  0.1754872E-01    10.523  0.1232041E-03  0.1441408E-02  0.1985421E-02
   481.744  0.1699938E-02  0.1364000E-01  0.1757073E-01    10.523  0.1228049E-03  0.1441233E-02  0.2000040E-02
   481.748  0.1699612E-02  0.1363740E-01  0.1759477E-01    10.523  0.1225175E-03  0.1440799E-02  0.2022242E-02
   481.752  0.1699335E-02  0.1363652E-01  0.1762031E-01    10.523  0.1223484E-03  0.1439180E-02  0.2050074E-02
   481.756  0.1699113E-02  0.1363926E-01  0.1765157E-01    10.523  0.1223040E-03  0.1438117E-02  0.2086168E-02
   481.760  0.1698953E-02  0.1364459E-01  0.1768711E-01    10.523  0.1223914E-03  0.1435166E-02  0.2135377E-02
   481.764  0.1698860E-02  0.1364875E-01  0.1772446E-01    10.523  0.1226154E-03  0.1432417E-02  0.2193787E-02
   481.767  0.1698834E-02  0.1365200E-01  0.1776241E-01    10.523  0.1229724E-03  0.1430826E-02  0.2260428E-02
   481.771  0.1698864E-02  0.1365443E-01  0.1780083E-01    10.523  0.1234431E-03  0.1430161E-02  0.2333444E-02
   481.775  0.1698951E-02  0.1365598E-01  0.1783945E-01    10.523  0.1240210E-03  0.1430276E-02  0.2410433E-02
   481.779  0.1699095E-02  0.1366924E-01  0.1788991E-01    10.524  0.1246975E-03  0.1420357E-02  0.2480990E-02
   481.783  0.1699295E-02  0.1368216E-01  0.1794220E-01    10.524  0.1254592E-03  0.1410046E-02  0.2550950E-02
   481.787  0.1699549E-02  0.1368974E-01  0.1798977E-01    10.524  0.1262885E-03  0.1403923E-02  0.2616524E-02
   481.791  0.1699856E-02  0.1369195E-01  0.1803167E-01    10.524  0.1271652E-03  0.1403126E-02  0.2678950E-02
   481.795  0.1700211E-02  0.1368913E-01  0.1806760E-01    10.524  0.1280645E-03  0.1406181E-02  0.2728821E-02
   481.799  0.1700609E-02  0.1369624E-01  0.1811533E-01    10.524  0.1289604E-03  0.1400602E-02  0.2764364E-02
   481.803  0.1701041E-02  0.1369970E-01  0.1815669E-01    10.524  0.1298266E-03  0.1397955E-02  0.2787751E-02
   481.807  0.1701499E-02  0.1369957E-01  0.1819230E-01    10.524  0.1306360E-03  0.1398558E-02  0.2799322E-02
   481.811  0.1701969E-02  0.1369708E-01  0.1822220E-01    10.524  0.1313642E-03  0.1401264E-02  0.2799117E-02
   481.814  0.1702440E-02  0.1368871E-01  0.1824270E-01    10.524  0.1319892E-03  0.1409003E-02  0.2783187E-02
   481.818  0.1702900E-02  0.1367600E-01  0.1825634E-01    10.524  0.1324928E-03  0.1418380E-02  0.2757147E-02
   481.822  0.1703341E-02  0.1366154E-01  0.1826303E-01    10.525  0.1328570E-03  0.1433023E-02  0.2720609E-02
   481.826  0.1703754E-02  0.1364462E-01  0.1826131E-01    10.525  0.1330670E-03  0.1450511E-02  0.2671659E-02
   481.830  0.1704126E-02  0.1363970E-01  0.1826599E-01    10.525  0.1331185E-03  0.1456176E-02  0.2613430E-02
   481.834  0.1704468E-02  0.1363757E-01  0.1827100E-01    10.525  0.1330454E-03  0.1459224E-02  0.2555455E-02
   481.838  0.1704865E-02  0.1363792E-01  0.1828203E-01    10.525  0.1329997E-03  0.1460688E-02  0.2516624E-02
   481.842  0.1705316E-02  0.1363805E-01  0.1829784E-01    10.525  0.1330018E-03  0.1462354E-02  0.2491231E-02
   481.846  0.1705804E-02  0.1363759E-01  0.1831562E-01    10.525  0.1330479E-03  0.1464768E-02  0.2475509E-02
   481.850  0.1706292E-02  0.1363636E-01  0.1833050E-01    10.525  0.1331240E-03  0.1467126E-02  0.2465228E-02
   481.854  0.1706765E-02  0.1363493E-01  0.1834205E-01    10.525  0.1332249E-03  0.1470072E-02  0.2460634E-02
   481.857  0.1707212E-02  0.1363377E-01  0.1834829E-01    10.525  0.1333448E-03  0.1473150E-02  0.2457475E-02
   481.861  0.1707620E-02  0.1363108E-01  0.1834821E-01    10.525  0.1334792E-03  0.1476545E-02  0.2453557E-02
   481.865  0.1707977E-02  0.1362962E-01  0.1834322E-01    10.526  0.1336222E-03  0.1479045E-02  0.2450894E-02
   481.869  0.1708272E-02  0.1362908E-01  0.1833088E-01    10.526  0.1337685E-03  0.1480661E-02  0.2445591E-02
   481.873  0.1708497E-02  0.1362672E-01  0.1831220E-01    10.526  0.1339110E-03  0.1483161E-02  0.2437249E-02
   481.877  0.1708644E-02  0.1362351E-01  0.1828519E-01    10.526  0.1340440E-03  0.1486759E-02  0.2425108E-02
   481.881  0.1708709E-02  0.1362240E-01  0.1825689E-01    10.526  0.1341615E-03  0.1489175E-02  0.2414910E-02
   481.885  0.1708689E-02  0.1362127E-01  0.1821769E-01    10.526  0.1342591E-03  0.1491796E-02  0.2397260E-02
   481.889  0.1708606E-02  0.1361902E-01  0.1817638E-01    10.526  0.1343394E-03  0.1494899E-02  0.2378649E-02
   481.893  0.1708530E-02  0.1361696E-01  0.1814062E-01    10.526  0.1344208E-03  0.1495088E-02  0.2363081E-02
   481.897  0.1708464E-02  0.1361618E-01  0.1811028E-01    10.526  0.1345019E-03  0.1496946E-02  0.2350234E-02
   481.901  0.1708408E-02  0.1361564E-01  0.1808462E-01    10.526  0.1345804E-03  0.1498462E-02  0.2338556E-02
   481.904  0.1708366E-02  0.1361511E-01  0.1806257E-01    10.527  0.1346549E-03  0.1499505E-02  0.2328383E-02
   481.908  0.1708338E-02  0.1361513E-01  0.1804365E-01    10.527  0.1347239E-03  0.1500518E-02  0.2318594E-02
   481.912  0.1708323E-02  0.1361456E-01  0.1802864E-01    10.527  0.1347853E-03  0.1500913E-02  0.2309701E-02
   481.916  0.1708323E-02  0.1361419E-01  0.1801515E-01    10.527  0.1348371E-03  0.1501462E-02  0.2301259E-02
   481.920  0.1708336E-02  0.1361471E-01  0.1800365E-01    10.527  0.1348784E-03  0.1501778E-02  0.2293345E-02
   481.924  0.1708362E-02  0.1361594E-01  0.1799504E-01    10.527  0.1349077E-03  0.1502920E-02  0.2287187E-02
   481.928  0.1708403E-02  0.1361691E-01  0.1798655E-01    10.527  0.1349274E-03  0.1502535E-02  0.2280995E-02
   481.932  0.1708471E-02  0.1361731E-01  0.1798036E-01    10.527  0.1349588E-03  0.1502067E-02  0.2275388E-02
   481.936  0.1708567E-02  0.1361691E-01  0.1797608E-01    10.527  0.1350045E-03  0.1502229E-02  0.2270988E-02
   481.940  0.1708688E-02  0.1361653E-01  0.1797314E-01    10.527  0.1350635E-03  0.1502072E-02  0.2267668E-02
   481.944  0.1708832E-02  0.1361701E-01  0.1797300E-01    10.527  0.1351339E-03  0.1502245E-02  0.2264822E-02
   481.948  0.1708994E-02  0.1361733E-01  0.1797435E-01    10.527  0.1352138E-03  0.1502882E-02  0.2262171E-02
   481.951  0.1709170E-02  0.1361774E-01  0.1797409E-01    10.528  0.1353016E-03  0.1503677E-02  0.2262887E-02
   481.955  0.1709360E-02  0.1361845E-01  0.1797642E-01    10.528  0.1353959E-03  0.1504438E-02  0.2261056E-02
   481.959  0.1709559E-02  0.1361940E-01  0.1797848E-01    10.528  0.1354940E-03  0.1504356E-02  0.2258775E-02
   481.963  0.1709757E-02  0.1362063E-01  0.1798005E-01    10.528  0.1356008E-03  0.1504661E-02  0.2256877E-02
   481.967  0.1709917E-02  0.1362340E-01  0.1797924E-01    10.528  0.1357335E-03  0.1506186E-02  0.2255073E-02
   481.971  0.1710015E-02  0.1362604E-01  0.1797406E-01    10.528  0.1358603E-03  0.1509819E-02  0.2251909E-02
   481.975  0.1710045E-02  0.1363098E-01  0.1796430E-01    10.528  0.1359775E-03  0.1512558E-02  0.2246009E-02
   481.979  0.1710009E-02  0.1363689E-01  0.1795074E-01    10.528  0.1360824E-03  0.1516042E-02  0.2238729E-02
   481.983  0.1709908E-02  0.1364305E-01  0.1793482E-01    10.528  0.1361732E-03  0.1520532E-02  0.2230750E-02
   481.987  0.1709745E-02  0.1365454E-01  0.1792252E-01    10.528  0.1362480E-03  0.1520811E-02  0.2228903E-02
   481.991  0.1709520E-02  0.1366901E-01  0.1790940E-01    10.528  0.1363113E-03  0.1519541E-02  0.2228248E-02
   481.995  0.1709230E-02  0.1368302E-01  0.1789511E-01    10.529  0.1363690E-03  0.1518764E-02  0.2229128E-02
   481.998  0.1708870E-02  0.1369664E-01  0.1787840E-01    10.529  0.1364006E-03  0.1517310E-02  0.2230064E-02
   482.002  0.1708441E-02  0.1371363E-01  0.1786305E-01    10.529  0.1363957E-03  0.1516469E-02  0.2227753E-02
   482.006  0.1707953E-02  0.1372790E-01  0.1784926E-01    10.529  0.1363585E-03  0.1520442E-02  0.2222892E-02
   482.010  0.1707438E-02  0.1374015E-01  0.1783542E-01    10.529  0.1363080E-03  0.1523959E-02  0.2219070E-02
   482.014  0.1706917E-02  0.1374940E-01  0.1782163E-01    10.529  0.1362411E-03  0.1525926E-02  0.2216535E-02
   482.018  0.1706402E-02  0.1375668E-01  0.1781037E-01    10.529  0.1361600E-03  0.1527016E-02  0.2214098E-02
   482.022  0.1705903E-02  0.1376035E-01  0.1779995E-01    10.529  0.1360659E-03  0.1526120E-02  0.2214889E-02
   482.026  0.1705432E-02  0.1376190E-01  0.1779194E-01    10.529  0.1359616E-03  0.1525380E-02  0.2215388E-02
   482.030  0.1705000E-02  0.1376439E-01  0.1779000E-01    10.529  0.1358496E-03  0.1528358E-02  0.2212542E-02
   482.034  0.1704616E-02  0.1376503E-01  0.1779126E-01    10.529  0.1357317E-03  0.1528002E-02  0.2212886E-02
   482.038  0.1704289E-02  0.1376176E-01  0.1779408E-01    10.529  0.1356114E-03  0.1526987E-02  0.2214280E-02
   482.042  0.1704024E-02  0.1375397E-01  0.1779799E-01    10.530  0.1354907E-03  0.1526001E-02  0.2216181E-02
   482.045  0.1703829E-02  0.1374452E-01  0.1780318E-01    10.530  0.1353728E-03  0.1522559E-02  0.2219999E-02
   482.049  0.1703707E-02  0.1373200E-01  0.1780883E-01    10.530  0.1352599E-03  0.1519331E-02  0.2224712E-02
   482.053  0.1703660E-02  0.1371662E-01  0.1781461E-01    10.530  0.1351551E-03  0.1515635E-02  0.2230146E-02
   482.057  0.1703690E-02  0.1371055E-01  0.1783435E-01    10.530  0.1350609E-03  0.1518839E-02  0.2227764E-02
   482.061  0.1703794E-02  0.1370321E-01  0.1785489E-01    10.530  0.1349797E-03  0.1521958E-02  0.2223145E-02
   482.065  0.1703971E-02  0.1369434E-01  0.1787703E-01    10.530  0.1349136E-03  0.1524506E-02  0.2218668E-02
   482.069  0.1704216E-02  0.1368765E-01  0.1790109E-01    10.530  0.1348640E-03  0.1528610E-02  0.2214697E-02
   482.073  0.1704523E-02  0.1367947E-01  0.1792495E-01    10.530  0.1348330E-03  0.1531871E-02  0.2211552E-02
   482.077  0.1704884E-02  0.1367082E-01  0.1794755E-01    10.530  0.1348207E-03  0.1535039E-02  0.2209464E-02
   482.081  0.1705285E-02  0.1366108E-01  0.1796869E-01    10.530  0.1348244E-03  0.1537493E-02  0.2207178E-02
   482.085  0.1705715E-02  0.1365074E-01  0.1798741E-01    10.530  0.1348420E-03  0.1539435E-02  0.2205969E-02
   482.089  0.1706161E-02  0.1364412E-01  0.1800556E-01    10.531  0.1348712E-03  0.1538658E-02  0.2207346E-02
   482.092  0.1706610E-02  0.1363770E-01  0.1802253E-01    10.531  0.1349106E-03  0.1536940E-02  0.2210494E-02
   482.096  0.1707053E-02  0.1363164E-01  0.1803415E-01    10.531  0.1349585E-03  0.1535034E-02  0.2212551E-02
   482.100  0.1707479E-02  0.1362754E-01  0.1804359E-01    10.531  0.1350137E-03  0.1532215E-02  0.2215308E-02
   482.104  0.1707879E-02  0.1362403E-01  0.1804928E-01    10.531  0.1350733E-03  0.1529464E-02  0.2218565E-02
   482.108  0.1708242E-02  0.1362083E-01  0.1804980E-01    10.531  0.1351362E-03  0.1526656E-02  0.2221131E-02
   482.112  0.1708562E-02  0.1361778E-01  0.1804618E-01    10.531  0.1351986E-03  0.1523272E-02  0.2222660E-02
   482.116  0.1708830E-02  0.1361874E-01  0.1804126E-01    10.531  0.1352582E-03  0.1522415E-02  0.2222459E-02
   482.120  0.1709039E-02  0.1362195E-01  0.1803715E-01    10.531  0.1353142E-03  0.1523577E-02  0.2221359E-02
   482.124  0.1709180E-02  0.1362669E-01  0.1802834E-01    10.531  0.1353682E-03  0.1526015E-02  0.2216852E-02
   482.128  0.1709275E-02  0.1363042E-01  0.1801919E-01    10.531  0.1354129E-03  0.1526961E-02  0.2211433E-02
   482.132  0.1709356E-02  0.1363510E-01  0.1800922E-01    10.531  0.1354553E-03  0.1532246E-02  0.2206624E-02
   482.136  0.1709421E-02  0.1363949E-01  0.1799954E-01    10.532  0.1354940E-03  0.1538957E-02  0.2200944E-02
   482.139  0.1709443E-02  0.1364285E-01  0.1798967E-01    10.532  0.1355193E-03  0.1545101E-02  0.2193909E-02
   482.143  0.1709402E-02  0.1364784E-01  0.1797799E-01    10.532  0.1355244E-03  0.1550087E-02  0.2185626E-02
   482.147  0.1709293E-02  0.1365416E-01  0.1796508E-01    10.532  0.1355076E-03  0.1554245E-02  0.2175308E-02
   482.151  0.1709118E-02  0.1366268E-01  0.1795172E-01    10.532  0.1354688E-03  0.1557498E-02  0.2166816E-02
   482.155  0.1708880E-02  0.1367406E-01  0.1794009E-01    10.532  0.1354148E-03  0.1559599E-02  0.2160638E-02
   482.159  0.1708596E-02  0.1368739E-01  0.1793133E-01    10.532  0.1353739E-03  0.1562018E-02  0.2157083E-02
   482.163  0.1708277E-02  0.1369896E-01  0.1792419E-01    10.532  0.1353532E-03  0.1566452E-02  0.2154193E-02
   482.167  0.1707936E-02  0.1371157E-01  0.1791890E-01    10.532  0.1353489E-03  0.1570875E-02  0.2153135E-02
   482.171  0.1707587E-02  0.1372162E-01  0.1791448E-01    10.532  0.1353531E-03  0.1575480E-02  0.2151888E-02
   482.175  0.1707240E-02  0.1373002E-01  0.1791223E-01    10.532  0.1353673E-03  0.1579616E-02  0.2152210E-02
   482.179  0.1706903E-02  0.1373597E-01  0.1791159E-01    10.532  0.1353911E-03  0.1584480E-02  0.2153414E-02
   482.183  0.1706586E-02  0.1374001E-01  0.1791215E-01    10.532  0.1354243E-03  0.1589961E-02  0.2154692E-02
   482.187  0.1706296E-02  0.1373981E-01  0.1791427E-01    10.533  0.1354661E-03  0.1596710E-02  0.2155830E-02
   482.190  0.1706041E-02  0.1373745E-01  0.1791720E-01    10.533  0.1355142E-03  0.1604069E-02  0.2157079E-02
   482.194  0.1705818E-02  0.1373277E-01  0.1792116E-01    10.533  0.1355796E-03  0.1612683E-02  0.2159585E-02
   482.198  0.1705603E-02  0.1372675E-01  0.1792356E-01    10.533  0.1356953E-03  0.1625227E-02  0.2165790E-02
   482.202  0.1705403E-02  0.1371862E-01  0.1792497E-01    10.533  0.1358578E-03  0.1639125E-02  0.2175944E-02
   482.206  0.1705220E-02  0.1370945E-01  0.1792604E-01    10.533  0.1360638E-03  0.1655632E-02  0.2188089E-02
   482.210  0.1705060E-02  0.1369761E-01  0.1792557E-01    10.533  0.1363092E-03  0.1673041E-02  0.2202330E-02
   482.214  0.1704923E-02  0.1368411E-01  0.1792460E-01    10.533  0.1365908E-03  0.1692478E-02  0.2218242E-02
   482.218  0.1704810E-02  0.1367005E-01  0.1792377E-01    10.533  0.1369043E-03  0.1713081E-02  0.2234593E-02
   482.222  0.1704718E-02  0.1365577E-01  0.1792321E-01    10.533  0.1372427E-03  0.1733588E-02  0.2251656E-02
   482.226  0.1704644E-02  0.1363965E-01  0.1792232E-01    10.533  0.1375993E-03  0.1754062E-02  0.2268326E-02
   482.230  0.1704587E-02  0.1363597E-01  0.1793470E-01    10.533  0.1379683E-03  0.1760139E-02  0.2290025E-02
   482.234  0.1704548E-02  0.1363298E-01  0.1794723E-01    10.533  0.1383424E-03  0.1763415E-02  0.2312329E-02
   482.237  0.1704527E-02  0.1362911E-01  0.1795927E-01    10.534  0.1387168E-03  0.1764283E-02  0.2333915E-02
   482.241  0.1704528E-02  0.1362425E-01  0.1797255E-01    10.534  0.1390866E-03  0.1762670E-02  0.2353283E-02
   482.245  0.1704552E-02  0.1361874E-01  0.1798277E-01    10.534  0.1394463E-03  0.1757792E-02  0.2371916E-02
   482.249  0.1704596E-02  0.1361081E-01  0.1799230E-01    10.534  0.1397885E-03  0.1751740E-02  0.2388741E-02
   482.253  0.1704657E-02  0.1360157E-01  0.1800031E-01    10.534  0.1401052E-03  0.1742960E-02  0.2401547E-02
   482.257  0.1704732E-02  0.1359161E-01  0.1800870E-01    10.534  0.1403890E-03  0.1732543E-02  0.2412622E-02
   482.261  0.1704816E-02  0.1358302E-01  0.1801422E-01    10.534  0.1406323E-03  0.1717395E-02  0.2419536E-02
   482.265  0.1704907E-02  0.1357087E-01  0.1801880E-01    10.534  0.1408293E-03  0.1702206E-02  0.2422375E-02
   482.269  0.1705000E-02  0.1355756E-01  0.1802258E-01    10.534  0.1409741E-03  0.1684852E-02  0.2422332E-02
   482.273  0.1705088E-02  0.1354355E-01  0.1802230E-01    10.534  0.1410678E-03  0.1665219E-02  0.2417916E-02
   482.277  0.1705166E-02  0.1352815E-01  0.1802092E-01    10.534  0.1411097E-03  0.1643165E-02  0.2412491E-02
   482.281  0.1705233E-02  0.1351355E-01  0.1801548E-01    10.534  0.1410981E-03  0.1619254E-02  0.2403833E-02
   482.285  0.1705288E-02  0.1350693E-01  0.1801670E-01    10.535  0.1410315E-03  0.1609786E-02  0.2376292E-02
   482.288  0.1705363E-02  0.1350497E-01  0.1802374E-01    10.535  0.1409221E-03  0.1606556E-02  0.2342683E-02
   482.292  0.1705468E-02  0.1350283E-01  0.1803240E-01    10.535  0.1407749E-03  0.1603165E-02  0.2310473E-02
   482.296  0.1705607E-02  0.1350218E-01  0.1804524E-01    10.535  0.1405944E-03  0.1604472E-02  0.2275367E-02
   482.300  0.1705776E-02  0.1350270E-01  0.1806216E-01    10.535  0.1403845E-03  0.1607375E-02  0.2241254E-02
   482.304  0.1705972E-02  0.1350382E-01  0.1807932E-01    10.535  0.1401485E-03  0.1612041E-02  0.2207726E-02
   482.308  0.1706180E-02  0.1350476E-01  0.1809585E-01    10.535  0.1399040E-03  0.1617304E-02  0.2176283E-02
   482.312  0.1706386E-02  0.1350622E-01  0.1811097E-01    10.535  0.1396639E-03  0.1622326E-02  0.2147224E-02
   482.316  0.1706586E-02  0.1350720E-01  0.1812221E-01    10.535  0.1394327E-03  0.1627342E-02  0.2123223E-02
   482.320  0.1706778E-02  0.1350810E-01  0.1813016E-01    10.535  0.1392164E-03  0.1632065E-02  0.2102765E-02
   482.324  0.1706957E-02  0.1350969E-01  0.1813582E-01    10.535  0.1390184E-03  0.1636666E-02  0.2085950E-02
   482.328  0.1707119E-02  0.1350907E-01  0.1814136E-01    10.535  0.1388434E-03  0.1641471E-02  0.2074725E-02
   482.332  0.1707267E-02  0.1350993E-01  0.1814477E-01    10.535  0.1386875E-03  0.1647426E-02  0.2066520E-02
   482.335  0.1707397E-02  0.1351372E-01  0.1814990E-01    10.535  0.1385518E-03  0.1657317E-02  0.2055511E-02
   482.339  0.1707507E-02  0.1351982E-01  0.1815554E-01    10.536  0.1384381E-03  0.1669133E-02  0.2044617E-02
   482.343  0.1707595E-02  0.1352545E-01  0.1815812E-01    10.536  0.1383479E-03  0.1679700E-02  0.2036856E-02
   482.347  0.1707659E-02  0.1353065E-01  0.1815840E-01    10.536  0.1382821E-03  0.1689172E-02  0.2032721E-02
   482.351  0.1707698E-02  0.1353631E-01  0.1815653E-01    10.536  0.1382409E-03  0.1696594E-02  0.2032093E-02
   482.355  0.1707710E-02  0.1353999E-01  0.1815204E-01    10.536  0.1382241E-03  0.1703922E-02  0.2034323E-02
   482.359  0.1707695E-02  0.1354295E-01  0.1814461E-01    10.536  0.1382310E-03  0.1710152E-02  0.2041737E-02
   482.363  0.1707654E-02  0.1354586E-01  0.1813459E-01    10.536  0.1382605E-03  0.1715435E-02  0.2051214E-02
   482.367  0.1707589E-02  0.1354804E-01  0.1812448E-01    10.536  0.1383111E-03  0.1719372E-02  0.2065910E-02
   482.371  0.1707518E-02  0.1354892E-01  0.1811432E-01    10.536  0.1383701E-03  0.1722187E-02  0.2081857E-02
   482.375  0.1707471E-02  0.1354930E-01  0.1810698E-01    10.536  0.1383992E-03  0.1723692E-02  0.2094512E-02
   482.379  0.1707451E-02  0.1354779E-01  0.1810255E-01    10.536  0.1383970E-03  0.1724343E-02  0.2103992E-02
   482.383  0.1707458E-02  0.1354686E-01  0.1810066E-01    10.536  0.1383637E-03  0.1724062E-02  0.2110793E-02
   482.386  0.1707485E-02  0.1354442E-01  0.1810000E-01    10.536  0.1382899E-03  0.1722629E-02  0.2115514E-02
   482.390  0.1707525E-02  0.1354152E-01  0.1809931E-01    10.536  0.1381683E-03  0.1720547E-02  0.2117711E-02
   482.394  0.1707577E-02  0.1353744E-01  0.1809898E-01    10.537  0.1380024E-03  0.1718037E-02  0.2117694E-02
   482.398  0.1707642E-02  0.1353335E-01  0.1809801E-01    10.537  0.1377945E-03  0.1715109E-02  0.2116461E-02
   482.402  0.1707716E-02  0.1352900E-01  0.1809641E-01    10.537  0.1375496E-03  0.1711485E-02  0.2114368E-02
   482.406  0.1707799E-02  0.1352575E-01  0.1809517E-01    10.537  0.1372729E-03  0.1708150E-02  0.2111878E-02
   482.410  0.1707889E-02  0.1352506E-01  0.1809665E-01    10.537  0.1369698E-03  0.1706946E-02  0.2107993E-02
   482.414  0.1707983E-02  0.1352384E-01  0.1809756E-01    10.537  0.1366470E-03  0.1705215E-02  0.2105315E-02
   482.418  0.1708079E-02  0.1352269E-01  0.1809823E-01    10.537  0.1363123E-03  0.1703485E-02  0.2103894E-02
   482.422  0.1708172E-02  0.1352152E-01  0.1809717E-01    10.537  0.1359767E-03  0.1702176E-02  0.2103031E-02
   482.426  0.1708236E-02  0.1352248E-01  0.1809574E-01    10.537  0.1356740E-03  0.1701926E-02  0.2102522E-02
   482.430  0.1708266E-02  0.1352519E-01  0.1809335E-01    10.537  0.1354165E-03  0.1702817E-02  0.2104260E-02
   482.434  0.1708261E-02  0.1352955E-01  0.1809133E-01    10.537  0.1352101E-03  0.1705051E-02  0.2107334E-02
   482.437  0.1708220E-02  0.1353875E-01  0.1809142E-01    10.537  0.1350582E-03  0.1707746E-02  0.2112752E-02
   482.441  0.1708140E-02  0.1354817E-01  0.1809017E-01    10.537  0.1349568E-03  0.1712033E-02  0.2118785E-02
   482.445  0.1708001E-02  0.1355767E-01  0.1808526E-01    10.537  0.1349143E-03  0.1716586E-02  0.2127164E-02
   482.449  0.1707804E-02  0.1356654E-01  0.1807787E-01    10.538  0.1349341E-03  0.1722511E-02  0.2136785E-02
   482.453  0.1707552E-02  0.1357513E-01  0.1806840E-01    10.538  0.1350150E-03  0.1729893E-02  0.2147590E-02
   482.457  0.1707253E-02  0.1358255E-01  0.1805700E-01    10.538  0.1351548E-03  0.1737562E-02  0.2159153E-02
   482.461  0.1706909E-02  0.1358821E-01  0.1804308E-01    10.538  0.1353466E-03  0.1744876E-02  0.2170099E-02
   482.465  0.1706531E-02  0.1359131E-01  0.1802716E-01    10.538  0.1355829E-03  0.1751361E-02  0.2181599E-02
   482.469  0.1706130E-02  0.1359138E-01  0.1801022E-01    10.538  0.1358553E-03  0.1756511E-02  0.2192827E-02
   482.473  0.1705728E-02  0.1358843E-01  0.1799312E-01    10.538  0.1361411E-03  0.1760218E-02  0.2202878E-02
   482.477  0.1705337E-02  0.1358227E-01  0.1797763E-01    10.538  0.1364314E-03  0.1761808E-02  0.2211840E-02
   482.481  0.1704964E-02  0.1357279E-01  0.1796267E-01    10.538  0.1367201E-03  0.1761239E-02  0.2219578E-02
   482.485  0.1704617E-02  0.1355935E-01  0.1794914E-01    10.538  0.1370012E-03  0.1759004E-02  0.2226245E-02
   482.488  0.1704303E-02  0.1354314E-01  0.1793719E-01    10.538  0.1372686E-03  0.1754354E-02  0.2232751E-02
   482.492  0.1704030E-02  0.1352599E-01  0.1792937E-01    10.538  0.1375163E-03  0.1746624E-02  0.2239564E-02
   482.496  0.1703800E-02  0.1351308E-01  0.1792960E-01    10.538  0.1377391E-03  0.1741702E-02  0.2243306E-02
   482.500  0.1703619E-02  0.1350202E-01  0.1793530E-01    10.538  0.1379326E-03  0.1737344E-02  0.2245458E-02
   482.504  0.1703490E-02  0.1349370E-01  0.1794750E-01    10.538  0.1380924E-03  0.1733685E-02  0.2245253E-02
   482.508  0.1703416E-02  0.1348964E-01  0.1796675E-01    10.539  0.1382151E-03  0.1732101E-02  0.2243333E-02
   482.512  0.1703397E-02  0.1348492E-01  0.1798849E-01    10.539  0.1382991E-03  0.1729125E-02  0.2240533E-02
   482.516  0.1703433E-02  0.1348001E-01  0.1801227E-01    10.539  0.1383424E-03  0.1724467E-02  0.2238549E-02
   482.520  0.1703525E-02  0.1347682E-01  0.1803913E-01    10.539  0.1383440E-03  0.1717391E-02  0.2239694E-02
   482.524  0.1703657E-02  0.1347276E-01  0.1806609E-01    10.539  0.1383176E-03  0.1710542E-02  0.2242865E-02
   482.528  0.1703816E-02  0.1346923E-01  0.1808979E-01    10.539  0.1382764E-03  0.1701014E-02  0.2249045E-02
   482.532  0.1703999E-02  0.1346568E-01  0.1811457E-01    10.539  0.1382225E-03  0.1694340E-02  0.2255873E-02
   482.536  0.1704200E-02  0.1346746E-01  0.1814227E-01    10.539  0.1381560E-03  0.1696998E-02  0.2254153E-02
   482.540  0.1704414E-02  0.1346909E-01  0.1816794E-01    10.539  0.1380791E-03  0.1699981E-02  0.2254094E-02
   482.543  0.1704638E-02  0.1347549E-01  0.1819325E-01    10.539  0.1379956E-03  0.1698360E-02  0.2256005E-02
   482.547  0.1704872E-02  0.1347869E-01  0.1821715E-01    10.539  0.1379221E-03  0.1700104E-02  0.2259773E-02
   482.551  0.1705113E-02  0.1348082E-01  0.1823724E-01    10.539  0.1378623E-03  0.1702188E-02  0.2264143E-02
   482.555  0.1705355E-02  0.1348233E-01  0.1825463E-01    10.539  0.1378177E-03  0.1703734E-02  0.2268210E-02
   482.559  0.1705591E-02  0.1348370E-01  0.1826778E-01    10.539  0.1377885E-03  0.1704675E-02  0.2271927E-02
   482.563  0.1705816E-02  0.1348447E-01  0.1827779E-01    10.539  0.1377746E-03  0.1705283E-02  0.2275417E-02
   482.567  0.1706025E-02  0.1348506E-01  0.1828483E-01    10.540  0.1377756E-03  0.1705647E-02  0.2277093E-02
   482.571  0.1706211E-02  0.1348523E-01  0.1828752E-01    10.540  0.1377913E-03  0.1705968E-02  0.2278294E-02
   482.575  0.1706371E-02  0.1348517E-01  0.1828588E-01    10.540  0.1378203E-03  0.1705254E-02  0.2278889E-02
   482.579  0.1706500E-02  0.1348430E-01  0.1828157E-01    10.540  0.1378616E-03  0.1703382E-02  0.2280031E-02
   482.583  0.1706594E-02  0.1348295E-01  0.1827343E-01    10.540  0.1379159E-03  0.1700545E-02  0.2281002E-02
   482.587  0.1706652E-02  0.1348021E-01  0.1826241E-01    10.540  0.1379798E-03  0.1697168E-02  0.2284229E-02
   482.591  0.1706692E-02  0.1347878E-01  0.1825045E-01    10.540  0.1380304E-03  0.1691927E-02  0.2290058E-02
   482.594  0.1706712E-02  0.1347614E-01  0.1823765E-01    10.540  0.1380670E-03  0.1686256E-02  0.2298812E-02
   482.598  0.1706715E-02  0.1347789E-01  0.1822784E-01    10.540  0.1380898E-03  0.1685967E-02  0.2302552E-02
   482.602  0.1706670E-02  0.1348040E-01  0.1821751E-01    10.540  0.1381544E-03  0.1687393E-02  0.2306182E-02
   482.606  0.1706564E-02  0.1348365E-01  0.1820411E-01    10.540  0.1382820E-03  0.1689149E-02  0.2311097E-02
   482.610  0.1706398E-02  0.1348714E-01  0.1818759E-01    10.540  0.1384689E-03  0.1690729E-02  0.2317552E-02
   482.614  0.1706173E-02  0.1349080E-01  0.1816787E-01    10.540  0.1387138E-03  0.1692708E-02  0.2324517E-02
   482.618  0.1705898E-02  0.1349383E-01  0.1814798E-01    10.540  0.1390119E-03  0.1694682E-02  0.2332414E-02
   482.622  0.1705596E-02  0.1349684E-01  0.1812903E-01    10.540  0.1393383E-03  0.1696746E-02  0.2337997E-02
   482.626  0.1705277E-02  0.1350020E-01  0.1811212E-01    10.540  0.1396807E-03  0.1702249E-02  0.2339702E-02
   482.630  0.1704949E-02  0.1350142E-01  0.1809729E-01    10.540  0.1400329E-03  0.1703954E-02  0.2338026E-02
   482.634  0.1704618E-02  0.1350141E-01  0.1808457E-01    10.541  0.1403864E-03  0.1704405E-02  0.2335435E-02
   482.638  0.1704293E-02  0.1350049E-01  0.1807191E-01    10.541  0.1407344E-03  0.1703525E-02  0.2330957E-02
   482.642  0.1703980E-02  0.1349740E-01  0.1806077E-01    10.541  0.1410687E-03  0.1701452E-02  0.2326019E-02
   482.645  0.1703688E-02  0.1350217E-01  0.1806045E-01    10.541  0.1413827E-03  0.1704246E-02  0.2318987E-02
   482.649  0.1703424E-02  0.1350865E-01  0.1806541E-01    10.541  0.1416679E-03  0.1707982E-02  0.2310201E-02
   482.653  0.1703193E-02  0.1351168E-01  0.1806996E-01    10.541  0.1419171E-03  0.1709634E-02  0.2303239E-02
   482.657  0.1703001E-02  0.1351094E-01  0.1807427E-01    10.541  0.1421239E-03  0.1708253E-02  0.2296323E-02
   482.661  0.1702852E-02  0.1351392E-01  0.1808625E-01    10.541  0.1422813E-03  0.1710599E-02  0.2290171E-02
   482.665  0.1702749E-02  0.1351927E-01  0.1810309E-01    10.541  0.1423855E-03  0.1713616E-02  0.2283767E-02
   482.669  0.1702697E-02  0.1352393E-01  0.1812044E-01    10.541  0.1424315E-03  0.1716592E-02  0.2277574E-02
   482.673  0.1702694E-02  0.1352629E-01  0.1813848E-01    10.541  0.1424171E-03  0.1718172E-02  0.2273551E-02
   482.677  0.1702742E-02  0.1352660E-01  0.1815897E-01    10.541  0.1423409E-03  0.1718909E-02  0.2270794E-02
   482.681  0.1702839E-02  0.1352305E-01  0.1817790E-01    10.541  0.1422033E-03  0.1719795E-02  0.2271170E-02
   482.685  0.1702985E-02  0.1352063E-01  0.1819484E-01    10.541  0.1420064E-03  0.1718060E-02  0.2272413E-02
   482.689  0.1703174E-02  0.1351806E-01  0.1821283E-01    10.541  0.1417542E-03  0.1714362E-02  0.2279360E-02
   482.693  0.1703404E-02  0.1351255E-01  0.1823082E-01    10.541  0.1414513E-03  0.1710874E-02  0.2288416E-02
   482.697  0.1703669E-02  0.1350612E-01  0.1824660E-01    10.542  0.1411033E-03  0.1707232E-02  0.2300502E-02
   482.700  0.1703980E-02  0.1349920E-01  0.1826361E-01    10.542  0.1406991E-03  0.1703274E-02  0.2311660E-02
   482.704  0.1704333E-02  0.1349196E-01  0.1828041E-01    10.542  0.1402443E-03  0.1699140E-02  0.2321381E-02
   482.708  0.1704721E-02  0.1348468E-01  0.1829618E-01    10.542  0.1397480E-03  0.1695505E-02  0.2330297E-02
   482.712  0.1705134E-02  0.1347664E-01  0.1831366E-01    10.542  0.1392227E-03  0.1691636E-02  0.2339701E-02
   482.716  0.1705563E-02  0.1347006E-01  0.1832802E-01    10.542  0.1386802E-03  0.1688811E-02  0.2347682E-02
   482.720  0.1705998E-02  0.1346439E-01  0.1833923E-01    10.542  0.1381307E-03  0.1686607E-02  0.2354062E-02
   482.724  0.1706432E-02  0.1345976E-01  0.1834904E-01    10.542  0.1375864E-03  0.1685268E-02  0.2360082E-02
   482.728  0.1706853E-02  0.1345953E-01  0.1836224E-01    10.542  0.1370586E-03  0.1687708E-02  0.2366854E-02
   482.732  0.1707245E-02  0.1345974E-01  0.1837102E-01    10.542  0.1365698E-03  0.1689571E-02  0.2373399E-02
   482.736  0.1707593E-02  0.1346049E-01  0.1837646E-01    10.542  0.1361343E-03  0.1693415E-02  0.2383152E-02
   482.740  0.1707891E-02  0.1346207E-01  0.1837800E-01    10.542  0.1357615E-03  0.1698860E-02  0.2392067E-02
   482.744  0.1708131E-02  0.1346259E-01  0.1837565E-01    10.542  0.1354591E-03  0.1706339E-02  0.2397570E-02
   482.748  0.1708308E-02  0.1346547E-01  0.1836875E-01    10.542  0.1352336E-03  0.1711918E-02  0.2402797E-02
   482.752  0.1708414E-02  0.1346999E-01  0.1835995E-01    10.542  0.1350915E-03  0.1720680E-02  0.2405435E-02
   482.755  0.1708439E-02  0.1347520E-01  0.1834732E-01    10.542  0.1350472E-03  0.1729906E-02  0.2407457E-02
   482.759  0.1708381E-02  0.1348034E-01  0.1833196E-01    10.542  0.1350982E-03  0.1739028E-02  0.2409216E-02
   482.763  0.1708260E-02  0.1348445E-01  0.1831430E-01    10.542  0.1352233E-03  0.1747729E-02  0.2410080E-02
   482.767  0.1708118E-02  0.1348954E-01  0.1829935E-01    10.542  0.1353723E-03  0.1755244E-02  0.2411569E-02
   482.771  0.1707963E-02  0.1349403E-01  0.1828716E-01    10.543  0.1355374E-03  0.1761470E-02  0.2413010E-02
   482.775  0.1707796E-02  0.1349794E-01  0.1827680E-01    10.543  0.1357140E-03  0.1766376E-02  0.2414751E-02
   482.779  0.1707625E-02  0.1350080E-01  0.1826856E-01    10.543  0.1358971E-03  0.1769620E-02  0.2416161E-02
   482.783  0.1707451E-02  0.1350325E-01  0.1826299E-01    10.543  0.1360822E-03  0.1770810E-02  0.2418477E-02
   482.787  0.1707279E-02  0.1350347E-01  0.1825934E-01    10.543  0.1362653E-03  0.1770579E-02  0.2420801E-02
   482.791  0.1707104E-02  0.1350257E-01  0.1825562E-01    10.543  0.1364408E-03  0.1768797E-02  0.2422613E-02
   482.795  0.1706926E-02  0.1350067E-01  0.1825206E-01    10.543  0.1366026E-03  0.1765052E-02  0.2424254E-02
   482.799  0.1706741E-02  0.1349784E-01  0.1824799E-01    10.543  0.1367431E-03  0.1758794E-02  0.2424692E-02
   482.803  0.1706552E-02  0.1349401E-01  0.1824281E-01    10.543  0.1368589E-03  0.1750710E-02  0.2423523E-02
   482.806  0.1706362E-02  0.1348879E-01  0.1823689E-01    10.543  0.1369463E-03  0.1740504E-02  0.2421376E-02
   482.810  0.1706176E-02  0.1348236E-01  0.1823096E-01    10.543  0.1370046E-03  0.1728680E-02  0.2418472E-02
   482.814  0.1705998E-02  0.1347536E-01  0.1822422E-01    10.543  0.1370322E-03  0.1715824E-02  0.2414766E-02
   482.818  0.1705833E-02  0.1346918E-01  0.1822095E-01    10.543  0.1370283E-03  0.1705751E-02  0.2406538E-02
   482.822  0.1705684E-02  0.1346247E-01  0.1822103E-01    10.543  0.1369926E-03  0.1695150E-02  0.2392017E-02
   482.826  0.1705555E-02  0.1345401E-01  0.1821870E-01    10.543  0.1369265E-03  0.1681821E-02  0.2384764E-02
   482.830  0.1705448E-02  0.1344614E-01  0.1821745E-01    10.543  0.1368312E-03  0.1670447E-02  0.2377700E-02
   482.834  0.1705368E-02  0.1344201E-01  0.1822137E-01    10.543  0.1367086E-03  0.1667235E-02  0.2360202E-02
   482.838  0.1705315E-02  0.1344195E-01  0.1823154E-01    10.543  0.1365610E-03  0.1662350E-02  0.2345192E-02
   482.842  0.1705291E-02  0.1344156E-01  0.1824262E-01    10.543  0.1363924E-03  0.1657349E-02  0.2330916E-02
   482.846  0.1705297E-02  0.1344038E-01  0.1825355E-01    10.543  0.1362053E-03  0.1652178E-02  0.2316736E-02
   482.850  0.1705332E-02  0.1343860E-01  0.1826384E-01    10.544  0.1360039E-03  0.1647607E-02  0.2303238E-02
   482.854  0.1705397E-02  0.1343588E-01  0.1827415E-01    10.544  0.1357929E-03  0.1643302E-02  0.2290964E-02
   482.858  0.1705490E-02  0.1343253E-01  0.1828409E-01    10.544  0.1355758E-03  0.1639500E-02  0.2280230E-02
   482.861  0.1705608E-02  0.1342885E-01  0.1829349E-01    10.544  0.1353580E-03  0.1636161E-02  0.2271056E-02
   482.865  0.1705744E-02  0.1342503E-01  0.1830282E-01    10.544  0.1351491E-03  0.1633390E-02  0.2264021E-02
   482.869  0.1705894E-02  0.1342105E-01  0.1831020E-01    10.544  0.1349558E-03  0.1630912E-02  0.2259096E-02
   482.873  0.1706053E-02  0.1341619E-01  0.1831563E-01    10.544  0.1347811E-03  0.1629557E-02  0.2255553E-02
   482.877  0.1706218E-02  0.1341239E-01  0.1832025E-01    10.544  0.1346288E-03  0.1627998E-02  0.2254502E-02
   482.881  0.1706385E-02  0.1340883E-01  0.1832315E-01    10.544  0.1345017E-03  0.1626688E-02  0.2255109E-02
   482.885  0.1706550E-02  0.1340609E-01  0.1832547E-01    10.544  0.1344023E-03  0.1626128E-02  0.2257699E-02
   482.889  0.1706709E-02  0.1340620E-01  0.1832840E-01    10.544  0.1343322E-03  0.1627213E-02  0.2261644E-02
   482.893  0.1706857E-02  0.1340628E-01  0.1832864E-01    10.544  0.1342927E-03  0.1628375E-02  0.2267623E-02
   482.897  0.1706991E-02  0.1340574E-01  0.1832635E-01    10.544  0.1342838E-03  0.1630045E-02  0.2274724E-02
   482.901  0.1707108E-02  0.1340496E-01  0.1832270E-01    10.544  0.1343065E-03  0.1631789E-02  0.2284049E-02
   482.905  0.1707205E-02  0.1340424E-01  0.1831751E-01    10.544  0.1343559E-03  0.1633338E-02  0.2294647E-02
   482.909  0.1707287E-02  0.1340439E-01  0.1831135E-01    10.544  0.1344199E-03  0.1634640E-02  0.2303733E-02
   482.913  0.1707353E-02  0.1340461E-01  0.1830485E-01    10.544  0.1344957E-03  0.1635559E-02  0.2311756E-02
   482.916  0.1707407E-02  0.1340499E-01  0.1829753E-01    10.544  0.1345730E-03  0.1636721E-02  0.2317718E-02
   482.920  0.1707455E-02  0.1340530E-01  0.1829139E-01    10.544  0.1346419E-03  0.1637734E-02  0.2322917E-02
   482.924  0.1707495E-02  0.1340475E-01  0.1828563E-01    10.544  0.1347011E-03  0.1638393E-02  0.2326080E-02
   482.928  0.1707525E-02  0.1340618E-01  0.1828075E-01    10.544  0.1347485E-03  0.1639461E-02  0.2328774E-02
   482.932  0.1707544E-02  0.1340746E-01  0.1827605E-01    10.544  0.1347830E-03  0.1640310E-02  0.2330384E-02
   482.936  0.1707553E-02  0.1340900E-01  0.1827508E-01    10.545  0.1348032E-03  0.1641034E-02  0.2333156E-02
   482.940  0.1707559E-02  0.1341102E-01  0.1827511E-01    10.545  0.1348113E-03  0.1641630E-02  0.2336230E-02
   482.944  0.1707563E-02  0.1341271E-01  0.1827635E-01    10.545  0.1348073E-03  0.1641678E-02  0.2338453E-02
   482.948  0.1707566E-02  0.1341540E-01  0.1827845E-01    10.545  0.1347909E-03  0.1641706E-02  0.2341339E-02
   482.952  0.1707566E-02  0.1341785E-01  0.1828026E-01    10.545  0.1347622E-03  0.1641360E-02  0.2343611E-02
   482.956  0.1707567E-02  0.1342051E-01  0.1828420E-01    10.545  0.1347242E-03  0.1640866E-02  0.2346998E-02
   482.960  0.1707574E-02  0.1342273E-01  0.1828841E-01    10.545  0.1346806E-03  0.1640835E-02  0.2350333E-02
   482.964  0.1707587E-02  0.1342425E-01  0.1829228E-01    10.545  0.1346323E-03  0.1641348E-02  0.2353525E-02
   482.967  0.1707605E-02  0.1342555E-01  0.1829662E-01    10.545  0.1345800E-03  0.1641883E-02  0.2356901E-02
   482.971  0.1707627E-02  0.1342593E-01  0.1830114E-01    10.545  0.1345249E-03  0.1642543E-02  0.2360309E-02
   482.975  0.1707652E-02  0.1342661E-01  0.1830533E-01    10.545  0.1344680E-03  0.1643266E-02  0.2363809E-02
   482.979  0.1707680E-02  0.1342742E-01  0.1830968E-01    10.545  0.1344106E-03  0.1643842E-02  0.2367891E-02
   482.983  0.1707709E-02  0.1342692E-01  0.1831340E-01    10.545  0.1343540E-03  0.1645166E-02  0.2371909E-02
   482.987  0.1707737E-02  0.1342860E-01  0.1831678E-01    10.545  0.1342965E-03  0.1646350E-02  0.2375661E-02
   482.991  0.1707755E-02  0.1342950E-01  0.1831980E-01    10.545  0.1342268E-03  0.1646250E-02  0.2379884E-02
   482.995  0.1707761E-02  0.1343143E-01  0.1832323E-01    10.545  0.1341459E-03  0.1645845E-02  0.2384105E-02
   482.999  0.1707755E-02  0.1343427E-01  0.1832711E-01    10.545  0.1340545E-03  0.1644841E-02  0.2388066E-02
   483.003  0.1707736E-02  0.1343820E-01  0.1833060E-01    10.545  0.1339561E-03  0.1643946E-02  0.2392140E-02
   483.007  0.1707705E-02  0.1344166E-01  0.1833311E-01    10.545  0.1338517E-03  0.1642111E-02  0.2396325E-02
   483.011  0.1707663E-02  0.1344540E-01  0.1833515E-01    10.545  0.1337440E-03  0.1640607E-02  0.2400393E-02
   483.015  0.1707610E-02  0.1344904E-01  0.1833629E-01    10.545  0.1336357E-03  0.1639054E-02  0.2403746E-02
   483.019  0.1707547E-02  0.1345250E-01  0.1833672E-01    10.545  0.1335293E-03  0.1637605E-02  0.2407382E-02
   483.022  0.1707476E-02  0.1345519E-01  0.1833878E-01    10.545  0.1334249E-03  0.1636504E-02  0.2411611E-02
   483.026  0.1707405E-02  0.1345727E-01  0.1833951E-01    10.546  0.1333193E-03  0.1635313E-02  0.2414638E-02
   483.030  0.1707335E-02  0.1345939E-01  0.1834028E-01    10.546  0.1332154E-03  0.1634140E-02  0.2417371E-02
   483.034  0.1707267E-02  0.1346113E-01  0.1834112E-01    10.546  0.1331150E-03  0.1633618E-02  0.2419766E-02
   483.038  0.1707200E-02  0.1346242E-01  0.1834171E-01    10.546  0.1330239E-03  0.1633883E-02  0.2422486E-02
   483.042  0.1707128E-02  0.1346320E-01  0.1834088E-01    10.546  0.1329542E-03  0.1634818E-02  0.2427746E-02
   483.046  0.1707049E-02  0.1346306E-01  0.1833903E-01    10.546  0.1329084E-03  0.1636083E-02  0.2435124E-02
   483.050  0.1706968E-02  0.1346361E-01  0.1833702E-01    10.546  0.1328877E-03  0.1639406E-02  0.2442227E-02
   483.054  0.1706883E-02  0.1346373E-01  0.1833426E-01    10.546  0.1328922E-03  0.1643265E-02  0.2450718E-02
   483.058  0.1706799E-02  0.1346303E-01  0.1833143E-01    10.546  0.1329223E-03  0.1647438E-02  0.2460207E-02
   483.062  0.1706715E-02  0.1346159E-01  0.1832797E-01    10.546  0.1329777E-03  0.1652966E-02  0.2470925E-02
   483.066  0.1706634E-02  0.1345989E-01  0.1832433E-01    10.546  0.1330569E-03  0.1658612E-02  0.2482177E-02
   483.070  0.1706559E-02  0.1345787E-01  0.1832134E-01    10.546  0.1331591E-03  0.1663784E-02  0.2494260E-02
   483.074  0.1706490E-02  0.1345508E-01  0.1831739E-01    10.546  0.1332817E-03  0.1669291E-02  0.2506012E-02
   483.077  0.1706428E-02  0.1345161E-01  0.1831361E-01    10.546  0.1334218E-03  0.1674443E-02  0.2517521E-02
   483.081  0.1706373E-02  0.1344708E-01  0.1830992E-01    10.546  0.1335768E-03  0.1679235E-02  0.2528655E-02
   483.085  0.1706328E-02  0.1344291E-01  0.1830633E-01    10.546  0.1337427E-03  0.1683561E-02  0.2539734E-02
   483.089  0.1706288E-02  0.1343907E-01  0.1830297E-01    10.546  0.1339107E-03  0.1687849E-02  0.2549135E-02
   483.093  0.1706241E-02  0.1343468E-01  0.1829829E-01    10.546  0.1340562E-03  0.1691249E-02  0.2558374E-02
   483.097  0.1706187E-02  0.1343046E-01  0.1829257E-01    10.546  0.1341753E-03  0.1693573E-02  0.2567017E-02
   483.101  0.1706126E-02  0.1342808E-01  0.1828755E-01    10.546  0.1342661E-03  0.1693954E-02  0.2575610E-02
   483.105  0.1706060E-02  0.1342620E-01  0.1828262E-01    10.546  0.1343254E-03  0.1693075E-02  0.2582870E-02
   483.109  0.1705989E-02  0.1342495E-01  0.1827755E-01    10.546  0.1343521E-03  0.1691178E-02  0.2589759E-02
   483.113  0.1705915E-02  0.1342385E-01  0.1827386E-01    10.546  0.1343461E-03  0.1688073E-02  0.2597106E-02
   483.117  0.1705839E-02  0.1342329E-01  0.1826936E-01    10.546  0.1343070E-03  0.1683972E-02  0.2602646E-02
   483.121  0.1705762E-02  0.1342415E-01  0.1826762E-01    10.546  0.1342361E-03  0.1681544E-02  0.2606334E-02
   483.125  0.1705686E-02  0.1342682E-01  0.1826700E-01    10.546  0.1341346E-03  0.1680343E-02  0.2606348E-02
   483.129  0.1705612E-02  0.1342988E-01  0.1826685E-01    10.546  0.1340050E-03  0.1678315E-02  0.2605647E-02
   483.132  0.1705543E-02  0.1343370E-01  0.1826825E-01    10.546  0.1338502E-03  0.1675674E-02  0.2604759E-02
   483.136  0.1705479E-02  0.1343817E-01  0.1827200E-01    10.547  0.1336742E-03  0.1672509E-02  0.2604145E-02
   483.140  0.1705422E-02  0.1344242E-01  0.1827524E-01    10.547  0.1334802E-03  0.1670156E-02  0.2601790E-02
   483.144  0.1705371E-02  0.1344586E-01  0.1827835E-01    10.547  0.1332813E-03  0.1667928E-02  0.2600068E-02
   483.148  0.1705327E-02  0.1344865E-01  0.1828064E-01    10.547  0.1331018E-03  0.1668564E-02  0.2599212E-02
   483.152  0.1705284E-02  0.1344990E-01  0.1828189E-01    10.547  0.1329357E-03  0.1669526E-02  0.2601134E-02
   483.156  0.1705241E-02  0.1344952E-01  0.1828228E-01    10.547  0.1327846E-03  0.1671501E-02  0.2605018E-02
   483.160  0.1705200E-02  0.1344898E-01  0.1828105E-01    10.547  0.1326511E-03  0.1673640E-02  0.2610745E-02
   483.164  0.1705161E-02  0.1344633E-01  0.1827896E-01    10.547  0.1325385E-03  0.1674848E-02  0.2617845E-02
   483.168  0.1705126E-02  0.1344458E-01  0.1827543E-01    10.547  0.1324493E-03  0.1679338E-02  0.2626088E-02
   483.172  0.1705094E-02  0.1344173E-01  0.1827134E-01    10.547  0.1323855E-03  0.1683043E-02  0.2635574E-02
   483.176  0.1705066E-02  0.1344010E-01  0.1826968E-01    10.547  0.1323484E-03  0.1685738E-02  0.2646652E-02
   483.180  0.1705036E-02  0.1343853E-01  0.1826726E-01    10.547  0.1323484E-03  0.1688969E-02  0.2660247E-02
   483.184  0.1705001E-02  0.1343639E-01  0.1826558E-01    10.547  0.1323860E-03  0.1692506E-02  0.2675275E-02
   483.187  0.1704963E-02  0.1343414E-01  0.1826390E-01    10.547  0.1324612E-03  0.1696452E-02  0.2691664E-02
   483.191  0.1704923E-02  0.1343314E-01  0.1826327E-01    10.547  0.1325709E-03  0.1700743E-02  0.2710960E-02
   483.195  0.1704880E-02  0.1342979E-01  0.1826073E-01    10.547  0.1327140E-03  0.1706909E-02  0.2728281E-02
   483.199  0.1704826E-02  0.1343033E-01  0.1825924E-01    10.547  0.1328974E-03  0.1710640E-02  0.2746900E-02
   483.203  0.1704752E-02  0.1343211E-01  0.1825643E-01    10.547  0.1331274E-03  0.1715075E-02  0.2764755E-02
   483.207  0.1704658E-02  0.1343491E-01  0.1825256E-01    10.547  0.1333991E-03  0.1719499E-02  0.2782096E-02
   483.211  0.1704547E-02  0.1343806E-01  0.1824925E-01    10.547  0.1337054E-03  0.1723079E-02  0.2798689E-02
   483.215  0.1704428E-02  0.1344317E-01  0.1824683E-01    10.547  0.1340298E-03  0.1727831E-02  0.2813911E-02
   483.219  0.1704307E-02  0.1344853E-01  0.1824679E-01    10.547  0.1343602E-03  0.1731768E-02  0.2826458E-02
   483.223  0.1704186E-02  0.1345469E-01  0.1824616E-01    10.547  0.1346884E-03  0.1735179E-02  0.2835127E-02
   483.227  0.1704067E-02  0.1346125E-01  0.1824697E-01    10.547  0.1350069E-03  0.1738194E-02  0.2840032E-02
   483.231  0.1703953E-02  0.1346776E-01  0.1824976E-01    10.547  0.1353079E-03  0.1740812E-02  0.2842817E-02
   483.235  0.1703844E-02  0.1347671E-01  0.1825624E-01    10.547  0.1355849E-03  0.1744601E-02  0.2843006E-02
   483.239  0.1703745E-02  0.1348655E-01  0.1826387E-01    10.547  0.1358313E-03  0.1747776E-02  0.2840583E-02
   483.243  0.1703648E-02  0.1349561E-01  0.1827206E-01    10.547  0.1360386E-03  0.1749587E-02  0.2835743E-02
   483.246  0.1703554E-02  0.1350370E-01  0.1827957E-01    10.547  0.1362077E-03  0.1750799E-02  0.2828294E-02
   483.250  0.1703479E-02  0.1351013E-01  0.1828787E-01    10.547  0.1363531E-03  0.1752127E-02  0.2818801E-02
   483.254  0.1703423E-02  0.1351510E-01  0.1829494E-01    10.547  0.1364721E-03  0.1753407E-02  0.2807772E-02
   483.258  0.1703389E-02  0.1351871E-01  0.1830168E-01    10.548  0.1365603E-03  0.1754046E-02  0.2795946E-02
   483.262  0.1703377E-02  0.1352283E-01  0.1830959E-01    10.548  0.1366161E-03  0.1757678E-02  0.2779068E-02
   483.266  0.1703387E-02  0.1352708E-01  0.1831825E-01    10.548  0.1366380E-03  0.1761136E-02  0.2761636E-02
   483.270  0.1703418E-02  0.1352908E-01  0.1832444E-01    10.548  0.1366236E-03  0.1764193E-02  0.2742939E-02
   483.274  0.1703469E-02  0.1352893E-01  0.1833082E-01    10.548  0.1365729E-03  0.1766684E-02  0.2726688E-02
   483.278  0.1703540E-02  0.1352735E-01  0.1833603E-01    10.548  0.1364859E-03  0.1768122E-02  0.2711850E-02
   483.282  0.1703629E-02  0.1352478E-01  0.1833966E-01    10.548  0.1363641E-03  0.1768812E-02  0.2697909E-02
   483.286  0.1703733E-02  0.1352101E-01  0.1834216E-01    10.548  0.1362094E-03  0.1768781E-02  0.2685390E-02
   483.290  0.1703851E-02  0.1351650E-01  0.1834348E-01    10.548  0.1360247E-03  0.1768356E-02  0.2675023E-02
   483.294  0.1703981E-02  0.1351125E-01  0.1834408E-01    10.548  0.1358139E-03  0.1767436E-02  0.2666144E-02
   483.298  0.1704119E-02  0.1350711E-01  0.1834481E-01    10.548  0.1355800E-03  0.1766008E-02  0.2659778E-02
   483.301  0.1704264E-02  0.1350444E-01  0.1834654E-01    10.548  0.1353281E-03  0.1765114E-02  0.2655044E-02
   483.305  0.1704412E-02  0.1350156E-01  0.1834659E-01    10.548  0.1350663E-03  0.1763906E-02  0.2651894E-02
   483.309  0.1704569E-02  0.1349850E-01  0.1834798E-01    10.548  0.1348104E-03  0.1762806E-02  0.2653562E-02
   483.313  0.1704731E-02  0.1349688E-01  0.1834885E-01    10.548  0.1345676E-03  0.1763250E-02  0.2657123E-02
   483.317  0.1704895E-02  0.1349417E-01  0.1834886E-01    10.548  0.1343413E-03  0.1761524E-02  0.2663885E-02
   483.321  0.1705067E-02  0.1349168E-01  0.1835015E-01    10.548  0.1341261E-03  0.1759725E-02  0.2671710E-02
   483.325  0.1705244E-02  0.1348845E-01  0.1835106E-01    10.548  0.1339243E-03  0.1756080E-02  0.2680571E-02
   483.329  0.1705421E-02  0.1348672E-01  0.1835190E-01    10.548  0.1337402E-03  0.1754833E-02  0.2691310E-02
   483.333  0.1705594E-02  0.1348525E-01  0.1835261E-01    10.548  0.1335779E-03  0.1753158E-02  0.2702313E-02
   483.337  0.1705759E-02  0.1348418E-01  0.1835237E-01    10.548  0.1334403E-03  0.1751224E-02  0.2713689E-02
   483.341  0.1705911E-02  0.1348367E-01  0.1835130E-01    10.548  0.1333312E-03  0.1749408E-02  0.2726374E-02
   483.345  0.1706046E-02  0.1348297E-01  0.1834997E-01    10.548  0.1332518E-03  0.1746976E-02  0.2740193E-02
   483.349  0.1706161E-02  0.1348289E-01  0.1834791E-01    10.548  0.1332031E-03  0.1744751E-02  0.2754439E-02
   483.353  0.1706260E-02  0.1348307E-01  0.1834622E-01    10.548  0.1331780E-03  0.1742219E-02  0.2766609E-02
   483.356  0.1706322E-02  0.1348616E-01  0.1834371E-01    10.548  0.1331970E-03  0.1744448E-02  0.2775939E-02
   483.360  0.1706310E-02  0.1348993E-01  0.1833693E-01    10.548  0.1332362E-03  0.1747411E-02  0.2782310E-02
   483.364  0.1706224E-02  0.1349486E-01  0.1832511E-01    10.548  0.1332570E-03  0.1750111E-02  0.2786443E-02
   483.368  0.1706064E-02  0.1349983E-01  0.1830900E-01    10.548  0.1332598E-03  0.1753323E-02  0.2788302E-02
   483.372  0.1705834E-02  0.1350595E-01  0.1829073E-01    10.548  0.1332439E-03  0.1756676E-02  0.2788520E-02
   483.376  0.1705527E-02  0.1351241E-01  0.1826964E-01    10.548  0.1332080E-03  0.1759491E-02  0.2786222E-02
   483.380  0.1705150E-02  0.1351797E-01  0.1824558E-01    10.548  0.1331535E-03  0.1761461E-02  0.2783469E-02
   483.384  0.1704714E-02  0.1352256E-01  0.1821988E-01    10.548  0.1330817E-03  0.1762428E-02  0.2779388E-02
   483.388  0.1704226E-02  0.1352636E-01  0.1819402E-01    10.548  0.1329965E-03  0.1762828E-02  0.2776606E-02
   483.392  0.1703702E-02  0.1352926E-01  0.1816733E-01    10.548  0.1329079E-03  0.1762984E-02  0.2773639E-02
   483.396  0.1703159E-02  0.1353091E-01  0.1814292E-01    10.549  0.1328205E-03  0.1763181E-02  0.2771976E-02
   483.400  0.1702609E-02  0.1353158E-01  0.1812142E-01    10.549  0.1327368E-03  0.1762890E-02  0.2771428E-02
   483.404  0.1702066E-02  0.1353615E-01  0.1810856E-01    10.549  0.1326590E-03  0.1758286E-02  0.2773924E-02
   483.408  0.1701543E-02  0.1353890E-01  0.1809873E-01    10.549  0.1325881E-03  0.1753453E-02  0.2776397E-02
   483.411  0.1701052E-02  0.1353871E-01  0.1809133E-01    10.549  0.1325273E-03  0.1749371E-02  0.2780030E-02
   483.415  0.1700604E-02  0.1353526E-01  0.1808693E-01    10.549  0.1324766E-03  0.1745700E-02  0.2783423E-02
   483.419  0.1700211E-02  0.1352878E-01  0.1808503E-01    10.549  0.1324375E-03  0.1742626E-02  0.2787308E-02
   483.423  0.1699866E-02  0.1351920E-01  0.1808501E-01    10.549  0.1323894E-03  0.1739916E-02  0.2790343E-02
   483.427  0.1699547E-02  0.1350632E-01  0.1808314E-01    10.549  0.1322879E-03  0.1737661E-02  0.2791743E-02
   483.431  0.1699263E-02  0.1349088E-01  0.1808073E-01    10.549  0.1321357E-03  0.1735762E-02  0.2791392E-02
   483.435  0.1699022E-02  0.1348477E-01  0.1809020E-01    10.549  0.1319381E-03  0.1739861E-02  0.2786745E-02
   483.439  0.1698828E-02  0.1347809E-01  0.1810099E-01    10.549  0.1317000E-03  0.1744981E-02  0.2781782E-02
   483.443  0.1698687E-02  0.1347327E-01  0.1811754E-01    10.549  0.1314271E-03  0.1747874E-02  0.2777169E-02
   483.447  0.1698601E-02  0.1347279E-01  0.1814019E-01    10.549  0.1311266E-03  0.1747165E-02  0.2776226E-02
   483.451  0.1698572E-02  0.1348125E-01  0.1817381E-01    10.549  0.1308055E-03  0.1739836E-02  0.2778175E-02
   483.455  0.1698600E-02  0.1348928E-01  0.1820871E-01    10.549  0.1304700E-03  0.1733072E-02  0.2780017E-02
   483.459  0.1698671E-02  0.1349548E-01  0.1824210E-01    10.549  0.1301099E-03  0.1727435E-02  0.2781588E-02
   483.463  0.1698780E-02  0.1349971E-01  0.1827313E-01    10.549  0.1297290E-03  0.1722647E-02  0.2782646E-02
   483.466  0.1698920E-02  0.1350160E-01  0.1830125E-01    10.549  0.1293306E-03  0.1718686E-02  0.2783329E-02
   483.470  0.1699074E-02  0.1350228E-01  0.1832831E-01    10.549  0.1289036E-03  0.1714876E-02  0.2784407E-02
   483.474  0.1699237E-02  0.1350287E-01  0.1835249E-01    10.549  0.1284584E-03  0.1708813E-02  0.2785483E-02
   483.478  0.1699406E-02  0.1350260E-01  0.1837354E-01    10.549  0.1280047E-03  0.1702572E-02  0.2786653E-02
   483.482  0.1699570E-02  0.1349998E-01  0.1838923E-01    10.549  0.1275616E-03  0.1696953E-02  0.2787093E-02
   483.486  0.1699710E-02  0.1349474E-01  0.1839864E-01    10.549  0.1271473E-03  0.1692420E-02  0.2786555E-02
   483.490  0.1699813E-02  0.1348687E-01  0.1840114E-01    10.549  0.1267559E-03  0.1688977E-02  0.2785617E-02
   483.494  0.1699876E-02  0.1347601E-01  0.1839659E-01    10.549  0.1263957E-03  0.1686439E-02  0.2783744E-02
   483.498  0.1699897E-02  0.1346296E-01  0.1838642E-01    10.549  0.1260746E-03  0.1684281E-02  0.2781199E-02
   483.502  0.1699876E-02  0.1344619E-01  0.1837075E-01    10.549  0.1257997E-03  0.1684674E-02  0.2777152E-02
   483.506  0.1699812E-02  0.1342831E-01  0.1835206E-01    10.549  0.1255783E-03  0.1686206E-02  0.2774040E-02
   483.510  0.1699707E-02  0.1341847E-01  0.1833870E-01    10.549  0.1254145E-03  0.1682415E-02  0.2773564E-02
   483.514  0.1699563E-02  0.1341826E-01  0.1833265E-01    10.549  0.1253129E-03  0.1679138E-02  0.2769324E-02
   483.518  0.1699423E-02  0.1342061E-01  0.1833213E-01    10.549  0.1252990E-03  0.1681255E-02  0.2764768E-02
   483.522  0.1699319E-02  0.1342147E-01  0.1833546E-01    10.549  0.1253567E-03  0.1682966E-02  0.2761844E-02
   483.525  0.1699252E-02  0.1341931E-01  0.1834109E-01    10.549  0.1254809E-03  0.1684836E-02  0.2760680E-02
   483.529  0.1699223E-02  0.1341616E-01  0.1835027E-01    10.549  0.1256677E-03  0.1688093E-02  0.2760616E-02
   483.533  0.1699233E-02  0.1341269E-01  0.1836364E-01    10.550  0.1259131E-03  0.1693736E-02  0.2761751E-02
   483.537  0.1699279E-02  0.1340650E-01  0.1837753E-01    10.550  0.1262111E-03  0.1700908E-02  0.2764347E-02
   483.541  0.1699362E-02  0.1339783E-01  0.1839131E-01    10.550  0.1265553E-03  0.1709719E-02  0.2766114E-02
   483.545  0.1699478E-02  0.1338893E-01  0.1840596E-01    10.550  0.1269366E-03  0.1717368E-02  0.2769977E-02
   483.549  0.1699624E-02  0.1337911E-01  0.1842140E-01    10.550  0.1273470E-03  0.1725957E-02  0.2775677E-02
   483.553  0.1699796E-02  0.1337604E-01  0.1844374E-01    10.550  0.1277765E-03  0.1729464E-02  0.2785371E-02
   483.557  0.1699980E-02  0.1337180E-01  0.1846474E-01    10.550  0.1282115E-03  0.1732755E-02  0.2795094E-02
   483.561  0.1700168E-02  0.1336632E-01  0.1848302E-01    10.550  0.1286397E-03  0.1737101E-02  0.2805176E-02
   483.565  0.1700358E-02  0.1335873E-01  0.1849778E-01    10.550  0.1290450E-03  0.1741956E-02  0.2813487E-02
   483.569  0.1700547E-02  0.1335086E-01  0.1851055E-01    10.550  0.1294154E-03  0.1748509E-02  0.2819187E-02
   483.573  0.1700730E-02  0.1334599E-01  0.1852466E-01    10.550  0.1297408E-03  0.1752239E-02  0.2825679E-02
   483.577  0.1700902E-02  0.1334170E-01  0.1853809E-01    10.550  0.1300128E-03  0.1755660E-02  0.2831262E-02
   483.581  0.1701077E-02  0.1333615E-01  0.1854916E-01    10.550  0.1302528E-03  0.1760810E-02  0.2834948E-02
   483.584  0.1701277E-02  0.1332752E-01  0.1856075E-01    10.550  0.1304931E-03  0.1768450E-02  0.2838195E-02
   483.588  0.1701496E-02  0.1331846E-01  0.1857063E-01    10.550  0.1307271E-03  0.1776338E-02  0.2841042E-02
   483.592  0.1701729E-02  0.1330825E-01  0.1858081E-01    10.550  0.1309485E-03  0.1785193E-02  0.2843776E-02
   483.596  0.1701969E-02  0.1330314E-01  0.1859547E-01    10.550  0.1311512E-03  0.1790737E-02  0.2849924E-02
   483.600  0.1702211E-02  0.1329961E-01  0.1860873E-01    10.550  0.1313285E-03  0.1795032E-02  0.2856959E-02
   483.604  0.1702449E-02  0.1329433E-01  0.1862119E-01    10.550  0.1314755E-03  0.1800703E-02  0.2864390E-02
   483.608  0.1702677E-02  0.1329271E-01  0.1863251E-01    10.550  0.1315863E-03  0.1802785E-02  0.2873022E-02
   483.612  0.1702895E-02  0.1329104E-01  0.1864538E-01    10.550  0.1316680E-03  0.1804937E-02  0.2884399E-02
   483.616  0.1703107E-02  0.1328995E-01  0.1865750E-01    10.550  0.1317317E-03  0.1806900E-02  0.2896801E-02
   483.620  0.1703308E-02  0.1328983E-01  0.1866714E-01    10.550  0.1317756E-03  0.1808071E-02  0.2908967E-02
   483.624  0.1703499E-02  0.1329009E-01  0.1867566E-01    10.550  0.1318064E-03  0.1808724E-02  0.2921442E-02
   483.628  0.1703686E-02  0.1329102E-01  0.1868432E-01    10.550  0.1318427E-03  0.1808866E-02  0.2934852E-02
   483.632  0.1703859E-02  0.1329315E-01  0.1869105E-01    10.550  0.1318731E-03  0.1808255E-02  0.2948806E-02
   483.636  0.1704012E-02  0.1329607E-01  0.1869777E-01    10.550  0.1318931E-03  0.1806816E-02  0.2962807E-02
   483.639  0.1704141E-02  0.1329979E-01  0.1870311E-01    10.550  0.1319030E-03  0.1804916E-02  0.2976890E-02
   483.643  0.1704249E-02  0.1330368E-01  0.1870710E-01    10.550  0.1319055E-03  0.1802803E-02  0.2990740E-02
   483.647  0.1704356E-02  0.1330767E-01  0.1871213E-01    10.550  0.1319001E-03  0.1800916E-02  0.3003584E-02
   483.651  0.1704461E-02  0.1331220E-01  0.1871626E-01    10.550  0.1318856E-03  0.1798612E-02  0.3017954E-02
   483.655  0.1704560E-02  0.1331593E-01  0.1872126E-01    10.550  0.1318624E-03  0.1796954E-02  0.3028043E-02
   483.659  0.1704651E-02  0.1331922E-01  0.1872613E-01    10.550  0.1318307E-03  0.1796042E-02  0.3037212E-02
   483.663  0.1704732E-02  0.1332148E-01  0.1872941E-01    10.550  0.1317906E-03  0.1795146E-02  0.3044172E-02
   483.667  0.1704799E-02  0.1332374E-01  0.1873145E-01    10.550  0.1317437E-03  0.1794542E-02  0.3049109E-02
   483.671  0.1704851E-02  0.1332568E-01  0.1873207E-01    10.550  0.1316907E-03  0.1794833E-02  0.3052295E-02
   483.675  0.1704887E-02  0.1332762E-01  0.1873028E-01    10.550  0.1316314E-03  0.1795245E-02  0.3052600E-02
   483.679  0.1704904E-02  0.1332852E-01  0.1872621E-01    10.551  0.1315686E-03  0.1795795E-02  0.3050269E-02
   483.683  0.1704902E-02  0.1332847E-01  0.1872230E-01    10.551  0.1315030E-03  0.1796292E-02  0.3047731E-02
   483.687  0.1704896E-02  0.1332756E-01  0.1871605E-01    10.551  0.1314439E-03  0.1797459E-02  0.3043602E-02
   483.691  0.1704887E-02  0.1332640E-01  0.1871003E-01    10.551  0.1313946E-03  0.1798878E-02  0.3040153E-02
   483.694  0.1704874E-02  0.1332382E-01  0.1870383E-01    10.551  0.1313553E-03  0.1801373E-02  0.3036775E-02
   483.698  0.1704851E-02  0.1332175E-01  0.1869845E-01    10.551  0.1313215E-03  0.1803010E-02  0.3033298E-02
   483.702  0.1704814E-02  0.1331995E-01  0.1869131E-01    10.551  0.1312939E-03  0.1804843E-02  0.3029083E-02
   483.706  0.1704775E-02  0.1331853E-01  0.1868691E-01    10.551  0.1312749E-03  0.1806932E-02  0.3026110E-02
   483.710  0.1704736E-02  0.1331618E-01  0.1868352E-01    10.551  0.1312653E-03  0.1809881E-02  0.3024234E-02
   483.714  0.1704699E-02  0.1331435E-01  0.1868083E-01    10.551  0.1312654E-03  0.1811858E-02  0.3023030E-02
   483.718  0.1704662E-02  0.1331223E-01  0.1867954E-01    10.551  0.1312745E-03  0.1813700E-02  0.3022405E-02
   483.722  0.1704628E-02  0.1331046E-01  0.1867664E-01    10.551  0.1312931E-03  0.1816065E-02  0.3021556E-02
   483.726  0.1704596E-02  0.1330940E-01  0.1867619E-01    10.551  0.1313199E-03  0.1818272E-02  0.3022650E-02
   483.730  0.1704567E-02  0.1331001E-01  0.1867793E-01    10.551  0.1313537E-03  0.1819971E-02  0.3025583E-02
   483.734  0.1704541E-02  0.1331184E-01  0.1868203E-01    10.551  0.1313938E-03  0.1819937E-02  0.3029322E-02
   483.738  0.1704517E-02  0.1331341E-01  0.1868638E-01    10.551  0.1314391E-03  0.1819917E-02  0.3033139E-02
   483.742  0.1704497E-02  0.1331462E-01  0.1869081E-01    10.551  0.1314875E-03  0.1820217E-02  0.3037411E-02
   483.746  0.1704480E-02  0.1331529E-01  0.1869591E-01    10.551  0.1315381E-03  0.1820756E-02  0.3040982E-02
   483.750  0.1704466E-02  0.1331588E-01  0.1870025E-01    10.551  0.1315887E-03  0.1821162E-02  0.3045321E-02
   483.753  0.1704454E-02  0.1331597E-01  0.1870422E-01    10.551  0.1316386E-03  0.1821431E-02  0.3049430E-02
   483.757  0.1704445E-02  0.1331752E-01  0.1870824E-01    10.551  0.1316854E-03  0.1824886E-02  0.3053686E-02
   483.761  0.1704439E-02  0.1331674E-01  0.1871235E-01    10.551  0.1317272E-03  0.1825039E-02  0.3058308E-02
   483.765  0.1704435E-02  0.1331566E-01  0.1871379E-01    10.551  0.1317639E-03  0.1825501E-02  0.3062445E-02
   483.769  0.1704423E-02  0.1331536E-01  0.1871650E-01    10.551  0.1317924E-03  0.1825425E-02  0.3067595E-02
   483.773  0.1704396E-02  0.1331554E-01  0.1871842E-01    10.551  0.1318101E-03  0.1825227E-02  0.3071685E-02
   483.777  0.1704355E-02  0.1331573E-01  0.1871826E-01    10.551  0.1318171E-03  0.1824899E-02  0.3074567E-02
   483.781  0.1704300E-02  0.1331589E-01  0.1871757E-01    10.551  0.1318119E-03  0.1824841E-02  0.3076906E-02
   483.785  0.1704234E-02  0.1331797E-01  0.1871778E-01    10.551  0.1317970E-03  0.1822568E-02  0.3080244E-02
   483.789  0.1704163E-02  0.1332347E-01  0.1872137E-01    10.551  0.1317824E-03  0.1817270E-02  0.3085653E-02
   483.793  0.1704092E-02  0.1333100E-01  0.1872737E-01    10.551  0.1317706E-03  0.1810030E-02  0.3091815E-02
   483.797  0.1704023E-02  0.1333679E-01  0.1873323E-01    10.551  0.1317622E-03  0.1801525E-02  0.3097951E-02
   483.801  0.1703957E-02  0.1334395E-01  0.1873889E-01    10.551  0.1317574E-03  0.1795125E-02  0.3104138E-02
   483.805  0.1703895E-02  0.1334952E-01  0.1874329E-01    10.551  0.1317559E-03  0.1790801E-02  0.3108962E-02
   483.808  0.1703831E-02  0.1335489E-01  0.1874804E-01    10.551  0.1317558E-03  0.1786774E-02  0.3113117E-02
   483.812  0.1703759E-02  0.1336121E-01  0.1875176E-01    10.551  0.1317563E-03  0.1781405E-02  0.3117094E-02
   483.816  0.1703681E-02  0.1336491E-01  0.1875468E-01    10.551  0.1317562E-03  0.1778131E-02  0.3120652E-02
   483.820  0.1703599E-02  0.1336931E-01  0.1875841E-01    10.551  0.1317558E-03  0.1774830E-02  0.3124478E-02
   483.824  0.1703514E-02  0.1337332E-01  0.1876198E-01    10.551  0.1317560E-03  0.1771666E-02  0.3127954E-02
   483.828  0.1703429E-02  0.1337698E-01  0.1876490E-01    10.551  0.1317554E-03  0.1768412E-02  0.3130339E-02
   483.832  0.1703348E-02  0.1337942E-01  0.1876676E-01    10.551  0.1317542E-03  0.1767027E-02  0.3131995E-02
   483.836  0.1703271E-02  0.1338045E-01  0.1876891E-01    10.552  0.1317528E-03  0.1766137E-02  0.3134096E-02
   483.840  0.1703200E-02  0.1338063E-01  0.1876962E-01    10.552  0.1317502E-03  0.1766499E-02  0.3137480E-02
   483.844  0.1703137E-02  0.1337946E-01  0.1877012E-01    10.552  0.1317463E-03  0.1767732E-02  0.3138028E-02
   483.848  0.1703085E-02  0.1337661E-01  0.1876977E-01    10.552  0.1317413E-03  0.1769664E-02  0.3137975E-02
   483.852  0.1703043E-02  0.1337290E-01  0.1877054E-01    10.552  0.1317341E-03  0.1772601E-02  0.3137576E-02
   483.856  0.1703014E-02  0.1336820E-01  0.1877064E-01    10.552  0.1317255E-03  0.1776845E-02  0.3136134E-02
   483.860  0.1702999E-02  0.1336239E-01  0.1877056E-01    10.552  0.1317160E-03  0.1782539E-02  0.3134408E-02
   483.864  0.1703007E-02  0.1335605E-01  0.1877165E-01    10.552  0.1317106E-03  0.1789254E-02  0.3134027E-02
   483.867  0.1703038E-02  0.1335072E-01  0.1877513E-01    10.552  0.1317097E-03  0.1794975E-02  0.3136211E-02
   483.871  0.1703089E-02  0.1334567E-01  0.1877886E-01    10.552  0.1317122E-03  0.1801017E-02  0.3139118E-02
   483.875  0.1703159E-02  0.1334057E-01  0.1878301E-01    10.552  0.1317192E-03  0.1806624E-02  0.3142023E-02
   483.879  0.1703246E-02  0.1333506E-01  0.1878901E-01    10.552  0.1317295E-03  0.1808996E-02  0.3147110E-02
   483.883  0.1703346E-02  0.1333121E-01  0.1879575E-01    10.552  0.1317424E-03  0.1814117E-02  0.3152790E-02
   483.887  0.1703458E-02  0.1332770E-01  0.1880235E-01    10.552  0.1317585E-03  0.1819124E-02  0.3158016E-02
   483.891  0.1703577E-02  0.1332386E-01  0.1880847E-01    10.552  0.1317764E-03  0.1823761E-02  0.3162703E-02
   483.895  0.1703700E-02  0.1332040E-01  0.1881337E-01    10.552  0.1317959E-03  0.1827861E-02  0.3167751E-02
   483.899  0.1703822E-02  0.1331726E-01  0.1881829E-01    10.552  0.1318158E-03  0.1831819E-02  0.3172056E-02
   483.903  0.1703941E-02  0.1331467E-01  0.1882249E-01    10.552  0.1318351E-03  0.1835074E-02  0.3175797E-02
   483.907  0.1704051E-02  0.1331470E-01  0.1883002E-01    10.552  0.1318540E-03  0.1835793E-02  0.3178007E-02
   483.911  0.1704151E-02  0.1331681E-01  0.1883685E-01    10.552  0.1318704E-03  0.1834486E-02  0.3184614E-02
   483.915  0.1704238E-02  0.1332201E-01  0.1884527E-01    10.552  0.1318841E-03  0.1830280E-02  0.3193812E-02
   483.919  0.1704321E-02  0.1332668E-01  0.1885322E-01    10.552  0.1318976E-03  0.1826718E-02  0.3201396E-02
   483.923  0.1704403E-02  0.1333010E-01  0.1886028E-01    10.552  0.1319109E-03  0.1824537E-02  0.3207848E-02
   483.926  0.1704480E-02  0.1333293E-01  0.1886535E-01    10.552  0.1319234E-03  0.1822528E-02  0.3213236E-02
   483.930  0.1704551E-02  0.1333531E-01  0.1887016E-01    10.552  0.1319348E-03  0.1820688E-02  0.3217445E-02
   483.934  0.1704612E-02  0.1333744E-01  0.1887357E-01    10.552  0.1319438E-03  0.1819622E-02  0.3220231E-02
   483.938  0.1704662E-02  0.1333947E-01  0.1887546E-01    10.552  0.1319504E-03  0.1818876E-02  0.3221827E-02
   483.942  0.1704691E-02  0.1334146E-01  0.1887474E-01    10.552  0.1319415E-03  0.1818067E-02  0.3221903E-02
   483.946  0.1704695E-02  0.1334391E-01  0.1887304E-01    10.552  0.1319107E-03  0.1817239E-02  0.3220797E-02
   483.950  0.1704671E-02  0.1334636E-01  0.1887019E-01    10.552  0.1318592E-03  0.1816601E-02  0.3218332E-02
   483.954  0.1704621E-02  0.1334876E-01  0.1886600E-01    10.552  0.1317874E-03  0.1816080E-02  0.3214861E-02
   483.958  0.1704557E-02  0.1335119E-01  0.1886136E-01    10.552  0.1317000E-03  0.1815034E-02  0.3211148E-02
   483.962  0.1704484E-02  0.1335388E-01  0.1885747E-01    10.552  0.1315998E-03  0.1814736E-02  0.3208406E-02
   483.966  0.1704405E-02  0.1335600E-01  0.1885471E-01    10.552  0.1314896E-03  0.1813893E-02  0.3206591E-02
   483.970  0.1704320E-02  0.1335769E-01  0.1885303E-01    10.552  0.1313717E-03  0.1813169E-02  0.3205248E-02
   483.974  0.1704233E-02  0.1336126E-01  0.1885339E-01    10.552  0.1312488E-03  0.1810987E-02  0.3205261E-02
   483.978  0.1704144E-02  0.1336462E-01  0.1885428E-01    10.552  0.1311237E-03  0.1809027E-02  0.3205594E-02
   483.982  0.1704055E-02  0.1336773E-01  0.1885518E-01    10.552  0.1309994E-03  0.1807581E-02  0.3206308E-02
   483.985  0.1703968E-02  0.1337011E-01  0.1885440E-01    10.552  0.1308777E-03  0.1806254E-02  0.3210063E-02
   483.989  0.1703876E-02  0.1337191E-01  0.1885511E-01    10.552  0.1307601E-03  0.1805497E-02  0.3209044E-02
   483.993  0.1703759E-02  0.1337337E-01  0.1885431E-01    10.552  0.1306427E-03  0.1804991E-02  0.3206459E-02
   483.997  0.1703616E-02  0.1337434E-01  0.1885359E-01    10.552  0.1305278E-03  0.1804845E-02  0.3203064E-02
   484.001  0.1703451E-02  0.1337477E-01  0.1884986E-01    10.552  0.1304179E-03  0.1805174E-02  0.3199355E-02
   484.005  0.1703267E-02  0.1337917E-01  0.1885039E-01    10.553  0.1303174E-03  0.1802439E-02  0.3199909E-02
   484.009  0.1703062E-02  0.1338284E-01  0.1884965E-01    10.553  0.1302298E-03  0.1800137E-02  0.3199131E-02
   484.013  0.1702843E-02  0.1338564E-01  0.1884931E-01    10.553  0.1301571E-03  0.1798781E-02  0.3198923E-02
   484.017  0.1702613E-02  0.1338940E-01  0.1884941E-01    10.553  0.1301018E-03  0.1796819E-02  0.3198438E-02
   484.021  0.1702380E-02  0.1339360E-01  0.1885169E-01    10.553  0.1300653E-03  0.1793996E-02  0.3198510E-02
   484.025  0.1702149E-02  0.1339725E-01  0.1885503E-01    10.553  0.1300484E-03  0.1792649E-02  0.3199857E-02
   484.029  0.1701926E-02  0.1339956E-01  0.1885784E-01    10.553  0.1300527E-03  0.1792703E-02  0.3203523E-02
   484.033  0.1701717E-02  0.1340027E-01  0.1886322E-01    10.553  0.1300768E-03  0.1793923E-02  0.3205277E-02
   484.037  0.1701527E-02  0.1339950E-01  0.1886962E-01    10.553  0.1301210E-03  0.1796366E-02  0.3207740E-02
   484.040  0.1701361E-02  0.1339839E-01  0.1887625E-01    10.553  0.1301829E-03  0.1799423E-02  0.3210963E-02
   484.044  0.1701223E-02  0.1339668E-01  0.1888374E-01    10.553  0.1302609E-03  0.1802577E-02  0.3213937E-02
   484.048  0.1701117E-02  0.1339248E-01  0.1889437E-01    10.553  0.1303528E-03  0.1806794E-02  0.3219925E-02
   484.052  0.1701045E-02  0.1338648E-01  0.1890539E-01    10.553  0.1304557E-03  0.1812181E-02  0.3226913E-02
   484.056  0.1701008E-02  0.1337918E-01  0.1891773E-01    10.553  0.1305662E-03  0.1819224E-02  0.3235926E-02
   484.060  0.1701007E-02  0.1337127E-01  0.1892883E-01    10.553  0.1306806E-03  0.1827110E-02  0.3244481E-02
   484.064  0.1701042E-02  0.1336258E-01  0.1894059E-01    10.553  0.1307959E-03  0.1834955E-02  0.3252763E-02
   484.068  0.1701112E-02  0.1335310E-01  0.1895188E-01    10.553  0.1309091E-03  0.1843572E-02  0.3262042E-02
   484.072  0.1701214E-02  0.1334259E-01  0.1896350E-01    10.553  0.1310168E-03  0.1852942E-02  0.3271596E-02
   484.076  0.1701335E-02  0.1333715E-01  0.1897749E-01    10.553  0.1311104E-03  0.1857954E-02  0.3284696E-02
   484.080  0.1701471E-02  0.1333307E-01  0.1899306E-01    10.553  0.1311867E-03  0.1861724E-02  0.3300305E-02
   484.084  0.1701592E-02  0.1332999E-01  0.1900502E-01    10.553  0.1312396E-03  0.1864939E-02  0.3314036E-02
   484.088  0.1701676E-02  0.1332757E-01  0.1901340E-01    10.553  0.1312638E-03  0.1866861E-02  0.3324000E-02
   484.092  0.1701720E-02  0.1332593E-01  0.1901759E-01    10.553  0.1312584E-03  0.1867455E-02  0.3330510E-02
   484.096  0.1701723E-02  0.1332455E-01  0.1901769E-01    10.553  0.1312243E-03  0.1866906E-02  0.3334902E-02
   484.099  0.1701694E-02  0.1332605E-01  0.1901693E-01    10.553  0.1311752E-03  0.1865997E-02  0.3336336E-02
   484.103  0.1701612E-02  0.1332836E-01  0.1901222E-01    10.553  0.1311421E-03  0.1865709E-02  0.3334536E-02
   484.107  0.1701455E-02  0.1333200E-01  0.1900492E-01    10.553  0.1311531E-03  0.1866388E-02  0.3331839E-02
   484.111  0.1701226E-02  0.1333725E-01  0.1899423E-01    10.553  0.1312081E-03  0.1867597E-02  0.3328879E-02
   484.115  0.1700930E-02  0.1335011E-01  0.1898762E-01    10.553  0.1313051E-03  0.1863953E-02  0.3333535E-02
   484.119  0.1700574E-02  0.1336196E-01  0.1897732E-01    10.553  0.1314427E-03  0.1862253E-02  0.3336038E-02
   484.123  0.1700163E-02  0.1337256E-01  0.1896468E-01    10.553  0.1316229E-03  0.1862207E-02  0.3337901E-02
   484.127  0.1699700E-02  0.1338322E-01  0.1894986E-01    10.553  0.1318466E-03  0.1862664E-02  0.3339310E-02
   484.131  0.1699196E-02  0.1338930E-01  0.1893262E-01    10.553  0.1321093E-03  0.1866490E-02  0.3339092E-02
   484.135  0.1698652E-02  0.1339347E-01  0.1891317E-01    10.553  0.1324032E-03  0.1871120E-02  0.3338145E-02
   484.139  0.1698088E-02  0.1339745E-01  0.1889585E-01    10.553  0.1327233E-03  0.1874738E-02  0.3338608E-02
   484.143  0.1697539E-02  0.1339771E-01  0.1888020E-01    10.553  0.1330661E-03  0.1879923E-02  0.3340264E-02
   484.147  0.1697020E-02  0.1339613E-01  0.1886874E-01    10.553  0.1334236E-03  0.1884514E-02  0.3344944E-02
   484.151  0.1696541E-02  0.1339713E-01  0.1886560E-01    10.553  0.1337880E-03  0.1885156E-02  0.3357891E-02
   484.154  0.1696113E-02  0.1340012E-01  0.1887141E-01    10.553  0.1341492E-03  0.1881617E-02  0.3378670E-02
   484.158  0.1695750E-02  0.1340004E-01  0.1887970E-01    10.553  0.1344994E-03  0.1878308E-02  0.3401142E-02
   484.162  0.1695457E-02  0.1339516E-01  0.1889087E-01    10.553  0.1348302E-03  0.1875751E-02  0.3424059E-02
   484.166  0.1695241E-02  0.1338759E-01  0.1890422E-01    10.553  0.1351314E-03  0.1873073E-02  0.3446380E-02
   484.170  0.1695108E-02  0.1337665E-01  0.1891988E-01    10.553  0.1353944E-03  0.1870513E-02  0.3468881E-02
   484.174  0.1695061E-02  0.1336559E-01  0.1893932E-01    10.553  0.1356109E-03  0.1865959E-02  0.3493263E-02
   484.178  0.1695098E-02  0.1335635E-01  0.1896489E-01    10.553  0.1357760E-03  0.1857110E-02  0.3521799E-02
   484.182  0.1695218E-02  0.1334453E-01  0.1899149E-01    10.553  0.1358860E-03  0.1848092E-02  0.3549761E-02
   484.186  0.1695417E-02  0.1333158E-01  0.1901748E-01    10.553  0.1359364E-03  0.1838897E-02  0.3575574E-02
   484.190  0.1695688E-02  0.1331995E-01  0.1904675E-01    10.553  0.1359264E-03  0.1832859E-02  0.3597385E-02
   484.194  0.1696025E-02  0.1331725E-01  0.1908643E-01    10.553  0.1358558E-03  0.1834995E-02  0.3610499E-02
   484.198  0.1696419E-02  0.1331371E-01  0.1912394E-01    10.553  0.1357264E-03  0.1837703E-02  0.3619926E-02
   484.202  0.1696861E-02  0.1330902E-01  0.1915927E-01    10.553  0.1355423E-03  0.1840695E-02  0.3626878E-02
   484.206  0.1697340E-02  0.1330401E-01  0.1919161E-01    10.553  0.1353066E-03  0.1844470E-02  0.3630958E-02
   484.209  0.1697845E-02  0.1329833E-01  0.1922063E-01    10.553  0.1350262E-03  0.1848680E-02  0.3632051E-02
   484.213  0.1698365E-02  0.1329152E-01  0.1924535E-01    10.553  0.1347064E-03  0.1853706E-02  0.3629767E-02
   484.217  0.1698886E-02  0.1328415E-01  0.1926540E-01    10.553  0.1343563E-03  0.1859151E-02  0.3625060E-02
   484.221  0.1699399E-02  0.1327643E-01  0.1928131E-01    10.553  0.1339836E-03  0.1864447E-02  0.3618432E-02
   484.225  0.1699890E-02  0.1326850E-01  0.1929158E-01    10.553  0.1335975E-03  0.1870758E-02  0.3608176E-02
   484.229  0.1700350E-02  0.1326015E-01  0.1929560E-01    10.553  0.1332059E-03  0.1877273E-02  0.3595449E-02
   484.233  0.1700767E-02  0.1325165E-01  0.1929482E-01    10.554  0.1328181E-03  0.1884058E-02  0.3581703E-02
   484.237  0.1701148E-02  0.1324326E-01  0.1929055E-01    10.554  0.1324461E-03  0.1890688E-02  0.3567936E-02
   484.241  0.1701508E-02  0.1323511E-01  0.1928412E-01    10.554  0.1321076E-03  0.1896724E-02  0.3557012E-02
   484.245  0.1701840E-02  0.1322717E-01  0.1927563E-01    10.554  0.1318096E-03  0.1902875E-02  0.3547410E-02
   484.249  0.1702135E-02  0.1321946E-01  0.1926341E-01    10.554  0.1315586E-03  0.1909012E-02  0.3539709E-02
   484.253  0.1702386E-02  0.1321205E-01  0.1924903E-01    10.554  0.1313588E-03  0.1914847E-02  0.3534059E-02
   484.257  0.1702583E-02  0.1320567E-01  0.1923183E-01    10.554  0.1312132E-03  0.1919744E-02  0.3530046E-02
   484.261  0.1702722E-02  0.1319883E-01  0.1921242E-01    10.554  0.1311251E-03  0.1925681E-02  0.3527238E-02
   484.265  0.1702813E-02  0.1319490E-01  0.1919281E-01    10.554  0.1310800E-03  0.1926387E-02  0.3527251E-02
   484.268  0.1702886E-02  0.1319294E-01  0.1917457E-01    10.554  0.1310404E-03  0.1928340E-02  0.3525557E-02
   484.272  0.1702936E-02  0.1319181E-01  0.1915730E-01    10.554  0.1310036E-03  0.1930000E-02  0.3522845E-02
   484.276  0.1702953E-02  0.1319159E-01  0.1913971E-01    10.554  0.1309547E-03  0.1931033E-02  0.3518276E-02
   484.280  0.1702933E-02  0.1319479E-01  0.1912328E-01    10.554  0.1308918E-03  0.1934065E-02  0.3511152E-02
   484.284  0.1702879E-02  0.1319776E-01  0.1910756E-01    10.554  0.1308135E-03  0.1936066E-02  0.3503834E-02
   484.288  0.1702796E-02  0.1320116E-01  0.1909082E-01    10.554  0.1307164E-03  0.1937305E-02  0.3496326E-02
   484.292  0.1702696E-02  0.1320462E-01  0.1907626E-01    10.554  0.1306038E-03  0.1937418E-02  0.3488043E-02
   484.296  0.1702592E-02  0.1320954E-01  0.1906075E-01    10.554  0.1304794E-03  0.1935600E-02  0.3478937E-02
   484.300  0.1702487E-02  0.1321105E-01  0.1904661E-01    10.554  0.1303461E-03  0.1936959E-02  0.3471213E-02
   484.304  0.1702383E-02  0.1321117E-01  0.1903412E-01    10.554  0.1302064E-03  0.1938993E-02  0.3465405E-02
   484.308  0.1702282E-02  0.1321166E-01  0.1902312E-01    10.554  0.1300646E-03  0.1940361E-02  0.3460181E-02
   484.312  0.1702187E-02  0.1321475E-01  0.1901581E-01    10.554  0.1299233E-03  0.1940174E-02  0.3456317E-02
   484.316  0.1702099E-02  0.1321726E-01  0.1901023E-01    10.554  0.1297858E-03  0.1940081E-02  0.3452517E-02
   484.319  0.1702021E-02  0.1321951E-01  0.1900569E-01    10.554  0.1296559E-03  0.1940229E-02  0.3450309E-02
   484.323  0.1701951E-02  0.1322138E-01  0.1900196E-01    10.554  0.1295354E-03  0.1940480E-02  0.3447788E-02
   484.327  0.1701884E-02  0.1322241E-01  0.1899767E-01    10.554  0.1294257E-03  0.1941001E-02  0.3444416E-02
   484.331  0.1701819E-02  0.1322280E-01  0.1899292E-01    10.554  0.1293287E-03  0.1942097E-02  0.3439804E-02
   484.335  0.1701757E-02  0.1322264E-01  0.1898897E-01    10.554  0.1292465E-03  0.1943564E-02  0.3434410E-02
   484.339  0.1701700E-02  0.1322199E-01  0.1898509E-01    10.554  0.1291810E-03  0.1945298E-02  0.3428652E-02
   484.343  0.1701649E-02  0.1322006E-01  0.1898120E-01    10.554  0.1291332E-03  0.1947381E-02  0.3422367E-02
   484.347  0.1701603E-02  0.1321890E-01  0.1897835E-01    10.554  0.1291046E-03  0.1948922E-02  0.3415957E-02
   484.351  0.1701537E-02  0.1321763E-01  0.1897284E-01    10.554  0.1290886E-03  0.1950775E-02  0.3406859E-02
   484.355  0.1701427E-02  0.1321630E-01  0.1896161E-01    10.554  0.1290803E-03  0.1953336E-02  0.3391058E-02
   484.359  0.1701274E-02  0.1321501E-01  0.1894582E-01    10.554  0.1290811E-03  0.1955793E-02  0.3369460E-02
   484.363  0.1701084E-02  0.1321349E-01  0.1892621E-01    10.554  0.1290913E-03  0.1957610E-02  0.3343132E-02
   484.367  0.1700858E-02  0.1321212E-01  0.1890361E-01    10.554  0.1291106E-03  0.1959313E-02  0.3314150E-02
   484.371  0.1700601E-02  0.1321094E-01  0.1887860E-01    10.554  0.1291387E-03  0.1960942E-02  0.3282969E-02
   484.375  0.1700318E-02  0.1321030E-01  0.1885121E-01    10.554  0.1291761E-03  0.1962666E-02  0.3250244E-02
   484.378  0.1700018E-02  0.1320976E-01  0.1882303E-01    10.554  0.1292220E-03  0.1964303E-02  0.3217195E-02
   484.382  0.1699709E-02  0.1320985E-01  0.1879654E-01    10.554  0.1292763E-03  0.1965512E-02  0.3186951E-02
   484.386  0.1699402E-02  0.1321046E-01  0.1877286E-01    10.554  0.1293388E-03  0.1965823E-02  0.3160139E-02
   484.390  0.1699106E-02  0.1321098E-01  0.1875036E-01    10.554  0.1294066E-03  0.1966335E-02  0.3135327E-02
   484.394  0.1698830E-02  0.1321093E-01  0.1873028E-01    10.554  0.1294775E-03  0.1967063E-02  0.3113218E-02
   484.398  0.1698580E-02  0.1321192E-01  0.1871318E-01    10.554  0.1295485E-03  0.1968647E-02  0.3094577E-02
   484.402  0.1698363E-02  0.1321237E-01  0.1869876E-01    10.554  0.1296159E-03  0.1968986E-02  0.3079121E-02
   484.406  0.1698184E-02  0.1321349E-01  0.1868742E-01    10.554  0.1296772E-03  0.1968961E-02  0.3066704E-02
   484.410  0.1698047E-02  0.1321406E-01  0.1867865E-01    10.554  0.1297281E-03  0.1969753E-02  0.3058489E-02
   484.414  0.1697957E-02  0.1321504E-01  0.1867346E-01    10.554  0.1297678E-03  0.1970423E-02  0.3054050E-02
   484.418  0.1697912E-02  0.1321619E-01  0.1867081E-01    10.554  0.1298000E-03  0.1970683E-02  0.3052547E-02
   484.422  0.1697899E-02  0.1321803E-01  0.1866859E-01    10.554  0.1298374E-03  0.1970798E-02  0.3055309E-02
   484.426  0.1697920E-02  0.1321978E-01  0.1866696E-01    10.554  0.1298791E-03  0.1970652E-02  0.3060821E-02
   484.430  0.1697975E-02  0.1322117E-01  0.1866701E-01    10.554  0.1299297E-03  0.1970417E-02  0.3068408E-02
   484.433  0.1698062E-02  0.1322287E-01  0.1867041E-01    10.554  0.1299876E-03  0.1970840E-02  0.3074546E-02
   484.437  0.1698176E-02  0.1322457E-01  0.1867098E-01    10.554  0.1300515E-03  0.1970824E-02  0.3087234E-02
   484.441  0.1698314E-02  0.1322617E-01  0.1867218E-01    10.554  0.1301209E-03  0.1970054E-02  0.3101391E-02
   484.445  0.1698471E-02  0.1323147E-01  0.1867678E-01    10.554  0.1301957E-03  0.1970260E-02  0.3114532E-02
   484.449  0.1698643E-02  0.1323786E-01  0.1868200E-01    10.554  0.1302749E-03  0.1974771E-02  0.3126467E-02
   484.453  0.1698822E-02  0.1324339E-01  0.1868668E-01    10.554  0.1303574E-03  0.1977063E-02  0.3136726E-02
   484.457  0.1699004E-02  0.1324844E-01  0.1869056E-01    10.554  0.1304397E-03  0.1979253E-02  0.3145774E-02
   484.461  0.1699179E-02  0.1325373E-01  0.1869501E-01    10.554  0.1305176E-03  0.1980556E-02  0.3153817E-02
   484.465  0.1699337E-02  0.1325932E-01  0.1869773E-01    10.554  0.1305872E-03  0.1980456E-02  0.3160444E-02
   484.469  0.1699474E-02  0.1326472E-01  0.1869913E-01    10.554  0.1306458E-03  0.1979360E-02  0.3163083E-02
   484.473  0.1699560E-02  0.1327061E-01  0.1869858E-01    10.554  0.1306850E-03  0.1976657E-02  0.3162643E-02
   484.477  0.1699591E-02  0.1327684E-01  0.1869560E-01    10.554  0.1307017E-03  0.1972571E-02  0.3158973E-02
   484.481  0.1699566E-02  0.1328355E-01  0.1868989E-01    10.554  0.1306935E-03  0.1967590E-02  0.3151938E-02
   484.484  0.1699484E-02  0.1328930E-01  0.1868305E-01    10.554  0.1306596E-03  0.1961191E-02  0.3142662E-02
   484.488  0.1699349E-02  0.1329599E-01  0.1867505E-01    10.554  0.1305996E-03  0.1957252E-02  0.3130920E-02
   484.492  0.1699162E-02  0.1330761E-01  0.1867482E-01    10.554  0.1305160E-03  0.1941616E-02  0.3127523E-02
   484.496  0.1698929E-02  0.1332143E-01  0.1867673E-01    10.554  0.1304136E-03  0.1924420E-02  0.3125110E-02
   484.500  0.1698671E-02  0.1333303E-01  0.1868125E-01    10.554  0.1303018E-03  0.1909110E-02  0.3124483E-02
   484.504  0.1698431E-02  0.1334067E-01  0.1868554E-01    10.554  0.1301920E-03  0.1897662E-02  0.3123533E-02
   484.508  0.1698214E-02  0.1334856E-01  0.1869213E-01    10.554  0.1300873E-03  0.1887127E-02  0.3123796E-02
   484.512  0.1698026E-02  0.1335228E-01  0.1870043E-01    10.554  0.1299903E-03  0.1879834E-02  0.3125033E-02
   484.516  0.1697872E-02  0.1335195E-01  0.1870990E-01    10.554  0.1299029E-03  0.1875631E-02  0.3126869E-02
   484.520  0.1697757E-02  0.1334781E-01  0.1872058E-01    10.554  0.1298266E-03  0.1875140E-02  0.3129825E-02
   484.524  0.1697683E-02  0.1333992E-01  0.1873145E-01    10.554  0.1297631E-03  0.1877440E-02  0.3132123E-02
   484.528  0.1697651E-02  0.1332873E-01  0.1874259E-01    10.554  0.1297139E-03  0.1882999E-02  0.3135041E-02
   484.532  0.1697660E-02  0.1331455E-01  0.1875250E-01    10.554  0.1296837E-03  0.1892582E-02  0.3137555E-02
   484.536  0.1697713E-02  0.1329735E-01  0.1876317E-01    10.554  0.1296748E-03  0.1906813E-02  0.3142161E-02
   484.539  0.1697810E-02  0.1327763E-01  0.1877183E-01    10.554  0.1296865E-03  0.1925214E-02  0.3146040E-02
   484.543  0.1697946E-02  0.1326311E-01  0.1878702E-01    10.554  0.1297181E-03  0.1939853E-02  0.3157573E-02
   484.547  0.1698120E-02  0.1325287E-01  0.1880684E-01    10.554  0.1297680E-03  0.1952242E-02  0.3173933E-02
   484.551  0.1698327E-02  0.1324283E-01  0.1882679E-01    10.554  0.1298347E-03  0.1966426E-02  0.3190388E-02
   484.555  0.1698548E-02  0.1323234E-01  0.1884419E-01    10.554  0.1299304E-03  0.1981468E-02  0.3209238E-02
   484.559  0.1698764E-02  0.1322048E-01  0.1885851E-01    10.554  0.1300691E-03  0.1997137E-02  0.3231893E-02
   484.563  0.1698961E-02  0.1321663E-01  0.1887652E-01    10.554  0.1302451E-03  0.2004269E-02  0.3265606E-02
   484.567  0.1699133E-02  0.1321793E-01  0.1889640E-01    10.554  0.1304531E-03  0.2009181E-02  0.3301001E-02
   484.571  0.1699273E-02  0.1322099E-01  0.1891188E-01    10.554  0.1306891E-03  0.2015158E-02  0.3336555E-02
   484.575  0.1699377E-02  0.1322520E-01  0.1892443E-01    10.554  0.1309489E-03  0.2021027E-02  0.3371570E-02
   484.579  0.1699443E-02  0.1322936E-01  0.1893321E-01    10.554  0.1312219E-03  0.2026755E-02  0.3403801E-02
   484.583  0.1699483E-02  0.1323239E-01  0.1893799E-01    10.554  0.1314880E-03  0.2031524E-02  0.3432659E-02
   484.587  0.1699498E-02  0.1323477E-01  0.1894104E-01    10.554  0.1317473E-03  0.2035182E-02  0.3457335E-02
   484.590  0.1699493E-02  0.1323859E-01  0.1894611E-01    10.554  0.1320053E-03  0.2035285E-02  0.3479894E-02
   484.594  0.1699467E-02  0.1324228E-01  0.1894918E-01    10.554  0.1322553E-03  0.2034735E-02  0.3497221E-02
   484.598  0.1699417E-02  0.1324577E-01  0.1895000E-01    10.554  0.1324937E-03  0.2033763E-02  0.3507314E-02
   484.602  0.1699339E-02  0.1324888E-01  0.1895040E-01    10.554  0.1327174E-03  0.2032217E-02  0.3512082E-02
   484.606  0.1699233E-02  0.1325240E-01  0.1894964E-01    10.554  0.1329202E-03  0.2030696E-02  0.3508361E-02
   484.610  0.1699096E-02  0.1325538E-01  0.1894761E-01    10.554  0.1330986E-03  0.2027880E-02  0.3498173E-02
   484.614  0.1698933E-02  0.1325879E-01  0.1894379E-01    10.554  0.1332501E-03  0.2026903E-02  0.3479368E-02
   484.618  0.1698749E-02  0.1326738E-01  0.1894495E-01    10.554  0.1333701E-03  0.2037242E-02  0.3442614E-02
   484.622  0.1698562E-02  0.1327614E-01  0.1894824E-01    10.554  0.1334598E-03  0.2049459E-02  0.3399335E-02
   484.626  0.1698398E-02  0.1328456E-01  0.1895470E-01    10.554  0.1335230E-03  0.2058597E-02  0.3358658E-02
   484.630  0.1698260E-02  0.1329389E-01  0.1896403E-01    10.554  0.1335573E-03  0.2067429E-02  0.3319680E-02
   484.634  0.1698150E-02  0.1329966E-01  0.1897597E-01    10.554  0.1335622E-03  0.2071276E-02  0.3282573E-02
   484.638  0.1698072E-02  0.1330405E-01  0.1898914E-01    10.554  0.1335377E-03  0.2074170E-02  0.3246090E-02
   484.642  0.1698026E-02  0.1330712E-01  0.1900173E-01    10.554  0.1334837E-03  0.2076178E-02  0.3210202E-02
   484.645  0.1698013E-02  0.1330860E-01  0.1901600E-01    10.554  0.1334014E-03  0.2077348E-02  0.3176503E-02
   484.649  0.1698035E-02  0.1330904E-01  0.1903065E-01    10.554  0.1332928E-03  0.2077803E-02  0.3143178E-02
   484.653  0.1698090E-02  0.1330756E-01  0.1904531E-01    10.554  0.1331595E-03  0.2077887E-02  0.3111909E-02
   484.657  0.1698176E-02  0.1330532E-01  0.1905948E-01    10.554  0.1330044E-03  0.2077201E-02  0.3081319E-02
   484.661  0.1698285E-02  0.1330166E-01  0.1907252E-01    10.554  0.1328353E-03  0.2076910E-02  0.3053298E-02
   484.665  0.1698415E-02  0.1329700E-01  0.1908422E-01    10.554  0.1326549E-03  0.2076804E-02  0.3026875E-02
   484.669  0.1698563E-02  0.1329170E-01  0.1909415E-01    10.554  0.1324674E-03  0.2076970E-02  0.3002814E-02
   484.673  0.1698726E-02  0.1328590E-01  0.1910202E-01    10.554  0.1322764E-03  0.2076740E-02  0.2981455E-02
   484.677  0.1698900E-02  0.1328127E-01  0.1911094E-01    10.554  0.1320853E-03  0.2074589E-02  0.2964437E-02
   484.681  0.1699082E-02  0.1327512E-01  0.1911792E-01    10.554  0.1318976E-03  0.2072619E-02  0.2949742E-02
   484.685  0.1699268E-02  0.1326980E-01  0.1912333E-01    10.554  0.1317176E-03  0.2071435E-02  0.2937334E-02
   484.689  0.1699453E-02  0.1326484E-01  0.1912797E-01    10.554  0.1315475E-03  0.2071728E-02  0.2927857E-02
   484.692  0.1699633E-02  0.1326155E-01  0.1913135E-01    10.554  0.1313915E-03  0.2072829E-02  0.2919845E-02
   484.696  0.1699804E-02  0.1325830E-01  0.1913340E-01    10.554  0.1312520E-03  0.2075481E-02  0.2914227E-02
   484.700  0.1699957E-02  0.1325494E-01  0.1913271E-01    10.554  0.1311374E-03  0.2079024E-02  0.2911500E-02
   484.704  0.1700066E-02  0.1325229E-01  0.1912687E-01    10.554  0.1310770E-03  0.2081551E-02  0.2917514E-02
   484.708  0.1700126E-02  0.1325134E-01  0.1911757E-01    10.554  0.1310718E-03  0.2083290E-02  0.2929723E-02
   484.712  0.1700125E-02  0.1325314E-01  0.1910724E-01    10.554  0.1311172E-03  0.2089065E-02  0.2943797E-02
   484.716  0.1700064E-02  0.1325618E-01  0.1909251E-01    10.554  0.1312122E-03  0.2094651E-02  0.2962294E-02
   484.720  0.1699943E-02  0.1325940E-01  0.1907465E-01    10.554  0.1313558E-03  0.2100338E-02  0.2984762E-02
   484.724  0.1699766E-02  0.1326392E-01  0.1905512E-01    10.554  0.1315433E-03  0.2106141E-02  0.3008964E-02
   484.728  0.1699557E-02  0.1326901E-01  0.1903614E-01    10.554  0.1317490E-03  0.2111693E-02  0.3031443E-02
   484.732  0.1699331E-02  0.1327419E-01  0.1901974E-01    10.554  0.1319655E-03  0.2117032E-02  0.3049016E-02
   484.736  0.1699093E-02  0.1328666E-01  0.1901235E-01    10.554  0.1321872E-03  0.2134168E-02  0.3052876E-02
   484.739  0.1698845E-02  0.1330038E-01  0.1900865E-01    10.554  0.1324097E-03  0.2147438E-02  0.3055839E-02
   484.743  0.1698594E-02  0.1331259E-01  0.1900591E-01    10.554  0.1326289E-03  0.2158593E-02  0.3057788E-02
   484.747  0.1698344E-02  0.1332063E-01  0.1900392E-01    10.554  0.1328387E-03  0.2166969E-02  0.3058282E-02
   484.751  0.1698099E-02  0.1332908E-01  0.1900395E-01    10.554  0.1330346E-03  0.2169963E-02  0.3058494E-02
   484.755  0.1697863E-02  0.1333481E-01  0.1900336E-01    10.554  0.1332115E-03  0.2169652E-02  0.3057934E-02
   484.759  0.1697641E-02  0.1333887E-01  0.1900345E-01    10.554  0.1333493E-03  0.2166184E-02  0.3057000E-02
   484.763  0.1697423E-02  0.1334119E-01  0.1900328E-01    10.554  0.1334391E-03  0.2159554E-02  0.3055172E-02
   484.767  0.1697189E-02  0.1334190E-01  0.1900066E-01    10.554  0.1334890E-03  0.2150637E-02  0.3052342E-02
   484.771  0.1696944E-02  0.1334125E-01  0.1899617E-01    10.554  0.1334986E-03  0.2140313E-02  0.3048374E-02
   484.775  0.1696686E-02  0.1334445E-01  0.1899492E-01    10.554  0.1334660E-03  0.2139885E-02  0.3032135E-02
   484.779  0.1696422E-02  0.1334663E-01  0.1899298E-01    10.554  0.1333916E-03  0.2138297E-02  0.3014027E-02
   484.783  0.1696157E-02  0.1334802E-01  0.1899064E-01    10.554  0.1332776E-03  0.2135461E-02  0.2995632E-02
   484.786  0.1695899E-02  0.1334950E-01  0.1899147E-01    10.554  0.1331264E-03  0.2130534E-02  0.2978700E-02
   484.790  0.1695652E-02  0.1335025E-01  0.1899208E-01    10.554  0.1329425E-03  0.2124690E-02  0.2961755E-02
   484.794  0.1695424E-02  0.1335010E-01  0.1899324E-01    10.554  0.1327297E-03  0.2118104E-02  0.2946536E-02
   484.798  0.1695215E-02  0.1334928E-01  0.1899605E-01    10.554  0.1324985E-03  0.2110783E-02  0.2932859E-02
   484.802  0.1695024E-02  0.1334752E-01  0.1899974E-01    10.554  0.1322604E-03  0.2103243E-02  0.2921463E-02
   484.806  0.1694853E-02  0.1334443E-01  0.1900460E-01    10.554  0.1320214E-03  0.2094790E-02  0.2913018E-02
   484.810  0.1694706E-02  0.1334378E-01  0.1901130E-01    10.554  0.1317864E-03  0.2083609E-02  0.2907909E-02
   484.814  0.1694588E-02  0.1334511E-01  0.1902329E-01    10.554  0.1315610E-03  0.2075291E-02  0.2903413E-02
   484.818  0.1694500E-02  0.1334834E-01  0.1903725E-01    10.554  0.1313524E-03  0.2075240E-02  0.2894318E-02
   484.822  0.1694441E-02  0.1335096E-01  0.1904943E-01    10.554  0.1311695E-03  0.2078330E-02  0.2888483E-02
   484.826  0.1694410E-02  0.1335110E-01  0.1906058E-01    10.554  0.1310212E-03  0.2081606E-02  0.2884359E-02
   484.830  0.1694396E-02  0.1334975E-01  0.1907191E-01    10.554  0.1309213E-03  0.2086765E-02  0.2881572E-02
   484.833  0.1694400E-02  0.1334823E-01  0.1908246E-01    10.554  0.1308713E-03  0.2092021E-02  0.2882870E-02
   484.837  0.1694423E-02  0.1335081E-01  0.1909638E-01    10.554  0.1308712E-03  0.2093075E-02  0.2891616E-02
   484.841  0.1694465E-02  0.1335347E-01  0.1911101E-01    10.554  0.1309210E-03  0.2092569E-02  0.2904730E-02
   484.845  0.1694524E-02  0.1335407E-01  0.1912511E-01    10.554  0.1310194E-03  0.2089696E-02  0.2920485E-02
   484.849  0.1694599E-02  0.1335744E-01  0.1914040E-01    10.554  0.1311626E-03  0.2090519E-02  0.2937067E-02
   484.853  0.1694688E-02  0.1336259E-01  0.1915531E-01    10.554  0.1313469E-03  0.2093592E-02  0.2954758E-02
   484.857  0.1694788E-02  0.1336620E-01  0.1916556E-01    10.554  0.1315687E-03  0.2095507E-02  0.2973127E-02
   484.861  0.1694888E-02  0.1336863E-01  0.1917571E-01    10.554  0.1318300E-03  0.2097409E-02  0.2994783E-02
   484.865  0.1694986E-02  0.1336983E-01  0.1918274E-01    10.554  0.1321261E-03  0.2098599E-02  0.3019105E-02
   484.869  0.1695077E-02  0.1336945E-01  0.1918677E-01    10.554  0.1324475E-03  0.2099523E-02  0.3044399E-02
   484.873  0.1695179E-02  0.1336746E-01  0.1918858E-01    10.554  0.1327636E-03  0.2099545E-02  0.3066238E-02
   484.876  0.1695307E-02  0.1336769E-01  0.1919533E-01    10.554  0.1330545E-03  0.2101544E-02  0.3080925E-02
   484.880  0.1695461E-02  0.1336817E-01  0.1920363E-01    10.554  0.1333149E-03  0.2101224E-02  0.3090955E-02
   484.884  0.1695636E-02  0.1336665E-01  0.1921238E-01    10.554  0.1335379E-03  0.2101956E-02  0.3096142E-02
   484.888  0.1695829E-02  0.1336380E-01  0.1922011E-01    10.554  0.1337181E-03  0.2100828E-02  0.3097356E-02
   484.892  0.1696034E-02  0.1336152E-01  0.1922789E-01    10.554  0.1338502E-03  0.2099246E-02  0.3093924E-02
   484.896  0.1696245E-02  0.1335772E-01  0.1923424E-01    10.554  0.1339306E-03  0.2096788E-02  0.3087466E-02
   484.900  0.1696457E-02  0.1335265E-01  0.1923834E-01    10.554  0.1339564E-03  0.2092291E-02  0.3078602E-02
   484.904  0.1696663E-02  0.1334660E-01  0.1923987E-01    10.554  0.1339265E-03  0.2086439E-02  0.3067738E-02
   484.908  0.1696860E-02  0.1333916E-01  0.1923878E-01    10.554  0.1338412E-03  0.2077770E-02  0.3055607E-02
   484.912  0.1697044E-02  0.1333208E-01  0.1923433E-01    10.554  0.1337058E-03  0.2068802E-02  0.3042821E-02
   484.916  0.1697222E-02  0.1332680E-01  0.1923199E-01    10.554  0.1335315E-03  0.2059167E-02  0.3030257E-02
   484.919  0.1697384E-02  0.1332678E-01  0.1923366E-01    10.554  0.1333123E-03  0.2050884E-02  0.3015573E-02
   484.923  0.1697527E-02  0.1332778E-01  0.1923466E-01    10.553  0.1330529E-03  0.2040992E-02  0.3001598E-02
   484.927  0.1697647E-02  0.1333089E-01  0.1923619E-01    10.553  0.1327598E-03  0.2028387E-02  0.2991010E-02
   484.931  0.1697740E-02  0.1333441E-01  0.1923693E-01    10.553  0.1324387E-03  0.2014532E-02  0.2982428E-02
   484.935  0.1697810E-02  0.1333871E-01  0.1923713E-01    10.553  0.1320874E-03  0.1999937E-02  0.2974626E-02
   484.939  0.1697865E-02  0.1334316E-01  0.1923766E-01    10.553  0.1317093E-03  0.1985489E-02  0.2966130E-02
   484.943  0.1697907E-02  0.1334900E-01  0.1923960E-01    10.553  0.1313139E-03  0.1973786E-02  0.2954741E-02
   484.947  0.1697934E-02  0.1335449E-01  0.1924166E-01    10.553  0.1309104E-03  0.1962713E-02  0.2944327E-02
   484.951  0.1697947E-02  0.1335956E-01  0.1924297E-01    10.553  0.1305090E-03  0.1952243E-02  0.2934575E-02
   484.955  0.1697946E-02  0.1336389E-01  0.1924445E-01    10.553  0.1301175E-03  0.1942825E-02  0.2926869E-02
   484.959  0.1697940E-02  0.1336767E-01  0.1924516E-01    10.553  0.1297431E-03  0.1934765E-02  0.2921247E-02
   484.962  0.1697936E-02  0.1337031E-01  0.1924630E-01    10.553  0.1293852E-03  0.1928119E-02  0.2916288E-02
   484.966  0.1697936E-02  0.1337537E-01  0.1924980E-01    10.553  0.1290523E-03  0.1927101E-02  0.2909051E-02
   484.970  0.1697939E-02  0.1338005E-01  0.1925303E-01    10.553  0.1287512E-03  0.1927286E-02  0.2902890E-02
   484.974  0.1697946E-02  0.1338255E-01  0.1925643E-01    10.553  0.1284902E-03  0.1929783E-02  0.2898541E-02
   484.978  0.1697956E-02  0.1338530E-01  0.1925963E-01    10.553  0.1282726E-03  0.1934409E-02  0.2895967E-02
   484.982  0.1697970E-02  0.1338750E-01  0.1926216E-01    10.553  0.1281052E-03  0.1940754E-02  0.2895662E-02
   484.986  0.1697989E-02  0.1338931E-01  0.1926368E-01    10.553  0.1279875E-03  0.1947986E-02  0.2897449E-02
   484.990  0.1698033E-02  0.1338940E-01  0.1926593E-01    10.553  0.1278985E-03  0.1955916E-02  0.2899916E-02
   484.994  0.1698097E-02  0.1338855E-01  0.1926933E-01    10.553  0.1278307E-03  0.1963183E-02  0.2903000E-02
   484.998  0.1698174E-02  0.1338750E-01  0.1927373E-01    10.553  0.1277828E-03  0.1968784E-02  0.2906687E-02
   485.002  0.1698262E-02  0.1338658E-01  0.1927750E-01    10.553  0.1277550E-03  0.1974000E-02  0.2911667E-02
   485.005  0.1698359E-02  0.1338580E-01  0.1928172E-01    10.553  0.1277482E-03  0.1978122E-02  0.2917409E-02
   485.009  0.1698462E-02  0.1338475E-01  0.1928569E-01    10.553  0.1277614E-03  0.1981909E-02  0.2924568E-02
   485.013  0.1698567E-02  0.1338349E-01  0.1928952E-01    10.553  0.1277947E-03  0.1985392E-02  0.2933283E-02
   485.017  0.1698672E-02  0.1338211E-01  0.1929292E-01    10.553  0.1278464E-03  0.1988292E-02  0.2942300E-02
   485.021  0.1698773E-02  0.1338112E-01  0.1929457E-01    10.553  0.1279150E-03  0.1990713E-02  0.2951990E-02
   485.025  0.1698867E-02  0.1338050E-01  0.1929530E-01    10.553  0.1279981E-03  0.1993532E-02  0.2960863E-02
   485.029  0.1698957E-02  0.1338037E-01  0.1929501E-01    10.553  0.1280868E-03  0.1995907E-02  0.2969203E-02
   485.033  0.1699042E-02  0.1338012E-01  0.1929444E-01    10.553  0.1281730E-03  0.1998759E-02  0.2976414E-02
   485.037  0.1699121E-02  0.1337996E-01  0.1929331E-01    10.553  0.1282555E-03  0.2001150E-02  0.2981906E-02
   485.041  0.1699189E-02  0.1337888E-01  0.1929106E-01    10.553  0.1283327E-03  0.2004732E-02  0.2985417E-02
   485.044  0.1699241E-02  0.1337806E-01  0.1928753E-01    10.553  0.1284032E-03  0.2008618E-02  0.2987919E-02
   485.048  0.1699277E-02  0.1337685E-01  0.1928305E-01    10.553  0.1284646E-03  0.2013137E-02  0.2989982E-02
   485.052  0.1699293E-02  0.1337587E-01  0.1927737E-01    10.553  0.1285150E-03  0.2016903E-02  0.2991450E-02
   485.056  0.1699289E-02  0.1337456E-01  0.1927202E-01    10.553  0.1285517E-03  0.2020591E-02  0.2992684E-02
   485.060  0.1699265E-02  0.1337303E-01  0.1926549E-01    10.553  0.1285740E-03  0.2024679E-02  0.2993341E-02
   485.064  0.1699224E-02  0.1337168E-01  0.1925818E-01    10.553  0.1285820E-03  0.2029221E-02  0.2994199E-02
   485.068  0.1699181E-02  0.1336948E-01  0.1925059E-01    10.553  0.1285801E-03  0.2034828E-02  0.2995344E-02
   485.072  0.1699145E-02  0.1336633E-01  0.1924470E-01    10.553  0.1285832E-03  0.2041551E-02  0.2997029E-02
   485.076  0.1699119E-02  0.1336253E-01  0.1924035E-01    10.553  0.1285926E-03  0.2049211E-02  0.2999750E-02
   485.080  0.1699101E-02  0.1335801E-01  0.1923613E-01    10.553  0.1286083E-03  0.2057433E-02  0.3003465E-02
   485.083  0.1699094E-02  0.1335289E-01  0.1923231E-01    10.553  0.1286311E-03  0.2066368E-02  0.3007893E-02
   485.087  0.1699097E-02  0.1334711E-01  0.1922895E-01    10.553  0.1286607E-03  0.2075711E-02  0.3011646E-02
   485.091  0.1699111E-02  0.1334086E-01  0.1922636E-01    10.553  0.1286958E-03  0.2085126E-02  0.3015663E-02
   485.095  0.1699135E-02  0.1333509E-01  0.1922300E-01    10.553  0.1287348E-03  0.2094581E-02  0.3019041E-02
   485.099  0.1699170E-02  0.1333051E-01  0.1922281E-01    10.553  0.1287765E-03  0.2102579E-02  0.3024016E-02
   485.103  0.1699214E-02  0.1332953E-01  0.1922596E-01    10.553  0.1288199E-03  0.2105851E-02  0.3032049E-02
   485.107  0.1699265E-02  0.1332841E-01  0.1922974E-01    10.553  0.1288639E-03  0.2108940E-02  0.3039387E-02
   485.111  0.1699322E-02  0.1332753E-01  0.1923346E-01    10.552  0.1289079E-03  0.2111893E-02  0.3046858E-02
   485.115  0.1699384E-02  0.1332716E-01  0.1923748E-01    10.552  0.1289499E-03  0.2114524E-02  0.3053648E-02
   485.119  0.1699438E-02  0.1332741E-01  0.1923921E-01    10.552  0.1289865E-03  0.2116522E-02  0.3058693E-02
   485.123  0.1699468E-02  0.1332742E-01  0.1923995E-01    10.552  0.1289955E-03  0.2118629E-02  0.3059106E-02
   485.126  0.1699453E-02  0.1332828E-01  0.1923432E-01    10.552  0.1289443E-03  0.2120007E-02  0.3060350E-02
   485.130  0.1699390E-02  0.1333221E-01  0.1922872E-01    10.552  0.1288326E-03  0.2119300E-02  0.3059749E-02
   485.134  0.1699265E-02  0.1333820E-01  0.1922082E-01    10.552  0.1286611E-03  0.2116249E-02  0.3056506E-02
   485.138  0.1699079E-02  0.1334738E-01  0.1921188E-01    10.552  0.1284328E-03  0.2112679E-02  0.3052545E-02
   485.142  0.1698837E-02  0.1335869E-01  0.1920251E-01    10.552  0.1281538E-03  0.2107441E-02  0.3047947E-02
   485.146  0.1698545E-02  0.1337116E-01  0.1919063E-01    10.552  0.1278312E-03  0.2100820E-02  0.3041537E-02
   485.150  0.1698209E-02  0.1338450E-01  0.1917956E-01    10.552  0.1274726E-03  0.2093656E-02  0.3035251E-02
   485.154  0.1697840E-02  0.1339773E-01  0.1916801E-01    10.552  0.1270876E-03  0.2085745E-02  0.3028496E-02
   485.158  0.1697445E-02  0.1341029E-01  0.1915693E-01    10.552  0.1266849E-03  0.2077912E-02  0.3022526E-02
   485.162  0.1697044E-02  0.1342197E-01  0.1914747E-01    10.552  0.1262797E-03  0.2071538E-02  0.3017681E-02
   485.165  0.1696649E-02  0.1343292E-01  0.1914105E-01    10.552  0.1258841E-03  0.2065293E-02  0.3013507E-02
   485.169  0.1696270E-02  0.1344175E-01  0.1913565E-01    10.552  0.1255074E-03  0.2060724E-02  0.3011524E-02
   485.173  0.1695918E-02  0.1344761E-01  0.1913386E-01    10.552  0.1251587E-03  0.2058513E-02  0.3012419E-02
   485.177  0.1695601E-02  0.1345316E-01  0.1913381E-01    10.552  0.1248458E-03  0.2057819E-02  0.3012428E-02
   485.181  0.1695325E-02  0.1345600E-01  0.1913556E-01    10.552  0.1245767E-03  0.2059307E-02  0.3013055E-02
   485.185  0.1695099E-02  0.1345515E-01  0.1913752E-01    10.552  0.1243574E-03  0.2063555E-02  0.3014054E-02
   485.189  0.1694927E-02  0.1345095E-01  0.1913980E-01    10.552  0.1241923E-03  0.2070750E-02  0.3016409E-02
   485.193  0.1694811E-02  0.1344298E-01  0.1914242E-01    10.552  0.1240841E-03  0.2080204E-02  0.3018357E-02
   485.197  0.1694741E-02  0.1343204E-01  0.1914439E-01    10.552  0.1240259E-03  0.2092432E-02  0.3018288E-02
   485.201  0.1694716E-02  0.1342120E-01  0.1914675E-01    10.552  0.1240183E-03  0.2103051E-02  0.3019993E-02
   485.204  0.1694735E-02  0.1341083E-01  0.1915239E-01    10.552  0.1240615E-03  0.2112476E-02  0.3025659E-02
   485.208  0.1694799E-02  0.1340033E-01  0.1915790E-01    10.552  0.1241535E-03  0.2121732E-02  0.3030504E-02
   485.212  0.1694907E-02  0.1339114E-01  0.1916542E-01    10.552  0.1242897E-03  0.2130758E-02  0.3036620E-02
   485.216  0.1695057E-02  0.1338245E-01  0.1917415E-01    10.552  0.1244661E-03  0.2139119E-02  0.3044222E-02
   485.220  0.1695243E-02  0.1337370E-01  0.1918234E-01    10.552  0.1246794E-03  0.2147260E-02  0.3052165E-02
   485.224  0.1695460E-02  0.1337033E-01  0.1919615E-01    10.552  0.1249240E-03  0.2152462E-02  0.3062860E-02
   485.228  0.1695701E-02  0.1336786E-01  0.1920976E-01    10.552  0.1251939E-03  0.2157022E-02  0.3073734E-02
   485.232  0.1695960E-02  0.1336558E-01  0.1922228E-01    10.552  0.1254817E-03  0.2161671E-02  0.3084092E-02
   485.236  0.1696229E-02  0.1336326E-01  0.1923306E-01    10.552  0.1257803E-03  0.2166363E-02  0.3093028E-02
   485.239  0.1696500E-02  0.1336076E-01  0.1924165E-01    10.552  0.1260818E-03  0.2171183E-02  0.3100153E-02
   485.243  0.1696765E-02  0.1335766E-01  0.1924787E-01    10.552  0.1263776E-03  0.2176064E-02  0.3105598E-02
   485.247  0.1697004E-02  0.1335461E-01  0.1925001E-01    10.552  0.1266566E-03  0.2181010E-02  0.3107263E-02
   485.251  0.1697193E-02  0.1335144E-01  0.1924614E-01    10.551  0.1269027E-03  0.2185964E-02  0.3104417E-02
   485.255  0.1697323E-02  0.1334791E-01  0.1923665E-01    10.551  0.1271072E-03  0.2191638E-02  0.3095444E-02
   485.259  0.1697390E-02  0.1334482E-01  0.1922247E-01    10.551  0.1272633E-03  0.2196986E-02  0.3082911E-02
   485.263  0.1697392E-02  0.1334451E-01  0.1920469E-01    10.551  0.1273665E-03  0.2198980E-02  0.3067905E-02
   485.267  0.1697328E-02  0.1334869E-01  0.1918689E-01    10.551  0.1274139E-03  0.2195500E-02  0.3052412E-02
   485.271  0.1697210E-02  0.1335423E-01  0.1916775E-01    10.551  0.1274049E-03  0.2190645E-02  0.3036839E-02
   485.275  0.1697040E-02  0.1336293E-01  0.1915042E-01    10.551  0.1273406E-03  0.2184129E-02  0.3022549E-02
   485.278  0.1696849E-02  0.1337653E-01  0.1913818E-01    10.551  0.1272629E-03  0.2175534E-02  0.3010654E-02
   485.282  0.1696649E-02  0.1338858E-01  0.1912845E-01    10.551  0.1271871E-03  0.2167124E-02  0.2999967E-02
   485.286  0.1696463E-02  0.1339940E-01  0.1912088E-01    10.551  0.1271181E-03  0.2160869E-02  0.2992376E-02
   485.290  0.1696289E-02  0.1340909E-01  0.1911623E-01    10.551  0.1270638E-03  0.2154771E-02  0.2988620E-02
   485.294  0.1696115E-02  0.1341784E-01  0.1911103E-01    10.551  0.1270469E-03  0.2147543E-02  0.2992668E-02
   485.298  0.1695942E-02  0.1342539E-01  0.1910725E-01    10.551  0.1270686E-03  0.2141373E-02  0.3000815E-02
   485.302  0.1695776E-02  0.1343240E-01  0.1910395E-01    10.551  0.1271276E-03  0.2135823E-02  0.3013207E-02
   485.306  0.1695619E-02  0.1343746E-01  0.1910039E-01    10.551  0.1272230E-03  0.2131931E-02  0.3029510E-02
   485.310  0.1695473E-02  0.1343945E-01  0.1909667E-01    10.551  0.1273533E-03  0.2129678E-02  0.3048290E-02
   485.313  0.1695344E-02  0.1343939E-01  0.1909282E-01    10.551  0.1275148E-03  0.2128307E-02  0.3068697E-02
   485.317  0.1695231E-02  0.1344240E-01  0.1909429E-01    10.551  0.1277048E-03  0.2133539E-02  0.3085072E-02
   485.321  0.1695121E-02  0.1345122E-01  0.1909761E-01    10.551  0.1279101E-03  0.2147386E-02  0.3088002E-02
   485.325  0.1695009E-02  0.1346060E-01  0.1910194E-01    10.551  0.1281239E-03  0.2164793E-02  0.3085238E-02
   485.329  0.1694897E-02  0.1347016E-01  0.1910550E-01    10.551  0.1283416E-03  0.2180807E-02  0.3079297E-02
   485.333  0.1694788E-02  0.1348074E-01  0.1911057E-01    10.551  0.1285584E-03  0.2194211E-02  0.3072762E-02
   485.337  0.1694683E-02  0.1349073E-01  0.1911601E-01    10.551  0.1287698E-03  0.2206666E-02  0.3064178E-02
   485.341  0.1694583E-02  0.1349899E-01  0.1912199E-01    10.551  0.1289706E-03  0.2218953E-02  0.3054513E-02
   485.345  0.1694490E-02  0.1351069E-01  0.1913009E-01    10.551  0.1291571E-03  0.2226077E-02  0.3044757E-02
   485.349  0.1694405E-02  0.1352113E-01  0.1913920E-01    10.551  0.1293242E-03  0.2232003E-02  0.3033142E-02
   485.352  0.1694329E-02  0.1353052E-01  0.1914798E-01    10.551  0.1294687E-03  0.2236167E-02  0.3019147E-02
   485.356  0.1694263E-02  0.1353799E-01  0.1915624E-01    10.551  0.1295869E-03  0.2239889E-02  0.3002677E-02
   485.360  0.1694210E-02  0.1354390E-01  0.1916431E-01    10.551  0.1296771E-03  0.2242170E-02  0.2983279E-02
   485.364  0.1694182E-02  0.1354725E-01  0.1917251E-01    10.550  0.1297429E-03  0.2245382E-02  0.2962566E-02
   485.368  0.1694184E-02  0.1354815E-01  0.1918099E-01    10.550  0.1297843E-03  0.2248513E-02  0.2941372E-02
   485.372  0.1694204E-02  0.1354835E-01  0.1919169E-01    10.550  0.1297942E-03  0.2250848E-02  0.2921358E-02
   485.376  0.1694234E-02  0.1354623E-01  0.1919786E-01    10.550  0.1297679E-03  0.2253729E-02  0.2896345E-02
   485.380  0.1694275E-02  0.1354287E-01  0.1920296E-01    10.550  0.1297048E-03  0.2256428E-02  0.2869358E-02
   485.384  0.1694323E-02  0.1353959E-01  0.1920733E-01    10.550  0.1296065E-03  0.2257955E-02  0.2841675E-02
   485.387  0.1694379E-02  0.1353425E-01  0.1921060E-01    10.550  0.1294747E-03  0.2259407E-02  0.2813680E-02
   485.391  0.1694439E-02  0.1352717E-01  0.1921325E-01    10.550  0.1293119E-03  0.2261112E-02  0.2785437E-02
   485.395  0.1694502E-02  0.1351971E-01  0.1921347E-01    10.550  0.1291213E-03  0.2262785E-02  0.2756300E-02
   485.399  0.1694568E-02  0.1351016E-01  0.1921243E-01    10.550  0.1289078E-03  0.2266046E-02  0.2727351E-02
   485.403  0.1694632E-02  0.1349909E-01  0.1920924E-01    10.550  0.1286738E-03  0.2271403E-02  0.2698022E-02
   485.407  0.1694688E-02  0.1348725E-01  0.1920377E-01    10.550  0.1284223E-03  0.2276450E-02  0.2669144E-02
   485.411  0.1694734E-02  0.1347501E-01  0.1919658E-01    10.550  0.1281585E-03  0.2283141E-02  0.2641277E-02
   485.415  0.1694769E-02  0.1346700E-01  0.1919121E-01    10.550  0.1278884E-03  0.2285680E-02  0.2618509E-02
   485.419  0.1694806E-02  0.1346104E-01  0.1918994E-01    10.550  0.1276235E-03  0.2282068E-02  0.2601516E-02
   485.422  0.1694850E-02  0.1345562E-01  0.1918854E-01    10.550  0.1273713E-03  0.2280785E-02  0.2588724E-02
   485.426  0.1694896E-02  0.1345076E-01  0.1918884E-01    10.550  0.1271367E-03  0.2278552E-02  0.2579959E-02
   485.430  0.1694935E-02  0.1345360E-01  0.1919411E-01    10.550  0.1269268E-03  0.2269919E-02  0.2580296E-02
   485.434  0.1694949E-02  0.1345787E-01  0.1919827E-01    10.550  0.1267657E-03  0.2259916E-02  0.2588335E-02
   485.438  0.1694933E-02  0.1346366E-01  0.1920094E-01    10.550  0.1266574E-03  0.2250369E-02  0.2603639E-02
   485.442  0.1694879E-02  0.1347057E-01  0.1920078E-01    10.550  0.1266028E-03  0.2241926E-02  0.2623085E-02
   485.446  0.1694789E-02  0.1347693E-01  0.1919715E-01    10.550  0.1266017E-03  0.2235639E-02  0.2646665E-02
   485.450  0.1694663E-02  0.1348555E-01  0.1919414E-01    10.550  0.1266538E-03  0.2236026E-02  0.2666866E-02
   485.454  0.1694505E-02  0.1349781E-01  0.1919129E-01    10.550  0.1267588E-03  0.2241089E-02  0.2690347E-02
   485.457  0.1694318E-02  0.1350532E-01  0.1918453E-01    10.550  0.1269137E-03  0.2243915E-02  0.2714727E-02
   485.461  0.1694124E-02  0.1351163E-01  0.1917756E-01    10.550  0.1270938E-03  0.2246893E-02  0.2736449E-02
   485.465  0.1693933E-02  0.1351775E-01  0.1917242E-01    10.549  0.1272886E-03  0.2249975E-02  0.2755688E-02
   485.469  0.1693751E-02  0.1352464E-01  0.1917069E-01    10.549  0.1274929E-03  0.2256732E-02  0.2767547E-02
   485.473  0.1693579E-02  0.1353104E-01  0.1917063E-01    10.549  0.1277024E-03  0.2264639E-02  0.2775547E-02
   485.477  0.1693423E-02  0.1353609E-01  0.1917053E-01    10.549  0.1279127E-03  0.2271667E-02  0.2781744E-02
   485.481  0.1693285E-02  0.1353974E-01  0.1917052E-01    10.549  0.1281185E-03  0.2277412E-02  0.2786525E-02
   485.485  0.1693154E-02  0.1354263E-01  0.1916991E-01    10.549  0.1283129E-03  0.2281216E-02  0.2789631E-02
   485.489  0.1693042E-02  0.1354484E-01  0.1916888E-01    10.549  0.1284970E-03  0.2281953E-02  0.2791485E-02
   485.492  0.1692958E-02  0.1354657E-01  0.1917044E-01    10.549  0.1286745E-03  0.2279706E-02  0.2795416E-02
   485.496  0.1692882E-02  0.1354949E-01  0.1917473E-01    10.549  0.1288483E-03  0.2274461E-02  0.2802184E-02
   485.500  0.1692814E-02  0.1355387E-01  0.1918241E-01    10.549  0.1290159E-03  0.2264780E-02  0.2812004E-02
   485.504  0.1692754E-02  0.1355921E-01  0.1918962E-01    10.549  0.1291730E-03  0.2251479E-02  0.2822306E-02
   485.508  0.1692705E-02  0.1356368E-01  0.1919658E-01    10.549  0.1293166E-03  0.2237874E-02  0.2832588E-02
   485.512  0.1692666E-02  0.1356764E-01  0.1920343E-01    10.549  0.1294436E-03  0.2222314E-02  0.2842573E-02
   485.516  0.1692640E-02  0.1357103E-01  0.1921199E-01    10.549  0.1295506E-03  0.2208166E-02  0.2849843E-02
   485.520  0.1692626E-02  0.1357828E-01  0.1922290E-01    10.549  0.1296361E-03  0.2200339E-02  0.2847204E-02
   485.524  0.1692622E-02  0.1358613E-01  0.1923611E-01    10.549  0.1296960E-03  0.2197788E-02  0.2836826E-02
   485.527  0.1692629E-02  0.1359387E-01  0.1924910E-01    10.549  0.1297319E-03  0.2196098E-02  0.2822936E-02
   485.531  0.1692650E-02  0.1360152E-01  0.1926273E-01    10.549  0.1297431E-03  0.2193560E-02  0.2808700E-02
   485.535  0.1692682E-02  0.1360629E-01  0.1927439E-01    10.549  0.1297291E-03  0.2192401E-02  0.2791853E-02
   485.539  0.1692729E-02  0.1360810E-01  0.1928499E-01    10.549  0.1296930E-03  0.2192122E-02  0.2773656E-02
   485.543  0.1692801E-02  0.1360787E-01  0.1929593E-01    10.549  0.1296395E-03  0.2191143E-02  0.2754870E-02
   485.547  0.1692896E-02  0.1360613E-01  0.1930557E-01    10.549  0.1295701E-03  0.2191139E-02  0.2736724E-02
   485.551  0.1693022E-02  0.1360112E-01  0.1931539E-01    10.549  0.1294867E-03  0.2191848E-02  0.2718833E-02
   485.555  0.1693179E-02  0.1359404E-01  0.1932488E-01    10.549  0.1293922E-03  0.2193074E-02  0.2702007E-02
   485.559  0.1693364E-02  0.1358490E-01  0.1933258E-01    10.549  0.1292875E-03  0.2194438E-02  0.2686157E-02
   485.562  0.1693573E-02  0.1357426E-01  0.1933955E-01    10.549  0.1291747E-03  0.2195690E-02  0.2671537E-02
   485.566  0.1693800E-02  0.1356433E-01  0.1934749E-01    10.548  0.1290559E-03  0.2195937E-02  0.2658587E-02
   485.570  0.1694041E-02  0.1355633E-01  0.1935493E-01    10.548  0.1289346E-03  0.2193528E-02  0.2650012E-02
   485.574  0.1694298E-02  0.1354909E-01  0.1936283E-01    10.548  0.1288165E-03  0.2189287E-02  0.2644756E-02
   485.578  0.1694563E-02  0.1354333E-01  0.1937160E-01    10.548  0.1287044E-03  0.2183410E-02  0.2644045E-02
   485.582  0.1694831E-02  0.1353707E-01  0.1938091E-01    10.548  0.1286000E-03  0.2177032E-02  0.2645617E-02
   485.586  0.1695094E-02  0.1353024E-01  0.1938626E-01    10.548  0.1285062E-03  0.2170425E-02  0.2647420E-02
   485.590  0.1695349E-02  0.1352306E-01  0.1938875E-01    10.548  0.1284250E-03  0.2163943E-02  0.2651045E-02
   485.594  0.1695599E-02  0.1351638E-01  0.1939032E-01    10.548  0.1283603E-03  0.2156722E-02  0.2656089E-02
   485.597  0.1695844E-02  0.1351040E-01  0.1939034E-01    10.548  0.1283155E-03  0.2149386E-02  0.2663377E-02
   485.601  0.1696085E-02  0.1350869E-01  0.1939524E-01    10.548  0.1282646E-03  0.2149903E-02  0.2661219E-02
   485.605  0.1696319E-02  0.1350751E-01  0.1939925E-01    10.548  0.1282019E-03  0.2150626E-02  0.2656220E-02
   485.609  0.1696538E-02  0.1350626E-01  0.1940225E-01    10.548  0.1281278E-03  0.2151412E-02  0.2649251E-02
   485.613  0.1696739E-02  0.1350498E-01  0.1940548E-01    10.548  0.1280445E-03  0.2152290E-02  0.2640881E-02
   485.617  0.1696917E-02  0.1350403E-01  0.1940595E-01    10.548  0.1279531E-03  0.2152655E-02  0.2630707E-02
   485.621  0.1697056E-02  0.1350400E-01  0.1940307E-01    10.548  0.1278494E-03  0.2151195E-02  0.2617869E-02
   485.625  0.1697145E-02  0.1350635E-01  0.1939926E-01    10.548  0.1277311E-03  0.2147513E-02  0.2606038E-02
   485.628  0.1697180E-02  0.1350877E-01  0.1939524E-01    10.548  0.1275997E-03  0.2145336E-02  0.2593591E-02
   485.632  0.1697161E-02  0.1351300E-01  0.1938866E-01    10.548  0.1274582E-03  0.2141613E-02  0.2580110E-02
   485.636  0.1697095E-02  0.1351672E-01  0.1937988E-01    10.548  0.1273102E-03  0.2139079E-02  0.2567338E-02
   485.640  0.1696992E-02  0.1351954E-01  0.1937004E-01    10.548  0.1271615E-03  0.2137602E-02  0.2555762E-02
   485.644  0.1696853E-02  0.1352200E-01  0.1935889E-01    10.548  0.1270145E-03  0.2136857E-02  0.2545770E-02
   485.648  0.1696692E-02  0.1352324E-01  0.1934793E-01    10.548  0.1268747E-03  0.2137583E-02  0.2538612E-02
   485.652  0.1696518E-02  0.1352380E-01  0.1933664E-01    10.548  0.1267466E-03  0.2139049E-02  0.2534038E-02
   485.656  0.1696334E-02  0.1352297E-01  0.1932628E-01    10.547  0.1266320E-03  0.2142455E-02  0.2532940E-02
   485.660  0.1696143E-02  0.1352265E-01  0.1931883E-01    10.547  0.1265326E-03  0.2146158E-02  0.2536160E-02
   485.663  0.1695958E-02  0.1352121E-01  0.1931322E-01    10.547  0.1264413E-03  0.2150916E-02  0.2540230E-02
   485.667  0.1695767E-02  0.1351946E-01  0.1930765E-01    10.547  0.1263264E-03  0.2155810E-02  0.2542887E-02
   485.671  0.1695560E-02  0.1351630E-01  0.1930022E-01    10.547  0.1261704E-03  0.2163500E-02  0.2545224E-02
   485.675  0.1695343E-02  0.1351115E-01  0.1929379E-01    10.547  0.1259767E-03  0.2173479E-02  0.2545631E-02
   485.679  0.1695119E-02  0.1350689E-01  0.1928900E-01    10.547  0.1257496E-03  0.2183477E-02  0.2547196E-02
   485.683  0.1694894E-02  0.1350741E-01  0.1928947E-01    10.547  0.1254939E-03  0.2187267E-02  0.2554934E-02
   485.687  0.1694673E-02  0.1350694E-01  0.1929078E-01    10.547  0.1252157E-03  0.2191949E-02  0.2562982E-02
   485.691  0.1694463E-02  0.1350918E-01  0.1929549E-01    10.547  0.1249236E-03  0.2197393E-02  0.2573764E-02
   485.695  0.1694270E-02  0.1351555E-01  0.1930618E-01    10.547  0.1246243E-03  0.2202923E-02  0.2588323E-02
   485.698  0.1694098E-02  0.1352472E-01  0.1932148E-01    10.547  0.1243260E-03  0.2204048E-02  0.2607550E-02
   485.702  0.1693878E-02  0.1353870E-01  0.1933579E-01    10.547  0.1240010E-03  0.2197131E-02  0.2628988E-02
   485.706  0.1693588E-02  0.1356060E-01  0.1935502E-01    10.547  0.1236447E-03  0.2177734E-02  0.2652250E-02
   485.710  0.1693235E-02  0.1358549E-01  0.1937523E-01    10.547  0.1232652E-03  0.2152335E-02  0.2676809E-02
   485.714  0.1692825E-02  0.1361317E-01  0.1939601E-01    10.547  0.1228721E-03  0.2120518E-02  0.2702166E-02
   485.718  0.1692369E-02  0.1364184E-01  0.1941641E-01    10.547  0.1224756E-03  0.2085934E-02  0.2728000E-02
   485.722  0.1691876E-02  0.1366854E-01  0.1943635E-01    10.547  0.1220867E-03  0.2052389E-02  0.2753689E-02
   485.726  0.1691356E-02  0.1369396E-01  0.1945538E-01    10.547  0.1217151E-03  0.2021706E-02  0.2778341E-02
   485.729  0.1690822E-02  0.1371601E-01  0.1947325E-01    10.547  0.1213724E-03  0.1991934E-02  0.2802028E-02
   485.733  0.1690283E-02  0.1373462E-01  0.1949283E-01    10.547  0.1210675E-03  0.1968515E-02  0.2825573E-02
   485.737  0.1689751E-02  0.1374931E-01  0.1951268E-01    10.547  0.1208082E-03  0.1951181E-02  0.2848165E-02
   485.741  0.1689238E-02  0.1375745E-01  0.1953121E-01    10.546  0.1206028E-03  0.1940223E-02  0.2868502E-02
   485.745  0.1688752E-02  0.1375971E-01  0.1954832E-01    10.546  0.1204552E-03  0.1936146E-02  0.2886278E-02
   485.749  0.1688305E-02  0.1375392E-01  0.1956379E-01    10.546  0.1203697E-03  0.1941179E-02  0.2901479E-02
   485.753  0.1687903E-02  0.1374169E-01  0.1957708E-01    10.546  0.1203477E-03  0.1953454E-02  0.2913950E-02
   485.757  0.1687554E-02  0.1372240E-01  0.1958794E-01    10.546  0.1203896E-03  0.1974764E-02  0.2923328E-02
   485.761  0.1687264E-02  0.1369533E-01  0.1959392E-01    10.546  0.1204919E-03  0.2005481E-02  0.2927527E-02
   485.764  0.1687038E-02  0.1366088E-01  0.1959995E-01    10.546  0.1206502E-03  0.2046410E-02  0.2929848E-02
   485.768  0.1686886E-02  0.1361948E-01  0.1960374E-01    10.546  0.1208593E-03  0.2097657E-02  0.2929884E-02
   485.772  0.1686818E-02  0.1357044E-01  0.1960702E-01    10.546  0.1211126E-03  0.2160685E-02  0.2929055E-02
   485.776  0.1686833E-02  0.1351996E-01  0.1960973E-01    10.546  0.1214008E-03  0.2229677E-02  0.2929465E-02
   485.780  0.1686929E-02  0.1349063E-01  0.1963570E-01    10.546  0.1217149E-03  0.2271095E-02  0.2963025E-02
   485.784  0.1687104E-02  0.1347998E-01  0.1968513E-01    10.546  0.1220455E-03  0.2286383E-02  0.3027324E-02
   485.788  0.1687355E-02  0.1347958E-01  0.1974564E-01    10.546  0.1223838E-03  0.2288802E-02  0.3112316E-02
   485.792  0.1687690E-02  0.1348125E-01  0.1981128E-01    10.546  0.1227254E-03  0.2290599E-02  0.3206062E-02
   485.795  0.1688103E-02  0.1348285E-01  0.1987912E-01    10.546  0.1230634E-03  0.2292216E-02  0.3306545E-02
   485.799  0.1688585E-02  0.1348491E-01  0.1994687E-01    10.546  0.1233913E-03  0.2293360E-02  0.3411801E-02
   485.803  0.1689123E-02  0.1348770E-01  0.2001360E-01    10.546  0.1237042E-03  0.2296733E-02  0.3519915E-02
   485.807  0.1689705E-02  0.1348925E-01  0.2007784E-01    10.546  0.1240003E-03  0.2298351E-02  0.3629514E-02
   485.811  0.1690298E-02  0.1349230E-01  0.2013916E-01    10.546  0.1242990E-03  0.2300283E-02  0.3738849E-02
   485.815  0.1690884E-02  0.1349545E-01  0.2019365E-01    10.546  0.1246023E-03  0.2302940E-02  0.3845561E-02
   485.819  0.1691456E-02  0.1349934E-01  0.2024329E-01    10.546  0.1249147E-03  0.2305978E-02  0.3948750E-02
   485.823  0.1692024E-02  0.1350337E-01  0.2028836E-01    10.545  0.1252704E-03  0.2309257E-02  0.4044726E-02
   485.826  0.1692579E-02  0.1350760E-01  0.2032839E-01    10.545  0.1256675E-03  0.2312383E-02  0.4130917E-02
   485.830  0.1693110E-02  0.1351141E-01  0.2036529E-01    10.545  0.1260978E-03  0.2315161E-02  0.4205711E-02
   485.834  0.1693606E-02  0.1351466E-01  0.2039629E-01    10.545  0.1265496E-03  0.2317875E-02  0.4272915E-02
   485.838  0.1694055E-02  0.1351783E-01  0.2041963E-01    10.545  0.1270121E-03  0.2320111E-02  0.4323904E-02
   485.842  0.1694450E-02  0.1352060E-01  0.2043514E-01    10.545  0.1274718E-03  0.2321876E-02  0.4358928E-02
   485.846  0.1694782E-02  0.1352266E-01  0.2044422E-01    10.545  0.1279151E-03  0.2322748E-02  0.4380319E-02
   485.850  0.1695044E-02  0.1352413E-01  0.2044669E-01    10.545  0.1283282E-03  0.2322458E-02  0.4386416E-02
   485.854  0.1695231E-02  0.1352479E-01  0.2044171E-01    10.545  0.1286995E-03  0.2321252E-02  0.4376785E-02
   485.857  0.1695339E-02  0.1352393E-01  0.2042933E-01    10.545  0.1290163E-03  0.2319341E-02  0.4351803E-02
   485.861  0.1695366E-02  0.1352237E-01  0.2040852E-01    10.545  0.1292695E-03  0.2316585E-02  0.4311140E-02
   485.865  0.1695311E-02  0.1351934E-01  0.2038300E-01    10.545  0.1294503E-03  0.2312643E-02  0.4256986E-02
   485.869  0.1695194E-02  0.1351573E-01  0.2035155E-01    10.545  0.1295648E-03  0.2307847E-02  0.4193031E-02
   485.873  0.1695084E-02  0.1351118E-01  0.2032546E-01    10.545  0.1296458E-03  0.2302147E-02  0.4137960E-02
   485.877  0.1694983E-02  0.1350620E-01  0.2030527E-01    10.545  0.1296941E-03  0.2296169E-02  0.4090937E-02
   485.881  0.1694892E-02  0.1350059E-01  0.2028979E-01    10.545  0.1297109E-03  0.2290324E-02  0.4051170E-02
   485.885  0.1694814E-02  0.1349417E-01  0.2027680E-01    10.545  0.1296947E-03  0.2283340E-02  0.4017784E-02
   485.888  0.1694748E-02  0.1348711E-01  0.2026766E-01    10.545  0.1296462E-03  0.2276062E-02  0.3988096E-02
   485.892  0.1694696E-02  0.1347932E-01  0.2026142E-01    10.545  0.1295652E-03  0.2268530E-02  0.3962621E-02
   485.896  0.1694659E-02  0.1347072E-01  0.2025670E-01    10.544  0.1294535E-03  0.2261674E-02  0.3939946E-02
   485.900  0.1694637E-02  0.1346189E-01  0.2025356E-01    10.544  0.1293146E-03  0.2254020E-02  0.3920926E-02
   485.904  0.1694631E-02  0.1345498E-01  0.2025310E-01    10.544  0.1291499E-03  0.2244313E-02  0.3907049E-02
   485.908  0.1694638E-02  0.1344691E-01  0.2025334E-01    10.544  0.1289644E-03  0.2234914E-02  0.3895101E-02
   485.912  0.1694659E-02  0.1344685E-01  0.2026289E-01    10.544  0.1287601E-03  0.2234390E-02  0.3877148E-02
   485.916  0.1694686E-02  0.1344779E-01  0.2027406E-01    10.544  0.1285299E-03  0.2234881E-02  0.3862769E-02
   485.919  0.1694715E-02  0.1344827E-01  0.2028273E-01    10.544  0.1282740E-03  0.2236279E-02  0.3847891E-02
   485.923  0.1694746E-02  0.1344689E-01  0.2028980E-01    10.544  0.1279971E-03  0.2237779E-02  0.3834263E-02
   485.927  0.1694777E-02  0.1344686E-01  0.2029594E-01    10.544  0.1277040E-03  0.2241433E-02  0.3822491E-02
   485.931  0.1694807E-02  0.1344469E-01  0.2030028E-01    10.544  0.1274006E-03  0.2247053E-02  0.3812114E-02
   485.935  0.1694833E-02  0.1344388E-01  0.2030244E-01    10.544  0.1270923E-03  0.2250242E-02  0.3805228E-02
   485.939  0.1694849E-02  0.1344345E-01  0.2030825E-01    10.544  0.1267771E-03  0.2252537E-02  0.3805300E-02
   485.943  0.1694853E-02  0.1344271E-01  0.2031200E-01    10.544  0.1264600E-03  0.2255705E-02  0.3805213E-02
   485.947  0.1694845E-02  0.1344119E-01  0.2031349E-01    10.544  0.1261478E-03  0.2258867E-02  0.3807203E-02
   485.950  0.1694824E-02  0.1343930E-01  0.2031294E-01    10.544  0.1258479E-03  0.2262836E-02  0.3810970E-02
   485.954  0.1694790E-02  0.1343780E-01  0.2031171E-01    10.544  0.1255674E-03  0.2266749E-02  0.3818122E-02
   485.958  0.1694745E-02  0.1343716E-01  0.2031087E-01    10.544  0.1253128E-03  0.2266931E-02  0.3830514E-02
   485.962  0.1694690E-02  0.1343641E-01  0.2030970E-01    10.544  0.1250899E-03  0.2267784E-02  0.3845718E-02
   485.966  0.1694624E-02  0.1343534E-01  0.2030869E-01    10.544  0.1249044E-03  0.2268759E-02  0.3862900E-02
   485.970  0.1694565E-02  0.1343415E-01  0.2030896E-01    10.543  0.1247442E-03  0.2269626E-02  0.3880590E-02
   485.974  0.1694524E-02  0.1343277E-01  0.2031164E-01    10.543  0.1245989E-03  0.2270774E-02  0.3897991E-02
   485.978  0.1694503E-02  0.1343119E-01  0.2031566E-01    10.543  0.1244724E-03  0.2271794E-02  0.3913354E-02
   485.981  0.1694503E-02  0.1342941E-01  0.2032167E-01    10.543  0.1243667E-03  0.2272415E-02  0.3926838E-02
   485.985  0.1694522E-02  0.1342667E-01  0.2032988E-01    10.543  0.1242861E-03  0.2273506E-02  0.3941700E-02
   485.989  0.1694550E-02  0.1342376E-01  0.2033838E-01    10.543  0.1242344E-03  0.2274859E-02  0.3954275E-02
   485.993  0.1694542E-02  0.1342732E-01  0.2034872E-01    10.543  0.1242340E-03  0.2277140E-02  0.3965572E-02
   485.997  0.1694482E-02  0.1343378E-01  0.2035833E-01    10.543  0.1243051E-03  0.2281317E-02  0.3975582E-02
   486.001  0.1694355E-02  0.1344273E-01  0.2036261E-01    10.543  0.1244637E-03  0.2288409E-02  0.3984158E-02
   486.005  0.1694164E-02  0.1345179E-01  0.2036357E-01    10.543  0.1247066E-03  0.2294746E-02  0.3991840E-02
   486.009  0.1693912E-02  0.1346090E-01  0.2036285E-01    10.543  0.1250283E-03  0.2302157E-02  0.3999255E-02
   486.012  0.1693604E-02  0.1347163E-01  0.2035900E-01    10.543  0.1254213E-03  0.2310433E-02  0.4007516E-02
   486.016  0.1693246E-02  0.1348204E-01  0.2035408E-01    10.543  0.1258764E-03  0.2319059E-02  0.4013341E-02
   486.020  0.1692845E-02  0.1349592E-01  0.2035187E-01    10.543  0.1263832E-03  0.2334758E-02  0.4009434E-02
   486.024  0.1692410E-02  0.1350997E-01  0.2035055E-01    10.543  0.1269301E-03  0.2352665E-02  0.4002771E-02
   486.028  0.1691948E-02  0.1352971E-01  0.2035584E-01    10.543  0.1275051E-03  0.2374023E-02  0.3986903E-02
   486.032  0.1691470E-02  0.1354739E-01  0.2036264E-01    10.543  0.1280938E-03  0.2394331E-02  0.3971489E-02
   486.036  0.1690988E-02  0.1356227E-01  0.2036795E-01    10.543  0.1286800E-03  0.2411595E-02  0.3953119E-02
   486.040  0.1690514E-02  0.1357360E-01  0.2037365E-01    10.542  0.1292517E-03  0.2426679E-02  0.3933150E-02
   486.043  0.1690062E-02  0.1358150E-01  0.2038034E-01    10.542  0.1297950E-03  0.2439122E-02  0.3914844E-02
   486.047  0.1689622E-02  0.1358770E-01  0.2038862E-01    10.542  0.1302808E-03  0.2445950E-02  0.3898345E-02
   486.051  0.1689201E-02  0.1359134E-01  0.2039783E-01    10.542  0.1306972E-03  0.2448181E-02  0.3882858E-02
   486.055  0.1688807E-02  0.1359055E-01  0.2040487E-01    10.542  0.1310340E-03  0.2447884E-02  0.3863985E-02
   486.059  0.1688449E-02  0.1358554E-01  0.2041084E-01    10.542  0.1312834E-03  0.2445832E-02  0.3843527E-02
   486.063  0.1688134E-02  0.1357815E-01  0.2041683E-01    10.542  0.1314394E-03  0.2439163E-02  0.3821852E-02
   486.067  0.1687871E-02  0.1357183E-01  0.2042958E-01    10.542  0.1315029E-03  0.2423144E-02  0.3810393E-02
   486.070  0.1687666E-02  0.1356201E-01  0.2044292E-01    10.542  0.1314902E-03  0.2404303E-02  0.3802130E-02
   486.074  0.1687522E-02  0.1354870E-01  0.2045516E-01    10.542  0.1314021E-03  0.2383384E-02  0.3794950E-02
   486.078  0.1687445E-02  0.1353244E-01  0.2046688E-01    10.542  0.1312411E-03  0.2360778E-02  0.3789856E-02
   486.082  0.1687433E-02  0.1351798E-01  0.2048288E-01    10.542  0.1310114E-03  0.2341526E-02  0.3782818E-02
   486.086  0.1687489E-02  0.1350322E-01  0.2050179E-01    10.542  0.1307188E-03  0.2325155E-02  0.3774039E-02
   486.090  0.1687614E-02  0.1349094E-01  0.2052559E-01    10.542  0.1303743E-03  0.2315263E-02  0.3764694E-02
   486.094  0.1687809E-02  0.1348415E-01  0.2055671E-01    10.542  0.1299924E-03  0.2315220E-02  0.3747305E-02
   486.098  0.1688069E-02  0.1347728E-01  0.2059140E-01    10.542  0.1295821E-03  0.2310963E-02  0.3735769E-02
   486.101  0.1688390E-02  0.1347252E-01  0.2062526E-01    10.542  0.1291519E-03  0.2307735E-02  0.3728470E-02
   486.105  0.1688762E-02  0.1346712E-01  0.2065793E-01    10.542  0.1287112E-03  0.2304549E-02  0.3722796E-02
   486.109  0.1689179E-02  0.1346115E-01  0.2068847E-01    10.541  0.1282702E-03  0.2300940E-02  0.3722899E-02
   486.113  0.1689631E-02  0.1345478E-01  0.2071765E-01    10.541  0.1278383E-03  0.2297642E-02  0.3726896E-02
   486.117  0.1690106E-02  0.1344793E-01  0.2074361E-01    10.541  0.1274246E-03  0.2294309E-02  0.3734552E-02
   486.121  0.1690597E-02  0.1344263E-01  0.2076692E-01    10.541  0.1270386E-03  0.2291685E-02  0.3745118E-02
   486.125  0.1691089E-02  0.1343629E-01  0.2078698E-01    10.541  0.1266889E-03  0.2288765E-02  0.3759553E-02
   486.128  0.1691574E-02  0.1343066E-01  0.2080265E-01    10.541  0.1263823E-03  0.2286981E-02  0.3773909E-02
   486.132  0.1692040E-02  0.1342678E-01  0.2081476E-01    10.541  0.1261258E-03  0.2288255E-02  0.3789166E-02
   486.136  0.1692476E-02  0.1342313E-01  0.2082102E-01    10.541  0.1259243E-03  0.2290610E-02  0.3806541E-02
   486.140  0.1692873E-02  0.1341992E-01  0.2082418E-01    10.541  0.1257825E-03  0.2292834E-02  0.3826218E-02
   486.144  0.1693221E-02  0.1341811E-01  0.2082136E-01    10.541  0.1257028E-03  0.2295085E-02  0.3849019E-02
   486.148  0.1693514E-02  0.1341708E-01  0.2081360E-01    10.541  0.1256863E-03  0.2297823E-02  0.3869836E-02
   486.152  0.1693742E-02  0.1341654E-01  0.2080059E-01    10.541  0.1257332E-03  0.2300178E-02  0.3893092E-02
   486.156  0.1693907E-02  0.1341629E-01  0.2078288E-01    10.541  0.1258372E-03  0.2303042E-02  0.3915412E-02
   486.159  0.1694061E-02  0.1341848E-01  0.2077056E-01    10.541  0.1259449E-03  0.2302600E-02  0.3937983E-02
   486.163  0.1694225E-02  0.1342044E-01  0.2076312E-01    10.541  0.1260459E-03  0.2302185E-02  0.3958616E-02
   486.167  0.1694396E-02  0.1342255E-01  0.2075895E-01    10.541  0.1261378E-03  0.2302289E-02  0.3974899E-02
   486.171  0.1694567E-02  0.1342416E-01  0.2075509E-01    10.540  0.1262179E-03  0.2302813E-02  0.3990279E-02
   486.175  0.1694737E-02  0.1342524E-01  0.2075321E-01    10.540  0.1262841E-03  0.2303947E-02  0.4000285E-02
   486.179  0.1694899E-02  0.1342931E-01  0.2075350E-01    10.540  0.1263350E-03  0.2308282E-02  0.4006852E-02
   486.183  0.1695046E-02  0.1343385E-01  0.2075316E-01    10.540  0.1263670E-03  0.2311138E-02  0.4010349E-02
   486.186  0.1695171E-02  0.1343832E-01  0.2075239E-01    10.540  0.1263798E-03  0.2313760E-02  0.4012174E-02
   486.190  0.1695272E-02  0.1344311E-01  0.2075108E-01    10.540  0.1263722E-03  0.2315309E-02  0.4012753E-02
   486.194  0.1695348E-02  0.1344908E-01  0.2074858E-01    10.540  0.1263444E-03  0.2315694E-02  0.4011746E-02
   486.198  0.1695400E-02  0.1345517E-01  0.2074532E-01    10.540  0.1263062E-03  0.2314651E-02  0.4009641E-02
   486.202  0.1695426E-02  0.1346099E-01  0.2073993E-01    10.540  0.1262612E-03  0.2313403E-02  0.4005115E-02
   486.206  0.1695403E-02  0.1346657E-01  0.2073283E-01    10.540  0.1262049E-03  0.2311450E-02  0.3999425E-02
   486.210  0.1695330E-02  0.1347054E-01  0.2072100E-01    10.540  0.1261392E-03  0.2311861E-02  0.3991941E-02
   486.214  0.1695162E-02  0.1347808E-01  0.2070363E-01    10.540  0.1261283E-03  0.2313016E-02  0.3988881E-02
   486.217  0.1694885E-02  0.1348748E-01  0.2068044E-01    10.540  0.1262116E-03  0.2319932E-02  0.3993143E-02
   486.221  0.1694506E-02  0.1349860E-01  0.2065199E-01    10.540  0.1263880E-03  0.2331368E-02  0.4004136E-02
   486.225  0.1694021E-02  0.1351079E-01  0.2061979E-01    10.540  0.1266506E-03  0.2346207E-02  0.4021612E-02
   486.229  0.1693432E-02  0.1352515E-01  0.2058389E-01    10.540  0.1269824E-03  0.2362633E-02  0.4043123E-02
   486.233  0.1692749E-02  0.1354083E-01  0.2054573E-01    10.539  0.1273742E-03  0.2379258E-02  0.4068604E-02
   486.237  0.1691994E-02  0.1355570E-01  0.2050653E-01    10.539  0.1278133E-03  0.2398484E-02  0.4096289E-02
   486.241  0.1691183E-02  0.1356836E-01  0.2046597E-01    10.539  0.1282901E-03  0.2414648E-02  0.4124997E-02
   486.244  0.1690334E-02  0.1357854E-01  0.2042772E-01    10.539  0.1287958E-03  0.2429492E-02  0.4156502E-02
   486.248  0.1689468E-02  0.1358888E-01  0.2039319E-01    10.539  0.1293206E-03  0.2441928E-02  0.4187691E-02
   486.252  0.1688602E-02  0.1359890E-01  0.2036418E-01    10.539  0.1298535E-03  0.2450083E-02  0.4217445E-02
   486.256  0.1687755E-02  0.1360470E-01  0.2033690E-01    10.539  0.1303833E-03  0.2456397E-02  0.4244985E-02
   486.260  0.1686948E-02  0.1360711E-01  0.2031178E-01    10.539  0.1308983E-03  0.2459547E-02  0.4270018E-02
   486.264  0.1686196E-02  0.1360591E-01  0.2029233E-01    10.539  0.1313875E-03  0.2459385E-02  0.4293070E-02
   486.268  0.1685516E-02  0.1360291E-01  0.2027811E-01    10.539  0.1318389E-03  0.2454107E-02  0.4310804E-02
   486.271  0.1684921E-02  0.1359654E-01  0.2026786E-01    10.539  0.1322421E-03  0.2445095E-02  0.4324605E-02
   486.275  0.1684415E-02  0.1358708E-01  0.2026043E-01    10.539  0.1325856E-03  0.2431426E-02  0.4333743E-02
   486.279  0.1684006E-02  0.1357417E-01  0.2025735E-01    10.539  0.1328604E-03  0.2414070E-02  0.4341059E-02
   486.283  0.1683702E-02  0.1355769E-01  0.2025620E-01    10.539  0.1330610E-03  0.2392174E-02  0.4343550E-02
   486.287  0.1683511E-02  0.1353763E-01  0.2025834E-01    10.539  0.1331809E-03  0.2367092E-02  0.4343711E-02
   486.291  0.1683437E-02  0.1351674E-01  0.2026573E-01    10.539  0.1332178E-03  0.2338405E-02  0.4340405E-02
   486.295  0.1683473E-02  0.1349661E-01  0.2027756E-01    10.538  0.1331788E-03  0.2310350E-02  0.4333641E-02
   486.298  0.1683617E-02  0.1349539E-01  0.2030980E-01    10.538  0.1330679E-03  0.2312470E-02  0.4292160E-02
   486.302  0.1683863E-02  0.1349426E-01  0.2034376E-01    10.538  0.1328882E-03  0.2313605E-02  0.4247352E-02
   486.306  0.1684207E-02  0.1349321E-01  0.2037935E-01    10.538  0.1326432E-03  0.2314874E-02  0.4202678E-02
   486.310  0.1684640E-02  0.1349285E-01  0.2041453E-01    10.538  0.1323391E-03  0.2315516E-02  0.4157138E-02
   486.314  0.1685146E-02  0.1349315E-01  0.2044919E-01    10.538  0.1319882E-03  0.2316031E-02  0.4111784E-02
   486.318  0.1685709E-02  0.1349389E-01  0.2048289E-01    10.538  0.1316040E-03  0.2315263E-02  0.4067960E-02
   486.322  0.1686315E-02  0.1349530E-01  0.2051434E-01    10.538  0.1311955E-03  0.2314613E-02  0.4026341E-02
   486.325  0.1686951E-02  0.1349727E-01  0.2054217E-01    10.538  0.1307724E-03  0.2313344E-02  0.3988319E-02
   486.329  0.1687601E-02  0.1349911E-01  0.2056804E-01    10.538  0.1303434E-03  0.2312599E-02  0.3954095E-02
   486.333  0.1688238E-02  0.1350225E-01  0.2058914E-01    10.538  0.1298989E-03  0.2311875E-02  0.3924495E-02
   486.337  0.1688845E-02  0.1350605E-01  0.2060447E-01    10.538  0.1294335E-03  0.2310612E-02  0.3900560E-02
   486.341  0.1689409E-02  0.1351000E-01  0.2061499E-01    10.538  0.1289567E-03  0.2309027E-02  0.3879705E-02
   486.345  0.1689917E-02  0.1351308E-01  0.2061836E-01    10.538  0.1284786E-03  0.2307623E-02  0.3864163E-02
   486.349  0.1690358E-02  0.1351560E-01  0.2061482E-01    10.538  0.1280074E-03  0.2306214E-02  0.3854819E-02
   486.352  0.1690721E-02  0.1351817E-01  0.2060471E-01    10.537  0.1275523E-03  0.2305591E-02  0.3852416E-02
   486.356  0.1691005E-02  0.1352092E-01  0.2058693E-01    10.537  0.1271222E-03  0.2304542E-02  0.3856409E-02
   486.360  0.1691224E-02  0.1352355E-01  0.2056621E-01    10.537  0.1267291E-03  0.2303855E-02  0.3866501E-02
   486.364  0.1691374E-02  0.1352347E-01  0.2054196E-01    10.537  0.1263803E-03  0.2304013E-02  0.3883687E-02
   486.368  0.1691451E-02  0.1352384E-01  0.2051631E-01    10.537  0.1260823E-03  0.2303714E-02  0.3905340E-02
   486.372  0.1691455E-02  0.1352476E-01  0.2048797E-01    10.537  0.1258407E-03  0.2302876E-02  0.3937160E-02
   486.376  0.1691385E-02  0.1352517E-01  0.2045644E-01    10.537  0.1256608E-03  0.2302163E-02  0.3971198E-02
   486.379  0.1691303E-02  0.1352568E-01  0.2042788E-01    10.537  0.1254999E-03  0.2301592E-02  0.4003635E-02
   486.383  0.1691253E-02  0.1352544E-01  0.2040638E-01    10.537  0.1253343E-03  0.2301338E-02  0.4029527E-02
   486.387  0.1691236E-02  0.1352664E-01  0.2039403E-01    10.537  0.1251684E-03  0.2304683E-02  0.4048190E-02
   486.391  0.1691251E-02  0.1352892E-01  0.2038970E-01    10.537  0.1250053E-03  0.2309590E-02  0.4060506E-02
   486.395  0.1691299E-02  0.1353160E-01  0.2039054E-01    10.537  0.1248494E-03  0.2313885E-02  0.4071110E-02
   486.399  0.1691379E-02  0.1353509E-01  0.2039549E-01    10.537  0.1247031E-03  0.2317917E-02  0.4079246E-02
   486.403  0.1691487E-02  0.1353811E-01  0.2040194E-01    10.537  0.1245699E-03  0.2320977E-02  0.4085846E-02
   486.406  0.1691620E-02  0.1354101E-01  0.2041040E-01    10.537  0.1244521E-03  0.2323708E-02  0.4092377E-02
   486.410  0.1691772E-02  0.1354376E-01  0.2041977E-01    10.536  0.1243516E-03  0.2326192E-02  0.4098546E-02
   486.414  0.1691939E-02  0.1354626E-01  0.2043011E-01    10.536  0.1242691E-03  0.2328535E-02  0.4104036E-02
   486.418  0.1692116E-02  0.1354914E-01  0.2043933E-01    10.536  0.1242071E-03  0.2329499E-02  0.4110496E-02
   486.422  0.1692299E-02  0.1355352E-01  0.2045022E-01    10.536  0.1241661E-03  0.2329769E-02  0.4117035E-02
   486.426  0.1692484E-02  0.1355846E-01  0.2046149E-01    10.536  0.1241470E-03  0.2328971E-02  0.4124637E-02
   486.430  0.1692678E-02  0.1356406E-01  0.2046957E-01    10.536  0.1241516E-03  0.2327124E-02  0.4133467E-02
   486.433  0.1692875E-02  0.1356755E-01  0.2047750E-01    10.536  0.1241799E-03  0.2327478E-02  0.4141468E-02
   486.437  0.1693073E-02  0.1356981E-01  0.2048340E-01    10.536  0.1242305E-03  0.2327654E-02  0.4150486E-02
   486.441  0.1693265E-02  0.1357158E-01  0.2048692E-01    10.536  0.1243014E-03  0.2327256E-02  0.4160410E-02
   486.445  0.1693446E-02  0.1357238E-01  0.2049136E-01    10.536  0.1243904E-03  0.2327025E-02  0.4168810E-02
   486.449  0.1693613E-02  0.1357329E-01  0.2049027E-01    10.536  0.1244941E-03  0.2327400E-02  0.4179913E-02
   486.453  0.1693760E-02  0.1357293E-01  0.2048914E-01    10.536  0.1246096E-03  0.2326965E-02  0.4191084E-02
   486.457  0.1693883E-02  0.1357173E-01  0.2048343E-01    10.536  0.1247339E-03  0.2325490E-02  0.4201835E-02
   486.460  0.1693986E-02  0.1357206E-01  0.2047670E-01    10.536  0.1248554E-03  0.2323326E-02  0.4211011E-02
   486.464  0.1694067E-02  0.1357211E-01  0.2046938E-01    10.535  0.1249673E-03  0.2322072E-02  0.4220100E-02
   486.468  0.1694125E-02  0.1357246E-01  0.2046068E-01    10.535  0.1250667E-03  0.2321055E-02  0.4228705E-02
   486.472  0.1694155E-02  0.1357307E-01  0.2045050E-01    10.535  0.1251427E-03  0.2320574E-02  0.4234680E-02
   486.476  0.1694160E-02  0.1357407E-01  0.2043966E-01    10.535  0.1251789E-03  0.2320110E-02  0.4238955E-02
   486.480  0.1694141E-02  0.1357600E-01  0.2042934E-01    10.535  0.1251711E-03  0.2320887E-02  0.4242360E-02
   486.484  0.1694102E-02  0.1357633E-01  0.2041771E-01    10.535  0.1251241E-03  0.2321435E-02  0.4243556E-02
   486.487  0.1694049E-02  0.1357660E-01  0.2040682E-01    10.535  0.1250625E-03  0.2322340E-02  0.4244039E-02
   486.491  0.1693979E-02  0.1357659E-01  0.2039482E-01    10.535  0.1249906E-03  0.2323151E-02  0.4245007E-02
   486.495  0.1693894E-02  0.1357677E-01  0.2038445E-01    10.535  0.1249095E-03  0.2324063E-02  0.4244817E-02
   486.499  0.1693780E-02  0.1357686E-01  0.2037344E-01    10.535  0.1248101E-03  0.2324665E-02  0.4241954E-02
   486.503  0.1693623E-02  0.1357711E-01  0.2035883E-01    10.535  0.1246876E-03  0.2325015E-02  0.4235434E-02
   486.507  0.1693428E-02  0.1357733E-01  0.2034220E-01    10.535  0.1245446E-03  0.2325767E-02  0.4223935E-02
   486.511  0.1693198E-02  0.1357777E-01  0.2032390E-01    10.535  0.1243839E-03  0.2326233E-02  0.4208487E-02
   486.514  0.1692940E-02  0.1357838E-01  0.2030328E-01    10.535  0.1242098E-03  0.2326599E-02  0.4190991E-02
   486.518  0.1692657E-02  0.1357862E-01  0.2028261E-01    10.534  0.1240261E-03  0.2326639E-02  0.4172938E-02
   486.522  0.1692356E-02  0.1357834E-01  0.2026182E-01    10.534  0.1238367E-03  0.2326463E-02  0.4153654E-02
   486.526  0.1692043E-02  0.1357897E-01  0.2024216E-01    10.534  0.1236459E-03  0.2327432E-02  0.4134155E-02
   486.530  0.1691725E-02  0.1357907E-01  0.2022356E-01    10.534  0.1234588E-03  0.2327267E-02  0.4114430E-02
   486.534  0.1691409E-02  0.1357891E-01  0.2020673E-01    10.534  0.1232788E-03  0.2327502E-02  0.4095688E-02
   486.537  0.1691085E-02  0.1357885E-01  0.2019037E-01    10.534  0.1230860E-03  0.2327875E-02  0.4077811E-02
   486.541  0.1690738E-02  0.1357876E-01  0.2017416E-01    10.534  0.1228452E-03  0.2328164E-02  0.4058598E-02
   486.545  0.1690373E-02  0.1357883E-01  0.2015486E-01    10.534  0.1225611E-03  0.2328241E-02  0.4040272E-02
   486.549  0.1690000E-02  0.1357925E-01  0.2013366E-01    10.534  0.1222402E-03  0.2328704E-02  0.4024732E-02
   486.553  0.1689625E-02  0.1358125E-01  0.2011569E-01    10.534  0.1218885E-03  0.2330767E-02  0.4009936E-02
   486.557  0.1689252E-02  0.1358175E-01  0.2009790E-01    10.534  0.1215141E-03  0.2331136E-02  0.3996519E-02
   486.561  0.1688888E-02  0.1358258E-01  0.2008331E-01    10.534  0.1211283E-03  0.2330830E-02  0.3986866E-02
   486.564  0.1688534E-02  0.1358136E-01  0.2007062E-01    10.534  0.1207381E-03  0.2334031E-02  0.3980281E-02
   486.568  0.1688199E-02  0.1358339E-01  0.2005954E-01    10.534  0.1203529E-03  0.2332639E-02  0.3977141E-02
   486.572  0.1687889E-02  0.1358567E-01  0.2005039E-01    10.533  0.1199821E-03  0.2332149E-02  0.3977275E-02
   486.576  0.1687611E-02  0.1358795E-01  0.2004425E-01    10.533  0.1196341E-03  0.2331735E-02  0.3979698E-02
   486.580  0.1687372E-02  0.1359149E-01  0.2004078E-01    10.533  0.1193183E-03  0.2330482E-02  0.3986284E-02
   486.584  0.1687178E-02  0.1359125E-01  0.2003903E-01    10.533  0.1190424E-03  0.2328916E-02  0.3994994E-02
   486.587  0.1687032E-02  0.1359190E-01  0.2004182E-01    10.533  0.1188132E-03  0.2329655E-02  0.4004876E-02
   486.591  0.1686936E-02  0.1359741E-01  0.2005172E-01    10.533  0.1186399E-03  0.2328913E-02  0.4020402E-02
   486.595  0.1686887E-02  0.1360124E-01  0.2006110E-01    10.533  0.1185320E-03  0.2328729E-02  0.4036639E-02
   486.599  0.1686887E-02  0.1360638E-01  0.2007265E-01    10.533  0.1184918E-03  0.2328121E-02  0.4055058E-02
   486.603  0.1686935E-02  0.1360549E-01  0.2008213E-01    10.533  0.1185217E-03  0.2328198E-02  0.4076859E-02
   486.607  0.1687031E-02  0.1360350E-01  0.2009176E-01    10.533  0.1186199E-03  0.2328083E-02  0.4098768E-02
   486.611  0.1687170E-02  0.1360005E-01  0.2009980E-01    10.533  0.1187844E-03  0.2328375E-02  0.4121573E-02
   486.614  0.1687333E-02  0.1359611E-01  0.2010539E-01    10.533  0.1190078E-03  0.2328545E-02  0.4144461E-02
   486.618  0.1687511E-02  0.1359729E-01  0.2011559E-01    10.533  0.1192832E-03  0.2328099E-02  0.4165480E-02
   486.622  0.1687703E-02  0.1360315E-01  0.2012790E-01    10.533  0.1196075E-03  0.2327568E-02  0.4184031E-02
   486.626  0.1687909E-02  0.1360921E-01  0.2013990E-01    10.532  0.1199809E-03  0.2327358E-02  0.4200248E-02
   486.630  0.1688113E-02  0.1361453E-01  0.2014820E-01    10.532  0.1203773E-03  0.2326591E-02  0.4214742E-02
   486.634  0.1688291E-02  0.1361981E-01  0.2015324E-01    10.532  0.1207578E-03  0.2326465E-02  0.4225776E-02
   486.637  0.1688440E-02  0.1362495E-01  0.2015513E-01    10.532  0.1211129E-03  0.2326442E-02  0.4233607E-02
   486.641  0.1688559E-02  0.1362967E-01  0.2015309E-01    10.532  0.1214351E-03  0.2326333E-02  0.4236848E-02
   486.645  0.1688658E-02  0.1363735E-01  0.2015207E-01    10.532  0.1217194E-03  0.2326028E-02  0.4237355E-02
   486.649  0.1688735E-02  0.1364298E-01  0.2014935E-01    10.532  0.1219605E-03  0.2325248E-02  0.4232997E-02
   486.653  0.1688789E-02  0.1364730E-01  0.2014499E-01    10.532  0.1221529E-03  0.2325696E-02  0.4225646E-02
   486.657  0.1688818E-02  0.1364959E-01  0.2013650E-01    10.532  0.1222906E-03  0.2326885E-02  0.4214403E-02
   486.661  0.1688821E-02  0.1364883E-01  0.2012636E-01    10.532  0.1223698E-03  0.2328674E-02  0.4199630E-02
   486.664  0.1688798E-02  0.1364759E-01  0.2011538E-01    10.532  0.1223883E-03  0.2330740E-02  0.4181928E-02
   486.668  0.1688762E-02  0.1364674E-01  0.2010479E-01    10.532  0.1223520E-03  0.2332814E-02  0.4163294E-02
   486.672  0.1688728E-02  0.1364418E-01  0.2009446E-01    10.532  0.1222709E-03  0.2335172E-02  0.4145014E-02
   486.676  0.1688699E-02  0.1364102E-01  0.2008547E-01    10.531  0.1221472E-03  0.2337754E-02  0.4129529E-02
   486.680  0.1688673E-02  0.1363528E-01  0.2007593E-01    10.531  0.1219826E-03  0.2341407E-02  0.4115066E-02
   486.684  0.1688652E-02  0.1362814E-01  0.2006515E-01    10.531  0.1217814E-03  0.2344954E-02  0.4101233E-02
   486.687  0.1688637E-02  0.1362049E-01  0.2005579E-01    10.531  0.1215518E-03  0.2346871E-02  0.4089690E-02
   486.691  0.1688659E-02  0.1361135E-01  0.2004793E-01    10.531  0.1213461E-03  0.2349970E-02  0.4080431E-02
   486.695  0.1688723E-02  0.1360123E-01  0.2004299E-01    10.531  0.1211804E-03  0.2353404E-02  0.4072084E-02
   486.699  0.1688828E-02  0.1358973E-01  0.2003931E-01    10.531  0.1210583E-03  0.2357676E-02  0.4065471E-02
   486.703  0.1688971E-02  0.1357839E-01  0.2004022E-01    10.531  0.1209836E-03  0.2362031E-02  0.4059934E-02
   486.707  0.1689150E-02  0.1356681E-01  0.2004101E-01    10.531  0.1209596E-03  0.2366380E-02  0.4055501E-02
   486.710  0.1689362E-02  0.1355371E-01  0.2004180E-01    10.531  0.1209867E-03  0.2371358E-02  0.4052179E-02
   486.714  0.1689600E-02  0.1354992E-01  0.2005359E-01    10.531  0.1210631E-03  0.2372778E-02  0.4054721E-02
   486.718  0.1689869E-02  0.1354696E-01  0.2006583E-01    10.531  0.1211839E-03  0.2374710E-02  0.4055618E-02
   486.722  0.1690166E-02  0.1354380E-01  0.2007835E-01    10.531  0.1213468E-03  0.2376605E-02  0.4056911E-02
   486.726  0.1690485E-02  0.1354520E-01  0.2009412E-01    10.530  0.1215477E-03  0.2376271E-02  0.4059638E-02
   486.730  0.1690803E-02  0.1354762E-01  0.2010876E-01    10.530  0.1217730E-03  0.2374458E-02  0.4062493E-02
   486.734  0.1691084E-02  0.1355270E-01  0.2011984E-01    10.530  0.1220057E-03  0.2369793E-02  0.4064261E-02
   486.737  0.1691317E-02  0.1355767E-01  0.2012787E-01    10.530  0.1222464E-03  0.2361070E-02  0.4066747E-02
   486.741  0.1691495E-02  0.1356448E-01  0.2013196E-01    10.530  0.1224884E-03  0.2350448E-02  0.4068805E-02
   486.745  0.1691610E-02  0.1357220E-01  0.2013227E-01    10.530  0.1227262E-03  0.2338591E-02  0.4071861E-02
   486.749  0.1691660E-02  0.1357996E-01  0.2012897E-01    10.530  0.1229535E-03  0.2325958E-02  0.4074962E-02
   486.753  0.1691641E-02  0.1358866E-01  0.2012387E-01    10.530  0.1231647E-03  0.2313139E-02  0.4081214E-02
   486.757  0.1691556E-02  0.1359679E-01  0.2011271E-01    10.530  0.1233501E-03  0.2300704E-02  0.4083172E-02
   486.760  0.1691409E-02  0.1360479E-01  0.2009987E-01    10.530  0.1235001E-03  0.2289297E-02  0.4085636E-02
   486.764  0.1691202E-02  0.1361217E-01  0.2008337E-01    10.530  0.1236104E-03  0.2279306E-02  0.4085389E-02
   486.768  0.1690941E-02  0.1361903E-01  0.2006726E-01    10.530  0.1236856E-03  0.2272252E-02  0.4087646E-02
   486.772  0.1690631E-02  0.1362539E-01  0.2005128E-01    10.530  0.1237423E-03  0.2265772E-02  0.4090811E-02
   486.776  0.1690270E-02  0.1363099E-01  0.2003479E-01    10.529  0.1237867E-03  0.2261946E-02  0.4095234E-02
   486.780  0.1689853E-02  0.1363711E-01  0.2001926E-01    10.529  0.1238107E-03  0.2259601E-02  0.4102348E-02
   486.783  0.1689399E-02  0.1364592E-01  0.2000811E-01    10.529  0.1238273E-03  0.2258860E-02  0.4113471E-02
   486.787  0.1688907E-02  0.1365486E-01  0.1999835E-01    10.529  0.1238647E-03  0.2261120E-02  0.4126334E-02
   486.791  0.1688383E-02  0.1366385E-01  0.1998990E-01    10.529  0.1239270E-03  0.2266753E-02  0.4141894E-02
   486.795  0.1687838E-02  0.1367092E-01  0.1998244E-01    10.529  0.1240123E-03  0.2274783E-02  0.4159995E-02
   486.799  0.1687284E-02  0.1367588E-01  0.1997496E-01    10.529  0.1241184E-03  0.2285116E-02  0.4181034E-02
   486.803  0.1686732E-02  0.1367756E-01  0.1996875E-01    10.529  0.1242435E-03  0.2297286E-02  0.4203487E-02
   486.806  0.1686195E-02  0.1367733E-01  0.1996405E-01    10.529  0.1243856E-03  0.2309570E-02  0.4225953E-02
   486.810  0.1685685E-02  0.1367410E-01  0.1995999E-01    10.529  0.1245418E-03  0.2323691E-02  0.4247919E-02
   486.814  0.1685201E-02  0.1366857E-01  0.1995795E-01    10.529  0.1247224E-03  0.2339293E-02  0.4270885E-02
   486.818  0.1684749E-02  0.1366040E-01  0.1995671E-01    10.529  0.1249312E-03  0.2356083E-02  0.4293364E-02
   486.822  0.1684339E-02  0.1365003E-01  0.1995650E-01    10.529  0.1251652E-03  0.2373771E-02  0.4314788E-02
   486.826  0.1683980E-02  0.1363654E-01  0.1995849E-01    10.528  0.1254205E-03  0.2391692E-02  0.4335240E-02
   486.829  0.1683680E-02  0.1362213E-01  0.1996236E-01    10.528  0.1256925E-03  0.2411858E-02  0.4354393E-02
   486.833  0.1683448E-02  0.1360724E-01  0.1997060E-01    10.528  0.1259760E-03  0.2433627E-02  0.4371496E-02
   486.837  0.1683287E-02  0.1359078E-01  0.1998097E-01    10.528  0.1262652E-03  0.2455512E-02  0.4386721E-02
   486.841  0.1683202E-02  0.1357259E-01  0.1999447E-01    10.528  0.1265543E-03  0.2477028E-02  0.4398184E-02
   486.845  0.1683195E-02  0.1355355E-01  0.2000960E-01    10.528  0.1268367E-03  0.2497727E-02  0.4405969E-02
   486.849  0.1683267E-02  0.1354025E-01  0.2003386E-01    10.528  0.1271058E-03  0.2511048E-02  0.4416789E-02
   486.852  0.1683414E-02  0.1353445E-01  0.2006765E-01    10.528  0.1273579E-03  0.2509987E-02  0.4435472E-02
   486.856  0.1683629E-02  0.1352847E-01  0.2010119E-01    10.528  0.1275915E-03  0.2507382E-02  0.4449433E-02
   486.860  0.1683908E-02  0.1352007E-01  0.2013249E-01    10.528  0.1278005E-03  0.2506156E-02  0.4455368E-02
   486.864  0.1684237E-02  0.1351054E-01  0.2016486E-01    10.528  0.1279676E-03  0.2505044E-02  0.4461202E-02
   486.868  0.1684551E-02  0.1349965E-01  0.2019017E-01    10.528  0.1279965E-03  0.2503356E-02  0.4459149E-02
   486.872  0.1684832E-02  0.1348813E-01  0.2020683E-01    10.527  0.1278675E-03  0.2502030E-02  0.4449433E-02
   486.875  0.1685074E-02  0.1347760E-01  0.2021674E-01    10.527  0.1275831E-03  0.2499536E-02  0.4433744E-02
   486.879  0.1685270E-02  0.1347696E-01  0.2022914E-01    10.527  0.1271507E-03  0.2494778E-02  0.4414622E-02
   486.883  0.1685419E-02  0.1347843E-01  0.2023773E-01    10.527  0.1265798E-03  0.2489713E-02  0.4392041E-02
   486.887  0.1685517E-02  0.1347952E-01  0.2024180E-01    10.527  0.1258848E-03  0.2484784E-02  0.4365247E-02
   486.891  0.1685562E-02  0.1348009E-01  0.2023960E-01    10.527  0.1250816E-03  0.2480481E-02  0.4334146E-02
   486.895  0.1685555E-02  0.1348414E-01  0.2023776E-01    10.527  0.1241892E-03  0.2479890E-02  0.4297117E-02
   486.898  0.1685503E-02  0.1348617E-01  0.2023259E-01    10.527  0.1232364E-03  0.2479944E-02  0.4257461E-02
   486.902  0.1685440E-02  0.1349050E-01  0.2023143E-01    10.527  0.1222594E-03  0.2480563E-02  0.4223497E-02
   486.906  0.1685372E-02  0.1349952E-01  0.2023588E-01    10.527  0.1212825E-03  0.2480829E-02  0.4197489E-02
   486.910  0.1685298E-02  0.1350345E-01  0.2023859E-01    10.527  0.1203302E-03  0.2480082E-02  0.4177766E-02
   486.914  0.1685222E-02  0.1350233E-01  0.2023805E-01    10.527  0.1194250E-03  0.2479991E-02  0.4163300E-02
   486.918  0.1685144E-02  0.1349595E-01  0.2023397E-01    10.526  0.1185888E-03  0.2479979E-02  0.4151505E-02
   486.922  0.1685066E-02  0.1348408E-01  0.2022489E-01    10.526  0.1178410E-03  0.2479766E-02  0.4144882E-02
   486.925  0.1684992E-02  0.1346716E-01  0.2020936E-01    10.526  0.1172000E-03  0.2480056E-02  0.4141561E-02
   486.929  0.1684929E-02  0.1344690E-01  0.2019559E-01    10.526  0.1166694E-03  0.2480998E-02  0.4141650E-02
   486.933  0.1684906E-02  0.1343883E-01  0.2019618E-01    10.526  0.1162677E-03  0.2482430E-02  0.4148097E-02
   486.937  0.1684929E-02  0.1342718E-01  0.2019846E-01    10.526  0.1160148E-03  0.2481764E-02  0.4157400E-02
   486.941  0.1685004E-02  0.1341411E-01  0.2020360E-01    10.526  0.1159111E-03  0.2481564E-02  0.4168139E-02
   486.944  0.1685136E-02  0.1339923E-01  0.2021425E-01    10.526  0.1159481E-03  0.2482400E-02  0.4180571E-02
   486.948  0.1685324E-02  0.1338813E-01  0.2022821E-01    10.526  0.1161200E-03  0.2484829E-02  0.4194270E-02
   486.952  0.1685565E-02  0.1338639E-01  0.2025343E-01    10.526  0.1164221E-03  0.2488186E-02  0.4210511E-02
   486.956  0.1685851E-02  0.1338602E-01  0.2028150E-01    10.526  0.1168465E-03  0.2493825E-02  0.4227763E-02
   486.960  0.1686172E-02  0.1338707E-01  0.2031036E-01    10.526  0.1173812E-03  0.2501020E-02  0.4245010E-02
   486.964  0.1686521E-02  0.1338866E-01  0.2033918E-01    10.526  0.1180128E-03  0.2509405E-02  0.4262509E-02
   486.968  0.1686888E-02  0.1339031E-01  0.2036705E-01    10.525  0.1187249E-03  0.2518172E-02  0.4280324E-02
   486.971  0.1687264E-02  0.1339347E-01  0.2039239E-01    10.525  0.1195001E-03  0.2527149E-02  0.4297919E-02
   486.975  0.1687641E-02  0.1339701E-01  0.2041464E-01    10.525  0.1203167E-03  0.2536248E-02  0.4313702E-02
   486.979  0.1688018E-02  0.1339981E-01  0.2043336E-01    10.525  0.1211427E-03  0.2544560E-02  0.4327504E-02
   486.983  0.1688387E-02  0.1340257E-01  0.2044798E-01    10.525  0.1219558E-03  0.2551081E-02  0.4339347E-02
   486.987  0.1688736E-02  0.1340331E-01  0.2045932E-01    10.525  0.1227373E-03  0.2558537E-02  0.4348360E-02
   486.990  0.1689055E-02  0.1340351E-01  0.2046573E-01    10.525  0.1234664E-03  0.2565129E-02  0.4353448E-02
   486.994  0.1689337E-02  0.1340309E-01  0.2046632E-01    10.525  0.1241241E-03  0.2569844E-02  0.4354563E-02
   486.998  0.1689572E-02  0.1340222E-01  0.2046210E-01    10.525  0.1246931E-03  0.2572660E-02  0.4351960E-02
   487.002  0.1689755E-02  0.1340054E-01  0.2045189E-01    10.525  0.1251582E-03  0.2573432E-02  0.4345700E-02
   487.006  0.1689880E-02  0.1339823E-01  0.2043694E-01    10.525  0.1255065E-03  0.2573206E-02  0.4336917E-02
   487.010  0.1689944E-02  0.1339513E-01  0.2041707E-01    10.525  0.1257287E-03  0.2571859E-02  0.4324963E-02
   487.013  0.1689946E-02  0.1339126E-01  0.2039252E-01    10.525  0.1258146E-03  0.2568963E-02  0.4310526E-02
   487.017  0.1689909E-02  0.1338698E-01  0.2036510E-01    10.524  0.1257898E-03  0.2564427E-02  0.4294165E-02
   487.021  0.1689891E-02  0.1338172E-01  0.2034327E-01    10.524  0.1257474E-03  0.2558549E-02  0.4282133E-02
   487.025  0.1689891E-02  0.1337588E-01  0.2032464E-01    10.524  0.1256884E-03  0.2551269E-02  0.4272141E-02
   487.029  0.1689910E-02  0.1336958E-01  0.2030951E-01    10.524  0.1256134E-03  0.2542900E-02  0.4264308E-02
   487.033  0.1689946E-02  0.1336317E-01  0.2029702E-01    10.524  0.1255241E-03  0.2533750E-02  0.4257842E-02
   487.036  0.1689999E-02  0.1335828E-01  0.2028762E-01    10.524  0.1254219E-03  0.2525312E-02  0.4251321E-02
   487.040  0.1690066E-02  0.1335431E-01  0.2028273E-01    10.524  0.1253092E-03  0.2520243E-02  0.4243376E-02
   487.044  0.1690146E-02  0.1334985E-01  0.2027952E-01    10.524  0.1251872E-03  0.2514817E-02  0.4236632E-02
   487.048  0.1690236E-02  0.1334552E-01  0.2027787E-01    10.524  0.1250609E-03  0.2509232E-02  0.4231341E-02
   487.052  0.1690328E-02  0.1334146E-01  0.2027557E-01    10.524  0.1249386E-03  0.2503576E-02  0.4227684E-02
   487.056  0.1690419E-02  0.1333811E-01  0.2027345E-01    10.524  0.1248224E-03  0.2498880E-02  0.4224653E-02
   487.059  0.1690507E-02  0.1333598E-01  0.2027247E-01    10.523  0.1247151E-03  0.2495745E-02  0.4221750E-02
   487.063  0.1690592E-02  0.1333449E-01  0.2027112E-01    10.523  0.1246173E-03  0.2493378E-02  0.4219347E-02
   487.067  0.1690677E-02  0.1333640E-01  0.2027408E-01    10.523  0.1245226E-03  0.2497941E-02  0.4211265E-02
   487.071  0.1690761E-02  0.1333955E-01  0.2027582E-01    10.523  0.1244327E-03  0.2503677E-02  0.4203230E-02
   487.075  0.1690841E-02  0.1334190E-01  0.2027720E-01    10.523  0.1243493E-03  0.2509278E-02  0.4196590E-02
   487.078  0.1690917E-02  0.1334382E-01  0.2027733E-01    10.523  0.1242735E-03  0.2514919E-02  0.4191662E-02
   487.082  0.1690985E-02  0.1334471E-01  0.2027744E-01    10.523  0.1242066E-03  0.2519612E-02  0.4188544E-02
   487.086  0.1691037E-02  0.1334590E-01  0.2027533E-01    10.523  0.1241474E-03  0.2524190E-02  0.4186026E-02
   487.090  0.1691072E-02  0.1334690E-01  0.2027054E-01    10.523  0.1240961E-03  0.2527833E-02  0.4183189E-02
   487.094  0.1691089E-02  0.1334786E-01  0.2026478E-01    10.523  0.1240537E-03  0.2530316E-02  0.4181484E-02
   487.098  0.1691085E-02  0.1334799E-01  0.2025798E-01    10.523  0.1240210E-03  0.2532476E-02  0.4179407E-02
   487.101  0.1691062E-02  0.1334788E-01  0.2025020E-01    10.523  0.1239982E-03  0.2533726E-02  0.4177676E-02
   487.105  0.1691018E-02  0.1335085E-01  0.2024189E-01    10.522  0.1239858E-03  0.2541029E-02  0.4171710E-02
   487.109  0.1690958E-02  0.1335409E-01  0.2023382E-01    10.522  0.1239816E-03  0.2549158E-02  0.4164257E-02
   487.113  0.1690893E-02  0.1335597E-01  0.2022654E-01    10.522  0.1239708E-03  0.2555761E-02  0.4156933E-02
   487.117  0.1690826E-02  0.1335666E-01  0.2021906E-01    10.522  0.1239528E-03  0.2561012E-02  0.4149314E-02
   487.121  0.1690758E-02  0.1335627E-01  0.2021155E-01    10.522  0.1239264E-03  0.2564968E-02  0.4140811E-02
   487.124  0.1690690E-02  0.1335483E-01  0.2020362E-01    10.522  0.1238934E-03  0.2568099E-02  0.4132660E-02
   487.128  0.1690594E-02  0.1335348E-01  0.2019370E-01    10.522  0.1238914E-03  0.2571509E-02  0.4126809E-02
   487.132  0.1690463E-02  0.1335240E-01  0.2018270E-01    10.522  0.1239326E-03  0.2576068E-02  0.4124898E-02
   487.136  0.1690299E-02  0.1335192E-01  0.2017058E-01    10.522  0.1240163E-03  0.2582160E-02  0.4126614E-02
   487.140  0.1690106E-02  0.1335087E-01  0.2015712E-01    10.522  0.1241384E-03  0.2589163E-02  0.4130572E-02
   487.144  0.1689888E-02  0.1334970E-01  0.2014330E-01    10.522  0.1242949E-03  0.2596922E-02  0.4137629E-02
   487.147  0.1689645E-02  0.1334797E-01  0.2012963E-01    10.522  0.1244818E-03  0.2604196E-02  0.4144863E-02
   487.151  0.1689381E-02  0.1334566E-01  0.2011523E-01    10.521  0.1246949E-03  0.2611394E-02  0.4152324E-02
   487.155  0.1689102E-02  0.1334390E-01  0.2010338E-01    10.521  0.1249304E-03  0.2614277E-02  0.4163624E-02
   487.159  0.1688814E-02  0.1334833E-01  0.2009757E-01    10.521  0.1251819E-03  0.2621542E-02  0.4169496E-02
   487.163  0.1688521E-02  0.1335539E-01  0.2009635E-01    10.521  0.1254451E-03  0.2632939E-02  0.4169320E-02
   487.166  0.1688231E-02  0.1336039E-01  0.2009709E-01    10.521  0.1257139E-03  0.2641112E-02  0.4169939E-02
   487.170  0.1687949E-02  0.1336345E-01  0.2009718E-01    10.521  0.1259820E-03  0.2646743E-02  0.4171122E-02
   487.174  0.1687679E-02  0.1336419E-01  0.2009726E-01    10.521  0.1262425E-03  0.2648840E-02  0.4172239E-02
   487.178  0.1687423E-02  0.1336212E-01  0.2009667E-01    10.521  0.1264819E-03  0.2647254E-02  0.4172463E-02
   487.182  0.1687183E-02  0.1335830E-01  0.2009658E-01    10.521  0.1266913E-03  0.2641059E-02  0.4174140E-02
   487.186  0.1686948E-02  0.1335253E-01  0.2009530E-01    10.521  0.1268372E-03  0.2630459E-02  0.4176333E-02
   487.189  0.1686716E-02  0.1334408E-01  0.2009152E-01    10.521  0.1269090E-03  0.2615949E-02  0.4177367E-02
   487.193  0.1686494E-02  0.1334155E-01  0.2009420E-01    10.521  0.1269054E-03  0.2612411E-02  0.4163978E-02
   487.197  0.1686285E-02  0.1333805E-01  0.2009724E-01    10.520  0.1268266E-03  0.2607952E-02  0.4147070E-02
   487.201  0.1686094E-02  0.1333315E-01  0.2009969E-01    10.520  0.1266748E-03  0.2602767E-02  0.4127033E-02
   487.205  0.1685926E-02  0.1332662E-01  0.2010271E-01    10.520  0.1264544E-03  0.2596927E-02  0.4105688E-02
   487.208  0.1685786E-02  0.1332016E-01  0.2010870E-01    10.520  0.1261705E-03  0.2590030E-02  0.4084773E-02
   487.212  0.1685660E-02  0.1331448E-01  0.2011520E-01    10.520  0.1258037E-03  0.2583271E-02  0.4060023E-02
   487.216  0.1685555E-02  0.1331410E-01  0.2012795E-01    10.520  0.1253481E-03  0.2588185E-02  0.4020339E-02
   487.220  0.1685470E-02  0.1331233E-01  0.2014039E-01    10.520  0.1248148E-03  0.2593034E-02  0.3979301E-02
   487.224  0.1685411E-02  0.1330904E-01  0.2015142E-01    10.520  0.1242163E-03  0.2597617E-02  0.3937376E-02
   487.228  0.1685377E-02  0.1330914E-01  0.2016698E-01    10.520  0.1235668E-03  0.2600786E-02  0.3896153E-02
   487.231  0.1685371E-02  0.1330856E-01  0.2018308E-01    10.520  0.1228815E-03  0.2602007E-02  0.3855609E-02
   487.235  0.1685394E-02  0.1330764E-01  0.2020125E-01    10.520  0.1221770E-03  0.2605257E-02  0.3817123E-02
   487.239  0.1685445E-02  0.1330895E-01  0.2022029E-01    10.519  0.1214695E-03  0.2607629E-02  0.3782028E-02
   487.243  0.1685523E-02  0.1331217E-01  0.2024269E-01    10.519  0.1207752E-03  0.2609135E-02  0.3751651E-02
   487.247  0.1685629E-02  0.1331472E-01  0.2026416E-01    10.519  0.1201094E-03  0.2610205E-02  0.3723010E-02
   487.250  0.1685759E-02  0.1331633E-01  0.2028420E-01    10.519  0.1194877E-03  0.2611533E-02  0.3698627E-02
   487.254  0.1685913E-02  0.1331743E-01  0.2030236E-01    10.519  0.1189289E-03  0.2613004E-02  0.3679429E-02
   487.258  0.1686085E-02  0.1331790E-01  0.2031897E-01    10.519  0.1184532E-03  0.2615238E-02  0.3666452E-02
   487.262  0.1686267E-02  0.1331785E-01  0.2033435E-01    10.519  0.1180767E-03  0.2618683E-02  0.3661012E-02
   487.266  0.1686455E-02  0.1331762E-01  0.2034657E-01    10.519  0.1178057E-03  0.2622548E-02  0.3660334E-02
   487.270  0.1686644E-02  0.1331886E-01  0.2035750E-01    10.519  0.1176471E-03  0.2626629E-02  0.3666298E-02
   487.273  0.1686830E-02  0.1331832E-01  0.2036417E-01    10.519  0.1176016E-03  0.2630937E-02  0.3678183E-02
   487.277  0.1687008E-02  0.1331740E-01  0.2036770E-01    10.519  0.1176706E-03  0.2635558E-02  0.3695843E-02
   487.281  0.1687174E-02  0.1331601E-01  0.2036851E-01    10.519  0.1178512E-03  0.2640039E-02  0.3716335E-02
   487.285  0.1687324E-02  0.1331479E-01  0.2036605E-01    10.518  0.1181375E-03  0.2644854E-02  0.3742675E-02
   487.289  0.1687452E-02  0.1331266E-01  0.2036103E-01    10.518  0.1185232E-03  0.2649455E-02  0.3772977E-02
   487.293  0.1687583E-02  0.1331079E-01  0.2035607E-01    10.518  0.1189677E-03  0.2653774E-02  0.3801207E-02
   487.296  0.1687727E-02  0.1330951E-01  0.2035322E-01    10.518  0.1194422E-03  0.2659629E-02  0.3825378E-02
   487.300  0.1687879E-02  0.1330752E-01  0.2034973E-01    10.518  0.1199347E-03  0.2664079E-02  0.3842829E-02
   487.304  0.1688018E-02  0.1330482E-01  0.2034391E-01    10.518  0.1204238E-03  0.2667420E-02  0.3853010E-02
   487.308  0.1688133E-02  0.1330045E-01  0.2033512E-01    10.518  0.1208940E-03  0.2671824E-02  0.3857828E-02
   487.312  0.1688203E-02  0.1329850E-01  0.2032471E-01    10.518  0.1213302E-03  0.2672402E-02  0.3856067E-02
   487.315  0.1688225E-02  0.1330004E-01  0.2031299E-01    10.518  0.1217220E-03  0.2670810E-02  0.3848565E-02
   487.319  0.1688198E-02  0.1330494E-01  0.2030267E-01    10.518  0.1220596E-03  0.2669472E-02  0.3836992E-02
   487.323  0.1688120E-02  0.1331197E-01  0.2028937E-01    10.518  0.1223345E-03  0.2667549E-02  0.3821369E-02
   487.327  0.1687996E-02  0.1331922E-01  0.2027532E-01    10.517  0.1225452E-03  0.2665250E-02  0.3802847E-02
   487.331  0.1687830E-02  0.1332633E-01  0.2025899E-01    10.517  0.1226899E-03  0.2662770E-02  0.3781273E-02
   487.334  0.1687628E-02  0.1333322E-01  0.2024248E-01    10.517  0.1227705E-03  0.2659807E-02  0.3757548E-02
   487.338  0.1687412E-02  0.1333924E-01  0.2022759E-01    10.517  0.1228145E-03  0.2656538E-02  0.3735340E-02
   487.342  0.1687187E-02  0.1334504E-01  0.2021540E-01    10.517  0.1228225E-03  0.2653048E-02  0.3713891E-02
   487.346  0.1686959E-02  0.1335026E-01  0.2020408E-01    10.517  0.1227937E-03  0.2649702E-02  0.3693661E-02
   487.350  0.1686730E-02  0.1335493E-01  0.2019518E-01    10.517  0.1227280E-03  0.2645845E-02  0.3673188E-02
   487.354  0.1686506E-02  0.1335915E-01  0.2018663E-01    10.517  0.1226254E-03  0.2642441E-02  0.3655804E-02
   487.357  0.1686290E-02  0.1336284E-01  0.2018029E-01    10.517  0.1224871E-03  0.2639611E-02  0.3640640E-02
   487.361  0.1686088E-02  0.1336593E-01  0.2017677E-01    10.517  0.1223184E-03  0.2637248E-02  0.3627139E-02
   487.365  0.1685920E-02  0.1336853E-01  0.2017664E-01    10.517  0.1221479E-03  0.2635145E-02  0.3616808E-02
   487.369  0.1685793E-02  0.1336972E-01  0.2017861E-01    10.516  0.1219846E-03  0.2633300E-02  0.3610931E-02
   487.373  0.1685707E-02  0.1337113E-01  0.2018573E-01    10.516  0.1218298E-03  0.2631262E-02  0.3607334E-02
   487.376  0.1685665E-02  0.1337202E-01  0.2019592E-01    10.516  0.1216868E-03  0.2629497E-02  0.3608761E-02
   487.380  0.1685666E-02  0.1337280E-01  0.2020832E-01    10.516  0.1215571E-03  0.2628875E-02  0.3613667E-02
   487.384  0.1685710E-02  0.1337317E-01  0.2022211E-01    10.516  0.1214432E-03  0.2628728E-02  0.3620265E-02
   487.388  0.1685796E-02  0.1337291E-01  0.2023650E-01    10.516  0.1213479E-03  0.2628914E-02  0.3629664E-02
   487.392  0.1685922E-02  0.1337414E-01  0.2025260E-01    10.516  0.1212722E-03  0.2630779E-02  0.3642152E-02
   487.396  0.1686085E-02  0.1337158E-01  0.2026913E-01    10.516  0.1212179E-03  0.2631598E-02  0.3655252E-02
   487.399  0.1686279E-02  0.1336957E-01  0.2028536E-01    10.516  0.1211864E-03  0.2633638E-02  0.3670437E-02
   487.403  0.1686503E-02  0.1336686E-01  0.2030034E-01    10.516  0.1211781E-03  0.2636192E-02  0.3686686E-02
   487.407  0.1686749E-02  0.1336421E-01  0.2031463E-01    10.516  0.1211934E-03  0.2639441E-02  0.3703652E-02
   487.411  0.1687012E-02  0.1336187E-01  0.2032756E-01    10.515  0.1212319E-03  0.2643344E-02  0.3721268E-02
   487.415  0.1687279E-02  0.1335934E-01  0.2033950E-01    10.515  0.1212882E-03  0.2647947E-02  0.3739647E-02
   487.418  0.1687537E-02  0.1335773E-01  0.2034824E-01    10.515  0.1213571E-03  0.2653066E-02  0.3755318E-02
   487.422  0.1687785E-02  0.1335623E-01  0.2035339E-01    10.515  0.1214314E-03  0.2657671E-02  0.3767983E-02
   487.426  0.1688022E-02  0.1335430E-01  0.2035675E-01    10.515  0.1215045E-03  0.2662092E-02  0.3777967E-02
   487.430  0.1688242E-02  0.1335262E-01  0.2035658E-01    10.515  0.1215744E-03  0.2665767E-02  0.3784829E-02
   487.434  0.1688440E-02  0.1334942E-01  0.2035470E-01    10.515  0.1216400E-03  0.2669478E-02  0.3788256E-02
   487.437  0.1688602E-02  0.1334649E-01  0.2034911E-01    10.515  0.1216941E-03  0.2673106E-02  0.3787402E-02
   487.441  0.1688713E-02  0.1334523E-01  0.2034019E-01    10.515  0.1217296E-03  0.2675125E-02  0.3782139E-02
   487.445  0.1688768E-02  0.1334455E-01  0.2032698E-01    10.515  0.1217454E-03  0.2676136E-02  0.3771355E-02
   487.449  0.1688767E-02  0.1334466E-01  0.2031095E-01    10.515  0.1217403E-03  0.2676722E-02  0.3756455E-02
   487.453  0.1688705E-02  0.1334661E-01  0.2029244E-01    10.514  0.1217077E-03  0.2674648E-02  0.3739838E-02
   487.457  0.1688542E-02  0.1334769E-01  0.2026744E-01    10.514  0.1215777E-03  0.2672735E-02  0.3718308E-02
   487.460  0.1688263E-02  0.1334810E-01  0.2023682E-01    10.514  0.1213427E-03  0.2671642E-02  0.3692484E-02
   487.464  0.1687873E-02  0.1334936E-01  0.2020036E-01    10.514  0.1210115E-03  0.2671855E-02  0.3662327E-02
   487.468  0.1687396E-02  0.1335076E-01  0.2016081E-01    10.514  0.1205949E-03  0.2673345E-02  0.3629966E-02
   487.472  0.1686859E-02  0.1335168E-01  0.2012148E-01    10.514  0.1201093E-03  0.2676206E-02  0.3597474E-02
   487.476  0.1686289E-02  0.1335158E-01  0.2008582E-01    10.514  0.1195731E-03  0.2680061E-02  0.3569133E-02
   487.479  0.1685687E-02  0.1335207E-01  0.2005272E-01    10.514  0.1190096E-03  0.2684554E-02  0.3545781E-02
   487.483  0.1685059E-02  0.1334970E-01  0.2002235E-01    10.514  0.1184440E-03  0.2690640E-02  0.3527713E-02
   487.487  0.1684418E-02  0.1335069E-01  0.1999891E-01    10.514  0.1178892E-03  0.2696213E-02  0.3515494E-02
   487.491  0.1683779E-02  0.1335836E-01  0.1998629E-01    10.514  0.1173598E-03  0.2700593E-02  0.3511180E-02
   487.495  0.1683156E-02  0.1336282E-01  0.1997602E-01    10.513  0.1168692E-03  0.2705645E-02  0.3510183E-02
   487.498  0.1682563E-02  0.1336574E-01  0.1996979E-01    10.513  0.1164288E-03  0.2712004E-02  0.3513678E-02
   487.502  0.1682014E-02  0.1336564E-01  0.1996583E-01    10.513  0.1160504E-03  0.2719395E-02  0.3519873E-02
   487.506  0.1681520E-02  0.1336349E-01  0.1996411E-01    10.513  0.1157440E-03  0.2726219E-02  0.3528620E-02
   487.510  0.1681093E-02  0.1335932E-01  0.1996735E-01    10.513  0.1155165E-03  0.2734268E-02  0.3538976E-02
   487.514  0.1680742E-02  0.1335253E-01  0.1997344E-01    10.513  0.1153740E-03  0.2742747E-02  0.3551295E-02
   487.518  0.1680475E-02  0.1334671E-01  0.1998607E-01    10.513  0.1153194E-03  0.2745089E-02  0.3570724E-02
   487.521  0.1680299E-02  0.1334078E-01  0.2000316E-01    10.513  0.1153546E-03  0.2742612E-02  0.3595060E-02
   487.525  0.1680217E-02  0.1333339E-01  0.2002311E-01    10.513  0.1154797E-03  0.2738799E-02  0.3620837E-02
   487.529  0.1680232E-02  0.1332559E-01  0.2004788E-01    10.513  0.1156917E-03  0.2735961E-02  0.3645486E-02
   487.533  0.1680342E-02  0.1331997E-01  0.2007819E-01    10.513  0.1159850E-03  0.2734774E-02  0.3667520E-02
   487.537  0.1680546E-02  0.1331184E-01  0.2010973E-01    10.512  0.1163523E-03  0.2732478E-02  0.3689843E-02
   487.540  0.1680837E-02  0.1330168E-01  0.2014098E-01    10.512  0.1167852E-03  0.2729482E-02  0.3712446E-02
   487.544  0.1681210E-02  0.1329015E-01  0.2017144E-01    10.512  0.1172734E-03  0.2725836E-02  0.3733897E-02
   487.548  0.1681655E-02  0.1327920E-01  0.2020121E-01    10.512  0.1178043E-03  0.2721234E-02  0.3754023E-02
   487.552  0.1682162E-02  0.1327267E-01  0.2023651E-01    10.512  0.1183657E-03  0.2714680E-02  0.3776749E-02
   487.556  0.1682719E-02  0.1326831E-01  0.2027237E-01    10.512  0.1189436E-03  0.2708118E-02  0.3798156E-02
   487.559  0.1683312E-02  0.1326544E-01  0.2030716E-01    10.512  0.1195249E-03  0.2703759E-02  0.3813803E-02
   487.563  0.1683925E-02  0.1326661E-01  0.2034173E-01    10.512  0.1200928E-03  0.2700759E-02  0.3824204E-02
   487.567  0.1684542E-02  0.1327098E-01  0.2037488E-01    10.512  0.1206344E-03  0.2700780E-02  0.3826552E-02
   487.571  0.1685145E-02  0.1327565E-01  0.2040176E-01    10.512  0.1211203E-03  0.2701144E-02  0.3824268E-02
   487.575  0.1685690E-02  0.1328043E-01  0.2041861E-01    10.512  0.1214818E-03  0.2701080E-02  0.3815884E-02
   487.578  0.1686161E-02  0.1328517E-01  0.2042665E-01    10.511  0.1217072E-03  0.2700246E-02  0.3800470E-02
   487.582  0.1686548E-02  0.1328933E-01  0.2042708E-01    10.511  0.1217897E-03  0.2698300E-02  0.3780694E-02
   487.586  0.1686845E-02  0.1329223E-01  0.2041910E-01    10.511  0.1217284E-03  0.2694395E-02  0.3757909E-02
   487.590  0.1687049E-02  0.1329601E-01  0.2040365E-01    10.511  0.1215261E-03  0.2692054E-02  0.3731723E-02
   487.594  0.1687154E-02  0.1329892E-01  0.2038113E-01    10.511  0.1211865E-03  0.2689578E-02  0.3703040E-02
   487.598  0.1687160E-02  0.1330079E-01  0.2035270E-01    10.511  0.1207175E-03  0.2686962E-02  0.3672989E-02
   487.601  0.1687064E-02  0.1330183E-01  0.2031925E-01    10.511  0.1201322E-03  0.2684444E-02  0.3641793E-02
   487.605  0.1686859E-02  0.1330188E-01  0.2027951E-01    10.511  0.1194811E-03  0.2682211E-02  0.3613224E-02
   487.609  0.1686606E-02  0.1330092E-01  0.2023922E-01    10.511  0.1188610E-03  0.2680206E-02  0.3592114E-02
   487.613  0.1686318E-02  0.1330659E-01  0.2020860E-01    10.511  0.1182995E-03  0.2677142E-02  0.3582579E-02
   487.617  0.1685988E-02  0.1331178E-01  0.2017856E-01    10.510  0.1177991E-03  0.2674311E-02  0.3577485E-02
   487.620  0.1685609E-02  0.1331565E-01  0.2014738E-01    10.510  0.1173553E-03  0.2672268E-02  0.3575782E-02
   487.624  0.1685194E-02  0.1331830E-01  0.2011543E-01    10.510  0.1169702E-03  0.2670712E-02  0.3576414E-02
   487.628  0.1684756E-02  0.1331779E-01  0.2008432E-01    10.510  0.1166495E-03  0.2669458E-02  0.3579178E-02
   487.632  0.1684306E-02  0.1331465E-01  0.2005358E-01    10.510  0.1164000E-03  0.2669257E-02  0.3583023E-02
   487.636  0.1683824E-02  0.1331726E-01  0.2002938E-01    10.510  0.1162185E-03  0.2667537E-02  0.3590454E-02
   487.639  0.1683316E-02  0.1332572E-01  0.2001183E-01    10.510  0.1160888E-03  0.2663593E-02  0.3600491E-02
   487.643  0.1682802E-02  0.1333652E-01  0.1999948E-01    10.510  0.1160052E-03  0.2655538E-02  0.3612600E-02
   487.647  0.1682293E-02  0.1334975E-01  0.1999290E-01    10.510  0.1159688E-03  0.2643748E-02  0.3626436E-02
   487.651  0.1681798E-02  0.1336348E-01  0.1998985E-01    10.510  0.1159811E-03  0.2632412E-02  0.3640329E-02
   487.655  0.1681329E-02  0.1337485E-01  0.1998992E-01    10.510  0.1160416E-03  0.2622011E-02  0.3652705E-02
   487.659  0.1680894E-02  0.1338430E-01  0.1999286E-01    10.509  0.1161472E-03  0.2612755E-02  0.3665056E-02
   487.662  0.1680500E-02  0.1339187E-01  0.1999832E-01    10.509  0.1162935E-03  0.2604158E-02  0.3676280E-02
   487.666  0.1680155E-02  0.1339989E-01  0.2000843E-01    10.509  0.1164774E-03  0.2598109E-02  0.3684867E-02
   487.670  0.1679866E-02  0.1340477E-01  0.2002043E-01    10.509  0.1166948E-03  0.2594425E-02  0.3692198E-02
   487.674  0.1679637E-02  0.1341062E-01  0.2003786E-01    10.509  0.1169400E-03  0.2591195E-02  0.3702671E-02
   487.678  0.1679473E-02  0.1341597E-01  0.2005862E-01    10.509  0.1172073E-03  0.2589293E-02  0.3715517E-02
   487.681  0.1679376E-02  0.1341766E-01  0.2007907E-01    10.509  0.1174891E-03  0.2589267E-02  0.3727368E-02
   487.685  0.1679347E-02  0.1341552E-01  0.2010080E-01    10.509  0.1177781E-03  0.2590789E-02  0.3739280E-02
   487.689  0.1679385E-02  0.1340953E-01  0.2012234E-01    10.509  0.1180655E-03  0.2594931E-02  0.3750330E-02
   487.693  0.1679487E-02  0.1340033E-01  0.2014249E-01    10.509  0.1183437E-03  0.2600846E-02  0.3760813E-02
   487.697  0.1679651E-02  0.1338858E-01  0.2016121E-01    10.508  0.1186042E-03  0.2609056E-02  0.3770588E-02
   487.700  0.1679871E-02  0.1337430E-01  0.2017820E-01    10.508  0.1188387E-03  0.2618597E-02  0.3778965E-02
   487.704  0.1680141E-02  0.1335758E-01  0.2019454E-01    10.508  0.1190398E-03  0.2630507E-02  0.3787707E-02
   487.708  0.1680455E-02  0.1334109E-01  0.2020968E-01    10.508  0.1192008E-03  0.2645520E-02  0.3793744E-02
   487.712  0.1680800E-02  0.1332478E-01  0.2022427E-01    10.508  0.1193090E-03  0.2658117E-02  0.3801024E-02
   487.716  0.1681152E-02  0.1331151E-01  0.2023776E-01    10.508  0.1193351E-03  0.2667425E-02  0.3811645E-02
   487.719  0.1681503E-02  0.1329891E-01  0.2024948E-01    10.508  0.1192766E-03  0.2676946E-02  0.3822941E-02
   487.723  0.1681859E-02  0.1329075E-01  0.2026358E-01    10.508  0.1191581E-03  0.2685335E-02  0.3836779E-02
   487.727  0.1682245E-02  0.1329047E-01  0.2028643E-01    10.508  0.1190395E-03  0.2692356E-02  0.3854180E-02
   487.731  0.1682656E-02  0.1328920E-01  0.2030950E-01    10.508  0.1189248E-03  0.2700060E-02  0.3872385E-02
   487.735  0.1683083E-02  0.1329064E-01  0.2033290E-01    10.508  0.1188163E-03  0.2707701E-02  0.3892605E-02
   487.739  0.1683515E-02  0.1329308E-01  0.2035515E-01    10.507  0.1187176E-03  0.2714201E-02  0.3913264E-02
   487.742  0.1683944E-02  0.1330032E-01  0.2038016E-01    10.507  0.1186309E-03  0.2713060E-02  0.3941328E-02
   487.746  0.1684359E-02  0.1330797E-01  0.2040355E-01    10.507  0.1185589E-03  0.2711963E-02  0.3968185E-02
   487.750  0.1684752E-02  0.1331469E-01  0.2042124E-01    10.507  0.1185042E-03  0.2711633E-02  0.3992803E-02
   487.754  0.1685112E-02  0.1332082E-01  0.2043460E-01    10.507  0.1184704E-03  0.2711283E-02  0.4014828E-02
   487.758  0.1685432E-02  0.1332714E-01  0.2044437E-01    10.507  0.1184587E-03  0.2711006E-02  0.4034697E-02
   487.761  0.1685706E-02  0.1333276E-01  0.2044965E-01    10.507  0.1184646E-03  0.2711549E-02  0.4051293E-02
   487.765  0.1685944E-02  0.1333797E-01  0.2045126E-01    10.507  0.1184609E-03  0.2711730E-02  0.4062103E-02
   487.769  0.1686148E-02  0.1334174E-01  0.2044933E-01    10.507  0.1184470E-03  0.2712778E-02  0.4068104E-02
   487.773  0.1686320E-02  0.1334434E-01  0.2044509E-01    10.507  0.1184392E-03  0.2714137E-02  0.4070030E-02
   487.777  0.1686460E-02  0.1334552E-01  0.2043708E-01    10.507  0.1184393E-03  0.2716042E-02  0.4066769E-02
   487.780  0.1686555E-02  0.1334630E-01  0.2042623E-01    10.506  0.1184571E-03  0.2718611E-02  0.4059571E-02
   487.784  0.1686609E-02  0.1334597E-01  0.2041159E-01    10.506  0.1184973E-03  0.2721423E-02  0.4052287E-02
   487.788  0.1686630E-02  0.1334496E-01  0.2039541E-01    10.506  0.1185638E-03  0.2723885E-02  0.4044458E-02
   487.792  0.1686618E-02  0.1334326E-01  0.2037701E-01    10.506  0.1186552E-03  0.2726565E-02  0.4036043E-02
   487.796  0.1686593E-02  0.1334096E-01  0.2036023E-01    10.506  0.1187722E-03  0.2728801E-02  0.4029101E-02
   487.799  0.1686557E-02  0.1333853E-01  0.2034452E-01    10.506  0.1189134E-03  0.2730123E-02  0.4020988E-02
   487.803  0.1686513E-02  0.1333542E-01  0.2033000E-01    10.506  0.1190767E-03  0.2731916E-02  0.4014153E-02
   487.807  0.1686477E-02  0.1333196E-01  0.2031846E-01    10.506  0.1192652E-03  0.2733762E-02  0.4009993E-02
   487.811  0.1686453E-02  0.1332815E-01  0.2030942E-01    10.506  0.1194785E-03  0.2735822E-02  0.4007847E-02
   487.815  0.1686438E-02  0.1332378E-01  0.2030102E-01    10.506  0.1197110E-03  0.2738272E-02  0.4005606E-02
   487.818  0.1686422E-02  0.1332017E-01  0.2029371E-01    10.505  0.1199517E-03  0.2741942E-02  0.4001018E-02
   487.822  0.1686405E-02  0.1331674E-01  0.2028685E-01    10.505  0.1201957E-03  0.2745175E-02  0.3995048E-02
   487.826  0.1686388E-02  0.1331377E-01  0.2028023E-01    10.505  0.1204370E-03  0.2749006E-02  0.3987506E-02
   487.830  0.1686368E-02  0.1331071E-01  0.2027445E-01    10.505  0.1206693E-03  0.2752420E-02  0.3979149E-02
   487.834  0.1686347E-02  0.1330771E-01  0.2026833E-01    10.505  0.1208867E-03  0.2756254E-02  0.3969512E-02
   487.837  0.1686323E-02  0.1330469E-01  0.2026239E-01    10.505  0.1210840E-03  0.2759546E-02  0.3958779E-02
   487.841  0.1686296E-02  0.1330155E-01  0.2025620E-01    10.505  0.1212567E-03  0.2762934E-02  0.3945449E-02
   487.845  0.1686266E-02  0.1329818E-01  0.2025008E-01    10.505  0.1213994E-03  0.2765686E-02  0.3932332E-02
   487.849  0.1686229E-02  0.1329583E-01  0.2024563E-01    10.505  0.1215153E-03  0.2768893E-02  0.3916987E-02
   487.853  0.1686175E-02  0.1329511E-01  0.2024218E-01    10.505  0.1216083E-03  0.2772345E-02  0.3903284E-02
   487.857  0.1686099E-02  0.1329529E-01  0.2023785E-01    10.504  0.1216751E-03  0.2777006E-02  0.3886144E-02
   487.860  0.1686000E-02  0.1329694E-01  0.2023227E-01    10.504  0.1217116E-03  0.2782890E-02  0.3867874E-02
   487.864  0.1685881E-02  0.1329687E-01  0.2022718E-01    10.504  0.1217239E-03  0.2786793E-02  0.3848601E-02
   487.868  0.1685762E-02  0.1329906E-01  0.2022188E-01    10.504  0.1217354E-03  0.2791885E-02  0.3831011E-02
   487.872  0.1685643E-02  0.1330141E-01  0.2021877E-01    10.504  0.1217467E-03  0.2797215E-02  0.3815505E-02
   487.876  0.1685527E-02  0.1330389E-01  0.2021739E-01    10.504  0.1217576E-03  0.2801998E-02  0.3801753E-02
   487.879  0.1685417E-02  0.1330612E-01  0.2021663E-01    10.504  0.1217670E-03  0.2806749E-02  0.3789515E-02
   487.883  0.1685309E-02  0.1330838E-01  0.2021614E-01    10.504  0.1217794E-03  0.2811104E-02  0.3779695E-02
   487.887  0.1685182E-02  0.1331048E-01  0.2021406E-01    10.504  0.1218184E-03  0.2814822E-02  0.3776454E-02
   487.891  0.1685040E-02  0.1331357E-01  0.2021149E-01    10.504  0.1218841E-03  0.2820628E-02  0.3777819E-02
   487.895  0.1684882E-02  0.1331720E-01  0.2020906E-01    10.503  0.1219732E-03  0.2828686E-02  0.3781623E-02
   487.898  0.1684708E-02  0.1331975E-01  0.2020555E-01    10.503  0.1220779E-03  0.2838710E-02  0.3788377E-02
   487.902  0.1684521E-02  0.1332366E-01  0.2020118E-01    10.503  0.1221938E-03  0.2845886E-02  0.3798902E-02
   487.906  0.1684325E-02  0.1332708E-01  0.2019596E-01    10.503  0.1223181E-03  0.2853061E-02  0.3811385E-02
   487.910  0.1684126E-02  0.1332967E-01  0.2019117E-01    10.503  0.1224471E-03  0.2859946E-02  0.3825840E-02
   487.914  0.1683928E-02  0.1333136E-01  0.2018546E-01    10.503  0.1225775E-03  0.2865969E-02  0.3841716E-02
   487.917  0.1683740E-02  0.1333249E-01  0.2018034E-01    10.503  0.1227125E-03  0.2873374E-02  0.3859851E-02
   487.921  0.1683566E-02  0.1333160E-01  0.2017484E-01    10.503  0.1228500E-03  0.2875646E-02  0.3880988E-02
   487.925  0.1683404E-02  0.1333029E-01  0.2016857E-01    10.503  0.1229895E-03  0.2876028E-02  0.3900171E-02
   487.929  0.1683248E-02  0.1332719E-01  0.2016263E-01    10.503  0.1231125E-03  0.2875226E-02  0.3920937E-02
   487.933  0.1683091E-02  0.1332238E-01  0.2015531E-01    10.503  0.1232018E-03  0.2872356E-02  0.3942549E-02
   487.936  0.1682906E-02  0.1331882E-01  0.2014571E-01    10.502  0.1232037E-03  0.2867649E-02  0.3964205E-02
   487.940  0.1682693E-02  0.1331475E-01  0.2013262E-01    10.502  0.1231123E-03  0.2860508E-02  0.3983815E-02
   487.944  0.1682466E-02  0.1330986E-01  0.2011784E-01    10.502  0.1229211E-03  0.2851541E-02  0.4000337E-02
   487.948  0.1682231E-02  0.1330461E-01  0.2010182E-01    10.502  0.1226327E-03  0.2840750E-02  0.4013457E-02
   487.952  0.1681995E-02  0.1329839E-01  0.2008766E-01    10.502  0.1222551E-03  0.2829002E-02  0.4024853E-02
   487.956  0.1681763E-02  0.1329190E-01  0.2007522E-01    10.502  0.1217974E-03  0.2815770E-02  0.4032345E-02
   487.959  0.1681539E-02  0.1329337E-01  0.2006977E-01    10.502  0.1212706E-03  0.2811485E-02  0.4028315E-02
   487.963  0.1681317E-02  0.1329632E-01  0.2006542E-01    10.502  0.1206820E-03  0.2808033E-02  0.4019276E-02
   487.967  0.1681103E-02  0.1329915E-01  0.2006348E-01    10.502  0.1200455E-03  0.2803949E-02  0.4006951E-02
   487.971  0.1680902E-02  0.1330263E-01  0.2006462E-01    10.502  0.1193747E-03  0.2800155E-02  0.3992052E-02
   487.975  0.1680717E-02  0.1330683E-01  0.2006870E-01    10.501  0.1186848E-03  0.2796910E-02  0.3974687E-02
   487.978  0.1680550E-02  0.1331013E-01  0.2007372E-01    10.501  0.1179825E-03  0.2793549E-02  0.3954949E-02
   487.982  0.1680403E-02  0.1331244E-01  0.2007994E-01    10.501  0.1172846E-03  0.2791306E-02  0.3934996E-02
   487.986  0.1680282E-02  0.1331468E-01  0.2008729E-01    10.501  0.1166218E-03  0.2790696E-02  0.3918200E-02
   487.990  0.1680184E-02  0.1331618E-01  0.2009349E-01    10.501  0.1160202E-03  0.2791928E-02  0.3902888E-02
   487.994  0.1680110E-02  0.1331689E-01  0.2010325E-01    10.501  0.1154933E-03  0.2795413E-02  0.3891598E-02
   487.997  0.1680062E-02  0.1331758E-01  0.2011322E-01    10.501  0.1150521E-03  0.2800892E-02  0.3882063E-02
   488.001  0.1680042E-02  0.1331957E-01  0.2012602E-01    10.501  0.1147071E-03  0.2808678E-02  0.3875821E-02
   488.005  0.1680051E-02  0.1332082E-01  0.2013904E-01    10.501  0.1144640E-03  0.2818191E-02  0.3872486E-02
   488.009  0.1680092E-02  0.1331830E-01  0.2015147E-01    10.501  0.1143230E-03  0.2828179E-02  0.3872731E-02
   488.013  0.1680168E-02  0.1332024E-01  0.2016738E-01    10.500  0.1142823E-03  0.2829054E-02  0.3885405E-02
   488.016  0.1680280E-02  0.1332024E-01  0.2018477E-01    10.500  0.1143382E-03  0.2829956E-02  0.3901426E-02
   488.020  0.1680426E-02  0.1332241E-01  0.2020589E-01    10.500  0.1144874E-03  0.2835593E-02  0.3917106E-02
   488.024  0.1680604E-02  0.1332427E-01  0.2022675E-01    10.500  0.1147281E-03  0.2843078E-02  0.3933020E-02
   488.028  0.1680813E-02  0.1332393E-01  0.2024600E-01    10.500  0.1150571E-03  0.2850086E-02  0.3952556E-02
   488.032  0.1681048E-02  0.1332239E-01  0.2026494E-01    10.500  0.1154619E-03  0.2856509E-02  0.3976156E-02
   488.035  0.1681300E-02  0.1331898E-01  0.2028136E-01    10.500  0.1159324E-03  0.2862221E-02  0.4001052E-02
   488.039  0.1681564E-02  0.1331397E-01  0.2029459E-01    10.500  0.1164565E-03  0.2866971E-02  0.4029575E-02
   488.043  0.1681832E-02  0.1330641E-01  0.2030410E-01    10.500  0.1170215E-03  0.2870545E-02  0.4059989E-02
   488.047  0.1682103E-02  0.1329851E-01  0.2031157E-01    10.500  0.1176066E-03  0.2874015E-02  0.4090443E-02
   488.051  0.1682396E-02  0.1328953E-01  0.2031895E-01    10.499  0.1181790E-03  0.2876048E-02  0.4117432E-02
   488.054  0.1682704E-02  0.1327945E-01  0.2032537E-01    10.499  0.1187240E-03  0.2877702E-02  0.4140844E-02
   488.058  0.1683018E-02  0.1327211E-01  0.2033266E-01    10.499  0.1192284E-03  0.2883999E-02  0.4157014E-02
   488.062  0.1683321E-02  0.1326560E-01  0.2033834E-01    10.499  0.1196918E-03  0.2892350E-02  0.4168160E-02
   488.066  0.1683594E-02  0.1325912E-01  0.2034017E-01    10.499  0.1201122E-03  0.2900713E-02  0.4176106E-02
   488.070  0.1683831E-02  0.1325322E-01  0.2033895E-01    10.499  0.1204804E-03  0.2909035E-02  0.4181059E-02
   488.073  0.1684026E-02  0.1324736E-01  0.2033500E-01    10.499  0.1207868E-03  0.2917090E-02  0.4184613E-02
   488.077  0.1684175E-02  0.1324321E-01  0.2032808E-01    10.499  0.1210240E-03  0.2924694E-02  0.4185601E-02
   488.081  0.1684285E-02  0.1324153E-01  0.2032093E-01    10.499  0.1212021E-03  0.2931651E-02  0.4186282E-02
   488.085  0.1684365E-02  0.1323975E-01  0.2031270E-01    10.499  0.1213266E-03  0.2938162E-02  0.4185033E-02
   488.089  0.1684444E-02  0.1323723E-01  0.2030527E-01    10.498  0.1214464E-03  0.2944269E-02  0.4184806E-02
   488.092  0.1684526E-02  0.1323383E-01  0.2029770E-01    10.498  0.1215670E-03  0.2949471E-02  0.4183838E-02
   488.096  0.1684609E-02  0.1322914E-01  0.2029095E-01    10.498  0.1216856E-03  0.2954674E-02  0.4182398E-02
   488.100  0.1684690E-02  0.1322549E-01  0.2028525E-01    10.498  0.1217988E-03  0.2960040E-02  0.4176356E-02
   488.104  0.1684763E-02  0.1322404E-01  0.2027928E-01    10.498  0.1218951E-03  0.2968335E-02  0.4169379E-02
   488.108  0.1684807E-02  0.1322204E-01  0.2027279E-01    10.498  0.1219414E-03  0.2976424E-02  0.4162303E-02
   488.112  0.1684820E-02  0.1322012E-01  0.2026214E-01    10.498  0.1219340E-03  0.2983391E-02  0.4151593E-02
   488.115  0.1684796E-02  0.1321837E-01  0.2024682E-01    10.498  0.1218628E-03  0.2989186E-02  0.4141743E-02
   488.119  0.1684713E-02  0.1321721E-01  0.2022951E-01    10.498  0.1216927E-03  0.2994312E-02  0.4130010E-02
   488.123  0.1684573E-02  0.1321821E-01  0.2020892E-01    10.498  0.1214259E-03  0.2997755E-02  0.4116685E-02
   488.127  0.1684378E-02  0.1321952E-01  0.2018821E-01    10.497  0.1210696E-03  0.3000512E-02  0.4103606E-02
   488.131  0.1684147E-02  0.1321993E-01  0.2016410E-01    10.497  0.1206439E-03  0.3002692E-02  0.4091930E-02
   488.134  0.1683892E-02  0.1322403E-01  0.2014377E-01    10.497  0.1201633E-03  0.3005573E-02  0.4078387E-02
   488.138  0.1683618E-02  0.1322852E-01  0.2012631E-01    10.497  0.1196383E-03  0.3008387E-02  0.4065539E-02
   488.142  0.1683333E-02  0.1323247E-01  0.2011019E-01    10.497  0.1190824E-03  0.3011072E-02  0.4056241E-02
   488.146  0.1683043E-02  0.1323518E-01  0.2009492E-01    10.497  0.1185090E-03  0.3013331E-02  0.4048365E-02
   488.150  0.1682763E-02  0.1323548E-01  0.2008155E-01    10.497  0.1179224E-03  0.3015011E-02  0.4042397E-02
   488.153  0.1682508E-02  0.1323537E-01  0.2007148E-01    10.497  0.1173267E-03  0.3017719E-02  0.4036705E-02
   488.157  0.1682283E-02  0.1323487E-01  0.2006383E-01    10.497  0.1167359E-03  0.3020165E-02  0.4031477E-02
   488.161  0.1682090E-02  0.1323060E-01  0.2005785E-01    10.497  0.1161564E-03  0.3023362E-02  0.4025265E-02
   488.165  0.1681922E-02  0.1322387E-01  0.2005318E-01    10.496  0.1155843E-03  0.3025336E-02  0.4019035E-02
   488.169  0.1681782E-02  0.1321756E-01  0.2004981E-01    10.496  0.1150326E-03  0.3027577E-02  0.4012440E-02
   488.172  0.1681673E-02  0.1320843E-01  0.2004732E-01    10.496  0.1145131E-03  0.3030680E-02  0.4006031E-02
   488.176  0.1681598E-02  0.1320231E-01  0.2004717E-01    10.496  0.1140398E-03  0.3033695E-02  0.3998322E-02
   488.180  0.1681557E-02  0.1320136E-01  0.2005192E-01    10.496  0.1136218E-03  0.3036170E-02  0.3996015E-02
   488.184  0.1681556E-02  0.1319959E-01  0.2005844E-01    10.496  0.1132729E-03  0.3038370E-02  0.3995193E-02
   488.188  0.1681593E-02  0.1319690E-01  0.2006731E-01    10.496  0.1130021E-03  0.3040787E-02  0.3996178E-02
   488.191  0.1681667E-02  0.1319453E-01  0.2007502E-01    10.496  0.1128146E-03  0.3043045E-02  0.3998550E-02
   488.195  0.1681770E-02  0.1319119E-01  0.2008361E-01    10.496  0.1127139E-03  0.3045815E-02  0.4001534E-02
   488.199  0.1681900E-02  0.1318698E-01  0.2009085E-01    10.496  0.1127015E-03  0.3048361E-02  0.4005650E-02
   488.203  0.1682055E-02  0.1318151E-01  0.2009762E-01    10.495  0.1127773E-03  0.3050956E-02  0.4011203E-02
   488.207  0.1682229E-02  0.1317577E-01  0.2010198E-01    10.495  0.1129400E-03  0.3053548E-02  0.4017234E-02
   488.210  0.1682418E-02  0.1316923E-01  0.2010491E-01    10.495  0.1131851E-03  0.3056467E-02  0.4024231E-02
   488.214  0.1682617E-02  0.1316181E-01  0.2010583E-01    10.495  0.1135060E-03  0.3059217E-02  0.4032124E-02
   488.218  0.1682821E-02  0.1315367E-01  0.2010543E-01    10.495  0.1138944E-03  0.3062021E-02  0.4040066E-02
   488.222  0.1683036E-02  0.1314495E-01  0.2010336E-01    10.495  0.1143271E-03  0.3065290E-02  0.4047652E-02
   488.226  0.1683259E-02  0.1313834E-01  0.2010219E-01    10.495  0.1147903E-03  0.3068895E-02  0.4053806E-02
   488.229  0.1683484E-02  0.1313262E-01  0.2010084E-01    10.495  0.1152718E-03  0.3072672E-02  0.4058812E-02
   488.233  0.1683703E-02  0.1313569E-01  0.2010596E-01    10.495  0.1157602E-03  0.3075408E-02  0.4067249E-02
   488.237  0.1683913E-02  0.1313819E-01  0.2011056E-01    10.495  0.1162424E-03  0.3076739E-02  0.4074979E-02
   488.241  0.1684106E-02  0.1313968E-01  0.2011087E-01    10.494  0.1167068E-03  0.3077744E-02  0.4079839E-02
   488.245  0.1684278E-02  0.1313916E-01  0.2010896E-01    10.494  0.1171403E-03  0.3078770E-02  0.4083448E-02
   488.248  0.1684424E-02  0.1313891E-01  0.2010467E-01    10.494  0.1175325E-03  0.3079458E-02  0.4085265E-02
   488.252  0.1684540E-02  0.1313970E-01  0.2009885E-01    10.494  0.1178732E-03  0.3081176E-02  0.4083300E-02
   488.256  0.1684626E-02  0.1314098E-01  0.2009127E-01    10.494  0.1181602E-03  0.3083135E-02  0.4078996E-02
   488.260  0.1684700E-02  0.1314239E-01  0.2008536E-01    10.494  0.1184176E-03  0.3085781E-02  0.4072021E-02
   488.264  0.1684761E-02  0.1314497E-01  0.2007776E-01    10.494  0.1186419E-03  0.3088793E-02  0.4064046E-02
   488.267  0.1684811E-02  0.1314687E-01  0.2007149E-01    10.494  0.1188346E-03  0.3092228E-02  0.4056208E-02
   488.271  0.1684872E-02  0.1314868E-01  0.2006679E-01    10.494  0.1190281E-03  0.3095483E-02  0.4049269E-02
   488.275  0.1684942E-02  0.1315019E-01  0.2006405E-01    10.494  0.1192202E-03  0.3098974E-02  0.4042946E-02
   488.279  0.1685020E-02  0.1315152E-01  0.2006263E-01    10.493  0.1194057E-03  0.3102129E-02  0.4037148E-02
   488.283  0.1685103E-02  0.1315112E-01  0.2006116E-01    10.493  0.1195796E-03  0.3105273E-02  0.4030247E-02
   488.286  0.1685186E-02  0.1315235E-01  0.2006074E-01    10.493  0.1197375E-03  0.3107670E-02  0.4024032E-02
   488.290  0.1685268E-02  0.1315463E-01  0.2006028E-01    10.493  0.1198746E-03  0.3111497E-02  0.4017674E-02
   488.294  0.1685345E-02  0.1315531E-01  0.2005944E-01    10.493  0.1199855E-03  0.3112649E-02  0.4010889E-02
   488.298  0.1685402E-02  0.1315594E-01  0.2005805E-01    10.493  0.1200485E-03  0.3114134E-02  0.4003736E-02
   488.302  0.1685431E-02  0.1315532E-01  0.2005441E-01    10.493  0.1200540E-03  0.3115538E-02  0.3994207E-02
   488.305  0.1685402E-02  0.1315538E-01  0.2004523E-01    10.493  0.1199908E-03  0.3117055E-02  0.3977466E-02
   488.309  0.1685317E-02  0.1315616E-01  0.2003257E-01    10.493  0.1198590E-03  0.3118798E-02  0.3956838E-02
   488.313  0.1685179E-02  0.1315617E-01  0.2001638E-01    10.493  0.1196678E-03  0.3120578E-02  0.3932856E-02
   488.317  0.1685003E-02  0.1315581E-01  0.1999914E-01    10.492  0.1194410E-03  0.3122370E-02  0.3907184E-02
   488.321  0.1684793E-02  0.1315534E-01  0.1997963E-01    10.492  0.1191842E-03  0.3124461E-02  0.3878981E-02
   488.325  0.1684555E-02  0.1315450E-01  0.1996000E-01    10.492  0.1189039E-03  0.3126440E-02  0.3851117E-02
   488.328  0.1684292E-02  0.1315411E-01  0.1994102E-01    10.492  0.1186067E-03  0.3128343E-02  0.3822446E-02
   488.332  0.1684010E-02  0.1315245E-01  0.1992258E-01    10.492  0.1182994E-03  0.3130252E-02  0.3794433E-02
   488.336  0.1683715E-02  0.1315109E-01  0.1990575E-01    10.492  0.1179893E-03  0.3132066E-02  0.3767875E-02
   488.340  0.1683414E-02  0.1315211E-01  0.1989231E-01    10.492  0.1176830E-03  0.3130794E-02  0.3746669E-02
   488.344  0.1683111E-02  0.1315609E-01  0.1988362E-01    10.492  0.1173879E-03  0.3124281E-02  0.3733365E-02
   488.347  0.1682810E-02  0.1315915E-01  0.1987678E-01    10.492  0.1171089E-03  0.3118987E-02  0.3722091E-02
   488.351  0.1682519E-02  0.1316153E-01  0.1987105E-01    10.492  0.1168534E-03  0.3115132E-02  0.3713709E-02
   488.355  0.1682247E-02  0.1316290E-01  0.1986773E-01    10.491  0.1166266E-03  0.3112934E-02  0.3707904E-02
   488.359  0.1681995E-02  0.1316366E-01  0.1986583E-01    10.491  0.1164325E-03  0.3111876E-02  0.3704721E-02
   488.363  0.1681769E-02  0.1316324E-01  0.1986502E-01    10.491  0.1162756E-03  0.3112456E-02  0.3703753E-02
   488.366  0.1681569E-02  0.1316242E-01  0.1986470E-01    10.491  0.1161561E-03  0.3113665E-02  0.3705042E-02
   488.370  0.1681372E-02  0.1316234E-01  0.1986552E-01    10.491  0.1160674E-03  0.3114342E-02  0.3706747E-02
   488.374  0.1681177E-02  0.1316265E-01  0.1986488E-01    10.491  0.1160097E-03  0.3114816E-02  0.3707323E-02
   488.378  0.1680991E-02  0.1316310E-01  0.1986459E-01    10.491  0.1159812E-03  0.3115451E-02  0.3707883E-02
   488.382  0.1680820E-02  0.1316328E-01  0.1986391E-01    10.491  0.1159775E-03  0.3116621E-02  0.3707949E-02
   488.385  0.1680667E-02  0.1316347E-01  0.1986383E-01    10.491  0.1159994E-03  0.3117707E-02  0.3707697E-02
   488.389  0.1680535E-02  0.1316407E-01  0.1986451E-01    10.491  0.1160450E-03  0.3118794E-02  0.3709157E-02
   488.393  0.1680425E-02  0.1316849E-01  0.1987006E-01    10.490  0.1161129E-03  0.3112723E-02  0.3718129E-02
   488.397  0.1680340E-02  0.1317247E-01  0.1987641E-01    10.490  0.1162002E-03  0.3108204E-02  0.3728006E-02
   488.401  0.1680280E-02  0.1317609E-01  0.1988299E-01    10.490  0.1163053E-03  0.3104371E-02  0.3739773E-02
   488.404  0.1680246E-02  0.1317897E-01  0.1988938E-01    10.490  0.1164238E-03  0.3102082E-02  0.3752182E-02
   488.408  0.1680238E-02  0.1318109E-01  0.1989631E-01    10.490  0.1165524E-03  0.3101239E-02  0.3765374E-02
   488.412  0.1680256E-02  0.1318201E-01  0.1990427E-01    10.490  0.1166874E-03  0.3102246E-02  0.3778146E-02
   488.416  0.1680289E-02  0.1318176E-01  0.1991006E-01    10.490  0.1168341E-03  0.3104978E-02  0.3790884E-02
   488.420  0.1680335E-02  0.1318117E-01  0.1991533E-01    10.490  0.1169911E-03  0.3110454E-02  0.3803508E-02
   488.423  0.1680390E-02  0.1317936E-01  0.1991857E-01    10.490  0.1171551E-03  0.3117638E-02  0.3815123E-02
   488.427  0.1680449E-02  0.1317671E-01  0.1991975E-01    10.490  0.1173272E-03  0.3127178E-02  0.3827629E-02
   488.431  0.1680507E-02  0.1317258E-01  0.1991951E-01    10.489  0.1175057E-03  0.3138594E-02  0.3840394E-02
   488.435  0.1680559E-02  0.1316670E-01  0.1991704E-01    10.489  0.1176908E-03  0.3151630E-02  0.3852060E-02
   488.439  0.1680602E-02  0.1315958E-01  0.1991201E-01    10.489  0.1178790E-03  0.3166459E-02  0.3864262E-02
   488.442  0.1680638E-02  0.1315169E-01  0.1990331E-01    10.489  0.1180661E-03  0.3182981E-02  0.3875165E-02
   488.446  0.1680644E-02  0.1314130E-01  0.1988960E-01    10.489  0.1182435E-03  0.3200943E-02  0.3879959E-02
   488.450  0.1680619E-02  0.1312978E-01  0.1987222E-01    10.489  0.1184217E-03  0.3219456E-02  0.3878542E-02
   488.454  0.1680567E-02  0.1312871E-01  0.1986358E-01    10.489  0.1186014E-03  0.3219612E-02  0.3889291E-02
   488.458  0.1680488E-02  0.1312680E-01  0.1985357E-01    10.489  0.1187787E-03  0.3219909E-02  0.3895690E-02
   488.461  0.1680369E-02  0.1312603E-01  0.1984249E-01    10.489  0.1189654E-03  0.3220408E-02  0.3898250E-02
   488.465  0.1680200E-02  0.1312548E-01  0.1982613E-01    10.489  0.1191692E-03  0.3222019E-02  0.3900307E-02
   488.469  0.1679974E-02  0.1312582E-01  0.1980600E-01    10.488  0.1193983E-03  0.3223627E-02  0.3903277E-02
   488.473  0.1679711E-02  0.1312690E-01  0.1978604E-01    10.488  0.1196651E-03  0.3225614E-02  0.3910875E-02
   488.477  0.1679426E-02  0.1312836E-01  0.1976670E-01    10.488  0.1199658E-03  0.3228019E-02  0.3922167E-02
   488.480  0.1679125E-02  0.1313341E-01  0.1975109E-01    10.488  0.1202947E-03  0.3233421E-02  0.3935250E-02
   488.484  0.1678814E-02  0.1313904E-01  0.1973732E-01    10.488  0.1206434E-03  0.3239418E-02  0.3949559E-02
   488.488  0.1678500E-02  0.1314455E-01  0.1972489E-01    10.488  0.1210044E-03  0.3245114E-02  0.3967277E-02
   488.492  0.1678190E-02  0.1315260E-01  0.1971799E-01    10.488  0.1213692E-03  0.3245249E-02  0.3990167E-02
   488.496  0.1677889E-02  0.1316641E-01  0.1971899E-01    10.488  0.1217302E-03  0.3246025E-02  0.4010961E-02
   488.499  0.1677605E-02  0.1317844E-01  0.1972092E-01    10.488  0.1220784E-03  0.3248013E-02  0.4029190E-02
   488.503  0.1677343E-02  0.1318887E-01  0.1972318E-01    10.488  0.1224069E-03  0.3250310E-02  0.4044758E-02
   488.507  0.1677111E-02  0.1320201E-01  0.1973068E-01    10.487  0.1227076E-03  0.3259812E-02  0.4051139E-02
   488.511  0.1676914E-02  0.1321348E-01  0.1974161E-01    10.487  0.1229747E-03  0.3273239E-02  0.4051558E-02
   488.515  0.1676756E-02  0.1322178E-01  0.1975041E-01    10.487  0.1232018E-03  0.3284582E-02  0.4049193E-02
   488.518  0.1676644E-02  0.1322795E-01  0.1976023E-01    10.487  0.1233843E-03  0.3294276E-02  0.4045011E-02
   488.522  0.1676579E-02  0.1323141E-01  0.1976901E-01    10.487  0.1235181E-03  0.3303592E-02  0.4036785E-02
   488.526  0.1676563E-02  0.1323224E-01  0.1977671E-01    10.487  0.1235997E-03  0.3311543E-02  0.4026805E-02
   488.530  0.1676596E-02  0.1322994E-01  0.1978298E-01    10.487  0.1236273E-03  0.3317885E-02  0.4014654E-02
   488.534  0.1676676E-02  0.1322449E-01  0.1978885E-01    10.487  0.1236002E-03  0.3322569E-02  0.4001036E-02
   488.537  0.1676824E-02  0.1321659E-01  0.1979424E-01    10.487  0.1235255E-03  0.3325478E-02  0.3989563E-02
   488.541  0.1677049E-02  0.1320695E-01  0.1980062E-01    10.486  0.1234106E-03  0.3326427E-02  0.3982899E-02
   488.545  0.1677347E-02  0.1319533E-01  0.1980907E-01    10.486  0.1232576E-03  0.3326041E-02  0.3980695E-02
   488.549  0.1677710E-02  0.1318491E-01  0.1982012E-01    10.486  0.1230698E-03  0.3328203E-02  0.3976459E-02
   488.553  0.1678131E-02  0.1317641E-01  0.1983240E-01    10.486  0.1228522E-03  0.3330068E-02  0.3973254E-02
   488.556  0.1678600E-02  0.1317058E-01  0.1984831E-01    10.486  0.1226093E-03  0.3325766E-02  0.3976917E-02
   488.560  0.1679107E-02  0.1316408E-01  0.1986197E-01    10.486  0.1223467E-03  0.3321045E-02  0.3982011E-02
   488.564  0.1679641E-02  0.1315714E-01  0.1987461E-01    10.486  0.1220712E-03  0.3315658E-02  0.3987724E-02
   488.568  0.1680191E-02  0.1314939E-01  0.1988495E-01    10.486  0.1217880E-03  0.3309853E-02  0.3994285E-02
   488.572  0.1680747E-02  0.1314207E-01  0.1989220E-01    10.486  0.1215008E-03  0.3303987E-02  0.4000346E-02
   488.575  0.1681304E-02  0.1313534E-01  0.1989706E-01    10.486  0.1212063E-03  0.3298090E-02  0.4005729E-02
   488.579  0.1681851E-02  0.1312940E-01  0.1989951E-01    10.485  0.1209117E-03  0.3293123E-02  0.4009145E-02
   488.583  0.1682377E-02  0.1312473E-01  0.1989870E-01    10.485  0.1206223E-03  0.3289664E-02  0.4011613E-02
   488.587  0.1682871E-02  0.1312086E-01  0.1989530E-01    10.485  0.1203432E-03  0.3286694E-02  0.4013348E-02
   488.591  0.1683330E-02  0.1311842E-01  0.1988858E-01    10.485  0.1200689E-03  0.3285987E-02  0.4009472E-02
   488.594  0.1683748E-02  0.1312016E-01  0.1987877E-01    10.485  0.1198040E-03  0.3285097E-02  0.4003503E-02
   488.598  0.1684115E-02  0.1311850E-01  0.1986699E-01    10.485  0.1195532E-03  0.3286009E-02  0.3995472E-02
   488.602  0.1684422E-02  0.1311744E-01  0.1985101E-01    10.485  0.1193215E-03  0.3287265E-02  0.3986021E-02
   488.606  0.1684661E-02  0.1311961E-01  0.1983471E-01    10.485  0.1191137E-03  0.3284162E-02  0.3978768E-02
   488.610  0.1684830E-02  0.1312786E-01  0.1981914E-01    10.485  0.1189341E-03  0.3278027E-02  0.3978817E-02
   488.613  0.1684930E-02  0.1313517E-01  0.1980346E-01    10.485  0.1187899E-03  0.3270701E-02  0.3979775E-02
   488.617  0.1684985E-02  0.1314180E-01  0.1978570E-01    10.484  0.1186952E-03  0.3265037E-02  0.3981596E-02
   488.621  0.1684994E-02  0.1314881E-01  0.1976726E-01    10.484  0.1186524E-03  0.3262476E-02  0.3986761E-02
   488.625  0.1684980E-02  0.1315721E-01  0.1975206E-01    10.484  0.1186382E-03  0.3265828E-02  0.3988085E-02
   488.629  0.1684963E-02  0.1316727E-01  0.1974163E-01    10.484  0.1186258E-03  0.3271863E-02  0.3984539E-02
   488.632  0.1684947E-02  0.1317594E-01  0.1973201E-01    10.484  0.1186138E-03  0.3277635E-02  0.3980947E-02
   488.636  0.1684931E-02  0.1318254E-01  0.1972391E-01    10.484  0.1186011E-03  0.3282526E-02  0.3977601E-02
   488.640  0.1684913E-02  0.1318851E-01  0.1971672E-01    10.484  0.1185884E-03  0.3286395E-02  0.3974856E-02
   488.644  0.1684896E-02  0.1319374E-01  0.1971047E-01    10.484  0.1185755E-03  0.3289552E-02  0.3972021E-02
   488.648  0.1684870E-02  0.1319824E-01  0.1970549E-01    10.484  0.1185592E-03  0.3291530E-02  0.3969841E-02
   488.651  0.1684828E-02  0.1320412E-01  0.1969983E-01    10.484  0.1185353E-03  0.3290921E-02  0.3966751E-02
   488.655  0.1684770E-02  0.1321087E-01  0.1969524E-01    10.483  0.1185045E-03  0.3287079E-02  0.3964641E-02
   488.659  0.1684697E-02  0.1321822E-01  0.1969101E-01    10.483  0.1184673E-03  0.3281237E-02  0.3962216E-02
   488.663  0.1684610E-02  0.1322579E-01  0.1968792E-01    10.483  0.1184246E-03  0.3273500E-02  0.3960412E-02
   488.667  0.1684511E-02  0.1323380E-01  0.1968412E-01    10.483  0.1183766E-03  0.3266064E-02  0.3959273E-02
   488.670  0.1684402E-02  0.1324175E-01  0.1968120E-01    10.483  0.1183243E-03  0.3257957E-02  0.3958006E-02
   488.674  0.1684283E-02  0.1325013E-01  0.1967868E-01    10.483  0.1182687E-03  0.3249900E-02  0.3957054E-02
   488.678  0.1684158E-02  0.1325800E-01  0.1967587E-01    10.483  0.1182108E-03  0.3242154E-02  0.3955457E-02
   488.682  0.1684028E-02  0.1326571E-01  0.1967251E-01    10.483  0.1181518E-03  0.3235128E-02  0.3952730E-02
   488.686  0.1683896E-02  0.1327313E-01  0.1966919E-01    10.483  0.1180921E-03  0.3229228E-02  0.3950583E-02
   488.689  0.1683764E-02  0.1328027E-01  0.1966639E-01    10.483  0.1180329E-03  0.3224650E-02  0.3945873E-02
   488.693  0.1683635E-02  0.1328412E-01  0.1966268E-01    10.482  0.1179752E-03  0.3220149E-02  0.3943879E-02
   488.697  0.1683509E-02  0.1328629E-01  0.1965851E-01    10.482  0.1179194E-03  0.3217722E-02  0.3941361E-02
   488.701  0.1683382E-02  0.1328935E-01  0.1965510E-01    10.482  0.1178604E-03  0.3215831E-02  0.3938629E-02
   488.705  0.1683208E-02  0.1329325E-01  0.1964769E-01    10.482  0.1177518E-03  0.3215414E-02  0.3933181E-02
   488.708  0.1682981E-02  0.1329638E-01  0.1963635E-01    10.482  0.1175884E-03  0.3215968E-02  0.3923679E-02
   488.712  0.1682707E-02  0.1330063E-01  0.1962236E-01    10.482  0.1173735E-03  0.3217625E-02  0.3912523E-02
   488.716  0.1682392E-02  0.1330427E-01  0.1960595E-01    10.482  0.1171121E-03  0.3220756E-02  0.3897872E-02
   488.720  0.1682041E-02  0.1331025E-01  0.1959233E-01    10.482  0.1168104E-03  0.3219187E-02  0.3888498E-02
   488.724  0.1681663E-02  0.1331790E-01  0.1957816E-01    10.482  0.1164744E-03  0.3217197E-02  0.3879545E-02
   488.727  0.1681265E-02  0.1332457E-01  0.1956366E-01    10.482  0.1161127E-03  0.3215761E-02  0.3869738E-02
   488.731  0.1680857E-02  0.1333016E-01  0.1954868E-01    10.481  0.1157333E-03  0.3215647E-02  0.3860080E-02
   488.735  0.1680446E-02  0.1333429E-01  0.1953352E-01    10.481  0.1153454E-03  0.3216603E-02  0.3851239E-02
   488.739  0.1680035E-02  0.1333723E-01  0.1951926E-01    10.481  0.1149441E-03  0.3218705E-02  0.3842326E-02
   488.743  0.1679601E-02  0.1333678E-01  0.1950168E-01    10.481  0.1144882E-03  0.3222387E-02  0.3831527E-02
   488.746  0.1679153E-02  0.1333408E-01  0.1948279E-01    10.481  0.1139849E-03  0.3227606E-02  0.3821182E-02
   488.750  0.1678701E-02  0.1333035E-01  0.1946206E-01    10.481  0.1134463E-03  0.3232809E-02  0.3810664E-02
   488.754  0.1678251E-02  0.1332464E-01  0.1944164E-01    10.481  0.1128800E-03  0.3239648E-02  0.3801141E-02
   488.758  0.1677810E-02  0.1331774E-01  0.1942160E-01    10.481  0.1122947E-03  0.3246586E-02  0.3792607E-02
   488.762  0.1677389E-02  0.1330997E-01  0.1940140E-01    10.481  0.1117039E-03  0.3255585E-02  0.3783345E-02
   488.765  0.1676997E-02  0.1330080E-01  0.1938297E-01    10.481  0.1111220E-03  0.3266906E-02  0.3773463E-02
   488.769  0.1676643E-02  0.1329405E-01  0.1937093E-01    10.480  0.1105636E-03  0.3278221E-02  0.3766351E-02
   488.773  0.1676336E-02  0.1328620E-01  0.1936232E-01    10.480  0.1100418E-03  0.3289753E-02  0.3761548E-02
   488.777  0.1676083E-02  0.1327891E-01  0.1935524E-01    10.480  0.1095692E-03  0.3299639E-02  0.3759379E-02
   488.781  0.1675890E-02  0.1326943E-01  0.1934774E-01    10.480  0.1091566E-03  0.3309307E-02  0.3757181E-02
   488.784  0.1675762E-02  0.1325835E-01  0.1934399E-01    10.480  0.1088143E-03  0.3318469E-02  0.3757805E-02
   488.788  0.1675701E-02  0.1324611E-01  0.1934131E-01    10.480  0.1085493E-03  0.3326928E-02  0.3759038E-02
   488.792  0.1675710E-02  0.1323216E-01  0.1934150E-01    10.480  0.1083682E-03  0.3335081E-02  0.3761529E-02
   488.796  0.1675785E-02  0.1323001E-01  0.1935506E-01    10.480  0.1082736E-03  0.3341090E-02  0.3768760E-02
   488.800  0.1675925E-02  0.1322682E-01  0.1937155E-01    10.480  0.1082676E-03  0.3346478E-02  0.3777066E-02
   488.803  0.1676126E-02  0.1322314E-01  0.1938521E-01    10.480  0.1083497E-03  0.3351064E-02  0.3784109E-02
   488.807  0.1676383E-02  0.1321850E-01  0.1939871E-01    10.479  0.1085172E-03  0.3353717E-02  0.3791493E-02
   488.811  0.1676681E-02  0.1321932E-01  0.1941762E-01    10.479  0.1087630E-03  0.3346362E-02  0.3807224E-02
   488.815  0.1677017E-02  0.1322024E-01  0.1943516E-01    10.479  0.1090816E-03  0.3337866E-02  0.3823966E-02
   488.819  0.1677393E-02  0.1321996E-01  0.1945115E-01    10.479  0.1094711E-03  0.3330039E-02  0.3838013E-02
   488.822  0.1677803E-02  0.1322505E-01  0.1947229E-01    10.479  0.1099233E-03  0.3321540E-02  0.3854387E-02
   488.826  0.1678236E-02  0.1323011E-01  0.1949231E-01    10.479  0.1104267E-03  0.3313403E-02  0.3869857E-02
   488.830  0.1678683E-02  0.1323436E-01  0.1951056E-01    10.479  0.1109697E-03  0.3306401E-02  0.3884681E-02
   488.834  0.1679133E-02  0.1323794E-01  0.1952511E-01    10.479  0.1115396E-03  0.3300297E-02  0.3896954E-02
   488.838  0.1679574E-02  0.1324090E-01  0.1953552E-01    10.479  0.1121223E-03  0.3295187E-02  0.3906798E-02
   488.841  0.1679997E-02  0.1324233E-01  0.1954171E-01    10.479  0.1127035E-03  0.3291160E-02  0.3913128E-02
   488.845  0.1680389E-02  0.1324262E-01  0.1954309E-01    10.478  0.1132688E-03  0.3289085E-02  0.3916375E-02
   488.849  0.1680732E-02  0.1324134E-01  0.1953875E-01    10.478  0.1137990E-03  0.3288646E-02  0.3914432E-02
   488.853  0.1681013E-02  0.1323979E-01  0.1952695E-01    10.478  0.1142800E-03  0.3288929E-02  0.3904938E-02
   488.857  0.1681248E-02  0.1323702E-01  0.1951132E-01    10.478  0.1147387E-03  0.3290303E-02  0.3891706E-02
   488.860  0.1681449E-02  0.1323401E-01  0.1949380E-01    10.478  0.1151763E-03  0.3292736E-02  0.3875368E-02
   488.864  0.1681609E-02  0.1323290E-01  0.1947704E-01    10.478  0.1155811E-03  0.3291029E-02  0.3860116E-02
   488.868  0.1681724E-02  0.1323221E-01  0.1945949E-01    10.478  0.1159436E-03  0.3288983E-02  0.3843163E-02
   488.872  0.1681803E-02  0.1323163E-01  0.1944064E-01    10.478  0.1162592E-03  0.3287006E-02  0.3824769E-02
   488.876  0.1681854E-02  0.1323062E-01  0.1942135E-01    10.478  0.1165243E-03  0.3285848E-02  0.3807337E-02
   488.879  0.1681873E-02  0.1322878E-01  0.1940251E-01    10.478  0.1167288E-03  0.3285830E-02  0.3791620E-02
   488.883  0.1681860E-02  0.1322622E-01  0.1938210E-01    10.477  0.1168646E-03  0.3285945E-02  0.3775554E-02
   488.887  0.1681812E-02  0.1322339E-01  0.1936360E-01    10.477  0.1169285E-03  0.3286993E-02  0.3761665E-02
   488.891  0.1681733E-02  0.1322006E-01  0.1934436E-01    10.477  0.1169206E-03  0.3288696E-02  0.3749075E-02
   488.895  0.1681654E-02  0.1321643E-01  0.1932678E-01    10.477  0.1168929E-03  0.3290932E-02  0.3737808E-02
   488.898  0.1681583E-02  0.1321254E-01  0.1931208E-01    10.477  0.1168570E-03  0.3294415E-02  0.3729132E-02
   488.902  0.1681521E-02  0.1320855E-01  0.1929974E-01    10.477  0.1168143E-03  0.3298261E-02  0.3721797E-02
   488.906  0.1681473E-02  0.1320459E-01  0.1928972E-01    10.477  0.1167685E-03  0.3302479E-02  0.3715513E-02
   488.910  0.1681443E-02  0.1320143E-01  0.1928105E-01    10.477  0.1167280E-03  0.3308329E-02  0.3713758E-02
   488.914  0.1681426E-02  0.1319778E-01  0.1927536E-01    10.477  0.1166928E-03  0.3315840E-02  0.3710923E-02
   488.917  0.1681421E-02  0.1319294E-01  0.1927008E-01    10.477  0.1166625E-03  0.3321619E-02  0.3708736E-02
   488.921  0.1681421E-02  0.1318830E-01  0.1926529E-01    10.477  0.1166364E-03  0.3327701E-02  0.3707387E-02
   488.925  0.1681426E-02  0.1318672E-01  0.1926106E-01    10.476  0.1166151E-03  0.3333562E-02  0.3706931E-02
   488.929  0.1681433E-02  0.1318436E-01  0.1925628E-01    10.476  0.1165986E-03  0.3338895E-02  0.3706064E-02
   488.933  0.1681444E-02  0.1318051E-01  0.1925085E-01    10.476  0.1165869E-03  0.3347013E-02  0.3705213E-02
   488.936  0.1681458E-02  0.1317962E-01  0.1924575E-01    10.476  0.1165814E-03  0.3352082E-02  0.3705144E-02
   488.940  0.1681474E-02  0.1318092E-01  0.1924297E-01    10.476  0.1165812E-03  0.3353164E-02  0.3709405E-02
   488.944  0.1681492E-02  0.1318207E-01  0.1923930E-01    10.476  0.1165874E-03  0.3354941E-02  0.3712365E-02
   488.948  0.1681511E-02  0.1318332E-01  0.1923433E-01    10.476  0.1165992E-03  0.3356865E-02  0.3714100E-02
   488.952  0.1681530E-02  0.1318451E-01  0.1922909E-01    10.476  0.1166161E-03  0.3358973E-02  0.3715412E-02
   488.955  0.1681550E-02  0.1318659E-01  0.1922403E-01    10.476  0.1166385E-03  0.3360731E-02  0.3714645E-02
   488.959  0.1681573E-02  0.1318788E-01  0.1921875E-01    10.476  0.1166657E-03  0.3362615E-02  0.3713441E-02
   488.963  0.1681599E-02  0.1318888E-01  0.1921340E-01    10.475  0.1166978E-03  0.3364654E-02  0.3711227E-02
   488.967  0.1681626E-02  0.1318956E-01  0.1920505E-01    10.475  0.1167325E-03  0.3366207E-02  0.3707544E-02
   488.971  0.1681653E-02  0.1318947E-01  0.1919752E-01    10.475  0.1167697E-03  0.3368106E-02  0.3702954E-02
   488.974  0.1681667E-02  0.1318891E-01  0.1918849E-01    10.475  0.1167897E-03  0.3369856E-02  0.3696172E-02
   488.978  0.1681657E-02  0.1318818E-01  0.1917689E-01    10.475  0.1167701E-03  0.3371159E-02  0.3687305E-02
   488.982  0.1681628E-02  0.1318722E-01  0.1916440E-01    10.475  0.1167123E-03  0.3371674E-02  0.3678285E-02
   488.986  0.1681581E-02  0.1318590E-01  0.1915025E-01    10.475  0.1166180E-03  0.3371935E-02  0.3668006E-02
   488.990  0.1681515E-02  0.1318433E-01  0.1913526E-01    10.475  0.1164901E-03  0.3371235E-02  0.3657299E-02
   488.993  0.1681430E-02  0.1318448E-01  0.1912134E-01    10.475  0.1163348E-03  0.3370498E-02  0.3647541E-02
   488.997  0.1681327E-02  0.1318923E-01  0.1911186E-01    10.475  0.1161568E-03  0.3368622E-02  0.3638087E-02
   489.001  0.1681207E-02  0.1319631E-01  0.1910270E-01    10.474  0.1159597E-03  0.3368481E-02  0.3631182E-02
   489.005  0.1681068E-02  0.1320382E-01  0.1909454E-01    10.474  0.1157471E-03  0.3364393E-02  0.3625005E-02
   489.009  0.1680901E-02  0.1321053E-01  0.1908498E-01    10.474  0.1155229E-03  0.3360122E-02  0.3618833E-02
   489.012  0.1680712E-02  0.1321652E-01  0.1907495E-01    10.474  0.1152906E-03  0.3356081E-02  0.3611617E-02
   489.016  0.1680510E-02  0.1322125E-01  0.1906410E-01    10.474  0.1150603E-03  0.3352781E-02  0.3604271E-02
   489.020  0.1680309E-02  0.1322450E-01  0.1905288E-01    10.474  0.1148402E-03  0.3350444E-02  0.3598603E-02
   489.024  0.1680112E-02  0.1322596E-01  0.1904190E-01    10.474  0.1146341E-03  0.3349402E-02  0.3591684E-02
   489.028  0.1679923E-02  0.1322492E-01  0.1903233E-01    10.474  0.1144474E-03  0.3348931E-02  0.3587756E-02
   489.031  0.1679720E-02  0.1322178E-01  0.1901895E-01    10.474  0.1143167E-03  0.3348788E-02  0.3587721E-02
   489.035  0.1679491E-02  0.1321738E-01  0.1900159E-01    10.474  0.1142647E-03  0.3349139E-02  0.3593479E-02
   489.039  0.1679242E-02  0.1321483E-01  0.1898254E-01    10.474  0.1142928E-03  0.3350701E-02  0.3606204E-02
   489.043  0.1678978E-02  0.1320964E-01  0.1896478E-01    10.473  0.1144006E-03  0.3350212E-02  0.3624319E-02
   489.047  0.1678705E-02  0.1320367E-01  0.1894692E-01    10.473  0.1145859E-03  0.3349084E-02  0.3647610E-02
   489.050  0.1678428E-02  0.1319690E-01  0.1892908E-01    10.473  0.1148451E-03  0.3347964E-02  0.3673718E-02
   489.054  0.1678152E-02  0.1318956E-01  0.1891202E-01    10.473  0.1151728E-03  0.3347161E-02  0.3704310E-02
   489.058  0.1677885E-02  0.1318206E-01  0.1889637E-01    10.473  0.1155619E-03  0.3346105E-02  0.3732170E-02
   489.062  0.1677631E-02  0.1317495E-01  0.1888202E-01    10.473  0.1160043E-03  0.3345224E-02  0.3758789E-02
   489.066  0.1677394E-02  0.1316734E-01  0.1887122E-01    10.473  0.1164902E-03  0.3344657E-02  0.3784609E-02
   489.069  0.1677180E-02  0.1316525E-01  0.1886626E-01    10.473  0.1170088E-03  0.3349421E-02  0.3805715E-02
   489.073  0.1676994E-02  0.1316682E-01  0.1886800E-01    10.473  0.1175486E-03  0.3353678E-02  0.3822781E-02
   489.077  0.1676842E-02  0.1316698E-01  0.1887156E-01    10.473  0.1180965E-03  0.3356129E-02  0.3837101E-02
   489.081  0.1676718E-02  0.1316517E-01  0.1887313E-01    10.472  0.1186359E-03  0.3356732E-02  0.3847899E-02
   489.085  0.1676629E-02  0.1316116E-01  0.1887448E-01    10.472  0.1191539E-03  0.3355225E-02  0.3854493E-02
   489.088  0.1676570E-02  0.1315559E-01  0.1887499E-01    10.472  0.1196443E-03  0.3353266E-02  0.3857743E-02
   489.092  0.1676528E-02  0.1314972E-01  0.1887523E-01    10.472  0.1201115E-03  0.3349658E-02  0.3856607E-02
   489.096  0.1676502E-02  0.1314327E-01  0.1887366E-01    10.472  0.1205441E-03  0.3344864E-02  0.3850650E-02
   489.100  0.1676493E-02  0.1314184E-01  0.1887657E-01    10.472  0.1209318E-03  0.3347686E-02  0.3832365E-02
   489.104  0.1676500E-02  0.1314189E-01  0.1888076E-01    10.472  0.1212646E-03  0.3351754E-02  0.3807944E-02
   489.107  0.1676521E-02  0.1314304E-01  0.1888480E-01    10.472  0.1215346E-03  0.3356095E-02  0.3778326E-02
   489.111  0.1676556E-02  0.1314446E-01  0.1889001E-01    10.472  0.1217362E-03  0.3359768E-02  0.3744952E-02
   489.115  0.1676604E-02  0.1314848E-01  0.1889610E-01    10.472  0.1218633E-03  0.3361865E-02  0.3709457E-02
   489.119  0.1676663E-02  0.1315437E-01  0.1890408E-01    10.471  0.1219136E-03  0.3359671E-02  0.3675516E-02
   489.123  0.1676731E-02  0.1315965E-01  0.1891263E-01    10.471  0.1218858E-03  0.3357388E-02  0.3640174E-02
   489.126  0.1676808E-02  0.1316475E-01  0.1892043E-01    10.471  0.1217827E-03  0.3355986E-02  0.3603458E-02
   489.130  0.1676914E-02  0.1316986E-01  0.1892987E-01    10.471  0.1216385E-03  0.3353962E-02  0.3567376E-02
   489.134  0.1677049E-02  0.1317515E-01  0.1894083E-01    10.471  0.1214625E-03  0.3351099E-02  0.3532953E-02
   489.138  0.1677207E-02  0.1317960E-01  0.1895199E-01    10.471  0.1212582E-03  0.3347899E-02  0.3500357E-02
   489.142  0.1677380E-02  0.1318281E-01  0.1896211E-01    10.471  0.1210216E-03  0.3344207E-02  0.3470056E-02
   489.145  0.1677543E-02  0.1318423E-01  0.1896744E-01    10.471  0.1207210E-03  0.3339875E-02  0.3440990E-02
   489.149  0.1677680E-02  0.1318634E-01  0.1896876E-01    10.471  0.1203668E-03  0.3335015E-02  0.3416596E-02
   489.153  0.1677786E-02  0.1319012E-01  0.1896780E-01    10.471  0.1199693E-03  0.3329422E-02  0.3399279E-02
   489.157  0.1677857E-02  0.1319283E-01  0.1896338E-01    10.471  0.1195357E-03  0.3323418E-02  0.3387733E-02
   489.161  0.1677892E-02  0.1319520E-01  0.1895677E-01    10.470  0.1190748E-03  0.3316274E-02  0.3380688E-02
   489.164  0.1677895E-02  0.1319769E-01  0.1894599E-01    10.470  0.1185968E-03  0.3308709E-02  0.3380204E-02
   489.168  0.1677879E-02  0.1319767E-01  0.1893270E-01    10.470  0.1181144E-03  0.3301597E-02  0.3385406E-02
   489.172  0.1677843E-02  0.1319677E-01  0.1891875E-01    10.470  0.1176380E-03  0.3293281E-02  0.3398644E-02
   489.176  0.1677790E-02  0.1319375E-01  0.1890224E-01    10.470  0.1171780E-03  0.3285205E-02  0.3415128E-02
   489.180  0.1677719E-02  0.1318972E-01  0.1888448E-01    10.470  0.1167449E-03  0.3278732E-02  0.3435326E-02
   489.183  0.1677629E-02  0.1318829E-01  0.1886883E-01    10.470  0.1163510E-03  0.3275246E-02  0.3459488E-02
   489.187  0.1677521E-02  0.1318930E-01  0.1885694E-01    10.470  0.1160062E-03  0.3274321E-02  0.3485797E-02
   489.191  0.1677402E-02  0.1318980E-01  0.1884205E-01    10.470  0.1157181E-03  0.3273915E-02  0.3514705E-02
   489.195  0.1677306E-02  0.1319062E-01  0.1883166E-01    10.470  0.1154571E-03  0.3274670E-02  0.3538796E-02
   489.199  0.1677244E-02  0.1319134E-01  0.1882638E-01    10.469  0.1152189E-03  0.3275512E-02  0.3556734E-02
   489.202  0.1677219E-02  0.1319161E-01  0.1882388E-01    10.469  0.1150095E-03  0.3274662E-02  0.3571064E-02
   489.206  0.1677230E-02  0.1318971E-01  0.1882224E-01    10.469  0.1148330E-03  0.3274768E-02  0.3580871E-02
   489.210  0.1677277E-02  0.1318735E-01  0.1882345E-01    10.469  0.1146939E-03  0.3278298E-02  0.3583586E-02
   489.214  0.1677360E-02  0.1318487E-01  0.1882830E-01    10.469  0.1145943E-03  0.3282905E-02  0.3581929E-02
   489.218  0.1677475E-02  0.1318262E-01  0.1883432E-01    10.469  0.1145365E-03  0.3286008E-02  0.3579594E-02
   489.221  0.1677620E-02  0.1317905E-01  0.1883986E-01    10.469  0.1145216E-03  0.3288830E-02  0.3574915E-02
   489.225  0.1677792E-02  0.1317454E-01  0.1884400E-01    10.469  0.1145491E-03  0.3291456E-02  0.3568093E-02
   489.229  0.1677985E-02  0.1317312E-01  0.1885111E-01    10.469  0.1146181E-03  0.3292260E-02  0.3562054E-02
   489.233  0.1678193E-02  0.1317212E-01  0.1885961E-01    10.469  0.1147255E-03  0.3291162E-02  0.3556691E-02
   489.237  0.1678411E-02  0.1317145E-01  0.1886637E-01    10.469  0.1148683E-03  0.3290803E-02  0.3550529E-02
   489.240  0.1678630E-02  0.1317061E-01  0.1887089E-01    10.468  0.1150474E-03  0.3289499E-02  0.3544414E-02
   489.244  0.1678848E-02  0.1316864E-01  0.1887320E-01    10.468  0.1152556E-03  0.3288499E-02  0.3537880E-02
   489.248  0.1679082E-02  0.1316632E-01  0.1887599E-01    10.468  0.1154752E-03  0.3287583E-02  0.3531798E-02
   489.252  0.1679335E-02  0.1316273E-01  0.1887836E-01    10.468  0.1156994E-03  0.3285600E-02  0.3525408E-02
   489.256  0.1679599E-02  0.1315888E-01  0.1888140E-01    10.468  0.1159222E-03  0.3282795E-02  0.3520587E-02
   489.259  0.1679868E-02  0.1315462E-01  0.1888442E-01    10.468  0.1161382E-03  0.3280353E-02  0.3516425E-02
   489.263  0.1680135E-02  0.1315134E-01  0.1888570E-01    10.468  0.1163413E-03  0.3278459E-02  0.3512304E-02
   489.267  0.1680394E-02  0.1315093E-01  0.1888492E-01    10.468  0.1165249E-03  0.3275588E-02  0.3509134E-02
   489.271  0.1680633E-02  0.1315045E-01  0.1888360E-01    10.468  0.1166762E-03  0.3274001E-02  0.3503870E-02
   489.275  0.1680846E-02  0.1315077E-01  0.1888053E-01    10.468  0.1167908E-03  0.3272148E-02  0.3499083E-02
   489.278  0.1681029E-02  0.1315108E-01  0.1887404E-01    10.468  0.1168647E-03  0.3270431E-02  0.3493483E-02
   489.282  0.1681153E-02  0.1315249E-01  0.1886395E-01    10.467  0.1168906E-03  0.3267496E-02  0.3486784E-02
   489.286  0.1681203E-02  0.1315615E-01  0.1885033E-01    10.467  0.1168655E-03  0.3264165E-02  0.3479671E-02
   489.290  0.1681179E-02  0.1316153E-01  0.1883410E-01    10.467  0.1167890E-03  0.3260172E-02  0.3472740E-02
   489.294  0.1681078E-02  0.1316797E-01  0.1881493E-01    10.467  0.1166627E-03  0.3256309E-02  0.3465591E-02
   489.297  0.1680916E-02  0.1317547E-01  0.1879476E-01    10.467  0.1165154E-03  0.3251511E-02  0.3460038E-02
   489.301  0.1680710E-02  0.1318376E-01  0.1877392E-01    10.467  0.1163758E-03  0.3247299E-02  0.3456953E-02
   489.305  0.1680467E-02  0.1319151E-01  0.1875352E-01    10.467  0.1162485E-03  0.3244351E-02  0.3456924E-02
   489.309  0.1680196E-02  0.1320078E-01  0.1873298E-01    10.467  0.1161341E-03  0.3241446E-02  0.3459662E-02
   489.313  0.1679913E-02  0.1320947E-01  0.1871735E-01    10.467  0.1160219E-03  0.3238669E-02  0.3464314E-02
   489.316  0.1679627E-02  0.1321700E-01  0.1870176E-01    10.467  0.1159138E-03  0.3235726E-02  0.3465924E-02
   489.320  0.1679344E-02  0.1322348E-01  0.1868900E-01    10.467  0.1158123E-03  0.3233461E-02  0.3467711E-02
   489.324  0.1679068E-02  0.1322980E-01  0.1867928E-01    10.466  0.1157189E-03  0.3231476E-02  0.3470052E-02
   489.328  0.1678806E-02  0.1323607E-01  0.1867307E-01    10.466  0.1156362E-03  0.3228558E-02  0.3473122E-02
   489.332  0.1678563E-02  0.1324071E-01  0.1866818E-01    10.466  0.1155654E-03  0.3226675E-02  0.3474279E-02
   489.335  0.1678345E-02  0.1324694E-01  0.1866545E-01    10.466  0.1155069E-03  0.3224465E-02  0.3476759E-02
   489.339  0.1678158E-02  0.1324776E-01  0.1866447E-01    10.466  0.1154597E-03  0.3223406E-02  0.3479456E-02
   489.343  0.1678006E-02  0.1324689E-01  0.1866585E-01    10.466  0.1154234E-03  0.3223265E-02  0.3481913E-02
   489.347  0.1677893E-02  0.1324568E-01  0.1866888E-01    10.466  0.1153990E-03  0.3224201E-02  0.3484812E-02
   489.351  0.1677821E-02  0.1324316E-01  0.1867352E-01    10.466  0.1153861E-03  0.3225867E-02  0.3488101E-02
   489.354  0.1677790E-02  0.1323992E-01  0.1867989E-01    10.466  0.1153868E-03  0.3228426E-02  0.3491605E-02
   489.358  0.1677793E-02  0.1323681E-01  0.1868725E-01    10.466  0.1154073E-03  0.3230936E-02  0.3496461E-02
   489.362  0.1677831E-02  0.1323149E-01  0.1869492E-01    10.466  0.1154476E-03  0.3234700E-02  0.3501544E-02
   489.366  0.1677901E-02  0.1322694E-01  0.1870416E-01    10.465  0.1155075E-03  0.3238552E-02  0.3507750E-02
   489.370  0.1678000E-02  0.1322176E-01  0.1871346E-01    10.465  0.1155861E-03  0.3244200E-02  0.3515216E-02
   489.373  0.1678122E-02  0.1321594E-01  0.1872143E-01    10.465  0.1156816E-03  0.3249278E-02  0.3521323E-02
   489.377  0.1678266E-02  0.1320975E-01  0.1872971E-01    10.465  0.1157915E-03  0.3255089E-02  0.3526998E-02
   489.381  0.1678426E-02  0.1320331E-01  0.1873600E-01    10.465  0.1159140E-03  0.3260256E-02  0.3532717E-02
   489.385  0.1678601E-02  0.1319995E-01  0.1874347E-01    10.465  0.1160467E-03  0.3264279E-02  0.3539598E-02
   489.389  0.1678785E-02  0.1320413E-01  0.1875718E-01    10.465  0.1161862E-03  0.3263645E-02  0.3550401E-02
   489.392  0.1678975E-02  0.1320800E-01  0.1876914E-01    10.465  0.1163300E-03  0.3262538E-02  0.3560967E-02
   489.396  0.1679169E-02  0.1321200E-01  0.1878100E-01    10.465  0.1164715E-03  0.3260711E-02  0.3571539E-02
   489.400  0.1679366E-02  0.1321564E-01  0.1879217E-01    10.465  0.1166070E-03  0.3259380E-02  0.3581302E-02
   489.404  0.1679562E-02  0.1321886E-01  0.1880275E-01    10.465  0.1167333E-03  0.3258550E-02  0.3589321E-02
   489.408  0.1679749E-02  0.1322146E-01  0.1881018E-01    10.464  0.1168460E-03  0.3256954E-02  0.3596201E-02
   489.411  0.1679912E-02  0.1322324E-01  0.1881368E-01    10.464  0.1169402E-03  0.3254872E-02  0.3601160E-02
   489.415  0.1680046E-02  0.1322417E-01  0.1881356E-01    10.464  0.1170139E-03  0.3252759E-02  0.3603138E-02
   489.419  0.1680150E-02  0.1322428E-01  0.1880948E-01    10.464  0.1170633E-03  0.3249718E-02  0.3601994E-02
   489.423  0.1680221E-02  0.1322359E-01  0.1880155E-01    10.464  0.1170904E-03  0.3247111E-02  0.3598498E-02
   489.427  0.1680264E-02  0.1322204E-01  0.1879035E-01    10.464  0.1171010E-03  0.3243420E-02  0.3592595E-02
   489.430  0.1680275E-02  0.1322043E-01  0.1877658E-01    10.464  0.1170942E-03  0.3241360E-02  0.3584394E-02
   489.434  0.1680256E-02  0.1321831E-01  0.1875764E-01    10.464  0.1170690E-03  0.3239377E-02  0.3573621E-02
   489.438  0.1680206E-02  0.1321497E-01  0.1873829E-01    10.464  0.1170265E-03  0.3236975E-02  0.3562181E-02
   489.442  0.1680131E-02  0.1321098E-01  0.1871761E-01    10.464  0.1169689E-03  0.3234517E-02  0.3550342E-02
   489.446  0.1680060E-02  0.1320686E-01  0.1869902E-01    10.464  0.1169014E-03  0.3231897E-02  0.3538913E-02
   489.449  0.1679997E-02  0.1320223E-01  0.1868288E-01    10.463  0.1168266E-03  0.3229611E-02  0.3530800E-02
   489.453  0.1679942E-02  0.1319726E-01  0.1866971E-01    10.463  0.1167459E-03  0.3227237E-02  0.3524639E-02
   489.457  0.1679898E-02  0.1319275E-01  0.1865691E-01    10.463  0.1166598E-03  0.3224711E-02  0.3519440E-02
   489.461  0.1679866E-02  0.1318825E-01  0.1864666E-01    10.463  0.1165684E-03  0.3221926E-02  0.3515400E-02
   489.465  0.1679848E-02  0.1318345E-01  0.1863815E-01    10.463  0.1164728E-03  0.3219416E-02  0.3512135E-02
   489.468  0.1679842E-02  0.1317894E-01  0.1863136E-01    10.463  0.1163707E-03  0.3217461E-02  0.3510088E-02
   489.472  0.1679848E-02  0.1317478E-01  0.1862581E-01    10.463  0.1162639E-03  0.3215330E-02  0.3508316E-02
   489.476  0.1679863E-02  0.1317114E-01  0.1862144E-01    10.463  0.1161542E-03  0.3213957E-02  0.3507117E-02
   489.480  0.1679889E-02  0.1316847E-01  0.1861918E-01    10.463  0.1160442E-03  0.3212628E-02  0.3507105E-02
   489.484  0.1679924E-02  0.1316743E-01  0.1861804E-01    10.463  0.1159361E-03  0.3211294E-02  0.3507387E-02
   489.488  0.1679967E-02  0.1316597E-01  0.1861729E-01    10.463  0.1158322E-03  0.3210170E-02  0.3507561E-02
   489.491  0.1680018E-02  0.1316527E-01  0.1861695E-01    10.462  0.1157346E-03  0.3209480E-02  0.3508327E-02
   489.495  0.1680073E-02  0.1316476E-01  0.1861701E-01    10.462  0.1156451E-03  0.3209487E-02  0.3510117E-02
   489.499  0.1680121E-02  0.1316548E-01  0.1861631E-01    10.462  0.1155643E-03  0.3209979E-02  0.3511482E-02
   489.503  0.1680154E-02  0.1316672E-01  0.1861418E-01    10.462  0.1154931E-03  0.3210405E-02  0.3511364E-02
   489.506  0.1680170E-02  0.1316808E-01  0.1861088E-01    10.462  0.1154324E-03  0.3210803E-02  0.3511272E-02
   489.510  0.1680172E-02  0.1317106E-01  0.1860785E-01    10.462  0.1153819E-03  0.3210975E-02  0.3510994E-02
   489.514  0.1680163E-02  0.1317782E-01  0.1860754E-01    10.462  0.1153368E-03  0.3209162E-02  0.3511834E-02
   489.518  0.1680145E-02  0.1318510E-01  0.1860863E-01    10.462  0.1152971E-03  0.3207603E-02  0.3511906E-02
   489.522  0.1680118E-02  0.1319274E-01  0.1860892E-01    10.462  0.1152616E-03  0.3205968E-02  0.3511141E-02
   489.525  0.1680085E-02  0.1319929E-01  0.1860917E-01    10.462  0.1152291E-03  0.3201761E-02  0.3511350E-02
   489.529  0.1680046E-02  0.1320843E-01  0.1860928E-01    10.462  0.1152002E-03  0.3197677E-02  0.3511262E-02
   489.533  0.1680003E-02  0.1321481E-01  0.1860811E-01    10.461  0.1151744E-03  0.3196856E-02  0.3510849E-02
   489.537  0.1679956E-02  0.1321991E-01  0.1860625E-01    10.461  0.1151531E-03  0.3195741E-02  0.3509812E-02
   489.541  0.1679908E-02  0.1322430E-01  0.1860525E-01    10.461  0.1151366E-03  0.3194617E-02  0.3507362E-02
   489.544  0.1679859E-02  0.1322933E-01  0.1860225E-01    10.461  0.1151257E-03  0.3193204E-02  0.3505896E-02
   489.548  0.1679810E-02  0.1323122E-01  0.1859903E-01    10.461  0.1151201E-03  0.3191338E-02  0.3504159E-02
   489.552  0.1679762E-02  0.1323469E-01  0.1859602E-01    10.461  0.1151201E-03  0.3189835E-02  0.3503156E-02
   489.556  0.1679717E-02  0.1323805E-01  0.1859305E-01    10.461  0.1151248E-03  0.3187834E-02  0.3501072E-02
   489.560  0.1679674E-02  0.1324236E-01  0.1858977E-01    10.461  0.1151343E-03  0.3188406E-02  0.3499388E-02
   489.563  0.1679634E-02  0.1324372E-01  0.1858626E-01    10.461  0.1151484E-03  0.3186541E-02  0.3497414E-02
   489.567  0.1679597E-02  0.1324470E-01  0.1858292E-01    10.461  0.1151657E-03  0.3184685E-02  0.3496079E-02
   489.571  0.1679576E-02  0.1324586E-01  0.1857883E-01    10.461  0.1151879E-03  0.3184468E-02  0.3493390E-02
   489.575  0.1679573E-02  0.1324603E-01  0.1857723E-01    10.461  0.1152137E-03  0.3183089E-02  0.3493078E-02
   489.579  0.1679589E-02  0.1324605E-01  0.1857656E-01    10.460  0.1152424E-03  0.3181994E-02  0.3492717E-02
   489.582  0.1679621E-02  0.1324533E-01  0.1857634E-01    10.460  0.1152735E-03  0.3181152E-02  0.3493055E-02
   489.586  0.1679670E-02  0.1324421E-01  0.1857604E-01    10.460  0.1153059E-03  0.3180804E-02  0.3493757E-02
   489.590  0.1679733E-02  0.1324317E-01  0.1857613E-01    10.460  0.1153400E-03  0.3180677E-02  0.3494782E-02
   489.594  0.1679808E-02  0.1324184E-01  0.1857548E-01    10.460  0.1153747E-03  0.3181346E-02  0.3496003E-02
   489.598  0.1679893E-02  0.1324085E-01  0.1857624E-01    10.460  0.1154088E-03  0.3182515E-02  0.3496654E-02
   489.601  0.1679987E-02  0.1324013E-01  0.1857605E-01    10.460  0.1154416E-03  0.3183606E-02  0.3497136E-02
   489.605  0.1680086E-02  0.1323957E-01  0.1857656E-01    10.460  0.1154723E-03  0.3184463E-02  0.3497646E-02
   489.609  0.1680189E-02  0.1323873E-01  0.1857577E-01    10.460  0.1154995E-03  0.3185233E-02  0.3498354E-02
   489.613  0.1680292E-02  0.1323803E-01  0.1857492E-01    10.460  0.1155236E-03  0.3186038E-02  0.3498665E-02
   489.617  0.1680394E-02  0.1323786E-01  0.1857295E-01    10.460  0.1155426E-03  0.3186941E-02  0.3499121E-02
   489.620  0.1680491E-02  0.1323770E-01  0.1857099E-01    10.459  0.1155584E-03  0.3187217E-02  0.3498506E-02
   489.624  0.1680584E-02  0.1323765E-01  0.1856877E-01    10.459  0.1155739E-03  0.3186661E-02  0.3498150E-02
   489.628  0.1680670E-02  0.1323834E-01  0.1856622E-01    10.459  0.1155879E-03  0.3185784E-02  0.3497545E-02
   489.632  0.1680747E-02  0.1323978E-01  0.1856289E-01    10.459  0.1156004E-03  0.3184440E-02  0.3496739E-02
   489.636  0.1680813E-02  0.1324185E-01  0.1855990E-01    10.459  0.1156109E-03  0.3183403E-02  0.3495477E-02
   489.639  0.1680866E-02  0.1324404E-01  0.1855675E-01    10.459  0.1156182E-03  0.3181962E-02  0.3493906E-02
   489.643  0.1680905E-02  0.1324633E-01  0.1855230E-01    10.459  0.1156225E-03  0.3179924E-02  0.3492830E-02
   489.647  0.1680929E-02  0.1324801E-01  0.1854780E-01    10.459  0.1156231E-03  0.3177337E-02  0.3491202E-02
   489.651  0.1680936E-02  0.1325126E-01  0.1854263E-01    10.459  0.1156193E-03  0.3175004E-02  0.3489514E-02
   489.655  0.1680927E-02  0.1325482E-01  0.1853735E-01    10.459  0.1156115E-03  0.3172209E-02  0.3487281E-02
   489.658  0.1680904E-02  0.1325841E-01  0.1853239E-01    10.459  0.1155994E-03  0.3169423E-02  0.3484652E-02
   489.662  0.1680880E-02  0.1326136E-01  0.1852738E-01    10.458  0.1155863E-03  0.3166739E-02  0.3482462E-02
   489.666  0.1680854E-02  0.1326404E-01  0.1852341E-01    10.458  0.1155761E-03  0.3164963E-02  0.3482008E-02
   489.670  0.1680821E-02  0.1326696E-01  0.1851887E-01    10.458  0.1155747E-03  0.3162832E-02  0.3481215E-02
   489.674  0.1680782E-02  0.1326896E-01  0.1851442E-01    10.458  0.1155828E-03  0.3159451E-02  0.3481324E-02
   489.677  0.1680733E-02  0.1327060E-01  0.1850945E-01    10.458  0.1155920E-03  0.3155972E-02  0.3481971E-02
   489.681  0.1680673E-02  0.1327248E-01  0.1850486E-01    10.458  0.1155987E-03  0.3152402E-02  0.3482520E-02
   489.685  0.1680602E-02  0.1327453E-01  0.1850017E-01    10.458  0.1156034E-03  0.3149639E-02  0.3483858E-02
   489.689  0.1680521E-02  0.1327683E-01  0.1849571E-01    10.458  0.1156060E-03  0.3147032E-02  0.3485385E-02
   489.693  0.1680432E-02  0.1327859E-01  0.1849184E-01    10.458  0.1156073E-03  0.3144640E-02  0.3487751E-02
   489.696  0.1680336E-02  0.1328261E-01  0.1848768E-01    10.458  0.1156061E-03  0.3142774E-02  0.3488525E-02
   489.700  0.1680235E-02  0.1328697E-01  0.1848640E-01    10.458  0.1156022E-03  0.3141442E-02  0.3490495E-02
   489.704  0.1680132E-02  0.1329068E-01  0.1848569E-01    10.458  0.1155959E-03  0.3140377E-02  0.3492090E-02
   489.708  0.1680028E-02  0.1329343E-01  0.1848472E-01    10.457  0.1155874E-03  0.3138848E-02  0.3493722E-02
   489.712  0.1679926E-02  0.1329545E-01  0.1848309E-01    10.457  0.1155760E-03  0.3137508E-02  0.3494957E-02
   489.715  0.1679829E-02  0.1329640E-01  0.1848120E-01    10.457  0.1155625E-03  0.3136087E-02  0.3496617E-02
   489.719  0.1679737E-02  0.1329694E-01  0.1847981E-01    10.457  0.1155460E-03  0.3134439E-02  0.3497924E-02
   489.723  0.1679653E-02  0.1329638E-01  0.1847857E-01    10.457  0.1155275E-03  0.3132535E-02  0.3499100E-02
   489.727  0.1679578E-02  0.1329545E-01  0.1847678E-01    10.457  0.1155075E-03  0.3130403E-02  0.3500403E-02
   489.731  0.1679511E-02  0.1329330E-01  0.1847553E-01    10.457  0.1154893E-03  0.3128720E-02  0.3501420E-02
   489.734  0.1679432E-02  0.1329106E-01  0.1847456E-01    10.457  0.1154948E-03  0.3128599E-02  0.3501208E-02
   489.738  0.1679339E-02  0.1329030E-01  0.1847291E-01    10.457  0.1155285E-03  0.3130811E-02  0.3506265E-02
   489.742  0.1679234E-02  0.1329345E-01  0.1847418E-01    10.457  0.1155884E-03  0.3137386E-02  0.3507784E-02
   489.746  0.1679119E-02  0.1329609E-01  0.1847749E-01    10.457  0.1156733E-03  0.3145549E-02  0.3505550E-02
   489.750  0.1678998E-02  0.1329897E-01  0.1847828E-01    10.456  0.1157807E-03  0.3155870E-02  0.3508430E-02
   489.753  0.1678870E-02  0.1330018E-01  0.1847907E-01    10.456  0.1159114E-03  0.3165805E-02  0.3510117E-02
   489.757  0.1678731E-02  0.1330204E-01  0.1847965E-01    10.456  0.1160719E-03  0.3175471E-02  0.3511493E-02
   489.761  0.1678581E-02  0.1330331E-01  0.1848020E-01    10.456  0.1162592E-03  0.3184313E-02  0.3512261E-02
   489.765  0.1678424E-02  0.1330372E-01  0.1848179E-01    10.456  0.1164696E-03  0.3191566E-02  0.3510874E-02
   489.769  0.1678264E-02  0.1330267E-01  0.1848219E-01    10.456  0.1166979E-03  0.3196102E-02  0.3510562E-02
   489.772  0.1678104E-02  0.1329952E-01  0.1848262E-01    10.456  0.1169384E-03  0.3198073E-02  0.3509486E-02
   489.776  0.1677946E-02  0.1329450E-01  0.1848231E-01    10.456  0.1171858E-03  0.3197010E-02  0.3507741E-02
   489.780  0.1677793E-02  0.1328792E-01  0.1848108E-01    10.456  0.1174344E-03  0.3192639E-02  0.3505896E-02
   489.784  0.1677650E-02  0.1327972E-01  0.1847909E-01    10.456  0.1176777E-03  0.3185156E-02  0.3503430E-02
   489.788  0.1677519E-02  0.1326988E-01  0.1847698E-01    10.456  0.1179103E-03  0.3173358E-02  0.3501518E-02
   489.791  0.1677404E-02  0.1325803E-01  0.1847740E-01    10.456  0.1181269E-03  0.3158075E-02  0.3498648E-02
   489.795  0.1677306E-02  0.1324520E-01  0.1847379E-01    10.455  0.1183223E-03  0.3138682E-02  0.3496144E-02
   489.799  0.1677229E-02  0.1322987E-01  0.1847170E-01    10.455  0.1184917E-03  0.3116779E-02  0.3494498E-02
   489.803  0.1677168E-02  0.1321376E-01  0.1846846E-01    10.455  0.1186296E-03  0.3091662E-02  0.3493214E-02
   489.807  0.1677115E-02  0.1319826E-01  0.1846527E-01    10.455  0.1187306E-03  0.3062874E-02  0.3491915E-02
   489.810  0.1677060E-02  0.1318320E-01  0.1846135E-01    10.455  0.1187902E-03  0.3031499E-02  0.3489868E-02
   489.814  0.1677004E-02  0.1317303E-01  0.1846224E-01    10.455  0.1188062E-03  0.3006033E-02  0.3477493E-02
   489.818  0.1676948E-02  0.1316413E-01  0.1846373E-01    10.455  0.1187789E-03  0.2980724E-02  0.3462279E-02
   489.822  0.1676895E-02  0.1315503E-01  0.1846484E-01    10.455  0.1187037E-03  0.2953793E-02  0.3446839E-02
   489.826  0.1676854E-02  0.1314545E-01  0.1846571E-01    10.455  0.1185776E-03  0.2926048E-02  0.3431631E-02
   489.829  0.1676823E-02  0.1313584E-01  0.1846689E-01    10.455  0.1184054E-03  0.2897890E-02  0.3417030E-02
   489.833  0.1676809E-02  0.1312509E-01  0.1846899E-01    10.455  0.1181989E-03  0.2869913E-02  0.3403362E-02
   489.837  0.1676812E-02  0.1311490E-01  0.1847153E-01    10.454  0.1179641E-03  0.2842484E-02  0.3390564E-02
   489.841  0.1676832E-02  0.1311650E-01  0.1848569E-01    10.454  0.1177056E-03  0.2836260E-02  0.3358238E-02
   489.845  0.1676868E-02  0.1311910E-01  0.1850064E-01    10.454  0.1174286E-03  0.2833083E-02  0.3326147E-02
   489.848  0.1676921E-02  0.1312065E-01  0.1851566E-01    10.454  0.1171387E-03  0.2829999E-02  0.3297677E-02
   489.852  0.1676987E-02  0.1312128E-01  0.1852901E-01    10.454  0.1168408E-03  0.2826923E-02  0.3270309E-02
   489.856  0.1677064E-02  0.1312130E-01  0.1854108E-01    10.454  0.1165459E-03  0.2824419E-02  0.3247368E-02
   489.860  0.1677140E-02  0.1312042E-01  0.1855101E-01    10.454  0.1162678E-03  0.2822139E-02  0.3230519E-02
   489.863  0.1677213E-02  0.1311924E-01  0.1855845E-01    10.454  0.1160117E-03  0.2820478E-02  0.3219607E-02
   489.867  0.1677281E-02  0.1311793E-01  0.1856374E-01    10.454  0.1157833E-03  0.2819999E-02  0.3214509E-02
   489.871  0.1677343E-02  0.1311917E-01  0.1856982E-01    10.454  0.1155856E-03  0.2820344E-02  0.3212664E-02
   489.875  0.1677395E-02  0.1311905E-01  0.1857285E-01    10.454  0.1154240E-03  0.2820619E-02  0.3216243E-02
   489.879  0.1677436E-02  0.1311813E-01  0.1857256E-01    10.454  0.1153002E-03  0.2820872E-02  0.3226222E-02
   489.882  0.1677462E-02  0.1311769E-01  0.1856883E-01    10.453  0.1152169E-03  0.2822836E-02  0.3240190E-02
   489.886  0.1677474E-02  0.1311489E-01  0.1856431E-01    10.453  0.1151765E-03  0.2822901E-02  0.3259921E-02
   489.890  0.1677470E-02  0.1311117E-01  0.1855665E-01    10.453  0.1151787E-03  0.2822541E-02  0.3284306E-02
   489.894  0.1677459E-02  0.1310709E-01  0.1854739E-01    10.453  0.1152149E-03  0.2821660E-02  0.3310880E-02
   489.898  0.1677460E-02  0.1310256E-01  0.1853930E-01    10.453  0.1152643E-03  0.2820974E-02  0.3334969E-02
   489.901  0.1677456E-02  0.1309954E-01  0.1853178E-01    10.453  0.1152997E-03  0.2823741E-02  0.3352240E-02
   489.905  0.1677442E-02  0.1309765E-01  0.1852513E-01    10.453  0.1153092E-03  0.2828560E-02  0.3364328E-02
   489.909  0.1677424E-02  0.1309679E-01  0.1852138E-01    10.453  0.1152832E-03  0.2831601E-02  0.3375069E-02
   489.913  0.1677406E-02  0.1309633E-01  0.1851692E-01    10.453  0.1152207E-03  0.2833752E-02  0.3382809E-02
   489.917  0.1677389E-02  0.1309586E-01  0.1851260E-01    10.453  0.1151219E-03  0.2833900E-02  0.3389235E-02
   489.920  0.1677371E-02  0.1309432E-01  0.1850892E-01    10.453  0.1149915E-03  0.2834391E-02  0.3393740E-02
   489.924  0.1677348E-02  0.1309334E-01  0.1850459E-01    10.452  0.1148389E-03  0.2834129E-02  0.3397077E-02
   489.928  0.1677318E-02  0.1309208E-01  0.1849994E-01    10.452  0.1146689E-03  0.2833127E-02  0.3399903E-02
   489.932  0.1677283E-02  0.1309067E-01  0.1849464E-01    10.452  0.1144855E-03  0.2830963E-02  0.3401068E-02
   489.936  0.1677243E-02  0.1308885E-01  0.1848927E-01    10.452  0.1142926E-03  0.2827871E-02  0.3402112E-02
   489.939  0.1677199E-02  0.1308684E-01  0.1848449E-01    10.452  0.1140946E-03  0.2824134E-02  0.3402455E-02
   489.943  0.1677152E-02  0.1308477E-01  0.1847877E-01    10.452  0.1138957E-03  0.2819999E-02  0.3402240E-02
   489.947  0.1677104E-02  0.1308242E-01  0.1847285E-01    10.452  0.1136997E-03  0.2815314E-02  0.3401737E-02
   489.951  0.1677045E-02  0.1308053E-01  0.1846626E-01    10.452  0.1135210E-03  0.2811147E-02  0.3400455E-02
   489.955  0.1676974E-02  0.1307938E-01  0.1845970E-01    10.452  0.1133668E-03  0.2808780E-02  0.3398331E-02
   489.958  0.1676891E-02  0.1308007E-01  0.1845359E-01    10.452  0.1132407E-03  0.2808746E-02  0.3394415E-02
   489.962  0.1676800E-02  0.1308315E-01  0.1845089E-01    10.452  0.1131450E-03  0.2814131E-02  0.3384925E-02
   489.966  0.1676707E-02  0.1308645E-01  0.1844941E-01    10.452  0.1130816E-03  0.2819697E-02  0.3375613E-02
   489.970  0.1676629E-02  0.1308891E-01  0.1845090E-01    10.452  0.1130559E-03  0.2825229E-02  0.3367351E-02
   489.974  0.1676570E-02  0.1309293E-01  0.1845385E-01    10.451  0.1130676E-03  0.2830642E-02  0.3359939E-02
   489.977  0.1676521E-02  0.1309544E-01  0.1845718E-01    10.451  0.1131065E-03  0.2836663E-02  0.3353596E-02
   489.981  0.1676474E-02  0.1309655E-01  0.1846156E-01    10.451  0.1131753E-03  0.2843008E-02  0.3349624E-02
   489.985  0.1676428E-02  0.1309819E-01  0.1846524E-01    10.451  0.1132718E-03  0.2847705E-02  0.3347273E-02
   489.989  0.1676364E-02  0.1309905E-01  0.1846673E-01    10.451  0.1133863E-03  0.2851740E-02  0.3344456E-02
   489.993  0.1676280E-02  0.1309914E-01  0.1846527E-01    10.451  0.1135139E-03  0.2854573E-02  0.3340298E-02
   489.996  0.1676177E-02  0.1309801E-01  0.1846105E-01    10.451  0.1136518E-03  0.2856858E-02  0.3334460E-02
   490.000  0.1676056E-02  0.1309607E-01  0.1845505E-01    10.451  0.1137968E-03  0.2857965E-02  0.3327369E-02
   490.004  0.1675917E-02  0.1309363E-01  0.1844740E-01    10.451  0.1139478E-03  0.2858352E-02  0.3319840E-02
   490.008  0.1675748E-02  0.1309199E-01  0.1843888E-01    10.451  0.1141184E-03  0.2860051E-02  0.3311851E-02
   490.012  0.1675549E-02  0.1309092E-01  0.1843178E-01    10.451  0.1143087E-03  0.2863637E-02  0.3304203E-02
   490.015  0.1675322E-02  0.1309054E-01  0.1842186E-01    10.450  0.1145145E-03  0.2868471E-02  0.3295043E-02
   490.019  0.1675081E-02  0.1309084E-01  0.1841245E-01    10.450  0.1147224E-03  0.2874409E-02  0.3284410E-02
   490.023  0.1674833E-02  0.1309264E-01  0.1840637E-01    10.450  0.1149243E-03  0.2882928E-02  0.3270552E-02
   490.027  0.1674582E-02  0.1309604E-01  0.1840219E-01    10.450  0.1151159E-03  0.2890723E-02  0.3254921E-02
   490.031  0.1674333E-02  0.1309948E-01  0.1840120E-01    10.450  0.1152927E-03  0.2898195E-02  0.3238326E-02
   490.034  0.1674090E-02  0.1310265E-01  0.1839919E-01    10.450  0.1154496E-03  0.2904462E-02  0.3218784E-02
   490.038  0.1673835E-02  0.1310568E-01  0.1839773E-01    10.450  0.1155781E-03  0.2908298E-02  0.3199325E-02
   490.042  0.1673564E-02  0.1310916E-01  0.1839615E-01    10.450  0.1156725E-03  0.2908088E-02  0.3180310E-02
   490.046  0.1673284E-02  0.1311199E-01  0.1839429E-01    10.450  0.1157308E-03  0.2904455E-02  0.3161528E-02
   490.050  0.1672998E-02  0.1311639E-01  0.1839477E-01    10.450  0.1157507E-03  0.2894726E-02  0.3145643E-02
   490.053  0.1672713E-02  0.1312051E-01  0.1839481E-01    10.450  0.1157312E-03  0.2880912E-02  0.3132009E-02
   490.057  0.1672450E-02  0.1312014E-01  0.1839517E-01    10.450  0.1156975E-03  0.2864644E-02  0.3119216E-02
   490.061  0.1672220E-02  0.1312054E-01  0.1839691E-01    10.449  0.1156628E-03  0.2845464E-02  0.3107872E-02
   490.065  0.1672028E-02  0.1311633E-01  0.1839904E-01    10.449  0.1156281E-03  0.2827837E-02  0.3098491E-02
   490.069  0.1671877E-02  0.1310955E-01  0.1840098E-01    10.449  0.1155942E-03  0.2810123E-02  0.3091137E-02
   490.072  0.1671771E-02  0.1309952E-01  0.1840307E-01    10.449  0.1155616E-03  0.2791551E-02  0.3085269E-02
   490.076  0.1671713E-02  0.1308684E-01  0.1840561E-01    10.449  0.1155304E-03  0.2772812E-02  0.3081763E-02
   490.080  0.1671710E-02  0.1307133E-01  0.1840780E-01    10.449  0.1154936E-03  0.2754240E-02  0.3080690E-02
   490.084  0.1671761E-02  0.1305420E-01  0.1841046E-01    10.449  0.1154522E-03  0.2736714E-02  0.3080827E-02
   490.087  0.1671867E-02  0.1303895E-01  0.1841692E-01    10.449  0.1154067E-03  0.2716736E-02  0.3084823E-02
   490.091  0.1672021E-02  0.1302515E-01  0.1842525E-01    10.449  0.1153547E-03  0.2697119E-02  0.3092576E-02
   490.095  0.1672210E-02  0.1301069E-01  0.1843153E-01    10.449  0.1152826E-03  0.2677598E-02  0.3100967E-02
   490.099  0.1672428E-02  0.1299679E-01  0.1843567E-01    10.449  0.1151884E-03  0.2658083E-02  0.3109605E-02
   490.103  0.1672670E-02  0.1298548E-01  0.1844302E-01    10.449  0.1150749E-03  0.2637540E-02  0.3123125E-02
   490.106  0.1672932E-02  0.1297342E-01  0.1844936E-01    10.449  0.1149436E-03  0.2620222E-02  0.3137898E-02
   490.110  0.1673209E-02  0.1296313E-01  0.1845351E-01    10.448  0.1147941E-03  0.2603056E-02  0.3153051E-02
   490.114  0.1673505E-02  0.1295858E-01  0.1846215E-01    10.448  0.1146197E-03  0.2596145E-02  0.3155901E-02
   490.118  0.1673815E-02  0.1295465E-01  0.1847034E-01    10.448  0.1144222E-03  0.2591856E-02  0.3155934E-02
   490.122  0.1674133E-02  0.1295098E-01  0.1847762E-01    10.448  0.1142058E-03  0.2588881E-02  0.3154227E-02
   490.125  0.1674451E-02  0.1294755E-01  0.1848343E-01    10.448  0.1139752E-03  0.2587319E-02  0.3151799E-02
   490.129  0.1674764E-02  0.1294461E-01  0.1848731E-01    10.448  0.1137385E-03  0.2587320E-02  0.3148434E-02
   490.133  0.1675073E-02  0.1294138E-01  0.1848985E-01    10.448  0.1135119E-03  0.2588577E-02  0.3144576E-02
   490.137  0.1675372E-02  0.1293831E-01  0.1849039E-01    10.448  0.1133005E-03  0.2591480E-02  0.3140887E-02
   490.141  0.1675663E-02  0.1293759E-01  0.1849020E-01    10.448  0.1131064E-03  0.2599508E-02  0.3137564E-02
   490.144  0.1675943E-02  0.1293339E-01  0.1848831E-01    10.448  0.1129286E-03  0.2604085E-02  0.3133145E-02
   490.148  0.1676205E-02  0.1292834E-01  0.1848468E-01    10.448  0.1127722E-03  0.2609583E-02  0.3127391E-02
   490.152  0.1676443E-02  0.1292585E-01  0.1847872E-01    10.448  0.1126397E-03  0.2616879E-02  0.3122842E-02
   490.156  0.1676663E-02  0.1292714E-01  0.1847601E-01    10.447  0.1125392E-03  0.2623415E-02  0.3119695E-02
   490.160  0.1676874E-02  0.1292944E-01  0.1847258E-01    10.447  0.1124780E-03  0.2631416E-02  0.3118527E-02
   490.163  0.1677072E-02  0.1293166E-01  0.1847016E-01    10.447  0.1124578E-03  0.2640305E-02  0.3119082E-02
   490.167  0.1677256E-02  0.1293387E-01  0.1846698E-01    10.447  0.1124722E-03  0.2650059E-02  0.3120233E-02
   490.171  0.1677439E-02  0.1293476E-01  0.1846430E-01    10.447  0.1125044E-03  0.2658292E-02  0.3121926E-02
   490.175  0.1677616E-02  0.1293513E-01  0.1845955E-01    10.447  0.1125537E-03  0.2665433E-02  0.3121457E-02
   490.179  0.1677782E-02  0.1293516E-01  0.1845726E-01    10.447  0.1126179E-03  0.2669659E-02  0.3122214E-02
   490.182  0.1677934E-02  0.1293456E-01  0.1845067E-01    10.447  0.1126952E-03  0.2673148E-02  0.3119569E-02
   490.186  0.1678067E-02  0.1293366E-01  0.1844183E-01    10.447  0.1127818E-03  0.2676204E-02  0.3115284E-02
   490.190  0.1678173E-02  0.1293223E-01  0.1843117E-01    10.447  0.1128692E-03  0.2678583E-02  0.3110242E-02
   490.194  0.1678243E-02  0.1293181E-01  0.1841806E-01    10.447  0.1129577E-03  0.2681159E-02  0.3104592E-02
   490.198  0.1678283E-02  0.1293049E-01  0.1840352E-01    10.447  0.1130468E-03  0.2682805E-02  0.3099181E-02
   490.201  0.1678316E-02  0.1293057E-01  0.1839245E-01    10.446  0.1131384E-03  0.2683509E-02  0.3097007E-02
   490.205  0.1678342E-02  0.1293229E-01  0.1838199E-01    10.446  0.1132318E-03  0.2682860E-02  0.3096802E-02
   490.209  0.1678336E-02  0.1293505E-01  0.1837052E-01    10.446  0.1133505E-03  0.2684458E-02  0.3099850E-02
   490.213  0.1678289E-02  0.1293884E-01  0.1835965E-01    10.446  0.1135000E-03  0.2688224E-02  0.3104069E-02
   490.217  0.1678203E-02  0.1294410E-01  0.1834693E-01    10.446  0.1136765E-03  0.2693708E-02  0.3110800E-02
   490.220  0.1678078E-02  0.1294909E-01  0.1833388E-01    10.446  0.1138766E-03  0.2699959E-02  0.3118890E-02
   490.224  0.1677919E-02  0.1295444E-01  0.1832013E-01    10.446  0.1140956E-03  0.2706635E-02  0.3128118E-02
   490.228  0.1677727E-02  0.1296085E-01  0.1830582E-01    10.446  0.1143291E-03  0.2714022E-02  0.3137941E-02
   490.232  0.1677507E-02  0.1296655E-01  0.1829147E-01    10.446  0.1145722E-03  0.2720636E-02  0.3147636E-02
   490.236  0.1677263E-02  0.1297173E-01  0.1827835E-01    10.446  0.1148200E-03  0.2725967E-02  0.3155856E-02
   490.239  0.1677001E-02  0.1297660E-01  0.1826428E-01    10.446  0.1150671E-03  0.2729611E-02  0.3165056E-02
   490.243  0.1676724E-02  0.1298105E-01  0.1825085E-01    10.446  0.1153072E-03  0.2732088E-02  0.3172744E-02
   490.247  0.1676431E-02  0.1298591E-01  0.1823982E-01    10.446  0.1155381E-03  0.2735764E-02  0.3174750E-02
   490.251  0.1676137E-02  0.1298948E-01  0.1823050E-01    10.446  0.1157669E-03  0.2739229E-02  0.3173314E-02
   490.255  0.1675849E-02  0.1299304E-01  0.1822330E-01    10.445  0.1159893E-03  0.2743190E-02  0.3166402E-02
   490.258  0.1675572E-02  0.1299400E-01  0.1821632E-01    10.445  0.1161993E-03  0.2743942E-02  0.3158480E-02
   490.262  0.1675313E-02  0.1299189E-01  0.1820995E-01    10.445  0.1163936E-03  0.2741238E-02  0.3150387E-02
   490.266  0.1675080E-02  0.1298644E-01  0.1820221E-01    10.445  0.1165674E-03  0.2735373E-02  0.3144995E-02
   490.270  0.1674878E-02  0.1298007E-01  0.1819740E-01    10.445  0.1167165E-03  0.2725356E-02  0.3136029E-02
   490.274  0.1674711E-02  0.1297230E-01  0.1819441E-01    10.445  0.1168368E-03  0.2711710E-02  0.3127196E-02
   490.277  0.1674581E-02  0.1296570E-01  0.1819645E-01    10.445  0.1169257E-03  0.2693221E-02  0.3120802E-02
   490.281  0.1674492E-02  0.1296390E-01  0.1820442E-01    10.445  0.1169807E-03  0.2675679E-02  0.3109864E-02
   490.285  0.1674445E-02  0.1296053E-01  0.1821369E-01    10.445  0.1170007E-03  0.2656540E-02  0.3098103E-02
   490.289  0.1674441E-02  0.1295535E-01  0.1822467E-01    10.445  0.1169848E-03  0.2635882E-02  0.3085830E-02
   490.292  0.1674472E-02  0.1294978E-01  0.1823588E-01    10.445  0.1169417E-03  0.2614746E-02  0.3073509E-02
   490.296  0.1674534E-02  0.1294415E-01  0.1824730E-01    10.445  0.1168760E-03  0.2593259E-02  0.3059901E-02
   490.300  0.1674625E-02  0.1293887E-01  0.1825860E-01    10.444  0.1167898E-03  0.2572341E-02  0.3046941E-02
   490.304  0.1674744E-02  0.1293408E-01  0.1827048E-01    10.444  0.1166841E-03  0.2552276E-02  0.3034871E-02
   490.308  0.1674886E-02  0.1294022E-01  0.1829255E-01    10.444  0.1165627E-03  0.2550823E-02  0.3002987E-02
   490.311  0.1675050E-02  0.1294844E-01  0.1831521E-01    10.444  0.1164272E-03  0.2551785E-02  0.2969521E-02
   490.315  0.1675231E-02  0.1295612E-01  0.1833674E-01    10.444  0.1162815E-03  0.2553111E-02  0.2938043E-02
   490.319  0.1675424E-02  0.1296336E-01  0.1835684E-01    10.444  0.1161283E-03  0.2554736E-02  0.2909671E-02
   490.323  0.1675626E-02  0.1297013E-01  0.1837516E-01    10.444  0.1159707E-03  0.2556507E-02  0.2884606E-02
   490.327  0.1675832E-02  0.1297634E-01  0.1839174E-01    10.444  0.1158121E-03  0.2558775E-02  0.2863677E-02
   490.330  0.1676037E-02  0.1298186E-01  0.1840597E-01    10.444  0.1156547E-03  0.2560758E-02  0.2846553E-02
   490.334  0.1676228E-02  0.1298688E-01  0.1841625E-01    10.444  0.1155134E-03  0.2563047E-02  0.2834731E-02
   490.338  0.1676366E-02  0.1299231E-01  0.1842107E-01    10.444  0.1154302E-03  0.2565806E-02  0.2828344E-02
   490.342  0.1676447E-02  0.1299808E-01  0.1841993E-01    10.444  0.1154092E-03  0.2568830E-02  0.2829100E-02
   490.346  0.1676472E-02  0.1300365E-01  0.1841347E-01    10.444  0.1154606E-03  0.2571475E-02  0.2835592E-02
   490.349  0.1676441E-02  0.1301048E-01  0.1840317E-01    10.444  0.1155860E-03  0.2575845E-02  0.2848015E-02
   490.353  0.1676360E-02  0.1301751E-01  0.1838980E-01    10.443  0.1157766E-03  0.2580523E-02  0.2864881E-02
   490.357  0.1676230E-02  0.1302374E-01  0.1837352E-01    10.443  0.1160292E-03  0.2585386E-02  0.2886009E-02
   490.361  0.1676042E-02  0.1302951E-01  0.1835447E-01    10.443  0.1163527E-03  0.2590319E-02  0.2911269E-02
   490.365  0.1675796E-02  0.1303507E-01  0.1833195E-01    10.443  0.1167431E-03  0.2595463E-02  0.2940029E-02
   490.368  0.1675507E-02  0.1304041E-01  0.1830786E-01    10.443  0.1171831E-03  0.2600035E-02  0.2969748E-02
   490.372  0.1675206E-02  0.1304484E-01  0.1828586E-01    10.443  0.1176376E-03  0.2604107E-02  0.2994930E-02
   490.376  0.1674900E-02  0.1304824E-01  0.1826526E-01    10.443  0.1180949E-03  0.2607501E-02  0.3016806E-02
   490.380  0.1674591E-02  0.1305060E-01  0.1824549E-01    10.443  0.1185524E-03  0.2610369E-02  0.3035451E-02
   490.384  0.1674270E-02  0.1305229E-01  0.1822686E-01    10.443  0.1190175E-03  0.2612653E-02  0.3051411E-02
   490.387  0.1673945E-02  0.1305319E-01  0.1820908E-01    10.443  0.1194792E-03  0.2614055E-02  0.3064162E-02
   490.391  0.1673622E-02  0.1305316E-01  0.1819257E-01    10.443  0.1199262E-03  0.2614475E-02  0.3074935E-02
   490.395  0.1673308E-02  0.1305180E-01  0.1817643E-01    10.443  0.1203459E-03  0.2613667E-02  0.3083509E-02
   490.399  0.1673008E-02  0.1305013E-01  0.1816251E-01    10.443  0.1207279E-03  0.2614005E-02  0.3087209E-02
   490.403  0.1672730E-02  0.1304747E-01  0.1815083E-01    10.442  0.1210622E-03  0.2613732E-02  0.3087630E-02
   490.406  0.1672485E-02  0.1304286E-01  0.1814089E-01    10.442  0.1213417E-03  0.2612237E-02  0.3086651E-02
   490.410  0.1672284E-02  0.1303667E-01  0.1813347E-01    10.442  0.1215596E-03  0.2609402E-02  0.3085018E-02
   490.414  0.1672131E-02  0.1302903E-01  0.1812841E-01    10.442  0.1217106E-03  0.2606004E-02  0.3082327E-02
   490.418  0.1672029E-02  0.1302014E-01  0.1812619E-01    10.442  0.1217899E-03  0.2601407E-02  0.3078952E-02
   490.422  0.1671980E-02  0.1300994E-01  0.1812480E-01    10.442  0.1217955E-03  0.2595890E-02  0.3075348E-02
   490.425  0.1671985E-02  0.1300056E-01  0.1812776E-01    10.442  0.1217269E-03  0.2590929E-02  0.3069636E-02
   490.429  0.1672041E-02  0.1299929E-01  0.1814098E-01    10.442  0.1215851E-03  0.2590411E-02  0.3057350E-02
   490.433  0.1672144E-02  0.1299608E-01  0.1815351E-01    10.442  0.1213724E-03  0.2588555E-02  0.3046081E-02
   490.437  0.1672293E-02  0.1299168E-01  0.1816427E-01    10.442  0.1210945E-03  0.2585844E-02  0.3034904E-02
   490.441  0.1672480E-02  0.1298748E-01  0.1817664E-01    10.442  0.1207561E-03  0.2582433E-02  0.3022842E-02
   490.444  0.1672696E-02  0.1298150E-01  0.1818623E-01    10.442  0.1203645E-03  0.2577498E-02  0.3011035E-02
   490.448  0.1672944E-02  0.1297648E-01  0.1819500E-01    10.442  0.1199174E-03  0.2573018E-02  0.2998489E-02
   490.452  0.1673218E-02  0.1296912E-01  0.1820186E-01    10.442  0.1194238E-03  0.2568576E-02  0.2985645E-02
   490.456  0.1673512E-02  0.1296274E-01  0.1820801E-01    10.441  0.1188952E-03  0.2564095E-02  0.2973014E-02
   490.460  0.1673818E-02  0.1295592E-01  0.1821246E-01    10.441  0.1183443E-03  0.2559200E-02  0.2962716E-02
   490.463  0.1674127E-02  0.1294870E-01  0.1821230E-01    10.441  0.1177848E-03  0.2553936E-02  0.2951897E-02
   490.467  0.1674431E-02  0.1294149E-01  0.1820903E-01    10.441  0.1172317E-03  0.2548837E-02  0.2943180E-02
   490.471  0.1674712E-02  0.1293579E-01  0.1820386E-01    10.441  0.1167103E-03  0.2544294E-02  0.2935828E-02
   490.475  0.1674961E-02  0.1293072E-01  0.1819423E-01    10.441  0.1162346E-03  0.2540466E-02  0.2930062E-02
   490.479  0.1675170E-02  0.1292584E-01  0.1817978E-01    10.441  0.1158138E-03  0.2536834E-02  0.2925924E-02
   490.482  0.1675336E-02  0.1292387E-01  0.1816451E-01    10.441  0.1154568E-03  0.2531325E-02  0.2925537E-02
   490.486  0.1675453E-02  0.1292562E-01  0.1815014E-01    10.441  0.1151710E-03  0.2523641E-02  0.2926886E-02
   490.490  0.1675533E-02  0.1292967E-01  0.1813437E-01    10.441  0.1149446E-03  0.2520293E-02  0.2929708E-02
   490.494  0.1675602E-02  0.1293437E-01  0.1811900E-01    10.441  0.1147439E-03  0.2517635E-02  0.2931863E-02
   490.497  0.1675659E-02  0.1293907E-01  0.1810453E-01    10.441  0.1145731E-03  0.2515580E-02  0.2934951E-02
   490.501  0.1675702E-02  0.1294375E-01  0.1808951E-01    10.441  0.1144363E-03  0.2514521E-02  0.2938743E-02
   490.505  0.1675730E-02  0.1294822E-01  0.1807659E-01    10.440  0.1143353E-03  0.2514022E-02  0.2942159E-02
   490.509  0.1675744E-02  0.1295281E-01  0.1805898E-01    10.440  0.1142699E-03  0.2514187E-02  0.2943193E-02
   490.513  0.1675746E-02  0.1295740E-01  0.1804533E-01    10.440  0.1142369E-03  0.2515364E-02  0.2949564E-02
   490.516  0.1675750E-02  0.1296217E-01  0.1803334E-01    10.440  0.1142206E-03  0.2516243E-02  0.2955025E-02
   490.520  0.1675752E-02  0.1296478E-01  0.1802157E-01    10.440  0.1142260E-03  0.2516939E-02  0.2959707E-02
   490.524  0.1675748E-02  0.1296739E-01  0.1801074E-01    10.440  0.1142533E-03  0.2518373E-02  0.2964189E-02
   490.528  0.1675740E-02  0.1296997E-01  0.1800059E-01    10.440  0.1143021E-03  0.2520578E-02  0.2968964E-02
   490.532  0.1675727E-02  0.1297260E-01  0.1799017E-01    10.440  0.1143713E-03  0.2523741E-02  0.2973244E-02
   490.535  0.1675719E-02  0.1297440E-01  0.1797990E-01    10.440  0.1144475E-03  0.2526946E-02  0.2975936E-02
   490.539  0.1675721E-02  0.1297712E-01  0.1797448E-01    10.440  0.1145206E-03  0.2530631E-02  0.2981532E-02
   490.543  0.1675729E-02  0.1297956E-01  0.1796675E-01    10.440  0.1145942E-03  0.2534155E-02  0.2985943E-02
   490.547  0.1675742E-02  0.1298144E-01  0.1795990E-01    10.440  0.1146657E-03  0.2537466E-02  0.2991238E-02
   490.551  0.1675761E-02  0.1298441E-01  0.1795401E-01    10.440  0.1147337E-03  0.2541019E-02  0.2995928E-02
   490.554  0.1675784E-02  0.1299085E-01  0.1795304E-01    10.439  0.1147975E-03  0.2550122E-02  0.2994397E-02
   490.558  0.1675811E-02  0.1299716E-01  0.1795215E-01    10.439  0.1148548E-03  0.2558953E-02  0.2992243E-02
   490.562  0.1675844E-02  0.1300375E-01  0.1795312E-01    10.439  0.1149061E-03  0.2568095E-02  0.2988526E-02
   490.566  0.1675880E-02  0.1301021E-01  0.1795274E-01    10.439  0.1149538E-03  0.2576051E-02  0.2984667E-02
   490.570  0.1675912E-02  0.1301547E-01  0.1795303E-01    10.439  0.1149969E-03  0.2581712E-02  0.2982082E-02
   490.573  0.1675941E-02  0.1302179E-01  0.1795277E-01    10.439  0.1150323E-03  0.2588116E-02  0.2979732E-02
   490.577  0.1675964E-02  0.1302708E-01  0.1795171E-01    10.439  0.1150595E-03  0.2591802E-02  0.2976664E-02
   490.581  0.1675982E-02  0.1303124E-01  0.1795052E-01    10.439  0.1150777E-03  0.2593861E-02  0.2974111E-02
   490.585  0.1675993E-02  0.1303581E-01  0.1794813E-01    10.439  0.1150865E-03  0.2596316E-02  0.2971050E-02
   490.589  0.1675996E-02  0.1303905E-01  0.1794488E-01    10.439  0.1150856E-03  0.2596559E-02  0.2967970E-02
   490.592  0.1675992E-02  0.1304283E-01  0.1794254E-01    10.439  0.1150753E-03  0.2592528E-02  0.2965489E-02
   490.596  0.1675980E-02  0.1304327E-01  0.1793796E-01    10.439  0.1150560E-03  0.2589262E-02  0.2962475E-02
   490.600  0.1675963E-02  0.1304309E-01  0.1793421E-01    10.439  0.1150291E-03  0.2586939E-02  0.2960706E-02
   490.604  0.1675941E-02  0.1304523E-01  0.1793161E-01    10.439  0.1149956E-03  0.2583292E-02  0.2956122E-02
   490.608  0.1675917E-02  0.1304950E-01  0.1793103E-01    10.438  0.1149559E-03  0.2582256E-02  0.2947407E-02
   490.611  0.1675893E-02  0.1305406E-01  0.1793292E-01    10.438  0.1149127E-03  0.2581980E-02  0.2938155E-02
   490.615  0.1675871E-02  0.1305737E-01  0.1793275E-01    10.438  0.1148635E-03  0.2580920E-02  0.2928791E-02
   490.619  0.1675840E-02  0.1305996E-01  0.1793064E-01    10.438  0.1147892E-03  0.2579257E-02  0.2919034E-02
   490.623  0.1675801E-02  0.1306210E-01  0.1792835E-01    10.438  0.1146845E-03  0.2577262E-02  0.2910229E-02
   490.627  0.1675765E-02  0.1306310E-01  0.1792623E-01    10.438  0.1145401E-03  0.2574230E-02  0.2901368E-02
   490.630  0.1675733E-02  0.1306348E-01  0.1792348E-01    10.438  0.1143580E-03  0.2570419E-02  0.2892963E-02
   490.634  0.1675706E-02  0.1306343E-01  0.1792023E-01    10.438  0.1141431E-03  0.2566206E-02  0.2883889E-02
   490.638  0.1675684E-02  0.1306247E-01  0.1791684E-01    10.438  0.1138995E-03  0.2560912E-02  0.2875678E-02
   490.642  0.1675668E-02  0.1306082E-01  0.1791194E-01    10.438  0.1136332E-03  0.2555397E-02  0.2868376E-02
   490.646  0.1675658E-02  0.1305851E-01  0.1790735E-01    10.438  0.1133492E-03  0.2549948E-02  0.2862028E-02
   490.649  0.1675653E-02  0.1305578E-01  0.1790246E-01    10.438  0.1130544E-03  0.2544927E-02  0.2856757E-02
   490.653  0.1675655E-02  0.1305251E-01  0.1789724E-01    10.438  0.1127549E-03  0.2539744E-02  0.2852923E-02
   490.657  0.1675663E-02  0.1304853E-01  0.1789300E-01    10.438  0.1124580E-03  0.2535235E-02  0.2852272E-02
   490.661  0.1675675E-02  0.1304858E-01  0.1788923E-01    10.437  0.1121693E-03  0.2528173E-02  0.2850927E-02
   490.664  0.1675693E-02  0.1304575E-01  0.1788471E-01    10.437  0.1118954E-03  0.2524468E-02  0.2850849E-02
   490.668  0.1675715E-02  0.1304508E-01  0.1788049E-01    10.437  0.1116425E-03  0.2522089E-02  0.2852256E-02
   490.672  0.1675742E-02  0.1304121E-01  0.1787484E-01    10.437  0.1114158E-03  0.2517886E-02  0.2854835E-02
   490.676  0.1675771E-02  0.1303779E-01  0.1786959E-01    10.437  0.1112208E-03  0.2514157E-02  0.2859153E-02
   490.680  0.1675803E-02  0.1303740E-01  0.1786734E-01    10.437  0.1110594E-03  0.2515135E-02  0.2860545E-02
   490.683  0.1675842E-02  0.1303651E-01  0.1786491E-01    10.437  0.1109314E-03  0.2516320E-02  0.2862801E-02
   490.687  0.1675887E-02  0.1303491E-01  0.1786171E-01    10.437  0.1108389E-03  0.2517135E-02  0.2866052E-02
   490.691  0.1675936E-02  0.1303445E-01  0.1785784E-01    10.437  0.1107843E-03  0.2519202E-02  0.2871135E-02
   490.695  0.1675988E-02  0.1303316E-01  0.1785494E-01    10.437  0.1107683E-03  0.2520025E-02  0.2877939E-02
   490.699  0.1676041E-02  0.1303484E-01  0.1785532E-01    10.437  0.1107879E-03  0.2520855E-02  0.2887533E-02
   490.702  0.1676101E-02  0.1303840E-01  0.1785741E-01    10.437  0.1108344E-03  0.2521588E-02  0.2897255E-02
   490.706  0.1676166E-02  0.1304254E-01  0.1786017E-01    10.437  0.1109058E-03  0.2521851E-02  0.2905500E-02
   490.710  0.1676234E-02  0.1304710E-01  0.1786272E-01    10.437  0.1110010E-03  0.2522065E-02  0.2913618E-02
   490.714  0.1676304E-02  0.1305213E-01  0.1786642E-01    10.436  0.1111167E-03  0.2521086E-02  0.2921260E-02
   490.718  0.1676373E-02  0.1305653E-01  0.1786932E-01    10.436  0.1112507E-03  0.2520913E-02  0.2927050E-02
   490.721  0.1676440E-02  0.1306108E-01  0.1787132E-01    10.436  0.1113908E-03  0.2520173E-02  0.2932631E-02
   490.725  0.1676505E-02  0.1306633E-01  0.1787501E-01    10.436  0.1115312E-03  0.2519499E-02  0.2938652E-02
   490.729  0.1676551E-02  0.1307214E-01  0.1787511E-01    10.436  0.1116908E-03  0.2518521E-02  0.2943878E-02
   490.733  0.1676572E-02  0.1307765E-01  0.1787278E-01    10.436  0.1118726E-03  0.2517226E-02  0.2949655E-02
   490.737  0.1676567E-02  0.1308342E-01  0.1786875E-01    10.436  0.1120715E-03  0.2516217E-02  0.2955748E-02
   490.740  0.1676531E-02  0.1309054E-01  0.1786321E-01    10.436  0.1122747E-03  0.2515232E-02  0.2960333E-02
   490.744  0.1676453E-02  0.1310106E-01  0.1785799E-01    10.436  0.1124558E-03  0.2516453E-02  0.2962306E-02
   490.748  0.1676333E-02  0.1311078E-01  0.1785360E-01    10.436  0.1126092E-03  0.2517528E-02  0.2961591E-02
   490.752  0.1676176E-02  0.1312096E-01  0.1784495E-01    10.436  0.1127310E-03  0.2518596E-02  0.2961859E-02
   490.756  0.1675984E-02  0.1313142E-01  0.1783487E-01    10.436  0.1128185E-03  0.2520006E-02  0.2960715E-02
   490.759  0.1675762E-02  0.1314156E-01  0.1782438E-01    10.436  0.1128698E-03  0.2522049E-02  0.2959000E-02
   490.763  0.1675513E-02  0.1314999E-01  0.1781367E-01    10.436  0.1128823E-03  0.2523284E-02  0.2955981E-02
   490.767  0.1675245E-02  0.1315722E-01  0.1780311E-01    10.435  0.1128567E-03  0.2524561E-02  0.2952322E-02
   490.771  0.1674964E-02  0.1316432E-01  0.1779284E-01    10.435  0.1127946E-03  0.2526032E-02  0.2947288E-02
   490.775  0.1674688E-02  0.1316991E-01  0.1778408E-01    10.435  0.1127180E-03  0.2526351E-02  0.2943206E-02
   490.778  0.1674426E-02  0.1317348E-01  0.1777730E-01    10.435  0.1126336E-03  0.2526041E-02  0.2940220E-02
   490.782  0.1674185E-02  0.1317669E-01  0.1777347E-01    10.435  0.1125423E-03  0.2525812E-02  0.2938235E-02
   490.786  0.1673968E-02  0.1317865E-01  0.1777208E-01    10.435  0.1124464E-03  0.2526493E-02  0.2937168E-02
   490.790  0.1673779E-02  0.1317970E-01  0.1777305E-01    10.435  0.1123461E-03  0.2525165E-02  0.2936516E-02
   490.794  0.1673585E-02  0.1318043E-01  0.1777197E-01    10.435  0.1122300E-03  0.2524501E-02  0.2933745E-02
   490.797  0.1673385E-02  0.1317974E-01  0.1776962E-01    10.435  0.1120967E-03  0.2523250E-02  0.2929982E-02
   490.801  0.1673181E-02  0.1317805E-01  0.1776616E-01    10.435  0.1119498E-03  0.2521767E-02  0.2924704E-02
   490.805  0.1672979E-02  0.1317567E-01  0.1776313E-01    10.435  0.1117925E-03  0.2520173E-02  0.2919078E-02
   490.809  0.1672783E-02  0.1317238E-01  0.1776050E-01    10.435  0.1116284E-03  0.2519114E-02  0.2913140E-02
   490.812  0.1672596E-02  0.1316874E-01  0.1775902E-01    10.435  0.1114626E-03  0.2516833E-02  0.2907223E-02
   490.816  0.1672421E-02  0.1316645E-01  0.1775913E-01    10.435  0.1112981E-03  0.2515244E-02  0.2903476E-02
   490.820  0.1672255E-02  0.1316473E-01  0.1776006E-01    10.434  0.1111382E-03  0.2513685E-02  0.2901837E-02
   490.824  0.1672101E-02  0.1316238E-01  0.1776154E-01    10.434  0.1109872E-03  0.2511302E-02  0.2901518E-02
   490.828  0.1671962E-02  0.1315941E-01  0.1776597E-01    10.434  0.1108491E-03  0.2508315E-02  0.2901971E-02
   490.831  0.1671840E-02  0.1315722E-01  0.1777140E-01    10.434  0.1107277E-03  0.2503904E-02  0.2903704E-02
   490.835  0.1671737E-02  0.1315575E-01  0.1777977E-01    10.434  0.1106266E-03  0.2497482E-02  0.2907719E-02
   490.839  0.1671656E-02  0.1315765E-01  0.1779351E-01    10.434  0.1105472E-03  0.2492969E-02  0.2910713E-02
   490.843  0.1671597E-02  0.1315961E-01  0.1780903E-01    10.434  0.1104918E-03  0.2489183E-02  0.2915613E-02
   490.847  0.1671561E-02  0.1316027E-01  0.1782596E-01    10.434  0.1104609E-03  0.2483921E-02  0.2922504E-02
   490.850  0.1671549E-02  0.1316302E-01  0.1784278E-01    10.434  0.1104545E-03  0.2480361E-02  0.2931176E-02
   490.854  0.1671559E-02  0.1316501E-01  0.1786129E-01    10.434  0.1104713E-03  0.2477843E-02  0.2941548E-02
   490.858  0.1671592E-02  0.1316654E-01  0.1787991E-01    10.434  0.1105106E-03  0.2475104E-02  0.2952977E-02
   490.862  0.1671645E-02  0.1316833E-01  0.1789923E-01    10.434  0.1105694E-03  0.2472972E-02  0.2966303E-02
   490.866  0.1671719E-02  0.1317012E-01  0.1791854E-01    10.434  0.1106466E-03  0.2470783E-02  0.2981261E-02
   490.869  0.1671813E-02  0.1317129E-01  0.1793739E-01    10.434  0.1107395E-03  0.2467979E-02  0.2998117E-02
   490.873  0.1671924E-02  0.1317331E-01  0.1795577E-01    10.434  0.1108463E-03  0.2467584E-02  0.3016037E-02
   490.877  0.1672051E-02  0.1317538E-01  0.1797287E-01    10.433  0.1109646E-03  0.2468041E-02  0.3035947E-02
   490.881  0.1672196E-02  0.1317701E-01  0.1798924E-01    10.433  0.1110944E-03  0.2468591E-02  0.3057315E-02
   490.885  0.1672360E-02  0.1317942E-01  0.1800633E-01    10.433  0.1112268E-03  0.2470375E-02  0.3079244E-02
   490.888  0.1672526E-02  0.1318240E-01  0.1802229E-01    10.433  0.1113714E-03  0.2474265E-02  0.3103183E-02
   490.892  0.1672689E-02  0.1318536E-01  0.1803691E-01    10.433  0.1115268E-03  0.2480311E-02  0.3128493E-02
   490.896  0.1672834E-02  0.1318907E-01  0.1804822E-01    10.433  0.1117036E-03  0.2487625E-02  0.3156757E-02
   490.900  0.1672955E-02  0.1319313E-01  0.1805647E-01    10.433  0.1119351E-03  0.2496178E-02  0.3190637E-02
   490.904  0.1673055E-02  0.1319780E-01  0.1806185E-01    10.433  0.1122233E-03  0.2503253E-02  0.3228826E-02
   490.907  0.1673130E-02  0.1320352E-01  0.1806381E-01    10.433  0.1125623E-03  0.2510522E-02  0.3270161E-02
   490.911  0.1673170E-02  0.1320940E-01  0.1806213E-01    10.433  0.1129562E-03  0.2517892E-02  0.3313429E-02
   490.915  0.1673131E-02  0.1321450E-01  0.1805187E-01    10.433  0.1134462E-03  0.2525276E-02  0.3359635E-02
   490.919  0.1673012E-02  0.1321889E-01  0.1803437E-01    10.433  0.1140269E-03  0.2533140E-02  0.3407440E-02
   490.922  0.1672812E-02  0.1322309E-01  0.1800967E-01    10.433  0.1146848E-03  0.2540456E-02  0.3455499E-02
   490.926  0.1672534E-02  0.1322721E-01  0.1797912E-01    10.433  0.1154031E-03  0.2546690E-02  0.3500307E-02
   490.930  0.1672184E-02  0.1323307E-01  0.1794719E-01    10.433  0.1161653E-03  0.2553588E-02  0.3539797E-02
   490.934  0.1671770E-02  0.1323778E-01  0.1791075E-01    10.432  0.1169527E-03  0.2559307E-02  0.3573864E-02
   490.938  0.1671301E-02  0.1324210E-01  0.1787147E-01    10.432  0.1177468E-03  0.2564480E-02  0.3602412E-02
   490.941  0.1670788E-02  0.1324527E-01  0.1783245E-01    10.432  0.1185283E-03  0.2568516E-02  0.3626464E-02
   490.945  0.1670242E-02  0.1324708E-01  0.1779166E-01    10.432  0.1192774E-03  0.2570765E-02  0.3642663E-02
   490.949  0.1669679E-02  0.1324767E-01  0.1775153E-01    10.432  0.1199817E-03  0.2572666E-02  0.3651052E-02
   490.953  0.1669140E-02  0.1324819E-01  0.1771693E-01    10.432  0.1206338E-03  0.2572741E-02  0.3655642E-02
   490.957  0.1668653E-02  0.1325349E-01  0.1769493E-01    10.432  0.1212217E-03  0.2574911E-02  0.3652066E-02
   490.960  0.1668216E-02  0.1326483E-01  0.1768560E-01    10.432  0.1217291E-03  0.2579615E-02  0.3638549E-02
   490.964  0.1667828E-02  0.1327456E-01  0.1768190E-01    10.432  0.1221402E-03  0.2582038E-02  0.3623905E-02
   490.968  0.1667497E-02  0.1328230E-01  0.1767859E-01    10.432  0.1224457E-03  0.2582418E-02  0.3601773E-02
   490.972  0.1667231E-02  0.1328782E-01  0.1767820E-01    10.432  0.1226372E-03  0.2580716E-02  0.3575678E-02
   490.976  0.1667035E-02  0.1329143E-01  0.1768195E-01    10.432  0.1227104E-03  0.2577633E-02  0.3547267E-02
   490.979  0.1666915E-02  0.1329321E-01  0.1768996E-01    10.432  0.1226630E-03  0.2571880E-02  0.3516446E-02
   490.983  0.1666875E-02  0.1329404E-01  0.1770075E-01    10.432  0.1224977E-03  0.2564056E-02  0.3485666E-02
   490.987  0.1666923E-02  0.1329360E-01  0.1771407E-01    10.432  0.1222200E-03  0.2555360E-02  0.3453485E-02
   490.991  0.1667055E-02  0.1329170E-01  0.1773067E-01    10.431  0.1218358E-03  0.2546133E-02  0.3421770E-02
   490.995  0.1667270E-02  0.1328885E-01  0.1774885E-01    10.431  0.1213547E-03  0.2536753E-02  0.3390416E-02
   490.998  0.1667562E-02  0.1328463E-01  0.1776899E-01    10.431  0.1207876E-03  0.2527021E-02  0.3360380E-02
   491.002  0.1667922E-02  0.1327970E-01  0.1778872E-01    10.431  0.1201481E-03  0.2517761E-02  0.3332116E-02
   491.006  0.1668345E-02  0.1327425E-01  0.1780870E-01    10.431  0.1194506E-03  0.2509600E-02  0.3305363E-02
   491.010  0.1668819E-02  0.1326910E-01  0.1782804E-01    10.431  0.1187109E-03  0.2504264E-02  0.3282973E-02
   491.014  0.1669332E-02  0.1326254E-01  0.1784576E-01    10.431  0.1179462E-03  0.2498503E-02  0.3264334E-02
   491.017  0.1669874E-02  0.1325670E-01  0.1786223E-01    10.431  0.1171737E-03  0.2495127E-02  0.3250064E-02
   491.021  0.1670431E-02  0.1325580E-01  0.1788035E-01    10.431  0.1164103E-03  0.2496642E-02  0.3234781E-02
   491.025  0.1670990E-02  0.1325888E-01  0.1790105E-01    10.431  0.1156731E-03  0.2502331E-02  0.3221912E-02
   491.029  0.1671538E-02  0.1326272E-01  0.1791826E-01    10.431  0.1149787E-03  0.2510359E-02  0.3214596E-02
   491.032  0.1672062E-02  0.1326645E-01  0.1793294E-01    10.431  0.1143417E-03  0.2519705E-02  0.3211948E-02
   491.036  0.1672552E-02  0.1327104E-01  0.1794211E-01    10.431  0.1137733E-03  0.2530674E-02  0.3216332E-02
   491.040  0.1672993E-02  0.1327483E-01  0.1794590E-01    10.431  0.1132553E-03  0.2542454E-02  0.3224562E-02
   491.044  0.1673333E-02  0.1327880E-01  0.1794006E-01    10.431  0.1127238E-03  0.2555171E-02  0.3234665E-02
   491.048  0.1673574E-02  0.1328147E-01  0.1792471E-01    10.431  0.1121780E-03  0.2568196E-02  0.3245260E-02
   491.051  0.1673716E-02  0.1328191E-01  0.1790131E-01    10.430  0.1116245E-03  0.2579035E-02  0.3257324E-02
   491.055  0.1673758E-02  0.1328438E-01  0.1787428E-01    10.430  0.1110739E-03  0.2585908E-02  0.3274210E-02
   491.059  0.1673720E-02  0.1328894E-01  0.1784645E-01    10.430  0.1105191E-03  0.2589907E-02  0.3292413E-02
   491.063  0.1673605E-02  0.1329291E-01  0.1781647E-01    10.430  0.1099708E-03  0.2593148E-02  0.3309200E-02
   491.067  0.1673430E-02  0.1329601E-01  0.1778560E-01    10.430  0.1094255E-03  0.2594938E-02  0.3325025E-02
   491.070  0.1673240E-02  0.1329770E-01  0.1775910E-01    10.430  0.1088463E-03  0.2596699E-02  0.3336707E-02
   491.074  0.1673039E-02  0.1330170E-01  0.1773585E-01    10.430  0.1082469E-03  0.2598928E-02  0.3347146E-02
   491.078  0.1672832E-02  0.1330997E-01  0.1771975E-01    10.430  0.1076416E-03  0.2602312E-02  0.3358798E-02
   491.082  0.1672623E-02  0.1331592E-01  0.1770680E-01    10.430  0.1070432E-03  0.2604489E-02  0.3368414E-02
   491.086  0.1672414E-02  0.1332176E-01  0.1769532E-01    10.430  0.1064649E-03  0.2604943E-02  0.3375005E-02
   491.089  0.1672209E-02  0.1332411E-01  0.1768378E-01    10.430  0.1059194E-03  0.2607556E-02  0.3378808E-02
   491.093  0.1672017E-02  0.1332597E-01  0.1767545E-01    10.430  0.1054194E-03  0.2609978E-02  0.3382074E-02
   491.097  0.1671842E-02  0.1332689E-01  0.1766839E-01    10.430  0.1049751E-03  0.2611865E-02  0.3383983E-02
   491.101  0.1671689E-02  0.1332460E-01  0.1766051E-01    10.430  0.1045953E-03  0.2613281E-02  0.3383816E-02
   491.105  0.1671559E-02  0.1331964E-01  0.1765100E-01    10.430  0.1042881E-03  0.2614340E-02  0.3380935E-02
   491.108  0.1671458E-02  0.1331812E-01  0.1764725E-01    10.429  0.1040593E-03  0.2616230E-02  0.3380698E-02
   491.112  0.1671385E-02  0.1332001E-01  0.1764779E-01    10.429  0.1039125E-03  0.2618438E-02  0.3382559E-02
   491.116  0.1671344E-02  0.1332115E-01  0.1765025E-01    10.429  0.1038510E-03  0.2620472E-02  0.3385610E-02
   491.120  0.1671338E-02  0.1332206E-01  0.1765460E-01    10.429  0.1038765E-03  0.2622616E-02  0.3389443E-02
   491.124  0.1671383E-02  0.1332335E-01  0.1766265E-01    10.429  0.1039928E-03  0.2624933E-02  0.3396786E-02
   491.127  0.1671477E-02  0.1332499E-01  0.1767313E-01    10.429  0.1042020E-03  0.2627688E-02  0.3407135E-02
   491.131  0.1671616E-02  0.1332598E-01  0.1768461E-01    10.429  0.1044995E-03  0.2632167E-02  0.3419686E-02
   491.135  0.1671797E-02  0.1332890E-01  0.1769722E-01    10.429  0.1048800E-03  0.2636264E-02  0.3434046E-02
   491.139  0.1672015E-02  0.1333191E-01  0.1771198E-01    10.429  0.1053343E-03  0.2640547E-02  0.3450292E-02
   491.143  0.1672263E-02  0.1333555E-01  0.1772651E-01    10.429  0.1058556E-03  0.2645409E-02  0.3467607E-02
   491.146  0.1672533E-02  0.1333936E-01  0.1773972E-01    10.429  0.1064343E-03  0.2650837E-02  0.3485203E-02
   491.150  0.1672812E-02  0.1334432E-01  0.1775048E-01    10.429  0.1070648E-03  0.2655599E-02  0.3501779E-02
   491.154  0.1673082E-02  0.1334841E-01  0.1776041E-01    10.429  0.1077469E-03  0.2662177E-02  0.3519334E-02
   491.158  0.1673338E-02  0.1335271E-01  0.1776719E-01    10.429  0.1084643E-03  0.2668607E-02  0.3535563E-02
   491.161  0.1673573E-02  0.1335751E-01  0.1777069E-01    10.429  0.1092007E-03  0.2675231E-02  0.3550417E-02
   491.165  0.1673781E-02  0.1336253E-01  0.1777022E-01    10.429  0.1099382E-03  0.2681683E-02  0.3562666E-02
   491.169  0.1673958E-02  0.1336769E-01  0.1776687E-01    10.428  0.1106597E-03  0.2687855E-02  0.3572353E-02
   491.173  0.1674091E-02  0.1337313E-01  0.1775785E-01    10.428  0.1113580E-03  0.2694302E-02  0.3579280E-02
   491.177  0.1674148E-02  0.1337736E-01  0.1774267E-01    10.428  0.1120523E-03  0.2700070E-02  0.3586707E-02
   491.180  0.1674126E-02  0.1338106E-01  0.1772054E-01    10.428  0.1127288E-03  0.2704914E-02  0.3592449E-02
   491.184  0.1674026E-02  0.1338419E-01  0.1769289E-01    10.428  0.1133719E-03  0.2709213E-02  0.3597586E-02
   491.188  0.1673849E-02  0.1338678E-01  0.1766047E-01    10.428  0.1139667E-03  0.2712829E-02  0.3600939E-02
   491.192  0.1673600E-02  0.1338859E-01  0.1762420E-01    10.428  0.1145000E-03  0.2715704E-02  0.3602526E-02
   491.196  0.1673285E-02  0.1338977E-01  0.1758511E-01    10.428  0.1149600E-03  0.2717412E-02  0.3602499E-02
   491.199  0.1672947E-02  0.1339083E-01  0.1754803E-01    10.428  0.1153973E-03  0.2719164E-02  0.3602881E-02
   491.203  0.1672612E-02  0.1339231E-01  0.1751604E-01    10.428  0.1158345E-03  0.2720741E-02  0.3604446E-02
   491.207  0.1672288E-02  0.1339418E-01  0.1748684E-01    10.428  0.1162622E-03  0.2718424E-02  0.3607711E-02
   491.211  0.1671983E-02  0.1339275E-01  0.1746193E-01    10.428  0.1166684E-03  0.2718393E-02  0.3611802E-02
   491.215  0.1671705E-02  0.1339037E-01  0.1744010E-01    10.428  0.1170437E-03  0.2717226E-02  0.3616328E-02
   491.218  0.1671458E-02  0.1338685E-01  0.1742192E-01    10.428  0.1173777E-03  0.2715103E-02  0.3619910E-02
   491.222  0.1671250E-02  0.1338259E-01  0.1740720E-01    10.428  0.1176625E-03  0.2712728E-02  0.3622945E-02
   491.226  0.1671084E-02  0.1337926E-01  0.1739724E-01    10.428  0.1178896E-03  0.2710919E-02  0.3622093E-02
   491.230  0.1670965E-02  0.1337770E-01  0.1739245E-01    10.427  0.1180530E-03  0.2709975E-02  0.3617363E-02
   491.234  0.1670895E-02  0.1337744E-01  0.1739315E-01    10.427  0.1181481E-03  0.2709061E-02  0.3608340E-02
   491.237  0.1670876E-02  0.1337837E-01  0.1739721E-01    10.427  0.1181713E-03  0.2709292E-02  0.3598690E-02
   491.241  0.1670908E-02  0.1337973E-01  0.1740163E-01    10.427  0.1181220E-03  0.2710038E-02  0.3584212E-02
   491.245  0.1670991E-02  0.1338108E-01  0.1741073E-01    10.427  0.1180014E-03  0.2710785E-02  0.3569691E-02
   491.249  0.1671126E-02  0.1338290E-01  0.1742089E-01    10.427  0.1178120E-03  0.2711957E-02  0.3554793E-02
   491.252  0.1671308E-02  0.1338435E-01  0.1743210E-01    10.427  0.1175591E-03  0.2713355E-02  0.3538992E-02
   491.256  0.1671531E-02  0.1338609E-01  0.1744374E-01    10.427  0.1172516E-03  0.2715413E-02  0.3521535E-02
   491.260  0.1671789E-02  0.1338802E-01  0.1745754E-01    10.427  0.1168965E-03  0.2718459E-02  0.3505821E-02
   491.264  0.1672076E-02  0.1339042E-01  0.1747164E-01    10.427  0.1165023E-03  0.2721236E-02  0.3490745E-02
   491.268  0.1672386E-02  0.1339328E-01  0.1748466E-01    10.427  0.1160792E-03  0.2724502E-02  0.3475890E-02
   491.271  0.1672710E-02  0.1339618E-01  0.1749626E-01    10.427  0.1156369E-03  0.2727990E-02  0.3461900E-02
   491.275  0.1673041E-02  0.1339910E-01  0.1750634E-01    10.427  0.1151870E-03  0.2731356E-02  0.3449239E-02
   491.279  0.1673370E-02  0.1340229E-01  0.1751432E-01    10.427  0.1147391E-03  0.2735189E-02  0.3438140E-02
   491.283  0.1673687E-02  0.1340578E-01  0.1751954E-01    10.427  0.1142984E-03  0.2739031E-02  0.3428858E-02
   491.287  0.1673987E-02  0.1340983E-01  0.1752277E-01    10.427  0.1138691E-03  0.2741902E-02  0.3421620E-02
   491.290  0.1674263E-02  0.1341339E-01  0.1752337E-01    10.427  0.1134601E-03  0.2745121E-02  0.3417385E-02
   491.294  0.1674511E-02  0.1341699E-01  0.1752190E-01    10.427  0.1130787E-03  0.2748028E-02  0.3414530E-02
   491.298  0.1674725E-02  0.1342043E-01  0.1751616E-01    10.426  0.1127299E-03  0.2750565E-02  0.3413149E-02
   491.302  0.1674903E-02  0.1342316E-01  0.1750726E-01    10.426  0.1124201E-03  0.2752388E-02  0.3415254E-02
   491.306  0.1675037E-02  0.1342547E-01  0.1749721E-01    10.426  0.1121429E-03  0.2753415E-02  0.3418411E-02
   491.309  0.1675096E-02  0.1342755E-01  0.1748254E-01    10.426  0.1118869E-03  0.2753647E-02  0.3419065E-02
   491.313  0.1675074E-02  0.1342848E-01  0.1746171E-01    10.426  0.1116591E-03  0.2754399E-02  0.3417120E-02
   491.317  0.1674971E-02  0.1342928E-01  0.1743540E-01    10.426  0.1114638E-03  0.2754464E-02  0.3414433E-02
   491.321  0.1674781E-02  0.1342983E-01  0.1740578E-01    10.426  0.1113030E-03  0.2753430E-02  0.3410212E-02
   491.325  0.1674509E-02  0.1343221E-01  0.1737535E-01    10.426  0.1111813E-03  0.2750470E-02  0.3407362E-02
   491.328  0.1674174E-02  0.1343805E-01  0.1734692E-01    10.426  0.1110836E-03  0.2744294E-02  0.3407771E-02
   491.332  0.1673807E-02  0.1344330E-01  0.1732326E-01    10.426  0.1109834E-03  0.2738107E-02  0.3405319E-02
   491.336  0.1673416E-02  0.1344670E-01  0.1730168E-01    10.426  0.1108836E-03  0.2730709E-02  0.3401332E-02
   491.340  0.1673009E-02  0.1345098E-01  0.1728025E-01    10.426  0.1107880E-03  0.2726217E-02  0.3394778E-02
   491.344  0.1672591E-02  0.1345383E-01  0.1726170E-01    10.426  0.1106929E-03  0.2722865E-02  0.3389384E-02
   491.347  0.1672167E-02  0.1345555E-01  0.1724576E-01    10.426  0.1105941E-03  0.2720848E-02  0.3384353E-02
   491.351  0.1671745E-02  0.1345582E-01  0.1723101E-01    10.426  0.1104935E-03  0.2720573E-02  0.3379499E-02
   491.355  0.1671335E-02  0.1345435E-01  0.1721855E-01    10.426  0.1103922E-03  0.2722085E-02  0.3375298E-02
   491.359  0.1670946E-02  0.1345063E-01  0.1720791E-01    10.426  0.1102910E-03  0.2725404E-02  0.3371868E-02
   491.363  0.1670586E-02  0.1344472E-01  0.1719734E-01    10.425  0.1101925E-03  0.2730897E-02  0.3370850E-02
   491.366  0.1670262E-02  0.1343733E-01  0.1719185E-01    10.425  0.1100966E-03  0.2737925E-02  0.3370296E-02
   491.370  0.1669981E-02  0.1342918E-01  0.1718936E-01    10.425  0.1100040E-03  0.2747543E-02  0.3370576E-02
   491.374  0.1669748E-02  0.1342729E-01  0.1719740E-01    10.425  0.1099169E-03  0.2752641E-02  0.3377484E-02
   491.378  0.1669570E-02  0.1342449E-01  0.1721101E-01    10.425  0.1098350E-03  0.2757245E-02  0.3388748E-02
   491.381  0.1669448E-02  0.1342089E-01  0.1722578E-01    10.425  0.1097579E-03  0.2762979E-02  0.3401045E-02
   491.385  0.1669381E-02  0.1341626E-01  0.1724341E-01    10.425  0.1096806E-03  0.2769789E-02  0.3415641E-02
   491.389  0.1669371E-02  0.1341040E-01  0.1726121E-01    10.425  0.1096058E-03  0.2777199E-02  0.3431583E-02
   491.393  0.1669418E-02  0.1340374E-01  0.1728062E-01    10.425  0.1095340E-03  0.2785719E-02  0.3450204E-02
   491.397  0.1669519E-02  0.1339616E-01  0.1730140E-01    10.425  0.1094682E-03  0.2794934E-02  0.3469417E-02
   491.400  0.1669674E-02  0.1339019E-01  0.1732217E-01    10.425  0.1094104E-03  0.2806164E-02  0.3490439E-02
   491.404  0.1669877E-02  0.1338028E-01  0.1734305E-01    10.425  0.1093624E-03  0.2815510E-02  0.3511633E-02
   491.408  0.1670126E-02  0.1336998E-01  0.1736326E-01    10.425  0.1093256E-03  0.2824360E-02  0.3534364E-02
   491.412  0.1670415E-02  0.1335818E-01  0.1738324E-01    10.425  0.1093002E-03  0.2836201E-02  0.3556513E-02
   491.416  0.1670739E-02  0.1334696E-01  0.1740253E-01    10.425  0.1092866E-03  0.2846034E-02  0.3579093E-02
   491.419  0.1671091E-02  0.1333655E-01  0.1742039E-01    10.425  0.1092863E-03  0.2855733E-02  0.3600138E-02
   491.423  0.1671461E-02  0.1332682E-01  0.1743766E-01    10.425  0.1092986E-03  0.2865403E-02  0.3620511E-02
   491.427  0.1671842E-02  0.1331678E-01  0.1745228E-01    10.425  0.1093245E-03  0.2874717E-02  0.3638902E-02
   491.431  0.1672224E-02  0.1330689E-01  0.1746482E-01    10.424  0.1093642E-03  0.2883728E-02  0.3655323E-02
   491.435  0.1672592E-02  0.1329761E-01  0.1747272E-01    10.424  0.1094223E-03  0.2892316E-02  0.3668038E-02
   491.438  0.1672941E-02  0.1328849E-01  0.1747580E-01    10.424  0.1094995E-03  0.2899796E-02  0.3677858E-02
   491.442  0.1673266E-02  0.1327960E-01  0.1747534E-01    10.424  0.1095973E-03  0.2906455E-02  0.3684722E-02
   491.446  0.1673559E-02  0.1327111E-01  0.1747197E-01    10.424  0.1097129E-03  0.2912043E-02  0.3689302E-02
   491.450  0.1673813E-02  0.1326344E-01  0.1746506E-01    10.424  0.1098424E-03  0.2916652E-02  0.3689765E-02
   491.453  0.1674024E-02  0.1325640E-01  0.1745425E-01    10.424  0.1099812E-03  0.2920258E-02  0.3685569E-02
   491.457  0.1674185E-02  0.1325007E-01  0.1744007E-01    10.424  0.1101256E-03  0.2922512E-02  0.3678360E-02
   491.461  0.1674294E-02  0.1324417E-01  0.1742232E-01    10.424  0.1102717E-03  0.2923242E-02  0.3668504E-02
   491.465  0.1674355E-02  0.1324000E-01  0.1740356E-01    10.424  0.1104167E-03  0.2923129E-02  0.3656980E-02
   491.469  0.1674403E-02  0.1323678E-01  0.1738489E-01    10.424  0.1105632E-03  0.2921593E-02  0.3645852E-02
   491.472  0.1674445E-02  0.1323428E-01  0.1736892E-01    10.424  0.1107085E-03  0.2918914E-02  0.3637180E-02
   491.476  0.1674479E-02  0.1323359E-01  0.1735552E-01    10.424  0.1108493E-03  0.2914352E-02  0.3630463E-02
   491.480  0.1674504E-02  0.1323445E-01  0.1734527E-01    10.424  0.1109825E-03  0.2908943E-02  0.3626422E-02
   491.484  0.1674518E-02  0.1323742E-01  0.1733670E-01    10.424  0.1111053E-03  0.2902404E-02  0.3624072E-02
   491.488  0.1674524E-02  0.1324051E-01  0.1732885E-01    10.424  0.1112141E-03  0.2896581E-02  0.3621861E-02
   491.491  0.1674511E-02  0.1324326E-01  0.1732126E-01    10.424  0.1113044E-03  0.2891821E-02  0.3619636E-02
   491.495  0.1674479E-02  0.1324594E-01  0.1731232E-01    10.424  0.1113725E-03  0.2887452E-02  0.3615309E-02
   491.499  0.1674427E-02  0.1324832E-01  0.1730407E-01    10.423  0.1114166E-03  0.2884021E-02  0.3608206E-02
   491.503  0.1674364E-02  0.1325126E-01  0.1729472E-01    10.423  0.1114445E-03  0.2880672E-02  0.3602130E-02
   491.506  0.1674292E-02  0.1325452E-01  0.1728771E-01    10.423  0.1114579E-03  0.2878254E-02  0.3598594E-02
   491.510  0.1674212E-02  0.1325671E-01  0.1728058E-01    10.423  0.1114561E-03  0.2876255E-02  0.3593944E-02
   491.514  0.1674126E-02  0.1325955E-01  0.1727455E-01    10.423  0.1114392E-03  0.2873200E-02  0.3590078E-02
   491.518  0.1674034E-02  0.1326537E-01  0.1727241E-01    10.423  0.1114075E-03  0.2864422E-02  0.3588865E-02
   491.522  0.1673938E-02  0.1327002E-01  0.1727009E-01    10.423  0.1113610E-03  0.2856739E-02  0.3587338E-02
   491.525  0.1673841E-02  0.1327408E-01  0.1726766E-01    10.423  0.1113005E-03  0.2850032E-02  0.3585551E-02
   491.529  0.1673736E-02  0.1327684E-01  0.1726454E-01    10.423  0.1112154E-03  0.2844823E-02  0.3583178E-02
   491.533  0.1673620E-02  0.1327865E-01  0.1726019E-01    10.423  0.1110974E-03  0.2840988E-02  0.3579112E-02
   491.537  0.1673496E-02  0.1327990E-01  0.1725443E-01    10.423  0.1109513E-03  0.2839026E-02  0.3573478E-02
   491.541  0.1673369E-02  0.1327948E-01  0.1724828E-01    10.423  0.1107847E-03  0.2838162E-02  0.3567333E-02
   491.544  0.1673243E-02  0.1328188E-01  0.1724641E-01    10.423  0.1106024E-03  0.2835109E-02  0.3564403E-02
   491.548  0.1673118E-02  0.1328533E-01  0.1724753E-01    10.423  0.1104072E-03  0.2831892E-02  0.3562272E-02
   491.552  0.1672999E-02  0.1328819E-01  0.1724815E-01    10.423  0.1102038E-03  0.2829427E-02  0.3561238E-02
   491.556  0.1672886E-02  0.1329064E-01  0.1724993E-01    10.423  0.1099960E-03  0.2828062E-02  0.3559675E-02
   491.560  0.1672782E-02  0.1329272E-01  0.1725198E-01    10.423  0.1097885E-03  0.2827842E-02  0.3560057E-02
   491.563  0.1672688E-02  0.1329414E-01  0.1725480E-01    10.423  0.1095836E-03  0.2828606E-02  0.3560702E-02
   491.567  0.1672599E-02  0.1329578E-01  0.1725808E-01    10.423  0.1093737E-03  0.2831042E-02  0.3561346E-02
   491.571  0.1672512E-02  0.1329767E-01  0.1726177E-01    10.423  0.1091649E-03  0.2834685E-02  0.3562265E-02
   491.575  0.1672418E-02  0.1330097E-01  0.1726609E-01    10.422  0.1089732E-03  0.2841317E-02  0.3563952E-02
   491.578  0.1672318E-02  0.1330466E-01  0.1726969E-01    10.422  0.1088038E-03  0.2851551E-02  0.3566708E-02
   491.582  0.1672215E-02  0.1331237E-01  0.1727702E-01    10.422  0.1086598E-03  0.2862601E-02  0.3571847E-02
   491.586  0.1672112E-02  0.1332059E-01  0.1728447E-01    10.422  0.1085425E-03  0.2875383E-02  0.3577577E-02
   491.590  0.1672018E-02  0.1332902E-01  0.1729155E-01    10.422  0.1084492E-03  0.2890537E-02  0.3582949E-02
   491.594  0.1671933E-02  0.1333584E-01  0.1729898E-01    10.422  0.1083825E-03  0.2904735E-02  0.3588921E-02
   491.597  0.1671859E-02  0.1334228E-01  0.1730677E-01    10.422  0.1083431E-03  0.2919632E-02  0.3595963E-02
   491.601  0.1671799E-02  0.1334532E-01  0.1731459E-01    10.422  0.1083334E-03  0.2938031E-02  0.3601959E-02
   491.605  0.1671754E-02  0.1335057E-01  0.1732186E-01    10.422  0.1083528E-03  0.2950304E-02  0.3607687E-02
   491.609  0.1671725E-02  0.1335562E-01  0.1733064E-01    10.422  0.1084012E-03  0.2962473E-02  0.3611475E-02
   491.613  0.1671712E-02  0.1335994E-01  0.1733916E-01    10.422  0.1084775E-03  0.2974092E-02  0.3615037E-02
   491.616  0.1671716E-02  0.1336559E-01  0.1735054E-01    10.422  0.1085800E-03  0.2981178E-02  0.3618961E-02
   491.620  0.1671733E-02  0.1337143E-01  0.1736132E-01    10.422  0.1087052E-03  0.2987040E-02  0.3621214E-02
   491.624  0.1671764E-02  0.1337637E-01  0.1737215E-01    10.422  0.1088502E-03  0.2992030E-02  0.3623183E-02
   491.628  0.1671807E-02  0.1338075E-01  0.1738253E-01    10.422  0.1090110E-03  0.2996010E-02  0.3623186E-02
   491.632  0.1671861E-02  0.1338408E-01  0.1739194E-01    10.422  0.1091845E-03  0.2999181E-02  0.3621709E-02
   491.635  0.1671925E-02  0.1338647E-01  0.1739915E-01    10.422  0.1093657E-03  0.3001443E-02  0.3617956E-02
   491.639  0.1671997E-02  0.1338853E-01  0.1740614E-01    10.422  0.1095504E-03  0.3002605E-02  0.3612432E-02
   491.643  0.1672077E-02  0.1339007E-01  0.1741121E-01    10.422  0.1097339E-03  0.3002971E-02  0.3605291E-02
   491.647  0.1672163E-02  0.1338986E-01  0.1741383E-01    10.421  0.1099110E-03  0.2999686E-02  0.3595749E-02
   491.650  0.1672252E-02  0.1339018E-01  0.1741545E-01    10.421  0.1100782E-03  0.2998844E-02  0.3584861E-02
   491.654  0.1672342E-02  0.1338957E-01  0.1741658E-01    10.421  0.1102319E-03  0.2997325E-02  0.3573201E-02
   491.658  0.1672441E-02  0.1338886E-01  0.1741778E-01    10.421  0.1103714E-03  0.2995189E-02  0.3561183E-02
   491.662  0.1672553E-02  0.1338761E-01  0.1741895E-01    10.421  0.1104959E-03  0.2992173E-02  0.3549334E-02
   491.666  0.1672673E-02  0.1338625E-01  0.1741992E-01    10.421  0.1106021E-03  0.2988908E-02  0.3539177E-02
   491.669  0.1672801E-02  0.1338430E-01  0.1742234E-01    10.421  0.1106865E-03  0.2984944E-02  0.3527940E-02
   491.673  0.1672930E-02  0.1338223E-01  0.1742399E-01    10.421  0.1107479E-03  0.2981348E-02  0.3517088E-02
   491.677  0.1673053E-02  0.1338024E-01  0.1742460E-01    10.421  0.1107787E-03  0.2978202E-02  0.3506362E-02
   491.681  0.1673151E-02  0.1337827E-01  0.1742141E-01    10.421  0.1107748E-03  0.2975363E-02  0.3494484E-02
   491.685  0.1673220E-02  0.1337628E-01  0.1741454E-01    10.421  0.1107378E-03  0.2972852E-02  0.3482163E-02
   491.688  0.1673268E-02  0.1337445E-01  0.1740633E-01    10.421  0.1106839E-03  0.2970727E-02  0.3468424E-02
   491.692  0.1673296E-02  0.1337193E-01  0.1739580E-01    10.421  0.1106180E-03  0.2968682E-02  0.3454048E-02
   491.696  0.1673303E-02  0.1336979E-01  0.1738559E-01    10.421  0.1105412E-03  0.2967779E-02  0.3440994E-02
   491.700  0.1673288E-02  0.1336631E-01  0.1737420E-01    10.421  0.1104544E-03  0.2965359E-02  0.3428353E-02
   491.703  0.1673238E-02  0.1336505E-01  0.1736257E-01    10.421  0.1103365E-03  0.2966196E-02  0.3416224E-02
   491.707  0.1673148E-02  0.1336742E-01  0.1735069E-01    10.421  0.1101782E-03  0.2966592E-02  0.3406923E-02
   491.711  0.1673019E-02  0.1337307E-01  0.1734073E-01    10.421  0.1099827E-03  0.2967004E-02  0.3401357E-02
   491.715  0.1672854E-02  0.1337915E-01  0.1733077E-01    10.421  0.1097531E-03  0.2968487E-02  0.3397672E-02
   491.719  0.1672657E-02  0.1338896E-01  0.1732243E-01    10.421  0.1094947E-03  0.2972277E-02  0.3397126E-02
   491.722  0.1672437E-02  0.1340098E-01  0.1731728E-01    10.421  0.1092232E-03  0.2974250E-02  0.3401657E-02
   491.726  0.1672202E-02  0.1341266E-01  0.1731386E-01    10.420  0.1089495E-03  0.2976419E-02  0.3408547E-02
   491.730  0.1671959E-02  0.1342243E-01  0.1731032E-01    10.420  0.1086794E-03  0.2979742E-02  0.3415992E-02
   491.734  0.1671718E-02  0.1343008E-01  0.1730724E-01    10.420  0.1084112E-03  0.2984170E-02  0.3423327E-02
   491.738  0.1671494E-02  0.1343745E-01  0.1730696E-01    10.420  0.1081433E-03  0.2987797E-02  0.3431426E-02
   491.741  0.1671290E-02  0.1344440E-01  0.1731016E-01    10.420  0.1078821E-03  0.2988522E-02  0.3439736E-02
   491.745  0.1671112E-02  0.1344979E-01  0.1731421E-01    10.420  0.1076329E-03  0.2988954E-02  0.3447842E-02
   491.749  0.1670962E-02  0.1345300E-01  0.1731915E-01    10.420  0.1074019E-03  0.2989636E-02  0.3455926E-02
   491.753  0.1670844E-02  0.1345384E-01  0.1732482E-01    10.420  0.1071937E-03  0.2989864E-02  0.3463957E-02
   491.756  0.1670760E-02  0.1345092E-01  0.1733032E-01    10.420  0.1070122E-03  0.2987327E-02  0.3471474E-02
   491.760  0.1670713E-02  0.1344829E-01  0.1733674E-01    10.420  0.1068626E-03  0.2988109E-02  0.3479687E-02
   491.764  0.1670703E-02  0.1344390E-01  0.1734331E-01    10.420  0.1067472E-03  0.2988517E-02  0.3487425E-02
   491.768  0.1670730E-02  0.1343793E-01  0.1734926E-01    10.420  0.1066688E-03  0.2988561E-02  0.3494617E-02
   491.772  0.1670793E-02  0.1342993E-01  0.1735632E-01    10.420  0.1066290E-03  0.2987939E-02  0.3501035E-02
   491.775  0.1670892E-02  0.1342072E-01  0.1736272E-01    10.420  0.1066284E-03  0.2987443E-02  0.3507253E-02
   491.779  0.1671025E-02  0.1341203E-01  0.1736997E-01    10.420  0.1066675E-03  0.2987397E-02  0.3514320E-02
   491.783  0.1671192E-02  0.1340356E-01  0.1737840E-01    10.420  0.1067448E-03  0.2987648E-02  0.3521854E-02
   491.787  0.1671387E-02  0.1339594E-01  0.1738761E-01    10.420  0.1068593E-03  0.2986519E-02  0.3530566E-02
   491.790  0.1671607E-02  0.1338899E-01  0.1739796E-01    10.420  0.1070072E-03  0.2984372E-02  0.3540201E-02
   491.794  0.1671847E-02  0.1338192E-01  0.1740717E-01    10.420  0.1071857E-03  0.2982439E-02  0.3548705E-02
   491.798  0.1672100E-02  0.1337464E-01  0.1741797E-01    10.420  0.1073898E-03  0.2980334E-02  0.3558565E-02
   491.802  0.1672362E-02  0.1336735E-01  0.1742430E-01    10.420  0.1076157E-03  0.2978630E-02  0.3564331E-02
   491.806  0.1672625E-02  0.1336031E-01  0.1742767E-01    10.420  0.1078570E-03  0.2977539E-02  0.3568079E-02
   491.809  0.1672885E-02  0.1335368E-01  0.1742757E-01    10.419  0.1081085E-03  0.2977031E-02  0.3568489E-02
   491.813  0.1673134E-02  0.1334734E-01  0.1742873E-01    10.419  0.1083641E-03  0.2976411E-02  0.3569700E-02
   491.817  0.1673367E-02  0.1334159E-01  0.1742754E-01    10.419  0.1086177E-03  0.2975727E-02  0.3568972E-02
   491.821  0.1673579E-02  0.1333608E-01  0.1742481E-01    10.419  0.1088630E-03  0.2975031E-02  0.3566431E-02
   491.825  0.1673764E-02  0.1333106E-01  0.1741986E-01    10.419  0.1090945E-03  0.2974485E-02  0.3561627E-02
   491.828  0.1673918E-02  0.1332662E-01  0.1741364E-01    10.419  0.1093068E-03  0.2973190E-02  0.3555598E-02
   491.832  0.1674042E-02  0.1332263E-01  0.1740434E-01    10.419  0.1094969E-03  0.2972030E-02  0.3547067E-02
   491.836  0.1674137E-02  0.1331946E-01  0.1739403E-01    10.419  0.1096657E-03  0.2970866E-02  0.3537751E-02
   491.840  0.1674212E-02  0.1331693E-01  0.1738322E-01    10.419  0.1098132E-03  0.2970356E-02  0.3528938E-02
   491.843  0.1674264E-02  0.1331519E-01  0.1737307E-01    10.419  0.1099380E-03  0.2970426E-02  0.3521759E-02
   491.847  0.1674288E-02  0.1331414E-01  0.1736167E-01    10.419  0.1100350E-03  0.2970787E-02  0.3514807E-02
   491.851  0.1674283E-02  0.1331444E-01  0.1734867E-01    10.419  0.1101035E-03  0.2972233E-02  0.3507102E-02
   491.855  0.1674250E-02  0.1331581E-01  0.1733780E-01    10.419  0.1101409E-03  0.2974154E-02  0.3501504E-02
   491.859  0.1674192E-02  0.1332318E-01  0.1733170E-01    10.419  0.1101511E-03  0.2976944E-02  0.3499434E-02
   491.862  0.1674125E-02  0.1332972E-01  0.1732555E-01    10.419  0.1101603E-03  0.2980221E-02  0.3497968E-02
   491.866  0.1674051E-02  0.1333507E-01  0.1731842E-01    10.419  0.1101709E-03  0.2983682E-02  0.3494971E-02
   491.870  0.1673974E-02  0.1334018E-01  0.1731390E-01    10.419  0.1101818E-03  0.2986665E-02  0.3494380E-02
   491.874  0.1673893E-02  0.1334465E-01  0.1730967E-01    10.419  0.1101941E-03  0.2989731E-02  0.3494478E-02
   491.878  0.1673811E-02  0.1334881E-01  0.1730469E-01    10.419  0.1102059E-03  0.2992226E-02  0.3493672E-02
   491.881  0.1673730E-02  0.1335246E-01  0.1730049E-01    10.419  0.1102175E-03  0.2994933E-02  0.3493595E-02
   491.885  0.1673645E-02  0.1335729E-01  0.1729705E-01    10.419  0.1102328E-03  0.3000034E-02  0.3494147E-02
   491.889  0.1673558E-02  0.1336026E-01  0.1729367E-01    10.419  0.1102529E-03  0.3002897E-02  0.3494793E-02
   491.893  0.1673469E-02  0.1336280E-01  0.1729049E-01    10.418  0.1102772E-03  0.3005819E-02  0.3496398E-02
   491.897  0.1673381E-02  0.1336536E-01  0.1728755E-01    10.418  0.1103049E-03  0.3008868E-02  0.3498515E-02
   491.900  0.1673295E-02  0.1336953E-01  0.1728528E-01    10.418  0.1103356E-03  0.3013442E-02  0.3500732E-02
   491.904  0.1673213E-02  0.1337203E-01  0.1728334E-01    10.418  0.1103676E-03  0.3015880E-02  0.3502971E-02
   491.908  0.1673137E-02  0.1337428E-01  0.1728197E-01    10.418  0.1104004E-03  0.3018400E-02  0.3505737E-02
   491.912  0.1673068E-02  0.1337640E-01  0.1728175E-01    10.418  0.1104336E-03  0.3020788E-02  0.3508914E-02
   491.915  0.1673006E-02  0.1338001E-01  0.1728212E-01    10.418  0.1104650E-03  0.3021486E-02  0.3512317E-02
   491.919  0.1672940E-02  0.1338225E-01  0.1728294E-01    10.418  0.1104932E-03  0.3022267E-02  0.3515237E-02
   491.923  0.1672870E-02  0.1338582E-01  0.1728416E-01    10.418  0.1105165E-03  0.3022223E-02  0.3518165E-02
   491.927  0.1672797E-02  0.1338998E-01  0.1728558E-01    10.418  0.1105349E-03  0.3021217E-02  0.3520406E-02
   491.931  0.1672723E-02  0.1339473E-01  0.1728751E-01    10.418  0.1105473E-03  0.3019174E-02  0.3522579E-02
   491.934  0.1672648E-02  0.1339963E-01  0.1728873E-01    10.418  0.1105530E-03  0.3016153E-02  0.3523180E-02
   491.938  0.1672575E-02  0.1340468E-01  0.1729151E-01    10.418  0.1105525E-03  0.3012465E-02  0.3524102E-02
   491.942  0.1672504E-02  0.1340880E-01  0.1729387E-01    10.418  0.1105448E-03  0.3009667E-02  0.3523792E-02
   491.946  0.1672437E-02  0.1341410E-01  0.1729649E-01    10.418  0.1105303E-03  0.3005263E-02  0.3522844E-02
   491.950  0.1672376E-02  0.1341883E-01  0.1730032E-01    10.418  0.1105093E-03  0.3000617E-02  0.3522548E-02
   491.953  0.1672318E-02  0.1342314E-01  0.1730384E-01    10.418  0.1104808E-03  0.2995453E-02  0.3520635E-02
   491.957  0.1672261E-02  0.1342697E-01  0.1730727E-01    10.418  0.1104437E-03  0.2989462E-02  0.3518417E-02
   491.961  0.1672206E-02  0.1343028E-01  0.1731126E-01    10.418  0.1103992E-03  0.2983528E-02  0.3515889E-02
   491.965  0.1672153E-02  0.1343370E-01  0.1731400E-01    10.418  0.1103480E-03  0.2977627E-02  0.3512137E-02
   491.968  0.1672106E-02  0.1343688E-01  0.1731610E-01    10.418  0.1102910E-03  0.2971759E-02  0.3508083E-02
   491.972  0.1672062E-02  0.1343939E-01  0.1731851E-01    10.418  0.1102291E-03  0.2965935E-02  0.3504413E-02
   491.976  0.1672025E-02  0.1344111E-01  0.1732059E-01    10.418  0.1101635E-03  0.2960216E-02  0.3500258E-02
   491.980  0.1671993E-02  0.1344262E-01  0.1732223E-01    10.418  0.1100954E-03  0.2955085E-02  0.3496179E-02
   491.984  0.1671968E-02  0.1344306E-01  0.1732408E-01    10.417  0.1100265E-03  0.2950203E-02  0.3492326E-02
   491.987  0.1671950E-02  0.1344439E-01  0.1732576E-01    10.417  0.1099573E-03  0.2948041E-02  0.3488324E-02
   491.991  0.1671939E-02  0.1344365E-01  0.1732720E-01    10.417  0.1098901E-03  0.2943945E-02  0.3484278E-02
   491.995  0.1671934E-02  0.1344212E-01  0.1732852E-01    10.417  0.1098247E-03  0.2940493E-02  0.3480329E-02
   491.999  0.1671927E-02  0.1344079E-01  0.1732926E-01    10.417  0.1097600E-03  0.2938253E-02  0.3476188E-02
   492.002  0.1671904E-02  0.1343847E-01  0.1733053E-01    10.417  0.1096931E-03  0.2938355E-02  0.3466649E-02
   492.006  0.1671866E-02  0.1343714E-01  0.1732939E-01    10.417  0.1096255E-03  0.2937213E-02  0.3463905E-02
   492.010  0.1671814E-02  0.1343520E-01  0.1732808E-01    10.417  0.1095594E-03  0.2936569E-02  0.3461380E-02
   492.014  0.1671748E-02  0.1343338E-01  0.1732779E-01    10.417  0.1094953E-03  0.2937365E-02  0.3459111E-02
   492.018  0.1671670E-02  0.1343518E-01  0.1733110E-01    10.417  0.1094352E-03  0.2937351E-02  0.3458204E-02
   492.021  0.1671582E-02  0.1343787E-01  0.1733562E-01    10.417  0.1093791E-03  0.2937059E-02  0.3458581E-02
   492.025  0.1671484E-02  0.1343993E-01  0.1733952E-01    10.417  0.1093294E-03  0.2937444E-02  0.3460222E-02
   492.029  0.1671371E-02  0.1344133E-01  0.1734225E-01    10.417  0.1092857E-03  0.2938864E-02  0.3461682E-02
   492.033  0.1671243E-02  0.1344101E-01  0.1734362E-01    10.417  0.1092494E-03  0.2941217E-02  0.3464218E-02
   492.037  0.1671101E-02  0.1343889E-01  0.1734422E-01    10.417  0.1092202E-03  0.2945203E-02  0.3466832E-02
   492.040  0.1670948E-02  0.1343497E-01  0.1734384E-01    10.417  0.1092000E-03  0.2950375E-02  0.3469293E-02
   492.044  0.1670789E-02  0.1343018E-01  0.1734367E-01    10.417  0.1091866E-03  0.2954849E-02  0.3472736E-02
   492.048  0.1670632E-02  0.1342377E-01  0.1734329E-01    10.417  0.1091767E-03  0.2960911E-02  0.3475632E-02
   492.052  0.1670470E-02  0.1341515E-01  0.1734169E-01    10.417  0.1091830E-03  0.2968805E-02  0.3478165E-02
   492.055  0.1670297E-02  0.1340480E-01  0.1733832E-01    10.417  0.1092162E-03  0.2978735E-02  0.3481360E-02
   492.059  0.1670105E-02  0.1339292E-01  0.1733367E-01    10.417  0.1092881E-03  0.2991125E-02  0.3483700E-02
   492.063  0.1669899E-02  0.1337981E-01  0.1732588E-01    10.417  0.1093972E-03  0.3005414E-02  0.3487253E-02
   492.067  0.1669682E-02  0.1336643E-01  0.1731814E-01    10.417  0.1095396E-03  0.3020679E-02  0.3492939E-02
   492.071  0.1669450E-02  0.1336549E-01  0.1732236E-01    10.417  0.1097099E-03  0.3026419E-02  0.3510864E-02
   492.074  0.1669207E-02  0.1336412E-01  0.1732592E-01    10.417  0.1099023E-03  0.3032958E-02  0.3529252E-02
   492.078  0.1668970E-02  0.1336219E-01  0.1733048E-01    10.417  0.1101118E-03  0.3040187E-02  0.3548247E-02
   492.082  0.1668745E-02  0.1335876E-01  0.1733596E-01    10.416  0.1103343E-03  0.3048397E-02  0.3568035E-02
   492.086  0.1668538E-02  0.1335967E-01  0.1734659E-01    10.416  0.1105642E-03  0.3052482E-02  0.3592956E-02
   492.089  0.1668354E-02  0.1336154E-01  0.1735982E-01    10.416  0.1107973E-03  0.3054857E-02  0.3620146E-02
   492.093  0.1668195E-02  0.1336373E-01  0.1737385E-01    10.416  0.1110278E-03  0.3056719E-02  0.3649535E-02
   492.097  0.1668066E-02  0.1336426E-01  0.1739134E-01    10.416  0.1112506E-03  0.3059348E-02  0.3678435E-02
   492.101  0.1667963E-02  0.1336486E-01  0.1740606E-01    10.416  0.1114533E-03  0.3061193E-02  0.3703881E-02
   492.105  0.1667889E-02  0.1336456E-01  0.1742203E-01    10.416  0.1116292E-03  0.3063611E-02  0.3729105E-02
   492.108  0.1667842E-02  0.1336241E-01  0.1743830E-01    10.416  0.1117738E-03  0.3065410E-02  0.3753660E-02
   492.112  0.1667823E-02  0.1336097E-01  0.1745284E-01    10.416  0.1118851E-03  0.3068299E-02  0.3774452E-02
   492.116  0.1667832E-02  0.1335819E-01  0.1746684E-01    10.416  0.1119600E-03  0.3070894E-02  0.3792688E-02
   492.120  0.1667870E-02  0.1335456E-01  0.1747903E-01    10.416  0.1119927E-03  0.3072869E-02  0.3807353E-02
   492.124  0.1667938E-02  0.1335036E-01  0.1749008E-01    10.416  0.1119809E-03  0.3074537E-02  0.3818495E-02
   492.127  0.1668032E-02  0.1334559E-01  0.1749882E-01    10.416  0.1119255E-03  0.3076181E-02  0.3825418E-02
   492.131  0.1668116E-02  0.1334210E-01  0.1750614E-01    10.416  0.1117621E-03  0.3078118E-02  0.3827589E-02
   492.135  0.1668166E-02  0.1334151E-01  0.1751046E-01    10.416  0.1114586E-03  0.3081363E-02  0.3822881E-02
   492.139  0.1668180E-02  0.1334148E-01  0.1750942E-01    10.416  0.1110214E-03  0.3084026E-02  0.3813060E-02
   492.143  0.1668159E-02  0.1334124E-01  0.1750369E-01    10.416  0.1104600E-03  0.3086793E-02  0.3798755E-02
   492.146  0.1668102E-02  0.1334093E-01  0.1749344E-01    10.416  0.1097865E-03  0.3088929E-02  0.3780763E-02
   492.150  0.1668011E-02  0.1334011E-01  0.1747982E-01    10.416  0.1090162E-03  0.3090430E-02  0.3759724E-02
   492.154  0.1667887E-02  0.1334274E-01  0.1746657E-01    10.416  0.1081659E-03  0.3093682E-02  0.3734411E-02
   492.158  0.1667747E-02  0.1334653E-01  0.1745496E-01    10.416  0.1072572E-03  0.3097052E-02  0.3704540E-02
   492.161  0.1667611E-02  0.1334919E-01  0.1744501E-01    10.416  0.1063134E-03  0.3100026E-02  0.3678581E-02
   492.165  0.1667483E-02  0.1334894E-01  0.1743641E-01    10.416  0.1053563E-03  0.3099877E-02  0.3656733E-02
   492.169  0.1667366E-02  0.1334992E-01  0.1742804E-01    10.416  0.1044074E-03  0.3101971E-02  0.3638307E-02
   492.173  0.1667263E-02  0.1335656E-01  0.1742959E-01    10.416  0.1034891E-03  0.3105333E-02  0.3626348E-02
   492.177  0.1667176E-02  0.1336436E-01  0.1743495E-01    10.416  0.1026206E-03  0.3108805E-02  0.3616700E-02
   492.180  0.1667108E-02  0.1336955E-01  0.1744013E-01    10.416  0.1018222E-03  0.3111618E-02  0.3609680E-02
   492.184  0.1667062E-02  0.1337169E-01  0.1744416E-01    10.415  0.1011113E-03  0.3112682E-02  0.3604684E-02
   492.188  0.1667046E-02  0.1336963E-01  0.1744695E-01    10.415  0.1005047E-03  0.3112898E-02  0.3600934E-02
   492.192  0.1667063E-02  0.1337166E-01  0.1745645E-01    10.415  0.1000158E-03  0.3114698E-02  0.3601503E-02
   492.195  0.1667102E-02  0.1337547E-01  0.1746890E-01    10.415  0.9963683E-04  0.3118059E-02  0.3606021E-02
   492.199  0.1667156E-02  0.1337768E-01  0.1748043E-01    10.415  0.9936606E-04  0.3121350E-02  0.3611815E-02
   492.203  0.1667225E-02  0.1337868E-01  0.1749086E-01    10.415  0.9920944E-04  0.3124027E-02  0.3619290E-02
   492.207  0.1667309E-02  0.1337890E-01  0.1750001E-01    10.415  0.9916655E-04  0.3126667E-02  0.3627840E-02
   492.211  0.1667417E-02  0.1337806E-01  0.1750898E-01    10.415  0.9922436E-04  0.3129167E-02  0.3636318E-02
   492.214  0.1667556E-02  0.1337568E-01  0.1751817E-01    10.415  0.9936926E-04  0.3130844E-02  0.3644379E-02
   492.218  0.1667731E-02  0.1337185E-01  0.1752836E-01    10.415  0.9958695E-04  0.3131790E-02  0.3652080E-02
   492.222  0.1667938E-02  0.1336852E-01  0.1754047E-01    10.415  0.9987288E-04  0.3132824E-02  0.3659716E-02
   492.226  0.1668172E-02  0.1337246E-01  0.1756241E-01    10.415  0.1002200E-03  0.3134737E-02  0.3673877E-02
   492.230  0.1668428E-02  0.1337796E-01  0.1758477E-01    10.415  0.1006214E-03  0.3137139E-02  0.3686987E-02
   492.233  0.1668700E-02  0.1338420E-01  0.1760698E-01    10.415  0.1010679E-03  0.3139135E-02  0.3700477E-02
   492.237  0.1668988E-02  0.1339010E-01  0.1762869E-01    10.415  0.1015517E-03  0.3141155E-02  0.3714079E-02
   492.241  0.1669292E-02  0.1339525E-01  0.1764976E-01    10.415  0.1020653E-03  0.3142299E-02  0.3727822E-02
   492.245  0.1669604E-02  0.1340089E-01  0.1766885E-01    10.415  0.1025967E-03  0.3143779E-02  0.3741149E-02
   492.248  0.1669912E-02  0.1340595E-01  0.1768663E-01    10.415  0.1031406E-03  0.3145111E-02  0.3754563E-02
   492.252  0.1670197E-02  0.1341078E-01  0.1769981E-01    10.415  0.1036972E-03  0.3145903E-02  0.3767458E-02
   492.256  0.1670457E-02  0.1341513E-01  0.1770940E-01    10.415  0.1042560E-03  0.3146043E-02  0.3779290E-02
   492.260  0.1670688E-02  0.1341867E-01  0.1771573E-01    10.415  0.1048114E-03  0.3145799E-02  0.3790198E-02
   492.264  0.1670885E-02  0.1342181E-01  0.1771927E-01    10.415  0.1053505E-03  0.3145970E-02  0.3799915E-02
   492.267  0.1671046E-02  0.1342680E-01  0.1772081E-01    10.415  0.1058607E-03  0.3147796E-02  0.3803801E-02
   492.271  0.1671163E-02  0.1343356E-01  0.1772037E-01    10.415  0.1063298E-03  0.3151138E-02  0.3802935E-02
   492.275  0.1671223E-02  0.1344046E-01  0.1771666E-01    10.415  0.1067459E-03  0.3153824E-02  0.3798397E-02
   492.279  0.1671222E-02  0.1344919E-01  0.1771113E-01    10.415  0.1071032E-03  0.3156039E-02  0.3792553E-02
   492.283  0.1671161E-02  0.1345927E-01  0.1770417E-01    10.415  0.1073925E-03  0.3157359E-02  0.3785620E-02
   492.286  0.1671045E-02  0.1346915E-01  0.1769443E-01    10.415  0.1076187E-03  0.3157334E-02  0.3776400E-02
   492.290  0.1670919E-02  0.1347907E-01  0.1768657E-01    10.415  0.1078494E-03  0.3156484E-02  0.3769107E-02
   492.294  0.1670793E-02  0.1348849E-01  0.1768218E-01    10.414  0.1080937E-03  0.3154197E-02  0.3764189E-02
   492.298  0.1670672E-02  0.1349716E-01  0.1768041E-01    10.414  0.1083454E-03  0.3151595E-02  0.3761260E-02
   492.301  0.1670556E-02  0.1350452E-01  0.1768080E-01    10.414  0.1085994E-03  0.3148204E-02  0.3759973E-02
   492.305  0.1670448E-02  0.1351073E-01  0.1768246E-01    10.414  0.1088494E-03  0.3144010E-02  0.3759779E-02
   492.309  0.1670350E-02  0.1351531E-01  0.1768502E-01    10.414  0.1090889E-03  0.3139560E-02  0.3760569E-02
   492.313  0.1670264E-02  0.1351823E-01  0.1768804E-01    10.414  0.1093147E-03  0.3134772E-02  0.3762331E-02
   492.317  0.1670183E-02  0.1352141E-01  0.1769065E-01    10.414  0.1095265E-03  0.3132896E-02  0.3765712E-02
   492.320  0.1670110E-02  0.1352008E-01  0.1769161E-01    10.414  0.1097200E-03  0.3127212E-02  0.3770822E-02
   492.324  0.1670043E-02  0.1351836E-01  0.1769284E-01    10.414  0.1098884E-03  0.3122922E-02  0.3776367E-02
   492.328  0.1669982E-02  0.1351876E-01  0.1769382E-01    10.414  0.1100226E-03  0.3120749E-02  0.3781462E-02
   492.332  0.1669924E-02  0.1351690E-01  0.1769381E-01    10.414  0.1101158E-03  0.3119067E-02  0.3787378E-02
   492.335  0.1669873E-02  0.1351308E-01  0.1769222E-01    10.414  0.1101647E-03  0.3119862E-02  0.3793510E-02
   492.339  0.1669827E-02  0.1350931E-01  0.1768962E-01    10.414  0.1101689E-03  0.3119650E-02  0.3800047E-02
   492.343  0.1669787E-02  0.1350449E-01  0.1768409E-01    10.414  0.1101274E-03  0.3120164E-02  0.3804514E-02
   492.347  0.1669755E-02  0.1349907E-01  0.1767842E-01    10.414  0.1100413E-03  0.3121576E-02  0.3810073E-02
   492.351  0.1669734E-02  0.1349651E-01  0.1767431E-01    10.414  0.1099166E-03  0.3126238E-02  0.3812494E-02
   492.354  0.1669736E-02  0.1349328E-01  0.1767113E-01    10.414  0.1097787E-03  0.3131456E-02  0.3815537E-02
   492.358  0.1669762E-02  0.1348918E-01  0.1767283E-01    10.414  0.1096325E-03  0.3137177E-02  0.3821647E-02
   492.362  0.1669811E-02  0.1349099E-01  0.1767610E-01    10.414  0.1094809E-03  0.3145668E-02  0.3822099E-02
   492.366  0.1669879E-02  0.1349344E-01  0.1768070E-01    10.414  0.1093260E-03  0.3152812E-02  0.3825329E-02
   492.370  0.1669960E-02  0.1349491E-01  0.1768558E-01    10.414  0.1091712E-03  0.3159075E-02  0.3829252E-02
   492.373  0.1670050E-02  0.1349608E-01  0.1768802E-01    10.414  0.1090115E-03  0.3163933E-02  0.3833768E-02
   492.377  0.1670140E-02  0.1349754E-01  0.1768959E-01    10.414  0.1088439E-03  0.3168904E-02  0.3838657E-02
   492.381  0.1670229E-02  0.1350084E-01  0.1769098E-01    10.414  0.1086717E-03  0.3174223E-02  0.3844993E-02
   492.385  0.1670313E-02  0.1350348E-01  0.1769018E-01    10.414  0.1084978E-03  0.3179738E-02  0.3850891E-02
   492.389  0.1670391E-02  0.1350715E-01  0.1768811E-01    10.414  0.1083264E-03  0.3185468E-02  0.3855624E-02
   492.392  0.1670461E-02  0.1350864E-01  0.1768565E-01    10.414  0.1081608E-03  0.3187044E-02  0.3860751E-02
   492.396  0.1670520E-02  0.1351329E-01  0.1768293E-01    10.414  0.1080048E-03  0.3190102E-02  0.3866153E-02
   492.400  0.1670567E-02  0.1351737E-01  0.1767620E-01    10.414  0.1078611E-03  0.3192790E-02  0.3869555E-02
   492.404  0.1670601E-02  0.1352118E-01  0.1766737E-01    10.414  0.1077330E-03  0.3194663E-02  0.3872189E-02
   492.407  0.1670626E-02  0.1352397E-01  0.1765690E-01    10.414  0.1076153E-03  0.3196222E-02  0.3873216E-02
   492.411  0.1670653E-02  0.1352635E-01  0.1764552E-01    10.413  0.1074997E-03  0.3197616E-02  0.3871501E-02
   492.415  0.1670678E-02  0.1352806E-01  0.1763507E-01    10.413  0.1073880E-03  0.3198873E-02  0.3867152E-02
   492.419  0.1670698E-02  0.1352831E-01  0.1762381E-01    10.413  0.1072754E-03  0.3198594E-02  0.3862181E-02
   492.423  0.1670704E-02  0.1352956E-01  0.1761062E-01    10.413  0.1071473E-03  0.3199741E-02  0.3854253E-02
   492.426  0.1670694E-02  0.1352993E-01  0.1759575E-01    10.413  0.1070073E-03  0.3200808E-02  0.3843835E-02
   492.430  0.1670674E-02  0.1353063E-01  0.1758132E-01    10.413  0.1068582E-03  0.3202368E-02  0.3833155E-02
   492.434  0.1670654E-02  0.1353081E-01  0.1756812E-01    10.413  0.1067048E-03  0.3203179E-02  0.3823506E-02
   492.438  0.1670633E-02  0.1353082E-01  0.1755636E-01    10.413  0.1065507E-03  0.3203901E-02  0.3815254E-02
   492.442  0.1670613E-02  0.1353097E-01  0.1754606E-01    10.413  0.1063988E-03  0.3204530E-02  0.3807037E-02
   492.445  0.1670595E-02  0.1353148E-01  0.1753637E-01    10.413  0.1062525E-03  0.3205913E-02  0.3799846E-02
   492.449  0.1670582E-02  0.1353370E-01  0.1753036E-01    10.413  0.1061168E-03  0.3208218E-02  0.3795217E-02
   492.453  0.1670574E-02  0.1353582E-01  0.1752564E-01    10.413  0.1059930E-03  0.3210684E-02  0.3791956E-02
   492.457  0.1670572E-02  0.1353796E-01  0.1752181E-01    10.413  0.1058853E-03  0.3213688E-02  0.3788391E-02
   492.460  0.1670574E-02  0.1354064E-01  0.1751894E-01    10.413  0.1057946E-03  0.3216546E-02  0.3785898E-02
   492.464  0.1670582E-02  0.1354217E-01  0.1751744E-01    10.413  0.1057237E-03  0.3218225E-02  0.3784110E-02
   492.468  0.1670595E-02  0.1354495E-01  0.1751882E-01    10.413  0.1056732E-03  0.3222118E-02  0.3781621E-02
   492.472  0.1670612E-02  0.1354736E-01  0.1751811E-01    10.413  0.1056436E-03  0.3225768E-02  0.3780241E-02
   492.476  0.1670638E-02  0.1354990E-01  0.1751787E-01    10.413  0.1056321E-03  0.3229380E-02  0.3778283E-02
   492.479  0.1670674E-02  0.1355144E-01  0.1751741E-01    10.413  0.1056345E-03  0.3232091E-02  0.3776261E-02
   492.483  0.1670722E-02  0.1355185E-01  0.1751628E-01    10.413  0.1056558E-03  0.3234231E-02  0.3773795E-02
   492.487  0.1670781E-02  0.1355426E-01  0.1751934E-01    10.413  0.1056991E-03  0.3234648E-02  0.3773708E-02
   492.491  0.1670852E-02  0.1355601E-01  0.1752210E-01    10.413  0.1057654E-03  0.3235357E-02  0.3773831E-02
   492.495  0.1670933E-02  0.1355725E-01  0.1752527E-01    10.413  0.1058525E-03  0.3235686E-02  0.3774188E-02
   492.498  0.1671021E-02  0.1355905E-01  0.1752770E-01    10.413  0.1059587E-03  0.3235528E-02  0.3775124E-02
   492.502  0.1671116E-02  0.1356176E-01  0.1753212E-01    10.413  0.1060807E-03  0.3234400E-02  0.3776041E-02
   492.506  0.1671214E-02  0.1356483E-01  0.1753682E-01    10.413  0.1062161E-03  0.3233050E-02  0.3777206E-02
   492.510  0.1671313E-02  0.1356824E-01  0.1754104E-01    10.413  0.1063614E-03  0.3231777E-02  0.3778567E-02
   492.513  0.1671411E-02  0.1357153E-01  0.1754459E-01    10.413  0.1065132E-03  0.3230544E-02  0.3779586E-02
   492.517  0.1671505E-02  0.1357558E-01  0.1754784E-01    10.413  0.1066679E-03  0.3226294E-02  0.3780269E-02
   492.521  0.1671594E-02  0.1357852E-01  0.1755109E-01    10.413  0.1068213E-03  0.3226815E-02  0.3781054E-02
   492.525  0.1671674E-02  0.1358047E-01  0.1755336E-01    10.413  0.1069702E-03  0.3225620E-02  0.3781625E-02
   492.529  0.1671745E-02  0.1358387E-01  0.1755367E-01    10.413  0.1071119E-03  0.3226414E-02  0.3780792E-02
   492.532  0.1671813E-02  0.1358701E-01  0.1755322E-01    10.413  0.1072545E-03  0.3226895E-02  0.3779380E-02
   492.536  0.1671881E-02  0.1358969E-01  0.1755317E-01    10.413  0.1073978E-03  0.3227196E-02  0.3778542E-02
   492.540  0.1671948E-02  0.1359210E-01  0.1755266E-01    10.412  0.1075386E-03  0.3227463E-02  0.3777821E-02
   492.544  0.1672012E-02  0.1359448E-01  0.1755235E-01    10.412  0.1076730E-03  0.3227664E-02  0.3777065E-02
   492.548  0.1672073E-02  0.1359653E-01  0.1755203E-01    10.412  0.1077984E-03  0.3227301E-02  0.3776090E-02
   492.551  0.1672128E-02  0.1359848E-01  0.1755117E-01    10.412  0.1079117E-03  0.3227490E-02  0.3775178E-02
   492.555  0.1672168E-02  0.1360027E-01  0.1754839E-01    10.412  0.1080002E-03  0.3227517E-02  0.3774090E-02
   492.559  0.1672176E-02  0.1360236E-01  0.1754308E-01    10.412  0.1080373E-03  0.3227902E-02  0.3772671E-02
   492.563  0.1672149E-02  0.1360495E-01  0.1753476E-01    10.412  0.1080167E-03  0.3227860E-02  0.3769976E-02
   492.566  0.1672088E-02  0.1360642E-01  0.1752468E-01    10.412  0.1079388E-03  0.3228921E-02  0.3767408E-02
   492.570  0.1671994E-02  0.1360779E-01  0.1751290E-01    10.412  0.1078057E-03  0.3230305E-02  0.3765575E-02
   492.574  0.1671870E-02  0.1360871E-01  0.1749918E-01    10.412  0.1076216E-03  0.3231245E-02  0.3762573E-02
   492.578  0.1671728E-02  0.1360932E-01  0.1748559E-01    10.412  0.1074078E-03  0.3232002E-02  0.3759970E-02
   492.582  0.1671574E-02  0.1360886E-01  0.1747228E-01    10.412  0.1071743E-03  0.3232437E-02  0.3757763E-02
   492.585  0.1671411E-02  0.1360766E-01  0.1745971E-01    10.412  0.1069261E-03  0.3233659E-02  0.3756533E-02
   492.589  0.1671242E-02  0.1360636E-01  0.1744760E-01    10.412  0.1066680E-03  0.3233827E-02  0.3755548E-02
   492.593  0.1671072E-02  0.1360447E-01  0.1743611E-01    10.412  0.1064065E-03  0.3233579E-02  0.3754923E-02
   492.597  0.1670903E-02  0.1360199E-01  0.1742556E-01    10.412  0.1061468E-03  0.3232867E-02  0.3754968E-02
   492.601  0.1670739E-02  0.1359853E-01  0.1741590E-01    10.412  0.1058938E-03  0.3232142E-02  0.3755283E-02
   492.604  0.1670578E-02  0.1359467E-01  0.1740690E-01    10.412  0.1056446E-03  0.3231032E-02  0.3755157E-02
   492.608  0.1670424E-02  0.1359041E-01  0.1739810E-01    10.412  0.1054039E-03  0.3229627E-02  0.3756317E-02
   492.612  0.1670279E-02  0.1358585E-01  0.1738965E-01    10.412  0.1051760E-03  0.3227880E-02  0.3756849E-02
   492.616  0.1670147E-02  0.1358054E-01  0.1738355E-01    10.412  0.1049665E-03  0.3226295E-02  0.3758292E-02
   492.620  0.1670030E-02  0.1357382E-01  0.1737789E-01    10.412  0.1047794E-03  0.3224188E-02  0.3759422E-02
   492.623  0.1669931E-02  0.1356815E-01  0.1737302E-01    10.412  0.1046192E-03  0.3222225E-02  0.3760689E-02
   492.627  0.1669852E-02  0.1356669E-01  0.1737385E-01    10.412  0.1044891E-03  0.3221347E-02  0.3764043E-02
   492.631  0.1669794E-02  0.1356870E-01  0.1737977E-01    10.412  0.1043915E-03  0.3221246E-02  0.3769202E-02
   492.635  0.1669759E-02  0.1357082E-01  0.1738690E-01    10.412  0.1043283E-03  0.3220591E-02  0.3774694E-02
   492.638  0.1669748E-02  0.1357279E-01  0.1739537E-01    10.412  0.1043014E-03  0.3220069E-02  0.3780434E-02
   492.642  0.1669763E-02  0.1357458E-01  0.1740464E-01    10.412  0.1043111E-03  0.3219477E-02  0.3786457E-02
   492.646  0.1669800E-02  0.1357613E-01  0.1741402E-01    10.412  0.1043563E-03  0.3219226E-02  0.3791951E-02
   492.650  0.1669854E-02  0.1357771E-01  0.1742321E-01    10.412  0.1044356E-03  0.3218967E-02  0.3797438E-02
   492.654  0.1669922E-02  0.1357873E-01  0.1743083E-01    10.412  0.1045465E-03  0.3218871E-02  0.3801532E-02
   492.657  0.1670004E-02  0.1357940E-01  0.1743888E-01    10.412  0.1046869E-03  0.3219034E-02  0.3805675E-02
   492.661  0.1670097E-02  0.1357968E-01  0.1744652E-01    10.412  0.1048533E-03  0.3219020E-02  0.3808694E-02
   492.665  0.1670198E-02  0.1357961E-01  0.1745261E-01    10.412  0.1050417E-03  0.3219151E-02  0.3811783E-02
   492.669  0.1670306E-02  0.1357947E-01  0.1745872E-01    10.412  0.1052475E-03  0.3219409E-02  0.3815009E-02
   492.673  0.1670413E-02  0.1357903E-01  0.1746265E-01    10.412  0.1054650E-03  0.3219454E-02  0.3817340E-02
   492.676  0.1670510E-02  0.1357825E-01  0.1746446E-01    10.412  0.1056862E-03  0.3219644E-02  0.3818331E-02
   492.680  0.1670591E-02  0.1357756E-01  0.1746412E-01    10.411  0.1059002E-03  0.3219965E-02  0.3818299E-02
   492.684  0.1670651E-02  0.1357688E-01  0.1746101E-01    10.411  0.1060977E-03  0.3220563E-02  0.3816694E-02
   492.688  0.1670689E-02  0.1357640E-01  0.1745518E-01    10.411  0.1062747E-03  0.3221568E-02  0.3814016E-02
   492.692  0.1670704E-02  0.1357636E-01  0.1744842E-01    10.411  0.1064260E-03  0.3223991E-02  0.3810539E-02
   492.695  0.1670695E-02  0.1357542E-01  0.1744067E-01    10.411  0.1065484E-03  0.3224973E-02  0.3807098E-02
   492.699  0.1670662E-02  0.1357511E-01  0.1743134E-01    10.411  0.1066386E-03  0.3226073E-02  0.3802670E-02
   492.703  0.1670606E-02  0.1357479E-01  0.1742118E-01    10.411  0.1066936E-03  0.3227094E-02  0.3797840E-02
   492.707  0.1670526E-02  0.1357479E-01  0.1741058E-01    10.411  0.1067121E-03  0.3228559E-02  0.3792818E-02
   492.710  0.1670426E-02  0.1357407E-01  0.1739882E-01    10.411  0.1066940E-03  0.3229935E-02  0.3787091E-02
   492.714  0.1670325E-02  0.1357303E-01  0.1738838E-01    10.411  0.1066660E-03  0.3231490E-02  0.3782404E-02
   492.718  0.1670232E-02  0.1357162E-01  0.1738040E-01    10.411  0.1066399E-03  0.3233124E-02  0.3779201E-02
   492.722  0.1670133E-02  0.1357385E-01  0.1737617E-01    10.411  0.1066112E-03  0.3229079E-02  0.3778070E-02
   492.726  0.1669997E-02  0.1357589E-01  0.1737059E-01    10.411  0.1065726E-03  0.3224611E-02  0.3775362E-02
   492.729  0.1669827E-02  0.1357797E-01  0.1736369E-01    10.411  0.1065249E-03  0.3220156E-02  0.3771910E-02
   492.733  0.1669627E-02  0.1357941E-01  0.1735263E-01    10.411  0.1064692E-03  0.3216334E-02  0.3764797E-02
   492.737  0.1669401E-02  0.1358028E-01  0.1734348E-01    10.411  0.1064084E-03  0.3213881E-02  0.3760075E-02
   492.741  0.1669152E-02  0.1358043E-01  0.1733417E-01    10.411  0.1063444E-03  0.3212868E-02  0.3754767E-02
   492.745  0.1668885E-02  0.1357899E-01  0.1732388E-01    10.411  0.1062790E-03  0.3213527E-02  0.3749453E-02
   492.748  0.1668606E-02  0.1357619E-01  0.1731290E-01    10.411  0.1062141E-03  0.3215905E-02  0.3743723E-02
   492.752  0.1668316E-02  0.1357186E-01  0.1730165E-01    10.411  0.1061549E-03  0.3220966E-02  0.3737831E-02
   492.756  0.1668011E-02  0.1356697E-01  0.1728973E-01    10.411  0.1061115E-03  0.3229628E-02  0.3732071E-02
   492.760  0.1667698E-02  0.1356050E-01  0.1727839E-01    10.411  0.1060906E-03  0.3242146E-02  0.3726880E-02
   492.764  0.1667386E-02  0.1356388E-01  0.1727899E-01    10.411  0.1060985E-03  0.3241338E-02  0.3728427E-02
   492.767  0.1667081E-02  0.1356767E-01  0.1728092E-01    10.411  0.1061343E-03  0.3241270E-02  0.3730708E-02
   492.771  0.1666790E-02  0.1357150E-01  0.1728762E-01    10.411  0.1061963E-03  0.3240588E-02  0.3736050E-02
   492.775  0.1666517E-02  0.1358124E-01  0.1730359E-01    10.411  0.1062815E-03  0.3231524E-02  0.3745517E-02
   492.779  0.1666269E-02  0.1358918E-01  0.1732190E-01    10.411  0.1063874E-03  0.3225166E-02  0.3756214E-02
   492.782  0.1666050E-02  0.1359379E-01  0.1734083E-01    10.411  0.1065098E-03  0.3219486E-02  0.3766841E-02
   492.786  0.1665864E-02  0.1359929E-01  0.1736332E-01    10.411  0.1066450E-03  0.3217915E-02  0.3778850E-02
   492.790  0.1665715E-02  0.1360315E-01  0.1738754E-01    10.411  0.1067891E-03  0.3218182E-02  0.3791318E-02
   492.794  0.1665604E-02  0.1360495E-01  0.1741058E-01    10.411  0.1069364E-03  0.3220256E-02  0.3803446E-02
   492.798  0.1665527E-02  0.1360480E-01  0.1743374E-01    10.411  0.1070704E-03  0.3223723E-02  0.3814779E-02
   492.801  0.1665485E-02  0.1360306E-01  0.1745730E-01    10.411  0.1071858E-03  0.3228006E-02  0.3825346E-02
   492.805  0.1665485E-02  0.1360039E-01  0.1748154E-01    10.411  0.1072818E-03  0.3232303E-02  0.3836919E-02
   492.809  0.1665526E-02  0.1359684E-01  0.1750659E-01    10.411  0.1073556E-03  0.3235851E-02  0.3849509E-02
   492.813  0.1665609E-02  0.1359187E-01  0.1753116E-01    10.411  0.1074070E-03  0.3239493E-02  0.3861362E-02
   492.817  0.1665732E-02  0.1358551E-01  0.1755474E-01    10.411  0.1074354E-03  0.3243676E-02  0.3872618E-02
   492.820  0.1665892E-02  0.1357810E-01  0.1757761E-01    10.411  0.1074410E-03  0.3248538E-02  0.3882874E-02
   492.824  0.1666085E-02  0.1356955E-01  0.1759981E-01    10.411  0.1074243E-03  0.3253739E-02  0.3892132E-02
   492.828  0.1666308E-02  0.1355959E-01  0.1762291E-01    10.411  0.1073869E-03  0.3258474E-02  0.3899872E-02
   492.832  0.1666556E-02  0.1354824E-01  0.1764341E-01    10.410  0.1073299E-03  0.3261679E-02  0.3907687E-02
   492.836  0.1666826E-02  0.1354312E-01  0.1766517E-01    10.410  0.1072566E-03  0.3265979E-02  0.3914825E-02
   492.839  0.1667121E-02  0.1353670E-01  0.1768638E-01    10.410  0.1071779E-03  0.3270967E-02  0.3921076E-02
   492.843  0.1667440E-02  0.1352998E-01  0.1770563E-01    10.410  0.1070975E-03  0.3275023E-02  0.3926598E-02
   492.847  0.1667780E-02  0.1352535E-01  0.1772547E-01    10.410  0.1070173E-03  0.3275952E-02  0.3931762E-02
   492.851  0.1668131E-02  0.1352527E-01  0.1774900E-01    10.410  0.1069391E-03  0.3268857E-02  0.3940326E-02
   492.854  0.1668486E-02  0.1352477E-01  0.1776859E-01    10.410  0.1068644E-03  0.3261946E-02  0.3945843E-02
   492.858  0.1668839E-02  0.1352353E-01  0.1778574E-01    10.410  0.1067934E-03  0.3254895E-02  0.3948936E-02
   492.862  0.1669183E-02  0.1352175E-01  0.1779877E-01    10.410  0.1067273E-03  0.3247845E-02  0.3949307E-02
   492.866  0.1669508E-02  0.1351989E-01  0.1780826E-01    10.410  0.1066666E-03  0.3241151E-02  0.3947040E-02
   492.870  0.1669810E-02  0.1351933E-01  0.1781476E-01    10.410  0.1066111E-03  0.3232968E-02  0.3941786E-02
   492.873  0.1670081E-02  0.1351735E-01  0.1781588E-01    10.410  0.1065614E-03  0.3227957E-02  0.3932997E-02
   492.877  0.1670316E-02  0.1351579E-01  0.1781297E-01    10.410  0.1065169E-03  0.3223601E-02  0.3922111E-02
   492.881  0.1670509E-02  0.1351393E-01  0.1780591E-01    10.410  0.1064787E-03  0.3219037E-02  0.3908743E-02
   492.885  0.1670653E-02  0.1351239E-01  0.1779431E-01    10.410  0.1064392E-03  0.3214801E-02  0.3893986E-02
   492.889  0.1670748E-02  0.1351058E-01  0.1778011E-01    10.410  0.1063969E-03  0.3210978E-02  0.3878829E-02
   492.892  0.1670823E-02  0.1350929E-01  0.1776515E-01    10.410  0.1063622E-03  0.3207776E-02  0.3865704E-02
   492.896  0.1670875E-02  0.1350808E-01  0.1775199E-01    10.410  0.1063365E-03  0.3205342E-02  0.3855307E-02
   492.900  0.1670905E-02  0.1350743E-01  0.1773849E-01    10.410  0.1063198E-03  0.3203992E-02  0.3847068E-02
   492.904  0.1670910E-02  0.1350728E-01  0.1772523E-01    10.410  0.1063116E-03  0.3203130E-02  0.3840824E-02
   492.908  0.1670889E-02  0.1350748E-01  0.1771226E-01    10.410  0.1063112E-03  0.3203169E-02  0.3837112E-02
   492.911  0.1670843E-02  0.1350799E-01  0.1769958E-01    10.410  0.1063181E-03  0.3203924E-02  0.3835324E-02
   492.915  0.1670783E-02  0.1350832E-01  0.1768749E-01    10.410  0.1063220E-03  0.3204778E-02  0.3833708E-02
   492.919  0.1670715E-02  0.1350864E-01  0.1767746E-01    10.410  0.1063186E-03  0.3205587E-02  0.3831153E-02
   492.923  0.1670639E-02  0.1350832E-01  0.1766865E-01    10.410  0.1063077E-03  0.3206457E-02  0.3828509E-02
   492.926  0.1670556E-02  0.1350793E-01  0.1766045E-01    10.410  0.1062899E-03  0.3207127E-02  0.3825207E-02
   492.930  0.1670469E-02  0.1350738E-01  0.1765358E-01    10.410  0.1062640E-03  0.3207886E-02  0.3821896E-02
   492.934  0.1670378E-02  0.1350679E-01  0.1764564E-01    10.410  0.1062316E-03  0.3208504E-02  0.3818353E-02
   492.938  0.1670286E-02  0.1350631E-01  0.1764024E-01    10.410  0.1061927E-03  0.3209163E-02  0.3815557E-02
   492.942  0.1670193E-02  0.1350622E-01  0.1763600E-01    10.410  0.1061478E-03  0.3209819E-02  0.3813029E-02
   492.945  0.1670103E-02  0.1350591E-01  0.1763218E-01    10.410  0.1060978E-03  0.3210093E-02  0.3811112E-02
   492.949  0.1670005E-02  0.1350512E-01  0.1762893E-01    10.410  0.1060427E-03  0.3210035E-02  0.3808878E-02
   492.953  0.1669876E-02  0.1350422E-01  0.1762394E-01    10.410  0.1059869E-03  0.3209850E-02  0.3803960E-02
   492.957  0.1669724E-02  0.1350393E-01  0.1761650E-01    10.410  0.1059402E-03  0.3209556E-02  0.3795817E-02
   492.961  0.1669550E-02  0.1350404E-01  0.1760814E-01    10.410  0.1059048E-03  0.3208671E-02  0.3785262E-02
   492.964  0.1669360E-02  0.1350419E-01  0.1759941E-01    10.410  0.1058808E-03  0.3207673E-02  0.3774096E-02
   492.968  0.1669157E-02  0.1350448E-01  0.1758985E-01    10.410  0.1058698E-03  0.3206612E-02  0.3761852E-02
   492.972  0.1668946E-02  0.1350661E-01  0.1758177E-01    10.410  0.1058725E-03  0.3203999E-02  0.3750863E-02
   492.976  0.1668731E-02  0.1351012E-01  0.1757711E-01    10.410  0.1058895E-03  0.3200069E-02  0.3743590E-02
   492.980  0.1668516E-02  0.1351347E-01  0.1757335E-01    10.410  0.1059209E-03  0.3196894E-02  0.3737596E-02
   492.983  0.1668307E-02  0.1351633E-01  0.1757021E-01    10.410  0.1059666E-03  0.3193818E-02  0.3731862E-02
   492.987  0.1668109E-02  0.1351867E-01  0.1756801E-01    10.410  0.1060250E-03  0.3191309E-02  0.3727432E-02
   492.991  0.1667926E-02  0.1351986E-01  0.1756699E-01    10.410  0.1060957E-03  0.3189589E-02  0.3724348E-02
   492.995  0.1667761E-02  0.1352051E-01  0.1756562E-01    10.410  0.1061764E-03  0.3187925E-02  0.3722581E-02
   492.999  0.1667619E-02  0.1352596E-01  0.1757294E-01    10.410  0.1062644E-03  0.3182836E-02  0.3728247E-02
   493.002  0.1667502E-02  0.1353086E-01  0.1757949E-01    10.410  0.1063574E-03  0.3177361E-02  0.3733451E-02
   493.006  0.1667413E-02  0.1353342E-01  0.1758471E-01    10.410  0.1064528E-03  0.3173899E-02  0.3738232E-02
   493.010  0.1667350E-02  0.1353517E-01  0.1759106E-01    10.410  0.1065527E-03  0.3170814E-02  0.3744603E-02
   493.014  0.1667314E-02  0.1353801E-01  0.1760168E-01    10.410  0.1066530E-03  0.3166279E-02  0.3754821E-02
   493.018  0.1667307E-02  0.1353997E-01  0.1760989E-01    10.410  0.1067506E-03  0.3163358E-02  0.3764782E-02
   493.021  0.1667328E-02  0.1354055E-01  0.1761681E-01    10.409  0.1068431E-03  0.3161632E-02  0.3774231E-02
   493.025  0.1667377E-02  0.1353953E-01  0.1762393E-01    10.409  0.1069271E-03  0.3160871E-02  0.3784819E-02
   493.029  0.1667444E-02  0.1353777E-01  0.1763082E-01    10.409  0.1070079E-03  0.3161814E-02  0.3795334E-02
   493.033  0.1667521E-02  0.1353608E-01  0.1763633E-01    10.409  0.1070894E-03  0.3164955E-02  0.3805610E-02
   493.036  0.1667606E-02  0.1353459E-01  0.1764011E-01    10.409  0.1071708E-03  0.3169942E-02  0.3815170E-02
   493.040  0.1667698E-02  0.1353310E-01  0.1764248E-01    10.409  0.1072529E-03  0.3176378E-02  0.3823673E-02
   493.044  0.1667800E-02  0.1352921E-01  0.1764500E-01    10.409  0.1073432E-03  0.3181888E-02  0.3832031E-02
   493.048  0.1667910E-02  0.1352722E-01  0.1764609E-01    10.409  0.1074418E-03  0.3189568E-02  0.3839329E-02
   493.052  0.1668024E-02  0.1352607E-01  0.1764783E-01    10.409  0.1075456E-03  0.3195849E-02  0.3847669E-02
   493.055  0.1668142E-02  0.1352868E-01  0.1765349E-01    10.409  0.1076536E-03  0.3197785E-02  0.3858831E-02
   493.059  0.1668268E-02  0.1353006E-01  0.1765857E-01    10.409  0.1077655E-03  0.3199324E-02  0.3869381E-02
   493.063  0.1668400E-02  0.1353156E-01  0.1766293E-01    10.409  0.1078811E-03  0.3201019E-02  0.3879001E-02
   493.067  0.1668536E-02  0.1352865E-01  0.1766774E-01    10.409  0.1079978E-03  0.3198383E-02  0.3887985E-02
   493.071  0.1668672E-02  0.1352957E-01  0.1767257E-01    10.409  0.1081138E-03  0.3197561E-02  0.3894077E-02
   493.074  0.1668803E-02  0.1352941E-01  0.1767566E-01    10.409  0.1082245E-03  0.3195459E-02  0.3898058E-02
   493.078  0.1668929E-02  0.1352787E-01  0.1767676E-01    10.409  0.1083282E-03  0.3192053E-02  0.3900400E-02
   493.082  0.1669044E-02  0.1352514E-01  0.1767637E-01    10.409  0.1084209E-03  0.3187340E-02  0.3899602E-02
   493.086  0.1669145E-02  0.1352095E-01  0.1767332E-01    10.409  0.1084996E-03  0.3181433E-02  0.3896263E-02
   493.090  0.1669227E-02  0.1351605E-01  0.1766748E-01    10.409  0.1085608E-03  0.3173690E-02  0.3890192E-02
   493.093  0.1669288E-02  0.1350997E-01  0.1766043E-01    10.409  0.1086021E-03  0.3164669E-02  0.3882238E-02
   493.097  0.1669321E-02  0.1350262E-01  0.1765085E-01    10.409  0.1086104E-03  0.3154571E-02  0.3871490E-02
   493.101  0.1669317E-02  0.1349691E-01  0.1764014E-01    10.409  0.1085736E-03  0.3146390E-02  0.3853018E-02
   493.105  0.1669279E-02  0.1349413E-01  0.1763064E-01    10.409  0.1084923E-03  0.3142292E-02  0.3825670E-02
   493.109  0.1669238E-02  0.1349133E-01  0.1762203E-01    10.409  0.1083713E-03  0.3138120E-02  0.3799371E-02
   493.112  0.1669203E-02  0.1348811E-01  0.1761492E-01    10.409  0.1082135E-03  0.3132933E-02  0.3774409E-02
   493.116  0.1669175E-02  0.1348415E-01  0.1760890E-01    10.409  0.1080226E-03  0.3127885E-02  0.3750968E-02
   493.120  0.1669152E-02  0.1347842E-01  0.1760454E-01    10.409  0.1078029E-03  0.3123611E-02  0.3729050E-02
   493.124  0.1669137E-02  0.1347310E-01  0.1760157E-01    10.409  0.1075589E-03  0.3117590E-02  0.3708349E-02
   493.128  0.1669128E-02  0.1346842E-01  0.1759870E-01    10.409  0.1072960E-03  0.3112050E-02  0.3688821E-02
   493.131  0.1669127E-02  0.1346374E-01  0.1759641E-01    10.409  0.1070200E-03  0.3106761E-02  0.3670887E-02
   493.135  0.1669133E-02  0.1345856E-01  0.1759572E-01    10.409  0.1067364E-03  0.3101601E-02  0.3655013E-02
   493.139  0.1669145E-02  0.1345601E-01  0.1759744E-01    10.409  0.1064526E-03  0.3099193E-02  0.3636808E-02
   493.143  0.1669164E-02  0.1345525E-01  0.1760116E-01    10.409  0.1061740E-03  0.3099943E-02  0.3616716E-02
   493.147  0.1669187E-02  0.1345444E-01  0.1760406E-01    10.409  0.1059052E-03  0.3101001E-02  0.3598558E-02
   493.150  0.1669204E-02  0.1345462E-01  0.1760602E-01    10.409  0.1056329E-03  0.3102537E-02  0.3582724E-02
   493.154  0.1669210E-02  0.1345549E-01  0.1760736E-01    10.409  0.1053576E-03  0.3103053E-02  0.3568603E-02
   493.158  0.1669206E-02  0.1345788E-01  0.1760819E-01    10.409  0.1050857E-03  0.3105222E-02  0.3557793E-02
   493.162  0.1669192E-02  0.1346149E-01  0.1760925E-01    10.409  0.1048224E-03  0.3107924E-02  0.3550452E-02
   493.165  0.1669167E-02  0.1346517E-01  0.1760919E-01    10.409  0.1045742E-03  0.3111119E-02  0.3546227E-02
   493.169  0.1669136E-02  0.1346887E-01  0.1760903E-01    10.409  0.1043422E-03  0.3114595E-02  0.3544279E-02
   493.173  0.1669099E-02  0.1347274E-01  0.1760902E-01    10.409  0.1041300E-03  0.3118051E-02  0.3544653E-02
   493.177  0.1669058E-02  0.1347679E-01  0.1760931E-01    10.409  0.1039422E-03  0.3121921E-02  0.3547272E-02
   493.181  0.1669013E-02  0.1348076E-01  0.1760847E-01    10.409  0.1037830E-03  0.3125555E-02  0.3551823E-02
   493.184  0.1668965E-02  0.1348637E-01  0.1760741E-01    10.409  0.1036552E-03  0.3129829E-02  0.3559141E-02
   493.188  0.1668918E-02  0.1348941E-01  0.1760605E-01    10.409  0.1035595E-03  0.3133187E-02  0.3567995E-02
   493.192  0.1668883E-02  0.1349196E-01  0.1760672E-01    10.409  0.1034876E-03  0.3136549E-02  0.3576274E-02
   493.196  0.1668862E-02  0.1349429E-01  0.1760731E-01    10.409  0.1034390E-03  0.3139419E-02  0.3583195E-02
   493.200  0.1668856E-02  0.1349786E-01  0.1760864E-01    10.409  0.1034153E-03  0.3143559E-02  0.3589953E-02
   493.203  0.1668864E-02  0.1349946E-01  0.1761160E-01    10.409  0.1034167E-03  0.3145398E-02  0.3595275E-02
   493.207  0.1668887E-02  0.1350019E-01  0.1761531E-01    10.409  0.1034430E-03  0.3147138E-02  0.3599724E-02
   493.211  0.1668923E-02  0.1350109E-01  0.1761844E-01    10.409  0.1034927E-03  0.3148060E-02  0.3603287E-02
   493.215  0.1668961E-02  0.1350177E-01  0.1762122E-01    10.409  0.1035468E-03  0.3148187E-02  0.3605729E-02
   493.219  0.1668989E-02  0.1350196E-01  0.1762211E-01    10.409  0.1035823E-03  0.3147986E-02  0.3606561E-02
   493.222  0.1669004E-02  0.1350055E-01  0.1762048E-01    10.409  0.1035986E-03  0.3149121E-02  0.3606272E-02
   493.226  0.1669008E-02  0.1350084E-01  0.1761684E-01    10.409  0.1035953E-03  0.3147579E-02  0.3605130E-02
   493.230  0.1668999E-02  0.1350017E-01  0.1761127E-01    10.409  0.1035720E-03  0.3145070E-02  0.3603005E-02
   493.234  0.1668979E-02  0.1350273E-01  0.1760642E-01    10.409  0.1035294E-03  0.3144482E-02  0.3600991E-02
   493.238  0.1668946E-02  0.1350700E-01  0.1760529E-01    10.409  0.1034678E-03  0.3144886E-02  0.3600792E-02
   493.241  0.1668899E-02  0.1351121E-01  0.1760311E-01    10.409  0.1033890E-03  0.3144731E-02  0.3599563E-02
   493.245  0.1668822E-02  0.1351474E-01  0.1760004E-01    10.409  0.1032634E-03  0.3144476E-02  0.3595764E-02
   493.249  0.1668682E-02  0.1351608E-01  0.1758985E-01    10.408  0.1030347E-03  0.3142217E-02  0.3590530E-02
   493.253  0.1668481E-02  0.1351848E-01  0.1757636E-01    10.408  0.1027109E-03  0.3142820E-02  0.3583350E-02
   493.257  0.1668231E-02  0.1352305E-01  0.1756025E-01    10.408  0.1023157E-03  0.3142131E-02  0.3572663E-02
   493.260  0.1667938E-02  0.1352429E-01  0.1753972E-01    10.408  0.1018598E-03  0.3140736E-02  0.3561217E-02
   493.264  0.1667609E-02  0.1352355E-01  0.1751833E-01    10.408  0.1013533E-03  0.3137342E-02  0.3550616E-02
   493.268  0.1667251E-02  0.1352427E-01  0.1749563E-01    10.408  0.1008079E-03  0.3135369E-02  0.3539342E-02
   493.272  0.1666871E-02  0.1352393E-01  0.1747352E-01    10.408  0.1002360E-03  0.3134397E-02  0.3528926E-02
   493.276  0.1666478E-02  0.1352258E-01  0.1745268E-01    10.408  0.9965020E-04  0.3133268E-02  0.3518853E-02
   493.279  0.1666082E-02  0.1352039E-01  0.1743300E-01    10.408  0.9906421E-04  0.3132330E-02  0.3508961E-02
   493.283  0.1665689E-02  0.1351784E-01  0.1741528E-01    10.408  0.9849050E-04  0.3130995E-02  0.3500143E-02
   493.287  0.1665310E-02  0.1351413E-01  0.1739906E-01    10.408  0.9794238E-04  0.3130257E-02  0.3492248E-02
   493.291  0.1664952E-02  0.1350946E-01  0.1738570E-01    10.408  0.9743130E-04  0.3130163E-02  0.3485849E-02
   493.295  0.1664623E-02  0.1350404E-01  0.1737489E-01    10.408  0.9696875E-04  0.3130475E-02  0.3480272E-02
   493.298  0.1664331E-02  0.1350458E-01  0.1737259E-01    10.408  0.9656530E-04  0.3133527E-02  0.3477694E-02
   493.302  0.1664081E-02  0.1350447E-01  0.1737388E-01    10.408  0.9622884E-04  0.3137134E-02  0.3475893E-02
   493.306  0.1663876E-02  0.1350232E-01  0.1737610E-01    10.408  0.9596317E-04  0.3140551E-02  0.3474663E-02
   493.310  0.1663686E-02  0.1349822E-01  0.1737601E-01    10.408  0.9571206E-04  0.3143487E-02  0.3472809E-02
   493.314  0.1663508E-02  0.1349177E-01  0.1737353E-01    10.408  0.9547050E-04  0.3146405E-02  0.3470167E-02
   493.317  0.1663347E-02  0.1348488E-01  0.1737007E-01    10.408  0.9524414E-04  0.3150343E-02  0.3467173E-02
   493.321  0.1663204E-02  0.1347500E-01  0.1736492E-01    10.408  0.9503725E-04  0.3152506E-02  0.3463968E-02
   493.325  0.1663081E-02  0.1346458E-01  0.1735938E-01    10.408  0.9485417E-04  0.3155034E-02  0.3461834E-02
   493.329  0.1662966E-02  0.1345564E-01  0.1735660E-01    10.408  0.9469370E-04  0.3159771E-02  0.3459840E-02
   493.333  0.1662863E-02  0.1344819E-01  0.1735320E-01    10.408  0.9455910E-04  0.3162940E-02  0.3458379E-02
   493.336  0.1662767E-02  0.1344021E-01  0.1734955E-01    10.408  0.9445852E-04  0.3165571E-02  0.3455308E-02
   493.340  0.1662675E-02  0.1343130E-01  0.1734448E-01    10.408  0.9440321E-04  0.3168012E-02  0.3452885E-02
   493.344  0.1662588E-02  0.1342592E-01  0.1734245E-01    10.408  0.9439481E-04  0.3171772E-02  0.3452161E-02
   493.348  0.1662507E-02  0.1342301E-01  0.1734316E-01    10.408  0.9443319E-04  0.3175734E-02  0.3453969E-02
   493.352  0.1662434E-02  0.1342795E-01  0.1735144E-01    10.408  0.9451704E-04  0.3178077E-02  0.3461193E-02
   493.355  0.1662369E-02  0.1344003E-01  0.1736714E-01    10.408  0.9464443E-04  0.3183235E-02  0.3472160E-02
   493.359  0.1662315E-02  0.1345096E-01  0.1738127E-01    10.408  0.9481281E-04  0.3189597E-02  0.3483589E-02
   493.363  0.1662271E-02  0.1345960E-01  0.1739375E-01    10.408  0.9501744E-04  0.3193138E-02  0.3496064E-02
   493.367  0.1662239E-02  0.1346701E-01  0.1740523E-01    10.408  0.9525419E-04  0.3195655E-02  0.3507799E-02
   493.371  0.1662221E-02  0.1347184E-01  0.1741580E-01    10.408  0.9552319E-04  0.3196813E-02  0.3519727E-02
   493.374  0.1662236E-02  0.1347301E-01  0.1742690E-01    10.408  0.9584700E-04  0.3196567E-02  0.3532522E-02
   493.378  0.1662283E-02  0.1347595E-01  0.1743849E-01    10.408  0.9622224E-04  0.3196487E-02  0.3544901E-02
   493.382  0.1662361E-02  0.1347572E-01  0.1745017E-01    10.408  0.9664003E-04  0.3194889E-02  0.3557397E-02
   493.386  0.1662469E-02  0.1347426E-01  0.1746173E-01    10.408  0.9709054E-04  0.3192054E-02  0.3569042E-02
   493.390  0.1662602E-02  0.1347229E-01  0.1747432E-01    10.408  0.9756369E-04  0.3187430E-02  0.3580889E-02
   493.393  0.1662753E-02  0.1347308E-01  0.1748660E-01    10.408  0.9803726E-04  0.3179575E-02  0.3594356E-02
   493.397  0.1662908E-02  0.1347118E-01  0.1749576E-01    10.408  0.9848320E-04  0.3170138E-02  0.3602947E-02
   493.401  0.1663066E-02  0.1346942E-01  0.1750221E-01    10.408  0.9889379E-04  0.3159572E-02  0.3609326E-02
   493.405  0.1663262E-02  0.1346504E-01  0.1750724E-01    10.408  0.9932579E-04  0.3152322E-02  0.3613368E-02
   493.409  0.1663499E-02  0.1346006E-01  0.1751406E-01    10.408  0.9979149E-04  0.3146813E-02  0.3618132E-02
   493.412  0.1663761E-02  0.1346246E-01  0.1752931E-01    10.408  0.1002903E-03  0.3145821E-02  0.3628032E-02
   493.416  0.1664042E-02  0.1346589E-01  0.1754426E-01    10.408  0.1008120E-03  0.3146467E-02  0.3638872E-02
   493.420  0.1664338E-02  0.1347153E-01  0.1756104E-01    10.408  0.1013451E-03  0.3149046E-02  0.3651552E-02
   493.424  0.1664646E-02  0.1347781E-01  0.1757573E-01    10.408  0.1018789E-03  0.3152286E-02  0.3663127E-02
   493.428  0.1664960E-02  0.1348295E-01  0.1758912E-01    10.408  0.1024009E-03  0.3155459E-02  0.3672919E-02
   493.431  0.1665273E-02  0.1348901E-01  0.1759990E-01    10.408  0.1028997E-03  0.3159959E-02  0.3681114E-02
   493.435  0.1665578E-02  0.1349403E-01  0.1760656E-01    10.408  0.1033629E-03  0.3164829E-02  0.3686140E-02
   493.439  0.1665860E-02  0.1350090E-01  0.1761270E-01    10.408  0.1037827E-03  0.3170190E-02  0.3690879E-02
   493.443  0.1666085E-02  0.1350835E-01  0.1761163E-01    10.408  0.1041783E-03  0.3174405E-02  0.3695048E-02
   493.447  0.1666240E-02  0.1351559E-01  0.1760269E-01    10.408  0.1045486E-03  0.3177983E-02  0.3698563E-02
   493.450  0.1666320E-02  0.1352274E-01  0.1758667E-01    10.408  0.1048852E-03  0.3180651E-02  0.3701416E-02
   493.454  0.1666323E-02  0.1353049E-01  0.1756443E-01    10.408  0.1051796E-03  0.3183182E-02  0.3704621E-02
   493.458  0.1666247E-02  0.1353739E-01  0.1753603E-01    10.408  0.1054250E-03  0.3182491E-02  0.3705415E-02
   493.462  0.1666094E-02  0.1354413E-01  0.1750373E-01    10.408  0.1056146E-03  0.3181010E-02  0.3706005E-02
   493.466  0.1665882E-02  0.1354982E-01  0.1746704E-01    10.408  0.1057734E-03  0.3179129E-02  0.3704528E-02
   493.469  0.1665629E-02  0.1355602E-01  0.1743035E-01    10.408  0.1059183E-03  0.3177670E-02  0.3704258E-02
   493.473  0.1665341E-02  0.1356047E-01  0.1739337E-01    10.408  0.1060464E-03  0.3173507E-02  0.3703563E-02
   493.477  0.1665023E-02  0.1356440E-01  0.1735710E-01    10.408  0.1061544E-03  0.3168663E-02  0.3702671E-02
   493.481  0.1664683E-02  0.1356768E-01  0.1732135E-01    10.408  0.1062399E-03  0.3163562E-02  0.3700975E-02
   493.485  0.1664329E-02  0.1357188E-01  0.1728872E-01    10.408  0.1063017E-03  0.3158965E-02  0.3698806E-02
   493.488  0.1663967E-02  0.1357605E-01  0.1725896E-01    10.408  0.1063378E-03  0.3154229E-02  0.3696652E-02
   493.492  0.1663610E-02  0.1358870E-01  0.1724058E-01    10.408  0.1063489E-03  0.3151697E-02  0.3697991E-02
   493.496  0.1663278E-02  0.1359888E-01  0.1722601E-01    10.408  0.1063382E-03  0.3149517E-02  0.3699256E-02
   493.500  0.1662988E-02  0.1360695E-01  0.1721548E-01    10.408  0.1062959E-03  0.3147962E-02  0.3700213E-02
   493.504  0.1662748E-02  0.1361304E-01  0.1720730E-01    10.408  0.1062188E-03  0.3146076E-02  0.3699492E-02
   493.507  0.1662565E-02  0.1361755E-01  0.1720360E-01    10.408  0.1061091E-03  0.3142915E-02  0.3698633E-02
   493.511  0.1662440E-02  0.1361961E-01  0.1720184E-01    10.408  0.1059683E-03  0.3139645E-02  0.3695929E-02
   493.515  0.1662376E-02  0.1362355E-01  0.1720301E-01    10.408  0.1057985E-03  0.3136654E-02  0.3692264E-02
   493.519  0.1662373E-02  0.1361958E-01  0.1720527E-01    10.408  0.1056027E-03  0.3132443E-02  0.3687365E-02
   493.523  0.1662429E-02  0.1361337E-01  0.1720669E-01    10.408  0.1053849E-03  0.3128187E-02  0.3681906E-02
   493.526  0.1662544E-02  0.1360831E-01  0.1721347E-01    10.408  0.1051501E-03  0.3125464E-02  0.3676287E-02
   493.530  0.1662716E-02  0.1360349E-01  0.1722286E-01    10.408  0.1049023E-03  0.3123855E-02  0.3670979E-02
   493.534  0.1662938E-02  0.1359822E-01  0.1723253E-01    10.408  0.1046473E-03  0.3123012E-02  0.3665948E-02
   493.538  0.1663208E-02  0.1359199E-01  0.1724243E-01    10.408  0.1043904E-03  0.3122379E-02  0.3661682E-02
   493.542  0.1663518E-02  0.1358395E-01  0.1725008E-01    10.408  0.1041377E-03  0.3120851E-02  0.3656446E-02
   493.545  0.1663861E-02  0.1357598E-01  0.1725909E-01    10.408  0.1038937E-03  0.3119859E-02  0.3653903E-02
   493.549  0.1664232E-02  0.1357108E-01  0.1726958E-01    10.408  0.1036694E-03  0.3118449E-02  0.3654464E-02
   493.553  0.1664635E-02  0.1356513E-01  0.1727974E-01    10.408  0.1034911E-03  0.3116522E-02  0.3656635E-02
   493.557  0.1665063E-02  0.1355835E-01  0.1728823E-01    10.408  0.1033651E-03  0.3115207E-02  0.3659574E-02
   493.561  0.1665504E-02  0.1355126E-01  0.1729514E-01    10.408  0.1032952E-03  0.3113834E-02  0.3663864E-02
   493.564  0.1665949E-02  0.1354519E-01  0.1730109E-01    10.408  0.1032815E-03  0.3114160E-02  0.3669815E-02
   493.568  0.1666389E-02  0.1354518E-01  0.1731051E-01    10.408  0.1033246E-03  0.3118367E-02  0.3680082E-02
   493.572  0.1666823E-02  0.1354492E-01  0.1731780E-01    10.408  0.1034136E-03  0.3122256E-02  0.3690098E-02
   493.576  0.1667245E-02  0.1354405E-01  0.1732349E-01    10.408  0.1035425E-03  0.3126004E-02  0.3699178E-02
   493.580  0.1667646E-02  0.1354242E-01  0.1732554E-01    10.408  0.1037082E-03  0.3129666E-02  0.3707230E-02
   493.583  0.1668015E-02  0.1354009E-01  0.1732522E-01    10.408  0.1039057E-03  0.3133345E-02  0.3714276E-02
   493.587  0.1668345E-02  0.1353776E-01  0.1732095E-01    10.408  0.1041299E-03  0.3137214E-02  0.3721406E-02
   493.591  0.1668629E-02  0.1353536E-01  0.1731258E-01    10.408  0.1043754E-03  0.3140715E-02  0.3727722E-02
   493.595  0.1668862E-02  0.1353272E-01  0.1730107E-01    10.408  0.1046362E-03  0.3144133E-02  0.3733372E-02
   493.599  0.1669045E-02  0.1353012E-01  0.1728668E-01    10.408  0.1049057E-03  0.3147033E-02  0.3738895E-02
   493.602  0.1669195E-02  0.1352746E-01  0.1727164E-01    10.408  0.1051551E-03  0.3150241E-02  0.3744204E-02
   493.606  0.1669320E-02  0.1352404E-01  0.1725720E-01    10.407  0.1053605E-03  0.3152328E-02  0.3746498E-02
   493.610  0.1669418E-02  0.1352145E-01  0.1724262E-01    10.408  0.1055174E-03  0.3155182E-02  0.3746413E-02
   493.614  0.1669485E-02  0.1351897E-01  0.1722743E-01    10.408  0.1056221E-03  0.3158140E-02  0.3744367E-02
   493.618  0.1669522E-02  0.1351657E-01  0.1721209E-01    10.407  0.1056715E-03  0.3160900E-02  0.3741002E-02
   493.621  0.1669534E-02  0.1351456E-01  0.1719618E-01    10.407  0.1056736E-03  0.3163335E-02  0.3736372E-02
   493.625  0.1669544E-02  0.1351271E-01  0.1718211E-01    10.407  0.1056699E-03  0.3165422E-02  0.3732088E-02
   493.629  0.1669555E-02  0.1351107E-01  0.1716952E-01    10.407  0.1056665E-03  0.3167469E-02  0.3728250E-02
   493.633  0.1669567E-02  0.1350988E-01  0.1715910E-01    10.407  0.1056634E-03  0.3169101E-02  0.3725648E-02
   493.637  0.1669579E-02  0.1350866E-01  0.1714990E-01    10.407  0.1056603E-03  0.3170683E-02  0.3722576E-02
   493.640  0.1669592E-02  0.1351083E-01  0.1714155E-01    10.407  0.1056576E-03  0.3174016E-02  0.3720335E-02
   493.644  0.1669603E-02  0.1351129E-01  0.1713703E-01    10.407  0.1056542E-03  0.3172628E-02  0.3719619E-02
   493.648  0.1669614E-02  0.1351187E-01  0.1713296E-01    10.407  0.1056511E-03  0.3171009E-02  0.3718884E-02
   493.652  0.1669623E-02  0.1351268E-01  0.1712966E-01    10.407  0.1056473E-03  0.3169611E-02  0.3718439E-02
   493.656  0.1669629E-02  0.1351390E-01  0.1712548E-01    10.407  0.1056394E-03  0.3167950E-02  0.3717602E-02
   493.659  0.1669624E-02  0.1351546E-01  0.1712063E-01    10.407  0.1056165E-03  0.3166447E-02  0.3716370E-02
   493.663  0.1669610E-02  0.1351698E-01  0.1711467E-01    10.407  0.1055796E-03  0.3164730E-02  0.3714560E-02
   493.667  0.1669585E-02  0.1351885E-01  0.1710848E-01    10.407  0.1055286E-03  0.3163173E-02  0.3712655E-02
   493.671  0.1669552E-02  0.1352073E-01  0.1710207E-01    10.407  0.1054656E-03  0.3161504E-02  0.3709950E-02
   493.675  0.1669510E-02  0.1352268E-01  0.1709513E-01    10.407  0.1053917E-03  0.3159920E-02  0.3707215E-02
   493.678  0.1669458E-02  0.1352682E-01  0.1708925E-01    10.407  0.1053073E-03  0.3159462E-02  0.3704711E-02
   493.682  0.1669401E-02  0.1353115E-01  0.1708418E-01    10.407  0.1052160E-03  0.3158982E-02  0.3702198E-02
   493.686  0.1669339E-02  0.1353427E-01  0.1707956E-01    10.407  0.1051191E-03  0.3159881E-02  0.3699747E-02
   493.690  0.1669274E-02  0.1353794E-01  0.1707521E-01    10.407  0.1050191E-03  0.3159643E-02  0.3697583E-02
   493.694  0.1669207E-02  0.1354205E-01  0.1707025E-01    10.407  0.1049178E-03  0.3159436E-02  0.3694376E-02
   493.697  0.1669140E-02  0.1354627E-01  0.1706605E-01    10.407  0.1048175E-03  0.3159319E-02  0.3691823E-02
   493.701  0.1669074E-02  0.1354981E-01  0.1706232E-01    10.407  0.1047206E-03  0.3159179E-02  0.3689590E-02
   493.705  0.1669010E-02  0.1355304E-01  0.1705872E-01    10.407  0.1046286E-03  0.3159113E-02  0.3686586E-02
   493.709  0.1668949E-02  0.1355557E-01  0.1705537E-01    10.407  0.1045438E-03  0.3159163E-02  0.3684310E-02
   493.713  0.1668893E-02  0.1355814E-01  0.1705172E-01    10.407  0.1044678E-03  0.3158692E-02  0.3682112E-02
   493.716  0.1668843E-02  0.1356015E-01  0.1704882E-01    10.407  0.1044026E-03  0.3158097E-02  0.3679820E-02
   493.720  0.1668800E-02  0.1356183E-01  0.1704622E-01    10.407  0.1043489E-03  0.3157896E-02  0.3677781E-02
   493.724  0.1668764E-02  0.1356336E-01  0.1704396E-01    10.407  0.1043076E-03  0.3157890E-02  0.3675657E-02
   493.728  0.1668736E-02  0.1356479E-01  0.1704197E-01    10.407  0.1042801E-03  0.3157943E-02  0.3674084E-02
   493.732  0.1668717E-02  0.1356611E-01  0.1703980E-01    10.407  0.1042671E-03  0.3157310E-02  0.3672742E-02
   493.735  0.1668707E-02  0.1356674E-01  0.1703832E-01    10.407  0.1042678E-03  0.3157008E-02  0.3671451E-02
   493.739  0.1668706E-02  0.1356684E-01  0.1703685E-01    10.407  0.1042825E-03  0.3156623E-02  0.3670747E-02
   493.743  0.1668713E-02  0.1356718E-01  0.1703757E-01    10.407  0.1043107E-03  0.3155912E-02  0.3671695E-02
   493.747  0.1668729E-02  0.1356766E-01  0.1703622E-01    10.407  0.1043514E-03  0.3155205E-02  0.3669807E-02
   493.751  0.1668752E-02  0.1356791E-01  0.1703533E-01    10.407  0.1044038E-03  0.3154904E-02  0.3668387E-02
   493.755  0.1668783E-02  0.1356813E-01  0.1703455E-01    10.407  0.1044660E-03  0.3154307E-02  0.3666971E-02
   493.758  0.1668820E-02  0.1356841E-01  0.1703328E-01    10.407  0.1045369E-03  0.3153612E-02  0.3664366E-02
   493.762  0.1668861E-02  0.1356866E-01  0.1703314E-01    10.407  0.1046146E-03  0.3152825E-02  0.3663772E-02
   493.766  0.1668907E-02  0.1356945E-01  0.1703311E-01    10.407  0.1046968E-03  0.3151481E-02  0.3663043E-02
   493.770  0.1668956E-02  0.1357011E-01  0.1703308E-01    10.407  0.1047814E-03  0.3150170E-02  0.3662605E-02
   493.774  0.1669005E-02  0.1357102E-01  0.1703261E-01    10.407  0.1048667E-03  0.3149260E-02  0.3662167E-02
   493.777  0.1669055E-02  0.1357189E-01  0.1703260E-01    10.407  0.1049505E-03  0.3148104E-02  0.3662094E-02
   493.781  0.1669104E-02  0.1357306E-01  0.1703205E-01    10.407  0.1050302E-03  0.3147198E-02  0.3661582E-02
   493.785  0.1669150E-02  0.1357450E-01  0.1703096E-01    10.407  0.1051042E-03  0.3146128E-02  0.3660756E-02
   493.789  0.1669172E-02  0.1357624E-01  0.1702848E-01    10.407  0.1051349E-03  0.3145596E-02  0.3660037E-02
   493.793  0.1669152E-02  0.1357904E-01  0.1702386E-01    10.407  0.1050888E-03  0.3146024E-02  0.3657985E-02
   493.796  0.1669091E-02  0.1358264E-01  0.1701684E-01    10.407  0.1049673E-03  0.3146804E-02  0.3655644E-02
   493.800  0.1668988E-02  0.1358946E-01  0.1700751E-01    10.407  0.1047734E-03  0.3150469E-02  0.3651715E-02
   493.804  0.1668848E-02  0.1359377E-01  0.1699646E-01    10.407  0.1045114E-03  0.3152666E-02  0.3647587E-02
   493.808  0.1668661E-02  0.1360032E-01  0.1698517E-01    10.407  0.1041863E-03  0.3152292E-02  0.3643329E-02
   493.812  0.1668407E-02  0.1361517E-01  0.1697821E-01    10.407  0.1038046E-03  0.3151348E-02  0.3640441E-02
   493.815  0.1668095E-02  0.1363857E-01  0.1697598E-01    10.407  0.1033867E-03  0.3151239E-02  0.3638609E-02
   493.819  0.1667733E-02  0.1366015E-01  0.1697379E-01    10.407  0.1029439E-03  0.3146903E-02  0.3637759E-02
   493.823  0.1667329E-02  0.1368171E-01  0.1697190E-01    10.407  0.1024849E-03  0.3140248E-02  0.3636791E-02
   493.827  0.1666893E-02  0.1370318E-01  0.1697020E-01    10.407  0.1020218E-03  0.3132162E-02  0.3635978E-02
   493.831  0.1666434E-02  0.1372323E-01  0.1696704E-01    10.407  0.1015645E-03  0.3123164E-02  0.3633810E-02
   493.834  0.1665964E-02  0.1374111E-01  0.1696565E-01    10.407  0.1011241E-03  0.3113035E-02  0.3632998E-02
   493.838  0.1665495E-02  0.1375638E-01  0.1696393E-01    10.407  0.1007109E-03  0.3102822E-02  0.3632171E-02
   493.842  0.1665033E-02  0.1376836E-01  0.1696238E-01    10.407  0.1003338E-03  0.3091924E-02  0.3631589E-02
   493.846  0.1664580E-02  0.1377572E-01  0.1695988E-01    10.407  0.1000026E-03  0.3079927E-02  0.3630059E-02
   493.850  0.1664142E-02  0.1377874E-01  0.1695745E-01    10.407  0.9972869E-04  0.3068276E-02  0.3627838E-02
   493.853  0.1663721E-02  0.1378016E-01  0.1695261E-01    10.407  0.9952810E-04  0.3058774E-02  0.3626008E-02
   493.857  0.1663320E-02  0.1377772E-01  0.1694576E-01    10.407  0.9941014E-04  0.3051288E-02  0.3625693E-02
   493.861  0.1662948E-02  0.1377147E-01  0.1693828E-01    10.407  0.9937820E-04  0.3045888E-02  0.3624261E-02
   493.865  0.1662614E-02  0.1376222E-01  0.1693220E-01    10.407  0.9943224E-04  0.3043491E-02  0.3622869E-02
   493.869  0.1662325E-02  0.1375726E-01  0.1693252E-01    10.407  0.9957003E-04  0.3048124E-02  0.3625083E-02
   493.873  0.1662084E-02  0.1374910E-01  0.1693399E-01    10.407  0.9978155E-04  0.3054894E-02  0.3627249E-02
   493.876  0.1661881E-02  0.1373777E-01  0.1693430E-01    10.407  0.1000349E-03  0.3063646E-02  0.3628387E-02
   493.880  0.1661720E-02  0.1372662E-01  0.1693341E-01    10.407  0.1003201E-03  0.3075048E-02  0.3629282E-02
   493.884  0.1661604E-02  0.1371149E-01  0.1693142E-01    10.407  0.1006310E-03  0.3090582E-02  0.3629101E-02
   493.888  0.1661536E-02  0.1369538E-01  0.1693019E-01    10.407  0.1009599E-03  0.3109124E-02  0.3626995E-02
   493.892  0.1661517E-02  0.1368484E-01  0.1693752E-01    10.407  0.1012989E-03  0.3122125E-02  0.3632503E-02
   493.895  0.1661546E-02  0.1367439E-01  0.1694507E-01    10.407  0.1016402E-03  0.3134967E-02  0.3639089E-02
   493.899  0.1661624E-02  0.1366207E-01  0.1695212E-01    10.407  0.1019766E-03  0.3148393E-02  0.3645447E-02
   493.903  0.1661747E-02  0.1365073E-01  0.1696335E-01    10.407  0.1023005E-03  0.3160295E-02  0.3652219E-02
   493.907  0.1661913E-02  0.1363975E-01  0.1697317E-01    10.407  0.1026044E-03  0.3172074E-02  0.3661625E-02
   493.911  0.1662118E-02  0.1362858E-01  0.1698194E-01    10.407  0.1028827E-03  0.3184346E-02  0.3670844E-02
   493.914  0.1662355E-02  0.1361671E-01  0.1699022E-01    10.407  0.1031289E-03  0.3196109E-02  0.3678960E-02
   493.918  0.1662620E-02  0.1360700E-01  0.1699966E-01    10.407  0.1033381E-03  0.3210081E-02  0.3686074E-02
   493.922  0.1662906E-02  0.1359467E-01  0.1700727E-01    10.407  0.1035056E-03  0.3220410E-02  0.3691739E-02
   493.926  0.1663206E-02  0.1358247E-01  0.1701332E-01    10.407  0.1036282E-03  0.3229534E-02  0.3695753E-02
   493.930  0.1663513E-02  0.1357230E-01  0.1701671E-01    10.407  0.1037034E-03  0.3234468E-02  0.3697203E-02
   493.933  0.1663819E-02  0.1356070E-01  0.1701910E-01    10.407  0.1037289E-03  0.3242378E-02  0.3697323E-02
   493.937  0.1664117E-02  0.1355345E-01  0.1702007E-01    10.407  0.1037035E-03  0.3250304E-02  0.3695746E-02
   493.941  0.1664399E-02  0.1354401E-01  0.1701949E-01    10.407  0.1036283E-03  0.3253880E-02  0.3692340E-02
   493.945  0.1664668E-02  0.1353753E-01  0.1701801E-01    10.407  0.1035188E-03  0.3257458E-02  0.3686875E-02
   493.949  0.1664945E-02  0.1353191E-01  0.1701668E-01    10.407  0.1034270E-03  0.3258620E-02  0.3680102E-02
   493.952  0.1665223E-02  0.1352698E-01  0.1701591E-01    10.407  0.1033560E-03  0.3257624E-02  0.3672370E-02
   493.956  0.1665497E-02  0.1352256E-01  0.1701484E-01    10.407  0.1033066E-03  0.3254551E-02  0.3663602E-02
   493.960  0.1665760E-02  0.1352105E-01  0.1701496E-01    10.407  0.1032785E-03  0.3247522E-02  0.3656068E-02
   493.964  0.1666028E-02  0.1352226E-01  0.1701802E-01    10.407  0.1032742E-03  0.3237327E-02  0.3651850E-02
   493.968  0.1666308E-02  0.1352325E-01  0.1702108E-01    10.407  0.1032937E-03  0.3227858E-02  0.3648399E-02
   493.971  0.1666594E-02  0.1352402E-01  0.1702355E-01    10.407  0.1033364E-03  0.3218656E-02  0.3645801E-02
   493.975  0.1666882E-02  0.1352350E-01  0.1702580E-01    10.407  0.1034014E-03  0.3209796E-02  0.3643695E-02
   493.979  0.1667166E-02  0.1352373E-01  0.1702621E-01    10.407  0.1034872E-03  0.3203182E-02  0.3641537E-02
   493.983  0.1667435E-02  0.1352561E-01  0.1702548E-01    10.407  0.1035907E-03  0.3197951E-02  0.3639932E-02
   493.987  0.1667683E-02  0.1352746E-01  0.1702384E-01    10.407  0.1037092E-03  0.3192136E-02  0.3638046E-02
   493.990  0.1667904E-02  0.1352872E-01  0.1702088E-01    10.407  0.1038395E-03  0.3185695E-02  0.3635570E-02
   493.994  0.1668092E-02  0.1353028E-01  0.1701714E-01    10.407  0.1039784E-03  0.3179836E-02  0.3635384E-02
   493.998  0.1668252E-02  0.1353173E-01  0.1700941E-01    10.407  0.1041228E-03  0.3173509E-02  0.3635465E-02
   494.002  0.1668384E-02  0.1353514E-01  0.1700172E-01    10.407  0.1042692E-03  0.3169280E-02  0.3635519E-02
   494.006  0.1668485E-02  0.1353847E-01  0.1699387E-01    10.407  0.1044142E-03  0.3165826E-02  0.3636830E-02
   494.009  0.1668553E-02  0.1354245E-01  0.1698462E-01    10.407  0.1045532E-03  0.3164264E-02  0.3639523E-02
   494.013  0.1668592E-02  0.1354542E-01  0.1697476E-01    10.407  0.1046753E-03  0.3161077E-02  0.3642945E-02
   494.017  0.1668586E-02  0.1354915E-01  0.1696242E-01    10.407  0.1047757E-03  0.3158275E-02  0.3644320E-02
   494.021  0.1668511E-02  0.1355267E-01  0.1694569E-01    10.407  0.1048730E-03  0.3155509E-02  0.3644078E-02
   494.025  0.1668369E-02  0.1355596E-01  0.1692418E-01    10.407  0.1049649E-03  0.3152517E-02  0.3643474E-02
   494.029  0.1668163E-02  0.1355883E-01  0.1689948E-01    10.407  0.1050526E-03  0.3149850E-02  0.3641142E-02
   494.032  0.1667914E-02  0.1356493E-01  0.1687757E-01    10.407  0.1051619E-03  0.3150307E-02  0.3636059E-02
   494.036  0.1667630E-02  0.1357219E-01  0.1685791E-01    10.407  0.1052956E-03  0.3152280E-02  0.3630063E-02
   494.040  0.1667317E-02  0.1358017E-01  0.1683865E-01    10.407  0.1054516E-03  0.3155272E-02  0.3623832E-02
   494.044  0.1666981E-02  0.1358864E-01  0.1682181E-01    10.407  0.1056261E-03  0.3158509E-02  0.3619145E-02
   494.048  0.1666631E-02  0.1360187E-01  0.1681318E-01    10.407  0.1058162E-03  0.3157511E-02  0.3617899E-02
   494.051  0.1666274E-02  0.1361422E-01  0.1680489E-01    10.407  0.1060168E-03  0.3156121E-02  0.3618575E-02
   494.055  0.1665917E-02  0.1362535E-01  0.1679773E-01    10.407  0.1062247E-03  0.3155151E-02  0.3620119E-02
   494.059  0.1665569E-02  0.1363527E-01  0.1679194E-01    10.407  0.1064340E-03  0.3154651E-02  0.3621126E-02
   494.063  0.1665237E-02  0.1364431E-01  0.1678883E-01    10.407  0.1066416E-03  0.3155571E-02  0.3621393E-02
   494.067  0.1664929E-02  0.1365116E-01  0.1678631E-01    10.407  0.1068409E-03  0.3156241E-02  0.3621319E-02
   494.070  0.1664625E-02  0.1365562E-01  0.1678337E-01    10.407  0.1070291E-03  0.3156358E-02  0.3621747E-02
   494.074  0.1664326E-02  0.1365769E-01  0.1677872E-01    10.407  0.1072015E-03  0.3155578E-02  0.3619665E-02
   494.078  0.1664039E-02  0.1365889E-01  0.1677560E-01    10.407  0.1073541E-03  0.3155072E-02  0.3616185E-02
   494.082  0.1663769E-02  0.1365855E-01  0.1677292E-01    10.407  0.1074843E-03  0.3155290E-02  0.3610448E-02
   494.086  0.1663523E-02  0.1365657E-01  0.1677092E-01    10.407  0.1075888E-03  0.3155688E-02  0.3604182E-02
   494.089  0.1663305E-02  0.1365416E-01  0.1677018E-01    10.407  0.1076655E-03  0.3154971E-02  0.3597340E-02
   494.093  0.1663122E-02  0.1364818E-01  0.1676868E-01    10.407  0.1077119E-03  0.3157181E-02  0.3589768E-02
   494.097  0.1662978E-02  0.1364019E-01  0.1676914E-01    10.407  0.1077272E-03  0.3160299E-02  0.3583003E-02
   494.101  0.1662875E-02  0.1362969E-01  0.1676850E-01    10.407  0.1077111E-03  0.3163726E-02  0.3575243E-02
   494.105  0.1662816E-02  0.1362086E-01  0.1677192E-01    10.407  0.1076633E-03  0.3166034E-02  0.3569335E-02
   494.108  0.1662803E-02  0.1361438E-01  0.1678134E-01    10.407  0.1075844E-03  0.3164023E-02  0.3568730E-02
   494.112  0.1662836E-02  0.1360728E-01  0.1679196E-01    10.407  0.1074758E-03  0.3162004E-02  0.3569754E-02
   494.116  0.1662913E-02  0.1360125E-01  0.1680577E-01    10.407  0.1073396E-03  0.3157534E-02  0.3573151E-02
   494.120  0.1663035E-02  0.1359328E-01  0.1681911E-01    10.407  0.1071779E-03  0.3155869E-02  0.3576533E-02
   494.124  0.1663196E-02  0.1358849E-01  0.1683627E-01    10.407  0.1069955E-03  0.3153306E-02  0.3582690E-02
   494.128  0.1663395E-02  0.1359248E-01  0.1686465E-01    10.407  0.1067951E-03  0.3149751E-02  0.3593826E-02
   494.131  0.1663626E-02  0.1359538E-01  0.1688883E-01    10.407  0.1065816E-03  0.3146887E-02  0.3601711E-02
   494.135  0.1663884E-02  0.1359735E-01  0.1691211E-01    10.407  0.1063589E-03  0.3145187E-02  0.3611304E-02
   494.139  0.1664163E-02  0.1359831E-01  0.1693287E-01    10.407  0.1061324E-03  0.3144766E-02  0.3621484E-02
   494.143  0.1664456E-02  0.1359827E-01  0.1695188E-01    10.407  0.1059068E-03  0.3145459E-02  0.3631759E-02
   494.147  0.1664757E-02  0.1359712E-01  0.1696870E-01    10.407  0.1056869E-03  0.3147044E-02  0.3641270E-02
   494.150  0.1665063E-02  0.1359490E-01  0.1698239E-01    10.407  0.1054789E-03  0.3149252E-02  0.3652114E-02
   494.154  0.1665366E-02  0.1359200E-01  0.1699272E-01    10.407  0.1052867E-03  0.3152099E-02  0.3662502E-02
   494.158  0.1665661E-02  0.1358881E-01  0.1699979E-01    10.407  0.1051149E-03  0.3155172E-02  0.3672810E-02
   494.162  0.1665940E-02  0.1358450E-01  0.1700345E-01    10.407  0.1049664E-03  0.3158016E-02  0.3682441E-02
   494.166  0.1666188E-02  0.1358063E-01  0.1700407E-01    10.407  0.1048430E-03  0.3162760E-02  0.3692131E-02
   494.169  0.1666400E-02  0.1357822E-01  0.1700125E-01    10.407  0.1047453E-03  0.3165455E-02  0.3700026E-02
   494.173  0.1666591E-02  0.1357883E-01  0.1699935E-01    10.407  0.1046752E-03  0.3165765E-02  0.3713779E-02
   494.177  0.1666757E-02  0.1358177E-01  0.1699913E-01    10.407  0.1046341E-03  0.3161853E-02  0.3731483E-02
   494.181  0.1666904E-02  0.1358503E-01  0.1699713E-01    10.407  0.1046117E-03  0.3157460E-02  0.3748247E-02
   494.185  0.1667043E-02  0.1358819E-01  0.1699579E-01    10.407  0.1045891E-03  0.3153012E-02  0.3761684E-02
   494.188  0.1667172E-02  0.1359082E-01  0.1699403E-01    10.407  0.1045668E-03  0.3148446E-02  0.3772684E-02
   494.192  0.1667287E-02  0.1359366E-01  0.1699148E-01    10.407  0.1045451E-03  0.3143906E-02  0.3781121E-02
   494.196  0.1667381E-02  0.1359631E-01  0.1698788E-01    10.407  0.1045276E-03  0.3139865E-02  0.3787725E-02
   494.200  0.1667442E-02  0.1359866E-01  0.1698318E-01    10.407  0.1045212E-03  0.3136160E-02  0.3790956E-02
   494.204  0.1667469E-02  0.1360113E-01  0.1697561E-01    10.407  0.1045261E-03  0.3133092E-02  0.3791967E-02
   494.207  0.1667459E-02  0.1360380E-01  0.1696627E-01    10.407  0.1045408E-03  0.3131802E-02  0.3789784E-02
   494.211  0.1667395E-02  0.1360675E-01  0.1695293E-01    10.407  0.1045618E-03  0.3128484E-02  0.3784920E-02
   494.215  0.1667273E-02  0.1361044E-01  0.1693634E-01    10.407  0.1045863E-03  0.3124663E-02  0.3775834E-02
   494.219  0.1667095E-02  0.1361466E-01  0.1691725E-01    10.407  0.1046136E-03  0.3120435E-02  0.3763496E-02
   494.223  0.1666871E-02  0.1362134E-01  0.1690070E-01    10.407  0.1046437E-03  0.3113207E-02  0.3751454E-02
   494.227  0.1666629E-02  0.1362935E-01  0.1688653E-01    10.407  0.1046767E-03  0.3104247E-02  0.3740895E-02
   494.230  0.1666376E-02  0.1363734E-01  0.1687362E-01    10.407  0.1047124E-03  0.3095567E-02  0.3731901E-02
   494.234  0.1666118E-02  0.1364459E-01  0.1686547E-01    10.407  0.1047491E-03  0.3086924E-02  0.3724213E-02
   494.238  0.1665859E-02  0.1365160E-01  0.1685909E-01    10.407  0.1047871E-03  0.3079023E-02  0.3716336E-02
   494.242  0.1665603E-02  0.1365800E-01  0.1685481E-01    10.407  0.1048189E-03  0.3072098E-02  0.3709085E-02
   494.246  0.1665344E-02  0.1366444E-01  0.1685183E-01    10.407  0.1048251E-03  0.3067271E-02  0.3701247E-02
   494.249  0.1665086E-02  0.1367052E-01  0.1685103E-01    10.407  0.1048034E-03  0.3064780E-02  0.3692650E-02
   494.253  0.1664835E-02  0.1367551E-01  0.1685111E-01    10.407  0.1047538E-03  0.3064505E-02  0.3683375E-02
   494.257  0.1664595E-02  0.1368088E-01  0.1685287E-01    10.407  0.1046785E-03  0.3067003E-02  0.3673524E-02
   494.261  0.1664366E-02  0.1368553E-01  0.1685569E-01    10.407  0.1045832E-03  0.3072445E-02  0.3662652E-02
   494.265  0.1664143E-02  0.1368886E-01  0.1685913E-01    10.407  0.1044781E-03  0.3080597E-02  0.3652655E-02
   494.268  0.1663930E-02  0.1369297E-01  0.1686346E-01    10.407  0.1043671E-03  0.3088193E-02  0.3644157E-02
   494.272  0.1663732E-02  0.1369768E-01  0.1687034E-01    10.407  0.1042520E-03  0.3095041E-02  0.3638452E-02
   494.276  0.1663552E-02  0.1370172E-01  0.1687672E-01    10.407  0.1041351E-03  0.3104207E-02  0.3632563E-02
   494.280  0.1663392E-02  0.1370342E-01  0.1688290E-01    10.407  0.1040226E-03  0.3114423E-02  0.3626177E-02
   494.284  0.1663250E-02  0.1370363E-01  0.1688862E-01    10.407  0.1039208E-03  0.3127019E-02  0.3619600E-02
   494.287  0.1663125E-02  0.1370272E-01  0.1689414E-01    10.407  0.1038314E-03  0.3142013E-02  0.3611799E-02
   494.291  0.1663003E-02  0.1370079E-01  0.1689679E-01    10.407  0.1037559E-03  0.3158543E-02  0.3600002E-02
   494.295  0.1662887E-02  0.1369896E-01  0.1689930E-01    10.407  0.1036956E-03  0.3174719E-02  0.3586141E-02
   494.299  0.1662779E-02  0.1370409E-01  0.1690802E-01    10.407  0.1036528E-03  0.3188368E-02  0.3568822E-02
   494.303  0.1662682E-02  0.1371071E-01  0.1691742E-01    10.407  0.1036297E-03  0.3204437E-02  0.3546991E-02
   494.307  0.1662590E-02  0.1371648E-01  0.1692544E-01    10.407  0.1036358E-03  0.3219529E-02  0.3524537E-02
   494.310  0.1662499E-02  0.1372074E-01  0.1693102E-01    10.407  0.1036794E-03  0.3234352E-02  0.3502578E-02
   494.314  0.1662409E-02  0.1372395E-01  0.1693364E-01    10.407  0.1037602E-03  0.3248189E-02  0.3481186E-02
   494.318  0.1662326E-02  0.1372542E-01  0.1693544E-01    10.407  0.1038764E-03  0.3259549E-02  0.3461714E-02
   494.322  0.1662249E-02  0.1372604E-01  0.1693594E-01    10.407  0.1040255E-03  0.3270318E-02  0.3444398E-02
   494.326  0.1662182E-02  0.1372576E-01  0.1693464E-01    10.407  0.1042042E-03  0.3279222E-02  0.3428570E-02
   494.329  0.1662127E-02  0.1372435E-01  0.1693163E-01    10.407  0.1044093E-03  0.3286178E-02  0.3414391E-02
   494.333  0.1662094E-02  0.1372224E-01  0.1692934E-01    10.407  0.1046367E-03  0.3291064E-02  0.3403730E-02
   494.337  0.1662086E-02  0.1371924E-01  0.1692652E-01    10.407  0.1048824E-03  0.3293963E-02  0.3394813E-02
   494.341  0.1662103E-02  0.1371543E-01  0.1692411E-01    10.407  0.1051407E-03  0.3295030E-02  0.3388718E-02
   494.345  0.1662145E-02  0.1371107E-01  0.1692118E-01    10.407  0.1054044E-03  0.3293772E-02  0.3385087E-02
   494.348  0.1662212E-02  0.1370586E-01  0.1691799E-01    10.407  0.1056683E-03  0.3291419E-02  0.3383138E-02
   494.352  0.1662301E-02  0.1370210E-01  0.1691450E-01    10.407  0.1059255E-03  0.3285920E-02  0.3383209E-02
   494.356  0.1662412E-02  0.1369957E-01  0.1691182E-01    10.407  0.1061691E-03  0.3277660E-02  0.3386298E-02
   494.360  0.1662550E-02  0.1369658E-01  0.1690914E-01    10.407  0.1063847E-03  0.3269244E-02  0.3388137E-02
   494.364  0.1662715E-02  0.1369319E-01  0.1690685E-01    10.407  0.1065649E-03  0.3259834E-02  0.3389402E-02
   494.367  0.1662905E-02  0.1368960E-01  0.1690541E-01    10.407  0.1067051E-03  0.3249666E-02  0.3389863E-02
   494.371  0.1663092E-02  0.1368804E-01  0.1690382E-01    10.407  0.1067639E-03  0.3240139E-02  0.3388085E-02
   494.375  0.1663264E-02  0.1368984E-01  0.1690153E-01    10.407  0.1067177E-03  0.3231639E-02  0.3384110E-02
   494.379  0.1663435E-02  0.1369252E-01  0.1689844E-01    10.407  0.1065732E-03  0.3223686E-02  0.3381403E-02
   494.383  0.1663603E-02  0.1369482E-01  0.1689501E-01    10.407  0.1063338E-03  0.3217918E-02  0.3379212E-02
   494.386  0.1663763E-02  0.1369727E-01  0.1688905E-01    10.407  0.1060052E-03  0.3212930E-02  0.3377824E-02
   494.390  0.1663907E-02  0.1369937E-01  0.1688096E-01    10.407  0.1056019E-03  0.3208885E-02  0.3377970E-02
   494.394  0.1664027E-02  0.1370640E-01  0.1687566E-01    10.407  0.1051372E-03  0.3209052E-02  0.3380927E-02
   494.398  0.1664123E-02  0.1371615E-01  0.1687096E-01    10.407  0.1046249E-03  0.3211698E-02  0.3386059E-02
   494.402  0.1664202E-02  0.1372486E-01  0.1686498E-01    10.407  0.1040950E-03  0.3214610E-02  0.3392666E-02
   494.406  0.1664265E-02  0.1373255E-01  0.1685772E-01    10.407  0.1035641E-03  0.3217325E-02  0.3400235E-02
   494.409  0.1664309E-02  0.1373903E-01  0.1684847E-01    10.407  0.1030436E-03  0.3219495E-02  0.3408783E-02
   494.413  0.1664335E-02  0.1374425E-01  0.1683568E-01    10.407  0.1025446E-03  0.3220485E-02  0.3416606E-02
   494.417  0.1664341E-02  0.1374797E-01  0.1682270E-01    10.407  0.1020787E-03  0.3221095E-02  0.3426534E-02
   494.421  0.1664329E-02  0.1375108E-01  0.1680913E-01    10.407  0.1016533E-03  0.3221368E-02  0.3436300E-02
   494.425  0.1664306E-02  0.1375166E-01  0.1679521E-01    10.407  0.1012728E-03  0.3220116E-02  0.3446485E-02
   494.428  0.1664281E-02  0.1375030E-01  0.1677818E-01    10.407  0.1009380E-03  0.3217395E-02  0.3453208E-02
   494.432  0.1664253E-02  0.1374622E-01  0.1676092E-01    10.407  0.1006563E-03  0.3212940E-02  0.3458448E-02
   494.436  0.1664222E-02  0.1374176E-01  0.1674409E-01    10.407  0.1004340E-03  0.3204880E-02  0.3463955E-02
   494.440  0.1664191E-02  0.1373502E-01  0.1672773E-01    10.407  0.1002756E-03  0.3193480E-02  0.3470606E-02
   494.444  0.1664179E-02  0.1373191E-01  0.1671417E-01    10.407  0.1001765E-03  0.3183538E-02  0.3473762E-02
   494.447  0.1664187E-02  0.1372675E-01  0.1670114E-01    10.407  0.1001274E-03  0.3173645E-02  0.3476081E-02
   494.451  0.1664215E-02  0.1372143E-01  0.1669055E-01    10.407  0.1001288E-03  0.3164694E-02  0.3479185E-02
   494.455  0.1664262E-02  0.1372229E-01  0.1668887E-01    10.407  0.1001809E-03  0.3160950E-02  0.3484296E-02
   494.459  0.1664327E-02  0.1372145E-01  0.1668739E-01    10.407  0.1002823E-03  0.3156677E-02  0.3489408E-02
   494.463  0.1664409E-02  0.1371941E-01  0.1668649E-01    10.407  0.1004303E-03  0.3152434E-02  0.3495250E-02
   494.466  0.1664506E-02  0.1371639E-01  0.1668574E-01    10.407  0.1006210E-03  0.3148306E-02  0.3501371E-02
   494.470  0.1664625E-02  0.1371263E-01  0.1668562E-01    10.407  0.1008390E-03  0.3143954E-02  0.3506161E-02
   494.474  0.1664768E-02  0.1370863E-01  0.1668692E-01    10.407  0.1010723E-03  0.3140003E-02  0.3510731E-02
   494.478  0.1664932E-02  0.1370458E-01  0.1668857E-01    10.407  0.1013163E-03  0.3135968E-02  0.3513513E-02
   494.482  0.1665105E-02  0.1370189E-01  0.1669242E-01    10.407  0.1015717E-03  0.3133042E-02  0.3517130E-02
   494.486  0.1665257E-02  0.1370191E-01  0.1669424E-01    10.407  0.1018605E-03  0.3131989E-02  0.3522350E-02
   494.489  0.1665371E-02  0.1370220E-01  0.1669136E-01    10.407  0.1021761E-03  0.3130596E-02  0.3527011E-02
   494.493  0.1665429E-02  0.1370375E-01  0.1668415E-01    10.407  0.1025107E-03  0.3130018E-02  0.3530857E-02
   494.497  0.1665430E-02  0.1370724E-01  0.1667467E-01    10.407  0.1028566E-03  0.3130572E-02  0.3534141E-02
   494.501  0.1665373E-02  0.1371122E-01  0.1666141E-01    10.407  0.1032056E-03  0.3131582E-02  0.3536306E-02
   494.505  0.1665260E-02  0.1371842E-01  0.1664749E-01    10.407  0.1035503E-03  0.3135731E-02  0.3534216E-02
   494.508  0.1665095E-02  0.1372781E-01  0.1663305E-01    10.407  0.1038825E-03  0.3142369E-02  0.3529585E-02
   494.512  0.1664878E-02  0.1373755E-01  0.1661718E-01    10.407  0.1041948E-03  0.3148766E-02  0.3524646E-02
   494.516  0.1664616E-02  0.1374712E-01  0.1660112E-01    10.407  0.1044802E-03  0.3154755E-02  0.3519802E-02
   494.520  0.1664314E-02  0.1375892E-01  0.1658379E-01    10.407  0.1047308E-03  0.3158068E-02  0.3515418E-02
   494.524  0.1663976E-02  0.1377639E-01  0.1657566E-01    10.407  0.1049373E-03  0.3154563E-02  0.3522214E-02
   494.527  0.1663625E-02  0.1379455E-01  0.1657016E-01    10.407  0.1051246E-03  0.3148879E-02  0.3530988E-02
   494.531  0.1663282E-02  0.1381061E-01  0.1656583E-01    10.407  0.1053174E-03  0.3141187E-02  0.3539751E-02
   494.535  0.1662954E-02  0.1382505E-01  0.1656368E-01    10.407  0.1055109E-03  0.3133423E-02  0.3548217E-02
   494.539  0.1662650E-02  0.1383695E-01  0.1656316E-01    10.407  0.1057007E-03  0.3124858E-02  0.3556660E-02
   494.543  0.1662374E-02  0.1384570E-01  0.1656427E-01    10.407  0.1058827E-03  0.3115122E-02  0.3565588E-02
   494.546  0.1662135E-02  0.1385166E-01  0.1656577E-01    10.407  0.1060522E-03  0.3104894E-02  0.3574757E-02
   494.550  0.1661936E-02  0.1385632E-01  0.1656794E-01    10.407  0.1062048E-03  0.3093391E-02  0.3584108E-02
   494.554  0.1661788E-02  0.1385720E-01  0.1657187E-01    10.407  0.1063305E-03  0.3082613E-02  0.3593047E-02
   494.558  0.1661696E-02  0.1385518E-01  0.1657655E-01    10.407  0.1064233E-03  0.3071454E-02  0.3602087E-02
   494.562  0.1661655E-02  0.1385045E-01  0.1658153E-01    10.407  0.1064891E-03  0.3059625E-02  0.3610526E-02
   494.566  0.1661654E-02  0.1384553E-01  0.1658634E-01    10.407  0.1065249E-03  0.3049429E-02  0.3617649E-02
   494.569  0.1661681E-02  0.1383914E-01  0.1658905E-01    10.407  0.1065268E-03  0.3039980E-02  0.3623121E-02
   494.573  0.1661735E-02  0.1383107E-01  0.1658940E-01    10.407  0.1064945E-03  0.3030792E-02  0.3626419E-02
   494.577  0.1661816E-02  0.1382366E-01  0.1658993E-01    10.407  0.1064294E-03  0.3023539E-02  0.3627096E-02
   494.581  0.1661920E-02  0.1381908E-01  0.1659227E-01    10.407  0.1063330E-03  0.3021834E-02  0.3621532E-02
   494.585  0.1662046E-02  0.1381391E-01  0.1659311E-01    10.407  0.1062077E-03  0.3020445E-02  0.3616063E-02
   494.588  0.1662188E-02  0.1381258E-01  0.1659532E-01    10.407  0.1060570E-03  0.3022580E-02  0.3604502E-02
   494.592  0.1662344E-02  0.1381140E-01  0.1659810E-01    10.407  0.1058836E-03  0.3025784E-02  0.3592759E-02
   494.596  0.1662510E-02  0.1380994E-01  0.1659877E-01    10.407  0.1056929E-03  0.3029360E-02  0.3580506E-02
   494.600  0.1662688E-02  0.1381036E-01  0.1659846E-01    10.407  0.1055007E-03  0.3034405E-02  0.3567590E-02
   494.604  0.1662875E-02  0.1381274E-01  0.1660082E-01    10.407  0.1053140E-03  0.3040711E-02  0.3551814E-02
   494.607  0.1663066E-02  0.1381539E-01  0.1660164E-01    10.407  0.1051368E-03  0.3046969E-02  0.3537131E-02
   494.611  0.1663256E-02  0.1381667E-01  0.1660111E-01    10.407  0.1049717E-03  0.3052447E-02  0.3524622E-02
   494.615  0.1663441E-02  0.1381766E-01  0.1659868E-01    10.407  0.1048220E-03  0.3057072E-02  0.3514408E-02
   494.619  0.1663616E-02  0.1381861E-01  0.1659422E-01    10.407  0.1046907E-03  0.3061027E-02  0.3506268E-02
   494.623  0.1663776E-02  0.1381954E-01  0.1658758E-01    10.407  0.1045781E-03  0.3064620E-02  0.3500089E-02
   494.627  0.1663899E-02  0.1382090E-01  0.1657667E-01    10.407  0.1044534E-03  0.3068353E-02  0.3493983E-02
   494.630  0.1663967E-02  0.1382267E-01  0.1656353E-01    10.407  0.1042899E-03  0.3072039E-02  0.3489950E-02
   494.634  0.1663979E-02  0.1382680E-01  0.1654854E-01    10.407  0.1040905E-03  0.3076924E-02  0.3488602E-02
   494.638  0.1663934E-02  0.1383318E-01  0.1653440E-01    10.407  0.1038591E-03  0.3082769E-02  0.3489228E-02
   494.642  0.1663839E-02  0.1383989E-01  0.1651859E-01    10.407  0.1036009E-03  0.3090139E-02  0.3494317E-02
   494.646  0.1663727E-02  0.1384741E-01  0.1650399E-01    10.407  0.1033125E-03  0.3095675E-02  0.3501384E-02
   494.649  0.1663625E-02  0.1385654E-01  0.1649711E-01    10.407  0.1029784E-03  0.3102084E-02  0.3506441E-02
   494.653  0.1663535E-02  0.1386445E-01  0.1649411E-01    10.407  0.1026048E-03  0.3107536E-02  0.3513052E-02
   494.657  0.1663459E-02  0.1387094E-01  0.1649353E-01    10.407  0.1022010E-03  0.3110789E-02  0.3519745E-02
   494.661  0.1663400E-02  0.1387562E-01  0.1649401E-01    10.407  0.1017761E-03  0.3112568E-02  0.3526288E-02
   494.665  0.1663359E-02  0.1387894E-01  0.1649619E-01    10.407  0.1013402E-03  0.3112957E-02  0.3532673E-02
   494.668  0.1663337E-02  0.1388019E-01  0.1649936E-01    10.407  0.1009038E-03  0.3111315E-02  0.3539799E-02
   494.672  0.1663334E-02  0.1388003E-01  0.1650217E-01    10.407  0.1004768E-03  0.3108107E-02  0.3545674E-02
   494.676  0.1663353E-02  0.1387707E-01  0.1650548E-01    10.407  0.1000711E-03  0.3102312E-02  0.3551526E-02
   494.680  0.1663395E-02  0.1387202E-01  0.1650895E-01    10.407  0.9970041E-04  0.3094481E-02  0.3556945E-02
   494.684  0.1663461E-02  0.1386484E-01  0.1651280E-01    10.407  0.9937239E-04  0.3085089E-02  0.3561929E-02
   494.688  0.1663548E-02  0.1385579E-01  0.1651599E-01    10.407  0.9909442E-04  0.3074116E-02  0.3566211E-02
   494.691  0.1663655E-02  0.1384534E-01  0.1651804E-01    10.407  0.9887279E-04  0.3061980E-02  0.3570171E-02
   494.695  0.1663784E-02  0.1383326E-01  0.1651945E-01    10.407  0.9871356E-04  0.3049209E-02  0.3572657E-02
   494.699  0.1663929E-02  0.1381927E-01  0.1651823E-01    10.407  0.9862243E-04  0.3036066E-02  0.3576321E-02
   494.703  0.1664086E-02  0.1380452E-01  0.1651772E-01    10.407  0.9860167E-04  0.3023374E-02  0.3577743E-02
   494.707  0.1664252E-02  0.1379605E-01  0.1652307E-01    10.407  0.9865114E-04  0.3015106E-02  0.3580194E-02
   494.710  0.1664424E-02  0.1378659E-01  0.1652784E-01    10.407  0.9876915E-04  0.3006579E-02  0.3582062E-02
   494.714  0.1664598E-02  0.1378606E-01  0.1653884E-01    10.407  0.9895271E-04  0.3003593E-02  0.3585272E-02
   494.718  0.1664769E-02  0.1379217E-01  0.1655583E-01    10.407  0.9919726E-04  0.3005997E-02  0.3589595E-02
   494.722  0.1664935E-02  0.1379815E-01  0.1657131E-01    10.407  0.9949543E-04  0.3008564E-02  0.3593348E-02
   494.726  0.1665092E-02  0.1380320E-01  0.1658386E-01    10.407  0.9983770E-04  0.3010246E-02  0.3597288E-02
   494.729  0.1665236E-02  0.1380712E-01  0.1659574E-01    10.407  0.1002162E-03  0.3010840E-02  0.3602264E-02
   494.733  0.1665379E-02  0.1381055E-01  0.1660521E-01    10.407  0.1006258E-03  0.3010843E-02  0.3608099E-02
   494.737  0.1665524E-02  0.1381319E-01  0.1661367E-01    10.407  0.1010595E-03  0.3010514E-02  0.3615301E-02
   494.741  0.1665666E-02  0.1381530E-01  0.1662067E-01    10.407  0.1015061E-03  0.3009763E-02  0.3622822E-02
   494.745  0.1665802E-02  0.1381698E-01  0.1662659E-01    10.407  0.1019557E-03  0.3008909E-02  0.3630850E-02
   494.749  0.1665930E-02  0.1381876E-01  0.1663138E-01    10.407  0.1023979E-03  0.3008889E-02  0.3638887E-02
   494.752  0.1666044E-02  0.1382030E-01  0.1663476E-01    10.407  0.1028213E-03  0.3008875E-02  0.3643899E-02
   494.756  0.1666144E-02  0.1382141E-01  0.1663589E-01    10.407  0.1032167E-03  0.3008415E-02  0.3647094E-02
   494.760  0.1666225E-02  0.1382205E-01  0.1663512E-01    10.407  0.1035743E-03  0.3007739E-02  0.3649242E-02
   494.764  0.1666282E-02  0.1382349E-01  0.1663164E-01    10.407  0.1038853E-03  0.3007019E-02  0.3649018E-02
   494.768  0.1666310E-02  0.1382350E-01  0.1662532E-01    10.407  0.1041413E-03  0.3004864E-02  0.3646015E-02
   494.771  0.1666309E-02  0.1382369E-01  0.1661601E-01    10.407  0.1043363E-03  0.3003403E-02  0.3640693E-02
   494.775  0.1666278E-02  0.1382229E-01  0.1660465E-01    10.407  0.1044663E-03  0.3000030E-02  0.3633502E-02
   494.779  0.1666212E-02  0.1382138E-01  0.1659155E-01    10.407  0.1045342E-03  0.2996750E-02  0.3625064E-02
   494.783  0.1666123E-02  0.1382083E-01  0.1657670E-01    10.407  0.1045668E-03  0.2993569E-02  0.3614017E-02
   494.787  0.1666034E-02  0.1382039E-01  0.1656590E-01    10.407  0.1045979E-03  0.2990446E-02  0.3604358E-02
   494.790  0.1665946E-02  0.1381985E-01  0.1655694E-01    10.407  0.1046265E-03  0.2987455E-02  0.3594772E-02
   494.794  0.1665860E-02  0.1381982E-01  0.1654951E-01    10.407  0.1046520E-03  0.2984063E-02  0.3586029E-02
   494.798  0.1665778E-02  0.1382106E-01  0.1654499E-01    10.407  0.1046731E-03  0.2982344E-02  0.3575370E-02
   494.802  0.1665702E-02  0.1382236E-01  0.1654187E-01    10.407  0.1046898E-03  0.2981068E-02  0.3564273E-02
   494.806  0.1665632E-02  0.1382360E-01  0.1654014E-01    10.407  0.1047031E-03  0.2979551E-02  0.3553956E-02
   494.810  0.1665561E-02  0.1382516E-01  0.1653822E-01    10.407  0.1047180E-03  0.2978642E-02  0.3542459E-02
   494.813  0.1665490E-02  0.1382700E-01  0.1653902E-01    10.407  0.1047361E-03  0.2978192E-02  0.3532856E-02
   494.817  0.1665420E-02  0.1382874E-01  0.1654099E-01    10.408  0.1047568E-03  0.2978229E-02  0.3524522E-02
   494.821  0.1665353E-02  0.1383048E-01  0.1654290E-01    10.408  0.1047793E-03  0.2978060E-02  0.3516753E-02
   494.825  0.1665290E-02  0.1383194E-01  0.1654499E-01    10.407  0.1048032E-03  0.2978024E-02  0.3509188E-02
   494.829  0.1665231E-02  0.1383318E-01  0.1654730E-01    10.408  0.1048278E-03  0.2977851E-02  0.3502192E-02
   494.832  0.1665178E-02  0.1383448E-01  0.1655024E-01    10.408  0.1048517E-03  0.2978069E-02  0.3496116E-02
   494.836  0.1665132E-02  0.1383631E-01  0.1655408E-01    10.408  0.1048749E-03  0.2976459E-02  0.3491279E-02
   494.840  0.1665093E-02  0.1383847E-01  0.1655883E-01    10.408  0.1048962E-03  0.2974039E-02  0.3488271E-02
   494.844  0.1665063E-02  0.1383974E-01  0.1656360E-01    10.408  0.1049159E-03  0.2971221E-02  0.3485547E-02
   494.848  0.1665042E-02  0.1384089E-01  0.1656863E-01    10.408  0.1049326E-03  0.2967786E-02  0.3483652E-02
   494.851  0.1665020E-02  0.1384082E-01  0.1657285E-01    10.408  0.1049278E-03  0.2965520E-02  0.3481072E-02
   494.855  0.1664988E-02  0.1384154E-01  0.1657555E-01    10.408  0.1048836E-03  0.2963911E-02  0.3478636E-02
   494.859  0.1664948E-02  0.1384226E-01  0.1657762E-01    10.408  0.1047993E-03  0.2962338E-02  0.3476644E-02
   494.863  0.1664904E-02  0.1384267E-01  0.1657852E-01    10.408  0.1046747E-03  0.2960969E-02  0.3474977E-02
   494.867  0.1664857E-02  0.1384295E-01  0.1657887E-01    10.408  0.1045127E-03  0.2959274E-02  0.3473169E-02
   494.871  0.1664806E-02  0.1384342E-01  0.1658082E-01    10.408  0.1043170E-03  0.2957020E-02  0.3470959E-02
   494.874  0.1664755E-02  0.1384322E-01  0.1657807E-01    10.408  0.1040927E-03  0.2954629E-02  0.3469381E-02
   494.878  0.1664703E-02  0.1384282E-01  0.1657497E-01    10.408  0.1038439E-03  0.2952134E-02  0.3468224E-02
   494.882  0.1664653E-02  0.1384217E-01  0.1657120E-01    10.408  0.1035774E-03  0.2949592E-02  0.3467709E-02
   494.886  0.1664606E-02  0.1384106E-01  0.1656738E-01    10.408  0.1032966E-03  0.2947234E-02  0.3466628E-02
   494.890  0.1664571E-02  0.1384149E-01  0.1656489E-01    10.408  0.1030034E-03  0.2945932E-02  0.3464915E-02
   494.893  0.1664550E-02  0.1383799E-01  0.1656278E-01    10.408  0.1027032E-03  0.2941828E-02  0.3462441E-02
   494.897  0.1664541E-02  0.1383388E-01  0.1656047E-01    10.408  0.1024029E-03  0.2936983E-02  0.3458306E-02
   494.901  0.1664547E-02  0.1383124E-01  0.1656091E-01    10.408  0.1021091E-03  0.2934050E-02  0.3451852E-02
   494.905  0.1664566E-02  0.1383196E-01  0.1656496E-01    10.408  0.1018283E-03  0.2933644E-02  0.3440501E-02
   494.909  0.1664600E-02  0.1383356E-01  0.1656997E-01    10.408  0.1015670E-03  0.2933371E-02  0.3427562E-02
   494.912  0.1664646E-02  0.1383484E-01  0.1657486E-01    10.408  0.1013305E-03  0.2932668E-02  0.3415094E-02
   494.916  0.1664704E-02  0.1383582E-01  0.1657901E-01    10.408  0.1011246E-03  0.2931576E-02  0.3403364E-02
   494.920  0.1664773E-02  0.1383597E-01  0.1658271E-01    10.408  0.1009532E-03  0.2930276E-02  0.3392536E-02
   494.924  0.1664851E-02  0.1383588E-01  0.1658510E-01    10.408  0.1008201E-03  0.2928416E-02  0.3382000E-02
   494.928  0.1664937E-02  0.1383552E-01  0.1658779E-01    10.408  0.1007277E-03  0.2926844E-02  0.3372874E-02
   494.932  0.1665033E-02  0.1383473E-01  0.1658995E-01    10.408  0.1006804E-03  0.2924923E-02  0.3365590E-02
   494.935  0.1665139E-02  0.1383363E-01  0.1659064E-01    10.408  0.1006784E-03  0.2922659E-02  0.3359709E-02
   494.939  0.1665252E-02  0.1383223E-01  0.1659085E-01    10.408  0.1007217E-03  0.2920386E-02  0.3354964E-02
   494.943  0.1665376E-02  0.1383025E-01  0.1659062E-01    10.408  0.1008015E-03  0.2918255E-02  0.3351945E-02
   494.947  0.1665509E-02  0.1382768E-01  0.1658949E-01    10.408  0.1009149E-03  0.2915687E-02  0.3349609E-02
   494.951  0.1665648E-02  0.1382505E-01  0.1658845E-01    10.408  0.1010580E-03  0.2913183E-02  0.3348783E-02
   494.954  0.1665789E-02  0.1382229E-01  0.1658629E-01    10.408  0.1012272E-03  0.2910446E-02  0.3348543E-02
   494.958  0.1665930E-02  0.1381926E-01  0.1658379E-01    10.408  0.1014189E-03  0.2907965E-02  0.3348982E-02
   494.962  0.1666066E-02  0.1381662E-01  0.1658034E-01    10.408  0.1016278E-03  0.2905594E-02  0.3350498E-02
   494.966  0.1666195E-02  0.1381405E-01  0.1657445E-01    10.408  0.1018489E-03  0.2903253E-02  0.3350738E-02
   494.970  0.1666313E-02  0.1381154E-01  0.1656982E-01    10.408  0.1020762E-03  0.2901053E-02  0.3354271E-02
   494.973  0.1666421E-02  0.1380955E-01  0.1656454E-01    10.408  0.1023013E-03  0.2898999E-02  0.3357313E-02
   494.977  0.1666512E-02  0.1380835E-01  0.1655783E-01    10.408  0.1025179E-03  0.2897679E-02  0.3359891E-02
   494.981  0.1666586E-02  0.1380549E-01  0.1655169E-01    10.408  0.1027196E-03  0.2896667E-02  0.3363221E-02
   494.985  0.1666641E-02  0.1380604E-01  0.1654476E-01    10.408  0.1029025E-03  0.2895971E-02  0.3365868E-02
   494.989  0.1666674E-02  0.1380736E-01  0.1653693E-01    10.408  0.1030618E-03  0.2895833E-02  0.3367946E-02
   494.992  0.1666685E-02  0.1380884E-01  0.1652850E-01    10.408  0.1031935E-03  0.2895804E-02  0.3369370E-02
   494.996  0.1666673E-02  0.1381069E-01  0.1651960E-01    10.408  0.1032942E-03  0.2896082E-02  0.3371269E-02
   495.000  0.1666639E-02  0.1381403E-01  0.1651125E-01    10.408  0.1033618E-03  0.2897157E-02  0.3372213E-02
   495.004  0.1666582E-02  0.1381697E-01  0.1650131E-01    10.408  0.1033950E-03  0.2897962E-02  0.3373699E-02
   495.008  0.1666517E-02  0.1381979E-01  0.1649143E-01    10.408  0.1034146E-03  0.2898539E-02  0.3375335E-02
   495.012  0.1666441E-02  0.1382370E-01  0.1648282E-01    10.408  0.1034324E-03  0.2897577E-02  0.3376317E-02
   495.015  0.1666355E-02  0.1382923E-01  0.1647643E-01    10.408  0.1034478E-03  0.2895408E-02  0.3378090E-02
   495.019  0.1666258E-02  0.1383601E-01  0.1647159E-01    10.408  0.1034595E-03  0.2891896E-02  0.3380441E-02
   495.023  0.1666150E-02  0.1384309E-01  0.1646686E-01    10.408  0.1034597E-03  0.2886407E-02  0.3382742E-02
   495.027  0.1666030E-02  0.1385114E-01  0.1646278E-01    10.408  0.1034442E-03  0.2880794E-02  0.3383651E-02
   495.031  0.1665899E-02  0.1386037E-01  0.1645932E-01    10.408  0.1034126E-03  0.2875492E-02  0.3382552E-02
   495.034  0.1665762E-02  0.1386852E-01  0.1645578E-01    10.408  0.1033657E-03  0.2868660E-02  0.3381559E-02
   495.038  0.1665620E-02  0.1387697E-01  0.1645210E-01    10.408  0.1033050E-03  0.2861535E-02  0.3380914E-02
   495.042  0.1665477E-02  0.1388441E-01  0.1644818E-01    10.408  0.1032316E-03  0.2854330E-02  0.3380214E-02
   495.046  0.1665335E-02  0.1389100E-01  0.1644402E-01    10.408  0.1031470E-03  0.2847092E-02  0.3379006E-02
   495.050  0.1665198E-02  0.1389652E-01  0.1643970E-01    10.408  0.1030529E-03  0.2840004E-02  0.3377559E-02
   495.053  0.1665067E-02  0.1390264E-01  0.1643512E-01    10.408  0.1029517E-03  0.2831127E-02  0.3376249E-02
   495.057  0.1664947E-02  0.1390570E-01  0.1643109E-01    10.408  0.1028453E-03  0.2826105E-02  0.3375025E-02
   495.061  0.1664839E-02  0.1390730E-01  0.1642857E-01    10.408  0.1027363E-03  0.2821463E-02  0.3375792E-02
   495.065  0.1664746E-02  0.1390797E-01  0.1642478E-01    10.408  0.1026268E-03  0.2817702E-02  0.3375011E-02
   495.069  0.1664669E-02  0.1390907E-01  0.1642266E-01    10.408  0.1025188E-03  0.2815520E-02  0.3374721E-02
   495.073  0.1664610E-02  0.1391081E-01  0.1642175E-01    10.408  0.1024155E-03  0.2816056E-02  0.3374735E-02
   495.076  0.1664570E-02  0.1391119E-01  0.1642095E-01    10.408  0.1023184E-03  0.2817480E-02  0.3374582E-02
   495.080  0.1664549E-02  0.1391050E-01  0.1642027E-01    10.408  0.1022297E-03  0.2820426E-02  0.3374433E-02
   495.084  0.1664549E-02  0.1390860E-01  0.1641952E-01    10.408  0.1021510E-03  0.2824189E-02  0.3373320E-02
   495.088  0.1664569E-02  0.1390575E-01  0.1641841E-01    10.408  0.1020840E-03  0.2829005E-02  0.3372095E-02
   495.092  0.1664608E-02  0.1390257E-01  0.1641786E-01    10.408  0.1020302E-03  0.2834798E-02  0.3371103E-02
   495.095  0.1664664E-02  0.1389905E-01  0.1641784E-01    10.408  0.1019902E-03  0.2842359E-02  0.3370215E-02
   495.099  0.1664731E-02  0.1389557E-01  0.1641735E-01    10.408  0.1019640E-03  0.2851011E-02  0.3368007E-02
   495.103  0.1664805E-02  0.1389228E-01  0.1641609E-01    10.408  0.1019514E-03  0.2860698E-02  0.3365301E-02
   495.107  0.1664884E-02  0.1388955E-01  0.1641531E-01    10.408  0.1019530E-03  0.2871623E-02  0.3361920E-02
   495.111  0.1664964E-02  0.1388727E-01  0.1641309E-01    10.408  0.1019722E-03  0.2883070E-02  0.3357624E-02
   495.114  0.1665043E-02  0.1388596E-01  0.1641017E-01    10.408  0.1020089E-03  0.2895080E-02  0.3352672E-02
   495.118  0.1665117E-02  0.1388539E-01  0.1640687E-01    10.408  0.1020621E-03  0.2907201E-02  0.3347301E-02
   495.122  0.1665186E-02  0.1388552E-01  0.1640330E-01    10.408  0.1021305E-03  0.2919070E-02  0.3342085E-02
   495.126  0.1665248E-02  0.1388683E-01  0.1640059E-01    10.408  0.1022123E-03  0.2931334E-02  0.3337282E-02
   495.130  0.1665302E-02  0.1388857E-01  0.1639601E-01    10.408  0.1023083E-03  0.2943208E-02  0.3331388E-02
   495.134  0.1665349E-02  0.1389092E-01  0.1639147E-01    10.408  0.1024143E-03  0.2954958E-02  0.3325767E-02
   495.137  0.1665393E-02  0.1389398E-01  0.1638728E-01    10.408  0.1025242E-03  0.2964444E-02  0.3321061E-02
   495.141  0.1665433E-02  0.1390082E-01  0.1638596E-01    10.408  0.1026346E-03  0.2966913E-02  0.3320331E-02
   495.145  0.1665469E-02  0.1390740E-01  0.1638492E-01    10.408  0.1027423E-03  0.2968230E-02  0.3318294E-02
   495.149  0.1665498E-02  0.1391450E-01  0.1638291E-01    10.408  0.1028458E-03  0.2968916E-02  0.3315232E-02
   495.153  0.1665521E-02  0.1392179E-01  0.1638018E-01    10.408  0.1029417E-03  0.2968760E-02  0.3312267E-02
   495.156  0.1665537E-02  0.1392857E-01  0.1637646E-01    10.408  0.1030283E-03  0.2967748E-02  0.3308853E-02
   495.160  0.1665545E-02  0.1393618E-01  0.1637276E-01    10.408  0.1031030E-03  0.2966201E-02  0.3305344E-02
   495.164  0.1665545E-02  0.1394415E-01  0.1636847E-01    10.408  0.1031642E-03  0.2963841E-02  0.3301007E-02
   495.168  0.1665537E-02  0.1395238E-01  0.1636338E-01    10.408  0.1032107E-03  0.2961387E-02  0.3296442E-02
   495.172  0.1665519E-02  0.1395891E-01  0.1635824E-01    10.408  0.1032408E-03  0.2956424E-02  0.3291899E-02
   495.175  0.1665496E-02  0.1396809E-01  0.1635365E-01    10.408  0.1032545E-03  0.2954378E-02  0.3287118E-02
   495.179  0.1665482E-02  0.1397723E-01  0.1635002E-01    10.408  0.1032618E-03  0.2953710E-02  0.3283339E-02
   495.183  0.1665478E-02  0.1398561E-01  0.1634710E-01    10.408  0.1032679E-03  0.2952232E-02  0.3279894E-02
   495.187  0.1665480E-02  0.1399210E-01  0.1634353E-01    10.408  0.1032758E-03  0.2951552E-02  0.3277732E-02
   495.191  0.1665490E-02  0.1399811E-01  0.1633952E-01    10.408  0.1032859E-03  0.2950899E-02  0.3276491E-02
   495.194  0.1665506E-02  0.1400564E-01  0.1633472E-01    10.408  0.1032979E-03  0.2952434E-02  0.3276410E-02
   495.198  0.1665528E-02  0.1401028E-01  0.1633028E-01    10.408  0.1033112E-03  0.2951258E-02  0.3277578E-02
   495.202  0.1665556E-02  0.1401407E-01  0.1632507E-01    10.408  0.1033257E-03  0.2950485E-02  0.3279835E-02
   495.206  0.1665588E-02  0.1401775E-01  0.1631968E-01    10.408  0.1033406E-03  0.2949894E-02  0.3282477E-02
   495.210  0.1665624E-02  0.1402097E-01  0.1631450E-01    10.408  0.1033562E-03  0.2949509E-02  0.3286654E-02
   495.214  0.1665663E-02  0.1402456E-01  0.1630803E-01    10.408  0.1033712E-03  0.2949093E-02  0.3289580E-02
   495.217  0.1665705E-02  0.1402804E-01  0.1630168E-01    10.408  0.1033860E-03  0.2948534E-02  0.3292986E-02
   495.221  0.1665747E-02  0.1403126E-01  0.1629533E-01    10.408  0.1033995E-03  0.2947907E-02  0.3296669E-02
   495.225  0.1665789E-02  0.1403470E-01  0.1628709E-01    10.408  0.1034118E-03  0.2947299E-02  0.3299672E-02
   495.229  0.1665831E-02  0.1403813E-01  0.1628132E-01    10.408  0.1034221E-03  0.2946380E-02  0.3304278E-02
   495.233  0.1665871E-02  0.1404156E-01  0.1627616E-01    10.408  0.1034305E-03  0.2945176E-02  0.3308690E-02
   495.236  0.1665907E-02  0.1404598E-01  0.1627064E-01    10.408  0.1034361E-03  0.2942327E-02  0.3312532E-02
   495.240  0.1665941E-02  0.1404994E-01  0.1626512E-01    10.408  0.1034394E-03  0.2941776E-02  0.3315469E-02
   495.244  0.1665969E-02  0.1405661E-01  0.1626224E-01    10.408  0.1034394E-03  0.2942660E-02  0.3315393E-02
   495.248  0.1665993E-02  0.1406336E-01  0.1626034E-01    10.408  0.1034365E-03  0.2943157E-02  0.3315508E-02
   495.252  0.1666010E-02  0.1407011E-01  0.1625741E-01    10.408  0.1034306E-03  0.2942631E-02  0.3314881E-02
   495.255  0.1666021E-02  0.1407736E-01  0.1625436E-01    10.408  0.1034211E-03  0.2942230E-02  0.3313886E-02
   495.259  0.1666027E-02  0.1408482E-01  0.1625078E-01    10.408  0.1034091E-03  0.2941123E-02  0.3312040E-02
   495.263  0.1666029E-02  0.1409173E-01  0.1624865E-01    10.408  0.1033947E-03  0.2939901E-02  0.3310911E-02
   495.267  0.1666032E-02  0.1409819E-01  0.1624689E-01    10.408  0.1033790E-03  0.2939353E-02  0.3310315E-02
   495.271  0.1666035E-02  0.1410405E-01  0.1624539E-01    10.408  0.1033626E-03  0.2939198E-02  0.3309329E-02
   495.274  0.1666039E-02  0.1410966E-01  0.1624280E-01    10.408  0.1033429E-03  0.2939714E-02  0.3306485E-02
   495.278  0.1666030E-02  0.1411480E-01  0.1624009E-01    10.408  0.1033187E-03  0.2940435E-02  0.3302630E-02
   495.282  0.1666004E-02  0.1411941E-01  0.1623560E-01    10.408  0.1032903E-03  0.2941527E-02  0.3296041E-02
   495.286  0.1665963E-02  0.1412363E-01  0.1622919E-01    10.408  0.1032584E-03  0.2942380E-02  0.3287024E-02
   495.290  0.1665906E-02  0.1412744E-01  0.1622030E-01    10.408  0.1032230E-03  0.2943515E-02  0.3276061E-02
   495.294  0.1665836E-02  0.1413091E-01  0.1621247E-01    10.408  0.1031860E-03  0.2944210E-02  0.3264090E-02
   495.297  0.1665755E-02  0.1413404E-01  0.1620383E-01    10.408  0.1031478E-03  0.2944616E-02  0.3250767E-02
   495.301  0.1665663E-02  0.1413705E-01  0.1619476E-01    10.408  0.1031089E-03  0.2945193E-02  0.3237342E-02
   495.305  0.1665564E-02  0.1413992E-01  0.1618569E-01    10.408  0.1030707E-03  0.2945643E-02  0.3223867E-02
   495.309  0.1665460E-02  0.1414266E-01  0.1617780E-01    10.408  0.1030340E-03  0.2946039E-02  0.3213444E-02
   495.313  0.1665354E-02  0.1414527E-01  0.1616907E-01    10.408  0.1029991E-03  0.2946810E-02  0.3201163E-02
   495.316  0.1665247E-02  0.1414757E-01  0.1616134E-01    10.408  0.1029670E-03  0.2947027E-02  0.3190353E-02
   495.320  0.1665143E-02  0.1415039E-01  0.1615470E-01    10.408  0.1029373E-03  0.2947052E-02  0.3181221E-02
   495.324  0.1665045E-02  0.1415204E-01  0.1614959E-01    10.408  0.1029113E-03  0.2947394E-02  0.3173617E-02
   495.328  0.1664954E-02  0.1415365E-01  0.1614554E-01    10.408  0.1028891E-03  0.2947675E-02  0.3168088E-02
   495.332  0.1664873E-02  0.1415537E-01  0.1614272E-01    10.408  0.1028702E-03  0.2948424E-02  0.3164474E-02
   495.335  0.1664803E-02  0.1415722E-01  0.1614156E-01    10.408  0.1028552E-03  0.2948936E-02  0.3162712E-02
   495.339  0.1664747E-02  0.1415868E-01  0.1614276E-01    10.408  0.1028435E-03  0.2949595E-02  0.3163532E-02
   495.343  0.1664706E-02  0.1416059E-01  0.1614318E-01    10.408  0.1028357E-03  0.2949847E-02  0.3164263E-02
   495.347  0.1664681E-02  0.1416225E-01  0.1614536E-01    10.408  0.1028313E-03  0.2949858E-02  0.3166477E-02
   495.351  0.1664675E-02  0.1416415E-01  0.1614863E-01    10.408  0.1028263E-03  0.2949817E-02  0.3170517E-02
   495.354  0.1664676E-02  0.1416713E-01  0.1615371E-01    10.408  0.1028302E-03  0.2951315E-02  0.3175164E-02
   495.358  0.1664681E-02  0.1417143E-01  0.1615996E-01    10.408  0.1028464E-03  0.2954285E-02  0.3180211E-02
   495.362  0.1664688E-02  0.1417707E-01  0.1616644E-01    10.408  0.1028743E-03  0.2958213E-02  0.3186442E-02
   495.366  0.1664699E-02  0.1418238E-01  0.1617373E-01    10.408  0.1029137E-03  0.2964326E-02  0.3193756E-02
   495.370  0.1664711E-02  0.1418962E-01  0.1618091E-01    10.408  0.1029643E-03  0.2969750E-02  0.3201717E-02
   495.374  0.1664724E-02  0.1419720E-01  0.1618800E-01    10.408  0.1030252E-03  0.2975433E-02  0.3209403E-02
   495.377  0.1664737E-02  0.1420486E-01  0.1619507E-01    10.408  0.1030949E-03  0.2981592E-02  0.3216960E-02
   495.381  0.1664751E-02  0.1421247E-01  0.1620175E-01    10.408  0.1031726E-03  0.2987611E-02  0.3224025E-02
   495.385  0.1664763E-02  0.1421955E-01  0.1620862E-01    10.408  0.1032565E-03  0.2993314E-02  0.3230709E-02
   495.389  0.1664769E-02  0.1422615E-01  0.1621409E-01    10.408  0.1033454E-03  0.2998276E-02  0.3236331E-02
   495.393  0.1664761E-02  0.1423329E-01  0.1621752E-01    10.408  0.1034369E-03  0.3003562E-02  0.3239361E-02
   495.396  0.1664720E-02  0.1423850E-01  0.1621731E-01    10.408  0.1035301E-03  0.3005956E-02  0.3237855E-02
   495.400  0.1664640E-02  0.1424292E-01  0.1621345E-01    10.408  0.1036227E-03  0.3006794E-02  0.3231188E-02
   495.404  0.1664523E-02  0.1424778E-01  0.1620787E-01    10.408  0.1037121E-03  0.3004714E-02  0.3222277E-02
   495.408  0.1664371E-02  0.1425312E-01  0.1620100E-01    10.408  0.1037959E-03  0.2999529E-02  0.3211786E-02
   495.412  0.1664188E-02  0.1426006E-01  0.1619528E-01    10.408  0.1038720E-03  0.2995897E-02  0.3195046E-02
   495.415  0.1663977E-02  0.1426661E-01  0.1618806E-01    10.408  0.1039397E-03  0.2991775E-02  0.3176422E-02
   495.419  0.1663744E-02  0.1427256E-01  0.1618085E-01    10.408  0.1039971E-03  0.2987187E-02  0.3156675E-02
   495.423  0.1663494E-02  0.1427741E-01  0.1617384E-01    10.408  0.1040444E-03  0.2981922E-02  0.3136044E-02
   495.427  0.1663234E-02  0.1428124E-01  0.1616674E-01    10.408  0.1040801E-03  0.2976197E-02  0.3114659E-02
   495.431  0.1662982E-02  0.1428409E-01  0.1616120E-01    10.408  0.1041021E-03  0.2970182E-02  0.3094280E-02
   495.434  0.1662742E-02  0.1428589E-01  0.1615688E-01    10.408  0.1041088E-03  0.2964240E-02  0.3075708E-02
   495.438  0.1662522E-02  0.1428657E-01  0.1615412E-01    10.408  0.1040997E-03  0.2957837E-02  0.3059505E-02
   495.442  0.1662326E-02  0.1428572E-01  0.1615304E-01    10.408  0.1040750E-03  0.2951798E-02  0.3045389E-02
   495.446  0.1662158E-02  0.1428364E-01  0.1615329E-01    10.408  0.1040345E-03  0.2946286E-02  0.3033670E-02
   495.450  0.1662024E-02  0.1428098E-01  0.1615529E-01    10.408  0.1039785E-03  0.2941944E-02  0.3024718E-02
   495.453  0.1661926E-02  0.1427705E-01  0.1615941E-01    10.408  0.1039078E-03  0.2936377E-02  0.3018460E-02
   495.457  0.1661867E-02  0.1427253E-01  0.1616530E-01    10.408  0.1038233E-03  0.2931260E-02  0.3015010E-02
   495.461  0.1661848E-02  0.1426930E-01  0.1617204E-01    10.408  0.1037267E-03  0.2925223E-02  0.3016028E-02
   495.465  0.1661868E-02  0.1426821E-01  0.1618511E-01    10.408  0.1036197E-03  0.2917000E-02  0.3024966E-02
   495.469  0.1661929E-02  0.1426952E-01  0.1620114E-01    10.408  0.1035044E-03  0.2906661E-02  0.3039928E-02
   495.473  0.1662028E-02  0.1427009E-01  0.1621724E-01    10.408  0.1033831E-03  0.2897384E-02  0.3056523E-02
   495.476  0.1662158E-02  0.1427003E-01  0.1623286E-01    10.408  0.1032490E-03  0.2889473E-02  0.3074515E-02
   495.480  0.1662315E-02  0.1426980E-01  0.1624825E-01    10.408  0.1031022E-03  0.2883287E-02  0.3093864E-02
   495.484  0.1662494E-02  0.1426909E-01  0.1626254E-01    10.408  0.1029466E-03  0.2879056E-02  0.3113963E-02
   495.488  0.1662691E-02  0.1426839E-01  0.1627924E-01    10.408  0.1027850E-03  0.2875790E-02  0.3136335E-02
   495.492  0.1662902E-02  0.1426767E-01  0.1629222E-01    10.408  0.1026216E-03  0.2873812E-02  0.3157902E-02
   495.495  0.1663121E-02  0.1426871E-01  0.1630442E-01    10.408  0.1024608E-03  0.2870376E-02  0.3180269E-02
   495.499  0.1663343E-02  0.1427142E-01  0.1631615E-01    10.408  0.1023059E-03  0.2865792E-02  0.3203209E-02
   495.503  0.1663562E-02  0.1427599E-01  0.1632829E-01    10.409  0.1021607E-03  0.2862009E-02  0.3227445E-02
   495.507  0.1663773E-02  0.1427984E-01  0.1633787E-01    10.409  0.1020284E-03  0.2858610E-02  0.3250272E-02
   495.511  0.1663970E-02  0.1428293E-01  0.1634469E-01    10.409  0.1019122E-03  0.2855045E-02  0.3270974E-02
   495.514  0.1664150E-02  0.1428656E-01  0.1634966E-01    10.409  0.1018142E-03  0.2853159E-02  0.3289685E-02
   495.518  0.1664319E-02  0.1428859E-01  0.1635310E-01    10.409  0.1017264E-03  0.2850249E-02  0.3304860E-02
   495.522  0.1664478E-02  0.1429270E-01  0.1635639E-01    10.409  0.1016456E-03  0.2849792E-02  0.3313206E-02
   495.526  0.1664623E-02  0.1429205E-01  0.1635672E-01    10.409  0.1015739E-03  0.2847744E-02  0.3317649E-02
   495.530  0.1664751E-02  0.1429262E-01  0.1635447E-01    10.409  0.1015119E-03  0.2843936E-02  0.3319966E-02
   495.533  0.1664854E-02  0.1429299E-01  0.1635065E-01    10.409  0.1014635E-03  0.2839828E-02  0.3318177E-02
   495.537  0.1664931E-02  0.1429276E-01  0.1634472E-01    10.409  0.1014292E-03  0.2836275E-02  0.3312874E-02
   495.541  0.1664984E-02  0.1429283E-01  0.1633886E-01    10.409  0.1014101E-03  0.2834279E-02  0.3305214E-02
   495.545  0.1665017E-02  0.1429297E-01  0.1633297E-01    10.409  0.1014061E-03  0.2833255E-02  0.3295796E-02
   495.549  0.1665051E-02  0.1429277E-01  0.1632827E-01    10.409  0.1014169E-03  0.2832080E-02  0.3288067E-02
   495.552  0.1665088E-02  0.1429222E-01  0.1632465E-01    10.409  0.1014414E-03  0.2830545E-02  0.3281971E-02
   495.556  0.1665130E-02  0.1429252E-01  0.1632178E-01    10.409  0.1014802E-03  0.2827821E-02  0.3276438E-02
   495.560  0.1665174E-02  0.1429246E-01  0.1632211E-01    10.409  0.1015308E-03  0.2825210E-02  0.3273291E-02
   495.564  0.1665219E-02  0.1429169E-01  0.1632099E-01    10.409  0.1015929E-03  0.2823233E-02  0.3269678E-02
   495.568  0.1665265E-02  0.1429124E-01  0.1632028E-01    10.409  0.1016648E-03  0.2820876E-02  0.3266193E-02
   495.571  0.1665311E-02  0.1429090E-01  0.1631961E-01    10.409  0.1017449E-03  0.2818680E-02  0.3263280E-02
   495.575  0.1665354E-02  0.1429002E-01  0.1631916E-01    10.409  0.1018302E-03  0.2816346E-02  0.3260406E-02
   495.579  0.1665395E-02  0.1428950E-01  0.1631843E-01    10.409  0.1019196E-03  0.2813251E-02  0.3257332E-02
   495.583  0.1665432E-02  0.1428857E-01  0.1631765E-01    10.409  0.1020110E-03  0.2810626E-02  0.3254111E-02
   495.587  0.1665464E-02  0.1428720E-01  0.1631648E-01    10.409  0.1021012E-03  0.2807643E-02  0.3250539E-02
   495.591  0.1665490E-02  0.1428654E-01  0.1631567E-01    10.409  0.1021888E-03  0.2805010E-02  0.3246091E-02
   495.594  0.1665511E-02  0.1428631E-01  0.1631437E-01    10.409  0.1022714E-03  0.2802470E-02  0.3241449E-02
   495.598  0.1665534E-02  0.1428571E-01  0.1631304E-01    10.409  0.1023484E-03  0.2799622E-02  0.3237116E-02
   495.602  0.1665556E-02  0.1428487E-01  0.1631191E-01    10.409  0.1024178E-03  0.2797197E-02  0.3232948E-02
   495.606  0.1665579E-02  0.1428423E-01  0.1631095E-01    10.409  0.1024780E-03  0.2795188E-02  0.3229096E-02
   495.609  0.1665601E-02  0.1428338E-01  0.1631044E-01    10.409  0.1025270E-03  0.2793213E-02  0.3225524E-02
   495.613  0.1665622E-02  0.1428316E-01  0.1631000E-01    10.409  0.1025644E-03  0.2791768E-02  0.3221899E-02
   495.617  0.1665641E-02  0.1428375E-01  0.1630949E-01    10.409  0.1025881E-03  0.2789993E-02  0.3218689E-02
   495.621  0.1665658E-02  0.1428414E-01  0.1630895E-01    10.409  0.1025982E-03  0.2788572E-02  0.3215227E-02
   495.625  0.1665671E-02  0.1428445E-01  0.1630869E-01    10.409  0.1025935E-03  0.2787503E-02  0.3211580E-02
   495.629  0.1665682E-02  0.1428556E-01  0.1630795E-01    10.409  0.1025756E-03  0.2785041E-02  0.3207277E-02
   495.632  0.1665695E-02  0.1428585E-01  0.1630736E-01    10.409  0.1025546E-03  0.2784364E-02  0.3203362E-02
   495.636  0.1665711E-02  0.1428591E-01  0.1630615E-01    10.409  0.1025313E-03  0.2783234E-02  0.3197694E-02
   495.640  0.1665728E-02  0.1428570E-01  0.1630569E-01    10.409  0.1025064E-03  0.2781761E-02  0.3194419E-02
   495.644  0.1665744E-02  0.1428598E-01  0.1630540E-01    10.409  0.1024809E-03  0.2779807E-02  0.3191662E-02
   495.648  0.1665758E-02  0.1428691E-01  0.1630516E-01    10.409  0.1024542E-03  0.2778039E-02  0.3188900E-02
   495.651  0.1665767E-02  0.1428754E-01  0.1630447E-01    10.409  0.1024279E-03  0.2776330E-02  0.3186154E-02
   495.655  0.1665771E-02  0.1428883E-01  0.1630372E-01    10.409  0.1024018E-03  0.2774436E-02  0.3183088E-02
   495.659  0.1665769E-02  0.1428964E-01  0.1630305E-01    10.409  0.1023769E-03  0.2773091E-02  0.3180158E-02
   495.663  0.1665761E-02  0.1429068E-01  0.1630209E-01    10.409  0.1023529E-03  0.2771564E-02  0.3177145E-02
   495.667  0.1665748E-02  0.1429169E-01  0.1630083E-01    10.409  0.1023310E-03  0.2770337E-02  0.3174498E-02
   495.670  0.1665730E-02  0.1429197E-01  0.1629969E-01    10.409  0.1023111E-03  0.2770187E-02  0.3171928E-02
   495.674  0.1665707E-02  0.1429323E-01  0.1629840E-01    10.409  0.1022938E-03  0.2769228E-02  0.3169500E-02
   495.678  0.1665679E-02  0.1429491E-01  0.1629748E-01    10.409  0.1022789E-03  0.2769045E-02  0.3167691E-02
   495.682  0.1665648E-02  0.1429670E-01  0.1629635E-01    10.409  0.1022673E-03  0.2768841E-02  0.3166541E-02
   495.686  0.1665613E-02  0.1429802E-01  0.1629568E-01    10.409  0.1022584E-03  0.2769257E-02  0.3165715E-02
   495.689  0.1665576E-02  0.1429803E-01  0.1629472E-01    10.409  0.1022528E-03  0.2768579E-02  0.3165408E-02
   495.693  0.1665538E-02  0.1429960E-01  0.1629390E-01    10.409  0.1022492E-03  0.2769779E-02  0.3165556E-02
   495.697  0.1665494E-02  0.1430101E-01  0.1629353E-01    10.409  0.1022543E-03  0.2771118E-02  0.3166535E-02
   495.701  0.1665443E-02  0.1430262E-01  0.1629240E-01    10.409  0.1022715E-03  0.2772334E-02  0.3168303E-02
   495.705  0.1665384E-02  0.1430359E-01  0.1629091E-01    10.409  0.1023011E-03  0.2773768E-02  0.3171319E-02
   495.708  0.1665319E-02  0.1430494E-01  0.1628897E-01    10.409  0.1023420E-03  0.2774980E-02  0.3175162E-02
   495.712  0.1665250E-02  0.1430645E-01  0.1628708E-01    10.409  0.1023940E-03  0.2775697E-02  0.3179566E-02
   495.716  0.1665174E-02  0.1430812E-01  0.1628479E-01    10.410  0.1024541E-03  0.2775904E-02  0.3183932E-02
   495.720  0.1665081E-02  0.1430906E-01  0.1628125E-01    10.410  0.1025203E-03  0.2775466E-02  0.3187921E-02
   495.724  0.1664971E-02  0.1430982E-01  0.1627598E-01    10.410  0.1025895E-03  0.2774884E-02  0.3193016E-02
   495.727  0.1664846E-02  0.1431006E-01  0.1627121E-01    10.410  0.1026613E-03  0.2773367E-02  0.3195671E-02
   495.731  0.1664709E-02  0.1430988E-01  0.1626511E-01    10.410  0.1027332E-03  0.2771897E-02  0.3198451E-02
   495.735  0.1664558E-02  0.1430963E-01  0.1625798E-01    10.410  0.1028090E-03  0.2769836E-02  0.3200960E-02
   495.739  0.1664393E-02  0.1430928E-01  0.1624826E-01    10.410  0.1028911E-03  0.2767395E-02  0.3202484E-02
   495.743  0.1664217E-02  0.1430796E-01  0.1623687E-01    10.410  0.1029775E-03  0.2764691E-02  0.3204705E-02
   495.746  0.1664034E-02  0.1430572E-01  0.1622776E-01    10.410  0.1030669E-03  0.2762600E-02  0.3208381E-02
   495.750  0.1663848E-02  0.1430238E-01  0.1621851E-01    10.410  0.1031571E-03  0.2760640E-02  0.3212261E-02
   495.754  0.1663661E-02  0.1429798E-01  0.1620875E-01    10.410  0.1032462E-03  0.2759515E-02  0.3215612E-02
   495.758  0.1663478E-02  0.1429261E-01  0.1619846E-01    10.410  0.1033324E-03  0.2759033E-02  0.3218479E-02
   495.761  0.1663302E-02  0.1428555E-01  0.1618821E-01    10.410  0.1034139E-03  0.2758586E-02  0.3220449E-02
   495.765  0.1663137E-02  0.1428264E-01  0.1618281E-01    10.410  0.1034883E-03  0.2762488E-02  0.3215740E-02
   495.769  0.1662985E-02  0.1427987E-01  0.1617813E-01    10.410  0.1035538E-03  0.2767507E-02  0.3208932E-02
   495.773  0.1662850E-02  0.1427777E-01  0.1617417E-01    10.410  0.1036095E-03  0.2772039E-02  0.3200967E-02
   495.777  0.1662734E-02  0.1427359E-01  0.1617043E-01    10.410  0.1036534E-03  0.2778941E-02  0.3192299E-02
   495.781  0.1662640E-02  0.1426922E-01  0.1616868E-01    10.410  0.1036837E-03  0.2786377E-02  0.3181717E-02
   495.784  0.1662567E-02  0.1426599E-01  0.1616800E-01    10.410  0.1037005E-03  0.2792013E-02  0.3169985E-02
   495.788  0.1662512E-02  0.1426593E-01  0.1617201E-01    10.410  0.1037023E-03  0.2792887E-02  0.3160273E-02
   495.792  0.1662479E-02  0.1426576E-01  0.1617821E-01    10.410  0.1036897E-03  0.2793548E-02  0.3148056E-02
   495.796  0.1662469E-02  0.1426645E-01  0.1618519E-01    10.410  0.1036624E-03  0.2793991E-02  0.3134962E-02
   495.799  0.1662483E-02  0.1426667E-01  0.1619271E-01    10.410  0.1036206E-03  0.2794405E-02  0.3122013E-02
   495.803  0.1662523E-02  0.1426736E-01  0.1620054E-01    10.410  0.1035656E-03  0.2794392E-02  0.3110052E-02
   495.807  0.1662589E-02  0.1426821E-01  0.1620921E-01    10.410  0.1034985E-03  0.2793952E-02  0.3098768E-02
   495.811  0.1662678E-02  0.1426939E-01  0.1621764E-01    10.410  0.1034197E-03  0.2793508E-02  0.3087573E-02
   495.815  0.1662789E-02  0.1427394E-01  0.1622912E-01    10.410  0.1033324E-03  0.2791329E-02  0.3080267E-02
   495.818  0.1662919E-02  0.1427780E-01  0.1623976E-01    10.410  0.1032374E-03  0.2788196E-02  0.3073289E-02
   495.822  0.1663067E-02  0.1428104E-01  0.1625026E-01    10.410  0.1031368E-03  0.2783961E-02  0.3067916E-02
   495.826  0.1663228E-02  0.1428542E-01  0.1626005E-01    10.410  0.1030332E-03  0.2781482E-02  0.3064016E-02
   495.830  0.1663400E-02  0.1428973E-01  0.1626906E-01    10.410  0.1029284E-03  0.2779370E-02  0.3060642E-02
   495.834  0.1663579E-02  0.1429532E-01  0.1627634E-01    10.410  0.1028243E-03  0.2774739E-02  0.3057573E-02
   495.837  0.1663760E-02  0.1429885E-01  0.1628186E-01    10.410  0.1027234E-03  0.2772852E-02  0.3054788E-02
   495.841  0.1663940E-02  0.1430217E-01  0.1628419E-01    10.410  0.1026274E-03  0.2770923E-02  0.3051720E-02
   495.845  0.1664116E-02  0.1430500E-01  0.1628664E-01    10.410  0.1025379E-03  0.2769745E-02  0.3050413E-02
   495.849  0.1664283E-02  0.1430741E-01  0.1628671E-01    10.410  0.1024564E-03  0.2768167E-02  0.3050155E-02
   495.853  0.1664438E-02  0.1430989E-01  0.1628476E-01    10.410  0.1023850E-03  0.2766805E-02  0.3050096E-02
   495.856  0.1664578E-02  0.1431169E-01  0.1628096E-01    10.410  0.1023246E-03  0.2765926E-02  0.3050247E-02
   495.860  0.1664701E-02  0.1431335E-01  0.1627570E-01    10.410  0.1022745E-03  0.2765088E-02  0.3050638E-02
   495.864  0.1664815E-02  0.1431465E-01  0.1627041E-01    10.411  0.1022266E-03  0.2764372E-02  0.3048313E-02
   495.868  0.1664916E-02  0.1431539E-01  0.1626226E-01    10.411  0.1021792E-03  0.2763636E-02  0.3047708E-02
   495.872  0.1665005E-02  0.1431483E-01  0.1625336E-01    10.411  0.1021332E-03  0.2763213E-02  0.3045929E-02
   495.875  0.1665076E-02  0.1431590E-01  0.1624423E-01    10.411  0.1020890E-03  0.2762734E-02  0.3043112E-02
   495.879  0.1665125E-02  0.1431761E-01  0.1623294E-01    10.411  0.1020556E-03  0.2763040E-02  0.3040760E-02
   495.883  0.1665146E-02  0.1431913E-01  0.1622102E-01    10.411  0.1020440E-03  0.2762811E-02  0.3039357E-02
   495.887  0.1665141E-02  0.1432102E-01  0.1620824E-01    10.411  0.1020621E-03  0.2763429E-02  0.3040286E-02
   495.891  0.1665109E-02  0.1432470E-01  0.1619564E-01    10.411  0.1021107E-03  0.2764022E-02  0.3043537E-02
   495.894  0.1665051E-02  0.1432808E-01  0.1618323E-01    10.411  0.1021879E-03  0.2766569E-02  0.3049622E-02
   495.898  0.1664970E-02  0.1433002E-01  0.1616982E-01    10.411  0.1022893E-03  0.2767745E-02  0.3055762E-02
   495.902  0.1664872E-02  0.1433423E-01  0.1615848E-01    10.411  0.1024067E-03  0.2771440E-02  0.3062778E-02
   495.906  0.1664759E-02  0.1433920E-01  0.1614730E-01    10.411  0.1025391E-03  0.2775127E-02  0.3070190E-02
   495.910  0.1664632E-02  0.1434366E-01  0.1613648E-01    10.411  0.1026827E-03  0.2778326E-02  0.3078651E-02
   495.913  0.1664494E-02  0.1434768E-01  0.1612694E-01    10.411  0.1028348E-03  0.2780911E-02  0.3086064E-02
   495.917  0.1664348E-02  0.1435114E-01  0.1611802E-01    10.411  0.1029914E-03  0.2783024E-02  0.3093678E-02
   495.921  0.1664197E-02  0.1435485E-01  0.1611022E-01    10.411  0.1031504E-03  0.2783491E-02  0.3101392E-02
   495.925  0.1664044E-02  0.1435766E-01  0.1610299E-01    10.411  0.1033073E-03  0.2783037E-02  0.3108484E-02
   495.929  0.1663891E-02  0.1435993E-01  0.1609698E-01    10.411  0.1034592E-03  0.2781659E-02  0.3114903E-02
   495.932  0.1663742E-02  0.1436177E-01  0.1609116E-01    10.411  0.1036023E-03  0.2779438E-02  0.3120866E-02
   495.936  0.1663605E-02  0.1436288E-01  0.1608683E-01    10.411  0.1037339E-03  0.2777211E-02  0.3125611E-02
   495.940  0.1663482E-02  0.1436335E-01  0.1608357E-01    10.411  0.1038507E-03  0.2774693E-02  0.3129764E-02
   495.944  0.1663377E-02  0.1436239E-01  0.1608125E-01    10.411  0.1039504E-03  0.2771580E-02  0.3132005E-02
   495.948  0.1663292E-02  0.1436098E-01  0.1607709E-01    10.411  0.1040301E-03  0.2767481E-02  0.3133510E-02
   495.951  0.1663228E-02  0.1435904E-01  0.1607628E-01    10.411  0.1040890E-03  0.2763426E-02  0.3135177E-02
   495.955  0.1663186E-02  0.1435608E-01  0.1607606E-01    10.411  0.1041238E-03  0.2759102E-02  0.3135702E-02
   495.959  0.1663162E-02  0.1435265E-01  0.1607541E-01    10.411  0.1041238E-03  0.2754560E-02  0.3134442E-02
   495.963  0.1663154E-02  0.1434893E-01  0.1607490E-01    10.411  0.1040860E-03  0.2749345E-02  0.3132758E-02
   495.966  0.1663163E-02  0.1434423E-01  0.1607515E-01    10.411  0.1040113E-03  0.2744216E-02  0.3130061E-02
   495.970  0.1663189E-02  0.1434180E-01  0.1607760E-01    10.411  0.1039016E-03  0.2740749E-02  0.3124428E-02
   495.974  0.1663231E-02  0.1434231E-01  0.1608281E-01    10.411  0.1037587E-03  0.2739055E-02  0.3114124E-02
   495.978  0.1663286E-02  0.1434270E-01  0.1608788E-01    10.411  0.1035862E-03  0.2737116E-02  0.3103356E-02
   495.982  0.1663342E-02  0.1434294E-01  0.1609177E-01    10.411  0.1033874E-03  0.2735069E-02  0.3090524E-02
   495.985  0.1663397E-02  0.1434309E-01  0.1609408E-01    10.411  0.1031662E-03  0.2733487E-02  0.3076499E-02
   495.989  0.1663450E-02  0.1434203E-01  0.1609611E-01    10.412  0.1029281E-03  0.2731939E-02  0.3061995E-02
   495.993  0.1663501E-02  0.1434164E-01  0.1609722E-01    10.412  0.1026780E-03  0.2731551E-02  0.3047442E-02
   495.997  0.1663547E-02  0.1434140E-01  0.1609722E-01    10.412  0.1024208E-03  0.2731187E-02  0.3033208E-02
   496.001  0.1663589E-02  0.1434122E-01  0.1609597E-01    10.412  0.1021628E-03  0.2731110E-02  0.3018564E-02
   496.004  0.1663627E-02  0.1434111E-01  0.1609501E-01    10.412  0.1019090E-03  0.2730964E-02  0.3007092E-02
   496.008  0.1663660E-02  0.1434142E-01  0.1609400E-01    10.412  0.1016656E-03  0.2731293E-02  0.2997675E-02
   496.012  0.1663687E-02  0.1434196E-01  0.1609377E-01    10.412  0.1014368E-03  0.2732156E-02  0.2988488E-02
   496.016  0.1663707E-02  0.1434205E-01  0.1609177E-01    10.412  0.1012297E-03  0.2732209E-02  0.2982337E-02
   496.020  0.1663717E-02  0.1434370E-01  0.1609013E-01    10.412  0.1010482E-03  0.2733482E-02  0.2978176E-02
   496.023  0.1663715E-02  0.1434595E-01  0.1608848E-01    10.412  0.1008962E-03  0.2735049E-02  0.2976616E-02
   496.027  0.1663695E-02  0.1434931E-01  0.1608688E-01    10.412  0.1007750E-03  0.2735693E-02  0.2977236E-02
   496.031  0.1663618E-02  0.1435587E-01  0.1608410E-01    10.412  0.1006811E-03  0.2732521E-02  0.2979908E-02
   496.035  0.1663480E-02  0.1436518E-01  0.1607952E-01    10.412  0.1006155E-03  0.2726231E-02  0.2984008E-02
   496.039  0.1663282E-02  0.1437695E-01  0.1607390E-01    10.412  0.1005796E-03  0.2716798E-02  0.2989251E-02
   496.042  0.1663027E-02  0.1438972E-01  0.1606820E-01    10.412  0.1005753E-03  0.2703905E-02  0.2994728E-02
   496.046  0.1662730E-02  0.1440606E-01  0.1606309E-01    10.412  0.1005908E-03  0.2690997E-02  0.3000926E-02
   496.050  0.1662407E-02  0.1442343E-01  0.1605994E-01    10.412  0.1006168E-03  0.2674669E-02  0.3007547E-02
   496.054  0.1662067E-02  0.1443940E-01  0.1605869E-01    10.412  0.1006543E-03  0.2659013E-02  0.3013819E-02
   496.058  0.1661715E-02  0.1445676E-01  0.1606159E-01    10.412  0.1007042E-03  0.2640409E-02  0.3021416E-02
   496.061  0.1661359E-02  0.1447743E-01  0.1606987E-01    10.412  0.1007666E-03  0.2617286E-02  0.3031663E-02
   496.065  0.1661006E-02  0.1449613E-01  0.1607837E-01    10.412  0.1008407E-03  0.2595970E-02  0.3041814E-02
   496.069  0.1660663E-02  0.1451261E-01  0.1608834E-01    10.412  0.1009261E-03  0.2577440E-02  0.3051537E-02
   496.073  0.1660336E-02  0.1452535E-01  0.1609923E-01    10.412  0.1010206E-03  0.2563209E-02  0.3061623E-02
   496.076  0.1660032E-02  0.1453447E-01  0.1611045E-01    10.412  0.1011205E-03  0.2553140E-02  0.3071368E-02
   496.080  0.1659756E-02  0.1453972E-01  0.1612169E-01    10.412  0.1012235E-03  0.2548206E-02  0.3080875E-02
   496.084  0.1659515E-02  0.1454157E-01  0.1613226E-01    10.412  0.1013252E-03  0.2548096E-02  0.3089584E-02
   496.088  0.1659312E-02  0.1453926E-01  0.1614223E-01    10.412  0.1014217E-03  0.2553596E-02  0.3097134E-02
   496.092  0.1659150E-02  0.1453336E-01  0.1615114E-01    10.412  0.1015090E-03  0.2564429E-02  0.3103439E-02
   496.095  0.1659031E-02  0.1452406E-01  0.1615914E-01    10.413  0.1015831E-03  0.2580078E-02  0.3108194E-02
   496.099  0.1658954E-02  0.1451136E-01  0.1616597E-01    10.413  0.1016414E-03  0.2600624E-02  0.3112160E-02
   496.103  0.1658919E-02  0.1450257E-01  0.1617864E-01    10.413  0.1016812E-03  0.2616262E-02  0.3118524E-02
   496.107  0.1658928E-02  0.1449297E-01  0.1619217E-01    10.413  0.1016998E-03  0.2632941E-02  0.3124363E-02
   496.111  0.1658978E-02  0.1448164E-01  0.1620492E-01    10.413  0.1016967E-03  0.2652101E-02  0.3130240E-02
   496.114  0.1659072E-02  0.1446872E-01  0.1621798E-01    10.413  0.1016801E-03  0.2673743E-02  0.3135957E-02
   496.118  0.1659209E-02  0.1445462E-01  0.1623007E-01    10.413  0.1016587E-03  0.2697536E-02  0.3140206E-02
   496.122  0.1659386E-02  0.1443932E-01  0.1624138E-01    10.413  0.1016340E-03  0.2722838E-02  0.3143621E-02
   496.126  0.1659599E-02  0.1442307E-01  0.1625228E-01    10.413  0.1016075E-03  0.2749359E-02  0.3146395E-02
   496.130  0.1659850E-02  0.1440695E-01  0.1626306E-01    10.413  0.1015810E-03  0.2776102E-02  0.3149757E-02
   496.133  0.1660139E-02  0.1440124E-01  0.1628497E-01    10.413  0.1015559E-03  0.2786564E-02  0.3161032E-02
   496.137  0.1660458E-02  0.1440250E-01  0.1631210E-01    10.413  0.1015346E-03  0.2786726E-02  0.3177445E-02
   496.141  0.1660789E-02  0.1440383E-01  0.1633802E-01    10.413  0.1015190E-03  0.2786089E-02  0.3194569E-02
   496.145  0.1661123E-02  0.1440735E-01  0.1636293E-01    10.413  0.1015097E-03  0.2785547E-02  0.3208192E-02
   496.148  0.1661455E-02  0.1441143E-01  0.1638538E-01    10.413  0.1015071E-03  0.2784443E-02  0.3221264E-02
   496.152  0.1661778E-02  0.1441549E-01  0.1640525E-01    10.413  0.1015111E-03  0.2783067E-02  0.3232570E-02
   496.156  0.1662087E-02  0.1441933E-01  0.1642152E-01    10.413  0.1015212E-03  0.2781164E-02  0.3241737E-02
   496.160  0.1662374E-02  0.1442301E-01  0.1643342E-01    10.413  0.1015359E-03  0.2778995E-02  0.3247740E-02
   496.164  0.1662633E-02  0.1442577E-01  0.1644166E-01    10.413  0.1015539E-03  0.2777009E-02  0.3251085E-02
   496.167  0.1662859E-02  0.1442842E-01  0.1644474E-01    10.413  0.1015740E-03  0.2774804E-02  0.3250792E-02
   496.171  0.1663047E-02  0.1443082E-01  0.1644492E-01    10.413  0.1015941E-03  0.2772329E-02  0.3248144E-02
   496.175  0.1663194E-02  0.1443491E-01  0.1644300E-01    10.413  0.1016135E-03  0.2766212E-02  0.3243810E-02
   496.179  0.1663296E-02  0.1443817E-01  0.1643640E-01    10.413  0.1016290E-03  0.2760695E-02  0.3236310E-02
   496.183  0.1663354E-02  0.1444094E-01  0.1642656E-01    10.413  0.1016385E-03  0.2756092E-02  0.3226034E-02
   496.186  0.1663369E-02  0.1444244E-01  0.1641325E-01    10.413  0.1016416E-03  0.2752098E-02  0.3213076E-02
   496.190  0.1663341E-02  0.1444349E-01  0.1639644E-01    10.414  0.1016384E-03  0.2748212E-02  0.3197379E-02
   496.194  0.1663287E-02  0.1444281E-01  0.1637771E-01    10.414  0.1016298E-03  0.2746196E-02  0.3181033E-02
   496.198  0.1663243E-02  0.1444207E-01  0.1636322E-01    10.414  0.1016199E-03  0.2743401E-02  0.3167665E-02
   496.202  0.1663211E-02  0.1444085E-01  0.1635151E-01    10.414  0.1016076E-03  0.2740318E-02  0.3156814E-02
   496.205  0.1663191E-02  0.1443902E-01  0.1634225E-01    10.414  0.1015937E-03  0.2738272E-02  0.3147522E-02
   496.209  0.1663189E-02  0.1443597E-01  0.1633569E-01    10.414  0.1015787E-03  0.2737852E-02  0.3141181E-02
   496.213  0.1663205E-02  0.1443198E-01  0.1632911E-01    10.414  0.1015628E-03  0.2739066E-02  0.3134544E-02
   496.217  0.1663239E-02  0.1442675E-01  0.1632388E-01    10.414  0.1015469E-03  0.2742096E-02  0.3128708E-02
   496.220  0.1663290E-02  0.1442054E-01  0.1631905E-01    10.414  0.1015301E-03  0.2746160E-02  0.3123587E-02
   496.224  0.1663357E-02  0.1441505E-01  0.1631450E-01    10.414  0.1015131E-03  0.2752860E-02  0.3119108E-02
   496.228  0.1663438E-02  0.1440785E-01  0.1631195E-01    10.414  0.1014967E-03  0.2759133E-02  0.3115198E-02
   496.232  0.1663532E-02  0.1440020E-01  0.1630924E-01    10.414  0.1014811E-03  0.2765949E-02  0.3111458E-02
   496.236  0.1663637E-02  0.1439263E-01  0.1630651E-01    10.414  0.1014666E-03  0.2773383E-02  0.3108036E-02
   496.239  0.1663750E-02  0.1438613E-01  0.1630428E-01    10.414  0.1014533E-03  0.2781204E-02  0.3104715E-02
   496.243  0.1663869E-02  0.1437930E-01  0.1630223E-01    10.414  0.1014416E-03  0.2788732E-02  0.3102110E-02
   496.247  0.1663990E-02  0.1437306E-01  0.1629984E-01    10.414  0.1014323E-03  0.2796780E-02  0.3099329E-02
   496.251  0.1664112E-02  0.1436708E-01  0.1629753E-01    10.414  0.1014260E-03  0.2804550E-02  0.3096629E-02
   496.255  0.1664231E-02  0.1436285E-01  0.1629565E-01    10.414  0.1014216E-03  0.2810050E-02  0.3094231E-02
   496.258  0.1664346E-02  0.1435788E-01  0.1629440E-01    10.414  0.1014199E-03  0.2816617E-02  0.3091908E-02
   496.262  0.1664457E-02  0.1435623E-01  0.1629227E-01    10.414  0.1014211E-03  0.2820205E-02  0.3088770E-02
   496.266  0.1664563E-02  0.1435597E-01  0.1629100E-01    10.414  0.1014225E-03  0.2823509E-02  0.3086172E-02
   496.270  0.1664654E-02  0.1435703E-01  0.1628997E-01    10.414  0.1014118E-03  0.2826568E-02  0.3084191E-02
   496.273  0.1664726E-02  0.1435923E-01  0.1628949E-01    10.414  0.1013856E-03  0.2829694E-02  0.3081816E-02
   496.277  0.1664773E-02  0.1436308E-01  0.1628858E-01    10.415  0.1013314E-03  0.2832294E-02  0.3078765E-02
   496.281  0.1664789E-02  0.1436984E-01  0.1628592E-01    10.415  0.1012395E-03  0.2834797E-02  0.3076078E-02
   496.285  0.1664773E-02  0.1437520E-01  0.1628182E-01    10.415  0.1011109E-03  0.2834758E-02  0.3073053E-02
   496.289  0.1664726E-02  0.1438090E-01  0.1627609E-01    10.415  0.1009483E-03  0.2833865E-02  0.3069822E-02
   496.292  0.1664649E-02  0.1438704E-01  0.1626920E-01    10.415  0.1007549E-03  0.2832008E-02  0.3065697E-02
   496.296  0.1664543E-02  0.1439446E-01  0.1626172E-01    10.415  0.1005356E-03  0.2827835E-02  0.3061751E-02
   496.300  0.1664409E-02  0.1440259E-01  0.1625281E-01    10.415  0.1002949E-03  0.2822104E-02  0.3056826E-02
   496.304  0.1664251E-02  0.1441108E-01  0.1624516E-01    10.415  0.1000384E-03  0.2815548E-02  0.3052108E-02
   496.308  0.1664084E-02  0.1441880E-01  0.1623643E-01    10.415  0.9977452E-04  0.2809431E-02  0.3046340E-02
   496.311  0.1663913E-02  0.1442549E-01  0.1622788E-01    10.415  0.9950920E-04  0.2804038E-02  0.3040514E-02
   496.315  0.1663741E-02  0.1443080E-01  0.1621910E-01    10.415  0.9924798E-04  0.2798484E-02  0.3035437E-02
   496.319  0.1663558E-02  0.1443583E-01  0.1621027E-01    10.415  0.9897042E-04  0.2793722E-02  0.3030668E-02
   496.323  0.1663332E-02  0.1444243E-01  0.1620037E-01    10.415  0.9862186E-04  0.2791135E-02  0.3025324E-02
   496.326  0.1663054E-02  0.1445023E-01  0.1618851E-01    10.415  0.9822020E-04  0.2790788E-02  0.3020338E-02
   496.330  0.1662731E-02  0.1445921E-01  0.1617537E-01    10.415  0.9777547E-04  0.2792518E-02  0.3016259E-02
   496.334  0.1662369E-02  0.1446900E-01  0.1616199E-01    10.415  0.9729849E-04  0.2795900E-02  0.3012472E-02
   496.338  0.1661978E-02  0.1447923E-01  0.1614799E-01    10.415  0.9680024E-04  0.2799913E-02  0.3010114E-02
   496.342  0.1661559E-02  0.1448908E-01  0.1613489E-01    10.415  0.9629232E-04  0.2803862E-02  0.3007473E-02
   496.345  0.1661120E-02  0.1449942E-01  0.1612309E-01    10.415  0.9578727E-04  0.2807397E-02  0.3005915E-02
   496.349  0.1660670E-02  0.1450853E-01  0.1611229E-01    10.415  0.9529691E-04  0.2810739E-02  0.3004297E-02
   496.353  0.1660218E-02  0.1451696E-01  0.1610161E-01    10.415  0.9483189E-04  0.2812876E-02  0.3001822E-02
   496.357  0.1659776E-02  0.1452412E-01  0.1609284E-01    10.415  0.9440334E-04  0.2813844E-02  0.2999713E-02
   496.360  0.1659352E-02  0.1453306E-01  0.1608930E-01    10.416  0.9402092E-04  0.2817110E-02  0.2999923E-02
   496.364  0.1658956E-02  0.1453913E-01  0.1608657E-01    10.416  0.9369218E-04  0.2817925E-02  0.3000142E-02
   496.368  0.1658598E-02  0.1454335E-01  0.1608635E-01    10.416  0.9342577E-04  0.2817400E-02  0.2997290E-02
   496.372  0.1658285E-02  0.1454472E-01  0.1608651E-01    10.416  0.9322688E-04  0.2813868E-02  0.2993599E-02
   496.376  0.1658024E-02  0.1454227E-01  0.1608663E-01    10.416  0.9309982E-04  0.2807478E-02  0.2989741E-02
   496.379  0.1657820E-02  0.1453791E-01  0.1608934E-01    10.416  0.9304730E-04  0.2799662E-02  0.2988255E-02
   496.383  0.1657679E-02  0.1453323E-01  0.1609520E-01    10.416  0.9307057E-04  0.2792738E-02  0.2988323E-02
   496.387  0.1657602E-02  0.1452664E-01  0.1610244E-01    10.416  0.9317018E-04  0.2784390E-02  0.2989862E-02
   496.391  0.1657573E-02  0.1451883E-01  0.1610937E-01    10.416  0.9335908E-04  0.2775305E-02  0.2993897E-02
   496.395  0.1657589E-02  0.1451043E-01  0.1611609E-01    10.416  0.9363613E-04  0.2765982E-02  0.3000217E-02
   496.398  0.1657650E-02  0.1450070E-01  0.1612302E-01    10.416  0.9399565E-04  0.2756065E-02  0.3009398E-02
   496.402  0.1657753E-02  0.1449004E-01  0.1613195E-01    10.416  0.9442902E-04  0.2745879E-02  0.3021764E-02
   496.406  0.1657894E-02  0.1448101E-01  0.1613910E-01    10.416  0.9492011E-04  0.2738103E-02  0.3030332E-02
   496.410  0.1658034E-02  0.1447252E-01  0.1614332E-01    10.416  0.9539318E-04  0.2731199E-02  0.3037323E-02
   496.413  0.1658162E-02  0.1446344E-01  0.1614436E-01    10.416  0.9582310E-04  0.2724714E-02  0.3042420E-02
   496.417  0.1658275E-02  0.1445608E-01  0.1614380E-01    10.416  0.9619932E-04  0.2720142E-02  0.3046927E-02
   496.421  0.1658369E-02  0.1444928E-01  0.1614018E-01    10.416  0.9651349E-04  0.2715519E-02  0.3048781E-02
   496.425  0.1658446E-02  0.1444239E-01  0.1613428E-01    10.416  0.9676552E-04  0.2710667E-02  0.3048641E-02
   496.429  0.1658508E-02  0.1443470E-01  0.1612589E-01    10.416  0.9695807E-04  0.2705271E-02  0.3046859E-02
   496.432  0.1658558E-02  0.1442926E-01  0.1611876E-01    10.416  0.9709603E-04  0.2702380E-02  0.3040426E-02
   496.436  0.1658599E-02  0.1442334E-01  0.1611400E-01    10.417  0.9718582E-04  0.2701721E-02  0.3031603E-02
   496.440  0.1658634E-02  0.1442410E-01  0.1611322E-01    10.417  0.9723365E-04  0.2703290E-02  0.3026367E-02
   496.444  0.1658662E-02  0.1442942E-01  0.1611736E-01    10.417  0.9723685E-04  0.2708890E-02  0.3024173E-02
   496.448  0.1658677E-02  0.1443566E-01  0.1612135E-01    10.417  0.9719819E-04  0.2716137E-02  0.3019846E-02
   496.451  0.1658668E-02  0.1443805E-01  0.1612115E-01    10.417  0.9712274E-04  0.2718708E-02  0.3016003E-02
   496.455  0.1658625E-02  0.1443832E-01  0.1611731E-01    10.417  0.9700863E-04  0.2716603E-02  0.3012852E-02
   496.459  0.1658537E-02  0.1443713E-01  0.1610942E-01    10.417  0.9685087E-04  0.2709571E-02  0.3009716E-02
   496.463  0.1658403E-02  0.1443539E-01  0.1609892E-01    10.417  0.9664603E-04  0.2698784E-02  0.3006045E-02
   496.466  0.1658225E-02  0.1443940E-01  0.1609396E-01    10.417  0.9639933E-04  0.2693039E-02  0.2994764E-02
   496.470  0.1658007E-02  0.1445469E-01  0.1609746E-01    10.417  0.9611583E-04  0.2695083E-02  0.2990025E-02
   496.474  0.1657753E-02  0.1447038E-01  0.1610015E-01    10.417  0.9580121E-04  0.2696210E-02  0.2986239E-02
   496.478  0.1657503E-02  0.1448272E-01  0.1610529E-01    10.417  0.9552472E-04  0.2696587E-02  0.2985697E-02
   496.482  0.1657276E-02  0.1449465E-01  0.1611348E-01    10.417  0.9531901E-04  0.2690694E-02  0.2988545E-02
   496.485  0.1657078E-02  0.1450963E-01  0.1612846E-01    10.417  0.9518905E-04  0.2681057E-02  0.2994253E-02
   496.489  0.1656925E-02  0.1452199E-01  0.1614574E-01    10.417  0.9512658E-04  0.2671158E-02  0.3001057E-02
   496.493  0.1656831E-02  0.1452831E-01  0.1616489E-01    10.417  0.9513071E-04  0.2658828E-02  0.3009658E-02
   496.497  0.1656801E-02  0.1453327E-01  0.1618995E-01    10.417  0.9520120E-04  0.2649843E-02  0.3015645E-02
   496.500  0.1656835E-02  0.1453687E-01  0.1621623E-01    10.417  0.9533662E-04  0.2643230E-02  0.3020491E-02
   496.504  0.1656932E-02  0.1453640E-01  0.1624320E-01    10.417  0.9553404E-04  0.2637015E-02  0.3025035E-02
   496.508  0.1657090E-02  0.1453506E-01  0.1627379E-01    10.417  0.9579017E-04  0.2628355E-02  0.3034056E-02
   496.512  0.1657304E-02  0.1453148E-01  0.1630202E-01    10.418  0.9609857E-04  0.2621239E-02  0.3042478E-02
   496.516  0.1657570E-02  0.1452666E-01  0.1633038E-01    10.418  0.9645279E-04  0.2616120E-02  0.3053294E-02
   496.519  0.1657883E-02  0.1452628E-01  0.1636330E-01    10.418  0.9684371E-04  0.2619013E-02  0.3070951E-02
   496.523  0.1658233E-02  0.1452364E-01  0.1639503E-01    10.418  0.9726193E-04  0.2623166E-02  0.3088400E-02
   496.527  0.1658615E-02  0.1451930E-01  0.1642281E-01    10.418  0.9769757E-04  0.2628075E-02  0.3105245E-02
   496.531  0.1659019E-02  0.1451475E-01  0.1644719E-01    10.418  0.9813972E-04  0.2635492E-02  0.3121536E-02
   496.535  0.1659437E-02  0.1450647E-01  0.1646714E-01    10.418  0.9857715E-04  0.2641855E-02  0.3137311E-02
   496.538  0.1659858E-02  0.1449660E-01  0.1648410E-01    10.418  0.9899952E-04  0.2649305E-02  0.3152939E-02
   496.542  0.1660274E-02  0.1448850E-01  0.1649656E-01    10.418  0.9939671E-04  0.2659234E-02  0.3167596E-02
   496.546  0.1660675E-02  0.1447912E-01  0.1650492E-01    10.418  0.9975875E-04  0.2670173E-02  0.3180609E-02
   496.550  0.1661051E-02  0.1446910E-01  0.1650807E-01    10.418  0.1000772E-03  0.2681955E-02  0.3191733E-02
   496.553  0.1661406E-02  0.1445822E-01  0.1650519E-01    10.418  0.1003361E-03  0.2694255E-02  0.3196869E-02
   496.557  0.1661743E-02  0.1444764E-01  0.1650233E-01    10.418  0.1005202E-03  0.2706979E-02  0.3200810E-02
   496.561  0.1662053E-02  0.1443817E-01  0.1649791E-01    10.418  0.1006251E-03  0.2721301E-02  0.3199107E-02
   496.565  0.1662338E-02  0.1443066E-01  0.1649291E-01    10.418  0.1006619E-03  0.2737074E-02  0.3193804E-02
   496.569  0.1662625E-02  0.1442504E-01  0.1648849E-01    10.418  0.1006953E-03  0.2753059E-02  0.3188703E-02
   496.572  0.1662912E-02  0.1441983E-01  0.1648474E-01    10.418  0.1007333E-03  0.2768704E-02  0.3183758E-02
   496.576  0.1663192E-02  0.1441467E-01  0.1648156E-01    10.418  0.1007757E-03  0.2783705E-02  0.3179020E-02
   496.580  0.1663459E-02  0.1441033E-01  0.1647863E-01    10.419  0.1008197E-03  0.2797645E-02  0.3173979E-02
   496.584  0.1663708E-02  0.1440685E-01  0.1647455E-01    10.419  0.1008660E-03  0.2810317E-02  0.3168214E-02
   496.587  0.1663933E-02  0.1440740E-01  0.1647286E-01    10.419  0.1009118E-03  0.2817358E-02  0.3163400E-02
   496.591  0.1664130E-02  0.1441106E-01  0.1647178E-01    10.419  0.1009563E-03  0.2822186E-02  0.3159616E-02
   496.595  0.1664293E-02  0.1441321E-01  0.1646674E-01    10.419  0.1009984E-03  0.2825766E-02  0.3152371E-02
   496.599  0.1664426E-02  0.1441658E-01  0.1646109E-01    10.419  0.1010361E-03  0.2828977E-02  0.3145398E-02
   496.603  0.1664532E-02  0.1442050E-01  0.1645399E-01    10.419  0.1010668E-03  0.2832464E-02  0.3138635E-02
   496.606  0.1664609E-02  0.1442407E-01  0.1644555E-01    10.419  0.1010899E-03  0.2835263E-02  0.3131768E-02
   496.610  0.1664656E-02  0.1442783E-01  0.1643725E-01    10.419  0.1011028E-03  0.2837421E-02  0.3125603E-02
   496.614  0.1664673E-02  0.1443119E-01  0.1642598E-01    10.419  0.1011053E-03  0.2840054E-02  0.3116764E-02
   496.618  0.1664665E-02  0.1443454E-01  0.1641306E-01    10.419  0.1011060E-03  0.2842792E-02  0.3107918E-02
   496.621  0.1664646E-02  0.1443767E-01  0.1640057E-01    10.419  0.1011088E-03  0.2845445E-02  0.3101431E-02
   496.625  0.1664616E-02  0.1444150E-01  0.1639143E-01    10.419  0.1011054E-03  0.2847747E-02  0.3092987E-02
   496.629  0.1664575E-02  0.1444614E-01  0.1638314E-01    10.419  0.1010956E-03  0.2851285E-02  0.3087478E-02
   496.633  0.1664525E-02  0.1445100E-01  0.1637654E-01    10.419  0.1010795E-03  0.2855166E-02  0.3081616E-02
   496.637  0.1664466E-02  0.1445653E-01  0.1637127E-01    10.419  0.1010578E-03  0.2859656E-02  0.3076906E-02
   496.640  0.1664399E-02  0.1446250E-01  0.1636693E-01    10.419  0.1010304E-03  0.2863675E-02  0.3073079E-02
   496.644  0.1664327E-02  0.1446806E-01  0.1636318E-01    10.420  0.1009984E-03  0.2867388E-02  0.3069695E-02
   496.648  0.1664250E-02  0.1447302E-01  0.1635980E-01    10.420  0.1009626E-03  0.2871364E-02  0.3067066E-02
   496.652  0.1664169E-02  0.1447795E-01  0.1635632E-01    10.420  0.1009237E-03  0.2874393E-02  0.3064196E-02
   496.655  0.1664088E-02  0.1448213E-01  0.1635369E-01    10.420  0.1008821E-03  0.2876171E-02  0.3061934E-02
   496.659  0.1664006E-02  0.1448526E-01  0.1635130E-01    10.420  0.1008391E-03  0.2877695E-02  0.3059821E-02
   496.663  0.1663926E-02  0.1448797E-01  0.1634898E-01    10.420  0.1007961E-03  0.2878810E-02  0.3057771E-02
   496.667  0.1663850E-02  0.1448953E-01  0.1634679E-01    10.420  0.1007526E-03  0.2878404E-02  0.3055896E-02
   496.671  0.1663780E-02  0.1449070E-01  0.1634402E-01    10.420  0.1007102E-03  0.2876932E-02  0.3054135E-02
   496.674  0.1663717E-02  0.1449075E-01  0.1634264E-01    10.420  0.1006700E-03  0.2875783E-02  0.3052850E-02
   496.678  0.1663659E-02  0.1449126E-01  0.1634109E-01    10.420  0.1006342E-03  0.2873791E-02  0.3051603E-02
   496.682  0.1663597E-02  0.1448926E-01  0.1633769E-01    10.420  0.1006140E-03  0.2869569E-02  0.3051040E-02
   496.686  0.1663518E-02  0.1448570E-01  0.1633323E-01    10.420  0.1006195E-03  0.2863217E-02  0.3054412E-02
   496.689  0.1663414E-02  0.1448379E-01  0.1632580E-01    10.420  0.1006600E-03  0.2859791E-02  0.3060983E-02
   496.693  0.1663285E-02  0.1448140E-01  0.1631634E-01    10.420  0.1007368E-03  0.2855892E-02  0.3070761E-02
   496.697  0.1663134E-02  0.1447975E-01  0.1630708E-01    10.420  0.1008475E-03  0.2852292E-02  0.3080445E-02
   496.701  0.1662964E-02  0.1447818E-01  0.1629294E-01    10.420  0.1009897E-03  0.2849338E-02  0.3093699E-02
   496.705  0.1662779E-02  0.1447769E-01  0.1628023E-01    10.420  0.1011612E-03  0.2846760E-02  0.3107726E-02
   496.708  0.1662583E-02  0.1447652E-01  0.1626806E-01    10.421  0.1013591E-03  0.2844094E-02  0.3123268E-02
   496.712  0.1662378E-02  0.1447507E-01  0.1625497E-01    10.421  0.1015788E-03  0.2840898E-02  0.3137966E-02
   496.716  0.1662171E-02  0.1447290E-01  0.1624237E-01    10.421  0.1018158E-03  0.2837198E-02  0.3152578E-02
   496.720  0.1661964E-02  0.1447046E-01  0.1623046E-01    10.421  0.1020653E-03  0.2833195E-02  0.3167056E-02
   496.723  0.1661762E-02  0.1447037E-01  0.1622145E-01    10.421  0.1023216E-03  0.2830787E-02  0.3183313E-02
   496.727  0.1661568E-02  0.1447133E-01  0.1621342E-01    10.421  0.1025797E-03  0.2829920E-02  0.3197982E-02
   496.731  0.1661388E-02  0.1446944E-01  0.1620672E-01    10.421  0.1028331E-03  0.2826347E-02  0.3211250E-02
   496.735  0.1661224E-02  0.1446736E-01  0.1620114E-01    10.421  0.1030763E-03  0.2821989E-02  0.3222039E-02
   496.739  0.1661080E-02  0.1446558E-01  0.1619640E-01    10.421  0.1033032E-03  0.2817529E-02  0.3231020E-02
   496.742  0.1660957E-02  0.1446351E-01  0.1619367E-01    10.421  0.1035090E-03  0.2812628E-02  0.3237151E-02
   496.746  0.1660860E-02  0.1446098E-01  0.1619153E-01    10.421  0.1036889E-03  0.2807326E-02  0.3241926E-02
   496.750  0.1660789E-02  0.1445748E-01  0.1619018E-01    10.421  0.1038380E-03  0.2801813E-02  0.3244863E-02
   496.754  0.1660746E-02  0.1445344E-01  0.1618882E-01    10.421  0.1039531E-03  0.2795222E-02  0.3246168E-02
   496.757  0.1660732E-02  0.1444929E-01  0.1618918E-01    10.421  0.1040313E-03  0.2789038E-02  0.3245362E-02
   496.761  0.1660747E-02  0.1444904E-01  0.1619394E-01    10.421  0.1040705E-03  0.2786306E-02  0.3236274E-02
   496.765  0.1660782E-02  0.1444860E-01  0.1619844E-01    10.421  0.1040559E-03  0.2783641E-02  0.3226334E-02
   496.769  0.1660834E-02  0.1444749E-01  0.1620278E-01    10.422  0.1039813E-03  0.2779991E-02  0.3215157E-02
   496.773  0.1660901E-02  0.1445138E-01  0.1621095E-01    10.422  0.1038479E-03  0.2781241E-02  0.3195207E-02
   496.776  0.1660985E-02  0.1445858E-01  0.1622210E-01    10.422  0.1036565E-03  0.2786181E-02  0.3169270E-02
   496.780  0.1661091E-02  0.1446561E-01  0.1623331E-01    10.422  0.1034163E-03  0.2790290E-02  0.3142795E-02
   496.784  0.1661218E-02  0.1447236E-01  0.1624456E-01    10.422  0.1031353E-03  0.2793774E-02  0.3116539E-02
   496.788  0.1661365E-02  0.1447819E-01  0.1625545E-01    10.422  0.1028203E-03  0.2796897E-02  0.3090436E-02
   496.791  0.1661527E-02  0.1448352E-01  0.1626587E-01    10.422  0.1024772E-03  0.2799849E-02  0.3065521E-02
   496.795  0.1661702E-02  0.1449062E-01  0.1627817E-01    10.422  0.1021148E-03  0.2804555E-02  0.3043668E-02
   496.799  0.1661885E-02  0.1449785E-01  0.1628991E-01    10.422  0.1017410E-03  0.2809210E-02  0.3023877E-02
   496.803  0.1662074E-02  0.1450429E-01  0.1630021E-01    10.422  0.1013634E-03  0.2813064E-02  0.3005539E-02
   496.807  0.1662263E-02  0.1451105E-01  0.1630888E-01    10.422  0.1009905E-03  0.2816708E-02  0.2989727E-02
   496.810  0.1662450E-02  0.1451710E-01  0.1631660E-01    10.422  0.1006297E-03  0.2820900E-02  0.2976591E-02
   496.814  0.1662630E-02  0.1452266E-01  0.1632048E-01    10.422  0.1002889E-03  0.2824267E-02  0.2964452E-02
   496.818  0.1662800E-02  0.1452751E-01  0.1632466E-01    10.422  0.9997431E-04  0.2827191E-02  0.2956196E-02
   496.822  0.1662956E-02  0.1453198E-01  0.1632661E-01    10.422  0.9969232E-04  0.2829789E-02  0.2950843E-02
   496.825  0.1663092E-02  0.1453592E-01  0.1632677E-01    10.422  0.9944576E-04  0.2832733E-02  0.2947781E-02
   496.829  0.1663204E-02  0.1453942E-01  0.1632461E-01    10.423  0.9923697E-04  0.2835366E-02  0.2947455E-02
   496.833  0.1663289E-02  0.1454224E-01  0.1632101E-01    10.423  0.9907019E-04  0.2837700E-02  0.2949055E-02
   496.837  0.1663345E-02  0.1454463E-01  0.1631424E-01    10.423  0.9894915E-04  0.2839617E-02  0.2953798E-02
   496.841  0.1663371E-02  0.1454818E-01  0.1630687E-01    10.423  0.9887503E-04  0.2842496E-02  0.2962523E-02
   496.844  0.1663375E-02  0.1455447E-01  0.1630225E-01    10.423  0.9884164E-04  0.2847919E-02  0.2973998E-02
   496.848  0.1663366E-02  0.1456003E-01  0.1629743E-01    10.423  0.9884360E-04  0.2853127E-02  0.2985122E-02
   496.852  0.1663361E-02  0.1456454E-01  0.1629429E-01    10.423  0.9886615E-04  0.2857125E-02  0.2994919E-02
   496.856  0.1663364E-02  0.1456934E-01  0.1629429E-01    10.423  0.9890609E-04  0.2862236E-02  0.3003194E-02
   496.859  0.1663374E-02  0.1457461E-01  0.1629624E-01    10.423  0.9896238E-04  0.2865619E-02  0.3012850E-02
   496.863  0.1663392E-02  0.1457944E-01  0.1629853E-01    10.423  0.9903405E-04  0.2868820E-02  0.3021045E-02
   496.867  0.1663417E-02  0.1458367E-01  0.1630094E-01    10.423  0.9911795E-04  0.2871320E-02  0.3028101E-02
   496.871  0.1663448E-02  0.1458726E-01  0.1630312E-01    10.423  0.9921388E-04  0.2873164E-02  0.3035044E-02
   496.875  0.1663484E-02  0.1458994E-01  0.1630579E-01    10.423  0.9931915E-04  0.2874076E-02  0.3040842E-02
   496.878  0.1663524E-02  0.1459197E-01  0.1630799E-01    10.423  0.9943048E-04  0.2874506E-02  0.3045244E-02
   496.882  0.1663568E-02  0.1459364E-01  0.1631029E-01    10.423  0.9954603E-04  0.2874624E-02  0.3050081E-02
   496.886  0.1663614E-02  0.1459518E-01  0.1631258E-01    10.424  0.9966352E-04  0.2874691E-02  0.3054478E-02
   496.890  0.1663662E-02  0.1459627E-01  0.1631447E-01    10.424  0.9977973E-04  0.2874758E-02  0.3058047E-02
   496.893  0.1663709E-02  0.1459716E-01  0.1631549E-01    10.424  0.9989165E-04  0.2873694E-02  0.3060763E-02
   496.897  0.1663749E-02  0.1459788E-01  0.1631848E-01    10.424  0.9998628E-04  0.2872112E-02  0.3065946E-02
   496.901  0.1663780E-02  0.1459832E-01  0.1631582E-01    10.424  0.1000579E-03  0.2870497E-02  0.3064478E-02
   496.905  0.1663800E-02  0.1459795E-01  0.1631187E-01    10.424  0.1001050E-03  0.2868352E-02  0.3061863E-02
   496.909  0.1663810E-02  0.1459726E-01  0.1630790E-01    10.424  0.1001267E-03  0.2866446E-02  0.3058339E-02
   496.912  0.1663808E-02  0.1459849E-01  0.1630425E-01    10.424  0.1001222E-03  0.2865886E-02  0.3054397E-02
   496.916  0.1663796E-02  0.1459986E-01  0.1629958E-01    10.424  0.1000916E-03  0.2865155E-02  0.3049615E-02
   496.920  0.1663772E-02  0.1459993E-01  0.1629434E-01    10.424  0.1000352E-03  0.2866128E-02  0.3044476E-02
   496.924  0.1663743E-02  0.1460142E-01  0.1628863E-01    10.424  0.9996516E-04  0.2865113E-02  0.3037356E-02
   496.927  0.1663715E-02  0.1460293E-01  0.1628358E-01    10.424  0.9989270E-04  0.2864200E-02  0.3031912E-02
   496.931  0.1663688E-02  0.1460384E-01  0.1628015E-01    10.424  0.9981923E-04  0.2863238E-02  0.3026862E-02
   496.935  0.1663663E-02  0.1460465E-01  0.1627635E-01    10.424  0.9974636E-04  0.2862352E-02  0.3022091E-02
   496.939  0.1663640E-02  0.1460535E-01  0.1627338E-01    10.425  0.9967603E-04  0.2861489E-02  0.3018018E-02
   496.942  0.1663620E-02  0.1460605E-01  0.1627023E-01    10.425  0.9960882E-04  0.2860793E-02  0.3014081E-02
   496.946  0.1663604E-02  0.1460660E-01  0.1626749E-01    10.425  0.9954638E-04  0.2860004E-02  0.3010539E-02
   496.950  0.1663590E-02  0.1460660E-01  0.1626434E-01    10.425  0.9949043E-04  0.2858637E-02  0.3007738E-02
   496.954  0.1663580E-02  0.1460911E-01  0.1626338E-01    10.425  0.9944099E-04  0.2859236E-02  0.3004971E-02
   496.958  0.1663574E-02  0.1461152E-01  0.1626500E-01    10.425  0.9939983E-04  0.2859897E-02  0.3002440E-02
   496.961  0.1663571E-02  0.1461389E-01  0.1626591E-01    10.425  0.9936804E-04  0.2860487E-02  0.3001461E-02
   496.965  0.1663572E-02  0.1461609E-01  0.1626538E-01    10.425  0.9934540E-04  0.2861020E-02  0.2998998E-02
   496.969  0.1663577E-02  0.1461841E-01  0.1626631E-01    10.425  0.9933213E-04  0.2861491E-02  0.2998326E-02
   496.973  0.1663584E-02  0.1462094E-01  0.1626659E-01    10.425  0.9932961E-04  0.2862016E-02  0.2997186E-02
   496.976  0.1663591E-02  0.1462317E-01  0.1626866E-01    10.425  0.9933699E-04  0.2862068E-02  0.2997483E-02
   496.980  0.1663600E-02  0.1462613E-01  0.1626820E-01    10.425  0.9935400E-04  0.2862307E-02  0.2996240E-02
   496.984  0.1663610E-02  0.1462917E-01  0.1626819E-01    10.425  0.9938276E-04  0.2862266E-02  0.2994383E-02
   496.988  0.1663625E-02  0.1463195E-01  0.1626840E-01    10.425  0.9942688E-04  0.2862250E-02  0.2993445E-02
   496.992  0.1663642E-02  0.1463517E-01  0.1626913E-01    10.426  0.9948346E-04  0.2862063E-02  0.2992199E-02
   496.995  0.1663664E-02  0.1463848E-01  0.1627072E-01    10.426  0.9955056E-04  0.2861851E-02  0.2992235E-02
   496.999  0.1663689E-02  0.1464203E-01  0.1627146E-01    10.426  0.9962664E-04  0.2861433E-02  0.2991938E-02
   497.003  0.1663718E-02  0.1464560E-01  0.1627274E-01    10.426  0.9970928E-04  0.2861188E-02  0.2991800E-02
   497.007  0.1663749E-02  0.1464886E-01  0.1627456E-01    10.426  0.9979702E-04  0.2860765E-02  0.2991702E-02
   497.010  0.1663781E-02  0.1465204E-01  0.1627665E-01    10.426  0.9988771E-04  0.2860408E-02  0.2991154E-02
   497.014  0.1663814E-02  0.1465498E-01  0.1627963E-01    10.426  0.9997854E-04  0.2860169E-02  0.2992275E-02
   497.018  0.1663848E-02  0.1465778E-01  0.1628118E-01    10.426  0.1000684E-03  0.2859308E-02  0.2991519E-02
   497.022  0.1663869E-02  0.1466108E-01  0.1628198E-01    10.426  0.1001561E-03  0.2858159E-02  0.2990105E-02
   497.025  0.1663832E-02  0.1466687E-01  0.1627943E-01    10.426  0.1002446E-03  0.2854712E-02  0.2985698E-02
   497.029  0.1663731E-02  0.1467471E-01  0.1627455E-01    10.426  0.1003338E-03  0.2849006E-02  0.2978107E-02
   497.033  0.1663571E-02  0.1468396E-01  0.1626735E-01    10.426  0.1004217E-03  0.2841714E-02  0.2968761E-02
   497.037  0.1663356E-02  0.1469402E-01  0.1625821E-01    10.426  0.1005084E-03  0.2833434E-02  0.2957351E-02
   497.041  0.1663090E-02  0.1470494E-01  0.1624850E-01    10.426  0.1005925E-03  0.2825163E-02  0.2944880E-02
   497.044  0.1662780E-02  0.1471578E-01  0.1623756E-01    10.427  0.1006746E-03  0.2816860E-02  0.2931483E-02
   497.048  0.1662435E-02  0.1472890E-01  0.1622973E-01    10.427  0.1007528E-03  0.2805722E-02  0.2921397E-02
   497.052  0.1662063E-02  0.1474743E-01  0.1622734E-01    10.427  0.1008270E-03  0.2790189E-02  0.2918625E-02
   497.056  0.1661676E-02  0.1476384E-01  0.1622495E-01    10.427  0.1009034E-03  0.2776910E-02  0.2915198E-02
   497.059  0.1661289E-02  0.1477728E-01  0.1622331E-01    10.427  0.1009862E-03  0.2766203E-02  0.2912409E-02
   497.063  0.1660910E-02  0.1478750E-01  0.1622201E-01    10.427  0.1010741E-03  0.2758655E-02  0.2910484E-02
   497.067  0.1660550E-02  0.1479440E-01  0.1622089E-01    10.427  0.1011630E-03  0.2754704E-02  0.2908391E-02
   497.071  0.1660217E-02  0.1479746E-01  0.1622006E-01    10.427  0.1012501E-03  0.2754182E-02  0.2906126E-02
   497.075  0.1659920E-02  0.1479675E-01  0.1621875E-01    10.427  0.1013315E-03  0.2757610E-02  0.2903888E-02
   497.078  0.1659666E-02  0.1479220E-01  0.1621795E-01    10.427  0.1014032E-03  0.2764626E-02  0.2901686E-02
   497.082  0.1659460E-02  0.1478354E-01  0.1621520E-01    10.427  0.1014631E-03  0.2775589E-02  0.2903213E-02
   497.086  0.1659299E-02  0.1477199E-01  0.1621469E-01    10.427  0.1015172E-03  0.2790274E-02  0.2901524E-02
   497.090  0.1659187E-02  0.1475674E-01  0.1621293E-01    10.427  0.1015639E-03  0.2808813E-02  0.2901376E-02
   497.093  0.1659124E-02  0.1473812E-01  0.1621075E-01    10.428  0.1016023E-03  0.2830793E-02  0.2902802E-02
   497.097  0.1659113E-02  0.1472000E-01  0.1621169E-01    10.428  0.1016308E-03  0.2849685E-02  0.2910162E-02
   497.101  0.1659154E-02  0.1470811E-01  0.1621895E-01    10.428  0.1016493E-03  0.2865243E-02  0.2926449E-02
   497.105  0.1659245E-02  0.1470726E-01  0.1623713E-01    10.428  0.1016584E-03  0.2869248E-02  0.2956968E-02
   497.108  0.1659378E-02  0.1470975E-01  0.1625925E-01    10.428  0.1016581E-03  0.2869536E-02  0.2993892E-02
   497.112  0.1659546E-02  0.1471176E-01  0.1628042E-01    10.428  0.1016500E-03  0.2869401E-02  0.3031095E-02
   497.116  0.1659742E-02  0.1471474E-01  0.1630074E-01    10.428  0.1016360E-03  0.2869380E-02  0.3069170E-02
   497.120  0.1659963E-02  0.1471688E-01  0.1631959E-01    10.428  0.1016183E-03  0.2868684E-02  0.3105746E-02
   497.124  0.1660203E-02  0.1471760E-01  0.1633798E-01    10.428  0.1015989E-03  0.2866137E-02  0.3141930E-02
   497.127  0.1660455E-02  0.1471941E-01  0.1635277E-01    10.428  0.1015807E-03  0.2866408E-02  0.3174028E-02
   497.131  0.1660712E-02  0.1472102E-01  0.1636594E-01    10.428  0.1015643E-03  0.2866412E-02  0.3203476E-02
   497.135  0.1660967E-02  0.1472273E-01  0.1637670E-01    10.428  0.1015510E-03  0.2866674E-02  0.3229617E-02
   497.139  0.1661213E-02  0.1472421E-01  0.1638388E-01    10.428  0.1015416E-03  0.2867194E-02  0.3249647E-02
   497.142  0.1661442E-02  0.1472544E-01  0.1638874E-01    10.428  0.1015351E-03  0.2867919E-02  0.3263894E-02
   497.146  0.1661645E-02  0.1472403E-01  0.1639010E-01    10.429  0.1015362E-03  0.2865876E-02  0.3272278E-02
   497.150  0.1661812E-02  0.1472468E-01  0.1638764E-01    10.429  0.1015456E-03  0.2869696E-02  0.3276005E-02
   497.154  0.1661938E-02  0.1472550E-01  0.1638153E-01    10.429  0.1015624E-03  0.2872779E-02  0.3273604E-02
   497.157  0.1662020E-02  0.1472558E-01  0.1636970E-01    10.429  0.1015839E-03  0.2875609E-02  0.3262277E-02
   497.161  0.1662055E-02  0.1472522E-01  0.1635584E-01    10.429  0.1016086E-03  0.2879254E-02  0.3248251E-02
   497.165  0.1662041E-02  0.1472313E-01  0.1633904E-01    10.429  0.1016341E-03  0.2884028E-02  0.3228334E-02
   497.169  0.1661978E-02  0.1472303E-01  0.1631861E-01    10.429  0.1016591E-03  0.2886060E-02  0.3203865E-02
   497.173  0.1661908E-02  0.1472009E-01  0.1629926E-01    10.429  0.1016790E-03  0.2890831E-02  0.3179747E-02
   497.176  0.1661855E-02  0.1471788E-01  0.1628412E-01    10.429  0.1016915E-03  0.2894585E-02  0.3160821E-02
   497.180  0.1661818E-02  0.1471863E-01  0.1627597E-01    10.429  0.1016956E-03  0.2894014E-02  0.3147745E-02
   497.184  0.1661798E-02  0.1471929E-01  0.1627167E-01    10.429  0.1016917E-03  0.2893280E-02  0.3137112E-02
   497.188  0.1661797E-02  0.1471993E-01  0.1626855E-01    10.429  0.1016797E-03  0.2892872E-02  0.3130278E-02
   497.191  0.1661811E-02  0.1472051E-01  0.1626716E-01    10.430  0.1016564E-03  0.2892455E-02  0.3125491E-02
   497.195  0.1661841E-02  0.1472117E-01  0.1626682E-01    10.430  0.1016206E-03  0.2891955E-02  0.3122118E-02
   497.199  0.1661885E-02  0.1472291E-01  0.1626832E-01    10.430  0.1015739E-03  0.2891866E-02  0.3117339E-02
   497.203  0.1661943E-02  0.1472409E-01  0.1627065E-01    10.430  0.1015162E-03  0.2891739E-02  0.3112039E-02
   497.207  0.1662014E-02  0.1472399E-01  0.1627380E-01    10.430  0.1014491E-03  0.2890169E-02  0.3107583E-02
   497.210  0.1662094E-02  0.1472556E-01  0.1627682E-01    10.430  0.1013738E-03  0.2891060E-02  0.3103412E-02
   497.214  0.1662184E-02  0.1472731E-01  0.1627989E-01    10.430  0.1012917E-03  0.2892122E-02  0.3100135E-02
   497.218  0.1662281E-02  0.1472925E-01  0.1628277E-01    10.430  0.1012050E-03  0.2893025E-02  0.3096972E-02
   497.222  0.1662383E-02  0.1473095E-01  0.1628452E-01    10.430  0.1011149E-03  0.2893691E-02  0.3093573E-02
   497.225  0.1662488E-02  0.1473227E-01  0.1628589E-01    10.430  0.1010235E-03  0.2894041E-02  0.3090443E-02
   497.229  0.1662593E-02  0.1473311E-01  0.1628704E-01    10.430  0.1009324E-03  0.2894453E-02  0.3087500E-02
   497.233  0.1662698E-02  0.1473388E-01  0.1628561E-01    10.430  0.1008432E-03  0.2894617E-02  0.3082532E-02
   497.237  0.1662798E-02  0.1473454E-01  0.1628556E-01    10.430  0.1007588E-03  0.2894581E-02  0.3080910E-02
   497.240  0.1662892E-02  0.1473535E-01  0.1628392E-01    10.431  0.1006793E-03  0.2894752E-02  0.3080040E-02
   497.244  0.1662979E-02  0.1473618E-01  0.1628308E-01    10.431  0.1006067E-03  0.2895183E-02  0.3079235E-02
   497.248  0.1663056E-02  0.1473697E-01  0.1628044E-01    10.431  0.1005433E-03  0.2895536E-02  0.3076514E-02
   497.252  0.1663115E-02  0.1473759E-01  0.1627587E-01    10.431  0.1004519E-03  0.2895508E-02  0.3072165E-02
   497.256  0.1663138E-02  0.1473797E-01  0.1626780E-01    10.431  0.1002945E-03  0.2895447E-02  0.3064548E-02
   497.259  0.1663124E-02  0.1473957E-01  0.1625727E-01    10.431  0.1000741E-03  0.2896477E-02  0.3055221E-02
   497.263  0.1663074E-02  0.1474093E-01  0.1624428E-01    10.431  0.9979544E-04  0.2897179E-02  0.3044100E-02
   497.267  0.1662988E-02  0.1474232E-01  0.1622749E-01    10.431  0.9946484E-04  0.2897611E-02  0.3031168E-02
   497.271  0.1662871E-02  0.1474342E-01  0.1621160E-01    10.431  0.9909010E-04  0.2897826E-02  0.3018758E-02
   497.274  0.1662730E-02  0.1474487E-01  0.1619645E-01    10.431  0.9867997E-04  0.2898787E-02  0.3007688E-02
   497.278  0.1662570E-02  0.1474631E-01  0.1618120E-01    10.431  0.9824343E-04  0.2899565E-02  0.2997008E-02
   497.282  0.1662396E-02  0.1474788E-01  0.1616641E-01    10.431  0.9779014E-04  0.2900673E-02  0.2987835E-02
   497.286  0.1662210E-02  0.1474941E-01  0.1615197E-01    10.432  0.9732948E-04  0.2901996E-02  0.2979638E-02
   497.289  0.1662019E-02  0.1475128E-01  0.1613862E-01    10.432  0.9687224E-04  0.2903351E-02  0.2973191E-02
   497.293  0.1661824E-02  0.1475305E-01  0.1612706E-01    10.432  0.9642705E-04  0.2904593E-02  0.2968655E-02
   497.297  0.1661630E-02  0.1475457E-01  0.1611747E-01    10.432  0.9600441E-04  0.2905439E-02  0.2965026E-02
   497.301  0.1661443E-02  0.1475624E-01  0.1610909E-01    10.432  0.9561331E-04  0.2906185E-02  0.2962740E-02
   497.305  0.1661265E-02  0.1475801E-01  0.1610226E-01    10.432  0.9526162E-04  0.2906947E-02  0.2961308E-02
   497.308  0.1661100E-02  0.1475966E-01  0.1609671E-01    10.432  0.9495719E-04  0.2907726E-02  0.2961317E-02
   497.312  0.1660953E-02  0.1476131E-01  0.1609270E-01    10.432  0.9470254E-04  0.2908190E-02  0.2961656E-02
   497.316  0.1660831E-02  0.1476342E-01  0.1609068E-01    10.432  0.9449808E-04  0.2908622E-02  0.2962261E-02
   497.320  0.1660737E-02  0.1476526E-01  0.1609316E-01    10.432  0.9434853E-04  0.2910455E-02  0.2962853E-02
   497.323  0.1660672E-02  0.1476980E-01  0.1609760E-01    10.432  0.9425643E-04  0.2912165E-02  0.2966573E-02
   497.327  0.1660637E-02  0.1477348E-01  0.1610261E-01    10.432  0.9422380E-04  0.2912823E-02  0.2969690E-02
   497.331  0.1660632E-02  0.1477435E-01  0.1610839E-01    10.433  0.9425104E-04  0.2911492E-02  0.2972530E-02
   497.335  0.1660655E-02  0.1477622E-01  0.1611497E-01    10.433  0.9433778E-04  0.2910345E-02  0.2975002E-02
   497.338  0.1660706E-02  0.1477721E-01  0.1612087E-01    10.433  0.9448087E-04  0.2908773E-02  0.2977574E-02
   497.342  0.1660784E-02  0.1477652E-01  0.1612655E-01    10.433  0.9467856E-04  0.2905805E-02  0.2979651E-02
   497.346  0.1660886E-02  0.1477642E-01  0.1613164E-01    10.433  0.9492560E-04  0.2904037E-02  0.2981612E-02
   497.350  0.1661013E-02  0.1477696E-01  0.1613818E-01    10.433  0.9521987E-04  0.2903133E-02  0.2984264E-02
   497.353  0.1661162E-02  0.1477876E-01  0.1614584E-01    10.433  0.9555654E-04  0.2903129E-02  0.2987442E-02
   497.357  0.1661329E-02  0.1478055E-01  0.1615312E-01    10.433  0.9592816E-04  0.2903368E-02  0.2990283E-02
   497.361  0.1661512E-02  0.1478262E-01  0.1615938E-01    10.433  0.9632705E-04  0.2904127E-02  0.2993169E-02
   497.365  0.1661705E-02  0.1478409E-01  0.1616465E-01    10.433  0.9674396E-04  0.2904527E-02  0.2995056E-02
   497.369  0.1661903E-02  0.1478497E-01  0.1616893E-01    10.433  0.9717276E-04  0.2904842E-02  0.2996770E-02
   497.372  0.1662098E-02  0.1478596E-01  0.1617126E-01    10.433  0.9760620E-04  0.2905260E-02  0.2998490E-02
   497.376  0.1662287E-02  0.1478667E-01  0.1617190E-01    10.434  0.9803490E-04  0.2905799E-02  0.2999458E-02
   497.380  0.1662465E-02  0.1478767E-01  0.1617107E-01    10.434  0.9844920E-04  0.2906506E-02  0.2999082E-02
   497.384  0.1662628E-02  0.1478899E-01  0.1616856E-01    10.434  0.9883998E-04  0.2907471E-02  0.2998799E-02
   497.387  0.1662772E-02  0.1479107E-01  0.1616474E-01    10.434  0.9919835E-04  0.2907402E-02  0.2997710E-02
   497.391  0.1662895E-02  0.1479503E-01  0.1615860E-01    10.434  0.9951612E-04  0.2908961E-02  0.2994931E-02
   497.395  0.1662993E-02  0.1479746E-01  0.1614970E-01    10.434  0.9978675E-04  0.2908142E-02  0.2991358E-02
   497.399  0.1663064E-02  0.1480010E-01  0.1613953E-01    10.434  0.1000037E-03  0.2907669E-02  0.2987160E-02
   497.402  0.1663107E-02  0.1480273E-01  0.1612789E-01    10.434  0.1001623E-03  0.2907518E-02  0.2981777E-02
   497.406  0.1663120E-02  0.1480531E-01  0.1611437E-01    10.434  0.1002589E-03  0.2907815E-02  0.2975153E-02
   497.410  0.1663106E-02  0.1480817E-01  0.1610154E-01    10.434  0.1002979E-03  0.2908298E-02  0.2970286E-02
   497.414  0.1663091E-02  0.1481171E-01  0.1608921E-01    10.434  0.1003274E-03  0.2909885E-02  0.2964960E-02
   497.418  0.1663081E-02  0.1481709E-01  0.1608102E-01    10.434  0.1003565E-03  0.2912147E-02  0.2960796E-02
   497.421  0.1663074E-02  0.1482302E-01  0.1607525E-01    10.435  0.1003850E-03  0.2915146E-02  0.2956403E-02
   497.425  0.1663072E-02  0.1482851E-01  0.1607036E-01    10.435  0.1004108E-03  0.2917665E-02  0.2952888E-02
   497.429  0.1663055E-02  0.1483376E-01  0.1606514E-01    10.435  0.1003965E-03  0.2919868E-02  0.2949087E-02
   497.433  0.1663015E-02  0.1483880E-01  0.1605629E-01    10.435  0.1003262E-03  0.2922062E-02  0.2943493E-02
   497.436  0.1662954E-02  0.1484347E-01  0.1604938E-01    10.435  0.1002006E-03  0.2923964E-02  0.2938993E-02
   497.440  0.1662873E-02  0.1484747E-01  0.1604110E-01    10.435  0.1000232E-03  0.2925107E-02  0.2933364E-02
   497.444  0.1662773E-02  0.1485114E-01  0.1603165E-01    10.435  0.9979762E-04  0.2926262E-02  0.2927112E-02
   497.448  0.1662658E-02  0.1485512E-01  0.1602149E-01    10.435  0.9952876E-04  0.2927817E-02  0.2921080E-02
   497.451  0.1662528E-02  0.1485727E-01  0.1601128E-01    10.435  0.9922284E-04  0.2927683E-02  0.2914907E-02
   497.455  0.1662384E-02  0.1485891E-01  0.1600126E-01    10.435  0.9888657E-04  0.2926508E-02  0.2908817E-02
   497.459  0.1662218E-02  0.1486008E-01  0.1598836E-01    10.435  0.9852813E-04  0.2924957E-02  0.2900004E-02
   497.463  0.1662036E-02  0.1486095E-01  0.1597590E-01    10.435  0.9815550E-04  0.2923089E-02  0.2890507E-02
   497.467  0.1661841E-02  0.1486114E-01  0.1596241E-01    10.436  0.9777655E-04  0.2920976E-02  0.2879396E-02
   497.470  0.1661638E-02  0.1486025E-01  0.1594944E-01    10.436  0.9739986E-04  0.2918694E-02  0.2867448E-02
   497.474  0.1661433E-02  0.1485972E-01  0.1593732E-01    10.436  0.9703275E-04  0.2917298E-02  0.2855227E-02
   497.478  0.1661231E-02  0.1486047E-01  0.1592879E-01    10.436  0.9668360E-04  0.2916724E-02  0.2843714E-02
   497.482  0.1661036E-02  0.1486237E-01  0.1592265E-01    10.436  0.9635999E-04  0.2917343E-02  0.2833974E-02
   497.485  0.1660849E-02  0.1486455E-01  0.1591848E-01    10.436  0.9607249E-04  0.2918365E-02  0.2825079E-02
   497.489  0.1660674E-02  0.1486679E-01  0.1591573E-01    10.436  0.9583001E-04  0.2919406E-02  0.2817608E-02
   497.493  0.1660509E-02  0.1486915E-01  0.1591535E-01    10.436  0.9564076E-04  0.2921202E-02  0.2811379E-02
   497.497  0.1660356E-02  0.1487134E-01  0.1591522E-01    10.436  0.9551072E-04  0.2923362E-02  0.2808654E-02
   497.500  0.1660217E-02  0.1487364E-01  0.1591515E-01    10.436  0.9544176E-04  0.2925732E-02  0.2808859E-02
   497.504  0.1660094E-02  0.1487593E-01  0.1591775E-01    10.436  0.9543590E-04  0.2928150E-02  0.2809883E-02
   497.508  0.1659992E-02  0.1487844E-01  0.1592237E-01    10.437  0.9549306E-04  0.2930814E-02  0.2812905E-02
   497.512  0.1659912E-02  0.1488097E-01  0.1592787E-01    10.437  0.9561170E-04  0.2933517E-02  0.2818071E-02
   497.515  0.1659856E-02  0.1488312E-01  0.1593479E-01    10.437  0.9578908E-04  0.2935747E-02  0.2824695E-02
   497.519  0.1659825E-02  0.1488509E-01  0.1594288E-01    10.437  0.9602155E-04  0.2938295E-02  0.2833255E-02
   497.523  0.1659820E-02  0.1488682E-01  0.1595275E-01    10.437  0.9630360E-04  0.2939791E-02  0.2844112E-02
   497.527  0.1659840E-02  0.1488837E-01  0.1596411E-01    10.437  0.9662951E-04  0.2940894E-02  0.2856003E-02
   497.531  0.1659883E-02  0.1489273E-01  0.1597740E-01    10.437  0.9699173E-04  0.2942972E-02  0.2866328E-02
   497.534  0.1659951E-02  0.1489487E-01  0.1599103E-01    10.437  0.9738158E-04  0.2944101E-02  0.2877451E-02
   497.538  0.1660045E-02  0.1489891E-01  0.1600640E-01    10.437  0.9778672E-04  0.2945457E-02  0.2885346E-02
   497.542  0.1660162E-02  0.1490207E-01  0.1602200E-01    10.437  0.9819860E-04  0.2946294E-02  0.2893188E-02
   497.546  0.1660299E-02  0.1490494E-01  0.1603551E-01    10.437  0.9860813E-04  0.2946281E-02  0.2899386E-02
   497.549  0.1660453E-02  0.1490741E-01  0.1604931E-01    10.437  0.9900627E-04  0.2945734E-02  0.2905398E-02
   497.553  0.1660620E-02  0.1490939E-01  0.1606178E-01    10.438  0.9938512E-04  0.2944717E-02  0.2909129E-02
   497.557  0.1660796E-02  0.1491087E-01  0.1607228E-01    10.438  0.9973596E-04  0.2943218E-02  0.2910978E-02
   497.561  0.1660978E-02  0.1491276E-01  0.1608075E-01    10.438  0.1000515E-03  0.2940227E-02  0.2910424E-02
   497.564  0.1661159E-02  0.1491281E-01  0.1608729E-01    10.438  0.1003244E-03  0.2938242E-02  0.2908050E-02
   497.568  0.1661337E-02  0.1491233E-01  0.1609253E-01    10.438  0.1005484E-03  0.2935950E-02  0.2904179E-02
   497.572  0.1661507E-02  0.1491038E-01  0.1609528E-01    10.438  0.1007194E-03  0.2932158E-02  0.2898193E-02
   497.576  0.1661664E-02  0.1490875E-01  0.1609574E-01    10.438  0.1008328E-03  0.2927562E-02  0.2889640E-02
   497.579  0.1661805E-02  0.1490765E-01  0.1609388E-01    10.438  0.1008862E-03  0.2923485E-02  0.2879570E-02
   497.583  0.1661925E-02  0.1490660E-01  0.1608981E-01    10.438  0.1008778E-03  0.2919515E-02  0.2867685E-02
   497.587  0.1662015E-02  0.1490572E-01  0.1608335E-01    10.438  0.1008187E-03  0.2914851E-02  0.2854244E-02
   497.591  0.1662092E-02  0.1490486E-01  0.1607623E-01    10.438  0.1007485E-03  0.2909065E-02  0.2840399E-02
   497.594  0.1662156E-02  0.1490412E-01  0.1606970E-01    10.439  0.1006720E-03  0.2902673E-02  0.2826299E-02
   497.598  0.1662204E-02  0.1490377E-01  0.1606221E-01    10.439  0.1005899E-03  0.2896465E-02  0.2812754E-02
   497.602  0.1662236E-02  0.1490460E-01  0.1605443E-01    10.439  0.1005002E-03  0.2888681E-02  0.2799933E-02
   497.606  0.1662254E-02  0.1490620E-01  0.1604652E-01    10.439  0.1003898E-03  0.2880570E-02  0.2788303E-02
   497.610  0.1662258E-02  0.1490806E-01  0.1603772E-01    10.439  0.1002606E-03  0.2873115E-02  0.2778358E-02
   497.613  0.1662247E-02  0.1491024E-01  0.1602999E-01    10.439  0.1001151E-03  0.2866765E-02  0.2767380E-02
   497.617  0.1662224E-02  0.1491223E-01  0.1602125E-01    10.439  0.9995643E-04  0.2861564E-02  0.2757129E-02
   497.621  0.1662187E-02  0.1491383E-01  0.1601253E-01    10.439  0.9978693E-04  0.2857298E-02  0.2748382E-02
   497.625  0.1662138E-02  0.1491570E-01  0.1600342E-01    10.439  0.9961161E-04  0.2854132E-02  0.2740207E-02
   497.628  0.1662078E-02  0.1491835E-01  0.1599493E-01    10.439  0.9943267E-04  0.2853357E-02  0.2731928E-02
   497.632  0.1662008E-02  0.1492054E-01  0.1598574E-01    10.439  0.9925427E-04  0.2852829E-02  0.2725052E-02
   497.636  0.1661929E-02  0.1492248E-01  0.1597709E-01    10.440  0.9907997E-04  0.2852845E-02  0.2720645E-02
   497.640  0.1661843E-02  0.1492451E-01  0.1596781E-01    10.440  0.9891360E-04  0.2853342E-02  0.2717495E-02
   497.643  0.1661750E-02  0.1492720E-01  0.1595972E-01    10.440  0.9875826E-04  0.2854567E-02  0.2717563E-02
   497.647  0.1661651E-02  0.1492953E-01  0.1595343E-01    10.440  0.9861660E-04  0.2856113E-02  0.2715083E-02
   497.651  0.1661550E-02  0.1493131E-01  0.1594627E-01    10.440  0.9848976E-04  0.2857497E-02  0.2721203E-02
   497.655  0.1661452E-02  0.1493284E-01  0.1593705E-01    10.440  0.9837634E-04  0.2859340E-02  0.2723963E-02
   497.658  0.1661367E-02  0.1493392E-01  0.1592940E-01    10.440  0.9827519E-04  0.2861580E-02  0.2725443E-02
   497.662  0.1661300E-02  0.1493438E-01  0.1592448E-01    10.440  0.9818607E-04  0.2863039E-02  0.2727196E-02
   497.666  0.1661251E-02  0.1493669E-01  0.1592312E-01    10.440  0.9811142E-04  0.2865024E-02  0.2727281E-02
   497.670  0.1661224E-02  0.1493730E-01  0.1592279E-01    10.440  0.9805294E-04  0.2868145E-02  0.2727473E-02
   497.673  0.1661218E-02  0.1493796E-01  0.1592454E-01    10.440  0.9801146E-04  0.2871134E-02  0.2728512E-02
   497.677  0.1661233E-02  0.1493755E-01  0.1592863E-01    10.441  0.9798811E-04  0.2872508E-02  0.2729614E-02
   497.681  0.1661269E-02  0.1493853E-01  0.1593361E-01    10.441  0.9798297E-04  0.2875409E-02  0.2731097E-02
   497.685  0.1661325E-02  0.1493926E-01  0.1593897E-01    10.441  0.9799637E-04  0.2878281E-02  0.2735849E-02
   497.688  0.1661399E-02  0.1494015E-01  0.1594620E-01    10.441  0.9802800E-04  0.2880836E-02  0.2738699E-02
   497.692  0.1661492E-02  0.1494080E-01  0.1595356E-01    10.441  0.9807702E-04  0.2883013E-02  0.2742135E-02
   497.696  0.1661601E-02  0.1494194E-01  0.1596143E-01    10.441  0.9814192E-04  0.2885399E-02  0.2745864E-02
   497.700  0.1661724E-02  0.1494295E-01  0.1596947E-01    10.441  0.9822225E-04  0.2887150E-02  0.2748822E-02
   497.704  0.1661857E-02  0.1494463E-01  0.1597668E-01    10.441  0.9831598E-04  0.2888816E-02  0.2751544E-02
   497.707  0.1661998E-02  0.1494566E-01  0.1598508E-01    10.441  0.9842161E-04  0.2889906E-02  0.2754309E-02
   497.711  0.1662138E-02  0.1494818E-01  0.1599258E-01    10.441  0.9852892E-04  0.2891476E-02  0.2756531E-02
   497.715  0.1662269E-02  0.1494915E-01  0.1599850E-01    10.441  0.9862676E-04  0.2891805E-02  0.2757443E-02
   497.719  0.1662388E-02  0.1495429E-01  0.1600330E-01    10.441  0.9871142E-04  0.2895599E-02  0.2758137E-02
   497.722  0.1662480E-02  0.1495732E-01  0.1600640E-01    10.442  0.9875556E-04  0.2894730E-02  0.2758014E-02
   497.726  0.1662539E-02  0.1496205E-01  0.1600807E-01    10.442  0.9875188E-04  0.2894448E-02  0.2757036E-02
   497.730  0.1662563E-02  0.1496870E-01  0.1600876E-01    10.442  0.9869891E-04  0.2894669E-02  0.2755640E-02
   497.734  0.1662543E-02  0.1497587E-01  0.1600905E-01    10.442  0.9858026E-04  0.2894781E-02  0.2753713E-02
   497.737  0.1662475E-02  0.1498663E-01  0.1600815E-01    10.442  0.9839189E-04  0.2896976E-02  0.2749279E-02
   497.741  0.1662362E-02  0.1499794E-01  0.1600479E-01    10.442  0.9813813E-04  0.2900269E-02  0.2745221E-02
   497.745  0.1662202E-02  0.1501117E-01  0.1599955E-01    10.442  0.9782524E-04  0.2902224E-02  0.2739453E-02
   497.749  0.1662003E-02  0.1502683E-01  0.1599615E-01    10.442  0.9746007E-04  0.2906500E-02  0.2734172E-02
   497.752  0.1661780E-02  0.1504000E-01  0.1599324E-01    10.442  0.9705218E-04  0.2910817E-02  0.2729289E-02
   497.756  0.1661536E-02  0.1505193E-01  0.1599068E-01    10.442  0.9661018E-04  0.2915941E-02  0.2724311E-02
   497.760  0.1661262E-02  0.1506309E-01  0.1598681E-01    10.442  0.9616044E-04  0.2921477E-02  0.2719394E-02
   497.764  0.1660939E-02  0.1507426E-01  0.1598267E-01    10.443  0.9573078E-04  0.2926570E-02  0.2717288E-02
   497.767  0.1660563E-02  0.1508562E-01  0.1597518E-01    10.443  0.9533951E-04  0.2931418E-02  0.2713371E-02
   497.771  0.1660139E-02  0.1509663E-01  0.1596627E-01    10.443  0.9499394E-04  0.2934909E-02  0.2709766E-02
   497.775  0.1659675E-02  0.1510673E-01  0.1595559E-01    10.443  0.9470254E-04  0.2936628E-02  0.2706774E-02
   497.779  0.1659174E-02  0.1511738E-01  0.1594609E-01    10.443  0.9447141E-04  0.2935055E-02  0.2704840E-02
   497.782  0.1658648E-02  0.1513118E-01  0.1594028E-01    10.443  0.9430652E-04  0.2932349E-02  0.2706828E-02
   497.786  0.1658106E-02  0.1514405E-01  0.1593621E-01    10.443  0.9421173E-04  0.2929070E-02  0.2709768E-02
   497.790  0.1657562E-02  0.1515489E-01  0.1593487E-01    10.443  0.9418981E-04  0.2924561E-02  0.2714914E-02
   497.794  0.1657025E-02  0.1516940E-01  0.1593911E-01    10.443  0.9424179E-04  0.2912282E-02  0.2722342E-02
   497.797  0.1656509E-02  0.1518165E-01  0.1594539E-01    10.443  0.9436746E-04  0.2899203E-02  0.2730048E-02
   497.801  0.1656022E-02  0.1519125E-01  0.1595324E-01    10.444  0.9456475E-04  0.2886427E-02  0.2737778E-02
   497.805  0.1655576E-02  0.1519755E-01  0.1596269E-01    10.444  0.9482913E-04  0.2874393E-02  0.2745634E-02
   497.809  0.1655181E-02  0.1520049E-01  0.1597391E-01    10.444  0.9515641E-04  0.2863464E-02  0.2753266E-02
   497.812  0.1654847E-02  0.1520011E-01  0.1598699E-01    10.444  0.9553909E-04  0.2853841E-02  0.2760766E-02
   497.816  0.1654581E-02  0.1519632E-01  0.1600384E-01    10.444  0.9596945E-04  0.2846084E-02  0.2767832E-02
   497.820  0.1654389E-02  0.1518877E-01  0.1602052E-01    10.444  0.9643782E-04  0.2840358E-02  0.2775219E-02
   497.824  0.1654273E-02  0.1517985E-01  0.1603817E-01    10.444  0.9693358E-04  0.2839878E-02  0.2782277E-02
   497.827  0.1654236E-02  0.1516462E-01  0.1605736E-01    10.444  0.9744635E-04  0.2837765E-02  0.2788185E-02
   497.831  0.1654279E-02  0.1514723E-01  0.1607725E-01    10.444  0.9796335E-04  0.2838256E-02  0.2793317E-02
   497.835  0.1654401E-02  0.1512824E-01  0.1609768E-01    10.444  0.9847415E-04  0.2841091E-02  0.2798151E-02
   497.839  0.1654593E-02  0.1510765E-01  0.1611756E-01    10.444  0.9897360E-04  0.2846652E-02  0.2802033E-02
   497.842  0.1654843E-02  0.1508472E-01  0.1613592E-01    10.444  0.9945813E-04  0.2854304E-02  0.2805677E-02
   497.846  0.1655148E-02  0.1506190E-01  0.1615239E-01    10.445  0.9991607E-04  0.2864575E-02  0.2808682E-02
   497.850  0.1655500E-02  0.1503845E-01  0.1616728E-01    10.445  0.1003381E-03  0.2876485E-02  0.2811393E-02
   497.854  0.1655891E-02  0.1501542E-01  0.1618068E-01    10.445  0.1007144E-03  0.2890307E-02  0.2813479E-02
   497.858  0.1656314E-02  0.1499208E-01  0.1619163E-01    10.445  0.1010365E-03  0.2905505E-02  0.2814353E-02
   497.861  0.1656758E-02  0.1497056E-01  0.1620054E-01    10.445  0.1012980E-03  0.2920291E-02  0.2815477E-02
   497.865  0.1657215E-02  0.1495480E-01  0.1621335E-01    10.445  0.1014932E-03  0.2928313E-02  0.2817309E-02
   497.869  0.1657676E-02  0.1493974E-01  0.1622357E-01    10.445  0.1016199E-03  0.2936754E-02  0.2817945E-02
   497.872  0.1658137E-02  0.1492849E-01  0.1623423E-01    10.445  0.1016879E-03  0.2947025E-02  0.2814804E-02
   497.876  0.1658592E-02  0.1492246E-01  0.1624658E-01    10.445  0.1016984E-03  0.2956537E-02  0.2810918E-02
   497.880  0.1659033E-02  0.1491837E-01  0.1625729E-01    10.445  0.1016554E-03  0.2964193E-02  0.2808675E-02
   497.884  0.1659463E-02  0.1491603E-01  0.1626716E-01    10.445  0.1015852E-03  0.2971961E-02  0.2804584E-02
   497.887  0.1659876E-02  0.1491525E-01  0.1627594E-01    10.446  0.1014934E-03  0.2979817E-02  0.2798333E-02
   497.891  0.1660265E-02  0.1491427E-01  0.1628051E-01    10.446  0.1013860E-03  0.2986964E-02  0.2792561E-02
   497.895  0.1660636E-02  0.1491492E-01  0.1628356E-01    10.446  0.1012819E-03  0.2994184E-02  0.2788704E-02
   497.899  0.1660983E-02  0.1491508E-01  0.1628374E-01    10.446  0.1011868E-03  0.3000954E-02  0.2784772E-02
   497.902  0.1661297E-02  0.1491467E-01  0.1628038E-01    10.446  0.1011018E-03  0.3006057E-02  0.2781553E-02
   497.906  0.1661573E-02  0.1491387E-01  0.1627326E-01    10.446  0.1010281E-03  0.3009983E-02  0.2777125E-02
   497.910  0.1661803E-02  0.1491264E-01  0.1626296E-01    10.446  0.1009669E-03  0.3012326E-02  0.2773684E-02
   497.914  0.1661982E-02  0.1491252E-01  0.1625017E-01    10.446  0.1009185E-03  0.3011715E-02  0.2771612E-02
   497.918  0.1662105E-02  0.1491383E-01  0.1623434E-01    10.446  0.1008835E-03  0.3010194E-02  0.2769517E-02
   497.921  0.1662170E-02  0.1491911E-01  0.1621762E-01    10.446  0.1008622E-03  0.3009159E-02  0.2764627E-02
   497.925  0.1662194E-02  0.1492373E-01  0.1620170E-01    10.446  0.1008399E-03  0.3006501E-02  0.2757142E-02
   497.929  0.1662212E-02  0.1492954E-01  0.1618839E-01    10.447  0.1008018E-03  0.3003986E-02  0.2749630E-02
   497.933  0.1662232E-02  0.1493405E-01  0.1617805E-01    10.447  0.1007435E-03  0.3001145E-02  0.2741902E-02
   497.936  0.1662256E-02  0.1493867E-01  0.1617080E-01    10.447  0.1006638E-03  0.2999698E-02  0.2735261E-02
   497.940  0.1662284E-02  0.1494279E-01  0.1616559E-01    10.447  0.1005649E-03  0.2998941E-02  0.2728339E-02
   497.944  0.1662316E-02  0.1494468E-01  0.1616263E-01    10.447  0.1004488E-03  0.2998022E-02  0.2721328E-02
   497.947  0.1662349E-02  0.1494959E-01  0.1616221E-01    10.447  0.1003174E-03  0.2998670E-02  0.2714133E-02
   497.951  0.1662384E-02  0.1495411E-01  0.1616314E-01    10.447  0.1001740E-03  0.2999150E-02  0.2707652E-02
   497.955  0.1662420E-02  0.1495830E-01  0.1616358E-01    10.447  0.1000212E-03  0.3000245E-02  0.2702081E-02
   497.959  0.1662457E-02  0.1496135E-01  0.1616335E-01    10.447  0.9986196E-04  0.3001594E-02  0.2696020E-02
   497.962  0.1662492E-02  0.1496398E-01  0.1616522E-01    10.447  0.9969982E-04  0.3002916E-02  0.2692415E-02
   497.966  0.1662526E-02  0.1496648E-01  0.1616557E-01    10.447  0.9953803E-04  0.3004539E-02  0.2688869E-02
   497.970  0.1662559E-02  0.1496886E-01  0.1616593E-01    10.448  0.9937958E-04  0.3006243E-02  0.2685892E-02
   497.974  0.1662588E-02  0.1497064E-01  0.1616634E-01    10.448  0.9922776E-04  0.3008078E-02  0.2683940E-02
   497.977  0.1662614E-02  0.1497221E-01  0.1616594E-01    10.448  0.9908568E-04  0.3009735E-02  0.2682675E-02
   497.981  0.1662636E-02  0.1497366E-01  0.1616571E-01    10.448  0.9895635E-04  0.3011409E-02  0.2681366E-02
   497.985  0.1662654E-02  0.1497479E-01  0.1616391E-01    10.448  0.9884258E-04  0.3013160E-02  0.2680763E-02
   497.989  0.1662666E-02  0.1497576E-01  0.1616249E-01    10.448  0.9874606E-04  0.3014758E-02  0.2680994E-02
   497.993  0.1662673E-02  0.1497630E-01  0.1616103E-01    10.448  0.9866892E-04  0.3016582E-02  0.2681327E-02
   497.996  0.1662675E-02  0.1497701E-01  0.1615918E-01    10.448  0.9861265E-04  0.3018114E-02  0.2681968E-02
   498.000  0.1662671E-02  0.1497737E-01  0.1615726E-01    10.448  0.9857872E-04  0.3019615E-02  0.2683332E-02
   498.004  0.1662667E-02  0.1497747E-01  0.1615502E-01    10.448  0.9856233E-04  0.3021208E-02  0.2685359E-02
   498.007  0.1662669E-02  0.1497695E-01  0.1615344E-01    10.448  0.9855574E-04  0.3022208E-02  0.2687364E-02
   498.011  0.1662676E-02  0.1497584E-01  0.1615248E-01    10.449  0.9855552E-04  0.3022958E-02  0.2689110E-02
   498.015  0.1662686E-02  0.1497494E-01  0.1615180E-01    10.449  0.9855774E-04  0.3023533E-02  0.2690082E-02
   498.019  0.1662698E-02  0.1497362E-01  0.1615240E-01    10.449  0.9856183E-04  0.3024240E-02  0.2691039E-02
   498.022  0.1662711E-02  0.1497280E-01  0.1615418E-01    10.449  0.9856756E-04  0.3023677E-02  0.2692403E-02
   498.026  0.1662726E-02  0.1497282E-01  0.1615628E-01    10.449  0.9857475E-04  0.3021997E-02  0.2693603E-02
   498.030  0.1662743E-02  0.1497312E-01  0.1615799E-01    10.449  0.9858372E-04  0.3020469E-02  0.2694208E-02
   498.034  0.1662759E-02  0.1497307E-01  0.1616051E-01    10.449  0.9859386E-04  0.3018837E-02  0.2694890E-02
   498.037  0.1662776E-02  0.1497311E-01  0.1616124E-01    10.449  0.9860483E-04  0.3017652E-02  0.2694634E-02
   498.041  0.1662787E-02  0.1497333E-01  0.1616085E-01    10.449  0.9861524E-04  0.3015680E-02  0.2694349E-02
   498.045  0.1662791E-02  0.1497459E-01  0.1616071E-01    10.449  0.9862589E-04  0.3012149E-02  0.2694135E-02
   498.049  0.1662787E-02  0.1497436E-01  0.1616022E-01    10.449  0.9863581E-04  0.3009610E-02  0.2693787E-02
   498.052  0.1662776E-02  0.1497418E-01  0.1615859E-01    10.450  0.9864485E-04  0.3006348E-02  0.2691798E-02
   498.056  0.1662757E-02  0.1497409E-01  0.1615721E-01    10.450  0.9865209E-04  0.3002814E-02  0.2691318E-02
   498.060  0.1662732E-02  0.1497397E-01  0.1615529E-01    10.450  0.9865853E-04  0.2998813E-02  0.2690816E-02
   498.064  0.1662701E-02  0.1497407E-01  0.1615304E-01    10.450  0.9866349E-04  0.2994225E-02  0.2689553E-02
   498.067  0.1662663E-02  0.1497401E-01  0.1614899E-01    10.450  0.9866636E-04  0.2989629E-02  0.2687576E-02
   498.071  0.1662620E-02  0.1497405E-01  0.1614549E-01    10.450  0.9866789E-04  0.2985009E-02  0.2686422E-02
   498.075  0.1662574E-02  0.1497371E-01  0.1614141E-01    10.450  0.9866752E-04  0.2980357E-02  0.2684270E-02
   498.079  0.1662526E-02  0.1497330E-01  0.1613720E-01    10.450  0.9866529E-04  0.2975785E-02  0.2681386E-02
   498.082  0.1662478E-02  0.1497303E-01  0.1613373E-01    10.450  0.9866085E-04  0.2971018E-02  0.2678916E-02
   498.086  0.1662430E-02  0.1497364E-01  0.1613130E-01    10.450  0.9865486E-04  0.2965614E-02  0.2676203E-02
   498.090  0.1662384E-02  0.1497644E-01  0.1612962E-01    10.451  0.9864837E-04  0.2961432E-02  0.2674465E-02
   498.094  0.1662344E-02  0.1497816E-01  0.1612948E-01    10.451  0.9864827E-04  0.2957393E-02  0.2673403E-02
   498.097  0.1662312E-02  0.1497889E-01  0.1612842E-01    10.451  0.9865539E-04  0.2953505E-02  0.2670600E-02
   498.101  0.1662288E-02  0.1497869E-01  0.1612762E-01    10.451  0.9867055E-04  0.2950147E-02  0.2668023E-02
   498.105  0.1662273E-02  0.1497783E-01  0.1612723E-01    10.451  0.9869176E-04  0.2947389E-02  0.2666526E-02
   498.109  0.1662267E-02  0.1497786E-01  0.1612861E-01    10.451  0.9871976E-04  0.2946004E-02  0.2666012E-02
   498.112  0.1662270E-02  0.1497777E-01  0.1613034E-01    10.451  0.9875322E-04  0.2945273E-02  0.2665772E-02
   498.116  0.1662272E-02  0.1497730E-01  0.1613097E-01    10.451  0.9880224E-04  0.2944658E-02  0.2666671E-02
   498.120  0.1662267E-02  0.1497525E-01  0.1612961E-01    10.451  0.9887276E-04  0.2944265E-02  0.2667487E-02
   498.124  0.1662255E-02  0.1497417E-01  0.1612637E-01    10.451  0.9896295E-04  0.2944740E-02  0.2669537E-02
   498.127  0.1662237E-02  0.1497290E-01  0.1612225E-01    10.451  0.9907108E-04  0.2945352E-02  0.2673797E-02
   498.131  0.1662212E-02  0.1497200E-01  0.1611636E-01    10.451  0.9919466E-04  0.2946096E-02  0.2678144E-02
   498.135  0.1662180E-02  0.1497142E-01  0.1611081E-01    10.452  0.9933184E-04  0.2946113E-02  0.2684048E-02
   498.139  0.1662138E-02  0.1497167E-01  0.1610497E-01    10.452  0.9947852E-04  0.2945247E-02  0.2689978E-02
   498.142  0.1662086E-02  0.1497422E-01  0.1609882E-01    10.452  0.9963204E-04  0.2945327E-02  0.2695569E-02
   498.146  0.1662024E-02  0.1497451E-01  0.1609439E-01    10.452  0.9978944E-04  0.2946433E-02  0.2700445E-02
   498.150  0.1661953E-02  0.1497963E-01  0.1609180E-01    10.452  0.9994505E-04  0.2946138E-02  0.2702661E-02
   498.154  0.1661865E-02  0.1498448E-01  0.1608847E-01    10.452  0.1000820E-03  0.2945653E-02  0.2703949E-02
   498.157  0.1661764E-02  0.1498995E-01  0.1608576E-01    10.452  0.1001949E-03  0.2946004E-02  0.2705840E-02
   498.161  0.1661649E-02  0.1499782E-01  0.1608484E-01    10.452  0.1002809E-03  0.2947073E-02  0.2706085E-02
   498.165  0.1661524E-02  0.1500674E-01  0.1608473E-01    10.452  0.1003389E-03  0.2948972E-02  0.2707038E-02
   498.169  0.1661389E-02  0.1501598E-01  0.1608509E-01    10.452  0.1003678E-03  0.2951326E-02  0.2707717E-02
   498.172  0.1661248E-02  0.1502469E-01  0.1608493E-01    10.453  0.1003703E-03  0.2953551E-02  0.2707573E-02
   498.176  0.1661104E-02  0.1503248E-01  0.1608335E-01    10.453  0.1003509E-03  0.2955439E-02  0.2706276E-02
   498.180  0.1660960E-02  0.1504124E-01  0.1608138E-01    10.453  0.1003098E-03  0.2955385E-02  0.2703933E-02
   498.183  0.1660820E-02  0.1504606E-01  0.1607939E-01    10.453  0.1002470E-03  0.2957350E-02  0.2701446E-02
   498.187  0.1660687E-02  0.1504922E-01  0.1607701E-01    10.453  0.1001644E-03  0.2959329E-02  0.2698626E-02
   498.191  0.1660563E-02  0.1505074E-01  0.1607477E-01    10.453  0.1000639E-03  0.2960715E-02  0.2695608E-02
   498.195  0.1660450E-02  0.1505085E-01  0.1607181E-01    10.453  0.9994705E-04  0.2961930E-02  0.2690780E-02
   498.198  0.1660352E-02  0.1505100E-01  0.1607022E-01    10.453  0.9981606E-04  0.2963200E-02  0.2684195E-02
   498.202  0.1660270E-02  0.1505251E-01  0.1607304E-01    10.453  0.9967413E-04  0.2965988E-02  0.2679258E-02
   498.206  0.1660212E-02  0.1505359E-01  0.1607661E-01    10.453  0.9952447E-04  0.2969697E-02  0.2674292E-02
   498.210  0.1660179E-02  0.1505357E-01  0.1608079E-01    10.453  0.9937024E-04  0.2974090E-02  0.2670430E-02
   498.213  0.1660174E-02  0.1505222E-01  0.1608534E-01    10.454  0.9921502E-04  0.2978482E-02  0.2666073E-02
   498.217  0.1660188E-02  0.1505022E-01  0.1608939E-01    10.454  0.9904708E-04  0.2984035E-02  0.2661817E-02
   498.221  0.1660218E-02  0.1504984E-01  0.1609545E-01    10.454  0.9886317E-04  0.2990538E-02  0.2654721E-02
   498.225  0.1660264E-02  0.1504824E-01  0.1610021E-01    10.454  0.9866730E-04  0.2997392E-02  0.2647581E-02
   498.228  0.1660324E-02  0.1504603E-01  0.1610403E-01    10.454  0.9846314E-04  0.3004355E-02  0.2640755E-02
   498.232  0.1660399E-02  0.1504302E-01  0.1610725E-01    10.454  0.9825488E-04  0.3011287E-02  0.2634098E-02
   498.236  0.1660484E-02  0.1503942E-01  0.1610912E-01    10.454  0.9804728E-04  0.3018600E-02  0.2628261E-02
   498.240  0.1660581E-02  0.1503492E-01  0.1610949E-01    10.454  0.9784392E-04  0.3025124E-02  0.2621440E-02
   498.243  0.1660685E-02  0.1503147E-01  0.1611033E-01    10.454  0.9764902E-04  0.3030030E-02  0.2618321E-02
   498.247  0.1660795E-02  0.1502737E-01  0.1611070E-01    10.454  0.9746785E-04  0.3034340E-02  0.2616144E-02
   498.251  0.1660908E-02  0.1502274E-01  0.1610902E-01    10.454  0.9730418E-04  0.3038108E-02  0.2614468E-02
   498.255  0.1661021E-02  0.1501767E-01  0.1610525E-01    10.455  0.9716134E-04  0.3041687E-02  0.2614185E-02
   498.258  0.1661132E-02  0.1501240E-01  0.1610027E-01    10.455  0.9704175E-04  0.3044971E-02  0.2614542E-02
   498.262  0.1661238E-02  0.1500738E-01  0.1609381E-01    10.455  0.9694802E-04  0.3048625E-02  0.2615290E-02
   498.266  0.1661337E-02  0.1500253E-01  0.1608601E-01    10.455  0.9688288E-04  0.3051533E-02  0.2616984E-02
   498.270  0.1661422E-02  0.1499822E-01  0.1607709E-01    10.455  0.9684976E-04  0.3054711E-02  0.2620707E-02
   498.273  0.1661492E-02  0.1499408E-01  0.1606719E-01    10.455  0.9685026E-04  0.3057405E-02  0.2625023E-02
   498.277  0.1661545E-02  0.1499053E-01  0.1605652E-01    10.455  0.9688411E-04  0.3059845E-02  0.2631438E-02
   498.281  0.1661584E-02  0.1498811E-01  0.1604566E-01    10.455  0.9694374E-04  0.3062267E-02  0.2636940E-02
   498.284  0.1661620E-02  0.1498568E-01  0.1603541E-01    10.455  0.9701717E-04  0.3064452E-02  0.2641188E-02
   498.288  0.1661651E-02  0.1498682E-01  0.1602767E-01    10.455  0.9710183E-04  0.3067382E-02  0.2645174E-02
   498.292  0.1661676E-02  0.1498810E-01  0.1602117E-01    10.455  0.9719705E-04  0.3071203E-02  0.2649333E-02
   498.296  0.1661695E-02  0.1499048E-01  0.1601436E-01    10.456  0.9729966E-04  0.3072797E-02  0.2652250E-02
   498.299  0.1661707E-02  0.1499311E-01  0.1600801E-01    10.456  0.9740850E-04  0.3072452E-02  0.2654463E-02
   498.303  0.1661714E-02  0.1499618E-01  0.1600337E-01    10.456  0.9752098E-04  0.3069563E-02  0.2656751E-02
   498.307  0.1661719E-02  0.1499784E-01  0.1599916E-01    10.456  0.9763488E-04  0.3065594E-02  0.2659210E-02
   498.311  0.1661724E-02  0.1500047E-01  0.1599446E-01    10.456  0.9774980E-04  0.3062838E-02  0.2661005E-02
   498.314  0.1661734E-02  0.1500297E-01  0.1599059E-01    10.456  0.9787692E-04  0.3059883E-02  0.2662118E-02
   498.318  0.1661755E-02  0.1500519E-01  0.1598807E-01    10.456  0.9801558E-04  0.3056733E-02  0.2663977E-02
   498.322  0.1661786E-02  0.1500694E-01  0.1598649E-01    10.456  0.9816347E-04  0.3053753E-02  0.2666100E-02
   498.326  0.1661826E-02  0.1500814E-01  0.1598500E-01    10.456  0.9831676E-04  0.3050684E-02  0.2668369E-02
   498.329  0.1661873E-02  0.1500946E-01  0.1598483E-01    10.456  0.9847190E-04  0.3047778E-02  0.2670618E-02
   498.333  0.1661922E-02  0.1501154E-01  0.1598587E-01    10.456  0.9862505E-04  0.3044948E-02  0.2672977E-02
   498.337  0.1661971E-02  0.1501346E-01  0.1598636E-01    10.457  0.9877394E-04  0.3041187E-02  0.2675127E-02
   498.341  0.1662020E-02  0.1501533E-01  0.1598629E-01    10.457  0.9891404E-04  0.3036399E-02  0.2676506E-02
   498.344  0.1662066E-02  0.1501744E-01  0.1598486E-01    10.457  0.9904299E-04  0.3030637E-02  0.2675847E-02
   498.348  0.1662110E-02  0.1501958E-01  0.1598450E-01    10.457  0.9915757E-04  0.3024307E-02  0.2676983E-02
   498.352  0.1662148E-02  0.1502223E-01  0.1598445E-01    10.457  0.9925569E-04  0.3016620E-02  0.2676895E-02
   498.356  0.1662182E-02  0.1502472E-01  0.1598321E-01    10.457  0.9933462E-04  0.3007732E-02  0.2677742E-02
   498.359  0.1662210E-02  0.1502716E-01  0.1598261E-01    10.457  0.9939350E-04  0.2998760E-02  0.2679049E-02
   498.363  0.1662232E-02  0.1502963E-01  0.1598130E-01    10.457  0.9943006E-04  0.2989731E-02  0.2679224E-02
   498.367  0.1662246E-02  0.1503213E-01  0.1597988E-01    10.457  0.9944382E-04  0.2980895E-02  0.2678839E-02
   498.370  0.1662252E-02  0.1503449E-01  0.1597875E-01    10.457  0.9943407E-04  0.2972245E-02  0.2679282E-02
   498.374  0.1662251E-02  0.1503650E-01  0.1597785E-01    10.457  0.9940341E-04  0.2964120E-02  0.2678377E-02
   498.378  0.1662250E-02  0.1503830E-01  0.1597650E-01    10.458  0.9936802E-04  0.2956379E-02  0.2678661E-02
   498.382  0.1662251E-02  0.1504014E-01  0.1597543E-01    10.458  0.9933315E-04  0.2949270E-02  0.2679325E-02
   498.385  0.1662253E-02  0.1504178E-01  0.1597421E-01    10.458  0.9929897E-04  0.2943316E-02  0.2679387E-02
   498.389  0.1662257E-02  0.1504305E-01  0.1597387E-01    10.458  0.9926651E-04  0.2937843E-02  0.2679010E-02
   498.393  0.1662263E-02  0.1504418E-01  0.1597398E-01    10.458  0.9923643E-04  0.2933567E-02  0.2679467E-02
   498.397  0.1662270E-02  0.1504523E-01  0.1597414E-01    10.458  0.9920885E-04  0.2930086E-02  0.2679512E-02
   498.400  0.1662278E-02  0.1504658E-01  0.1597488E-01    10.458  0.9918423E-04  0.2927213E-02  0.2679813E-02
   498.404  0.1662287E-02  0.1504766E-01  0.1597606E-01    10.458  0.9916322E-04  0.2925284E-02  0.2680378E-02
   498.408  0.1662297E-02  0.1504904E-01  0.1597691E-01    10.458  0.9914629E-04  0.2924435E-02  0.2680061E-02
   498.412  0.1662308E-02  0.1504999E-01  0.1597645E-01    10.458  0.9913222E-04  0.2924363E-02  0.2679374E-02
   498.415  0.1662321E-02  0.1505102E-01  0.1597673E-01    10.459  0.9912151E-04  0.2925219E-02  0.2679104E-02
   498.419  0.1662335E-02  0.1505284E-01  0.1597867E-01    10.459  0.9911441E-04  0.2925459E-02  0.2679223E-02
   498.423  0.1662350E-02  0.1505519E-01  0.1598060E-01    10.459  0.9911059E-04  0.2925383E-02  0.2679575E-02
   498.427  0.1662366E-02  0.1505772E-01  0.1598326E-01    10.459  0.9911025E-04  0.2925911E-02  0.2680174E-02
   498.430  0.1662383E-02  0.1506063E-01  0.1598637E-01    10.459  0.9911351E-04  0.2927019E-02  0.2680966E-02
   498.434  0.1662403E-02  0.1506339E-01  0.1598922E-01    10.459  0.9911698E-04  0.2928025E-02  0.2681935E-02
   498.438  0.1662429E-02  0.1506543E-01  0.1599197E-01    10.459  0.9911964E-04  0.2928814E-02  0.2682781E-02
   498.441  0.1662457E-02  0.1506698E-01  0.1599429E-01    10.459  0.9912194E-04  0.2929421E-02  0.2683487E-02
   498.445  0.1662490E-02  0.1506851E-01  0.1599684E-01    10.459  0.9912380E-04  0.2929801E-02  0.2683947E-02
   498.449  0.1662524E-02  0.1506997E-01  0.1599967E-01    10.459  0.9912470E-04  0.2929888E-02  0.2683864E-02
   498.453  0.1662562E-02  0.1507161E-01  0.1600203E-01    10.459  0.9912466E-04  0.2929873E-02  0.2683829E-02
   498.456  0.1662599E-02  0.1507307E-01  0.1600449E-01    10.460  0.9912461E-04  0.2929683E-02  0.2683193E-02
   498.460  0.1662638E-02  0.1507457E-01  0.1600665E-01    10.460  0.9912306E-04  0.2929084E-02  0.2682125E-02
   498.464  0.1662675E-02  0.1507628E-01  0.1600747E-01    10.460  0.9912043E-04  0.2928470E-02  0.2680932E-02
   498.468  0.1662712E-02  0.1507763E-01  0.1600901E-01    10.460  0.9911717E-04  0.2927787E-02  0.2679529E-02
   498.471  0.1662746E-02  0.1507913E-01  0.1601096E-01    10.460  0.9911277E-04  0.2926854E-02  0.2677987E-02
   498.475  0.1662777E-02  0.1508086E-01  0.1601212E-01    10.460  0.9910751E-04  0.2926339E-02  0.2677114E-02
   498.479  0.1662805E-02  0.1508234E-01  0.1601360E-01    10.460  0.9910161E-04  0.2925214E-02  0.2675775E-02
   498.483  0.1662829E-02  0.1508395E-01  0.1601528E-01    10.460  0.9909456E-04  0.2924101E-02  0.2674858E-02
   498.486  0.1662848E-02  0.1508598E-01  0.1601507E-01    10.460  0.9908723E-04  0.2923359E-02  0.2672151E-02
   498.490  0.1662862E-02  0.1508834E-01  0.1601457E-01    10.460  0.9907917E-04  0.2923486E-02  0.2670749E-02
   498.494  0.1662845E-02  0.1508967E-01  0.1601071E-01    10.460  0.9902169E-04  0.2921585E-02  0.2668347E-02
   498.497  0.1662773E-02  0.1509178E-01  0.1600190E-01    10.461  0.9886620E-04  0.2919803E-02  0.2666873E-02
   498.501  0.1662645E-02  0.1509312E-01  0.1598833E-01    10.461  0.9861874E-04  0.2918507E-02  0.2665433E-02
   498.505  0.1662398E-02  0.1509404E-01  0.1596636E-01    10.461  0.9829679E-04  0.2917396E-02  0.2654198E-02
   498.509  0.1662007E-02  0.1509474E-01  0.1593315E-01    10.461  0.9791335E-04  0.2916221E-02  0.2630691E-02
   498.512  0.1661482E-02  0.1509539E-01  0.1589083E-01    10.461  0.9747728E-04  0.2914879E-02  0.2596755E-02
   498.516  0.1660835E-02  0.1509594E-01  0.1584225E-01    10.461  0.9700071E-04  0.2913752E-02  0.2554232E-02
   498.520  0.1660081E-02  0.1509886E-01  0.1578964E-01    10.461  0.9649645E-04  0.2913339E-02  0.2507132E-02
   498.524  0.1659233E-02  0.1509895E-01  0.1573531E-01    10.461  0.9598301E-04  0.2911592E-02  0.2458368E-02
   498.527  0.1658309E-02  0.1509859E-01  0.1568235E-01    10.461  0.9547455E-04  0.2909820E-02  0.2410812E-02
   498.531  0.1657334E-02  0.1511045E-01  0.1564270E-01    10.461  0.9498450E-04  0.2894052E-02  0.2384298E-02
   498.535  0.1656328E-02  0.1512040E-01  0.1560570E-01    10.462  0.9452461E-04  0.2881320E-02  0.2360186E-02
   498.539  0.1655317E-02  0.1513595E-01  0.1558112E-01    10.462  0.9410493E-04  0.2875734E-02  0.2337524E-02
   498.542  0.1654320E-02  0.1515215E-01  0.1556301E-01    10.462  0.9373511E-04  0.2872338E-02  0.2316553E-02
   498.546  0.1653362E-02  0.1516313E-01  0.1554699E-01    10.462  0.9342126E-04  0.2869322E-02  0.2298728E-02
   498.550  0.1652465E-02  0.1516901E-01  0.1553469E-01    10.462  0.9316681E-04  0.2868706E-02  0.2283380E-02
   498.553  0.1651650E-02  0.1516997E-01  0.1552658E-01    10.462  0.9297444E-04  0.2869969E-02  0.2270833E-02
   498.557  0.1650938E-02  0.1516709E-01  0.1552285E-01    10.462  0.9284323E-04  0.2873353E-02  0.2260511E-02
   498.561  0.1650344E-02  0.1516098E-01  0.1552650E-01    10.462  0.9277121E-04  0.2880337E-02  0.2255741E-02
   498.565  0.1649882E-02  0.1515059E-01  0.1553485E-01    10.462  0.9275635E-04  0.2889417E-02  0.2254216E-02
   498.568  0.1649560E-02  0.1514023E-01  0.1555056E-01    10.462  0.9279357E-04  0.2896805E-02  0.2261585E-02
   498.572  0.1649382E-02  0.1513832E-01  0.1558340E-01    10.462  0.9288105E-04  0.2892018E-02  0.2293163E-02
   498.576  0.1649353E-02  0.1513530E-01  0.1562135E-01    10.463  0.9301372E-04  0.2886982E-02  0.2330772E-02
   498.580  0.1649475E-02  0.1513160E-01  0.1566470E-01    10.463  0.9318951E-04  0.2881630E-02  0.2374697E-02
   498.583  0.1649742E-02  0.1512841E-01  0.1571173E-01    10.463  0.9340653E-04  0.2876550E-02  0.2423354E-02
   498.587  0.1650147E-02  0.1512276E-01  0.1576152E-01    10.463  0.9366604E-04  0.2870597E-02  0.2475567E-02
   498.591  0.1650677E-02  0.1512451E-01  0.1581998E-01    10.463  0.9396715E-04  0.2868887E-02  0.2529784E-02
   498.595  0.1651321E-02  0.1512650E-01  0.1587907E-01    10.463  0.9430832E-04  0.2867210E-02  0.2585241E-02
   498.598  0.1652062E-02  0.1512831E-01  0.1593758E-01    10.463  0.9468653E-04  0.2865689E-02  0.2639513E-02
   498.602  0.1652883E-02  0.1513149E-01  0.1599364E-01    10.463  0.9509925E-04  0.2864878E-02  0.2691813E-02
   498.606  0.1653764E-02  0.1513322E-01  0.1604557E-01    10.463  0.9554131E-04  0.2863669E-02  0.2739699E-02
   498.610  0.1654684E-02  0.1513480E-01  0.1609272E-01    10.463  0.9600718E-04  0.2862822E-02  0.2782380E-02
   498.613  0.1655617E-02  0.1513582E-01  0.1613256E-01    10.464  0.9648930E-04  0.2862163E-02  0.2817720E-02
   498.617  0.1656543E-02  0.1513664E-01  0.1616588E-01    10.464  0.9697835E-04  0.2861319E-02  0.2844290E-02
   498.621  0.1657440E-02  0.1513698E-01  0.1619062E-01    10.464  0.9746269E-04  0.2860841E-02  0.2861444E-02
   498.624  0.1658286E-02  0.1513750E-01  0.1620701E-01    10.464  0.9793086E-04  0.2859626E-02  0.2868668E-02
   498.628  0.1659059E-02  0.1513664E-01  0.1621501E-01    10.464  0.9836835E-04  0.2858834E-02  0.2868083E-02
   498.632  0.1659732E-02  0.1513634E-01  0.1621423E-01    10.464  0.9875571E-04  0.2857644E-02  0.2856752E-02
   498.636  0.1660286E-02  0.1513637E-01  0.1620341E-01    10.464  0.9908368E-04  0.2856363E-02  0.2836861E-02
   498.639  0.1660708E-02  0.1513510E-01  0.1618195E-01    10.464  0.9934194E-04  0.2852901E-02  0.2806155E-02
   498.643  0.1660988E-02  0.1513414E-01  0.1615297E-01    10.464  0.9952251E-04  0.2851072E-02  0.2765355E-02
   498.647  0.1661120E-02  0.1513557E-01  0.1611411E-01    10.464  0.9962038E-04  0.2850755E-02  0.2720057E-02
   498.651  0.1661134E-02  0.1513672E-01  0.1607037E-01    10.464  0.9962636E-04  0.2849341E-02  0.2673413E-02
   498.654  0.1661104E-02  0.1513800E-01  0.1603160E-01    10.465  0.9955425E-04  0.2848845E-02  0.2636533E-02
   498.658  0.1661070E-02  0.1514063E-01  0.1599909E-01    10.465  0.9948111E-04  0.2849591E-02  0.2606809E-02
   498.662  0.1661032E-02  0.1514307E-01  0.1597347E-01    10.465  0.9940750E-04  0.2852301E-02  0.2582764E-02
   498.666  0.1660997E-02  0.1514582E-01  0.1595286E-01    10.465  0.9933141E-04  0.2853480E-02  0.2562972E-02
   498.669  0.1660966E-02  0.1514844E-01  0.1593653E-01    10.465  0.9925486E-04  0.2854220E-02  0.2547745E-02
   498.673  0.1660937E-02  0.1515059E-01  0.1592289E-01    10.465  0.9917910E-04  0.2854072E-02  0.2535284E-02
   498.677  0.1660912E-02  0.1515245E-01  0.1591233E-01    10.465  0.9910649E-04  0.2853607E-02  0.2525684E-02
   498.680  0.1660887E-02  0.1515638E-01  0.1590567E-01    10.465  0.9904063E-04  0.2853806E-02  0.2516113E-02
   498.684  0.1660863E-02  0.1516057E-01  0.1589982E-01    10.465  0.9898342E-04  0.2853823E-02  0.2509304E-02
   498.688  0.1660846E-02  0.1516408E-01  0.1589511E-01    10.465  0.9893175E-04  0.2854035E-02  0.2503236E-02
   498.692  0.1660837E-02  0.1516739E-01  0.1589216E-01    10.465  0.9888694E-04  0.2854327E-02  0.2499289E-02
   498.695  0.1660836E-02  0.1516986E-01  0.1588849E-01    10.466  0.9884915E-04  0.2854426E-02  0.2495244E-02
   498.699  0.1660843E-02  0.1517252E-01  0.1588424E-01    10.466  0.9881936E-04  0.2854735E-02  0.2491557E-02
   498.703  0.1660857E-02  0.1517472E-01  0.1588092E-01    10.466  0.9879822E-04  0.2855884E-02  0.2486553E-02
   498.707  0.1660878E-02  0.1517658E-01  0.1587724E-01    10.466  0.9878593E-04  0.2856359E-02  0.2481752E-02
   498.710  0.1660907E-02  0.1517834E-01  0.1587258E-01    10.466  0.9878273E-04  0.2856109E-02  0.2477059E-02
   498.714  0.1660943E-02  0.1517944E-01  0.1586810E-01    10.466  0.9878872E-04  0.2855388E-02  0.2472510E-02
   498.718  0.1660983E-02  0.1518051E-01  0.1586300E-01    10.466  0.9880340E-04  0.2854657E-02  0.2468632E-02
   498.721  0.1661029E-02  0.1518148E-01  0.1585719E-01    10.466  0.9882640E-04  0.2853870E-02  0.2464934E-02
   498.725  0.1661078E-02  0.1518212E-01  0.1585086E-01    10.466  0.9885777E-04  0.2852135E-02  0.2461782E-02
   498.729  0.1661130E-02  0.1518255E-01  0.1584459E-01    10.466  0.9889572E-04  0.2850642E-02  0.2458819E-02
   498.733  0.1661186E-02  0.1518253E-01  0.1583904E-01    10.467  0.9894010E-04  0.2848649E-02  0.2456233E-02
   498.736  0.1661249E-02  0.1518227E-01  0.1583399E-01    10.467  0.9898824E-04  0.2846733E-02  0.2453958E-02
   498.740  0.1661317E-02  0.1518279E-01  0.1583136E-01    10.467  0.9904011E-04  0.2844641E-02  0.2452720E-02
   498.744  0.1661382E-02  0.1518373E-01  0.1582486E-01    10.467  0.9909493E-04  0.2843261E-02  0.2449211E-02
   498.748  0.1661439E-02  0.1518600E-01  0.1582032E-01    10.467  0.9915324E-04  0.2843609E-02  0.2441484E-02
   498.751  0.1661482E-02  0.1518792E-01  0.1581415E-01    10.467  0.9920628E-04  0.2844194E-02  0.2431817E-02
   498.755  0.1661503E-02  0.1518988E-01  0.1580700E-01    10.467  0.9924000E-04  0.2845202E-02  0.2421894E-02
   498.759  0.1661502E-02  0.1519174E-01  0.1579866E-01    10.467  0.9925327E-04  0.2846508E-02  0.2411125E-02
   498.763  0.1661480E-02  0.1519360E-01  0.1578841E-01    10.467  0.9924571E-04  0.2848196E-02  0.2399159E-02
   498.766  0.1661433E-02  0.1519660E-01  0.1577881E-01    10.467  0.9921785E-04  0.2847881E-02  0.2387125E-02
   498.770  0.1661360E-02  0.1520044E-01  0.1576873E-01    10.468  0.9917143E-04  0.2848149E-02  0.2376174E-02
   498.774  0.1661263E-02  0.1520414E-01  0.1575842E-01    10.468  0.9910643E-04  0.2848876E-02  0.2364464E-02
   498.777  0.1661145E-02  0.1520989E-01  0.1575104E-01    10.468  0.9902332E-04  0.2847733E-02  0.2356926E-02
   498.781  0.1661009E-02  0.1521646E-01  0.1574537E-01    10.468  0.9892370E-04  0.2845947E-02  0.2352917E-02
   498.785  0.1660859E-02  0.1522164E-01  0.1574019E-01    10.468  0.9880990E-04  0.2844205E-02  0.2348664E-02
   498.789  0.1660700E-02  0.1522717E-01  0.1573516E-01    10.468  0.9868793E-04  0.2843406E-02  0.2345199E-02
   498.792  0.1660540E-02  0.1523200E-01  0.1573111E-01    10.468  0.9856857E-04  0.2843041E-02  0.2343645E-02
   498.796  0.1660385E-02  0.1523617E-01  0.1572898E-01    10.468  0.9845131E-04  0.2843169E-02  0.2343833E-02
   498.800  0.1660213E-02  0.1524068E-01  0.1572612E-01    10.468  0.9835803E-04  0.2845810E-02  0.2346353E-02
   498.804  0.1660013E-02  0.1524512E-01  0.1572303E-01    10.468  0.9829932E-04  0.2850952E-02  0.2353520E-02
   498.807  0.1659789E-02  0.1524995E-01  0.1572011E-01    10.468  0.9827694E-04  0.2858195E-02  0.2365187E-02
   498.811  0.1659543E-02  0.1525468E-01  0.1571611E-01    10.469  0.9829256E-04  0.2867133E-02  0.2377815E-02
   498.815  0.1659266E-02  0.1525888E-01  0.1571072E-01    10.469  0.9834873E-04  0.2877105E-02  0.2390369E-02
   498.819  0.1658963E-02  0.1526153E-01  0.1570459E-01    10.469  0.9844517E-04  0.2888283E-02  0.2401573E-02
   498.822  0.1658641E-02  0.1526412E-01  0.1569714E-01    10.469  0.9858036E-04  0.2898870E-02  0.2411534E-02
   498.826  0.1658306E-02  0.1526706E-01  0.1569019E-01    10.469  0.9875268E-04  0.2910798E-02  0.2420904E-02
   498.830  0.1657967E-02  0.1526674E-01  0.1568248E-01    10.469  0.9895929E-04  0.2919525E-02  0.2430213E-02
   498.833  0.1657629E-02  0.1526464E-01  0.1567588E-01    10.469  0.9919660E-04  0.2926846E-02  0.2439188E-02
   498.837  0.1657295E-02  0.1526016E-01  0.1566958E-01    10.469  0.9945475E-04  0.2932243E-02  0.2448142E-02
   498.841  0.1656972E-02  0.1525467E-01  0.1566396E-01    10.469  0.9972558E-04  0.2935885E-02  0.2457614E-02
   498.845  0.1656670E-02  0.1524661E-01  0.1565850E-01    10.469  0.1000007E-03  0.2936463E-02  0.2464957E-02
   498.848  0.1656394E-02  0.1523844E-01  0.1565303E-01    10.470  0.1002756E-03  0.2933317E-02  0.2472285E-02
   498.852  0.1656154E-02  0.1522964E-01  0.1565360E-01    10.470  0.1005416E-03  0.2927336E-02  0.2477340E-02
   498.856  0.1655953E-02  0.1522066E-01  0.1565726E-01    10.470  0.1007926E-03  0.2919197E-02  0.2479776E-02
   498.860  0.1655798E-02  0.1520978E-01  0.1566269E-01    10.470  0.1010227E-03  0.2907642E-02  0.2479825E-02
   498.863  0.1655689E-02  0.1519724E-01  0.1566936E-01    10.470  0.1012266E-03  0.2893206E-02  0.2477475E-02
   498.867  0.1655631E-02  0.1518794E-01  0.1568007E-01    10.470  0.1013990E-03  0.2872322E-02  0.2480667E-02
   498.871  0.1655622E-02  0.1517760E-01  0.1569237E-01    10.470  0.1015339E-03  0.2849261E-02  0.2482468E-02
   498.874  0.1655656E-02  0.1516599E-01  0.1570438E-01    10.470  0.1016146E-03  0.2824923E-02  0.2480703E-02
   498.878  0.1655731E-02  0.1515363E-01  0.1571568E-01    10.470  0.1016382E-03  0.2799641E-02  0.2475562E-02
   498.882  0.1655846E-02  0.1514091E-01  0.1572726E-01    10.470  0.1016042E-03  0.2773950E-02  0.2468535E-02
   498.886  0.1655999E-02  0.1513266E-01  0.1574260E-01    10.471  0.1015129E-03  0.2754646E-02  0.2451856E-02
   498.889  0.1656189E-02  0.1513720E-01  0.1577029E-01    10.471  0.1013660E-03  0.2754715E-02  0.2415644E-02
   498.893  0.1656420E-02  0.1514183E-01  0.1579760E-01    10.471  0.1011655E-03  0.2755923E-02  0.2380633E-02
   498.897  0.1656686E-02  0.1514696E-01  0.1582538E-01    10.471  0.1009159E-03  0.2757828E-02  0.2346812E-02
   498.901  0.1656975E-02  0.1515303E-01  0.1585233E-01    10.471  0.1006291E-03  0.2760128E-02  0.2312792E-02
   498.904  0.1657269E-02  0.1515976E-01  0.1587692E-01    10.471  0.1003247E-03  0.2762101E-02  0.2281074E-02
   498.908  0.1657562E-02  0.1516664E-01  0.1589783E-01    10.471  0.1000108E-03  0.2763647E-02  0.2251105E-02
   498.912  0.1657849E-02  0.1517276E-01  0.1591566E-01    10.471  0.9969421E-04  0.2765755E-02  0.2223664E-02
   498.915  0.1658135E-02  0.1517825E-01  0.1592904E-01    10.471  0.9939278E-04  0.2767725E-02  0.2196967E-02
   498.919  0.1658422E-02  0.1518320E-01  0.1594205E-01    10.471  0.9911756E-04  0.2769136E-02  0.2176164E-02
   498.923  0.1658705E-02  0.1518696E-01  0.1595188E-01    10.471  0.9887493E-04  0.2769776E-02  0.2157969E-02
   498.927  0.1658978E-02  0.1519024E-01  0.1595753E-01    10.472  0.9866958E-04  0.2770148E-02  0.2143266E-02
   498.930  0.1659235E-02  0.1519424E-01  0.1596298E-01    10.472  0.9850592E-04  0.2771549E-02  0.2128673E-02
   498.934  0.1659470E-02  0.1519707E-01  0.1596597E-01    10.472  0.9838675E-04  0.2770383E-02  0.2119339E-02
   498.938  0.1659678E-02  0.1519907E-01  0.1596495E-01    10.472  0.9831358E-04  0.2769375E-02  0.2111617E-02
   498.942  0.1659854E-02  0.1520086E-01  0.1595938E-01    10.472  0.9828741E-04  0.2768174E-02  0.2105319E-02
   498.945  0.1659995E-02  0.1520219E-01  0.1595133E-01    10.472  0.9830715E-04  0.2767596E-02  0.2100272E-02
   498.949  0.1660097E-02  0.1520412E-01  0.1594172E-01    10.472  0.9837161E-04  0.2766886E-02  0.2094625E-02
   498.953  0.1660158E-02  0.1520513E-01  0.1593005E-01    10.472  0.9847790E-04  0.2765866E-02  0.2089389E-02
   498.957  0.1660179E-02  0.1520615E-01  0.1591554E-01    10.472  0.9862254E-04  0.2765347E-02  0.2086238E-02
   498.960  0.1660173E-02  0.1520702E-01  0.1590038E-01    10.472  0.9879922E-04  0.2764714E-02  0.2086118E-02
   498.964  0.1660160E-02  0.1520785E-01  0.1588616E-01    10.473  0.9898879E-04  0.2763867E-02  0.2085852E-02
   498.968  0.1660149E-02  0.1520830E-01  0.1587512E-01    10.473  0.9916906E-04  0.2763173E-02  0.2084941E-02
   498.971  0.1660136E-02  0.1520921E-01  0.1586581E-01    10.473  0.9933223E-04  0.2762232E-02  0.2081386E-02
   498.975  0.1660122E-02  0.1521049E-01  0.1585819E-01    10.473  0.9947499E-04  0.2761468E-02  0.2075401E-02
   498.979  0.1660106E-02  0.1521210E-01  0.1585181E-01    10.473  0.9959451E-04  0.2761186E-02  0.2068097E-02
   498.983  0.1660089E-02  0.1521360E-01  0.1584697E-01    10.473  0.9968884E-04  0.2760985E-02  0.2059439E-02
   498.986  0.1660055E-02  0.1521492E-01  0.1584171E-01    10.473  0.9975856E-04  0.2760729E-02  0.2048197E-02
   498.990  0.1659998E-02  0.1521685E-01  0.1583685E-01    10.473  0.9980483E-04  0.2760401E-02  0.2031810E-02
   498.994  0.1659918E-02  0.1521969E-01  0.1582997E-01    10.473  0.9982584E-04  0.2760671E-02  0.2013738E-02
   498.998  0.1659821E-02  0.1522126E-01  0.1582222E-01    10.473  0.9982487E-04  0.2760545E-02  0.1992804E-02
   499.001  0.1659711E-02  0.1522248E-01  0.1581425E-01    10.473  0.9980720E-04  0.2761149E-02  0.1970507E-02
   499.005  0.1659591E-02  0.1522268E-01  0.1580670E-01    10.474  0.9977306E-04  0.2762843E-02  0.1948115E-02
   499.009  0.1659465E-02  0.1522248E-01  0.1579881E-01    10.474  0.9972346E-04  0.2764629E-02  0.1924611E-02
   499.012  0.1659331E-02  0.1522048E-01  0.1578944E-01    10.474  0.9966369E-04  0.2768246E-02  0.1902034E-02
   499.016  0.1659185E-02  0.1521772E-01  0.1578025E-01    10.474  0.9959867E-04  0.2769742E-02  0.1880505E-02
   499.020  0.1659030E-02  0.1521543E-01  0.1577088E-01    10.474  0.9953016E-04  0.2774110E-02  0.1860630E-02
   499.024  0.1658870E-02  0.1521268E-01  0.1576046E-01    10.474  0.9945928E-04  0.2778726E-02  0.1841424E-02
   499.027  0.1658709E-02  0.1520897E-01  0.1574908E-01    10.474  0.9938585E-04  0.2784219E-02  0.1824501E-02
   499.031  0.1658550E-02  0.1520404E-01  0.1573787E-01    10.474  0.9931215E-04  0.2789479E-02  0.1808512E-02
   499.035  0.1658403E-02  0.1519847E-01  0.1572656E-01    10.474  0.9924902E-04  0.2796421E-02  0.1795073E-02
   499.038  0.1658274E-02  0.1519210E-01  0.1571500E-01    10.474  0.9920329E-04  0.2804441E-02  0.1784312E-02
   499.042  0.1658167E-02  0.1518420E-01  0.1570448E-01    10.475  0.9917573E-04  0.2812540E-02  0.1774522E-02
   499.046  0.1658083E-02  0.1517860E-01  0.1569720E-01    10.475  0.9916592E-04  0.2818008E-02  0.1773304E-02
   499.050  0.1658025E-02  0.1517762E-01  0.1569717E-01    10.475  0.9917325E-04  0.2817542E-02  0.1786369E-02
   499.053  0.1657995E-02  0.1517660E-01  0.1569859E-01    10.475  0.9919835E-04  0.2816359E-02  0.1802118E-02
   499.057  0.1657992E-02  0.1517579E-01  0.1570144E-01    10.475  0.9923974E-04  0.2814635E-02  0.1822341E-02
   499.061  0.1658017E-02  0.1517500E-01  0.1570481E-01    10.475  0.9929690E-04  0.2812985E-02  0.1842204E-02
   499.065  0.1658079E-02  0.1517684E-01  0.1571248E-01    10.475  0.9935779E-04  0.2808117E-02  0.1866410E-02
   499.068  0.1658185E-02  0.1517800E-01  0.1572186E-01    10.475  0.9941322E-04  0.2803322E-02  0.1890722E-02
   499.072  0.1658332E-02  0.1517896E-01  0.1573393E-01    10.475  0.9946245E-04  0.2799425E-02  0.1916163E-02
   499.076  0.1658516E-02  0.1517898E-01  0.1574591E-01    10.475  0.9950452E-04  0.2795061E-02  0.1937475E-02
   499.079  0.1658732E-02  0.1517984E-01  0.1575746E-01    10.476  0.9953563E-04  0.2791088E-02  0.1957699E-02
   499.083  0.1658966E-02  0.1518127E-01  0.1576838E-01    10.476  0.9953699E-04  0.2787173E-02  0.1975663E-02
   499.087  0.1659211E-02  0.1518287E-01  0.1577828E-01    10.476  0.9950726E-04  0.2783353E-02  0.1992484E-02
   499.091  0.1659461E-02  0.1518500E-01  0.1578678E-01    10.476  0.9944760E-04  0.2779360E-02  0.2007613E-02
   499.094  0.1659711E-02  0.1518842E-01  0.1579349E-01    10.476  0.9935934E-04  0.2775861E-02  0.2020804E-02
   499.098  0.1659956E-02  0.1519091E-01  0.1579824E-01    10.476  0.9924415E-04  0.2771740E-02  0.2031810E-02
   499.102  0.1660189E-02  0.1519456E-01  0.1580085E-01    10.476  0.9910481E-04  0.2767866E-02  0.2040323E-02
   499.106  0.1660405E-02  0.1519837E-01  0.1580219E-01    10.476  0.9894412E-04  0.2763796E-02  0.2045847E-02
   499.109  0.1660599E-02  0.1520245E-01  0.1580193E-01    10.476  0.9876562E-04  0.2759225E-02  0.2048331E-02
   499.113  0.1660767E-02  0.1520714E-01  0.1579913E-01    10.476  0.9857257E-04  0.2754781E-02  0.2048212E-02
   499.117  0.1660904E-02  0.1521278E-01  0.1579483E-01    10.476  0.9836859E-04  0.2749593E-02  0.2044711E-02
   499.120  0.1661002E-02  0.1521849E-01  0.1578880E-01    10.477  0.9815795E-04  0.2744190E-02  0.2037768E-02
   499.124  0.1661057E-02  0.1522564E-01  0.1578081E-01    10.477  0.9794405E-04  0.2738963E-02  0.2028249E-02
   499.128  0.1661069E-02  0.1523309E-01  0.1577113E-01    10.477  0.9773267E-04  0.2733350E-02  0.2016828E-02
   499.132  0.1661051E-02  0.1524013E-01  0.1576175E-01    10.477  0.9753068E-04  0.2727091E-02  0.2003437E-02
   499.135  0.1661035E-02  0.1524661E-01  0.1575457E-01    10.477  0.9734065E-04  0.2721398E-02  0.1991950E-02
   499.139  0.1661019E-02  0.1525264E-01  0.1574978E-01    10.477  0.9716633E-04  0.2716244E-02  0.1982258E-02
   499.143  0.1661005E-02  0.1525852E-01  0.1574698E-01    10.477  0.9701129E-04  0.2711865E-02  0.1973836E-02
   499.147  0.1660994E-02  0.1526361E-01  0.1574673E-01    10.477  0.9687925E-04  0.2708355E-02  0.1965173E-02
   499.150  0.1660985E-02  0.1526890E-01  0.1574750E-01    10.477  0.9677243E-04  0.2706360E-02  0.1957670E-02
   499.154  0.1660978E-02  0.1527264E-01  0.1574916E-01    10.477  0.9669369E-04  0.2704958E-02  0.1951402E-02
   499.158  0.1660974E-02  0.1527528E-01  0.1575153E-01    10.477  0.9664408E-04  0.2704074E-02  0.1945859E-02
   499.161  0.1660971E-02  0.1527706E-01  0.1575343E-01    10.478  0.9662472E-04  0.2703540E-02  0.1941395E-02
   499.165  0.1660962E-02  0.1527761E-01  0.1575399E-01    10.478  0.9663563E-04  0.2704074E-02  0.1937611E-02
   499.169  0.1660948E-02  0.1527748E-01  0.1575409E-01    10.478  0.9667712E-04  0.2705268E-02  0.1933964E-02
   499.173  0.1660929E-02  0.1527577E-01  0.1575276E-01    10.478  0.9674817E-04  0.2707087E-02  0.1931036E-02
   499.176  0.1660910E-02  0.1527342E-01  0.1575132E-01    10.478  0.9684079E-04  0.2709683E-02  0.1927439E-02
   499.180  0.1660895E-02  0.1527082E-01  0.1575045E-01    10.478  0.9695174E-04  0.2713712E-02  0.1923015E-02
   499.184  0.1660886E-02  0.1526767E-01  0.1575019E-01    10.478  0.9707819E-04  0.2718824E-02  0.1918053E-02
   499.187  0.1660884E-02  0.1526365E-01  0.1574956E-01    10.478  0.9721822E-04  0.2724566E-02  0.1913388E-02
   499.191  0.1660889E-02  0.1525769E-01  0.1574849E-01    10.478  0.9736805E-04  0.2732559E-02  0.1909373E-02
   499.195  0.1660901E-02  0.1525236E-01  0.1574715E-01    10.478  0.9752510E-04  0.2740107E-02  0.1905566E-02
   499.199  0.1660920E-02  0.1524725E-01  0.1574513E-01    10.479  0.9768629E-04  0.2748606E-02  0.1901713E-02
   499.202  0.1660945E-02  0.1524245E-01  0.1574400E-01    10.479  0.9784740E-04  0.2758268E-02  0.1897520E-02
   499.206  0.1660975E-02  0.1523600E-01  0.1574172E-01    10.479  0.9800529E-04  0.2768391E-02  0.1894512E-02
   499.210  0.1661009E-02  0.1523091E-01  0.1574085E-01    10.479  0.9815720E-04  0.2776069E-02  0.1892299E-02
   499.214  0.1661044E-02  0.1522882E-01  0.1574234E-01    10.479  0.9829889E-04  0.2778622E-02  0.1891031E-02
   499.217  0.1661078E-02  0.1522740E-01  0.1574322E-01    10.479  0.9842795E-04  0.2780496E-02  0.1890282E-02
   499.221  0.1661111E-02  0.1522846E-01  0.1574479E-01    10.479  0.9854163E-04  0.2778008E-02  0.1889732E-02
   499.225  0.1661140E-02  0.1522982E-01  0.1574715E-01    10.479  0.9863736E-04  0.2775684E-02  0.1891805E-02
   499.228  0.1661167E-02  0.1523102E-01  0.1574871E-01    10.479  0.9871288E-04  0.2772830E-02  0.1894162E-02
   499.232  0.1661191E-02  0.1523180E-01  0.1574959E-01    10.479  0.9876682E-04  0.2768554E-02  0.1896147E-02
   499.236  0.1661210E-02  0.1523357E-01  0.1574927E-01    10.479  0.9879821E-04  0.2765189E-02  0.1899233E-02
   499.240  0.1661225E-02  0.1523616E-01  0.1574883E-01    10.480  0.9880587E-04  0.2761566E-02  0.1902312E-02
   499.243  0.1661241E-02  0.1524001E-01  0.1574824E-01    10.480  0.9880690E-04  0.2758264E-02  0.1905615E-02
   499.247  0.1661261E-02  0.1524376E-01  0.1574789E-01    10.480  0.9881184E-04  0.2754680E-02  0.1908672E-02
   499.251  0.1661283E-02  0.1524675E-01  0.1574767E-01    10.480  0.9882073E-04  0.2750951E-02  0.1911112E-02
   499.254  0.1661307E-02  0.1525014E-01  0.1574609E-01    10.480  0.9883323E-04  0.2747446E-02  0.1912252E-02
   499.258  0.1661334E-02  0.1525366E-01  0.1574545E-01    10.480  0.9884851E-04  0.2744036E-02  0.1914806E-02
   499.262  0.1661361E-02  0.1525714E-01  0.1574468E-01    10.480  0.9886743E-04  0.2741095E-02  0.1917231E-02
   499.266  0.1661390E-02  0.1526037E-01  0.1574430E-01    10.480  0.9888910E-04  0.2738530E-02  0.1918391E-02
   499.269  0.1661418E-02  0.1526345E-01  0.1574287E-01    10.480  0.9891328E-04  0.2736377E-02  0.1919633E-02
   499.273  0.1661446E-02  0.1526589E-01  0.1574086E-01    10.480  0.9893930E-04  0.2733958E-02  0.1919899E-02
   499.277  0.1661474E-02  0.1526838E-01  0.1573858E-01    10.481  0.9896656E-04  0.2732307E-02  0.1919117E-02
   499.281  0.1661500E-02  0.1527034E-01  0.1573460E-01    10.481  0.9899441E-04  0.2730984E-02  0.1918367E-02
   499.284  0.1661524E-02  0.1527373E-01  0.1573051E-01    10.481  0.9902279E-04  0.2732388E-02  0.1917542E-02
   499.288  0.1661548E-02  0.1527492E-01  0.1572572E-01    10.481  0.9905319E-04  0.2730985E-02  0.1916885E-02
   499.292  0.1661539E-02  0.1527679E-01  0.1571918E-01    10.481  0.9912427E-04  0.2730550E-02  0.1917834E-02
   499.295  0.1661487E-02  0.1527979E-01  0.1571029E-01    10.481  0.9924639E-04  0.2731073E-02  0.1920415E-02
   499.299  0.1661394E-02  0.1528350E-01  0.1569870E-01    10.481  0.9941644E-04  0.2732330E-02  0.1925160E-02
   499.303  0.1661259E-02  0.1528718E-01  0.1568562E-01    10.481  0.9963369E-04  0.2734554E-02  0.1931411E-02
   499.307  0.1661082E-02  0.1529170E-01  0.1567099E-01    10.481  0.9989533E-04  0.2736869E-02  0.1938049E-02
   499.310  0.1660867E-02  0.1529835E-01  0.1565508E-01    10.481  0.1001964E-03  0.2737183E-02  0.1944477E-02
   499.314  0.1660619E-02  0.1530188E-01  0.1563913E-01    10.481  0.1005318E-03  0.2740495E-02  0.1950718E-02
   499.318  0.1660341E-02  0.1530487E-01  0.1562265E-01    10.482  0.1008948E-03  0.2742982E-02  0.1957044E-02
   499.321  0.1660041E-02  0.1530749E-01  0.1560743E-01    10.482  0.1012780E-03  0.2744704E-02  0.1962759E-02
   499.325  0.1659725E-02  0.1531021E-01  0.1559165E-01    10.482  0.1016739E-03  0.2744878E-02  0.1968713E-02
   499.329  0.1659399E-02  0.1532086E-01  0.1558650E-01    10.482  0.1020741E-03  0.2748994E-02  0.1965675E-02
   499.333  0.1659074E-02  0.1532947E-01  0.1558269E-01    10.482  0.1024710E-03  0.2751879E-02  0.1962161E-02
   499.336  0.1658762E-02  0.1533651E-01  0.1557758E-01    10.482  0.1028559E-03  0.2753923E-02  0.1956758E-02
   499.340  0.1658466E-02  0.1534042E-01  0.1557525E-01    10.482  0.1032215E-03  0.2753608E-02  0.1953581E-02
   499.344  0.1658195E-02  0.1534140E-01  0.1557262E-01    10.482  0.1035586E-03  0.2751412E-02  0.1950483E-02
   499.347  0.1657953E-02  0.1533950E-01  0.1557093E-01    10.482  0.1038604E-03  0.2747637E-02  0.1946745E-02
   499.351  0.1657745E-02  0.1533400E-01  0.1556976E-01    10.482  0.1041197E-03  0.2742303E-02  0.1943019E-02
   499.355  0.1657577E-02  0.1532538E-01  0.1556972E-01    10.482  0.1043306E-03  0.2735534E-02  0.1939677E-02
   499.359  0.1657449E-02  0.1531526E-01  0.1556851E-01    10.483  0.1044901E-03  0.2727503E-02  0.1936109E-02
   499.362  0.1657354E-02  0.1531430E-01  0.1557936E-01    10.483  0.1045991E-03  0.2723053E-02  0.1923507E-02
   499.366  0.1657296E-02  0.1531175E-01  0.1559151E-01    10.483  0.1046555E-03  0.2717867E-02  0.1911231E-02
   499.370  0.1657275E-02  0.1530788E-01  0.1560383E-01    10.483  0.1046586E-03  0.2712200E-02  0.1900003E-02
   499.374  0.1657292E-02  0.1530297E-01  0.1561620E-01    10.483  0.1046074E-03  0.2704914E-02  0.1890591E-02
   499.377  0.1657346E-02  0.1529661E-01  0.1562870E-01    10.483  0.1045039E-03  0.2696949E-02  0.1881643E-02
   499.381  0.1657439E-02  0.1528982E-01  0.1564113E-01    10.483  0.1043514E-03  0.2688195E-02  0.1873859E-02
   499.385  0.1657571E-02  0.1528676E-01  0.1565823E-01    10.483  0.1041534E-03  0.2681515E-02  0.1864476E-02
   499.388  0.1657737E-02  0.1528796E-01  0.1567871E-01    10.483  0.1039151E-03  0.2675880E-02  0.1852023E-02
   499.392  0.1657935E-02  0.1528854E-01  0.1570026E-01    10.483  0.1036421E-03  0.2671113E-02  0.1844529E-02
   499.396  0.1658161E-02  0.1528837E-01  0.1572072E-01    10.484  0.1033407E-03  0.2667010E-02  0.1839504E-02
   499.400  0.1658410E-02  0.1528820E-01  0.1573999E-01    10.484  0.1030178E-03  0.2663162E-02  0.1836218E-02
   499.403  0.1658676E-02  0.1528824E-01  0.1575774E-01    10.484  0.1026805E-03  0.2658541E-02  0.1833945E-02
   499.407  0.1658956E-02  0.1528780E-01  0.1577419E-01    10.484  0.1023334E-03  0.2654413E-02  0.1832622E-02
   499.411  0.1659246E-02  0.1528723E-01  0.1578937E-01    10.484  0.1019823E-03  0.2650668E-02  0.1831704E-02
   499.414  0.1659537E-02  0.1528682E-01  0.1580219E-01    10.484  0.1016340E-03  0.2646979E-02  0.1832231E-02
   499.418  0.1659808E-02  0.1528699E-01  0.1581100E-01    10.484  0.1013053E-03  0.2642989E-02  0.1834775E-02
   499.422  0.1660044E-02  0.1528763E-01  0.1581505E-01    10.484  0.1010093E-03  0.2637955E-02  0.1840422E-02
   499.426  0.1660240E-02  0.1528816E-01  0.1581435E-01    10.484  0.1007517E-03  0.2633546E-02  0.1848412E-02
   499.429  0.1660392E-02  0.1528948E-01  0.1581002E-01    10.484  0.1005376E-03  0.2630232E-02  0.1856645E-02
   499.433  0.1660495E-02  0.1529121E-01  0.1580267E-01    10.484  0.1003712E-03  0.2626319E-02  0.1866571E-02
   499.437  0.1660549E-02  0.1529438E-01  0.1579234E-01    10.485  0.1002552E-03  0.2624880E-02  0.1875293E-02
   499.440  0.1660552E-02  0.1529766E-01  0.1577895E-01    10.485  0.1001904E-03  0.2622776E-02  0.1884200E-02
   499.444  0.1660497E-02  0.1530437E-01  0.1576482E-01    10.485  0.1001673E-03  0.2623976E-02  0.1889476E-02
   499.448  0.1660378E-02  0.1531364E-01  0.1575055E-01    10.485  0.1001743E-03  0.2631525E-02  0.1891353E-02
   499.452  0.1660202E-02  0.1532261E-01  0.1573332E-01    10.485  0.1001890E-03  0.2639064E-02  0.1894584E-02
   499.455  0.1660003E-02  0.1533230E-01  0.1571784E-01    10.485  0.1001633E-03  0.2643872E-02  0.1897889E-02
   499.459  0.1659789E-02  0.1534113E-01  0.1570286E-01    10.485  0.1000942E-03  0.2648145E-02  0.1902260E-02
   499.463  0.1659563E-02  0.1534978E-01  0.1568961E-01    10.485  0.9998347E-04  0.2651885E-02  0.1905846E-02
   499.466  0.1659334E-02  0.1535641E-01  0.1567761E-01    10.485  0.9983034E-04  0.2654519E-02  0.1908978E-02
   499.470  0.1659105E-02  0.1536114E-01  0.1566623E-01    10.485  0.9963552E-04  0.2655459E-02  0.1912229E-02
   499.474  0.1658880E-02  0.1536287E-01  0.1565476E-01    10.485  0.9940200E-04  0.2654000E-02  0.1915633E-02
   499.478  0.1658664E-02  0.1536790E-01  0.1564749E-01    10.486  0.9913472E-04  0.2656666E-02  0.1914698E-02
   499.481  0.1658461E-02  0.1537179E-01  0.1564155E-01    10.486  0.9883972E-04  0.2659173E-02  0.1912822E-02
   499.485  0.1658276E-02  0.1537312E-01  0.1563746E-01    10.486  0.9852242E-04  0.2661366E-02  0.1909966E-02
   499.489  0.1658112E-02  0.1537604E-01  0.1563554E-01    10.486  0.9818994E-04  0.2663404E-02  0.1905869E-02
   499.492  0.1657974E-02  0.1537800E-01  0.1563546E-01    10.486  0.9784888E-04  0.2664207E-02  0.1900614E-02
   499.496  0.1657864E-02  0.1537844E-01  0.1563547E-01    10.486  0.9750633E-04  0.2663875E-02  0.1895675E-02
   499.500  0.1657783E-02  0.1537742E-01  0.1563656E-01    10.486  0.9716890E-04  0.2663166E-02  0.1890138E-02
   499.504  0.1657735E-02  0.1537543E-01  0.1563860E-01    10.486  0.9684459E-04  0.2662222E-02  0.1884241E-02
   499.507  0.1657695E-02  0.1537198E-01  0.1563844E-01    10.486  0.9655870E-04  0.2660237E-02  0.1881466E-02
   499.511  0.1657645E-02  0.1536673E-01  0.1563489E-01    10.486  0.9633193E-04  0.2657426E-02  0.1883687E-02
   499.515  0.1657587E-02  0.1536327E-01  0.1563091E-01    10.486  0.9616835E-04  0.2657186E-02  0.1886932E-02
   499.518  0.1657522E-02  0.1536218E-01  0.1562743E-01    10.487  0.9607136E-04  0.2660722E-02  0.1889813E-02
   499.522  0.1657453E-02  0.1536121E-01  0.1562425E-01    10.487  0.9604203E-04  0.2665599E-02  0.1895849E-02
   499.526  0.1657389E-02  0.1536067E-01  0.1562002E-01    10.487  0.9607467E-04  0.2670595E-02  0.1899718E-02
   499.530  0.1657333E-02  0.1536199E-01  0.1561922E-01    10.487  0.9616714E-04  0.2679089E-02  0.1899948E-02
   499.533  0.1657287E-02  0.1536420E-01  0.1561894E-01    10.487  0.9631930E-04  0.2688169E-02  0.1900054E-02
   499.537  0.1657250E-02  0.1536789E-01  0.1562053E-01    10.487  0.9652679E-04  0.2699155E-02  0.1898724E-02
   499.541  0.1657224E-02  0.1537094E-01  0.1562437E-01    10.487  0.9678596E-04  0.2707758E-02  0.1897818E-02
   499.544  0.1657209E-02  0.1537319E-01  0.1562638E-01    10.487  0.9709181E-04  0.2715006E-02  0.1897793E-02
   499.548  0.1657206E-02  0.1537587E-01  0.1562964E-01    10.487  0.9743811E-04  0.2722054E-02  0.1895848E-02
   499.552  0.1657214E-02  0.1538256E-01  0.1563750E-01    10.487  0.9781763E-04  0.2734610E-02  0.1888991E-02
   499.556  0.1657233E-02  0.1538717E-01  0.1564464E-01    10.487  0.9822297E-04  0.2743219E-02  0.1883528E-02
   499.559  0.1657263E-02  0.1538988E-01  0.1564913E-01    10.488  0.9864489E-04  0.2747377E-02  0.1880736E-02
   499.563  0.1657304E-02  0.1539141E-01  0.1565131E-01    10.488  0.9907531E-04  0.2746645E-02  0.1880305E-02
   499.567  0.1657353E-02  0.1539008E-01  0.1565250E-01    10.488  0.9950549E-04  0.2741950E-02  0.1881668E-02
   499.570  0.1657411E-02  0.1538684E-01  0.1565154E-01    10.488  0.9992588E-04  0.2733266E-02  0.1885456E-02
   499.574  0.1657475E-02  0.1538184E-01  0.1564813E-01    10.488  0.1003277E-03  0.2720692E-02  0.1891655E-02
   499.578  0.1657545E-02  0.1537539E-01  0.1564304E-01    10.488  0.1007023E-03  0.2704899E-02  0.1898816E-02
   499.582  0.1657628E-02  0.1536702E-01  0.1563611E-01    10.488  0.1010338E-03  0.2685312E-02  0.1906686E-02
   499.585  0.1657738E-02  0.1536156E-01  0.1563602E-01    10.488  0.1013047E-03  0.2669668E-02  0.1906743E-02
   499.589  0.1657871E-02  0.1536424E-01  0.1564271E-01    10.488  0.1015086E-03  0.2664632E-02  0.1894903E-02
   499.593  0.1658026E-02  0.1536587E-01  0.1565026E-01    10.488  0.1016417E-03  0.2658412E-02  0.1881269E-02
   499.596  0.1658199E-02  0.1537224E-01  0.1566258E-01    10.488  0.1017015E-03  0.2658532E-02  0.1860360E-02
   499.600  0.1658385E-02  0.1538173E-01  0.1567761E-01    10.488  0.1016876E-03  0.2660508E-02  0.1836235E-02
   499.604  0.1658581E-02  0.1538932E-01  0.1569229E-01    10.489  0.1016030E-03  0.2663637E-02  0.1811555E-02
   499.608  0.1658793E-02  0.1539607E-01  0.1570670E-01    10.489  0.1014675E-03  0.2666572E-02  0.1787367E-02
   499.611  0.1659020E-02  0.1540195E-01  0.1572051E-01    10.489  0.1012913E-03  0.2668942E-02  0.1763920E-02
   499.615  0.1659266E-02  0.1540701E-01  0.1573434E-01    10.489  0.1010953E-03  0.2670832E-02  0.1741473E-02
   499.619  0.1659528E-02  0.1541160E-01  0.1574723E-01    10.489  0.1008852E-03  0.2672492E-02  0.1720625E-02
   499.622  0.1659801E-02  0.1541584E-01  0.1575880E-01    10.489  0.1006652E-03  0.2673561E-02  0.1701697E-02
   499.626  0.1660077E-02  0.1541953E-01  0.1577077E-01    10.489  0.1004402E-03  0.2674589E-02  0.1688592E-02
   499.630  0.1660354E-02  0.1542101E-01  0.1578020E-01    10.489  0.1002164E-03  0.2672503E-02  0.1675100E-02
   499.634  0.1660623E-02  0.1542576E-01  0.1578754E-01    10.489  0.9999177E-04  0.2673736E-02  0.1663636E-02
   499.637  0.1660873E-02  0.1543056E-01  0.1579256E-01    10.489  0.9977352E-04  0.2675120E-02  0.1654909E-02
   499.641  0.1661096E-02  0.1543502E-01  0.1579521E-01    10.489  0.9957108E-04  0.2676890E-02  0.1648514E-02
   499.645  0.1661286E-02  0.1543942E-01  0.1579518E-01    10.490  0.9938833E-04  0.2678776E-02  0.1644953E-02
   499.648  0.1661440E-02  0.1544407E-01  0.1579122E-01    10.490  0.9922756E-04  0.2680308E-02  0.1644521E-02
   499.652  0.1661555E-02  0.1544742E-01  0.1578535E-01    10.490  0.9909157E-04  0.2681243E-02  0.1646639E-02
   499.656  0.1661629E-02  0.1545213E-01  0.1577659E-01    10.490  0.9898237E-04  0.2682355E-02  0.1651042E-02
   499.660  0.1661660E-02  0.1545618E-01  0.1576513E-01    10.490  0.9890144E-04  0.2683759E-02  0.1657973E-02
   499.663  0.1661647E-02  0.1546022E-01  0.1575289E-01    10.490  0.9884988E-04  0.2685511E-02  0.1666832E-02
   499.667  0.1661592E-02  0.1546342E-01  0.1573761E-01    10.490  0.9882796E-04  0.2687266E-02  0.1678551E-02
   499.671  0.1661510E-02  0.1546805E-01  0.1572328E-01    10.490  0.9882523E-04  0.2686997E-02  0.1692713E-02
   499.674  0.1661431E-02  0.1547088E-01  0.1571252E-01    10.490  0.9882436E-04  0.2688913E-02  0.1704773E-02
   499.678  0.1661357E-02  0.1547353E-01  0.1570413E-01    10.490  0.9882500E-04  0.2690584E-02  0.1714225E-02
   499.682  0.1661288E-02  0.1547663E-01  0.1569830E-01    10.490  0.9882730E-04  0.2691420E-02  0.1721401E-02
   499.686  0.1661226E-02  0.1547974E-01  0.1569425E-01    10.491  0.9883085E-04  0.2692363E-02  0.1727401E-02
   499.689  0.1661172E-02  0.1548243E-01  0.1569300E-01    10.491  0.9883643E-04  0.2692930E-02  0.1731607E-02
   499.693  0.1661127E-02  0.1548485E-01  0.1569341E-01    10.491  0.9884289E-04  0.2692710E-02  0.1734747E-02
   499.697  0.1661092E-02  0.1548684E-01  0.1569542E-01    10.491  0.9885096E-04  0.2693061E-02  0.1736579E-02
   499.700  0.1661068E-02  0.1548853E-01  0.1569853E-01    10.491  0.9886048E-04  0.2693431E-02  0.1737603E-02
   499.704  0.1661054E-02  0.1549004E-01  0.1570267E-01    10.491  0.9887055E-04  0.2693274E-02  0.1738019E-02
   499.708  0.1661051E-02  0.1549180E-01  0.1570756E-01    10.491  0.9888101E-04  0.2692448E-02  0.1737792E-02
   499.712  0.1661059E-02  0.1549328E-01  0.1571301E-01    10.491  0.9889255E-04  0.2691701E-02  0.1736903E-02
   499.715  0.1661077E-02  0.1549286E-01  0.1572093E-01    10.491  0.9890376E-04  0.2690121E-02  0.1735258E-02
   499.719  0.1661106E-02  0.1549447E-01  0.1572764E-01    10.491  0.9891541E-04  0.2689202E-02  0.1733938E-02
   499.723  0.1661136E-02  0.1549591E-01  0.1573350E-01    10.491  0.9893159E-04  0.2688225E-02  0.1733065E-02
   499.726  0.1661164E-02  0.1549715E-01  0.1573896E-01    10.491  0.9895447E-04  0.2686643E-02  0.1732655E-02
   499.730  0.1661192E-02  0.1549779E-01  0.1574301E-01    10.492  0.9898401E-04  0.2685113E-02  0.1733636E-02
   499.734  0.1661217E-02  0.1549830E-01  0.1574689E-01    10.492  0.9901907E-04  0.2683102E-02  0.1735657E-02
   499.737  0.1661240E-02  0.1549863E-01  0.1575028E-01    10.492  0.9905929E-04  0.2681200E-02  0.1738615E-02
   499.741  0.1661261E-02  0.1549855E-01  0.1575214E-01    10.492  0.9910426E-04  0.2679531E-02  0.1742095E-02
   499.745  0.1661279E-02  0.1549762E-01  0.1575418E-01    10.492  0.9915287E-04  0.2678167E-02  0.1746482E-02
   499.749  0.1661296E-02  0.1549563E-01  0.1575736E-01    10.492  0.9920326E-04  0.2675910E-02  0.1752938E-02
   499.752  0.1661310E-02  0.1549505E-01  0.1575805E-01    10.492  0.9925566E-04  0.2674840E-02  0.1756962E-02
   499.756  0.1661322E-02  0.1549412E-01  0.1575869E-01    10.492  0.9930884E-04  0.2673898E-02  0.1761009E-02
   499.760  0.1661331E-02  0.1549326E-01  0.1575993E-01    10.492  0.9936124E-04  0.2672874E-02  0.1764910E-02
   499.763  0.1661337E-02  0.1549237E-01  0.1576006E-01    10.492  0.9941191E-04  0.2671375E-02  0.1768644E-02
   499.767  0.1661339E-02  0.1549168E-01  0.1575948E-01    10.492  0.9946078E-04  0.2669502E-02  0.1771418E-02
   499.771  0.1661338E-02  0.1549163E-01  0.1575912E-01    10.493  0.9950546E-04  0.2666770E-02  0.1773462E-02
   499.775  0.1661334E-02  0.1548864E-01  0.1575860E-01    10.493  0.9954595E-04  0.2668413E-02  0.1775111E-02
   499.778  0.1661326E-02  0.1548861E-01  0.1575791E-01    10.493  0.9958084E-04  0.2665912E-02  0.1775295E-02
   499.782  0.1661315E-02  0.1549196E-01  0.1576055E-01    10.493  0.9960905E-04  0.2668124E-02  0.1770649E-02
   499.786  0.1661301E-02  0.1549484E-01  0.1576261E-01    10.493  0.9963077E-04  0.2670352E-02  0.1766477E-02
   499.789  0.1661285E-02  0.1549697E-01  0.1576404E-01    10.493  0.9964457E-04  0.2672116E-02  0.1762015E-02
   499.793  0.1661267E-02  0.1549964E-01  0.1576436E-01    10.493  0.9965333E-04  0.2672389E-02  0.1757483E-02
   499.797  0.1661249E-02  0.1550061E-01  0.1576561E-01    10.493  0.9966329E-04  0.2673542E-02  0.1752269E-02
   499.801  0.1661234E-02  0.1550252E-01  0.1576965E-01    10.493  0.9966891E-04  0.2672859E-02  0.1748455E-02
   499.804  0.1661223E-02  0.1550339E-01  0.1577283E-01    10.493  0.9966807E-04  0.2670702E-02  0.1741820E-02
   499.808  0.1661216E-02  0.1550547E-01  0.1577655E-01    10.493  0.9966119E-04  0.2669284E-02  0.1733574E-02
   499.812  0.1661204E-02  0.1550832E-01  0.1578000E-01    10.494  0.9962891E-04  0.2667462E-02  0.1727052E-02
   499.815  0.1661183E-02  0.1551229E-01  0.1578347E-01    10.494  0.9956375E-04  0.2665798E-02  0.1720531E-02
   499.819  0.1661154E-02  0.1551593E-01  0.1578598E-01    10.494  0.9946582E-04  0.2663314E-02  0.1714501E-02
   499.823  0.1661116E-02  0.1551972E-01  0.1578820E-01    10.494  0.9933828E-04  0.2660719E-02  0.1709224E-02
   499.826  0.1661072E-02  0.1552354E-01  0.1579057E-01    10.494  0.9918305E-04  0.2657927E-02  0.1704002E-02
   499.830  0.1661023E-02  0.1552774E-01  0.1579399E-01    10.494  0.9900419E-04  0.2655853E-02  0.1700544E-02
   499.834  0.1660968E-02  0.1553225E-01  0.1579619E-01    10.494  0.9880467E-04  0.2654475E-02  0.1695978E-02
   499.838  0.1660912E-02  0.1553773E-01  0.1579857E-01    10.494  0.9858904E-04  0.2653842E-02  0.1691560E-02
   499.841  0.1660830E-02  0.1554410E-01  0.1580024E-01    10.494  0.9836733E-04  0.2653872E-02  0.1684213E-02
   499.845  0.1660718E-02  0.1555162E-01  0.1580112E-01    10.494  0.9814632E-04  0.2655136E-02  0.1673672E-02
   499.849  0.1660578E-02  0.1555865E-01  0.1579939E-01    10.494  0.9793167E-04  0.2655705E-02  0.1660969E-02
   499.852  0.1660415E-02  0.1556466E-01  0.1579495E-01    10.494  0.9772723E-04  0.2655653E-02  0.1646582E-02
   499.856  0.1660231E-02  0.1556963E-01  0.1578970E-01    10.495  0.9753740E-04  0.2655456E-02  0.1630255E-02
   499.860  0.1660031E-02  0.1557317E-01  0.1578345E-01    10.495  0.9736680E-04  0.2655289E-02  0.1614604E-02
   499.864  0.1659821E-02  0.1557514E-01  0.1577593E-01    10.495  0.9721853E-04  0.2655388E-02  0.1599183E-02
   499.867  0.1659605E-02  0.1557569E-01  0.1576720E-01    10.495  0.9709560E-04  0.2655350E-02  0.1585188E-02
   499.871  0.1659389E-02  0.1557599E-01  0.1575900E-01    10.495  0.9699959E-04  0.2656983E-02  0.1570699E-02
   499.875  0.1659177E-02  0.1557508E-01  0.1575076E-01    10.495  0.9693308E-04  0.2659662E-02  0.1557311E-02
   499.878  0.1658977E-02  0.1557258E-01  0.1574275E-01    10.495  0.9689622E-04  0.2663241E-02  0.1546050E-02
   499.882  0.1658791E-02  0.1556857E-01  0.1573557E-01    10.495  0.9688945E-04  0.2667521E-02  0.1536996E-02
   499.886  0.1658632E-02  0.1556498E-01  0.1573162E-01    10.495  0.9690800E-04  0.2670515E-02  0.1534886E-02
   499.890  0.1658508E-02  0.1556089E-01  0.1573059E-01    10.495  0.9694743E-04  0.2674063E-02  0.1535469E-02
   499.893  0.1658422E-02  0.1555464E-01  0.1573010E-01    10.495  0.9700676E-04  0.2679281E-02  0.1535246E-02
   499.897  0.1658378E-02  0.1554623E-01  0.1573095E-01    10.496  0.9708386E-04  0.2686216E-02  0.1535192E-02
   499.901  0.1658375E-02  0.1553630E-01  0.1573287E-01    10.496  0.9717667E-04  0.2695376E-02  0.1534203E-02
   499.904  0.1658414E-02  0.1552477E-01  0.1573510E-01    10.496  0.9728451E-04  0.2705103E-02  0.1532813E-02
   499.908  0.1658483E-02  0.1551171E-01  0.1573661E-01    10.496  0.9740985E-04  0.2716689E-02  0.1533124E-02
   499.912  0.1658581E-02  0.1549796E-01  0.1573676E-01    10.496  0.9755192E-04  0.2731306E-02  0.1534830E-02
   499.916  0.1658704E-02  0.1548312E-01  0.1573617E-01    10.496  0.9770805E-04  0.2744288E-02  0.1537854E-02
   499.919  0.1658849E-02  0.1546758E-01  0.1573575E-01    10.496  0.9787628E-04  0.2758779E-02  0.1542178E-02
   499.923  0.1659013E-02  0.1546252E-01  0.1574579E-01    10.496  0.9805266E-04  0.2762534E-02  0.1567619E-02
   499.927  0.1659192E-02  0.1546199E-01  0.1575940E-01    10.496  0.9823511E-04  0.2761738E-02  0.1602466E-02
   499.930  0.1659382E-02  0.1546226E-01  0.1577271E-01    10.496  0.9842013E-04  0.2760613E-02  0.1638127E-02
   499.934  0.1659578E-02  0.1546315E-01  0.1578553E-01    10.496  0.9860473E-04  0.2759014E-02  0.1673653E-02
   499.938  0.1659775E-02  0.1546521E-01  0.1579748E-01    10.497  0.9878566E-04  0.2756761E-02  0.1708138E-02
   499.942  0.1659967E-02  0.1546924E-01  0.1580908E-01    10.497  0.9896033E-04  0.2756282E-02  0.1738888E-02
   499.945  0.1660156E-02  0.1547611E-01  0.1582143E-01    10.497  0.9912275E-04  0.2758752E-02  0.1764782E-02
   499.949  0.1660340E-02  0.1548205E-01  0.1583244E-01    10.497  0.9927013E-04  0.2761357E-02  0.1787688E-02
   499.953  0.1660513E-02  0.1548747E-01  0.1584096E-01    10.497  0.9939889E-04  0.2763565E-02  0.1807411E-02
   499.956  0.1660671E-02  0.1549122E-01  0.1584714E-01    10.497  0.9950738E-04  0.2765206E-02  0.1824067E-02
   499.960  0.1660810E-02  0.1549578E-01  0.1585118E-01    10.497  0.9959237E-04  0.2766613E-02  0.1836683E-02
   499.964  0.1660924E-02  0.1549965E-01  0.1585211E-01    10.497  0.9965368E-04  0.2767322E-02  0.1846243E-02
   499.967  0.1661008E-02  0.1550394E-01  0.1584943E-01    10.497  0.9969203E-04  0.2766675E-02  0.1852475E-02
   499.971  0.1661059E-02  0.1550668E-01  0.1584402E-01    10.497  0.9970961E-04  0.2766039E-02  0.1855641E-02
   499.975  0.1661088E-02  0.1550984E-01  0.1583667E-01    10.497  0.9972678E-04  0.2764283E-02  0.1853988E-02
   499.979  0.1661095E-02  0.1551433E-01  0.1583014E-01    10.497  0.9974613E-04  0.2763778E-02  0.1845464E-02
   499.982  0.1661080E-02  0.1551589E-01  0.1582192E-01    10.498  0.9976732E-04  0.2764931E-02  0.1833661E-02
   499.986  0.1661051E-02  0.1552049E-01  0.1581547E-01    10.498  0.9978752E-04  0.2761680E-02  0.1826907E-02
   499.990  0.1661031E-02  0.1552773E-01  0.1581155E-01    10.498  0.9980116E-04  0.2754532E-02  0.1826327E-02
   499.993  0.1661021E-02  0.1553177E-01  0.1580820E-01    10.498  0.9980738E-04  0.2749603E-02  0.1825795E-02
   499.997  0.1661022E-02  0.1553472E-01  0.1580565E-01    10.498  0.9980696E-04  0.2744755E-02  0.1825467E-02
   500.001  0.1661032E-02  0.1553745E-01  0.1580376E-01    10.498  0.9979875E-04  0.2740148E-02  0.1825561E-02
   500.005  0.1661053E-02  0.1554058E-01  0.1580304E-01    10.498  0.9978363E-04  0.2737554E-02  0.1824892E-02
   500.008  0.1661082E-02  0.1554264E-01  0.1580229E-01    10.498  0.9976204E-04  0.2735175E-02  0.1824822E-02
   500.012  0.1661121E-02  0.1554437E-01  0.1580195E-01    10.498  0.9973434E-04  0.2733050E-02  0.1824965E-02
   500.016  0.1661165E-02  0.1554591E-01  0.1580176E-01    10.498  0.9970294E-04  0.2730511E-02  0.1829021E-02
   500.019  0.1661207E-02  0.1554786E-01  0.1579885E-01    10.498  0.9966766E-04  0.2727497E-02  0.1829228E-02
   500.023  0.1661220E-02  0.1555118E-01  0.1579491E-01    10.499  0.9962867E-04  0.2724416E-02  0.1829977E-02
   500.027  0.1661204E-02  0.1555664E-01  0.1579050E-01    10.499  0.9958558E-04  0.2717253E-02  0.1831798E-02
   500.031  0.1661146E-02  0.1556700E-01  0.1578841E-01    10.499  0.9951664E-04  0.2703055E-02  0.1833964E-02
   500.034  0.1661044E-02  0.1557862E-01  0.1578466E-01    10.499  0.9941576E-04  0.2686243E-02  0.1837161E-02
   500.038  0.1660901E-02  0.1559171E-01  0.1577925E-01    10.499  0.9928657E-04  0.2668817E-02  0.1841253E-02
   500.042  0.1660719E-02  0.1560531E-01  0.1577249E-01    10.499  0.9913210E-04  0.2651470E-02  0.1846379E-02
   500.045  0.1660500E-02  0.1561908E-01  0.1576541E-01    10.499  0.9895550E-04  0.2635861E-02  0.1850794E-02
   500.049  0.1660250E-02  0.1563355E-01  0.1575775E-01    10.499  0.9876078E-04  0.2621194E-02  0.1856474E-02
   500.053  0.1659973E-02  0.1564646E-01  0.1574905E-01    10.499  0.9855259E-04  0.2606103E-02  0.1862640E-02
   500.057  0.1659673E-02  0.1565904E-01  0.1573837E-01    10.499  0.9833519E-04  0.2593331E-02  0.1867073E-02
   500.060  0.1659354E-02  0.1566997E-01  0.1572775E-01    10.499  0.9811311E-04  0.2582804E-02  0.1879061E-02
   500.064  0.1659023E-02  0.1567783E-01  0.1571891E-01    10.499  0.9789138E-04  0.2575361E-02  0.1886119E-02
   500.068  0.1658687E-02  0.1568507E-01  0.1570972E-01    10.500  0.9767346E-04  0.2569061E-02  0.1894059E-02
   500.071  0.1658362E-02  0.1568992E-01  0.1570140E-01    10.500  0.9745769E-04  0.2565610E-02  0.1901289E-02
   500.075  0.1658054E-02  0.1569210E-01  0.1569463E-01    10.500  0.9724673E-04  0.2564719E-02  0.1906888E-02
   500.079  0.1657771E-02  0.1569180E-01  0.1568824E-01    10.500  0.9704532E-04  0.2566749E-02  0.1911280E-02
   500.083  0.1657518E-02  0.1568864E-01  0.1568352E-01    10.500  0.9685640E-04  0.2572694E-02  0.1914116E-02
   500.086  0.1657299E-02  0.1568374E-01  0.1567949E-01    10.500  0.9668348E-04  0.2580735E-02  0.1916922E-02
   500.090  0.1657118E-02  0.1567673E-01  0.1567772E-01    10.500  0.9653042E-04  0.2592234E-02  0.1918762E-02
   500.094  0.1656980E-02  0.1566714E-01  0.1567708E-01    10.500  0.9639905E-04  0.2607468E-02  0.1920844E-02
   500.097  0.1656879E-02  0.1566280E-01  0.1568279E-01    10.500  0.9627977E-04  0.2620688E-02  0.1921149E-02
   500.101  0.1656816E-02  0.1566154E-01  0.1569590E-01    10.500  0.9616977E-04  0.2628094E-02  0.1920303E-02
   500.105  0.1656792E-02  0.1565918E-01  0.1570857E-01    10.500  0.9607089E-04  0.2637289E-02  0.1919366E-02
   500.109  0.1656808E-02  0.1565521E-01  0.1572049E-01    10.500  0.9598553E-04  0.2646754E-02  0.1917690E-02
   500.112  0.1656861E-02  0.1564947E-01  0.1573356E-01    10.501  0.9591305E-04  0.2657895E-02  0.1917784E-02
   500.116  0.1656947E-02  0.1564215E-01  0.1574548E-01    10.501  0.9584747E-04  0.2669465E-02  0.1917267E-02
   500.120  0.1657064E-02  0.1563381E-01  0.1575836E-01    10.501  0.9578866E-04  0.2682572E-02  0.1917515E-02
   500.123  0.1657209E-02  0.1562562E-01  0.1577044E-01    10.501  0.9573882E-04  0.2694491E-02  0.1917546E-02
   500.127  0.1657384E-02  0.1561771E-01  0.1578248E-01    10.501  0.9569708E-04  0.2707287E-02  0.1916581E-02
   500.131  0.1657586E-02  0.1561040E-01  0.1579618E-01    10.501  0.9566399E-04  0.2721157E-02  0.1916951E-02
   500.134  0.1657813E-02  0.1560397E-01  0.1580907E-01    10.501  0.9564078E-04  0.2734318E-02  0.1916989E-02
   500.138  0.1658059E-02  0.1559856E-01  0.1582319E-01    10.501  0.9562842E-04  0.2746402E-02  0.1915228E-02
   500.142  0.1658321E-02  0.1559403E-01  0.1583564E-01    10.501  0.9562743E-04  0.2757249E-02  0.1915103E-02
   500.146  0.1658592E-02  0.1559411E-01  0.1585244E-01    10.501  0.9563845E-04  0.2761049E-02  0.1916185E-02
   500.149  0.1658869E-02  0.1559776E-01  0.1587011E-01    10.501  0.9566080E-04  0.2763935E-02  0.1917093E-02
   500.153  0.1659147E-02  0.1559977E-01  0.1588488E-01    10.502  0.9569457E-04  0.2766143E-02  0.1917651E-02
   500.157  0.1659419E-02  0.1560049E-01  0.1589812E-01    10.502  0.9573855E-04  0.2769230E-02  0.1918554E-02
   500.160  0.1659681E-02  0.1560198E-01  0.1590605E-01    10.502  0.9579177E-04  0.2770742E-02  0.1920247E-02
   500.164  0.1659929E-02  0.1560360E-01  0.1591490E-01    10.502  0.9585269E-04  0.2772601E-02  0.1921365E-02
   500.168  0.1660156E-02  0.1560474E-01  0.1592001E-01    10.502  0.9591931E-04  0.2774680E-02  0.1922181E-02
   500.172  0.1660361E-02  0.1560593E-01  0.1592173E-01    10.502  0.9598943E-04  0.2776793E-02  0.1921934E-02
   500.175  0.1660539E-02  0.1560710E-01  0.1592151E-01    10.502  0.9605875E-04  0.2779278E-02  0.1921942E-02
   500.179  0.1660683E-02  0.1560812E-01  0.1591939E-01    10.502  0.9611727E-04  0.2781985E-02  0.1921984E-02
   500.183  0.1660789E-02  0.1560853E-01  0.1591337E-01    10.502  0.9616192E-04  0.2783811E-02  0.1920793E-02
   500.186  0.1660856E-02  0.1560905E-01  0.1590297E-01    10.502  0.9619138E-04  0.2785395E-02  0.1919971E-02
   500.190  0.1660886E-02  0.1560921E-01  0.1589063E-01    10.502  0.9620883E-04  0.2786842E-02  0.1919948E-02
   500.194  0.1660915E-02  0.1560940E-01  0.1588200E-01    10.502  0.9623855E-04  0.2788147E-02  0.1922174E-02
   500.198  0.1660950E-02  0.1561128E-01  0.1587359E-01    10.503  0.9628424E-04  0.2789778E-02  0.1920866E-02
   500.201  0.1660993E-02  0.1561284E-01  0.1586734E-01    10.503  0.9634552E-04  0.2791144E-02  0.1920357E-02
   500.205  0.1661041E-02  0.1561423E-01  0.1586362E-01    10.503  0.9641992E-04  0.2791859E-02  0.1918930E-02
   500.209  0.1661093E-02  0.1561551E-01  0.1586071E-01    10.503  0.9650708E-04  0.2792089E-02  0.1918362E-02
   500.212  0.1661150E-02  0.1561669E-01  0.1585914E-01    10.503  0.9660430E-04  0.2792212E-02  0.1917831E-02
   500.216  0.1661209E-02  0.1561772E-01  0.1585771E-01    10.503  0.9671036E-04  0.2791960E-02  0.1917969E-02
   500.220  0.1661269E-02  0.1562005E-01  0.1585623E-01    10.503  0.9682257E-04  0.2791797E-02  0.1919070E-02
   500.223  0.1661329E-02  0.1561967E-01  0.1585521E-01    10.503  0.9693914E-04  0.2790557E-02  0.1920525E-02
   500.227  0.1661388E-02  0.1561982E-01  0.1585360E-01    10.503  0.9705717E-04  0.2789366E-02  0.1922555E-02
   500.231  0.1661446E-02  0.1562006E-01  0.1585209E-01    10.503  0.9717495E-04  0.2787821E-02  0.1924697E-02
   500.235  0.1661503E-02  0.1561967E-01  0.1585019E-01    10.503  0.9728939E-04  0.2786314E-02  0.1926920E-02
   500.238  0.1661557E-02  0.1561940E-01  0.1584785E-01    10.504  0.9739848E-04  0.2784845E-02  0.1928716E-02
   500.242  0.1661608E-02  0.1562071E-01  0.1584284E-01    10.504  0.9749987E-04  0.2786598E-02  0.1930877E-02
   500.246  0.1661653E-02  0.1561893E-01  0.1583879E-01    10.504  0.9759141E-04  0.2784240E-02  0.1931919E-02
   500.249  0.1661693E-02  0.1561825E-01  0.1583531E-01    10.504  0.9767195E-04  0.2783021E-02  0.1932819E-02
   500.253  0.1661726E-02  0.1561746E-01  0.1583150E-01    10.504  0.9773842E-04  0.2781812E-02  0.1933447E-02
   500.257  0.1661751E-02  0.1561698E-01  0.1582841E-01    10.504  0.9779157E-04  0.2780669E-02  0.1937140E-02
   500.261  0.1661776E-02  0.1561728E-01  0.1582365E-01    10.504  0.9784260E-04  0.2780206E-02  0.1937748E-02
   500.264  0.1661801E-02  0.1561791E-01  0.1581747E-01    10.504  0.9789360E-04  0.2780327E-02  0.1939041E-02
   500.268  0.1661826E-02  0.1561814E-01  0.1581342E-01    10.504  0.9794399E-04  0.2779726E-02  0.1938872E-02
   500.272  0.1661850E-02  0.1561840E-01  0.1580865E-01    10.504  0.9799261E-04  0.2779564E-02  0.1936614E-02
   500.275  0.1661874E-02  0.1561783E-01  0.1580610E-01    10.504  0.9804170E-04  0.2780263E-02  0.1938590E-02
   500.279  0.1661884E-02  0.1561761E-01  0.1580290E-01    10.504  0.9810249E-04  0.2777387E-02  0.1938753E-02
   500.283  0.1661873E-02  0.1561933E-01  0.1579869E-01    10.505  0.9817593E-04  0.2776914E-02  0.1936326E-02
   500.287  0.1661841E-02  0.1562127E-01  0.1579237E-01    10.505  0.9826131E-04  0.2776777E-02  0.1929926E-02
   500.290  0.1661788E-02  0.1562295E-01  0.1578597E-01    10.505  0.9835662E-04  0.2776289E-02  0.1921329E-02
   500.294  0.1661716E-02  0.1562480E-01  0.1577905E-01    10.505  0.9845985E-04  0.2775946E-02  0.1911148E-02
   500.298  0.1661627E-02  0.1562586E-01  0.1577163E-01    10.505  0.9856911E-04  0.2775949E-02  0.1898650E-02
   500.301  0.1661517E-02  0.1562725E-01  0.1576336E-01    10.505  0.9868459E-04  0.2775693E-02  0.1885908E-02
   500.305  0.1661380E-02  0.1562838E-01  0.1575454E-01    10.505  0.9880632E-04  0.2775838E-02  0.1872501E-02
   500.309  0.1661221E-02  0.1562987E-01  0.1574566E-01    10.505  0.9893199E-04  0.2775882E-02  0.1859214E-02
   500.313  0.1661043E-02  0.1563201E-01  0.1573695E-01    10.505  0.9905947E-04  0.2777189E-02  0.1846243E-02
   500.316  0.1660850E-02  0.1562999E-01  0.1572758E-01    10.505  0.9918635E-04  0.2777380E-02  0.1833297E-02
   500.320  0.1660649E-02  0.1562942E-01  0.1571889E-01    10.505  0.9930956E-04  0.2779429E-02  0.1821792E-02
   500.324  0.1660444E-02  0.1562835E-01  0.1571191E-01    10.505  0.9942681E-04  0.2781877E-02  0.1812770E-02
   500.327  0.1660240E-02  0.1563132E-01  0.1571093E-01    10.506  0.9953440E-04  0.2781031E-02  0.1814862E-02
   500.331  0.1660043E-02  0.1563384E-01  0.1571046E-01    10.506  0.9962979E-04  0.2780949E-02  0.1819772E-02
   500.335  0.1659858E-02  0.1563573E-01  0.1571240E-01    10.506  0.9971073E-04  0.2781344E-02  0.1828015E-02
   500.339  0.1659689E-02  0.1563919E-01  0.1571945E-01    10.506  0.9977630E-04  0.2780310E-02  0.1844351E-02
   500.342  0.1659547E-02  0.1564144E-01  0.1572711E-01    10.506  0.9983239E-04  0.2780086E-02  0.1862302E-02
   500.346  0.1659434E-02  0.1564331E-01  0.1573506E-01    10.506  0.9987765E-04  0.2784066E-02  0.1881335E-02
   500.350  0.1659353E-02  0.1564151E-01  0.1574422E-01    10.506  0.9991091E-04  0.2786951E-02  0.1902038E-02
   500.353  0.1659307E-02  0.1564198E-01  0.1575783E-01    10.506  0.9993040E-04  0.2787986E-02  0.1930404E-02
   500.357  0.1659296E-02  0.1564069E-01  0.1577206E-01    10.506  0.9993532E-04  0.2789349E-02  0.1960296E-02
   500.361  0.1659320E-02  0.1563966E-01  0.1578720E-01    10.506  0.9992581E-04  0.2792487E-02  0.1992427E-02
   500.364  0.1659380E-02  0.1563775E-01  0.1580283E-01    10.506  0.9990212E-04  0.2795722E-02  0.2024399E-02
   500.368  0.1659473E-02  0.1563492E-01  0.1581827E-01    10.506  0.9986525E-04  0.2799682E-02  0.2056769E-02
   500.372  0.1659598E-02  0.1563193E-01  0.1583463E-01    10.507  0.9981655E-04  0.2803337E-02  0.2090748E-02
   500.376  0.1659750E-02  0.1562996E-01  0.1585271E-01    10.507  0.9975817E-04  0.2806697E-02  0.2127636E-02
   500.379  0.1659926E-02  0.1562739E-01  0.1586921E-01    10.507  0.9969106E-04  0.2810098E-02  0.2162101E-02
   500.383  0.1660123E-02  0.1562473E-01  0.1588533E-01    10.507  0.9961794E-04  0.2814154E-02  0.2194867E-02
   500.387  0.1660333E-02  0.1562479E-01  0.1590287E-01    10.507  0.9954127E-04  0.2815698E-02  0.2231637E-02
   500.390  0.1660552E-02  0.1562612E-01  0.1592032E-01    10.507  0.9946363E-04  0.2815996E-02  0.2268430E-02
   500.394  0.1660773E-02  0.1562704E-01  0.1593619E-01    10.507  0.9938750E-04  0.2815758E-02  0.2302456E-02
   500.398  0.1660989E-02  0.1562863E-01  0.1595096E-01    10.507  0.9931529E-04  0.2815524E-02  0.2332179E-02
   500.402  0.1661197E-02  0.1562980E-01  0.1596292E-01    10.507  0.9924754E-04  0.2814750E-02  0.2357716E-02
   500.405  0.1661390E-02  0.1563128E-01  0.1597175E-01    10.507  0.9918625E-04  0.2813794E-02  0.2378181E-02
   500.409  0.1661563E-02  0.1563276E-01  0.1597734E-01    10.507  0.9913247E-04  0.2813039E-02  0.2392582E-02
   500.413  0.1661713E-02  0.1563432E-01  0.1598068E-01    10.507  0.9908719E-04  0.2811997E-02  0.2401028E-02
   500.416  0.1661835E-02  0.1563588E-01  0.1598133E-01    10.508  0.9905122E-04  0.2811217E-02  0.2404222E-02
   500.420  0.1661926E-02  0.1563773E-01  0.1597989E-01    10.508  0.9902502E-04  0.2811007E-02  0.2402160E-02
   500.424  0.1661990E-02  0.1563992E-01  0.1597617E-01    10.508  0.9900657E-04  0.2810614E-02  0.2395224E-02
   500.428  0.1662044E-02  0.1564204E-01  0.1597230E-01    10.508  0.9899134E-04  0.2810288E-02  0.2388183E-02
   500.431  0.1662086E-02  0.1564360E-01  0.1596828E-01    10.508  0.9897957E-04  0.2810263E-02  0.2381150E-02
   500.435  0.1662112E-02  0.1564507E-01  0.1596288E-01    10.508  0.9897218E-04  0.2810453E-02  0.2372950E-02
   500.439  0.1662112E-02  0.1564687E-01  0.1595626E-01    10.508  0.9897233E-04  0.2810232E-02  0.2362032E-02
   500.442  0.1662085E-02  0.1564856E-01  0.1594881E-01    10.508  0.9898010E-04  0.2809619E-02  0.2348961E-02
   500.446  0.1662035E-02  0.1565055E-01  0.1594060E-01    10.508  0.9899508E-04  0.2808408E-02  0.2334515E-02
   500.450  0.1661972E-02  0.1565320E-01  0.1593259E-01    10.508  0.9901349E-04  0.2807154E-02  0.2321589E-02
   500.454  0.1661901E-02  0.1565580E-01  0.1592520E-01    10.508  0.9903433E-04  0.2805811E-02  0.2309707E-02
   500.457  0.1661824E-02  0.1565863E-01  0.1591905E-01    10.508  0.9905734E-04  0.2804074E-02  0.2297620E-02
   500.461  0.1661742E-02  0.1566096E-01  0.1591305E-01    10.508  0.9908210E-04  0.2803193E-02  0.2287226E-02
   500.465  0.1661657E-02  0.1566279E-01  0.1590689E-01    10.509  0.9910789E-04  0.2802656E-02  0.2278466E-02
   500.468  0.1661573E-02  0.1566424E-01  0.1590146E-01    10.509  0.9913410E-04  0.2802480E-02  0.2270492E-02
   500.472  0.1661490E-02  0.1566550E-01  0.1589924E-01    10.509  0.9916042E-04  0.2802433E-02  0.2259796E-02
   500.476  0.1661410E-02  0.1566625E-01  0.1589449E-01    10.509  0.9918582E-04  0.2801781E-02  0.2254539E-02
   500.479  0.1661337E-02  0.1566629E-01  0.1589075E-01    10.509  0.9920945E-04  0.2801909E-02  0.2250304E-02
   500.483  0.1661271E-02  0.1566575E-01  0.1588760E-01    10.509  0.9923095E-04  0.2802286E-02  0.2246775E-02
   500.487  0.1661214E-02  0.1566503E-01  0.1588503E-01    10.509  0.9924970E-04  0.2803033E-02  0.2244348E-02
   500.491  0.1661168E-02  0.1566379E-01  0.1588424E-01    10.509  0.9926497E-04  0.2803916E-02  0.2242696E-02
   500.494  0.1661134E-02  0.1566231E-01  0.1588354E-01    10.509  0.9927653E-04  0.2805167E-02  0.2241778E-02
   500.498  0.1661112E-02  0.1566113E-01  0.1588348E-01    10.509  0.9928407E-04  0.2806821E-02  0.2241851E-02
   500.502  0.1661104E-02  0.1565917E-01  0.1588378E-01    10.509  0.9928711E-04  0.2808523E-02  0.2242641E-02
   500.505  0.1661109E-02  0.1565708E-01  0.1588457E-01    10.509  0.9928624E-04  0.2810389E-02  0.2244546E-02
   500.509  0.1661127E-02  0.1565505E-01  0.1588572E-01    10.509  0.9928064E-04  0.2812606E-02  0.2247328E-02
   500.513  0.1661158E-02  0.1565327E-01  0.1588651E-01    10.510  0.9927073E-04  0.2814632E-02  0.2250803E-02
   500.517  0.1661200E-02  0.1565115E-01  0.1588821E-01    10.510  0.9925687E-04  0.2817262E-02  0.2255125E-02
   500.520  0.1661253E-02  0.1565006E-01  0.1589015E-01    10.510  0.9923831E-04  0.2818604E-02  0.2262409E-02
   500.524  0.1661314E-02  0.1565090E-01  0.1589464E-01    10.510  0.9921335E-04  0.2818457E-02  0.2272538E-02
   500.528  0.1661381E-02  0.1565244E-01  0.1589862E-01    10.510  0.9918280E-04  0.2819150E-02  0.2282583E-02
   500.531  0.1661451E-02  0.1565214E-01  0.1590296E-01    10.510  0.9914724E-04  0.2818060E-02  0.2290755E-02
   500.535  0.1661526E-02  0.1565317E-01  0.1590585E-01    10.510  0.9910741E-04  0.2817405E-02  0.2299597E-02
   500.539  0.1661599E-02  0.1565433E-01  0.1590809E-01    10.510  0.9905710E-04  0.2817168E-02  0.2308074E-02
   500.543  0.1661668E-02  0.1565537E-01  0.1590857E-01    10.510  0.9899526E-04  0.2817134E-02  0.2314289E-02
   500.546  0.1661732E-02  0.1565674E-01  0.1590930E-01    10.510  0.9892314E-04  0.2817192E-02  0.2320146E-02
   500.550  0.1661789E-02  0.1565783E-01  0.1590738E-01    10.510  0.9884328E-04  0.2817809E-02  0.2320998E-02
   500.554  0.1661836E-02  0.1565877E-01  0.1590669E-01    10.510  0.9875598E-04  0.2818263E-02  0.2325964E-02
   500.557  0.1661873E-02  0.1565951E-01  0.1590471E-01    10.511  0.9866456E-04  0.2818394E-02  0.2328903E-02
   500.561  0.1661899E-02  0.1566057E-01  0.1590086E-01    10.511  0.9856954E-04  0.2818602E-02  0.2328858E-02
   500.565  0.1661912E-02  0.1566268E-01  0.1589664E-01    10.511  0.9847375E-04  0.2818758E-02  0.2329258E-02
   500.569  0.1661913E-02  0.1566324E-01  0.1589175E-01    10.511  0.9837950E-04  0.2819147E-02  0.2328149E-02
   500.572  0.1661900E-02  0.1566493E-01  0.1588710E-01    10.511  0.9828764E-04  0.2819824E-02  0.2325044E-02
   500.576  0.1661875E-02  0.1566653E-01  0.1588221E-01    10.511  0.9820094E-04  0.2820747E-02  0.2320304E-02
   500.580  0.1661827E-02  0.1566910E-01  0.1587545E-01    10.511  0.9812347E-04  0.2820965E-02  0.2310956E-02
   500.583  0.1661765E-02  0.1567215E-01  0.1587115E-01    10.511  0.9805514E-04  0.2820732E-02  0.2305968E-02
   500.587  0.1661693E-02  0.1567549E-01  0.1586691E-01    10.511  0.9799703E-04  0.2819693E-02  0.2301602E-02
   500.591  0.1661609E-02  0.1567645E-01  0.1586331E-01    10.511  0.9795277E-04  0.2818670E-02  0.2298359E-02
   500.594  0.1661517E-02  0.1568296E-01  0.1585936E-01    10.511  0.9792345E-04  0.2817386E-02  0.2296789E-02
   500.598  0.1661416E-02  0.1568777E-01  0.1585824E-01    10.511  0.9790993E-04  0.2816258E-02  0.2295605E-02
   500.602  0.1661297E-02  0.1569158E-01  0.1585559E-01    10.511  0.9791597E-04  0.2814789E-02  0.2292200E-02
   500.606  0.1661161E-02  0.1569483E-01  0.1585135E-01    10.512  0.9794192E-04  0.2814157E-02  0.2286562E-02
   500.609  0.1661013E-02  0.1569796E-01  0.1584602E-01    10.512  0.9798763E-04  0.2813253E-02  0.2279411E-02
   500.613  0.1660855E-02  0.1570083E-01  0.1584143E-01    10.512  0.9805209E-04  0.2813188E-02  0.2271030E-02
   500.617  0.1660691E-02  0.1570240E-01  0.1583630E-01    10.512  0.9813377E-04  0.2814246E-02  0.2261152E-02
   500.620  0.1660525E-02  0.1570302E-01  0.1583123E-01    10.512  0.9823140E-04  0.2815711E-02  0.2251590E-02
   500.624  0.1660354E-02  0.1570079E-01  0.1582573E-01    10.512  0.9835198E-04  0.2818103E-02  0.2242131E-02
   500.628  0.1660172E-02  0.1569912E-01  0.1581962E-01    10.512  0.9850235E-04  0.2821324E-02  0.2232306E-02
   500.632  0.1659985E-02  0.1569666E-01  0.1581252E-01    10.512  0.9867931E-04  0.2826504E-02  0.2222376E-02
   500.635  0.1659796E-02  0.1569298E-01  0.1580562E-01    10.512  0.9887813E-04  0.2833180E-02  0.2212630E-02
   500.639  0.1659606E-02  0.1568963E-01  0.1579951E-01    10.512  0.9909456E-04  0.2839712E-02  0.2205809E-02
   500.643  0.1659403E-02  0.1568681E-01  0.1579319E-01    10.512  0.9932906E-04  0.2845464E-02  0.2202628E-02
   500.646  0.1659179E-02  0.1568298E-01  0.1578540E-01    10.512  0.9958568E-04  0.2851320E-02  0.2201788E-02
   500.650  0.1658940E-02  0.1567843E-01  0.1577648E-01    10.512  0.9985859E-04  0.2857306E-02  0.2203488E-02
   500.654  0.1658692E-02  0.1567533E-01  0.1576928E-01    10.513  0.1001425E-03  0.2861167E-02  0.2211857E-02
   500.658  0.1658441E-02  0.1567121E-01  0.1576274E-01    10.513  0.1004315E-03  0.2865379E-02  0.2222161E-02
   500.661  0.1658189E-02  0.1566644E-01  0.1575658E-01    10.513  0.1007204E-03  0.2869658E-02  0.2234977E-02
   500.665  0.1657929E-02  0.1566799E-01  0.1575699E-01    10.513  0.1010089E-03  0.2866732E-02  0.2249488E-02
   500.669  0.1657630E-02  0.1566917E-01  0.1575476E-01    10.513  0.1013028E-03  0.2865177E-02  0.2256465E-02
   500.672  0.1657298E-02  0.1566886E-01  0.1574901E-01    10.513  0.1015967E-03  0.2865016E-02  0.2256235E-02
   500.676  0.1656940E-02  0.1566686E-01  0.1574121E-01    10.513  0.1018833E-03  0.2867029E-02  0.2249245E-02
   500.680  0.1656564E-02  0.1566481E-01  0.1573098E-01    10.513  0.1021564E-03  0.2869039E-02  0.2237060E-02
   500.684  0.1656177E-02  0.1566155E-01  0.1572110E-01    10.513  0.1024102E-03  0.2870314E-02  0.2225195E-02
   500.687  0.1655785E-02  0.1565858E-01  0.1571102E-01    10.513  0.1026339E-03  0.2873387E-02  0.2209388E-02
   500.691  0.1655396E-02  0.1565377E-01  0.1570239E-01    10.513  0.1028222E-03  0.2878226E-02  0.2190176E-02
   500.695  0.1655019E-02  0.1565050E-01  0.1569927E-01    10.513  0.1029717E-03  0.2885593E-02  0.2171022E-02
   500.698  0.1654662E-02  0.1564612E-01  0.1569517E-01    10.513  0.1030794E-03  0.2894177E-02  0.2147400E-02
   500.702  0.1654337E-02  0.1564038E-01  0.1569213E-01    10.514  0.1031497E-03  0.2904123E-02  0.2123403E-02
   500.706  0.1654050E-02  0.1563671E-01  0.1569277E-01    10.514  0.1031826E-03  0.2913104E-02  0.2104505E-02
   500.710  0.1653805E-02  0.1563438E-01  0.1569917E-01    10.514  0.1031770E-03  0.2920659E-02  0.2091225E-02
   500.713  0.1653609E-02  0.1563587E-01  0.1571344E-01    10.514  0.1031328E-03  0.2922773E-02  0.2081851E-02
   500.717  0.1653464E-02  0.1563775E-01  0.1572966E-01    10.514  0.1030517E-03  0.2922942E-02  0.2074943E-02
   500.721  0.1653370E-02  0.1563938E-01  0.1574737E-01    10.514  0.1029367E-03  0.2923003E-02  0.2069786E-02
   500.724  0.1653324E-02  0.1564707E-01  0.1577221E-01    10.514  0.1027924E-03  0.2918700E-02  0.2075508E-02
   500.728  0.1653333E-02  0.1565826E-01  0.1580279E-01    10.514  0.1026197E-03  0.2912008E-02  0.2089191E-02
   500.732  0.1653395E-02  0.1566716E-01  0.1583275E-01    10.514  0.1024229E-03  0.2907414E-02  0.2101243E-02
   500.736  0.1653504E-02  0.1567492E-01  0.1586055E-01    10.514  0.1022078E-03  0.2905700E-02  0.2111681E-02
   500.739  0.1653650E-02  0.1567923E-01  0.1588545E-01    10.514  0.1019660E-03  0.2904033E-02  0.2119796E-02
   500.743  0.1653822E-02  0.1568179E-01  0.1590662E-01    10.514  0.1017001E-03  0.2904024E-02  0.2125744E-02
   500.747  0.1654023E-02  0.1568171E-01  0.1592460E-01    10.514  0.1014119E-03  0.2905434E-02  0.2130366E-02
   500.750  0.1654254E-02  0.1567990E-01  0.1594001E-01    10.514  0.1011043E-03  0.2908391E-02  0.2134462E-02
   500.754  0.1654508E-02  0.1567592E-01  0.1595262E-01    10.515  0.1007857E-03  0.2912139E-02  0.2137481E-02
   500.758  0.1654776E-02  0.1567017E-01  0.1596117E-01    10.515  0.1004636E-03  0.2916607E-02  0.2139255E-02
   500.762  0.1655050E-02  0.1566289E-01  0.1596571E-01    10.515  0.1001454E-03  0.2921570E-02  0.2139021E-02
   500.765  0.1655324E-02  0.1565422E-01  0.1596668E-01    10.515  0.9983938E-04  0.2927011E-02  0.2136285E-02
   500.769  0.1655589E-02  0.1564721E-01  0.1596858E-01    10.515  0.9955185E-04  0.2929591E-02  0.2129442E-02
   500.773  0.1655839E-02  0.1564122E-01  0.1596561E-01    10.515  0.9928989E-04  0.2930008E-02  0.2125321E-02
   500.776  0.1656069E-02  0.1563445E-01  0.1595780E-01    10.515  0.9905843E-04  0.2930601E-02  0.2120231E-02
   500.780  0.1656276E-02  0.1562597E-01  0.1594565E-01    10.515  0.9886177E-04  0.2932250E-02  0.2112556E-02
   500.784  0.1656468E-02  0.1561562E-01  0.1593153E-01    10.515  0.9869062E-04  0.2934804E-02  0.2103060E-02
   500.788  0.1656647E-02  0.1560314E-01  0.1591539E-01    10.515  0.9854382E-04  0.2938596E-02  0.2091369E-02
   500.791  0.1656812E-02  0.1558904E-01  0.1589692E-01    10.515  0.9842340E-04  0.2943612E-02  0.2078440E-02
   500.795  0.1656961E-02  0.1557651E-01  0.1587846E-01    10.515  0.9833153E-04  0.2948201E-02  0.2068943E-02
   500.799  0.1657094E-02  0.1557055E-01  0.1586792E-01    10.515  0.9826817E-04  0.2944915E-02  0.2074257E-02
   500.802  0.1657222E-02  0.1556801E-01  0.1586287E-01    10.516  0.9822261E-04  0.2947732E-02  0.2079890E-02
   500.806  0.1657342E-02  0.1556975E-01  0.1585965E-01    10.516  0.9818927E-04  0.2946892E-02  0.2087647E-02
   500.810  0.1657450E-02  0.1557292E-01  0.1585775E-01    10.516  0.9816794E-04  0.2944869E-02  0.2097182E-02
   500.814  0.1657545E-02  0.1557734E-01  0.1585798E-01    10.516  0.9815727E-04  0.2942417E-02  0.2108822E-02
   500.817  0.1657640E-02  0.1558403E-01  0.1586142E-01    10.516  0.9815704E-04  0.2937500E-02  0.2126774E-02
   500.821  0.1657738E-02  0.1559334E-01  0.1586920E-01    10.516  0.9816699E-04  0.2929849E-02  0.2150457E-02
   500.825  0.1657839E-02  0.1560274E-01  0.1587945E-01    10.516  0.9818461E-04  0.2922501E-02  0.2175961E-02
   500.828  0.1657940E-02  0.1561319E-01  0.1589234E-01    10.516  0.9821180E-04  0.2913810E-02  0.2203043E-02
   500.832  0.1658051E-02  0.1562367E-01  0.1590641E-01    10.516  0.9824208E-04  0.2904711E-02  0.2231733E-02
   500.836  0.1658169E-02  0.1563410E-01  0.1592054E-01    10.516  0.9827631E-04  0.2895603E-02  0.2261307E-02
   500.840  0.1658291E-02  0.1564321E-01  0.1593545E-01    10.516  0.9831455E-04  0.2885980E-02  0.2289422E-02
   500.843  0.1658413E-02  0.1565323E-01  0.1594930E-01    10.516  0.9835631E-04  0.2877928E-02  0.2317138E-02
   500.847  0.1658514E-02  0.1566177E-01  0.1596042E-01    10.516  0.9840587E-04  0.2871442E-02  0.2342663E-02
   500.851  0.1658581E-02  0.1566898E-01  0.1596611E-01    10.517  0.9846308E-04  0.2865616E-02  0.2365697E-02
   500.854  0.1658612E-02  0.1567476E-01  0.1596748E-01    10.517  0.9852385E-04  0.2860220E-02  0.2387444E-02
   500.858  0.1658602E-02  0.1567914E-01  0.1596208E-01    10.517  0.9858834E-04  0.2855677E-02  0.2402057E-02
   500.862  0.1658553E-02  0.1568267E-01  0.1595694E-01    10.517  0.9865547E-04  0.2851206E-02  0.2416734E-02
   500.866  0.1658462E-02  0.1568925E-01  0.1594829E-01    10.517  0.9872430E-04  0.2846789E-02  0.2427040E-02
   500.869  0.1658330E-02  0.1569397E-01  0.1593846E-01    10.517  0.9879380E-04  0.2838758E-02  0.2431423E-02
   500.873  0.1658159E-02  0.1569914E-01  0.1592837E-01    10.517  0.9886187E-04  0.2829131E-02  0.2429862E-02
   500.877  0.1657951E-02  0.1570492E-01  0.1591760E-01    10.517  0.9892803E-04  0.2820898E-02  0.2423698E-02
   500.880  0.1657711E-02  0.1570743E-01  0.1590396E-01    10.517  0.9898984E-04  0.2818039E-02  0.2412970E-02
   500.884  0.1657443E-02  0.1570955E-01  0.1588775E-01    10.517  0.9904567E-04  0.2813188E-02  0.2396479E-02
   500.888  0.1657167E-02  0.1571062E-01  0.1587211E-01    10.517  0.9908898E-04  0.2812033E-02  0.2378082E-02
   500.892  0.1656915E-02  0.1570959E-01  0.1585869E-01    10.517  0.9911070E-04  0.2813707E-02  0.2364249E-02
   500.895  0.1656691E-02  0.1570651E-01  0.1584796E-01    10.517  0.9911014E-04  0.2817641E-02  0.2354446E-02
   500.899  0.1656500E-02  0.1570047E-01  0.1584003E-01    10.518  0.9908791E-04  0.2820960E-02  0.2347238E-02
   500.903  0.1656352E-02  0.1569729E-01  0.1583742E-01    10.518  0.9905940E-04  0.2827116E-02  0.2344644E-02
   500.906  0.1656252E-02  0.1569297E-01  0.1583834E-01    10.518  0.9902629E-04  0.2834396E-02  0.2342209E-02
   500.910  0.1656200E-02  0.1568714E-01  0.1584116E-01    10.518  0.9898963E-04  0.2843185E-02  0.2340158E-02
   500.914  0.1656198E-02  0.1568118E-01  0.1584686E-01    10.518  0.9895034E-04  0.2852024E-02  0.2337555E-02
   500.918  0.1656245E-02  0.1567485E-01  0.1585361E-01    10.518  0.9890823E-04  0.2861291E-02  0.2335333E-02
   500.921  0.1656339E-02  0.1566526E-01  0.1586070E-01    10.518  0.9886490E-04  0.2874668E-02  0.2333420E-02
   500.925  0.1656479E-02  0.1565361E-01  0.1586779E-01    10.518  0.9882113E-04  0.2889446E-02  0.2331555E-02
   500.929  0.1656661E-02  0.1564314E-01  0.1587520E-01    10.518  0.9877889E-04  0.2903510E-02  0.2329259E-02
   500.932  0.1656883E-02  0.1563276E-01  0.1588441E-01    10.518  0.9873875E-04  0.2917516E-02  0.2325740E-02
   500.936  0.1657138E-02  0.1562851E-01  0.1590012E-01    10.518  0.9870217E-04  0.2922734E-02  0.2319443E-02
   500.940  0.1657421E-02  0.1562422E-01  0.1591556E-01    10.518  0.9867093E-04  0.2925444E-02  0.2312229E-02
   500.944  0.1657729E-02  0.1562200E-01  0.1593042E-01    10.518  0.9864588E-04  0.2929027E-02  0.2303765E-02
   500.947  0.1658053E-02  0.1562122E-01  0.1594494E-01    10.518  0.9862829E-04  0.2931543E-02  0.2294777E-02
   500.951  0.1658389E-02  0.1561770E-01  0.1595872E-01    10.519  0.9861909E-04  0.2933410E-02  0.2286217E-02
   500.955  0.1658728E-02  0.1561817E-01  0.1597019E-01    10.519  0.9861855E-04  0.2935108E-02  0.2277277E-02
   500.958  0.1659066E-02  0.1561950E-01  0.1598046E-01    10.519  0.9862775E-04  0.2935382E-02  0.2267698E-02
   500.962  0.1659397E-02  0.1562116E-01  0.1598883E-01    10.519  0.9864611E-04  0.2934969E-02  0.2258576E-02
   500.966  0.1659712E-02  0.1562516E-01  0.1599445E-01    10.519  0.9867321E-04  0.2936179E-02  0.2249245E-02
   500.970  0.1659989E-02  0.1562834E-01  0.1599862E-01    10.519  0.9866916E-04  0.2933383E-02  0.2240353E-02
   500.973  0.1660209E-02  0.1563239E-01  0.1599844E-01    10.519  0.9858877E-04  0.2932642E-02  0.2232683E-02
   500.977  0.1660359E-02  0.1563889E-01  0.1599545E-01    10.519  0.9844469E-04  0.2930690E-02  0.2227839E-02
   500.981  0.1660436E-02  0.1564742E-01  0.1598906E-01    10.519  0.9824219E-04  0.2929711E-02  0.2225013E-02
   500.984  0.1660450E-02  0.1565454E-01  0.1597991E-01    10.519  0.9798598E-04  0.2930578E-02  0.2223052E-02
   500.988  0.1660402E-02  0.1566322E-01  0.1596929E-01    10.519  0.9768080E-04  0.2930632E-02  0.2222086E-02
   500.992  0.1660297E-02  0.1567714E-01  0.1596253E-01    10.519  0.9733271E-04  0.2933278E-02  0.2221065E-02
   500.996  0.1660141E-02  0.1569084E-01  0.1595474E-01    10.519  0.9694930E-04  0.2936199E-02  0.2220283E-02
   500.999  0.1659936E-02  0.1570281E-01  0.1594516E-01    10.520  0.9653817E-04  0.2938810E-02  0.2220098E-02
   501.003  0.1659688E-02  0.1571244E-01  0.1593340E-01    10.520  0.9610736E-04  0.2940520E-02  0.2221272E-02
   501.007  0.1659402E-02  0.1571921E-01  0.1592183E-01    10.520  0.9566502E-04  0.2941435E-02  0.2222053E-02
   501.010  0.1659082E-02  0.1572341E-01  0.1590935E-01    10.520  0.9521445E-04  0.2941306E-02  0.2223398E-02
   501.014  0.1658716E-02  0.1572475E-01  0.1589298E-01    10.520  0.9473258E-04  0.2939365E-02  0.2225214E-02
   501.018  0.1658312E-02  0.1572233E-01  0.1587415E-01    10.520  0.9422519E-04  0.2935746E-02  0.2229195E-02
   501.022  0.1657882E-02  0.1571703E-01  0.1585473E-01    10.520  0.9370285E-04  0.2931007E-02  0.2235093E-02
   501.025  0.1657457E-02  0.1570857E-01  0.1583379E-01    10.520  0.9317716E-04  0.2923423E-02  0.2235283E-02
   501.029  0.1657044E-02  0.1569836E-01  0.1581945E-01    10.520  0.9265897E-04  0.2914146E-02  0.2242227E-02
   501.033  0.1656654E-02  0.1568854E-01  0.1581135E-01    10.520  0.9215797E-04  0.2905748E-02  0.2248505E-02
   501.037  0.1656294E-02  0.1568028E-01  0.1580953E-01    10.520  0.9168424E-04  0.2898869E-02  0.2252862E-02
   501.040  0.1655972E-02  0.1567302E-01  0.1581430E-01    10.520  0.9124706E-04  0.2892056E-02  0.2255326E-02
   501.044  0.1655694E-02  0.1566838E-01  0.1582652E-01    10.520  0.9085460E-04  0.2886900E-02  0.2254964E-02
   501.048  0.1655465E-02  0.1566231E-01  0.1584216E-01    10.520  0.9051410E-04  0.2880874E-02  0.2254469E-02
   501.051  0.1655292E-02  0.1565478E-01  0.1586031E-01    10.521  0.9023351E-04  0.2874449E-02  0.2253470E-02
   501.055  0.1655174E-02  0.1566023E-01  0.1589488E-01    10.521  0.9001998E-04  0.2874538E-02  0.2248672E-02
   501.059  0.1655106E-02  0.1566868E-01  0.1593499E-01    10.521  0.8988685E-04  0.2877059E-02  0.2243949E-02
   501.063  0.1655092E-02  0.1567812E-01  0.1597620E-01    10.521  0.8983660E-04  0.2878921E-02  0.2240957E-02
   501.066  0.1655130E-02  0.1568839E-01  0.1601971E-01    10.521  0.8987032E-04  0.2883064E-02  0.2237020E-02
   501.070  0.1655219E-02  0.1569796E-01  0.1606402E-01    10.521  0.8998780E-04  0.2886925E-02  0.2236674E-02
   501.074  0.1655359E-02  0.1570650E-01  0.1610917E-01    10.521  0.9018627E-04  0.2890250E-02  0.2241357E-02
   501.077  0.1655545E-02  0.1571385E-01  0.1615252E-01    10.521  0.9046236E-04  0.2893270E-02  0.2245797E-02
   501.081  0.1655774E-02  0.1572051E-01  0.1619471E-01    10.521  0.9081045E-04  0.2895144E-02  0.2252877E-02
   501.085  0.1656042E-02  0.1572657E-01  0.1623503E-01    10.521  0.9122387E-04  0.2895584E-02  0.2261019E-02
   501.089  0.1656341E-02  0.1573153E-01  0.1627306E-01    10.521  0.9169466E-04  0.2895750E-02  0.2270912E-02
   501.092  0.1656667E-02  0.1573524E-01  0.1630743E-01    10.521  0.9221347E-04  0.2895155E-02  0.2281942E-02
   501.096  0.1657012E-02  0.1573775E-01  0.1633994E-01    10.521  0.9277012E-04  0.2894045E-02  0.2293760E-02
   501.100  0.1657368E-02  0.1573903E-01  0.1636720E-01    10.522  0.9335374E-04  0.2892608E-02  0.2305167E-02
   501.103  0.1657729E-02  0.1573931E-01  0.1638938E-01    10.522  0.9395138E-04  0.2890396E-02  0.2315437E-02
   501.107  0.1658087E-02  0.1573879E-01  0.1640788E-01    10.522  0.9455171E-04  0.2888008E-02  0.2324052E-02
   501.111  0.1658435E-02  0.1573607E-01  0.1642071E-01    10.522  0.9514145E-04  0.2884271E-02  0.2330657E-02
   501.115  0.1658765E-02  0.1573440E-01  0.1642792E-01    10.522  0.9570871E-04  0.2881095E-02  0.2334698E-02
   501.118  0.1659071E-02  0.1573216E-01  0.1643123E-01    10.522  0.9624238E-04  0.2877896E-02  0.2336957E-02
   501.122  0.1659346E-02  0.1572904E-01  0.1643102E-01    10.522  0.9673031E-04  0.2874506E-02  0.2337775E-02
   501.126  0.1659585E-02  0.1572549E-01  0.1642338E-01    10.522  0.9716238E-04  0.2870558E-02  0.2334487E-02
   501.130  0.1659782E-02  0.1572135E-01  0.1641098E-01    10.522  0.9752907E-04  0.2867351E-02  0.2328810E-02
   501.133  0.1659970E-02  0.1571736E-01  0.1639799E-01    10.522  0.9786054E-04  0.2864177E-02  0.2322681E-02
   501.137  0.1660164E-02  0.1571451E-01  0.1638693E-01    10.522  0.9817459E-04  0.2861103E-02  0.2317938E-02
   501.141  0.1660362E-02  0.1571126E-01  0.1637751E-01    10.522  0.9846473E-04  0.2858968E-02  0.2313914E-02
   501.144  0.1660557E-02  0.1570695E-01  0.1636959E-01    10.522  0.9872496E-04  0.2855023E-02  0.2311244E-02
   501.148  0.1660748E-02  0.1570291E-01  0.1636031E-01    10.522  0.9895087E-04  0.2851119E-02  0.2308661E-02
   501.152  0.1660929E-02  0.1570014E-01  0.1635521E-01    10.523  0.9913690E-04  0.2847310E-02  0.2309811E-02
   501.156  0.1661097E-02  0.1569751E-01  0.1634752E-01    10.523  0.9927980E-04  0.2843821E-02  0.2306953E-02
   501.159  0.1661248E-02  0.1569654E-01  0.1633994E-01    10.523  0.9937647E-04  0.2841180E-02  0.2304673E-02
   501.163  0.1661379E-02  0.1569803E-01  0.1633293E-01    10.523  0.9942532E-04  0.2838275E-02  0.2303117E-02
   501.167  0.1661488E-02  0.1569969E-01  0.1632594E-01    10.523  0.9942540E-04  0.2835508E-02  0.2301418E-02
   501.170  0.1661572E-02  0.1570208E-01  0.1631793E-01    10.523  0.9937658E-04  0.2832234E-02  0.2300220E-02
   501.174  0.1661633E-02  0.1570375E-01  0.1630752E-01    10.523  0.9928929E-04  0.2829278E-02  0.2296361E-02
   501.178  0.1661679E-02  0.1570457E-01  0.1629949E-01    10.523  0.9918161E-04  0.2827279E-02  0.2296605E-02
   501.182  0.1661678E-02  0.1570677E-01  0.1628997E-01    10.523  0.9899747E-04  0.2825281E-02  0.2296789E-02
   501.185  0.1661631E-02  0.1571054E-01  0.1627836E-01    10.523  0.9873950E-04  0.2823970E-02  0.2295386E-02
   501.189  0.1661538E-02  0.1571480E-01  0.1626574E-01    10.523  0.9841318E-04  0.2823095E-02  0.2293039E-02
   501.193  0.1661401E-02  0.1572016E-01  0.1625171E-01    10.523  0.9802531E-04  0.2821712E-02  0.2290768E-02
   501.197  0.1661223E-02  0.1572531E-01  0.1623679E-01    10.523  0.9758344E-04  0.2821866E-02  0.2287595E-02
   501.200  0.1661008E-02  0.1572994E-01  0.1622099E-01    10.524  0.9709773E-04  0.2822255E-02  0.2284612E-02
   501.204  0.1660760E-02  0.1573535E-01  0.1620607E-01    10.524  0.9657768E-04  0.2822880E-02  0.2281824E-02
   501.208  0.1660484E-02  0.1573922E-01  0.1618988E-01    10.524  0.9603432E-04  0.2823023E-02  0.2279105E-02
   501.211  0.1660188E-02  0.1574222E-01  0.1617445E-01    10.524  0.9547543E-04  0.2822644E-02  0.2276838E-02
   501.215  0.1659885E-02  0.1574355E-01  0.1616022E-01    10.524  0.9490514E-04  0.2822364E-02  0.2274984E-02
   501.219  0.1659582E-02  0.1574439E-01  0.1614722E-01    10.524  0.9433598E-04  0.2821148E-02  0.2273761E-02
   501.223  0.1659284E-02  0.1574381E-01  0.1613643E-01    10.524  0.9377833E-04  0.2819563E-02  0.2272986E-02
   501.226  0.1658997E-02  0.1574045E-01  0.1612684E-01    10.524  0.9324462E-04  0.2817452E-02  0.2272332E-02
   501.230  0.1658719E-02  0.1573798E-01  0.1611748E-01    10.524  0.9272761E-04  0.2814522E-02  0.2271858E-02
   501.234  0.1658424E-02  0.1573400E-01  0.1610508E-01    10.524  0.9217529E-04  0.2810564E-02  0.2269652E-02
   501.237  0.1658115E-02  0.1572841E-01  0.1608983E-01    10.524  0.9159750E-04  0.2806175E-02  0.2266639E-02
   501.241  0.1657800E-02  0.1572050E-01  0.1607253E-01    10.524  0.9100474E-04  0.2800728E-02  0.2265094E-02
   501.245  0.1657487E-02  0.1571134E-01  0.1605405E-01    10.524  0.9040989E-04  0.2796244E-02  0.2261633E-02
   501.249  0.1657180E-02  0.1570205E-01  0.1603567E-01    10.524  0.8982450E-04  0.2790998E-02  0.2258683E-02
   501.252  0.1656887E-02  0.1569129E-01  0.1601721E-01    10.525  0.8926086E-04  0.2785217E-02  0.2256113E-02
   501.256  0.1656613E-02  0.1568363E-01  0.1600536E-01    10.525  0.8873033E-04  0.2780924E-02  0.2254343E-02
   501.260  0.1656364E-02  0.1568416E-01  0.1600145E-01    10.525  0.8824377E-04  0.2779917E-02  0.2252993E-02
   501.264  0.1656145E-02  0.1568641E-01  0.1600132E-01    10.525  0.8781091E-04  0.2779276E-02  0.2251350E-02
   501.267  0.1655961E-02  0.1568953E-01  0.1600497E-01    10.525  0.8744106E-04  0.2779006E-02  0.2250211E-02
   501.271  0.1655816E-02  0.1569200E-01  0.1601011E-01    10.525  0.8714123E-04  0.2778533E-02  0.2248790E-02
   501.275  0.1655711E-02  0.1569318E-01  0.1601595E-01    10.525  0.8691719E-04  0.2777627E-02  0.2247685E-02
   501.278  0.1655651E-02  0.1569307E-01  0.1602490E-01    10.525  0.8677403E-04  0.2776665E-02  0.2251137E-02
   501.282  0.1655635E-02  0.1569188E-01  0.1603220E-01    10.525  0.8671469E-04  0.2775531E-02  0.2249125E-02
   501.286  0.1655664E-02  0.1569324E-01  0.1604340E-01    10.525  0.8673955E-04  0.2775433E-02  0.2248118E-02
   501.290  0.1655739E-02  0.1569441E-01  0.1605737E-01    10.525  0.8685050E-04  0.2775081E-02  0.2247790E-02
   501.293  0.1655856E-02  0.1569565E-01  0.1607305E-01    10.525  0.8704562E-04  0.2774447E-02  0.2248304E-02
   501.297  0.1656014E-02  0.1569696E-01  0.1609046E-01    10.525  0.8732176E-04  0.2773287E-02  0.2248591E-02
   501.301  0.1656209E-02  0.1569842E-01  0.1610693E-01    10.526  0.8767276E-04  0.2772039E-02  0.2250037E-02
   501.305  0.1656436E-02  0.1569968E-01  0.1612332E-01    10.526  0.8809230E-04  0.2770494E-02  0.2251918E-02
   501.308  0.1656692E-02  0.1570311E-01  0.1614231E-01    10.526  0.8857189E-04  0.2770366E-02  0.2254390E-02
   501.312  0.1656971E-02  0.1570641E-01  0.1615981E-01    10.526  0.8910114E-04  0.2769749E-02  0.2257197E-02
   501.316  0.1657266E-02  0.1570891E-01  0.1617602E-01    10.526  0.8967003E-04  0.2768676E-02  0.2261087E-02
   501.319  0.1657572E-02  0.1571023E-01  0.1619002E-01    10.526  0.9026767E-04  0.2767710E-02  0.2264450E-02
   501.323  0.1657881E-02  0.1571113E-01  0.1620142E-01    10.526  0.9088090E-04  0.2766634E-02  0.2267028E-02
   501.327  0.1658187E-02  0.1571158E-01  0.1620975E-01    10.526  0.9149799E-04  0.2765217E-02  0.2268677E-02
   501.331  0.1658483E-02  0.1571163E-01  0.1621521E-01    10.526  0.9210595E-04  0.2763812E-02  0.2269273E-02
   501.334  0.1658764E-02  0.1571155E-01  0.1621947E-01    10.526  0.9269253E-04  0.2762515E-02  0.2270379E-02
   501.338  0.1659023E-02  0.1571080E-01  0.1621948E-01    10.526  0.9324481E-04  0.2762296E-02  0.2269957E-02
   501.342  0.1659271E-02  0.1571160E-01  0.1621859E-01    10.526  0.9378008E-04  0.2761456E-02  0.2268173E-02
   501.346  0.1659530E-02  0.1571267E-01  0.1621956E-01    10.526  0.9434095E-04  0.2761112E-02  0.2266719E-02
   501.349  0.1659797E-02  0.1571342E-01  0.1622205E-01    10.526  0.9491569E-04  0.2760440E-02  0.2265555E-02
   501.353  0.1660064E-02  0.1571431E-01  0.1622524E-01    10.527  0.9549311E-04  0.2760311E-02  0.2264662E-02
   501.357  0.1660319E-02  0.1571508E-01  0.1622801E-01    10.527  0.9606323E-04  0.2760672E-02  0.2263164E-02
   501.360  0.1660558E-02  0.1571699E-01  0.1622978E-01    10.527  0.9661354E-04  0.2762109E-02  0.2260419E-02
   501.364  0.1660775E-02  0.1571935E-01  0.1622966E-01    10.527  0.9713390E-04  0.2763181E-02  0.2257960E-02
   501.368  0.1660963E-02  0.1572229E-01  0.1622990E-01    10.527  0.9761262E-04  0.2764610E-02  0.2253846E-02
   501.372  0.1661116E-02  0.1572600E-01  0.1622941E-01    10.527  0.9803967E-04  0.2765866E-02  0.2248931E-02
   501.375  0.1661230E-02  0.1573118E-01  0.1623088E-01    10.527  0.9840631E-04  0.2767058E-02  0.2249477E-02
   501.379  0.1661299E-02  0.1574005E-01  0.1622620E-01    10.527  0.9870511E-04  0.2764517E-02  0.2242392E-02
   501.383  0.1661320E-02  0.1574650E-01  0.1622083E-01    10.527  0.9893037E-04  0.2766001E-02  0.2235657E-02
   501.387  0.1661294E-02  0.1575415E-01  0.1621489E-01    10.527  0.9907722E-04  0.2767030E-02  0.2229631E-02
   501.390  0.1661220E-02  0.1576256E-01  0.1620812E-01    10.527  0.9914141E-04  0.2768011E-02  0.2224518E-02
   501.394  0.1661120E-02  0.1577301E-01  0.1620179E-01    10.527  0.9916041E-04  0.2769057E-02  0.2220415E-02
   501.398  0.1661018E-02  0.1577998E-01  0.1619680E-01    10.527  0.9917836E-04  0.2769108E-02  0.2217292E-02
   501.401  0.1660916E-02  0.1578795E-01  0.1619290E-01    10.528  0.9919567E-04  0.2765243E-02  0.2215235E-02
   501.405  0.1660818E-02  0.1579176E-01  0.1619065E-01    10.528  0.9921151E-04  0.2765655E-02  0.2214485E-02
   501.409  0.1660724E-02  0.1579861E-01  0.1619018E-01    10.528  0.9922539E-04  0.2766580E-02  0.2216415E-02
   501.413  0.1660636E-02  0.1580171E-01  0.1619057E-01    10.528  0.9923704E-04  0.2766004E-02  0.2219739E-02
   501.416  0.1660557E-02  0.1580394E-01  0.1619128E-01    10.528  0.9924617E-04  0.2766840E-02  0.2224082E-02
   501.420  0.1660488E-02  0.1580482E-01  0.1619319E-01    10.528  0.9925239E-04  0.2767715E-02  0.2228836E-02
   501.424  0.1660430E-02  0.1580458E-01  0.1619447E-01    10.528  0.9925581E-04  0.2769715E-02  0.2233621E-02
   501.428  0.1660384E-02  0.1580381E-01  0.1619520E-01    10.528  0.9925585E-04  0.2772561E-02  0.2239071E-02
   501.431  0.1660352E-02  0.1580171E-01  0.1619623E-01    10.528  0.9925268E-04  0.2775947E-02  0.2243584E-02
   501.435  0.1660332E-02  0.1580010E-01  0.1619781E-01    10.528  0.9924644E-04  0.2783525E-02  0.2247997E-02
   501.439  0.1660327E-02  0.1579568E-01  0.1619826E-01    10.528  0.9923713E-04  0.2788448E-02  0.2251946E-02
   501.442  0.1660335E-02  0.1579111E-01  0.1619944E-01    10.528  0.9922565E-04  0.2793404E-02  0.2257276E-02
   501.446  0.1660355E-02  0.1578641E-01  0.1620097E-01    10.528  0.9921159E-04  0.2798500E-02  0.2263323E-02
   501.450  0.1660388E-02  0.1578126E-01  0.1620285E-01    10.528  0.9919524E-04  0.2804447E-02  0.2269166E-02
   501.454  0.1660433E-02  0.1577600E-01  0.1620400E-01    10.529  0.9917766E-04  0.2811138E-02  0.2274799E-02
   501.457  0.1660487E-02  0.1577122E-01  0.1620488E-01    10.529  0.9915859E-04  0.2817260E-02  0.2279558E-02
   501.461  0.1660550E-02  0.1576686E-01  0.1620726E-01    10.529  0.9913865E-04  0.2822543E-02  0.2283441E-02
   501.465  0.1660621E-02  0.1576270E-01  0.1620934E-01    10.529  0.9911883E-04  0.2828197E-02  0.2287741E-02
   501.469  0.1660699E-02  0.1575861E-01  0.1621043E-01    10.529  0.9909826E-04  0.2834846E-02  0.2292259E-02
   501.472  0.1660783E-02  0.1575471E-01  0.1621088E-01    10.529  0.9907806E-04  0.2841091E-02  0.2291600E-02
   501.476  0.1660868E-02  0.1574979E-01  0.1621132E-01    10.529  0.9906035E-04  0.2845888E-02  0.2289747E-02
   501.480  0.1660940E-02  0.1574742E-01  0.1621062E-01    10.529  0.9904844E-04  0.2850063E-02  0.2286634E-02
   501.483  0.1660999E-02  0.1574533E-01  0.1620890E-01    10.529  0.9904305E-04  0.2853883E-02  0.2281590E-02
   501.487  0.1661042E-02  0.1574454E-01  0.1620612E-01    10.529  0.9904484E-04  0.2857119E-02  0.2275191E-02
   501.491  0.1661066E-02  0.1574631E-01  0.1620494E-01    10.529  0.9905420E-04  0.2857350E-02  0.2266354E-02
   501.495  0.1661073E-02  0.1574924E-01  0.1620352E-01    10.529  0.9907186E-04  0.2856186E-02  0.2256124E-02
   501.498  0.1661061E-02  0.1575341E-01  0.1620174E-01    10.529  0.9909696E-04  0.2853956E-02  0.2245249E-02
   501.502  0.1661038E-02  0.1575748E-01  0.1619947E-01    10.529  0.9912735E-04  0.2851752E-02  0.2235087E-02
   501.506  0.1661001E-02  0.1576154E-01  0.1619738E-01    10.530  0.9916341E-04  0.2849236E-02  0.2225115E-02
   501.510  0.1660909E-02  0.1576623E-01  0.1619198E-01    10.530  0.9921985E-04  0.2848402E-02  0.2208010E-02
   501.513  0.1660757E-02  0.1577092E-01  0.1618287E-01    10.530  0.9929883E-04  0.2848229E-02  0.2185049E-02
   501.517  0.1660543E-02  0.1577554E-01  0.1616962E-01    10.530  0.9940826E-04  0.2848333E-02  0.2158069E-02
   501.521  0.1660267E-02  0.1578272E-01  0.1615379E-01    10.530  0.9955012E-04  0.2848594E-02  0.2127758E-02
   501.525  0.1659939E-02  0.1578657E-01  0.1613515E-01    10.530  0.9972166E-04  0.2848349E-02  0.2096866E-02
   501.528  0.1659567E-02  0.1579146E-01  0.1611777E-01    10.530  0.9991990E-04  0.2846116E-02  0.2069848E-02
   501.532  0.1659161E-02  0.1579580E-01  0.1610049E-01    10.530  0.1001397E-03  0.2844114E-02  0.2043454E-02
   501.536  0.1658733E-02  0.1579841E-01  0.1608273E-01    10.530  0.1003773E-03  0.2843473E-02  0.2017493E-02
   501.540  0.1658291E-02  0.1579918E-01  0.1606500E-01    10.530  0.1006257E-03  0.2844143E-02  0.1993282E-02
   501.543  0.1657849E-02  0.1579813E-01  0.1604862E-01    10.530  0.1008779E-03  0.2846440E-02  0.1970823E-02
   501.547  0.1657418E-02  0.1579524E-01  0.1603298E-01    10.530  0.1011281E-03  0.2850481E-02  0.1950427E-02
   501.551  0.1657013E-02  0.1579515E-01  0.1602421E-01    10.530  0.1013682E-03  0.2850101E-02  0.1941529E-02
   501.554  0.1656645E-02  0.1580316E-01  0.1602816E-01    10.531  0.1015910E-03  0.2842422E-02  0.1951313E-02
   501.558  0.1656313E-02  0.1580930E-01  0.1603444E-01    10.531  0.1017967E-03  0.2836632E-02  0.1963305E-02
   501.562  0.1656021E-02  0.1581367E-01  0.1604214E-01    10.531  0.1019819E-03  0.2831909E-02  0.1977218E-02
   501.566  0.1655774E-02  0.1581471E-01  0.1605192E-01    10.531  0.1021417E-03  0.2829908E-02  0.1992629E-02
   501.569  0.1655581E-02  0.1581648E-01  0.1606473E-01    10.531  0.1022713E-03  0.2826841E-02  0.2009805E-02
   501.573  0.1655444E-02  0.1581673E-01  0.1607959E-01    10.531  0.1023668E-03  0.2825267E-02  0.2027175E-02
   501.577  0.1655369E-02  0.1581536E-01  0.1609405E-01    10.531  0.1024263E-03  0.2825112E-02  0.2046089E-02
   501.581  0.1655355E-02  0.1581226E-01  0.1611056E-01    10.531  0.1024479E-03  0.2827390E-02  0.2065558E-02
   501.584  0.1655405E-02  0.1580526E-01  0.1612729E-01    10.531  0.1024310E-03  0.2828771E-02  0.2085152E-02
   501.588  0.1655515E-02  0.1579827E-01  0.1614414E-01    10.531  0.1023762E-03  0.2831800E-02  0.2104900E-02
   501.592  0.1655684E-02  0.1579007E-01  0.1616175E-01    10.531  0.1022867E-03  0.2835927E-02  0.2123478E-02
   501.596  0.1655907E-02  0.1577957E-01  0.1618001E-01    10.531  0.1021644E-03  0.2838297E-02  0.2145868E-02
   501.599  0.1656178E-02  0.1577122E-01  0.1619663E-01    10.531  0.1020132E-03  0.2842103E-02  0.2166707E-02
   501.603  0.1656490E-02  0.1576167E-01  0.1621215E-01    10.532  0.1018381E-03  0.2847068E-02  0.2185114E-02
   501.607  0.1656833E-02  0.1575260E-01  0.1622683E-01    10.532  0.1016438E-03  0.2852639E-02  0.2200638E-02
   501.610  0.1657200E-02  0.1574522E-01  0.1624145E-01    10.532  0.1014335E-03  0.2856622E-02  0.2217009E-02
   501.614  0.1657579E-02  0.1573837E-01  0.1625541E-01    10.532  0.1012115E-03  0.2856146E-02  0.2233893E-02
   501.618  0.1657961E-02  0.1573293E-01  0.1626575E-01    10.532  0.1009825E-03  0.2858918E-02  0.2245573E-02
   501.622  0.1658339E-02  0.1572734E-01  0.1627410E-01    10.532  0.1007511E-03  0.2862464E-02  0.2254478E-02
   501.625  0.1658716E-02  0.1572197E-01  0.1627995E-01    10.532  0.1005176E-03  0.2865493E-02  0.2258787E-02
   501.629  0.1659082E-02  0.1571557E-01  0.1628259E-01    10.532  0.1002874E-03  0.2869061E-02  0.2259102E-02
   501.633  0.1659428E-02  0.1570861E-01  0.1628133E-01    10.532  0.1000650E-03  0.2873789E-02  0.2254706E-02
   501.637  0.1659746E-02  0.1570110E-01  0.1627659E-01    10.532  0.9985569E-04  0.2878954E-02  0.2245133E-02
   501.640  0.1660027E-02  0.1569371E-01  0.1626862E-01    10.532  0.9966416E-04  0.2885031E-02  0.2232957E-02
   501.644  0.1660264E-02  0.1568520E-01  0.1625610E-01    10.532  0.9949395E-04  0.2892369E-02  0.2214889E-02
   501.648  0.1660453E-02  0.1567783E-01  0.1624002E-01    10.532  0.9934784E-04  0.2898768E-02  0.2191594E-02
   501.652  0.1660590E-02  0.1567031E-01  0.1622094E-01    10.533  0.9922724E-04  0.2905384E-02  0.2163365E-02
   501.655  0.1660714E-02  0.1566477E-01  0.1620394E-01    10.533  0.9911890E-04  0.2910510E-02  0.2140186E-02
   501.659  0.1660835E-02  0.1566091E-01  0.1619061E-01    10.533  0.9902125E-04  0.2912942E-02  0.2125237E-02
   501.663  0.1660948E-02  0.1565678E-01  0.1617824E-01    10.533  0.9893630E-04  0.2916248E-02  0.2112558E-02
   501.666  0.1661052E-02  0.1565299E-01  0.1616675E-01    10.533  0.9886611E-04  0.2919700E-02  0.2101281E-02
   501.670  0.1661145E-02  0.1564959E-01  0.1615475E-01    10.533  0.9880976E-04  0.2923670E-02  0.2091677E-02
   501.674  0.1661233E-02  0.1564787E-01  0.1614715E-01    10.533  0.9876001E-04  0.2927813E-02  0.2084164E-02
   501.678  0.1661314E-02  0.1564773E-01  0.1614106E-01    10.533  0.9871757E-04  0.2929728E-02  0.2078343E-02
   501.681  0.1661389E-02  0.1564921E-01  0.1613717E-01    10.533  0.9868209E-04  0.2930543E-02  0.2074616E-02
   501.685  0.1661454E-02  0.1565138E-01  0.1613352E-01    10.533  0.9865529E-04  0.2929863E-02  0.2071778E-02
   501.689  0.1661509E-02  0.1565451E-01  0.1613038E-01    10.533  0.9863651E-04  0.2927677E-02  0.2068995E-02
   501.693  0.1661551E-02  0.1565929E-01  0.1612791E-01    10.533  0.9862733E-04  0.2923237E-02  0.2065793E-02
   501.696  0.1661580E-02  0.1566492E-01  0.1612611E-01    10.533  0.9862679E-04  0.2917435E-02  0.2062722E-02
   501.700  0.1661594E-02  0.1567071E-01  0.1612472E-01    10.534  0.9863587E-04  0.2910746E-02  0.2060124E-02
   501.704  0.1661605E-02  0.1567709E-01  0.1612469E-01    10.534  0.9864917E-04  0.2904133E-02  0.2057516E-02
   501.708  0.1661613E-02  0.1568193E-01  0.1612385E-01    10.534  0.9865314E-04  0.2898406E-02  0.2054149E-02
   501.711  0.1661616E-02  0.1568680E-01  0.1612182E-01    10.534  0.9864438E-04  0.2894065E-02  0.2050291E-02
   501.715  0.1661614E-02  0.1569184E-01  0.1611998E-01    10.534  0.9862348E-04  0.2891282E-02  0.2046938E-02
   501.719  0.1661606E-02  0.1569548E-01  0.1611750E-01    10.534  0.9859107E-04  0.2888479E-02  0.2043716E-02
   501.723  0.1661594E-02  0.1569844E-01  0.1611559E-01    10.534  0.9854692E-04  0.2886349E-02  0.2041048E-02
   501.726  0.1661576E-02  0.1570098E-01  0.1611347E-01    10.534  0.9849287E-04  0.2884365E-02  0.2038660E-02
   501.730  0.1661555E-02  0.1570319E-01  0.1611090E-01    10.534  0.9842950E-04  0.2883176E-02  0.2036005E-02
   501.734  0.1661530E-02  0.1570642E-01  0.1610902E-01    10.534  0.9835857E-04  0.2882827E-02  0.2034124E-02
   501.738  0.1661501E-02  0.1571016E-01  0.1610803E-01    10.534  0.9828132E-04  0.2882477E-02  0.2032265E-02
   501.741  0.1661470E-02  0.1571240E-01  0.1610718E-01    10.534  0.9819876E-04  0.2881998E-02  0.2030218E-02
   501.745  0.1661436E-02  0.1571482E-01  0.1610556E-01    10.534  0.9811353E-04  0.2881053E-02  0.2028429E-02
   501.749  0.1661402E-02  0.1571657E-01  0.1610475E-01    10.534  0.9802693E-04  0.2880201E-02  0.2026717E-02
   501.752  0.1661366E-02  0.1571975E-01  0.1610367E-01    10.535  0.9794052E-04  0.2877084E-02  0.2025083E-02
   501.756  0.1661331E-02  0.1572068E-01  0.1610243E-01    10.535  0.9785634E-04  0.2876828E-02  0.2023672E-02
   501.760  0.1661296E-02  0.1572145E-01  0.1610119E-01    10.535  0.9777595E-04  0.2875767E-02  0.2022033E-02
   501.764  0.1661264E-02  0.1571966E-01  0.1609976E-01    10.535  0.9770139E-04  0.2874045E-02  0.2020819E-02
   501.768  0.1661232E-02  0.1571978E-01  0.1609898E-01    10.535  0.9763340E-04  0.2872446E-02  0.2020008E-02
   501.771  0.1661205E-02  0.1571962E-01  0.1609876E-01    10.535  0.9757616E-04  0.2870413E-02  0.2020296E-02
   501.775  0.1661183E-02  0.1571904E-01  0.1609694E-01    10.535  0.9753206E-04  0.2868109E-02  0.2018976E-02
   501.779  0.1661168E-02  0.1571776E-01  0.1609503E-01    10.535  0.9750241E-04  0.2865349E-02  0.2017657E-02
   501.782  0.1661157E-02  0.1571633E-01  0.1609353E-01    10.535  0.9748312E-04  0.2862824E-02  0.2016962E-02
   501.786  0.1661151E-02  0.1571431E-01  0.1609283E-01    10.535  0.9747429E-04  0.2860273E-02  0.2016349E-02
   501.790  0.1661150E-02  0.1571220E-01  0.1609203E-01    10.535  0.9747514E-04  0.2857950E-02  0.2015080E-02
   501.794  0.1661155E-02  0.1570838E-01  0.1609121E-01    10.535  0.9748622E-04  0.2852896E-02  0.2014614E-02
   501.797  0.1661164E-02  0.1570662E-01  0.1609039E-01    10.535  0.9750703E-04  0.2851079E-02  0.2013709E-02
   501.801  0.1661177E-02  0.1570611E-01  0.1609115E-01    10.536  0.9753712E-04  0.2850088E-02  0.2012815E-02
   501.805  0.1661196E-02  0.1570847E-01  0.1609380E-01    10.536  0.9757584E-04  0.2850681E-02  0.2010723E-02
   501.809  0.1661218E-02  0.1570767E-01  0.1609457E-01    10.536  0.9762309E-04  0.2849562E-02  0.2010669E-02
   501.812  0.1661244E-02  0.1570569E-01  0.1609598E-01    10.536  0.9767712E-04  0.2847079E-02  0.2010750E-02
   501.816  0.1661273E-02  0.1570473E-01  0.1609754E-01    10.536  0.9773720E-04  0.2846211E-02  0.2011043E-02
   501.820  0.1661304E-02  0.1570449E-01  0.1609976E-01    10.536  0.9780210E-04  0.2845098E-02  0.2011177E-02
   501.824  0.1661337E-02  0.1570455E-01  0.1610186E-01    10.536  0.9787010E-04  0.2843526E-02  0.2011684E-02
   501.827  0.1661370E-02  0.1570497E-01  0.1610279E-01    10.536  0.9794029E-04  0.2842571E-02  0.2010636E-02
   501.831  0.1661405E-02  0.1570556E-01  0.1610533E-01    10.536  0.9801111E-04  0.2841042E-02  0.2010758E-02
   501.835  0.1661439E-02  0.1570555E-01  0.1610762E-01    10.536  0.9808126E-04  0.2840432E-02  0.2010704E-02
   501.839  0.1661471E-02  0.1570554E-01  0.1610939E-01    10.536  0.9814901E-04  0.2839544E-02  0.2010837E-02
   501.842  0.1661502E-02  0.1570587E-01  0.1610999E-01    10.536  0.9821264E-04  0.2838834E-02  0.2011576E-02
   501.846  0.1661530E-02  0.1570678E-01  0.1611066E-01    10.536  0.9827206E-04  0.2838576E-02  0.2009743E-02
   501.850  0.1661555E-02  0.1570808E-01  0.1611206E-01    10.537  0.9832460E-04  0.2838512E-02  0.2009681E-02
   501.854  0.1661577E-02  0.1570976E-01  0.1611284E-01    10.537  0.9836981E-04  0.2838805E-02  0.2010160E-02
   501.857  0.1661594E-02  0.1571096E-01  0.1611300E-01    10.537  0.9840712E-04  0.2838939E-02  0.2010792E-02
   501.861  0.1661607E-02  0.1571250E-01  0.1611379E-01    10.537  0.9843510E-04  0.2838842E-02  0.2010386E-02
   501.865  0.1661615E-02  0.1571428E-01  0.1611351E-01    10.537  0.9845357E-04  0.2838771E-02  0.2010137E-02
   501.869  0.1661620E-02  0.1571564E-01  0.1611396E-01    10.537  0.9846482E-04  0.2838890E-02  0.2010096E-02
   501.872  0.1661626E-02  0.1571618E-01  0.1611446E-01    10.537  0.9848037E-04  0.2838241E-02  0.2009905E-02
   501.876  0.1661635E-02  0.1571695E-01  0.1611406E-01    10.537  0.9850085E-04  0.2837906E-02  0.2008321E-02
   501.880  0.1661647E-02  0.1571732E-01  0.1611524E-01    10.537  0.9852522E-04  0.2837335E-02  0.2008311E-02
   501.884  0.1661659E-02  0.1571660E-01  0.1611681E-01    10.537  0.9855333E-04  0.2836076E-02  0.2008156E-02
   501.887  0.1661674E-02  0.1571644E-01  0.1611794E-01    10.537  0.9858505E-04  0.2835483E-02  0.2007698E-02
   501.891  0.1661690E-02  0.1571647E-01  0.1611884E-01    10.537  0.9861866E-04  0.2835339E-02  0.2007538E-02
   501.895  0.1661705E-02  0.1571622E-01  0.1611993E-01    10.538  0.9865613E-04  0.2834889E-02  0.2006692E-02
   501.899  0.1661698E-02  0.1571548E-01  0.1612120E-01    10.538  0.9871952E-04  0.2831108E-02  0.2005875E-02
   501.902  0.1661662E-02  0.1571927E-01  0.1612233E-01    10.538  0.9881594E-04  0.2832247E-02  0.2004690E-02
   501.906  0.1661598E-02  0.1572393E-01  0.1612295E-01    10.538  0.9894246E-04  0.2832191E-02  0.2003858E-02
   501.910  0.1661504E-02  0.1573089E-01  0.1612338E-01    10.538  0.9909818E-04  0.2834558E-02  0.2002926E-02
   501.913  0.1661378E-02  0.1573875E-01  0.1612262E-01    10.538  0.9928041E-04  0.2836688E-02  0.2000495E-02
   501.917  0.1661226E-02  0.1574701E-01  0.1612108E-01    10.538  0.9948519E-04  0.2838095E-02  0.1997198E-02
   501.921  0.1661049E-02  0.1575530E-01  0.1612123E-01    10.538  0.9970759E-04  0.2838065E-02  0.1996446E-02
   501.925  0.1660853E-02  0.1576244E-01  0.1612077E-01    10.538  0.9994346E-04  0.2837767E-02  0.1994437E-02
   501.928  0.1660643E-02  0.1576917E-01  0.1612016E-01    10.538  0.1001870E-03  0.2837472E-02  0.1992155E-02
   501.932  0.1660422E-02  0.1577573E-01  0.1611852E-01    10.538  0.1004321E-03  0.2837100E-02  0.1990096E-02
   501.936  0.1660195E-02  0.1578015E-01  0.1611738E-01    10.538  0.1006750E-03  0.2835927E-02  0.1988411E-02
   501.940  0.1659961E-02  0.1578301E-01  0.1611558E-01    10.538  0.1009185E-03  0.2834388E-02  0.1986555E-02
   501.943  0.1659722E-02  0.1578469E-01  0.1611299E-01    10.539  0.1011619E-03  0.2832663E-02  0.1984280E-02
   501.947  0.1659487E-02  0.1578416E-01  0.1611056E-01    10.539  0.1014027E-03  0.2830150E-02  0.1981954E-02
   501.951  0.1659260E-02  0.1578167E-01  0.1610813E-01    10.539  0.1016352E-03  0.2826836E-02  0.1979455E-02
   501.955  0.1659047E-02  0.1577712E-01  0.1610511E-01    10.539  0.1018543E-03  0.2823399E-02  0.1977485E-02
   501.958  0.1658854E-02  0.1577112E-01  0.1610247E-01    10.539  0.1020540E-03  0.2818054E-02  0.1975672E-02
   501.962  0.1658666E-02  0.1576225E-01  0.1609781E-01    10.539  0.1022285E-03  0.2813667E-02  0.1975228E-02
   501.966  0.1658484E-02  0.1575135E-01  0.1609103E-01    10.539  0.1023743E-03  0.2809159E-02  0.1977106E-02
   501.970  0.1658310E-02  0.1573821E-01  0.1608244E-01    10.539  0.1024869E-03  0.2805918E-02  0.1980738E-02
   501.973  0.1658147E-02  0.1572881E-01  0.1607781E-01    10.539  0.1025635E-03  0.2802652E-02  0.1987809E-02
   501.977  0.1658000E-02  0.1572168E-01  0.1607554E-01    10.539  0.1026029E-03  0.2801059E-02  0.1998062E-02
   501.981  0.1657871E-02  0.1571240E-01  0.1607437E-01    10.539  0.1026046E-03  0.2798899E-02  0.2010154E-02
   501.985  0.1657756E-02  0.1571131E-01  0.1608071E-01    10.539  0.1025706E-03  0.2800160E-02  0.2027080E-02
   501.988  0.1657640E-02  0.1571812E-01  0.1609361E-01    10.539  0.1025122E-03  0.2796653E-02  0.2040033E-02
   501.992  0.1657524E-02  0.1572626E-01  0.1610754E-01    10.539  0.1024309E-03  0.2795090E-02  0.2053288E-02
   501.996  0.1657410E-02  0.1573488E-01  0.1612136E-01    10.540  0.1023289E-03  0.2795821E-02  0.2067686E-02
   502.000  0.1657298E-02  0.1574370E-01  0.1613483E-01    10.540  0.1022108E-03  0.2798149E-02  0.2081752E-02
   502.003  0.1657191E-02  0.1575099E-01  0.1614712E-01    10.540  0.1020793E-03  0.2802477E-02  0.2095742E-02
   502.007  0.1657088E-02  0.1575876E-01  0.1615918E-01    10.540  0.1019388E-03  0.2807544E-02  0.2108411E-02
   502.011  0.1656991E-02  0.1576648E-01  0.1617111E-01    10.540  0.1017939E-03  0.2814943E-02  0.2119492E-02
   502.015  0.1656900E-02  0.1577154E-01  0.1618207E-01    10.540  0.1016482E-03  0.2820719E-02  0.2129146E-02
   502.018  0.1656802E-02  0.1577525E-01  0.1618978E-01    10.540  0.1015199E-03  0.2826371E-02  0.2136468E-02
   502.022  0.1656685E-02  0.1577788E-01  0.1619569E-01    10.540  0.1014290E-03  0.2831251E-02  0.2140570E-02
   502.026  0.1656548E-02  0.1577932E-01  0.1619872E-01    10.540  0.1013757E-03  0.2835920E-02  0.2140647E-02
   502.030  0.1656394E-02  0.1577968E-01  0.1619859E-01    10.540  0.1013613E-03  0.2839073E-02  0.2137297E-02
   502.033  0.1656225E-02  0.1577839E-01  0.1619568E-01    10.540  0.1013851E-03  0.2840364E-02  0.2130584E-02
   502.037  0.1656044E-02  0.1577494E-01  0.1619029E-01    10.540  0.1014452E-03  0.2840224E-02  0.2121707E-02
   502.041  0.1655854E-02  0.1576930E-01  0.1618237E-01    10.541  0.1015406E-03  0.2837922E-02  0.2109961E-02
   502.045  0.1655659E-02  0.1576164E-01  0.1617374E-01    10.541  0.1016683E-03  0.2833917E-02  0.2096320E-02
   502.048  0.1655464E-02  0.1575291E-01  0.1616589E-01    10.541  0.1018236E-03  0.2828175E-02  0.2083474E-02
   502.052  0.1655296E-02  0.1574138E-01  0.1615835E-01    10.541  0.1019794E-03  0.2820766E-02  0.2069871E-02
   502.056  0.1655169E-02  0.1572888E-01  0.1615456E-01    10.541  0.1021240E-03  0.2809928E-02  0.2059354E-02
   502.060  0.1655088E-02  0.1571352E-01  0.1615164E-01    10.541  0.1022535E-03  0.2798050E-02  0.2049715E-02
   502.064  0.1655055E-02  0.1569482E-01  0.1615003E-01    10.541  0.1023660E-03  0.2784507E-02  0.2040301E-02
   502.067  0.1655072E-02  0.1567364E-01  0.1615013E-01    10.541  0.1024586E-03  0.2770561E-02  0.2032343E-02
   502.071  0.1655138E-02  0.1565134E-01  0.1615055E-01    10.541  0.1025292E-03  0.2754479E-02  0.2024125E-02
   502.075  0.1655253E-02  0.1562730E-01  0.1615105E-01    10.541  0.1025770E-03  0.2737659E-02  0.2016499E-02
   502.078  0.1655415E-02  0.1560203E-01  0.1615182E-01    10.541  0.1026007E-03  0.2720654E-02  0.2009227E-02
   502.082  0.1655622E-02  0.1558498E-01  0.1616230E-01    10.541  0.1025996E-03  0.2701620E-02  0.1992654E-02
   502.086  0.1655865E-02  0.1557000E-01  0.1617591E-01    10.541  0.1025773E-03  0.2687454E-02  0.1972646E-02
   502.090  0.1656123E-02  0.1555629E-01  0.1618842E-01    10.542  0.1025425E-03  0.2674544E-02  0.1955115E-02
   502.093  0.1656395E-02  0.1554906E-01  0.1620593E-01    10.542  0.1024905E-03  0.2664105E-02  0.1946004E-02
   502.097  0.1656674E-02  0.1554411E-01  0.1622351E-01    10.542  0.1024250E-03  0.2654657E-02  0.1943181E-02
   502.101  0.1656954E-02  0.1554005E-01  0.1624007E-01    10.542  0.1023460E-03  0.2645927E-02  0.1945286E-02
   502.105  0.1657231E-02  0.1553602E-01  0.1625434E-01    10.542  0.1022545E-03  0.2637397E-02  0.1951781E-02
   502.109  0.1657502E-02  0.1553209E-01  0.1626594E-01    10.542  0.1021528E-03  0.2629029E-02  0.1962130E-02
   502.112  0.1657760E-02  0.1552802E-01  0.1627597E-01    10.542  0.1020421E-03  0.2620208E-02  0.1975461E-02
   502.116  0.1658001E-02  0.1552324E-01  0.1628263E-01    10.542  0.1019262E-03  0.2611457E-02  0.1993386E-02
   502.120  0.1658221E-02  0.1552084E-01  0.1628600E-01    10.542  0.1018072E-03  0.2603544E-02  0.2014629E-02
   502.124  0.1658414E-02  0.1551925E-01  0.1628958E-01    10.542  0.1016878E-03  0.2596344E-02  0.2038327E-02
   502.127  0.1658576E-02  0.1551754E-01  0.1628991E-01    10.542  0.1015721E-03  0.2589138E-02  0.2063324E-02
   502.131  0.1658703E-02  0.1551634E-01  0.1628757E-01    10.542  0.1014630E-03  0.2582021E-02  0.2090089E-02
   502.135  0.1658790E-02  0.1551528E-01  0.1628135E-01    10.542  0.1013647E-03  0.2574484E-02  0.2117922E-02
   502.139  0.1658836E-02  0.1551479E-01  0.1627243E-01    10.543  0.1012797E-03  0.2567927E-02  0.2145870E-02
   502.142  0.1658844E-02  0.1551920E-01  0.1626613E-01    10.543  0.1012096E-03  0.2569347E-02  0.2164358E-02
   502.146  0.1658850E-02  0.1552434E-01  0.1626320E-01    10.543  0.1011457E-03  0.2570964E-02  0.2176234E-02
   502.150  0.1658861E-02  0.1553016E-01  0.1626110E-01    10.543  0.1010846E-03  0.2573314E-02  0.2180430E-02
   502.154  0.1658878E-02  0.1553342E-01  0.1626088E-01    10.543  0.1010285E-03  0.2573442E-02  0.2178668E-02
   502.157  0.1658899E-02  0.1553703E-01  0.1626253E-01    10.543  0.1009776E-03  0.2573032E-02  0.2170794E-02
   502.161  0.1658925E-02  0.1553920E-01  0.1626497E-01    10.543  0.1009331E-03  0.2572324E-02  0.2157974E-02
   502.165  0.1658954E-02  0.1554167E-01  0.1626759E-01    10.543  0.1008961E-03  0.2571591E-02  0.2141084E-02
   502.169  0.1658986E-02  0.1554380E-01  0.1627040E-01    10.543  0.1008667E-03  0.2570891E-02  0.2120438E-02
   502.172  0.1659031E-02  0.1554600E-01  0.1627463E-01    10.543  0.1008339E-03  0.2569862E-02  0.2097860E-02
   502.176  0.1659099E-02  0.1554691E-01  0.1628108E-01    10.543  0.1007750E-03  0.2569257E-02  0.2076292E-02
   502.180  0.1659186E-02  0.1554744E-01  0.1628851E-01    10.543  0.1006874E-03  0.2568012E-02  0.2054888E-02
   502.184  0.1659272E-02  0.1554840E-01  0.1629617E-01    10.543  0.1005803E-03  0.2564773E-02  0.2033890E-02
   502.187  0.1659340E-02  0.1555183E-01  0.1630391E-01    10.544  0.1004616E-03  0.2560258E-02  0.2014717E-02
   502.191  0.1659382E-02  0.1555661E-01  0.1631147E-01    10.544  0.1003400E-03  0.2553919E-02  0.1997233E-02
   502.195  0.1659400E-02  0.1556314E-01  0.1631843E-01    10.544  0.1002196E-03  0.2547305E-02  0.1982432E-02
   502.199  0.1659390E-02  0.1557058E-01  0.1632439E-01    10.544  0.1001036E-03  0.2540648E-02  0.1969509E-02
   502.202  0.1659352E-02  0.1557819E-01  0.1633014E-01    10.544  0.9999658E-04  0.2535672E-02  0.1957558E-02
   502.206  0.1659288E-02  0.1558539E-01  0.1633275E-01    10.544  0.9990116E-04  0.2530817E-02  0.1947321E-02
   502.210  0.1659199E-02  0.1559152E-01  0.1633476E-01    10.544  0.9981891E-04  0.2526884E-02  0.1941671E-02
   502.214  0.1659089E-02  0.1559609E-01  0.1633588E-01    10.544  0.9975167E-04  0.2524064E-02  0.1937882E-02
   502.218  0.1658961E-02  0.1559877E-01  0.1633426E-01    10.544  0.9970040E-04  0.2522713E-02  0.1937523E-02
   502.221  0.1658817E-02  0.1559877E-01  0.1633048E-01    10.544  0.9966551E-04  0.2522845E-02  0.1939499E-02
   502.225  0.1658663E-02  0.1559671E-01  0.1632466E-01    10.544  0.9964644E-04  0.2525980E-02  0.1943202E-02
   502.229  0.1658502E-02  0.1559281E-01  0.1631755E-01    10.544  0.9964249E-04  0.2532416E-02  0.1948586E-02
   502.233  0.1658339E-02  0.1558638E-01  0.1630956E-01    10.545  0.9965260E-04  0.2542048E-02  0.1955053E-02
   502.236  0.1658178E-02  0.1557754E-01  0.1629981E-01    10.545  0.9967552E-04  0.2554410E-02  0.1961985E-02
   502.240  0.1658023E-02  0.1556576E-01  0.1628920E-01    10.545  0.9970996E-04  0.2569587E-02  0.1970257E-02
   502.244  0.1657881E-02  0.1555458E-01  0.1627754E-01    10.545  0.9975125E-04  0.2588135E-02  0.1980743E-02
   502.248  0.1657776E-02  0.1553654E-01  0.1626638E-01    10.545  0.9978623E-04  0.2608813E-02  0.1990880E-02
   502.251  0.1657712E-02  0.1551638E-01  0.1625899E-01    10.545  0.9981149E-04  0.2631892E-02  0.1998083E-02
   502.255  0.1657694E-02  0.1550389E-01  0.1626130E-01    10.545  0.9982476E-04  0.2645794E-02  0.2016523E-02
   502.259  0.1657725E-02  0.1549316E-01  0.1626749E-01    10.545  0.9982500E-04  0.2656531E-02  0.2037866E-02
   502.263  0.1657803E-02  0.1548173E-01  0.1627646E-01    10.545  0.9981197E-04  0.2667878E-02  0.2060755E-02
   502.266  0.1657926E-02  0.1547024E-01  0.1628722E-01    10.545  0.9978729E-04  0.2679670E-02  0.2083267E-02
   502.270  0.1658091E-02  0.1546117E-01  0.1629922E-01    10.545  0.9975107E-04  0.2690513E-02  0.2106067E-02
   502.274  0.1658294E-02  0.1545850E-01  0.1631982E-01    10.545  0.9970400E-04  0.2689241E-02  0.2141518E-02
   502.278  0.1658513E-02  0.1545752E-01  0.1633797E-01    10.545  0.9961343E-04  0.2685582E-02  0.2175352E-02
   502.281  0.1658736E-02  0.1545381E-01  0.1635457E-01    10.546  0.9947154E-04  0.2684797E-02  0.2207413E-02
   502.285  0.1658959E-02  0.1545036E-01  0.1636834E-01    10.546  0.9928272E-04  0.2684173E-02  0.2238847E-02
   502.289  0.1659174E-02  0.1544693E-01  0.1637661E-01    10.546  0.9905139E-04  0.2683574E-02  0.2263893E-02
   502.293  0.1659370E-02  0.1544573E-01  0.1638264E-01    10.546  0.9879135E-04  0.2680053E-02  0.2288018E-02
   502.296  0.1659535E-02  0.1544310E-01  0.1638378E-01    10.546  0.9851354E-04  0.2679862E-02  0.2306974E-02
   502.300  0.1659666E-02  0.1544191E-01  0.1638132E-01    10.546  0.9822462E-04  0.2679716E-02  0.2321719E-02
   502.304  0.1659756E-02  0.1544103E-01  0.1637655E-01    10.546  0.9793129E-04  0.2679882E-02  0.2332599E-02
   502.308  0.1659802E-02  0.1544048E-01  0.1636611E-01    10.546  0.9764053E-04  0.2680096E-02  0.2337416E-02
   502.312  0.1659802E-02  0.1544022E-01  0.1635215E-01    10.546  0.9735814E-04  0.2680471E-02  0.2336682E-02
   502.315  0.1659756E-02  0.1544111E-01  0.1633452E-01    10.546  0.9709025E-04  0.2681677E-02  0.2330138E-02
   502.319  0.1659663E-02  0.1544227E-01  0.1631379E-01    10.546  0.9684149E-04  0.2683269E-02  0.2319554E-02
   502.323  0.1659526E-02  0.1544485E-01  0.1629256E-01    10.546  0.9661725E-04  0.2685992E-02  0.2304698E-02
   502.327  0.1659352E-02  0.1545411E-01  0.1627656E-01    10.547  0.9641787E-04  0.2692081E-02  0.2284000E-02
   502.330  0.1659171E-02  0.1546397E-01  0.1626293E-01    10.547  0.9623923E-04  0.2699050E-02  0.2266028E-02
   502.334  0.1658989E-02  0.1547321E-01  0.1625153E-01    10.547  0.9608256E-04  0.2705347E-02  0.2251233E-02
   502.338  0.1658813E-02  0.1548199E-01  0.1624395E-01    10.547  0.9595301E-04  0.2711163E-02  0.2239865E-02
   502.342  0.1658654E-02  0.1548972E-01  0.1623744E-01    10.547  0.9585878E-04  0.2716323E-02  0.2231648E-02
   502.345  0.1658519E-02  0.1549650E-01  0.1623379E-01    10.547  0.9579746E-04  0.2721001E-02  0.2224256E-02
   502.349  0.1658411E-02  0.1550219E-01  0.1623257E-01    10.547  0.9577054E-04  0.2724998E-02  0.2218760E-02
   502.353  0.1658332E-02  0.1550673E-01  0.1623293E-01    10.547  0.9577747E-04  0.2728890E-02  0.2215708E-02
   502.357  0.1658277E-02  0.1551020E-01  0.1623354E-01    10.547  0.9580362E-04  0.2732083E-02  0.2213605E-02
   502.360  0.1658248E-02  0.1551210E-01  0.1623472E-01    10.547  0.9584083E-04  0.2735792E-02  0.2212985E-02
   502.364  0.1658244E-02  0.1551412E-01  0.1623628E-01    10.547  0.9588926E-04  0.2737944E-02  0.2213044E-02
   502.368  0.1658267E-02  0.1551562E-01  0.1623819E-01    10.547  0.9594685E-04  0.2739412E-02  0.2214132E-02
   502.372  0.1658317E-02  0.1551590E-01  0.1624062E-01    10.547  0.9601329E-04  0.2740413E-02  0.2216087E-02
   502.376  0.1658391E-02  0.1551532E-01  0.1624309E-01    10.548  0.9608683E-04  0.2740788E-02  0.2218737E-02
   502.379  0.1658488E-02  0.1551395E-01  0.1624435E-01    10.548  0.9616719E-04  0.2740774E-02  0.2221265E-02
   502.383  0.1658606E-02  0.1551091E-01  0.1624711E-01    10.548  0.9625159E-04  0.2741608E-02  0.2222292E-02
   502.387  0.1658742E-02  0.1550882E-01  0.1624832E-01    10.548  0.9633965E-04  0.2741352E-02  0.2225119E-02
   502.391  0.1658894E-02  0.1550608E-01  0.1624910E-01    10.548  0.9642974E-04  0.2740629E-02  0.2228120E-02
   502.394  0.1659059E-02  0.1550300E-01  0.1624921E-01    10.548  0.9652002E-04  0.2739720E-02  0.2230654E-02
   502.398  0.1659231E-02  0.1549986E-01  0.1624871E-01    10.548  0.9660952E-04  0.2738832E-02  0.2233262E-02
   502.402  0.1659409E-02  0.1549906E-01  0.1624874E-01    10.548  0.9669649E-04  0.2739355E-02  0.2235075E-02
   502.406  0.1659586E-02  0.1550132E-01  0.1625157E-01    10.548  0.9677974E-04  0.2742101E-02  0.2234208E-02
   502.409  0.1659761E-02  0.1550507E-01  0.1625290E-01    10.548  0.9685779E-04  0.2747179E-02  0.2233006E-02
   502.413  0.1659928E-02  0.1550665E-01  0.1625331E-01    10.548  0.9692938E-04  0.2749108E-02  0.2232073E-02
   502.417  0.1660084E-02  0.1550777E-01  0.1625246E-01    10.548  0.9699323E-04  0.2750706E-02  0.2230252E-02
   502.421  0.1660203E-02  0.1550963E-01  0.1624856E-01    10.548  0.9707375E-04  0.2752676E-02  0.2225929E-02
   502.424  0.1660275E-02  0.1551222E-01  0.1624039E-01    10.549  0.9717799E-04  0.2755089E-02  0.2220138E-02
   502.428  0.1660297E-02  0.1551538E-01  0.1622881E-01    10.549  0.9730445E-04  0.2757499E-02  0.2212242E-02
   502.432  0.1660269E-02  0.1551903E-01  0.1621453E-01    10.549  0.9744995E-04  0.2760328E-02  0.2201928E-02
   502.436  0.1660193E-02  0.1552288E-01  0.1619632E-01    10.549  0.9761200E-04  0.2762950E-02  0.2192355E-02
   502.440  0.1660072E-02  0.1552739E-01  0.1617633E-01    10.549  0.9779302E-04  0.2766338E-02  0.2181154E-02
   502.443  0.1659929E-02  0.1553048E-01  0.1615629E-01    10.549  0.9802142E-04  0.2768769E-02  0.2170260E-02
   502.447  0.1659779E-02  0.1553426E-01  0.1613799E-01    10.549  0.9828738E-04  0.2771531E-02  0.2160355E-02
   502.451  0.1659627E-02  0.1553801E-01  0.1612144E-01    10.549  0.9858268E-04  0.2773891E-02  0.2150928E-02
   502.455  0.1659476E-02  0.1554172E-01  0.1610719E-01    10.549  0.9890139E-04  0.2776340E-02  0.2142005E-02
   502.458  0.1659331E-02  0.1554454E-01  0.1609509E-01    10.549  0.9923549E-04  0.2778151E-02  0.2134070E-02
   502.462  0.1659196E-02  0.1554771E-01  0.1608495E-01    10.549  0.9957661E-04  0.2780189E-02  0.2127127E-02
   502.466  0.1659075E-02  0.1554971E-01  0.1607542E-01    10.549  0.9991660E-04  0.2781983E-02  0.2121513E-02
   502.470  0.1658972E-02  0.1555071E-01  0.1606764E-01    10.549  0.1002475E-03  0.2783085E-02  0.2116292E-02
   502.473  0.1658865E-02  0.1555102E-01  0.1605804E-01    10.550  0.1005606E-03  0.2784020E-02  0.2114123E-02
   502.477  0.1658749E-02  0.1555048E-01  0.1604645E-01    10.550  0.1008485E-03  0.2784662E-02  0.2114374E-02
   502.481  0.1658626E-02  0.1554929E-01  0.1603250E-01    10.550  0.1011052E-03  0.2784925E-02  0.2117106E-02
   502.485  0.1658499E-02  0.1555153E-01  0.1602177E-01    10.550  0.1013245E-03  0.2786545E-02  0.2123464E-02
   502.489  0.1658371E-02  0.1555228E-01  0.1600856E-01    10.550  0.1015022E-03  0.2787918E-02  0.2131760E-02
   502.492  0.1658242E-02  0.1555133E-01  0.1599495E-01    10.550  0.1016354E-03  0.2788418E-02  0.2140644E-02
   502.496  0.1658116E-02  0.1554901E-01  0.1598022E-01    10.550  0.1017218E-03  0.2788551E-02  0.2150741E-02
   502.500  0.1657968E-02  0.1554628E-01  0.1596351E-01    10.550  0.1017725E-03  0.2789200E-02  0.2162722E-02
   502.504  0.1657792E-02  0.1554402E-01  0.1594542E-01    10.550  0.1017910E-03  0.2790974E-02  0.2175387E-02
   502.507  0.1657592E-02  0.1554249E-01  0.1592682E-01    10.550  0.1017794E-03  0.2792476E-02  0.2189513E-02
   502.511  0.1657369E-02  0.1554343E-01  0.1591123E-01    10.550  0.1017376E-03  0.2790974E-02  0.2201467E-02
   502.515  0.1657122E-02  0.1554974E-01  0.1590071E-01    10.550  0.1016709E-03  0.2791589E-02  0.2212833E-02
   502.519  0.1656851E-02  0.1555969E-01  0.1589403E-01    10.550  0.1015885E-03  0.2788006E-02  0.2217632E-02
   502.523  0.1656567E-02  0.1556702E-01  0.1588710E-01    10.551  0.1015097E-03  0.2786124E-02  0.2221094E-02
   502.526  0.1656273E-02  0.1557247E-01  0.1587978E-01    10.551  0.1014395E-03  0.2785462E-02  0.2222350E-02
   502.530  0.1655973E-02  0.1557554E-01  0.1587207E-01    10.551  0.1013805E-03  0.2785903E-02  0.2222122E-02
   502.534  0.1655669E-02  0.1557719E-01  0.1586553E-01    10.551  0.1013357E-03  0.2787385E-02  0.2221266E-02
   502.538  0.1655355E-02  0.1557859E-01  0.1585812E-01    10.551  0.1013091E-03  0.2787848E-02  0.2218467E-02
   502.541  0.1655036E-02  0.1557818E-01  0.1584891E-01    10.551  0.1013016E-03  0.2787238E-02  0.2213568E-02
   502.545  0.1654718E-02  0.1558104E-01  0.1584551E-01    10.551  0.1013126E-03  0.2781125E-02  0.2202994E-02
   502.549  0.1654409E-02  0.1558258E-01  0.1584325E-01    10.551  0.1013409E-03  0.2770933E-02  0.2189474E-02
   502.553  0.1654114E-02  0.1558444E-01  0.1584408E-01    10.551  0.1013847E-03  0.2756010E-02  0.2177478E-02
   502.556  0.1653839E-02  0.1558371E-01  0.1584515E-01    10.551  0.1014425E-03  0.2740013E-02  0.2163278E-02
   502.560  0.1653582E-02  0.1558468E-01  0.1585064E-01    10.551  0.1015152E-03  0.2725125E-02  0.2146586E-02
   502.564  0.1653345E-02  0.1558606E-01  0.1585831E-01    10.551  0.1016008E-03  0.2711257E-02  0.2127876E-02
   502.568  0.1653134E-02  0.1558574E-01  0.1586660E-01    10.551  0.1016979E-03  0.2698018E-02  0.2105903E-02
   502.572  0.1652961E-02  0.1558797E-01  0.1588154E-01    10.552  0.1017970E-03  0.2678035E-02  0.2077093E-02
   502.575  0.1652851E-02  0.1558806E-01  0.1589852E-01    10.552  0.1018734E-03  0.2656613E-02  0.2046191E-02
   502.579  0.1652807E-02  0.1558650E-01  0.1591719E-01    10.552  0.1019252E-03  0.2635332E-02  0.2015814E-02
   502.583  0.1652831E-02  0.1558462E-01  0.1593816E-01    10.552  0.1019511E-03  0.2615615E-02  0.1986208E-02
   502.587  0.1652924E-02  0.1558083E-01  0.1596026E-01    10.552  0.1019501E-03  0.2595593E-02  0.1957894E-02
   502.590  0.1653087E-02  0.1557703E-01  0.1598621E-01    10.552  0.1019224E-03  0.2577095E-02  0.1930443E-02
   502.594  0.1653316E-02  0.1558327E-01  0.1602507E-01    10.552  0.1018689E-03  0.2578242E-02  0.1885180E-02
   502.598  0.1653583E-02  0.1559024E-01  0.1606108E-01    10.552  0.1018046E-03  0.2581805E-02  0.1843250E-02
   502.602  0.1653865E-02  0.1559831E-01  0.1609682E-01    10.552  0.1017435E-03  0.2585342E-02  0.1806143E-02
   502.605  0.1654157E-02  0.1560721E-01  0.1612878E-01    10.552  0.1016867E-03  0.2589118E-02  0.1779150E-02
   502.609  0.1654452E-02  0.1561549E-01  0.1615616E-01    10.552  0.1016354E-03  0.2593812E-02  0.1758084E-02
   502.613  0.1654747E-02  0.1562459E-01  0.1617976E-01    10.552  0.1015901E-03  0.2599578E-02  0.1742409E-02
   502.617  0.1655034E-02  0.1563000E-01  0.1619833E-01    10.552  0.1015532E-03  0.2604424E-02  0.1732969E-02
   502.621  0.1655308E-02  0.1563369E-01  0.1621318E-01    10.553  0.1015249E-03  0.2609597E-02  0.1729457E-02
   502.624  0.1655563E-02  0.1563759E-01  0.1622303E-01    10.553  0.1015084E-03  0.2615444E-02  0.1730245E-02
   502.628  0.1655788E-02  0.1563709E-01  0.1622764E-01    10.553  0.1015072E-03  0.2618853E-02  0.1737102E-02
   502.632  0.1655979E-02  0.1563603E-01  0.1622783E-01    10.553  0.1015219E-03  0.2622070E-02  0.1748581E-02
   502.636  0.1656131E-02  0.1563335E-01  0.1622176E-01    10.553  0.1015514E-03  0.2624300E-02  0.1764432E-02
   502.639  0.1656241E-02  0.1562900E-01  0.1621232E-01    10.553  0.1015960E-03  0.2624912E-02  0.1784024E-02
   502.643  0.1656305E-02  0.1562257E-01  0.1619664E-01    10.553  0.1016540E-03  0.2624583E-02  0.1808788E-02
   502.647  0.1656322E-02  0.1561435E-01  0.1617400E-01    10.553  0.1017237E-03  0.2622512E-02  0.1837790E-02
   502.651  0.1656289E-02  0.1560437E-01  0.1614908E-01    10.553  0.1018034E-03  0.2618809E-02  0.1868777E-02
   502.654  0.1656205E-02  0.1559268E-01  0.1611965E-01    10.553  0.1018903E-03  0.2613572E-02  0.1901811E-02
   502.658  0.1656105E-02  0.1558288E-01  0.1609282E-01    10.553  0.1019756E-03  0.2603886E-02  0.1938642E-02
   502.662  0.1656031E-02  0.1557075E-01  0.1607128E-01    10.553  0.1020422E-03  0.2593232E-02  0.1969668E-02
   502.666  0.1655986E-02  0.1555673E-01  0.1605243E-01    10.553  0.1020880E-03  0.2582471E-02  0.1992670E-02
   502.670  0.1655970E-02  0.1554118E-01  0.1603936E-01    10.554  0.1021101E-03  0.2571423E-02  0.2013684E-02
   502.673  0.1655982E-02  0.1552693E-01  0.1603120E-01    10.554  0.1021090E-03  0.2556671E-02  0.2026613E-02
   502.677  0.1656023E-02  0.1552148E-01  0.1603587E-01    10.554  0.1020811E-03  0.2548226E-02  0.2037693E-02
   502.681  0.1656105E-02  0.1551637E-01  0.1604474E-01    10.554  0.1020219E-03  0.2542243E-02  0.2046331E-02
   502.685  0.1656227E-02  0.1551022E-01  0.1605494E-01    10.554  0.1019317E-03  0.2538096E-02  0.2052649E-02
   502.688  0.1656389E-02  0.1551021E-01  0.1607268E-01    10.554  0.1018135E-03  0.2539164E-02  0.2059070E-02
   502.692  0.1656584E-02  0.1550930E-01  0.1609088E-01    10.554  0.1016698E-03  0.2541358E-02  0.2063144E-02
   502.696  0.1656809E-02  0.1550776E-01  0.1610880E-01    10.554  0.1015043E-03  0.2544634E-02  0.2065665E-02
   502.700  0.1657055E-02  0.1550684E-01  0.1612682E-01    10.554  0.1013235E-03  0.2546289E-02  0.2066621E-02
   502.704  0.1657324E-02  0.1550590E-01  0.1614578E-01    10.554  0.1011293E-03  0.2545185E-02  0.2065202E-02
   502.707  0.1657617E-02  0.1550538E-01  0.1616425E-01    10.554  0.1009244E-03  0.2544263E-02  0.2066000E-02
   502.711  0.1657927E-02  0.1550560E-01  0.1618111E-01    10.554  0.1007145E-03  0.2545335E-02  0.2068470E-02
   502.715  0.1658249E-02  0.1550603E-01  0.1619731E-01    10.555  0.1005046E-03  0.2546017E-02  0.2072401E-02
   502.719  0.1658574E-02  0.1550751E-01  0.1621152E-01    10.555  0.1003002E-03  0.2549534E-02  0.2072983E-02
   502.722  0.1658898E-02  0.1550877E-01  0.1622329E-01    10.555  0.1001059E-03  0.2553200E-02  0.2074262E-02
   502.726  0.1659209E-02  0.1551012E-01  0.1623160E-01    10.555  0.9992746E-04  0.2557092E-02  0.2073711E-02
   502.730  0.1659498E-02  0.1551146E-01  0.1623662E-01    10.555  0.9977098E-04  0.2560909E-02  0.2070819E-02
   502.734  0.1659759E-02  0.1551374E-01  0.1623749E-01    10.555  0.9963962E-04  0.2562783E-02  0.2065026E-02
   502.737  0.1659987E-02  0.1551642E-01  0.1623533E-01    10.555  0.9953671E-04  0.2564823E-02  0.2056859E-02
   502.741  0.1660179E-02  0.1551886E-01  0.1622933E-01    10.555  0.9946373E-04  0.2566924E-02  0.2046840E-02
   502.745  0.1660330E-02  0.1552201E-01  0.1622081E-01    10.555  0.9942326E-04  0.2568624E-02  0.2033475E-02
   502.749  0.1660443E-02  0.1552457E-01  0.1620585E-01    10.555  0.9941064E-04  0.2570751E-02  0.2023013E-02
   502.753  0.1660535E-02  0.1552693E-01  0.1619029E-01    10.555  0.9940539E-04  0.2572712E-02  0.2013954E-02
   502.756  0.1660608E-02  0.1552978E-01  0.1617474E-01    10.555  0.9940388E-04  0.2574644E-02  0.2006065E-02
   502.760  0.1660667E-02  0.1553288E-01  0.1616111E-01    10.555  0.9940646E-04  0.2576155E-02  0.1998862E-02
   502.764  0.1660709E-02  0.1553666E-01  0.1614855E-01    10.556  0.9941257E-04  0.2576401E-02  0.1992246E-02
   502.768  0.1660736E-02  0.1554077E-01  0.1613752E-01    10.556  0.9942204E-04  0.2575277E-02  0.1986848E-02
   502.771  0.1660747E-02  0.1554537E-01  0.1612665E-01    10.556  0.9943386E-04  0.2573485E-02  0.1981377E-02
   502.775  0.1660742E-02  0.1555020E-01  0.1611720E-01    10.556  0.9944760E-04  0.2570976E-02  0.1977370E-02
   502.779  0.1660728E-02  0.1555624E-01  0.1610704E-01    10.556  0.9945857E-04  0.2565836E-02  0.1974365E-02
   502.783  0.1660708E-02  0.1556068E-01  0.1609748E-01    10.556  0.9946561E-04  0.2562531E-02  0.1972030E-02
   502.787  0.1660698E-02  0.1556468E-01  0.1608868E-01    10.556  0.9946873E-04  0.2559617E-02  0.1970304E-02
   502.790  0.1660691E-02  0.1556899E-01  0.1608143E-01    10.556  0.9946773E-04  0.2557170E-02  0.1969065E-02
   502.794  0.1660688E-02  0.1557201E-01  0.1607600E-01    10.556  0.9946262E-04  0.2554445E-02  0.1967942E-02
   502.798  0.1660690E-02  0.1557527E-01  0.1607114E-01    10.556  0.9945375E-04  0.2551055E-02  0.1967515E-02
   502.802  0.1660695E-02  0.1557912E-01  0.1606644E-01    10.556  0.9944117E-04  0.2546871E-02  0.1968449E-02
   502.805  0.1660703E-02  0.1558167E-01  0.1606193E-01    10.556  0.9942609E-04  0.2543524E-02  0.1969580E-02
   502.809  0.1660714E-02  0.1558421E-01  0.1605767E-01    10.557  0.9940768E-04  0.2540893E-02  0.1971126E-02
   502.813  0.1660727E-02  0.1558682E-01  0.1605376E-01    10.557  0.9938716E-04  0.2538372E-02  0.1972634E-02
   502.817  0.1660742E-02  0.1558890E-01  0.1604948E-01    10.557  0.9936500E-04  0.2536353E-02  0.1974832E-02
   502.820  0.1660757E-02  0.1558931E-01  0.1604532E-01    10.557  0.9934185E-04  0.2532583E-02  0.1976680E-02
   502.824  0.1660772E-02  0.1559190E-01  0.1604074E-01    10.557  0.9931753E-04  0.2530587E-02  0.1978709E-02
   502.828  0.1660787E-02  0.1559266E-01  0.1603644E-01    10.557  0.9929325E-04  0.2530105E-02  0.1980969E-02
   502.832  0.1660796E-02  0.1559451E-01  0.1603266E-01    10.557  0.9927211E-04  0.2530968E-02  0.1983486E-02
   502.836  0.1660794E-02  0.1559527E-01  0.1602894E-01    10.557  0.9925699E-04  0.2532949E-02  0.1985575E-02
   502.839  0.1660779E-02  0.1559674E-01  0.1602535E-01    10.557  0.9924949E-04  0.2536481E-02  0.1987460E-02
   502.843  0.1660751E-02  0.1559863E-01  0.1602125E-01    10.557  0.9924938E-04  0.2541087E-02  0.1988009E-02
   502.847  0.1660711E-02  0.1560086E-01  0.1601698E-01    10.557  0.9925620E-04  0.2546660E-02  0.1989495E-02
   502.851  0.1660659E-02  0.1560214E-01  0.1601185E-01    10.557  0.9927096E-04  0.2553106E-02  0.1989752E-02
   502.854  0.1660597E-02  0.1560374E-01  0.1600688E-01    10.557  0.9929202E-04  0.2560484E-02  0.1990664E-02
   502.858  0.1660518E-02  0.1560647E-01  0.1600210E-01    10.558  0.9932500E-04  0.2567548E-02  0.1989804E-02
   502.862  0.1660403E-02  0.1560846E-01  0.1599516E-01    10.558  0.9939091E-04  0.2575746E-02  0.1986291E-02
   502.866  0.1660250E-02  0.1561061E-01  0.1598714E-01    10.558  0.9948901E-04  0.2583768E-02  0.1979911E-02
   502.870  0.1660066E-02  0.1561267E-01  0.1597732E-01    10.558  0.9961595E-04  0.2591887E-02  0.1972279E-02
   502.873  0.1659861E-02  0.1561421E-01  0.1596868E-01    10.558  0.9976682E-04  0.2599596E-02  0.1964318E-02
   502.877  0.1659640E-02  0.1561489E-01  0.1595916E-01    10.558  0.9993828E-04  0.2607186E-02  0.1955520E-02
   502.881  0.1659407E-02  0.1561466E-01  0.1594991E-01    10.558  0.1001264E-03  0.2613981E-02  0.1946809E-02
   502.885  0.1659169E-02  0.1561330E-01  0.1594075E-01    10.558  0.1003265E-03  0.2619836E-02  0.1937873E-02
   502.888  0.1658932E-02  0.1561024E-01  0.1593234E-01    10.558  0.1005340E-03  0.2625085E-02  0.1928638E-02
   502.892  0.1658700E-02  0.1560561E-01  0.1592369E-01    10.558  0.1007439E-03  0.2629231E-02  0.1920134E-02
   502.896  0.1658480E-02  0.1560212E-01  0.1591920E-01    10.558  0.1009519E-03  0.2634349E-02  0.1913599E-02
   502.900  0.1658277E-02  0.1559662E-01  0.1591555E-01    10.558  0.1011536E-03  0.2638652E-02  0.1907273E-02
   502.904  0.1658089E-02  0.1558869E-01  0.1591047E-01    10.559  0.1013460E-03  0.2641697E-02  0.1900531E-02
   502.907  0.1657922E-02  0.1557841E-01  0.1590490E-01    10.559  0.1015259E-03  0.2643071E-02  0.1892911E-02
   502.911  0.1657776E-02  0.1556603E-01  0.1589884E-01    10.559  0.1016879E-03  0.2642855E-02  0.1884814E-02
   502.915  0.1657646E-02  0.1555212E-01  0.1589188E-01    10.559  0.1018358E-03  0.2642039E-02  0.1877357E-02
   502.919  0.1657526E-02  0.1553712E-01  0.1588391E-01    10.559  0.1019680E-03  0.2641997E-02  0.1870609E-02
   502.922  0.1657420E-02  0.1552295E-01  0.1587584E-01    10.559  0.1020829E-03  0.2638634E-02  0.1863054E-02
   502.926  0.1657331E-02  0.1550814E-01  0.1586839E-01    10.559  0.1021759E-03  0.2632932E-02  0.1854193E-02
   502.930  0.1657261E-02  0.1549180E-01  0.1586008E-01    10.559  0.1022461E-03  0.2627631E-02  0.1845677E-02
   502.934  0.1657210E-02  0.1547603E-01  0.1585157E-01    10.559  0.1022921E-03  0.2623987E-02  0.1839365E-02
   502.937  0.1657179E-02  0.1546191E-01  0.1584628E-01    10.559  0.1023135E-03  0.2621332E-02  0.1836139E-02
   502.941  0.1657162E-02  0.1544897E-01  0.1584234E-01    10.559  0.1023182E-03  0.2618552E-02  0.1838029E-02
   502.945  0.1657156E-02  0.1543835E-01  0.1584129E-01    10.559  0.1023102E-03  0.2614413E-02  0.1843371E-02
   502.949  0.1657162E-02  0.1543008E-01  0.1584126E-01    10.560  0.1022897E-03  0.2610867E-02  0.1850289E-02
   502.953  0.1657172E-02  0.1542527E-01  0.1584387E-01    10.560  0.1022644E-03  0.2609422E-02  0.1858816E-02
   502.956  0.1657187E-02  0.1542005E-01  0.1584597E-01    10.560  0.1022362E-03  0.2607503E-02  0.1866936E-02
   502.960  0.1657204E-02  0.1541466E-01  0.1584761E-01    10.560  0.1022065E-03  0.2606398E-02  0.1875186E-02
   502.964  0.1657225E-02  0.1540958E-01  0.1584767E-01    10.560  0.1021754E-03  0.2603649E-02  0.1883368E-02
   502.968  0.1657247E-02  0.1540353E-01  0.1584663E-01    10.560  0.1021445E-03  0.2601998E-02  0.1890776E-02
   502.971  0.1657250E-02  0.1539817E-01  0.1584638E-01    10.560  0.1020723E-03  0.2600254E-02  0.1899834E-02
   502.975  0.1657214E-02  0.1539385E-01  0.1584095E-01    10.560  0.1019166E-03  0.2598899E-02  0.1904077E-02
   502.979  0.1657135E-02  0.1539080E-01  0.1583217E-01    10.560  0.1016789E-03  0.2597894E-02  0.1905455E-02
   502.983  0.1657010E-02  0.1539078E-01  0.1582427E-01    10.560  0.1013633E-03  0.2594604E-02  0.1906974E-02
   502.987  0.1656843E-02  0.1539079E-01  0.1581420E-01    10.560  0.1009747E-03  0.2590917E-02  0.1907699E-02
   502.990  0.1656638E-02  0.1539081E-01  0.1580231E-01    10.560  0.1005207E-03  0.2587265E-02  0.1905829E-02
   502.994  0.1656407E-02  0.1539053E-01  0.1579067E-01    10.561  0.1000070E-03  0.2582788E-02  0.1902443E-02
   502.998  0.1656152E-02  0.1538942E-01  0.1577911E-01    10.561  0.9944396E-04  0.2577325E-02  0.1897127E-02
   503.002  0.1655883E-02  0.1539195E-01  0.1577144E-01    10.561  0.9884256E-04  0.2573014E-02  0.1890971E-02
   503.005  0.1655612E-02  0.1539994E-01  0.1577162E-01    10.561  0.9821377E-04  0.2569579E-02  0.1883851E-02
   503.009  0.1655344E-02  0.1540486E-01  0.1577216E-01    10.561  0.9757008E-04  0.2565965E-02  0.1877297E-02
   503.013  0.1655099E-02  0.1540717E-01  0.1577427E-01    10.561  0.9690865E-04  0.2560454E-02  0.1872209E-02
   503.017  0.1654892E-02  0.1540628E-01  0.1577776E-01    10.561  0.9623246E-04  0.2552826E-02  0.1868893E-02
   503.020  0.1654725E-02  0.1540263E-01  0.1578314E-01    10.561  0.9555475E-04  0.2544427E-02  0.1866209E-02
   503.024  0.1654598E-02  0.1540122E-01  0.1579519E-01    10.561  0.9487987E-04  0.2542739E-02  0.1858926E-02
   503.028  0.1654510E-02  0.1539730E-01  0.1580770E-01    10.561  0.9422013E-04  0.2539094E-02  0.1853855E-02
   503.032  0.1654465E-02  0.1538900E-01  0.1582079E-01    10.561  0.9358942E-04  0.2533813E-02  0.1851356E-02
   503.036  0.1654461E-02  0.1537962E-01  0.1583380E-01    10.561  0.9300056E-04  0.2527603E-02  0.1851127E-02
   503.039  0.1654500E-02  0.1536706E-01  0.1584552E-01    10.562  0.9246644E-04  0.2520160E-02  0.1852162E-02
   503.043  0.1654579E-02  0.1535262E-01  0.1585722E-01    10.562  0.9199795E-04  0.2512221E-02  0.1855215E-02
   503.047  0.1654701E-02  0.1534792E-01  0.1587898E-01    10.562  0.9160388E-04  0.2508084E-02  0.1859593E-02
   503.051  0.1654867E-02  0.1534047E-01  0.1590122E-01    10.562  0.9128987E-04  0.2505226E-02  0.1866863E-02
   503.054  0.1655072E-02  0.1533942E-01  0.1592939E-01    10.562  0.9106317E-04  0.2504866E-02  0.1875807E-02
   503.058  0.1655313E-02  0.1534420E-01  0.1596292E-01    10.562  0.9092873E-04  0.2506446E-02  0.1889766E-02
   503.062  0.1655584E-02  0.1534839E-01  0.1599652E-01    10.562  0.9088958E-04  0.2507745E-02  0.1905315E-02
   503.066  0.1655878E-02  0.1535177E-01  0.1602782E-01    10.562  0.9094816E-04  0.2508717E-02  0.1924583E-02
   503.070  0.1656188E-02  0.1535449E-01  0.1605689E-01    10.562  0.9110354E-04  0.2509362E-02  0.1945780E-02
   503.073  0.1656519E-02  0.1535681E-01  0.1608533E-01    10.562  0.9134780E-04  0.2510411E-02  0.1967420E-02
   503.077  0.1656872E-02  0.1535834E-01  0.1611139E-01    10.562  0.9167189E-04  0.2510854E-02  0.1987600E-02
   503.081  0.1657240E-02  0.1535981E-01  0.1613769E-01    10.563  0.9206940E-04  0.2511763E-02  0.2007322E-02
   503.085  0.1657614E-02  0.1536228E-01  0.1615908E-01    10.563  0.9253315E-04  0.2510854E-02  0.2023963E-02
   503.088  0.1657987E-02  0.1536202E-01  0.1617828E-01    10.563  0.9305285E-04  0.2511104E-02  0.2037893E-02
   503.092  0.1658353E-02  0.1536124E-01  0.1619425E-01    10.563  0.9361680E-04  0.2511262E-02  0.2050498E-02
   503.096  0.1658714E-02  0.1536044E-01  0.1620781E-01    10.563  0.9420324E-04  0.2511313E-02  0.2062406E-02
   503.100  0.1659063E-02  0.1535904E-01  0.1621915E-01    10.563  0.9479885E-04  0.2511398E-02  0.2072940E-02
   503.103  0.1659396E-02  0.1535760E-01  0.1622718E-01    10.563  0.9538801E-04  0.2511012E-02  0.2080599E-02
   503.107  0.1659709E-02  0.1535631E-01  0.1623224E-01    10.563  0.9595353E-04  0.2510614E-02  0.2086193E-02
   503.111  0.1659989E-02  0.1535508E-01  0.1623399E-01    10.563  0.9648700E-04  0.2509697E-02  0.2089652E-02
   503.115  0.1660202E-02  0.1535473E-01  0.1623024E-01    10.563  0.9698628E-04  0.2509597E-02  0.2093642E-02
   503.119  0.1660343E-02  0.1535457E-01  0.1621965E-01    10.563  0.9744145E-04  0.2509684E-02  0.2096378E-02
   503.122  0.1660410E-02  0.1535433E-01  0.1620370E-01    10.563  0.9784256E-04  0.2510195E-02  0.2098890E-02
   503.126  0.1660409E-02  0.1535259E-01  0.1618415E-01    10.564  0.9817864E-04  0.2512657E-02  0.2100264E-02
   503.130  0.1660338E-02  0.1535211E-01  0.1615995E-01    10.564  0.9844307E-04  0.2512820E-02  0.2100124E-02
   503.134  0.1660198E-02  0.1535194E-01  0.1613420E-01    10.564  0.9863017E-04  0.2513190E-02  0.2099716E-02
   503.137  0.1660023E-02  0.1535252E-01  0.1610883E-01    10.564  0.9879793E-04  0.2513235E-02  0.2100016E-02
   503.141  0.1659828E-02  0.1536103E-01  0.1609251E-01    10.564  0.9896812E-04  0.2502488E-02  0.2092847E-02
   503.145  0.1659615E-02  0.1537022E-01  0.1607958E-01    10.564  0.9914595E-04  0.2491443E-02  0.2088918E-02
   503.149  0.1659385E-02  0.1538066E-01  0.1607027E-01    10.564  0.9933129E-04  0.2480524E-02  0.2086467E-02
   503.153  0.1659143E-02  0.1539094E-01  0.1606379E-01    10.564  0.9952090E-04  0.2473100E-02  0.2085141E-02
   503.156  0.1658892E-02  0.1539983E-01  0.1605803E-01    10.564  0.9971057E-04  0.2466873E-02  0.2082781E-02
   503.160  0.1658637E-02  0.1540771E-01  0.1605210E-01    10.564  0.9989646E-04  0.2461144E-02  0.2080609E-02
   503.164  0.1658380E-02  0.1541400E-01  0.1604811E-01    10.564  0.1000740E-03  0.2457225E-02  0.2077182E-02
   503.168  0.1658129E-02  0.1541958E-01  0.1604590E-01    10.565  0.1002400E-03  0.2453907E-02  0.2072242E-02
   503.171  0.1657886E-02  0.1542516E-01  0.1604421E-01    10.565  0.1003895E-03  0.2452559E-02  0.2066311E-02
   503.175  0.1657656E-02  0.1542734E-01  0.1604348E-01    10.565  0.1005203E-03  0.2452035E-02  0.2059636E-02
   503.179  0.1657444E-02  0.1542788E-01  0.1604337E-01    10.565  0.1006281E-03  0.2452812E-02  0.2052751E-02
   503.183  0.1657254E-02  0.1542751E-01  0.1604414E-01    10.565  0.1007113E-03  0.2455275E-02  0.2044875E-02
   503.186  0.1657091E-02  0.1542565E-01  0.1604569E-01    10.565  0.1007735E-03  0.2459224E-02  0.2036417E-02
   503.190  0.1656963E-02  0.1542257E-01  0.1604741E-01    10.565  0.1008194E-03  0.2464651E-02  0.2027209E-02
   503.194  0.1656871E-02  0.1541822E-01  0.1605161E-01    10.565  0.1008478E-03  0.2471599E-02  0.2017986E-02
   503.198  0.1656817E-02  0.1541447E-01  0.1605893E-01    10.565  0.1008575E-03  0.2480265E-02  0.2010679E-02
   503.202  0.1656802E-02  0.1540983E-01  0.1606740E-01    10.565  0.1008490E-03  0.2490264E-02  0.2003006E-02
   503.205  0.1656826E-02  0.1540437E-01  0.1607706E-01    10.565  0.1008215E-03  0.2501153E-02  0.1995749E-02
   503.209  0.1656889E-02  0.1539801E-01  0.1608834E-01    10.565  0.1007765E-03  0.2512249E-02  0.1988326E-02
   503.213  0.1656988E-02  0.1539123E-01  0.1609913E-01    10.566  0.1007148E-03  0.2524834E-02  0.1981200E-02
   503.217  0.1657123E-02  0.1538394E-01  0.1610992E-01    10.566  0.1006380E-03  0.2537811E-02  0.1974763E-02
   503.221  0.1657291E-02  0.1538389E-01  0.1612893E-01    10.566  0.1005478E-03  0.2539653E-02  0.1959440E-02
   503.224  0.1657487E-02  0.1538476E-01  0.1614922E-01    10.566  0.1004474E-03  0.2539654E-02  0.1942989E-02
   503.228  0.1657710E-02  0.1538521E-01  0.1616860E-01    10.566  0.1003381E-03  0.2539281E-02  0.1927330E-02
   503.232  0.1657950E-02  0.1538548E-01  0.1618806E-01    10.566  0.1002271E-03  0.2538887E-02  0.1911912E-02
   503.236  0.1658197E-02  0.1538668E-01  0.1620520E-01    10.566  0.1001238E-03  0.2538440E-02  0.1897366E-02
   503.239  0.1658445E-02  0.1538872E-01  0.1622166E-01    10.566  0.1000318E-03  0.2537927E-02  0.1883634E-02
   503.243  0.1658674E-02  0.1539154E-01  0.1623512E-01    10.566  0.9995777E-04  0.2537603E-02  0.1867348E-02
   503.247  0.1658872E-02  0.1539479E-01  0.1624330E-01    10.566  0.9990811E-04  0.2537285E-02  0.1850540E-02
   503.251  0.1659035E-02  0.1539824E-01  0.1624953E-01    10.566  0.9988340E-04  0.2537093E-02  0.1832613E-02
   503.255  0.1659162E-02  0.1540071E-01  0.1625242E-01    10.567  0.9988508E-04  0.2536999E-02  0.1814085E-02
   503.258  0.1659250E-02  0.1540595E-01  0.1625419E-01    10.567  0.9991286E-04  0.2535516E-02  0.1799491E-02
   503.262  0.1659299E-02  0.1541224E-01  0.1625361E-01    10.567  0.9996611E-04  0.2533115E-02  0.1787171E-02
   503.266  0.1659318E-02  0.1542071E-01  0.1625365E-01    10.567  0.1000358E-03  0.2528362E-02  0.1779932E-02
   503.270  0.1659310E-02  0.1542968E-01  0.1625596E-01    10.567  0.1001158E-03  0.2522084E-02  0.1775092E-02
   503.273  0.1659279E-02  0.1543830E-01  0.1625453E-01    10.567  0.1002035E-03  0.2516249E-02  0.1774079E-02
   503.277  0.1659227E-02  0.1544571E-01  0.1625214E-01    10.567  0.1002960E-03  0.2510941E-02  0.1774586E-02
   503.281  0.1659156E-02  0.1545190E-01  0.1624716E-01    10.567  0.1003905E-03  0.2506219E-02  0.1776120E-02
   503.285  0.1659067E-02  0.1545619E-01  0.1624000E-01    10.567  0.1004806E-03  0.2502517E-02  0.1779187E-02
   503.288  0.1658958E-02  0.1545661E-01  0.1622975E-01    10.567  0.1005535E-03  0.2498553E-02  0.1783276E-02
   503.292  0.1658833E-02  0.1545838E-01  0.1621643E-01    10.567  0.1006055E-03  0.2496293E-02  0.1788600E-02
   503.296  0.1658697E-02  0.1545746E-01  0.1620102E-01    10.568  0.1006351E-03  0.2494797E-02  0.1794330E-02
   503.300  0.1658567E-02  0.1545350E-01  0.1618564E-01    10.568  0.1006349E-03  0.2494940E-02  0.1800370E-02
   503.304  0.1658463E-02  0.1544899E-01  0.1617243E-01    10.568  0.1006042E-03  0.2494617E-02  0.1804445E-02
   503.307  0.1658387E-02  0.1544340E-01  0.1616156E-01    10.568  0.1005431E-03  0.2495971E-02  0.1805860E-02
   503.311  0.1658339E-02  0.1543616E-01  0.1615072E-01    10.568  0.1004525E-03  0.2497581E-02  0.1806328E-02
   503.315  0.1658324E-02  0.1542766E-01  0.1614085E-01    10.568  0.1003337E-03  0.2499608E-02  0.1806124E-02
   503.319  0.1658341E-02  0.1541797E-01  0.1613232E-01    10.568  0.1001893E-03  0.2502286E-02  0.1805698E-02
   503.323  0.1658389E-02  0.1540731E-01  0.1612494E-01    10.568  0.1000223E-03  0.2505312E-02  0.1805629E-02
   503.326  0.1658467E-02  0.1539659E-01  0.1611805E-01    10.568  0.9983666E-04  0.2508575E-02  0.1804629E-02
   503.330  0.1658572E-02  0.1539083E-01  0.1611669E-01    10.568  0.9963744E-04  0.2510389E-02  0.1808489E-02
   503.334  0.1658701E-02  0.1538582E-01  0.1611696E-01    10.568  0.9942875E-04  0.2512004E-02  0.1813896E-02
   503.338  0.1658852E-02  0.1538386E-01  0.1611990E-01    10.569  0.9921521E-04  0.2511861E-02  0.1821653E-02
   503.341  0.1659019E-02  0.1538123E-01  0.1612446E-01    10.569  0.9900297E-04  0.2512408E-02  0.1830945E-02
   503.345  0.1659197E-02  0.1538104E-01  0.1612786E-01    10.569  0.9879729E-04  0.2511657E-02  0.1839272E-02
   503.349  0.1659379E-02  0.1538247E-01  0.1613148E-01    10.569  0.9860351E-04  0.2511606E-02  0.1846616E-02
   503.353  0.1659562E-02  0.1538374E-01  0.1613454E-01    10.569  0.9842658E-04  0.2512149E-02  0.1852263E-02
   503.357  0.1659739E-02  0.1538465E-01  0.1613663E-01    10.569  0.9827078E-04  0.2513368E-02  0.1856473E-02
   503.360  0.1659907E-02  0.1538760E-01  0.1613759E-01    10.569  0.9813943E-04  0.2514093E-02  0.1858931E-02
   503.364  0.1660060E-02  0.1539119E-01  0.1613756E-01    10.569  0.9803554E-04  0.2515520E-02  0.1859216E-02
   503.368  0.1660195E-02  0.1539511E-01  0.1613572E-01    10.569  0.9796212E-04  0.2517607E-02  0.1857857E-02
   503.372  0.1660308E-02  0.1539989E-01  0.1613262E-01    10.569  0.9792030E-04  0.2519511E-02  0.1854887E-02
   503.375  0.1660396E-02  0.1540528E-01  0.1612784E-01    10.569  0.9791180E-04  0.2521396E-02  0.1849188E-02
   503.379  0.1660457E-02  0.1541102E-01  0.1612241E-01    10.570  0.9793585E-04  0.2523085E-02  0.1842106E-02
   503.383  0.1660489E-02  0.1541710E-01  0.1611502E-01    10.570  0.9799288E-04  0.2525005E-02  0.1835176E-02
   503.387  0.1660512E-02  0.1542301E-01  0.1610935E-01    10.570  0.9806821E-04  0.2526687E-02  0.1826051E-02
   503.391  0.1660539E-02  0.1542843E-01  0.1610507E-01    10.570  0.9815275E-04  0.2528985E-02  0.1819744E-02
   503.394  0.1660559E-02  0.1543214E-01  0.1609980E-01    10.570  0.9821929E-04  0.2530535E-02  0.1814976E-02
   503.398  0.1660526E-02  0.1543624E-01  0.1609065E-01    10.570  0.9817916E-04  0.2531054E-02  0.1807192E-02
   503.402  0.1660438E-02  0.1544213E-01  0.1607920E-01    10.570  0.9802953E-04  0.2530123E-02  0.1799435E-02
   503.406  0.1660290E-02  0.1544737E-01  0.1606263E-01    10.570  0.9778230E-04  0.2529717E-02  0.1788744E-02
   503.409  0.1660081E-02  0.1545282E-01  0.1604143E-01    10.570  0.9744431E-04  0.2529679E-02  0.1776245E-02
   503.413  0.1659817E-02  0.1545794E-01  0.1601643E-01    10.570  0.9702372E-04  0.2529664E-02  0.1762930E-02
   503.417  0.1659504E-02  0.1546360E-01  0.1598873E-01    10.570  0.9652878E-04  0.2530685E-02  0.1749106E-02
   503.421  0.1659144E-02  0.1546855E-01  0.1595918E-01    10.571  0.9597138E-04  0.2530631E-02  0.1736276E-02
   503.425  0.1658747E-02  0.1547343E-01  0.1592891E-01    10.571  0.9536240E-04  0.2530798E-02  0.1724381E-02
   503.428  0.1658320E-02  0.1547842E-01  0.1589926E-01    10.571  0.9471572E-04  0.2531324E-02  0.1713084E-02
   503.432  0.1657872E-02  0.1548355E-01  0.1587157E-01    10.571  0.9404459E-04  0.2531753E-02  0.1701184E-02
   503.436  0.1657413E-02  0.1548839E-01  0.1584536E-01    10.571  0.9336251E-04  0.2533193E-02  0.1691960E-02
   503.440  0.1656952E-02  0.1549326E-01  0.1581931E-01    10.571  0.9268311E-04  0.2534830E-02  0.1683549E-02
   503.444  0.1656501E-02  0.1549755E-01  0.1579570E-01    10.571  0.9202016E-04  0.2536766E-02  0.1676136E-02
   503.447  0.1656066E-02  0.1550157E-01  0.1577605E-01    10.571  0.9138757E-04  0.2538439E-02  0.1669310E-02
   503.451  0.1655663E-02  0.1550750E-01  0.1576273E-01    10.571  0.9080539E-04  0.2541143E-02  0.1663648E-02
   503.455  0.1655303E-02  0.1551556E-01  0.1575604E-01    10.571  0.9029139E-04  0.2545067E-02  0.1658241E-02
   503.459  0.1654993E-02  0.1551967E-01  0.1574975E-01    10.571  0.8985440E-04  0.2547523E-02  0.1653009E-02
   503.462  0.1654741E-02  0.1552099E-01  0.1574506E-01    10.572  0.8950317E-04  0.2548779E-02  0.1648307E-02
   503.466  0.1654551E-02  0.1552207E-01  0.1574439E-01    10.572  0.8924466E-04  0.2549800E-02  0.1644038E-02
   503.470  0.1654428E-02  0.1552116E-01  0.1574509E-01    10.572  0.8908320E-04  0.2550330E-02  0.1639762E-02
   503.474  0.1654374E-02  0.1551846E-01  0.1574715E-01    10.572  0.8902195E-04  0.2550525E-02  0.1636510E-02
   503.478  0.1654391E-02  0.1551935E-01  0.1575741E-01    10.572  0.8906211E-04  0.2551856E-02  0.1634687E-02
   503.481  0.1654476E-02  0.1551998E-01  0.1577042E-01    10.572  0.8919818E-04  0.2553158E-02  0.1634206E-02
   503.485  0.1654624E-02  0.1552075E-01  0.1578574E-01    10.572  0.8942101E-04  0.2554947E-02  0.1635210E-02
   503.489  0.1654832E-02  0.1552188E-01  0.1580296E-01    10.572  0.8972740E-04  0.2556119E-02  0.1639128E-02
   503.493  0.1655093E-02  0.1552445E-01  0.1582179E-01    10.572  0.9011155E-04  0.2556123E-02  0.1646817E-02
   503.497  0.1655401E-02  0.1552750E-01  0.1584138E-01    10.572  0.9056724E-04  0.2556800E-02  0.1656847E-02
   503.500  0.1655749E-02  0.1553070E-01  0.1586105E-01    10.572  0.9108483E-04  0.2557003E-02  0.1668067E-02
   503.504  0.1656132E-02  0.1553445E-01  0.1588104E-01    10.573  0.9165420E-04  0.2556978E-02  0.1680115E-02
   503.508  0.1656541E-02  0.1553702E-01  0.1590058E-01    10.573  0.9226362E-04  0.2557818E-02  0.1693099E-02
   503.512  0.1656969E-02  0.1554090E-01  0.1591844E-01    10.573  0.9290074E-04  0.2557903E-02  0.1705710E-02
   503.515  0.1657405E-02  0.1554463E-01  0.1593448E-01    10.573  0.9355315E-04  0.2558118E-02  0.1717779E-02
   503.519  0.1657841E-02  0.1554837E-01  0.1594804E-01    10.573  0.9420773E-04  0.2558297E-02  0.1728885E-02
   503.523  0.1658268E-02  0.1555237E-01  0.1595929E-01    10.573  0.9485135E-04  0.2558427E-02  0.1739097E-02
   503.527  0.1658676E-02  0.1555623E-01  0.1596945E-01    10.573  0.9547034E-04  0.2558749E-02  0.1747967E-02
   503.531  0.1659057E-02  0.1556009E-01  0.1597503E-01    10.573  0.9605224E-04  0.2559242E-02  0.1754096E-02
   503.534  0.1659402E-02  0.1556352E-01  0.1597763E-01    10.573  0.9658513E-04  0.2560020E-02  0.1759153E-02
   503.538  0.1659704E-02  0.1556577E-01  0.1597720E-01    10.573  0.9705714E-04  0.2560744E-02  0.1761298E-02
   503.542  0.1659958E-02  0.1556753E-01  0.1597263E-01    10.573  0.9745928E-04  0.2561781E-02  0.1760919E-02
   503.546  0.1660157E-02  0.1557006E-01  0.1596434E-01    10.574  0.9778265E-04  0.2562720E-02  0.1758466E-02
   503.550  0.1660297E-02  0.1557179E-01  0.1595451E-01    10.574  0.9802031E-04  0.2563560E-02  0.1754866E-02
   503.553  0.1660375E-02  0.1557321E-01  0.1594199E-01    10.574  0.9816751E-04  0.2564754E-02  0.1750172E-02
   503.557  0.1660396E-02  0.1557438E-01  0.1592667E-01    10.574  0.9821409E-04  0.2566003E-02  0.1745164E-02
   503.561  0.1660392E-02  0.1557466E-01  0.1591198E-01    10.574  0.9821044E-04  0.2566653E-02  0.1740213E-02
   503.565  0.1660395E-02  0.1557458E-01  0.1590178E-01    10.574  0.9821663E-04  0.2565249E-02  0.1736301E-02
   503.568  0.1660404E-02  0.1557364E-01  0.1589269E-01    10.574  0.9822398E-04  0.2565988E-02  0.1735112E-02
   503.572  0.1660402E-02  0.1557255E-01  0.1588469E-01    10.574  0.9820321E-04  0.2566913E-02  0.1734799E-02
   503.576  0.1660389E-02  0.1557128E-01  0.1587750E-01    10.574  0.9815023E-04  0.2566498E-02  0.1734952E-02
   503.580  0.1660364E-02  0.1556859E-01  0.1587044E-01    10.574  0.9806698E-04  0.2566809E-02  0.1735749E-02
   503.584  0.1660327E-02  0.1556612E-01  0.1586329E-01    10.574  0.9795546E-04  0.2567438E-02  0.1736480E-02
   503.587  0.1660275E-02  0.1556338E-01  0.1585535E-01    10.575  0.9782324E-04  0.2567522E-02  0.1736664E-02
   503.591  0.1660200E-02  0.1556340E-01  0.1584598E-01    10.575  0.9768276E-04  0.2568835E-02  0.1736501E-02
   503.595  0.1660099E-02  0.1556186E-01  0.1583627E-01    10.575  0.9753856E-04  0.2568795E-02  0.1735506E-02
   503.599  0.1659955E-02  0.1556187E-01  0.1582587E-01    10.575  0.9740199E-04  0.2567061E-02  0.1734457E-02
   503.603  0.1659768E-02  0.1556345E-01  0.1581433E-01    10.575  0.9727632E-04  0.2564440E-02  0.1732409E-02
   503.606  0.1659533E-02  0.1557071E-01  0.1580604E-01    10.575  0.9717754E-04  0.2562835E-02  0.1729966E-02
   503.610  0.1659250E-02  0.1557927E-01  0.1579819E-01    10.575  0.9711149E-04  0.2560604E-02  0.1727029E-02
   503.614  0.1658928E-02  0.1558871E-01  0.1578976E-01    10.575  0.9707792E-04  0.2558379E-02  0.1723765E-02
   503.618  0.1658564E-02  0.1559788E-01  0.1578080E-01    10.575  0.9706103E-04  0.2556814E-02  0.1720490E-02
   503.622  0.1658144E-02  0.1561002E-01  0.1577036E-01    10.575  0.9701307E-04  0.2554820E-02  0.1717173E-02
   503.625  0.1657678E-02  0.1562517E-01  0.1576178E-01    10.575  0.9693361E-04  0.2555064E-02  0.1715283E-02
   503.629  0.1657177E-02  0.1564082E-01  0.1575406E-01    10.576  0.9682276E-04  0.2556155E-02  0.1713379E-02
   503.633  0.1656652E-02  0.1565437E-01  0.1574645E-01    10.576  0.9668201E-04  0.2557289E-02  0.1712683E-02
   503.637  0.1656117E-02  0.1566849E-01  0.1574031E-01    10.576  0.9651293E-04  0.2559760E-02  0.1713480E-02
   503.641  0.1655586E-02  0.1568101E-01  0.1573646E-01    10.576  0.9631663E-04  0.2562392E-02  0.1716391E-02
   503.644  0.1655067E-02  0.1569163E-01  0.1573308E-01    10.576  0.9609727E-04  0.2565401E-02  0.1722361E-02
   503.648  0.1654575E-02  0.1569894E-01  0.1573191E-01    10.576  0.9586514E-04  0.2568109E-02  0.1729201E-02
   503.652  0.1654123E-02  0.1570293E-01  0.1573367E-01    10.576  0.9562570E-04  0.2570579E-02  0.1737501E-02
   503.656  0.1653723E-02  0.1570429E-01  0.1573850E-01    10.576  0.9538231E-04  0.2572889E-02  0.1747740E-02
   503.660  0.1653383E-02  0.1570255E-01  0.1574545E-01    10.576  0.9513859E-04  0.2575237E-02  0.1760231E-02
   503.663  0.1653109E-02  0.1569681E-01  0.1575437E-01    10.576  0.9489912E-04  0.2576365E-02  0.1774192E-02
   503.667  0.1652909E-02  0.1568864E-01  0.1576459E-01    10.576  0.9466872E-04  0.2577338E-02  0.1789015E-02
   503.671  0.1652782E-02  0.1567658E-01  0.1577594E-01    10.577  0.9445283E-04  0.2577460E-02  0.1803883E-02
   503.675  0.1652726E-02  0.1566130E-01  0.1578779E-01    10.577  0.9425765E-04  0.2576416E-02  0.1817524E-02
   503.678  0.1652742E-02  0.1564416E-01  0.1579915E-01    10.577  0.9408799E-04  0.2576132E-02  0.1829788E-02
   503.682  0.1652828E-02  0.1562546E-01  0.1581133E-01    10.577  0.9394768E-04  0.2575571E-02  0.1840530E-02
   503.686  0.1652982E-02  0.1560813E-01  0.1582583E-01    10.577  0.9384043E-04  0.2575340E-02  0.1849921E-02
   503.690  0.1653200E-02  0.1559194E-01  0.1584180E-01    10.577  0.9376924E-04  0.2576030E-02  0.1858123E-02
   503.694  0.1653475E-02  0.1557819E-01  0.1586019E-01    10.577  0.9373748E-04  0.2577832E-02  0.1866738E-02
   503.697  0.1653802E-02  0.1556719E-01  0.1588128E-01    10.577  0.9374635E-04  0.2580910E-02  0.1875635E-02
   503.701  0.1654170E-02  0.1555538E-01  0.1590040E-01    10.577  0.9379740E-04  0.2583492E-02  0.1882668E-02
   503.705  0.1654572E-02  0.1554457E-01  0.1591707E-01    10.577  0.9389082E-04  0.2584332E-02  0.1888776E-02
   503.709  0.1654998E-02  0.1553301E-01  0.1593247E-01    10.577  0.9402552E-04  0.2585068E-02  0.1893204E-02
   503.713  0.1655436E-02  0.1552825E-01  0.1595200E-01    10.578  0.9419990E-04  0.2582889E-02  0.1902403E-02
   503.716  0.1655870E-02  0.1552868E-01  0.1597330E-01    10.578  0.9440886E-04  0.2582832E-02  0.1909264E-02
   503.720  0.1656290E-02  0.1552930E-01  0.1598939E-01    10.578  0.9464995E-04  0.2582756E-02  0.1913439E-02
   503.724  0.1656685E-02  0.1552916E-01  0.1599985E-01    10.578  0.9491906E-04  0.2582122E-02  0.1915986E-02
   503.728  0.1657047E-02  0.1552867E-01  0.1600657E-01    10.578  0.9521013E-04  0.2582142E-02  0.1915129E-02
   503.732  0.1657366E-02  0.1552814E-01  0.1600814E-01    10.578  0.9551809E-04  0.2581499E-02  0.1910813E-02
   503.735  0.1657648E-02  0.1552755E-01  0.1600474E-01    10.578  0.9586073E-04  0.2580758E-02  0.1903072E-02
   503.739  0.1657904E-02  0.1552720E-01  0.1599990E-01    10.578  0.9624190E-04  0.2580420E-02  0.1894680E-02
   503.743  0.1658158E-02  0.1552685E-01  0.1599538E-01    10.578  0.9663454E-04  0.2579748E-02  0.1887691E-02
   503.747  0.1658403E-02  0.1552610E-01  0.1599072E-01    10.578  0.9702939E-04  0.2579019E-02  0.1882967E-02
   503.751  0.1658637E-02  0.1552534E-01  0.1598586E-01    10.579  0.9741860E-04  0.2578180E-02  0.1879455E-02
   503.754  0.1658852E-02  0.1552415E-01  0.1597930E-01    10.579  0.9779402E-04  0.2577195E-02  0.1876376E-02
   503.758  0.1659055E-02  0.1552230E-01  0.1597231E-01    10.579  0.9813795E-04  0.2576000E-02  0.1874029E-02
   503.762  0.1659232E-02  0.1552079E-01  0.1596344E-01    10.579  0.9844298E-04  0.2574950E-02  0.1873893E-02
   503.766  0.1659359E-02  0.1551997E-01  0.1595036E-01    10.579  0.9871333E-04  0.2573089E-02  0.1879469E-02
   503.770  0.1659433E-02  0.1551720E-01  0.1593378E-01    10.579  0.9894390E-04  0.2572232E-02  0.1888983E-02
   503.773  0.1659452E-02  0.1551482E-01  0.1591361E-01    10.579  0.9913084E-04  0.2571893E-02  0.1899759E-02
   503.777  0.1659415E-02  0.1551248E-01  0.1588958E-01    10.579  0.9927111E-04  0.2571271E-02  0.1913770E-02
   503.781  0.1659326E-02  0.1551043E-01  0.1586433E-01    10.579  0.9936500E-04  0.2570797E-02  0.1929431E-02
   503.785  0.1659204E-02  0.1550779E-01  0.1583797E-01    10.579  0.9944470E-04  0.2570846E-02  0.1945525E-02
   503.789  0.1659066E-02  0.1550737E-01  0.1581227E-01    10.579  0.9953979E-04  0.2572431E-02  0.1962376E-02
   503.792  0.1658915E-02  0.1550550E-01  0.1578987E-01    10.580  0.9964744E-04  0.2570934E-02  0.1978104E-02
   503.796  0.1658755E-02  0.1550321E-01  0.1576995E-01    10.580  0.9976559E-04  0.2569864E-02  0.1992280E-02
   503.800  0.1658590E-02  0.1550195E-01  0.1575147E-01    10.580  0.9989187E-04  0.2569254E-02  0.2004331E-02
   503.804  0.1658422E-02  0.1549994E-01  0.1573534E-01    10.580  0.1000229E-03  0.2568416E-02  0.2014520E-02
   503.808  0.1658256E-02  0.1549784E-01  0.1572028E-01    10.580  0.1001550E-03  0.2567528E-02  0.2021874E-02
   503.811  0.1658098E-02  0.1549611E-01  0.1570703E-01    10.580  0.1002844E-03  0.2566883E-02  0.2026446E-02
   503.815  0.1657956E-02  0.1549822E-01  0.1570048E-01    10.580  0.1004056E-03  0.2572550E-02  0.2023252E-02
   503.819  0.1657836E-02  0.1550275E-01  0.1569879E-01    10.580  0.1005146E-03  0.2582597E-02  0.2013496E-02
   503.823  0.1657741E-02  0.1550639E-01  0.1569836E-01    10.580  0.1006079E-03  0.2591517E-02  0.2003118E-02
   503.827  0.1657672E-02  0.1550862E-01  0.1570013E-01    10.580  0.1006833E-03  0.2598730E-02  0.1991954E-02
   503.830  0.1657633E-02  0.1551019E-01  0.1570183E-01    10.581  0.1007390E-03  0.2604420E-02  0.1980490E-02
   503.834  0.1657628E-02  0.1551052E-01  0.1570451E-01    10.581  0.1007733E-03  0.2608892E-02  0.1968593E-02
   503.838  0.1657658E-02  0.1550904E-01  0.1570826E-01    10.581  0.1007852E-03  0.2613390E-02  0.1956061E-02
   503.842  0.1657723E-02  0.1550836E-01  0.1571068E-01    10.581  0.1007749E-03  0.2614467E-02  0.1945932E-02
   503.846  0.1657821E-02  0.1550774E-01  0.1571718E-01    10.581  0.1007433E-03  0.2614651E-02  0.1933084E-02
   503.849  0.1657946E-02  0.1550697E-01  0.1572279E-01    10.581  0.1006937E-03  0.2613140E-02  0.1920838E-02
   503.853  0.1658095E-02  0.1550578E-01  0.1573006E-01    10.581  0.1006303E-03  0.2610177E-02  0.1908083E-02
   503.857  0.1658264E-02  0.1550448E-01  0.1573684E-01    10.581  0.1005550E-03  0.2607371E-02  0.1896057E-02
   503.861  0.1658448E-02  0.1550406E-01  0.1574387E-01    10.581  0.1004704E-03  0.2605221E-02  0.1885437E-02
   503.865  0.1658643E-02  0.1550446E-01  0.1574957E-01    10.581  0.1003787E-03  0.2603523E-02  0.1876265E-02
   503.868  0.1658845E-02  0.1550496E-01  0.1575502E-01    10.581  0.1002826E-03  0.2601664E-02  0.1868775E-02
   503.872  0.1659053E-02  0.1550592E-01  0.1575968E-01    10.582  0.1001834E-03  0.2600238E-02  0.1862230E-02
   503.876  0.1659263E-02  0.1550678E-01  0.1576369E-01    10.582  0.1000819E-03  0.2599493E-02  0.1856622E-02
   503.880  0.1659473E-02  0.1550785E-01  0.1576716E-01    10.582  0.9998385E-04  0.2599350E-02  0.1852350E-02
   503.884  0.1659678E-02  0.1550874E-01  0.1576962E-01    10.582  0.9989154E-04  0.2599418E-02  0.1849356E-02
   503.887  0.1659875E-02  0.1551023E-01  0.1577063E-01    10.582  0.9980739E-04  0.2600175E-02  0.1848168E-02
   503.891  0.1660057E-02  0.1551166E-01  0.1577034E-01    10.582  0.9973260E-04  0.2601424E-02  0.1848887E-02
   503.895  0.1660221E-02  0.1551388E-01  0.1576878E-01    10.582  0.9966716E-04  0.2603881E-02  0.1850051E-02
   503.899  0.1660362E-02  0.1551583E-01  0.1576454E-01    10.582  0.9961209E-04  0.2606365E-02  0.1853937E-02
   503.903  0.1660477E-02  0.1551884E-01  0.1575912E-01    10.582  0.9956749E-04  0.2608367E-02  0.1860153E-02
   503.906  0.1660565E-02  0.1551987E-01  0.1575198E-01    10.582  0.9953344E-04  0.2614322E-02  0.1867229E-02
   503.910  0.1660621E-02  0.1552283E-01  0.1574377E-01    10.582  0.9951028E-04  0.2618659E-02  0.1877099E-02
   503.914  0.1660647E-02  0.1552625E-01  0.1573506E-01    10.583  0.9949792E-04  0.2623482E-02  0.1887961E-02
   503.918  0.1660644E-02  0.1552955E-01  0.1572526E-01    10.583  0.9949465E-04  0.2628209E-02  0.1900110E-02
   503.922  0.1660642E-02  0.1553171E-01  0.1571650E-01    10.583  0.9948759E-04  0.2632410E-02  0.1911143E-02
   503.925  0.1660645E-02  0.1553295E-01  0.1570949E-01    10.583  0.9947437E-04  0.2635704E-02  0.1919835E-02
   503.929  0.1660639E-02  0.1553456E-01  0.1570298E-01    10.583  0.9946958E-04  0.2638918E-02  0.1926357E-02
   503.933  0.1660605E-02  0.1553607E-01  0.1569535E-01    10.583  0.9949655E-04  0.2642249E-02  0.1930758E-02
   503.937  0.1660545E-02  0.1553740E-01  0.1568692E-01    10.583  0.9955373E-04  0.2645560E-02  0.1933638E-02
   503.941  0.1660458E-02  0.1553958E-01  0.1567625E-01    10.583  0.9964010E-04  0.2648604E-02  0.1934712E-02
   503.944  0.1660349E-02  0.1554202E-01  0.1566700E-01    10.583  0.9975384E-04  0.2651503E-02  0.1935465E-02
   503.948  0.1660211E-02  0.1554426E-01  0.1565639E-01    10.583  0.9989533E-04  0.2653875E-02  0.1934465E-02
   503.952  0.1660016E-02  0.1554611E-01  0.1564262E-01    10.584  0.1000736E-03  0.2655959E-02  0.1926715E-02
   503.956  0.1659769E-02  0.1554784E-01  0.1562556E-01    10.584  0.1002864E-03  0.2657190E-02  0.1913424E-02
   503.960  0.1659475E-02  0.1554869E-01  0.1560587E-01    10.584  0.1005277E-03  0.2657927E-02  0.1895100E-02
   503.963  0.1659141E-02  0.1554894E-01  0.1558483E-01    10.584  0.1007920E-03  0.2658357E-02  0.1873539E-02
   503.967  0.1658777E-02  0.1554885E-01  0.1556289E-01    10.584  0.1010728E-03  0.2658253E-02  0.1850106E-02
   503.971  0.1658392E-02  0.1554838E-01  0.1554063E-01    10.584  0.1013635E-03  0.2657862E-02  0.1825977E-02
   503.975  0.1657996E-02  0.1554778E-01  0.1551968E-01    10.584  0.1016572E-03  0.2656999E-02  0.1801779E-02
   503.979  0.1657600E-02  0.1554949E-01  0.1550605E-01    10.584  0.1019461E-03  0.2658434E-02  0.1780747E-02
   503.982  0.1657214E-02  0.1554999E-01  0.1549515E-01    10.584  0.1022234E-03  0.2659016E-02  0.1761550E-02
   503.986  0.1656848E-02  0.1554866E-01  0.1548485E-01    10.584  0.1024814E-03  0.2658593E-02  0.1746057E-02
   503.990  0.1656513E-02  0.1554885E-01  0.1548020E-01    10.584  0.1027139E-03  0.2659407E-02  0.1734461E-02
   503.994  0.1656216E-02  0.1555147E-01  0.1548141E-01    10.584  0.1029100E-03  0.2661374E-02  0.1728726E-02
   503.998  0.1655964E-02  0.1555345E-01  0.1548633E-01    10.585  0.1030640E-03  0.2662664E-02  0.1727001E-02
   504.002  0.1655767E-02  0.1555364E-01  0.1549392E-01    10.585  0.1031664E-03  0.2663276E-02  0.1729882E-02
   504.005  0.1655633E-02  0.1555471E-01  0.1550686E-01    10.585  0.1032126E-03  0.2661183E-02  0.1741072E-02
   504.009  0.1655561E-02  0.1555569E-01  0.1552342E-01    10.585  0.1032026E-03  0.2658214E-02  0.1758588E-02
   504.013  0.1655548E-02  0.1555512E-01  0.1553923E-01    10.585  0.1031377E-03  0.2656111E-02  0.1777443E-02
   504.017  0.1655597E-02  0.1555267E-01  0.1555534E-01    10.585  0.1030191E-03  0.2654753E-02  0.1798888E-02
   504.021  0.1655705E-02  0.1555230E-01  0.1557541E-01    10.585  0.1028479E-03  0.2656696E-02  0.1823555E-02
   504.024  0.1655869E-02  0.1555164E-01  0.1559579E-01    10.585  0.1026286E-03  0.2659688E-02  0.1850409E-02
   504.028  0.1656085E-02  0.1555102E-01  0.1561758E-01    10.585  0.1023673E-03  0.2663075E-02  0.1876871E-02
   504.032  0.1656347E-02  0.1554847E-01  0.1563870E-01    10.585  0.1020704E-03  0.2667522E-02  0.1903680E-02
   504.036  0.1656648E-02  0.1554986E-01  0.1566266E-01    10.585  0.1017462E-03  0.2669626E-02  0.1935629E-02
   504.040  0.1656980E-02  0.1555163E-01  0.1568341E-01    10.586  0.1014031E-03  0.2671789E-02  0.1968074E-02
   504.043  0.1657330E-02  0.1555401E-01  0.1570392E-01    10.586  0.1010504E-03  0.2672049E-02  0.1997175E-02
   504.047  0.1657685E-02  0.1555944E-01  0.1572300E-01    10.586  0.1006973E-03  0.2674284E-02  0.2023823E-02
   504.051  0.1658038E-02  0.1556185E-01  0.1573864E-01    10.586  0.1003530E-03  0.2670926E-02  0.2046615E-02
   504.055  0.1658377E-02  0.1556467E-01  0.1575177E-01    10.586  0.1000264E-03  0.2666410E-02  0.2065851E-02
   504.059  0.1658694E-02  0.1556824E-01  0.1576070E-01    10.586  0.9972635E-04  0.2661512E-02  0.2080987E-02
   504.062  0.1658980E-02  0.1557203E-01  0.1576673E-01    10.586  0.9946132E-04  0.2655854E-02  0.2091217E-02
   504.066  0.1659227E-02  0.1557629E-01  0.1576900E-01    10.586  0.9923761E-04  0.2651773E-02  0.2093355E-02
   504.070  0.1659428E-02  0.1558358E-01  0.1576822E-01    10.586  0.9906036E-04  0.2645002E-02  0.2090817E-02
   504.074  0.1659577E-02  0.1558814E-01  0.1576351E-01    10.586  0.9893438E-04  0.2640848E-02  0.2084177E-02
   504.078  0.1659669E-02  0.1559182E-01  0.1575468E-01    10.586  0.9886118E-04  0.2636195E-02  0.2072336E-02
   504.082  0.1659718E-02  0.1559511E-01  0.1574395E-01    10.587  0.9882343E-04  0.2631367E-02  0.2055701E-02
   504.085  0.1659739E-02  0.1559866E-01  0.1573317E-01    10.587  0.9880538E-04  0.2625844E-02  0.2036195E-02
   504.089  0.1659730E-02  0.1560179E-01  0.1572177E-01    10.587  0.9880636E-04  0.2620237E-02  0.2014021E-02
   504.093  0.1659695E-02  0.1560632E-01  0.1571067E-01    10.587  0.9880106E-04  0.2614604E-02  0.1992296E-02
   504.097  0.1659630E-02  0.1561414E-01  0.1570306E-01    10.587  0.9871634E-04  0.2609752E-02  0.1972955E-02
   504.101  0.1659533E-02  0.1562427E-01  0.1569765E-01    10.587  0.9855564E-04  0.2605559E-02  0.1958273E-02
   504.104  0.1659406E-02  0.1563593E-01  0.1569373E-01    10.587  0.9832201E-04  0.2601966E-02  0.1946729E-02
   504.108  0.1659250E-02  0.1564871E-01  0.1569214E-01    10.587  0.9802068E-04  0.2599420E-02  0.1937550E-02
   504.112  0.1659068E-02  0.1566294E-01  0.1569051E-01    10.587  0.9765870E-04  0.2598437E-02  0.1930125E-02
   504.116  0.1658862E-02  0.1567534E-01  0.1568910E-01    10.587  0.9724363E-04  0.2598067E-02  0.1923211E-02
   504.120  0.1658635E-02  0.1568747E-01  0.1568839E-01    10.588  0.9678460E-04  0.2599124E-02  0.1917092E-02
   504.123  0.1658394E-02  0.1569865E-01  0.1568752E-01    10.588  0.9629105E-04  0.2601422E-02  0.1911047E-02
   504.127  0.1658141E-02  0.1570797E-01  0.1568528E-01    10.588  0.9577301E-04  0.2604708E-02  0.1905127E-02
   504.131  0.1657883E-02  0.1571644E-01  0.1568523E-01    10.588  0.9524186E-04  0.2608731E-02  0.1899359E-02
   504.135  0.1657623E-02  0.1572307E-01  0.1568519E-01    10.588  0.9470862E-04  0.2612979E-02  0.1893071E-02
   504.139  0.1657367E-02  0.1572708E-01  0.1568430E-01    10.588  0.9418463E-04  0.2617267E-02  0.1886480E-02
   504.142  0.1657120E-02  0.1572868E-01  0.1568244E-01    10.588  0.9368120E-04  0.2621407E-02  0.1880325E-02
   504.146  0.1656888E-02  0.1572763E-01  0.1568016E-01    10.588  0.9320795E-04  0.2625242E-02  0.1873888E-02
   504.150  0.1656675E-02  0.1572440E-01  0.1567719E-01    10.588  0.9277499E-04  0.2628416E-02  0.1866752E-02
   504.154  0.1656486E-02  0.1571797E-01  0.1567362E-01    10.588  0.9239157E-04  0.2631015E-02  0.1860027E-02
   504.158  0.1656326E-02  0.1570948E-01  0.1567066E-01    10.588  0.9206576E-04  0.2633361E-02  0.1852708E-02
   504.161  0.1656201E-02  0.1569858E-01  0.1566698E-01    10.589  0.9180856E-04  0.2635553E-02  0.1845907E-02
   504.165  0.1656116E-02  0.1568543E-01  0.1566365E-01    10.589  0.9162378E-04  0.2637112E-02  0.1838308E-02
   504.169  0.1656079E-02  0.1567064E-01  0.1566288E-01    10.589  0.9151345E-04  0.2636918E-02  0.1832932E-02
   504.173  0.1656086E-02  0.1565522E-01  0.1566277E-01    10.589  0.9148102E-04  0.2635312E-02  0.1829712E-02
   504.177  0.1656136E-02  0.1564105E-01  0.1566573E-01    10.589  0.9152803E-04  0.2635127E-02  0.1827458E-02
   504.181  0.1656228E-02  0.1563178E-01  0.1567533E-01    10.589  0.9165307E-04  0.2637394E-02  0.1826153E-02
   504.184  0.1656359E-02  0.1562144E-01  0.1568558E-01    10.589  0.9185450E-04  0.2639779E-02  0.1825878E-02
   504.188  0.1656527E-02  0.1560997E-01  0.1569589E-01    10.589  0.9212899E-04  0.2642174E-02  0.1825799E-02
   504.192  0.1656729E-02  0.1559776E-01  0.1570560E-01    10.589  0.9247034E-04  0.2644587E-02  0.1825996E-02
   504.196  0.1656960E-02  0.1558513E-01  0.1571408E-01    10.589  0.9287160E-04  0.2647025E-02  0.1826380E-02
   504.200  0.1657216E-02  0.1557306E-01  0.1572326E-01    10.589  0.9332488E-04  0.2648577E-02  0.1826924E-02
   504.203  0.1657492E-02  0.1556070E-01  0.1573019E-01    10.589  0.9382030E-04  0.2651095E-02  0.1828969E-02
   504.207  0.1657783E-02  0.1554837E-01  0.1573668E-01    10.590  0.9434791E-04  0.2653379E-02  0.1832061E-02
   504.211  0.1658082E-02  0.1554187E-01  0.1574587E-01    10.590  0.9489716E-04  0.2656919E-02  0.1836217E-02
   504.215  0.1658383E-02  0.1554126E-01  0.1575783E-01    10.590  0.9545640E-04  0.2659561E-02  0.1842796E-02
   504.219  0.1658679E-02  0.1553890E-01  0.1576749E-01    10.590  0.9601421E-04  0.2662593E-02  0.1849621E-02
   504.222  0.1658965E-02  0.1553676E-01  0.1577378E-01    10.590  0.9655945E-04  0.2665284E-02  0.1856897E-02
   504.226  0.1659234E-02  0.1553489E-01  0.1577759E-01    10.590  0.9707982E-04  0.2667492E-02  0.1862768E-02
   504.230  0.1659481E-02  0.1553329E-01  0.1577790E-01    10.590  0.9756579E-04  0.2669050E-02  0.1868231E-02
   504.234  0.1659703E-02  0.1553083E-01  0.1577575E-01    10.590  0.9800651E-04  0.2669397E-02  0.1872943E-02
   504.238  0.1659898E-02  0.1552954E-01  0.1577170E-01    10.590  0.9839302E-04  0.2669560E-02  0.1875846E-02
   504.241  0.1660062E-02  0.1552863E-01  0.1576538E-01    10.590  0.9871707E-04  0.2668799E-02  0.1877450E-02
   504.245  0.1660193E-02  0.1552897E-01  0.1575568E-01    10.590  0.9897228E-04  0.2666543E-02  0.1877847E-02
   504.249  0.1660286E-02  0.1553077E-01  0.1574590E-01    10.591  0.9915286E-04  0.2661344E-02  0.1877079E-02
   504.253  0.1660340E-02  0.1553418E-01  0.1573477E-01    10.591  0.9925460E-04  0.2656773E-02  0.1873752E-02
   504.257  0.1660360E-02  0.1553702E-01  0.1572148E-01    10.591  0.9927373E-04  0.2652895E-02  0.1868607E-02
   504.260  0.1660372E-02  0.1553909E-01  0.1571073E-01    10.591  0.9926297E-04  0.2649443E-02  0.1861809E-02
   504.264  0.1660379E-02  0.1554224E-01  0.1570068E-01    10.591  0.9925705E-04  0.2645772E-02  0.1859065E-02
   504.268  0.1660368E-02  0.1554485E-01  0.1569136E-01    10.591  0.9926764E-04  0.2644689E-02  0.1858693E-02
   504.272  0.1660338E-02  0.1554874E-01  0.1568254E-01    10.591  0.9929537E-04  0.2642961E-02  0.1860140E-02
   504.276  0.1660291E-02  0.1555394E-01  0.1567414E-01    10.591  0.9933894E-04  0.2643458E-02  0.1862032E-02
   504.279  0.1660229E-02  0.1556044E-01  0.1566603E-01    10.591  0.9939733E-04  0.2645375E-02  0.1863965E-02
   504.283  0.1660152E-02  0.1556518E-01  0.1565775E-01    10.591  0.9946834E-04  0.2649622E-02  0.1867805E-02
   504.287  0.1660064E-02  0.1557162E-01  0.1564993E-01    10.591  0.9955105E-04  0.2652630E-02  0.1872892E-02
   504.291  0.1659967E-02  0.1557664E-01  0.1564333E-01    10.592  0.9964253E-04  0.2655338E-02  0.1878015E-02
   504.295  0.1659862E-02  0.1558305E-01  0.1563663E-01    10.592  0.9974134E-04  0.2659835E-02  0.1882528E-02
   504.299  0.1659752E-02  0.1558945E-01  0.1562890E-01    10.592  0.9984313E-04  0.2664218E-02  0.1889564E-02
   504.302  0.1659614E-02  0.1559748E-01  0.1562150E-01    10.592  0.9989321E-04  0.2669427E-02  0.1896679E-02
   504.306  0.1659443E-02  0.1560799E-01  0.1561519E-01    10.592  0.9987385E-04  0.2675131E-02  0.1903245E-02
   504.310  0.1659244E-02  0.1562133E-01  0.1560965E-01    10.592  0.9978581E-04  0.2681569E-02  0.1910614E-02
   504.314  0.1659020E-02  0.1563629E-01  0.1560474E-01    10.592  0.9962988E-04  0.2688077E-02  0.1917444E-02
   504.318  0.1658777E-02  0.1565133E-01  0.1559983E-01    10.592  0.9940924E-04  0.2694160E-02  0.1924011E-02
   504.321  0.1658521E-02  0.1566704E-01  0.1559515E-01    10.592  0.9912883E-04  0.2700985E-02  0.1930085E-02
   504.325  0.1658257E-02  0.1568259E-01  0.1559054E-01    10.592  0.9879312E-04  0.2707843E-02  0.1935626E-02
   504.329  0.1657996E-02  0.1570197E-01  0.1559022E-01    10.592  0.9840784E-04  0.2717243E-02  0.1935165E-02
   504.333  0.1657743E-02  0.1571747E-01  0.1559028E-01    10.593  0.9798014E-04  0.2727116E-02  0.1933127E-02
   504.337  0.1657506E-02  0.1573158E-01  0.1559177E-01    10.593  0.9751832E-04  0.2736396E-02  0.1931161E-02
   504.340  0.1657288E-02  0.1574429E-01  0.1559361E-01    10.593  0.9703206E-04  0.2745681E-02  0.1926793E-02
   504.344  0.1657095E-02  0.1575461E-01  0.1559670E-01    10.593  0.9653095E-04  0.2753209E-02  0.1923274E-02
   504.348  0.1656931E-02  0.1576243E-01  0.1559964E-01    10.593  0.9602601E-04  0.2758574E-02  0.1919331E-02
   504.352  0.1656798E-02  0.1576781E-01  0.1560243E-01    10.593  0.9552732E-04  0.2762525E-02  0.1915151E-02
   504.356  0.1656700E-02  0.1577010E-01  0.1560575E-01    10.593  0.9504537E-04  0.2765160E-02  0.1911398E-02
   504.359  0.1656636E-02  0.1577042E-01  0.1560841E-01    10.593  0.9458706E-04  0.2766267E-02  0.1907816E-02
   504.363  0.1656599E-02  0.1576819E-01  0.1561052E-01    10.593  0.9414473E-04  0.2765594E-02  0.1904328E-02
   504.367  0.1656589E-02  0.1576489E-01  0.1561156E-01    10.593  0.9372752E-04  0.2764932E-02  0.1901375E-02
   504.371  0.1656605E-02  0.1575997E-01  0.1561243E-01    10.593  0.9334391E-04  0.2763569E-02  0.1899216E-02
   504.375  0.1656648E-02  0.1575322E-01  0.1561272E-01    10.593  0.9300240E-04  0.2761601E-02  0.1897230E-02
   504.378  0.1656719E-02  0.1574505E-01  0.1561259E-01    10.594  0.9271099E-04  0.2759421E-02  0.1895970E-02
   504.382  0.1656813E-02  0.1573537E-01  0.1561086E-01    10.594  0.9247575E-04  0.2756975E-02  0.1895146E-02
   504.386  0.1656930E-02  0.1572431E-01  0.1560891E-01    10.594  0.9230268E-04  0.2753814E-02  0.1894868E-02
   504.390  0.1657064E-02  0.1571130E-01  0.1560637E-01    10.594  0.9219551E-04  0.2749654E-02  0.1894854E-02
   504.394  0.1657205E-02  0.1569912E-01  0.1560151E-01    10.594  0.9216122E-04  0.2746514E-02  0.1894890E-02
   504.397  0.1657347E-02  0.1568615E-01  0.1559548E-01    10.594  0.9220079E-04  0.2743587E-02  0.1894618E-02
   504.401  0.1657489E-02  0.1567306E-01  0.1558873E-01    10.594  0.9231398E-04  0.2741064E-02  0.1893919E-02
   504.405  0.1657626E-02  0.1565991E-01  0.1557968E-01    10.594  0.9249834E-04  0.2739176E-02  0.1892620E-02
   504.409  0.1657745E-02  0.1565135E-01  0.1557298E-01    10.594  0.9272909E-04  0.2738284E-02  0.1892167E-02
   504.413  0.1657818E-02  0.1565065E-01  0.1557087E-01    10.594  0.9294897E-04  0.2739112E-02  0.1892089E-02
   504.416  0.1657849E-02  0.1565031E-01  0.1556572E-01    10.594  0.9314719E-04  0.2740178E-02  0.1892572E-02
   504.420  0.1657854E-02  0.1565027E-01  0.1556000E-01    10.594  0.9330826E-04  0.2740939E-02  0.1892452E-02
   504.424  0.1657835E-02  0.1565043E-01  0.1555357E-01    10.595  0.9342644E-04  0.2741669E-02  0.1891247E-02
   504.428  0.1657794E-02  0.1565116E-01  0.1554697E-01    10.595  0.9349966E-04  0.2742842E-02  0.1889983E-02
   504.432  0.1657732E-02  0.1565290E-01  0.1554142E-01    10.595  0.9352630E-04  0.2743960E-02  0.1888739E-02
   504.435  0.1657650E-02  0.1565553E-01  0.1553682E-01    10.595  0.9350482E-04  0.2744632E-02  0.1885599E-02
   504.439  0.1657551E-02  0.1565809E-01  0.1553067E-01    10.595  0.9343609E-04  0.2745585E-02  0.1884163E-02
   504.443  0.1657437E-02  0.1566077E-01  0.1552472E-01    10.595  0.9332160E-04  0.2746605E-02  0.1882670E-02
   504.447  0.1657311E-02  0.1566325E-01  0.1551891E-01    10.595  0.9316288E-04  0.2747481E-02  0.1881208E-02
   504.451  0.1657175E-02  0.1567229E-01  0.1551954E-01    10.595  0.9296332E-04  0.2749847E-02  0.1882286E-02
   504.454  0.1657033E-02  0.1568108E-01  0.1552179E-01    10.595  0.9272707E-04  0.2752562E-02  0.1884896E-02
   504.458  0.1656888E-02  0.1568798E-01  0.1552438E-01    10.595  0.9245923E-04  0.2754616E-02  0.1887592E-02
   504.462  0.1656743E-02  0.1569349E-01  0.1552612E-01    10.595  0.9216532E-04  0.2756748E-02  0.1891048E-02
   504.466  0.1656610E-02  0.1569692E-01  0.1552756E-01    10.595  0.9187120E-04  0.2758286E-02  0.1894844E-02
   504.470  0.1656518E-02  0.1569709E-01  0.1552978E-01    10.595  0.9163292E-04  0.2758844E-02  0.1899859E-02
   504.473  0.1656469E-02  0.1569441E-01  0.1553295E-01    10.596  0.9145467E-04  0.2759070E-02  0.1904527E-02
   504.477  0.1656462E-02  0.1568782E-01  0.1553657E-01    10.596  0.9134048E-04  0.2757859E-02  0.1909736E-02
   504.481  0.1656498E-02  0.1567769E-01  0.1553916E-01    10.596  0.9129320E-04  0.2757041E-02  0.1915393E-02
   504.485  0.1656576E-02  0.1566637E-01  0.1554303E-01    10.596  0.9131390E-04  0.2754736E-02  0.1920620E-02
   504.489  0.1656694E-02  0.1565311E-01  0.1554724E-01    10.596  0.9140203E-04  0.2752209E-02  0.1925977E-02
   504.493  0.1656849E-02  0.1563834E-01  0.1554987E-01    10.596  0.9155639E-04  0.2749795E-02  0.1930207E-02
   504.496  0.1657010E-02  0.1563522E-01  0.1556337E-01    10.596  0.9178580E-04  0.2748775E-02  0.1935931E-02
   504.500  0.1657150E-02  0.1563294E-01  0.1557392E-01    10.596  0.9209670E-04  0.2747551E-02  0.1937908E-02
   504.504  0.1657267E-02  0.1563092E-01  0.1558202E-01    10.596  0.9248341E-04  0.2745647E-02  0.1935993E-02
   504.508  0.1657357E-02  0.1562915E-01  0.1558768E-01    10.596  0.9293711E-04  0.2743718E-02  0.1931580E-02
   504.511  0.1657421E-02  0.1562776E-01  0.1559131E-01    10.596  0.9344944E-04  0.2742036E-02  0.1924216E-02
   504.515  0.1657458E-02  0.1563099E-01  0.1559850E-01    10.596  0.9401013E-04  0.2741017E-02  0.1918546E-02
   504.519  0.1657468E-02  0.1563393E-01  0.1560368E-01    10.597  0.9460787E-04  0.2740663E-02  0.1912673E-02
   504.523  0.1657452E-02  0.1563629E-01  0.1560691E-01    10.597  0.9523077E-04  0.2741018E-02  0.1906182E-02
   504.527  0.1657420E-02  0.1564364E-01  0.1561450E-01    10.597  0.9588001E-04  0.2736749E-02  0.1906599E-02
   504.531  0.1657377E-02  0.1565270E-01  0.1562457E-01    10.597  0.9654967E-04  0.2730894E-02  0.1912439E-02
   504.534  0.1657329E-02  0.1565733E-01  0.1563285E-01    10.597  0.9722367E-04  0.2728507E-02  0.1916705E-02
   504.538  0.1657286E-02  0.1565902E-01  0.1563890E-01    10.597  0.9788307E-04  0.2729486E-02  0.1920642E-02
   504.542  0.1657251E-02  0.1565699E-01  0.1564277E-01    10.597  0.9851086E-04  0.2732971E-02  0.1922619E-02
   504.546  0.1657227E-02  0.1565176E-01  0.1564467E-01    10.597  0.9909251E-04  0.2739680E-02  0.1923505E-02
   504.550  0.1657217E-02  0.1565222E-01  0.1565326E-01    10.597  0.9961409E-04  0.2741088E-02  0.1935124E-02
   504.553  0.1657221E-02  0.1565465E-01  0.1566453E-01    10.597  0.1000620E-03  0.2743189E-02  0.1951519E-02
   504.557  0.1657240E-02  0.1565382E-01  0.1567478E-01    10.597  0.1004263E-03  0.2744465E-02  0.1968515E-02
   504.561  0.1657274E-02  0.1565155E-01  0.1568502E-01    10.597  0.1006929E-03  0.2747175E-02  0.1983986E-02
   504.565  0.1657311E-02  0.1564768E-01  0.1569095E-01    10.598  0.1008381E-03  0.2751658E-02  0.2002565E-02
   504.569  0.1657352E-02  0.1564299E-01  0.1569530E-01    10.598  0.1008563E-03  0.2757750E-02  0.2022439E-02
   504.572  0.1657398E-02  0.1563774E-01  0.1569694E-01    10.598  0.1007520E-03  0.2764901E-02  0.2042485E-02
   504.576  0.1657474E-02  0.1563104E-01  0.1570064E-01    10.598  0.1005847E-03  0.2773028E-02  0.2064645E-02
   504.580  0.1657585E-02  0.1562469E-01  0.1570730E-01    10.598  0.1003726E-03  0.2780926E-02  0.2090624E-02
   504.584  0.1657725E-02  0.1562596E-01  0.1572374E-01    10.598  0.1001221E-03  0.2781939E-02  0.2131243E-02
   504.588  0.1657883E-02  0.1562667E-01  0.1573885E-01    10.598  0.9984079E-04  0.2784273E-02  0.2173831E-02
   504.591  0.1658050E-02  0.1563161E-01  0.1575687E-01    10.598  0.9954202E-04  0.2786320E-02  0.2217128E-02
   504.595  0.1658219E-02  0.1563708E-01  0.1577455E-01    10.598  0.9923616E-04  0.2789572E-02  0.2259628E-02
   504.599  0.1658384E-02  0.1564319E-01  0.1579213E-01    10.598  0.9893087E-04  0.2792408E-02  0.2296913E-02
   504.603  0.1658540E-02  0.1564897E-01  0.1580471E-01    10.598  0.9863429E-04  0.2795431E-02  0.2335368E-02
   504.607  0.1658675E-02  0.1565417E-01  0.1581376E-01    10.598  0.9833959E-04  0.2799004E-02  0.2368715E-02
   504.610  0.1658775E-02  0.1565867E-01  0.1581778E-01    10.598  0.9803471E-04  0.2803273E-02  0.2395240E-02
   504.614  0.1658834E-02  0.1566282E-01  0.1581755E-01    10.599  0.9772645E-04  0.2807267E-02  0.2415839E-02
   504.618  0.1658852E-02  0.1567095E-01  0.1581693E-01    10.599  0.9742089E-04  0.2804656E-02  0.2429575E-02
   504.622  0.1658825E-02  0.1567884E-01  0.1581345E-01    10.599  0.9712460E-04  0.2801446E-02  0.2432799E-02
   504.626  0.1658752E-02  0.1568643E-01  0.1580732E-01    10.599  0.9684325E-04  0.2798240E-02  0.2429484E-02
   504.629  0.1658634E-02  0.1569216E-01  0.1579605E-01    10.599  0.9658104E-04  0.2795109E-02  0.2417478E-02
   504.633  0.1658473E-02  0.1569691E-01  0.1578053E-01    10.599  0.9634345E-04  0.2791618E-02  0.2402577E-02
   504.637  0.1658269E-02  0.1570046E-01  0.1576360E-01    10.599  0.9613650E-04  0.2788034E-02  0.2379429E-02
   504.641  0.1658036E-02  0.1570347E-01  0.1574597E-01    10.599  0.9596628E-04  0.2784845E-02  0.2354604E-02
   504.645  0.1657809E-02  0.1570731E-01  0.1573232E-01    10.599  0.9582364E-04  0.2781787E-02  0.2334648E-02
   504.648  0.1657592E-02  0.1570923E-01  0.1572206E-01    10.599  0.9571174E-04  0.2779602E-02  0.2319290E-02
   504.652  0.1657391E-02  0.1571027E-01  0.1571460E-01    10.599  0.9563222E-04  0.2777103E-02  0.2307172E-02
   504.656  0.1657207E-02  0.1571216E-01  0.1571126E-01    10.599  0.9558674E-04  0.2772851E-02  0.2296251E-02
   504.660  0.1657047E-02  0.1571413E-01  0.1571049E-01    10.600  0.9557559E-04  0.2769884E-02  0.2287983E-02
   504.664  0.1656913E-02  0.1571425E-01  0.1571213E-01    10.600  0.9559892E-04  0.2765242E-02  0.2281673E-02
   504.667  0.1656808E-02  0.1571347E-01  0.1571566E-01    10.600  0.9565569E-04  0.2760673E-02  0.2276403E-02
   504.671  0.1656734E-02  0.1571221E-01  0.1572209E-01    10.600  0.9574439E-04  0.2756361E-02  0.2272682E-02
   504.675  0.1656693E-02  0.1570867E-01  0.1573009E-01    10.600  0.9586293E-04  0.2751544E-02  0.2269960E-02
   504.679  0.1656681E-02  0.1570700E-01  0.1573829E-01    10.600  0.9600914E-04  0.2747561E-02  0.2268617E-02
   504.683  0.1656668E-02  0.1570437E-01  0.1574461E-01    10.600  0.9618417E-04  0.2742829E-02  0.2270144E-02
   504.686  0.1656650E-02  0.1570227E-01  0.1574876E-01    10.600  0.9638452E-04  0.2739054E-02  0.2275079E-02
   504.690  0.1656627E-02  0.1569993E-01  0.1574997E-01    10.600  0.9660525E-04  0.2735131E-02  0.2282446E-02
   504.694  0.1656601E-02  0.1569765E-01  0.1575071E-01    10.600  0.9684270E-04  0.2730520E-02  0.2291335E-02
   504.698  0.1656571E-02  0.1569952E-01  0.1575359E-01    10.600  0.9709145E-04  0.2719903E-02  0.2299109E-02
   504.702  0.1656537E-02  0.1570201E-01  0.1575673E-01    10.600  0.9734733E-04  0.2708022E-02  0.2306945E-02
   504.705  0.1656500E-02  0.1570547E-01  0.1576005E-01    10.600  0.9760430E-04  0.2696034E-02  0.2315681E-02
   504.709  0.1656459E-02  0.1570896E-01  0.1576332E-01    10.601  0.9785874E-04  0.2685143E-02  0.2325249E-02
   504.713  0.1656415E-02  0.1571170E-01  0.1576647E-01    10.601  0.9810461E-04  0.2673406E-02  0.2333987E-02
   504.717  0.1656368E-02  0.1571465E-01  0.1576998E-01    10.601  0.9833841E-04  0.2662590E-02  0.2342709E-02
   504.721  0.1656317E-02  0.1571911E-01  0.1577432E-01    10.601  0.9855440E-04  0.2653976E-02  0.2349474E-02
   504.724  0.1656264E-02  0.1572488E-01  0.1577944E-01    10.601  0.9875478E-04  0.2647513E-02  0.2354797E-02
   504.728  0.1656212E-02  0.1573040E-01  0.1578412E-01    10.601  0.9895912E-04  0.2642549E-02  0.2359086E-02
   504.732  0.1656155E-02  0.1573567E-01  0.1578856E-01    10.601  0.9916788E-04  0.2638966E-02  0.2362201E-02
   504.736  0.1656091E-02  0.1574074E-01  0.1579259E-01    10.601  0.9937816E-04  0.2636836E-02  0.2363075E-02
   504.740  0.1656020E-02  0.1574563E-01  0.1579704E-01    10.601  0.9958418E-04  0.2636581E-02  0.2363909E-02
   504.743  0.1655950E-02  0.1574774E-01  0.1580117E-01    10.601  0.9977657E-04  0.2636208E-02  0.2363647E-02
   504.747  0.1655881E-02  0.1575029E-01  0.1580489E-01    10.601  0.9994801E-04  0.2639181E-02  0.2362253E-02
   504.751  0.1655816E-02  0.1575243E-01  0.1580820E-01    10.601  0.1000959E-03  0.2642187E-02  0.2359269E-02
   504.755  0.1655755E-02  0.1575380E-01  0.1581205E-01    10.601  0.1002161E-03  0.2645795E-02  0.2354266E-02
   504.759  0.1655697E-02  0.1575351E-01  0.1581430E-01    10.602  0.1003066E-03  0.2650116E-02  0.2347286E-02
   504.762  0.1655645E-02  0.1575195E-01  0.1581548E-01    10.602  0.1003641E-03  0.2655540E-02  0.2338441E-02
   504.766  0.1655599E-02  0.1574925E-01  0.1581623E-01    10.602  0.1003883E-03  0.2661461E-02  0.2328554E-02
   504.770  0.1655559E-02  0.1574600E-01  0.1581662E-01    10.602  0.1003890E-03  0.2668557E-02  0.2317432E-02
   504.774  0.1655528E-02  0.1574305E-01  0.1581884E-01    10.602  0.1004021E-03  0.2677705E-02  0.2304168E-02
   504.778  0.1655510E-02  0.1573959E-01  0.1582182E-01    10.602  0.1004278E-03  0.2687346E-02  0.2290979E-02
   504.781  0.1655512E-02  0.1573517E-01  0.1582620E-01    10.602  0.1004647E-03  0.2696966E-02  0.2277953E-02
   504.785  0.1655532E-02  0.1572969E-01  0.1583167E-01    10.602  0.1005127E-03  0.2706153E-02  0.2265173E-02
   504.789  0.1655574E-02  0.1572341E-01  0.1583763E-01    10.602  0.1005681E-03  0.2715041E-02  0.2252991E-02
   504.793  0.1655639E-02  0.1571824E-01  0.1584794E-01    10.602  0.1006234E-03  0.2719569E-02  0.2239333E-02
   504.797  0.1655722E-02  0.1571797E-01  0.1586335E-01    10.602  0.1006809E-03  0.2714523E-02  0.2225246E-02
   504.800  0.1655811E-02  0.1571655E-01  0.1587808E-01    10.602  0.1007522E-03  0.2709429E-02  0.2213846E-02
   504.804  0.1655904E-02  0.1571440E-01  0.1589159E-01    10.602  0.1008369E-03  0.2704676E-02  0.2203004E-02
   504.808  0.1656002E-02  0.1571157E-01  0.1590371E-01    10.603  0.1009328E-03  0.2700412E-02  0.2193335E-02
   504.812  0.1656102E-02  0.1570785E-01  0.1591436E-01    10.603  0.1010385E-03  0.2695703E-02  0.2185430E-02
   504.816  0.1656206E-02  0.1570357E-01  0.1592303E-01    10.603  0.1011512E-03  0.2690546E-02  0.2179707E-02
   504.819  0.1656312E-02  0.1569782E-01  0.1593188E-01    10.603  0.1012679E-03  0.2684620E-02  0.2175096E-02
   504.823  0.1656420E-02  0.1569118E-01  0.1593689E-01    10.603  0.1013863E-03  0.2678501E-02  0.2173843E-02
   504.827  0.1656528E-02  0.1568434E-01  0.1594003E-01    10.603  0.1015031E-03  0.2671472E-02  0.2174150E-02
   504.831  0.1656636E-02  0.1567691E-01  0.1594241E-01    10.603  0.1016159E-03  0.2664353E-02  0.2176076E-02
   504.834  0.1656747E-02  0.1566709E-01  0.1594458E-01    10.603  0.1017188E-03  0.2657996E-02  0.2179222E-02
   504.838  0.1656866E-02  0.1566011E-01  0.1594662E-01    10.603  0.1018065E-03  0.2651020E-02  0.2177932E-02
   504.842  0.1656994E-02  0.1565343E-01  0.1595114E-01    10.603  0.1018758E-03  0.2645457E-02  0.2174853E-02
   504.846  0.1657128E-02  0.1564697E-01  0.1595511E-01    10.603  0.1019244E-03  0.2639522E-02  0.2171653E-02
   504.850  0.1657268E-02  0.1564338E-01  0.1595975E-01    10.603  0.1019503E-03  0.2635512E-02  0.2168136E-02
   504.853  0.1657410E-02  0.1564204E-01  0.1596578E-01    10.603  0.1019523E-03  0.2632878E-02  0.2164907E-02
   504.857  0.1657554E-02  0.1564029E-01  0.1596963E-01    10.604  0.1019299E-03  0.2629704E-02  0.2162861E-02
   504.861  0.1657697E-02  0.1564015E-01  0.1597368E-01    10.604  0.1018829E-03  0.2627332E-02  0.2161648E-02
   504.865  0.1657836E-02  0.1564557E-01  0.1598301E-01    10.604  0.1018127E-03  0.2628863E-02  0.2162071E-02
   504.869  0.1657958E-02  0.1565088E-01  0.1598961E-01    10.604  0.1017243E-03  0.2629517E-02  0.2163850E-02
   504.872  0.1658056E-02  0.1565627E-01  0.1599326E-01    10.604  0.1016224E-03  0.2629187E-02  0.2166056E-02
   504.876  0.1658150E-02  0.1566100E-01  0.1599507E-01    10.604  0.1015083E-03  0.2628452E-02  0.2170070E-02
   504.880  0.1658250E-02  0.1566508E-01  0.1599881E-01    10.604  0.1013800E-03  0.2626750E-02  0.2173205E-02
   504.884  0.1658357E-02  0.1567126E-01  0.1600415E-01    10.604  0.1012394E-03  0.2628389E-02  0.2170675E-02
   504.888  0.1658475E-02  0.1567658E-01  0.1600972E-01    10.604  0.1010867E-03  0.2629541E-02  0.2166587E-02
   504.891  0.1658602E-02  0.1568099E-01  0.1601498E-01    10.604  0.1009260E-03  0.2630682E-02  0.2161488E-02
   504.895  0.1658735E-02  0.1568453E-01  0.1601902E-01    10.604  0.1007612E-03  0.2631520E-02  0.2155204E-02
   504.899  0.1658870E-02  0.1568733E-01  0.1602269E-01    10.604  0.1005969E-03  0.2632406E-02  0.2148621E-02
   504.903  0.1658998E-02  0.1568935E-01  0.1602321E-01    10.604  0.1004343E-03  0.2633368E-02  0.2140434E-02
   504.907  0.1659096E-02  0.1569072E-01  0.1601949E-01    10.604  0.1002425E-03  0.2634583E-02  0.2130966E-02
   504.910  0.1659159E-02  0.1569186E-01  0.1601148E-01    10.605  0.1000184E-03  0.2636462E-02  0.2119744E-02
   504.914  0.1659183E-02  0.1569211E-01  0.1599980E-01    10.605  0.9976667E-04  0.2638695E-02  0.2108311E-02
   504.918  0.1659171E-02  0.1569347E-01  0.1598614E-01    10.605  0.9949247E-04  0.2639630E-02  0.2099674E-02
   504.922  0.1659124E-02  0.1569589E-01  0.1597034E-01    10.605  0.9919828E-04  0.2639782E-02  0.2093212E-02
   504.926  0.1659054E-02  0.1569721E-01  0.1595341E-01    10.605  0.9887830E-04  0.2640906E-02  0.2088101E-02
   504.929  0.1658957E-02  0.1569772E-01  0.1593411E-01    10.605  0.9852866E-04  0.2643034E-02  0.2084385E-02
   504.933  0.1658826E-02  0.1570271E-01  0.1591886E-01    10.605  0.9814813E-04  0.2646400E-02  0.2081629E-02
   504.937  0.1658655E-02  0.1571100E-01  0.1590732E-01    10.605  0.9774852E-04  0.2654690E-02  0.2080095E-02
   504.941  0.1658449E-02  0.1571738E-01  0.1589506E-01    10.605  0.9733804E-04  0.2663312E-02  0.2078351E-02
   504.945  0.1658211E-02  0.1572301E-01  0.1588037E-01    10.605  0.9692986E-04  0.2672354E-02  0.2076730E-02
   504.948  0.1657948E-02  0.1573091E-01  0.1587046E-01    10.605  0.9653196E-04  0.2677387E-02  0.2081007E-02
   504.952  0.1657652E-02  0.1573991E-01  0.1586115E-01    10.605  0.9617016E-04  0.2682464E-02  0.2086727E-02
   504.956  0.1657323E-02  0.1574927E-01  0.1585266E-01    10.605  0.9585930E-04  0.2688007E-02  0.2092561E-02
   504.960  0.1656969E-02  0.1575817E-01  0.1584471E-01    10.606  0.9560562E-04  0.2693058E-02  0.2098247E-02
   504.964  0.1656597E-02  0.1576626E-01  0.1583709E-01    10.606  0.9541434E-04  0.2697530E-02  0.2104059E-02
   504.967  0.1656217E-02  0.1577296E-01  0.1583061E-01    10.606  0.9529066E-04  0.2701503E-02  0.2110897E-02
   504.971  0.1655838E-02  0.1578129E-01  0.1582848E-01    10.606  0.9523518E-04  0.2705714E-02  0.2119140E-02
   504.975  0.1655469E-02  0.1578980E-01  0.1583062E-01    10.606  0.9524958E-04  0.2709649E-02  0.2129169E-02
   504.979  0.1655120E-02  0.1579587E-01  0.1583375E-01    10.606  0.9533209E-04  0.2711871E-02  0.2139746E-02
   504.983  0.1654799E-02  0.1580005E-01  0.1583804E-01    10.606  0.9548170E-04  0.2712571E-02  0.2150241E-02
   504.986  0.1654511E-02  0.1580174E-01  0.1584415E-01    10.606  0.9569290E-04  0.2712523E-02  0.2161245E-02
   504.990  0.1654265E-02  0.1580164E-01  0.1585177E-01    10.606  0.9596131E-04  0.2709446E-02  0.2173038E-02
   504.994  0.1654067E-02  0.1579893E-01  0.1586050E-01    10.606  0.9627878E-04  0.2704444E-02  0.2184980E-02
   504.998  0.1653919E-02  0.1579548E-01  0.1587105E-01    10.606  0.9663761E-04  0.2698285E-02  0.2197452E-02
   505.002  0.1653828E-02  0.1578868E-01  0.1588270E-01    10.606  0.9702883E-04  0.2689551E-02  0.2209133E-02
   505.005  0.1653790E-02  0.1577929E-01  0.1589414E-01    10.606  0.9744312E-04  0.2680040E-02  0.2220020E-02
   505.009  0.1653804E-02  0.1576809E-01  0.1590568E-01    10.607  0.9787240E-04  0.2669924E-02  0.2230085E-02
   505.013  0.1653877E-02  0.1575474E-01  0.1591766E-01    10.607  0.9830269E-04  0.2658767E-02  0.2239995E-02
   505.017  0.1654012E-02  0.1573954E-01  0.1592996E-01    10.607  0.9872114E-04  0.2647545E-02  0.2249443E-02
   505.021  0.1654208E-02  0.1572225E-01  0.1594215E-01    10.607  0.9911955E-04  0.2635712E-02  0.2258558E-02
   505.024  0.1654460E-02  0.1570336E-01  0.1595342E-01    10.607  0.9948952E-04  0.2623741E-02  0.2266379E-02
   505.028  0.1654762E-02  0.1568427E-01  0.1596444E-01    10.607  0.9982367E-04  0.2612715E-02  0.2273382E-02
   505.032  0.1655107E-02  0.1566532E-01  0.1597812E-01    10.607  0.1001156E-03  0.2601671E-02  0.2279869E-02
   505.036  0.1655487E-02  0.1564503E-01  0.1598755E-01    10.607  0.1003607E-03  0.2590126E-02  0.2283845E-02
   505.040  0.1655894E-02  0.1562520E-01  0.1599546E-01    10.607  0.1005558E-03  0.2579384E-02  0.2287920E-02
   505.043  0.1656318E-02  0.1560529E-01  0.1600093E-01    10.607  0.1006974E-03  0.2569027E-02  0.2289764E-02
   505.047  0.1656754E-02  0.1560058E-01  0.1601972E-01    10.607  0.1007822E-03  0.2567877E-02  0.2288917E-02
   505.051  0.1657194E-02  0.1559661E-01  0.1603580E-01    10.607  0.1008092E-03  0.2566620E-02  0.2286933E-02
   505.055  0.1657626E-02  0.1559349E-01  0.1604994E-01    10.607  0.1007797E-03  0.2565067E-02  0.2283497E-02
   505.058  0.1658042E-02  0.1559044E-01  0.1606019E-01    10.607  0.1006948E-03  0.2563235E-02  0.2279572E-02
   505.062  0.1658431E-02  0.1558981E-01  0.1606814E-01    10.608  0.1005581E-03  0.2561995E-02  0.2274568E-02
   505.066  0.1658784E-02  0.1559039E-01  0.1607364E-01    10.608  0.1003729E-03  0.2561350E-02  0.2268218E-02
   505.070  0.1659108E-02  0.1559160E-01  0.1607682E-01    10.608  0.1001757E-03  0.2560716E-02  0.2260520E-02
   505.074  0.1659404E-02  0.1559320E-01  0.1607746E-01    10.608  0.9998672E-04  0.2559564E-02  0.2251258E-02
   505.077  0.1659666E-02  0.1559429E-01  0.1607581E-01    10.608  0.9980915E-04  0.2557968E-02  0.2240370E-02
   505.081  0.1659898E-02  0.1559584E-01  0.1607332E-01    10.608  0.9964262E-04  0.2556726E-02  0.2230211E-02
   505.085  0.1660094E-02  0.1559791E-01  0.1606868E-01    10.608  0.9949102E-04  0.2555778E-02  0.2219547E-02
   505.089  0.1660246E-02  0.1559987E-01  0.1606074E-01    10.608  0.9935809E-04  0.2554420E-02  0.2207367E-02
   505.093  0.1660354E-02  0.1560166E-01  0.1605028E-01    10.608  0.9925197E-04  0.2553208E-02  0.2193991E-02
   505.096  0.1660424E-02  0.1560252E-01  0.1603744E-01    10.608  0.9918914E-04  0.2551330E-02  0.2180002E-02
   505.100  0.1660460E-02  0.1560246E-01  0.1602290E-01    10.608  0.9916531E-04  0.2549460E-02  0.2166684E-02
   505.104  0.1660487E-02  0.1560212E-01  0.1600951E-01    10.608  0.9915433E-04  0.2547276E-02  0.2154102E-02
   505.108  0.1660516E-02  0.1560173E-01  0.1599808E-01    10.608  0.9914271E-04  0.2544451E-02  0.2141970E-02
   505.112  0.1660547E-02  0.1560059E-01  0.1598927E-01    10.609  0.9913019E-04  0.2542136E-02  0.2131266E-02
   505.115  0.1660579E-02  0.1559858E-01  0.1598248E-01    10.609  0.9911739E-04  0.2539912E-02  0.2121843E-02
   505.119  0.1660611E-02  0.1559681E-01  0.1597693E-01    10.609  0.9910471E-04  0.2537852E-02  0.2113529E-02
   505.123  0.1660642E-02  0.1559495E-01  0.1597180E-01    10.609  0.9909239E-04  0.2536119E-02  0.2105303E-02
   505.127  0.1660673E-02  0.1559328E-01  0.1596777E-01    10.609  0.9908106E-04  0.2534834E-02  0.2098618E-02
   505.131  0.1660701E-02  0.1559146E-01  0.1596425E-01    10.609  0.9906905E-04  0.2534597E-02  0.2093520E-02
   505.134  0.1660727E-02  0.1558994E-01  0.1596114E-01    10.609  0.9905700E-04  0.2533723E-02  0.2088934E-02
   505.138  0.1660745E-02  0.1558863E-01  0.1595819E-01    10.609  0.9903718E-04  0.2533810E-02  0.2085583E-02
   505.142  0.1660744E-02  0.1558749E-01  0.1595370E-01    10.609  0.9898921E-04  0.2534240E-02  0.2082598E-02
   505.146  0.1660724E-02  0.1558747E-01  0.1594863E-01    10.609  0.9891437E-04  0.2536534E-02  0.2079423E-02
   505.150  0.1660685E-02  0.1558807E-01  0.1594247E-01    10.609  0.9881431E-04  0.2539113E-02  0.2076466E-02
   505.153  0.1660629E-02  0.1559100E-01  0.1593519E-01    10.609  0.9869110E-04  0.2538884E-02  0.2074057E-02
   505.157  0.1660556E-02  0.1559296E-01  0.1592937E-01    10.609  0.9854753E-04  0.2543773E-02  0.2073225E-02
   505.161  0.1660469E-02  0.1559454E-01  0.1592385E-01    10.610  0.9838661E-04  0.2547538E-02  0.2070942E-02
   505.165  0.1660357E-02  0.1559893E-01  0.1591828E-01    10.610  0.9821763E-04  0.2551232E-02  0.2067133E-02
   505.169  0.1660223E-02  0.1560468E-01  0.1591223E-01    10.610  0.9804430E-04  0.2554387E-02  0.2062233E-02
   505.172  0.1660070E-02  0.1561030E-01  0.1590607E-01    10.610  0.9787063E-04  0.2556981E-02  0.2055539E-02
   505.176  0.1659901E-02  0.1561626E-01  0.1589981E-01    10.610  0.9769970E-04  0.2558750E-02  0.2047404E-02
   505.180  0.1659720E-02  0.1562228E-01  0.1589384E-01    10.610  0.9753561E-04  0.2560473E-02  0.2039101E-02
   505.184  0.1659532E-02  0.1562744E-01  0.1588810E-01    10.610  0.9738139E-04  0.2561861E-02  0.2030117E-02
   505.188  0.1659339E-02  0.1563197E-01  0.1588270E-01    10.610  0.9724022E-04  0.2562927E-02  0.2021713E-02
   505.191  0.1659149E-02  0.1563561E-01  0.1587767E-01    10.610  0.9711482E-04  0.2563804E-02  0.2012911E-02
   505.195  0.1658963E-02  0.1563863E-01  0.1587359E-01    10.610  0.9700756E-04  0.2565289E-02  0.2004752E-02
   505.199  0.1658789E-02  0.1564067E-01  0.1586897E-01    10.610  0.9692069E-04  0.2566557E-02  0.1996173E-02
   505.203  0.1658628E-02  0.1563994E-01  0.1586804E-01    10.610  0.9685546E-04  0.2566322E-02  0.1988059E-02
   505.207  0.1658484E-02  0.1563966E-01  0.1586929E-01    10.610  0.9680971E-04  0.2568146E-02  0.1977655E-02
   505.210  0.1658342E-02  0.1563842E-01  0.1586615E-01    10.610  0.9674672E-04  0.2571673E-02  0.1972201E-02
   505.214  0.1658200E-02  0.1563523E-01  0.1586229E-01    10.611  0.9665767E-04  0.2574732E-02  0.1967429E-02
   505.218  0.1658062E-02  0.1563129E-01  0.1585778E-01    10.611  0.9654467E-04  0.2577868E-02  0.1963124E-02
   505.222  0.1657931E-02  0.1562605E-01  0.1585266E-01    10.611  0.9640963E-04  0.2581439E-02  0.1958892E-02
   505.225  0.1657811E-02  0.1562029E-01  0.1584821E-01    10.611  0.9625530E-04  0.2585632E-02  0.1956070E-02
   505.229  0.1657703E-02  0.1561639E-01  0.1584650E-01    10.611  0.9608489E-04  0.2590991E-02  0.1954340E-02
   505.233  0.1657613E-02  0.1561285E-01  0.1584687E-01    10.611  0.9590011E-04  0.2596853E-02  0.1952448E-02
   505.237  0.1657543E-02  0.1560911E-01  0.1584786E-01    10.611  0.9570484E-04  0.2603124E-02  0.1951410E-02
   505.241  0.1657495E-02  0.1560478E-01  0.1584979E-01    10.611  0.9550357E-04  0.2609751E-02  0.1950589E-02
   505.244  0.1657469E-02  0.1560470E-01  0.1585678E-01    10.611  0.9530063E-04  0.2611343E-02  0.1957968E-02
   505.248  0.1657458E-02  0.1560628E-01  0.1586727E-01    10.611  0.9510484E-04  0.2610205E-02  0.1969555E-02
   505.252  0.1657456E-02  0.1560870E-01  0.1587731E-01    10.611  0.9492374E-04  0.2608294E-02  0.1979854E-02
   505.256  0.1657462E-02  0.1561123E-01  0.1588685E-01    10.611  0.9476121E-04  0.2605958E-02  0.1988027E-02
   505.260  0.1657476E-02  0.1561411E-01  0.1589647E-01    10.611  0.9462110E-04  0.2603217E-02  0.1994459E-02
   505.263  0.1657496E-02  0.1562107E-01  0.1590890E-01    10.612  0.9450702E-04  0.2601455E-02  0.2000616E-02
   505.267  0.1657523E-02  0.1562783E-01  0.1592076E-01    10.612  0.9442119E-04  0.2599158E-02  0.2005862E-02
   505.271  0.1657556E-02  0.1563387E-01  0.1593185E-01    10.612  0.9436494E-04  0.2595824E-02  0.2010037E-02
   505.275  0.1657593E-02  0.1563946E-01  0.1594064E-01    10.612  0.9434033E-04  0.2591783E-02  0.2014312E-02
   505.279  0.1657634E-02  0.1564589E-01  0.1594957E-01    10.612  0.9434790E-04  0.2589115E-02  0.2015553E-02
   505.282  0.1657677E-02  0.1565254E-01  0.1595698E-01    10.612  0.9438732E-04  0.2584513E-02  0.2015464E-02
   505.286  0.1657722E-02  0.1565576E-01  0.1596372E-01    10.612  0.9445772E-04  0.2576815E-02  0.2014215E-02
   505.290  0.1657768E-02  0.1565752E-01  0.1596921E-01    10.612  0.9455886E-04  0.2570323E-02  0.2012154E-02
   505.294  0.1657814E-02  0.1566019E-01  0.1597373E-01    10.612  0.9468822E-04  0.2561539E-02  0.2009324E-02
   505.298  0.1657860E-02  0.1566303E-01  0.1597794E-01    10.612  0.9484355E-04  0.2552918E-02  0.2003989E-02
   505.301  0.1657907E-02  0.1566569E-01  0.1598030E-01    10.612  0.9502647E-04  0.2544849E-02  0.1999803E-02
   505.305  0.1657969E-02  0.1566985E-01  0.1598319E-01    10.612  0.9525179E-04  0.2538811E-02  0.1995257E-02
   505.309  0.1658060E-02  0.1567473E-01  0.1599019E-01    10.612  0.9550936E-04  0.2535927E-02  0.1994019E-02
   505.313  0.1658180E-02  0.1567840E-01  0.1599836E-01    10.612  0.9579403E-04  0.2530961E-02  0.1994487E-02
   505.317  0.1658326E-02  0.1567938E-01  0.1600309E-01    10.613  0.9609854E-04  0.2528671E-02  0.1999681E-02
   505.320  0.1658496E-02  0.1567988E-01  0.1601178E-01    10.613  0.9641721E-04  0.2527171E-02  0.2000532E-02
   505.324  0.1658685E-02  0.1568157E-01  0.1602003E-01    10.613  0.9674298E-04  0.2527721E-02  0.1999833E-02
   505.328  0.1658891E-02  0.1568031E-01  0.1602857E-01    10.613  0.9706918E-04  0.2526699E-02  0.2002646E-02
   505.332  0.1659106E-02  0.1567941E-01  0.1603595E-01    10.613  0.9738890E-04  0.2527368E-02  0.2005466E-02
   505.336  0.1659329E-02  0.1567832E-01  0.1604214E-01    10.613  0.9769580E-04  0.2528645E-02  0.2008256E-02
   505.339  0.1659554E-02  0.1567715E-01  0.1604759E-01    10.613  0.9798397E-04  0.2529463E-02  0.2011087E-02
   505.343  0.1659775E-02  0.1567670E-01  0.1605125E-01    10.613  0.9824667E-04  0.2531002E-02  0.2013290E-02
   505.347  0.1659988E-02  0.1567620E-01  0.1605323E-01    10.613  0.9847947E-04  0.2531774E-02  0.2014373E-02
   505.351  0.1660188E-02  0.1567615E-01  0.1605349E-01    10.613  0.9867720E-04  0.2532631E-02  0.2014772E-02
   505.355  0.1660370E-02  0.1567596E-01  0.1605233E-01    10.613  0.9883609E-04  0.2533307E-02  0.2014189E-02
   505.358  0.1660530E-02  0.1567616E-01  0.1604918E-01    10.613  0.9895286E-04  0.2534754E-02  0.2012193E-02
   505.362  0.1660663E-02  0.1567663E-01  0.1604545E-01    10.614  0.9902561E-04  0.2534502E-02  0.2011612E-02
   505.366  0.1660767E-02  0.1567777E-01  0.1603800E-01    10.614  0.9905278E-04  0.2533295E-02  0.2006763E-02
   505.370  0.1660838E-02  0.1567908E-01  0.1602970E-01    10.614  0.9903373E-04  0.2532505E-02  0.2002367E-02
   505.374  0.1660893E-02  0.1568094E-01  0.1602164E-01    10.614  0.9900634E-04  0.2531009E-02  0.1998451E-02
   505.377  0.1660938E-02  0.1568580E-01  0.1601795E-01    10.614  0.9898422E-04  0.2530998E-02  0.1996558E-02
   505.381  0.1660970E-02  0.1569099E-01  0.1601506E-01    10.614  0.9896869E-04  0.2529729E-02  0.1994710E-02
   505.385  0.1660990E-02  0.1569599E-01  0.1601279E-01    10.614  0.9895929E-04  0.2528172E-02  0.1993113E-02
   505.389  0.1660996E-02  0.1569915E-01  0.1601098E-01    10.614  0.9895683E-04  0.2525814E-02  0.1991657E-02
   505.392  0.1660995E-02  0.1570114E-01  0.1601046E-01    10.614  0.9895729E-04  0.2522883E-02  0.1988832E-02
   505.396  0.1660994E-02  0.1570376E-01  0.1600937E-01    10.614  0.9895767E-04  0.2521259E-02  0.1988658E-02
   505.400  0.1660993E-02  0.1570578E-01  0.1600873E-01    10.614  0.9895845E-04  0.2519869E-02  0.1988534E-02
   505.404  0.1660993E-02  0.1570771E-01  0.1600535E-01    10.614  0.9895869E-04  0.2518690E-02  0.1987169E-02
   505.408  0.1660992E-02  0.1570908E-01  0.1600627E-01    10.614  0.9895898E-04  0.2518047E-02  0.1987813E-02
   505.411  0.1660991E-02  0.1571151E-01  0.1600765E-01    10.615  0.9895986E-04  0.2516221E-02  0.1988456E-02
   505.415  0.1660991E-02  0.1571258E-01  0.1600848E-01    10.615  0.9896022E-04  0.2516500E-02  0.1989090E-02
   505.419  0.1660990E-02  0.1571299E-01  0.1600927E-01    10.615  0.9896062E-04  0.2516591E-02  0.1989964E-02
   505.423  0.1660989E-02  0.1571506E-01  0.1601017E-01    10.615  0.9896150E-04  0.2515070E-02  0.1990832E-02
   505.427  0.1660989E-02  0.1571522E-01  0.1601007E-01    10.615  0.9896187E-04  0.2516017E-02  0.1991590E-02
   505.430  0.1660988E-02  0.1571537E-01  0.1601082E-01    10.615  0.9896226E-04  0.2516703E-02  0.1991584E-02
   505.434  0.1660987E-02  0.1571561E-01  0.1601204E-01    10.615  0.9896305E-04  0.2516673E-02  0.1991671E-02
   505.438  0.1660986E-02  0.1571547E-01  0.1601351E-01    10.615  0.9896352E-04  0.2516852E-02  0.1992288E-02
   505.442  0.1660986E-02  0.1571572E-01  0.1601441E-01    10.615  0.9896382E-04  0.2516574E-02  0.1992854E-02
   505.446  0.1660985E-02  0.1571539E-01  0.1601570E-01    10.615  0.9896449E-04  0.2516917E-02  0.1993294E-02
   505.449  0.1660985E-02  0.1571420E-01  0.1601715E-01    10.615  0.9896486E-04  0.2515181E-02  0.1993718E-02
   505.453  0.1660984E-02  0.1571493E-01  0.1601794E-01    10.615  0.9896567E-04  0.2515844E-02  0.1993894E-02
   505.457  0.1660983E-02  0.1571525E-01  0.1601951E-01    10.615  0.9896616E-04  0.2516359E-02  0.1994724E-02
   505.461  0.1660983E-02  0.1571536E-01  0.1602074E-01    10.616  0.9896694E-04  0.2516407E-02  0.1995363E-02
   505.465  0.1660982E-02  0.1571538E-01  0.1602248E-01    10.616  0.9896743E-04  0.2517064E-02  0.1996142E-02
   505.468  0.1660981E-02  0.1571476E-01  0.1602383E-01    10.616  0.9896832E-04  0.2518114E-02  0.1996557E-02
   505.472  0.1660980E-02  0.1571478E-01  0.1602475E-01    10.616  0.9896863E-04  0.2518446E-02  0.1996968E-02
   505.476  0.1660980E-02  0.1571511E-01  0.1602737E-01    10.616  0.9896952E-04  0.2518139E-02  0.1996847E-02
   505.480  0.1660979E-02  0.1571515E-01  0.1602823E-01    10.616  0.9897001E-04  0.2517970E-02  0.1997510E-02
   505.484  0.1660978E-02  0.1571533E-01  0.1602955E-01    10.616  0.9897081E-04  0.2519251E-02  0.1998428E-02
   505.487  0.1660972E-02  0.1571445E-01  0.1602990E-01    10.616  0.9896400E-04  0.2521043E-02  0.1998884E-02
   505.491  0.1660954E-02  0.1571477E-01  0.1602889E-01    10.616  0.9893960E-04  0.2520913E-02  0.1999587E-02
   505.495  0.1660922E-02  0.1571506E-01  0.1602664E-01    10.616  0.9889868E-04  0.2520266E-02  0.1998769E-02
   505.499  0.1660879E-02  0.1571539E-01  0.1602509E-01    10.616  0.9884208E-04  0.2519720E-02  0.1998668E-02
   505.503  0.1660825E-02  0.1571552E-01  0.1602304E-01    10.616  0.9877031E-04  0.2519313E-02  0.1998854E-02
   505.506  0.1660761E-02  0.1571603E-01  0.1602138E-01    10.616  0.9868531E-04  0.2518333E-02  0.1999208E-02
   505.510  0.1660689E-02  0.1571696E-01  0.1601950E-01    10.617  0.9858910E-04  0.2517467E-02  0.1999452E-02
   505.514  0.1660611E-02  0.1571797E-01  0.1601827E-01    10.617  0.9848322E-04  0.2516077E-02  0.1999390E-02
   505.518  0.1660512E-02  0.1571833E-01  0.1601600E-01    10.617  0.9837787E-04  0.2515289E-02  0.1997131E-02
   505.522  0.1660384E-02  0.1571850E-01  0.1601120E-01    10.617  0.9828159E-04  0.2514409E-02  0.1990738E-02
   505.525  0.1660228E-02  0.1571894E-01  0.1600412E-01    10.617  0.9819585E-04  0.2513919E-02  0.1980775E-02
   505.529  0.1660050E-02  0.1571973E-01  0.1599596E-01    10.617  0.9812315E-04  0.2513240E-02  0.1968506E-02
   505.533  0.1659853E-02  0.1572089E-01  0.1598713E-01    10.617  0.9806471E-04  0.2512712E-02  0.1954213E-02
   505.537  0.1659644E-02  0.1572337E-01  0.1597862E-01    10.617  0.9802168E-04  0.2512682E-02  0.1939500E-02
   505.541  0.1659426E-02  0.1573421E-01  0.1597769E-01    10.617  0.9799469E-04  0.2506529E-02  0.1933522E-02
   505.544  0.1659206E-02  0.1574317E-01  0.1597731E-01    10.617  0.9798390E-04  0.2503353E-02  0.1927297E-02
   505.548  0.1658989E-02  0.1575129E-01  0.1597757E-01    10.617  0.9798909E-04  0.2500236E-02  0.1921674E-02
   505.552  0.1658782E-02  0.1575943E-01  0.1597749E-01    10.617  0.9800997E-04  0.2497468E-02  0.1916752E-02
   505.556  0.1658589E-02  0.1576713E-01  0.1597925E-01    10.617  0.9804538E-04  0.2494965E-02  0.1913486E-02
   505.559  0.1658417E-02  0.1577376E-01  0.1598197E-01    10.618  0.9809298E-04  0.2492887E-02  0.1911506E-02
   505.563  0.1658268E-02  0.1577869E-01  0.1598602E-01    10.618  0.9815204E-04  0.2491502E-02  0.1910930E-02
   505.567  0.1658148E-02  0.1578361E-01  0.1599020E-01    10.618  0.9822037E-04  0.2491942E-02  0.1911404E-02
   505.571  0.1658060E-02  0.1578709E-01  0.1599516E-01    10.618  0.9829516E-04  0.2491945E-02  0.1913196E-02
   505.575  0.1658004E-02  0.1578904E-01  0.1600043E-01    10.618  0.9837662E-04  0.2492234E-02  0.1916251E-02
   505.578  0.1657972E-02  0.1578985E-01  0.1600609E-01    10.618  0.9847267E-04  0.2493629E-02  0.1920733E-02
   505.582  0.1657966E-02  0.1579029E-01  0.1601117E-01    10.618  0.9858070E-04  0.2495245E-02  0.1926201E-02
   505.586  0.1657984E-02  0.1578999E-01  0.1601596E-01    10.618  0.9869910E-04  0.2497657E-02  0.1932890E-02
   505.590  0.1658028E-02  0.1578924E-01  0.1602091E-01    10.618  0.9882560E-04  0.2500433E-02  0.1940547E-02
   505.594  0.1658096E-02  0.1578865E-01  0.1602495E-01    10.618  0.9895658E-04  0.2503793E-02  0.1948086E-02
   505.597  0.1658185E-02  0.1578796E-01  0.1602798E-01    10.618  0.9909112E-04  0.2507800E-02  0.1955755E-02
   505.601  0.1658291E-02  0.1578678E-01  0.1603143E-01    10.618  0.9921890E-04  0.2512647E-02  0.1963220E-02
   505.605  0.1658398E-02  0.1578633E-01  0.1603360E-01    10.619  0.9931375E-04  0.2517879E-02  0.1969803E-02
   505.609  0.1658503E-02  0.1578626E-01  0.1603472E-01    10.619  0.9937331E-04  0.2523551E-02  0.1975603E-02
   505.613  0.1658603E-02  0.1578668E-01  0.1603460E-01    10.619  0.9939798E-04  0.2529373E-02  0.1979833E-02
   505.616  0.1658695E-02  0.1578775E-01  0.1603487E-01    10.619  0.9938679E-04  0.2534957E-02  0.1982307E-02
   505.620  0.1658776E-02  0.1579462E-01  0.1603870E-01    10.619  0.9934080E-04  0.2539911E-02  0.1986205E-02
   505.624  0.1658844E-02  0.1580238E-01  0.1604225E-01    10.619  0.9926159E-04  0.2544230E-02  0.1988946E-02
   505.628  0.1658897E-02  0.1580994E-01  0.1604457E-01    10.619  0.9915134E-04  0.2548740E-02  0.1990162E-02
   505.632  0.1658933E-02  0.1581868E-01  0.1604830E-01    10.619  0.9901113E-04  0.2555368E-02  0.1989226E-02
   505.635  0.1658954E-02  0.1582787E-01  0.1605113E-01    10.619  0.9884365E-04  0.2562783E-02  0.1987403E-02
   505.639  0.1658958E-02  0.1583564E-01  0.1605294E-01    10.619  0.9865188E-04  0.2569684E-02  0.1983436E-02
   505.643  0.1658944E-02  0.1584331E-01  0.1605359E-01    10.619  0.9844053E-04  0.2576553E-02  0.1976407E-02
   505.647  0.1658912E-02  0.1584808E-01  0.1605254E-01    10.619  0.9821314E-04  0.2582169E-02  0.1967180E-02
   505.651  0.1658865E-02  0.1585191E-01  0.1605070E-01    10.620  0.9798296E-04  0.2587165E-02  0.1956574E-02
   505.654  0.1658811E-02  0.1585714E-01  0.1605108E-01    10.620  0.9776604E-04  0.2588010E-02  0.1949169E-02
   505.658  0.1658752E-02  0.1586145E-01  0.1605226E-01    10.620  0.9756641E-04  0.2586350E-02  0.1942236E-02
   505.662  0.1658710E-02  0.1586482E-01  0.1605422E-01    10.620  0.9737810E-04  0.2583390E-02  0.1936592E-02
   505.666  0.1658690E-02  0.1586547E-01  0.1605692E-01    10.620  0.9720320E-04  0.2580449E-02  0.1932349E-02
   505.670  0.1658692E-02  0.1586421E-01  0.1605965E-01    10.620  0.9704512E-04  0.2577568E-02  0.1928771E-02
   505.673  0.1658718E-02  0.1586145E-01  0.1606315E-01    10.620  0.9690776E-04  0.2573741E-02  0.1926162E-02
   505.677  0.1658766E-02  0.1585751E-01  0.1606773E-01    10.620  0.9679396E-04  0.2569573E-02  0.1922945E-02
   505.681  0.1658834E-02  0.1585208E-01  0.1607155E-01    10.620  0.9670710E-04  0.2564775E-02  0.1922562E-02
   505.685  0.1658921E-02  0.1584660E-01  0.1607506E-01    10.620  0.9664890E-04  0.2559425E-02  0.1922512E-02
   505.689  0.1659026E-02  0.1584142E-01  0.1607943E-01    10.620  0.9662102E-04  0.2554982E-02  0.1922845E-02
   505.692  0.1659141E-02  0.1583867E-01  0.1608576E-01    10.620  0.9661710E-04  0.2552982E-02  0.1924253E-02
   505.696  0.1659263E-02  0.1583613E-01  0.1609186E-01    10.620  0.9663427E-04  0.2551387E-02  0.1925709E-02
   505.700  0.1659389E-02  0.1583326E-01  0.1609723E-01    10.621  0.9667154E-04  0.2550132E-02  0.1926392E-02
   505.704  0.1659515E-02  0.1583102E-01  0.1610155E-01    10.621  0.9672855E-04  0.2548041E-02  0.1927122E-02
   505.708  0.1659639E-02  0.1582902E-01  0.1610472E-01    10.621  0.9680465E-04  0.2546531E-02  0.1927553E-02
   505.711  0.1659759E-02  0.1582673E-01  0.1610977E-01    10.621  0.9689820E-04  0.2545094E-02  0.1923661E-02
   505.715  0.1659871E-02  0.1582470E-01  0.1611006E-01    10.621  0.9700730E-04  0.2543732E-02  0.1925386E-02
   505.719  0.1659972E-02  0.1582184E-01  0.1610928E-01    10.621  0.9712957E-04  0.2542238E-02  0.1927117E-02
   505.723  0.1660061E-02  0.1582139E-01  0.1610811E-01    10.621  0.9726245E-04  0.2541733E-02  0.1928665E-02
   505.727  0.1660136E-02  0.1582166E-01  0.1610631E-01    10.621  0.9740327E-04  0.2542016E-02  0.1930058E-02
   505.730  0.1660203E-02  0.1582251E-01  0.1610474E-01    10.621  0.9754071E-04  0.2542631E-02  0.1931002E-02
   505.734  0.1660264E-02  0.1582328E-01  0.1610392E-01    10.621  0.9766639E-04  0.2543117E-02  0.1932156E-02
   505.738  0.1660319E-02  0.1582338E-01  0.1610289E-01    10.621  0.9777884E-04  0.2543664E-02  0.1932474E-02
   505.742  0.1660365E-02  0.1582799E-01  0.1610226E-01    10.621  0.9787506E-04  0.2545418E-02  0.1932251E-02
   505.746  0.1660402E-02  0.1582866E-01  0.1610157E-01    10.622  0.9795277E-04  0.2546955E-02  0.1932139E-02
   505.749  0.1660429E-02  0.1582968E-01  0.1610126E-01    10.622  0.9801149E-04  0.2549066E-02  0.1932085E-02
   505.753  0.1660440E-02  0.1583132E-01  0.1610025E-01    10.622  0.9805550E-04  0.2551848E-02  0.1931852E-02
   505.757  0.1660433E-02  0.1583522E-01  0.1610028E-01    10.622  0.9808408E-04  0.2556751E-02  0.1932684E-02
   505.761  0.1660408E-02  0.1584084E-01  0.1610097E-01    10.622  0.9809821E-04  0.2563554E-02  0.1933917E-02
   505.765  0.1660365E-02  0.1584668E-01  0.1609994E-01    10.622  0.9811238E-04  0.2569997E-02  0.1934387E-02
   505.768  0.1660313E-02  0.1585230E-01  0.1609856E-01    10.622  0.9814772E-04  0.2576093E-02  0.1934215E-02
   505.772  0.1660251E-02  0.1585735E-01  0.1609658E-01    10.622  0.9820407E-04  0.2580892E-02  0.1933760E-02
   505.776  0.1660172E-02  0.1586175E-01  0.1609541E-01    10.622  0.9828362E-04  0.2585977E-02  0.1932165E-02
   505.780  0.1660069E-02  0.1586586E-01  0.1609239E-01    10.622  0.9838481E-04  0.2590649E-02  0.1929630E-02
   505.784  0.1659941E-02  0.1586927E-01  0.1608968E-01    10.622  0.9850546E-04  0.2595460E-02  0.1929986E-02
   505.787  0.1659792E-02  0.1587235E-01  0.1608671E-01    10.622  0.9864277E-04  0.2600077E-02  0.1930417E-02
   505.791  0.1659625E-02  0.1587511E-01  0.1608353E-01    10.623  0.9879333E-04  0.2603985E-02  0.1931689E-02
   505.795  0.1659444E-02  0.1587721E-01  0.1608007E-01    10.623  0.9895408E-04  0.2607136E-02  0.1933375E-02
   505.799  0.1659253E-02  0.1587989E-01  0.1607794E-01    10.623  0.9912068E-04  0.2608155E-02  0.1935219E-02
   505.803  0.1659057E-02  0.1588227E-01  0.1607615E-01    10.623  0.9928939E-04  0.2607788E-02  0.1937325E-02
   505.806  0.1658859E-02  0.1588439E-01  0.1607537E-01    10.623  0.9945695E-04  0.2608128E-02  0.1940581E-02
   505.810  0.1658663E-02  0.1588282E-01  0.1607444E-01    10.623  0.9962013E-04  0.2605195E-02  0.1943315E-02
   505.814  0.1658463E-02  0.1588099E-01  0.1607437E-01    10.623  0.9977990E-04  0.2601726E-02  0.1946677E-02
   505.818  0.1658262E-02  0.1587807E-01  0.1607343E-01    10.623  0.9993383E-04  0.2597481E-02  0.1949723E-02
   505.822  0.1658063E-02  0.1587303E-01  0.1607323E-01    10.623  0.1000782E-03  0.2592666E-02  0.1951849E-02
   505.825  0.1657872E-02  0.1586791E-01  0.1607431E-01    10.623  0.1002104E-03  0.2588632E-02  0.1951157E-02
   505.829  0.1657691E-02  0.1586420E-01  0.1607951E-01    10.623  0.1003265E-03  0.2587674E-02  0.1943978E-02
   505.833  0.1657525E-02  0.1586240E-01  0.1608765E-01    10.624  0.1004246E-03  0.2584955E-02  0.1935168E-02
   505.837  0.1657377E-02  0.1585934E-01  0.1609648E-01    10.624  0.1005019E-03  0.2582869E-02  0.1925758E-02
   505.841  0.1657251E-02  0.1585458E-01  0.1610568E-01    10.624  0.1005568E-03  0.2581437E-02  0.1915716E-02
   505.844  0.1657147E-02  0.1584815E-01  0.1611401E-01    10.624  0.1005883E-03  0.2580974E-02  0.1904651E-02
   505.848  0.1657067E-02  0.1584136E-01  0.1612502E-01    10.624  0.1005964E-03  0.2578881E-02  0.1892527E-02
   505.852  0.1657014E-02  0.1583322E-01  0.1613621E-01    10.624  0.1005811E-03  0.2577666E-02  0.1879621E-02
   505.856  0.1656991E-02  0.1582299E-01  0.1614828E-01    10.624  0.1005518E-03  0.2576780E-02  0.1866314E-02
   505.860  0.1657001E-02  0.1581246E-01  0.1616238E-01    10.624  0.1005107E-03  0.2578506E-02  0.1853806E-02
   505.863  0.1657042E-02  0.1580347E-01  0.1617591E-01    10.624  0.1004584E-03  0.2578176E-02  0.1844125E-02
   505.867  0.1657114E-02  0.1579398E-01  0.1619058E-01    10.624  0.1003966E-03  0.2578029E-02  0.1836091E-02
   505.871  0.1657214E-02  0.1578844E-01  0.1620964E-01    10.624  0.1003266E-03  0.2574018E-02  0.1837244E-02
   505.875  0.1657340E-02  0.1578508E-01  0.1623049E-01    10.624  0.1002497E-03  0.2568258E-02  0.1842039E-02
   505.878  0.1657488E-02  0.1578023E-01  0.1625049E-01    10.625  0.1001684E-03  0.2564065E-02  0.1846894E-02
   505.882  0.1657655E-02  0.1577576E-01  0.1627309E-01    10.625  0.1000839E-03  0.2567809E-02  0.1846778E-02
   505.886  0.1657837E-02  0.1577380E-01  0.1629412E-01    10.625  0.9999966E-04  0.2569015E-02  0.1846903E-02
   505.890  0.1658027E-02  0.1577145E-01  0.1631266E-01    10.625  0.9991957E-04  0.2571406E-02  0.1848089E-02
   505.894  0.1658220E-02  0.1576896E-01  0.1632908E-01    10.625  0.9984622E-04  0.2574575E-02  0.1849651E-02
   505.898  0.1658410E-02  0.1576642E-01  0.1634282E-01    10.625  0.9978290E-04  0.2578892E-02  0.1851975E-02
   505.901  0.1658587E-02  0.1576431E-01  0.1635356E-01    10.625  0.9973203E-04  0.2584306E-02  0.1854956E-02
   505.905  0.1658756E-02  0.1576495E-01  0.1636471E-01    10.625  0.9969113E-04  0.2587102E-02  0.1860497E-02
   505.909  0.1658921E-02  0.1576599E-01  0.1637268E-01    10.625  0.9965383E-04  0.2590294E-02  0.1864358E-02
   505.913  0.1659078E-02  0.1577007E-01  0.1638126E-01    10.625  0.9962079E-04  0.2595924E-02  0.1873696E-02
   505.917  0.1659225E-02  0.1577186E-01  0.1638751E-01    10.625  0.9959387E-04  0.2598408E-02  0.1884636E-02
   505.920  0.1659359E-02  0.1577315E-01  0.1639224E-01    10.626  0.9957389E-04  0.2599894E-02  0.1895773E-02
   505.924  0.1659475E-02  0.1577550E-01  0.1639453E-01    10.626  0.9956109E-04  0.2602005E-02  0.1907513E-02
   505.928  0.1659577E-02  0.1577794E-01  0.1639620E-01    10.626  0.9955526E-04  0.2604393E-02  0.1919488E-02
   505.932  0.1659671E-02  0.1578026E-01  0.1639652E-01    10.626  0.9955320E-04  0.2606485E-02  0.1929395E-02
   505.936  0.1659755E-02  0.1578252E-01  0.1639445E-01    10.626  0.9955441E-04  0.2608239E-02  0.1938008E-02
   505.939  0.1659827E-02  0.1578484E-01  0.1639271E-01    10.626  0.9956025E-04  0.2609701E-02  0.1942681E-02
   505.943  0.1659887E-02  0.1578702E-01  0.1639129E-01    10.626  0.9956977E-04  0.2610833E-02  0.1944890E-02
   505.947  0.1659927E-02  0.1578975E-01  0.1638828E-01    10.626  0.9958556E-04  0.2611144E-02  0.1945362E-02
   505.951  0.1659946E-02  0.1579255E-01  0.1638269E-01    10.626  0.9960765E-04  0.2609704E-02  0.1943983E-02
   505.955  0.1659954E-02  0.1579499E-01  0.1637674E-01    10.626  0.9963144E-04  0.2607692E-02  0.1942501E-02
   505.958  0.1659954E-02  0.1579741E-01  0.1637109E-01    10.626  0.9965364E-04  0.2605083E-02  0.1941360E-02
   505.962  0.1659947E-02  0.1579935E-01  0.1636573E-01    10.627  0.9967420E-04  0.2602147E-02  0.1941470E-02
   505.966  0.1659934E-02  0.1580039E-01  0.1636047E-01    10.627  0.9969168E-04  0.2599043E-02  0.1941703E-02
   505.970  0.1659915E-02  0.1580132E-01  0.1635484E-01    10.627  0.9970671E-04  0.2595321E-02  0.1942577E-02
   505.974  0.1659891E-02  0.1580145E-01  0.1634928E-01    10.627  0.9971837E-04  0.2591299E-02  0.1944076E-02
   505.977  0.1659868E-02  0.1580176E-01  0.1634429E-01    10.627  0.9972595E-04  0.2586972E-02  0.1945947E-02
   505.981  0.1659853E-02  0.1580110E-01  0.1634041E-01    10.627  0.9972935E-04  0.2582737E-02  0.1947905E-02
   505.985  0.1659845E-02  0.1580059E-01  0.1633754E-01    10.627  0.9972797E-04  0.2577916E-02  0.1950457E-02
   505.989  0.1659847E-02  0.1580015E-01  0.1633606E-01    10.627  0.9972195E-04  0.2573544E-02  0.1954035E-02
   505.993  0.1659858E-02  0.1579997E-01  0.1633523E-01    10.627  0.9971139E-04  0.2569808E-02  0.1958201E-02
   505.996  0.1659878E-02  0.1579914E-01  0.1633539E-01    10.627  0.9969638E-04  0.2565952E-02  0.1962846E-02
   506.000  0.1659905E-02  0.1579850E-01  0.1633718E-01    10.627  0.9967771E-04  0.2562058E-02  0.1969585E-02
   506.004  0.1659938E-02  0.1579789E-01  0.1633838E-01    10.628  0.9965605E-04  0.2559479E-02  0.1974448E-02
   506.008  0.1659976E-02  0.1579716E-01  0.1633915E-01    10.628  0.9963340E-04  0.2557299E-02  0.1979761E-02
   506.012  0.1660016E-02  0.1579636E-01  0.1634070E-01    10.628  0.9960992E-04  0.2555740E-02  0.1983704E-02
   506.015  0.1660059E-02  0.1579551E-01  0.1634183E-01    10.628  0.9958577E-04  0.2554252E-02  0.1987367E-02
   506.019  0.1660104E-02  0.1579409E-01  0.1634308E-01    10.628  0.9956180E-04  0.2553233E-02  0.1991564E-02
   506.023  0.1660148E-02  0.1579297E-01  0.1634468E-01    10.628  0.9953840E-04  0.2552714E-02  0.1995882E-02
   506.027  0.1660177E-02  0.1579184E-01  0.1634476E-01    10.628  0.9952444E-04  0.2552848E-02  0.1998025E-02
   506.031  0.1660167E-02  0.1579052E-01  0.1634286E-01    10.628  0.9953236E-04  0.2554319E-02  0.1995829E-02
   506.034  0.1660120E-02  0.1578949E-01  0.1633906E-01    10.628  0.9956183E-04  0.2556402E-02  0.1990072E-02
   506.038  0.1660038E-02  0.1578848E-01  0.1633428E-01    10.628  0.9961195E-04  0.2559485E-02  0.1981710E-02
   506.042  0.1659923E-02  0.1579005E-01  0.1633093E-01    10.628  0.9968035E-04  0.2561751E-02  0.1973944E-02
   506.046  0.1659781E-02  0.1579687E-01  0.1633239E-01    10.629  0.9976382E-04  0.2559533E-02  0.1974314E-02
   506.050  0.1659616E-02  0.1580354E-01  0.1633455E-01    10.629  0.9986012E-04  0.2557363E-02  0.1976087E-02
   506.053  0.1659436E-02  0.1581085E-01  0.1633885E-01    10.629  0.9996509E-04  0.2554506E-02  0.1980084E-02
   506.057  0.1659249E-02  0.1581857E-01  0.1634291E-01    10.629  0.1000762E-03  0.2552356E-02  0.1986212E-02
   506.061  0.1659059E-02  0.1582292E-01  0.1635088E-01    10.629  0.1001902E-03  0.2549326E-02  0.1996684E-02
   506.065  0.1658864E-02  0.1582590E-01  0.1635584E-01    10.629  0.1003068E-03  0.2547278E-02  0.2005682E-02
   506.069  0.1658666E-02  0.1582981E-01  0.1636219E-01    10.629  0.1004234E-03  0.2547885E-02  0.2016486E-02
   506.072  0.1658471E-02  0.1583227E-01  0.1637010E-01    10.629  0.1005365E-03  0.2550255E-02  0.2032526E-02
   506.076  0.1658285E-02  0.1583387E-01  0.1637922E-01    10.629  0.1006425E-03  0.2553528E-02  0.2047207E-02
   506.080  0.1658111E-02  0.1583430E-01  0.1638848E-01    10.629  0.1007387E-03  0.2557856E-02  0.2062320E-02
   506.084  0.1657955E-02  0.1583312E-01  0.1639971E-01    10.629  0.1008217E-03  0.2563902E-02  0.2081512E-02
   506.087  0.1657825E-02  0.1583068E-01  0.1641192E-01    10.630  0.1008866E-03  0.2571253E-02  0.2102527E-02
   506.091  0.1657727E-02  0.1582661E-01  0.1642585E-01    10.630  0.1009301E-03  0.2579444E-02  0.2126058E-02
   506.095  0.1657664E-02  0.1582090E-01  0.1644016E-01    10.630  0.1009509E-03  0.2587760E-02  0.2151470E-02
   506.099  0.1657637E-02  0.1581298E-01  0.1645521E-01    10.630  0.1009487E-03  0.2595903E-02  0.2178343E-02
   506.103  0.1657646E-02  0.1580429E-01  0.1647074E-01    10.630  0.1009243E-03  0.2605079E-02  0.2206302E-02
   506.106  0.1657691E-02  0.1579516E-01  0.1648645E-01    10.630  0.1008786E-03  0.2614920E-02  0.2233992E-02
   506.110  0.1657770E-02  0.1578871E-01  0.1650686E-01    10.630  0.1008139E-03  0.2617650E-02  0.2271730E-02
   506.114  0.1657880E-02  0.1578528E-01  0.1653139E-01    10.630  0.1007330E-03  0.2615230E-02  0.2317172E-02
   506.118  0.1658018E-02  0.1578103E-01  0.1655535E-01    10.630  0.1006380E-03  0.2611909E-02  0.2361293E-02
   506.122  0.1658180E-02  0.1577662E-01  0.1657812E-01    10.630  0.1005329E-03  0.2607989E-02  0.2403396E-02
   506.125  0.1658361E-02  0.1577300E-01  0.1659972E-01    10.630  0.1004203E-03  0.2603638E-02  0.2441933E-02
   506.129  0.1658555E-02  0.1576722E-01  0.1661913E-01    10.631  0.1003043E-03  0.2597999E-02  0.2476299E-02
   506.133  0.1658758E-02  0.1576124E-01  0.1663613E-01    10.631  0.1001877E-03  0.2592035E-02  0.2505488E-02
   506.137  0.1658964E-02  0.1575698E-01  0.1665394E-01    10.631  0.1000731E-03  0.2587808E-02  0.2525414E-02
   506.141  0.1659166E-02  0.1575276E-01  0.1666936E-01    10.631  0.9996391E-04  0.2584658E-02  0.2542560E-02
   506.144  0.1659362E-02  0.1575024E-01  0.1668069E-01    10.631  0.9986132E-04  0.2582696E-02  0.2550092E-02
   506.148  0.1659547E-02  0.1574794E-01  0.1668938E-01    10.631  0.9976758E-04  0.2580828E-02  0.2551334E-02
   506.152  0.1659714E-02  0.1574511E-01  0.1669491E-01    10.631  0.9968488E-04  0.2578593E-02  0.2545463E-02
   506.156  0.1659861E-02  0.1574261E-01  0.1669705E-01    10.631  0.9961478E-04  0.2576439E-02  0.2532449E-02
   506.160  0.1659983E-02  0.1573972E-01  0.1669660E-01    10.631  0.9955914E-04  0.2573858E-02  0.2513563E-02
   506.163  0.1660076E-02  0.1573651E-01  0.1669302E-01    10.631  0.9951898E-04  0.2571865E-02  0.2490525E-02
   506.167  0.1660143E-02  0.1573404E-01  0.1668618E-01    10.632  0.9949341E-04  0.2569717E-02  0.2462071E-02
   506.171  0.1660211E-02  0.1573197E-01  0.1667987E-01    10.632  0.9946848E-04  0.2567633E-02  0.2437742E-02
   506.175  0.1660281E-02  0.1573000E-01  0.1667603E-01    10.632  0.9944282E-04  0.2565672E-02  0.2416504E-02
   506.179  0.1660351E-02  0.1572833E-01  0.1667335E-01    10.632  0.9941733E-04  0.2564215E-02  0.2398341E-02
   506.182  0.1660414E-02  0.1572699E-01  0.1667182E-01    10.632  0.9938029E-04  0.2563885E-02  0.2382593E-02
   506.186  0.1660459E-02  0.1572573E-01  0.1666927E-01    10.632  0.9931392E-04  0.2563464E-02  0.2369525E-02
   506.190  0.1660486E-02  0.1572609E-01  0.1666665E-01    10.632  0.9921992E-04  0.2564015E-02  0.2357925E-02
   506.194  0.1660492E-02  0.1572674E-01  0.1666334E-01    10.632  0.9910073E-04  0.2564950E-02  0.2348649E-02
   506.198  0.1660478E-02  0.1572701E-01  0.1665922E-01    10.632  0.9895873E-04  0.2566246E-02  0.2340983E-02
   506.201  0.1660445E-02  0.1572923E-01  0.1665443E-01    10.632  0.9879659E-04  0.2565938E-02  0.2335059E-02
   506.205  0.1660392E-02  0.1572974E-01  0.1665115E-01    10.632  0.9861928E-04  0.2568053E-02  0.2330502E-02
   506.209  0.1660314E-02  0.1573049E-01  0.1664473E-01    10.633  0.9843658E-04  0.2570328E-02  0.2327572E-02
   506.213  0.1660211E-02  0.1572960E-01  0.1663655E-01    10.633  0.9825600E-04  0.2574013E-02  0.2326785E-02
   506.217  0.1660085E-02  0.1573069E-01  0.1662743E-01    10.633  0.9808075E-04  0.2575824E-02  0.2327977E-02
   506.220  0.1659949E-02  0.1573104E-01  0.1661795E-01    10.633  0.9791124E-04  0.2576436E-02  0.2329510E-02
   506.224  0.1659806E-02  0.1573023E-01  0.1660811E-01    10.633  0.9775167E-04  0.2576196E-02  0.2331546E-02
   506.228  0.1659659E-02  0.1572881E-01  0.1659770E-01    10.633  0.9760433E-04  0.2575093E-02  0.2334960E-02
   506.232  0.1659511E-02  0.1572626E-01  0.1658860E-01    10.633  0.9747315E-04  0.2573186E-02  0.2339418E-02
   506.236  0.1659367E-02  0.1572312E-01  0.1658056E-01    10.633  0.9736080E-04  0.2570502E-02  0.2342192E-02
   506.239  0.1659228E-02  0.1571937E-01  0.1657275E-01    10.633  0.9726967E-04  0.2566989E-02  0.2344457E-02
   506.243  0.1659098E-02  0.1571654E-01  0.1656750E-01    10.633  0.9720155E-04  0.2564618E-02  0.2346555E-02
   506.247  0.1658981E-02  0.1571434E-01  0.1656467E-01    10.633  0.9715760E-04  0.2563501E-02  0.2348795E-02
   506.251  0.1658878E-02  0.1571644E-01  0.1656767E-01    10.633  0.9713945E-04  0.2566807E-02  0.2350891E-02
   506.255  0.1658792E-02  0.1571922E-01  0.1657255E-01    10.634  0.9714639E-04  0.2569984E-02  0.2351689E-02
   506.258  0.1658724E-02  0.1572371E-01  0.1657921E-01    10.634  0.9717919E-04  0.2572937E-02  0.2351062E-02
   506.262  0.1658675E-02  0.1572706E-01  0.1658686E-01    10.634  0.9723296E-04  0.2574795E-02  0.2350396E-02
   506.266  0.1658639E-02  0.1572989E-01  0.1659399E-01    10.634  0.9729075E-04  0.2577215E-02  0.2349740E-02
   506.270  0.1658613E-02  0.1573281E-01  0.1660032E-01    10.634  0.9734941E-04  0.2578678E-02  0.2349071E-02
   506.274  0.1658590E-02  0.1573619E-01  0.1660573E-01    10.634  0.9740756E-04  0.2579140E-02  0.2348057E-02
   506.277  0.1658569E-02  0.1573915E-01  0.1661021E-01    10.634  0.9746473E-04  0.2578911E-02  0.2346971E-02
   506.281  0.1658549E-02  0.1574161E-01  0.1661346E-01    10.634  0.9751928E-04  0.2578102E-02  0.2345850E-02
   506.285  0.1658530E-02  0.1574453E-01  0.1661551E-01    10.634  0.9757073E-04  0.2576553E-02  0.2345265E-02
   506.289  0.1658512E-02  0.1574734E-01  0.1661689E-01    10.634  0.9761746E-04  0.2574361E-02  0.2343954E-02
   506.293  0.1658494E-02  0.1575041E-01  0.1661719E-01    10.635  0.9765921E-04  0.2571570E-02  0.2343466E-02
   506.296  0.1658478E-02  0.1575332E-01  0.1661728E-01    10.635  0.9769503E-04  0.2568453E-02  0.2343623E-02
   506.300  0.1658461E-02  0.1575629E-01  0.1661708E-01    10.635  0.9772479E-04  0.2565193E-02  0.2343558E-02
   506.304  0.1658445E-02  0.1575890E-01  0.1661593E-01    10.635  0.9774778E-04  0.2562114E-02  0.2343605E-02
   506.308  0.1658429E-02  0.1576118E-01  0.1661463E-01    10.635  0.9776455E-04  0.2559507E-02  0.2344095E-02
   506.312  0.1658413E-02  0.1576264E-01  0.1661333E-01    10.635  0.9777383E-04  0.2557281E-02  0.2344301E-02
   506.315  0.1658394E-02  0.1576510E-01  0.1661153E-01    10.635  0.9777697E-04  0.2555622E-02  0.2344144E-02
   506.319  0.1658375E-02  0.1576785E-01  0.1660987E-01    10.635  0.9777297E-04  0.2554312E-02  0.2344195E-02
   506.323  0.1658353E-02  0.1577012E-01  0.1660756E-01    10.635  0.9776298E-04  0.2553337E-02  0.2344971E-02
   506.327  0.1658329E-02  0.1577201E-01  0.1660522E-01    10.635  0.9774699E-04  0.2552508E-02  0.2346297E-02
   506.331  0.1658302E-02  0.1577591E-01  0.1660574E-01    10.635  0.9772563E-04  0.2554278E-02  0.2352305E-02
   506.334  0.1658271E-02  0.1577894E-01  0.1660425E-01    10.636  0.9769941E-04  0.2557134E-02  0.2352851E-02
   506.338  0.1658238E-02  0.1578157E-01  0.1660257E-01    10.636  0.9766877E-04  0.2559992E-02  0.2353543E-02
   506.342  0.1658202E-02  0.1578334E-01  0.1660056E-01    10.636  0.9763549E-04  0.2562979E-02  0.2354910E-02
   506.346  0.1658174E-02  0.1578454E-01  0.1659967E-01    10.636  0.9762295E-04  0.2565557E-02  0.2357010E-02
   506.349  0.1658158E-02  0.1578545E-01  0.1659893E-01    10.636  0.9763836E-04  0.2567667E-02  0.2359009E-02
   506.353  0.1658155E-02  0.1578493E-01  0.1659862E-01    10.636  0.9768252E-04  0.2569219E-02  0.2359059E-02
   506.357  0.1658162E-02  0.1578468E-01  0.1660019E-01    10.636  0.9775386E-04  0.2571245E-02  0.2360959E-02
   506.361  0.1658181E-02  0.1578343E-01  0.1660268E-01    10.636  0.9785097E-04  0.2572744E-02  0.2363146E-02
   506.365  0.1658217E-02  0.1578180E-01  0.1660552E-01    10.636  0.9796455E-04  0.2574079E-02  0.2365012E-02
   506.368  0.1658272E-02  0.1577965E-01  0.1660984E-01    10.636  0.9808898E-04  0.2575307E-02  0.2367572E-02
   506.372  0.1658343E-02  0.1577716E-01  0.1661352E-01    10.636  0.9822270E-04  0.2576694E-02  0.2368641E-02
   506.376  0.1658431E-02  0.1577610E-01  0.1661747E-01    10.637  0.9836263E-04  0.2576714E-02  0.2368831E-02
   506.380  0.1658533E-02  0.1577280E-01  0.1662151E-01    10.637  0.9850524E-04  0.2579163E-02  0.2369381E-02
   506.384  0.1658646E-02  0.1576874E-01  0.1662573E-01    10.637  0.9864798E-04  0.2580823E-02  0.2369848E-02
   506.387  0.1658769E-02  0.1576534E-01  0.1662991E-01    10.637  0.9878729E-04  0.2582298E-02  0.2370001E-02
   506.391  0.1658900E-02  0.1576249E-01  0.1663392E-01    10.637  0.9892083E-04  0.2584626E-02  0.2370105E-02
   506.395  0.1659035E-02  0.1576011E-01  0.1663865E-01    10.637  0.9904567E-04  0.2586989E-02  0.2369761E-02
   506.399  0.1659172E-02  0.1575798E-01  0.1664314E-01    10.637  0.9915552E-04  0.2589429E-02  0.2369698E-02
   506.403  0.1659303E-02  0.1575755E-01  0.1664660E-01    10.637  0.9924182E-04  0.2593562E-02  0.2368973E-02
   506.406  0.1659428E-02  0.1575621E-01  0.1664906E-01    10.637  0.9930311E-04  0.2596553E-02  0.2369066E-02
   506.410  0.1659539E-02  0.1575507E-01  0.1665094E-01    10.637  0.9934209E-04  0.2599607E-02  0.2368993E-02
   506.414  0.1659635E-02  0.1575457E-01  0.1665210E-01    10.637  0.9935970E-04  0.2602486E-02  0.2369060E-02
   506.418  0.1659714E-02  0.1575448E-01  0.1665343E-01    10.638  0.9935463E-04  0.2605331E-02  0.2369049E-02
   506.422  0.1659774E-02  0.1575546E-01  0.1665442E-01    10.638  0.9932821E-04  0.2608130E-02  0.2368429E-02
   506.425  0.1659821E-02  0.1575705E-01  0.1665520E-01    10.638  0.9928904E-04  0.2610373E-02  0.2367699E-02
   506.429  0.1659858E-02  0.1575925E-01  0.1665620E-01    10.638  0.9925117E-04  0.2612598E-02  0.2367368E-02
   506.433  0.1659886E-02  0.1576144E-01  0.1665806E-01    10.638  0.9921460E-04  0.2614090E-02  0.2366760E-02
   506.437  0.1659907E-02  0.1576390E-01  0.1666009E-01    10.638  0.9918076E-04  0.2614602E-02  0.2366138E-02
   506.441  0.1659919E-02  0.1576630E-01  0.1666188E-01    10.638  0.9914949E-04  0.2614305E-02  0.2365601E-02
   506.444  0.1659924E-02  0.1576879E-01  0.1666345E-01    10.638  0.9912148E-04  0.2612555E-02  0.2364606E-02
   506.448  0.1659922E-02  0.1577054E-01  0.1666517E-01    10.638  0.9909765E-04  0.2610796E-02  0.2363475E-02
   506.452  0.1659912E-02  0.1577254E-01  0.1666656E-01    10.638  0.9907771E-04  0.2608255E-02  0.2362808E-02
   506.456  0.1659897E-02  0.1577412E-01  0.1666854E-01    10.638  0.9906266E-04  0.2605023E-02  0.2361984E-02
   506.460  0.1659871E-02  0.1577538E-01  0.1667049E-01    10.639  0.9904264E-04  0.2600908E-02  0.2360973E-02
   506.463  0.1659836E-02  0.1577616E-01  0.1667130E-01    10.639  0.9901634E-04  0.2595919E-02  0.2360218E-02
   506.467  0.1659790E-02  0.1577602E-01  0.1667126E-01    10.639  0.9898461E-04  0.2589549E-02  0.2359586E-02
   506.471  0.1659740E-02  0.1577659E-01  0.1667071E-01    10.639  0.9894738E-04  0.2583978E-02  0.2359557E-02
   506.475  0.1659695E-02  0.1577634E-01  0.1667039E-01    10.639  0.9890485E-04  0.2578673E-02  0.2358410E-02
   506.479  0.1659655E-02  0.1577514E-01  0.1667005E-01    10.639  0.9885883E-04  0.2573541E-02  0.2357182E-02
   506.482  0.1659621E-02  0.1577393E-01  0.1667092E-01    10.639  0.9880992E-04  0.2568927E-02  0.2355618E-02
   506.486  0.1659585E-02  0.1577315E-01  0.1667227E-01    10.639  0.9876421E-04  0.2566455E-02  0.2352240E-02
   506.490  0.1659544E-02  0.1577167E-01  0.1667279E-01    10.639  0.9872507E-04  0.2564316E-02  0.2345763E-02
   506.494  0.1659497E-02  0.1577040E-01  0.1667091E-01    10.639  0.9869341E-04  0.2562743E-02  0.2336348E-02
   506.497  0.1659447E-02  0.1576773E-01  0.1667009E-01    10.640  0.9867016E-04  0.2560380E-02  0.2324849E-02
   506.501  0.1659395E-02  0.1576265E-01  0.1666701E-01    10.640  0.9865532E-04  0.2558149E-02  0.2312098E-02
   506.505  0.1659343E-02  0.1576005E-01  0.1666335E-01    10.640  0.9864946E-04  0.2556217E-02  0.2297946E-02
   506.509  0.1659291E-02  0.1575721E-01  0.1665902E-01    10.640  0.9865305E-04  0.2554363E-02  0.2283382E-02
   506.513  0.1659241E-02  0.1575370E-01  0.1665547E-01    10.640  0.9866562E-04  0.2552337E-02  0.2267948E-02
   506.516  0.1659196E-02  0.1575012E-01  0.1665117E-01    10.640  0.9868706E-04  0.2550355E-02  0.2253390E-02
   506.520  0.1659152E-02  0.1574642E-01  0.1664784E-01    10.640  0.9871786E-04  0.2548403E-02  0.2239135E-02
   506.524  0.1659111E-02  0.1574291E-01  0.1664447E-01    10.640  0.9875860E-04  0.2546603E-02  0.2225343E-02
   506.528  0.1659074E-02  0.1574171E-01  0.1664308E-01    10.640  0.9880750E-04  0.2542143E-02  0.2216740E-02
   506.532  0.1659043E-02  0.1574284E-01  0.1664399E-01    10.640  0.9886393E-04  0.2535083E-02  0.2213781E-02
   506.535  0.1659016E-02  0.1574413E-01  0.1664468E-01    10.640  0.9892570E-04  0.2528427E-02  0.2211345E-02
   506.539  0.1658983E-02  0.1574569E-01  0.1664480E-01    10.641  0.9899218E-04  0.2521930E-02  0.2210134E-02
   506.543  0.1658941E-02  0.1575082E-01  0.1664470E-01    10.641  0.9906086E-04  0.2515881E-02  0.2209758E-02
   506.547  0.1658885E-02  0.1575358E-01  0.1664176E-01    10.641  0.9911597E-04  0.2509764E-02  0.2209492E-02
   506.551  0.1658814E-02  0.1575769E-01  0.1664058E-01    10.641  0.9915323E-04  0.2505589E-02  0.2209827E-02
   506.554  0.1658728E-02  0.1576448E-01  0.1663854E-01    10.641  0.9917125E-04  0.2505138E-02  0.2212036E-02
   506.558  0.1658627E-02  0.1577052E-01  0.1663563E-01    10.641  0.9917206E-04  0.2504604E-02  0.2215058E-02
   506.562  0.1658497E-02  0.1577617E-01  0.1663167E-01    10.641  0.9917380E-04  0.2504436E-02  0.2217450E-02
   506.566  0.1658325E-02  0.1578196E-01  0.1662569E-01    10.641  0.9918500E-04  0.2504031E-02  0.2216483E-02
   506.570  0.1658117E-02  0.1578697E-01  0.1661879E-01    10.641  0.9920475E-04  0.2504048E-02  0.2213381E-02
   506.573  0.1657876E-02  0.1579125E-01  0.1661072E-01    10.641  0.9923242E-04  0.2504599E-02  0.2207735E-02
   506.577  0.1657608E-02  0.1579522E-01  0.1660376E-01    10.641  0.9926656E-04  0.2504169E-02  0.2203823E-02
   506.581  0.1657317E-02  0.1580202E-01  0.1660210E-01    10.642  0.9930744E-04  0.2497172E-02  0.2209114E-02
   506.585  0.1657011E-02  0.1580950E-01  0.1660090E-01    10.642  0.9935361E-04  0.2494422E-02  0.2213133E-02
   506.589  0.1656694E-02  0.1581474E-01  0.1660048E-01    10.642  0.9940352E-04  0.2493192E-02  0.2216958E-02
   506.592  0.1656375E-02  0.1581727E-01  0.1660006E-01    10.642  0.9945624E-04  0.2493603E-02  0.2219981E-02
   506.596  0.1656057E-02  0.1581667E-01  0.1659963E-01    10.642  0.9951100E-04  0.2496059E-02  0.2221864E-02
   506.600  0.1655743E-02  0.1581308E-01  0.1660075E-01    10.642  0.9956822E-04  0.2500416E-02  0.2222158E-02
   506.604  0.1655440E-02  0.1581111E-01  0.1660664E-01    10.642  0.9962710E-04  0.2501755E-02  0.2229971E-02
   506.608  0.1655152E-02  0.1580737E-01  0.1661413E-01    10.642  0.9968564E-04  0.2504389E-02  0.2238810E-02
   506.611  0.1654888E-02  0.1580199E-01  0.1662271E-01    10.642  0.9974201E-04  0.2508384E-02  0.2248388E-02
   506.615  0.1654653E-02  0.1579456E-01  0.1663308E-01    10.642  0.9979422E-04  0.2513749E-02  0.2258612E-02
   506.619  0.1654454E-02  0.1578517E-01  0.1664482E-01    10.642  0.9984605E-04  0.2520585E-02  0.2269239E-02
   506.623  0.1654299E-02  0.1577835E-01  0.1666239E-01    10.643  0.9990246E-04  0.2524272E-02  0.2280373E-02
   506.626  0.1654199E-02  0.1576877E-01  0.1668377E-01    10.643  0.9995689E-04  0.2530198E-02  0.2292395E-02
   506.630  0.1654162E-02  0.1575988E-01  0.1670793E-01    10.643  0.1000048E-03  0.2534259E-02  0.2307109E-02
   506.634  0.1654188E-02  0.1575002E-01  0.1673442E-01    10.643  0.1000443E-03  0.2539931E-02  0.2322112E-02
   506.638  0.1654276E-02  0.1573912E-01  0.1676243E-01    10.643  0.1000752E-03  0.2547205E-02  0.2337750E-02
   506.642  0.1654424E-02  0.1572862E-01  0.1679160E-01    10.643  0.1000971E-03  0.2554846E-02  0.2353875E-02
   506.645  0.1654628E-02  0.1571568E-01  0.1682227E-01    10.643  0.1001107E-03  0.2561870E-02  0.2372289E-02
   506.649  0.1654883E-02  0.1571016E-01  0.1686125E-01    10.643  0.1001163E-03  0.2560027E-02  0.2406458E-02
   506.653  0.1655182E-02  0.1570666E-01  0.1689954E-01    10.643  0.1001145E-03  0.2560570E-02  0.2439342E-02
   506.657  0.1655519E-02  0.1570047E-01  0.1693735E-01    10.643  0.1001073E-03  0.2559022E-02  0.2471093E-02
   506.661  0.1655886E-02  0.1569409E-01  0.1697270E-01    10.643  0.1000941E-03  0.2558146E-02  0.2500393E-02
   506.664  0.1656275E-02  0.1568802E-01  0.1700533E-01    10.644  0.1000767E-03  0.2558238E-02  0.2526186E-02
   506.668  0.1656670E-02  0.1568203E-01  0.1703436E-01    10.644  0.1000596E-03  0.2558680E-02  0.2547285E-02
   506.672  0.1657064E-02  0.1567613E-01  0.1705992E-01    10.644  0.1000441E-03  0.2560222E-02  0.2563213E-02
   506.676  0.1657442E-02  0.1567106E-01  0.1708097E-01    10.644  0.1000318E-03  0.2562460E-02  0.2574098E-02
   506.680  0.1657752E-02  0.1566678E-01  0.1709387E-01    10.644  0.1000382E-03  0.2565544E-02  0.2584168E-02
   506.683  0.1657968E-02  0.1566389E-01  0.1709671E-01    10.644  0.1000708E-03  0.2569529E-02  0.2594524E-02
   506.687  0.1658084E-02  0.1566197E-01  0.1709130E-01    10.644  0.1001320E-03  0.2573116E-02  0.2605231E-02
   506.691  0.1658078E-02  0.1566242E-01  0.1707942E-01    10.644  0.1002319E-03  0.2571194E-02  0.2616350E-02
   506.695  0.1657947E-02  0.1566623E-01  0.1706143E-01    10.644  0.1003723E-03  0.2570522E-02  0.2625745E-02
   506.699  0.1657698E-02  0.1567065E-01  0.1703649E-01    10.644  0.1005510E-03  0.2569917E-02  0.2630775E-02
   506.702  0.1657348E-02  0.1567577E-01  0.1700866E-01    10.644  0.1007597E-03  0.2568998E-02  0.2636866E-02
   506.706  0.1656937E-02  0.1568006E-01  0.1698033E-01    10.645  0.1009898E-03  0.2568341E-02  0.2645476E-02
   506.710  0.1656482E-02  0.1568295E-01  0.1695307E-01    10.645  0.1012447E-03  0.2569069E-02  0.2655298E-02
   506.714  0.1655998E-02  0.1569294E-01  0.1693729E-01    10.645  0.1015178E-03  0.2571495E-02  0.2667209E-02
   506.718  0.1655499E-02  0.1571010E-01  0.1693301E-01    10.645  0.1018016E-03  0.2583130E-02  0.2669607E-02
   506.721  0.1654997E-02  0.1572414E-01  0.1693015E-01    10.645  0.1020885E-03  0.2595171E-02  0.2670722E-02
   506.725  0.1654506E-02  0.1573449E-01  0.1692932E-01    10.645  0.1023702E-03  0.2607968E-02  0.2671944E-02
   506.729  0.1654037E-02  0.1574163E-01  0.1692864E-01    10.645  0.1026388E-03  0.2621628E-02  0.2670041E-02
   506.733  0.1653601E-02  0.1574492E-01  0.1692868E-01    10.645  0.1028892E-03  0.2636813E-02  0.2665359E-02
   506.737  0.1653211E-02  0.1574234E-01  0.1692983E-01    10.645  0.1031129E-03  0.2650720E-02  0.2660010E-02
   506.740  0.1652894E-02  0.1573532E-01  0.1693383E-01    10.645  0.1033004E-03  0.2664925E-02  0.2653343E-02
   506.744  0.1652659E-02  0.1572952E-01  0.1694634E-01    10.645  0.1034460E-03  0.2673169E-02  0.2656189E-02
   506.748  0.1652511E-02  0.1572149E-01  0.1696262E-01    10.646  0.1035454E-03  0.2679419E-02  0.2660331E-02
   506.752  0.1652456E-02  0.1571032E-01  0.1698431E-01    10.646  0.1035948E-03  0.2685576E-02  0.2663669E-02
   506.755  0.1652484E-02  0.1569820E-01  0.1700493E-01    10.646  0.1035935E-03  0.2688934E-02  0.2668849E-02
   506.759  0.1652582E-02  0.1568596E-01  0.1702599E-01    10.646  0.1035411E-03  0.2688975E-02  0.2672833E-02
   506.763  0.1652746E-02  0.1567408E-01  0.1704985E-01    10.646  0.1034404E-03  0.2685963E-02  0.2680451E-02
   506.767  0.1652971E-02  0.1566236E-01  0.1707354E-01    10.646  0.1032957E-03  0.2682370E-02  0.2687387E-02
   506.771  0.1653252E-02  0.1565012E-01  0.1709634E-01    10.646  0.1031129E-03  0.2676894E-02  0.2693763E-02
   506.774  0.1653579E-02  0.1564314E-01  0.1712475E-01    10.646  0.1028989E-03  0.2664577E-02  0.2708686E-02
   506.778  0.1653944E-02  0.1563765E-01  0.1715309E-01    10.646  0.1026620E-03  0.2650465E-02  0.2724111E-02
   506.782  0.1654335E-02  0.1563709E-01  0.1718420E-01    10.646  0.1024101E-03  0.2641671E-02  0.2733623E-02
   506.786  0.1654741E-02  0.1564070E-01  0.1721632E-01    10.647  0.1021518E-03  0.2637137E-02  0.2737741E-02
   506.790  0.1655150E-02  0.1564386E-01  0.1724488E-01    10.647  0.1018956E-03  0.2633255E-02  0.2740878E-02
   506.793  0.1655551E-02  0.1564609E-01  0.1726893E-01    10.647  0.1016485E-03  0.2628981E-02  0.2742342E-02
   506.797  0.1655931E-02  0.1564902E-01  0.1728891E-01    10.647  0.1014175E-03  0.2625723E-02  0.2742003E-02
   506.801  0.1656280E-02  0.1565146E-01  0.1730386E-01    10.647  0.1012082E-03  0.2622804E-02  0.2739993E-02
   506.805  0.1656590E-02  0.1565389E-01  0.1731451E-01    10.647  0.1010231E-03  0.2621145E-02  0.2736294E-02
   506.809  0.1656855E-02  0.1565574E-01  0.1732023E-01    10.647  0.1008634E-03  0.2619983E-02  0.2731251E-02
   506.812  0.1657060E-02  0.1565701E-01  0.1732039E-01    10.647  0.1007351E-03  0.2619752E-02  0.2723533E-02
   506.816  0.1657153E-02  0.1565805E-01  0.1731123E-01    10.647  0.1006628E-03  0.2619792E-02  0.2705772E-02
   506.820  0.1657124E-02  0.1565868E-01  0.1729239E-01    10.647  0.1006508E-03  0.2620347E-02  0.2679271E-02
   506.824  0.1656975E-02  0.1566259E-01  0.1726956E-01    10.647  0.1006960E-03  0.2617033E-02  0.2651512E-02
   506.828  0.1656710E-02  0.1566728E-01  0.1724036E-01    10.648  0.1007959E-03  0.2611343E-02  0.2624245E-02
   506.831  0.1656360E-02  0.1567254E-01  0.1720983E-01    10.648  0.1009362E-03  0.2606066E-02  0.2596892E-02
   506.835  0.1655986E-02  0.1567677E-01  0.1718239E-01    10.648  0.1010970E-03  0.2602021E-02  0.2569966E-02
   506.839  0.1655607E-02  0.1567935E-01  0.1715896E-01    10.648  0.1012714E-03  0.2599157E-02  0.2542330E-02
   506.843  0.1655232E-02  0.1568014E-01  0.1713966E-01    10.648  0.1014565E-03  0.2598466E-02  0.2513596E-02
   506.846  0.1654872E-02  0.1567829E-01  0.1712215E-01    10.648  0.1016464E-03  0.2600143E-02  0.2485753E-02
   506.850  0.1654537E-02  0.1567423E-01  0.1710723E-01    10.648  0.1018363E-03  0.2604020E-02  0.2457256E-02
   506.854  0.1654233E-02  0.1567970E-01  0.1710850E-01    10.648  0.1020222E-03  0.2595860E-02  0.2457914E-02
   506.858  0.1653968E-02  0.1568331E-01  0.1711188E-01    10.648  0.1021991E-03  0.2590618E-02  0.2459327E-02
   506.862  0.1653750E-02  0.1568049E-01  0.1711571E-01    10.648  0.1023617E-03  0.2593637E-02  0.2461662E-02
   506.865  0.1653585E-02  0.1567355E-01  0.1711917E-01    10.649  0.1025038E-03  0.2601652E-02  0.2461526E-02
   506.869  0.1653480E-02  0.1566430E-01  0.1712228E-01    10.649  0.1026202E-03  0.2614557E-02  0.2461268E-02
   506.873  0.1653438E-02  0.1564960E-01  0.1712567E-01    10.649  0.1027067E-03  0.2630933E-02  0.2461972E-02
   506.877  0.1653463E-02  0.1563566E-01  0.1713342E-01    10.649  0.1027597E-03  0.2646407E-02  0.2463732E-02
   506.881  0.1653556E-02  0.1563583E-01  0.1715994E-01    10.649  0.1027771E-03  0.2641773E-02  0.2490086E-02
   506.884  0.1653715E-02  0.1563721E-01  0.1718721E-01    10.649  0.1027572E-03  0.2641178E-02  0.2519337E-02
   506.888  0.1653941E-02  0.1563532E-01  0.1721418E-01    10.649  0.1026982E-03  0.2642116E-02  0.2550957E-02
   506.892  0.1654232E-02  0.1563345E-01  0.1724032E-01    10.649  0.1026001E-03  0.2646292E-02  0.2583611E-02
   506.896  0.1654582E-02  0.1562916E-01  0.1726780E-01    10.649  0.1024662E-03  0.2649358E-02  0.2616641E-02
   506.900  0.1654983E-02  0.1562390E-01  0.1729463E-01    10.649  0.1023012E-03  0.2653470E-02  0.2649707E-02
   506.903  0.1655426E-02  0.1561815E-01  0.1732009E-01    10.649  0.1021102E-03  0.2658657E-02  0.2681538E-02
   506.907  0.1655900E-02  0.1561227E-01  0.1734365E-01    10.650  0.1018999E-03  0.2664554E-02  0.2711240E-02
   506.911  0.1656395E-02  0.1560673E-01  0.1736561E-01    10.650  0.1016768E-03  0.2670732E-02  0.2738492E-02
   506.915  0.1656899E-02  0.1560179E-01  0.1738454E-01    10.650  0.1014483E-03  0.2676877E-02  0.2762811E-02
   506.919  0.1657399E-02  0.1559648E-01  0.1740024E-01    10.650  0.1012207E-03  0.2683980E-02  0.2782793E-02
   506.922  0.1657885E-02  0.1559260E-01  0.1741329E-01    10.650  0.1010006E-03  0.2688927E-02  0.2799403E-02
   506.926  0.1658343E-02  0.1558978E-01  0.1742112E-01    10.650  0.1007940E-03  0.2692875E-02  0.2811438E-02
   506.930  0.1658763E-02  0.1558727E-01  0.1742581E-01    10.650  0.1006062E-03  0.2695363E-02  0.2819250E-02
   506.934  0.1659135E-02  0.1558585E-01  0.1742616E-01    10.650  0.1004420E-03  0.2697098E-02  0.2822512E-02
   506.938  0.1659449E-02  0.1558716E-01  0.1742182E-01    10.650  0.1003042E-03  0.2696228E-02  0.2818814E-02
   506.941  0.1659697E-02  0.1558884E-01  0.1741639E-01    10.650  0.1001962E-03  0.2696851E-02  0.2811331E-02
   506.945  0.1659873E-02  0.1559183E-01  0.1740778E-01    10.650  0.1001200E-03  0.2696996E-02  0.2799152E-02
   506.949  0.1659973E-02  0.1559560E-01  0.1739464E-01    10.651  0.1000778E-03  0.2695189E-02  0.2781846E-02
   506.953  0.1659999E-02  0.1560012E-01  0.1737812E-01    10.651  0.1000659E-03  0.2692785E-02  0.2760800E-02
   506.957  0.1660012E-02  0.1560323E-01  0.1736420E-01    10.651  0.1000591E-03  0.2690852E-02  0.2741820E-02
   506.960  0.1660026E-02  0.1560632E-01  0.1735315E-01    10.651  0.1000524E-03  0.2690495E-02  0.2725751E-02
   506.964  0.1660039E-02  0.1560866E-01  0.1734452E-01    10.651  0.1000458E-03  0.2690179E-02  0.2712398E-02
   506.968  0.1660053E-02  0.1561035E-01  0.1733745E-01    10.651  0.1000401E-03  0.2689629E-02  0.2701067E-02
   506.972  0.1660064E-02  0.1561166E-01  0.1733442E-01    10.651  0.1000351E-03  0.2689629E-02  0.2690788E-02
   506.976  0.1660073E-02  0.1561319E-01  0.1733059E-01    10.651  0.1000281E-03  0.2690185E-02  0.2683328E-02
   506.979  0.1660073E-02  0.1561364E-01  0.1732694E-01    10.651  0.1000095E-03  0.2689372E-02  0.2676606E-02
   506.983  0.1660065E-02  0.1561411E-01  0.1732292E-01    10.651  0.9998090E-04  0.2688739E-02  0.2670653E-02
   506.987  0.1660049E-02  0.1561370E-01  0.1731899E-01    10.652  0.9994207E-04  0.2686961E-02  0.2665448E-02
   506.991  0.1660024E-02  0.1561349E-01  0.1731469E-01    10.652  0.9989408E-04  0.2684862E-02  0.2661078E-02
   506.994  0.1659994E-02  0.1561295E-01  0.1730990E-01    10.652  0.9983768E-04  0.2682801E-02  0.2657401E-02
   506.998  0.1659960E-02  0.1561167E-01  0.1730479E-01    10.652  0.9977248E-04  0.2680043E-02  0.2654517E-02
   507.002  0.1659923E-02  0.1560950E-01  0.1730015E-01    10.652  0.9970028E-04  0.2677085E-02  0.2652550E-02
   507.006  0.1659885E-02  0.1560763E-01  0.1729548E-01    10.652  0.9962258E-04  0.2673601E-02  0.2651089E-02
   507.010  0.1659844E-02  0.1560609E-01  0.1729068E-01    10.652  0.9954168E-04  0.2670299E-02  0.2649763E-02
   507.013  0.1659804E-02  0.1560392E-01  0.1728610E-01    10.652  0.9945940E-04  0.2666690E-02  0.2648925E-02
   507.017  0.1659763E-02  0.1560145E-01  0.1728239E-01    10.652  0.9937736E-04  0.2662983E-02  0.2648632E-02
   507.021  0.1659723E-02  0.1559692E-01  0.1727761E-01    10.652  0.9929766E-04  0.2656915E-02  0.2648509E-02
   507.025  0.1659685E-02  0.1559393E-01  0.1727306E-01    10.652  0.9922243E-04  0.2653099E-02  0.2648136E-02
   507.029  0.1659649E-02  0.1559041E-01  0.1726870E-01    10.653  0.9915280E-04  0.2649370E-02  0.2648472E-02
   507.032  0.1659616E-02  0.1558696E-01  0.1726440E-01    10.653  0.9909135E-04  0.2645670E-02  0.2648672E-02
   507.036  0.1659587E-02  0.1558624E-01  0.1726223E-01    10.653  0.9903882E-04  0.2646029E-02  0.2648626E-02
   507.040  0.1659563E-02  0.1558485E-01  0.1726133E-01    10.653  0.9899654E-04  0.2645623E-02  0.2648259E-02
   507.044  0.1659543E-02  0.1558337E-01  0.1726066E-01    10.653  0.9896571E-04  0.2645515E-02  0.2648686E-02
   507.048  0.1659528E-02  0.1558104E-01  0.1725971E-01    10.653  0.9894734E-04  0.2644220E-02  0.2648437E-02
   507.051  0.1659517E-02  0.1557903E-01  0.1725940E-01    10.653  0.9894188E-04  0.2643488E-02  0.2648598E-02
   507.055  0.1659511E-02  0.1557899E-01  0.1725945E-01    10.653  0.9895006E-04  0.2645196E-02  0.2649063E-02
   507.059  0.1659504E-02  0.1557659E-01  0.1725900E-01    10.653  0.9897286E-04  0.2643905E-02  0.2649806E-02
   507.063  0.1659495E-02  0.1557496E-01  0.1725905E-01    10.653  0.9901050E-04  0.2643567E-02  0.2651579E-02
   507.067  0.1659486E-02  0.1557256E-01  0.1725874E-01    10.654  0.9906217E-04  0.2642241E-02  0.2653428E-02
   507.070  0.1659473E-02  0.1557111E-01  0.1725805E-01    10.654  0.9912735E-04  0.2641347E-02  0.2655344E-02
   507.074  0.1659454E-02  0.1557213E-01  0.1725711E-01    10.654  0.9920596E-04  0.2643050E-02  0.2657135E-02
   507.078  0.1659428E-02  0.1557219E-01  0.1725520E-01    10.654  0.9929720E-04  0.2643627E-02  0.2659090E-02
   507.082  0.1659396E-02  0.1557250E-01  0.1725382E-01    10.654  0.9939870E-04  0.2645385E-02  0.2661032E-02
   507.086  0.1659358E-02  0.1557347E-01  0.1725198E-01    10.654  0.9950824E-04  0.2647326E-02  0.2662097E-02
   507.089  0.1659315E-02  0.1557451E-01  0.1725094E-01    10.654  0.9962379E-04  0.2649910E-02  0.2663358E-02
   507.093  0.1659269E-02  0.1557719E-01  0.1725139E-01    10.654  0.9974330E-04  0.2654675E-02  0.2662657E-02
   507.097  0.1659219E-02  0.1558117E-01  0.1725285E-01    10.654  0.9986381E-04  0.2660602E-02  0.2660813E-02
   507.101  0.1659168E-02  0.1558508E-01  0.1725466E-01    10.654  0.9998248E-04  0.2666624E-02  0.2659073E-02
   507.105  0.1659115E-02  0.1558830E-01  0.1725708E-01    10.654  0.1000974E-03  0.2672139E-02  0.2656962E-02
   507.108  0.1659063E-02  0.1559144E-01  0.1725875E-01    10.655  0.1002058E-03  0.2677200E-02  0.2655082E-02
   507.112  0.1659012E-02  0.1559397E-01  0.1725974E-01    10.655  0.1003055E-03  0.2681990E-02  0.2651729E-02
   507.116  0.1658963E-02  0.1559646E-01  0.1726108E-01    10.655  0.1003941E-03  0.2686171E-02  0.2649942E-02
   507.120  0.1658917E-02  0.1559858E-01  0.1726198E-01    10.655  0.1004696E-03  0.2689691E-02  0.2648223E-02
   507.124  0.1658876E-02  0.1559998E-01  0.1726342E-01    10.655  0.1005307E-03  0.2692542E-02  0.2646680E-02
   507.127  0.1658839E-02  0.1560090E-01  0.1726474E-01    10.655  0.1005756E-03  0.2695164E-02  0.2644774E-02
   507.131  0.1658809E-02  0.1560290E-01  0.1726563E-01    10.655  0.1006037E-03  0.2698406E-02  0.2642751E-02
   507.135  0.1658786E-02  0.1560239E-01  0.1726679E-01    10.655  0.1006164E-03  0.2699278E-02  0.2640781E-02
   507.139  0.1658775E-02  0.1560133E-01  0.1726902E-01    10.655  0.1006231E-03  0.2699754E-02  0.2639815E-02
   507.142  0.1658778E-02  0.1560004E-01  0.1727140E-01    10.655  0.1006250E-03  0.2699813E-02  0.2638822E-02
   507.146  0.1658789E-02  0.1559982E-01  0.1727395E-01    10.655  0.1006240E-03  0.2700652E-02  0.2637350E-02
   507.150  0.1658789E-02  0.1559882E-01  0.1727605E-01    10.656  0.1006268E-03  0.2700605E-02  0.2636944E-02
   507.154  0.1658777E-02  0.1559807E-01  0.1727718E-01    10.656  0.1006345E-03  0.2700517E-02  0.2636561E-02
   507.158  0.1658753E-02  0.1559790E-01  0.1727810E-01    10.656  0.1006468E-03  0.2701461E-02  0.2636863E-02
   507.161  0.1658717E-02  0.1559830E-01  0.1727654E-01    10.656  0.1006630E-03  0.2703198E-02  0.2637860E-02
   507.165  0.1658672E-02  0.1559901E-01  0.1727508E-01    10.656  0.1006838E-03  0.2705167E-02  0.2639408E-02
   507.169  0.1658617E-02  0.1560006E-01  0.1727339E-01    10.656  0.1007079E-03  0.2707293E-02  0.2640818E-02
   507.173  0.1658554E-02  0.1560419E-01  0.1727441E-01    10.656  0.1007348E-03  0.2712796E-02  0.2638801E-02
   507.177  0.1658485E-02  0.1560715E-01  0.1727561E-01    10.656  0.1007649E-03  0.2719182E-02  0.2636955E-02
   507.180  0.1658412E-02  0.1561065E-01  0.1727641E-01    10.656  0.1007965E-03  0.2723442E-02  0.2635754E-02
   507.184  0.1658332E-02  0.1561198E-01  0.1727731E-01    10.656  0.1008247E-03  0.2725786E-02  0.2635255E-02
   507.188  0.1658249E-02  0.1561501E-01  0.1727911E-01    10.657  0.1008473E-03  0.2730869E-02  0.2633847E-02
   507.192  0.1658163E-02  0.1561685E-01  0.1728075E-01    10.657  0.1008649E-03  0.2734321E-02  0.2632359E-02
   507.196  0.1658076E-02  0.1561756E-01  0.1728147E-01    10.657  0.1008767E-03  0.2736327E-02  0.2631921E-02
   507.199  0.1657987E-02  0.1561725E-01  0.1728088E-01    10.657  0.1008837E-03  0.2736827E-02  0.2632455E-02
   507.203  0.1657898E-02  0.1561492E-01  0.1728016E-01    10.657  0.1008865E-03  0.2735289E-02  0.2633882E-02
   507.207  0.1657812E-02  0.1561155E-01  0.1727760E-01    10.657  0.1008850E-03  0.2732145E-02  0.2635139E-02
   507.211  0.1657730E-02  0.1560703E-01  0.1727527E-01    10.657  0.1008784E-03  0.2726353E-02  0.2636344E-02
   507.215  0.1657654E-02  0.1559949E-01  0.1727160E-01    10.657  0.1008673E-03  0.2719971E-02  0.2637161E-02
   507.218  0.1657591E-02  0.1559156E-01  0.1726899E-01    10.657  0.1008499E-03  0.2713451E-02  0.2639410E-02
   507.222  0.1657544E-02  0.1558585E-01  0.1726931E-01    10.657  0.1008259E-03  0.2708948E-02  0.2638511E-02
   507.226  0.1657518E-02  0.1558209E-01  0.1727188E-01    10.657  0.1007936E-03  0.2704890E-02  0.2634759E-02
   507.230  0.1657516E-02  0.1557695E-01  0.1727496E-01    10.658  0.1007543E-03  0.2700971E-02  0.2630856E-02
   507.234  0.1657537E-02  0.1557175E-01  0.1727847E-01    10.658  0.1007087E-03  0.2697129E-02  0.2626702E-02
   507.237  0.1657575E-02  0.1556627E-01  0.1728240E-01    10.658  0.1006597E-03  0.2692570E-02  0.2622166E-02
   507.241  0.1657629E-02  0.1555978E-01  0.1728729E-01    10.658  0.1006097E-03  0.2687003E-02  0.2618798E-02
   507.245  0.1657699E-02  0.1555467E-01  0.1729302E-01    10.658  0.1005590E-03  0.2683097E-02  0.2615011E-02
   507.249  0.1657780E-02  0.1554983E-01  0.1729856E-01    10.658  0.1005099E-03  0.2679423E-02  0.2611810E-02
   507.253  0.1657873E-02  0.1554544E-01  0.1730388E-01    10.658  0.1004634E-03  0.2676297E-02  0.2608723E-02
   507.256  0.1657974E-02  0.1554144E-01  0.1730884E-01    10.658  0.1004206E-03  0.2673491E-02  0.2605942E-02
   507.260  0.1658069E-02  0.1554001E-01  0.1731348E-01    10.658  0.1003900E-03  0.2671044E-02  0.2604099E-02
   507.264  0.1658133E-02  0.1554023E-01  0.1731653E-01    10.658  0.1003849E-03  0.2666706E-02  0.2600327E-02
   507.268  0.1658165E-02  0.1554245E-01  0.1731748E-01    10.658  0.1004061E-03  0.2661862E-02  0.2594864E-02
   507.272  0.1658164E-02  0.1554641E-01  0.1731673E-01    10.659  0.1004528E-03  0.2657181E-02  0.2588069E-02
   507.275  0.1658131E-02  0.1555211E-01  0.1731453E-01    10.659  0.1005241E-03  0.2653436E-02  0.2580694E-02
   507.279  0.1658067E-02  0.1555866E-01  0.1731144E-01    10.659  0.1006183E-03  0.2649768E-02  0.2572781E-02
   507.283  0.1657973E-02  0.1556551E-01  0.1730735E-01    10.659  0.1007338E-03  0.2647355E-02  0.2565642E-02
   507.287  0.1657853E-02  0.1557225E-01  0.1730300E-01    10.659  0.1008669E-03  0.2645419E-02  0.2558875E-02
   507.291  0.1657711E-02  0.1557907E-01  0.1729884E-01    10.659  0.1010138E-03  0.2644925E-02  0.2554419E-02
   507.294  0.1657545E-02  0.1558929E-01  0.1729305E-01    10.659  0.1011612E-03  0.2649957E-02  0.2549750E-02
   507.298  0.1657346E-02  0.1559449E-01  0.1728576E-01    10.659  0.1012760E-03  0.2652570E-02  0.2547881E-02
   507.302  0.1657129E-02  0.1559908E-01  0.1727714E-01    10.659  0.1013528E-03  0.2656411E-02  0.2547717E-02
   507.306  0.1656916E-02  0.1560284E-01  0.1726798E-01    10.659  0.1013829E-03  0.2661282E-02  0.2548527E-02
   507.310  0.1656713E-02  0.1560377E-01  0.1725929E-01    10.660  0.1013654E-03  0.2666919E-02  0.2550661E-02
   507.313  0.1656524E-02  0.1560204E-01  0.1725172E-01    10.660  0.1013002E-03  0.2672748E-02  0.2553398E-02
   507.317  0.1656354E-02  0.1560033E-01  0.1724490E-01    10.660  0.1011871E-03  0.2681680E-02  0.2556798E-02
   507.321  0.1656209E-02  0.1559438E-01  0.1723853E-01    10.660  0.1010292E-03  0.2686920E-02  0.2561989E-02
   507.325  0.1656091E-02  0.1558619E-01  0.1723279E-01    10.660  0.1008290E-03  0.2693043E-02  0.2568168E-02
   507.329  0.1656004E-02  0.1557686E-01  0.1722780E-01    10.660  0.1005914E-03  0.2699945E-02  0.2575364E-02
   507.332  0.1655950E-02  0.1556518E-01  0.1722340E-01    10.660  0.1003209E-03  0.2707213E-02  0.2583404E-02
   507.336  0.1655931E-02  0.1555179E-01  0.1721754E-01    10.660  0.1000232E-03  0.2713132E-02  0.2591658E-02
   507.340  0.1655948E-02  0.1554146E-01  0.1721703E-01    10.660  0.9970618E-04  0.2717535E-02  0.2606541E-02
   507.344  0.1656002E-02  0.1553664E-01  0.1722428E-01    10.660  0.9938222E-04  0.2714352E-02  0.2635269E-02
   507.348  0.1656092E-02  0.1553165E-01  0.1723218E-01    10.660  0.9905947E-04  0.2709957E-02  0.2664435E-02
   507.351  0.1656214E-02  0.1552568E-01  0.1723986E-01    10.661  0.9874758E-04  0.2704858E-02  0.2693124E-02
   507.355  0.1656365E-02  0.1551957E-01  0.1724709E-01    10.661  0.9845330E-04  0.2699108E-02  0.2719626E-02
   507.359  0.1656539E-02  0.1551676E-01  0.1725723E-01    10.661  0.9818538E-04  0.2697943E-02  0.2741671E-02
   507.363  0.1656732E-02  0.1551499E-01  0.1726829E-01    10.661  0.9795079E-04  0.2698913E-02  0.2759893E-02
   507.366  0.1656939E-02  0.1551323E-01  0.1727730E-01    10.661  0.9775537E-04  0.2700399E-02  0.2772232E-02
   507.370  0.1657153E-02  0.1551137E-01  0.1728647E-01    10.661  0.9760407E-04  0.2702354E-02  0.2783841E-02
   507.374  0.1657367E-02  0.1550977E-01  0.1729273E-01    10.661  0.9750220E-04  0.2704283E-02  0.2791333E-02
   507.378  0.1657576E-02  0.1550696E-01  0.1729831E-01    10.661  0.9745121E-04  0.2706245E-02  0.2793199E-02
   507.382  0.1657771E-02  0.1550588E-01  0.1730181E-01    10.661  0.9745482E-04  0.2709116E-02  0.2790789E-02
   507.385  0.1657945E-02  0.1550471E-01  0.1730299E-01    10.661  0.9751293E-04  0.2711798E-02  0.2784592E-02
   507.389  0.1658093E-02  0.1550203E-01  0.1730121E-01    10.662  0.9762492E-04  0.2713474E-02  0.2774523E-02
   507.393  0.1658211E-02  0.1550195E-01  0.1729818E-01    10.662  0.9778832E-04  0.2715746E-02  0.2761016E-02
   507.397  0.1658298E-02  0.1550134E-01  0.1729399E-01    10.662  0.9799904E-04  0.2718092E-02  0.2743326E-02
   507.401  0.1658376E-02  0.1550090E-01  0.1729012E-01    10.662  0.9823913E-04  0.2720662E-02  0.2725280E-02
   507.404  0.1658459E-02  0.1550027E-01  0.1728728E-01    10.662  0.9849526E-04  0.2722499E-02  0.2709753E-02
   507.408  0.1658544E-02  0.1550253E-01  0.1728896E-01    10.662  0.9876084E-04  0.2721411E-02  0.2701649E-02
   507.412  0.1658630E-02  0.1550418E-01  0.1729046E-01    10.662  0.9903057E-04  0.2718934E-02  0.2694536E-02
   507.416  0.1658715E-02  0.1550606E-01  0.1729249E-01    10.662  0.9929858E-04  0.2718036E-02  0.2690606E-02
   507.420  0.1658797E-02  0.1550742E-01  0.1729572E-01    10.662  0.9955850E-04  0.2717448E-02  0.2689658E-02
   507.424  0.1658873E-02  0.1550829E-01  0.1729677E-01    10.662  0.9980504E-04  0.2716880E-02  0.2686662E-02
   507.427  0.1658937E-02  0.1550892E-01  0.1729699E-01    10.662  0.1000365E-03  0.2716808E-02  0.2683476E-02
   507.431  0.1658983E-02  0.1550977E-01  0.1729634E-01    10.663  0.1002512E-03  0.2716980E-02  0.2679711E-02
   507.435  0.1659010E-02  0.1551104E-01  0.1729490E-01    10.663  0.1004448E-03  0.2717240E-02  0.2675200E-02
   507.439  0.1659017E-02  0.1551251E-01  0.1729246E-01    10.663  0.1006130E-03  0.2717564E-02  0.2670226E-02
   507.442  0.1659004E-02  0.1551453E-01  0.1728975E-01    10.663  0.1007516E-03  0.2717515E-02  0.2665324E-02
   507.446  0.1658972E-02  0.1551548E-01  0.1728621E-01    10.663  0.1008580E-03  0.2716509E-02  0.2660650E-02
   507.450  0.1658922E-02  0.1551714E-01  0.1728222E-01    10.663  0.1009293E-03  0.2717229E-02  0.2656673E-02
   507.454  0.1658863E-02  0.1551891E-01  0.1727796E-01    10.663  0.1009819E-03  0.2717733E-02  0.2650687E-02
   507.458  0.1658807E-02  0.1552052E-01  0.1727597E-01    10.663  0.1010356E-03  0.2718296E-02  0.2646145E-02
   507.462  0.1658755E-02  0.1552180E-01  0.1727534E-01    10.663  0.1010888E-03  0.2718938E-02  0.2641543E-02
   507.465  0.1658709E-02  0.1552267E-01  0.1727573E-01    10.663  0.1011401E-03  0.2719462E-02  0.2635792E-02
   507.469  0.1658670E-02  0.1552295E-01  0.1727799E-01    10.663  0.1011889E-03  0.2720342E-02  0.2631896E-02
   507.473  0.1658639E-02  0.1552210E-01  0.1727921E-01    10.664  0.1012343E-03  0.2721826E-02  0.2628117E-02
   507.477  0.1658616E-02  0.1552202E-01  0.1728316E-01    10.664  0.1012749E-03  0.2721898E-02  0.2623194E-02
   507.480  0.1658603E-02  0.1551989E-01  0.1728695E-01    10.664  0.1013096E-03  0.2719661E-02  0.2618146E-02
   507.484  0.1658598E-02  0.1552000E-01  0.1729119E-01    10.664  0.1013384E-03  0.2720471E-02  0.2614295E-02
   507.488  0.1658604E-02  0.1552047E-01  0.1729685E-01    10.664  0.1013602E-03  0.2721995E-02  0.2610293E-02
   507.492  0.1658618E-02  0.1552240E-01  0.1730325E-01    10.664  0.1013747E-03  0.2725607E-02  0.2607000E-02
   507.496  0.1658642E-02  0.1552149E-01  0.1730809E-01    10.664  0.1013819E-03  0.2726765E-02  0.2604873E-02
   507.500  0.1658672E-02  0.1552035E-01  0.1731153E-01    10.664  0.1013816E-03  0.2727957E-02  0.2602516E-02
   507.503  0.1658686E-02  0.1551933E-01  0.1731234E-01    10.664  0.1013759E-03  0.2729210E-02  0.2600019E-02
   507.507  0.1658680E-02  0.1551770E-01  0.1731088E-01    10.664  0.1013647E-03  0.2730619E-02  0.2598017E-02
   507.511  0.1658651E-02  0.1551670E-01  0.1730581E-01    10.665  0.1013494E-03  0.2731429E-02  0.2595361E-02
   507.515  0.1658600E-02  0.1551460E-01  0.1729896E-01    10.665  0.1013306E-03  0.2732456E-02  0.2592769E-02
   507.519  0.1658528E-02  0.1551302E-01  0.1728993E-01    10.665  0.1013094E-03  0.2732557E-02  0.2590402E-02
   507.522  0.1658433E-02  0.1551353E-01  0.1727947E-01    10.665  0.1012873E-03  0.2730237E-02  0.2588715E-02
   507.526  0.1658298E-02  0.1552110E-01  0.1727408E-01    10.665  0.1012260E-03  0.2720268E-02  0.2589151E-02
   507.530  0.1658110E-02  0.1553009E-01  0.1726544E-01    10.665  0.1011005E-03  0.2711679E-02  0.2590784E-02
   507.534  0.1657874E-02  0.1553979E-01  0.1725513E-01    10.665  0.1009121E-03  0.2704540E-02  0.2592763E-02
   507.538  0.1657596E-02  0.1554880E-01  0.1724452E-01    10.665  0.1006659E-03  0.2697178E-02  0.2595787E-02
   507.541  0.1657280E-02  0.1555919E-01  0.1723367E-01    10.665  0.1003678E-03  0.2692951E-02  0.2599404E-02
   507.545  0.1656931E-02  0.1556872E-01  0.1722247E-01    10.665  0.1000256E-03  0.2688875E-02  0.2602880E-02
   507.549  0.1656556E-02  0.1557847E-01  0.1721133E-01    10.665  0.9964790E-04  0.2686396E-02  0.2605302E-02
   507.553  0.1656160E-02  0.1558612E-01  0.1720026E-01    10.666  0.9924348E-04  0.2682692E-02  0.2607571E-02
   507.557  0.1655750E-02  0.1559252E-01  0.1718944E-01    10.666  0.9882185E-04  0.2679347E-02  0.2609484E-02
   507.560  0.1655333E-02  0.1559782E-01  0.1717946E-01    10.666  0.9839366E-04  0.2676640E-02  0.2610995E-02
   507.564  0.1654920E-02  0.1560071E-01  0.1717036E-01    10.666  0.9796658E-04  0.2672955E-02  0.2612494E-02
   507.568  0.1654519E-02  0.1560268E-01  0.1716309E-01    10.666  0.9754999E-04  0.2670234E-02  0.2614733E-02
   507.572  0.1654139E-02  0.1560299E-01  0.1715680E-01    10.666  0.9715382E-04  0.2667592E-02  0.2615626E-02
   507.576  0.1653786E-02  0.1560102E-01  0.1715215E-01    10.666  0.9678623E-04  0.2664808E-02  0.2616513E-02
   507.579  0.1653466E-02  0.1559733E-01  0.1714941E-01    10.666  0.9645716E-04  0.2662582E-02  0.2617607E-02
   507.583  0.1653186E-02  0.1559136E-01  0.1714874E-01    10.666  0.9617310E-04  0.2659152E-02  0.2618031E-02
   507.587  0.1652952E-02  0.1558337E-01  0.1714969E-01    10.666  0.9593883E-04  0.2655497E-02  0.2617491E-02
   507.591  0.1652772E-02  0.1557400E-01  0.1715260E-01    10.666  0.9575683E-04  0.2651934E-02  0.2616723E-02
   507.595  0.1652650E-02  0.1556271E-01  0.1715815E-01    10.667  0.9563125E-04  0.2648594E-02  0.2614239E-02
   507.598  0.1652587E-02  0.1554981E-01  0.1716532E-01    10.667  0.9556510E-04  0.2645307E-02  0.2611301E-02
   507.602  0.1652584E-02  0.1553564E-01  0.1717460E-01    10.667  0.9556026E-04  0.2642071E-02  0.2608142E-02
   507.606  0.1652643E-02  0.1551996E-01  0.1718446E-01    10.667  0.9561683E-04  0.2639270E-02  0.2604269E-02
   507.610  0.1652761E-02  0.1550329E-01  0.1719519E-01    10.667  0.9573328E-04  0.2636532E-02  0.2600153E-02
   507.614  0.1652936E-02  0.1548882E-01  0.1721034E-01    10.667  0.9590808E-04  0.2638012E-02  0.2593627E-02
   507.617  0.1653165E-02  0.1548022E-01  0.1723207E-01    10.667  0.9613678E-04  0.2647443E-02  0.2583005E-02
   507.621  0.1653443E-02  0.1547106E-01  0.1725270E-01    10.667  0.9641424E-04  0.2657476E-02  0.2571889E-02
   507.625  0.1653766E-02  0.1546167E-01  0.1727310E-01    10.667  0.9673452E-04  0.2667700E-02  0.2561467E-02
   507.629  0.1654128E-02  0.1545200E-01  0.1729441E-01    10.667  0.9709061E-04  0.2678282E-02  0.2552754E-02
   507.633  0.1654521E-02  0.1544317E-01  0.1731338E-01    10.667  0.9747446E-04  0.2688390E-02  0.2544984E-02
   507.636  0.1654938E-02  0.1544227E-01  0.1733925E-01    10.668  0.9787702E-04  0.2688700E-02  0.2538472E-02
   507.640  0.1655371E-02  0.1544140E-01  0.1736264E-01    10.668  0.9828953E-04  0.2688905E-02  0.2532993E-02
   507.644  0.1655812E-02  0.1544038E-01  0.1738391E-01    10.668  0.9870298E-04  0.2688971E-02  0.2528713E-02
   507.648  0.1656232E-02  0.1544022E-01  0.1740143E-01    10.668  0.9911235E-04  0.2690245E-02  0.2526872E-02
   507.652  0.1656621E-02  0.1544203E-01  0.1741486E-01    10.668  0.9951028E-04  0.2692003E-02  0.2527716E-02
   507.655  0.1656971E-02  0.1544373E-01  0.1742358E-01    10.668  0.9988795E-04  0.2695874E-02  0.2530500E-02
   507.659  0.1657275E-02  0.1544610E-01  0.1742782E-01    10.668  0.1002376E-03  0.2700412E-02  0.2535797E-02
   507.663  0.1657522E-02  0.1544907E-01  0.1742738E-01    10.668  0.1005575E-03  0.2705378E-02  0.2542762E-02
   507.667  0.1657707E-02  0.1545265E-01  0.1742188E-01    10.668  0.1008428E-03  0.2710652E-02  0.2551590E-02
   507.671  0.1657807E-02  0.1545684E-01  0.1741111E-01    10.668  0.1010993E-03  0.2715518E-02  0.2559764E-02
   507.674  0.1657816E-02  0.1546131E-01  0.1739492E-01    10.669  0.1013243E-03  0.2719629E-02  0.2565980E-02
   507.678  0.1657736E-02  0.1546661E-01  0.1737310E-01    10.669  0.1015123E-03  0.2723904E-02  0.2569688E-02
   507.682  0.1657577E-02  0.1547040E-01  0.1734751E-01    10.669  0.1016718E-03  0.2725955E-02  0.2572690E-02
   507.686  0.1657369E-02  0.1547384E-01  0.1732094E-01    10.669  0.1018494E-03  0.2727674E-02  0.2571233E-02
   507.690  0.1657121E-02  0.1547652E-01  0.1729586E-01    10.669  0.1020435E-03  0.2729207E-02  0.2567688E-02
   507.694  0.1656840E-02  0.1547840E-01  0.1727084E-01    10.669  0.1022488E-03  0.2729548E-02  0.2560082E-02
   507.697  0.1656534E-02  0.1547935E-01  0.1724561E-01    10.669  0.1024595E-03  0.2729326E-02  0.2552139E-02
   507.701  0.1656210E-02  0.1547785E-01  0.1722177E-01    10.669  0.1026696E-03  0.2728711E-02  0.2542459E-02
   507.705  0.1655894E-02  0.1547784E-01  0.1720284E-01    10.669  0.1028736E-03  0.2724390E-02  0.2532907E-02
   507.709  0.1655604E-02  0.1547951E-01  0.1719091E-01    10.669  0.1030651E-03  0.2715153E-02  0.2524744E-02
   507.713  0.1655349E-02  0.1547719E-01  0.1717996E-01    10.669  0.1032398E-03  0.2707813E-02  0.2516705E-02
   507.716  0.1655120E-02  0.1547197E-01  0.1716964E-01    10.670  0.1034018E-03  0.2701192E-02  0.2506984E-02
   507.720  0.1654917E-02  0.1546382E-01  0.1715945E-01    10.670  0.1035519E-03  0.2695675E-02  0.2494088E-02
   507.724  0.1654744E-02  0.1545859E-01  0.1715551E-01    10.670  0.1036861E-03  0.2684696E-02  0.2490300E-02
   507.728  0.1654607E-02  0.1545202E-01  0.1715245E-01    10.670  0.1038018E-03  0.2673843E-02  0.2485983E-02
   507.732  0.1654509E-02  0.1544309E-01  0.1715088E-01    10.670  0.1038955E-03  0.2661412E-02  0.2482043E-02
   507.735  0.1654453E-02  0.1543470E-01  0.1715030E-01    10.670  0.1039656E-03  0.2651207E-02  0.2479610E-02
   507.739  0.1654441E-02  0.1542533E-01  0.1715186E-01    10.670  0.1040101E-03  0.2641609E-02  0.2477994E-02
   507.743  0.1654474E-02  0.1541651E-01  0.1715463E-01    10.670  0.1040274E-03  0.2633213E-02  0.2478462E-02
   507.747  0.1654550E-02  0.1541403E-01  0.1716648E-01    10.670  0.1040182E-03  0.2632847E-02  0.2473453E-02
   507.751  0.1654663E-02  0.1541265E-01  0.1717932E-01    10.670  0.1039830E-03  0.2632640E-02  0.2471340E-02
   507.754  0.1654811E-02  0.1541229E-01  0.1719377E-01    10.671  0.1039233E-03  0.2633198E-02  0.2470772E-02
   507.758  0.1654985E-02  0.1541154E-01  0.1720761E-01    10.671  0.1038437E-03  0.2635195E-02  0.2472019E-02
   507.762  0.1655178E-02  0.1541218E-01  0.1722175E-01    10.671  0.1037477E-03  0.2637558E-02  0.2476280E-02
   507.766  0.1655383E-02  0.1541230E-01  0.1723546E-01    10.671  0.1036387E-03  0.2638629E-02  0.2482971E-02
   507.770  0.1655597E-02  0.1541328E-01  0.1724784E-01    10.671  0.1035188E-03  0.2640823E-02  0.2490350E-02
   507.773  0.1655814E-02  0.1541481E-01  0.1725803E-01    10.671  0.1033905E-03  0.2643243E-02  0.2500476E-02
   507.777  0.1656029E-02  0.1541658E-01  0.1726636E-01    10.671  0.1032567E-03  0.2645760E-02  0.2512508E-02
   507.781  0.1656236E-02  0.1541764E-01  0.1727381E-01    10.671  0.1031212E-03  0.2648441E-02  0.2524907E-02
   507.785  0.1656430E-02  0.1541756E-01  0.1727960E-01    10.671  0.1029846E-03  0.2651956E-02  0.2538634E-02
   507.789  0.1656594E-02  0.1541870E-01  0.1728181E-01    10.671  0.1028294E-03  0.2654459E-02  0.2552872E-02
   507.792  0.1656722E-02  0.1542449E-01  0.1728547E-01    10.671  0.1026554E-03  0.2661524E-02  0.2563943E-02
   507.796  0.1656811E-02  0.1543098E-01  0.1728712E-01    10.672  0.1024662E-03  0.2670033E-02  0.2574215E-02
   507.800  0.1656863E-02  0.1543716E-01  0.1728681E-01    10.672  0.1022660E-03  0.2678224E-02  0.2583643E-02
   507.804  0.1656894E-02  0.1544234E-01  0.1728553E-01    10.672  0.1020547E-03  0.2686411E-02  0.2591398E-02
   507.808  0.1656910E-02  0.1544660E-01  0.1728291E-01    10.672  0.1018336E-03  0.2693484E-02  0.2598147E-02
   507.812  0.1656917E-02  0.1544921E-01  0.1728098E-01    10.672  0.1015809E-03  0.2698791E-02  0.2607052E-02
   507.815  0.1656914E-02  0.1545271E-01  0.1728018E-01    10.672  0.1012952E-03  0.2705238E-02  0.2619005E-02
   507.819  0.1656901E-02  0.1545530E-01  0.1727892E-01    10.672  0.1009837E-03  0.2710808E-02  0.2628744E-02
   507.823  0.1656884E-02  0.1545655E-01  0.1727651E-01    10.672  0.1006468E-03  0.2715388E-02  0.2637263E-02
   507.827  0.1656864E-02  0.1545697E-01  0.1727551E-01    10.672  0.1002906E-03  0.2719983E-02  0.2645634E-02
   507.831  0.1656845E-02  0.1545640E-01  0.1727522E-01    10.672  0.9992185E-04  0.2723573E-02  0.2652324E-02
   507.834  0.1656825E-02  0.1545546E-01  0.1727552E-01    10.673  0.9955010E-04  0.2725933E-02  0.2658063E-02
   507.838  0.1656803E-02  0.1545538E-01  0.1727669E-01    10.673  0.9918439E-04  0.2726963E-02  0.2662680E-02
   507.842  0.1656779E-02  0.1545401E-01  0.1727811E-01    10.673  0.9883314E-04  0.2727018E-02  0.2664518E-02
   507.846  0.1656754E-02  0.1545233E-01  0.1727933E-01    10.673  0.9850533E-04  0.2725915E-02  0.2663201E-02
   507.850  0.1656726E-02  0.1545027E-01  0.1728059E-01    10.673  0.9820890E-04  0.2723913E-02  0.2659899E-02
   507.853  0.1656700E-02  0.1544877E-01  0.1728275E-01    10.673  0.9794886E-04  0.2722483E-02  0.2653118E-02
   507.857  0.1656691E-02  0.1544724E-01  0.1728700E-01    10.673  0.9772087E-04  0.2721324E-02  0.2646538E-02
   507.861  0.1656702E-02  0.1544474E-01  0.1729196E-01    10.673  0.9752986E-04  0.2719341E-02  0.2641230E-02
   507.865  0.1656730E-02  0.1544132E-01  0.1729737E-01    10.673  0.9737956E-04  0.2716508E-02  0.2635458E-02
   507.869  0.1656776E-02  0.1543721E-01  0.1730384E-01    10.673  0.9727475E-04  0.2712591E-02  0.2629990E-02
   507.873  0.1656838E-02  0.1543342E-01  0.1731085E-01    10.673  0.9721749E-04  0.2708561E-02  0.2623622E-02
   507.876  0.1656914E-02  0.1543314E-01  0.1731950E-01    10.674  0.9720981E-04  0.2708418E-02  0.2611185E-02
   507.880  0.1656998E-02  0.1543331E-01  0.1733036E-01    10.674  0.9725491E-04  0.2705168E-02  0.2603708E-02
   507.884  0.1657087E-02  0.1543350E-01  0.1734278E-01    10.674  0.9735463E-04  0.2701583E-02  0.2600193E-02
   507.888  0.1657177E-02  0.1543340E-01  0.1735416E-01    10.674  0.9750669E-04  0.2696915E-02  0.2596503E-02
   507.892  0.1657267E-02  0.1543424E-01  0.1736458E-01    10.674  0.9770783E-04  0.2691472E-02  0.2592179E-02
   507.895  0.1657351E-02  0.1543605E-01  0.1737374E-01    10.674  0.9795276E-04  0.2685866E-02  0.2588259E-02
   507.899  0.1657430E-02  0.1543793E-01  0.1738242E-01    10.674  0.9823200E-04  0.2681011E-02  0.2583851E-02
   507.903  0.1657505E-02  0.1544054E-01  0.1739071E-01    10.674  0.9853775E-04  0.2677557E-02  0.2578879E-02
   507.907  0.1657578E-02  0.1544346E-01  0.1739750E-01    10.674  0.9886272E-04  0.2675205E-02  0.2574046E-02
   507.911  0.1657638E-02  0.1544526E-01  0.1740271E-01    10.674  0.9920396E-04  0.2672229E-02  0.2568504E-02
   507.914  0.1657666E-02  0.1544695E-01  0.1740595E-01    10.674  0.9956451E-04  0.2669555E-02  0.2558230E-02
   507.918  0.1657661E-02  0.1544869E-01  0.1740422E-01    10.675  0.9993636E-04  0.2667229E-02  0.2545441E-02
   507.922  0.1657623E-02  0.1545008E-01  0.1739963E-01    10.675  0.1003111E-03  0.2665056E-02  0.2530857E-02
   507.926  0.1657552E-02  0.1545110E-01  0.1739310E-01    10.675  0.1006802E-03  0.2663273E-02  0.2515211E-02
   507.930  0.1657451E-02  0.1545382E-01  0.1738504E-01    10.675  0.1010350E-03  0.2664398E-02  0.2499285E-02
   507.933  0.1657321E-02  0.1545393E-01  0.1737644E-01    10.675  0.1013678E-03  0.2662338E-02  0.2483525E-02
   507.937  0.1657165E-02  0.1545378E-01  0.1736644E-01    10.675  0.1016693E-03  0.2660456E-02  0.2467800E-02
   507.941  0.1656987E-02  0.1545398E-01  0.1735533E-01    10.675  0.1019338E-03  0.2659474E-02  0.2454101E-02
   507.945  0.1656800E-02  0.1545364E-01  0.1734513E-01    10.675  0.1021723E-03  0.2659213E-02  0.2442470E-02
   507.949  0.1656614E-02  0.1545276E-01  0.1733587E-01    10.675  0.1023894E-03  0.2659112E-02  0.2432670E-02
   507.953  0.1656432E-02  0.1545190E-01  0.1732856E-01    10.675  0.1025796E-03  0.2659586E-02  0.2424543E-02
   507.956  0.1656259E-02  0.1545064E-01  0.1732280E-01    10.676  0.1027380E-03  0.2660607E-02  0.2419386E-02
   507.960  0.1656099E-02  0.1544873E-01  0.1731867E-01    10.676  0.1028604E-03  0.2661999E-02  0.2417086E-02
   507.964  0.1655946E-02  0.1544429E-01  0.1731622E-01    10.676  0.1029465E-03  0.2661351E-02  0.2422733E-02
   507.968  0.1655797E-02  0.1544212E-01  0.1731218E-01    10.676  0.1029997E-03  0.2665223E-02  0.2429159E-02
   507.972  0.1655658E-02  0.1544022E-01  0.1730893E-01    10.676  0.1030385E-03  0.2669840E-02  0.2439178E-02
   507.975  0.1655509E-02  0.1543750E-01  0.1730662E-01    10.676  0.1030834E-03  0.2675114E-02  0.2453336E-02
   507.979  0.1655350E-02  0.1543698E-01  0.1730336E-01    10.676  0.1031402E-03  0.2680401E-02  0.2470635E-02
   507.983  0.1655183E-02  0.1543632E-01  0.1729995E-01    10.676  0.1032075E-03  0.2685678E-02  0.2490919E-02
   507.987  0.1655011E-02  0.1543838E-01  0.1729976E-01    10.676  0.1032845E-03  0.2687987E-02  0.2513464E-02
   507.991  0.1654838E-02  0.1544154E-01  0.1730143E-01    10.676  0.1033709E-03  0.2688507E-02  0.2537500E-02
   507.994  0.1654667E-02  0.1545038E-01  0.1730948E-01    10.677  0.1034652E-03  0.2690818E-02  0.2557877E-02
   507.998  0.1654501E-02  0.1546026E-01  0.1732059E-01    10.677  0.1035671E-03  0.2692893E-02  0.2577170E-02
   508.002  0.1654344E-02  0.1547050E-01  0.1733324E-01    10.677  0.1036752E-03  0.2696427E-02  0.2593438E-02
   508.006  0.1654199E-02  0.1547918E-01  0.1734560E-01    10.677  0.1037878E-03  0.2699512E-02  0.2608374E-02
   508.010  0.1654068E-02  0.1548587E-01  0.1735695E-01    10.677  0.1039042E-03  0.2701006E-02  0.2620996E-02
   508.014  0.1653953E-02  0.1549012E-01  0.1736802E-01    10.677  0.1040220E-03  0.2701507E-02  0.2632072E-02
   508.017  0.1653857E-02  0.1549187E-01  0.1737812E-01    10.677  0.1041395E-03  0.2700430E-02  0.2639878E-02
   508.021  0.1653781E-02  0.1549042E-01  0.1738713E-01    10.677  0.1042548E-03  0.2698053E-02  0.2644331E-02
   508.025  0.1653718E-02  0.1548630E-01  0.1739505E-01    10.677  0.1043736E-03  0.2694182E-02  0.2645965E-02
   508.029  0.1653667E-02  0.1548010E-01  0.1740124E-01    10.677  0.1044951E-03  0.2688878E-02  0.2644163E-02
   508.033  0.1653626E-02  0.1547111E-01  0.1740541E-01    10.677  0.1046170E-03  0.2682929E-02  0.2639602E-02
   508.036  0.1653593E-02  0.1545832E-01  0.1740704E-01    10.678  0.1047366E-03  0.2673716E-02  0.2632297E-02
   508.040  0.1653574E-02  0.1544489E-01  0.1740601E-01    10.678  0.1048470E-03  0.2666072E-02  0.2621105E-02
   508.044  0.1653552E-02  0.1542895E-01  0.1740330E-01    10.678  0.1049498E-03  0.2659968E-02  0.2608164E-02
   508.048  0.1653516E-02  0.1541243E-01  0.1739739E-01    10.678  0.1050468E-03  0.2652815E-02  0.2593264E-02
   508.052  0.1653486E-02  0.1539405E-01  0.1739007E-01    10.678  0.1051252E-03  0.2645822E-02  0.2582066E-02
   508.056  0.1653467E-02  0.1537680E-01  0.1738456E-01    10.678  0.1051803E-03  0.2642363E-02  0.2571106E-02
   508.059  0.1653460E-02  0.1536152E-01  0.1738247E-01    10.678  0.1052110E-03  0.2643283E-02  0.2558584E-02
   508.063  0.1653465E-02  0.1534524E-01  0.1738015E-01    10.678  0.1052166E-03  0.2644488E-02  0.2548407E-02
   508.067  0.1653484E-02  0.1533901E-01  0.1738619E-01    10.678  0.1051970E-03  0.2648121E-02  0.2536544E-02
   508.071  0.1653514E-02  0.1533058E-01  0.1739548E-01    10.678  0.1051531E-03  0.2647816E-02  0.2523072E-02
   508.075  0.1653556E-02  0.1532929E-01  0.1741072E-01    10.679  0.1050859E-03  0.2645766E-02  0.2509691E-02
   508.078  0.1653608E-02  0.1532899E-01  0.1742529E-01    10.679  0.1049952E-03  0.2642650E-02  0.2497672E-02
   508.082  0.1653665E-02  0.1532566E-01  0.1743888E-01    10.679  0.1048770E-03  0.2642276E-02  0.2485918E-02
   508.086  0.1653725E-02  0.1532196E-01  0.1745219E-01    10.679  0.1047321E-03  0.2642398E-02  0.2474957E-02
   508.090  0.1653786E-02  0.1531773E-01  0.1746268E-01    10.679  0.1045652E-03  0.2642858E-02  0.2464706E-02
   508.094  0.1653847E-02  0.1531309E-01  0.1747211E-01    10.679  0.1043802E-03  0.2643507E-02  0.2455304E-02
   508.098  0.1653908E-02  0.1531249E-01  0.1748351E-01    10.679  0.1041814E-03  0.2643663E-02  0.2443289E-02
   508.101  0.1653973E-02  0.1531263E-01  0.1749573E-01    10.679  0.1039730E-03  0.2644916E-02  0.2434113E-02
   508.105  0.1654042E-02  0.1531183E-01  0.1750702E-01    10.679  0.1037601E-03  0.2645626E-02  0.2424882E-02
   508.109  0.1654113E-02  0.1531077E-01  0.1751728E-01    10.679  0.1035477E-03  0.2645805E-02  0.2416502E-02
   508.113  0.1654184E-02  0.1530972E-01  0.1752563E-01    10.680  0.1033398E-03  0.2645821E-02  0.2407929E-02
   508.117  0.1654256E-02  0.1530807E-01  0.1753319E-01    10.680  0.1031408E-03  0.2645121E-02  0.2398659E-02
   508.120  0.1654337E-02  0.1530756E-01  0.1754152E-01    10.680  0.1029507E-03  0.2645610E-02  0.2386555E-02
   508.124  0.1654436E-02  0.1530614E-01  0.1754993E-01    10.680  0.1027703E-03  0.2645229E-02  0.2373113E-02
   508.128  0.1654550E-02  0.1530381E-01  0.1755877E-01    10.680  0.1026028E-03  0.2644534E-02  0.2358034E-02
   508.132  0.1654681E-02  0.1530172E-01  0.1756726E-01    10.680  0.1024483E-03  0.2644244E-02  0.2341704E-02
   508.136  0.1654847E-02  0.1529901E-01  0.1757885E-01    10.680  0.1022909E-03  0.2644102E-02  0.2324549E-02
   508.139  0.1655047E-02  0.1529586E-01  0.1759188E-01    10.680  0.1021309E-03  0.2643469E-02  0.2306585E-02
   508.143  0.1655275E-02  0.1529238E-01  0.1760637E-01    10.680  0.1019724E-03  0.2642302E-02  0.2288812E-02
   508.147  0.1655527E-02  0.1528841E-01  0.1762119E-01    10.680  0.1018194E-03  0.2641014E-02  0.2271845E-02
   508.151  0.1655797E-02  0.1528417E-01  0.1763583E-01    10.680  0.1016762E-03  0.2639237E-02  0.2255485E-02
   508.155  0.1656077E-02  0.1528015E-01  0.1764910E-01    10.681  0.1015462E-03  0.2637193E-02  0.2239968E-02
   508.159  0.1656364E-02  0.1527523E-01  0.1766208E-01    10.681  0.1014325E-03  0.2634703E-02  0.2227239E-02
   508.162  0.1656648E-02  0.1527185E-01  0.1767269E-01    10.681  0.1013385E-03  0.2633530E-02  0.2216354E-02
   508.166  0.1656920E-02  0.1526868E-01  0.1768121E-01    10.681  0.1012696E-03  0.2631252E-02  0.2206385E-02
   508.170  0.1657174E-02  0.1526479E-01  0.1768641E-01    10.681  0.1012280E-03  0.2628287E-02  0.2199710E-02
   508.174  0.1657404E-02  0.1526240E-01  0.1768886E-01    10.681  0.1012150E-03  0.2626577E-02  0.2195500E-02
   508.178  0.1657604E-02  0.1526060E-01  0.1768743E-01    10.681  0.1012305E-03  0.2624567E-02  0.2193109E-02
   508.182  0.1657772E-02  0.1525882E-01  0.1768342E-01    10.681  0.1012722E-03  0.2622388E-02  0.2192030E-02
   508.185  0.1657912E-02  0.1525736E-01  0.1767585E-01    10.681  0.1013310E-03  0.2619987E-02  0.2194283E-02
   508.189  0.1658019E-02  0.1525590E-01  0.1766697E-01    10.681  0.1014051E-03  0.2617266E-02  0.2197825E-02
   508.193  0.1658092E-02  0.1525620E-01  0.1765628E-01    10.682  0.1014921E-03  0.2616406E-02  0.2203273E-02
   508.197  0.1658133E-02  0.1525532E-01  0.1764382E-01    10.682  0.1015898E-03  0.2613645E-02  0.2211005E-02
   508.201  0.1658163E-02  0.1525426E-01  0.1763196E-01    10.682  0.1016891E-03  0.2610918E-02  0.2217897E-02
   508.204  0.1658188E-02  0.1525365E-01  0.1762103E-01    10.682  0.1017865E-03  0.2608468E-02  0.2224109E-02
   508.208  0.1658207E-02  0.1525379E-01  0.1761158E-01    10.682  0.1018795E-03  0.2605837E-02  0.2228836E-02
   508.212  0.1658221E-02  0.1525391E-01  0.1760327E-01    10.682  0.1019666E-03  0.2604075E-02  0.2233061E-02
   508.216  0.1658227E-02  0.1525446E-01  0.1759526E-01    10.682  0.1020453E-03  0.2602315E-02  0.2236089E-02
   508.220  0.1658228E-02  0.1525526E-01  0.1758816E-01    10.682  0.1021145E-03  0.2600957E-02  0.2238116E-02
   508.224  0.1658219E-02  0.1525687E-01  0.1758162E-01    10.682  0.1021746E-03  0.2600210E-02  0.2240084E-02
   508.227  0.1658199E-02  0.1525851E-01  0.1757593E-01    10.682  0.1022280E-03  0.2600656E-02  0.2240779E-02
   508.231  0.1658165E-02  0.1526177E-01  0.1757006E-01    10.682  0.1022740E-03  0.2601089E-02  0.2242218E-02
   508.235  0.1658124E-02  0.1526363E-01  0.1756524E-01    10.683  0.1023116E-03  0.2603497E-02  0.2243698E-02
   508.239  0.1658081E-02  0.1526712E-01  0.1756154E-01    10.683  0.1023475E-03  0.2604061E-02  0.2244802E-02
   508.243  0.1658039E-02  0.1527043E-01  0.1755843E-01    10.683  0.1023832E-03  0.2603988E-02  0.2245653E-02
   508.247  0.1657997E-02  0.1527371E-01  0.1755622E-01    10.683  0.1024183E-03  0.2604982E-02  0.2246131E-02
   508.250  0.1657957E-02  0.1527603E-01  0.1755375E-01    10.683  0.1024526E-03  0.2604480E-02  0.2246627E-02
   508.254  0.1657919E-02  0.1527759E-01  0.1755204E-01    10.683  0.1024845E-03  0.2604637E-02  0.2247422E-02
   508.258  0.1657883E-02  0.1527966E-01  0.1755076E-01    10.683  0.1025104E-03  0.2604738E-02  0.2247778E-02
   508.262  0.1657844E-02  0.1528205E-01  0.1754971E-01    10.683  0.1025211E-03  0.2605809E-02  0.2247881E-02
   508.266  0.1657803E-02  0.1528409E-01  0.1754832E-01    10.683  0.1025167E-03  0.2607104E-02  0.2247989E-02
   508.269  0.1657762E-02  0.1528578E-01  0.1754780E-01    10.683  0.1024969E-03  0.2609036E-02  0.2248747E-02
   508.273  0.1657720E-02  0.1528760E-01  0.1754676E-01    10.684  0.1024633E-03  0.2611145E-02  0.2249238E-02
   508.277  0.1657680E-02  0.1528860E-01  0.1754615E-01    10.684  0.1024163E-03  0.2613277E-02  0.2249502E-02
   508.281  0.1657640E-02  0.1528995E-01  0.1754507E-01    10.684  0.1023569E-03  0.2615521E-02  0.2249082E-02
   508.285  0.1657602E-02  0.1529138E-01  0.1754440E-01    10.684  0.1022871E-03  0.2617831E-02  0.2249311E-02
   508.289  0.1657563E-02  0.1529210E-01  0.1754386E-01    10.684  0.1022087E-03  0.2620218E-02  0.2249683E-02
   508.292  0.1657523E-02  0.1529264E-01  0.1754344E-01    10.684  0.1021240E-03  0.2622397E-02  0.2249476E-02
   508.296  0.1657478E-02  0.1529316E-01  0.1754424E-01    10.684  0.1020255E-03  0.2624112E-02  0.2251163E-02
   508.300  0.1657422E-02  0.1529334E-01  0.1754345E-01    10.684  0.1019047E-03  0.2626237E-02  0.2250712E-02
   508.304  0.1657353E-02  0.1529350E-01  0.1754237E-01    10.684  0.1017663E-03  0.2628441E-02  0.2249948E-02
   508.308  0.1657264E-02  0.1529332E-01  0.1754061E-01    10.684  0.1016189E-03  0.2629288E-02  0.2249936E-02
   508.312  0.1657154E-02  0.1529394E-01  0.1753836E-01    10.684  0.1014681E-03  0.2630289E-02  0.2249040E-02
   508.315  0.1656997E-02  0.1529390E-01  0.1753339E-01    10.685  0.1013353E-03  0.2629603E-02  0.2242299E-02
   508.319  0.1656790E-02  0.1529512E-01  0.1752640E-01    10.685  0.1012279E-03  0.2629404E-02  0.2228662E-02
   508.323  0.1656542E-02  0.1529659E-01  0.1751664E-01    10.685  0.1011465E-03  0.2628863E-02  0.2210466E-02
   508.327  0.1656260E-02  0.1529697E-01  0.1750567E-01    10.685  0.1010911E-03  0.2628963E-02  0.2188494E-02
   508.331  0.1655953E-02  0.1529749E-01  0.1749659E-01    10.685  0.1010630E-03  0.2626236E-02  0.2163724E-02
   508.334  0.1655628E-02  0.1529791E-01  0.1748738E-01    10.685  0.1010628E-03  0.2621294E-02  0.2137932E-02
   508.338  0.1655294E-02  0.1529711E-01  0.1747778E-01    10.685  0.1010901E-03  0.2616110E-02  0.2112082E-02
   508.342  0.1654961E-02  0.1529482E-01  0.1746903E-01    10.685  0.1011442E-03  0.2610406E-02  0.2087626E-02
   508.346  0.1654637E-02  0.1529068E-01  0.1746082E-01    10.685  0.1012222E-03  0.2604645E-02  0.2066127E-02
   508.350  0.1654322E-02  0.1528451E-01  0.1745315E-01    10.685  0.1013308E-03  0.2599604E-02  0.2048126E-02
   508.354  0.1654017E-02  0.1528269E-01  0.1745108E-01    10.685  0.1014732E-03  0.2587552E-02  0.2044335E-02
   508.357  0.1653730E-02  0.1527783E-01  0.1744861E-01    10.686  0.1016436E-03  0.2577626E-02  0.2044005E-02
   508.361  0.1653470E-02  0.1527003E-01  0.1744524E-01    10.686  0.1018367E-03  0.2570373E-02  0.2043143E-02
   508.365  0.1653244E-02  0.1525847E-01  0.1744115E-01    10.686  0.1020457E-03  0.2565742E-02  0.2043423E-02
   508.369  0.1653057E-02  0.1524386E-01  0.1743635E-01    10.686  0.1022650E-03  0.2564852E-02  0.2044217E-02
   508.373  0.1652914E-02  0.1522843E-01  0.1743355E-01    10.686  0.1024879E-03  0.2566248E-02  0.2048527E-02
   508.377  0.1652819E-02  0.1521536E-01  0.1743586E-01    10.686  0.1027096E-03  0.2568429E-02  0.2056005E-02
   508.380  0.1652774E-02  0.1520317E-01  0.1744018E-01    10.686  0.1029244E-03  0.2572296E-02  0.2064555E-02
   508.384  0.1652783E-02  0.1519264E-01  0.1744900E-01    10.686  0.1031244E-03  0.2574628E-02  0.2081539E-02
   508.388  0.1652848E-02  0.1518249E-01  0.1746117E-01    10.686  0.1033048E-03  0.2576805E-02  0.2102603E-02
   508.392  0.1652967E-02  0.1517203E-01  0.1747456E-01    10.686  0.1034618E-03  0.2579134E-02  0.2125350E-02
   508.396  0.1653136E-02  0.1515986E-01  0.1748859E-01    10.686  0.1035948E-03  0.2581458E-02  0.2149164E-02
   508.400  0.1653351E-02  0.1515170E-01  0.1750512E-01    10.687  0.1037019E-03  0.2582860E-02  0.2174392E-02
   508.403  0.1653604E-02  0.1514761E-01  0.1752775E-01    10.687  0.1037827E-03  0.2583114E-02  0.2195831E-02
   508.407  0.1653888E-02  0.1514376E-01  0.1754997E-01    10.687  0.1038370E-03  0.2584707E-02  0.2215559E-02
   508.411  0.1654195E-02  0.1514076E-01  0.1757089E-01    10.687  0.1038657E-03  0.2586263E-02  0.2233646E-02
   508.415  0.1654517E-02  0.1513822E-01  0.1759048E-01    10.687  0.1038716E-03  0.2587229E-02  0.2248766E-02
   508.419  0.1654850E-02  0.1513531E-01  0.1760850E-01    10.687  0.1038652E-03  0.2588248E-02  0.2261542E-02
   508.423  0.1655184E-02  0.1513329E-01  0.1762439E-01    10.687  0.1038475E-03  0.2587348E-02  0.2270349E-02
   508.426  0.1655511E-02  0.1513318E-01  0.1763771E-01    10.687  0.1038193E-03  0.2589014E-02  0.2275518E-02
   508.430  0.1655820E-02  0.1513115E-01  0.1764773E-01    10.687  0.1037812E-03  0.2587355E-02  0.2276663E-02
   508.434  0.1656105E-02  0.1512943E-01  0.1765572E-01    10.687  0.1037350E-03  0.2584838E-02  0.2273799E-02
   508.438  0.1656358E-02  0.1513032E-01  0.1766145E-01    10.687  0.1036813E-03  0.2580177E-02  0.2267932E-02
   508.442  0.1656574E-02  0.1512962E-01  0.1766372E-01    10.687  0.1036199E-03  0.2576256E-02  0.2257490E-02
   508.445  0.1656756E-02  0.1512988E-01  0.1766241E-01    10.688  0.1035473E-03  0.2574310E-02  0.2242466E-02
   508.449  0.1656901E-02  0.1513040E-01  0.1765878E-01    10.688  0.1034654E-03  0.2573014E-02  0.2225595E-02
   508.453  0.1657030E-02  0.1513117E-01  0.1765757E-01    10.688  0.1033678E-03  0.2574354E-02  0.2208252E-02
   508.457  0.1657164E-02  0.1513365E-01  0.1765851E-01    10.688  0.1032615E-03  0.2577058E-02  0.2192909E-02
   508.461  0.1657300E-02  0.1513669E-01  0.1765931E-01    10.688  0.1031507E-03  0.2580152E-02  0.2180940E-02
   508.465  0.1657436E-02  0.1513793E-01  0.1766056E-01    10.688  0.1030374E-03  0.2581196E-02  0.2170928E-02
   508.468  0.1657568E-02  0.1513887E-01  0.1766226E-01    10.688  0.1029249E-03  0.2581961E-02  0.2162926E-02
   508.472  0.1657694E-02  0.1513944E-01  0.1766323E-01    10.688  0.1028151E-03  0.2582542E-02  0.2157154E-02
   508.476  0.1657810E-02  0.1513982E-01  0.1766435E-01    10.688  0.1027116E-03  0.2583399E-02  0.2152394E-02
   508.480  0.1657914E-02  0.1513887E-01  0.1766469E-01    10.688  0.1026163E-03  0.2582966E-02  0.2149214E-02
   508.484  0.1658004E-02  0.1513943E-01  0.1766447E-01    10.688  0.1025311E-03  0.2583108E-02  0.2146492E-02
   508.488  0.1658071E-02  0.1514054E-01  0.1766299E-01    10.689  0.1024607E-03  0.2583668E-02  0.2143979E-02
   508.491  0.1658109E-02  0.1514241E-01  0.1765890E-01    10.689  0.1024073E-03  0.2584555E-02  0.2143493E-02
   508.495  0.1658120E-02  0.1514464E-01  0.1765428E-01    10.689  0.1023726E-03  0.2586432E-02  0.2144155E-02
   508.499  0.1658104E-02  0.1514720E-01  0.1764888E-01    10.689  0.1023575E-03  0.2589086E-02  0.2145214E-02
   508.503  0.1658062E-02  0.1515060E-01  0.1764238E-01    10.689  0.1023622E-03  0.2591786E-02  0.2146303E-02
   508.507  0.1657996E-02  0.1515417E-01  0.1763557E-01    10.689  0.1023835E-03  0.2594407E-02  0.2147659E-02
   508.511  0.1657922E-02  0.1515769E-01  0.1762870E-01    10.689  0.1024093E-03  0.2597039E-02  0.2149579E-02
   508.514  0.1657842E-02  0.1516297E-01  0.1762234E-01    10.689  0.1024369E-03  0.2599020E-02  0.2151315E-02
   508.518  0.1657758E-02  0.1516477E-01  0.1761677E-01    10.689  0.1024653E-03  0.2602540E-02  0.2152816E-02
   508.522  0.1657673E-02  0.1516629E-01  0.1761184E-01    10.689  0.1024950E-03  0.2605277E-02  0.2154496E-02
   508.526  0.1657587E-02  0.1516808E-01  0.1760727E-01    10.689  0.1025248E-03  0.2607570E-02  0.2155932E-02
   508.530  0.1657503E-02  0.1516946E-01  0.1760335E-01    10.689  0.1025545E-03  0.2609042E-02  0.2157196E-02
   508.534  0.1657423E-02  0.1517076E-01  0.1760053E-01    10.689  0.1025827E-03  0.2610888E-02  0.2158814E-02
   508.537  0.1657348E-02  0.1517091E-01  0.1759817E-01    10.690  0.1026099E-03  0.2611072E-02  0.2159800E-02
   508.541  0.1657281E-02  0.1517079E-01  0.1759606E-01    10.690  0.1026352E-03  0.2610862E-02  0.2160660E-02
   508.545  0.1657222E-02  0.1516725E-01  0.1759464E-01    10.690  0.1026575E-03  0.2613791E-02  0.2160383E-02
   508.549  0.1657173E-02  0.1516751E-01  0.1759350E-01    10.690  0.1026771E-03  0.2612427E-02  0.2159133E-02
   508.553  0.1657133E-02  0.1516677E-01  0.1759303E-01    10.690  0.1026946E-03  0.2609950E-02  0.2158101E-02
   508.556  0.1657101E-02  0.1516523E-01  0.1759229E-01    10.690  0.1027110E-03  0.2606321E-02  0.2157376E-02
   508.560  0.1657077E-02  0.1516412E-01  0.1759427E-01    10.690  0.1027258E-03  0.2601650E-02  0.2156597E-02
   508.564  0.1657062E-02  0.1516267E-01  0.1759432E-01    10.690  0.1027395E-03  0.2597446E-02  0.2154509E-02
   508.568  0.1657055E-02  0.1516044E-01  0.1759450E-01    10.690  0.1027515E-03  0.2593520E-02  0.2152060E-02
   508.572  0.1657058E-02  0.1515958E-01  0.1759556E-01    10.690  0.1027615E-03  0.2592011E-02  0.2149419E-02
   508.576  0.1657070E-02  0.1515582E-01  0.1759655E-01    10.690  0.1027698E-03  0.2587331E-02  0.2146748E-02
   508.579  0.1657084E-02  0.1515217E-01  0.1759797E-01    10.690  0.1027635E-03  0.2583235E-02  0.2145131E-02
   508.583  0.1657093E-02  0.1514897E-01  0.1759853E-01    10.690  0.1027278E-03  0.2579960E-02  0.2143706E-02
   508.587  0.1657096E-02  0.1514596E-01  0.1759815E-01    10.691  0.1026641E-03  0.2577316E-02  0.2142829E-02
   508.591  0.1657094E-02  0.1514255E-01  0.1759692E-01    10.691  0.1025739E-03  0.2574994E-02  0.2142280E-02
   508.595  0.1657087E-02  0.1513910E-01  0.1759543E-01    10.691  0.1024593E-03  0.2573335E-02  0.2142445E-02
   508.599  0.1657072E-02  0.1513690E-01  0.1759333E-01    10.691  0.1023246E-03  0.2571089E-02  0.2143502E-02
   508.602  0.1657052E-02  0.1513323E-01  0.1759039E-01    10.691  0.1021719E-03  0.2570565E-02  0.2144041E-02
   508.606  0.1657026E-02  0.1512954E-01  0.1758679E-01    10.691  0.1020055E-03  0.2570417E-02  0.2145462E-02
   508.610  0.1656995E-02  0.1512576E-01  0.1758286E-01    10.691  0.1018296E-03  0.2570819E-02  0.2147161E-02
   508.614  0.1656960E-02  0.1512043E-01  0.1757877E-01    10.691  0.1016484E-03  0.2571683E-02  0.2149259E-02
   508.618  0.1656921E-02  0.1511580E-01  0.1757474E-01    10.691  0.1014659E-03  0.2572046E-02  0.2151812E-02
   508.622  0.1656879E-02  0.1511100E-01  0.1757012E-01    10.691  0.1012862E-03  0.2572339E-02  0.2154307E-02
   508.625  0.1656835E-02  0.1510626E-01  0.1756529E-01    10.691  0.1011140E-03  0.2572607E-02  0.2157636E-02
   508.629  0.1656788E-02  0.1510085E-01  0.1756064E-01    10.691  0.1009536E-03  0.2572391E-02  0.2161080E-02
   508.633  0.1656740E-02  0.1509542E-01  0.1755591E-01    10.691  0.1008095E-03  0.2572039E-02  0.2164790E-02
   508.637  0.1656687E-02  0.1509062E-01  0.1755239E-01    10.691  0.1006856E-03  0.2570902E-02  0.2169426E-02
   508.641  0.1656627E-02  0.1508775E-01  0.1754976E-01    10.692  0.1005857E-03  0.2574097E-02  0.2170892E-02
   508.645  0.1656567E-02  0.1508540E-01  0.1754673E-01    10.692  0.1005053E-03  0.2577922E-02  0.2172095E-02
   508.648  0.1656478E-02  0.1508144E-01  0.1754376E-01    10.692  0.1003831E-03  0.2580481E-02  0.2174099E-02
   508.652  0.1656354E-02  0.1507948E-01  0.1753698E-01    10.692  0.1002065E-03  0.2582465E-02  0.2179361E-02
   508.656  0.1656198E-02  0.1507821E-01  0.1752947E-01    10.692  0.9998053E-04  0.2586666E-02  0.2185607E-02
   508.660  0.1656013E-02  0.1507815E-01  0.1752109E-01    10.692  0.9971051E-04  0.2592204E-02  0.2193675E-02
   508.664  0.1655805E-02  0.1508293E-01  0.1751831E-01    10.692  0.9940316E-04  0.2603195E-02  0.2196454E-02
   508.668  0.1655576E-02  0.1508811E-01  0.1751600E-01    10.692  0.9906586E-04  0.2613053E-02  0.2199417E-02
   508.671  0.1655332E-02  0.1509334E-01  0.1751135E-01    10.692  0.9870689E-04  0.2621965E-02  0.2202536E-02
   508.675  0.1655080E-02  0.1509704E-01  0.1750917E-01    10.692  0.9833559E-04  0.2628041E-02  0.2204758E-02
   508.679  0.1654824E-02  0.1510388E-01  0.1750880E-01    10.692  0.9795999E-04  0.2634961E-02  0.2204089E-02
   508.683  0.1654571E-02  0.1510901E-01  0.1750956E-01    10.692  0.9758958E-04  0.2640865E-02  0.2202501E-02
   508.687  0.1654326E-02  0.1511170E-01  0.1751031E-01    10.692  0.9723318E-04  0.2642879E-02  0.2200740E-02
   508.691  0.1654095E-02  0.1511379E-01  0.1751176E-01    10.692  0.9689853E-04  0.2644087E-02  0.2198659E-02
   508.694  0.1653887E-02  0.1511384E-01  0.1751276E-01    10.693  0.9659225E-04  0.2643176E-02  0.2197560E-02
   508.698  0.1653707E-02  0.1511220E-01  0.1751665E-01    10.693  0.9632071E-04  0.2640317E-02  0.2194278E-02
   508.702  0.1653559E-02  0.1510999E-01  0.1752316E-01    10.693  0.9609092E-04  0.2637040E-02  0.2189609E-02
   508.706  0.1653447E-02  0.1510653E-01  0.1752913E-01    10.693  0.9590748E-04  0.2632226E-02  0.2184169E-02
   508.710  0.1653373E-02  0.1510005E-01  0.1753438E-01    10.693  0.9577508E-04  0.2623618E-02  0.2179032E-02
   508.714  0.1653338E-02  0.1509065E-01  0.1753860E-01    10.693  0.9569775E-04  0.2611953E-02  0.2174964E-02
   508.717  0.1653344E-02  0.1507906E-01  0.1754177E-01    10.693  0.9567585E-04  0.2597638E-02  0.2171483E-02
   508.721  0.1653389E-02  0.1506678E-01  0.1754485E-01    10.693  0.9571165E-04  0.2582912E-02  0.2168504E-02
   508.725  0.1653473E-02  0.1505444E-01  0.1755012E-01    10.693  0.9580336E-04  0.2567555E-02  0.2163361E-02
   508.729  0.1653592E-02  0.1504199E-01  0.1755499E-01    10.693  0.9595051E-04  0.2551804E-02  0.2158814E-02
   508.733  0.1653734E-02  0.1503290E-01  0.1756197E-01    10.693  0.9615130E-04  0.2540953E-02  0.2153086E-02
   508.736  0.1653898E-02  0.1503206E-01  0.1757810E-01    10.693  0.9641508E-04  0.2539628E-02  0.2141540E-02
   508.740  0.1654081E-02  0.1503177E-01  0.1759346E-01    10.693  0.9675239E-04  0.2538470E-02  0.2131669E-02
   508.744  0.1654277E-02  0.1503258E-01  0.1760879E-01    10.694  0.9715538E-04  0.2539132E-02  0.2122053E-02
   508.748  0.1654483E-02  0.1503290E-01  0.1762169E-01    10.694  0.9761526E-04  0.2540003E-02  0.2115673E-02
   508.752  0.1654694E-02  0.1503308E-01  0.1763402E-01    10.694  0.9812085E-04  0.2540944E-02  0.2114010E-02
   508.756  0.1654904E-02  0.1503208E-01  0.1764196E-01    10.694  0.9866027E-04  0.2542825E-02  0.2111952E-02
   508.759  0.1655110E-02  0.1503236E-01  0.1764786E-01    10.694  0.9922089E-04  0.2543769E-02  0.2113151E-02
   508.763  0.1655306E-02  0.1503316E-01  0.1765261E-01    10.694  0.9979058E-04  0.2544997E-02  0.2115714E-02
   508.767  0.1655487E-02  0.1503392E-01  0.1765509E-01    10.694  0.1003556E-03  0.2546678E-02  0.2120698E-02
   508.771  0.1655650E-02  0.1503500E-01  0.1765606E-01    10.694  0.1009036E-03  0.2548357E-02  0.2126747E-02
   508.775  0.1655790E-02  0.1503652E-01  0.1765354E-01    10.694  0.1014214E-03  0.2550557E-02  0.2134501E-02
   508.779  0.1655903E-02  0.1503823E-01  0.1764880E-01    10.694  0.1018971E-03  0.2553121E-02  0.2142843E-02
   508.782  0.1655987E-02  0.1504019E-01  0.1764159E-01    10.694  0.1023206E-03  0.2555891E-02  0.2152609E-02
   508.786  0.1656043E-02  0.1504251E-01  0.1763244E-01    10.694  0.1026801E-03  0.2559084E-02  0.2161897E-02
   508.790  0.1656065E-02  0.1504610E-01  0.1762324E-01    10.694  0.1029604E-03  0.2564619E-02  0.2169742E-02
   508.794  0.1656047E-02  0.1505083E-01  0.1761269E-01    10.694  0.1031238E-03  0.2571568E-02  0.2176838E-02
   508.798  0.1655980E-02  0.1505532E-01  0.1759980E-01    10.695  0.1031653E-03  0.2578130E-02  0.2184951E-02
   508.801  0.1655863E-02  0.1506020E-01  0.1758441E-01    10.695  0.1030909E-03  0.2584228E-02  0.2194263E-02
   508.805  0.1655729E-02  0.1506502E-01  0.1757055E-01    10.695  0.1029649E-03  0.2590056E-02  0.2203855E-02
   508.809  0.1655589E-02  0.1506951E-01  0.1755835E-01    10.695  0.1028075E-03  0.2595794E-02  0.2212951E-02
   508.813  0.1655445E-02  0.1507358E-01  0.1754832E-01    10.695  0.1026211E-03  0.2601141E-02  0.2221141E-02
   508.817  0.1655302E-02  0.1507751E-01  0.1753894E-01    10.695  0.1024114E-03  0.2605960E-02  0.2227800E-02
   508.821  0.1655162E-02  0.1508254E-01  0.1753267E-01    10.695  0.1021820E-03  0.2612366E-02  0.2234545E-02
   508.824  0.1655025E-02  0.1508452E-01  0.1752798E-01    10.695  0.1019320E-03  0.2615730E-02  0.2239559E-02
   508.828  0.1654891E-02  0.1508559E-01  0.1752447E-01    10.695  0.1016674E-03  0.2619195E-02  0.2243319E-02
   508.832  0.1654766E-02  0.1508683E-01  0.1752216E-01    10.695  0.1013947E-03  0.2620908E-02  0.2245655E-02
   508.836  0.1654650E-02  0.1508788E-01  0.1752070E-01    10.695  0.1011205E-03  0.2621789E-02  0.2246972E-02
   508.840  0.1654547E-02  0.1508818E-01  0.1752050E-01    10.695  0.1008511E-03  0.2622351E-02  0.2247901E-02
   508.843  0.1654459E-02  0.1508761E-01  0.1752083E-01    10.695  0.1005931E-03  0.2622248E-02  0.2248025E-02
   508.847  0.1654389E-02  0.1508663E-01  0.1752199E-01    10.696  0.1003525E-03  0.2622278E-02  0.2247719E-02
   508.851  0.1654336E-02  0.1508635E-01  0.1752609E-01    10.696  0.1001356E-03  0.2623529E-02  0.2244217E-02
   508.855  0.1654298E-02  0.1508632E-01  0.1753015E-01    10.696  0.9995043E-04  0.2623391E-02  0.2240507E-02
   508.859  0.1654271E-02  0.1508580E-01  0.1753441E-01    10.696  0.9980466E-04  0.2621554E-02  0.2236175E-02
   508.863  0.1654255E-02  0.1508524E-01  0.1753698E-01    10.696  0.9970142E-04  0.2617829E-02  0.2231850E-02
   508.866  0.1654250E-02  0.1508439E-01  0.1754235E-01    10.696  0.9964358E-04  0.2612726E-02  0.2227860E-02
   508.870  0.1654258E-02  0.1508266E-01  0.1754792E-01    10.696  0.9963196E-04  0.2606751E-02  0.2224033E-02
   508.874  0.1654276E-02  0.1508112E-01  0.1755308E-01    10.696  0.9966757E-04  0.2600123E-02  0.2220338E-02
   508.878  0.1654305E-02  0.1508021E-01  0.1755791E-01    10.696  0.9974956E-04  0.2592247E-02  0.2216773E-02
   508.882  0.1654344E-02  0.1507772E-01  0.1756250E-01    10.696  0.9987577E-04  0.2584374E-02  0.2213634E-02
   508.885  0.1654399E-02  0.1507453E-01  0.1756743E-01    10.696  0.1000419E-03  0.2576143E-02  0.2210392E-02
   508.889  0.1654471E-02  0.1507074E-01  0.1757232E-01    10.696  0.1002437E-03  0.2567035E-02  0.2207326E-02
   508.893  0.1654561E-02  0.1506704E-01  0.1757812E-01    10.696  0.1004773E-03  0.2558753E-02  0.2202712E-02
   508.897  0.1654667E-02  0.1506656E-01  0.1758858E-01    10.697  0.1007367E-03  0.2555209E-02  0.2194506E-02
   508.901  0.1654784E-02  0.1506794E-01  0.1760008E-01    10.697  0.1010160E-03  0.2554920E-02  0.2184387E-02
   508.905  0.1654912E-02  0.1506911E-01  0.1760864E-01    10.697  0.1013090E-03  0.2555306E-02  0.2175927E-02
   508.908  0.1655046E-02  0.1507006E-01  0.1761573E-01    10.697  0.1016086E-03  0.2555490E-02  0.2168592E-02
   508.912  0.1655183E-02  0.1507034E-01  0.1762097E-01    10.697  0.1019077E-03  0.2555841E-02  0.2162806E-02
   508.916  0.1655320E-02  0.1507006E-01  0.1762412E-01    10.697  0.1021998E-03  0.2556940E-02  0.2159399E-02
   508.920  0.1655451E-02  0.1506896E-01  0.1762539E-01    10.697  0.1024801E-03  0.2558820E-02  0.2156870E-02
   508.924  0.1655562E-02  0.1506721E-01  0.1762198E-01    10.697  0.1027482E-03  0.2561095E-02  0.2154311E-02
   508.927  0.1655650E-02  0.1506514E-01  0.1761756E-01    10.697  0.1029986E-03  0.2563879E-02  0.2151700E-02
   508.931  0.1655713E-02  0.1506259E-01  0.1760995E-01    10.697  0.1032248E-03  0.2566725E-02  0.2148832E-02
   508.935  0.1655748E-02  0.1505999E-01  0.1759906E-01    10.697  0.1034225E-03  0.2570242E-02  0.2147128E-02
   508.939  0.1655755E-02  0.1505759E-01  0.1758726E-01    10.697  0.1035870E-03  0.2575497E-02  0.2144806E-02
   508.943  0.1655732E-02  0.1505574E-01  0.1757351E-01    10.697  0.1037144E-03  0.2581522E-02  0.2143254E-02
   508.947  0.1655680E-02  0.1505342E-01  0.1755819E-01    10.698  0.1038039E-03  0.2587931E-02  0.2142562E-02
   508.950  0.1655616E-02  0.1505150E-01  0.1754425E-01    10.698  0.1038814E-03  0.2594317E-02  0.2142816E-02
   508.954  0.1655554E-02  0.1505037E-01  0.1753324E-01    10.698  0.1039502E-03  0.2599353E-02  0.2142691E-02
   508.958  0.1655499E-02  0.1504892E-01  0.1752316E-01    10.698  0.1040086E-03  0.2603821E-02  0.2142448E-02
   508.962  0.1655446E-02  0.1504857E-01  0.1751624E-01    10.698  0.1040560E-03  0.2605730E-02  0.2144448E-02
   508.966  0.1655394E-02  0.1504799E-01  0.1751084E-01    10.698  0.1040909E-03  0.2606274E-02  0.2146948E-02
   508.969  0.1655344E-02  0.1504709E-01  0.1750591E-01    10.698  0.1041130E-03  0.2607019E-02  0.2148990E-02
   508.973  0.1655296E-02  0.1504575E-01  0.1750228E-01    10.698  0.1041228E-03  0.2607542E-02  0.2150090E-02
   508.977  0.1655249E-02  0.1504801E-01  0.1749874E-01    10.698  0.1041231E-03  0.2613627E-02  0.2151384E-02
   508.981  0.1655207E-02  0.1504497E-01  0.1749510E-01    10.698  0.1041203E-03  0.2614071E-02  0.2151754E-02
   508.985  0.1655169E-02  0.1504185E-01  0.1749133E-01    10.698  0.1041172E-03  0.2614682E-02  0.2151859E-02
   508.988  0.1655135E-02  0.1503610E-01  0.1748721E-01    10.698  0.1041136E-03  0.2612673E-02  0.2151892E-02
   508.992  0.1655103E-02  0.1503332E-01  0.1748276E-01    10.698  0.1041109E-03  0.2615656E-02  0.2151201E-02
   508.996  0.1655065E-02  0.1503064E-01  0.1747842E-01    10.699  0.1041150E-03  0.2618638E-02  0.2148526E-02
   509.000  0.1655008E-02  0.1502816E-01  0.1747187E-01    10.699  0.1041400E-03  0.2621731E-02  0.2142021E-02
   509.004  0.1654918E-02  0.1502802E-01  0.1746564E-01    10.699  0.1041983E-03  0.2623379E-02  0.2137788E-02
   509.008  0.1654799E-02  0.1503156E-01  0.1746157E-01    10.699  0.1042882E-03  0.2623615E-02  0.2133698E-02
   509.011  0.1654652E-02  0.1503614E-01  0.1745749E-01    10.699  0.1044080E-03  0.2623422E-02  0.2128263E-02
   509.015  0.1654482E-02  0.1504181E-01  0.1745328E-01    10.699  0.1045549E-03  0.2623368E-02  0.2122990E-02
   509.019  0.1654292E-02  0.1504769E-01  0.1744978E-01    10.699  0.1047256E-03  0.2623528E-02  0.2115998E-02
   509.023  0.1654088E-02  0.1505348E-01  0.1744608E-01    10.699  0.1049159E-03  0.2624428E-02  0.2108224E-02
   509.027  0.1653873E-02  0.1505811E-01  0.1744233E-01    10.699  0.1051219E-03  0.2626377E-02  0.2099468E-02
   509.030  0.1653654E-02  0.1506186E-01  0.1743803E-01    10.699  0.1053387E-03  0.2629151E-02  0.2090841E-02
   509.034  0.1653435E-02  0.1506387E-01  0.1743360E-01    10.699  0.1055615E-03  0.2633162E-02  0.2082707E-02
   509.038  0.1653221E-02  0.1506403E-01  0.1742933E-01    10.699  0.1057853E-03  0.2638734E-02  0.2073971E-02
   509.042  0.1653019E-02  0.1506447E-01  0.1742760E-01    10.699  0.1060045E-03  0.2642993E-02  0.2069164E-02
   509.046  0.1652824E-02  0.1506516E-01  0.1742828E-01    10.700  0.1062235E-03  0.2645658E-02  0.2069049E-02
   509.049  0.1652632E-02  0.1506401E-01  0.1742688E-01    10.700  0.1064469E-03  0.2649417E-02  0.2070197E-02
   509.053  0.1652432E-02  0.1506088E-01  0.1742356E-01    10.700  0.1066724E-03  0.2654005E-02  0.2073253E-02
   509.057  0.1652219E-02  0.1505644E-01  0.1741779E-01    10.700  0.1068967E-03  0.2659243E-02  0.2079576E-02
   509.061  0.1652002E-02  0.1505295E-01  0.1741258E-01    10.700  0.1071122E-03  0.2665810E-02  0.2088659E-02
   509.065  0.1651795E-02  0.1504758E-01  0.1740714E-01    10.700  0.1073084E-03  0.2673616E-02  0.2102108E-02
   509.068  0.1651603E-02  0.1504058E-01  0.1740140E-01    10.700  0.1074817E-03  0.2682230E-02  0.2118612E-02
   509.072  0.1651431E-02  0.1503178E-01  0.1739547E-01    10.700  0.1076273E-03  0.2691102E-02  0.2137705E-02
   509.076  0.1651283E-02  0.1502104E-01  0.1738896E-01    10.700  0.1077432E-03  0.2700361E-02  0.2157602E-02
   509.080  0.1651163E-02  0.1501250E-01  0.1738594E-01    10.700  0.1078269E-03  0.2709413E-02  0.2177787E-02
   509.084  0.1651073E-02  0.1500499E-01  0.1738605E-01    10.700  0.1078774E-03  0.2717794E-02  0.2197076E-02
   509.087  0.1651015E-02  0.1500371E-01  0.1739333E-01    10.700  0.1078939E-03  0.2723491E-02  0.2213118E-02
   509.091  0.1650991E-02  0.1500214E-01  0.1740457E-01    10.701  0.1078769E-03  0.2730450E-02  0.2227245E-02
   509.095  0.1651001E-02  0.1500076E-01  0.1741587E-01    10.701  0.1078272E-03  0.2737394E-02  0.2234234E-02
   509.099  0.1651048E-02  0.1499955E-01  0.1742918E-01    10.701  0.1077459E-03  0.2741297E-02  0.2240756E-02
   509.103  0.1651133E-02  0.1499695E-01  0.1744501E-01    10.701  0.1076349E-03  0.2744111E-02  0.2244820E-02
   509.107  0.1651253E-02  0.1499172E-01  0.1745545E-01    10.701  0.1074979E-03  0.2744796E-02  0.2249737E-02
   509.110  0.1651392E-02  0.1498508E-01  0.1746282E-01    10.701  0.1073415E-03  0.2743164E-02  0.2254423E-02
   509.114  0.1651544E-02  0.1497538E-01  0.1746746E-01    10.701  0.1071705E-03  0.2740691E-02  0.2258391E-02
   509.118  0.1651707E-02  0.1496439E-01  0.1746849E-01    10.701  0.1069897E-03  0.2736561E-02  0.2261266E-02
   509.122  0.1651875E-02  0.1495170E-01  0.1746603E-01    10.701  0.1068027E-03  0.2731030E-02  0.2264234E-02
   509.126  0.1652046E-02  0.1493912E-01  0.1746398E-01    10.701  0.1066145E-03  0.2727370E-02  0.2262759E-02
   509.129  0.1652216E-02  0.1492773E-01  0.1745912E-01    10.701  0.1064284E-03  0.2723686E-02  0.2257465E-02
   509.133  0.1652386E-02  0.1491486E-01  0.1745291E-01    10.701  0.1062468E-03  0.2719616E-02  0.2251739E-02
   509.137  0.1652567E-02  0.1490532E-01  0.1744520E-01    10.701  0.1060634E-03  0.2709879E-02  0.2244829E-02
   509.141  0.1652760E-02  0.1489098E-01  0.1743701E-01    10.702  0.1058782E-03  0.2705073E-02  0.2239367E-02
   509.145  0.1652953E-02  0.1487886E-01  0.1742944E-01    10.702  0.1056959E-03  0.2698430E-02  0.2234728E-02
   509.148  0.1653134E-02  0.1487328E-01  0.1742592E-01    10.702  0.1055210E-03  0.2695693E-02  0.2223173E-02
   509.152  0.1653300E-02  0.1487245E-01  0.1742275E-01    10.702  0.1053573E-03  0.2695091E-02  0.2206801E-02
   509.156  0.1653425E-02  0.1487327E-01  0.1741611E-01    10.702  0.1051507E-03  0.2693858E-02  0.2191928E-02
   509.160  0.1653493E-02  0.1487807E-01  0.1740750E-01    10.702  0.1048213E-03  0.2694032E-02  0.2180310E-02
   509.164  0.1653503E-02  0.1488369E-01  0.1739584E-01    10.702  0.1043750E-03  0.2693146E-02  0.2170854E-02
   509.167  0.1653459E-02  0.1489051E-01  0.1738120E-01    10.702  0.1038232E-03  0.2692737E-02  0.2164374E-02
   509.171  0.1653362E-02  0.1489760E-01  0.1736522E-01    10.702  0.1031784E-03  0.2691557E-02  0.2160503E-02
   509.175  0.1653213E-02  0.1490484E-01  0.1734729E-01    10.702  0.1024552E-03  0.2691151E-02  0.2159443E-02
   509.179  0.1653014E-02  0.1491440E-01  0.1733103E-01    10.702  0.1016711E-03  0.2693512E-02  0.2156935E-02
   509.183  0.1652730E-02  0.1492459E-01  0.1731318E-01    10.702  0.1008698E-03  0.2692550E-02  0.2154327E-02
   509.186  0.1652346E-02  0.1493916E-01  0.1729379E-01    10.703  0.1000828E-03  0.2689133E-02  0.2150359E-02
   509.190  0.1651870E-02  0.1496756E-01  0.1728535E-01    10.703  0.9932975E-04  0.2695671E-02  0.2138841E-02
   509.194  0.1651311E-02  0.1499490E-01  0.1727471E-01    10.703  0.9862899E-04  0.2697069E-02  0.2127765E-02
   509.198  0.1650683E-02  0.1502088E-01  0.1726219E-01    10.703  0.9799604E-04  0.2694224E-02  0.2117836E-02
   509.202  0.1650002E-02  0.1504307E-01  0.1724850E-01    10.703  0.9744333E-04  0.2687249E-02  0.2109416E-02
   509.205  0.1649306E-02  0.1506107E-01  0.1723513E-01    10.703  0.9696563E-04  0.2676956E-02  0.2102976E-02
   509.209  0.1648628E-02  0.1507383E-01  0.1722400E-01    10.703  0.9656209E-04  0.2663122E-02  0.2096444E-02
   509.213  0.1647984E-02  0.1508056E-01  0.1721446E-01    10.703  0.9623438E-04  0.2646742E-02  0.2090692E-02
   509.217  0.1647385E-02  0.1508194E-01  0.1720820E-01    10.703  0.9599023E-04  0.2626581E-02  0.2087002E-02
   509.221  0.1646846E-02  0.1507862E-01  0.1720481E-01    10.703  0.9583330E-04  0.2603143E-02  0.2089013E-02
   509.224  0.1646375E-02  0.1506834E-01  0.1720129E-01    10.703  0.9576887E-04  0.2579369E-02  0.2091210E-02
   509.228  0.1645981E-02  0.1505052E-01  0.1719831E-01    10.703  0.9579858E-04  0.2555655E-02  0.2093545E-02
   509.232  0.1645673E-02  0.1503950E-01  0.1720901E-01    10.703  0.9591803E-04  0.2550143E-02  0.2087557E-02
   509.236  0.1645460E-02  0.1502367E-01  0.1722208E-01    10.704  0.9612256E-04  0.2547178E-02  0.2082959E-02
   509.240  0.1645346E-02  0.1500683E-01  0.1724000E-01    10.704  0.9640483E-04  0.2542537E-02  0.2087077E-02
   509.243  0.1645335E-02  0.1498911E-01  0.1726186E-01    10.704  0.9675538E-04  0.2542624E-02  0.2093386E-02
   509.247  0.1645427E-02  0.1497708E-01  0.1729427E-01    10.704  0.9716505E-04  0.2555198E-02  0.2098562E-02
   509.251  0.1645619E-02  0.1496154E-01  0.1732832E-01    10.704  0.9762316E-04  0.2568393E-02  0.2108224E-02
   509.255  0.1645907E-02  0.1494523E-01  0.1736264E-01    10.704  0.9811963E-04  0.2585546E-02  0.2122868E-02
   509.259  0.1646285E-02  0.1492808E-01  0.1739750E-01    10.704  0.9864386E-04  0.2605977E-02  0.2140986E-02
   509.262  0.1646750E-02  0.1490885E-01  0.1743183E-01    10.704  0.9918377E-04  0.2628083E-02  0.2161282E-02
   509.266  0.1647301E-02  0.1488817E-01  0.1746541E-01    10.704  0.9972843E-04  0.2651578E-02  0.2182308E-02
   509.270  0.1647924E-02  0.1486635E-01  0.1749696E-01    10.704  0.1002675E-03  0.2675998E-02  0.2202374E-02
   509.274  0.1648604E-02  0.1484351E-01  0.1752735E-01    10.704  0.1007909E-03  0.2700948E-02  0.2221754E-02
   509.278  0.1649323E-02  0.1482080E-01  0.1755396E-01    10.704  0.1012901E-03  0.2726861E-02  0.2239211E-02
   509.281  0.1650066E-02  0.1479925E-01  0.1757648E-01    10.705  0.1017550E-03  0.2752200E-02  0.2254706E-02
   509.285  0.1650813E-02  0.1477994E-01  0.1759672E-01    10.705  0.1021775E-03  0.2772646E-02  0.2271923E-02
   509.289  0.1651547E-02  0.1477178E-01  0.1762232E-01    10.705  0.1025501E-03  0.2779774E-02  0.2302190E-02
   509.293  0.1652248E-02  0.1476487E-01  0.1764135E-01    10.705  0.1028659E-03  0.2788730E-02  0.2325438E-02
   509.297  0.1652902E-02  0.1476226E-01  0.1765592E-01    10.705  0.1031178E-03  0.2794189E-02  0.2342168E-02
   509.300  0.1653490E-02  0.1475871E-01  0.1766195E-01    10.705  0.1033010E-03  0.2798302E-02  0.2351055E-02
   509.304  0.1654000E-02  0.1475624E-01  0.1766022E-01    10.705  0.1034118E-03  0.2804698E-02  0.2352204E-02
   509.308  0.1654419E-02  0.1475168E-01  0.1765191E-01    10.705  0.1034480E-03  0.2807737E-02  0.2346095E-02
   509.312  0.1654736E-02  0.1474771E-01  0.1763412E-01    10.705  0.1034080E-03  0.2810763E-02  0.2332778E-02
   509.316  0.1654987E-02  0.1474417E-01  0.1761373E-01    10.705  0.1033780E-03  0.2814207E-02  0.2313989E-02
   509.319  0.1655181E-02  0.1473967E-01  0.1759169E-01    10.705  0.1033897E-03  0.2816065E-02  0.2288896E-02
   509.323  0.1655342E-02  0.1473681E-01  0.1757030E-01    10.705  0.1034244E-03  0.2819234E-02  0.2263701E-02
   509.327  0.1655498E-02  0.1473461E-01  0.1755323E-01    10.706  0.1034598E-03  0.2822539E-02  0.2242898E-02
   509.331  0.1655645E-02  0.1473241E-01  0.1753695E-01    10.706  0.1034957E-03  0.2824307E-02  0.2225423E-02
   509.335  0.1655775E-02  0.1473103E-01  0.1752468E-01    10.706  0.1035319E-03  0.2824185E-02  0.2211685E-02
   509.338  0.1655886E-02  0.1473011E-01  0.1751268E-01    10.706  0.1035671E-03  0.2823466E-02  0.2200125E-02
   509.342  0.1655976E-02  0.1472949E-01  0.1750131E-01    10.706  0.1036016E-03  0.2821673E-02  0.2190220E-02
   509.346  0.1656045E-02  0.1472970E-01  0.1748989E-01    10.706  0.1036345E-03  0.2820018E-02  0.2180935E-02
   509.350  0.1656099E-02  0.1473005E-01  0.1747893E-01    10.706  0.1036655E-03  0.2817408E-02  0.2174314E-02
   509.354  0.1656131E-02  0.1473080E-01  0.1746717E-01    10.706  0.1036991E-03  0.2813895E-02  0.2166530E-02
   509.357  0.1656140E-02  0.1473225E-01  0.1745584E-01    10.706  0.1037346E-03  0.2809741E-02  0.2157368E-02
   509.361  0.1656126E-02  0.1473400E-01  0.1744262E-01    10.706  0.1037716E-03  0.2805211E-02  0.2147362E-02
   509.365  0.1656094E-02  0.1473570E-01  0.1742884E-01    10.706  0.1038057E-03  0.2800537E-02  0.2136329E-02
   509.369  0.1656052E-02  0.1473742E-01  0.1741278E-01    10.706  0.1038432E-03  0.2796335E-02  0.2124901E-02
   509.373  0.1656003E-02  0.1473857E-01  0.1739980E-01    10.707  0.1038851E-03  0.2792693E-02  0.2113237E-02
   509.376  0.1655947E-02  0.1473940E-01  0.1738705E-01    10.707  0.1039301E-03  0.2789314E-02  0.2100860E-02
   509.380  0.1655888E-02  0.1473896E-01  0.1737395E-01    10.707  0.1039776E-03  0.2786224E-02  0.2088775E-02
   509.384  0.1655825E-02  0.1473958E-01  0.1736138E-01    10.707  0.1040257E-03  0.2783343E-02  0.2076610E-02
   509.388  0.1655761E-02  0.1473918E-01  0.1734935E-01    10.707  0.1040735E-03  0.2781326E-02  0.2064104E-02
   509.391  0.1655698E-02  0.1473967E-01  0.1733679E-01    10.707  0.1041197E-03  0.2778806E-02  0.2052472E-02
   509.395  0.1655636E-02  0.1474051E-01  0.1732541E-01    10.707  0.1041633E-03  0.2775619E-02  0.2041491E-02
   509.399  0.1655578E-02  0.1474115E-01  0.1731762E-01    10.707  0.1042031E-03  0.2769823E-02  0.2034689E-02
   509.403  0.1655523E-02  0.1474327E-01  0.1730802E-01    10.707  0.1042382E-03  0.2766537E-02  0.2027835E-02
   509.407  0.1655470E-02  0.1474547E-01  0.1729812E-01    10.707  0.1042687E-03  0.2763489E-02  0.2020822E-02
   509.410  0.1655419E-02  0.1474756E-01  0.1728840E-01    10.707  0.1042927E-03  0.2760657E-02  0.2014487E-02
   509.414  0.1655373E-02  0.1475214E-01  0.1727849E-01    10.707  0.1043104E-03  0.2762952E-02  0.2008585E-02
   509.418  0.1655335E-02  0.1475188E-01  0.1726904E-01    10.708  0.1043210E-03  0.2759804E-02  0.2003534E-02
   509.422  0.1655306E-02  0.1475165E-01  0.1726017E-01    10.708  0.1043246E-03  0.2756840E-02  0.1999169E-02
   509.426  0.1655289E-02  0.1475144E-01  0.1725153E-01    10.708  0.1043205E-03  0.2754439E-02  0.1993855E-02
   509.429  0.1655278E-02  0.1475113E-01  0.1724413E-01    10.708  0.1043097E-03  0.2752624E-02  0.1990419E-02
   509.433  0.1655270E-02  0.1474922E-01  0.1723757E-01    10.708  0.1042938E-03  0.2749497E-02  0.1987420E-02
   509.437  0.1655266E-02  0.1474899E-01  0.1723034E-01    10.708  0.1042725E-03  0.2748599E-02  0.1984156E-02
   509.441  0.1655265E-02  0.1474888E-01  0.1722392E-01    10.708  0.1042470E-03  0.2747396E-02  0.1980867E-02
   509.445  0.1655265E-02  0.1474892E-01  0.1721810E-01    10.708  0.1042188E-03  0.2746196E-02  0.1978356E-02
   509.448  0.1655266E-02  0.1475082E-01  0.1721303E-01    10.708  0.1041883E-03  0.2743211E-02  0.1976479E-02
   509.452  0.1655268E-02  0.1475355E-01  0.1720876E-01    10.708  0.1041567E-03  0.2739937E-02  0.1975277E-02
   509.456  0.1655270E-02  0.1475629E-01  0.1720486E-01    10.708  0.1041256E-03  0.2735932E-02  0.1973232E-02
   509.460  0.1655270E-02  0.1475881E-01  0.1720093E-01    10.708  0.1040954E-03  0.2732053E-02  0.1970934E-02
   509.464  0.1655266E-02  0.1476095E-01  0.1719740E-01    10.709  0.1040690E-03  0.2727699E-02  0.1968716E-02
   509.467  0.1655242E-02  0.1476367E-01  0.1719245E-01    10.709  0.1040572E-03  0.2723047E-02  0.1964534E-02
   509.471  0.1655192E-02  0.1476657E-01  0.1718531E-01    10.709  0.1040636E-03  0.2718351E-02  0.1957970E-02
   509.475  0.1655112E-02  0.1476940E-01  0.1717794E-01    10.709  0.1040896E-03  0.2714248E-02  0.1950334E-02
   509.479  0.1655002E-02  0.1477289E-01  0.1716937E-01    10.709  0.1041342E-03  0.2709719E-02  0.1941440E-02
   509.482  0.1654846E-02  0.1477570E-01  0.1715835E-01    10.709  0.1042093E-03  0.2704954E-02  0.1929823E-02
   509.486  0.1654632E-02  0.1478044E-01  0.1714782E-01    10.709  0.1043236E-03  0.2698175E-02  0.1917892E-02
   509.490  0.1654367E-02  0.1478670E-01  0.1713647E-01    10.709  0.1044748E-03  0.2689951E-02  0.1904250E-02
   509.494  0.1654065E-02  0.1479303E-01  0.1712557E-01    10.709  0.1046532E-03  0.2681387E-02  0.1890240E-02
   509.498  0.1653736E-02  0.1479966E-01  0.1711582E-01    10.709  0.1048554E-03  0.2672700E-02  0.1875816E-02
   509.501  0.1653387E-02  0.1480487E-01  0.1710669E-01    10.709  0.1050748E-03  0.2665049E-02  0.1861694E-02
   509.505  0.1653029E-02  0.1480899E-01  0.1709908E-01    10.709  0.1053073E-03  0.2658618E-02  0.1848081E-02
   509.509  0.1652672E-02  0.1481269E-01  0.1709230E-01    10.710  0.1055460E-03  0.2653095E-02  0.1834942E-02
   509.513  0.1652323E-02  0.1481454E-01  0.1708838E-01    10.710  0.1057844E-03  0.2650715E-02  0.1822937E-02
   509.517  0.1651995E-02  0.1481352E-01  0.1708667E-01    10.710  0.1060163E-03  0.2649523E-02  0.1812197E-02
   509.520  0.1651695E-02  0.1481132E-01  0.1708708E-01    10.710  0.1062342E-03  0.2651202E-02  0.1803229E-02
   509.524  0.1651432E-02  0.1480636E-01  0.1708984E-01    10.710  0.1064321E-03  0.2654660E-02  0.1796065E-02
   509.528  0.1651213E-02  0.1480074E-01  0.1709539E-01    10.710  0.1066039E-03  0.2659642E-02  0.1790279E-02
   509.532  0.1651045E-02  0.1479780E-01  0.1710636E-01    10.710  0.1067432E-03  0.2661951E-02  0.1792555E-02
   509.535  0.1650934E-02  0.1479853E-01  0.1712387E-01    10.710  0.1068466E-03  0.2661076E-02  0.1804059E-02
   509.539  0.1650886E-02  0.1479735E-01  0.1714460E-01    10.710  0.1069093E-03  0.2660776E-02  0.1817737E-02
   509.543  0.1650903E-02  0.1479506E-01  0.1716773E-01    10.710  0.1069302E-03  0.2661897E-02  0.1833038E-02
   509.547  0.1650984E-02  0.1479142E-01  0.1719341E-01    10.710  0.1069084E-03  0.2664482E-02  0.1850108E-02
   509.551  0.1651129E-02  0.1478660E-01  0.1721963E-01    10.710  0.1068440E-03  0.2668424E-02  0.1868434E-02
   509.554  0.1651335E-02  0.1478218E-01  0.1724731E-01    10.711  0.1067399E-03  0.2672440E-02  0.1887236E-02
   509.558  0.1651595E-02  0.1477671E-01  0.1727446E-01    10.711  0.1065994E-03  0.2677448E-02  0.1906285E-02
   509.562  0.1651905E-02  0.1477113E-01  0.1730112E-01    10.711  0.1064264E-03  0.2682790E-02  0.1925480E-02
   509.566  0.1652255E-02  0.1476549E-01  0.1732667E-01    10.711  0.1062277E-03  0.2688677E-02  0.1943118E-02
   509.570  0.1652638E-02  0.1475993E-01  0.1735165E-01    10.711  0.1060085E-03  0.2694600E-02  0.1959504E-02
   509.573  0.1653044E-02  0.1475377E-01  0.1737354E-01    10.711  0.1057763E-03  0.2700951E-02  0.1974237E-02
   509.577  0.1653457E-02  0.1475189E-01  0.1739667E-01    10.711  0.1055380E-03  0.2702379E-02  0.1994072E-02
   509.581  0.1653868E-02  0.1475302E-01  0.1741759E-01    10.711  0.1053017E-03  0.2700262E-02  0.2015564E-02
   509.585  0.1654266E-02  0.1475427E-01  0.1743506E-01    10.711  0.1050736E-03  0.2698001E-02  0.2033275E-02
   509.588  0.1654639E-02  0.1475542E-01  0.1744727E-01    10.711  0.1048567E-03  0.2696340E-02  0.2046823E-02
   509.592  0.1654966E-02  0.1475701E-01  0.1745428E-01    10.711  0.1046346E-03  0.2694571E-02  0.2054590E-02
   509.596  0.1655237E-02  0.1475901E-01  0.1745567E-01    10.711  0.1044071E-03  0.2693072E-02  0.2058541E-02
   509.600  0.1655444E-02  0.1476137E-01  0.1745158E-01    10.712  0.1041803E-03  0.2692449E-02  0.2055843E-02
   509.604  0.1655583E-02  0.1476424E-01  0.1744206E-01    10.712  0.1039590E-03  0.2691982E-02  0.2048455E-02
   509.607  0.1655667E-02  0.1476726E-01  0.1742940E-01    10.712  0.1037375E-03  0.2691704E-02  0.2038666E-02
   509.611  0.1655701E-02  0.1477077E-01  0.1741598E-01    10.712  0.1035175E-03  0.2690464E-02  0.2028188E-02
   509.615  0.1655683E-02  0.1477455E-01  0.1740064E-01    10.712  0.1033037E-03  0.2688854E-02  0.2016110E-02
   509.619  0.1655614E-02  0.1477794E-01  0.1738379E-01    10.712  0.1031015E-03  0.2687177E-02  0.2002656E-02
   509.623  0.1655500E-02  0.1478060E-01  0.1736541E-01    10.712  0.1029104E-03  0.2684916E-02  0.1988553E-02
   509.626  0.1655376E-02  0.1478347E-01  0.1734910E-01    10.712  0.1027175E-03  0.2682589E-02  0.1977265E-02
   509.630  0.1655248E-02  0.1478593E-01  0.1733603E-01    10.712  0.1025235E-03  0.2679395E-02  0.1968101E-02
   509.634  0.1655120E-02  0.1478807E-01  0.1732468E-01    10.712  0.1023384E-03  0.2675936E-02  0.1960356E-02
   509.638  0.1654986E-02  0.1478993E-01  0.1731502E-01    10.712  0.1021739E-03  0.2672201E-02  0.1953921E-02
   509.641  0.1654852E-02  0.1479124E-01  0.1730529E-01    10.713  0.1020340E-03  0.2668048E-02  0.1948607E-02
   509.645  0.1654719E-02  0.1479185E-01  0.1729966E-01    10.713  0.1019219E-03  0.2662980E-02  0.1943405E-02
   509.649  0.1654590E-02  0.1479240E-01  0.1729514E-01    10.713  0.1018405E-03  0.2657521E-02  0.1938842E-02
   509.653  0.1654468E-02  0.1479168E-01  0.1729253E-01    10.713  0.1017913E-03  0.2650349E-02  0.1932821E-02
   509.657  0.1654355E-02  0.1479137E-01  0.1729023E-01    10.713  0.1017761E-03  0.2644185E-02  0.1928437E-02
   509.660  0.1654249E-02  0.1479075E-01  0.1728745E-01    10.713  0.1017957E-03  0.2638070E-02  0.1924471E-02
   509.664  0.1654127E-02  0.1478929E-01  0.1728305E-01    10.713  0.1018537E-03  0.2630946E-02  0.1922165E-02
   509.668  0.1653989E-02  0.1478720E-01  0.1727717E-01    10.713  0.1019502E-03  0.2623087E-02  0.1922200E-02
   509.672  0.1653835E-02  0.1478433E-01  0.1726898E-01    10.713  0.1020827E-03  0.2615235E-02  0.1924297E-02
   509.675  0.1653670E-02  0.1478135E-01  0.1726047E-01    10.713  0.1022488E-03  0.2607329E-02  0.1927801E-02
   509.679  0.1653496E-02  0.1477797E-01  0.1725366E-01    10.713  0.1024445E-03  0.2597586E-02  0.1932235E-02
   509.683  0.1653318E-02  0.1477404E-01  0.1724636E-01    10.713  0.1026657E-03  0.2587890E-02  0.1936965E-02
   509.687  0.1653138E-02  0.1477472E-01  0.1724338E-01    10.714  0.1029079E-03  0.2580440E-02  0.1941196E-02
   509.691  0.1652961E-02  0.1477537E-01  0.1724401E-01    10.714  0.1031657E-03  0.2580264E-02  0.1943108E-02
   509.694  0.1652788E-02  0.1477683E-01  0.1724467E-01    10.714  0.1034338E-03  0.2579296E-02  0.1945128E-02
   509.698  0.1652624E-02  0.1478078E-01  0.1724932E-01    10.714  0.1037062E-03  0.2582552E-02  0.1940240E-02
   509.702  0.1652471E-02  0.1478316E-01  0.1725396E-01    10.714  0.1039773E-03  0.2584941E-02  0.1936335E-02
   509.706  0.1652333E-02  0.1478503E-01  0.1725855E-01    10.714  0.1042417E-03  0.2584828E-02  0.1930714E-02
   509.709  0.1652211E-02  0.1478806E-01  0.1726616E-01    10.714  0.1044932E-03  0.2583001E-02  0.1927551E-02
   509.713  0.1652107E-02  0.1479001E-01  0.1727390E-01    10.714  0.1047270E-03  0.2581702E-02  0.1922565E-02
   509.717  0.1652023E-02  0.1479055E-01  0.1728141E-01    10.714  0.1049374E-03  0.2580060E-02  0.1916690E-02
   509.721  0.1651959E-02  0.1478958E-01  0.1728752E-01    10.714  0.1051203E-03  0.2578441E-02  0.1909357E-02
   509.725  0.1651917E-02  0.1478826E-01  0.1729506E-01    10.714  0.1052720E-03  0.2579455E-02  0.1901393E-02
   509.728  0.1651899E-02  0.1478709E-01  0.1730398E-01    10.714  0.1053880E-03  0.2575589E-02  0.1892838E-02
   509.732  0.1651902E-02  0.1478494E-01  0.1731265E-01    10.715  0.1054680E-03  0.2571627E-02  0.1883216E-02
   509.736  0.1651924E-02  0.1478167E-01  0.1732085E-01    10.715  0.1055121E-03  0.2567705E-02  0.1872104E-02
   509.740  0.1651962E-02  0.1477712E-01  0.1732827E-01    10.715  0.1055200E-03  0.2563765E-02  0.1859191E-02
   509.743  0.1652015E-02  0.1477181E-01  0.1733500E-01    10.715  0.1054908E-03  0.2559437E-02  0.1844404E-02
   509.747  0.1652083E-02  0.1476617E-01  0.1734052E-01    10.715  0.1054287E-03  0.2555109E-02  0.1829202E-02
   509.751  0.1652171E-02  0.1476334E-01  0.1734872E-01    10.715  0.1053517E-03  0.2553887E-02  0.1809229E-02
   509.755  0.1652278E-02  0.1476180E-01  0.1735822E-01    10.715  0.1052627E-03  0.2555090E-02  0.1787502E-02
   509.759  0.1652397E-02  0.1476070E-01  0.1736749E-01    10.715  0.1051670E-03  0.2556594E-02  0.1765782E-02
   509.762  0.1652507E-02  0.1475968E-01  0.1737455E-01    10.715  0.1050780E-03  0.2558416E-02  0.1742888E-02
   509.766  0.1652607E-02  0.1475875E-01  0.1738011E-01    10.715  0.1049981E-03  0.2560792E-02  0.1718277E-02
   509.770  0.1652694E-02  0.1475828E-01  0.1738405E-01    10.715  0.1049297E-03  0.2562974E-02  0.1693419E-02
   509.774  0.1652766E-02  0.1476003E-01  0.1738820E-01    10.716  0.1048747E-03  0.2562489E-02  0.1674334E-02
   509.777  0.1652823E-02  0.1476264E-01  0.1739068E-01    10.716  0.1048341E-03  0.2561275E-02  0.1656972E-02
   509.781  0.1652864E-02  0.1476691E-01  0.1739409E-01    10.716  0.1048091E-03  0.2558689E-02  0.1642870E-02
   509.785  0.1652890E-02  0.1477236E-01  0.1739727E-01    10.716  0.1047990E-03  0.2554739E-02  0.1632827E-02
   509.789  0.1652901E-02  0.1477843E-01  0.1739990E-01    10.716  0.1048033E-03  0.2551242E-02  0.1626283E-02
   509.793  0.1652907E-02  0.1478420E-01  0.1739968E-01    10.716  0.1048117E-03  0.2547989E-02  0.1623621E-02
   509.796  0.1652914E-02  0.1478893E-01  0.1740048E-01    10.716  0.1048208E-03  0.2544935E-02  0.1624182E-02
   509.800  0.1652921E-02  0.1479262E-01  0.1740077E-01    10.716  0.1048295E-03  0.2541935E-02  0.1628046E-02
   509.804  0.1652930E-02  0.1479572E-01  0.1740063E-01    10.716  0.1048364E-03  0.2539785E-02  0.1634764E-02
   509.808  0.1652941E-02  0.1479763E-01  0.1739948E-01    10.716  0.1048400E-03  0.2537852E-02  0.1645134E-02
   509.811  0.1652957E-02  0.1479863E-01  0.1739768E-01    10.716  0.1048400E-03  0.2536574E-02  0.1658529E-02
   509.815  0.1652983E-02  0.1479871E-01  0.1739558E-01    10.716  0.1048346E-03  0.2536107E-02  0.1674111E-02
   509.819  0.1653037E-02  0.1479817E-01  0.1739553E-01    10.717  0.1048205E-03  0.2536487E-02  0.1687791E-02
   509.823  0.1653117E-02  0.1479713E-01  0.1739545E-01    10.717  0.1047976E-03  0.2537159E-02  0.1699847E-02
   509.827  0.1653223E-02  0.1479559E-01  0.1739569E-01    10.717  0.1047664E-03  0.2538249E-02  0.1710029E-02
   509.830  0.1653347E-02  0.1479393E-01  0.1739631E-01    10.717  0.1047282E-03  0.2540630E-02  0.1718341E-02
   509.834  0.1653479E-02  0.1479127E-01  0.1739529E-01    10.717  0.1046846E-03  0.2544016E-02  0.1724610E-02
   509.838  0.1653617E-02  0.1478849E-01  0.1739285E-01    10.717  0.1046373E-03  0.2547589E-02  0.1728838E-02
   509.842  0.1653758E-02  0.1478606E-01  0.1738939E-01    10.717  0.1045876E-03  0.2550378E-02  0.1731097E-02
   509.845  0.1653898E-02  0.1478472E-01  0.1738801E-01    10.717  0.1045376E-03  0.2551605E-02  0.1736457E-02
   509.849  0.1654033E-02  0.1478507E-01  0.1738576E-01    10.717  0.1044896E-03  0.2550603E-02  0.1741155E-02
   509.853  0.1654158E-02  0.1478558E-01  0.1738100E-01    10.717  0.1044456E-03  0.2548973E-02  0.1744841E-02
   509.857  0.1654268E-02  0.1478669E-01  0.1737483E-01    10.717  0.1044091E-03  0.2547454E-02  0.1746456E-02
   509.861  0.1654355E-02  0.1478645E-01  0.1736586E-01    10.718  0.1043872E-03  0.2547302E-02  0.1745878E-02
   509.864  0.1654418E-02  0.1478689E-01  0.1735558E-01    10.718  0.1043808E-03  0.2546251E-02  0.1743935E-02
   509.868  0.1654463E-02  0.1478707E-01  0.1734389E-01    10.718  0.1043904E-03  0.2545293E-02  0.1740766E-02
   509.872  0.1654487E-02  0.1478685E-01  0.1733199E-01    10.718  0.1044158E-03  0.2544556E-02  0.1736595E-02
   509.876  0.1654492E-02  0.1478696E-01  0.1731951E-01    10.718  0.1044531E-03  0.2543165E-02  0.1732142E-02
   509.879  0.1654480E-02  0.1478818E-01  0.1730708E-01    10.718  0.1045009E-03  0.2543541E-02  0.1726760E-02
   509.883  0.1654447E-02  0.1478747E-01  0.1729399E-01    10.718  0.1045597E-03  0.2541911E-02  0.1719595E-02
   509.887  0.1654391E-02  0.1478694E-01  0.1728133E-01    10.718  0.1046287E-03  0.2539820E-02  0.1710179E-02
   509.891  0.1654313E-02  0.1478638E-01  0.1726828E-01    10.718  0.1047061E-03  0.2537831E-02  0.1700324E-02
   509.894  0.1654198E-02  0.1478735E-01  0.1725620E-01    10.718  0.1048071E-03  0.2535230E-02  0.1689554E-02
   509.898  0.1654037E-02  0.1479142E-01  0.1724601E-01    10.718  0.1049368E-03  0.2531289E-02  0.1678804E-02
   509.902  0.1653848E-02  0.1479670E-01  0.1723763E-01    10.718  0.1050850E-03  0.2527046E-02  0.1668728E-02
   509.906  0.1653643E-02  0.1480359E-01  0.1723340E-01    10.719  0.1052411E-03  0.2524373E-02  0.1660132E-02
   509.910  0.1653426E-02  0.1481266E-01  0.1723222E-01    10.719  0.1054036E-03  0.2521707E-02  0.1655475E-02
   509.913  0.1653206E-02  0.1482193E-01  0.1723547E-01    10.719  0.1055780E-03  0.2518467E-02  0.1655840E-02
   509.917  0.1652977E-02  0.1483009E-01  0.1723727E-01    10.719  0.1057716E-03  0.2516380E-02  0.1653767E-02
   509.921  0.1652736E-02  0.1483712E-01  0.1723883E-01    10.719  0.1059871E-03  0.2514856E-02  0.1652634E-02
   509.925  0.1652490E-02  0.1484293E-01  0.1724241E-01    10.719  0.1062210E-03  0.2514156E-02  0.1651400E-02
   509.928  0.1652243E-02  0.1484759E-01  0.1724790E-01    10.719  0.1064680E-03  0.2513681E-02  0.1653758E-02
   509.932  0.1652001E-02  0.1485114E-01  0.1725424E-01    10.719  0.1067227E-03  0.2513087E-02  0.1653519E-02
   509.936  0.1651770E-02  0.1485452E-01  0.1726255E-01    10.719  0.1069796E-03  0.2511355E-02  0.1653798E-02
   509.940  0.1651554E-02  0.1486007E-01  0.1727575E-01    10.719  0.1072328E-03  0.2510128E-02  0.1653134E-02
   509.943  0.1651358E-02  0.1486613E-01  0.1729153E-01    10.719  0.1074761E-03  0.2508877E-02  0.1652786E-02
   509.947  0.1651180E-02  0.1487088E-01  0.1730819E-01    10.720  0.1076911E-03  0.2507951E-02  0.1653334E-02
   509.951  0.1651025E-02  0.1487427E-01  0.1732532E-01    10.720  0.1078708E-03  0.2507397E-02  0.1654202E-02
   509.955  0.1650895E-02  0.1487680E-01  0.1734331E-01    10.720  0.1080101E-03  0.2507456E-02  0.1655404E-02
   509.959  0.1650795E-02  0.1487824E-01  0.1736286E-01    10.720  0.1081068E-03  0.2507847E-02  0.1658122E-02
   509.962  0.1650727E-02  0.1487841E-01  0.1738244E-01    10.720  0.1081575E-03  0.2508652E-02  0.1661455E-02
   509.966  0.1650693E-02  0.1487719E-01  0.1740246E-01    10.720  0.1081612E-03  0.2509521E-02  0.1665442E-02
   509.970  0.1650695E-02  0.1487492E-01  0.1742248E-01    10.720  0.1081174E-03  0.2510457E-02  0.1669643E-02
   509.974  0.1650733E-02  0.1487144E-01  0.1744288E-01    10.720  0.1080264E-03  0.2511813E-02  0.1674986E-02
   509.977  0.1650808E-02  0.1486766E-01  0.1746325E-01    10.720  0.1078905E-03  0.2514974E-02  0.1680765E-02
   509.981  0.1650918E-02  0.1486115E-01  0.1748314E-01    10.720  0.1077128E-03  0.2516041E-02  0.1687606E-02
   509.985  0.1651056E-02  0.1485354E-01  0.1750177E-01    10.720  0.1075038E-03  0.2516842E-02  0.1694637E-02
   509.989  0.1651197E-02  0.1484632E-01  0.1751744E-01    10.720  0.1072915E-03  0.2518176E-02  0.1701377E-02
   509.992  0.1651340E-02  0.1484122E-01  0.1753129E-01    10.721  0.1070818E-03  0.2519026E-02  0.1709498E-02
   509.996  0.1651480E-02  0.1483650E-01  0.1754473E-01    10.721  0.1068795E-03  0.2519269E-02  0.1716049E-02
   510.000  0.1651616E-02  0.1483237E-01  0.1755587E-01    10.721  0.1066891E-03  0.2518901E-02  0.1721475E-02
   510.004  0.1651746E-02  0.1482883E-01  0.1756459E-01    10.721  0.1065140E-03  0.2518021E-02  0.1726447E-02
   510.008  0.1651865E-02  0.1482527E-01  0.1757182E-01    10.721  0.1063598E-03  0.2516789E-02  0.1730647E-02
   510.011  0.1651972E-02  0.1482230E-01  0.1757631E-01    10.721  0.1062287E-03  0.2515401E-02  0.1733022E-02
   510.015  0.1652070E-02  0.1481991E-01  0.1757924E-01    10.721  0.1061176E-03  0.2513981E-02  0.1734777E-02
   510.019  0.1652157E-02  0.1481720E-01  0.1757899E-01    10.721  0.1060287E-03  0.2511962E-02  0.1734352E-02
   510.023  0.1652232E-02  0.1481472E-01  0.1757763E-01    10.721  0.1059635E-03  0.2510192E-02  0.1732765E-02
   510.026  0.1652295E-02  0.1481201E-01  0.1757328E-01    10.721  0.1059227E-03  0.2507789E-02  0.1730546E-02
   510.030  0.1652343E-02  0.1480972E-01  0.1756510E-01    10.721  0.1059072E-03  0.2505234E-02  0.1725454E-02
   510.034  0.1652381E-02  0.1480871E-01  0.1755686E-01    10.722  0.1059173E-03  0.2501720E-02  0.1721151E-02
   510.038  0.1652411E-02  0.1480612E-01  0.1754829E-01    10.722  0.1059527E-03  0.2499988E-02  0.1716582E-02
   510.041  0.1652433E-02  0.1480384E-01  0.1753901E-01    10.722  0.1060129E-03  0.2498459E-02  0.1711714E-02
   510.045  0.1652445E-02  0.1480323E-01  0.1752956E-01    10.722  0.1060961E-03  0.2496397E-02  0.1706584E-02
   510.049  0.1652452E-02  0.1480402E-01  0.1751957E-01    10.722  0.1061968E-03  0.2495365E-02  0.1701216E-02
   510.053  0.1652471E-02  0.1480270E-01  0.1751079E-01    10.722  0.1062924E-03  0.2491856E-02  0.1696834E-02
   510.056  0.1652502E-02  0.1480059E-01  0.1750368E-01    10.722  0.1063798E-03  0.2488248E-02  0.1693356E-02
   510.060  0.1652545E-02  0.1479794E-01  0.1749772E-01    10.722  0.1064576E-03  0.2485252E-02  0.1690777E-02
   510.064  0.1652598E-02  0.1479547E-01  0.1749250E-01    10.722  0.1065238E-03  0.2483226E-02  0.1688680E-02
   510.068  0.1652660E-02  0.1479284E-01  0.1748743E-01    10.722  0.1065777E-03  0.2481314E-02  0.1686876E-02
   510.071  0.1652732E-02  0.1479003E-01  0.1748277E-01    10.722  0.1066144E-03  0.2479534E-02  0.1685558E-02
   510.075  0.1652825E-02  0.1478692E-01  0.1747911E-01    10.722  0.1066186E-03  0.2478754E-02  0.1684838E-02
   510.079  0.1652938E-02  0.1478340E-01  0.1747666E-01    10.723  0.1065901E-03  0.2478313E-02  0.1685274E-02
   510.083  0.1653067E-02  0.1477985E-01  0.1747499E-01    10.723  0.1065313E-03  0.2478637E-02  0.1686013E-02
   510.087  0.1653208E-02  0.1477619E-01  0.1747388E-01    10.723  0.1064430E-03  0.2479407E-02  0.1687036E-02
   510.090  0.1653356E-02  0.1477143E-01  0.1747142E-01    10.723  0.1063284E-03  0.2480862E-02  0.1687918E-02
   510.094  0.1653506E-02  0.1476874E-01  0.1746949E-01    10.723  0.1061909E-03  0.2482568E-02  0.1689906E-02
   510.098  0.1653654E-02  0.1476628E-01  0.1746747E-01    10.723  0.1060334E-03  0.2484374E-02  0.1691856E-02
   510.102  0.1653795E-02  0.1476496E-01  0.1746602E-01    10.723  0.1058597E-03  0.2486812E-02  0.1693264E-02
   510.105  0.1653933E-02  0.1476578E-01  0.1746649E-01    10.723  0.1056852E-03  0.2488920E-02  0.1695686E-02
   510.109  0.1654065E-02  0.1476858E-01  0.1746833E-01    10.723  0.1055179E-03  0.2490048E-02  0.1698764E-02
   510.113  0.1654189E-02  0.1477133E-01  0.1746982E-01    10.723  0.1053630E-03  0.2491046E-02  0.1701497E-02
   510.117  0.1654302E-02  0.1477349E-01  0.1746899E-01    10.723  0.1052230E-03  0.2491287E-02  0.1702501E-02
   510.120  0.1654400E-02  0.1477675E-01  0.1746771E-01    10.723  0.1051010E-03  0.2493027E-02  0.1702905E-02
   510.124  0.1654482E-02  0.1477933E-01  0.1746385E-01    10.724  0.1050000E-03  0.2493772E-02  0.1701273E-02
   510.128  0.1654545E-02  0.1478165E-01  0.1745942E-01    10.724  0.1049219E-03  0.2493888E-02  0.1698547E-02
   510.132  0.1654588E-02  0.1478336E-01  0.1745300E-01    10.724  0.1048687E-03  0.2493551E-02  0.1694404E-02
   510.135  0.1654609E-02  0.1478492E-01  0.1744499E-01    10.724  0.1048416E-03  0.2492854E-02  0.1689497E-02
   510.139  0.1654609E-02  0.1478546E-01  0.1743649E-01    10.724  0.1048407E-03  0.2490851E-02  0.1683775E-02
   510.143  0.1654606E-02  0.1478624E-01  0.1742960E-01    10.724  0.1048472E-03  0.2489071E-02  0.1679123E-02
   510.147  0.1654610E-02  0.1478675E-01  0.1742364E-01    10.724  0.1048533E-03  0.2487293E-02  0.1674988E-02
   510.151  0.1654620E-02  0.1478735E-01  0.1741859E-01    10.724  0.1048580E-03  0.2485794E-02  0.1672179E-02
   510.154  0.1654637E-02  0.1478768E-01  0.1741517E-01    10.724  0.1048615E-03  0.2484061E-02  0.1669825E-02
   510.158  0.1654659E-02  0.1478531E-01  0.1741279E-01    10.724  0.1048643E-03  0.2479112E-02  0.1668431E-02
   510.162  0.1654688E-02  0.1478538E-01  0.1741153E-01    10.724  0.1048662E-03  0.2477411E-02  0.1667242E-02
   510.166  0.1654722E-02  0.1478467E-01  0.1741074E-01    10.724  0.1048671E-03  0.2474747E-02  0.1666328E-02
   510.169  0.1654761E-02  0.1478473E-01  0.1740996E-01    10.725  0.1048667E-03  0.2471960E-02  0.1665754E-02
   510.173  0.1654803E-02  0.1478441E-01  0.1740900E-01    10.725  0.1048664E-03  0.2468811E-02  0.1664656E-02
   510.177  0.1654848E-02  0.1478356E-01  0.1740863E-01    10.725  0.1048614E-03  0.2465592E-02  0.1664253E-02
   510.181  0.1654863E-02  0.1478386E-01  0.1740523E-01    10.725  0.1047963E-03  0.2463891E-02  0.1665419E-02
   510.184  0.1654834E-02  0.1478343E-01  0.1739853E-01    10.725  0.1046567E-03  0.2462160E-02  0.1669573E-02
   510.188  0.1654759E-02  0.1478364E-01  0.1738911E-01    10.725  0.1044453E-03  0.2460654E-02  0.1676697E-02
   510.192  0.1654641E-02  0.1478421E-01  0.1737721E-01    10.725  0.1041671E-03  0.2459503E-02  0.1685692E-02
   510.196  0.1654483E-02  0.1478426E-01  0.1736291E-01    10.725  0.1038283E-03  0.2459312E-02  0.1695977E-02
   510.199  0.1654288E-02  0.1478639E-01  0.1734771E-01    10.725  0.1034368E-03  0.2459272E-02  0.1707056E-02
   510.203  0.1654061E-02  0.1478865E-01  0.1733178E-01    10.725  0.1030004E-03  0.2459160E-02  0.1718640E-02
   510.207  0.1653807E-02  0.1479062E-01  0.1731641E-01    10.725  0.1025283E-03  0.2458544E-02  0.1731247E-02
   510.211  0.1653530E-02  0.1479268E-01  0.1730169E-01    10.726  0.1020295E-03  0.2458413E-02  0.1742875E-02
   510.214  0.1653238E-02  0.1479806E-01  0.1729166E-01    10.726  0.1015160E-03  0.2463782E-02  0.1750727E-02
   510.218  0.1652938E-02  0.1480522E-01  0.1728437E-01    10.726  0.1009979E-03  0.2471632E-02  0.1755238E-02
   510.222  0.1652633E-02  0.1481224E-01  0.1727835E-01    10.726  0.1004905E-03  0.2479579E-02  0.1758722E-02
   510.226  0.1652322E-02  0.1481665E-01  0.1727242E-01    10.726  0.1000118E-03  0.2484571E-02  0.1761458E-02
   510.229  0.1652013E-02  0.1482181E-01  0.1726829E-01    10.726  0.9957220E-04  0.2489507E-02  0.1758556E-02
   510.233  0.1651712E-02  0.1482391E-01  0.1726329E-01    10.726  0.9918118E-04  0.2490780E-02  0.1755507E-02
   510.237  0.1651427E-02  0.1482336E-01  0.1725811E-01    10.726  0.9884673E-04  0.2488496E-02  0.1752089E-02
   510.241  0.1651167E-02  0.1482076E-01  0.1725360E-01    10.726  0.9857217E-04  0.2481978E-02  0.1747607E-02
   510.244  0.1650935E-02  0.1481450E-01  0.1724973E-01    10.726  0.9835762E-04  0.2472095E-02  0.1743711E-02
   510.248  0.1650737E-02  0.1480972E-01  0.1725120E-01    10.726  0.9820731E-04  0.2464577E-02  0.1737267E-02
   510.252  0.1650578E-02  0.1480443E-01  0.1725429E-01    10.726  0.9812472E-04  0.2456366E-02  0.1728772E-02
   510.256  0.1650460E-02  0.1479777E-01  0.1725846E-01    10.727  0.9811193E-04  0.2445972E-02  0.1720583E-02
   510.259  0.1650387E-02  0.1478946E-01  0.1726460E-01    10.727  0.9816838E-04  0.2433660E-02  0.1712467E-02
   510.263  0.1650357E-02  0.1478344E-01  0.1727557E-01    10.727  0.9829577E-04  0.2423963E-02  0.1701399E-02
   510.267  0.1650369E-02  0.1477902E-01  0.1728934E-01    10.727  0.9849298E-04  0.2415650E-02  0.1689894E-02
   510.271  0.1650424E-02  0.1477430E-01  0.1730347E-01    10.727  0.9875582E-04  0.2407039E-02  0.1679768E-02
   510.274  0.1650520E-02  0.1476928E-01  0.1731995E-01    10.727  0.9907819E-04  0.2397868E-02  0.1669492E-02
   510.278  0.1650654E-02  0.1476410E-01  0.1733726E-01    10.727  0.9945324E-04  0.2388754E-02  0.1660205E-02
   510.282  0.1650824E-02  0.1475993E-01  0.1735529E-01    10.727  0.9987323E-04  0.2380348E-02  0.1651991E-02
   510.286  0.1651025E-02  0.1475501E-01  0.1737316E-01    10.727  0.1003293E-03  0.2370592E-02  0.1644575E-02
   510.289  0.1651254E-02  0.1475017E-01  0.1739095E-01    10.727  0.1008112E-03  0.2361127E-02  0.1638731E-02
   510.293  0.1651505E-02  0.1474546E-01  0.1740852E-01    10.727  0.1013094E-03  0.2351827E-02  0.1634092E-02
   510.297  0.1651773E-02  0.1474147E-01  0.1742526E-01    10.728  0.1018126E-03  0.2343247E-02  0.1630378E-02
   510.301  0.1652048E-02  0.1473863E-01  0.1744116E-01    10.728  0.1023108E-03  0.2335919E-02  0.1626827E-02
   510.305  0.1652323E-02  0.1473980E-01  0.1745783E-01    10.728  0.1027930E-03  0.2332499E-02  0.1618731E-02
   510.308  0.1652593E-02  0.1474010E-01  0.1747128E-01    10.728  0.1032492E-03  0.2329126E-02  0.1612244E-02
   510.312  0.1652846E-02  0.1474035E-01  0.1748248E-01    10.728  0.1036602E-03  0.2325945E-02  0.1607193E-02
   510.316  0.1653066E-02  0.1474065E-01  0.1748913E-01    10.728  0.1039976E-03  0.2323406E-02  0.1604578E-02
   510.319  0.1653248E-02  0.1474028E-01  0.1749004E-01    10.728  0.1042539E-03  0.2321339E-02  0.1603788E-02
   510.323  0.1653389E-02  0.1474099E-01  0.1748760E-01    10.728  0.1044237E-03  0.2318995E-02  0.1604851E-02
   510.327  0.1653484E-02  0.1474467E-01  0.1748301E-01    10.728  0.1045042E-03  0.2317627E-02  0.1608848E-02
   510.331  0.1653530E-02  0.1475205E-01  0.1747814E-01    10.728  0.1044935E-03  0.2316323E-02  0.1614314E-02
   510.334  0.1653535E-02  0.1475902E-01  0.1747066E-01    10.728  0.1043911E-03  0.2314765E-02  0.1620553E-02
   510.338  0.1653506E-02  0.1476666E-01  0.1746132E-01    10.728  0.1042127E-03  0.2313786E-02  0.1628080E-02
   510.342  0.1653471E-02  0.1477246E-01  0.1745318E-01    10.729  0.1040163E-03  0.2310829E-02  0.1635597E-02
   510.346  0.1653434E-02  0.1477711E-01  0.1744669E-01    10.729  0.1038157E-03  0.2305735E-02  0.1642704E-02
   510.349  0.1653395E-02  0.1478237E-01  0.1744137E-01    10.729  0.1036149E-03  0.2302918E-02  0.1648952E-02
   510.353  0.1653356E-02  0.1478758E-01  0.1743895E-01    10.729  0.1034195E-03  0.2300212E-02  0.1653897E-02
   510.357  0.1653316E-02  0.1479166E-01  0.1743433E-01    10.729  0.1032328E-03  0.2296206E-02  0.1659023E-02
   510.361  0.1653275E-02  0.1479633E-01  0.1743038E-01    10.729  0.1030596E-03  0.2293898E-02  0.1663164E-02
   510.365  0.1653235E-02  0.1480099E-01  0.1742752E-01    10.729  0.1029044E-03  0.2291464E-02  0.1666376E-02
   510.368  0.1653196E-02  0.1480514E-01  0.1742460E-01    10.729  0.1027717E-03  0.2288809E-02  0.1668475E-02
   510.372  0.1653159E-02  0.1480911E-01  0.1742222E-01    10.729  0.1026642E-03  0.2286218E-02  0.1670025E-02
   510.376  0.1653125E-02  0.1481419E-01  0.1742149E-01    10.729  0.1025833E-03  0.2285526E-02  0.1670060E-02
   510.380  0.1653103E-02  0.1481920E-01  0.1742079E-01    10.729  0.1025230E-03  0.2284597E-02  0.1670318E-02
   510.383  0.1653094E-02  0.1482343E-01  0.1742025E-01    10.729  0.1024831E-03  0.2282944E-02  0.1670549E-02
   510.387  0.1653098E-02  0.1482566E-01  0.1742001E-01    10.730  0.1024656E-03  0.2281629E-02  0.1671681E-02
   510.391  0.1653114E-02  0.1483045E-01  0.1741918E-01    10.730  0.1024703E-03  0.2278827E-02  0.1671702E-02
   510.394  0.1653143E-02  0.1483377E-01  0.1742022E-01    10.730  0.1024972E-03  0.2277385E-02  0.1672614E-02
   510.398  0.1653179E-02  0.1483594E-01  0.1742089E-01    10.730  0.1025396E-03  0.2275519E-02  0.1674635E-02
   510.402  0.1653224E-02  0.1483791E-01  0.1742222E-01    10.730  0.1026012E-03  0.2273303E-02  0.1676368E-02
   510.406  0.1653278E-02  0.1483965E-01  0.1742311E-01    10.730  0.1026827E-03  0.2271576E-02  0.1678687E-02
   510.409  0.1653340E-02  0.1484210E-01  0.1742397E-01    10.730  0.1027821E-03  0.2270760E-02  0.1680805E-02
   510.413  0.1653404E-02  0.1484556E-01  0.1742644E-01    10.730  0.1028978E-03  0.2269709E-02  0.1683465E-02
   510.417  0.1653468E-02  0.1484973E-01  0.1742770E-01    10.730  0.1030307E-03  0.2270117E-02  0.1684269E-02
   510.421  0.1653530E-02  0.1485384E-01  0.1742795E-01    10.730  0.1031761E-03  0.2270715E-02  0.1684786E-02
   510.424  0.1653591E-02  0.1485777E-01  0.1742677E-01    10.730  0.1033300E-03  0.2271042E-02  0.1684573E-02
   510.428  0.1653648E-02  0.1486118E-01  0.1742500E-01    10.731  0.1034901E-03  0.2271360E-02  0.1684421E-02
   510.432  0.1653701E-02  0.1486383E-01  0.1742242E-01    10.731  0.1036520E-03  0.2271825E-02  0.1684478E-02
   510.436  0.1653748E-02  0.1486595E-01  0.1741923E-01    10.731  0.1038126E-03  0.2272146E-02  0.1684690E-02
   510.439  0.1653789E-02  0.1486624E-01  0.1741494E-01    10.731  0.1039689E-03  0.2273746E-02  0.1684947E-02
   510.443  0.1653822E-02  0.1486761E-01  0.1741044E-01    10.731  0.1041172E-03  0.2273605E-02  0.1685599E-02
   510.447  0.1653846E-02  0.1486877E-01  0.1740434E-01    10.731  0.1042546E-03  0.2273463E-02  0.1685718E-02
   510.451  0.1653862E-02  0.1486950E-01  0.1739736E-01    10.731  0.1043781E-03  0.2273335E-02  0.1686217E-02
   510.454  0.1653868E-02  0.1486925E-01  0.1739037E-01    10.731  0.1044853E-03  0.2272766E-02  0.1687145E-02
   510.458  0.1653865E-02  0.1486862E-01  0.1738204E-01    10.731  0.1045736E-03  0.2272596E-02  0.1688075E-02
   510.462  0.1653853E-02  0.1486756E-01  0.1737326E-01    10.731  0.1046412E-03  0.2272512E-02  0.1689599E-02
   510.466  0.1653831E-02  0.1486705E-01  0.1736475E-01    10.731  0.1046873E-03  0.2273959E-02  0.1690816E-02
   510.469  0.1653800E-02  0.1486701E-01  0.1735678E-01    10.731  0.1047104E-03  0.2276496E-02  0.1691542E-02
   510.473  0.1653770E-02  0.1486595E-01  0.1734901E-01    10.732  0.1047289E-03  0.2278496E-02  0.1691961E-02
   510.477  0.1653748E-02  0.1486407E-01  0.1734164E-01    10.732  0.1047541E-03  0.2279995E-02  0.1691914E-02
   510.481  0.1653732E-02  0.1486170E-01  0.1733459E-01    10.732  0.1047845E-03  0.2281063E-02  0.1691343E-02
   510.484  0.1653724E-02  0.1485864E-01  0.1732808E-01    10.732  0.1048207E-03  0.2281749E-02  0.1690357E-02
   510.488  0.1653723E-02  0.1485499E-01  0.1731929E-01    10.732  0.1048612E-03  0.2282093E-02  0.1692459E-02
   510.492  0.1653730E-02  0.1485340E-01  0.1731599E-01    10.732  0.1049053E-03  0.2285576E-02  0.1688217E-02
   510.496  0.1653743E-02  0.1485055E-01  0.1731273E-01    10.732  0.1049530E-03  0.2289645E-02  0.1683790E-02
   510.499  0.1653763E-02  0.1484906E-01  0.1730977E-01    10.732  0.1050024E-03  0.2293466E-02  0.1679413E-02
   510.503  0.1653792E-02  0.1484761E-01  0.1730744E-01    10.732  0.1050528E-03  0.2297475E-02  0.1675570E-02
   510.507  0.1653829E-02  0.1484670E-01  0.1730607E-01    10.732  0.1051027E-03  0.2301147E-02  0.1672553E-02
   510.511  0.1653874E-02  0.1484623E-01  0.1730742E-01    10.732  0.1051520E-03  0.2304270E-02  0.1671510E-02
   510.514  0.1653926E-02  0.1484597E-01  0.1730749E-01    10.733  0.1051993E-03  0.2307529E-02  0.1669638E-02
   510.518  0.1653983E-02  0.1484568E-01  0.1730783E-01    10.733  0.1052433E-03  0.2310704E-02  0.1667904E-02
   510.522  0.1654045E-02  0.1484576E-01  0.1730868E-01    10.733  0.1052845E-03  0.2313974E-02  0.1666680E-02
   510.526  0.1654110E-02  0.1484649E-01  0.1730969E-01    10.733  0.1053209E-03  0.2317073E-02  0.1666120E-02
   510.529  0.1654175E-02  0.1484734E-01  0.1731026E-01    10.733  0.1053522E-03  0.2320092E-02  0.1665575E-02
   510.533  0.1654241E-02  0.1484978E-01  0.1731209E-01    10.733  0.1053783E-03  0.2322574E-02  0.1665348E-02
   510.537  0.1654305E-02  0.1485173E-01  0.1731402E-01    10.733  0.1053988E-03  0.2324459E-02  0.1665457E-02
   510.541  0.1654366E-02  0.1485461E-01  0.1731743E-01    10.733  0.1054127E-03  0.2326328E-02  0.1664265E-02
   510.544  0.1654423E-02  0.1485744E-01  0.1731822E-01    10.733  0.1054209E-03  0.2327880E-02  0.1664941E-02
   510.548  0.1654474E-02  0.1485996E-01  0.1731916E-01    10.733  0.1054221E-03  0.2329130E-02  0.1665979E-02
   510.552  0.1654519E-02  0.1486255E-01  0.1731990E-01    10.733  0.1054174E-03  0.2330336E-02  0.1667316E-02
   510.556  0.1654557E-02  0.1486513E-01  0.1732098E-01    10.733  0.1054069E-03  0.2331500E-02  0.1668712E-02
   510.559  0.1654590E-02  0.1486945E-01  0.1732276E-01    10.734  0.1053982E-03  0.2330927E-02  0.1670839E-02
   510.563  0.1654619E-02  0.1487185E-01  0.1732305E-01    10.734  0.1053932E-03  0.2331970E-02  0.1671474E-02
   510.567  0.1654644E-02  0.1487428E-01  0.1732392E-01    10.734  0.1053928E-03  0.2332635E-02  0.1672047E-02
   510.571  0.1654664E-02  0.1487524E-01  0.1732389E-01    10.734  0.1053956E-03  0.2330324E-02  0.1672224E-02
   510.574  0.1654684E-02  0.1487727E-01  0.1732335E-01    10.734  0.1053989E-03  0.2331190E-02  0.1671620E-02
   510.578  0.1654703E-02  0.1487935E-01  0.1732337E-01    10.734  0.1054021E-03  0.2331930E-02  0.1673030E-02
   510.582  0.1654719E-02  0.1488124E-01  0.1732294E-01    10.734  0.1054055E-03  0.2332443E-02  0.1672067E-02
   510.585  0.1654734E-02  0.1488280E-01  0.1732360E-01    10.734  0.1054093E-03  0.2332477E-02  0.1671569E-02
   510.589  0.1654746E-02  0.1488509E-01  0.1732429E-01    10.734  0.1054128E-03  0.2333596E-02  0.1670780E-02
   510.593  0.1654756E-02  0.1488611E-01  0.1732402E-01    10.734  0.1054174E-03  0.2333272E-02  0.1670052E-02
   510.597  0.1654763E-02  0.1489063E-01  0.1732345E-01    10.734  0.1054221E-03  0.2338056E-02  0.1669312E-02
   510.600  0.1654767E-02  0.1489011E-01  0.1732198E-01    10.735  0.1054267E-03  0.2336178E-02  0.1668877E-02
   510.604  0.1654769E-02  0.1489022E-01  0.1732011E-01    10.735  0.1054320E-03  0.2334320E-02  0.1668102E-02
   510.608  0.1654767E-02  0.1489036E-01  0.1731847E-01    10.735  0.1054377E-03  0.2332711E-02  0.1666880E-02
   510.612  0.1654762E-02  0.1489070E-01  0.1731710E-01    10.735  0.1054433E-03  0.2331631E-02  0.1665589E-02
   510.615  0.1654757E-02  0.1489089E-01  0.1731718E-01    10.735  0.1054494E-03  0.2330991E-02  0.1662520E-02
   510.619  0.1654751E-02  0.1489062E-01  0.1731643E-01    10.735  0.1054555E-03  0.2330155E-02  0.1661821E-02
   510.623  0.1654713E-02  0.1489132E-01  0.1731394E-01    10.735  0.1054932E-03  0.2329835E-02  0.1658644E-02
   510.627  0.1654631E-02  0.1489203E-01  0.1730619E-01    10.735  0.1055760E-03  0.2329156E-02  0.1654515E-02
   510.630  0.1654500E-02  0.1489346E-01  0.1729587E-01    10.735  0.1057084E-03  0.2328072E-02  0.1649272E-02
   510.634  0.1654318E-02  0.1489521E-01  0.1728122E-01    10.735  0.1058915E-03  0.2326715E-02  0.1641071E-02
   510.638  0.1654087E-02  0.1489759E-01  0.1726513E-01    10.735  0.1061214E-03  0.2325241E-02  0.1632479E-02
   510.642  0.1653813E-02  0.1490052E-01  0.1724834E-01    10.735  0.1063948E-03  0.2323322E-02  0.1624016E-02
   510.645  0.1653501E-02  0.1490361E-01  0.1723111E-01    10.736  0.1067059E-03  0.2321189E-02  0.1615851E-02
   510.649  0.1653144E-02  0.1490769E-01  0.1721376E-01    10.736  0.1070500E-03  0.2319141E-02  0.1610252E-02
   510.653  0.1652748E-02  0.1491229E-01  0.1719687E-01    10.736  0.1074210E-03  0.2317184E-02  0.1607415E-02
   510.657  0.1652321E-02  0.1491662E-01  0.1718156E-01    10.736  0.1078098E-03  0.2315018E-02  0.1606539E-02
   510.660  0.1651874E-02  0.1492116E-01  0.1716763E-01    10.736  0.1082080E-03  0.2313059E-02  0.1607708E-02
   510.664  0.1651416E-02  0.1492569E-01  0.1715591E-01    10.736  0.1086067E-03  0.2311118E-02  0.1609730E-02
   510.668  0.1650943E-02  0.1493024E-01  0.1714626E-01    10.736  0.1090065E-03  0.2308867E-02  0.1612638E-02
   510.672  0.1650446E-02  0.1493856E-01  0.1713933E-01    10.736  0.1094113E-03  0.2305733E-02  0.1614820E-02
   510.675  0.1649934E-02  0.1494850E-01  0.1713731E-01    10.736  0.1098111E-03  0.2299365E-02  0.1617425E-02
   510.679  0.1649421E-02  0.1495649E-01  0.1713568E-01    10.736  0.1101959E-03  0.2292760E-02  0.1619224E-02
   510.683  0.1648919E-02  0.1496309E-01  0.1713567E-01    10.736  0.1105565E-03  0.2287342E-02  0.1621345E-02
   510.686  0.1648439E-02  0.1496626E-01  0.1713302E-01    10.737  0.1108844E-03  0.2280739E-02  0.1621762E-02
   510.690  0.1647993E-02  0.1496561E-01  0.1713470E-01    10.737  0.1111710E-03  0.2275200E-02  0.1623977E-02
   510.694  0.1647592E-02  0.1496326E-01  0.1713799E-01    10.737  0.1114107E-03  0.2269473E-02  0.1626867E-02
   510.698  0.1647245E-02  0.1495803E-01  0.1714271E-01    10.737  0.1115981E-03  0.2264131E-02  0.1630722E-02
   510.701  0.1646960E-02  0.1494948E-01  0.1714835E-01    10.737  0.1117283E-03  0.2259485E-02  0.1635704E-02
   510.705  0.1646746E-02  0.1493784E-01  0.1715561E-01    10.737  0.1117998E-03  0.2255617E-02  0.1641455E-02
   510.709  0.1646607E-02  0.1492365E-01  0.1716424E-01    10.737  0.1118106E-03  0.2252525E-02  0.1648842E-02
   510.713  0.1646548E-02  0.1491190E-01  0.1718035E-01    10.737  0.1117608E-03  0.2249177E-02  0.1661905E-02
   510.716  0.1646569E-02  0.1489953E-01  0.1719914E-01    10.737  0.1116515E-03  0.2247393E-02  0.1676234E-02
   510.720  0.1646671E-02  0.1489206E-01  0.1722569E-01    10.737  0.1114858E-03  0.2253489E-02  0.1680404E-02
   510.724  0.1646852E-02  0.1488338E-01  0.1725293E-01    10.737  0.1112674E-03  0.2260944E-02  0.1684801E-02
   510.728  0.1647109E-02  0.1487409E-01  0.1728056E-01    10.737  0.1110008E-03  0.2268179E-02  0.1690147E-02
   510.731  0.1647434E-02  0.1487267E-01  0.1731650E-01    10.738  0.1106914E-03  0.2269011E-02  0.1699027E-02
   510.735  0.1647821E-02  0.1487059E-01  0.1735337E-01    10.738  0.1103467E-03  0.2269496E-02  0.1707753E-02
   510.739  0.1648261E-02  0.1486809E-01  0.1738910E-01    10.738  0.1099738E-03  0.2269873E-02  0.1715353E-02
   510.742  0.1648744E-02  0.1486532E-01  0.1742185E-01    10.738  0.1095804E-03  0.2271077E-02  0.1720942E-02
   510.746  0.1649257E-02  0.1486263E-01  0.1745304E-01    10.738  0.1091753E-03  0.2271965E-02  0.1725049E-02
   510.750  0.1649789E-02  0.1486028E-01  0.1748128E-01    10.738  0.1087677E-03  0.2272490E-02  0.1727389E-02
   510.754  0.1650327E-02  0.1485832E-01  0.1750545E-01    10.738  0.1083669E-03  0.2272864E-02  0.1727584E-02
   510.757  0.1650858E-02  0.1485654E-01  0.1752558E-01    10.738  0.1079818E-03  0.2272700E-02  0.1725560E-02
   510.761  0.1651369E-02  0.1485517E-01  0.1753833E-01    10.738  0.1076211E-03  0.2272479E-02  0.1724523E-02
   510.765  0.1651848E-02  0.1485390E-01  0.1754890E-01    10.738  0.1072948E-03  0.2272292E-02  0.1716951E-02
   510.769  0.1652282E-02  0.1485294E-01  0.1755440E-01    10.738  0.1070104E-03  0.2272397E-02  0.1708238E-02
   510.772  0.1652661E-02  0.1485217E-01  0.1755449E-01    10.739  0.1067752E-03  0.2272295E-02  0.1698508E-02
   510.776  0.1652982E-02  0.1485195E-01  0.1754980E-01    10.739  0.1065862E-03  0.2272436E-02  0.1690226E-02
   510.780  0.1653266E-02  0.1485235E-01  0.1754244E-01    10.739  0.1064175E-03  0.2272790E-02  0.1684975E-02
   510.784  0.1653516E-02  0.1485264E-01  0.1753351E-01    10.739  0.1062661E-03  0.2273097E-02  0.1683653E-02
   510.787  0.1653727E-02  0.1485293E-01  0.1752314E-01    10.739  0.1061321E-03  0.2273542E-02  0.1683976E-02
   510.791  0.1653892E-02  0.1485302E-01  0.1751036E-01    10.739  0.1060200E-03  0.2273611E-02  0.1687178E-02
   510.795  0.1654006E-02  0.1485296E-01  0.1749440E-01    10.739  0.1059353E-03  0.2273634E-02  0.1691231E-02
   510.799  0.1654067E-02  0.1485254E-01  0.1747713E-01    10.739  0.1058793E-03  0.2273901E-02  0.1696105E-02
   510.802  0.1654087E-02  0.1485243E-01  0.1745955E-01    10.739  0.1058510E-03  0.2275215E-02  0.1696562E-02
   510.806  0.1654062E-02  0.1485456E-01  0.1744508E-01    10.739  0.1058538E-03  0.2278555E-02  0.1687193E-02
   510.810  0.1653994E-02  0.1485842E-01  0.1742743E-01    10.739  0.1058878E-03  0.2281571E-02  0.1676406E-02
   510.813  0.1653909E-02  0.1486175E-01  0.1741247E-01    10.740  0.1059327E-03  0.2283490E-02  0.1666977E-02
   510.817  0.1653816E-02  0.1486752E-01  0.1740194E-01    10.740  0.1059837E-03  0.2281021E-02  0.1661242E-02
   510.821  0.1653717E-02  0.1487179E-01  0.1739261E-01    10.740  0.1060390E-03  0.2279394E-02  0.1656570E-02
   510.825  0.1653614E-02  0.1487428E-01  0.1738389E-01    10.740  0.1060987E-03  0.2278276E-02  0.1651919E-02
   510.828  0.1653507E-02  0.1487749E-01  0.1737683E-01    10.740  0.1061627E-03  0.2276724E-02  0.1647986E-02
   510.832  0.1653388E-02  0.1488022E-01  0.1736940E-01    10.740  0.1062367E-03  0.2274854E-02  0.1643494E-02
   510.836  0.1653261E-02  0.1488173E-01  0.1736211E-01    10.740  0.1063195E-03  0.2272729E-02  0.1638679E-02
   510.840  0.1653131E-02  0.1488233E-01  0.1735498E-01    10.740  0.1064088E-03  0.2270488E-02  0.1633984E-02
   510.843  0.1653001E-02  0.1488204E-01  0.1734842E-01    10.740  0.1065022E-03  0.2268338E-02  0.1629561E-02
   510.847  0.1652875E-02  0.1488104E-01  0.1734312E-01    10.740  0.1065975E-03  0.2266663E-02  0.1624995E-02
   510.851  0.1652756E-02  0.1488028E-01  0.1733972E-01    10.740  0.1066924E-03  0.2266670E-02  0.1618416E-02
   510.855  0.1652645E-02  0.1487871E-01  0.1733730E-01    10.740  0.1067863E-03  0.2267197E-02  0.1612503E-02
   510.858  0.1652543E-02  0.1487690E-01  0.1733572E-01    10.741  0.1068768E-03  0.2267559E-02  0.1607037E-02
   510.862  0.1652455E-02  0.1487586E-01  0.1733574E-01    10.741  0.1069627E-03  0.2266987E-02  0.1603053E-02
   510.866  0.1652381E-02  0.1487419E-01  0.1733563E-01    10.741  0.1070412E-03  0.2267453E-02  0.1599486E-02
   510.869  0.1652323E-02  0.1487451E-01  0.1733927E-01    10.741  0.1071100E-03  0.2265338E-02  0.1598918E-02
   510.873  0.1652284E-02  0.1487347E-01  0.1734411E-01    10.741  0.1071685E-03  0.2264053E-02  0.1598963E-02
   510.877  0.1652264E-02  0.1487170E-01  0.1734919E-01    10.741  0.1072142E-03  0.2263692E-02  0.1599881E-02
   510.881  0.1652263E-02  0.1486994E-01  0.1735582E-01    10.741  0.1072463E-03  0.2262943E-02  0.1603066E-02
   510.884  0.1652282E-02  0.1486726E-01  0.1736453E-01    10.741  0.1072633E-03  0.2263501E-02  0.1599652E-02
   510.888  0.1652320E-02  0.1486365E-01  0.1736914E-01    10.741  0.1072658E-03  0.2265111E-02  0.1604212E-02
   510.892  0.1652376E-02  0.1485903E-01  0.1737418E-01    10.741  0.1072535E-03  0.2267682E-02  0.1608353E-02
   510.896  0.1652444E-02  0.1485391E-01  0.1737845E-01    10.741  0.1072305E-03  0.2271468E-02  0.1613739E-02
   510.899  0.1652520E-02  0.1484877E-01  0.1738210E-01    10.742  0.1072006E-03  0.2275404E-02  0.1618434E-02
   510.903  0.1652603E-02  0.1484238E-01  0.1738407E-01    10.742  0.1071642E-03  0.2281365E-02  0.1622259E-02
   510.907  0.1652689E-02  0.1483511E-01  0.1738581E-01    10.742  0.1071224E-03  0.2286739E-02  0.1626703E-02
   510.910  0.1652777E-02  0.1483030E-01  0.1738757E-01    10.742  0.1070773E-03  0.2292166E-02  0.1632076E-02
   510.914  0.1652863E-02  0.1483082E-01  0.1739298E-01    10.742  0.1070304E-03  0.2292075E-02  0.1642124E-02
   510.918  0.1652946E-02  0.1483133E-01  0.1739761E-01    10.742  0.1069829E-03  0.2291682E-02  0.1651653E-02
   510.922  0.1653023E-02  0.1483200E-01  0.1740154E-01    10.742  0.1069367E-03  0.2290347E-02  0.1661051E-02
   510.925  0.1653091E-02  0.1483133E-01  0.1740438E-01    10.742  0.1068954E-03  0.2287301E-02  0.1669855E-02
   510.929  0.1653151E-02  0.1483353E-01  0.1740646E-01    10.742  0.1068624E-03  0.2286191E-02  0.1676783E-02
   510.933  0.1653200E-02  0.1483517E-01  0.1740741E-01    10.742  0.1068396E-03  0.2284602E-02  0.1682612E-02
   510.937  0.1653232E-02  0.1483779E-01  0.1740768E-01    10.742  0.1068266E-03  0.2283375E-02  0.1687358E-02
   510.940  0.1653245E-02  0.1484221E-01  0.1740769E-01    10.743  0.1068233E-03  0.2282230E-02  0.1691799E-02
   510.944  0.1653238E-02  0.1484823E-01  0.1740756E-01    10.743  0.1068309E-03  0.2281069E-02  0.1695050E-02
   510.948  0.1653212E-02  0.1485534E-01  0.1740728E-01    10.743  0.1068475E-03  0.2280063E-02  0.1696984E-02
   510.952  0.1653173E-02  0.1486492E-01  0.1740830E-01    10.743  0.1068699E-03  0.2279485E-02  0.1700000E-02
   510.955  0.1653122E-02  0.1487482E-01  0.1741017E-01    10.743  0.1068974E-03  0.2278713E-02  0.1701169E-02
   510.959  0.1653059E-02  0.1488450E-01  0.1741201E-01    10.743  0.1069287E-03  0.2277497E-02  0.1701847E-02
   510.963  0.1652985E-02  0.1489390E-01  0.1741280E-01    10.743  0.1069645E-03  0.2276165E-02  0.1701725E-02
   510.966  0.1652903E-02  0.1490363E-01  0.1741347E-01    10.743  0.1070037E-03  0.2275471E-02  0.1701164E-02
   510.970  0.1652813E-02  0.1491134E-01  0.1741414E-01    10.743  0.1070449E-03  0.2272309E-02  0.1700243E-02
   510.974  0.1652727E-02  0.1491815E-01  0.1741502E-01    10.743  0.1070815E-03  0.2269516E-02  0.1699596E-02
   510.978  0.1652650E-02  0.1492357E-01  0.1741710E-01    10.743  0.1071099E-03  0.2267232E-02  0.1700458E-02
   510.981  0.1652584E-02  0.1492771E-01  0.1741788E-01    10.744  0.1071293E-03  0.2264981E-02  0.1699447E-02
   510.985  0.1652530E-02  0.1493091E-01  0.1741920E-01    10.744  0.1071401E-03  0.2262603E-02  0.1698730E-02
   510.989  0.1652487E-02  0.1493405E-01  0.1741985E-01    10.744  0.1071421E-03  0.2259866E-02  0.1698357E-02
   510.993  0.1652454E-02  0.1493493E-01  0.1742049E-01    10.744  0.1071361E-03  0.2257864E-02  0.1698714E-02
   510.996  0.1652432E-02  0.1493513E-01  0.1742098E-01    10.744  0.1071219E-03  0.2255793E-02  0.1699053E-02
   511.000  0.1652422E-02  0.1493497E-01  0.1742165E-01    10.744  0.1070984E-03  0.2253820E-02  0.1699919E-02
   511.004  0.1652427E-02  0.1493394E-01  0.1742184E-01    10.744  0.1070664E-03  0.2251660E-02  0.1702572E-02
   511.007  0.1652438E-02  0.1493231E-01  0.1742187E-01    10.744  0.1070326E-03  0.2249331E-02  0.1704021E-02
   511.011  0.1652448E-02  0.1493029E-01  0.1742075E-01    10.744  0.1070070E-03  0.2246715E-02  0.1704819E-02
   511.015  0.1652456E-02  0.1492792E-01  0.1741876E-01    10.744  0.1069892E-03  0.2243666E-02  0.1705210E-02
   511.019  0.1652450E-02  0.1492532E-01  0.1741395E-01    10.744  0.1069887E-03  0.2240321E-02  0.1703059E-02
   511.022  0.1652423E-02  0.1492269E-01  0.1740509E-01    10.745  0.1070111E-03  0.2236732E-02  0.1697492E-02
   511.026  0.1652376E-02  0.1492020E-01  0.1739611E-01    10.745  0.1070551E-03  0.2232576E-02  0.1691128E-02
   511.030  0.1652310E-02  0.1491745E-01  0.1738493E-01    10.745  0.1071207E-03  0.2228592E-02  0.1683130E-02
   511.034  0.1652226E-02  0.1491506E-01  0.1737350E-01    10.745  0.1072056E-03  0.2224917E-02  0.1674986E-02
   511.037  0.1652125E-02  0.1491253E-01  0.1736071E-01    10.745  0.1073093E-03  0.2221149E-02  0.1665843E-02
   511.041  0.1651990E-02  0.1491054E-01  0.1734649E-01    10.745  0.1074446E-03  0.2217192E-02  0.1655015E-02
   511.045  0.1651817E-02  0.1490933E-01  0.1733014E-01    10.745  0.1076129E-03  0.2213200E-02  0.1642870E-02
   511.048  0.1651611E-02  0.1490801E-01  0.1731201E-01    10.745  0.1078112E-03  0.2207914E-02  0.1628947E-02
   511.052  0.1651382E-02  0.1490895E-01  0.1729444E-01    10.745  0.1080293E-03  0.2203086E-02  0.1615605E-02
   511.056  0.1651136E-02  0.1490902E-01  0.1727715E-01    10.745  0.1082622E-03  0.2198132E-02  0.1602259E-02
   511.060  0.1650881E-02  0.1491497E-01  0.1726425E-01    10.745  0.1085040E-03  0.2189331E-02  0.1592886E-02
   511.063  0.1650622E-02  0.1491706E-01  0.1725136E-01    10.746  0.1087496E-03  0.2185918E-02  0.1583223E-02
   511.067  0.1650366E-02  0.1491775E-01  0.1723848E-01    10.746  0.1089920E-03  0.2184483E-02  0.1573812E-02
   511.071  0.1650120E-02  0.1491738E-01  0.1722652E-01    10.746  0.1092256E-03  0.2185075E-02  0.1564391E-02
   511.075  0.1649890E-02  0.1491757E-01  0.1721739E-01    10.746  0.1094444E-03  0.2187964E-02  0.1555501E-02
   511.078  0.1649683E-02  0.1491959E-01  0.1721177E-01    10.746  0.1096412E-03  0.2191344E-02  0.1550066E-02
   511.082  0.1649506E-02  0.1492063E-01  0.1720785E-01    10.746  0.1098085E-03  0.2195912E-02  0.1546694E-02
   511.086  0.1649353E-02  0.1491983E-01  0.1720437E-01    10.746  0.1099509E-03  0.2201721E-02  0.1544076E-02
   511.089  0.1649222E-02  0.1491691E-01  0.1719966E-01    10.746  0.1100769E-03  0.2208578E-02  0.1540839E-02
   511.093  0.1649114E-02  0.1491491E-01  0.1719514E-01    10.746  0.1101827E-03  0.2219921E-02  0.1537768E-02
   511.097  0.1649029E-02  0.1490827E-01  0.1718944E-01    10.746  0.1102668E-03  0.2227263E-02  0.1533506E-02
   511.101  0.1648967E-02  0.1489910E-01  0.1718340E-01    10.746  0.1103254E-03  0.2235990E-02  0.1527369E-02
   511.104  0.1648930E-02  0.1489262E-01  0.1717875E-01    10.747  0.1103581E-03  0.2243450E-02  0.1524506E-02
   511.108  0.1648919E-02  0.1489167E-01  0.1717984E-01    10.747  0.1103630E-03  0.2246136E-02  0.1525208E-02
   511.112  0.1648935E-02  0.1489304E-01  0.1718408E-01    10.747  0.1103391E-03  0.2246108E-02  0.1527608E-02
   511.116  0.1648976E-02  0.1489466E-01  0.1718868E-01    10.747  0.1102876E-03  0.2246133E-02  0.1529903E-02
   511.119  0.1649042E-02  0.1489919E-01  0.1719611E-01    10.747  0.1102087E-03  0.2243837E-02  0.1533450E-02
   511.123  0.1649130E-02  0.1490343E-01  0.1720318E-01    10.747  0.1101051E-03  0.2242187E-02  0.1536888E-02
   511.127  0.1649238E-02  0.1490701E-01  0.1721042E-01    10.747  0.1099787E-03  0.2241338E-02  0.1539156E-02
   511.130  0.1649363E-02  0.1491191E-01  0.1721637E-01    10.747  0.1098332E-03  0.2240548E-02  0.1542150E-02
   511.134  0.1649501E-02  0.1491499E-01  0.1722052E-01    10.747  0.1096717E-03  0.2240796E-02  0.1545510E-02
   511.138  0.1649649E-02  0.1491950E-01  0.1722797E-01    10.747  0.1094996E-03  0.2238525E-02  0.1548722E-02
   511.142  0.1649806E-02  0.1492483E-01  0.1723488E-01    10.747  0.1093201E-03  0.2235506E-02  0.1552081E-02
   511.145  0.1649968E-02  0.1492848E-01  0.1723873E-01    10.748  0.1091387E-03  0.2233672E-02  0.1553727E-02
   511.149  0.1650129E-02  0.1493050E-01  0.1723991E-01    10.748  0.1089601E-03  0.2233275E-02  0.1553473E-02
   511.153  0.1650285E-02  0.1493266E-01  0.1723968E-01    10.748  0.1087898E-03  0.2232813E-02  0.1552346E-02
   511.156  0.1650430E-02  0.1493678E-01  0.1723955E-01    10.748  0.1086311E-03  0.2230340E-02  0.1551605E-02
   511.160  0.1650548E-02  0.1493912E-01  0.1723581E-01    10.748  0.1084775E-03  0.2230302E-02  0.1548839E-02
   511.164  0.1650649E-02  0.1494110E-01  0.1723123E-01    10.748  0.1083149E-03  0.2231424E-02  0.1545680E-02
   511.168  0.1650734E-02  0.1494317E-01  0.1722681E-01    10.748  0.1081432E-03  0.2233480E-02  0.1542995E-02
   511.171  0.1650800E-02  0.1494640E-01  0.1722256E-01    10.748  0.1079671E-03  0.2235140E-02  0.1541071E-02
   511.175  0.1650845E-02  0.1495049E-01  0.1721694E-01    10.748  0.1077904E-03  0.2236837E-02  0.1538980E-02
   511.179  0.1650867E-02  0.1495341E-01  0.1721049E-01    10.748  0.1076171E-03  0.2239197E-02  0.1536310E-02
   511.183  0.1650870E-02  0.1495562E-01  0.1720279E-01    10.748  0.1074466E-03  0.2242394E-02  0.1533084E-02
   511.186  0.1650875E-02  0.1495799E-01  0.1719727E-01    10.749  0.1072665E-03  0.2245228E-02  0.1531507E-02
   511.190  0.1650883E-02  0.1496010E-01  0.1719397E-01    10.749  0.1070795E-03  0.2247451E-02  0.1531599E-02
   511.194  0.1650891E-02  0.1496180E-01  0.1719186E-01    10.749  0.1068905E-03  0.2249466E-02  0.1532842E-02
   511.197  0.1650900E-02  0.1496340E-01  0.1719102E-01    10.749  0.1067042E-03  0.2251012E-02  0.1534928E-02
   511.201  0.1650908E-02  0.1496438E-01  0.1719130E-01    10.749  0.1065250E-03  0.2251908E-02  0.1537524E-02
   511.205  0.1650915E-02  0.1496490E-01  0.1719058E-01    10.749  0.1063566E-03  0.2252241E-02  0.1539571E-02
   511.209  0.1650920E-02  0.1496708E-01  0.1719211E-01    10.749  0.1062028E-03  0.2251025E-02  0.1543184E-02
   511.212  0.1650923E-02  0.1496672E-01  0.1719409E-01    10.749  0.1060675E-03  0.2249527E-02  0.1546837E-02
   511.216  0.1650923E-02  0.1496588E-01  0.1719597E-01    10.749  0.1059536E-03  0.2246808E-02  0.1550129E-02
   511.220  0.1650921E-02  0.1496718E-01  0.1719821E-01    10.749  0.1058638E-03  0.2241699E-02  0.1553617E-02
   511.223  0.1650916E-02  0.1496610E-01  0.1720112E-01    10.749  0.1057991E-03  0.2238025E-02  0.1557299E-02
   511.227  0.1650902E-02  0.1496525E-01  0.1720239E-01    10.750  0.1057527E-03  0.2233787E-02  0.1560072E-02
   511.231  0.1650886E-02  0.1496444E-01  0.1720350E-01    10.750  0.1057200E-03  0.2229036E-02  0.1562492E-02
   511.235  0.1650866E-02  0.1496358E-01  0.1720408E-01    10.750  0.1057036E-03  0.2224303E-02  0.1564479E-02
   511.238  0.1650842E-02  0.1496184E-01  0.1720419E-01    10.750  0.1057035E-03  0.2218804E-02  0.1565835E-02
   511.242  0.1650816E-02  0.1496079E-01  0.1720397E-01    10.750  0.1057201E-03  0.2214417E-02  0.1566887E-02
   511.246  0.1650788E-02  0.1496282E-01  0.1720951E-01    10.750  0.1057527E-03  0.2207653E-02  0.1563244E-02
   511.250  0.1650760E-02  0.1496458E-01  0.1721111E-01    10.750  0.1058005E-03  0.2202082E-02  0.1565071E-02
   511.253  0.1650731E-02  0.1496555E-01  0.1721222E-01    10.750  0.1058632E-03  0.2197346E-02  0.1566418E-02
   511.257  0.1650704E-02  0.1496573E-01  0.1721207E-01    10.750  0.1059384E-03  0.2193007E-02  0.1566263E-02
   511.261  0.1650678E-02  0.1496464E-01  0.1721135E-01    10.750  0.1060255E-03  0.2189253E-02  0.1565251E-02
   511.264  0.1650655E-02  0.1496345E-01  0.1720976E-01    10.750  0.1061220E-03  0.2185266E-02  0.1563054E-02
   511.268  0.1650635E-02  0.1495974E-01  0.1720763E-01    10.751  0.1062258E-03  0.2182774E-02  0.1560351E-02
   511.272  0.1650620E-02  0.1495516E-01  0.1720385E-01    10.751  0.1063347E-03  0.2180844E-02  0.1556355E-02
   511.276  0.1650608E-02  0.1495356E-01  0.1720369E-01    10.751  0.1064466E-03  0.2181706E-02  0.1552053E-02
   511.279  0.1650601E-02  0.1495263E-01  0.1720402E-01    10.751  0.1065591E-03  0.2184341E-02  0.1547147E-02
   511.283  0.1650599E-02  0.1495015E-01  0.1720221E-01    10.751  0.1066699E-03  0.2187254E-02  0.1541597E-02
   511.287  0.1650582E-02  0.1494660E-01  0.1719657E-01    10.751  0.1067919E-03  0.2190409E-02  0.1534307E-02
   511.290  0.1650535E-02  0.1494351E-01  0.1718936E-01    10.751  0.1069338E-03  0.2192017E-02  0.1526995E-02
   511.294  0.1650460E-02  0.1493959E-01  0.1717849E-01    10.751  0.1070923E-03  0.2193466E-02  0.1518701E-02
   511.298  0.1650364E-02  0.1493417E-01  0.1716502E-01    10.751  0.1072642E-03  0.2195686E-02  0.1510313E-02
   511.302  0.1650252E-02  0.1492695E-01  0.1715080E-01    10.751  0.1074438E-03  0.2198435E-02  0.1503319E-02
   511.305  0.1650136E-02  0.1491840E-01  0.1713462E-01    10.752  0.1076206E-03  0.2201893E-02  0.1496847E-02
   511.309  0.1650019E-02  0.1491122E-01  0.1712154E-01    10.752  0.1077891E-03  0.2203596E-02  0.1492529E-02
   511.313  0.1649906E-02  0.1490379E-01  0.1710960E-01    10.752  0.1079463E-03  0.2205130E-02  0.1488782E-02
   511.317  0.1649799E-02  0.1489546E-01  0.1709832E-01    10.752  0.1080880E-03  0.2208568E-02  0.1485639E-02
   511.320  0.1649709E-02  0.1488637E-01  0.1708763E-01    10.752  0.1082150E-03  0.2213870E-02  0.1481684E-02
   511.324  0.1649646E-02  0.1487569E-01  0.1708019E-01    10.752  0.1083348E-03  0.2220292E-02  0.1479686E-02
   511.328  0.1649611E-02  0.1486374E-01  0.1707407E-01    10.752  0.1084441E-03  0.2227692E-02  0.1477508E-02
   511.331  0.1649606E-02  0.1485056E-01  0.1706930E-01    10.752  0.1085398E-03  0.2236424E-02  0.1475607E-02
   511.335  0.1649631E-02  0.1484092E-01  0.1707012E-01    10.752  0.1086197E-03  0.2243033E-02  0.1474887E-02
   511.339  0.1649686E-02  0.1483448E-01  0.1707587E-01    10.752  0.1086823E-03  0.2247200E-02  0.1474893E-02
   511.343  0.1649769E-02  0.1482838E-01  0.1708321E-01    10.752  0.1087249E-03  0.2251167E-02  0.1475054E-02
   511.346  0.1649881E-02  0.1482371E-01  0.1709204E-01    10.753  0.1087468E-03  0.2255599E-02  0.1475893E-02
   511.350  0.1650016E-02  0.1481903E-01  0.1710239E-01    10.753  0.1087480E-03  0.2259149E-02  0.1477467E-02
   511.354  0.1650174E-02  0.1481702E-01  0.1711528E-01    10.753  0.1087285E-03  0.2262146E-02  0.1480615E-02
   511.357  0.1650350E-02  0.1481477E-01  0.1712820E-01    10.753  0.1086884E-03  0.2265767E-02  0.1484803E-02
   511.361  0.1650540E-02  0.1481371E-01  0.1714111E-01    10.753  0.1086297E-03  0.2269126E-02  0.1489469E-02
   511.365  0.1650740E-02  0.1481385E-01  0.1715443E-01    10.753  0.1085542E-03  0.2271966E-02  0.1494652E-02
   511.369  0.1650945E-02  0.1481552E-01  0.1716770E-01    10.753  0.1084640E-03  0.2274861E-02  0.1500641E-02
   511.372  0.1651149E-02  0.1481802E-01  0.1718033E-01    10.753  0.1083622E-03  0.2277170E-02  0.1506874E-02
   511.376  0.1651359E-02  0.1482106E-01  0.1719266E-01    10.753  0.1082432E-03  0.2279159E-02  0.1514017E-02
   511.380  0.1651572E-02  0.1482487E-01  0.1720546E-01    10.753  0.1081083E-03  0.2280994E-02  0.1522123E-02
   511.384  0.1651786E-02  0.1482889E-01  0.1721705E-01    10.753  0.1079581E-03  0.2282375E-02  0.1530284E-02
   511.387  0.1652004E-02  0.1483240E-01  0.1722790E-01    10.754  0.1077981E-03  0.2283821E-02  0.1538481E-02
   511.391  0.1652220E-02  0.1483550E-01  0.1723701E-01    10.754  0.1076415E-03  0.2285795E-02  0.1545784E-02
   511.395  0.1652428E-02  0.1483799E-01  0.1724368E-01    10.754  0.1074926E-03  0.2287236E-02  0.1551487E-02
   511.398  0.1652621E-02  0.1484068E-01  0.1724763E-01    10.754  0.1073561E-03  0.2288640E-02  0.1554826E-02
   511.402  0.1652795E-02  0.1484345E-01  0.1724907E-01    10.754  0.1072345E-03  0.2289097E-02  0.1556258E-02
   511.406  0.1652943E-02  0.1484538E-01  0.1724877E-01    10.754  0.1071318E-03  0.2289154E-02  0.1556289E-02
   511.410  0.1653064E-02  0.1484738E-01  0.1724577E-01    10.754  0.1070503E-03  0.2288596E-02  0.1554156E-02
   511.413  0.1653152E-02  0.1484928E-01  0.1724032E-01    10.754  0.1069927E-03  0.2287707E-02  0.1548613E-02
   511.417  0.1653206E-02  0.1485113E-01  0.1723174E-01    10.754  0.1069593E-03  0.2286255E-02  0.1542848E-02
   511.421  0.1653214E-02  0.1485334E-01  0.1721924E-01    10.754  0.1069307E-03  0.2285001E-02  0.1535308E-02
   511.424  0.1653168E-02  0.1485487E-01  0.1720352E-01    10.754  0.1068952E-03  0.2282934E-02  0.1527571E-02
   511.428  0.1653074E-02  0.1485803E-01  0.1718526E-01    10.755  0.1068500E-03  0.2282814E-02  0.1519745E-02
   511.432  0.1652962E-02  0.1486128E-01  0.1716788E-01    10.755  0.1067779E-03  0.2282823E-02  0.1514024E-02
   511.436  0.1652836E-02  0.1486441E-01  0.1715160E-01    10.755  0.1066761E-03  0.2283265E-02  0.1510314E-02
   511.439  0.1652700E-02  0.1486743E-01  0.1713553E-01    10.755  0.1065470E-03  0.2283715E-02  0.1507430E-02
   511.443  0.1652554E-02  0.1487010E-01  0.1712013E-01    10.755  0.1063934E-03  0.2284267E-02  0.1505938E-02
   511.447  0.1652403E-02  0.1487270E-01  0.1710544E-01    10.755  0.1062188E-03  0.2284942E-02  0.1505371E-02
   511.450  0.1652248E-02  0.1487655E-01  0.1709276E-01    10.755  0.1060269E-03  0.2287028E-02  0.1504474E-02
   511.454  0.1652094E-02  0.1488539E-01  0.1708665E-01    10.755  0.1058212E-03  0.2296654E-02  0.1500427E-02
   511.458  0.1651942E-02  0.1489373E-01  0.1708090E-01    10.755  0.1056068E-03  0.2306184E-02  0.1496461E-02
   511.462  0.1651796E-02  0.1490134E-01  0.1707492E-01    10.755  0.1053882E-03  0.2314961E-02  0.1492567E-02
   511.465  0.1651658E-02  0.1490834E-01  0.1706983E-01    10.756  0.1051694E-03  0.2322566E-02  0.1488741E-02
   511.469  0.1651531E-02  0.1491491E-01  0.1706642E-01    10.756  0.1049561E-03  0.2329247E-02  0.1485997E-02
   511.473  0.1651417E-02  0.1492125E-01  0.1706314E-01    10.756  0.1047518E-03  0.2334275E-02  0.1483395E-02
   511.476  0.1651319E-02  0.1492705E-01  0.1706016E-01    10.756  0.1045621E-03  0.2337518E-02  0.1481056E-02
   511.480  0.1651238E-02  0.1493152E-01  0.1705715E-01    10.756  0.1043903E-03  0.2339262E-02  0.1478864E-02
   511.484  0.1651176E-02  0.1493520E-01  0.1705457E-01    10.756  0.1042402E-03  0.2340392E-02  0.1477162E-02
   511.488  0.1651133E-02  0.1493778E-01  0.1705236E-01    10.756  0.1041155E-03  0.2340521E-02  0.1475492E-02
   511.491  0.1651110E-02  0.1493933E-01  0.1705008E-01    10.756  0.1040188E-03  0.2339581E-02  0.1473948E-02
   511.495  0.1651107E-02  0.1493983E-01  0.1704795E-01    10.756  0.1039520E-03  0.2337350E-02  0.1472360E-02
   511.499  0.1651093E-02  0.1493969E-01  0.1704281E-01    10.756  0.1039496E-03  0.2334201E-02  0.1469034E-02
   511.502  0.1651037E-02  0.1493847E-01  0.1703249E-01    10.756  0.1040410E-03  0.2330210E-02  0.1462674E-02
   511.506  0.1650943E-02  0.1493680E-01  0.1701817E-01    10.757  0.1042243E-03  0.2325415E-02  0.1454639E-02
   511.510  0.1650811E-02  0.1493525E-01  0.1699978E-01    10.757  0.1044963E-03  0.2318600E-02  0.1445300E-02
   511.514  0.1650645E-02  0.1493185E-01  0.1697958E-01    10.757  0.1048517E-03  0.2313099E-02  0.1435770E-02
   511.517  0.1650448E-02  0.1493020E-01  0.1695988E-01    10.757  0.1052840E-03  0.2310348E-02  0.1425695E-02
   511.521  0.1650225E-02  0.1493020E-01  0.1694060E-01    10.757  0.1057853E-03  0.2309960E-02  0.1415320E-02
   511.525  0.1649980E-02  0.1493016E-01  0.1692207E-01    10.757  0.1063451E-03  0.2309523E-02  0.1406885E-02
   511.528  0.1649719E-02  0.1493004E-01  0.1690395E-01    10.757  0.1069522E-03  0.2308083E-02  0.1400224E-02
   511.532  0.1649449E-02  0.1493603E-01  0.1689321E-01    10.757  0.1075945E-03  0.2304249E-02  0.1396838E-02
   511.536  0.1649175E-02  0.1494544E-01  0.1688838E-01    10.757  0.1082585E-03  0.2299076E-02  0.1395087E-02
   511.540  0.1648904E-02  0.1495551E-01  0.1688541E-01    10.757  0.1089289E-03  0.2293991E-02  0.1393316E-02
   511.543  0.1648647E-02  0.1496488E-01  0.1688444E-01    10.758  0.1095869E-03  0.2289482E-02  0.1391995E-02
   511.547  0.1648411E-02  0.1497086E-01  0.1688342E-01    10.758  0.1102159E-03  0.2286183E-02  0.1390912E-02
   511.551  0.1648201E-02  0.1497337E-01  0.1688285E-01    10.758  0.1108015E-03  0.2283829E-02  0.1389504E-02
   511.555  0.1648022E-02  0.1497239E-01  0.1688175E-01    10.758  0.1113309E-03  0.2283053E-02  0.1389056E-02
   511.558  0.1647878E-02  0.1496825E-01  0.1687996E-01    10.758  0.1117912E-03  0.2284050E-02  0.1388891E-02
   511.562  0.1647774E-02  0.1496526E-01  0.1688222E-01    10.758  0.1121720E-03  0.2285260E-02  0.1389464E-02
   511.566  0.1647709E-02  0.1496228E-01  0.1688736E-01    10.758  0.1124609E-03  0.2286185E-02  0.1391511E-02
   511.569  0.1647685E-02  0.1495593E-01  0.1689288E-01    10.758  0.1126488E-03  0.2289015E-02  0.1394281E-02
   511.573  0.1647703E-02  0.1495018E-01  0.1690064E-01    10.758  0.1127320E-03  0.2291747E-02  0.1396713E-02
   511.577  0.1647749E-02  0.1494337E-01  0.1690679E-01    10.758  0.1127090E-03  0.2295587E-02  0.1399650E-02
   511.581  0.1647817E-02  0.1494856E-01  0.1692384E-01    10.758  0.1125878E-03  0.2302798E-02  0.1398639E-02
   511.584  0.1647918E-02  0.1495424E-01  0.1694148E-01    10.759  0.1123955E-03  0.2308061E-02  0.1397219E-02
   511.588  0.1648048E-02  0.1495791E-01  0.1695754E-01    10.759  0.1121407E-03  0.2312971E-02  0.1395227E-02
   511.592  0.1648199E-02  0.1496344E-01  0.1697276E-01    10.759  0.1118297E-03  0.2316425E-02  0.1394317E-02
   511.595  0.1648369E-02  0.1496926E-01  0.1698670E-01    10.759  0.1114714E-03  0.2319755E-02  0.1395082E-02
   511.599  0.1648554E-02  0.1497474E-01  0.1699912E-01    10.759  0.1110762E-03  0.2323210E-02  0.1397356E-02
   511.603  0.1648748E-02  0.1498030E-01  0.1700997E-01    10.759  0.1106532E-03  0.2326707E-02  0.1401277E-02
   511.607  0.1648946E-02  0.1498559E-01  0.1701864E-01    10.759  0.1102154E-03  0.2330259E-02  0.1406186E-02
   511.610  0.1649142E-02  0.1498973E-01  0.1702584E-01    10.759  0.1097726E-03  0.2331992E-02  0.1411770E-02
   511.614  0.1649330E-02  0.1499498E-01  0.1702985E-01    10.759  0.1093362E-03  0.2335553E-02  0.1416178E-02
   511.618  0.1649501E-02  0.1499989E-01  0.1703179E-01    10.759  0.1089175E-03  0.2338428E-02  0.1419855E-02
   511.621  0.1649650E-02  0.1500457E-01  0.1703039E-01    10.760  0.1085256E-03  0.2340830E-02  0.1421190E-02
   511.625  0.1649772E-02  0.1501127E-01  0.1702814E-01    10.760  0.1081692E-03  0.2339678E-02  0.1421649E-02
   511.629  0.1649862E-02  0.1502006E-01  0.1702457E-01    10.760  0.1078563E-03  0.2335481E-02  0.1420586E-02
   511.633  0.1649917E-02  0.1502776E-01  0.1701789E-01    10.760  0.1075925E-03  0.2331322E-02  0.1415325E-02
   511.636  0.1649935E-02  0.1503328E-01  0.1700798E-01    10.760  0.1073831E-03  0.2328958E-02  0.1406232E-02
   511.640  0.1649914E-02  0.1503925E-01  0.1699485E-01    10.760  0.1072305E-03  0.2325709E-02  0.1392863E-02
   511.644  0.1649855E-02  0.1504382E-01  0.1697893E-01    10.760  0.1071375E-03  0.2322780E-02  0.1376333E-02
   511.647  0.1649756E-02  0.1504681E-01  0.1696103E-01    10.760  0.1071046E-03  0.2320531E-02  0.1357573E-02
   511.651  0.1649617E-02  0.1504880E-01  0.1694020E-01    10.760  0.1071322E-03  0.2319323E-02  0.1335988E-02
   511.655  0.1649475E-02  0.1504940E-01  0.1692043E-01    10.760  0.1071884E-03  0.2318797E-02  0.1316468E-02
   511.659  0.1649357E-02  0.1504887E-01  0.1690467E-01    10.760  0.1072447E-03  0.2319074E-02  0.1301215E-02
   511.662  0.1649267E-02  0.1504751E-01  0.1689347E-01    10.761  0.1073003E-03  0.2320200E-02  0.1290501E-02
   511.666  0.1649201E-02  0.1504500E-01  0.1688310E-01    10.761  0.1073485E-03  0.2322156E-02  0.1281633E-02
   511.670  0.1649158E-02  0.1504154E-01  0.1687497E-01    10.761  0.1073813E-03  0.2324831E-02  0.1275791E-02
   511.673  0.1649138E-02  0.1503762E-01  0.1686938E-01    10.761  0.1073988E-03  0.2328131E-02  0.1272887E-02
   511.677  0.1649141E-02  0.1503247E-01  0.1686513E-01    10.761  0.1074008E-03  0.2331953E-02  0.1271510E-02
   511.681  0.1649166E-02  0.1502736E-01  0.1686531E-01    10.761  0.1073874E-03  0.2335951E-02  0.1271654E-02
   511.685  0.1649214E-02  0.1502216E-01  0.1686296E-01    10.761  0.1073588E-03  0.2339931E-02  0.1273848E-02
   511.688  0.1649282E-02  0.1502014E-01  0.1686612E-01    10.761  0.1073154E-03  0.2339513E-02  0.1280858E-02
   511.692  0.1649371E-02  0.1501824E-01  0.1686936E-01    10.761  0.1072588E-03  0.2339392E-02  0.1289734E-02
   511.696  0.1649478E-02  0.1501617E-01  0.1687347E-01    10.761  0.1071900E-03  0.2339954E-02  0.1299514E-02
   511.699  0.1649602E-02  0.1501471E-01  0.1687822E-01    10.761  0.1071109E-03  0.2341301E-02  0.1311231E-02
   511.703  0.1649740E-02  0.1501345E-01  0.1688365E-01    10.762  0.1070229E-03  0.2343135E-02  0.1321879E-02
   511.707  0.1649891E-02  0.1501246E-01  0.1688962E-01    10.762  0.1069285E-03  0.2345446E-02  0.1332834E-02
   511.711  0.1650052E-02  0.1501206E-01  0.1689571E-01    10.762  0.1068291E-03  0.2348170E-02  0.1343601E-02
   511.714  0.1650221E-02  0.1501141E-01  0.1690178E-01    10.762  0.1067276E-03  0.2351400E-02  0.1353884E-02
   511.718  0.1650395E-02  0.1501117E-01  0.1690744E-01    10.762  0.1066259E-03  0.2355407E-02  0.1363405E-02
   511.722  0.1650572E-02  0.1501079E-01  0.1691274E-01    10.762  0.1065258E-03  0.2359596E-02  0.1372099E-02
   511.725  0.1650751E-02  0.1501170E-01  0.1691824E-01    10.762  0.1064314E-03  0.2362870E-02  0.1380759E-02
   511.729  0.1650930E-02  0.1501358E-01  0.1692407E-01    10.762  0.1063483E-03  0.2365302E-02  0.1389158E-02
   511.733  0.1651108E-02  0.1501527E-01  0.1692997E-01    10.762  0.1062776E-03  0.2367222E-02  0.1396003E-02
   511.737  0.1651281E-02  0.1501658E-01  0.1693506E-01    10.762  0.1062209E-03  0.2369454E-02  0.1400841E-02
   511.740  0.1651452E-02  0.1501785E-01  0.1693968E-01    10.763  0.1061787E-03  0.2370745E-02  0.1404047E-02
   511.744  0.1651620E-02  0.1501871E-01  0.1694302E-01    10.763  0.1061510E-03  0.2372043E-02  0.1405101E-02
   511.748  0.1651783E-02  0.1501907E-01  0.1694494E-01    10.763  0.1061384E-03  0.2373066E-02  0.1403633E-02
   511.751  0.1651938E-02  0.1501933E-01  0.1694573E-01    10.763  0.1061403E-03  0.2373674E-02  0.1400226E-02
   511.755  0.1652083E-02  0.1501944E-01  0.1694600E-01    10.763  0.1061573E-03  0.2374053E-02  0.1395792E-02
   511.759  0.1652216E-02  0.1501936E-01  0.1694513E-01    10.763  0.1061875E-03  0.2374220E-02  0.1389622E-02
   511.763  0.1652336E-02  0.1501927E-01  0.1694275E-01    10.763  0.1062308E-03  0.2374314E-02  0.1381093E-02
   511.766  0.1652439E-02  0.1501902E-01  0.1693966E-01    10.763  0.1062858E-03  0.2374891E-02  0.1371363E-02
   511.770  0.1652525E-02  0.1501925E-01  0.1693537E-01    10.763  0.1063510E-03  0.2375124E-02  0.1360385E-02
   511.774  0.1652593E-02  0.1501896E-01  0.1692967E-01    10.763  0.1064254E-03  0.2375731E-02  0.1347549E-02
   511.777  0.1652653E-02  0.1501841E-01  0.1692484E-01    10.763  0.1065056E-03  0.2376274E-02  0.1336058E-02
   511.781  0.1652713E-02  0.1501788E-01  0.1692082E-01    10.764  0.1065889E-03  0.2376815E-02  0.1326139E-02
   511.785  0.1652772E-02  0.1501764E-01  0.1691728E-01    10.764  0.1066736E-03  0.2377195E-02  0.1317818E-02
   511.789  0.1652828E-02  0.1501741E-01  0.1691390E-01    10.764  0.1067581E-03  0.2376970E-02  0.1310751E-02
   511.792  0.1652880E-02  0.1501736E-01  0.1691042E-01    10.764  0.1068404E-03  0.2377186E-02  0.1304367E-02
   511.796  0.1652928E-02  0.1501600E-01  0.1690711E-01    10.764  0.1069189E-03  0.2376944E-02  0.1298522E-02
   511.800  0.1652960E-02  0.1501630E-01  0.1690218E-01    10.764  0.1069736E-03  0.2376926E-02  0.1293749E-02
   511.803  0.1652975E-02  0.1501664E-01  0.1689590E-01    10.764  0.1069982E-03  0.2377019E-02  0.1290433E-02
   511.807  0.1652968E-02  0.1501670E-01  0.1688801E-01    10.764  0.1069894E-03  0.2377440E-02  0.1288824E-02
   511.811  0.1652942E-02  0.1501677E-01  0.1687881E-01    10.764  0.1069460E-03  0.2377521E-02  0.1288281E-02
   511.815  0.1652897E-02  0.1501640E-01  0.1686867E-01    10.764  0.1068695E-03  0.2378013E-02  0.1289041E-02
   511.818  0.1652836E-02  0.1501574E-01  0.1685786E-01    10.765  0.1067604E-03  0.2378453E-02  0.1290935E-02
   511.822  0.1652757E-02  0.1501514E-01  0.1684599E-01    10.765  0.1066227E-03  0.2377962E-02  0.1293069E-02
   511.826  0.1652663E-02  0.1501490E-01  0.1683450E-01    10.765  0.1064598E-03  0.2377437E-02  0.1296276E-02
   511.829  0.1652558E-02  0.1501476E-01  0.1682334E-01    10.765  0.1062839E-03  0.2376919E-02  0.1300399E-02
   511.833  0.1652441E-02  0.1501581E-01  0.1681408E-01    10.765  0.1060934E-03  0.2377552E-02  0.1302613E-02
   511.837  0.1652301E-02  0.1502008E-01  0.1680642E-01    10.765  0.1058598E-03  0.2382374E-02  0.1302666E-02
   511.841  0.1652137E-02  0.1502447E-01  0.1679729E-01    10.765  0.1055853E-03  0.2386961E-02  0.1303455E-02
   511.844  0.1651952E-02  0.1502832E-01  0.1678714E-01    10.765  0.1052753E-03  0.2391887E-02  0.1305369E-02
   511.848  0.1651751E-02  0.1503196E-01  0.1677667E-01    10.765  0.1049370E-03  0.2395868E-02  0.1308434E-02
   511.852  0.1651537E-02  0.1503518E-01  0.1676554E-01    10.765  0.1045771E-03  0.2399482E-02  0.1311889E-02
   511.855  0.1651314E-02  0.1503803E-01  0.1675431E-01    10.765  0.1042012E-03  0.2402773E-02  0.1316221E-02
   511.859  0.1651084E-02  0.1503995E-01  0.1674308E-01    10.766  0.1038158E-03  0.2405452E-02  0.1320942E-02
   511.863  0.1650847E-02  0.1504267E-01  0.1673211E-01    10.766  0.1034303E-03  0.2407753E-02  0.1323668E-02
   511.867  0.1650607E-02  0.1504432E-01  0.1672084E-01    10.766  0.1030524E-03  0.2409053E-02  0.1326764E-02
   511.870  0.1650369E-02  0.1504530E-01  0.1670930E-01    10.766  0.1026911E-03  0.2409176E-02  0.1328573E-02
   511.874  0.1650137E-02  0.1504547E-01  0.1669944E-01    10.766  0.1023531E-03  0.2409610E-02  0.1329166E-02
   511.878  0.1649916E-02  0.1504652E-01  0.1669167E-01    10.766  0.1020465E-03  0.2411375E-02  0.1326640E-02
   511.881  0.1649711E-02  0.1504594E-01  0.1668560E-01    10.766  0.1017768E-03  0.2409939E-02  0.1324326E-02
   511.885  0.1649523E-02  0.1504735E-01  0.1668118E-01    10.766  0.1015510E-03  0.2406483E-02  0.1323237E-02
   511.889  0.1649358E-02  0.1504708E-01  0.1667730E-01    10.766  0.1013736E-03  0.2402089E-02  0.1321484E-02
   511.893  0.1649218E-02  0.1504589E-01  0.1667459E-01    10.766  0.1012482E-03  0.2396785E-02  0.1319555E-02
   511.896  0.1649105E-02  0.1504516E-01  0.1667345E-01    10.767  0.1011783E-03  0.2392250E-02  0.1315396E-02
   511.900  0.1649021E-02  0.1504549E-01  0.1667641E-01    10.767  0.1011647E-03  0.2389832E-02  0.1309675E-02
   511.904  0.1648967E-02  0.1504475E-01  0.1667935E-01    10.767  0.1012088E-03  0.2387342E-02  0.1301939E-02
   511.907  0.1648944E-02  0.1504363E-01  0.1668319E-01    10.767  0.1013093E-03  0.2384876E-02  0.1293698E-02
   511.911  0.1648952E-02  0.1504171E-01  0.1668757E-01    10.767  0.1014646E-03  0.2382589E-02  0.1285503E-02
   511.915  0.1648988E-02  0.1503894E-01  0.1669181E-01    10.767  0.1016719E-03  0.2380419E-02  0.1276878E-02
   511.919  0.1649052E-02  0.1503584E-01  0.1669694E-01    10.767  0.1019271E-03  0.2378824E-02  0.1269399E-02
   511.922  0.1649143E-02  0.1503325E-01  0.1670254E-01    10.767  0.1022250E-03  0.2375596E-02  0.1262620E-02
   511.926  0.1649253E-02  0.1503089E-01  0.1670745E-01    10.767  0.1025637E-03  0.2372705E-02  0.1256489E-02
   511.930  0.1649371E-02  0.1502868E-01  0.1671062E-01    10.767  0.1029458E-03  0.2370661E-02  0.1248922E-02
   511.933  0.1649494E-02  0.1502722E-01  0.1671284E-01    10.767  0.1033629E-03  0.2368778E-02  0.1241315E-02
   511.937  0.1649620E-02  0.1502467E-01  0.1671285E-01    10.768  0.1038066E-03  0.2368875E-02  0.1233042E-02
   511.941  0.1649745E-02  0.1502279E-01  0.1671205E-01    10.768  0.1042675E-03  0.2369690E-02  0.1226064E-02
   511.945  0.1649866E-02  0.1502259E-01  0.1671142E-01    10.768  0.1047371E-03  0.2369306E-02  0.1221718E-02
   511.948  0.1649976E-02  0.1502278E-01  0.1670918E-01    10.768  0.1052109E-03  0.2369754E-02  0.1217850E-02
   511.952  0.1650069E-02  0.1502366E-01  0.1670508E-01    10.768  0.1056810E-03  0.2370915E-02  0.1214701E-02
   511.956  0.1650145E-02  0.1502469E-01  0.1669939E-01    10.768  0.1061370E-03  0.2373419E-02  0.1212833E-02
   511.959  0.1650204E-02  0.1502579E-01  0.1669240E-01    10.768  0.1065760E-03  0.2376692E-02  0.1211427E-02
   511.963  0.1650255E-02  0.1502739E-01  0.1668519E-01    10.768  0.1070061E-03  0.2381028E-02  0.1210395E-02
   511.967  0.1650297E-02  0.1502958E-01  0.1667637E-01    10.768  0.1074206E-03  0.2386211E-02  0.1211019E-02
   511.971  0.1650332E-02  0.1503193E-01  0.1666905E-01    10.768  0.1078130E-03  0.2392162E-02  0.1211046E-02
   511.974  0.1650357E-02  0.1503531E-01  0.1666162E-01    10.768  0.1081750E-03  0.2398494E-02  0.1211561E-02
   511.978  0.1650373E-02  0.1503912E-01  0.1665415E-01    10.769  0.1084992E-03  0.2406143E-02  0.1212975E-02
   511.982  0.1650381E-02  0.1504342E-01  0.1664632E-01    10.769  0.1087786E-03  0.2414357E-02  0.1214906E-02
   511.985  0.1650381E-02  0.1504715E-01  0.1663892E-01    10.769  0.1090070E-03  0.2423955E-02  0.1217519E-02
   511.989  0.1650372E-02  0.1505496E-01  0.1663580E-01    10.769  0.1091796E-03  0.2432496E-02  0.1221472E-02
   511.993  0.1650358E-02  0.1506440E-01  0.1663299E-01    10.769  0.1092954E-03  0.2439508E-02  0.1225718E-02
   511.997  0.1650353E-02  0.1507310E-01  0.1663159E-01    10.769  0.1093796E-03  0.2447320E-02  0.1230837E-02
   512.000  0.1650363E-02  0.1508294E-01  0.1663240E-01    10.769  0.1094429E-03  0.2453006E-02  0.1234108E-02
   512.004  0.1650388E-02  0.1509087E-01  0.1663366E-01    10.769  0.1094838E-03  0.2458936E-02  0.1236632E-02
   512.008  0.1650430E-02  0.1509812E-01  0.1663534E-01    10.769  0.1095014E-03  0.2463227E-02  0.1237908E-02
   512.011  0.1650486E-02  0.1510478E-01  0.1663664E-01    10.769  0.1094950E-03  0.2466788E-02  0.1238996E-02
   512.015  0.1650558E-02  0.1511045E-01  0.1663792E-01    10.770  0.1094660E-03  0.2470036E-02  0.1238781E-02
   512.019  0.1650645E-02  0.1511502E-01  0.1663926E-01    10.770  0.1094176E-03  0.2472549E-02  0.1238449E-02
   512.023  0.1650749E-02  0.1511913E-01  0.1664110E-01    10.770  0.1093508E-03  0.2474149E-02  0.1237778E-02
   512.026  0.1650867E-02  0.1512231E-01  0.1664310E-01    10.770  0.1092670E-03  0.2475407E-02  0.1237103E-02
   512.030  0.1650999E-02  0.1512464E-01  0.1664471E-01    10.770  0.1091686E-03  0.2476747E-02  0.1236434E-02
   512.034  0.1651140E-02  0.1512717E-01  0.1664549E-01    10.770  0.1090573E-03  0.2477275E-02  0.1234856E-02
   512.037  0.1651287E-02  0.1512919E-01  0.1664565E-01    10.770  0.1089370E-03  0.2477760E-02  0.1233112E-02
   512.041  0.1651439E-02  0.1513120E-01  0.1664639E-01    10.770  0.1088093E-03  0.2478251E-02  0.1231704E-02
   512.045  0.1651591E-02  0.1513343E-01  0.1664623E-01    10.770  0.1086780E-03  0.2477904E-02  0.1229968E-02
   512.049  0.1651741E-02  0.1513552E-01  0.1664518E-01    10.770  0.1085456E-03  0.2476786E-02  0.1228238E-02
   512.052  0.1651884E-02  0.1513816E-01  0.1664346E-01    10.770  0.1084160E-03  0.2474937E-02  0.1226014E-02
   512.056  0.1652018E-02  0.1514059E-01  0.1664048E-01    10.771  0.1082912E-03  0.2473180E-02  0.1222710E-02
   512.060  0.1652142E-02  0.1514332E-01  0.1663788E-01    10.771  0.1081748E-03  0.2471801E-02  0.1219858E-02
   512.063  0.1652256E-02  0.1514610E-01  0.1663481E-01    10.771  0.1080685E-03  0.2469997E-02  0.1216896E-02
   512.067  0.1652359E-02  0.1514801E-01  0.1663170E-01    10.771  0.1079741E-03  0.2468908E-02  0.1214019E-02
   512.071  0.1652447E-02  0.1515026E-01  0.1662752E-01    10.771  0.1078948E-03  0.2467835E-02  0.1210972E-02
   512.075  0.1652519E-02  0.1515261E-01  0.1662263E-01    10.771  0.1078314E-03  0.2466900E-02  0.1207952E-02
   512.078  0.1652574E-02  0.1515485E-01  0.1661648E-01    10.771  0.1077861E-03  0.2465422E-02  0.1204442E-02
   512.082  0.1652614E-02  0.1515959E-01  0.1661354E-01    10.771  0.1077556E-03  0.2463930E-02  0.1201822E-02
   512.086  0.1652635E-02  0.1516364E-01  0.1660965E-01    10.771  0.1077396E-03  0.2462501E-02  0.1198727E-02
   512.089  0.1652637E-02  0.1516715E-01  0.1660524E-01    10.771  0.1077398E-03  0.2461157E-02  0.1195822E-02
   512.093  0.1652620E-02  0.1517030E-01  0.1660089E-01    10.772  0.1077556E-03  0.2459763E-02  0.1193356E-02
   512.097  0.1652584E-02  0.1517584E-01  0.1659784E-01    10.772  0.1077875E-03  0.2456967E-02  0.1191556E-02
   512.101  0.1652530E-02  0.1518194E-01  0.1659533E-01    10.772  0.1078320E-03  0.2454049E-02  0.1190011E-02
   512.104  0.1652458E-02  0.1518801E-01  0.1659334E-01    10.772  0.1078761E-03  0.2451405E-02  0.1188761E-02
   512.108  0.1652373E-02  0.1519427E-01  0.1659055E-01    10.772  0.1079162E-03  0.2449666E-02  0.1187337E-02
   512.112  0.1652276E-02  0.1520030E-01  0.1658762E-01    10.772  0.1079513E-03  0.2448177E-02  0.1185911E-02
   512.115  0.1652170E-02  0.1520609E-01  0.1658506E-01    10.772  0.1079813E-03  0.2447392E-02  0.1184933E-02
   512.119  0.1652057E-02  0.1521109E-01  0.1658343E-01    10.772  0.1080043E-03  0.2446928E-02  0.1184573E-02
   512.123  0.1651940E-02  0.1521620E-01  0.1658073E-01    10.772  0.1080202E-03  0.2446893E-02  0.1183367E-02
   512.127  0.1651822E-02  0.1522090E-01  0.1657865E-01    10.772  0.1080283E-03  0.2447181E-02  0.1182979E-02
   512.130  0.1651706E-02  0.1522490E-01  0.1657683E-01    10.772  0.1080280E-03  0.2447484E-02  0.1182083E-02
   512.134  0.1651595E-02  0.1522827E-01  0.1657574E-01    10.773  0.1080199E-03  0.2448638E-02  0.1181743E-02
   512.138  0.1651491E-02  0.1523114E-01  0.1657483E-01    10.773  0.1080028E-03  0.2449696E-02  0.1181351E-02
   512.141  0.1651397E-02  0.1523340E-01  0.1657582E-01    10.773  0.1079777E-03  0.2450792E-02  0.1181936E-02
   512.145  0.1651313E-02  0.1523496E-01  0.1657725E-01    10.773  0.1079443E-03  0.2451742E-02  0.1182622E-02
   512.149  0.1651244E-02  0.1523598E-01  0.1657951E-01    10.773  0.1079039E-03  0.2452515E-02  0.1183205E-02
   512.153  0.1651190E-02  0.1523591E-01  0.1658129E-01    10.773  0.1078571E-03  0.2453363E-02  0.1183546E-02
   512.156  0.1651152E-02  0.1523544E-01  0.1658324E-01    10.773  0.1078050E-03  0.2454108E-02  0.1183815E-02
   512.160  0.1651130E-02  0.1523428E-01  0.1658604E-01    10.773  0.1077485E-03  0.2455278E-02  0.1184243E-02
   512.164  0.1651119E-02  0.1523279E-01  0.1658815E-01    10.773  0.1076969E-03  0.2455745E-02  0.1184289E-02
   512.167  0.1651101E-02  0.1523065E-01  0.1658926E-01    10.773  0.1076680E-03  0.2456206E-02  0.1184576E-02
   512.171  0.1651078E-02  0.1522816E-01  0.1658813E-01    10.774  0.1076625E-03  0.2455666E-02  0.1183959E-02
   512.175  0.1651048E-02  0.1522491E-01  0.1658607E-01    10.774  0.1076823E-03  0.2455541E-02  0.1183438E-02
   512.179  0.1651013E-02  0.1522080E-01  0.1658131E-01    10.774  0.1077262E-03  0.2455083E-02  0.1182288E-02
   512.182  0.1650972E-02  0.1521662E-01  0.1657849E-01    10.774  0.1077941E-03  0.2454487E-02  0.1182600E-02
   512.186  0.1650926E-02  0.1521188E-01  0.1657436E-01    10.774  0.1078854E-03  0.2453726E-02  0.1182523E-02
   512.190  0.1650877E-02  0.1520601E-01  0.1656869E-01    10.774  0.1079984E-03  0.2453710E-02  0.1181995E-02
   512.193  0.1650825E-02  0.1520047E-01  0.1656300E-01    10.774  0.1081310E-03  0.2452843E-02  0.1181652E-02
   512.197  0.1650771E-02  0.1519525E-01  0.1655722E-01    10.774  0.1082805E-03  0.2451370E-02  0.1180043E-02
   512.201  0.1650715E-02  0.1519370E-01  0.1655653E-01    10.774  0.1084444E-03  0.2448251E-02  0.1178890E-02
   512.205  0.1650659E-02  0.1519225E-01  0.1655689E-01    10.774  0.1086193E-03  0.2445155E-02  0.1177085E-02
   512.208  0.1650604E-02  0.1519187E-01  0.1655827E-01    10.775  0.1088012E-03  0.2441671E-02  0.1174586E-02
   512.212  0.1650550E-02  0.1519289E-01  0.1656205E-01    10.775  0.1089858E-03  0.2437461E-02  0.1171312E-02
   512.216  0.1650499E-02  0.1519784E-01  0.1657056E-01    10.775  0.1091697E-03  0.2431855E-02  0.1167031E-02
   512.219  0.1650452E-02  0.1520258E-01  0.1657881E-01    10.775  0.1093486E-03  0.2426186E-02  0.1162390E-02
   512.223  0.1650411E-02  0.1520631E-01  0.1658875E-01    10.775  0.1095185E-03  0.2421866E-02  0.1158797E-02
   512.227  0.1650379E-02  0.1521044E-01  0.1659900E-01    10.775  0.1096721E-03  0.2417373E-02  0.1155333E-02
   512.231  0.1650367E-02  0.1521330E-01  0.1661043E-01    10.775  0.1098010E-03  0.2414105E-02  0.1153420E-02
   512.234  0.1650374E-02  0.1521520E-01  0.1662283E-01    10.775  0.1099024E-03  0.2411166E-02  0.1152615E-02
   512.238  0.1650400E-02  0.1521678E-01  0.1663566E-01    10.775  0.1099740E-03  0.2409363E-02  0.1153422E-02
   512.242  0.1650444E-02  0.1521778E-01  0.1664891E-01    10.775  0.1100152E-03  0.2407805E-02  0.1155646E-02
   512.245  0.1650506E-02  0.1521789E-01  0.1666204E-01    10.776  0.1100246E-03  0.2406755E-02  0.1159015E-02
   512.249  0.1650578E-02  0.1521780E-01  0.1667473E-01    10.776  0.1100062E-03  0.2405727E-02  0.1163350E-02
   512.253  0.1650640E-02  0.1521823E-01  0.1668654E-01    10.776  0.1099747E-03  0.2404540E-02  0.1168419E-02
   512.257  0.1650690E-02  0.1521946E-01  0.1669734E-01    10.776  0.1099308E-03  0.2403130E-02  0.1174296E-02
   512.260  0.1650731E-02  0.1522096E-01  0.1670640E-01    10.776  0.1098736E-03  0.2401231E-02  0.1180488E-02
   512.264  0.1650765E-02  0.1522251E-01  0.1671518E-01    10.776  0.1098095E-03  0.2400116E-02  0.1187295E-02
   512.268  0.1650793E-02  0.1522428E-01  0.1672325E-01    10.776  0.1097472E-03  0.2399024E-02  0.1194283E-02
   512.271  0.1650815E-02  0.1522901E-01  0.1673381E-01    10.776  0.1096873E-03  0.2396708E-02  0.1203073E-02
   512.275  0.1650832E-02  0.1523317E-01  0.1674395E-01    10.776  0.1096323E-03  0.2394337E-02  0.1211763E-02
   512.279  0.1650843E-02  0.1523660E-01  0.1675305E-01    10.776  0.1095836E-03  0.2392004E-02  0.1220066E-02
   512.283  0.1650849E-02  0.1523982E-01  0.1676064E-01    10.776  0.1095414E-03  0.2390223E-02  0.1227380E-02
   512.286  0.1650850E-02  0.1524243E-01  0.1676690E-01    10.777  0.1095072E-03  0.2388480E-02  0.1233398E-02
   512.290  0.1650846E-02  0.1524375E-01  0.1677215E-01    10.777  0.1094805E-03  0.2386999E-02  0.1238032E-02
   512.294  0.1650839E-02  0.1524430E-01  0.1677574E-01    10.777  0.1094616E-03  0.2385966E-02  0.1241230E-02
   512.297  0.1650828E-02  0.1524367E-01  0.1677788E-01    10.777  0.1094504E-03  0.2385561E-02  0.1242794E-02
   512.301  0.1650814E-02  0.1524246E-01  0.1677813E-01    10.777  0.1094458E-03  0.2385604E-02  0.1242664E-02
   512.305  0.1650798E-02  0.1524005E-01  0.1677730E-01    10.777  0.1094476E-03  0.2386479E-02  0.1240674E-02
   512.309  0.1650770E-02  0.1523705E-01  0.1677329E-01    10.777  0.1094649E-03  0.2387526E-02  0.1237257E-02
   512.312  0.1650728E-02  0.1523281E-01  0.1676808E-01    10.777  0.1094992E-03  0.2389394E-02  0.1230613E-02
   512.316  0.1650673E-02  0.1522780E-01  0.1676074E-01    10.777  0.1095500E-03  0.2391726E-02  0.1221693E-02
   512.320  0.1650616E-02  0.1522148E-01  0.1675267E-01    10.777  0.1096071E-03  0.2394559E-02  0.1212470E-02
   512.323  0.1650573E-02  0.1521492E-01  0.1674569E-01    10.778  0.1096543E-03  0.2397456E-02  0.1204008E-02
   512.327  0.1650545E-02  0.1520784E-01  0.1674045E-01    10.778  0.1096910E-03  0.2401052E-02  0.1197148E-02
   512.331  0.1650531E-02  0.1520037E-01  0.1673651E-01    10.778  0.1097178E-03  0.2404794E-02  0.1191658E-02
   512.335  0.1650533E-02  0.1519552E-01  0.1673739E-01    10.778  0.1097334E-03  0.2406846E-02  0.1187651E-02
   512.338  0.1650550E-02  0.1519673E-01  0.1674275E-01    10.778  0.1097388E-03  0.2405809E-02  0.1187966E-02
   512.342  0.1650581E-02  0.1519753E-01  0.1674851E-01    10.778  0.1097350E-03  0.2404786E-02  0.1189559E-02
   512.346  0.1650624E-02  0.1519767E-01  0.1675508E-01    10.778  0.1097221E-03  0.2404152E-02  0.1192135E-02
   512.349  0.1650678E-02  0.1519821E-01  0.1676192E-01    10.778  0.1097014E-03  0.2403354E-02  0.1195733E-02
   512.353  0.1650738E-02  0.1520166E-01  0.1677124E-01    10.778  0.1096772E-03  0.2401325E-02  0.1200945E-02
   512.357  0.1650785E-02  0.1520496E-01  0.1677874E-01    10.779  0.1096631E-03  0.2398920E-02  0.1205077E-02
   512.361  0.1650818E-02  0.1520808E-01  0.1678438E-01    10.779  0.1096590E-03  0.2396500E-02  0.1207925E-02
   512.364  0.1650834E-02  0.1521132E-01  0.1678721E-01    10.779  0.1096659E-03  0.2394253E-02  0.1208828E-02
   512.368  0.1650833E-02  0.1521368E-01  0.1678730E-01    10.779  0.1096835E-03  0.2392124E-02  0.1208395E-02
   512.372  0.1650816E-02  0.1521427E-01  0.1678577E-01    10.779  0.1097108E-03  0.2391813E-02  0.1206685E-02
   512.375  0.1650781E-02  0.1521559E-01  0.1678078E-01    10.779  0.1097474E-03  0.2389711E-02  0.1202866E-02
   512.379  0.1650730E-02  0.1521630E-01  0.1677572E-01    10.779  0.1097926E-03  0.2388599E-02  0.1199379E-02
   512.383  0.1650665E-02  0.1521588E-01  0.1676901E-01    10.779  0.1098457E-03  0.2388034E-02  0.1195616E-02
   512.386  0.1650586E-02  0.1521511E-01  0.1676118E-01    10.779  0.1099054E-03  0.2387709E-02  0.1192280E-02
   512.390  0.1650495E-02  0.1521289E-01  0.1674937E-01    10.779  0.1099707E-03  0.2387672E-02  0.1187182E-02
   512.394  0.1650397E-02  0.1521051E-01  0.1674014E-01    10.779  0.1100398E-03  0.2388366E-02  0.1185642E-02
   512.398  0.1650312E-02  0.1520722E-01  0.1673200E-01    10.780  0.1100986E-03  0.2389409E-02  0.1184590E-02
   512.401  0.1650242E-02  0.1520344E-01  0.1672649E-01    10.780  0.1101448E-03  0.2391022E-02  0.1185765E-02
   512.405  0.1650187E-02  0.1519900E-01  0.1672072E-01    10.780  0.1101779E-03  0.2392721E-02  0.1187352E-02
   512.409  0.1650152E-02  0.1519362E-01  0.1671636E-01    10.780  0.1101962E-03  0.2395032E-02  0.1189515E-02
   512.412  0.1650135E-02  0.1518950E-01  0.1671314E-01    10.780  0.1101996E-03  0.2400404E-02  0.1192101E-02
   512.416  0.1650138E-02  0.1518290E-01  0.1671137E-01    10.780  0.1101878E-03  0.2402792E-02  0.1194515E-02
   512.420  0.1650160E-02  0.1517809E-01  0.1671251E-01    10.780  0.1101606E-03  0.2404430E-02  0.1196921E-02
   512.424  0.1650202E-02  0.1517302E-01  0.1671414E-01    10.780  0.1101184E-03  0.2406367E-02  0.1199188E-02
   512.427  0.1650261E-02  0.1517306E-01  0.1672139E-01    10.780  0.1100625E-03  0.2405351E-02  0.1201792E-02
   512.431  0.1650337E-02  0.1517349E-01  0.1672950E-01    10.780  0.1099943E-03  0.2403990E-02  0.1203894E-02
   512.435  0.1650428E-02  0.1517381E-01  0.1673773E-01    10.781  0.1099151E-03  0.2402808E-02  0.1205544E-02
   512.438  0.1650527E-02  0.1517432E-01  0.1674518E-01    10.781  0.1098202E-03  0.2401289E-02  0.1207039E-02
   512.442  0.1650632E-02  0.1517425E-01  0.1675218E-01    10.781  0.1097098E-03  0.2400209E-02  0.1208789E-02
   512.446  0.1650739E-02  0.1517438E-01  0.1675816E-01    10.781  0.1095880E-03  0.2399494E-02  0.1210593E-02
   512.450  0.1650845E-02  0.1517385E-01  0.1676290E-01    10.781  0.1094572E-03  0.2397635E-02  0.1211592E-02
   512.453  0.1650948E-02  0.1517278E-01  0.1676651E-01    10.781  0.1093203E-03  0.2395319E-02  0.1212432E-02
   512.457  0.1651045E-02  0.1517177E-01  0.1676867E-01    10.781  0.1091823E-03  0.2393368E-02  0.1212769E-02
   512.461  0.1651134E-02  0.1517014E-01  0.1677005E-01    10.781  0.1090446E-03  0.2391015E-02  0.1213018E-02
   512.464  0.1651223E-02  0.1516830E-01  0.1677059E-01    10.781  0.1089007E-03  0.2388607E-02  0.1213172E-02
   512.468  0.1651312E-02  0.1516598E-01  0.1677144E-01    10.782  0.1087518E-03  0.2386228E-02  0.1214031E-02
   512.472  0.1651397E-02  0.1516335E-01  0.1677197E-01    10.782  0.1086023E-03  0.2383678E-02  0.1214782E-02
   512.476  0.1651476E-02  0.1516024E-01  0.1677245E-01    10.782  0.1084547E-03  0.2380861E-02  0.1215407E-02
   512.479  0.1651547E-02  0.1515782E-01  0.1677236E-01    10.782  0.1083133E-03  0.2377178E-02  0.1215689E-02
   512.483  0.1651609E-02  0.1515479E-01  0.1677227E-01    10.782  0.1081808E-03  0.2375365E-02  0.1214988E-02
   512.487  0.1651658E-02  0.1515482E-01  0.1677320E-01    10.782  0.1080602E-03  0.2374020E-02  0.1211885E-02
   512.490  0.1651694E-02  0.1515492E-01  0.1677476E-01    10.782  0.1079543E-03  0.2372568E-02  0.1208261E-02
   512.494  0.1651716E-02  0.1515516E-01  0.1677486E-01    10.782  0.1078658E-03  0.2370508E-02  0.1204471E-02
   512.498  0.1651728E-02  0.1515573E-01  0.1677541E-01    10.782  0.1077932E-03  0.2369161E-02  0.1200199E-02
   512.502  0.1651744E-02  0.1515624E-01  0.1677649E-01    10.782  0.1077262E-03  0.2368486E-02  0.1195392E-02
   512.505  0.1651765E-02  0.1515619E-01  0.1677751E-01    10.783  0.1076668E-03  0.2368155E-02  0.1192032E-02
   512.509  0.1651790E-02  0.1515627E-01  0.1678080E-01    10.783  0.1076157E-03  0.2367963E-02  0.1186557E-02
   512.513  0.1651819E-02  0.1515619E-01  0.1678431E-01    10.783  0.1075741E-03  0.2368254E-02  0.1180773E-02
   512.516  0.1651851E-02  0.1515602E-01  0.1678867E-01    10.783  0.1075432E-03  0.2368083E-02  0.1174975E-02
   512.520  0.1651885E-02  0.1515575E-01  0.1679321E-01    10.783  0.1075243E-03  0.2367650E-02  0.1168783E-02
   512.524  0.1651920E-02  0.1515575E-01  0.1679821E-01    10.783  0.1075173E-03  0.2367460E-02  0.1162744E-02
   512.527  0.1651956E-02  0.1515615E-01  0.1680360E-01    10.783  0.1075224E-03  0.2366654E-02  0.1157112E-02
   512.531  0.1651991E-02  0.1515665E-01  0.1680877E-01    10.783  0.1075404E-03  0.2366900E-02  0.1151584E-02
   512.535  0.1652025E-02  0.1515696E-01  0.1681295E-01    10.783  0.1075703E-03  0.2367832E-02  0.1145724E-02
   512.539  0.1652057E-02  0.1515872E-01  0.1681824E-01    10.783  0.1076126E-03  0.2366218E-02  0.1139813E-02
   512.542  0.1652086E-02  0.1516100E-01  0.1682343E-01    10.784  0.1076653E-03  0.2364374E-02  0.1134101E-02
   512.546  0.1652113E-02  0.1516355E-01  0.1682866E-01    10.784  0.1077273E-03  0.2362499E-02  0.1129229E-02
   512.550  0.1652141E-02  0.1516591E-01  0.1683368E-01    10.784  0.1077932E-03  0.2361038E-02  0.1124617E-02
   512.553  0.1652169E-02  0.1516815E-01  0.1683809E-01    10.784  0.1078611E-03  0.2359535E-02  0.1120137E-02
   512.557  0.1652198E-02  0.1517002E-01  0.1684190E-01    10.784  0.1079300E-03  0.2358518E-02  0.1115807E-02
   512.561  0.1652227E-02  0.1517168E-01  0.1684547E-01    10.784  0.1079980E-03  0.2357501E-02  0.1111722E-02
   512.565  0.1652255E-02  0.1517331E-01  0.1684878E-01    10.784  0.1080647E-03  0.2357017E-02  0.1108295E-02
   512.568  0.1652280E-02  0.1517440E-01  0.1685153E-01    10.784  0.1081283E-03  0.2357023E-02  0.1105036E-02
   512.572  0.1652304E-02  0.1517525E-01  0.1685367E-01    10.784  0.1081879E-03  0.2357091E-02  0.1102048E-02
   512.576  0.1652325E-02  0.1517763E-01  0.1685501E-01    10.785  0.1082423E-03  0.2359111E-02  0.1098918E-02
   512.579  0.1652342E-02  0.1517828E-01  0.1685645E-01    10.785  0.1082904E-03  0.2358468E-02  0.1096337E-02
   512.583  0.1652356E-02  0.1517875E-01  0.1685791E-01    10.785  0.1083308E-03  0.2358223E-02  0.1094766E-02
   512.587  0.1652356E-02  0.1517991E-01  0.1685843E-01    10.785  0.1083720E-03  0.2357842E-02  0.1093840E-02
   512.591  0.1652338E-02  0.1518191E-01  0.1685764E-01    10.785  0.1084151E-03  0.2357195E-02  0.1093100E-02
   512.594  0.1652301E-02  0.1518444E-01  0.1685559E-01    10.785  0.1084603E-03  0.2356074E-02  0.1092647E-02
   512.598  0.1652246E-02  0.1518689E-01  0.1685270E-01    10.785  0.1085067E-03  0.2354906E-02  0.1093115E-02
   512.602  0.1652179E-02  0.1519000E-01  0.1684944E-01    10.785  0.1085592E-03  0.2353269E-02  0.1093448E-02
   512.605  0.1652088E-02  0.1519343E-01  0.1684297E-01    10.785  0.1086220E-03  0.2351201E-02  0.1094207E-02
   512.609  0.1651969E-02  0.1519811E-01  0.1683641E-01    10.785  0.1086939E-03  0.2348259E-02  0.1089562E-02
   512.613  0.1651822E-02  0.1520328E-01  0.1682877E-01    10.786  0.1087740E-03  0.2344247E-02  0.1082848E-02
   512.617  0.1651652E-02  0.1520832E-01  0.1682023E-01    10.786  0.1088600E-03  0.2339702E-02  0.1075533E-02
   512.620  0.1651461E-02  0.1521314E-01  0.1681146E-01    10.786  0.1089502E-03  0.2334996E-02  0.1067806E-02
   512.624  0.1651254E-02  0.1521763E-01  0.1680151E-01    10.786  0.1090433E-03  0.2330021E-02  0.1058716E-02
   512.628  0.1651034E-02  0.1522187E-01  0.1679116E-01    10.786  0.1091368E-03  0.2324805E-02  0.1049401E-02
   512.631  0.1650805E-02  0.1522509E-01  0.1678137E-01    10.786  0.1092286E-03  0.2320093E-02  0.1039400E-02
   512.635  0.1650572E-02  0.1522770E-01  0.1677073E-01    10.786  0.1093178E-03  0.2315537E-02  0.1029066E-02
   512.639  0.1650339E-02  0.1523013E-01  0.1676098E-01    10.786  0.1094019E-03  0.2313011E-02  0.1019192E-02
   512.643  0.1650108E-02  0.1523385E-01  0.1675190E-01    10.786  0.1094796E-03  0.2309261E-02  0.1009455E-02
   512.646  0.1649886E-02  0.1523357E-01  0.1674354E-01    10.786  0.1095497E-03  0.2308048E-02  0.1000086E-02
   512.650  0.1649674E-02  0.1523247E-01  0.1673606E-01    10.787  0.1096112E-03  0.2307679E-02  0.9911772E-03
   512.654  0.1649463E-02  0.1523022E-01  0.1672772E-01    10.787  0.1096695E-03  0.2308280E-02  0.9809337E-03
   512.657  0.1649233E-02  0.1523061E-01  0.1671965E-01    10.787  0.1097445E-03  0.2304477E-02  0.9714215E-03
   512.661  0.1648986E-02  0.1523287E-01  0.1671181E-01    10.787  0.1098375E-03  0.2297846E-02  0.9617298E-03
   512.665  0.1648724E-02  0.1523630E-01  0.1670358E-01    10.787  0.1099472E-03  0.2291952E-02  0.9517636E-03
   512.668  0.1648453E-02  0.1523971E-01  0.1669529E-01    10.787  0.1100709E-03  0.2286338E-02  0.9416246E-03
   512.672  0.1648176E-02  0.1524258E-01  0.1668608E-01    10.787  0.1102080E-03  0.2281799E-02  0.9302477E-03
   512.676  0.1647898E-02  0.1524399E-01  0.1667661E-01    10.787  0.1103556E-03  0.2279356E-02  0.9183366E-03
   512.680  0.1647622E-02  0.1524442E-01  0.1666635E-01    10.787  0.1105110E-03  0.2278984E-02  0.9057302E-03
   512.683  0.1647354E-02  0.1524345E-01  0.1665631E-01    10.788  0.1106723E-03  0.2280878E-02  0.8923374E-03
   512.687  0.1647098E-02  0.1524006E-01  0.1664570E-01    10.788  0.1108355E-03  0.2285422E-02  0.8792294E-03
   512.691  0.1646857E-02  0.1523598E-01  0.1663529E-01    10.788  0.1109986E-03  0.2291546E-02  0.8665628E-03
   512.694  0.1646636E-02  0.1523032E-01  0.1662408E-01    10.788  0.1111575E-03  0.2299766E-02  0.8549518E-03
   512.698  0.1646438E-02  0.1522369E-01  0.1661438E-01    10.788  0.1113090E-03  0.2309733E-02  0.8433246E-03
   512.702  0.1646267E-02  0.1521430E-01  0.1660509E-01    10.788  0.1114502E-03  0.2321976E-02  0.8323623E-03
   512.706  0.1646125E-02  0.1520325E-01  0.1659392E-01    10.788  0.1115776E-03  0.2336048E-02  0.8201072E-03
   512.709  0.1646014E-02  0.1519086E-01  0.1658453E-01    10.788  0.1116878E-03  0.2351185E-02  0.8116802E-03
   512.713  0.1645930E-02  0.1517793E-01  0.1657777E-01    10.788  0.1117635E-03  0.2368216E-02  0.8043647E-03
   512.717  0.1645870E-02  0.1516626E-01  0.1657392E-01    10.789  0.1117944E-03  0.2386033E-02  0.7960779E-03
   512.720  0.1645831E-02  0.1515431E-01  0.1656885E-01    10.789  0.1117793E-03  0.2405347E-02  0.7918611E-03
   512.724  0.1645812E-02  0.1514652E-01  0.1656770E-01    10.789  0.1117195E-03  0.2423976E-02  0.7932168E-03
   512.728  0.1645814E-02  0.1514085E-01  0.1656955E-01    10.789  0.1116149E-03  0.2442947E-02  0.7991162E-03
   512.732  0.1645836E-02  0.1513626E-01  0.1657146E-01    10.789  0.1114718E-03  0.2461720E-02  0.8067446E-03
   512.735  0.1645884E-02  0.1513066E-01  0.1657183E-01    10.789  0.1112909E-03  0.2481163E-02  0.8144268E-03
   512.739  0.1645955E-02  0.1512450E-01  0.1657356E-01    10.789  0.1110770E-03  0.2500259E-02  0.8251779E-03
   512.743  0.1646051E-02  0.1511822E-01  0.1657485E-01    10.789  0.1108344E-03  0.2518598E-02  0.8367789E-03
   512.746  0.1646167E-02  0.1511119E-01  0.1657668E-01    10.789  0.1105700E-03  0.2536552E-02  0.8496684E-03
   512.750  0.1646295E-02  0.1510424E-01  0.1657791E-01    10.789  0.1102971E-03  0.2551614E-02  0.8624533E-03
   512.754  0.1646432E-02  0.1509966E-01  0.1658081E-01    10.790  0.1100238E-03  0.2560849E-02  0.8771737E-03
   512.757  0.1646576E-02  0.1509882E-01  0.1658372E-01    10.790  0.1097565E-03  0.2564737E-02  0.8918451E-03
   512.761  0.1646724E-02  0.1509527E-01  0.1658573E-01    10.790  0.1094994E-03  0.2567863E-02  0.9047872E-03
   512.765  0.1646876E-02  0.1509277E-01  0.1658681E-01    10.790  0.1092586E-03  0.2571081E-02  0.9152855E-03
   512.769  0.1647029E-02  0.1508971E-01  0.1658753E-01    10.790  0.1090393E-03  0.2571259E-02  0.9237342E-03
   512.772  0.1647181E-02  0.1508623E-01  0.1658659E-01    10.790  0.1088444E-03  0.2568721E-02  0.9298253E-03
   512.776  0.1647331E-02  0.1508274E-01  0.1658521E-01    10.790  0.1086787E-03  0.2564070E-02  0.9332027E-03
   512.780  0.1647476E-02  0.1508083E-01  0.1658408E-01    10.790  0.1085458E-03  0.2559024E-02  0.9306391E-03
   512.783  0.1647614E-02  0.1507948E-01  0.1658141E-01    10.790  0.1084471E-03  0.2550532E-02  0.9265989E-03
   512.787  0.1647744E-02  0.1507727E-01  0.1657734E-01    10.791  0.1083843E-03  0.2540556E-02  0.9214092E-03
   512.791  0.1647864E-02  0.1507442E-01  0.1657170E-01    10.791  0.1083591E-03  0.2530073E-02  0.9138658E-03
   512.795  0.1647973E-02  0.1507068E-01  0.1656423E-01    10.791  0.1083711E-03  0.2516098E-02  0.9057135E-03
   512.798  0.1648067E-02  0.1506672E-01  0.1655550E-01    10.791  0.1084200E-03  0.2500023E-02  0.8960374E-03
   512.802  0.1648154E-02  0.1506516E-01  0.1654880E-01    10.791  0.1085037E-03  0.2479183E-02  0.8890310E-03
   512.806  0.1648246E-02  0.1506623E-01  0.1654617E-01    10.791  0.1086177E-03  0.2460995E-02  0.8799420E-03
   512.809  0.1648362E-02  0.1506869E-01  0.1654821E-01    10.791  0.1087396E-03  0.2445681E-02  0.8704885E-03
   512.813  0.1648501E-02  0.1507039E-01  0.1655128E-01    10.791  0.1088619E-03  0.2432098E-02  0.8624955E-03
   512.817  0.1648662E-02  0.1507223E-01  0.1655689E-01    10.791  0.1089819E-03  0.2419682E-02  0.8574458E-03
   512.821  0.1648842E-02  0.1507358E-01  0.1656222E-01    10.791  0.1090971E-03  0.2408829E-02  0.8525374E-03
   512.824  0.1649036E-02  0.1507593E-01  0.1656862E-01    10.792  0.1092056E-03  0.2398713E-02  0.8490932E-03
   512.828  0.1649243E-02  0.1507564E-01  0.1657499E-01    10.792  0.1093051E-03  0.2390615E-02  0.8466120E-03
   512.832  0.1649449E-02  0.1507534E-01  0.1658086E-01    10.792  0.1093976E-03  0.2383958E-02  0.8449181E-03
   512.835  0.1649646E-02  0.1507556E-01  0.1658548E-01    10.792  0.1094845E-03  0.2379009E-02  0.8431167E-03
   512.839  0.1649831E-02  0.1507651E-01  0.1658994E-01    10.792  0.1095634E-03  0.2375019E-02  0.8428638E-03
   512.843  0.1649999E-02  0.1507808E-01  0.1659073E-01    10.792  0.1096339E-03  0.2372346E-02  0.8399580E-03
   512.847  0.1650148E-02  0.1508053E-01  0.1659011E-01    10.792  0.1096941E-03  0.2370761E-02  0.8367412E-03
   512.850  0.1650276E-02  0.1508427E-01  0.1658980E-01    10.792  0.1097434E-03  0.2370373E-02  0.8337124E-03
   512.854  0.1650389E-02  0.1509066E-01  0.1659113E-01    10.792  0.1097799E-03  0.2370724E-02  0.8317418E-03
   512.858  0.1650483E-02  0.1509735E-01  0.1659171E-01    10.793  0.1098029E-03  0.2371679E-02  0.8286641E-03
   512.861  0.1650557E-02  0.1510369E-01  0.1659154E-01    10.793  0.1098124E-03  0.2373203E-02  0.8252279E-03
   512.865  0.1650609E-02  0.1510964E-01  0.1659003E-01    10.793  0.1098079E-03  0.2375051E-02  0.8219132E-03
   512.869  0.1650638E-02  0.1511501E-01  0.1658555E-01    10.793  0.1097899E-03  0.2377199E-02  0.8179982E-03
   512.873  0.1650647E-02  0.1511850E-01  0.1658240E-01    10.793  0.1097583E-03  0.2378517E-02  0.8121799E-03
   512.876  0.1650641E-02  0.1512393E-01  0.1657867E-01    10.793  0.1097228E-03  0.2381815E-02  0.8033387E-03
   512.880  0.1650627E-02  0.1512784E-01  0.1657543E-01    10.793  0.1096986E-03  0.2383509E-02  0.7947610E-03
   512.884  0.1650609E-02  0.1513050E-01  0.1657167E-01    10.793  0.1096823E-03  0.2383895E-02  0.7856535E-03
   512.887  0.1650594E-02  0.1513166E-01  0.1656838E-01    10.793  0.1096644E-03  0.2383021E-02  0.7768368E-03
   512.891  0.1650580E-02  0.1513190E-01  0.1656491E-01    10.793  0.1096406E-03  0.2380738E-02  0.7681620E-03
   512.895  0.1650567E-02  0.1513238E-01  0.1656276E-01    10.794  0.1096112E-03  0.2378805E-02  0.7583374E-03
   512.898  0.1650555E-02  0.1513189E-01  0.1655955E-01    10.794  0.1095775E-03  0.2376229E-02  0.7485260E-03
   512.902  0.1650550E-02  0.1513179E-01  0.1655654E-01    10.794  0.1095345E-03  0.2372977E-02  0.7389693E-03
   512.906  0.1650556E-02  0.1512852E-01  0.1655365E-01    10.794  0.1094773E-03  0.2369567E-02  0.7299600E-03
   512.910  0.1650574E-02  0.1512571E-01  0.1655161E-01    10.794  0.1094076E-03  0.2366872E-02  0.7212356E-03
   512.913  0.1650602E-02  0.1512251E-01  0.1655031E-01    10.794  0.1093271E-03  0.2364177E-02  0.7128092E-03
   512.917  0.1650641E-02  0.1511893E-01  0.1654926E-01    10.794  0.1092379E-03  0.2361669E-02  0.7045632E-03
   512.921  0.1650688E-02  0.1511516E-01  0.1654867E-01    10.794  0.1091418E-03  0.2359121E-02  0.6968966E-03
   512.924  0.1650742E-02  0.1511106E-01  0.1654801E-01    10.794  0.1090415E-03  0.2356623E-02  0.6893405E-03
   512.928  0.1650801E-02  0.1510722E-01  0.1654746E-01    10.795  0.1089385E-03  0.2354184E-02  0.6821443E-03
   512.932  0.1650864E-02  0.1510318E-01  0.1654695E-01    10.795  0.1088363E-03  0.2351965E-02  0.6753576E-03
   512.936  0.1650928E-02  0.1509822E-01  0.1654582E-01    10.795  0.1087366E-03  0.2351134E-02  0.6689738E-03
   512.939  0.1650992E-02  0.1509441E-01  0.1654419E-01    10.795  0.1086421E-03  0.2349495E-02  0.6627470E-03
   512.943  0.1651054E-02  0.1509194E-01  0.1654319E-01    10.795  0.1085548E-03  0.2348814E-02  0.6556521E-03
   512.947  0.1651112E-02  0.1509163E-01  0.1654303E-01    10.795  0.1084771E-03  0.2350289E-02  0.6466935E-03
   512.950  0.1651165E-02  0.1509115E-01  0.1654237E-01    10.795  0.1084101E-03  0.2352196E-02  0.6383963E-03
   512.954  0.1651212E-02  0.1509199E-01  0.1654146E-01    10.795  0.1083552E-03  0.2352037E-02  0.6312421E-03
   512.958  0.1651257E-02  0.1509145E-01  0.1654054E-01    10.795  0.1083089E-03  0.2353774E-02  0.6252380E-03
   512.962  0.1651300E-02  0.1509139E-01  0.1653973E-01    10.796  0.1082726E-03  0.2355500E-02  0.6196001E-03
   512.965  0.1651339E-02  0.1508906E-01  0.1653936E-01    10.796  0.1082471E-03  0.2357234E-02  0.6158881E-03
   512.969  0.1651373E-02  0.1509036E-01  0.1653862E-01    10.796  0.1082332E-03  0.2360083E-02  0.6135501E-03
   512.973  0.1651402E-02  0.1509177E-01  0.1653738E-01    10.796  0.1082310E-03  0.2362234E-02  0.6123142E-03
   512.976  0.1651424E-02  0.1509305E-01  0.1653673E-01    10.796  0.1082407E-03  0.2363923E-02  0.6124519E-03
   512.980  0.1651439E-02  0.1509390E-01  0.1653604E-01    10.796  0.1082625E-03  0.2364129E-02  0.6132194E-03
   512.984  0.1651454E-02  0.1509453E-01  0.1653612E-01    10.796  0.1082935E-03  0.2365893E-02  0.6138230E-03
   512.987  0.1651474E-02  0.1509743E-01  0.1653817E-01    10.796  0.1083298E-03  0.2364955E-02  0.6153577E-03
   512.991  0.1651497E-02  0.1509984E-01  0.1654043E-01    10.796  0.1083708E-03  0.2363915E-02  0.6164834E-03
   512.995  0.1651525E-02  0.1510181E-01  0.1654238E-01    10.797  0.1084156E-03  0.2363733E-02  0.6170618E-03
   512.999  0.1651555E-02  0.1510373E-01  0.1654420E-01    10.797  0.1084638E-03  0.2363441E-02  0.6173431E-03
   513.002  0.1651585E-02  0.1510556E-01  0.1654597E-01    10.797  0.1085168E-03  0.2362751E-02  0.6169444E-03
   513.006  0.1651603E-02  0.1510669E-01  0.1654795E-01    10.797  0.1085851E-03  0.2362712E-02  0.6154157E-03
   513.010  0.1651608E-02  0.1510799E-01  0.1654739E-01    10.797  0.1086675E-03  0.2362002E-02  0.6123833E-03
   513.013  0.1651600E-02  0.1510843E-01  0.1654558E-01    10.797  0.1087630E-03  0.2361485E-02  0.6081063E-03
   513.017  0.1651580E-02  0.1510954E-01  0.1654304E-01    10.797  0.1088695E-03  0.2362098E-02  0.6032918E-03
   513.021  0.1651548E-02  0.1511025E-01  0.1653993E-01    10.797  0.1089850E-03  0.2362963E-02  0.5979212E-03
   513.025  0.1651502E-02  0.1511108E-01  0.1653611E-01    10.797  0.1091069E-03  0.2363656E-02  0.5928754E-03
   513.028  0.1651430E-02  0.1511250E-01  0.1653074E-01    10.798  0.1092342E-03  0.2365502E-02  0.5895156E-03
   513.032  0.1651330E-02  0.1511446E-01  0.1652422E-01    10.798  0.1093654E-03  0.2368660E-02  0.5885257E-03
   513.036  0.1651205E-02  0.1511783E-01  0.1651683E-01    10.798  0.1094966E-03  0.2371993E-02  0.5897406E-03
   513.039  0.1651057E-02  0.1512183E-01  0.1650916E-01    10.798  0.1096257E-03  0.2376004E-02  0.5927733E-03
   513.043  0.1650890E-02  0.1512592E-01  0.1650154E-01    10.798  0.1097500E-03  0.2380743E-02  0.5974369E-03
   513.047  0.1650709E-02  0.1513041E-01  0.1649372E-01    10.798  0.1098664E-03  0.2384847E-02  0.6036970E-03
   513.051  0.1650517E-02  0.1513471E-01  0.1648636E-01    10.798  0.1099728E-03  0.2389505E-02  0.6107188E-03
   513.054  0.1650322E-02  0.1513813E-01  0.1647954E-01    10.798  0.1100727E-03  0.2394043E-02  0.6181386E-03
   513.058  0.1650129E-02  0.1514029E-01  0.1647316E-01    10.798  0.1101648E-03  0.2398251E-02  0.6261892E-03
   513.062  0.1649942E-02  0.1514296E-01  0.1646806E-01    10.799  0.1102471E-03  0.2401570E-02  0.6351798E-03
   513.065  0.1649766E-02  0.1514300E-01  0.1646305E-01    10.799  0.1103179E-03  0.2400759E-02  0.6434528E-03
   513.069  0.1649605E-02  0.1514505E-01  0.1645926E-01    10.799  0.1103757E-03  0.2403301E-02  0.6516327E-03
   513.073  0.1649464E-02  0.1514674E-01  0.1645725E-01    10.799  0.1104189E-03  0.2404497E-02  0.6599643E-03
   513.077  0.1649347E-02  0.1514732E-01  0.1645623E-01    10.799  0.1104456E-03  0.2404573E-02  0.6681001E-03
   513.080  0.1649256E-02  0.1514690E-01  0.1645609E-01    10.799  0.1104566E-03  0.2403838E-02  0.6759619E-03
   513.084  0.1649193E-02  0.1514611E-01  0.1645670E-01    10.799  0.1104521E-03  0.2401675E-02  0.6833718E-03
   513.088  0.1649149E-02  0.1514540E-01  0.1645982E-01    10.799  0.1104379E-03  0.2399070E-02  0.6872840E-03
   513.091  0.1649126E-02  0.1514450E-01  0.1646172E-01    10.799  0.1104145E-03  0.2395730E-02  0.6940131E-03
   513.095  0.1649125E-02  0.1514346E-01  0.1646386E-01    10.799  0.1103827E-03  0.2391608E-02  0.6998436E-03
   513.099  0.1649145E-02  0.1514192E-01  0.1646817E-01    10.800  0.1103433E-03  0.2387162E-02  0.7048814E-03
   513.102  0.1649186E-02  0.1513896E-01  0.1647053E-01    10.800  0.1102974E-03  0.2379889E-02  0.7093902E-03
   513.106  0.1649248E-02  0.1513706E-01  0.1647401E-01    10.800  0.1102455E-03  0.2374958E-02  0.7117549E-03
   513.110  0.1649329E-02  0.1513488E-01  0.1647644E-01    10.800  0.1101899E-03  0.2369603E-02  0.7148499E-03
   513.114  0.1649426E-02  0.1513243E-01  0.1647831E-01    10.800  0.1101320E-03  0.2363774E-02  0.7170061E-03
   513.117  0.1649539E-02  0.1512945E-01  0.1648065E-01    10.800  0.1100727E-03  0.2357566E-02  0.7183631E-03
   513.121  0.1649664E-02  0.1512577E-01  0.1648083E-01    10.800  0.1100142E-03  0.2352920E-02  0.7191247E-03
   513.125  0.1649798E-02  0.1512258E-01  0.1648179E-01    10.800  0.1099575E-03  0.2347188E-02  0.7192312E-03
   513.128  0.1649939E-02  0.1511905E-01  0.1648317E-01    10.800  0.1099037E-03  0.2341379E-02  0.7185420E-03
   513.132  0.1650083E-02  0.1511950E-01  0.1648743E-01    10.801  0.1098549E-03  0.2340652E-02  0.7088717E-03
   513.136  0.1650227E-02  0.1512033E-01  0.1649020E-01    10.801  0.1098117E-03  0.2339838E-02  0.6989616E-03
   513.140  0.1650364E-02  0.1512065E-01  0.1649154E-01    10.801  0.1097774E-03  0.2339448E-02  0.6899431E-03
   513.143  0.1650482E-02  0.1512019E-01  0.1649083E-01    10.801  0.1097597E-03  0.2339438E-02  0.6819509E-03
   513.147  0.1650579E-02  0.1512013E-01  0.1648850E-01    10.801  0.1097596E-03  0.2338868E-02  0.6747838E-03
   513.151  0.1650650E-02  0.1511937E-01  0.1648341E-01    10.801  0.1097773E-03  0.2338506E-02  0.6691978E-03
   513.154  0.1650698E-02  0.1511631E-01  0.1647672E-01    10.801  0.1098097E-03  0.2338937E-02  0.6660642E-03
   513.158  0.1650731E-02  0.1511457E-01  0.1646945E-01    10.801  0.1098457E-03  0.2338707E-02  0.6654895E-03
   513.162  0.1650751E-02  0.1511221E-01  0.1646282E-01    10.801  0.1098823E-03  0.2338563E-02  0.6673689E-03
   513.166  0.1650758E-02  0.1510937E-01  0.1645558E-01    10.802  0.1099183E-03  0.2338830E-02  0.6718438E-03
   513.169  0.1650752E-02  0.1510603E-01  0.1644835E-01    10.802  0.1099525E-03  0.2339726E-02  0.6789850E-03
   513.173  0.1650731E-02  0.1510227E-01  0.1644051E-01    10.802  0.1099838E-03  0.2340711E-02  0.6879362E-03
   513.177  0.1650701E-02  0.1509793E-01  0.1643262E-01    10.802  0.1100118E-03  0.2341514E-02  0.6976294E-03
   513.180  0.1650675E-02  0.1509271E-01  0.1642623E-01    10.802  0.1100342E-03  0.2343077E-02  0.7066074E-03
   513.184  0.1650657E-02  0.1508733E-01  0.1642468E-01    10.802  0.1100496E-03  0.2344415E-02  0.7165352E-03
   513.188  0.1650648E-02  0.1508142E-01  0.1641974E-01    10.802  0.1100587E-03  0.2346047E-02  0.7215687E-03
   513.192  0.1650647E-02  0.1507582E-01  0.1641653E-01    10.802  0.1100608E-03  0.2348236E-02  0.7253303E-03
   513.195  0.1650655E-02  0.1507117E-01  0.1641586E-01    10.802  0.1100552E-03  0.2351433E-02  0.7265663E-03
   513.199  0.1650669E-02  0.1506673E-01  0.1641530E-01    10.803  0.1100382E-03  0.2354631E-02  0.7273817E-03
   513.203  0.1650688E-02  0.1506299E-01  0.1641615E-01    10.803  0.1100098E-03  0.2356882E-02  0.7274920E-03
   513.206  0.1650711E-02  0.1505954E-01  0.1641670E-01    10.803  0.1099696E-03  0.2359077E-02  0.7272892E-03
   513.210  0.1650738E-02  0.1505652E-01  0.1641746E-01    10.803  0.1099202E-03  0.2361069E-02  0.7269232E-03
   513.214  0.1650766E-02  0.1505448E-01  0.1641928E-01    10.803  0.1098616E-03  0.2362233E-02  0.7257346E-03
   513.218  0.1650796E-02  0.1505757E-01  0.1642457E-01    10.803  0.1097962E-03  0.2361138E-02  0.7259392E-03
   513.221  0.1650827E-02  0.1506075E-01  0.1643119E-01    10.803  0.1097247E-03  0.2359612E-02  0.7216318E-03
   513.225  0.1650857E-02  0.1506427E-01  0.1643836E-01    10.803  0.1096501E-03  0.2358236E-02  0.7187405E-03
   513.229  0.1650886E-02  0.1506802E-01  0.1644459E-01    10.803  0.1095729E-03  0.2357164E-02  0.7172699E-03
   513.232  0.1650920E-02  0.1507085E-01  0.1645108E-01    10.804  0.1094891E-03  0.2355331E-02  0.7156598E-03
   513.236  0.1650962E-02  0.1507437E-01  0.1645683E-01    10.804  0.1093995E-03  0.2353933E-02  0.7142084E-03
   513.240  0.1651008E-02  0.1507735E-01  0.1646168E-01    10.804  0.1093064E-03  0.2352438E-02  0.7132758E-03
   513.244  0.1651058E-02  0.1508012E-01  0.1646633E-01    10.804  0.1092125E-03  0.2351081E-02  0.7129884E-03
   513.247  0.1651111E-02  0.1508236E-01  0.1647078E-01    10.804  0.1091191E-03  0.2350030E-02  0.7128492E-03
   513.251  0.1651164E-02  0.1508397E-01  0.1647574E-01    10.804  0.1090292E-03  0.2348455E-02  0.7138860E-03
   513.255  0.1651217E-02  0.1508539E-01  0.1648043E-01    10.804  0.1089451E-03  0.2347091E-02  0.7096819E-03
   513.258  0.1651267E-02  0.1508671E-01  0.1648208E-01    10.804  0.1088683E-03  0.2345935E-02  0.7101951E-03
   513.262  0.1651313E-02  0.1508850E-01  0.1648343E-01    10.804  0.1088013E-03  0.2344356E-02  0.7108083E-03
   513.266  0.1651355E-02  0.1508912E-01  0.1648443E-01    10.805  0.1087453E-03  0.2344108E-02  0.7110462E-03
   513.270  0.1651385E-02  0.1509051E-01  0.1648503E-01    10.805  0.1087056E-03  0.2343579E-02  0.7113745E-03
   513.273  0.1651400E-02  0.1509213E-01  0.1648494E-01    10.805  0.1086854E-03  0.2342839E-02  0.7114178E-03
   513.277  0.1651400E-02  0.1509345E-01  0.1648359E-01    10.805  0.1086849E-03  0.2340872E-02  0.7109307E-03
   513.281  0.1651383E-02  0.1509542E-01  0.1648229E-01    10.805  0.1087050E-03  0.2339106E-02  0.7111435E-03
   513.284  0.1651354E-02  0.1509704E-01  0.1648005E-01    10.805  0.1087433E-03  0.2338331E-02  0.7102318E-03
   513.288  0.1651318E-02  0.1509881E-01  0.1647831E-01    10.805  0.1087923E-03  0.2337794E-02  0.7092608E-03
   513.292  0.1651269E-02  0.1509988E-01  0.1647680E-01    10.805  0.1088512E-03  0.2337200E-02  0.7108790E-03
   513.296  0.1651207E-02  0.1509893E-01  0.1647512E-01    10.805  0.1089183E-03  0.2335056E-02  0.7146192E-03
   513.299  0.1651135E-02  0.1509921E-01  0.1647252E-01    10.806  0.1089924E-03  0.2334694E-02  0.7192680E-03
   513.303  0.1651053E-02  0.1509889E-01  0.1647096E-01    10.806  0.1090722E-03  0.2334310E-02  0.7236440E-03
   513.307  0.1650965E-02  0.1509767E-01  0.1646751E-01    10.806  0.1091558E-03  0.2334901E-02  0.7302142E-03
   513.310  0.1650871E-02  0.1509722E-01  0.1646469E-01    10.806  0.1092408E-03  0.2334017E-02  0.7369470E-03
   513.314  0.1650775E-02  0.1509510E-01  0.1646053E-01    10.806  0.1093264E-03  0.2334609E-02  0.7442347E-03
   513.318  0.1650678E-02  0.1509345E-01  0.1645939E-01    10.806  0.1094103E-03  0.2334486E-02  0.7500716E-03
   513.322  0.1650584E-02  0.1509275E-01  0.1646033E-01    10.806  0.1094903E-03  0.2333748E-02  0.7554555E-03
   513.325  0.1650481E-02  0.1509216E-01  0.1646376E-01    10.806  0.1095675E-03  0.2333380E-02  0.7612186E-03
   513.329  0.1650367E-02  0.1509076E-01  0.1646478E-01    10.806  0.1096397E-03  0.2333194E-02  0.7670967E-03
   513.333  0.1650245E-02  0.1509024E-01  0.1646614E-01    10.807  0.1097066E-03  0.2334535E-02  0.7725393E-03
   513.336  0.1650117E-02  0.1508967E-01  0.1646797E-01    10.807  0.1097664E-03  0.2336266E-02  0.7774699E-03
   513.340  0.1649987E-02  0.1508915E-01  0.1647045E-01    10.807  0.1098183E-03  0.2338434E-02  0.7814635E-03
   513.344  0.1649857E-02  0.1508797E-01  0.1647395E-01    10.807  0.1098615E-03  0.2340776E-02  0.7845678E-03
   513.348  0.1649731E-02  0.1508541E-01  0.1647837E-01    10.807  0.1098954E-03  0.2342006E-02  0.7855722E-03
   513.351  0.1649611E-02  0.1508469E-01  0.1648427E-01    10.807  0.1099191E-03  0.2344877E-02  0.7840220E-03
   513.355  0.1649500E-02  0.1508403E-01  0.1649181E-01    10.807  0.1099323E-03  0.2348415E-02  0.7780487E-03
   513.359  0.1649401E-02  0.1508317E-01  0.1650116E-01    10.807  0.1099347E-03  0.2352403E-02  0.7693991E-03
   513.362  0.1649318E-02  0.1508109E-01  0.1651057E-01    10.807  0.1099298E-03  0.2355577E-02  0.7593412E-03
   513.366  0.1649254E-02  0.1507838E-01  0.1652023E-01    10.808  0.1099202E-03  0.2357701E-02  0.7484290E-03
   513.370  0.1649210E-02  0.1507456E-01  0.1652959E-01    10.808  0.1099054E-03  0.2358908E-02  0.7364620E-03
   513.374  0.1649188E-02  0.1506973E-01  0.1653906E-01    10.808  0.1098864E-03  0.2358750E-02  0.7235297E-03
   513.377  0.1649186E-02  0.1506415E-01  0.1654813E-01    10.808  0.1098632E-03  0.2356875E-02  0.7097454E-03
   513.381  0.1649202E-02  0.1505751E-01  0.1655637E-01    10.808  0.1098377E-03  0.2353986E-02  0.6955920E-03
   513.385  0.1649230E-02  0.1504997E-01  0.1656382E-01    10.808  0.1098095E-03  0.2351084E-02  0.6811941E-03
   513.388  0.1649269E-02  0.1504336E-01  0.1657132E-01    10.808  0.1097793E-03  0.2348437E-02  0.6639383E-03
   513.392  0.1649318E-02  0.1503657E-01  0.1657838E-01    10.808  0.1097485E-03  0.2345069E-02  0.6442552E-03
   513.396  0.1649374E-02  0.1503077E-01  0.1658588E-01    10.808  0.1097171E-03  0.2339575E-02  0.6256533E-03
   513.399  0.1649438E-02  0.1502615E-01  0.1659284E-01    10.808  0.1096875E-03  0.2331855E-02  0.6068633E-03
   513.403  0.1649505E-02  0.1502183E-01  0.1659935E-01    10.809  0.1096599E-03  0.2323544E-02  0.5891787E-03
   513.407  0.1649575E-02  0.1501731E-01  0.1660465E-01    10.809  0.1096358E-03  0.2315506E-02  0.5725267E-03
   513.411  0.1649645E-02  0.1501969E-01  0.1661528E-01    10.809  0.1096163E-03  0.2312727E-02  0.5444519E-03
   513.414  0.1649715E-02  0.1502264E-01  0.1662507E-01    10.809  0.1095997E-03  0.2310261E-02  0.5179464E-03
   513.418  0.1649789E-02  0.1502536E-01  0.1663442E-01    10.809  0.1095828E-03  0.2307894E-02  0.4938561E-03
   513.422  0.1649863E-02  0.1502652E-01  0.1664292E-01    10.809  0.1095675E-03  0.2306777E-02  0.4726740E-03
   513.425  0.1649936E-02  0.1502863E-01  0.1665062E-01    10.809  0.1095540E-03  0.2305542E-02  0.4546690E-03
   513.429  0.1650005E-02  0.1503081E-01  0.1665702E-01    10.809  0.1095419E-03  0.2304550E-02  0.4400884E-03
   513.433  0.1650066E-02  0.1503264E-01  0.1666203E-01    10.809  0.1095330E-03  0.2304108E-02  0.4287410E-03
   513.437  0.1650120E-02  0.1503420E-01  0.1666580E-01    10.810  0.1095264E-03  0.2303857E-02  0.4204334E-03
   513.440  0.1650165E-02  0.1503586E-01  0.1666917E-01    10.810  0.1095221E-03  0.2305086E-02  0.4161088E-03
   513.444  0.1650210E-02  0.1503740E-01  0.1667256E-01    10.810  0.1095195E-03  0.2306918E-02  0.4130117E-03
   513.448  0.1650253E-02  0.1503664E-01  0.1667709E-01    10.810  0.1095186E-03  0.2311999E-02  0.4134609E-03
   513.451  0.1650293E-02  0.1503720E-01  0.1667916E-01    10.810  0.1095190E-03  0.2313630E-02  0.4126022E-03
   513.455  0.1650321E-02  0.1503847E-01  0.1668078E-01    10.810  0.1095281E-03  0.2314961E-02  0.4150057E-03
   513.459  0.1650334E-02  0.1503961E-01  0.1668113E-01    10.810  0.1095476E-03  0.2317270E-02  0.4192873E-03
   513.463  0.1650331E-02  0.1504118E-01  0.1668106E-01    10.810  0.1095768E-03  0.2319716E-02  0.4252605E-03
   513.466  0.1650312E-02  0.1504301E-01  0.1668004E-01    10.810  0.1096149E-03  0.2322412E-02  0.4338345E-03
   513.470  0.1650277E-02  0.1504491E-01  0.1667762E-01    10.811  0.1096614E-03  0.2325673E-02  0.4442944E-03
   513.474  0.1650228E-02  0.1504901E-01  0.1667416E-01    10.811  0.1097149E-03  0.2327724E-02  0.4561991E-03
   513.478  0.1650174E-02  0.1504964E-01  0.1667142E-01    10.811  0.1097752E-03  0.2331796E-02  0.4674454E-03
   513.481  0.1650112E-02  0.1504952E-01  0.1666876E-01    10.811  0.1098502E-03  0.2336522E-02  0.4761563E-03
   513.485  0.1650042E-02  0.1505220E-01  0.1666832E-01    10.811  0.1099421E-03  0.2336686E-02  0.4841670E-03
   513.489  0.1649966E-02  0.1505727E-01  0.1667045E-01    10.811  0.1100479E-03  0.2335917E-02  0.4932699E-03
   513.492  0.1649885E-02  0.1506324E-01  0.1667439E-01    10.811  0.1101653E-03  0.2333231E-02  0.5021357E-03
   513.496  0.1649802E-02  0.1506982E-01  0.1667883E-01    10.811  0.1102922E-03  0.2331999E-02  0.5103478E-03
   513.500  0.1649719E-02  0.1507750E-01  0.1668259E-01    10.811  0.1104257E-03  0.2331512E-02  0.5181143E-03
   513.504  0.1649638E-02  0.1508394E-01  0.1668928E-01    10.812  0.1105627E-03  0.2329520E-02  0.5247526E-03
   513.507  0.1649562E-02  0.1509076E-01  0.1669573E-01    10.812  0.1106997E-03  0.2326476E-02  0.5327885E-03
   513.511  0.1649474E-02  0.1509607E-01  0.1669917E-01    10.812  0.1108535E-03  0.2325354E-02  0.5370278E-03
   513.515  0.1649370E-02  0.1510025E-01  0.1670087E-01    10.812  0.1110282E-03  0.2324516E-02  0.5399218E-03
   513.518  0.1649252E-02  0.1510201E-01  0.1670034E-01    10.812  0.1112205E-03  0.2324898E-02  0.5412338E-03
   513.522  0.1649123E-02  0.1510321E-01  0.1669737E-01    10.812  0.1114254E-03  0.2325275E-02  0.5412442E-03
   513.526  0.1648987E-02  0.1510434E-01  0.1669223E-01    10.812  0.1116386E-03  0.2325198E-02  0.5398453E-03
   513.530  0.1648842E-02  0.1510380E-01  0.1668481E-01    10.812  0.1118597E-03  0.2325719E-02  0.5379329E-03
   513.533  0.1648689E-02  0.1510404E-01  0.1667857E-01    10.812  0.1120868E-03  0.2326447E-02  0.5370099E-03
   513.537  0.1648533E-02  0.1510415E-01  0.1667124E-01    10.813  0.1123141E-03  0.2326367E-02  0.5371565E-03
   513.541  0.1648377E-02  0.1510380E-01  0.1666368E-01    10.813  0.1125361E-03  0.2326740E-02  0.5355304E-03
   513.544  0.1648227E-02  0.1510293E-01  0.1665518E-01    10.813  0.1127474E-03  0.2327145E-02  0.5338131E-03
   513.548  0.1648085E-02  0.1510326E-01  0.1664964E-01    10.813  0.1129432E-03  0.2327608E-02  0.5321759E-03
   513.552  0.1647954E-02  0.1510253E-01  0.1664337E-01    10.813  0.1131213E-03  0.2328541E-02  0.5303579E-03
   513.556  0.1647838E-02  0.1510150E-01  0.1663739E-01    10.813  0.1132764E-03  0.2328825E-02  0.5283469E-03
   513.559  0.1647739E-02  0.1510007E-01  0.1663159E-01    10.813  0.1134053E-03  0.2328863E-02  0.5257462E-03
   513.563  0.1647661E-02  0.1509821E-01  0.1662421E-01    10.813  0.1135036E-03  0.2328745E-02  0.5258997E-03
   513.567  0.1647605E-02  0.1509694E-01  0.1662102E-01    10.813  0.1135694E-03  0.2327854E-02  0.5222665E-03
   513.570  0.1647573E-02  0.1509710E-01  0.1661946E-01    10.814  0.1136014E-03  0.2324854E-02  0.5203360E-03
   513.574  0.1647565E-02  0.1509908E-01  0.1662032E-01    10.814  0.1135976E-03  0.2321618E-02  0.5181492E-03
   513.578  0.1647585E-02  0.1509932E-01  0.1662123E-01    10.814  0.1135590E-03  0.2318505E-02  0.5159605E-03
   513.582  0.1647637E-02  0.1510002E-01  0.1662304E-01    10.814  0.1134854E-03  0.2315695E-02  0.5149798E-03
   513.585  0.1647718E-02  0.1510058E-01  0.1662606E-01    10.814  0.1133792E-03  0.2312983E-02  0.5150725E-03
   513.589  0.1647829E-02  0.1510240E-01  0.1662941E-01    10.814  0.1132436E-03  0.2308493E-02  0.5159657E-03
   513.593  0.1647964E-02  0.1510240E-01  0.1663398E-01    10.814  0.1130813E-03  0.2306315E-02  0.5170696E-03
   513.596  0.1648120E-02  0.1510244E-01  0.1663879E-01    10.814  0.1128975E-03  0.2304252E-02  0.5185936E-03
   513.600  0.1648295E-02  0.1510153E-01  0.1664337E-01    10.814  0.1126969E-03  0.2303112E-02  0.5204687E-03
   513.604  0.1648483E-02  0.1510067E-01  0.1664700E-01    10.815  0.1124831E-03  0.2301946E-02  0.5226221E-03
   513.608  0.1648673E-02  0.1509983E-01  0.1664883E-01    10.815  0.1122640E-03  0.2301478E-02  0.5249722E-03
   513.611  0.1648859E-02  0.1509979E-01  0.1664917E-01    10.815  0.1120469E-03  0.2300146E-02  0.5279112E-03
   513.615  0.1649036E-02  0.1510112E-01  0.1664911E-01    10.815  0.1118380E-03  0.2299368E-02  0.5331003E-03
   513.619  0.1649200E-02  0.1510473E-01  0.1665009E-01    10.815  0.1116419E-03  0.2296992E-02  0.5384728E-03
   513.622  0.1649345E-02  0.1510928E-01  0.1664964E-01    10.815  0.1114644E-03  0.2293192E-02  0.5443279E-03
   513.626  0.1649464E-02  0.1511473E-01  0.1664741E-01    10.815  0.1113149E-03  0.2289139E-02  0.5503811E-03
   513.630  0.1649561E-02  0.1512219E-01  0.1664395E-01    10.815  0.1111912E-03  0.2286249E-02  0.5555552E-03
   513.634  0.1649640E-02  0.1512734E-01  0.1663919E-01    10.815  0.1110867E-03  0.2281923E-02  0.5602821E-03
   513.637  0.1649695E-02  0.1513186E-01  0.1663303E-01    10.816  0.1109945E-03  0.2278217E-02  0.5642935E-03
   513.641  0.1649704E-02  0.1513608E-01  0.1662467E-01    10.816  0.1108740E-03  0.2274658E-02  0.5648957E-03
   513.645  0.1649664E-02  0.1513936E-01  0.1661128E-01    10.816  0.1107223E-03  0.2270570E-02  0.5639844E-03
   513.648  0.1649577E-02  0.1514270E-01  0.1659525E-01    10.816  0.1105411E-03  0.2268668E-02  0.5604899E-03
   513.652  0.1649444E-02  0.1514635E-01  0.1657695E-01    10.816  0.1103353E-03  0.2266923E-02  0.5546415E-03
   513.656  0.1649267E-02  0.1515023E-01  0.1655812E-01    10.816  0.1101069E-03  0.2264760E-02  0.5479475E-03
   513.660  0.1649058E-02  0.1515435E-01  0.1653921E-01    10.816  0.1098549E-03  0.2262359E-02  0.5408308E-03
   513.663  0.1648841E-02  0.1515803E-01  0.1652204E-01    10.816  0.1095636E-03  0.2260168E-02  0.5340572E-03
   513.667  0.1648620E-02  0.1516256E-01  0.1650861E-01    10.816  0.1092381E-03  0.2257732E-02  0.5276653E-03
   513.671  0.1648400E-02  0.1516990E-01  0.1650039E-01    10.817  0.1088842E-03  0.2259321E-02  0.5223927E-03
   513.674  0.1648187E-02  0.1517675E-01  0.1649378E-01    10.817  0.1085090E-03  0.2260921E-02  0.5171578E-03
   513.678  0.1647985E-02  0.1518404E-01  0.1649066E-01    10.817  0.1081181E-03  0.2261479E-02  0.5128810E-03
   513.682  0.1647803E-02  0.1518970E-01  0.1648777E-01    10.817  0.1077148E-03  0.2261313E-02  0.5106600E-03
   513.686  0.1647647E-02  0.1519385E-01  0.1648728E-01    10.817  0.1073056E-03  0.2260734E-02  0.5078264E-03
   513.689  0.1647518E-02  0.1519662E-01  0.1648695E-01    10.817  0.1068990E-03  0.2259148E-02  0.5062175E-03
   513.693  0.1647419E-02  0.1519804E-01  0.1648695E-01    10.817  0.1065029E-03  0.2256502E-02  0.5057734E-03
   513.697  0.1647353E-02  0.1519776E-01  0.1648904E-01    10.817  0.1061246E-03  0.2253000E-02  0.5042997E-03
   513.700  0.1647321E-02  0.1519600E-01  0.1649177E-01    10.817  0.1057714E-03  0.2248133E-02  0.5037914E-03
   513.704  0.1647323E-02  0.1519539E-01  0.1649731E-01    10.818  0.1054500E-03  0.2246287E-02  0.5021854E-03
   513.708  0.1647359E-02  0.1519922E-01  0.1650893E-01    10.818  0.1051682E-03  0.2251306E-02  0.4976843E-03
   513.712  0.1647426E-02  0.1520443E-01  0.1652033E-01    10.818  0.1049312E-03  0.2256046E-02  0.4932691E-03
   513.715  0.1647523E-02  0.1520603E-01  0.1652971E-01    10.818  0.1047448E-03  0.2258077E-02  0.4890608E-03
   513.719  0.1647648E-02  0.1520693E-01  0.1654099E-01    10.818  0.1046136E-03  0.2259055E-02  0.4846466E-03
   513.723  0.1647797E-02  0.1520732E-01  0.1655270E-01    10.818  0.1045402E-03  0.2259038E-02  0.4807111E-03
   513.726  0.1647969E-02  0.1520690E-01  0.1656431E-01    10.818  0.1045270E-03  0.2258007E-02  0.4774206E-03
   513.730  0.1648159E-02  0.1520588E-01  0.1657578E-01    10.818  0.1045749E-03  0.2255567E-02  0.4753221E-03
   513.734  0.1648362E-02  0.1520498E-01  0.1658528E-01    10.818  0.1046834E-03  0.2252251E-02  0.4721334E-03
   513.738  0.1648574E-02  0.1520405E-01  0.1659275E-01    10.819  0.1048511E-03  0.2247546E-02  0.4697269E-03
   513.741  0.1648790E-02  0.1520509E-01  0.1660050E-01    10.819  0.1050749E-03  0.2245482E-02  0.4675271E-03
   513.745  0.1649006E-02  0.1520717E-01  0.1660759E-01    10.819  0.1053513E-03  0.2244557E-02  0.4661663E-03
   513.749  0.1649216E-02  0.1520899E-01  0.1661326E-01    10.819  0.1056750E-03  0.2243944E-02  0.4658725E-03
   513.752  0.1649429E-02  0.1521128E-01  0.1661881E-01    10.819  0.1060307E-03  0.2243471E-02  0.4667605E-03
   513.756  0.1649646E-02  0.1521388E-01  0.1662369E-01    10.819  0.1064080E-03  0.2242798E-02  0.4671037E-03
   513.760  0.1649862E-02  0.1521655E-01  0.1662919E-01    10.819  0.1067993E-03  0.2241980E-02  0.4696611E-03
   513.764  0.1650073E-02  0.1521928E-01  0.1663408E-01    10.819  0.1071969E-03  0.2240999E-02  0.4726266E-03
   513.767  0.1650275E-02  0.1522159E-01  0.1663702E-01    10.819  0.1075937E-03  0.2240351E-02  0.4747584E-03
   513.771  0.1650463E-02  0.1522414E-01  0.1663904E-01    10.820  0.1079813E-03  0.2239671E-02  0.4755106E-03
   513.775  0.1650640E-02  0.1522685E-01  0.1664038E-01    10.820  0.1083471E-03  0.2238889E-02  0.4756211E-03
   513.779  0.1650802E-02  0.1522944E-01  0.1664072E-01    10.820  0.1086833E-03  0.2238026E-02  0.4742701E-03
   513.782  0.1650946E-02  0.1523171E-01  0.1663975E-01    10.820  0.1089844E-03  0.2237711E-02  0.4725415E-03
   513.786  0.1651069E-02  0.1523332E-01  0.1663755E-01    10.820  0.1092432E-03  0.2237104E-02  0.4697620E-03
   513.790  0.1651170E-02  0.1523480E-01  0.1663366E-01    10.820  0.1094558E-03  0.2236894E-02  0.4657872E-03
   513.793  0.1651245E-02  0.1523529E-01  0.1662857E-01    10.820  0.1096171E-03  0.2234703E-02  0.4615737E-03
   513.797  0.1651293E-02  0.1523603E-01  0.1662282E-01    10.820  0.1097248E-03  0.2236634E-02  0.4570822E-03
   513.801  0.1651314E-02  0.1523826E-01  0.1661532E-01    10.820  0.1097767E-03  0.2236461E-02  0.4520284E-03
   513.804  0.1651312E-02  0.1524030E-01  0.1660708E-01    10.821  0.1097831E-03  0.2235895E-02  0.4473853E-03
   513.808  0.1651308E-02  0.1524158E-01  0.1660017E-01    10.821  0.1097857E-03  0.2235722E-02  0.4438933E-03
   513.812  0.1651305E-02  0.1524276E-01  0.1659474E-01    10.821  0.1097884E-03  0.2235914E-02  0.4411248E-03
   513.816  0.1651301E-02  0.1524422E-01  0.1659124E-01    10.821  0.1097914E-03  0.2235910E-02  0.4381392E-03
   513.819  0.1651298E-02  0.1524569E-01  0.1658762E-01    10.821  0.1097945E-03  0.2235855E-02  0.4362946E-03
   513.823  0.1651295E-02  0.1524952E-01  0.1658456E-01    10.821  0.1097980E-03  0.2235205E-02  0.4353620E-03
   513.827  0.1651291E-02  0.1524888E-01  0.1658247E-01    10.821  0.1098016E-03  0.2237940E-02  0.4344805E-03
   513.831  0.1651289E-02  0.1525015E-01  0.1658098E-01    10.821  0.1098053E-03  0.2237493E-02  0.4338348E-03
   513.834  0.1651286E-02  0.1525115E-01  0.1658032E-01    10.821  0.1098093E-03  0.2236965E-02  0.4333292E-03
   513.838  0.1651282E-02  0.1525210E-01  0.1657983E-01    10.822  0.1098132E-03  0.2236351E-02  0.4321281E-03
   513.842  0.1651280E-02  0.1525340E-01  0.1657931E-01    10.822  0.1098174E-03  0.2235779E-02  0.4306044E-03
   513.845  0.1651277E-02  0.1525422E-01  0.1657956E-01    10.822  0.1098217E-03  0.2235374E-02  0.4295604E-03
   513.849  0.1651274E-02  0.1525490E-01  0.1658046E-01    10.822  0.1098263E-03  0.2234582E-02  0.4282283E-03
   513.853  0.1651267E-02  0.1525616E-01  0.1658095E-01    10.822  0.1098359E-03  0.2233820E-02  0.4265496E-03
   513.857  0.1651253E-02  0.1525684E-01  0.1658118E-01    10.822  0.1098514E-03  0.2233482E-02  0.4248191E-03
   513.860  0.1651234E-02  0.1526010E-01  0.1658084E-01    10.822  0.1098732E-03  0.2235182E-02  0.4230349E-03
   513.864  0.1651209E-02  0.1526035E-01  0.1657955E-01    10.822  0.1099010E-03  0.2234749E-02  0.4217673E-03
   513.868  0.1651179E-02  0.1526151E-01  0.1657638E-01    10.822  0.1099336E-03  0.2233524E-02  0.4203288E-03
   513.871  0.1651144E-02  0.1526171E-01  0.1657460E-01    10.823  0.1099705E-03  0.2233206E-02  0.4188234E-03
   513.875  0.1651106E-02  0.1526216E-01  0.1657296E-01    10.823  0.1100112E-03  0.2233111E-02  0.4172558E-03
   513.879  0.1651065E-02  0.1526465E-01  0.1657183E-01    10.823  0.1100523E-03  0.2232875E-02  0.4156730E-03
   513.883  0.1651019E-02  0.1526879E-01  0.1657124E-01    10.823  0.1100915E-03  0.2233566E-02  0.4146565E-03
   513.886  0.1650971E-02  0.1527078E-01  0.1657121E-01    10.823  0.1101277E-03  0.2232954E-02  0.4132342E-03
   513.890  0.1650922E-02  0.1527329E-01  0.1657109E-01    10.823  0.1101603E-03  0.2232079E-02  0.4119300E-03
   513.894  0.1650872E-02  0.1527563E-01  0.1657148E-01    10.823  0.1101888E-03  0.2231663E-02  0.4104551E-03
   513.897  0.1650822E-02  0.1527779E-01  0.1657069E-01    10.823  0.1102122E-03  0.2230982E-02  0.4101300E-03
   513.901  0.1650775E-02  0.1528017E-01  0.1657087E-01    10.823  0.1102303E-03  0.2230756E-02  0.4085337E-03
   513.905  0.1650730E-02  0.1528021E-01  0.1657175E-01    10.824  0.1102421E-03  0.2228582E-02  0.4070222E-03
   513.909  0.1650689E-02  0.1528241E-01  0.1657280E-01    10.824  0.1102474E-03  0.2228247E-02  0.4055735E-03
   513.912  0.1650649E-02  0.1528459E-01  0.1657356E-01    10.824  0.1102506E-03  0.2227966E-02  0.4043695E-03
   513.916  0.1650593E-02  0.1528619E-01  0.1657161E-01    10.824  0.1102694E-03  0.2227017E-02  0.4028337E-03
   513.920  0.1650520E-02  0.1528780E-01  0.1656771E-01    10.824  0.1103057E-03  0.2226177E-02  0.4010554E-03
   513.923  0.1650432E-02  0.1528942E-01  0.1656306E-01    10.824  0.1103584E-03  0.2225309E-02  0.3995935E-03
   513.927  0.1650331E-02  0.1529060E-01  0.1655694E-01    10.824  0.1104266E-03  0.2224601E-02  0.3983086E-03
   513.931  0.1650218E-02  0.1529167E-01  0.1655026E-01    10.824  0.1105088E-03  0.2223902E-02  0.3969850E-03
   513.935  0.1650098E-02  0.1529253E-01  0.1654336E-01    10.825  0.1106028E-03  0.2223395E-02  0.3957817E-03
   513.938  0.1649971E-02  0.1529347E-01  0.1653629E-01    10.825  0.1107065E-03  0.2222154E-02  0.3951228E-03
   513.942  0.1649843E-02  0.1529482E-01  0.1652976E-01    10.825  0.1108175E-03  0.2220359E-02  0.3948069E-03
   513.946  0.1649715E-02  0.1530066E-01  0.1652818E-01    10.825  0.1109331E-03  0.2218194E-02  0.3936569E-03
   513.949  0.1649586E-02  0.1530624E-01  0.1652709E-01    10.825  0.1110542E-03  0.2216535E-02  0.3920609E-03
   513.953  0.1649450E-02  0.1531112E-01  0.1652537E-01    10.825  0.1111849E-03  0.2214419E-02  0.3902970E-03
   513.957  0.1649311E-02  0.1531526E-01  0.1652328E-01    10.825  0.1113221E-03  0.2213376E-02  0.3884872E-03
   513.960  0.1649173E-02  0.1531883E-01  0.1652049E-01    10.825  0.1114627E-03  0.2212635E-02  0.3869629E-03
   513.964  0.1649038E-02  0.1532162E-01  0.1651675E-01    10.825  0.1116035E-03  0.2212216E-02  0.3854444E-03
   513.968  0.1648909E-02  0.1532340E-01  0.1651419E-01    10.826  0.1117406E-03  0.2211905E-02  0.3841113E-03
   513.972  0.1648790E-02  0.1532397E-01  0.1651086E-01    10.826  0.1118711E-03  0.2211487E-02  0.3828521E-03
   513.975  0.1648684E-02  0.1532354E-01  0.1650819E-01    10.826  0.1119914E-03  0.2211166E-02  0.3817376E-03
   513.979  0.1648594E-02  0.1532212E-01  0.1650599E-01    10.826  0.1120994E-03  0.2210908E-02  0.3806304E-03
   513.983  0.1648521E-02  0.1532062E-01  0.1650332E-01    10.826  0.1121916E-03  0.2211655E-02  0.3800915E-03
   513.986  0.1648467E-02  0.1531788E-01  0.1650130E-01    10.826  0.1122666E-03  0.2211475E-02  0.3799198E-03
   513.990  0.1648433E-02  0.1531401E-01  0.1649988E-01    10.826  0.1123227E-03  0.2211052E-02  0.3799654E-03
   513.994  0.1648421E-02  0.1530876E-01  0.1649850E-01    10.826  0.1123588E-03  0.2209449E-02  0.3801074E-03
   513.998  0.1648431E-02  0.1530495E-01  0.1649849E-01    10.826  0.1123739E-03  0.2209884E-02  0.3805096E-03
   514.001  0.1648466E-02  0.1530275E-01  0.1649782E-01    10.827  0.1123655E-03  0.2210029E-02  0.3806480E-03
   514.005  0.1648527E-02  0.1529732E-01  0.1649978E-01    10.827  0.1123297E-03  0.2210866E-02  0.3802758E-03
   514.009  0.1648615E-02  0.1529608E-01  0.1650546E-01    10.827  0.1122680E-03  0.2211456E-02  0.3810626E-03
   514.012  0.1648725E-02  0.1529651E-01  0.1651270E-01    10.827  0.1121823E-03  0.2212394E-02  0.3828461E-03
   514.016  0.1648857E-02  0.1529751E-01  0.1652128E-01    10.827  0.1120745E-03  0.2213118E-02  0.3853988E-03
   514.020  0.1649007E-02  0.1529803E-01  0.1652936E-01    10.827  0.1119483E-03  0.2213617E-02  0.3889276E-03
   514.024  0.1649170E-02  0.1529842E-01  0.1653813E-01    10.827  0.1118064E-03  0.2214419E-02  0.3920330E-03
   514.027  0.1649344E-02  0.1529987E-01  0.1654611E-01    10.827  0.1116521E-03  0.2214789E-02  0.3943827E-03
   514.031  0.1649523E-02  0.1530196E-01  0.1655344E-01    10.828  0.1114899E-03  0.2215348E-02  0.3964893E-03
   514.035  0.1649704E-02  0.1530372E-01  0.1656024E-01    10.828  0.1113237E-03  0.2215778E-02  0.3983094E-03
   514.038  0.1649881E-02  0.1530578E-01  0.1656512E-01    10.828  0.1111573E-03  0.2215988E-02  0.3984549E-03
   514.042  0.1650052E-02  0.1530777E-01  0.1656910E-01    10.828  0.1109962E-03  0.2215856E-02  0.3975804E-03
   514.046  0.1650213E-02  0.1531017E-01  0.1657183E-01    10.828  0.1108463E-03  0.2216082E-02  0.3962361E-03
   514.050  0.1650359E-02  0.1531203E-01  0.1657322E-01    10.828  0.1107122E-03  0.2216073E-02  0.3935635E-03
   514.053  0.1650489E-02  0.1531395E-01  0.1657300E-01    10.828  0.1105960E-03  0.2215856E-02  0.3898216E-03
   514.057  0.1650597E-02  0.1531554E-01  0.1657100E-01    10.828  0.1105010E-03  0.2215107E-02  0.3851496E-03
   514.061  0.1650681E-02  0.1531714E-01  0.1656783E-01    10.828  0.1104297E-03  0.2214346E-02  0.3797872E-03
   514.064  0.1650758E-02  0.1531846E-01  0.1656453E-01    10.829  0.1103657E-03  0.2213807E-02  0.3752132E-03
   514.068  0.1650832E-02  0.1532102E-01  0.1656287E-01    10.829  0.1103048E-03  0.2213477E-02  0.3724776E-03
   514.072  0.1650898E-02  0.1532308E-01  0.1655991E-01    10.829  0.1102494E-03  0.2212703E-02  0.3692339E-03
   514.076  0.1650958E-02  0.1532533E-01  0.1655712E-01    10.829  0.1102001E-03  0.2211621E-02  0.3683207E-03
   514.079  0.1651008E-02  0.1532752E-01  0.1655485E-01    10.829  0.1101591E-03  0.2210423E-02  0.3674865E-03
   514.083  0.1651047E-02  0.1532944E-01  0.1655286E-01    10.829  0.1101264E-03  0.2209080E-02  0.3665407E-03
   514.087  0.1651075E-02  0.1533150E-01  0.1655034E-01    10.829  0.1101036E-03  0.2207825E-02  0.3656869E-03
   514.090  0.1651090E-02  0.1533366E-01  0.1654741E-01    10.829  0.1100910E-03  0.2206359E-02  0.3649222E-03
   514.094  0.1651094E-02  0.1533622E-01  0.1654562E-01    10.830  0.1100885E-03  0.2204636E-02  0.3636681E-03
   514.098  0.1651093E-02  0.1533919E-01  0.1654465E-01    10.830  0.1100911E-03  0.2202831E-02  0.3616499E-03
   514.102  0.1651090E-02  0.1534233E-01  0.1654370E-01    10.830  0.1100948E-03  0.2201253E-02  0.3616155E-03
   514.105  0.1651087E-02  0.1534515E-01  0.1654247E-01    10.830  0.1100983E-03  0.2199838E-02  0.3606753E-03
   514.109  0.1651084E-02  0.1534703E-01  0.1654425E-01    10.830  0.1101019E-03  0.2199581E-02  0.3611040E-03
   514.113  0.1651082E-02  0.1534931E-01  0.1654253E-01    10.830  0.1101055E-03  0.2198157E-02  0.3598855E-03
   514.116  0.1651079E-02  0.1535449E-01  0.1654181E-01    10.830  0.1101091E-03  0.2201683E-02  0.3586093E-03
   514.120  0.1651077E-02  0.1535533E-01  0.1654162E-01    10.830  0.1101125E-03  0.2199568E-02  0.3574848E-03
   514.124  0.1651074E-02  0.1535577E-01  0.1654187E-01    10.830  0.1101163E-03  0.2197489E-02  0.3569151E-03
   514.128  0.1651071E-02  0.1535661E-01  0.1654158E-01    10.831  0.1101199E-03  0.2195344E-02  0.3550195E-03
   514.131  0.1651068E-02  0.1535665E-01  0.1654268E-01    10.831  0.1101235E-03  0.2194089E-02  0.3546680E-03
   514.135  0.1651066E-02  0.1535706E-01  0.1654391E-01    10.831  0.1101269E-03  0.2193389E-02  0.3541865E-03
   514.139  0.1651063E-02  0.1535729E-01  0.1654527E-01    10.831  0.1101305E-03  0.2192677E-02  0.3540441E-03
   514.142  0.1651060E-02  0.1535766E-01  0.1654681E-01    10.831  0.1101341E-03  0.2191983E-02  0.3537402E-03
   514.146  0.1651058E-02  0.1535871E-01  0.1654947E-01    10.831  0.1101377E-03  0.2191232E-02  0.3537826E-03
   514.150  0.1651055E-02  0.1535969E-01  0.1655064E-01    10.831  0.1101412E-03  0.2190564E-02  0.3529105E-03
   514.154  0.1651053E-02  0.1536078E-01  0.1655020E-01    10.831  0.1101448E-03  0.2189929E-02  0.3517616E-03
   514.157  0.1651050E-02  0.1536186E-01  0.1655153E-01    10.832  0.1101484E-03  0.2189080E-02  0.3508951E-03
   514.161  0.1651047E-02  0.1536264E-01  0.1655276E-01    10.832  0.1101518E-03  0.2187838E-02  0.3498702E-03
   514.165  0.1651045E-02  0.1536379E-01  0.1655296E-01    10.832  0.1101554E-03  0.2187064E-02  0.3475385E-03
   514.168  0.1651042E-02  0.1536491E-01  0.1655399E-01    10.832  0.1101590E-03  0.2185992E-02  0.3461272E-03
   514.172  0.1651037E-02  0.1536575E-01  0.1655559E-01    10.832  0.1101637E-03  0.2184940E-02  0.3457999E-03
   514.176  0.1651008E-02  0.1536694E-01  0.1655577E-01    10.832  0.1101642E-03  0.2183438E-02  0.3458015E-03
   514.179  0.1650947E-02  0.1536895E-01  0.1655376E-01    10.832  0.1101562E-03  0.2181206E-02  0.3456238E-03
   514.183  0.1650858E-02  0.1537142E-01  0.1655142E-01    10.832  0.1101400E-03  0.2178515E-02  0.3461900E-03
   514.187  0.1650741E-02  0.1537429E-01  0.1654721E-01    10.832  0.1101159E-03  0.2175659E-02  0.3466619E-03
   514.191  0.1650600E-02  0.1537740E-01  0.1654149E-01    10.833  0.1100843E-03  0.2172654E-02  0.3475911E-03
   514.194  0.1650438E-02  0.1538040E-01  0.1653526E-01    10.833  0.1100448E-03  0.2169670E-02  0.3482252E-03
   514.198  0.1650256E-02  0.1538346E-01  0.1652812E-01    10.833  0.1100007E-03  0.2166815E-02  0.3494323E-03
   514.202  0.1650044E-02  0.1538631E-01  0.1651993E-01    10.833  0.1099667E-03  0.2164687E-02  0.3498044E-03
   514.205  0.1649802E-02  0.1538924E-01  0.1651184E-01    10.833  0.1099459E-03  0.2163166E-02  0.3484325E-03
   514.209  0.1649534E-02  0.1539271E-01  0.1650412E-01    10.833  0.1099386E-03  0.2163741E-02  0.3460673E-03
   514.213  0.1649246E-02  0.1539639E-01  0.1649655E-01    10.833  0.1099440E-03  0.2164581E-02  0.3424307E-03
   514.217  0.1648943E-02  0.1539908E-01  0.1648796E-01    10.833  0.1099611E-03  0.2165625E-02  0.3373218E-03
   514.220  0.1648628E-02  0.1540341E-01  0.1648404E-01    10.833  0.1099890E-03  0.2170714E-02  0.3323667E-03
   514.224  0.1648307E-02  0.1540723E-01  0.1647937E-01    10.834  0.1100262E-03  0.2177716E-02  0.3287067E-03
   514.228  0.1647989E-02  0.1540943E-01  0.1647503E-01    10.834  0.1100711E-03  0.2184973E-02  0.3249137E-03
   514.231  0.1647681E-02  0.1540953E-01  0.1647114E-01    10.834  0.1101211E-03  0.2192020E-02  0.3213836E-03
   514.235  0.1647389E-02  0.1540728E-01  0.1646818E-01    10.834  0.1101752E-03  0.2199152E-02  0.3178477E-03
   514.239  0.1647121E-02  0.1540320E-01  0.1646651E-01    10.834  0.1102313E-03  0.2205675E-02  0.3146506E-03
   514.243  0.1646883E-02  0.1539706E-01  0.1646566E-01    10.834  0.1102877E-03  0.2211660E-02  0.3115453E-03
   514.246  0.1646680E-02  0.1538928E-01  0.1646564E-01    10.834  0.1103422E-03  0.2217407E-02  0.3088371E-03
   514.250  0.1646517E-02  0.1538220E-01  0.1646880E-01    10.834  0.1103940E-03  0.2223443E-02  0.3058314E-03
   514.254  0.1646397E-02  0.1537760E-01  0.1647664E-01    10.835  0.1104413E-03  0.2232235E-02  0.3024103E-03
   514.257  0.1646319E-02  0.1537035E-01  0.1648713E-01    10.835  0.1104858E-03  0.2238109E-02  0.2982072E-03
   514.261  0.1646279E-02  0.1536348E-01  0.1649907E-01    10.835  0.1105332E-03  0.2243284E-02  0.2938426E-03
   514.265  0.1646275E-02  0.1536603E-01  0.1652010E-01    10.835  0.1105826E-03  0.2240544E-02  0.2875759E-03
   514.268  0.1646306E-02  0.1536670E-01  0.1654155E-01    10.835  0.1106348E-03  0.2238501E-02  0.2830333E-03
   514.272  0.1646371E-02  0.1536847E-01  0.1656365E-01    10.835  0.1106895E-03  0.2235964E-02  0.2801123E-03
   514.276  0.1646462E-02  0.1537021E-01  0.1658549E-01    10.835  0.1107512E-03  0.2232505E-02  0.2785872E-03
   514.280  0.1646562E-02  0.1537134E-01  0.1660632E-01    10.835  0.1108298E-03  0.2230400E-02  0.2782227E-03
   514.283  0.1646670E-02  0.1537474E-01  0.1662642E-01    10.836  0.1109233E-03  0.2224113E-02  0.2784255E-03
   514.287  0.1646781E-02  0.1537999E-01  0.1664396E-01    10.836  0.1110316E-03  0.2213981E-02  0.2789470E-03
   514.291  0.1646888E-02  0.1538278E-01  0.1665889E-01    10.836  0.1111565E-03  0.2207254E-02  0.2788167E-03
   514.294  0.1646981E-02  0.1538499E-01  0.1667117E-01    10.836  0.1112971E-03  0.2200682E-02  0.2776397E-03
   514.298  0.1647060E-02  0.1538652E-01  0.1668010E-01    10.836  0.1114508E-03  0.2194823E-02  0.2757192E-03
   514.302  0.1647121E-02  0.1538860E-01  0.1668676E-01    10.836  0.1116159E-03  0.2191137E-02  0.2724759E-03
   514.306  0.1647164E-02  0.1538952E-01  0.1669054E-01    10.836  0.1117895E-03  0.2188459E-02  0.2692600E-03
   514.309  0.1647189E-02  0.1538921E-01  0.1669201E-01    10.836  0.1119690E-03  0.2186081E-02  0.2667091E-03
   514.313  0.1647195E-02  0.1538945E-01  0.1669153E-01    10.836  0.1121506E-03  0.2182838E-02  0.2654645E-03
   514.317  0.1647182E-02  0.1539156E-01  0.1669022E-01    10.837  0.1123314E-03  0.2179953E-02  0.2665758E-03
   514.320  0.1647158E-02  0.1538976E-01  0.1668587E-01    10.837  0.1125015E-03  0.2176891E-02  0.2699387E-03
   514.324  0.1647133E-02  0.1538504E-01  0.1668130E-01    10.837  0.1126469E-03  0.2174314E-02  0.2704889E-03
   514.328  0.1647074E-02  0.1537874E-01  0.1667227E-01    10.837  0.1127040E-03  0.2173569E-02  0.2715338E-03
   514.332  0.1646972E-02  0.1537092E-01  0.1665806E-01    10.837  0.1126525E-03  0.2175082E-02  0.2741538E-03
   514.335  0.1646828E-02  0.1536765E-01  0.1664356E-01    10.837  0.1124919E-03  0.2175669E-02  0.2796387E-03
   514.339  0.1646645E-02  0.1536308E-01  0.1662654E-01    10.837  0.1122254E-03  0.2178417E-02  0.2884820E-03
   514.343  0.1646430E-02  0.1535667E-01  0.1660812E-01    10.837  0.1118673E-03  0.2181438E-02  0.3012066E-03
   514.346  0.1646192E-02  0.1535195E-01  0.1659083E-01    10.838  0.1114371E-03  0.2190823E-02  0.3148817E-03
   514.350  0.1645929E-02  0.1535246E-01  0.1657920E-01    10.838  0.1109002E-03  0.2194176E-02  0.3394545E-03
   514.354  0.1645649E-02  0.1535226E-01  0.1656691E-01    10.838  0.1102488E-03  0.2197292E-02  0.3754004E-03
   514.357  0.1645357E-02  0.1535284E-01  0.1655609E-01    10.838  0.1094961E-03  0.2199883E-02  0.4214506E-03
   514.361  0.1645059E-02  0.1535303E-01  0.1654624E-01    10.838  0.1086578E-03  0.2203525E-02  0.4723938E-03
   514.365  0.1644760E-02  0.1535293E-01  0.1653752E-01    10.838  0.1077511E-03  0.2207664E-02  0.5253296E-03
   514.369  0.1644468E-02  0.1535276E-01  0.1653123E-01    10.838  0.1067949E-03  0.2213066E-02  0.5767929E-03
   514.372  0.1644187E-02  0.1535499E-01  0.1652982E-01    10.838  0.1058086E-03  0.2223087E-02  0.6210415E-03
   514.376  0.1643923E-02  0.1536121E-01  0.1653410E-01    10.839  0.1048126E-03  0.2239334E-02  0.6542219E-03
   514.380  0.1643679E-02  0.1536724E-01  0.1654009E-01    10.839  0.1038277E-03  0.2255408E-02  0.6819896E-03
   514.383  0.1643457E-02  0.1537192E-01  0.1654813E-01    10.839  0.1028743E-03  0.2272428E-02  0.7037661E-03
   514.387  0.1643256E-02  0.1537800E-01  0.1655746E-01    10.839  0.1019712E-03  0.2287951E-02  0.7188003E-03
   514.391  0.1643046E-02  0.1538484E-01  0.1656581E-01    10.839  0.1011496E-03  0.2301953E-02  0.7264601E-03
   514.395  0.1642817E-02  0.1539196E-01  0.1657245E-01    10.839  0.1004346E-03  0.2314534E-02  0.7263746E-03
   514.398  0.1642571E-02  0.1539993E-01  0.1657684E-01    10.839  0.9983937E-04  0.2325440E-02  0.7183430E-03
   514.402  0.1642313E-02  0.1540925E-01  0.1658045E-01    10.839  0.9937547E-04  0.2336109E-02  0.7034346E-03
   514.406  0.1642056E-02  0.1541663E-01  0.1658385E-01    10.839  0.9904633E-04  0.2344760E-02  0.6833907E-03
   514.409  0.1641810E-02  0.1542503E-01  0.1658910E-01    10.840  0.9885572E-04  0.2353632E-02  0.6581105E-03
   514.413  0.1641579E-02  0.1543155E-01  0.1659599E-01    10.840  0.9880792E-04  0.2360172E-02  0.6308845E-03
   514.417  0.1641370E-02  0.1544030E-01  0.1660396E-01    10.840  0.9890198E-04  0.2365314E-02  0.6006490E-03
   514.420  0.1641195E-02  0.1545048E-01  0.1661552E-01    10.840  0.9913262E-04  0.2365666E-02  0.5713705E-03
   514.424  0.1641073E-02  0.1545919E-01  0.1663142E-01    10.840  0.9948314E-04  0.2363134E-02  0.5473841E-03
   514.428  0.1641011E-02  0.1546923E-01  0.1665149E-01    10.840  0.9994529E-04  0.2362572E-02  0.5220071E-03
   514.432  0.1641010E-02  0.1547776E-01  0.1667458E-01    10.840  0.1005100E-03  0.2362419E-02  0.5005240E-03
   514.435  0.1641077E-02  0.1548320E-01  0.1669873E-01    10.840  0.1011634E-03  0.2362126E-02  0.4832687E-03
   514.439  0.1641214E-02  0.1548544E-01  0.1672242E-01    10.841  0.1018895E-03  0.2361071E-02  0.4710535E-03
   514.443  0.1641420E-02  0.1548692E-01  0.1674813E-01    10.841  0.1026741E-03  0.2360663E-02  0.4606462E-03
   514.446  0.1641693E-02  0.1548586E-01  0.1677414E-01    10.841  0.1035013E-03  0.2359901E-02  0.4540381E-03
   514.450  0.1642029E-02  0.1548262E-01  0.1679909E-01    10.841  0.1043534E-03  0.2358812E-02  0.4499885E-03
   514.454  0.1642423E-02  0.1547738E-01  0.1682302E-01    10.841  0.1052136E-03  0.2357100E-02  0.4473855E-03
   514.458  0.1642867E-02  0.1547016E-01  0.1684645E-01    10.841  0.1060652E-03  0.2355061E-02  0.4457378E-03
   514.461  0.1643353E-02  0.1546323E-01  0.1686513E-01    10.841  0.1068910E-03  0.2352735E-02  0.4432135E-03
   514.465  0.1643870E-02  0.1545370E-01  0.1688042E-01    10.841  0.1076756E-03  0.2350773E-02  0.4392899E-03
   514.469  0.1644396E-02  0.1544336E-01  0.1689075E-01    10.842  0.1084136E-03  0.2348622E-02  0.4326767E-03
   514.472  0.1644908E-02  0.1543203E-01  0.1689473E-01    10.842  0.1091028E-03  0.2346286E-02  0.4222937E-03
   514.476  0.1645395E-02  0.1542061E-01  0.1689395E-01    10.842  0.1097297E-03  0.2344398E-02  0.4091111E-03
   514.480  0.1645849E-02  0.1541089E-01  0.1688919E-01    10.842  0.1102819E-03  0.2339118E-02  0.3939999E-03
   514.484  0.1646261E-02  0.1540682E-01  0.1688440E-01    10.842  0.1107485E-03  0.2333094E-02  0.3794704E-03
   514.487  0.1646630E-02  0.1540242E-01  0.1687612E-01    10.842  0.1111190E-03  0.2327369E-02  0.3647653E-03
   514.491  0.1646951E-02  0.1539570E-01  0.1686270E-01    10.842  0.1113863E-03  0.2322210E-02  0.3502840E-03
   514.495  0.1647235E-02  0.1540038E-01  0.1685527E-01    10.842  0.1115775E-03  0.2316028E-02  0.3369359E-03
   514.498  0.1647498E-02  0.1540763E-01  0.1684905E-01    10.843  0.1117377E-03  0.2312627E-02  0.3267947E-03
   514.502  0.1647737E-02  0.1541449E-01  0.1684232E-01    10.843  0.1118635E-03  0.2310441E-02  0.3188410E-03
   514.506  0.1647945E-02  0.1542081E-01  0.1683560E-01    10.843  0.1119535E-03  0.2308819E-02  0.3149095E-03
   514.509  0.1648104E-02  0.1542734E-01  0.1682504E-01    10.843  0.1120196E-03  0.2308403E-02  0.3128423E-03
   514.513  0.1648190E-02  0.1543364E-01  0.1681020E-01    10.843  0.1120785E-03  0.2308697E-02  0.3118168E-03
   514.517  0.1648212E-02  0.1543956E-01  0.1679158E-01    10.843  0.1121518E-03  0.2309369E-02  0.3114023E-03
   514.521  0.1648183E-02  0.1544490E-01  0.1677110E-01    10.843  0.1122606E-03  0.2310692E-02  0.3111512E-03
   514.524  0.1648106E-02  0.1544924E-01  0.1674861E-01    10.843  0.1124036E-03  0.2312262E-02  0.3106146E-03
   514.528  0.1647982E-02  0.1545207E-01  0.1672475E-01    10.843  0.1125777E-03  0.2314173E-02  0.3091022E-03
   514.532  0.1647813E-02  0.1545336E-01  0.1669797E-01    10.844  0.1127794E-03  0.2316223E-02  0.3077191E-03
   514.535  0.1647622E-02  0.1545336E-01  0.1667102E-01    10.844  0.1129839E-03  0.2318223E-02  0.3087197E-03
   514.539  0.1647423E-02  0.1545075E-01  0.1664533E-01    10.844  0.1131771E-03  0.2320815E-02  0.3140559E-03
   514.543  0.1647237E-02  0.1544629E-01  0.1662185E-01    10.844  0.1133539E-03  0.2323874E-02  0.3205549E-03
   514.546  0.1647074E-02  0.1543916E-01  0.1660175E-01    10.844  0.1135105E-03  0.2325648E-02  0.3268615E-03
   514.550  0.1646937E-02  0.1543288E-01  0.1658589E-01    10.844  0.1136424E-03  0.2328916E-02  0.3344082E-03
   514.554  0.1646831E-02  0.1542856E-01  0.1657626E-01    10.844  0.1137481E-03  0.2328400E-02  0.3474477E-03
   514.558  0.1646757E-02  0.1542350E-01  0.1656914E-01    10.844  0.1138242E-03  0.2329235E-02  0.3614121E-03
   514.561  0.1646716E-02  0.1541850E-01  0.1656505E-01    10.845  0.1138692E-03  0.2330292E-02  0.3743975E-03
   514.565  0.1646710E-02  0.1541570E-01  0.1656606E-01    10.845  0.1138825E-03  0.2331022E-02  0.3854666E-03
   514.569  0.1646738E-02  0.1541084E-01  0.1656691E-01    10.845  0.1138626E-03  0.2332393E-02  0.3957790E-03
   514.572  0.1646799E-02  0.1540408E-01  0.1656699E-01    10.845  0.1138096E-03  0.2333428E-02  0.4048795E-03
   514.576  0.1646892E-02  0.1539552E-01  0.1656651E-01    10.845  0.1137254E-03  0.2335030E-02  0.4123676E-03
   514.580  0.1647013E-02  0.1538523E-01  0.1656451E-01    10.845  0.1136110E-03  0.2336665E-02  0.4186214E-03
   514.584  0.1647161E-02  0.1537313E-01  0.1656234E-01    10.845  0.1134681E-03  0.2338619E-02  0.4240303E-03
   514.587  0.1647330E-02  0.1536204E-01  0.1655963E-01    10.845  0.1133012E-03  0.2340508E-02  0.4245971E-03
   514.591  0.1647517E-02  0.1535990E-01  0.1656614E-01    10.846  0.1131134E-03  0.2341373E-02  0.4228280E-03
   514.595  0.1647717E-02  0.1535732E-01  0.1657140E-01    10.846  0.1129094E-03  0.2342340E-02  0.4208517E-03
   514.598  0.1647925E-02  0.1535430E-01  0.1657549E-01    10.846  0.1126936E-03  0.2342838E-02  0.4195710E-03
   514.602  0.1648135E-02  0.1535094E-01  0.1657861E-01    10.846  0.1124717E-03  0.2343270E-02  0.4185319E-03
   514.606  0.1648343E-02  0.1534809E-01  0.1658046E-01    10.846  0.1122501E-03  0.2343354E-02  0.4185104E-03
   514.609  0.1648543E-02  0.1534491E-01  0.1658087E-01    10.846  0.1120336E-03  0.2343164E-02  0.4203512E-03
   514.613  0.1648746E-02  0.1534425E-01  0.1658408E-01    10.846  0.1118199E-03  0.2342533E-02  0.4268749E-03
   514.617  0.1648958E-02  0.1534577E-01  0.1658675E-01    10.846  0.1116047E-03  0.2344323E-02  0.4352626E-03
   514.621  0.1649175E-02  0.1534716E-01  0.1659102E-01    10.846  0.1113945E-03  0.2342042E-02  0.4455594E-03
   514.624  0.1649391E-02  0.1534895E-01  0.1659628E-01    10.847  0.1111942E-03  0.2339217E-02  0.4556487E-03
   514.628  0.1649601E-02  0.1535071E-01  0.1659945E-01    10.847  0.1110082E-03  0.2337095E-02  0.4632178E-03
   514.632  0.1649800E-02  0.1535226E-01  0.1660064E-01    10.847  0.1108418E-03  0.2335300E-02  0.4680923E-03
   514.635  0.1649983E-02  0.1535317E-01  0.1659971E-01    10.847  0.1106983E-03  0.2333547E-02  0.4710773E-03
   514.639  0.1650145E-02  0.1535399E-01  0.1659702E-01    10.847  0.1105810E-03  0.2332284E-02  0.4709658E-03
   514.643  0.1650284E-02  0.1535522E-01  0.1659288E-01    10.847  0.1104936E-03  0.2330709E-02  0.4675390E-03
   514.647  0.1650394E-02  0.1535616E-01  0.1658681E-01    10.847  0.1104385E-03  0.2329468E-02  0.4606755E-03
   514.650  0.1650465E-02  0.1536035E-01  0.1657732E-01    10.848  0.1104236E-03  0.2331458E-02  0.4504497E-03
   514.654  0.1650497E-02  0.1536108E-01  0.1656565E-01    10.848  0.1104507E-03  0.2329757E-02  0.4380880E-03
   514.658  0.1650492E-02  0.1536199E-01  0.1655156E-01    10.848  0.1105136E-03  0.2327928E-02  0.4240099E-03
   514.661  0.1650476E-02  0.1536340E-01  0.1653821E-01    10.848  0.1105869E-03  0.2326077E-02  0.4118375E-03
   514.665  0.1650449E-02  0.1536616E-01  0.1652729E-01    10.848  0.1106665E-03  0.2323699E-02  0.4025653E-03
   514.669  0.1650410E-02  0.1536956E-01  0.1651749E-01    10.848  0.1107498E-03  0.2321640E-02  0.3952643E-03
   514.672  0.1650360E-02  0.1537165E-01  0.1650823E-01    10.848  0.1108366E-03  0.2317636E-02  0.3890766E-03
   514.676  0.1650298E-02  0.1537559E-01  0.1649789E-01    10.848  0.1109234E-03  0.2316702E-02  0.3857370E-03
   514.680  0.1650228E-02  0.1537963E-01  0.1649023E-01    10.848  0.1110098E-03  0.2316135E-02  0.3810380E-03
   514.684  0.1650149E-02  0.1538249E-01  0.1648296E-01    10.849  0.1110936E-03  0.2315674E-02  0.3770978E-03
   514.687  0.1650063E-02  0.1538628E-01  0.1647577E-01    10.849  0.1111727E-03  0.2314938E-02  0.3735147E-03
   514.691  0.1649974E-02  0.1539004E-01  0.1646894E-01    10.849  0.1112456E-03  0.2314717E-02  0.3701305E-03
   514.695  0.1649881E-02  0.1539342E-01  0.1646287E-01    10.849  0.1113103E-03  0.2314228E-02  0.3672950E-03
   514.698  0.1649784E-02  0.1539655E-01  0.1645783E-01    10.849  0.1113695E-03  0.2313360E-02  0.3656149E-03
   514.702  0.1649679E-02  0.1539914E-01  0.1645205E-01    10.849  0.1114307E-03  0.2311991E-02  0.3629735E-03
   514.706  0.1649568E-02  0.1540166E-01  0.1644843E-01    10.849  0.1114937E-03  0.2309389E-02  0.3604613E-03
   514.709  0.1649455E-02  0.1540639E-01  0.1644568E-01    10.849  0.1115568E-03  0.2308958E-02  0.3577532E-03
   514.713  0.1649341E-02  0.1541035E-01  0.1644303E-01    10.850  0.1116191E-03  0.2308340E-02  0.3541850E-03
   514.717  0.1649229E-02  0.1541373E-01  0.1644101E-01    10.850  0.1116789E-03  0.2307144E-02  0.3512451E-03
   514.721  0.1649122E-02  0.1541893E-01  0.1644149E-01    10.850  0.1117353E-03  0.2304845E-02  0.3511985E-03
   514.724  0.1649021E-02  0.1542353E-01  0.1644252E-01    10.850  0.1117870E-03  0.2302908E-02  0.3509022E-03
   514.728  0.1648929E-02  0.1542747E-01  0.1644223E-01    10.850  0.1118326E-03  0.2301332E-02  0.3494782E-03
   514.732  0.1648848E-02  0.1542998E-01  0.1644466E-01    10.850  0.1118718E-03  0.2300208E-02  0.3498914E-03
   514.735  0.1648779E-02  0.1543161E-01  0.1644693E-01    10.850  0.1119032E-03  0.2299750E-02  0.3499758E-03
   514.739  0.1648725E-02  0.1543230E-01  0.1644866E-01    10.850  0.1119267E-03  0.2299791E-02  0.3504586E-03
   514.743  0.1648686E-02  0.1543184E-01  0.1645052E-01    10.851  0.1119414E-03  0.2300083E-02  0.3508291E-03
   514.746  0.1648663E-02  0.1543035E-01  0.1645251E-01    10.851  0.1119469E-03  0.2300926E-02  0.3509920E-03
   514.750  0.1648656E-02  0.1542847E-01  0.1645562E-01    10.851  0.1119440E-03  0.2301922E-02  0.3524597E-03
   514.754  0.1648666E-02  0.1542686E-01  0.1645980E-01    10.851  0.1119322E-03  0.2302589E-02  0.3552703E-03
   514.758  0.1648692E-02  0.1542442E-01  0.1646478E-01    10.851  0.1119113E-03  0.2303368E-02  0.3570645E-03
   514.761  0.1648734E-02  0.1542134E-01  0.1647017E-01    10.851  0.1118830E-03  0.2304356E-02  0.3593454E-03
   514.765  0.1648790E-02  0.1541749E-01  0.1647580E-01    10.851  0.1118466E-03  0.2305630E-02  0.3622865E-03
   514.769  0.1648860E-02  0.1541364E-01  0.1648028E-01    10.851  0.1118043E-03  0.2306993E-02  0.3648353E-03
   514.772  0.1648942E-02  0.1540951E-01  0.1648368E-01    10.852  0.1117567E-03  0.2308348E-02  0.3660113E-03
   514.776  0.1649033E-02  0.1540543E-01  0.1648829E-01    10.852  0.1117043E-03  0.2309715E-02  0.3691803E-03
   514.780  0.1649133E-02  0.1540130E-01  0.1649290E-01    10.852  0.1116496E-03  0.2311104E-02  0.3724581E-03
   514.784  0.1649237E-02  0.1539596E-01  0.1649661E-01    10.852  0.1115929E-03  0.2312266E-02  0.3741638E-03
   514.787  0.1649345E-02  0.1539160E-01  0.1649900E-01    10.852  0.1115365E-03  0.2314107E-02  0.3774300E-03
   514.791  0.1649452E-02  0.1538755E-01  0.1650010E-01    10.852  0.1114825E-03  0.2316406E-02  0.3803641E-03
   514.795  0.1649540E-02  0.1538347E-01  0.1649955E-01    10.852  0.1114446E-03  0.2318141E-02  0.3826437E-03
   514.798  0.1649611E-02  0.1538166E-01  0.1649986E-01    10.852  0.1114200E-03  0.2318908E-02  0.3840139E-03
   514.802  0.1649666E-02  0.1538055E-01  0.1649894E-01    10.853  0.1114068E-03  0.2319077E-02  0.3854911E-03
   514.806  0.1649702E-02  0.1537964E-01  0.1649738E-01    10.853  0.1114062E-03  0.2319526E-02  0.3850240E-03
   514.809  0.1649721E-02  0.1537924E-01  0.1649419E-01    10.853  0.1114172E-03  0.2319195E-02  0.3829578E-03
   514.813  0.1649721E-02  0.1537907E-01  0.1648951E-01    10.853  0.1114408E-03  0.2318362E-02  0.3804654E-03
   514.817  0.1649702E-02  0.1537967E-01  0.1648372E-01    10.853  0.1114757E-03  0.2316029E-02  0.3768003E-03
   514.821  0.1649667E-02  0.1537878E-01  0.1647731E-01    10.853  0.1115211E-03  0.2315276E-02  0.3730196E-03
   514.824  0.1649619E-02  0.1537748E-01  0.1647049E-01    10.853  0.1115763E-03  0.2314584E-02  0.3691548E-03
   514.828  0.1649559E-02  0.1537717E-01  0.1646338E-01    10.853  0.1116393E-03  0.2312406E-02  0.3648789E-03
   514.832  0.1649489E-02  0.1537532E-01  0.1645539E-01    10.854  0.1117098E-03  0.2311787E-02  0.3601356E-03
   514.835  0.1649410E-02  0.1537347E-01  0.1644715E-01    10.854  0.1117849E-03  0.2310939E-02  0.3555248E-03
   514.839  0.1649325E-02  0.1537156E-01  0.1643952E-01    10.854  0.1118639E-03  0.2310377E-02  0.3511545E-03
   514.843  0.1649237E-02  0.1536935E-01  0.1643080E-01    10.854  0.1119442E-03  0.2309694E-02  0.3468402E-03
   514.846  0.1649154E-02  0.1536979E-01  0.1642569E-01    10.854  0.1120170E-03  0.2307379E-02  0.3431076E-03
   514.850  0.1649084E-02  0.1537105E-01  0.1642444E-01    10.854  0.1120784E-03  0.2304639E-02  0.3419721E-03
   514.854  0.1649027E-02  0.1537245E-01  0.1642480E-01    10.854  0.1121267E-03  0.2301417E-02  0.3423769E-03
   514.858  0.1648988E-02  0.1537418E-01  0.1642755E-01    10.854  0.1121608E-03  0.2297934E-02  0.3444157E-03
   514.861  0.1648968E-02  0.1537601E-01  0.1643188E-01    10.855  0.1121789E-03  0.2294141E-02  0.3477301E-03
   514.865  0.1648967E-02  0.1537774E-01  0.1643646E-01    10.855  0.1121816E-03  0.2291061E-02  0.3513631E-03
   514.869  0.1648974E-02  0.1537984E-01  0.1644037E-01    10.855  0.1121686E-03  0.2287261E-02  0.3564833E-03
   514.872  0.1648989E-02  0.1537980E-01  0.1644324E-01    10.855  0.1121414E-03  0.2285980E-02  0.3636086E-03
   514.876  0.1649009E-02  0.1537933E-01  0.1644573E-01    10.855  0.1121003E-03  0.2285389E-02  0.3726829E-03
   514.880  0.1649036E-02  0.1538011E-01  0.1644844E-01    10.855  0.1120472E-03  0.2285296E-02  0.3817816E-03
   514.883  0.1649061E-02  0.1538212E-01  0.1645087E-01    10.855  0.1119836E-03  0.2286844E-02  0.3908820E-03
   514.887  0.1649076E-02  0.1538555E-01  0.1645414E-01    10.855  0.1119129E-03  0.2288510E-02  0.4001003E-03
   514.891  0.1649076E-02  0.1539025E-01  0.1645948E-01    10.856  0.1118361E-03  0.2290169E-02  0.4100975E-03
   514.895  0.1649063E-02  0.1539543E-01  0.1646229E-01    10.856  0.1117554E-03  0.2292669E-02  0.4190058E-03
   514.898  0.1649028E-02  0.1540082E-01  0.1646299E-01    10.856  0.1116736E-03  0.2295417E-02  0.4274007E-03
   514.902  0.1648970E-02  0.1540542E-01  0.1646233E-01    10.856  0.1115941E-03  0.2298219E-02  0.4349999E-03
   514.906  0.1648892E-02  0.1540994E-01  0.1646115E-01    10.856  0.1115193E-03  0.2300927E-02  0.4409583E-03
   514.909  0.1648792E-02  0.1541364E-01  0.1645791E-01    10.856  0.1114513E-03  0.2303644E-02  0.4458292E-03
   514.913  0.1648674E-02  0.1541597E-01  0.1645359E-01    10.856  0.1113919E-03  0.2304153E-02  0.4488639E-03
   514.917  0.1648540E-02  0.1541705E-01  0.1644803E-01    10.856  0.1113428E-03  0.2303886E-02  0.4505627E-03
   514.920  0.1648391E-02  0.1541690E-01  0.1644073E-01    10.857  0.1113051E-03  0.2302704E-02  0.4506308E-03
   514.924  0.1648231E-02  0.1541494E-01  0.1643264E-01    10.857  0.1112790E-03  0.2300154E-02  0.4494076E-03
   514.928  0.1648062E-02  0.1541127E-01  0.1642345E-01    10.857  0.1112656E-03  0.2296025E-02  0.4463483E-03
   514.932  0.1647888E-02  0.1540606E-01  0.1641309E-01    10.857  0.1112648E-03  0.2290848E-02  0.4411369E-03
   514.935  0.1647712E-02  0.1540210E-01  0.1640569E-01    10.857  0.1112755E-03  0.2286305E-02  0.4312040E-03
   514.939  0.1647543E-02  0.1539725E-01  0.1639983E-01    10.857  0.1112943E-03  0.2281756E-02  0.4198848E-03
   514.943  0.1647398E-02  0.1539448E-01  0.1639673E-01    10.857  0.1113103E-03  0.2276649E-02  0.4090168E-03
   514.946  0.1647279E-02  0.1538614E-01  0.1639521E-01    10.857  0.1113229E-03  0.2271007E-02  0.3998010E-03
   514.950  0.1647189E-02  0.1537659E-01  0.1639649E-01    10.858  0.1113316E-03  0.2263802E-02  0.3907213E-03
   514.954  0.1647129E-02  0.1536693E-01  0.1639926E-01    10.858  0.1113369E-03  0.2257127E-02  0.3826150E-03
   514.957  0.1647099E-02  0.1535875E-01  0.1640681E-01    10.858  0.1113390E-03  0.2251560E-02  0.3716193E-03
   514.961  0.1647101E-02  0.1535226E-01  0.1641518E-01    10.858  0.1113377E-03  0.2246225E-02  0.3620845E-03
   514.965  0.1647132E-02  0.1534478E-01  0.1642512E-01    10.858  0.1113339E-03  0.2240839E-02  0.3541956E-03
   514.969  0.1647193E-02  0.1533729E-01  0.1643527E-01    10.858  0.1113281E-03  0.2234633E-02  0.3473923E-03
   514.972  0.1647281E-02  0.1532954E-01  0.1644553E-01    10.858  0.1113201E-03  0.2228213E-02  0.3420026E-03
   514.976  0.1647393E-02  0.1532157E-01  0.1645542E-01    10.858  0.1113112E-03  0.2221888E-02  0.3376341E-03
   514.980  0.1647527E-02  0.1531355E-01  0.1646502E-01    10.858  0.1113022E-03  0.2215704E-02  0.3353787E-03
   514.983  0.1647678E-02  0.1530572E-01  0.1647430E-01    10.859  0.1112931E-03  0.2208853E-02  0.3339157E-03
   514.987  0.1647844E-02  0.1529778E-01  0.1648258E-01    10.859  0.1112842E-03  0.2202099E-02  0.3333032E-03
   514.991  0.1648019E-02  0.1529022E-01  0.1649046E-01    10.859  0.1112766E-03  0.2195757E-02  0.3335957E-03
   514.994  0.1648199E-02  0.1528464E-01  0.1649728E-01    10.859  0.1112700E-03  0.2185937E-02  0.3337075E-03
   514.998  0.1648382E-02  0.1527709E-01  0.1650243E-01    10.859  0.1112648E-03  0.2181801E-02  0.3337843E-03
   515.002  0.1648562E-02  0.1527080E-01  0.1650820E-01    10.859  0.1112604E-03  0.2178323E-02  0.3338029E-03
   515.005  0.1648735E-02  0.1526618E-01  0.1651383E-01    10.859  0.1112578E-03  0.2176927E-02  0.3337700E-03
   515.009  0.1648899E-02  0.1526327E-01  0.1651818E-01    10.859  0.1112559E-03  0.2173879E-02  0.3339226E-03
   515.013  0.1649048E-02  0.1526528E-01  0.1652362E-01    10.860  0.1112547E-03  0.2172695E-02  0.3341460E-03
   515.017  0.1649182E-02  0.1526763E-01  0.1652913E-01    10.860  0.1112551E-03  0.2171959E-02  0.3342303E-03
   515.020  0.1649301E-02  0.1527017E-01  0.1653087E-01    10.860  0.1112552E-03  0.2171585E-02  0.3342958E-03
   515.024  0.1649413E-02  0.1527227E-01  0.1653300E-01    10.860  0.1112554E-03  0.2170955E-02  0.3355798E-03
   515.028  0.1649512E-02  0.1527394E-01  0.1653439E-01    10.860  0.1112551E-03  0.2170253E-02  0.3390985E-03
   515.031  0.1649599E-02  0.1527552E-01  0.1653254E-01    10.860  0.1112548E-03  0.2169362E-02  0.3415072E-03
   515.035  0.1649670E-02  0.1527671E-01  0.1652955E-01    10.860  0.1112549E-03  0.2169004E-02  0.3447079E-03
   515.039  0.1649738E-02  0.1527810E-01  0.1652785E-01    10.860  0.1112543E-03  0.2168665E-02  0.3478361E-03
   515.042  0.1649805E-02  0.1527999E-01  0.1652538E-01    10.861  0.1112527E-03  0.2167914E-02  0.3504997E-03
   515.046  0.1649871E-02  0.1528204E-01  0.1652346E-01    10.861  0.1112496E-03  0.2167234E-02  0.3535707E-03
   515.050  0.1649934E-02  0.1528249E-01  0.1652210E-01    10.861  0.1112458E-03  0.2166756E-02  0.3571367E-03
   515.054  0.1649994E-02  0.1528320E-01  0.1652095E-01    10.861  0.1112411E-03  0.2166072E-02  0.3605266E-03
   515.057  0.1650049E-02  0.1528368E-01  0.1651971E-01    10.861  0.1112351E-03  0.2165990E-02  0.3631866E-03
   515.061  0.1650100E-02  0.1528458E-01  0.1651838E-01    10.861  0.1112297E-03  0.2165395E-02  0.3656909E-03
   515.065  0.1650147E-02  0.1528573E-01  0.1651651E-01    10.861  0.1112257E-03  0.2165315E-02  0.3669888E-03
   515.068  0.1650188E-02  0.1528633E-01  0.1651532E-01    10.861  0.1112230E-03  0.2165327E-02  0.3676871E-03
   515.072  0.1650223E-02  0.1528619E-01  0.1651455E-01    10.862  0.1112214E-03  0.2164932E-02  0.3676945E-03
   515.076  0.1650251E-02  0.1528710E-01  0.1651404E-01    10.862  0.1112217E-03  0.2164370E-02  0.3677366E-03
   515.079  0.1650271E-02  0.1528770E-01  0.1651490E-01    10.862  0.1112230E-03  0.2163432E-02  0.3680324E-03
   515.083  0.1650285E-02  0.1528831E-01  0.1651342E-01    10.862  0.1112256E-03  0.2162585E-02  0.3679867E-03
   515.087  0.1650290E-02  0.1528802E-01  0.1651228E-01    10.862  0.1112297E-03  0.2161744E-02  0.3680270E-03
   515.091  0.1650293E-02  0.1528992E-01  0.1650979E-01    10.862  0.1112338E-03  0.2162434E-02  0.3686885E-03
   515.094  0.1650297E-02  0.1529065E-01  0.1650786E-01    10.862  0.1112378E-03  0.2161718E-02  0.3695532E-03
   515.098  0.1650298E-02  0.1529176E-01  0.1650618E-01    10.862  0.1112442E-03  0.2161246E-02  0.3709610E-03
   515.102  0.1650292E-02  0.1529342E-01  0.1650501E-01    10.863  0.1112573E-03  0.2160727E-02  0.3727431E-03
   515.105  0.1650278E-02  0.1529683E-01  0.1650344E-01    10.863  0.1112782E-03  0.2159738E-02  0.3737225E-03
   515.109  0.1650256E-02  0.1529899E-01  0.1650303E-01    10.863  0.1113058E-03  0.2159524E-02  0.3765849E-03
   515.113  0.1650226E-02  0.1530147E-01  0.1650334E-01    10.863  0.1113405E-03  0.2158569E-02  0.3798141E-03
   515.116  0.1650185E-02  0.1530417E-01  0.1650324E-01    10.863  0.1113818E-03  0.2156881E-02  0.3820594E-03
   515.120  0.1650131E-02  0.1530708E-01  0.1650219E-01    10.863  0.1114293E-03  0.2155865E-02  0.3838947E-03
   515.124  0.1650062E-02  0.1531042E-01  0.1650061E-01    10.863  0.1114844E-03  0.2154581E-02  0.3866904E-03
   515.127  0.1649974E-02  0.1531414E-01  0.1649902E-01    10.863  0.1115523E-03  0.2153797E-02  0.3893562E-03
   515.131  0.1649868E-02  0.1531807E-01  0.1649671E-01    10.864  0.1116324E-03  0.2152868E-02  0.3928314E-03
   515.135  0.1649747E-02  0.1532222E-01  0.1649615E-01    10.864  0.1117224E-03  0.2152159E-02  0.3970534E-03
   515.139  0.1649614E-02  0.1532664E-01  0.1649503E-01    10.864  0.1118205E-03  0.2151150E-02  0.4025331E-03
   515.142  0.1649471E-02  0.1533116E-01  0.1649294E-01    10.864  0.1119243E-03  0.2150194E-02  0.4089608E-03
   515.146  0.1649322E-02  0.1533473E-01  0.1649230E-01    10.864  0.1120314E-03  0.2149329E-02  0.4174052E-03
   515.150  0.1649169E-02  0.1533872E-01  0.1649345E-01    10.864  0.1121400E-03  0.2147692E-02  0.4261405E-03
   515.153  0.1649013E-02  0.1534487E-01  0.1649698E-01    10.864  0.1122477E-03  0.2140733E-02  0.4356857E-03
   515.157  0.1648858E-02  0.1535006E-01  0.1650033E-01    10.864  0.1123522E-03  0.2134422E-02  0.4459477E-03
   515.161  0.1648707E-02  0.1535459E-01  0.1650512E-01    10.865  0.1124510E-03  0.2128029E-02  0.4563744E-03
   515.164  0.1648561E-02  0.1535807E-01  0.1651110E-01    10.865  0.1125420E-03  0.2122442E-02  0.4648638E-03
   515.168  0.1648425E-02  0.1536315E-01  0.1651453E-01    10.865  0.1126236E-03  0.2119983E-02  0.4776895E-03
   515.172  0.1648300E-02  0.1536293E-01  0.1651897E-01    10.865  0.1126937E-03  0.2114052E-02  0.4921357E-03
   515.176  0.1648190E-02  0.1536242E-01  0.1652349E-01    10.865  0.1127509E-03  0.2109573E-02  0.5050363E-03
   515.179  0.1648095E-02  0.1536067E-01  0.1652809E-01    10.865  0.1127939E-03  0.2105910E-02  0.5197348E-03
   515.183  0.1648016E-02  0.1535918E-01  0.1653315E-01    10.865  0.1128230E-03  0.2101650E-02  0.5353204E-03
   515.187  0.1647947E-02  0.1535554E-01  0.1653797E-01    10.865  0.1128423E-03  0.2100113E-02  0.5520653E-03
   515.190  0.1647890E-02  0.1535195E-01  0.1654382E-01    10.866  0.1128518E-03  0.2099025E-02  0.5684231E-03
   515.194  0.1647845E-02  0.1534873E-01  0.1654935E-01    10.866  0.1128511E-03  0.2098871E-02  0.5852466E-03
   515.198  0.1647812E-02  0.1534403E-01  0.1655437E-01    10.866  0.1128412E-03  0.2098448E-02  0.6025792E-03
   515.201  0.1647792E-02  0.1533964E-01  0.1655932E-01    10.866  0.1128223E-03  0.2097913E-02  0.6197316E-03
   515.205  0.1647785E-02  0.1533469E-01  0.1656464E-01    10.866  0.1127950E-03  0.2098657E-02  0.6368235E-03
   515.209  0.1647789E-02  0.1532977E-01  0.1657059E-01    10.866  0.1127603E-03  0.2100085E-02  0.6535882E-03
   515.212  0.1647805E-02  0.1532475E-01  0.1657637E-01    10.866  0.1127195E-03  0.2101665E-02  0.6699980E-03
   515.216  0.1647833E-02  0.1532069E-01  0.1658178E-01    10.866  0.1126732E-03  0.2102514E-02  0.6841468E-03
   515.220  0.1647870E-02  0.1531725E-01  0.1658901E-01    10.867  0.1126228E-03  0.2102324E-02  0.6977350E-03
   515.224  0.1647916E-02  0.1531402E-01  0.1659598E-01    10.867  0.1125696E-03  0.2103042E-02  0.7105144E-03
   515.227  0.1647949E-02  0.1531064E-01  0.1660072E-01    10.867  0.1124744E-03  0.2103486E-02  0.7247022E-03
   515.231  0.1647963E-02  0.1530758E-01  0.1660265E-01    10.867  0.1123258E-03  0.2104322E-02  0.7403877E-03
   515.235  0.1647957E-02  0.1530736E-01  0.1660206E-01    10.867  0.1121278E-03  0.2106942E-02  0.7559128E-03
   515.238  0.1647931E-02  0.1530791E-01  0.1660213E-01    10.867  0.1118837E-03  0.2109878E-02  0.7683641E-03
   515.242  0.1647884E-02  0.1530906E-01  0.1660271E-01    10.867  0.1115988E-03  0.2117085E-02  0.7787992E-03
   515.246  0.1647821E-02  0.1531121E-01  0.1660195E-01    10.867  0.1112772E-03  0.2126488E-02  0.7885045E-03
   515.249  0.1647748E-02  0.1531188E-01  0.1660132E-01    10.868  0.1109194E-03  0.2135005E-02  0.7978109E-03
   515.253  0.1647667E-02  0.1531245E-01  0.1660020E-01    10.868  0.1105314E-03  0.2142714E-02  0.8049285E-03
   515.257  0.1647581E-02  0.1531257E-01  0.1659843E-01    10.868  0.1101209E-03  0.2149887E-02  0.8104885E-03
   515.260  0.1647490E-02  0.1531167E-01  0.1659648E-01    10.868  0.1096961E-03  0.2156520E-02  0.8138684E-03
   515.264  0.1647396E-02  0.1530983E-01  0.1659380E-01    10.868  0.1092649E-03  0.2162123E-02  0.8154645E-03
   515.268  0.1647302E-02  0.1530730E-01  0.1659030E-01    10.868  0.1088360E-03  0.2167414E-02  0.8156278E-03
   515.272  0.1647210E-02  0.1530425E-01  0.1658894E-01    10.868  0.1084173E-03  0.2172045E-02  0.8125999E-03
   515.275  0.1647128E-02  0.1529985E-01  0.1658546E-01    10.868  0.1080092E-03  0.2174974E-02  0.8109452E-03
   515.279  0.1647061E-02  0.1529425E-01  0.1658328E-01    10.869  0.1076183E-03  0.2176616E-02  0.8096572E-03
   515.283  0.1647009E-02  0.1528897E-01  0.1658271E-01    10.869  0.1072526E-03  0.2175982E-02  0.8094290E-03
   515.286  0.1646966E-02  0.1528329E-01  0.1658309E-01    10.869  0.1069246E-03  0.2173453E-02  0.8078068E-03
   515.290  0.1646915E-02  0.1527720E-01  0.1658035E-01    10.869  0.1066534E-03  0.2169208E-02  0.8047393E-03
   515.294  0.1646860E-02  0.1527044E-01  0.1657529E-01    10.869  0.1064440E-03  0.2163683E-02  0.8004301E-03
   515.297  0.1646800E-02  0.1526286E-01  0.1656831E-01    10.869  0.1063009E-03  0.2156520E-02  0.7944167E-03
   515.301  0.1646737E-02  0.1525481E-01  0.1656043E-01    10.869  0.1062258E-03  0.2148099E-02  0.7892818E-03
   515.305  0.1646673E-02  0.1524650E-01  0.1655113E-01    10.869  0.1062203E-03  0.2138491E-02  0.7838263E-03
   515.308  0.1646610E-02  0.1523832E-01  0.1654055E-01    10.870  0.1062848E-03  0.2127354E-02  0.7792178E-03
   515.312  0.1646547E-02  0.1523036E-01  0.1652946E-01    10.870  0.1064194E-03  0.2114536E-02  0.7751989E-03
   515.316  0.1646485E-02  0.1522940E-01  0.1652550E-01    10.870  0.1066258E-03  0.2111861E-02  0.7650680E-03
   515.320  0.1646427E-02  0.1523069E-01  0.1652369E-01    10.870  0.1068993E-03  0.2108866E-02  0.7556623E-03
   515.323  0.1646374E-02  0.1523351E-01  0.1652385E-01    10.870  0.1072351E-03  0.2103610E-02  0.7482973E-03
   515.327  0.1646328E-02  0.1523680E-01  0.1652400E-01    10.870  0.1076266E-03  0.2098426E-02  0.7442730E-03
   515.331  0.1646294E-02  0.1524022E-01  0.1652512E-01    10.870  0.1080636E-03  0.2093361E-02  0.7428126E-03
   515.334  0.1646277E-02  0.1524382E-01  0.1652774E-01    10.870  0.1085329E-03  0.2088436E-02  0.7441636E-03
   515.338  0.1646280E-02  0.1524759E-01  0.1653111E-01    10.871  0.1090243E-03  0.2083611E-02  0.7482041E-03
   515.342  0.1646301E-02  0.1525155E-01  0.1653483E-01    10.871  0.1095307E-03  0.2078639E-02  0.7528798E-03
   515.345  0.1646333E-02  0.1525721E-01  0.1653883E-01    10.871  0.1100489E-03  0.2073166E-02  0.7556300E-03
   515.349  0.1646375E-02  0.1526142E-01  0.1654148E-01    10.871  0.1105688E-03  0.2068447E-02  0.7573656E-03
   515.353  0.1646428E-02  0.1526873E-01  0.1654806E-01    10.871  0.1110790E-03  0.2062402E-02  0.7539475E-03
   515.356  0.1646494E-02  0.1527468E-01  0.1655431E-01    10.871  0.1115689E-03  0.2057733E-02  0.7498796E-03
   515.360  0.1646570E-02  0.1528016E-01  0.1655773E-01    10.871  0.1120249E-03  0.2053809E-02  0.7460370E-03
   515.364  0.1646648E-02  0.1528481E-01  0.1656095E-01    10.871  0.1124196E-03  0.2052206E-02  0.7405222E-03
   515.368  0.1646724E-02  0.1529136E-01  0.1656286E-01    10.872  0.1127427E-03  0.2052485E-02  0.7331962E-03
   515.371  0.1646798E-02  0.1529793E-01  0.1656411E-01    10.872  0.1129890E-03  0.2054428E-02  0.7248914E-03
   515.375  0.1646868E-02  0.1530414E-01  0.1656325E-01    10.872  0.1131535E-03  0.2057149E-02  0.7162949E-03
   515.379  0.1646933E-02  0.1530971E-01  0.1656075E-01    10.872  0.1132338E-03  0.2060185E-02  0.7073983E-03
   515.382  0.1646992E-02  0.1531456E-01  0.1655672E-01    10.872  0.1132282E-03  0.2063743E-02  0.6992992E-03
   515.386  0.1647042E-02  0.1531878E-01  0.1655167E-01    10.872  0.1131387E-03  0.2067310E-02  0.6918910E-03
   515.390  0.1647083E-02  0.1532219E-01  0.1654575E-01    10.872  0.1129667E-03  0.2071544E-02  0.6858414E-03
   515.393  0.1647117E-02  0.1532483E-01  0.1653876E-01    10.872  0.1127241E-03  0.2075104E-02  0.6833424E-03
   515.397  0.1647161E-02  0.1532778E-01  0.1653361E-01    10.873  0.1124561E-03  0.2077719E-02  0.6836267E-03
   515.401  0.1647218E-02  0.1533012E-01  0.1652944E-01    10.873  0.1121737E-03  0.2080076E-02  0.6844410E-03
   515.404  0.1647285E-02  0.1532999E-01  0.1652618E-01    10.873  0.1118835E-03  0.2079489E-02  0.6854296E-03
   515.408  0.1647359E-02  0.1532949E-01  0.1652399E-01    10.873  0.1115903E-03  0.2079112E-02  0.6872056E-03
   515.412  0.1647439E-02  0.1532796E-01  0.1652125E-01    10.873  0.1113009E-03  0.2077284E-02  0.6896467E-03
   515.416  0.1647521E-02  0.1532559E-01  0.1651872E-01    10.873  0.1110217E-03  0.2074436E-02  0.6922799E-03
   515.419  0.1647603E-02  0.1532169E-01  0.1651558E-01    10.873  0.1107579E-03  0.2070464E-02  0.6944880E-03
   515.423  0.1647682E-02  0.1531727E-01  0.1651161E-01    10.873  0.1105144E-03  0.2064797E-02  0.6981536E-03
   515.427  0.1647756E-02  0.1531281E-01  0.1650856E-01    10.874  0.1102973E-03  0.2057677E-02  0.7031192E-03
   515.430  0.1647822E-02  0.1530903E-01  0.1650551E-01    10.874  0.1101122E-03  0.2049724E-02  0.7113322E-03
   515.434  0.1647889E-02  0.1530435E-01  0.1650352E-01    10.874  0.1099532E-03  0.2039743E-02  0.7219248E-03
   515.438  0.1647966E-02  0.1530073E-01  0.1650264E-01    10.874  0.1098161E-03  0.2031407E-02  0.7348326E-03
   515.441  0.1648051E-02  0.1529519E-01  0.1650193E-01    10.874  0.1097042E-03  0.2020979E-02  0.7470138E-03
   515.445  0.1648141E-02  0.1529472E-01  0.1650293E-01    10.874  0.1096198E-03  0.2013037E-02  0.7576243E-03
   515.449  0.1648235E-02  0.1529714E-01  0.1650705E-01    10.874  0.1095661E-03  0.2009298E-02  0.7654178E-03
   515.452  0.1648327E-02  0.1529907E-01  0.1651080E-01    10.874  0.1095459E-03  0.2005393E-02  0.7729997E-03
   515.456  0.1648397E-02  0.1530077E-01  0.1651212E-01    10.875  0.1095738E-03  0.2001124E-02  0.7809254E-03
   515.460  0.1648447E-02  0.1530169E-01  0.1651127E-01    10.875  0.1096478E-03  0.1996465E-02  0.7921108E-03
   515.463  0.1648479E-02  0.1530139E-01  0.1650851E-01    10.875  0.1097644E-03  0.1992523E-02  0.8010231E-03
   515.467  0.1648482E-02  0.1530115E-01  0.1650405E-01    10.875  0.1099286E-03  0.1989021E-02  0.8098977E-03
   515.471  0.1648441E-02  0.1530101E-01  0.1649682E-01    10.875  0.1101507E-03  0.1984959E-02  0.8202457E-03
   515.475  0.1648357E-02  0.1530064E-01  0.1648774E-01    10.875  0.1104263E-03  0.1981168E-02  0.8316826E-03
   515.478  0.1648222E-02  0.1530093E-01  0.1647547E-01    10.875  0.1107309E-03  0.1978179E-02  0.8435061E-03
   515.482  0.1648034E-02  0.1530104E-01  0.1646117E-01    10.875  0.1110433E-03  0.1975642E-02  0.8555357E-03
   515.486  0.1647798E-02  0.1530237E-01  0.1644487E-01    10.876  0.1113585E-03  0.1974880E-02  0.8664243E-03
   515.489  0.1647520E-02  0.1530687E-01  0.1643216E-01    10.876  0.1116678E-03  0.1972503E-02  0.8708136E-03
   515.493  0.1647215E-02  0.1531145E-01  0.1641984E-01    10.876  0.1119576E-03  0.1970202E-02  0.8748227E-03
   515.497  0.1646894E-02  0.1531671E-01  0.1641011E-01    10.876  0.1122183E-03  0.1968835E-02  0.8817838E-03
   515.500  0.1646564E-02  0.1532090E-01  0.1639982E-01    10.876  0.1124432E-03  0.1968224E-02  0.8883736E-03
   515.504  0.1646233E-02  0.1532748E-01  0.1639611E-01    10.876  0.1126263E-03  0.1973432E-02  0.8928595E-03
   515.508  0.1645909E-02  0.1533540E-01  0.1639542E-01    10.876  0.1127625E-03  0.1982277E-02  0.8955046E-03
   515.511  0.1645600E-02  0.1534201E-01  0.1639602E-01    10.876  0.1128474E-03  0.1991984E-02  0.8959929E-03
   515.515  0.1645312E-02  0.1534710E-01  0.1639744E-01    10.877  0.1128768E-03  0.2001642E-02  0.8949606E-03
   515.519  0.1645054E-02  0.1535093E-01  0.1640044E-01    10.877  0.1128485E-03  0.2011891E-02  0.8920722E-03
   515.523  0.1644829E-02  0.1535306E-01  0.1640497E-01    10.877  0.1127627E-03  0.2021941E-02  0.8876160E-03
   515.526  0.1644635E-02  0.1535353E-01  0.1641038E-01    10.877  0.1126257E-03  0.2032272E-02  0.8819089E-03
   515.530  0.1644472E-02  0.1535243E-01  0.1641575E-01    10.877  0.1124584E-03  0.2042110E-02  0.8769864E-03
   515.534  0.1644337E-02  0.1534948E-01  0.1642087E-01    10.877  0.1122898E-03  0.2050889E-02  0.8730508E-03
   515.537  0.1644232E-02  0.1534499E-01  0.1642571E-01    10.877  0.1121225E-03  0.2058590E-02  0.8701358E-03
   515.541  0.1644160E-02  0.1533899E-01  0.1643131E-01    10.877  0.1119602E-03  0.2065323E-02  0.8677778E-03
   515.545  0.1644121E-02  0.1533246E-01  0.1643677E-01    10.878  0.1118051E-03  0.2070910E-02  0.8666533E-03
   515.548  0.1644116E-02  0.1532635E-01  0.1644357E-01    10.878  0.1116606E-03  0.2075578E-02  0.8641908E-03
   515.552  0.1644146E-02  0.1532609E-01  0.1645779E-01    10.878  0.1115299E-03  0.2078746E-02  0.8540940E-03
   515.556  0.1644200E-02  0.1532544E-01  0.1647063E-01    10.878  0.1114234E-03  0.2081013E-02  0.8464306E-03
   515.559  0.1644253E-02  0.1532405E-01  0.1648146E-01    10.878  0.1113649E-03  0.2082409E-02  0.8415940E-03
   515.563  0.1644266E-02  0.1532123E-01  0.1648489E-01    10.878  0.1113911E-03  0.2081164E-02  0.8446890E-03
   515.567  0.1644230E-02  0.1532181E-01  0.1648437E-01    10.878  0.1115076E-03  0.2080879E-02  0.8522281E-03
   515.570  0.1644149E-02  0.1532431E-01  0.1648033E-01    10.878  0.1117125E-03  0.2079825E-02  0.8638093E-03
   515.574  0.1644023E-02  0.1532744E-01  0.1647294E-01    10.879  0.1120016E-03  0.2078211E-02  0.8847633E-03
   515.578  0.1643859E-02  0.1533120E-01  0.1645956E-01    10.879  0.1123678E-03  0.2074286E-02  0.9069443E-03
   515.582  0.1643662E-02  0.1533340E-01  0.1644378E-01    10.879  0.1128041E-03  0.2072198E-02  0.9345360E-03
   515.585  0.1643436E-02  0.1533606E-01  0.1642620E-01    10.879  0.1133007E-03  0.2069932E-02  0.9661576E-03
   515.589  0.1643189E-02  0.1533949E-01  0.1640748E-01    10.879  0.1138482E-03  0.2067538E-02  0.1000604E-02
   515.593  0.1642923E-02  0.1534112E-01  0.1638828E-01    10.879  0.1144279E-03  0.2064684E-02  0.1036548E-02
   515.596  0.1642642E-02  0.1534254E-01  0.1636896E-01    10.879  0.1150197E-03  0.2062017E-02  0.1073119E-02
   515.600  0.1642359E-02  0.1534352E-01  0.1634901E-01    10.880  0.1156046E-03  0.2059337E-02  0.1107715E-02
   515.604  0.1642099E-02  0.1534539E-01  0.1633303E-01    10.880  0.1161524E-03  0.2056579E-02  0.1135612E-02
   515.607  0.1641870E-02  0.1534985E-01  0.1632298E-01    10.880  0.1166480E-03  0.2054554E-02  0.1152813E-02
   515.611  0.1641678E-02  0.1535493E-01  0.1631698E-01    10.880  0.1170790E-03  0.2052828E-02  0.1161404E-02
   515.615  0.1641545E-02  0.1535968E-01  0.1631554E-01    10.880  0.1174197E-03  0.2051378E-02  0.1161566E-02
   515.618  0.1641485E-02  0.1536133E-01  0.1631601E-01    10.880  0.1176489E-03  0.2050238E-02  0.1157293E-02
   515.622  0.1641500E-02  0.1535957E-01  0.1631796E-01    10.880  0.1177615E-03  0.2051335E-02  0.1149793E-02
   515.626  0.1641590E-02  0.1535467E-01  0.1632087E-01    10.880  0.1177547E-03  0.2050168E-02  0.1139834E-02
   515.630  0.1641752E-02  0.1534716E-01  0.1632490E-01    10.881  0.1176300E-03  0.2050247E-02  0.1125991E-02
   515.633  0.1641983E-02  0.1533662E-01  0.1632777E-01    10.881  0.1173905E-03  0.2050797E-02  0.1114805E-02
   515.637  0.1642274E-02  0.1532734E-01  0.1633354E-01    10.881  0.1170369E-03  0.2052828E-02  0.1099524E-02
   515.641  0.1642612E-02  0.1532029E-01  0.1634101E-01    10.881  0.1165822E-03  0.2055680E-02  0.1080280E-02
   515.644  0.1642977E-02  0.1531832E-01  0.1635029E-01    10.881  0.1160491E-03  0.2061425E-02  0.1054711E-02
   515.648  0.1643374E-02  0.1531804E-01  0.1636131E-01    10.881  0.1154782E-03  0.2065395E-02  0.1027350E-02
   515.652  0.1643794E-02  0.1531892E-01  0.1637244E-01    10.881  0.1148932E-03  0.2069862E-02  0.1003090E-02
   515.655  0.1644229E-02  0.1532491E-01  0.1638611E-01    10.881  0.1143105E-03  0.2073947E-02  0.9760369E-03
   515.659  0.1644666E-02  0.1533144E-01  0.1639529E-01    10.881  0.1137451E-03  0.2078172E-02  0.9548544E-03
   515.663  0.1645093E-02  0.1533846E-01  0.1640461E-01    10.882  0.1132116E-03  0.2081358E-02  0.9365052E-03
   515.666  0.1645501E-02  0.1534538E-01  0.1641090E-01    10.882  0.1127219E-03  0.2084944E-02  0.9228649E-03
   515.670  0.1645878E-02  0.1535240E-01  0.1641134E-01    10.882  0.1122853E-03  0.2088814E-02  0.9161668E-03
   515.674  0.1646219E-02  0.1535857E-01  0.1640993E-01    10.882  0.1119065E-03  0.2091881E-02  0.9139077E-03
   515.678  0.1646532E-02  0.1536460E-01  0.1640516E-01    10.882  0.1115794E-03  0.2093358E-02  0.9164929E-03
   515.681  0.1646811E-02  0.1536865E-01  0.1639815E-01    10.882  0.1113089E-03  0.2096728E-02  0.9217693E-03
   515.685  0.1647044E-02  0.1537152E-01  0.1638607E-01    10.882  0.1111053E-03  0.2099764E-02  0.9303205E-03
   515.689  0.1647223E-02  0.1537387E-01  0.1636846E-01    10.882  0.1109726E-03  0.2102516E-02  0.9426821E-03
   515.692  0.1647344E-02  0.1537587E-01  0.1635025E-01    10.883  0.1109118E-03  0.2104748E-02  0.9591078E-03
   515.696  0.1647404E-02  0.1537663E-01  0.1632892E-01    10.883  0.1109226E-03  0.2106415E-02  0.9796250E-03
   515.700  0.1647400E-02  0.1537693E-01  0.1630473E-01    10.883  0.1110028E-03  0.2107841E-02  0.1005383E-02
   515.703  0.1647347E-02  0.1537585E-01  0.1627855E-01    10.883  0.1111397E-03  0.2108773E-02  0.1034943E-02
   515.707  0.1647270E-02  0.1537369E-01  0.1625344E-01    10.883  0.1113119E-03  0.2108772E-02  0.1064922E-02
   515.711  0.1647211E-02  0.1537072E-01  0.1623236E-01    10.883  0.1114866E-03  0.2107884E-02  0.1090650E-02
   515.714  0.1647170E-02  0.1537218E-01  0.1622005E-01    10.883  0.1116599E-03  0.2107238E-02  0.1103122E-02
   515.718  0.1647149E-02  0.1537447E-01  0.1621113E-01    10.884  0.1118286E-03  0.2107342E-02  0.1112265E-02
   515.722  0.1647148E-02  0.1537376E-01  0.1620353E-01    10.884  0.1119890E-03  0.2105937E-02  0.1120063E-02
   515.725  0.1647167E-02  0.1537626E-01  0.1620104E-01    10.884  0.1121381E-03  0.2104199E-02  0.1132828E-02
   515.729  0.1647207E-02  0.1537803E-01  0.1619986E-01    10.884  0.1122726E-03  0.2102556E-02  0.1144159E-02
   515.733  0.1647265E-02  0.1537928E-01  0.1619948E-01    10.884  0.1123906E-03  0.2101007E-02  0.1155200E-02
   515.737  0.1647342E-02  0.1538221E-01  0.1620176E-01    10.884  0.1124900E-03  0.2099684E-02  0.1169739E-02
   515.740  0.1647435E-02  0.1538491E-01  0.1620328E-01    10.884  0.1125690E-03  0.2098391E-02  0.1183769E-02
   515.744  0.1647541E-02  0.1538689E-01  0.1620455E-01    10.884  0.1126265E-03  0.2096892E-02  0.1197520E-02
   515.748  0.1647660E-02  0.1538813E-01  0.1620511E-01    10.885  0.1126627E-03  0.2094921E-02  0.1210095E-02
   515.751  0.1647787E-02  0.1538760E-01  0.1620527E-01    10.885  0.1126762E-03  0.2090959E-02  0.1221685E-02
   515.755  0.1647920E-02  0.1538879E-01  0.1620449E-01    10.885  0.1126682E-03  0.2090030E-02  0.1231710E-02
   515.759  0.1648056E-02  0.1538938E-01  0.1620307E-01    10.885  0.1126398E-03  0.2088731E-02  0.1240246E-02
   515.762  0.1648197E-02  0.1539017E-01  0.1620125E-01    10.885  0.1126011E-03  0.2087902E-02  0.1246518E-02
   515.766  0.1648341E-02  0.1539064E-01  0.1619864E-01    10.885  0.1125586E-03  0.2087316E-02  0.1251651E-02
   515.770  0.1648486E-02  0.1539085E-01  0.1619612E-01    10.885  0.1125141E-03  0.2086940E-02  0.1254837E-02
   515.773  0.1648628E-02  0.1539100E-01  0.1619393E-01    10.885  0.1124706E-03  0.2085733E-02  0.1256226E-02
   515.777  0.1648753E-02  0.1539136E-01  0.1618989E-01    10.886  0.1124380E-03  0.2084641E-02  0.1254551E-02
   515.781  0.1648856E-02  0.1539204E-01  0.1618367E-01    10.886  0.1124213E-03  0.2083709E-02  0.1248932E-02
   515.784  0.1648934E-02  0.1539317E-01  0.1617472E-01    10.886  0.1124209E-03  0.2084104E-02  0.1238969E-02
   515.788  0.1648988E-02  0.1539409E-01  0.1616494E-01    10.886  0.1124344E-03  0.2084501E-02  0.1226634E-02
   515.792  0.1649028E-02  0.1539515E-01  0.1615410E-01    10.886  0.1124507E-03  0.2084855E-02  0.1212549E-02
   515.796  0.1649055E-02  0.1539610E-01  0.1614403E-01    10.886  0.1124681E-03  0.2085709E-02  0.1198913E-02
   515.799  0.1649067E-02  0.1539706E-01  0.1613347E-01    10.886  0.1124865E-03  0.2086782E-02  0.1184537E-02
   515.803  0.1649067E-02  0.1540016E-01  0.1612382E-01    10.886  0.1125076E-03  0.2088192E-02  0.1170244E-02
   515.807  0.1649057E-02  0.1540150E-01  0.1611355E-01    10.887  0.1125375E-03  0.2089107E-02  0.1157062E-02
   515.810  0.1649038E-02  0.1540314E-01  0.1610386E-01    10.887  0.1125760E-03  0.2089603E-02  0.1144452E-02
   515.814  0.1649011E-02  0.1540419E-01  0.1609430E-01    10.887  0.1126227E-03  0.2089073E-02  0.1131370E-02
   515.818  0.1648977E-02  0.1540492E-01  0.1608520E-01    10.887  0.1126762E-03  0.2088168E-02  0.1119290E-02
   515.821  0.1648937E-02  0.1540441E-01  0.1607615E-01    10.887  0.1127356E-03  0.2086598E-02  0.1107886E-02
   515.825  0.1648891E-02  0.1540540E-01  0.1606781E-01    10.887  0.1127999E-03  0.2085981E-02  0.1098110E-02
   515.829  0.1648838E-02  0.1540705E-01  0.1605894E-01    10.887  0.1128659E-03  0.2086322E-02  0.1089151E-02
   515.832  0.1648784E-02  0.1540866E-01  0.1605009E-01    10.887  0.1129251E-03  0.2086066E-02  0.1081364E-02
   515.836  0.1648730E-02  0.1540985E-01  0.1604157E-01    10.888  0.1129759E-03  0.2085317E-02  0.1075464E-02
   515.840  0.1648679E-02  0.1541141E-01  0.1603408E-01    10.888  0.1130172E-03  0.2084656E-02  0.1071332E-02
   515.844  0.1648630E-02  0.1541283E-01  0.1602744E-01    10.888  0.1130473E-03  0.2084039E-02  0.1068197E-02
   515.847  0.1648585E-02  0.1541446E-01  0.1602075E-01    10.888  0.1130660E-03  0.2083658E-02  0.1066242E-02
   515.851  0.1648545E-02  0.1541525E-01  0.1601510E-01    10.888  0.1130724E-03  0.2083016E-02  0.1065465E-02
   515.855  0.1648498E-02  0.1541705E-01  0.1600861E-01    10.888  0.1130414E-03  0.2083304E-02  0.1064540E-02
   515.858  0.1648443E-02  0.1541917E-01  0.1600268E-01    10.888  0.1129665E-03  0.2083883E-02  0.1064845E-02
   515.862  0.1648374E-02  0.1542153E-01  0.1599629E-01    10.888  0.1128537E-03  0.2085582E-02  0.1066218E-02
   515.866  0.1648290E-02  0.1542482E-01  0.1598856E-01    10.889  0.1127072E-03  0.2087784E-02  0.1067690E-02
   515.869  0.1648194E-02  0.1542851E-01  0.1598076E-01    10.889  0.1125305E-03  0.2090591E-02  0.1070935E-02
   515.873  0.1648086E-02  0.1543233E-01  0.1597260E-01    10.889  0.1123261E-03  0.2093510E-02  0.1074762E-02
   515.877  0.1647970E-02  0.1543536E-01  0.1596429E-01    10.889  0.1120984E-03  0.2096298E-02  0.1078971E-02
   515.880  0.1647847E-02  0.1543910E-01  0.1595563E-01    10.889  0.1118525E-03  0.2098622E-02  0.1083570E-02
   515.884  0.1647720E-02  0.1544440E-01  0.1594895E-01    10.889  0.1115935E-03  0.2100539E-02  0.1088444E-02
   515.888  0.1647591E-02  0.1544757E-01  0.1594287E-01    10.889  0.1113256E-03  0.2102778E-02  0.1092729E-02
   515.891  0.1647462E-02  0.1545020E-01  0.1593705E-01    10.889  0.1110545E-03  0.2105602E-02  0.1096592E-02
   515.895  0.1647337E-02  0.1545182E-01  0.1593132E-01    10.890  0.1107853E-03  0.2107536E-02  0.1100771E-02
   515.899  0.1647216E-02  0.1545270E-01  0.1592604E-01    10.890  0.1105235E-03  0.2108131E-02  0.1104336E-02
   515.903  0.1647104E-02  0.1545533E-01  0.1592379E-01    10.890  0.1102743E-03  0.2112087E-02  0.1107907E-02
   515.906  0.1647001E-02  0.1545634E-01  0.1592063E-01    10.890  0.1100419E-03  0.2115298E-02  0.1113167E-02
   515.910  0.1646910E-02  0.1545547E-01  0.1591945E-01    10.890  0.1098310E-03  0.2116600E-02  0.1113737E-02
   515.914  0.1646833E-02  0.1545210E-01  0.1591819E-01    10.890  0.1096450E-03  0.2115080E-02  0.1113357E-02
   515.917  0.1646770E-02  0.1545170E-01  0.1591870E-01    10.890  0.1094880E-03  0.2113369E-02  0.1115127E-02
   515.921  0.1646723E-02  0.1545129E-01  0.1592063E-01    10.890  0.1093631E-03  0.2109269E-02  0.1118145E-02
   515.925  0.1646702E-02  0.1544880E-01  0.1592397E-01    10.891  0.1092634E-03  0.2103782E-02  0.1121356E-02
   515.928  0.1646711E-02  0.1544482E-01  0.1592725E-01    10.891  0.1091858E-03  0.2095946E-02  0.1125898E-02
   515.932  0.1646750E-02  0.1544138E-01  0.1593300E-01    10.891  0.1091328E-03  0.2089908E-02  0.1130498E-02
   515.936  0.1646819E-02  0.1543828E-01  0.1594270E-01    10.891  0.1091047E-03  0.2087332E-02  0.1135301E-02
   515.939  0.1646915E-02  0.1543765E-01  0.1595342E-01    10.891  0.1091027E-03  0.2086580E-02  0.1139644E-02
   515.943  0.1647037E-02  0.1543501E-01  0.1596357E-01    10.891  0.1091266E-03  0.2083633E-02  0.1143585E-02
   515.947  0.1647181E-02  0.1543152E-01  0.1597375E-01    10.891  0.1091763E-03  0.2080100E-02  0.1147607E-02
   515.950  0.1647344E-02  0.1542766E-01  0.1598388E-01    10.891  0.1092512E-03  0.2076072E-02  0.1151407E-02
   515.954  0.1647524E-02  0.1542538E-01  0.1599412E-01    10.892  0.1093511E-03  0.2072557E-02  0.1153575E-02
   515.958  0.1647716E-02  0.1542574E-01  0.1600799E-01    10.892  0.1094730E-03  0.2073603E-02  0.1155212E-02
   515.962  0.1647915E-02  0.1542658E-01  0.1602255E-01    10.892  0.1096163E-03  0.2072620E-02  0.1157714E-02
   515.965  0.1648118E-02  0.1542800E-01  0.1603505E-01    10.892  0.1097781E-03  0.2071825E-02  0.1159942E-02
   515.969  0.1648319E-02  0.1542935E-01  0.1604678E-01    10.892  0.1099560E-03  0.2070984E-02  0.1163884E-02
   515.973  0.1648517E-02  0.1543029E-01  0.1605537E-01    10.892  0.1101461E-03  0.2070046E-02  0.1166701E-02
   515.976  0.1648706E-02  0.1543136E-01  0.1606298E-01    10.892  0.1103442E-03  0.2069445E-02  0.1170084E-02
   515.980  0.1648885E-02  0.1543216E-01  0.1606931E-01    10.892  0.1105465E-03  0.2068447E-02  0.1174504E-02
   515.984  0.1649051E-02  0.1543225E-01  0.1607447E-01    10.893  0.1107499E-03  0.2067652E-02  0.1179175E-02
   515.987  0.1649205E-02  0.1543230E-01  0.1607802E-01    10.893  0.1109492E-03  0.2067195E-02  0.1185379E-02
   515.991  0.1649346E-02  0.1543193E-01  0.1608054E-01    10.893  0.1111422E-03  0.2066632E-02  0.1191535E-02
   515.995  0.1649468E-02  0.1543129E-01  0.1608068E-01    10.893  0.1113249E-03  0.2065838E-02  0.1198348E-02
   515.998  0.1649570E-02  0.1543142E-01  0.1607906E-01    10.893  0.1114940E-03  0.2065265E-02  0.1205464E-02
   516.002  0.1649649E-02  0.1543162E-01  0.1607601E-01    10.893  0.1116488E-03  0.2064676E-02  0.1212398E-02
   516.006  0.1649693E-02  0.1543275E-01  0.1607080E-01    10.893  0.1117962E-03  0.2063766E-02  0.1218601E-02
   516.009  0.1649705E-02  0.1543489E-01  0.1606469E-01    10.893  0.1119302E-03  0.2062764E-02  0.1222606E-02
   516.013  0.1649687E-02  0.1543773E-01  0.1605749E-01    10.894  0.1120487E-03  0.2062072E-02  0.1224005E-02
   516.017  0.1649637E-02  0.1544152E-01  0.1604912E-01    10.894  0.1121493E-03  0.2061558E-02  0.1224463E-02
   516.021  0.1649560E-02  0.1544575E-01  0.1604048E-01    10.894  0.1122332E-03  0.2060315E-02  0.1223702E-02
   516.024  0.1649470E-02  0.1544945E-01  0.1603263E-01    10.894  0.1123236E-03  0.2058964E-02  0.1222455E-02
   516.028  0.1649370E-02  0.1545409E-01  0.1602427E-01    10.894  0.1124256E-03  0.2057902E-02  0.1219898E-02
   516.032  0.1649254E-02  0.1546225E-01  0.1601781E-01    10.894  0.1125411E-03  0.2056856E-02  0.1218103E-02
   516.035  0.1649122E-02  0.1546832E-01  0.1601181E-01    10.894  0.1126684E-03  0.2056968E-02  0.1215494E-02
   516.039  0.1648977E-02  0.1547453E-01  0.1600758E-01    10.894  0.1128052E-03  0.2056698E-02  0.1214641E-02
   516.043  0.1648823E-02  0.1548150E-01  0.1600337E-01    10.895  0.1129476E-03  0.2056698E-02  0.1213246E-02
   516.046  0.1648660E-02  0.1548774E-01  0.1599958E-01    10.895  0.1130925E-03  0.2055010E-02  0.1212421E-02
   516.050  0.1648485E-02  0.1549494E-01  0.1599556E-01    10.895  0.1132388E-03  0.2051269E-02  0.1211706E-02
   516.054  0.1648300E-02  0.1550258E-01  0.1599141E-01    10.895  0.1133820E-03  0.2044885E-02  0.1212080E-02
   516.057  0.1648111E-02  0.1550974E-01  0.1598734E-01    10.895  0.1135196E-03  0.2036855E-02  0.1213024E-02
   516.061  0.1647921E-02  0.1551534E-01  0.1598353E-01    10.895  0.1136477E-03  0.2027602E-02  0.1214452E-02
   516.065  0.1647734E-02  0.1552197E-01  0.1598063E-01    10.895  0.1137640E-03  0.2017637E-02  0.1215862E-02
   516.069  0.1647553E-02  0.1552872E-01  0.1597813E-01    10.895  0.1138650E-03  0.2006825E-02  0.1217788E-02
   516.072  0.1647380E-02  0.1553499E-01  0.1597600E-01    10.896  0.1139509E-03  0.1995444E-02  0.1220386E-02
   516.076  0.1647217E-02  0.1554090E-01  0.1597396E-01    10.896  0.1140205E-03  0.1984106E-02  0.1223130E-02
   516.080  0.1647066E-02  0.1554687E-01  0.1597284E-01    10.896  0.1140719E-03  0.1973413E-02  0.1227778E-02
   516.083  0.1646932E-02  0.1555399E-01  0.1597393E-01    10.896  0.1141045E-03  0.1963618E-02  0.1235860E-02
   516.087  0.1646814E-02  0.1556034E-01  0.1597569E-01    10.896  0.1141177E-03  0.1954530E-02  0.1244229E-02
   516.091  0.1646717E-02  0.1556476E-01  0.1597733E-01    10.896  0.1141116E-03  0.1945091E-02  0.1252949E-02
   516.094  0.1646636E-02  0.1556924E-01  0.1597896E-01    10.896  0.1140804E-03  0.1936910E-02  0.1261561E-02
   516.098  0.1646572E-02  0.1557347E-01  0.1598091E-01    10.896  0.1140226E-03  0.1930025E-02  0.1269479E-02
   516.102  0.1646526E-02  0.1557725E-01  0.1598301E-01    10.897  0.1139397E-03  0.1924525E-02  0.1277936E-02
   516.105  0.1646496E-02  0.1558194E-01  0.1598679E-01    10.897  0.1138340E-03  0.1920530E-02  0.1286687E-02
   516.109  0.1646483E-02  0.1558616E-01  0.1599438E-01    10.897  0.1137085E-03  0.1917681E-02  0.1297221E-02
   516.113  0.1646486E-02  0.1558984E-01  0.1599815E-01    10.897  0.1135659E-03  0.1916015E-02  0.1304557E-02
   516.116  0.1646504E-02  0.1559195E-01  0.1600229E-01    10.897  0.1134096E-03  0.1916110E-02  0.1311895E-02
   516.120  0.1646536E-02  0.1559436E-01  0.1600638E-01    10.897  0.1132431E-03  0.1915939E-02  0.1317557E-02
   516.124  0.1646581E-02  0.1559647E-01  0.1600987E-01    10.897  0.1130701E-03  0.1917138E-02  0.1321256E-02
   516.127  0.1646635E-02  0.1559931E-01  0.1601492E-01    10.897  0.1128950E-03  0.1917029E-02  0.1323655E-02
   516.131  0.1646699E-02  0.1560319E-01  0.1602188E-01    10.898  0.1127209E-03  0.1913876E-02  0.1323466E-02
   516.135  0.1646769E-02  0.1560834E-01  0.1602943E-01    10.898  0.1125523E-03  0.1911442E-02  0.1323306E-02
   516.139  0.1646844E-02  0.1561203E-01  0.1603620E-01    10.898  0.1123922E-03  0.1909237E-02  0.1321726E-02
   516.142  0.1646922E-02  0.1561550E-01  0.1604306E-01    10.898  0.1122437E-03  0.1908181E-02  0.1319613E-02
   516.146  0.1647001E-02  0.1561834E-01  0.1604906E-01    10.898  0.1121110E-03  0.1907033E-02  0.1316192E-02
   516.150  0.1647083E-02  0.1562099E-01  0.1605474E-01    10.898  0.1119937E-03  0.1906197E-02  0.1312080E-02
   516.153  0.1647178E-02  0.1562349E-01  0.1606113E-01    10.898  0.1118812E-03  0.1905871E-02  0.1309410E-02
   516.157  0.1647287E-02  0.1562427E-01  0.1606732E-01    10.898  0.1117751E-03  0.1905598E-02  0.1306959E-02
   516.161  0.1647406E-02  0.1562498E-01  0.1607403E-01    10.899  0.1116774E-03  0.1905465E-02  0.1305205E-02
   516.164  0.1647535E-02  0.1562551E-01  0.1608061E-01    10.899  0.1115904E-03  0.1905640E-02  0.1303707E-02
   516.168  0.1647669E-02  0.1562605E-01  0.1608734E-01    10.899  0.1115156E-03  0.1905483E-02  0.1302618E-02
   516.172  0.1647808E-02  0.1562651E-01  0.1609485E-01    10.899  0.1114548E-03  0.1905282E-02  0.1303240E-02
   516.175  0.1647951E-02  0.1562725E-01  0.1610052E-01    10.899  0.1114081E-03  0.1905139E-02  0.1302837E-02
   516.179  0.1648099E-02  0.1562750E-01  0.1610610E-01    10.899  0.1113709E-03  0.1909841E-02  0.1303497E-02
   516.183  0.1648251E-02  0.1562759E-01  0.1611145E-01    10.899  0.1113445E-03  0.1908378E-02  0.1303033E-02
   516.187  0.1648404E-02  0.1562710E-01  0.1611549E-01    10.899  0.1113284E-03  0.1906473E-02  0.1304836E-02
   516.190  0.1648555E-02  0.1562717E-01  0.1611952E-01    10.900  0.1113234E-03  0.1906137E-02  0.1306527E-02
   516.194  0.1648703E-02  0.1562687E-01  0.1612228E-01    10.900  0.1113292E-03  0.1904384E-02  0.1307964E-02
   516.198  0.1648845E-02  0.1562573E-01  0.1612509E-01    10.900  0.1113463E-03  0.1901825E-02  0.1310500E-02
   516.201  0.1648976E-02  0.1562527E-01  0.1612636E-01    10.900  0.1113720E-03  0.1899683E-02  0.1313835E-02
   516.205  0.1649094E-02  0.1562534E-01  0.1612611E-01    10.900  0.1114050E-03  0.1898125E-02  0.1316873E-02
   516.209  0.1649197E-02  0.1562609E-01  0.1612737E-01    10.900  0.1114440E-03  0.1896377E-02  0.1320234E-02
   516.212  0.1649283E-02  0.1562649E-01  0.1612354E-01    10.900  0.1114883E-03  0.1894600E-02  0.1323221E-02
   516.216  0.1649354E-02  0.1562733E-01  0.1611857E-01    10.900  0.1115354E-03  0.1893278E-02  0.1327245E-02
   516.220  0.1649410E-02  0.1562695E-01  0.1611341E-01    10.901  0.1115829E-03  0.1891470E-02  0.1330391E-02
   516.223  0.1649454E-02  0.1562831E-01  0.1610927E-01    10.901  0.1116292E-03  0.1887005E-02  0.1333500E-02
   516.227  0.1649486E-02  0.1562998E-01  0.1610597E-01    10.901  0.1116741E-03  0.1882795E-02  0.1334795E-02
   516.231  0.1649505E-02  0.1563027E-01  0.1610145E-01    10.901  0.1117162E-03  0.1877596E-02  0.1338049E-02
   516.234  0.1649515E-02  0.1563196E-01  0.1609649E-01    10.901  0.1117537E-03  0.1874649E-02  0.1340890E-02
   516.238  0.1649523E-02  0.1563408E-01  0.1609218E-01    10.901  0.1117850E-03  0.1872520E-02  0.1343433E-02
   516.242  0.1649527E-02  0.1563552E-01  0.1608845E-01    10.901  0.1118089E-03  0.1870324E-02  0.1346370E-02
   516.245  0.1649528E-02  0.1563643E-01  0.1608484E-01    10.901  0.1118257E-03  0.1868294E-02  0.1350016E-02
   516.249  0.1649517E-02  0.1563714E-01  0.1608163E-01    10.902  0.1118355E-03  0.1866630E-02  0.1352383E-02
   516.253  0.1649495E-02  0.1563620E-01  0.1607650E-01    10.902  0.1118374E-03  0.1863500E-02  0.1353226E-02
   516.257  0.1649463E-02  0.1563594E-01  0.1607061E-01    10.902  0.1118327E-03  0.1862305E-02  0.1354219E-02
   516.260  0.1649421E-02  0.1563659E-01  0.1606412E-01    10.902  0.1118206E-03  0.1861314E-02  0.1354139E-02
   516.264  0.1649374E-02  0.1563685E-01  0.1605740E-01    10.902  0.1118095E-03  0.1860310E-02  0.1353963E-02
   516.268  0.1649282E-02  0.1563628E-01  0.1604688E-01    10.902  0.1118389E-03  0.1858374E-02  0.1353449E-02
   516.271  0.1649091E-02  0.1563556E-01  0.1602840E-01    10.902  0.1119618E-03  0.1856689E-02  0.1348068E-02
   516.275  0.1648806E-02  0.1563468E-01  0.1600271E-01    10.902  0.1121754E-03  0.1854443E-02  0.1339395E-02
   516.279  0.1648435E-02  0.1563341E-01  0.1597076E-01    10.902  0.1124749E-03  0.1852361E-02  0.1327179E-02
   516.282  0.1647985E-02  0.1563210E-01  0.1593466E-01    10.903  0.1128549E-03  0.1849908E-02  0.1314006E-02
   516.286  0.1647466E-02  0.1563036E-01  0.1589618E-01    10.903  0.1133092E-03  0.1847349E-02  0.1301718E-02
   516.290  0.1646884E-02  0.1563041E-01  0.1585840E-01    10.903  0.1138325E-03  0.1845394E-02  0.1286199E-02
   516.293  0.1646244E-02  0.1563677E-01  0.1582487E-01    10.903  0.1144147E-03  0.1845180E-02  0.1269120E-02
   516.297  0.1645559E-02  0.1564288E-01  0.1579241E-01    10.903  0.1150433E-03  0.1844346E-02  0.1254634E-02
   516.301  0.1644844E-02  0.1564832E-01  0.1576175E-01    10.903  0.1157033E-03  0.1842767E-02  0.1242344E-02
   516.305  0.1644118E-02  0.1566754E-01  0.1574804E-01    10.903  0.1163793E-03  0.1844685E-02  0.1242866E-02
   516.308  0.1643397E-02  0.1569071E-01  0.1574266E-01    10.903  0.1170537E-03  0.1848078E-02  0.1243358E-02
   516.312  0.1642699E-02  0.1570795E-01  0.1573812E-01    10.904  0.1177108E-03  0.1850846E-02  0.1243361E-02
   516.316  0.1642040E-02  0.1572008E-01  0.1573310E-01    10.904  0.1183332E-03  0.1852194E-02  0.1243934E-02
   516.319  0.1641435E-02  0.1572510E-01  0.1572817E-01    10.904  0.1189056E-03  0.1851873E-02  0.1244429E-02
   516.323  0.1640899E-02  0.1572360E-01  0.1572354E-01    10.904  0.1194125E-03  0.1849741E-02  0.1245492E-02
   516.327  0.1640444E-02  0.1571721E-01  0.1571962E-01    10.904  0.1198407E-03  0.1845637E-02  0.1246272E-02
   516.330  0.1640079E-02  0.1570844E-01  0.1571981E-01    10.904  0.1201798E-03  0.1841429E-02  0.1251207E-02
   516.334  0.1639813E-02  0.1570033E-01  0.1572771E-01    10.904  0.1204207E-03  0.1838859E-02  0.1262092E-02
   516.338  0.1639652E-02  0.1569284E-01  0.1574191E-01    10.904  0.1205569E-03  0.1837751E-02  0.1276984E-02
   516.341  0.1639598E-02  0.1568180E-01  0.1575753E-01    10.905  0.1205859E-03  0.1834837E-02  0.1295380E-02
   516.345  0.1639638E-02  0.1566976E-01  0.1577669E-01    10.905  0.1204788E-03  0.1832608E-02  0.1314890E-02
   516.349  0.1639752E-02  0.1566083E-01  0.1579780E-01    10.905  0.1202003E-03  0.1836456E-02  0.1333326E-02
   516.352  0.1639934E-02  0.1565243E-01  0.1582010E-01    10.905  0.1197578E-03  0.1844210E-02  0.1353294E-02
   516.356  0.1640181E-02  0.1564342E-01  0.1584171E-01    10.905  0.1191621E-03  0.1853089E-02  0.1375090E-02
   516.360  0.1640480E-02  0.1563407E-01  0.1586231E-01    10.905  0.1184278E-03  0.1863669E-02  0.1398345E-02
   516.364  0.1640808E-02  0.1563938E-01  0.1589420E-01    10.905  0.1175715E-03  0.1872313E-02  0.1429508E-02
   516.367  0.1641156E-02  0.1565138E-01  0.1592876E-01    10.905  0.1166153E-03  0.1885488E-02  0.1457318E-02
   516.371  0.1641515E-02  0.1566503E-01  0.1596159E-01    10.906  0.1155828E-03  0.1900686E-02  0.1485028E-02
   516.375  0.1641870E-02  0.1567803E-01  0.1599102E-01    10.906  0.1144983E-03  0.1915026E-02  0.1510933E-02
   516.378  0.1642207E-02  0.1569052E-01  0.1601443E-01    10.906  0.1133864E-03  0.1928919E-02  0.1534205E-02
   516.382  0.1642514E-02  0.1570136E-01  0.1603157E-01    10.906  0.1122723E-03  0.1941269E-02  0.1552773E-02
   516.386  0.1642782E-02  0.1571035E-01  0.1604453E-01    10.906  0.1111803E-03  0.1951810E-02  0.1567328E-02
   516.389  0.1643003E-02  0.1571754E-01  0.1604919E-01    10.906  0.1101346E-03  0.1960490E-02  0.1576280E-02
   516.393  0.1643170E-02  0.1572306E-01  0.1604870E-01    10.906  0.1091574E-03  0.1966200E-02  0.1580852E-02
   516.397  0.1643277E-02  0.1572588E-01  0.1604157E-01    10.906  0.1082688E-03  0.1969109E-02  0.1578214E-02
   516.400  0.1643319E-02  0.1572793E-01  0.1602874E-01    10.907  0.1074869E-03  0.1971160E-02  0.1571232E-02
   516.404  0.1643298E-02  0.1572531E-01  0.1600935E-01    10.907  0.1068281E-03  0.1968195E-02  0.1557023E-02
   516.408  0.1643219E-02  0.1572235E-01  0.1598895E-01    10.907  0.1063034E-03  0.1962605E-02  0.1542201E-02
   516.411  0.1643083E-02  0.1573142E-01  0.1597941E-01    10.907  0.1059232E-03  0.1962701E-02  0.1539964E-02
   516.415  0.1642929E-02  0.1573929E-01  0.1597171E-01    10.907  0.1056634E-03  0.1962684E-02  0.1535323E-02
   516.419  0.1642810E-02  0.1574559E-01  0.1596998E-01    10.907  0.1054480E-03  0.1961280E-02  0.1528377E-02
   516.422  0.1642712E-02  0.1574983E-01  0.1597093E-01    10.907  0.1052446E-03  0.1958442E-02  0.1521451E-02
   516.426  0.1642636E-02  0.1575466E-01  0.1597616E-01    10.907  0.1050579E-03  0.1954314E-02  0.1515024E-02
   516.430  0.1642584E-02  0.1575626E-01  0.1598076E-01    10.908  0.1048905E-03  0.1948742E-02  0.1508655E-02
   516.434  0.1642561E-02  0.1575484E-01  0.1598716E-01    10.908  0.1047425E-03  0.1941358E-02  0.1503317E-02
   516.437  0.1642572E-02  0.1575104E-01  0.1599478E-01    10.908  0.1046121E-03  0.1932512E-02  0.1499250E-02
   516.441  0.1642617E-02  0.1574577E-01  0.1600394E-01    10.908  0.1045021E-03  0.1922501E-02  0.1496957E-02
   516.445  0.1642690E-02  0.1573986E-01  0.1601454E-01    10.908  0.1044036E-03  0.1912069E-02  0.1496100E-02
   516.448  0.1642780E-02  0.1573440E-01  0.1602639E-01    10.908  0.1042981E-03  0.1902726E-02  0.1496072E-02
   516.452  0.1642886E-02  0.1573194E-01  0.1603964E-01    10.908  0.1041881E-03  0.1895088E-02  0.1497330E-02
   516.456  0.1643007E-02  0.1572759E-01  0.1605349E-01    10.908  0.1040760E-03  0.1887585E-02  0.1499375E-02
   516.459  0.1643139E-02  0.1572341E-01  0.1606757E-01    10.909  0.1039632E-03  0.1880737E-02  0.1502586E-02
   516.463  0.1643280E-02  0.1571914E-01  0.1608174E-01    10.909  0.1038530E-03  0.1874035E-02  0.1506408E-02
   516.467  0.1643427E-02  0.1571543E-01  0.1609590E-01    10.909  0.1037466E-03  0.1868284E-02  0.1511506E-02
   516.470  0.1643577E-02  0.1571479E-01  0.1611081E-01    10.909  0.1036475E-03  0.1864998E-02  0.1517634E-02
   516.474  0.1643718E-02  0.1572146E-01  0.1613149E-01    10.909  0.1035589E-03  0.1868277E-02  0.1528105E-02
   516.478  0.1643850E-02  0.1572706E-01  0.1615041E-01    10.909  0.1034819E-03  0.1869264E-02  0.1539819E-02
   516.481  0.1643979E-02  0.1573220E-01  0.1616759E-01    10.909  0.1034165E-03  0.1868423E-02  0.1551974E-02
   516.485  0.1644106E-02  0.1573714E-01  0.1618392E-01    10.909  0.1033646E-03  0.1866339E-02  0.1564109E-02
   516.489  0.1644226E-02  0.1574160E-01  0.1619999E-01    10.910  0.1033257E-03  0.1863426E-02  0.1576489E-02
   516.492  0.1644338E-02  0.1574536E-01  0.1621729E-01    10.910  0.1033015E-03  0.1860643E-02  0.1590987E-02
   516.496  0.1644438E-02  0.1575078E-01  0.1623286E-01    10.910  0.1032918E-03  0.1857633E-02  0.1604628E-02
   516.500  0.1644524E-02  0.1575408E-01  0.1624685E-01    10.910  0.1032968E-03  0.1853250E-02  0.1618285E-02
   516.504  0.1644594E-02  0.1575751E-01  0.1625929E-01    10.910  0.1033160E-03  0.1848324E-02  0.1632061E-02
   516.507  0.1644647E-02  0.1576047E-01  0.1627037E-01    10.910  0.1033484E-03  0.1842607E-02  0.1645726E-02
   516.511  0.1644680E-02  0.1576429E-01  0.1628060E-01    10.910  0.1033942E-03  0.1833320E-02  0.1658269E-02
   516.515  0.1644712E-02  0.1576630E-01  0.1629091E-01    10.910  0.1034900E-03  0.1823006E-02  0.1672697E-02
   516.518  0.1644758E-02  0.1576619E-01  0.1630102E-01    10.911  0.1036576E-03  0.1811499E-02  0.1687243E-02
   516.522  0.1644826E-02  0.1576537E-01  0.1631166E-01    10.911  0.1038811E-03  0.1800270E-02  0.1702929E-02
   516.526  0.1644912E-02  0.1576272E-01  0.1632251E-01    10.911  0.1041573E-03  0.1788144E-02  0.1719847E-02
   516.529  0.1645016E-02  0.1575864E-01  0.1633375E-01    10.911  0.1044805E-03  0.1775710E-02  0.1736212E-02
   516.533  0.1645139E-02  0.1575371E-01  0.1634418E-01    10.911  0.1048449E-03  0.1763734E-02  0.1754745E-02
   516.537  0.1645281E-02  0.1574719E-01  0.1635398E-01    10.911  0.1052437E-03  0.1751265E-02  0.1774186E-02
   516.540  0.1645438E-02  0.1574130E-01  0.1636426E-01    10.911  0.1056707E-03  0.1739253E-02  0.1793221E-02
   516.544  0.1645606E-02  0.1573279E-01  0.1637412E-01    10.911  0.1061172E-03  0.1727236E-02  0.1811423E-02
   516.548  0.1645784E-02  0.1572426E-01  0.1638350E-01    10.911  0.1065748E-03  0.1716330E-02  0.1829826E-02
   516.551  0.1645964E-02  0.1571571E-01  0.1639152E-01    10.912  0.1070352E-03  0.1706964E-02  0.1845703E-02
   516.555  0.1646138E-02  0.1570772E-01  0.1639838E-01    10.912  0.1074906E-03  0.1699367E-02  0.1860055E-02
   516.559  0.1646304E-02  0.1570198E-01  0.1640536E-01    10.912  0.1079317E-03  0.1694963E-02  0.1874691E-02
   516.563  0.1646458E-02  0.1569823E-01  0.1641078E-01    10.912  0.1083506E-03  0.1693899E-02  0.1887316E-02
   516.566  0.1646597E-02  0.1569472E-01  0.1641414E-01    10.912  0.1087388E-03  0.1693985E-02  0.1897496E-02
   516.570  0.1646720E-02  0.1569397E-01  0.1641744E-01    10.912  0.1090897E-03  0.1697417E-02  0.1908023E-02
   516.574  0.1646823E-02  0.1569440E-01  0.1641994E-01    10.912  0.1093960E-03  0.1702894E-02  0.1917144E-02
   516.577  0.1646906E-02  0.1569448E-01  0.1641846E-01    10.912  0.1096525E-03  0.1709852E-02  0.1922622E-02
   516.581  0.1646966E-02  0.1569531E-01  0.1641529E-01    10.913  0.1098541E-03  0.1717722E-02  0.1922715E-02
   516.585  0.1647003E-02  0.1569664E-01  0.1641178E-01    10.913  0.1099967E-03  0.1722987E-02  0.1919062E-02
   516.588  0.1647030E-02  0.1569716E-01  0.1640795E-01    10.913  0.1101052E-03  0.1727084E-02  0.1915323E-02
   516.592  0.1647062E-02  0.1569616E-01  0.1640554E-01    10.913  0.1102078E-03  0.1732222E-02  0.1913594E-02
   516.596  0.1647093E-02  0.1569459E-01  0.1640281E-01    10.913  0.1103032E-03  0.1737536E-02  0.1912300E-02
   516.599  0.1647112E-02  0.1569247E-01  0.1639940E-01    10.913  0.1103930E-03  0.1742690E-02  0.1912874E-02
   516.603  0.1647118E-02  0.1568980E-01  0.1639471E-01    10.913  0.1104752E-03  0.1747243E-02  0.1913691E-02
   516.607  0.1647113E-02  0.1568644E-01  0.1638875E-01    10.913  0.1105478E-03  0.1752140E-02  0.1914747E-02
   516.611  0.1647095E-02  0.1568273E-01  0.1638091E-01    10.914  0.1106102E-03  0.1757729E-02  0.1914890E-02
   516.614  0.1647071E-02  0.1567920E-01  0.1637280E-01    10.914  0.1106739E-03  0.1763017E-02  0.1915755E-02
   516.618  0.1647052E-02  0.1567462E-01  0.1636517E-01    10.914  0.1107551E-03  0.1767853E-02  0.1918318E-02
   516.622  0.1647036E-02  0.1566901E-01  0.1635938E-01    10.914  0.1108521E-03  0.1772038E-02  0.1923347E-02
   516.625  0.1647025E-02  0.1566402E-01  0.1635706E-01    10.914  0.1109628E-03  0.1774596E-02  0.1930400E-02
   516.629  0.1647017E-02  0.1566007E-01  0.1635427E-01    10.914  0.1110853E-03  0.1775451E-02  0.1935276E-02
   516.633  0.1647013E-02  0.1565417E-01  0.1635197E-01    10.914  0.1112176E-03  0.1775782E-02  0.1940963E-02
   516.636  0.1647012E-02  0.1564763E-01  0.1635048E-01    10.914  0.1113573E-03  0.1776504E-02  0.1947070E-02
   516.640  0.1647015E-02  0.1564158E-01  0.1634875E-01    10.914  0.1115018E-03  0.1777088E-02  0.1953205E-02
   516.644  0.1647020E-02  0.1563435E-01  0.1634787E-01    10.915  0.1116486E-03  0.1779281E-02  0.1959117E-02
   516.647  0.1647027E-02  0.1562713E-01  0.1634643E-01    10.915  0.1117948E-03  0.1782149E-02  0.1964415E-02
   516.651  0.1647034E-02  0.1562035E-01  0.1634406E-01    10.915  0.1119380E-03  0.1786087E-02  0.1968019E-02
   516.655  0.1647042E-02  0.1561528E-01  0.1634312E-01    10.915  0.1120756E-03  0.1787259E-02  0.1969477E-02
   516.658  0.1647051E-02  0.1561186E-01  0.1634456E-01    10.915  0.1122047E-03  0.1785306E-02  0.1968105E-02
   516.662  0.1647067E-02  0.1560891E-01  0.1634747E-01    10.915  0.1123213E-03  0.1782021E-02  0.1964463E-02
   516.666  0.1647090E-02  0.1560566E-01  0.1635089E-01    10.915  0.1124226E-03  0.1779721E-02  0.1959841E-02
   516.669  0.1647118E-02  0.1560234E-01  0.1635427E-01    10.915  0.1125069E-03  0.1777825E-02  0.1955331E-02
   516.673  0.1647152E-02  0.1559975E-01  0.1635861E-01    10.916  0.1125721E-03  0.1776517E-02  0.1947349E-02
   516.677  0.1647190E-02  0.1559787E-01  0.1636302E-01    10.916  0.1126173E-03  0.1775486E-02  0.1938142E-02
   516.681  0.1647227E-02  0.1559569E-01  0.1636765E-01    10.916  0.1126422E-03  0.1774424E-02  0.1928283E-02
   516.684  0.1647254E-02  0.1559373E-01  0.1637164E-01    10.916  0.1126460E-03  0.1772341E-02  0.1917341E-02
   516.688  0.1647274E-02  0.1559406E-01  0.1637583E-01    10.916  0.1126381E-03  0.1772335E-02  0.1906202E-02
   516.692  0.1647292E-02  0.1559619E-01  0.1638089E-01    10.916  0.1126270E-03  0.1771579E-02  0.1896516E-02
   516.695  0.1647307E-02  0.1559810E-01  0.1638659E-01    10.916  0.1126127E-03  0.1770604E-02  0.1887899E-02
   516.699  0.1647319E-02  0.1559965E-01  0.1639131E-01    10.916  0.1125958E-03  0.1769461E-02  0.1878966E-02
   516.703  0.1647329E-02  0.1560207E-01  0.1639538E-01    10.917  0.1125773E-03  0.1767942E-02  0.1869906E-02
   516.706  0.1647251E-02  0.1560794E-01  0.1639537E-01    10.917  0.1123841E-03  0.1768786E-02  0.1855968E-02
   516.710  0.1647052E-02  0.1561933E-01  0.1638961E-01    10.917  0.1119452E-03  0.1773410E-02  0.1834293E-02
   516.714  0.1646734E-02  0.1563617E-01  0.1637879E-01    10.917  0.1112706E-03  0.1782246E-02  0.1806115E-02
   516.717  0.1646305E-02  0.1565634E-01  0.1636455E-01    10.917  0.1103732E-03  0.1793216E-02  0.1774775E-02
   516.721  0.1645772E-02  0.1568046E-01  0.1634887E-01    10.917  0.1092699E-03  0.1806963E-02  0.1741147E-02
   516.725  0.1645152E-02  0.1570465E-01  0.1633032E-01    10.917  0.1079821E-03  0.1822422E-02  0.1706789E-02
   516.728  0.1644454E-02  0.1572790E-01  0.1630951E-01    10.917  0.1065336E-03  0.1838397E-02  0.1673308E-02
   516.732  0.1643691E-02  0.1574887E-01  0.1628601E-01    10.918  0.1049528E-03  0.1856945E-02  0.1642131E-02
   516.736  0.1642870E-02  0.1576971E-01  0.1626246E-01    10.918  0.1032706E-03  0.1871361E-02  0.1613617E-02
   516.739  0.1642008E-02  0.1578803E-01  0.1623796E-01    10.918  0.1015192E-03  0.1884093E-02  0.1588763E-02
   516.743  0.1641122E-02  0.1580271E-01  0.1621321E-01    10.918  0.9973119E-04  0.1893763E-02  0.1567999E-02
   516.747  0.1640228E-02  0.1581304E-01  0.1618908E-01    10.918  0.9794030E-04  0.1900332E-02  0.1550904E-02
   516.751  0.1639345E-02  0.1581506E-01  0.1616614E-01    10.918  0.9618008E-04  0.1898486E-02  0.1537850E-02
   516.754  0.1638490E-02  0.1581705E-01  0.1614429E-01    10.918  0.9448258E-04  0.1897267E-02  0.1528013E-02
   516.758  0.1637680E-02  0.1581437E-01  0.1612473E-01    10.918  0.9287964E-04  0.1891821E-02  0.1520490E-02
   516.762  0.1636930E-02  0.1580652E-01  0.1610791E-01    10.918  0.9139926E-04  0.1881669E-02  0.1515099E-02
   516.765  0.1636255E-02  0.1579985E-01  0.1610128E-01    10.919  0.9006837E-04  0.1873648E-02  0.1515272E-02
   516.769  0.1635669E-02  0.1578740E-01  0.1609356E-01    10.919  0.8891074E-04  0.1859965E-02  0.1514858E-02
   516.773  0.1635182E-02  0.1576637E-01  0.1608515E-01    10.919  0.8794638E-04  0.1838478E-02  0.1513826E-02
   516.776  0.1634804E-02  0.1573783E-01  0.1607614E-01    10.919  0.8719169E-04  0.1808512E-02  0.1512808E-02
   516.780  0.1634542E-02  0.1570033E-01  0.1606714E-01    10.919  0.8665988E-04  0.1774976E-02  0.1511996E-02
   516.784  0.1634404E-02  0.1566089E-01  0.1605978E-01    10.919  0.8635973E-04  0.1736532E-02  0.1511621E-02
   516.787  0.1634406E-02  0.1564385E-01  0.1608416E-01    10.919  0.8629595E-04  0.1721855E-02  0.1524010E-02
   516.791  0.1634547E-02  0.1564164E-01  0.1613138E-01    10.919  0.8646892E-04  0.1722490E-02  0.1550290E-02
   516.795  0.1634825E-02  0.1563937E-01  0.1618357E-01    10.920  0.8687575E-04  0.1722359E-02  0.1586541E-02
   516.798  0.1635235E-02  0.1563748E-01  0.1623955E-01    10.920  0.8750914E-04  0.1721930E-02  0.1633376E-02
   516.802  0.1635768E-02  0.1563521E-01  0.1629757E-01    10.920  0.8835812E-04  0.1720855E-02  0.1690504E-02
   516.806  0.1636415E-02  0.1563381E-01  0.1635923E-01    10.920  0.8940731E-04  0.1720086E-02  0.1755892E-02
   516.810  0.1637163E-02  0.1563246E-01  0.1642170E-01    10.920  0.9063767E-04  0.1718639E-02  0.1828958E-02
   516.813  0.1637995E-02  0.1563145E-01  0.1648280E-01    10.920  0.9202388E-04  0.1717506E-02  0.1907265E-02
   516.817  0.1638895E-02  0.1563093E-01  0.1654012E-01    10.920  0.9353891E-04  0.1716190E-02  0.1985735E-02
   516.821  0.1639845E-02  0.1563205E-01  0.1659646E-01    10.920  0.9515560E-04  0.1715810E-02  0.2064499E-02
   516.824  0.1640828E-02  0.1563242E-01  0.1664879E-01    10.920  0.9684355E-04  0.1714586E-02  0.2140660E-02
   516.828  0.1641824E-02  0.1563288E-01  0.1669527E-01    10.921  0.9857174E-04  0.1713227E-02  0.2210441E-02
   516.832  0.1642815E-02  0.1563393E-01  0.1673478E-01    10.921  0.1003079E-03  0.1711821E-02  0.2272763E-02
   516.835  0.1643781E-02  0.1563526E-01  0.1676971E-01    10.921  0.1020195E-03  0.1710214E-02  0.2329154E-02
   516.839  0.1644708E-02  0.1563838E-01  0.1679654E-01    10.921  0.1036737E-03  0.1709572E-02  0.2372748E-02
   516.843  0.1645586E-02  0.1564076E-01  0.1681670E-01    10.921  0.1052394E-03  0.1708706E-02  0.2406095E-02
   516.846  0.1646400E-02  0.1564134E-01  0.1682669E-01    10.921  0.1066853E-03  0.1706860E-02  0.2423551E-02
   516.850  0.1647133E-02  0.1564257E-01  0.1682943E-01    10.921  0.1079848E-03  0.1706126E-02  0.2430359E-02
   516.854  0.1647771E-02  0.1564368E-01  0.1682241E-01    10.921  0.1091129E-03  0.1705629E-02  0.2421348E-02
   516.857  0.1648308E-02  0.1564518E-01  0.1680695E-01    10.922  0.1100446E-03  0.1704491E-02  0.2398460E-02
   516.861  0.1648716E-02  0.1564627E-01  0.1678428E-01    10.922  0.1107773E-03  0.1703131E-02  0.2364214E-02
   516.865  0.1648979E-02  0.1564820E-01  0.1675027E-01    10.922  0.1113073E-03  0.1702813E-02  0.2313355E-02
   516.868  0.1649071E-02  0.1565095E-01  0.1670579E-01    10.922  0.1116328E-03  0.1703341E-02  0.2253859E-02
   516.872  0.1648968E-02  0.1565489E-01  0.1665042E-01    10.922  0.1117722E-03  0.1704070E-02  0.2190922E-02
   516.876  0.1648765E-02  0.1566319E-01  0.1659684E-01    10.922  0.1119079E-03  0.1707611E-02  0.2137297E-02
   516.880  0.1648494E-02  0.1567351E-01  0.1655113E-01    10.922  0.1120896E-03  0.1710507E-02  0.2096663E-02
   516.883  0.1648159E-02  0.1568524E-01  0.1650980E-01    10.922  0.1123113E-03  0.1714693E-02  0.2067752E-02
   516.887  0.1647770E-02  0.1570029E-01  0.1647173E-01    10.923  0.1125684E-03  0.1721006E-02  0.2044154E-02
   516.891  0.1647337E-02  0.1571928E-01  0.1644235E-01    10.923  0.1128553E-03  0.1730258E-02  0.2019651E-02
   516.894  0.1646877E-02  0.1574201E-01  0.1642036E-01    10.923  0.1131645E-03  0.1741224E-02  0.1999351E-02
   516.898  0.1646402E-02  0.1576354E-01  0.1640103E-01    10.923  0.1134879E-03  0.1751447E-02  0.1982604E-02
   516.902  0.1645923E-02  0.1578535E-01  0.1638364E-01    10.923  0.1138183E-03  0.1760397E-02  0.1968777E-02
   516.905  0.1645451E-02  0.1580255E-01  0.1636978E-01    10.923  0.1141468E-03  0.1769007E-02  0.1958552E-02
   516.909  0.1644998E-02  0.1581703E-01  0.1635768E-01    10.923  0.1144655E-03  0.1776435E-02  0.1950428E-02
   516.913  0.1644575E-02  0.1582873E-01  0.1634710E-01    10.923  0.1147668E-03  0.1783241E-02  0.1944300E-02
   516.916  0.1644191E-02  0.1583757E-01  0.1633728E-01    10.924  0.1150435E-03  0.1788052E-02  0.1938405E-02
   516.920  0.1643857E-02  0.1584175E-01  0.1632925E-01    10.924  0.1152877E-03  0.1791263E-02  0.1934591E-02
   516.924  0.1643566E-02  0.1584289E-01  0.1632065E-01    10.924  0.1155038E-03  0.1793443E-02  0.1933036E-02
   516.927  0.1643321E-02  0.1584108E-01  0.1631355E-01    10.924  0.1156902E-03  0.1793855E-02  0.1935405E-02
   516.931  0.1643123E-02  0.1583567E-01  0.1630395E-01    10.924  0.1158429E-03  0.1792402E-02  0.1940144E-02
   516.935  0.1642977E-02  0.1582719E-01  0.1629305E-01    10.924  0.1159577E-03  0.1789031E-02  0.1947161E-02
   516.939  0.1642885E-02  0.1581543E-01  0.1628227E-01    10.924  0.1160327E-03  0.1783975E-02  0.1957849E-02
   516.942  0.1642850E-02  0.1580357E-01  0.1627262E-01    10.924  0.1160659E-03  0.1779117E-02  0.1966272E-02
   516.946  0.1642873E-02  0.1579243E-01  0.1626621E-01    10.924  0.1160563E-03  0.1774927E-02  0.1970075E-02
   516.950  0.1642954E-02  0.1577987E-01  0.1625926E-01    10.925  0.1160051E-03  0.1770274E-02  0.1972960E-02
   516.953  0.1643089E-02  0.1576867E-01  0.1625607E-01    10.925  0.1159125E-03  0.1765539E-02  0.1978586E-02
   516.957  0.1643276E-02  0.1575812E-01  0.1625451E-01    10.925  0.1157830E-03  0.1761736E-02  0.1986306E-02
   516.961  0.1643508E-02  0.1574701E-01  0.1625322E-01    10.925  0.1156193E-03  0.1757157E-02  0.1994311E-02
   516.964  0.1643781E-02  0.1573592E-01  0.1625120E-01    10.925  0.1154256E-03  0.1751179E-02  0.2000966E-02
   516.968  0.1644087E-02  0.1572975E-01  0.1625283E-01    10.925  0.1152064E-03  0.1750312E-02  0.1996761E-02
   516.972  0.1644415E-02  0.1572398E-01  0.1625527E-01    10.925  0.1149576E-03  0.1750656E-02  0.1990997E-02
   516.975  0.1644756E-02  0.1572649E-01  0.1626108E-01    10.925  0.1146830E-03  0.1753578E-02  0.1983195E-02
   516.979  0.1645101E-02  0.1572616E-01  0.1626692E-01    10.926  0.1143900E-03  0.1755539E-02  0.1975610E-02
   516.983  0.1645445E-02  0.1572592E-01  0.1626965E-01    10.926  0.1140895E-03  0.1757599E-02  0.1968454E-02
   516.986  0.1645780E-02  0.1572835E-01  0.1627425E-01    10.926  0.1137889E-03  0.1760179E-02  0.1959026E-02
   516.990  0.1646096E-02  0.1573166E-01  0.1627666E-01    10.926  0.1134955E-03  0.1762809E-02  0.1948391E-02
   516.994  0.1646387E-02  0.1573535E-01  0.1627571E-01    10.926  0.1132158E-03  0.1765396E-02  0.1938773E-02
   516.997  0.1646640E-02  0.1573937E-01  0.1627224E-01    10.926  0.1129464E-03  0.1768981E-02  0.1929579E-02
   517.001  0.1646831E-02  0.1574540E-01  0.1626547E-01    10.926  0.1126553E-03  0.1772624E-02  0.1918909E-02
   517.005  0.1646953E-02  0.1575524E-01  0.1625789E-01    10.926  0.1123446E-03  0.1778346E-02  0.1909012E-02
   517.009  0.1647018E-02  0.1576438E-01  0.1624626E-01    10.926  0.1120030E-03  0.1784636E-02  0.1897868E-02
   517.012  0.1647035E-02  0.1577324E-01  0.1623221E-01    10.927  0.1116305E-03  0.1791132E-02  0.1888041E-02
   517.016  0.1647016E-02  0.1578076E-01  0.1621730E-01    10.927  0.1112220E-03  0.1797150E-02  0.1878777E-02
   517.020  0.1646979E-02  0.1578735E-01  0.1620091E-01    10.927  0.1107728E-03  0.1802666E-02  0.1866580E-02
   517.023  0.1646916E-02  0.1579321E-01  0.1618588E-01    10.927  0.1102982E-03  0.1806930E-02  0.1855277E-02
   517.027  0.1646815E-02  0.1580237E-01  0.1617447E-01    10.927  0.1098193E-03  0.1813492E-02  0.1841151E-02
   517.031  0.1646692E-02  0.1581099E-01  0.1616337E-01    10.927  0.1093442E-03  0.1819592E-02  0.1829896E-02
   517.034  0.1646547E-02  0.1581857E-01  0.1615246E-01    10.927  0.1088820E-03  0.1825543E-02  0.1821829E-02
   517.038  0.1646384E-02  0.1583012E-01  0.1614623E-01    10.927  0.1084408E-03  0.1834042E-02  0.1821824E-02
   517.042  0.1646206E-02  0.1584377E-01  0.1614385E-01    10.928  0.1080292E-03  0.1843577E-02  0.1828307E-02
   517.045  0.1646017E-02  0.1585548E-01  0.1614230E-01    10.928  0.1076549E-03  0.1852310E-02  0.1837074E-02
   517.049  0.1645819E-02  0.1586688E-01  0.1614085E-01    10.928  0.1073250E-03  0.1860691E-02  0.1847575E-02
   517.053  0.1645617E-02  0.1587657E-01  0.1614050E-01    10.928  0.1070447E-03  0.1867492E-02  0.1858983E-02
   517.056  0.1645415E-02  0.1588442E-01  0.1614025E-01    10.928  0.1068201E-03  0.1873583E-02  0.1871514E-02
   517.060  0.1645217E-02  0.1589016E-01  0.1613943E-01    10.928  0.1066551E-03  0.1877947E-02  0.1884580E-02
   517.064  0.1645028E-02  0.1589404E-01  0.1613997E-01    10.928  0.1065518E-03  0.1881343E-02  0.1899692E-02
   517.068  0.1644853E-02  0.1589547E-01  0.1614194E-01    10.928  0.1065102E-03  0.1882738E-02  0.1915474E-02
   517.071  0.1644710E-02  0.1589467E-01  0.1614431E-01    10.928  0.1065202E-03  0.1882799E-02  0.1929329E-02
   517.075  0.1644604E-02  0.1589165E-01  0.1614836E-01    10.929  0.1065788E-03  0.1881191E-02  0.1941340E-02
   517.079  0.1644538E-02  0.1588627E-01  0.1615328E-01    10.929  0.1066842E-03  0.1878624E-02  0.1952085E-02
   517.082  0.1644514E-02  0.1587858E-01  0.1615951E-01    10.929  0.1068337E-03  0.1873749E-02  0.1960703E-02
   517.086  0.1644533E-02  0.1587059E-01  0.1616643E-01    10.929  0.1070238E-03  0.1868656E-02  0.1967366E-02
   517.090  0.1644598E-02  0.1586116E-01  0.1617441E-01    10.929  0.1072508E-03  0.1862861E-02  0.1972161E-02
   517.093  0.1644711E-02  0.1585030E-01  0.1618281E-01    10.929  0.1075095E-03  0.1855610E-02  0.1975999E-02
   517.097  0.1644868E-02  0.1583892E-01  0.1619197E-01    10.929  0.1077929E-03  0.1848135E-02  0.1978275E-02
   517.101  0.1645060E-02  0.1582792E-01  0.1620114E-01    10.929  0.1080828E-03  0.1840070E-02  0.1979237E-02
   517.104  0.1645282E-02  0.1581677E-01  0.1621063E-01    10.930  0.1083707E-03  0.1832327E-02  0.1979497E-02
   517.108  0.1645530E-02  0.1580670E-01  0.1622045E-01    10.930  0.1086518E-03  0.1824729E-02  0.1980834E-02
   517.112  0.1645800E-02  0.1580285E-01  0.1623462E-01    10.930  0.1089209E-03  0.1818321E-02  0.1987965E-02
   517.115  0.1646086E-02  0.1579933E-01  0.1624824E-01    10.930  0.1091740E-03  0.1812594E-02  0.1994176E-02
   517.119  0.1646382E-02  0.1579607E-01  0.1626241E-01    10.930  0.1094067E-03  0.1807079E-02  0.2000709E-02
   517.123  0.1646680E-02  0.1579344E-01  0.1627293E-01    10.930  0.1096155E-03  0.1802277E-02  0.2004845E-02
   517.126  0.1646976E-02  0.1579148E-01  0.1628263E-01    10.930  0.1097973E-03  0.1797480E-02  0.2008470E-02
   517.130  0.1647262E-02  0.1579036E-01  0.1628980E-01    10.930  0.1099496E-03  0.1793219E-02  0.2010881E-02
   517.134  0.1647532E-02  0.1578904E-01  0.1629538E-01    10.930  0.1100692E-03  0.1790125E-02  0.2012282E-02
   517.138  0.1647781E-02  0.1578893E-01  0.1629820E-01    10.931  0.1101574E-03  0.1787615E-02  0.2011885E-02
   517.141  0.1648008E-02  0.1578861E-01  0.1629916E-01    10.931  0.1102212E-03  0.1786198E-02  0.2010847E-02
   517.145  0.1648208E-02  0.1578919E-01  0.1629762E-01    10.931  0.1102615E-03  0.1785470E-02  0.2009639E-02
   517.149  0.1648377E-02  0.1579131E-01  0.1629571E-01    10.931  0.1102777E-03  0.1786844E-02  0.2005520E-02
   517.152  0.1648497E-02  0.1579361E-01  0.1629026E-01    10.931  0.1102791E-03  0.1787953E-02  0.2001807E-02
   517.156  0.1648552E-02  0.1579573E-01  0.1628013E-01    10.931  0.1102694E-03  0.1788881E-02  0.1999951E-02
   517.160  0.1648542E-02  0.1579800E-01  0.1626609E-01    10.931  0.1102494E-03  0.1790382E-02  0.1998801E-02
   517.163  0.1648468E-02  0.1579983E-01  0.1624852E-01    10.931  0.1102189E-03  0.1791949E-02  0.1999350E-02
   517.167  0.1648339E-02  0.1580214E-01  0.1622896E-01    10.931  0.1101990E-03  0.1793141E-02  0.2000334E-02
   517.171  0.1648186E-02  0.1580521E-01  0.1621186E-01    10.932  0.1102147E-03  0.1796432E-02  0.2000306E-02
   517.174  0.1648026E-02  0.1580691E-01  0.1619669E-01    10.932  0.1102550E-03  0.1799143E-02  0.2000851E-02
   517.178  0.1647861E-02  0.1580691E-01  0.1618315E-01    10.932  0.1103196E-03  0.1800539E-02  0.2001766E-02
   517.182  0.1647694E-02  0.1580527E-01  0.1617106E-01    10.932  0.1104081E-03  0.1800801E-02  0.2002153E-02
   517.185  0.1647529E-02  0.1580192E-01  0.1616130E-01    10.932  0.1105178E-03  0.1800486E-02  0.2002381E-02
   517.189  0.1647370E-02  0.1579678E-01  0.1615180E-01    10.932  0.1106461E-03  0.1799756E-02  0.2002581E-02
   517.193  0.1647221E-02  0.1578900E-01  0.1614303E-01    10.932  0.1107902E-03  0.1796785E-02  0.2002422E-02
   517.197  0.1647084E-02  0.1578114E-01  0.1613583E-01    10.932  0.1109473E-03  0.1795004E-02  0.2003070E-02
   517.200  0.1646963E-02  0.1577226E-01  0.1612830E-01    10.933  0.1111133E-03  0.1792446E-02  0.2002510E-02
   517.204  0.1646862E-02  0.1576179E-01  0.1612163E-01    10.933  0.1112847E-03  0.1788578E-02  0.2002172E-02
   517.208  0.1646782E-02  0.1575014E-01  0.1611627E-01    10.933  0.1114573E-03  0.1784439E-02  0.2002574E-02
   517.211  0.1646726E-02  0.1574172E-01  0.1611466E-01    10.933  0.1116281E-03  0.1782284E-02  0.2005843E-02
   517.215  0.1646695E-02  0.1573274E-01  0.1611409E-01    10.933  0.1117927E-03  0.1779572E-02  0.2009071E-02
   517.219  0.1646689E-02  0.1572261E-01  0.1611470E-01    10.933  0.1119477E-03  0.1776562E-02  0.2013313E-02
   517.222  0.1646710E-02  0.1571240E-01  0.1611604E-01    10.933  0.1120904E-03  0.1773677E-02  0.2016928E-02
   517.226  0.1646758E-02  0.1570204E-01  0.1611844E-01    10.933  0.1122177E-03  0.1770608E-02  0.2021528E-02
   517.230  0.1646830E-02  0.1569187E-01  0.1612135E-01    10.933  0.1123273E-03  0.1767426E-02  0.2026023E-02
   517.233  0.1646926E-02  0.1568219E-01  0.1612383E-01    10.934  0.1124162E-03  0.1764741E-02  0.2031847E-02
   517.237  0.1647044E-02  0.1567248E-01  0.1612700E-01    10.934  0.1124842E-03  0.1762141E-02  0.2036961E-02
   517.241  0.1647181E-02  0.1566282E-01  0.1613170E-01    10.934  0.1125302E-03  0.1760318E-02  0.2042207E-02
   517.244  0.1647335E-02  0.1565353E-01  0.1613647E-01    10.934  0.1125523E-03  0.1758708E-02  0.2047604E-02
   517.248  0.1647499E-02  0.1565063E-01  0.1614607E-01    10.934  0.1125530E-03  0.1758825E-02  0.2054432E-02
   517.252  0.1647667E-02  0.1565481E-01  0.1615907E-01    10.934  0.1125348E-03  0.1761253E-02  0.2062222E-02
   517.256  0.1647834E-02  0.1565666E-01  0.1617101E-01    10.934  0.1124989E-03  0.1763249E-02  0.2070092E-02
   517.259  0.1647998E-02  0.1565905E-01  0.1618173E-01    10.934  0.1124470E-03  0.1765399E-02  0.2076856E-02
   517.263  0.1648153E-02  0.1566207E-01  0.1619183E-01    10.934  0.1123798E-03  0.1768768E-02  0.2083389E-02
   517.267  0.1648300E-02  0.1566627E-01  0.1619893E-01    10.935  0.1123038E-03  0.1772436E-02  0.2089993E-02
   517.270  0.1648442E-02  0.1567006E-01  0.1620572E-01    10.935  0.1122344E-03  0.1776113E-02  0.2094177E-02
   517.274  0.1648574E-02  0.1567296E-01  0.1621072E-01    10.935  0.1121727E-03  0.1778538E-02  0.2096640E-02
   517.278  0.1648694E-02  0.1567642E-01  0.1621295E-01    10.935  0.1121201E-03  0.1782383E-02  0.2099951E-02
   517.281  0.1648800E-02  0.1567937E-01  0.1621518E-01    10.935  0.1120778E-03  0.1785949E-02  0.2100284E-02
   517.285  0.1648889E-02  0.1568253E-01  0.1621508E-01    10.935  0.1120465E-03  0.1788604E-02  0.2098143E-02
   517.289  0.1648959E-02  0.1568443E-01  0.1621283E-01    10.935  0.1120271E-03  0.1791397E-02  0.2095031E-02
   517.292  0.1649009E-02  0.1568629E-01  0.1620805E-01    10.935  0.1120191E-03  0.1793535E-02  0.2090793E-02
   517.296  0.1649034E-02  0.1568830E-01  0.1620208E-01    10.935  0.1120154E-03  0.1795607E-02  0.2085976E-02
   517.300  0.1649035E-02  0.1569111E-01  0.1619541E-01    10.936  0.1119900E-03  0.1798224E-02  0.2081537E-02
   517.303  0.1649016E-02  0.1569432E-01  0.1618924E-01    10.936  0.1119416E-03  0.1800750E-02  0.2079182E-02
   517.307  0.1648976E-02  0.1569761E-01  0.1618221E-01    10.936  0.1118704E-03  0.1803253E-02  0.2075203E-02
   517.311  0.1648920E-02  0.1570117E-01  0.1617629E-01    10.936  0.1117775E-03  0.1805826E-02  0.2072536E-02
   517.314  0.1648859E-02  0.1570525E-01  0.1617070E-01    10.936  0.1116645E-03  0.1807668E-02  0.2069575E-02
   517.318  0.1648794E-02  0.1570888E-01  0.1616608E-01    10.936  0.1115331E-03  0.1809299E-02  0.2067620E-02
   517.322  0.1648726E-02  0.1571227E-01  0.1616280E-01    10.936  0.1113858E-03  0.1810602E-02  0.2065986E-02
   517.326  0.1648658E-02  0.1571788E-01  0.1616103E-01    10.936  0.1112237E-03  0.1811327E-02  0.2064796E-02
   517.329  0.1648592E-02  0.1571955E-01  0.1615891E-01    10.937  0.1110499E-03  0.1811256E-02  0.2063719E-02
   517.333  0.1648528E-02  0.1572023E-01  0.1615694E-01    10.937  0.1108677E-03  0.1811338E-02  0.2062709E-02
   517.337  0.1648469E-02  0.1572029E-01  0.1615533E-01    10.937  0.1106803E-03  0.1810594E-02  0.2061457E-02
   517.340  0.1648413E-02  0.1571962E-01  0.1615520E-01    10.937  0.1104913E-03  0.1809689E-02  0.2060326E-02
   517.344  0.1648360E-02  0.1572068E-01  0.1615495E-01    10.937  0.1103051E-03  0.1809834E-02  0.2060025E-02
   517.348  0.1648310E-02  0.1571860E-01  0.1615412E-01    10.937  0.1101243E-03  0.1808708E-02  0.2059755E-02
   517.351  0.1648262E-02  0.1571751E-01  0.1615487E-01    10.937  0.1099535E-03  0.1807695E-02  0.2059287E-02
   517.355  0.1648209E-02  0.1571416E-01  0.1615374E-01    10.937  0.1097963E-03  0.1804603E-02  0.2058699E-02
   517.359  0.1648148E-02  0.1571247E-01  0.1615220E-01    10.937  0.1096560E-03  0.1802927E-02  0.2057594E-02
   517.362  0.1648080E-02  0.1571248E-01  0.1615040E-01    10.938  0.1095350E-03  0.1802009E-02  0.2056451E-02
   517.366  0.1648006E-02  0.1571099E-01  0.1614820E-01    10.938  0.1094368E-03  0.1800197E-02  0.2055200E-02
   517.370  0.1647928E-02  0.1570915E-01  0.1614616E-01    10.938  0.1093624E-03  0.1798712E-02  0.2054712E-02
   517.374  0.1647846E-02  0.1570722E-01  0.1614451E-01    10.938  0.1093144E-03  0.1797447E-02  0.2053756E-02
   517.377  0.1647763E-02  0.1570529E-01  0.1614278E-01    10.938  0.1092927E-03  0.1796246E-02  0.2053434E-02
   517.381  0.1647679E-02  0.1570317E-01  0.1614103E-01    10.938  0.1092993E-03  0.1795530E-02  0.2052652E-02
   517.385  0.1647598E-02  0.1570286E-01  0.1614096E-01    10.938  0.1093330E-03  0.1795593E-02  0.2052928E-02
   517.388  0.1647520E-02  0.1570399E-01  0.1614509E-01    10.938  0.1093939E-03  0.1796273E-02  0.2057474E-02
   517.392  0.1647447E-02  0.1570725E-01  0.1615224E-01    10.938  0.1094808E-03  0.1797833E-02  0.2064041E-02
   517.396  0.1647384E-02  0.1571143E-01  0.1616183E-01    10.939  0.1095884E-03  0.1800150E-02  0.2072386E-02
   517.399  0.1647335E-02  0.1571483E-01  0.1617176E-01    10.939  0.1097145E-03  0.1801902E-02  0.2080527E-02
   517.403  0.1647301E-02  0.1571623E-01  0.1618274E-01    10.939  0.1098558E-03  0.1805207E-02  0.2087771E-02
   517.407  0.1647283E-02  0.1571874E-01  0.1619428E-01    10.939  0.1100094E-03  0.1806310E-02  0.2094637E-02
   517.410  0.1647281E-02  0.1572089E-01  0.1620588E-01    10.939  0.1101728E-03  0.1806727E-02  0.2101121E-02
   517.414  0.1647295E-02  0.1572174E-01  0.1621726E-01    10.939  0.1103424E-03  0.1806974E-02  0.2106708E-02
   517.418  0.1647325E-02  0.1572218E-01  0.1622755E-01    10.939  0.1105148E-03  0.1806812E-02  0.2112481E-02
   517.421  0.1647371E-02  0.1572228E-01  0.1623974E-01    10.939  0.1106863E-03  0.1806621E-02  0.2115930E-02
   517.425  0.1647431E-02  0.1572125E-01  0.1625038E-01    10.939  0.1108541E-03  0.1806254E-02  0.2119944E-02
   517.429  0.1647494E-02  0.1572003E-01  0.1626082E-01    10.940  0.1110044E-03  0.1805893E-02  0.2122787E-02
   517.433  0.1647532E-02  0.1572011E-01  0.1626870E-01    10.940  0.1111303E-03  0.1805741E-02  0.2124170E-02
   517.436  0.1647542E-02  0.1572046E-01  0.1627249E-01    10.940  0.1112281E-03  0.1806143E-02  0.2125282E-02
   517.440  0.1647525E-02  0.1572069E-01  0.1627400E-01    10.940  0.1112966E-03  0.1806630E-02  0.2124386E-02
   517.444  0.1647481E-02  0.1572109E-01  0.1627232E-01    10.940  0.1113347E-03  0.1807078E-02  0.2122627E-02
   517.447  0.1647402E-02  0.1572090E-01  0.1626777E-01    10.940  0.1113429E-03  0.1807387E-02  0.2119169E-02
   517.451  0.1647286E-02  0.1572068E-01  0.1626138E-01    10.940  0.1113206E-03  0.1807217E-02  0.2116078E-02
   517.455  0.1647134E-02  0.1571969E-01  0.1625277E-01    10.940  0.1112701E-03  0.1806958E-02  0.2111881E-02
   517.458  0.1646951E-02  0.1571752E-01  0.1624218E-01    10.940  0.1111913E-03  0.1806241E-02  0.2106952E-02
   517.462  0.1646736E-02  0.1571514E-01  0.1623108E-01    10.941  0.1110897E-03  0.1806208E-02  0.2102096E-02
   517.466  0.1646490E-02  0.1571261E-01  0.1621864E-01    10.941  0.1109953E-03  0.1805777E-02  0.2096877E-02
   517.469  0.1646221E-02  0.1571191E-01  0.1620804E-01    10.941  0.1109171E-03  0.1805890E-02  0.2090455E-02
   517.473  0.1645934E-02  0.1570974E-01  0.1619853E-01    10.941  0.1108557E-03  0.1806159E-02  0.2082581E-02
   517.477  0.1645634E-02  0.1570495E-01  0.1618810E-01    10.941  0.1108121E-03  0.1805385E-02  0.2075883E-02
   517.480  0.1645329E-02  0.1569863E-01  0.1617827E-01    10.941  0.1107868E-03  0.1804405E-02  0.2069789E-02
   517.484  0.1645024E-02  0.1568981E-01  0.1616849E-01    10.941  0.1107801E-03  0.1802640E-02  0.2063958E-02
   517.488  0.1644727E-02  0.1567904E-01  0.1615954E-01    10.941  0.1107905E-03  0.1800662E-02  0.2058983E-02
   517.492  0.1644441E-02  0.1566733E-01  0.1615106E-01    10.941  0.1108201E-03  0.1795515E-02  0.2054740E-02
   517.495  0.1644164E-02  0.1565335E-01  0.1614412E-01    10.942  0.1108750E-03  0.1794504E-02  0.2051644E-02
   517.499  0.1643899E-02  0.1563855E-01  0.1613811E-01    10.942  0.1109463E-03  0.1793757E-02  0.2048885E-02
   517.503  0.1643649E-02  0.1562874E-01  0.1613825E-01    10.942  0.1110219E-03  0.1792780E-02  0.2045500E-02
   517.506  0.1643422E-02  0.1562972E-01  0.1615155E-01    10.942  0.1110995E-03  0.1792465E-02  0.2040626E-02
   517.510  0.1643224E-02  0.1562986E-01  0.1616839E-01    10.942  0.1111768E-03  0.1791825E-02  0.2036655E-02
   517.514  0.1643061E-02  0.1562985E-01  0.1618704E-01    10.942  0.1112514E-03  0.1791062E-02  0.2035015E-02
   517.517  0.1642942E-02  0.1562876E-01  0.1620837E-01    10.942  0.1113200E-03  0.1789886E-02  0.2035978E-02
   517.521  0.1642865E-02  0.1562691E-01  0.1623153E-01    10.942  0.1113703E-03  0.1788594E-02  0.2038946E-02
   517.525  0.1642829E-02  0.1562721E-01  0.1625940E-01    10.942  0.1113950E-03  0.1787248E-02  0.2046893E-02
   517.528  0.1642832E-02  0.1562814E-01  0.1628819E-01    10.943  0.1113861E-03  0.1786432E-02  0.2057667E-02
   517.532  0.1642874E-02  0.1562669E-01  0.1631756E-01    10.943  0.1113438E-03  0.1785288E-02  0.2070753E-02
   517.536  0.1642955E-02  0.1562543E-01  0.1634754E-01    10.943  0.1112692E-03  0.1784134E-02  0.2086547E-02
   517.539  0.1643072E-02  0.1562378E-01  0.1637771E-01    10.943  0.1111636E-03  0.1783201E-02  0.2104242E-02
   517.543  0.1643225E-02  0.1562119E-01  0.1640805E-01    10.943  0.1110293E-03  0.1781259E-02  0.2123779E-02
   517.547  0.1643409E-02  0.1561947E-01  0.1643892E-01    10.943  0.1108698E-03  0.1780459E-02  0.2145902E-02
   517.551  0.1643621E-02  0.1561544E-01  0.1646939E-01    10.943  0.1106875E-03  0.1783372E-02  0.2169052E-02
   517.554  0.1643857E-02  0.1561327E-01  0.1649877E-01    10.943  0.1104868E-03  0.1781892E-02  0.2191797E-02
   517.558  0.1644110E-02  0.1561121E-01  0.1652700E-01    10.943  0.1102715E-03  0.1780680E-02  0.2211097E-02
   517.562  0.1644377E-02  0.1560781E-01  0.1655081E-01    10.944  0.1100457E-03  0.1778888E-02  0.2227867E-02
   517.565  0.1644651E-02  0.1560499E-01  0.1657323E-01    10.944  0.1098144E-03  0.1779268E-02  0.2243564E-02
   517.569  0.1644925E-02  0.1560041E-01  0.1659138E-01    10.944  0.1095807E-03  0.1777894E-02  0.2256626E-02
   517.573  0.1645190E-02  0.1559515E-01  0.1660774E-01    10.944  0.1093412E-03  0.1776777E-02  0.2267515E-02
   517.576  0.1645434E-02  0.1559064E-01  0.1661956E-01    10.944  0.1090912E-03  0.1776126E-02  0.2274801E-02
   517.580  0.1645625E-02  0.1558772E-01  0.1662571E-01    10.944  0.1088651E-03  0.1775726E-02  0.2276543E-02
   517.584  0.1645746E-02  0.1558557E-01  0.1662514E-01    10.944  0.1086778E-03  0.1775699E-02  0.2272284E-02
   517.587  0.1645796E-02  0.1558423E-01  0.1661825E-01    10.944  0.1085327E-03  0.1775345E-02  0.2262493E-02
   517.591  0.1645786E-02  0.1558538E-01  0.1660978E-01    10.944  0.1084324E-03  0.1774741E-02  0.2249430E-02
   517.595  0.1645734E-02  0.1558688E-01  0.1659895E-01    10.945  0.1083793E-03  0.1774887E-02  0.2236814E-02
   517.598  0.1645641E-02  0.1558962E-01  0.1658868E-01    10.945  0.1083893E-03  0.1775342E-02  0.2223676E-02
   517.602  0.1645504E-02  0.1559358E-01  0.1657806E-01    10.945  0.1084663E-03  0.1777847E-02  0.2211423E-02
   517.606  0.1645328E-02  0.1559673E-01  0.1656544E-01    10.945  0.1086091E-03  0.1777472E-02  0.2199721E-02
   517.610  0.1645138E-02  0.1559939E-01  0.1655323E-01    10.945  0.1088011E-03  0.1777017E-02  0.2190016E-02
   517.613  0.1644943E-02  0.1560081E-01  0.1654293E-01    10.945  0.1090341E-03  0.1776427E-02  0.2183219E-02
   517.617  0.1644749E-02  0.1560042E-01  0.1653395E-01    10.945  0.1093026E-03  0.1775490E-02  0.2178679E-02
   517.621  0.1644560E-02  0.1559805E-01  0.1652607E-01    10.945  0.1095997E-03  0.1773808E-02  0.2176703E-02
   517.624  0.1644379E-02  0.1559567E-01  0.1651821E-01    10.945  0.1099190E-03  0.1772085E-02  0.2175945E-02
   517.628  0.1644212E-02  0.1559030E-01  0.1651205E-01    10.945  0.1102529E-03  0.1770042E-02  0.2178075E-02
   517.632  0.1644063E-02  0.1558332E-01  0.1650583E-01    10.946  0.1105939E-03  0.1767007E-02  0.2180818E-02
   517.635  0.1643936E-02  0.1557472E-01  0.1649988E-01    10.946  0.1109347E-03  0.1763775E-02  0.2184160E-02
   517.639  0.1643838E-02  0.1556733E-01  0.1649735E-01    10.946  0.1112607E-03  0.1757222E-02  0.2188438E-02
   517.643  0.1643776E-02  0.1556021E-01  0.1649832E-01    10.946  0.1115611E-03  0.1748942E-02  0.2194538E-02
   517.646  0.1643752E-02  0.1555315E-01  0.1650298E-01    10.946  0.1118280E-03  0.1743811E-02  0.2202814E-02
   517.650  0.1643765E-02  0.1555316E-01  0.1651484E-01    10.946  0.1120575E-03  0.1735654E-02  0.2216090E-02
   517.654  0.1643816E-02  0.1555193E-01  0.1652727E-01    10.946  0.1122443E-03  0.1729072E-02  0.2229956E-02
   517.658  0.1643902E-02  0.1554949E-01  0.1653936E-01    10.946  0.1123860E-03  0.1723993E-02  0.2244612E-02
   517.661  0.1644023E-02  0.1554636E-01  0.1655230E-01    10.946  0.1124792E-03  0.1721031E-02  0.2258816E-02
   517.665  0.1644178E-02  0.1554280E-01  0.1656615E-01    10.947  0.1125227E-03  0.1718306E-02  0.2271672E-02
   517.669  0.1644371E-02  0.1553824E-01  0.1658100E-01    10.947  0.1125297E-03  0.1715882E-02  0.2283319E-02
   517.672  0.1644597E-02  0.1553336E-01  0.1659552E-01    10.947  0.1125031E-03  0.1714166E-02  0.2294396E-02
   517.676  0.1644850E-02  0.1552803E-01  0.1661023E-01    10.947  0.1124455E-03  0.1713444E-02  0.2305133E-02
   517.680  0.1645124E-02  0.1552237E-01  0.1662294E-01    10.947  0.1123587E-03  0.1713145E-02  0.2313191E-02
   517.683  0.1645407E-02  0.1551627E-01  0.1663311E-01    10.947  0.1122473E-03  0.1713149E-02  0.2318148E-02
   517.687  0.1645689E-02  0.1550935E-01  0.1664032E-01    10.947  0.1121246E-03  0.1713762E-02  0.2321007E-02
   517.691  0.1645966E-02  0.1550266E-01  0.1664466E-01    10.947  0.1119999E-03  0.1715013E-02  0.2321817E-02
   517.694  0.1646234E-02  0.1549651E-01  0.1664849E-01    10.947  0.1118855E-03  0.1717558E-02  0.2320590E-02
   517.698  0.1646489E-02  0.1549161E-01  0.1665064E-01    10.948  0.1117856E-03  0.1720449E-02  0.2319088E-02
   517.702  0.1646724E-02  0.1548926E-01  0.1665295E-01    10.948  0.1117039E-03  0.1718454E-02  0.2314067E-02
   517.705  0.1646934E-02  0.1548788E-01  0.1665198E-01    10.948  0.1116422E-03  0.1717159E-02  0.2308372E-02
   517.709  0.1647112E-02  0.1548707E-01  0.1664896E-01    10.948  0.1116021E-03  0.1715701E-02  0.2297571E-02
   517.713  0.1647251E-02  0.1548660E-01  0.1664386E-01    10.948  0.1115858E-03  0.1714630E-02  0.2284538E-02
   517.717  0.1647330E-02  0.1548808E-01  0.1663532E-01    10.948  0.1115988E-03  0.1709768E-02  0.2269355E-02
   517.720  0.1647343E-02  0.1549142E-01  0.1662428E-01    10.948  0.1116412E-03  0.1701005E-02  0.2252800E-02
   517.724  0.1647296E-02  0.1549662E-01  0.1661153E-01    10.948  0.1117070E-03  0.1689065E-02  0.2234213E-02
   517.728  0.1647219E-02  0.1550428E-01  0.1660015E-01    10.948  0.1117664E-03  0.1674860E-02  0.2217336E-02
   517.731  0.1647117E-02  0.1551458E-01  0.1659182E-01    10.948  0.1118133E-03  0.1659736E-02  0.2202181E-02
   517.735  0.1646994E-02  0.1552475E-01  0.1658447E-01    10.949  0.1118472E-03  0.1643359E-02  0.2188456E-02
   517.739  0.1646850E-02  0.1553498E-01  0.1657778E-01    10.949  0.1118679E-03  0.1626505E-02  0.2175820E-02
   517.742  0.1646695E-02  0.1554505E-01  0.1657130E-01    10.949  0.1118897E-03  0.1609633E-02  0.2165287E-02
   517.746  0.1646532E-02  0.1555259E-01  0.1656482E-01    10.949  0.1119158E-03  0.1592005E-02  0.2156203E-02
   517.750  0.1646361E-02  0.1555935E-01  0.1655927E-01    10.949  0.1119460E-03  0.1576283E-02  0.2149849E-02
   517.753  0.1646185E-02  0.1556476E-01  0.1655407E-01    10.949  0.1119805E-03  0.1561045E-02  0.2146031E-02
   517.757  0.1645999E-02  0.1556828E-01  0.1654703E-01    10.949  0.1120245E-03  0.1546394E-02  0.2145507E-02
   517.761  0.1645791E-02  0.1556980E-01  0.1653770E-01    10.949  0.1120863E-03  0.1533028E-02  0.2149870E-02
   517.764  0.1645565E-02  0.1556940E-01  0.1652560E-01    10.949  0.1121646E-03  0.1521439E-02  0.2159078E-02
   517.768  0.1645327E-02  0.1556867E-01  0.1651256E-01    10.950  0.1122579E-03  0.1512049E-02  0.2172096E-02
   517.772  0.1645080E-02  0.1556668E-01  0.1649956E-01    10.950  0.1123647E-03  0.1504396E-02  0.2187630E-02
   517.775  0.1644830E-02  0.1556491E-01  0.1648707E-01    10.950  0.1124820E-03  0.1500873E-02  0.2202052E-02
   517.779  0.1644581E-02  0.1556259E-01  0.1647603E-01    10.950  0.1126078E-03  0.1500766E-02  0.2216702E-02
   517.783  0.1644341E-02  0.1555868E-01  0.1646479E-01    10.950  0.1127389E-03  0.1503175E-02  0.2231763E-02
   517.787  0.1644124E-02  0.1555396E-01  0.1645538E-01    10.950  0.1128701E-03  0.1507808E-02  0.2246101E-02
   517.790  0.1643922E-02  0.1554882E-01  0.1644712E-01    10.950  0.1130024E-03  0.1515476E-02  0.2259061E-02
   517.794  0.1643692E-02  0.1554305E-01  0.1643648E-01    10.950  0.1131610E-03  0.1524083E-02  0.2267254E-02
   517.798  0.1643434E-02  0.1553990E-01  0.1642578E-01    10.950  0.1133468E-03  0.1529996E-02  0.2268907E-02
   517.801  0.1643154E-02  0.1553925E-01  0.1641588E-01    10.950  0.1135542E-03  0.1531602E-02  0.2264784E-02
   517.805  0.1642858E-02  0.1553833E-01  0.1640537E-01    10.951  0.1137782E-03  0.1534887E-02  0.2256085E-02
   517.809  0.1642555E-02  0.1553740E-01  0.1639537E-01    10.951  0.1140137E-03  0.1539512E-02  0.2243628E-02
   517.812  0.1642251E-02  0.1553626E-01  0.1638458E-01    10.951  0.1142547E-03  0.1545228E-02  0.2228542E-02
   517.816  0.1641948E-02  0.1553467E-01  0.1637415E-01    10.951  0.1145009E-03  0.1551853E-02  0.2210336E-02
   517.820  0.1641649E-02  0.1553313E-01  0.1636277E-01    10.951  0.1147526E-03  0.1559377E-02  0.2189613E-02
   517.823  0.1641362E-02  0.1553105E-01  0.1635245E-01    10.951  0.1150031E-03  0.1567177E-02  0.2167685E-02
   517.827  0.1641094E-02  0.1552812E-01  0.1634358E-01    10.951  0.1152478E-03  0.1575792E-02  0.2144648E-02
   517.831  0.1640853E-02  0.1552406E-01  0.1633704E-01    10.951  0.1154811E-03  0.1584682E-02  0.2121083E-02
   517.835  0.1640645E-02  0.1552136E-01  0.1633218E-01    10.951  0.1156970E-03  0.1595787E-02  0.2096921E-02
   517.838  0.1640476E-02  0.1551574E-01  0.1632888E-01    10.951  0.1158910E-03  0.1603741E-02  0.2072999E-02
   517.842  0.1640349E-02  0.1550958E-01  0.1632758E-01    10.952  0.1160608E-03  0.1611838E-02  0.2050512E-02
   517.846  0.1640270E-02  0.1550235E-01  0.1632824E-01    10.952  0.1162049E-03  0.1619813E-02  0.2028625E-02
   517.849  0.1640249E-02  0.1549376E-01  0.1633320E-01    10.952  0.1163192E-03  0.1627476E-02  0.2005586E-02
   517.853  0.1640288E-02  0.1548416E-01  0.1633853E-01    10.952  0.1163994E-03  0.1634617E-02  0.1988587E-02
   517.857  0.1640388E-02  0.1547387E-01  0.1634513E-01    10.952  0.1164425E-03  0.1641159E-02  0.1974489E-02
   517.860  0.1640545E-02  0.1546256E-01  0.1635329E-01    10.952  0.1164465E-03  0.1646373E-02  0.1962483E-02
   517.864  0.1640751E-02  0.1545099E-01  0.1636174E-01    10.952  0.1164102E-03  0.1650510E-02  0.1953318E-02
   517.868  0.1641000E-02  0.1543903E-01  0.1636967E-01    10.952  0.1163337E-03  0.1654096E-02  0.1947151E-02
   517.871  0.1641290E-02  0.1542718E-01  0.1637736E-01    10.952  0.1162171E-03  0.1656984E-02  0.1944439E-02
   517.875  0.1641618E-02  0.1541610E-01  0.1638462E-01    10.952  0.1160631E-03  0.1660091E-02  0.1945117E-02
   517.879  0.1641973E-02  0.1540518E-01  0.1639203E-01    10.953  0.1158746E-03  0.1662838E-02  0.1949704E-02
   517.882  0.1642350E-02  0.1539433E-01  0.1639772E-01    10.953  0.1156558E-03  0.1665101E-02  0.1957480E-02
   517.886  0.1642739E-02  0.1538414E-01  0.1640211E-01    10.953  0.1154126E-03  0.1667991E-02  0.1968151E-02
   517.890  0.1643133E-02  0.1537271E-01  0.1640510E-01    10.953  0.1151493E-03  0.1668814E-02  0.1981471E-02
   517.894  0.1643519E-02  0.1536290E-01  0.1640473E-01    10.953  0.1148748E-03  0.1670057E-02  0.1998750E-02
   517.897  0.1643890E-02  0.1535272E-01  0.1640113E-01    10.953  0.1145943E-03  0.1670488E-02  0.2017728E-02
   517.901  0.1644249E-02  0.1534600E-01  0.1639786E-01    10.953  0.1143142E-03  0.1671052E-02  0.2039481E-02
   517.905  0.1644608E-02  0.1534627E-01  0.1640100E-01    10.953  0.1140334E-03  0.1671262E-02  0.2062521E-02
   517.908  0.1644973E-02  0.1534552E-01  0.1640443E-01    10.953  0.1137517E-03  0.1671218E-02  0.2081516E-02
   517.912  0.1645335E-02  0.1534505E-01  0.1640667E-01    10.953  0.1134749E-03  0.1671550E-02  0.2096890E-02
   517.916  0.1645687E-02  0.1534351E-01  0.1640696E-01    10.954  0.1132101E-03  0.1671820E-02  0.2108667E-02
   517.919  0.1646021E-02  0.1534093E-01  0.1640525E-01    10.954  0.1129641E-03  0.1671806E-02  0.2117345E-02
   517.923  0.1646327E-02  0.1533733E-01  0.1640095E-01    10.954  0.1127419E-03  0.1671412E-02  0.2122828E-02
   517.927  0.1646598E-02  0.1533318E-01  0.1639496E-01    10.954  0.1125494E-03  0.1671070E-02  0.2125472E-02
   517.930  0.1646829E-02  0.1532864E-01  0.1638476E-01    10.954  0.1123899E-03  0.1670287E-02  0.2125107E-02
   517.934  0.1647013E-02  0.1532108E-01  0.1637103E-01    10.954  0.1122678E-03  0.1669464E-02  0.2121706E-02
   517.938  0.1647158E-02  0.1531559E-01  0.1635508E-01    10.954  0.1121721E-03  0.1669577E-02  0.2117245E-02
   517.941  0.1647286E-02  0.1531029E-01  0.1633925E-01    10.954  0.1120810E-03  0.1669799E-02  0.2112883E-02
   517.945  0.1647392E-02  0.1530440E-01  0.1632361E-01    10.954  0.1119958E-03  0.1669729E-02  0.2108478E-02
   517.949  0.1647475E-02  0.1529994E-01  0.1630978E-01    10.954  0.1119192E-03  0.1670290E-02  0.2104953E-02
   517.952  0.1647542E-02  0.1529609E-01  0.1629783E-01    10.954  0.1118492E-03  0.1670655E-02  0.2102254E-02
   517.956  0.1647604E-02  0.1529103E-01  0.1628458E-01    10.955  0.1117768E-03  0.1671779E-02  0.2098153E-02
   517.960  0.1647661E-02  0.1528604E-01  0.1627288E-01    10.955  0.1117005E-03  0.1672465E-02  0.2094565E-02
   517.964  0.1647718E-02  0.1528065E-01  0.1626156E-01    10.955  0.1116139E-03  0.1673942E-02  0.2090276E-02
   517.967  0.1647776E-02  0.1527470E-01  0.1625198E-01    10.955  0.1115175E-03  0.1675813E-02  0.2086114E-02
   517.971  0.1647833E-02  0.1526921E-01  0.1624354E-01    10.955  0.1114137E-03  0.1678292E-02  0.2082323E-02
   517.975  0.1647887E-02  0.1526450E-01  0.1623520E-01    10.955  0.1113041E-03  0.1681367E-02  0.2078245E-02
   517.978  0.1647936E-02  0.1525821E-01  0.1622697E-01    10.955  0.1111918E-03  0.1683037E-02  0.2073770E-02
   517.982  0.1647978E-02  0.1525208E-01  0.1621885E-01    10.955  0.1110789E-03  0.1685608E-02  0.2068688E-02
   517.986  0.1648012E-02  0.1524719E-01  0.1621099E-01    10.955  0.1109674E-03  0.1690077E-02  0.2063046E-02
   517.989  0.1648042E-02  0.1524130E-01  0.1620177E-01    10.955  0.1108550E-03  0.1692930E-02  0.2056583E-02
   517.993  0.1648069E-02  0.1523530E-01  0.1619403E-01    10.956  0.1107413E-03  0.1696045E-02  0.2051499E-02
   517.997  0.1648088E-02  0.1523011E-01  0.1618715E-01    10.956  0.1106184E-03  0.1699830E-02  0.2047111E-02
   518.000  0.1648097E-02  0.1522489E-01  0.1618030E-01    10.956  0.1104860E-03  0.1703481E-02  0.2042993E-02
   518.004  0.1648094E-02  0.1522152E-01  0.1617354E-01    10.956  0.1103453E-03  0.1708798E-02  0.2039129E-02
   518.008  0.1648082E-02  0.1521791E-01  0.1616755E-01    10.956  0.1102004E-03  0.1714674E-02  0.2033508E-02
   518.011  0.1648059E-02  0.1521526E-01  0.1615959E-01    10.956  0.1100535E-03  0.1719962E-02  0.2030185E-02
   518.015  0.1648026E-02  0.1521308E-01  0.1615379E-01    10.956  0.1099074E-03  0.1725328E-02  0.2027527E-02
   518.019  0.1647984E-02  0.1521226E-01  0.1614901E-01    10.956  0.1097647E-03  0.1730631E-02  0.2025039E-02
   518.023  0.1647936E-02  0.1521165E-01  0.1614481E-01    10.956  0.1096270E-03  0.1735615E-02  0.2022464E-02
   518.026  0.1647892E-02  0.1520992E-01  0.1614127E-01    10.956  0.1094954E-03  0.1740092E-02  0.2020098E-02
   518.030  0.1647854E-02  0.1520737E-01  0.1613878E-01    10.957  0.1093724E-03  0.1743445E-02  0.2018289E-02
   518.034  0.1647812E-02  0.1520435E-01  0.1613543E-01    10.957  0.1092671E-03  0.1745851E-02  0.2018689E-02
   518.037  0.1647760E-02  0.1520060E-01  0.1613053E-01    10.957  0.1091862E-03  0.1747539E-02  0.2022574E-02
   518.041  0.1647700E-02  0.1519641E-01  0.1612427E-01    10.957  0.1091311E-03  0.1748632E-02  0.2028804E-02
   518.045  0.1647632E-02  0.1519146E-01  0.1611803E-01    10.957  0.1091028E-03  0.1748697E-02  0.2037736E-02
   518.048  0.1647559E-02  0.1518599E-01  0.1611186E-01    10.957  0.1091013E-03  0.1747678E-02  0.2048382E-02
   518.052  0.1647482E-02  0.1518148E-01  0.1610589E-01    10.957  0.1091275E-03  0.1744313E-02  0.2060184E-02
   518.056  0.1647401E-02  0.1517655E-01  0.1609951E-01    10.957  0.1091812E-03  0.1740900E-02  0.2071962E-02
   518.059  0.1647319E-02  0.1517102E-01  0.1609227E-01    10.957  0.1092618E-03  0.1737420E-02  0.2083633E-02
   518.063  0.1647239E-02  0.1516553E-01  0.1608442E-01    10.957  0.1093663E-03  0.1733715E-02  0.2094596E-02
   518.067  0.1647160E-02  0.1516416E-01  0.1608082E-01    10.957  0.1094923E-03  0.1731325E-02  0.2109935E-02
   518.070  0.1647087E-02  0.1516667E-01  0.1608285E-01    10.958  0.1096376E-03  0.1734551E-02  0.2117874E-02
   518.074  0.1647021E-02  0.1516866E-01  0.1608587E-01    10.958  0.1097984E-03  0.1737832E-02  0.2125267E-02
   518.078  0.1646966E-02  0.1516971E-01  0.1608861E-01    10.958  0.1099709E-03  0.1740376E-02  0.2131852E-02
   518.082  0.1646924E-02  0.1517061E-01  0.1609191E-01    10.958  0.1101502E-03  0.1742755E-02  0.2137252E-02
   518.085  0.1646899E-02  0.1517164E-01  0.1609648E-01    10.958  0.1103327E-03  0.1743874E-02  0.2141326E-02
   518.089  0.1646889E-02  0.1517122E-01  0.1610181E-01    10.958  0.1105141E-03  0.1744779E-02  0.2144352E-02
   518.093  0.1646897E-02  0.1517036E-01  0.1610752E-01    10.958  0.1106905E-03  0.1745351E-02  0.2146160E-02
   518.096  0.1646922E-02  0.1516900E-01  0.1611350E-01    10.958  0.1108586E-03  0.1745376E-02  0.2146933E-02
   518.100  0.1646963E-02  0.1516659E-01  0.1611891E-01    10.958  0.1110141E-03  0.1745117E-02  0.2145846E-02
   518.104  0.1647020E-02  0.1516629E-01  0.1612453E-01    10.958  0.1111544E-03  0.1739668E-02  0.2142934E-02
   518.107  0.1647092E-02  0.1516255E-01  0.1613096E-01    10.958  0.1112757E-03  0.1738917E-02  0.2139993E-02
   518.111  0.1647178E-02  0.1516109E-01  0.1613903E-01    10.959  0.1113768E-03  0.1738441E-02  0.2138870E-02
   518.115  0.1647276E-02  0.1516063E-01  0.1614730E-01    10.959  0.1114553E-03  0.1737433E-02  0.2137223E-02
   518.118  0.1647384E-02  0.1516108E-01  0.1615712E-01    10.959  0.1115111E-03  0.1736109E-02  0.2136869E-02
   518.122  0.1647505E-02  0.1516235E-01  0.1616714E-01    10.959  0.1115540E-03  0.1734398E-02  0.2135089E-02
   518.126  0.1647637E-02  0.1516289E-01  0.1617486E-01    10.959  0.1115845E-03  0.1732227E-02  0.2133566E-02
   518.129  0.1647777E-02  0.1516350E-01  0.1618206E-01    10.959  0.1116019E-03  0.1729889E-02  0.2131233E-02
   518.133  0.1647922E-02  0.1516295E-01  0.1618812E-01    10.959  0.1116071E-03  0.1727452E-02  0.2130269E-02
   518.137  0.1648069E-02  0.1516251E-01  0.1619322E-01    10.959  0.1115995E-03  0.1725149E-02  0.2126514E-02
   518.140  0.1648216E-02  0.1516186E-01  0.1619774E-01    10.959  0.1115802E-03  0.1723792E-02  0.2122317E-02
   518.144  0.1648354E-02  0.1516143E-01  0.1620160E-01    10.959  0.1115537E-03  0.1722811E-02  0.2119668E-02
   518.148  0.1648477E-02  0.1516182E-01  0.1620287E-01    10.960  0.1115220E-03  0.1722821E-02  0.2116995E-02
   518.152  0.1648576E-02  0.1516256E-01  0.1620261E-01    10.960  0.1114879E-03  0.1723379E-02  0.2115684E-02
   518.155  0.1648648E-02  0.1516394E-01  0.1620007E-01    10.960  0.1114518E-03  0.1725579E-02  0.2115377E-02
   518.159  0.1648693E-02  0.1516459E-01  0.1619537E-01    10.960  0.1114148E-03  0.1726144E-02  0.2115439E-02
   518.163  0.1648710E-02  0.1516692E-01  0.1618946E-01    10.960  0.1113831E-03  0.1729447E-02  0.2116818E-02
   518.166  0.1648704E-02  0.1516936E-01  0.1618248E-01    10.960  0.1113650E-03  0.1733194E-02  0.2119935E-02
   518.170  0.1648673E-02  0.1517208E-01  0.1617448E-01    10.960  0.1113616E-03  0.1737421E-02  0.2124911E-02
   518.174  0.1648620E-02  0.1517485E-01  0.1616626E-01    10.960  0.1113729E-03  0.1742369E-02  0.2131349E-02
   518.177  0.1648543E-02  0.1517814E-01  0.1615773E-01    10.960  0.1113984E-03  0.1747103E-02  0.2137865E-02
   518.181  0.1648451E-02  0.1518127E-01  0.1614918E-01    10.960  0.1114343E-03  0.1752162E-02  0.2145209E-02
   518.185  0.1648355E-02  0.1518436E-01  0.1614163E-01    10.960  0.1114721E-03  0.1755593E-02  0.2150749E-02
   518.188  0.1648254E-02  0.1518986E-01  0.1613649E-01    10.961  0.1115157E-03  0.1754791E-02  0.2154261E-02
   518.192  0.1648148E-02  0.1519585E-01  0.1613330E-01    10.961  0.1115644E-03  0.1751185E-02  0.2155461E-02
   518.196  0.1648040E-02  0.1520141E-01  0.1612980E-01    10.961  0.1116173E-03  0.1747409E-02  0.2156309E-02
   518.199  0.1647932E-02  0.1520620E-01  0.1612642E-01    10.961  0.1116712E-03  0.1743525E-02  0.2154925E-02
   518.203  0.1647829E-02  0.1521099E-01  0.1612469E-01    10.961  0.1117251E-03  0.1739351E-02  0.2153953E-02
   518.207  0.1647731E-02  0.1521477E-01  0.1612390E-01    10.961  0.1117774E-03  0.1735606E-02  0.2152606E-02
   518.211  0.1647640E-02  0.1521825E-01  0.1612345E-01    10.961  0.1118268E-03  0.1730809E-02  0.2150069E-02
   518.214  0.1647555E-02  0.1522150E-01  0.1612352E-01    10.961  0.1118722E-03  0.1726408E-02  0.2147632E-02
   518.218  0.1647473E-02  0.1522489E-01  0.1612461E-01    10.961  0.1119129E-03  0.1722198E-02  0.2144793E-02
   518.222  0.1647396E-02  0.1522900E-01  0.1612750E-01    10.961  0.1119483E-03  0.1719279E-02  0.2142392E-02
   518.225  0.1647324E-02  0.1523283E-01  0.1612992E-01    10.961  0.1119767E-03  0.1716278E-02  0.2141269E-02
   518.229  0.1647259E-02  0.1523675E-01  0.1613484E-01    10.962  0.1119983E-03  0.1714133E-02  0.2134932E-02
   518.233  0.1647204E-02  0.1523952E-01  0.1613774E-01    10.962  0.1120122E-03  0.1712782E-02  0.2132465E-02
   518.236  0.1647147E-02  0.1524310E-01  0.1613951E-01    10.962  0.1120182E-03  0.1711151E-02  0.2129232E-02
   518.240  0.1647086E-02  0.1524608E-01  0.1614101E-01    10.962  0.1120173E-03  0.1710543E-02  0.2125725E-02
   518.244  0.1647022E-02  0.1524939E-01  0.1614191E-01    10.962  0.1120092E-03  0.1709881E-02  0.2122047E-02
   518.247  0.1646957E-02  0.1525044E-01  0.1614247E-01    10.962  0.1119946E-03  0.1710572E-02  0.2118652E-02
   518.251  0.1646889E-02  0.1525225E-01  0.1614210E-01    10.962  0.1119752E-03  0.1711673E-02  0.2115743E-02
   518.255  0.1646805E-02  0.1525456E-01  0.1614156E-01    10.962  0.1119617E-03  0.1715855E-02  0.2113479E-02
   518.258  0.1646696E-02  0.1525825E-01  0.1614074E-01    10.962  0.1119562E-03  0.1722378E-02  0.2111353E-02
   518.262  0.1646560E-02  0.1526279E-01  0.1613923E-01    10.962  0.1119594E-03  0.1730971E-02  0.2110019E-02
   518.266  0.1646387E-02  0.1526756E-01  0.1613379E-01    10.962  0.1119735E-03  0.1741206E-02  0.2107505E-02
   518.270  0.1646177E-02  0.1527282E-01  0.1612802E-01    10.962  0.1119987E-03  0.1752146E-02  0.2105926E-02
   518.273  0.1645934E-02  0.1527860E-01  0.1612134E-01    10.963  0.1120352E-03  0.1763602E-02  0.2106351E-02
   518.277  0.1645664E-02  0.1528562E-01  0.1611589E-01    10.963  0.1120832E-03  0.1776795E-02  0.2107393E-02
   518.281  0.1645372E-02  0.1529330E-01  0.1611090E-01    10.963  0.1121414E-03  0.1789686E-02  0.2108819E-02
   518.284  0.1645065E-02  0.1530203E-01  0.1610760E-01    10.963  0.1122097E-03  0.1802736E-02  0.2110917E-02
   518.288  0.1644704E-02  0.1531209E-01  0.1610383E-01    10.963  0.1123305E-03  0.1814348E-02  0.2112124E-02
   518.292  0.1644286E-02  0.1532392E-01  0.1610007E-01    10.963  0.1125128E-03  0.1823373E-02  0.2111221E-02
   518.295  0.1643824E-02  0.1533506E-01  0.1609405E-01    10.963  0.1127501E-03  0.1830406E-02  0.2109015E-02
   518.299  0.1643328E-02  0.1534617E-01  0.1608848E-01    10.963  0.1130354E-03  0.1835035E-02  0.2105693E-02
   518.303  0.1642810E-02  0.1535453E-01  0.1608181E-01    10.963  0.1133621E-03  0.1836906E-02  0.2103537E-02
   518.306  0.1642282E-02  0.1536028E-01  0.1607597E-01    10.963  0.1137220E-03  0.1835889E-02  0.2098704E-02
   518.310  0.1641755E-02  0.1536287E-01  0.1606984E-01    10.963  0.1141060E-03  0.1832307E-02  0.2093094E-02
   518.314  0.1641244E-02  0.1536121E-01  0.1606429E-01    10.964  0.1145055E-03  0.1827080E-02  0.2088523E-02
   518.317  0.1640760E-02  0.1535580E-01  0.1605931E-01    10.964  0.1149109E-03  0.1819756E-02  0.2084427E-02
   518.321  0.1640315E-02  0.1534728E-01  0.1605652E-01    10.964  0.1153125E-03  0.1810448E-02  0.2081444E-02
   518.325  0.1639920E-02  0.1533482E-01  0.1605531E-01    10.964  0.1157013E-03  0.1799661E-02  0.2079651E-02
   518.328  0.1639584E-02  0.1531808E-01  0.1605652E-01    10.964  0.1160676E-03  0.1787931E-02  0.2079573E-02
   518.332  0.1639320E-02  0.1529925E-01  0.1606147E-01    10.964  0.1163991E-03  0.1775433E-02  0.2080661E-02
   518.336  0.1639143E-02  0.1528009E-01  0.1607222E-01    10.964  0.1166847E-03  0.1762654E-02  0.2082778E-02
   518.340  0.1639058E-02  0.1525832E-01  0.1608498E-01    10.964  0.1169155E-03  0.1749418E-02  0.2085814E-02
   518.343  0.1639068E-02  0.1523372E-01  0.1610058E-01    10.964  0.1170862E-03  0.1736262E-02  0.2091801E-02
   518.347  0.1639174E-02  0.1520561E-01  0.1611637E-01    10.964  0.1171915E-03  0.1723203E-02  0.2100093E-02
   518.351  0.1639372E-02  0.1517610E-01  0.1613512E-01    10.964  0.1172281E-03  0.1711056E-02  0.2109266E-02
   518.354  0.1639661E-02  0.1514462E-01  0.1615494E-01    10.964  0.1171944E-03  0.1699761E-02  0.2119958E-02
   518.358  0.1640034E-02  0.1511115E-01  0.1617495E-01    10.965  0.1170902E-03  0.1693227E-02  0.2132027E-02
   518.362  0.1640483E-02  0.1507875E-01  0.1619414E-01    10.965  0.1169170E-03  0.1685572E-02  0.2144875E-02
   518.365  0.1640997E-02  0.1504657E-01  0.1621329E-01    10.965  0.1166796E-03  0.1680245E-02  0.2158444E-02
   518.369  0.1641566E-02  0.1503551E-01  0.1625180E-01    10.965  0.1163829E-03  0.1671795E-02  0.2189464E-02
   518.373  0.1642175E-02  0.1503010E-01  0.1629291E-01    10.965  0.1160339E-03  0.1665813E-02  0.2224769E-02
   518.376  0.1642814E-02  0.1502561E-01  0.1633216E-01    10.965  0.1156419E-03  0.1661653E-02  0.2261454E-02
   518.380  0.1643473E-02  0.1502299E-01  0.1636861E-01    10.965  0.1152173E-03  0.1659749E-02  0.2298923E-02
   518.384  0.1644131E-02  0.1502149E-01  0.1640247E-01    10.965  0.1147763E-03  0.1659183E-02  0.2336021E-02
   518.387  0.1644751E-02  0.1502140E-01  0.1643129E-01    10.965  0.1143549E-03  0.1660346E-02  0.2369912E-02
   518.391  0.1645314E-02  0.1502396E-01  0.1645271E-01    10.965  0.1139683E-03  0.1664146E-02  0.2397984E-02
   518.395  0.1645807E-02  0.1502810E-01  0.1646785E-01    10.965  0.1136252E-03  0.1669338E-02  0.2420699E-02
   518.399  0.1646228E-02  0.1503373E-01  0.1647646E-01    10.966  0.1133326E-03  0.1676185E-02  0.2438302E-02
   518.402  0.1646588E-02  0.1503733E-01  0.1648086E-01    10.966  0.1130878E-03  0.1683667E-02  0.2450421E-02
   518.406  0.1646881E-02  0.1504336E-01  0.1647972E-01    10.966  0.1128925E-03  0.1688802E-02  0.2456124E-02
   518.410  0.1647102E-02  0.1504906E-01  0.1647247E-01    10.966  0.1127523E-03  0.1692274E-02  0.2454916E-02
   518.413  0.1647244E-02  0.1505901E-01  0.1646408E-01    10.966  0.1126691E-03  0.1692942E-02  0.2454151E-02
   518.417  0.1647305E-02  0.1507027E-01  0.1645336E-01    10.966  0.1126440E-03  0.1692349E-02  0.2449950E-02
   518.421  0.1647291E-02  0.1508031E-01  0.1643702E-01    10.966  0.1126784E-03  0.1692243E-02  0.2439927E-02
   518.424  0.1647207E-02  0.1508660E-01  0.1641624E-01    10.966  0.1127699E-03  0.1691178E-02  0.2425410E-02
   518.428  0.1647067E-02  0.1509187E-01  0.1639235E-01    10.966  0.1129162E-03  0.1690047E-02  0.2405859E-02
   518.432  0.1646888E-02  0.1509780E-01  0.1636883E-01    10.966  0.1131060E-03  0.1690142E-02  0.2382217E-02
   518.435  0.1646720E-02  0.1510179E-01  0.1634995E-01    10.966  0.1132853E-03  0.1691103E-02  0.2362158E-02
   518.439  0.1646574E-02  0.1510249E-01  0.1633435E-01    10.966  0.1134403E-03  0.1692483E-02  0.2346034E-02
   518.443  0.1646454E-02  0.1510104E-01  0.1632208E-01    10.967  0.1135663E-03  0.1693842E-02  0.2333149E-02
   518.446  0.1646353E-02  0.1509635E-01  0.1631101E-01    10.967  0.1136421E-03  0.1695269E-02  0.2321645E-02
   518.450  0.1646272E-02  0.1509030E-01  0.1630130E-01    10.967  0.1136609E-03  0.1696887E-02  0.2311217E-02
   518.454  0.1646212E-02  0.1508332E-01  0.1629276E-01    10.967  0.1136220E-03  0.1701092E-02  0.2300333E-02
   518.457  0.1646175E-02  0.1507519E-01  0.1628526E-01    10.967  0.1135252E-03  0.1705111E-02  0.2293064E-02
   518.461  0.1646161E-02  0.1507272E-01  0.1628546E-01    10.967  0.1133731E-03  0.1706911E-02  0.2294766E-02
   518.465  0.1646170E-02  0.1506944E-01  0.1628616E-01    10.967  0.1131684E-03  0.1707679E-02  0.2296603E-02
   518.469  0.1646201E-02  0.1506622E-01  0.1628700E-01    10.967  0.1129161E-03  0.1710173E-02  0.2299920E-02
   518.472  0.1646255E-02  0.1506324E-01  0.1628902E-01    10.967  0.1126220E-03  0.1711836E-02  0.2304150E-02
   518.476  0.1646327E-02  0.1505930E-01  0.1629080E-01    10.967  0.1122925E-03  0.1713535E-02  0.2307270E-02
   518.480  0.1646416E-02  0.1505544E-01  0.1629240E-01    10.967  0.1119334E-03  0.1715799E-02  0.2311034E-02
   518.483  0.1646519E-02  0.1505106E-01  0.1629447E-01    10.967  0.1115537E-03  0.1718148E-02  0.2315279E-02
   518.487  0.1646633E-02  0.1504657E-01  0.1629611E-01    10.968  0.1111617E-03  0.1719842E-02  0.2318666E-02
   518.491  0.1646753E-02  0.1504360E-01  0.1629748E-01    10.968  0.1107666E-03  0.1721470E-02  0.2321882E-02
   518.494  0.1646879E-02  0.1504064E-01  0.1629763E-01    10.968  0.1103773E-03  0.1722835E-02  0.2324237E-02
   518.498  0.1647004E-02  0.1503736E-01  0.1629802E-01    10.968  0.1100017E-03  0.1724118E-02  0.2325323E-02
   518.502  0.1647126E-02  0.1503538E-01  0.1629748E-01    10.968  0.1096498E-03  0.1724085E-02  0.2325419E-02
   518.505  0.1647242E-02  0.1503387E-01  0.1629748E-01    10.968  0.1093279E-03  0.1723080E-02  0.2325884E-02
   518.509  0.1647347E-02  0.1503281E-01  0.1629636E-01    10.968  0.1090434E-03  0.1722960E-02  0.2324450E-02
   518.513  0.1647439E-02  0.1503193E-01  0.1629395E-01    10.968  0.1088031E-03  0.1722747E-02  0.2321614E-02
   518.516  0.1647515E-02  0.1503090E-01  0.1629041E-01    10.968  0.1086113E-03  0.1722742E-02  0.2316661E-02
   518.520  0.1647565E-02  0.1503080E-01  0.1628595E-01    10.968  0.1084748E-03  0.1721728E-02  0.2310594E-02
   518.524  0.1647590E-02  0.1503127E-01  0.1628073E-01    10.968  0.1083952E-03  0.1718954E-02  0.2303126E-02
   518.527  0.1647587E-02  0.1503262E-01  0.1627383E-01    10.968  0.1083730E-03  0.1715319E-02  0.2293428E-02
   518.531  0.1647561E-02  0.1503442E-01  0.1626641E-01    10.969  0.1084018E-03  0.1710621E-02  0.2283916E-02
   518.535  0.1647527E-02  0.1503850E-01  0.1626197E-01    10.969  0.1084578E-03  0.1704634E-02  0.2279906E-02
   518.538  0.1647486E-02  0.1504290E-01  0.1625851E-01    10.969  0.1085383E-03  0.1698732E-02  0.2277100E-02
   518.542  0.1647426E-02  0.1504775E-01  0.1625503E-01    10.969  0.1086431E-03  0.1693977E-02  0.2276077E-02
   518.546  0.1647341E-02  0.1505503E-01  0.1625213E-01    10.969  0.1087709E-03  0.1689763E-02  0.2276645E-02
   518.549  0.1647231E-02  0.1506294E-01  0.1624955E-01    10.969  0.1089151E-03  0.1686252E-02  0.2277617E-02
   518.553  0.1647082E-02  0.1507285E-01  0.1624552E-01    10.969  0.1090431E-03  0.1683868E-02  0.2278573E-02
   518.557  0.1646893E-02  0.1508395E-01  0.1624068E-01    10.969  0.1091434E-03  0.1682674E-02  0.2279602E-02
   518.561  0.1646667E-02  0.1509590E-01  0.1623517E-01    10.969  0.1092133E-03  0.1682808E-02  0.2280182E-02
   518.564  0.1646401E-02  0.1510792E-01  0.1622808E-01    10.969  0.1092545E-03  0.1683402E-02  0.2280698E-02
   518.568  0.1646084E-02  0.1511937E-01  0.1621823E-01    10.969  0.1092694E-03  0.1685421E-02  0.2281726E-02
   518.572  0.1645723E-02  0.1512958E-01  0.1620517E-01    10.969  0.1092585E-03  0.1687717E-02  0.2282858E-02
   518.575  0.1645324E-02  0.1513749E-01  0.1619091E-01    10.970  0.1092221E-03  0.1690228E-02  0.2283410E-02
   518.579  0.1644895E-02  0.1514336E-01  0.1617518E-01    10.970  0.1091611E-03  0.1692238E-02  0.2285111E-02
   518.583  0.1644443E-02  0.1514669E-01  0.1615798E-01    10.970  0.1090766E-03  0.1695346E-02  0.2286862E-02
   518.586  0.1643977E-02  0.1514640E-01  0.1614062E-01    10.970  0.1089703E-03  0.1699101E-02  0.2288492E-02
   518.590  0.1643505E-02  0.1514277E-01  0.1612313E-01    10.970  0.1088441E-03  0.1701770E-02  0.2289373E-02
   518.594  0.1643037E-02  0.1513828E-01  0.1610687E-01    10.970  0.1087007E-03  0.1704625E-02  0.2289968E-02
   518.597  0.1642580E-02  0.1513735E-01  0.1609708E-01    10.970  0.1085424E-03  0.1706279E-02  0.2286888E-02
   518.601  0.1642142E-02  0.1513823E-01  0.1609175E-01    10.970  0.1083723E-03  0.1704472E-02  0.2281324E-02
   518.605  0.1641733E-02  0.1513607E-01  0.1608770E-01    10.970  0.1081936E-03  0.1702781E-02  0.2275287E-02
   518.608  0.1641349E-02  0.1513236E-01  0.1608477E-01    10.970  0.1080129E-03  0.1699957E-02  0.2267878E-02
   518.612  0.1641006E-02  0.1512683E-01  0.1608454E-01    10.970  0.1078531E-03  0.1696193E-02  0.2260875E-02
   518.616  0.1640711E-02  0.1511886E-01  0.1608388E-01    10.970  0.1077216E-03  0.1693057E-02  0.2256103E-02
   518.619  0.1640471E-02  0.1510811E-01  0.1608742E-01    10.970  0.1076222E-03  0.1689825E-02  0.2251565E-02
   518.623  0.1640287E-02  0.1509449E-01  0.1609203E-01    10.971  0.1075565E-03  0.1687088E-02  0.2247868E-02
   518.627  0.1640164E-02  0.1507885E-01  0.1609853E-01    10.971  0.1075264E-03  0.1684272E-02  0.2244309E-02
   518.630  0.1640104E-02  0.1506136E-01  0.1610541E-01    10.971  0.1075327E-03  0.1682133E-02  0.2241725E-02
   518.634  0.1640106E-02  0.1504777E-01  0.1612066E-01    10.971  0.1075750E-03  0.1681929E-02  0.2246487E-02
   518.638  0.1640171E-02  0.1503404E-01  0.1613799E-01    10.971  0.1076536E-03  0.1683945E-02  0.2254256E-02
   518.642  0.1640296E-02  0.1501925E-01  0.1615604E-01    10.971  0.1077669E-03  0.1686365E-02  0.2262502E-02
   518.645  0.1640478E-02  0.1500324E-01  0.1617462E-01    10.971  0.1079138E-03  0.1689065E-02  0.2270566E-02
   518.649  0.1640714E-02  0.1498718E-01  0.1619432E-01    10.971  0.1080914E-03  0.1690861E-02  0.2277133E-02
   518.653  0.1640996E-02  0.1497368E-01  0.1621542E-01    10.971  0.1082977E-03  0.1691177E-02  0.2282723E-02
   518.656  0.1641315E-02  0.1496258E-01  0.1623836E-01    10.971  0.1085309E-03  0.1691669E-02  0.2286760E-02
   518.660  0.1641663E-02  0.1495570E-01  0.1626463E-01    10.971  0.1087865E-03  0.1687423E-02  0.2287542E-02
   518.664  0.1642035E-02  0.1494874E-01  0.1628928E-01    10.971  0.1090594E-03  0.1684455E-02  0.2287786E-02
   518.667  0.1642424E-02  0.1494281E-01  0.1631191E-01    10.972  0.1093430E-03  0.1682613E-02  0.2286834E-02
   518.671  0.1642821E-02  0.1494373E-01  0.1634000E-01    10.972  0.1096330E-03  0.1676482E-02  0.2286181E-02
   518.675  0.1643220E-02  0.1494500E-01  0.1636525E-01    10.972  0.1099226E-03  0.1672111E-02  0.2284872E-02
   518.678  0.1643613E-02  0.1494872E-01  0.1639013E-01    10.972  0.1102056E-03  0.1669465E-02  0.2283061E-02
   518.682  0.1643992E-02  0.1495189E-01  0.1641055E-01    10.972  0.1104767E-03  0.1667312E-02  0.2280667E-02
   518.686  0.1644352E-02  0.1495541E-01  0.1642664E-01    10.972  0.1107302E-03  0.1663004E-02  0.2276338E-02
   518.689  0.1644686E-02  0.1495655E-01  0.1643888E-01    10.972  0.1109614E-03  0.1660694E-02  0.2270898E-02
   518.693  0.1644989E-02  0.1495655E-01  0.1644615E-01    10.972  0.1111653E-03  0.1658221E-02  0.2264532E-02
   518.697  0.1645267E-02  0.1495636E-01  0.1644951E-01    10.972  0.1113369E-03  0.1655827E-02  0.2257710E-02
   518.700  0.1645517E-02  0.1495493E-01  0.1644893E-01    10.972  0.1114717E-03  0.1653722E-02  0.2248284E-02
   518.704  0.1645752E-02  0.1495463E-01  0.1644853E-01    10.972  0.1115649E-03  0.1650026E-02  0.2237151E-02
   518.708  0.1645978E-02  0.1495439E-01  0.1644796E-01    10.972  0.1116143E-03  0.1644323E-02  0.2224093E-02
   518.711  0.1646189E-02  0.1495358E-01  0.1644641E-01    10.972  0.1116177E-03  0.1639276E-02  0.2208602E-02
   518.715  0.1646385E-02  0.1495183E-01  0.1644201E-01    10.973  0.1115804E-03  0.1634022E-02  0.2194450E-02
   518.719  0.1646576E-02  0.1495198E-01  0.1643970E-01    10.973  0.1115279E-03  0.1630467E-02  0.2185855E-02
   518.722  0.1646766E-02  0.1495167E-01  0.1643745E-01    10.973  0.1114753E-03  0.1626326E-02  0.2178641E-02
   518.726  0.1646950E-02  0.1495051E-01  0.1643494E-01    10.973  0.1114223E-03  0.1622120E-02  0.2173081E-02
   518.730  0.1647128E-02  0.1494862E-01  0.1643197E-01    10.973  0.1113710E-03  0.1618009E-02  0.2168504E-02
   518.733  0.1647294E-02  0.1494668E-01  0.1642820E-01    10.973  0.1113208E-03  0.1612438E-02  0.2165118E-02
   518.737  0.1647447E-02  0.1494362E-01  0.1642211E-01    10.973  0.1112729E-03  0.1607666E-02  0.2162003E-02
   518.741  0.1647583E-02  0.1494034E-01  0.1641507E-01    10.973  0.1112269E-03  0.1602975E-02  0.2158068E-02
   518.744  0.1647701E-02  0.1493659E-01  0.1640548E-01    10.973  0.1111842E-03  0.1598287E-02  0.2157970E-02
   518.748  0.1647817E-02  0.1493284E-01  0.1639708E-01    10.973  0.1111407E-03  0.1594013E-02  0.2158444E-02
   518.752  0.1647931E-02  0.1492918E-01  0.1638979E-01    10.973  0.1110960E-03  0.1589801E-02  0.2158415E-02
   518.755  0.1648043E-02  0.1492647E-01  0.1638323E-01    10.973  0.1110506E-03  0.1585734E-02  0.2158304E-02
   518.759  0.1648151E-02  0.1492435E-01  0.1637732E-01    10.974  0.1110058E-03  0.1581677E-02  0.2157727E-02
   518.763  0.1648251E-02  0.1492433E-01  0.1637286E-01    10.974  0.1109623E-03  0.1575499E-02  0.2157024E-02
   518.767  0.1648342E-02  0.1492426E-01  0.1636826E-01    10.974  0.1109209E-03  0.1570337E-02  0.2156383E-02
   518.770  0.1648422E-02  0.1492463E-01  0.1636308E-01    10.974  0.1108826E-03  0.1566237E-02  0.2155580E-02
   518.774  0.1648492E-02  0.1492542E-01  0.1635802E-01    10.974  0.1108478E-03  0.1563006E-02  0.2154465E-02
   518.778  0.1648550E-02  0.1492638E-01  0.1635209E-01    10.974  0.1108172E-03  0.1560754E-02  0.2154173E-02
   518.781  0.1648594E-02  0.1492710E-01  0.1634500E-01    10.974  0.1107918E-03  0.1558606E-02  0.2154087E-02
   518.785  0.1648624E-02  0.1492821E-01  0.1633921E-01    10.974  0.1107717E-03  0.1557838E-02  0.2154076E-02
   518.789  0.1648644E-02  0.1492944E-01  0.1633385E-01    10.974  0.1107561E-03  0.1557807E-02  0.2153513E-02
   518.792  0.1648658E-02  0.1493128E-01  0.1632887E-01    10.974  0.1107442E-03  0.1559138E-02  0.2153132E-02
   518.796  0.1648665E-02  0.1493363E-01  0.1632419E-01    10.974  0.1107366E-03  0.1560632E-02  0.2152056E-02
   518.800  0.1648664E-02  0.1493616E-01  0.1632031E-01    10.974  0.1107333E-03  0.1561810E-02  0.2150798E-02
   518.803  0.1648660E-02  0.1493825E-01  0.1631642E-01    10.974  0.1107305E-03  0.1563612E-02  0.2149923E-02
   518.807  0.1648640E-02  0.1493986E-01  0.1631113E-01    10.975  0.1106930E-03  0.1565088E-02  0.2146829E-02
   518.811  0.1648597E-02  0.1494109E-01  0.1630419E-01    10.975  0.1106119E-03  0.1566029E-02  0.2141073E-02
   518.814  0.1648534E-02  0.1494184E-01  0.1629600E-01    10.975  0.1104878E-03  0.1566497E-02  0.2133571E-02
   518.818  0.1648450E-02  0.1494534E-01  0.1629019E-01    10.975  0.1103232E-03  0.1567557E-02  0.2128653E-02
   518.822  0.1648349E-02  0.1495234E-01  0.1628771E-01    10.975  0.1101222E-03  0.1569217E-02  0.2127479E-02
   518.825  0.1648230E-02  0.1495960E-01  0.1628476E-01    10.975  0.1098879E-03  0.1570798E-02  0.2125607E-02
   518.829  0.1648098E-02  0.1496727E-01  0.1628254E-01    10.975  0.1096250E-03  0.1572792E-02  0.2124266E-02
   518.833  0.1647955E-02  0.1497441E-01  0.1627995E-01    10.975  0.1093396E-03  0.1574813E-02  0.2122534E-02
   518.836  0.1647802E-02  0.1498066E-01  0.1627724E-01    10.975  0.1090364E-03  0.1576813E-02  0.2120853E-02
   518.840  0.1647641E-02  0.1498741E-01  0.1627381E-01    10.975  0.1087217E-03  0.1578757E-02  0.2118943E-02
   518.844  0.1647477E-02  0.1499340E-01  0.1627106E-01    10.975  0.1084016E-03  0.1579934E-02  0.2117012E-02
   518.847  0.1647311E-02  0.1499849E-01  0.1626850E-01    10.975  0.1080824E-03  0.1580318E-02  0.2115023E-02
   518.851  0.1647147E-02  0.1500245E-01  0.1626670E-01    10.975  0.1077705E-03  0.1580959E-02  0.2113566E-02
   518.855  0.1646988E-02  0.1500504E-01  0.1626454E-01    10.976  0.1074721E-03  0.1580895E-02  0.2111921E-02
   518.858  0.1646837E-02  0.1500708E-01  0.1626314E-01    10.976  0.1071925E-03  0.1578914E-02  0.2111026E-02
   518.862  0.1646698E-02  0.1500616E-01  0.1626081E-01    10.976  0.1069371E-03  0.1578291E-02  0.2109056E-02
   518.866  0.1646571E-02  0.1500547E-01  0.1625867E-01    10.976  0.1067114E-03  0.1577380E-02  0.2107214E-02
   518.869  0.1646460E-02  0.1500129E-01  0.1625601E-01    10.976  0.1065192E-03  0.1574256E-02  0.2105127E-02
   518.873  0.1646364E-02  0.1499589E-01  0.1625383E-01    10.976  0.1063644E-03  0.1570969E-02  0.2103797E-02
   518.877  0.1646288E-02  0.1499007E-01  0.1625199E-01    10.976  0.1062505E-03  0.1567236E-02  0.2103082E-02
   518.880  0.1646231E-02  0.1498301E-01  0.1624952E-01    10.976  0.1061790E-03  0.1562956E-02  0.2101443E-02
   518.884  0.1646195E-02  0.1497506E-01  0.1624715E-01    10.976  0.1061514E-03  0.1558430E-02  0.2100019E-02
   518.888  0.1646180E-02  0.1496594E-01  0.1624447E-01    10.976  0.1061690E-03  0.1553874E-02  0.2098593E-02
   518.891  0.1646187E-02  0.1496033E-01  0.1624530E-01    10.976  0.1062303E-03  0.1550926E-02  0.2101634E-02
   518.895  0.1646215E-02  0.1495638E-01  0.1624854E-01    10.976  0.1063346E-03  0.1548440E-02  0.2107811E-02
   518.899  0.1646264E-02  0.1495215E-01  0.1625283E-01    10.976  0.1064801E-03  0.1546499E-02  0.2113817E-02
   518.903  0.1646332E-02  0.1494694E-01  0.1625722E-01    10.977  0.1066636E-03  0.1544288E-02  0.2119482E-02
   518.906  0.1646419E-02  0.1494204E-01  0.1626098E-01    10.977  0.1068820E-03  0.1542838E-02  0.2124723E-02
   518.910  0.1646522E-02  0.1493700E-01  0.1626585E-01    10.977  0.1071304E-03  0.1541010E-02  0.2130683E-02
   518.914  0.1646640E-02  0.1493213E-01  0.1627102E-01    10.977  0.1074043E-03  0.1539354E-02  0.2137150E-02
   518.917  0.1646770E-02  0.1492729E-01  0.1627512E-01    10.977  0.1076982E-03  0.1537957E-02  0.2144934E-02
   518.921  0.1646908E-02  0.1492281E-01  0.1627957E-01    10.977  0.1080064E-03  0.1536440E-02  0.2150667E-02
   518.925  0.1647035E-02  0.1491987E-01  0.1628471E-01    10.977  0.1083242E-03  0.1535563E-02  0.2159871E-02
   518.928  0.1647143E-02  0.1491834E-01  0.1628614E-01    10.977  0.1086455E-03  0.1534835E-02  0.2167299E-02
   518.932  0.1647229E-02  0.1491960E-01  0.1628691E-01    10.977  0.1089648E-03  0.1535819E-02  0.2172857E-02
   518.936  0.1647291E-02  0.1492321E-01  0.1628683E-01    10.977  0.1092739E-03  0.1538051E-02  0.2176021E-02
   518.939  0.1647328E-02  0.1492935E-01  0.1628736E-01    10.977  0.1095663E-03  0.1537834E-02  0.2179452E-02
   518.943  0.1647338E-02  0.1493354E-01  0.1628622E-01    10.977  0.1098362E-03  0.1541726E-02  0.2180976E-02
   518.947  0.1647322E-02  0.1493808E-01  0.1628354E-01    10.977  0.1100783E-03  0.1545519E-02  0.2181017E-02
   518.950  0.1647280E-02  0.1494271E-01  0.1627884E-01    10.977  0.1102884E-03  0.1549341E-02  0.2178098E-02
   518.954  0.1647212E-02  0.1494721E-01  0.1627390E-01    10.978  0.1104618E-03  0.1553022E-02  0.2173813E-02
   518.958  0.1647120E-02  0.1495325E-01  0.1626901E-01    10.978  0.1105952E-03  0.1559024E-02  0.2166902E-02
   518.961  0.1647006E-02  0.1496068E-01  0.1626678E-01    10.978  0.1106849E-03  0.1562639E-02  0.2164304E-02
   518.965  0.1646871E-02  0.1496909E-01  0.1626403E-01    10.978  0.1107295E-03  0.1566577E-02  0.2160536E-02
   518.969  0.1646716E-02  0.1497682E-01  0.1626081E-01    10.978  0.1107321E-03  0.1569779E-02  0.2156030E-02
   518.972  0.1646557E-02  0.1498385E-01  0.1625763E-01    10.978  0.1107280E-03  0.1571788E-02  0.2151745E-02
   518.976  0.1646400E-02  0.1498900E-01  0.1625492E-01    10.978  0.1107236E-03  0.1572399E-02  0.2147845E-02
   518.980  0.1646249E-02  0.1499245E-01  0.1625252E-01    10.978  0.1107191E-03  0.1571828E-02  0.2144319E-02
   518.983  0.1646108E-02  0.1499465E-01  0.1625092E-01    10.978  0.1107148E-03  0.1569464E-02  0.2141320E-02
   518.987  0.1645978E-02  0.1499552E-01  0.1625081E-01    10.978  0.1107103E-03  0.1566273E-02  0.2138747E-02
   518.991  0.1645861E-02  0.1499607E-01  0.1625213E-01    10.978  0.1107050E-03  0.1563038E-02  0.2136574E-02
   518.994  0.1645761E-02  0.1499507E-01  0.1625471E-01    10.978  0.1106995E-03  0.1559533E-02  0.2134284E-02
   518.998  0.1645679E-02  0.1499298E-01  0.1625780E-01    10.978  0.1106932E-03  0.1555502E-02  0.2132140E-02
   519.002  0.1645616E-02  0.1498947E-01  0.1626145E-01    10.978  0.1106870E-03  0.1551432E-02  0.2130390E-02
   519.005  0.1645572E-02  0.1498538E-01  0.1626483E-01    10.979  0.1106792E-03  0.1547255E-02  0.2128985E-02
   519.009  0.1645549E-02  0.1498001E-01  0.1626836E-01    10.979  0.1106708E-03  0.1543153E-02  0.2127241E-02
   519.013  0.1645546E-02  0.1497327E-01  0.1627214E-01    10.979  0.1106622E-03  0.1538819E-02  0.2125293E-02
   519.016  0.1645564E-02  0.1496692E-01  0.1627583E-01    10.979  0.1106531E-03  0.1535798E-02  0.2123656E-02
   519.020  0.1645600E-02  0.1495773E-01  0.1627901E-01    10.979  0.1106443E-03  0.1533330E-02  0.2121826E-02
   519.024  0.1645654E-02  0.1494925E-01  0.1628283E-01    10.979  0.1106369E-03  0.1530140E-02  0.2119664E-02
   519.027  0.1645721E-02  0.1494180E-01  0.1628753E-01    10.979  0.1106312E-03  0.1526479E-02  0.2116603E-02
   519.031  0.1645796E-02  0.1494113E-01  0.1629796E-01    10.979  0.1106342E-03  0.1527156E-02  0.2112912E-02
   519.035  0.1645872E-02  0.1494023E-01  0.1630692E-01    10.979  0.1106490E-03  0.1527400E-02  0.2109811E-02
   519.038  0.1645948E-02  0.1493893E-01  0.1631410E-01    10.979  0.1106750E-03  0.1527313E-02  0.2106933E-02
   519.042  0.1646022E-02  0.1493768E-01  0.1631963E-01    10.979  0.1107121E-03  0.1527234E-02  0.2104174E-02
   519.046  0.1646093E-02  0.1493641E-01  0.1632416E-01    10.979  0.1107599E-03  0.1527861E-02  0.2101884E-02
   519.049  0.1646159E-02  0.1493511E-01  0.1632673E-01    10.979  0.1108158E-03  0.1528402E-02  0.2099849E-02
   519.053  0.1646219E-02  0.1493333E-01  0.1632848E-01    10.980  0.1108795E-03  0.1529174E-02  0.2098173E-02
   519.057  0.1646272E-02  0.1493179E-01  0.1632879E-01    10.980  0.1109489E-03  0.1530058E-02  0.2096660E-02
   519.060  0.1646318E-02  0.1492893E-01  0.1632843E-01    10.980  0.1110224E-03  0.1531523E-02  0.2095260E-02
   519.064  0.1646355E-02  0.1492647E-01  0.1632620E-01    10.980  0.1110974E-03  0.1532924E-02  0.2093778E-02
   519.068  0.1646383E-02  0.1492380E-01  0.1632152E-01    10.980  0.1111724E-03  0.1534658E-02  0.2094984E-02
   519.071  0.1646402E-02  0.1492036E-01  0.1631749E-01    10.980  0.1112452E-03  0.1536843E-02  0.2094332E-02
   519.075  0.1646413E-02  0.1491810E-01  0.1631483E-01    10.980  0.1113141E-03  0.1540720E-02  0.2092631E-02
   519.079  0.1646414E-02  0.1491758E-01  0.1631118E-01    10.980  0.1113774E-03  0.1546183E-02  0.2089098E-02
   519.082  0.1646405E-02  0.1491947E-01  0.1630979E-01    10.980  0.1114299E-03  0.1547846E-02  0.2084710E-02
   519.086  0.1646393E-02  0.1492127E-01  0.1630811E-01    10.980  0.1114608E-03  0.1548967E-02  0.2080421E-02
   519.090  0.1646391E-02  0.1492380E-01  0.1630883E-01    10.980  0.1114692E-03  0.1550480E-02  0.2075842E-02
   519.093  0.1646396E-02  0.1492820E-01  0.1630971E-01    10.980  0.1114549E-03  0.1552726E-02  0.2071228E-02
   519.097  0.1646409E-02  0.1492961E-01  0.1631058E-01    10.980  0.1114173E-03  0.1554052E-02  0.2066528E-02
   519.101  0.1646410E-02  0.1493153E-01  0.1631079E-01    10.980  0.1113715E-03  0.1556734E-02  0.2062854E-02
   519.104  0.1646388E-02  0.1493696E-01  0.1631188E-01    10.980  0.1113281E-03  0.1563431E-02  0.2060637E-02
   519.108  0.1646341E-02  0.1494399E-01  0.1631218E-01    10.981  0.1112875E-03  0.1572036E-02  0.2061289E-02
   519.112  0.1646271E-02  0.1495159E-01  0.1631059E-01    10.981  0.1112517E-03  0.1581727E-02  0.2063285E-02
   519.115  0.1646179E-02  0.1495898E-01  0.1630844E-01    10.981  0.1112200E-03  0.1592246E-02  0.2067065E-02
   519.119  0.1646068E-02  0.1496600E-01  0.1630511E-01    10.981  0.1111943E-03  0.1602273E-02  0.2072260E-02
   519.123  0.1645942E-02  0.1497298E-01  0.1630112E-01    10.981  0.1111759E-03  0.1612878E-02  0.2077802E-02
   519.127  0.1645801E-02  0.1497957E-01  0.1629593E-01    10.981  0.1111651E-03  0.1623411E-02  0.2083541E-02
   519.130  0.1645645E-02  0.1498599E-01  0.1629023E-01    10.981  0.1111692E-03  0.1633014E-02  0.2089076E-02
   519.134  0.1645475E-02  0.1499130E-01  0.1628332E-01    10.981  0.1111877E-03  0.1641227E-02  0.2093782E-02
   519.138  0.1645296E-02  0.1499498E-01  0.1627691E-01    10.981  0.1112210E-03  0.1646126E-02  0.2096991E-02
   519.141  0.1645110E-02  0.1499992E-01  0.1626935E-01    10.981  0.1112664E-03  0.1652931E-02  0.2098419E-02
   519.145  0.1644924E-02  0.1500453E-01  0.1626181E-01    10.981  0.1113241E-03  0.1658925E-02  0.2097675E-02
   519.149  0.1644744E-02  0.1500748E-01  0.1625445E-01    10.981  0.1113898E-03  0.1661762E-02  0.2097485E-02
   519.152  0.1644578E-02  0.1501062E-01  0.1625000E-01    10.981  0.1114616E-03  0.1660278E-02  0.2099613E-02
   519.156  0.1644432E-02  0.1501291E-01  0.1624717E-01    10.981  0.1115367E-03  0.1655313E-02  0.2102586E-02
   519.160  0.1644306E-02  0.1501513E-01  0.1624736E-01    10.982  0.1116136E-03  0.1650486E-02  0.2103555E-02
   519.163  0.1644206E-02  0.1501728E-01  0.1624897E-01    10.982  0.1116897E-03  0.1644808E-02  0.2102224E-02
   519.167  0.1644129E-02  0.1501852E-01  0.1625131E-01    10.982  0.1117574E-03  0.1637729E-02  0.2099385E-02
   519.171  0.1644069E-02  0.1501834E-01  0.1625344E-01    10.982  0.1118006E-03  0.1629335E-02  0.2094595E-02
   519.174  0.1644023E-02  0.1501744E-01  0.1625473E-01    10.982  0.1118191E-03  0.1620626E-02  0.2088329E-02
   519.178  0.1643997E-02  0.1501540E-01  0.1625513E-01    10.982  0.1118095E-03  0.1611726E-02  0.2081137E-02
   519.182  0.1643995E-02  0.1501258E-01  0.1625553E-01    10.982  0.1117657E-03  0.1602780E-02  0.2073980E-02
   519.185  0.1644023E-02  0.1500856E-01  0.1625611E-01    10.982  0.1116876E-03  0.1593336E-02  0.2064778E-02
   519.189  0.1644080E-02  0.1500370E-01  0.1625652E-01    10.982  0.1115768E-03  0.1583961E-02  0.2055051E-02
   519.193  0.1644164E-02  0.1499667E-01  0.1625613E-01    10.982  0.1114362E-03  0.1573240E-02  0.2045406E-02
   519.196  0.1644273E-02  0.1499044E-01  0.1625556E-01    10.982  0.1112693E-03  0.1565333E-02  0.2035952E-02
   519.200  0.1644404E-02  0.1498370E-01  0.1625432E-01    10.982  0.1110796E-03  0.1558265E-02  0.2026147E-02
   519.204  0.1644554E-02  0.1497608E-01  0.1625259E-01    10.982  0.1108719E-03  0.1551814E-02  0.2017100E-02
   519.207  0.1644719E-02  0.1496816E-01  0.1625041E-01    10.982  0.1106507E-03  0.1546186E-02  0.2009420E-02
   519.211  0.1644894E-02  0.1495996E-01  0.1624592E-01    10.982  0.1104214E-03  0.1541809E-02  0.2000749E-02
   519.215  0.1645077E-02  0.1495204E-01  0.1624076E-01    10.983  0.1101883E-03  0.1537676E-02  0.1994853E-02
   519.218  0.1645261E-02  0.1494437E-01  0.1623623E-01    10.983  0.1099566E-03  0.1535094E-02  0.1991931E-02
   519.222  0.1645442E-02  0.1493676E-01  0.1622942E-01    10.983  0.1097320E-03  0.1533478E-02  0.1988241E-02
   519.226  0.1645617E-02  0.1492934E-01  0.1622123E-01    10.983  0.1095188E-03  0.1532255E-02  0.1986683E-02
   519.229  0.1645780E-02  0.1492221E-01  0.1621235E-01    10.983  0.1093212E-03  0.1532089E-02  0.1986673E-02
   519.233  0.1645927E-02  0.1491629E-01  0.1620293E-01    10.983  0.1091438E-03  0.1533303E-02  0.1988020E-02
   519.237  0.1646056E-02  0.1491139E-01  0.1619247E-01    10.983  0.1089901E-03  0.1535171E-02  0.1990261E-02
   519.240  0.1646162E-02  0.1490706E-01  0.1618082E-01    10.983  0.1088632E-03  0.1538175E-02  0.1994242E-02
   519.244  0.1646243E-02  0.1490347E-01  0.1616829E-01    10.983  0.1087662E-03  0.1541195E-02  0.1999315E-02
   519.248  0.1646299E-02  0.1490145E-01  0.1615548E-01    10.983  0.1087066E-03  0.1545646E-02  0.2005875E-02
   519.251  0.1646350E-02  0.1490105E-01  0.1614686E-01    10.983  0.1086798E-03  0.1549791E-02  0.2013281E-02
   519.255  0.1646401E-02  0.1490077E-01  0.1613793E-01    10.983  0.1086795E-03  0.1552128E-02  0.2020084E-02
   519.259  0.1646456E-02  0.1490048E-01  0.1613053E-01    10.983  0.1087057E-03  0.1552277E-02  0.2025531E-02
   519.262  0.1646512E-02  0.1490048E-01  0.1612438E-01    10.983  0.1087582E-03  0.1550733E-02  0.2029659E-02
   519.266  0.1646569E-02  0.1490329E-01  0.1612162E-01    10.983  0.1088358E-03  0.1549038E-02  0.2035704E-02
   519.270  0.1646625E-02  0.1490762E-01  0.1612115E-01    10.984  0.1089371E-03  0.1547176E-02  0.2043480E-02
   519.273  0.1646679E-02  0.1491183E-01  0.1612131E-01    10.984  0.1090604E-03  0.1544519E-02  0.2050799E-02
   519.277  0.1646731E-02  0.1491637E-01  0.1612075E-01    10.984  0.1092014E-03  0.1541888E-02  0.2059184E-02
   519.281  0.1646786E-02  0.1492063E-01  0.1612150E-01    10.984  0.1093512E-03  0.1539797E-02  0.2063972E-02
   519.284  0.1646843E-02  0.1492408E-01  0.1612185E-01    10.984  0.1095077E-03  0.1538246E-02  0.2067857E-02
   519.288  0.1646900E-02  0.1492708E-01  0.1612185E-01    10.984  0.1096663E-03  0.1536970E-02  0.2071476E-02
   519.292  0.1646957E-02  0.1492982E-01  0.1612154E-01    10.984  0.1098246E-03  0.1536760E-02  0.2074577E-02
   519.295  0.1647012E-02  0.1493176E-01  0.1612126E-01    10.984  0.1099796E-03  0.1537036E-02  0.2077759E-02
   519.299  0.1647064E-02  0.1493396E-01  0.1612023E-01    10.984  0.1101281E-03  0.1537423E-02  0.2080324E-02
   519.303  0.1647112E-02  0.1493391E-01  0.1611892E-01    10.984  0.1102674E-03  0.1538157E-02  0.2082165E-02
   519.306  0.1647152E-02  0.1493586E-01  0.1611710E-01    10.984  0.1103955E-03  0.1539885E-02  0.2083068E-02
   519.310  0.1647182E-02  0.1493738E-01  0.1611462E-01    10.984  0.1105092E-03  0.1541551E-02  0.2083261E-02
   519.314  0.1647204E-02  0.1493892E-01  0.1611170E-01    10.984  0.1106071E-03  0.1543638E-02  0.2082644E-02
   519.317  0.1647215E-02  0.1494040E-01  0.1610845E-01    10.984  0.1106865E-03  0.1545862E-02  0.2081543E-02
   519.321  0.1647216E-02  0.1494087E-01  0.1610496E-01    10.985  0.1107458E-03  0.1547938E-02  0.2079694E-02
   519.325  0.1647208E-02  0.1494288E-01  0.1610070E-01    10.985  0.1107826E-03  0.1550994E-02  0.2076289E-02
   519.328  0.1647191E-02  0.1494438E-01  0.1609691E-01    10.985  0.1107970E-03  0.1554429E-02  0.2073136E-02
   519.332  0.1647172E-02  0.1494514E-01  0.1609363E-01    10.985  0.1108006E-03  0.1557989E-02  0.2069711E-02
   519.336  0.1647158E-02  0.1494657E-01  0.1609049E-01    10.985  0.1108027E-03  0.1562371E-02  0.2066702E-02
   519.339  0.1647150E-02  0.1494553E-01  0.1608792E-01    10.985  0.1108036E-03  0.1566383E-02  0.2064183E-02
   519.343  0.1647146E-02  0.1494368E-01  0.1608597E-01    10.985  0.1108027E-03  0.1570588E-02  0.2062099E-02
   519.347  0.1647142E-02  0.1494232E-01  0.1608424E-01    10.985  0.1107888E-03  0.1575796E-02  0.2059446E-02
   519.350  0.1647129E-02  0.1494039E-01  0.1608135E-01    10.985  0.1107443E-03  0.1580086E-02  0.2055061E-02
   519.354  0.1647106E-02  0.1493709E-01  0.1608035E-01    10.985  0.1106705E-03  0.1583261E-02  0.2052796E-02
   519.358  0.1647077E-02  0.1493589E-01  0.1607523E-01    10.985  0.1105677E-03  0.1588210E-02  0.2045754E-02
   519.361  0.1647041E-02  0.1493491E-01  0.1606929E-01    10.985  0.1104379E-03  0.1593748E-02  0.2038487E-02
   519.365  0.1646997E-02  0.1493368E-01  0.1606288E-01    10.985  0.1102848E-03  0.1599155E-02  0.2031397E-02
   519.369  0.1646935E-02  0.1493240E-01  0.1605491E-01    10.985  0.1101147E-03  0.1604982E-02  0.2024414E-02
   519.372  0.1646855E-02  0.1493088E-01  0.1604537E-01    10.985  0.1099308E-03  0.1610792E-02  0.2017589E-02
   519.376  0.1646760E-02  0.1492867E-01  0.1603530E-01    10.985  0.1097363E-03  0.1616505E-02  0.2011005E-02
   519.380  0.1646651E-02  0.1492899E-01  0.1602717E-01    10.986  0.1095354E-03  0.1619132E-02  0.2004546E-02
   519.383  0.1646529E-02  0.1493154E-01  0.1602078E-01    10.986  0.1093323E-03  0.1618573E-02  0.1997652E-02
   519.387  0.1646399E-02  0.1493342E-01  0.1601440E-01    10.986  0.1091306E-03  0.1617694E-02  0.1991347E-02
   519.391  0.1646261E-02  0.1493776E-01  0.1601109E-01    10.986  0.1089341E-03  0.1613451E-02  0.1984575E-02
   519.394  0.1646119E-02  0.1494231E-01  0.1600833E-01    10.986  0.1087476E-03  0.1608587E-02  0.1978315E-02
   519.398  0.1645975E-02  0.1494597E-01  0.1600565E-01    10.986  0.1085737E-03  0.1603945E-02  0.1972336E-02
   519.402  0.1645831E-02  0.1495061E-01  0.1600419E-01    10.986  0.1084171E-03  0.1600185E-02  0.1969253E-02
   519.405  0.1645691E-02  0.1495449E-01  0.1600220E-01    10.986  0.1082802E-03  0.1597171E-02  0.1966040E-02
   519.409  0.1645556E-02  0.1495767E-01  0.1600106E-01    10.986  0.1081656E-03  0.1594963E-02  0.1964318E-02
   519.413  0.1645430E-02  0.1496025E-01  0.1600118E-01    10.986  0.1080764E-03  0.1591410E-02  0.1962525E-02
   519.416  0.1645313E-02  0.1496082E-01  0.1600055E-01    10.986  0.1080142E-03  0.1586700E-02  0.1959231E-02
   519.420  0.1645210E-02  0.1496105E-01  0.1600144E-01    10.986  0.1079800E-03  0.1583197E-02  0.1957812E-02
   519.424  0.1645120E-02  0.1495962E-01  0.1600207E-01    10.986  0.1079748E-03  0.1580584E-02  0.1956339E-02
   519.427  0.1645046E-02  0.1495658E-01  0.1600279E-01    10.986  0.1079985E-03  0.1578029E-02  0.1956761E-02
   519.431  0.1644993E-02  0.1495466E-01  0.1600568E-01    10.986  0.1080531E-03  0.1578536E-02  0.1957461E-02
   519.435  0.1644959E-02  0.1495244E-01  0.1600975E-01    10.986  0.1081386E-03  0.1580935E-02  0.1959557E-02
   519.438  0.1644946E-02  0.1494834E-01  0.1601349E-01    10.987  0.1082531E-03  0.1583703E-02  0.1962601E-02
   519.442  0.1644953E-02  0.1494343E-01  0.1601641E-01    10.987  0.1083947E-03  0.1587634E-02  0.1965459E-02
   519.446  0.1644981E-02  0.1493897E-01  0.1602223E-01    10.987  0.1085596E-03  0.1592860E-02  0.1969769E-02
   519.449  0.1645029E-02  0.1493384E-01  0.1602875E-01    10.987  0.1087453E-03  0.1599255E-02  0.1974538E-02
   519.453  0.1645095E-02  0.1492851E-01  0.1603450E-01    10.987  0.1089482E-03  0.1606528E-02  0.1979525E-02
   519.457  0.1645180E-02  0.1492187E-01  0.1603958E-01    10.987  0.1091633E-03  0.1614539E-02  0.1986179E-02
   519.460  0.1645281E-02  0.1491499E-01  0.1604519E-01    10.987  0.1093863E-03  0.1622915E-02  0.1990102E-02
   519.464  0.1645396E-02  0.1490828E-01  0.1605153E-01    10.987  0.1096135E-03  0.1631049E-02  0.1994275E-02
   519.468  0.1645523E-02  0.1490576E-01  0.1606261E-01    10.987  0.1098397E-03  0.1634083E-02  0.1996482E-02
   519.471  0.1645660E-02  0.1490590E-01  0.1607499E-01    10.987  0.1100601E-03  0.1633145E-02  0.1997723E-02
   519.475  0.1645806E-02  0.1490587E-01  0.1608712E-01    10.987  0.1102708E-03  0.1631747E-02  0.1998928E-02
   519.479  0.1645956E-02  0.1490570E-01  0.1609897E-01    10.987  0.1104670E-03  0.1630239E-02  0.1999725E-02
   519.482  0.1646111E-02  0.1490504E-01  0.1610936E-01    10.987  0.1106439E-03  0.1628925E-02  0.1999268E-02
   519.486  0.1646269E-02  0.1490442E-01  0.1611939E-01    10.987  0.1107985E-03  0.1627905E-02  0.1999063E-02
   519.490  0.1646424E-02  0.1490280E-01  0.1612774E-01    10.987  0.1109289E-03  0.1626967E-02  0.1998115E-02
   519.493  0.1646572E-02  0.1490018E-01  0.1613422E-01    10.987  0.1110351E-03  0.1625227E-02  0.1995875E-02
   519.497  0.1646709E-02  0.1489849E-01  0.1613946E-01    10.988  0.1111152E-03  0.1624242E-02  0.1992750E-02
   519.501  0.1646835E-02  0.1489820E-01  0.1614321E-01    10.988  0.1111666E-03  0.1622363E-02  0.1990212E-02
   519.504  0.1646946E-02  0.1489734E-01  0.1614516E-01    10.988  0.1111887E-03  0.1620333E-02  0.1986268E-02
   519.508  0.1647041E-02  0.1489716E-01  0.1614588E-01    10.988  0.1111810E-03  0.1618762E-02  0.1982568E-02
   519.512  0.1647129E-02  0.1489772E-01  0.1614674E-01    10.988  0.1111654E-03  0.1617986E-02  0.1980213E-02
   519.515  0.1647213E-02  0.1489923E-01  0.1614834E-01    10.988  0.1111489E-03  0.1617812E-02  0.1979803E-02
   519.519  0.1647290E-02  0.1489998E-01  0.1614884E-01    10.988  0.1111317E-03  0.1617930E-02  0.1979824E-02
   519.523  0.1647361E-02  0.1490023E-01  0.1614853E-01    10.988  0.1111138E-03  0.1618250E-02  0.1979504E-02
   519.526  0.1647422E-02  0.1490087E-01  0.1614703E-01    10.988  0.1110963E-03  0.1618537E-02  0.1980268E-02
   519.530  0.1647474E-02  0.1490124E-01  0.1614710E-01    10.988  0.1110780E-03  0.1617865E-02  0.1981020E-02
   519.534  0.1647516E-02  0.1490155E-01  0.1614429E-01    10.988  0.1110597E-03  0.1617560E-02  0.1982315E-02
   519.537  0.1647546E-02  0.1490103E-01  0.1613978E-01    10.988  0.1110420E-03  0.1618042E-02  0.1984005E-02
   519.541  0.1647564E-02  0.1490069E-01  0.1613467E-01    10.988  0.1110253E-03  0.1618460E-02  0.1986077E-02
   519.545  0.1647577E-02  0.1490069E-01  0.1612971E-01    10.988  0.1110076E-03  0.1619181E-02  0.1987417E-02
   519.548  0.1647592E-02  0.1490057E-01  0.1612483E-01    10.988  0.1109879E-03  0.1619853E-02  0.1988175E-02
   519.552  0.1647609E-02  0.1490139E-01  0.1612205E-01    10.988  0.1109667E-03  0.1619363E-02  0.1987715E-02
   519.556  0.1647627E-02  0.1490275E-01  0.1612063E-01    10.988  0.1109438E-03  0.1617224E-02  0.1987012E-02
   519.559  0.1647646E-02  0.1490362E-01  0.1611900E-01    10.989  0.1109207E-03  0.1616250E-02  0.1985539E-02
   519.563  0.1647664E-02  0.1490406E-01  0.1611708E-01    10.989  0.1108973E-03  0.1615708E-02  0.1983449E-02
   519.567  0.1647682E-02  0.1490472E-01  0.1611484E-01    10.989  0.1108742E-03  0.1616139E-02  0.1981335E-02
   519.570  0.1647700E-02  0.1490309E-01  0.1611279E-01    10.989  0.1108524E-03  0.1614237E-02  0.1978404E-02
   519.574  0.1647716E-02  0.1490372E-01  0.1611053E-01    10.989  0.1108317E-03  0.1615157E-02  0.1975242E-02
   519.578  0.1647730E-02  0.1490304E-01  0.1610831E-01    10.989  0.1108134E-03  0.1615087E-02  0.1971118E-02
   519.581  0.1647746E-02  0.1490300E-01  0.1610662E-01    10.989  0.1107925E-03  0.1616337E-02  0.1967473E-02
   519.585  0.1647765E-02  0.1490305E-01  0.1610732E-01    10.989  0.1107694E-03  0.1617908E-02  0.1960562E-02
   519.589  0.1647786E-02  0.1490287E-01  0.1610551E-01    10.989  0.1107432E-03  0.1618622E-02  0.1958268E-02
   519.592  0.1647809E-02  0.1490252E-01  0.1610385E-01    10.989  0.1107150E-03  0.1619248E-02  0.1956038E-02
   519.596  0.1647834E-02  0.1490241E-01  0.1610228E-01    10.989  0.1106863E-03  0.1619056E-02  0.1953281E-02
   519.600  0.1647858E-02  0.1490270E-01  0.1610138E-01    10.989  0.1106562E-03  0.1618774E-02  0.1952033E-02
   519.603  0.1647883E-02  0.1490279E-01  0.1609961E-01    10.989  0.1106272E-03  0.1618359E-02  0.1949482E-02
   519.607  0.1647906E-02  0.1490304E-01  0.1609943E-01    10.989  0.1105983E-03  0.1618024E-02  0.1948443E-02
   519.611  0.1647929E-02  0.1490346E-01  0.1609930E-01    10.989  0.1105713E-03  0.1617584E-02  0.1947408E-02
   519.614  0.1647950E-02  0.1490346E-01  0.1609900E-01    10.989  0.1105464E-03  0.1616779E-02  0.1946190E-02
   519.618  0.1647968E-02  0.1490401E-01  0.1609882E-01    10.989  0.1105239E-03  0.1615896E-02  0.1944517E-02
   519.622  0.1647983E-02  0.1490515E-01  0.1609874E-01    10.990  0.1105050E-03  0.1614645E-02  0.1943164E-02
   519.625  0.1647994E-02  0.1490602E-01  0.1609867E-01    10.990  0.1104891E-03  0.1613360E-02  0.1941290E-02
   519.629  0.1648002E-02  0.1490669E-01  0.1609903E-01    10.990  0.1104780E-03  0.1611791E-02  0.1939513E-02
   519.633  0.1648006E-02  0.1490706E-01  0.1609934E-01    10.990  0.1104704E-03  0.1610727E-02  0.1938039E-02
   519.636  0.1648005E-02  0.1490742E-01  0.1609951E-01    10.990  0.1104677E-03  0.1609426E-02  0.1936773E-02
   519.640  0.1648003E-02  0.1490826E-01  0.1610034E-01    10.990  0.1104677E-03  0.1608260E-02  0.1937213E-02
   519.644  0.1648000E-02  0.1490863E-01  0.1610052E-01    10.990  0.1104673E-03  0.1607670E-02  0.1936311E-02
   519.647  0.1647997E-02  0.1490846E-01  0.1610064E-01    10.990  0.1104673E-03  0.1606858E-02  0.1935259E-02
   519.651  0.1647994E-02  0.1490840E-01  0.1610066E-01    10.990  0.1104668E-03  0.1606155E-02  0.1933978E-02
   519.655  0.1647989E-02  0.1490832E-01  0.1610073E-01    10.990  0.1104675E-03  0.1605686E-02  0.1932873E-02
   519.658  0.1647981E-02  0.1490837E-01  0.1610020E-01    10.990  0.1104685E-03  0.1605663E-02  0.1931943E-02
   519.662  0.1647972E-02  0.1490811E-01  0.1609943E-01    10.990  0.1104698E-03  0.1605530E-02  0.1930917E-02
   519.666  0.1647960E-02  0.1490780E-01  0.1609817E-01    10.990  0.1104721E-03  0.1605402E-02  0.1929906E-02
   519.669  0.1647947E-02  0.1490767E-01  0.1609671E-01    10.990  0.1104748E-03  0.1606324E-02  0.1928913E-02
   519.673  0.1647930E-02  0.1490781E-01  0.1609609E-01    10.990  0.1104754E-03  0.1606853E-02  0.1928028E-02
   519.677  0.1647904E-02  0.1490707E-01  0.1609406E-01    10.990  0.1104602E-03  0.1607203E-02  0.1926603E-02
   519.680  0.1647867E-02  0.1490740E-01  0.1609077E-01    10.990  0.1104252E-03  0.1608446E-02  0.1924388E-02
   519.684  0.1647819E-02  0.1490675E-01  0.1608746E-01    10.990  0.1103722E-03  0.1609438E-02  0.1921719E-02
   519.688  0.1647762E-02  0.1490604E-01  0.1608374E-01    10.991  0.1103014E-03  0.1609965E-02  0.1918934E-02
   519.691  0.1647696E-02  0.1490458E-01  0.1608082E-01    10.991  0.1102148E-03  0.1609956E-02  0.1915961E-02
   519.695  0.1647623E-02  0.1490531E-01  0.1607763E-01    10.991  0.1101140E-03  0.1612079E-02  0.1912631E-02
   519.699  0.1647545E-02  0.1490277E-01  0.1607404E-01    10.991  0.1100008E-03  0.1611331E-02  0.1908380E-02
   519.702  0.1647462E-02  0.1490147E-01  0.1607123E-01    10.991  0.1098779E-03  0.1611973E-02  0.1904629E-02
   519.706  0.1647376E-02  0.1489951E-01  0.1606778E-01    10.991  0.1097476E-03  0.1610469E-02  0.1901063E-02
   519.710  0.1647289E-02  0.1489649E-01  0.1606469E-01    10.991  0.1096124E-03  0.1609948E-02  0.1897390E-02
   519.713  0.1647203E-02  0.1489584E-01  0.1606347E-01    10.991  0.1094753E-03  0.1608754E-02  0.1895053E-02
   519.717  0.1647118E-02  0.1489541E-01  0.1606358E-01    10.991  0.1093389E-03  0.1609943E-02  0.1894099E-02
   519.721  0.1647037E-02  0.1489538E-01  0.1606372E-01    10.991  0.1092060E-03  0.1611517E-02  0.1892548E-02
   519.724  0.1646961E-02  0.1489512E-01  0.1606662E-01    10.991  0.1090791E-03  0.1612857E-02  0.1894203E-02
   519.728  0.1646892E-02  0.1489500E-01  0.1607016E-01    10.991  0.1089609E-03  0.1614515E-02  0.1896732E-02
   519.732  0.1646831E-02  0.1489459E-01  0.1607440E-01    10.991  0.1088531E-03  0.1615923E-02  0.1899780E-02
   519.735  0.1646779E-02  0.1489404E-01  0.1607901E-01    10.991  0.1087591E-03  0.1616394E-02  0.1902562E-02
   519.739  0.1646735E-02  0.1489237E-01  0.1608389E-01    10.991  0.1086820E-03  0.1616799E-02  0.1905202E-02
   519.743  0.1646700E-02  0.1489056E-01  0.1608907E-01    10.991  0.1086234E-03  0.1616735E-02  0.1907945E-02
   519.746  0.1646674E-02  0.1488868E-01  0.1609500E-01    10.991  0.1085851E-03  0.1615901E-02  0.1911578E-02
   519.750  0.1646658E-02  0.1488668E-01  0.1610124E-01    10.991  0.1085675E-03  0.1614629E-02  0.1915329E-02
   519.754  0.1646651E-02  0.1488466E-01  0.1610751E-01    10.991  0.1085710E-03  0.1613099E-02  0.1919778E-02
   519.757  0.1646651E-02  0.1488516E-01  0.1611371E-01    10.991  0.1085959E-03  0.1612859E-02  0.1923838E-02
   519.761  0.1646657E-02  0.1488259E-01  0.1612108E-01    10.992  0.1086411E-03  0.1610796E-02  0.1928266E-02
   519.765  0.1646671E-02  0.1488067E-01  0.1612697E-01    10.992  0.1087063E-03  0.1608722E-02  0.1932627E-02
   519.768  0.1646681E-02  0.1488003E-01  0.1613210E-01    10.992  0.1087738E-03  0.1607523E-02  0.1936142E-02
   519.772  0.1646682E-02  0.1488100E-01  0.1613644E-01    10.992  0.1088356E-03  0.1607601E-02  0.1939551E-02
   519.776  0.1646673E-02  0.1488253E-01  0.1614155E-01    10.992  0.1088916E-03  0.1608381E-02  0.1942371E-02
   519.779  0.1646652E-02  0.1488726E-01  0.1614818E-01    10.992  0.1089403E-03  0.1611280E-02  0.1947515E-02
   519.783  0.1646617E-02  0.1489288E-01  0.1615409E-01    10.992  0.1089818E-03  0.1614883E-02  0.1953041E-02
   519.787  0.1646569E-02  0.1489890E-01  0.1615937E-01    10.992  0.1090153E-03  0.1619290E-02  0.1958466E-02
   519.790  0.1646508E-02  0.1490561E-01  0.1616478E-01    10.992  0.1090401E-03  0.1623683E-02  0.1963019E-02
   519.794  0.1646436E-02  0.1491151E-01  0.1616886E-01    10.992  0.1090555E-03  0.1628627E-02  0.1967835E-02
   519.798  0.1646354E-02  0.1491638E-01  0.1617240E-01    10.992  0.1090611E-03  0.1633076E-02  0.1972047E-02
   519.801  0.1646264E-02  0.1492124E-01  0.1617503E-01    10.992  0.1090576E-03  0.1637261E-02  0.1975605E-02
   519.805  0.1646166E-02  0.1492508E-01  0.1617694E-01    10.992  0.1090437E-03  0.1641289E-02  0.1976409E-02
   519.809  0.1646059E-02  0.1492814E-01  0.1617695E-01    10.992  0.1090210E-03  0.1645102E-02  0.1977313E-02
   519.812  0.1645946E-02  0.1493062E-01  0.1617618E-01    10.992  0.1089894E-03  0.1648760E-02  0.1977524E-02
   519.816  0.1645830E-02  0.1493189E-01  0.1617469E-01    10.992  0.1089495E-03  0.1651815E-02  0.1976055E-02
   519.820  0.1645710E-02  0.1493148E-01  0.1617334E-01    10.992  0.1089034E-03  0.1654746E-02  0.1974379E-02
   519.823  0.1645591E-02  0.1492971E-01  0.1617143E-01    10.992  0.1088500E-03  0.1657398E-02  0.1971642E-02
   519.827  0.1645475E-02  0.1492705E-01  0.1616862E-01    10.992  0.1087923E-03  0.1659217E-02  0.1967957E-02
   519.831  0.1645355E-02  0.1492323E-01  0.1616492E-01    10.993  0.1087399E-03  0.1660629E-02  0.1962411E-02
   519.834  0.1645232E-02  0.1491960E-01  0.1616108E-01    10.993  0.1086979E-03  0.1662341E-02  0.1956765E-02
   519.838  0.1645113E-02  0.1491544E-01  0.1615700E-01    10.993  0.1086795E-03  0.1662827E-02  0.1951426E-02
   519.842  0.1645006E-02  0.1491138E-01  0.1615481E-01    10.993  0.1086925E-03  0.1662847E-02  0.1945925E-02
   519.845  0.1644911E-02  0.1490523E-01  0.1615348E-01    10.993  0.1087364E-03  0.1660887E-02  0.1940906E-02
   519.849  0.1644829E-02  0.1489782E-01  0.1615218E-01    10.993  0.1088115E-03  0.1658245E-02  0.1935853E-02
   519.853  0.1644763E-02  0.1488919E-01  0.1615122E-01    10.993  0.1089161E-03  0.1655197E-02  0.1930936E-02
   519.856  0.1644714E-02  0.1488003E-01  0.1615031E-01    10.993  0.1090479E-03  0.1651926E-02  0.1926206E-02
   519.860  0.1644682E-02  0.1487004E-01  0.1614851E-01    10.993  0.1092037E-03  0.1648590E-02  0.1922815E-02
   519.864  0.1644669E-02  0.1485855E-01  0.1614808E-01    10.993  0.1093807E-03  0.1644932E-02  0.1917021E-02
   519.867  0.1644670E-02  0.1484646E-01  0.1614690E-01    10.993  0.1095633E-03  0.1641760E-02  0.1911275E-02
   519.871  0.1644683E-02  0.1483569E-01  0.1614633E-01    10.993  0.1097439E-03  0.1640908E-02  0.1906032E-02
   519.875  0.1644706E-02  0.1482163E-01  0.1614392E-01    10.993  0.1099180E-03  0.1637359E-02  0.1899425E-02
   519.878  0.1644742E-02  0.1480656E-01  0.1614110E-01    10.993  0.1100827E-03  0.1633993E-02  0.1892521E-02
   519.882  0.1644787E-02  0.1479281E-01  0.1613798E-01    10.993  0.1102343E-03  0.1630141E-02  0.1885275E-02
   519.886  0.1644829E-02  0.1478028E-01  0.1613568E-01    10.993  0.1103726E-03  0.1625736E-02  0.1880523E-02
   519.889  0.1644863E-02  0.1476864E-01  0.1613248E-01    10.993  0.1104945E-03  0.1620555E-02  0.1877028E-02
   519.893  0.1644890E-02  0.1475836E-01  0.1612844E-01    10.993  0.1105965E-03  0.1615934E-02  0.1874367E-02
   519.897  0.1644899E-02  0.1474851E-01  0.1612283E-01    10.993  0.1106824E-03  0.1611060E-02  0.1873777E-02
   519.900  0.1644884E-02  0.1474215E-01  0.1611857E-01    10.993  0.1107545E-03  0.1603042E-02  0.1874355E-02
   519.904  0.1644844E-02  0.1473845E-01  0.1611498E-01    10.993  0.1108114E-03  0.1592375E-02  0.1875580E-02
   519.908  0.1644779E-02  0.1473875E-01  0.1611313E-01    10.994  0.1108478E-03  0.1584658E-02  0.1872465E-02
   519.911  0.1644683E-02  0.1473970E-01  0.1611069E-01    10.994  0.1108513E-03  0.1578198E-02  0.1868149E-02
   519.915  0.1644560E-02  0.1474323E-01  0.1610842E-01    10.994  0.1108206E-03  0.1571019E-02  0.1861874E-02
   519.919  0.1644412E-02  0.1474618E-01  0.1610514E-01    10.994  0.1107578E-03  0.1564672E-02  0.1855239E-02
   519.922  0.1644243E-02  0.1475004E-01  0.1610184E-01    10.994  0.1106629E-03  0.1559895E-02  0.1850228E-02
   519.926  0.1644058E-02  0.1475471E-01  0.1610012E-01    10.994  0.1105396E-03  0.1556769E-02  0.1847563E-02
   519.930  0.1643864E-02  0.1475973E-01  0.1609807E-01    10.994  0.1104002E-03  0.1555046E-02  0.1845409E-02
   519.933  0.1643674E-02  0.1476332E-01  0.1609658E-01    10.994  0.1102602E-03  0.1553539E-02  0.1844552E-02
   519.937  0.1643494E-02  0.1476665E-01  0.1609744E-01    10.994  0.1101216E-03  0.1552928E-02  0.1845965E-02
   519.941  0.1643319E-02  0.1476943E-01  0.1609862E-01    10.994  0.1099952E-03  0.1553348E-02  0.1847538E-02
   519.944  0.1643136E-02  0.1476768E-01  0.1609649E-01    10.994  0.1099025E-03  0.1552559E-02  0.1845396E-02
   519.948  0.1642946E-02  0.1476535E-01  0.1609123E-01    10.994  0.1098461E-03  0.1552187E-02  0.1839638E-02
   519.952  0.1642752E-02  0.1475944E-01  0.1608306E-01    10.994  0.1098271E-03  0.1552470E-02  0.1830310E-02
   519.955  0.1642561E-02  0.1475053E-01  0.1607275E-01    10.994  0.1098455E-03  0.1552080E-02  0.1819101E-02
   519.959  0.1642374E-02  0.1474828E-01  0.1606928E-01    10.994  0.1099012E-03  0.1546230E-02  0.1814973E-02
   519.963  0.1642197E-02  0.1474481E-01  0.1606567E-01    10.994  0.1099931E-03  0.1537770E-02  0.1811518E-02
   519.966  0.1642034E-02  0.1473890E-01  0.1606078E-01    10.994  0.1101188E-03  0.1529230E-02  0.1807515E-02
   519.970  0.1641889E-02  0.1473435E-01  0.1605953E-01    10.994  0.1102763E-03  0.1524779E-02  0.1797673E-02
   519.974  0.1641769E-02  0.1472858E-01  0.1605748E-01    10.994  0.1104619E-03  0.1523920E-02  0.1782460E-02
   519.977  0.1641674E-02  0.1472342E-01  0.1605772E-01    10.994  0.1106715E-03  0.1526212E-02  0.1769273E-02
   519.981  0.1641617E-02  0.1472410E-01  0.1606482E-01    10.994  0.1108935E-03  0.1521733E-02  0.1755646E-02
   519.985  0.1641602E-02  0.1472508E-01  0.1607514E-01    10.994  0.1111167E-03  0.1516060E-02  0.1742979E-02
   519.988  0.1641631E-02  0.1472460E-01  0.1608661E-01    10.995  0.1113375E-03  0.1511338E-02  0.1732316E-02
   519.992  0.1641703E-02  0.1472236E-01  0.1609866E-01    10.995  0.1115501E-03  0.1508469E-02  0.1722862E-02
   519.996  0.1641818E-02  0.1471892E-01  0.1611071E-01    10.995  0.1117504E-03  0.1506506E-02  0.1714669E-02
   519.999  0.1641975E-02  0.1471626E-01  0.1612432E-01    10.995  0.1119324E-03  0.1507364E-02  0.1705406E-02
   520.003  0.1642169E-02  0.1471332E-01  0.1613784E-01    10.995  0.1120949E-03  0.1510251E-02  0.1696161E-02
   520.007  0.1642395E-02  0.1470767E-01  0.1615054E-01    10.995  0.1122359E-03  0.1516903E-02  0.1687611E-02
   520.010  0.1642647E-02  0.1470569E-01  0.1616318E-01    10.995  0.1123533E-03  0.1521995E-02  0.1677489E-02
   520.014  0.1642921E-02  0.1470435E-01  0.1617598E-01    10.995  0.1124435E-03  0.1528373E-02  0.1666765E-02
   520.018  0.1643211E-02  0.1470184E-01  0.1618666E-01    10.995  0.1125047E-03  0.1535789E-02  0.1657195E-02
   520.021  0.1643513E-02  0.1469876E-01  0.1619543E-01    10.995  0.1125358E-03  0.1543508E-02  0.1649835E-02
   520.025  0.1643819E-02  0.1469529E-01  0.1620138E-01    10.995  0.1125357E-03  0.1551399E-02  0.1643315E-02
   520.029  0.1644129E-02  0.1469135E-01  0.1620528E-01    10.995  0.1125130E-03  0.1559442E-02  0.1639363E-02
   520.032  0.1644439E-02  0.1468682E-01  0.1620722E-01    10.995  0.1124755E-03  0.1566990E-02  0.1637895E-02
   520.036  0.1644742E-02  0.1468159E-01  0.1620698E-01    10.995  0.1124236E-03  0.1574330E-02  0.1638567E-02
   520.040  0.1645033E-02  0.1467656E-01  0.1620451E-01    10.995  0.1123587E-03  0.1580775E-02  0.1641284E-02
   520.043  0.1645305E-02  0.1467164E-01  0.1619743E-01    10.995  0.1122827E-03  0.1586893E-02  0.1646038E-02
   520.047  0.1645558E-02  0.1466680E-01  0.1619100E-01    10.995  0.1121944E-03  0.1591953E-02  0.1650322E-02
   520.051  0.1645798E-02  0.1466276E-01  0.1618379E-01    10.995  0.1120894E-03  0.1596364E-02  0.1652510E-02
   520.054  0.1646019E-02  0.1465921E-01  0.1617565E-01    10.995  0.1119697E-03  0.1599644E-02  0.1652512E-02
   520.058  0.1646217E-02  0.1465602E-01  0.1616691E-01    10.995  0.1118391E-03  0.1602241E-02  0.1650639E-02
   520.062  0.1646399E-02  0.1465354E-01  0.1615795E-01    10.995  0.1116966E-03  0.1603824E-02  0.1647357E-02
   520.065  0.1646567E-02  0.1465245E-01  0.1615025E-01    10.995  0.1115451E-03  0.1603219E-02  0.1643835E-02
   520.069  0.1646718E-02  0.1464994E-01  0.1614204E-01    10.996  0.1113901E-03  0.1604209E-02  0.1638599E-02
   520.073  0.1646856E-02  0.1464870E-01  0.1613324E-01    10.996  0.1112480E-03  0.1604030E-02  0.1633287E-02
   520.076  0.1646977E-02  0.1464685E-01  0.1612474E-01    10.996  0.1111236E-03  0.1604522E-02  0.1627590E-02
   520.080  0.1647079E-02  0.1464594E-01  0.1611630E-01    10.996  0.1110194E-03  0.1605048E-02  0.1621443E-02
   520.084  0.1647158E-02  0.1464824E-01  0.1611044E-01    10.996  0.1109393E-03  0.1605156E-02  0.1618042E-02
   520.087  0.1647207E-02  0.1464886E-01  0.1610327E-01    10.996  0.1108855E-03  0.1601879E-02  0.1613753E-02
   520.091  0.1647220E-02  0.1465007E-01  0.1609508E-01    10.996  0.1108552E-03  0.1598251E-02  0.1610003E-02
   520.095  0.1647215E-02  0.1465258E-01  0.1608844E-01    10.996  0.1108286E-03  0.1596382E-02  0.1609676E-02
   520.098  0.1647199E-02  0.1465147E-01  0.1608166E-01    10.996  0.1107997E-03  0.1593179E-02  0.1611265E-02
   520.102  0.1647171E-02  0.1465327E-01  0.1607525E-01    10.996  0.1107685E-03  0.1592646E-02  0.1615016E-02
   520.106  0.1647133E-02  0.1465450E-01  0.1606815E-01    10.996  0.1107358E-03  0.1591827E-02  0.1618692E-02
   520.109  0.1647087E-02  0.1465515E-01  0.1606355E-01    10.996  0.1106971E-03  0.1590255E-02  0.1625653E-02
   520.113  0.1647033E-02  0.1465668E-01  0.1606188E-01    10.996  0.1106488E-03  0.1586857E-02  0.1632932E-02
   520.117  0.1646971E-02  0.1465727E-01  0.1605792E-01    10.996  0.1105929E-03  0.1584070E-02  0.1637514E-02
   520.120  0.1646904E-02  0.1465556E-01  0.1605392E-01    10.996  0.1105303E-03  0.1582642E-02  0.1640652E-02
   520.124  0.1646832E-02  0.1465503E-01  0.1604940E-01    10.996  0.1104620E-03  0.1579189E-02  0.1643743E-02
   520.128  0.1646758E-02  0.1465376E-01  0.1604488E-01    10.996  0.1103895E-03  0.1575303E-02  0.1646459E-02
   520.131  0.1646682E-02  0.1465171E-01  0.1604022E-01    10.996  0.1103143E-03  0.1571240E-02  0.1649278E-02
   520.135  0.1646606E-02  0.1464890E-01  0.1603562E-01    10.996  0.1102382E-03  0.1566385E-02  0.1651915E-02
   520.139  0.1646531E-02  0.1464529E-01  0.1603134E-01    10.996  0.1101620E-03  0.1560828E-02  0.1654061E-02
   520.142  0.1646460E-02  0.1464056E-01  0.1602742E-01    10.996  0.1100879E-03  0.1554750E-02  0.1656413E-02
   520.146  0.1646394E-02  0.1463759E-01  0.1602442E-01    10.996  0.1100171E-03  0.1550273E-02  0.1652340E-02
   520.150  0.1646333E-02  0.1463460E-01  0.1602396E-01    10.996  0.1099506E-03  0.1545912E-02  0.1650366E-02
   520.153  0.1646275E-02  0.1463174E-01  0.1602302E-01    10.996  0.1098928E-03  0.1541810E-02  0.1649110E-02
   520.157  0.1646217E-02  0.1462688E-01  0.1602109E-01    10.996  0.1098462E-03  0.1536899E-02  0.1649957E-02
   520.161  0.1646161E-02  0.1462152E-01  0.1601739E-01    10.997  0.1098103E-03  0.1532474E-02  0.1651442E-02
   520.164  0.1646106E-02  0.1461574E-01  0.1601428E-01    10.997  0.1097834E-03  0.1528764E-02  0.1655816E-02
   520.168  0.1646040E-02  0.1460998E-01  0.1601172E-01    10.997  0.1097415E-03  0.1527233E-02  0.1661285E-02
   520.172  0.1645965E-02  0.1460500E-01  0.1600813E-01    10.997  0.1096814E-03  0.1527296E-02  0.1667547E-02
   520.175  0.1645880E-02  0.1460525E-01  0.1600771E-01    10.997  0.1096046E-03  0.1528428E-02  0.1677180E-02
   520.179  0.1645788E-02  0.1460586E-01  0.1600743E-01    10.997  0.1095124E-03  0.1529707E-02  0.1686560E-02
   520.183  0.1645691E-02  0.1460607E-01  0.1600740E-01    10.997  0.1094067E-03  0.1531521E-02  0.1696970E-02
   520.186  0.1645590E-02  0.1460663E-01  0.1600719E-01    10.997  0.1092895E-03  0.1534524E-02  0.1707749E-02
   520.190  0.1645488E-02  0.1461036E-01  0.1601037E-01    10.997  0.1091638E-03  0.1540283E-02  0.1711859E-02
   520.194  0.1645381E-02  0.1461546E-01  0.1601419E-01    10.997  0.1090326E-03  0.1547556E-02  0.1714305E-02
   520.197  0.1645266E-02  0.1462279E-01  0.1602112E-01    10.997  0.1089001E-03  0.1555644E-02  0.1709752E-02
   520.201  0.1645147E-02  0.1463167E-01  0.1602976E-01    10.997  0.1087686E-03  0.1563992E-02  0.1700984E-02
   520.205  0.1645026E-02  0.1464027E-01  0.1603825E-01    10.997  0.1086414E-03  0.1571264E-02  0.1692855E-02
   520.208  0.1644903E-02  0.1464769E-01  0.1604543E-01    10.997  0.1085203E-03  0.1578386E-02  0.1683706E-02
   520.212  0.1644784E-02  0.1465408E-01  0.1605271E-01    10.997  0.1084085E-03  0.1584616E-02  0.1674797E-02
   520.216  0.1644668E-02  0.1465941E-01  0.1605978E-01    10.997  0.1083083E-03  0.1589948E-02  0.1665441E-02
   520.219  0.1644559E-02  0.1466335E-01  0.1606644E-01    10.997  0.1082218E-03  0.1594483E-02  0.1655690E-02
   520.223  0.1644453E-02  0.1466574E-01  0.1607185E-01    10.997  0.1081539E-03  0.1598229E-02  0.1647131E-02
   520.227  0.1644349E-02  0.1466759E-01  0.1607570E-01    10.997  0.1081078E-03  0.1601451E-02  0.1639642E-02
   520.230  0.1644250E-02  0.1466935E-01  0.1607993E-01    10.997  0.1080851E-03  0.1605319E-02  0.1631147E-02
   520.234  0.1644157E-02  0.1467062E-01  0.1608413E-01    10.997  0.1080852E-03  0.1609533E-02  0.1621851E-02
   520.238  0.1644077E-02  0.1467113E-01  0.1608799E-01    10.997  0.1081059E-03  0.1612911E-02  0.1612110E-02
   520.241  0.1644014E-02  0.1467042E-01  0.1609163E-01    10.997  0.1081432E-03  0.1616197E-02  0.1601795E-02
   520.245  0.1643969E-02  0.1466847E-01  0.1609495E-01    10.997  0.1081975E-03  0.1618835E-02  0.1590805E-02
   520.249  0.1643940E-02  0.1466498E-01  0.1609737E-01    10.997  0.1082704E-03  0.1621334E-02  0.1579916E-02
   520.252  0.1643925E-02  0.1465998E-01  0.1609856E-01    10.997  0.1083676E-03  0.1623748E-02  0.1569616E-02
   520.256  0.1643927E-02  0.1465426E-01  0.1609868E-01    10.998  0.1084857E-03  0.1625857E-02  0.1560522E-02
   520.260  0.1643939E-02  0.1464720E-01  0.1609870E-01    10.998  0.1086266E-03  0.1629093E-02  0.1551902E-02
   520.263  0.1643959E-02  0.1464015E-01  0.1609882E-01    10.998  0.1087883E-03  0.1633590E-02  0.1544387E-02
   520.267  0.1643988E-02  0.1463254E-01  0.1609760E-01    10.998  0.1089678E-03  0.1638257E-02  0.1539692E-02
   520.271  0.1644026E-02  0.1462445E-01  0.1609530E-01    10.998  0.1091656E-03  0.1642444E-02  0.1537066E-02
   520.274  0.1644073E-02  0.1461528E-01  0.1609254E-01    10.998  0.1093800E-03  0.1646976E-02  0.1537665E-02
   520.278  0.1644128E-02  0.1460704E-01  0.1608754E-01    10.998  0.1096064E-03  0.1652897E-02  0.1540224E-02
   520.282  0.1644190E-02  0.1459633E-01  0.1608215E-01    10.998  0.1098399E-03  0.1657522E-02  0.1544678E-02
   520.285  0.1644257E-02  0.1458547E-01  0.1607549E-01    10.998  0.1100757E-03  0.1662684E-02  0.1550011E-02
   520.289  0.1644328E-02  0.1457495E-01  0.1606855E-01    10.998  0.1103094E-03  0.1668140E-02  0.1556620E-02
   520.293  0.1644400E-02  0.1456444E-01  0.1606010E-01    10.998  0.1105346E-03  0.1673664E-02  0.1564393E-02
   520.296  0.1644472E-02  0.1455479E-01  0.1605075E-01    10.998  0.1107441E-03  0.1679760E-02  0.1573311E-02
   520.300  0.1644539E-02  0.1454508E-01  0.1604034E-01    10.998  0.1109333E-03  0.1686222E-02  0.1583863E-02
   520.304  0.1644604E-02  0.1453669E-01  0.1603182E-01    10.998  0.1110984E-03  0.1692344E-02  0.1595387E-02
   520.307  0.1644667E-02  0.1452866E-01  0.1602172E-01    10.998  0.1112362E-03  0.1699416E-02  0.1603119E-02
   520.311  0.1644728E-02  0.1452316E-01  0.1601400E-01    10.998  0.1113439E-03  0.1706836E-02  0.1607257E-02
   520.315  0.1644785E-02  0.1452128E-01  0.1600957E-01    10.998  0.1114193E-03  0.1711049E-02  0.1608388E-02
   520.318  0.1644837E-02  0.1452242E-01  0.1600710E-01    10.998  0.1114612E-03  0.1712919E-02  0.1607390E-02
   520.322  0.1644884E-02  0.1452430E-01  0.1600481E-01    10.998  0.1114689E-03  0.1714941E-02  0.1606093E-02
   520.326  0.1644927E-02  0.1452638E-01  0.1600248E-01    10.998  0.1114468E-03  0.1717646E-02  0.1603170E-02
   520.329  0.1644977E-02  0.1452782E-01  0.1600072E-01    10.998  0.1114200E-03  0.1719731E-02  0.1600248E-02
   520.333  0.1645034E-02  0.1452876E-01  0.1599772E-01    10.998  0.1113917E-03  0.1721439E-02  0.1596897E-02
   520.337  0.1645095E-02  0.1452907E-01  0.1599550E-01    10.998  0.1113631E-03  0.1722542E-02  0.1593584E-02
   520.340  0.1645160E-02  0.1452991E-01  0.1599402E-01    10.998  0.1113341E-03  0.1722271E-02  0.1589846E-02
   520.344  0.1645205E-02  0.1453051E-01  0.1599028E-01    10.998  0.1112574E-03  0.1722134E-02  0.1583955E-02
   520.348  0.1645213E-02  0.1453171E-01  0.1598312E-01    10.998  0.1111066E-03  0.1721585E-02  0.1574958E-02
   520.351  0.1645186E-02  0.1453265E-01  0.1597308E-01    10.998  0.1108847E-03  0.1722322E-02  0.1562153E-02
   520.355  0.1645123E-02  0.1453397E-01  0.1596030E-01    10.998  0.1105957E-03  0.1724411E-02  0.1547226E-02
   520.359  0.1645028E-02  0.1453421E-01  0.1594504E-01    10.999  0.1102467E-03  0.1726776E-02  0.1531110E-02
   520.362  0.1644900E-02  0.1453718E-01  0.1593208E-01    10.999  0.1098436E-03  0.1731992E-02  0.1517857E-02
   520.366  0.1644743E-02  0.1454002E-01  0.1591724E-01    10.999  0.1093956E-03  0.1738374E-02  0.1505539E-02
   520.370  0.1644569E-02  0.1454217E-01  0.1590216E-01    10.999  0.1089095E-03  0.1744639E-02  0.1492862E-02
   520.373  0.1644383E-02  0.1454394E-01  0.1588782E-01    10.999  0.1083935E-03  0.1750810E-02  0.1480618E-02
   520.377  0.1644196E-02  0.1454469E-01  0.1587342E-01    10.999  0.1078547E-03  0.1756554E-02  0.1468699E-02
   520.381  0.1644013E-02  0.1454434E-01  0.1586073E-01    10.999  0.1073041E-03  0.1761670E-02  0.1458375E-02
   520.384  0.1643835E-02  0.1454276E-01  0.1584918E-01    10.999  0.1067530E-03  0.1766059E-02  0.1449648E-02
   520.388  0.1643651E-02  0.1454034E-01  0.1583772E-01    10.999  0.1062166E-03  0.1768840E-02  0.1442212E-02
   520.392  0.1643447E-02  0.1454183E-01  0.1582920E-01    10.999  0.1057096E-03  0.1773201E-02  0.1440704E-02
   520.395  0.1643224E-02  0.1454709E-01  0.1582339E-01    10.999  0.1052431E-03  0.1779629E-02  0.1445138E-02
   520.399  0.1642985E-02  0.1455537E-01  0.1582058E-01    10.999  0.1048268E-03  0.1788003E-02  0.1454273E-02
   520.403  0.1642736E-02  0.1456421E-01  0.1581856E-01    10.999  0.1044701E-03  0.1795790E-02  0.1467064E-02
   520.406  0.1642481E-02  0.1457408E-01  0.1581790E-01    10.999  0.1041797E-03  0.1802139E-02  0.1481846E-02
   520.410  0.1642227E-02  0.1458607E-01  0.1582071E-01    10.999  0.1039608E-03  0.1811054E-02  0.1493809E-02
   520.414  0.1641984E-02  0.1459778E-01  0.1582568E-01    10.999  0.1038164E-03  0.1817758E-02  0.1505316E-02
   520.417  0.1641755E-02  0.1460851E-01  0.1583172E-01    10.999  0.1037497E-03  0.1822881E-02  0.1516997E-02
   520.421  0.1641545E-02  0.1461979E-01  0.1583708E-01    10.999  0.1037623E-03  0.1822666E-02  0.1527926E-02
   520.425  0.1641355E-02  0.1462618E-01  0.1584394E-01    10.999  0.1038543E-03  0.1825164E-02  0.1541330E-02
   520.428  0.1641190E-02  0.1463162E-01  0.1585284E-01    10.999  0.1040230E-03  0.1826976E-02  0.1554340E-02
   520.432  0.1641053E-02  0.1463320E-01  0.1585887E-01    10.999  0.1042661E-03  0.1825909E-02  0.1568756E-02
   520.436  0.1640946E-02  0.1463264E-01  0.1586457E-01    10.999  0.1045787E-03  0.1823602E-02  0.1583147E-02
   520.439  0.1640869E-02  0.1463008E-01  0.1587008E-01    10.999  0.1049553E-03  0.1819635E-02  0.1597596E-02
   520.443  0.1640823E-02  0.1462625E-01  0.1587559E-01    10.999  0.1053877E-03  0.1815135E-02  0.1611140E-02
   520.447  0.1640810E-02  0.1462565E-01  0.1588558E-01    10.999  0.1058671E-03  0.1813204E-02  0.1627821E-02
   520.450  0.1640828E-02  0.1462709E-01  0.1589915E-01    10.999  0.1063837E-03  0.1809288E-02  0.1644021E-02
   520.454  0.1640878E-02  0.1462625E-01  0.1591194E-01    10.999  0.1069302E-03  0.1804848E-02  0.1659201E-02
   520.458  0.1640962E-02  0.1462283E-01  0.1592255E-01    10.999  0.1074932E-03  0.1800192E-02  0.1673574E-02
   520.461  0.1641082E-02  0.1461557E-01  0.1593264E-01    10.999  0.1080561E-03  0.1796289E-02  0.1686874E-02
   520.465  0.1641237E-02  0.1460530E-01  0.1594100E-01    10.999  0.1086054E-03  0.1792095E-02  0.1698069E-02
   520.469  0.1641413E-02  0.1459393E-01  0.1594670E-01    11.000  0.1091374E-03  0.1789858E-02  0.1706845E-02
   520.472  0.1641590E-02  0.1458293E-01  0.1595160E-01    10.999  0.1096561E-03  0.1790665E-02  0.1708152E-02
   520.476  0.1641764E-02  0.1457109E-01  0.1595212E-01    11.000  0.1101505E-03  0.1792478E-02  0.1705308E-02
   520.480  0.1641931E-02  0.1455925E-01  0.1595194E-01    11.000  0.1106101E-03  0.1795860E-02  0.1697598E-02
   520.483  0.1642088E-02  0.1454914E-01  0.1595053E-01    11.000  0.1110243E-03  0.1799456E-02  0.1686614E-02
   520.487  0.1642232E-02  0.1453920E-01  0.1594763E-01    11.000  0.1113857E-03  0.1802242E-02  0.1670838E-02
   520.491  0.1642362E-02  0.1453115E-01  0.1594365E-01    11.000  0.1116861E-03  0.1802281E-02  0.1648689E-02
   520.494  0.1642473E-02  0.1452663E-01  0.1594177E-01    11.000  0.1119193E-03  0.1799919E-02  0.1623709E-02
   520.498  0.1642566E-02  0.1451982E-01  0.1593828E-01    11.000  0.1120812E-03  0.1796221E-02  0.1597031E-02
   520.502  0.1642641E-02  0.1451569E-01  0.1593420E-01    11.000  0.1121734E-03  0.1794559E-02  0.1568013E-02
   520.505  0.1642727E-02  0.1451521E-01  0.1593544E-01    11.000  0.1122529E-03  0.1795754E-02  0.1540557E-02
   520.509  0.1642830E-02  0.1451558E-01  0.1593923E-01    11.000  0.1123309E-03  0.1797366E-02  0.1517203E-02
   520.513  0.1642949E-02  0.1451457E-01  0.1594401E-01    11.000  0.1124051E-03  0.1798068E-02  0.1497868E-02
   520.516  0.1643082E-02  0.1451305E-01  0.1595003E-01    11.000  0.1124740E-03  0.1798609E-02  0.1481759E-02
   520.520  0.1643227E-02  0.1451152E-01  0.1595440E-01    11.000  0.1125357E-03  0.1798453E-02  0.1469195E-02
   520.524  0.1643383E-02  0.1450942E-01  0.1595951E-01    11.000  0.1125883E-03  0.1798394E-02  0.1458752E-02
   520.527  0.1643545E-02  0.1450644E-01  0.1596444E-01    11.000  0.1126303E-03  0.1798099E-02  0.1450847E-02
   520.531  0.1643712E-02  0.1450320E-01  0.1596797E-01    11.000  0.1126601E-03  0.1797405E-02  0.1445106E-02
   520.535  0.1643881E-02  0.1450216E-01  0.1597309E-01    11.000  0.1126773E-03  0.1792565E-02  0.1443241E-02
   520.538  0.1644049E-02  0.1450140E-01  0.1597696E-01    11.000  0.1126795E-03  0.1786363E-02  0.1444598E-02
   520.542  0.1644214E-02  0.1450282E-01  0.1597966E-01    11.000  0.1126663E-03  0.1783441E-02  0.1446989E-02
   520.546  0.1644378E-02  0.1450023E-01  0.1598194E-01    11.000  0.1126347E-03  0.1777611E-02  0.1451341E-02
   520.549  0.1644537E-02  0.1449853E-01  0.1598104E-01    11.000  0.1125842E-03  0.1769614E-02  0.1453876E-02
   520.553  0.1644694E-02  0.1449398E-01  0.1597975E-01    11.000  0.1125160E-03  0.1765730E-02  0.1456456E-02
   520.557  0.1644853E-02  0.1448981E-01  0.1597774E-01    11.000  0.1124313E-03  0.1762767E-02  0.1459867E-02
   520.560  0.1645014E-02  0.1448674E-01  0.1597734E-01    11.000  0.1123305E-03  0.1761575E-02  0.1464295E-02
   520.564  0.1645190E-02  0.1448490E-01  0.1597763E-01    11.000  0.1122133E-03  0.1761837E-02  0.1468575E-02
   520.568  0.1645374E-02  0.1448105E-01  0.1597864E-01    11.000  0.1120816E-03  0.1760172E-02  0.1471989E-02
   520.571  0.1645564E-02  0.1447706E-01  0.1597902E-01    11.000  0.1119397E-03  0.1758388E-02  0.1474916E-02
   520.575  0.1645751E-02  0.1447160E-01  0.1597861E-01    11.000  0.1117908E-03  0.1755824E-02  0.1477178E-02
   520.579  0.1645932E-02  0.1446792E-01  0.1597726E-01    11.000  0.1116382E-03  0.1755463E-02  0.1480042E-02
   520.582  0.1646101E-02  0.1446412E-01  0.1597425E-01    11.000  0.1114863E-03  0.1755149E-02  0.1482246E-02
   520.586  0.1646259E-02  0.1446041E-01  0.1596983E-01    11.000  0.1113378E-03  0.1754788E-02  0.1483868E-02
   520.590  0.1646406E-02  0.1445702E-01  0.1596518E-01    11.000  0.1111963E-03  0.1754697E-02  0.1485761E-02
   520.593  0.1646538E-02  0.1445461E-01  0.1596009E-01    11.000  0.1110651E-03  0.1753604E-02  0.1487051E-02
   520.597  0.1646654E-02  0.1445418E-01  0.1595449E-01    11.000  0.1109466E-03  0.1753784E-02  0.1486520E-02
   520.601  0.1646749E-02  0.1445315E-01  0.1594869E-01    11.000  0.1108445E-03  0.1752696E-02  0.1485608E-02
   520.604  0.1646824E-02  0.1445340E-01  0.1594170E-01    11.001  0.1107603E-03  0.1753127E-02  0.1485585E-02
   520.608  0.1646873E-02  0.1445366E-01  0.1593299E-01    11.001  0.1106974E-03  0.1753460E-02  0.1486589E-02
   520.612  0.1646893E-02  0.1445375E-01  0.1592313E-01    11.001  0.1106577E-03  0.1753995E-02  0.1488217E-02
   520.616  0.1646885E-02  0.1445375E-01  0.1591215E-01    11.001  0.1106433E-03  0.1754472E-02  0.1490943E-02
   520.619  0.1646849E-02  0.1445422E-01  0.1590035E-01    11.001  0.1106526E-03  0.1754628E-02  0.1494209E-02
   520.623  0.1646802E-02  0.1445446E-01  0.1588904E-01    11.001  0.1106648E-03  0.1755019E-02  0.1497156E-02
   520.626  0.1646736E-02  0.1445464E-01  0.1587739E-01    11.001  0.1106426E-03  0.1755715E-02  0.1498038E-02
   520.630  0.1646649E-02  0.1445470E-01  0.1586634E-01    11.001  0.1105824E-03  0.1756564E-02  0.1496998E-02
   520.634  0.1646545E-02  0.1445477E-01  0.1585587E-01    11.001  0.1104855E-03  0.1758647E-02  0.1493672E-02
   520.638  0.1646425E-02  0.1445524E-01  0.1584430E-01    11.001  0.1103545E-03  0.1760910E-02  0.1488338E-02
   520.641  0.1646291E-02  0.1445572E-01  0.1583387E-01    11.001  0.1101917E-03  0.1763049E-02  0.1484275E-02
   520.645  0.1646147E-02  0.1445610E-01  0.1582440E-01    11.001  0.1099998E-03  0.1765970E-02  0.1480437E-02
   520.649  0.1645994E-02  0.1445757E-01  0.1581600E-01    11.001  0.1097842E-03  0.1769858E-02  0.1477214E-02
   520.652  0.1645837E-02  0.1445830E-01  0.1580796E-01    11.001  0.1095488E-03  0.1773613E-02  0.1474296E-02
   520.656  0.1645678E-02  0.1445959E-01  0.1580133E-01    11.001  0.1092985E-03  0.1775848E-02  0.1470454E-02
   520.660  0.1645521E-02  0.1446035E-01  0.1579534E-01    11.001  0.1090384E-03  0.1776892E-02  0.1466425E-02
   520.663  0.1645370E-02  0.1446053E-01  0.1578986E-01    11.001  0.1087745E-03  0.1777405E-02  0.1462701E-02
   520.667  0.1645213E-02  0.1446001E-01  0.1578448E-01    11.001  0.1085265E-03  0.1776928E-02  0.1457920E-02
   520.671  0.1645047E-02  0.1446019E-01  0.1577935E-01    11.001  0.1083078E-03  0.1776682E-02  0.1452412E-02
   520.674  0.1644876E-02  0.1446108E-01  0.1577627E-01    11.001  0.1081231E-03  0.1776838E-02  0.1447989E-02
   520.678  0.1644702E-02  0.1446189E-01  0.1577342E-01    11.001  0.1079763E-03  0.1776627E-02  0.1442664E-02
   520.682  0.1644531E-02  0.1446264E-01  0.1577161E-01    11.001  0.1078702E-03  0.1776239E-02  0.1437814E-02
   520.685  0.1644365E-02  0.1446288E-01  0.1577097E-01    11.001  0.1078078E-03  0.1775490E-02  0.1433355E-02
   520.689  0.1644208E-02  0.1446338E-01  0.1577040E-01    11.001  0.1077893E-03  0.1774739E-02  0.1429094E-02
   520.693  0.1644064E-02  0.1446323E-01  0.1577120E-01    11.001  0.1078160E-03  0.1774614E-02  0.1426462E-02
   520.696  0.1643927E-02  0.1446264E-01  0.1577206E-01    11.001  0.1078872E-03  0.1775140E-02  0.1425077E-02
   520.700  0.1643794E-02  0.1446653E-01  0.1577795E-01    11.001  0.1080010E-03  0.1768205E-02  0.1431079E-02
   520.704  0.1643671E-02  0.1446888E-01  0.1578347E-01    11.001  0.1081545E-03  0.1763777E-02  0.1438122E-02
   520.707  0.1643558E-02  0.1447042E-01  0.1578879E-01    11.001  0.1083446E-03  0.1761056E-02  0.1445730E-02
   520.711  0.1643460E-02  0.1447057E-01  0.1579491E-01    11.001  0.1085678E-03  0.1757827E-02  0.1455562E-02
   520.715  0.1643377E-02  0.1447354E-01  0.1580172E-01    11.001  0.1088178E-03  0.1753745E-02  0.1467564E-02
   520.718  0.1643311E-02  0.1447591E-01  0.1581180E-01    11.001  0.1090892E-03  0.1750606E-02  0.1482444E-02
   520.722  0.1643265E-02  0.1447790E-01  0.1582260E-01    11.001  0.1093760E-03  0.1748523E-02  0.1498871E-02
   520.726  0.1643238E-02  0.1448142E-01  0.1583567E-01    11.001  0.1096722E-03  0.1748791E-02  0.1516538E-02
   520.729  0.1643231E-02  0.1448620E-01  0.1585183E-01    11.001  0.1099707E-03  0.1752739E-02  0.1534447E-02
   520.733  0.1643243E-02  0.1448974E-01  0.1586790E-01    11.001  0.1102661E-03  0.1757754E-02  0.1552466E-02
   520.737  0.1643276E-02  0.1449243E-01  0.1588422E-01    11.001  0.1105516E-03  0.1763524E-02  0.1570698E-02
   520.740  0.1643327E-02  0.1449444E-01  0.1589998E-01    11.001  0.1108217E-03  0.1769739E-02  0.1588664E-02
   520.744  0.1643386E-02  0.1449552E-01  0.1591442E-01    11.001  0.1110773E-03  0.1777106E-02  0.1607858E-02
   520.748  0.1643448E-02  0.1449665E-01  0.1592757E-01    11.001  0.1113132E-03  0.1783955E-02  0.1627200E-02
   520.751  0.1643515E-02  0.1449772E-01  0.1593892E-01    11.001  0.1115256E-03  0.1790397E-02  0.1646455E-02
   520.755  0.1643584E-02  0.1449755E-01  0.1594842E-01    11.001  0.1117101E-03  0.1796917E-02  0.1665366E-02
   520.759  0.1643655E-02  0.1449659E-01  0.1595630E-01    11.001  0.1118620E-03  0.1803259E-02  0.1684336E-02
   520.762  0.1643728E-02  0.1449487E-01  0.1596336E-01    11.001  0.1119772E-03  0.1809166E-02  0.1701849E-02
   520.766  0.1643801E-02  0.1449183E-01  0.1596714E-01    11.001  0.1120538E-03  0.1814300E-02  0.1718085E-02
   520.770  0.1643872E-02  0.1448755E-01  0.1596887E-01    11.001  0.1120904E-03  0.1818893E-02  0.1732180E-02
   520.773  0.1643940E-02  0.1448231E-01  0.1596908E-01    11.002  0.1120857E-03  0.1822442E-02  0.1744123E-02
   520.777  0.1644003E-02  0.1447851E-01  0.1596992E-01    11.002  0.1120405E-03  0.1821708E-02  0.1757367E-02
   520.781  0.1644059E-02  0.1447443E-01  0.1596925E-01    11.002  0.1119560E-03  0.1819972E-02  0.1769297E-02
   520.784  0.1644121E-02  0.1446948E-01  0.1596716E-01    11.002  0.1118619E-03  0.1818013E-02  0.1779556E-02
   520.788  0.1644194E-02  0.1446349E-01  0.1596540E-01    11.002  0.1117726E-03  0.1815777E-02  0.1789084E-02
   520.792  0.1644276E-02  0.1445667E-01  0.1596357E-01    11.002  0.1116892E-03  0.1813585E-02  0.1797385E-02
   520.795  0.1644366E-02  0.1444925E-01  0.1596161E-01    11.002  0.1116145E-03  0.1811175E-02  0.1804389E-02
   520.799  0.1644456E-02  0.1444100E-01  0.1595898E-01    11.002  0.1115523E-03  0.1808164E-02  0.1810289E-02
   520.803  0.1644533E-02  0.1443180E-01  0.1595408E-01    11.002  0.1115027E-03  0.1805040E-02  0.1814813E-02
   520.807  0.1644594E-02  0.1442428E-01  0.1594714E-01    11.002  0.1114614E-03  0.1800062E-02  0.1817859E-02
   520.810  0.1644637E-02  0.1441425E-01  0.1593850E-01    11.002  0.1114294E-03  0.1797109E-02  0.1819128E-02
   520.814  0.1644662E-02  0.1440402E-01  0.1592806E-01    11.002  0.1114073E-03  0.1793852E-02  0.1817796E-02
   520.818  0.1644668E-02  0.1439351E-01  0.1591566E-01    11.002  0.1113942E-03  0.1790343E-02  0.1815281E-02
   520.821  0.1644673E-02  0.1438316E-01  0.1590367E-01    11.002  0.1113739E-03  0.1787033E-02  0.1812217E-02
   520.825  0.1644680E-02  0.1437843E-01  0.1589970E-01    11.002  0.1113421E-03  0.1786045E-02  0.1799686E-02
   520.829  0.1644686E-02  0.1437704E-01  0.1589909E-01    11.002  0.1113023E-03  0.1784961E-02  0.1787491E-02
   520.832  0.1644679E-02  0.1437533E-01  0.1589845E-01    11.002  0.1112621E-03  0.1784369E-02  0.1776766E-02
   520.836  0.1644660E-02  0.1437464E-01  0.1589813E-01    11.002  0.1112226E-03  0.1784259E-02  0.1764292E-02
   520.840  0.1644629E-02  0.1437593E-01  0.1589944E-01    11.002  0.1111845E-03  0.1785738E-02  0.1749155E-02
   520.843  0.1644587E-02  0.1437854E-01  0.1590150E-01    11.002  0.1111489E-03  0.1786980E-02  0.1734242E-02
   520.847  0.1644535E-02  0.1438181E-01  0.1590400E-01    11.002  0.1111163E-03  0.1789023E-02  0.1719234E-02
   520.851  0.1644474E-02  0.1438569E-01  0.1590707E-01    11.002  0.1110869E-03  0.1791465E-02  0.1702902E-02
   520.854  0.1644405E-02  0.1438890E-01  0.1590978E-01    11.002  0.1110615E-03  0.1793610E-02  0.1685776E-02
   520.858  0.1644331E-02  0.1439183E-01  0.1591259E-01    11.002  0.1110403E-03  0.1795457E-02  0.1667794E-02
   520.862  0.1644263E-02  0.1439390E-01  0.1591618E-01    11.002  0.1110236E-03  0.1796728E-02  0.1649357E-02
   520.865  0.1644205E-02  0.1439549E-01  0.1592057E-01    11.002  0.1110113E-03  0.1797552E-02  0.1631168E-02
   520.869  0.1644159E-02  0.1439580E-01  0.1592667E-01    11.002  0.1110039E-03  0.1797234E-02  0.1612527E-02
   520.873  0.1644125E-02  0.1439592E-01  0.1593300E-01    11.002  0.1110016E-03  0.1797004E-02  0.1594208E-02
   520.876  0.1644106E-02  0.1439508E-01  0.1593995E-01    11.002  0.1110047E-03  0.1796693E-02  0.1576482E-02
   520.880  0.1644099E-02  0.1439324E-01  0.1594740E-01    11.002  0.1110139E-03  0.1795955E-02  0.1558799E-02
   520.884  0.1644098E-02  0.1439170E-01  0.1595520E-01    11.002  0.1110292E-03  0.1795940E-02  0.1542480E-02
   520.887  0.1644103E-02  0.1439100E-01  0.1596398E-01    11.002  0.1110498E-03  0.1797062E-02  0.1527450E-02
   520.891  0.1644112E-02  0.1439008E-01  0.1597213E-01    11.002  0.1110714E-03  0.1798710E-02  0.1513070E-02
   520.895  0.1644110E-02  0.1438887E-01  0.1598036E-01    11.002  0.1110597E-03  0.1800758E-02  0.1500187E-02
   520.898  0.1644107E-02  0.1438807E-01  0.1598706E-01    11.002  0.1110030E-03  0.1802952E-02  0.1483092E-02
   520.902  0.1644101E-02  0.1438758E-01  0.1599303E-01    11.002  0.1109014E-03  0.1805593E-02  0.1465274E-02
   520.906  0.1644093E-02  0.1438763E-01  0.1599895E-01    11.002  0.1107577E-03  0.1809500E-02  0.1446552E-02
   520.909  0.1644084E-02  0.1438553E-01  0.1600464E-01    11.002  0.1105755E-03  0.1811775E-02  0.1428250E-02
   520.913  0.1644073E-02  0.1438286E-01  0.1600965E-01    11.002  0.1103589E-03  0.1813739E-02  0.1410404E-02
   520.917  0.1644059E-02  0.1437971E-01  0.1601288E-01    11.002  0.1101125E-03  0.1815997E-02  0.1394383E-02
   520.920  0.1644043E-02  0.1437576E-01  0.1601574E-01    11.002  0.1098425E-03  0.1817983E-02  0.1379080E-02
   520.924  0.1644025E-02  0.1437151E-01  0.1601802E-01    11.002  0.1095548E-03  0.1818711E-02  0.1365078E-02
   520.928  0.1644005E-02  0.1436625E-01  0.1601818E-01    11.002  0.1092555E-03  0.1818506E-02  0.1352552E-02
   520.932  0.1643983E-02  0.1436009E-01  0.1601812E-01    11.002  0.1089508E-03  0.1817577E-02  0.1342237E-02
   520.935  0.1643960E-02  0.1435327E-01  0.1601703E-01    11.002  0.1086484E-03  0.1815445E-02  0.1334305E-02
   520.939  0.1643935E-02  0.1434809E-01  0.1601803E-01    11.002  0.1083540E-03  0.1813160E-02  0.1324682E-02
   520.943  0.1643910E-02  0.1434339E-01  0.1602109E-01    11.002  0.1080737E-03  0.1809838E-02  0.1314478E-02
   520.946  0.1643878E-02  0.1433772E-01  0.1602039E-01    11.002  0.1078138E-03  0.1805412E-02  0.1309403E-02
   520.950  0.1643844E-02  0.1433098E-01  0.1601736E-01    11.002  0.1075784E-03  0.1800160E-02  0.1306386E-02
   520.954  0.1643817E-02  0.1432309E-01  0.1601412E-01    11.002  0.1073663E-03  0.1794022E-02  0.1304295E-02
   520.957  0.1643782E-02  0.1431395E-01  0.1601281E-01    11.002  0.1071856E-03  0.1785647E-02  0.1304915E-02
   520.961  0.1643734E-02  0.1430791E-01  0.1600970E-01    11.002  0.1070497E-03  0.1780175E-02  0.1310237E-02
   520.965  0.1643674E-02  0.1430742E-01  0.1601137E-01    11.002  0.1069663E-03  0.1781124E-02  0.1323713E-02
   520.968  0.1643605E-02  0.1430762E-01  0.1601172E-01    11.002  0.1069372E-03  0.1780043E-02  0.1341071E-02
   520.972  0.1643523E-02  0.1430670E-01  0.1601068E-01    11.002  0.1069672E-03  0.1778198E-02  0.1360760E-02
   520.976  0.1643417E-02  0.1430510E-01  0.1600695E-01    11.002  0.1070707E-03  0.1776063E-02  0.1381936E-02
   520.979  0.1643288E-02  0.1430357E-01  0.1600153E-01    11.002  0.1072464E-03  0.1774982E-02  0.1403791E-02
   520.983  0.1643144E-02  0.1430275E-01  0.1599481E-01    11.002  0.1074874E-03  0.1775342E-02  0.1426809E-02
   520.987  0.1642996E-02  0.1430105E-01  0.1598944E-01    11.002  0.1077833E-03  0.1775797E-02  0.1448637E-02
   520.990  0.1642848E-02  0.1429923E-01  0.1598419E-01    11.002  0.1081290E-03  0.1776898E-02  0.1469221E-02
   520.994  0.1642700E-02  0.1429737E-01  0.1597895E-01    11.002  0.1085169E-03  0.1778201E-02  0.1489299E-02
   520.998  0.1642557E-02  0.1429475E-01  0.1597411E-01    11.002  0.1089393E-03  0.1780486E-02  0.1509340E-02
   521.001  0.1642420E-02  0.1429146E-01  0.1596972E-01    11.002  0.1093869E-03  0.1783130E-02  0.1529068E-02
   521.005  0.1642292E-02  0.1429053E-01  0.1596923E-01    11.002  0.1098509E-03  0.1784079E-02  0.1543821E-02
   521.009  0.1642174E-02  0.1429525E-01  0.1597587E-01    11.002  0.1103206E-03  0.1781425E-02  0.1547823E-02
   521.013  0.1642070E-02  0.1429839E-01  0.1597886E-01    11.002  0.1107865E-03  0.1780091E-02  0.1550364E-02
   521.016  0.1641980E-02  0.1430166E-01  0.1598605E-01    11.002  0.1112386E-03  0.1777684E-02  0.1556825E-02
   521.020  0.1641907E-02  0.1430556E-01  0.1599415E-01    11.002  0.1116667E-03  0.1773759E-02  0.1564595E-02
   521.024  0.1641848E-02  0.1431412E-01  0.1600721E-01    11.002  0.1120626E-03  0.1767076E-02  0.1561815E-02
   521.027  0.1641792E-02  0.1432207E-01  0.1601934E-01    11.002  0.1124248E-03  0.1761874E-02  0.1558069E-02
   521.031  0.1641739E-02  0.1432798E-01  0.1602933E-01    11.002  0.1127465E-03  0.1757183E-02  0.1553437E-02
   521.035  0.1641688E-02  0.1433502E-01  0.1603792E-01    11.002  0.1130207E-03  0.1756146E-02  0.1547913E-02
   521.038  0.1641635E-02  0.1434183E-01  0.1604613E-01    11.002  0.1132421E-03  0.1755425E-02  0.1541967E-02
   521.042  0.1641579E-02  0.1434791E-01  0.1605229E-01    11.002  0.1134073E-03  0.1755932E-02  0.1534382E-02
   521.046  0.1641527E-02  0.1435344E-01  0.1605911E-01    11.002  0.1135130E-03  0.1755730E-02  0.1527928E-02
   521.049  0.1641485E-02  0.1435668E-01  0.1606318E-01    11.002  0.1135603E-03  0.1757169E-02  0.1519255E-02
   521.053  0.1641469E-02  0.1435879E-01  0.1606860E-01    11.002  0.1135798E-03  0.1760083E-02  0.1512135E-02
   521.057  0.1641482E-02  0.1436204E-01  0.1607827E-01    11.002  0.1135790E-03  0.1765266E-02  0.1508601E-02
   521.060  0.1641526E-02  0.1436384E-01  0.1608884E-01    11.002  0.1135580E-03  0.1770288E-02  0.1506955E-02
   521.064  0.1641599E-02  0.1436399E-01  0.1609983E-01    11.002  0.1135169E-03  0.1775182E-02  0.1506144E-02
   521.068  0.1641701E-02  0.1436248E-01  0.1611119E-01    11.002  0.1134577E-03  0.1779925E-02  0.1505668E-02
   521.071  0.1641829E-02  0.1435988E-01  0.1612248E-01    11.002  0.1133807E-03  0.1784468E-02  0.1505478E-02
   521.075  0.1641981E-02  0.1435658E-01  0.1613342E-01    11.002  0.1132886E-03  0.1788666E-02  0.1505038E-02
   521.079  0.1642154E-02  0.1435242E-01  0.1614244E-01    11.002  0.1131830E-03  0.1792097E-02  0.1504677E-02
   521.082  0.1642346E-02  0.1434641E-01  0.1615204E-01    11.003  0.1130655E-03  0.1794900E-02  0.1504710E-02
   521.086  0.1642552E-02  0.1434096E-01  0.1616069E-01    11.003  0.1129391E-03  0.1797482E-02  0.1505339E-02
   521.090  0.1642768E-02  0.1433513E-01  0.1616865E-01    11.003  0.1128056E-03  0.1799892E-02  0.1504676E-02
   521.093  0.1642990E-02  0.1432875E-01  0.1617513E-01    11.003  0.1126683E-03  0.1801436E-02  0.1503574E-02
   521.097  0.1643213E-02  0.1432255E-01  0.1617973E-01    11.003  0.1125294E-03  0.1803726E-02  0.1501741E-02
   521.101  0.1643434E-02  0.1431474E-01  0.1618340E-01    11.003  0.1123921E-03  0.1803723E-02  0.1499444E-02
   521.105  0.1643646E-02  0.1430768E-01  0.1618443E-01    11.003  0.1122589E-03  0.1802897E-02  0.1498515E-02
   521.108  0.1643849E-02  0.1430043E-01  0.1618519E-01    11.003  0.1121325E-03  0.1801599E-02  0.1495203E-02
   521.112  0.1644040E-02  0.1429342E-01  0.1618520E-01    11.003  0.1120154E-03  0.1800188E-02  0.1491741E-02
   521.116  0.1644217E-02  0.1428709E-01  0.1618325E-01    11.003  0.1119102E-03  0.1799276E-02  0.1488268E-02
   521.119  0.1644375E-02  0.1428096E-01  0.1617996E-01    11.003  0.1118194E-03  0.1798101E-02  0.1485426E-02
   521.123  0.1644512E-02  0.1428171E-01  0.1618207E-01    11.003  0.1117449E-03  0.1796134E-02  0.1472632E-02
   521.127  0.1644630E-02  0.1428259E-01  0.1618304E-01    11.003  0.1116808E-03  0.1793933E-02  0.1460557E-02
   521.130  0.1644749E-02  0.1428224E-01  0.1618509E-01    11.003  0.1116164E-03  0.1792835E-02  0.1452305E-02
   521.134  0.1644876E-02  0.1428099E-01  0.1618725E-01    11.003  0.1115505E-03  0.1792836E-02  0.1442972E-02
   521.138  0.1645008E-02  0.1427891E-01  0.1618961E-01    11.003  0.1114839E-03  0.1793320E-02  0.1434484E-02
   521.141  0.1645143E-02  0.1427584E-01  0.1619150E-01    11.003  0.1114191E-03  0.1794434E-02  0.1425979E-02
   521.145  0.1645277E-02  0.1427403E-01  0.1619442E-01    11.003  0.1113564E-03  0.1798692E-02  0.1421349E-02
   521.149  0.1645408E-02  0.1426991E-01  0.1619545E-01    11.003  0.1112984E-03  0.1800354E-02  0.1417337E-02
   521.152  0.1645533E-02  0.1426520E-01  0.1619458E-01    11.003  0.1112453E-03  0.1803076E-02  0.1417488E-02
   521.156  0.1645648E-02  0.1426032E-01  0.1619511E-01    11.003  0.1111990E-03  0.1806334E-02  0.1416415E-02
   521.160  0.1645753E-02  0.1425505E-01  0.1619411E-01    11.003  0.1111601E-03  0.1810048E-02  0.1417092E-02
   521.163  0.1645843E-02  0.1425167E-01  0.1619242E-01    11.003  0.1111292E-03  0.1815663E-02  0.1419724E-02
   521.167  0.1645919E-02  0.1424574E-01  0.1618863E-01    11.003  0.1111078E-03  0.1818495E-02  0.1424190E-02
   521.171  0.1645977E-02  0.1423984E-01  0.1618289E-01    11.003  0.1110949E-03  0.1821177E-02  0.1431245E-02
   521.175  0.1646017E-02  0.1423342E-01  0.1617644E-01    11.003  0.1110925E-03  0.1824381E-02  0.1440456E-02
   521.178  0.1646043E-02  0.1422753E-01  0.1616897E-01    11.003  0.1110963E-03  0.1827801E-02  0.1451162E-02
   521.182  0.1646067E-02  0.1422192E-01  0.1616192E-01    11.003  0.1110998E-03  0.1831460E-02  0.1460648E-02
   521.186  0.1646088E-02  0.1421629E-01  0.1615513E-01    11.003  0.1111024E-03  0.1835019E-02  0.1468244E-02
   521.189  0.1646107E-02  0.1421080E-01  0.1614841E-01    11.003  0.1111049E-03  0.1838621E-02  0.1476243E-02
   521.193  0.1646122E-02  0.1420580E-01  0.1614212E-01    11.003  0.1111069E-03  0.1842277E-02  0.1483974E-02
   521.197  0.1646129E-02  0.1420087E-01  0.1613598E-01    11.003  0.1111093E-03  0.1844589E-02  0.1491274E-02
   521.200  0.1646128E-02  0.1419760E-01  0.1613041E-01    11.003  0.1111129E-03  0.1846924E-02  0.1497907E-02
   521.204  0.1646119E-02  0.1419471E-01  0.1612741E-01    11.003  0.1111168E-03  0.1849003E-02  0.1501234E-02
   521.208  0.1646101E-02  0.1419159E-01  0.1612122E-01    11.003  0.1111215E-03  0.1851859E-02  0.1507710E-02
   521.211  0.1646081E-02  0.1418954E-01  0.1611597E-01    11.003  0.1111252E-03  0.1852980E-02  0.1513189E-02
   521.215  0.1646061E-02  0.1418815E-01  0.1611193E-01    11.003  0.1111281E-03  0.1853739E-02  0.1517042E-02
   521.219  0.1646041E-02  0.1418656E-01  0.1610957E-01    11.003  0.1111292E-03  0.1854678E-02  0.1519607E-02
   521.222  0.1646022E-02  0.1418491E-01  0.1610788E-01    11.003  0.1111296E-03  0.1855365E-02  0.1522195E-02
   521.226  0.1646003E-02  0.1418358E-01  0.1610626E-01    11.003  0.1111287E-03  0.1856226E-02  0.1524636E-02
   521.230  0.1645985E-02  0.1418255E-01  0.1610405E-01    11.003  0.1111271E-03  0.1856778E-02  0.1524553E-02
   521.234  0.1645968E-02  0.1418183E-01  0.1610334E-01    11.003  0.1111246E-03  0.1857602E-02  0.1525342E-02
   521.237  0.1645952E-02  0.1418101E-01  0.1610378E-01    11.003  0.1111219E-03  0.1857947E-02  0.1525896E-02
   521.241  0.1645937E-02  0.1418017E-01  0.1610401E-01    11.003  0.1111188E-03  0.1858716E-02  0.1526435E-02
   521.245  0.1645923E-02  0.1418054E-01  0.1610607E-01    11.003  0.1111149E-03  0.1859317E-02  0.1524147E-02
   521.248  0.1645911E-02  0.1418085E-01  0.1610961E-01    11.003  0.1111116E-03  0.1860673E-02  0.1522184E-02
   521.252  0.1645900E-02  0.1418061E-01  0.1611031E-01    11.003  0.1111080E-03  0.1861210E-02  0.1518310E-02
   521.256  0.1645890E-02  0.1418034E-01  0.1611181E-01    11.003  0.1111050E-03  0.1861694E-02  0.1517242E-02
   521.259  0.1645881E-02  0.1418022E-01  0.1611301E-01    11.003  0.1111020E-03  0.1862371E-02  0.1515947E-02
   521.263  0.1645874E-02  0.1418002E-01  0.1611377E-01    11.003  0.1111001E-03  0.1863119E-02  0.1515464E-02
   521.267  0.1645867E-02  0.1417977E-01  0.1611382E-01    11.003  0.1110990E-03  0.1863986E-02  0.1515447E-02
   521.270  0.1645862E-02  0.1417953E-01  0.1611449E-01    11.003  0.1110982E-03  0.1865134E-02  0.1515627E-02
   521.274  0.1645858E-02  0.1417863E-01  0.1611479E-01    11.003  0.1110986E-03  0.1866543E-02  0.1516253E-02
   521.278  0.1645849E-02  0.1417775E-01  0.1611464E-01    11.003  0.1111003E-03  0.1868440E-02  0.1517414E-02
   521.281  0.1645834E-02  0.1417654E-01  0.1611417E-01    11.003  0.1111022E-03  0.1870910E-02  0.1518847E-02
   521.285  0.1645815E-02  0.1417505E-01  0.1611335E-01    11.003  0.1111041E-03  0.1873449E-02  0.1519365E-02
   521.289  0.1645795E-02  0.1417346E-01  0.1611167E-01    11.003  0.1111050E-03  0.1876284E-02  0.1519732E-02
   521.293  0.1645772E-02  0.1417238E-01  0.1611064E-01    11.003  0.1111045E-03  0.1879402E-02  0.1518532E-02
   521.296  0.1645748E-02  0.1417100E-01  0.1610856E-01    11.003  0.1111037E-03  0.1882704E-02  0.1518172E-02
   521.300  0.1645722E-02  0.1416933E-01  0.1610650E-01    11.003  0.1111024E-03  0.1885893E-02  0.1517423E-02
   521.304  0.1645696E-02  0.1416733E-01  0.1610440E-01    11.003  0.1111004E-03  0.1888984E-02  0.1516517E-02
   521.307  0.1645669E-02  0.1416474E-01  0.1610283E-01    11.003  0.1110975E-03  0.1891906E-02  0.1515552E-02
   521.311  0.1645643E-02  0.1416251E-01  0.1610092E-01    11.003  0.1110948E-03  0.1894512E-02  0.1514668E-02
   521.315  0.1645595E-02  0.1415972E-01  0.1609728E-01    11.003  0.1111048E-03  0.1896721E-02  0.1516579E-02
   521.318  0.1645517E-02  0.1415875E-01  0.1609224E-01    11.003  0.1111336E-03  0.1898166E-02  0.1520402E-02
   521.322  0.1645409E-02  0.1415916E-01  0.1608657E-01    11.003  0.1111803E-03  0.1899302E-02  0.1525069E-02
   521.326  0.1645275E-02  0.1416010E-01  0.1608010E-01    11.003  0.1112451E-03  0.1900133E-02  0.1530829E-02
   521.329  0.1645116E-02  0.1416122E-01  0.1607308E-01    11.003  0.1113263E-03  0.1900408E-02  0.1537925E-02
   521.333  0.1644931E-02  0.1416237E-01  0.1606532E-01    11.003  0.1114231E-03  0.1900352E-02  0.1544900E-02
   521.337  0.1644723E-02  0.1416310E-01  0.1605705E-01    11.003  0.1115335E-03  0.1899166E-02  0.1551870E-02
   521.341  0.1644498E-02  0.1416373E-01  0.1604750E-01    11.003  0.1116554E-03  0.1897924E-02  0.1558773E-02
   521.344  0.1644259E-02  0.1416347E-01  0.1603759E-01    11.003  0.1117860E-03  0.1896030E-02  0.1564250E-02
   521.348  0.1644012E-02  0.1416221E-01  0.1602897E-01    11.003  0.1119232E-03  0.1892979E-02  0.1569805E-02
   521.352  0.1643762E-02  0.1416225E-01  0.1602198E-01    11.003  0.1120639E-03  0.1892762E-02  0.1575231E-02
   521.355  0.1643516E-02  0.1416135E-01  0.1601599E-01    11.003  0.1122045E-03  0.1892935E-02  0.1578744E-02
   521.359  0.1643278E-02  0.1415916E-01  0.1601095E-01    11.003  0.1123421E-03  0.1893151E-02  0.1581049E-02
   521.363  0.1643053E-02  0.1415587E-01  0.1600701E-01    11.003  0.1124735E-03  0.1893020E-02  0.1581566E-02
   521.366  0.1642848E-02  0.1415149E-01  0.1600514E-01    11.003  0.1125945E-03  0.1893374E-02  0.1580715E-02
   521.370  0.1642671E-02  0.1414593E-01  0.1600479E-01    11.003  0.1127020E-03  0.1893827E-02  0.1578465E-02
   521.374  0.1642525E-02  0.1413958E-01  0.1600587E-01    11.002  0.1127930E-03  0.1894594E-02  0.1573935E-02
   521.377  0.1642414E-02  0.1413260E-01  0.1600935E-01    11.003  0.1128652E-03  0.1895628E-02  0.1567982E-02
   521.381  0.1642340E-02  0.1412476E-01  0.1601424E-01    11.003  0.1129170E-03  0.1896656E-02  0.1561012E-02
   521.385  0.1642304E-02  0.1411805E-01  0.1602173E-01    11.002  0.1129470E-03  0.1899530E-02  0.1552594E-02
   521.388  0.1642308E-02  0.1411052E-01  0.1602975E-01    11.002  0.1129543E-03  0.1902585E-02  0.1543909E-02
   521.392  0.1642351E-02  0.1410215E-01  0.1603933E-01    11.002  0.1129388E-03  0.1905851E-02  0.1534464E-02
   521.396  0.1642432E-02  0.1409330E-01  0.1604946E-01    11.002  0.1129011E-03  0.1909357E-02  0.1523673E-02
   521.400  0.1642550E-02  0.1408430E-01  0.1605991E-01    11.002  0.1128425E-03  0.1913236E-02  0.1512561E-02
   521.403  0.1642701E-02  0.1408299E-01  0.1607863E-01    11.002  0.1127643E-03  0.1915266E-02  0.1490466E-02
   521.407  0.1642882E-02  0.1408203E-01  0.1609719E-01    11.002  0.1126686E-03  0.1917286E-02  0.1469061E-02
   521.411  0.1643090E-02  0.1408117E-01  0.1611573E-01    11.002  0.1125582E-03  0.1919414E-02  0.1448525E-02
   521.414  0.1643319E-02  0.1408034E-01  0.1613359E-01    11.002  0.1124361E-03  0.1921656E-02  0.1428846E-02
   521.418  0.1643565E-02  0.1407974E-01  0.1615142E-01    11.002  0.1123050E-03  0.1924221E-02  0.1411539E-02
   521.422  0.1643821E-02  0.1407945E-01  0.1616675E-01    11.002  0.1121684E-03  0.1926862E-02  0.1395143E-02
   521.425  0.1644081E-02  0.1407893E-01  0.1618009E-01    11.002  0.1120313E-03  0.1929630E-02  0.1381220E-02
   521.429  0.1644317E-02  0.1407821E-01  0.1618898E-01    11.002  0.1119096E-03  0.1932525E-02  0.1372923E-02
   521.433  0.1644521E-02  0.1407806E-01  0.1619448E-01    11.002  0.1118087E-03  0.1936211E-02  0.1369384E-02
   521.437  0.1644686E-02  0.1407942E-01  0.1619645E-01    11.002  0.1117302E-03  0.1941462E-02  0.1368557E-02
   521.440  0.1644812E-02  0.1408080E-01  0.1619543E-01    11.002  0.1116752E-03  0.1946775E-02  0.1372043E-02
   521.444  0.1644899E-02  0.1408202E-01  0.1619046E-01    11.002  0.1116446E-03  0.1951489E-02  0.1379836E-02
   521.448  0.1644949E-02  0.1408241E-01  0.1618097E-01    11.002  0.1116387E-03  0.1956055E-02  0.1390199E-02
   521.451  0.1644959E-02  0.1408287E-01  0.1617007E-01    11.002  0.1116580E-03  0.1959883E-02  0.1404830E-02
   521.455  0.1644931E-02  0.1408252E-01  0.1615637E-01    11.002  0.1117024E-03  0.1963334E-02  0.1422567E-02
   521.459  0.1644864E-02  0.1408181E-01  0.1614080E-01    11.002  0.1117707E-03  0.1966438E-02  0.1442280E-02
   521.462  0.1644760E-02  0.1408133E-01  0.1612275E-01    11.002  0.1118622E-03  0.1969296E-02  0.1465042E-02
   521.466  0.1644623E-02  0.1408077E-01  0.1610347E-01    11.002  0.1119747E-03  0.1972538E-02  0.1489390E-02
   521.470  0.1644480E-02  0.1407990E-01  0.1608615E-01    11.002  0.1120904E-03  0.1975592E-02  0.1511231E-02
   521.474  0.1644341E-02  0.1407829E-01  0.1607201E-01    11.002  0.1122027E-03  0.1979532E-02  0.1529286E-02
   521.477  0.1644209E-02  0.1407670E-01  0.1606179E-01    11.002  0.1123080E-03  0.1981929E-02  0.1543547E-02
   521.481  0.1644087E-02  0.1407854E-01  0.1605531E-01    11.002  0.1124044E-03  0.1983109E-02  0.1549804E-02
   521.485  0.1643979E-02  0.1408112E-01  0.1605271E-01    11.002  0.1124895E-03  0.1984183E-02  0.1551395E-02
   521.488  0.1643884E-02  0.1408271E-01  0.1605224E-01    11.002  0.1125609E-03  0.1985514E-02  0.1553031E-02
   521.492  0.1643805E-02  0.1408333E-01  0.1604954E-01    11.002  0.1126168E-03  0.1986912E-02  0.1550211E-02
   521.496  0.1643736E-02  0.1408315E-01  0.1604909E-01    11.002  0.1126560E-03  0.1988475E-02  0.1546156E-02
   521.499  0.1643685E-02  0.1408216E-01  0.1604976E-01    11.002  0.1126781E-03  0.1990527E-02  0.1541097E-02
   521.503  0.1643651E-02  0.1408104E-01  0.1605087E-01    11.002  0.1126816E-03  0.1992635E-02  0.1535019E-02
   521.507  0.1643627E-02  0.1407930E-01  0.1605081E-01    11.002  0.1126671E-03  0.1995373E-02  0.1528238E-02
   521.510  0.1643609E-02  0.1407612E-01  0.1605012E-01    11.002  0.1126359E-03  0.1999236E-02  0.1521496E-02
   521.514  0.1643597E-02  0.1407376E-01  0.1604869E-01    11.002  0.1125885E-03  0.2002898E-02  0.1514390E-02
   521.518  0.1643593E-02  0.1407133E-01  0.1604677E-01    11.002  0.1125270E-03  0.2007044E-02  0.1507537E-02
   521.522  0.1643594E-02  0.1406833E-01  0.1604427E-01    11.002  0.1124531E-03  0.2011754E-02  0.1501457E-02
   521.525  0.1643601E-02  0.1406522E-01  0.1604148E-01    11.002  0.1123692E-03  0.2017192E-02  0.1496459E-02
   521.529  0.1643609E-02  0.1406281E-01  0.1603915E-01    11.002  0.1122827E-03  0.2022308E-02  0.1490398E-02
   521.533  0.1643600E-02  0.1406478E-01  0.1603938E-01    11.002  0.1122134E-03  0.2024709E-02  0.1481278E-02
   521.536  0.1643573E-02  0.1407207E-01  0.1604204E-01    11.002  0.1121663E-03  0.2030750E-02  0.1471025E-02
   521.540  0.1643527E-02  0.1407882E-01  0.1604389E-01    11.002  0.1121421E-03  0.2034003E-02  0.1460972E-02
   521.544  0.1643464E-02  0.1408739E-01  0.1604436E-01    11.002  0.1121420E-03  0.2038386E-02  0.1451544E-02
   521.547  0.1643383E-02  0.1409592E-01  0.1604339E-01    11.002  0.1121665E-03  0.2042225E-02  0.1442811E-02
   521.551  0.1643286E-02  0.1410411E-01  0.1604184E-01    11.002  0.1122147E-03  0.2045893E-02  0.1434337E-02
   521.555  0.1643175E-02  0.1411171E-01  0.1603986E-01    11.002  0.1122859E-03  0.2049501E-02  0.1428191E-02
   521.559  0.1643052E-02  0.1411827E-01  0.1603636E-01    11.002  0.1123772E-03  0.2052968E-02  0.1424220E-02
   521.562  0.1642919E-02  0.1412430E-01  0.1603220E-01    11.002  0.1124873E-03  0.2056486E-02  0.1421904E-02
   521.566  0.1642777E-02  0.1412916E-01  0.1602860E-01    11.002  0.1126124E-03  0.2060247E-02  0.1421904E-02
   521.570  0.1642625E-02  0.1413437E-01  0.1602568E-01    11.002  0.1127505E-03  0.2062361E-02  0.1427080E-02
   521.573  0.1642464E-02  0.1413943E-01  0.1602351E-01    11.002  0.1128978E-03  0.2063252E-02  0.1435933E-02
   521.577  0.1642298E-02  0.1414292E-01  0.1602037E-01    11.002  0.1130509E-03  0.2065582E-02  0.1446441E-02
   521.581  0.1642136E-02  0.1414452E-01  0.1601673E-01    11.002  0.1132025E-03  0.2069238E-02  0.1458119E-02
   521.585  0.1642002E-02  0.1414544E-01  0.1601606E-01    11.002  0.1133391E-03  0.2075984E-02  0.1468785E-02
   521.588  0.1641900E-02  0.1414460E-01  0.1601697E-01    11.002  0.1134555E-03  0.2084391E-02  0.1477688E-02
   521.592  0.1641833E-02  0.1414322E-01  0.1601986E-01    11.002  0.1135501E-03  0.2094482E-02  0.1485303E-02
   521.596  0.1641801E-02  0.1414127E-01  0.1602544E-01    11.002  0.1136199E-03  0.2108547E-02  0.1491729E-02
   521.599  0.1641807E-02  0.1413688E-01  0.1603192E-01    11.002  0.1136641E-03  0.2123617E-02  0.1497491E-02
   521.603  0.1641845E-02  0.1413093E-01  0.1603828E-01    11.002  0.1136841E-03  0.2138969E-02  0.1502677E-02
   521.607  0.1641916E-02  0.1412867E-01  0.1604793E-01    11.002  0.1136821E-03  0.2146879E-02  0.1514620E-02
   521.610  0.1642016E-02  0.1412781E-01  0.1606108E-01    11.002  0.1136572E-03  0.2151708E-02  0.1529171E-02
   521.614  0.1642145E-02  0.1412855E-01  0.1607674E-01    11.002  0.1136110E-03  0.2151729E-02  0.1548736E-02
   521.618  0.1642299E-02  0.1412903E-01  0.1609212E-01    11.002  0.1135448E-03  0.2150182E-02  0.1568376E-02
   521.621  0.1642475E-02  0.1412871E-01  0.1610686E-01    11.002  0.1134591E-03  0.2148037E-02  0.1587923E-02
   521.625  0.1642669E-02  0.1412807E-01  0.1611958E-01    11.002  0.1133575E-03  0.2145065E-02  0.1607815E-02
   521.629  0.1642877E-02  0.1412690E-01  0.1613214E-01    11.002  0.1132410E-03  0.2141385E-02  0.1627141E-02
   521.633  0.1643095E-02  0.1412801E-01  0.1614353E-01    11.002  0.1131132E-03  0.2140989E-02  0.1646423E-02
   521.636  0.1643318E-02  0.1412506E-01  0.1615180E-01    11.002  0.1129769E-03  0.2136023E-02  0.1664056E-02
   521.640  0.1643541E-02  0.1412164E-01  0.1615855E-01    11.002  0.1128347E-03  0.2130540E-02  0.1680463E-02
   521.644  0.1643759E-02  0.1411780E-01  0.1616303E-01    11.002  0.1126910E-03  0.2125350E-02  0.1695155E-02
   521.647  0.1643968E-02  0.1411412E-01  0.1616445E-01    11.002  0.1125479E-03  0.2120154E-02  0.1708169E-02
   521.651  0.1644163E-02  0.1411104E-01  0.1616397E-01    11.002  0.1124089E-03  0.2115483E-02  0.1719681E-02
   521.655  0.1644340E-02  0.1410703E-01  0.1616249E-01    11.002  0.1122774E-03  0.2110499E-02  0.1728177E-02
   521.659  0.1644497E-02  0.1410321E-01  0.1615961E-01    11.002  0.1121563E-03  0.2105502E-02  0.1733435E-02
   521.662  0.1644638E-02  0.1409940E-01  0.1615419E-01    11.002  0.1120469E-03  0.2100986E-02  0.1737550E-02
   521.666  0.1644759E-02  0.1409538E-01  0.1614776E-01    11.002  0.1119529E-03  0.2097001E-02  0.1739228E-02
   521.670  0.1644860E-02  0.1409164E-01  0.1613930E-01    11.002  0.1118757E-03  0.2093443E-02  0.1738359E-02
   521.673  0.1644947E-02  0.1408798E-01  0.1613111E-01    11.002  0.1118161E-03  0.2090658E-02  0.1735677E-02
   521.677  0.1645021E-02  0.1408443E-01  0.1612265E-01    11.002  0.1117760E-03  0.2088889E-02  0.1729848E-02
   521.681  0.1645080E-02  0.1408122E-01  0.1611363E-01    11.002  0.1117564E-03  0.2087194E-02  0.1722182E-02
   521.684  0.1645128E-02  0.1407795E-01  0.1610550E-01    11.002  0.1117497E-03  0.2086541E-02  0.1714407E-02
   521.688  0.1645182E-02  0.1407550E-01  0.1609976E-01    11.001  0.1117383E-03  0.2086690E-02  0.1708597E-02
   521.692  0.1645239E-02  0.1407305E-01  0.1609517E-01    11.001  0.1117233E-03  0.2086893E-02  0.1704155E-02
   521.696  0.1645298E-02  0.1407090E-01  0.1609124E-01    11.001  0.1117049E-03  0.2087719E-02  0.1702011E-02
   521.699  0.1645358E-02  0.1406871E-01  0.1608803E-01    11.001  0.1116832E-03  0.2088766E-02  0.1700143E-02
   521.703  0.1645418E-02  0.1406717E-01  0.1608600E-01    11.001  0.1116586E-03  0.2089776E-02  0.1700259E-02
   521.707  0.1645477E-02  0.1406593E-01  0.1608490E-01    11.001  0.1116323E-03  0.2090078E-02  0.1701234E-02
   521.710  0.1645533E-02  0.1406492E-01  0.1608400E-01    11.001  0.1116049E-03  0.2091013E-02  0.1702434E-02
   521.714  0.1645584E-02  0.1406524E-01  0.1608488E-01    11.001  0.1115767E-03  0.2094262E-02  0.1702292E-02
   521.718  0.1645631E-02  0.1406588E-01  0.1608384E-01    11.001  0.1115488E-03  0.2097370E-02  0.1703493E-02
   521.722  0.1645670E-02  0.1406632E-01  0.1608213E-01    11.001  0.1115216E-03  0.2100587E-02  0.1705171E-02
   521.725  0.1645693E-02  0.1406749E-01  0.1608066E-01    11.001  0.1114982E-03  0.2103181E-02  0.1706124E-02
   521.729  0.1645688E-02  0.1407005E-01  0.1607950E-01    11.001  0.1114822E-03  0.2105035E-02  0.1705504E-02
   521.733  0.1645656E-02  0.1407469E-01  0.1607852E-01    11.001  0.1114743E-03  0.2105068E-02  0.1704865E-02
   521.736  0.1645601E-02  0.1407861E-01  0.1607790E-01    11.001  0.1114746E-03  0.2105131E-02  0.1704696E-02
   521.740  0.1645526E-02  0.1408273E-01  0.1607741E-01    11.001  0.1114831E-03  0.2104520E-02  0.1704089E-02
   521.744  0.1645430E-02  0.1408770E-01  0.1607664E-01    11.001  0.1115002E-03  0.2103626E-02  0.1703153E-02
   521.748  0.1645314E-02  0.1409245E-01  0.1607591E-01    11.001  0.1115262E-03  0.2102568E-02  0.1702019E-02
   521.751  0.1645165E-02  0.1409752E-01  0.1607324E-01    11.001  0.1115613E-03  0.2101730E-02  0.1700301E-02
   521.755  0.1644986E-02  0.1410214E-01  0.1607031E-01    11.001  0.1116046E-03  0.2101827E-02  0.1697860E-02
   521.759  0.1644782E-02  0.1410595E-01  0.1606601E-01    11.001  0.1116524E-03  0.2101889E-02  0.1695918E-02
   521.762  0.1644558E-02  0.1410810E-01  0.1606400E-01    11.001  0.1117031E-03  0.2102340E-02  0.1690881E-02
   521.766  0.1644319E-02  0.1411049E-01  0.1605782E-01    11.001  0.1117556E-03  0.2102818E-02  0.1690996E-02
   521.770  0.1644067E-02  0.1411156E-01  0.1605144E-01    11.001  0.1118088E-03  0.2104081E-02  0.1691395E-02
   521.773  0.1643809E-02  0.1411107E-01  0.1604568E-01    11.001  0.1118626E-03  0.2105631E-02  0.1692009E-02
   521.777  0.1643549E-02  0.1410677E-01  0.1604022E-01    11.001  0.1119159E-03  0.2104463E-02  0.1691992E-02
   521.781  0.1643292E-02  0.1410307E-01  0.1603527E-01    11.001  0.1119675E-03  0.2107420E-02  0.1692378E-02
   521.785  0.1643042E-02  0.1409767E-01  0.1603052E-01    11.001  0.1120166E-03  0.2111202E-02  0.1693094E-02
   521.788  0.1642805E-02  0.1409043E-01  0.1602608E-01    11.001  0.1120623E-03  0.2115078E-02  0.1693835E-02
   521.792  0.1642584E-02  0.1408120E-01  0.1602235E-01    11.001  0.1121037E-03  0.2118582E-02  0.1694013E-02
   521.796  0.1642383E-02  0.1406901E-01  0.1601841E-01    11.001  0.1121399E-03  0.2122333E-02  0.1694644E-02
   521.799  0.1642207E-02  0.1405540E-01  0.1601519E-01    11.001  0.1121698E-03  0.2127020E-02  0.1694381E-02
   521.803  0.1642059E-02  0.1404011E-01  0.1601305E-01    11.001  0.1121934E-03  0.2131729E-02  0.1694693E-02
   521.807  0.1641928E-02  0.1402478E-01  0.1601073E-01    11.001  0.1122141E-03  0.2136284E-02  0.1695151E-02
   521.811  0.1641795E-02  0.1401294E-01  0.1601101E-01    11.001  0.1122384E-03  0.2137757E-02  0.1694450E-02
   521.814  0.1641663E-02  0.1400025E-01  0.1600846E-01    11.001  0.1122664E-03  0.2139019E-02  0.1695905E-02
   521.818  0.1641534E-02  0.1398643E-01  0.1600434E-01    11.001  0.1122970E-03  0.2140115E-02  0.1699249E-02
   521.822  0.1641411E-02  0.1397187E-01  0.1599951E-01    11.001  0.1123302E-03  0.2141128E-02  0.1704370E-02
   521.825  0.1641293E-02  0.1396121E-01  0.1599847E-01    11.001  0.1123662E-03  0.2138896E-02  0.1706349E-02
   521.829  0.1641184E-02  0.1395308E-01  0.1599983E-01    11.001  0.1124043E-03  0.2134678E-02  0.1706980E-02
   521.833  0.1641085E-02  0.1394506E-01  0.1600079E-01    11.001  0.1124439E-03  0.2129645E-02  0.1707968E-02
   521.836  0.1640998E-02  0.1393803E-01  0.1600320E-01    11.001  0.1124847E-03  0.2125432E-02  0.1708834E-02
   521.840  0.1640924E-02  0.1392939E-01  0.1600380E-01    11.001  0.1125261E-03  0.2120452E-02  0.1710208E-02
   521.844  0.1640865E-02  0.1392289E-01  0.1600728E-01    11.001  0.1125674E-03  0.2115782E-02  0.1709943E-02
   521.848  0.1640822E-02  0.1392467E-01  0.1601928E-01    11.001  0.1126083E-03  0.2114895E-02  0.1705667E-02
   521.851  0.1640794E-02  0.1392557E-01  0.1603155E-01    11.001  0.1126484E-03  0.2114719E-02  0.1701371E-02
   521.855  0.1640783E-02  0.1392962E-01  0.1604693E-01    11.001  0.1126866E-03  0.2113042E-02  0.1694964E-02
   521.859  0.1640789E-02  0.1393359E-01  0.1606141E-01    11.001  0.1127228E-03  0.2111552E-02  0.1688489E-02
   521.862  0.1640811E-02  0.1393545E-01  0.1607449E-01    11.001  0.1127561E-03  0.2111390E-02  0.1683107E-02
   521.866  0.1640850E-02  0.1393509E-01  0.1608549E-01    11.001  0.1127860E-03  0.2112522E-02  0.1680172E-02
   521.870  0.1640901E-02  0.1393311E-01  0.1609365E-01    11.001  0.1128124E-03  0.2114597E-02  0.1678288E-02
   521.874  0.1640961E-02  0.1392893E-01  0.1609912E-01    11.001  0.1128348E-03  0.2117880E-02  0.1678072E-02
   521.877  0.1641026E-02  0.1392243E-01  0.1610147E-01    11.001  0.1128523E-03  0.2121899E-02  0.1679558E-02
   521.881  0.1641095E-02  0.1391541E-01  0.1610016E-01    11.001  0.1128644E-03  0.2127124E-02  0.1682763E-02
   521.885  0.1641166E-02  0.1390474E-01  0.1609607E-01    11.001  0.1128713E-03  0.2134079E-02  0.1686967E-02
   521.888  0.1641238E-02  0.1389367E-01  0.1608872E-01    11.001  0.1128720E-03  0.2142147E-02  0.1692549E-02
   521.892  0.1641309E-02  0.1388203E-01  0.1608010E-01    11.001  0.1128678E-03  0.2150748E-02  0.1698670E-02
   521.896  0.1641382E-02  0.1387401E-01  0.1607430E-01    11.001  0.1128554E-03  0.2158591E-02  0.1701847E-02
   521.900  0.1641470E-02  0.1386620E-01  0.1607034E-01    11.001  0.1128300E-03  0.2167322E-02  0.1704796E-02
   521.903  0.1641574E-02  0.1385784E-01  0.1606647E-01    11.001  0.1127922E-03  0.2176837E-02  0.1704337E-02
   521.907  0.1641689E-02  0.1384875E-01  0.1606284E-01    11.001  0.1127426E-03  0.2187027E-02  0.1704904E-02
   521.911  0.1641816E-02  0.1384548E-01  0.1606453E-01    11.001  0.1126831E-03  0.2193033E-02  0.1699069E-02
   521.914  0.1641953E-02  0.1384650E-01  0.1607362E-01    11.000  0.1126152E-03  0.2195567E-02  0.1689039E-02
   521.918  0.1642111E-02  0.1384705E-01  0.1608099E-01    11.000  0.1125412E-03  0.2197765E-02  0.1680143E-02
   521.922  0.1642290E-02  0.1384761E-01  0.1608973E-01    11.000  0.1124622E-03  0.2199480E-02  0.1671404E-02
   521.926  0.1642484E-02  0.1384911E-01  0.1609883E-01    11.000  0.1123804E-03  0.2203005E-02  0.1663936E-02
   521.929  0.1642692E-02  0.1384886E-01  0.1610795E-01    11.000  0.1122981E-03  0.2203724E-02  0.1657363E-02
   521.933  0.1642909E-02  0.1384898E-01  0.1611659E-01    11.000  0.1122164E-03  0.2203828E-02  0.1651153E-02
   521.937  0.1643131E-02  0.1384858E-01  0.1612472E-01    11.000  0.1121371E-03  0.2204510E-02  0.1645762E-02
   521.940  0.1643354E-02  0.1384808E-01  0.1613236E-01    11.000  0.1120623E-03  0.2205192E-02  0.1640988E-02
   521.944  0.1643572E-02  0.1384760E-01  0.1613760E-01    11.000  0.1119921E-03  0.2205661E-02  0.1638156E-02
   521.948  0.1643783E-02  0.1384670E-01  0.1614197E-01    11.000  0.1119281E-03  0.2205940E-02  0.1635962E-02
   521.951  0.1643983E-02  0.1384636E-01  0.1614438E-01    11.000  0.1118713E-03  0.2205673E-02  0.1635980E-02
   521.955  0.1644167E-02  0.1384606E-01  0.1614483E-01    11.000  0.1118222E-03  0.2205905E-02  0.1637034E-02
   521.959  0.1644332E-02  0.1384553E-01  0.1614414E-01    11.000  0.1117814E-03  0.2206274E-02  0.1638423E-02
   521.963  0.1644474E-02  0.1384547E-01  0.1613987E-01    11.000  0.1117494E-03  0.2206294E-02  0.1641624E-02
   521.966  0.1644585E-02  0.1384459E-01  0.1613270E-01    11.000  0.1117129E-03  0.2206809E-02  0.1646835E-02
   521.970  0.1644641E-02  0.1384404E-01  0.1612162E-01    11.000  0.1116292E-03  0.2206947E-02  0.1652297E-02
   521.974  0.1644639E-02  0.1384338E-01  0.1610773E-01    11.000  0.1114979E-03  0.2207706E-02  0.1657963E-02
   521.977  0.1644587E-02  0.1384288E-01  0.1609086E-01    11.000  0.1113209E-03  0.2208555E-02  0.1662805E-02
   521.981  0.1644514E-02  0.1384219E-01  0.1607463E-01    11.000  0.1110938E-03  0.2209348E-02  0.1666230E-02
   521.985  0.1644422E-02  0.1384753E-01  0.1606534E-01    11.000  0.1108223E-03  0.2218137E-02  0.1670987E-02
   521.989  0.1644312E-02  0.1385933E-01  0.1606093E-01    11.000  0.1105120E-03  0.2230702E-02  0.1676433E-02
   521.992  0.1644172E-02  0.1386868E-01  0.1605685E-01    11.000  0.1101733E-03  0.2246124E-02  0.1680172E-02
   521.996  0.1643999E-02  0.1387937E-01  0.1605275E-01    11.000  0.1098143E-03  0.2260554E-02  0.1682414E-02
   522.000  0.1643796E-02  0.1389052E-01  0.1604935E-01    11.000  0.1094446E-03  0.2273799E-02  0.1685963E-02
   522.003  0.1643554E-02  0.1390227E-01  0.1604454E-01    11.000  0.1090742E-03  0.2285378E-02  0.1690535E-02
   522.007  0.1643281E-02  0.1391378E-01  0.1603891E-01    11.000  0.1087120E-03  0.2295189E-02  0.1695631E-02
   522.011  0.1642981E-02  0.1392527E-01  0.1603331E-01    11.000  0.1083661E-03  0.2302805E-02  0.1701819E-02
   522.015  0.1642659E-02  0.1393598E-01  0.1602825E-01    11.000  0.1080443E-03  0.2307050E-02  0.1707822E-02
   522.018  0.1642324E-02  0.1394580E-01  0.1602262E-01    11.000  0.1077544E-03  0.2308597E-02  0.1714127E-02
   522.022  0.1641982E-02  0.1395307E-01  0.1601610E-01    11.000  0.1075030E-03  0.2307214E-02  0.1719979E-02
   522.026  0.1641638E-02  0.1395844E-01  0.1600944E-01    11.000  0.1072961E-03  0.2303967E-02  0.1725940E-02
   522.029  0.1641301E-02  0.1396089E-01  0.1600204E-01    11.000  0.1071388E-03  0.2298308E-02  0.1731772E-02
   522.033  0.1640975E-02  0.1396164E-01  0.1599577E-01    11.000  0.1070347E-03  0.2290688E-02  0.1738758E-02
   522.037  0.1640671E-02  0.1396078E-01  0.1599033E-01    11.000  0.1069868E-03  0.2279910E-02  0.1743044E-02
   522.041  0.1640398E-02  0.1395818E-01  0.1598695E-01    11.000  0.1069977E-03  0.2265727E-02  0.1748087E-02
   522.044  0.1640162E-02  0.1395444E-01  0.1598649E-01    11.000  0.1070654E-03  0.2249137E-02  0.1750169E-02
   522.048  0.1639964E-02  0.1395299E-01  0.1599027E-01    11.000  0.1071935E-03  0.2238259E-02  0.1752965E-02
   522.052  0.1639794E-02  0.1395498E-01  0.1599911E-01    11.000  0.1073935E-03  0.2232706E-02  0.1755245E-02
   522.055  0.1639654E-02  0.1395877E-01  0.1600942E-01    11.000  0.1076616E-03  0.2232041E-02  0.1755982E-02
   522.059  0.1639546E-02  0.1395998E-01  0.1601967E-01    11.000  0.1079917E-03  0.2231194E-02  0.1755002E-02
   522.063  0.1639473E-02  0.1395938E-01  0.1602888E-01    11.000  0.1083766E-03  0.2230114E-02  0.1753215E-02
   522.067  0.1639435E-02  0.1395779E-01  0.1604019E-01    11.000  0.1088070E-03  0.2229924E-02  0.1752703E-02
   522.070  0.1639434E-02  0.1395420E-01  0.1604829E-01    11.000  0.1092740E-03  0.2230020E-02  0.1745560E-02
   522.074  0.1639469E-02  0.1394921E-01  0.1605813E-01    11.000  0.1097665E-03  0.2230137E-02  0.1743195E-02
   522.078  0.1639539E-02  0.1394295E-01  0.1606713E-01    11.000  0.1102747E-03  0.2230884E-02  0.1740450E-02
   522.081  0.1639640E-02  0.1393472E-01  0.1607408E-01    11.000  0.1107869E-03  0.2230392E-02  0.1736985E-02
   522.085  0.1639771E-02  0.1392679E-01  0.1608139E-01    11.000  0.1112917E-03  0.2232721E-02  0.1732949E-02
   522.089  0.1639928E-02  0.1391794E-01  0.1608623E-01    11.000  0.1117783E-03  0.2235389E-02  0.1729990E-02
   522.093  0.1640109E-02  0.1390961E-01  0.1609085E-01    11.000  0.1122369E-03  0.2236616E-02  0.1723922E-02
   522.096  0.1640309E-02  0.1390606E-01  0.1610208E-01    11.000  0.1126568E-03  0.2231146E-02  0.1728801E-02
   522.100  0.1640525E-02  0.1390348E-01  0.1611143E-01    11.000  0.1130295E-03  0.2226293E-02  0.1729321E-02
   522.104  0.1640752E-02  0.1390191E-01  0.1612202E-01    11.000  0.1133467E-03  0.2221061E-02  0.1730231E-02
   522.107  0.1640987E-02  0.1389976E-01  0.1613051E-01    11.000  0.1136019E-03  0.2216570E-02  0.1730686E-02
   522.111  0.1641224E-02  0.1389690E-01  0.1613717E-01    11.000  0.1137891E-03  0.2213252E-02  0.1730581E-02
   522.115  0.1641459E-02  0.1389278E-01  0.1614201E-01    11.000  0.1139049E-03  0.2213023E-02  0.1728850E-02
   522.119  0.1641687E-02  0.1389293E-01  0.1614718E-01    11.000  0.1139465E-03  0.2209151E-02  0.1724848E-02
   522.122  0.1641906E-02  0.1389307E-01  0.1615243E-01    11.000  0.1139145E-03  0.2205873E-02  0.1721445E-02
   522.126  0.1642133E-02  0.1389436E-01  0.1615568E-01    11.000  0.1138537E-03  0.2202807E-02  0.1717387E-02
   522.130  0.1642368E-02  0.1389499E-01  0.1616102E-01    11.000  0.1137761E-03  0.2200406E-02  0.1717577E-02
   522.133  0.1642609E-02  0.1389522E-01  0.1616624E-01    11.000  0.1136846E-03  0.2198930E-02  0.1720489E-02
   522.137  0.1642849E-02  0.1389761E-01  0.1617001E-01    11.000  0.1135799E-03  0.2200669E-02  0.1724451E-02
   522.141  0.1643081E-02  0.1389851E-01  0.1617375E-01    11.000  0.1134668E-03  0.2199983E-02  0.1728782E-02
   522.145  0.1643297E-02  0.1389990E-01  0.1617679E-01    11.000  0.1133479E-03  0.2199028E-02  0.1733970E-02
   522.148  0.1643491E-02  0.1390191E-01  0.1617901E-01    11.000  0.1132267E-03  0.2198956E-02  0.1740692E-02
   522.152  0.1643653E-02  0.1390492E-01  0.1617907E-01    11.000  0.1131070E-03  0.2198042E-02  0.1748470E-02
   522.156  0.1643780E-02  0.1390920E-01  0.1617697E-01    11.000  0.1129912E-03  0.2197071E-02  0.1756305E-02
   522.159  0.1643875E-02  0.1391371E-01  0.1617192E-01    11.000  0.1128825E-03  0.2195410E-02  0.1765640E-02
   522.163  0.1643945E-02  0.1391826E-01  0.1616700E-01    11.000  0.1127806E-03  0.2193191E-02  0.1773956E-02
   522.167  0.1643994E-02  0.1392294E-01  0.1616170E-01    11.000  0.1126869E-03  0.2190695E-02  0.1780844E-02
   522.171  0.1644024E-02  0.1392812E-01  0.1615699E-01    11.000  0.1126030E-03  0.2188076E-02  0.1787196E-02
   522.174  0.1644044E-02  0.1393516E-01  0.1615279E-01    11.000  0.1125283E-03  0.2189209E-02  0.1791727E-02
   522.178  0.1644053E-02  0.1393960E-01  0.1614861E-01    11.000  0.1124650E-03  0.2187483E-02  0.1794279E-02
   522.182  0.1644050E-02  0.1394392E-01  0.1614517E-01    11.000  0.1124143E-03  0.2187226E-02  0.1794398E-02
   522.185  0.1644036E-02  0.1394698E-01  0.1614140E-01    11.000  0.1123778E-03  0.2186493E-02  0.1793004E-02
   522.189  0.1644010E-02  0.1394962E-01  0.1613693E-01    11.000  0.1123564E-03  0.2186716E-02  0.1790119E-02
   522.193  0.1643973E-02  0.1395174E-01  0.1613236E-01    11.000  0.1123502E-03  0.2187721E-02  0.1786194E-02
   522.197  0.1643925E-02  0.1395298E-01  0.1612721E-01    11.000  0.1123597E-03  0.2188847E-02  0.1781182E-02
   522.200  0.1643866E-02  0.1395360E-01  0.1612102E-01    11.000  0.1123851E-03  0.2190211E-02  0.1775287E-02
   522.204  0.1643808E-02  0.1395361E-01  0.1611704E-01    11.000  0.1124135E-03  0.2191382E-02  0.1768705E-02
   522.208  0.1643758E-02  0.1395325E-01  0.1611378E-01    11.000  0.1124347E-03  0.2193511E-02  0.1763708E-02
   522.211  0.1643715E-02  0.1395293E-01  0.1611084E-01    11.000  0.1124476E-03  0.2195865E-02  0.1759640E-02
   522.215  0.1643681E-02  0.1395270E-01  0.1610858E-01    11.000  0.1124523E-03  0.2198814E-02  0.1756421E-02
   522.219  0.1643657E-02  0.1395206E-01  0.1610667E-01    11.000  0.1124486E-03  0.2202194E-02  0.1754183E-02
   522.223  0.1643643E-02  0.1395112E-01  0.1610721E-01    11.000  0.1124366E-03  0.2206075E-02  0.1751622E-02
   522.226  0.1643640E-02  0.1395050E-01  0.1610599E-01    11.000  0.1124169E-03  0.2209850E-02  0.1750028E-02
   522.230  0.1643648E-02  0.1394964E-01  0.1610507E-01    11.000  0.1123898E-03  0.2213499E-02  0.1748720E-02
   522.234  0.1643667E-02  0.1394911E-01  0.1610493E-01    11.000  0.1123561E-03  0.2218939E-02  0.1747544E-02
   522.237  0.1643695E-02  0.1394798E-01  0.1610462E-01    11.000  0.1123167E-03  0.2222738E-02  0.1747148E-02
   522.241  0.1643734E-02  0.1394629E-01  0.1610512E-01    11.000  0.1122730E-03  0.2226689E-02  0.1746867E-02
   522.245  0.1643781E-02  0.1394464E-01  0.1610559E-01    11.000  0.1122252E-03  0.2231102E-02  0.1746623E-02
   522.249  0.1643837E-02  0.1394338E-01  0.1610610E-01    11.000  0.1121749E-03  0.2235283E-02  0.1746017E-02
   522.252  0.1643901E-02  0.1394193E-01  0.1610730E-01    11.000  0.1121239E-03  0.2239257E-02  0.1745193E-02
   522.256  0.1643965E-02  0.1394043E-01  0.1610742E-01    11.000  0.1120577E-03  0.2242901E-02  0.1744445E-02
   522.260  0.1644016E-02  0.1394007E-01  0.1610708E-01    11.000  0.1119550E-03  0.2247559E-02  0.1742148E-02
   522.264  0.1644051E-02  0.1394054E-01  0.1610553E-01    11.000  0.1118184E-03  0.2252794E-02  0.1739438E-02
   522.267  0.1644072E-02  0.1394159E-01  0.1610343E-01    11.000  0.1116509E-03  0.2258604E-02  0.1737479E-02
   522.271  0.1644077E-02  0.1394304E-01  0.1610048E-01    11.000  0.1114570E-03  0.2264379E-02  0.1734728E-02
   522.275  0.1644067E-02  0.1394503E-01  0.1609731E-01    11.000  0.1112398E-03  0.2269863E-02  0.1732835E-02
   522.278  0.1644040E-02  0.1394646E-01  0.1609502E-01    11.000  0.1110054E-03  0.2273213E-02  0.1730410E-02
   522.282  0.1644000E-02  0.1395001E-01  0.1609121E-01    11.000  0.1107584E-03  0.2277824E-02  0.1728536E-02
   522.286  0.1643945E-02  0.1395369E-01  0.1608781E-01    11.000  0.1105046E-03  0.2281320E-02  0.1727701E-02
   522.290  0.1643878E-02  0.1395722E-01  0.1608441E-01    11.000  0.1102491E-03  0.2283959E-02  0.1727455E-02
   522.293  0.1643802E-02  0.1396102E-01  0.1608099E-01    11.000  0.1099974E-03  0.2285810E-02  0.1726888E-02
   522.297  0.1643721E-02  0.1396304E-01  0.1607787E-01    11.000  0.1097524E-03  0.2287949E-02  0.1727195E-02
   522.301  0.1643637E-02  0.1396483E-01  0.1607520E-01    11.000  0.1095204E-03  0.2289108E-02  0.1727534E-02
   522.304  0.1643552E-02  0.1396612E-01  0.1607137E-01    11.000  0.1093069E-03  0.2288399E-02  0.1727901E-02
   522.308  0.1643467E-02  0.1396661E-01  0.1606900E-01    11.000  0.1091156E-03  0.2286582E-02  0.1727718E-02
   522.312  0.1643383E-02  0.1396622E-01  0.1606652E-01    11.000  0.1089508E-03  0.2284311E-02  0.1728563E-02
   522.316  0.1643304E-02  0.1396564E-01  0.1606478E-01    11.000  0.1088167E-03  0.2281300E-02  0.1729539E-02
   522.319  0.1643234E-02  0.1396427E-01  0.1606371E-01    11.000  0.1087142E-03  0.2277638E-02  0.1730742E-02
   522.323  0.1643180E-02  0.1396234E-01  0.1606397E-01    11.000  0.1086452E-03  0.2273729E-02  0.1730570E-02
   522.327  0.1643143E-02  0.1395922E-01  0.1606380E-01    11.000  0.1086109E-03  0.2269462E-02  0.1730940E-02
   522.330  0.1643123E-02  0.1395576E-01  0.1606409E-01    11.000  0.1086123E-03  0.2264421E-02  0.1732512E-02
   522.334  0.1643121E-02  0.1395116E-01  0.1606455E-01    11.000  0.1086493E-03  0.2258942E-02  0.1734796E-02
   522.338  0.1643136E-02  0.1394651E-01  0.1606609E-01    11.000  0.1087209E-03  0.2253254E-02  0.1736029E-02
   522.342  0.1643169E-02  0.1394136E-01  0.1606809E-01    11.000  0.1088267E-03  0.2247842E-02  0.1737652E-02
   522.345  0.1643218E-02  0.1393939E-01  0.1607443E-01    11.000  0.1089631E-03  0.2247727E-02  0.1741943E-02
   522.349  0.1643283E-02  0.1393724E-01  0.1608225E-01    10.999  0.1091282E-03  0.2250170E-02  0.1748619E-02
   522.353  0.1643360E-02  0.1393827E-01  0.1609066E-01    11.000  0.1093178E-03  0.2253346E-02  0.1755567E-02
   522.357  0.1643448E-02  0.1393946E-01  0.1609919E-01    11.000  0.1095285E-03  0.2256874E-02  0.1762071E-02
   522.360  0.1643543E-02  0.1394066E-01  0.1610624E-01    11.000  0.1097556E-03  0.2260672E-02  0.1767954E-02
   522.364  0.1643644E-02  0.1394209E-01  0.1611437E-01    11.000  0.1099977E-03  0.2264501E-02  0.1775129E-02
   522.368  0.1643749E-02  0.1394308E-01  0.1612204E-01    11.000  0.1102497E-03  0.2268515E-02  0.1781893E-02
   522.371  0.1643857E-02  0.1394440E-01  0.1612877E-01    11.000  0.1105061E-03  0.2272242E-02  0.1788285E-02
   522.375  0.1643965E-02  0.1394304E-01  0.1613435E-01    10.999  0.1107615E-03  0.2272338E-02  0.1793827E-02
   522.379  0.1644069E-02  0.1394525E-01  0.1613916E-01    10.999  0.1110108E-03  0.2276356E-02  0.1798757E-02
   522.383  0.1644168E-02  0.1394745E-01  0.1614252E-01    11.000  0.1112482E-03  0.2279954E-02  0.1802557E-02
   522.386  0.1644259E-02  0.1394918E-01  0.1614463E-01    11.000  0.1114686E-03  0.2283637E-02  0.1805130E-02
   522.390  0.1644340E-02  0.1395153E-01  0.1614534E-01    11.000  0.1116678E-03  0.2287189E-02  0.1805970E-02
   522.394  0.1644410E-02  0.1395338E-01  0.1614529E-01    10.999  0.1118410E-03  0.2290334E-02  0.1806305E-02
   522.397  0.1644464E-02  0.1395564E-01  0.1614294E-01    11.000  0.1119846E-03  0.2293716E-02  0.1805827E-02
   522.401  0.1644501E-02  0.1395678E-01  0.1613938E-01    10.999  0.1120961E-03  0.2295784E-02  0.1804856E-02
   522.405  0.1644520E-02  0.1395576E-01  0.1613477E-01    10.999  0.1121728E-03  0.2298291E-02  0.1802764E-02
   522.409  0.1644520E-02  0.1395764E-01  0.1612946E-01    10.999  0.1122134E-03  0.2298089E-02  0.1799585E-02
   522.412  0.1644495E-02  0.1395790E-01  0.1612255E-01    10.999  0.1122285E-03  0.2299137E-02  0.1793630E-02
   522.416  0.1644448E-02  0.1395862E-01  0.1611499E-01    11.000  0.1122586E-03  0.2300188E-02  0.1786152E-02
   522.420  0.1644386E-02  0.1395860E-01  0.1610749E-01    10.999  0.1123082E-03  0.2301438E-02  0.1778224E-02
   522.424  0.1644306E-02  0.1395843E-01  0.1609936E-01    11.000  0.1123779E-03  0.2302534E-02  0.1770763E-02
   522.427  0.1644196E-02  0.1395905E-01  0.1609079E-01    10.999  0.1124739E-03  0.2303220E-02  0.1763697E-02
   522.431  0.1644053E-02  0.1395847E-01  0.1607932E-01    10.999  0.1125976E-03  0.2303669E-02  0.1757656E-02
   522.435  0.1643874E-02  0.1395858E-01  0.1606846E-01    10.999  0.1127462E-03  0.2304370E-02  0.1755288E-02
   522.438  0.1643644E-02  0.1395989E-01  0.1605705E-01    10.999  0.1129174E-03  0.2306094E-02  0.1754388E-02
   522.442  0.1643366E-02  0.1396394E-01  0.1604737E-01    10.999  0.1131075E-03  0.2306790E-02  0.1757545E-02
   522.446  0.1643047E-02  0.1397285E-01  0.1604087E-01    11.000  0.1133122E-03  0.2304083E-02  0.1765378E-02
   522.450  0.1642694E-02  0.1398002E-01  0.1603351E-01    10.999  0.1135268E-03  0.2303597E-02  0.1772640E-02
   522.453  0.1642309E-02  0.1398720E-01  0.1602927E-01    10.999  0.1137509E-03  0.2304212E-02  0.1780336E-02
   522.457  0.1641874E-02  0.1399535E-01  0.1602327E-01    10.999  0.1140029E-03  0.2304309E-02  0.1790062E-02
   522.461  0.1641397E-02  0.1400332E-01  0.1601818E-01    10.999  0.1142802E-03  0.2304940E-02  0.1798845E-02
   522.464  0.1640887E-02  0.1401279E-01  0.1601566E-01    10.999  0.1145768E-03  0.2306514E-02  0.1805500E-02
   522.468  0.1640357E-02  0.1402296E-01  0.1601574E-01    10.999  0.1148863E-03  0.2308971E-02  0.1812091E-02
   522.472  0.1639817E-02  0.1403413E-01  0.1602023E-01    10.999  0.1152017E-03  0.2307993E-02  0.1819582E-02
   522.476  0.1639280E-02  0.1404339E-01  0.1602674E-01    10.999  0.1155161E-03  0.2306379E-02  0.1826389E-02
   522.479  0.1638755E-02  0.1405004E-01  0.1603534E-01    10.999  0.1158221E-03  0.2304374E-02  0.1832634E-02
   522.483  0.1638256E-02  0.1405399E-01  0.1604543E-01    10.999  0.1161126E-03  0.2302129E-02  0.1836968E-02
   522.487  0.1637793E-02  0.1405606E-01  0.1606047E-01    10.999  0.1163814E-03  0.2298876E-02  0.1837374E-02
   522.491  0.1637375E-02  0.1405518E-01  0.1607796E-01    10.999  0.1166218E-03  0.2295169E-02  0.1835948E-02
   522.494  0.1637012E-02  0.1405067E-01  0.1609573E-01    10.999  0.1168286E-03  0.2291960E-02  0.1832129E-02
   522.498  0.1636711E-02  0.1404176E-01  0.1611480E-01    10.999  0.1169967E-03  0.2289425E-02  0.1827216E-02
   522.502  0.1636479E-02  0.1403051E-01  0.1613742E-01    10.999  0.1171224E-03  0.2290051E-02  0.1821317E-02
   522.505  0.1636321E-02  0.1402191E-01  0.1616706E-01    10.999  0.1172031E-03  0.2290476E-02  0.1813217E-02
   522.509  0.1636239E-02  0.1401095E-01  0.1619894E-01    10.999  0.1172361E-03  0.2290428E-02  0.1806264E-02
   522.513  0.1636236E-02  0.1399912E-01  0.1623207E-01    10.999  0.1172209E-03  0.2290697E-02  0.1799086E-02
   522.517  0.1636311E-02  0.1398435E-01  0.1626517E-01    10.999  0.1171584E-03  0.2292422E-02  0.1789678E-02
   522.520  0.1636464E-02  0.1396736E-01  0.1629873E-01    10.999  0.1170496E-03  0.2295549E-02  0.1779827E-02
   522.524  0.1636693E-02  0.1394755E-01  0.1633206E-01    10.999  0.1168978E-03  0.2300667E-02  0.1769506E-02
   522.528  0.1636992E-02  0.1392663E-01  0.1636459E-01    10.999  0.1167058E-03  0.2306676E-02  0.1756454E-02
   522.532  0.1637355E-02  0.1391024E-01  0.1640116E-01    10.999  0.1164788E-03  0.2307767E-02  0.1746976E-02
   522.535  0.1637751E-02  0.1389798E-01  0.1643919E-01    10.999  0.1162365E-03  0.2302187E-02  0.1747315E-02
   522.539  0.1638160E-02  0.1388750E-01  0.1647506E-01    10.999  0.1159904E-03  0.2293294E-02  0.1753870E-02
   522.543  0.1638565E-02  0.1388029E-01  0.1650842E-01    10.999  0.1157587E-03  0.2287244E-02  0.1761973E-02
   522.546  0.1638918E-02  0.1388030E-01  0.1654059E-01    10.999  0.1155893E-03  0.2287159E-02  0.1765369E-02
   522.550  0.1639209E-02  0.1388049E-01  0.1656313E-01    10.999  0.1154887E-03  0.2286891E-02  0.1762779E-02
   522.554  0.1639433E-02  0.1388076E-01  0.1657913E-01    10.999  0.1154604E-03  0.2286568E-02  0.1752723E-02
   522.558  0.1639583E-02  0.1387991E-01  0.1658487E-01    10.999  0.1155051E-03  0.2286741E-02  0.1742276E-02
   522.561  0.1639660E-02  0.1388677E-01  0.1658962E-01    10.999  0.1156221E-03  0.2282557E-02  0.1719094E-02
   522.565  0.1639664E-02  0.1389400E-01  0.1659059E-01    10.999  0.1158058E-03  0.2278332E-02  0.1695257E-02
   522.569  0.1639603E-02  0.1389971E-01  0.1658735E-01    10.999  0.1160160E-03  0.2274127E-02  0.1672623E-02
   522.572  0.1639441E-02  0.1390715E-01  0.1657989E-01    10.999  0.1161798E-03  0.2272114E-02  0.1654992E-02
   522.576  0.1639182E-02  0.1391388E-01  0.1656440E-01    10.999  0.1162893E-03  0.2271964E-02  0.1632352E-02
   522.580  0.1638836E-02  0.1392205E-01  0.1654535E-01    10.999  0.1163401E-03  0.2270628E-02  0.1613041E-02
   522.584  0.1638429E-02  0.1393966E-01  0.1653526E-01    10.999  0.1163216E-03  0.2254817E-02  0.1608734E-02
   522.587  0.1637968E-02  0.1395435E-01  0.1652193E-01    10.999  0.1162332E-03  0.2241376E-02  0.1602661E-02
   522.591  0.1637466E-02  0.1396635E-01  0.1650642E-01    10.999  0.1160765E-03  0.2229922E-02  0.1595158E-02
   522.595  0.1636932E-02  0.1397463E-01  0.1648927E-01    10.999  0.1158541E-03  0.2219954E-02  0.1587096E-02
   522.599  0.1636380E-02  0.1397896E-01  0.1647055E-01    10.999  0.1155706E-03  0.2211661E-02  0.1579010E-02
   522.602  0.1635830E-02  0.1397972E-01  0.1645364E-01    10.999  0.1152305E-03  0.2204071E-02  0.1567951E-02
   522.606  0.1635314E-02  0.1397643E-01  0.1643842E-01    10.999  0.1148414E-03  0.2197034E-02  0.1563941E-02
   522.610  0.1634844E-02  0.1396903E-01  0.1642535E-01    10.999  0.1144114E-03  0.2188982E-02  0.1562698E-02
   522.613  0.1634437E-02  0.1395947E-01  0.1641636E-01    10.999  0.1139495E-03  0.2181246E-02  0.1562207E-02
   522.617  0.1634100E-02  0.1394652E-01  0.1641443E-01    10.999  0.1134651E-03  0.2172289E-02  0.1563109E-02
   522.621  0.1633843E-02  0.1393085E-01  0.1641665E-01    10.999  0.1129677E-03  0.2161746E-02  0.1566494E-02
   522.625  0.1633669E-02  0.1391336E-01  0.1642469E-01    10.999  0.1124689E-03  0.2152682E-02  0.1571923E-02
   522.628  0.1633583E-02  0.1389575E-01  0.1643747E-01    10.999  0.1119780E-03  0.2146476E-02  0.1579210E-02
   522.632  0.1633587E-02  0.1387433E-01  0.1645229E-01    10.999  0.1115063E-03  0.2136909E-02  0.1587516E-02
   522.636  0.1633679E-02  0.1385315E-01  0.1647181E-01    10.999  0.1110642E-03  0.2124784E-02  0.1595622E-02
   522.640  0.1633857E-02  0.1384683E-01  0.1650921E-01    10.999  0.1106610E-03  0.2130588E-02  0.1604895E-02
   522.643  0.1634118E-02  0.1384085E-01  0.1655019E-01    10.999  0.1103062E-03  0.2131991E-02  0.1619620E-02
   522.647  0.1634454E-02  0.1383906E-01  0.1659673E-01    10.999  0.1100078E-03  0.2124357E-02  0.1646991E-02
   522.651  0.1634858E-02  0.1383458E-01  0.1664218E-01    10.999  0.1097732E-03  0.2114948E-02  0.1675629E-02
   522.654  0.1635322E-02  0.1383309E-01  0.1668803E-01    10.999  0.1096082E-03  0.2111847E-02  0.1706675E-02
   522.658  0.1635833E-02  0.1383427E-01  0.1673689E-01    10.999  0.1095173E-03  0.2109997E-02  0.1742998E-02
   522.662  0.1636379E-02  0.1383592E-01  0.1678373E-01    10.999  0.1094992E-03  0.2107611E-02  0.1781084E-02
   522.666  0.1636944E-02  0.1383770E-01  0.1682695E-01    10.999  0.1095489E-03  0.2105370E-02  0.1818334E-02
   522.669  0.1637509E-02  0.1383911E-01  0.1686449E-01    10.999  0.1096687E-03  0.2104056E-02  0.1855047E-02
   522.673  0.1638057E-02  0.1384044E-01  0.1689500E-01    10.999  0.1098596E-03  0.2103107E-02  0.1891349E-02
   522.677  0.1638574E-02  0.1384136E-01  0.1692096E-01    10.999  0.1101194E-03  0.2102859E-02  0.1925736E-02
   522.681  0.1639041E-02  0.1384209E-01  0.1693792E-01    10.999  0.1104540E-03  0.2103290E-02  0.1956155E-02
   522.684  0.1639444E-02  0.1384245E-01  0.1694634E-01    10.999  0.1108580E-03  0.2104463E-02  0.1982024E-02
   522.688  0.1639778E-02  0.1384283E-01  0.1694830E-01    10.999  0.1113211E-03  0.2106191E-02  0.2004126E-02
   522.692  0.1640060E-02  0.1384321E-01  0.1694444E-01    10.999  0.1118199E-03  0.2108552E-02  0.2018299E-02
   522.695  0.1640296E-02  0.1384329E-01  0.1693772E-01    10.999  0.1123321E-03  0.2111500E-02  0.2025879E-02
   522.699  0.1640517E-02  0.1384418E-01  0.1693107E-01    10.999  0.1127999E-03  0.2112521E-02  0.2033024E-02
   522.703  0.1640726E-02  0.1384403E-01  0.1692509E-01    10.999  0.1132065E-03  0.2115903E-02  0.2039296E-02
   522.707  0.1640916E-02  0.1384400E-01  0.1691865E-01    10.999  0.1135437E-03  0.2120658E-02  0.2044855E-02
   522.710  0.1641083E-02  0.1384532E-01  0.1691247E-01    10.999  0.1138038E-03  0.2126140E-02  0.2047645E-02
   522.714  0.1641223E-02  0.1384635E-01  0.1690421E-01    10.999  0.1139818E-03  0.2131531E-02  0.2048081E-02
   522.718  0.1641333E-02  0.1384708E-01  0.1689436E-01    10.999  0.1140741E-03  0.2137405E-02  0.2045931E-02
   522.722  0.1641410E-02  0.1384851E-01  0.1688205E-01    10.999  0.1140782E-03  0.2142532E-02  0.2040722E-02
   522.725  0.1641453E-02  0.1384983E-01  0.1686871E-01    10.999  0.1139943E-03  0.2147336E-02  0.2032302E-02
   522.729  0.1641484E-02  0.1385088E-01  0.1685336E-01    10.999  0.1138757E-03  0.2151332E-02  0.2022553E-02
   522.733  0.1641526E-02  0.1385192E-01  0.1684190E-01    10.999  0.1137655E-03  0.2156050E-02  0.2013235E-02
   522.736  0.1641577E-02  0.1385266E-01  0.1683405E-01    10.999  0.1136667E-03  0.2160657E-02  0.2005192E-02
   522.740  0.1641635E-02  0.1385316E-01  0.1682596E-01    10.999  0.1135813E-03  0.2164618E-02  0.1994937E-02
   522.744  0.1641698E-02  0.1385369E-01  0.1681846E-01    10.999  0.1135113E-03  0.2168325E-02  0.1983745E-02
   522.748  0.1641767E-02  0.1385381E-01  0.1681208E-01    10.999  0.1134589E-03  0.2171088E-02  0.1971118E-02
   522.751  0.1641837E-02  0.1385393E-01  0.1680557E-01    10.999  0.1134245E-03  0.2173648E-02  0.1956884E-02
   522.755  0.1641908E-02  0.1385358E-01  0.1679957E-01    10.999  0.1134103E-03  0.2175623E-02  0.1940112E-02
   522.759  0.1641978E-02  0.1385215E-01  0.1679305E-01    10.999  0.1134145E-03  0.2177665E-02  0.1921186E-02
   522.763  0.1642064E-02  0.1385288E-01  0.1678826E-01    10.999  0.1134178E-03  0.2180570E-02  0.1904977E-02
   522.766  0.1642171E-02  0.1385385E-01  0.1678639E-01    10.999  0.1134106E-03  0.2182070E-02  0.1893413E-02
   522.770  0.1642297E-02  0.1385463E-01  0.1678521E-01    10.999  0.1133936E-03  0.2182969E-02  0.1883735E-02
   522.774  0.1642438E-02  0.1385521E-01  0.1678515E-01    10.999  0.1133676E-03  0.2183481E-02  0.1876352E-02
   522.777  0.1642591E-02  0.1385435E-01  0.1678588E-01    10.999  0.1133327E-03  0.2185917E-02  0.1870574E-02
   522.781  0.1642754E-02  0.1385457E-01  0.1678600E-01    10.999  0.1132908E-03  0.2186211E-02  0.1865262E-02
   522.785  0.1642920E-02  0.1385519E-01  0.1678943E-01    10.999  0.1132427E-03  0.2186716E-02  0.1864588E-02
   522.789  0.1643087E-02  0.1385544E-01  0.1678831E-01    10.999  0.1131900E-03  0.2187610E-02  0.1859253E-02
   522.792  0.1643252E-02  0.1385577E-01  0.1678672E-01    10.999  0.1131343E-03  0.2188589E-02  0.1854892E-02
   522.796  0.1643409E-02  0.1385582E-01  0.1678571E-01    10.999  0.1130764E-03  0.2189208E-02  0.1853266E-02
   522.800  0.1643555E-02  0.1385621E-01  0.1678183E-01    10.999  0.1130186E-03  0.2189841E-02  0.1848884E-02
   522.804  0.1643687E-02  0.1385561E-01  0.1677735E-01    10.999  0.1129619E-03  0.2191460E-02  0.1844965E-02
   522.807  0.1643801E-02  0.1385674E-01  0.1677210E-01    10.999  0.1129074E-03  0.2192534E-02  0.1841421E-02
   522.811  0.1643896E-02  0.1385888E-01  0.1676492E-01    10.999  0.1128577E-03  0.2192070E-02  0.1836786E-02
   522.815  0.1643967E-02  0.1386003E-01  0.1675759E-01    10.999  0.1128130E-03  0.2193603E-02  0.1832937E-02
   522.818  0.1644014E-02  0.1386464E-01  0.1674993E-01    10.999  0.1127751E-03  0.2200306E-02  0.1829507E-02
   522.822  0.1644040E-02  0.1386618E-01  0.1674136E-01    10.999  0.1127512E-03  0.2201877E-02  0.1825277E-02
   522.826  0.1644050E-02  0.1386864E-01  0.1673274E-01    10.999  0.1127421E-03  0.2205111E-02  0.1819631E-02
   522.830  0.1644051E-02  0.1386973E-01  0.1672458E-01    10.999  0.1127452E-03  0.2206310E-02  0.1813078E-02
   522.833  0.1644047E-02  0.1386970E-01  0.1671631E-01    10.999  0.1127503E-03  0.2206869E-02  0.1806679E-02
   522.837  0.1644039E-02  0.1387059E-01  0.1670878E-01    10.999  0.1127553E-03  0.2207659E-02  0.1801342E-02
   522.841  0.1644027E-02  0.1387185E-01  0.1670208E-01    10.999  0.1127604E-03  0.2208872E-02  0.1797329E-02
   522.845  0.1644008E-02  0.1387290E-01  0.1669576E-01    10.999  0.1127585E-03  0.2209549E-02  0.1793517E-02
   522.848  0.1643974E-02  0.1387449E-01  0.1668913E-01    10.999  0.1127348E-03  0.2209344E-02  0.1788913E-02
   522.852  0.1643927E-02  0.1387653E-01  0.1668273E-01    10.999  0.1126899E-03  0.2212465E-02  0.1785223E-02
   522.856  0.1643867E-02  0.1387935E-01  0.1667619E-01    10.999  0.1126251E-03  0.2217721E-02  0.1782373E-02
   522.860  0.1643795E-02  0.1388191E-01  0.1666931E-01    10.999  0.1125420E-03  0.2221588E-02  0.1778394E-02
   522.863  0.1643713E-02  0.1388459E-01  0.1666211E-01    10.999  0.1124422E-03  0.2226146E-02  0.1775276E-02
   522.867  0.1643621E-02  0.1388690E-01  0.1665639E-01    10.999  0.1123283E-03  0.2231120E-02  0.1770476E-02
   522.871  0.1643523E-02  0.1388907E-01  0.1664982E-01    10.999  0.1122027E-03  0.2236096E-02  0.1767360E-02
   522.874  0.1643420E-02  0.1389151E-01  0.1664221E-01    10.999  0.1120685E-03  0.2240858E-02  0.1764230E-02
   522.878  0.1643314E-02  0.1389574E-01  0.1663720E-01    10.999  0.1119289E-03  0.2246163E-02  0.1760909E-02
   522.882  0.1643203E-02  0.1390044E-01  0.1663309E-01    10.999  0.1117897E-03  0.2250901E-02  0.1757855E-02
   522.886  0.1643089E-02  0.1390553E-01  0.1662879E-01    10.999  0.1116537E-03  0.2255051E-02  0.1754911E-02
   522.889  0.1642974E-02  0.1391085E-01  0.1662451E-01    10.999  0.1115238E-03  0.2257884E-02  0.1752213E-02
   522.893  0.1642860E-02  0.1391465E-01  0.1661984E-01    10.999  0.1114036E-03  0.2259935E-02  0.1749014E-02
   522.897  0.1642751E-02  0.1391668E-01  0.1661527E-01    10.999  0.1112954E-03  0.2259034E-02  0.1746010E-02
   522.901  0.1642647E-02  0.1392037E-01  0.1661100E-01    10.999  0.1112015E-03  0.2259664E-02  0.1743031E-02
   522.904  0.1642552E-02  0.1392348E-01  0.1660746E-01    10.999  0.1111242E-03  0.2259867E-02  0.1740799E-02
   522.908  0.1642467E-02  0.1392552E-01  0.1660478E-01    10.999  0.1110647E-03  0.2258848E-02  0.1739514E-02
   522.912  0.1642393E-02  0.1392661E-01  0.1660204E-01    10.999  0.1110255E-03  0.2257001E-02  0.1737618E-02
   522.915  0.1642334E-02  0.1392678E-01  0.1660042E-01    10.999  0.1110067E-03  0.2254964E-02  0.1736222E-02
   522.919  0.1642288E-02  0.1392746E-01  0.1659937E-01    10.999  0.1110091E-03  0.2251369E-02  0.1734887E-02
   522.923  0.1642257E-02  0.1392750E-01  0.1659864E-01    10.999  0.1110321E-03  0.2248140E-02  0.1732915E-02
   522.927  0.1642243E-02  0.1392814E-01  0.1659887E-01    10.999  0.1110761E-03  0.2244146E-02  0.1730620E-02
   522.930  0.1642244E-02  0.1392829E-01  0.1659928E-01    10.999  0.1111403E-03  0.2239593E-02  0.1727724E-02
   522.934  0.1642261E-02  0.1392774E-01  0.1659994E-01    10.999  0.1112230E-03  0.2234815E-02  0.1725113E-02
   522.938  0.1642294E-02  0.1392711E-01  0.1660051E-01    10.999  0.1113223E-03  0.2230359E-02  0.1723024E-02
   522.942  0.1642342E-02  0.1392617E-01  0.1660188E-01    10.999  0.1114368E-03  0.2225806E-02  0.1720807E-02
   522.945  0.1642403E-02  0.1392544E-01  0.1660359E-01    10.999  0.1115634E-03  0.2221724E-02  0.1718014E-02
   522.949  0.1642476E-02  0.1392434E-01  0.1660547E-01    10.999  0.1117003E-03  0.2217692E-02  0.1715844E-02
   522.953  0.1642560E-02  0.1392524E-01  0.1660776E-01    10.999  0.1118439E-03  0.2212717E-02  0.1713990E-02
   522.957  0.1642646E-02  0.1392399E-01  0.1660862E-01    10.999  0.1119954E-03  0.2209142E-02  0.1712152E-02
   522.960  0.1642715E-02  0.1392535E-01  0.1661082E-01    10.999  0.1121614E-03  0.2206473E-02  0.1711042E-02
   522.964  0.1642767E-02  0.1392840E-01  0.1661227E-01    10.999  0.1123383E-03  0.2203632E-02  0.1709280E-02
   522.968  0.1642801E-02  0.1393262E-01  0.1661333E-01    10.999  0.1125228E-03  0.2199880E-02  0.1707837E-02
   522.971  0.1642814E-02  0.1393853E-01  0.1661497E-01    10.999  0.1127107E-03  0.2198806E-02  0.1706115E-02
   522.975  0.1642803E-02  0.1394587E-01  0.1661491E-01    10.999  0.1129030E-03  0.2196970E-02  0.1703035E-02
   522.979  0.1642756E-02  0.1395345E-01  0.1661564E-01    10.999  0.1130989E-03  0.2194842E-02  0.1701502E-02
   522.983  0.1642671E-02  0.1396030E-01  0.1661169E-01    10.999  0.1132947E-03  0.2191759E-02  0.1696288E-02
   522.986  0.1642552E-02  0.1396703E-01  0.1660706E-01    10.999  0.1134860E-03  0.2189207E-02  0.1692413E-02
   522.990  0.1642400E-02  0.1397278E-01  0.1659937E-01    10.999  0.1136684E-03  0.2186377E-02  0.1687112E-02
   522.994  0.1642219E-02  0.1397884E-01  0.1659291E-01    10.999  0.1138388E-03  0.2182776E-02  0.1683428E-02
   522.998  0.1642013E-02  0.1398543E-01  0.1658584E-01    10.999  0.1139927E-03  0.2178531E-02  0.1680313E-02
   523.001  0.1641790E-02  0.1398820E-01  0.1657694E-01    10.999  0.1141265E-03  0.2175331E-02  0.1678440E-02
   523.005  0.1641560E-02  0.1398940E-01  0.1656930E-01    10.999  0.1142502E-03  0.2173288E-02  0.1676109E-02
   523.009  0.1641333E-02  0.1398886E-01  0.1656184E-01    10.999  0.1143705E-03  0.2171889E-02  0.1674084E-02
   523.013  0.1641096E-02  0.1398576E-01  0.1655441E-01    10.999  0.1145049E-03  0.2172486E-02  0.1671195E-02
   523.016  0.1640809E-02  0.1398316E-01  0.1654038E-01    10.999  0.1147014E-03  0.2173494E-02  0.1655414E-02
   523.020  0.1640476E-02  0.1397735E-01  0.1652152E-01    10.999  0.1149565E-03  0.2175774E-02  0.1630860E-02
   523.024  0.1640101E-02  0.1397049E-01  0.1649937E-01    10.999  0.1152673E-03  0.2179190E-02  0.1599883E-02
   523.027  0.1639673E-02  0.1396315E-01  0.1647256E-01    10.999  0.1156397E-03  0.2183379E-02  0.1563979E-02
   523.031  0.1639199E-02  0.1395591E-01  0.1644429E-01    10.999  0.1160669E-03  0.2188183E-02  0.1527225E-02
   523.035  0.1638691E-02  0.1395263E-01  0.1641840E-01    10.999  0.1165393E-03  0.2195939E-02  0.1486063E-02
   523.039  0.1638151E-02  0.1394806E-01  0.1639122E-01    10.999  0.1170585E-03  0.2198676E-02  0.1446521E-02
   523.042  0.1637585E-02  0.1394462E-01  0.1636527E-01    10.999  0.1176233E-03  0.2198986E-02  0.1407333E-02
   523.046  0.1637005E-02  0.1394359E-01  0.1634303E-01    10.999  0.1182198E-03  0.2196804E-02  0.1369728E-02
   523.050  0.1636425E-02  0.1394853E-01  0.1632890E-01    10.999  0.1188364E-03  0.2191135E-02  0.1331901E-02
   523.054  0.1635859E-02  0.1395381E-01  0.1631786E-01    10.999  0.1194576E-03  0.2185150E-02  0.1297954E-02
   523.057  0.1635316E-02  0.1396519E-01  0.1631553E-01    10.999  0.1200710E-03  0.2175442E-02  0.1267749E-02
   523.061  0.1634802E-02  0.1397775E-01  0.1631845E-01    10.999  0.1206665E-03  0.2165617E-02  0.1240711E-02
   523.065  0.1634331E-02  0.1398797E-01  0.1632242E-01    10.999  0.1212285E-03  0.2158120E-02  0.1218449E-02
   523.069  0.1633911E-02  0.1399774E-01  0.1633002E-01    10.999  0.1217435E-03  0.2150353E-02  0.1204140E-02
   523.072  0.1633554E-02  0.1400680E-01  0.1634125E-01    10.999  0.1221985E-03  0.2142378E-02  0.1197493E-02
   523.076  0.1633267E-02  0.1401377E-01  0.1635401E-01    10.999  0.1225812E-03  0.2135417E-02  0.1196687E-02
   523.080  0.1633057E-02  0.1401835E-01  0.1636956E-01    10.999  0.1228820E-03  0.2130682E-02  0.1201546E-02
   523.083  0.1632930E-02  0.1402000E-01  0.1638699E-01    10.999  0.1230933E-03  0.2128302E-02  0.1210496E-02
   523.087  0.1632888E-02  0.1401904E-01  0.1640528E-01    10.999  0.1232092E-03  0.2128106E-02  0.1224182E-02
   523.091  0.1632933E-02  0.1401603E-01  0.1642405E-01    10.999  0.1232270E-03  0.2129852E-02  0.1242936E-02
   523.095  0.1633064E-02  0.1401093E-01  0.1644347E-01    10.999  0.1231458E-03  0.2132977E-02  0.1267222E-02
   523.098  0.1633276E-02  0.1400377E-01  0.1646318E-01    10.999  0.1229683E-03  0.2138460E-02  0.1294737E-02
   523.102  0.1633567E-02  0.1399577E-01  0.1648144E-01    10.999  0.1227000E-03  0.2143563E-02  0.1326037E-02
   523.106  0.1633928E-02  0.1398653E-01  0.1650020E-01    10.999  0.1223473E-03  0.2150347E-02  0.1361569E-02
   523.110  0.1634352E-02  0.1397832E-01  0.1652012E-01    10.999  0.1219202E-03  0.2155885E-02  0.1396859E-02
   523.113  0.1634835E-02  0.1397330E-01  0.1654136E-01    10.999  0.1214252E-03  0.2160570E-02  0.1429213E-02
   523.117  0.1635383E-02  0.1396844E-01  0.1656419E-01    10.999  0.1208669E-03  0.2164728E-02  0.1458638E-02
   523.121  0.1635982E-02  0.1396319E-01  0.1658636E-01    10.999  0.1202580E-03  0.2169792E-02  0.1484249E-02
   523.125  0.1636618E-02  0.1395750E-01  0.1660668E-01    10.999  0.1196140E-03  0.2175142E-02  0.1506528E-02
   523.128  0.1637282E-02  0.1395351E-01  0.1662640E-01    10.999  0.1189435E-03  0.2179624E-02  0.1522226E-02
   523.132  0.1637961E-02  0.1395095E-01  0.1664595E-01    10.999  0.1182612E-03  0.2183775E-02  0.1531364E-02
   523.136  0.1638637E-02  0.1394763E-01  0.1666128E-01    10.999  0.1175829E-03  0.2188890E-02  0.1535639E-02
   523.140  0.1639295E-02  0.1394400E-01  0.1667120E-01    10.999  0.1169248E-03  0.2194702E-02  0.1535361E-02
   523.143  0.1639922E-02  0.1393966E-01  0.1667495E-01    10.999  0.1163015E-03  0.2201044E-02  0.1527943E-02
   523.147  0.1640512E-02  0.1393564E-01  0.1667222E-01    10.999  0.1157279E-03  0.2208358E-02  0.1515052E-02
   523.151  0.1641052E-02  0.1393064E-01  0.1666694E-01    10.999  0.1152154E-03  0.2214168E-02  0.1496284E-02
   523.154  0.1641528E-02  0.1392583E-01  0.1665638E-01    10.999  0.1147763E-03  0.2219967E-02  0.1471996E-02
   523.158  0.1641929E-02  0.1392146E-01  0.1664012E-01    10.999  0.1144193E-03  0.2225391E-02  0.1442434E-02
   523.162  0.1642246E-02  0.1391764E-01  0.1661931E-01    10.999  0.1141529E-03  0.2231185E-02  0.1410340E-02
   523.166  0.1642506E-02  0.1391429E-01  0.1659671E-01    10.999  0.1139435E-03  0.2235925E-02  0.1380027E-02
   523.169  0.1642732E-02  0.1391107E-01  0.1657461E-01    10.999  0.1137616E-03  0.2240533E-02  0.1355645E-02
   523.173  0.1642919E-02  0.1390908E-01  0.1655347E-01    10.999  0.1136106E-03  0.2243699E-02  0.1335497E-02
   523.177  0.1643064E-02  0.1390804E-01  0.1653211E-01    10.999  0.1134944E-03  0.2246019E-02  0.1320011E-02
   523.181  0.1643163E-02  0.1390821E-01  0.1651134E-01    10.999  0.1134092E-03  0.2248076E-02  0.1307583E-02
   523.184  0.1643226E-02  0.1390873E-01  0.1649214E-01    10.999  0.1133329E-03  0.2249658E-02  0.1297276E-02
   523.188  0.1643236E-02  0.1391039E-01  0.1647129E-01    10.999  0.1132710E-03  0.2250513E-02  0.1288601E-02
   523.192  0.1643190E-02  0.1391253E-01  0.1644943E-01    10.999  0.1132135E-03  0.2251198E-02  0.1287305E-02
   523.196  0.1643092E-02  0.1391895E-01  0.1642934E-01    10.999  0.1131569E-03  0.2247555E-02  0.1296784E-02
   523.199  0.1642945E-02  0.1392438E-01  0.1640725E-01    10.999  0.1131024E-03  0.2244592E-02  0.1309597E-02
   523.203  0.1642751E-02  0.1392945E-01  0.1638329E-01    10.999  0.1130512E-03  0.2242322E-02  0.1324926E-02
   523.207  0.1642514E-02  0.1393412E-01  0.1635824E-01    10.999  0.1130053E-03  0.2240086E-02  0.1343050E-02
   523.211  0.1642238E-02  0.1393801E-01  0.1633306E-01    10.999  0.1129656E-03  0.2237926E-02  0.1363638E-02
   523.214  0.1641934E-02  0.1394146E-01  0.1630802E-01    10.999  0.1129318E-03  0.2235768E-02  0.1384555E-02
   523.218  0.1641612E-02  0.1394633E-01  0.1628710E-01    10.999  0.1129007E-03  0.2232335E-02  0.1401333E-02
   523.222  0.1641280E-02  0.1395402E-01  0.1627041E-01    10.999  0.1128745E-03  0.2226678E-02  0.1410425E-02
   523.226  0.1640944E-02  0.1396008E-01  0.1625462E-01    10.999  0.1128526E-03  0.2220281E-02  0.1418150E-02
   523.229  0.1640612E-02  0.1396571E-01  0.1624047E-01    10.999  0.1128368E-03  0.2213531E-02  0.1424317E-02
   523.233  0.1640289E-02  0.1397067E-01  0.1622901E-01    10.999  0.1128267E-03  0.2205920E-02  0.1429075E-02
   523.237  0.1639983E-02  0.1397484E-01  0.1621886E-01    10.999  0.1128231E-03  0.2197425E-02  0.1432516E-02
   523.240  0.1639699E-02  0.1397613E-01  0.1621059E-01    10.999  0.1128258E-03  0.2190338E-02  0.1435007E-02
   523.244  0.1639444E-02  0.1397562E-01  0.1620411E-01    10.999  0.1128348E-03  0.2183296E-02  0.1436997E-02
   523.248  0.1639222E-02  0.1397174E-01  0.1619864E-01    10.999  0.1128496E-03  0.2176391E-02  0.1437192E-02
   523.252  0.1639038E-02  0.1396866E-01  0.1619293E-01    10.999  0.1128704E-03  0.2168526E-02  0.1439983E-02
   523.255  0.1638894E-02  0.1396431E-01  0.1619167E-01    10.999  0.1128961E-03  0.2161013E-02  0.1439797E-02
   523.259  0.1638780E-02  0.1395868E-01  0.1618878E-01    10.999  0.1129314E-03  0.2153168E-02  0.1438633E-02
   523.263  0.1638693E-02  0.1395177E-01  0.1618549E-01    10.999  0.1129762E-03  0.2145701E-02  0.1439412E-02
   523.267  0.1638636E-02  0.1394416E-01  0.1618194E-01    10.999  0.1130302E-03  0.2137673E-02  0.1441199E-02
   523.270  0.1638610E-02  0.1393679E-01  0.1617966E-01    10.999  0.1130917E-03  0.2128589E-02  0.1443415E-02
   523.274  0.1638614E-02  0.1392982E-01  0.1617944E-01    10.999  0.1131598E-03  0.2118759E-02  0.1445023E-02
   523.278  0.1638649E-02  0.1392385E-01  0.1618085E-01    10.999  0.1132337E-03  0.2109062E-02  0.1443911E-02
   523.282  0.1638714E-02  0.1391791E-01  0.1618262E-01    10.999  0.1133109E-03  0.2100024E-02  0.1443072E-02
   523.285  0.1638806E-02  0.1391188E-01  0.1618354E-01    10.999  0.1133904E-03  0.2091507E-02  0.1441782E-02
   523.289  0.1638924E-02  0.1390589E-01  0.1618489E-01    10.999  0.1134711E-03  0.2083458E-02  0.1440273E-02
   523.293  0.1639066E-02  0.1390271E-01  0.1618833E-01    10.999  0.1135508E-03  0.2074387E-02  0.1433294E-02
   523.297  0.1639227E-02  0.1390145E-01  0.1619446E-01    10.999  0.1136278E-03  0.2065656E-02  0.1423123E-02
   523.300  0.1639404E-02  0.1389957E-01  0.1619964E-01    10.999  0.1137014E-03  0.2057097E-02  0.1413364E-02
   523.304  0.1639594E-02  0.1390060E-01  0.1620655E-01    10.999  0.1137695E-03  0.2049119E-02  0.1399982E-02
   523.308  0.1639792E-02  0.1390237E-01  0.1621349E-01    10.999  0.1138312E-03  0.2042682E-02  0.1385417E-02
   523.312  0.1639994E-02  0.1390478E-01  0.1621822E-01    10.999  0.1138847E-03  0.2037804E-02  0.1373687E-02
   523.315  0.1640195E-02  0.1390453E-01  0.1622128E-01    10.999  0.1139302E-03  0.2031395E-02  0.1363916E-02
   523.319  0.1640391E-02  0.1390511E-01  0.1622159E-01    10.999  0.1139658E-03  0.2028631E-02  0.1357713E-02
   523.323  0.1640578E-02  0.1390351E-01  0.1622102E-01    10.999  0.1139907E-03  0.2028329E-02  0.1354437E-02
   523.327  0.1640752E-02  0.1390323E-01  0.1621559E-01    10.999  0.1140055E-03  0.2026783E-02  0.1354151E-02
   523.330  0.1640909E-02  0.1390084E-01  0.1620993E-01    10.999  0.1140091E-03  0.2025991E-02  0.1355336E-02
   523.334  0.1641046E-02  0.1389903E-01  0.1620208E-01    10.999  0.1140021E-03  0.2027624E-02  0.1359288E-02
   523.338  0.1641160E-02  0.1389974E-01  0.1619599E-01    10.999  0.1139848E-03  0.2028695E-02  0.1359843E-02
   523.341  0.1641252E-02  0.1390078E-01  0.1618859E-01    10.999  0.1139590E-03  0.2031298E-02  0.1361282E-02
   523.345  0.1641336E-02  0.1390177E-01  0.1618153E-01    10.999  0.1139352E-03  0.2032942E-02  0.1364351E-02
   523.349  0.1641412E-02  0.1390226E-01  0.1617405E-01    10.999  0.1139138E-03  0.2034699E-02  0.1368728E-02
   523.353  0.1641479E-02  0.1390343E-01  0.1616744E-01    10.999  0.1138955E-03  0.2035896E-02  0.1373803E-02
   523.356  0.1641553E-02  0.1390403E-01  0.1616199E-01    10.999  0.1138752E-03  0.2037018E-02  0.1377872E-02
   523.360  0.1641641E-02  0.1390414E-01  0.1615695E-01    10.999  0.1138509E-03  0.2037853E-02  0.1378047E-02
   523.364  0.1641742E-02  0.1390612E-01  0.1615803E-01    10.999  0.1138235E-03  0.2038239E-02  0.1375569E-02
   523.368  0.1641851E-02  0.1390635E-01  0.1616059E-01    10.999  0.1137934E-03  0.2039343E-02  0.1370201E-02
   523.371  0.1641968E-02  0.1390815E-01  0.1616362E-01    10.999  0.1137618E-03  0.2039959E-02  0.1363379E-02
   523.375  0.1642090E-02  0.1391053E-01  0.1616592E-01    10.999  0.1137292E-03  0.2039402E-02  0.1357071E-02
   523.379  0.1642214E-02  0.1391224E-01  0.1616778E-01    10.999  0.1136967E-03  0.2040298E-02  0.1350791E-02
   523.383  0.1642338E-02  0.1391342E-01  0.1616894E-01    10.999  0.1136647E-03  0.2041348E-02  0.1345164E-02
   523.386  0.1642459E-02  0.1391432E-01  0.1616976E-01    10.999  0.1136341E-03  0.2041871E-02  0.1341728E-02
   523.390  0.1642574E-02  0.1391537E-01  0.1617020E-01    10.999  0.1136057E-03  0.2042610E-02  0.1339177E-02
   523.394  0.1642681E-02  0.1391640E-01  0.1616876E-01    10.999  0.1135797E-03  0.2043578E-02  0.1336655E-02
   523.398  0.1642776E-02  0.1391698E-01  0.1616562E-01    10.999  0.1135581E-03  0.2044059E-02  0.1336453E-02
   523.401  0.1642856E-02  0.1391761E-01  0.1616111E-01    10.999  0.1135416E-03  0.2044571E-02  0.1338805E-02
   523.405  0.1642918E-02  0.1391793E-01  0.1615656E-01    10.999  0.1135312E-03  0.2045249E-02  0.1342057E-02
   523.409  0.1642962E-02  0.1391867E-01  0.1614995E-01    10.999  0.1135266E-03  0.2046076E-02  0.1349670E-02
   523.413  0.1642985E-02  0.1391955E-01  0.1614326E-01    10.999  0.1135280E-03  0.2047342E-02  0.1359542E-02
   523.416  0.1642989E-02  0.1392052E-01  0.1613366E-01    10.999  0.1135348E-03  0.2048400E-02  0.1370140E-02
   523.420  0.1642970E-02  0.1392141E-01  0.1612331E-01    10.999  0.1135489E-03  0.2049213E-02  0.1381599E-02
   523.424  0.1642935E-02  0.1392248E-01  0.1611304E-01    10.999  0.1135685E-03  0.2049747E-02  0.1393851E-02
   523.428  0.1642896E-02  0.1392388E-01  0.1610403E-01    10.999  0.1135907E-03  0.2050062E-02  0.1403764E-02
   523.431  0.1642850E-02  0.1392603E-01  0.1609516E-01    10.999  0.1136158E-03  0.2049768E-02  0.1411728E-02
   523.435  0.1642799E-02  0.1392800E-01  0.1608796E-01    10.999  0.1136434E-03  0.2049911E-02  0.1419212E-02
   523.439  0.1642744E-02  0.1393128E-01  0.1608182E-01    10.999  0.1136728E-03  0.2049537E-02  0.1425142E-02
   523.443  0.1642685E-02  0.1393584E-01  0.1607695E-01    10.999  0.1137036E-03  0.2048145E-02  0.1428800E-02
   523.446  0.1642624E-02  0.1394048E-01  0.1607262E-01    10.999  0.1137351E-03  0.2047442E-02  0.1431409E-02
   523.450  0.1642562E-02  0.1394544E-01  0.1606815E-01    10.999  0.1137669E-03  0.2047067E-02  0.1433364E-02
   523.454  0.1642497E-02  0.1395025E-01  0.1606398E-01    10.999  0.1137908E-03  0.2046444E-02  0.1434428E-02
   523.458  0.1642407E-02  0.1395686E-01  0.1605967E-01    10.999  0.1137632E-03  0.2045310E-02  0.1434593E-02
   523.461  0.1642294E-02  0.1396187E-01  0.1605376E-01    10.999  0.1136800E-03  0.2047915E-02  0.1430918E-02
   523.465  0.1642157E-02  0.1396825E-01  0.1604574E-01    10.999  0.1135419E-03  0.2050610E-02  0.1427003E-02
   523.469  0.1642001E-02  0.1397266E-01  0.1603734E-01    10.999  0.1133531E-03  0.2054223E-02  0.1422338E-02
   523.472  0.1641828E-02  0.1397791E-01  0.1602802E-01    10.999  0.1131170E-03  0.2058791E-02  0.1416347E-02
   523.476  0.1641638E-02  0.1398424E-01  0.1601899E-01    10.999  0.1128394E-03  0.2063973E-02  0.1410158E-02
   523.480  0.1641434E-02  0.1399114E-01  0.1601071E-01    10.999  0.1125258E-03  0.2070410E-02  0.1405308E-02
   523.484  0.1641219E-02  0.1400413E-01  0.1600882E-01    10.999  0.1121839E-03  0.2086624E-02  0.1405774E-02
   523.487  0.1640998E-02  0.1401531E-01  0.1600728E-01    10.999  0.1118209E-03  0.2101408E-02  0.1406105E-02
   523.491  0.1640774E-02  0.1402726E-01  0.1600656E-01    10.999  0.1114455E-03  0.2115609E-02  0.1406855E-02
   523.495  0.1640551E-02  0.1403817E-01  0.1600599E-01    10.999  0.1110664E-03  0.2127999E-02  0.1406707E-02
   523.499  0.1640333E-02  0.1404812E-01  0.1600525E-01    10.999  0.1106911E-03  0.2138579E-02  0.1405843E-02
   523.502  0.1640126E-02  0.1405629E-01  0.1600637E-01    10.999  0.1103283E-03  0.2146301E-02  0.1406193E-02
   523.506  0.1639933E-02  0.1406246E-01  0.1600821E-01    10.999  0.1099855E-03  0.2151338E-02  0.1406296E-02
   523.510  0.1639758E-02  0.1406695E-01  0.1600939E-01    10.999  0.1096701E-03  0.2153768E-02  0.1405526E-02
   523.514  0.1639606E-02  0.1407106E-01  0.1601103E-01    10.999  0.1093891E-03  0.2155934E-02  0.1404810E-02
   523.517  0.1639478E-02  0.1407135E-01  0.1601256E-01    10.999  0.1091482E-03  0.2151052E-02  0.1403730E-02
   523.521  0.1639377E-02  0.1406959E-01  0.1601430E-01    10.999  0.1089535E-03  0.2143086E-02  0.1402822E-02
   523.525  0.1639306E-02  0.1406602E-01  0.1601614E-01    10.999  0.1088081E-03  0.2132699E-02  0.1401948E-02
   523.529  0.1639266E-02  0.1406095E-01  0.1601819E-01    10.999  0.1087155E-03  0.2120063E-02  0.1399821E-02
   523.532  0.1639257E-02  0.1405367E-01  0.1601947E-01    10.999  0.1086785E-03  0.2103087E-02  0.1397719E-02
   523.536  0.1639280E-02  0.1404603E-01  0.1602090E-01    10.999  0.1086969E-03  0.2086024E-02  0.1395469E-02
   523.540  0.1639334E-02  0.1403713E-01  0.1602288E-01    10.999  0.1087709E-03  0.2066965E-02  0.1393942E-02
   523.544  0.1639419E-02  0.1402756E-01  0.1602425E-01    10.999  0.1088993E-03  0.2044950E-02  0.1391783E-02
   523.547  0.1639531E-02  0.1401652E-01  0.1602511E-01    10.999  0.1090786E-03  0.2023370E-02  0.1389730E-02
   523.551  0.1639669E-02  0.1401152E-01  0.1603263E-01    10.999  0.1093055E-03  0.2011611E-02  0.1393932E-02
   523.555  0.1639833E-02  0.1401320E-01  0.1604779E-01    10.999  0.1095741E-03  0.2010578E-02  0.1405767E-02
   523.559  0.1640018E-02  0.1401406E-01  0.1606315E-01    10.999  0.1098784E-03  0.2010215E-02  0.1417722E-02
   523.562  0.1640223E-02  0.1401642E-01  0.1607779E-01    10.999  0.1102112E-03  0.2009233E-02  0.1429377E-02
   523.566  0.1640441E-02  0.1401816E-01  0.1609264E-01    10.999  0.1105653E-03  0.2007180E-02  0.1442047E-02
   523.570  0.1640669E-02  0.1402049E-01  0.1610594E-01    10.999  0.1109339E-03  0.2005458E-02  0.1453545E-02
   523.574  0.1640900E-02  0.1402230E-01  0.1611841E-01    10.999  0.1113100E-03  0.2003897E-02  0.1464609E-02
   523.577  0.1641127E-02  0.1402407E-01  0.1612854E-01    10.999  0.1116845E-03  0.2002163E-02  0.1474644E-02
   523.581  0.1641349E-02  0.1402664E-01  0.1613676E-01    10.999  0.1120486E-03  0.2003273E-02  0.1483319E-02
   523.585  0.1641561E-02  0.1402673E-01  0.1614319E-01    10.999  0.1123948E-03  0.2001440E-02  0.1490025E-02
   523.589  0.1641759E-02  0.1402698E-01  0.1614732E-01    10.999  0.1127152E-03  0.1999963E-02  0.1495239E-02
   523.592  0.1641936E-02  0.1402777E-01  0.1614911E-01    10.999  0.1130039E-03  0.1999132E-02  0.1499173E-02
   523.596  0.1642085E-02  0.1402859E-01  0.1614903E-01    11.000  0.1132552E-03  0.1998307E-02  0.1502012E-02
   523.600  0.1642206E-02  0.1402998E-01  0.1614687E-01    10.999  0.1134641E-03  0.1997985E-02  0.1503080E-02
   523.604  0.1642295E-02  0.1403135E-01  0.1614152E-01    11.000  0.1136252E-03  0.1997546E-02  0.1501437E-02
   523.607  0.1642350E-02  0.1403281E-01  0.1613460E-01    11.000  0.1137364E-03  0.1997330E-02  0.1497810E-02
   523.611  0.1642370E-02  0.1403449E-01  0.1612509E-01    11.000  0.1137946E-03  0.1997240E-02  0.1492528E-02
   523.615  0.1642358E-02  0.1403636E-01  0.1611431E-01    11.000  0.1138075E-03  0.1997222E-02  0.1488310E-02
   523.619  0.1642336E-02  0.1403794E-01  0.1610465E-01    10.999  0.1138162E-03  0.1997460E-02  0.1483074E-02
   523.622  0.1642307E-02  0.1403979E-01  0.1609715E-01    10.999  0.1138270E-03  0.1997984E-02  0.1480492E-02
   523.626  0.1642270E-02  0.1404171E-01  0.1609002E-01    11.000  0.1138388E-03  0.1998599E-02  0.1479126E-02
   523.630  0.1642228E-02  0.1404483E-01  0.1608464E-01    11.000  0.1138524E-03  0.2001306E-02  0.1479711E-02
   523.634  0.1642180E-02  0.1404900E-01  0.1608156E-01    11.000  0.1138670E-03  0.2006121E-02  0.1481950E-02
   523.637  0.1642127E-02  0.1405255E-01  0.1607837E-01    11.000  0.1138820E-03  0.2010625E-02  0.1484117E-02
   523.641  0.1642072E-02  0.1405559E-01  0.1607562E-01    11.000  0.1138982E-03  0.2014442E-02  0.1485736E-02
   523.645  0.1642021E-02  0.1405888E-01  0.1607482E-01    11.000  0.1139136E-03  0.2017262E-02  0.1488049E-02
   523.649  0.1641976E-02  0.1406033E-01  0.1607531E-01    11.000  0.1139272E-03  0.2020206E-02  0.1490551E-02
   523.652  0.1641939E-02  0.1406190E-01  0.1607516E-01    11.000  0.1139394E-03  0.2023047E-02  0.1492250E-02
   523.656  0.1641909E-02  0.1406320E-01  0.1607518E-01    11.000  0.1139498E-03  0.2025578E-02  0.1492565E-02
   523.660  0.1641887E-02  0.1406421E-01  0.1607484E-01    11.000  0.1139581E-03  0.2028105E-02  0.1492073E-02
   523.663  0.1641874E-02  0.1406466E-01  0.1607527E-01    11.000  0.1139640E-03  0.2030842E-02  0.1490225E-02
   523.667  0.1641869E-02  0.1406499E-01  0.1607496E-01    11.000  0.1139675E-03  0.2033434E-02  0.1488437E-02
   523.671  0.1641872E-02  0.1406530E-01  0.1607580E-01    11.000  0.1139693E-03  0.2035311E-02  0.1486292E-02
   523.675  0.1641884E-02  0.1406535E-01  0.1607766E-01    11.000  0.1139688E-03  0.2037336E-02  0.1484212E-02
   523.678  0.1641904E-02  0.1406488E-01  0.1607952E-01    11.000  0.1139662E-03  0.2039244E-02  0.1481287E-02
   523.682  0.1641931E-02  0.1406525E-01  0.1608164E-01    11.000  0.1139618E-03  0.2040943E-02  0.1476792E-02
   523.686  0.1641966E-02  0.1406724E-01  0.1608522E-01    11.000  0.1139557E-03  0.2041397E-02  0.1469560E-02
   523.690  0.1642006E-02  0.1406910E-01  0.1608931E-01    11.000  0.1139480E-03  0.2042285E-02  0.1461797E-02
   523.693  0.1642052E-02  0.1407105E-01  0.1609245E-01    11.000  0.1139385E-03  0.2043581E-02  0.1455098E-02
   523.697  0.1642101E-02  0.1407294E-01  0.1609575E-01    11.000  0.1139284E-03  0.2044858E-02  0.1448337E-02
   523.701  0.1642154E-02  0.1407469E-01  0.1609918E-01    11.000  0.1139178E-03  0.2045921E-02  0.1442559E-02
   523.705  0.1642208E-02  0.1407670E-01  0.1610150E-01    11.000  0.1139072E-03  0.2046646E-02  0.1437153E-02
   523.708  0.1642254E-02  0.1407908E-01  0.1610666E-01    11.000  0.1139012E-03  0.2046753E-02  0.1431430E-02
   523.712  0.1642291E-02  0.1408239E-01  0.1610837E-01    11.000  0.1139006E-03  0.2046694E-02  0.1428222E-02
   523.716  0.1642317E-02  0.1408640E-01  0.1610937E-01    11.000  0.1139057E-03  0.2046085E-02  0.1426485E-02
   523.720  0.1642330E-02  0.1409063E-01  0.1610944E-01    11.000  0.1139170E-03  0.2045324E-02  0.1424936E-02
   523.723  0.1642330E-02  0.1409507E-01  0.1610881E-01    11.000  0.1139351E-03  0.2044240E-02  0.1424514E-02
   523.727  0.1642299E-02  0.1410225E-01  0.1610725E-01    11.000  0.1139694E-03  0.2041711E-02  0.1425724E-02
   523.731  0.1642231E-02  0.1410723E-01  0.1610399E-01    11.000  0.1140232E-03  0.2040241E-02  0.1429245E-02
   523.735  0.1642129E-02  0.1411220E-01  0.1609958E-01    11.000  0.1140956E-03  0.2039142E-02  0.1433738E-02
   523.738  0.1641997E-02  0.1411728E-01  0.1609410E-01    11.000  0.1141846E-03  0.2037814E-02  0.1439438E-02
   523.742  0.1641838E-02  0.1412182E-01  0.1608833E-01    11.000  0.1142888E-03  0.2036825E-02  0.1445471E-02
   523.746  0.1641656E-02  0.1412550E-01  0.1608207E-01    11.000  0.1144063E-03  0.2036084E-02  0.1452151E-02
   523.750  0.1641456E-02  0.1412843E-01  0.1607556E-01    11.000  0.1145344E-03  0.2035702E-02  0.1459774E-02
   523.753  0.1641241E-02  0.1413400E-01  0.1607229E-01    11.000  0.1146711E-03  0.2033818E-02  0.1464517E-02
   523.757  0.1641017E-02  0.1413899E-01  0.1606937E-01    11.000  0.1148130E-03  0.2032389E-02  0.1468700E-02
   523.761  0.1640793E-02  0.1414234E-01  0.1606755E-01    11.000  0.1149562E-03  0.2031408E-02  0.1473111E-02
   523.765  0.1640574E-02  0.1414329E-01  0.1606570E-01    11.000  0.1150974E-03  0.2031131E-02  0.1477339E-02
   523.768  0.1640366E-02  0.1414244E-01  0.1606383E-01    11.000  0.1152330E-03  0.2031564E-02  0.1479587E-02
   523.772  0.1640173E-02  0.1413903E-01  0.1606342E-01    11.000  0.1153601E-03  0.2032426E-02  0.1482365E-02
   523.776  0.1640000E-02  0.1413484E-01  0.1606307E-01    11.000  0.1154757E-03  0.2034326E-02  0.1484091E-02
   523.780  0.1639850E-02  0.1413131E-01  0.1606580E-01    11.000  0.1155763E-03  0.2036333E-02  0.1483378E-02
   523.783  0.1639726E-02  0.1412580E-01  0.1606842E-01    11.000  0.1156601E-03  0.2039703E-02  0.1482429E-02
   523.787  0.1639632E-02  0.1411811E-01  0.1607154E-01    11.000  0.1157244E-03  0.2043703E-02  0.1481483E-02
   523.791  0.1639568E-02  0.1410849E-01  0.1607471E-01    11.000  0.1157681E-03  0.2049072E-02  0.1480439E-02
   523.795  0.1639536E-02  0.1409752E-01  0.1607929E-01    11.000  0.1157896E-03  0.2055972E-02  0.1480616E-02
   523.798  0.1639537E-02  0.1408689E-01  0.1608587E-01    11.000  0.1157872E-03  0.2060886E-02  0.1476155E-02
   523.802  0.1639563E-02  0.1408311E-01  0.1609857E-01    11.000  0.1157485E-03  0.2064507E-02  0.1466045E-02
   523.806  0.1639612E-02  0.1407986E-01  0.1611108E-01    11.000  0.1156714E-03  0.2068686E-02  0.1456570E-02
   523.810  0.1639684E-02  0.1407520E-01  0.1612388E-01    11.000  0.1155577E-03  0.2074228E-02  0.1446445E-02
   523.813  0.1639776E-02  0.1407457E-01  0.1614093E-01    11.000  0.1154109E-03  0.2078755E-02  0.1434293E-02
   523.817  0.1639887E-02  0.1407508E-01  0.1615784E-01    11.000  0.1152346E-03  0.2082446E-02  0.1422715E-02
   523.821  0.1640013E-02  0.1407600E-01  0.1617420E-01    11.000  0.1150327E-03  0.2086095E-02  0.1412094E-02
   523.825  0.1640152E-02  0.1407708E-01  0.1618906E-01    11.000  0.1148101E-03  0.2090379E-02  0.1401600E-02
   523.828  0.1640300E-02  0.1407815E-01  0.1620483E-01    11.000  0.1145722E-03  0.2094715E-02  0.1392690E-02
   523.832  0.1640455E-02  0.1408041E-01  0.1621905E-01    11.000  0.1143247E-03  0.2098961E-02  0.1385587E-02
   523.836  0.1640612E-02  0.1408011E-01  0.1623190E-01    11.000  0.1140729E-03  0.2102551E-02  0.1379781E-02
   523.840  0.1640767E-02  0.1408141E-01  0.1624347E-01    11.000  0.1138223E-03  0.2104878E-02  0.1375192E-02
   523.843  0.1640917E-02  0.1408230E-01  0.1625532E-01    11.000  0.1135788E-03  0.2106364E-02  0.1373128E-02
   523.847  0.1641052E-02  0.1408343E-01  0.1626238E-01    11.000  0.1133550E-03  0.2107404E-02  0.1371196E-02
   523.851  0.1641165E-02  0.1408459E-01  0.1626580E-01    11.000  0.1131609E-03  0.2107545E-02  0.1369822E-02
   523.855  0.1641252E-02  0.1408590E-01  0.1626914E-01    11.000  0.1129996E-03  0.2107047E-02  0.1364505E-02
   523.858  0.1641313E-02  0.1408704E-01  0.1626670E-01    11.000  0.1128741E-03  0.2105656E-02  0.1365702E-02
   523.862  0.1641345E-02  0.1408837E-01  0.1626255E-01    11.000  0.1127879E-03  0.2103694E-02  0.1366788E-02
   523.866  0.1641355E-02  0.1408987E-01  0.1625702E-01    11.000  0.1127371E-03  0.2102930E-02  0.1367531E-02
   523.870  0.1641346E-02  0.1409069E-01  0.1625022E-01    11.000  0.1127213E-03  0.2100292E-02  0.1369074E-02
   523.873  0.1641316E-02  0.1409143E-01  0.1624104E-01    11.000  0.1127412E-03  0.2096962E-02  0.1370441E-02
   523.877  0.1641268E-02  0.1409203E-01  0.1623293E-01    11.000  0.1127946E-03  0.2092472E-02  0.1373629E-02
   523.881  0.1641205E-02  0.1409252E-01  0.1622379E-01    11.000  0.1128805E-03  0.2088284E-02  0.1377994E-02
   523.885  0.1641140E-02  0.1409283E-01  0.1621636E-01    11.000  0.1129877E-03  0.2083873E-02  0.1382940E-02
   523.888  0.1641078E-02  0.1409330E-01  0.1621023E-01    11.000  0.1131108E-03  0.2079192E-02  0.1388745E-02
   523.892  0.1641014E-02  0.1409364E-01  0.1620638E-01    11.000  0.1132540E-03  0.2074587E-02  0.1395196E-02
   523.896  0.1640949E-02  0.1409337E-01  0.1620151E-01    11.000  0.1134163E-03  0.2070826E-02  0.1401386E-02
   523.900  0.1640882E-02  0.1409313E-01  0.1619794E-01    11.000  0.1135937E-03  0.2067095E-02  0.1408101E-02
   523.903  0.1640817E-02  0.1409254E-01  0.1619550E-01    11.000  0.1137826E-03  0.2063682E-02  0.1415478E-02
   523.907  0.1640755E-02  0.1409187E-01  0.1619391E-01    11.000  0.1139786E-03  0.2061142E-02  0.1423181E-02
   523.911  0.1640696E-02  0.1409115E-01  0.1619291E-01    11.000  0.1141773E-03  0.2059048E-02  0.1431541E-02
   523.915  0.1640642E-02  0.1409086E-01  0.1619316E-01    11.000  0.1143740E-03  0.2056739E-02  0.1440295E-02
   523.918  0.1640595E-02  0.1409007E-01  0.1619369E-01    11.000  0.1145657E-03  0.2055092E-02  0.1448845E-02
   523.922  0.1640555E-02  0.1408886E-01  0.1619483E-01    11.000  0.1147472E-03  0.2055694E-02  0.1456985E-02
   523.926  0.1640522E-02  0.1408822E-01  0.1619741E-01    11.000  0.1149160E-03  0.2054524E-02  0.1465958E-02
   523.930  0.1640486E-02  0.1408988E-01  0.1620198E-01    11.000  0.1150731E-03  0.2051368E-02  0.1476352E-02
   523.933  0.1640449E-02  0.1409436E-01  0.1620796E-01    11.000  0.1152159E-03  0.2045914E-02  0.1489110E-02
   523.937  0.1640411E-02  0.1409875E-01  0.1621348E-01    11.000  0.1153407E-03  0.2041266E-02  0.1501681E-02
   523.941  0.1640373E-02  0.1410317E-01  0.1621939E-01    11.000  0.1154455E-03  0.2036663E-02  0.1514465E-02
   523.945  0.1640336E-02  0.1410686E-01  0.1622513E-01    11.000  0.1155286E-03  0.2033655E-02  0.1526625E-02
   523.948  0.1640300E-02  0.1411181E-01  0.1623020E-01    11.000  0.1155874E-03  0.2030419E-02  0.1538899E-02
   523.952  0.1640265E-02  0.1411613E-01  0.1623535E-01    11.000  0.1156219E-03  0.2028511E-02  0.1550308E-02
   523.956  0.1640233E-02  0.1411991E-01  0.1624039E-01    11.000  0.1156314E-03  0.2028142E-02  0.1561486E-02
   523.960  0.1640204E-02  0.1412288E-01  0.1624488E-01    11.000  0.1156156E-03  0.2029275E-02  0.1571662E-02
   523.963  0.1640181E-02  0.1412473E-01  0.1624917E-01    11.000  0.1155825E-03  0.2031741E-02  0.1581122E-02
   523.967  0.1640160E-02  0.1412613E-01  0.1625341E-01    11.000  0.1155254E-03  0.2035183E-02  0.1589409E-02
   523.971  0.1640142E-02  0.1412612E-01  0.1625732E-01    11.000  0.1154460E-03  0.2040756E-02  0.1596614E-02
   523.975  0.1640126E-02  0.1412609E-01  0.1626004E-01    11.000  0.1153464E-03  0.2047041E-02  0.1602610E-02
   523.978  0.1640110E-02  0.1412559E-01  0.1626233E-01    11.000  0.1152291E-03  0.2052020E-02  0.1607754E-02
   523.982  0.1640095E-02  0.1412546E-01  0.1626376E-01    11.000  0.1150973E-03  0.2057923E-02  0.1611867E-02
   523.986  0.1640082E-02  0.1412432E-01  0.1626409E-01    11.000  0.1149541E-03  0.2064310E-02  0.1614934E-02
   523.990  0.1640069E-02  0.1412405E-01  0.1626459E-01    11.000  0.1148017E-03  0.2070206E-02  0.1614537E-02
   523.993  0.1640054E-02  0.1412408E-01  0.1626615E-01    11.000  0.1146453E-03  0.2073871E-02  0.1610682E-02
   523.997  0.1640040E-02  0.1412444E-01  0.1626765E-01    11.000  0.1144816E-03  0.2077654E-02  0.1606493E-02
   524.001  0.1640030E-02  0.1412406E-01  0.1626971E-01    11.000  0.1143090E-03  0.2080190E-02  0.1602204E-02
   524.005  0.1640011E-02  0.1412317E-01  0.1627001E-01    11.000  0.1141309E-03  0.2081317E-02  0.1597185E-02
   524.008  0.1639979E-02  0.1412160E-01  0.1626825E-01    11.000  0.1139518E-03  0.2080987E-02  0.1592176E-02
   524.012  0.1639936E-02  0.1411972E-01  0.1626569E-01    11.000  0.1137757E-03  0.2079746E-02  0.1588650E-02
   524.016  0.1639882E-02  0.1411803E-01  0.1626085E-01    11.000  0.1136063E-03  0.2076463E-02  0.1582275E-02
   524.020  0.1639818E-02  0.1411832E-01  0.1625720E-01    11.000  0.1134482E-03  0.2070672E-02  0.1574487E-02
   524.023  0.1639745E-02  0.1411774E-01  0.1625219E-01    11.000  0.1133050E-03  0.2063425E-02  0.1567179E-02
   524.027  0.1639663E-02  0.1411601E-01  0.1624574E-01    11.000  0.1131805E-03  0.2055085E-02  0.1560322E-02
   524.031  0.1639569E-02  0.1411361E-01  0.1623791E-01    11.000  0.1130835E-03  0.2045470E-02  0.1553823E-02
   524.035  0.1639464E-02  0.1411148E-01  0.1623056E-01    11.000  0.1130171E-03  0.2033335E-02  0.1548300E-02
   524.038  0.1639349E-02  0.1410759E-01  0.1622221E-01    11.000  0.1129839E-03  0.2020250E-02  0.1543429E-02
   524.042  0.1639232E-02  0.1410496E-01  0.1621301E-01    11.000  0.1129779E-03  0.2005832E-02  0.1539193E-02
   524.046  0.1639114E-02  0.1410298E-01  0.1620577E-01    11.000  0.1130004E-03  0.1994717E-02  0.1536979E-02
   524.050  0.1638997E-02  0.1410035E-01  0.1619972E-01    11.000  0.1130516E-03  0.1983842E-02  0.1535585E-02
   524.053  0.1638891E-02  0.1409765E-01  0.1619305E-01    11.000  0.1131290E-03  0.1973573E-02  0.1533698E-02
   524.057  0.1638796E-02  0.1409210E-01  0.1618696E-01    11.000  0.1132310E-03  0.1961946E-02  0.1531907E-02
   524.061  0.1638716E-02  0.1408521E-01  0.1618131E-01    11.000  0.1133551E-03  0.1950448E-02  0.1529958E-02
   524.065  0.1638651E-02  0.1407775E-01  0.1617551E-01    11.000  0.1134978E-03  0.1940078E-02  0.1528275E-02
   524.068  0.1638603E-02  0.1407062E-01  0.1617069E-01    11.000  0.1136562E-03  0.1929027E-02  0.1527816E-02
   524.072  0.1638573E-02  0.1406244E-01  0.1616596E-01    11.000  0.1138264E-03  0.1918657E-02  0.1528211E-02
   524.076  0.1638562E-02  0.1405318E-01  0.1616111E-01    11.000  0.1140051E-03  0.1908435E-02  0.1529218E-02
   524.080  0.1638570E-02  0.1404586E-01  0.1615803E-01    11.000  0.1141872E-03  0.1898819E-02  0.1529650E-02
   524.083  0.1638599E-02  0.1403600E-01  0.1615433E-01    11.000  0.1143682E-03  0.1891812E-02  0.1532026E-02
   524.087  0.1638658E-02  0.1402849E-01  0.1615345E-01    11.000  0.1145394E-03  0.1889432E-02  0.1536873E-02
   524.091  0.1638744E-02  0.1402068E-01  0.1615321E-01    11.000  0.1146967E-03  0.1887525E-02  0.1541124E-02
   524.095  0.1638857E-02  0.1401284E-01  0.1615378E-01    11.000  0.1148367E-03  0.1886065E-02  0.1544689E-02
   524.098  0.1638994E-02  0.1400474E-01  0.1615440E-01    11.000  0.1149574E-03  0.1885515E-02  0.1547010E-02
   524.102  0.1639153E-02  0.1399714E-01  0.1615521E-01    11.000  0.1150550E-03  0.1884801E-02  0.1548817E-02
   524.106  0.1639326E-02  0.1398962E-01  0.1615587E-01    11.000  0.1151290E-03  0.1884374E-02  0.1550851E-02
   524.110  0.1639490E-02  0.1398639E-01  0.1615536E-01    11.000  0.1151823E-03  0.1886266E-02  0.1555518E-02
   524.114  0.1639639E-02  0.1398089E-01  0.1615480E-01    11.000  0.1152147E-03  0.1883023E-02  0.1558783E-02
   524.117  0.1639768E-02  0.1398010E-01  0.1615338E-01    11.000  0.1152259E-03  0.1883882E-02  0.1564099E-02
   524.121  0.1639872E-02  0.1398766E-01  0.1615754E-01    11.000  0.1152208E-03  0.1888402E-02  0.1569184E-02
   524.125  0.1639943E-02  0.1400099E-01  0.1616435E-01    11.000  0.1152091E-03  0.1891623E-02  0.1569310E-02
   524.129  0.1639981E-02  0.1401523E-01  0.1617018E-01    11.000  0.1152052E-03  0.1893440E-02  0.1568796E-02
   524.132  0.1639987E-02  0.1402980E-01  0.1617324E-01    11.000  0.1152128E-03  0.1894133E-02  0.1567222E-02
   524.136  0.1639954E-02  0.1404387E-01  0.1617621E-01    11.000  0.1152338E-03  0.1894800E-02  0.1565345E-02
   524.140  0.1639887E-02  0.1405787E-01  0.1617712E-01    11.000  0.1152687E-03  0.1894168E-02  0.1564692E-02
   524.144  0.1639787E-02  0.1407065E-01  0.1617716E-01    11.000  0.1153157E-03  0.1893584E-02  0.1564835E-02
   524.147  0.1639655E-02  0.1408149E-01  0.1617522E-01    11.000  0.1153747E-03  0.1892565E-02  0.1563789E-02
   524.151  0.1639495E-02  0.1409136E-01  0.1617165E-01    11.000  0.1154441E-03  0.1892157E-02  0.1562943E-02
   524.155  0.1639308E-02  0.1409828E-01  0.1616644E-01    11.000  0.1155224E-03  0.1892552E-02  0.1562025E-02
   524.159  0.1639097E-02  0.1410379E-01  0.1615889E-01    11.000  0.1155979E-03  0.1893747E-02  0.1560236E-02
   524.162  0.1638854E-02  0.1410694E-01  0.1614933E-01    11.000  0.1156367E-03  0.1896470E-02  0.1555825E-02
   524.166  0.1638583E-02  0.1410877E-01  0.1613823E-01    11.000  0.1156351E-03  0.1901462E-02  0.1549545E-02
   524.170  0.1638301E-02  0.1410873E-01  0.1612810E-01    11.000  0.1155930E-03  0.1909517E-02  0.1542839E-02
   524.174  0.1638019E-02  0.1410754E-01  0.1611807E-01    11.000  0.1155118E-03  0.1915028E-02  0.1535564E-02
   524.177  0.1637746E-02  0.1410379E-01  0.1610791E-01    11.000  0.1153914E-03  0.1921525E-02  0.1527878E-02
   524.181  0.1637491E-02  0.1409704E-01  0.1609840E-01    11.000  0.1152281E-03  0.1928831E-02  0.1520307E-02
   524.185  0.1637261E-02  0.1408815E-01  0.1609127E-01    11.000  0.1150255E-03  0.1933875E-02  0.1514232E-02
   524.189  0.1637054E-02  0.1408080E-01  0.1608579E-01    11.000  0.1147878E-03  0.1934823E-02  0.1509327E-02
   524.192  0.1636844E-02  0.1407238E-01  0.1608112E-01    11.000  0.1145190E-03  0.1937542E-02  0.1499033E-02
   524.196  0.1636634E-02  0.1406372E-01  0.1607682E-01    11.000  0.1142216E-03  0.1940163E-02  0.1482367E-02
   524.200  0.1636429E-02  0.1405665E-01  0.1607423E-01    11.000  0.1139019E-03  0.1942785E-02  0.1465621E-02
   524.204  0.1636233E-02  0.1404899E-01  0.1607006E-01    11.000  0.1135668E-03  0.1945620E-02  0.1447516E-02
   524.207  0.1636051E-02  0.1404000E-01  0.1606568E-01    11.000  0.1132252E-03  0.1948028E-02  0.1429525E-02
   524.211  0.1635885E-02  0.1403129E-01  0.1606160E-01    11.000  0.1128856E-03  0.1949911E-02  0.1412647E-02
   524.215  0.1635739E-02  0.1402494E-01  0.1606233E-01    11.000  0.1125561E-03  0.1952803E-02  0.1398032E-02
   524.219  0.1635615E-02  0.1402814E-01  0.1607325E-01    11.000  0.1122446E-03  0.1956176E-02  0.1375980E-02
   524.222  0.1635517E-02  0.1403208E-01  0.1608784E-01    11.000  0.1119596E-03  0.1954084E-02  0.1357360E-02
   524.226  0.1635444E-02  0.1403566E-01  0.1610168E-01    11.000  0.1117076E-03  0.1948776E-02  0.1340884E-02
   524.230  0.1635398E-02  0.1404349E-01  0.1612132E-01    11.000  0.1114947E-03  0.1951808E-02  0.1332444E-02
   524.234  0.1635381E-02  0.1405293E-01  0.1614343E-01    11.000  0.1113258E-03  0.1958663E-02  0.1329995E-02
   524.237  0.1635391E-02  0.1405996E-01  0.1616387E-01    11.000  0.1112045E-03  0.1963492E-02  0.1330985E-02
   524.241  0.1635428E-02  0.1406491E-01  0.1618170E-01    11.000  0.1111330E-03  0.1966688E-02  0.1336657E-02
   524.245  0.1635490E-02  0.1406667E-01  0.1619888E-01    11.000  0.1111128E-03  0.1968379E-02  0.1343969E-02
   524.249  0.1635577E-02  0.1406700E-01  0.1621356E-01    11.000  0.1111426E-03  0.1966686E-02  0.1353533E-02
   524.252  0.1635685E-02  0.1406590E-01  0.1622507E-01    11.000  0.1112222E-03  0.1964462E-02  0.1366297E-02
   524.256  0.1635804E-02  0.1406041E-01  0.1623345E-01    11.000  0.1113576E-03  0.1957904E-02  0.1381103E-02
   524.260  0.1635919E-02  0.1405919E-01  0.1624239E-01    11.000  0.1115590E-03  0.1954964E-02  0.1397750E-02
   524.264  0.1636026E-02  0.1405920E-01  0.1625060E-01    11.000  0.1118216E-03  0.1952147E-02  0.1416651E-02
   524.268  0.1636125E-02  0.1405746E-01  0.1625491E-01    11.000  0.1121399E-03  0.1948719E-02  0.1437467E-02
   524.271  0.1636218E-02  0.1405368E-01  0.1625587E-01    11.000  0.1124989E-03  0.1943943E-02  0.1460451E-02
   524.275  0.1636327E-02  0.1404848E-01  0.1625696E-01    11.000  0.1128835E-03  0.1938556E-02  0.1481558E-02
   524.279  0.1636459E-02  0.1404210E-01  0.1625813E-01    11.000  0.1132835E-03  0.1933335E-02  0.1499654E-02
   524.283  0.1636610E-02  0.1403512E-01  0.1625945E-01    11.000  0.1136909E-03  0.1929524E-02  0.1514870E-02
   524.286  0.1636779E-02  0.1402589E-01  0.1626073E-01    11.000  0.1140968E-03  0.1924626E-02  0.1527856E-02
   524.290  0.1636963E-02  0.1401558E-01  0.1626126E-01    11.000  0.1144923E-03  0.1920273E-02  0.1538450E-02
   524.294  0.1637166E-02  0.1400413E-01  0.1626081E-01    11.000  0.1148675E-03  0.1917228E-02  0.1546447E-02
   524.298  0.1637385E-02  0.1399125E-01  0.1626010E-01    11.000  0.1152137E-03  0.1914807E-02  0.1552336E-02
   524.301  0.1637617E-02  0.1397824E-01  0.1625888E-01    11.000  0.1155248E-03  0.1914072E-02  0.1556501E-02
   524.305  0.1637856E-02  0.1397086E-01  0.1626244E-01    11.000  0.1157928E-03  0.1918635E-02  0.1562006E-02
   524.309  0.1638100E-02  0.1396600E-01  0.1626710E-01    11.000  0.1160138E-03  0.1927801E-02  0.1567702E-02
   524.313  0.1638342E-02  0.1396089E-01  0.1627125E-01    11.000  0.1161819E-03  0.1938434E-02  0.1571037E-02
   524.316  0.1638579E-02  0.1395681E-01  0.1627458E-01    11.000  0.1162930E-03  0.1952094E-02  0.1573313E-02
   524.320  0.1638808E-02  0.1395215E-01  0.1627535E-01    11.000  0.1163472E-03  0.1967169E-02  0.1573595E-02
   524.324  0.1639038E-02  0.1394705E-01  0.1627455E-01    11.000  0.1163746E-03  0.1982807E-02  0.1572668E-02
   524.328  0.1639271E-02  0.1394502E-01  0.1627957E-01    11.000  0.1163806E-03  0.1991370E-02  0.1575114E-02
   524.331  0.1639502E-02  0.1394763E-01  0.1628812E-01    11.000  0.1163652E-03  0.1991878E-02  0.1579131E-02
   524.335  0.1639724E-02  0.1395022E-01  0.1629538E-01    11.000  0.1163276E-03  0.1992364E-02  0.1582664E-02
   524.339  0.1639935E-02  0.1395362E-01  0.1630086E-01    11.000  0.1162684E-03  0.1993597E-02  0.1585171E-02
   524.343  0.1640129E-02  0.1395557E-01  0.1630504E-01    11.000  0.1161881E-03  0.1996248E-02  0.1586638E-02
   524.346  0.1640302E-02  0.1395898E-01  0.1630711E-01    11.000  0.1160886E-03  0.1996085E-02  0.1587276E-02
   524.350  0.1640450E-02  0.1396196E-01  0.1630684E-01    11.000  0.1159725E-03  0.1996066E-02  0.1586968E-02
   524.354  0.1640569E-02  0.1396493E-01  0.1630452E-01    11.000  0.1158420E-03  0.1996563E-02  0.1585699E-02
   524.358  0.1640684E-02  0.1396788E-01  0.1630221E-01    11.000  0.1157002E-03  0.1996902E-02  0.1585394E-02
   524.361  0.1640805E-02  0.1397043E-01  0.1630176E-01    11.000  0.1155519E-03  0.1996951E-02  0.1586484E-02
   524.365  0.1640929E-02  0.1397244E-01  0.1630262E-01    11.000  0.1154001E-03  0.1996714E-02  0.1588091E-02
   524.369  0.1641053E-02  0.1397452E-01  0.1630375E-01    11.000  0.1152490E-03  0.1996623E-02  0.1590872E-02
   524.373  0.1641174E-02  0.1397663E-01  0.1630315E-01    11.000  0.1151017E-03  0.1996310E-02  0.1592367E-02
   524.377  0.1641289E-02  0.1397832E-01  0.1630266E-01    11.000  0.1149629E-03  0.1996494E-02  0.1593605E-02
   524.380  0.1641394E-02  0.1398006E-01  0.1630196E-01    11.000  0.1148357E-03  0.1996691E-02  0.1594002E-02
   524.384  0.1641487E-02  0.1398167E-01  0.1630151E-01    11.000  0.1147229E-03  0.1996772E-02  0.1594526E-02
   524.388  0.1641564E-02  0.1398349E-01  0.1629955E-01    11.000  0.1146277E-03  0.1999290E-02  0.1592255E-02
   524.392  0.1641626E-02  0.1398625E-01  0.1629538E-01    11.000  0.1145525E-03  0.1998994E-02  0.1590153E-02
   524.395  0.1641669E-02  0.1398786E-01  0.1629054E-01    11.000  0.1144989E-03  0.1998865E-02  0.1585934E-02
   524.399  0.1641692E-02  0.1398913E-01  0.1628666E-01    11.000  0.1144687E-03  0.1998751E-02  0.1582034E-02
   524.403  0.1641689E-02  0.1399076E-01  0.1627847E-01    11.000  0.1144656E-03  0.1998675E-02  0.1575763E-02
   524.407  0.1641649E-02  0.1399241E-01  0.1626868E-01    11.001  0.1144883E-03  0.1998745E-02  0.1571343E-02
   524.410  0.1641579E-02  0.1399401E-01  0.1625817E-01    11.001  0.1145289E-03  0.1998704E-02  0.1569682E-02
   524.414  0.1641478E-02  0.1399569E-01  0.1624670E-01    11.001  0.1145865E-03  0.1998867E-02  0.1571482E-02
   524.418  0.1641326E-02  0.1399784E-01  0.1623319E-01    11.001  0.1146650E-03  0.1998687E-02  0.1577557E-02
   524.422  0.1641123E-02  0.1400066E-01  0.1621761E-01    11.001  0.1147640E-03  0.1998007E-02  0.1588943E-02
   524.425  0.1640873E-02  0.1400351E-01  0.1620072E-01    11.001  0.1148817E-03  0.1997716E-02  0.1602897E-02
   524.429  0.1640583E-02  0.1400590E-01  0.1618308E-01    11.001  0.1150151E-03  0.1997774E-02  0.1619572E-02
   524.433  0.1640257E-02  0.1400772E-01  0.1616561E-01    11.001  0.1151631E-03  0.1998401E-02  0.1635771E-02
   524.437  0.1639902E-02  0.1400869E-01  0.1614764E-01    11.001  0.1153216E-03  0.1999513E-02  0.1656502E-02
   524.440  0.1639524E-02  0.1400858E-01  0.1612934E-01    11.001  0.1154835E-03  0.2001925E-02  0.1677558E-02
   524.444  0.1639132E-02  0.1400712E-01  0.1611187E-01    11.001  0.1156460E-03  0.2005249E-02  0.1697821E-02
   524.448  0.1638733E-02  0.1400455E-01  0.1609481E-01    11.001  0.1158056E-03  0.2009048E-02  0.1716910E-02
   524.452  0.1638335E-02  0.1400004E-01  0.1607901E-01    11.001  0.1159590E-03  0.2013862E-02  0.1734918E-02
   524.455  0.1637947E-02  0.1399422E-01  0.1606471E-01    11.001  0.1161027E-03  0.2019226E-02  0.1750340E-02
   524.459  0.1637577E-02  0.1398631E-01  0.1605140E-01    11.001  0.1162347E-03  0.2025978E-02  0.1765410E-02
   524.463  0.1637230E-02  0.1398286E-01  0.1604678E-01    11.001  0.1163522E-03  0.2029903E-02  0.1773177E-02
   524.467  0.1636915E-02  0.1398127E-01  0.1604922E-01    11.001  0.1164533E-03  0.2031745E-02  0.1774157E-02
   524.470  0.1636637E-02  0.1398420E-01  0.1605748E-01    11.001  0.1165359E-03  0.2031805E-02  0.1766508E-02
   524.474  0.1636401E-02  0.1398535E-01  0.1606835E-01    11.001  0.1165971E-03  0.2032129E-02  0.1758982E-02
   524.478  0.1636214E-02  0.1398500E-01  0.1608078E-01    11.001  0.1166362E-03  0.2032299E-02  0.1750899E-02
   524.482  0.1636078E-02  0.1398291E-01  0.1609491E-01    11.001  0.1166517E-03  0.2032456E-02  0.1741476E-02
   524.486  0.1635996E-02  0.1397929E-01  0.1611005E-01    11.001  0.1166434E-03  0.2033156E-02  0.1731614E-02
   524.489  0.1635970E-02  0.1397430E-01  0.1612678E-01    11.001  0.1166112E-03  0.2033914E-02  0.1722455E-02
   524.493  0.1636001E-02  0.1397155E-01  0.1614792E-01    11.001  0.1165563E-03  0.2033784E-02  0.1707323E-02
   524.497  0.1636087E-02  0.1397145E-01  0.1617356E-01    11.001  0.1164797E-03  0.2032797E-02  0.1684540E-02
   524.501  0.1636226E-02  0.1397080E-01  0.1619877E-01    11.001  0.1163836E-03  0.2031644E-02  0.1660935E-02
   524.504  0.1636415E-02  0.1397005E-01  0.1622595E-01    11.001  0.1162699E-03  0.2030219E-02  0.1636383E-02
   524.508  0.1636650E-02  0.1397172E-01  0.1625544E-01    11.001  0.1161423E-03  0.2027807E-02  0.1606151E-02
   524.512  0.1636926E-02  0.1397377E-01  0.1628498E-01    11.001  0.1160037E-03  0.2024809E-02  0.1576138E-02
   524.516  0.1637237E-02  0.1397642E-01  0.1631425E-01    11.001  0.1158568E-03  0.2021287E-02  0.1546854E-02
   524.519  0.1637576E-02  0.1397656E-01  0.1634229E-01    11.001  0.1157060E-03  0.2018987E-02  0.1519186E-02
   524.523  0.1637935E-02  0.1397651E-01  0.1636711E-01    11.001  0.1155540E-03  0.2016357E-02  0.1492994E-02
   524.527  0.1638308E-02  0.1397660E-01  0.1638871E-01    11.001  0.1154050E-03  0.2013704E-02  0.1470802E-02
   524.531  0.1638685E-02  0.1397699E-01  0.1640849E-01    11.001  0.1152616E-03  0.2011077E-02  0.1449187E-02
   524.534  0.1639059E-02  0.1397757E-01  0.1642517E-01    11.001  0.1151277E-03  0.2008467E-02  0.1430446E-02
   524.538  0.1639422E-02  0.1397594E-01  0.1643877E-01    11.001  0.1150054E-03  0.2002329E-02  0.1415572E-02
   524.542  0.1639759E-02  0.1397667E-01  0.1644820E-01    11.001  0.1149012E-03  0.2000774E-02  0.1404062E-02
   524.546  0.1640055E-02  0.1397727E-01  0.1645192E-01    11.001  0.1148219E-03  0.1999412E-02  0.1398793E-02
   524.549  0.1640302E-02  0.1397752E-01  0.1644975E-01    11.001  0.1147646E-03  0.1997579E-02  0.1397845E-02
   524.553  0.1640489E-02  0.1397755E-01  0.1644120E-01    11.001  0.1147186E-03  0.1995372E-02  0.1402238E-02
   524.557  0.1640611E-02  0.1397720E-01  0.1642635E-01    11.001  0.1146845E-03  0.1993332E-02  0.1411297E-02
   524.561  0.1640670E-02  0.1397656E-01  0.1640696E-01    11.001  0.1146615E-03  0.1991044E-02  0.1423894E-02
   524.564  0.1640688E-02  0.1397582E-01  0.1638535E-01    11.001  0.1146362E-03  0.1988627E-02  0.1439152E-02
   524.568  0.1640668E-02  0.1397508E-01  0.1636220E-01    11.001  0.1146078E-03  0.1986725E-02  0.1456811E-02
   524.572  0.1640610E-02  0.1397433E-01  0.1633823E-01    11.001  0.1145758E-03  0.1984517E-02  0.1475771E-02
   524.576  0.1640515E-02  0.1397714E-01  0.1631733E-01    11.001  0.1145413E-03  0.1980727E-02  0.1492607E-02
   524.580  0.1640388E-02  0.1398051E-01  0.1629512E-01    11.001  0.1145045E-03  0.1977407E-02  0.1509851E-02
   524.583  0.1640249E-02  0.1398393E-01  0.1627629E-01    11.001  0.1144616E-03  0.1974814E-02  0.1525428E-02
   524.587  0.1640110E-02  0.1398725E-01  0.1625913E-01    11.001  0.1144122E-03  0.1972584E-02  0.1537556E-02
   524.591  0.1639972E-02  0.1398901E-01  0.1624376E-01    11.001  0.1143582E-03  0.1972253E-02  0.1546808E-02
   524.595  0.1639838E-02  0.1399167E-01  0.1622986E-01    11.001  0.1142991E-03  0.1969961E-02  0.1553578E-02
   524.598  0.1639712E-02  0.1399349E-01  0.1621729E-01    11.001  0.1142374E-03  0.1967524E-02  0.1558770E-02
   524.602  0.1639597E-02  0.1399478E-01  0.1620609E-01    11.001  0.1141773E-03  0.1965246E-02  0.1562499E-02
   524.606  0.1639496E-02  0.1399570E-01  0.1619562E-01    11.001  0.1141214E-03  0.1963234E-02  0.1566448E-02
   524.610  0.1639413E-02  0.1399580E-01  0.1618706E-01    11.001  0.1140678E-03  0.1961265E-02  0.1568616E-02
   524.613  0.1639349E-02  0.1399521E-01  0.1617892E-01    11.001  0.1140183E-03  0.1958922E-02  0.1571265E-02
   524.617  0.1639307E-02  0.1399687E-01  0.1617106E-01    11.001  0.1139730E-03  0.1958915E-02  0.1570857E-02
   524.621  0.1639286E-02  0.1399514E-01  0.1616768E-01    11.001  0.1139334E-03  0.1958292E-02  0.1573955E-02
   524.625  0.1639287E-02  0.1399251E-01  0.1616512E-01    11.001  0.1138997E-03  0.1956898E-02  0.1577296E-02
   524.628  0.1639311E-02  0.1399230E-01  0.1616352E-01    11.001  0.1138739E-03  0.1958356E-02  0.1580604E-02
   524.632  0.1639355E-02  0.1399015E-01  0.1616235E-01    11.001  0.1138557E-03  0.1958622E-02  0.1583659E-02
   524.636  0.1639421E-02  0.1398814E-01  0.1616170E-01    11.001  0.1138459E-03  0.1959215E-02  0.1587079E-02
   524.640  0.1639494E-02  0.1398598E-01  0.1616015E-01    11.001  0.1138566E-03  0.1961095E-02  0.1590069E-02
   524.643  0.1639571E-02  0.1398576E-01  0.1615811E-01    11.001  0.1138923E-03  0.1960429E-02  0.1592496E-02
   524.647  0.1639648E-02  0.1398620E-01  0.1615580E-01    11.001  0.1139536E-03  0.1959227E-02  0.1594404E-02
   524.651  0.1639724E-02  0.1398692E-01  0.1615297E-01    11.001  0.1140383E-03  0.1957712E-02  0.1595667E-02
   524.655  0.1639799E-02  0.1398784E-01  0.1614960E-01    11.001  0.1141454E-03  0.1956275E-02  0.1596289E-02
   524.659  0.1639869E-02  0.1398872E-01  0.1614652E-01    11.001  0.1142725E-03  0.1954816E-02  0.1596866E-02
   524.662  0.1639934E-02  0.1399016E-01  0.1614176E-01    11.001  0.1144161E-03  0.1953097E-02  0.1596917E-02
   524.666  0.1639992E-02  0.1399122E-01  0.1613694E-01    11.001  0.1145740E-03  0.1951410E-02  0.1597696E-02
   524.670  0.1640043E-02  0.1399260E-01  0.1613154E-01    11.001  0.1147420E-03  0.1949542E-02  0.1598563E-02
   524.674  0.1640086E-02  0.1399403E-01  0.1612572E-01    11.001  0.1149171E-03  0.1948021E-02  0.1599259E-02
   524.677  0.1640119E-02  0.1399546E-01  0.1611956E-01    11.001  0.1150938E-03  0.1946870E-02  0.1600472E-02
   524.681  0.1640143E-02  0.1399666E-01  0.1611338E-01    11.001  0.1152690E-03  0.1946604E-02  0.1600665E-02
   524.685  0.1640157E-02  0.1399739E-01  0.1610692E-01    11.001  0.1154385E-03  0.1946726E-02  0.1601818E-02
   524.689  0.1640161E-02  0.1399810E-01  0.1609998E-01    11.001  0.1155978E-03  0.1948658E-02  0.1602103E-02
   524.692  0.1640155E-02  0.1399856E-01  0.1609299E-01    11.001  0.1157441E-03  0.1949743E-02  0.1602529E-02
   524.696  0.1640139E-02  0.1400207E-01  0.1608868E-01    11.001  0.1158727E-03  0.1949823E-02  0.1600367E-02
   524.700  0.1640117E-02  0.1400612E-01  0.1608518E-01    11.001  0.1159799E-03  0.1951337E-02  0.1598469E-02
   524.704  0.1640102E-02  0.1400791E-01  0.1608180E-01    11.001  0.1160567E-03  0.1955259E-02  0.1595996E-02
   524.707  0.1640092E-02  0.1400795E-01  0.1607848E-01    11.001  0.1161016E-03  0.1958215E-02  0.1593452E-02
   524.711  0.1640088E-02  0.1400816E-01  0.1607525E-01    11.001  0.1161129E-03  0.1962482E-02  0.1591720E-02
   524.715  0.1640089E-02  0.1400796E-01  0.1607235E-01    11.001  0.1160933E-03  0.1967757E-02  0.1590499E-02
   524.719  0.1640078E-02  0.1400715E-01  0.1606896E-01    11.001  0.1160180E-03  0.1974072E-02  0.1588505E-02
   524.723  0.1640055E-02  0.1401075E-01  0.1606852E-01    11.001  0.1158867E-03  0.1975589E-02  0.1588862E-02
   524.726  0.1640013E-02  0.1401440E-01  0.1606694E-01    11.001  0.1157039E-03  0.1973412E-02  0.1590117E-02
   524.730  0.1639953E-02  0.1401767E-01  0.1606416E-01    11.001  0.1154738E-03  0.1975470E-02  0.1592746E-02
   524.734  0.1639874E-02  0.1402084E-01  0.1605951E-01    11.001  0.1152022E-03  0.1977180E-02  0.1595808E-02
   524.738  0.1639778E-02  0.1402366E-01  0.1605443E-01    11.001  0.1148945E-03  0.1978721E-02  0.1600502E-02
   524.741  0.1639667E-02  0.1402585E-01  0.1604884E-01    11.001  0.1145582E-03  0.1979284E-02  0.1605370E-02
   524.745  0.1639542E-02  0.1402668E-01  0.1604201E-01    11.001  0.1142005E-03  0.1980848E-02  0.1610707E-02
   524.749  0.1639406E-02  0.1402786E-01  0.1603592E-01    11.001  0.1138297E-03  0.1980716E-02  0.1615932E-02
   524.753  0.1639260E-02  0.1403257E-01  0.1603223E-01    11.001  0.1134533E-03  0.1984827E-02  0.1622464E-02
   524.756  0.1639109E-02  0.1404064E-01  0.1603325E-01    11.001  0.1130804E-03  0.1990646E-02  0.1626323E-02
   524.760  0.1638953E-02  0.1404683E-01  0.1603323E-01    11.001  0.1127187E-03  0.1994315E-02  0.1628833E-02
   524.764  0.1638795E-02  0.1405150E-01  0.1603215E-01    11.001  0.1123763E-03  0.1996227E-02  0.1630501E-02
   524.768  0.1638640E-02  0.1405565E-01  0.1603050E-01    11.001  0.1120602E-03  0.1994874E-02  0.1630487E-02
   524.771  0.1638488E-02  0.1405640E-01  0.1602874E-01    11.001  0.1117779E-03  0.1992022E-02  0.1628880E-02
   524.775  0.1638345E-02  0.1405563E-01  0.1602676E-01    11.001  0.1115353E-03  0.1986625E-02  0.1626588E-02
   524.779  0.1638210E-02  0.1405274E-01  0.1602394E-01    11.001  0.1113375E-03  0.1979169E-02  0.1623176E-02
   524.783  0.1638089E-02  0.1404794E-01  0.1602103E-01    11.001  0.1111887E-03  0.1969666E-02  0.1619158E-02
   524.786  0.1637985E-02  0.1404141E-01  0.1601791E-01    11.001  0.1110892E-03  0.1958445E-02  0.1614550E-02
   524.790  0.1637912E-02  0.1403333E-01  0.1601591E-01    11.001  0.1110275E-03  0.1945201E-02  0.1609946E-02
   524.794  0.1637871E-02  0.1402979E-01  0.1602128E-01    11.001  0.1110041E-03  0.1940649E-02  0.1611360E-02
   524.798  0.1637863E-02  0.1402637E-01  0.1602923E-01    11.001  0.1110199E-03  0.1933057E-02  0.1613891E-02
   524.802  0.1637889E-02  0.1402364E-01  0.1603841E-01    11.001  0.1110745E-03  0.1927155E-02  0.1617224E-02
   524.805  0.1637948E-02  0.1401962E-01  0.1604762E-01    11.001  0.1111671E-03  0.1920639E-02  0.1620987E-02
   524.809  0.1638038E-02  0.1401504E-01  0.1605706E-01    11.001  0.1112958E-03  0.1913710E-02  0.1624747E-02
   524.813  0.1638158E-02  0.1400951E-01  0.1606739E-01    11.001  0.1114579E-03  0.1906315E-02  0.1628885E-02
   524.817  0.1638304E-02  0.1400334E-01  0.1607707E-01    11.001  0.1116500E-03  0.1898455E-02  0.1632803E-02
   524.820  0.1638473E-02  0.1399675E-01  0.1608652E-01    11.001  0.1118687E-03  0.1890834E-02  0.1636755E-02
   524.824  0.1638663E-02  0.1399246E-01  0.1609768E-01    11.001  0.1121092E-03  0.1887039E-02  0.1642989E-02
   524.828  0.1638869E-02  0.1398972E-01  0.1610980E-01    11.002  0.1123672E-03  0.1886974E-02  0.1651079E-02
   524.832  0.1639085E-02  0.1398746E-01  0.1612101E-01    11.002  0.1126374E-03  0.1886152E-02  0.1658475E-02
   524.835  0.1639309E-02  0.1398501E-01  0.1613092E-01    11.001  0.1129141E-03  0.1885775E-02  0.1665792E-02
   524.839  0.1639536E-02  0.1398324E-01  0.1614023E-01    11.002  0.1131920E-03  0.1885832E-02  0.1671442E-02
   524.843  0.1639759E-02  0.1398103E-01  0.1614671E-01    11.002  0.1134647E-03  0.1885851E-02  0.1676317E-02
   524.847  0.1639974E-02  0.1397984E-01  0.1615149E-01    11.002  0.1137283E-03  0.1886403E-02  0.1682340E-02
   524.850  0.1640169E-02  0.1398016E-01  0.1615320E-01    11.002  0.1139776E-03  0.1885630E-02  0.1687442E-02
   524.854  0.1640342E-02  0.1397803E-01  0.1615317E-01    11.002  0.1142083E-03  0.1886522E-02  0.1692655E-02
   524.858  0.1640487E-02  0.1397785E-01  0.1615129E-01    11.002  0.1144159E-03  0.1886793E-02  0.1697285E-02
   524.862  0.1640597E-02  0.1397835E-01  0.1614666E-01    11.002  0.1145957E-03  0.1887486E-02  0.1700344E-02
   524.866  0.1640670E-02  0.1398026E-01  0.1614103E-01    11.002  0.1147444E-03  0.1887629E-02  0.1700945E-02
   524.869  0.1640702E-02  0.1398185E-01  0.1613253E-01    11.002  0.1148590E-03  0.1887692E-02  0.1700469E-02
   524.873  0.1640698E-02  0.1398396E-01  0.1612239E-01    11.002  0.1149348E-03  0.1887782E-02  0.1699312E-02
   524.877  0.1640657E-02  0.1398657E-01  0.1611164E-01    11.002  0.1149702E-03  0.1888533E-02  0.1697771E-02
   524.881  0.1640589E-02  0.1398974E-01  0.1610090E-01    11.002  0.1149814E-03  0.1889917E-02  0.1696934E-02
   524.884  0.1640502E-02  0.1399224E-01  0.1609104E-01    11.002  0.1150017E-03  0.1889062E-02  0.1697345E-02
   524.888  0.1640394E-02  0.1399525E-01  0.1608079E-01    11.002  0.1150369E-03  0.1890328E-02  0.1698616E-02
   524.892  0.1640273E-02  0.1399783E-01  0.1607149E-01    11.002  0.1150852E-03  0.1892517E-02  0.1698407E-02
   524.896  0.1640141E-02  0.1400352E-01  0.1606300E-01    11.002  0.1151453E-03  0.1890921E-02  0.1692833E-02
   524.899  0.1640002E-02  0.1400695E-01  0.1605759E-01    11.002  0.1152153E-03  0.1892902E-02  0.1688924E-02
   524.903  0.1639859E-02  0.1400931E-01  0.1605286E-01    11.002  0.1152942E-03  0.1894336E-02  0.1685051E-02
   524.907  0.1639715E-02  0.1401136E-01  0.1604834E-01    11.002  0.1153796E-03  0.1895380E-02  0.1680715E-02
   524.911  0.1639573E-02  0.1401291E-01  0.1604399E-01    11.002  0.1154696E-03  0.1896288E-02  0.1675552E-02
   524.914  0.1639436E-02  0.1401305E-01  0.1603993E-01    11.002  0.1155624E-03  0.1895446E-02  0.1670025E-02
   524.918  0.1639308E-02  0.1401419E-01  0.1603660E-01    11.002  0.1156551E-03  0.1896908E-02  0.1664713E-02
   524.922  0.1639190E-02  0.1401466E-01  0.1603413E-01    11.002  0.1157461E-03  0.1898218E-02  0.1659436E-02
   524.926  0.1639086E-02  0.1401496E-01  0.1603237E-01    11.002  0.1158334E-03  0.1899180E-02  0.1654117E-02
   524.930  0.1638999E-02  0.1401472E-01  0.1603117E-01    11.002  0.1159137E-03  0.1900411E-02  0.1648197E-02
   524.933  0.1638929E-02  0.1401399E-01  0.1603239E-01    11.002  0.1159860E-03  0.1900934E-02  0.1643780E-02
   524.937  0.1638879E-02  0.1401422E-01  0.1603411E-01    11.002  0.1160482E-03  0.1900939E-02  0.1639373E-02
   524.941  0.1638850E-02  0.1401353E-01  0.1603760E-01    11.002  0.1160988E-03  0.1900054E-02  0.1633455E-02
   524.945  0.1638842E-02  0.1401233E-01  0.1604187E-01    11.002  0.1161368E-03  0.1898844E-02  0.1628018E-02
   524.948  0.1638857E-02  0.1401123E-01  0.1604722E-01    11.002  0.1161611E-03  0.1897815E-02  0.1622844E-02
   524.952  0.1638893E-02  0.1401042E-01  0.1605225E-01    11.002  0.1161710E-03  0.1896941E-02  0.1617540E-02
   524.956  0.1638949E-02  0.1400947E-01  0.1605808E-01    11.002  0.1161664E-03  0.1896095E-02  0.1613042E-02
   524.960  0.1639025E-02  0.1400909E-01  0.1606409E-01    11.002  0.1161471E-03  0.1895178E-02  0.1608353E-02
   524.963  0.1639119E-02  0.1400956E-01  0.1606979E-01    11.002  0.1161141E-03  0.1893181E-02  0.1604152E-02
   524.967  0.1639228E-02  0.1400762E-01  0.1607541E-01    11.002  0.1160687E-03  0.1891293E-02  0.1601427E-02
   524.971  0.1639351E-02  0.1400815E-01  0.1608093E-01    11.002  0.1160105E-03  0.1888771E-02  0.1599443E-02
   524.975  0.1639484E-02  0.1400937E-01  0.1608606E-01    11.002  0.1159424E-03  0.1893384E-02  0.1598058E-02
   524.978  0.1639620E-02  0.1400758E-01  0.1609055E-01    11.002  0.1158701E-03  0.1891080E-02  0.1597494E-02
   524.982  0.1639746E-02  0.1400638E-01  0.1609479E-01    11.002  0.1158093E-03  0.1889479E-02  0.1598806E-02
   524.986  0.1639855E-02  0.1400594E-01  0.1609696E-01    11.002  0.1157541E-03  0.1888768E-02  0.1599540E-02
   524.990  0.1639931E-02  0.1400578E-01  0.1609544E-01    11.002  0.1156785E-03  0.1887692E-02  0.1598460E-02
   524.994  0.1639969E-02  0.1400626E-01  0.1609079E-01    11.002  0.1155802E-03  0.1886998E-02  0.1595402E-02
   524.997  0.1639970E-02  0.1400873E-01  0.1608518E-01    11.002  0.1154612E-03  0.1885487E-02  0.1588921E-02
   525.001  0.1639932E-02  0.1401147E-01  0.1607745E-01    11.002  0.1153254E-03  0.1883602E-02  0.1580235E-02
   525.005  0.1639854E-02  0.1401419E-01  0.1606797E-01    11.002  0.1151689E-03  0.1880974E-02  0.1570927E-02
   525.009  0.1639724E-02  0.1401666E-01  0.1605550E-01    11.002  0.1149685E-03  0.1877971E-02  0.1559337E-02
   525.012  0.1639545E-02  0.1401924E-01  0.1603945E-01    11.002  0.1147244E-03  0.1875109E-02  0.1545221E-02
   525.016  0.1639327E-02  0.1402091E-01  0.1602241E-01    11.002  0.1144404E-03  0.1871940E-02  0.1530575E-02
   525.020  0.1639072E-02  0.1402226E-01  0.1600392E-01    11.002  0.1141220E-03  0.1869084E-02  0.1515052E-02
   525.024  0.1638788E-02  0.1402321E-01  0.1598547E-01    11.002  0.1137770E-03  0.1866727E-02  0.1499863E-02
   525.027  0.1638481E-02  0.1402396E-01  0.1596703E-01    11.002  0.1134119E-03  0.1863761E-02  0.1485354E-02
   525.031  0.1638164E-02  0.1402434E-01  0.1595012E-01    11.002  0.1130316E-03  0.1860483E-02  0.1472214E-02
   525.035  0.1637852E-02  0.1402440E-01  0.1593613E-01    11.002  0.1126325E-03  0.1857443E-02  0.1462206E-02
   525.039  0.1637552E-02  0.1402430E-01  0.1592490E-01    11.002  0.1122216E-03  0.1854543E-02  0.1454971E-02
   525.042  0.1637271E-02  0.1402429E-01  0.1591679E-01    11.002  0.1118075E-03  0.1852020E-02  0.1450988E-02
   525.046  0.1637014E-02  0.1402442E-01  0.1591109E-01    11.002  0.1113977E-03  0.1849340E-02  0.1449570E-02
   525.050  0.1636787E-02  0.1402384E-01  0.1590810E-01    11.002  0.1110005E-03  0.1846555E-02  0.1450600E-02
   525.054  0.1636595E-02  0.1402387E-01  0.1591135E-01    11.002  0.1106237E-03  0.1843466E-02  0.1456963E-02
   525.058  0.1636440E-02  0.1402414E-01  0.1591305E-01    11.002  0.1102751E-03  0.1840695E-02  0.1461375E-02
   525.061  0.1636324E-02  0.1402477E-01  0.1591856E-01    11.002  0.1099663E-03  0.1837488E-02  0.1468689E-02
   525.065  0.1636237E-02  0.1402636E-01  0.1592526E-01    11.002  0.1097165E-03  0.1833763E-02  0.1476444E-02
   525.069  0.1636180E-02  0.1402877E-01  0.1593463E-01    11.002  0.1095314E-03  0.1827015E-02  0.1486079E-02
   525.073  0.1636155E-02  0.1403230E-01  0.1594523E-01    11.002  0.1094153E-03  0.1820285E-02  0.1496762E-02
   525.076  0.1636162E-02  0.1403556E-01  0.1595857E-01    11.002  0.1093704E-03  0.1813660E-02  0.1507141E-02
   525.080  0.1636202E-02  0.1404033E-01  0.1597211E-01    11.002  0.1093979E-03  0.1804429E-02  0.1519518E-02
   525.084  0.1636271E-02  0.1404646E-01  0.1598673E-01    11.002  0.1094976E-03  0.1796629E-02  0.1531553E-02
   525.088  0.1636371E-02  0.1405231E-01  0.1600181E-01    11.002  0.1096676E-03  0.1788546E-02  0.1544120E-02
   525.091  0.1636497E-02  0.1405776E-01  0.1601688E-01    11.002  0.1099044E-03  0.1780764E-02  0.1556332E-02
   525.095  0.1636647E-02  0.1406345E-01  0.1603191E-01    11.002  0.1102039E-03  0.1773555E-02  0.1568150E-02
   525.099  0.1636805E-02  0.1406885E-01  0.1604553E-01    11.002  0.1105643E-03  0.1765909E-02  0.1578265E-02
   525.103  0.1636941E-02  0.1407381E-01  0.1605712E-01    11.002  0.1109835E-03  0.1757339E-02  0.1587133E-02
   525.106  0.1637053E-02  0.1407862E-01  0.1606356E-01    11.002  0.1114531E-03  0.1748765E-02  0.1590613E-02
   525.110  0.1637138E-02  0.1408489E-01  0.1606660E-01    11.002  0.1119642E-03  0.1742091E-02  0.1590965E-02
   525.114  0.1637195E-02  0.1409074E-01  0.1606836E-01    11.002  0.1125062E-03  0.1734846E-02  0.1590926E-02
   525.118  0.1637223E-02  0.1409661E-01  0.1606782E-01    11.002  0.1130683E-03  0.1728172E-02  0.1588651E-02
   525.122  0.1637222E-02  0.1410104E-01  0.1606463E-01    11.002  0.1136389E-03  0.1721522E-02  0.1584810E-02
   525.125  0.1637193E-02  0.1410523E-01  0.1605939E-01    11.002  0.1142043E-03  0.1716234E-02  0.1580384E-02
   525.129  0.1637148E-02  0.1410846E-01  0.1605347E-01    11.002  0.1147397E-03  0.1711984E-02  0.1576559E-02
   525.133  0.1637091E-02  0.1411061E-01  0.1604701E-01    11.002  0.1152314E-03  0.1708843E-02  0.1573957E-02
   525.137  0.1637022E-02  0.1411089E-01  0.1604052E-01    11.002  0.1156690E-03  0.1706330E-02  0.1571693E-02
   525.140  0.1636944E-02  0.1410923E-01  0.1603373E-01    11.002  0.1160436E-03  0.1704675E-02  0.1570974E-02
   525.144  0.1636858E-02  0.1410661E-01  0.1602737E-01    11.002  0.1163472E-03  0.1703106E-02  0.1571316E-02
   525.148  0.1636764E-02  0.1410613E-01  0.1602426E-01    11.002  0.1165736E-03  0.1703276E-02  0.1575223E-02
   525.152  0.1636671E-02  0.1410476E-01  0.1602125E-01    11.002  0.1167271E-03  0.1703993E-02  0.1580257E-02
   525.155  0.1636593E-02  0.1410360E-01  0.1602113E-01    11.002  0.1168333E-03  0.1705802E-02  0.1587704E-02
   525.159  0.1636533E-02  0.1410170E-01  0.1602281E-01    11.002  0.1168901E-03  0.1708245E-02  0.1595620E-02
   525.163  0.1636491E-02  0.1409988E-01  0.1602616E-01    11.002  0.1168968E-03  0.1711060E-02  0.1604911E-02
   525.167  0.1636463E-02  0.1409699E-01  0.1603082E-01    11.002  0.1168569E-03  0.1714824E-02  0.1614554E-02
   525.171  0.1636425E-02  0.1409421E-01  0.1603463E-01    11.002  0.1168158E-03  0.1719497E-02  0.1621441E-02
   525.174  0.1636382E-02  0.1409186E-01  0.1603726E-01    11.002  0.1168093E-03  0.1724632E-02  0.1624542E-02
   525.178  0.1636331E-02  0.1408934E-01  0.1603963E-01    11.002  0.1168388E-03  0.1728815E-02  0.1624949E-02
   525.182  0.1636272E-02  0.1408886E-01  0.1604309E-01    11.002  0.1169044E-03  0.1735203E-02  0.1623538E-02
   525.186  0.1636205E-02  0.1408938E-01  0.1604650E-01    11.002  0.1170055E-03  0.1742124E-02  0.1620233E-02
   525.189  0.1636133E-02  0.1409019E-01  0.1604913E-01    11.002  0.1171388E-03  0.1747843E-02  0.1616516E-02
   525.193  0.1636057E-02  0.1409254E-01  0.1605124E-01    11.002  0.1173029E-03  0.1750566E-02  0.1613295E-02
   525.197  0.1635980E-02  0.1409357E-01  0.1605363E-01    11.002  0.1174937E-03  0.1754574E-02  0.1612143E-02
   525.201  0.1635903E-02  0.1409484E-01  0.1605625E-01    11.002  0.1177070E-03  0.1757985E-02  0.1611990E-02
   525.204  0.1635830E-02  0.1409625E-01  0.1605859E-01    11.002  0.1179389E-03  0.1760506E-02  0.1613746E-02
   525.208  0.1635766E-02  0.1409748E-01  0.1606148E-01    11.002  0.1181803E-03  0.1762521E-02  0.1617872E-02
   525.212  0.1635722E-02  0.1409924E-01  0.1606613E-01    11.002  0.1184142E-03  0.1764283E-02  0.1624430E-02
   525.216  0.1635702E-02  0.1410099E-01  0.1607238E-01    11.002  0.1186326E-03  0.1765967E-02  0.1633486E-02
   525.220  0.1635707E-02  0.1410321E-01  0.1608009E-01    11.002  0.1188299E-03  0.1767719E-02  0.1644253E-02
   525.223  0.1635738E-02  0.1410532E-01  0.1608802E-01    11.002  0.1190014E-03  0.1769149E-02  0.1655327E-02
   525.227  0.1635782E-02  0.1410793E-01  0.1609720E-01    11.002  0.1191570E-03  0.1770491E-02  0.1668023E-02
   525.231  0.1635831E-02  0.1411055E-01  0.1610520E-01    11.002  0.1192997E-03  0.1770072E-02  0.1679435E-02
   525.235  0.1635886E-02  0.1411384E-01  0.1611315E-01    11.002  0.1194244E-03  0.1768645E-02  0.1690844E-02
   525.238  0.1635944E-02  0.1411686E-01  0.1612059E-01    11.002  0.1195291E-03  0.1766202E-02  0.1701156E-02
   525.242  0.1635998E-02  0.1412081E-01  0.1612619E-01    11.002  0.1196133E-03  0.1763642E-02  0.1709514E-02
   525.246  0.1636047E-02  0.1412441E-01  0.1613011E-01    11.002  0.1196719E-03  0.1760770E-02  0.1717958E-02
   525.250  0.1636089E-02  0.1412825E-01  0.1613375E-01    11.002  0.1197010E-03  0.1757238E-02  0.1725600E-02
   525.253  0.1636122E-02  0.1413227E-01  0.1613791E-01    11.002  0.1196991E-03  0.1753628E-02  0.1733341E-02
   525.257  0.1636146E-02  0.1413697E-01  0.1613885E-01    11.002  0.1196663E-03  0.1750278E-02  0.1739562E-02
   525.261  0.1636160E-02  0.1414245E-01  0.1613845E-01    11.002  0.1196048E-03  0.1747097E-02  0.1745837E-02
   525.265  0.1636172E-02  0.1414530E-01  0.1613646E-01    11.002  0.1195170E-03  0.1746122E-02  0.1751104E-02
   525.269  0.1636203E-02  0.1414684E-01  0.1613626E-01    11.002  0.1194059E-03  0.1745945E-02  0.1759341E-02
   525.272  0.1636252E-02  0.1414806E-01  0.1613834E-01    11.002  0.1192756E-03  0.1746730E-02  0.1768243E-02
   525.276  0.1636317E-02  0.1414911E-01  0.1614152E-01    11.002  0.1191307E-03  0.1748103E-02  0.1778051E-02
   525.280  0.1636395E-02  0.1414938E-01  0.1614382E-01    11.002  0.1189724E-03  0.1751611E-02  0.1786555E-02
   525.284  0.1636482E-02  0.1414738E-01  0.1614510E-01    11.002  0.1188035E-03  0.1757104E-02  0.1793996E-02
   525.287  0.1636576E-02  0.1414402E-01  0.1614496E-01    11.002  0.1186288E-03  0.1764400E-02  0.1799970E-02
   525.291  0.1636673E-02  0.1413933E-01  0.1614394E-01    11.002  0.1184523E-03  0.1773809E-02  0.1803866E-02
   525.295  0.1636770E-02  0.1413149E-01  0.1614126E-01    11.002  0.1182783E-03  0.1785521E-02  0.1804147E-02
   525.299  0.1636865E-02  0.1412461E-01  0.1613696E-01    11.002  0.1181124E-03  0.1797729E-02  0.1802184E-02
   525.302  0.1636955E-02  0.1411641E-01  0.1613052E-01    11.002  0.1179574E-03  0.1811744E-02  0.1798582E-02
   525.306  0.1637037E-02  0.1410836E-01  0.1612463E-01    11.002  0.1178171E-03  0.1825923E-02  0.1790124E-02
   525.310  0.1637109E-02  0.1409959E-01  0.1611699E-01    11.002  0.1176948E-03  0.1840259E-02  0.1777251E-02
   525.314  0.1637168E-02  0.1409058E-01  0.1610865E-01    11.002  0.1175935E-03  0.1855734E-02  0.1762375E-02
   525.318  0.1637245E-02  0.1408099E-01  0.1610099E-01    11.002  0.1174781E-03  0.1871140E-02  0.1748807E-02
   525.321  0.1637347E-02  0.1407059E-01  0.1609561E-01    11.002  0.1173404E-03  0.1886364E-02  0.1738575E-02
   525.325  0.1637471E-02  0.1406080E-01  0.1609140E-01    11.002  0.1171827E-03  0.1900664E-02  0.1730035E-02
   525.329  0.1637615E-02  0.1405082E-01  0.1608938E-01    11.002  0.1170094E-03  0.1913418E-02  0.1725355E-02
   525.333  0.1637775E-02  0.1404354E-01  0.1609233E-01    11.002  0.1168251E-03  0.1921873E-02  0.1723339E-02
   525.336  0.1637946E-02  0.1403881E-01  0.1609595E-01    11.002  0.1166339E-03  0.1928399E-02  0.1720250E-02
   525.340  0.1638126E-02  0.1403409E-01  0.1609970E-01    11.002  0.1164408E-03  0.1934557E-02  0.1717060E-02
   525.344  0.1638317E-02  0.1403262E-01  0.1610720E-01    11.002  0.1162492E-03  0.1938565E-02  0.1710783E-02
   525.348  0.1638513E-02  0.1402998E-01  0.1611574E-01    11.002  0.1160644E-03  0.1942430E-02  0.1703058E-02
   525.351  0.1638710E-02  0.1402683E-01  0.1612098E-01    11.002  0.1158904E-03  0.1946393E-02  0.1696880E-02
   525.355  0.1638903E-02  0.1402340E-01  0.1612543E-01    11.002  0.1157315E-03  0.1949763E-02  0.1691089E-02
   525.359  0.1639087E-02  0.1401982E-01  0.1612841E-01    11.002  0.1155924E-03  0.1952575E-02  0.1685237E-02
   525.363  0.1639259E-02  0.1401930E-01  0.1613241E-01    11.002  0.1154756E-03  0.1950931E-02  0.1682243E-02
   525.367  0.1639414E-02  0.1401930E-01  0.1613539E-01    11.002  0.1153851E-03  0.1948422E-02  0.1679797E-02
   525.370  0.1639549E-02  0.1401980E-01  0.1613685E-01    11.002  0.1153218E-03  0.1945252E-02  0.1677212E-02
   525.374  0.1639671E-02  0.1402060E-01  0.1613761E-01    11.002  0.1152742E-03  0.1941780E-02  0.1675308E-02
   525.378  0.1639781E-02  0.1402131E-01  0.1613736E-01    11.002  0.1152417E-03  0.1937861E-02  0.1673883E-02
   525.382  0.1639857E-02  0.1402220E-01  0.1613524E-01    11.002  0.1152468E-03  0.1934000E-02  0.1672684E-02
   525.385  0.1639893E-02  0.1402343E-01  0.1613233E-01    11.002  0.1152938E-03  0.1929666E-02  0.1669271E-02
   525.389  0.1639891E-02  0.1402487E-01  0.1612551E-01    11.002  0.1153796E-03  0.1924135E-02  0.1666914E-02
   525.393  0.1639854E-02  0.1402711E-01  0.1611823E-01    11.002  0.1155021E-03  0.1918530E-02  0.1664826E-02
   525.397  0.1639781E-02  0.1402904E-01  0.1610987E-01    11.002  0.1156576E-03  0.1912007E-02  0.1662059E-02
   525.400  0.1639681E-02  0.1403123E-01  0.1610203E-01    11.002  0.1158402E-03  0.1905633E-02  0.1660018E-02
   525.404  0.1639558E-02  0.1403373E-01  0.1609357E-01    11.002  0.1160429E-03  0.1899464E-02  0.1656438E-02
   525.408  0.1639421E-02  0.1404105E-01  0.1609026E-01    11.002  0.1162596E-03  0.1887738E-02  0.1656321E-02
   525.412  0.1639278E-02  0.1404656E-01  0.1608806E-01    11.002  0.1164810E-03  0.1877001E-02  0.1656548E-02
   525.416  0.1639132E-02  0.1405033E-01  0.1608543E-01    11.002  0.1167025E-03  0.1867563E-02  0.1655506E-02
   525.419  0.1638988E-02  0.1405299E-01  0.1608404E-01    11.002  0.1169180E-03  0.1859845E-02  0.1654464E-02
   525.423  0.1638849E-02  0.1405289E-01  0.1608236E-01    11.002  0.1171220E-03  0.1853789E-02  0.1653083E-02
   525.427  0.1638719E-02  0.1405210E-01  0.1608057E-01    11.002  0.1173099E-03  0.1849901E-02  0.1651759E-02
   525.431  0.1638601E-02  0.1404988E-01  0.1607840E-01    11.002  0.1174770E-03  0.1848636E-02  0.1650152E-02
   525.434  0.1638498E-02  0.1404596E-01  0.1607580E-01    11.002  0.1176188E-03  0.1849574E-02  0.1648210E-02
   525.438  0.1638412E-02  0.1403988E-01  0.1607331E-01    11.002  0.1177311E-03  0.1853056E-02  0.1646536E-02
   525.442  0.1638346E-02  0.1403225E-01  0.1607071E-01    11.002  0.1178123E-03  0.1858990E-02  0.1644769E-02
   525.446  0.1638304E-02  0.1402209E-01  0.1606834E-01    11.002  0.1178631E-03  0.1866718E-02  0.1642762E-02
   525.450  0.1638285E-02  0.1401253E-01  0.1606671E-01    11.002  0.1178838E-03  0.1877099E-02  0.1641415E-02
   525.453  0.1638292E-02  0.1400191E-01  0.1606520E-01    11.002  0.1178735E-03  0.1889483E-02  0.1640345E-02
   525.457  0.1638324E-02  0.1399023E-01  0.1606338E-01    11.002  0.1178324E-03  0.1903552E-02  0.1638356E-02
   525.461  0.1638379E-02  0.1397794E-01  0.1606219E-01    11.002  0.1177626E-03  0.1918863E-02  0.1636879E-02
   525.465  0.1638456E-02  0.1396552E-01  0.1606175E-01    11.002  0.1176655E-03  0.1935029E-02  0.1636166E-02
   525.468  0.1638553E-02  0.1395314E-01  0.1606032E-01    11.002  0.1175439E-03  0.1951399E-02  0.1635970E-02
   525.472  0.1638667E-02  0.1394989E-01  0.1606903E-01    11.002  0.1174013E-03  0.1955464E-02  0.1642527E-02
   525.476  0.1638796E-02  0.1394888E-01  0.1608057E-01    11.002  0.1172416E-03  0.1956317E-02  0.1651899E-02
   525.480  0.1638935E-02  0.1394995E-01  0.1609124E-01    11.002  0.1170694E-03  0.1955259E-02  0.1660756E-02
   525.483  0.1639082E-02  0.1395140E-01  0.1610056E-01    11.002  0.1168892E-03  0.1954183E-02  0.1669086E-02
   525.487  0.1639231E-02  0.1395207E-01  0.1610899E-01    11.002  0.1167063E-03  0.1953043E-02  0.1676695E-02
   525.491  0.1639375E-02  0.1395373E-01  0.1611617E-01    11.002  0.1165260E-03  0.1951747E-02  0.1683307E-02
   525.495  0.1639509E-02  0.1395553E-01  0.1612171E-01    11.002  0.1163535E-03  0.1950160E-02  0.1688451E-02
   525.499  0.1639629E-02  0.1395756E-01  0.1612609E-01    11.002  0.1161938E-03  0.1948493E-02  0.1692093E-02
   525.502  0.1639730E-02  0.1396008E-01  0.1612875E-01    11.002  0.1160507E-03  0.1946571E-02  0.1694530E-02
   525.506  0.1639811E-02  0.1396278E-01  0.1612841E-01    11.002  0.1159281E-03  0.1944733E-02  0.1695818E-02
   525.510  0.1639866E-02  0.1396562E-01  0.1612674E-01    11.002  0.1158235E-03  0.1943052E-02  0.1693437E-02
   525.514  0.1639872E-02  0.1397049E-01  0.1612174E-01    11.002  0.1156974E-03  0.1942632E-02  0.1690091E-02
   525.517  0.1639824E-02  0.1397587E-01  0.1611480E-01    11.002  0.1155453E-03  0.1945555E-02  0.1684210E-02
   525.521  0.1639723E-02  0.1398232E-01  0.1610543E-01    11.002  0.1153702E-03  0.1949380E-02  0.1676276E-02
   525.525  0.1639574E-02  0.1398892E-01  0.1609425E-01    11.002  0.1151734E-03  0.1953693E-02  0.1667358E-02
   525.529  0.1639400E-02  0.1399530E-01  0.1608295E-01    11.002  0.1149355E-03  0.1958766E-02  0.1658443E-02
   525.533  0.1639206E-02  0.1400126E-01  0.1607306E-01    11.002  0.1146588E-03  0.1964607E-02  0.1651412E-02
   525.536  0.1638996E-02  0.1400752E-01  0.1606420E-01    11.002  0.1143487E-03  0.1970797E-02  0.1645200E-02
   525.540  0.1638775E-02  0.1401271E-01  0.1605683E-01    11.002  0.1140124E-03  0.1976245E-02  0.1640440E-02
   525.544  0.1638547E-02  0.1401712E-01  0.1604992E-01    11.002  0.1136562E-03  0.1981046E-02  0.1635389E-02
   525.548  0.1638307E-02  0.1402050E-01  0.1604298E-01    11.002  0.1132884E-03  0.1985266E-02  0.1629332E-02
   525.551  0.1638054E-02  0.1402289E-01  0.1603596E-01    11.002  0.1129158E-03  0.1988507E-02  0.1621321E-02
   525.555  0.1637795E-02  0.1402376E-01  0.1602789E-01    11.002  0.1125467E-03  0.1990526E-02  0.1612265E-02
   525.559  0.1637533E-02  0.1402371E-01  0.1601963E-01    11.002  0.1121889E-03  0.1991515E-02  0.1600268E-02
   525.563  0.1637275E-02  0.1402287E-01  0.1601136E-01    11.002  0.1118497E-03  0.1990991E-02  0.1587606E-02
   525.566  0.1637025E-02  0.1402177E-01  0.1600373E-01    11.001  0.1115359E-03  0.1990302E-02  0.1574062E-02
   525.570  0.1636790E-02  0.1401918E-01  0.1599582E-01    11.002  0.1112548E-03  0.1986681E-02  0.1559877E-02
   525.574  0.1636572E-02  0.1401483E-01  0.1598757E-01    11.001  0.1110114E-03  0.1979859E-02  0.1545192E-02
   525.578  0.1636378E-02  0.1400967E-01  0.1597890E-01    11.001  0.1108118E-03  0.1971539E-02  0.1532088E-02
   525.582  0.1636210E-02  0.1400388E-01  0.1597291E-01    11.001  0.1106598E-03  0.1962410E-02  0.1517532E-02
   525.585  0.1636071E-02  0.1399740E-01  0.1596788E-01    11.001  0.1105600E-03  0.1952005E-02  0.1503351E-02
   525.589  0.1635955E-02  0.1398999E-01  0.1596342E-01    11.001  0.1105257E-03  0.1940362E-02  0.1489972E-02
   525.593  0.1635862E-02  0.1398161E-01  0.1595808E-01    11.001  0.1105586E-03  0.1927819E-02  0.1476088E-02
   525.597  0.1635787E-02  0.1397320E-01  0.1595264E-01    11.001  0.1106500E-03  0.1914695E-02  0.1461681E-02
   525.600  0.1635705E-02  0.1396617E-01  0.1594553E-01    11.001  0.1107798E-03  0.1902958E-02  0.1446343E-02
   525.604  0.1635616E-02  0.1395988E-01  0.1593678E-01    11.001  0.1109457E-03  0.1892318E-02  0.1429924E-02
   525.608  0.1635523E-02  0.1396204E-01  0.1593369E-01    11.001  0.1111443E-03  0.1895621E-02  0.1415896E-02
   525.612  0.1635429E-02  0.1396652E-01  0.1593100E-01    11.001  0.1113706E-03  0.1902716E-02  0.1402881E-02
   525.616  0.1635334E-02  0.1397183E-01  0.1592807E-01    11.001  0.1116206E-03  0.1910582E-02  0.1391382E-02
   525.619  0.1635242E-02  0.1397756E-01  0.1592443E-01    11.001  0.1118885E-03  0.1918050E-02  0.1381233E-02
   525.623  0.1635154E-02  0.1398291E-01  0.1592017E-01    11.001  0.1121686E-03  0.1925605E-02  0.1372372E-02
   525.627  0.1635072E-02  0.1398797E-01  0.1591500E-01    11.001  0.1124547E-03  0.1932120E-02  0.1364529E-02
   525.631  0.1634998E-02  0.1399239E-01  0.1590943E-01    11.001  0.1127420E-03  0.1937647E-02  0.1357818E-02
   525.634  0.1634932E-02  0.1399591E-01  0.1590272E-01    11.001  0.1130243E-03  0.1942093E-02  0.1351483E-02
   525.638  0.1634876E-02  0.1399883E-01  0.1589554E-01    11.001  0.1132965E-03  0.1944906E-02  0.1346097E-02
   525.642  0.1634831E-02  0.1400061E-01  0.1588777E-01    11.001  0.1135507E-03  0.1946551E-02  0.1341034E-02
   525.646  0.1634798E-02  0.1400059E-01  0.1587939E-01    11.001  0.1137830E-03  0.1946338E-02  0.1335706E-02
   525.650  0.1634778E-02  0.1399920E-01  0.1587020E-01    11.001  0.1139865E-03  0.1944258E-02  0.1330221E-02
   525.653  0.1634774E-02  0.1399671E-01  0.1586006E-01    11.001  0.1141571E-03  0.1939579E-02  0.1323776E-02
   525.657  0.1634785E-02  0.1399254E-01  0.1584909E-01    11.001  0.1142901E-03  0.1933758E-02  0.1315547E-02
   525.661  0.1634804E-02  0.1398676E-01  0.1583627E-01    11.001  0.1143840E-03  0.1926090E-02  0.1305454E-02
   525.665  0.1634792E-02  0.1397963E-01  0.1581874E-01    11.001  0.1144409E-03  0.1916769E-02  0.1290498E-02
   525.668  0.1634741E-02  0.1397028E-01  0.1579497E-01    11.001  0.1144606E-03  0.1903918E-02  0.1269847E-02
   525.672  0.1634653E-02  0.1396353E-01  0.1576996E-01    11.001  0.1144431E-03  0.1896207E-02  0.1248737E-02
   525.676  0.1634537E-02  0.1396293E-01  0.1574935E-01    11.001  0.1144037E-03  0.1889831E-02  0.1231291E-02
   525.680  0.1634415E-02  0.1396291E-01  0.1572987E-01    11.001  0.1143854E-03  0.1881619E-02  0.1215713E-02
   525.684  0.1634290E-02  0.1396259E-01  0.1571128E-01    11.001  0.1143900E-03  0.1872541E-02  0.1202019E-02
   525.687  0.1634163E-02  0.1396151E-01  0.1569447E-01    11.001  0.1144185E-03  0.1863374E-02  0.1190563E-02
   525.691  0.1634037E-02  0.1395973E-01  0.1567887E-01    11.001  0.1144714E-03  0.1853376E-02  0.1180882E-02
   525.695  0.1633914E-02  0.1395800E-01  0.1566502E-01    11.001  0.1145494E-03  0.1843078E-02  0.1172861E-02
   525.699  0.1633793E-02  0.1395924E-01  0.1565549E-01    11.001  0.1146517E-03  0.1833777E-02  0.1168716E-02
   525.702  0.1633680E-02  0.1396866E-01  0.1565728E-01    11.001  0.1147770E-03  0.1829155E-02  0.1168417E-02
   525.706  0.1633574E-02  0.1397761E-01  0.1566087E-01    11.001  0.1149229E-03  0.1825189E-02  0.1168933E-02
   525.710  0.1633478E-02  0.1398563E-01  0.1566449E-01    11.001  0.1150868E-03  0.1820122E-02  0.1169336E-02
   525.714  0.1633405E-02  0.1399152E-01  0.1566908E-01    11.001  0.1152626E-03  0.1813938E-02  0.1169919E-02
   525.718  0.1633358E-02  0.1399580E-01  0.1567361E-01    11.001  0.1154465E-03  0.1806786E-02  0.1170751E-02
   525.721  0.1633339E-02  0.1399822E-01  0.1567902E-01    11.001  0.1156334E-03  0.1798616E-02  0.1171358E-02
   525.725  0.1633345E-02  0.1399936E-01  0.1568424E-01    11.001  0.1158192E-03  0.1789534E-02  0.1171909E-02
   525.729  0.1633376E-02  0.1399873E-01  0.1568982E-01    11.001  0.1159948E-03  0.1779721E-02  0.1172896E-02
   525.733  0.1633418E-02  0.1399772E-01  0.1569451E-01    11.001  0.1161692E-03  0.1769472E-02  0.1173174E-02
   525.736  0.1633463E-02  0.1399660E-01  0.1569863E-01    11.001  0.1163466E-03  0.1758072E-02  0.1173192E-02
   525.740  0.1633510E-02  0.1399700E-01  0.1570288E-01    11.001  0.1165233E-03  0.1748468E-02  0.1174226E-02
   525.744  0.1633558E-02  0.1399764E-01  0.1570673E-01    11.001  0.1166965E-03  0.1739249E-02  0.1175307E-02
   525.748  0.1633605E-02  0.1399767E-01  0.1570924E-01    11.001  0.1168557E-03  0.1729685E-02  0.1175781E-02
   525.752  0.1633638E-02  0.1400670E-01  0.1571836E-01    11.001  0.1169786E-03  0.1727718E-02  0.1181382E-02
   525.755  0.1633658E-02  0.1401719E-01  0.1572779E-01    11.001  0.1170620E-03  0.1728176E-02  0.1190143E-02
   525.759  0.1633666E-02  0.1402780E-01  0.1573613E-01    11.001  0.1171052E-03  0.1731428E-02  0.1197628E-02
   525.763  0.1633675E-02  0.1403842E-01  0.1574476E-01    11.001  0.1171207E-03  0.1737340E-02  0.1206456E-02
   525.767  0.1633708E-02  0.1404924E-01  0.1575518E-01    11.001  0.1171191E-03  0.1744463E-02  0.1218280E-02
   525.770  0.1633766E-02  0.1406031E-01  0.1576816E-01    11.001  0.1171008E-03  0.1751876E-02  0.1233569E-02
   525.774  0.1633849E-02  0.1407012E-01  0.1578230E-01    11.001  0.1170653E-03  0.1761433E-02  0.1250394E-02
   525.778  0.1633958E-02  0.1407738E-01  0.1579689E-01    11.001  0.1170124E-03  0.1774634E-02  0.1267946E-02
   525.782  0.1634090E-02  0.1408424E-01  0.1580944E-01    11.001  0.1169436E-03  0.1789681E-02  0.1284389E-02
   525.786  0.1634236E-02  0.1408739E-01  0.1581985E-01    11.001  0.1168615E-03  0.1806655E-02  0.1299953E-02
   525.789  0.1634395E-02  0.1408865E-01  0.1582858E-01    11.001  0.1167673E-03  0.1827382E-02  0.1314266E-02
   525.793  0.1634563E-02  0.1409132E-01  0.1583541E-01    11.001  0.1166610E-03  0.1846706E-02  0.1326340E-02
   525.797  0.1634737E-02  0.1408909E-01  0.1584091E-01    11.001  0.1165428E-03  0.1865733E-02  0.1335349E-02
   525.801  0.1634915E-02  0.1408744E-01  0.1584364E-01    11.001  0.1164133E-03  0.1885733E-02  0.1340711E-02
   525.805  0.1635093E-02  0.1408432E-01  0.1584354E-01    11.001  0.1162734E-03  0.1906282E-02  0.1342309E-02
   525.808  0.1635267E-02  0.1407946E-01  0.1583990E-01    11.001  0.1161240E-03  0.1925791E-02  0.1339101E-02
   525.812  0.1635431E-02  0.1407315E-01  0.1583328E-01    11.001  0.1159669E-03  0.1944745E-02  0.1332323E-02
   525.816  0.1635577E-02  0.1406560E-01  0.1582333E-01    11.001  0.1158063E-03  0.1963310E-02  0.1323949E-02
   525.820  0.1635701E-02  0.1405683E-01  0.1581021E-01    11.001  0.1156457E-03  0.1980963E-02  0.1314808E-02
   525.823  0.1635800E-02  0.1404725E-01  0.1579490E-01    11.001  0.1154888E-03  0.1997610E-02  0.1304614E-02
   525.827  0.1635884E-02  0.1404383E-01  0.1578467E-01    11.001  0.1153400E-03  0.2003132E-02  0.1299961E-02
   525.831  0.1635990E-02  0.1404232E-01  0.1577761E-01    11.001  0.1152052E-03  0.2004411E-02  0.1301639E-02
   525.835  0.1636117E-02  0.1404047E-01  0.1577292E-01    11.001  0.1150880E-03  0.2004569E-02  0.1307416E-02
   525.839  0.1636261E-02  0.1403919E-01  0.1577195E-01    11.001  0.1149936E-03  0.2004514E-02  0.1316209E-02
   525.842  0.1636418E-02  0.1403801E-01  0.1577171E-01    11.000  0.1149244E-03  0.2003285E-02  0.1323325E-02
   525.846  0.1636583E-02  0.1403730E-01  0.1577319E-01    11.000  0.1148836E-03  0.2000911E-02  0.1327945E-02
   525.850  0.1636753E-02  0.1403585E-01  0.1577429E-01    11.000  0.1148736E-03  0.1998535E-02  0.1332393E-02
   525.854  0.1636922E-02  0.1403384E-01  0.1577330E-01    11.000  0.1148948E-03  0.1995707E-02  0.1334994E-02
   525.857  0.1637087E-02  0.1403235E-01  0.1577155E-01    11.000  0.1149455E-03  0.1993074E-02  0.1335445E-02
   525.861  0.1637241E-02  0.1403305E-01  0.1576920E-01    11.000  0.1150226E-03  0.1990224E-02  0.1330792E-02
   525.865  0.1637381E-02  0.1403257E-01  0.1576449E-01    11.000  0.1151246E-03  0.1988652E-02  0.1324552E-02
   525.869  0.1637502E-02  0.1403227E-01  0.1576024E-01    11.000  0.1152500E-03  0.1987412E-02  0.1314972E-02
   525.873  0.1637602E-02  0.1403081E-01  0.1575101E-01    11.000  0.1153963E-03  0.1986784E-02  0.1304831E-02
   525.876  0.1637679E-02  0.1402967E-01  0.1573846E-01    11.000  0.1155599E-03  0.1987285E-02  0.1292018E-02
   525.880  0.1637755E-02  0.1402806E-01  0.1572672E-01    11.000  0.1157114E-03  0.1988276E-02  0.1280157E-02
   525.884  0.1637835E-02  0.1402554E-01  0.1571656E-01    11.000  0.1158386E-03  0.1989827E-02  0.1269395E-02
   525.888  0.1637917E-02  0.1402232E-01  0.1570742E-01    11.000  0.1159389E-03  0.1991858E-02  0.1259221E-02
   525.892  0.1638002E-02  0.1401762E-01  0.1569964E-01    11.000  0.1160140E-03  0.1994364E-02  0.1247738E-02
   525.895  0.1638088E-02  0.1401210E-01  0.1569056E-01    11.000  0.1160644E-03  0.1995714E-02  0.1238694E-02
   525.899  0.1638174E-02  0.1401080E-01  0.1568285E-01    11.000  0.1160883E-03  0.1996957E-02  0.1227817E-02
   525.903  0.1638258E-02  0.1401112E-01  0.1567807E-01    11.000  0.1160857E-03  0.1997196E-02  0.1214155E-02
   525.907  0.1638336E-02  0.1401190E-01  0.1567376E-01    11.000  0.1160568E-03  0.1997165E-02  0.1199514E-02
   525.911  0.1638410E-02  0.1401284E-01  0.1566962E-01    11.000  0.1160021E-03  0.1997363E-02  0.1185879E-02
   525.914  0.1638485E-02  0.1401321E-01  0.1566571E-01    11.000  0.1159427E-03  0.1997427E-02  0.1172726E-02
   525.918  0.1638565E-02  0.1401454E-01  0.1566290E-01    11.000  0.1158874E-03  0.1997558E-02  0.1161788E-02
   525.922  0.1638647E-02  0.1401602E-01  0.1565747E-01    11.000  0.1158373E-03  0.1997488E-02  0.1153683E-02
   525.926  0.1638730E-02  0.1401728E-01  0.1565509E-01    11.000  0.1157934E-03  0.1997259E-02  0.1143675E-02
   525.929  0.1638812E-02  0.1401881E-01  0.1565251E-01    11.000  0.1157569E-03  0.1997058E-02  0.1134611E-02
   525.933  0.1638891E-02  0.1401953E-01  0.1564990E-01    11.000  0.1157288E-03  0.1997253E-02  0.1127483E-02
   525.937  0.1638966E-02  0.1402213E-01  0.1564841E-01    11.000  0.1157097E-03  0.1996676E-02  0.1120829E-02
   525.941  0.1639034E-02  0.1402592E-01  0.1564819E-01    11.000  0.1156999E-03  0.1994948E-02  0.1114132E-02
   525.945  0.1639095E-02  0.1403052E-01  0.1564681E-01    11.000  0.1156997E-03  0.1992725E-02  0.1107667E-02
   525.948  0.1639154E-02  0.1403479E-01  0.1564540E-01    11.000  0.1157051E-03  0.1990456E-02  0.1102410E-02
   525.952  0.1639209E-02  0.1403900E-01  0.1564270E-01    11.000  0.1157165E-03  0.1988754E-02  0.1098792E-02
   525.956  0.1639261E-02  0.1404216E-01  0.1564138E-01    11.000  0.1157327E-03  0.1986715E-02  0.1093805E-02
   525.960  0.1639307E-02  0.1404540E-01  0.1563990E-01    11.000  0.1157543E-03  0.1985122E-02  0.1090118E-02
   525.963  0.1639347E-02  0.1404796E-01  0.1563833E-01    11.000  0.1157805E-03  0.1982886E-02  0.1087132E-02
   525.967  0.1639380E-02  0.1405057E-01  0.1563650E-01    11.000  0.1158104E-03  0.1980587E-02  0.1084575E-02
   525.971  0.1639404E-02  0.1405282E-01  0.1563435E-01    11.000  0.1158442E-03  0.1978542E-02  0.1082711E-02
   525.975  0.1639420E-02  0.1405508E-01  0.1563185E-01    11.000  0.1158810E-03  0.1976311E-02  0.1079722E-02
   525.979  0.1639433E-02  0.1405688E-01  0.1562780E-01    11.000  0.1159187E-03  0.1974434E-02  0.1076856E-02
   525.982  0.1639446E-02  0.1405810E-01  0.1562471E-01    11.000  0.1159562E-03  0.1972494E-02  0.1074541E-02
   525.986  0.1639458E-02  0.1405886E-01  0.1562145E-01    11.000  0.1159926E-03  0.1970450E-02  0.1072527E-02
   525.990  0.1639469E-02  0.1405920E-01  0.1561839E-01    11.000  0.1160273E-03  0.1968303E-02  0.1069657E-02
   525.994  0.1639479E-02  0.1405957E-01  0.1561567E-01    11.000  0.1160593E-03  0.1966295E-02  0.1065951E-02
   525.998  0.1639488E-02  0.1406054E-01  0.1561274E-01    11.000  0.1160885E-03  0.1965171E-02  0.1064405E-02
   526.001  0.1639495E-02  0.1406137E-01  0.1561167E-01    11.000  0.1161141E-03  0.1965891E-02  0.1062391E-02
   526.005  0.1639500E-02  0.1406218E-01  0.1561119E-01    11.000  0.1161362E-03  0.1966282E-02  0.1059927E-02
   526.009  0.1639502E-02  0.1406365E-01  0.1561102E-01    10.999  0.1161536E-03  0.1967236E-02  0.1057388E-02
   526.013  0.1639503E-02  0.1406532E-01  0.1560972E-01    10.999  0.1161662E-03  0.1968406E-02  0.1053911E-02
   526.017  0.1639501E-02  0.1406716E-01  0.1560989E-01    10.999  0.1161745E-03  0.1969387E-02  0.1052185E-02
   526.020  0.1639497E-02  0.1406874E-01  0.1561000E-01    10.999  0.1161784E-03  0.1970387E-02  0.1050350E-02
   526.024  0.1639493E-02  0.1407024E-01  0.1560970E-01    10.999  0.1161827E-03  0.1971212E-02  0.1048770E-02
   526.028  0.1639489E-02  0.1407152E-01  0.1560957E-01    10.999  0.1161868E-03  0.1972123E-02  0.1047306E-02
   526.032  0.1639485E-02  0.1407144E-01  0.1560975E-01    10.999  0.1161911E-03  0.1974858E-02  0.1046337E-02
   526.035  0.1639481E-02  0.1407198E-01  0.1560871E-01    10.999  0.1161951E-03  0.1974759E-02  0.1044262E-02
   526.039  0.1639476E-02  0.1407335E-01  0.1560804E-01    10.999  0.1161994E-03  0.1974548E-02  0.1041876E-02
   526.043  0.1639473E-02  0.1407439E-01  0.1560703E-01    10.999  0.1162037E-03  0.1974114E-02  0.1039239E-02
   526.047  0.1639469E-02  0.1407518E-01  0.1560735E-01    10.999  0.1162080E-03  0.1974100E-02  0.1038056E-02
   526.051  0.1639464E-02  0.1407614E-01  0.1560716E-01    10.999  0.1162120E-03  0.1974064E-02  0.1036427E-02
   526.054  0.1639461E-02  0.1408007E-01  0.1560696E-01    10.999  0.1162160E-03  0.1979713E-02  0.1034909E-02
   526.058  0.1639457E-02  0.1407992E-01  0.1560700E-01    10.999  0.1162204E-03  0.1978482E-02  0.1033052E-02
   526.062  0.1639453E-02  0.1408003E-01  0.1560669E-01    10.999  0.1162247E-03  0.1976970E-02  0.1030794E-02
   526.066  0.1639449E-02  0.1408030E-01  0.1560584E-01    10.999  0.1162290E-03  0.1975825E-02  0.1028364E-02
   526.070  0.1639444E-02  0.1408037E-01  0.1560502E-01    10.999  0.1162328E-03  0.1975221E-02  0.1025999E-02
   526.073  0.1639440E-02  0.1408084E-01  0.1560497E-01    10.999  0.1162372E-03  0.1974413E-02  0.1024170E-02
   526.077  0.1639437E-02  0.1408128E-01  0.1560503E-01    10.999  0.1162414E-03  0.1973460E-02  0.1022299E-02
   526.081  0.1639433E-02  0.1408144E-01  0.1560491E-01    10.999  0.1162455E-03  0.1972702E-02  0.1020630E-02
   526.085  0.1639429E-02  0.1408184E-01  0.1560442E-01    10.999  0.1162499E-03  0.1972678E-02  0.1018294E-02
   526.089  0.1639425E-02  0.1408213E-01  0.1560438E-01    10.999  0.1162538E-03  0.1972852E-02  0.1016308E-02
   526.092  0.1639421E-02  0.1408275E-01  0.1560385E-01    10.999  0.1162579E-03  0.1972351E-02  0.1013694E-02
   526.096  0.1639417E-02  0.1408340E-01  0.1560323E-01    10.999  0.1162622E-03  0.1972314E-02  0.1011028E-02
   526.100  0.1639413E-02  0.1408389E-01  0.1560268E-01    10.999  0.1162665E-03  0.1972977E-02  0.1009082E-02
   526.104  0.1639409E-02  0.1408416E-01  0.1560282E-01    10.999  0.1162706E-03  0.1973391E-02  0.1007233E-02
   526.107  0.1639405E-02  0.1408523E-01  0.1560310E-01    10.999  0.1162750E-03  0.1972585E-02  0.1005511E-02
   526.111  0.1639401E-02  0.1408516E-01  0.1560264E-01    10.999  0.1162787E-03  0.1973166E-02  0.1003217E-02
   526.115  0.1639397E-02  0.1408480E-01  0.1560240E-01    10.999  0.1162830E-03  0.1973800E-02  0.1001367E-02
   526.119  0.1639393E-02  0.1408622E-01  0.1560255E-01    10.999  0.1162871E-03  0.1973663E-02  0.9995202E-03
   526.123  0.1639389E-02  0.1408622E-01  0.1560275E-01    10.999  0.1162914E-03  0.1974360E-02  0.9973663E-03
   526.126  0.1639385E-02  0.1408638E-01  0.1560277E-01    10.999  0.1162955E-03  0.1975219E-02  0.9951360E-03
   526.130  0.1639381E-02  0.1408701E-01  0.1560306E-01    10.999  0.1162998E-03  0.1975858E-02  0.9931461E-03
   526.134  0.1639376E-02  0.1408751E-01  0.1560324E-01    10.999  0.1163004E-03  0.1976369E-02  0.9910644E-03
   526.138  0.1639361E-02  0.1408867E-01  0.1560305E-01    10.999  0.1162841E-03  0.1976925E-02  0.9887587E-03
   526.142  0.1639338E-02  0.1408920E-01  0.1560281E-01    10.999  0.1162503E-03  0.1977473E-02  0.9863571E-03
   526.145  0.1639307E-02  0.1409038E-01  0.1560141E-01    10.999  0.1162001E-03  0.1977228E-02  0.9830946E-03
   526.149  0.1639267E-02  0.1409144E-01  0.1559994E-01    10.999  0.1161340E-03  0.1977644E-02  0.9795042E-03
   526.153  0.1639220E-02  0.1409231E-01  0.1559865E-01    10.999  0.1160539E-03  0.1978157E-02  0.9764435E-03
   526.157  0.1639167E-02  0.1409335E-01  0.1559703E-01    10.999  0.1159612E-03  0.1978855E-02  0.9729805E-03
   526.160  0.1639109E-02  0.1409372E-01  0.1559556E-01    10.999  0.1158582E-03  0.1979480E-02  0.9692268E-03
   526.164  0.1639047E-02  0.1409515E-01  0.1559487E-01    10.998  0.1157470E-03  0.1982026E-02  0.9665801E-03
   526.168  0.1638982E-02  0.1409738E-01  0.1559619E-01    10.998  0.1156304E-03  0.1986312E-02  0.9654598E-03
   526.172  0.1638915E-02  0.1410020E-01  0.1559786E-01    10.998  0.1155108E-03  0.1990783E-02  0.9644947E-03
   526.176  0.1638848E-02  0.1410279E-01  0.1559995E-01    10.998  0.1153903E-03  0.1994755E-02  0.9640228E-03
   526.179  0.1638782E-02  0.1410537E-01  0.1560199E-01    10.998  0.1152717E-03  0.1998125E-02  0.9638469E-03
   526.183  0.1638718E-02  0.1410760E-01  0.1560505E-01    10.998  0.1151581E-03  0.2001323E-02  0.9650239E-03
   526.187  0.1638658E-02  0.1410983E-01  0.1560851E-01    10.998  0.1150512E-03  0.2004481E-02  0.9666177E-03
   526.191  0.1638602E-02  0.1411422E-01  0.1561291E-01    10.998  0.1149532E-03  0.2008313E-02  0.9689591E-03
   526.195  0.1638552E-02  0.1411548E-01  0.1561727E-01    10.998  0.1148672E-03  0.2010552E-02  0.9717015E-03
   526.198  0.1638509E-02  0.1411629E-01  0.1562249E-01    10.998  0.1147941E-03  0.2012474E-02  0.9750253E-03
   526.202  0.1638474E-02  0.1411741E-01  0.1562761E-01    10.998  0.1147359E-03  0.2014110E-02  0.9789228E-03
   526.206  0.1638447E-02  0.1411820E-01  0.1563319E-01    10.998  0.1146939E-03  0.2015536E-02  0.9834984E-03
   526.210  0.1638428E-02  0.1411900E-01  0.1563932E-01    10.998  0.1146692E-03  0.2016724E-02  0.9883129E-03
   526.214  0.1638418E-02  0.1411998E-01  0.1564545E-01    10.998  0.1146619E-03  0.2016733E-02  0.9936183E-03
   526.217  0.1638417E-02  0.1412074E-01  0.1565175E-01    10.998  0.1146723E-03  0.2016523E-02  0.9989097E-03
   526.221  0.1638426E-02  0.1412283E-01  0.1565851E-01    10.998  0.1147009E-03  0.2013504E-02  0.1005059E-02
   526.225  0.1638443E-02  0.1412455E-01  0.1566533E-01    10.998  0.1147464E-03  0.2015589E-02  0.1011080E-02
   526.229  0.1638468E-02  0.1412403E-01  0.1567202E-01    10.998  0.1148084E-03  0.2014232E-02  0.1017444E-02
   526.232  0.1638501E-02  0.1412368E-01  0.1567888E-01    10.998  0.1148858E-03  0.2013716E-02  0.1023946E-02
   526.236  0.1638541E-02  0.1412341E-01  0.1568611E-01    10.998  0.1149766E-03  0.2012699E-02  0.1030712E-02
   526.240  0.1638588E-02  0.1412348E-01  0.1569288E-01    10.998  0.1150792E-03  0.2012248E-02  0.1036791E-02
   526.244  0.1638639E-02  0.1412366E-01  0.1569908E-01    10.998  0.1151917E-03  0.2012043E-02  0.1042833E-02
   526.248  0.1638694E-02  0.1412394E-01  0.1570534E-01    10.998  0.1153118E-03  0.2012294E-02  0.1048835E-02
   526.251  0.1638751E-02  0.1412431E-01  0.1571015E-01    10.998  0.1154373E-03  0.2012469E-02  0.1055299E-02
   526.255  0.1638810E-02  0.1412512E-01  0.1571526E-01    10.998  0.1155654E-03  0.2012993E-02  0.1060040E-02
   526.259  0.1638858E-02  0.1412554E-01  0.1571937E-01    10.998  0.1156935E-03  0.2013266E-02  0.1064064E-02
   526.263  0.1638888E-02  0.1412671E-01  0.1572147E-01    10.998  0.1158193E-03  0.2014145E-02  0.1066497E-02
   526.267  0.1638899E-02  0.1412794E-01  0.1572244E-01    10.998  0.1159407E-03  0.2014956E-02  0.1067927E-02
   526.270  0.1638891E-02  0.1412880E-01  0.1572191E-01    10.998  0.1160550E-03  0.2016666E-02  0.1068008E-02
   526.274  0.1638865E-02  0.1413014E-01  0.1572001E-01    10.998  0.1161605E-03  0.2018750E-02  0.1067108E-02
   526.278  0.1638819E-02  0.1413342E-01  0.1571815E-01    10.998  0.1162544E-03  0.2021784E-02  0.1065771E-02
   526.282  0.1638757E-02  0.1413837E-01  0.1571563E-01    10.998  0.1163355E-03  0.2024950E-02  0.1064053E-02
   526.285  0.1638678E-02  0.1414305E-01  0.1571331E-01    10.998  0.1164019E-03  0.2028779E-02  0.1061638E-02
   526.289  0.1638584E-02  0.1415082E-01  0.1571370E-01    10.998  0.1164525E-03  0.2033418E-02  0.1060304E-02
   526.293  0.1638476E-02  0.1415807E-01  0.1571354E-01    10.998  0.1164869E-03  0.2038667E-02  0.1057824E-02
   526.297  0.1638358E-02  0.1416534E-01  0.1571260E-01    10.998  0.1165040E-03  0.2043669E-02  0.1054681E-02
   526.301  0.1638235E-02  0.1416960E-01  0.1571153E-01    10.998  0.1165141E-03  0.2049019E-02  0.1051218E-02
   526.304  0.1638115E-02  0.1417549E-01  0.1571108E-01    10.998  0.1165243E-03  0.2054229E-02  0.1047813E-02
   526.308  0.1638001E-02  0.1417894E-01  0.1571020E-01    10.998  0.1165351E-03  0.2056865E-02  0.1044755E-02
   526.312  0.1637894E-02  0.1418119E-01  0.1570938E-01    10.998  0.1165457E-03  0.2059102E-02  0.1042511E-02
   526.316  0.1637796E-02  0.1418241E-01  0.1570882E-01    10.998  0.1165559E-03  0.2060933E-02  0.1040138E-02
   526.320  0.1637710E-02  0.1418342E-01  0.1570994E-01    10.997  0.1165657E-03  0.2061216E-02  0.1035886E-02
   526.323  0.1637635E-02  0.1418216E-01  0.1570962E-01    10.997  0.1165763E-03  0.2060354E-02  0.1033913E-02
   526.327  0.1637567E-02  0.1418082E-01  0.1570890E-01    10.997  0.1165962E-03  0.2058967E-02  0.1031970E-02
   526.331  0.1637504E-02  0.1417881E-01  0.1570921E-01    10.997  0.1166269E-03  0.2057349E-02  0.1029995E-02
   526.335  0.1637448E-02  0.1417935E-01  0.1571151E-01    10.997  0.1166677E-03  0.2055512E-02  0.1029707E-02
   526.338  0.1637399E-02  0.1417974E-01  0.1571531E-01    10.997  0.1167179E-03  0.2053543E-02  0.1029967E-02
   526.342  0.1637360E-02  0.1417871E-01  0.1571883E-01    10.997  0.1167760E-03  0.2051597E-02  0.1029814E-02
   526.346  0.1637332E-02  0.1417892E-01  0.1572225E-01    10.997  0.1168405E-03  0.2048763E-02  0.1030225E-02
   526.350  0.1637309E-02  0.1417799E-01  0.1572512E-01    10.997  0.1169106E-03  0.2045661E-02  0.1030274E-02
   526.354  0.1637290E-02  0.1417663E-01  0.1572794E-01    10.997  0.1169848E-03  0.2042423E-02  0.1030462E-02
   526.357  0.1637275E-02  0.1417547E-01  0.1573026E-01    10.997  0.1170613E-03  0.2039946E-02  0.1030159E-02
   526.361  0.1637264E-02  0.1417680E-01  0.1573580E-01    10.997  0.1171383E-03  0.2038672E-02  0.1031637E-02
   526.365  0.1637259E-02  0.1417751E-01  0.1574129E-01    10.997  0.1172138E-03  0.2037654E-02  0.1032354E-02
   526.369  0.1637258E-02  0.1417777E-01  0.1574680E-01    10.997  0.1172862E-03  0.2036510E-02  0.1032841E-02
   526.373  0.1637257E-02  0.1417790E-01  0.1574975E-01    10.997  0.1173568E-03  0.2035733E-02  0.1031785E-02
   526.376  0.1637256E-02  0.1417710E-01  0.1575242E-01    10.997  0.1174238E-03  0.2035807E-02  0.1032289E-02
   526.380  0.1637254E-02  0.1417579E-01  0.1575367E-01    10.997  0.1174853E-03  0.2035814E-02  0.1032791E-02
   526.384  0.1637252E-02  0.1417422E-01  0.1575471E-01    10.997  0.1175399E-03  0.2035953E-02  0.1033383E-02
   526.388  0.1637251E-02  0.1417326E-01  0.1575571E-01    10.997  0.1175868E-03  0.2036539E-02  0.1031739E-02
   526.391  0.1637249E-02  0.1417312E-01  0.1575682E-01    10.997  0.1176241E-03  0.2037782E-02  0.1029675E-02
   526.395  0.1637242E-02  0.1417499E-01  0.1575814E-01    10.997  0.1176551E-03  0.2039642E-02  0.1029138E-02
   526.399  0.1637225E-02  0.1417798E-01  0.1575861E-01    10.997  0.1176801E-03  0.2040928E-02  0.1028141E-02
   526.403  0.1637201E-02  0.1417926E-01  0.1575760E-01    10.997  0.1176988E-03  0.2043730E-02  0.1027843E-02
   526.407  0.1637167E-02  0.1417949E-01  0.1575491E-01    10.997  0.1177121E-03  0.2046246E-02  0.1028776E-02
   526.410  0.1637114E-02  0.1417965E-01  0.1575036E-01    10.997  0.1177259E-03  0.2049245E-02  0.1029003E-02
   526.414  0.1637038E-02  0.1418006E-01  0.1574641E-01    10.997  0.1177425E-03  0.2051799E-02  0.1030812E-02
   526.418  0.1636940E-02  0.1418013E-01  0.1573973E-01    10.997  0.1177622E-03  0.2054178E-02  0.1034332E-02
   526.422  0.1636827E-02  0.1418006E-01  0.1573233E-01    10.997  0.1177850E-03  0.2057417E-02  0.1038399E-02
   526.426  0.1636712E-02  0.1417982E-01  0.1572570E-01    10.997  0.1178112E-03  0.2060402E-02  0.1043636E-02
   526.429  0.1636599E-02  0.1417915E-01  0.1572070E-01    10.997  0.1178404E-03  0.2063370E-02  0.1049130E-02
   526.433  0.1636489E-02  0.1417848E-01  0.1571703E-01    10.997  0.1178732E-03  0.2066338E-02  0.1054732E-02
   526.437  0.1636384E-02  0.1417707E-01  0.1571272E-01    10.997  0.1179090E-03  0.2069350E-02  0.1062004E-02
   526.441  0.1636286E-02  0.1417705E-01  0.1571287E-01    10.997  0.1179479E-03  0.2071598E-02  0.1065019E-02
   526.444  0.1636197E-02  0.1417672E-01  0.1571415E-01    10.997  0.1179895E-03  0.2072766E-02  0.1066097E-02
   526.448  0.1636118E-02  0.1417652E-01  0.1571714E-01    10.997  0.1180330E-03  0.2074486E-02  0.1067591E-02
   526.452  0.1636049E-02  0.1417597E-01  0.1572016E-01    10.997  0.1180760E-03  0.2076150E-02  0.1068948E-02
   526.456  0.1635991E-02  0.1417520E-01  0.1572189E-01    10.997  0.1181150E-03  0.2078215E-02  0.1068272E-02
   526.460  0.1635944E-02  0.1417386E-01  0.1572618E-01    10.997  0.1181494E-03  0.2079917E-02  0.1067719E-02
   526.463  0.1635910E-02  0.1417198E-01  0.1572911E-01    10.997  0.1181783E-03  0.2082014E-02  0.1067424E-02
   526.467  0.1635862E-02  0.1416929E-01  0.1573030E-01    10.997  0.1181471E-03  0.2085143E-02  0.1061841E-02
   526.471  0.1635791E-02  0.1416827E-01  0.1573108E-01    10.996  0.1180321E-03  0.2088394E-02  0.1048978E-02
   526.475  0.1635706E-02  0.1416738E-01  0.1573143E-01    10.996  0.1178266E-03  0.2091638E-02  0.1030055E-02
   526.479  0.1635610E-02  0.1416474E-01  0.1572940E-01    10.996  0.1175350E-03  0.2095344E-02  0.1008820E-02
   526.482  0.1635505E-02  0.1416070E-01  0.1572555E-01    10.996  0.1171626E-03  0.2099828E-02  0.9852251E-03
   526.486  0.1635392E-02  0.1415755E-01  0.1572158E-01    10.996  0.1167177E-03  0.2103464E-02  0.9577524E-03
   526.490  0.1635275E-02  0.1415255E-01  0.1571683E-01    10.996  0.1162100E-03  0.2106108E-02  0.9290877E-03
   526.494  0.1635155E-02  0.1414557E-01  0.1571144E-01    10.996  0.1156495E-03  0.2107229E-02  0.8998241E-03
   526.497  0.1635035E-02  0.1414167E-01  0.1570939E-01    10.996  0.1150496E-03  0.2104683E-02  0.8668076E-03
   526.501  0.1634915E-02  0.1413920E-01  0.1570974E-01    10.996  0.1144198E-03  0.2098164E-02  0.8323401E-03
   526.505  0.1634792E-02  0.1413600E-01  0.1570857E-01    10.996  0.1137591E-03  0.2088828E-02  0.7990092E-03
   526.509  0.1634637E-02  0.1412984E-01  0.1570352E-01    10.996  0.1130825E-03  0.2075642E-02  0.7718368E-03
   526.513  0.1634446E-02  0.1412231E-01  0.1569333E-01    10.996  0.1124073E-03  0.2059275E-02  0.7541265E-03
   526.516  0.1634228E-02  0.1411743E-01  0.1568386E-01    10.996  0.1117468E-03  0.2038533E-02  0.7376541E-03
   526.520  0.1633990E-02  0.1411847E-01  0.1567957E-01    10.996  0.1111158E-03  0.2012377E-02  0.7158448E-03
   526.524  0.1633736E-02  0.1412231E-01  0.1567797E-01    10.996  0.1105283E-03  0.1988068E-02  0.7008837E-03
   526.528  0.1633471E-02  0.1413747E-01  0.1568763E-01    10.996  0.1099960E-03  0.1983480E-02  0.6981598E-03
   526.532  0.1633200E-02  0.1415378E-01  0.1569837E-01    10.996  0.1095311E-03  0.1979257E-02  0.6991435E-03
   526.535  0.1632933E-02  0.1417060E-01  0.1571017E-01    10.996  0.1091416E-03  0.1975582E-02  0.7043442E-03
   526.539  0.1632679E-02  0.1418667E-01  0.1572356E-01    10.996  0.1088333E-03  0.1972530E-02  0.7134248E-03
   526.543  0.1632442E-02  0.1420199E-01  0.1573809E-01    10.996  0.1086141E-03  0.1970006E-02  0.7261445E-03
   526.547  0.1632228E-02  0.1421593E-01  0.1575350E-01    10.996  0.1084875E-03  0.1967525E-02  0.7426742E-03
   526.550  0.1632040E-02  0.1422861E-01  0.1576946E-01    10.996  0.1084565E-03  0.1965280E-02  0.7638110E-03
   526.554  0.1631881E-02  0.1423986E-01  0.1578572E-01    10.996  0.1085217E-03  0.1963309E-02  0.7902342E-03
   526.558  0.1631737E-02  0.1424923E-01  0.1580202E-01    10.996  0.1086858E-03  0.1962066E-02  0.8216401E-03
   526.562  0.1631619E-02  0.1425912E-01  0.1581940E-01    10.996  0.1089414E-03  0.1960416E-02  0.8580062E-03
   526.566  0.1631529E-02  0.1426833E-01  0.1583632E-01    10.996  0.1092830E-03  0.1959164E-02  0.8983357E-03
   526.569  0.1631471E-02  0.1427615E-01  0.1585350E-01    10.996  0.1097039E-03  0.1958356E-02  0.9412110E-03
   526.573  0.1631447E-02  0.1428187E-01  0.1587043E-01    10.996  0.1101924E-03  0.1957170E-02  0.9863030E-03
   526.577  0.1631472E-02  0.1428614E-01  0.1588849E-01    10.996  0.1107326E-03  0.1955688E-02  0.1031586E-02
   526.581  0.1631544E-02  0.1428883E-01  0.1590639E-01    10.996  0.1113125E-03  0.1954351E-02  0.1075107E-02
   526.585  0.1631662E-02  0.1428930E-01  0.1592437E-01    10.996  0.1119200E-03  0.1952836E-02  0.1116164E-02
   526.588  0.1631824E-02  0.1428840E-01  0.1594200E-01    10.996  0.1125408E-03  0.1951104E-02  0.1154139E-02
   526.592  0.1632026E-02  0.1428574E-01  0.1595872E-01    10.996  0.1131629E-03  0.1949210E-02  0.1188192E-02
   526.596  0.1632265E-02  0.1428186E-01  0.1597416E-01    10.996  0.1137729E-03  0.1946556E-02  0.1218009E-02
   526.600  0.1632535E-02  0.1427627E-01  0.1598734E-01    10.996  0.1143569E-03  0.1944057E-02  0.1242372E-02
   526.603  0.1632832E-02  0.1426918E-01  0.1599864E-01    10.996  0.1149032E-03  0.1941612E-02  0.1261852E-02
   526.607  0.1633143E-02  0.1426321E-01  0.1600727E-01    10.996  0.1153922E-03  0.1939734E-02  0.1274625E-02
   526.611  0.1633448E-02  0.1425606E-01  0.1601305E-01    10.996  0.1157865E-03  0.1939032E-02  0.1279242E-02
   526.615  0.1633744E-02  0.1424905E-01  0.1601514E-01    10.996  0.1160794E-03  0.1938460E-02  0.1275909E-02
   526.619  0.1634023E-02  0.1424581E-01  0.1601917E-01    10.996  0.1162683E-03  0.1939215E-02  0.1260041E-02
   526.622  0.1634280E-02  0.1424335E-01  0.1602132E-01    10.995  0.1163491E-03  0.1940655E-02  0.1231378E-02
   526.626  0.1634509E-02  0.1424063E-01  0.1601831E-01    10.995  0.1163216E-03  0.1941731E-02  0.1201143E-02
   526.630  0.1634712E-02  0.1423750E-01  0.1601197E-01    10.995  0.1161964E-03  0.1943087E-02  0.1166261E-02
   526.634  0.1634911E-02  0.1423431E-01  0.1600607E-01    10.995  0.1160349E-03  0.1944684E-02  0.1134539E-02
   526.638  0.1635107E-02  0.1423091E-01  0.1600150E-01    10.995  0.1158491E-03  0.1945756E-02  0.1107430E-02
   526.641  0.1635295E-02  0.1422675E-01  0.1599737E-01    10.995  0.1156434E-03  0.1946209E-02  0.1083810E-02
   526.645  0.1635472E-02  0.1422208E-01  0.1599473E-01    10.995  0.1154230E-03  0.1945514E-02  0.1062944E-02
   526.649  0.1635626E-02  0.1421905E-01  0.1598905E-01    10.995  0.1152007E-03  0.1944110E-02  0.1045185E-02
   526.653  0.1635738E-02  0.1421727E-01  0.1598189E-01    10.995  0.1150004E-03  0.1940434E-02  0.1029920E-02
   526.656  0.1635805E-02  0.1421575E-01  0.1597268E-01    10.995  0.1148257E-03  0.1934340E-02  0.1017617E-02
   526.660  0.1635826E-02  0.1421843E-01  0.1596481E-01    10.995  0.1146799E-03  0.1926155E-02  0.1004161E-02
   526.664  0.1635800E-02  0.1422563E-01  0.1595933E-01    10.995  0.1145656E-03  0.1916365E-02  0.9889144E-03
   526.668  0.1635733E-02  0.1423378E-01  0.1595326E-01    10.995  0.1144884E-03  0.1904922E-02  0.9762376E-03
   526.672  0.1635665E-02  0.1423966E-01  0.1594781E-01    10.995  0.1144570E-03  0.1891662E-02  0.9672082E-03
   526.675  0.1635603E-02  0.1424345E-01  0.1594342E-01    10.995  0.1144700E-03  0.1877519E-02  0.9619813E-03
   526.679  0.1635548E-02  0.1425090E-01  0.1594433E-01    10.995  0.1145266E-03  0.1853540E-02  0.9568124E-03
   526.683  0.1635498E-02  0.1425692E-01  0.1594442E-01    10.995  0.1146144E-03  0.1829751E-02  0.9533881E-03
   526.687  0.1635437E-02  0.1426153E-01  0.1594322E-01    10.995  0.1146974E-03  0.1807294E-02  0.9490575E-03
   526.690  0.1635364E-02  0.1426494E-01  0.1594051E-01    10.995  0.1147695E-03  0.1785288E-02  0.9442822E-03
   526.694  0.1635283E-02  0.1426687E-01  0.1593618E-01    10.995  0.1148274E-03  0.1764406E-02  0.9389571E-03
   526.698  0.1635194E-02  0.1427498E-01  0.1593865E-01    10.995  0.1148691E-03  0.1757711E-02  0.9460659E-03
   526.702  0.1635099E-02  0.1428205E-01  0.1594111E-01    10.995  0.1148922E-03  0.1753744E-02  0.9556438E-03
   526.706  0.1634995E-02  0.1428741E-01  0.1594063E-01    10.995  0.1148958E-03  0.1751685E-02  0.9657640E-03
   526.709  0.1634882E-02  0.1429019E-01  0.1593794E-01    10.995  0.1148779E-03  0.1750792E-02  0.9763428E-03
   526.713  0.1634762E-02  0.1429556E-01  0.1593738E-01    10.995  0.1148388E-03  0.1759570E-02  0.9960841E-03
   526.717  0.1634647E-02  0.1430045E-01  0.1593694E-01    10.995  0.1147777E-03  0.1771945E-02  0.1018060E-02
   526.721  0.1634551E-02  0.1430367E-01  0.1593787E-01    10.995  0.1146928E-03  0.1783763E-02  0.1037854E-02
   526.725  0.1634477E-02  0.1430468E-01  0.1593869E-01    10.995  0.1145866E-03  0.1795575E-02  0.1055107E-02
   526.728  0.1634425E-02  0.1430323E-01  0.1593822E-01    10.995  0.1144609E-03  0.1806226E-02  0.1070788E-02
   526.732  0.1634398E-02  0.1429962E-01  0.1593907E-01    10.995  0.1143193E-03  0.1815298E-02  0.1083089E-02
   526.736  0.1634394E-02  0.1429397E-01  0.1593918E-01    10.995  0.1141645E-03  0.1823101E-02  0.1092757E-02
   526.740  0.1634408E-02  0.1428688E-01  0.1593835E-01    10.995  0.1139903E-03  0.1829182E-02  0.1099325E-02
   526.743  0.1634437E-02  0.1427690E-01  0.1593682E-01    10.995  0.1137988E-03  0.1831176E-02  0.1101178E-02
   526.747  0.1634481E-02  0.1426724E-01  0.1593278E-01    10.995  0.1135954E-03  0.1833415E-02  0.1100847E-02
   526.751  0.1634538E-02  0.1425859E-01  0.1593020E-01    10.995  0.1133849E-03  0.1829471E-02  0.1096295E-02
   526.755  0.1634606E-02  0.1424892E-01  0.1592669E-01    10.995  0.1131727E-03  0.1821704E-02  0.1087954E-02
   526.759  0.1634683E-02  0.1423938E-01  0.1592379E-01    10.995  0.1129645E-03  0.1810800E-02  0.1078522E-02
   526.762  0.1634766E-02  0.1423076E-01  0.1592016E-01    10.995  0.1127647E-03  0.1794684E-02  0.1063717E-02
   526.766  0.1634853E-02  0.1422173E-01  0.1591638E-01    10.995  0.1125794E-03  0.1777601E-02  0.1046074E-02
   526.770  0.1634941E-02  0.1421133E-01  0.1590856E-01    10.994  0.1124125E-03  0.1759623E-02  0.1028081E-02
   526.774  0.1635037E-02  0.1419968E-01  0.1590051E-01    10.994  0.1122868E-03  0.1740542E-02  0.1010981E-02
   526.777  0.1635147E-02  0.1418761E-01  0.1589301E-01    10.994  0.1122227E-03  0.1720793E-02  0.9970141E-03
   526.781  0.1635268E-02  0.1417463E-01  0.1588386E-01    10.994  0.1122222E-03  0.1700786E-02  0.9859302E-03
   526.785  0.1635398E-02  0.1416451E-01  0.1587893E-01    10.994  0.1122856E-03  0.1676109E-02  0.9757158E-03
   526.789  0.1635533E-02  0.1415611E-01  0.1587387E-01    10.994  0.1124124E-03  0.1650040E-02  0.9692368E-03
   526.793  0.1635670E-02  0.1414881E-01  0.1587215E-01    10.994  0.1125997E-03  0.1624007E-02  0.9631065E-03
   526.796  0.1635813E-02  0.1414183E-01  0.1587114E-01    10.994  0.1128352E-03  0.1598208E-02  0.9588036E-03
   526.800  0.1635976E-02  0.1413509E-01  0.1587062E-01    10.994  0.1130946E-03  0.1575775E-02  0.9544969E-03
   526.804  0.1636154E-02  0.1413238E-01  0.1587492E-01    10.994  0.1133721E-03  0.1562296E-02  0.9587918E-03
   526.808  0.1636344E-02  0.1413670E-01  0.1588536E-01    10.994  0.1136628E-03  0.1558031E-02  0.9733565E-03
   526.811  0.1636541E-02  0.1414042E-01  0.1589593E-01    10.994  0.1139610E-03  0.1556157E-02  0.9888882E-03
   526.815  0.1636741E-02  0.1414363E-01  0.1590460E-01    10.994  0.1142605E-03  0.1554578E-02  0.1002587E-02
   526.819  0.1636939E-02  0.1414629E-01  0.1591091E-01    10.994  0.1145550E-03  0.1552978E-02  0.1013474E-02
   526.823  0.1637132E-02  0.1414900E-01  0.1591530E-01    10.994  0.1148392E-03  0.1551583E-02  0.1021726E-02
   526.827  0.1637311E-02  0.1415206E-01  0.1591687E-01    10.994  0.1151123E-03  0.1550060E-02  0.1027280E-02
   526.830  0.1637472E-02  0.1415325E-01  0.1591617E-01    10.994  0.1153692E-03  0.1548062E-02  0.1030049E-02
   526.834  0.1637610E-02  0.1415595E-01  0.1591393E-01    10.994  0.1156044E-03  0.1548942E-02  0.1029350E-02
   526.838  0.1637725E-02  0.1415878E-01  0.1590933E-01    10.994  0.1158131E-03  0.1549498E-02  0.1026233E-02
   526.842  0.1637810E-02  0.1416196E-01  0.1590252E-01    10.994  0.1159859E-03  0.1551208E-02  0.1020009E-02
   526.846  0.1637858E-02  0.1416571E-01  0.1589348E-01    10.994  0.1161067E-03  0.1554025E-02  0.1010797E-02
   526.849  0.1637876E-02  0.1417152E-01  0.1588533E-01    10.994  0.1161914E-03  0.1560388E-02  0.1004416E-02
   526.853  0.1637880E-02  0.1417959E-01  0.1587883E-01    10.994  0.1162662E-03  0.1570629E-02  0.1002694E-02
   526.857  0.1637869E-02  0.1418856E-01  0.1587343E-01    10.994  0.1163300E-03  0.1578463E-02  0.1001478E-02
   526.861  0.1637844E-02  0.1419448E-01  0.1586942E-01    10.994  0.1163821E-03  0.1586919E-02  0.9981656E-03
   526.864  0.1637801E-02  0.1419959E-01  0.1586257E-01    10.994  0.1164220E-03  0.1594320E-02  0.9967294E-03
   526.868  0.1637734E-02  0.1420458E-01  0.1585335E-01    10.994  0.1164588E-03  0.1599904E-02  0.9946179E-03
   526.872  0.1637643E-02  0.1420884E-01  0.1584624E-01    10.994  0.1164932E-03  0.1604911E-02  0.9949906E-03
   526.876  0.1637513E-02  0.1421483E-01  0.1583769E-01    10.994  0.1165308E-03  0.1608943E-02  0.9957001E-03
   526.880  0.1637314E-02  0.1422463E-01  0.1582844E-01    10.994  0.1165869E-03  0.1611084E-02  0.9969254E-03
   526.883  0.1637048E-02  0.1423699E-01  0.1581887E-01    10.994  0.1166614E-03  0.1611363E-02  0.9980644E-03
   526.887  0.1636718E-02  0.1425142E-01  0.1580895E-01    10.994  0.1167588E-03  0.1609465E-02  0.9995990E-03
   526.891  0.1636328E-02  0.1426711E-01  0.1579866E-01    10.994  0.1168794E-03  0.1606321E-02  0.1000910E-02
   526.895  0.1635886E-02  0.1428347E-01  0.1578918E-01    10.994  0.1170219E-03  0.1601972E-02  0.1002101E-02
   526.898  0.1635402E-02  0.1430057E-01  0.1577996E-01    10.994  0.1171845E-03  0.1599176E-02  0.1002283E-02
   526.902  0.1634885E-02  0.1431548E-01  0.1577125E-01    10.994  0.1173682E-03  0.1593471E-02  0.1002135E-02
   526.906  0.1634352E-02  0.1433073E-01  0.1576491E-01    10.994  0.1175799E-03  0.1584692E-02  0.1002684E-02
   526.910  0.1633813E-02  0.1434371E-01  0.1576295E-01    10.994  0.1178154E-03  0.1578387E-02  0.1002533E-02
   526.914  0.1633281E-02  0.1435433E-01  0.1576121E-01    10.994  0.1180699E-03  0.1572715E-02  0.1004767E-02
   526.917  0.1632766E-02  0.1436429E-01  0.1576379E-01    10.993  0.1183385E-03  0.1567113E-02  0.1004557E-02
   526.921  0.1632279E-02  0.1437019E-01  0.1576792E-01    10.993  0.1186146E-03  0.1562210E-02  0.1004432E-02
   526.925  0.1631829E-02  0.1437187E-01  0.1577294E-01    10.993  0.1188925E-03  0.1558685E-02  0.1004581E-02
   526.929  0.1631427E-02  0.1436849E-01  0.1577906E-01    10.993  0.1191651E-03  0.1555973E-02  0.1004700E-02
   526.932  0.1631081E-02  0.1436078E-01  0.1578640E-01    10.993  0.1194263E-03  0.1554686E-02  0.1005175E-02
   526.936  0.1630797E-02  0.1434842E-01  0.1579347E-01    10.993  0.1196691E-03  0.1554956E-02  0.1005396E-02
   526.940  0.1630582E-02  0.1433134E-01  0.1580084E-01    10.993  0.1198886E-03  0.1556135E-02  0.1004461E-02
   526.944  0.1630439E-02  0.1431112E-01  0.1581145E-01    10.993  0.1200793E-03  0.1557312E-02  0.1003293E-02
   526.948  0.1630369E-02  0.1428767E-01  0.1582068E-01    10.993  0.1202365E-03  0.1558910E-02  0.1002983E-02
   526.951  0.1630373E-02  0.1426192E-01  0.1583077E-01    10.993  0.1203571E-03  0.1562160E-02  0.1002557E-02
   526.955  0.1630450E-02  0.1423470E-01  0.1584209E-01    10.993  0.1204383E-03  0.1566913E-02  0.1002102E-02
   526.959  0.1630600E-02  0.1421192E-01  0.1586035E-01    10.993  0.1204792E-03  0.1567422E-02  0.9962989E-03
   526.963  0.1630819E-02  0.1419795E-01  0.1588900E-01    10.993  0.1204792E-03  0.1563555E-02  0.9834527E-03
   526.966  0.1631103E-02  0.1418262E-01  0.1591746E-01    10.993  0.1204381E-03  0.1559693E-02  0.9715682E-03
   526.970  0.1631445E-02  0.1417143E-01  0.1595018E-01    10.993  0.1203576E-03  0.1553865E-02  0.9583799E-03
   526.974  0.1631844E-02  0.1416605E-01  0.1598864E-01    10.993  0.1202349E-03  0.1545359E-02  0.9454650E-03
   526.978  0.1632291E-02  0.1416338E-01  0.1602873E-01    10.993  0.1200735E-03  0.1538862E-02  0.9371423E-03
   526.982  0.1632777E-02  0.1416158E-01  0.1606746E-01    10.993  0.1198782E-03  0.1532832E-02  0.9335626E-03
   526.985  0.1633291E-02  0.1416110E-01  0.1610338E-01    10.993  0.1196538E-03  0.1528120E-02  0.9328867E-03
   526.989  0.1633822E-02  0.1416120E-01  0.1613677E-01    10.993  0.1194061E-03  0.1524688E-02  0.9346913E-03
   526.993  0.1634360E-02  0.1416176E-01  0.1616648E-01    10.993  0.1191407E-03  0.1521652E-02  0.9386991E-03
   526.997  0.1634892E-02  0.1416262E-01  0.1619229E-01    10.993  0.1188647E-03  0.1518401E-02  0.9444981E-03
   527.000  0.1635406E-02  0.1416375E-01  0.1621358E-01    10.993  0.1185805E-03  0.1515409E-02  0.9499878E-03
   527.004  0.1635890E-02  0.1416545E-01  0.1622900E-01    10.993  0.1182927E-03  0.1512222E-02  0.9547347E-03
   527.008  0.1636339E-02  0.1416696E-01  0.1623935E-01    10.993  0.1180179E-03  0.1508437E-02  0.9586418E-03
   527.012  0.1636745E-02  0.1416920E-01  0.1624627E-01    10.993  0.1177679E-03  0.1504541E-02  0.9605949E-03
   527.016  0.1637099E-02  0.1417274E-01  0.1624922E-01    10.993  0.1175469E-03  0.1500964E-02  0.9599152E-03
   527.019  0.1637397E-02  0.1417752E-01  0.1624678E-01    10.993  0.1173559E-03  0.1496285E-02  0.9561570E-03
   527.023  0.1637630E-02  0.1418169E-01  0.1623985E-01    10.993  0.1171978E-03  0.1492658E-02  0.9512320E-03
   527.027  0.1637795E-02  0.1418578E-01  0.1622661E-01    10.993  0.1170752E-03  0.1488913E-02  0.9438392E-03
   527.031  0.1637894E-02  0.1418974E-01  0.1621017E-01    10.993  0.1169864E-03  0.1484706E-02  0.9356210E-03
   527.034  0.1637936E-02  0.1419447E-01  0.1619046E-01    10.993  0.1169253E-03  0.1480452E-02  0.9266970E-03
   527.038  0.1637932E-02  0.1419884E-01  0.1616962E-01    10.993  0.1168878E-03  0.1476929E-02  0.9185615E-03
   527.042  0.1637898E-02  0.1420324E-01  0.1614942E-01    10.993  0.1168680E-03  0.1474212E-02  0.9119071E-03
   527.046  0.1637860E-02  0.1420676E-01  0.1613238E-01    10.993  0.1168507E-03  0.1471735E-02  0.9069600E-03
   527.049  0.1637803E-02  0.1421032E-01  0.1611766E-01    10.993  0.1168349E-03  0.1469216E-02  0.9030895E-03
   527.053  0.1637730E-02  0.1421559E-01  0.1610570E-01    10.993  0.1168211E-03  0.1467437E-02  0.9001109E-03
   527.057  0.1637641E-02  0.1422106E-01  0.1609458E-01    10.993  0.1168098E-03  0.1465987E-02  0.8977500E-03
   527.061  0.1637538E-02  0.1422718E-01  0.1608431E-01    10.992  0.1168020E-03  0.1464869E-02  0.8957095E-03
   527.065  0.1637423E-02  0.1423296E-01  0.1607516E-01    10.992  0.1167969E-03  0.1463686E-02  0.8939694E-03
   527.068  0.1637289E-02  0.1423947E-01  0.1606587E-01    10.992  0.1167970E-03  0.1462559E-02  0.8947011E-03
   527.072  0.1637114E-02  0.1424575E-01  0.1605628E-01    10.992  0.1168066E-03  0.1462005E-02  0.8997255E-03
   527.076  0.1636901E-02  0.1425058E-01  0.1604195E-01    10.992  0.1168261E-03  0.1461070E-02  0.9078938E-03
   527.080  0.1636655E-02  0.1425625E-01  0.1602487E-01    10.992  0.1168551E-03  0.1461298E-02  0.9198204E-03
   527.083  0.1636380E-02  0.1426580E-01  0.1601139E-01    10.992  0.1168937E-03  0.1463060E-02  0.9284060E-03
   527.087  0.1636081E-02  0.1427666E-01  0.1599958E-01    10.992  0.1169408E-03  0.1467654E-02  0.9373741E-03
   527.091  0.1635766E-02  0.1428898E-01  0.1598897E-01    10.992  0.1169966E-03  0.1472796E-02  0.9483217E-03
   527.095  0.1635440E-02  0.1429986E-01  0.1597839E-01    10.992  0.1170593E-03  0.1477699E-02  0.9593006E-03
   527.099  0.1635112E-02  0.1430999E-01  0.1596853E-01    10.992  0.1171284E-03  0.1483001E-02  0.9690743E-03
   527.102  0.1634777E-02  0.1432070E-01  0.1596055E-01    10.992  0.1172048E-03  0.1489788E-02  0.9770369E-03
   527.106  0.1634424E-02  0.1433363E-01  0.1595509E-01    10.992  0.1172701E-03  0.1499216E-02  0.9822808E-03
   527.110  0.1634053E-02  0.1434650E-01  0.1595034E-01    10.992  0.1173090E-03  0.1509545E-02  0.9882782E-03
   527.114  0.1633672E-02  0.1435848E-01  0.1594522E-01    10.992  0.1173208E-03  0.1520630E-02  0.9949771E-03
   527.117  0.1633290E-02  0.1436892E-01  0.1594041E-01    10.992  0.1173054E-03  0.1531893E-02  0.1002483E-02
   527.121  0.1632915E-02  0.1437745E-01  0.1593487E-01    10.992  0.1172632E-03  0.1543070E-02  0.1008273E-02
   527.125  0.1632553E-02  0.1438277E-01  0.1593038E-01    10.992  0.1171953E-03  0.1552545E-02  0.1016504E-02
   527.129  0.1632214E-02  0.1438571E-01  0.1592656E-01    10.992  0.1171028E-03  0.1560935E-02  0.1024512E-02
   527.133  0.1631903E-02  0.1438701E-01  0.1592470E-01    10.992  0.1169865E-03  0.1568542E-02  0.1034684E-02
   527.136  0.1631629E-02  0.1438621E-01  0.1592316E-01    10.992  0.1168496E-03  0.1574393E-02  0.1044170E-02
   527.140  0.1631397E-02  0.1438276E-01  0.1592238E-01    10.992  0.1166940E-03  0.1578238E-02  0.1053302E-02
   527.144  0.1631211E-02  0.1437908E-01  0.1592456E-01    10.992  0.1165221E-03  0.1582489E-02  0.1058345E-02
   527.148  0.1631076E-02  0.1437424E-01  0.1593038E-01    10.992  0.1163372E-03  0.1588017E-02  0.1058926E-02
   527.151  0.1630994E-02  0.1436852E-01  0.1593660E-01    10.992  0.1161432E-03  0.1590210E-02  0.1057582E-02
   527.155  0.1630967E-02  0.1436461E-01  0.1594877E-01    10.992  0.1159428E-03  0.1590854E-02  0.1055857E-02
   527.159  0.1630996E-02  0.1436083E-01  0.1596312E-01    10.992  0.1157404E-03  0.1590094E-02  0.1053003E-02
   527.163  0.1631080E-02  0.1435505E-01  0.1597891E-01    10.992  0.1155398E-03  0.1588085E-02  0.1051500E-02
   527.166  0.1631219E-02  0.1434836E-01  0.1599366E-01    10.992  0.1153488E-03  0.1583046E-02  0.1047502E-02
   527.170  0.1631410E-02  0.1433824E-01  0.1600856E-01    10.992  0.1151730E-03  0.1577642E-02  0.1044479E-02
   527.174  0.1631649E-02  0.1432704E-01  0.1602257E-01    10.992  0.1150160E-03  0.1571333E-02  0.1042091E-02
   527.178  0.1631932E-02  0.1431572E-01  0.1603679E-01    10.992  0.1148810E-03  0.1563353E-02  0.1040213E-02
   527.182  0.1632257E-02  0.1430432E-01  0.1605098E-01    10.992  0.1147699E-03  0.1554588E-02  0.1039877E-02
   527.185  0.1632615E-02  0.1429282E-01  0.1606441E-01    10.992  0.1146852E-03  0.1545274E-02  0.1040562E-02
   527.189  0.1632998E-02  0.1428404E-01  0.1608043E-01    10.992  0.1146297E-03  0.1535363E-02  0.1042615E-02
   527.193  0.1633400E-02  0.1427567E-01  0.1609514E-01    10.992  0.1146045E-03  0.1525299E-02  0.1045743E-02
   527.197  0.1633810E-02  0.1426842E-01  0.1610874E-01    10.992  0.1146108E-03  0.1515001E-02  0.1050733E-02
   527.200  0.1634220E-02  0.1426461E-01  0.1612437E-01    10.991  0.1146482E-03  0.1506396E-02  0.1052956E-02
   527.204  0.1634622E-02  0.1426700E-01  0.1614240E-01    10.992  0.1147164E-03  0.1500073E-02  0.1051187E-02
   527.208  0.1635006E-02  0.1427013E-01  0.1615883E-01    10.991  0.1148138E-03  0.1493524E-02  0.1051187E-02
   527.212  0.1635376E-02  0.1427344E-01  0.1617279E-01    10.991  0.1149386E-03  0.1487522E-02  0.1051713E-02
   527.216  0.1635732E-02  0.1427745E-01  0.1618478E-01    10.991  0.1150880E-03  0.1482219E-02  0.1053830E-02
   527.219  0.1636066E-02  0.1428187E-01  0.1619464E-01    10.991  0.1152586E-03  0.1477433E-02  0.1057291E-02
   527.223  0.1636371E-02  0.1428640E-01  0.1620222E-01    10.991  0.1154458E-03  0.1472795E-02  0.1062477E-02
   527.227  0.1636640E-02  0.1429156E-01  0.1620661E-01    10.991  0.1156457E-03  0.1468593E-02  0.1066556E-02
   527.231  0.1636888E-02  0.1429612E-01  0.1620921E-01    10.991  0.1158490E-03  0.1464774E-02  0.1071087E-02
   527.234  0.1637123E-02  0.1429903E-01  0.1621015E-01    10.991  0.1160496E-03  0.1461041E-02  0.1073681E-02
   527.238  0.1637341E-02  0.1430094E-01  0.1621014E-01    10.991  0.1162431E-03  0.1457257E-02  0.1076997E-02
   527.242  0.1637538E-02  0.1430276E-01  0.1620724E-01    10.991  0.1164253E-03  0.1453735E-02  0.1078943E-02
   527.246  0.1637708E-02  0.1430422E-01  0.1620280E-01    10.991  0.1165922E-03  0.1450710E-02  0.1080334E-02
   527.249  0.1637849E-02  0.1430568E-01  0.1619634E-01    10.991  0.1167406E-03  0.1448114E-02  0.1080461E-02
   527.253  0.1637956E-02  0.1430712E-01  0.1618728E-01    10.991  0.1168672E-03  0.1445754E-02  0.1078883E-02
   527.257  0.1638029E-02  0.1430836E-01  0.1617711E-01    10.991  0.1169697E-03  0.1444067E-02  0.1078841E-02
   527.261  0.1638067E-02  0.1431053E-01  0.1616488E-01    10.991  0.1170453E-03  0.1441867E-02  0.1078608E-02
   527.265  0.1638085E-02  0.1431139E-01  0.1615434E-01    10.991  0.1170895E-03  0.1440433E-02  0.1076398E-02
   527.268  0.1638086E-02  0.1431259E-01  0.1614261E-01    10.991  0.1171006E-03  0.1439038E-02  0.1070419E-02
   527.272  0.1638083E-02  0.1431426E-01  0.1613186E-01    10.991  0.1171012E-03  0.1437931E-02  0.1064350E-02
   527.276  0.1638080E-02  0.1431641E-01  0.1612312E-01    10.991  0.1171026E-03  0.1436999E-02  0.1059335E-02
   527.280  0.1638076E-02  0.1431809E-01  0.1611631E-01    10.991  0.1171034E-03  0.1435803E-02  0.1056089E-02
   527.283  0.1638074E-02  0.1432003E-01  0.1611058E-01    10.991  0.1171044E-03  0.1435056E-02  0.1052879E-02
   527.287  0.1638071E-02  0.1432202E-01  0.1610564E-01    10.991  0.1171057E-03  0.1434351E-02  0.1051183E-02
   527.291  0.1638068E-02  0.1432409E-01  0.1610128E-01    10.991  0.1171064E-03  0.1434127E-02  0.1049927E-02
   527.295  0.1638063E-02  0.1432584E-01  0.1609761E-01    10.991  0.1171105E-03  0.1433573E-02  0.1049529E-02
   527.298  0.1638054E-02  0.1432888E-01  0.1609501E-01    10.991  0.1171194E-03  0.1433237E-02  0.1049647E-02
   527.302  0.1638040E-02  0.1433078E-01  0.1609228E-01    10.991  0.1171298E-03  0.1432615E-02  0.1049213E-02
   527.306  0.1638014E-02  0.1433236E-01  0.1608920E-01    10.991  0.1171319E-03  0.1432100E-02  0.1048800E-02
   527.310  0.1637979E-02  0.1433464E-01  0.1608639E-01    10.991  0.1171244E-03  0.1430481E-02  0.1048939E-02
   527.314  0.1637935E-02  0.1433628E-01  0.1608328E-01    10.991  0.1171076E-03  0.1430961E-02  0.1047743E-02
   527.317  0.1637881E-02  0.1433791E-01  0.1607949E-01    10.991  0.1170812E-03  0.1431923E-02  0.1046086E-02
   527.321  0.1637819E-02  0.1433943E-01  0.1607549E-01    10.991  0.1170469E-03  0.1433172E-02  0.1044339E-02
   527.325  0.1637748E-02  0.1434083E-01  0.1607142E-01    10.991  0.1170047E-03  0.1433972E-02  0.1042445E-02
   527.329  0.1637670E-02  0.1434184E-01  0.1606761E-01    10.991  0.1169554E-03  0.1434712E-02  0.1041860E-02
   527.332  0.1637586E-02  0.1434268E-01  0.1606329E-01    10.991  0.1169004E-03  0.1435640E-02  0.1041578E-02
   527.336  0.1637499E-02  0.1434334E-01  0.1606018E-01    10.991  0.1168402E-03  0.1437401E-02  0.1040334E-02
   527.340  0.1637410E-02  0.1434339E-01  0.1605646E-01    10.991  0.1167762E-03  0.1439415E-02  0.1041364E-02
   527.344  0.1637320E-02  0.1434304E-01  0.1605216E-01    10.991  0.1167095E-03  0.1440686E-02  0.1041738E-02
   527.347  0.1637233E-02  0.1434207E-01  0.1604880E-01    10.991  0.1166413E-03  0.1442092E-02  0.1042810E-02
   527.351  0.1637148E-02  0.1434076E-01  0.1604567E-01    10.990  0.1165737E-03  0.1443517E-02  0.1043445E-02
   527.355  0.1637066E-02  0.1433988E-01  0.1604364E-01    10.990  0.1165087E-03  0.1443793E-02  0.1043921E-02
   527.359  0.1636988E-02  0.1433850E-01  0.1604191E-01    10.990  0.1164478E-03  0.1444325E-02  0.1044451E-02
   527.363  0.1636917E-02  0.1433676E-01  0.1604098E-01    10.990  0.1163914E-03  0.1444667E-02  0.1045393E-02
   527.366  0.1636853E-02  0.1433456E-01  0.1603991E-01    10.990  0.1163412E-03  0.1444765E-02  0.1045911E-02
   527.370  0.1636798E-02  0.1433169E-01  0.1603877E-01    10.990  0.1162981E-03  0.1444910E-02  0.1047000E-02
   527.374  0.1636753E-02  0.1432808E-01  0.1603806E-01    10.990  0.1162631E-03  0.1444809E-02  0.1048548E-02
   527.378  0.1636718E-02  0.1432413E-01  0.1603711E-01    10.990  0.1162381E-03  0.1444908E-02  0.1049936E-02
   527.381  0.1636693E-02  0.1431977E-01  0.1603617E-01    10.990  0.1162243E-03  0.1444737E-02  0.1051746E-02
   527.385  0.1636670E-02  0.1431530E-01  0.1603497E-01    10.990  0.1162318E-03  0.1443759E-02  0.1054080E-02
   527.389  0.1636642E-02  0.1431118E-01  0.1603413E-01    10.990  0.1162699E-03  0.1442242E-02  0.1056925E-02
   527.393  0.1636610E-02  0.1430735E-01  0.1603207E-01    10.990  0.1163383E-03  0.1439485E-02  0.1061354E-02
   527.396  0.1636573E-02  0.1430622E-01  0.1603132E-01    10.990  0.1164347E-03  0.1431869E-02  0.1064394E-02
   527.400  0.1636533E-02  0.1430539E-01  0.1603010E-01    10.990  0.1165576E-03  0.1424060E-02  0.1067257E-02
   527.404  0.1636491E-02  0.1430463E-01  0.1602904E-01    10.990  0.1167043E-03  0.1416226E-02  0.1070881E-02
   527.408  0.1636446E-02  0.1430367E-01  0.1602812E-01    10.990  0.1168681E-03  0.1408523E-02  0.1074924E-02
   527.412  0.1636390E-02  0.1430342E-01  0.1602679E-01    10.990  0.1170244E-03  0.1402173E-02  0.1078674E-02
   527.415  0.1636320E-02  0.1430386E-01  0.1602474E-01    10.990  0.1171646E-03  0.1396865E-02  0.1082460E-02
   527.419  0.1636238E-02  0.1430485E-01  0.1602241E-01    10.990  0.1172852E-03  0.1392760E-02  0.1085302E-02
   527.423  0.1636147E-02  0.1430887E-01  0.1602240E-01    10.990  0.1173838E-03  0.1392955E-02  0.1092236E-02
   527.427  0.1636049E-02  0.1431353E-01  0.1602245E-01    10.990  0.1174581E-03  0.1393619E-02  0.1097590E-02
   527.430  0.1635945E-02  0.1431813E-01  0.1602294E-01    10.990  0.1175054E-03  0.1393743E-02  0.1102291E-02
   527.434  0.1635840E-02  0.1432219E-01  0.1602288E-01    10.990  0.1175248E-03  0.1395071E-02  0.1105647E-02
   527.438  0.1635734E-02  0.1432533E-01  0.1602254E-01    10.990  0.1175152E-03  0.1397152E-02  0.1108094E-02
   527.442  0.1635632E-02  0.1432790E-01  0.1602210E-01    10.990  0.1174753E-03  0.1399613E-02  0.1109545E-02
   527.446  0.1635537E-02  0.1432903E-01  0.1602191E-01    10.990  0.1174018E-03  0.1403108E-02  0.1109805E-02
   527.449  0.1635455E-02  0.1432896E-01  0.1602197E-01    10.990  0.1172956E-03  0.1406726E-02  0.1110198E-02
   527.453  0.1635384E-02  0.1432793E-01  0.1602239E-01    10.990  0.1171582E-03  0.1410420E-02  0.1109834E-02
   527.457  0.1635327E-02  0.1432566E-01  0.1602332E-01    10.990  0.1169932E-03  0.1414388E-02  0.1108779E-02
   527.461  0.1635285E-02  0.1432266E-01  0.1602423E-01    10.990  0.1168028E-03  0.1418172E-02  0.1106701E-02
   527.464  0.1635257E-02  0.1431894E-01  0.1602420E-01    10.990  0.1165945E-03  0.1421763E-02  0.1104972E-02
   527.468  0.1635241E-02  0.1431410E-01  0.1602291E-01    10.990  0.1163810E-03  0.1424551E-02  0.1103973E-02
   527.472  0.1635241E-02  0.1430863E-01  0.1602233E-01    10.990  0.1161771E-03  0.1426546E-02  0.1105360E-02
   527.476  0.1635257E-02  0.1430174E-01  0.1602188E-01    10.990  0.1159876E-03  0.1427327E-02  0.1108989E-02
   527.479  0.1635290E-02  0.1429645E-01  0.1602111E-01    10.990  0.1158167E-03  0.1429360E-02  0.1114259E-02
   527.483  0.1635339E-02  0.1428907E-01  0.1602135E-01    10.990  0.1156674E-03  0.1428181E-02  0.1121602E-02
   527.487  0.1635404E-02  0.1428160E-01  0.1602171E-01    10.990  0.1155436E-03  0.1426616E-02  0.1129820E-02
   527.491  0.1635484E-02  0.1427416E-01  0.1602149E-01    10.990  0.1154482E-03  0.1424001E-02  0.1138371E-02
   527.494  0.1635576E-02  0.1426736E-01  0.1602120E-01    10.990  0.1153837E-03  0.1419314E-02  0.1147925E-02
   527.498  0.1635676E-02  0.1425957E-01  0.1602038E-01    10.990  0.1153517E-03  0.1414512E-02  0.1158150E-02
   527.502  0.1635784E-02  0.1425297E-01  0.1602033E-01    10.990  0.1153531E-03  0.1409454E-02  0.1168516E-02
   527.506  0.1635897E-02  0.1424573E-01  0.1601893E-01    10.990  0.1153893E-03  0.1402985E-02  0.1178756E-02
   527.510  0.1636010E-02  0.1424076E-01  0.1601803E-01    10.989  0.1154588E-03  0.1396048E-02  0.1189482E-02
   527.513  0.1636123E-02  0.1423649E-01  0.1601715E-01    10.989  0.1155609E-03  0.1388277E-02  0.1200274E-02
   527.517  0.1636233E-02  0.1423299E-01  0.1601635E-01    10.989  0.1156927E-03  0.1379647E-02  0.1210867E-02
   527.521  0.1636338E-02  0.1422922E-01  0.1601461E-01    10.989  0.1158513E-03  0.1370018E-02  0.1220541E-02
   527.525  0.1636438E-02  0.1422686E-01  0.1601081E-01    10.989  0.1160333E-03  0.1359520E-02  0.1230017E-02
   527.528  0.1636530E-02  0.1422424E-01  0.1600746E-01    10.989  0.1162343E-03  0.1349065E-02  0.1236526E-02
   527.532  0.1636616E-02  0.1422230E-01  0.1600626E-01    10.989  0.1164459E-03  0.1338783E-02  0.1245095E-02
   527.536  0.1636705E-02  0.1422097E-01  0.1600537E-01    10.989  0.1166497E-03  0.1329318E-02  0.1250875E-02
   527.540  0.1636797E-02  0.1421995E-01  0.1600390E-01    10.989  0.1168397E-03  0.1320580E-02  0.1255012E-02
   527.543  0.1636890E-02  0.1421852E-01  0.1600036E-01    10.989  0.1170118E-03  0.1313479E-02  0.1257191E-02
   527.547  0.1636982E-02  0.1421863E-01  0.1600070E-01    10.989  0.1171634E-03  0.1309614E-02  0.1260804E-02
   527.551  0.1637069E-02  0.1422053E-01  0.1600250E-01    10.989  0.1172911E-03  0.1307913E-02  0.1263950E-02
   527.555  0.1637150E-02  0.1422249E-01  0.1600247E-01    10.989  0.1173928E-03  0.1306948E-02  0.1265507E-02
   527.559  0.1637223E-02  0.1422433E-01  0.1600200E-01    10.989  0.1174662E-03  0.1307165E-02  0.1264431E-02
   527.562  0.1637286E-02  0.1422445E-01  0.1600007E-01    10.989  0.1175099E-03  0.1310304E-02  0.1260864E-02
   527.566  0.1637338E-02  0.1422541E-01  0.1599760E-01    10.989  0.1175237E-03  0.1308013E-02  0.1255055E-02
   527.570  0.1637377E-02  0.1422809E-01  0.1599431E-01    10.989  0.1175075E-03  0.1307605E-02  0.1248217E-02
   527.574  0.1637405E-02  0.1423099E-01  0.1598989E-01    10.989  0.1174647E-03  0.1307444E-02  0.1239771E-02
   527.577  0.1637430E-02  0.1423341E-01  0.1598627E-01    10.989  0.1174191E-03  0.1306881E-02  0.1231905E-02
   527.581  0.1637456E-02  0.1423556E-01  0.1598340E-01    10.989  0.1173744E-03  0.1305967E-02  0.1225559E-02
   527.585  0.1637479E-02  0.1423695E-01  0.1598058E-01    10.989  0.1173323E-03  0.1305062E-02  0.1221557E-02
   527.589  0.1637501E-02  0.1423840E-01  0.1597885E-01    10.989  0.1172939E-03  0.1304034E-02  0.1218213E-02
   527.592  0.1637520E-02  0.1423964E-01  0.1597727E-01    10.989  0.1172600E-03  0.1302320E-02  0.1215626E-02
   527.596  0.1637535E-02  0.1424061E-01  0.1597530E-01    10.989  0.1172310E-03  0.1300654E-02  0.1213929E-02
   527.600  0.1637547E-02  0.1424175E-01  0.1597389E-01    10.989  0.1172087E-03  0.1298048E-02  0.1212793E-02
   527.604  0.1637554E-02  0.1424322E-01  0.1597221E-01    10.989  0.1171931E-03  0.1295492E-02  0.1212437E-02
   527.607  0.1637557E-02  0.1424423E-01  0.1597130E-01    10.989  0.1171842E-03  0.1292204E-02  0.1212882E-02
   527.611  0.1637555E-02  0.1424534E-01  0.1597033E-01    10.989  0.1171819E-03  0.1288667E-02  0.1213108E-02
   527.615  0.1637553E-02  0.1424602E-01  0.1596889E-01    10.989  0.1171814E-03  0.1285097E-02  0.1213699E-02
   527.619  0.1637553E-02  0.1424591E-01  0.1596912E-01    10.989  0.1171804E-03  0.1282883E-02  0.1214943E-02
   527.623  0.1637554E-02  0.1424717E-01  0.1596934E-01    10.989  0.1171794E-03  0.1281604E-02  0.1216192E-02
   527.626  0.1637556E-02  0.1424622E-01  0.1596925E-01    10.989  0.1171775E-03  0.1278866E-02  0.1216847E-02
   527.630  0.1637559E-02  0.1424552E-01  0.1596905E-01    10.989  0.1171758E-03  0.1276310E-02  0.1217574E-02
   527.634  0.1637563E-02  0.1424523E-01  0.1596837E-01    10.989  0.1171742E-03  0.1273924E-02  0.1217936E-02
   527.638  0.1637555E-02  0.1424369E-01  0.1596666E-01    10.989  0.1171721E-03  0.1273787E-02  0.1218334E-02
   527.641  0.1637526E-02  0.1424354E-01  0.1596269E-01    10.989  0.1171705E-03  0.1270806E-02  0.1218931E-02
   527.645  0.1637476E-02  0.1424346E-01  0.1595678E-01    10.989  0.1171698E-03  0.1268085E-02  0.1219558E-02
   527.649  0.1637408E-02  0.1424275E-01  0.1594902E-01    10.989  0.1171693E-03  0.1265998E-02  0.1219655E-02
   527.653  0.1637322E-02  0.1424212E-01  0.1594014E-01    10.989  0.1171691E-03  0.1263544E-02  0.1220553E-02
   527.657  0.1637219E-02  0.1424163E-01  0.1592980E-01    10.989  0.1171702E-03  0.1261277E-02  0.1221946E-02
   527.660  0.1637102E-02  0.1424127E-01  0.1591864E-01    10.989  0.1171726E-03  0.1258835E-02  0.1223390E-02
   527.664  0.1636974E-02  0.1424049E-01  0.1590777E-01    10.989  0.1171756E-03  0.1256230E-02  0.1225661E-02
   527.668  0.1636837E-02  0.1424019E-01  0.1589671E-01    10.989  0.1171800E-03  0.1254244E-02  0.1228078E-02
   527.672  0.1636695E-02  0.1423882E-01  0.1588632E-01    10.989  0.1171855E-03  0.1251312E-02  0.1231128E-02
   527.675  0.1636550E-02  0.1423907E-01  0.1587617E-01    10.989  0.1171917E-03  0.1249659E-02  0.1234924E-02
   527.679  0.1636405E-02  0.1423921E-01  0.1586685E-01    10.989  0.1171991E-03  0.1248308E-02  0.1239160E-02
   527.683  0.1636263E-02  0.1423811E-01  0.1585682E-01    10.988  0.1172072E-03  0.1245650E-02  0.1244176E-02
   527.687  0.1636127E-02  0.1423854E-01  0.1585007E-01    10.988  0.1172159E-03  0.1244541E-02  0.1247078E-02
   527.690  0.1636000E-02  0.1423980E-01  0.1584279E-01    10.988  0.1172247E-03  0.1243828E-02  0.1251322E-02
   527.694  0.1635883E-02  0.1423853E-01  0.1583629E-01    10.988  0.1172339E-03  0.1241597E-02  0.1254621E-02
   527.698  0.1635777E-02  0.1423897E-01  0.1583086E-01    10.988  0.1172458E-03  0.1240928E-02  0.1258030E-02
   527.702  0.1635684E-02  0.1423946E-01  0.1582638E-01    10.988  0.1172591E-03  0.1240345E-02  0.1261182E-02
   527.705  0.1635603E-02  0.1423831E-01  0.1582333E-01    10.988  0.1172691E-03  0.1241037E-02  0.1265680E-02
   527.709  0.1635536E-02  0.1423933E-01  0.1581991E-01    10.988  0.1172696E-03  0.1240814E-02  0.1267398E-02
   527.713  0.1635482E-02  0.1423999E-01  0.1581796E-01    10.988  0.1172609E-03  0.1240662E-02  0.1268513E-02
   527.717  0.1635445E-02  0.1424097E-01  0.1581649E-01    10.988  0.1172433E-03  0.1241290E-02  0.1269848E-02
   527.721  0.1635423E-02  0.1424098E-01  0.1581624E-01    10.988  0.1172166E-03  0.1241878E-02  0.1270301E-02
   527.724  0.1635417E-02  0.1424092E-01  0.1581621E-01    10.988  0.1171823E-03  0.1242562E-02  0.1270892E-02
   527.728  0.1635427E-02  0.1424033E-01  0.1581674E-01    10.988  0.1171413E-03  0.1243009E-02  0.1270564E-02
   527.732  0.1635452E-02  0.1424028E-01  0.1581744E-01    10.988  0.1170952E-03  0.1243583E-02  0.1271970E-02
   527.736  0.1635492E-02  0.1424108E-01  0.1582045E-01    10.988  0.1170445E-03  0.1244653E-02  0.1273613E-02
   527.739  0.1635546E-02  0.1424321E-01  0.1582494E-01    10.988  0.1169909E-03  0.1242779E-02  0.1272189E-02
   527.743  0.1635609E-02  0.1424522E-01  0.1582939E-01    10.988  0.1169274E-03  0.1240762E-02  0.1271478E-02
   527.747  0.1635664E-02  0.1424794E-01  0.1583312E-01    10.988  0.1168528E-03  0.1239525E-02  0.1272257E-02
   527.751  0.1635699E-02  0.1425035E-01  0.1583429E-01    10.988  0.1167808E-03  0.1238630E-02  0.1274371E-02
   527.754  0.1635714E-02  0.1425251E-01  0.1583362E-01    10.988  0.1167121E-03  0.1237719E-02  0.1277694E-02
   527.758  0.1635709E-02  0.1425516E-01  0.1583169E-01    10.988  0.1166484E-03  0.1237288E-02  0.1283251E-02
   527.762  0.1635685E-02  0.1425501E-01  0.1582771E-01    10.988  0.1165906E-03  0.1236172E-02  0.1290625E-02
   527.766  0.1635637E-02  0.1425720E-01  0.1582380E-01    10.988  0.1165443E-03  0.1237218E-02  0.1297884E-02
   527.769  0.1635564E-02  0.1426045E-01  0.1581788E-01    10.988  0.1165153E-03  0.1235997E-02  0.1306188E-02
   527.773  0.1635467E-02  0.1426324E-01  0.1581370E-01    10.988  0.1165029E-03  0.1233873E-02  0.1314596E-02
   527.777  0.1635349E-02  0.1426528E-01  0.1580954E-01    10.988  0.1165078E-03  0.1230772E-02  0.1322094E-02
   527.781  0.1635213E-02  0.1426784E-01  0.1580501E-01    10.988  0.1165274E-03  0.1227936E-02  0.1331970E-02
   527.785  0.1635062E-02  0.1427231E-01  0.1580271E-01    10.988  0.1165616E-03  0.1227340E-02  0.1346501E-02
   527.788  0.1634896E-02  0.1427613E-01  0.1580027E-01    10.988  0.1166081E-03  0.1226227E-02  0.1359827E-02
   527.792  0.1634717E-02  0.1427876E-01  0.1579853E-01    10.988  0.1166651E-03  0.1224727E-02  0.1372947E-02
   527.796  0.1634531E-02  0.1428021E-01  0.1579761E-01    10.988  0.1167301E-03  0.1222732E-02  0.1386144E-02
   527.800  0.1634336E-02  0.1428038E-01  0.1579743E-01    10.988  0.1167877E-03  0.1220688E-02  0.1397252E-02
   527.803  0.1634125E-02  0.1428084E-01  0.1579805E-01    10.988  0.1167828E-03  0.1216413E-02  0.1399764E-02
   527.807  0.1633906E-02  0.1428294E-01  0.1579949E-01    10.988  0.1167124E-03  0.1208132E-02  0.1394826E-02
   527.811  0.1633683E-02  0.1428197E-01  0.1579914E-01    10.988  0.1165764E-03  0.1200603E-02  0.1382858E-02
   527.815  0.1633461E-02  0.1428047E-01  0.1579838E-01    10.988  0.1163774E-03  0.1195225E-02  0.1368011E-02
   527.818  0.1633245E-02  0.1427750E-01  0.1579716E-01    10.988  0.1161196E-03  0.1191765E-02  0.1351387E-02
   527.822  0.1633038E-02  0.1427284E-01  0.1579628E-01    10.988  0.1158072E-03  0.1189854E-02  0.1333181E-02
   527.826  0.1632846E-02  0.1427196E-01  0.1580093E-01    10.988  0.1154469E-03  0.1193575E-02  0.1325740E-02
   527.830  0.1632672E-02  0.1427559E-01  0.1581182E-01    10.988  0.1150459E-03  0.1203166E-02  0.1328335E-02
   527.833  0.1632520E-02  0.1427791E-01  0.1582348E-01    10.988  0.1146128E-03  0.1213629E-02  0.1331586E-02
   527.837  0.1632391E-02  0.1427881E-01  0.1583551E-01    10.988  0.1141565E-03  0.1224789E-02  0.1336139E-02
   527.841  0.1632290E-02  0.1427836E-01  0.1584802E-01    10.988  0.1136864E-03  0.1236233E-02  0.1341886E-02
   527.845  0.1632218E-02  0.1427558E-01  0.1586043E-01    10.988  0.1132113E-03  0.1247660E-02  0.1348728E-02
   527.849  0.1632176E-02  0.1427172E-01  0.1587192E-01    10.988  0.1127407E-03  0.1258656E-02  0.1356603E-02
   527.852  0.1632163E-02  0.1426741E-01  0.1588387E-01    10.988  0.1122860E-03  0.1270347E-02  0.1364833E-02
   527.856  0.1632179E-02  0.1426231E-01  0.1589675E-01    10.988  0.1118575E-03  0.1281415E-02  0.1373939E-02
   527.860  0.1632223E-02  0.1425808E-01  0.1591024E-01    10.988  0.1114646E-03  0.1287949E-02  0.1382323E-02
   527.864  0.1632292E-02  0.1425352E-01  0.1592357E-01    10.988  0.1111164E-03  0.1292367E-02  0.1391293E-02
   527.867  0.1632385E-02  0.1424804E-01  0.1593539E-01    10.988  0.1108207E-03  0.1295841E-02  0.1402054E-02
   527.871  0.1632501E-02  0.1424153E-01  0.1594565E-01    10.988  0.1105905E-03  0.1297249E-02  0.1413692E-02
   527.875  0.1632641E-02  0.1423497E-01  0.1595617E-01    10.988  0.1104340E-03  0.1297809E-02  0.1427499E-02
   527.879  0.1632801E-02  0.1422732E-01  0.1596545E-01    10.988  0.1103546E-03  0.1296560E-02  0.1443546E-02
   527.882  0.1632977E-02  0.1422025E-01  0.1597349E-01    10.987  0.1103547E-03  0.1291918E-02  0.1461075E-02
   527.886  0.1633165E-02  0.1421102E-01  0.1597980E-01    10.987  0.1104346E-03  0.1288438E-02  0.1480473E-02
   527.890  0.1633359E-02  0.1420162E-01  0.1598440E-01    10.987  0.1105939E-03  0.1283803E-02  0.1500856E-02
   527.894  0.1633548E-02  0.1419205E-01  0.1598703E-01    10.987  0.1108297E-03  0.1278176E-02  0.1522068E-02
   527.897  0.1633741E-02  0.1418240E-01  0.1598832E-01    10.987  0.1111199E-03  0.1271744E-02  0.1543047E-02
   527.901  0.1633938E-02  0.1417276E-01  0.1598885E-01    10.987  0.1114542E-03  0.1264932E-02  0.1563218E-02
   527.905  0.1634136E-02  0.1416309E-01  0.1598777E-01    10.987  0.1118254E-03  0.1259798E-02  0.1581683E-02
   527.909  0.1634332E-02  0.1415586E-01  0.1598582E-01    10.987  0.1122320E-03  0.1251106E-02  0.1599383E-02
   527.913  0.1634531E-02  0.1414819E-01  0.1598290E-01    10.987  0.1126808E-03  0.1244043E-02  0.1617046E-02
   527.916  0.1634734E-02  0.1414098E-01  0.1597911E-01    10.987  0.1131562E-03  0.1237616E-02  0.1631452E-02
   527.920  0.1634941E-02  0.1413557E-01  0.1597731E-01    10.987  0.1136459E-03  0.1229635E-02  0.1645171E-02
   527.924  0.1635146E-02  0.1413064E-01  0.1597535E-01    10.987  0.1141400E-03  0.1222331E-02  0.1657081E-02
   527.928  0.1635345E-02  0.1412810E-01  0.1597353E-01    10.987  0.1146292E-03  0.1218164E-02  0.1666105E-02
   527.931  0.1635534E-02  0.1412315E-01  0.1597003E-01    10.987  0.1151027E-03  0.1211996E-02  0.1673304E-02
   527.935  0.1635709E-02  0.1411887E-01  0.1596552E-01    10.987  0.1155510E-03  0.1206813E-02  0.1677914E-02
   527.939  0.1635868E-02  0.1411763E-01  0.1596277E-01    10.987  0.1159662E-03  0.1203670E-02  0.1684702E-02
   527.943  0.1636001E-02  0.1411765E-01  0.1595762E-01    10.987  0.1163439E-03  0.1201723E-02  0.1689271E-02
   527.946  0.1636107E-02  0.1411784E-01  0.1595213E-01    10.987  0.1166785E-03  0.1199991E-02  0.1690597E-02
   527.950  0.1636187E-02  0.1411826E-01  0.1594548E-01    10.987  0.1169619E-03  0.1198374E-02  0.1687487E-02
   527.954  0.1636239E-02  0.1411884E-01  0.1593799E-01    10.987  0.1171881E-03  0.1197112E-02  0.1678895E-02
   527.958  0.1636262E-02  0.1411918E-01  0.1592890E-01    10.987  0.1173528E-03  0.1196352E-02  0.1665625E-02
   527.961  0.1636256E-02  0.1412020E-01  0.1591895E-01    10.987  0.1174521E-03  0.1195269E-02  0.1648033E-02
   527.965  0.1636225E-02  0.1412067E-01  0.1590854E-01    10.987  0.1174925E-03  0.1193840E-02  0.1627824E-02
   527.969  0.1636197E-02  0.1412241E-01  0.1590056E-01    10.987  0.1175261E-03  0.1192910E-02  0.1609839E-02
   527.973  0.1636177E-02  0.1412390E-01  0.1589429E-01    10.987  0.1175588E-03  0.1191999E-02  0.1593225E-02
   527.976  0.1636165E-02  0.1412551E-01  0.1589157E-01    10.987  0.1175912E-03  0.1190964E-02  0.1580639E-02
   527.980  0.1636159E-02  0.1412620E-01  0.1589074E-01    10.987  0.1176235E-03  0.1190391E-02  0.1570616E-02
   527.984  0.1636156E-02  0.1412869E-01  0.1589121E-01    10.987  0.1176599E-03  0.1189300E-02  0.1563352E-02
   527.988  0.1636156E-02  0.1413111E-01  0.1589277E-01    10.987  0.1176997E-03  0.1188178E-02  0.1557447E-02
   527.992  0.1636159E-02  0.1413320E-01  0.1589484E-01    10.987  0.1177418E-03  0.1187074E-02  0.1552304E-02
   527.995  0.1636165E-02  0.1413546E-01  0.1589709E-01    10.987  0.1177850E-03  0.1185572E-02  0.1548208E-02
   527.999  0.1636173E-02  0.1413767E-01  0.1589996E-01    10.987  0.1178284E-03  0.1183805E-02  0.1545159E-02
   528.003  0.1636184E-02  0.1413984E-01  0.1590333E-01    10.987  0.1178711E-03  0.1182328E-02  0.1542275E-02
   528.007  0.1636194E-02  0.1414202E-01  0.1590683E-01    10.987  0.1179117E-03  0.1180711E-02  0.1539317E-02
   528.010  0.1636197E-02  0.1414469E-01  0.1590891E-01    10.987  0.1179507E-03  0.1179690E-02  0.1537695E-02
   528.014  0.1636193E-02  0.1414722E-01  0.1591094E-01    10.987  0.1179863E-03  0.1179138E-02  0.1535610E-02
   528.018  0.1636184E-02  0.1414955E-01  0.1591308E-01    10.987  0.1180169E-03  0.1178727E-02  0.1534132E-02
   528.022  0.1636168E-02  0.1415152E-01  0.1591372E-01    10.987  0.1180421E-03  0.1178299E-02  0.1529874E-02
   528.025  0.1636147E-02  0.1415342E-01  0.1591470E-01    10.987  0.1180614E-03  0.1178114E-02  0.1528653E-02
   528.029  0.1636121E-02  0.1415545E-01  0.1591567E-01    10.987  0.1180736E-03  0.1178054E-02  0.1527608E-02
   528.033  0.1636090E-02  0.1415774E-01  0.1591686E-01    10.987  0.1180787E-03  0.1178017E-02  0.1526394E-02
   528.037  0.1636055E-02  0.1416076E-01  0.1591980E-01    10.987  0.1180764E-03  0.1179238E-02  0.1526655E-02
   528.040  0.1636016E-02  0.1416594E-01  0.1592343E-01    10.987  0.1180672E-03  0.1183626E-02  0.1521497E-02
   528.044  0.1635975E-02  0.1417220E-01  0.1592774E-01    10.987  0.1180511E-03  0.1188766E-02  0.1517888E-02
   528.048  0.1635934E-02  0.1417645E-01  0.1593165E-01    10.987  0.1180289E-03  0.1191562E-02  0.1515363E-02
   528.052  0.1635900E-02  0.1417962E-01  0.1593563E-01    10.987  0.1179986E-03  0.1192959E-02  0.1512472E-02
   528.055  0.1635875E-02  0.1418175E-01  0.1593940E-01    10.987  0.1179619E-03  0.1193778E-02  0.1510487E-02
   528.059  0.1635859E-02  0.1418289E-01  0.1594256E-01    10.987  0.1179191E-03  0.1193195E-02  0.1508063E-02
   528.063  0.1635845E-02  0.1418345E-01  0.1594405E-01    10.987  0.1178576E-03  0.1191380E-02  0.1505983E-02
   528.067  0.1635824E-02  0.1418423E-01  0.1594473E-01    10.987  0.1177718E-03  0.1188861E-02  0.1503158E-02
   528.070  0.1635785E-02  0.1418457E-01  0.1594521E-01    10.987  0.1176701E-03  0.1185338E-02  0.1498678E-02
   528.074  0.1635728E-02  0.1418472E-01  0.1594444E-01    10.987  0.1175536E-03  0.1181033E-02  0.1493761E-02
   528.078  0.1635656E-02  0.1418425E-01  0.1594190E-01    10.987  0.1174259E-03  0.1175976E-02  0.1488506E-02
   528.082  0.1635568E-02  0.1418299E-01  0.1593855E-01    10.987  0.1172893E-03  0.1170559E-02  0.1483558E-02
   528.086  0.1635467E-02  0.1418130E-01  0.1593414E-01    10.987  0.1171467E-03  0.1164553E-02  0.1478060E-02
   528.089  0.1635356E-02  0.1418060E-01  0.1593006E-01    10.987  0.1170002E-03  0.1160382E-02  0.1469832E-02
   528.093  0.1635239E-02  0.1418036E-01  0.1592675E-01    10.987  0.1168429E-03  0.1156807E-02  0.1461987E-02
   528.097  0.1635106E-02  0.1418020E-01  0.1592358E-01    10.987  0.1166567E-03  0.1153126E-02  0.1454677E-02
   528.100  0.1634960E-02  0.1418064E-01  0.1592193E-01    10.987  0.1164431E-03  0.1149450E-02  0.1449225E-02
   528.104  0.1634803E-02  0.1418504E-01  0.1592403E-01    10.987  0.1162071E-03  0.1148403E-02  0.1443926E-02
   528.108  0.1634638E-02  0.1418949E-01  0.1592804E-01    10.987  0.1159536E-03  0.1148354E-02  0.1439912E-02
   528.112  0.1634469E-02  0.1419230E-01  0.1593212E-01    10.987  0.1156882E-03  0.1148630E-02  0.1437562E-02
   528.116  0.1634298E-02  0.1419399E-01  0.1593586E-01    10.987  0.1154159E-03  0.1149736E-02  0.1437096E-02
   528.119  0.1634129E-02  0.1419391E-01  0.1593997E-01    10.987  0.1151427E-03  0.1150802E-02  0.1438398E-02
   528.123  0.1633964E-02  0.1419140E-01  0.1594415E-01    10.987  0.1148739E-03  0.1151642E-02  0.1441721E-02
   528.127  0.1633807E-02  0.1418805E-01  0.1594869E-01    10.987  0.1146151E-03  0.1153081E-02  0.1447264E-02
   528.131  0.1633665E-02  0.1418450E-01  0.1595395E-01    10.987  0.1143662E-03  0.1156123E-02  0.1455438E-02
   528.134  0.1633542E-02  0.1417654E-01  0.1595916E-01    10.987  0.1141308E-03  0.1158131E-02  0.1464953E-02
   528.138  0.1633438E-02  0.1416659E-01  0.1596570E-01    10.987  0.1139122E-03  0.1160299E-02  0.1477114E-02
   528.142  0.1633356E-02  0.1415592E-01  0.1597395E-01    10.987  0.1137155E-03  0.1163473E-02  0.1493413E-02
   528.146  0.1633298E-02  0.1414320E-01  0.1598107E-01    10.987  0.1135438E-03  0.1166896E-02  0.1507695E-02
   528.149  0.1633263E-02  0.1412894E-01  0.1598714E-01    10.987  0.1134011E-03  0.1170480E-02  0.1524060E-02
   528.153  0.1633252E-02  0.1411302E-01  0.1599344E-01    10.987  0.1132887E-03  0.1174039E-02  0.1542258E-02
   528.157  0.1633266E-02  0.1409562E-01  0.1599967E-01    10.987  0.1132105E-03  0.1178292E-02  0.1562224E-02
   528.161  0.1633305E-02  0.1407739E-01  0.1600596E-01    10.987  0.1131666E-03  0.1182587E-02  0.1583782E-02
   528.164  0.1633368E-02  0.1406385E-01  0.1601769E-01    10.987  0.1131590E-03  0.1188757E-02  0.1605722E-02
   528.168  0.1633464E-02  0.1405129E-01  0.1603069E-01    10.987  0.1131853E-03  0.1196017E-02  0.1627099E-02
   528.172  0.1633589E-02  0.1403968E-01  0.1604810E-01    10.987  0.1132462E-03  0.1199422E-02  0.1651182E-02
   528.176  0.1633743E-02  0.1403243E-01  0.1606891E-01    10.987  0.1133396E-03  0.1197661E-02  0.1676780E-02
   528.179  0.1633921E-02  0.1402436E-01  0.1608890E-01    10.987  0.1134645E-03  0.1195394E-02  0.1702592E-02
   528.183  0.1634119E-02  0.1401582E-01  0.1610804E-01    10.987  0.1136180E-03  0.1193152E-02  0.1727939E-02
   528.187  0.1634334E-02  0.1400696E-01  0.1612515E-01    10.987  0.1137974E-03  0.1190936E-02  0.1752539E-02
   528.191  0.1634561E-02  0.1399907E-01  0.1614100E-01    10.987  0.1139991E-03  0.1189040E-02  0.1775519E-02
   528.194  0.1634796E-02  0.1398927E-01  0.1615532E-01    10.987  0.1142192E-03  0.1187923E-02  0.1796333E-02
   528.198  0.1635033E-02  0.1398042E-01  0.1616788E-01    10.987  0.1144528E-03  0.1186023E-02  0.1814865E-02
   528.202  0.1635269E-02  0.1397216E-01  0.1617899E-01    10.987  0.1146953E-03  0.1184470E-02  0.1831586E-02
   528.206  0.1635496E-02  0.1396477E-01  0.1618797E-01    10.987  0.1149423E-03  0.1182887E-02  0.1845999E-02
   528.209  0.1635713E-02  0.1395803E-01  0.1619501E-01    10.987  0.1151881E-03  0.1182067E-02  0.1858094E-02
   528.213  0.1635913E-02  0.1395210E-01  0.1620039E-01    10.987  0.1154282E-03  0.1181466E-02  0.1868934E-02
   528.217  0.1636093E-02  0.1394663E-01  0.1620353E-01    10.987  0.1156575E-03  0.1180776E-02  0.1874210E-02
   528.221  0.1636249E-02  0.1394192E-01  0.1620477E-01    10.987  0.1158713E-03  0.1180065E-02  0.1877508E-02
   528.225  0.1636361E-02  0.1394045E-01  0.1620004E-01    10.987  0.1160857E-03  0.1179239E-02  0.1881008E-02
   528.228  0.1636387E-02  0.1393705E-01  0.1618851E-01    10.987  0.1163529E-03  0.1178364E-02  0.1886734E-02
   528.232  0.1636343E-02  0.1393384E-01  0.1617370E-01    10.987  0.1166801E-03  0.1177921E-02  0.1896905E-02
   528.236  0.1636239E-02  0.1393263E-01  0.1615795E-01    10.987  0.1170566E-03  0.1175098E-02  0.1907875E-02
   528.239  0.1636077E-02  0.1393438E-01  0.1614245E-01    10.987  0.1174757E-03  0.1168456E-02  0.1917203E-02
   528.243  0.1635862E-02  0.1393718E-01  0.1612561E-01    10.987  0.1179273E-03  0.1161591E-02  0.1926740E-02
   528.247  0.1635598E-02  0.1394225E-01  0.1610944E-01    10.987  0.1184025E-03  0.1154003E-02  0.1941158E-02
   528.251  0.1635293E-02  0.1395295E-01  0.1610104E-01    10.987  0.1188900E-03  0.1139976E-02  0.1946431E-02
   528.255  0.1634954E-02  0.1396881E-01  0.1609894E-01    10.987  0.1193787E-03  0.1118809E-02  0.1939973E-02
   528.258  0.1634589E-02  0.1398225E-01  0.1609475E-01    10.987  0.1198575E-03  0.1100846E-02  0.1932315E-02
   528.262  0.1634217E-02  0.1399287E-01  0.1609072E-01    10.987  0.1203337E-03  0.1087066E-02  0.1924891E-02
   528.266  0.1633853E-02  0.1399997E-01  0.1608752E-01    10.987  0.1208045E-03  0.1077721E-02  0.1919197E-02
   528.270  0.1633503E-02  0.1400403E-01  0.1608488E-01    10.987  0.1212565E-03  0.1073226E-02  0.1914948E-02
   528.273  0.1633178E-02  0.1400449E-01  0.1608485E-01    10.987  0.1216785E-03  0.1074248E-02  0.1912447E-02
   528.277  0.1632886E-02  0.1400399E-01  0.1608641E-01    10.987  0.1220599E-03  0.1076145E-02  0.1906330E-02
   528.281  0.1632631E-02  0.1400716E-01  0.1609638E-01    10.987  0.1223896E-03  0.1072888E-02  0.1891508E-02
   528.285  0.1632423E-02  0.1400737E-01  0.1610728E-01    10.987  0.1226588E-03  0.1070812E-02  0.1875890E-02
   528.288  0.1632265E-02  0.1400878E-01  0.1612046E-01    10.987  0.1228603E-03  0.1074696E-02  0.1859282E-02
   528.292  0.1632161E-02  0.1400491E-01  0.1613537E-01    10.987  0.1229885E-03  0.1078669E-02  0.1841137E-02
   528.296  0.1632115E-02  0.1400146E-01  0.1615195E-01    10.987  0.1230392E-03  0.1084466E-02  0.1822065E-02
   528.300  0.1632129E-02  0.1399422E-01  0.1616908E-01    10.987  0.1230115E-03  0.1091820E-02  0.1801869E-02
   528.303  0.1632201E-02  0.1398563E-01  0.1618801E-01    10.987  0.1229055E-03  0.1103191E-02  0.1781325E-02
   528.307  0.1632331E-02  0.1397636E-01  0.1620568E-01    10.987  0.1227246E-03  0.1116143E-02  0.1759246E-02
   528.311  0.1632513E-02  0.1396662E-01  0.1622553E-01    10.987  0.1224733E-03  0.1130163E-02  0.1740477E-02
   528.315  0.1632745E-02  0.1395645E-01  0.1624514E-01    10.987  0.1221588E-03  0.1144953E-02  0.1722675E-02
   528.318  0.1633012E-02  0.1394722E-01  0.1626399E-01    10.987  0.1217980E-03  0.1159471E-02  0.1705656E-02
   528.322  0.1633304E-02  0.1394735E-01  0.1629175E-01    10.987  0.1214076E-03  0.1159328E-02  0.1682329E-02
   528.326  0.1633613E-02  0.1394949E-01  0.1632025E-01    10.987  0.1209966E-03  0.1155682E-02  0.1660714E-02
   528.330  0.1633931E-02  0.1395180E-01  0.1634598E-01    10.987  0.1205758E-03  0.1151361E-02  0.1641951E-02
   528.333  0.1634251E-02  0.1395467E-01  0.1636907E-01    10.987  0.1201560E-03  0.1147106E-02  0.1626165E-02
   528.337  0.1634565E-02  0.1395741E-01  0.1638957E-01    10.987  0.1197466E-03  0.1142667E-02  0.1613955E-02
   528.341  0.1634864E-02  0.1395864E-01  0.1640596E-01    10.987  0.1193580E-03  0.1140477E-02  0.1604200E-02
   528.345  0.1635141E-02  0.1396069E-01  0.1641844E-01    10.987  0.1189989E-03  0.1136698E-02  0.1597549E-02
   528.348  0.1635390E-02  0.1396262E-01  0.1642516E-01    10.987  0.1186780E-03  0.1133650E-02  0.1594120E-02
   528.352  0.1635603E-02  0.1396360E-01  0.1642952E-01    10.987  0.1184025E-03  0.1131614E-02  0.1592240E-02
   528.356  0.1635774E-02  0.1396386E-01  0.1642981E-01    10.987  0.1181803E-03  0.1130641E-02  0.1592155E-02
   528.360  0.1635900E-02  0.1396254E-01  0.1642491E-01    10.987  0.1180150E-03  0.1130179E-02  0.1594275E-02
   528.363  0.1635977E-02  0.1396160E-01  0.1641661E-01    10.987  0.1179105E-03  0.1131211E-02  0.1599157E-02
   528.367  0.1636003E-02  0.1395992E-01  0.1640340E-01    10.987  0.1178696E-03  0.1133567E-02  0.1607250E-02
   528.371  0.1635976E-02  0.1395604E-01  0.1638726E-01    10.987  0.1178923E-03  0.1138558E-02  0.1618486E-02
   528.375  0.1635919E-02  0.1395247E-01  0.1636881E-01    10.987  0.1179545E-03  0.1142681E-02  0.1632000E-02
   528.378  0.1635870E-02  0.1394830E-01  0.1635420E-01    10.987  0.1180050E-03  0.1148007E-02  0.1643558E-02
   528.382  0.1635832E-02  0.1394317E-01  0.1634207E-01    10.987  0.1180431E-03  0.1154343E-02  0.1654270E-02
   528.386  0.1635805E-02  0.1393727E-01  0.1633243E-01    10.987  0.1180676E-03  0.1162112E-02  0.1663373E-02
   528.390  0.1635789E-02  0.1393069E-01  0.1632431E-01    10.988  0.1180773E-03  0.1170889E-02  0.1670435E-02
   528.393  0.1635785E-02  0.1392363E-01  0.1631766E-01    10.988  0.1180728E-03  0.1180555E-02  0.1676935E-02
   528.397  0.1635793E-02  0.1391806E-01  0.1631482E-01    10.988  0.1180536E-03  0.1187519E-02  0.1680188E-02
   528.401  0.1635812E-02  0.1391506E-01  0.1631647E-01    10.988  0.1180204E-03  0.1190249E-02  0.1679080E-02
   528.405  0.1635842E-02  0.1391222E-01  0.1632005E-01    10.988  0.1179736E-03  0.1193242E-02  0.1678126E-02
   528.408  0.1635883E-02  0.1390946E-01  0.1632304E-01    10.988  0.1179145E-03  0.1196261E-02  0.1676823E-02
   528.412  0.1635931E-02  0.1390712E-01  0.1632705E-01    10.988  0.1178452E-03  0.1198766E-02  0.1675428E-02
   528.416  0.1635987E-02  0.1390476E-01  0.1633132E-01    10.988  0.1177665E-03  0.1201127E-02  0.1674159E-02
   528.420  0.1636049E-02  0.1390288E-01  0.1633502E-01    10.988  0.1176805E-03  0.1203546E-02  0.1672797E-02
   528.423  0.1636115E-02  0.1390072E-01  0.1633800E-01    10.988  0.1175902E-03  0.1205572E-02  0.1671523E-02
   528.427  0.1636183E-02  0.1389909E-01  0.1634063E-01    10.988  0.1174966E-03  0.1207365E-02  0.1670168E-02
   528.431  0.1636253E-02  0.1389810E-01  0.1634264E-01    10.988  0.1174023E-03  0.1208488E-02  0.1669415E-02
   528.435  0.1636320E-02  0.1389754E-01  0.1634491E-01    10.988  0.1173107E-03  0.1209213E-02  0.1668834E-02
   528.438  0.1636383E-02  0.1389706E-01  0.1634663E-01    10.988  0.1172236E-03  0.1209501E-02  0.1668532E-02
   528.442  0.1636438E-02  0.1389714E-01  0.1634757E-01    10.988  0.1171470E-03  0.1209272E-02  0.1668448E-02
   528.446  0.1636483E-02  0.1389752E-01  0.1634793E-01    10.988  0.1170829E-03  0.1208307E-02  0.1668851E-02
   528.450  0.1636517E-02  0.1389844E-01  0.1634761E-01    10.988  0.1170325E-03  0.1207123E-02  0.1669793E-02
   528.453  0.1636538E-02  0.1389988E-01  0.1634639E-01    10.988  0.1169970E-03  0.1204980E-02  0.1672199E-02
   528.457  0.1636546E-02  0.1390062E-01  0.1634469E-01    10.988  0.1169773E-03  0.1200863E-02  0.1675023E-02
   528.461  0.1636541E-02  0.1390280E-01  0.1634220E-01    10.988  0.1169743E-03  0.1197865E-02  0.1679220E-02
   528.465  0.1636524E-02  0.1390509E-01  0.1634006E-01    10.988  0.1169855E-03  0.1194240E-02  0.1684214E-02
   528.469  0.1636504E-02  0.1390690E-01  0.1633843E-01    10.988  0.1170005E-03  0.1191293E-02  0.1688485E-02
   528.472  0.1636476E-02  0.1390840E-01  0.1633728E-01    10.988  0.1170043E-03  0.1188569E-02  0.1691918E-02
   528.476  0.1636440E-02  0.1391051E-01  0.1633509E-01    10.988  0.1169936E-03  0.1185746E-02  0.1693746E-02
   528.480  0.1636396E-02  0.1391226E-01  0.1633252E-01    10.988  0.1169680E-03  0.1183566E-02  0.1694434E-02
   528.483  0.1636345E-02  0.1391300E-01  0.1633077E-01    10.988  0.1169275E-03  0.1180796E-02  0.1694199E-02
   528.487  0.1636287E-02  0.1391473E-01  0.1632971E-01    10.988  0.1168733E-03  0.1178639E-02  0.1692784E-02
   528.491  0.1636224E-02  0.1391637E-01  0.1632804E-01    10.988  0.1168065E-03  0.1176731E-02  0.1690601E-02
   528.495  0.1636156E-02  0.1391805E-01  0.1632750E-01    10.988  0.1167286E-03  0.1174795E-02  0.1689265E-02
   528.499  0.1636080E-02  0.1391949E-01  0.1632729E-01    10.988  0.1166430E-03  0.1172901E-02  0.1687362E-02
   528.502  0.1636000E-02  0.1392166E-01  0.1632745E-01    10.988  0.1165501E-03  0.1170727E-02  0.1684998E-02
   528.506  0.1635912E-02  0.1392294E-01  0.1632842E-01    10.988  0.1164429E-03  0.1168680E-02  0.1682158E-02
   528.510  0.1635794E-02  0.1392535E-01  0.1632822E-01    10.988  0.1162779E-03  0.1166632E-02  0.1677667E-02
   528.514  0.1635645E-02  0.1392704E-01  0.1632868E-01    10.988  0.1160514E-03  0.1161193E-02  0.1672081E-02
   528.517  0.1635470E-02  0.1393150E-01  0.1632851E-01    10.988  0.1157675E-03  0.1160169E-02  0.1666276E-02
   528.521  0.1635269E-02  0.1393651E-01  0.1632751E-01    10.988  0.1154326E-03  0.1158985E-02  0.1660418E-02
   528.525  0.1635048E-02  0.1394095E-01  0.1632742E-01    10.988  0.1150524E-03  0.1157532E-02  0.1654131E-02
   528.529  0.1634811E-02  0.1394507E-01  0.1632701E-01    10.988  0.1146349E-03  0.1156474E-02  0.1647086E-02
   528.532  0.1634561E-02  0.1394843E-01  0.1632866E-01    10.988  0.1141883E-03  0.1156055E-02  0.1642599E-02
   528.536  0.1634304E-02  0.1395072E-01  0.1633039E-01    10.988  0.1137211E-03  0.1156350E-02  0.1638606E-02
   528.540  0.1634044E-02  0.1395202E-01  0.1633264E-01    10.988  0.1132432E-03  0.1156866E-02  0.1635634E-02
   528.543  0.1633788E-02  0.1395161E-01  0.1633563E-01    10.988  0.1127629E-03  0.1157457E-02  0.1634651E-02
   528.547  0.1633537E-02  0.1394972E-01  0.1633830E-01    10.988  0.1122900E-03  0.1158888E-02  0.1635280E-02
   528.551  0.1633299E-02  0.1394614E-01  0.1634140E-01    10.988  0.1118349E-03  0.1160872E-02  0.1637056E-02
   528.555  0.1633071E-02  0.1394249E-01  0.1634509E-01    10.988  0.1114114E-03  0.1163005E-02  0.1643127E-02
   528.559  0.1632857E-02  0.1393727E-01  0.1634965E-01    10.988  0.1110306E-03  0.1165697E-02  0.1652400E-02
   528.562  0.1632662E-02  0.1392897E-01  0.1635369E-01    10.988  0.1106985E-03  0.1167768E-02  0.1662867E-02
   528.566  0.1632487E-02  0.1391945E-01  0.1635777E-01    10.988  0.1104220E-03  0.1171622E-02  0.1673389E-02
   528.570  0.1632338E-02  0.1391217E-01  0.1636390E-01    10.988  0.1102062E-03  0.1173942E-02  0.1690198E-02
   528.574  0.1632216E-02  0.1390292E-01  0.1637215E-01    10.988  0.1100548E-03  0.1176194E-02  0.1707776E-02
   528.577  0.1632124E-02  0.1389309E-01  0.1638064E-01    10.988  0.1099712E-03  0.1179018E-02  0.1725177E-02
   528.581  0.1632065E-02  0.1387787E-01  0.1638806E-01    10.989  0.1099561E-03  0.1184303E-02  0.1743266E-02
   528.585  0.1632038E-02  0.1386492E-01  0.1639723E-01    10.989  0.1100098E-03  0.1188304E-02  0.1764949E-02
   528.589  0.1632047E-02  0.1385232E-01  0.1640746E-01    10.989  0.1101286E-03  0.1192520E-02  0.1787568E-02
   528.592  0.1632092E-02  0.1383879E-01  0.1641857E-01    10.989  0.1103081E-03  0.1197237E-02  0.1810143E-02
   528.596  0.1632174E-02  0.1382444E-01  0.1642940E-01    10.989  0.1105439E-03  0.1202802E-02  0.1832276E-02
   528.600  0.1632290E-02  0.1380990E-01  0.1644023E-01    10.989  0.1108309E-03  0.1209007E-02  0.1854205E-02
   528.604  0.1632439E-02  0.1379488E-01  0.1645153E-01    10.989  0.1111644E-03  0.1215747E-02  0.1874190E-02
   528.607  0.1632617E-02  0.1378617E-01  0.1646814E-01    10.989  0.1115369E-03  0.1220203E-02  0.1904198E-02
   528.611  0.1632822E-02  0.1378235E-01  0.1648876E-01    10.989  0.1119412E-03  0.1222557E-02  0.1940515E-02
   528.615  0.1633049E-02  0.1377860E-01  0.1650870E-01    10.989  0.1123695E-03  0.1224997E-02  0.1975878E-02
   528.619  0.1633293E-02  0.1377523E-01  0.1652740E-01    10.989  0.1128138E-03  0.1226820E-02  0.2006964E-02
   528.622  0.1633550E-02  0.1377191E-01  0.1654507E-01    10.989  0.1132648E-03  0.1228698E-02  0.2036057E-02
   528.626  0.1633815E-02  0.1376901E-01  0.1656039E-01    10.989  0.1137143E-03  0.1229990E-02  0.2060120E-02
   528.630  0.1634082E-02  0.1376631E-01  0.1657362E-01    10.989  0.1141532E-03  0.1230822E-02  0.2080157E-02
   528.634  0.1634347E-02  0.1376359E-01  0.1658474E-01    10.989  0.1145736E-03  0.1231495E-02  0.2095800E-02
   528.637  0.1634603E-02  0.1376178E-01  0.1659272E-01    10.989  0.1149664E-03  0.1231936E-02  0.2106345E-02
   528.641  0.1634851E-02  0.1375954E-01  0.1659920E-01    10.989  0.1153354E-03  0.1231709E-02  0.2113109E-02
   528.645  0.1635089E-02  0.1375864E-01  0.1660375E-01    10.989  0.1156787E-03  0.1231846E-02  0.2116534E-02
   528.649  0.1635311E-02  0.1375774E-01  0.1660847E-01    10.989  0.1159897E-03  0.1231878E-02  0.2120416E-02
   528.652  0.1635514E-02  0.1375721E-01  0.1660760E-01    10.989  0.1162628E-03  0.1231835E-02  0.2114913E-02
   528.656  0.1635692E-02  0.1375739E-01  0.1660509E-01    10.989  0.1164927E-03  0.1230943E-02  0.2107055E-02
   528.660  0.1635846E-02  0.1375760E-01  0.1660032E-01    10.989  0.1166732E-03  0.1230083E-02  0.2093960E-02
   528.663  0.1635974E-02  0.1375760E-01  0.1659321E-01    10.989  0.1168005E-03  0.1229065E-02  0.2077496E-02
   528.667  0.1636072E-02  0.1375737E-01  0.1658253E-01    10.989  0.1168720E-03  0.1228149E-02  0.2060020E-02
   528.671  0.1636139E-02  0.1375716E-01  0.1657202E-01    10.989  0.1168864E-03  0.1226899E-02  0.2038114E-02
   528.675  0.1636175E-02  0.1375731E-01  0.1655917E-01    10.989  0.1168483E-03  0.1225534E-02  0.2013607E-02
   528.678  0.1636202E-02  0.1375650E-01  0.1654727E-01    10.989  0.1168031E-03  0.1224852E-02  0.1992646E-02
   528.682  0.1636226E-02  0.1375568E-01  0.1653891E-01    10.989  0.1167632E-03  0.1224047E-02  0.1974819E-02
   528.686  0.1636245E-02  0.1375288E-01  0.1652915E-01    10.989  0.1167294E-03  0.1221960E-02  0.1962036E-02
   528.690  0.1636258E-02  0.1375229E-01  0.1652083E-01    10.989  0.1167021E-03  0.1221607E-02  0.1952175E-02
   528.693  0.1636265E-02  0.1375173E-01  0.1651381E-01    10.989  0.1166820E-03  0.1221029E-02  0.1945080E-02
   528.697  0.1636266E-02  0.1375119E-01  0.1650661E-01    10.989  0.1166696E-03  0.1220403E-02  0.1939935E-02
   528.701  0.1636261E-02  0.1375062E-01  0.1650216E-01    10.989  0.1166651E-03  0.1219493E-02  0.1935364E-02
   528.705  0.1636255E-02  0.1375007E-01  0.1649813E-01    10.989  0.1166620E-03  0.1218770E-02  0.1932388E-02
   528.708  0.1636248E-02  0.1374962E-01  0.1649534E-01    10.989  0.1166593E-03  0.1217877E-02  0.1930200E-02
   528.712  0.1636241E-02  0.1374921E-01  0.1649298E-01    10.989  0.1166561E-03  0.1217151E-02  0.1928605E-02
   528.716  0.1636235E-02  0.1374836E-01  0.1649148E-01    10.989  0.1166534E-03  0.1216581E-02  0.1927971E-02
   528.720  0.1636228E-02  0.1374796E-01  0.1649005E-01    10.989  0.1166504E-03  0.1215852E-02  0.1927599E-02
   528.723  0.1636221E-02  0.1374822E-01  0.1648928E-01    10.989  0.1166477E-03  0.1215068E-02  0.1928390E-02
   528.727  0.1636215E-02  0.1374816E-01  0.1648772E-01    10.990  0.1166446E-03  0.1213904E-02  0.1930585E-02
   528.731  0.1636208E-02  0.1374845E-01  0.1648765E-01    10.990  0.1166419E-03  0.1212719E-02  0.1930942E-02
   528.735  0.1636202E-02  0.1374886E-01  0.1648713E-01    10.990  0.1166387E-03  0.1211735E-02  0.1930902E-02
   528.738  0.1636195E-02  0.1374892E-01  0.1648722E-01    10.990  0.1166360E-03  0.1210589E-02  0.1931056E-02
   528.742  0.1636189E-02  0.1374882E-01  0.1648712E-01    10.990  0.1166325E-03  0.1209511E-02  0.1932280E-02
   528.746  0.1636182E-02  0.1374957E-01  0.1648765E-01    10.990  0.1166298E-03  0.1208931E-02  0.1932390E-02
   528.750  0.1636175E-02  0.1374982E-01  0.1648734E-01    10.990  0.1166269E-03  0.1207977E-02  0.1933600E-02
   528.753  0.1636167E-02  0.1374938E-01  0.1648655E-01    10.990  0.1166249E-03  0.1207395E-02  0.1934883E-02
   528.757  0.1636159E-02  0.1374953E-01  0.1648658E-01    10.990  0.1166232E-03  0.1206208E-02  0.1936429E-02
   528.761  0.1636150E-02  0.1374970E-01  0.1648702E-01    10.990  0.1166216E-03  0.1204965E-02  0.1938231E-02
   528.765  0.1636140E-02  0.1374984E-01  0.1648714E-01    10.990  0.1166206E-03  0.1203728E-02  0.1939811E-02
   528.768  0.1636130E-02  0.1375022E-01  0.1648713E-01    10.990  0.1166196E-03  0.1202841E-02  0.1941114E-02
   528.772  0.1636119E-02  0.1375059E-01  0.1648796E-01    10.990  0.1166190E-03  0.1201602E-02  0.1941964E-02
   528.776  0.1636108E-02  0.1375081E-01  0.1648872E-01    10.990  0.1166185E-03  0.1200312E-02  0.1942659E-02
   528.780  0.1636096E-02  0.1375086E-01  0.1648905E-01    10.990  0.1166185E-03  0.1198871E-02  0.1943605E-02
   528.783  0.1636084E-02  0.1375091E-01  0.1648900E-01    10.990  0.1166167E-03  0.1197630E-02  0.1944253E-02
   528.787  0.1636066E-02  0.1375044E-01  0.1648873E-01    10.990  0.1166041E-03  0.1196994E-02  0.1945582E-02
   528.791  0.1636042E-02  0.1375144E-01  0.1648842E-01    10.990  0.1165792E-03  0.1194865E-02  0.1947131E-02
   528.795  0.1636011E-02  0.1375284E-01  0.1648874E-01    10.990  0.1165424E-03  0.1192444E-02  0.1947606E-02
   528.798  0.1635976E-02  0.1375456E-01  0.1648878E-01    10.990  0.1164948E-03  0.1189822E-02  0.1948821E-02
   528.802  0.1635936E-02  0.1375650E-01  0.1648814E-01    10.990  0.1164364E-03  0.1187439E-02  0.1948085E-02
   528.806  0.1635891E-02  0.1375895E-01  0.1648868E-01    10.990  0.1163687E-03  0.1185050E-02  0.1949254E-02
   528.810  0.1635843E-02  0.1376187E-01  0.1648943E-01    10.990  0.1162935E-03  0.1182609E-02  0.1949781E-02
   528.813  0.1635793E-02  0.1376450E-01  0.1649001E-01    10.990  0.1162109E-03  0.1180165E-02  0.1950374E-02
   528.817  0.1635740E-02  0.1376673E-01  0.1649066E-01    10.990  0.1161240E-03  0.1177646E-02  0.1951096E-02
   528.821  0.1635687E-02  0.1376879E-01  0.1649156E-01    10.990  0.1160330E-03  0.1175257E-02  0.1951392E-02
   528.825  0.1635633E-02  0.1377040E-01  0.1649173E-01    10.990  0.1159406E-03  0.1173105E-02  0.1952202E-02
   528.828  0.1635581E-02  0.1377052E-01  0.1649174E-01    10.990  0.1158482E-03  0.1168420E-02  0.1952900E-02
   528.832  0.1635531E-02  0.1377231E-01  0.1649161E-01    10.990  0.1157570E-03  0.1167431E-02  0.1953407E-02
   528.836  0.1635483E-02  0.1377378E-01  0.1649170E-01    10.990  0.1156697E-03  0.1166229E-02  0.1953571E-02
   528.840  0.1635438E-02  0.1377488E-01  0.1649173E-01    10.990  0.1155869E-03  0.1165193E-02  0.1954050E-02
   528.843  0.1635398E-02  0.1377544E-01  0.1649184E-01    10.991  0.1155105E-03  0.1164353E-02  0.1954270E-02
   528.847  0.1635362E-02  0.1377552E-01  0.1649227E-01    10.991  0.1154422E-03  0.1163419E-02  0.1954289E-02
   528.851  0.1635332E-02  0.1377493E-01  0.1649263E-01    10.991  0.1153829E-03  0.1162725E-02  0.1954308E-02
   528.855  0.1635299E-02  0.1377508E-01  0.1649219E-01    10.991  0.1153337E-03  0.1163249E-02  0.1955187E-02
   528.858  0.1635249E-02  0.1377426E-01  0.1648956E-01    10.991  0.1152958E-03  0.1162856E-02  0.1957882E-02
   528.862  0.1635182E-02  0.1377346E-01  0.1648614E-01    10.991  0.1152695E-03  0.1162680E-02  0.1961735E-02
   528.866  0.1635099E-02  0.1377258E-01  0.1648163E-01    10.991  0.1152556E-03  0.1163226E-02  0.1965934E-02
   528.870  0.1635001E-02  0.1377098E-01  0.1647605E-01    10.991  0.1152545E-03  0.1164064E-02  0.1971299E-02
   528.873  0.1634889E-02  0.1377025E-01  0.1646892E-01    10.991  0.1152675E-03  0.1165065E-02  0.1977219E-02
   528.877  0.1634763E-02  0.1376948E-01  0.1646055E-01    10.991  0.1152934E-03  0.1166194E-02  0.1983883E-02
   528.881  0.1634626E-02  0.1377023E-01  0.1645124E-01    10.991  0.1153331E-03  0.1166692E-02  0.1991721E-02
   528.885  0.1634474E-02  0.1376858E-01  0.1644076E-01    10.991  0.1153848E-03  0.1167926E-02  0.2000510E-02
   528.888  0.1634306E-02  0.1376661E-01  0.1643013E-01    10.991  0.1154492E-03  0.1168885E-02  0.2012274E-02
   528.892  0.1634125E-02  0.1376422E-01  0.1641644E-01    10.991  0.1155231E-03  0.1169657E-02  0.2020719E-02
   528.896  0.1633927E-02  0.1376197E-01  0.1640313E-01    10.991  0.1155961E-03  0.1169603E-02  0.2030924E-02
   528.900  0.1633703E-02  0.1376145E-01  0.1638968E-01    10.991  0.1156684E-03  0.1170429E-02  0.2040142E-02
   528.903  0.1633453E-02  0.1376196E-01  0.1637659E-01    10.991  0.1157388E-03  0.1171809E-02  0.2048483E-02
   528.907  0.1633184E-02  0.1376361E-01  0.1636380E-01    10.991  0.1158057E-03  0.1174069E-02  0.2055376E-02
   528.911  0.1632901E-02  0.1376595E-01  0.1635145E-01    10.991  0.1158682E-03  0.1176347E-02  0.2061916E-02
   528.915  0.1632610E-02  0.1376698E-01  0.1634108E-01    10.991  0.1159235E-03  0.1178671E-02  0.2067616E-02
   528.918  0.1632318E-02  0.1376979E-01  0.1633318E-01    10.991  0.1159707E-03  0.1179580E-02  0.2071292E-02
   528.922  0.1632030E-02  0.1377644E-01  0.1632730E-01    10.991  0.1160083E-03  0.1179022E-02  0.2074648E-02
   528.926  0.1631753E-02  0.1378197E-01  0.1632434E-01    10.991  0.1160351E-03  0.1177237E-02  0.2078054E-02
   528.930  0.1631493E-02  0.1378669E-01  0.1632217E-01    10.991  0.1160499E-03  0.1173624E-02  0.2079810E-02
   528.933  0.1631254E-02  0.1379413E-01  0.1632596E-01    10.991  0.1160527E-03  0.1171313E-02  0.2077827E-02
   528.937  0.1631042E-02  0.1379865E-01  0.1633189E-01    10.991  0.1160422E-03  0.1170395E-02  0.2074837E-02
   528.941  0.1630861E-02  0.1380536E-01  0.1633869E-01    10.992  0.1160192E-03  0.1165660E-02  0.2072120E-02
   528.945  0.1630715E-02  0.1381115E-01  0.1634908E-01    10.992  0.1159834E-03  0.1158972E-02  0.2066953E-02
   528.948  0.1630607E-02  0.1381568E-01  0.1636113E-01    10.992  0.1159358E-03  0.1150807E-02  0.2061510E-02
   528.952  0.1630540E-02  0.1382182E-01  0.1637707E-01    10.992  0.1158772E-03  0.1143755E-02  0.2054587E-02
   528.956  0.1630518E-02  0.1382762E-01  0.1639435E-01    10.992  0.1158157E-03  0.1135306E-02  0.2046145E-02
   528.959  0.1630544E-02  0.1382985E-01  0.1641323E-01    10.992  0.1157584E-03  0.1127884E-02  0.2038329E-02
   528.963  0.1630618E-02  0.1383258E-01  0.1643264E-01    10.992  0.1157063E-03  0.1118692E-02  0.2030239E-02
   528.967  0.1630738E-02  0.1383845E-01  0.1645658E-01    10.992  0.1156612E-03  0.1116525E-02  0.2018653E-02
   528.971  0.1630901E-02  0.1384330E-01  0.1648054E-01    10.992  0.1156233E-03  0.1114451E-02  0.2007240E-02
   528.974  0.1631104E-02  0.1384778E-01  0.1650496E-01    10.992  0.1155941E-03  0.1112480E-02  0.1996494E-02
   528.978  0.1631343E-02  0.1385167E-01  0.1652898E-01    10.992  0.1155743E-03  0.1110826E-02  0.1985910E-02
   528.982  0.1631613E-02  0.1385465E-01  0.1655208E-01    10.992  0.1155638E-03  0.1109458E-02  0.1976186E-02
   528.986  0.1631908E-02  0.1385699E-01  0.1657467E-01    10.992  0.1155635E-03  0.1107970E-02  0.1967162E-02
   528.989  0.1632220E-02  0.1385888E-01  0.1659511E-01    10.992  0.1155726E-03  0.1106425E-02  0.1959579E-02
   528.993  0.1632545E-02  0.1386042E-01  0.1661407E-01    10.992  0.1155915E-03  0.1104566E-02  0.1953497E-02
   528.997  0.1632874E-02  0.1386239E-01  0.1663156E-01    10.992  0.1156193E-03  0.1102521E-02  0.1948598E-02
   529.001  0.1633201E-02  0.1386341E-01  0.1664619E-01    10.992  0.1156554E-03  0.1101226E-02  0.1945851E-02
   529.004  0.1633519E-02  0.1386480E-01  0.1665939E-01    10.992  0.1156989E-03  0.1099731E-02  0.1945546E-02
   529.008  0.1633821E-02  0.1386595E-01  0.1666927E-01    10.992  0.1157481E-03  0.1098410E-02  0.1945544E-02
   529.012  0.1634099E-02  0.1386676E-01  0.1667575E-01    10.992  0.1158025E-03  0.1097681E-02  0.1947830E-02
   529.016  0.1634339E-02  0.1386776E-01  0.1667828E-01    10.992  0.1158607E-03  0.1097148E-02  0.1952785E-02
   529.019  0.1634545E-02  0.1386871E-01  0.1667722E-01    10.992  0.1159219E-03  0.1096436E-02  0.1959727E-02
   529.023  0.1634722E-02  0.1386969E-01  0.1667425E-01    10.992  0.1159842E-03  0.1095751E-02  0.1967232E-02
   529.027  0.1634869E-02  0.1387046E-01  0.1666911E-01    10.993  0.1160461E-03  0.1094778E-02  0.1975517E-02
   529.031  0.1634985E-02  0.1387125E-01  0.1666149E-01    10.993  0.1161070E-03  0.1093541E-02  0.1984359E-02
   529.034  0.1635065E-02  0.1387221E-01  0.1665181E-01    10.993  0.1161651E-03  0.1092143E-02  0.1994405E-02
   529.038  0.1635109E-02  0.1387330E-01  0.1663959E-01    10.993  0.1162197E-03  0.1090857E-02  0.2004891E-02
   529.042  0.1635116E-02  0.1387442E-01  0.1662559E-01    10.993  0.1162699E-03  0.1089434E-02  0.2015966E-02
   529.046  0.1635084E-02  0.1387572E-01  0.1661017E-01    10.993  0.1163148E-03  0.1087828E-02  0.2027315E-02
   529.049  0.1634997E-02  0.1387807E-01  0.1659222E-01    10.993  0.1163540E-03  0.1087041E-02  0.2039387E-02
   529.053  0.1634855E-02  0.1388141E-01  0.1657241E-01    10.993  0.1163869E-03  0.1087204E-02  0.2052382E-02
   529.057  0.1634676E-02  0.1388612E-01  0.1655308E-01    10.993  0.1164104E-03  0.1088392E-02  0.2066093E-02
   529.061  0.1634465E-02  0.1389172E-01  0.1653451E-01    10.993  0.1164236E-03  0.1090677E-02  0.2079547E-02
   529.064  0.1634230E-02  0.1389811E-01  0.1651745E-01    10.993  0.1164335E-03  0.1094212E-02  0.2092763E-02
   529.068  0.1633980E-02  0.1390749E-01  0.1650497E-01    10.993  0.1164459E-03  0.1099940E-02  0.2101938E-02
   529.072  0.1633719E-02  0.1391783E-01  0.1649354E-01    10.993  0.1164618E-03  0.1107723E-02  0.2111335E-02
   529.076  0.1633452E-02  0.1392730E-01  0.1648329E-01    10.993  0.1164803E-03  0.1115241E-02  0.2120977E-02
   529.079  0.1633186E-02  0.1393574E-01  0.1647422E-01    10.993  0.1165019E-03  0.1121794E-02  0.2130830E-02
   529.083  0.1632924E-02  0.1394305E-01  0.1646741E-01    10.993  0.1165251E-03  0.1127872E-02  0.2138358E-02
   529.087  0.1632673E-02  0.1394879E-01  0.1645947E-01    10.993  0.1165498E-03  0.1132678E-02  0.2147560E-02
   529.091  0.1632438E-02  0.1395696E-01  0.1645799E-01    10.993  0.1165749E-03  0.1140841E-02  0.2150138E-02
   529.094  0.1632222E-02  0.1396607E-01  0.1645874E-01    10.993  0.1165991E-03  0.1149953E-02  0.2150555E-02
   529.098  0.1632032E-02  0.1397327E-01  0.1645982E-01    10.993  0.1166219E-03  0.1157023E-02  0.2150607E-02
   529.102  0.1631869E-02  0.1397773E-01  0.1646107E-01    10.993  0.1166414E-03  0.1161370E-02  0.2150012E-02
   529.106  0.1631737E-02  0.1398009E-01  0.1646266E-01    10.994  0.1166574E-03  0.1163258E-02  0.2149413E-02
   529.109  0.1631640E-02  0.1397999E-01  0.1646473E-01    10.994  0.1166682E-03  0.1162942E-02  0.2149126E-02
   529.113  0.1631579E-02  0.1397769E-01  0.1646670E-01    10.994  0.1166742E-03  0.1159601E-02  0.2148636E-02
   529.117  0.1631554E-02  0.1397314E-01  0.1646887E-01    10.994  0.1166739E-03  0.1153950E-02  0.2147530E-02
   529.121  0.1631567E-02  0.1396678E-01  0.1647091E-01    10.994  0.1166683E-03  0.1146179E-02  0.2146535E-02
   529.124  0.1631617E-02  0.1395871E-01  0.1647271E-01    10.994  0.1166563E-03  0.1136485E-02  0.2145600E-02
   529.128  0.1631701E-02  0.1394925E-01  0.1647414E-01    10.994  0.1166406E-03  0.1125659E-02  0.2144664E-02
   529.132  0.1631807E-02  0.1394175E-01  0.1647777E-01    10.994  0.1166263E-03  0.1117199E-02  0.2140199E-02
   529.136  0.1631932E-02  0.1393893E-01  0.1648636E-01    10.994  0.1166151E-03  0.1115187E-02  0.2127979E-02
   529.139  0.1632062E-02  0.1393757E-01  0.1649390E-01    10.994  0.1166134E-03  0.1111290E-02  0.2114601E-02
   529.143  0.1632191E-02  0.1393710E-01  0.1650036E-01    10.994  0.1166235E-03  0.1106106E-02  0.2100348E-02
   529.147  0.1632309E-02  0.1393786E-01  0.1650524E-01    10.994  0.1166329E-03  0.1100223E-02  0.2084756E-02
   529.151  0.1632411E-02  0.1393950E-01  0.1650890E-01    10.994  0.1166388E-03  0.1093895E-02  0.2069463E-02
   529.154  0.1632495E-02  0.1394200E-01  0.1651104E-01    10.994  0.1166431E-03  0.1087290E-02  0.2053329E-02
   529.158  0.1632557E-02  0.1394238E-01  0.1651253E-01    10.994  0.1166464E-03  0.1077517E-02  0.2038986E-02
   529.162  0.1632595E-02  0.1394622E-01  0.1651364E-01    10.994  0.1166497E-03  0.1071621E-02  0.2025262E-02
   529.166  0.1632610E-02  0.1395313E-01  0.1651557E-01    10.994  0.1166525E-03  0.1064371E-02  0.2015458E-02
   529.169  0.1632601E-02  0.1396109E-01  0.1651647E-01    10.994  0.1166547E-03  0.1058563E-02  0.2005859E-02
   529.173  0.1632566E-02  0.1396832E-01  0.1651650E-01    10.995  0.1166553E-03  0.1053163E-02  0.1997695E-02
   529.177  0.1632510E-02  0.1397541E-01  0.1651661E-01    10.995  0.1166537E-03  0.1049092E-02  0.1991692E-02
   529.181  0.1632441E-02  0.1398230E-01  0.1651746E-01    10.995  0.1166491E-03  0.1045657E-02  0.1987818E-02
   529.184  0.1632363E-02  0.1399050E-01  0.1651944E-01    10.995  0.1166400E-03  0.1042548E-02  0.1987449E-02
   529.188  0.1632278E-02  0.1400062E-01  0.1652389E-01    10.995  0.1166258E-03  0.1039664E-02  0.1992776E-02
   529.192  0.1632187E-02  0.1401107E-01  0.1652909E-01    10.995  0.1166059E-03  0.1038022E-02  0.2000569E-02
   529.196  0.1632083E-02  0.1402127E-01  0.1653407E-01    10.995  0.1165801E-03  0.1038255E-02  0.2012137E-02
   529.199  0.1631958E-02  0.1403093E-01  0.1653953E-01    10.995  0.1165487E-03  0.1039887E-02  0.2025853E-02
   529.203  0.1631814E-02  0.1404008E-01  0.1654069E-01    10.995  0.1165122E-03  0.1042691E-02  0.2046219E-02
   529.207  0.1631655E-02  0.1404977E-01  0.1654227E-01    10.995  0.1164699E-03  0.1045300E-02  0.2071151E-02
   529.211  0.1631487E-02  0.1406125E-01  0.1654485E-01    10.995  0.1164225E-03  0.1052191E-02  0.2097890E-02
   529.214  0.1631339E-02  0.1406989E-01  0.1654873E-01    10.995  0.1163715E-03  0.1058373E-02  0.2125528E-02
   529.218  0.1631215E-02  0.1407671E-01  0.1655437E-01    10.995  0.1163176E-03  0.1064269E-02  0.2153495E-02
   529.222  0.1631118E-02  0.1408142E-01  0.1656026E-01    10.995  0.1162627E-03  0.1070116E-02  0.2181949E-02
   529.226  0.1631051E-02  0.1408746E-01  0.1656657E-01    10.995  0.1162074E-03  0.1079087E-02  0.2210393E-02
   529.229  0.1631015E-02  0.1408905E-01  0.1657370E-01    10.995  0.1161542E-03  0.1083258E-02  0.2238622E-02
   529.233  0.1631010E-02  0.1408935E-01  0.1658052E-01    10.995  0.1161038E-03  0.1087637E-02  0.2266096E-02
   529.237  0.1631038E-02  0.1408853E-01  0.1658816E-01    10.995  0.1160575E-03  0.1091896E-02  0.2293080E-02
   529.241  0.1631097E-02  0.1408677E-01  0.1659539E-01    10.996  0.1160172E-03  0.1095456E-02  0.2319238E-02
   529.244  0.1631177E-02  0.1408401E-01  0.1660081E-01    10.996  0.1159853E-03  0.1098750E-02  0.2343006E-02
   529.248  0.1631267E-02  0.1408027E-01  0.1660593E-01    10.996  0.1159648E-03  0.1101511E-02  0.2367751E-02
   529.252  0.1631363E-02  0.1407605E-01  0.1660897E-01    10.996  0.1159568E-03  0.1103276E-02  0.2391740E-02
   529.255  0.1631462E-02  0.1407088E-01  0.1661017E-01    10.996  0.1159633E-03  0.1104826E-02  0.2414666E-02
   529.259  0.1631560E-02  0.1406525E-01  0.1660948E-01    10.996  0.1159828E-03  0.1105987E-02  0.2435959E-02
   529.263  0.1631658E-02  0.1405952E-01  0.1660651E-01    10.996  0.1160168E-03  0.1106060E-02  0.2455323E-02
   529.267  0.1631752E-02  0.1405342E-01  0.1660174E-01    10.996  0.1160627E-03  0.1105224E-02  0.2472917E-02
   529.270  0.1631841E-02  0.1404690E-01  0.1659585E-01    10.996  0.1161208E-03  0.1102992E-02  0.2488141E-02
   529.274  0.1631924E-02  0.1404177E-01  0.1658795E-01    10.996  0.1161886E-03  0.1101954E-02  0.2499767E-02
   529.278  0.1632000E-02  0.1403752E-01  0.1658175E-01    10.996  0.1162651E-03  0.1101121E-02  0.2506480E-02
   529.282  0.1632066E-02  0.1403319E-01  0.1657391E-01    10.996  0.1163469E-03  0.1098924E-02  0.2509713E-02
   529.285  0.1632121E-02  0.1402906E-01  0.1656553E-01    10.996  0.1164334E-03  0.1095168E-02  0.2510686E-02
   529.289  0.1632167E-02  0.1402455E-01  0.1655572E-01    10.996  0.1165202E-03  0.1090350E-02  0.2508218E-02
   529.293  0.1632211E-02  0.1402023E-01  0.1654443E-01    10.996  0.1166009E-03  0.1084252E-02  0.2501851E-02
   529.297  0.1632256E-02  0.1401681E-01  0.1653652E-01    10.996  0.1166719E-03  0.1078885E-02  0.2494847E-02
   529.300  0.1632306E-02  0.1401831E-01  0.1653412E-01    10.997  0.1167289E-03  0.1079263E-02  0.2482682E-02
   529.304  0.1632368E-02  0.1401905E-01  0.1653256E-01    10.997  0.1167656E-03  0.1080313E-02  0.2469225E-02
   529.308  0.1632441E-02  0.1401901E-01  0.1653166E-01    10.997  0.1167824E-03  0.1081136E-02  0.2456235E-02
   529.312  0.1632524E-02  0.1401874E-01  0.1653167E-01    10.997  0.1167786E-03  0.1081177E-02  0.2441926E-02
   529.315  0.1632614E-02  0.1401873E-01  0.1653276E-01    10.997  0.1167581E-03  0.1081157E-02  0.2429253E-02
   529.319  0.1632712E-02  0.1401873E-01  0.1653483E-01    10.997  0.1167360E-03  0.1080141E-02  0.2417488E-02
   529.323  0.1632815E-02  0.1401989E-01  0.1653717E-01    10.997  0.1167162E-03  0.1077612E-02  0.2406992E-02
   529.327  0.1632922E-02  0.1401922E-01  0.1653936E-01    10.997  0.1166994E-03  0.1074243E-02  0.2396721E-02
   529.330  0.1633030E-02  0.1401970E-01  0.1654126E-01    10.997  0.1166855E-03  0.1071443E-02  0.2387503E-02
   529.334  0.1633135E-02  0.1401995E-01  0.1654325E-01    10.997  0.1166756E-03  0.1068547E-02  0.2380618E-02
   529.338  0.1633236E-02  0.1401992E-01  0.1654512E-01    10.997  0.1166698E-03  0.1065310E-02  0.2375097E-02
   529.342  0.1633330E-02  0.1402027E-01  0.1654576E-01    10.997  0.1166681E-03  0.1061930E-02  0.2370532E-02
   529.345  0.1633415E-02  0.1402103E-01  0.1654437E-01    10.997  0.1166704E-03  0.1058009E-02  0.2367150E-02
   529.349  0.1633487E-02  0.1402350E-01  0.1654397E-01    10.997  0.1166799E-03  0.1052621E-02  0.2361656E-02
   529.353  0.1633555E-02  0.1402450E-01  0.1654194E-01    10.997  0.1166948E-03  0.1050508E-02  0.2355698E-02
   529.357  0.1633616E-02  0.1402777E-01  0.1654231E-01    10.997  0.1167076E-03  0.1051446E-02  0.2347247E-02
   529.360  0.1633656E-02  0.1403010E-01  0.1654036E-01    10.998  0.1166967E-03  0.1051175E-02  0.2336636E-02
   529.364  0.1633671E-02  0.1403198E-01  0.1653582E-01    10.998  0.1166653E-03  0.1050770E-02  0.2325006E-02
   529.368  0.1633647E-02  0.1403421E-01  0.1652884E-01    10.998  0.1166221E-03  0.1049709E-02  0.2315099E-02
   529.372  0.1633582E-02  0.1403632E-01  0.1651889E-01    10.998  0.1165682E-03  0.1048389E-02  0.2306074E-02
   529.375  0.1633476E-02  0.1403812E-01  0.1650660E-01    10.998  0.1165033E-03  0.1046750E-02  0.2297231E-02
   529.379  0.1633332E-02  0.1404001E-01  0.1649214E-01    10.998  0.1164285E-03  0.1045292E-02  0.2289413E-02
   529.383  0.1633151E-02  0.1404176E-01  0.1647759E-01    10.998  0.1163445E-03  0.1044064E-02  0.2281974E-02
   529.387  0.1632937E-02  0.1404447E-01  0.1646039E-01    10.998  0.1162521E-03  0.1045027E-02  0.2276857E-02
   529.390  0.1632692E-02  0.1404777E-01  0.1644400E-01    10.998  0.1161522E-03  0.1042970E-02  0.2274453E-02
   529.394  0.1632419E-02  0.1405042E-01  0.1642818E-01    10.998  0.1160468E-03  0.1041286E-02  0.2274988E-02
   529.398  0.1632129E-02  0.1405280E-01  0.1641212E-01    10.998  0.1159362E-03  0.1040591E-02  0.2275061E-02
   529.402  0.1631842E-02  0.1405442E-01  0.1640009E-01    10.998  0.1158201E-03  0.1038972E-02  0.2277077E-02
   529.405  0.1631566E-02  0.1406056E-01  0.1639387E-01    10.998  0.1156996E-03  0.1038280E-02  0.2283504E-02
   529.409  0.1631310E-02  0.1406485E-01  0.1638991E-01    10.998  0.1155765E-03  0.1038495E-02  0.2289012E-02
   529.413  0.1631078E-02  0.1406715E-01  0.1638818E-01    10.999  0.1154518E-03  0.1038874E-02  0.2292675E-02
   529.417  0.1630876E-02  0.1406871E-01  0.1638852E-01    10.999  0.1153280E-03  0.1040233E-02  0.2294353E-02
   529.420  0.1630708E-02  0.1406956E-01  0.1639186E-01    10.999  0.1152072E-03  0.1041628E-02  0.2296036E-02
   529.424  0.1630578E-02  0.1407071E-01  0.1639936E-01    10.999  0.1150917E-03  0.1042466E-02  0.2299876E-02
   529.428  0.1630486E-02  0.1407090E-01  0.1640865E-01    10.999  0.1149824E-03  0.1043493E-02  0.2302382E-02
   529.432  0.1630435E-02  0.1407083E-01  0.1641913E-01    10.999  0.1148827E-03  0.1044817E-02  0.2304145E-02
   529.435  0.1630425E-02  0.1407037E-01  0.1643148E-01    10.999  0.1147934E-03  0.1046645E-02  0.2305944E-02
   529.439  0.1630450E-02  0.1407098E-01  0.1644634E-01    10.999  0.1147204E-03  0.1047166E-02  0.2308633E-02
   529.443  0.1630509E-02  0.1407184E-01  0.1646152E-01    10.999  0.1146664E-03  0.1047313E-02  0.2309302E-02
   529.447  0.1630599E-02  0.1407289E-01  0.1647794E-01    10.999  0.1146317E-03  0.1048361E-02  0.2309005E-02
   529.450  0.1630718E-02  0.1407480E-01  0.1649574E-01    10.999  0.1146181E-03  0.1050494E-02  0.2307107E-02
   529.454  0.1630863E-02  0.1407638E-01  0.1651372E-01    10.999  0.1146254E-03  0.1052455E-02  0.2304568E-02
   529.458  0.1631033E-02  0.1407740E-01  0.1653047E-01    10.999  0.1146542E-03  0.1054212E-02  0.2300557E-02
   529.462  0.1631222E-02  0.1407884E-01  0.1654620E-01    10.999  0.1147037E-03  0.1055241E-02  0.2296686E-02
   529.465  0.1631428E-02  0.1408010E-01  0.1656065E-01    10.999  0.1147719E-03  0.1056128E-02  0.2292883E-02
   529.469  0.1631634E-02  0.1408123E-01  0.1657367E-01    11.000  0.1148570E-03  0.1057826E-02  0.2290063E-02
   529.473  0.1631833E-02  0.1408478E-01  0.1658613E-01    11.000  0.1149588E-03  0.1058339E-02  0.2289236E-02
   529.477  0.1632021E-02  0.1408983E-01  0.1659833E-01    11.000  0.1150743E-03  0.1058410E-02  0.2290958E-02
   529.480  0.1632200E-02  0.1409608E-01  0.1660875E-01    11.000  0.1151994E-03  0.1059677E-02  0.2291811E-02
   529.484  0.1632366E-02  0.1410359E-01  0.1661924E-01    11.000  0.1153324E-03  0.1064074E-02  0.2291734E-02
   529.488  0.1632514E-02  0.1411149E-01  0.1662785E-01    11.000  0.1154712E-03  0.1069188E-02  0.2291412E-02
   529.492  0.1632643E-02  0.1411934E-01  0.1663420E-01    11.000  0.1156136E-03  0.1074661E-02  0.2291857E-02
   529.495  0.1632748E-02  0.1412837E-01  0.1663809E-01    11.000  0.1157577E-03  0.1081896E-02  0.2292456E-02
   529.499  0.1632822E-02  0.1413544E-01  0.1663853E-01    11.000  0.1158913E-03  0.1087349E-02  0.2291760E-02
   529.503  0.1632858E-02  0.1414292E-01  0.1663602E-01    11.000  0.1160028E-03  0.1092640E-02  0.2290424E-02
   529.507  0.1632855E-02  0.1414983E-01  0.1663064E-01    11.000  0.1160892E-03  0.1097516E-02  0.2287369E-02
   529.510  0.1632820E-02  0.1415664E-01  0.1662308E-01    11.000  0.1161452E-03  0.1101955E-02  0.2283815E-02
   529.514  0.1632756E-02  0.1416299E-01  0.1661367E-01    11.000  0.1161665E-03  0.1105397E-02  0.2280301E-02
   529.518  0.1632670E-02  0.1416949E-01  0.1660268E-01    11.001  0.1161449E-03  0.1107638E-02  0.2275664E-02
   529.522  0.1632569E-02  0.1417493E-01  0.1659110E-01    11.001  0.1160792E-03  0.1109262E-02  0.2269701E-02
   529.525  0.1632462E-02  0.1417897E-01  0.1658073E-01    11.001  0.1159701E-03  0.1109248E-02  0.2262548E-02
   529.529  0.1632353E-02  0.1418316E-01  0.1657077E-01    11.001  0.1158254E-03  0.1108149E-02  0.2254888E-02
   529.533  0.1632255E-02  0.1418654E-01  0.1656157E-01    11.001  0.1156701E-03  0.1105914E-02  0.2248412E-02
   529.537  0.1632171E-02  0.1418933E-01  0.1655432E-01    11.001  0.1155073E-03  0.1102906E-02  0.2243469E-02
   529.540  0.1632102E-02  0.1419099E-01  0.1654838E-01    11.001  0.1153405E-03  0.1098819E-02  0.2239515E-02
   529.544  0.1632052E-02  0.1419197E-01  0.1654425E-01    11.001  0.1151712E-03  0.1093266E-02  0.2237260E-02
   529.548  0.1632020E-02  0.1419175E-01  0.1654004E-01    11.001  0.1149962E-03  0.1087116E-02  0.2234575E-02
   529.552  0.1632005E-02  0.1419083E-01  0.1653687E-01    11.001  0.1148175E-03  0.1079131E-02  0.2232058E-02
   529.555  0.1632006E-02  0.1418950E-01  0.1653516E-01    11.001  0.1146387E-03  0.1070281E-02  0.2230822E-02
   529.559  0.1632024E-02  0.1418754E-01  0.1653396E-01    11.001  0.1144609E-03  0.1060556E-02  0.2229684E-02
   529.563  0.1632055E-02  0.1418500E-01  0.1653246E-01    11.001  0.1142856E-03  0.1051280E-02  0.2229080E-02
   529.567  0.1632100E-02  0.1418563E-01  0.1653401E-01    11.002  0.1141166E-03  0.1039729E-02  0.2232411E-02
   529.570  0.1632156E-02  0.1418751E-01  0.1653713E-01    11.002  0.1139567E-03  0.1027166E-02  0.2238111E-02
   529.574  0.1632223E-02  0.1419169E-01  0.1654266E-01    11.002  0.1138097E-03  0.1016124E-02  0.2242125E-02
   529.578  0.1632297E-02  0.1419575E-01  0.1654934E-01    11.002  0.1136787E-03  0.1009026E-02  0.2244460E-02
   529.582  0.1632379E-02  0.1419997E-01  0.1655562E-01    11.002  0.1135665E-03  0.1001613E-02  0.2246932E-02
   529.585  0.1632465E-02  0.1420475E-01  0.1656076E-01    11.002  0.1134744E-03  0.9946553E-03  0.2249641E-02
   529.589  0.1632554E-02  0.1420946E-01  0.1656550E-01    11.002  0.1134053E-03  0.9888515E-03  0.2252416E-02
   529.593  0.1632644E-02  0.1421415E-01  0.1656992E-01    11.002  0.1133592E-03  0.9838317E-03  0.2255741E-02
   529.597  0.1632735E-02  0.1421897E-01  0.1657359E-01    11.002  0.1133376E-03  0.9792920E-03  0.2259409E-02
   529.600  0.1632829E-02  0.1422347E-01  0.1657750E-01    11.002  0.1133362E-03  0.9754120E-03  0.2263206E-02
   529.604  0.1632927E-02  0.1422800E-01  0.1658053E-01    11.002  0.1133551E-03  0.9725993E-03  0.2267487E-02
   529.608  0.1633025E-02  0.1423182E-01  0.1658341E-01    11.002  0.1133931E-03  0.9710230E-03  0.2272258E-02
   529.612  0.1633123E-02  0.1423576E-01  0.1658590E-01    11.003  0.1134495E-03  0.9704558E-03  0.2277617E-02
   529.615  0.1633217E-02  0.1423958E-01  0.1658863E-01    11.003  0.1135240E-03  0.9707482E-03  0.2283973E-02
   529.619  0.1633306E-02  0.1424318E-01  0.1659027E-01    11.003  0.1136136E-03  0.9723209E-03  0.2289779E-02
   529.623  0.1633389E-02  0.1424669E-01  0.1659172E-01    11.003  0.1137171E-03  0.9750341E-03  0.2295919E-02
   529.627  0.1633462E-02  0.1425069E-01  0.1659206E-01    11.003  0.1138330E-03  0.9786943E-03  0.2302383E-02
   529.630  0.1633528E-02  0.1425492E-01  0.1659200E-01    11.003  0.1139585E-03  0.9828289E-03  0.2308630E-02
   529.634  0.1633595E-02  0.1425801E-01  0.1659169E-01    11.003  0.1140918E-03  0.9861721E-03  0.2315246E-02
   529.638  0.1633666E-02  0.1426038E-01  0.1659261E-01    11.003  0.1142306E-03  0.9898395E-03  0.2320186E-02
   529.642  0.1633737E-02  0.1426443E-01  0.1659347E-01    11.003  0.1143717E-03  0.9951760E-03  0.2324030E-02
   529.645  0.1633807E-02  0.1426560E-01  0.1659427E-01    11.003  0.1145132E-03  0.9974262E-03  0.2327551E-02
   529.649  0.1633876E-02  0.1426995E-01  0.1659525E-01    11.003  0.1146515E-03  0.1001566E-02  0.2331037E-02
   529.653  0.1633941E-02  0.1427057E-01  0.1659628E-01    11.003  0.1147850E-03  0.1001610E-02  0.2332796E-02
   529.657  0.1634003E-02  0.1427048E-01  0.1659595E-01    11.004  0.1149102E-03  0.1001303E-02  0.2333917E-02
   529.660  0.1634061E-02  0.1426828E-01  0.1659668E-01    11.004  0.1150251E-03  0.1002227E-02  0.2334748E-02
   529.664  0.1634114E-02  0.1426833E-01  0.1659680E-01    11.004  0.1151274E-03  0.1002637E-02  0.2335934E-02
   529.668  0.1634161E-02  0.1426837E-01  0.1659634E-01    11.004  0.1152148E-03  0.1003239E-02  0.2335902E-02
   529.672  0.1634204E-02  0.1426928E-01  0.1659612E-01    11.004  0.1152910E-03  0.1003683E-02  0.2336835E-02
   529.676  0.1634247E-02  0.1427024E-01  0.1659533E-01    11.004  0.1153649E-03  0.1004001E-02  0.2336898E-02
   529.679  0.1634289E-02  0.1427077E-01  0.1659472E-01    11.004  0.1154346E-03  0.1004511E-02  0.2336932E-02
   529.683  0.1634329E-02  0.1427094E-01  0.1659464E-01    11.004  0.1154991E-03  0.1005181E-02  0.2337174E-02
   529.687  0.1634367E-02  0.1427173E-01  0.1659428E-01    11.004  0.1155572E-03  0.1005775E-02  0.2337309E-02
   529.691  0.1634401E-02  0.1427274E-01  0.1659365E-01    11.004  0.1156073E-03  0.1006869E-02  0.2337315E-02
   529.694  0.1634429E-02  0.1427533E-01  0.1659410E-01    11.004  0.1156495E-03  0.1006069E-02  0.2335783E-02
   529.698  0.1634447E-02  0.1427599E-01  0.1659204E-01    11.004  0.1156849E-03  0.1006708E-02  0.2334790E-02
   529.702  0.1634454E-02  0.1427687E-01  0.1658942E-01    11.005  0.1157132E-03  0.1007337E-02  0.2333427E-02
   529.706  0.1634452E-02  0.1427910E-01  0.1658704E-01    11.005  0.1157335E-03  0.1007930E-02  0.2330720E-02
   529.709  0.1634437E-02  0.1428154E-01  0.1658487E-01    11.005  0.1157452E-03  0.1008565E-02  0.2326459E-02
   529.713  0.1634413E-02  0.1428390E-01  0.1658125E-01    11.005  0.1157483E-03  0.1008552E-02  0.2322672E-02
   529.717  0.1634379E-02  0.1428569E-01  0.1657714E-01    11.005  0.1157439E-03  0.1008702E-02  0.2318919E-02
   529.721  0.1634339E-02  0.1428690E-01  0.1657338E-01    11.005  0.1157383E-03  0.1008441E-02  0.2314674E-02
   529.724  0.1634289E-02  0.1428784E-01  0.1656888E-01    11.005  0.1157348E-03  0.1008364E-02  0.2309570E-02
   529.728  0.1634220E-02  0.1428899E-01  0.1656343E-01    11.005  0.1157405E-03  0.1008172E-02  0.2303643E-02
   529.732  0.1634135E-02  0.1429058E-01  0.1655739E-01    11.005  0.1157583E-03  0.1007195E-02  0.2297007E-02
   529.736  0.1634037E-02  0.1429207E-01  0.1655100E-01    11.005  0.1157875E-03  0.1006283E-02  0.2290330E-02
   529.739  0.1633928E-02  0.1429397E-01  0.1654479E-01    11.005  0.1158269E-03  0.1005245E-02  0.2283351E-02
   529.743  0.1633809E-02  0.1429621E-01  0.1653864E-01    11.006  0.1158760E-03  0.1004482E-02  0.2276569E-02
   529.747  0.1633684E-02  0.1429811E-01  0.1653242E-01    11.006  0.1159335E-03  0.1003251E-02  0.2270531E-02
   529.751  0.1633556E-02  0.1429944E-01  0.1652484E-01    11.006  0.1159984E-03  0.1002994E-02  0.2264878E-02
   529.754  0.1633427E-02  0.1430030E-01  0.1651803E-01    11.006  0.1160693E-03  0.1003064E-02  0.2259082E-02
   529.758  0.1633298E-02  0.1430020E-01  0.1651311E-01    11.006  0.1161444E-03  0.1003131E-02  0.2253946E-02
   529.762  0.1633174E-02  0.1430019E-01  0.1650801E-01    11.006  0.1162216E-03  0.1003373E-02  0.2248491E-02
   529.766  0.1633057E-02  0.1430356E-01  0.1650798E-01    11.006  0.1163001E-03  0.1001457E-02  0.2248266E-02
   529.769  0.1632950E-02  0.1430649E-01  0.1650793E-01    11.006  0.1163774E-03  0.9993356E-03  0.2248491E-02
   529.773  0.1632853E-02  0.1430852E-01  0.1650818E-01    11.006  0.1164519E-03  0.9982660E-03  0.2249026E-02
   529.777  0.1632770E-02  0.1430986E-01  0.1650912E-01    11.006  0.1165218E-03  0.9980755E-03  0.2250044E-02
   529.781  0.1632702E-02  0.1430978E-01  0.1651054E-01    11.007  0.1165851E-03  0.9979203E-03  0.2251356E-02
   529.784  0.1632651E-02  0.1430860E-01  0.1651220E-01    11.007  0.1166411E-03  0.9988739E-03  0.2252565E-02
   529.788  0.1632618E-02  0.1430657E-01  0.1651380E-01    11.007  0.1166877E-03  0.9998074E-03  0.2253942E-02
   529.792  0.1632602E-02  0.1430364E-01  0.1651547E-01    11.007  0.1167245E-03  0.1001403E-02  0.2255250E-02
   529.796  0.1632606E-02  0.1429979E-01  0.1651697E-01    11.007  0.1167502E-03  0.1003404E-02  0.2256077E-02
   529.799  0.1632627E-02  0.1429498E-01  0.1651852E-01    11.007  0.1167644E-03  0.1005864E-02  0.2257345E-02
   529.803  0.1632667E-02  0.1428989E-01  0.1652015E-01    11.007  0.1167669E-03  0.1008938E-02  0.2259338E-02
   529.807  0.1632724E-02  0.1428686E-01  0.1652402E-01    11.007  0.1167580E-03  0.1010140E-02  0.2263653E-02
   529.811  0.1632796E-02  0.1428662E-01  0.1653081E-01    11.007  0.1167374E-03  0.1009867E-02  0.2270624E-02
   529.814  0.1632882E-02  0.1428592E-01  0.1653889E-01    11.007  0.1167059E-03  0.1009445E-02  0.2279362E-02
   529.818  0.1632980E-02  0.1428439E-01  0.1654482E-01    11.007  0.1166648E-03  0.1009569E-02  0.2285457E-02
   529.822  0.1633086E-02  0.1428381E-01  0.1655304E-01    11.008  0.1166148E-03  0.1011014E-02  0.2293307E-02
   529.826  0.1633197E-02  0.1428375E-01  0.1655897E-01    11.008  0.1165574E-03  0.1012921E-02  0.2298747E-02
   529.829  0.1633311E-02  0.1428363E-01  0.1656488E-01    11.008  0.1164939E-03  0.1014574E-02  0.2303802E-02
   529.833  0.1633424E-02  0.1428381E-01  0.1657077E-01    11.008  0.1164261E-03  0.1016150E-02  0.2308678E-02
   529.837  0.1633536E-02  0.1428354E-01  0.1657635E-01    11.008  0.1163547E-03  0.1016218E-02  0.2312989E-02
   529.841  0.1633610E-02  0.1428564E-01  0.1657907E-01    11.008  0.1162187E-03  0.1015955E-02  0.2310574E-02
   529.844  0.1633622E-02  0.1428842E-01  0.1657832E-01    11.008  0.1159767E-03  0.1017084E-02  0.2303923E-02
   529.848  0.1633573E-02  0.1429159E-01  0.1657383E-01    11.008  0.1156359E-03  0.1017740E-02  0.2291686E-02
   529.852  0.1633464E-02  0.1429613E-01  0.1656670E-01    11.008  0.1152028E-03  0.1017770E-02  0.2275299E-02
   529.856  0.1633295E-02  0.1430122E-01  0.1655735E-01    11.008  0.1146833E-03  0.1017487E-02  0.2255733E-02
   529.859  0.1633053E-02  0.1430617E-01  0.1654453E-01    11.009  0.1140863E-03  0.1017243E-02  0.2236992E-02
   529.863  0.1632738E-02  0.1431354E-01  0.1653036E-01    11.009  0.1134227E-03  0.1015101E-02  0.2220908E-02
   529.867  0.1632357E-02  0.1433542E-01  0.1653061E-01    11.009  0.1127045E-03  0.1012533E-02  0.2221221E-02
   529.871  0.1631915E-02  0.1435844E-01  0.1653021E-01    11.009  0.1119454E-03  0.1013893E-02  0.2221214E-02
   529.874  0.1631421E-02  0.1438072E-01  0.1652916E-01    11.009  0.1111591E-03  0.1017397E-02  0.2221419E-02
   529.878  0.1630884E-02  0.1440226E-01  0.1652726E-01    11.009  0.1103595E-03  0.1021666E-02  0.2220930E-02
   529.882  0.1630315E-02  0.1442038E-01  0.1652504E-01    11.009  0.1095617E-03  0.1027192E-02  0.2220168E-02
   529.886  0.1629736E-02  0.1443663E-01  0.1652313E-01    11.009  0.1087732E-03  0.1036054E-02  0.2219563E-02
   529.889  0.1629161E-02  0.1444628E-01  0.1652178E-01    11.009  0.1080061E-03  0.1041942E-02  0.2219312E-02
   529.893  0.1628601E-02  0.1445190E-01  0.1652102E-01    11.009  0.1072747E-03  0.1048499E-02  0.2219958E-02
   529.897  0.1628068E-02  0.1445502E-01  0.1652313E-01    11.010  0.1065921E-03  0.1054361E-02  0.2223570E-02
   529.901  0.1627570E-02  0.1446235E-01  0.1653433E-01    11.010  0.1059705E-03  0.1057977E-02  0.2239932E-02
   529.904  0.1627117E-02  0.1446658E-01  0.1654800E-01    11.010  0.1054219E-03  0.1061124E-02  0.2259139E-02
   529.908  0.1626718E-02  0.1447040E-01  0.1656510E-01    11.010  0.1049554E-03  0.1064269E-02  0.2279310E-02
   529.912  0.1626381E-02  0.1447040E-01  0.1658539E-01    11.010  0.1045791E-03  0.1068231E-02  0.2300964E-02
   529.916  0.1626111E-02  0.1446734E-01  0.1660661E-01    11.010  0.1043000E-03  0.1069917E-02  0.2325253E-02
   529.919  0.1625909E-02  0.1446083E-01  0.1662879E-01    11.010  0.1041236E-03  0.1069742E-02  0.2349114E-02
   529.923  0.1625772E-02  0.1445228E-01  0.1665331E-01    11.010  0.1040528E-03  0.1067406E-02  0.2378876E-02
   529.927  0.1625702E-02  0.1444134E-01  0.1667758E-01    11.010  0.1040896E-03  0.1064181E-02  0.2410162E-02
   529.931  0.1625700E-02  0.1442823E-01  0.1670090E-01    11.010  0.1042322E-03  0.1059402E-02  0.2443592E-02
   529.935  0.1625767E-02  0.1441302E-01  0.1672578E-01    11.011  0.1044786E-03  0.1053793E-02  0.2476633E-02
   529.938  0.1625902E-02  0.1439592E-01  0.1675015E-01    11.011  0.1048236E-03  0.1048193E-02  0.2510725E-02
   529.942  0.1626102E-02  0.1437985E-01  0.1677628E-01    11.011  0.1052616E-03  0.1045334E-02  0.2542481E-02
   529.946  0.1626363E-02  0.1436234E-01  0.1680152E-01    11.011  0.1057843E-03  0.1042289E-02  0.2574329E-02
   529.950  0.1626681E-02  0.1434777E-01  0.1682947E-01    11.011  0.1063816E-03  0.1044793E-02  0.2602083E-02
   529.953  0.1627049E-02  0.1433786E-01  0.1686114E-01    11.011  0.1070424E-03  0.1055616E-02  0.2624029E-02
   529.957  0.1627461E-02  0.1433140E-01  0.1689544E-01    11.011  0.1077545E-03  0.1063574E-02  0.2650618E-02
   529.961  0.1627909E-02  0.1433279E-01  0.1693602E-01    11.011  0.1085055E-03  0.1065289E-02  0.2689232E-02
   529.965  0.1628385E-02  0.1433364E-01  0.1697412E-01    11.011  0.1092816E-03  0.1066319E-02  0.2724781E-02
   529.968  0.1628880E-02  0.1433390E-01  0.1700917E-01    11.012  0.1100689E-03  0.1066739E-02  0.2757787E-02
   529.972  0.1629386E-02  0.1433373E-01  0.1703951E-01    11.012  0.1108531E-03  0.1066390E-02  0.2785250E-02
   529.976  0.1629894E-02  0.1433323E-01  0.1706619E-01    11.012  0.1116189E-03  0.1065798E-02  0.2808632E-02
   529.980  0.1630396E-02  0.1433226E-01  0.1708805E-01    11.012  0.1123523E-03  0.1064544E-02  0.2825124E-02
   529.983  0.1630882E-02  0.1433072E-01  0.1710524E-01    11.012  0.1130396E-03  0.1063074E-02  0.2836563E-02
   529.987  0.1631343E-02  0.1432748E-01  0.1711779E-01    11.012  0.1136681E-03  0.1062327E-02  0.2842751E-02
   529.991  0.1631771E-02  0.1432525E-01  0.1712521E-01    11.012  0.1142257E-03  0.1059649E-02  0.2843041E-02
   529.995  0.1632156E-02  0.1432095E-01  0.1712681E-01    11.012  0.1147023E-03  0.1057994E-02  0.2836716E-02
   529.998  0.1632492E-02  0.1431777E-01  0.1712276E-01    11.012  0.1150882E-03  0.1054155E-02  0.2824001E-02
   530.002  0.1632772E-02  0.1431445E-01  0.1711405E-01    11.012  0.1153767E-03  0.1050098E-02  0.2807673E-02
   530.006  0.1632989E-02  0.1431103E-01  0.1710036E-01    11.013  0.1155625E-03  0.1045994E-02  0.2786932E-02
   530.010  0.1633136E-02  0.1430736E-01  0.1708037E-01    11.013  0.1156429E-03  0.1042335E-02  0.2760100E-02
   530.013  0.1633216E-02  0.1430348E-01  0.1705591E-01    11.013  0.1156335E-03  0.1038718E-02  0.2730755E-02
   530.017  0.1633268E-02  0.1430433E-01  0.1703611E-01    11.013  0.1156146E-03  0.1043762E-02  0.2704732E-02
   530.021  0.1633303E-02  0.1430548E-01  0.1702221E-01    11.013  0.1155968E-03  0.1051419E-02  0.2683137E-02
   530.025  0.1633338E-02  0.1430505E-01  0.1701041E-01    11.013  0.1155814E-03  0.1058356E-02  0.2665891E-02
   530.029  0.1633374E-02  0.1430401E-01  0.1700138E-01    11.013  0.1155682E-03  0.1063254E-02  0.2653919E-02
   530.032  0.1633399E-02  0.1430166E-01  0.1699208E-01    11.013  0.1155620E-03  0.1067463E-02  0.2642841E-02
   530.036  0.1633410E-02  0.1429939E-01  0.1698302E-01    11.013  0.1155650E-03  0.1070242E-02  0.2633974E-02
   530.040  0.1633407E-02  0.1429700E-01  0.1697401E-01    11.014  0.1155771E-03  0.1071696E-02  0.2626928E-02
   530.044  0.1633390E-02  0.1429369E-01  0.1696597E-01    11.014  0.1155976E-03  0.1072657E-02  0.2622045E-02
   530.047  0.1633359E-02  0.1428993E-01  0.1695705E-01    11.014  0.1156262E-03  0.1073486E-02  0.2617376E-02
   530.051  0.1633313E-02  0.1428474E-01  0.1694897E-01    11.014  0.1156623E-03  0.1071172E-02  0.2612210E-02
   530.055  0.1633256E-02  0.1428165E-01  0.1694080E-01    11.014  0.1157054E-03  0.1072566E-02  0.2607881E-02
   530.059  0.1633187E-02  0.1427788E-01  0.1693203E-01    11.014  0.1157538E-03  0.1074223E-02  0.2604118E-02
   530.062  0.1633107E-02  0.1427510E-01  0.1692373E-01    11.014  0.1158066E-03  0.1074638E-02  0.2601380E-02
   530.066  0.1633018E-02  0.1427463E-01  0.1691846E-01    11.014  0.1158634E-03  0.1073833E-02  0.2601662E-02
   530.070  0.1632923E-02  0.1427407E-01  0.1691291E-01    11.014  0.1159216E-03  0.1072894E-02  0.2601718E-02
   530.074  0.1632832E-02  0.1427245E-01  0.1690841E-01    11.015  0.1159797E-03  0.1073350E-02  0.2602157E-02
   530.077  0.1632749E-02  0.1427148E-01  0.1690597E-01    11.015  0.1160349E-03  0.1072804E-02  0.2602413E-02
   530.081  0.1632677E-02  0.1427172E-01  0.1690431E-01    11.015  0.1160864E-03  0.1072597E-02  0.2602905E-02
   530.085  0.1632618E-02  0.1426947E-01  0.1690435E-01    11.015  0.1161329E-03  0.1072109E-02  0.2604997E-02
   530.089  0.1632572E-02  0.1426906E-01  0.1690460E-01    11.015  0.1161733E-03  0.1069993E-02  0.2604912E-02
   530.092  0.1632541E-02  0.1426679E-01  0.1690626E-01    11.015  0.1162065E-03  0.1070699E-02  0.2603219E-02
   530.096  0.1632524E-02  0.1426646E-01  0.1691104E-01    11.015  0.1162317E-03  0.1071803E-02  0.2600843E-02
   530.100  0.1632523E-02  0.1426636E-01  0.1691625E-01    11.015  0.1162482E-03  0.1072992E-02  0.2598174E-02
   530.104  0.1632536E-02  0.1426604E-01  0.1692220E-01    11.016  0.1162559E-03  0.1074847E-02  0.2595603E-02
   530.107  0.1632565E-02  0.1426579E-01  0.1692812E-01    11.016  0.1162543E-03  0.1076723E-02  0.2592961E-02
   530.111  0.1632607E-02  0.1426514E-01  0.1693463E-01    11.016  0.1162438E-03  0.1078358E-02  0.2591570E-02
   530.115  0.1632662E-02  0.1426429E-01  0.1694110E-01    11.016  0.1162242E-03  0.1080391E-02  0.2591110E-02
   530.119  0.1632724E-02  0.1426368E-01  0.1694678E-01    11.016  0.1162021E-03  0.1081937E-02  0.2590020E-02
   530.122  0.1632760E-02  0.1426432E-01  0.1695122E-01    11.016  0.1162145E-03  0.1081619E-02  0.2589890E-02
   530.126  0.1632766E-02  0.1426633E-01  0.1695497E-01    11.016  0.1162700E-03  0.1079522E-02  0.2591350E-02
   530.130  0.1632740E-02  0.1426970E-01  0.1695714E-01    11.016  0.1163674E-03  0.1076157E-02  0.2593840E-02
   530.134  0.1632683E-02  0.1427382E-01  0.1695830E-01    11.016  0.1165039E-03  0.1071748E-02  0.2596673E-02
   530.137  0.1632597E-02  0.1427547E-01  0.1695901E-01    11.017  0.1166779E-03  0.1061857E-02  0.2600623E-02
   530.141  0.1632483E-02  0.1428028E-01  0.1695845E-01    11.017  0.1168849E-03  0.1058728E-02  0.2603687E-02
   530.145  0.1632344E-02  0.1428434E-01  0.1695735E-01    11.017  0.1171212E-03  0.1057239E-02  0.2606953E-02
   530.149  0.1632184E-02  0.1429179E-01  0.1695757E-01    11.017  0.1173805E-03  0.1056814E-02  0.2611380E-02
   530.153  0.1632006E-02  0.1429631E-01  0.1695715E-01    11.017  0.1176577E-03  0.1053405E-02  0.2614927E-02
   530.156  0.1631814E-02  0.1429942E-01  0.1695630E-01    11.017  0.1179454E-03  0.1050720E-02  0.2617459E-02
   530.160  0.1631613E-02  0.1430125E-01  0.1695564E-01    11.017  0.1182369E-03  0.1049454E-02  0.2619668E-02
   530.164  0.1631413E-02  0.1430077E-01  0.1695549E-01    11.017  0.1185246E-03  0.1050307E-02  0.2619718E-02
   530.168  0.1631219E-02  0.1429818E-01  0.1695560E-01    11.018  0.1188005E-03  0.1052610E-02  0.2617591E-02
   530.171  0.1631036E-02  0.1429603E-01  0.1695669E-01    11.018  0.1190577E-03  0.1055188E-02  0.2613486E-02
   530.175  0.1630868E-02  0.1429245E-01  0.1695863E-01    11.018  0.1192897E-03  0.1060112E-02  0.2607682E-02
   530.179  0.1630720E-02  0.1428749E-01  0.1696141E-01    11.018  0.1194896E-03  0.1065333E-02  0.2600286E-02
   530.183  0.1630594E-02  0.1428039E-01  0.1696462E-01    11.018  0.1196534E-03  0.1071887E-02  0.2590755E-02
   530.186  0.1630494E-02  0.1427207E-01  0.1696836E-01    11.018  0.1197756E-03  0.1080138E-02  0.2580773E-02
   530.190  0.1630428E-02  0.1426224E-01  0.1697269E-01    11.018  0.1198490E-03  0.1090542E-02  0.2569034E-02
   530.194  0.1630403E-02  0.1425214E-01  0.1697962E-01    11.018  0.1198703E-03  0.1102298E-02  0.2557778E-02
   530.198  0.1630418E-02  0.1424115E-01  0.1698742E-01    11.018  0.1198381E-03  0.1115642E-02  0.2547466E-02
   530.201  0.1630474E-02  0.1423093E-01  0.1699676E-01    11.019  0.1197534E-03  0.1129355E-02  0.2538517E-02
   530.205  0.1630568E-02  0.1421754E-01  0.1700605E-01    11.019  0.1196177E-03  0.1145701E-02  0.2528358E-02
   530.209  0.1630699E-02  0.1420401E-01  0.1701553E-01    11.019  0.1194357E-03  0.1162706E-02  0.2518356E-02
   530.213  0.1630862E-02  0.1419019E-01  0.1702497E-01    11.019  0.1192111E-03  0.1180217E-02  0.2508926E-02
   530.216  0.1631051E-02  0.1417578E-01  0.1703476E-01    11.019  0.1189512E-03  0.1196811E-02  0.2500588E-02
   530.220  0.1631262E-02  0.1417366E-01  0.1705423E-01    11.019  0.1186626E-03  0.1201627E-02  0.2484221E-02
   530.224  0.1631489E-02  0.1417408E-01  0.1707565E-01    11.019  0.1183522E-03  0.1202708E-02  0.2467834E-02
   530.228  0.1631727E-02  0.1417435E-01  0.1709571E-01    11.019  0.1180281E-03  0.1203467E-02  0.2453815E-02
   530.231  0.1631970E-02  0.1417469E-01  0.1711364E-01    11.020  0.1176972E-03  0.1204008E-02  0.2441504E-02
   530.235  0.1632212E-02  0.1417499E-01  0.1712830E-01    11.020  0.1173680E-03  0.1204767E-02  0.2429912E-02
   530.239  0.1632448E-02  0.1417524E-01  0.1714092E-01    11.020  0.1170482E-03  0.1205166E-02  0.2421040E-02
   530.243  0.1632670E-02  0.1417585E-01  0.1715056E-01    11.020  0.1167444E-03  0.1205615E-02  0.2414605E-02
   530.246  0.1632874E-02  0.1417646E-01  0.1715813E-01    11.020  0.1164645E-03  0.1205594E-02  0.2410210E-02
   530.250  0.1633054E-02  0.1417748E-01  0.1716255E-01    11.020  0.1162137E-03  0.1205233E-02  0.2407426E-02
   530.254  0.1633206E-02  0.1417891E-01  0.1716389E-01    11.020  0.1159982E-03  0.1204592E-02  0.2407445E-02
   530.258  0.1633326E-02  0.1417921E-01  0.1716256E-01    11.020  0.1158216E-03  0.1204158E-02  0.2409104E-02
   530.262  0.1633407E-02  0.1417935E-01  0.1715797E-01    11.021  0.1156912E-03  0.1204757E-02  0.2411999E-02
   530.265  0.1633417E-02  0.1418237E-01  0.1714936E-01    11.021  0.1156268E-03  0.1203323E-02  0.2416485E-02
   530.269  0.1633350E-02  0.1418801E-01  0.1713857E-01    11.021  0.1156328E-03  0.1201123E-02  0.2423579E-02
   530.273  0.1633212E-02  0.1419555E-01  0.1712685E-01    11.021  0.1157069E-03  0.1198725E-02  0.2431723E-02
   530.277  0.1633021E-02  0.1420501E-01  0.1711692E-01    11.021  0.1158262E-03  0.1195890E-02  0.2439049E-02
   530.280  0.1632784E-02  0.1421539E-01  0.1710846E-01    11.021  0.1159845E-03  0.1191868E-02  0.2445583E-02
   530.284  0.1632508E-02  0.1422621E-01  0.1710116E-01    11.021  0.1161782E-03  0.1187219E-02  0.2451259E-02
   530.288  0.1632198E-02  0.1423630E-01  0.1709615E-01    11.021  0.1164040E-03  0.1182256E-02  0.2456515E-02
   530.292  0.1631860E-02  0.1424521E-01  0.1709145E-01    11.022  0.1166562E-03  0.1177813E-02  0.2462423E-02
   530.295  0.1631501E-02  0.1425215E-01  0.1708806E-01    11.022  0.1169292E-03  0.1173850E-02  0.2468710E-02
   530.299  0.1631124E-02  0.1425742E-01  0.1708440E-01    11.022  0.1172160E-03  0.1170271E-02  0.2474394E-02
   530.303  0.1630732E-02  0.1426034E-01  0.1708140E-01    11.022  0.1175019E-03  0.1167156E-02  0.2480017E-02
   530.307  0.1630336E-02  0.1426171E-01  0.1708066E-01    11.022  0.1177793E-03  0.1163456E-02  0.2484601E-02
   530.310  0.1629943E-02  0.1426103E-01  0.1708001E-01    11.022  0.1180420E-03  0.1159502E-02  0.2489148E-02
   530.314  0.1629562E-02  0.1425759E-01  0.1707946E-01    11.022  0.1182828E-03  0.1157359E-02  0.2494276E-02
   530.318  0.1629202E-02  0.1425049E-01  0.1707936E-01    11.022  0.1184958E-03  0.1156833E-02  0.2498999E-02
   530.322  0.1628871E-02  0.1423975E-01  0.1707937E-01    11.023  0.1186760E-03  0.1159066E-02  0.2502854E-02
   530.325  0.1628576E-02  0.1422880E-01  0.1708301E-01    11.023  0.1188176E-03  0.1162680E-02  0.2510906E-02
   530.329  0.1628323E-02  0.1421811E-01  0.1709067E-01    11.023  0.1189176E-03  0.1167636E-02  0.2523122E-02
   530.333  0.1628115E-02  0.1420438E-01  0.1709839E-01    11.023  0.1189728E-03  0.1174521E-02  0.2536690E-02
   530.337  0.1627956E-02  0.1418819E-01  0.1710609E-01    11.023  0.1189807E-03  0.1183393E-02  0.2551590E-02
   530.341  0.1627850E-02  0.1416948E-01  0.1711479E-01    11.023  0.1189414E-03  0.1195087E-02  0.2567851E-02
   530.344  0.1627798E-02  0.1414834E-01  0.1712368E-01    11.023  0.1188554E-03  0.1208351E-02  0.2584645E-02
   530.348  0.1627802E-02  0.1412515E-01  0.1713235E-01    11.023  0.1187239E-03  0.1223869E-02  0.2601915E-02
   530.352  0.1627862E-02  0.1410029E-01  0.1714074E-01    11.024  0.1185502E-03  0.1241468E-02  0.2618244E-02
   530.356  0.1627975E-02  0.1407390E-01  0.1714925E-01    11.024  0.1183380E-03  0.1260428E-02  0.2635156E-02
   530.359  0.1628138E-02  0.1404827E-01  0.1715817E-01    11.024  0.1180920E-03  0.1280128E-02  0.2650834E-02
   530.363  0.1628348E-02  0.1402046E-01  0.1716603E-01    11.024  0.1178182E-03  0.1301417E-02  0.2666097E-02
   530.367  0.1628600E-02  0.1399603E-01  0.1717622E-01    11.024  0.1175225E-03  0.1324202E-02  0.2680523E-02
   530.371  0.1628888E-02  0.1397971E-01  0.1719415E-01    11.024  0.1172105E-03  0.1342503E-02  0.2700502E-02
   530.374  0.1629209E-02  0.1397161E-01  0.1722059E-01    11.024  0.1168882E-03  0.1351490E-02  0.2727122E-02
   530.378  0.1629553E-02  0.1396426E-01  0.1724279E-01    11.025  0.1165633E-03  0.1361754E-02  0.2752663E-02
   530.382  0.1629913E-02  0.1395782E-01  0.1726390E-01    11.025  0.1162431E-03  0.1371821E-02  0.2776363E-02
   530.386  0.1630280E-02  0.1395525E-01  0.1728593E-01    11.025  0.1159346E-03  0.1376925E-02  0.2794516E-02
   530.389  0.1630646E-02  0.1395404E-01  0.1730508E-01    11.025  0.1156446E-03  0.1379857E-02  0.2807997E-02
   530.393  0.1631000E-02  0.1395255E-01  0.1732037E-01    11.025  0.1153807E-03  0.1382235E-02  0.2819240E-02
   530.397  0.1631326E-02  0.1395146E-01  0.1733050E-01    11.025  0.1151530E-03  0.1383538E-02  0.2826862E-02
   530.401  0.1631617E-02  0.1395044E-01  0.1733525E-01    11.025  0.1149674E-03  0.1383957E-02  0.2830042E-02
   530.404  0.1631860E-02  0.1395099E-01  0.1733472E-01    11.025  0.1148297E-03  0.1382263E-02  0.2828240E-02
   530.408  0.1632049E-02  0.1395435E-01  0.1733115E-01    11.026  0.1147449E-03  0.1377783E-02  0.2821875E-02
   530.412  0.1632179E-02  0.1395899E-01  0.1732328E-01    11.026  0.1147153E-03  0.1372078E-02  0.2811874E-02
   530.416  0.1632247E-02  0.1396402E-01  0.1731130E-01    11.026  0.1147418E-03  0.1364724E-02  0.2799094E-02
   530.420  0.1632259E-02  0.1397088E-01  0.1729638E-01    11.026  0.1148200E-03  0.1356280E-02  0.2785210E-02
   530.423  0.1632243E-02  0.1397998E-01  0.1728443E-01    11.026  0.1149305E-03  0.1346561E-02  0.2776618E-02
   530.427  0.1632207E-02  0.1398821E-01  0.1727289E-01    11.026  0.1150640E-03  0.1335022E-02  0.2770435E-02
   530.431  0.1632166E-02  0.1399668E-01  0.1726319E-01    11.026  0.1152022E-03  0.1326423E-02  0.2765996E-02
   530.435  0.1632119E-02  0.1400359E-01  0.1725488E-01    11.027  0.1153423E-03  0.1319801E-02  0.2761019E-02
   530.438  0.1632067E-02  0.1401155E-01  0.1724811E-01    11.027  0.1154822E-03  0.1314889E-02  0.2755518E-02
   530.442  0.1632009E-02  0.1401786E-01  0.1724157E-01    11.027  0.1156203E-03  0.1311137E-02  0.2751963E-02
   530.446  0.1631947E-02  0.1402270E-01  0.1723534E-01    11.027  0.1157530E-03  0.1308363E-02  0.2748252E-02
   530.450  0.1631885E-02  0.1402672E-01  0.1722726E-01    11.027  0.1158775E-03  0.1305975E-02  0.2744894E-02
   530.453  0.1631828E-02  0.1402947E-01  0.1722248E-01    11.027  0.1159904E-03  0.1304529E-02  0.2738495E-02
   530.457  0.1631774E-02  0.1403173E-01  0.1721762E-01    11.027  0.1160858E-03  0.1304066E-02  0.2731284E-02
   530.461  0.1631724E-02  0.1403266E-01  0.1721238E-01    11.027  0.1161601E-03  0.1303751E-02  0.2723540E-02
   530.465  0.1631679E-02  0.1403119E-01  0.1720671E-01    11.028  0.1162116E-03  0.1304489E-02  0.2716430E-02
   530.468  0.1631641E-02  0.1403039E-01  0.1720037E-01    11.028  0.1162390E-03  0.1304794E-02  0.2708207E-02
   530.472  0.1631608E-02  0.1402902E-01  0.1719278E-01    11.028  0.1162415E-03  0.1305329E-02  0.2698706E-02
   530.476  0.1631586E-02  0.1402693E-01  0.1718476E-01    11.028  0.1162221E-03  0.1306426E-02  0.2689570E-02
   530.480  0.1631575E-02  0.1402245E-01  0.1717668E-01    11.028  0.1161891E-03  0.1304934E-02  0.2681031E-02
   530.484  0.1631576E-02  0.1401809E-01  0.1716883E-01    11.028  0.1161429E-03  0.1308036E-02  0.2673472E-02
   530.487  0.1631588E-02  0.1401596E-01  0.1716262E-01    11.028  0.1160843E-03  0.1312847E-02  0.2665187E-02
   530.491  0.1631611E-02  0.1401352E-01  0.1715649E-01    11.029  0.1160144E-03  0.1318421E-02  0.2658958E-02
   530.495  0.1631647E-02  0.1401080E-01  0.1715036E-01    11.029  0.1159347E-03  0.1323732E-02  0.2653063E-02
   530.499  0.1631694E-02  0.1400805E-01  0.1714618E-01    11.029  0.1158474E-03  0.1328557E-02  0.2649504E-02
   530.502  0.1631753E-02  0.1400521E-01  0.1714147E-01    11.029  0.1157536E-03  0.1332986E-02  0.2646001E-02
   530.506  0.1631821E-02  0.1400218E-01  0.1713678E-01    11.029  0.1156558E-03  0.1336405E-02  0.2642327E-02
   530.510  0.1631897E-02  0.1399978E-01  0.1713308E-01    11.029  0.1155561E-03  0.1339028E-02  0.2639572E-02
   530.514  0.1631978E-02  0.1399828E-01  0.1713058E-01    11.029  0.1154560E-03  0.1341450E-02  0.2638350E-02
   530.517  0.1632063E-02  0.1399773E-01  0.1712800E-01    11.030  0.1153585E-03  0.1343198E-02  0.2637459E-02
   530.521  0.1632149E-02  0.1399797E-01  0.1712579E-01    11.030  0.1152649E-03  0.1344652E-02  0.2637331E-02
   530.525  0.1632235E-02  0.1399749E-01  0.1712099E-01    11.030  0.1151778E-03  0.1345523E-02  0.2633696E-02
   530.529  0.1632317E-02  0.1399879E-01  0.1712026E-01    11.030  0.1150986E-03  0.1345645E-02  0.2635774E-02
   530.532  0.1632394E-02  0.1400204E-01  0.1712039E-01    11.030  0.1150285E-03  0.1344835E-02  0.2637076E-02
   530.536  0.1632464E-02  0.1400587E-01  0.1712011E-01    11.030  0.1149696E-03  0.1343423E-02  0.2637553E-02
   530.540  0.1632524E-02  0.1401001E-01  0.1712015E-01    11.030  0.1149224E-03  0.1341347E-02  0.2637257E-02
   530.544  0.1632574E-02  0.1401492E-01  0.1711969E-01    11.031  0.1148887E-03  0.1338663E-02  0.2636864E-02
   530.548  0.1632612E-02  0.1401971E-01  0.1711888E-01    11.031  0.1148683E-03  0.1335430E-02  0.2636599E-02
   530.551  0.1632645E-02  0.1402514E-01  0.1711888E-01    11.031  0.1148568E-03  0.1331828E-02  0.2637423E-02
   530.555  0.1632674E-02  0.1403039E-01  0.1711857E-01    11.031  0.1148530E-03  0.1327998E-02  0.2638637E-02
   530.559  0.1632700E-02  0.1403570E-01  0.1711876E-01    11.031  0.1148568E-03  0.1324583E-02  0.2639598E-02
   530.563  0.1632727E-02  0.1404062E-01  0.1711857E-01    11.031  0.1148645E-03  0.1321666E-02  0.2641407E-02
   530.566  0.1632754E-02  0.1404812E-01  0.1711960E-01    11.031  0.1148757E-03  0.1327023E-02  0.2643877E-02
   530.570  0.1632782E-02  0.1405045E-01  0.1712059E-01    11.032  0.1148911E-03  0.1322557E-02  0.2645345E-02
   530.574  0.1632804E-02  0.1405286E-01  0.1712135E-01    11.032  0.1149122E-03  0.1318585E-02  0.2647430E-02
   530.578  0.1632820E-02  0.1405604E-01  0.1712243E-01    11.032  0.1149396E-03  0.1317380E-02  0.2646808E-02
   530.581  0.1632828E-02  0.1405851E-01  0.1712109E-01    11.032  0.1149726E-03  0.1314766E-02  0.2647068E-02
   530.585  0.1632829E-02  0.1406043E-01  0.1712047E-01    11.032  0.1150110E-03  0.1312764E-02  0.2647127E-02
   530.589  0.1632818E-02  0.1406236E-01  0.1711900E-01    11.032  0.1150442E-03  0.1310912E-02  0.2645050E-02
   530.593  0.1632793E-02  0.1406420E-01  0.1711595E-01    11.032  0.1150657E-03  0.1309625E-02  0.2641335E-02
   530.597  0.1632756E-02  0.1406558E-01  0.1711292E-01    11.033  0.1150738E-03  0.1308714E-02  0.2636967E-02
   530.600  0.1632709E-02  0.1406658E-01  0.1710947E-01    11.033  0.1150676E-03  0.1307781E-02  0.2632014E-02
   530.604  0.1632652E-02  0.1406729E-01  0.1710602E-01    11.033  0.1150477E-03  0.1306774E-02  0.2626352E-02
   530.608  0.1632586E-02  0.1406784E-01  0.1710333E-01    11.033  0.1150140E-03  0.1306375E-02  0.2620223E-02
   530.612  0.1632512E-02  0.1406872E-01  0.1710163E-01    11.033  0.1149670E-03  0.1306133E-02  0.2614972E-02
   530.615  0.1632432E-02  0.1407048E-01  0.1710125E-01    11.033  0.1149083E-03  0.1305112E-02  0.2612318E-02
   530.619  0.1632347E-02  0.1407269E-01  0.1710096E-01    11.033  0.1148379E-03  0.1303560E-02  0.2609526E-02
   530.623  0.1632255E-02  0.1407374E-01  0.1710053E-01    11.034  0.1147565E-03  0.1302618E-02  0.2607855E-02
   530.627  0.1632153E-02  0.1407467E-01  0.1709896E-01    11.034  0.1146658E-03  0.1302770E-02  0.2607217E-02
   530.630  0.1632045E-02  0.1407573E-01  0.1709745E-01    11.034  0.1145668E-03  0.1303825E-02  0.2607601E-02
   530.634  0.1631928E-02  0.1407606E-01  0.1709530E-01    11.034  0.1144686E-03  0.1305246E-02  0.2608295E-02
   530.638  0.1631791E-02  0.1407494E-01  0.1709127E-01    11.034  0.1143825E-03  0.1307502E-02  0.2607428E-02
   530.642  0.1631636E-02  0.1407665E-01  0.1708647E-01    11.034  0.1143093E-03  0.1308068E-02  0.2606499E-02
   530.646  0.1631467E-02  0.1407490E-01  0.1708064E-01    11.035  0.1142509E-03  0.1311172E-02  0.2603986E-02
   530.649  0.1631287E-02  0.1407354E-01  0.1707237E-01    11.035  0.1142070E-03  0.1316106E-02  0.2601414E-02
   530.653  0.1631101E-02  0.1407070E-01  0.1706359E-01    11.035  0.1141789E-03  0.1318579E-02  0.2599557E-02
   530.657  0.1630907E-02  0.1406774E-01  0.1705449E-01    11.035  0.1141687E-03  0.1321237E-02  0.2597039E-02
   530.661  0.1630679E-02  0.1406468E-01  0.1704265E-01    11.035  0.1141924E-03  0.1322924E-02  0.2594183E-02
   530.664  0.1630404E-02  0.1406067E-01  0.1702750E-01    11.035  0.1142632E-03  0.1324885E-02  0.2592337E-02
   530.668  0.1630088E-02  0.1405736E-01  0.1700991E-01    11.035  0.1143783E-03  0.1325585E-02  0.2591789E-02
   530.672  0.1629739E-02  0.1405718E-01  0.1699432E-01    11.036  0.1145360E-03  0.1323160E-02  0.2595244E-02
   530.676  0.1629364E-02  0.1405669E-01  0.1697780E-01    11.036  0.1147323E-03  0.1320547E-02  0.2599642E-02
   530.679  0.1628972E-02  0.1405814E-01  0.1696347E-01    11.036  0.1149630E-03  0.1322009E-02  0.2604111E-02
   530.683  0.1628570E-02  0.1405887E-01  0.1694886E-01    11.036  0.1152227E-03  0.1325579E-02  0.2606681E-02
   530.687  0.1628170E-02  0.1406034E-01  0.1693672E-01    11.036  0.1155056E-03  0.1328220E-02  0.2612182E-02
   530.691  0.1627778E-02  0.1406340E-01  0.1692815E-01    11.036  0.1158048E-03  0.1329525E-02  0.2619818E-02
   530.695  0.1627404E-02  0.1406491E-01  0.1692113E-01    11.036  0.1161139E-03  0.1331092E-02  0.2629284E-02
   530.698  0.1627056E-02  0.1406492E-01  0.1691538E-01    11.037  0.1164254E-03  0.1332788E-02  0.2638050E-02
   530.702  0.1626742E-02  0.1406539E-01  0.1691294E-01    11.037  0.1167341E-03  0.1339289E-02  0.2644362E-02
   530.706  0.1626469E-02  0.1406384E-01  0.1691207E-01    11.037  0.1170320E-03  0.1346796E-02  0.2650610E-02
   530.710  0.1626242E-02  0.1406076E-01  0.1691289E-01    11.037  0.1173129E-03  0.1354650E-02  0.2655654E-02
   530.713  0.1626067E-02  0.1405886E-01  0.1691687E-01    11.037  0.1175697E-03  0.1361465E-02  0.2662571E-02
   530.717  0.1625948E-02  0.1405975E-01  0.1692815E-01    11.037  0.1177979E-03  0.1365414E-02  0.2672256E-02
   530.721  0.1625888E-02  0.1406261E-01  0.1694309E-01    11.038  0.1179912E-03  0.1373846E-02  0.2676418E-02
   530.725  0.1625889E-02  0.1406543E-01  0.1696020E-01    11.038  0.1181468E-03  0.1380321E-02  0.2681068E-02
   530.729  0.1625954E-02  0.1406961E-01  0.1698188E-01    11.038  0.1182571E-03  0.1383800E-02  0.2684979E-02
   530.732  0.1626085E-02  0.1407349E-01  0.1700417E-01    11.038  0.1183206E-03  0.1385896E-02  0.2690474E-02
   530.736  0.1626277E-02  0.1407777E-01  0.1702692E-01    11.038  0.1183354E-03  0.1387245E-02  0.2696900E-02
   530.740  0.1626528E-02  0.1407940E-01  0.1704992E-01    11.038  0.1183030E-03  0.1387760E-02  0.2703641E-02
   530.744  0.1626830E-02  0.1408014E-01  0.1707316E-01    11.039  0.1182243E-03  0.1387602E-02  0.2709904E-02
   530.747  0.1627178E-02  0.1408077E-01  0.1709561E-01    11.039  0.1181024E-03  0.1387339E-02  0.2716830E-02
   530.751  0.1627564E-02  0.1408062E-01  0.1711652E-01    11.039  0.1179400E-03  0.1386612E-02  0.2722796E-02
   530.755  0.1627978E-02  0.1408016E-01  0.1713670E-01    11.039  0.1177426E-03  0.1385609E-02  0.2731985E-02
   530.759  0.1628411E-02  0.1407921E-01  0.1715247E-01    11.039  0.1175144E-03  0.1384361E-02  0.2735764E-02
   530.762  0.1628854E-02  0.1407795E-01  0.1716522E-01    11.039  0.1172607E-03  0.1383341E-02  0.2738747E-02
   530.766  0.1629295E-02  0.1407638E-01  0.1717566E-01    11.039  0.1169991E-03  0.1382575E-02  0.2742033E-02
   530.770  0.1629717E-02  0.1407455E-01  0.1718158E-01    11.040  0.1167407E-03  0.1382245E-02  0.2746222E-02
   530.774  0.1630112E-02  0.1407295E-01  0.1718283E-01    11.040  0.1164916E-03  0.1382195E-02  0.2750682E-02
   530.778  0.1630465E-02  0.1407179E-01  0.1718056E-01    11.040  0.1162501E-03  0.1382328E-02  0.2753810E-02
   530.781  0.1630768E-02  0.1407098E-01  0.1717323E-01    11.040  0.1160172E-03  0.1382818E-02  0.2755753E-02
   530.785  0.1631013E-02  0.1407075E-01  0.1716235E-01    11.040  0.1157971E-03  0.1384170E-02  0.2756676E-02
   530.789  0.1631205E-02  0.1407162E-01  0.1714789E-01    11.040  0.1155924E-03  0.1386608E-02  0.2753760E-02
   530.793  0.1631350E-02  0.1407322E-01  0.1713309E-01    11.041  0.1154049E-03  0.1389209E-02  0.2752223E-02
   530.796  0.1631443E-02  0.1407638E-01  0.1711726E-01    11.041  0.1152421E-03  0.1392571E-02  0.2750532E-02
   530.800  0.1631480E-02  0.1407996E-01  0.1709996E-01    11.041  0.1151065E-03  0.1396922E-02  0.2746804E-02
   530.804  0.1631463E-02  0.1408391E-01  0.1708194E-01    11.041  0.1150004E-03  0.1401677E-02  0.2741286E-02
   530.808  0.1631389E-02  0.1408873E-01  0.1706305E-01    11.041  0.1149267E-03  0.1407349E-02  0.2734716E-02
   530.811  0.1631263E-02  0.1409522E-01  0.1704427E-01    11.041  0.1148851E-03  0.1413849E-02  0.2724969E-02
   530.815  0.1631111E-02  0.1410386E-01  0.1702922E-01    11.041  0.1148595E-03  0.1421850E-02  0.2713871E-02
   530.819  0.1630949E-02  0.1411206E-01  0.1701719E-01    11.042  0.1148358E-03  0.1430371E-02  0.2704443E-02
   530.823  0.1630785E-02  0.1411988E-01  0.1700804E-01    11.042  0.1148148E-03  0.1439889E-02  0.2695363E-02
   530.827  0.1630630E-02  0.1412624E-01  0.1700152E-01    11.042  0.1147968E-03  0.1448493E-02  0.2688524E-02
   530.830  0.1630488E-02  0.1413089E-01  0.1699601E-01    11.042  0.1147812E-03  0.1455791E-02  0.2680351E-02
   530.834  0.1630364E-02  0.1413383E-01  0.1699165E-01    11.042  0.1147681E-03  0.1461870E-02  0.2672550E-02
   530.838  0.1630258E-02  0.1413526E-01  0.1698849E-01    11.042  0.1147577E-03  0.1467085E-02  0.2665776E-02
   530.842  0.1630174E-02  0.1413518E-01  0.1698565E-01    11.043  0.1147493E-03  0.1471530E-02  0.2659474E-02
   530.845  0.1630112E-02  0.1413560E-01  0.1698420E-01    11.043  0.1147428E-03  0.1475069E-02  0.2653848E-02
   530.849  0.1630075E-02  0.1413239E-01  0.1698349E-01    11.043  0.1147384E-03  0.1478197E-02  0.2648069E-02
   530.853  0.1630063E-02  0.1412939E-01  0.1698331E-01    11.043  0.1147348E-03  0.1483661E-02  0.2642945E-02
   530.857  0.1630076E-02  0.1412529E-01  0.1698385E-01    11.043  0.1147313E-03  0.1489309E-02  0.2637834E-02
   530.861  0.1630115E-02  0.1412123E-01  0.1698589E-01    11.043  0.1147273E-03  0.1494488E-02  0.2632604E-02
   530.864  0.1630178E-02  0.1411686E-01  0.1698721E-01    11.044  0.1147236E-03  0.1499493E-02  0.2627607E-02
   530.868  0.1630264E-02  0.1411144E-01  0.1698974E-01    11.044  0.1147201E-03  0.1504838E-02  0.2623130E-02
   530.872  0.1630369E-02  0.1410793E-01  0.1699187E-01    11.044  0.1147170E-03  0.1514563E-02  0.2619803E-02
   530.876  0.1630493E-02  0.1410294E-01  0.1699559E-01    11.044  0.1147142E-03  0.1519262E-02  0.2615468E-02
   530.879  0.1630631E-02  0.1409907E-01  0.1700029E-01    11.044  0.1147119E-03  0.1522928E-02  0.2613413E-02
   530.883  0.1630781E-02  0.1409611E-01  0.1700594E-01    11.044  0.1147106E-03  0.1526530E-02  0.2613616E-02
   530.887  0.1630939E-02  0.1409301E-01  0.1700928E-01    11.045  0.1147105E-03  0.1530415E-02  0.2616059E-02
   530.891  0.1631102E-02  0.1408903E-01  0.1701318E-01    11.045  0.1147118E-03  0.1535764E-02  0.2616921E-02
   530.894  0.1631264E-02  0.1408714E-01  0.1701542E-01    11.045  0.1147133E-03  0.1539438E-02  0.2618142E-02
   530.898  0.1631419E-02  0.1408604E-01  0.1701642E-01    11.045  0.1147102E-03  0.1542531E-02  0.2620098E-02
   530.902  0.1631563E-02  0.1408516E-01  0.1701618E-01    11.045  0.1147004E-03  0.1545243E-02  0.2621486E-02
   530.906  0.1631693E-02  0.1408466E-01  0.1701677E-01    11.045  0.1146846E-03  0.1547627E-02  0.2625909E-02
   530.910  0.1631805E-02  0.1408486E-01  0.1701497E-01    11.046  0.1146640E-03  0.1549314E-02  0.2629796E-02
   530.913  0.1631896E-02  0.1408544E-01  0.1701102E-01    11.046  0.1146388E-03  0.1550382E-02  0.2634800E-02
   530.917  0.1631965E-02  0.1408712E-01  0.1700769E-01    11.046  0.1146103E-03  0.1550552E-02  0.2638850E-02
   530.921  0.1632017E-02  0.1409051E-01  0.1700751E-01    11.046  0.1145777E-03  0.1549849E-02  0.2640546E-02
   530.925  0.1632058E-02  0.1409454E-01  0.1700533E-01    11.046  0.1145418E-03  0.1548862E-02  0.2644639E-02
   530.928  0.1632084E-02  0.1409881E-01  0.1700197E-01    11.046  0.1145029E-03  0.1548440E-02  0.2644895E-02
   530.932  0.1632096E-02  0.1410290E-01  0.1699920E-01    11.046  0.1144614E-03  0.1548294E-02  0.2644875E-02
   530.936  0.1632093E-02  0.1410714E-01  0.1699661E-01    11.047  0.1144194E-03  0.1548248E-02  0.2644017E-02
   530.940  0.1632075E-02  0.1411166E-01  0.1699361E-01    11.047  0.1143767E-03  0.1548214E-02  0.2643276E-02
   530.943  0.1632043E-02  0.1411630E-01  0.1698961E-01    11.047  0.1143339E-03  0.1548454E-02  0.2641983E-02
   530.947  0.1632000E-02  0.1412097E-01  0.1698573E-01    11.047  0.1142884E-03  0.1549134E-02  0.2640240E-02
   530.951  0.1631951E-02  0.1412555E-01  0.1698209E-01    11.047  0.1142336E-03  0.1549939E-02  0.2637824E-02
   530.955  0.1631903E-02  0.1412945E-01  0.1698005E-01    11.047  0.1141800E-03  0.1550962E-02  0.2635435E-02
   530.959  0.1631858E-02  0.1413377E-01  0.1697836E-01    11.048  0.1141317E-03  0.1552427E-02  0.2633463E-02
   530.962  0.1631816E-02  0.1413668E-01  0.1697789E-01    11.048  0.1140887E-03  0.1554411E-02  0.2631928E-02
   530.966  0.1631778E-02  0.1413903E-01  0.1697698E-01    11.048  0.1140524E-03  0.1556625E-02  0.2630668E-02
   530.970  0.1631745E-02  0.1414077E-01  0.1697624E-01    11.048  0.1140230E-03  0.1558997E-02  0.2630240E-02
   530.974  0.1631717E-02  0.1414209E-01  0.1697584E-01    11.048  0.1140012E-03  0.1561429E-02  0.2630214E-02
   530.977  0.1631687E-02  0.1414400E-01  0.1697485E-01    11.048  0.1139712E-03  0.1563155E-02  0.2629656E-02
   530.981  0.1631637E-02  0.1414409E-01  0.1697169E-01    11.049  0.1139004E-03  0.1565976E-02  0.2625503E-02
   530.985  0.1631569E-02  0.1414379E-01  0.1696646E-01    11.049  0.1137913E-03  0.1568888E-02  0.2618287E-02
   530.989  0.1631483E-02  0.1414312E-01  0.1696197E-01    11.049  0.1136452E-03  0.1571919E-02  0.2609577E-02
   530.992  0.1631381E-02  0.1414225E-01  0.1695552E-01    11.049  0.1134650E-03  0.1574703E-02  0.2600183E-02
   530.996  0.1631264E-02  0.1414154E-01  0.1694927E-01    11.049  0.1132537E-03  0.1577285E-02  0.2590170E-02
   531.000  0.1631134E-02  0.1414068E-01  0.1694257E-01    11.049  0.1130162E-03  0.1579706E-02  0.2580014E-02
   531.004  0.1630994E-02  0.1413984E-01  0.1693614E-01    11.049  0.1127552E-03  0.1581768E-02  0.2569275E-02
   531.008  0.1630846E-02  0.1413943E-01  0.1693043E-01    11.050  0.1124766E-03  0.1583364E-02  0.2559335E-02
   531.011  0.1630693E-02  0.1414019E-01  0.1692580E-01    11.050  0.1121850E-03  0.1583906E-02  0.2551410E-02
   531.015  0.1630536E-02  0.1414251E-01  0.1692480E-01    11.050  0.1118855E-03  0.1583597E-02  0.2550573E-02
   531.019  0.1630380E-02  0.1414656E-01  0.1692692E-01    11.050  0.1115837E-03  0.1582237E-02  0.2554782E-02
   531.023  0.1630224E-02  0.1414898E-01  0.1693137E-01    11.050  0.1112861E-03  0.1580826E-02  0.2560272E-02
   531.026  0.1630069E-02  0.1415363E-01  0.1693663E-01    11.050  0.1110010E-03  0.1579568E-02  0.2567173E-02
   531.030  0.1629915E-02  0.1415767E-01  0.1694203E-01    11.051  0.1107335E-03  0.1578426E-02  0.2575359E-02
   531.034  0.1629761E-02  0.1416162E-01  0.1694721E-01    11.051  0.1104896E-03  0.1577452E-02  0.2585116E-02
   531.038  0.1629609E-02  0.1416508E-01  0.1695447E-01    11.051  0.1102755E-03  0.1576940E-02  0.2595330E-02
   531.041  0.1629460E-02  0.1416805E-01  0.1696226E-01    11.051  0.1100941E-03  0.1576540E-02  0.2606213E-02
   531.045  0.1629318E-02  0.1417037E-01  0.1696987E-01    11.051  0.1099491E-03  0.1576808E-02  0.2617622E-02
   531.049  0.1629186E-02  0.1417225E-01  0.1697777E-01    11.051  0.1098427E-03  0.1577458E-02  0.2630465E-02
   531.053  0.1629065E-02  0.1417385E-01  0.1698631E-01    11.052  0.1097764E-03  0.1578596E-02  0.2643827E-02
   531.057  0.1628958E-02  0.1417498E-01  0.1699492E-01    11.052  0.1097509E-03  0.1580225E-02  0.2658415E-02
   531.060  0.1628867E-02  0.1417557E-01  0.1700237E-01    11.052  0.1097665E-03  0.1582421E-02  0.2675103E-02
   531.064  0.1628795E-02  0.1417548E-01  0.1701254E-01    11.052  0.1098225E-03  0.1584475E-02  0.2690705E-02
   531.068  0.1628744E-02  0.1417495E-01  0.1702322E-01    11.052  0.1099178E-03  0.1586658E-02  0.2706855E-02
   531.072  0.1628715E-02  0.1417410E-01  0.1703520E-01    11.052  0.1100506E-03  0.1589585E-02  0.2723779E-02
   531.075  0.1628712E-02  0.1417280E-01  0.1704764E-01    11.052  0.1102249E-03  0.1592937E-02  0.2741450E-02
   531.079  0.1628737E-02  0.1417050E-01  0.1706072E-01    11.053  0.1104376E-03  0.1596801E-02  0.2759285E-02
   531.083  0.1628789E-02  0.1417074E-01  0.1707737E-01    11.053  0.1106862E-03  0.1599215E-02  0.2783269E-02
   531.087  0.1628869E-02  0.1417248E-01  0.1709669E-01    11.053  0.1109645E-03  0.1600217E-02  0.2811142E-02
   531.090  0.1628975E-02  0.1417408E-01  0.1711583E-01    11.053  0.1112686E-03  0.1601411E-02  0.2838925E-02
   531.094  0.1629105E-02  0.1417535E-01  0.1713538E-01    11.053  0.1115923E-03  0.1602445E-02  0.2865782E-02
   531.098  0.1629257E-02  0.1417659E-01  0.1715418E-01    11.053  0.1119297E-03  0.1603152E-02  0.2891806E-02
   531.102  0.1629429E-02  0.1417675E-01  0.1717180E-01    11.054  0.1122750E-03  0.1604995E-02  0.2918520E-02
   531.105  0.1629616E-02  0.1417821E-01  0.1718851E-01    11.054  0.1126217E-03  0.1606206E-02  0.2940424E-02
   531.109  0.1629817E-02  0.1417960E-01  0.1720394E-01    11.054  0.1129635E-03  0.1607236E-02  0.2960005E-02
   531.113  0.1630019E-02  0.1418094E-01  0.1721816E-01    11.054  0.1133026E-03  0.1608188E-02  0.2976712E-02
   531.117  0.1630204E-02  0.1418166E-01  0.1722875E-01    11.054  0.1136525E-03  0.1606767E-02  0.2991423E-02
   531.121  0.1630350E-02  0.1418389E-01  0.1723417E-01    11.054  0.1140288E-03  0.1607348E-02  0.3004856E-02
   531.124  0.1630455E-02  0.1418630E-01  0.1723410E-01    11.054  0.1144242E-03  0.1608073E-02  0.3015108E-02
   531.128  0.1630507E-02  0.1418830E-01  0.1722813E-01    11.055  0.1148371E-03  0.1608640E-02  0.3023348E-02
   531.132  0.1630504E-02  0.1419010E-01  0.1721749E-01    11.055  0.1152602E-03  0.1609167E-02  0.3027874E-02
   531.136  0.1630446E-02  0.1419342E-01  0.1720304E-01    11.055  0.1156864E-03  0.1608181E-02  0.3028602E-02
   531.139  0.1630334E-02  0.1419452E-01  0.1718343E-01    11.055  0.1161063E-03  0.1608775E-02  0.3027194E-02
   531.143  0.1630171E-02  0.1419447E-01  0.1716021E-01    11.055  0.1165125E-03  0.1609233E-02  0.3021997E-02
   531.147  0.1629959E-02  0.1419561E-01  0.1713459E-01    11.055  0.1168967E-03  0.1609571E-02  0.3012893E-02
   531.151  0.1629703E-02  0.1419738E-01  0.1710737E-01    11.056  0.1172506E-03  0.1609668E-02  0.3000987E-02
   531.154  0.1629421E-02  0.1419734E-01  0.1708008E-01    11.056  0.1175884E-03  0.1610631E-02  0.2988604E-02
   531.158  0.1629132E-02  0.1419788E-01  0.1705437E-01    11.056  0.1179276E-03  0.1611065E-02  0.2978894E-02
   531.162  0.1628844E-02  0.1419792E-01  0.1703095E-01    11.056  0.1182610E-03  0.1611937E-02  0.2971193E-02
   531.166  0.1628561E-02  0.1419726E-01  0.1701103E-01    11.056  0.1185801E-03  0.1613246E-02  0.2965089E-02
   531.169  0.1628292E-02  0.1419632E-01  0.1699351E-01    11.056  0.1188772E-03  0.1614889E-02  0.2959727E-02
   531.173  0.1628042E-02  0.1419507E-01  0.1697868E-01    11.057  0.1191453E-03  0.1616798E-02  0.2955126E-02
   531.177  0.1627817E-02  0.1419319E-01  0.1696680E-01    11.057  0.1193760E-03  0.1618888E-02  0.2950702E-02
   531.181  0.1627628E-02  0.1419100E-01  0.1695810E-01    11.057  0.1195610E-03  0.1621418E-02  0.2945636E-02
   531.185  0.1627479E-02  0.1418838E-01  0.1695306E-01    11.057  0.1196960E-03  0.1624272E-02  0.2939982E-02
   531.188  0.1627350E-02  0.1418554E-01  0.1694786E-01    11.057  0.1198087E-03  0.1627433E-02  0.2935375E-02
   531.192  0.1627237E-02  0.1418211E-01  0.1694352E-01    11.057  0.1199063E-03  0.1630975E-02  0.2931788E-02
   531.196  0.1627129E-02  0.1417708E-01  0.1693805E-01    11.057  0.1199938E-03  0.1632257E-02  0.2929897E-02
   531.200  0.1627029E-02  0.1417489E-01  0.1693240E-01    11.058  0.1200695E-03  0.1635633E-02  0.2928665E-02
   531.203  0.1626939E-02  0.1417712E-01  0.1693027E-01    11.058  0.1201314E-03  0.1635557E-02  0.2925694E-02
   531.207  0.1626861E-02  0.1417983E-01  0.1692830E-01    11.058  0.1201785E-03  0.1635176E-02  0.2922725E-02
   531.211  0.1626795E-02  0.1418492E-01  0.1693030E-01    11.058  0.1202092E-03  0.1633022E-02  0.2917876E-02
   531.215  0.1626745E-02  0.1419216E-01  0.1693632E-01    11.058  0.1202223E-03  0.1629059E-02  0.2911361E-02
   531.218  0.1626710E-02  0.1420381E-01  0.1694693E-01    11.058  0.1202185E-03  0.1621793E-02  0.2902097E-02
   531.222  0.1626691E-02  0.1421374E-01  0.1695723E-01    11.059  0.1201966E-03  0.1616235E-02  0.2892898E-02
   531.226  0.1626690E-02  0.1422183E-01  0.1696679E-01    11.059  0.1201578E-03  0.1612186E-02  0.2884800E-02
   531.230  0.1626705E-02  0.1422803E-01  0.1697520E-01    11.059  0.1201025E-03  0.1609577E-02  0.2877980E-02
   531.233  0.1626736E-02  0.1423173E-01  0.1698160E-01    11.059  0.1200320E-03  0.1608627E-02  0.2872777E-02
   531.237  0.1626782E-02  0.1423279E-01  0.1698658E-01    11.059  0.1199477E-03  0.1609281E-02  0.2868638E-02
   531.241  0.1626843E-02  0.1423150E-01  0.1698909E-01    11.059  0.1198517E-03  0.1611802E-02  0.2865638E-02
   531.245  0.1626916E-02  0.1422870E-01  0.1699028E-01    11.059  0.1197455E-03  0.1614744E-02  0.2863710E-02
   531.249  0.1627000E-02  0.1422363E-01  0.1699061E-01    11.060  0.1196321E-03  0.1618891E-02  0.2863082E-02
   531.252  0.1627093E-02  0.1421657E-01  0.1698868E-01    11.060  0.1195137E-03  0.1624445E-02  0.2863407E-02
   531.256  0.1627192E-02  0.1421319E-01  0.1699065E-01    11.060  0.1193932E-03  0.1627747E-02  0.2861297E-02
   531.260  0.1627295E-02  0.1420838E-01  0.1699143E-01    11.060  0.1192726E-03  0.1632089E-02  0.2858419E-02
   531.264  0.1627399E-02  0.1420199E-01  0.1698993E-01    11.060  0.1191554E-03  0.1637144E-02  0.2856234E-02
   531.267  0.1627504E-02  0.1419434E-01  0.1698716E-01    11.060  0.1190412E-03  0.1643563E-02  0.2854104E-02
   531.271  0.1627620E-02  0.1418619E-01  0.1698503E-01    11.061  0.1189159E-03  0.1650684E-02  0.2852109E-02
   531.275  0.1627766E-02  0.1417687E-01  0.1698326E-01    11.061  0.1187554E-03  0.1658503E-02  0.2848418E-02
   531.279  0.1627941E-02  0.1416824E-01  0.1698568E-01    11.061  0.1185587E-03  0.1665647E-02  0.2842367E-02
   531.282  0.1628149E-02  0.1416362E-01  0.1699408E-01    11.061  0.1183262E-03  0.1670120E-02  0.2835089E-02
   531.286  0.1628388E-02  0.1415904E-01  0.1700375E-01    11.061  0.1180605E-03  0.1674486E-02  0.2827985E-02
   531.290  0.1628654E-02  0.1415463E-01  0.1701362E-01    11.061  0.1177675E-03  0.1678749E-02  0.2821315E-02
   531.294  0.1628941E-02  0.1415008E-01  0.1702443E-01    11.062  0.1174537E-03  0.1683564E-02  0.2814479E-02
   531.297  0.1629244E-02  0.1414616E-01  0.1703454E-01    11.062  0.1171248E-03  0.1687897E-02  0.2808270E-02
   531.301  0.1629556E-02  0.1414616E-01  0.1704829E-01    11.062  0.1167889E-03  0.1689267E-02  0.2804907E-02
   531.305  0.1629869E-02  0.1414644E-01  0.1706096E-01    11.062  0.1164528E-03  0.1690347E-02  0.2802532E-02
   531.309  0.1630177E-02  0.1414676E-01  0.1707154E-01    11.062  0.1161249E-03  0.1691400E-02  0.2800484E-02
   531.313  0.1630472E-02  0.1414657E-01  0.1707923E-01    11.062  0.1158122E-03  0.1692574E-02  0.2799250E-02
   531.316  0.1630747E-02  0.1414551E-01  0.1708378E-01    11.062  0.1155220E-03  0.1691791E-02  0.2798326E-02
   531.320  0.1630991E-02  0.1414545E-01  0.1708526E-01    11.063  0.1152602E-03  0.1693408E-02  0.2798573E-02
   531.324  0.1631178E-02  0.1414559E-01  0.1708100E-01    11.063  0.1150313E-03  0.1694790E-02  0.2802389E-02
   531.328  0.1631299E-02  0.1414606E-01  0.1707118E-01    11.063  0.1148419E-03  0.1696125E-02  0.2808917E-02
   531.331  0.1631347E-02  0.1414689E-01  0.1705645E-01    11.063  0.1146974E-03  0.1697351E-02  0.2818238E-02
   531.335  0.1631322E-02  0.1414813E-01  0.1703723E-01    11.063  0.1146012E-03  0.1698115E-02  0.2829063E-02
   531.339  0.1631224E-02  0.1415467E-01  0.1701973E-01    11.063  0.1145552E-03  0.1695306E-02  0.2839258E-02
   531.343  0.1631070E-02  0.1416324E-01  0.1700243E-01    11.064  0.1145443E-03  0.1691396E-02  0.2848582E-02
   531.346  0.1630881E-02  0.1417081E-01  0.1698410E-01    11.064  0.1145442E-03  0.1687931E-02  0.2857804E-02
   531.350  0.1630673E-02  0.1417839E-01  0.1696750E-01    11.064  0.1145482E-03  0.1687518E-02  0.2865810E-02
   531.354  0.1630454E-02  0.1418727E-01  0.1695533E-01    11.064  0.1145542E-03  0.1692881E-02  0.2870843E-02
   531.358  0.1630220E-02  0.1419552E-01  0.1694296E-01    11.064  0.1145711E-03  0.1697643E-02  0.2876855E-02
   531.361  0.1629955E-02  0.1420589E-01  0.1693215E-01    11.064  0.1146213E-03  0.1707759E-02  0.2879578E-02
   531.365  0.1629656E-02  0.1421551E-01  0.1692051E-01    11.064  0.1147039E-03  0.1719668E-02  0.2881882E-02
   531.369  0.1629329E-02  0.1422315E-01  0.1690753E-01    11.065  0.1148174E-03  0.1728827E-02  0.2885732E-02
   531.373  0.1628983E-02  0.1422902E-01  0.1689238E-01    11.065  0.1149584E-03  0.1735176E-02  0.2890356E-02
   531.376  0.1628623E-02  0.1423289E-01  0.1687591E-01    11.065  0.1151236E-03  0.1738687E-02  0.2897004E-02
   531.380  0.1628258E-02  0.1423385E-01  0.1685838E-01    11.065  0.1153086E-03  0.1738361E-02  0.2903584E-02
   531.384  0.1627896E-02  0.1423334E-01  0.1684028E-01    11.065  0.1155092E-03  0.1736572E-02  0.2911146E-02
   531.388  0.1627546E-02  0.1423047E-01  0.1682199E-01    11.065  0.1157204E-03  0.1731653E-02  0.2920398E-02
   531.392  0.1627214E-02  0.1422564E-01  0.1680484E-01    11.066  0.1159376E-03  0.1723842E-02  0.2928661E-02
   531.395  0.1626909E-02  0.1421840E-01  0.1678960E-01    11.066  0.1161551E-03  0.1713822E-02  0.2937215E-02
   531.399  0.1626634E-02  0.1420915E-01  0.1677376E-01    11.066  0.1163698E-03  0.1701477E-02  0.2944044E-02
   531.403  0.1626389E-02  0.1420442E-01  0.1676428E-01    11.066  0.1165812E-03  0.1694279E-02  0.2943955E-02
   531.407  0.1626178E-02  0.1420490E-01  0.1676248E-01    11.066  0.1167846E-03  0.1684204E-02  0.2938138E-02
   531.410  0.1626006E-02  0.1420549E-01  0.1676278E-01    11.066  0.1169751E-03  0.1678730E-02  0.2928994E-02
   531.414  0.1625878E-02  0.1420607E-01  0.1676562E-01    11.066  0.1171481E-03  0.1677631E-02  0.2916715E-02
   531.418  0.1625795E-02  0.1420475E-01  0.1676636E-01    11.067  0.1173004E-03  0.1677509E-02  0.2905873E-02
   531.422  0.1625761E-02  0.1420174E-01  0.1676978E-01    11.067  0.1174282E-03  0.1677679E-02  0.2892067E-02
   531.425  0.1625777E-02  0.1419679E-01  0.1677394E-01    11.067  0.1175285E-03  0.1678613E-02  0.2877600E-02
   531.429  0.1625841E-02  0.1419054E-01  0.1677871E-01    11.067  0.1175995E-03  0.1680326E-02  0.2865205E-02
   531.433  0.1625954E-02  0.1418259E-01  0.1678271E-01    11.067  0.1176391E-03  0.1682675E-02  0.2851608E-02
   531.437  0.1626111E-02  0.1417495E-01  0.1678720E-01    11.067  0.1176463E-03  0.1684996E-02  0.2837976E-02
   531.440  0.1626311E-02  0.1416511E-01  0.1679107E-01    11.068  0.1176216E-03  0.1687124E-02  0.2825428E-02
   531.444  0.1626549E-02  0.1415707E-01  0.1679573E-01    11.068  0.1175647E-03  0.1690874E-02  0.2813607E-02
   531.448  0.1626819E-02  0.1415438E-01  0.1680572E-01    11.068  0.1174768E-03  0.1694312E-02  0.2799338E-02
   531.452  0.1627115E-02  0.1415254E-01  0.1681590E-01    11.068  0.1173607E-03  0.1697980E-02  0.2785621E-02
   531.455  0.1627431E-02  0.1415092E-01  0.1682459E-01    11.068  0.1172180E-03  0.1701253E-02  0.2773663E-02
   531.459  0.1627759E-02  0.1414907E-01  0.1683221E-01    11.068  0.1170521E-03  0.1704492E-02  0.2764032E-02
   531.463  0.1628087E-02  0.1414703E-01  0.1683787E-01    11.068  0.1168658E-03  0.1707932E-02  0.2756939E-02
   531.467  0.1628408E-02  0.1414482E-01  0.1684076E-01    11.069  0.1166632E-03  0.1711338E-02  0.2752786E-02
   531.471  0.1628712E-02  0.1414341E-01  0.1684178E-01    11.069  0.1164490E-03  0.1714786E-02  0.2750970E-02
   531.474  0.1628994E-02  0.1414150E-01  0.1684063E-01    11.069  0.1162274E-03  0.1718372E-02  0.2751445E-02
   531.478  0.1629248E-02  0.1414077E-01  0.1683621E-01    11.069  0.1160033E-03  0.1721408E-02  0.2756117E-02
   531.482  0.1629471E-02  0.1414001E-01  0.1682963E-01    11.069  0.1157812E-03  0.1724242E-02  0.2763439E-02
   531.486  0.1629674E-02  0.1413949E-01  0.1682201E-01    11.069  0.1155661E-03  0.1726987E-02  0.2772109E-02
   531.489  0.1629863E-02  0.1413754E-01  0.1681439E-01    11.070  0.1153633E-03  0.1729379E-02  0.2780266E-02
   531.493  0.1630035E-02  0.1413763E-01  0.1680586E-01    11.070  0.1151771E-03  0.1731011E-02  0.2787962E-02
   531.497  0.1630184E-02  0.1413880E-01  0.1679910E-01    11.070  0.1150114E-03  0.1731363E-02  0.2796182E-02
   531.501  0.1630307E-02  0.1414163E-01  0.1679322E-01    11.070  0.1148700E-03  0.1732604E-02  0.2804079E-02
   531.504  0.1630401E-02  0.1414577E-01  0.1678681E-01    11.070  0.1147563E-03  0.1735390E-02  0.2810890E-02
   531.508  0.1630462E-02  0.1414926E-01  0.1677969E-01    11.070  0.1146728E-03  0.1737520E-02  0.2818259E-02
   531.512  0.1630483E-02  0.1415220E-01  0.1677013E-01    11.071  0.1146165E-03  0.1738973E-02  0.2827441E-02
   531.516  0.1630472E-02  0.1415511E-01  0.1675830E-01    11.071  0.1145631E-03  0.1739833E-02  0.2839171E-02
   531.519  0.1630436E-02  0.1415693E-01  0.1674542E-01    11.071  0.1145098E-03  0.1740315E-02  0.2851660E-02
   531.523  0.1630373E-02  0.1415819E-01  0.1673172E-01    11.071  0.1144574E-03  0.1740305E-02  0.2865771E-02
   531.527  0.1630287E-02  0.1415952E-01  0.1671696E-01    11.071  0.1144084E-03  0.1739720E-02  0.2880756E-02
   531.531  0.1630178E-02  0.1416016E-01  0.1670192E-01    11.071  0.1143632E-03  0.1738666E-02  0.2896113E-02
   531.534  0.1630046E-02  0.1416199E-01  0.1668577E-01    11.071  0.1143240E-03  0.1735363E-02  0.2912215E-02
   531.538  0.1629882E-02  0.1416058E-01  0.1666806E-01    11.072  0.1142924E-03  0.1734017E-02  0.2928719E-02
   531.542  0.1629687E-02  0.1415886E-01  0.1664917E-01    11.072  0.1142693E-03  0.1732185E-02  0.2945016E-02
   531.546  0.1629465E-02  0.1415917E-01  0.1663211E-01    11.072  0.1142561E-03  0.1731294E-02  0.2965127E-02
   531.549  0.1629220E-02  0.1416301E-01  0.1661785E-01    11.072  0.1142523E-03  0.1731279E-02  0.2977492E-02
   531.553  0.1628959E-02  0.1417253E-01  0.1660952E-01    11.072  0.1142571E-03  0.1738007E-02  0.2983912E-02
   531.557  0.1628694E-02  0.1418381E-01  0.1660377E-01    11.072  0.1142651E-03  0.1746179E-02  0.2987597E-02
   531.561  0.1628434E-02  0.1419212E-01  0.1659758E-01    11.073  0.1142756E-03  0.1752344E-02  0.2991758E-02
   531.565  0.1628183E-02  0.1419793E-01  0.1659173E-01    11.073  0.1142873E-03  0.1755511E-02  0.2995817E-02
   531.568  0.1627948E-02  0.1420182E-01  0.1658749E-01    11.073  0.1142991E-03  0.1755943E-02  0.2999204E-02
   531.572  0.1627728E-02  0.1420438E-01  0.1658256E-01    11.073  0.1143022E-03  0.1755843E-02  0.3000066E-02
   531.576  0.1627528E-02  0.1420583E-01  0.1657830E-01    11.073  0.1142936E-03  0.1754386E-02  0.2998529E-02
   531.580  0.1627352E-02  0.1420695E-01  0.1657558E-01    11.073  0.1142731E-03  0.1753399E-02  0.2993503E-02
   531.583  0.1627203E-02  0.1420805E-01  0.1657466E-01    11.073  0.1142412E-03  0.1753139E-02  0.2985512E-02
   531.587  0.1627085E-02  0.1420782E-01  0.1657447E-01    11.074  0.1141977E-03  0.1751504E-02  0.2975771E-02
   531.591  0.1627000E-02  0.1420610E-01  0.1657477E-01    11.074  0.1141433E-03  0.1748300E-02  0.2965161E-02
   531.595  0.1626950E-02  0.1420307E-01  0.1657598E-01    11.074  0.1140789E-03  0.1744159E-02  0.2953334E-02
   531.598  0.1626936E-02  0.1419907E-01  0.1657785E-01    11.074  0.1140060E-03  0.1738754E-02  0.2940525E-02
   531.602  0.1626958E-02  0.1419412E-01  0.1658012E-01    11.074  0.1139252E-03  0.1732583E-02  0.2927496E-02
   531.606  0.1627014E-02  0.1418878E-01  0.1658372E-01    11.074  0.1138393E-03  0.1725917E-02  0.2916745E-02
   531.610  0.1627062E-02  0.1418355E-01  0.1658342E-01    11.075  0.1137442E-03  0.1720800E-02  0.2902681E-02
   531.613  0.1627086E-02  0.1418224E-01  0.1658312E-01    11.075  0.1136320E-03  0.1724930E-02  0.2885103E-02
   531.617  0.1627086E-02  0.1418040E-01  0.1657888E-01    11.075  0.1135050E-03  0.1729086E-02  0.2868879E-02
   531.621  0.1627060E-02  0.1418037E-01  0.1657353E-01    11.075  0.1133663E-03  0.1733120E-02  0.2852483E-02
   531.625  0.1627012E-02  0.1418558E-01  0.1657124E-01    11.075  0.1132182E-03  0.1736206E-02  0.2834807E-02
   531.628  0.1626947E-02  0.1419730E-01  0.1657442E-01    11.075  0.1130646E-03  0.1738043E-02  0.2813334E-02
   531.632  0.1626867E-02  0.1421090E-01  0.1657793E-01    11.075  0.1129077E-03  0.1741743E-02  0.2791633E-02
   531.636  0.1626768E-02  0.1422302E-01  0.1658036E-01    11.076  0.1127518E-03  0.1742756E-02  0.2773200E-02
   531.640  0.1626639E-02  0.1423730E-01  0.1658213E-01    11.076  0.1126041E-03  0.1741958E-02  0.2762180E-02
   531.643  0.1626476E-02  0.1424897E-01  0.1658075E-01    11.076  0.1124727E-03  0.1742386E-02  0.2754824E-02
   531.647  0.1626283E-02  0.1426088E-01  0.1657830E-01    11.076  0.1123599E-03  0.1741109E-02  0.2754744E-02
   531.651  0.1626065E-02  0.1427030E-01  0.1657313E-01    11.076  0.1122664E-03  0.1739932E-02  0.2757877E-02
   531.655  0.1625827E-02  0.1427692E-01  0.1656429E-01    11.076  0.1121933E-03  0.1738818E-02  0.2764112E-02
   531.658  0.1625573E-02  0.1427945E-01  0.1655260E-01    11.077  0.1121403E-03  0.1738239E-02  0.2773154E-02
   531.662  0.1625310E-02  0.1427884E-01  0.1653812E-01    11.077  0.1121074E-03  0.1738544E-02  0.2784599E-02
   531.666  0.1625043E-02  0.1427501E-01  0.1652103E-01    11.077  0.1120931E-03  0.1739438E-02  0.2798440E-02
   531.670  0.1624780E-02  0.1426874E-01  0.1650351E-01    11.077  0.1120957E-03  0.1740186E-02  0.2816532E-02
   531.674  0.1624526E-02  0.1425993E-01  0.1648480E-01    11.077  0.1121144E-03  0.1741016E-02  0.2837901E-02
   531.677  0.1624309E-02  0.1424704E-01  0.1646706E-01    11.077  0.1121503E-03  0.1743368E-02  0.2858441E-02
   531.681  0.1624140E-02  0.1423760E-01  0.1645546E-01    11.077  0.1122023E-03  0.1748654E-02  0.2873488E-02
   531.685  0.1624023E-02  0.1422988E-01  0.1645110E-01    11.078  0.1122687E-03  0.1751910E-02  0.2882470E-02
   531.689  0.1623968E-02  0.1422295E-01  0.1645092E-01    11.078  0.1123449E-03  0.1755251E-02  0.2890649E-02
   531.692  0.1623984E-02  0.1422032E-01  0.1646035E-01    11.078  0.1124272E-03  0.1758419E-02  0.2894429E-02
   531.696  0.1624071E-02  0.1421691E-01  0.1647252E-01    11.078  0.1125143E-03  0.1762411E-02  0.2896547E-02
   531.700  0.1624219E-02  0.1421594E-01  0.1648979E-01    11.078  0.1126087E-03  0.1766485E-02  0.2894045E-02
   531.704  0.1624426E-02  0.1421872E-01  0.1651184E-01    11.078  0.1127099E-03  0.1770125E-02  0.2887465E-02
   531.707  0.1624685E-02  0.1422178E-01  0.1653548E-01    11.079  0.1128173E-03  0.1772819E-02  0.2883084E-02
   531.711  0.1624992E-02  0.1422462E-01  0.1655872E-01    11.079  0.1129294E-03  0.1775093E-02  0.2881070E-02
   531.715  0.1625339E-02  0.1422799E-01  0.1658096E-01    11.079  0.1130469E-03  0.1777584E-02  0.2880224E-02
   531.719  0.1625718E-02  0.1423059E-01  0.1660328E-01    11.079  0.1131677E-03  0.1780865E-02  0.2879005E-02
   531.722  0.1626121E-02  0.1423322E-01  0.1662131E-01    11.079  0.1132915E-03  0.1783751E-02  0.2880179E-02
   531.726  0.1626539E-02  0.1423736E-01  0.1663819E-01    11.079  0.1134170E-03  0.1785710E-02  0.2880746E-02
   531.730  0.1626962E-02  0.1424122E-01  0.1665255E-01    11.079  0.1135419E-03  0.1787729E-02  0.2881900E-02
   531.734  0.1627379E-02  0.1424327E-01  0.1666336E-01    11.080  0.1136647E-03  0.1790557E-02  0.2883498E-02
   531.737  0.1627781E-02  0.1424869E-01  0.1667046E-01    11.080  0.1137832E-03  0.1792411E-02  0.2885106E-02
   531.741  0.1628158E-02  0.1425212E-01  0.1667387E-01    11.080  0.1138939E-03  0.1794039E-02  0.2885553E-02
   531.745  0.1628503E-02  0.1425660E-01  0.1667469E-01    11.080  0.1139949E-03  0.1794725E-02  0.2890894E-02
   531.749  0.1628811E-02  0.1426200E-01  0.1667177E-01    11.080  0.1140918E-03  0.1793810E-02  0.2896580E-02
   531.752  0.1629078E-02  0.1426773E-01  0.1666446E-01    11.080  0.1141848E-03  0.1793689E-02  0.2902684E-02
   531.756  0.1629297E-02  0.1427362E-01  0.1665353E-01    11.081  0.1142710E-03  0.1795129E-02  0.2907716E-02
   531.760  0.1629473E-02  0.1427901E-01  0.1664063E-01    11.081  0.1143476E-03  0.1796897E-02  0.2911941E-02
   531.764  0.1629633E-02  0.1428404E-01  0.1662817E-01    11.081  0.1144083E-03  0.1799180E-02  0.2915630E-02
   531.767  0.1629751E-02  0.1428759E-01  0.1661409E-01    11.081  0.1144552E-03  0.1802639E-02  0.2919837E-02
   531.771  0.1629816E-02  0.1429137E-01  0.1659699E-01    11.081  0.1144937E-03  0.1804985E-02  0.2923493E-02
   531.775  0.1629826E-02  0.1429467E-01  0.1657719E-01    11.081  0.1145242E-03  0.1807206E-02  0.2927710E-02
   531.779  0.1629780E-02  0.1429769E-01  0.1655403E-01    11.082  0.1145472E-03  0.1809930E-02  0.2931630E-02
   531.782  0.1629680E-02  0.1430027E-01  0.1652871E-01    11.082  0.1145618E-03  0.1812434E-02  0.2936522E-02
   531.786  0.1629532E-02  0.1430364E-01  0.1650203E-01    11.082  0.1145767E-03  0.1814767E-02  0.2942050E-02
   531.790  0.1629357E-02  0.1430547E-01  0.1647671E-01    11.082  0.1146039E-03  0.1817135E-02  0.2949844E-02
   531.794  0.1629168E-02  0.1430774E-01  0.1645346E-01    11.082  0.1146425E-03  0.1819292E-02  0.2958183E-02
   531.797  0.1628973E-02  0.1431087E-01  0.1643365E-01    11.082  0.1146853E-03  0.1821324E-02  0.2966997E-02
   531.801  0.1628779E-02  0.1431382E-01  0.1641603E-01    11.082  0.1147301E-03  0.1823383E-02  0.2975660E-02
   531.805  0.1628590E-02  0.1432024E-01  0.1640512E-01    11.083  0.1147759E-03  0.1824438E-02  0.2980742E-02
   531.809  0.1628411E-02  0.1432935E-01  0.1639852E-01    11.083  0.1148209E-03  0.1824635E-02  0.2983196E-02
   531.812  0.1628245E-02  0.1433821E-01  0.1639360E-01    11.083  0.1148647E-03  0.1825126E-02  0.2985198E-02
   531.816  0.1628097E-02  0.1434597E-01  0.1639044E-01    11.083  0.1149048E-03  0.1826122E-02  0.2986893E-02
   531.820  0.1627970E-02  0.1435173E-01  0.1638773E-01    11.083  0.1149406E-03  0.1826954E-02  0.2986855E-02
   531.824  0.1627866E-02  0.1435629E-01  0.1638535E-01    11.083  0.1149702E-03  0.1827968E-02  0.2986235E-02
   531.827  0.1627790E-02  0.1435923E-01  0.1638466E-01    11.084  0.1149927E-03  0.1828946E-02  0.2984673E-02
   531.831  0.1627741E-02  0.1435927E-01  0.1638483E-01    11.084  0.1150066E-03  0.1831327E-02  0.2982509E-02
   531.835  0.1627722E-02  0.1436058E-01  0.1638520E-01    11.084  0.1150121E-03  0.1832588E-02  0.2979519E-02
   531.839  0.1627731E-02  0.1436095E-01  0.1638613E-01    11.084  0.1150078E-03  0.1834135E-02  0.2976445E-02
   531.843  0.1627770E-02  0.1435999E-01  0.1638726E-01    11.084  0.1149936E-03  0.1836023E-02  0.2973463E-02
   531.846  0.1627838E-02  0.1435794E-01  0.1638875E-01    11.084  0.1149709E-03  0.1838002E-02  0.2969500E-02
   531.850  0.1627929E-02  0.1435591E-01  0.1638978E-01    11.084  0.1149384E-03  0.1840334E-02  0.2966119E-02
   531.854  0.1628043E-02  0.1435383E-01  0.1639178E-01    11.085  0.1148946E-03  0.1843860E-02  0.2961421E-02
   531.858  0.1628179E-02  0.1435237E-01  0.1639456E-01    11.085  0.1148383E-03  0.1848292E-02  0.2956847E-02
   531.861  0.1628336E-02  0.1435074E-01  0.1639759E-01    11.085  0.1147708E-03  0.1853161E-02  0.2953013E-02
   531.865  0.1628509E-02  0.1434869E-01  0.1640076E-01    11.085  0.1146934E-03  0.1858320E-02  0.2949931E-02
   531.869  0.1628692E-02  0.1434675E-01  0.1640348E-01    11.085  0.1146076E-03  0.1863884E-02  0.2946750E-02
   531.873  0.1628883E-02  0.1434584E-01  0.1640570E-01    11.085  0.1145158E-03  0.1869562E-02  0.2943924E-02
   531.876  0.1629075E-02  0.1434779E-01  0.1640980E-01    11.086  0.1144198E-03  0.1874291E-02  0.2939262E-02
   531.880  0.1629264E-02  0.1435025E-01  0.1641350E-01    11.086  0.1143225E-03  0.1878931E-02  0.2935285E-02
   531.884  0.1629446E-02  0.1435261E-01  0.1641609E-01    11.086  0.1142252E-03  0.1883009E-02  0.2931408E-02
   531.888  0.1629615E-02  0.1435446E-01  0.1641597E-01    11.086  0.1141301E-03  0.1887150E-02  0.2929118E-02
   531.891  0.1629768E-02  0.1435658E-01  0.1641440E-01    11.086  0.1140393E-03  0.1890928E-02  0.2927941E-02
   531.895  0.1629896E-02  0.1435855E-01  0.1641023E-01    11.086  0.1139632E-03  0.1894263E-02  0.2927754E-02
   531.899  0.1629986E-02  0.1436041E-01  0.1640391E-01    11.086  0.1139115E-03  0.1897379E-02  0.2928926E-02
   531.903  0.1630038E-02  0.1436279E-01  0.1639586E-01    11.087  0.1138847E-03  0.1899520E-02  0.2931402E-02
   531.906  0.1630049E-02  0.1436526E-01  0.1638538E-01    11.087  0.1138839E-03  0.1900794E-02  0.2935693E-02
   531.910  0.1630020E-02  0.1436688E-01  0.1637353E-01    11.087  0.1139074E-03  0.1901195E-02  0.2941144E-02
   531.914  0.1629949E-02  0.1436852E-01  0.1636033E-01    11.087  0.1139552E-03  0.1901863E-02  0.2948087E-02
   531.918  0.1629854E-02  0.1436979E-01  0.1634705E-01    11.087  0.1140238E-03  0.1902425E-02  0.2954806E-02
   531.921  0.1629752E-02  0.1437073E-01  0.1633566E-01    11.087  0.1141095E-03  0.1902262E-02  0.2960536E-02
   531.925  0.1629646E-02  0.1437074E-01  0.1632540E-01    11.088  0.1142090E-03  0.1901685E-02  0.2965113E-02
   531.929  0.1629544E-02  0.1437147E-01  0.1631798E-01    11.088  0.1143135E-03  0.1900535E-02  0.2967954E-02
   531.933  0.1629449E-02  0.1437111E-01  0.1631238E-01    11.088  0.1144208E-03  0.1899128E-02  0.2969669E-02
   531.936  0.1629361E-02  0.1436979E-01  0.1630828E-01    11.088  0.1145284E-03  0.1897479E-02  0.2971191E-02
   531.940  0.1629284E-02  0.1436796E-01  0.1630526E-01    11.088  0.1146329E-03  0.1895919E-02  0.2971521E-02
   531.944  0.1629218E-02  0.1436742E-01  0.1630363E-01    11.088  0.1147329E-03  0.1893563E-02  0.2971009E-02
   531.948  0.1629165E-02  0.1436641E-01  0.1630538E-01    11.088  0.1148252E-03  0.1891532E-02  0.2968297E-02
   531.951  0.1629127E-02  0.1436515E-01  0.1630876E-01    11.089  0.1149076E-03  0.1889703E-02  0.2964158E-02
   531.955  0.1629100E-02  0.1436421E-01  0.1631293E-01    11.089  0.1149828E-03  0.1887879E-02  0.2960516E-02
   531.959  0.1629079E-02  0.1436561E-01  0.1631692E-01    11.089  0.1150571E-03  0.1884204E-02  0.2956651E-02
   531.963  0.1629064E-02  0.1436370E-01  0.1632135E-01    11.089  0.1151280E-03  0.1883403E-02  0.2953155E-02
   531.966  0.1629056E-02  0.1436228E-01  0.1632614E-01    11.089  0.1151945E-03  0.1882366E-02  0.2949880E-02
   531.970  0.1629055E-02  0.1436057E-01  0.1633077E-01    11.089  0.1152545E-03  0.1881193E-02  0.2946942E-02
   531.974  0.1629060E-02  0.1435937E-01  0.1633574E-01    11.090  0.1153067E-03  0.1880641E-02  0.2942865E-02
   531.978  0.1629072E-02  0.1435962E-01  0.1634169E-01    11.090  0.1153499E-03  0.1882130E-02  0.2937854E-02
   531.981  0.1629091E-02  0.1436045E-01  0.1634819E-01    11.090  0.1153824E-03  0.1883771E-02  0.2932652E-02
   531.985  0.1629115E-02  0.1436172E-01  0.1635601E-01    11.090  0.1154040E-03  0.1883360E-02  0.2926604E-02
   531.989  0.1629145E-02  0.1436572E-01  0.1636314E-01    11.090  0.1154138E-03  0.1885308E-02  0.2920789E-02
   531.993  0.1629180E-02  0.1437019E-01  0.1636979E-01    11.090  0.1154117E-03  0.1888305E-02  0.2916436E-02
   531.996  0.1629218E-02  0.1437180E-01  0.1637606E-01    11.091  0.1153972E-03  0.1890796E-02  0.2912948E-02
   532.000  0.1629259E-02  0.1437366E-01  0.1638131E-01    11.091  0.1153706E-03  0.1893222E-02  0.2911005E-02
   532.004  0.1629303E-02  0.1437553E-01  0.1638566E-01    11.091  0.1153330E-03  0.1896070E-02  0.2909862E-02
   532.008  0.1629347E-02  0.1437746E-01  0.1638938E-01    11.091  0.1152846E-03  0.1898648E-02  0.2909020E-02
   532.011  0.1629393E-02  0.1437879E-01  0.1639479E-01    11.091  0.1152263E-03  0.1900880E-02  0.2906236E-02
   532.015  0.1629443E-02  0.1437995E-01  0.1639572E-01    11.091  0.1151604E-03  0.1903197E-02  0.2905502E-02
   532.019  0.1629494E-02  0.1438029E-01  0.1639769E-01    11.091  0.1150881E-03  0.1905403E-02  0.2905883E-02
   532.023  0.1629544E-02  0.1438140E-01  0.1639848E-01    11.092  0.1150102E-03  0.1907463E-02  0.2906437E-02
   532.026  0.1629592E-02  0.1438180E-01  0.1639878E-01    11.092  0.1149288E-03  0.1909541E-02  0.2907397E-02
   532.030  0.1629634E-02  0.1438037E-01  0.1639636E-01    11.092  0.1148455E-03  0.1914317E-02  0.2905752E-02
   532.034  0.1629672E-02  0.1438110E-01  0.1639276E-01    11.092  0.1147623E-03  0.1916209E-02  0.2910482E-02
   532.038  0.1629685E-02  0.1438283E-01  0.1639002E-01    11.092  0.1146868E-03  0.1917514E-02  0.2914075E-02
   532.041  0.1629660E-02  0.1438725E-01  0.1638659E-01    11.092  0.1146300E-03  0.1918789E-02  0.2917622E-02
   532.045  0.1629596E-02  0.1439299E-01  0.1638113E-01    11.092  0.1145924E-03  0.1920057E-02  0.2922353E-02
   532.049  0.1629497E-02  0.1439916E-01  0.1637541E-01    11.093  0.1145744E-03  0.1921679E-02  0.2927396E-02
   532.053  0.1629374E-02  0.1440783E-01  0.1636861E-01    11.093  0.1145629E-03  0.1922339E-02  0.2932812E-02
   532.056  0.1629234E-02  0.1441720E-01  0.1636333E-01    11.093  0.1145544E-03  0.1924577E-02  0.2937434E-02
   532.060  0.1629079E-02  0.1442795E-01  0.1635885E-01    11.093  0.1145497E-03  0.1924993E-02  0.2941973E-02
   532.064  0.1628914E-02  0.1443842E-01  0.1635455E-01    11.093  0.1145481E-03  0.1925239E-02  0.2946068E-02
   532.068  0.1628742E-02  0.1444779E-01  0.1635026E-01    11.093  0.1145502E-03  0.1925343E-02  0.2950042E-02
   532.071  0.1628566E-02  0.1445521E-01  0.1634630E-01    11.094  0.1145555E-03  0.1925429E-02  0.2953629E-02
   532.075  0.1628388E-02  0.1446327E-01  0.1634336E-01    11.094  0.1145671E-03  0.1927842E-02  0.2955453E-02
   532.079  0.1628212E-02  0.1447005E-01  0.1634055E-01    11.094  0.1145862E-03  0.1930459E-02  0.2957485E-02
   532.083  0.1628040E-02  0.1447500E-01  0.1633748E-01    11.094  0.1146115E-03  0.1932696E-02  0.2959684E-02
   532.086  0.1627877E-02  0.1447794E-01  0.1633419E-01    11.094  0.1146400E-03  0.1934390E-02  0.2962132E-02
   532.090  0.1627722E-02  0.1447899E-01  0.1633082E-01    11.094  0.1146661E-03  0.1934624E-02  0.2964844E-02
   532.094  0.1627579E-02  0.1447812E-01  0.1632719E-01    11.095  0.1146881E-03  0.1933781E-02  0.2968059E-02
   532.098  0.1627452E-02  0.1447580E-01  0.1632336E-01    11.095  0.1147059E-03  0.1932406E-02  0.2971589E-02
   532.101  0.1627342E-02  0.1447156E-01  0.1631921E-01    11.095  0.1147183E-03  0.1930651E-02  0.2975432E-02
   532.105  0.1627254E-02  0.1446521E-01  0.1631535E-01    11.095  0.1147246E-03  0.1928982E-02  0.2979720E-02
   532.109  0.1627187E-02  0.1445836E-01  0.1631156E-01    11.095  0.1147245E-03  0.1927044E-02  0.2983745E-02
   532.113  0.1627152E-02  0.1445148E-01  0.1631021E-01    11.095  0.1147090E-03  0.1927545E-02  0.2986086E-02
   532.116  0.1627150E-02  0.1444305E-01  0.1630948E-01    11.095  0.1146747E-03  0.1928226E-02  0.2988327E-02
   532.120  0.1627182E-02  0.1443593E-01  0.1631255E-01    11.096  0.1146226E-03  0.1928312E-02  0.2988634E-02
   532.124  0.1627248E-02  0.1443053E-01  0.1631824E-01    11.096  0.1145522E-03  0.1927749E-02  0.2988597E-02
   532.128  0.1627344E-02  0.1442628E-01  0.1632744E-01    11.096  0.1144664E-03  0.1927455E-02  0.2984905E-02
   532.131  0.1627469E-02  0.1442188E-01  0.1633759E-01    11.096  0.1143666E-03  0.1928015E-02  0.2980777E-02
   532.135  0.1627616E-02  0.1442316E-01  0.1635335E-01    11.096  0.1142578E-03  0.1926685E-02  0.2974033E-02
   532.139  0.1627783E-02  0.1442398E-01  0.1636843E-01    11.096  0.1141429E-03  0.1925675E-02  0.2967879E-02
   532.143  0.1627964E-02  0.1442602E-01  0.1638364E-01    11.097  0.1140247E-03  0.1924949E-02  0.2962017E-02
   532.146  0.1628151E-02  0.1442626E-01  0.1639592E-01    11.097  0.1139059E-03  0.1923929E-02  0.2957870E-02
   532.150  0.1628333E-02  0.1442665E-01  0.1640539E-01    11.097  0.1137905E-03  0.1923434E-02  0.2955929E-02
   532.154  0.1628505E-02  0.1442718E-01  0.1641153E-01    11.097  0.1136805E-03  0.1923351E-02  0.2956117E-02
   532.158  0.1628663E-02  0.1442755E-01  0.1641520E-01    11.097  0.1135782E-03  0.1923756E-02  0.2957508E-02
   532.161  0.1628803E-02  0.1442736E-01  0.1641629E-01    11.097  0.1134852E-03  0.1924276E-02  0.2960260E-02
   532.165  0.1628921E-02  0.1442802E-01  0.1641489E-01    11.097  0.1134035E-03  0.1923542E-02  0.2964395E-02
   532.169  0.1629015E-02  0.1442649E-01  0.1641148E-01    11.098  0.1133347E-03  0.1924119E-02  0.2970299E-02
   532.173  0.1629075E-02  0.1442601E-01  0.1640515E-01    11.098  0.1132804E-03  0.1924660E-02  0.2977646E-02
   532.176  0.1629088E-02  0.1442719E-01  0.1639693E-01    11.098  0.1132444E-03  0.1924629E-02  0.2986630E-02
   532.180  0.1629055E-02  0.1443214E-01  0.1638865E-01    11.098  0.1132267E-03  0.1924693E-02  0.2995592E-02
   532.184  0.1628980E-02  0.1443950E-01  0.1637950E-01    11.098  0.1132288E-03  0.1924506E-02  0.3004661E-02
   532.188  0.1628866E-02  0.1444698E-01  0.1636957E-01    11.098  0.1132508E-03  0.1924221E-02  0.3014662E-02
   532.191  0.1628733E-02  0.1445459E-01  0.1636057E-01    11.099  0.1132889E-03  0.1924292E-02  0.3024290E-02
   532.195  0.1628597E-02  0.1446238E-01  0.1635302E-01    11.099  0.1133346E-03  0.1924362E-02  0.3032637E-02
   532.199  0.1628462E-02  0.1446992E-01  0.1634702E-01    11.099  0.1133839E-03  0.1924584E-02  0.3039587E-02
   532.203  0.1628331E-02  0.1447830E-01  0.1634301E-01    11.099  0.1134367E-03  0.1924787E-02  0.3045051E-02
   532.206  0.1628209E-02  0.1448561E-01  0.1633960E-01    11.099  0.1134906E-03  0.1925062E-02  0.3049349E-02
   532.210  0.1628097E-02  0.1449200E-01  0.1633756E-01    11.099  0.1135457E-03  0.1925457E-02  0.3052831E-02
   532.214  0.1627999E-02  0.1449804E-01  0.1633558E-01    11.099  0.1135996E-03  0.1926053E-02  0.3055983E-02
   532.218  0.1627917E-02  0.1450000E-01  0.1633426E-01    11.100  0.1136516E-03  0.1928160E-02  0.3057997E-02
   532.221  0.1627852E-02  0.1450284E-01  0.1633337E-01    11.100  0.1137002E-03  0.1928311E-02  0.3059078E-02
   532.225  0.1627807E-02  0.1450465E-01  0.1633297E-01    11.100  0.1137434E-03  0.1928464E-02  0.3059825E-02
   532.229  0.1627783E-02  0.1450540E-01  0.1633274E-01    11.100  0.1137810E-03  0.1928393E-02  0.3060511E-02
   532.233  0.1627783E-02  0.1450588E-01  0.1633265E-01    11.100  0.1138087E-03  0.1928678E-02  0.3059873E-02
   532.236  0.1627807E-02  0.1450403E-01  0.1633219E-01    11.100  0.1138235E-03  0.1929073E-02  0.3057135E-02
   532.240  0.1627854E-02  0.1450312E-01  0.1633198E-01    11.100  0.1138265E-03  0.1929739E-02  0.3055737E-02
   532.244  0.1627925E-02  0.1449818E-01  0.1633151E-01    11.101  0.1138174E-03  0.1930257E-02  0.3054277E-02
   532.248  0.1628016E-02  0.1449227E-01  0.1633048E-01    11.101  0.1137957E-03  0.1930843E-02  0.3052530E-02
   532.251  0.1628126E-02  0.1448609E-01  0.1632957E-01    11.101  0.1137625E-03  0.1931570E-02  0.3049739E-02
   532.255  0.1628253E-02  0.1447912E-01  0.1632814E-01    11.101  0.1137189E-03  0.1933123E-02  0.3046883E-02
   532.259  0.1628393E-02  0.1447057E-01  0.1632645E-01    11.101  0.1136653E-03  0.1935856E-02  0.3044277E-02
   532.263  0.1628544E-02  0.1446354E-01  0.1632463E-01    11.101  0.1136070E-03  0.1937726E-02  0.3041986E-02
   532.266  0.1628706E-02  0.1445693E-01  0.1632202E-01    11.102  0.1135492E-03  0.1940387E-02  0.3041037E-02
   532.270  0.1628874E-02  0.1445066E-01  0.1631957E-01    11.102  0.1134936E-03  0.1942895E-02  0.3040122E-02
   532.274  0.1629043E-02  0.1444510E-01  0.1631745E-01    11.102  0.1134414E-03  0.1945720E-02  0.3040030E-02
   532.278  0.1629212E-02  0.1444000E-01  0.1631537E-01    11.102  0.1133931E-03  0.1948194E-02  0.3040597E-02
   532.281  0.1629373E-02  0.1443572E-01  0.1631278E-01    11.102  0.1133502E-03  0.1950804E-02  0.3041064E-02
   532.285  0.1629522E-02  0.1443385E-01  0.1631059E-01    11.102  0.1133132E-03  0.1953362E-02  0.3041955E-02
   532.289  0.1629654E-02  0.1443321E-01  0.1630885E-01    11.102  0.1132825E-03  0.1956288E-02  0.3042753E-02
   532.293  0.1629771E-02  0.1443394E-01  0.1630725E-01    11.103  0.1132555E-03  0.1959281E-02  0.3044084E-02
   532.296  0.1629867E-02  0.1443673E-01  0.1630438E-01    11.103  0.1132320E-03  0.1962417E-02  0.3042641E-02
   532.300  0.1629946E-02  0.1443889E-01  0.1630388E-01    11.103  0.1132114E-03  0.1964954E-02  0.3044202E-02
   532.304  0.1630013E-02  0.1444196E-01  0.1630337E-01    11.103  0.1131927E-03  0.1967266E-02  0.3045546E-02
   532.308  0.1630064E-02  0.1444598E-01  0.1630285E-01    11.103  0.1131761E-03  0.1969616E-02  0.3046425E-02
   532.311  0.1630101E-02  0.1445221E-01  0.1630187E-01    11.103  0.1131617E-03  0.1974629E-02  0.3047835E-02
   532.315  0.1630120E-02  0.1445774E-01  0.1630208E-01    11.104  0.1131497E-03  0.1975180E-02  0.3047883E-02
   532.319  0.1630123E-02  0.1446406E-01  0.1630204E-01    11.104  0.1131404E-03  0.1975726E-02  0.3048530E-02
   532.323  0.1630107E-02  0.1447314E-01  0.1630183E-01    11.104  0.1131332E-03  0.1974567E-02  0.3049128E-02
   532.326  0.1630087E-02  0.1447840E-01  0.1630217E-01    11.104  0.1131263E-03  0.1975864E-02  0.3049119E-02
   532.330  0.1630067E-02  0.1448226E-01  0.1630210E-01    11.104  0.1131195E-03  0.1977200E-02  0.3049207E-02
   532.334  0.1630048E-02  0.1448557E-01  0.1630268E-01    11.104  0.1131127E-03  0.1978356E-02  0.3049096E-02
   532.338  0.1630031E-02  0.1448776E-01  0.1630306E-01    11.104  0.1131057E-03  0.1979615E-02  0.3049281E-02
   532.341  0.1630017E-02  0.1448991E-01  0.1630433E-01    11.105  0.1130986E-03  0.1980399E-02  0.3048972E-02
   532.345  0.1630004E-02  0.1449143E-01  0.1630524E-01    11.105  0.1130911E-03  0.1980312E-02  0.3048132E-02
   532.349  0.1629994E-02  0.1449253E-01  0.1630609E-01    11.105  0.1130839E-03  0.1979905E-02  0.3047586E-02
   532.353  0.1629986E-02  0.1449289E-01  0.1630721E-01    11.105  0.1130765E-03  0.1978986E-02  0.3046917E-02
   532.356  0.1629981E-02  0.1449296E-01  0.1630806E-01    11.105  0.1130692E-03  0.1978090E-02  0.3046698E-02
   532.360  0.1629978E-02  0.1449379E-01  0.1631032E-01    11.105  0.1130617E-03  0.1979207E-02  0.3045329E-02
   532.364  0.1629978E-02  0.1449504E-01  0.1631304E-01    11.106  0.1130543E-03  0.1980664E-02  0.3043261E-02
   532.368  0.1629980E-02  0.1449624E-01  0.1631512E-01    11.106  0.1130472E-03  0.1982425E-02  0.3042179E-02
   532.371  0.1629985E-02  0.1449741E-01  0.1631718E-01    11.106  0.1130400E-03  0.1984738E-02  0.3040675E-02
   532.375  0.1629991E-02  0.1449941E-01  0.1631997E-01    11.106  0.1130328E-03  0.1986509E-02  0.3038716E-02
   532.379  0.1630000E-02  0.1450140E-01  0.1632328E-01    11.106  0.1130259E-03  0.1987813E-02  0.3035831E-02
   532.383  0.1630009E-02  0.1450286E-01  0.1632698E-01    11.106  0.1130192E-03  0.1988786E-02  0.3033037E-02
   532.386  0.1630021E-02  0.1450412E-01  0.1633062E-01    11.106  0.1130124E-03  0.1989032E-02  0.3030879E-02
   532.390  0.1630034E-02  0.1450586E-01  0.1633417E-01    11.107  0.1130058E-03  0.1988322E-02  0.3028448E-02
   532.394  0.1630049E-02  0.1450583E-01  0.1633764E-01    11.107  0.1129994E-03  0.1988166E-02  0.3026082E-02
   532.398  0.1630065E-02  0.1450524E-01  0.1634040E-01    11.107  0.1129928E-03  0.1985518E-02  0.3024143E-02
   532.401  0.1630081E-02  0.1450654E-01  0.1634283E-01    11.107  0.1129866E-03  0.1985917E-02  0.3022502E-02
   532.405  0.1630097E-02  0.1450737E-01  0.1634480E-01    11.107  0.1129801E-03  0.1986091E-02  0.3020847E-02
   532.409  0.1630113E-02  0.1450811E-01  0.1634650E-01    11.107  0.1129741E-03  0.1985876E-02  0.3019737E-02
   532.413  0.1630128E-02  0.1450884E-01  0.1634784E-01    11.108  0.1129681E-03  0.1985249E-02  0.3018829E-02
   532.416  0.1630142E-02  0.1450933E-01  0.1634960E-01    11.108  0.1129620E-03  0.1984840E-02  0.3018162E-02
   532.420  0.1630154E-02  0.1450958E-01  0.1635067E-01    11.108  0.1129563E-03  0.1984467E-02  0.3017877E-02
   532.424  0.1630165E-02  0.1451038E-01  0.1635150E-01    11.108  0.1129504E-03  0.1983127E-02  0.3018462E-02
   532.428  0.1630172E-02  0.1450984E-01  0.1635278E-01    11.108  0.1129449E-03  0.1983137E-02  0.3018404E-02
   532.431  0.1630178E-02  0.1451025E-01  0.1635353E-01    11.108  0.1129387E-03  0.1982650E-02  0.3018106E-02
   532.435  0.1630180E-02  0.1451052E-01  0.1635327E-01    11.108  0.1129333E-03  0.1982066E-02  0.3018219E-02
   532.439  0.1630181E-02  0.1451110E-01  0.1635403E-01    11.109  0.1129277E-03  0.1981899E-02  0.3017716E-02
   532.443  0.1630181E-02  0.1451158E-01  0.1635519E-01    11.109  0.1129218E-03  0.1982046E-02  0.3017648E-02
   532.446  0.1630181E-02  0.1451237E-01  0.1635634E-01    11.109  0.1129161E-03  0.1983729E-02  0.3017675E-02
   532.450  0.1630180E-02  0.1451282E-01  0.1635786E-01    11.109  0.1129100E-03  0.1984192E-02  0.3017472E-02
   532.454  0.1630179E-02  0.1451347E-01  0.1635949E-01    11.109  0.1129041E-03  0.1984411E-02  0.3016894E-02
   532.458  0.1630178E-02  0.1451344E-01  0.1636099E-01    11.109  0.1128979E-03  0.1985120E-02  0.3016283E-02
   532.461  0.1630177E-02  0.1451367E-01  0.1636257E-01    11.109  0.1128920E-03  0.1985901E-02  0.3016042E-02
   532.465  0.1630175E-02  0.1451415E-01  0.1636405E-01    11.110  0.1128861E-03  0.1987020E-02  0.3015760E-02
   532.469  0.1630173E-02  0.1451338E-01  0.1636527E-01    11.110  0.1128800E-03  0.1986795E-02  0.3015441E-02
   532.473  0.1630170E-02  0.1451414E-01  0.1636565E-01    11.110  0.1128740E-03  0.1988263E-02  0.3014804E-02
   532.476  0.1630167E-02  0.1451441E-01  0.1636652E-01    11.110  0.1128675E-03  0.1989652E-02  0.3013895E-02
   532.480  0.1630162E-02  0.1451570E-01  0.1636765E-01    11.110  0.1128619E-03  0.1990346E-02  0.3013279E-02
   532.484  0.1630150E-02  0.1451638E-01  0.1636817E-01    11.110  0.1128606E-03  0.1991897E-02  0.3013146E-02
   532.488  0.1630130E-02  0.1451711E-01  0.1636832E-01    11.111  0.1128648E-03  0.1993386E-02  0.3012653E-02
   532.491  0.1630102E-02  0.1451850E-01  0.1636843E-01    11.111  0.1128741E-03  0.1994398E-02  0.3012272E-02
   532.495  0.1630066E-02  0.1451990E-01  0.1636796E-01    11.111  0.1128883E-03  0.1995365E-02  0.3010615E-02
   532.499  0.1630024E-02  0.1452162E-01  0.1636719E-01    11.111  0.1129073E-03  0.1996268E-02  0.3008712E-02
   532.503  0.1629976E-02  0.1452337E-01  0.1636601E-01    11.111  0.1129299E-03  0.1997137E-02  0.3007632E-02
   532.506  0.1629923E-02  0.1452477E-01  0.1636484E-01    11.111  0.1129556E-03  0.1997973E-02  0.3006272E-02
   532.510  0.1629866E-02  0.1452653E-01  0.1636345E-01    11.111  0.1129842E-03  0.1998633E-02  0.3003934E-02
   532.514  0.1629807E-02  0.1452665E-01  0.1636176E-01    11.112  0.1130144E-03  0.1999629E-02  0.3002860E-02
   532.518  0.1629744E-02  0.1452625E-01  0.1635890E-01    11.112  0.1130463E-03  0.2001456E-02  0.3000683E-02
   532.521  0.1629677E-02  0.1452567E-01  0.1635640E-01    11.112  0.1130780E-03  0.2003196E-02  0.2999378E-02
   532.525  0.1629608E-02  0.1452537E-01  0.1635408E-01    11.112  0.1131098E-03  0.2005137E-02  0.2997788E-02
   532.529  0.1629538E-02  0.1452471E-01  0.1635170E-01    11.112  0.1131407E-03  0.2007109E-02  0.2996114E-02
   532.533  0.1629470E-02  0.1452423E-01  0.1634927E-01    11.112  0.1131688E-03  0.2010125E-02  0.2995109E-02
   532.536  0.1629404E-02  0.1452290E-01  0.1634744E-01    11.113  0.1131945E-03  0.2011780E-02  0.2994214E-02
   532.540  0.1629342E-02  0.1452101E-01  0.1634640E-01    11.113  0.1132165E-03  0.2013721E-02  0.2993712E-02
   532.544  0.1629284E-02  0.1451920E-01  0.1634541E-01    11.113  0.1132342E-03  0.2015966E-02  0.2993554E-02
   532.548  0.1629233E-02  0.1451721E-01  0.1634526E-01    11.113  0.1132473E-03  0.2018889E-02  0.2993335E-02
   532.551  0.1629188E-02  0.1451527E-01  0.1634397E-01    11.113  0.1132563E-03  0.2021570E-02  0.2994254E-02
   532.555  0.1629148E-02  0.1451351E-01  0.1634500E-01    11.113  0.1132641E-03  0.2024537E-02  0.2994517E-02
   532.559  0.1629113E-02  0.1451153E-01  0.1634555E-01    11.113  0.1132709E-03  0.2027943E-02  0.2994723E-02
   532.563  0.1629084E-02  0.1450932E-01  0.1634619E-01    11.114  0.1132762E-03  0.2031142E-02  0.2995049E-02
   532.566  0.1629061E-02  0.1450731E-01  0.1634750E-01    11.114  0.1132787E-03  0.2034664E-02  0.2995132E-02
   532.570  0.1629035E-02  0.1450742E-01  0.1635010E-01    11.114  0.1132591E-03  0.2036848E-02  0.2993148E-02
   532.574  0.1629003E-02  0.1450848E-01  0.1635290E-01    11.114  0.1132131E-03  0.2038476E-02  0.2988393E-02
   532.578  0.1628966E-02  0.1451001E-01  0.1635512E-01    11.114  0.1131410E-03  0.2039189E-02  0.2982500E-02
   532.581  0.1628925E-02  0.1451248E-01  0.1635772E-01    11.114  0.1130438E-03  0.2039526E-02  0.2976340E-02
   532.585  0.1628880E-02  0.1451491E-01  0.1635967E-01    11.114  0.1129237E-03  0.2039723E-02  0.2969357E-02
   532.589  0.1628830E-02  0.1452011E-01  0.1636576E-01    11.115  0.1127811E-03  0.2036152E-02  0.2967050E-02
   532.593  0.1628770E-02  0.1452651E-01  0.1637071E-01    11.115  0.1126086E-03  0.2030760E-02  0.2966381E-02
   532.596  0.1628699E-02  0.1453386E-01  0.1637404E-01    11.115  0.1124057E-03  0.2025138E-02  0.2964082E-02
   532.600  0.1628620E-02  0.1453920E-01  0.1637673E-01    11.115  0.1121767E-03  0.2019940E-02  0.2959792E-02
   532.604  0.1628531E-02  0.1454396E-01  0.1637844E-01    11.115  0.1119249E-03  0.2014657E-02  0.2954347E-02
   532.608  0.1628435E-02  0.1454779E-01  0.1637930E-01    11.115  0.1116560E-03  0.2009722E-02  0.2947985E-02
   532.611  0.1628334E-02  0.1455040E-01  0.1637910E-01    11.116  0.1113731E-03  0.2005625E-02  0.2940907E-02
   532.615  0.1628229E-02  0.1455295E-01  0.1637815E-01    11.116  0.1110827E-03  0.2001911E-02  0.2932716E-02
   532.619  0.1628121E-02  0.1455494E-01  0.1637580E-01    11.116  0.1107889E-03  0.1998728E-02  0.2924089E-02
   532.623  0.1628011E-02  0.1455735E-01  0.1637431E-01    11.116  0.1104971E-03  0.1996386E-02  0.2914781E-02
   532.626  0.1627903E-02  0.1455881E-01  0.1637236E-01    11.116  0.1102124E-03  0.1994839E-02  0.2905189E-02
   532.630  0.1627797E-02  0.1455965E-01  0.1637014E-01    11.116  0.1099398E-03  0.1994076E-02  0.2895453E-02
   532.634  0.1627695E-02  0.1456026E-01  0.1636814E-01    11.116  0.1096843E-03  0.1993166E-02  0.2886856E-02
   532.638  0.1627601E-02  0.1456210E-01  0.1636901E-01    11.117  0.1094491E-03  0.1989729E-02  0.2884518E-02
   532.641  0.1627521E-02  0.1456301E-01  0.1637011E-01    11.117  0.1092336E-03  0.1986732E-02  0.2882684E-02
   532.645  0.1627454E-02  0.1456410E-01  0.1637139E-01    11.117  0.1090472E-03  0.1984499E-02  0.2881924E-02
   532.649  0.1627400E-02  0.1456508E-01  0.1637243E-01    11.117  0.1088949E-03  0.1982489E-02  0.2883889E-02
   532.653  0.1627358E-02  0.1456750E-01  0.1637514E-01    11.117  0.1087790E-03  0.1977582E-02  0.2889747E-02
   532.656  0.1627330E-02  0.1456804E-01  0.1637790E-01    11.117  0.1087018E-03  0.1974844E-02  0.2897133E-02
   532.660  0.1627316E-02  0.1456794E-01  0.1638120E-01    11.117  0.1086642E-03  0.1972632E-02  0.2905501E-02
   532.664  0.1627315E-02  0.1456732E-01  0.1638508E-01    11.118  0.1086672E-03  0.1970967E-02  0.2915335E-02
   532.668  0.1627329E-02  0.1456639E-01  0.1638802E-01    11.118  0.1087100E-03  0.1969935E-02  0.2924847E-02
   532.671  0.1627359E-02  0.1456538E-01  0.1639279E-01    11.118  0.1087922E-03  0.1970068E-02  0.2933311E-02
   532.675  0.1627406E-02  0.1456561E-01  0.1639549E-01    11.118  0.1089113E-03  0.1973942E-02  0.2943728E-02
   532.679  0.1627468E-02  0.1456414E-01  0.1640011E-01    11.118  0.1090655E-03  0.1975732E-02  0.2952250E-02
   532.683  0.1627546E-02  0.1456428E-01  0.1640676E-01    11.118  0.1092521E-03  0.1977775E-02  0.2959001E-02
   532.686  0.1627636E-02  0.1456521E-01  0.1641413E-01    11.119  0.1094668E-03  0.1981239E-02  0.2965044E-02
   532.690  0.1627738E-02  0.1456591E-01  0.1642055E-01    11.119  0.1097062E-03  0.1985105E-02  0.2969497E-02
   532.694  0.1627850E-02  0.1456683E-01  0.1642671E-01    11.119  0.1099658E-03  0.1989101E-02  0.2973672E-02
   532.698  0.1627969E-02  0.1456767E-01  0.1643294E-01    11.119  0.1102407E-03  0.1993151E-02  0.2977074E-02
   532.701  0.1628094E-02  0.1456835E-01  0.1643861E-01    11.119  0.1105256E-03  0.1996712E-02  0.2979793E-02
   532.705  0.1628223E-02  0.1456900E-01  0.1644339E-01    11.119  0.1108154E-03  0.1997936E-02  0.2981597E-02
   532.709  0.1628343E-02  0.1457000E-01  0.1644678E-01    11.119  0.1111040E-03  0.2001423E-02  0.2983330E-02
   532.713  0.1628447E-02  0.1457137E-01  0.1644701E-01    11.120  0.1113836E-03  0.2004201E-02  0.2983299E-02
   532.716  0.1628533E-02  0.1457307E-01  0.1644682E-01    11.120  0.1116497E-03  0.2006714E-02  0.2983162E-02
   532.720  0.1628599E-02  0.1457497E-01  0.1644524E-01    11.120  0.1118978E-03  0.2009132E-02  0.2982064E-02
   532.724  0.1628643E-02  0.1457686E-01  0.1644026E-01    11.120  0.1121235E-03  0.2011303E-02  0.2977131E-02
   532.728  0.1628667E-02  0.1457914E-01  0.1643858E-01    11.120  0.1123224E-03  0.2013103E-02  0.2973651E-02
   532.731  0.1628669E-02  0.1458096E-01  0.1643255E-01    11.120  0.1124920E-03  0.2013870E-02  0.2971339E-02
   532.735  0.1628649E-02  0.1458222E-01  0.1642506E-01    11.120  0.1126274E-03  0.2014339E-02  0.2967691E-02
   532.739  0.1628605E-02  0.1458311E-01  0.1641618E-01    11.121  0.1127275E-03  0.2014202E-02  0.2963117E-02
   532.743  0.1628539E-02  0.1458391E-01  0.1640556E-01    11.121  0.1127903E-03  0.2013866E-02  0.2957035E-02
   532.746  0.1628463E-02  0.1458313E-01  0.1639557E-01    11.121  0.1128325E-03  0.2013495E-02  0.2951986E-02
   532.750  0.1628384E-02  0.1458150E-01  0.1638656E-01    11.121  0.1128607E-03  0.2013682E-02  0.2948551E-02
   532.754  0.1628303E-02  0.1457928E-01  0.1637704E-01    11.121  0.1128737E-03  0.2014009E-02  0.2944715E-02
   532.758  0.1628222E-02  0.1457712E-01  0.1636953E-01    11.121  0.1128714E-03  0.2012762E-02  0.2943547E-02
   532.761  0.1628143E-02  0.1457726E-01  0.1636554E-01    11.122  0.1128532E-03  0.2010798E-02  0.2940371E-02
   532.765  0.1628067E-02  0.1457758E-01  0.1636239E-01    11.122  0.1128204E-03  0.2009829E-02  0.2936437E-02
   532.769  0.1627997E-02  0.1457545E-01  0.1635920E-01    11.122  0.1127831E-03  0.2009273E-02  0.2933685E-02
   532.773  0.1627937E-02  0.1457188E-01  0.1635652E-01    11.122  0.1127448E-03  0.2008597E-02  0.2931466E-02
   532.776  0.1627887E-02  0.1456543E-01  0.1635278E-01    11.122  0.1127065E-03  0.2008479E-02  0.2931910E-02
   532.780  0.1627848E-02  0.1455787E-01  0.1634703E-01    11.122  0.1126691E-03  0.2008536E-02  0.2934223E-02
   532.784  0.1627821E-02  0.1455182E-01  0.1634478E-01    11.122  0.1126325E-03  0.2008989E-02  0.2934626E-02
   532.788  0.1627807E-02  0.1455207E-01  0.1635100E-01    11.123  0.1125980E-03  0.2007060E-02  0.2930565E-02
   532.791  0.1627805E-02  0.1455068E-01  0.1635729E-01    11.123  0.1125657E-03  0.2004590E-02  0.2926430E-02
   532.795  0.1627816E-02  0.1455021E-01  0.1636417E-01    11.123  0.1125372E-03  0.2002345E-02  0.2922694E-02
   532.799  0.1627840E-02  0.1454863E-01  0.1636976E-01    11.123  0.1125120E-03  0.2000287E-02  0.2919329E-02
   532.803  0.1627875E-02  0.1454806E-01  0.1637572E-01    11.123  0.1124906E-03  0.1998071E-02  0.2915841E-02
   532.806  0.1627899E-02  0.1454968E-01  0.1637968E-01    11.123  0.1124758E-03  0.1992592E-02  0.2914942E-02
   532.810  0.1627881E-02  0.1454800E-01  0.1637894E-01    11.123  0.1124654E-03  0.1990331E-02  0.2918355E-02
   532.814  0.1627823E-02  0.1454635E-01  0.1637390E-01    11.124  0.1124599E-03  0.1987951E-02  0.2926730E-02
   532.818  0.1627725E-02  0.1454447E-01  0.1636568E-01    11.124  0.1124601E-03  0.1984940E-02  0.2938605E-02
   532.821  0.1627589E-02  0.1454367E-01  0.1635383E-01    11.124  0.1124666E-03  0.1981552E-02  0.2953745E-02
   532.825  0.1627417E-02  0.1454222E-01  0.1634027E-01    11.124  0.1124807E-03  0.1978272E-02  0.2971520E-02
   532.829  0.1627212E-02  0.1454281E-01  0.1632655E-01    11.124  0.1125026E-03  0.1977324E-02  0.2989075E-02
   532.833  0.1626980E-02  0.1454321E-01  0.1631190E-01    11.124  0.1125319E-03  0.1976351E-02  0.3006775E-02
   532.836  0.1626725E-02  0.1454424E-01  0.1629670E-01    11.125  0.1125686E-03  0.1974821E-02  0.3024204E-02
   532.840  0.1626451E-02  0.1454537E-01  0.1628124E-01    11.125  0.1126124E-03  0.1973414E-02  0.3041187E-02
   532.844  0.1626165E-02  0.1454699E-01  0.1626693E-01    11.125  0.1126608E-03  0.1972279E-02  0.3056647E-02
   532.848  0.1625873E-02  0.1455427E-01  0.1625897E-01    11.125  0.1127126E-03  0.1980202E-02  0.3064567E-02
   532.851  0.1625579E-02  0.1456207E-01  0.1625293E-01    11.125  0.1127661E-03  0.1988763E-02  0.3069817E-02
   532.855  0.1625291E-02  0.1456892E-01  0.1624694E-01    11.125  0.1128191E-03  0.1995035E-02  0.3074182E-02
   532.859  0.1625014E-02  0.1457562E-01  0.1624199E-01    11.125  0.1128691E-03  0.2000753E-02  0.3076417E-02
   532.863  0.1624765E-02  0.1458060E-01  0.1623868E-01    11.126  0.1129134E-03  0.2003409E-02  0.3077201E-02
   532.866  0.1624558E-02  0.1458206E-01  0.1623618E-01    11.126  0.1129489E-03  0.2001072E-02  0.3077996E-02
   532.870  0.1624397E-02  0.1458474E-01  0.1623600E-01    11.126  0.1129742E-03  0.2001854E-02  0.3076738E-02
   532.874  0.1624286E-02  0.1458263E-01  0.1623731E-01    11.126  0.1129881E-03  0.1995528E-02  0.3073899E-02
   532.878  0.1624227E-02  0.1457916E-01  0.1624072E-01    11.126  0.1129892E-03  0.1987151E-02  0.3069098E-02
   532.881  0.1624221E-02  0.1457465E-01  0.1624572E-01    11.126  0.1129773E-03  0.1977163E-02  0.3063353E-02
   532.885  0.1624268E-02  0.1456965E-01  0.1625156E-01    11.126  0.1129527E-03  0.1966081E-02  0.3056372E-02
   532.889  0.1624367E-02  0.1456697E-01  0.1626101E-01    11.127  0.1129156E-03  0.1958612E-02  0.3046504E-02
   532.893  0.1624517E-02  0.1456956E-01  0.1627594E-01    11.127  0.1128670E-03  0.1957507E-02  0.3031635E-02
   532.896  0.1624713E-02  0.1457068E-01  0.1629134E-01    11.127  0.1128066E-03  0.1959077E-02  0.3015646E-02
   532.900  0.1624945E-02  0.1457140E-01  0.1630674E-01    11.127  0.1127183E-03  0.1959133E-02  0.2997839E-02
   532.904  0.1625203E-02  0.1457271E-01  0.1632179E-01    11.127  0.1125970E-03  0.1958725E-02  0.2977958E-02
   532.908  0.1625481E-02  0.1457373E-01  0.1633613E-01    11.127  0.1124458E-03  0.1959455E-02  0.2957363E-02
   532.911  0.1625773E-02  0.1457686E-01  0.1634782E-01    11.128  0.1122675E-03  0.1958724E-02  0.2935760E-02
   532.915  0.1626072E-02  0.1458036E-01  0.1635893E-01    11.128  0.1120674E-03  0.1957719E-02  0.2914436E-02
   532.919  0.1626373E-02  0.1458352E-01  0.1636760E-01    11.128  0.1118495E-03  0.1957283E-02  0.2893770E-02
   532.923  0.1626669E-02  0.1458692E-01  0.1637389E-01    11.128  0.1116182E-03  0.1957379E-02  0.2874612E-02
   532.926  0.1626953E-02  0.1459092E-01  0.1637763E-01    11.128  0.1113784E-03  0.1958069E-02  0.2857443E-02
   532.930  0.1627219E-02  0.1459521E-01  0.1637912E-01    11.128  0.1111343E-03  0.1959001E-02  0.2841978E-02
   532.934  0.1627455E-02  0.1460041E-01  0.1637926E-01    11.128  0.1108920E-03  0.1959976E-02  0.2831498E-02
   532.938  0.1627653E-02  0.1460565E-01  0.1637450E-01    11.129  0.1106552E-03  0.1961580E-02  0.2820087E-02
   532.941  0.1627807E-02  0.1461078E-01  0.1636686E-01    11.129  0.1104296E-03  0.1963249E-02  0.2811153E-02
   532.945  0.1627908E-02  0.1461775E-01  0.1635689E-01    11.129  0.1102181E-03  0.1965436E-02  0.2805488E-02
   532.949  0.1627953E-02  0.1462598E-01  0.1634505E-01    11.129  0.1100242E-03  0.1967987E-02  0.2802514E-02
   532.953  0.1627939E-02  0.1463417E-01  0.1633054E-01    11.129  0.1098496E-03  0.1970808E-02  0.2803282E-02
   532.956  0.1627859E-02  0.1464252E-01  0.1631301E-01    11.129  0.1096956E-03  0.1974397E-02  0.2807825E-02
   532.960  0.1627718E-02  0.1465054E-01  0.1629201E-01    11.129  0.1095591E-03  0.1978896E-02  0.2816146E-02
   532.964  0.1627517E-02  0.1465744E-01  0.1626842E-01    11.130  0.1094344E-03  0.1984372E-02  0.2828875E-02
   532.968  0.1627276E-02  0.1466270E-01  0.1624431E-01    11.130  0.1093265E-03  0.1989331E-02  0.2844394E-02
   532.971  0.1627019E-02  0.1466840E-01  0.1622068E-01    11.130  0.1092471E-03  0.1996486E-02  0.2861219E-02
   532.975  0.1626751E-02  0.1467302E-01  0.1619874E-01    11.130  0.1091977E-03  0.2003443E-02  0.2877913E-02
   532.979  0.1626478E-02  0.1467598E-01  0.1617735E-01    11.130  0.1091794E-03  0.2010256E-02  0.2895253E-02
   532.983  0.1626206E-02  0.1468238E-01  0.1616217E-01    11.130  0.1091920E-03  0.2021892E-02  0.2911695E-02
   532.986  0.1625940E-02  0.1468968E-01  0.1615097E-01    11.131  0.1092355E-03  0.2031962E-02  0.2931253E-02
   532.990  0.1625687E-02  0.1469591E-01  0.1614187E-01    11.131  0.1093092E-03  0.2041167E-02  0.2951271E-02
   532.994  0.1625453E-02  0.1470061E-01  0.1613399E-01    11.131  0.1094113E-03  0.2049090E-02  0.2971425E-02
   532.998  0.1625242E-02  0.1470408E-01  0.1612690E-01    11.131  0.1095393E-03  0.2055498E-02  0.2991947E-02
   533.001  0.1625060E-02  0.1470725E-01  0.1612158E-01    11.131  0.1096913E-03  0.2062774E-02  0.3010592E-02
   533.005  0.1624910E-02  0.1471165E-01  0.1612004E-01    11.131  0.1098640E-03  0.2073830E-02  0.3026147E-02
   533.009  0.1624797E-02  0.1471608E-01  0.1612143E-01    11.131  0.1100535E-03  0.2082902E-02  0.3040835E-02
   533.013  0.1624723E-02  0.1471977E-01  0.1612524E-01    11.132  0.1102568E-03  0.2091906E-02  0.3052558E-02
   533.016  0.1624690E-02  0.1472456E-01  0.1612985E-01    11.132  0.1104696E-03  0.2097224E-02  0.3062884E-02
   533.020  0.1624699E-02  0.1472623E-01  0.1613556E-01    11.132  0.1106877E-03  0.2099683E-02  0.3071372E-02
   533.024  0.1624734E-02  0.1472906E-01  0.1614135E-01    11.132  0.1109052E-03  0.2102102E-02  0.3078849E-02
   533.028  0.1624777E-02  0.1473083E-01  0.1614684E-01    11.132  0.1111177E-03  0.2104485E-02  0.3086395E-02
   533.031  0.1624828E-02  0.1473364E-01  0.1615063E-01    11.132  0.1113207E-03  0.2106964E-02  0.3093442E-02
   533.035  0.1624877E-02  0.1473666E-01  0.1615375E-01    11.132  0.1115129E-03  0.2108742E-02  0.3100308E-02
   533.039  0.1624893E-02  0.1474052E-01  0.1615425E-01    11.133  0.1116939E-03  0.2109409E-02  0.3106901E-02
   533.042  0.1624876E-02  0.1474573E-01  0.1615226E-01    11.133  0.1118605E-03  0.2110026E-02  0.3112360E-02
   533.046  0.1624826E-02  0.1475703E-01  0.1615327E-01    11.133  0.1120100E-03  0.2116076E-02  0.3113580E-02
   533.050  0.1624745E-02  0.1476657E-01  0.1615337E-01    11.133  0.1121385E-03  0.2122063E-02  0.3113517E-02
   533.054  0.1624635E-02  0.1477805E-01  0.1615207E-01    11.133  0.1122445E-03  0.2124329E-02  0.3111935E-02
   533.057  0.1624498E-02  0.1478863E-01  0.1615000E-01    11.133  0.1123260E-03  0.2124693E-02  0.3109032E-02
   533.061  0.1624338E-02  0.1479810E-01  0.1614719E-01    11.134  0.1123814E-03  0.2122781E-02  0.3104949E-02
   533.065  0.1624158E-02  0.1480592E-01  0.1614393E-01    11.134  0.1124096E-03  0.2118628E-02  0.3099843E-02
   533.069  0.1623963E-02  0.1481193E-01  0.1613882E-01    11.134  0.1124104E-03  0.2112178E-02  0.3092148E-02
   533.072  0.1623759E-02  0.1481598E-01  0.1613409E-01    11.134  0.1123900E-03  0.2102773E-02  0.3084418E-02
   533.076  0.1623561E-02  0.1481759E-01  0.1613024E-01    11.134  0.1123649E-03  0.2091176E-02  0.3076933E-02
   533.080  0.1623375E-02  0.1481766E-01  0.1612708E-01    11.134  0.1123419E-03  0.2078163E-02  0.3069008E-02
   533.084  0.1623209E-02  0.1481713E-01  0.1612852E-01    11.134  0.1123211E-03  0.2069577E-02  0.3060808E-02
   533.087  0.1623074E-02  0.1481371E-01  0.1613003E-01    11.135  0.1123012E-03  0.2059095E-02  0.3051231E-02
   533.091  0.1622972E-02  0.1480695E-01  0.1613211E-01    11.135  0.1122838E-03  0.2046610E-02  0.3043164E-02
   533.095  0.1622911E-02  0.1479718E-01  0.1613553E-01    11.135  0.1122662E-03  0.2032174E-02  0.3036786E-02
   533.099  0.1622896E-02  0.1478497E-01  0.1613986E-01    11.135  0.1122471E-03  0.2015968E-02  0.3030899E-02
   533.102  0.1622929E-02  0.1477028E-01  0.1614602E-01    11.135  0.1122262E-03  0.1998501E-02  0.3026505E-02
   533.106  0.1623007E-02  0.1475331E-01  0.1615265E-01    11.135  0.1122041E-03  0.1979352E-02  0.3021793E-02
   533.110  0.1623126E-02  0.1473469E-01  0.1615892E-01    11.135  0.1121804E-03  0.1958853E-02  0.3017506E-02
   533.114  0.1623287E-02  0.1471467E-01  0.1616539E-01    11.136  0.1121565E-03  0.1937831E-02  0.3014145E-02
   533.117  0.1623493E-02  0.1469492E-01  0.1617462E-01    11.136  0.1121330E-03  0.1917737E-02  0.3009730E-02
   533.121  0.1623737E-02  0.1468320E-01  0.1619121E-01    11.136  0.1121102E-03  0.1908162E-02  0.2999629E-02
   533.125  0.1624020E-02  0.1468673E-01  0.1622341E-01    11.136  0.1120833E-03  0.1909758E-02  0.2979255E-02
   533.129  0.1624332E-02  0.1469109E-01  0.1625468E-01    11.136  0.1120229E-03  0.1910794E-02  0.2957868E-02
   533.132  0.1624659E-02  0.1469670E-01  0.1628412E-01    11.136  0.1119283E-03  0.1910470E-02  0.2935172E-02
   533.136  0.1624989E-02  0.1470518E-01  0.1631207E-01    11.136  0.1118035E-03  0.1909501E-02  0.2913538E-02
   533.140  0.1625317E-02  0.1471304E-01  0.1633796E-01    11.137  0.1116499E-03  0.1908129E-02  0.2892719E-02
   533.144  0.1625635E-02  0.1472205E-01  0.1636029E-01    11.137  0.1114714E-03  0.1905538E-02  0.2872910E-02
   533.147  0.1625932E-02  0.1473150E-01  0.1637897E-01    11.137  0.1112674E-03  0.1902146E-02  0.2854084E-02
   533.151  0.1626198E-02  0.1474094E-01  0.1639278E-01    11.137  0.1110351E-03  0.1898640E-02  0.2835491E-02
   533.155  0.1626427E-02  0.1475031E-01  0.1640261E-01    11.137  0.1107784E-03  0.1895168E-02  0.2818492E-02
   533.159  0.1626612E-02  0.1475912E-01  0.1640791E-01    11.137  0.1105011E-03  0.1891441E-02  0.2803630E-02
   533.162  0.1626750E-02  0.1476836E-01  0.1640832E-01    11.137  0.1102083E-03  0.1887096E-02  0.2792227E-02
   533.166  0.1626836E-02  0.1477822E-01  0.1640514E-01    11.138  0.1099041E-03  0.1882014E-02  0.2781129E-02
   533.170  0.1626867E-02  0.1478668E-01  0.1639544E-01    11.138  0.1095928E-03  0.1877778E-02  0.2775397E-02
   533.174  0.1626843E-02  0.1479448E-01  0.1638156E-01    11.138  0.1092802E-03  0.1873209E-02  0.2773709E-02
   533.177  0.1626762E-02  0.1480015E-01  0.1636459E-01    11.138  0.1089699E-03  0.1870486E-02  0.2776871E-02
   533.181  0.1626625E-02  0.1480496E-01  0.1634280E-01    11.138  0.1086678E-03  0.1867604E-02  0.2783993E-02
   533.185  0.1626459E-02  0.1480877E-01  0.1632437E-01    11.138  0.1083824E-03  0.1863549E-02  0.2799172E-02
   533.189  0.1626284E-02  0.1481122E-01  0.1630328E-01    11.139  0.1081182E-03  0.1860559E-02  0.2807131E-02
   533.192  0.1626134E-02  0.1481189E-01  0.1628680E-01    11.139  0.1078759E-03  0.1858882E-02  0.2815768E-02
   533.196  0.1626011E-02  0.1481066E-01  0.1627361E-01    11.139  0.1076593E-03  0.1858902E-02  0.2823456E-02
   533.200  0.1625918E-02  0.1480752E-01  0.1626300E-01    11.139  0.1074729E-03  0.1861126E-02  0.2829320E-02
   533.204  0.1625851E-02  0.1480221E-01  0.1625428E-01    11.139  0.1073224E-03  0.1864997E-02  0.2834219E-02
   533.207  0.1625803E-02  0.1479527E-01  0.1624606E-01    11.139  0.1072171E-03  0.1869664E-02  0.2836953E-02
   533.211  0.1625773E-02  0.1478708E-01  0.1623896E-01    11.139  0.1071585E-03  0.1874626E-02  0.2839608E-02
   533.215  0.1625763E-02  0.1477799E-01  0.1623308E-01    11.140  0.1071480E-03  0.1880230E-02  0.2841722E-02
   533.219  0.1625773E-02  0.1477069E-01  0.1622959E-01    11.140  0.1071847E-03  0.1880600E-02  0.2848507E-02
   533.222  0.1625801E-02  0.1476388E-01  0.1622612E-01    11.140  0.1072686E-03  0.1883804E-02  0.2855685E-02
   533.226  0.1625849E-02  0.1475624E-01  0.1622315E-01    11.140  0.1073979E-03  0.1888361E-02  0.2863088E-02
   533.230  0.1625914E-02  0.1474884E-01  0.1622095E-01    11.140  0.1075698E-03  0.1893530E-02  0.2870628E-02
   533.234  0.1625995E-02  0.1474134E-01  0.1622021E-01    11.140  0.1077815E-03  0.1899706E-02  0.2878298E-02
   533.237  0.1626092E-02  0.1473529E-01  0.1621941E-01    11.140  0.1080278E-03  0.1906831E-02  0.2886219E-02
   533.241  0.1626202E-02  0.1472946E-01  0.1621943E-01    11.141  0.1083051E-03  0.1914696E-02  0.2894950E-02
   533.245  0.1626323E-02  0.1472459E-01  0.1621961E-01    11.141  0.1086071E-03  0.1922018E-02  0.2904894E-02
   533.249  0.1626453E-02  0.1471950E-01  0.1622010E-01    11.141  0.1089276E-03  0.1930128E-02  0.2915542E-02
   533.252  0.1626592E-02  0.1471410E-01  0.1622034E-01    11.141  0.1092600E-03  0.1938529E-02  0.2924917E-02
   533.256  0.1626731E-02  0.1470892E-01  0.1622038E-01    11.141  0.1096026E-03  0.1946729E-02  0.2933999E-02
   533.260  0.1626867E-02  0.1470412E-01  0.1622090E-01    11.141  0.1099519E-03  0.1955683E-02  0.2944979E-02
   533.264  0.1626980E-02  0.1470034E-01  0.1621716E-01    11.142  0.1103155E-03  0.1963806E-02  0.2951698E-02
   533.267  0.1627057E-02  0.1469869E-01  0.1621199E-01    11.142  0.1106942E-03  0.1969346E-02  0.2961980E-02
   533.271  0.1627091E-02  0.1469855E-01  0.1620331E-01    11.142  0.1110879E-03  0.1973737E-02  0.2972796E-02
   533.275  0.1627071E-02  0.1469859E-01  0.1619197E-01    11.142  0.1114768E-03  0.1977480E-02  0.2981790E-02
   533.279  0.1626997E-02  0.1470096E-01  0.1617687E-01    11.142  0.1118460E-03  0.1980804E-02  0.2988084E-02
   533.282  0.1626872E-02  0.1470310E-01  0.1615972E-01    11.142  0.1121881E-03  0.1982805E-02  0.2993869E-02
   533.286  0.1626706E-02  0.1470670E-01  0.1614197E-01    11.142  0.1124957E-03  0.1981862E-02  0.2998131E-02
   533.290  0.1626501E-02  0.1471527E-01  0.1612805E-01    11.143  0.1127611E-03  0.1977123E-02  0.2999298E-02
   533.294  0.1626260E-02  0.1472602E-01  0.1611638E-01    11.143  0.1129783E-03  0.1973562E-02  0.2998741E-02
   533.297  0.1625987E-02  0.1473524E-01  0.1610308E-01    11.143  0.1131419E-03  0.1969314E-02  0.2995214E-02
   533.301  0.1625692E-02  0.1474227E-01  0.1608758E-01    11.143  0.1132560E-03  0.1965404E-02  0.2988099E-02
   533.305  0.1625394E-02  0.1474679E-01  0.1607185E-01    11.143  0.1133411E-03  0.1962429E-02  0.2981837E-02
   533.309  0.1625100E-02  0.1474777E-01  0.1605622E-01    11.143  0.1133950E-03  0.1961073E-02  0.2974716E-02
   533.312  0.1624816E-02  0.1474710E-01  0.1604222E-01    11.143  0.1134161E-03  0.1961886E-02  0.2967268E-02
   533.316  0.1624548E-02  0.1474680E-01  0.1603230E-01    11.144  0.1134030E-03  0.1961290E-02  0.2962774E-02
   533.320  0.1624302E-02  0.1474806E-01  0.1602784E-01    11.144  0.1133551E-03  0.1956624E-02  0.2960977E-02
   533.324  0.1624083E-02  0.1475047E-01  0.1602766E-01    11.144  0.1132770E-03  0.1949633E-02  0.2960956E-02
   533.327  0.1623898E-02  0.1475019E-01  0.1602807E-01    11.144  0.1131758E-03  0.1943387E-02  0.2961763E-02
   533.331  0.1623745E-02  0.1475079E-01  0.1603272E-01    11.144  0.1130536E-03  0.1940710E-02  0.2960250E-02
   533.335  0.1623628E-02  0.1475228E-01  0.1603978E-01    11.144  0.1129119E-03  0.1941860E-02  0.2956390E-02
   533.339  0.1623547E-02  0.1475274E-01  0.1605019E-01    11.144  0.1127546E-03  0.1946717E-02  0.2951021E-02
   533.342  0.1623498E-02  0.1475181E-01  0.1606057E-01    11.145  0.1125915E-03  0.1953052E-02  0.2946159E-02
   533.346  0.1623482E-02  0.1474998E-01  0.1607042E-01    11.145  0.1124268E-03  0.1960713E-02  0.2940084E-02
   533.350  0.1623497E-02  0.1474654E-01  0.1608232E-01    11.145  0.1122631E-03  0.1969479E-02  0.2935580E-02
   533.354  0.1623544E-02  0.1474297E-01  0.1609419E-01    11.145  0.1121052E-03  0.1981012E-02  0.2929321E-02
   533.357  0.1623622E-02  0.1473915E-01  0.1610612E-01    11.145  0.1119551E-03  0.1993826E-02  0.2922697E-02
   533.361  0.1623740E-02  0.1473458E-01  0.1611907E-01    11.145  0.1118080E-03  0.2007273E-02  0.2915912E-02
   533.365  0.1623897E-02  0.1472985E-01  0.1613240E-01    11.146  0.1116648E-03  0.2021120E-02  0.2909763E-02
   533.369  0.1624091E-02  0.1472770E-01  0.1615008E-01    11.146  0.1115299E-03  0.2029607E-02  0.2910420E-02
   533.372  0.1624318E-02  0.1472768E-01  0.1617081E-01    11.146  0.1114055E-03  0.2034166E-02  0.2914800E-02
   533.376  0.1624571E-02  0.1472676E-01  0.1619173E-01    11.146  0.1112948E-03  0.2039277E-02  0.2919854E-02
   533.380  0.1624847E-02  0.1472802E-01  0.1621300E-01    11.146  0.1112005E-03  0.2044288E-02  0.2927012E-02
   533.384  0.1625138E-02  0.1472957E-01  0.1623412E-01    11.146  0.1111250E-03  0.2045206E-02  0.2935692E-02
   533.387  0.1625436E-02  0.1473187E-01  0.1625438E-01    11.146  0.1110681E-03  0.2045148E-02  0.2943878E-02
   533.391  0.1625736E-02  0.1473515E-01  0.1627244E-01    11.147  0.1110317E-03  0.2044515E-02  0.2952556E-02
   533.395  0.1626031E-02  0.1473902E-01  0.1628987E-01    11.147  0.1110171E-03  0.2043716E-02  0.2959293E-02
   533.399  0.1626314E-02  0.1474376E-01  0.1630516E-01    11.147  0.1110245E-03  0.2041955E-02  0.2964617E-02
   533.402  0.1626579E-02  0.1474935E-01  0.1631790E-01    11.147  0.1110542E-03  0.2039868E-02  0.2969295E-02
   533.406  0.1626815E-02  0.1475541E-01  0.1632742E-01    11.147  0.1110948E-03  0.2037510E-02  0.2971704E-02
   533.410  0.1627011E-02  0.1476178E-01  0.1633303E-01    11.147  0.1111352E-03  0.2034718E-02  0.2970014E-02
   533.414  0.1627166E-02  0.1476724E-01  0.1633517E-01    11.147  0.1111729E-03  0.2031556E-02  0.2966109E-02
   533.418  0.1627282E-02  0.1477564E-01  0.1633556E-01    11.148  0.1111994E-03  0.2028376E-02  0.2958440E-02
   533.421  0.1627379E-02  0.1478357E-01  0.1633520E-01    11.148  0.1111992E-03  0.2026753E-02  0.2948292E-02
   533.425  0.1627461E-02  0.1479083E-01  0.1633349E-01    11.148  0.1111691E-03  0.2026970E-02  0.2936026E-02
   533.429  0.1627531E-02  0.1479546E-01  0.1633069E-01    11.148  0.1111036E-03  0.2026184E-02  0.2921244E-02
   533.433  0.1627590E-02  0.1479889E-01  0.1632629E-01    11.148  0.1109991E-03  0.2025162E-02  0.2904545E-02
   533.436  0.1627636E-02  0.1480092E-01  0.1632023E-01    11.148  0.1108581E-03  0.2025183E-02  0.2886155E-02
   533.440  0.1627667E-02  0.1480268E-01  0.1631270E-01    11.148  0.1106826E-03  0.2026040E-02  0.2867133E-02
   533.444  0.1627682E-02  0.1480376E-01  0.1630404E-01    11.149  0.1104760E-03  0.2027063E-02  0.2847331E-02
   533.448  0.1627681E-02  0.1480456E-01  0.1629391E-01    11.149  0.1102434E-03  0.2028694E-02  0.2827543E-02
   533.451  0.1627678E-02  0.1480500E-01  0.1628414E-01    11.149  0.1100058E-03  0.2031463E-02  0.2809666E-02
   533.455  0.1627675E-02  0.1480523E-01  0.1627559E-01    11.149  0.1097722E-03  0.2034077E-02  0.2792485E-02
   533.459  0.1627673E-02  0.1480557E-01  0.1626789E-01    11.149  0.1095473E-03  0.2037612E-02  0.2778558E-02
   533.463  0.1627671E-02  0.1480538E-01  0.1626027E-01    11.149  0.1093350E-03  0.2041609E-02  0.2766761E-02
   533.466  0.1627668E-02  0.1480479E-01  0.1625329E-01    11.149  0.1091392E-03  0.2046460E-02  0.2756438E-02
   533.470  0.1627665E-02  0.1480480E-01  0.1624655E-01    11.150  0.1089639E-03  0.2051581E-02  0.2748330E-02
   533.474  0.1627660E-02  0.1480579E-01  0.1624191E-01    11.150  0.1088119E-03  0.2053980E-02  0.2746014E-02
   533.478  0.1627655E-02  0.1480847E-01  0.1623916E-01    11.150  0.1086862E-03  0.2054571E-02  0.2748531E-02
   533.481  0.1627650E-02  0.1481042E-01  0.1623669E-01    11.150  0.1085886E-03  0.2054849E-02  0.2752715E-02
   533.485  0.1627646E-02  0.1481219E-01  0.1623431E-01    11.150  0.1085197E-03  0.2055885E-02  0.2757500E-02
   533.489  0.1627648E-02  0.1481372E-01  0.1623183E-01    11.150  0.1084823E-03  0.2057372E-02  0.2762882E-02
   533.493  0.1627656E-02  0.1481486E-01  0.1623033E-01    11.151  0.1084768E-03  0.2058799E-02  0.2768356E-02
   533.496  0.1627671E-02  0.1481532E-01  0.1622894E-01    11.151  0.1085014E-03  0.2059888E-02  0.2775065E-02
   533.500  0.1627697E-02  0.1481536E-01  0.1622774E-01    11.151  0.1085510E-03  0.2061337E-02  0.2781967E-02
   533.504  0.1627735E-02  0.1481538E-01  0.1622692E-01    11.151  0.1086217E-03  0.2062750E-02  0.2788274E-02
   533.508  0.1627786E-02  0.1481375E-01  0.1622657E-01    11.151  0.1087115E-03  0.2063098E-02  0.2794744E-02
   533.511  0.1627846E-02  0.1481364E-01  0.1622633E-01    11.151  0.1088198E-03  0.2065382E-02  0.2801368E-02
   533.515  0.1627917E-02  0.1481307E-01  0.1622684E-01    11.151  0.1089435E-03  0.2067089E-02  0.2807784E-02
   533.519  0.1627993E-02  0.1481206E-01  0.1622640E-01    11.152  0.1090761E-03  0.2068668E-02  0.2812782E-02
   533.523  0.1628064E-02  0.1481070E-01  0.1622500E-01    11.152  0.1091974E-03  0.2069938E-02  0.2815303E-02
   533.526  0.1628128E-02  0.1480934E-01  0.1622330E-01    11.152  0.1093022E-03  0.2070910E-02  0.2815671E-02
   533.530  0.1628182E-02  0.1480710E-01  0.1622019E-01    11.152  0.1093888E-03  0.2072063E-02  0.2813112E-02
   533.534  0.1628227E-02  0.1480736E-01  0.1621638E-01    11.152  0.1094553E-03  0.2071381E-02  0.2809177E-02
   533.538  0.1628261E-02  0.1480642E-01  0.1621159E-01    11.152  0.1095009E-03  0.2071794E-02  0.2803021E-02
   533.541  0.1628282E-02  0.1480580E-01  0.1620587E-01    11.152  0.1095225E-03  0.2072514E-02  0.2795375E-02
   533.545  0.1628290E-02  0.1480568E-01  0.1619998E-01    11.153  0.1095177E-03  0.2072215E-02  0.2786223E-02
   533.549  0.1628285E-02  0.1480615E-01  0.1619354E-01    11.153  0.1094862E-03  0.2071778E-02  0.2775854E-02
   533.553  0.1628266E-02  0.1480661E-01  0.1618713E-01    11.153  0.1094279E-03  0.2071150E-02  0.2764893E-02
   533.556  0.1628233E-02  0.1480804E-01  0.1618061E-01    11.153  0.1093442E-03  0.2070610E-02  0.2753285E-02
   533.560  0.1628188E-02  0.1480945E-01  0.1617422E-01    11.153  0.1092385E-03  0.2070174E-02  0.2741250E-02
   533.564  0.1628125E-02  0.1481143E-01  0.1616712E-01    11.153  0.1091191E-03  0.2069740E-02  0.2729416E-02
   533.568  0.1628030E-02  0.1481501E-01  0.1616056E-01    11.153  0.1090059E-03  0.2070258E-02  0.2718822E-02
   533.571  0.1627905E-02  0.1482029E-01  0.1615517E-01    11.154  0.1089013E-03  0.2071690E-02  0.2711156E-02
   533.575  0.1627753E-02  0.1482645E-01  0.1614846E-01    11.154  0.1088060E-03  0.2073407E-02  0.2701045E-02
   533.579  0.1627577E-02  0.1483321E-01  0.1614160E-01    11.154  0.1087223E-03  0.2075483E-02  0.2691810E-02
   533.583  0.1627389E-02  0.1484109E-01  0.1613665E-01    11.154  0.1086675E-03  0.2077975E-02  0.2686273E-02
   533.586  0.1627194E-02  0.1484881E-01  0.1613279E-01    11.154  0.1086467E-03  0.2080523E-02  0.2684223E-02
   533.590  0.1626998E-02  0.1485610E-01  0.1613124E-01    11.154  0.1086596E-03  0.2083383E-02  0.2684016E-02
   533.594  0.1626803E-02  0.1486275E-01  0.1613055E-01    11.154  0.1087053E-03  0.2086451E-02  0.2685609E-02
   533.598  0.1626615E-02  0.1486731E-01  0.1613108E-01    11.155  0.1087822E-03  0.2090132E-02  0.2689730E-02
   533.601  0.1626439E-02  0.1487214E-01  0.1613250E-01    11.155  0.1088892E-03  0.2092389E-02  0.2694785E-02
   533.605  0.1626277E-02  0.1487469E-01  0.1613496E-01    11.155  0.1090222E-03  0.2092939E-02  0.2700933E-02
   533.609  0.1626135E-02  0.1487660E-01  0.1613835E-01    11.155  0.1091787E-03  0.2094190E-02  0.2709107E-02
   533.613  0.1626014E-02  0.1487707E-01  0.1614227E-01    11.155  0.1093548E-03  0.2094453E-02  0.2718571E-02
   533.616  0.1625918E-02  0.1487615E-01  0.1614757E-01    11.155  0.1095467E-03  0.2093170E-02  0.2730022E-02
   533.620  0.1625848E-02  0.1487345E-01  0.1615173E-01    11.156  0.1097499E-03  0.2091061E-02  0.2739620E-02
   533.624  0.1625802E-02  0.1486959E-01  0.1615574E-01    11.156  0.1099602E-03  0.2087862E-02  0.2749764E-02
   533.628  0.1625754E-02  0.1486405E-01  0.1615670E-01    11.156  0.1101763E-03  0.2083313E-02  0.2762239E-02
   533.631  0.1625696E-02  0.1485727E-01  0.1615411E-01    11.156  0.1103945E-03  0.2077756E-02  0.2775130E-02
   533.635  0.1625632E-02  0.1484974E-01  0.1614931E-01    11.156  0.1106112E-03  0.2071612E-02  0.2788657E-02
   533.639  0.1625561E-02  0.1484159E-01  0.1614309E-01    11.156  0.1108216E-03  0.2065281E-02  0.2802634E-02
   533.643  0.1625488E-02  0.1483201E-01  0.1613559E-01    11.156  0.1110237E-03  0.2059406E-02  0.2816917E-02
   533.647  0.1625413E-02  0.1482150E-01  0.1612687E-01    11.157  0.1112134E-03  0.2052716E-02  0.2830575E-02
   533.650  0.1625339E-02  0.1481031E-01  0.1611739E-01    11.157  0.1113890E-03  0.2045869E-02  0.2843877E-02
   533.654  0.1625269E-02  0.1480108E-01  0.1610954E-01    11.157  0.1115474E-03  0.2040054E-02  0.2853814E-02
   533.658  0.1625204E-02  0.1479963E-01  0.1611024E-01    11.157  0.1116871E-03  0.2038588E-02  0.2855397E-02
   533.662  0.1625148E-02  0.1480185E-01  0.1611487E-01    11.157  0.1118059E-03  0.2039096E-02  0.2852052E-02
   533.665  0.1625093E-02  0.1480356E-01  0.1611943E-01    11.157  0.1119065E-03  0.2039741E-02  0.2847375E-02
   533.669  0.1625008E-02  0.1480726E-01  0.1612174E-01    11.157  0.1119545E-03  0.2039733E-02  0.2835011E-02
   533.673  0.1624880E-02  0.1481573E-01  0.1612573E-01    11.158  0.1119212E-03  0.2039422E-02  0.2811920E-02
   533.677  0.1624711E-02  0.1482223E-01  0.1612406E-01    11.158  0.1118069E-03  0.2039079E-02  0.2782781E-02
   533.680  0.1624507E-02  0.1482660E-01  0.1611773E-01    11.158  0.1116130E-03  0.2038722E-02  0.2747528E-02
   533.684  0.1624271E-02  0.1483240E-01  0.1611081E-01    11.158  0.1113427E-03  0.2038177E-02  0.2705479E-02
   533.688  0.1624009E-02  0.1483785E-01  0.1610308E-01    11.158  0.1109992E-03  0.2035565E-02  0.2664287E-02
   533.692  0.1623725E-02  0.1484656E-01  0.1609735E-01    11.158  0.1105895E-03  0.2026342E-02  0.2628318E-02
   533.695  0.1623431E-02  0.1485369E-01  0.1609049E-01    11.158  0.1101277E-03  0.2017222E-02  0.2592659E-02
   533.699  0.1623139E-02  0.1485818E-01  0.1608441E-01    11.159  0.1096395E-03  0.2009660E-02  0.2559380E-02
   533.703  0.1622856E-02  0.1486023E-01  0.1607805E-01    11.159  0.1091335E-03  0.2003242E-02  0.2528389E-02
   533.707  0.1622587E-02  0.1485943E-01  0.1607155E-01    11.159  0.1086192E-03  0.1999047E-02  0.2500229E-02
   533.710  0.1622338E-02  0.1485602E-01  0.1606473E-01    11.159  0.1081061E-03  0.1997077E-02  0.2475213E-02
   533.714  0.1622111E-02  0.1484952E-01  0.1605807E-01    11.159  0.1076044E-03  0.1997280E-02  0.2453200E-02
   533.718  0.1621914E-02  0.1484041E-01  0.1605130E-01    11.159  0.1071254E-03  0.1999889E-02  0.2435750E-02
   533.722  0.1621752E-02  0.1483336E-01  0.1605148E-01    11.159  0.1066786E-03  0.2007178E-02  0.2421014E-02
   533.725  0.1621642E-02  0.1482608E-01  0.1605507E-01    11.160  0.1062544E-03  0.2013017E-02  0.2408697E-02
   533.729  0.1621589E-02  0.1481658E-01  0.1606024E-01    11.160  0.1058566E-03  0.2021551E-02  0.2399043E-02
   533.733  0.1621594E-02  0.1480498E-01  0.1606747E-01    11.160  0.1054915E-03  0.2032852E-02  0.2391709E-02
   533.737  0.1621653E-02  0.1479095E-01  0.1607473E-01    11.160  0.1051669E-03  0.2046821E-02  0.2386508E-02
   533.740  0.1621765E-02  0.1477545E-01  0.1608264E-01    11.160  0.1048894E-03  0.2063747E-02  0.2383626E-02
   533.744  0.1621926E-02  0.1475875E-01  0.1609024E-01    11.160  0.1046629E-03  0.2082910E-02  0.2383308E-02
   533.748  0.1622114E-02  0.1474106E-01  0.1609653E-01    11.160  0.1044932E-03  0.2104218E-02  0.2385995E-02
   533.752  0.1622320E-02  0.1473087E-01  0.1611018E-01    11.161  0.1043825E-03  0.2114287E-02  0.2407765E-02
   533.755  0.1622540E-02  0.1471888E-01  0.1612212E-01    11.161  0.1043319E-03  0.2123950E-02  0.2435114E-02
   533.759  0.1622768E-02  0.1471209E-01  0.1613662E-01    11.161  0.1043418E-03  0.2133280E-02  0.2465537E-02
   533.763  0.1622999E-02  0.1471525E-01  0.1615976E-01    11.161  0.1044115E-03  0.2135537E-02  0.2502788E-02
   533.767  0.1623222E-02  0.1471991E-01  0.1618140E-01    11.161  0.1045450E-03  0.2139004E-02  0.2542443E-02
   533.770  0.1623425E-02  0.1472231E-01  0.1620000E-01    11.161  0.1047457E-03  0.2140127E-02  0.2583313E-02
   533.774  0.1623605E-02  0.1472438E-01  0.1621489E-01    11.161  0.1050110E-03  0.2140403E-02  0.2624799E-02
   533.778  0.1623745E-02  0.1472538E-01  0.1622574E-01    11.162  0.1053456E-03  0.2138812E-02  0.2665302E-02
   533.782  0.1623870E-02  0.1472684E-01  0.1623415E-01    11.162  0.1057439E-03  0.2139006E-02  0.2702806E-02
   533.786  0.1623988E-02  0.1472700E-01  0.1624105E-01    11.162  0.1061966E-03  0.2139335E-02  0.2737228E-02
   533.789  0.1624096E-02  0.1472874E-01  0.1624862E-01    11.162  0.1066962E-03  0.2136830E-02  0.2768872E-02
   533.793  0.1624193E-02  0.1472891E-01  0.1625367E-01    11.162  0.1072329E-03  0.2134483E-02  0.2796485E-02
   533.797  0.1624280E-02  0.1472767E-01  0.1625611E-01    11.162  0.1077959E-03  0.2131309E-02  0.2819266E-02
   533.801  0.1624354E-02  0.1472441E-01  0.1625579E-01    11.163  0.1083753E-03  0.2128113E-02  0.2838503E-02
   533.804  0.1624415E-02  0.1471959E-01  0.1625279E-01    11.163  0.1089592E-03  0.2125229E-02  0.2852638E-02
   533.808  0.1624459E-02  0.1471256E-01  0.1624643E-01    11.163  0.1095356E-03  0.2123508E-02  0.2861615E-02
   533.812  0.1624475E-02  0.1470475E-01  0.1623570E-01    11.163  0.1100987E-03  0.2122522E-02  0.2866064E-02
   533.816  0.1624461E-02  0.1470495E-01  0.1623020E-01    11.163  0.1106409E-03  0.2119412E-02  0.2860202E-02
   533.819  0.1624417E-02  0.1470593E-01  0.1622039E-01    11.163  0.1111514E-03  0.2118824E-02  0.2848010E-02
   533.823  0.1624356E-02  0.1470567E-01  0.1620955E-01    11.163  0.1116126E-03  0.2119030E-02  0.2834647E-02
   533.827  0.1624291E-02  0.1470711E-01  0.1620055E-01    11.164  0.1120078E-03  0.2117978E-02  0.2817578E-02
   533.831  0.1624223E-02  0.1470955E-01  0.1619196E-01    11.164  0.1123297E-03  0.2115562E-02  0.2795706E-02
   533.834  0.1624153E-02  0.1471130E-01  0.1618274E-01    11.164  0.1125711E-03  0.2113524E-02  0.2769953E-02
   533.838  0.1624076E-02  0.1471151E-01  0.1617345E-01    11.164  0.1127262E-03  0.2110951E-02  0.2741908E-02
   533.842  0.1623996E-02  0.1471415E-01  0.1616512E-01    11.164  0.1127971E-03  0.2106919E-02  0.2710323E-02
   533.846  0.1623940E-02  0.1471565E-01  0.1615994E-01    11.164  0.1128337E-03  0.2103310E-02  0.2685393E-02
   533.849  0.1623913E-02  0.1471615E-01  0.1615585E-01    11.164  0.1128470E-03  0.2100237E-02  0.2665668E-02
   533.853  0.1623906E-02  0.1471981E-01  0.1615691E-01    11.165  0.1128362E-03  0.2096199E-02  0.2650480E-02
   533.857  0.1623903E-02  0.1472758E-01  0.1616210E-01    11.165  0.1128147E-03  0.2086927E-02  0.2645602E-02
   533.861  0.1623900E-02  0.1473440E-01  0.1616593E-01    11.165  0.1127862E-03  0.2078206E-02  0.2643545E-02
   533.864  0.1623895E-02  0.1474000E-01  0.1616839E-01    11.165  0.1127502E-03  0.2069418E-02  0.2643945E-02
   533.868  0.1623888E-02  0.1474436E-01  0.1616909E-01    11.165  0.1127087E-03  0.2060799E-02  0.2645096E-02
   533.872  0.1623878E-02  0.1474723E-01  0.1616779E-01    11.165  0.1126613E-03  0.2052813E-02  0.2648169E-02
   533.876  0.1623864E-02  0.1474835E-01  0.1616428E-01    11.165  0.1126085E-03  0.2047152E-02  0.2651265E-02
   533.879  0.1623846E-02  0.1475200E-01  0.1616242E-01    11.166  0.1125519E-03  0.2044297E-02  0.2653051E-02
   533.883  0.1623824E-02  0.1475403E-01  0.1615841E-01    11.166  0.1124916E-03  0.2040932E-02  0.2654912E-02
   533.887  0.1623796E-02  0.1475470E-01  0.1615240E-01    11.166  0.1124288E-03  0.2038821E-02  0.2656255E-02
   533.891  0.1623764E-02  0.1475415E-01  0.1614477E-01    11.166  0.1123636E-03  0.2035788E-02  0.2655758E-02
   533.895  0.1623720E-02  0.1475244E-01  0.1613580E-01    11.166  0.1123038E-03  0.2032820E-02  0.2654860E-02
   533.898  0.1623655E-02  0.1475100E-01  0.1612482E-01    11.166  0.1122557E-03  0.2029076E-02  0.2652678E-02
   533.902  0.1623585E-02  0.1475122E-01  0.1611481E-01    11.166  0.1122191E-03  0.2023546E-02  0.2650351E-02
   533.906  0.1623519E-02  0.1475062E-01  0.1610477E-01    11.167  0.1121935E-03  0.2017959E-02  0.2645719E-02
   533.910  0.1623458E-02  0.1474942E-01  0.1609393E-01    11.167  0.1121791E-03  0.2012759E-02  0.2639595E-02
   533.913  0.1623403E-02  0.1474927E-01  0.1608369E-01    11.167  0.1121758E-03  0.2006555E-02  0.2631096E-02
   533.917  0.1623357E-02  0.1474553E-01  0.1607383E-01    11.167  0.1121841E-03  0.2002167E-02  0.2620512E-02
   533.921  0.1623317E-02  0.1474063E-01  0.1606444E-01    11.167  0.1121985E-03  0.1997894E-02  0.2609060E-02
   533.925  0.1623290E-02  0.1473642E-01  0.1605637E-01    11.167  0.1122029E-03  0.1992190E-02  0.2596730E-02
   533.928  0.1623280E-02  0.1473343E-01  0.1605117E-01    11.167  0.1121944E-03  0.1985412E-02  0.2584111E-02
   533.932  0.1623291E-02  0.1473040E-01  0.1604599E-01    11.168  0.1121716E-03  0.1979708E-02  0.2570725E-02
   533.936  0.1623333E-02  0.1472352E-01  0.1604146E-01    11.168  0.1121246E-03  0.1972411E-02  0.2556377E-02
   533.940  0.1623409E-02  0.1471507E-01  0.1603715E-01    11.168  0.1120535E-03  0.1965709E-02  0.2541292E-02
   533.943  0.1623517E-02  0.1470518E-01  0.1603331E-01    11.168  0.1119595E-03  0.1959816E-02  0.2525627E-02
   533.947  0.1623654E-02  0.1469425E-01  0.1602960E-01    11.168  0.1118448E-03  0.1954793E-02  0.2510425E-02
   533.951  0.1623819E-02  0.1468176E-01  0.1602346E-01    11.168  0.1117117E-03  0.1949497E-02  0.2495475E-02
   533.955  0.1624007E-02  0.1466969E-01  0.1602002E-01    11.168  0.1115630E-03  0.1946195E-02  0.2481378E-02
   533.958  0.1624216E-02  0.1465814E-01  0.1601605E-01    11.169  0.1114019E-03  0.1943771E-02  0.2468095E-02
   533.962  0.1624440E-02  0.1464619E-01  0.1601206E-01    11.169  0.1112316E-03  0.1941435E-02  0.2455128E-02
   533.966  0.1624676E-02  0.1463396E-01  0.1600811E-01    11.169  0.1110556E-03  0.1940761E-02  0.2443040E-02
   533.970  0.1624928E-02  0.1462115E-01  0.1600313E-01    11.169  0.1108699E-03  0.1941002E-02  0.2431809E-02
   533.974  0.1625192E-02  0.1461160E-01  0.1600090E-01    11.169  0.1106779E-03  0.1940739E-02  0.2422016E-02
   533.977  0.1625461E-02  0.1460726E-01  0.1600239E-01    11.169  0.1104835E-03  0.1940915E-02  0.2412722E-02
   533.981  0.1625731E-02  0.1460333E-01  0.1600331E-01    11.169  0.1102904E-03  0.1944360E-02  0.2404290E-02
   533.985  0.1625996E-02  0.1459973E-01  0.1600245E-01    11.170  0.1101026E-03  0.1948213E-02  0.2397091E-02
   533.989  0.1626249E-02  0.1459581E-01  0.1599901E-01    11.170  0.1099239E-03  0.1952971E-02  0.2390623E-02
   533.992  0.1626485E-02  0.1459115E-01  0.1599303E-01    11.170  0.1097579E-03  0.1959106E-02  0.2385127E-02
   533.996  0.1626700E-02  0.1458723E-01  0.1598544E-01    11.170  0.1096069E-03  0.1965383E-02  0.2380488E-02
   534.000  0.1626889E-02  0.1458761E-01  0.1598102E-01    11.170  0.1094738E-03  0.1969812E-02  0.2381130E-02
   534.004  0.1627051E-02  0.1459099E-01  0.1597636E-01    11.170  0.1093616E-03  0.1968975E-02  0.2386535E-02
   534.007  0.1627187E-02  0.1459528E-01  0.1597157E-01    11.170  0.1092733E-03  0.1967365E-02  0.2392735E-02
   534.011  0.1627306E-02  0.1459914E-01  0.1596654E-01    11.171  0.1092050E-03  0.1965322E-02  0.2400158E-02
   534.015  0.1627420E-02  0.1460158E-01  0.1596181E-01    11.171  0.1091485E-03  0.1963607E-02  0.2408858E-02
   534.019  0.1627537E-02  0.1460406E-01  0.1595843E-01    11.171  0.1091067E-03  0.1962588E-02  0.2417625E-02
   534.022  0.1627653E-02  0.1460524E-01  0.1595655E-01    11.171  0.1090802E-03  0.1964347E-02  0.2426011E-02
   534.026  0.1627767E-02  0.1460890E-01  0.1595473E-01    11.171  0.1090699E-03  0.1963262E-02  0.2431430E-02
   534.030  0.1627875E-02  0.1461315E-01  0.1595653E-01    11.171  0.1090763E-03  0.1961816E-02  0.2440876E-02
   534.034  0.1627976E-02  0.1461739E-01  0.1595833E-01    11.171  0.1090988E-03  0.1961628E-02  0.2449328E-02
   534.038  0.1628067E-02  0.1462245E-01  0.1596089E-01    11.172  0.1091376E-03  0.1961141E-02  0.2456699E-02
   534.041  0.1628147E-02  0.1462953E-01  0.1596313E-01    11.172  0.1091917E-03  0.1963230E-02  0.2463032E-02
   534.045  0.1628211E-02  0.1463543E-01  0.1596596E-01    11.172  0.1092603E-03  0.1962427E-02  0.2470345E-02
   534.049  0.1628253E-02  0.1464175E-01  0.1596829E-01    11.172  0.1093399E-03  0.1961692E-02  0.2475938E-02
   534.053  0.1628282E-02  0.1464820E-01  0.1597010E-01    11.172  0.1094197E-03  0.1962578E-02  0.2481187E-02
   534.056  0.1628299E-02  0.1465450E-01  0.1597111E-01    11.172  0.1094951E-03  0.1964048E-02  0.2485578E-02
   534.060  0.1628303E-02  0.1466036E-01  0.1597150E-01    11.172  0.1095654E-03  0.1966380E-02  0.2490401E-02
   534.064  0.1628295E-02  0.1466529E-01  0.1597075E-01    11.173  0.1096287E-03  0.1969327E-02  0.2493781E-02
   534.068  0.1628274E-02  0.1467039E-01  0.1596918E-01    11.173  0.1096840E-03  0.1972716E-02  0.2495849E-02
   534.071  0.1628242E-02  0.1467557E-01  0.1596726E-01    11.173  0.1097287E-03  0.1976455E-02  0.2497797E-02
   534.075  0.1628189E-02  0.1468096E-01  0.1596453E-01    11.173  0.1097460E-03  0.1979123E-02  0.2498601E-02
   534.079  0.1628117E-02  0.1468680E-01  0.1596135E-01    11.173  0.1097313E-03  0.1980417E-02  0.2498327E-02
   534.083  0.1628025E-02  0.1469234E-01  0.1595769E-01    11.173  0.1096859E-03  0.1980774E-02  0.2497624E-02
   534.086  0.1627916E-02  0.1469906E-01  0.1595379E-01    11.173  0.1096095E-03  0.1979474E-02  0.2496215E-02
   534.090  0.1627793E-02  0.1470432E-01  0.1594929E-01    11.174  0.1095036E-03  0.1976971E-02  0.2494068E-02
   534.094  0.1627657E-02  0.1471023E-01  0.1594489E-01    11.174  0.1093704E-03  0.1973402E-02  0.2491008E-02
   534.098  0.1627517E-02  0.1471571E-01  0.1594179E-01    11.174  0.1092210E-03  0.1968196E-02  0.2488095E-02
   534.102  0.1627373E-02  0.1472037E-01  0.1593790E-01    11.174  0.1090624E-03  0.1963015E-02  0.2485206E-02
   534.105  0.1627228E-02  0.1472466E-01  0.1593596E-01    11.174  0.1088968E-03  0.1957579E-02  0.2485306E-02
   534.109  0.1627085E-02  0.1472911E-01  0.1593301E-01    11.174  0.1087268E-03  0.1950555E-02  0.2485301E-02
   534.113  0.1626935E-02  0.1473291E-01  0.1593098E-01    11.174  0.1085334E-03  0.1943357E-02  0.2483056E-02
   534.117  0.1626767E-02  0.1473548E-01  0.1592722E-01    11.175  0.1083187E-03  0.1936383E-02  0.2478358E-02
   534.120  0.1626580E-02  0.1473791E-01  0.1592146E-01    11.175  0.1080931E-03  0.1928889E-02  0.2472102E-02
   534.124  0.1626377E-02  0.1473948E-01  0.1591467E-01    11.175  0.1078602E-03  0.1922062E-02  0.2464861E-02
   534.128  0.1626163E-02  0.1473982E-01  0.1590774E-01    11.175  0.1076240E-03  0.1915537E-02  0.2457684E-02
   534.132  0.1625942E-02  0.1473941E-01  0.1590084E-01    11.175  0.1073883E-03  0.1909482E-02  0.2450217E-02
   534.135  0.1625718E-02  0.1473891E-01  0.1589401E-01    11.175  0.1071578E-03  0.1902600E-02  0.2445084E-02
   534.139  0.1625495E-02  0.1473797E-01  0.1588860E-01    11.175  0.1069363E-03  0.1895918E-02  0.2440116E-02
   534.143  0.1625278E-02  0.1473612E-01  0.1588464E-01    11.176  0.1067270E-03  0.1890128E-02  0.2436718E-02
   534.147  0.1625070E-02  0.1473339E-01  0.1588115E-01    11.176  0.1065346E-03  0.1884766E-02  0.2434595E-02
   534.151  0.1624868E-02  0.1473027E-01  0.1587767E-01    11.176  0.1063616E-03  0.1879970E-02  0.2434529E-02
   534.154  0.1624671E-02  0.1472674E-01  0.1587622E-01    11.176  0.1062118E-03  0.1875977E-02  0.2435578E-02
   534.158  0.1624483E-02  0.1472341E-01  0.1587532E-01    11.176  0.1060872E-03  0.1872993E-02  0.2438632E-02
   534.162  0.1624310E-02  0.1471933E-01  0.1587468E-01    11.176  0.1059893E-03  0.1870123E-02  0.2441201E-02
   534.166  0.1624152E-02  0.1471481E-01  0.1587682E-01    11.176  0.1059189E-03  0.1868720E-02  0.2449323E-02
   534.169  0.1624014E-02  0.1471009E-01  0.1588012E-01    11.177  0.1058769E-03  0.1868259E-02  0.2459093E-02
   534.173  0.1623899E-02  0.1470539E-01  0.1588479E-01    11.177  0.1058628E-03  0.1868140E-02  0.2470223E-02
   534.177  0.1623808E-02  0.1470497E-01  0.1589301E-01    11.177  0.1058758E-03  0.1867906E-02  0.2482419E-02
   534.181  0.1623734E-02  0.1470123E-01  0.1590295E-01    11.177  0.1059138E-03  0.1870898E-02  0.2497270E-02
   534.184  0.1623665E-02  0.1470357E-01  0.1591637E-01    11.177  0.1059717E-03  0.1879950E-02  0.2509202E-02
   534.188  0.1623601E-02  0.1470746E-01  0.1593244E-01    11.177  0.1060476E-03  0.1892118E-02  0.2521461E-02
   534.192  0.1623545E-02  0.1471302E-01  0.1594939E-01    11.177  0.1061403E-03  0.1906016E-02  0.2535450E-02
   534.196  0.1623496E-02  0.1471892E-01  0.1596648E-01    11.178  0.1062486E-03  0.1921001E-02  0.2550301E-02
   534.199  0.1623449E-02  0.1472503E-01  0.1598332E-01    11.178  0.1063710E-03  0.1937382E-02  0.2566113E-02
   534.203  0.1623408E-02  0.1473089E-01  0.1599951E-01    11.178  0.1065077E-03  0.1953556E-02  0.2582183E-02
   534.207  0.1623380E-02  0.1473593E-01  0.1601456E-01    11.178  0.1066577E-03  0.1969474E-02  0.2598430E-02
   534.211  0.1623370E-02  0.1473846E-01  0.1602963E-01    11.178  0.1068199E-03  0.1983011E-02  0.2614616E-02
   534.215  0.1623380E-02  0.1473985E-01  0.1604445E-01    11.178  0.1069920E-03  0.1994725E-02  0.2630134E-02
   534.218  0.1623407E-02  0.1473902E-01  0.1605880E-01    11.178  0.1071722E-03  0.2005106E-02  0.2644543E-02
   534.222  0.1623448E-02  0.1473864E-01  0.1607279E-01    11.179  0.1073607E-03  0.2012741E-02  0.2657220E-02
   534.226  0.1623504E-02  0.1473956E-01  0.1608840E-01    11.179  0.1075534E-03  0.2017460E-02  0.2667568E-02
   534.230  0.1623574E-02  0.1473913E-01  0.1610243E-01    11.179  0.1077472E-03  0.2019839E-02  0.2674989E-02
   534.233  0.1623657E-02  0.1473776E-01  0.1611478E-01    11.179  0.1079390E-03  0.2020379E-02  0.2679909E-02
   534.237  0.1623752E-02  0.1473525E-01  0.1612512E-01    11.179  0.1081250E-03  0.2019646E-02  0.2682872E-02
   534.241  0.1623857E-02  0.1473215E-01  0.1613369E-01    11.179  0.1083014E-03  0.2016684E-02  0.2682911E-02
   534.245  0.1623967E-02  0.1472860E-01  0.1614028E-01    11.179  0.1084653E-03  0.2012483E-02  0.2680486E-02
   534.249  0.1624060E-02  0.1472428E-01  0.1614484E-01    11.180  0.1086253E-03  0.2006149E-02  0.2674478E-02
   534.252  0.1624138E-02  0.1472141E-01  0.1614667E-01    11.180  0.1087924E-03  0.1997279E-02  0.2670849E-02
   534.256  0.1624203E-02  0.1471923E-01  0.1614928E-01    11.180  0.1089633E-03  0.1985444E-02  0.2665697E-02
   534.260  0.1624253E-02  0.1472345E-01  0.1615374E-01    11.180  0.1091342E-03  0.1972643E-02  0.2658884E-02
   534.264  0.1624289E-02  0.1472403E-01  0.1615649E-01    11.180  0.1093021E-03  0.1959630E-02  0.2650732E-02
   534.267  0.1624311E-02  0.1472801E-01  0.1615987E-01    11.180  0.1094647E-03  0.1946319E-02  0.2641495E-02
   534.271  0.1624317E-02  0.1473061E-01  0.1616253E-01    11.180  0.1096179E-03  0.1932368E-02  0.2631247E-02
   534.275  0.1624311E-02  0.1473627E-01  0.1616629E-01    11.181  0.1097551E-03  0.1920766E-02  0.2617341E-02
   534.279  0.1624305E-02  0.1474171E-01  0.1617027E-01    11.181  0.1098624E-03  0.1908727E-02  0.2601497E-02
   534.282  0.1624295E-02  0.1474746E-01  0.1617466E-01    11.181  0.1099382E-03  0.1896044E-02  0.2583165E-02
   534.286  0.1624284E-02  0.1475181E-01  0.1617839E-01    11.181  0.1099907E-03  0.1883899E-02  0.2564365E-02
   534.290  0.1624285E-02  0.1475782E-01  0.1618658E-01    11.181  0.1100440E-03  0.1878945E-02  0.2544160E-02
   534.294  0.1624298E-02  0.1476428E-01  0.1619792E-01    11.181  0.1100978E-03  0.1878184E-02  0.2525121E-02
   534.298  0.1624323E-02  0.1476906E-01  0.1620786E-01    11.181  0.1101518E-03  0.1877305E-02  0.2508897E-02
   534.301  0.1624360E-02  0.1477268E-01  0.1621860E-01    11.182  0.1102030E-03  0.1876667E-02  0.2494929E-02
   534.305  0.1624414E-02  0.1477684E-01  0.1622950E-01    11.182  0.1102490E-03  0.1875240E-02  0.2482601E-02
   534.309  0.1624489E-02  0.1477887E-01  0.1624039E-01    11.182  0.1102866E-03  0.1874830E-02  0.2472989E-02
   534.313  0.1624582E-02  0.1477902E-01  0.1624959E-01    11.182  0.1103148E-03  0.1875211E-02  0.2467098E-02
   534.316  0.1624693E-02  0.1477791E-01  0.1625961E-01    11.182  0.1103313E-03  0.1875766E-02  0.2462015E-02
   534.320  0.1624818E-02  0.1477615E-01  0.1627069E-01    11.182  0.1103364E-03  0.1876255E-02  0.2458555E-02
   534.324  0.1624954E-02  0.1477229E-01  0.1627848E-01    11.182  0.1103288E-03  0.1877570E-02  0.2457494E-02
   534.328  0.1625098E-02  0.1476773E-01  0.1628500E-01    11.183  0.1103088E-03  0.1879168E-02  0.2458432E-02
   534.332  0.1625247E-02  0.1477008E-01  0.1629799E-01    11.183  0.1102770E-03  0.1879046E-02  0.2460789E-02
   534.335  0.1625397E-02  0.1477240E-01  0.1630937E-01    11.183  0.1102339E-03  0.1879371E-02  0.2465503E-02
   534.339  0.1625561E-02  0.1477429E-01  0.1632123E-01    11.183  0.1101844E-03  0.1880041E-02  0.2470506E-02
   534.343  0.1625742E-02  0.1477578E-01  0.1633343E-01    11.183  0.1101308E-03  0.1881278E-02  0.2474749E-02
   534.347  0.1625930E-02  0.1477763E-01  0.1634552E-01    11.183  0.1100794E-03  0.1882360E-02  0.2478334E-02
   534.350  0.1626118E-02  0.1477873E-01  0.1635713E-01    11.183  0.1100329E-03  0.1883055E-02  0.2481656E-02
   534.354  0.1626309E-02  0.1478135E-01  0.1636837E-01    11.184  0.1099918E-03  0.1883221E-02  0.2484413E-02
   534.358  0.1626499E-02  0.1478419E-01  0.1637928E-01    11.184  0.1099559E-03  0.1883271E-02  0.2486296E-02
   534.362  0.1626683E-02  0.1478746E-01  0.1638910E-01    11.184  0.1099269E-03  0.1882981E-02  0.2487735E-02
   534.365  0.1626858E-02  0.1479072E-01  0.1639765E-01    11.184  0.1099048E-03  0.1882716E-02  0.2488612E-02
   534.369  0.1627020E-02  0.1479336E-01  0.1640405E-01    11.184  0.1098906E-03  0.1882144E-02  0.2488692E-02
   534.373  0.1627161E-02  0.1479565E-01  0.1640847E-01    11.184  0.1098775E-03  0.1880947E-02  0.2488401E-02
   534.377  0.1627279E-02  0.1479842E-01  0.1641148E-01    11.184  0.1098591E-03  0.1879925E-02  0.2488482E-02
   534.381  0.1627372E-02  0.1480028E-01  0.1641236E-01    11.185  0.1098339E-03  0.1878599E-02  0.2488576E-02
   534.384  0.1627439E-02  0.1480192E-01  0.1641189E-01    11.185  0.1098016E-03  0.1876831E-02  0.2488884E-02
   534.388  0.1627469E-02  0.1480339E-01  0.1640977E-01    11.185  0.1097607E-03  0.1874540E-02  0.2489142E-02
   534.392  0.1627457E-02  0.1480484E-01  0.1640153E-01    11.185  0.1097111E-03  0.1871905E-02  0.2489660E-02
   534.396  0.1627403E-02  0.1480570E-01  0.1639078E-01    11.185  0.1096531E-03  0.1868805E-02  0.2491289E-02
   534.399  0.1627306E-02  0.1480629E-01  0.1637716E-01    11.185  0.1095800E-03  0.1865247E-02  0.2492772E-02
   534.403  0.1627187E-02  0.1480543E-01  0.1636340E-01    11.185  0.1094835E-03  0.1861026E-02  0.2494331E-02
   534.407  0.1627056E-02  0.1480512E-01  0.1634942E-01    11.186  0.1093645E-03  0.1856418E-02  0.2492208E-02
   534.411  0.1626918E-02  0.1480421E-01  0.1633826E-01    11.186  0.1092249E-03  0.1852095E-02  0.2494448E-02
   534.415  0.1626773E-02  0.1480260E-01  0.1633158E-01    11.186  0.1090676E-03  0.1848130E-02  0.2497218E-02
   534.418  0.1626613E-02  0.1480202E-01  0.1632147E-01    11.186  0.1088967E-03  0.1844253E-02  0.2499193E-02
   534.422  0.1626436E-02  0.1480194E-01  0.1631230E-01    11.186  0.1087153E-03  0.1840498E-02  0.2500583E-02
   534.426  0.1626247E-02  0.1480176E-01  0.1630297E-01    11.186  0.1085279E-03  0.1836924E-02  0.2501870E-02
   534.430  0.1626049E-02  0.1480030E-01  0.1629373E-01    11.186  0.1083368E-03  0.1834377E-02  0.2503161E-02
   534.433  0.1625846E-02  0.1479903E-01  0.1628400E-01    11.187  0.1081459E-03  0.1831800E-02  0.2503410E-02
   534.437  0.1625643E-02  0.1479715E-01  0.1627570E-01    11.187  0.1079591E-03  0.1830525E-02  0.2503880E-02
   534.441  0.1625448E-02  0.1479520E-01  0.1626834E-01    11.187  0.1077764E-03  0.1829870E-02  0.2504324E-02
   534.445  0.1625265E-02  0.1479286E-01  0.1626234E-01    11.187  0.1076012E-03  0.1830205E-02  0.2504881E-02
   534.449  0.1625098E-02  0.1479028E-01  0.1625739E-01    11.187  0.1074371E-03  0.1830831E-02  0.2505899E-02
   534.452  0.1624951E-02  0.1478687E-01  0.1625391E-01    11.187  0.1072869E-03  0.1831758E-02  0.2505785E-02
   534.456  0.1624827E-02  0.1478503E-01  0.1625247E-01    11.187  0.1071542E-03  0.1833128E-02  0.2505207E-02
   534.460  0.1624728E-02  0.1479069E-01  0.1625698E-01    11.188  0.1070410E-03  0.1835288E-02  0.2503831E-02
   534.464  0.1624657E-02  0.1479060E-01  0.1626198E-01    11.188  0.1069489E-03  0.1836347E-02  0.2502923E-02
   534.467  0.1624614E-02  0.1478948E-01  0.1626803E-01    11.188  0.1068802E-03  0.1838981E-02  0.2502032E-02
   534.471  0.1624601E-02  0.1478968E-01  0.1627611E-01    11.188  0.1068358E-03  0.1843952E-02  0.2499508E-02
   534.475  0.1624618E-02  0.1478920E-01  0.1628459E-01    11.188  0.1068164E-03  0.1850069E-02  0.2496557E-02
   534.479  0.1624664E-02  0.1478776E-01  0.1629310E-01    11.188  0.1068228E-03  0.1856887E-02  0.2494304E-02
   534.483  0.1624739E-02  0.1478622E-01  0.1630125E-01    11.188  0.1068537E-03  0.1863373E-02  0.2491978E-02
   534.486  0.1624841E-02  0.1478439E-01  0.1630940E-01    11.189  0.1069082E-03  0.1869973E-02  0.2489500E-02
   534.490  0.1624967E-02  0.1478539E-01  0.1631847E-01    11.189  0.1069865E-03  0.1875001E-02  0.2487036E-02
   534.494  0.1625115E-02  0.1478139E-01  0.1632549E-01    11.189  0.1070852E-03  0.1883404E-02  0.2485301E-02
   534.498  0.1625282E-02  0.1477725E-01  0.1633140E-01    11.189  0.1072035E-03  0.1891378E-02  0.2484089E-02
   534.501  0.1625465E-02  0.1477284E-01  0.1633751E-01    11.189  0.1073380E-03  0.1898505E-02  0.2483017E-02
   534.505  0.1625667E-02  0.1476867E-01  0.1634292E-01    11.189  0.1074811E-03  0.1906373E-02  0.2483039E-02
   534.509  0.1625885E-02  0.1476435E-01  0.1634803E-01    11.189  0.1076288E-03  0.1913770E-02  0.2483149E-02
   534.513  0.1626115E-02  0.1476159E-01  0.1635242E-01    11.189  0.1077788E-03  0.1918238E-02  0.2486331E-02
   534.517  0.1626350E-02  0.1475869E-01  0.1635795E-01    11.190  0.1079279E-03  0.1922628E-02  0.2490199E-02
   534.520  0.1626587E-02  0.1475589E-01  0.1636217E-01    11.190  0.1080737E-03  0.1927045E-02  0.2494188E-02
   534.524  0.1626820E-02  0.1475347E-01  0.1636459E-01    11.190  0.1082133E-03  0.1931039E-02  0.2498103E-02
   534.528  0.1627043E-02  0.1475091E-01  0.1636603E-01    11.190  0.1083434E-03  0.1935043E-02  0.2502944E-02
   534.532  0.1627252E-02  0.1474848E-01  0.1636590E-01    11.190  0.1084627E-03  0.1938748E-02  0.2506155E-02
   534.536  0.1627443E-02  0.1474748E-01  0.1636375E-01    11.190  0.1085683E-03  0.1942501E-02  0.2508352E-02
   534.539  0.1627611E-02  0.1474622E-01  0.1635963E-01    11.190  0.1086584E-03  0.1945159E-02  0.2509475E-02
   534.543  0.1627758E-02  0.1474531E-01  0.1635419E-01    11.191  0.1087318E-03  0.1947441E-02  0.2509039E-02
   534.547  0.1627889E-02  0.1474471E-01  0.1634737E-01    11.191  0.1087920E-03  0.1949520E-02  0.2505944E-02
   534.551  0.1628006E-02  0.1474484E-01  0.1634084E-01    11.191  0.1088447E-03  0.1950818E-02  0.2505018E-02
   534.554  0.1628104E-02  0.1474536E-01  0.1633481E-01    11.191  0.1088894E-03  0.1951838E-02  0.2501873E-02
   534.558  0.1628183E-02  0.1474605E-01  0.1632812E-01    11.191  0.1089239E-03  0.1952370E-02  0.2498139E-02
   534.562  0.1628239E-02  0.1474667E-01  0.1632064E-01    11.191  0.1089483E-03  0.1953221E-02  0.2494104E-02
   534.566  0.1628273E-02  0.1474723E-01  0.1631280E-01    11.191  0.1089616E-03  0.1953966E-02  0.2489426E-02
   534.570  0.1628283E-02  0.1474834E-01  0.1630452E-01    11.192  0.1089632E-03  0.1954571E-02  0.2483941E-02
   534.573  0.1628268E-02  0.1474993E-01  0.1629578E-01    11.192  0.1089701E-03  0.1955208E-02  0.2478383E-02
   534.577  0.1628235E-02  0.1475332E-01  0.1628859E-01    11.192  0.1089986E-03  0.1954381E-02  0.2476340E-02
   534.581  0.1628186E-02  0.1475710E-01  0.1628182E-01    11.192  0.1090484E-03  0.1953929E-02  0.2475990E-02
   534.585  0.1628121E-02  0.1476059E-01  0.1627540E-01    11.192  0.1091175E-03  0.1954061E-02  0.2476342E-02
   534.588  0.1628042E-02  0.1476467E-01  0.1626886E-01    11.192  0.1092047E-03  0.1954234E-02  0.2476557E-02
   534.592  0.1627949E-02  0.1476837E-01  0.1626337E-01    11.192  0.1093080E-03  0.1955403E-02  0.2477928E-02
   534.596  0.1627846E-02  0.1477140E-01  0.1625953E-01    11.193  0.1094254E-03  0.1957038E-02  0.2481601E-02
   534.600  0.1627735E-02  0.1477420E-01  0.1625473E-01    11.193  0.1095535E-03  0.1958443E-02  0.2483739E-02
   534.604  0.1627617E-02  0.1477699E-01  0.1624921E-01    11.193  0.1096895E-03  0.1959518E-02  0.2485485E-02
   534.607  0.1627495E-02  0.1477899E-01  0.1624424E-01    11.193  0.1098308E-03  0.1960570E-02  0.2487773E-02
   534.611  0.1627373E-02  0.1478059E-01  0.1623973E-01    11.193  0.1099740E-03  0.1961172E-02  0.2489539E-02
   534.615  0.1627252E-02  0.1478138E-01  0.1623487E-01    11.193  0.1101156E-03  0.1962158E-02  0.2491919E-02
   534.619  0.1627135E-02  0.1478197E-01  0.1623183E-01    11.193  0.1102521E-03  0.1962209E-02  0.2492397E-02
   534.623  0.1627025E-02  0.1478210E-01  0.1622970E-01    11.194  0.1103807E-03  0.1961978E-02  0.2491962E-02
   534.626  0.1626924E-02  0.1478165E-01  0.1622812E-01    11.194  0.1104979E-03  0.1961156E-02  0.2491159E-02
   534.630  0.1626834E-02  0.1478019E-01  0.1622749E-01    11.194  0.1106015E-03  0.1960024E-02  0.2490113E-02
   534.634  0.1626757E-02  0.1477793E-01  0.1622733E-01    11.194  0.1106886E-03  0.1958350E-02  0.2488838E-02
   534.638  0.1626694E-02  0.1477558E-01  0.1622652E-01    11.194  0.1107567E-03  0.1955536E-02  0.2484630E-02
   534.641  0.1626648E-02  0.1477275E-01  0.1622743E-01    11.194  0.1108046E-03  0.1952998E-02  0.2483052E-02
   534.645  0.1626616E-02  0.1476908E-01  0.1622975E-01    11.194  0.1108287E-03  0.1949496E-02  0.2483998E-02
   534.649  0.1626578E-02  0.1476446E-01  0.1623105E-01    11.195  0.1108153E-03  0.1946319E-02  0.2480486E-02
   534.653  0.1626532E-02  0.1476582E-01  0.1623500E-01    11.195  0.1107603E-03  0.1946428E-02  0.2474219E-02
   534.657  0.1626473E-02  0.1476886E-01  0.1623955E-01    11.195  0.1106654E-03  0.1947460E-02  0.2467448E-02
   534.660  0.1626401E-02  0.1477241E-01  0.1624398E-01    11.195  0.1105315E-03  0.1948834E-02  0.2460824E-02
   534.664  0.1626316E-02  0.1477633E-01  0.1624743E-01    11.195  0.1103550E-03  0.1949448E-02  0.2453914E-02
   534.668  0.1626208E-02  0.1478134E-01  0.1625016E-01    11.195  0.1101233E-03  0.1948762E-02  0.2446312E-02
   534.672  0.1626082E-02  0.1478658E-01  0.1625187E-01    11.195  0.1098408E-03  0.1946715E-02  0.2438174E-02
   534.676  0.1625938E-02  0.1479212E-01  0.1625326E-01    11.196  0.1095132E-03  0.1943147E-02  0.2430054E-02
   534.679  0.1625782E-02  0.1479770E-01  0.1625482E-01    11.196  0.1091480E-03  0.1938596E-02  0.2422194E-02
   534.683  0.1625614E-02  0.1480479E-01  0.1625622E-01    11.196  0.1087518E-03  0.1931758E-02  0.2414428E-02
   534.687  0.1625440E-02  0.1480842E-01  0.1625646E-01    11.196  0.1083328E-03  0.1925042E-02  0.2407254E-02
   534.691  0.1625262E-02  0.1480939E-01  0.1625699E-01    11.196  0.1078993E-03  0.1916657E-02  0.2400260E-02
   534.695  0.1625084E-02  0.1481113E-01  0.1625688E-01    11.196  0.1074596E-03  0.1908715E-02  0.2394638E-02
   534.698  0.1624911E-02  0.1481160E-01  0.1625708E-01    11.196  0.1070221E-03  0.1900125E-02  0.2389840E-02
   534.702  0.1624744E-02  0.1481031E-01  0.1625753E-01    11.197  0.1065956E-03  0.1890853E-02  0.2385289E-02
   534.706  0.1624588E-02  0.1480775E-01  0.1625727E-01    11.197  0.1061874E-03  0.1881110E-02  0.2382469E-02
   534.710  0.1624445E-02  0.1480310E-01  0.1625670E-01    11.197  0.1058059E-03  0.1871017E-02  0.2380569E-02
   534.713  0.1624319E-02  0.1479699E-01  0.1625532E-01    11.197  0.1054576E-03  0.1860922E-02  0.2379157E-02
   534.717  0.1624208E-02  0.1478973E-01  0.1625316E-01    11.197  0.1051443E-03  0.1850789E-02  0.2378927E-02
   534.721  0.1624115E-02  0.1478105E-01  0.1625295E-01    11.197  0.1048707E-03  0.1840392E-02  0.2380488E-02
   534.725  0.1624041E-02  0.1477206E-01  0.1625185E-01    11.197  0.1046426E-03  0.1830423E-02  0.2382823E-02
   534.729  0.1623987E-02  0.1476286E-01  0.1625201E-01    11.198  0.1044631E-03  0.1821721E-02  0.2386244E-02
   534.732  0.1623960E-02  0.1475815E-01  0.1625933E-01    11.198  0.1043291E-03  0.1821634E-02  0.2383770E-02
   534.736  0.1623973E-02  0.1475300E-01  0.1626856E-01    11.198  0.1042279E-03  0.1821828E-02  0.2381340E-02
   534.740  0.1624024E-02  0.1474961E-01  0.1628119E-01    11.198  0.1041618E-03  0.1826543E-02  0.2376400E-02
   534.744  0.1624112E-02  0.1474683E-01  0.1629643E-01    11.198  0.1041320E-03  0.1829870E-02  0.2374319E-02
   534.748  0.1624235E-02  0.1474471E-01  0.1631388E-01    11.198  0.1041395E-03  0.1831924E-02  0.2375993E-02
   534.751  0.1624389E-02  0.1474241E-01  0.1633163E-01    11.198  0.1041833E-03  0.1833342E-02  0.2378719E-02
   534.755  0.1624572E-02  0.1474002E-01  0.1634899E-01    11.198  0.1042629E-03  0.1835415E-02  0.2382873E-02
   534.759  0.1624779E-02  0.1473716E-01  0.1636566E-01    11.199  0.1043765E-03  0.1838035E-02  0.2388059E-02
   534.763  0.1625005E-02  0.1473417E-01  0.1638137E-01    11.199  0.1045221E-03  0.1841550E-02  0.2395020E-02
   534.767  0.1625245E-02  0.1473063E-01  0.1639598E-01    11.199  0.1046961E-03  0.1846058E-02  0.2402500E-02
   534.770  0.1625494E-02  0.1472707E-01  0.1640873E-01    11.199  0.1048956E-03  0.1850853E-02  0.2411048E-02
   534.774  0.1625747E-02  0.1472460E-01  0.1641933E-01    11.199  0.1051161E-03  0.1857282E-02  0.2420301E-02
   534.778  0.1625998E-02  0.1472049E-01  0.1642827E-01    11.199  0.1053529E-03  0.1862821E-02  0.2430810E-02
   534.782  0.1626241E-02  0.1471661E-01  0.1643441E-01    11.199  0.1056016E-03  0.1868840E-02  0.2441323E-02
   534.786  0.1626472E-02  0.1471298E-01  0.1643794E-01    11.200  0.1058564E-03  0.1875174E-02  0.2452478E-02
   534.789  0.1626685E-02  0.1470913E-01  0.1643840E-01    11.200  0.1061126E-03  0.1881590E-02  0.2464668E-02
   534.793  0.1626876E-02  0.1470537E-01  0.1643763E-01    11.200  0.1063654E-03  0.1888210E-02  0.2475870E-02
   534.797  0.1627042E-02  0.1470229E-01  0.1643375E-01    11.200  0.1066091E-03  0.1895251E-02  0.2487459E-02
   534.801  0.1627178E-02  0.1469935E-01  0.1642757E-01    11.200  0.1068394E-03  0.1901657E-02  0.2498778E-02
   534.804  0.1627297E-02  0.1469646E-01  0.1642023E-01    11.200  0.1070567E-03  0.1907988E-02  0.2508180E-02
   534.808  0.1627397E-02  0.1469365E-01  0.1641241E-01    11.200  0.1072604E-03  0.1914229E-02  0.2515911E-02
   534.812  0.1627483E-02  0.1469074E-01  0.1640457E-01    11.201  0.1074472E-03  0.1918713E-02  0.2520617E-02
   534.816  0.1627553E-02  0.1468871E-01  0.1639842E-01    11.201  0.1076137E-03  0.1923297E-02  0.2520524E-02
   534.820  0.1627599E-02  0.1468725E-01  0.1639023E-01    11.201  0.1077578E-03  0.1927588E-02  0.2518607E-02
   534.823  0.1627611E-02  0.1468564E-01  0.1638044E-01    11.201  0.1078897E-03  0.1930793E-02  0.2516858E-02
   534.827  0.1627589E-02  0.1468403E-01  0.1636950E-01    11.201  0.1080099E-03  0.1932316E-02  0.2514905E-02
   534.831  0.1627532E-02  0.1468226E-01  0.1635726E-01    11.201  0.1081196E-03  0.1933248E-02  0.2512867E-02
   534.835  0.1627437E-02  0.1468480E-01  0.1634669E-01    11.201  0.1082208E-03  0.1932948E-02  0.2510435E-02
   534.839  0.1627312E-02  0.1468818E-01  0.1633589E-01    11.202  0.1083195E-03  0.1931603E-02  0.2508369E-02
   534.842  0.1627167E-02  0.1469163E-01  0.1632513E-01    11.202  0.1084291E-03  0.1929973E-02  0.2507307E-02
   534.846  0.1627006E-02  0.1469557E-01  0.1631439E-01    11.202  0.1085474E-03  0.1929032E-02  0.2507667E-02
   534.850  0.1626833E-02  0.1469887E-01  0.1630550E-01    11.202  0.1086711E-03  0.1927668E-02  0.2507776E-02
   534.854  0.1626651E-02  0.1470180E-01  0.1629701E-01    11.202  0.1087982E-03  0.1926220E-02  0.2507618E-02
   534.858  0.1626465E-02  0.1470429E-01  0.1628907E-01    11.202  0.1089261E-03  0.1924949E-02  0.2508093E-02
   534.861  0.1626278E-02  0.1470612E-01  0.1628148E-01    11.202  0.1090515E-03  0.1923513E-02  0.2509178E-02
   534.865  0.1626096E-02  0.1470735E-01  0.1627467E-01    11.203  0.1091714E-03  0.1921679E-02  0.2510073E-02
   534.869  0.1625922E-02  0.1470781E-01  0.1626913E-01    11.203  0.1092828E-03  0.1917392E-02  0.2511302E-02
   534.873  0.1625761E-02  0.1470716E-01  0.1626600E-01    11.203  0.1093839E-03  0.1915209E-02  0.2510171E-02
   534.877  0.1625616E-02  0.1470561E-01  0.1626204E-01    11.203  0.1094718E-03  0.1912873E-02  0.2510955E-02
   534.880  0.1625490E-02  0.1470263E-01  0.1625985E-01    11.203  0.1095433E-03  0.1909619E-02  0.2511596E-02
   534.884  0.1625383E-02  0.1469906E-01  0.1625827E-01    11.203  0.1096003E-03  0.1906029E-02  0.2510686E-02
   534.888  0.1625294E-02  0.1469490E-01  0.1625764E-01    11.203  0.1096426E-03  0.1902178E-02  0.2509892E-02
   534.892  0.1625227E-02  0.1468994E-01  0.1625580E-01    11.204  0.1096692E-03  0.1898481E-02  0.2508227E-02
   534.896  0.1625178E-02  0.1468560E-01  0.1625638E-01    11.204  0.1096704E-03  0.1896549E-02  0.2502735E-02
   534.899  0.1625147E-02  0.1468012E-01  0.1625561E-01    11.204  0.1096460E-03  0.1894813E-02  0.2495927E-02
   534.903  0.1625136E-02  0.1467390E-01  0.1625341E-01    11.204  0.1095961E-03  0.1893451E-02  0.2488538E-02
   534.907  0.1625144E-02  0.1466915E-01  0.1625457E-01    11.204  0.1095232E-03  0.1891343E-02  0.2478882E-02
   534.911  0.1625168E-02  0.1466653E-01  0.1625778E-01    11.204  0.1094290E-03  0.1888570E-02  0.2468263E-02
   534.915  0.1625210E-02  0.1466330E-01  0.1626022E-01    11.204  0.1093148E-03  0.1885795E-02  0.2457454E-02
   534.918  0.1625265E-02  0.1466062E-01  0.1626226E-01    11.205  0.1091839E-03  0.1883245E-02  0.2446500E-02
   534.922  0.1625333E-02  0.1465730E-01  0.1626499E-01    11.205  0.1090384E-03  0.1880320E-02  0.2435425E-02
   534.926  0.1625403E-02  0.1465499E-01  0.1626785E-01    11.205  0.1088791E-03  0.1874860E-02  0.2428803E-02
   534.930  0.1625468E-02  0.1465272E-01  0.1626987E-01    11.205  0.1087089E-03  0.1869282E-02  0.2425037E-02
   534.934  0.1625529E-02  0.1465050E-01  0.1627019E-01    11.205  0.1085310E-03  0.1864266E-02  0.2422573E-02
   534.937  0.1625583E-02  0.1464792E-01  0.1626848E-01    11.205  0.1083491E-03  0.1859743E-02  0.2421666E-02
   534.941  0.1625628E-02  0.1464547E-01  0.1626613E-01    11.205  0.1081664E-03  0.1855731E-02  0.2422128E-02
   534.945  0.1625664E-02  0.1464463E-01  0.1626385E-01    11.205  0.1079869E-03  0.1852546E-02  0.2423773E-02
   534.949  0.1625689E-02  0.1464236E-01  0.1625946E-01    11.206  0.1078137E-03  0.1849610E-02  0.2426190E-02
   534.953  0.1625702E-02  0.1463943E-01  0.1625387E-01    11.206  0.1076500E-03  0.1845161E-02  0.2429689E-02
   534.956  0.1625704E-02  0.1463823E-01  0.1624711E-01    11.206  0.1074985E-03  0.1844200E-02  0.2433204E-02
   534.960  0.1625693E-02  0.1463674E-01  0.1623958E-01    11.206  0.1073628E-03  0.1843699E-02  0.2437424E-02
   534.964  0.1625670E-02  0.1463490E-01  0.1623135E-01    11.206  0.1072434E-03  0.1844380E-02  0.2440700E-02
   534.968  0.1625639E-02  0.1463295E-01  0.1622275E-01    11.206  0.1071401E-03  0.1845376E-02  0.2443349E-02
   534.972  0.1625600E-02  0.1462984E-01  0.1621493E-01    11.206  0.1070537E-03  0.1846027E-02  0.2445134E-02
   534.975  0.1625560E-02  0.1462756E-01  0.1620687E-01    11.207  0.1069858E-03  0.1848300E-02  0.2446378E-02
   534.979  0.1625536E-02  0.1462566E-01  0.1620134E-01    11.207  0.1069354E-03  0.1851197E-02  0.2447347E-02
   534.983  0.1625530E-02  0.1462366E-01  0.1619698E-01    11.207  0.1069036E-03  0.1855044E-02  0.2447483E-02
   534.987  0.1625541E-02  0.1462160E-01  0.1619461E-01    11.207  0.1068910E-03  0.1859217E-02  0.2446683E-02
   534.991  0.1625570E-02  0.1461948E-01  0.1619429E-01    11.207  0.1068960E-03  0.1863826E-02  0.2445699E-02
   534.994  0.1625622E-02  0.1461708E-01  0.1619544E-01    11.207  0.1069127E-03  0.1867556E-02  0.2444479E-02
   534.998  0.1625680E-02  0.1461602E-01  0.1619821E-01    11.207  0.1069527E-03  0.1868157E-02  0.2444948E-02
   535.002  0.1625722E-02  0.1461593E-01  0.1619995E-01    11.208  0.1070291E-03  0.1869156E-02  0.2444460E-02
   535.006  0.1625747E-02  0.1461665E-01  0.1620062E-01    11.208  0.1071405E-03  0.1869403E-02  0.2442444E-02
   535.010  0.1625755E-02  0.1461787E-01  0.1620188E-01    11.208  0.1072849E-03  0.1869489E-02  0.2445388E-02
   535.013  0.1625745E-02  0.1461938E-01  0.1619908E-01    11.208  0.1074598E-03  0.1869392E-02  0.2441140E-02
   535.017  0.1625720E-02  0.1462091E-01  0.1619566E-01    11.208  0.1076613E-03  0.1868600E-02  0.2436834E-02
   535.021  0.1625677E-02  0.1462205E-01  0.1619136E-01    11.208  0.1078854E-03  0.1868350E-02  0.2432129E-02
   535.025  0.1625620E-02  0.1462279E-01  0.1618571E-01    11.209  0.1081285E-03  0.1868173E-02  0.2428426E-02
   535.029  0.1625542E-02  0.1462365E-01  0.1617916E-01    11.209  0.1083841E-03  0.1869224E-02  0.2425357E-02
   535.032  0.1625441E-02  0.1462454E-01  0.1617044E-01    11.209  0.1086449E-03  0.1870826E-02  0.2422548E-02
   535.036  0.1625291E-02  0.1462559E-01  0.1616065E-01    11.209  0.1088617E-03  0.1873034E-02  0.2413705E-02
   535.040  0.1625091E-02  0.1462836E-01  0.1614966E-01    11.209  0.1090157E-03  0.1872994E-02  0.2403803E-02
   535.044  0.1624824E-02  0.1463298E-01  0.1613601E-01    11.209  0.1091209E-03  0.1869073E-02  0.2394519E-02
   535.048  0.1624489E-02  0.1463784E-01  0.1611954E-01    11.209  0.1091804E-03  0.1863540E-02  0.2384489E-02
   535.051  0.1624093E-02  0.1464133E-01  0.1609927E-01    11.209  0.1091920E-03  0.1859102E-02  0.2374648E-02
   535.055  0.1623646E-02  0.1464565E-01  0.1607814E-01    11.210  0.1091553E-03  0.1852148E-02  0.2365091E-02
   535.059  0.1623156E-02  0.1465111E-01  0.1605697E-01    11.210  0.1090688E-03  0.1843544E-02  0.2357485E-02
   535.063  0.1622635E-02  0.1466342E-01  0.1604531E-01    11.210  0.1089327E-03  0.1832488E-02  0.2351197E-02
   535.067  0.1622099E-02  0.1467662E-01  0.1603691E-01    11.210  0.1087535E-03  0.1820569E-02  0.2345019E-02
   535.070  0.1621562E-02  0.1468797E-01  0.1603084E-01    11.210  0.1085402E-03  0.1809455E-02  0.2339971E-02
   535.074  0.1621036E-02  0.1469708E-01  0.1602751E-01    11.210  0.1082946E-03  0.1799047E-02  0.2335896E-02
   535.078  0.1620536E-02  0.1470382E-01  0.1602664E-01    11.210  0.1080214E-03  0.1789903E-02  0.2334184E-02
   535.082  0.1620082E-02  0.1470909E-01  0.1602980E-01    11.211  0.1077261E-03  0.1781825E-02  0.2331934E-02
   535.086  0.1619683E-02  0.1471621E-01  0.1604150E-01    11.211  0.1074129E-03  0.1772937E-02  0.2333847E-02
   535.089  0.1619347E-02  0.1471909E-01  0.1605489E-01    11.211  0.1070863E-03  0.1766943E-02  0.2336252E-02
   535.093  0.1619080E-02  0.1471772E-01  0.1607061E-01    11.211  0.1067527E-03  0.1764035E-02  0.2338598E-02
   535.097  0.1618889E-02  0.1471168E-01  0.1608601E-01    11.211  0.1064170E-03  0.1764254E-02  0.2340922E-02
   535.101  0.1618776E-02  0.1470232E-01  0.1610273E-01    11.211  0.1060861E-03  0.1764266E-02  0.2346089E-02
   535.105  0.1618743E-02  0.1469033E-01  0.1612088E-01    11.211  0.1057657E-03  0.1765126E-02  0.2354080E-02
   535.109  0.1618791E-02  0.1467462E-01  0.1614009E-01    11.212  0.1054629E-03  0.1767519E-02  0.2363080E-02
   535.112  0.1618918E-02  0.1465619E-01  0.1615794E-01    11.212  0.1051839E-03  0.1772140E-02  0.2373151E-02
   535.116  0.1619120E-02  0.1463540E-01  0.1617488E-01    11.212  0.1049350E-03  0.1778598E-02  0.2384529E-02
   535.120  0.1619393E-02  0.1461326E-01  0.1619228E-01    11.212  0.1047222E-03  0.1786349E-02  0.2396582E-02
   535.124  0.1619730E-02  0.1459411E-01  0.1621574E-01    11.212  0.1045505E-03  0.1794738E-02  0.2409969E-02
   535.128  0.1620124E-02  0.1458082E-01  0.1624227E-01    11.212  0.1044238E-03  0.1792620E-02  0.2437173E-02
   535.131  0.1620564E-02  0.1457099E-01  0.1626978E-01    11.212  0.1043468E-03  0.1784948E-02  0.2470574E-02
   535.135  0.1621043E-02  0.1456075E-01  0.1629663E-01    11.213  0.1043208E-03  0.1778282E-02  0.2504774E-02
   535.139  0.1621548E-02  0.1455613E-01  0.1632463E-01    11.213  0.1043479E-03  0.1772182E-02  0.2539914E-02
   535.143  0.1622069E-02  0.1455181E-01  0.1635156E-01    11.213  0.1044282E-03  0.1766533E-02  0.2574489E-02
   535.147  0.1622595E-02  0.1454802E-01  0.1637398E-01    11.213  0.1045598E-03  0.1761971E-02  0.2607106E-02
   535.150  0.1623113E-02  0.1454396E-01  0.1639398E-01    11.213  0.1047416E-03  0.1758633E-02  0.2638747E-02
   535.154  0.1623619E-02  0.1454059E-01  0.1641007E-01    11.213  0.1049661E-03  0.1756347E-02  0.2666880E-02
   535.158  0.1624128E-02  0.1453992E-01  0.1642557E-01    11.213  0.1052083E-03  0.1754832E-02  0.2693488E-02
   535.162  0.1624633E-02  0.1454016E-01  0.1643940E-01    11.214  0.1054620E-03  0.1754638E-02  0.2717719E-02
   535.166  0.1625124E-02  0.1454093E-01  0.1645150E-01    11.214  0.1057223E-03  0.1755166E-02  0.2739194E-02
   535.169  0.1625590E-02  0.1454260E-01  0.1645922E-01    11.214  0.1059852E-03  0.1756574E-02  0.2753488E-02
   535.173  0.1626021E-02  0.1454489E-01  0.1646592E-01    11.214  0.1062463E-03  0.1759005E-02  0.2768659E-02
   535.177  0.1626410E-02  0.1454793E-01  0.1647046E-01    11.214  0.1065004E-03  0.1762341E-02  0.2779623E-02
   535.181  0.1626748E-02  0.1455182E-01  0.1647047E-01    11.214  0.1067438E-03  0.1766594E-02  0.2785916E-02
   535.185  0.1627039E-02  0.1455469E-01  0.1646706E-01    11.214  0.1069733E-03  0.1770745E-02  0.2788638E-02
   535.189  0.1627276E-02  0.1455893E-01  0.1646013E-01    11.215  0.1071844E-03  0.1773575E-02  0.2786664E-02
   535.192  0.1627456E-02  0.1456266E-01  0.1644945E-01    11.215  0.1073713E-03  0.1775944E-02  0.2781040E-02
   535.196  0.1627576E-02  0.1456543E-01  0.1643466E-01    11.215  0.1075309E-03  0.1777790E-02  0.2770575E-02
   535.200  0.1627643E-02  0.1456778E-01  0.1641756E-01    11.215  0.1076527E-03  0.1778801E-02  0.2755446E-02
   535.204  0.1627678E-02  0.1457016E-01  0.1639845E-01    11.215  0.1077174E-03  0.1780219E-02  0.2736367E-02
   535.208  0.1627681E-02  0.1457178E-01  0.1637865E-01    11.215  0.1077234E-03  0.1781314E-02  0.2715375E-02
   535.211  0.1627677E-02  0.1457283E-01  0.1636257E-01    11.215  0.1077152E-03  0.1782186E-02  0.2694583E-02
   535.215  0.1627673E-02  0.1457443E-01  0.1634911E-01    11.216  0.1077074E-03  0.1783109E-02  0.2678024E-02
   535.219  0.1627669E-02  0.1457581E-01  0.1633835E-01    11.216  0.1076997E-03  0.1783571E-02  0.2665468E-02
   535.223  0.1627664E-02  0.1457655E-01  0.1632940E-01    11.216  0.1076922E-03  0.1784197E-02  0.2655669E-02
   535.227  0.1627660E-02  0.1457774E-01  0.1632174E-01    11.216  0.1076844E-03  0.1784156E-02  0.2646636E-02
   535.230  0.1627657E-02  0.1457836E-01  0.1631585E-01    11.216  0.1076766E-03  0.1784152E-02  0.2639517E-02
   535.234  0.1627653E-02  0.1457878E-01  0.1631079E-01    11.216  0.1076687E-03  0.1784112E-02  0.2633444E-02
   535.238  0.1627649E-02  0.1457895E-01  0.1630698E-01    11.216  0.1076609E-03  0.1783958E-02  0.2628694E-02
   535.242  0.1627593E-02  0.1457900E-01  0.1629890E-01    11.216  0.1076609E-03  0.1783774E-02  0.2625136E-02
   535.246  0.1627416E-02  0.1457947E-01  0.1628040E-01    11.217  0.1076841E-03  0.1784019E-02  0.2623239E-02
   535.250  0.1627119E-02  0.1457935E-01  0.1625349E-01    11.217  0.1077329E-03  0.1783731E-02  0.2623439E-02
   535.253  0.1626709E-02  0.1457931E-01  0.1621924E-01    11.217  0.1078097E-03  0.1783593E-02  0.2626053E-02
   535.257  0.1626193E-02  0.1457971E-01  0.1617949E-01    11.217  0.1079170E-03  0.1783718E-02  0.2630841E-02
   535.261  0.1625585E-02  0.1457938E-01  0.1613612E-01    11.217  0.1080569E-03  0.1783256E-02  0.2637953E-02
   535.265  0.1624899E-02  0.1459019E-01  0.1610340E-01    11.217  0.1082312E-03  0.1780283E-02  0.2643643E-02
   535.269  0.1624147E-02  0.1460416E-01  0.1607252E-01    11.217  0.1084414E-03  0.1777179E-02  0.2649017E-02
   535.272  0.1623333E-02  0.1461623E-01  0.1604215E-01    11.218  0.1086960E-03  0.1774972E-02  0.2654145E-02
   535.276  0.1622474E-02  0.1462570E-01  0.1601075E-01    11.218  0.1089929E-03  0.1773576E-02  0.2659588E-02
   535.280  0.1621589E-02  0.1463190E-01  0.1598062E-01    11.218  0.1093258E-03  0.1772866E-02  0.2664293E-02
   535.284  0.1620700E-02  0.1463698E-01  0.1595526E-01    11.218  0.1096865E-03  0.1772413E-02  0.2667427E-02
   535.288  0.1619825E-02  0.1464766E-01  0.1594180E-01    11.218  0.1100638E-03  0.1771734E-02  0.2665124E-02
   535.292  0.1618987E-02  0.1465100E-01  0.1592932E-01    11.218  0.1104461E-03  0.1771313E-02  0.2663277E-02
   535.295  0.1618203E-02  0.1464681E-01  0.1591634E-01    11.218  0.1108203E-03  0.1771135E-02  0.2661972E-02
   535.299  0.1617493E-02  0.1463958E-01  0.1590889E-01    11.219  0.1111735E-03  0.1770730E-02  0.2660352E-02
   535.303  0.1616873E-02  0.1462604E-01  0.1590315E-01    11.219  0.1114922E-03  0.1770819E-02  0.2658623E-02
   535.307  0.1616356E-02  0.1460561E-01  0.1589980E-01    11.219  0.1117650E-03  0.1771829E-02  0.2656422E-02
   535.311  0.1615955E-02  0.1457886E-01  0.1589820E-01    11.219  0.1119819E-03  0.1774576E-02  0.2653978E-02
   535.314  0.1615679E-02  0.1454987E-01  0.1590140E-01    11.219  0.1121361E-03  0.1779978E-02  0.2650033E-02
   535.318  0.1615534E-02  0.1453773E-01  0.1593148E-01    11.219  0.1122212E-03  0.1782309E-02  0.2634858E-02
   535.322  0.1615523E-02  0.1453525E-01  0.1597420E-01    11.219  0.1122361E-03  0.1782233E-02  0.2617137E-02
   535.326  0.1615648E-02  0.1453234E-01  0.1602264E-01    11.220  0.1121817E-03  0.1782049E-02  0.2600924E-02
   535.330  0.1615903E-02  0.1452977E-01  0.1607460E-01    11.220  0.1120610E-03  0.1781864E-02  0.2587432E-02
   535.334  0.1616284E-02  0.1452724E-01  0.1613041E-01    11.220  0.1118805E-03  0.1781974E-02  0.2576799E-02
   535.337  0.1616782E-02  0.1452500E-01  0.1618777E-01    11.220  0.1116488E-03  0.1782779E-02  0.2569922E-02
   535.341  0.1617385E-02  0.1452255E-01  0.1624410E-01    11.220  0.1113745E-03  0.1783065E-02  0.2568191E-02
   535.345  0.1618078E-02  0.1452013E-01  0.1630253E-01    11.220  0.1110689E-03  0.1783636E-02  0.2568076E-02
   535.349  0.1618845E-02  0.1451733E-01  0.1635863E-01    11.220  0.1107433E-03  0.1783669E-02  0.2570641E-02
   535.353  0.1619650E-02  0.1451516E-01  0.1640935E-01    11.221  0.1104129E-03  0.1784348E-02  0.2575348E-02
   535.356  0.1620470E-02  0.1451444E-01  0.1645530E-01    11.221  0.1100874E-03  0.1784529E-02  0.2580794E-02
   535.360  0.1621287E-02  0.1451434E-01  0.1649644E-01    11.221  0.1097735E-03  0.1784678E-02  0.2586655E-02
   535.364  0.1622080E-02  0.1451612E-01  0.1652948E-01    11.221  0.1094751E-03  0.1784672E-02  0.2591682E-02
   535.368  0.1622832E-02  0.1451871E-01  0.1655657E-01    11.221  0.1091965E-03  0.1783988E-02  0.2594726E-02
   535.372  0.1623525E-02  0.1452071E-01  0.1657285E-01    11.221  0.1089390E-03  0.1783833E-02  0.2595523E-02
   535.376  0.1624142E-02  0.1451899E-01  0.1658212E-01    11.221  0.1087051E-03  0.1785336E-02  0.2594743E-02
   535.379  0.1624670E-02  0.1452417E-01  0.1658275E-01    11.222  0.1084959E-03  0.1786674E-02  0.2591738E-02
   535.383  0.1625096E-02  0.1452724E-01  0.1657591E-01    11.222  0.1083121E-03  0.1785518E-02  0.2587073E-02
   535.387  0.1625410E-02  0.1452986E-01  0.1656035E-01    11.222  0.1081555E-03  0.1784165E-02  0.2579907E-02
   535.391  0.1625605E-02  0.1453181E-01  0.1653558E-01    11.222  0.1080283E-03  0.1782749E-02  0.2571304E-02
   535.395  0.1625676E-02  0.1453283E-01  0.1650320E-01    11.222  0.1079322E-03  0.1782061E-02  0.2562800E-02
   535.399  0.1625655E-02  0.1453325E-01  0.1646702E-01    11.222  0.1078649E-03  0.1781435E-02  0.2555703E-02
   535.402  0.1625627E-02  0.1453312E-01  0.1643629E-01    11.222  0.1078074E-03  0.1781353E-02  0.2552322E-02
   535.406  0.1625600E-02  0.1453221E-01  0.1641106E-01    11.223  0.1077570E-03  0.1781669E-02  0.2549955E-02
   535.410  0.1625572E-02  0.1453042E-01  0.1639014E-01    11.223  0.1077082E-03  0.1781845E-02  0.2548474E-02
   535.414  0.1625540E-02  0.1452813E-01  0.1637252E-01    11.223  0.1076546E-03  0.1781047E-02  0.2547226E-02
   535.418  0.1625504E-02  0.1452563E-01  0.1635845E-01    11.223  0.1075979E-03  0.1780574E-02  0.2545341E-02
   535.422  0.1625459E-02  0.1452276E-01  0.1634615E-01    11.223  0.1075366E-03  0.1780471E-02  0.2543420E-02
   535.425  0.1625396E-02  0.1452311E-01  0.1633619E-01    11.223  0.1074698E-03  0.1778438E-02  0.2542377E-02
   535.429  0.1625328E-02  0.1453218E-01  0.1633494E-01    11.223  0.1073903E-03  0.1775791E-02  0.2542418E-02
   535.433  0.1625264E-02  0.1454040E-01  0.1633450E-01    11.224  0.1072951E-03  0.1774256E-02  0.2541597E-02
   535.437  0.1625206E-02  0.1454784E-01  0.1633672E-01    11.224  0.1071851E-03  0.1772797E-02  0.2543687E-02
   535.441  0.1625154E-02  0.1455489E-01  0.1633981E-01    11.224  0.1070634E-03  0.1772004E-02  0.2547205E-02
   535.444  0.1625110E-02  0.1456062E-01  0.1634368E-01    11.224  0.1069320E-03  0.1771960E-02  0.2551055E-02
   535.448  0.1625068E-02  0.1456738E-01  0.1634811E-01    11.224  0.1067925E-03  0.1772972E-02  0.2554634E-02
   535.452  0.1625019E-02  0.1457465E-01  0.1635364E-01    11.224  0.1066466E-03  0.1776617E-02  0.2557454E-02
   535.456  0.1624964E-02  0.1458301E-01  0.1635854E-01    11.224  0.1064972E-03  0.1783185E-02  0.2559945E-02
   535.460  0.1624903E-02  0.1459121E-01  0.1636364E-01    11.224  0.1063476E-03  0.1790920E-02  0.2561667E-02
   535.464  0.1624840E-02  0.1459921E-01  0.1636763E-01    11.225  0.1062018E-03  0.1800953E-02  0.2562707E-02
   535.467  0.1624774E-02  0.1460699E-01  0.1637267E-01    11.225  0.1060625E-03  0.1812051E-02  0.2562467E-02
   535.471  0.1624707E-02  0.1461547E-01  0.1637844E-01    11.225  0.1059328E-03  0.1820862E-02  0.2564035E-02
   535.475  0.1624642E-02  0.1462414E-01  0.1638417E-01    11.225  0.1058153E-03  0.1829466E-02  0.2565664E-02
   535.479  0.1624579E-02  0.1463201E-01  0.1638965E-01    11.225  0.1057123E-03  0.1837283E-02  0.2565938E-02
   535.483  0.1624520E-02  0.1463874E-01  0.1639464E-01    11.225  0.1056249E-03  0.1844971E-02  0.2565990E-02
   535.487  0.1624465E-02  0.1464422E-01  0.1639957E-01    11.225  0.1055564E-03  0.1852604E-02  0.2565033E-02
   535.490  0.1624413E-02  0.1464805E-01  0.1640313E-01    11.226  0.1055103E-03  0.1858751E-02  0.2563295E-02
   535.494  0.1624366E-02  0.1465074E-01  0.1640469E-01    11.226  0.1054859E-03  0.1864221E-02  0.2561351E-02
   535.498  0.1624325E-02  0.1465200E-01  0.1640531E-01    11.226  0.1054840E-03  0.1867972E-02  0.2558266E-02
   535.502  0.1624276E-02  0.1465132E-01  0.1640315E-01    11.226  0.1055017E-03  0.1870645E-02  0.2556742E-02
   535.506  0.1624215E-02  0.1465004E-01  0.1639949E-01    11.226  0.1055376E-03  0.1872394E-02  0.2556889E-02
   535.510  0.1624158E-02  0.1464871E-01  0.1639570E-01    11.226  0.1055897E-03  0.1875542E-02  0.2556808E-02
   535.513  0.1624114E-02  0.1464717E-01  0.1639241E-01    11.226  0.1056553E-03  0.1878488E-02  0.2557935E-02
   535.517  0.1624085E-02  0.1464462E-01  0.1638917E-01    11.227  0.1057330E-03  0.1880537E-02  0.2560771E-02
   535.521  0.1624071E-02  0.1464076E-01  0.1638515E-01    11.227  0.1058221E-03  0.1881989E-02  0.2561465E-02
   535.525  0.1624073E-02  0.1463587E-01  0.1638128E-01    11.227  0.1059193E-03  0.1882865E-02  0.2562794E-02
   535.529  0.1624091E-02  0.1463039E-01  0.1637701E-01    11.227  0.1060228E-03  0.1882559E-02  0.2564302E-02
   535.533  0.1624124E-02  0.1462407E-01  0.1637278E-01    11.227  0.1061308E-03  0.1881355E-02  0.2565699E-02
   535.536  0.1624170E-02  0.1461748E-01  0.1636839E-01    11.227  0.1062406E-03  0.1879843E-02  0.2567455E-02
   535.540  0.1624225E-02  0.1461065E-01  0.1636248E-01    11.227  0.1063496E-03  0.1877911E-02  0.2565321E-02
   535.544  0.1624272E-02  0.1460552E-01  0.1635987E-01    11.228  0.1064539E-03  0.1878325E-02  0.2565498E-02
   535.548  0.1624304E-02  0.1460161E-01  0.1635570E-01    11.228  0.1065500E-03  0.1880819E-02  0.2565005E-02
   535.552  0.1624319E-02  0.1459916E-01  0.1634997E-01    11.228  0.1066373E-03  0.1884193E-02  0.2564932E-02
   535.556  0.1624306E-02  0.1459737E-01  0.1634245E-01    11.228  0.1067133E-03  0.1887463E-02  0.2564686E-02
   535.559  0.1624261E-02  0.1459604E-01  0.1633237E-01    11.228  0.1067756E-03  0.1890380E-02  0.2564794E-02
   535.563  0.1624187E-02  0.1459415E-01  0.1632168E-01    11.228  0.1068232E-03  0.1892753E-02  0.2568615E-02
   535.567  0.1624084E-02  0.1459157E-01  0.1630644E-01    11.228  0.1068556E-03  0.1893818E-02  0.2570242E-02
   535.571  0.1623956E-02  0.1458956E-01  0.1629068E-01    11.229  0.1068726E-03  0.1895463E-02  0.2570382E-02
   535.575  0.1623814E-02  0.1458980E-01  0.1627760E-01    11.229  0.1068738E-03  0.1897457E-02  0.2569269E-02
   535.579  0.1623670E-02  0.1458888E-01  0.1626480E-01    11.229  0.1068609E-03  0.1896193E-02  0.2568554E-02
   535.582  0.1623526E-02  0.1458570E-01  0.1625131E-01    11.229  0.1068337E-03  0.1891473E-02  0.2567748E-02
   535.586  0.1623392E-02  0.1458006E-01  0.1623746E-01    11.229  0.1068019E-03  0.1883722E-02  0.2568635E-02
   535.590  0.1623271E-02  0.1457263E-01  0.1622485E-01    11.229  0.1067693E-03  0.1873038E-02  0.2569728E-02
   535.594  0.1623167E-02  0.1456632E-01  0.1621591E-01    11.229  0.1067358E-03  0.1864648E-02  0.2569101E-02
   535.598  0.1623083E-02  0.1455655E-01  0.1620785E-01    11.230  0.1067023E-03  0.1852639E-02  0.2570644E-02
   535.602  0.1623029E-02  0.1454612E-01  0.1620031E-01    11.230  0.1066696E-03  0.1839779E-02  0.2571750E-02
   535.605  0.1623015E-02  0.1453367E-01  0.1619325E-01    11.230  0.1066385E-03  0.1825092E-02  0.2572270E-02
   535.609  0.1623040E-02  0.1452195E-01  0.1618746E-01    11.230  0.1066097E-03  0.1809435E-02  0.2572292E-02
   535.613  0.1623104E-02  0.1450605E-01  0.1618276E-01    11.230  0.1065838E-03  0.1792432E-02  0.2571798E-02
   535.617  0.1623204E-02  0.1448795E-01  0.1617770E-01    11.230  0.1065620E-03  0.1775365E-02  0.2571594E-02
   535.621  0.1623339E-02  0.1446963E-01  0.1617424E-01    11.230  0.1065442E-03  0.1756657E-02  0.2571166E-02
   535.625  0.1623505E-02  0.1445105E-01  0.1616954E-01    11.230  0.1065310E-03  0.1738025E-02  0.2571197E-02
   535.628  0.1623697E-02  0.1443261E-01  0.1616488E-01    11.231  0.1065235E-03  0.1721475E-02  0.2571253E-02
   535.632  0.1623908E-02  0.1441838E-01  0.1616418E-01    11.231  0.1065236E-03  0.1708113E-02  0.2568443E-02
   535.636  0.1624120E-02  0.1441322E-01  0.1617039E-01    11.231  0.1065410E-03  0.1700490E-02  0.2561490E-02
   535.640  0.1624326E-02  0.1440966E-01  0.1617575E-01    11.231  0.1065749E-03  0.1696013E-02  0.2555513E-02
   535.644  0.1624520E-02  0.1440461E-01  0.1617949E-01    11.231  0.1066252E-03  0.1689266E-02  0.2550943E-02
   535.648  0.1624701E-02  0.1440581E-01  0.1618659E-01    11.231  0.1066883E-03  0.1688702E-02  0.2543577E-02
   535.651  0.1624868E-02  0.1440949E-01  0.1619425E-01    11.231  0.1067611E-03  0.1690104E-02  0.2535972E-02
   535.655  0.1625031E-02  0.1441333E-01  0.1620057E-01    11.232  0.1068489E-03  0.1692012E-02  0.2529433E-02
   535.659  0.1625171E-02  0.1441705E-01  0.1620460E-01    11.232  0.1069656E-03  0.1693984E-02  0.2524310E-02
   535.663  0.1625283E-02  0.1442049E-01  0.1620471E-01    11.232  0.1071107E-03  0.1696140E-02  0.2522176E-02
   535.667  0.1625363E-02  0.1442438E-01  0.1620227E-01    11.232  0.1072805E-03  0.1697963E-02  0.2522365E-02
   535.671  0.1625409E-02  0.1442876E-01  0.1619750E-01    11.232  0.1074715E-03  0.1699735E-02  0.2524777E-02
   535.675  0.1625420E-02  0.1443217E-01  0.1619002E-01    11.232  0.1076771E-03  0.1700954E-02  0.2529503E-02
   535.678  0.1625394E-02  0.1443417E-01  0.1618249E-01    11.232  0.1078928E-03  0.1701792E-02  0.2537259E-02
   535.682  0.1625333E-02  0.1443489E-01  0.1617122E-01    11.233  0.1081127E-03  0.1701722E-02  0.2547164E-02
   535.686  0.1625238E-02  0.1443394E-01  0.1615656E-01    11.233  0.1083320E-03  0.1701265E-02  0.2558865E-02
   535.690  0.1625112E-02  0.1443311E-01  0.1613926E-01    11.233  0.1085439E-03  0.1695965E-02  0.2573043E-02
   535.694  0.1624967E-02  0.1442908E-01  0.1612108E-01    11.233  0.1087465E-03  0.1694645E-02  0.2587419E-02
   535.698  0.1624822E-02  0.1442174E-01  0.1610274E-01    11.233  0.1089377E-03  0.1691595E-02  0.2601024E-02
   535.701  0.1624676E-02  0.1441508E-01  0.1608729E-01    11.233  0.1091127E-03  0.1688069E-02  0.2613784E-02
   535.705  0.1624537E-02  0.1441715E-01  0.1608162E-01    11.233  0.1092676E-03  0.1689860E-02  0.2618878E-02
   535.709  0.1624407E-02  0.1441855E-01  0.1607876E-01    11.234  0.1094076E-03  0.1690462E-02  0.2622853E-02
   535.713  0.1624292E-02  0.1441759E-01  0.1607689E-01    11.234  0.1095314E-03  0.1689823E-02  0.2624767E-02
   535.717  0.1624197E-02  0.1442108E-01  0.1608281E-01    11.234  0.1096346E-03  0.1693260E-02  0.2618701E-02
   535.721  0.1624121E-02  0.1442328E-01  0.1608934E-01    11.234  0.1097154E-03  0.1695923E-02  0.2611484E-02
   535.725  0.1624067E-02  0.1442386E-01  0.1609625E-01    11.234  0.1097714E-03  0.1697687E-02  0.2603886E-02
   535.728  0.1624037E-02  0.1442334E-01  0.1610369E-01    11.234  0.1098018E-03  0.1698868E-02  0.2595535E-02
   535.732  0.1624029E-02  0.1442134E-01  0.1611197E-01    11.234  0.1098050E-03  0.1699583E-02  0.2586727E-02
   535.736  0.1624046E-02  0.1441830E-01  0.1612004E-01    11.234  0.1097809E-03  0.1699317E-02  0.2576767E-02
   535.740  0.1624085E-02  0.1441466E-01  0.1612909E-01    11.235  0.1097300E-03  0.1699178E-02  0.2566369E-02
   535.744  0.1624147E-02  0.1441213E-01  0.1613879E-01    11.235  0.1096536E-03  0.1700100E-02  0.2555829E-02
   535.748  0.1624230E-02  0.1440606E-01  0.1614789E-01    11.235  0.1095524E-03  0.1697917E-02  0.2544930E-02
   535.751  0.1624316E-02  0.1440418E-01  0.1615643E-01    11.235  0.1094254E-03  0.1689409E-02  0.2536063E-02
   535.755  0.1624372E-02  0.1439726E-01  0.1616125E-01    11.235  0.1092685E-03  0.1687927E-02  0.2530902E-02
   535.759  0.1624398E-02  0.1439172E-01  0.1616241E-01    11.235  0.1090843E-03  0.1686859E-02  0.2529475E-02
   535.763  0.1624392E-02  0.1438834E-01  0.1616340E-01    11.235  0.1088785E-03  0.1685637E-02  0.2531369E-02
   535.767  0.1624356E-02  0.1438490E-01  0.1616172E-01    11.236  0.1086563E-03  0.1683537E-02  0.2535752E-02
   535.771  0.1624291E-02  0.1438250E-01  0.1615809E-01    11.236  0.1084242E-03  0.1682259E-02  0.2542308E-02
   535.774  0.1624198E-02  0.1438008E-01  0.1615303E-01    11.236  0.1081874E-03  0.1681380E-02  0.2550409E-02
   535.778  0.1624080E-02  0.1437621E-01  0.1614705E-01    11.236  0.1079528E-03  0.1678609E-02  0.2559956E-02
   535.782  0.1623941E-02  0.1437236E-01  0.1614059E-01    11.236  0.1077269E-03  0.1676115E-02  0.2569787E-02
   535.786  0.1623782E-02  0.1437946E-01  0.1614411E-01    11.236  0.1075169E-03  0.1685151E-02  0.2567253E-02
   535.790  0.1623607E-02  0.1438865E-01  0.1614912E-01    11.236  0.1073276E-03  0.1695793E-02  0.2562881E-02
   535.794  0.1623435E-02  0.1439762E-01  0.1615500E-01    11.237  0.1071541E-03  0.1706532E-02  0.2558164E-02
   535.798  0.1623273E-02  0.1440520E-01  0.1616151E-01    11.237  0.1069966E-03  0.1716621E-02  0.2552943E-02
   535.801  0.1623124E-02  0.1441101E-01  0.1616851E-01    11.237  0.1068583E-03  0.1724846E-02  0.2548003E-02
   535.805  0.1622995E-02  0.1441684E-01  0.1617654E-01    11.237  0.1067413E-03  0.1731449E-02  0.2543262E-02
   535.809  0.1622887E-02  0.1442201E-01  0.1618539E-01    11.237  0.1066472E-03  0.1736047E-02  0.2538587E-02
   535.813  0.1622804E-02  0.1442612E-01  0.1619446E-01    11.237  0.1065768E-03  0.1738676E-02  0.2533714E-02
   535.817  0.1622751E-02  0.1442818E-01  0.1620371E-01    11.237  0.1065267E-03  0.1738880E-02  0.2528879E-02
   535.821  0.1622743E-02  0.1442846E-01  0.1621486E-01    11.237  0.1064817E-03  0.1737124E-02  0.2523638E-02
   535.825  0.1622783E-02  0.1442695E-01  0.1622665E-01    11.238  0.1064388E-03  0.1733226E-02  0.2516362E-02
   535.828  0.1622870E-02  0.1442322E-01  0.1623945E-01    11.238  0.1063998E-03  0.1727382E-02  0.2508164E-02
   535.832  0.1623000E-02  0.1441656E-01  0.1625266E-01    11.238  0.1063656E-03  0.1718464E-02  0.2499761E-02
   535.836  0.1623172E-02  0.1441022E-01  0.1626512E-01    11.238  0.1063361E-03  0.1710206E-02  0.2492403E-02
   535.840  0.1623379E-02  0.1440254E-01  0.1627725E-01    11.238  0.1063133E-03  0.1701011E-02  0.2482542E-02
   535.844  0.1623618E-02  0.1439361E-01  0.1628872E-01    11.238  0.1062976E-03  0.1691120E-02  0.2472992E-02
   535.848  0.1623883E-02  0.1438418E-01  0.1629815E-01    11.238  0.1062908E-03  0.1680971E-02  0.2463532E-02
   535.852  0.1624166E-02  0.1437486E-01  0.1630603E-01    11.239  0.1062924E-03  0.1670295E-02  0.2454366E-02
   535.855  0.1624459E-02  0.1437041E-01  0.1631688E-01    11.239  0.1063038E-03  0.1664982E-02  0.2442142E-02
   535.859  0.1624757E-02  0.1437141E-01  0.1633068E-01    11.239  0.1063242E-03  0.1665171E-02  0.2426992E-02
   535.863  0.1625051E-02  0.1437232E-01  0.1634139E-01    11.239  0.1063545E-03  0.1664849E-02  0.2413544E-02
   535.867  0.1625339E-02  0.1437340E-01  0.1634969E-01    11.239  0.1063878E-03  0.1664880E-02  0.2402650E-02
   535.871  0.1625620E-02  0.1437437E-01  0.1635573E-01    11.239  0.1064198E-03  0.1665050E-02  0.2393874E-02
   535.875  0.1625886E-02  0.1437470E-01  0.1636006E-01    11.239  0.1064491E-03  0.1666778E-02  0.2387250E-02
   535.879  0.1626130E-02  0.1437625E-01  0.1636129E-01    11.240  0.1064733E-03  0.1667454E-02  0.2383594E-02
   535.882  0.1626346E-02  0.1437753E-01  0.1636076E-01    11.240  0.1064913E-03  0.1668232E-02  0.2381259E-02
   535.886  0.1626529E-02  0.1437883E-01  0.1635557E-01    11.240  0.1065014E-03  0.1669019E-02  0.2383316E-02
   535.890  0.1626673E-02  0.1438109E-01  0.1634795E-01    11.240  0.1065027E-03  0.1671170E-02  0.2388232E-02
   535.894  0.1626775E-02  0.1438167E-01  0.1633676E-01    11.240  0.1064933E-03  0.1671813E-02  0.2395706E-02
   535.898  0.1626832E-02  0.1438239E-01  0.1632420E-01    11.240  0.1064732E-03  0.1672481E-02  0.2404893E-02
   535.902  0.1626849E-02  0.1438301E-01  0.1630986E-01    11.240  0.1064443E-03  0.1673263E-02  0.2416876E-02
   535.906  0.1626862E-02  0.1438334E-01  0.1629752E-01    11.240  0.1064162E-03  0.1673643E-02  0.2427529E-02
   535.909  0.1626871E-02  0.1438373E-01  0.1628658E-01    11.241  0.1063915E-03  0.1673886E-02  0.2436565E-02
   535.913  0.1626876E-02  0.1438424E-01  0.1627717E-01    11.241  0.1063714E-03  0.1673899E-02  0.2444331E-02
   535.917  0.1626878E-02  0.1438482E-01  0.1626904E-01    11.241  0.1063562E-03  0.1673943E-02  0.2450958E-02
   535.921  0.1626876E-02  0.1438529E-01  0.1626209E-01    11.241  0.1063463E-03  0.1673902E-02  0.2457029E-02
   535.925  0.1626869E-02  0.1438575E-01  0.1625559E-01    11.241  0.1063408E-03  0.1674071E-02  0.2462129E-02
   535.929  0.1626859E-02  0.1438606E-01  0.1624943E-01    11.241  0.1063404E-03  0.1674430E-02  0.2467103E-02
   535.933  0.1626845E-02  0.1438599E-01  0.1624337E-01    11.241  0.1063446E-03  0.1674920E-02  0.2471169E-02
   535.936  0.1626827E-02  0.1438624E-01  0.1623767E-01    11.242  0.1063538E-03  0.1675442E-02  0.2475164E-02
   535.940  0.1626806E-02  0.1438650E-01  0.1623230E-01    11.242  0.1063665E-03  0.1675883E-02  0.2478908E-02
   535.944  0.1626785E-02  0.1438719E-01  0.1622696E-01    11.242  0.1063798E-03  0.1676266E-02  0.2482264E-02
   535.948  0.1626753E-02  0.1438788E-01  0.1622352E-01    11.242  0.1063943E-03  0.1676330E-02  0.2484809E-02
   535.952  0.1626704E-02  0.1438942E-01  0.1621901E-01    11.242  0.1064105E-03  0.1676455E-02  0.2488874E-02
   535.956  0.1626640E-02  0.1439212E-01  0.1621364E-01    11.242  0.1064282E-03  0.1676360E-02  0.2492316E-02
   535.960  0.1626562E-02  0.1439525E-01  0.1620784E-01    11.242  0.1064459E-03  0.1676185E-02  0.2495061E-02
   535.963  0.1626461E-02  0.1439920E-01  0.1620219E-01    11.242  0.1064768E-03  0.1676546E-02  0.2497719E-02
   535.967  0.1626337E-02  0.1440384E-01  0.1619592E-01    11.243  0.1065238E-03  0.1677076E-02  0.2500207E-02
   535.971  0.1626192E-02  0.1440868E-01  0.1618974E-01    11.243  0.1065861E-03  0.1677946E-02  0.2503021E-02
   535.975  0.1626030E-02  0.1441368E-01  0.1618286E-01    11.243  0.1066625E-03  0.1679029E-02  0.2506797E-02
   535.979  0.1625853E-02  0.1441836E-01  0.1617649E-01    11.243  0.1067505E-03  0.1680031E-02  0.2509383E-02
   535.983  0.1625666E-02  0.1442483E-01  0.1617058E-01    11.243  0.1068479E-03  0.1682409E-02  0.2512028E-02
   535.987  0.1625474E-02  0.1442810E-01  0.1616527E-01    11.243  0.1069530E-03  0.1683008E-02  0.2513944E-02
   535.990  0.1625279E-02  0.1443142E-01  0.1616158E-01    11.243  0.1070629E-03  0.1683641E-02  0.2515402E-02
   535.994  0.1625088E-02  0.1443332E-01  0.1615899E-01    11.243  0.1071748E-03  0.1684127E-02  0.2516042E-02
   535.998  0.1624904E-02  0.1443423E-01  0.1615647E-01    11.244  0.1072864E-03  0.1684378E-02  0.2516342E-02
   536.002  0.1624731E-02  0.1443382E-01  0.1615467E-01    11.244  0.1073944E-03  0.1684580E-02  0.2516254E-02
   536.006  0.1624573E-02  0.1443172E-01  0.1615246E-01    11.244  0.1074961E-03  0.1684340E-02  0.2517168E-02
   536.010  0.1624434E-02  0.1442796E-01  0.1615225E-01    11.244  0.1075888E-03  0.1683766E-02  0.2516286E-02
   536.014  0.1624316E-02  0.1442288E-01  0.1615270E-01    11.244  0.1076709E-03  0.1682539E-02  0.2514694E-02
   536.018  0.1624223E-02  0.1441650E-01  0.1615341E-01    11.244  0.1077396E-03  0.1680954E-02  0.2512879E-02
   536.021  0.1624156E-02  0.1440864E-01  0.1615346E-01    11.244  0.1077937E-03  0.1679188E-02  0.2510485E-02
   536.025  0.1624117E-02  0.1439864E-01  0.1615629E-01    11.245  0.1078311E-03  0.1676531E-02  0.2507728E-02
   536.029  0.1624106E-02  0.1438786E-01  0.1615850E-01    11.245  0.1078509E-03  0.1673605E-02  0.2505850E-02
   536.033  0.1624124E-02  0.1437810E-01  0.1616255E-01    11.245  0.1078526E-03  0.1670880E-02  0.2503311E-02
   536.037  0.1624169E-02  0.1436723E-01  0.1616715E-01    11.245  0.1078365E-03  0.1667327E-02  0.2499928E-02
   536.041  0.1624242E-02  0.1435598E-01  0.1617151E-01    11.245  0.1078018E-03  0.1664015E-02  0.2496119E-02
   536.045  0.1624338E-02  0.1434424E-01  0.1617654E-01    11.245  0.1077474E-03  0.1660174E-02  0.2491860E-02
   536.049  0.1624455E-02  0.1433206E-01  0.1618119E-01    11.245  0.1076731E-03  0.1656282E-02  0.2487104E-02
   536.052  0.1624590E-02  0.1432018E-01  0.1618518E-01    11.245  0.1075809E-03  0.1652488E-02  0.2482159E-02
   536.056  0.1624740E-02  0.1431304E-01  0.1619356E-01    11.246  0.1074732E-03  0.1652358E-02  0.2472676E-02
   536.060  0.1624902E-02  0.1430763E-01  0.1620181E-01    11.246  0.1073519E-03  0.1653456E-02  0.2462183E-02
   536.064  0.1625071E-02  0.1430249E-01  0.1621069E-01    11.246  0.1072188E-03  0.1654271E-02  0.2450745E-02
   536.068  0.1625246E-02  0.1429831E-01  0.1621798E-01    11.246  0.1070749E-03  0.1655050E-02  0.2440691E-02
   536.072  0.1625423E-02  0.1429734E-01  0.1622763E-01    11.246  0.1069227E-03  0.1654707E-02  0.2430428E-02
   536.076  0.1625598E-02  0.1429659E-01  0.1623718E-01    11.246  0.1067655E-03  0.1652691E-02  0.2420132E-02
   536.079  0.1625767E-02  0.1429756E-01  0.1624497E-01    11.246  0.1066055E-03  0.1652139E-02  0.2410750E-02
   536.083  0.1625925E-02  0.1429798E-01  0.1625086E-01    11.246  0.1064474E-03  0.1651297E-02  0.2402601E-02
   536.087  0.1626069E-02  0.1429855E-01  0.1625451E-01    11.247  0.1062938E-03  0.1650379E-02  0.2395736E-02
   536.091  0.1626193E-02  0.1429910E-01  0.1625575E-01    11.247  0.1061442E-03  0.1649567E-02  0.2389966E-02
   536.095  0.1626296E-02  0.1429831E-01  0.1625469E-01    11.247  0.1060016E-03  0.1649441E-02  0.2385397E-02
   536.099  0.1626372E-02  0.1430064E-01  0.1625234E-01    11.247  0.1058682E-03  0.1648746E-02  0.2381322E-02
   536.103  0.1626422E-02  0.1430525E-01  0.1625080E-01    11.247  0.1057473E-03  0.1646667E-02  0.2377363E-02
   536.107  0.1626450E-02  0.1431092E-01  0.1624815E-01    11.247  0.1056402E-03  0.1644168E-02  0.2375730E-02
   536.110  0.1626467E-02  0.1431608E-01  0.1624477E-01    11.247  0.1055474E-03  0.1640892E-02  0.2376152E-02
   536.114  0.1626470E-02  0.1432039E-01  0.1624023E-01    11.248  0.1054711E-03  0.1637914E-02  0.2377787E-02
   536.118  0.1626462E-02  0.1432416E-01  0.1623512E-01    11.248  0.1054125E-03  0.1635675E-02  0.2380641E-02
   536.122  0.1626442E-02  0.1432747E-01  0.1622940E-01    11.248  0.1053707E-03  0.1633397E-02  0.2384499E-02
   536.126  0.1626421E-02  0.1433046E-01  0.1622455E-01    11.248  0.1053331E-03  0.1631414E-02  0.2387929E-02
   536.130  0.1626402E-02  0.1433350E-01  0.1622128E-01    11.248  0.1052985E-03  0.1629226E-02  0.2391086E-02
   536.134  0.1626385E-02  0.1433619E-01  0.1621903E-01    11.248  0.1052673E-03  0.1627106E-02  0.2393846E-02
   536.138  0.1626368E-02  0.1433884E-01  0.1621705E-01    11.248  0.1052366E-03  0.1624729E-02  0.2395830E-02
   536.141  0.1626347E-02  0.1434092E-01  0.1621452E-01    11.248  0.1051979E-03  0.1622924E-02  0.2396894E-02
   536.145  0.1626322E-02  0.1434280E-01  0.1621142E-01    11.249  0.1051521E-03  0.1621123E-02  0.2397005E-02
   536.149  0.1626283E-02  0.1434472E-01  0.1620692E-01    11.249  0.1051121E-03  0.1619514E-02  0.2396899E-02
   536.153  0.1626226E-02  0.1434643E-01  0.1620108E-01    11.249  0.1050863E-03  0.1617915E-02  0.2397079E-02
   536.157  0.1626151E-02  0.1434790E-01  0.1619426E-01    11.249  0.1050748E-03  0.1616287E-02  0.2397558E-02
   536.161  0.1626059E-02  0.1435198E-01  0.1618870E-01    11.249  0.1050772E-03  0.1616907E-02  0.2395995E-02
   536.165  0.1625953E-02  0.1435878E-01  0.1618539E-01    11.249  0.1050935E-03  0.1620186E-02  0.2392016E-02
   536.169  0.1625836E-02  0.1436621E-01  0.1618211E-01    11.249  0.1051236E-03  0.1625336E-02  0.2387504E-02
   536.172  0.1625709E-02  0.1437291E-01  0.1617827E-01    11.249  0.1051651E-03  0.1630365E-02  0.2382857E-02
   536.176  0.1625574E-02  0.1437989E-01  0.1617492E-01    11.250  0.1052180E-03  0.1636023E-02  0.2377964E-02
   536.180  0.1625437E-02  0.1438537E-01  0.1617172E-01    11.250  0.1052801E-03  0.1642000E-02  0.2373367E-02
   536.184  0.1625298E-02  0.1439073E-01  0.1616871E-01    11.250  0.1053497E-03  0.1647743E-02  0.2368893E-02
   536.188  0.1625160E-02  0.1439574E-01  0.1616541E-01    11.250  0.1054257E-03  0.1653947E-02  0.2364643E-02
   536.192  0.1625027E-02  0.1439928E-01  0.1616232E-01    11.250  0.1055054E-03  0.1659514E-02  0.2360559E-02
   536.196  0.1624899E-02  0.1440191E-01  0.1615931E-01    11.250  0.1055895E-03  0.1665108E-02  0.2356619E-02
   536.200  0.1624777E-02  0.1440312E-01  0.1615550E-01    11.250  0.1056751E-03  0.1669753E-02  0.2353342E-02
   536.203  0.1624664E-02  0.1440327E-01  0.1615292E-01    11.251  0.1057603E-03  0.1674391E-02  0.2348928E-02
   536.207  0.1624564E-02  0.1440237E-01  0.1615031E-01    11.251  0.1058424E-03  0.1678463E-02  0.2344888E-02
   536.211  0.1624477E-02  0.1440023E-01  0.1614738E-01    11.251  0.1059202E-03  0.1682138E-02  0.2341528E-02
   536.215  0.1624407E-02  0.1439584E-01  0.1614429E-01    11.251  0.1059914E-03  0.1685133E-02  0.2338289E-02
   536.219  0.1624356E-02  0.1439519E-01  0.1614404E-01    11.251  0.1060573E-03  0.1690998E-02  0.2332758E-02
   536.223  0.1624321E-02  0.1439663E-01  0.1614719E-01    11.251  0.1061164E-03  0.1692302E-02  0.2330919E-02
   536.227  0.1624300E-02  0.1439794E-01  0.1615099E-01    11.251  0.1061681E-03  0.1692083E-02  0.2330633E-02
   536.231  0.1624293E-02  0.1439858E-01  0.1615400E-01    11.251  0.1062112E-03  0.1691903E-02  0.2330627E-02
   536.235  0.1624299E-02  0.1439844E-01  0.1615851E-01    11.252  0.1062445E-03  0.1691395E-02  0.2330289E-02
   536.238  0.1624320E-02  0.1439700E-01  0.1616435E-01    11.252  0.1062676E-03  0.1690056E-02  0.2333771E-02
   536.242  0.1624352E-02  0.1439678E-01  0.1616748E-01    11.252  0.1062790E-03  0.1689977E-02  0.2332498E-02
   536.246  0.1624392E-02  0.1439638E-01  0.1617041E-01    11.252  0.1062785E-03  0.1689997E-02  0.2331884E-02
   536.250  0.1624434E-02  0.1439631E-01  0.1617339E-01    11.252  0.1062650E-03  0.1690890E-02  0.2331498E-02
   536.254  0.1624458E-02  0.1439834E-01  0.1617601E-01    11.252  0.1062341E-03  0.1694309E-02  0.2331139E-02
   536.258  0.1624461E-02  0.1440152E-01  0.1617825E-01    11.252  0.1061867E-03  0.1698687E-02  0.2330774E-02
   536.262  0.1624446E-02  0.1440594E-01  0.1618024E-01    11.252  0.1061250E-03  0.1704741E-02  0.2330113E-02
   536.266  0.1624413E-02  0.1441123E-01  0.1618308E-01    11.253  0.1060537E-03  0.1712049E-02  0.2329047E-02
   536.269  0.1624364E-02  0.1441769E-01  0.1618547E-01    11.253  0.1059762E-03  0.1720277E-02  0.2327689E-02
   536.273  0.1624294E-02  0.1442485E-01  0.1618733E-01    11.253  0.1058923E-03  0.1729884E-02  0.2327273E-02
   536.277  0.1624194E-02  0.1443224E-01  0.1618747E-01    11.253  0.1058031E-03  0.1740432E-02  0.2328346E-02
   536.281  0.1624068E-02  0.1444024E-01  0.1618673E-01    11.253  0.1057116E-03  0.1751360E-02  0.2329686E-02
   536.285  0.1623918E-02  0.1444818E-01  0.1618664E-01    11.253  0.1056197E-03  0.1761766E-02  0.2333539E-02
   536.289  0.1623745E-02  0.1445590E-01  0.1618454E-01    11.253  0.1055294E-03  0.1771916E-02  0.2334773E-02
   536.293  0.1623555E-02  0.1446293E-01  0.1618204E-01    11.253  0.1054408E-03  0.1781444E-02  0.2335259E-02
   536.297  0.1623349E-02  0.1446848E-01  0.1617901E-01    11.254  0.1053565E-03  0.1788698E-02  0.2334778E-02
   536.301  0.1623133E-02  0.1447455E-01  0.1617667E-01    11.254  0.1052781E-03  0.1796487E-02  0.2334989E-02
   536.304  0.1622906E-02  0.1448042E-01  0.1617424E-01    11.254  0.1052092E-03  0.1803338E-02  0.2334313E-02
   536.308  0.1622677E-02  0.1448555E-01  0.1617167E-01    11.254  0.1051479E-03  0.1808873E-02  0.2333085E-02
   536.312  0.1622466E-02  0.1449161E-01  0.1617119E-01    11.254  0.1050849E-03  0.1814368E-02  0.2330448E-02
   536.316  0.1622281E-02  0.1449409E-01  0.1617208E-01    11.254  0.1050271E-03  0.1815747E-02  0.2327733E-02
   536.320  0.1622126E-02  0.1449538E-01  0.1617438E-01    11.254  0.1049745E-03  0.1814904E-02  0.2324230E-02
   536.324  0.1622003E-02  0.1449605E-01  0.1617794E-01    11.254  0.1049271E-03  0.1812413E-02  0.2319931E-02
   536.328  0.1621917E-02  0.1449535E-01  0.1618248E-01    11.255  0.1048852E-03  0.1808418E-02  0.2314317E-02
   536.332  0.1621867E-02  0.1449836E-01  0.1619203E-01    11.255  0.1048497E-03  0.1808343E-02  0.2304293E-02
   536.336  0.1621854E-02  0.1450101E-01  0.1620262E-01    11.255  0.1048196E-03  0.1807907E-02  0.2292804E-02
   536.340  0.1621878E-02  0.1450174E-01  0.1621296E-01    11.255  0.1047957E-03  0.1805386E-02  0.2281936E-02
   536.343  0.1621939E-02  0.1450066E-01  0.1622292E-01    11.255  0.1047787E-03  0.1801033E-02  0.2271464E-02
   536.347  0.1622026E-02  0.1449924E-01  0.1623177E-01    11.255  0.1047778E-03  0.1795682E-02  0.2262176E-02
   536.351  0.1622125E-02  0.1449656E-01  0.1623847E-01    11.255  0.1048099E-03  0.1789689E-02  0.2254917E-02
   536.355  0.1622235E-02  0.1449289E-01  0.1624361E-01    11.255  0.1048727E-03  0.1783420E-02  0.2249816E-02
   536.359  0.1622354E-02  0.1448925E-01  0.1624692E-01    11.256  0.1049650E-03  0.1777153E-02  0.2246593E-02
   536.363  0.1622479E-02  0.1448522E-01  0.1624809E-01    11.256  0.1050855E-03  0.1770991E-02  0.2245695E-02
   536.367  0.1622606E-02  0.1448067E-01  0.1624911E-01    11.256  0.1052323E-03  0.1764855E-02  0.2245113E-02
   536.371  0.1622731E-02  0.1447530E-01  0.1624569E-01    11.256  0.1054028E-03  0.1758607E-02  0.2247850E-02
   536.375  0.1622853E-02  0.1446975E-01  0.1624053E-01    11.256  0.1055928E-03  0.1752682E-02  0.2251563E-02
   536.378  0.1622970E-02  0.1446432E-01  0.1623335E-01    11.256  0.1057997E-03  0.1747051E-02  0.2256500E-02
   536.382  0.1623079E-02  0.1445908E-01  0.1622480E-01    11.256  0.1060178E-03  0.1741414E-02  0.2262645E-02
   536.386  0.1623187E-02  0.1445366E-01  0.1621557E-01    11.256  0.1062417E-03  0.1736120E-02  0.2269220E-02
   536.390  0.1623291E-02  0.1444849E-01  0.1620629E-01    11.257  0.1064663E-03  0.1731255E-02  0.2275448E-02
   536.394  0.1623392E-02  0.1444389E-01  0.1619706E-01    11.257  0.1066890E-03  0.1727322E-02  0.2281725E-02
   536.398  0.1623485E-02  0.1444472E-01  0.1619306E-01    11.257  0.1069069E-03  0.1729003E-02  0.2283435E-02
   536.402  0.1623568E-02  0.1444553E-01  0.1618768E-01    11.257  0.1071140E-03  0.1730074E-02  0.2287015E-02
   536.406  0.1623640E-02  0.1444517E-01  0.1618037E-01    11.257  0.1073048E-03  0.1729953E-02  0.2291987E-02
   536.410  0.1623700E-02  0.1444414E-01  0.1617127E-01    11.257  0.1074744E-03  0.1728948E-02  0.2298462E-02
   536.413  0.1623748E-02  0.1444196E-01  0.1616012E-01    11.257  0.1076183E-03  0.1726782E-02  0.2306630E-02
   536.417  0.1623799E-02  0.1444034E-01  0.1614958E-01    11.257  0.1077359E-03  0.1724050E-02  0.2314928E-02
   536.421  0.1623853E-02  0.1443845E-01  0.1613865E-01    11.258  0.1078249E-03  0.1720792E-02  0.2322850E-02
   536.425  0.1623906E-02  0.1443692E-01  0.1612939E-01    11.258  0.1078839E-03  0.1717364E-02  0.2329441E-02
   536.429  0.1623943E-02  0.1443736E-01  0.1612135E-01    11.258  0.1079207E-03  0.1716336E-02  0.2333438E-02
   536.433  0.1623960E-02  0.1443727E-01  0.1611311E-01    11.258  0.1079368E-03  0.1714766E-02  0.2336633E-02
   536.437  0.1623958E-02  0.1443939E-01  0.1610488E-01    11.258  0.1079322E-03  0.1714266E-02  0.2338922E-02
   536.441  0.1623956E-02  0.1444423E-01  0.1610161E-01    11.258  0.1079118E-03  0.1716844E-02  0.2335188E-02
   536.445  0.1623956E-02  0.1444975E-01  0.1609996E-01    11.258  0.1078766E-03  0.1720384E-02  0.2329590E-02
   536.449  0.1623959E-02  0.1445622E-01  0.1609886E-01    11.258  0.1078285E-03  0.1724813E-02  0.2321457E-02
   536.452  0.1623964E-02  0.1446181E-01  0.1609872E-01    11.259  0.1077682E-03  0.1728390E-02  0.2315315E-02
   536.456  0.1623972E-02  0.1446675E-01  0.1609941E-01    11.259  0.1076975E-03  0.1731336E-02  0.2309550E-02
   536.460  0.1623982E-02  0.1447136E-01  0.1610100E-01    11.259  0.1076178E-03  0.1734079E-02  0.2303811E-02
   536.464  0.1624000E-02  0.1447540E-01  0.1610264E-01    11.259  0.1075318E-03  0.1736183E-02  0.2298989E-02
   536.468  0.1624023E-02  0.1447870E-01  0.1610431E-01    11.259  0.1074407E-03  0.1738190E-02  0.2295177E-02
   536.472  0.1624053E-02  0.1448478E-01  0.1610746E-01    11.259  0.1073473E-03  0.1741494E-02  0.2292614E-02
   536.476  0.1624088E-02  0.1448897E-01  0.1611014E-01    11.259  0.1072527E-03  0.1742716E-02  0.2291309E-02
   536.480  0.1624127E-02  0.1449178E-01  0.1611255E-01    11.259  0.1071586E-03  0.1743720E-02  0.2291213E-02
   536.484  0.1624170E-02  0.1449404E-01  0.1611415E-01    11.260  0.1070669E-03  0.1744602E-02  0.2292194E-02
   536.487  0.1624215E-02  0.1449562E-01  0.1611539E-01    11.260  0.1069789E-03  0.1745519E-02  0.2294065E-02
   536.491  0.1624261E-02  0.1449662E-01  0.1611632E-01    11.260  0.1068967E-03  0.1746674E-02  0.2297223E-02
   536.495  0.1624308E-02  0.1449694E-01  0.1611750E-01    11.260  0.1068203E-03  0.1747845E-02  0.2301303E-02
   536.499  0.1624353E-02  0.1449920E-01  0.1611901E-01    11.260  0.1067524E-03  0.1749645E-02  0.2307893E-02
   536.503  0.1624397E-02  0.1450173E-01  0.1612016E-01    11.260  0.1066931E-03  0.1751659E-02  0.2316277E-02
   536.507  0.1624438E-02  0.1450431E-01  0.1612126E-01    11.260  0.1066421E-03  0.1753719E-02  0.2326032E-02
   536.511  0.1624493E-02  0.1450800E-01  0.1612440E-01    11.260  0.1065814E-03  0.1757059E-02  0.2335200E-02
   536.515  0.1624564E-02  0.1450981E-01  0.1612905E-01    11.260  0.1065056E-03  0.1758745E-02  0.2343471E-02
   536.519  0.1624649E-02  0.1451151E-01  0.1613514E-01    11.261  0.1064172E-03  0.1760236E-02  0.2350876E-02
   536.523  0.1624748E-02  0.1451366E-01  0.1614215E-01    11.261  0.1063173E-03  0.1762364E-02  0.2357868E-02
   536.526  0.1624860E-02  0.1451594E-01  0.1614991E-01    11.261  0.1062087E-03  0.1764534E-02  0.2364031E-02
   536.530  0.1624982E-02  0.1451830E-01  0.1615757E-01    11.261  0.1060931E-03  0.1766953E-02  0.2369659E-02
   536.534  0.1625107E-02  0.1452070E-01  0.1616540E-01    11.261  0.1059731E-03  0.1769689E-02  0.2374276E-02
   536.538  0.1625229E-02  0.1452351E-01  0.1617221E-01    11.261  0.1058499E-03  0.1772770E-02  0.2378772E-02
   536.542  0.1625347E-02  0.1452672E-01  0.1617875E-01    11.261  0.1057270E-03  0.1776452E-02  0.2382812E-02
   536.546  0.1625456E-02  0.1453013E-01  0.1618446E-01    11.261  0.1056066E-03  0.1780077E-02  0.2386684E-02
   536.550  0.1625554E-02  0.1453245E-01  0.1618871E-01    11.262  0.1054919E-03  0.1782434E-02  0.2390092E-02
   536.554  0.1625640E-02  0.1453624E-01  0.1619227E-01    11.262  0.1053847E-03  0.1786770E-02  0.2393038E-02
   536.558  0.1625711E-02  0.1454042E-01  0.1619453E-01    11.262  0.1052888E-03  0.1791221E-02  0.2395301E-02
   536.562  0.1625765E-02  0.1454423E-01  0.1619596E-01    11.262  0.1052056E-03  0.1795885E-02  0.2396809E-02
   536.565  0.1625800E-02  0.1454790E-01  0.1619600E-01    11.262  0.1051381E-03  0.1800449E-02  0.2398901E-02
   536.569  0.1625816E-02  0.1455127E-01  0.1619267E-01    11.262  0.1050865E-03  0.1804774E-02  0.2400053E-02
   536.573  0.1625813E-02  0.1455422E-01  0.1618931E-01    11.262  0.1050521E-03  0.1808694E-02  0.2399357E-02
   536.577  0.1625790E-02  0.1455701E-01  0.1618472E-01    11.262  0.1050360E-03  0.1812187E-02  0.2398446E-02
   536.581  0.1625748E-02  0.1455924E-01  0.1617818E-01    11.263  0.1050370E-03  0.1814847E-02  0.2397817E-02
   536.585  0.1625689E-02  0.1456126E-01  0.1617053E-01    11.263  0.1050558E-03  0.1817228E-02  0.2396429E-02
   536.589  0.1625629E-02  0.1456259E-01  0.1616342E-01    11.263  0.1050805E-03  0.1818764E-02  0.2395391E-02
   536.593  0.1625573E-02  0.1456392E-01  0.1615684E-01    11.263  0.1051071E-03  0.1819973E-02  0.2394525E-02
   536.597  0.1625522E-02  0.1456437E-01  0.1615067E-01    11.263  0.1051349E-03  0.1820827E-02  0.2391558E-02
   536.601  0.1625478E-02  0.1456456E-01  0.1614943E-01    11.263  0.1051631E-03  0.1821280E-02  0.2389655E-02
   536.604  0.1625441E-02  0.1456407E-01  0.1614625E-01    11.263  0.1051922E-03  0.1820988E-02  0.2390836E-02
   536.608  0.1625412E-02  0.1456301E-01  0.1614348E-01    11.263  0.1052196E-03  0.1819680E-02  0.2391611E-02
   536.612  0.1625392E-02  0.1456204E-01  0.1614126E-01    11.263  0.1052457E-03  0.1818533E-02  0.2392076E-02
   536.616  0.1625381E-02  0.1456024E-01  0.1613997E-01    11.264  0.1052687E-03  0.1817113E-02  0.2392364E-02
   536.620  0.1625378E-02  0.1455811E-01  0.1613944E-01    11.264  0.1052889E-03  0.1815789E-02  0.2391995E-02
   536.624  0.1625385E-02  0.1455550E-01  0.1613857E-01    11.264  0.1053054E-03  0.1813555E-02  0.2392284E-02
   536.628  0.1625400E-02  0.1455349E-01  0.1613905E-01    11.264  0.1053170E-03  0.1811863E-02  0.2391860E-02
   536.632  0.1625423E-02  0.1455231E-01  0.1613977E-01    11.264  0.1053236E-03  0.1810418E-02  0.2391291E-02
   536.636  0.1625454E-02  0.1454861E-01  0.1614042E-01    11.264  0.1053253E-03  0.1808566E-02  0.2391022E-02
   536.640  0.1625490E-02  0.1454582E-01  0.1614067E-01    11.264  0.1053209E-03  0.1806886E-02  0.2391341E-02
   536.644  0.1625532E-02  0.1454343E-01  0.1614092E-01    11.264  0.1053109E-03  0.1804851E-02  0.2391264E-02
   536.647  0.1625579E-02  0.1454123E-01  0.1614082E-01    11.265  0.1052956E-03  0.1803050E-02  0.2390941E-02
   536.651  0.1625627E-02  0.1453936E-01  0.1614072E-01    11.265  0.1052745E-03  0.1801933E-02  0.2390988E-02
   536.655  0.1625676E-02  0.1453816E-01  0.1614066E-01    11.265  0.1052487E-03  0.1800689E-02  0.2391530E-02
   536.659  0.1625724E-02  0.1453710E-01  0.1614035E-01    11.265  0.1052190E-03  0.1799388E-02  0.2391288E-02
   536.663  0.1625770E-02  0.1453643E-01  0.1614038E-01    11.265  0.1051853E-03  0.1798758E-02  0.2391442E-02
   536.667  0.1625812E-02  0.1453604E-01  0.1614099E-01    11.265  0.1051481E-03  0.1798725E-02  0.2391511E-02
   536.671  0.1625850E-02  0.1453557E-01  0.1614162E-01    11.265  0.1051083E-03  0.1799537E-02  0.2391717E-02
   536.675  0.1625882E-02  0.1453651E-01  0.1614228E-01    11.265  0.1050672E-03  0.1801010E-02  0.2392112E-02
   536.679  0.1625909E-02  0.1453807E-01  0.1614299E-01    11.265  0.1050244E-03  0.1802828E-02  0.2392904E-02
   536.683  0.1625930E-02  0.1453965E-01  0.1614395E-01    11.266  0.1049823E-03  0.1804632E-02  0.2393327E-02
   536.687  0.1625951E-02  0.1454080E-01  0.1614475E-01    11.266  0.1049423E-03  0.1806064E-02  0.2393530E-02
   536.690  0.1625969E-02  0.1454300E-01  0.1614739E-01    11.266  0.1049049E-03  0.1807733E-02  0.2394635E-02
   536.694  0.1625975E-02  0.1454577E-01  0.1614964E-01    11.266  0.1048686E-03  0.1810111E-02  0.2396149E-02
   536.698  0.1625965E-02  0.1454840E-01  0.1615080E-01    11.266  0.1048327E-03  0.1813341E-02  0.2396665E-02
   536.702  0.1625936E-02  0.1455264E-01  0.1615173E-01    11.266  0.1047979E-03  0.1816792E-02  0.2398472E-02
   536.706  0.1625885E-02  0.1455807E-01  0.1615254E-01    11.266  0.1047640E-03  0.1821101E-02  0.2400603E-02
   536.710  0.1625800E-02  0.1456447E-01  0.1615279E-01    11.266  0.1047462E-03  0.1826503E-02  0.2403107E-02
   536.714  0.1625669E-02  0.1457229E-01  0.1615247E-01    11.266  0.1047611E-03  0.1833367E-02  0.2407261E-02
   536.718  0.1625500E-02  0.1458193E-01  0.1615140E-01    11.267  0.1048044E-03  0.1842377E-02  0.2411671E-02
   536.722  0.1625299E-02  0.1458920E-01  0.1615004E-01    11.267  0.1048736E-03  0.1850332E-02  0.2416029E-02
   536.726  0.1625069E-02  0.1459649E-01  0.1614860E-01    11.267  0.1049668E-03  0.1857950E-02  0.2420676E-02
   536.729  0.1624816E-02  0.1460519E-01  0.1614875E-01    11.267  0.1050822E-03  0.1866188E-02  0.2423746E-02
   536.733  0.1624546E-02  0.1461292E-01  0.1614951E-01    11.267  0.1052175E-03  0.1873763E-02  0.2427029E-02
   536.737  0.1624266E-02  0.1461941E-01  0.1615064E-01    11.267  0.1053692E-03  0.1879521E-02  0.2429561E-02
   536.741  0.1623983E-02  0.1462362E-01  0.1615219E-01    11.267  0.1055346E-03  0.1883923E-02  0.2431747E-02
   536.745  0.1623703E-02  0.1462642E-01  0.1615430E-01    11.267  0.1057088E-03  0.1887046E-02  0.2432889E-02
   536.749  0.1623433E-02  0.1462761E-01  0.1615741E-01    11.267  0.1058880E-03  0.1887209E-02  0.2433606E-02
   536.753  0.1623180E-02  0.1462616E-01  0.1616139E-01    11.268  0.1060680E-03  0.1884658E-02  0.2433162E-02
   536.757  0.1622951E-02  0.1462315E-01  0.1616538E-01    11.268  0.1062435E-03  0.1880088E-02  0.2430813E-02
   536.761  0.1622751E-02  0.1461776E-01  0.1617083E-01    11.268  0.1064105E-03  0.1873421E-02  0.2427388E-02
   536.765  0.1622585E-02  0.1461140E-01  0.1617800E-01    11.268  0.1065651E-03  0.1866181E-02  0.2422758E-02
   536.769  0.1622457E-02  0.1460364E-01  0.1618738E-01    11.268  0.1067026E-03  0.1857680E-02  0.2415912E-02
   536.772  0.1622368E-02  0.1459456E-01  0.1619771E-01    11.268  0.1068202E-03  0.1847791E-02  0.2408467E-02
   536.776  0.1622322E-02  0.1458371E-01  0.1620896E-01    11.268  0.1069146E-03  0.1836724E-02  0.2400060E-02
   536.780  0.1622320E-02  0.1457147E-01  0.1622123E-01    11.268  0.1069831E-03  0.1824291E-02  0.2390882E-02
   536.784  0.1622360E-02  0.1455781E-01  0.1623387E-01    11.268  0.1070246E-03  0.1810942E-02  0.2381075E-02
   536.788  0.1622442E-02  0.1454343E-01  0.1624554E-01    11.269  0.1070373E-03  0.1796888E-02  0.2368865E-02
   536.792  0.1622562E-02  0.1452818E-01  0.1625815E-01    11.269  0.1070210E-03  0.1782702E-02  0.2357882E-02
   536.796  0.1622718E-02  0.1451510E-01  0.1627266E-01    11.269  0.1069758E-03  0.1770833E-02  0.2345310E-02
   536.800  0.1622906E-02  0.1451437E-01  0.1629853E-01    11.269  0.1069030E-03  0.1769511E-02  0.2320778E-02
   536.804  0.1623119E-02  0.1451263E-01  0.1632354E-01    11.269  0.1068036E-03  0.1768649E-02  0.2296712E-02
   536.808  0.1623354E-02  0.1451102E-01  0.1634472E-01    11.269  0.1066800E-03  0.1767658E-02  0.2270701E-02
   536.812  0.1623605E-02  0.1451101E-01  0.1636840E-01    11.269  0.1065344E-03  0.1768348E-02  0.2249383E-02
   536.816  0.1623865E-02  0.1451148E-01  0.1639018E-01    11.269  0.1063697E-03  0.1769434E-02  0.2229370E-02
   536.819  0.1624128E-02  0.1451184E-01  0.1641001E-01    11.269  0.1061894E-03  0.1770503E-02  0.2211855E-02
   536.823  0.1624388E-02  0.1451226E-01  0.1642733E-01    11.270  0.1059974E-03  0.1771434E-02  0.2196363E-02
   536.827  0.1624637E-02  0.1451128E-01  0.1644143E-01    11.270  0.1057979E-03  0.1772316E-02  0.2184008E-02
   536.831  0.1624871E-02  0.1451243E-01  0.1645234E-01    11.270  0.1055949E-03  0.1773346E-02  0.2174799E-02
   536.835  0.1625082E-02  0.1451369E-01  0.1645920E-01    11.270  0.1053929E-03  0.1774533E-02  0.2168946E-02
   536.839  0.1625267E-02  0.1451515E-01  0.1646294E-01    11.270  0.1051961E-03  0.1775869E-02  0.2165200E-02
   536.843  0.1625426E-02  0.1451634E-01  0.1646340E-01    11.270  0.1050107E-03  0.1777316E-02  0.2163986E-02
   536.847  0.1625564E-02  0.1451748E-01  0.1646107E-01    11.270  0.1048426E-03  0.1778399E-02  0.2165352E-02
   536.851  0.1625679E-02  0.1451853E-01  0.1645762E-01    11.270  0.1046951E-03  0.1779486E-02  0.2167627E-02
   536.855  0.1625772E-02  0.1451941E-01  0.1645293E-01    11.270  0.1045728E-03  0.1780466E-02  0.2172281E-02
   536.859  0.1625842E-02  0.1452108E-01  0.1644793E-01    11.271  0.1044787E-03  0.1782579E-02  0.2177785E-02
   536.862  0.1625889E-02  0.1452333E-01  0.1644035E-01    11.271  0.1044143E-03  0.1784867E-02  0.2184477E-02
   536.866  0.1625910E-02  0.1452517E-01  0.1643329E-01    11.271  0.1043800E-03  0.1786884E-02  0.2191630E-02
   536.870  0.1625909E-02  0.1452698E-01  0.1642526E-01    11.271  0.1043689E-03  0.1789054E-02  0.2199919E-02
   536.874  0.1625898E-02  0.1452874E-01  0.1641822E-01    11.271  0.1043582E-03  0.1791062E-02  0.2206552E-02
   536.878  0.1625878E-02  0.1453088E-01  0.1641273E-01    11.271  0.1043481E-03  0.1793453E-02  0.2211452E-02
   536.882  0.1625848E-02  0.1453374E-01  0.1640774E-01    11.271  0.1043383E-03  0.1796634E-02  0.2216100E-02
   536.886  0.1625810E-02  0.1453656E-01  0.1640366E-01    11.271  0.1043287E-03  0.1799596E-02  0.2219922E-02
   536.890  0.1625765E-02  0.1453980E-01  0.1640049E-01    11.271  0.1043194E-03  0.1802649E-02  0.2222372E-02
   536.894  0.1625715E-02  0.1454287E-01  0.1639805E-01    11.271  0.1043103E-03  0.1806088E-02  0.2223990E-02
   536.898  0.1625660E-02  0.1454602E-01  0.1639682E-01    11.272  0.1043020E-03  0.1809496E-02  0.2224906E-02
   536.902  0.1625602E-02  0.1454927E-01  0.1639660E-01    11.272  0.1042937E-03  0.1813100E-02  0.2225689E-02
   536.906  0.1625542E-02  0.1455257E-01  0.1639699E-01    11.272  0.1042862E-03  0.1816825E-02  0.2225804E-02
   536.909  0.1625481E-02  0.1455611E-01  0.1639819E-01    11.272  0.1042793E-03  0.1820479E-02  0.2225910E-02
   536.913  0.1625422E-02  0.1455943E-01  0.1640012E-01    11.272  0.1042723E-03  0.1823792E-02  0.2225956E-02
   536.917  0.1625365E-02  0.1456239E-01  0.1640304E-01    11.272  0.1042665E-03  0.1827205E-02  0.2225579E-02
   536.921  0.1625312E-02  0.1456527E-01  0.1640750E-01    11.272  0.1042608E-03  0.1830136E-02  0.2225128E-02
   536.925  0.1625264E-02  0.1456905E-01  0.1641339E-01    11.272  0.1042557E-03  0.1832898E-02  0.2224874E-02
   536.929  0.1625221E-02  0.1457277E-01  0.1641809E-01    11.272  0.1042505E-03  0.1835505E-02  0.2224380E-02
   536.933  0.1625187E-02  0.1457552E-01  0.1642514E-01    11.273  0.1042462E-03  0.1837664E-02  0.2223667E-02
   536.937  0.1625161E-02  0.1457680E-01  0.1643256E-01    11.273  0.1042420E-03  0.1838563E-02  0.2222995E-02
   536.941  0.1625143E-02  0.1457865E-01  0.1644001E-01    11.273  0.1042382E-03  0.1840577E-02  0.2222432E-02
   536.945  0.1625135E-02  0.1458040E-01  0.1644686E-01    11.273  0.1042340E-03  0.1842698E-02  0.2221160E-02
   536.949  0.1625137E-02  0.1458179E-01  0.1645387E-01    11.273  0.1042301E-03  0.1844448E-02  0.2220082E-02
   536.953  0.1625146E-02  0.1458265E-01  0.1646081E-01    11.273  0.1042251E-03  0.1845904E-02  0.2219222E-02
   536.956  0.1625158E-02  0.1458409E-01  0.1646849E-01    11.273  0.1042075E-03  0.1845630E-02  0.2218948E-02
   536.960  0.1625170E-02  0.1458621E-01  0.1647593E-01    11.273  0.1041757E-03  0.1843562E-02  0.2218082E-02
   536.964  0.1625182E-02  0.1458843E-01  0.1648331E-01    11.273  0.1041295E-03  0.1839962E-02  0.2217926E-02
   536.968  0.1625193E-02  0.1459232E-01  0.1649014E-01    11.273  0.1040705E-03  0.1836426E-02  0.2218260E-02
   536.972  0.1625203E-02  0.1459407E-01  0.1649650E-01    11.274  0.1039993E-03  0.1830372E-02  0.2218005E-02
   536.976  0.1625212E-02  0.1459682E-01  0.1650298E-01    11.274  0.1039165E-03  0.1823859E-02  0.2218102E-02
   536.980  0.1625218E-02  0.1460067E-01  0.1650886E-01    11.274  0.1038248E-03  0.1817437E-02  0.2217851E-02
   536.984  0.1625221E-02  0.1460353E-01  0.1651430E-01    11.274  0.1037255E-03  0.1810773E-02  0.2218362E-02
   536.988  0.1625221E-02  0.1460654E-01  0.1651956E-01    11.274  0.1036204E-03  0.1804425E-02  0.2218816E-02
   536.992  0.1625215E-02  0.1460961E-01  0.1652339E-01    11.274  0.1035065E-03  0.1798168E-02  0.2219521E-02
   536.996  0.1625199E-02  0.1461298E-01  0.1652648E-01    11.274  0.1033806E-03  0.1791906E-02  0.2219128E-02
   537.000  0.1625174E-02  0.1461608E-01  0.1652884E-01    11.274  0.1032453E-03  0.1786126E-02  0.2218334E-02
   537.003  0.1625139E-02  0.1461928E-01  0.1653025E-01    11.274  0.1031026E-03  0.1780924E-02  0.2217972E-02
   537.007  0.1625095E-02  0.1462220E-01  0.1653124E-01    11.274  0.1029560E-03  0.1776198E-02  0.2216644E-02
   537.011  0.1625043E-02  0.1462454E-01  0.1653119E-01    11.275  0.1028080E-03  0.1772463E-02  0.2215299E-02
   537.015  0.1624984E-02  0.1462697E-01  0.1653028E-01    11.275  0.1026614E-03  0.1769501E-02  0.2213811E-02
   537.019  0.1624921E-02  0.1462910E-01  0.1652984E-01    11.275  0.1025201E-03  0.1766683E-02  0.2211076E-02
   537.023  0.1624858E-02  0.1463064E-01  0.1652825E-01    11.275  0.1023873E-03  0.1765227E-02  0.2209253E-02
   537.027  0.1624797E-02  0.1463151E-01  0.1652626E-01    11.275  0.1022657E-03  0.1764921E-02  0.2207388E-02
   537.031  0.1624739E-02  0.1463227E-01  0.1652402E-01    11.275  0.1021574E-03  0.1765696E-02  0.2205126E-02
   537.035  0.1624687E-02  0.1463214E-01  0.1652216E-01    11.275  0.1020644E-03  0.1767572E-02  0.2202923E-02
   537.039  0.1624643E-02  0.1463152E-01  0.1651954E-01    11.275  0.1019884E-03  0.1770211E-02  0.2201287E-02
   537.043  0.1624607E-02  0.1462906E-01  0.1651862E-01    11.275  0.1019314E-03  0.1774073E-02  0.2198859E-02
   537.047  0.1624579E-02  0.1462743E-01  0.1651753E-01    11.276  0.1018941E-03  0.1778857E-02  0.2196653E-02
   537.051  0.1624560E-02  0.1462551E-01  0.1651661E-01    11.276  0.1018777E-03  0.1784282E-02  0.2194428E-02
   537.054  0.1624550E-02  0.1462336E-01  0.1651540E-01    11.276  0.1018816E-03  0.1790775E-02  0.2192186E-02
   537.058  0.1624549E-02  0.1462039E-01  0.1651425E-01    11.276  0.1019061E-03  0.1797363E-02  0.2189514E-02
   537.062  0.1624557E-02  0.1461891E-01  0.1651332E-01    11.276  0.1019503E-03  0.1806602E-02  0.2187612E-02
   537.066  0.1624575E-02  0.1461545E-01  0.1651269E-01    11.276  0.1020131E-03  0.1813742E-02  0.2186257E-02
   537.070  0.1624601E-02  0.1461200E-01  0.1651244E-01    11.276  0.1020935E-03  0.1820497E-02  0.2185020E-02
   537.074  0.1624635E-02  0.1460894E-01  0.1651212E-01    11.276  0.1021890E-03  0.1827482E-02  0.2183459E-02
   537.078  0.1624677E-02  0.1460627E-01  0.1651220E-01    11.276  0.1022977E-03  0.1834366E-02  0.2183119E-02
   537.082  0.1624724E-02  0.1460364E-01  0.1651294E-01    11.276  0.1024174E-03  0.1841331E-02  0.2182797E-02
   537.086  0.1624777E-02  0.1460081E-01  0.1651402E-01    11.277  0.1025451E-03  0.1848056E-02  0.2182784E-02
   537.090  0.1624834E-02  0.1459856E-01  0.1651498E-01    11.277  0.1026783E-03  0.1854171E-02  0.2182677E-02
   537.094  0.1624894E-02  0.1459645E-01  0.1651601E-01    11.277  0.1028139E-03  0.1859517E-02  0.2182217E-02
   537.098  0.1624955E-02  0.1459461E-01  0.1651680E-01    11.277  0.1029496E-03  0.1864236E-02  0.2181596E-02
   537.101  0.1625015E-02  0.1459347E-01  0.1651792E-01    11.277  0.1030805E-03  0.1868402E-02  0.2181991E-02
   537.105  0.1625072E-02  0.1459239E-01  0.1651877E-01    11.277  0.1032050E-03  0.1871712E-02  0.2182343E-02
   537.109  0.1625126E-02  0.1459198E-01  0.1651948E-01    11.277  0.1033201E-03  0.1874050E-02  0.2182175E-02
   537.113  0.1625175E-02  0.1459199E-01  0.1651942E-01    11.277  0.1034232E-03  0.1875315E-02  0.2181776E-02
   537.117  0.1625218E-02  0.1459279E-01  0.1651902E-01    11.277  0.1035121E-03  0.1875379E-02  0.2181604E-02
   537.121  0.1625254E-02  0.1459303E-01  0.1651887E-01    11.277  0.1035844E-03  0.1874412E-02  0.2180496E-02
   537.125  0.1625284E-02  0.1459544E-01  0.1651923E-01    11.278  0.1036419E-03  0.1871567E-02  0.2181412E-02
   537.129  0.1625314E-02  0.1459914E-01  0.1652109E-01    11.278  0.1036947E-03  0.1869772E-02  0.2182803E-02
   537.133  0.1625343E-02  0.1460102E-01  0.1652204E-01    11.278  0.1037414E-03  0.1866689E-02  0.2184530E-02
   537.137  0.1625369E-02  0.1460228E-01  0.1652304E-01    11.278  0.1037812E-03  0.1864132E-02  0.2186282E-02
   537.141  0.1625393E-02  0.1460312E-01  0.1652399E-01    11.278  0.1038126E-03  0.1862085E-02  0.2186999E-02
   537.145  0.1625413E-02  0.1460397E-01  0.1652322E-01    11.278  0.1038348E-03  0.1860909E-02  0.2186020E-02
   537.149  0.1625430E-02  0.1460491E-01  0.1652278E-01    11.278  0.1038471E-03  0.1860360E-02  0.2185250E-02
   537.153  0.1625443E-02  0.1460598E-01  0.1652223E-01    11.278  0.1038496E-03  0.1859824E-02  0.2184164E-02
   537.156  0.1625451E-02  0.1460700E-01  0.1652099E-01    11.278  0.1038422E-03  0.1859503E-02  0.2182044E-02
   537.160  0.1625455E-02  0.1460785E-01  0.1651982E-01    11.278  0.1038249E-03  0.1859253E-02  0.2180335E-02
   537.164  0.1625458E-02  0.1460835E-01  0.1651946E-01    11.278  0.1038062E-03  0.1859141E-02  0.2178776E-02
   537.168  0.1625462E-02  0.1460962E-01  0.1651951E-01    11.279  0.1037880E-03  0.1858356E-02  0.2178421E-02
   537.172  0.1625466E-02  0.1461028E-01  0.1652048E-01    11.279  0.1037710E-03  0.1856978E-02  0.2178214E-02
   537.176  0.1625466E-02  0.1461265E-01  0.1652148E-01    11.279  0.1037532E-03  0.1853631E-02  0.2178776E-02
   537.180  0.1625454E-02  0.1461445E-01  0.1652191E-01    11.279  0.1037205E-03  0.1851174E-02  0.2178896E-02
   537.184  0.1625429E-02  0.1461726E-01  0.1652182E-01    11.279  0.1036705E-03  0.1847182E-02  0.2179504E-02
   537.188  0.1625382E-02  0.1462124E-01  0.1652131E-01    11.279  0.1036046E-03  0.1841959E-02  0.2180116E-02
   537.192  0.1625297E-02  0.1462766E-01  0.1652058E-01    11.279  0.1035266E-03  0.1835595E-02  0.2180642E-02
   537.196  0.1625176E-02  0.1463582E-01  0.1652057E-01    11.279  0.1034379E-03  0.1828431E-02  0.2181214E-02
   537.200  0.1625024E-02  0.1464537E-01  0.1652098E-01    11.279  0.1033397E-03  0.1820818E-02  0.2180942E-02
   537.204  0.1624842E-02  0.1465581E-01  0.1652281E-01    11.279  0.1032336E-03  0.1812985E-02  0.2182796E-02
   537.208  0.1624637E-02  0.1466701E-01  0.1652584E-01    11.280  0.1031222E-03  0.1805594E-02  0.2180404E-02
   537.211  0.1624411E-02  0.1467679E-01  0.1652617E-01    11.280  0.1030075E-03  0.1796826E-02  0.2179873E-02
   537.215  0.1624169E-02  0.1468800E-01  0.1652942E-01    11.280  0.1028930E-03  0.1791050E-02  0.2178032E-02
   537.219  0.1623918E-02  0.1469876E-01  0.1653324E-01    11.280  0.1027796E-03  0.1786737E-02  0.2177307E-02
   537.223  0.1623647E-02  0.1470847E-01  0.1653837E-01    11.280  0.1026815E-03  0.1783510E-02  0.2174933E-02
   537.227  0.1623344E-02  0.1471758E-01  0.1654270E-01    11.280  0.1026142E-03  0.1781762E-02  0.2172789E-02
   537.231  0.1623015E-02  0.1472623E-01  0.1654511E-01    11.280  0.1025783E-03  0.1781095E-02  0.2168988E-02
   537.235  0.1622669E-02  0.1473385E-01  0.1654692E-01    11.280  0.1025746E-03  0.1782094E-02  0.2164275E-02
   537.239  0.1622312E-02  0.1473996E-01  0.1654809E-01    11.280  0.1026018E-03  0.1784846E-02  0.2159941E-02
   537.243  0.1621954E-02  0.1474427E-01  0.1654931E-01    11.280  0.1026597E-03  0.1789213E-02  0.2155859E-02
   537.247  0.1621601E-02  0.1474682E-01  0.1655061E-01    11.281  0.1027469E-03  0.1794980E-02  0.2152272E-02
   537.251  0.1621265E-02  0.1474699E-01  0.1655285E-01    11.281  0.1028609E-03  0.1802164E-02  0.2148648E-02
   537.255  0.1620952E-02  0.1474525E-01  0.1655581E-01    11.281  0.1029985E-03  0.1810832E-02  0.2145780E-02
   537.259  0.1620669E-02  0.1474336E-01  0.1656175E-01    11.281  0.1031572E-03  0.1816981E-02  0.2147744E-02
   537.263  0.1620423E-02  0.1473903E-01  0.1656863E-01    11.281  0.1033328E-03  0.1823497E-02  0.2152373E-02
   537.267  0.1620220E-02  0.1473290E-01  0.1657804E-01    11.281  0.1035210E-03  0.1830802E-02  0.2160784E-02
   537.270  0.1620063E-02  0.1472454E-01  0.1658570E-01    11.281  0.1037173E-03  0.1838486E-02  0.2163614E-02
   537.274  0.1619958E-02  0.1471511E-01  0.1659540E-01    11.281  0.1039175E-03  0.1846427E-02  0.2167736E-02
   537.278  0.1619905E-02  0.1470366E-01  0.1660630E-01    11.281  0.1041159E-03  0.1854681E-02  0.2172494E-02
   537.282  0.1619906E-02  0.1469144E-01  0.1661740E-01    11.281  0.1043090E-03  0.1863549E-02  0.2178912E-02
   537.286  0.1619948E-02  0.1467718E-01  0.1662653E-01    11.281  0.1044981E-03  0.1872716E-02  0.2183990E-02
   537.290  0.1620031E-02  0.1466208E-01  0.1663526E-01    11.282  0.1046793E-03  0.1882543E-02  0.2191825E-02
   537.294  0.1620151E-02  0.1464800E-01  0.1664599E-01    11.282  0.1048488E-03  0.1888908E-02  0.2202968E-02
   537.298  0.1620307E-02  0.1463549E-01  0.1665655E-01    11.282  0.1050017E-03  0.1891727E-02  0.2217077E-02
   537.302  0.1620495E-02  0.1463032E-01  0.1667347E-01    11.282  0.1051352E-03  0.1893571E-02  0.2227198E-02
   537.306  0.1620710E-02  0.1462649E-01  0.1669056E-01    11.282  0.1052459E-03  0.1895356E-02  0.2235202E-02
   537.310  0.1620948E-02  0.1462355E-01  0.1670681E-01    11.282  0.1053315E-03  0.1897235E-02  0.2241278E-02
   537.314  0.1621204E-02  0.1462256E-01  0.1672285E-01    11.282  0.1053899E-03  0.1898657E-02  0.2245017E-02
   537.318  0.1621471E-02  0.1462232E-01  0.1673794E-01    11.282  0.1054199E-03  0.1901631E-02  0.2245988E-02
   537.322  0.1621744E-02  0.1462354E-01  0.1675080E-01    11.282  0.1054206E-03  0.1902285E-02  0.2245427E-02
   537.326  0.1622015E-02  0.1462472E-01  0.1676084E-01    11.282  0.1053927E-03  0.1902707E-02  0.2243713E-02
   537.329  0.1622280E-02  0.1462476E-01  0.1676788E-01    11.282  0.1053360E-03  0.1901629E-02  0.2240524E-02
   537.333  0.1622531E-02  0.1462634E-01  0.1677235E-01    11.283  0.1052533E-03  0.1902545E-02  0.2235829E-02
   537.337  0.1622764E-02  0.1462853E-01  0.1677379E-01    11.283  0.1051455E-03  0.1903587E-02  0.2230070E-02
   537.341  0.1622975E-02  0.1463120E-01  0.1677275E-01    11.283  0.1050155E-03  0.1904621E-02  0.2224528E-02
   537.345  0.1623159E-02  0.1463466E-01  0.1676735E-01    11.283  0.1048662E-03  0.1906531E-02  0.2215682E-02
   537.349  0.1623320E-02  0.1463711E-01  0.1675959E-01    11.283  0.1047118E-03  0.1907429E-02  0.2207952E-02
   537.353  0.1623480E-02  0.1463897E-01  0.1675264E-01    11.283  0.1045623E-03  0.1908014E-02  0.2202711E-02
   537.357  0.1623636E-02  0.1464093E-01  0.1674509E-01    11.283  0.1044205E-03  0.1908739E-02  0.2200410E-02
   537.361  0.1623786E-02  0.1464317E-01  0.1673948E-01    11.283  0.1042888E-03  0.1909573E-02  0.2197907E-02
   537.365  0.1623926E-02  0.1464530E-01  0.1673373E-01    11.283  0.1041702E-03  0.1910315E-02  0.2196187E-02
   537.369  0.1624052E-02  0.1464793E-01  0.1672756E-01    11.283  0.1040668E-03  0.1911003E-02  0.2195117E-02
   537.373  0.1624161E-02  0.1465056E-01  0.1672172E-01    11.283  0.1039807E-03  0.1911535E-02  0.2193846E-02
   537.377  0.1624251E-02  0.1465357E-01  0.1671386E-01    11.283  0.1039136E-03  0.1911872E-02  0.2193207E-02
   537.381  0.1624319E-02  0.1465678E-01  0.1670532E-01    11.284  0.1038668E-03  0.1912284E-02  0.2193841E-02
   537.385  0.1624378E-02  0.1465989E-01  0.1669745E-01    11.284  0.1038269E-03  0.1912230E-02  0.2194268E-02
   537.389  0.1624438E-02  0.1466321E-01  0.1669060E-01    11.284  0.1037842E-03  0.1912456E-02  0.2194928E-02
   537.393  0.1624476E-02  0.1466665E-01  0.1668424E-01    11.284  0.1037041E-03  0.1912535E-02  0.2191436E-02
   537.396  0.1624475E-02  0.1467191E-01  0.1667570E-01    11.284  0.1035652E-03  0.1912096E-02  0.2182218E-02
   537.400  0.1624434E-02  0.1467538E-01  0.1666585E-01    11.284  0.1033730E-03  0.1911468E-02  0.2169030E-02
   537.404  0.1624351E-02  0.1467915E-01  0.1665376E-01    11.284  0.1031314E-03  0.1910516E-02  0.2153191E-02
   537.408  0.1624230E-02  0.1468336E-01  0.1664087E-01    11.284  0.1028457E-03  0.1909366E-02  0.2135271E-02
   537.412  0.1624073E-02  0.1468801E-01  0.1662678E-01    11.284  0.1025221E-03  0.1908065E-02  0.2115721E-02
   537.416  0.1623882E-02  0.1469389E-01  0.1661369E-01    11.284  0.1021673E-03  0.1907311E-02  0.2095089E-02
   537.420  0.1623663E-02  0.1469972E-01  0.1660098E-01    11.284  0.1017887E-03  0.1905200E-02  0.2076091E-02
   537.424  0.1623418E-02  0.1471103E-01  0.1659499E-01    11.285  0.1013943E-03  0.1891460E-02  0.2071093E-02
   537.428  0.1623155E-02  0.1472296E-01  0.1658999E-01    11.285  0.1009928E-03  0.1877886E-02  0.2068542E-02
   537.432  0.1622878E-02  0.1473447E-01  0.1658637E-01    11.285  0.1005918E-03  0.1865580E-02  0.2067437E-02
   537.436  0.1622593E-02  0.1474592E-01  0.1658379E-01    11.285  0.1002002E-03  0.1854877E-02  0.2067385E-02
   537.440  0.1622306E-02  0.1475783E-01  0.1658311E-01    11.285  0.9982613E-04  0.1846408E-02  0.2067653E-02
   537.444  0.1622025E-02  0.1476810E-01  0.1658382E-01    11.285  0.9947632E-04  0.1839228E-02  0.2070024E-02
   537.448  0.1621765E-02  0.1477667E-01  0.1658596E-01    11.285  0.9915233E-04  0.1833998E-02  0.2074452E-02
   537.452  0.1621534E-02  0.1478311E-01  0.1658990E-01    11.285  0.9885987E-04  0.1830257E-02  0.2080919E-02
   537.456  0.1621334E-02  0.1478771E-01  0.1659468E-01    11.285  0.9860463E-04  0.1828448E-02  0.2089579E-02
   537.460  0.1621171E-02  0.1479024E-01  0.1660108E-01    11.285  0.9839148E-04  0.1828941E-02  0.2100169E-02
   537.463  0.1621048E-02  0.1479113E-01  0.1660772E-01    11.285  0.9822436E-04  0.1830918E-02  0.2113141E-02
   537.467  0.1620967E-02  0.1479022E-01  0.1661672E-01    11.285  0.9810733E-04  0.1834781E-02  0.2127728E-02
   537.471  0.1620930E-02  0.1478802E-01  0.1662719E-01    11.286  0.9804196E-04  0.1840743E-02  0.2143540E-02
   537.475  0.1620934E-02  0.1478431E-01  0.1663789E-01    11.286  0.9802888E-04  0.1848491E-02  0.2160571E-02
   537.479  0.1620975E-02  0.1478061E-01  0.1664912E-01    11.286  0.9806563E-04  0.1858613E-02  0.2178388E-02
   537.483  0.1621051E-02  0.1477683E-01  0.1666005E-01    11.286  0.9815300E-04  0.1870587E-02  0.2196741E-02
   537.487  0.1621161E-02  0.1477261E-01  0.1667135E-01    11.286  0.9828847E-04  0.1884036E-02  0.2215752E-02
   537.491  0.1621303E-02  0.1477082E-01  0.1668547E-01    11.286  0.9846934E-04  0.1894016E-02  0.2239924E-02
   537.495  0.1621474E-02  0.1477298E-01  0.1670273E-01    11.286  0.9869274E-04  0.1897199E-02  0.2271838E-02
   537.499  0.1621670E-02  0.1477492E-01  0.1671931E-01    11.286  0.9895326E-04  0.1900862E-02  0.2303467E-02
   537.503  0.1621888E-02  0.1477505E-01  0.1673476E-01    11.286  0.9924654E-04  0.1902676E-02  0.2333688E-02
   537.507  0.1622122E-02  0.1477662E-01  0.1674945E-01    11.286  0.9956535E-04  0.1907274E-02  0.2361633E-02
   537.511  0.1622369E-02  0.1477837E-01  0.1676234E-01    11.286  0.9990439E-04  0.1911783E-02  0.2386848E-02
   537.515  0.1622622E-02  0.1477942E-01  0.1677347E-01    11.286  0.1002550E-03  0.1915665E-02  0.2409270E-02
   537.519  0.1622876E-02  0.1478009E-01  0.1678303E-01    11.287  0.1006108E-03  0.1918842E-02  0.2428734E-02
   537.523  0.1623126E-02  0.1478082E-01  0.1678949E-01    11.287  0.1009635E-03  0.1921669E-02  0.2444360E-02
   537.527  0.1623367E-02  0.1478297E-01  0.1679351E-01    11.287  0.1013051E-03  0.1923286E-02  0.2455077E-02
   537.531  0.1623593E-02  0.1478326E-01  0.1679560E-01    11.287  0.1016290E-03  0.1925323E-02  0.2462625E-02
   537.534  0.1623800E-02  0.1478325E-01  0.1679530E-01    11.287  0.1019270E-03  0.1926769E-02  0.2463992E-02
   537.538  0.1623975E-02  0.1478320E-01  0.1678942E-01    11.287  0.1021906E-03  0.1927518E-02  0.2461799E-02
   537.542  0.1624107E-02  0.1478331E-01  0.1678095E-01    11.287  0.1024127E-03  0.1927918E-02  0.2454678E-02
   537.546  0.1624196E-02  0.1478296E-01  0.1676950E-01    11.287  0.1025878E-03  0.1927598E-02  0.2444561E-02
   537.550  0.1624245E-02  0.1478255E-01  0.1675571E-01    11.287  0.1027111E-03  0.1926844E-02  0.2431219E-02
   537.554  0.1624256E-02  0.1478112E-01  0.1673866E-01    11.287  0.1027780E-03  0.1925564E-02  0.2413725E-02
   537.558  0.1624232E-02  0.1477889E-01  0.1672110E-01    11.287  0.1027845E-03  0.1923973E-02  0.2393004E-02
   537.562  0.1624193E-02  0.1477427E-01  0.1670402E-01    11.288  0.1027699E-03  0.1919802E-02  0.2373979E-02
   537.566  0.1624145E-02  0.1477050E-01  0.1669022E-01    11.288  0.1027684E-03  0.1915994E-02  0.2359323E-02
   537.570  0.1624086E-02  0.1476612E-01  0.1667379E-01    11.288  0.1027804E-03  0.1911302E-02  0.2351150E-02
   537.574  0.1624020E-02  0.1476165E-01  0.1666031E-01    11.288  0.1028058E-03  0.1905106E-02  0.2346196E-02
   537.578  0.1623946E-02  0.1475702E-01  0.1664740E-01    11.288  0.1028440E-03  0.1899273E-02  0.2342555E-02
   537.582  0.1623867E-02  0.1475169E-01  0.1663557E-01    11.288  0.1028935E-03  0.1892548E-02  0.2341087E-02
   537.586  0.1623785E-02  0.1474588E-01  0.1662487E-01    11.288  0.1029530E-03  0.1885440E-02  0.2341380E-02
   537.590  0.1623698E-02  0.1474551E-01  0.1661894E-01    11.288  0.1030203E-03  0.1881859E-02  0.2340812E-02
   537.594  0.1623599E-02  0.1474581E-01  0.1661578E-01    11.288  0.1030916E-03  0.1882518E-02  0.2339620E-02
   537.598  0.1623490E-02  0.1474646E-01  0.1661356E-01    11.288  0.1031650E-03  0.1883815E-02  0.2338955E-02
   537.602  0.1623377E-02  0.1474756E-01  0.1661214E-01    11.288  0.1032390E-03  0.1885094E-02  0.2337809E-02
   537.606  0.1623241E-02  0.1474963E-01  0.1661015E-01    11.288  0.1033074E-03  0.1887447E-02  0.2337150E-02
   537.609  0.1623073E-02  0.1475207E-01  0.1660663E-01    11.289  0.1033658E-03  0.1889844E-02  0.2337625E-02
   537.613  0.1622879E-02  0.1475567E-01  0.1660259E-01    11.289  0.1034125E-03  0.1893830E-02  0.2338786E-02
   537.617  0.1622662E-02  0.1476320E-01  0.1660376E-01    11.289  0.1034469E-03  0.1902609E-02  0.2335845E-02
   537.621  0.1622429E-02  0.1477159E-01  0.1660473E-01    11.289  0.1034689E-03  0.1913091E-02  0.2333401E-02
   537.625  0.1622189E-02  0.1478043E-01  0.1660619E-01    11.289  0.1034817E-03  0.1923415E-02  0.2330527E-02
   537.629  0.1621952E-02  0.1478896E-01  0.1660900E-01    11.289  0.1034867E-03  0.1933288E-02  0.2327451E-02
   537.633  0.1621721E-02  0.1479703E-01  0.1661271E-01    11.289  0.1034849E-03  0.1942252E-02  0.2323056E-02
   537.637  0.1621504E-02  0.1480430E-01  0.1661768E-01    11.289  0.1034754E-03  0.1950116E-02  0.2317553E-02
   537.641  0.1621307E-02  0.1481074E-01  0.1662429E-01    11.289  0.1034579E-03  0.1956727E-02  0.2311607E-02
   537.645  0.1621134E-02  0.1481579E-01  0.1663109E-01    11.289  0.1034329E-03  0.1961908E-02  0.2304925E-02
   537.649  0.1620991E-02  0.1481948E-01  0.1663930E-01    11.289  0.1034006E-03  0.1965543E-02  0.2297149E-02
   537.653  0.1620880E-02  0.1482201E-01  0.1664804E-01    11.289  0.1033613E-03  0.1967349E-02  0.2288722E-02
   537.657  0.1620806E-02  0.1482340E-01  0.1665680E-01    11.290  0.1033154E-03  0.1967160E-02  0.2280034E-02
   537.661  0.1620770E-02  0.1482281E-01  0.1666513E-01    11.290  0.1032633E-03  0.1965598E-02  0.2268706E-02
   537.665  0.1620773E-02  0.1482126E-01  0.1667521E-01    11.290  0.1032060E-03  0.1962627E-02  0.2260087E-02
   537.669  0.1620815E-02  0.1482022E-01  0.1668732E-01    11.290  0.1031447E-03  0.1960675E-02  0.2250577E-02
   537.673  0.1620896E-02  0.1481819E-01  0.1670045E-01    11.290  0.1030806E-03  0.1957678E-02  0.2241470E-02
   537.677  0.1621012E-02  0.1481531E-01  0.1671191E-01    11.290  0.1030150E-03  0.1953846E-02  0.2232754E-02
   537.681  0.1621160E-02  0.1481158E-01  0.1672241E-01    11.290  0.1029502E-03  0.1948743E-02  0.2224630E-02
   537.685  0.1621338E-02  0.1480685E-01  0.1673193E-01    11.290  0.1028866E-03  0.1942620E-02  0.2216900E-02
   537.688  0.1621549E-02  0.1480179E-01  0.1674146E-01    11.290  0.1028278E-03  0.1936138E-02  0.2209651E-02
   537.692  0.1621792E-02  0.1480252E-01  0.1675731E-01    11.290  0.1027765E-03  0.1936744E-02  0.2198694E-02
   537.696  0.1622062E-02  0.1480399E-01  0.1677279E-01    11.290  0.1027341E-03  0.1938128E-02  0.2188026E-02
   537.700  0.1622349E-02  0.1480389E-01  0.1678786E-01    11.291  0.1027026E-03  0.1938391E-02  0.2178772E-02
   537.704  0.1622639E-02  0.1480373E-01  0.1680096E-01    11.291  0.1026890E-03  0.1938832E-02  0.2171176E-02
   537.708  0.1622920E-02  0.1480344E-01  0.1681252E-01    11.291  0.1026953E-03  0.1938562E-02  0.2165592E-02
   537.712  0.1623185E-02  0.1480243E-01  0.1682098E-01    11.291  0.1027215E-03  0.1937980E-02  0.2161902E-02
   537.716  0.1623427E-02  0.1480100E-01  0.1682527E-01    11.291  0.1027660E-03  0.1937107E-02  0.2161053E-02
   537.720  0.1623639E-02  0.1479998E-01  0.1682630E-01    11.291  0.1028279E-03  0.1936560E-02  0.2162688E-02
   537.724  0.1623818E-02  0.1479891E-01  0.1682466E-01    11.291  0.1029001E-03  0.1935734E-02  0.2165179E-02
   537.728  0.1623966E-02  0.1479575E-01  0.1682050E-01    11.291  0.1029700E-03  0.1933300E-02  0.2168376E-02
   537.732  0.1624080E-02  0.1479482E-01  0.1681403E-01    11.291  0.1030350E-03  0.1932539E-02  0.2173035E-02
   537.736  0.1624156E-02  0.1479288E-01  0.1680634E-01    11.291  0.1030925E-03  0.1931961E-02  0.2178204E-02
   537.740  0.1624195E-02  0.1479331E-01  0.1679876E-01    11.291  0.1031412E-03  0.1932628E-02  0.2183358E-02
   537.744  0.1624206E-02  0.1479415E-01  0.1679025E-01    11.291  0.1031817E-03  0.1934172E-02  0.2189902E-02
   537.748  0.1624172E-02  0.1479420E-01  0.1677972E-01    11.292  0.1032148E-03  0.1932803E-02  0.2195855E-02
   537.752  0.1624082E-02  0.1479425E-01  0.1676643E-01    11.292  0.1032413E-03  0.1932684E-02  0.2201757E-02
   537.756  0.1623963E-02  0.1479486E-01  0.1675301E-01    11.292  0.1032677E-03  0.1932924E-02  0.2206656E-02
   537.760  0.1623814E-02  0.1479511E-01  0.1673886E-01    11.292  0.1032932E-03  0.1933217E-02  0.2211385E-02
   537.764  0.1623618E-02  0.1479516E-01  0.1672344E-01    11.292  0.1033115E-03  0.1933632E-02  0.2217695E-02
   537.767  0.1623379E-02  0.1479483E-01  0.1670624E-01    11.292  0.1033227E-03  0.1934328E-02  0.2225054E-02
   537.771  0.1623104E-02  0.1479464E-01  0.1668748E-01    11.292  0.1033267E-03  0.1934860E-02  0.2233091E-02
   537.775  0.1622798E-02  0.1479475E-01  0.1666842E-01    11.292  0.1033232E-03  0.1935733E-02  0.2241929E-02
   537.779  0.1622470E-02  0.1479419E-01  0.1664928E-01    11.292  0.1033135E-03  0.1937516E-02  0.2250646E-02
   537.783  0.1622128E-02  0.1479308E-01  0.1663036E-01    11.292  0.1032973E-03  0.1939805E-02  0.2260453E-02
   537.787  0.1621782E-02  0.1479350E-01  0.1661570E-01    11.292  0.1032732E-03  0.1941255E-02  0.2269614E-02
   537.791  0.1621442E-02  0.1479506E-01  0.1660344E-01    11.292  0.1032404E-03  0.1942551E-02  0.2277916E-02
   537.795  0.1621116E-02  0.1479651E-01  0.1659365E-01    11.293  0.1032005E-03  0.1943716E-02  0.2285993E-02
   537.799  0.1620812E-02  0.1479669E-01  0.1658703E-01    11.293  0.1031542E-03  0.1944796E-02  0.2293545E-02
   537.803  0.1620538E-02  0.1479625E-01  0.1658338E-01    11.293  0.1031022E-03  0.1948647E-02  0.2299503E-02
   537.807  0.1620301E-02  0.1479747E-01  0.1658308E-01    11.293  0.1030458E-03  0.1948658E-02  0.2304720E-02
   537.811  0.1620107E-02  0.1479937E-01  0.1658668E-01    11.293  0.1029856E-03  0.1949572E-02  0.2308059E-02
   537.815  0.1619960E-02  0.1480340E-01  0.1659600E-01    11.293  0.1029227E-03  0.1954569E-02  0.2307334E-02
   537.819  0.1619865E-02  0.1480627E-01  0.1660758E-01    11.293  0.1028580E-03  0.1958314E-02  0.2305672E-02
   537.823  0.1619823E-02  0.1480853E-01  0.1662077E-01    11.293  0.1027927E-03  0.1961409E-02  0.2303376E-02
   537.827  0.1619837E-02  0.1480996E-01  0.1663555E-01    11.293  0.1027274E-03  0.1963598E-02  0.2300319E-02
   537.831  0.1619905E-02  0.1481038E-01  0.1665190E-01    11.293  0.1026636E-03  0.1964643E-02  0.2296635E-02
   537.835  0.1620026E-02  0.1480990E-01  0.1666827E-01    11.293  0.1026023E-03  0.1964541E-02  0.2293259E-02
   537.839  0.1620198E-02  0.1480887E-01  0.1668477E-01    11.293  0.1025450E-03  0.1963559E-02  0.2289478E-02
   537.843  0.1620414E-02  0.1480728E-01  0.1670116E-01    11.294  0.1024932E-03  0.1962264E-02  0.2285518E-02
   537.847  0.1620667E-02  0.1480598E-01  0.1671804E-01    11.294  0.1024485E-03  0.1960033E-02  0.2282296E-02
   537.851  0.1620951E-02  0.1480483E-01  0.1673484E-01    11.294  0.1024125E-03  0.1959479E-02  0.2278725E-02
   537.854  0.1621257E-02  0.1480544E-01  0.1675268E-01    11.294  0.1023864E-03  0.1960665E-02  0.2274155E-02
   537.858  0.1621578E-02  0.1480602E-01  0.1676782E-01    11.294  0.1023702E-03  0.1961553E-02  0.2270841E-02
   537.862  0.1621910E-02  0.1480780E-01  0.1678137E-01    11.294  0.1023619E-03  0.1962017E-02  0.2268017E-02
   537.866  0.1622252E-02  0.1480801E-01  0.1679348E-01    11.294  0.1023564E-03  0.1962696E-02  0.2265410E-02
   537.870  0.1622594E-02  0.1480814E-01  0.1680408E-01    11.294  0.1023536E-03  0.1963383E-02  0.2263506E-02
   537.874  0.1622928E-02  0.1480832E-01  0.1681305E-01    11.294  0.1023528E-03  0.1963882E-02  0.2262188E-02
   537.878  0.1623244E-02  0.1480795E-01  0.1681905E-01    11.294  0.1023539E-03  0.1964360E-02  0.2261317E-02
   537.882  0.1623535E-02  0.1480606E-01  0.1682241E-01    11.294  0.1023559E-03  0.1967555E-02  0.2262085E-02
   537.886  0.1623793E-02  0.1480653E-01  0.1682250E-01    11.294  0.1023581E-03  0.1967183E-02  0.2263460E-02
   537.890  0.1624012E-02  0.1480682E-01  0.1681874E-01    11.295  0.1023594E-03  0.1967133E-02  0.2265708E-02
   537.894  0.1624184E-02  0.1480692E-01  0.1681256E-01    11.295  0.1023596E-03  0.1967167E-02  0.2268559E-02
   537.898  0.1624308E-02  0.1480661E-01  0.1680256E-01    11.295  0.1023572E-03  0.1967694E-02  0.2272719E-02
   537.902  0.1624379E-02  0.1480603E-01  0.1679128E-01    11.295  0.1023521E-03  0.1967963E-02  0.2278263E-02
   537.906  0.1624394E-02  0.1480516E-01  0.1677629E-01    11.295  0.1023441E-03  0.1968489E-02  0.2285097E-02
   537.910  0.1624376E-02  0.1480429E-01  0.1676093E-01    11.295  0.1023368E-03  0.1969113E-02  0.2291995E-02
   537.914  0.1624356E-02  0.1480363E-01  0.1674807E-01    11.295  0.1023322E-03  0.1969985E-02  0.2297763E-02
   537.918  0.1624330E-02  0.1480542E-01  0.1673779E-01    11.295  0.1023360E-03  0.1972794E-02  0.2302551E-02
   537.922  0.1624298E-02  0.1480600E-01  0.1672923E-01    11.295  0.1023480E-03  0.1972756E-02  0.2306542E-02
   537.926  0.1624254E-02  0.1480651E-01  0.1672223E-01    11.295  0.1023681E-03  0.1972895E-02  0.2310489E-02
   537.930  0.1624201E-02  0.1480647E-01  0.1671501E-01    11.295  0.1023966E-03  0.1974202E-02  0.2311699E-02
   537.934  0.1624138E-02  0.1480767E-01  0.1670924E-01    11.296  0.1024321E-03  0.1974454E-02  0.2315001E-02
   537.938  0.1624068E-02  0.1480681E-01  0.1670412E-01    11.296  0.1024735E-03  0.1973633E-02  0.2318231E-02
   537.942  0.1623991E-02  0.1480772E-01  0.1670142E-01    11.296  0.1025199E-03  0.1974348E-02  0.2319505E-02
   537.945  0.1623909E-02  0.1480824E-01  0.1669739E-01    11.296  0.1025697E-03  0.1974524E-02  0.2321808E-02
   537.949  0.1623825E-02  0.1480956E-01  0.1669374E-01    11.296  0.1026218E-03  0.1975420E-02  0.2324376E-02
   537.953  0.1623740E-02  0.1481089E-01  0.1669080E-01    11.296  0.1026743E-03  0.1976358E-02  0.2326710E-02
   537.957  0.1623657E-02  0.1481219E-01  0.1668888E-01    11.296  0.1027262E-03  0.1977129E-02  0.2328600E-02
   537.961  0.1623576E-02  0.1481423E-01  0.1668823E-01    11.296  0.1027759E-03  0.1977615E-02  0.2330407E-02
   537.965  0.1623500E-02  0.1481644E-01  0.1668846E-01    11.296  0.1028215E-03  0.1977772E-02  0.2331677E-02
   537.969  0.1623432E-02  0.1481950E-01  0.1669018E-01    11.296  0.1028625E-03  0.1978676E-02  0.2332278E-02
   537.973  0.1623370E-02  0.1482248E-01  0.1669263E-01    11.296  0.1028980E-03  0.1979541E-02  0.2333024E-02
   537.977  0.1623317E-02  0.1482520E-01  0.1669404E-01    11.296  0.1029277E-03  0.1980417E-02  0.2329278E-02
   537.981  0.1623271E-02  0.1482831E-01  0.1669777E-01    11.297  0.1029530E-03  0.1981463E-02  0.2329714E-02
   537.985  0.1623228E-02  0.1483149E-01  0.1670099E-01    11.297  0.1029761E-03  0.1982172E-02  0.2330895E-02
   537.989  0.1623190E-02  0.1483422E-01  0.1670612E-01    11.297  0.1029959E-03  0.1982717E-02  0.2330520E-02
   537.993  0.1623158E-02  0.1483730E-01  0.1671259E-01    11.297  0.1030122E-03  0.1983767E-02  0.2328556E-02
   537.997  0.1623131E-02  0.1484036E-01  0.1671694E-01    11.297  0.1030238E-03  0.1984803E-02  0.2328659E-02
   538.001  0.1623111E-02  0.1484335E-01  0.1672113E-01    11.297  0.1030314E-03  0.1985916E-02  0.2328064E-02
   538.005  0.1623093E-02  0.1484768E-01  0.1672623E-01    11.297  0.1030348E-03  0.1987058E-02  0.2328467E-02
   538.009  0.1623062E-02  0.1485310E-01  0.1673130E-01    11.297  0.1030294E-03  0.1989268E-02  0.2329064E-02
   538.013  0.1623022E-02  0.1486060E-01  0.1673446E-01    11.297  0.1030144E-03  0.1995056E-02  0.2331317E-02
   538.017  0.1622975E-02  0.1486563E-01  0.1673802E-01    11.297  0.1029904E-03  0.1997846E-02  0.2334292E-02
   538.021  0.1622921E-02  0.1486908E-01  0.1674259E-01    11.297  0.1029582E-03  0.2001667E-02  0.2335970E-02
   538.025  0.1622862E-02  0.1487373E-01  0.1674731E-01    11.297  0.1029176E-03  0.2005498E-02  0.2336756E-02
   538.029  0.1622800E-02  0.1487800E-01  0.1674903E-01    11.298  0.1028713E-03  0.2009275E-02  0.2339829E-02
   538.033  0.1622737E-02  0.1488148E-01  0.1675066E-01    11.298  0.1028195E-03  0.2013298E-02  0.2343754E-02
   538.036  0.1622674E-02  0.1488464E-01  0.1675284E-01    11.298  0.1027639E-03  0.2016617E-02  0.2347488E-02
   538.040  0.1622606E-02  0.1488577E-01  0.1675280E-01    11.298  0.1027149E-03  0.2017786E-02  0.2351967E-02
   538.044  0.1622533E-02  0.1488732E-01  0.1675140E-01    11.298  0.1026763E-03  0.2020701E-02  0.2357220E-02
   538.048  0.1622457E-02  0.1488805E-01  0.1674863E-01    11.298  0.1026488E-03  0.2022315E-02  0.2362945E-02
   538.052  0.1622379E-02  0.1488696E-01  0.1674470E-01    11.298  0.1026360E-03  0.2022888E-02  0.2369705E-02
   538.056  0.1622297E-02  0.1488501E-01  0.1673988E-01    11.298  0.1026403E-03  0.2022689E-02  0.2377468E-02
   538.060  0.1622211E-02  0.1488268E-01  0.1673366E-01    11.298  0.1026551E-03  0.2021603E-02  0.2384596E-02
   538.064  0.1622122E-02  0.1487905E-01  0.1672652E-01    11.298  0.1026780E-03  0.2018407E-02  0.2391100E-02
   538.068  0.1622031E-02  0.1487459E-01  0.1671827E-01    11.298  0.1027080E-03  0.2012970E-02  0.2396564E-02
   538.072  0.1621943E-02  0.1487135E-01  0.1670953E-01    11.299  0.1027430E-03  0.2008585E-02  0.2400475E-02
   538.076  0.1621865E-02  0.1486787E-01  0.1670092E-01    11.299  0.1027776E-03  0.2003755E-02  0.2404113E-02
   538.080  0.1621804E-02  0.1486348E-01  0.1669347E-01    11.299  0.1028063E-03  0.1997768E-02  0.2407476E-02
   538.084  0.1621760E-02  0.1485972E-01  0.1668756E-01    11.299  0.1028293E-03  0.1989988E-02  0.2408587E-02
   538.088  0.1621736E-02  0.1485393E-01  0.1668052E-01    11.299  0.1028457E-03  0.1983258E-02  0.2410048E-02
   538.092  0.1621736E-02  0.1484879E-01  0.1667429E-01    11.299  0.1028531E-03  0.1976201E-02  0.2410854E-02
   538.096  0.1621756E-02  0.1484430E-01  0.1666852E-01    11.299  0.1028472E-03  0.1968688E-02  0.2409363E-02
   538.100  0.1621795E-02  0.1484123E-01  0.1666368E-01    11.299  0.1028238E-03  0.1961812E-02  0.2405155E-02
   538.104  0.1621851E-02  0.1483991E-01  0.1666164E-01    11.299  0.1027836E-03  0.1957089E-02  0.2398418E-02
   538.108  0.1621921E-02  0.1484247E-01  0.1666287E-01    11.299  0.1027267E-03  0.1956714E-02  0.2387243E-02
   538.112  0.1621997E-02  0.1484642E-01  0.1666439E-01    11.299  0.1026586E-03  0.1957344E-02  0.2374984E-02
   538.116  0.1622062E-02  0.1485066E-01  0.1666370E-01    11.299  0.1025924E-03  0.1957443E-02  0.2362310E-02
   538.120  0.1622111E-02  0.1485513E-01  0.1666063E-01    11.300  0.1025290E-03  0.1956793E-02  0.2351618E-02
   538.124  0.1622145E-02  0.1486095E-01  0.1665657E-01    11.300  0.1024690E-03  0.1954531E-02  0.2344035E-02
   538.127  0.1622161E-02  0.1486690E-01  0.1665112E-01    11.300  0.1024142E-03  0.1951931E-02  0.2337892E-02
   538.131  0.1622156E-02  0.1487926E-01  0.1664999E-01    11.300  0.1023674E-03  0.1946781E-02  0.2331437E-02
   538.135  0.1622116E-02  0.1489191E-01  0.1664539E-01    11.300  0.1023376E-03  0.1941466E-02  0.2326185E-02
   538.139  0.1622044E-02  0.1490461E-01  0.1663805E-01    11.300  0.1023264E-03  0.1936126E-02  0.2323214E-02
   538.143  0.1621945E-02  0.1491611E-01  0.1662808E-01    11.300  0.1023292E-03  0.1931833E-02  0.2322079E-02
   538.147  0.1621822E-02  0.1492743E-01  0.1661631E-01    11.300  0.1023461E-03  0.1930094E-02  0.2322754E-02
   538.151  0.1621679E-02  0.1493682E-01  0.1660322E-01    11.300  0.1023759E-03  0.1926449E-02  0.2325175E-02
   538.155  0.1621531E-02  0.1494472E-01  0.1659040E-01    11.300  0.1024228E-03  0.1923342E-02  0.2328632E-02
   538.159  0.1621389E-02  0.1495099E-01  0.1657998E-01    11.300  0.1024870E-03  0.1920412E-02  0.2330907E-02
   538.163  0.1621258E-02  0.1495588E-01  0.1656777E-01    11.300  0.1025650E-03  0.1918704E-02  0.2335384E-02
   538.167  0.1621139E-02  0.1495926E-01  0.1655613E-01    11.300  0.1026539E-03  0.1917518E-02  0.2340058E-02
   538.171  0.1621036E-02  0.1496446E-01  0.1654848E-01    11.301  0.1027514E-03  0.1916828E-02  0.2343320E-02
   538.175  0.1620952E-02  0.1496968E-01  0.1654230E-01    11.301  0.1028544E-03  0.1916873E-02  0.2345430E-02
   538.179  0.1620888E-02  0.1497404E-01  0.1653899E-01    11.301  0.1029600E-03  0.1918587E-02  0.2347136E-02
   538.183  0.1620846E-02  0.1497682E-01  0.1653453E-01    11.301  0.1030646E-03  0.1920503E-02  0.2349170E-02
   538.187  0.1620819E-02  0.1497700E-01  0.1652946E-01    11.301  0.1031657E-03  0.1922028E-02  0.2351242E-02
   538.191  0.1620783E-02  0.1497689E-01  0.1652239E-01    11.301  0.1032635E-03  0.1925580E-02  0.2352922E-02
   538.195  0.1620739E-02  0.1497997E-01  0.1651776E-01    11.301  0.1033546E-03  0.1929145E-02  0.2354417E-02
   538.199  0.1620690E-02  0.1498344E-01  0.1651338E-01    11.301  0.1034341E-03  0.1932870E-02  0.2357247E-02
   538.203  0.1620644E-02  0.1498650E-01  0.1650805E-01    11.301  0.1034924E-03  0.1936554E-02  0.2359996E-02
   538.207  0.1620599E-02  0.1498961E-01  0.1650299E-01    11.301  0.1035301E-03  0.1940347E-02  0.2361636E-02
   538.211  0.1620553E-02  0.1499649E-01  0.1650079E-01    11.301  0.1035500E-03  0.1942546E-02  0.2361606E-02
   538.215  0.1620511E-02  0.1500345E-01  0.1650023E-01    11.302  0.1035483E-03  0.1943114E-02  0.2361914E-02
   538.218  0.1620473E-02  0.1500998E-01  0.1649879E-01    11.302  0.1035255E-03  0.1944038E-02  0.2362277E-02
   538.222  0.1620440E-02  0.1501918E-01  0.1650116E-01    11.302  0.1034837E-03  0.1943928E-02  0.2363479E-02
   538.226  0.1620414E-02  0.1502789E-01  0.1650333E-01    11.302  0.1034262E-03  0.1943402E-02  0.2363446E-02
   538.230  0.1620398E-02  0.1503504E-01  0.1650326E-01    11.302  0.1033612E-03  0.1943301E-02  0.2364598E-02
   538.234  0.1620393E-02  0.1504078E-01  0.1650124E-01    11.302  0.1032911E-03  0.1943474E-02  0.2365488E-02
   538.238  0.1620398E-02  0.1504506E-01  0.1650030E-01    11.302  0.1032166E-03  0.1944480E-02  0.2367905E-02
   538.242  0.1620413E-02  0.1504784E-01  0.1649871E-01    11.302  0.1031395E-03  0.1945687E-02  0.2371432E-02
   538.246  0.1620437E-02  0.1504879E-01  0.1649520E-01    11.302  0.1030606E-03  0.1947277E-02  0.2374583E-02
   538.250  0.1620466E-02  0.1504917E-01  0.1649152E-01    11.302  0.1029832E-03  0.1947814E-02  0.2381536E-02
   538.254  0.1620495E-02  0.1504820E-01  0.1648379E-01    11.302  0.1029119E-03  0.1948445E-02  0.2384404E-02
   538.258  0.1620513E-02  0.1504625E-01  0.1647357E-01    11.302  0.1028604E-03  0.1949417E-02  0.2388723E-02
   538.262  0.1620505E-02  0.1504530E-01  0.1646311E-01    11.303  0.1028458E-03  0.1951283E-02  0.2397080E-02
   538.266  0.1620474E-02  0.1504499E-01  0.1644995E-01    11.303  0.1028743E-03  0.1953813E-02  0.2403622E-02
   538.270  0.1620423E-02  0.1505154E-01  0.1644312E-01    11.303  0.1029459E-03  0.1953447E-02  0.2410193E-02
   538.274  0.1620368E-02  0.1506151E-01  0.1643989E-01    11.303  0.1030468E-03  0.1953355E-02  0.2417527E-02
   538.278  0.1620317E-02  0.1507078E-01  0.1643818E-01    11.303  0.1031706E-03  0.1956217E-02  0.2423970E-02
   538.282  0.1620271E-02  0.1508074E-01  0.1643679E-01    11.303  0.1033149E-03  0.1960646E-02  0.2430457E-02
   538.286  0.1620231E-02  0.1508765E-01  0.1643615E-01    11.303  0.1034765E-03  0.1964275E-02  0.2436743E-02
   538.290  0.1620197E-02  0.1509579E-01  0.1643554E-01    11.303  0.1036527E-03  0.1968415E-02  0.2442704E-02
   538.294  0.1620182E-02  0.1510260E-01  0.1643527E-01    11.303  0.1038319E-03  0.1973848E-02  0.2447612E-02
   538.298  0.1620191E-02  0.1510887E-01  0.1643842E-01    11.303  0.1040065E-03  0.1978209E-02  0.2452694E-02
   538.302  0.1620225E-02  0.1511218E-01  0.1644290E-01    11.303  0.1041716E-03  0.1983192E-02  0.2455730E-02
   538.306  0.1620276E-02  0.1511511E-01  0.1644776E-01    11.303  0.1043136E-03  0.1986859E-02  0.2457466E-02
   538.310  0.1620318E-02  0.1512047E-01  0.1645254E-01    11.304  0.1043985E-03  0.1985669E-02  0.2458205E-02
   538.313  0.1620342E-02  0.1512570E-01  0.1645574E-01    11.304  0.1044261E-03  0.1980265E-02  0.2458337E-02
   538.317  0.1620347E-02  0.1513254E-01  0.1645793E-01    11.304  0.1043945E-03  0.1970416E-02  0.2457828E-02
   538.321  0.1620334E-02  0.1514029E-01  0.1645886E-01    11.304  0.1043041E-03  0.1957166E-02  0.2457442E-02
   538.325  0.1620301E-02  0.1514887E-01  0.1645972E-01    11.304  0.1041564E-03  0.1940686E-02  0.2456219E-02
   538.329  0.1620250E-02  0.1515587E-01  0.1645866E-01    11.304  0.1039531E-03  0.1922172E-02  0.2454771E-02
   538.333  0.1620180E-02  0.1516192E-01  0.1645516E-01    11.304  0.1036988E-03  0.1902638E-02  0.2453075E-02
   538.337  0.1620094E-02  0.1516588E-01  0.1645030E-01    11.304  0.1033978E-03  0.1883409E-02  0.2451445E-02
   538.341  0.1619991E-02  0.1516825E-01  0.1644436E-01    11.304  0.1030564E-03  0.1864520E-02  0.2449475E-02
   538.345  0.1619867E-02  0.1517044E-01  0.1643935E-01    11.304  0.1026786E-03  0.1846389E-02  0.2447966E-02
   538.349  0.1619702E-02  0.1517445E-01  0.1643189E-01    11.304  0.1022651E-03  0.1833270E-02  0.2446778E-02
   538.353  0.1619514E-02  0.1517563E-01  0.1642445E-01    11.304  0.1018228E-03  0.1823209E-02  0.2445489E-02
   538.357  0.1619318E-02  0.1517570E-01  0.1641743E-01    11.305  0.1013605E-03  0.1818927E-02  0.2444574E-02
   538.361  0.1619110E-02  0.1517528E-01  0.1641116E-01    11.305  0.1008902E-03  0.1820667E-02  0.2443798E-02
   538.365  0.1618894E-02  0.1517240E-01  0.1640452E-01    11.305  0.1004221E-03  0.1826821E-02  0.2443359E-02
   538.369  0.1618682E-02  0.1516723E-01  0.1639552E-01    11.305  0.9996563E-04  0.1836834E-02  0.2445255E-02
   538.373  0.1618479E-02  0.1516383E-01  0.1639258E-01    11.305  0.9952996E-04  0.1844652E-02  0.2452433E-02
   538.377  0.1618292E-02  0.1516073E-01  0.1639377E-01    11.305  0.9912497E-04  0.1854764E-02  0.2464896E-02
   538.381  0.1618126E-02  0.1515420E-01  0.1639671E-01    11.305  0.9876103E-04  0.1863853E-02  0.2478801E-02
   538.385  0.1617984E-02  0.1514927E-01  0.1640021E-01    11.305  0.9844722E-04  0.1876096E-02  0.2494545E-02
   538.389  0.1617871E-02  0.1514484E-01  0.1640867E-01    11.305  0.9819048E-04  0.1887451E-02  0.2510056E-02
   538.393  0.1617789E-02  0.1514073E-01  0.1641902E-01    11.305  0.9799684E-04  0.1897455E-02  0.2525923E-02
   538.397  0.1617741E-02  0.1513650E-01  0.1643178E-01    11.305  0.9787243E-04  0.1908919E-02  0.2541808E-02
   538.401  0.1617722E-02  0.1513164E-01  0.1644582E-01    11.305  0.9782384E-04  0.1921439E-02  0.2557730E-02
   538.405  0.1617734E-02  0.1512605E-01  0.1645991E-01    11.306  0.9785192E-04  0.1934095E-02  0.2573888E-02
   538.409  0.1617778E-02  0.1511888E-01  0.1647300E-01    11.306  0.9795426E-04  0.1945819E-02  0.2590313E-02
   538.412  0.1617855E-02  0.1511021E-01  0.1648598E-01    11.306  0.9812733E-04  0.1956717E-02  0.2608134E-02
   538.416  0.1617971E-02  0.1510015E-01  0.1649818E-01    11.306  0.9835858E-04  0.1966201E-02  0.2625416E-02
   538.420  0.1618139E-02  0.1508883E-01  0.1651153E-01    11.306  0.9862306E-04  0.1974258E-02  0.2641727E-02
   538.424  0.1618361E-02  0.1507674E-01  0.1652578E-01    11.306  0.9890998E-04  0.1980919E-02  0.2656480E-02
   538.428  0.1618630E-02  0.1506473E-01  0.1654198E-01    11.306  0.9921154E-04  0.1984113E-02  0.2672662E-02
   538.432  0.1618941E-02  0.1505698E-01  0.1656134E-01    11.306  0.9952135E-04  0.1978223E-02  0.2693928E-02
   538.436  0.1619287E-02  0.1504796E-01  0.1658079E-01    11.306  0.9983198E-04  0.1971884E-02  0.2712652E-02
   538.440  0.1619660E-02  0.1503745E-01  0.1659895E-01    11.306  0.1001361E-03  0.1966722E-02  0.2727858E-02
   538.444  0.1620050E-02  0.1502812E-01  0.1661528E-01    11.306  0.1004273E-03  0.1959293E-02  0.2740409E-02
   538.448  0.1620448E-02  0.1501883E-01  0.1662843E-01    11.306  0.1006980E-03  0.1952550E-02  0.2749173E-02
   538.452  0.1620845E-02  0.1500986E-01  0.1663829E-01    11.307  0.1009434E-03  0.1946635E-02  0.2754875E-02
   538.456  0.1621229E-02  0.1500082E-01  0.1664467E-01    11.307  0.1011565E-03  0.1941424E-02  0.2756805E-02
   538.460  0.1621593E-02  0.1499302E-01  0.1664792E-01    11.307  0.1013332E-03  0.1937377E-02  0.2756354E-02
   538.464  0.1621926E-02  0.1498767E-01  0.1664941E-01    11.307  0.1014690E-03  0.1936167E-02  0.2751040E-02
   538.468  0.1622221E-02  0.1498520E-01  0.1664823E-01    11.307  0.1015603E-03  0.1938388E-02  0.2741362E-02
   538.472  0.1622469E-02  0.1498326E-01  0.1664338E-01    11.307  0.1016050E-03  0.1940285E-02  0.2730520E-02
   538.476  0.1622677E-02  0.1498159E-01  0.1663449E-01    11.307  0.1016180E-03  0.1941588E-02  0.2718885E-02
   538.480  0.1622866E-02  0.1498158E-01  0.1662487E-01    11.307  0.1016211E-03  0.1945182E-02  0.2711834E-02
   538.484  0.1623033E-02  0.1498163E-01  0.1661655E-01    11.307  0.1016113E-03  0.1945679E-02  0.2706824E-02
   538.488  0.1623175E-02  0.1497952E-01  0.1660736E-01    11.307  0.1015883E-03  0.1947259E-02  0.2704567E-02
   538.492  0.1623288E-02  0.1497917E-01  0.1659770E-01    11.307  0.1015526E-03  0.1948651E-02  0.2704960E-02
   538.496  0.1623389E-02  0.1497840E-01  0.1659065E-01    11.307  0.1015101E-03  0.1950175E-02  0.2705549E-02
   538.500  0.1623486E-02  0.1497856E-01  0.1658284E-01    11.308  0.1014659E-03  0.1951438E-02  0.2707652E-02
   538.504  0.1623577E-02  0.1497897E-01  0.1657644E-01    11.308  0.1014198E-03  0.1952430E-02  0.2709736E-02
   538.507  0.1623661E-02  0.1498021E-01  0.1657113E-01    11.308  0.1013727E-03  0.1952918E-02  0.2711335E-02
   538.511  0.1623735E-02  0.1498221E-01  0.1656580E-01    11.308  0.1013256E-03  0.1952731E-02  0.2712154E-02
   538.515  0.1623798E-02  0.1498447E-01  0.1656130E-01    11.308  0.1012796E-03  0.1952067E-02  0.2712340E-02
   538.519  0.1623847E-02  0.1498762E-01  0.1655735E-01    11.308  0.1012352E-03  0.1951724E-02  0.2712685E-02
   538.523  0.1623887E-02  0.1499059E-01  0.1655379E-01    11.308  0.1011927E-03  0.1951668E-02  0.2713312E-02
   538.527  0.1623924E-02  0.1499317E-01  0.1655086E-01    11.308  0.1011515E-03  0.1951803E-02  0.2713388E-02
   538.531  0.1623959E-02  0.1499560E-01  0.1654840E-01    11.308  0.1011133E-03  0.1952062E-02  0.2713820E-02
   538.535  0.1623988E-02  0.1499752E-01  0.1654560E-01    11.308  0.1010790E-03  0.1951946E-02  0.2713264E-02
   538.539  0.1624013E-02  0.1499931E-01  0.1654313E-01    11.308  0.1010492E-03  0.1952001E-02  0.2714270E-02
   538.543  0.1624031E-02  0.1500087E-01  0.1654077E-01    11.308  0.1010249E-03  0.1952173E-02  0.2715042E-02
   538.547  0.1624043E-02  0.1500122E-01  0.1653909E-01    11.308  0.1010059E-03  0.1952300E-02  0.2715797E-02
   538.551  0.1624048E-02  0.1500248E-01  0.1653664E-01    11.309  0.1009926E-03  0.1952222E-02  0.2717055E-02
   538.555  0.1624045E-02  0.1500387E-01  0.1653475E-01    11.309  0.1009853E-03  0.1952106E-02  0.2719341E-02
   538.559  0.1624040E-02  0.1500500E-01  0.1653306E-01    11.309  0.1009808E-03  0.1952671E-02  0.2721660E-02
   538.563  0.1624033E-02  0.1500607E-01  0.1653151E-01    11.309  0.1009757E-03  0.1953212E-02  0.2722917E-02
   538.567  0.1624004E-02  0.1500711E-01  0.1652927E-01    11.309  0.1009644E-03  0.1953713E-02  0.2724670E-02
   538.571  0.1623950E-02  0.1500912E-01  0.1652725E-01    11.309  0.1009456E-03  0.1954605E-02  0.2726491E-02
   538.575  0.1623871E-02  0.1501318E-01  0.1652363E-01    11.309  0.1009188E-03  0.1951974E-02  0.2731471E-02
   538.579  0.1623770E-02  0.1501482E-01  0.1652108E-01    11.309  0.1008854E-03  0.1953272E-02  0.2734262E-02
   538.583  0.1623649E-02  0.1501763E-01  0.1651836E-01    11.309  0.1008470E-03  0.1956341E-02  0.2737141E-02
   538.587  0.1623512E-02  0.1501887E-01  0.1651696E-01    11.309  0.1008032E-03  0.1957051E-02  0.2739478E-02
   538.591  0.1623362E-02  0.1502029E-01  0.1651490E-01    11.309  0.1007565E-03  0.1958334E-02  0.2741353E-02
   538.595  0.1623204E-02  0.1502165E-01  0.1651441E-01    11.309  0.1007074E-03  0.1959197E-02  0.2742569E-02
   538.599  0.1623042E-02  0.1502375E-01  0.1651563E-01    11.309  0.1006579E-03  0.1959753E-02  0.2743038E-02
   538.603  0.1622881E-02  0.1502571E-01  0.1651857E-01    11.310  0.1006084E-03  0.1960836E-02  0.2742524E-02
   538.606  0.1622724E-02  0.1502730E-01  0.1652318E-01    11.310  0.1005604E-03  0.1961992E-02  0.2740524E-02
   538.610  0.1622577E-02  0.1503205E-01  0.1653324E-01    11.310  0.1005149E-03  0.1967093E-02  0.2735795E-02
   538.614  0.1622444E-02  0.1503689E-01  0.1654378E-01    11.310  0.1004720E-03  0.1971734E-02  0.2728551E-02
   538.618  0.1622328E-02  0.1504030E-01  0.1655591E-01    11.310  0.1004324E-03  0.1975367E-02  0.2721923E-02
   538.622  0.1622233E-02  0.1504260E-01  0.1656897E-01    11.310  0.1003969E-03  0.1977077E-02  0.2714623E-02
   538.626  0.1622162E-02  0.1504402E-01  0.1658274E-01    11.310  0.1003664E-03  0.1977811E-02  0.2707844E-02
   538.630  0.1622116E-02  0.1504433E-01  0.1659764E-01    11.310  0.1003401E-03  0.1977187E-02  0.2700629E-02
   538.634  0.1622096E-02  0.1504348E-01  0.1661276E-01    11.310  0.1003192E-03  0.1975124E-02  0.2693507E-02
   538.638  0.1622104E-02  0.1504222E-01  0.1662854E-01    11.310  0.1003033E-03  0.1972008E-02  0.2686130E-02
   538.642  0.1622137E-02  0.1503993E-01  0.1664416E-01    11.310  0.1002935E-03  0.1968238E-02  0.2678805E-02
   538.646  0.1622197E-02  0.1504227E-01  0.1666405E-01    11.310  0.1002897E-03  0.1969978E-02  0.2669113E-02
   538.650  0.1622281E-02  0.1504297E-01  0.1668329E-01    11.311  0.1002911E-03  0.1970498E-02  0.2660126E-02
   538.654  0.1622386E-02  0.1504376E-01  0.1670256E-01    11.311  0.1002981E-03  0.1971301E-02  0.2653652E-02
   538.658  0.1622509E-02  0.1504449E-01  0.1672088E-01    11.311  0.1003104E-03  0.1972419E-02  0.2646357E-02
   538.662  0.1622647E-02  0.1504501E-01  0.1673920E-01    11.311  0.1003278E-03  0.1973331E-02  0.2640086E-02
   538.666  0.1622780E-02  0.1504580E-01  0.1675523E-01    11.311  0.1003621E-03  0.1973868E-02  0.2635479E-02
   538.670  0.1622894E-02  0.1504634E-01  0.1676762E-01    11.311  0.1004200E-03  0.1974520E-02  0.2633998E-02
   538.674  0.1622984E-02  0.1504824E-01  0.1677597E-01    11.311  0.1005000E-03  0.1973451E-02  0.2635232E-02
   538.678  0.1623050E-02  0.1504843E-01  0.1678094E-01    11.311  0.1005995E-03  0.1974639E-02  0.2637767E-02
   538.682  0.1623087E-02  0.1505275E-01  0.1678787E-01    11.311  0.1007165E-03  0.1974230E-02  0.2638220E-02
   538.686  0.1623095E-02  0.1506003E-01  0.1679498E-01    11.311  0.1008481E-03  0.1972659E-02  0.2638090E-02
   538.690  0.1623073E-02  0.1506728E-01  0.1679982E-01    11.311  0.1009897E-03  0.1971056E-02  0.2639079E-02
   538.694  0.1623021E-02  0.1507492E-01  0.1680274E-01    11.311  0.1011368E-03  0.1969410E-02  0.2641170E-02
   538.698  0.1622941E-02  0.1508156E-01  0.1680414E-01    11.311  0.1012855E-03  0.1968117E-02  0.2642830E-02
   538.702  0.1622833E-02  0.1508909E-01  0.1680344E-01    11.311  0.1014317E-03  0.1966739E-02  0.2644512E-02
   538.706  0.1622699E-02  0.1509618E-01  0.1680101E-01    11.312  0.1015710E-03  0.1965838E-02  0.2645216E-02
   538.709  0.1622544E-02  0.1510177E-01  0.1679591E-01    11.312  0.1016993E-03  0.1964422E-02  0.2646168E-02
   538.713  0.1622384E-02  0.1510861E-01  0.1679059E-01    11.312  0.1018177E-03  0.1965152E-02  0.2645793E-02
   538.717  0.1622236E-02  0.1511286E-01  0.1678820E-01    11.312  0.1019272E-03  0.1964957E-02  0.2646487E-02
   538.721  0.1622103E-02  0.1511601E-01  0.1678817E-01    11.312  0.1020246E-03  0.1965078E-02  0.2646921E-02
   538.725  0.1621988E-02  0.1511816E-01  0.1678925E-01    11.312  0.1021070E-03  0.1965665E-02  0.2646178E-02
   538.729  0.1621894E-02  0.1511923E-01  0.1679169E-01    11.312  0.1021724E-03  0.1966657E-02  0.2645073E-02
   538.733  0.1621823E-02  0.1511962E-01  0.1679537E-01    11.312  0.1022183E-03  0.1967792E-02  0.2642885E-02
   538.737  0.1621777E-02  0.1511882E-01  0.1679939E-01    11.312  0.1022436E-03  0.1969347E-02  0.2640662E-02
   538.741  0.1621756E-02  0.1511697E-01  0.1680540E-01    11.312  0.1022470E-03  0.1971051E-02  0.2637841E-02
   538.745  0.1621760E-02  0.1511464E-01  0.1681142E-01    11.312  0.1022309E-03  0.1973323E-02  0.2633670E-02
   538.749  0.1621725E-02  0.1511333E-01  0.1681560E-01    11.312  0.1022174E-03  0.1977503E-02  0.2628242E-02
   538.753  0.1621608E-02  0.1511319E-01  0.1681028E-01    11.312  0.1021653E-03  0.1983467E-02  0.2619334E-02
   538.757  0.1621398E-02  0.1511299E-01  0.1679754E-01    11.313  0.1020483E-03  0.1990562E-02  0.2602732E-02
   538.761  0.1621085E-02  0.1511440E-01  0.1677787E-01    11.313  0.1018454E-03  0.1997340E-02  0.2578332E-02
   538.765  0.1620675E-02  0.1511430E-01  0.1675320E-01    11.313  0.1015631E-03  0.2006254E-02  0.2547873E-02
   538.769  0.1620176E-02  0.1511503E-01  0.1672381E-01    11.313  0.1012102E-03  0.2014677E-02  0.2514204E-02
   538.773  0.1619581E-02  0.1511282E-01  0.1669008E-01    11.313  0.1008001E-03  0.2024706E-02  0.2478779E-02
   538.777  0.1618901E-02  0.1511095E-01  0.1665326E-01    11.313  0.1003458E-03  0.2031521E-02  0.2444642E-02
   538.781  0.1618151E-02  0.1510836E-01  0.1661600E-01    11.313  0.9985819E-04  0.2035993E-02  0.2412498E-02
   538.785  0.1617341E-02  0.1510499E-01  0.1657991E-01    11.313  0.9935147E-04  0.2038634E-02  0.2383078E-02
   538.789  0.1616489E-02  0.1510670E-01  0.1655111E-01    11.313  0.9883552E-04  0.2029675E-02  0.2370259E-02
   538.793  0.1615611E-02  0.1511490E-01  0.1653282E-01    11.313  0.9831637E-04  0.2007323E-02  0.2376411E-02
   538.797  0.1614725E-02  0.1512040E-01  0.1651536E-01    11.313  0.9780023E-04  0.1984144E-02  0.2386559E-02
   538.801  0.1613851E-02  0.1512474E-01  0.1650314E-01    11.313  0.9729535E-04  0.1962362E-02  0.2394929E-02
   538.805  0.1613010E-02  0.1512402E-01  0.1649193E-01    11.313  0.9680886E-04  0.1943929E-02  0.2401779E-02
   538.808  0.1612219E-02  0.1511686E-01  0.1648103E-01    11.314  0.9634646E-04  0.1929683E-02  0.2409041E-02
   538.812  0.1611497E-02  0.1510370E-01  0.1647254E-01    11.314  0.9591470E-04  0.1921061E-02  0.2415620E-02
   538.816  0.1610860E-02  0.1508423E-01  0.1646636E-01    11.314  0.9551912E-04  0.1918636E-02  0.2422161E-02
   538.820  0.1610321E-02  0.1507018E-01  0.1647297E-01    11.314  0.9516494E-04  0.1919927E-02  0.2432999E-02
   538.824  0.1609899E-02  0.1506356E-01  0.1649667E-01    11.314  0.9485421E-04  0.1929115E-02  0.2442356E-02
   538.828  0.1609622E-02  0.1505578E-01  0.1652794E-01    11.314  0.9457841E-04  0.1944298E-02  0.2451920E-02
   538.832  0.1609494E-02  0.1504979E-01  0.1657012E-01    11.314  0.9434611E-04  0.1953455E-02  0.2474364E-02
   538.836  0.1609516E-02  0.1505097E-01  0.1662693E-01    11.314  0.9416282E-04  0.1953041E-02  0.2513769E-02
   538.840  0.1609688E-02  0.1505147E-01  0.1668971E-01    11.314  0.9403537E-04  0.1953098E-02  0.2559509E-02
   538.844  0.1610005E-02  0.1505163E-01  0.1675658E-01    11.314  0.9396750E-04  0.1953290E-02  0.2610738E-02
   538.848  0.1610463E-02  0.1505089E-01  0.1682640E-01    11.314  0.9396446E-04  0.1953912E-02  0.2667358E-02
   538.852  0.1611049E-02  0.1505013E-01  0.1689680E-01    11.314  0.9402827E-04  0.1954731E-02  0.2727371E-02
   538.856  0.1611750E-02  0.1504852E-01  0.1696716E-01    11.314  0.9416182E-04  0.1955822E-02  0.2789351E-02
   538.860  0.1612551E-02  0.1504605E-01  0.1703577E-01    11.315  0.9436364E-04  0.1957271E-02  0.2851332E-02
   538.864  0.1613433E-02  0.1504321E-01  0.1710007E-01    11.315  0.9463318E-04  0.1958968E-02  0.2912638E-02
   538.868  0.1614376E-02  0.1503934E-01  0.1716058E-01    11.315  0.9496495E-04  0.1961235E-02  0.2971594E-02
   538.872  0.1615359E-02  0.1503461E-01  0.1721595E-01    11.315  0.9535350E-04  0.1964115E-02  0.3028010E-02
   538.876  0.1616359E-02  0.1502959E-01  0.1726228E-01    11.315  0.9579068E-04  0.1966999E-02  0.3078188E-02
   538.880  0.1617353E-02  0.1502781E-01  0.1730131E-01    11.315  0.9626615E-04  0.1973057E-02  0.3122707E-02
   538.884  0.1618319E-02  0.1502678E-01  0.1733397E-01    11.315  0.9676914E-04  0.1973567E-02  0.3157949E-02
   538.888  0.1619234E-02  0.1502567E-01  0.1735852E-01    11.315  0.9728780E-04  0.1974498E-02  0.3182434E-02
   538.892  0.1620063E-02  0.1502584E-01  0.1737198E-01    11.315  0.9781948E-04  0.1976445E-02  0.3199596E-02
   538.896  0.1620781E-02  0.1502620E-01  0.1737682E-01    11.315  0.9834623E-04  0.1977644E-02  0.3206894E-02
   538.900  0.1621348E-02  0.1502700E-01  0.1736650E-01    11.315  0.9881136E-04  0.1978869E-02  0.3202314E-02
   538.904  0.1621746E-02  0.1502779E-01  0.1734457E-01    11.315  0.9919565E-04  0.1980343E-02  0.3181046E-02
   538.908  0.1622003E-02  0.1502968E-01  0.1731321E-01    11.315  0.9944177E-04  0.1981943E-02  0.3146224E-02
   538.912  0.1622135E-02  0.1503205E-01  0.1727454E-01    11.315  0.9951681E-04  0.1983541E-02  0.3093334E-02
   538.915  0.1622139E-02  0.1503464E-01  0.1723039E-01    11.316  0.9942126E-04  0.1985487E-02  0.3027804E-02
   538.919  0.1622043E-02  0.1503677E-01  0.1718342E-01    11.316  0.9920887E-04  0.1986861E-02  0.2956267E-02
   538.923  0.1621860E-02  0.1503824E-01  0.1713693E-01    11.316  0.9890418E-04  0.1988455E-02  0.2885932E-02
   538.927  0.1621619E-02  0.1504286E-01  0.1709617E-01    11.316  0.9854782E-04  0.1988795E-02  0.2815893E-02
   538.931  0.1621330E-02  0.1504898E-01  0.1705923E-01    11.316  0.9815716E-04  0.1988219E-02  0.2751746E-02
   538.935  0.1621002E-02  0.1505469E-01  0.1702741E-01    11.316  0.9773957E-04  0.1985368E-02  0.2697986E-02
   538.939  0.1620651E-02  0.1506318E-01  0.1700339E-01    11.316  0.9730274E-04  0.1979820E-02  0.2654357E-02
   538.943  0.1620299E-02  0.1507109E-01  0.1698346E-01    11.316  0.9684978E-04  0.1975930E-02  0.2613756E-02
   538.947  0.1619955E-02  0.1507685E-01  0.1696672E-01    11.316  0.9638986E-04  0.1973673E-02  0.2574858E-02
   538.951  0.1619627E-02  0.1508063E-01  0.1695270E-01    11.316  0.9593262E-04  0.1973653E-02  0.2538915E-02
   538.955  0.1619322E-02  0.1508319E-01  0.1694186E-01    11.316  0.9548934E-04  0.1975840E-02  0.2506147E-02
   538.959  0.1619049E-02  0.1508598E-01  0.1693554E-01    11.316  0.9507074E-04  0.1976338E-02  0.2480917E-02
   538.963  0.1618815E-02  0.1508784E-01  0.1693337E-01    11.316  0.9468978E-04  0.1977858E-02  0.2461348E-02
   538.967  0.1618626E-02  0.1508826E-01  0.1693367E-01    11.316  0.9435463E-04  0.1981161E-02  0.2446405E-02
   538.971  0.1618485E-02  0.1508683E-01  0.1693582E-01    11.317  0.9407148E-04  0.1986743E-02  0.2433154E-02
   538.975  0.1618398E-02  0.1508365E-01  0.1693955E-01    11.317  0.9384495E-04  0.1993722E-02  0.2422744E-02
   538.979  0.1618367E-02  0.1508208E-01  0.1694892E-01    11.317  0.9367852E-04  0.1997563E-02  0.2423196E-02
   538.983  0.1618393E-02  0.1508265E-01  0.1696328E-01    11.317  0.9357610E-04  0.1996880E-02  0.2433191E-02
   538.987  0.1618474E-02  0.1508237E-01  0.1697831E-01    11.317  0.9353948E-04  0.1997631E-02  0.2444975E-02
   538.991  0.1618610E-02  0.1508164E-01  0.1699376E-01    11.317  0.9356969E-04  0.1998855E-02  0.2460997E-02
   538.995  0.1618796E-02  0.1508077E-01  0.1701113E-01    11.317  0.9366632E-04  0.2000215E-02  0.2478767E-02
   538.999  0.1619029E-02  0.1507907E-01  0.1702864E-01    11.317  0.9382721E-04  0.2002211E-02  0.2497787E-02
   539.003  0.1619303E-02  0.1507727E-01  0.1704525E-01    11.317  0.9404980E-04  0.2004351E-02  0.2517680E-02
   539.007  0.1619611E-02  0.1507564E-01  0.1706186E-01    11.317  0.9432929E-04  0.2007230E-02  0.2539392E-02
   539.011  0.1619947E-02  0.1507372E-01  0.1707700E-01    11.317  0.9466004E-04  0.2010255E-02  0.2561283E-02
   539.015  0.1620303E-02  0.1507208E-01  0.1709125E-01    11.317  0.9503452E-04  0.2013308E-02  0.2582364E-02
   539.019  0.1620671E-02  0.1507048E-01  0.1710358E-01    11.317  0.9544529E-04  0.2016253E-02  0.2602742E-02
   539.023  0.1621043E-02  0.1506832E-01  0.1711333E-01    11.317  0.9588316E-04  0.2019176E-02  0.2619452E-02
   539.026  0.1621409E-02  0.1506754E-01  0.1712125E-01    11.318  0.9633832E-04  0.2020296E-02  0.2634361E-02
   539.031  0.1621763E-02  0.1506881E-01  0.1712800E-01    11.318  0.9680141E-04  0.2018595E-02  0.2650968E-02
   539.034  0.1622095E-02  0.1507095E-01  0.1713165E-01    11.318  0.9726097E-04  0.2016830E-02  0.2663056E-02
   539.038  0.1622399E-02  0.1507327E-01  0.1713194E-01    11.318  0.9770778E-04  0.2015412E-02  0.2672753E-02
   539.042  0.1622667E-02  0.1507639E-01  0.1713001E-01    11.318  0.9813034E-04  0.2013142E-02  0.2679430E-02
   539.046  0.1622894E-02  0.1507993E-01  0.1712463E-01    11.318  0.9852038E-04  0.2010500E-02  0.2682308E-02
   539.050  0.1623080E-02  0.1508410E-01  0.1711711E-01    11.318  0.9886369E-04  0.2007578E-02  0.2680848E-02
   539.054  0.1623232E-02  0.1508794E-01  0.1710893E-01    11.318  0.9914379E-04  0.2004292E-02  0.2674756E-02
   539.058  0.1623347E-02  0.1509227E-01  0.1709933E-01    11.318  0.9935440E-04  0.2000372E-02  0.2664710E-02
   539.062  0.1623421E-02  0.1509640E-01  0.1708797E-01    11.318  0.9949106E-04  0.1996569E-02  0.2647954E-02
   539.066  0.1623466E-02  0.1510072E-01  0.1707656E-01    11.318  0.9957353E-04  0.1992432E-02  0.2628881E-02
   539.070  0.1623501E-02  0.1510458E-01  0.1706675E-01    11.318  0.9963769E-04  0.1988325E-02  0.2612109E-02
   539.074  0.1623525E-02  0.1510731E-01  0.1705845E-01    11.318  0.9968224E-04  0.1982473E-02  0.2598312E-02
   539.078  0.1623538E-02  0.1511200E-01  0.1705140E-01    11.318  0.9970554E-04  0.1977968E-02  0.2586230E-02
   539.082  0.1623539E-02  0.1511613E-01  0.1704603E-01    11.318  0.9970732E-04  0.1974177E-02  0.2576416E-02
   539.086  0.1623534E-02  0.1512039E-01  0.1704300E-01    11.319  0.9969862E-04  0.1970146E-02  0.2567911E-02
   539.090  0.1623530E-02  0.1512333E-01  0.1703897E-01    11.319  0.9968995E-04  0.1967765E-02  0.2560368E-02
   539.094  0.1623525E-02  0.1512586E-01  0.1703604E-01    11.319  0.9968087E-04  0.1966202E-02  0.2554485E-02
   539.098  0.1623516E-02  0.1512819E-01  0.1703349E-01    11.319  0.9967530E-04  0.1965002E-02  0.2551010E-02
   539.102  0.1623502E-02  0.1513033E-01  0.1703122E-01    11.319  0.9967430E-04  0.1963991E-02  0.2547896E-02
   539.106  0.1623480E-02  0.1513239E-01  0.1702866E-01    11.319  0.9967852E-04  0.1962695E-02  0.2545824E-02
   539.110  0.1623453E-02  0.1513483E-01  0.1702603E-01    11.319  0.9968723E-04  0.1961776E-02  0.2545336E-02
   539.114  0.1623421E-02  0.1513715E-01  0.1702355E-01    11.319  0.9970017E-04  0.1961915E-02  0.2545200E-02
   539.118  0.1623384E-02  0.1513759E-01  0.1702042E-01    11.319  0.9971661E-04  0.1964224E-02  0.2544444E-02
   539.122  0.1623344E-02  0.1514006E-01  0.1701728E-01    11.319  0.9973582E-04  0.1963585E-02  0.2544975E-02
   539.126  0.1623299E-02  0.1514269E-01  0.1701458E-01    11.319  0.9975892E-04  0.1963300E-02  0.2545959E-02
   539.130  0.1623250E-02  0.1514509E-01  0.1701199E-01    11.319  0.9978668E-04  0.1963559E-02  0.2546363E-02
   539.134  0.1623199E-02  0.1514728E-01  0.1701003E-01    11.319  0.9981722E-04  0.1964051E-02  0.2546636E-02
   539.138  0.1623145E-02  0.1514912E-01  0.1700834E-01    11.319  0.9985045E-04  0.1964305E-02  0.2546621E-02
   539.142  0.1623090E-02  0.1515106E-01  0.1700586E-01    11.320  0.9988534E-04  0.1964845E-02  0.2546707E-02
   539.146  0.1623036E-02  0.1515182E-01  0.1700519E-01    11.320  0.9992062E-04  0.1963825E-02  0.2549132E-02
   539.150  0.1622983E-02  0.1515563E-01  0.1700414E-01    11.320  0.9995488E-04  0.1966540E-02  0.2549319E-02
   539.153  0.1622934E-02  0.1515600E-01  0.1700344E-01    11.320  0.9998715E-04  0.1966117E-02  0.2548263E-02
   539.157  0.1622888E-02  0.1515863E-01  0.1700348E-01    11.320  0.1000173E-03  0.1967876E-02  0.2547620E-02
   539.161  0.1622847E-02  0.1516166E-01  0.1700343E-01    11.320  0.1000435E-03  0.1969855E-02  0.2546955E-02
   539.165  0.1622808E-02  0.1516478E-01  0.1700415E-01    11.320  0.1000688E-03  0.1971791E-02  0.2545697E-02
   539.169  0.1622760E-02  0.1516845E-01  0.1700571E-01    11.320  0.1001091E-03  0.1974704E-02  0.2545270E-02
   539.173  0.1622702E-02  0.1517392E-01  0.1700684E-01    11.320  0.1001646E-03  0.1977588E-02  0.2544308E-02
   539.177  0.1622626E-02  0.1518178E-01  0.1700969E-01    11.320  0.1002205E-03  0.1980263E-02  0.2539905E-02
   539.181  0.1622534E-02  0.1518990E-01  0.1701111E-01    11.320  0.1002704E-03  0.1983619E-02  0.2533001E-02
   539.185  0.1622425E-02  0.1519757E-01  0.1701133E-01    11.320  0.1003124E-03  0.1987833E-02  0.2523701E-02
   539.189  0.1622304E-02  0.1520584E-01  0.1700968E-01    11.320  0.1003459E-03  0.1992575E-02  0.2512381E-02
   539.193  0.1622167E-02  0.1521387E-01  0.1700608E-01    11.320  0.1003601E-03  0.1997495E-02  0.2497626E-02
   539.197  0.1621995E-02  0.1522183E-01  0.1699985E-01    11.320  0.1003117E-03  0.2002693E-02  0.2474671E-02
   539.201  0.1621789E-02  0.1522945E-01  0.1699022E-01    11.321  0.1001966E-03  0.2007462E-02  0.2444443E-02
   539.205  0.1621553E-02  0.1523569E-01  0.1697764E-01    11.321  0.1000176E-03  0.2011573E-02  0.2409493E-02
   539.209  0.1621293E-02  0.1524068E-01  0.1696359E-01    11.321  0.9977801E-04  0.2014552E-02  0.2370361E-02
   539.213  0.1621003E-02  0.1524459E-01  0.1694706E-01    11.321  0.9948465E-04  0.2016519E-02  0.2329083E-02
   539.217  0.1620685E-02  0.1524759E-01  0.1692837E-01    11.321  0.9914389E-04  0.2017068E-02  0.2284154E-02
   539.221  0.1620346E-02  0.1524985E-01  0.1690885E-01    11.321  0.9876297E-04  0.2017250E-02  0.2239169E-02
   539.225  0.1619993E-02  0.1525209E-01  0.1688861E-01    11.321  0.9834942E-04  0.2017689E-02  0.2194745E-02
   539.229  0.1619634E-02  0.1525400E-01  0.1686645E-01    11.321  0.9791255E-04  0.2017502E-02  0.2153596E-02
   539.233  0.1619277E-02  0.1525636E-01  0.1684900E-01    11.321  0.9746073E-04  0.2015289E-02  0.2117299E-02
   539.237  0.1618931E-02  0.1526021E-01  0.1683689E-01    11.321  0.9700347E-04  0.2008844E-02  0.2090836E-02
   539.241  0.1618601E-02  0.1526242E-01  0.1682443E-01    11.321  0.9655095E-04  0.2002553E-02  0.2064676E-02
   539.245  0.1618296E-02  0.1526304E-01  0.1681279E-01    11.321  0.9611274E-04  0.1996716E-02  0.2041532E-02
   539.249  0.1618021E-02  0.1526255E-01  0.1680184E-01    11.321  0.9569761E-04  0.1992131E-02  0.2020970E-02
   539.253  0.1617783E-02  0.1526300E-01  0.1679531E-01    11.321  0.9531532E-04  0.1985618E-02  0.2009082E-02
   539.257  0.1617588E-02  0.1526267E-01  0.1679148E-01    11.321  0.9497329E-04  0.1978158E-02  0.2000713E-02
   539.261  0.1617442E-02  0.1525975E-01  0.1679079E-01    11.322  0.9467578E-04  0.1970404E-02  0.1994421E-02
   539.265  0.1617352E-02  0.1525826E-01  0.1679125E-01    11.322  0.9442829E-04  0.1964966E-02  0.1990060E-02
   539.269  0.1617318E-02  0.1525463E-01  0.1679495E-01    11.322  0.9423724E-04  0.1960816E-02  0.1991424E-02
   539.273  0.1617339E-02  0.1525354E-01  0.1680217E-01    11.322  0.9410742E-04  0.1953321E-02  0.2001206E-02
   539.277  0.1617414E-02  0.1525274E-01  0.1681023E-01    11.322  0.9404300E-04  0.1946156E-02  0.2014350E-02
   539.281  0.1617541E-02  0.1525141E-01  0.1682025E-01    11.322  0.9404558E-04  0.1939288E-02  0.2031648E-02
   539.284  0.1617718E-02  0.1525091E-01  0.1683263E-01    11.322  0.9411271E-04  0.1933017E-02  0.2052023E-02
   539.288  0.1617942E-02  0.1525127E-01  0.1684503E-01    11.322  0.9424338E-04  0.1926775E-02  0.2072409E-02
   539.292  0.1618207E-02  0.1525278E-01  0.1685893E-01    11.322  0.9443523E-04  0.1921320E-02  0.2095727E-02
   539.296  0.1618506E-02  0.1525398E-01  0.1687565E-01    11.322  0.9468330E-04  0.1915398E-02  0.2118093E-02
   539.300  0.1618834E-02  0.1525581E-01  0.1688996E-01    11.322  0.9498306E-04  0.1909842E-02  0.2140462E-02
   539.304  0.1619179E-02  0.1525763E-01  0.1690324E-01    11.322  0.9532679E-04  0.1904905E-02  0.2163617E-02
   539.308  0.1619535E-02  0.1526212E-01  0.1691542E-01    11.322  0.9570725E-04  0.1897299E-02  0.2185406E-02
   539.312  0.1619893E-02  0.1526331E-01  0.1692574E-01    11.322  0.9611544E-04  0.1894899E-02  0.2204399E-02
   539.316  0.1620245E-02  0.1526568E-01  0.1693475E-01    11.322  0.9654300E-04  0.1892695E-02  0.2221862E-02
   539.320  0.1620583E-02  0.1526897E-01  0.1694123E-01    11.322  0.9698012E-04  0.1890749E-02  0.2237211E-02
   539.324  0.1620904E-02  0.1527237E-01  0.1694491E-01    11.323  0.9741096E-04  0.1888396E-02  0.2248302E-02
   539.328  0.1621211E-02  0.1527594E-01  0.1694847E-01    11.323  0.9780514E-04  0.1885894E-02  0.2256086E-02
   539.332  0.1621497E-02  0.1527969E-01  0.1694926E-01    11.323  0.9815083E-04  0.1882858E-02  0.2258799E-02
   539.336  0.1621756E-02  0.1528342E-01  0.1694790E-01    11.323  0.9843989E-04  0.1879500E-02  0.2256468E-02
   539.340  0.1621984E-02  0.1528699E-01  0.1694460E-01    11.323  0.9866614E-04  0.1875589E-02  0.2250580E-02
   539.344  0.1622179E-02  0.1529054E-01  0.1693785E-01    11.323  0.9883138E-04  0.1871929E-02  0.2242439E-02
   539.348  0.1622343E-02  0.1529306E-01  0.1693097E-01    11.323  0.9894322E-04  0.1867476E-02  0.2227453E-02
   539.352  0.1622472E-02  0.1529546E-01  0.1692246E-01    11.323  0.9899901E-04  0.1864030E-02  0.2210373E-02
   539.356  0.1622564E-02  0.1529712E-01  0.1691271E-01    11.323  0.9899709E-04  0.1861358E-02  0.2190405E-02
   539.360  0.1622617E-02  0.1529893E-01  0.1689852E-01    11.323  0.9893732E-04  0.1858886E-02  0.2164071E-02
   539.364  0.1622618E-02  0.1530039E-01  0.1688378E-01    11.323  0.9880043E-04  0.1856758E-02  0.2137584E-02
   539.368  0.1622558E-02  0.1530173E-01  0.1686683E-01    11.323  0.9857048E-04  0.1854533E-02  0.2107787E-02
   539.372  0.1622437E-02  0.1530652E-01  0.1684908E-01    11.323  0.9825235E-04  0.1848201E-02  0.2077648E-02
   539.376  0.1622258E-02  0.1531170E-01  0.1683055E-01    11.323  0.9785319E-04  0.1841446E-02  0.2045925E-02
   539.380  0.1622026E-02  0.1531712E-01  0.1681036E-01    11.323  0.9738177E-04  0.1835240E-02  0.2012671E-02
   539.384  0.1621757E-02  0.1532200E-01  0.1679067E-01    11.323  0.9684702E-04  0.1829696E-02  0.1978423E-02
   539.388  0.1621461E-02  0.1532619E-01  0.1677169E-01    11.324  0.9626039E-04  0.1825521E-02  0.1943987E-02
   539.392  0.1621145E-02  0.1532948E-01  0.1675400E-01    11.324  0.9563493E-04  0.1821877E-02  0.1909212E-02
   539.396  0.1620815E-02  0.1533261E-01  0.1673683E-01    11.324  0.9498495E-04  0.1820086E-02  0.1875149E-02
   539.400  0.1620477E-02  0.1533426E-01  0.1672104E-01    11.324  0.9432412E-04  0.1820710E-02  0.1842437E-02
   539.404  0.1620141E-02  0.1533459E-01  0.1670610E-01    11.324  0.9366736E-04  0.1823239E-02  0.1811900E-02
   539.408  0.1619812E-02  0.1533262E-01  0.1669259E-01    11.324  0.9302925E-04  0.1826266E-02  0.1783921E-02
   539.412  0.1619482E-02  0.1534147E-01  0.1669145E-01    11.324  0.9241650E-04  0.1817324E-02  0.1781481E-02
   539.416  0.1619136E-02  0.1534931E-01  0.1668838E-01    11.324  0.9184893E-04  0.1812499E-02  0.1782998E-02
   539.420  0.1618755E-02  0.1535536E-01  0.1668159E-01    11.324  0.9135948E-04  0.1812161E-02  0.1786589E-02
   539.424  0.1618347E-02  0.1535896E-01  0.1667200E-01    11.324  0.9095926E-04  0.1816920E-02  0.1793213E-02
   539.428  0.1617922E-02  0.1536847E-01  0.1666973E-01    11.324  0.9065606E-04  0.1812271E-02  0.1819628E-02
   539.432  0.1617491E-02  0.1537763E-01  0.1666861E-01    11.324  0.9045720E-04  0.1808776E-02  0.1853444E-02
   539.436  0.1617063E-02  0.1538523E-01  0.1666709E-01    11.324  0.9036501E-04  0.1807725E-02  0.1891268E-02
   539.440  0.1616644E-02  0.1538875E-01  0.1666556E-01    11.324  0.9038039E-04  0.1810893E-02  0.1933014E-02
   539.444  0.1616238E-02  0.1539260E-01  0.1666578E-01    11.324  0.9049211E-04  0.1812082E-02  0.1978123E-02
   539.448  0.1615851E-02  0.1539488E-01  0.1666615E-01    11.324  0.9068982E-04  0.1813150E-02  0.2024838E-02
   539.451  0.1615495E-02  0.1539860E-01  0.1667329E-01    11.325  0.9097010E-04  0.1818027E-02  0.2072168E-02
   539.455  0.1615178E-02  0.1540043E-01  0.1667999E-01    11.325  0.9132848E-04  0.1822629E-02  0.2116238E-02
   539.459  0.1614908E-02  0.1539917E-01  0.1668802E-01    11.325  0.9175696E-04  0.1825630E-02  0.2160711E-02
   539.463  0.1614692E-02  0.1539958E-01  0.1670059E-01    11.325  0.9224594E-04  0.1824739E-02  0.2199497E-02
   539.467  0.1614537E-02  0.1539960E-01  0.1671701E-01    11.325  0.9278485E-04  0.1820219E-02  0.2233138E-02
   539.471  0.1614447E-02  0.1539631E-01  0.1673259E-01    11.325  0.9336017E-04  0.1814624E-02  0.2264960E-02
   539.475  0.1614426E-02  0.1538820E-01  0.1674797E-01    11.325  0.9395934E-04  0.1808398E-02  0.2294496E-02
   539.479  0.1614474E-02  0.1537589E-01  0.1676206E-01    11.325  0.9456733E-04  0.1801647E-02  0.2319635E-02
   539.483  0.1614592E-02  0.1536661E-01  0.1678075E-01    11.325  0.9516935E-04  0.1791057E-02  0.2336532E-02
   539.487  0.1614777E-02  0.1536092E-01  0.1680546E-01    11.325  0.9575179E-04  0.1783322E-02  0.2345943E-02
   539.491  0.1615025E-02  0.1535987E-01  0.1683647E-01    11.325  0.9630066E-04  0.1776237E-02  0.2354889E-02
   539.495  0.1615333E-02  0.1535759E-01  0.1686571E-01    11.325  0.9680833E-04  0.1769566E-02  0.2357103E-02
   539.499  0.1615695E-02  0.1535311E-01  0.1689193E-01    11.325  0.9726508E-04  0.1764364E-02  0.2352345E-02
   539.503  0.1616103E-02  0.1534699E-01  0.1691890E-01    11.325  0.9766038E-04  0.1762741E-02  0.2341161E-02
   539.507  0.1616532E-02  0.1534122E-01  0.1694124E-01    11.325  0.9800316E-04  0.1764949E-02  0.2323913E-02
   539.511  0.1616959E-02  0.1533453E-01  0.1696118E-01    11.325  0.9829924E-04  0.1770697E-02  0.2300872E-02
   539.515  0.1617373E-02  0.1532754E-01  0.1697264E-01    11.325  0.9854285E-04  0.1778549E-02  0.2271680E-02
   539.519  0.1617766E-02  0.1532164E-01  0.1698039E-01    11.326  0.9872978E-04  0.1785911E-02  0.2240640E-02
   539.523  0.1618095E-02  0.1531944E-01  0.1698246E-01    11.326  0.9880108E-04  0.1789098E-02  0.2204972E-02
   539.527  0.1618342E-02  0.1532065E-01  0.1697991E-01    11.326  0.9873652E-04  0.1787855E-02  0.2164817E-02
   539.531  0.1618521E-02  0.1532257E-01  0.1697008E-01    11.326  0.9857760E-04  0.1787657E-02  0.2117914E-02
   539.535  0.1618659E-02  0.1532769E-01  0.1696159E-01    11.326  0.9838533E-04  0.1786464E-02  0.2068571E-02
   539.539  0.1618752E-02  0.1533304E-01  0.1695065E-01    11.326  0.9816396E-04  0.1787933E-02  0.2018166E-02
   539.543  0.1618795E-02  0.1533683E-01  0.1693537E-01    11.326  0.9791771E-04  0.1789294E-02  0.1967761E-02
   539.547  0.1618789E-02  0.1533866E-01  0.1691548E-01    11.326  0.9765086E-04  0.1790037E-02  0.1919506E-02
   539.551  0.1618721E-02  0.1533899E-01  0.1689136E-01    11.326  0.9735166E-04  0.1789666E-02  0.1871890E-02
   539.555  0.1618590E-02  0.1533686E-01  0.1685978E-01    11.326  0.9700987E-04  0.1787993E-02  0.1823847E-02
   539.559  0.1618414E-02  0.1533537E-01  0.1682685E-01    11.326  0.9663877E-04  0.1786016E-02  0.1774459E-02
   539.563  0.1618202E-02  0.1533409E-01  0.1679313E-01    11.326  0.9624666E-04  0.1784856E-02  0.1723668E-02
   539.567  0.1617951E-02  0.1533420E-01  0.1676047E-01    11.326  0.9583701E-04  0.1785421E-02  0.1671883E-02
   539.571  0.1617661E-02  0.1533752E-01  0.1673051E-01    11.326  0.9541591E-04  0.1781155E-02  0.1628144E-02
   539.575  0.1617339E-02  0.1534124E-01  0.1670002E-01    11.326  0.9499138E-04  0.1776528E-02  0.1587452E-02
   539.579  0.1617021E-02  0.1534534E-01  0.1667308E-01    11.326  0.9455151E-04  0.1772005E-02  0.1549025E-02
   539.583  0.1616731E-02  0.1535020E-01  0.1665289E-01    11.326  0.9409811E-04  0.1764470E-02  0.1511166E-02
   539.587  0.1616479E-02  0.1535502E-01  0.1663729E-01    11.327  0.9364168E-04  0.1755446E-02  0.1474491E-02
   539.591  0.1616270E-02  0.1535870E-01  0.1662519E-01    11.327  0.9319118E-04  0.1745626E-02  0.1439442E-02
   539.595  0.1616108E-02  0.1536127E-01  0.1661624E-01    11.327  0.9275782E-04  0.1735632E-02  0.1408494E-02
   539.599  0.1615999E-02  0.1536326E-01  0.1661125E-01    11.327  0.9235064E-04  0.1724842E-02  0.1381712E-02
   539.603  0.1615945E-02  0.1536407E-01  0.1660938E-01    11.327  0.9197965E-04  0.1715212E-02  0.1358242E-02
   539.607  0.1615946E-02  0.1537025E-01  0.1661602E-01    11.327  0.9165357E-04  0.1715423E-02  0.1330772E-02
   539.611  0.1616008E-02  0.1537927E-01  0.1662909E-01    11.327  0.9138989E-04  0.1709842E-02  0.1317857E-02
   539.615  0.1616137E-02  0.1538717E-01  0.1664502E-01    11.327  0.9120832E-04  0.1703026E-02  0.1312500E-02
   539.619  0.1616331E-02  0.1539269E-01  0.1666125E-01    11.327  0.9111282E-04  0.1697178E-02  0.1311167E-02
   539.623  0.1616586E-02  0.1539858E-01  0.1667718E-01    11.327  0.9110675E-04  0.1695069E-02  0.1312892E-02
   539.627  0.1616896E-02  0.1540000E-01  0.1669233E-01    11.327  0.9119145E-04  0.1689908E-02  0.1317679E-02
   539.631  0.1617253E-02  0.1540093E-01  0.1670685E-01    11.327  0.9136582E-04  0.1686398E-02  0.1323846E-02
   539.635  0.1617650E-02  0.1540278E-01  0.1672276E-01    11.327  0.9162743E-04  0.1686931E-02  0.1329343E-02
   539.639  0.1618076E-02  0.1540354E-01  0.1673598E-01    11.327  0.9196845E-04  0.1688128E-02  0.1335250E-02
   539.643  0.1618518E-02  0.1540278E-01  0.1674682E-01    11.327  0.9237663E-04  0.1689933E-02  0.1339166E-02
   539.647  0.1618965E-02  0.1540127E-01  0.1675313E-01    11.327  0.9284318E-04  0.1692204E-02  0.1342409E-02
   539.651  0.1619408E-02  0.1539834E-01  0.1675581E-01    11.327  0.9335702E-04  0.1694473E-02  0.1343911E-02
   539.655  0.1619835E-02  0.1539467E-01  0.1675310E-01    11.327  0.9390654E-04  0.1696698E-02  0.1343402E-02
   539.659  0.1620237E-02  0.1539094E-01  0.1674779E-01    11.328  0.9447903E-04  0.1699316E-02  0.1338603E-02
   539.663  0.1620608E-02  0.1538722E-01  0.1673862E-01    11.328  0.9505576E-04  0.1701485E-02  0.1329741E-02
   539.667  0.1620958E-02  0.1538340E-01  0.1672774E-01    11.328  0.9559979E-04  0.1703435E-02  0.1316725E-02
   539.671  0.1621282E-02  0.1538052E-01  0.1671554E-01    11.328  0.9609307E-04  0.1706226E-02  0.1298895E-02
   539.675  0.1621574E-02  0.1537647E-01  0.1670069E-01    11.328  0.9652505E-04  0.1707466E-02  0.1276958E-02
   539.679  0.1621824E-02  0.1537270E-01  0.1668382E-01    11.328  0.9688546E-04  0.1708506E-02  0.1250922E-02
   539.682  0.1622013E-02  0.1536962E-01  0.1666500E-01    11.328  0.9717704E-04  0.1708716E-02  0.1220114E-02
   539.686  0.1622132E-02  0.1537486E-01  0.1665040E-01    11.328  0.9739678E-04  0.1699620E-02  0.1197838E-02
   539.690  0.1622203E-02  0.1538186E-01  0.1663733E-01    11.328  0.9758911E-04  0.1688452E-02  0.1177483E-02
   539.694  0.1622229E-02  0.1538891E-01  0.1662380E-01    11.328  0.9777178E-04  0.1678047E-02  0.1159278E-02
   539.698  0.1622165E-02  0.1539903E-01  0.1660913E-01    11.328  0.9792462E-04  0.1669454E-02  0.1143373E-02
   539.702  0.1622007E-02  0.1541056E-01  0.1659100E-01    11.328  0.9804255E-04  0.1662277E-02  0.1130114E-02
   539.706  0.1621759E-02  0.1542335E-01  0.1657127E-01    11.328  0.9812379E-04  0.1656528E-02  0.1119077E-02
   539.710  0.1621430E-02  0.1543664E-01  0.1655131E-01    11.328  0.9817081E-04  0.1651269E-02  0.1111768E-02
   539.714  0.1621037E-02  0.1545156E-01  0.1653344E-01    11.328  0.9818827E-04  0.1644290E-02  0.1110304E-02
   539.718  0.1620599E-02  0.1546486E-01  0.1651634E-01    11.328  0.9819492E-04  0.1638726E-02  0.1110765E-02
   539.722  0.1620139E-02  0.1547551E-01  0.1650029E-01    11.328  0.9820768E-04  0.1635694E-02  0.1112983E-02
   539.726  0.1619669E-02  0.1548359E-01  0.1648665E-01    11.328  0.9822854E-04  0.1635186E-02  0.1115460E-02
   539.730  0.1619203E-02  0.1548961E-01  0.1647482E-01    11.329  0.9825667E-04  0.1635605E-02  0.1117831E-02
   539.734  0.1618753E-02  0.1549170E-01  0.1646457E-01    11.329  0.9829259E-04  0.1635436E-02  0.1120290E-02
   539.738  0.1618325E-02  0.1548968E-01  0.1645590E-01    11.329  0.9832300E-04  0.1634927E-02  0.1122229E-02
   539.742  0.1617929E-02  0.1549172E-01  0.1645412E-01    11.329  0.9833913E-04  0.1628872E-02  0.1114883E-02
   539.746  0.1617574E-02  0.1549150E-01  0.1645517E-01    11.329  0.9833932E-04  0.1622470E-02  0.1104511E-02
   539.750  0.1617270E-02  0.1548805E-01  0.1645840E-01    11.329  0.9832328E-04  0.1614608E-02  0.1091948E-02
   539.754  0.1617021E-02  0.1548392E-01  0.1646363E-01    11.329  0.9829440E-04  0.1607897E-02  0.1077701E-02
   539.758  0.1616833E-02  0.1547505E-01  0.1647026E-01    11.329  0.9825243E-04  0.1596916E-02  0.1061941E-02
   539.762  0.1616711E-02  0.1546564E-01  0.1648019E-01    11.329  0.9819717E-04  0.1580506E-02  0.1049052E-02
   539.766  0.1616656E-02  0.1546260E-01  0.1649839E-01    11.329  0.9812989E-04  0.1572033E-02  0.1031211E-02
   539.770  0.1616668E-02  0.1546607E-01  0.1652550E-01    11.329  0.9805085E-04  0.1573280E-02  0.1007951E-02
   539.774  0.1616746E-02  0.1546972E-01  0.1655308E-01    11.329  0.9796353E-04  0.1574817E-02  0.9833606E-03
   539.778  0.1616888E-02  0.1547308E-01  0.1658381E-01    11.329  0.9786878E-04  0.1576841E-02  0.9633878E-03
   539.782  0.1617090E-02  0.1547619E-01  0.1661356E-01    11.329  0.9777037E-04  0.1579395E-02  0.9454398E-03
   539.786  0.1617345E-02  0.1547870E-01  0.1664310E-01    11.329  0.9767198E-04  0.1582669E-02  0.9297492E-03
   539.790  0.1617646E-02  0.1548141E-01  0.1667118E-01    11.329  0.9757584E-04  0.1585963E-02  0.9167988E-03
   539.794  0.1617983E-02  0.1548326E-01  0.1669846E-01    11.329  0.9748473E-04  0.1589951E-02  0.9079867E-03
   539.798  0.1618348E-02  0.1548525E-01  0.1672348E-01    11.329  0.9740107E-04  0.1593503E-02  0.9013757E-03
   539.802  0.1618728E-02  0.1548761E-01  0.1674567E-01    11.329  0.9732648E-04  0.1596003E-02  0.8963545E-03
   539.806  0.1619114E-02  0.1548975E-01  0.1676496E-01    11.329  0.9726455E-04  0.1598474E-02  0.8933251E-03
   539.810  0.1619498E-02  0.1549093E-01  0.1678082E-01    11.330  0.9722030E-04  0.1601161E-02  0.8922368E-03
   539.814  0.1619869E-02  0.1549210E-01  0.1679186E-01    11.330  0.9719316E-04  0.1603477E-02  0.8930989E-03
   539.818  0.1620214E-02  0.1549307E-01  0.1679784E-01    11.330  0.9718183E-04  0.1605337E-02  0.8948129E-03
   539.822  0.1620525E-02  0.1549108E-01  0.1679892E-01    11.330  0.9718495E-04  0.1608915E-02  0.8969809E-03
   539.826  0.1620794E-02  0.1549248E-01  0.1679589E-01    11.330  0.9720040E-04  0.1610867E-02  0.9017625E-03
   539.830  0.1621011E-02  0.1549440E-01  0.1678801E-01    11.330  0.9722621E-04  0.1613009E-02  0.9070729E-03
   539.834  0.1621171E-02  0.1549636E-01  0.1677595E-01    11.330  0.9726096E-04  0.1614634E-02  0.9134139E-03
   539.838  0.1621273E-02  0.1549884E-01  0.1676026E-01    11.330  0.9730434E-04  0.1615613E-02  0.9205745E-03
   539.842  0.1621360E-02  0.1550107E-01  0.1674587E-01    11.330  0.9736900E-04  0.1615977E-02  0.9300779E-03
   539.846  0.1621451E-02  0.1550353E-01  0.1673408E-01    11.330  0.9744692E-04  0.1615656E-02  0.9395749E-03
   539.850  0.1621532E-02  0.1550632E-01  0.1672580E-01    11.330  0.9753035E-04  0.1616986E-02  0.9480885E-03
   539.854  0.1621603E-02  0.1551019E-01  0.1672027E-01    11.330  0.9761735E-04  0.1619897E-02  0.9567601E-03
   539.858  0.1621660E-02  0.1551439E-01  0.1671545E-01    11.330  0.9770564E-04  0.1622145E-02  0.9642018E-03
   539.862  0.1621704E-02  0.1551944E-01  0.1671233E-01    11.330  0.9779428E-04  0.1623918E-02  0.9714202E-03
   539.866  0.1621726E-02  0.1552419E-01  0.1670893E-01    11.330  0.9788400E-04  0.1626436E-02  0.9777592E-03
   539.870  0.1621722E-02  0.1553277E-01  0.1670560E-01    11.330  0.9797563E-04  0.1628986E-02  0.9834209E-03
   539.874  0.1621682E-02  0.1553578E-01  0.1669950E-01    11.330  0.9806822E-04  0.1632138E-02  0.9875524E-03
   539.878  0.1621586E-02  0.1553829E-01  0.1668907E-01    11.330  0.9816307E-04  0.1634804E-02  0.9914380E-03
   539.882  0.1621437E-02  0.1554013E-01  0.1667473E-01    11.330  0.9825813E-04  0.1637670E-02  0.9953593E-03
   539.886  0.1621238E-02  0.1554136E-01  0.1665835E-01    11.330  0.9835231E-04  0.1639809E-02  0.9972989E-03
   539.890  0.1620993E-02  0.1554148E-01  0.1663838E-01    11.331  0.9844364E-04  0.1641552E-02  0.9993965E-03
   539.894  0.1620709E-02  0.1554055E-01  0.1661739E-01    11.331  0.9853054E-04  0.1642845E-02  0.1003199E-02
   539.898  0.1620391E-02  0.1554005E-01  0.1659694E-01    11.331  0.9861178E-04  0.1641392E-02  0.1008786E-02
   539.902  0.1620048E-02  0.1553847E-01  0.1657649E-01    11.331  0.9868546E-04  0.1639192E-02  0.1013797E-02
   539.906  0.1619694E-02  0.1553549E-01  0.1655671E-01    11.331  0.9876629E-04  0.1636564E-02  0.1019306E-02
   539.910  0.1619343E-02  0.1553040E-01  0.1653793E-01    11.331  0.9885707E-04  0.1633477E-02  0.1025634E-02
   539.914  0.1619005E-02  0.1552345E-01  0.1652198E-01    11.331  0.9895514E-04  0.1629842E-02  0.1030786E-02
   539.918  0.1618693E-02  0.1552021E-01  0.1651284E-01    11.331  0.9905464E-04  0.1624536E-02  0.1033175E-02
   539.922  0.1618413E-02  0.1552316E-01  0.1651653E-01    11.331  0.9915410E-04  0.1619515E-02  0.1030964E-02
   539.926  0.1618171E-02  0.1552516E-01  0.1651984E-01    11.331  0.9925000E-04  0.1615327E-02  0.1029496E-02
   539.930  0.1617972E-02  0.1552537E-01  0.1652515E-01    11.331  0.9934030E-04  0.1611719E-02  0.1027481E-02
   539.934  0.1617819E-02  0.1552417E-01  0.1653267E-01    11.331  0.9942149E-04  0.1609054E-02  0.1024794E-02
   539.938  0.1617716E-02  0.1552162E-01  0.1654321E-01    11.331  0.9949250E-04  0.1606104E-02  0.1020648E-02
   539.942  0.1617665E-02  0.1551920E-01  0.1655622E-01    11.331  0.9955047E-04  0.1601986E-02  0.1014855E-02
   539.946  0.1617664E-02  0.1551849E-01  0.1657328E-01    11.331  0.9959306E-04  0.1595668E-02  0.1006958E-02
   539.950  0.1617712E-02  0.1551650E-01  0.1659153E-01    11.331  0.9961825E-04  0.1590671E-02  0.9989552E-03
   539.954  0.1617809E-02  0.1551373E-01  0.1661011E-01    11.331  0.9962592E-04  0.1586462E-02  0.9903942E-03
   539.958  0.1617951E-02  0.1550940E-01  0.1662932E-01    11.331  0.9961424E-04  0.1583623E-02  0.9829068E-03
   539.962  0.1618133E-02  0.1550524E-01  0.1664657E-01    11.331  0.9958466E-04  0.1581480E-02  0.9772365E-03
   539.966  0.1618351E-02  0.1549989E-01  0.1666386E-01    11.331  0.9953726E-04  0.1580511E-02  0.9729793E-03
   539.970  0.1618596E-02  0.1549393E-01  0.1668116E-01    11.331  0.9947315E-04  0.1580568E-02  0.9702904E-03
   539.974  0.1618866E-02  0.1548842E-01  0.1669713E-01    11.332  0.9939425E-04  0.1580899E-02  0.9677925E-03
   539.978  0.1619152E-02  0.1548323E-01  0.1671111E-01    11.332  0.9930258E-04  0.1581927E-02  0.9667828E-03
   539.982  0.1619438E-02  0.1547988E-01  0.1672504E-01    11.332  0.9920804E-04  0.1582369E-02  0.9682274E-03
   539.986  0.1619709E-02  0.1548225E-01  0.1674119E-01    11.332  0.9911914E-04  0.1581179E-02  0.9729345E-03
   539.990  0.1619960E-02  0.1548528E-01  0.1675417E-01    11.332  0.9903868E-04  0.1579497E-02  0.9806378E-03
   539.994  0.1620195E-02  0.1548872E-01  0.1676470E-01    11.332  0.9897202E-04  0.1576954E-02  0.9891113E-03
   539.998  0.1620412E-02  0.1549354E-01  0.1677289E-01    11.332  0.9892217E-04  0.1574838E-02  0.9990117E-03
   540.002  0.1620606E-02  0.1549717E-01  0.1677823E-01    11.332  0.9888942E-04  0.1571211E-02  0.1009444E-02
   540.006  0.1620773E-02  0.1550046E-01  0.1678196E-01    11.332  0.9887572E-04  0.1567569E-02  0.1019702E-02
   540.010  0.1620911E-02  0.1550400E-01  0.1678302E-01    11.332  0.9888079E-04  0.1565033E-02  0.1030314E-02
   540.014  0.1621018E-02  0.1550758E-01  0.1678168E-01    11.332  0.9890432E-04  0.1562969E-02  0.1040646E-02
   540.018  0.1621096E-02  0.1551234E-01  0.1677761E-01    11.332  0.9894456E-04  0.1561611E-02  0.1049896E-02
   540.022  0.1621146E-02  0.1551417E-01  0.1677115E-01    11.332  0.9899943E-04  0.1560154E-02  0.1059138E-02
   540.026  0.1621169E-02  0.1551499E-01  0.1676299E-01    11.332  0.9906628E-04  0.1559221E-02  0.1067561E-02
   540.030  0.1621172E-02  0.1551578E-01  0.1675337E-01    11.332  0.9913764E-04  0.1557986E-02  0.1073285E-02
   540.034  0.1621157E-02  0.1551614E-01  0.1674301E-01    11.332  0.9920860E-04  0.1557433E-02  0.1077025E-02
   540.038  0.1621124E-02  0.1551592E-01  0.1673113E-01    11.332  0.9927737E-04  0.1557704E-02  0.1078351E-02
   540.042  0.1621075E-02  0.1551484E-01  0.1671799E-01    11.332  0.9934188E-04  0.1558609E-02  0.1079319E-02
   540.046  0.1621013E-02  0.1551351E-01  0.1670413E-01    11.332  0.9939970E-04  0.1559909E-02  0.1075848E-02
   540.050  0.1620963E-02  0.1551110E-01  0.1669333E-01    11.332  0.9944538E-04  0.1562229E-02  0.1076073E-02
   540.054  0.1620931E-02  0.1550832E-01  0.1668477E-01    11.332  0.9947704E-04  0.1565238E-02  0.1077774E-02
   540.058  0.1620918E-02  0.1550509E-01  0.1667841E-01    11.332  0.9949337E-04  0.1568739E-02  0.1079312E-02
   540.062  0.1620925E-02  0.1550161E-01  0.1667332E-01    11.333  0.9949471E-04  0.1572455E-02  0.1080680E-02
   540.066  0.1620951E-02  0.1549347E-01  0.1666973E-01    11.333  0.9947985E-04  0.1578566E-02  0.1081905E-02
   540.070  0.1620995E-02  0.1549022E-01  0.1666737E-01    11.333  0.9945005E-04  0.1583151E-02  0.1083616E-02
   540.074  0.1621056E-02  0.1549182E-01  0.1667067E-01    11.333  0.9940486E-04  0.1582529E-02  0.1079462E-02
   540.078  0.1621133E-02  0.1549361E-01  0.1667408E-01    11.333  0.9934632E-04  0.1582866E-02  0.1074578E-02
   540.082  0.1621223E-02  0.1549425E-01  0.1667743E-01    11.333  0.9927556E-04  0.1582925E-02  0.1069622E-02
   540.086  0.1621321E-02  0.1549494E-01  0.1668055E-01    11.333  0.9919437E-04  0.1583763E-02  0.1064771E-02
   540.090  0.1621405E-02  0.1549610E-01  0.1668284E-01    11.333  0.9910797E-04  0.1584486E-02  0.1060601E-02
   540.094  0.1621469E-02  0.1549811E-01  0.1668212E-01    11.333  0.9902016E-04  0.1584523E-02  0.1055536E-02
   540.098  0.1621507E-02  0.1550076E-01  0.1667969E-01    11.333  0.9893324E-04  0.1583830E-02  0.1050166E-02
   540.102  0.1621521E-02  0.1550350E-01  0.1667528E-01    11.333  0.9884955E-04  0.1583045E-02  0.1045119E-02
   540.106  0.1621507E-02  0.1550646E-01  0.1666924E-01    11.333  0.9877236E-04  0.1582044E-02  0.1040384E-02
   540.110  0.1621468E-02  0.1550979E-01  0.1666190E-01    11.333  0.9870285E-04  0.1581707E-02  0.1036123E-02
   540.114  0.1621402E-02  0.1551492E-01  0.1665377E-01    11.333  0.9864406E-04  0.1579359E-02  0.1031419E-02
   540.118  0.1621312E-02  0.1552041E-01  0.1664454E-01    11.333  0.9859699E-04  0.1576595E-02  0.1028752E-02
   540.122  0.1621198E-02  0.1552538E-01  0.1663495E-01    11.333  0.9856314E-04  0.1573848E-02  0.1027896E-02
   540.126  0.1621064E-02  0.1553001E-01  0.1662550E-01    11.333  0.9854426E-04  0.1571424E-02  0.1028071E-02
   540.130  0.1620911E-02  0.1553560E-01  0.1661530E-01    11.333  0.9853938E-04  0.1567666E-02  0.1030429E-02
   540.134  0.1620737E-02  0.1554023E-01  0.1660553E-01    11.333  0.9854809E-04  0.1568743E-02  0.1033200E-02
   540.138  0.1620543E-02  0.1554255E-01  0.1659307E-01    11.333  0.9856592E-04  0.1566688E-02  0.1036876E-02
   540.142  0.1620330E-02  0.1554381E-01  0.1657977E-01    11.333  0.9859257E-04  0.1564775E-02  0.1041920E-02
   540.146  0.1620118E-02  0.1554400E-01  0.1656888E-01    11.333  0.9861739E-04  0.1563995E-02  0.1050360E-02
   540.150  0.1619917E-02  0.1554462E-01  0.1655759E-01    11.333  0.9863420E-04  0.1563646E-02  0.1054776E-02
   540.154  0.1619730E-02  0.1554497E-01  0.1654734E-01    11.334  0.9864380E-04  0.1563095E-02  0.1058407E-02
   540.158  0.1619563E-02  0.1554264E-01  0.1653724E-01    11.334  0.9864451E-04  0.1564661E-02  0.1062607E-02
   540.162  0.1619419E-02  0.1553778E-01  0.1652753E-01    11.334  0.9863689E-04  0.1567782E-02  0.1066819E-02
   540.166  0.1619301E-02  0.1553145E-01  0.1651838E-01    11.334  0.9862102E-04  0.1572084E-02  0.1070498E-02
   540.170  0.1619214E-02  0.1552688E-01  0.1651336E-01    11.334  0.9859634E-04  0.1575320E-02  0.1074192E-02
   540.174  0.1619141E-02  0.1552582E-01  0.1651169E-01    11.334  0.9857749E-04  0.1576142E-02  0.1079403E-02
   540.178  0.1619073E-02  0.1552561E-01  0.1651063E-01    11.334  0.9857249E-04  0.1575476E-02  0.1086460E-02
   540.182  0.1619013E-02  0.1552678E-01  0.1651119E-01    11.334  0.9858320E-04  0.1573333E-02  0.1095377E-02
   540.186  0.1618962E-02  0.1553075E-01  0.1651469E-01    11.334  0.9860867E-04  0.1569115E-02  0.1105921E-02
   540.190  0.1618922E-02  0.1553511E-01  0.1651834E-01    11.334  0.9865002E-04  0.1564322E-02  0.1118159E-02
   540.194  0.1618894E-02  0.1554060E-01  0.1652258E-01    11.334  0.9870614E-04  0.1561294E-02  0.1131064E-02
   540.198  0.1618882E-02  0.1554821E-01  0.1652857E-01    11.334  0.9877632E-04  0.1559559E-02  0.1143072E-02
   540.202  0.1618886E-02  0.1555467E-01  0.1653459E-01    11.334  0.9885915E-04  0.1557490E-02  0.1156488E-02
   540.206  0.1618905E-02  0.1556013E-01  0.1654058E-01    11.334  0.9895372E-04  0.1555099E-02  0.1169561E-02
   540.210  0.1618941E-02  0.1556461E-01  0.1654573E-01    11.334  0.9905827E-04  0.1552342E-02  0.1182934E-02
   540.214  0.1618992E-02  0.1556789E-01  0.1654957E-01    11.334  0.9917030E-04  0.1550045E-02  0.1195851E-02
   540.218  0.1619057E-02  0.1556971E-01  0.1655256E-01    11.334  0.9928651E-04  0.1547623E-02  0.1208046E-02
   540.222  0.1619136E-02  0.1557090E-01  0.1655447E-01    11.334  0.9940432E-04  0.1546675E-02  0.1218004E-02
   540.226  0.1619216E-02  0.1557141E-01  0.1655475E-01    11.334  0.9952124E-04  0.1546233E-02  0.1226199E-02
   540.230  0.1619293E-02  0.1557076E-01  0.1655347E-01    11.334  0.9963430E-04  0.1546621E-02  0.1232096E-02
   540.234  0.1619366E-02  0.1556880E-01  0.1655110E-01    11.334  0.9973825E-04  0.1547235E-02  0.1234894E-02
   540.238  0.1619432E-02  0.1556728E-01  0.1654681E-01    11.334  0.9983087E-04  0.1548860E-02  0.1234702E-02
   540.242  0.1619490E-02  0.1556511E-01  0.1654131E-01    11.334  0.9990577E-04  0.1552254E-02  0.1232508E-02
   540.246  0.1619530E-02  0.1556205E-01  0.1653465E-01    11.334  0.9994866E-04  0.1556436E-02  0.1226826E-02
   540.250  0.1619551E-02  0.1555893E-01  0.1652543E-01    11.334  0.9995498E-04  0.1561392E-02  0.1219059E-02
   540.254  0.1619551E-02  0.1555524E-01  0.1651504E-01    11.335  0.9992458E-04  0.1567329E-02  0.1210100E-02
   540.258  0.1619530E-02  0.1555140E-01  0.1650359E-01    11.335  0.9985714E-04  0.1573968E-02  0.1199325E-02
   540.262  0.1619505E-02  0.1554742E-01  0.1649259E-01    11.335  0.9975287E-04  0.1581830E-02  0.1188916E-02
   540.266  0.1619487E-02  0.1554641E-01  0.1648777E-01    11.335  0.9961196E-04  0.1588316E-02  0.1181892E-02
   540.270  0.1619479E-02  0.1554547E-01  0.1648372E-01    11.335  0.9943741E-04  0.1595620E-02  0.1172800E-02
   540.274  0.1619480E-02  0.1554746E-01  0.1648477E-01    11.335  0.9923384E-04  0.1600415E-02  0.1168272E-02
   540.278  0.1619493E-02  0.1555216E-01  0.1649052E-01    11.335  0.9900725E-04  0.1604408E-02  0.1165062E-02
   540.282  0.1619526E-02  0.1555941E-01  0.1650081E-01    11.335  0.9876549E-04  0.1605179E-02  0.1158145E-02
   540.286  0.1619579E-02  0.1556732E-01  0.1651402E-01    11.335  0.9851545E-04  0.1602889E-02  0.1149469E-02
   540.290  0.1619648E-02  0.1557375E-01  0.1652743E-01    11.335  0.9826177E-04  0.1601041E-02  0.1142158E-02
   540.294  0.1619732E-02  0.1557991E-01  0.1654103E-01    11.335  0.9801101E-04  0.1600767E-02  0.1136787E-02
   540.298  0.1619830E-02  0.1558528E-01  0.1655628E-01    11.335  0.9776887E-04  0.1600352E-02  0.1133230E-02
   540.302  0.1619938E-02  0.1558959E-01  0.1656937E-01    11.335  0.9754070E-04  0.1600255E-02  0.1130762E-02
   540.306  0.1620054E-02  0.1559258E-01  0.1658124E-01    11.335  0.9733062E-04  0.1600929E-02  0.1131062E-02
   540.310  0.1620169E-02  0.1559449E-01  0.1659244E-01    11.335  0.9714231E-04  0.1602243E-02  0.1133835E-02
   540.314  0.1620265E-02  0.1559558E-01  0.1659975E-01    11.335  0.9697391E-04  0.1603275E-02  0.1138888E-02
   540.318  0.1620338E-02  0.1559557E-01  0.1660302E-01    11.335  0.9682984E-04  0.1604594E-02  0.1147259E-02
   540.322  0.1620377E-02  0.1559499E-01  0.1660200E-01    11.335  0.9672117E-04  0.1606096E-02  0.1159707E-02
   540.326  0.1620378E-02  0.1559536E-01  0.1659829E-01    11.335  0.9665233E-04  0.1609662E-02  0.1175056E-02
   540.330  0.1620341E-02  0.1559513E-01  0.1659134E-01    11.335  0.9662534E-04  0.1614047E-02  0.1193637E-02
   540.334  0.1620268E-02  0.1559381E-01  0.1658166E-01    11.335  0.9664224E-04  0.1618917E-02  0.1215451E-02
   540.338  0.1620181E-02  0.1559198E-01  0.1657127E-01    11.335  0.9668663E-04  0.1623481E-02  0.1237460E-02
   540.342  0.1620090E-02  0.1559085E-01  0.1656120E-01    11.335  0.9675325E-04  0.1627425E-02  0.1257821E-02
   540.346  0.1619998E-02  0.1558938E-01  0.1655412E-01    11.335  0.9684037E-04  0.1628802E-02  0.1274468E-02
   540.350  0.1619908E-02  0.1559090E-01  0.1655088E-01    11.335  0.9694685E-04  0.1626336E-02  0.1291300E-02
   540.354  0.1619823E-02  0.1559193E-01  0.1654844E-01    11.335  0.9706901E-04  0.1623659E-02  0.1307418E-02
   540.358  0.1619744E-02  0.1559203E-01  0.1654540E-01    11.335  0.9720275E-04  0.1620991E-02  0.1322167E-02
   540.362  0.1619675E-02  0.1559093E-01  0.1654068E-01    11.336  0.9734459E-04  0.1617880E-02  0.1336521E-02
   540.366  0.1619617E-02  0.1558948E-01  0.1653782E-01    11.336  0.9749192E-04  0.1613419E-02  0.1345585E-02
   540.370  0.1619563E-02  0.1558803E-01  0.1653409E-01    11.336  0.9764181E-04  0.1609165E-02  0.1351313E-02
   540.374  0.1619502E-02  0.1558633E-01  0.1653035E-01    11.336  0.9779219E-04  0.1603494E-02  0.1353991E-02
   540.378  0.1619434E-02  0.1558453E-01  0.1652527E-01    11.336  0.9793978E-04  0.1597505E-02  0.1353555E-02
   540.382  0.1619362E-02  0.1558388E-01  0.1651819E-01    11.336  0.9808127E-04  0.1589957E-02  0.1350081E-02
   540.386  0.1619286E-02  0.1558478E-01  0.1651128E-01    11.336  0.9821296E-04  0.1584967E-02  0.1343399E-02
   540.390  0.1619208E-02  0.1558608E-01  0.1650579E-01    11.336  0.9833255E-04  0.1581676E-02  0.1332185E-02
   540.394  0.1619131E-02  0.1558823E-01  0.1649920E-01    11.336  0.9843643E-04  0.1577810E-02  0.1318785E-02
   540.398  0.1619060E-02  0.1559009E-01  0.1649197E-01    11.336  0.9852269E-04  0.1574164E-02  0.1304680E-02
   540.402  0.1619004E-02  0.1559194E-01  0.1648711E-01    11.336  0.9858810E-04  0.1570702E-02  0.1291167E-02
   540.406  0.1618962E-02  0.1559399E-01  0.1648281E-01    11.336  0.9863063E-04  0.1567598E-02  0.1277885E-02
   540.410  0.1618938E-02  0.1559537E-01  0.1647904E-01    11.336  0.9865575E-04  0.1565658E-02  0.1264929E-02
   540.414  0.1618937E-02  0.1559973E-01  0.1647679E-01    11.336  0.9867375E-04  0.1561205E-02  0.1252470E-02
   540.418  0.1618953E-02  0.1559860E-01  0.1647514E-01    11.336  0.9868636E-04  0.1560982E-02  0.1241628E-02
   540.422  0.1618956E-02  0.1559736E-01  0.1647321E-01    11.336  0.9867960E-04  0.1560854E-02  0.1231544E-02
   540.426  0.1618930E-02  0.1560069E-01  0.1647087E-01    11.336  0.9862937E-04  0.1557482E-02  0.1219569E-02
   540.430  0.1618874E-02  0.1560459E-01  0.1646871E-01    11.336  0.9853648E-04  0.1553202E-02  0.1209631E-02
   540.434  0.1618790E-02  0.1560921E-01  0.1646456E-01    11.336  0.9840211E-04  0.1548664E-02  0.1199171E-02
   540.438  0.1618678E-02  0.1561488E-01  0.1646040E-01    11.336  0.9822856E-04  0.1543605E-02  0.1188238E-02
   540.442  0.1618541E-02  0.1562163E-01  0.1645620E-01    11.336  0.9802016E-04  0.1538672E-02  0.1177852E-02
   540.446  0.1618380E-02  0.1562512E-01  0.1645051E-01    11.336  0.9778095E-04  0.1534734E-02  0.1167604E-02
   540.450  0.1618200E-02  0.1563032E-01  0.1644526E-01    11.336  0.9751604E-04  0.1532750E-02  0.1155820E-02
   540.454  0.1618008E-02  0.1563541E-01  0.1644090E-01    11.336  0.9723357E-04  0.1531418E-02  0.1146121E-02
   540.458  0.1617823E-02  0.1563903E-01  0.1643724E-01    11.336  0.9694494E-04  0.1531552E-02  0.1138457E-02
   540.462  0.1617648E-02  0.1564029E-01  0.1643402E-01    11.336  0.9665776E-04  0.1534238E-02  0.1132057E-02
   540.466  0.1617488E-02  0.1563885E-01  0.1643089E-01    11.336  0.9637774E-04  0.1539883E-02  0.1127332E-02
   540.470  0.1617346E-02  0.1563526E-01  0.1642806E-01    11.337  0.9611292E-04  0.1547890E-02  0.1125326E-02
   540.474  0.1617226E-02  0.1562920E-01  0.1642472E-01    11.337  0.9586853E-04  0.1557942E-02  0.1125259E-02
   540.478  0.1617132E-02  0.1562237E-01  0.1642369E-01    11.337  0.9565129E-04  0.1568795E-02  0.1124264E-02
   540.482  0.1617066E-02  0.1561759E-01  0.1642586E-01    11.337  0.9546547E-04  0.1578322E-02  0.1124036E-02
   540.486  0.1617045E-02  0.1561389E-01  0.1643476E-01    11.337  0.9530655E-04  0.1586705E-02  0.1124156E-02
   540.490  0.1617073E-02  0.1560842E-01  0.1644496E-01    11.337  0.9517224E-04  0.1595330E-02  0.1123729E-02
   540.494  0.1617149E-02  0.1560206E-01  0.1645748E-01    11.337  0.9506399E-04  0.1604051E-02  0.1123275E-02
   540.498  0.1617273E-02  0.1559506E-01  0.1647141E-01    11.337  0.9498498E-04  0.1612188E-02  0.1122814E-02
   540.502  0.1617442E-02  0.1558696E-01  0.1648567E-01    11.337  0.9493562E-04  0.1620921E-02  0.1122258E-02
   540.506  0.1617653E-02  0.1558587E-01  0.1650687E-01    11.337  0.9491714E-04  0.1624121E-02  0.1135261E-02
   540.510  0.1617900E-02  0.1558590E-01  0.1652890E-01    11.337  0.9492966E-04  0.1626071E-02  0.1151865E-02
   540.514  0.1618178E-02  0.1558605E-01  0.1655019E-01    11.337  0.9497236E-04  0.1627699E-02  0.1168789E-02
   540.518  0.1618482E-02  0.1558662E-01  0.1657084E-01    11.337  0.9504403E-04  0.1628883E-02  0.1186345E-02
   540.522  0.1618805E-02  0.1558734E-01  0.1659013E-01    11.337  0.9514489E-04  0.1629834E-02  0.1203929E-02
   540.526  0.1619140E-02  0.1558873E-01  0.1660804E-01    11.337  0.9527295E-04  0.1630525E-02  0.1221738E-02
   540.530  0.1619480E-02  0.1558960E-01  0.1662569E-01    11.337  0.9542515E-04  0.1632020E-02  0.1239608E-02
   540.534  0.1619816E-02  0.1559221E-01  0.1663924E-01    11.337  0.9559848E-04  0.1631945E-02  0.1257079E-02
   540.538  0.1620141E-02  0.1559532E-01  0.1664990E-01    11.337  0.9578895E-04  0.1631151E-02  0.1273995E-02
   540.542  0.1620451E-02  0.1559869E-01  0.1665799E-01    11.337  0.9599201E-04  0.1629762E-02  0.1290428E-02
   540.546  0.1620753E-02  0.1560217E-01  0.1666425E-01    11.337  0.9620051E-04  0.1628463E-02  0.1304759E-02
   540.550  0.1621046E-02  0.1560607E-01  0.1666985E-01    11.337  0.9640956E-04  0.1627637E-02  0.1316498E-02
   540.554  0.1621322E-02  0.1560960E-01  0.1667293E-01    11.337  0.9661375E-04  0.1625602E-02  0.1326851E-02
   540.558  0.1621574E-02  0.1561323E-01  0.1667440E-01    11.337  0.9680887E-04  0.1623552E-02  0.1335132E-02
   540.562  0.1621794E-02  0.1561724E-01  0.1667277E-01    11.337  0.9699172E-04  0.1621373E-02  0.1340283E-02
   540.566  0.1621977E-02  0.1562255E-01  0.1666962E-01    11.337  0.9715649E-04  0.1619298E-02  0.1341954E-02
   540.570  0.1622121E-02  0.1562798E-01  0.1666419E-01    11.337  0.9730039E-04  0.1615751E-02  0.1341812E-02
   540.574  0.1622220E-02  0.1563386E-01  0.1665676E-01    11.337  0.9741895E-04  0.1611753E-02  0.1338832E-02
   540.578  0.1622272E-02  0.1563984E-01  0.1664642E-01    11.337  0.9750941E-04  0.1607946E-02  0.1333195E-02
   540.583  0.1622284E-02  0.1564625E-01  0.1663591E-01    11.337  0.9756384E-04  0.1604108E-02  0.1323608E-02
   540.586  0.1622275E-02  0.1565223E-01  0.1662328E-01    11.337  0.9757894E-04  0.1600291E-02  0.1312319E-02
   540.591  0.1622263E-02  0.1565773E-01  0.1661254E-01    11.337  0.9759257E-04  0.1597169E-02  0.1302665E-02
   540.594  0.1622251E-02  0.1566268E-01  0.1660426E-01    11.337  0.9760771E-04  0.1594726E-02  0.1294583E-02
   540.599  0.1622240E-02  0.1566699E-01  0.1659847E-01    11.338  0.9762412E-04  0.1592885E-02  0.1287783E-02
   540.603  0.1622230E-02  0.1567034E-01  0.1659445E-01    11.338  0.9764040E-04  0.1589812E-02  0.1282105E-02
   540.606  0.1622220E-02  0.1567433E-01  0.1659114E-01    11.338  0.9765667E-04  0.1588301E-02  0.1277929E-02
   540.611  0.1622212E-02  0.1567810E-01  0.1658921E-01    11.338  0.9767261E-04  0.1586747E-02  0.1273709E-02
   540.615  0.1622205E-02  0.1568100E-01  0.1658845E-01    11.338  0.9768740E-04  0.1585278E-02  0.1269805E-02
   540.619  0.1622199E-02  0.1568483E-01  0.1658830E-01    11.338  0.9770074E-04  0.1585263E-02  0.1266440E-02
   540.623  0.1622195E-02  0.1568700E-01  0.1658864E-01    11.338  0.9771235E-04  0.1584391E-02  0.1262847E-02
   540.627  0.1622192E-02  0.1568832E-01  0.1658898E-01    11.338  0.9772185E-04  0.1582724E-02  0.1260093E-02
   540.631  0.1622190E-02  0.1569045E-01  0.1658968E-01    11.338  0.9772867E-04  0.1581621E-02  0.1257714E-02
   540.635  0.1622189E-02  0.1569268E-01  0.1659080E-01    11.338  0.9773284E-04  0.1580834E-02  0.1255109E-02
   540.639  0.1622190E-02  0.1569617E-01  0.1659203E-01    11.338  0.9773430E-04  0.1581951E-02  0.1252387E-02
   540.643  0.1622192E-02  0.1569784E-01  0.1659241E-01    11.338  0.9773228E-04  0.1580834E-02  0.1250229E-02
   540.647  0.1622195E-02  0.1570097E-01  0.1659311E-01    11.338  0.9772768E-04  0.1578811E-02  0.1247767E-02
   540.651  0.1622196E-02  0.1570205E-01  0.1659372E-01    11.338  0.9772221E-04  0.1578862E-02  0.1246395E-02
   540.655  0.1622196E-02  0.1570344E-01  0.1659444E-01    11.338  0.9771669E-04  0.1578945E-02  0.1246615E-02
   540.659  0.1622195E-02  0.1570473E-01  0.1659592E-01    11.338  0.9771200E-04  0.1578889E-02  0.1245730E-02
   540.663  0.1622193E-02  0.1570738E-01  0.1659659E-01    11.338  0.9770792E-04  0.1578056E-02  0.1245571E-02
   540.667  0.1622189E-02  0.1570754E-01  0.1659721E-01    11.338  0.9770572E-04  0.1578932E-02  0.1245537E-02
   540.671  0.1622173E-02  0.1570831E-01  0.1659716E-01    11.338  0.9771237E-04  0.1579593E-02  0.1247184E-02
   540.675  0.1622146E-02  0.1570995E-01  0.1659671E-01    11.338  0.9772910E-04  0.1579898E-02  0.1250080E-02
   540.679  0.1622106E-02  0.1571098E-01  0.1659492E-01    11.338  0.9775585E-04  0.1580302E-02  0.1254011E-02
   540.683  0.1622054E-02  0.1571230E-01  0.1659207E-01    11.338  0.9779149E-04  0.1580792E-02  0.1256902E-02
   540.687  0.1621993E-02  0.1571413E-01  0.1658897E-01    11.338  0.9783535E-04  0.1580766E-02  0.1261403E-02
   540.691  0.1621923E-02  0.1571607E-01  0.1658525E-01    11.338  0.9788645E-04  0.1580321E-02  0.1267334E-02
   540.695  0.1621846E-02  0.1571767E-01  0.1658170E-01    11.338  0.9794353E-04  0.1579947E-02  0.1273749E-02
   540.699  0.1621764E-02  0.1571932E-01  0.1657819E-01    11.338  0.9800516E-04  0.1580203E-02  0.1279930E-02
   540.703  0.1621678E-02  0.1572031E-01  0.1657516E-01    11.338  0.9806986E-04  0.1580257E-02  0.1286260E-02
   540.707  0.1621590E-02  0.1571935E-01  0.1657219E-01    11.338  0.9813622E-04  0.1581542E-02  0.1292560E-02
   540.711  0.1621502E-02  0.1571919E-01  0.1656901E-01    11.338  0.9820427E-04  0.1582425E-02  0.1298817E-02
   540.715  0.1621411E-02  0.1571864E-01  0.1656549E-01    11.338  0.9827704E-04  0.1583556E-02  0.1305215E-02
   540.719  0.1621319E-02  0.1571760E-01  0.1656144E-01    11.338  0.9835250E-04  0.1584948E-02  0.1311056E-02
   540.723  0.1621230E-02  0.1571568E-01  0.1655667E-01    11.338  0.9842775E-04  0.1586938E-02  0.1316394E-02
   540.727  0.1621144E-02  0.1571333E-01  0.1655354E-01    11.338  0.9850334E-04  0.1589110E-02  0.1322323E-02
   540.731  0.1621062E-02  0.1571101E-01  0.1654938E-01    11.338  0.9857748E-04  0.1591248E-02  0.1325893E-02
   540.735  0.1620988E-02  0.1570790E-01  0.1654577E-01    11.338  0.9864842E-04  0.1593717E-02  0.1328979E-02
   540.739  0.1620917E-02  0.1570628E-01  0.1654314E-01    11.338  0.9871983E-04  0.1598154E-02  0.1330999E-02
   540.743  0.1620813E-02  0.1570447E-01  0.1653597E-01    11.339  0.9882664E-04  0.1602959E-02  0.1335472E-02
   540.747  0.1620663E-02  0.1570215E-01  0.1652585E-01    11.339  0.9898004E-04  0.1608389E-02  0.1345100E-02
   540.751  0.1620471E-02  0.1569917E-01  0.1651287E-01    11.339  0.9917611E-04  0.1613915E-02  0.1358534E-02
   540.755  0.1620241E-02  0.1569578E-01  0.1649749E-01    11.339  0.9940994E-04  0.1619246E-02  0.1375479E-02
   540.759  0.1619964E-02  0.1569244E-01  0.1647916E-01    11.339  0.9968585E-04  0.1623560E-02  0.1395126E-02
   540.763  0.1619625E-02  0.1568965E-01  0.1645844E-01    11.339  0.1000052E-03  0.1625590E-02  0.1416433E-02
   540.767  0.1619232E-02  0.1568691E-01  0.1643586E-01    11.339  0.1003611E-03  0.1625954E-02  0.1438897E-02
   540.771  0.1618792E-02  0.1568677E-01  0.1641481E-01    11.339  0.1007456E-03  0.1621822E-02  0.1457965E-02
   540.775  0.1618315E-02  0.1569224E-01  0.1639960E-01    11.339  0.1011500E-03  0.1610281E-02  0.1468370E-02
   540.779  0.1617813E-02  0.1570007E-01  0.1638726E-01    11.339  0.1015646E-03  0.1600710E-02  0.1477961E-02
   540.783  0.1617296E-02  0.1570921E-01  0.1637847E-01    11.339  0.1019804E-03  0.1590023E-02  0.1486912E-02
   540.787  0.1616777E-02  0.1571733E-01  0.1637087E-01    11.339  0.1023877E-03  0.1579732E-02  0.1494905E-02
   540.791  0.1616268E-02  0.1572444E-01  0.1636548E-01    11.339  0.1027757E-03  0.1570884E-02  0.1502608E-02
   540.795  0.1615780E-02  0.1573184E-01  0.1636559E-01    11.339  0.1031359E-03  0.1560014E-02  0.1503054E-02
   540.799  0.1615325E-02  0.1573729E-01  0.1636830E-01    11.339  0.1034589E-03  0.1551828E-02  0.1501766E-02
   540.803  0.1614914E-02  0.1573925E-01  0.1637353E-01    11.339  0.1037375E-03  0.1544917E-02  0.1499927E-02
   540.807  0.1614556E-02  0.1573880E-01  0.1637971E-01    11.339  0.1039640E-03  0.1540206E-02  0.1497678E-02
   540.811  0.1614249E-02  0.1573621E-01  0.1638927E-01    11.339  0.1041454E-03  0.1540152E-02  0.1493466E-02
   540.815  0.1613985E-02  0.1573263E-01  0.1640052E-01    11.339  0.1042934E-03  0.1544471E-02  0.1489739E-02
   540.819  0.1613772E-02  0.1572731E-01  0.1641372E-01    11.339  0.1044037E-03  0.1553316E-02  0.1484797E-02
   540.823  0.1613614E-02  0.1572031E-01  0.1642896E-01    11.339  0.1044727E-03  0.1566411E-02  0.1479358E-02
   540.827  0.1613514E-02  0.1571355E-01  0.1644746E-01    11.339  0.1044982E-03  0.1586194E-02  0.1473980E-02
   540.831  0.1613476E-02  0.1570588E-01  0.1646862E-01    11.339  0.1044783E-03  0.1606225E-02  0.1465918E-02
   540.835  0.1613510E-02  0.1569575E-01  0.1649058E-01    11.339  0.1044053E-03  0.1628362E-02  0.1457487E-02
   540.839  0.1613616E-02  0.1568924E-01  0.1652001E-01    11.339  0.1042801E-03  0.1643435E-02  0.1438014E-02
   540.843  0.1613791E-02  0.1568669E-01  0.1655488E-01    11.339  0.1041052E-03  0.1650691E-02  0.1407185E-02
   540.847  0.1614015E-02  0.1568695E-01  0.1659380E-01    11.339  0.1038600E-03  0.1650899E-02  0.1367416E-02
   540.851  0.1614279E-02  0.1568599E-01  0.1663257E-01    11.339  0.1035440E-03  0.1649379E-02  0.1331079E-02
   540.855  0.1614574E-02  0.1568356E-01  0.1666876E-01    11.339  0.1031670E-03  0.1645699E-02  0.1295703E-02
   540.859  0.1614888E-02  0.1568377E-01  0.1670622E-01    11.339  0.1027387E-03  0.1636386E-02  0.1263368E-02
   540.863  0.1615210E-02  0.1568234E-01  0.1673828E-01    11.339  0.1022687E-03  0.1624495E-02  0.1232193E-02
   540.867  0.1615529E-02  0.1568014E-01  0.1676638E-01    11.339  0.1017684E-03  0.1613818E-02  0.1205396E-02
   540.871  0.1615842E-02  0.1568194E-01  0.1679434E-01    11.339  0.1012460E-03  0.1605863E-02  0.1184310E-02
   540.875  0.1616141E-02  0.1568223E-01  0.1681804E-01    11.339  0.1007118E-03  0.1596604E-02  0.1168542E-02
   540.879  0.1616421E-02  0.1568105E-01  0.1683807E-01    11.339  0.1001780E-03  0.1586476E-02  0.1160204E-02
   540.883  0.1616676E-02  0.1567903E-01  0.1685143E-01    11.339  0.9965408E-04  0.1575323E-02  0.1153780E-02
   540.887  0.1616901E-02  0.1567559E-01  0.1685810E-01    11.339  0.9915061E-04  0.1563123E-02  0.1155148E-02
   540.891  0.1617090E-02  0.1567175E-01  0.1686261E-01    11.339  0.9867613E-04  0.1549466E-02  0.1161806E-02
   540.895  0.1617226E-02  0.1566738E-01  0.1686461E-01    11.339  0.9821414E-04  0.1534443E-02  0.1167563E-02
   540.899  0.1617316E-02  0.1566389E-01  0.1686126E-01    11.339  0.9775080E-04  0.1521596E-02  0.1178799E-02
   540.903  0.1617362E-02  0.1566055E-01  0.1685362E-01    11.339  0.9729168E-04  0.1509737E-02  0.1193907E-02
   540.907  0.1617392E-02  0.1565585E-01  0.1684422E-01    11.339  0.9682578E-04  0.1498059E-02  0.1210016E-02
   540.911  0.1617418E-02  0.1565007E-01  0.1683490E-01    11.339  0.9635294E-04  0.1487066E-02  0.1225166E-02
   540.915  0.1617442E-02  0.1564485E-01  0.1682693E-01    11.339  0.9588467E-04  0.1478147E-02  0.1240429E-02
   540.919  0.1617463E-02  0.1564678E-01  0.1682692E-01    11.339  0.9543082E-04  0.1479932E-02  0.1260414E-02
   540.923  0.1617482E-02  0.1564729E-01  0.1682586E-01    11.339  0.9500178E-04  0.1482337E-02  0.1281530E-02
   540.927  0.1617501E-02  0.1564679E-01  0.1682356E-01    11.339  0.9460727E-04  0.1484693E-02  0.1302467E-02
   540.931  0.1617527E-02  0.1564549E-01  0.1682131E-01    11.339  0.9424963E-04  0.1487403E-02  0.1322222E-02
   540.935  0.1617575E-02  0.1564288E-01  0.1682003E-01    11.339  0.9393098E-04  0.1490302E-02  0.1339782E-02
   540.939  0.1617653E-02  0.1563947E-01  0.1681986E-01    11.340  0.9365753E-04  0.1492943E-02  0.1354936E-02
   540.943  0.1617758E-02  0.1563583E-01  0.1682112E-01    11.340  0.9343639E-04  0.1495921E-02  0.1368020E-02
   540.947  0.1617887E-02  0.1563202E-01  0.1682219E-01    11.340  0.9327186E-04  0.1499502E-02  0.1379045E-02
   540.951  0.1618038E-02  0.1562789E-01  0.1682247E-01    11.340  0.9316867E-04  0.1503049E-02  0.1387488E-02
   540.955  0.1618205E-02  0.1562562E-01  0.1682429E-01    11.340  0.9312838E-04  0.1504737E-02  0.1394855E-02
   540.959  0.1618386E-02  0.1562247E-01  0.1682461E-01    11.340  0.9315259E-04  0.1507175E-02  0.1399840E-02
   540.963  0.1618575E-02  0.1561879E-01  0.1682345E-01    11.340  0.9323978E-04  0.1510135E-02  0.1402711E-02
   540.967  0.1618772E-02  0.1561824E-01  0.1682393E-01    11.340  0.9338404E-04  0.1511470E-02  0.1408180E-02
   540.971  0.1618989E-02  0.1561840E-01  0.1682575E-01    11.340  0.9355888E-04  0.1512205E-02  0.1415711E-02
   540.975  0.1619224E-02  0.1561948E-01  0.1683028E-01    11.340  0.9375684E-04  0.1512090E-02  0.1426071E-02
   540.979  0.1619473E-02  0.1562069E-01  0.1683430E-01    11.340  0.9397300E-04  0.1512183E-02  0.1436771E-02
   540.983  0.1619727E-02  0.1562193E-01  0.1683808E-01    11.340  0.9420215E-04  0.1511926E-02  0.1447694E-02
   540.987  0.1619982E-02  0.1562388E-01  0.1684113E-01    11.340  0.9443885E-04  0.1511351E-02  0.1457631E-02
   540.991  0.1620231E-02  0.1562510E-01  0.1684419E-01    11.340  0.9467735E-04  0.1509641E-02  0.1466494E-02
   540.995  0.1620469E-02  0.1562794E-01  0.1684655E-01    11.340  0.9491224E-04  0.1508709E-02  0.1473373E-02
   540.999  0.1620689E-02  0.1563106E-01  0.1684556E-01    11.340  0.9513770E-04  0.1507961E-02  0.1478507E-02
   541.003  0.1620888E-02  0.1563614E-01  0.1684338E-01    11.340  0.9534860E-04  0.1508607E-02  0.1481901E-02
   541.007  0.1621064E-02  0.1563916E-01  0.1684000E-01    11.340  0.9554300E-04  0.1506283E-02  0.1482845E-02
   541.011  0.1621231E-02  0.1564117E-01  0.1683663E-01    11.340  0.9574209E-04  0.1504068E-02  0.1483954E-02
   541.015  0.1621384E-02  0.1564458E-01  0.1683395E-01    11.340  0.9595019E-04  0.1501123E-02  0.1485519E-02
   541.019  0.1621507E-02  0.1564877E-01  0.1683055E-01    11.340  0.9616450E-04  0.1497853E-02  0.1487416E-02
   541.023  0.1621598E-02  0.1565522E-01  0.1682763E-01    11.340  0.9638047E-04  0.1492826E-02  0.1489276E-02
   541.027  0.1621658E-02  0.1566162E-01  0.1682396E-01    11.340  0.9659076E-04  0.1488016E-02  0.1490242E-02
   541.031  0.1621693E-02  0.1566846E-01  0.1681963E-01    11.340  0.9678616E-04  0.1483436E-02  0.1490182E-02
   541.035  0.1621704E-02  0.1567562E-01  0.1681511E-01    11.340  0.9696251E-04  0.1478376E-02  0.1489424E-02
   541.039  0.1621689E-02  0.1568211E-01  0.1680978E-01    11.340  0.9711532E-04  0.1473634E-02  0.1487333E-02
   541.043  0.1621649E-02  0.1568846E-01  0.1680419E-01    11.340  0.9724088E-04  0.1469355E-02  0.1484322E-02
   541.047  0.1621586E-02  0.1569428E-01  0.1679852E-01    11.340  0.9733633E-04  0.1465150E-02  0.1480755E-02
   541.051  0.1621498E-02  0.1570028E-01  0.1679197E-01    11.340  0.9739912E-04  0.1461479E-02  0.1474007E-02
   541.055  0.1621374E-02  0.1570641E-01  0.1678474E-01    11.340  0.9744397E-04  0.1457770E-02  0.1468210E-02
   541.059  0.1621220E-02  0.1571301E-01  0.1677728E-01    11.340  0.9750405E-04  0.1453299E-02  0.1464989E-02
   541.063  0.1621042E-02  0.1571998E-01  0.1676748E-01    11.340  0.9758456E-04  0.1448256E-02  0.1465559E-02
   541.067  0.1620845E-02  0.1572716E-01  0.1676153E-01    11.340  0.9768348E-04  0.1442331E-02  0.1466992E-02
   541.071  0.1620632E-02  0.1573512E-01  0.1675739E-01    11.340  0.9779846E-04  0.1435657E-02  0.1468646E-02
   541.075  0.1620408E-02  0.1574360E-01  0.1675361E-01    11.340  0.9792741E-04  0.1428452E-02  0.1470803E-02
   541.079  0.1620178E-02  0.1575078E-01  0.1675021E-01    11.340  0.9806736E-04  0.1422582E-02  0.1473257E-02
   541.083  0.1619938E-02  0.1575708E-01  0.1674791E-01    11.340  0.9820058E-04  0.1417309E-02  0.1476488E-02
   541.087  0.1619671E-02  0.1576263E-01  0.1674541E-01    11.340  0.9828800E-04  0.1413868E-02  0.1478303E-02
   541.091  0.1619380E-02  0.1576895E-01  0.1674212E-01    11.340  0.9832722E-04  0.1410730E-02  0.1478380E-02
   541.095  0.1619075E-02  0.1577625E-01  0.1674078E-01    11.340  0.9831717E-04  0.1407239E-02  0.1479851E-02
   541.099  0.1618761E-02  0.1578451E-01  0.1674142E-01    11.340  0.9825870E-04  0.1403575E-02  0.1482807E-02
   541.103  0.1618446E-02  0.1579355E-01  0.1674470E-01    11.340  0.9815286E-04  0.1398967E-02  0.1482139E-02
   541.108  0.1618139E-02  0.1580071E-01  0.1674930E-01    11.340  0.9800234E-04  0.1395598E-02  0.1479805E-02
   541.112  0.1617846E-02  0.1580537E-01  0.1675384E-01    11.340  0.9781083E-04  0.1394480E-02  0.1477972E-02
   541.116  0.1617574E-02  0.1580683E-01  0.1675809E-01    11.340  0.9758291E-04  0.1395932E-02  0.1476243E-02
   541.120  0.1617331E-02  0.1580500E-01  0.1676235E-01    11.340  0.9732347E-04  0.1399950E-02  0.1474879E-02
   541.124  0.1617122E-02  0.1579963E-01  0.1676721E-01    11.340  0.9703972E-04  0.1405926E-02  0.1473705E-02
   541.128  0.1616951E-02  0.1578977E-01  0.1677133E-01    11.340  0.9673786E-04  0.1412954E-02  0.1473256E-02
   541.132  0.1616823E-02  0.1577779E-01  0.1677486E-01    11.340  0.9642519E-04  0.1423053E-02  0.1472076E-02
   541.136  0.1616743E-02  0.1576481E-01  0.1678084E-01    11.340  0.9610927E-04  0.1431550E-02  0.1466629E-02
   541.140  0.1616712E-02  0.1574817E-01  0.1678689E-01    11.340  0.9579716E-04  0.1441664E-02  0.1460530E-02
   541.144  0.1616730E-02  0.1573678E-01  0.1679938E-01    11.340  0.9549636E-04  0.1443839E-02  0.1442583E-02
   541.148  0.1616799E-02  0.1572371E-01  0.1681299E-01    11.340  0.9521361E-04  0.1444198E-02  0.1423061E-02
   541.152  0.1616916E-02  0.1570824E-01  0.1682553E-01    11.340  0.9495585E-04  0.1444981E-02  0.1404122E-02
   541.156  0.1617080E-02  0.1569259E-01  0.1683766E-01    11.340  0.9472942E-04  0.1447393E-02  0.1385761E-02
   541.160  0.1617286E-02  0.1567558E-01  0.1684843E-01    11.340  0.9453871E-04  0.1450254E-02  0.1368351E-02
   541.164  0.1617522E-02  0.1565737E-01  0.1685710E-01    11.340  0.9439954E-04  0.1453325E-02  0.1351949E-02
   541.168  0.1617762E-02  0.1563927E-01  0.1686179E-01    11.340  0.9433848E-04  0.1458142E-02  0.1335535E-02
   541.172  0.1618001E-02  0.1562624E-01  0.1686848E-01    11.340  0.9435783E-04  0.1458372E-02  0.1326852E-02
   541.176  0.1618232E-02  0.1561413E-01  0.1687427E-01    11.340  0.9445708E-04  0.1459371E-02  0.1324099E-02
   541.180  0.1618451E-02  0.1560854E-01  0.1688629E-01    11.340  0.9463341E-04  0.1456392E-02  0.1337982E-02
   541.184  0.1618655E-02  0.1560351E-01  0.1689181E-01    11.340  0.9488198E-04  0.1452970E-02  0.1350004E-02
   541.188  0.1618838E-02  0.1559921E-01  0.1689400E-01    11.340  0.9519620E-04  0.1448973E-02  0.1364814E-02
   541.192  0.1619007E-02  0.1559473E-01  0.1689486E-01    11.340  0.9556651E-04  0.1443516E-02  0.1381667E-02
   541.196  0.1619160E-02  0.1559127E-01  0.1689398E-01    11.340  0.9598297E-04  0.1438965E-02  0.1399828E-02
   541.200  0.1619295E-02  0.1558776E-01  0.1689067E-01    11.340  0.9643498E-04  0.1434310E-02  0.1418689E-02
   541.204  0.1619408E-02  0.1558391E-01  0.1688528E-01    11.340  0.9691086E-04  0.1428870E-02  0.1438715E-02
   541.208  0.1619496E-02  0.1558002E-01  0.1687722E-01    11.340  0.9739733E-04  0.1423192E-02  0.1458438E-02
   541.212  0.1619558E-02  0.1557630E-01  0.1686778E-01    11.340  0.9788288E-04  0.1418174E-02  0.1477680E-02
   541.216  0.1619591E-02  0.1557255E-01  0.1685634E-01    11.340  0.9835443E-04  0.1412850E-02  0.1496603E-02
   541.220  0.1619613E-02  0.1556960E-01  0.1684371E-01    11.340  0.9878694E-04  0.1404787E-02  0.1511584E-02
   541.224  0.1619631E-02  0.1556574E-01  0.1683213E-01    11.340  0.9916163E-04  0.1399407E-02  0.1521039E-02
   541.228  0.1619649E-02  0.1556003E-01  0.1681973E-01    11.340  0.9947068E-04  0.1390923E-02  0.1525891E-02
   541.232  0.1619671E-02  0.1555364E-01  0.1680752E-01    11.340  0.9970754E-04  0.1381155E-02  0.1525475E-02
   541.236  0.1619696E-02  0.1555215E-01  0.1680024E-01    11.340  0.9986649E-04  0.1377831E-02  0.1522000E-02
   541.240  0.1619723E-02  0.1555355E-01  0.1679610E-01    11.340  0.9994428E-04  0.1378407E-02  0.1515624E-02
   541.244  0.1619751E-02  0.1555482E-01  0.1679253E-01    11.340  0.9993930E-04  0.1378861E-02  0.1505836E-02
   541.248  0.1619789E-02  0.1555688E-01  0.1679005E-01    11.340  0.9988559E-04  0.1380073E-02  0.1495742E-02
   541.252  0.1619847E-02  0.1555908E-01  0.1678967E-01    11.340  0.9980646E-04  0.1382057E-02  0.1488545E-02
   541.256  0.1619922E-02  0.1556171E-01  0.1679114E-01    11.340  0.9970284E-04  0.1384700E-02  0.1483481E-02
   541.260  0.1620014E-02  0.1556474E-01  0.1679406E-01    11.340  0.9957872E-04  0.1388140E-02  0.1480368E-02
   541.264  0.1620118E-02  0.1556804E-01  0.1679799E-01    11.340  0.9943870E-04  0.1391843E-02  0.1478057E-02
   541.268  0.1620232E-02  0.1557177E-01  0.1680067E-01    11.340  0.9928642E-04  0.1395491E-02  0.1475344E-02
   541.272  0.1620352E-02  0.1557572E-01  0.1680502E-01    11.340  0.9912586E-04  0.1399370E-02  0.1476139E-02
   541.276  0.1620476E-02  0.1557995E-01  0.1680952E-01    11.340  0.9896054E-04  0.1403707E-02  0.1477388E-02
   541.280  0.1620601E-02  0.1558427E-01  0.1681257E-01    11.340  0.9879490E-04  0.1407824E-02  0.1478711E-02
   541.284  0.1620722E-02  0.1558840E-01  0.1681489E-01    11.340  0.9863338E-04  0.1412073E-02  0.1479593E-02
   541.288  0.1620838E-02  0.1559240E-01  0.1681625E-01    11.340  0.9847842E-04  0.1416366E-02  0.1479618E-02
   541.292  0.1620946E-02  0.1559659E-01  0.1681631E-01    11.340  0.9833427E-04  0.1420191E-02  0.1479331E-02
   541.296  0.1621043E-02  0.1560052E-01  0.1681486E-01    11.340  0.9820453E-04  0.1424043E-02  0.1478518E-02
   541.300  0.1621125E-02  0.1560424E-01  0.1681258E-01    11.340  0.9809282E-04  0.1428164E-02  0.1477661E-02
   541.304  0.1621190E-02  0.1560788E-01  0.1680840E-01    11.340  0.9800271E-04  0.1432349E-02  0.1476731E-02
   541.308  0.1621236E-02  0.1561149E-01  0.1680236E-01    11.340  0.9793548E-04  0.1436267E-02  0.1475180E-02
   541.312  0.1621257E-02  0.1561500E-01  0.1679521E-01    11.340  0.9789657E-04  0.1440194E-02  0.1473619E-02
   541.316  0.1621252E-02  0.1561816E-01  0.1678635E-01    11.340  0.9788792E-04  0.1443908E-02  0.1472020E-02
   541.320  0.1621215E-02  0.1562075E-01  0.1677676E-01    11.340  0.9790827E-04  0.1447690E-02  0.1469944E-02
   541.324  0.1621163E-02  0.1562429E-01  0.1676666E-01    11.340  0.9792809E-04  0.1452219E-02  0.1469962E-02
   541.328  0.1621105E-02  0.1562775E-01  0.1675731E-01    11.340  0.9793906E-04  0.1454454E-02  0.1471450E-02
   541.332  0.1621040E-02  0.1563015E-01  0.1674884E-01    11.340  0.9794119E-04  0.1457867E-02  0.1475321E-02
   541.336  0.1620973E-02  0.1563265E-01  0.1674100E-01    11.340  0.9793469E-04  0.1461581E-02  0.1479322E-02
   541.340  0.1620903E-02  0.1563472E-01  0.1673377E-01    11.340  0.9791969E-04  0.1465236E-02  0.1483759E-02
   541.344  0.1620834E-02  0.1563640E-01  0.1672693E-01    11.340  0.9789655E-04  0.1469037E-02  0.1488867E-02
   541.348  0.1620766E-02  0.1563757E-01  0.1672023E-01    11.340  0.9786643E-04  0.1472903E-02  0.1493707E-02
   541.352  0.1620702E-02  0.1563804E-01  0.1671565E-01    11.340  0.9782992E-04  0.1476726E-02  0.1496044E-02
   541.356  0.1620642E-02  0.1563790E-01  0.1670945E-01    11.340  0.9778812E-04  0.1480162E-02  0.1500721E-02
   541.360  0.1620586E-02  0.1563722E-01  0.1670336E-01    11.340  0.9774573E-04  0.1483152E-02  0.1505794E-02
   541.364  0.1620519E-02  0.1563743E-01  0.1669724E-01    11.340  0.9771569E-04  0.1484011E-02  0.1511008E-02
   541.368  0.1620441E-02  0.1563694E-01  0.1668991E-01    11.340  0.9770041E-04  0.1485147E-02  0.1518884E-02
   541.372  0.1620355E-02  0.1563541E-01  0.1668059E-01    11.340  0.9770082E-04  0.1486464E-02  0.1528540E-02
   541.376  0.1620263E-02  0.1563256E-01  0.1667026E-01    11.340  0.9771614E-04  0.1486940E-02  0.1539482E-02
   541.380  0.1620167E-02  0.1562971E-01  0.1665916E-01    11.340  0.9774724E-04  0.1487914E-02  0.1551731E-02
   541.384  0.1620069E-02  0.1562766E-01  0.1664915E-01    11.340  0.9779250E-04  0.1486883E-02  0.1561540E-02
   541.388  0.1619971E-02  0.1562732E-01  0.1664193E-01    11.340  0.9785129E-04  0.1483502E-02  0.1567763E-02
   541.392  0.1619877E-02  0.1562631E-01  0.1663479E-01    11.340  0.9792272E-04  0.1480486E-02  0.1574073E-02
   541.396  0.1619787E-02  0.1562440E-01  0.1662762E-01    11.340  0.9800406E-04  0.1477932E-02  0.1580365E-02
   541.400  0.1619703E-02  0.1562355E-01  0.1662134E-01    11.340  0.9809452E-04  0.1476561E-02  0.1585094E-02
   541.404  0.1619634E-02  0.1562487E-01  0.1661867E-01    11.340  0.9818411E-04  0.1478557E-02  0.1587764E-02
   541.408  0.1619578E-02  0.1562422E-01  0.1661705E-01    11.340  0.9827274E-04  0.1482547E-02  0.1587492E-02
   541.412  0.1619533E-02  0.1562333E-01  0.1661429E-01    11.340  0.9836297E-04  0.1488007E-02  0.1589309E-02
   541.416  0.1619498E-02  0.1562350E-01  0.1661261E-01    11.340  0.9845319E-04  0.1495548E-02  0.1589832E-02
   541.420  0.1619476E-02  0.1562638E-01  0.1661437E-01    11.340  0.9853949E-04  0.1501925E-02  0.1585440E-02
   541.424  0.1619467E-02  0.1563002E-01  0.1661717E-01    11.340  0.9861814E-04  0.1508793E-02  0.1578924E-02
   541.428  0.1619471E-02  0.1563219E-01  0.1661905E-01    11.340  0.9868807E-04  0.1514356E-02  0.1572102E-02
   541.433  0.1619487E-02  0.1563337E-01  0.1662031E-01    11.340  0.9874606E-04  0.1520658E-02  0.1565617E-02
   541.437  0.1619515E-02  0.1563460E-01  0.1662158E-01    11.340  0.9879165E-04  0.1526993E-02  0.1557919E-02
   541.441  0.1619553E-02  0.1563621E-01  0.1662288E-01    11.340  0.9882277E-04  0.1535050E-02  0.1550857E-02
   541.445  0.1619602E-02  0.1563602E-01  0.1662392E-01    11.340  0.9883874E-04  0.1542587E-02  0.1544393E-02
   541.449  0.1619658E-02  0.1563546E-01  0.1662384E-01    11.340  0.9883905E-04  0.1550433E-02  0.1538457E-02
   541.453  0.1619718E-02  0.1563440E-01  0.1662365E-01    11.340  0.9882626E-04  0.1558731E-02  0.1533548E-02
   541.457  0.1619777E-02  0.1563660E-01  0.1662558E-01    11.340  0.9880171E-04  0.1562597E-02  0.1525363E-02
   541.461  0.1619836E-02  0.1563995E-01  0.1662857E-01    11.340  0.9876649E-04  0.1564537E-02  0.1516385E-02
   541.465  0.1619898E-02  0.1564356E-01  0.1663095E-01    11.340  0.9872108E-04  0.1566198E-02  0.1508079E-02
   541.469  0.1619967E-02  0.1564635E-01  0.1663371E-01    11.340  0.9866904E-04  0.1567235E-02  0.1502191E-02
   541.473  0.1620041E-02  0.1564881E-01  0.1663605E-01    11.340  0.9861052E-04  0.1568617E-02  0.1496322E-02
   541.477  0.1620113E-02  0.1565087E-01  0.1663718E-01    11.340  0.9855621E-04  0.1568036E-02  0.1491425E-02
   541.481  0.1620166E-02  0.1565460E-01  0.1663678E-01    11.340  0.9852609E-04  0.1569417E-02  0.1486069E-02
   541.485  0.1620199E-02  0.1565807E-01  0.1663527E-01    11.340  0.9852194E-04  0.1570769E-02  0.1481105E-02
   541.489  0.1620210E-02  0.1566128E-01  0.1663215E-01    11.340  0.9854272E-04  0.1572591E-02  0.1476888E-02
   541.493  0.1620200E-02  0.1566365E-01  0.1662909E-01    11.340  0.9858837E-04  0.1574201E-02  0.1474609E-02
   541.497  0.1620170E-02  0.1566587E-01  0.1662358E-01    11.340  0.9865728E-04  0.1575590E-02  0.1471553E-02
   541.501  0.1620119E-02  0.1566774E-01  0.1661631E-01    11.340  0.9874799E-04  0.1576431E-02  0.1469945E-02
   541.505  0.1620050E-02  0.1566894E-01  0.1660842E-01    11.340  0.9885736E-04  0.1576695E-02  0.1470482E-02
   541.509  0.1619964E-02  0.1566879E-01  0.1660011E-01    11.340  0.9898258E-04  0.1576421E-02  0.1472712E-02
   541.513  0.1619863E-02  0.1566825E-01  0.1659127E-01    11.340  0.9911991E-04  0.1575767E-02  0.1476519E-02
   541.517  0.1619751E-02  0.1566756E-01  0.1658144E-01    11.340  0.9926633E-04  0.1574942E-02  0.1481403E-02
   541.521  0.1619608E-02  0.1566469E-01  0.1656945E-01    11.340  0.9941967E-04  0.1571151E-02  0.1487810E-02
   541.525  0.1619435E-02  0.1566044E-01  0.1655542E-01    11.340  0.9957403E-04  0.1566309E-02  0.1495102E-02
   541.529  0.1619253E-02  0.1565951E-01  0.1654321E-01    11.340  0.9971319E-04  0.1566503E-02  0.1502912E-02
   541.533  0.1619065E-02  0.1565846E-01  0.1653451E-01    11.340  0.9983351E-04  0.1567748E-02  0.1508596E-02
   541.537  0.1618876E-02  0.1565745E-01  0.1652732E-01    11.340  0.9993201E-04  0.1568935E-02  0.1513479E-02
   541.541  0.1618690E-02  0.1565894E-01  0.1652389E-01    11.340  0.1000063E-03  0.1568783E-02  0.1517611E-02
   541.545  0.1618506E-02  0.1566313E-01  0.1652375E-01    11.340  0.1000484E-03  0.1565971E-02  0.1520229E-02
   541.549  0.1618322E-02  0.1566806E-01  0.1652487E-01    11.340  0.1000568E-03  0.1564796E-02  0.1521910E-02
   541.553  0.1618143E-02  0.1567434E-01  0.1652801E-01    11.340  0.1000313E-03  0.1562519E-02  0.1521033E-02
   541.557  0.1617972E-02  0.1567991E-01  0.1653267E-01    11.340  0.9997303E-04  0.1559967E-02  0.1519766E-02
   541.561  0.1617812E-02  0.1568467E-01  0.1653737E-01    11.340  0.9988366E-04  0.1558038E-02  0.1518255E-02
   541.565  0.1617668E-02  0.1568853E-01  0.1654235E-01    11.340  0.9976578E-04  0.1556526E-02  0.1516712E-02
   541.569  0.1617546E-02  0.1569591E-01  0.1655345E-01    11.340  0.9961586E-04  0.1552963E-02  0.1512641E-02
   541.573  0.1617450E-02  0.1570160E-01  0.1656452E-01    11.340  0.9943443E-04  0.1550238E-02  0.1509569E-02
   541.577  0.1617382E-02  0.1570549E-01  0.1657513E-01    11.340  0.9922666E-04  0.1548357E-02  0.1507887E-02
   541.581  0.1617343E-02  0.1570730E-01  0.1658580E-01    11.340  0.9899735E-04  0.1547363E-02  0.1507083E-02
   541.585  0.1617333E-02  0.1570856E-01  0.1659572E-01    11.340  0.9875198E-04  0.1546767E-02  0.1507611E-02
   541.589  0.1617352E-02  0.1570524E-01  0.1660385E-01    11.340  0.9849658E-04  0.1546971E-02  0.1508114E-02
   541.593  0.1617399E-02  0.1570090E-01  0.1661126E-01    11.340  0.9823691E-04  0.1549478E-02  0.1507262E-02
   541.597  0.1617468E-02  0.1569438E-01  0.1661597E-01    11.340  0.9798349E-04  0.1552560E-02  0.1508732E-02
   541.601  0.1617553E-02  0.1568624E-01  0.1661945E-01    11.340  0.9774812E-04  0.1556132E-02  0.1510094E-02
   541.605  0.1617649E-02  0.1567705E-01  0.1661885E-01    11.340  0.9753652E-04  0.1560192E-02  0.1508889E-02
   541.609  0.1617754E-02  0.1566683E-01  0.1661557E-01    11.340  0.9735365E-04  0.1564490E-02  0.1507119E-02
   541.613  0.1617866E-02  0.1566087E-01  0.1661570E-01    11.340  0.9720355E-04  0.1567627E-02  0.1502040E-02
   541.617  0.1617984E-02  0.1565524E-01  0.1661570E-01    11.340  0.9708819E-04  0.1568436E-02  0.1494755E-02
   541.621  0.1618108E-02  0.1564914E-01  0.1661375E-01    11.340  0.9700830E-04  0.1568626E-02  0.1486518E-02
   541.625  0.1618236E-02  0.1564262E-01  0.1660969E-01    11.340  0.9696606E-04  0.1569149E-02  0.1477360E-02
   541.629  0.1618357E-02  0.1563793E-01  0.1660730E-01    11.340  0.9696494E-04  0.1567639E-02  0.1466616E-02
   541.633  0.1618464E-02  0.1563398E-01  0.1660356E-01    11.340  0.9700532E-04  0.1565570E-02  0.1456058E-02
   541.637  0.1618575E-02  0.1562937E-01  0.1659967E-01    11.340  0.9706010E-04  0.1563264E-02  0.1447105E-02
   541.641  0.1618684E-02  0.1562463E-01  0.1659483E-01    11.340  0.9710286E-04  0.1560604E-02  0.1437483E-02
   541.645  0.1618783E-02  0.1562013E-01  0.1658904E-01    11.340  0.9712236E-04  0.1557505E-02  0.1427317E-02
   541.649  0.1618871E-02  0.1561566E-01  0.1658126E-01    11.340  0.9711739E-04  0.1554276E-02  0.1416142E-02
   541.653  0.1618945E-02  0.1561082E-01  0.1657237E-01    11.340  0.9708777E-04  0.1550963E-02  0.1404448E-02
   541.657  0.1619003E-02  0.1560441E-01  0.1656329E-01    11.340  0.9703392E-04  0.1548218E-02  0.1393459E-02
   541.661  0.1619046E-02  0.1559929E-01  0.1655016E-01    11.340  0.9695731E-04  0.1544741E-02  0.1382012E-02
   541.665  0.1619066E-02  0.1559808E-01  0.1653933E-01    11.340  0.9686681E-04  0.1538531E-02  0.1369287E-02
   541.669  0.1619051E-02  0.1559661E-01  0.1652699E-01    11.339  0.9677914E-04  0.1532434E-02  0.1356525E-02
   541.673  0.1619002E-02  0.1559483E-01  0.1651274E-01    11.340  0.9669550E-04  0.1526964E-02  0.1345723E-02
   541.677  0.1618919E-02  0.1559216E-01  0.1649682E-01    11.339  0.9661860E-04  0.1523769E-02  0.1335206E-02
   541.681  0.1618806E-02  0.1559699E-01  0.1648507E-01    11.339  0.9655011E-04  0.1518266E-02  0.1325773E-02
   541.685  0.1618662E-02  0.1560174E-01  0.1647309E-01    11.339  0.9649402E-04  0.1513188E-02  0.1317609E-02
   541.689  0.1618483E-02  0.1560656E-01  0.1646003E-01    11.339  0.9646209E-04  0.1508730E-02  0.1311150E-02
   541.693  0.1618279E-02  0.1561115E-01  0.1644682E-01    11.339  0.9645390E-04  0.1505018E-02  0.1306392E-02
   541.697  0.1618074E-02  0.1561413E-01  0.1643468E-01    11.339  0.9646577E-04  0.1502372E-02  0.1303156E-02
   541.701  0.1617877E-02  0.1561584E-01  0.1642412E-01    11.339  0.9649596E-04  0.1500945E-02  0.1301849E-02
   541.706  0.1617699E-02  0.1561533E-01  0.1641573E-01    11.339  0.9654941E-04  0.1500702E-02  0.1302643E-02
   541.710  0.1617548E-02  0.1561379E-01  0.1640929E-01    11.339  0.9662783E-04  0.1501710E-02  0.1305588E-02
   541.714  0.1617426E-02  0.1561104E-01  0.1640487E-01    11.339  0.9672883E-04  0.1503485E-02  0.1309683E-02
   541.718  0.1617339E-02  0.1560869E-01  0.1640439E-01    11.339  0.9684990E-04  0.1505772E-02  0.1315112E-02
   541.722  0.1617273E-02  0.1561073E-01  0.1640903E-01    11.339  0.9698145E-04  0.1504889E-02  0.1320696E-02
   541.726  0.1617220E-02  0.1561192E-01  0.1641392E-01    11.339  0.9711652E-04  0.1504507E-02  0.1327051E-02
   541.730  0.1617181E-02  0.1561302E-01  0.1641774E-01    11.339  0.9725041E-04  0.1504360E-02  0.1334827E-02
   541.734  0.1617158E-02  0.1561350E-01  0.1642128E-01    11.339  0.9738076E-04  0.1504700E-02  0.1342246E-02
   541.738  0.1617151E-02  0.1561352E-01  0.1642419E-01    11.339  0.9750506E-04  0.1505303E-02  0.1350014E-02
   541.742  0.1617163E-02  0.1561332E-01  0.1642727E-01    11.339  0.9762021E-04  0.1506097E-02  0.1357823E-02
   541.746  0.1617194E-02  0.1561384E-01  0.1642990E-01    11.339  0.9772360E-04  0.1506638E-02  0.1366796E-02
   541.750  0.1617245E-02  0.1561451E-01  0.1643299E-01    11.339  0.9781360E-04  0.1506697E-02  0.1375971E-02
   541.754  0.1617314E-02  0.1561757E-01  0.1643888E-01    11.339  0.9788775E-04  0.1510675E-02  0.1384364E-02
   541.758  0.1617408E-02  0.1562107E-01  0.1644523E-01    11.339  0.9793678E-04  0.1514940E-02  0.1391718E-02
   541.762  0.1617526E-02  0.1562433E-01  0.1645126E-01    11.339  0.9795741E-04  0.1518112E-02  0.1398120E-02
   541.766  0.1617668E-02  0.1562764E-01  0.1645713E-01    11.339  0.9794928E-04  0.1520746E-02  0.1402618E-02
   541.770  0.1617831E-02  0.1563088E-01  0.1646145E-01    11.339  0.9791225E-04  0.1523022E-02  0.1405950E-02
   541.774  0.1618010E-02  0.1563396E-01  0.1646687E-01    11.339  0.9784679E-04  0.1524496E-02  0.1408134E-02
   541.778  0.1618204E-02  0.1563810E-01  0.1647339E-01    11.339  0.9775447E-04  0.1527609E-02  0.1408297E-02
   541.782  0.1618410E-02  0.1564216E-01  0.1647821E-01    11.339  0.9763718E-04  0.1529049E-02  0.1406122E-02
   541.786  0.1618623E-02  0.1564795E-01  0.1648292E-01    11.339  0.9749764E-04  0.1532246E-02  0.1402034E-02
   541.790  0.1618837E-02  0.1565276E-01  0.1648631E-01    11.339  0.9733835E-04  0.1533633E-02  0.1395917E-02
   541.794  0.1619047E-02  0.1565696E-01  0.1648659E-01    11.339  0.9716343E-04  0.1533066E-02  0.1388866E-02
   541.798  0.1619249E-02  0.1566025E-01  0.1648460E-01    11.339  0.9697748E-04  0.1531628E-02  0.1379860E-02
   541.802  0.1619451E-02  0.1566274E-01  0.1648031E-01    11.339  0.9680653E-04  0.1529084E-02  0.1370964E-02
   541.806  0.1619661E-02  0.1566616E-01  0.1647906E-01    11.339  0.9665974E-04  0.1527734E-02  0.1362776E-02
   541.810  0.1619870E-02  0.1566844E-01  0.1647702E-01    11.339  0.9654503E-04  0.1525730E-02  0.1354876E-02
   541.814  0.1620065E-02  0.1567100E-01  0.1647276E-01    11.339  0.9647573E-04  0.1524729E-02  0.1348121E-02
   541.818  0.1620239E-02  0.1567272E-01  0.1646573E-01    11.339  0.9645391E-04  0.1522441E-02  0.1341686E-02
   541.822  0.1620387E-02  0.1567572E-01  0.1645767E-01    11.339  0.9647959E-04  0.1522828E-02  0.1335529E-02
   541.826  0.1620511E-02  0.1567921E-01  0.1644803E-01    11.339  0.9654357E-04  0.1523105E-02  0.1331142E-02
   541.830  0.1620610E-02  0.1568346E-01  0.1643715E-01    11.339  0.9663741E-04  0.1522903E-02  0.1328828E-02
   541.834  0.1620682E-02  0.1568823E-01  0.1642521E-01    11.339  0.9675828E-04  0.1522428E-02  0.1328767E-02
   541.838  0.1620724E-02  0.1569353E-01  0.1641200E-01    11.339  0.9690371E-04  0.1521615E-02  0.1329878E-02
   541.842  0.1620734E-02  0.1569854E-01  0.1639802E-01    11.339  0.9706898E-04  0.1519796E-02  0.1332033E-02
   541.846  0.1620716E-02  0.1570483E-01  0.1638339E-01    11.339  0.9724435E-04  0.1519673E-02  0.1333974E-02
   541.850  0.1620665E-02  0.1571211E-01  0.1636889E-01    11.339  0.9742654E-04  0.1519090E-02  0.1336925E-02
   541.854  0.1620582E-02  0.1572068E-01  0.1635398E-01    11.338  0.9761292E-04  0.1517765E-02  0.1339044E-02
   541.858  0.1620464E-02  0.1573023E-01  0.1633978E-01    11.338  0.9780025E-04  0.1516080E-02  0.1344135E-02
   541.862  0.1620314E-02  0.1574119E-01  0.1632487E-01    11.338  0.9798328E-04  0.1513713E-02  0.1350382E-02
   541.866  0.1620139E-02  0.1575260E-01  0.1631179E-01    11.338  0.9815884E-04  0.1511055E-02  0.1355150E-02
   541.870  0.1619959E-02  0.1576506E-01  0.1630197E-01    11.338  0.9832962E-04  0.1509037E-02  0.1359705E-02
   541.874  0.1619785E-02  0.1577784E-01  0.1629413E-01    11.338  0.9849216E-04  0.1507016E-02  0.1363040E-02
   541.878  0.1619619E-02  0.1578933E-01  0.1628710E-01    11.338  0.9864354E-04  0.1504528E-02  0.1365516E-02
   541.882  0.1619467E-02  0.1579937E-01  0.1628212E-01    11.338  0.9877940E-04  0.1501819E-02  0.1367298E-02
   541.886  0.1619332E-02  0.1580791E-01  0.1627694E-01    11.338  0.9889657E-04  0.1498793E-02  0.1369500E-02
   541.890  0.1619217E-02  0.1581594E-01  0.1627326E-01    11.338  0.9899222E-04  0.1496564E-02  0.1370859E-02
   541.894  0.1619124E-02  0.1582181E-01  0.1627054E-01    11.338  0.9906396E-04  0.1493996E-02  0.1371308E-02
   541.898  0.1619056E-02  0.1582651E-01  0.1626967E-01    11.338  0.9910993E-04  0.1492553E-02  0.1371512E-02
   541.902  0.1619015E-02  0.1583100E-01  0.1626960E-01    11.338  0.9912852E-04  0.1491932E-02  0.1370191E-02
   541.906  0.1619001E-02  0.1583373E-01  0.1626994E-01    11.338  0.9911990E-04  0.1491769E-02  0.1368316E-02
   541.910  0.1619014E-02  0.1583562E-01  0.1627113E-01    11.338  0.9908417E-04  0.1493474E-02  0.1366451E-02
   541.914  0.1619055E-02  0.1583630E-01  0.1627292E-01    11.338  0.9902183E-04  0.1496181E-02  0.1363457E-02
   541.918  0.1619121E-02  0.1583636E-01  0.1627467E-01    11.338  0.9893408E-04  0.1500430E-02  0.1360438E-02
   541.922  0.1619212E-02  0.1583514E-01  0.1627628E-01    11.338  0.9882348E-04  0.1505046E-02  0.1357658E-02
   541.926  0.1619322E-02  0.1583294E-01  0.1627804E-01    11.338  0.9869525E-04  0.1510588E-02  0.1354656E-02
   541.930  0.1619448E-02  0.1583046E-01  0.1627962E-01    11.338  0.9855342E-04  0.1516381E-02  0.1352298E-02
   541.934  0.1619586E-02  0.1582848E-01  0.1628260E-01    11.338  0.9840089E-04  0.1520396E-02  0.1348094E-02
   541.938  0.1619732E-02  0.1582787E-01  0.1628555E-01    11.338  0.9824267E-04  0.1522833E-02  0.1342386E-02
   541.942  0.1619883E-02  0.1582558E-01  0.1628774E-01    11.338  0.9808133E-04  0.1527386E-02  0.1337580E-02
   541.946  0.1620035E-02  0.1582259E-01  0.1629008E-01    11.338  0.9792160E-04  0.1532994E-02  0.1332250E-02
   541.950  0.1620184E-02  0.1582142E-01  0.1629176E-01    11.338  0.9776699E-04  0.1536509E-02  0.1327961E-02
   541.954  0.1620327E-02  0.1581981E-01  0.1629219E-01    11.338  0.9762109E-04  0.1540630E-02  0.1323967E-02
   541.958  0.1620456E-02  0.1581907E-01  0.1629310E-01    11.338  0.9749253E-04  0.1543879E-02  0.1321021E-02
   541.962  0.1620567E-02  0.1581839E-01  0.1629261E-01    11.338  0.9738324E-04  0.1546900E-02  0.1318862E-02
   541.966  0.1620657E-02  0.1581799E-01  0.1629015E-01    11.338  0.9729288E-04  0.1549608E-02  0.1315959E-02
   541.970  0.1620733E-02  0.1581776E-01  0.1628755E-01    11.338  0.9721128E-04  0.1551384E-02  0.1313134E-02
   541.974  0.1620793E-02  0.1582004E-01  0.1628490E-01    11.338  0.9713695E-04  0.1551271E-02  0.1310456E-02
   541.978  0.1620835E-02  0.1582254E-01  0.1628380E-01    11.338  0.9707121E-04  0.1553868E-02  0.1307047E-02
   541.982  0.1620858E-02  0.1582576E-01  0.1628244E-01    11.338  0.9701506E-04  0.1556093E-02  0.1303556E-02
   541.986  0.1620864E-02  0.1582924E-01  0.1628050E-01    11.338  0.9696827E-04  0.1557732E-02  0.1299722E-02
   541.990  0.1620859E-02  0.1583505E-01  0.1627858E-01    11.338  0.9692600E-04  0.1558775E-02  0.1295786E-02
   541.994  0.1620844E-02  0.1584105E-01  0.1627643E-01    11.338  0.9688944E-04  0.1563019E-02  0.1292051E-02
   541.998  0.1620819E-02  0.1584571E-01  0.1627450E-01    11.338  0.9685918E-04  0.1563995E-02  0.1288303E-02
   542.002  0.1620783E-02  0.1584966E-01  0.1627294E-01    11.338  0.9683698E-04  0.1564531E-02  0.1284143E-02
   542.006  0.1620729E-02  0.1585387E-01  0.1627057E-01    11.338  0.9683446E-04  0.1565264E-02  0.1280208E-02
   542.010  0.1620659E-02  0.1585848E-01  0.1626774E-01    11.338  0.9685286E-04  0.1565604E-02  0.1274137E-02
   542.014  0.1620578E-02  0.1586254E-01  0.1626534E-01    11.338  0.9688703E-04  0.1565903E-02  0.1272115E-02
   542.018  0.1620492E-02  0.1586569E-01  0.1626284E-01    11.338  0.9693376E-04  0.1566085E-02  0.1270276E-02
   542.022  0.1620403E-02  0.1586946E-01  0.1626088E-01    11.338  0.9699402E-04  0.1567620E-02  0.1267268E-02
   542.026  0.1620299E-02  0.1587280E-01  0.1625967E-01    11.338  0.9708203E-04  0.1570484E-02  0.1264145E-02
   542.030  0.1620182E-02  0.1587560E-01  0.1625810E-01    11.338  0.9719820E-04  0.1573419E-02  0.1260721E-02
   542.034  0.1620055E-02  0.1587722E-01  0.1625563E-01    11.338  0.9733899E-04  0.1575960E-02  0.1257975E-02
   542.038  0.1619922E-02  0.1587819E-01  0.1625317E-01    11.338  0.9750122E-04  0.1576684E-02  0.1255538E-02
   542.042  0.1619785E-02  0.1587772E-01  0.1625111E-01    11.338  0.9768062E-04  0.1576250E-02  0.1253419E-02
   542.046  0.1619647E-02  0.1587600E-01  0.1624922E-01    11.338  0.9787309E-04  0.1574349E-02  0.1250688E-02
   542.050  0.1619509E-02  0.1587230E-01  0.1624676E-01    11.338  0.9807313E-04  0.1571548E-02  0.1248069E-02
   542.054  0.1619371E-02  0.1587392E-01  0.1625022E-01    11.338  0.9827411E-04  0.1574759E-02  0.1242270E-02
   542.058  0.1619234E-02  0.1587502E-01  0.1625474E-01    11.338  0.9847096E-04  0.1577211E-02  0.1235954E-02
   542.062  0.1619096E-02  0.1587519E-01  0.1625890E-01    11.338  0.9866209E-04  0.1578317E-02  0.1230001E-02
   542.067  0.1618949E-02  0.1587568E-01  0.1626231E-01    11.338  0.9884523E-04  0.1577479E-02  0.1226090E-02
   542.070  0.1618797E-02  0.1587414E-01  0.1626548E-01    11.338  0.9901566E-04  0.1575756E-02  0.1223820E-02
   542.074  0.1618644E-02  0.1587168E-01  0.1626794E-01    11.338  0.9916858E-04  0.1571964E-02  0.1222554E-02
   542.078  0.1618493E-02  0.1586925E-01  0.1626986E-01    11.338  0.9929976E-04  0.1565685E-02  0.1221273E-02
   542.083  0.1618350E-02  0.1587061E-01  0.1627730E-01    11.338  0.9940598E-04  0.1563955E-02  0.1218184E-02
   542.087  0.1618218E-02  0.1587574E-01  0.1628613E-01    11.338  0.9948156E-04  0.1562694E-02  0.1214680E-02
   542.091  0.1618103E-02  0.1587921E-01  0.1629752E-01    11.338  0.9952460E-04  0.1560547E-02  0.1212417E-02
   542.095  0.1618006E-02  0.1588180E-01  0.1630941E-01    11.338  0.9953375E-04  0.1556692E-02  0.1210875E-02
   542.099  0.1617932E-02  0.1588303E-01  0.1632080E-01    11.338  0.9951031E-04  0.1551718E-02  0.1210187E-02
   542.103  0.1617881E-02  0.1588335E-01  0.1633232E-01    11.338  0.9945403E-04  0.1546259E-02  0.1210932E-02
   542.107  0.1617857E-02  0.1588316E-01  0.1634567E-01    11.338  0.9936745E-04  0.1539460E-02  0.1211031E-02
   542.111  0.1617827E-02  0.1588658E-01  0.1636074E-01    11.338  0.9924064E-04  0.1536062E-02  0.1211274E-02
   542.115  0.1617785E-02  0.1589007E-01  0.1637329E-01    11.338  0.9907243E-04  0.1534035E-02  0.1213386E-02
   542.119  0.1617734E-02  0.1589259E-01  0.1638276E-01    11.338  0.9886451E-04  0.1531631E-02  0.1217297E-02
   542.123  0.1617679E-02  0.1589232E-01  0.1638967E-01    11.338  0.9862432E-04  0.1528219E-02  0.1222249E-02
   542.127  0.1617615E-02  0.1589186E-01  0.1639443E-01    11.338  0.9835865E-04  0.1527484E-02  0.1229188E-02
   542.131  0.1617526E-02  0.1589260E-01  0.1639683E-01    11.338  0.9806968E-04  0.1529236E-02  0.1236776E-02
   542.135  0.1617415E-02  0.1589321E-01  0.1639656E-01    11.337  0.9776510E-04  0.1532731E-02  0.1245433E-02
   542.139  0.1617286E-02  0.1589322E-01  0.1639352E-01    11.337  0.9745480E-04  0.1537357E-02  0.1253952E-02
   542.143  0.1617143E-02  0.1589211E-01  0.1638853E-01    11.337  0.9714779E-04  0.1543114E-02  0.1261884E-02
   542.147  0.1616992E-02  0.1589022E-01  0.1638221E-01    11.337  0.9685192E-04  0.1548288E-02  0.1268796E-02
   542.151  0.1616838E-02  0.1589390E-01  0.1638005E-01    11.337  0.9657504E-04  0.1553377E-02  0.1268976E-02
   542.155  0.1616685E-02  0.1590227E-01  0.1638050E-01    11.337  0.9632335E-04  0.1562508E-02  0.1261620E-02
   542.159  0.1616539E-02  0.1590914E-01  0.1638165E-01    11.337  0.9610281E-04  0.1569739E-02  0.1251927E-02
   542.163  0.1616409E-02  0.1591840E-01  0.1638567E-01    11.337  0.9591292E-04  0.1579693E-02  0.1238758E-02
   542.167  0.1616309E-02  0.1593007E-01  0.1639419E-01    11.337  0.9574435E-04  0.1592552E-02  0.1222137E-02
   542.171  0.1616244E-02  0.1594019E-01  0.1640416E-01    11.337  0.9559969E-04  0.1603975E-02  0.1205475E-02
   542.175  0.1616216E-02  0.1594734E-01  0.1641260E-01    11.337  0.9548063E-04  0.1611637E-02  0.1189892E-02
   542.179  0.1616227E-02  0.1595251E-01  0.1642113E-01    11.337  0.9538955E-04  0.1616690E-02  0.1174558E-02
   542.183  0.1616282E-02  0.1595637E-01  0.1643039E-01    11.337  0.9532012E-04  0.1619909E-02  0.1160700E-02
   542.187  0.1616383E-02  0.1595796E-01  0.1644029E-01    11.337  0.9526762E-04  0.1619630E-02  0.1149093E-02
   542.191  0.1616522E-02  0.1596290E-01  0.1645364E-01    11.337  0.9523662E-04  0.1621557E-02  0.1140147E-02
   542.195  0.1616678E-02  0.1596867E-01  0.1646708E-01    11.337  0.9522588E-04  0.1623083E-02  0.1134808E-02
   542.199  0.1616845E-02  0.1597363E-01  0.1647961E-01    11.337  0.9523443E-04  0.1622782E-02  0.1133253E-02
   542.203  0.1617023E-02  0.1597843E-01  0.1649123E-01    11.337  0.9526475E-04  0.1620842E-02  0.1135314E-02
   542.207  0.1617207E-02  0.1598191E-01  0.1650041E-01    11.337  0.9531561E-04  0.1618116E-02  0.1139348E-02
   542.211  0.1617394E-02  0.1598443E-01  0.1650809E-01    11.337  0.9538808E-04  0.1614858E-02  0.1145181E-02
   542.215  0.1617582E-02  0.1598572E-01  0.1651610E-01    11.337  0.9548063E-04  0.1610602E-02  0.1152304E-02
   542.219  0.1617766E-02  0.1598606E-01  0.1651980E-01    11.337  0.9559211E-04  0.1606037E-02  0.1161543E-02
   542.223  0.1617940E-02  0.1598444E-01  0.1652184E-01    11.337  0.9571949E-04  0.1601861E-02  0.1172227E-02
   542.227  0.1618099E-02  0.1598399E-01  0.1652206E-01    11.337  0.9584995E-04  0.1597628E-02  0.1182163E-02
   542.231  0.1618239E-02  0.1598306E-01  0.1652056E-01    11.337  0.9597718E-04  0.1594909E-02  0.1190445E-02
   542.235  0.1618357E-02  0.1598307E-01  0.1651987E-01    11.337  0.9609649E-04  0.1594975E-02  0.1198177E-02
   542.239  0.1618449E-02  0.1598447E-01  0.1651478E-01    11.337  0.9620414E-04  0.1597406E-02  0.1201628E-02
   542.243  0.1618510E-02  0.1598352E-01  0.1650760E-01    11.337  0.9629618E-04  0.1598550E-02  0.1201581E-02
   542.247  0.1618540E-02  0.1598144E-01  0.1649871E-01    11.337  0.9636929E-04  0.1599889E-02  0.1200872E-02
   542.251  0.1618537E-02  0.1598053E-01  0.1648976E-01    11.337  0.9642031E-04  0.1604698E-02  0.1200433E-02
   542.255  0.1618500E-02  0.1598019E-01  0.1648032E-01    11.337  0.9644161E-04  0.1611144E-02  0.1199204E-02
   542.259  0.1618454E-02  0.1597986E-01  0.1647211E-01    11.337  0.9642889E-04  0.1617769E-02  0.1196946E-02
   542.263  0.1618409E-02  0.1598092E-01  0.1646697E-01    11.337  0.9638550E-04  0.1625113E-02  0.1195119E-02
   542.267  0.1618365E-02  0.1598305E-01  0.1646585E-01    11.337  0.9631256E-04  0.1632793E-02  0.1193728E-02
   542.271  0.1618324E-02  0.1598556E-01  0.1646558E-01    11.337  0.9621160E-04  0.1641033E-02  0.1192608E-02
   542.275  0.1618298E-02  0.1599162E-01  0.1647263E-01    11.337  0.9608918E-04  0.1642269E-02  0.1183760E-02
   542.279  0.1618304E-02  0.1599683E-01  0.1648163E-01    11.337  0.9595263E-04  0.1639696E-02  0.1173405E-02
   542.283  0.1618341E-02  0.1600204E-01  0.1649243E-01    11.337  0.9580512E-04  0.1634596E-02  0.1163039E-02
   542.287  0.1618407E-02  0.1600471E-01  0.1650356E-01    11.337  0.9565056E-04  0.1630407E-02  0.1152631E-02
   542.291  0.1618501E-02  0.1600590E-01  0.1651477E-01    11.337  0.9549309E-04  0.1625308E-02  0.1139771E-02
   542.295  0.1618621E-02  0.1600614E-01  0.1652738E-01    11.337  0.9533649E-04  0.1619524E-02  0.1130205E-02
   542.299  0.1618761E-02  0.1600808E-01  0.1653945E-01    11.337  0.9518433E-04  0.1612345E-02  0.1121700E-02
   542.303  0.1618921E-02  0.1600694E-01  0.1655050E-01    11.337  0.9504038E-04  0.1607196E-02  0.1113535E-02
   542.307  0.1619093E-02  0.1600517E-01  0.1655994E-01    11.337  0.9490828E-04  0.1602425E-02  0.1106744E-02
   542.310  0.1619274E-02  0.1600381E-01  0.1656801E-01    11.337  0.9479051E-04  0.1598921E-02  0.1100682E-02
   542.315  0.1619458E-02  0.1600234E-01  0.1657434E-01    11.337  0.9468996E-04  0.1596535E-02  0.1095900E-02
   542.318  0.1619640E-02  0.1600129E-01  0.1657876E-01    11.337  0.9460785E-04  0.1595215E-02  0.1092129E-02
   542.322  0.1619816E-02  0.1600104E-01  0.1658106E-01    11.337  0.9454624E-04  0.1596003E-02  0.1089499E-02
   542.326  0.1619980E-02  0.1600118E-01  0.1658183E-01    11.337  0.9450577E-04  0.1598150E-02  0.1087730E-02
   542.330  0.1620127E-02  0.1600108E-01  0.1658083E-01    11.337  0.9448632E-04  0.1600893E-02  0.1087814E-02
   542.334  0.1620254E-02  0.1600158E-01  0.1657730E-01    11.337  0.9448832E-04  0.1605074E-02  0.1089154E-02
   542.338  0.1620362E-02  0.1600103E-01  0.1657257E-01    11.337  0.9451247E-04  0.1609469E-02  0.1091292E-02
   542.342  0.1620461E-02  0.1600019E-01  0.1656677E-01    11.337  0.9456372E-04  0.1614101E-02  0.1094747E-02
   542.346  0.1620551E-02  0.1599998E-01  0.1655999E-01    11.337  0.9464085E-04  0.1619582E-02  0.1100039E-02
   542.350  0.1620637E-02  0.1599970E-01  0.1655322E-01    11.337  0.9473686E-04  0.1623980E-02  0.1105491E-02
   542.354  0.1620716E-02  0.1600111E-01  0.1654899E-01    11.337  0.9484963E-04  0.1625715E-02  0.1106796E-02
   542.358  0.1620786E-02  0.1600189E-01  0.1654417E-01    11.337  0.9497478E-04  0.1627448E-02  0.1108130E-02
   542.362  0.1620845E-02  0.1600243E-01  0.1653928E-01    11.337  0.9511001E-04  0.1628403E-02  0.1109536E-02
   542.366  0.1620891E-02  0.1600353E-01  0.1653341E-01    11.337  0.9525222E-04  0.1630142E-02  0.1111160E-02
   542.370  0.1620926E-02  0.1600601E-01  0.1653049E-01    11.337  0.9539815E-04  0.1633953E-02  0.1113251E-02
   542.374  0.1620957E-02  0.1600974E-01  0.1652921E-01    11.337  0.9554782E-04  0.1638993E-02  0.1115816E-02
   542.378  0.1620982E-02  0.1601341E-01  0.1652685E-01    11.337  0.9569795E-04  0.1643175E-02  0.1118227E-02
   542.382  0.1621003E-02  0.1601757E-01  0.1652363E-01    11.337  0.9584455E-04  0.1646902E-02  0.1121868E-02
   542.386  0.1621018E-02  0.1602091E-01  0.1652168E-01    11.337  0.9598381E-04  0.1649731E-02  0.1123959E-02
   542.390  0.1621027E-02  0.1602429E-01  0.1651965E-01    11.337  0.9611281E-04  0.1651581E-02  0.1126405E-02
   542.394  0.1621029E-02  0.1602955E-01  0.1651801E-01    11.337  0.9623000E-04  0.1654910E-02  0.1128878E-02
   542.398  0.1621013E-02  0.1603310E-01  0.1651653E-01    11.337  0.9634278E-04  0.1654905E-02  0.1130745E-02
   542.402  0.1620971E-02  0.1603727E-01  0.1651474E-01    11.337  0.9645338E-04  0.1655079E-02  0.1132439E-02
   542.406  0.1620883E-02  0.1604176E-01  0.1650838E-01    11.337  0.9657287E-04  0.1655160E-02  0.1137329E-02
   542.410  0.1620743E-02  0.1604752E-01  0.1649891E-01    11.337  0.9669351E-04  0.1655591E-02  0.1145691E-02
   542.414  0.1620551E-02  0.1605427E-01  0.1648709E-01    11.337  0.9680433E-04  0.1655885E-02  0.1156614E-02
   542.418  0.1620320E-02  0.1606149E-01  0.1647348E-01    11.337  0.9691778E-04  0.1656413E-02  0.1169692E-02
   542.422  0.1620055E-02  0.1606836E-01  0.1645851E-01    11.337  0.9703108E-04  0.1656971E-02  0.1184244E-02
   542.426  0.1619762E-02  0.1607579E-01  0.1644305E-01    11.337  0.9714116E-04  0.1656475E-02  0.1199629E-02
   542.430  0.1619447E-02  0.1608142E-01  0.1642616E-01    11.337  0.9724592E-04  0.1656944E-02  0.1216907E-02
   542.434  0.1619120E-02  0.1608613E-01  0.1641077E-01    11.337  0.9734261E-04  0.1657279E-02  0.1232529E-02
   542.438  0.1618786E-02  0.1609299E-01  0.1639963E-01    11.337  0.9742854E-04  0.1656904E-02  0.1246500E-02
   542.442  0.1618455E-02  0.1609917E-01  0.1638970E-01    11.337  0.9750214E-04  0.1656788E-02  0.1259244E-02
   542.446  0.1618133E-02  0.1610394E-01  0.1638118E-01    11.337  0.9756094E-04  0.1657023E-02  0.1270824E-02
   542.450  0.1617828E-02  0.1610727E-01  0.1637352E-01    11.337  0.9760347E-04  0.1658076E-02  0.1280463E-02
   542.454  0.1617547E-02  0.1610929E-01  0.1636788E-01    11.337  0.9762883E-04  0.1659596E-02  0.1288349E-02
   542.458  0.1617298E-02  0.1610840E-01  0.1636425E-01    11.337  0.9763624E-04  0.1662127E-02  0.1293782E-02
   542.462  0.1617077E-02  0.1610941E-01  0.1636179E-01    11.337  0.9762153E-04  0.1664392E-02  0.1296994E-02
   542.466  0.1616862E-02  0.1610792E-01  0.1635884E-01    11.337  0.9757327E-04  0.1670201E-02  0.1301451E-02
   542.470  0.1616660E-02  0.1610649E-01  0.1635922E-01    11.337  0.9749241E-04  0.1678107E-02  0.1298481E-02
   542.474  0.1616439E-02  0.1610554E-01  0.1635811E-01    11.337  0.9734726E-04  0.1689095E-02  0.1291354E-02
   542.478  0.1616177E-02  0.1610522E-01  0.1635417E-01    11.337  0.9712162E-04  0.1703260E-02  0.1279598E-02
   542.482  0.1615880E-02  0.1610806E-01  0.1635082E-01    11.337  0.9682332E-04  0.1717982E-02  0.1268173E-02
   542.486  0.1615559E-02  0.1611032E-01  0.1634662E-01    11.337  0.9646129E-04  0.1733158E-02  0.1254237E-02
   542.490  0.1615221E-02  0.1611248E-01  0.1634254E-01    11.337  0.9604796E-04  0.1749467E-02  0.1238404E-02
   542.494  0.1614876E-02  0.1611663E-01  0.1634121E-01    11.337  0.9559811E-04  0.1767913E-02  0.1223010E-02
   542.498  0.1614533E-02  0.1612077E-01  0.1634240E-01    11.337  0.9512468E-04  0.1785176E-02  0.1206054E-02
   542.502  0.1614203E-02  0.1612579E-01  0.1634594E-01    11.337  0.9464150E-04  0.1800713E-02  0.1191661E-02
   542.506  0.1613895E-02  0.1612944E-01  0.1635270E-01    11.337  0.9416199E-04  0.1807189E-02  0.1183440E-02
   542.510  0.1613621E-02  0.1613017E-01  0.1636080E-01    11.337  0.9369866E-04  0.1808522E-02  0.1177016E-02
   542.514  0.1613393E-02  0.1612737E-01  0.1636970E-01    11.337  0.9325815E-04  0.1805033E-02  0.1171836E-02
   542.518  0.1613220E-02  0.1612179E-01  0.1637961E-01    11.337  0.9284830E-04  0.1796936E-02  0.1168947E-02
   542.522  0.1613110E-02  0.1611527E-01  0.1639308E-01    11.337  0.9247815E-04  0.1785934E-02  0.1169630E-02
   542.526  0.1613064E-02  0.1611030E-01  0.1641119E-01    11.337  0.9215382E-04  0.1772353E-02  0.1174178E-02
   542.530  0.1613085E-02  0.1610499E-01  0.1643133E-01    11.337  0.9188091E-04  0.1754609E-02  0.1179375E-02
   542.534  0.1613160E-02  0.1609828E-01  0.1645247E-01    11.337  0.9166062E-04  0.1734317E-02  0.1187929E-02
   542.538  0.1613286E-02  0.1608902E-01  0.1647262E-01    11.337  0.9149640E-04  0.1712170E-02  0.1197486E-02
   542.542  0.1613459E-02  0.1607842E-01  0.1649139E-01    11.337  0.9139177E-04  0.1688972E-02  0.1208522E-02
   542.546  0.1613668E-02  0.1606493E-01  0.1650831E-01    11.337  0.9134849E-04  0.1665336E-02  0.1221711E-02
   542.550  0.1613903E-02  0.1605396E-01  0.1652542E-01    11.337  0.9136095E-04  0.1642288E-02  0.1235025E-02
   542.554  0.1614144E-02  0.1604198E-01  0.1653724E-01    11.337  0.9138611E-04  0.1619204E-02  0.1246929E-02
   542.558  0.1614389E-02  0.1602870E-01  0.1654519E-01    11.337  0.9141142E-04  0.1595536E-02  0.1256096E-02
   542.562  0.1614629E-02  0.1602290E-01  0.1655680E-01    11.337  0.9143749E-04  0.1578269E-02  0.1265563E-02
   542.566  0.1614863E-02  0.1601751E-01  0.1656588E-01    11.337  0.9146212E-04  0.1563892E-02  0.1274318E-02
   542.570  0.1615081E-02  0.1602386E-01  0.1658318E-01    11.337  0.9148996E-04  0.1558006E-02  0.1283330E-02
   542.574  0.1615282E-02  0.1603261E-01  0.1660107E-01    11.337  0.9154181E-04  0.1547940E-02  0.1295915E-02
   542.578  0.1615467E-02  0.1604255E-01  0.1661582E-01    11.337  0.9162144E-04  0.1537380E-02  0.1306263E-02
   542.582  0.1615631E-02  0.1605060E-01  0.1662917E-01    11.337  0.9172645E-04  0.1523242E-02  0.1314617E-02
   542.586  0.1615767E-02  0.1605768E-01  0.1663862E-01    11.337  0.9185504E-04  0.1508679E-02  0.1319382E-02
   542.590  0.1615871E-02  0.1606473E-01  0.1664590E-01    11.337  0.9200344E-04  0.1493476E-02  0.1319617E-02
   542.594  0.1615936E-02  0.1606933E-01  0.1664884E-01    11.337  0.9216545E-04  0.1477166E-02  0.1314546E-02
   542.598  0.1615962E-02  0.1607168E-01  0.1664672E-01    11.337  0.9233546E-04  0.1463572E-02  0.1303360E-02
   542.602  0.1615944E-02  0.1607741E-01  0.1664581E-01    11.337  0.9250763E-04  0.1450556E-02  0.1292571E-02
   542.606  0.1615883E-02  0.1608702E-01  0.1664738E-01    11.337  0.9267521E-04  0.1444889E-02  0.1281417E-02
   542.610  0.1615785E-02  0.1609559E-01  0.1664654E-01    11.337  0.9283386E-04  0.1440096E-02  0.1266067E-02
   542.614  0.1615677E-02  0.1610231E-01  0.1664613E-01    11.337  0.9298960E-04  0.1436319E-02  0.1249046E-02
   542.618  0.1615539E-02  0.1610858E-01  0.1664431E-01    11.337  0.9315899E-04  0.1433865E-02  0.1232566E-02
   542.622  0.1615388E-02  0.1611377E-01  0.1664366E-01    11.337  0.9335262E-04  0.1431476E-02  0.1221623E-02
   542.626  0.1615251E-02  0.1612674E-01  0.1665396E-01    11.337  0.9357560E-04  0.1436099E-02  0.1222185E-02
   542.630  0.1615128E-02  0.1613554E-01  0.1666504E-01    11.337  0.9382268E-04  0.1442908E-02  0.1224312E-02
   542.634  0.1615027E-02  0.1614216E-01  0.1667624E-01    11.337  0.9409534E-04  0.1449143E-02  0.1226481E-02
   542.638  0.1614965E-02  0.1614593E-01  0.1668915E-01    11.337  0.9441345E-04  0.1456630E-02  0.1230218E-02
   542.642  0.1614943E-02  0.1614832E-01  0.1670582E-01    11.337  0.9477032E-04  0.1464115E-02  0.1234490E-02
   542.646  0.1614963E-02  0.1614955E-01  0.1672430E-01    11.337  0.9515773E-04  0.1473055E-02  0.1239034E-02
   542.650  0.1615022E-02  0.1614875E-01  0.1674394E-01    11.337  0.9556497E-04  0.1483311E-02  0.1241956E-02
   542.654  0.1615120E-02  0.1614638E-01  0.1676425E-01    11.337  0.9598107E-04  0.1495211E-02  0.1242540E-02
   542.658  0.1615255E-02  0.1614317E-01  0.1678509E-01    11.337  0.9639463E-04  0.1507391E-02  0.1240224E-02
   542.662  0.1615423E-02  0.1613808E-01  0.1680573E-01    11.337  0.9679518E-04  0.1519929E-02  0.1234597E-02
   542.666  0.1615620E-02  0.1613553E-01  0.1682717E-01    11.337  0.9717192E-04  0.1532751E-02  0.1222257E-02
   542.670  0.1615844E-02  0.1613780E-01  0.1685345E-01    11.337  0.9751577E-04  0.1539823E-02  0.1197947E-02
   542.674  0.1616085E-02  0.1613929E-01  0.1687806E-01    11.337  0.9781848E-04  0.1548172E-02  0.1171571E-02
   542.678  0.1616342E-02  0.1614101E-01  0.1690084E-01    11.337  0.9807306E-04  0.1557129E-02  0.1143872E-02
   542.682  0.1616622E-02  0.1614065E-01  0.1692189E-01    11.337  0.9827915E-04  0.1567062E-02  0.1114565E-02
   542.686  0.1616918E-02  0.1613800E-01  0.1694131E-01    11.337  0.9843339E-04  0.1575656E-02  0.1085427E-02
   542.690  0.1617226E-02  0.1613635E-01  0.1695821E-01    11.337  0.9853193E-04  0.1586095E-02  0.1055952E-02
   542.694  0.1617535E-02  0.1613461E-01  0.1697318E-01    11.337  0.9857280E-04  0.1596408E-02  0.1026501E-02
   542.698  0.1617837E-02  0.1613438E-01  0.1698689E-01    11.337  0.9855615E-04  0.1603517E-02  0.9944146E-03
   542.702  0.1618121E-02  0.1613780E-01  0.1699968E-01    11.338  0.9848558E-04  0.1606263E-02  0.9579032E-03
   542.706  0.1618378E-02  0.1614217E-01  0.1700942E-01    11.337  0.9836664E-04  0.1611858E-02  0.9246980E-03
   542.710  0.1618600E-02  0.1614505E-01  0.1701291E-01    11.337  0.9820230E-04  0.1616075E-02  0.8917108E-03
   542.714  0.1618794E-02  0.1614745E-01  0.1701494E-01    11.338  0.9801306E-04  0.1621466E-02  0.8639307E-03
   542.718  0.1618975E-02  0.1614939E-01  0.1701488E-01    11.338  0.9783311E-04  0.1627666E-02  0.8429851E-03
   542.722  0.1619144E-02  0.1615099E-01  0.1701308E-01    11.338  0.9766553E-04  0.1634247E-02  0.8278110E-03
   542.726  0.1619296E-02  0.1615208E-01  0.1700890E-01    11.338  0.9751468E-04  0.1641234E-02  0.8165510E-03
   542.730  0.1619431E-02  0.1615312E-01  0.1700436E-01    11.338  0.9738099E-04  0.1648420E-02  0.8112912E-03
   542.733  0.1619565E-02  0.1615433E-01  0.1700011E-01    11.338  0.9725052E-04  0.1655005E-02  0.8068651E-03
   542.737  0.1619700E-02  0.1615536E-01  0.1699669E-01    11.338  0.9712157E-04  0.1660077E-02  0.8027567E-03
   542.741  0.1619832E-02  0.1615777E-01  0.1699495E-01    11.338  0.9699746E-04  0.1662126E-02  0.7972921E-03
   542.745  0.1619959E-02  0.1616044E-01  0.1699321E-01    11.338  0.9688054E-04  0.1663730E-02  0.7931074E-03
   542.749  0.1620076E-02  0.1616261E-01  0.1699075E-01    11.338  0.9677404E-04  0.1664951E-02  0.7908645E-03
   542.753  0.1620182E-02  0.1616446E-01  0.1698651E-01    11.338  0.9667837E-04  0.1665460E-02  0.7904603E-03
   542.757  0.1620273E-02  0.1616601E-01  0.1698101E-01    11.338  0.9659696E-04  0.1665886E-02  0.7926460E-03
   542.761  0.1620348E-02  0.1616705E-01  0.1697497E-01    11.338  0.9653012E-04  0.1664651E-02  0.7966242E-03
   542.765  0.1620397E-02  0.1616789E-01  0.1696755E-01    11.338  0.9647605E-04  0.1664653E-02  0.8030117E-03
   542.769  0.1620403E-02  0.1617015E-01  0.1695726E-01    11.338  0.9642942E-04  0.1666723E-02  0.8121415E-03
   542.773  0.1620366E-02  0.1617341E-01  0.1694639E-01    11.338  0.9639061E-04  0.1669755E-02  0.8234553E-03
   542.777  0.1620292E-02  0.1617723E-01  0.1693430E-01    11.338  0.9635834E-04  0.1673588E-02  0.8373854E-03
   542.781  0.1620202E-02  0.1618270E-01  0.1692494E-01    11.338  0.9630798E-04  0.1676451E-02  0.8477818E-03
   542.785  0.1620096E-02  0.1618867E-01  0.1691724E-01    11.338  0.9622578E-04  0.1679647E-02  0.8548906E-03
   542.789  0.1619976E-02  0.1619424E-01  0.1691071E-01    11.338  0.9611310E-04  0.1682416E-02  0.8594392E-03
   542.793  0.1619843E-02  0.1619951E-01  0.1690438E-01    11.338  0.9597659E-04  0.1684700E-02  0.8627640E-03
   542.797  0.1619675E-02  0.1620493E-01  0.1689789E-01    11.338  0.9584001E-04  0.1684993E-02  0.8657562E-03
   542.801  0.1619472E-02  0.1621037E-01  0.1689108E-01    11.338  0.9571012E-04  0.1682311E-02  0.8689139E-03
   542.805  0.1619240E-02  0.1621678E-01  0.1688352E-01    11.338  0.9559019E-04  0.1678956E-02  0.8710206E-03
   542.809  0.1618985E-02  0.1622210E-01  0.1687696E-01    11.338  0.9548385E-04  0.1672492E-02  0.8758516E-03
   542.813  0.1618712E-02  0.1622603E-01  0.1686912E-01    11.338  0.9538955E-04  0.1664253E-02  0.8805410E-03
   542.817  0.1618426E-02  0.1622963E-01  0.1686133E-01    11.338  0.9530860E-04  0.1652743E-02  0.8826654E-03
   542.821  0.1618135E-02  0.1623555E-01  0.1685818E-01    11.338  0.9524331E-04  0.1634696E-02  0.8778600E-03
   542.825  0.1617846E-02  0.1623904E-01  0.1685461E-01    11.338  0.9519594E-04  0.1615658E-02  0.8729457E-03
   542.829  0.1617567E-02  0.1624048E-01  0.1685027E-01    11.338  0.9516801E-04  0.1595868E-02  0.8676303E-03
   542.833  0.1617304E-02  0.1623891E-01  0.1684642E-01    11.338  0.9515957E-04  0.1577677E-02  0.8618738E-03
   542.837  0.1617064E-02  0.1623441E-01  0.1684304E-01    11.338  0.9517216E-04  0.1561341E-02  0.8562475E-03
   542.841  0.1616851E-02  0.1622716E-01  0.1683868E-01    11.338  0.9520501E-04  0.1546317E-02  0.8504325E-03
   542.845  0.1616672E-02  0.1622046E-01  0.1683722E-01    11.338  0.9525642E-04  0.1538172E-02  0.8472834E-03
   542.849  0.1616530E-02  0.1621267E-01  0.1683706E-01    11.338  0.9532558E-04  0.1534407E-02  0.8454398E-03
   542.853  0.1616428E-02  0.1620357E-01  0.1683821E-01    11.338  0.9540993E-04  0.1534779E-02  0.8447081E-03
   542.857  0.1616369E-02  0.1619220E-01  0.1684012E-01    11.338  0.9550674E-04  0.1538825E-02  0.8447742E-03
   542.861  0.1616335E-02  0.1617967E-01  0.1684186E-01    11.338  0.9559993E-04  0.1547569E-02  0.8449903E-03
   542.865  0.1616298E-02  0.1616782E-01  0.1684230E-01    11.338  0.9567316E-04  0.1563225E-02  0.8443514E-03
   542.869  0.1616261E-02  0.1615639E-01  0.1684211E-01    11.338  0.9572264E-04  0.1585208E-02  0.8434640E-03
   542.873  0.1616226E-02  0.1614911E-01  0.1684491E-01    11.338  0.9574755E-04  0.1618075E-02  0.8455394E-03
   542.877  0.1616194E-02  0.1614185E-01  0.1684821E-01    11.338  0.9574721E-04  0.1655498E-02  0.8475669E-03
   542.881  0.1616167E-02  0.1614213E-01  0.1685855E-01    11.338  0.9572205E-04  0.1685545E-02  0.8364373E-03
   542.885  0.1616142E-02  0.1614301E-01  0.1686963E-01    11.338  0.9566963E-04  0.1713658E-02  0.8208940E-03
   542.889  0.1616112E-02  0.1614695E-01  0.1688324E-01    11.338  0.9557712E-04  0.1737271E-02  0.7966256E-03
   542.893  0.1616074E-02  0.1615275E-01  0.1689697E-01    11.338  0.9544506E-04  0.1757497E-02  0.7668894E-03
   542.897  0.1616029E-02  0.1615890E-01  0.1690867E-01    11.338  0.9527923E-04  0.1777403E-02  0.7355283E-03
   542.901  0.1615977E-02  0.1616735E-01  0.1692420E-01    11.338  0.9508506E-04  0.1788734E-02  0.7119606E-03
   542.905  0.1615917E-02  0.1617831E-01  0.1694104E-01    11.338  0.9486915E-04  0.1795349E-02  0.6948819E-03
   542.909  0.1615850E-02  0.1618955E-01  0.1695567E-01    11.338  0.9463742E-04  0.1800318E-02  0.6809121E-03
   542.913  0.1615784E-02  0.1619914E-01  0.1696963E-01    11.338  0.9439761E-04  0.1802980E-02  0.6704473E-03
   542.917  0.1615740E-02  0.1620673E-01  0.1698307E-01    11.338  0.9415971E-04  0.1803138E-02  0.6651454E-03
   542.921  0.1615720E-02  0.1621297E-01  0.1699667E-01    11.338  0.9392749E-04  0.1800187E-02  0.6653350E-03
   542.925  0.1615726E-02  0.1621776E-01  0.1700845E-01    11.338  0.9370524E-04  0.1794760E-02  0.6701933E-03
   542.929  0.1615757E-02  0.1622087E-01  0.1702160E-01    11.338  0.9349683E-04  0.1786672E-02  0.6817228E-03
   542.933  0.1615814E-02  0.1622167E-01  0.1703282E-01    11.338  0.9330623E-04  0.1775930E-02  0.6982781E-03
   542.937  0.1615894E-02  0.1622093E-01  0.1704336E-01    11.338  0.9313601E-04  0.1763101E-02  0.7186155E-03
   542.940  0.1615997E-02  0.1621870E-01  0.1705146E-01    11.338  0.9299041E-04  0.1748542E-02  0.7436524E-03
   542.944  0.1616122E-02  0.1621498E-01  0.1705738E-01    11.338  0.9288334E-04  0.1732864E-02  0.7719389E-03
   542.948  0.1616272E-02  0.1621019E-01  0.1706208E-01    11.338  0.9282616E-04  0.1716167E-02  0.8034066E-03
   542.952  0.1616440E-02  0.1620433E-01  0.1706487E-01    11.338  0.9282070E-04  0.1699277E-02  0.8368781E-03
   542.956  0.1616629E-02  0.1619788E-01  0.1706645E-01    11.338  0.9286337E-04  0.1682589E-02  0.8713099E-03
   542.960  0.1616857E-02  0.1619194E-01  0.1706982E-01    11.338  0.9293496E-04  0.1664925E-02  0.9024358E-03
   542.964  0.1617121E-02  0.1619372E-01  0.1708298E-01    11.338  0.9303156E-04  0.1660747E-02  0.9432499E-03
   542.968  0.1617411E-02  0.1619950E-01  0.1710031E-01    11.338  0.9315148E-04  0.1661713E-02  0.9835618E-03
   542.972  0.1617721E-02  0.1620475E-01  0.1711730E-01    11.338  0.9329173E-04  0.1662438E-02  0.1017714E-02
   542.976  0.1618042E-02  0.1621181E-01  0.1713306E-01    11.338  0.9345301E-04  0.1660466E-02  0.1042957E-02
   542.980  0.1618368E-02  0.1621713E-01  0.1714591E-01    11.338  0.9363132E-04  0.1659154E-02  0.1061973E-02
   542.984  0.1618688E-02  0.1622119E-01  0.1715524E-01    11.338  0.9382144E-04  0.1658494E-02  0.1074087E-02
   542.988  0.1618964E-02  0.1622449E-01  0.1716102E-01    11.338  0.9398361E-04  0.1658638E-02  0.1071428E-02
   542.992  0.1619136E-02  0.1622744E-01  0.1715333E-01    11.339  0.9408589E-04  0.1658762E-02  0.1057817E-02
   542.996  0.1619202E-02  0.1622995E-01  0.1713495E-01    11.339  0.9412356E-04  0.1658905E-02  0.1026296E-02
   543.000  0.1619159E-02  0.1623213E-01  0.1710944E-01    11.339  0.9409661E-04  0.1659623E-02  0.9820577E-03
   543.004  0.1619009E-02  0.1623493E-01  0.1707727E-01    11.339  0.9400568E-04  0.1659786E-02  0.9282660E-03
   543.008  0.1618763E-02  0.1623927E-01  0.1704188E-01    11.339  0.9385860E-04  0.1658409E-02  0.8704768E-03
   543.012  0.1618470E-02  0.1624326E-01  0.1700697E-01    11.339  0.9367666E-04  0.1657412E-02  0.8186449E-03
   543.016  0.1618141E-02  0.1624663E-01  0.1697460E-01    11.339  0.9346661E-04  0.1656486E-02  0.7734664E-03
   543.020  0.1617787E-02  0.1624936E-01  0.1694357E-01    11.339  0.9323517E-04  0.1656372E-02  0.7352586E-03
   543.024  0.1617406E-02  0.1625272E-01  0.1691468E-01    11.339  0.9298577E-04  0.1659123E-02  0.7025483E-03
   543.028  0.1616995E-02  0.1625453E-01  0.1688452E-01    11.339  0.9272045E-04  0.1661665E-02  0.6732160E-03
   543.032  0.1616565E-02  0.1625500E-01  0.1685891E-01    11.339  0.9244711E-04  0.1666361E-02  0.6504261E-03
   543.036  0.1616128E-02  0.1625629E-01  0.1683658E-01    11.339  0.9217289E-04  0.1674354E-02  0.6333843E-03
   543.040  0.1615701E-02  0.1625584E-01  0.1681660E-01    11.339  0.9190503E-04  0.1684112E-02  0.6188575E-03
   543.044  0.1615296E-02  0.1625234E-01  0.1679684E-01    11.339  0.9164956E-04  0.1693705E-02  0.6065644E-03
   543.048  0.1614926E-02  0.1625208E-01  0.1678322E-01    11.339  0.9141545E-04  0.1708702E-02  0.5971187E-03
   543.052  0.1614610E-02  0.1624961E-01  0.1677239E-01    11.339  0.9122289E-04  0.1723397E-02  0.5897318E-03
   543.056  0.1614357E-02  0.1624390E-01  0.1676348E-01    11.339  0.9107681E-04  0.1736837E-02  0.5839036E-03
   543.060  0.1614170E-02  0.1623514E-01  0.1675678E-01    11.339  0.9098158E-04  0.1747610E-02  0.5810804E-03
   543.064  0.1614054E-02  0.1622294E-01  0.1675130E-01    11.339  0.9093805E-04  0.1755887E-02  0.5792594E-03
   543.068  0.1614012E-02  0.1620814E-01  0.1674705E-01    11.339  0.9094611E-04  0.1762658E-02  0.5780593E-03
   543.072  0.1614047E-02  0.1619485E-01  0.1674805E-01    11.339  0.9100572E-04  0.1762378E-02  0.5873886E-03
   543.076  0.1614164E-02  0.1618602E-01  0.1675682E-01    11.339  0.9111443E-04  0.1757313E-02  0.6046840E-03
   543.080  0.1614358E-02  0.1618008E-01  0.1677003E-01    11.339  0.9127062E-04  0.1756171E-02  0.6243565E-03
   543.084  0.1614625E-02  0.1617326E-01  0.1678377E-01    11.339  0.9147187E-04  0.1753010E-02  0.6443585E-03
   543.087  0.1614958E-02  0.1616912E-01  0.1680022E-01    11.339  0.9171419E-04  0.1745513E-02  0.6692536E-03
   543.091  0.1615348E-02  0.1616427E-01  0.1681737E-01    11.339  0.9199361E-04  0.1736622E-02  0.6950355E-03
   543.095  0.1615786E-02  0.1615701E-01  0.1683306E-01    11.339  0.9230528E-04  0.1724624E-02  0.7188572E-03
   543.099  0.1616260E-02  0.1615678E-01  0.1685141E-01    11.339  0.9264280E-04  0.1723367E-02  0.7438192E-03
   543.103  0.1616756E-02  0.1615901E-01  0.1687094E-01    11.339  0.9299875E-04  0.1724564E-02  0.7677211E-03
   543.107  0.1617257E-02  0.1616100E-01  0.1688762E-01    11.339  0.9336851E-04  0.1725975E-02  0.7895219E-03
   543.111  0.1617750E-02  0.1616300E-01  0.1689979E-01    11.339  0.9374246E-04  0.1726496E-02  0.8078545E-03
   543.115  0.1618221E-02  0.1616272E-01  0.1690756E-01    11.339  0.9411074E-04  0.1728550E-02  0.8225042E-03
   543.119  0.1618658E-02  0.1616342E-01  0.1691107E-01    11.339  0.9446358E-04  0.1729453E-02  0.8332978E-03
   543.123  0.1619044E-02  0.1616537E-01  0.1690834E-01    11.339  0.9479066E-04  0.1730161E-02  0.8404173E-03
   543.127  0.1619366E-02  0.1616748E-01  0.1689978E-01    11.339  0.9508380E-04  0.1730583E-02  0.8438407E-03
   543.131  0.1619604E-02  0.1616894E-01  0.1688360E-01    11.339  0.9534571E-04  0.1731283E-02  0.8446678E-03
   543.135  0.1619741E-02  0.1617003E-01  0.1686194E-01    11.339  0.9558355E-04  0.1732339E-02  0.8426146E-03
   543.139  0.1619820E-02  0.1617059E-01  0.1683631E-01    11.339  0.9580710E-04  0.1733591E-02  0.8378661E-03
   543.143  0.1619851E-02  0.1616960E-01  0.1680947E-01    11.339  0.9601713E-04  0.1733123E-02  0.8307382E-03
   543.147  0.1619834E-02  0.1617057E-01  0.1678084E-01    11.339  0.9620694E-04  0.1735832E-02  0.8210352E-03
   543.151  0.1619777E-02  0.1617694E-01  0.1675849E-01    11.339  0.9639573E-04  0.1746207E-02  0.8134666E-03
   543.155  0.1619677E-02  0.1618394E-01  0.1673731E-01    11.339  0.9659673E-04  0.1753168E-02  0.8123079E-03
   543.159  0.1619533E-02  0.1619050E-01  0.1671537E-01    11.339  0.9680819E-04  0.1759844E-02  0.8143133E-03
   543.163  0.1619348E-02  0.1619830E-01  0.1669462E-01    11.339  0.9702377E-04  0.1768182E-02  0.8165980E-03
   543.167  0.1619125E-02  0.1620507E-01  0.1667377E-01    11.339  0.9723849E-04  0.1776819E-02  0.8202978E-03
   543.171  0.1618871E-02  0.1621063E-01  0.1665183E-01    11.339  0.9744853E-04  0.1785163E-02  0.8244911E-03
   543.175  0.1618610E-02  0.1621461E-01  0.1663226E-01    11.339  0.9765666E-04  0.1793064E-02  0.8297732E-03
   543.179  0.1618352E-02  0.1621727E-01  0.1661342E-01    11.339  0.9785980E-04  0.1800339E-02  0.8358347E-03
   543.183  0.1618104E-02  0.1621832E-01  0.1659687E-01    11.339  0.9805267E-04  0.1806889E-02  0.8414371E-03
   543.187  0.1617871E-02  0.1621812E-01  0.1658164E-01    11.339  0.9823017E-04  0.1813040E-02  0.8472983E-03
   543.191  0.1617659E-02  0.1621652E-01  0.1656738E-01    11.339  0.9838783E-04  0.1818026E-02  0.8538944E-03
   543.195  0.1617472E-02  0.1621469E-01  0.1655648E-01    11.339  0.9852167E-04  0.1822123E-02  0.8599944E-03
   543.199  0.1617315E-02  0.1621318E-01  0.1654902E-01    11.339  0.9862790E-04  0.1826228E-02  0.8657643E-03
   543.203  0.1617192E-02  0.1621335E-01  0.1654684E-01    11.339  0.9870355E-04  0.1831429E-02  0.8695749E-03
   543.207  0.1617105E-02  0.1621259E-01  0.1654516E-01    11.339  0.9874660E-04  0.1836195E-02  0.8731063E-03
   543.210  0.1617054E-02  0.1621113E-01  0.1654463E-01    11.339  0.9875751E-04  0.1840509E-02  0.8772353E-03
   543.214  0.1617040E-02  0.1620802E-01  0.1654534E-01    11.339  0.9873522E-04  0.1843420E-02  0.8815794E-03
   543.218  0.1617064E-02  0.1620390E-01  0.1654622E-01    11.339  0.9867984E-04  0.1845904E-02  0.8854150E-03
   543.222  0.1617128E-02  0.1619885E-01  0.1654902E-01    11.340  0.9859004E-04  0.1848094E-02  0.8897869E-03
   543.226  0.1617232E-02  0.1619418E-01  0.1655291E-01    11.340  0.9846820E-04  0.1850392E-02  0.8931669E-03
   543.230  0.1617371E-02  0.1618963E-01  0.1655893E-01    11.340  0.9831730E-04  0.1851819E-02  0.8953623E-03
   543.234  0.1617544E-02  0.1618452E-01  0.1656399E-01    11.340  0.9814178E-04  0.1852493E-02  0.8967187E-03
   543.238  0.1617745E-02  0.1617876E-01  0.1656940E-01    11.340  0.9794481E-04  0.1853327E-02  0.8985944E-03
   543.242  0.1617970E-02  0.1617306E-01  0.1657253E-01    11.340  0.9773199E-04  0.1853873E-02  0.9017889E-03
   543.246  0.1618213E-02  0.1616730E-01  0.1657702E-01    11.340  0.9750874E-04  0.1853935E-02  0.9049818E-03
   543.250  0.1618470E-02  0.1616164E-01  0.1657942E-01    11.340  0.9728078E-04  0.1853776E-02  0.9067137E-03
   543.254  0.1618732E-02  0.1615594E-01  0.1658032E-01    11.340  0.9705423E-04  0.1853335E-02  0.9081822E-03
   543.258  0.1618996E-02  0.1614989E-01  0.1657986E-01    11.340  0.9683358E-04  0.1852410E-02  0.9098657E-03
   543.262  0.1619253E-02  0.1614417E-01  0.1657895E-01    11.340  0.9662519E-04  0.1851596E-02  0.9114812E-03
   543.266  0.1619500E-02  0.1613889E-01  0.1657636E-01    11.340  0.9643299E-04  0.1851574E-02  0.9124621E-03
   543.270  0.1619732E-02  0.1613400E-01  0.1657200E-01    11.340  0.9625946E-04  0.1851482E-02  0.9128370E-03
   543.274  0.1619947E-02  0.1613211E-01  0.1656880E-01    11.340  0.9610806E-04  0.1851040E-02  0.9112820E-03
   543.278  0.1620138E-02  0.1613242E-01  0.1656528E-01    11.340  0.9598287E-04  0.1850353E-02  0.9085952E-03
   543.282  0.1620300E-02  0.1613394E-01  0.1656104E-01    11.340  0.9588620E-04  0.1851114E-02  0.9064430E-03
   543.286  0.1620433E-02  0.1613373E-01  0.1655530E-01    11.340  0.9581797E-04  0.1850509E-02  0.9041973E-03
   543.290  0.1620549E-02  0.1613479E-01  0.1654876E-01    11.340  0.9576049E-04  0.1850687E-02  0.9031270E-03
   543.294  0.1620650E-02  0.1613629E-01  0.1654232E-01    11.340  0.9570902E-04  0.1851456E-02  0.9029278E-03
   543.298  0.1620742E-02  0.1613807E-01  0.1653694E-01    11.340  0.9566398E-04  0.1853173E-02  0.9038736E-03
   543.302  0.1620821E-02  0.1614010E-01  0.1653078E-01    11.340  0.9562692E-04  0.1854627E-02  0.9050424E-03
   543.306  0.1620887E-02  0.1614269E-01  0.1652594E-01    11.340  0.9559713E-04  0.1856665E-02  0.9074344E-03
   543.310  0.1620939E-02  0.1614533E-01  0.1652142E-01    11.340  0.9557362E-04  0.1859171E-02  0.9104433E-03
   543.314  0.1620980E-02  0.1614741E-01  0.1651682E-01    11.340  0.9555225E-04  0.1861271E-02  0.9143235E-03
   543.317  0.1621010E-02  0.1614947E-01  0.1651192E-01    11.340  0.9553353E-04  0.1863003E-02  0.9182654E-03
   543.321  0.1621027E-02  0.1615089E-01  0.1650789E-01    11.340  0.9551771E-04  0.1864993E-02  0.9256203E-03
   543.325  0.1621042E-02  0.1615124E-01  0.1650358E-01    11.340  0.9550275E-04  0.1866985E-02  0.9295332E-03
   543.329  0.1621056E-02  0.1615289E-01  0.1650238E-01    11.340  0.9548727E-04  0.1868077E-02  0.9314020E-03
   543.333  0.1621070E-02  0.1615501E-01  0.1650020E-01    11.340  0.9547213E-04  0.1869122E-02  0.9321134E-03
   543.337  0.1621085E-02  0.1615722E-01  0.1649820E-01    11.340  0.9545736E-04  0.1870328E-02  0.9336533E-03
   543.341  0.1621097E-02  0.1615941E-01  0.1649707E-01    11.340  0.9544338E-04  0.1871698E-02  0.9338320E-03
   543.345  0.1621109E-02  0.1616147E-01  0.1649480E-01    11.340  0.9543063E-04  0.1873049E-02  0.9352099E-03
   543.349  0.1621119E-02  0.1616322E-01  0.1649337E-01    11.340  0.9541874E-04  0.1874161E-02  0.9371261E-03
   543.353  0.1621112E-02  0.1616584E-01  0.1649156E-01    11.340  0.9542142E-04  0.1875068E-02  0.9397350E-03
   543.357  0.1621078E-02  0.1616956E-01  0.1648867E-01    11.340  0.9544621E-04  0.1874958E-02  0.9428558E-03
   543.361  0.1621018E-02  0.1617172E-01  0.1648386E-01    11.340  0.9549221E-04  0.1871646E-02  0.9465405E-03
   543.365  0.1620933E-02  0.1617606E-01  0.1648150E-01    11.340  0.9555841E-04  0.1870223E-02  0.9501992E-03
   543.369  0.1620825E-02  0.1618055E-01  0.1647576E-01    11.340  0.9564374E-04  0.1869338E-02  0.9552423E-03
   543.373  0.1620700E-02  0.1618522E-01  0.1646975E-01    11.340  0.9574458E-04  0.1868364E-02  0.9601338E-03
   543.377  0.1620559E-02  0.1618965E-01  0.1646336E-01    11.340  0.9585872E-04  0.1867224E-02  0.9652215E-03
   543.381  0.1620407E-02  0.1619347E-01  0.1645684E-01    11.340  0.9598359E-04  0.1866979E-02  0.9714393E-03
   543.385  0.1620246E-02  0.1619754E-01  0.1645000E-01    11.340  0.9611697E-04  0.1866932E-02  0.9782602E-03
   543.389  0.1620080E-02  0.1619992E-01  0.1644346E-01    11.340  0.9625676E-04  0.1867611E-02  0.9850422E-03
   543.393  0.1619912E-02  0.1620208E-01  0.1643722E-01    11.340  0.9639900E-04  0.1869155E-02  0.9920051E-03
   543.397  0.1619747E-02  0.1620338E-01  0.1643045E-01    11.340  0.9654003E-04  0.1871208E-02  0.9987097E-03
   543.401  0.1619588E-02  0.1620350E-01  0.1642456E-01    11.340  0.9667742E-04  0.1875276E-02  0.1005754E-02
   543.405  0.1619438E-02  0.1620168E-01  0.1641961E-01    11.340  0.9680798E-04  0.1877407E-02  0.1012175E-02
   543.409  0.1619294E-02  0.1620161E-01  0.1641723E-01    11.340  0.9693684E-04  0.1882449E-02  0.1019149E-02
   543.413  0.1619157E-02  0.1620405E-01  0.1641737E-01    11.340  0.9706197E-04  0.1884677E-02  0.1018331E-02
   543.416  0.1619031E-02  0.1620516E-01  0.1641859E-01    11.340  0.9717968E-04  0.1889353E-02  0.1016539E-02
   543.420  0.1618917E-02  0.1620528E-01  0.1641823E-01    11.340  0.9728805E-04  0.1895432E-02  0.1015507E-02
   543.424  0.1618811E-02  0.1620429E-01  0.1641889E-01    11.340  0.9739028E-04  0.1902568E-02  0.1015485E-02
   543.428  0.1618713E-02  0.1620274E-01  0.1641783E-01    11.341  0.9748775E-04  0.1910905E-02  0.1015824E-02
   543.432  0.1618618E-02  0.1620016E-01  0.1641490E-01    11.341  0.9758580E-04  0.1920299E-02  0.1016153E-02
   543.436  0.1618529E-02  0.1619630E-01  0.1641120E-01    11.341  0.9768198E-04  0.1929779E-02  0.1016259E-02
   543.440  0.1618447E-02  0.1619742E-01  0.1641195E-01    11.341  0.9777438E-04  0.1933350E-02  0.1011839E-02
   543.444  0.1618374E-02  0.1620303E-01  0.1641816E-01    11.341  0.9786036E-04  0.1931767E-02  0.1001750E-02
   543.448  0.1618314E-02  0.1620849E-01  0.1642416E-01    11.341  0.9793838E-04  0.1930314E-02  0.9925822E-03
   543.452  0.1618265E-02  0.1621309E-01  0.1643024E-01    11.341  0.9800326E-04  0.1927908E-02  0.9827946E-03
   543.456  0.1618229E-02  0.1621650E-01  0.1643690E-01    11.341  0.9805267E-04  0.1925769E-02  0.9740236E-03
   543.460  0.1618206E-02  0.1621944E-01  0.1644364E-01    11.341  0.9808560E-04  0.1924211E-02  0.9663120E-03
   543.464  0.1618198E-02  0.1622193E-01  0.1644971E-01    11.341  0.9810059E-04  0.1922280E-02  0.9602695E-03
   543.468  0.1618203E-02  0.1622367E-01  0.1645557E-01    11.341  0.9809720E-04  0.1920217E-02  0.9552681E-03
   543.472  0.1618224E-02  0.1622476E-01  0.1646163E-01    11.341  0.9807558E-04  0.1917856E-02  0.9509166E-03
   543.476  0.1618259E-02  0.1622709E-01  0.1646942E-01    11.341  0.9803531E-04  0.1913554E-02  0.9456705E-03
   543.480  0.1618307E-02  0.1622942E-01  0.1647721E-01    11.341  0.9797752E-04  0.1908926E-02  0.9417979E-03
   543.484  0.1618368E-02  0.1623188E-01  0.1648528E-01    11.341  0.9790254E-04  0.1904288E-02  0.9385823E-03
   543.488  0.1618440E-02  0.1623465E-01  0.1649288E-01    11.341  0.9781249E-04  0.1902602E-02  0.9356679E-03
   543.492  0.1618500E-02  0.1623472E-01  0.1649927E-01    11.341  0.9773540E-04  0.1897628E-02  0.9355873E-03
   543.496  0.1618505E-02  0.1623537E-01  0.1649886E-01    11.341  0.9771973E-04  0.1891664E-02  0.9333968E-03
   543.500  0.1618453E-02  0.1623661E-01  0.1649348E-01    11.341  0.9776806E-04  0.1884831E-02  0.9316289E-03
   543.504  0.1618346E-02  0.1623785E-01  0.1648480E-01    11.341  0.9787757E-04  0.1877220E-02  0.9312665E-03
   543.507  0.1618187E-02  0.1623962E-01  0.1647260E-01    11.341  0.9804713E-04  0.1869811E-02  0.9316922E-03
   543.511  0.1617980E-02  0.1624170E-01  0.1645792E-01    11.341  0.9827100E-04  0.1862988E-02  0.9345878E-03
   543.515  0.1617743E-02  0.1624332E-01  0.1644247E-01    11.341  0.9853336E-04  0.1857325E-02  0.9381244E-03
   543.519  0.1617494E-02  0.1624687E-01  0.1643051E-01    11.341  0.9881823E-04  0.1855226E-02  0.9425791E-03
   543.523  0.1617239E-02  0.1625124E-01  0.1642364E-01    11.341  0.9911798E-04  0.1856061E-02  0.9460220E-03
   543.527  0.1616985E-02  0.1625609E-01  0.1641653E-01    11.341  0.9942562E-04  0.1859012E-02  0.9489477E-03
   543.531  0.1616738E-02  0.1625863E-01  0.1640968E-01    11.341  0.9973286E-04  0.1862104E-02  0.9512942E-03
   543.535  0.1616504E-02  0.1625910E-01  0.1640291E-01    11.341  0.1000319E-03  0.1864865E-02  0.9536090E-03
   543.539  0.1616291E-02  0.1625888E-01  0.1639760E-01    11.341  0.1003142E-03  0.1867471E-02  0.9559746E-03
   543.543  0.1616103E-02  0.1625428E-01  0.1639270E-01    11.341  0.1005712E-03  0.1870273E-02  0.9577243E-03
   543.547  0.1615945E-02  0.1625226E-01  0.1639381E-01    11.341  0.1007975E-03  0.1876861E-02  0.9574705E-03
   543.551  0.1615821E-02  0.1624716E-01  0.1639462E-01    11.341  0.1009862E-03  0.1880732E-02  0.9576501E-03
   543.555  0.1615735E-02  0.1623990E-01  0.1639438E-01    11.341  0.1011322E-03  0.1882872E-02  0.9579867E-03
   543.559  0.1615688E-02  0.1622961E-01  0.1639340E-01    11.341  0.1012321E-03  0.1883899E-02  0.9587473E-03
   543.563  0.1615684E-02  0.1622659E-01  0.1640154E-01    11.341  0.1012793E-03  0.1887811E-02  0.9585625E-03
   543.567  0.1615726E-02  0.1622155E-01  0.1641150E-01    11.341  0.1012673E-03  0.1891456E-02  0.9573841E-03
   543.571  0.1615813E-02  0.1621551E-01  0.1642018E-01    11.341  0.1011956E-03  0.1894312E-02  0.9538325E-03
   543.575  0.1615942E-02  0.1620875E-01  0.1643167E-01    11.341  0.1010664E-03  0.1896121E-02  0.9527541E-03
   543.579  0.1616111E-02  0.1620695E-01  0.1645056E-01    11.341  0.1008831E-03  0.1899659E-02  0.9503062E-03
   543.583  0.1616315E-02  0.1620649E-01  0.1647063E-01    11.341  0.1006494E-03  0.1901727E-02  0.9474857E-03
   543.587  0.1616566E-02  0.1620570E-01  0.1649106E-01    11.341  0.1003567E-03  0.1904018E-02  0.9446221E-03
   543.591  0.1616858E-02  0.1620382E-01  0.1651251E-01    11.341  0.1000101E-03  0.1907386E-02  0.9428725E-03
   543.594  0.1617185E-02  0.1620180E-01  0.1653302E-01    11.341  0.9961895E-04  0.1911451E-02  0.9422502E-03
   543.598  0.1617538E-02  0.1619942E-01  0.1655221E-01    11.341  0.9919257E-04  0.1915910E-02  0.9410791E-03
   543.602  0.1617909E-02  0.1619996E-01  0.1657390E-01    11.341  0.9874318E-04  0.1917153E-02  0.9381348E-03
   543.606  0.1618287E-02  0.1620160E-01  0.1659386E-01    11.341  0.9828058E-04  0.1917030E-02  0.9351367E-03
   543.610  0.1618650E-02  0.1620272E-01  0.1660960E-01    11.341  0.9781151E-04  0.1916848E-02  0.9330309E-03
   543.614  0.1618987E-02  0.1620308E-01  0.1662056E-01    11.341  0.9734700E-04  0.1916963E-02  0.9307391E-03
   543.618  0.1619290E-02  0.1620183E-01  0.1662750E-01    11.341  0.9690180E-04  0.1917162E-02  0.9292665E-03
   543.622  0.1619546E-02  0.1620151E-01  0.1662931E-01    11.341  0.9649424E-04  0.1915609E-02  0.9271463E-03
   543.626  0.1619748E-02  0.1619930E-01  0.1662584E-01    11.342  0.9613730E-04  0.1911761E-02  0.9244959E-03
   543.630  0.1619889E-02  0.1619670E-01  0.1661821E-01    11.342  0.9583874E-04  0.1908019E-02  0.9223861E-03
   543.634  0.1619968E-02  0.1619250E-01  0.1660529E-01    11.342  0.9560586E-04  0.1904273E-02  0.9199180E-03
   543.638  0.1619980E-02  0.1618771E-01  0.1658803E-01    11.342  0.9544435E-04  0.1898735E-02  0.9175173E-03
   543.642  0.1619920E-02  0.1618141E-01  0.1656686E-01    11.342  0.9536917E-04  0.1891565E-02  0.9166051E-03
   543.646  0.1619790E-02  0.1617476E-01  0.1654235E-01    11.342  0.9537727E-04  0.1884299E-02  0.9162590E-03
   543.650  0.1619634E-02  0.1617254E-01  0.1652270E-01    11.342  0.9542094E-04  0.1883749E-02  0.9167701E-03
   543.654  0.1619463E-02  0.1617096E-01  0.1650604E-01    11.342  0.9549054E-04  0.1881607E-02  0.9186565E-03
   543.658  0.1619289E-02  0.1616858E-01  0.1649134E-01    11.342  0.9557811E-04  0.1878585E-02  0.9214889E-03
   543.662  0.1619120E-02  0.1616548E-01  0.1647880E-01    11.342  0.9568138E-04  0.1873851E-02  0.9250723E-03
   543.666  0.1618958E-02  0.1616184E-01  0.1646824E-01    11.342  0.9579693E-04  0.1867872E-02  0.9285147E-03
   543.670  0.1618809E-02  0.1615855E-01  0.1646263E-01    11.342  0.9592174E-04  0.1861494E-02  0.9317776E-03
   543.673  0.1618675E-02  0.1615316E-01  0.1645722E-01    11.342  0.9605349E-04  0.1853262E-02  0.9351646E-03
   543.677  0.1618562E-02  0.1614647E-01  0.1645220E-01    11.342  0.9618731E-04  0.1842615E-02  0.9372573E-03
   543.681  0.1618471E-02  0.1613951E-01  0.1644816E-01    11.342  0.9632104E-04  0.1830969E-02  0.9399028E-03
   543.685  0.1618405E-02  0.1613450E-01  0.1644812E-01    11.342  0.9645012E-04  0.1822622E-02  0.9413726E-03
   543.689  0.1618365E-02  0.1613728E-01  0.1645774E-01    11.342  0.9657214E-04  0.1825207E-02  0.9401473E-03
   543.693  0.1618353E-02  0.1613897E-01  0.1646732E-01    11.342  0.9668281E-04  0.1826850E-02  0.9390328E-03
   543.697  0.1618368E-02  0.1614016E-01  0.1647579E-01    11.342  0.9677961E-04  0.1827834E-02  0.9375262E-03
   543.701  0.1618411E-02  0.1614256E-01  0.1648543E-01    11.342  0.9685998E-04  0.1829446E-02  0.9355895E-03
   543.705  0.1618479E-02  0.1614589E-01  0.1649725E-01    11.342  0.9692140E-04  0.1830885E-02  0.9328845E-03
   543.709  0.1618572E-02  0.1614765E-01  0.1650800E-01    11.342  0.9696274E-04  0.1833351E-02  0.9306485E-03
   543.713  0.1618686E-02  0.1614932E-01  0.1651778E-01    11.342  0.9698176E-04  0.1835573E-02  0.9282367E-03
   543.717  0.1618818E-02  0.1615040E-01  0.1652682E-01    11.342  0.9697901E-04  0.1838239E-02  0.9261302E-03
   543.721  0.1618966E-02  0.1615170E-01  0.1653490E-01    11.342  0.9695335E-04  0.1840315E-02  0.9236805E-03
   543.725  0.1619107E-02  0.1615385E-01  0.1654178E-01    11.342  0.9686793E-04  0.1841237E-02  0.9193696E-03
   543.729  0.1619222E-02  0.1615625E-01  0.1654809E-01    11.342  0.9669199E-04  0.1841569E-02  0.9147031E-03
   543.733  0.1619307E-02  0.1615904E-01  0.1654943E-01    11.342  0.9642941E-04  0.1840587E-02  0.9045553E-03
   543.737  0.1619359E-02  0.1616295E-01  0.1654780E-01    11.342  0.9608525E-04  0.1839338E-02  0.8923549E-03
   543.741  0.1619376E-02  0.1616673E-01  0.1654192E-01    11.342  0.9566743E-04  0.1837480E-02  0.8794003E-03
   543.745  0.1619357E-02  0.1617119E-01  0.1653369E-01    11.342  0.9518687E-04  0.1836289E-02  0.8653459E-03
   543.749  0.1619302E-02  0.1618115E-01  0.1653247E-01    11.342  0.9465397E-04  0.1829143E-02  0.8613221E-03
   543.752  0.1619190E-02  0.1619173E-01  0.1652778E-01    11.342  0.9404210E-04  0.1822334E-02  0.8557288E-03
   543.756  0.1619016E-02  0.1620114E-01  0.1651821E-01    11.342  0.9334817E-04  0.1816900E-02  0.8447527E-03
   543.760  0.1618795E-02  0.1620896E-01  0.1650570E-01    11.342  0.9259417E-04  0.1812435E-02  0.8295930E-03
   543.764  0.1618533E-02  0.1621447E-01  0.1649195E-01    11.342  0.9179927E-04  0.1809333E-02  0.8124202E-03
   543.768  0.1618236E-02  0.1621761E-01  0.1647473E-01    11.342  0.9098133E-04  0.1808008E-02  0.7913049E-03
   543.772  0.1617912E-02  0.1621786E-01  0.1645761E-01    11.342  0.9016004E-04  0.1808773E-02  0.7703135E-03
   543.776  0.1617569E-02  0.1621676E-01  0.1643858E-01    11.342  0.8935002E-04  0.1812666E-02  0.7473689E-03
   543.780  0.1617222E-02  0.1621396E-01  0.1641888E-01    11.342  0.8856394E-04  0.1818383E-02  0.7251152E-03
   543.784  0.1616875E-02  0.1620763E-01  0.1640184E-01    11.342  0.8781962E-04  0.1826709E-02  0.7031541E-03
   543.788  0.1616533E-02  0.1619964E-01  0.1638475E-01    11.342  0.8713417E-04  0.1837383E-02  0.6835699E-03
   543.792  0.1616203E-02  0.1618971E-01  0.1636946E-01    11.342  0.8652315E-04  0.1850517E-02  0.6657318E-03
   543.796  0.1615897E-02  0.1617849E-01  0.1635450E-01    11.342  0.8599488E-04  0.1866967E-02  0.6513539E-03
   543.800  0.1615629E-02  0.1616559E-01  0.1634083E-01    11.342  0.8555059E-04  0.1885931E-02  0.6395411E-03
   543.804  0.1615404E-02  0.1616325E-01  0.1634186E-01    11.342  0.8519816E-04  0.1894858E-02  0.6509085E-03
   543.808  0.1615222E-02  0.1615999E-01  0.1634549E-01    11.343  0.8494316E-04  0.1904201E-02  0.6659974E-03
   543.812  0.1615087E-02  0.1616174E-01  0.1635742E-01    11.343  0.8478944E-04  0.1907313E-02  0.6963165E-03
   543.816  0.1615005E-02  0.1616555E-01  0.1637470E-01    11.343  0.8473745E-04  0.1907683E-02  0.7363015E-03
   543.820  0.1614977E-02  0.1617016E-01  0.1639586E-01    11.343  0.8478871E-04  0.1909623E-02  0.7813302E-03
   543.824  0.1615005E-02  0.1617552E-01  0.1641853E-01    11.343  0.8494234E-04  0.1912642E-02  0.8271008E-03
   543.828  0.1615086E-02  0.1618245E-01  0.1644448E-01    11.343  0.8519525E-04  0.1914346E-02  0.8788273E-03
   543.831  0.1615221E-02  0.1618733E-01  0.1647059E-01    11.343  0.8554215E-04  0.1918231E-02  0.9332297E-03
   543.835  0.1615405E-02  0.1619165E-01  0.1649757E-01    11.343  0.8597719E-04  0.1922190E-02  0.9888412E-03
   543.839  0.1615635E-02  0.1619486E-01  0.1652309E-01    11.343  0.8649030E-04  0.1924586E-02  0.1045251E-02
   543.843  0.1615905E-02  0.1619895E-01  0.1654917E-01    11.343  0.8707133E-04  0.1929074E-02  0.1099162E-02
   543.847  0.1616207E-02  0.1620237E-01  0.1657332E-01    11.343  0.8770880E-04  0.1931127E-02  0.1147296E-02
   543.851  0.1616536E-02  0.1620694E-01  0.1659468E-01    11.343  0.8838858E-04  0.1933954E-02  0.1197409E-02
   543.855  0.1616883E-02  0.1621085E-01  0.1661337E-01    11.343  0.8909580E-04  0.1937142E-02  0.1240498E-02
   543.859  0.1617241E-02  0.1621446E-01  0.1663041E-01    11.343  0.8981523E-04  0.1940788E-02  0.1277796E-02
   543.863  0.1617601E-02  0.1621729E-01  0.1664416E-01    11.343  0.9052939E-04  0.1943736E-02  0.1308937E-02
   543.867  0.1617956E-02  0.1621934E-01  0.1665363E-01    11.343  0.9122189E-04  0.1946424E-02  0.1332036E-02
   543.871  0.1618277E-02  0.1622223E-01  0.1665760E-01    11.343  0.9190247E-04  0.1948336E-02  0.1347630E-02
   543.875  0.1618512E-02  0.1622285E-01  0.1665273E-01    11.343  0.9260949E-04  0.1949160E-02  0.1358216E-02
   543.879  0.1618654E-02  0.1622309E-01  0.1663690E-01    11.343  0.9332872E-04  0.1949202E-02  0.1363629E-02
   543.883  0.1618700E-02  0.1622512E-01  0.1661547E-01    11.343  0.9404323E-04  0.1950137E-02  0.1362613E-02
   543.887  0.1618651E-02  0.1622713E-01  0.1658737E-01    11.343  0.9473890E-04  0.1951337E-02  0.1355632E-02
   543.891  0.1618538E-02  0.1622888E-01  0.1655833E-01    11.343  0.9545221E-04  0.1953295E-02  0.1350760E-02
   543.895  0.1618372E-02  0.1623492E-01  0.1653167E-01    11.343  0.9618067E-04  0.1958244E-02  0.1343378E-02
   543.899  0.1618158E-02  0.1624147E-01  0.1650595E-01    11.343  0.9690917E-04  0.1963886E-02  0.1335154E-02
   543.902  0.1617902E-02  0.1624702E-01  0.1648129E-01    11.343  0.9762102E-04  0.1968741E-02  0.1327883E-02
   543.906  0.1617612E-02  0.1625112E-01  0.1645605E-01    11.343  0.9829912E-04  0.1972907E-02  0.1317934E-02
   543.910  0.1617288E-02  0.1625436E-01  0.1643130E-01    11.343  0.9893178E-04  0.1975938E-02  0.1307749E-02
   543.914  0.1616913E-02  0.1625654E-01  0.1640490E-01    11.343  0.9952957E-04  0.1976907E-02  0.1295361E-02
   543.918  0.1616516E-02  0.1625704E-01  0.1638060E-01    11.343  0.1001221E-03  0.1976213E-02  0.1284754E-02
   543.922  0.1616112E-02  0.1625753E-01  0.1635789E-01    11.343  0.1007026E-03  0.1976899E-02  0.1276996E-02
   543.926  0.1615712E-02  0.1625386E-01  0.1633728E-01    11.343  0.1012542E-03  0.1971888E-02  0.1270674E-02
   543.930  0.1615325E-02  0.1624813E-01  0.1631884E-01    11.343  0.1017628E-03  0.1966342E-02  0.1263915E-02
   543.934  0.1614961E-02  0.1624735E-01  0.1630713E-01    11.343  0.1022151E-03  0.1967091E-02  0.1252483E-02
   543.938  0.1614628E-02  0.1624362E-01  0.1630097E-01    11.343  0.1025989E-03  0.1964680E-02  0.1238364E-02
   543.942  0.1614336E-02  0.1623791E-01  0.1629693E-01    11.343  0.1029058E-03  0.1962713E-02  0.1222881E-02
   543.946  0.1614090E-02  0.1623305E-01  0.1629741E-01    11.343  0.1031280E-03  0.1959374E-02  0.1205586E-02
   543.950  0.1613896E-02  0.1623771E-01  0.1631225E-01    11.343  0.1032615E-03  0.1956404E-02  0.1179672E-02
   543.954  0.1613761E-02  0.1623980E-01  0.1632923E-01    11.343  0.1033047E-03  0.1956231E-02  0.1153557E-02
   543.958  0.1613697E-02  0.1624071E-01  0.1635041E-01    11.343  0.1032608E-03  0.1959773E-02  0.1125825E-02
   543.962  0.1613706E-02  0.1623967E-01  0.1637335E-01    11.343  0.1031322E-03  0.1968376E-02  0.1099526E-02
   543.966  0.1613786E-02  0.1623407E-01  0.1639600E-01    11.343  0.1029244E-03  0.1978471E-02  0.1076526E-02
   543.970  0.1613936E-02  0.1622603E-01  0.1641948E-01    11.343  0.1026432E-03  0.1991204E-02  0.1055549E-02
   543.973  0.1614152E-02  0.1621509E-01  0.1644349E-01    11.343  0.1022975E-03  0.2007105E-02  0.1036458E-02
   543.977  0.1614427E-02  0.1620103E-01  0.1646533E-01    11.344  0.1018963E-03  0.2026698E-02  0.1020614E-02
   543.981  0.1614750E-02  0.1618465E-01  0.1648423E-01    11.344  0.1014454E-03  0.2049994E-02  0.1007041E-02
   543.985  0.1615106E-02  0.1616604E-01  0.1649965E-01    11.344  0.1009573E-03  0.2076158E-02  0.9965281E-03
   543.989  0.1615488E-02  0.1614550E-01  0.1651099E-01    11.344  0.1004434E-03  0.2105602E-02  0.9873645E-03
   543.993  0.1615883E-02  0.1614013E-01  0.1653565E-01    11.344  0.9991581E-04  0.2116509E-02  0.9726193E-03
   543.997  0.1616283E-02  0.1613606E-01  0.1655779E-01    11.344  0.9938517E-04  0.2126255E-02  0.9595265E-03
   544.001  0.1616676E-02  0.1613183E-01  0.1657690E-01    11.344  0.9886331E-04  0.2136763E-02  0.9486109E-03
   544.005  0.1617055E-02  0.1613278E-01  0.1659756E-01    11.344  0.9836104E-04  0.2141719E-02  0.9429904E-03
   544.009  0.1617410E-02  0.1613695E-01  0.1661728E-01    11.344  0.9788895E-04  0.2142077E-02  0.9413230E-03
   544.013  0.1617734E-02  0.1614124E-01  0.1663274E-01    11.344  0.9745746E-04  0.2142231E-02  0.9448354E-03
   544.017  0.1618018E-02  0.1614522E-01  0.1664433E-01    11.344  0.9707620E-04  0.2142596E-02  0.9555393E-03
   544.021  0.1618256E-02  0.1614923E-01  0.1665235E-01    11.344  0.9675582E-04  0.2142586E-02  0.9720926E-03
   544.025  0.1618449E-02  0.1615308E-01  0.1665521E-01    11.344  0.9649612E-04  0.2142621E-02  0.9942762E-03
   544.029  0.1618641E-02  0.1615628E-01  0.1665758E-01    11.344  0.9624635E-04  0.2142537E-02  0.1016791E-02
   544.033  0.1618838E-02  0.1615895E-01  0.1666360E-01    11.344  0.9599675E-04  0.2142457E-02  0.1039873E-02
   544.037  0.1619037E-02  0.1616076E-01  0.1666956E-01    11.344  0.9575039E-04  0.2141663E-02  0.1060365E-02
   544.041  0.1619231E-02  0.1616219E-01  0.1667425E-01    11.344  0.9551283E-04  0.2141453E-02  0.1078146E-02
   544.044  0.1619416E-02  0.1616175E-01  0.1668041E-01    11.344  0.9528894E-04  0.2141344E-02  0.1093871E-02
   544.048  0.1619588E-02  0.1616219E-01  0.1668260E-01    11.344  0.9508245E-04  0.2142052E-02  0.1101829E-02
   544.052  0.1619743E-02  0.1616309E-01  0.1668202E-01    11.344  0.9489863E-04  0.2142907E-02  0.1104436E-02
   544.056  0.1619863E-02  0.1616165E-01  0.1667710E-01    11.344  0.9473399E-04  0.2142743E-02  0.1103715E-02
   544.060  0.1619909E-02  0.1616141E-01  0.1666418E-01    11.344  0.9457578E-04  0.2143554E-02  0.1101559E-02
   544.064  0.1619877E-02  0.1615980E-01  0.1664338E-01    11.344  0.9442393E-04  0.2145165E-02  0.1097696E-02
   544.068  0.1619761E-02  0.1615937E-01  0.1661409E-01    11.344  0.9426949E-04  0.2144619E-02  0.1092728E-02
   544.072  0.1619564E-02  0.1615878E-01  0.1658045E-01    11.344  0.9411648E-04  0.2143238E-02  0.1086805E-02
   544.076  0.1619319E-02  0.1615838E-01  0.1654465E-01    11.344  0.9394603E-04  0.2141736E-02  0.1084855E-02
   544.080  0.1619044E-02  0.1615791E-01  0.1650913E-01    11.344  0.9375543E-04  0.2140599E-02  0.1086837E-02
   544.084  0.1618740E-02  0.1615731E-01  0.1647394E-01    11.344  0.9354758E-04  0.2139433E-02  0.1093722E-02
   544.088  0.1618411E-02  0.1615644E-01  0.1643964E-01    11.344  0.9332553E-04  0.2138804E-02  0.1104747E-02
   544.092  0.1618041E-02  0.1615776E-01  0.1640610E-01    11.344  0.9304869E-04  0.2136743E-02  0.1118158E-02
   544.096  0.1617632E-02  0.1616209E-01  0.1637476E-01    11.344  0.9271033E-04  0.2133299E-02  0.1131740E-02
   544.100  0.1617194E-02  0.1616843E-01  0.1634596E-01    11.344  0.9231871E-04  0.2128066E-02  0.1145313E-02
   544.104  0.1616740E-02  0.1617585E-01  0.1631938E-01    11.344  0.9188222E-04  0.2121519E-02  0.1158148E-02
   544.107  0.1616279E-02  0.1619301E-01  0.1630239E-01    11.344  0.9140976E-04  0.2126716E-02  0.1162154E-02
   544.111  0.1615825E-02  0.1620607E-01  0.1628746E-01    11.344  0.9091197E-04  0.2126916E-02  0.1165274E-02
   544.115  0.1615387E-02  0.1621789E-01  0.1627465E-01    11.344  0.9039920E-04  0.2124664E-02  0.1168147E-02
   544.119  0.1614977E-02  0.1622855E-01  0.1626432E-01    11.344  0.8988185E-04  0.2120020E-02  0.1170458E-02
   544.123  0.1614604E-02  0.1623751E-01  0.1625661E-01    11.344  0.8937158E-04  0.2113330E-02  0.1171873E-02
   544.127  0.1614278E-02  0.1624452E-01  0.1625170E-01    11.344  0.8887892E-04  0.2104831E-02  0.1172262E-02
   544.131  0.1614006E-02  0.1625063E-01  0.1624913E-01    11.344  0.8841553E-04  0.2095201E-02  0.1172068E-02
   544.135  0.1613795E-02  0.1625424E-01  0.1625028E-01    11.344  0.8799191E-04  0.2085187E-02  0.1171740E-02
   544.139  0.1613652E-02  0.1625760E-01  0.1625705E-01    11.345  0.8761300E-04  0.2079667E-02  0.1167365E-02
   544.143  0.1613583E-02  0.1625990E-01  0.1626617E-01    11.345  0.8728673E-04  0.2073419E-02  0.1163416E-02
   544.147  0.1613591E-02  0.1626560E-01  0.1628250E-01    11.345  0.8702918E-04  0.2075983E-02  0.1154120E-02
   544.151  0.1613678E-02  0.1626961E-01  0.1630227E-01    11.345  0.8684898E-04  0.2080455E-02  0.1146349E-02
   544.155  0.1613840E-02  0.1627144E-01  0.1632280E-01    11.345  0.8674986E-04  0.2085491E-02  0.1140286E-02
   544.159  0.1614072E-02  0.1627126E-01  0.1634401E-01    11.345  0.8673576E-04  0.2091159E-02  0.1136295E-02
   544.163  0.1614368E-02  0.1626951E-01  0.1636478E-01    11.345  0.8680658E-04  0.2097496E-02  0.1136298E-02
   544.167  0.1614718E-02  0.1626604E-01  0.1638555E-01    11.345  0.8695957E-04  0.2104270E-02  0.1139837E-02
   544.170  0.1615107E-02  0.1626058E-01  0.1640435E-01    11.345  0.8718862E-04  0.2110991E-02  0.1146732E-02
   544.174  0.1615520E-02  0.1625436E-01  0.1642017E-01    11.345  0.8747707E-04  0.2118381E-02  0.1157113E-02
   544.178  0.1615935E-02  0.1624793E-01  0.1643187E-01    11.345  0.8782317E-04  0.2126970E-02  0.1170477E-02
   544.182  0.1616339E-02  0.1624074E-01  0.1644001E-01    11.345  0.8822139E-04  0.2134884E-02  0.1187723E-02
   544.186  0.1616723E-02  0.1623345E-01  0.1644181E-01    11.345  0.8866007E-04  0.2142810E-02  0.1207370E-02
   544.190  0.1617076E-02  0.1622582E-01  0.1644097E-01    11.345  0.8912816E-04  0.2150423E-02  0.1227836E-02
   544.194  0.1617390E-02  0.1621843E-01  0.1643522E-01    11.345  0.8961337E-04  0.2157665E-02  0.1250491E-02
   544.198  0.1617658E-02  0.1621113E-01  0.1642668E-01    11.345  0.9010636E-04  0.2164602E-02  0.1273941E-02
   544.202  0.1617876E-02  0.1620431E-01  0.1641350E-01    11.345  0.9059644E-04  0.2171622E-02  0.1300422E-02
   544.206  0.1618038E-02  0.1619826E-01  0.1639818E-01    11.345  0.9107296E-04  0.2178024E-02  0.1328502E-02
   544.210  0.1618179E-02  0.1619315E-01  0.1638026E-01    11.345  0.9154193E-04  0.2182444E-02  0.1350065E-02
   544.214  0.1618309E-02  0.1618907E-01  0.1636858E-01    11.345  0.9199999E-04  0.2185043E-02  0.1375012E-02
   544.218  0.1618423E-02  0.1619532E-01  0.1636673E-01    11.345  0.9243740E-04  0.2187258E-02  0.1401946E-02
   544.222  0.1618520E-02  0.1620236E-01  0.1636583E-01    11.345  0.9284362E-04  0.2190129E-02  0.1422092E-02
   544.226  0.1618594E-02  0.1620850E-01  0.1636285E-01    11.345  0.9321203E-04  0.2190982E-02  0.1436257E-02
   544.230  0.1618648E-02  0.1621343E-01  0.1635807E-01    11.345  0.9354375E-04  0.2190794E-02  0.1444114E-02
   544.233  0.1618677E-02  0.1621674E-01  0.1635042E-01    11.345  0.9384265E-04  0.2190784E-02  0.1447698E-02
   544.237  0.1618669E-02  0.1621871E-01  0.1634004E-01    11.345  0.9410653E-04  0.2190829E-02  0.1448803E-02
   544.241  0.1618624E-02  0.1622001E-01  0.1632599E-01    11.345  0.9432882E-04  0.2190769E-02  0.1446356E-02
   544.245  0.1618542E-02  0.1622071E-01  0.1630955E-01    11.345  0.9450495E-04  0.2191337E-02  0.1439318E-02
   544.249  0.1618425E-02  0.1622295E-01  0.1629295E-01    11.345  0.9463282E-04  0.2192056E-02  0.1427310E-02
   544.253  0.1618274E-02  0.1622247E-01  0.1627461E-01    11.345  0.9471054E-04  0.2195041E-02  0.1413251E-02
   544.257  0.1618121E-02  0.1622395E-01  0.1625747E-01    11.345  0.9478322E-04  0.2195761E-02  0.1401100E-02
   544.261  0.1617974E-02  0.1622458E-01  0.1624252E-01    11.345  0.9486368E-04  0.2196650E-02  0.1391569E-02
   544.265  0.1617837E-02  0.1622469E-01  0.1622912E-01    11.345  0.9495054E-04  0.2198230E-02  0.1385129E-02
   544.269  0.1617713E-02  0.1622395E-01  0.1621855E-01    11.345  0.9504232E-04  0.2199559E-02  0.1381332E-02
   544.273  0.1617603E-02  0.1622227E-01  0.1620887E-01    11.345  0.9513764E-04  0.2201799E-02  0.1378947E-02
   544.277  0.1617511E-02  0.1622032E-01  0.1620230E-01    11.345  0.9523403E-04  0.2203297E-02  0.1380813E-02
   544.281  0.1617437E-02  0.1621822E-01  0.1619721E-01    11.345  0.9532983E-04  0.2205243E-02  0.1384120E-02
   544.285  0.1617382E-02  0.1621630E-01  0.1619290E-01    11.345  0.9542289E-04  0.2207655E-02  0.1388555E-02
   544.289  0.1617348E-02  0.1621404E-01  0.1618908E-01    11.346  0.9551096E-04  0.2209917E-02  0.1393930E-02
   544.293  0.1617334E-02  0.1621086E-01  0.1618599E-01    11.346  0.9559179E-04  0.2212466E-02  0.1399801E-02
   544.296  0.1617332E-02  0.1620712E-01  0.1618266E-01    11.346  0.9564965E-04  0.2214212E-02  0.1404603E-02
   544.300  0.1617338E-02  0.1620491E-01  0.1618011E-01    11.346  0.9567337E-04  0.2216458E-02  0.1409629E-02
   544.304  0.1617350E-02  0.1620355E-01  0.1617902E-01    11.346  0.9566246E-04  0.2216919E-02  0.1415443E-02
   544.308  0.1617368E-02  0.1620174E-01  0.1617668E-01    11.346  0.9561651E-04  0.2217700E-02  0.1419535E-02
   544.312  0.1617391E-02  0.1620027E-01  0.1617590E-01    11.346  0.9553688E-04  0.2218511E-02  0.1422103E-02
   544.316  0.1617418E-02  0.1620002E-01  0.1617383E-01    11.346  0.9542423E-04  0.2219141E-02  0.1424647E-02
   544.320  0.1617454E-02  0.1620535E-01  0.1617798E-01    11.346  0.9528501E-04  0.2220251E-02  0.1419773E-02
   544.324  0.1617502E-02  0.1621082E-01  0.1618199E-01    11.346  0.9512252E-04  0.2221397E-02  0.1414648E-02
   544.328  0.1617559E-02  0.1621722E-01  0.1618694E-01    11.346  0.9494195E-04  0.2222850E-02  0.1408578E-02
   544.332  0.1617631E-02  0.1622310E-01  0.1619261E-01    11.346  0.9474083E-04  0.2224280E-02  0.1400869E-02
   544.336  0.1617720E-02  0.1622786E-01  0.1619809E-01    11.346  0.9451707E-04  0.2226060E-02  0.1392093E-02
   544.340  0.1617831E-02  0.1623174E-01  0.1620385E-01    11.346  0.9428437E-04  0.2227326E-02  0.1383796E-02
   544.344  0.1617962E-02  0.1623481E-01  0.1620973E-01    11.346  0.9405295E-04  0.2228351E-02  0.1375883E-02
   544.348  0.1618110E-02  0.1623707E-01  0.1621532E-01    11.346  0.9382768E-04  0.2229634E-02  0.1368334E-02
   544.352  0.1618274E-02  0.1623876E-01  0.1622089E-01    11.346  0.9361452E-04  0.2231309E-02  0.1362138E-02
   544.355  0.1618449E-02  0.1624002E-01  0.1622553E-01    11.346  0.9341818E-04  0.2232780E-02  0.1356495E-02
   544.359  0.1618631E-02  0.1624070E-01  0.1622894E-01    11.346  0.9324261E-04  0.2234917E-02  0.1351864E-02
   544.363  0.1618812E-02  0.1624117E-01  0.1623129E-01    11.346  0.9308913E-04  0.2238531E-02  0.1348720E-02
   544.367  0.1618962E-02  0.1624189E-01  0.1623127E-01    11.346  0.9294981E-04  0.2245283E-02  0.1345675E-02
   544.371  0.1619075E-02  0.1624701E-01  0.1622962E-01    11.346  0.9282603E-04  0.2256383E-02  0.1344172E-02
   544.375  0.1619151E-02  0.1625379E-01  0.1622620E-01    11.346  0.9271991E-04  0.2272455E-02  0.1343460E-02
   544.379  0.1619189E-02  0.1626136E-01  0.1622117E-01    11.346  0.9263324E-04  0.2291434E-02  0.1343423E-02
   544.383  0.1619189E-02  0.1626870E-01  0.1621443E-01    11.346  0.9256845E-04  0.2311981E-02  0.1344974E-02
   544.387  0.1619153E-02  0.1627600E-01  0.1620705E-01    11.346  0.9252587E-04  0.2333116E-02  0.1348766E-02
   544.391  0.1619087E-02  0.1628278E-01  0.1619850E-01    11.346  0.9250411E-04  0.2353873E-02  0.1353507E-02
   544.395  0.1618992E-02  0.1628831E-01  0.1618818E-01    11.346  0.9250404E-04  0.2374229E-02  0.1358584E-02
   544.399  0.1618869E-02  0.1629318E-01  0.1617746E-01    11.346  0.9252544E-04  0.2393486E-02  0.1363853E-02
   544.403  0.1618730E-02  0.1629699E-01  0.1616763E-01    11.346  0.9256639E-04  0.2410221E-02  0.1368500E-02
   544.407  0.1618597E-02  0.1629938E-01  0.1615717E-01    11.346  0.9262358E-04  0.2424301E-02  0.1374251E-02
   544.411  0.1618478E-02  0.1630058E-01  0.1614863E-01    11.346  0.9269423E-04  0.2436024E-02  0.1378838E-02
   544.414  0.1618374E-02  0.1629759E-01  0.1614160E-01    11.346  0.9277732E-04  0.2444948E-02  0.1382905E-02
   544.418  0.1618289E-02  0.1629550E-01  0.1613650E-01    11.346  0.9287022E-04  0.2447920E-02  0.1386929E-02
   544.422  0.1618226E-02  0.1629179E-01  0.1613152E-01    11.347  0.9297090E-04  0.2446538E-02  0.1389333E-02
   544.426  0.1618178E-02  0.1628615E-01  0.1612673E-01    11.347  0.9307770E-04  0.2440809E-02  0.1392377E-02
   544.430  0.1618145E-02  0.1627874E-01  0.1612157E-01    11.347  0.9318802E-04  0.2431159E-02  0.1394819E-02
   544.434  0.1618128E-02  0.1627074E-01  0.1611591E-01    11.347  0.9329892E-04  0.2418972E-02  0.1397758E-02
   544.438  0.1618128E-02  0.1626117E-01  0.1611145E-01    11.347  0.9340766E-04  0.2402724E-02  0.1400748E-02
   544.442  0.1618137E-02  0.1625087E-01  0.1610609E-01    11.347  0.9351237E-04  0.2383539E-02  0.1404715E-02
   544.446  0.1618155E-02  0.1624068E-01  0.1609922E-01    11.347  0.9361167E-04  0.2361957E-02  0.1409918E-02
   544.450  0.1618181E-02  0.1623005E-01  0.1609220E-01    11.347  0.9370299E-04  0.2338229E-02  0.1415390E-02
   544.454  0.1618212E-02  0.1622653E-01  0.1609148E-01    11.347  0.9378456E-04  0.2325171E-02  0.1413793E-02
   544.458  0.1618247E-02  0.1622436E-01  0.1609101E-01    11.347  0.9385081E-04  0.2311082E-02  0.1412452E-02
   544.462  0.1618290E-02  0.1622256E-01  0.1608996E-01    11.347  0.9391154E-04  0.2297492E-02  0.1411437E-02
   544.466  0.1618344E-02  0.1621967E-01  0.1608746E-01    11.347  0.9397830E-04  0.2284033E-02  0.1409673E-02
   544.470  0.1618409E-02  0.1621589E-01  0.1608523E-01    11.347  0.9404943E-04  0.2271667E-02  0.1409239E-02
   544.473  0.1618483E-02  0.1621048E-01  0.1608525E-01    11.347  0.9412322E-04  0.2261798E-02  0.1411926E-02
   544.477  0.1618561E-02  0.1620736E-01  0.1608386E-01    11.347  0.9419846E-04  0.2250967E-02  0.1414171E-02
   544.481  0.1618643E-02  0.1620484E-01  0.1608408E-01    11.347  0.9427281E-04  0.2242204E-02  0.1415908E-02
   544.485  0.1618726E-02  0.1620235E-01  0.1608216E-01    11.347  0.9434447E-04  0.2235064E-02  0.1418602E-02
   544.489  0.1618805E-02  0.1620158E-01  0.1608054E-01    11.347  0.9441107E-04  0.2230670E-02  0.1422014E-02
   544.493  0.1618874E-02  0.1620107E-01  0.1607871E-01    11.347  0.9447697E-04  0.2227443E-02  0.1425606E-02
   544.497  0.1618918E-02  0.1620027E-01  0.1607377E-01    11.347  0.9453680E-04  0.2228194E-02  0.1427661E-02
   544.501  0.1618916E-02  0.1620224E-01  0.1606869E-01    11.347  0.9456696E-04  0.2228978E-02  0.1432659E-02
   544.505  0.1618863E-02  0.1620586E-01  0.1606136E-01    11.347  0.9455825E-04  0.2233228E-02  0.1437443E-02
   544.509  0.1618760E-02  0.1621052E-01  0.1605136E-01    11.347  0.9450955E-04  0.2238927E-02  0.1442104E-02
   544.513  0.1618609E-02  0.1621710E-01  0.1604041E-01    11.347  0.9442177E-04  0.2248397E-02  0.1447812E-02
   544.517  0.1618426E-02  0.1622456E-01  0.1602749E-01    11.347  0.9430198E-04  0.2258610E-02  0.1453049E-02
   544.521  0.1618236E-02  0.1623157E-01  0.1601424E-01    11.347  0.9416309E-04  0.2266616E-02  0.1453327E-02
   544.525  0.1618045E-02  0.1623637E-01  0.1600411E-01    11.347  0.9400929E-04  0.2274654E-02  0.1456501E-02
   544.529  0.1617858E-02  0.1623983E-01  0.1599506E-01    11.347  0.9384349E-04  0.2281077E-02  0.1458476E-02
   544.532  0.1617680E-02  0.1624225E-01  0.1598620E-01    11.347  0.9366948E-04  0.2285767E-02  0.1460137E-02
   544.536  0.1617515E-02  0.1624197E-01  0.1597787E-01    11.347  0.9349240E-04  0.2286334E-02  0.1462872E-02
   544.540  0.1617368E-02  0.1624198E-01  0.1597159E-01    11.347  0.9331592E-04  0.2288077E-02  0.1466295E-02
   544.544  0.1617243E-02  0.1624086E-01  0.1596566E-01    11.347  0.9314458E-04  0.2288103E-02  0.1470606E-02
   544.548  0.1617144E-02  0.1624097E-01  0.1596380E-01    11.348  0.9298207E-04  0.2290943E-02  0.1470746E-02
   544.552  0.1617076E-02  0.1623975E-01  0.1596227E-01    11.348  0.9283249E-04  0.2291842E-02  0.1470870E-02
   544.556  0.1617041E-02  0.1623974E-01  0.1596449E-01    11.348  0.9269968E-04  0.2291507E-02  0.1471830E-02
   544.560  0.1617039E-02  0.1623818E-01  0.1596772E-01    11.348  0.9258523E-04  0.2288557E-02  0.1474289E-02
   544.564  0.1617072E-02  0.1623507E-01  0.1596976E-01    11.348  0.9249250E-04  0.2283365E-02  0.1475560E-02
   544.568  0.1617138E-02  0.1623039E-01  0.1597196E-01    11.348  0.9242276E-04  0.2276326E-02  0.1478803E-02
   544.572  0.1617237E-02  0.1622880E-01  0.1597791E-01    11.348  0.9237667E-04  0.2272645E-02  0.1480183E-02
   544.576  0.1617366E-02  0.1622849E-01  0.1598610E-01    11.348  0.9235567E-04  0.2271201E-02  0.1480945E-02
   544.580  0.1617522E-02  0.1622795E-01  0.1599419E-01    11.348  0.9235997E-04  0.2268720E-02  0.1483151E-02
   544.584  0.1617701E-02  0.1622719E-01  0.1600150E-01    11.348  0.9238914E-04  0.2266245E-02  0.1485681E-02
   544.587  0.1617900E-02  0.1622700E-01  0.1600888E-01    11.348  0.9244220E-04  0.2263967E-02  0.1488820E-02
   544.591  0.1618119E-02  0.1622840E-01  0.1601812E-01    11.348  0.9251759E-04  0.2264580E-02  0.1490314E-02
   544.595  0.1618357E-02  0.1622973E-01  0.1602741E-01    11.348  0.9261336E-04  0.2265330E-02  0.1491332E-02
   544.599  0.1618609E-02  0.1623134E-01  0.1603662E-01    11.348  0.9272663E-04  0.2265536E-02  0.1491692E-02
   544.603  0.1618867E-02  0.1623277E-01  0.1604544E-01    11.348  0.9285582E-04  0.2265875E-02  0.1491941E-02
   544.607  0.1619128E-02  0.1623455E-01  0.1605247E-01    11.348  0.9299702E-04  0.2266416E-02  0.1492249E-02
   544.611  0.1619391E-02  0.1623589E-01  0.1605893E-01    11.348  0.9314675E-04  0.2266956E-02  0.1493002E-02
   544.615  0.1619651E-02  0.1623654E-01  0.1606344E-01    11.348  0.9330115E-04  0.2267616E-02  0.1493437E-02
   544.619  0.1619896E-02  0.1623658E-01  0.1606567E-01    11.348  0.9346174E-04  0.2268216E-02  0.1493144E-02
   544.623  0.1620116E-02  0.1623644E-01  0.1606803E-01    11.348  0.9363477E-04  0.2269138E-02  0.1497456E-02
   544.627  0.1620305E-02  0.1623642E-01  0.1606363E-01    11.348  0.9381603E-04  0.2270023E-02  0.1495613E-02
   544.631  0.1620458E-02  0.1623563E-01  0.1605551E-01    11.348  0.9400081E-04  0.2269678E-02  0.1493614E-02
   544.635  0.1620561E-02  0.1623514E-01  0.1604291E-01    11.348  0.9416534E-04  0.2271609E-02  0.1488666E-02
   544.639  0.1620607E-02  0.1623476E-01  0.1602853E-01    11.348  0.9429903E-04  0.2273487E-02  0.1483909E-02
   544.643  0.1620593E-02  0.1623632E-01  0.1600970E-01    11.348  0.9439891E-04  0.2276454E-02  0.1477081E-02
   544.646  0.1620524E-02  0.1623547E-01  0.1598885E-01    11.348  0.9445460E-04  0.2278518E-02  0.1468708E-02
   544.650  0.1620419E-02  0.1623489E-01  0.1596784E-01    11.348  0.9446961E-04  0.2280844E-02  0.1458584E-02
   544.654  0.1620287E-02  0.1623501E-01  0.1594746E-01    11.348  0.9444749E-04  0.2284160E-02  0.1446414E-02
   544.658  0.1620131E-02  0.1623722E-01  0.1592867E-01    11.348  0.9438819E-04  0.2289356E-02  0.1431489E-02
   544.662  0.1619955E-02  0.1623847E-01  0.1591191E-01    11.348  0.9429330E-04  0.2294412E-02  0.1416289E-02
   544.666  0.1619771E-02  0.1623964E-01  0.1589588E-01    11.349  0.9417924E-04  0.2298812E-02  0.1402237E-02
   544.670  0.1619588E-02  0.1624040E-01  0.1588209E-01    11.349  0.9405632E-04  0.2302753E-02  0.1389965E-02
   544.674  0.1619409E-02  0.1624414E-01  0.1587475E-01    11.349  0.9392696E-04  0.2303335E-02  0.1383781E-02
   544.678  0.1619240E-02  0.1624749E-01  0.1586966E-01    11.349  0.9379400E-04  0.2303053E-02  0.1380652E-02
   544.682  0.1619083E-02  0.1625045E-01  0.1586573E-01    11.349  0.9366025E-04  0.2302945E-02  0.1379780E-02
   544.686  0.1618943E-02  0.1625339E-01  0.1586312E-01    11.349  0.9352831E-04  0.2302680E-02  0.1380297E-02
   544.690  0.1618822E-02  0.1625547E-01  0.1586204E-01    11.349  0.9340097E-04  0.2302060E-02  0.1382021E-02
   544.694  0.1618724E-02  0.1625665E-01  0.1586227E-01    11.349  0.9328188E-04  0.2301854E-02  0.1386044E-02
   544.698  0.1618650E-02  0.1625536E-01  0.1586444E-01    11.349  0.9317175E-04  0.2300819E-02  0.1391425E-02
   544.702  0.1618601E-02  0.1625567E-01  0.1586678E-01    11.349  0.9307530E-04  0.2300858E-02  0.1397750E-02
   544.705  0.1618574E-02  0.1625534E-01  0.1587017E-01    11.349  0.9300076E-04  0.2301717E-02  0.1405260E-02
   544.709  0.1618567E-02  0.1625425E-01  0.1587495E-01    11.349  0.9295132E-04  0.2302942E-02  0.1414554E-02
   544.713  0.1618578E-02  0.1625310E-01  0.1587997E-01    11.349  0.9293078E-04  0.2304672E-02  0.1424312E-02
   544.717  0.1618608E-02  0.1625210E-01  0.1588510E-01    11.349  0.9293985E-04  0.2305682E-02  0.1434883E-02
   544.721  0.1618656E-02  0.1625000E-01  0.1588942E-01    11.349  0.9297811E-04  0.2307845E-02  0.1444819E-02
   544.725  0.1618720E-02  0.1624988E-01  0.1589529E-01    11.349  0.9304495E-04  0.2310158E-02  0.1456151E-02
   544.729  0.1618794E-02  0.1624935E-01  0.1590147E-01    11.349  0.9314445E-04  0.2313643E-02  0.1466042E-02
   544.733  0.1618876E-02  0.1625046E-01  0.1590828E-01    11.349  0.9327609E-04  0.2315927E-02  0.1478990E-02
   544.737  0.1618964E-02  0.1625409E-01  0.1591602E-01    11.349  0.9343669E-04  0.2319261E-02  0.1495427E-02
   544.741  0.1619057E-02  0.1625573E-01  0.1592111E-01    11.349  0.9362226E-04  0.2320048E-02  0.1508784E-02
   544.745  0.1619152E-02  0.1625727E-01  0.1592455E-01    11.349  0.9382934E-04  0.2320700E-02  0.1521402E-02
   544.749  0.1619243E-02  0.1625820E-01  0.1592729E-01    11.349  0.9405256E-04  0.2321232E-02  0.1534876E-02
   544.753  0.1619328E-02  0.1625836E-01  0.1592790E-01    11.349  0.9428712E-04  0.2321697E-02  0.1548133E-02
   544.757  0.1619405E-02  0.1625761E-01  0.1592663E-01    11.349  0.9452705E-04  0.2322974E-02  0.1560707E-02
   544.761  0.1619473E-02  0.1625678E-01  0.1592427E-01    11.349  0.9476727E-04  0.2323222E-02  0.1571963E-02
   544.764  0.1619529E-02  0.1625592E-01  0.1592177E-01    11.349  0.9500170E-04  0.2325114E-02  0.1580296E-02
   544.768  0.1619571E-02  0.1625612E-01  0.1591675E-01    11.349  0.9522605E-04  0.2326246E-02  0.1585610E-02
   544.772  0.1619600E-02  0.1625406E-01  0.1590982E-01    11.349  0.9543539E-04  0.2326526E-02  0.1588193E-02
   544.776  0.1619613E-02  0.1625295E-01  0.1590055E-01    11.349  0.9562370E-04  0.2327651E-02  0.1588404E-02
   544.780  0.1619613E-02  0.1625213E-01  0.1588945E-01    11.350  0.9578620E-04  0.2328571E-02  0.1585813E-02
   544.784  0.1619608E-02  0.1625087E-01  0.1587862E-01    11.350  0.9591158E-04  0.2329157E-02  0.1583774E-02
   544.788  0.1619601E-02  0.1624702E-01  0.1586665E-01    11.350  0.9599557E-04  0.2330423E-02  0.1579965E-02
   544.792  0.1619571E-02  0.1624630E-01  0.1585484E-01    11.350  0.9605314E-04  0.2330932E-02  0.1575081E-02
   544.796  0.1619507E-02  0.1624735E-01  0.1584278E-01    11.350  0.9609534E-04  0.2327724E-02  0.1569242E-02
   544.800  0.1619414E-02  0.1625103E-01  0.1583283E-01    11.350  0.9613050E-04  0.2320473E-02  0.1563860E-02
   544.804  0.1619296E-02  0.1625904E-01  0.1582690E-01    11.350  0.9617634E-04  0.2311570E-02  0.1557687E-02
   544.808  0.1619155E-02  0.1626902E-01  0.1582283E-01    11.350  0.9623294E-04  0.2301701E-02  0.1551578E-02
   544.812  0.1618996E-02  0.1627785E-01  0.1581843E-01    11.350  0.9629968E-04  0.2290568E-02  0.1547001E-02
   544.816  0.1618821E-02  0.1628918E-01  0.1581433E-01    11.350  0.9637600E-04  0.2280032E-02  0.1544038E-02
   544.819  0.1618634E-02  0.1630012E-01  0.1581054E-01    11.350  0.9646093E-04  0.2270630E-02  0.1542959E-02
   544.823  0.1618439E-02  0.1631003E-01  0.1580718E-01    11.350  0.9655333E-04  0.2263025E-02  0.1543807E-02
   544.827  0.1618241E-02  0.1632084E-01  0.1580434E-01    11.350  0.9665185E-04  0.2254412E-02  0.1544575E-02
   544.831  0.1618043E-02  0.1632847E-01  0.1580184E-01    11.350  0.9675373E-04  0.2249936E-02  0.1546026E-02
   544.835  0.1617849E-02  0.1633366E-01  0.1579882E-01    11.350  0.9685748E-04  0.2250825E-02  0.1547793E-02
   544.839  0.1617665E-02  0.1633682E-01  0.1579771E-01    11.350  0.9696015E-04  0.2253052E-02  0.1548344E-02
   544.843  0.1617492E-02  0.1633940E-01  0.1579756E-01    11.350  0.9705930E-04  0.2257810E-02  0.1547562E-02
   544.847  0.1617336E-02  0.1634049E-01  0.1579754E-01    11.350  0.9715257E-04  0.2265143E-02  0.1546894E-02
   544.851  0.1617199E-02  0.1633951E-01  0.1579821E-01    11.350  0.9723635E-04  0.2276605E-02  0.1546195E-02
   544.855  0.1617085E-02  0.1633585E-01  0.1579870E-01    11.350  0.9730764E-04  0.2290501E-02  0.1545723E-02
   544.859  0.1617001E-02  0.1632932E-01  0.1579908E-01    11.350  0.9735865E-04  0.2307153E-02  0.1545000E-02
   544.863  0.1616952E-02  0.1631963E-01  0.1579841E-01    11.350  0.9738669E-04  0.2326700E-02  0.1545619E-02
   544.867  0.1616940E-02  0.1631680E-01  0.1580764E-01    11.350  0.9738721E-04  0.2335359E-02  0.1557392E-02
   544.871  0.1616966E-02  0.1631395E-01  0.1581915E-01    11.350  0.9736011E-04  0.2342279E-02  0.1571941E-02
   544.874  0.1617029E-02  0.1630918E-01  0.1583152E-01    11.350  0.9730685E-04  0.2350205E-02  0.1588149E-02
   544.878  0.1617128E-02  0.1630310E-01  0.1584375E-01    11.350  0.9722797E-04  0.2358558E-02  0.1605645E-02
   544.882  0.1617265E-02  0.1629726E-01  0.1585594E-01    11.350  0.9711985E-04  0.2367453E-02  0.1619702E-02
   544.886  0.1617439E-02  0.1629197E-01  0.1587198E-01    11.350  0.9698385E-04  0.2376941E-02  0.1635105E-02
   544.890  0.1617646E-02  0.1628551E-01  0.1588789E-01    11.350  0.9682374E-04  0.2386595E-02  0.1651234E-02
   544.894  0.1617880E-02  0.1627858E-01  0.1590197E-01    11.350  0.9664400E-04  0.2395870E-02  0.1669636E-02
   544.898  0.1618138E-02  0.1627175E-01  0.1591674E-01    11.351  0.9644798E-04  0.2404967E-02  0.1685746E-02
   544.902  0.1618412E-02  0.1626428E-01  0.1593004E-01    11.351  0.9624079E-04  0.2413695E-02  0.1701661E-02
   544.906  0.1618698E-02  0.1625749E-01  0.1594201E-01    11.351  0.9602759E-04  0.2421676E-02  0.1716328E-02
   544.910  0.1618988E-02  0.1625123E-01  0.1595247E-01    11.351  0.9581357E-04  0.2428527E-02  0.1730032E-02
   544.914  0.1619277E-02  0.1624539E-01  0.1596099E-01    11.351  0.9560284E-04  0.2434454E-02  0.1742667E-02
   544.918  0.1619562E-02  0.1624033E-01  0.1596844E-01    11.351  0.9539975E-04  0.2439494E-02  0.1753300E-02
   544.922  0.1619828E-02  0.1623721E-01  0.1597417E-01    11.351  0.9521012E-04  0.2443569E-02  0.1762190E-02
   544.926  0.1620068E-02  0.1623637E-01  0.1597748E-01    11.351  0.9503814E-04  0.2445832E-02  0.1768404E-02
   544.930  0.1620274E-02  0.1623785E-01  0.1597849E-01    11.351  0.9489067E-04  0.2447039E-02  0.1772962E-02
   544.933  0.1620426E-02  0.1624157E-01  0.1597676E-01    11.351  0.9478927E-04  0.2447350E-02  0.1776837E-02
   544.937  0.1620520E-02  0.1624748E-01  0.1597165E-01    11.351  0.9473724E-04  0.2446077E-02  0.1778487E-02
   544.941  0.1620553E-02  0.1625503E-01  0.1596360E-01    11.351  0.9473661E-04  0.2443664E-02  0.1778319E-02
   544.945  0.1620517E-02  0.1626553E-01  0.1595320E-01    11.351  0.9479540E-04  0.2440913E-02  0.1777123E-02
   544.949  0.1620411E-02  0.1627837E-01  0.1594070E-01    11.351  0.9491464E-04  0.2437685E-02  0.1774111E-02
   544.953  0.1620245E-02  0.1629210E-01  0.1592728E-01    11.351  0.9508489E-04  0.2434499E-02  0.1770245E-02
   544.957  0.1620047E-02  0.1630559E-01  0.1591461E-01    11.351  0.9528197E-04  0.2432769E-02  0.1767916E-02
   544.961  0.1619820E-02  0.1631880E-01  0.1590278E-01    11.351  0.9549686E-04  0.2431733E-02  0.1767584E-02
   544.965  0.1619572E-02  0.1633023E-01  0.1589126E-01    11.351  0.9572349E-04  0.2431476E-02  0.1769197E-02
   544.969  0.1619311E-02  0.1634070E-01  0.1588085E-01    11.351  0.9595610E-04  0.2432042E-02  0.1772254E-02
   544.973  0.1619049E-02  0.1634961E-01  0.1587188E-01    11.351  0.9618708E-04  0.2432091E-02  0.1774997E-02
   544.977  0.1618789E-02  0.1635714E-01  0.1586421E-01    11.351  0.9641364E-04  0.2432407E-02  0.1777361E-02
   544.981  0.1618535E-02  0.1636288E-01  0.1585808E-01    11.351  0.9663222E-04  0.2431965E-02  0.1779340E-02
   544.985  0.1618292E-02  0.1636719E-01  0.1585267E-01    11.351  0.9683783E-04  0.2431254E-02  0.1779075E-02
   544.988  0.1618067E-02  0.1636980E-01  0.1584856E-01    11.351  0.9702367E-04  0.2429900E-02  0.1779122E-02
   544.992  0.1617866E-02  0.1637105E-01  0.1584555E-01    11.351  0.9718545E-04  0.2428061E-02  0.1777549E-02
   544.996  0.1617694E-02  0.1637148E-01  0.1584396E-01    11.351  0.9731900E-04  0.2427956E-02  0.1775394E-02
   545.000  0.1617556E-02  0.1636906E-01  0.1584388E-01    11.351  0.9742120E-04  0.2425400E-02  0.1772855E-02
   545.004  0.1617454E-02  0.1636517E-01  0.1584577E-01    11.351  0.9748887E-04  0.2421898E-02  0.1770524E-02
   545.008  0.1617390E-02  0.1635994E-01  0.1584906E-01    11.352  0.9752090E-04  0.2417751E-02  0.1767823E-02
   545.012  0.1617360E-02  0.1635348E-01  0.1585219E-01    11.352  0.9751753E-04  0.2413498E-02  0.1766186E-02
   545.016  0.1617359E-02  0.1634625E-01  0.1585595E-01    11.352  0.9748064E-04  0.2408923E-02  0.1765827E-02
   545.020  0.1617384E-02  0.1633885E-01  0.1586071E-01    11.352  0.9741068E-04  0.2403727E-02  0.1765837E-02
   545.024  0.1617435E-02  0.1633441E-01  0.1586930E-01    11.352  0.9731049E-04  0.2399703E-02  0.1766899E-02
   545.028  0.1617511E-02  0.1633061E-01  0.1587953E-01    11.352  0.9718325E-04  0.2396741E-02  0.1769320E-02
   545.032  0.1617609E-02  0.1632742E-01  0.1589150E-01    11.352  0.9703256E-04  0.2393329E-02  0.1775588E-02
   545.036  0.1617726E-02  0.1632393E-01  0.1590046E-01    11.352  0.9686229E-04  0.2389959E-02  0.1779559E-02
   545.040  0.1617860E-02  0.1632180E-01  0.1590980E-01    11.352  0.9667691E-04  0.2385942E-02  0.1784912E-02
   545.043  0.1618007E-02  0.1631731E-01  0.1591892E-01    11.352  0.9648218E-04  0.2382605E-02  0.1791399E-02
   545.047  0.1618163E-02  0.1631276E-01  0.1592629E-01    11.352  0.9628308E-04  0.2379044E-02  0.1799201E-02
   545.051  0.1618321E-02  0.1630879E-01  0.1593334E-01    11.352  0.9608775E-04  0.2376287E-02  0.1806716E-02
   545.055  0.1618458E-02  0.1630561E-01  0.1593840E-01    11.352  0.9592434E-04  0.2374156E-02  0.1815101E-02
   545.059  0.1618567E-02  0.1630422E-01  0.1594127E-01    11.352  0.9579994E-04  0.2373035E-02  0.1823235E-02
   545.063  0.1618646E-02  0.1630405E-01  0.1594150E-01    11.352  0.9571744E-04  0.2373135E-02  0.1830981E-02
   545.067  0.1618692E-02  0.1630464E-01  0.1594030E-01    11.352  0.9567809E-04  0.2373529E-02  0.1838642E-02
   545.071  0.1618704E-02  0.1630646E-01  0.1593706E-01    11.352  0.9568352E-04  0.2375115E-02  0.1846424E-02
   545.075  0.1618681E-02  0.1630941E-01  0.1593194E-01    11.352  0.9573304E-04  0.2377678E-02  0.1853794E-02
   545.079  0.1618624E-02  0.1631264E-01  0.1592614E-01    11.352  0.9582588E-04  0.2380832E-02  0.1860807E-02
   545.083  0.1618538E-02  0.1631608E-01  0.1592011E-01    11.352  0.9595429E-04  0.2384824E-02  0.1867258E-02
   545.087  0.1618447E-02  0.1631915E-01  0.1591487E-01    11.352  0.9609529E-04  0.2388910E-02  0.1873141E-02
   545.091  0.1618358E-02  0.1632217E-01  0.1591135E-01    11.352  0.9624380E-04  0.2393176E-02  0.1876789E-02
   545.095  0.1618275E-02  0.1632473E-01  0.1590889E-01    11.352  0.9639538E-04  0.2397267E-02  0.1879145E-02
   545.099  0.1618208E-02  0.1632684E-01  0.1590901E-01    11.352  0.9653558E-04  0.2402112E-02  0.1880456E-02
   545.102  0.1618160E-02  0.1632866E-01  0.1591075E-01    11.352  0.9665906E-04  0.2406957E-02  0.1880226E-02
   545.106  0.1618134E-02  0.1632913E-01  0.1591384E-01    11.352  0.9676211E-04  0.2413334E-02  0.1878120E-02
   545.110  0.1618133E-02  0.1632933E-01  0.1591825E-01    11.352  0.9684372E-04  0.2417570E-02  0.1874442E-02
   545.114  0.1618160E-02  0.1632882E-01  0.1592393E-01    11.352  0.9690293E-04  0.2420785E-02  0.1870429E-02
   545.118  0.1618205E-02  0.1632722E-01  0.1592903E-01    11.353  0.9694369E-04  0.2423301E-02  0.1864489E-02
   545.122  0.1618266E-02  0.1632518E-01  0.1593367E-01    11.353  0.9696719E-04  0.2425552E-02  0.1855896E-02
   545.126  0.1618333E-02  0.1632297E-01  0.1593665E-01    11.353  0.9697829E-04  0.2427000E-02  0.1845296E-02
   545.130  0.1618399E-02  0.1632104E-01  0.1593838E-01    11.353  0.9698174E-04  0.2429409E-02  0.1833295E-02
   545.134  0.1618463E-02  0.1631937E-01  0.1593858E-01    11.353  0.9697650E-04  0.2431247E-02  0.1820790E-02
   545.138  0.1618527E-02  0.1631798E-01  0.1593710E-01    11.353  0.9696179E-04  0.2432499E-02  0.1807373E-02
   545.142  0.1618593E-02  0.1631637E-01  0.1593470E-01    11.353  0.9693417E-04  0.2434118E-02  0.1795152E-02
   545.146  0.1618660E-02  0.1631436E-01  0.1593196E-01    11.353  0.9689500E-04  0.2435617E-02  0.1784092E-02
   545.150  0.1618727E-02  0.1631181E-01  0.1592800E-01    11.353  0.9684431E-04  0.2436920E-02  0.1773915E-02
   545.154  0.1618790E-02  0.1630913E-01  0.1592316E-01    11.353  0.9678448E-04  0.2438624E-02  0.1764680E-02
   545.158  0.1618850E-02  0.1630644E-01  0.1591781E-01    11.353  0.9671659E-04  0.2440668E-02  0.1756414E-02
   545.161  0.1618904E-02  0.1630388E-01  0.1591355E-01    11.353  0.9664329E-04  0.2443824E-02  0.1751447E-02
   545.165  0.1618951E-02  0.1630122E-01  0.1590656E-01    11.353  0.9656597E-04  0.2447966E-02  0.1745791E-02
   545.169  0.1618990E-02  0.1629859E-01  0.1589832E-01    11.353  0.9648691E-04  0.2452670E-02  0.1742138E-02
   545.173  0.1619019E-02  0.1629621E-01  0.1588888E-01    11.353  0.9640828E-04  0.2457685E-02  0.1739702E-02
   545.177  0.1619042E-02  0.1629355E-01  0.1587979E-01    11.353  0.9633127E-04  0.2462971E-02  0.1738075E-02
   545.181  0.1619065E-02  0.1629095E-01  0.1587045E-01    11.353  0.9625725E-04  0.2468475E-02  0.1736534E-02
   545.185  0.1619091E-02  0.1628805E-01  0.1586215E-01    11.353  0.9618638E-04  0.2474637E-02  0.1735090E-02
   545.189  0.1619118E-02  0.1628622E-01  0.1585541E-01    11.353  0.9612352E-04  0.2483477E-02  0.1733513E-02
   545.193  0.1619143E-02  0.1628221E-01  0.1584900E-01    11.353  0.9607192E-04  0.2490145E-02  0.1732303E-02
   545.197  0.1619165E-02  0.1628110E-01  0.1584546E-01    11.353  0.9603284E-04  0.2499358E-02  0.1731563E-02
   545.201  0.1619184E-02  0.1628034E-01  0.1584181E-01    11.353  0.9600747E-04  0.2508846E-02  0.1730758E-02
   545.205  0.1619202E-02  0.1628458E-01  0.1584510E-01    11.353  0.9599243E-04  0.2510800E-02  0.1736379E-02
   545.209  0.1619238E-02  0.1628814E-01  0.1584954E-01    11.353  0.9596581E-04  0.2512678E-02  0.1742112E-02
   545.213  0.1619293E-02  0.1628991E-01  0.1585495E-01    11.353  0.9592442E-04  0.2513962E-02  0.1747433E-02
   545.217  0.1619367E-02  0.1629100E-01  0.1586110E-01    11.354  0.9586919E-04  0.2514635E-02  0.1752794E-02
   545.220  0.1619457E-02  0.1629241E-01  0.1586791E-01    11.354  0.9580194E-04  0.2515843E-02  0.1757918E-02
   545.224  0.1619563E-02  0.1629457E-01  0.1587539E-01    11.354  0.9572303E-04  0.2519531E-02  0.1763320E-02
   545.228  0.1619680E-02  0.1629569E-01  0.1588053E-01    11.354  0.9563507E-04  0.2519732E-02  0.1768639E-02
   545.232  0.1619808E-02  0.1629319E-01  0.1588700E-01    11.354  0.9553990E-04  0.2518033E-02  0.1771930E-02
   545.236  0.1619942E-02  0.1629059E-01  0.1589338E-01    11.354  0.9544017E-04  0.2516682E-02  0.1776459E-02
   545.240  0.1620078E-02  0.1628844E-01  0.1589904E-01    11.354  0.9533501E-04  0.2515486E-02  0.1780366E-02
   545.244  0.1620209E-02  0.1628647E-01  0.1590276E-01    11.354  0.9522136E-04  0.2514385E-02  0.1783167E-02
   545.248  0.1620332E-02  0.1628413E-01  0.1590625E-01    11.354  0.9510114E-04  0.2512973E-02  0.1782975E-02
   545.252  0.1620445E-02  0.1628185E-01  0.1590635E-01    11.354  0.9497801E-04  0.2512306E-02  0.1784921E-02
   545.256  0.1620544E-02  0.1627995E-01  0.1590538E-01    11.354  0.9485412E-04  0.2511292E-02  0.1785598E-02
   545.260  0.1620628E-02  0.1627891E-01  0.1590271E-01    11.354  0.9473280E-04  0.2510768E-02  0.1785111E-02
   545.264  0.1620694E-02  0.1627772E-01  0.1589939E-01    11.354  0.9461671E-04  0.2510265E-02  0.1783727E-02
   545.268  0.1620741E-02  0.1627622E-01  0.1589472E-01    11.354  0.9450890E-04  0.2510124E-02  0.1780952E-02
   545.272  0.1620768E-02  0.1627490E-01  0.1588955E-01    11.354  0.9441080E-04  0.2509974E-02  0.1777971E-02
   545.276  0.1620773E-02  0.1627374E-01  0.1588371E-01    11.354  0.9432588E-04  0.2510095E-02  0.1774191E-02
   545.279  0.1620767E-02  0.1627294E-01  0.1587824E-01    11.354  0.9424523E-04  0.2510384E-02  0.1770636E-02
   545.283  0.1620757E-02  0.1627196E-01  0.1587359E-01    11.354  0.9416280E-04  0.2510645E-02  0.1767657E-02
   545.287  0.1620745E-02  0.1627106E-01  0.1587038E-01    11.354  0.9408090E-04  0.2510951E-02  0.1766098E-02
   545.291  0.1620724E-02  0.1627156E-01  0.1586867E-01    11.354  0.9400546E-04  0.2510059E-02  0.1766937E-02
   545.295  0.1620696E-02  0.1627185E-01  0.1586478E-01    11.354  0.9393815E-04  0.2509893E-02  0.1765966E-02
   545.299  0.1620661E-02  0.1627196E-01  0.1586140E-01    11.354  0.9388105E-04  0.2509359E-02  0.1765183E-02
   545.303  0.1620621E-02  0.1627236E-01  0.1585799E-01    11.354  0.9383522E-04  0.2508498E-02  0.1764323E-02
   545.307  0.1620577E-02  0.1627280E-01  0.1585556E-01    11.354  0.9380147E-04  0.2507925E-02  0.1764157E-02
   545.311  0.1620528E-02  0.1627337E-01  0.1585383E-01    11.355  0.9378134E-04  0.2507373E-02  0.1764740E-02
   545.315  0.1620477E-02  0.1627492E-01  0.1585253E-01    11.355  0.9377476E-04  0.2505612E-02  0.1766156E-02
   545.319  0.1620423E-02  0.1627599E-01  0.1585194E-01    11.355  0.9378216E-04  0.2504193E-02  0.1768233E-02
   545.323  0.1620369E-02  0.1627664E-01  0.1585145E-01    11.355  0.9380325E-04  0.2503057E-02  0.1770342E-02
   545.327  0.1620316E-02  0.1627801E-01  0.1585090E-01    11.355  0.9383776E-04  0.2502345E-02  0.1772612E-02
   545.331  0.1620265E-02  0.1627964E-01  0.1585099E-01    11.355  0.9388485E-04  0.2502170E-02  0.1775535E-02
   545.335  0.1620216E-02  0.1628151E-01  0.1585215E-01    11.355  0.9394326E-04  0.2503018E-02  0.1778603E-02
   545.339  0.1620165E-02  0.1628384E-01  0.1585281E-01    11.355  0.9400793E-04  0.2504465E-02  0.1781389E-02
   545.342  0.1620112E-02  0.1628596E-01  0.1585334E-01    11.355  0.9407233E-04  0.2506744E-02  0.1784134E-02
   545.346  0.1620059E-02  0.1628736E-01  0.1585357E-01    11.355  0.9413391E-04  0.2509564E-02  0.1785980E-02
   545.350  0.1620007E-02  0.1628823E-01  0.1585496E-01    11.355  0.9419213E-04  0.2513060E-02  0.1789516E-02
   545.354  0.1619950E-02  0.1628841E-01  0.1585567E-01    11.355  0.9425237E-04  0.2516700E-02  0.1792608E-02
   545.358  0.1619887E-02  0.1628821E-01  0.1585501E-01    11.355  0.9431430E-04  0.2520185E-02  0.1794109E-02
   545.362  0.1619819E-02  0.1628799E-01  0.1585468E-01    11.355  0.9437744E-04  0.2521609E-02  0.1796392E-02
   545.366  0.1619746E-02  0.1628960E-01  0.1585495E-01    11.355  0.9443912E-04  0.2522135E-02  0.1798591E-02
   545.370  0.1619668E-02  0.1629156E-01  0.1585634E-01    11.355  0.9449751E-04  0.2522541E-02  0.1798788E-02
   545.374  0.1619588E-02  0.1629346E-01  0.1585539E-01    11.355  0.9455117E-04  0.2522396E-02  0.1800796E-02
   545.378  0.1619507E-02  0.1629456E-01  0.1585446E-01    11.355  0.9459916E-04  0.2521350E-02  0.1801946E-02
   545.382  0.1619429E-02  0.1629604E-01  0.1585423E-01    11.355  0.9464116E-04  0.2519717E-02  0.1801879E-02
   545.386  0.1619354E-02  0.1629712E-01  0.1585406E-01    11.355  0.9467583E-04  0.2517117E-02  0.1800919E-02
   545.390  0.1619278E-02  0.1629782E-01  0.1585283E-01    11.355  0.9469943E-04  0.2513903E-02  0.1800590E-02
   545.394  0.1619196E-02  0.1629766E-01  0.1585051E-01    11.355  0.9470898E-04  0.2509814E-02  0.1801318E-02
   545.397  0.1619101E-02  0.1629624E-01  0.1584631E-01    11.355  0.9471634E-04  0.2504077E-02  0.1803149E-02
   545.401  0.1618993E-02  0.1629360E-01  0.1584023E-01    11.356  0.9472342E-04  0.2497379E-02  0.1806305E-02
   545.405  0.1618875E-02  0.1629056E-01  0.1583255E-01    11.356  0.9473027E-04  0.2489578E-02  0.1810418E-02
   545.409  0.1618754E-02  0.1628696E-01  0.1582365E-01    11.356  0.9474201E-04  0.2480893E-02  0.1814707E-02
   545.413  0.1618635E-02  0.1628426E-01  0.1581632E-01    11.356  0.9476201E-04  0.2471998E-02  0.1817364E-02
   545.417  0.1618520E-02  0.1628042E-01  0.1580907E-01    11.356  0.9478963E-04  0.2462147E-02  0.1820516E-02
   545.421  0.1618413E-02  0.1627604E-01  0.1580206E-01    11.356  0.9482467E-04  0.2451326E-02  0.1823771E-02
   545.425  0.1618317E-02  0.1627212E-01  0.1579554E-01    11.356  0.9486508E-04  0.2442906E-02  0.1827177E-02
   545.429  0.1618236E-02  0.1626665E-01  0.1578946E-01    11.356  0.9490988E-04  0.2431449E-02  0.1830472E-02
   545.433  0.1618169E-02  0.1626086E-01  0.1578373E-01    11.356  0.9495793E-04  0.2419497E-02  0.1833571E-02
   545.437  0.1618121E-02  0.1625479E-01  0.1577896E-01    11.356  0.9500821E-04  0.2408149E-02  0.1836874E-02
   545.441  0.1618093E-02  0.1624886E-01  0.1577451E-01    11.356  0.9505856E-04  0.2396446E-02  0.1839475E-02
   545.445  0.1618084E-02  0.1624282E-01  0.1577093E-01    11.356  0.9510777E-04  0.2384855E-02  0.1842479E-02
   545.449  0.1618097E-02  0.1623714E-01  0.1576809E-01    11.356  0.9515440E-04  0.2373398E-02  0.1844672E-02
   545.453  0.1618134E-02  0.1623138E-01  0.1576574E-01    11.356  0.9519281E-04  0.2362632E-02  0.1846417E-02
   545.456  0.1618197E-02  0.1622613E-01  0.1576406E-01    11.356  0.9522501E-04  0.2353184E-02  0.1847769E-02
   545.460  0.1618277E-02  0.1622130E-01  0.1576290E-01    11.356  0.9525947E-04  0.2345180E-02  0.1848156E-02
   545.464  0.1618373E-02  0.1621757E-01  0.1576382E-01    11.356  0.9529524E-04  0.2337766E-02  0.1847100E-02
   545.468  0.1618483E-02  0.1621255E-01  0.1576361E-01    11.356  0.9533059E-04  0.2332159E-02  0.1848108E-02
   545.472  0.1618603E-02  0.1620945E-01  0.1576233E-01    11.356  0.9536575E-04  0.2327927E-02  0.1847081E-02
   545.476  0.1618732E-02  0.1620716E-01  0.1576112E-01    11.356  0.9539839E-04  0.2324594E-02  0.1844974E-02
   545.480  0.1618866E-02  0.1620568E-01  0.1575999E-01    11.356  0.9542854E-04  0.2322219E-02  0.1843164E-02
   545.484  0.1618995E-02  0.1620714E-01  0.1575803E-01    11.357  0.9545523E-04  0.2321985E-02  0.1841971E-02
   545.488  0.1619091E-02  0.1621107E-01  0.1575642E-01    11.357  0.9548100E-04  0.2320209E-02  0.1842718E-02
   545.492  0.1619154E-02  0.1621707E-01  0.1575581E-01    11.357  0.9550808E-04  0.2319457E-02  0.1844465E-02
   545.496  0.1619184E-02  0.1622673E-01  0.1575584E-01    11.357  0.9554106E-04  0.2319568E-02  0.1844666E-02
   545.500  0.1619174E-02  0.1623891E-01  0.1575618E-01    11.357  0.9558638E-04  0.2319856E-02  0.1842123E-02
   545.504  0.1619122E-02  0.1625330E-01  0.1575560E-01    11.357  0.9564346E-04  0.2320496E-02  0.1838215E-02
   545.508  0.1619030E-02  0.1626885E-01  0.1575456E-01    11.357  0.9571131E-04  0.2321401E-02  0.1833569E-02
   545.511  0.1618898E-02  0.1628533E-01  0.1575202E-01    11.357  0.9579009E-04  0.2321925E-02  0.1828429E-02
   545.515  0.1618725E-02  0.1630098E-01  0.1574772E-01    11.357  0.9588075E-04  0.2322866E-02  0.1821427E-02
   545.519  0.1618522E-02  0.1631470E-01  0.1574026E-01    11.357  0.9598038E-04  0.2323778E-02  0.1811871E-02
   545.523  0.1618294E-02  0.1632607E-01  0.1573137E-01    11.357  0.9608752E-04  0.2323467E-02  0.1802946E-02
   545.527  0.1618045E-02  0.1633594E-01  0.1571993E-01    11.357  0.9619927E-04  0.2323930E-02  0.1794905E-02
   545.531  0.1617781E-02  0.1634347E-01  0.1570800E-01    11.357  0.9631395E-04  0.2324250E-02  0.1784916E-02
   545.535  0.1617508E-02  0.1634796E-01  0.1569423E-01    11.357  0.9642861E-04  0.2324426E-02  0.1775183E-02
   545.539  0.1617231E-02  0.1634956E-01  0.1567954E-01    11.357  0.9654008E-04  0.2324188E-02  0.1766541E-02
   545.543  0.1616962E-02  0.1634833E-01  0.1566421E-01    11.357  0.9664791E-04  0.2323093E-02  0.1758358E-02
   545.547  0.1616716E-02  0.1634608E-01  0.1565260E-01    11.357  0.9675218E-04  0.2318659E-02  0.1752392E-02
   545.551  0.1616509E-02  0.1634631E-01  0.1564573E-01    11.357  0.9683915E-04  0.2311895E-02  0.1744891E-02
   545.555  0.1616345E-02  0.1634777E-01  0.1564379E-01    11.357  0.9690473E-04  0.2306767E-02  0.1732077E-02
   545.559  0.1616229E-02  0.1634695E-01  0.1564382E-01    11.357  0.9694716E-04  0.2302618E-02  0.1718480E-02
   545.563  0.1616162E-02  0.1634410E-01  0.1564526E-01    11.357  0.9696590E-04  0.2298972E-02  0.1703563E-02
   545.566  0.1616147E-02  0.1633921E-01  0.1564822E-01    11.357  0.9695994E-04  0.2296031E-02  0.1688215E-02
   545.570  0.1616184E-02  0.1633266E-01  0.1565177E-01    11.357  0.9692985E-04  0.2294261E-02  0.1672930E-02
   545.574  0.1616271E-02  0.1632382E-01  0.1565455E-01    11.358  0.9687581E-04  0.2293181E-02  0.1659010E-02
   545.578  0.1616407E-02  0.1631424E-01  0.1565947E-01    11.358  0.9679999E-04  0.2293396E-02  0.1643462E-02
   545.582  0.1616587E-02  0.1630377E-01  0.1566401E-01    11.358  0.9670386E-04  0.2293801E-02  0.1629081E-02
   545.586  0.1616809E-02  0.1629222E-01  0.1566805E-01    11.358  0.9658998E-04  0.2294868E-02  0.1616039E-02
   545.590  0.1617066E-02  0.1628961E-01  0.1568092E-01    11.358  0.9646188E-04  0.2298950E-02  0.1596933E-02
   545.594  0.1617355E-02  0.1628678E-01  0.1569352E-01    11.358  0.9632243E-04  0.2303444E-02  0.1578787E-02
   545.598  0.1617666E-02  0.1628354E-01  0.1570467E-01    11.358  0.9617590E-04  0.2308130E-02  0.1564336E-02
   545.602  0.1617994E-02  0.1628384E-01  0.1571781E-01    11.358  0.9602564E-04  0.2308330E-02  0.1555130E-02
   545.606  0.1618331E-02  0.1628373E-01  0.1572934E-01    11.358  0.9587510E-04  0.2308481E-02  0.1548441E-02
   545.610  0.1618676E-02  0.1628836E-01  0.1574364E-01    11.358  0.9572194E-04  0.2302790E-02  0.1547101E-02
   545.614  0.1619027E-02  0.1629410E-01  0.1575575E-01    11.358  0.9556315E-04  0.2296710E-02  0.1546980E-02
   545.618  0.1619375E-02  0.1629976E-01  0.1576585E-01    11.358  0.9540167E-04  0.2290996E-02  0.1547940E-02
   545.621  0.1619713E-02  0.1630487E-01  0.1577374E-01    11.358  0.9524107E-04  0.2285834E-02  0.1550220E-02
   545.625  0.1620034E-02  0.1630999E-01  0.1577827E-01    11.358  0.9508412E-04  0.2281024E-02  0.1553683E-02
   545.629  0.1620330E-02  0.1631497E-01  0.1578050E-01    11.358  0.9493501E-04  0.2276520E-02  0.1558594E-02
   545.633  0.1620596E-02  0.1632015E-01  0.1578003E-01    11.358  0.9479565E-04  0.2271322E-02  0.1562911E-02
   545.637  0.1620824E-02  0.1632540E-01  0.1577686E-01    11.358  0.9466930E-04  0.2266139E-02  0.1568346E-02
   545.641  0.1621010E-02  0.1633134E-01  0.1577173E-01    11.358  0.9455810E-04  0.2260967E-02  0.1576752E-02
   545.645  0.1621150E-02  0.1633660E-01  0.1576295E-01    11.358  0.9446434E-04  0.2255621E-02  0.1584004E-02
   545.649  0.1621241E-02  0.1634228E-01  0.1575096E-01    11.358  0.9438997E-04  0.2250153E-02  0.1592327E-02
   545.653  0.1621304E-02  0.1634752E-01  0.1574002E-01    11.358  0.9433244E-04  0.2244838E-02  0.1599599E-02
   545.657  0.1621350E-02  0.1635281E-01  0.1573057E-01    11.359  0.9429097E-04  0.2240266E-02  0.1605826E-02
   545.661  0.1621387E-02  0.1635686E-01  0.1572272E-01    11.359  0.9425847E-04  0.2236318E-02  0.1611026E-02
   545.665  0.1621413E-02  0.1636016E-01  0.1571555E-01    11.359  0.9423488E-04  0.2233274E-02  0.1615324E-02
   545.669  0.1621429E-02  0.1636220E-01  0.1570901E-01    11.359  0.9421971E-04  0.2231118E-02  0.1618062E-02
   545.673  0.1621435E-02  0.1636372E-01  0.1570237E-01    11.359  0.9421434E-04  0.2229842E-02  0.1620014E-02
   545.676  0.1621435E-02  0.1636887E-01  0.1569607E-01    11.359  0.9420924E-04  0.2224441E-02  0.1620544E-02
   545.680  0.1621411E-02  0.1636909E-01  0.1568986E-01    11.359  0.9415998E-04  0.2224109E-02  0.1618387E-02
   545.684  0.1621356E-02  0.1636946E-01  0.1568205E-01    11.359  0.9405715E-04  0.2224396E-02  0.1613478E-02
   545.688  0.1621272E-02  0.1637054E-01  0.1567302E-01    11.359  0.9390288E-04  0.2223872E-02  0.1605667E-02
   545.692  0.1621161E-02  0.1637194E-01  0.1566230E-01    11.359  0.9370055E-04  0.2223108E-02  0.1595568E-02
   545.696  0.1621025E-02  0.1637229E-01  0.1565099E-01    11.359  0.9345476E-04  0.2223163E-02  0.1583588E-02
   545.700  0.1620867E-02  0.1637432E-01  0.1563954E-01    11.359  0.9317081E-04  0.2221782E-02  0.1571514E-02
   545.704  0.1620691E-02  0.1637696E-01  0.1562859E-01    11.359  0.9285494E-04  0.2219833E-02  0.1559551E-02
   545.708  0.1620484E-02  0.1638275E-01  0.1562050E-01    11.359  0.9251602E-04  0.2213729E-02  0.1551637E-02
   545.712  0.1620204E-02  0.1638960E-01  0.1560830E-01    11.359  0.9214421E-04  0.2207052E-02  0.1539428E-02
   545.716  0.1619846E-02  0.1639625E-01  0.1559091E-01    11.359  0.9174001E-04  0.2200703E-02  0.1524925E-02
   545.720  0.1619384E-02  0.1640184E-01  0.1556789E-01    11.359  0.9129349E-04  0.2195978E-02  0.1510796E-02
   545.724  0.1618826E-02  0.1641195E-01  0.1554332E-01    11.359  0.9081367E-04  0.2186594E-02  0.1503373E-02
   545.727  0.1618184E-02  0.1642346E-01  0.1551775E-01    11.359  0.9031173E-04  0.2175325E-02  0.1501937E-02
   545.731  0.1617466E-02  0.1644468E-01  0.1549869E-01    11.359  0.8980325E-04  0.2174553E-02  0.1492097E-02
   545.735  0.1616686E-02  0.1646891E-01  0.1548374E-01    11.359  0.8930051E-04  0.2181726E-02  0.1477051E-02
   545.739  0.1615864E-02  0.1649170E-01  0.1547015E-01    11.360  0.8881375E-04  0.2191377E-02  0.1463393E-02
   545.743  0.1615016E-02  0.1651177E-01  0.1545797E-01    11.360  0.8835394E-04  0.2202928E-02  0.1451795E-02
   545.747  0.1614163E-02  0.1652826E-01  0.1544759E-01    11.360  0.8793032E-04  0.2214909E-02  0.1442213E-02
   545.751  0.1613324E-02  0.1654564E-01  0.1544438E-01    11.360  0.8755207E-04  0.2221648E-02  0.1440787E-02
   545.755  0.1612520E-02  0.1656237E-01  0.1544894E-01    11.360  0.8722662E-04  0.2222787E-02  0.1447063E-02
   545.759  0.1611768E-02  0.1657741E-01  0.1545888E-01    11.360  0.8696052E-04  0.2219002E-02  0.1460088E-02
   545.763  0.1611086E-02  0.1658734E-01  0.1547222E-01    11.360  0.8675870E-04  0.2213606E-02  0.1477329E-02
   545.767  0.1610490E-02  0.1659173E-01  0.1548864E-01    11.360  0.8662560E-04  0.2205894E-02  0.1497476E-02
   545.771  0.1609995E-02  0.1659017E-01  0.1550694E-01    11.360  0.8656180E-04  0.2196234E-02  0.1520307E-02
   545.775  0.1609612E-02  0.1658347E-01  0.1552745E-01    11.360  0.8656868E-04  0.2183678E-02  0.1545756E-02
   545.779  0.1609350E-02  0.1657157E-01  0.1555153E-01    11.360  0.8664538E-04  0.2168374E-02  0.1576215E-02
   545.782  0.1609215E-02  0.1655475E-01  0.1557813E-01    11.360  0.8678904E-04  0.2150277E-02  0.1610739E-02
   545.786  0.1609210E-02  0.1653280E-01  0.1560598E-01    11.360  0.8699633E-04  0.2130539E-02  0.1647101E-02
   545.790  0.1609337E-02  0.1650595E-01  0.1563487E-01    11.360  0.8726262E-04  0.2109283E-02  0.1685290E-02
   545.794  0.1609592E-02  0.1647794E-01  0.1566702E-01    11.360  0.8758158E-04  0.2092598E-02  0.1719273E-02
   545.798  0.1609970E-02  0.1645498E-01  0.1570794E-01    11.360  0.8794715E-04  0.2090396E-02  0.1740353E-02
   545.802  0.1610462E-02  0.1644118E-01  0.1575946E-01    11.360  0.8835153E-04  0.2098527E-02  0.1751141E-02
   545.806  0.1611057E-02  0.1643060E-01  0.1581739E-01    11.360  0.8878648E-04  0.2096843E-02  0.1764374E-02
   545.810  0.1611742E-02  0.1642223E-01  0.1587468E-01    11.360  0.8924397E-04  0.2098680E-02  0.1776481E-02
   545.814  0.1612500E-02  0.1641592E-01  0.1592978E-01    11.360  0.8971415E-04  0.2102257E-02  0.1785909E-02
   545.818  0.1613315E-02  0.1640900E-01  0.1598169E-01    11.361  0.9018854E-04  0.2105906E-02  0.1793343E-02
   545.822  0.1614168E-02  0.1640191E-01  0.1602885E-01    11.361  0.9065812E-04  0.2110017E-02  0.1798885E-02
   545.826  0.1615030E-02  0.1639440E-01  0.1606979E-01    11.361  0.9109684E-04  0.2114082E-02  0.1801076E-02
   545.830  0.1615861E-02  0.1638745E-01  0.1610239E-01    11.361  0.9146147E-04  0.2117817E-02  0.1798334E-02
   545.833  0.1616635E-02  0.1638285E-01  0.1612622E-01    11.361  0.9174217E-04  0.2118308E-02  0.1792760E-02
   545.837  0.1617335E-02  0.1637963E-01  0.1614154E-01    11.361  0.9193379E-04  0.2117926E-02  0.1782863E-02
   545.841  0.1617944E-02  0.1637699E-01  0.1614659E-01    11.361  0.9203176E-04  0.2117837E-02  0.1767190E-02
   545.845  0.1618451E-02  0.1637432E-01  0.1614187E-01    11.361  0.9203706E-04  0.2117873E-02  0.1749492E-02
   545.849  0.1618866E-02  0.1637172E-01  0.1613027E-01    11.361  0.9199041E-04  0.2118276E-02  0.1731890E-02
   545.853  0.1619185E-02  0.1636923E-01  0.1611168E-01    11.361  0.9190284E-04  0.2118452E-02  0.1715714E-02
   545.857  0.1619402E-02  0.1636884E-01  0.1608926E-01    11.361  0.9177631E-04  0.2118213E-02  0.1702647E-02
   545.861  0.1619515E-02  0.1637564E-01  0.1606823E-01    11.361  0.9160786E-04  0.2110619E-02  0.1700814E-02
   545.865  0.1619525E-02  0.1638413E-01  0.1604478E-01    11.361  0.9139719E-04  0.2100418E-02  0.1704131E-02
   545.869  0.1619432E-02  0.1639223E-01  0.1601755E-01    11.361  0.9114356E-04  0.2091038E-02  0.1706576E-02
   545.873  0.1619281E-02  0.1639841E-01  0.1598859E-01    11.361  0.9083057E-04  0.2084038E-02  0.1704559E-02
   545.877  0.1619089E-02  0.1640310E-01  0.1596195E-01    11.361  0.9046289E-04  0.2079441E-02  0.1696041E-02
   545.881  0.1618870E-02  0.1640554E-01  0.1593544E-01    11.361  0.9006517E-04  0.2077046E-02  0.1683812E-02
   545.884  0.1618639E-02  0.1640574E-01  0.1591167E-01    11.361  0.8966539E-04  0.2076987E-02  0.1670226E-02
   545.888  0.1618403E-02  0.1640400E-01  0.1588926E-01    11.361  0.8927493E-04  0.2079342E-02  0.1655608E-02
   545.892  0.1618174E-02  0.1640082E-01  0.1586926E-01    11.361  0.8889812E-04  0.2083975E-02  0.1641107E-02
   545.896  0.1617963E-02  0.1639666E-01  0.1585195E-01    11.362  0.8854804E-04  0.2089778E-02  0.1627972E-02
   545.900  0.1617775E-02  0.1639895E-01  0.1584708E-01    11.362  0.8823205E-04  0.2086408E-02  0.1628407E-02
   545.904  0.1617616E-02  0.1640034E-01  0.1584543E-01    11.362  0.8795638E-04  0.2084048E-02  0.1630543E-02
   545.908  0.1617488E-02  0.1640107E-01  0.1584694E-01    11.362  0.8772673E-04  0.2083039E-02  0.1634304E-02
   545.912  0.1617395E-02  0.1640067E-01  0.1585132E-01    11.362  0.8754818E-04  0.2083303E-02  0.1639793E-02
   545.916  0.1617338E-02  0.1639974E-01  0.1585794E-01    11.362  0.8742400E-04  0.2084932E-02  0.1646084E-02
   545.920  0.1617319E-02  0.1639790E-01  0.1586479E-01    11.362  0.8735758E-04  0.2087294E-02  0.1655293E-02
   545.924  0.1617314E-02  0.1639615E-01  0.1587017E-01    11.362  0.8737822E-04  0.2090244E-02  0.1667379E-02
   545.928  0.1617302E-02  0.1639406E-01  0.1587447E-01    11.362  0.8748643E-04  0.2093881E-02  0.1681905E-02
   545.932  0.1617275E-02  0.1639180E-01  0.1587505E-01    11.362  0.8767466E-04  0.2098641E-02  0.1701365E-02
   545.935  0.1617235E-02  0.1638841E-01  0.1587328E-01    11.362  0.8793932E-04  0.2103677E-02  0.1724987E-02
   545.939  0.1617182E-02  0.1638604E-01  0.1586978E-01    11.362  0.8827372E-04  0.2109223E-02  0.1753138E-02
   545.943  0.1617120E-02  0.1638368E-01  0.1586418E-01    11.362  0.8867111E-04  0.2114412E-02  0.1784596E-02
   545.947  0.1617050E-02  0.1638260E-01  0.1585895E-01    11.362  0.8912184E-04  0.2116645E-02  0.1819342E-02
   545.951  0.1616975E-02  0.1638273E-01  0.1585386E-01    11.362  0.8961607E-04  0.2116252E-02  0.1858242E-02
   545.955  0.1616898E-02  0.1638177E-01  0.1584787E-01    11.362  0.9014314E-04  0.2115892E-02  0.1896963E-02
   545.959  0.1616822E-02  0.1637898E-01  0.1584080E-01    11.362  0.9069087E-04  0.2115497E-02  0.1933437E-02
   545.963  0.1616750E-02  0.1637603E-01  0.1583273E-01    11.362  0.9124743E-04  0.2115314E-02  0.1968519E-02
   545.967  0.1616684E-02  0.1637191E-01  0.1582440E-01    11.362  0.9179922E-04  0.2115027E-02  0.2000557E-02
   545.971  0.1616628E-02  0.1636631E-01  0.1581412E-01    11.362  0.9233413E-04  0.2114670E-02  0.2027544E-02
   545.975  0.1616584E-02  0.1635938E-01  0.1580353E-01    11.363  0.9283977E-04  0.2114109E-02  0.2050100E-02
   545.979  0.1616551E-02  0.1635284E-01  0.1579341E-01    11.363  0.9330451E-04  0.2113976E-02  0.2067782E-02
   545.983  0.1616518E-02  0.1634890E-01  0.1578537E-01    11.363  0.9371895E-04  0.2113454E-02  0.2080060E-02
   545.986  0.1616489E-02  0.1634648E-01  0.1577907E-01    11.363  0.9407595E-04  0.2115116E-02  0.2086432E-02
   545.990  0.1616458E-02  0.1634733E-01  0.1577563E-01    11.363  0.9436956E-04  0.2112854E-02  0.2091233E-02
   545.994  0.1616426E-02  0.1634939E-01  0.1577132E-01    11.363  0.9460713E-04  0.2109255E-02  0.2095849E-02
   545.998  0.1616416E-02  0.1635034E-01  0.1576680E-01    11.363  0.9481965E-04  0.2106376E-02  0.2100183E-02
   546.002  0.1616426E-02  0.1635150E-01  0.1576194E-01    11.363  0.9500277E-04  0.2103074E-02  0.2104084E-02
   546.006  0.1616454E-02  0.1635025E-01  0.1575718E-01    11.363  0.9514794E-04  0.2101294E-02  0.2106908E-02
   546.010  0.1616498E-02  0.1635093E-01  0.1575505E-01    11.363  0.9525288E-04  0.2100407E-02  0.2106938E-02
   546.014  0.1616556E-02  0.1635244E-01  0.1575387E-01    11.363  0.9531609E-04  0.2100286E-02  0.2105603E-02
   546.018  0.1616626E-02  0.1635391E-01  0.1575305E-01    11.363  0.9533837E-04  0.2100257E-02  0.2103625E-02
   546.022  0.1616707E-02  0.1636334E-01  0.1575899E-01    11.363  0.9532160E-04  0.2100245E-02  0.2097060E-02
   546.026  0.1616794E-02  0.1637343E-01  0.1576489E-01    11.363  0.9526795E-04  0.2100505E-02  0.2088629E-02
   546.030  0.1616883E-02  0.1638308E-01  0.1577028E-01    11.363  0.9518119E-04  0.2100647E-02  0.2078711E-02
   546.034  0.1616970E-02  0.1639382E-01  0.1577389E-01    11.363  0.9506170E-04  0.2101139E-02  0.2066932E-02
   546.037  0.1617046E-02  0.1640105E-01  0.1577739E-01    11.363  0.9491297E-04  0.2099826E-02  0.2057580E-02
   546.041  0.1617122E-02  0.1640862E-01  0.1578017E-01    11.363  0.9476090E-04  0.2099230E-02  0.2048906E-02
   546.045  0.1617199E-02  0.1641514E-01  0.1578287E-01    11.363  0.9461638E-04  0.2098820E-02  0.2043750E-02
   546.049  0.1617275E-02  0.1642166E-01  0.1578482E-01    11.364  0.9448111E-04  0.2098465E-02  0.2038090E-02
   546.053  0.1617346E-02  0.1643015E-01  0.1578806E-01    11.364  0.9435789E-04  0.2100457E-02  0.2030031E-02
   546.057  0.1617412E-02  0.1643740E-01  0.1578961E-01    11.364  0.9424852E-04  0.2101863E-02  0.2025613E-02
   546.061  0.1617463E-02  0.1644561E-01  0.1579112E-01    11.364  0.9416069E-04  0.2103503E-02  0.2020947E-02
   546.065  0.1617494E-02  0.1645282E-01  0.1579053E-01    11.364  0.9410167E-04  0.2105404E-02  0.2019181E-02
   546.069  0.1617503E-02  0.1645956E-01  0.1579095E-01    11.364  0.9407259E-04  0.2106878E-02  0.2021653E-02
   546.073  0.1617490E-02  0.1646484E-01  0.1578790E-01    11.364  0.9405969E-04  0.2108560E-02  0.2022935E-02
   546.077  0.1617477E-02  0.1646891E-01  0.1578460E-01    11.364  0.9403406E-04  0.2109772E-02  0.2024659E-02
   546.081  0.1617466E-02  0.1647204E-01  0.1578287E-01    11.364  0.9400865E-04  0.2111125E-02  0.2026060E-02
   546.085  0.1617416E-02  0.1647440E-01  0.1577915E-01    11.364  0.9404965E-04  0.2110824E-02  0.2024848E-02
   546.088  0.1617315E-02  0.1647723E-01  0.1577341E-01    11.364  0.9415969E-04  0.2110401E-02  0.2021451E-02
   546.092  0.1617159E-02  0.1648025E-01  0.1576596E-01    11.364  0.9433509E-04  0.2110228E-02  0.2017464E-02
   546.096  0.1616951E-02  0.1648497E-01  0.1575960E-01    11.364  0.9457046E-04  0.2110658E-02  0.2011395E-02
   546.100  0.1616696E-02  0.1648938E-01  0.1575211E-01    11.364  0.9486171E-04  0.2112116E-02  0.2004653E-02
   546.104  0.1616402E-02  0.1649510E-01  0.1574552E-01    11.364  0.9520167E-04  0.2115093E-02  0.1995843E-02
   546.108  0.1616078E-02  0.1650089E-01  0.1574182E-01    11.364  0.9558288E-04  0.2117279E-02  0.1989716E-02
   546.112  0.1615732E-02  0.1650857E-01  0.1574196E-01    11.364  0.9599475E-04  0.2120108E-02  0.1983611E-02
   546.116  0.1615374E-02  0.1652092E-01  0.1574861E-01    11.364  0.9642656E-04  0.2124472E-02  0.1974704E-02
   546.120  0.1615013E-02  0.1653437E-01  0.1576069E-01    11.365  0.9686567E-04  0.2131672E-02  0.1963556E-02
   546.124  0.1614659E-02  0.1654699E-01  0.1577386E-01    11.365  0.9729969E-04  0.2136705E-02  0.1952247E-02
   546.128  0.1614323E-02  0.1655407E-01  0.1578740E-01    11.365  0.9771587E-04  0.2143428E-02  0.1942989E-02
   546.132  0.1614013E-02  0.1655674E-01  0.1580021E-01    11.365  0.9810097E-04  0.2149547E-02  0.1934923E-02
   546.136  0.1613736E-02  0.1655459E-01  0.1581344E-01    11.365  0.9844400E-04  0.2155419E-02  0.1927178E-02
   546.140  0.1613502E-02  0.1654788E-01  0.1582679E-01    11.365  0.9873474E-04  0.2161129E-02  0.1921592E-02
   546.143  0.1613315E-02  0.1653866E-01  0.1584106E-01    11.365  0.9896449E-04  0.2164847E-02  0.1919973E-02
   546.147  0.1613194E-02  0.1652799E-01  0.1586048E-01    11.365  0.9912576E-04  0.2167632E-02  0.1921221E-02
   546.151  0.1613147E-02  0.1651500E-01  0.1588174E-01    11.365  0.9921408E-04  0.2170692E-02  0.1922954E-02
   546.155  0.1613179E-02  0.1650048E-01  0.1590588E-01    11.365  0.9922728E-04  0.2175179E-02  0.1925067E-02
   546.159  0.1613303E-02  0.1648347E-01  0.1593264E-01    11.365  0.9916462E-04  0.2178839E-02  0.1928929E-02
   546.163  0.1613515E-02  0.1646661E-01  0.1596386E-01    11.365  0.9902833E-04  0.2186135E-02  0.1929696E-02
   546.167  0.1613811E-02  0.1644818E-01  0.1599648E-01    11.365  0.9882263E-04  0.2193569E-02  0.1932442E-02
   546.171  0.1614183E-02  0.1642862E-01  0.1602957E-01    11.365  0.9855418E-04  0.2201179E-02  0.1936898E-02
   546.175  0.1614625E-02  0.1640789E-01  0.1606174E-01    11.365  0.9823295E-04  0.2208809E-02  0.1942936E-02
   546.179  0.1615126E-02  0.1638711E-01  0.1609272E-01    11.365  0.9786604E-04  0.2216051E-02  0.1950181E-02
   546.183  0.1615673E-02  0.1636728E-01  0.1612187E-01    11.365  0.9746373E-04  0.2223101E-02  0.1958224E-02
   546.187  0.1616255E-02  0.1634910E-01  0.1615182E-01    11.365  0.9703705E-04  0.2229330E-02  0.1970093E-02
   546.191  0.1616863E-02  0.1634023E-01  0.1618562E-01    11.366  0.9660032E-04  0.2226227E-02  0.1988186E-02
   546.194  0.1617482E-02  0.1633771E-01  0.1622397E-01    11.366  0.9616508E-04  0.2224734E-02  0.2007628E-02
   546.198  0.1618097E-02  0.1633594E-01  0.1625609E-01    11.366  0.9574278E-04  0.2222869E-02  0.2026284E-02
   546.202  0.1618692E-02  0.1633465E-01  0.1628174E-01    11.366  0.9534461E-04  0.2220876E-02  0.2043152E-02
   546.206  0.1619254E-02  0.1633322E-01  0.1630106E-01    11.366  0.9497973E-04  0.2219081E-02  0.2057689E-02
   546.210  0.1619767E-02  0.1633233E-01  0.1631279E-01    11.366  0.9465678E-04  0.2217815E-02  0.2069197E-02
   546.214  0.1620229E-02  0.1633117E-01  0.1631856E-01    11.366  0.9437402E-04  0.2216919E-02  0.2078216E-02
   546.218  0.1620627E-02  0.1633107E-01  0.1631765E-01    11.366  0.9413613E-04  0.2215631E-02  0.2084917E-02
   546.222  0.1620955E-02  0.1632997E-01  0.1631040E-01    11.366  0.9394937E-04  0.2215654E-02  0.2088722E-02
   546.226  0.1621202E-02  0.1632922E-01  0.1629707E-01    11.366  0.9381753E-04  0.2215722E-02  0.2089988E-02
   546.230  0.1621363E-02  0.1632912E-01  0.1627626E-01    11.366  0.9374469E-04  0.2216202E-02  0.2088080E-02
   546.234  0.1621458E-02  0.1632954E-01  0.1625247E-01    11.366  0.9370115E-04  0.2217260E-02  0.2085355E-02
   546.238  0.1621508E-02  0.1632947E-01  0.1622899E-01    11.366  0.9366311E-04  0.2218908E-02  0.2082407E-02
   546.242  0.1621518E-02  0.1632963E-01  0.1620643E-01    11.366  0.9364118E-04  0.2220436E-02  0.2079095E-02
   546.246  0.1621513E-02  0.1632868E-01  0.1618607E-01    11.366  0.9363214E-04  0.2221769E-02  0.2075937E-02
   546.249  0.1621510E-02  0.1632931E-01  0.1616991E-01    11.366  0.9362643E-04  0.2223719E-02  0.2073589E-02
   546.253  0.1621509E-02  0.1632998E-01  0.1615679E-01    11.367  0.9362318E-04  0.2225580E-02  0.2072413E-02
   546.257  0.1621510E-02  0.1633032E-01  0.1614655E-01    11.367  0.9362414E-04  0.2227010E-02  0.2071468E-02
   546.261  0.1621508E-02  0.1633106E-01  0.1613754E-01    11.367  0.9363273E-04  0.2228049E-02  0.2070387E-02
   546.265  0.1621499E-02  0.1633242E-01  0.1613043E-01    11.367  0.9365233E-04  0.2229269E-02  0.2067309E-02
   546.269  0.1621485E-02  0.1633237E-01  0.1612234E-01    11.367  0.9368208E-04  0.2230122E-02  0.2066451E-02
   546.273  0.1621464E-02  0.1633286E-01  0.1611405E-01    11.367  0.9372082E-04  0.2230832E-02  0.2064039E-02
   546.277  0.1621413E-02  0.1633565E-01  0.1610698E-01    11.367  0.9379168E-04  0.2229569E-02  0.2061645E-02
   546.281  0.1621311E-02  0.1634079E-01  0.1609934E-01    11.367  0.9391328E-04  0.2225914E-02  0.2057098E-02
   546.285  0.1621160E-02  0.1634739E-01  0.1608815E-01    11.367  0.9408370E-04  0.2221371E-02  0.2049398E-02
   546.289  0.1620963E-02  0.1635508E-01  0.1607541E-01    11.367  0.9430002E-04  0.2215500E-02  0.2039244E-02
   546.293  0.1620725E-02  0.1636306E-01  0.1606114E-01    11.367  0.9455786E-04  0.2208965E-02  0.2027110E-02
   546.297  0.1620452E-02  0.1637084E-01  0.1604520E-01    11.367  0.9485229E-04  0.2202134E-02  0.2013246E-02
   546.300  0.1620151E-02  0.1638201E-01  0.1602839E-01    11.367  0.9517813E-04  0.2200619E-02  0.1998383E-02
   546.304  0.1619827E-02  0.1638601E-01  0.1601358E-01    11.367  0.9552825E-04  0.2195333E-02  0.1982357E-02
   546.308  0.1619489E-02  0.1639099E-01  0.1599681E-01    11.367  0.9589533E-04  0.2188865E-02  0.1969091E-02
   546.312  0.1619145E-02  0.1639499E-01  0.1598140E-01    11.367  0.9627138E-04  0.2184496E-02  0.1956413E-02
   546.316  0.1618803E-02  0.1639749E-01  0.1596640E-01    11.367  0.9664721E-04  0.2181738E-02  0.1944759E-02
   546.320  0.1618470E-02  0.1639828E-01  0.1595184E-01    11.368  0.9701448E-04  0.2179827E-02  0.1934091E-02
   546.324  0.1618155E-02  0.1639838E-01  0.1593858E-01    11.368  0.9736365E-04  0.2179879E-02  0.1924567E-02
   546.328  0.1617865E-02  0.1639649E-01  0.1592612E-01    11.368  0.9768538E-04  0.2181772E-02  0.1916668E-02
   546.332  0.1617595E-02  0.1639342E-01  0.1591444E-01    11.368  0.9797339E-04  0.2185364E-02  0.1909589E-02
   546.336  0.1617346E-02  0.1638930E-01  0.1590370E-01    11.368  0.9821992E-04  0.2191144E-02  0.1903863E-02
   546.340  0.1617122E-02  0.1638435E-01  0.1589375E-01    11.368  0.9841858E-04  0.2198874E-02  0.1900846E-02
   546.344  0.1616930E-02  0.1637748E-01  0.1588528E-01    11.368  0.9856544E-04  0.2209754E-02  0.1898758E-02
   546.348  0.1616775E-02  0.1637035E-01  0.1587768E-01    11.368  0.9865855E-04  0.2221455E-02  0.1898467E-02
   546.351  0.1616660E-02  0.1636208E-01  0.1587119E-01    11.368  0.9869561E-04  0.2235318E-02  0.1900069E-02
   546.355  0.1616588E-02  0.1636101E-01  0.1587523E-01    11.368  0.9867528E-04  0.2241973E-02  0.1910563E-02
   546.359  0.1616561E-02  0.1636390E-01  0.1588461E-01    11.368  0.9859822E-04  0.2245546E-02  0.1926247E-02
   546.363  0.1616578E-02  0.1636660E-01  0.1589502E-01    11.368  0.9846802E-04  0.2249239E-02  0.1942313E-02
   546.367  0.1616640E-02  0.1636855E-01  0.1590839E-01    11.368  0.9828833E-04  0.2252934E-02  0.1961185E-02
   546.371  0.1616745E-02  0.1637000E-01  0.1592223E-01    11.368  0.9806458E-04  0.2256690E-02  0.1981093E-02
   546.375  0.1616891E-02  0.1637043E-01  0.1593665E-01    11.368  0.9780273E-04  0.2261206E-02  0.2001549E-02
   546.379  0.1617073E-02  0.1637089E-01  0.1595052E-01    11.368  0.9751047E-04  0.2264386E-02  0.2021886E-02
   546.383  0.1617287E-02  0.1637078E-01  0.1596298E-01    11.368  0.9719560E-04  0.2267133E-02  0.2040229E-02
   546.387  0.1617528E-02  0.1636983E-01  0.1597551E-01    11.369  0.9686603E-04  0.2269055E-02  0.2058730E-02
   546.391  0.1617791E-02  0.1636898E-01  0.1598701E-01    11.369  0.9652921E-04  0.2270888E-02  0.2075182E-02
   546.395  0.1618070E-02  0.1636781E-01  0.1599696E-01    11.369  0.9619406E-04  0.2271618E-02  0.2088854E-02
   546.399  0.1618357E-02  0.1636608E-01  0.1600490E-01    11.369  0.9586732E-04  0.2271976E-02  0.2099634E-02
   546.402  0.1618647E-02  0.1636351E-01  0.1601118E-01    11.369  0.9555581E-04  0.2271983E-02  0.2106710E-02
   546.406  0.1618931E-02  0.1636045E-01  0.1601421E-01    11.369  0.9526574E-04  0.2271728E-02  0.2109824E-02
   546.410  0.1619204E-02  0.1635644E-01  0.1601423E-01    11.369  0.9500342E-04  0.2270797E-02  0.2108537E-02
   546.414  0.1619457E-02  0.1635219E-01  0.1601225E-01    11.369  0.9476864E-04  0.2269988E-02  0.2102998E-02
   546.418  0.1619683E-02  0.1634768E-01  0.1600732E-01    11.369  0.9456328E-04  0.2268742E-02  0.2093694E-02
   546.422  0.1619868E-02  0.1634165E-01  0.1599890E-01    11.369  0.9436192E-04  0.2269070E-02  0.2079284E-02
   546.426  0.1620007E-02  0.1633767E-01  0.1598708E-01    11.369  0.9416024E-04  0.2266012E-02  0.2060962E-02
   546.430  0.1620097E-02  0.1633411E-01  0.1597128E-01    11.369  0.9396136E-04  0.2262109E-02  0.2037833E-02
   546.434  0.1620135E-02  0.1633077E-01  0.1595196E-01    11.369  0.9377080E-04  0.2257850E-02  0.2011363E-02
   546.438  0.1620137E-02  0.1633222E-01  0.1593584E-01    11.369  0.9357867E-04  0.2249035E-02  0.1989684E-02
   546.442  0.1620133E-02  0.1633505E-01  0.1592208E-01    11.369  0.9336106E-04  0.2238740E-02  0.1971697E-02
   546.446  0.1620125E-02  0.1633665E-01  0.1590918E-01    11.369  0.9312183E-04  0.2230186E-02  0.1954430E-02
   546.450  0.1620112E-02  0.1634141E-01  0.1589976E-01    11.370  0.9286705E-04  0.2223218E-02  0.1936189E-02
   546.453  0.1620095E-02  0.1634528E-01  0.1589177E-01    11.370  0.9260194E-04  0.2218380E-02  0.1918453E-02
   546.457  0.1620074E-02  0.1634927E-01  0.1588315E-01    11.370  0.9233240E-04  0.2215776E-02  0.1902840E-02
   546.461  0.1620049E-02  0.1635185E-01  0.1587607E-01    11.370  0.9206340E-04  0.2212207E-02  0.1888662E-02
   546.465  0.1620021E-02  0.1635405E-01  0.1586786E-01    11.370  0.9180179E-04  0.2208963E-02  0.1878434E-02
   546.469  0.1619991E-02  0.1635599E-01  0.1585814E-01    11.370  0.9155130E-04  0.2205575E-02  0.1868344E-02
   546.473  0.1619959E-02  0.1635809E-01  0.1585009E-01    11.370  0.9131860E-04  0.2202913E-02  0.1862377E-02
   546.477  0.1619927E-02  0.1635994E-01  0.1584205E-01    11.370  0.9110729E-04  0.2200867E-02  0.1857714E-02
   546.481  0.1619893E-02  0.1636558E-01  0.1583625E-01    11.370  0.9092209E-04  0.2195209E-02  0.1855729E-02
   546.485  0.1619840E-02  0.1636934E-01  0.1583127E-01    11.370  0.9078906E-04  0.2189661E-02  0.1854929E-02
   546.489  0.1619764E-02  0.1637308E-01  0.1582292E-01    11.370  0.9071924E-04  0.2185509E-02  0.1857698E-02
   546.493  0.1619666E-02  0.1637605E-01  0.1581268E-01    11.370  0.9071216E-04  0.2183339E-02  0.1860666E-02
   546.497  0.1619551E-02  0.1637821E-01  0.1580064E-01    11.370  0.9076860E-04  0.2182880E-02  0.1864120E-02
   546.501  0.1619436E-02  0.1637958E-01  0.1578904E-01    11.370  0.9088405E-04  0.2184027E-02  0.1867140E-02
   546.505  0.1619326E-02  0.1637989E-01  0.1577822E-01    11.370  0.9105570E-04  0.2186166E-02  0.1869295E-02
   546.508  0.1619223E-02  0.1637963E-01  0.1576798E-01    11.370  0.9127892E-04  0.2189828E-02  0.1871246E-02
   546.512  0.1619132E-02  0.1637817E-01  0.1575853E-01    11.371  0.9154820E-04  0.2194272E-02  0.1873329E-02
   546.516  0.1619054E-02  0.1637563E-01  0.1574993E-01    11.371  0.9185732E-04  0.2199282E-02  0.1875278E-02
   546.520  0.1618992E-02  0.1637215E-01  0.1574262E-01    11.371  0.9219754E-04  0.2204889E-02  0.1877448E-02
   546.524  0.1618947E-02  0.1636803E-01  0.1573492E-01    11.371  0.9256125E-04  0.2210378E-02  0.1879243E-02
   546.528  0.1618916E-02  0.1636421E-01  0.1572681E-01    11.371  0.9293611E-04  0.2213637E-02  0.1882474E-02
   546.532  0.1618901E-02  0.1635879E-01  0.1571929E-01    11.371  0.9331388E-04  0.2218121E-02  0.1886506E-02
   546.536  0.1618902E-02  0.1635249E-01  0.1571118E-01    11.371  0.9368548E-04  0.2222369E-02  0.1891489E-02
   546.540  0.1618921E-02  0.1634579E-01  0.1570506E-01    11.371  0.9404266E-04  0.2225015E-02  0.1897185E-02
   546.544  0.1618958E-02  0.1633902E-01  0.1569941E-01    11.371  0.9437633E-04  0.2226515E-02  0.1903270E-02
   546.548  0.1619013E-02  0.1633183E-01  0.1569323E-01    11.371  0.9468016E-04  0.2227674E-02  0.1910032E-02
   546.552  0.1619085E-02  0.1632465E-01  0.1568760E-01    11.371  0.9494677E-04  0.2228123E-02  0.1916860E-02
   546.556  0.1619173E-02  0.1631761E-01  0.1568310E-01    11.371  0.9517034E-04  0.2227698E-02  0.1924408E-02
   546.559  0.1619275E-02  0.1631120E-01  0.1567917E-01    11.371  0.9534634E-04  0.2224868E-02  0.1931212E-02
   546.563  0.1619389E-02  0.1630510E-01  0.1567596E-01    11.371  0.9547139E-04  0.2221322E-02  0.1937646E-02
   546.567  0.1619503E-02  0.1629991E-01  0.1567344E-01    11.371  0.9555119E-04  0.2216645E-02  0.1943860E-02
   546.571  0.1619609E-02  0.1629697E-01  0.1567168E-01    11.371  0.9559151E-04  0.2210432E-02  0.1949885E-02
   546.575  0.1619701E-02  0.1630358E-01  0.1567813E-01    11.372  0.9559204E-04  0.2204043E-02  0.1956385E-02
   546.579  0.1619780E-02  0.1631141E-01  0.1568581E-01    11.372  0.9555418E-04  0.2196236E-02  0.1963455E-02
   546.583  0.1619841E-02  0.1632325E-01  0.1569561E-01    11.372  0.9548234E-04  0.2185643E-02  0.1968937E-02
   546.587  0.1619886E-02  0.1633652E-01  0.1570464E-01    11.372  0.9538496E-04  0.2176178E-02  0.1972516E-02
   546.591  0.1619923E-02  0.1634850E-01  0.1571316E-01    11.372  0.9528372E-04  0.2167856E-02  0.1975077E-02
   546.595  0.1619958E-02  0.1635852E-01  0.1571987E-01    11.372  0.9519313E-04  0.2161496E-02  0.1977114E-02
   546.599  0.1619990E-02  0.1636661E-01  0.1572451E-01    11.372  0.9511625E-04  0.2155968E-02  0.1977662E-02
   546.603  0.1620016E-02  0.1637248E-01  0.1572855E-01    11.372  0.9505527E-04  0.2152156E-02  0.1979640E-02
   546.607  0.1620033E-02  0.1637645E-01  0.1573056E-01    11.372  0.9501091E-04  0.2149033E-02  0.1981045E-02
   546.610  0.1620040E-02  0.1637916E-01  0.1573005E-01    11.372  0.9498350E-04  0.2146748E-02  0.1982217E-02
   546.614  0.1620025E-02  0.1638059E-01  0.1572702E-01    11.372  0.9497542E-04  0.2145678E-02  0.1983054E-02
   546.618  0.1619977E-02  0.1638148E-01  0.1572146E-01    11.372  0.9498949E-04  0.2145889E-02  0.1984016E-02
   546.622  0.1619892E-02  0.1638210E-01  0.1571268E-01    11.372  0.9503028E-04  0.2147336E-02  0.1985157E-02
   546.626  0.1619768E-02  0.1638200E-01  0.1570097E-01    11.372  0.9509887E-04  0.2149752E-02  0.1986008E-02
   546.630  0.1619584E-02  0.1638084E-01  0.1568502E-01    11.372  0.9520372E-04  0.2153998E-02  0.1986307E-02
   546.634  0.1619342E-02  0.1637901E-01  0.1566505E-01    11.373  0.9532710E-04  0.2159128E-02  0.1986567E-02
   546.638  0.1619048E-02  0.1637562E-01  0.1564250E-01    11.373  0.9543329E-04  0.2165600E-02  0.1989152E-02
   546.642  0.1618712E-02  0.1637141E-01  0.1561823E-01    11.373  0.9551974E-04  0.2173382E-02  0.1992712E-02
   546.646  0.1618342E-02  0.1636634E-01  0.1559215E-01    11.373  0.9558368E-04  0.2181126E-02  0.1997212E-02
   546.650  0.1617947E-02  0.1635794E-01  0.1556569E-01    11.373  0.9562440E-04  0.2190153E-02  0.2002536E-02
   546.654  0.1617534E-02  0.1634902E-01  0.1554050E-01    11.373  0.9564180E-04  0.2197801E-02  0.2008642E-02
   546.657  0.1617113E-02  0.1633912E-01  0.1551411E-01    11.373  0.9563440E-04  0.2204966E-02  0.2014278E-02
   546.661  0.1616695E-02  0.1633282E-01  0.1549659E-01    11.373  0.9560342E-04  0.2208238E-02  0.2024690E-02
   546.665  0.1616288E-02  0.1632619E-01  0.1548220E-01    11.373  0.9554923E-04  0.2211218E-02  0.2034582E-02
   546.669  0.1615902E-02  0.1631865E-01  0.1547013E-01    11.373  0.9547325E-04  0.2211983E-02  0.2044963E-02
   546.673  0.1615546E-02  0.1631629E-01  0.1546681E-01    11.373  0.9537690E-04  0.2210562E-02  0.2060361E-02
   546.677  0.1615228E-02  0.1631023E-01  0.1546538E-01    11.373  0.9526268E-04  0.2204585E-02  0.2073332E-02
   546.681  0.1614960E-02  0.1630311E-01  0.1546716E-01    11.373  0.9513437E-04  0.2197748E-02  0.2083157E-02
   546.685  0.1614750E-02  0.1629651E-01  0.1547360E-01    11.373  0.9499594E-04  0.2190556E-02  0.2091282E-02
   546.689  0.1614602E-02  0.1628674E-01  0.1548121E-01    11.373  0.9484940E-04  0.2181732E-02  0.2098155E-02
   546.693  0.1614518E-02  0.1627239E-01  0.1548958E-01    11.374  0.9469788E-04  0.2169777E-02  0.2104414E-02
   546.697  0.1614502E-02  0.1625641E-01  0.1549810E-01    11.374  0.9454460E-04  0.2158695E-02  0.2108604E-02
   546.701  0.1614553E-02  0.1624047E-01  0.1550831E-01    11.374  0.9439217E-04  0.2146231E-02  0.2110557E-02
   546.705  0.1614671E-02  0.1622233E-01  0.1551938E-01    11.374  0.9424453E-04  0.2134043E-02  0.2109652E-02
   546.708  0.1614851E-02  0.1620300E-01  0.1553111E-01    11.374  0.9410462E-04  0.2122852E-02  0.2106095E-02
   546.712  0.1615091E-02  0.1619369E-01  0.1555291E-01    11.374  0.9397584E-04  0.2121456E-02  0.2088451E-02
   546.716  0.1615383E-02  0.1618557E-01  0.1557545E-01    11.374  0.9386216E-04  0.2119103E-02  0.2069073E-02
   546.720  0.1615714E-02  0.1617995E-01  0.1559977E-01    11.374  0.9377533E-04  0.2113036E-02  0.2050893E-02
   546.724  0.1616073E-02  0.1617436E-01  0.1562005E-01    11.374  0.9371936E-04  0.2107457E-02  0.2030353E-02
   546.728  0.1616461E-02  0.1617428E-01  0.1564391E-01    11.374  0.9368894E-04  0.2102636E-02  0.2005807E-02
   546.732  0.1616878E-02  0.1617663E-01  0.1566919E-01    11.374  0.9367734E-04  0.2099473E-02  0.1981754E-02
   546.736  0.1617314E-02  0.1617937E-01  0.1569256E-01    11.374  0.9368472E-04  0.2095851E-02  0.1961070E-02
   546.740  0.1617759E-02  0.1618163E-01  0.1571445E-01    11.374  0.9371136E-04  0.2093317E-02  0.1944228E-02
   546.744  0.1618206E-02  0.1618472E-01  0.1573404E-01    11.374  0.9375525E-04  0.2091112E-02  0.1929096E-02
   546.748  0.1618644E-02  0.1618791E-01  0.1574955E-01    11.375  0.9381518E-04  0.2088502E-02  0.1916848E-02
   546.752  0.1619059E-02  0.1619113E-01  0.1576059E-01    11.375  0.9389599E-04  0.2086358E-02  0.1907229E-02
   546.755  0.1619441E-02  0.1619448E-01  0.1576681E-01    11.375  0.9399554E-04  0.2084238E-02  0.1900933E-02
   546.759  0.1619785E-02  0.1619809E-01  0.1576876E-01    11.375  0.9411289E-04  0.2082773E-02  0.1896859E-02
   546.763  0.1620084E-02  0.1620416E-01  0.1576801E-01    11.375  0.9424467E-04  0.2082594E-02  0.1895952E-02
   546.767  0.1620329E-02  0.1621052E-01  0.1576247E-01    11.375  0.9438828E-04  0.2082277E-02  0.1897347E-02
   546.771  0.1620516E-02  0.1621621E-01  0.1575235E-01    11.375  0.9453459E-04  0.2082013E-02  0.1901726E-02
   546.775  0.1620640E-02  0.1622179E-01  0.1573740E-01    11.375  0.9467863E-04  0.2082114E-02  0.1907863E-02
   546.779  0.1620700E-02  0.1622844E-01  0.1571895E-01    11.375  0.9481362E-04  0.2081355E-02  0.1916863E-02
   546.783  0.1620708E-02  0.1623557E-01  0.1569751E-01    11.375  0.9493291E-04  0.2080621E-02  0.1927864E-02
   546.787  0.1620665E-02  0.1624247E-01  0.1567478E-01    11.375  0.9501189E-04  0.2079028E-02  0.1936938E-02
   546.791  0.1620567E-02  0.1625052E-01  0.1565250E-01    11.375  0.9500734E-04  0.2075992E-02  0.1945015E-02
   546.795  0.1620423E-02  0.1626067E-01  0.1563195E-01    11.375  0.9491879E-04  0.2072339E-02  0.1948363E-02
   546.799  0.1620249E-02  0.1627141E-01  0.1561307E-01    11.375  0.9474609E-04  0.2066825E-02  0.1949153E-02
   546.802  0.1620051E-02  0.1628189E-01  0.1559644E-01    11.375  0.9449566E-04  0.2059946E-02  0.1948580E-02
   546.806  0.1619837E-02  0.1629388E-01  0.1558093E-01    11.376  0.9418135E-04  0.2052314E-02  0.1947111E-02
   546.810  0.1619612E-02  0.1630234E-01  0.1556805E-01    11.376  0.9381070E-04  0.2044535E-02  0.1943738E-02
   546.814  0.1619382E-02  0.1630892E-01  0.1555502E-01    11.376  0.9339137E-04  0.2036781E-02  0.1941177E-02
   546.818  0.1619150E-02  0.1631584E-01  0.1554481E-01    11.376  0.9293306E-04  0.2029722E-02  0.1939237E-02
   546.822  0.1618921E-02  0.1632247E-01  0.1553863E-01    11.376  0.9244495E-04  0.2022033E-02  0.1938628E-02
   546.826  0.1618701E-02  0.1632760E-01  0.1553157E-01    11.376  0.9193816E-04  0.2015153E-02  0.1938235E-02
   546.830  0.1618485E-02  0.1633657E-01  0.1552982E-01    11.376  0.9141843E-04  0.2004745E-02  0.1942291E-02
   546.834  0.1618274E-02  0.1634371E-01  0.1552829E-01    11.376  0.9089427E-04  0.1998426E-02  0.1945861E-02
   546.838  0.1618070E-02  0.1634927E-01  0.1552767E-01    11.376  0.9037636E-04  0.1996714E-02  0.1949043E-02
   546.842  0.1617879E-02  0.1635193E-01  0.1552641E-01    11.376  0.8987617E-04  0.2000853E-02  0.1952171E-02
   546.846  0.1617704E-02  0.1635388E-01  0.1552522E-01    11.376  0.8940462E-04  0.2007447E-02  0.1954160E-02
   546.849  0.1617549E-02  0.1635315E-01  0.1552449E-01    11.376  0.8897173E-04  0.2017538E-02  0.1956522E-02
   546.853  0.1617417E-02  0.1635037E-01  0.1552319E-01    11.376  0.8858714E-04  0.2031137E-02  0.1958541E-02
   546.857  0.1617311E-02  0.1634527E-01  0.1552175E-01    11.376  0.8825948E-04  0.2047604E-02  0.1960050E-02
   546.861  0.1617232E-02  0.1633777E-01  0.1551989E-01    11.377  0.8799603E-04  0.2066121E-02  0.1961564E-02
   546.865  0.1617182E-02  0.1632731E-01  0.1551792E-01    11.377  0.8780239E-04  0.2086735E-02  0.1963054E-02
   546.869  0.1617164E-02  0.1631970E-01  0.1552178E-01    11.377  0.8767814E-04  0.2101747E-02  0.1969233E-02
   546.873  0.1617182E-02  0.1631349E-01  0.1552781E-01    11.377  0.8762217E-04  0.2113095E-02  0.1976049E-02
   546.877  0.1617237E-02  0.1631330E-01  0.1554298E-01    11.377  0.8763562E-04  0.2113183E-02  0.1990493E-02
   546.881  0.1617328E-02  0.1631242E-01  0.1555832E-01    11.377  0.8771700E-04  0.2112349E-02  0.2006199E-02
   546.885  0.1617457E-02  0.1631260E-01  0.1557662E-01    11.377  0.8786356E-04  0.2114268E-02  0.2019966E-02
   546.889  0.1617620E-02  0.1631372E-01  0.1559579E-01    11.377  0.8807395E-04  0.2116005E-02  0.2034760E-02
   546.892  0.1617810E-02  0.1631337E-01  0.1561437E-01    11.377  0.8833871E-04  0.2116211E-02  0.2049695E-02
   546.896  0.1618020E-02  0.1631287E-01  0.1563269E-01    11.377  0.8864917E-04  0.2115815E-02  0.2064535E-02
   546.900  0.1618250E-02  0.1631238E-01  0.1564980E-01    11.377  0.8899582E-04  0.2114536E-02  0.2078326E-02
   546.904  0.1618499E-02  0.1631105E-01  0.1566602E-01    11.377  0.8936759E-04  0.2113371E-02  0.2090985E-02
   546.908  0.1618760E-02  0.1630993E-01  0.1567976E-01    11.377  0.8975654E-04  0.2112395E-02  0.2102894E-02
   546.912  0.1619029E-02  0.1630858E-01  0.1569352E-01    11.378  0.9015463E-04  0.2110675E-02  0.2111269E-02
   546.916  0.1619299E-02  0.1630724E-01  0.1570446E-01    11.378  0.9055245E-04  0.2109312E-02  0.2117363E-02
   546.920  0.1619566E-02  0.1630672E-01  0.1571223E-01    11.378  0.9094202E-04  0.2106819E-02  0.2121157E-02
   546.924  0.1619823E-02  0.1630520E-01  0.1571912E-01    11.378  0.9131500E-04  0.2105601E-02  0.2123880E-02
   546.928  0.1620065E-02  0.1630344E-01  0.1572329E-01    11.378  0.9166332E-04  0.2104606E-02  0.2123799E-02
   546.932  0.1620287E-02  0.1630217E-01  0.1572460E-01    11.378  0.9197867E-04  0.2103622E-02  0.2121553E-02
   546.935  0.1620486E-02  0.1630085E-01  0.1572404E-01    11.378  0.9225518E-04  0.2102698E-02  0.2117441E-02
   546.939  0.1620660E-02  0.1629894E-01  0.1572058E-01    11.378  0.9248330E-04  0.2102151E-02  0.2110875E-02
   546.943  0.1620800E-02  0.1629722E-01  0.1571440E-01    11.378  0.9264960E-04  0.2101403E-02  0.2102164E-02
   546.947  0.1620905E-02  0.1629532E-01  0.1570624E-01    11.378  0.9275185E-04  0.2100996E-02  0.2092574E-02
   546.951  0.1620972E-02  0.1629331E-01  0.1569606E-01    11.378  0.9278889E-04  0.2100268E-02  0.2081108E-02
   546.955  0.1621000E-02  0.1629185E-01  0.1568333E-01    11.378  0.9276260E-04  0.2101223E-02  0.2068575E-02
   546.959  0.1621017E-02  0.1629049E-01  0.1567177E-01    11.378  0.9271829E-04  0.2102255E-02  0.2058493E-02
   546.963  0.1621027E-02  0.1628920E-01  0.1566219E-01    11.378  0.9267070E-04  0.2103209E-02  0.2051560E-02
   546.967  0.1621027E-02  0.1628822E-01  0.1565433E-01    11.379  0.9262025E-04  0.2104775E-02  0.2047397E-02
   546.971  0.1621017E-02  0.1628720E-01  0.1564747E-01    11.379  0.9256788E-04  0.2106688E-02  0.2045147E-02
   546.975  0.1620998E-02  0.1628621E-01  0.1564160E-01    11.379  0.9251504E-04  0.2109357E-02  0.2045502E-02
   546.979  0.1620969E-02  0.1628582E-01  0.1563597E-01    11.379  0.9246216E-04  0.2112695E-02  0.2047977E-02
   546.982  0.1620936E-02  0.1628653E-01  0.1563147E-01    11.379  0.9241333E-04  0.2116372E-02  0.2051324E-02
   546.986  0.1620907E-02  0.1628703E-01  0.1562960E-01    11.379  0.9237358E-04  0.2117708E-02  0.2056748E-02
   546.990  0.1620884E-02  0.1628732E-01  0.1562891E-01    11.379  0.9234413E-04  0.2118812E-02  0.2061066E-02
   546.994  0.1620866E-02  0.1628699E-01  0.1562810E-01    11.379  0.9232588E-04  0.2120770E-02  0.2066007E-02
   546.998  0.1620854E-02  0.1628625E-01  0.1562844E-01    11.379  0.9231908E-04  0.2123388E-02  0.2071515E-02
   547.002  0.1620849E-02  0.1628481E-01  0.1562887E-01    11.379  0.9232376E-04  0.2125984E-02  0.2076104E-02
   547.006  0.1620850E-02  0.1628307E-01  0.1562904E-01    11.379  0.9234043E-04  0.2128618E-02  0.2079710E-02
   547.010  0.1620856E-02  0.1628103E-01  0.1563028E-01    11.379  0.9236776E-04  0.2131427E-02  0.2082996E-02
   547.014  0.1620870E-02  0.1627924E-01  0.1563172E-01    11.379  0.9240614E-04  0.2134775E-02  0.2084383E-02
   547.018  0.1620889E-02  0.1627688E-01  0.1563403E-01    11.380  0.9245450E-04  0.2138510E-02  0.2085164E-02
   547.022  0.1620904E-02  0.1627503E-01  0.1563546E-01    11.380  0.9252000E-04  0.2142629E-02  0.2083718E-02
   547.025  0.1620913E-02  0.1627307E-01  0.1563523E-01    11.380  0.9260565E-04  0.2147018E-02  0.2080023E-02
   547.029  0.1620913E-02  0.1627101E-01  0.1563557E-01    11.380  0.9270870E-04  0.2151446E-02  0.2076363E-02
   547.033  0.1620905E-02  0.1626802E-01  0.1563295E-01    11.380  0.9282788E-04  0.2156071E-02  0.2068550E-02
   547.037  0.1620891E-02  0.1626503E-01  0.1562955E-01    11.380  0.9296241E-04  0.2160838E-02  0.2059448E-02
   547.041  0.1620873E-02  0.1626179E-01  0.1562519E-01    11.380  0.9310801E-04  0.2165408E-02  0.2050438E-02
   547.045  0.1620850E-02  0.1625753E-01  0.1562122E-01    11.380  0.9326108E-04  0.2170239E-02  0.2039270E-02
   547.049  0.1620825E-02  0.1625277E-01  0.1561575E-01    11.380  0.9341871E-04  0.2174874E-02  0.2030499E-02
   547.053  0.1620798E-02  0.1624785E-01  0.1561110E-01    11.380  0.9357738E-04  0.2179209E-02  0.2022061E-02
   547.057  0.1620769E-02  0.1624292E-01  0.1560541E-01    11.380  0.9373374E-04  0.2183590E-02  0.2012264E-02
   547.061  0.1620741E-02  0.1623965E-01  0.1559920E-01    11.380  0.9388605E-04  0.2185388E-02  0.2002523E-02
   547.065  0.1620717E-02  0.1623444E-01  0.1559539E-01    11.380  0.9403760E-04  0.2188977E-02  0.1993840E-02
   547.068  0.1620700E-02  0.1623107E-01  0.1559266E-01    11.380  0.9418537E-04  0.2190224E-02  0.1987938E-02
   547.072  0.1620690E-02  0.1622690E-01  0.1559084E-01    11.381  0.9432605E-04  0.2191743E-02  0.1983303E-02
   547.076  0.1620687E-02  0.1622377E-01  0.1558967E-01    11.381  0.9445588E-04  0.2191839E-02  0.1979727E-02
   547.080  0.1620691E-02  0.1622268E-01  0.1558972E-01    11.381  0.9457280E-04  0.2190428E-02  0.1977955E-02
   547.084  0.1620703E-02  0.1622112E-01  0.1559063E-01    11.381  0.9467342E-04  0.2187863E-02  0.1978077E-02
   547.088  0.1620722E-02  0.1622121E-01  0.1559169E-01    11.381  0.9475593E-04  0.2185040E-02  0.1978261E-02
   547.092  0.1620748E-02  0.1622194E-01  0.1559359E-01    11.381  0.9481787E-04  0.2182005E-02  0.1979032E-02
   547.096  0.1620780E-02  0.1622233E-01  0.1559578E-01    11.381  0.9485834E-04  0.2178623E-02  0.1980309E-02
   547.100  0.1620819E-02  0.1622332E-01  0.1559854E-01    11.381  0.9487654E-04  0.2174607E-02  0.1982917E-02
   547.104  0.1620858E-02  0.1622513E-01  0.1560088E-01    11.381  0.9487666E-04  0.2170426E-02  0.1985833E-02
   547.107  0.1620886E-02  0.1622659E-01  0.1560234E-01    11.381  0.9487266E-04  0.2165996E-02  0.1989209E-02
   547.111  0.1620907E-02  0.1622801E-01  0.1560341E-01    11.381  0.9487302E-04  0.2162057E-02  0.1993203E-02
   547.115  0.1620919E-02  0.1622897E-01  0.1560404E-01    11.381  0.9487559E-04  0.2158084E-02  0.1997178E-02
   547.119  0.1620922E-02  0.1622941E-01  0.1560395E-01    11.381  0.9488023E-04  0.2155476E-02  0.1999825E-02
   547.123  0.1620915E-02  0.1622931E-01  0.1560325E-01    11.382  0.9488606E-04  0.2153442E-02  0.2004517E-02
   547.127  0.1620888E-02  0.1622950E-01  0.1560155E-01    11.382  0.9487130E-04  0.2149993E-02  0.2008474E-02
   547.131  0.1620816E-02  0.1623234E-01  0.1559804E-01    11.382  0.9479373E-04  0.2143385E-02  0.2011013E-02
   547.135  0.1620705E-02  0.1623846E-01  0.1559489E-01    11.382  0.9465407E-04  0.2134170E-02  0.2011522E-02
   547.139  0.1620555E-02  0.1624564E-01  0.1559192E-01    11.382  0.9445507E-04  0.2122458E-02  0.2009973E-02
   547.143  0.1620371E-02  0.1625576E-01  0.1559198E-01    11.382  0.9420065E-04  0.2104571E-02  0.2009942E-02
   547.147  0.1620155E-02  0.1626693E-01  0.1559169E-01    11.382  0.9389678E-04  0.2084655E-02  0.2009067E-02
   547.150  0.1619912E-02  0.1627759E-01  0.1559096E-01    11.382  0.9354934E-04  0.2064121E-02  0.2007548E-02
   547.154  0.1619648E-02  0.1628744E-01  0.1558908E-01    11.382  0.9316499E-04  0.2043269E-02  0.2003071E-02
   547.158  0.1619369E-02  0.1629567E-01  0.1558736E-01    11.382  0.9275200E-04  0.2023794E-02  0.1998779E-02
   547.162  0.1619080E-02  0.1630196E-01  0.1558545E-01    11.382  0.9231829E-04  0.2005442E-02  0.1993853E-02
   547.166  0.1618788E-02  0.1630606E-01  0.1558282E-01    11.382  0.9187293E-04  0.1988621E-02  0.1987660E-02
   547.170  0.1618499E-02  0.1630834E-01  0.1558237E-01    11.383  0.9142402E-04  0.1976425E-02  0.1980222E-02
   547.174  0.1618219E-02  0.1631651E-01  0.1558780E-01    11.383  0.9098162E-04  0.1965010E-02  0.1971003E-02
   547.178  0.1617954E-02  0.1632502E-01  0.1559687E-01    11.383  0.9055356E-04  0.1955529E-02  0.1961557E-02
   547.182  0.1617719E-02  0.1633102E-01  0.1560721E-01    11.383  0.9014062E-04  0.1948851E-02  0.1952060E-02
   547.186  0.1617522E-02  0.1633430E-01  0.1561982E-01    11.383  0.8974706E-04  0.1945768E-02  0.1943408E-02
   547.189  0.1617368E-02  0.1633579E-01  0.1563208E-01    11.383  0.8938152E-04  0.1944831E-02  0.1937222E-02
   547.193  0.1617259E-02  0.1633542E-01  0.1564543E-01    11.383  0.8905112E-04  0.1946362E-02  0.1931226E-02
   547.197  0.1617198E-02  0.1633923E-01  0.1566585E-01    11.383  0.8876260E-04  0.1942905E-02  0.1933403E-02
   547.201  0.1617187E-02  0.1634101E-01  0.1568783E-01    11.383  0.8852279E-04  0.1940127E-02  0.1938178E-02
   547.205  0.1617223E-02  0.1634400E-01  0.1571010E-01    11.383  0.8833772E-04  0.1937268E-02  0.1944211E-02
   547.209  0.1617290E-02  0.1634427E-01  0.1573140E-01    11.383  0.8823388E-04  0.1937955E-02  0.1951173E-02
   547.213  0.1617379E-02  0.1634321E-01  0.1574985E-01    11.383  0.8822030E-04  0.1939535E-02  0.1958896E-02
   547.217  0.1617490E-02  0.1634095E-01  0.1576651E-01    11.383  0.8829775E-04  0.1941539E-02  0.1967513E-02
   547.221  0.1617619E-02  0.1633810E-01  0.1578050E-01    11.384  0.8846521E-04  0.1944498E-02  0.1976147E-02
   547.225  0.1617765E-02  0.1633461E-01  0.1579257E-01    11.384  0.8871863E-04  0.1948657E-02  0.1984998E-02
   547.228  0.1617923E-02  0.1633081E-01  0.1580255E-01    11.384  0.8905303E-04  0.1952727E-02  0.1994567E-02
   547.232  0.1618089E-02  0.1632648E-01  0.1581033E-01    11.384  0.8946187E-04  0.1957400E-02  0.2004354E-02
   547.236  0.1618253E-02  0.1632209E-01  0.1581498E-01    11.384  0.8993713E-04  0.1961966E-02  0.2014781E-02
   547.240  0.1618412E-02  0.1631765E-01  0.1581682E-01    11.384  0.9046879E-04  0.1966637E-02  0.2026292E-02
   547.244  0.1618562E-02  0.1631332E-01  0.1581595E-01    11.384  0.9104498E-04  0.1971434E-02  0.2038120E-02
   547.248  0.1618702E-02  0.1630907E-01  0.1581248E-01    11.384  0.9165392E-04  0.1976071E-02  0.2049035E-02
   547.252  0.1618828E-02  0.1630537E-01  0.1580650E-01    11.384  0.9228175E-04  0.1980365E-02  0.2059409E-02
   547.256  0.1618940E-02  0.1630203E-01  0.1579920E-01    11.384  0.9291302E-04  0.1983754E-02  0.2068485E-02
   547.260  0.1619050E-02  0.1629907E-01  0.1579157E-01    11.384  0.9351745E-04  0.1986725E-02  0.2076040E-02
   547.264  0.1619157E-02  0.1629632E-01  0.1578538E-01    11.384  0.9408055E-04  0.1988767E-02  0.2082842E-02
   547.268  0.1619258E-02  0.1629418E-01  0.1577878E-01    11.384  0.9458944E-04  0.1990278E-02  0.2087722E-02
   547.271  0.1619354E-02  0.1629349E-01  0.1577321E-01    11.385  0.9503257E-04  0.1990908E-02  0.2091386E-02
   547.275  0.1619442E-02  0.1629575E-01  0.1577063E-01    11.385  0.9540048E-04  0.1991186E-02  0.2091708E-02
   547.279  0.1619513E-02  0.1630080E-01  0.1577035E-01    11.385  0.9568111E-04  0.1990888E-02  0.2088262E-02
   547.283  0.1619567E-02  0.1630544E-01  0.1576744E-01    11.385  0.9586939E-04  0.1989884E-02  0.2082779E-02
   547.287  0.1619605E-02  0.1630988E-01  0.1576269E-01    11.385  0.9596559E-04  0.1987660E-02  0.2077096E-02
   547.291  0.1619610E-02  0.1631397E-01  0.1575575E-01    11.385  0.9596997E-04  0.1984983E-02  0.2073528E-02
   547.295  0.1619573E-02  0.1631762E-01  0.1574553E-01    11.385  0.9588644E-04  0.1980897E-02  0.2071011E-02
   547.299  0.1619524E-02  0.1631918E-01  0.1573394E-01    11.385  0.9576566E-04  0.1976390E-02  0.2072397E-02
   547.303  0.1619470E-02  0.1632435E-01  0.1572630E-01    11.385  0.9562725E-04  0.1973755E-02  0.2074062E-02
   547.306  0.1619401E-02  0.1632918E-01  0.1571832E-01    11.385  0.9546817E-04  0.1971918E-02  0.2077214E-02
   547.310  0.1619300E-02  0.1633341E-01  0.1570751E-01    11.385  0.9526538E-04  0.1970400E-02  0.2079479E-02
   547.314  0.1619163E-02  0.1633786E-01  0.1569356E-01    11.385  0.9503307E-04  0.1969209E-02  0.2081014E-02
   547.318  0.1618991E-02  0.1634372E-01  0.1568164E-01    11.386  0.9477861E-04  0.1966407E-02  0.2083175E-02
   547.322  0.1618784E-02  0.1635318E-01  0.1567264E-01    11.386  0.9451207E-04  0.1964598E-02  0.2080968E-02
   547.326  0.1618535E-02  0.1636319E-01  0.1566317E-01    11.386  0.9424353E-04  0.1962973E-02  0.2077507E-02
   547.330  0.1618244E-02  0.1637358E-01  0.1565247E-01    11.386  0.9397804E-04  0.1962473E-02  0.2073681E-02
   547.334  0.1617904E-02  0.1638306E-01  0.1564020E-01    11.386  0.9372351E-04  0.1961629E-02  0.2070040E-02
   547.338  0.1617520E-02  0.1639152E-01  0.1562683E-01    11.386  0.9348609E-04  0.1961505E-02  0.2066257E-02
   547.342  0.1617100E-02  0.1639983E-01  0.1561291E-01    11.386  0.9327161E-04  0.1962428E-02  0.2061915E-02
   547.346  0.1616652E-02  0.1640654E-01  0.1559797E-01    11.386  0.9308386E-04  0.1963412E-02  0.2057663E-02
   547.349  0.1616188E-02  0.1641240E-01  0.1558386E-01    11.386  0.9292774E-04  0.1963119E-02  0.2054816E-02
   547.353  0.1615715E-02  0.1641970E-01  0.1557494E-01    11.386  0.9280614E-04  0.1957245E-02  0.2056490E-02
   547.357  0.1615246E-02  0.1642427E-01  0.1556625E-01    11.386  0.9272142E-04  0.1951578E-02  0.2059034E-02
   547.361  0.1614802E-02  0.1642690E-01  0.1555945E-01    11.386  0.9265877E-04  0.1945812E-02  0.2060535E-02
   547.365  0.1614405E-02  0.1642868E-01  0.1555838E-01    11.387  0.9260730E-04  0.1937842E-02  0.2064374E-02
   547.369  0.1614061E-02  0.1642893E-01  0.1556249E-01    11.387  0.9256687E-04  0.1930955E-02  0.2067116E-02
   547.373  0.1613779E-02  0.1642672E-01  0.1557118E-01    11.387  0.9253801E-04  0.1927576E-02  0.2067369E-02
   547.377  0.1613564E-02  0.1642276E-01  0.1558211E-01    11.387  0.9252008E-04  0.1921718E-02  0.2067977E-02
   547.381  0.1613418E-02  0.1641606E-01  0.1559683E-01    11.387  0.9251411E-04  0.1916049E-02  0.2068611E-02
   547.385  0.1613346E-02  0.1640784E-01  0.1561276E-01    11.387  0.9251922E-04  0.1910768E-02  0.2070350E-02
   547.388  0.1613348E-02  0.1639963E-01  0.1563405E-01    11.387  0.9253533E-04  0.1906736E-02  0.2070047E-02
   547.392  0.1613424E-02  0.1639268E-01  0.1565933E-01    11.387  0.9256154E-04  0.1903895E-02  0.2066699E-02
   547.396  0.1613573E-02  0.1638364E-01  0.1568580E-01    11.387  0.9259753E-04  0.1901236E-02  0.2064076E-02
   547.400  0.1613792E-02  0.1637613E-01  0.1571502E-01    11.387  0.9264247E-04  0.1899494E-02  0.2058203E-02
   547.404  0.1614082E-02  0.1636721E-01  0.1574432E-01    11.387  0.9269350E-04  0.1898127E-02  0.2052258E-02
   547.408  0.1614437E-02  0.1635693E-01  0.1577334E-01    11.387  0.9275069E-04  0.1897126E-02  0.2046183E-02
   547.412  0.1614846E-02  0.1634527E-01  0.1580170E-01    11.388  0.9281430E-04  0.1896576E-02  0.2041114E-02
   547.416  0.1615300E-02  0.1633503E-01  0.1582994E-01    11.388  0.9288458E-04  0.1898937E-02  0.2034922E-02
   547.420  0.1615783E-02  0.1632569E-01  0.1585583E-01    11.388  0.9296542E-04  0.1900868E-02  0.2029653E-02
   547.424  0.1616286E-02  0.1632074E-01  0.1588415E-01    11.388  0.9305764E-04  0.1898964E-02  0.2027950E-02
   547.427  0.1616798E-02  0.1631663E-01  0.1590774E-01    11.388  0.9316000E-04  0.1897653E-02  0.2027875E-02
   547.431  0.1617305E-02  0.1631184E-01  0.1592812E-01    11.388  0.9327045E-04  0.1896518E-02  0.2029668E-02
   547.435  0.1617789E-02  0.1630758E-01  0.1594264E-01    11.388  0.9338203E-04  0.1894725E-02  0.2033322E-02
   547.439  0.1618238E-02  0.1630414E-01  0.1595173E-01    11.388  0.9349173E-04  0.1893415E-02  0.2039491E-02
   547.443  0.1618642E-02  0.1630289E-01  0.1595521E-01    11.388  0.9359798E-04  0.1892887E-02  0.2047024E-02
   547.447  0.1618991E-02  0.1630193E-01  0.1595340E-01    11.388  0.9369752E-04  0.1892163E-02  0.2056362E-02
   547.451  0.1619280E-02  0.1630193E-01  0.1594623E-01    11.388  0.9378966E-04  0.1892192E-02  0.2066112E-02
   547.455  0.1619501E-02  0.1630309E-01  0.1593450E-01    11.388  0.9387108E-04  0.1892823E-02  0.2076719E-02
   547.459  0.1619671E-02  0.1630626E-01  0.1591915E-01    11.389  0.9393323E-04  0.1893830E-02  0.2085924E-02
   547.462  0.1619797E-02  0.1630939E-01  0.1590370E-01    11.389  0.9397043E-04  0.1895944E-02  0.2093373E-02
   547.466  0.1619882E-02  0.1631554E-01  0.1588748E-01    11.389  0.9397833E-04  0.1899724E-02  0.2098711E-02
   547.470  0.1619930E-02  0.1631970E-01  0.1587076E-01    11.389  0.9394882E-04  0.1901677E-02  0.2101970E-02
   547.474  0.1619943E-02  0.1632442E-01  0.1585362E-01    11.389  0.9388262E-04  0.1903246E-02  0.2102475E-02
   547.478  0.1619935E-02  0.1633546E-01  0.1584441E-01    11.389  0.9380524E-04  0.1916067E-02  0.2093106E-02
   547.482  0.1619918E-02  0.1634713E-01  0.1583719E-01    11.389  0.9373524E-04  0.1927932E-02  0.2084260E-02
   547.486  0.1619892E-02  0.1635727E-01  0.1583095E-01    11.389  0.9367440E-04  0.1939718E-02  0.2076852E-02
   547.490  0.1619860E-02  0.1636740E-01  0.1582649E-01    11.389  0.9362189E-04  0.1950191E-02  0.2069427E-02
   547.494  0.1619837E-02  0.1637743E-01  0.1582362E-01    11.389  0.9357401E-04  0.1959154E-02  0.2062607E-02
   547.498  0.1619826E-02  0.1638576E-01  0.1582165E-01    11.389  0.9353187E-04  0.1966397E-02  0.2056994E-02
   547.501  0.1619839E-02  0.1639386E-01  0.1582093E-01    11.389  0.9349491E-04  0.1972461E-02  0.2050710E-02
   547.505  0.1619879E-02  0.1639757E-01  0.1582071E-01    11.390  0.9346265E-04  0.1976017E-02  0.2044199E-02
   547.509  0.1619945E-02  0.1640002E-01  0.1582199E-01    11.390  0.9343725E-04  0.1978355E-02  0.2037319E-02
   547.513  0.1620037E-02  0.1640117E-01  0.1582353E-01    11.390  0.9341789E-04  0.1979743E-02  0.2030484E-02
   547.517  0.1620152E-02  0.1640152E-01  0.1582403E-01    11.390  0.9340509E-04  0.1979590E-02  0.2021606E-02
   547.521  0.1620289E-02  0.1640126E-01  0.1582692E-01    11.390  0.9339862E-04  0.1978814E-02  0.2014915E-02
   547.525  0.1620443E-02  0.1640084E-01  0.1582992E-01    11.390  0.9339843E-04  0.1976795E-02  0.2008429E-02
   547.529  0.1620612E-02  0.1639999E-01  0.1583311E-01    11.390  0.9340519E-04  0.1974352E-02  0.2002306E-02
   547.533  0.1620790E-02  0.1639881E-01  0.1583545E-01    11.390  0.9341815E-04  0.1971210E-02  0.1996784E-02
   547.537  0.1620974E-02  0.1639775E-01  0.1583813E-01    11.390  0.9343735E-04  0.1967549E-02  0.1991765E-02
   547.540  0.1621159E-02  0.1639689E-01  0.1583954E-01    11.390  0.9346200E-04  0.1964704E-02  0.1988975E-02
   547.544  0.1621340E-02  0.1639630E-01  0.1583891E-01    11.390  0.9349083E-04  0.1961605E-02  0.1984597E-02
   547.548  0.1621497E-02  0.1639743E-01  0.1583910E-01    11.391  0.9351424E-04  0.1961117E-02  0.1982852E-02
   547.552  0.1621618E-02  0.1640093E-01  0.1583820E-01    11.391  0.9352610E-04  0.1963709E-02  0.1982848E-02
   547.556  0.1621699E-02  0.1640603E-01  0.1583617E-01    11.391  0.9352557E-04  0.1969340E-02  0.1984416E-02
   547.560  0.1621739E-02  0.1641320E-01  0.1583340E-01    11.391  0.9351265E-04  0.1977181E-02  0.1987376E-02
   547.564  0.1621735E-02  0.1642129E-01  0.1582993E-01    11.391  0.9348660E-04  0.1986889E-02  0.1991328E-02
   547.568  0.1621689E-02  0.1642999E-01  0.1582556E-01    11.391  0.9344968E-04  0.1997827E-02  0.1995789E-02
   547.572  0.1621605E-02  0.1643893E-01  0.1582147E-01    11.391  0.9339916E-04  0.2009371E-02  0.2001599E-02
   547.576  0.1621487E-02  0.1644733E-01  0.1581440E-01    11.391  0.9333334E-04  0.2021307E-02  0.2009340E-02
   547.579  0.1621345E-02  0.1645655E-01  0.1580810E-01    11.391  0.9325453E-04  0.2030561E-02  0.2015602E-02
   547.583  0.1621183E-02  0.1646230E-01  0.1580294E-01    11.391  0.9316645E-04  0.2042533E-02  0.2021752E-02
   547.587  0.1621022E-02  0.1646902E-01  0.1579849E-01    11.391  0.9307932E-04  0.2050472E-02  0.2024842E-02
   547.591  0.1620867E-02  0.1647462E-01  0.1579687E-01    11.392  0.9299698E-04  0.2056973E-02  0.2026865E-02
   547.595  0.1620722E-02  0.1647927E-01  0.1579678E-01    11.392  0.9292098E-04  0.2061733E-02  0.2027012E-02
   547.599  0.1620592E-02  0.1648243E-01  0.1579767E-01    11.392  0.9285269E-04  0.2064510E-02  0.2024788E-02
   547.603  0.1620479E-02  0.1648432E-01  0.1579780E-01    11.392  0.9279470E-04  0.2065514E-02  0.2020387E-02
   547.607  0.1620387E-02  0.1648540E-01  0.1579984E-01    11.392  0.9274716E-04  0.2064313E-02  0.2015856E-02
   547.611  0.1620318E-02  0.1648548E-01  0.1580293E-01    11.392  0.9271177E-04  0.2060981E-02  0.2009718E-02
   547.615  0.1620275E-02  0.1648397E-01  0.1580743E-01    11.392  0.9268820E-04  0.2055856E-02  0.2003262E-02
   547.618  0.1620257E-02  0.1648146E-01  0.1581255E-01    11.392  0.9267827E-04  0.2049542E-02  0.1996166E-02
   547.622  0.1620266E-02  0.1647943E-01  0.1581821E-01    11.392  0.9268118E-04  0.2041670E-02  0.1988886E-02
   547.626  0.1620302E-02  0.1647467E-01  0.1582341E-01    11.392  0.9269764E-04  0.2032316E-02  0.1982162E-02
   547.630  0.1620364E-02  0.1646852E-01  0.1582835E-01    11.392  0.9272663E-04  0.2021195E-02  0.1975334E-02
   547.634  0.1620449E-02  0.1646295E-01  0.1583273E-01    11.393  0.9276727E-04  0.2010076E-02  0.1968284E-02
   547.638  0.1620557E-02  0.1645815E-01  0.1583849E-01    11.393  0.9282029E-04  0.2000248E-02  0.1959582E-02
   547.642  0.1620683E-02  0.1645299E-01  0.1584401E-01    11.393  0.9288332E-04  0.1989651E-02  0.1952254E-02
   547.646  0.1620826E-02  0.1644826E-01  0.1584869E-01    11.393  0.9295523E-04  0.1978441E-02  0.1944370E-02
   547.650  0.1620981E-02  0.1644296E-01  0.1585287E-01    11.393  0.9303483E-04  0.1967509E-02  0.1937447E-02
   547.653  0.1621144E-02  0.1643771E-01  0.1585626E-01    11.393  0.9311945E-04  0.1956893E-02  0.1931924E-02
   547.657  0.1621311E-02  0.1643248E-01  0.1585895E-01    11.393  0.9320754E-04  0.1946194E-02  0.1927674E-02
   547.661  0.1621475E-02  0.1642761E-01  0.1585980E-01    11.393  0.9329759E-04  0.1936485E-02  0.1924058E-02
   547.665  0.1621628E-02  0.1642349E-01  0.1586117E-01    11.393  0.9338666E-04  0.1927179E-02  0.1923609E-02
   547.669  0.1621761E-02  0.1642038E-01  0.1586111E-01    11.393  0.9347325E-04  0.1918878E-02  0.1925661E-02
   547.673  0.1621870E-02  0.1641864E-01  0.1585925E-01    11.393  0.9355548E-04  0.1911097E-02  0.1929005E-02
   547.677  0.1621952E-02  0.1641807E-01  0.1585526E-01    11.394  0.9363046E-04  0.1904903E-02  0.1935002E-02
   547.681  0.1622004E-02  0.1641800E-01  0.1584999E-01    11.394  0.9369545E-04  0.1899973E-02  0.1942465E-02
   547.685  0.1622025E-02  0.1641837E-01  0.1584315E-01    11.394  0.9374980E-04  0.1895757E-02  0.1951146E-02
   547.689  0.1622015E-02  0.1642020E-01  0.1583473E-01    11.394  0.9379162E-04  0.1893375E-02  0.1961241E-02
   547.692  0.1621972E-02  0.1642195E-01  0.1582444E-01    11.394  0.9381898E-04  0.1890569E-02  0.1973145E-02
   547.696  0.1621901E-02  0.1642341E-01  0.1581464E-01    11.394  0.9383267E-04  0.1889072E-02  0.1986095E-02
   547.700  0.1621823E-02  0.1642574E-01  0.1580750E-01    11.394  0.9384467E-04  0.1888170E-02  0.1996075E-02
   547.704  0.1621743E-02  0.1642773E-01  0.1580168E-01    11.394  0.9385713E-04  0.1887375E-02  0.2004016E-02
   547.708  0.1621664E-02  0.1642972E-01  0.1579613E-01    11.394  0.9387007E-04  0.1886652E-02  0.2007485E-02
   547.712  0.1621587E-02  0.1643159E-01  0.1579432E-01    11.394  0.9388278E-04  0.1886156E-02  0.2012706E-02
   547.716  0.1621506E-02  0.1643401E-01  0.1579304E-01    11.394  0.9389631E-04  0.1886417E-02  0.2017145E-02
   547.720  0.1621420E-02  0.1643616E-01  0.1579276E-01    11.395  0.9391112E-04  0.1886406E-02  0.2020429E-02
   547.724  0.1621332E-02  0.1643967E-01  0.1579266E-01    11.395  0.9392692E-04  0.1887591E-02  0.2022505E-02
   547.728  0.1621242E-02  0.1644258E-01  0.1579317E-01    11.395  0.9394336E-04  0.1887297E-02  0.2023811E-02
   547.731  0.1621154E-02  0.1644559E-01  0.1579463E-01    11.395  0.9395970E-04  0.1887484E-02  0.2024589E-02
   547.735  0.1621069E-02  0.1644856E-01  0.1579618E-01    11.395  0.9397588E-04  0.1887600E-02  0.2024917E-02
   547.739  0.1620989E-02  0.1645140E-01  0.1579800E-01    11.395  0.9399143E-04  0.1888121E-02  0.2024429E-02
   547.743  0.1620915E-02  0.1645448E-01  0.1580156E-01    11.395  0.9400592E-04  0.1888626E-02  0.2022915E-02
   547.747  0.1620850E-02  0.1645682E-01  0.1580534E-01    11.395  0.9401908E-04  0.1889148E-02  0.2021257E-02
   547.751  0.1620794E-02  0.1645849E-01  0.1580942E-01    11.395  0.9403048E-04  0.1889580E-02  0.2019509E-02
   547.755  0.1620749E-02  0.1645984E-01  0.1581349E-01    11.395  0.9403975E-04  0.1889745E-02  0.2017956E-02
   547.759  0.1620716E-02  0.1645950E-01  0.1581729E-01    11.395  0.9404706E-04  0.1888049E-02  0.2015694E-02
   547.763  0.1620680E-02  0.1646051E-01  0.1582088E-01    11.396  0.9405031E-04  0.1889249E-02  0.2013661E-02
   547.767  0.1620607E-02  0.1646282E-01  0.1582210E-01    11.396  0.9406730E-04  0.1893005E-02  0.2011911E-02
   547.770  0.1620498E-02  0.1646588E-01  0.1582123E-01    11.396  0.9410077E-04  0.1898808E-02  0.2010957E-02
   547.774  0.1620355E-02  0.1646950E-01  0.1581779E-01    11.396  0.9414967E-04  0.1905593E-02  0.2009965E-02
   547.778  0.1620182E-02  0.1647396E-01  0.1581457E-01    11.396  0.9421410E-04  0.1913451E-02  0.2008781E-02
   547.782  0.1619984E-02  0.1648090E-01  0.1581227E-01    11.396  0.9429233E-04  0.1922618E-02  0.2007026E-02
   547.786  0.1619767E-02  0.1648890E-01  0.1581153E-01    11.396  0.9438354E-04  0.1931953E-02  0.2006065E-02
   547.790  0.1619533E-02  0.1649653E-01  0.1581031E-01    11.396  0.9448645E-04  0.1940315E-02  0.2006275E-02
   547.794  0.1619287E-02  0.1650353E-01  0.1580922E-01    11.396  0.9460098E-04  0.1947234E-02  0.2006185E-02
   547.798  0.1619032E-02  0.1651201E-01  0.1581009E-01    11.396  0.9472660E-04  0.1953010E-02  0.2005509E-02
   547.802  0.1618770E-02  0.1652060E-01  0.1581211E-01    11.397  0.9486622E-04  0.1957358E-02  0.2004897E-02
   547.806  0.1618502E-02  0.1652681E-01  0.1581322E-01    11.397  0.9501559E-04  0.1958776E-02  0.2004920E-02
   547.809  0.1618235E-02  0.1653093E-01  0.1581305E-01    11.397  0.9516954E-04  0.1956708E-02  0.2005839E-02
   547.813  0.1617971E-02  0.1653216E-01  0.1581106E-01    11.397  0.9531657E-04  0.1951511E-02  0.2007404E-02
   547.817  0.1617705E-02  0.1653081E-01  0.1580668E-01    11.397  0.9544165E-04  0.1942624E-02  0.2008767E-02
   547.821  0.1617445E-02  0.1652702E-01  0.1580149E-01    11.397  0.9554212E-04  0.1930108E-02  0.2009994E-02
   547.825  0.1617199E-02  0.1652045E-01  0.1579363E-01    11.397  0.9561433E-04  0.1914559E-02  0.2009980E-02
   547.829  0.1616971E-02  0.1651436E-01  0.1578844E-01    11.397  0.9565570E-04  0.1901500E-02  0.2005451E-02
   547.833  0.1616772E-02  0.1650803E-01  0.1578486E-01    11.397  0.9566656E-04  0.1889875E-02  0.1996533E-02
   547.837  0.1616609E-02  0.1650403E-01  0.1578694E-01    11.397  0.9564495E-04  0.1879003E-02  0.1984878E-02
   547.841  0.1616489E-02  0.1650564E-01  0.1579710E-01    11.397  0.9559078E-04  0.1869743E-02  0.1970084E-02
   547.845  0.1616414E-02  0.1650668E-01  0.1580862E-01    11.398  0.9550525E-04  0.1859750E-02  0.1955693E-02
   547.848  0.1616385E-02  0.1650737E-01  0.1582250E-01    11.398  0.9539019E-04  0.1849110E-02  0.1941747E-02
   547.852  0.1616403E-02  0.1650706E-01  0.1583694E-01    11.398  0.9524798E-04  0.1838473E-02  0.1927495E-02
   547.856  0.1616466E-02  0.1650629E-01  0.1585250E-01    11.398  0.9508191E-04  0.1827893E-02  0.1914348E-02
   547.860  0.1616573E-02  0.1650433E-01  0.1586901E-01    11.398  0.9489579E-04  0.1818270E-02  0.1901990E-02
   547.864  0.1616720E-02  0.1650461E-01  0.1588810E-01    11.398  0.9469338E-04  0.1813225E-02  0.1886608E-02
   547.868  0.1616903E-02  0.1650658E-01  0.1590917E-01    11.398  0.9448073E-04  0.1812403E-02  0.1870324E-02
   547.872  0.1617118E-02  0.1650763E-01  0.1592951E-01    11.398  0.9426169E-04  0.1811813E-02  0.1855991E-02
   547.876  0.1617359E-02  0.1650787E-01  0.1594821E-01    11.398  0.9404105E-04  0.1811599E-02  0.1845411E-02
   547.880  0.1617618E-02  0.1650763E-01  0.1596478E-01    11.398  0.9382436E-04  0.1811331E-02  0.1837787E-02
   547.883  0.1617896E-02  0.1650671E-01  0.1597960E-01    11.399  0.9361532E-04  0.1811503E-02  0.1832862E-02
   547.887  0.1618189E-02  0.1650467E-01  0.1599234E-01    11.399  0.9341765E-04  0.1811699E-02  0.1830350E-02
   547.891  0.1618489E-02  0.1650149E-01  0.1600261E-01    11.399  0.9323585E-04  0.1812206E-02  0.1831218E-02
   547.895  0.1618790E-02  0.1649866E-01  0.1601158E-01    11.399  0.9307329E-04  0.1813138E-02  0.1833361E-02
   547.899  0.1619083E-02  0.1649492E-01  0.1601682E-01    11.399  0.9293363E-04  0.1814304E-02  0.1838909E-02
   547.903  0.1619362E-02  0.1649183E-01  0.1602064E-01    11.399  0.9281927E-04  0.1816169E-02  0.1846364E-02
   547.907  0.1619618E-02  0.1649011E-01  0.1602264E-01    11.399  0.9273264E-04  0.1819023E-02  0.1855570E-02
   547.911  0.1619851E-02  0.1648805E-01  0.1602164E-01    11.399  0.9267870E-04  0.1822138E-02  0.1866278E-02
   547.915  0.1620072E-02  0.1648454E-01  0.1601929E-01    11.399  0.9266852E-04  0.1824524E-02  0.1876103E-02
   547.919  0.1620284E-02  0.1648222E-01  0.1601668E-01    11.399  0.9269690E-04  0.1828123E-02  0.1885820E-02
   547.922  0.1620504E-02  0.1648037E-01  0.1601521E-01    11.399  0.9273950E-04  0.1831840E-02  0.1893889E-02
   547.926  0.1620727E-02  0.1647891E-01  0.1601436E-01    11.400  0.9279361E-04  0.1835576E-02  0.1901529E-02
   547.930  0.1620949E-02  0.1647723E-01  0.1601448E-01    11.400  0.9285872E-04  0.1839868E-02  0.1908925E-02
   547.934  0.1621164E-02  0.1647639E-01  0.1601363E-01    11.400  0.9293360E-04  0.1844053E-02  0.1913780E-02
   547.938  0.1621369E-02  0.1647556E-01  0.1601451E-01    11.400  0.9301712E-04  0.1848048E-02  0.1918429E-02
   547.942  0.1621549E-02  0.1647576E-01  0.1601395E-01    11.400  0.9310870E-04  0.1852131E-02  0.1922753E-02
   547.946  0.1621662E-02  0.1647670E-01  0.1600818E-01    11.400  0.9321695E-04  0.1856084E-02  0.1928257E-02
   547.950  0.1621701E-02  0.1647867E-01  0.1599522E-01    11.400  0.9334440E-04  0.1860160E-02  0.1932791E-02
   547.954  0.1621669E-02  0.1648117E-01  0.1597904E-01    11.400  0.9348649E-04  0.1864766E-02  0.1939995E-02
   547.957  0.1621576E-02  0.1648363E-01  0.1596108E-01    11.400  0.9363573E-04  0.1869000E-02  0.1946509E-02
   547.961  0.1621427E-02  0.1648579E-01  0.1594103E-01    11.400  0.9378921E-04  0.1872851E-02  0.1953625E-02
   547.965  0.1621224E-02  0.1648754E-01  0.1591914E-01    11.401  0.9394470E-04  0.1876240E-02  0.1960928E-02
   547.969  0.1620974E-02  0.1649086E-01  0.1589720E-01    11.401  0.9410021E-04  0.1879984E-02  0.1966680E-02
   547.973  0.1620682E-02  0.1649412E-01  0.1587513E-01    11.401  0.9425020E-04  0.1882680E-02  0.1971809E-02
   547.977  0.1620345E-02  0.1649644E-01  0.1585120E-01    11.401  0.9438121E-04  0.1884529E-02  0.1979396E-02
   547.981  0.1619967E-02  0.1649802E-01  0.1582701E-01    11.401  0.9448972E-04  0.1885430E-02  0.1989545E-02
   547.985  0.1619563E-02  0.1650104E-01  0.1580626E-01    11.401  0.9458479E-04  0.1886675E-02  0.1999400E-02
   547.989  0.1619150E-02  0.1651175E-01  0.1579567E-01    11.401  0.9467330E-04  0.1892062E-02  0.2002005E-02
   547.992  0.1618737E-02  0.1652379E-01  0.1578908E-01    11.401  0.9475136E-04  0.1897970E-02  0.2003033E-02
   547.996  0.1618334E-02  0.1653606E-01  0.1578714E-01    11.401  0.9481686E-04  0.1906221E-02  0.2001756E-02
   548.000  0.1617950E-02  0.1654768E-01  0.1578829E-01    11.401  0.9486793E-04  0.1913261E-02  0.2001643E-02
   548.004  0.1617593E-02  0.1655766E-01  0.1579319E-01    11.402  0.9490354E-04  0.1918835E-02  0.2002067E-02
   548.008  0.1617272E-02  0.1656570E-01  0.1579992E-01    11.402  0.9492138E-04  0.1923465E-02  0.2001714E-02
   548.012  0.1616988E-02  0.1657173E-01  0.1580733E-01    11.402  0.9491783E-04  0.1926384E-02  0.2003256E-02
   548.016  0.1616749E-02  0.1657555E-01  0.1581830E-01    11.402  0.9489294E-04  0.1928436E-02  0.2002842E-02
   548.020  0.1616560E-02  0.1657811E-01  0.1583136E-01    11.402  0.9484677E-04  0.1929590E-02  0.2001631E-02
   548.024  0.1616427E-02  0.1657812E-01  0.1584562E-01    11.402  0.9478112E-04  0.1928363E-02  0.2000789E-02
   548.028  0.1616352E-02  0.1657655E-01  0.1586168E-01    11.402  0.9469656E-04  0.1925638E-02  0.1999863E-02
   548.031  0.1616338E-02  0.1657337E-01  0.1587901E-01    11.402  0.9459671E-04  0.1921832E-02  0.1998389E-02
   548.035  0.1616386E-02  0.1656855E-01  0.1589855E-01    11.402  0.9448369E-04  0.1916290E-02  0.1996514E-02
   548.039  0.1616494E-02  0.1656287E-01  0.1591909E-01    11.403  0.9436083E-04  0.1910261E-02  0.1994008E-02
   548.043  0.1616656E-02  0.1655739E-01  0.1594132E-01    11.403  0.9423303E-04  0.1904762E-02  0.1989966E-02
   548.047  0.1616868E-02  0.1655110E-01  0.1596378E-01    11.403  0.9410235E-04  0.1898019E-02  0.1985848E-02
   548.051  0.1617123E-02  0.1654462E-01  0.1598644E-01    11.403  0.9396665E-04  0.1891565E-02  0.1980383E-02
   548.055  0.1617416E-02  0.1654044E-01  0.1601150E-01    11.403  0.9382966E-04  0.1887760E-02  0.1970455E-02
   548.059  0.1617740E-02  0.1653745E-01  0.1603568E-01    11.403  0.9369411E-04  0.1884669E-02  0.1960466E-02
   548.063  0.1618088E-02  0.1653348E-01  0.1605797E-01    11.403  0.9356339E-04  0.1879666E-02  0.1949453E-02
   548.066  0.1618452E-02  0.1653160E-01  0.1608143E-01    11.403  0.9344017E-04  0.1875589E-02  0.1937010E-02
   548.070  0.1618824E-02  0.1653298E-01  0.1610598E-01    11.403  0.9332730E-04  0.1872652E-02  0.1923692E-02
   548.074  0.1619197E-02  0.1653360E-01  0.1612706E-01    11.403  0.9322699E-04  0.1869184E-02  0.1911415E-02
   548.078  0.1619562E-02  0.1653365E-01  0.1614498E-01    11.403  0.9314129E-04  0.1865150E-02  0.1900004E-02
   548.082  0.1619910E-02  0.1653322E-01  0.1615793E-01    11.404  0.9307058E-04  0.1860454E-02  0.1890524E-02
   548.086  0.1620233E-02  0.1653398E-01  0.1616863E-01    11.404  0.9301644E-04  0.1857909E-02  0.1880216E-02
   548.090  0.1620524E-02  0.1653462E-01  0.1617591E-01    11.404  0.9297891E-04  0.1855962E-02  0.1870973E-02
   548.094  0.1620777E-02  0.1653467E-01  0.1617900E-01    11.404  0.9295806E-04  0.1853620E-02  0.1864048E-02
   548.098  0.1620984E-02  0.1653457E-01  0.1617749E-01    11.404  0.9295353E-04  0.1851705E-02  0.1859059E-02
   548.101  0.1621142E-02  0.1653306E-01  0.1617220E-01    11.404  0.9296478E-04  0.1849176E-02  0.1857166E-02
   548.105  0.1621254E-02  0.1653109E-01  0.1616534E-01    11.404  0.9298378E-04  0.1846841E-02  0.1858625E-02
   548.109  0.1621320E-02  0.1652825E-01  0.1615331E-01    11.404  0.9300616E-04  0.1844649E-02  0.1865597E-02
   548.113  0.1621370E-02  0.1652494E-01  0.1614279E-01    11.404  0.9302670E-04  0.1842403E-02  0.1874963E-02
   548.117  0.1621413E-02  0.1652099E-01  0.1613340E-01    11.404  0.9304386E-04  0.1840160E-02  0.1886121E-02
   548.121  0.1621446E-02  0.1651605E-01  0.1612468E-01    11.405  0.9305631E-04  0.1837235E-02  0.1898447E-02
   548.125  0.1621476E-02  0.1651196E-01  0.1611748E-01    11.405  0.9306703E-04  0.1835648E-02  0.1910339E-02
   548.129  0.1621511E-02  0.1650728E-01  0.1610912E-01    11.405  0.9308297E-04  0.1834127E-02  0.1925516E-02
   548.133  0.1621553E-02  0.1650377E-01  0.1610639E-01    11.405  0.9310336E-04  0.1833673E-02  0.1934051E-02
   548.136  0.1621599E-02  0.1649994E-01  0.1610495E-01    11.405  0.9312797E-04  0.1832860E-02  0.1942097E-02
   548.140  0.1621648E-02  0.1649594E-01  0.1610377E-01    11.405  0.9315569E-04  0.1832039E-02  0.1950157E-02
   548.144  0.1621700E-02  0.1649179E-01  0.1610325E-01    11.405  0.9318628E-04  0.1830857E-02  0.1957855E-02
   548.148  0.1621754E-02  0.1648741E-01  0.1610270E-01    11.405  0.9321942E-04  0.1829632E-02  0.1965501E-02
   548.152  0.1621807E-02  0.1648312E-01  0.1610228E-01    11.405  0.9325279E-04  0.1829041E-02  0.1972997E-02
   548.156  0.1621859E-02  0.1647974E-01  0.1610274E-01    11.406  0.9328772E-04  0.1827750E-02  0.1981034E-02
   548.160  0.1621912E-02  0.1647650E-01  0.1610307E-01    11.406  0.9332406E-04  0.1825677E-02  0.1989954E-02
   548.164  0.1621967E-02  0.1647440E-01  0.1610394E-01    11.406  0.9336369E-04  0.1822679E-02  0.1999089E-02
   548.168  0.1622022E-02  0.1647178E-01  0.1610355E-01    11.406  0.9340563E-04  0.1820843E-02  0.2007336E-02
   548.172  0.1622077E-02  0.1646960E-01  0.1610381E-01    11.406  0.9344858E-04  0.1819334E-02  0.2014368E-02
   548.175  0.1622131E-02  0.1646760E-01  0.1610449E-01    11.406  0.9349245E-04  0.1817984E-02  0.2020873E-02
   548.179  0.1622183E-02  0.1646666E-01  0.1610583E-01    11.406  0.9353570E-04  0.1817230E-02  0.2025300E-02
   548.183  0.1622231E-02  0.1646621E-01  0.1610667E-01    11.406  0.9357729E-04  0.1816895E-02  0.2030206E-02
   548.187  0.1622274E-02  0.1646616E-01  0.1610847E-01    11.406  0.9361745E-04  0.1816725E-02  0.2032760E-02
   548.191  0.1622312E-02  0.1646748E-01  0.1611111E-01    11.406  0.9365394E-04  0.1817318E-02  0.2034118E-02
   548.195  0.1622340E-02  0.1646902E-01  0.1611287E-01    11.407  0.9369074E-04  0.1817930E-02  0.2035426E-02
   548.199  0.1622349E-02  0.1647007E-01  0.1611337E-01    11.407  0.9373556E-04  0.1816992E-02  0.2035126E-02
   548.203  0.1622338E-02  0.1647430E-01  0.1611276E-01    11.407  0.9378803E-04  0.1818367E-02  0.2033629E-02
   548.207  0.1622306E-02  0.1647928E-01  0.1611145E-01    11.407  0.9384642E-04  0.1816388E-02  0.2031553E-02
   548.210  0.1622260E-02  0.1648208E-01  0.1610949E-01    11.407  0.9390970E-04  0.1816517E-02  0.2027759E-02
   548.214  0.1622200E-02  0.1648462E-01  0.1610846E-01    11.407  0.9397543E-04  0.1816564E-02  0.2025282E-02
   548.218  0.1622131E-02  0.1648679E-01  0.1610488E-01    11.407  0.9404543E-04  0.1816124E-02  0.2020234E-02
   548.222  0.1622023E-02  0.1649104E-01  0.1610305E-01    11.407  0.9415327E-04  0.1811082E-02  0.2016952E-02
   548.226  0.1621870E-02  0.1649810E-01  0.1610260E-01    11.407  0.9430819E-04  0.1804041E-02  0.2013078E-02
   548.230  0.1621675E-02  0.1650651E-01  0.1610033E-01    11.408  0.9450677E-04  0.1795632E-02  0.2009235E-02
   548.234  0.1621443E-02  0.1651439E-01  0.1609784E-01    11.408  0.9474539E-04  0.1786465E-02  0.2005483E-02
   548.238  0.1621180E-02  0.1652185E-01  0.1609573E-01    11.408  0.9501868E-04  0.1777580E-02  0.2001972E-02
   548.242  0.1620891E-02  0.1652848E-01  0.1609384E-01    11.408  0.9532223E-04  0.1769741E-02  0.1999254E-02
   548.245  0.1620583E-02  0.1653442E-01  0.1609278E-01    11.408  0.9564873E-04  0.1763075E-02  0.1997116E-02
   548.249  0.1620263E-02  0.1653867E-01  0.1609338E-01    11.408  0.9598792E-04  0.1757880E-02  0.1996343E-02
   548.253  0.1619929E-02  0.1654148E-01  0.1609299E-01    11.408  0.9631710E-04  0.1753980E-02  0.1994424E-02
   548.257  0.1619583E-02  0.1654267E-01  0.1609456E-01    11.408  0.9662880E-04  0.1751333E-02  0.1995438E-02
   548.261  0.1619230E-02  0.1654240E-01  0.1609579E-01    11.408  0.9692007E-04  0.1750878E-02  0.1997642E-02
   548.265  0.1618879E-02  0.1654030E-01  0.1609664E-01    11.408  0.9718341E-04  0.1752705E-02  0.2000847E-02
   548.269  0.1618535E-02  0.1653576E-01  0.1609826E-01    11.409  0.9741232E-04  0.1757068E-02  0.2004742E-02
   548.273  0.1618210E-02  0.1652940E-01  0.1610110E-01    11.409  0.9760009E-04  0.1763747E-02  0.2011617E-02
   548.276  0.1617909E-02  0.1652268E-01  0.1610789E-01    11.409  0.9774149E-04  0.1770710E-02  0.2023704E-02
   548.280  0.1617640E-02  0.1651386E-01  0.1611599E-01    11.409  0.9783209E-04  0.1780159E-02  0.2036081E-02
   548.284  0.1617409E-02  0.1650390E-01  0.1612538E-01    11.409  0.9786837E-04  0.1793129E-02  0.2053245E-02
   548.288  0.1617222E-02  0.1649091E-01  0.1613583E-01    11.409  0.9784823E-04  0.1808558E-02  0.2072423E-02
   548.292  0.1617083E-02  0.1647578E-01  0.1614800E-01    11.409  0.9777171E-04  0.1826795E-02  0.2094064E-02
   548.296  0.1616993E-02  0.1645927E-01  0.1616194E-01    11.409  0.9763923E-04  0.1847739E-02  0.2117919E-02
   548.300  0.1616957E-02  0.1644227E-01  0.1617866E-01    11.409  0.9745381E-04  0.1869937E-02  0.2146598E-02
   548.304  0.1616972E-02  0.1642259E-01  0.1619362E-01    11.409  0.9721827E-04  0.1895386E-02  0.2173266E-02
   548.308  0.1617033E-02  0.1640196E-01  0.1620916E-01    11.410  0.9692932E-04  0.1922192E-02  0.2200928E-02
   548.312  0.1617139E-02  0.1638168E-01  0.1622614E-01    11.410  0.9659329E-04  0.1948568E-02  0.2231012E-02
   548.315  0.1617285E-02  0.1636303E-01  0.1624519E-01    11.410  0.9621733E-04  0.1972954E-02  0.2263199E-02
   548.319  0.1617468E-02  0.1634302E-01  0.1626270E-01    11.410  0.9581168E-04  0.1996984E-02  0.2295423E-02
   548.323  0.1617684E-02  0.1633340E-01  0.1628798E-01    11.410  0.9538585E-04  0.2009352E-02  0.2341677E-02
   548.327  0.1617928E-02  0.1632907E-01  0.1631722E-01    11.410  0.9495041E-04  0.2013296E-02  0.2396273E-02
   548.331  0.1618195E-02  0.1632427E-01  0.1634390E-01    11.410  0.9451562E-04  0.2018006E-02  0.2447594E-02
   548.335  0.1618478E-02  0.1631906E-01  0.1636872E-01    11.410  0.9409238E-04  0.2023240E-02  0.2495079E-02
   548.339  0.1618771E-02  0.1631351E-01  0.1639028E-01    11.410  0.9369060E-04  0.2028820E-02  0.2536867E-02
   548.343  0.1619065E-02  0.1630769E-01  0.1640854E-01    11.411  0.9331914E-04  0.2034426E-02  0.2571990E-02
   548.347  0.1619354E-02  0.1630192E-01  0.1642327E-01    11.411  0.9298654E-04  0.2039873E-02  0.2600356E-02
   548.350  0.1619633E-02  0.1629738E-01  0.1643440E-01    11.411  0.9269987E-04  0.2047082E-02  0.2622090E-02
   548.354  0.1619900E-02  0.1629110E-01  0.1644269E-01    11.411  0.9245876E-04  0.2052335E-02  0.2636714E-02
   548.358  0.1620156E-02  0.1628471E-01  0.1644732E-01    11.411  0.9226102E-04  0.2057587E-02  0.2646845E-02
   548.362  0.1620394E-02  0.1627783E-01  0.1644848E-01    11.411  0.9211123E-04  0.2062110E-02  0.2650626E-02
   548.366  0.1620611E-02  0.1627356E-01  0.1644876E-01    11.411  0.9201141E-04  0.2065894E-02  0.2650855E-02
   548.370  0.1620801E-02  0.1627299E-01  0.1645035E-01    11.411  0.9196482E-04  0.2065398E-02  0.2646586E-02
   548.374  0.1620959E-02  0.1627356E-01  0.1644732E-01    11.411  0.9197131E-04  0.2063176E-02  0.2634895E-02
   548.378  0.1621086E-02  0.1627367E-01  0.1644068E-01    11.412  0.9202830E-04  0.2061049E-02  0.2617265E-02
   548.381  0.1621210E-02  0.1627384E-01  0.1643444E-01    11.412  0.9210266E-04  0.2059316E-02  0.2600809E-02
   548.385  0.1621335E-02  0.1627360E-01  0.1642999E-01    11.412  0.9218525E-04  0.2058141E-02  0.2587341E-02
   548.389  0.1621459E-02  0.1627331E-01  0.1642612E-01    11.412  0.9227490E-04  0.2057242E-02  0.2575996E-02
   548.393  0.1621580E-02  0.1627278E-01  0.1642316E-01    11.412  0.9237036E-04  0.2056216E-02  0.2565811E-02
   548.397  0.1621694E-02  0.1627228E-01  0.1641935E-01    11.412  0.9246923E-04  0.2055342E-02  0.2556170E-02
   548.401  0.1621800E-02  0.1627178E-01  0.1641496E-01    11.412  0.9257000E-04  0.2054793E-02  0.2547104E-02
   548.405  0.1621894E-02  0.1627131E-01  0.1641062E-01    11.412  0.9267025E-04  0.2054239E-02  0.2539491E-02
   548.409  0.1621976E-02  0.1627028E-01  0.1640511E-01    11.412  0.9276830E-04  0.2053603E-02  0.2531573E-02
   548.413  0.1622042E-02  0.1626983E-01  0.1639900E-01    11.413  0.9286225E-04  0.2052927E-02  0.2523008E-02
   548.416  0.1622094E-02  0.1626886E-01  0.1639313E-01    11.413  0.9294905E-04  0.2052670E-02  0.2516073E-02
   548.420  0.1622138E-02  0.1626776E-01  0.1638605E-01    11.413  0.9302369E-04  0.2052243E-02  0.2507227E-02
   548.424  0.1622184E-02  0.1626657E-01  0.1638037E-01    11.413  0.9310049E-04  0.2051812E-02  0.2500005E-02
   548.428  0.1622230E-02  0.1626553E-01  0.1637565E-01    11.413  0.9317990E-04  0.2051256E-02  0.2494654E-02
   548.432  0.1622276E-02  0.1626439E-01  0.1637197E-01    11.413  0.9325912E-04  0.2050454E-02  0.2489795E-02
   548.436  0.1622322E-02  0.1626277E-01  0.1636858E-01    11.413  0.9333570E-04  0.2050566E-02  0.2485816E-02
   548.440  0.1622364E-02  0.1626237E-01  0.1636485E-01    11.413  0.9340812E-04  0.2049206E-02  0.2483646E-02
   548.444  0.1622403E-02  0.1626194E-01  0.1636248E-01    11.413  0.9347462E-04  0.2047900E-02  0.2480834E-02
   548.448  0.1622438E-02  0.1626133E-01  0.1636028E-01    11.414  0.9353447E-04  0.2046709E-02  0.2478252E-02
   548.451  0.1622468E-02  0.1626103E-01  0.1635903E-01    11.414  0.9358582E-04  0.2045117E-02  0.2475230E-02
   548.455  0.1622488E-02  0.1626091E-01  0.1635616E-01    11.414  0.9361893E-04  0.2043875E-02  0.2471816E-02
   548.459  0.1622476E-02  0.1626072E-01  0.1635177E-01    11.414  0.9360058E-04  0.2042532E-02  0.2466638E-02
   548.463  0.1622433E-02  0.1626059E-01  0.1634481E-01    11.414  0.9352753E-04  0.2041345E-02  0.2461024E-02
   548.467  0.1622357E-02  0.1626047E-01  0.1633688E-01    11.414  0.9340082E-04  0.2039688E-02  0.2454064E-02
   548.471  0.1622250E-02  0.1625962E-01  0.1632619E-01    11.414  0.9322057E-04  0.2038201E-02  0.2446723E-02
   548.475  0.1622113E-02  0.1625861E-01  0.1631444E-01    11.414  0.9299565E-04  0.2037059E-02  0.2438744E-02
   548.479  0.1621937E-02  0.1625867E-01  0.1630042E-01    11.414  0.9275867E-04  0.2036362E-02  0.2430208E-02
   548.483  0.1621720E-02  0.1625947E-01  0.1628716E-01    11.415  0.9251482E-04  0.2036390E-02  0.2423357E-02
   548.486  0.1621465E-02  0.1626409E-01  0.1627647E-01    11.415  0.9226714E-04  0.2033159E-02  0.2418512E-02
   548.490  0.1621178E-02  0.1627260E-01  0.1626922E-01    11.415  0.9202047E-04  0.2025909E-02  0.2415732E-02
   548.494  0.1620865E-02  0.1628137E-01  0.1626208E-01    11.415  0.9178037E-04  0.2019470E-02  0.2413670E-02
   548.498  0.1620532E-02  0.1628978E-01  0.1625599E-01    11.415  0.9155168E-04  0.2013680E-02  0.2412208E-02
   548.502  0.1620187E-02  0.1629742E-01  0.1625057E-01    11.415  0.9133856E-04  0.2008591E-02  0.2411223E-02
   548.506  0.1619839E-02  0.1630374E-01  0.1624659E-01    11.415  0.9114501E-04  0.2004134E-02  0.2410816E-02
   548.510  0.1619493E-02  0.1630891E-01  0.1624517E-01    11.415  0.9097458E-04  0.2000369E-02  0.2410905E-02
   548.514  0.1619157E-02  0.1631528E-01  0.1624434E-01    11.415  0.9082967E-04  0.1999611E-02  0.2409871E-02
   548.518  0.1618840E-02  0.1631971E-01  0.1624471E-01    11.416  0.9071270E-04  0.1999231E-02  0.2409425E-02
   548.521  0.1618549E-02  0.1632122E-01  0.1624629E-01    11.416  0.9062526E-04  0.1998731E-02  0.2408953E-02
   548.525  0.1618288E-02  0.1632015E-01  0.1624892E-01    11.416  0.9056724E-04  0.1998211E-02  0.2408577E-02
   548.529  0.1618065E-02  0.1631711E-01  0.1625230E-01    11.416  0.9053939E-04  0.1998189E-02  0.2409022E-02
   548.533  0.1617884E-02  0.1631151E-01  0.1625577E-01    11.416  0.9054105E-04  0.1998252E-02  0.2410431E-02
   548.537  0.1617751E-02  0.1630371E-01  0.1626071E-01    11.416  0.9057159E-04  0.1998613E-02  0.2411756E-02
   548.541  0.1617666E-02  0.1629343E-01  0.1626684E-01    11.416  0.9062921E-04  0.1999257E-02  0.2413563E-02
   548.545  0.1617633E-02  0.1628111E-01  0.1627334E-01    11.416  0.9071231E-04  0.1999899E-02  0.2416080E-02
   548.549  0.1617652E-02  0.1626935E-01  0.1628255E-01    11.416  0.9081904E-04  0.2002267E-02  0.2417689E-02
   548.553  0.1617717E-02  0.1625731E-01  0.1629216E-01    11.417  0.9093900E-04  0.2005608E-02  0.2419741E-02
   548.556  0.1617810E-02  0.1624402E-01  0.1630073E-01    11.417  0.9105333E-04  0.2008492E-02  0.2420744E-02
   548.560  0.1617930E-02  0.1623000E-01  0.1630794E-01    11.417  0.9116086E-04  0.2011337E-02  0.2420852E-02
   548.564  0.1618074E-02  0.1621555E-01  0.1631772E-01    11.417  0.9125839E-04  0.2014459E-02  0.2417131E-02
   548.568  0.1618231E-02  0.1620081E-01  0.1632209E-01    11.417  0.9134593E-04  0.2017448E-02  0.2417692E-02
   548.572  0.1618391E-02  0.1618804E-01  0.1632586E-01    11.417  0.9142346E-04  0.2021723E-02  0.2417995E-02
   548.576  0.1618544E-02  0.1618560E-01  0.1633595E-01    11.417  0.9149043E-04  0.2024369E-02  0.2419806E-02
   548.580  0.1618686E-02  0.1618455E-01  0.1634444E-01    11.417  0.9154669E-04  0.2026317E-02  0.2422352E-02
   548.584  0.1618814E-02  0.1618491E-01  0.1635122E-01    11.418  0.9159274E-04  0.2030172E-02  0.2424847E-02
   548.588  0.1618924E-02  0.1618568E-01  0.1635533E-01    11.418  0.9162901E-04  0.2034532E-02  0.2426282E-02
   548.591  0.1619015E-02  0.1618648E-01  0.1635697E-01    11.418  0.9165555E-04  0.2039192E-02  0.2426965E-02
   548.595  0.1619084E-02  0.1618654E-01  0.1635615E-01    11.418  0.9167324E-04  0.2044366E-02  0.2427671E-02
   548.599  0.1619129E-02  0.1618679E-01  0.1635346E-01    11.418  0.9168266E-04  0.2049695E-02  0.2426483E-02
   548.603  0.1619149E-02  0.1618663E-01  0.1634847E-01    11.418  0.9168556E-04  0.2055175E-02  0.2424582E-02
   548.607  0.1619145E-02  0.1618692E-01  0.1634126E-01    11.418  0.9168216E-04  0.2061304E-02  0.2421770E-02
   548.611  0.1619114E-02  0.1618356E-01  0.1633160E-01    11.418  0.9167261E-04  0.2065186E-02  0.2418525E-02
   548.615  0.1619059E-02  0.1617901E-01  0.1632023E-01    11.418  0.9165710E-04  0.2068652E-02  0.2415154E-02
   548.619  0.1618979E-02  0.1617291E-01  0.1630612E-01    11.419  0.9163536E-04  0.2071826E-02  0.2411322E-02
   548.623  0.1618876E-02  0.1616528E-01  0.1629047E-01    11.419  0.9160809E-04  0.2074543E-02  0.2407248E-02
   548.626  0.1618758E-02  0.1615683E-01  0.1627315E-01    11.419  0.9158353E-04  0.2076165E-02  0.2403410E-02
   548.630  0.1618645E-02  0.1615053E-01  0.1625951E-01    11.419  0.9159509E-04  0.2073962E-02  0.2401744E-02
   548.634  0.1618557E-02  0.1614743E-01  0.1625381E-01    11.419  0.9162759E-04  0.2067155E-02  0.2401312E-02
   548.638  0.1618503E-02  0.1614439E-01  0.1625246E-01    11.419  0.9167184E-04  0.2059262E-02  0.2401131E-02
   548.642  0.1618486E-02  0.1614245E-01  0.1625610E-01    11.419  0.9172976E-04  0.2052684E-02  0.2398871E-02
   548.646  0.1618506E-02  0.1614022E-01  0.1626355E-01    11.419  0.9180011E-04  0.2045688E-02  0.2397228E-02
   548.650  0.1618563E-02  0.1613719E-01  0.1627200E-01    11.420  0.9188219E-04  0.2038552E-02  0.2394773E-02
   548.654  0.1618660E-02  0.1613331E-01  0.1628188E-01    11.420  0.9198018E-04  0.2031619E-02  0.2391759E-02
   548.658  0.1618794E-02  0.1612869E-01  0.1629393E-01    11.420  0.9209293E-04  0.2025002E-02  0.2390854E-02
   548.661  0.1618963E-02  0.1612250E-01  0.1630582E-01    11.420  0.9221804E-04  0.2017920E-02  0.2387930E-02
   548.665  0.1619164E-02  0.1611691E-01  0.1631758E-01    11.420  0.9235299E-04  0.2011603E-02  0.2385320E-02
   548.669  0.1619390E-02  0.1611132E-01  0.1632968E-01    11.420  0.9249657E-04  0.2006060E-02  0.2382582E-02
   548.673  0.1619637E-02  0.1610612E-01  0.1634292E-01    11.420  0.9264802E-04  0.2001118E-02  0.2377361E-02
   548.677  0.1619898E-02  0.1610232E-01  0.1635517E-01    11.420  0.9280425E-04  0.1998423E-02  0.2371532E-02
   548.681  0.1620169E-02  0.1609884E-01  0.1636612E-01    11.421  0.9296282E-04  0.1996105E-02  0.2366433E-02
   548.685  0.1620444E-02  0.1609509E-01  0.1637484E-01    11.421  0.9312086E-04  0.1993947E-02  0.2360075E-02
   548.689  0.1620716E-02  0.1609156E-01  0.1638116E-01    11.421  0.9327450E-04  0.1992960E-02  0.2353838E-02
   548.692  0.1620982E-02  0.1608654E-01  0.1638616E-01    11.421  0.9342090E-04  0.1993258E-02  0.2346221E-02
   548.696  0.1621235E-02  0.1608291E-01  0.1638885E-01    11.421  0.9355766E-04  0.1992831E-02  0.2339442E-02
   548.700  0.1621470E-02  0.1607936E-01  0.1638951E-01    11.421  0.9368125E-04  0.1992618E-02  0.2333408E-02
   548.704  0.1621682E-02  0.1607640E-01  0.1638692E-01    11.421  0.9378880E-04  0.1993395E-02  0.2328011E-02
   548.708  0.1621867E-02  0.1607400E-01  0.1638161E-01    11.421  0.9387827E-04  0.1995149E-02  0.2323204E-02
   548.712  0.1622021E-02  0.1607153E-01  0.1637408E-01    11.421  0.9394768E-04  0.1997376E-02  0.2319120E-02
   548.716  0.1622141E-02  0.1606889E-01  0.1636508E-01    11.422  0.9399440E-04  0.1999568E-02  0.2315828E-02
   548.720  0.1622223E-02  0.1606502E-01  0.1635263E-01    11.422  0.9401798E-04  0.2001418E-02  0.2312294E-02
   548.724  0.1622270E-02  0.1606327E-01  0.1633980E-01    11.422  0.9402534E-04  0.2004569E-02  0.2310292E-02
   548.727  0.1622289E-02  0.1606326E-01  0.1632770E-01    11.422  0.9403085E-04  0.2005350E-02  0.2313706E-02
   548.731  0.1622278E-02  0.1606301E-01  0.1631540E-01    11.422  0.9403396E-04  0.2006050E-02  0.2319559E-02
   548.735  0.1622230E-02  0.1606302E-01  0.1630200E-01    11.422  0.9403557E-04  0.2006819E-02  0.2328205E-02
   548.739  0.1622148E-02  0.1606243E-01  0.1628754E-01    11.422  0.9403525E-04  0.2007235E-02  0.2339706E-02
   548.743  0.1622042E-02  0.1606100E-01  0.1627299E-01    11.422  0.9403273E-04  0.2007242E-02  0.2351805E-02
   548.747  0.1621915E-02  0.1606096E-01  0.1625894E-01    11.423  0.9402779E-04  0.2008275E-02  0.2363935E-02
   548.751  0.1621772E-02  0.1606374E-01  0.1624904E-01    11.423  0.9402107E-04  0.2011648E-02  0.2372430E-02
   548.755  0.1621614E-02  0.1606690E-01  0.1624009E-01    11.423  0.9401303E-04  0.2014865E-02  0.2382481E-02
   548.759  0.1621446E-02  0.1606832E-01  0.1623121E-01    11.423  0.9400382E-04  0.2017096E-02  0.2392772E-02
   548.762  0.1621270E-02  0.1607193E-01  0.1622384E-01    11.423  0.9399493E-04  0.2021118E-02  0.2401382E-02
   548.766  0.1621089E-02  0.1607536E-01  0.1621767E-01    11.423  0.9398676E-04  0.2024867E-02  0.2408960E-02
   548.770  0.1620904E-02  0.1607856E-01  0.1621155E-01    11.423  0.9398007E-04  0.2028344E-02  0.2416531E-02
   548.774  0.1620720E-02  0.1608121E-01  0.1620561E-01    11.423  0.9397514E-04  0.2031380E-02  0.2422579E-02
   548.778  0.1620541E-02  0.1608336E-01  0.1620046E-01    11.424  0.9397256E-04  0.2033901E-02  0.2428617E-02
   548.782  0.1620370E-02  0.1608467E-01  0.1619559E-01    11.424  0.9397192E-04  0.2035847E-02  0.2433456E-02
   548.786  0.1620211E-02  0.1608519E-01  0.1619209E-01    11.424  0.9397409E-04  0.2037163E-02  0.2437699E-02
   548.790  0.1620068E-02  0.1608494E-01  0.1618976E-01    11.424  0.9397857E-04  0.2037785E-02  0.2440502E-02
   548.794  0.1619941E-02  0.1608366E-01  0.1618844E-01    11.424  0.9398617E-04  0.2037163E-02  0.2442191E-02
   548.797  0.1619833E-02  0.1608213E-01  0.1618813E-01    11.424  0.9399817E-04  0.2035576E-02  0.2442637E-02
   548.801  0.1619746E-02  0.1608033E-01  0.1618860E-01    11.424  0.9401285E-04  0.2033214E-02  0.2441669E-02
   548.805  0.1619682E-02  0.1607788E-01  0.1619102E-01    11.424  0.9403028E-04  0.2030167E-02  0.2438979E-02
   548.809  0.1619641E-02  0.1607558E-01  0.1619322E-01    11.425  0.9405008E-04  0.2026467E-02  0.2434973E-02
   548.813  0.1619625E-02  0.1607283E-01  0.1619652E-01    11.425  0.9407220E-04  0.2021714E-02  0.2430748E-02
   548.817  0.1619633E-02  0.1606976E-01  0.1620018E-01    11.425  0.9409617E-04  0.2016409E-02  0.2424895E-02
   548.821  0.1619665E-02  0.1606640E-01  0.1620412E-01    11.425  0.9412153E-04  0.2010144E-02  0.2418839E-02
   548.825  0.1619721E-02  0.1606275E-01  0.1620853E-01    11.425  0.9414570E-04  0.2004100E-02  0.2411649E-02
   548.829  0.1619802E-02  0.1605819E-01  0.1621393E-01    11.425  0.9416779E-04  0.1997316E-02  0.2404579E-02
   548.832  0.1619906E-02  0.1605267E-01  0.1621918E-01    11.425  0.9418692E-04  0.1989774E-02  0.2396949E-02
   548.836  0.1620030E-02  0.1604763E-01  0.1622438E-01    11.425  0.9420284E-04  0.1982969E-02  0.2390134E-02
   548.840  0.1620173E-02  0.1604429E-01  0.1623131E-01    11.426  0.9421518E-04  0.1977551E-02  0.2382749E-02
   548.844  0.1620331E-02  0.1604253E-01  0.1624027E-01    11.426  0.9422371E-04  0.1973695E-02  0.2375486E-02
   548.848  0.1620500E-02  0.1604064E-01  0.1624789E-01    11.426  0.9422916E-04  0.1969932E-02  0.2368517E-02
   548.852  0.1620676E-02  0.1603875E-01  0.1625471E-01    11.426  0.9423019E-04  0.1966630E-02  0.2362212E-02
   548.856  0.1620857E-02  0.1603773E-01  0.1626064E-01    11.426  0.9422651E-04  0.1964059E-02  0.2356090E-02
   548.860  0.1621037E-02  0.1603739E-01  0.1626655E-01    11.426  0.9421912E-04  0.1962383E-02  0.2349809E-02
   548.864  0.1621214E-02  0.1603694E-01  0.1627152E-01    11.426  0.9420758E-04  0.1961022E-02  0.2344712E-02
   548.867  0.1621382E-02  0.1603705E-01  0.1627365E-01    11.426  0.9419198E-04  0.1960445E-02  0.2341471E-02
   548.871  0.1621539E-02  0.1603724E-01  0.1627449E-01    11.427  0.9417185E-04  0.1959698E-02  0.2338957E-02
   548.875  0.1621682E-02  0.1603776E-01  0.1627407E-01    11.427  0.9414853E-04  0.1959370E-02  0.2336958E-02
   548.879  0.1621812E-02  0.1603786E-01  0.1627189E-01    11.427  0.9412407E-04  0.1959107E-02  0.2337229E-02
   548.883  0.1621927E-02  0.1603792E-01  0.1626828E-01    11.427  0.9409973E-04  0.1958581E-02  0.2337601E-02
   548.887  0.1622024E-02  0.1603756E-01  0.1626342E-01    11.427  0.9407566E-04  0.1958043E-02  0.2338990E-02
   548.891  0.1622106E-02  0.1603700E-01  0.1625813E-01    11.427  0.9405217E-04  0.1957484E-02  0.2341534E-02
   548.895  0.1622174E-02  0.1603638E-01  0.1625187E-01    11.427  0.9402794E-04  0.1956841E-02  0.2344226E-02
   548.899  0.1622227E-02  0.1603574E-01  0.1624500E-01    11.428  0.9400484E-04  0.1955957E-02  0.2346721E-02
   548.902  0.1622265E-02  0.1603622E-01  0.1623837E-01    11.428  0.9398250E-04  0.1954639E-02  0.2351424E-02
   548.906  0.1622299E-02  0.1603479E-01  0.1623278E-01    11.428  0.9395965E-04  0.1953669E-02  0.2355835E-02
   548.910  0.1622332E-02  0.1603382E-01  0.1622786E-01    11.428  0.9393770E-04  0.1952491E-02  0.2358976E-02
   548.914  0.1622363E-02  0.1603265E-01  0.1622312E-01    11.428  0.9391627E-04  0.1950979E-02  0.2361554E-02
   548.918  0.1622389E-02  0.1603173E-01  0.1621918E-01    11.428  0.9389894E-04  0.1949774E-02  0.2363959E-02
   548.922  0.1622405E-02  0.1603228E-01  0.1621539E-01    11.428  0.9389079E-04  0.1949292E-02  0.2365803E-02
   548.926  0.1622411E-02  0.1603332E-01  0.1621206E-01    11.428  0.9389212E-04  0.1948833E-02  0.2367664E-02
   548.930  0.1622407E-02  0.1603473E-01  0.1620922E-01    11.429  0.9390273E-04  0.1948204E-02  0.2369502E-02
   548.934  0.1622394E-02  0.1603659E-01  0.1620700E-01    11.429  0.9392177E-04  0.1947603E-02  0.2371913E-02
   548.937  0.1622375E-02  0.1603878E-01  0.1620480E-01    11.429  0.9394949E-04  0.1947149E-02  0.2372955E-02
   548.941  0.1622350E-02  0.1604128E-01  0.1620313E-01    11.429  0.9398491E-04  0.1946988E-02  0.2373814E-02
   548.945  0.1622316E-02  0.1604394E-01  0.1620177E-01    11.429  0.9403213E-04  0.1947238E-02  0.2375444E-02
   548.949  0.1622210E-02  0.1604849E-01  0.1619603E-01    11.429  0.9416772E-04  0.1948614E-02  0.2375830E-02
   548.953  0.1622017E-02  0.1605548E-01  0.1618658E-01    11.429  0.9440951E-04  0.1951981E-02  0.2377151E-02
   548.957  0.1621742E-02  0.1606434E-01  0.1617495E-01    11.430  0.9475355E-04  0.1957089E-02  0.2379618E-02
   548.961  0.1621393E-02  0.1607505E-01  0.1616017E-01    11.430  0.9519280E-04  0.1963606E-02  0.2383858E-02
   548.965  0.1620977E-02  0.1608560E-01  0.1614378E-01    11.430  0.9571916E-04  0.1969650E-02  0.2389386E-02
   548.969  0.1620506E-02  0.1609581E-01  0.1612661E-01    11.430  0.9632118E-04  0.1976035E-02  0.2394889E-02
   548.972  0.1619991E-02  0.1610514E-01  0.1610942E-01    11.430  0.9698668E-04  0.1982056E-02  0.2401793E-02
   548.976  0.1619442E-02  0.1611320E-01  0.1609220E-01    11.430  0.9770011E-04  0.1987480E-02  0.2409599E-02
   548.980  0.1618868E-02  0.1611958E-01  0.1607538E-01    11.430  0.9844129E-04  0.1992104E-02  0.2417728E-02
   548.984  0.1618283E-02  0.1612814E-01  0.1606333E-01    11.430  0.9919369E-04  0.1998528E-02  0.2422996E-02
   548.988  0.1617701E-02  0.1614113E-01  0.1606082E-01    11.431  0.9993782E-04  0.2008828E-02  0.2423400E-02
   548.992  0.1617136E-02  0.1614898E-01  0.1605774E-01    11.431  0.1006556E-03  0.2015000E-02  0.2425459E-02
   548.996  0.1616602E-02  0.1615125E-01  0.1605431E-01    11.431  0.1013281E-03  0.2016857E-02  0.2428551E-02
   549.000  0.1616112E-02  0.1614858E-01  0.1605045E-01    11.431  0.1019370E-03  0.2014492E-02  0.2431731E-02
   549.004  0.1615677E-02  0.1613917E-01  0.1604700E-01    11.431  0.1024658E-03  0.2006566E-02  0.2434393E-02
   549.007  0.1615310E-02  0.1612393E-01  0.1604330E-01    11.431  0.1029006E-03  0.1994235E-02  0.2436754E-02
   549.011  0.1615018E-02  0.1610280E-01  0.1603970E-01    11.431  0.1032282E-03  0.1978316E-02  0.2439133E-02
   549.015  0.1614808E-02  0.1607670E-01  0.1603729E-01    11.432  0.1034403E-03  0.1959268E-02  0.2440993E-02
   549.019  0.1614687E-02  0.1604604E-01  0.1603367E-01    11.432  0.1035305E-03  0.1938596E-02  0.2443968E-02
   549.023  0.1614656E-02  0.1601137E-01  0.1603057E-01    11.432  0.1034962E-03  0.1917447E-02  0.2447395E-02
   549.027  0.1614716E-02  0.1598142E-01  0.1603595E-01    11.432  0.1033388E-03  0.1901106E-02  0.2446503E-02
   549.031  0.1614865E-02  0.1596374E-01  0.1605673E-01    11.432  0.1030627E-03  0.1892093E-02  0.2438205E-02
   549.035  0.1615099E-02  0.1596245E-01  0.1609484E-01    11.432  0.1026767E-03  0.1891009E-02  0.2423265E-02
   549.038  0.1615414E-02  0.1595975E-01  0.1613424E-01    11.432  0.1021901E-03  0.1888732E-02  0.2411428E-02
   549.042  0.1615797E-02  0.1595711E-01  0.1617380E-01    11.432  0.1016217E-03  0.1886311E-02  0.2402735E-02
   549.046  0.1616221E-02  0.1595503E-01  0.1620995E-01    11.433  0.1010150E-03  0.1884259E-02  0.2397031E-02
   549.050  0.1616668E-02  0.1595430E-01  0.1624584E-01    11.433  0.1003928E-03  0.1883439E-02  0.2395917E-02
   549.054  0.1617119E-02  0.1595300E-01  0.1627396E-01    11.433  0.9977870E-04  0.1882498E-02  0.2390949E-02
   549.058  0.1617561E-02  0.1595125E-01  0.1629575E-01    11.433  0.9918932E-04  0.1881847E-02  0.2385349E-02
   549.062  0.1617984E-02  0.1594992E-01  0.1631190E-01    11.433  0.9863958E-04  0.1880477E-02  0.2378702E-02
   549.066  0.1618377E-02  0.1594850E-01  0.1632326E-01    11.433  0.9814230E-04  0.1878623E-02  0.2371194E-02
   549.070  0.1618731E-02  0.1594786E-01  0.1632795E-01    11.433  0.9770829E-04  0.1877911E-02  0.2362100E-02
   549.074  0.1619039E-02  0.1594774E-01  0.1632749E-01    11.434  0.9734573E-04  0.1877646E-02  0.2351772E-02
   549.077  0.1619297E-02  0.1594882E-01  0.1632240E-01    11.434  0.9705606E-04  0.1877843E-02  0.2340305E-02
   549.081  0.1619500E-02  0.1594909E-01  0.1631249E-01    11.434  0.9684407E-04  0.1877723E-02  0.2327844E-02
   549.085  0.1619642E-02  0.1594836E-01  0.1629679E-01    11.434  0.9671396E-04  0.1877179E-02  0.2315132E-02
   549.089  0.1619721E-02  0.1594707E-01  0.1627491E-01    11.434  0.9666630E-04  0.1875982E-02  0.2302110E-02
   549.093  0.1619735E-02  0.1594522E-01  0.1624981E-01    11.434  0.9670182E-04  0.1874697E-02  0.2289832E-02
   549.097  0.1619682E-02  0.1594378E-01  0.1622067E-01    11.434  0.9681844E-04  0.1874117E-02  0.2279681E-02
   549.101  0.1619565E-02  0.1594314E-01  0.1619133E-01    11.435  0.9701352E-04  0.1874476E-02  0.2271080E-02
   549.105  0.1619428E-02  0.1594319E-01  0.1616193E-01    11.435  0.9722993E-04  0.1874888E-02  0.2265251E-02
   549.109  0.1619319E-02  0.1594330E-01  0.1614007E-01    11.435  0.9740678E-04  0.1875922E-02  0.2259811E-02
   549.112  0.1619241E-02  0.1594382E-01  0.1612442E-01    11.435  0.9754002E-04  0.1877364E-02  0.2255566E-02
   549.116  0.1619196E-02  0.1594455E-01  0.1611359E-01    11.435  0.9762579E-04  0.1879417E-02  0.2251521E-02
   549.120  0.1619184E-02  0.1594565E-01  0.1610689E-01    11.435  0.9766271E-04  0.1881520E-02  0.2248533E-02
   549.124  0.1619206E-02  0.1594679E-01  0.1610382E-01    11.435  0.9764887E-04  0.1883206E-02  0.2245633E-02
   549.128  0.1619264E-02  0.1594863E-01  0.1610456E-01    11.435  0.9758704E-04  0.1885053E-02  0.2243364E-02
   549.132  0.1619360E-02  0.1595038E-01  0.1610773E-01    11.436  0.9748081E-04  0.1886703E-02  0.2241534E-02
   549.136  0.1619493E-02  0.1595150E-01  0.1611332E-01    11.436  0.9733403E-04  0.1887910E-02  0.2240207E-02
   549.140  0.1619659E-02  0.1595186E-01  0.1611994E-01    11.436  0.9714938E-04  0.1888807E-02  0.2239528E-02
   549.144  0.1619854E-02  0.1595286E-01  0.1612603E-01    11.436  0.9693169E-04  0.1887883E-02  0.2241284E-02
   549.147  0.1620073E-02  0.1595243E-01  0.1613310E-01    11.436  0.9668675E-04  0.1888857E-02  0.2240018E-02
   549.151  0.1620311E-02  0.1595180E-01  0.1614092E-01    11.436  0.9642004E-04  0.1889680E-02  0.2239927E-02
   549.155  0.1620563E-02  0.1595086E-01  0.1614732E-01    11.436  0.9613918E-04  0.1890219E-02  0.2240848E-02
   549.159  0.1620821E-02  0.1595024E-01  0.1615344E-01    11.437  0.9585023E-04  0.1890759E-02  0.2239931E-02
   549.163  0.1621080E-02  0.1594976E-01  0.1615758E-01    11.437  0.9556035E-04  0.1891074E-02  0.2239909E-02
   549.167  0.1621330E-02  0.1594965E-01  0.1615954E-01    11.437  0.9528174E-04  0.1891228E-02  0.2240025E-02
   549.171  0.1621560E-02  0.1594946E-01  0.1615906E-01    11.437  0.9502582E-04  0.1891513E-02  0.2239324E-02
   549.175  0.1621766E-02  0.1594939E-01  0.1615677E-01    11.437  0.9479780E-04  0.1891507E-02  0.2237722E-02
   549.178  0.1621941E-02  0.1594947E-01  0.1615167E-01    11.437  0.9460398E-04  0.1891586E-02  0.2236469E-02
   549.182  0.1622083E-02  0.1594981E-01  0.1614464E-01    11.437  0.9444811E-04  0.1891591E-02  0.2234622E-02
   549.186  0.1622186E-02  0.1595222E-01  0.1613492E-01    11.438  0.9433538E-04  0.1893582E-02  0.2232880E-02
   549.190  0.1622250E-02  0.1595223E-01  0.1612334E-01    11.438  0.9426707E-04  0.1893160E-02  0.2230051E-02
   549.194  0.1622273E-02  0.1595181E-01  0.1610912E-01    11.438  0.9424554E-04  0.1892551E-02  0.2224992E-02
   549.198  0.1622254E-02  0.1595133E-01  0.1609502E-01    11.438  0.9427145E-04  0.1891770E-02  0.2222517E-02
   549.202  0.1622210E-02  0.1595123E-01  0.1608195E-01    11.438  0.9432634E-04  0.1891008E-02  0.2219225E-02
   549.206  0.1622161E-02  0.1595094E-01  0.1607123E-01    11.438  0.9438668E-04  0.1890061E-02  0.2215788E-02
   549.210  0.1622113E-02  0.1595054E-01  0.1606279E-01    11.438  0.9444511E-04  0.1888995E-02  0.2212894E-02
   549.213  0.1622067E-02  0.1594990E-01  0.1605655E-01    11.439  0.9450094E-04  0.1888032E-02  0.2210184E-02
   549.217  0.1622025E-02  0.1594944E-01  0.1605195E-01    11.439  0.9455291E-04  0.1886235E-02  0.2208468E-02
   549.221  0.1621987E-02  0.1594821E-01  0.1604855E-01    11.439  0.9459940E-04  0.1885803E-02  0.2206496E-02
   549.225  0.1621954E-02  0.1594612E-01  0.1604603E-01    11.439  0.9463960E-04  0.1885659E-02  0.2204505E-02
   549.229  0.1621928E-02  0.1594385E-01  0.1604385E-01    11.439  0.9467256E-04  0.1885025E-02  0.2203479E-02
   549.233  0.1621908E-02  0.1594160E-01  0.1604282E-01    11.439  0.9469749E-04  0.1884150E-02  0.2202560E-02
   549.237  0.1621895E-02  0.1593890E-01  0.1604198E-01    11.439  0.9471334E-04  0.1882989E-02  0.2201470E-02
   549.241  0.1621889E-02  0.1593564E-01  0.1604195E-01    11.440  0.9472035E-04  0.1881461E-02  0.2200023E-02
   549.245  0.1621892E-02  0.1593207E-01  0.1604215E-01    11.440  0.9471844E-04  0.1880222E-02  0.2199110E-02
   549.248  0.1621902E-02  0.1592882E-01  0.1604427E-01    11.440  0.9470683E-04  0.1878354E-02  0.2196303E-02
   549.252  0.1621919E-02  0.1592541E-01  0.1604432E-01    11.440  0.9468661E-04  0.1876460E-02  0.2195919E-02
   549.256  0.1621943E-02  0.1592246E-01  0.1604316E-01    11.440  0.9465822E-04  0.1875118E-02  0.2193074E-02
   549.260  0.1621973E-02  0.1591846E-01  0.1604378E-01    11.440  0.9462205E-04  0.1873297E-02  0.2193114E-02
   549.264  0.1622008E-02  0.1591465E-01  0.1604448E-01    11.440  0.9457975E-04  0.1871373E-02  0.2193252E-02
   549.268  0.1622046E-02  0.1591116E-01  0.1604453E-01    11.440  0.9453436E-04  0.1869210E-02  0.2192952E-02
   549.272  0.1622085E-02  0.1590761E-01  0.1604397E-01    11.441  0.9448647E-04  0.1867091E-02  0.2192109E-02
   549.276  0.1622125E-02  0.1590605E-01  0.1604591E-01    11.441  0.9443699E-04  0.1866020E-02  0.2190370E-02
   549.279  0.1622156E-02  0.1590539E-01  0.1604731E-01    11.441  0.9438882E-04  0.1865174E-02  0.2188856E-02
   549.283  0.1622170E-02  0.1590578E-01  0.1604641E-01    11.441  0.9434335E-04  0.1864918E-02  0.2188961E-02
   549.287  0.1622169E-02  0.1590504E-01  0.1604449E-01    11.441  0.9430168E-04  0.1863424E-02  0.2189793E-02
   549.291  0.1622152E-02  0.1590426E-01  0.1604170E-01    11.441  0.9426529E-04  0.1862428E-02  0.2191570E-02
   549.295  0.1622119E-02  0.1590629E-01  0.1604011E-01    11.441  0.9423451E-04  0.1864092E-02  0.2192197E-02
   549.299  0.1622071E-02  0.1590856E-01  0.1603660E-01    11.442  0.9421069E-04  0.1866363E-02  0.2195586E-02
   549.303  0.1622009E-02  0.1591137E-01  0.1603385E-01    11.442  0.9419409E-04  0.1868402E-02  0.2197813E-02
   549.307  0.1621934E-02  0.1591410E-01  0.1603016E-01    11.442  0.9418542E-04  0.1870799E-02  0.2200247E-02
   549.311  0.1621848E-02  0.1591671E-01  0.1602642E-01    11.442  0.9418517E-04  0.1873010E-02  0.2203226E-02
   549.314  0.1621752E-02  0.1591863E-01  0.1602257E-01    11.442  0.9419341E-04  0.1874760E-02  0.2206329E-02
   549.318  0.1621649E-02  0.1592037E-01  0.1601832E-01    11.442  0.9420954E-04  0.1876567E-02  0.2210018E-02
   549.322  0.1621542E-02  0.1592348E-01  0.1601620E-01    11.442  0.9423227E-04  0.1880193E-02  0.2211922E-02
   549.326  0.1621439E-02  0.1592656E-01  0.1601502E-01    11.443  0.9425374E-04  0.1884134E-02  0.2213021E-02
   549.330  0.1621341E-02  0.1592759E-01  0.1601415E-01    11.443  0.9427317E-04  0.1886734E-02  0.2214004E-02
   549.334  0.1621253E-02  0.1593044E-01  0.1601355E-01    11.443  0.9428976E-04  0.1890539E-02  0.2215409E-02
   549.338  0.1621175E-02  0.1593143E-01  0.1601268E-01    11.443  0.9430315E-04  0.1892196E-02  0.2216984E-02
   549.342  0.1621109E-02  0.1593186E-01  0.1601236E-01    11.443  0.9431330E-04  0.1893112E-02  0.2219110E-02
   549.346  0.1621057E-02  0.1593140E-01  0.1601298E-01    11.443  0.9431964E-04  0.1893103E-02  0.2221810E-02
   549.349  0.1621019E-02  0.1593039E-01  0.1601433E-01    11.443  0.9432210E-04  0.1891671E-02  0.2224393E-02
   549.353  0.1620996E-02  0.1592795E-01  0.1601592E-01    11.443  0.9432086E-04  0.1888842E-02  0.2227248E-02
   549.357  0.1620989E-02  0.1592515E-01  0.1601718E-01    11.444  0.9431583E-04  0.1886369E-02  0.2230600E-02
   549.361  0.1620998E-02  0.1592191E-01  0.1601826E-01    11.444  0.9430652E-04  0.1883106E-02  0.2233407E-02
   549.365  0.1621022E-02  0.1591800E-01  0.1601842E-01    11.444  0.9429377E-04  0.1879052E-02  0.2236744E-02
   549.369  0.1621061E-02  0.1591352E-01  0.1601914E-01    11.444  0.9427760E-04  0.1874785E-02  0.2239281E-02
   549.373  0.1621115E-02  0.1590857E-01  0.1601935E-01    11.444  0.9425876E-04  0.1870526E-02  0.2241941E-02
   549.377  0.1621181E-02  0.1590341E-01  0.1601931E-01    11.444  0.9423763E-04  0.1866436E-02  0.2243911E-02
   549.380  0.1621259E-02  0.1589766E-01  0.1602010E-01    11.444  0.9421482E-04  0.1861846E-02  0.2246047E-02
   549.384  0.1621347E-02  0.1589166E-01  0.1602101E-01    11.445  0.9419083E-04  0.1857000E-02  0.2247909E-02
   549.388  0.1621442E-02  0.1588589E-01  0.1602217E-01    11.445  0.9416671E-04  0.1852515E-02  0.2249649E-02
   549.392  0.1621544E-02  0.1588023E-01  0.1602263E-01    11.445  0.9414273E-04  0.1848204E-02  0.2250716E-02
   549.396  0.1621649E-02  0.1587562E-01  0.1602311E-01    11.445  0.9411995E-04  0.1844978E-02  0.2250406E-02
   549.400  0.1621756E-02  0.1587291E-01  0.1602597E-01    11.445  0.9409841E-04  0.1843764E-02  0.2248613E-02
   549.404  0.1621863E-02  0.1587003E-01  0.1602832E-01    11.445  0.9407883E-04  0.1843111E-02  0.2246124E-02
   549.408  0.1621966E-02  0.1586856E-01  0.1602980E-01    11.445  0.9406200E-04  0.1843012E-02  0.2244630E-02
   549.411  0.1622064E-02  0.1586681E-01  0.1602885E-01    11.446  0.9404776E-04  0.1843424E-02  0.2244233E-02
   549.415  0.1622155E-02  0.1586571E-01  0.1602801E-01    11.446  0.9403678E-04  0.1843655E-02  0.2242779E-02
   549.419  0.1622237E-02  0.1586488E-01  0.1602658E-01    11.446  0.9402869E-04  0.1844128E-02  0.2241776E-02
   549.423  0.1622311E-02  0.1586547E-01  0.1602528E-01    11.446  0.9402152E-04  0.1845720E-02  0.2241044E-02
   549.427  0.1622374E-02  0.1586522E-01  0.1602481E-01    11.446  0.9401586E-04  0.1846424E-02  0.2240955E-02
   549.431  0.1622426E-02  0.1586640E-01  0.1602426E-01    11.446  0.9401145E-04  0.1848706E-02  0.2240674E-02
   549.435  0.1622466E-02  0.1586730E-01  0.1602443E-01    11.446  0.9400825E-04  0.1851196E-02  0.2241633E-02
   549.439  0.1622491E-02  0.1586842E-01  0.1602212E-01    11.446  0.9400662E-04  0.1854202E-02  0.2241837E-02
   549.442  0.1622503E-02  0.1587021E-01  0.1602066E-01    11.447  0.9400598E-04  0.1856807E-02  0.2243660E-02
   549.446  0.1622503E-02  0.1587303E-01  0.1601881E-01    11.447  0.9400701E-04  0.1860288E-02  0.2244813E-02
   549.450  0.1622503E-02  0.1587652E-01  0.1601817E-01    11.447  0.9400750E-04  0.1864704E-02  0.2244257E-02
   549.454  0.1622503E-02  0.1587951E-01  0.1601905E-01    11.447  0.9400814E-04  0.1868681E-02  0.2244160E-02
   549.458  0.1622502E-02  0.1588124E-01  0.1601973E-01    11.447  0.9400883E-04  0.1871474E-02  0.2243890E-02
   549.462  0.1622498E-02  0.1588236E-01  0.1601958E-01    11.447  0.9401340E-04  0.1873740E-02  0.2243017E-02
   549.466  0.1622486E-02  0.1588305E-01  0.1601709E-01    11.447  0.9402672E-04  0.1875247E-02  0.2239443E-02
   549.470  0.1622465E-02  0.1588304E-01  0.1601394E-01    11.447  0.9404823E-04  0.1876183E-02  0.2233354E-02
   549.473  0.1622437E-02  0.1588324E-01  0.1600944E-01    11.448  0.9407747E-04  0.1877464E-02  0.2225381E-02
   549.477  0.1622403E-02  0.1588298E-01  0.1600503E-01    11.448  0.9411394E-04  0.1878276E-02  0.2216763E-02
   549.481  0.1622362E-02  0.1588269E-01  0.1599841E-01    11.448  0.9415613E-04  0.1878963E-02  0.2205666E-02
   549.485  0.1622317E-02  0.1588273E-01  0.1599170E-01    11.448  0.9420398E-04  0.1879496E-02  0.2193335E-02
   549.489  0.1622268E-02  0.1588267E-01  0.1598458E-01    11.448  0.9425528E-04  0.1879794E-02  0.2180653E-02
   549.493  0.1622216E-02  0.1588191E-01  0.1597747E-01    11.448  0.9430940E-04  0.1878832E-02  0.2167307E-02
   549.497  0.1622164E-02  0.1588188E-01  0.1596999E-01    11.448  0.9436462E-04  0.1878751E-02  0.2152976E-02
   549.501  0.1622111E-02  0.1588185E-01  0.1596288E-01    11.449  0.9441981E-04  0.1878539E-02  0.2138801E-02
   549.504  0.1622060E-02  0.1588166E-01  0.1595578E-01    11.449  0.9447366E-04  0.1878703E-02  0.2124967E-02
   549.508  0.1622000E-02  0.1588197E-01  0.1594806E-01    11.449  0.9452565E-04  0.1879431E-02  0.2111853E-02
   549.512  0.1621922E-02  0.1588347E-01  0.1593948E-01    11.449  0.9457547E-04  0.1881288E-02  0.2100259E-02
   549.516  0.1621828E-02  0.1588583E-01  0.1593059E-01    11.449  0.9462167E-04  0.1883712E-02  0.2089552E-02
   549.520  0.1621722E-02  0.1588851E-01  0.1592199E-01    11.449  0.9466325E-04  0.1887548E-02  0.2080659E-02
   549.524  0.1621604E-02  0.1589129E-01  0.1591329E-01    11.449  0.9469973E-04  0.1891354E-02  0.2073151E-02
   549.528  0.1621477E-02  0.1589452E-01  0.1590336E-01    11.450  0.9472992E-04  0.1895196E-02  0.2066319E-02
   549.532  0.1621345E-02  0.1589783E-01  0.1589448E-01    11.450  0.9475375E-04  0.1899477E-02  0.2060496E-02
   549.535  0.1621210E-02  0.1590271E-01  0.1588524E-01    11.450  0.9477054E-04  0.1901316E-02  0.2054539E-02
   549.539  0.1621071E-02  0.1590538E-01  0.1587697E-01    11.450  0.9477471E-04  0.1906028E-02  0.2050076E-02
   549.543  0.1620931E-02  0.1590780E-01  0.1586937E-01    11.450  0.9476578E-04  0.1910358E-02  0.2045942E-02
   549.547  0.1620792E-02  0.1590996E-01  0.1586290E-01    11.450  0.9474358E-04  0.1914252E-02  0.2042115E-02
   549.551  0.1620659E-02  0.1591190E-01  0.1585768E-01    11.450  0.9470971E-04  0.1917506E-02  0.2037846E-02
   549.555  0.1620531E-02  0.1591324E-01  0.1585359E-01    11.450  0.9466452E-04  0.1919152E-02  0.2032582E-02
   549.559  0.1620414E-02  0.1591409E-01  0.1584831E-01    11.451  0.9460874E-04  0.1920162E-02  0.2027776E-02
   549.563  0.1620308E-02  0.1591396E-01  0.1584352E-01    11.451  0.9454369E-04  0.1919423E-02  0.2022571E-02
   549.566  0.1620214E-02  0.1591278E-01  0.1583969E-01    11.451  0.9447136E-04  0.1917827E-02  0.2017079E-02
   549.570  0.1620128E-02  0.1591072E-01  0.1583547E-01    11.451  0.9439403E-04  0.1915081E-02  0.2012207E-02
   549.574  0.1620052E-02  0.1590921E-01  0.1583181E-01    11.451  0.9431340E-04  0.1909890E-02  0.2007684E-02
   549.578  0.1619986E-02  0.1590716E-01  0.1582881E-01    11.451  0.9423129E-04  0.1903510E-02  0.2002998E-02
   549.582  0.1619906E-02  0.1590422E-01  0.1582457E-01    11.451  0.9417975E-04  0.1896659E-02  0.2000119E-02
   549.586  0.1619802E-02  0.1590013E-01  0.1581767E-01    11.451  0.9417185E-04  0.1888824E-02  0.1998352E-02
   549.590  0.1619677E-02  0.1589515E-01  0.1580804E-01    11.452  0.9420869E-04  0.1880596E-02  0.1996941E-02
   549.594  0.1619533E-02  0.1588924E-01  0.1579684E-01    11.452  0.9428881E-04  0.1871525E-02  0.1996367E-02
   549.597  0.1619375E-02  0.1588241E-01  0.1578449E-01    11.452  0.9441084E-04  0.1862283E-02  0.1996736E-02
   549.601  0.1619204E-02  0.1587493E-01  0.1577186E-01    11.452  0.9457223E-04  0.1853182E-02  0.1997691E-02
   549.605  0.1619026E-02  0.1586722E-01  0.1575870E-01    11.452  0.9476959E-04  0.1844341E-02  0.1999180E-02
   549.609  0.1618845E-02  0.1586030E-01  0.1574890E-01    11.452  0.9499781E-04  0.1833944E-02  0.2004533E-02
   549.613  0.1618665E-02  0.1585487E-01  0.1574045E-01    11.452  0.9525181E-04  0.1822055E-02  0.2009841E-02
   549.617  0.1618499E-02  0.1584853E-01  0.1573255E-01    11.453  0.9551924E-04  0.1810700E-02  0.2014564E-02
   549.621  0.1618351E-02  0.1584176E-01  0.1572704E-01    11.453  0.9579270E-04  0.1800054E-02  0.2019017E-02
   549.624  0.1618225E-02  0.1583475E-01  0.1572293E-01    11.453  0.9606575E-04  0.1790413E-02  0.2022212E-02
   549.628  0.1618124E-02  0.1582739E-01  0.1572039E-01    11.453  0.9633177E-04  0.1781578E-02  0.2023776E-02
   549.632  0.1618052E-02  0.1582116E-01  0.1572193E-01    11.453  0.9658414E-04  0.1773713E-02  0.2023609E-02
   549.636  0.1618010E-02  0.1582051E-01  0.1573029E-01    11.453  0.9681674E-04  0.1772046E-02  0.2018374E-02
   549.640  0.1618000E-02  0.1582019E-01  0.1574058E-01    11.453  0.9702323E-04  0.1771079E-02  0.2012427E-02
   549.644  0.1618022E-02  0.1582023E-01  0.1575289E-01    11.453  0.9719841E-04  0.1770830E-02  0.2005408E-02
   549.648  0.1618077E-02  0.1582012E-01  0.1576544E-01    11.454  0.9733769E-04  0.1770704E-02  0.1998257E-02
   549.652  0.1618164E-02  0.1581838E-01  0.1577881E-01    11.454  0.9743700E-04  0.1769051E-02  0.1990334E-02
   549.655  0.1618280E-02  0.1581771E-01  0.1579247E-01    11.454  0.9749419E-04  0.1768575E-02  0.1982325E-02
   549.659  0.1618425E-02  0.1581659E-01  0.1580631E-01    11.454  0.9750696E-04  0.1767844E-02  0.1973706E-02
   549.663  0.1618595E-02  0.1581557E-01  0.1581917E-01    11.454  0.9747543E-04  0.1766666E-02  0.1967329E-02
   549.667  0.1618785E-02  0.1581454E-01  0.1583090E-01    11.454  0.9740054E-04  0.1765370E-02  0.1961856E-02
   549.671  0.1618993E-02  0.1581317E-01  0.1584178E-01    11.454  0.9728414E-04  0.1763928E-02  0.1958323E-02
   549.675  0.1619215E-02  0.1581209E-01  0.1585256E-01    11.455  0.9712917E-04  0.1762794E-02  0.1956229E-02
   549.679  0.1619462E-02  0.1581057E-01  0.1586367E-01    11.455  0.9693872E-04  0.1761123E-02  0.1953851E-02
   549.683  0.1619732E-02  0.1580860E-01  0.1587476E-01    11.455  0.9671761E-04  0.1762050E-02  0.1951113E-02
   549.686  0.1620018E-02  0.1580804E-01  0.1588575E-01    11.455  0.9647159E-04  0.1759896E-02  0.1948103E-02
   549.690  0.1620315E-02  0.1580792E-01  0.1589678E-01    11.455  0.9620677E-04  0.1757989E-02  0.1945327E-02
   549.694  0.1620615E-02  0.1580711E-01  0.1590665E-01    11.455  0.9592997E-04  0.1755891E-02  0.1942618E-02
   549.698  0.1620911E-02  0.1580707E-01  0.1591619E-01    11.455  0.9564762E-04  0.1755003E-02  0.1940617E-02
   549.702  0.1621196E-02  0.1580736E-01  0.1592350E-01    11.455  0.9536676E-04  0.1754721E-02  0.1939404E-02
   549.706  0.1621463E-02  0.1580833E-01  0.1592753E-01    11.456  0.9509242E-04  0.1755302E-02  0.1937337E-02
   549.710  0.1621708E-02  0.1580987E-01  0.1593023E-01    11.456  0.9483610E-04  0.1756141E-02  0.1936268E-02
   549.713  0.1621927E-02  0.1581131E-01  0.1593099E-01    11.456  0.9460460E-04  0.1757408E-02  0.1936094E-02
   549.717  0.1622114E-02  0.1581288E-01  0.1592953E-01    11.456  0.9440340E-04  0.1758864E-02  0.1936820E-02
   549.721  0.1622265E-02  0.1581472E-01  0.1592632E-01    11.456  0.9423632E-04  0.1760544E-02  0.1938211E-02
   549.725  0.1622376E-02  0.1581701E-01  0.1592098E-01    11.456  0.9410785E-04  0.1762935E-02  0.1940537E-02
   549.729  0.1622445E-02  0.1581927E-01  0.1591162E-01    11.456  0.9401963E-04  0.1765904E-02  0.1941980E-02
   549.733  0.1622469E-02  0.1582079E-01  0.1590196E-01    11.456  0.9397385E-04  0.1768438E-02  0.1945783E-02
   549.737  0.1622450E-02  0.1582438E-01  0.1589201E-01    11.457  0.9395291E-04  0.1772208E-02  0.1949907E-02
   549.741  0.1622415E-02  0.1582927E-01  0.1588244E-01    11.457  0.9392340E-04  0.1777249E-02  0.1954232E-02
   549.744  0.1622366E-02  0.1583205E-01  0.1587614E-01    11.457  0.9388445E-04  0.1780304E-02  0.1956547E-02
   549.748  0.1622303E-02  0.1583639E-01  0.1587211E-01    11.457  0.9383748E-04  0.1784946E-02  0.1958877E-02
   549.752  0.1622230E-02  0.1584134E-01  0.1586998E-01    11.457  0.9378301E-04  0.1790439E-02  0.1960327E-02
   549.756  0.1622148E-02  0.1584701E-01  0.1586944E-01    11.457  0.9372287E-04  0.1796463E-02  0.1960616E-02
   549.760  0.1622058E-02  0.1585294E-01  0.1586979E-01    11.457  0.9365856E-04  0.1801433E-02  0.1961083E-02
   549.764  0.1621962E-02  0.1585818E-01  0.1587113E-01    11.457  0.9359189E-04  0.1807064E-02  0.1960203E-02
   549.768  0.1621864E-02  0.1586293E-01  0.1587363E-01    11.458  0.9352400E-04  0.1812433E-02  0.1959092E-02
   549.771  0.1621765E-02  0.1586857E-01  0.1587712E-01    11.458  0.9345745E-04  0.1818205E-02  0.1957384E-02
   549.775  0.1621665E-02  0.1587241E-01  0.1588048E-01    11.458  0.9339533E-04  0.1822587E-02  0.1955672E-02
   549.779  0.1621567E-02  0.1587670E-01  0.1588455E-01    11.458  0.9333974E-04  0.1826428E-02  0.1953182E-02
   549.783  0.1621474E-02  0.1587980E-01  0.1588875E-01    11.458  0.9329195E-04  0.1830454E-02  0.1949639E-02
   549.787  0.1621387E-02  0.1588087E-01  0.1589403E-01    11.458  0.9325381E-04  0.1833048E-02  0.1945620E-02
   549.791  0.1621309E-02  0.1588303E-01  0.1589940E-01    11.458  0.9322529E-04  0.1836571E-02  0.1941122E-02
   549.795  0.1621241E-02  0.1588436E-01  0.1590536E-01    11.459  0.9320708E-04  0.1839113E-02  0.1936088E-02
   549.798  0.1621186E-02  0.1588498E-01  0.1591145E-01    11.459  0.9319979E-04  0.1840602E-02  0.1931080E-02
   549.802  0.1621144E-02  0.1588498E-01  0.1591826E-01    11.459  0.9320388E-04  0.1841540E-02  0.1926731E-02
   549.806  0.1621117E-02  0.1588422E-01  0.1592481E-01    11.459  0.9321901E-04  0.1841322E-02  0.1922384E-02
   549.810  0.1621105E-02  0.1588314E-01  0.1593132E-01    11.459  0.9324444E-04  0.1841305E-02  0.1920754E-02
   549.814  0.1621109E-02  0.1588155E-01  0.1593848E-01    11.459  0.9328022E-04  0.1840693E-02  0.1915003E-02
   549.818  0.1621128E-02  0.1587965E-01  0.1594519E-01    11.459  0.9332468E-04  0.1839650E-02  0.1908494E-02
   549.822  0.1621163E-02  0.1587714E-01  0.1595218E-01    11.459  0.9337752E-04  0.1838433E-02  0.1904338E-02
   549.826  0.1621211E-02  0.1587395E-01  0.1595987E-01    11.460  0.9343725E-04  0.1836654E-02  0.1899597E-02
   549.829  0.1621273E-02  0.1587072E-01  0.1596578E-01    11.460  0.9350276E-04  0.1834496E-02  0.1896702E-02
   549.833  0.1621347E-02  0.1586692E-01  0.1597253E-01    11.460  0.9357217E-04  0.1831985E-02  0.1894448E-02
   549.837  0.1621430E-02  0.1586308E-01  0.1597844E-01    11.460  0.9364407E-04  0.1829272E-02  0.1892413E-02
   549.841  0.1621521E-02  0.1585953E-01  0.1598320E-01    11.460  0.9371722E-04  0.1826885E-02  0.1890877E-02
   549.845  0.1621617E-02  0.1585577E-01  0.1598771E-01    11.460  0.9378925E-04  0.1824525E-02  0.1890022E-02
   549.849  0.1621713E-02  0.1585186E-01  0.1599109E-01    11.460  0.9385593E-04  0.1822177E-02  0.1890012E-02
   549.853  0.1621806E-02  0.1584800E-01  0.1599273E-01    11.460  0.9391645E-04  0.1819681E-02  0.1891331E-02
   549.856  0.1621893E-02  0.1584425E-01  0.1599356E-01    11.461  0.9396902E-04  0.1817309E-02  0.1893967E-02
   549.860  0.1621973E-02  0.1584071E-01  0.1599281E-01    11.461  0.9401144E-04  0.1815219E-02  0.1896918E-02
   549.864  0.1622027E-02  0.1583738E-01  0.1598904E-01    11.461  0.9406240E-04  0.1813330E-02  0.1901415E-02
   549.868  0.1622037E-02  0.1583418E-01  0.1598057E-01    11.461  0.9412964E-04  0.1811475E-02  0.1907983E-02
   549.872  0.1622000E-02  0.1583155E-01  0.1596781E-01    11.461  0.9420928E-04  0.1810155E-02  0.1915993E-02
   549.876  0.1621919E-02  0.1582929E-01  0.1595181E-01    11.461  0.9430072E-04  0.1809074E-02  0.1925449E-02
   549.880  0.1621795E-02  0.1582718E-01  0.1593290E-01    11.461  0.9440157E-04  0.1807876E-02  0.1936256E-02
   549.883  0.1621632E-02  0.1582554E-01  0.1591199E-01    11.461  0.9451083E-04  0.1806995E-02  0.1948034E-02
   549.887  0.1621435E-02  0.1582450E-01  0.1588950E-01    11.462  0.9462614E-04  0.1806672E-02  0.1961269E-02
   549.891  0.1621219E-02  0.1582343E-01  0.1586828E-01    11.462  0.9475327E-04  0.1806057E-02  0.1973959E-02
   549.895  0.1620993E-02  0.1582217E-01  0.1584831E-01    11.462  0.9488960E-04  0.1804954E-02  0.1985405E-02
   549.899  0.1620761E-02  0.1582144E-01  0.1582968E-01    11.462  0.9503221E-04  0.1804146E-02  0.1995367E-02
   549.903  0.1620528E-02  0.1582386E-01  0.1581628E-01    11.462  0.9517664E-04  0.1800569E-02  0.2001899E-02
   549.907  0.1620300E-02  0.1582826E-01  0.1580671E-01    11.462  0.9531999E-04  0.1803815E-02  0.2005026E-02
   549.910  0.1620075E-02  0.1583257E-01  0.1579959E-01    11.462  0.9544578E-04  0.1807836E-02  0.2002973E-02
   549.914  0.1619850E-02  0.1583654E-01  0.1579155E-01    11.462  0.9553818E-04  0.1810901E-02  0.2001407E-02
   549.918  0.1619631E-02  0.1584074E-01  0.1578424E-01    11.463  0.9559437E-04  0.1811461E-02  0.1998053E-02
   549.922  0.1619423E-02  0.1584772E-01  0.1578037E-01    11.463  0.9561271E-04  0.1808542E-02  0.1995883E-02
   549.926  0.1619230E-02  0.1585359E-01  0.1577805E-01    11.463  0.9559142E-04  0.1803436E-02  0.1992827E-02
   549.930  0.1619058E-02  0.1585909E-01  0.1577753E-01    11.463  0.9552939E-04  0.1797347E-02  0.1989594E-02
   549.934  0.1618910E-02  0.1586401E-01  0.1577851E-01    11.463  0.9542803E-04  0.1790609E-02  0.1986046E-02
   549.937  0.1618788E-02  0.1586788E-01  0.1578017E-01    11.463  0.9528888E-04  0.1783214E-02  0.1981489E-02
   549.941  0.1618697E-02  0.1587082E-01  0.1578174E-01    11.463  0.9511478E-04  0.1775511E-02  0.1975758E-02
   549.945  0.1618635E-02  0.1587125E-01  0.1578538E-01    11.463  0.9490865E-04  0.1766837E-02  0.1970683E-02
   549.949  0.1618605E-02  0.1587216E-01  0.1578982E-01    11.464  0.9467441E-04  0.1760319E-02  0.1964820E-02
   549.953  0.1618597E-02  0.1587286E-01  0.1579420E-01    11.464  0.9440973E-04  0.1755576E-02  0.1959473E-02
   549.957  0.1618609E-02  0.1587439E-01  0.1579991E-01    11.464  0.9412046E-04  0.1751565E-02  0.1954767E-02
   549.961  0.1618641E-02  0.1587677E-01  0.1580664E-01    11.464  0.9381232E-04  0.1746948E-02  0.1951172E-02
   549.964  0.1618691E-02  0.1587869E-01  0.1581281E-01    11.464  0.9349348E-04  0.1743286E-02  0.1948709E-02
   549.968  0.1618758E-02  0.1588005E-01  0.1581908E-01    11.464  0.9316990E-04  0.1740738E-02  0.1946924E-02
   549.972  0.1618841E-02  0.1588283E-01  0.1582688E-01    11.464  0.9284992E-04  0.1740370E-02  0.1944675E-02
   549.976  0.1618937E-02  0.1588615E-01  0.1583464E-01    11.465  0.9254167E-04  0.1741437E-02  0.1940989E-02
   549.980  0.1619044E-02  0.1588896E-01  0.1584256E-01    11.465  0.9225118E-04  0.1742623E-02  0.1939333E-02
   549.984  0.1619159E-02  0.1589062E-01  0.1584962E-01    11.465  0.9198671E-04  0.1743481E-02  0.1939954E-02
   549.988  0.1619279E-02  0.1589165E-01  0.1585575E-01    11.465  0.9175435E-04  0.1744670E-02  0.1941830E-02
   549.991  0.1619402E-02  0.1589140E-01  0.1586024E-01    11.465  0.9155937E-04  0.1745935E-02  0.1944849E-02
   549.995  0.1619525E-02  0.1588947E-01  0.1586381E-01    11.465  0.9140699E-04  0.1746796E-02  0.1948039E-02
   549.999  0.1619646E-02  0.1588670E-01  0.1586430E-01    11.465  0.9130142E-04  0.1748534E-02  0.1953283E-02
   550.003  0.1619764E-02  0.1588322E-01  0.1586410E-01    11.465  0.9124696E-04  0.1749523E-02  0.1959825E-02
   550.007  0.1619879E-02  0.1587937E-01  0.1586328E-01    11.466  0.9124562E-04  0.1750501E-02  0.1966746E-02
   550.011  0.1619987E-02  0.1587434E-01  0.1586004E-01    11.466  0.9129790E-04  0.1750927E-02  0.1974664E-02
   550.015  0.1620086E-02  0.1586785E-01  0.1585523E-01    11.466  0.9140201E-04  0.1751458E-02  0.1982430E-02
   550.018  0.1620179E-02  0.1585998E-01  0.1584916E-01    11.466  0.9155143E-04  0.1751512E-02  0.1991066E-02
   550.022  0.1620261E-02  0.1585615E-01  0.1584625E-01    11.466  0.9174285E-04  0.1755068E-02  0.1989997E-02
   550.026  0.1620322E-02  0.1585127E-01  0.1584055E-01    11.466  0.9198050E-04  0.1758913E-02  0.1981347E-02
   550.030  0.1620362E-02  0.1584572E-01  0.1583282E-01    11.466  0.9225985E-04  0.1763805E-02  0.1966608E-02
   550.034  0.1620378E-02  0.1583986E-01  0.1582268E-01    11.466  0.9257689E-04  0.1766944E-02  0.1945850E-02
   550.038  0.1620364E-02  0.1583462E-01  0.1580948E-01    11.467  0.9293804E-04  0.1769160E-02  0.1921355E-02
   550.042  0.1620325E-02  0.1582923E-01  0.1579460E-01    11.467  0.9334029E-04  0.1770931E-02  0.1893285E-02
   550.045  0.1620262E-02  0.1582345E-01  0.1577747E-01    11.467  0.9377593E-04  0.1772263E-02  0.1863160E-02
   550.049  0.1620176E-02  0.1581750E-01  0.1575900E-01    11.467  0.9423512E-04  0.1773764E-02  0.1831771E-02
   550.053  0.1620070E-02  0.1581813E-01  0.1574706E-01    11.467  0.9470785E-04  0.1766506E-02  0.1810534E-02
   550.057  0.1619936E-02  0.1582628E-01  0.1574117E-01    11.467  0.9519613E-04  0.1749890E-02  0.1799088E-02
   550.061  0.1619760E-02  0.1583372E-01  0.1573195E-01    11.467  0.9570846E-04  0.1735197E-02  0.1783372E-02
   550.065  0.1619547E-02  0.1584053E-01  0.1571916E-01    11.467  0.9623365E-04  0.1721582E-02  0.1763503E-02
   550.069  0.1619304E-02  0.1585035E-01  0.1570865E-01    11.467  0.9675977E-04  0.1705440E-02  0.1748140E-02
   550.072  0.1619035E-02  0.1585962E-01  0.1569574E-01    11.468  0.9727509E-04  0.1690322E-02  0.1732827E-02
   550.076  0.1618748E-02  0.1586833E-01  0.1568135E-01    11.468  0.9776692E-04  0.1677122E-02  0.1717403E-02
   550.080  0.1618453E-02  0.1587507E-01  0.1566854E-01    11.468  0.9823014E-04  0.1665236E-02  0.1700787E-02
   550.084  0.1618170E-02  0.1588084E-01  0.1565519E-01    11.468  0.9866949E-04  0.1656076E-02  0.1687563E-02
   550.088  0.1617907E-02  0.1588480E-01  0.1564311E-01    11.468  0.9907228E-04  0.1649752E-02  0.1676322E-02
   550.092  0.1617670E-02  0.1588663E-01  0.1563073E-01    11.468  0.9942714E-04  0.1646039E-02  0.1668693E-02
   550.096  0.1617465E-02  0.1588634E-01  0.1562075E-01    11.468  0.9972432E-04  0.1645204E-02  0.1661573E-02
   550.099  0.1617298E-02  0.1588425E-01  0.1561349E-01    11.468  0.9995610E-04  0.1647521E-02  0.1658462E-02
   550.103  0.1617163E-02  0.1587993E-01  0.1560516E-01    11.469  0.1001170E-03  0.1651923E-02  0.1655960E-02
   550.107  0.1617054E-02  0.1587393E-01  0.1559642E-01    11.469  0.1001965E-03  0.1658487E-02  0.1655116E-02
   550.111  0.1616958E-02  0.1586649E-01  0.1558605E-01    11.469  0.1002053E-03  0.1667929E-02  0.1657853E-02
   550.115  0.1616838E-02  0.1585873E-01  0.1557304E-01    11.469  0.1001749E-03  0.1680426E-02  0.1665339E-02
   550.119  0.1616689E-02  0.1585378E-01  0.1556041E-01    11.469  0.1001133E-03  0.1696718E-02  0.1675402E-02
   550.123  0.1616515E-02  0.1585601E-01  0.1555291E-01    11.469  0.1000244E-03  0.1709859E-02  0.1696152E-02
   550.126  0.1616320E-02  0.1585972E-01  0.1554634E-01    11.469  0.9991239E-04  0.1723129E-02  0.1721144E-02
   550.130  0.1616108E-02  0.1586673E-01  0.1554325E-01    11.469  0.9978300E-04  0.1739856E-02  0.1744354E-02
   550.134  0.1615882E-02  0.1587373E-01  0.1554034E-01    11.470  0.9964372E-04  0.1757285E-02  0.1767293E-02
   550.138  0.1615648E-02  0.1587936E-01  0.1553719E-01    11.470  0.9950099E-04  0.1774383E-02  0.1789440E-02
   550.142  0.1615408E-02  0.1588768E-01  0.1553695E-01    11.470  0.9935957E-04  0.1792987E-02  0.1806901E-02
   550.146  0.1615168E-02  0.1589684E-01  0.1553974E-01    11.470  0.9922460E-04  0.1810907E-02  0.1819238E-02
   550.149  0.1614932E-02  0.1590269E-01  0.1554119E-01    11.470  0.9909999E-04  0.1826006E-02  0.1828892E-02
   550.153  0.1614706E-02  0.1590486E-01  0.1554171E-01    11.470  0.9898983E-04  0.1838164E-02  0.1836061E-02
   550.157  0.1614495E-02  0.1590341E-01  0.1554103E-01    11.470  0.9889586E-04  0.1846759E-02  0.1839857E-02
   550.161  0.1614302E-02  0.1589745E-01  0.1553851E-01    11.470  0.9881905E-04  0.1851350E-02  0.1840240E-02
   550.165  0.1614134E-02  0.1589027E-01  0.1553951E-01    11.471  0.9875889E-04  0.1850230E-02  0.1841445E-02
   550.169  0.1613992E-02  0.1588660E-01  0.1554407E-01    11.471  0.9871453E-04  0.1835277E-02  0.1846520E-02
   550.173  0.1613880E-02  0.1588005E-01  0.1554720E-01    11.471  0.9868496E-04  0.1816460E-02  0.1848396E-02
   550.176  0.1613812E-02  0.1587709E-01  0.1555740E-01    11.471  0.9865561E-04  0.1800688E-02  0.1840946E-02
   550.180  0.1613787E-02  0.1587233E-01  0.1556932E-01    11.471  0.9856910E-04  0.1789454E-02  0.1824642E-02
   550.184  0.1613794E-02  0.1586426E-01  0.1557885E-01    11.471  0.9840852E-04  0.1778420E-02  0.1802241E-02
   550.188  0.1613834E-02  0.1586130E-01  0.1559479E-01    11.471  0.9817542E-04  0.1768046E-02  0.1773529E-02
   550.192  0.1613907E-02  0.1585960E-01  0.1561158E-01    11.471  0.9786765E-04  0.1759978E-02  0.1737649E-02
   550.196  0.1614001E-02  0.1585507E-01  0.1562471E-01    11.472  0.9749060E-04  0.1752216E-02  0.1700064E-02
   550.199  0.1614112E-02  0.1584917E-01  0.1563423E-01    11.472  0.9705288E-04  0.1744455E-02  0.1659996E-02
   550.203  0.1614237E-02  0.1584079E-01  0.1564217E-01    11.472  0.9656437E-04  0.1737349E-02  0.1620774E-02
   550.207  0.1614368E-02  0.1583297E-01  0.1564632E-01    11.472  0.9603054E-04  0.1728474E-02  0.1580973E-02
   550.211  0.1614504E-02  0.1582580E-01  0.1564838E-01    11.472  0.9544805E-04  0.1717391E-02  0.1543479E-02
   550.215  0.1614660E-02  0.1582012E-01  0.1565167E-01    11.472  0.9481105E-04  0.1709153E-02  0.1508690E-02
   550.219  0.1614832E-02  0.1581948E-01  0.1565914E-01    11.472  0.9413367E-04  0.1705269E-02  0.1475484E-02
   550.223  0.1615016E-02  0.1581908E-01  0.1566617E-01    11.472  0.9343146E-04  0.1702126E-02  0.1448306E-02
   550.226  0.1615205E-02  0.1582011E-01  0.1567228E-01    11.473  0.9271920E-04  0.1697089E-02  0.1431784E-02
   550.230  0.1615394E-02  0.1581919E-01  0.1567486E-01    11.473  0.9201351E-04  0.1693858E-02  0.1418617E-02
   550.234  0.1615572E-02  0.1581690E-01  0.1567316E-01    11.473  0.9132347E-04  0.1692449E-02  0.1408966E-02
   550.238  0.1615719E-02  0.1581450E-01  0.1566688E-01    11.473  0.9065392E-04  0.1693688E-02  0.1402247E-02
   550.242  0.1615831E-02  0.1581126E-01  0.1565701E-01    11.473  0.9001706E-04  0.1698982E-02  0.1398141E-02
   550.246  0.1615905E-02  0.1581031E-01  0.1564164E-01    11.473  0.8942620E-04  0.1704635E-02  0.1393951E-02
   550.250  0.1615938E-02  0.1581195E-01  0.1562716E-01    11.473  0.8889193E-04  0.1707085E-02  0.1395397E-02
   550.253  0.1615929E-02  0.1581647E-01  0.1561130E-01    11.473  0.8842644E-04  0.1709180E-02  0.1398264E-02
   550.257  0.1615879E-02  0.1582257E-01  0.1559463E-01    11.473  0.8803484E-04  0.1712921E-02  0.1402655E-02
   550.261  0.1615810E-02  0.1582651E-01  0.1557897E-01    11.474  0.8773793E-04  0.1720399E-02  0.1411572E-02
   550.265  0.1615724E-02  0.1583532E-01  0.1556204E-01    11.474  0.8753847E-04  0.1720968E-02  0.1417298E-02
   550.269  0.1615648E-02  0.1584091E-01  0.1554824E-01    11.474  0.8741134E-04  0.1726348E-02  0.1423339E-02
   550.273  0.1615604E-02  0.1584715E-01  0.1553932E-01    11.474  0.8733360E-04  0.1731639E-02  0.1428850E-02
   550.276  0.1615598E-02  0.1585489E-01  0.1553477E-01    11.474  0.8730569E-04  0.1737364E-02  0.1433677E-02
   550.280  0.1615637E-02  0.1586008E-01  0.1553435E-01    11.474  0.8732743E-04  0.1742175E-02  0.1437265E-02
   550.284  0.1615726E-02  0.1586549E-01  0.1553892E-01    11.474  0.8739859E-04  0.1746887E-02  0.1437845E-02
   550.288  0.1615857E-02  0.1587100E-01  0.1554646E-01    11.474  0.8752883E-04  0.1752052E-02  0.1437387E-02
   550.292  0.1616015E-02  0.1587675E-01  0.1555518E-01    11.475  0.8772884E-04  0.1755860E-02  0.1436302E-02
   550.296  0.1616200E-02  0.1588093E-01  0.1556420E-01    11.475  0.8799568E-04  0.1760058E-02  0.1435118E-02
   550.299  0.1616410E-02  0.1588465E-01  0.1557363E-01    11.475  0.8832440E-04  0.1763064E-02  0.1435062E-02
   550.303  0.1616640E-02  0.1588729E-01  0.1558205E-01    11.475  0.8870881E-04  0.1764902E-02  0.1434982E-02
   550.307  0.1616887E-02  0.1588979E-01  0.1558898E-01    11.475  0.8914139E-04  0.1766434E-02  0.1435891E-02
   550.311  0.1617146E-02  0.1589205E-01  0.1559552E-01    11.475  0.8961258E-04  0.1766046E-02  0.1437043E-02
   550.315  0.1617411E-02  0.1589381E-01  0.1560046E-01    11.475  0.9011146E-04  0.1764109E-02  0.1439362E-02
   550.319  0.1617678E-02  0.1589529E-01  0.1560563E-01    11.475  0.9062673E-04  0.1760858E-02  0.1439943E-02
   550.323  0.1617936E-02  0.1589994E-01  0.1561160E-01    11.476  0.9114170E-04  0.1758958E-02  0.1437834E-02
   550.326  0.1618182E-02  0.1590371E-01  0.1561444E-01    11.476  0.9164245E-04  0.1756983E-02  0.1436456E-02
   550.330  0.1618415E-02  0.1590776E-01  0.1561595E-01    11.476  0.9211437E-04  0.1754413E-02  0.1433094E-02
   550.334  0.1618631E-02  0.1590942E-01  0.1561360E-01    11.476  0.9254672E-04  0.1750955E-02  0.1430328E-02
   550.338  0.1618824E-02  0.1591009E-01  0.1560865E-01    11.476  0.9292959E-04  0.1747676E-02  0.1427789E-02
   550.342  0.1618991E-02  0.1591093E-01  0.1560188E-01    11.476  0.9325508E-04  0.1743957E-02  0.1425930E-02
   550.346  0.1619125E-02  0.1591236E-01  0.1559416E-01    11.476  0.9351888E-04  0.1734232E-02  0.1427750E-02
   550.349  0.1619236E-02  0.1591227E-01  0.1558487E-01    11.476  0.9374580E-04  0.1724328E-02  0.1431203E-02
   550.353  0.1619335E-02  0.1591090E-01  0.1557569E-01    11.476  0.9395190E-04  0.1715410E-02  0.1436363E-02
   550.357  0.1619418E-02  0.1590999E-01  0.1556624E-01    11.477  0.9413200E-04  0.1707241E-02  0.1442681E-02
   550.361  0.1619498E-02  0.1590843E-01  0.1555632E-01    11.477  0.9428207E-04  0.1699958E-02  0.1449324E-02
   550.365  0.1619576E-02  0.1590731E-01  0.1554848E-01    11.477  0.9439773E-04  0.1695112E-02  0.1454161E-02
   550.369  0.1619651E-02  0.1590796E-01  0.1554199E-01    11.477  0.9447670E-04  0.1693168E-02  0.1456762E-02
   550.372  0.1619721E-02  0.1590988E-01  0.1553740E-01    11.477  0.9451621E-04  0.1693248E-02  0.1456832E-02
   550.376  0.1619787E-02  0.1591291E-01  0.1553491E-01    11.477  0.9451970E-04  0.1693994E-02  0.1454998E-02
   550.380  0.1619853E-02  0.1591769E-01  0.1553207E-01    11.477  0.9449815E-04  0.1696337E-02  0.1453756E-02
   550.384  0.1619919E-02  0.1592031E-01  0.1552986E-01    11.477  0.9445242E-04  0.1698359E-02  0.1453025E-02
   550.388  0.1619984E-02  0.1592107E-01  0.1552624E-01    11.478  0.9438371E-04  0.1698743E-02  0.1453792E-02
   550.392  0.1620058E-02  0.1592225E-01  0.1552506E-01    11.478  0.9430425E-04  0.1698757E-02  0.1454461E-02
   550.396  0.1620142E-02  0.1592562E-01  0.1552593E-01    11.478  0.9421584E-04  0.1700198E-02  0.1455349E-02
   550.399  0.1620232E-02  0.1592741E-01  0.1552812E-01    11.478  0.9411999E-04  0.1701582E-02  0.1455793E-02
   550.403  0.1620322E-02  0.1592984E-01  0.1553002E-01    11.478  0.9402344E-04  0.1703504E-02  0.1455849E-02
   550.407  0.1620373E-02  0.1593340E-01  0.1553028E-01    11.478  0.9394177E-04  0.1705580E-02  0.1452388E-02
   550.411  0.1620370E-02  0.1594083E-01  0.1552921E-01    11.478  0.9387558E-04  0.1706568E-02  0.1448641E-02
   550.415  0.1620309E-02  0.1595012E-01  0.1552670E-01    11.478  0.9382434E-04  0.1708001E-02  0.1443227E-02
   550.419  0.1620192E-02  0.1596125E-01  0.1552268E-01    11.479  0.9378974E-04  0.1709139E-02  0.1437107E-02
   550.422  0.1620021E-02  0.1597384E-01  0.1551657E-01    11.479  0.9377366E-04  0.1710951E-02  0.1429914E-02
   550.426  0.1619800E-02  0.1598691E-01  0.1550913E-01    11.479  0.9377747E-04  0.1712852E-02  0.1423474E-02
   550.430  0.1619536E-02  0.1599933E-01  0.1550113E-01    11.479  0.9380119E-04  0.1714897E-02  0.1417604E-02
   550.434  0.1619239E-02  0.1601089E-01  0.1549300E-01    11.479  0.9385278E-04  0.1716919E-02  0.1413334E-02
   550.438  0.1618918E-02  0.1602088E-01  0.1548461E-01    11.479  0.9393396E-04  0.1718846E-02  0.1409810E-02
   550.442  0.1618582E-02  0.1603161E-01  0.1547893E-01    11.479  0.9404199E-04  0.1718110E-02  0.1412310E-02
   550.445  0.1618254E-02  0.1604323E-01  0.1547573E-01    11.479  0.9415731E-04  0.1717288E-02  0.1416386E-02
   550.449  0.1617946E-02  0.1604933E-01  0.1547382E-01    11.479  0.9427174E-04  0.1716279E-02  0.1419556E-02
   550.453  0.1617666E-02  0.1605276E-01  0.1547357E-01    11.480  0.9438294E-04  0.1716020E-02  0.1421376E-02
   550.457  0.1617420E-02  0.1605542E-01  0.1547482E-01    11.480  0.9448728E-04  0.1718315E-02  0.1422190E-02
   550.461  0.1617215E-02  0.1605214E-01  0.1547733E-01    11.480  0.9458048E-04  0.1719251E-02  0.1422472E-02
   550.465  0.1617056E-02  0.1604549E-01  0.1548010E-01    11.480  0.9466157E-04  0.1720645E-02  0.1422662E-02
   550.468  0.1616947E-02  0.1603618E-01  0.1548427E-01    11.480  0.9472687E-04  0.1723714E-02  0.1422273E-02
   550.472  0.1616889E-02  0.1602580E-01  0.1549023E-01    11.480  0.9477424E-04  0.1726028E-02  0.1424825E-02
   550.476  0.1616886E-02  0.1601748E-01  0.1550100E-01    11.480  0.9480235E-04  0.1724157E-02  0.1435910E-02
   550.480  0.1616936E-02  0.1601014E-01  0.1551617E-01    11.480  0.9481012E-04  0.1719084E-02  0.1453983E-02
   550.484  0.1617040E-02  0.1600325E-01  0.1553255E-01    11.481  0.9479734E-04  0.1711948E-02  0.1475656E-02
   550.488  0.1617194E-02  0.1599524E-01  0.1554935E-01    11.481  0.9476508E-04  0.1705900E-02  0.1499206E-02
   550.491  0.1617393E-02  0.1598739E-01  0.1556557E-01    11.481  0.9471150E-04  0.1700033E-02  0.1524225E-02
   550.495  0.1617632E-02  0.1597926E-01  0.1558189E-01    11.481  0.9463786E-04  0.1693832E-02  0.1550419E-02
   550.499  0.1617907E-02  0.1597117E-01  0.1559813E-01    11.481  0.9454614E-04  0.1687419E-02  0.1577601E-02
   550.503  0.1618212E-02  0.1596174E-01  0.1561409E-01    11.481  0.9443573E-04  0.1681172E-02  0.1603790E-02
   550.507  0.1618539E-02  0.1595209E-01  0.1562838E-01    11.481  0.9431554E-04  0.1676856E-02  0.1629761E-02
   550.511  0.1618882E-02  0.1594367E-01  0.1564095E-01    11.481  0.9419455E-04  0.1671906E-02  0.1655105E-02
   550.514  0.1619233E-02  0.1593416E-01  0.1565243E-01    11.481  0.9407577E-04  0.1668743E-02  0.1679496E-02
   550.518  0.1619579E-02  0.1592557E-01  0.1566035E-01    11.482  0.9396822E-04  0.1664960E-02  0.1702532E-02
   550.522  0.1619892E-02  0.1591790E-01  0.1566462E-01    11.482  0.9389803E-04  0.1662109E-02  0.1724637E-02
   550.526  0.1620156E-02  0.1591253E-01  0.1566302E-01    11.482  0.9387729E-04  0.1660607E-02  0.1745799E-02
   550.530  0.1620363E-02  0.1590923E-01  0.1565844E-01    11.482  0.9390731E-04  0.1660584E-02  0.1765355E-02
   550.534  0.1620505E-02  0.1590671E-01  0.1564914E-01    11.482  0.9398847E-04  0.1661777E-02  0.1782262E-02
   550.537  0.1620563E-02  0.1590610E-01  0.1563685E-01    11.482  0.9412043E-04  0.1665927E-02  0.1796493E-02
   550.541  0.1620534E-02  0.1590749E-01  0.1562261E-01    11.482  0.9429946E-04  0.1671756E-02  0.1805844E-02
   550.545  0.1620418E-02  0.1590962E-01  0.1560399E-01    11.482  0.9452149E-04  0.1679617E-02  0.1814952E-02
   550.549  0.1620217E-02  0.1591390E-01  0.1558181E-01    11.482  0.9478279E-04  0.1689815E-02  0.1818941E-02
   550.553  0.1619940E-02  0.1591938E-01  0.1555819E-01    11.483  0.9507949E-04  0.1697878E-02  0.1816679E-02
   550.557  0.1619594E-02  0.1592469E-01  0.1553518E-01    11.483  0.9540522E-04  0.1705960E-02  0.1813703E-02
   550.560  0.1619203E-02  0.1593045E-01  0.1551334E-01    11.483  0.9573280E-04  0.1713167E-02  0.1812025E-02
   550.564  0.1618803E-02  0.1593612E-01  0.1549748E-01    11.483  0.9605379E-04  0.1716984E-02  0.1813879E-02
   550.568  0.1618411E-02  0.1594196E-01  0.1548504E-01    11.483  0.9636811E-04  0.1718983E-02  0.1816740E-02
   550.572  0.1618039E-02  0.1594821E-01  0.1548040E-01    11.483  0.9667196E-04  0.1719283E-02  0.1817006E-02
   550.576  0.1617696E-02  0.1594901E-01  0.1547855E-01    11.483  0.9695824E-04  0.1720059E-02  0.1817343E-02
   550.580  0.1617389E-02  0.1594953E-01  0.1548042E-01    11.483  0.9722100E-04  0.1715664E-02  0.1816863E-02
   550.583  0.1617123E-02  0.1594854E-01  0.1548433E-01    11.484  0.9745428E-04  0.1708297E-02  0.1816197E-02
   550.587  0.1616906E-02  0.1594500E-01  0.1549098E-01    11.484  0.9765312E-04  0.1698057E-02  0.1814457E-02
   550.591  0.1616741E-02  0.1593935E-01  0.1550096E-01    11.484  0.9781235E-04  0.1685271E-02  0.1810249E-02
   550.595  0.1616632E-02  0.1593266E-01  0.1551360E-01    11.484  0.9792914E-04  0.1670961E-02  0.1804005E-02
   550.599  0.1616581E-02  0.1592380E-01  0.1552620E-01    11.484  0.9800076E-04  0.1653674E-02  0.1797294E-02
   550.603  0.1616590E-02  0.1591346E-01  0.1554091E-01    11.484  0.9802546E-04  0.1634024E-02  0.1788588E-02
   550.606  0.1616657E-02  0.1590142E-01  0.1555672E-01    11.484  0.9800277E-04  0.1612690E-02  0.1778904E-02
   550.610  0.1616783E-02  0.1588807E-01  0.1557338E-01    11.484  0.9793348E-04  0.1589113E-02  0.1768306E-02
   550.614  0.1616964E-02  0.1587224E-01  0.1559047E-01    11.484  0.9781948E-04  0.1563254E-02  0.1757398E-02
   550.618  0.1617197E-02  0.1585626E-01  0.1560745E-01    11.485  0.9766288E-04  0.1536994E-02  0.1746818E-02
   550.622  0.1617476E-02  0.1584101E-01  0.1562587E-01    11.485  0.9746784E-04  0.1512695E-02  0.1734403E-02
   550.625  0.1617796E-02  0.1583046E-01  0.1564832E-01    11.485  0.9723878E-04  0.1497042E-02  0.1716415E-02
   550.629  0.1618149E-02  0.1582283E-01  0.1566946E-01    11.485  0.9698034E-04  0.1476568E-02  0.1698312E-02
   550.633  0.1618530E-02  0.1581065E-01  0.1568870E-01    11.485  0.9669855E-04  0.1462702E-02  0.1681139E-02
   550.637  0.1618929E-02  0.1579880E-01  0.1570620E-01    11.485  0.9639982E-04  0.1448902E-02  0.1665032E-02
   550.641  0.1619328E-02  0.1578778E-01  0.1572064E-01    11.485  0.9609385E-04  0.1435287E-02  0.1650372E-02
   550.645  0.1619701E-02  0.1577898E-01  0.1573162E-01    11.485  0.9580840E-04  0.1422747E-02  0.1638454E-02
   550.648  0.1620038E-02  0.1577215E-01  0.1574010E-01    11.485  0.9555216E-04  0.1411136E-02  0.1627806E-02
   550.652  0.1620331E-02  0.1576752E-01  0.1574690E-01    11.486  0.9533062E-04  0.1400805E-02  0.1620954E-02
   550.656  0.1620575E-02  0.1576489E-01  0.1575070E-01    11.486  0.9514721E-04  0.1395484E-02  0.1612509E-02
   550.660  0.1620769E-02  0.1576985E-01  0.1575560E-01    11.486  0.9501332E-04  0.1396567E-02  0.1601618E-02
   550.664  0.1620913E-02  0.1577535E-01  0.1575776E-01    11.486  0.9493302E-04  0.1397955E-02  0.1593796E-02
   550.668  0.1621001E-02  0.1578029E-01  0.1575658E-01    11.486  0.9490728E-04  0.1399472E-02  0.1588924E-02
   550.671  0.1621034E-02  0.1578488E-01  0.1575131E-01    11.486  0.9493629E-04  0.1400422E-02  0.1587745E-02
   550.675  0.1621013E-02  0.1578837E-01  0.1574317E-01    11.486  0.9501812E-04  0.1401446E-02  0.1589485E-02
   550.679  0.1620941E-02  0.1579110E-01  0.1573256E-01    11.486  0.9514499E-04  0.1403118E-02  0.1594792E-02
   550.683  0.1620830E-02  0.1579565E-01  0.1572312E-01    11.486  0.9530514E-04  0.1408622E-02  0.1600034E-02
   550.687  0.1620699E-02  0.1579674E-01  0.1571324E-01    11.487  0.9547308E-04  0.1412030E-02  0.1606969E-02
   550.690  0.1620559E-02  0.1579706E-01  0.1570332E-01    11.487  0.9563650E-04  0.1414757E-02  0.1614357E-02
   550.694  0.1620415E-02  0.1579588E-01  0.1569353E-01    11.487  0.9578682E-04  0.1416706E-02  0.1621543E-02
   550.698  0.1620271E-02  0.1579145E-01  0.1568330E-01    11.487  0.9591936E-04  0.1417415E-02  0.1629277E-02
   550.702  0.1620140E-02  0.1578425E-01  0.1567338E-01    11.487  0.9603105E-04  0.1417745E-02  0.1637151E-02
   550.706  0.1620035E-02  0.1577544E-01  0.1566639E-01    11.487  0.9611802E-04  0.1416018E-02  0.1642481E-02
   550.710  0.1619956E-02  0.1576496E-01  0.1566070E-01    11.487  0.9617824E-04  0.1413887E-02  0.1646468E-02
   550.713  0.1619892E-02  0.1575408E-01  0.1565646E-01    11.487  0.9622584E-04  0.1410741E-02  0.1649252E-02
   550.717  0.1619831E-02  0.1574610E-01  0.1565599E-01    11.487  0.9627205E-04  0.1405416E-02  0.1648410E-02
   550.721  0.1619763E-02  0.1574410E-01  0.1565912E-01    11.488  0.9631677E-04  0.1399802E-02  0.1642603E-02
   550.725  0.1619686E-02  0.1574165E-01  0.1566231E-01    11.488  0.9635924E-04  0.1393103E-02  0.1637033E-02
   550.729  0.1619600E-02  0.1573913E-01  0.1566485E-01    11.488  0.9639892E-04  0.1386281E-02  0.1632365E-02
   550.732  0.1619506E-02  0.1573732E-01  0.1566624E-01    11.488  0.9643587E-04  0.1379091E-02  0.1628640E-02
   550.736  0.1619407E-02  0.1573953E-01  0.1567139E-01    11.488  0.9646949E-04  0.1371514E-02  0.1621995E-02
   550.740  0.1619304E-02  0.1574589E-01  0.1568027E-01    11.488  0.9650015E-04  0.1364731E-02  0.1611538E-02
   550.744  0.1619200E-02  0.1575071E-01  0.1568795E-01    11.488  0.9652723E-04  0.1358667E-02  0.1603960E-02
   550.748  0.1619097E-02  0.1575565E-01  0.1569434E-01    11.488  0.9655067E-04  0.1352969E-02  0.1599018E-02
   550.752  0.1618998E-02  0.1575868E-01  0.1569924E-01    11.488  0.9656980E-04  0.1346893E-02  0.1594763E-02
   550.755  0.1618904E-02  0.1576006E-01  0.1570225E-01    11.489  0.9658503E-04  0.1341275E-02  0.1592555E-02
   550.759  0.1618819E-02  0.1575964E-01  0.1570304E-01    11.489  0.9659498E-04  0.1336405E-02  0.1592642E-02
   550.763  0.1618721E-02  0.1575684E-01  0.1569972E-01    11.489  0.9658376E-04  0.1332462E-02  0.1595759E-02
   550.767  0.1618600E-02  0.1575200E-01  0.1569207E-01    11.489  0.9654292E-04  0.1329759E-02  0.1600801E-02
   550.771  0.1618460E-02  0.1574869E-01  0.1568421E-01    11.489  0.9647212E-04  0.1333315E-02  0.1603032E-02
   550.775  0.1618303E-02  0.1574417E-01  0.1567238E-01    11.489  0.9637383E-04  0.1339077E-02  0.1608028E-02
   550.778  0.1618133E-02  0.1573856E-01  0.1565837E-01    11.489  0.9624894E-04  0.1345226E-02  0.1615718E-02
   550.782  0.1617954E-02  0.1573010E-01  0.1564161E-01    11.489  0.9610017E-04  0.1350590E-02  0.1625097E-02
   550.786  0.1617769E-02  0.1571906E-01  0.1562256E-01    11.489  0.9593045E-04  0.1355488E-02  0.1636336E-02
   550.790  0.1617578E-02  0.1570727E-01  0.1560427E-01    11.490  0.9573665E-04  0.1362422E-02  0.1647711E-02
   550.794  0.1617386E-02  0.1569582E-01  0.1558463E-01    11.490  0.9552301E-04  0.1368347E-02  0.1659864E-02
   550.797  0.1617201E-02  0.1568635E-01  0.1556490E-01    11.490  0.9528851E-04  0.1378276E-02  0.1670584E-02
   550.801  0.1617045E-02  0.1567941E-01  0.1555440E-01    11.490  0.9501952E-04  0.1396513E-02  0.1672725E-02
   550.805  0.1616927E-02  0.1567087E-01  0.1554470E-01    11.490  0.9472280E-04  0.1413839E-02  0.1674727E-02
   550.809  0.1616852E-02  0.1566410E-01  0.1554144E-01    11.490  0.9440437E-04  0.1426207E-02  0.1682477E-02
   550.813  0.1616822E-02  0.1565852E-01  0.1554156E-01    11.490  0.9407135E-04  0.1434382E-02  0.1693402E-02
   550.817  0.1616837E-02  0.1565274E-01  0.1554392E-01    11.490  0.9373227E-04  0.1440497E-02  0.1702178E-02
   550.820  0.1616897E-02  0.1564804E-01  0.1554906E-01    11.490  0.9339388E-04  0.1447102E-02  0.1706209E-02
   550.824  0.1616998E-02  0.1564226E-01  0.1555679E-01    11.491  0.9306345E-04  0.1449939E-02  0.1711794E-02
   550.828  0.1617141E-02  0.1563434E-01  0.1556299E-01    11.491  0.9274785E-04  0.1451129E-02  0.1716948E-02
   550.832  0.1617319E-02  0.1562475E-01  0.1556847E-01    11.491  0.9245505E-04  0.1450411E-02  0.1720136E-02
   550.836  0.1617530E-02  0.1561362E-01  0.1557318E-01    11.491  0.9218999E-04  0.1449539E-02  0.1721771E-02
   550.839  0.1617764E-02  0.1560769E-01  0.1558120E-01    11.491  0.9195961E-04  0.1449111E-02  0.1719242E-02
   550.843  0.1617999E-02  0.1560167E-01  0.1558639E-01    11.491  0.9176966E-04  0.1448207E-02  0.1717199E-02
   550.847  0.1618230E-02  0.1559614E-01  0.1558982E-01    11.491  0.9162360E-04  0.1446633E-02  0.1714775E-02
   550.851  0.1618450E-02  0.1559384E-01  0.1559362E-01    11.491  0.9152466E-04  0.1446834E-02  0.1710106E-02
   550.855  0.1618649E-02  0.1559243E-01  0.1559614E-01    11.491  0.9147190E-04  0.1447307E-02  0.1705964E-02
   550.858  0.1618816E-02  0.1559226E-01  0.1559569E-01    11.492  0.9146313E-04  0.1447522E-02  0.1701638E-02
   550.862  0.1618948E-02  0.1559331E-01  0.1559299E-01    11.492  0.9150041E-04  0.1448488E-02  0.1698052E-02
   550.866  0.1619046E-02  0.1559516E-01  0.1558821E-01    11.492  0.9157788E-04  0.1450075E-02  0.1695288E-02
   550.870  0.1619128E-02  0.1559704E-01  0.1558298E-01    11.492  0.9167248E-04  0.1452035E-02  0.1696862E-02
   550.874  0.1619196E-02  0.1560263E-01  0.1558123E-01    11.492  0.9178009E-04  0.1450342E-02  0.1708969E-02
   550.878  0.1619246E-02  0.1560712E-01  0.1557856E-01    11.492  0.9189819E-04  0.1449422E-02  0.1721143E-02
   550.881  0.1619278E-02  0.1561096E-01  0.1557480E-01    11.492  0.9202468E-04  0.1449914E-02  0.1734077E-02
   550.885  0.1619292E-02  0.1561490E-01  0.1557025E-01    11.492  0.9215151E-04  0.1451978E-02  0.1746110E-02
   550.889  0.1619287E-02  0.1561920E-01  0.1556566E-01    11.492  0.9225491E-04  0.1452494E-02  0.1756642E-02
   550.893  0.1619265E-02  0.1562332E-01  0.1556302E-01    11.492  0.9233269E-04  0.1449689E-02  0.1764958E-02
   550.897  0.1619226E-02  0.1562854E-01  0.1555950E-01    11.493  0.9238253E-04  0.1445407E-02  0.1771768E-02
   550.900  0.1619171E-02  0.1563284E-01  0.1555458E-01    11.493  0.9240261E-04  0.1439895E-02  0.1777517E-02
   550.904  0.1619102E-02  0.1563803E-01  0.1555049E-01    11.493  0.9239188E-04  0.1433390E-02  0.1781456E-02
   550.908  0.1619020E-02  0.1564320E-01  0.1554888E-01    11.493  0.9234949E-04  0.1427171E-02  0.1783892E-02
   550.912  0.1618926E-02  0.1564809E-01  0.1554624E-01    11.493  0.9227653E-04  0.1421304E-02  0.1784089E-02
   550.916  0.1618823E-02  0.1565182E-01  0.1554446E-01    11.493  0.9217392E-04  0.1415179E-02  0.1782884E-02
   550.920  0.1618717E-02  0.1565476E-01  0.1554209E-01    11.493  0.9204713E-04  0.1408651E-02  0.1781108E-02
   550.923  0.1618634E-02  0.1565550E-01  0.1554179E-01    11.493  0.9191365E-04  0.1402565E-02  0.1778086E-02
   550.927  0.1618576E-02  0.1565541E-01  0.1554341E-01    11.493  0.9177953E-04  0.1397684E-02  0.1773558E-02
   550.931  0.1618545E-02  0.1565423E-01  0.1554589E-01    11.494  0.9164705E-04  0.1393242E-02  0.1768246E-02
   550.935  0.1618538E-02  0.1565168E-01  0.1554811E-01    11.494  0.9151897E-04  0.1390002E-02  0.1761785E-02
   550.939  0.1618557E-02  0.1565133E-01  0.1555354E-01    11.494  0.9139802E-04  0.1389536E-02  0.1752352E-02
   550.942  0.1618601E-02  0.1565122E-01  0.1556130E-01    11.494  0.9128706E-04  0.1390200E-02  0.1741476E-02
   550.946  0.1618670E-02  0.1565068E-01  0.1556901E-01    11.494  0.9118795E-04  0.1392074E-02  0.1730108E-02
   550.950  0.1618761E-02  0.1564898E-01  0.1557637E-01    11.494  0.9110389E-04  0.1395392E-02  0.1718743E-02
   550.954  0.1618864E-02  0.1564671E-01  0.1558294E-01    11.494  0.9104557E-04  0.1400613E-02  0.1708184E-02
   550.958  0.1618918E-02  0.1564639E-01  0.1558612E-01    11.494  0.9109514E-04  0.1407786E-02  0.1701328E-02
   550.961  0.1618909E-02  0.1564817E-01  0.1558538E-01    11.494  0.9126945E-04  0.1414572E-02  0.1698420E-02
   550.965  0.1618839E-02  0.1565055E-01  0.1558208E-01    11.495  0.9156522E-04  0.1423764E-02  0.1698775E-02
   550.969  0.1618710E-02  0.1565360E-01  0.1557682E-01    11.495  0.9197771E-04  0.1434818E-02  0.1702385E-02
   550.973  0.1618526E-02  0.1565678E-01  0.1557032E-01    11.495  0.9249890E-04  0.1447097E-02  0.1708919E-02
   550.977  0.1618290E-02  0.1566409E-01  0.1556601E-01    11.495  0.9311947E-04  0.1461309E-02  0.1713095E-02
   550.981  0.1618011E-02  0.1567801E-01  0.1556748E-01    11.495  0.9382597E-04  0.1478485E-02  0.1710410E-02
   550.984  0.1617696E-02  0.1569009E-01  0.1556799E-01    11.495  0.9460341E-04  0.1497148E-02  0.1708715E-02
   550.988  0.1617352E-02  0.1569969E-01  0.1556673E-01    11.495  0.9543477E-04  0.1516456E-02  0.1709261E-02
   550.992  0.1616987E-02  0.1570622E-01  0.1556368E-01    11.495  0.9630033E-04  0.1535903E-02  0.1711296E-02
   550.996  0.1616611E-02  0.1570817E-01  0.1555916E-01    11.495  0.9717910E-04  0.1553586E-02  0.1714405E-02
   551.000  0.1616234E-02  0.1570669E-01  0.1555259E-01    11.496  0.9805003E-04  0.1569459E-02  0.1719207E-02
   551.003  0.1615866E-02  0.1570024E-01  0.1554674E-01    11.496  0.9889144E-04  0.1582607E-02  0.1724567E-02
   551.007  0.1615532E-02  0.1568840E-01  0.1554004E-01    11.496  0.9968272E-04  0.1591767E-02  0.1730167E-02
   551.011  0.1615243E-02  0.1567031E-01  0.1553426E-01    11.496  0.1004026E-03  0.1595509E-02  0.1734849E-02
   551.015  0.1615010E-02  0.1564888E-01  0.1552940E-01    11.496  0.1010364E-03  0.1598765E-02  0.1738886E-02
   551.019  0.1614841E-02  0.1562265E-01  0.1552514E-01    11.496  0.1015690E-03  0.1599741E-02  0.1742204E-02
   551.022  0.1614742E-02  0.1559148E-01  0.1552029E-01    11.496  0.1019877E-03  0.1598887E-02  0.1746057E-02
   551.026  0.1614713E-02  0.1555674E-01  0.1551687E-01    11.496  0.1022816E-03  0.1597589E-02  0.1748328E-02
   551.030  0.1614756E-02  0.1552217E-01  0.1551731E-01    11.496  0.1024436E-03  0.1597320E-02  0.1747135E-02
   551.034  0.1614854E-02  0.1549873E-01  0.1552875E-01    11.497  0.1024532E-03  0.1597798E-02  0.1733899E-02
   551.038  0.1614958E-02  0.1547507E-01  0.1553560E-01    11.497  0.1022754E-03  0.1598481E-02  0.1721795E-02
   551.041  0.1615055E-02  0.1545056E-01  0.1553804E-01    11.497  0.1019117E-03  0.1597784E-02  0.1712801E-02
   551.045  0.1615145E-02  0.1543306E-01  0.1554180E-01    11.497  0.1013724E-03  0.1599046E-02  0.1704035E-02
   551.049  0.1615225E-02  0.1543653E-01  0.1556307E-01    11.497  0.1006732E-03  0.1595478E-02  0.1685037E-02
   551.053  0.1615293E-02  0.1544130E-01  0.1558001E-01    11.497  0.9983420E-04  0.1590993E-02  0.1676730E-02
   551.057  0.1615358E-02  0.1544688E-01  0.1559455E-01    11.497  0.9889531E-04  0.1586958E-02  0.1678422E-02
   551.061  0.1615421E-02  0.1545168E-01  0.1560658E-01    11.497  0.9788753E-04  0.1583548E-02  0.1688570E-02
   551.064  0.1615479E-02  0.1545602E-01  0.1561684E-01    11.497  0.9683703E-04  0.1580839E-02  0.1705360E-02
   551.068  0.1615532E-02  0.1546405E-01  0.1562909E-01    11.497  0.9577116E-04  0.1581075E-02  0.1721417E-02
   551.072  0.1615577E-02  0.1547650E-01  0.1564375E-01    11.498  0.9471519E-04  0.1584389E-02  0.1732732E-02
   551.076  0.1615612E-02  0.1548755E-01  0.1565604E-01    11.498  0.9369474E-04  0.1587677E-02  0.1744166E-02
   551.080  0.1615639E-02  0.1549763E-01  0.1566447E-01    11.498  0.9273189E-04  0.1590419E-02  0.1754696E-02
   551.083  0.1615657E-02  0.1550517E-01  0.1567057E-01    11.498  0.9184733E-04  0.1593353E-02  0.1761946E-02
   551.087  0.1615668E-02  0.1551108E-01  0.1567319E-01    11.498  0.9105827E-04  0.1595915E-02  0.1765129E-02
   551.091  0.1615670E-02  0.1551526E-01  0.1567373E-01    11.498  0.9037853E-04  0.1597309E-02  0.1763381E-02
   551.095  0.1615663E-02  0.1551756E-01  0.1567104E-01    11.498  0.8981921E-04  0.1597354E-02  0.1757867E-02
   551.099  0.1615648E-02  0.1551730E-01  0.1566726E-01    11.498  0.8938860E-04  0.1597639E-02  0.1748542E-02
   551.102  0.1615623E-02  0.1551611E-01  0.1565887E-01    11.498  0.8909299E-04  0.1595875E-02  0.1736254E-02
   551.106  0.1615590E-02  0.1551326E-01  0.1564733E-01    11.499  0.8893573E-04  0.1593095E-02  0.1723189E-02
   551.110  0.1615564E-02  0.1550874E-01  0.1563613E-01    11.499  0.8890074E-04  0.1588999E-02  0.1710442E-02
   551.114  0.1615609E-02  0.1550260E-01  0.1563067E-01    11.499  0.8891555E-04  0.1584467E-02  0.1698848E-02
   551.118  0.1615731E-02  0.1549781E-01  0.1563338E-01    11.499  0.8897544E-04  0.1581205E-02  0.1683263E-02
   551.121  0.1615924E-02  0.1549837E-01  0.1564912E-01    11.499  0.8907650E-04  0.1582550E-02  0.1662198E-02
   551.125  0.1616178E-02  0.1550075E-01  0.1566930E-01    11.499  0.8920978E-04  0.1582177E-02  0.1642136E-02
   551.129  0.1616489E-02  0.1550330E-01  0.1569235E-01    11.499  0.8937304E-04  0.1581217E-02  0.1623390E-02
   551.133  0.1616848E-02  0.1550582E-01  0.1571707E-01    11.499  0.8956519E-04  0.1579913E-02  0.1606296E-02
   551.137  0.1617248E-02  0.1550819E-01  0.1574250E-01    11.499  0.8978377E-04  0.1578298E-02  0.1592228E-02
   551.140  0.1617659E-02  0.1551063E-01  0.1576622E-01    11.500  0.8999051E-04  0.1576270E-02  0.1580182E-02
   551.144  0.1618057E-02  0.1551277E-01  0.1578565E-01    11.500  0.9015751E-04  0.1574379E-02  0.1567679E-02
   551.148  0.1618432E-02  0.1551669E-01  0.1579926E-01    11.500  0.9028165E-04  0.1569165E-02  0.1556554E-02
   551.152  0.1618771E-02  0.1551763E-01  0.1580705E-01    11.500  0.9035448E-04  0.1567281E-02  0.1545644E-02
   551.156  0.1619066E-02  0.1551802E-01  0.1580868E-01    11.500  0.9037468E-04  0.1565677E-02  0.1536567E-02
   551.159  0.1619310E-02  0.1551875E-01  0.1580463E-01    11.500  0.9034134E-04  0.1563428E-02  0.1528185E-02
   551.163  0.1619497E-02  0.1551911E-01  0.1579610E-01    11.500  0.9025494E-04  0.1561418E-02  0.1521673E-02
   551.167  0.1619605E-02  0.1551944E-01  0.1578087E-01    11.500  0.9013455E-04  0.1559715E-02  0.1518256E-02
   551.171  0.1619631E-02  0.1551895E-01  0.1575933E-01    11.500  0.8998952E-04  0.1558533E-02  0.1517647E-02
   551.175  0.1619577E-02  0.1551854E-01  0.1573301E-01    11.500  0.8982336E-04  0.1556994E-02  0.1518972E-02
   551.179  0.1619440E-02  0.1551966E-01  0.1570407E-01    11.501  0.8963037E-04  0.1555121E-02  0.1521225E-02
   551.182  0.1619208E-02  0.1552025E-01  0.1567077E-01    11.501  0.8938952E-04  0.1551777E-02  0.1524867E-02
   551.186  0.1618885E-02  0.1552276E-01  0.1563471E-01    11.501  0.8910156E-04  0.1549261E-02  0.1530193E-02
   551.190  0.1618477E-02  0.1552470E-01  0.1559496E-01    11.501  0.8876943E-04  0.1545626E-02  0.1537989E-02
   551.194  0.1618007E-02  0.1552583E-01  0.1555550E-01    11.501  0.8840956E-04  0.1541653E-02  0.1547242E-02
   551.198  0.1617531E-02  0.1552607E-01  0.1552230E-01    11.501  0.8806311E-04  0.1537850E-02  0.1555916E-02
   551.201  0.1617065E-02  0.1552645E-01  0.1549387E-01    11.501  0.8774502E-04  0.1534890E-02  0.1564731E-02
   551.205  0.1616624E-02  0.1552882E-01  0.1547334E-01    11.501  0.8746841E-04  0.1535398E-02  0.1573884E-02
   551.209  0.1616219E-02  0.1552882E-01  0.1545656E-01    11.501  0.8723738E-04  0.1532386E-02  0.1582554E-02
   551.213  0.1615857E-02  0.1552708E-01  0.1544443E-01    11.502  0.8705493E-04  0.1530457E-02  0.1591288E-02
   551.217  0.1615546E-02  0.1552787E-01  0.1544046E-01    11.502  0.8692332E-04  0.1529369E-02  0.1597504E-02
   551.220  0.1615293E-02  0.1552896E-01  0.1544081E-01    11.502  0.8684357E-04  0.1528727E-02  0.1603606E-02
   551.224  0.1615103E-02  0.1552630E-01  0.1544436E-01    11.502  0.8681615E-04  0.1529575E-02  0.1609664E-02
   551.228  0.1614981E-02  0.1552193E-01  0.1545047E-01    11.502  0.8683992E-04  0.1531684E-02  0.1616061E-02
   551.232  0.1614928E-02  0.1551649E-01  0.1545958E-01    11.502  0.8691665E-04  0.1534858E-02  0.1623200E-02
   551.236  0.1614937E-02  0.1551348E-01  0.1547278E-01    11.502  0.8705198E-04  0.1538548E-02  0.1629533E-02
   551.239  0.1615011E-02  0.1551045E-01  0.1548938E-01    11.502  0.8724228E-04  0.1541080E-02  0.1635404E-02
   551.243  0.1615147E-02  0.1550857E-01  0.1550850E-01    11.502  0.8748428E-04  0.1546246E-02  0.1640991E-02
   551.247  0.1615342E-02  0.1550597E-01  0.1552845E-01    11.503  0.8777441E-04  0.1552143E-02  0.1646386E-02
   551.251  0.1615593E-02  0.1550287E-01  0.1554929E-01    11.503  0.8810656E-04  0.1558337E-02  0.1652054E-02
   551.255  0.1615896E-02  0.1549929E-01  0.1556967E-01    11.503  0.8847546E-04  0.1564879E-02  0.1657827E-02
   551.258  0.1616242E-02  0.1549486E-01  0.1558986E-01    11.503  0.8887520E-04  0.1572036E-02  0.1663339E-02
   551.262  0.1616624E-02  0.1549097E-01  0.1560826E-01    11.503  0.8930033E-04  0.1579013E-02  0.1669626E-02
   551.266  0.1617035E-02  0.1548589E-01  0.1562641E-01    11.503  0.8974327E-04  0.1588098E-02  0.1675039E-02
   551.270  0.1617464E-02  0.1548204E-01  0.1564177E-01    11.503  0.9019630E-04  0.1595322E-02  0.1680321E-02
   551.274  0.1617905E-02  0.1548148E-01  0.1566024E-01    11.503  0.9065067E-04  0.1593518E-02  0.1687406E-02
   551.277  0.1618347E-02  0.1548247E-01  0.1567624E-01    11.503  0.9109817E-04  0.1593872E-02  0.1693882E-02
   551.281  0.1618781E-02  0.1548529E-01  0.1568948E-01    11.503  0.9152943E-04  0.1591951E-02  0.1698634E-02
   551.285  0.1619200E-02  0.1548716E-01  0.1570063E-01    11.504  0.9193658E-04  0.1590394E-02  0.1701709E-02
   551.289  0.1619592E-02  0.1549032E-01  0.1570873E-01    11.504  0.9231087E-04  0.1588268E-02  0.1703895E-02
   551.293  0.1619957E-02  0.1549466E-01  0.1571290E-01    11.504  0.9265191E-04  0.1584559E-02  0.1701987E-02
   551.296  0.1620287E-02  0.1549860E-01  0.1571751E-01    11.504  0.9295636E-04  0.1581453E-02  0.1700033E-02
   551.300  0.1620576E-02  0.1550293E-01  0.1571677E-01    11.504  0.9321809E-04  0.1578213E-02  0.1697326E-02
   551.304  0.1620818E-02  0.1550738E-01  0.1571260E-01    11.504  0.9343119E-04  0.1574926E-02  0.1692379E-02
   551.308  0.1621016E-02  0.1551255E-01  0.1570583E-01    11.504  0.9360207E-04  0.1571323E-02  0.1686060E-02
   551.312  0.1621190E-02  0.1551732E-01  0.1570007E-01    11.504  0.9377012E-04  0.1568179E-02  0.1680729E-02
   551.315  0.1621340E-02  0.1552212E-01  0.1569390E-01    11.504  0.9393582E-04  0.1564846E-02  0.1676260E-02
   551.319  0.1621471E-02  0.1552669E-01  0.1568731E-01    11.504  0.9409922E-04  0.1562257E-02  0.1671927E-02
   551.323  0.1621596E-02  0.1553076E-01  0.1568185E-01    11.505  0.9423795E-04  0.1559949E-02  0.1668016E-02
   551.327  0.1621716E-02  0.1553427E-01  0.1567701E-01    11.505  0.9434693E-04  0.1558707E-02  0.1663950E-02
   551.331  0.1621827E-02  0.1553686E-01  0.1567276E-01    11.505  0.9442355E-04  0.1557725E-02  0.1659090E-02
   551.334  0.1621928E-02  0.1553887E-01  0.1566789E-01    11.505  0.9446594E-04  0.1556941E-02  0.1654119E-02
   551.338  0.1622015E-02  0.1553982E-01  0.1566316E-01    11.505  0.9447397E-04  0.1555760E-02  0.1648531E-02
   551.342  0.1622088E-02  0.1553890E-01  0.1565747E-01    11.505  0.9444806E-04  0.1555614E-02  0.1642715E-02
   551.346  0.1622140E-02  0.1554011E-01  0.1565060E-01    11.505  0.9438538E-04  0.1555771E-02  0.1637515E-02
   551.350  0.1622182E-02  0.1554174E-01  0.1564438E-01    11.505  0.9431070E-04  0.1556511E-02  0.1632804E-02
   551.353  0.1622217E-02  0.1554398E-01  0.1563926E-01    11.505  0.9423132E-04  0.1557687E-02  0.1629020E-02
   551.357  0.1622243E-02  0.1554672E-01  0.1563377E-01    11.506  0.9414862E-04  0.1558422E-02  0.1627309E-02
   551.361  0.1622262E-02  0.1555038E-01  0.1563073E-01    11.506  0.9406525E-04  0.1559247E-02  0.1623917E-02
   551.365  0.1622271E-02  0.1555310E-01  0.1562827E-01    11.506  0.9398314E-04  0.1560755E-02  0.1621118E-02
   551.369  0.1622271E-02  0.1555681E-01  0.1562633E-01    11.506  0.9390366E-04  0.1562023E-02  0.1618388E-02
   551.372  0.1622261E-02  0.1556143E-01  0.1562380E-01    11.506  0.9382924E-04  0.1563534E-02  0.1617435E-02
   551.376  0.1622242E-02  0.1556554E-01  0.1562098E-01    11.506  0.9376121E-04  0.1564868E-02  0.1616680E-02
   551.380  0.1622210E-02  0.1557018E-01  0.1561741E-01    11.506  0.9369433E-04  0.1565479E-02  0.1616503E-02
   551.384  0.1622153E-02  0.1557440E-01  0.1561417E-01    11.506  0.9361062E-04  0.1565262E-02  0.1616482E-02
   551.388  0.1622077E-02  0.1558082E-01  0.1561040E-01    11.506  0.9350762E-04  0.1562646E-02  0.1616662E-02
   551.391  0.1621986E-02  0.1558715E-01  0.1560671E-01    11.506  0.9338240E-04  0.1558920E-02  0.1617510E-02
   551.395  0.1621883E-02  0.1559295E-01  0.1560378E-01    11.507  0.9323801E-04  0.1554267E-02  0.1618154E-02
   551.399  0.1621770E-02  0.1559895E-01  0.1560125E-01    11.507  0.9307666E-04  0.1549420E-02  0.1618742E-02
   551.403  0.1621650E-02  0.1560421E-01  0.1559905E-01    11.507  0.9290266E-04  0.1544542E-02  0.1618974E-02
   551.407  0.1621524E-02  0.1560864E-01  0.1559732E-01    11.507  0.9271908E-04  0.1539383E-02  0.1619574E-02
   551.410  0.1621395E-02  0.1561339E-01  0.1559648E-01    11.507  0.9252978E-04  0.1533622E-02  0.1619581E-02
   551.414  0.1621267E-02  0.1561593E-01  0.1559494E-01    11.507  0.9233793E-04  0.1530557E-02  0.1620420E-02
   551.418  0.1621143E-02  0.1561878E-01  0.1559520E-01    11.507  0.9214630E-04  0.1526957E-02  0.1621813E-02
   551.422  0.1621026E-02  0.1562086E-01  0.1559640E-01    11.507  0.9195876E-04  0.1522677E-02  0.1623430E-02
   551.426  0.1620918E-02  0.1562219E-01  0.1559807E-01    11.507  0.9177894E-04  0.1518926E-02  0.1625123E-02
   551.429  0.1620821E-02  0.1562235E-01  0.1560011E-01    11.507  0.9161101E-04  0.1515331E-02  0.1627118E-02
   551.433  0.1620737E-02  0.1562142E-01  0.1560384E-01    11.508  0.9145723E-04  0.1511882E-02  0.1628576E-02
   551.437  0.1620668E-02  0.1562044E-01  0.1560805E-01    11.508  0.9132173E-04  0.1508814E-02  0.1630638E-02
   551.441  0.1620614E-02  0.1561855E-01  0.1561364E-01    11.508  0.9120705E-04  0.1506501E-02  0.1632543E-02
   551.445  0.1620579E-02  0.1561524E-01  0.1561761E-01    11.508  0.9111520E-04  0.1506641E-02  0.1635698E-02
   551.448  0.1620560E-02  0.1561205E-01  0.1562239E-01    11.508  0.9104759E-04  0.1506950E-02  0.1639197E-02
   551.452  0.1620559E-02  0.1560949E-01  0.1562751E-01    11.508  0.9100605E-04  0.1508628E-02  0.1643060E-02
   551.456  0.1620577E-02  0.1560437E-01  0.1563309E-01    11.508  0.9099084E-04  0.1509913E-02  0.1647368E-02
   551.460  0.1620611E-02  0.1559927E-01  0.1563923E-01    11.508  0.9100203E-04  0.1512121E-02  0.1652206E-02
   551.464  0.1620662E-02  0.1559423E-01  0.1564570E-01    11.508  0.9103969E-04  0.1514524E-02  0.1656949E-02
   551.467  0.1620729E-02  0.1558940E-01  0.1565156E-01    11.508  0.9110239E-04  0.1518223E-02  0.1662369E-02
   551.471  0.1620809E-02  0.1558443E-01  0.1565786E-01    11.509  0.9118926E-04  0.1522925E-02  0.1668254E-02
   551.475  0.1620902E-02  0.1557996E-01  0.1566461E-01    11.509  0.9129843E-04  0.1528329E-02  0.1674463E-02
   551.479  0.1621005E-02  0.1557525E-01  0.1567173E-01    11.509  0.9142744E-04  0.1533975E-02  0.1680915E-02
   551.483  0.1621116E-02  0.1557101E-01  0.1567801E-01    11.509  0.9157326E-04  0.1540431E-02  0.1687979E-02
   551.486  0.1621233E-02  0.1556681E-01  0.1568371E-01    11.509  0.9173380E-04  0.1547055E-02  0.1694458E-02
   551.490  0.1621353E-02  0.1556322E-01  0.1568962E-01    11.509  0.9190537E-04  0.1553810E-02  0.1699975E-02
   551.494  0.1621474E-02  0.1556002E-01  0.1569513E-01    11.509  0.9208457E-04  0.1561006E-02  0.1705402E-02
   551.498  0.1621594E-02  0.1555752E-01  0.1569937E-01    11.509  0.9226774E-04  0.1568549E-02  0.1710643E-02
   551.501  0.1621708E-02  0.1555600E-01  0.1570284E-01    11.509  0.9245176E-04  0.1576455E-02  0.1715642E-02
   551.505  0.1621808E-02  0.1555559E-01  0.1570628E-01    11.509  0.9263697E-04  0.1585418E-02  0.1719511E-02
   551.509  0.1621878E-02  0.1555685E-01  0.1570888E-01    11.510  0.9283892E-04  0.1595219E-02  0.1722631E-02
   551.513  0.1621910E-02  0.1555878E-01  0.1571042E-01    11.510  0.9305990E-04  0.1605872E-02  0.1725928E-02
   551.517  0.1621905E-02  0.1556211E-01  0.1570940E-01    11.510  0.9329647E-04  0.1616339E-02  0.1728533E-02
   551.520  0.1621860E-02  0.1556591E-01  0.1570716E-01    11.510  0.9354546E-04  0.1627038E-02  0.1731144E-02
   551.524  0.1621776E-02  0.1557000E-01  0.1570183E-01    11.510  0.9380238E-04  0.1636987E-02  0.1734748E-02
   551.528  0.1621656E-02  0.1557465E-01  0.1569646E-01    11.510  0.9406116E-04  0.1646164E-02  0.1736454E-02
   551.532  0.1621502E-02  0.1557939E-01  0.1568918E-01    11.510  0.9431651E-04  0.1653310E-02  0.1737200E-02
   551.536  0.1621318E-02  0.1558302E-01  0.1568136E-01    11.510  0.9456319E-04  0.1659175E-02  0.1737988E-02
   551.539  0.1621109E-02  0.1558574E-01  0.1567247E-01    11.510  0.9479542E-04  0.1663349E-02  0.1738444E-02
   551.543  0.1620878E-02  0.1558732E-01  0.1566323E-01    11.511  0.9500780E-04  0.1665505E-02  0.1738467E-02
   551.547  0.1620632E-02  0.1558791E-01  0.1565479E-01    11.511  0.9519658E-04  0.1665310E-02  0.1738501E-02
   551.551  0.1620389E-02  0.1558659E-01  0.1564602E-01    11.511  0.9537750E-04  0.1663951E-02  0.1736914E-02
   551.555  0.1620157E-02  0.1558353E-01  0.1563908E-01    11.511  0.9555175E-04  0.1661488E-02  0.1736126E-02
   551.558  0.1619942E-02  0.1557877E-01  0.1563304E-01    11.511  0.9571435E-04  0.1657297E-02  0.1734922E-02
   551.562  0.1619748E-02  0.1557152E-01  0.1562844E-01    11.511  0.9586181E-04  0.1651607E-02  0.1733809E-02
   551.566  0.1619580E-02  0.1556290E-01  0.1562410E-01    11.511  0.9599123E-04  0.1645036E-02  0.1732655E-02
   551.570  0.1619441E-02  0.1555245E-01  0.1562127E-01    11.511  0.9609776E-04  0.1637169E-02  0.1731621E-02
   551.574  0.1619335E-02  0.1554025E-01  0.1561977E-01    11.511  0.9618011E-04  0.1627317E-02  0.1730884E-02
   551.577  0.1619264E-02  0.1552874E-01  0.1562132E-01    11.511  0.9623583E-04  0.1619755E-02  0.1726760E-02
   551.581  0.1619229E-02  0.1551790E-01  0.1562559E-01    11.512  0.9626351E-04  0.1616200E-02  0.1720538E-02
   551.585  0.1619232E-02  0.1550664E-01  0.1563044E-01    11.512  0.9626236E-04  0.1612775E-02  0.1714113E-02
   551.589  0.1619255E-02  0.1549541E-01  0.1563613E-01    11.512  0.9625222E-04  0.1608560E-02  0.1707281E-02
   551.593  0.1619285E-02  0.1548520E-01  0.1564188E-01    11.512  0.9625051E-04  0.1603027E-02  0.1700528E-02
   551.596  0.1619320E-02  0.1547578E-01  0.1564671E-01    11.512  0.9625758E-04  0.1597344E-02  0.1694360E-02
   551.600  0.1619361E-02  0.1546745E-01  0.1565230E-01    11.512  0.9627218E-04  0.1591047E-02  0.1688536E-02
   551.604  0.1619406E-02  0.1545966E-01  0.1565775E-01    11.512  0.9629594E-04  0.1584643E-02  0.1683030E-02
   551.608  0.1619454E-02  0.1545681E-01  0.1566788E-01    11.512  0.9632663E-04  0.1586088E-02  0.1673285E-02
   551.612  0.1619505E-02  0.1545635E-01  0.1567901E-01    11.512  0.9636427E-04  0.1587160E-02  0.1662932E-02
   551.615  0.1619558E-02  0.1546044E-01  0.1569507E-01    11.512  0.9640887E-04  0.1585135E-02  0.1648707E-02
   551.619  0.1619611E-02  0.1546364E-01  0.1570994E-01    11.513  0.9645816E-04  0.1583135E-02  0.1635030E-02
   551.623  0.1619663E-02  0.1546744E-01  0.1572423E-01    11.513  0.9651213E-04  0.1581454E-02  0.1622187E-02
   551.627  0.1619715E-02  0.1546966E-01  0.1573655E-01    11.513  0.9656821E-04  0.1580454E-02  0.1611529E-02
   551.630  0.1619764E-02  0.1547060E-01  0.1574599E-01    11.513  0.9662648E-04  0.1580342E-02  0.1601725E-02
   551.634  0.1619810E-02  0.1546999E-01  0.1575185E-01    11.513  0.9668508E-04  0.1580992E-02  0.1596676E-02
   551.638  0.1619853E-02  0.1546775E-01  0.1575759E-01    11.513  0.9674197E-04  0.1582556E-02  0.1592228E-02
   551.642  0.1619890E-02  0.1546333E-01  0.1576096E-01    11.513  0.9679633E-04  0.1584717E-02  0.1589878E-02
   551.646  0.1619923E-02  0.1545762E-01  0.1576078E-01    11.513  0.9684625E-04  0.1587712E-02  0.1590353E-02
   551.649  0.1619947E-02  0.1545066E-01  0.1576079E-01    11.513  0.9689421E-04  0.1590528E-02  0.1589751E-02
   551.653  0.1619951E-02  0.1544350E-01  0.1575703E-01    11.513  0.9695037E-04  0.1593998E-02  0.1591163E-02
   551.657  0.1619931E-02  0.1543373E-01  0.1574933E-01    11.514  0.9702036E-04  0.1597669E-02  0.1595019E-02
   551.661  0.1619887E-02  0.1542823E-01  0.1574423E-01    11.514  0.9710136E-04  0.1600286E-02  0.1596449E-02
   551.665  0.1619837E-02  0.1542406E-01  0.1574077E-01    11.514  0.9717193E-04  0.1602409E-02  0.1595889E-02
   551.668  0.1619789E-02  0.1541934E-01  0.1573927E-01    11.514  0.9722540E-04  0.1603962E-02  0.1593693E-02
   551.672  0.1619757E-02  0.1541455E-01  0.1573985E-01    11.514  0.9725871E-04  0.1606058E-02  0.1589221E-02
   551.676  0.1619736E-02  0.1541369E-01  0.1574403E-01    11.514  0.9727219E-04  0.1610562E-02  0.1581813E-02
   551.680  0.1619727E-02  0.1541827E-01  0.1575704E-01    11.514  0.9726609E-04  0.1605913E-02  0.1568196E-02
   551.684  0.1619728E-02  0.1542347E-01  0.1577121E-01    11.514  0.9724203E-04  0.1602121E-02  0.1554868E-02
   551.687  0.1619741E-02  0.1542866E-01  0.1578614E-01    11.514  0.9719906E-04  0.1598178E-02  0.1541945E-02
   551.691  0.1619765E-02  0.1543284E-01  0.1580075E-01    11.514  0.9713923E-04  0.1594966E-02  0.1529659E-02
   551.695  0.1619798E-02  0.1543796E-01  0.1581564E-01    11.514  0.9706394E-04  0.1591521E-02  0.1519776E-02
   551.699  0.1619841E-02  0.1544053E-01  0.1582927E-01    11.515  0.9697485E-04  0.1589931E-02  0.1510972E-02
   551.703  0.1619893E-02  0.1544238E-01  0.1584339E-01    11.515  0.9687413E-04  0.1589123E-02  0.1502331E-02
   551.706  0.1619951E-02  0.1544270E-01  0.1585515E-01    11.515  0.9676356E-04  0.1589027E-02  0.1496036E-02
   551.710  0.1620013E-02  0.1544259E-01  0.1586607E-01    11.515  0.9664548E-04  0.1589627E-02  0.1491059E-02
   551.714  0.1620077E-02  0.1544300E-01  0.1587680E-01    11.515  0.9652088E-04  0.1589339E-02  0.1487727E-02
   551.718  0.1620140E-02  0.1544262E-01  0.1588561E-01    11.515  0.9639385E-04  0.1589516E-02  0.1486031E-02
   551.722  0.1620203E-02  0.1544140E-01  0.1589227E-01    11.515  0.9626606E-04  0.1590195E-02  0.1485499E-02
   551.725  0.1620259E-02  0.1543919E-01  0.1589727E-01    11.515  0.9613948E-04  0.1591302E-02  0.1486115E-02
   551.729  0.1620295E-02  0.1543639E-01  0.1589932E-01    11.515  0.9600708E-04  0.1592474E-02  0.1487270E-02
   551.733  0.1620306E-02  0.1543520E-01  0.1589959E-01    11.516  0.9587004E-04  0.1596795E-02  0.1489796E-02
   551.737  0.1620293E-02  0.1543560E-01  0.1589888E-01    11.516  0.9573194E-04  0.1603330E-02  0.1492518E-02
   551.740  0.1620256E-02  0.1544044E-01  0.1590062E-01    11.516  0.9559577E-04  0.1608350E-02  0.1494807E-02
   551.744  0.1620216E-02  0.1544466E-01  0.1590349E-01    11.516  0.9544038E-04  0.1614412E-02  0.1496287E-02
   551.748  0.1620183E-02  0.1544880E-01  0.1590797E-01    11.516  0.9525736E-04  0.1621022E-02  0.1497761E-02
   551.752  0.1620158E-02  0.1545293E-01  0.1591259E-01    11.516  0.9505160E-04  0.1627544E-02  0.1497589E-02
   551.756  0.1620142E-02  0.1545641E-01  0.1591875E-01    11.516  0.9482789E-04  0.1633707E-02  0.1498491E-02
   551.759  0.1620134E-02  0.1546035E-01  0.1592639E-01    11.516  0.9459214E-04  0.1638790E-02  0.1499428E-02
   551.763  0.1620135E-02  0.1546446E-01  0.1593578E-01    11.516  0.9434916E-04  0.1643302E-02  0.1499880E-02
   551.767  0.1620144E-02  0.1546812E-01  0.1594567E-01    11.516  0.9410544E-04  0.1646166E-02  0.1500111E-02
   551.771  0.1620162E-02  0.1547087E-01  0.1595432E-01    11.516  0.9386680E-04  0.1648000E-02  0.1500694E-02
   551.775  0.1620187E-02  0.1547223E-01  0.1596234E-01    11.517  0.9363797E-04  0.1648869E-02  0.1501034E-02
   551.778  0.1620218E-02  0.1547236E-01  0.1596742E-01    11.517  0.9342468E-04  0.1648410E-02  0.1498467E-02
   551.782  0.1620255E-02  0.1547144E-01  0.1597286E-01    11.517  0.9323208E-04  0.1646702E-02  0.1498902E-02
   551.786  0.1620297E-02  0.1546893E-01  0.1597713E-01    11.517  0.9306408E-04  0.1644722E-02  0.1499694E-02
   551.790  0.1620340E-02  0.1546686E-01  0.1598069E-01    11.517  0.9292664E-04  0.1641275E-02  0.1500062E-02
   551.794  0.1620384E-02  0.1546660E-01  0.1598576E-01    11.517  0.9282273E-04  0.1638131E-02  0.1497384E-02
   551.797  0.1620428E-02  0.1546600E-01  0.1598871E-01    11.517  0.9275407E-04  0.1633587E-02  0.1494536E-02
   551.801  0.1620471E-02  0.1546475E-01  0.1599099E-01    11.517  0.9272219E-04  0.1628658E-02  0.1491328E-02
   551.805  0.1620516E-02  0.1546242E-01  0.1599148E-01    11.517  0.9272288E-04  0.1623748E-02  0.1488512E-02
   551.809  0.1620573E-02  0.1545929E-01  0.1599299E-01    11.518  0.9274450E-04  0.1618699E-02  0.1485524E-02
   551.813  0.1620644E-02  0.1545555E-01  0.1599402E-01    11.518  0.9278200E-04  0.1613955E-02  0.1482503E-02
   551.816  0.1620727E-02  0.1545115E-01  0.1599633E-01    11.518  0.9283549E-04  0.1609048E-02  0.1482059E-02
   551.820  0.1620814E-02  0.1544629E-01  0.1599651E-01    11.518  0.9289997E-04  0.1604342E-02  0.1479206E-02
   551.824  0.1620892E-02  0.1544241E-01  0.1599523E-01    11.518  0.9296658E-04  0.1598981E-02  0.1478033E-02
   551.828  0.1620958E-02  0.1543791E-01  0.1599277E-01    11.518  0.9303363E-04  0.1595130E-02  0.1477942E-02
   551.831  0.1621017E-02  0.1543342E-01  0.1598963E-01    11.518  0.9309509E-04  0.1591530E-02  0.1478683E-02
   551.835  0.1621066E-02  0.1542815E-01  0.1598573E-01    11.518  0.9314874E-04  0.1588854E-02  0.1480530E-02
   551.839  0.1621106E-02  0.1542444E-01  0.1598103E-01    11.518  0.9319219E-04  0.1585785E-02  0.1483420E-02
   551.843  0.1621137E-02  0.1542114E-01  0.1597587E-01    11.518  0.9322738E-04  0.1582340E-02  0.1487409E-02
   551.847  0.1621158E-02  0.1541848E-01  0.1596921E-01    11.519  0.9325440E-04  0.1579290E-02  0.1493256E-02
   551.850  0.1621168E-02  0.1541586E-01  0.1596256E-01    11.519  0.9327210E-04  0.1576619E-02  0.1499863E-02
   551.854  0.1621169E-02  0.1541171E-01  0.1595644E-01    11.519  0.9328035E-04  0.1575453E-02  0.1506932E-02
   551.858  0.1621158E-02  0.1541006E-01  0.1594997E-01    11.519  0.9327898E-04  0.1572511E-02  0.1514494E-02
   551.862  0.1621138E-02  0.1540882E-01  0.1594297E-01    11.519  0.9326747E-04  0.1569620E-02  0.1522935E-02
   551.866  0.1621108E-02  0.1540707E-01  0.1593582E-01    11.519  0.9324667E-04  0.1566883E-02  0.1532227E-02
   551.869  0.1621070E-02  0.1540531E-01  0.1592890E-01    11.519  0.9321814E-04  0.1563991E-02  0.1541408E-02
   551.873  0.1621027E-02  0.1540320E-01  0.1592069E-01    11.519  0.9318329E-04  0.1561039E-02  0.1550732E-02
   551.877  0.1620978E-02  0.1540085E-01  0.1591268E-01    11.519  0.9314222E-04  0.1558002E-02  0.1560392E-02
   551.881  0.1620925E-02  0.1539841E-01  0.1590437E-01    11.519  0.9309655E-04  0.1555259E-02  0.1570897E-02
   551.885  0.1620872E-02  0.1539721E-01  0.1589758E-01    11.519  0.9304882E-04  0.1553025E-02  0.1580782E-02
   551.888  0.1620834E-02  0.1539368E-01  0.1589248E-01    11.520  0.9300879E-04  0.1549310E-02  0.1589912E-02
   551.892  0.1620813E-02  0.1539123E-01  0.1589014E-01    11.520  0.9297845E-04  0.1546312E-02  0.1595802E-02
   551.896  0.1620810E-02  0.1539093E-01  0.1589236E-01    11.520  0.9295892E-04  0.1546134E-02  0.1596665E-02
   551.900  0.1620825E-02  0.1539435E-01  0.1589633E-01    11.520  0.9294992E-04  0.1544097E-02  0.1596178E-02
   551.903  0.1620858E-02  0.1539555E-01  0.1590113E-01    11.520  0.9295229E-04  0.1543005E-02  0.1594581E-02
   551.907  0.1620907E-02  0.1539651E-01  0.1590627E-01    11.520  0.9296577E-04  0.1541821E-02  0.1591590E-02
   551.911  0.1620973E-02  0.1539738E-01  0.1591228E-01    11.520  0.9299032E-04  0.1540833E-02  0.1587861E-02
   551.915  0.1621052E-02  0.1539818E-01  0.1591888E-01    11.520  0.9302525E-04  0.1539649E-02  0.1583605E-02
   551.919  0.1621143E-02  0.1539910E-01  0.1592645E-01    11.520  0.9307017E-04  0.1538643E-02  0.1579421E-02
   551.922  0.1621245E-02  0.1540272E-01  0.1593442E-01    11.520  0.9312449E-04  0.1536143E-02  0.1574889E-02
   551.926  0.1621355E-02  0.1540330E-01  0.1594294E-01    11.521  0.9318697E-04  0.1535742E-02  0.1571490E-02
   551.930  0.1621470E-02  0.1540406E-01  0.1594919E-01    11.521  0.9325651E-04  0.1534974E-02  0.1567593E-02
   551.934  0.1621588E-02  0.1540485E-01  0.1595493E-01    11.521  0.9333117E-04  0.1534244E-02  0.1563936E-02
   551.938  0.1621706E-02  0.1540544E-01  0.1595984E-01    11.521  0.9340978E-04  0.1533571E-02  0.1561207E-02
   551.941  0.1621823E-02  0.1540646E-01  0.1596388E-01    11.521  0.9348951E-04  0.1532859E-02  0.1559335E-02
   551.945  0.1621937E-02  0.1540740E-01  0.1596709E-01    11.521  0.9356714E-04  0.1532191E-02  0.1558071E-02
   551.949  0.1622045E-02  0.1540801E-01  0.1596924E-01    11.521  0.9364203E-04  0.1531907E-02  0.1557907E-02
   551.953  0.1622145E-02  0.1540919E-01  0.1597052E-01    11.521  0.9371128E-04  0.1531223E-02  0.1558446E-02
   551.956  0.1622234E-02  0.1540946E-01  0.1597065E-01    11.521  0.9377395E-04  0.1531089E-02  0.1559925E-02
   551.960  0.1622311E-02  0.1541007E-01  0.1596994E-01    11.521  0.9382846E-04  0.1531179E-02  0.1562378E-02
   551.964  0.1622373E-02  0.1541056E-01  0.1596914E-01    11.522  0.9387341E-04  0.1531378E-02  0.1565136E-02
   551.968  0.1622420E-02  0.1541109E-01  0.1596753E-01    11.522  0.9390796E-04  0.1531422E-02  0.1568332E-02
   551.972  0.1622450E-02  0.1541179E-01  0.1596427E-01    11.522  0.9393035E-04  0.1531105E-02  0.1572367E-02
   551.975  0.1622463E-02  0.1541280E-01  0.1595930E-01    11.522  0.9394123E-04  0.1530788E-02  0.1577407E-02
   551.979  0.1622462E-02  0.1541376E-01  0.1595422E-01    11.522  0.9394235E-04  0.1530678E-02  0.1581346E-02
   551.983  0.1622460E-02  0.1541482E-01  0.1594954E-01    11.522  0.9394317E-04  0.1530249E-02  0.1586213E-02
   551.987  0.1622459E-02  0.1541639E-01  0.1594559E-01    11.522  0.9394401E-04  0.1529577E-02  0.1589558E-02
   551.991  0.1622457E-02  0.1541779E-01  0.1594278E-01    11.522  0.9394498E-04  0.1528603E-02  0.1592584E-02
   551.994  0.1622456E-02  0.1541866E-01  0.1594112E-01    11.522  0.9394581E-04  0.1527659E-02  0.1594733E-02
   551.998  0.1622455E-02  0.1541964E-01  0.1593967E-01    11.522  0.9394665E-04  0.1526671E-02  0.1596518E-02
   552.002  0.1622453E-02  0.1542072E-01  0.1593914E-01    11.523  0.9394763E-04  0.1525752E-02  0.1598514E-02
   552.006  0.1622452E-02  0.1542082E-01  0.1593867E-01    11.523  0.9394823E-04  0.1525314E-02  0.1600634E-02
   552.009  0.1622451E-02  0.1542143E-01  0.1593819E-01    11.523  0.9394944E-04  0.1524685E-02  0.1602244E-02
   552.013  0.1622449E-02  0.1542220E-01  0.1593793E-01    11.523  0.9395059E-04  0.1524149E-02  0.1603638E-02
   552.017  0.1622448E-02  0.1542270E-01  0.1593816E-01    11.523  0.9395120E-04  0.1523385E-02  0.1604897E-02
   552.021  0.1622447E-02  0.1542299E-01  0.1593729E-01    11.523  0.9395241E-04  0.1522854E-02  0.1606535E-02
   552.025  0.1622445E-02  0.1542367E-01  0.1593635E-01    11.523  0.9395302E-04  0.1522709E-02  0.1608113E-02
   552.028  0.1622444E-02  0.1542360E-01  0.1593576E-01    11.523  0.9395399E-04  0.1522721E-02  0.1608908E-02
   552.032  0.1622443E-02  0.1542576E-01  0.1593567E-01    11.523  0.9395483E-04  0.1523057E-02  0.1610114E-02
   552.036  0.1622441E-02  0.1542536E-01  0.1593584E-01    11.523  0.9395614E-04  0.1522800E-02  0.1611620E-02
   552.040  0.1622440E-02  0.1542516E-01  0.1593554E-01    11.523  0.9395697E-04  0.1522272E-02  0.1613524E-02
   552.044  0.1622439E-02  0.1542597E-01  0.1593539E-01    11.524  0.9395795E-04  0.1522420E-02  0.1614980E-02
   552.047  0.1622437E-02  0.1542634E-01  0.1593545E-01    11.524  0.9395880E-04  0.1521509E-02  0.1615781E-02
   552.051  0.1622436E-02  0.1542604E-01  0.1593627E-01    11.524  0.9395977E-04  0.1520732E-02  0.1616782E-02
   552.055  0.1622434E-02  0.1542587E-01  0.1593640E-01    11.524  0.9396061E-04  0.1519921E-02  0.1617846E-02
   552.059  0.1622433E-02  0.1542564E-01  0.1593640E-01    11.524  0.9396192E-04  0.1519293E-02  0.1619093E-02
   552.062  0.1622432E-02  0.1542575E-01  0.1593677E-01    11.524  0.9396276E-04  0.1518884E-02  0.1619890E-02
   552.066  0.1622431E-02  0.1542595E-01  0.1593739E-01    11.524  0.9396374E-04  0.1518490E-02  0.1621177E-02
   552.070  0.1622429E-02  0.1542603E-01  0.1593785E-01    11.524  0.9396459E-04  0.1518380E-02  0.1622888E-02
   552.074  0.1622428E-02  0.1542624E-01  0.1593846E-01    11.524  0.9396589E-04  0.1518075E-02  0.1624636E-02
   552.078  0.1622427E-02  0.1542793E-01  0.1594108E-01    11.524  0.9396674E-04  0.1516473E-02  0.1625866E-02
   552.081  0.1622425E-02  0.1542769E-01  0.1594129E-01    11.525  0.9396760E-04  0.1516460E-02  0.1627473E-02
   552.085  0.1622419E-02  0.1542727E-01  0.1594081E-01    11.525  0.9396865E-04  0.1516432E-02  0.1628996E-02
   552.089  0.1622410E-02  0.1542674E-01  0.1594066E-01    11.525  0.9396963E-04  0.1516159E-02  0.1631344E-02
   552.093  0.1622396E-02  0.1542734E-01  0.1594061E-01    11.525  0.9397105E-04  0.1517399E-02  0.1633515E-02
   552.097  0.1622377E-02  0.1542743E-01  0.1593894E-01    11.525  0.9397035E-04  0.1516861E-02  0.1636395E-02
   552.100  0.1622354E-02  0.1542793E-01  0.1593703E-01    11.525  0.9397013E-04  0.1516245E-02  0.1639944E-02
   552.104  0.1622321E-02  0.1542841E-01  0.1593433E-01    11.525  0.9397426E-04  0.1515244E-02  0.1642800E-02
   552.108  0.1622282E-02  0.1542900E-01  0.1593159E-01    11.525  0.9398230E-04  0.1514951E-02  0.1644789E-02
   552.112  0.1622235E-02  0.1542959E-01  0.1592891E-01    11.525  0.9399490E-04  0.1514400E-02  0.1646122E-02
   552.115  0.1622180E-02  0.1543007E-01  0.1592562E-01    11.525  0.9401323E-04  0.1514198E-02  0.1646787E-02
   552.119  0.1622119E-02  0.1543192E-01  0.1592183E-01    11.526  0.9403641E-04  0.1512677E-02  0.1646713E-02
   552.123  0.1622053E-02  0.1543217E-01  0.1591769E-01    11.526  0.9406417E-04  0.1511985E-02  0.1646226E-02
   552.127  0.1621983E-02  0.1543278E-01  0.1591301E-01    11.526  0.9409589E-04  0.1511925E-02  0.1645354E-02
   552.131  0.1621904E-02  0.1543287E-01  0.1590701E-01    11.526  0.9414000E-04  0.1512153E-02  0.1646104E-02
   552.134  0.1621786E-02  0.1543293E-01  0.1589991E-01    11.526  0.9422619E-04  0.1512378E-02  0.1646428E-02
   552.138  0.1621623E-02  0.1543294E-01  0.1588874E-01    11.526  0.9434772E-04  0.1512604E-02  0.1649279E-02
   552.142  0.1621418E-02  0.1543351E-01  0.1587543E-01    11.526  0.9450008E-04  0.1512556E-02  0.1654211E-02
   552.146  0.1621175E-02  0.1543371E-01  0.1585986E-01    11.526  0.9468057E-04  0.1512444E-02  0.1661147E-02
   552.150  0.1620900E-02  0.1543375E-01  0.1584331E-01    11.526  0.9488613E-04  0.1512409E-02  0.1669099E-02
   552.153  0.1620583E-02  0.1543531E-01  0.1582609E-01    11.526  0.9512819E-04  0.1511397E-02  0.1675496E-02
   552.157  0.1620227E-02  0.1544122E-01  0.1581151E-01    11.527  0.9540706E-04  0.1507004E-02  0.1677043E-02
   552.161  0.1619841E-02  0.1544694E-01  0.1579709E-01    11.527  0.9571579E-04  0.1502194E-02  0.1676812E-02
   552.165  0.1619433E-02  0.1545802E-01  0.1578724E-01    11.527  0.9604749E-04  0.1497610E-02  0.1672385E-02
   552.168  0.1619013E-02  0.1546560E-01  0.1577873E-01    11.527  0.9639425E-04  0.1489790E-02  0.1669147E-02
   552.172  0.1618590E-02  0.1547295E-01  0.1577095E-01    11.527  0.9674803E-04  0.1483068E-02  0.1667766E-02
   552.176  0.1618175E-02  0.1547761E-01  0.1576397E-01    11.527  0.9709996E-04  0.1478574E-02  0.1665547E-02
   552.180  0.1617777E-02  0.1548299E-01  0.1576078E-01    11.527  0.9744159E-04  0.1473287E-02  0.1668528E-02
   552.184  0.1617405E-02  0.1548654E-01  0.1575927E-01    11.527  0.9776525E-04  0.1468676E-02  0.1674136E-02
   552.187  0.1617069E-02  0.1548660E-01  0.1575855E-01    11.527  0.9806256E-04  0.1466429E-02  0.1679270E-02
   552.191  0.1616774E-02  0.1548316E-01  0.1575831E-01    11.527  0.9832749E-04  0.1466039E-02  0.1684101E-02
   552.195  0.1616527E-02  0.1547647E-01  0.1575801E-01    11.527  0.9855424E-04  0.1467992E-02  0.1688113E-02
   552.199  0.1616333E-02  0.1546677E-01  0.1575821E-01    11.528  0.9873797E-04  0.1471989E-02  0.1691186E-02
   552.203  0.1616190E-02  0.1545600E-01  0.1576118E-01    11.528  0.9887176E-04  0.1477774E-02  0.1692102E-02
   552.206  0.1616098E-02  0.1544729E-01  0.1576899E-01    11.528  0.9895023E-04  0.1480746E-02  0.1690705E-02
   552.210  0.1616058E-02  0.1543639E-01  0.1577675E-01    11.528  0.9897254E-04  0.1484576E-02  0.1689190E-02
   552.214  0.1616066E-02  0.1542768E-01  0.1578747E-01    11.528  0.9894580E-04  0.1490304E-02  0.1683576E-02
   552.218  0.1616120E-02  0.1542248E-01  0.1580312E-01    11.528  0.9887172E-04  0.1493636E-02  0.1673094E-02
   552.221  0.1616218E-02  0.1541704E-01  0.1581842E-01    11.528  0.9875240E-04  0.1499680E-02  0.1661636E-02
   552.225  0.1616359E-02  0.1541283E-01  0.1583611E-01    11.528  0.9859161E-04  0.1501161E-02  0.1655167E-02
   552.229  0.1616538E-02  0.1540792E-01  0.1585346E-01    11.528  0.9839294E-04  0.1502972E-02  0.1649269E-02
   552.233  0.1616749E-02  0.1540519E-01  0.1587029E-01    11.528  0.9816543E-04  0.1503577E-02  0.1645385E-02
   552.237  0.1616981E-02  0.1540509E-01  0.1589048E-01    11.529  0.9792094E-04  0.1503418E-02  0.1646174E-02
   552.240  0.1617227E-02  0.1540679E-01  0.1590993E-01    11.529  0.9766639E-04  0.1501721E-02  0.1648882E-02
   552.244  0.1617482E-02  0.1540894E-01  0.1592768E-01    11.529  0.9740714E-04  0.1499872E-02  0.1652473E-02
   552.248  0.1617743E-02  0.1541159E-01  0.1594309E-01    11.529  0.9714930E-04  0.1497751E-02  0.1655962E-02
   552.252  0.1618006E-02  0.1541369E-01  0.1595659E-01    11.529  0.9689906E-04  0.1495694E-02  0.1659544E-02
   552.255  0.1618265E-02  0.1541463E-01  0.1596891E-01    11.529  0.9666045E-04  0.1494292E-02  0.1662952E-02
   552.259  0.1618517E-02  0.1541715E-01  0.1598021E-01    11.529  0.9643513E-04  0.1491703E-02  0.1668205E-02
   552.263  0.1618756E-02  0.1541974E-01  0.1598960E-01    11.529  0.9622896E-04  0.1488942E-02  0.1670338E-02
   552.267  0.1618973E-02  0.1542274E-01  0.1599506E-01    11.529  0.9604665E-04  0.1486130E-02  0.1676877E-02
   552.271  0.1619164E-02  0.1542609E-01  0.1599813E-01    11.529  0.9589073E-04  0.1482647E-02  0.1685170E-02
   552.274  0.1619324E-02  0.1542970E-01  0.1599908E-01    11.530  0.9576540E-04  0.1480008E-02  0.1693213E-02
   552.278  0.1619449E-02  0.1543285E-01  0.1599661E-01    11.530  0.9567432E-04  0.1477088E-02  0.1700369E-02
   552.282  0.1619537E-02  0.1543524E-01  0.1599054E-01    11.530  0.9561901E-04  0.1474679E-02  0.1706391E-02
   552.286  0.1619597E-02  0.1543659E-01  0.1598276E-01    11.530  0.9558892E-04  0.1472451E-02  0.1711443E-02
   552.289  0.1619651E-02  0.1543720E-01  0.1597469E-01    11.530  0.9555510E-04  0.1470017E-02  0.1715404E-02
   552.293  0.1619701E-02  0.1543715E-01  0.1596783E-01    11.530  0.9551869E-04  0.1467638E-02  0.1716215E-02
   552.297  0.1619752E-02  0.1543601E-01  0.1596144E-01    11.530  0.9548589E-04  0.1463879E-02  0.1715720E-02
   552.301  0.1619796E-02  0.1543475E-01  0.1595638E-01    11.530  0.9545263E-04  0.1461305E-02  0.1711995E-02
   552.305  0.1619810E-02  0.1543300E-01  0.1594840E-01    11.530  0.9540314E-04  0.1458220E-02  0.1707530E-02
   552.308  0.1619809E-02  0.1543098E-01  0.1594027E-01    11.530  0.9532196E-04  0.1454760E-02  0.1706524E-02
   552.312  0.1619798E-02  0.1543004E-01  0.1593349E-01    11.530  0.9520654E-04  0.1452097E-02  0.1708405E-02
   552.316  0.1619777E-02  0.1543457E-01  0.1593245E-01    11.531  0.9505874E-04  0.1451873E-02  0.1706886E-02
   552.320  0.1619743E-02  0.1543959E-01  0.1593134E-01    11.531  0.9488687E-04  0.1451398E-02  0.1707499E-02
   552.324  0.1619682E-02  0.1544430E-01  0.1592860E-01    11.531  0.9471124E-04  0.1450474E-02  0.1709328E-02
   552.327  0.1619595E-02  0.1545011E-01  0.1592417E-01    11.531  0.9453916E-04  0.1449252E-02  0.1712380E-02
   552.331  0.1619482E-02  0.1545569E-01  0.1591814E-01    11.531  0.9437423E-04  0.1447584E-02  0.1716733E-02
   552.335  0.1619347E-02  0.1546033E-01  0.1591116E-01    11.531  0.9422068E-04  0.1444516E-02  0.1721654E-02
   552.339  0.1619187E-02  0.1546602E-01  0.1590245E-01    11.531  0.9407473E-04  0.1441768E-02  0.1726433E-02
   552.342  0.1618996E-02  0.1547188E-01  0.1589322E-01    11.531  0.9392252E-04  0.1437170E-02  0.1730905E-02
   552.346  0.1618778E-02  0.1547782E-01  0.1588401E-01    11.531  0.9376461E-04  0.1431079E-02  0.1734849E-02
   552.350  0.1618539E-02  0.1548387E-01  0.1587763E-01    11.531  0.9360479E-04  0.1423721E-02  0.1742869E-02
   552.354  0.1618284E-02  0.1548962E-01  0.1586734E-01    11.532  0.9344616E-04  0.1415105E-02  0.1745117E-02
   552.358  0.1618015E-02  0.1549537E-01  0.1585876E-01    11.532  0.9329439E-04  0.1407554E-02  0.1746065E-02
   552.361  0.1617739E-02  0.1550729E-01  0.1585802E-01    11.532  0.9315421E-04  0.1392868E-02  0.1743234E-02
   552.365  0.1617471E-02  0.1551709E-01  0.1585841E-01    11.532  0.9302903E-04  0.1378278E-02  0.1739633E-02
   552.369  0.1617225E-02  0.1552492E-01  0.1586110E-01    11.532  0.9291436E-04  0.1364320E-02  0.1736450E-02
   552.373  0.1617005E-02  0.1553194E-01  0.1586647E-01    11.532  0.9281122E-04  0.1350119E-02  0.1731681E-02
   552.377  0.1616818E-02  0.1553872E-01  0.1587524E-01    11.532  0.9272153E-04  0.1337013E-02  0.1726428E-02
   552.380  0.1616666E-02  0.1554315E-01  0.1588565E-01    11.532  0.9264709E-04  0.1322941E-02  0.1721169E-02
   552.384  0.1616553E-02  0.1554591E-01  0.1589766E-01    11.532  0.9258911E-04  0.1309889E-02  0.1716482E-02
   552.388  0.1616485E-02  0.1554685E-01  0.1591141E-01    11.532  0.9254173E-04  0.1298002E-02  0.1712217E-02
   552.392  0.1616467E-02  0.1554550E-01  0.1592572E-01    11.533  0.9249941E-04  0.1287815E-02  0.1708041E-02
   552.395  0.1616500E-02  0.1554262E-01  0.1594200E-01    11.533  0.9246369E-04  0.1279002E-02  0.1704154E-02
   552.399  0.1616584E-02  0.1553832E-01  0.1595696E-01    11.533  0.9243451E-04  0.1272005E-02  0.1699831E-02
   552.403  0.1616715E-02  0.1553141E-01  0.1597258E-01    11.533  0.9241340E-04  0.1265440E-02  0.1696670E-02
   552.407  0.1616891E-02  0.1552399E-01  0.1598857E-01    11.533  0.9240010E-04  0.1261050E-02  0.1694212E-02
   552.411  0.1617109E-02  0.1551644E-01  0.1600393E-01    11.533  0.9239576E-04  0.1260788E-02  0.1694322E-02
   552.414  0.1617362E-02  0.1550965E-01  0.1602084E-01    11.533  0.9240023E-04  0.1260756E-02  0.1696894E-02
   552.418  0.1617646E-02  0.1550355E-01  0.1603995E-01    11.533  0.9241291E-04  0.1261141E-02  0.1704661E-02
   552.422  0.1617953E-02  0.1549676E-01  0.1605806E-01    11.533  0.9243423E-04  0.1263249E-02  0.1713615E-02
   552.426  0.1618278E-02  0.1549011E-01  0.1607463E-01    11.533  0.9246245E-04  0.1267335E-02  0.1723753E-02
   552.429  0.1618618E-02  0.1548349E-01  0.1609024E-01    11.533  0.9249823E-04  0.1272203E-02  0.1735296E-02
   552.433  0.1618964E-02  0.1547738E-01  0.1610352E-01    11.534  0.9253939E-04  0.1277368E-02  0.1747210E-02
   552.437  0.1619311E-02  0.1547114E-01  0.1611510E-01    11.534  0.9258617E-04  0.1283338E-02  0.1761084E-02
   552.441  0.1619649E-02  0.1546403E-01  0.1612387E-01    11.534  0.9263605E-04  0.1290467E-02  0.1775105E-02
   552.445  0.1619972E-02  0.1545922E-01  0.1613106E-01    11.534  0.9268933E-04  0.1296851E-02  0.1791193E-02
   552.448  0.1620272E-02  0.1545459E-01  0.1613544E-01    11.534  0.9274380E-04  0.1303335E-02  0.1807921E-02
   552.452  0.1620530E-02  0.1545104E-01  0.1613736E-01    11.534  0.9281344E-04  0.1310071E-02  0.1822165E-02
   552.456  0.1620735E-02  0.1545036E-01  0.1613380E-01    11.534  0.9290245E-04  0.1315403E-02  0.1837916E-02
   552.460  0.1620887E-02  0.1544833E-01  0.1612820E-01    11.534  0.9301422E-04  0.1322744E-02  0.1849893E-02
   552.463  0.1621002E-02  0.1544673E-01  0.1612155E-01    11.534  0.9315969E-04  0.1329612E-02  0.1858488E-02
   552.467  0.1621080E-02  0.1544694E-01  0.1611275E-01    11.534  0.9333828E-04  0.1335275E-02  0.1864599E-02
   552.471  0.1621119E-02  0.1544602E-01  0.1610272E-01    11.535  0.9354634E-04  0.1341536E-02  0.1868421E-02
   552.475  0.1621120E-02  0.1544615E-01  0.1609273E-01    11.535  0.9377889E-04  0.1347156E-02  0.1870765E-02
   552.479  0.1621092E-02  0.1544738E-01  0.1608259E-01    11.535  0.9400647E-04  0.1352301E-02  0.1870208E-02
   552.482  0.1621036E-02  0.1544942E-01  0.1607145E-01    11.535  0.9422027E-04  0.1356667E-02  0.1867100E-02
   552.486  0.1620954E-02  0.1545258E-01  0.1606033E-01    11.535  0.9441491E-04  0.1360444E-02  0.1862295E-02
   552.490  0.1620847E-02  0.1545621E-01  0.1604968E-01    11.535  0.9458626E-04  0.1363737E-02  0.1855901E-02
   552.494  0.1620717E-02  0.1546063E-01  0.1603902E-01    11.535  0.9473141E-04  0.1366388E-02  0.1847472E-02
   552.498  0.1620564E-02  0.1546652E-01  0.1602950E-01    11.535  0.9484602E-04  0.1367699E-02  0.1839094E-02
   552.501  0.1620393E-02  0.1547358E-01  0.1602072E-01    11.535  0.9492745E-04  0.1367369E-02  0.1832505E-02
   552.505  0.1620206E-02  0.1548311E-01  0.1601448E-01    11.535  0.9497427E-04  0.1365441E-02  0.1825499E-02
   552.509  0.1620018E-02  0.1549221E-01  0.1600996E-01    11.535  0.9500003E-04  0.1363549E-02  0.1819439E-02
   552.513  0.1619839E-02  0.1550119E-01  0.1600630E-01    11.536  0.9500923E-04  0.1362020E-02  0.1817484E-02
   552.516  0.1619676E-02  0.1550915E-01  0.1600593E-01    11.536  0.9499975E-04  0.1360435E-02  0.1818733E-02
   552.520  0.1619532E-02  0.1551662E-01  0.1600689E-01    11.536  0.9497046E-04  0.1359355E-02  0.1822562E-02
   552.524  0.1619410E-02  0.1552326E-01  0.1601032E-01    11.536  0.9492303E-04  0.1358490E-02  0.1828235E-02
   552.528  0.1619313E-02  0.1552862E-01  0.1601510E-01    11.536  0.9485760E-04  0.1357706E-02  0.1835631E-02
   552.532  0.1619242E-02  0.1553316E-01  0.1602068E-01    11.536  0.9477601E-04  0.1357002E-02  0.1843812E-02
   552.535  0.1619200E-02  0.1553656E-01  0.1602805E-01    11.536  0.9467897E-04  0.1356650E-02  0.1853190E-02
   552.539  0.1619185E-02  0.1553889E-01  0.1603505E-01    11.536  0.9456969E-04  0.1356105E-02  0.1862721E-02
   552.543  0.1619199E-02  0.1554033E-01  0.1604541E-01    11.536  0.9444992E-04  0.1355899E-02  0.1872686E-02
   552.547  0.1619240E-02  0.1554082E-01  0.1605419E-01    11.536  0.9432274E-04  0.1355854E-02  0.1883914E-02
   552.550  0.1619284E-02  0.1554168E-01  0.1606040E-01    11.537  0.9421892E-04  0.1354620E-02  0.1896087E-02
   552.554  0.1619316E-02  0.1554377E-01  0.1606525E-01    11.537  0.9415851E-04  0.1351526E-02  0.1907334E-02
   552.558  0.1619333E-02  0.1554653E-01  0.1606783E-01    11.537  0.9414525E-04  0.1347011E-02  0.1919188E-02
   552.562  0.1619336E-02  0.1555045E-01  0.1606835E-01    11.537  0.9418048E-04  0.1340857E-02  0.1931172E-02
   552.566  0.1619326E-02  0.1555445E-01  0.1606718E-01    11.537  0.9426349E-04  0.1334608E-02  0.1942345E-02
   552.569  0.1619303E-02  0.1555904E-01  0.1606407E-01    11.537  0.9439403E-04  0.1327430E-02  0.1953662E-02
   552.573  0.1619266E-02  0.1556281E-01  0.1606022E-01    11.537  0.9456897E-04  0.1320952E-02  0.1963967E-02
   552.577  0.1619218E-02  0.1556591E-01  0.1605507E-01    11.537  0.9478552E-04  0.1314942E-02  0.1973179E-02
   552.581  0.1619159E-02  0.1556987E-01  0.1604950E-01    11.537  0.9503882E-04  0.1308253E-02  0.1980408E-02
   552.585  0.1619092E-02  0.1557424E-01  0.1604353E-01    11.537  0.9532353E-04  0.1301324E-02  0.1986687E-02
   552.588  0.1619016E-02  0.1557730E-01  0.1603699E-01    11.537  0.9563181E-04  0.1294299E-02  0.1990351E-02
   552.592  0.1618936E-02  0.1558021E-01  0.1602890E-01    11.538  0.9595720E-04  0.1288676E-02  0.1992982E-02
   552.596  0.1618852E-02  0.1558183E-01  0.1602048E-01    11.538  0.9629110E-04  0.1284100E-02  0.1992008E-02
   552.600  0.1618758E-02  0.1558107E-01  0.1601112E-01    11.538  0.9662510E-04  0.1280738E-02  0.1989882E-02
   552.603  0.1618652E-02  0.1558053E-01  0.1600053E-01    11.538  0.9695134E-04  0.1277282E-02  0.1986211E-02
   552.607  0.1618549E-02  0.1557887E-01  0.1598979E-01    11.538  0.9724858E-04  0.1274522E-02  0.1982382E-02
   552.611  0.1618458E-02  0.1557616E-01  0.1597997E-01    11.538  0.9750365E-04  0.1272306E-02  0.1979972E-02
   552.615  0.1618379E-02  0.1557230E-01  0.1597094E-01    11.538  0.9771200E-04  0.1269987E-02  0.1978160E-02
   552.619  0.1618313E-02  0.1556802E-01  0.1596250E-01    11.538  0.9787181E-04  0.1267637E-02  0.1977232E-02
   552.622  0.1618266E-02  0.1556277E-01  0.1595535E-01    11.538  0.9798246E-04  0.1265615E-02  0.1975983E-02
   552.626  0.1618236E-02  0.1555629E-01  0.1594950E-01    11.538  0.9804776E-04  0.1263861E-02  0.1973896E-02
   552.630  0.1618221E-02  0.1554790E-01  0.1594371E-01    11.539  0.9806999E-04  0.1261566E-02  0.1970315E-02
   552.634  0.1618220E-02  0.1554189E-01  0.1594011E-01    11.539  0.9804894E-04  0.1258023E-02  0.1967120E-02
   552.637  0.1618233E-02  0.1553538E-01  0.1593716E-01    11.539  0.9798549E-04  0.1253748E-02  0.1962643E-02
   552.641  0.1618255E-02  0.1552865E-01  0.1593359E-01    11.539  0.9787276E-04  0.1248498E-02  0.1957419E-02
   552.645  0.1618261E-02  0.1552383E-01  0.1592991E-01    11.539  0.9767809E-04  0.1247094E-02  0.1945694E-02
   552.649  0.1618254E-02  0.1551815E-01  0.1592387E-01    11.539  0.9741069E-04  0.1245859E-02  0.1930175E-02
   552.653  0.1618234E-02  0.1551111E-01  0.1591584E-01    11.539  0.9707787E-04  0.1243610E-02  0.1912734E-02
   552.656  0.1618202E-02  0.1550395E-01  0.1590750E-01    11.539  0.9668694E-04  0.1240320E-02  0.1893781E-02
   552.660  0.1618161E-02  0.1549602E-01  0.1589805E-01    11.539  0.9624739E-04  0.1237107E-02  0.1873946E-02
   552.664  0.1618112E-02  0.1549670E-01  0.1589700E-01    11.539  0.9576868E-04  0.1241827E-02  0.1850851E-02
   552.668  0.1618055E-02  0.1550110E-01  0.1589981E-01    11.539  0.9526204E-04  0.1242056E-02  0.1832409E-02
   552.672  0.1617990E-02  0.1550864E-01  0.1590532E-01    11.540  0.9473804E-04  0.1238494E-02  0.1817123E-02
   552.675  0.1617920E-02  0.1551641E-01  0.1591133E-01    11.540  0.9420779E-04  0.1233411E-02  0.1802236E-02
   552.679  0.1617844E-02  0.1552257E-01  0.1591870E-01    11.540  0.9368243E-04  0.1228802E-02  0.1789005E-02
   552.683  0.1617763E-02  0.1552897E-01  0.1592628E-01    11.540  0.9317285E-04  0.1222974E-02  0.1777140E-02
   552.687  0.1617665E-02  0.1553495E-01  0.1593301E-01    11.540  0.9266584E-04  0.1216613E-02  0.1765529E-02
   552.690  0.1617543E-02  0.1554064E-01  0.1593818E-01    11.540  0.9216292E-04  0.1209530E-02  0.1754188E-02
   552.694  0.1617397E-02  0.1554665E-01  0.1594298E-01    11.540  0.9167166E-04  0.1201741E-02  0.1744813E-02
   552.698  0.1617212E-02  0.1555290E-01  0.1594649E-01    11.540  0.9122324E-04  0.1193362E-02  0.1735273E-02
   552.702  0.1616986E-02  0.1556013E-01  0.1594855E-01    11.540  0.9083104E-04  0.1183621E-02  0.1725732E-02
   552.706  0.1616750E-02  0.1557188E-01  0.1595594E-01    11.540  0.9047374E-04  0.1174265E-02  0.1720287E-02
   552.709  0.1616523E-02  0.1558245E-01  0.1596604E-01    11.541  0.9014284E-04  0.1168223E-02  0.1714115E-02
   552.713  0.1616309E-02  0.1559130E-01  0.1597475E-01    11.541  0.8984549E-04  0.1164175E-02  0.1710657E-02
   552.717  0.1616112E-02  0.1560356E-01  0.1599348E-01    11.541  0.8958652E-04  0.1154227E-02  0.1715520E-02
   552.721  0.1615936E-02  0.1561577E-01  0.1601237E-01    11.541  0.8937110E-04  0.1147658E-02  0.1721564E-02
   552.724  0.1615785E-02  0.1562597E-01  0.1603173E-01    11.541  0.8920246E-04  0.1144224E-02  0.1729494E-02
   552.728  0.1615663E-02  0.1563330E-01  0.1605088E-01    11.541  0.8908379E-04  0.1141669E-02  0.1739583E-02
   552.732  0.1615571E-02  0.1563783E-01  0.1606947E-01    11.541  0.8901577E-04  0.1141151E-02  0.1751577E-02
   552.736  0.1615511E-02  0.1564284E-01  0.1609044E-01    11.541  0.8899954E-04  0.1140615E-02  0.1768573E-02
   552.740  0.1615486E-02  0.1565060E-01  0.1611584E-01    11.541  0.8903405E-04  0.1137517E-02  0.1794103E-02
   552.743  0.1615495E-02  0.1565573E-01  0.1614007E-01    11.541  0.8911875E-04  0.1136090E-02  0.1820864E-02
   552.747  0.1615538E-02  0.1565809E-01  0.1616244E-01    11.541  0.8925058E-04  0.1136603E-02  0.1848458E-02
   552.751  0.1615614E-02  0.1566195E-01  0.1618681E-01    11.542  0.8942666E-04  0.1135284E-02  0.1882776E-02
   552.755  0.1615722E-02  0.1566692E-01  0.1621118E-01    11.542  0.8964399E-04  0.1131952E-02  0.1921737E-02
   552.759  0.1615859E-02  0.1566919E-01  0.1623302E-01    11.542  0.8989806E-04  0.1130721E-02  0.1961508E-02
   552.762  0.1616025E-02  0.1566941E-01  0.1625346E-01    11.542  0.9018397E-04  0.1130238E-02  0.2000410E-02
   552.766  0.1616227E-02  0.1566687E-01  0.1627310E-01    11.542  0.9049806E-04  0.1130829E-02  0.2037980E-02
   552.770  0.1616463E-02  0.1566229E-01  0.1629102E-01    11.542  0.9083193E-04  0.1132364E-02  0.2073125E-02
   552.774  0.1616729E-02  0.1565573E-01  0.1630675E-01    11.542  0.9117712E-04  0.1134966E-02  0.2104918E-02
   552.777  0.1617010E-02  0.1564739E-01  0.1631953E-01    11.542  0.9154185E-04  0.1138768E-02  0.2131955E-02
   552.781  0.1617294E-02  0.1563925E-01  0.1633054E-01    11.542  0.9192639E-04  0.1142981E-02  0.2155144E-02
   552.785  0.1617579E-02  0.1563163E-01  0.1633940E-01    11.542  0.9231685E-04  0.1147616E-02  0.2174214E-02
   552.789  0.1617857E-02  0.1562327E-01  0.1634528E-01    11.543  0.9270949E-04  0.1153003E-02  0.2190064E-02
   552.793  0.1618117E-02  0.1561524E-01  0.1634877E-01    11.543  0.9310239E-04  0.1158457E-02  0.2202155E-02
   552.796  0.1618354E-02  0.1561093E-01  0.1635203E-01    11.543  0.9348691E-04  0.1162509E-02  0.2212297E-02
   552.800  0.1618563E-02  0.1560950E-01  0.1635362E-01    11.543  0.9385570E-04  0.1164358E-02  0.2220798E-02
   552.804  0.1618741E-02  0.1561175E-01  0.1635634E-01    11.543  0.9420012E-04  0.1164143E-02  0.2229379E-02
   552.808  0.1618881E-02  0.1561357E-01  0.1635597E-01    11.543  0.9451324E-04  0.1163582E-02  0.2232637E-02
   552.811  0.1618991E-02  0.1561571E-01  0.1635415E-01    11.543  0.9481106E-04  0.1163197E-02  0.2233796E-02
   552.815  0.1619084E-02  0.1562057E-01  0.1635406E-01    11.543  0.9511391E-04  0.1162167E-02  0.2238013E-02
   552.819  0.1619159E-02  0.1562782E-01  0.1635675E-01    11.543  0.9541521E-04  0.1160656E-02  0.2244854E-02
   552.823  0.1619214E-02  0.1563312E-01  0.1635795E-01    11.543  0.9570821E-04  0.1156836E-02  0.2250543E-02
   552.827  0.1619236E-02  0.1563912E-01  0.1635685E-01    11.543  0.9599987E-04  0.1156485E-02  0.2253953E-02
   552.830  0.1619216E-02  0.1564446E-01  0.1635335E-01    11.544  0.9629602E-04  0.1156347E-02  0.2257614E-02
   552.834  0.1619154E-02  0.1564874E-01  0.1634624E-01    11.544  0.9658983E-04  0.1156164E-02  0.2258711E-02
   552.838  0.1619053E-02  0.1565221E-01  0.1633465E-01    11.544  0.9687466E-04  0.1155873E-02  0.2255433E-02
   552.842  0.1618913E-02  0.1565842E-01  0.1632607E-01    11.544  0.9714484E-04  0.1151392E-02  0.2248183E-02
   552.846  0.1618739E-02  0.1566516E-01  0.1631701E-01    11.544  0.9739364E-04  0.1145095E-02  0.2236707E-02
   552.849  0.1618535E-02  0.1567054E-01  0.1630648E-01    11.544  0.9761613E-04  0.1138388E-02  0.2222553E-02
   552.853  0.1618330E-02  0.1567326E-01  0.1629532E-01    11.544  0.9779879E-04  0.1132481E-02  0.2207060E-02
   552.857  0.1618149E-02  0.1567248E-01  0.1628597E-01    11.544  0.9794997E-04  0.1127925E-02  0.2193105E-02
   552.861  0.1617995E-02  0.1566962E-01  0.1627885E-01    11.544  0.9806901E-04  0.1123138E-02  0.2181141E-02
   552.864  0.1617875E-02  0.1566462E-01  0.1627368E-01    11.544  0.9815564E-04  0.1118777E-02  0.2169659E-02
   552.868  0.1617791E-02  0.1565732E-01  0.1627055E-01    11.544  0.9820859E-04  0.1114804E-02  0.2159711E-02
   552.872  0.1617745E-02  0.1565165E-01  0.1627254E-01    11.545  0.9822672E-04  0.1110140E-02  0.2154048E-02
   552.876  0.1617737E-02  0.1564820E-01  0.1627961E-01    11.545  0.9820924E-04  0.1103884E-02  0.2152117E-02
   552.880  0.1617769E-02  0.1564410E-01  0.1628831E-01    11.545  0.9815731E-04  0.1098515E-02  0.2151373E-02
   552.883  0.1617836E-02  0.1564206E-01  0.1630115E-01    11.545  0.9807464E-04  0.1099532E-02  0.2147524E-02
   552.887  0.1617936E-02  0.1563938E-01  0.1631368E-01    11.545  0.9796376E-04  0.1101845E-02  0.2141935E-02
   552.891  0.1618068E-02  0.1563719E-01  0.1632733E-01    11.545  0.9782580E-04  0.1104049E-02  0.2138300E-02
   552.895  0.1618228E-02  0.1563401E-01  0.1634133E-01    11.545  0.9766467E-04  0.1107581E-02  0.2133861E-02
   552.899  0.1618412E-02  0.1563300E-01  0.1635671E-01    11.545  0.9748301E-04  0.1108925E-02  0.2126967E-02
   552.902  0.1618587E-02  0.1563513E-01  0.1637168E-01    11.545  0.9731794E-04  0.1107731E-02  0.2114000E-02
   552.906  0.1618738E-02  0.1563755E-01  0.1638367E-01    11.545  0.9718321E-04  0.1106671E-02  0.2096894E-02
   552.910  0.1618861E-02  0.1564059E-01  0.1639148E-01    11.546  0.9708250E-04  0.1105587E-02  0.2075676E-02
   552.914  0.1618956E-02  0.1564479E-01  0.1639686E-01    11.546  0.9701854E-04  0.1104492E-02  0.2052285E-02
   552.917  0.1619017E-02  0.1564977E-01  0.1639777E-01    11.546  0.9699337E-04  0.1103211E-02  0.2025157E-02
   552.921  0.1619035E-02  0.1565522E-01  0.1639727E-01    11.546  0.9700891E-04  0.1101534E-02  0.2001853E-02
   552.925  0.1619008E-02  0.1566114E-01  0.1639482E-01    11.546  0.9706638E-04  0.1099969E-02  0.1980317E-02
   552.929  0.1618938E-02  0.1566750E-01  0.1638947E-01    11.546  0.9716571E-04  0.1098206E-02  0.1960553E-02
   552.933  0.1618839E-02  0.1567326E-01  0.1638298E-01    11.546  0.9729082E-04  0.1096772E-02  0.1943659E-02
   552.936  0.1618724E-02  0.1567932E-01  0.1637532E-01    11.546  0.9742844E-04  0.1093857E-02  0.1928149E-02
   552.940  0.1618594E-02  0.1568594E-01  0.1636885E-01    11.546  0.9757624E-04  0.1090688E-02  0.1918163E-02
   552.944  0.1618458E-02  0.1569121E-01  0.1636282E-01    11.546  0.9772437E-04  0.1087808E-02  0.1912178E-02
   552.948  0.1618323E-02  0.1569580E-01  0.1635878E-01    11.547  0.9786494E-04  0.1085133E-02  0.1909953E-02
   552.951  0.1618191E-02  0.1570032E-01  0.1635597E-01    11.547  0.9799357E-04  0.1082100E-02  0.1911875E-02
   552.955  0.1618065E-02  0.1570527E-01  0.1635381E-01    11.547  0.9810685E-04  0.1080288E-02  0.1916848E-02
   552.959  0.1617949E-02  0.1571251E-01  0.1635485E-01    11.547  0.9820122E-04  0.1081673E-02  0.1923002E-02
   552.963  0.1617845E-02  0.1571913E-01  0.1635867E-01    11.547  0.9827320E-04  0.1084852E-02  0.1931820E-02
   552.967  0.1617754E-02  0.1572584E-01  0.1636413E-01    11.547  0.9832079E-04  0.1088290E-02  0.1944000E-02
   552.970  0.1617679E-02  0.1573374E-01  0.1637031E-01    11.547  0.9834147E-04  0.1090915E-02  0.1958685E-02
   552.974  0.1617628E-02  0.1574009E-01  0.1637864E-01    11.547  0.9833434E-04  0.1093760E-02  0.1977740E-02
   552.978  0.1617602E-02  0.1574632E-01  0.1638812E-01    11.547  0.9829744E-04  0.1095874E-02  0.1999218E-02
   552.982  0.1617612E-02  0.1575085E-01  0.1639958E-01    11.547  0.9821539E-04  0.1095442E-02  0.2021729E-02
   552.986  0.1617668E-02  0.1575666E-01  0.1641422E-01    11.547  0.9808024E-04  0.1096290E-02  0.2045182E-02
   552.989  0.1617767E-02  0.1576240E-01  0.1643113E-01    11.548  0.9789430E-04  0.1096368E-02  0.2069479E-02
   552.993  0.1617909E-02  0.1576780E-01  0.1644972E-01    11.548  0.9766357E-04  0.1095671E-02  0.2093897E-02
   552.997  0.1618089E-02  0.1577282E-01  0.1647057E-01    11.548  0.9739249E-04  0.1094675E-02  0.2116691E-02
   553.001  0.1618302E-02  0.1577753E-01  0.1649044E-01    11.548  0.9708769E-04  0.1093178E-02  0.2141078E-02
   553.004  0.1618545E-02  0.1578164E-01  0.1651045E-01    11.548  0.9675723E-04  0.1091343E-02  0.2164968E-02
   553.008  0.1618811E-02  0.1578485E-01  0.1652880E-01    11.548  0.9640829E-04  0.1087423E-02  0.2186966E-02
   553.012  0.1619094E-02  0.1578908E-01  0.1654640E-01    11.548  0.9604960E-04  0.1085613E-02  0.2206903E-02
   553.016  0.1619387E-02  0.1579237E-01  0.1656316E-01    11.548  0.9568962E-04  0.1083352E-02  0.2225306E-02
   553.020  0.1619684E-02  0.1579536E-01  0.1657795E-01    11.548  0.9533641E-04  0.1081218E-02  0.2240011E-02
   553.023  0.1619978E-02  0.1579756E-01  0.1659052E-01    11.548  0.9499795E-04  0.1078946E-02  0.2251361E-02
   553.027  0.1620262E-02  0.1580101E-01  0.1659991E-01    11.548  0.9468167E-04  0.1077521E-02  0.2258644E-02
   553.031  0.1620529E-02  0.1580443E-01  0.1660740E-01    11.549  0.9439432E-04  0.1076791E-02  0.2263048E-02
   553.035  0.1620775E-02  0.1580767E-01  0.1661073E-01    11.549  0.9414203E-04  0.1076912E-02  0.2262182E-02
   553.039  0.1620991E-02  0.1581043E-01  0.1661097E-01    11.549  0.9392377E-04  0.1076787E-02  0.2258617E-02
   553.042  0.1621160E-02  0.1581251E-01  0.1660652E-01    11.549  0.9373678E-04  0.1077087E-02  0.2252298E-02
   553.046  0.1621281E-02  0.1581472E-01  0.1659733E-01    11.549  0.9358472E-04  0.1078297E-02  0.2243416E-02
   553.050  0.1621350E-02  0.1581694E-01  0.1658385E-01    11.549  0.9347191E-04  0.1080183E-02  0.2231474E-02
   553.054  0.1621363E-02  0.1581932E-01  0.1656749E-01    11.549  0.9340185E-04  0.1082658E-02  0.2218577E-02
   553.057  0.1621341E-02  0.1582178E-01  0.1655044E-01    11.549  0.9335449E-04  0.1085308E-02  0.2206385E-02
   553.061  0.1621302E-02  0.1582415E-01  0.1653491E-01    11.549  0.9330875E-04  0.1088354E-02  0.2197707E-02
   553.065  0.1621246E-02  0.1582650E-01  0.1652128E-01    11.549  0.9326807E-04  0.1091535E-02  0.2192055E-02
   553.069  0.1621170E-02  0.1582939E-01  0.1650885E-01    11.550  0.9323886E-04  0.1094927E-02  0.2189181E-02
   553.073  0.1621075E-02  0.1583271E-01  0.1649798E-01    11.550  0.9322143E-04  0.1098730E-02  0.2188368E-02
   553.076  0.1620963E-02  0.1583658E-01  0.1648897E-01    11.550  0.9321625E-04  0.1102600E-02  0.2189686E-02
   553.080  0.1620837E-02  0.1584241E-01  0.1648113E-01    11.550  0.9322369E-04  0.1107297E-02  0.2189172E-02
   553.084  0.1620705E-02  0.1584896E-01  0.1647590E-01    11.550  0.9324591E-04  0.1111954E-02  0.2189361E-02
   553.088  0.1620573E-02  0.1585451E-01  0.1647131E-01    11.550  0.9328317E-04  0.1115881E-02  0.2189839E-02
   553.091  0.1620443E-02  0.1585849E-01  0.1646765E-01    11.550  0.9333448E-04  0.1119262E-02  0.2190460E-02
   553.095  0.1620317E-02  0.1586174E-01  0.1646412E-01    11.550  0.9340037E-04  0.1122025E-02  0.2190684E-02
   553.099  0.1620200E-02  0.1586382E-01  0.1646101E-01    11.550  0.9347888E-04  0.1124430E-02  0.2191182E-02
   553.103  0.1620092E-02  0.1586474E-01  0.1645865E-01    11.550  0.9356812E-04  0.1126355E-02  0.2191948E-02
   553.107  0.1619997E-02  0.1586455E-01  0.1645699E-01    11.550  0.9366607E-04  0.1128337E-02  0.2192912E-02
   553.110  0.1619916E-02  0.1586307E-01  0.1645635E-01    11.551  0.9377063E-04  0.1129867E-02  0.2193958E-02
   553.114  0.1619851E-02  0.1586089E-01  0.1645532E-01    11.551  0.9388048E-04  0.1130821E-02  0.2194433E-02
   553.118  0.1619793E-02  0.1585814E-01  0.1645518E-01    11.551  0.9400476E-04  0.1131767E-02  0.2195875E-02
   553.122  0.1619742E-02  0.1585585E-01  0.1645577E-01    11.551  0.9414261E-04  0.1133112E-02  0.2195843E-02
   553.126  0.1619699E-02  0.1585621E-01  0.1645791E-01    11.551  0.9429093E-04  0.1135175E-02  0.2196390E-02
   553.129  0.1619665E-02  0.1585475E-01  0.1646041E-01    11.551  0.9444638E-04  0.1136501E-02  0.2196877E-02
   553.133  0.1619642E-02  0.1585292E-01  0.1646266E-01    11.551  0.9460530E-04  0.1137504E-02  0.2197376E-02
   553.137  0.1619629E-02  0.1585175E-01  0.1646463E-01    11.551  0.9476422E-04  0.1140291E-02  0.2197730E-02
   553.141  0.1619627E-02  0.1584833E-01  0.1646703E-01    11.551  0.9492004E-04  0.1141238E-02  0.2197985E-02
   553.144  0.1619637E-02  0.1584451E-01  0.1646862E-01    11.551  0.9507141E-04  0.1142914E-02  0.2199992E-02
   553.148  0.1619662E-02  0.1583962E-01  0.1647224E-01    11.552  0.9521731E-04  0.1145499E-02  0.2199655E-02
   553.152  0.1619700E-02  0.1583416E-01  0.1647324E-01    11.552  0.9535508E-04  0.1149192E-02  0.2199982E-02
   553.156  0.1619751E-02  0.1582801E-01  0.1647435E-01    11.552  0.9548162E-04  0.1153406E-02  0.2200981E-02
   553.160  0.1619814E-02  0.1582135E-01  0.1647628E-01    11.552  0.9559403E-04  0.1157825E-02  0.2200954E-02
   553.163  0.1619887E-02  0.1581416E-01  0.1647688E-01    11.552  0.9568938E-04  0.1163071E-02  0.2201588E-02
   553.167  0.1619969E-02  0.1580722E-01  0.1647708E-01    11.552  0.9576541E-04  0.1168905E-02  0.2201915E-02
   553.171  0.1620057E-02  0.1579982E-01  0.1647795E-01    11.552  0.9582042E-04  0.1175221E-02  0.2203823E-02
   553.175  0.1620151E-02  0.1579268E-01  0.1647876E-01    11.552  0.9585302E-04  0.1181585E-02  0.2205747E-02
   553.178  0.1620247E-02  0.1578576E-01  0.1647891E-01    11.552  0.9586225E-04  0.1187526E-02  0.2206126E-02
   553.182  0.1620344E-02  0.1577831E-01  0.1647837E-01    11.552  0.9584783E-04  0.1193794E-02  0.2206619E-02
   553.186  0.1620439E-02  0.1577105E-01  0.1647685E-01    11.552  0.9580959E-04  0.1200525E-02  0.2207348E-02
   553.190  0.1620529E-02  0.1576368E-01  0.1647436E-01    11.553  0.9574895E-04  0.1207284E-02  0.2207841E-02
   553.194  0.1620615E-02  0.1575655E-01  0.1647109E-01    11.553  0.9566726E-04  0.1214246E-02  0.2208330E-02
   553.197  0.1620696E-02  0.1574970E-01  0.1646746E-01    11.553  0.9556939E-04  0.1221430E-02  0.2208614E-02
   553.201  0.1620783E-02  0.1574572E-01  0.1646703E-01    11.553  0.9546521E-04  0.1224543E-02  0.2205307E-02
   553.205  0.1620872E-02  0.1574402E-01  0.1646977E-01    11.553  0.9535771E-04  0.1223764E-02  0.2198342E-02
   553.209  0.1620964E-02  0.1574314E-01  0.1647308E-01    11.553  0.9524589E-04  0.1223264E-02  0.2191294E-02
   553.212  0.1621058E-02  0.1574260E-01  0.1647551E-01    11.553  0.9513203E-04  0.1222409E-02  0.2183955E-02
   553.216  0.1621151E-02  0.1574243E-01  0.1647811E-01    11.553  0.9501858E-04  0.1221292E-02  0.2175894E-02
   553.220  0.1621241E-02  0.1574252E-01  0.1647871E-01    11.553  0.9490673E-04  0.1220157E-02  0.2166617E-02
   553.224  0.1621313E-02  0.1574285E-01  0.1648130E-01    11.553  0.9476418E-04  0.1218275E-02  0.2158089E-02
   553.228  0.1621354E-02  0.1574417E-01  0.1648215E-01    11.553  0.9459152E-04  0.1216618E-02  0.2148050E-02
   553.231  0.1621349E-02  0.1574678E-01  0.1647950E-01    11.554  0.9440858E-04  0.1214265E-02  0.2135073E-02
   553.235  0.1621298E-02  0.1574950E-01  0.1647438E-01    11.554  0.9421847E-04  0.1211389E-02  0.2121354E-02
   553.239  0.1621203E-02  0.1575219E-01  0.1646701E-01    11.554  0.9402375E-04  0.1208494E-02  0.2105539E-02
   553.243  0.1621067E-02  0.1575493E-01  0.1645799E-01    11.554  0.9382823E-04  0.1206645E-02  0.2089436E-02
   553.247  0.1620893E-02  0.1575898E-01  0.1644836E-01    11.554  0.9363559E-04  0.1203494E-02  0.2073692E-02
   553.250  0.1620686E-02  0.1576657E-01  0.1644095E-01    11.554  0.9344836E-04  0.1200233E-02  0.2062434E-02
   553.254  0.1620449E-02  0.1577335E-01  0.1643270E-01    11.554  0.9327084E-04  0.1197371E-02  0.2052115E-02
   553.258  0.1620187E-02  0.1577879E-01  0.1642350E-01    11.554  0.9310656E-04  0.1194927E-02  0.2042958E-02
   553.262  0.1619906E-02  0.1578376E-01  0.1641635E-01    11.554  0.9295828E-04  0.1193465E-02  0.2034518E-02
   553.265  0.1619612E-02  0.1578711E-01  0.1640710E-01    11.554  0.9282818E-04  0.1193286E-02  0.2028296E-02
   553.269  0.1619311E-02  0.1578874E-01  0.1639816E-01    11.555  0.9271714E-04  0.1194109E-02  0.2023681E-02
   553.273  0.1619021E-02  0.1578991E-01  0.1639028E-01    11.555  0.9261561E-04  0.1195783E-02  0.2018515E-02
   553.277  0.1618744E-02  0.1578925E-01  0.1638797E-01    11.555  0.9252252E-04  0.1199390E-02  0.2018755E-02
   553.281  0.1618487E-02  0.1578603E-01  0.1638637E-01    11.555  0.9243861E-04  0.1204174E-02  0.2019737E-02
   553.284  0.1618254E-02  0.1578028E-01  0.1638546E-01    11.555  0.9236490E-04  0.1210029E-02  0.2022353E-02
   553.288  0.1618051E-02  0.1577225E-01  0.1638561E-01    11.555  0.9230240E-04  0.1216498E-02  0.2025760E-02
   553.292  0.1617881E-02  0.1576198E-01  0.1638644E-01    11.555  0.9225115E-04  0.1223427E-02  0.2029938E-02
   553.296  0.1617749E-02  0.1574962E-01  0.1638800E-01    11.555  0.9221191E-04  0.1231805E-02  0.2035137E-02
   553.299  0.1617657E-02  0.1573704E-01  0.1639113E-01    11.555  0.9218455E-04  0.1241393E-02  0.2043182E-02
   553.303  0.1617606E-02  0.1572363E-01  0.1639675E-01    11.555  0.9217031E-04  0.1251463E-02  0.2053782E-02
   553.307  0.1617599E-02  0.1571588E-01  0.1640969E-01    11.555  0.9216828E-04  0.1256616E-02  0.2074098E-02
   553.311  0.1617634E-02  0.1571449E-01  0.1643049E-01    11.556  0.9217993E-04  0.1258427E-02  0.2101793E-02
   553.315  0.1617712E-02  0.1571272E-01  0.1645333E-01    11.556  0.9220402E-04  0.1260191E-02  0.2131258E-02
   553.318  0.1617830E-02  0.1571066E-01  0.1647728E-01    11.556  0.9224193E-04  0.1261861E-02  0.2160256E-02
   553.322  0.1617986E-02  0.1570827E-01  0.1650249E-01    11.556  0.9229242E-04  0.1263627E-02  0.2189291E-02
   553.326  0.1618176E-02  0.1570653E-01  0.1652762E-01    11.556  0.9235569E-04  0.1265582E-02  0.2219943E-02
   553.330  0.1618397E-02  0.1570433E-01  0.1655354E-01    11.556  0.9243136E-04  0.1267924E-02  0.2247827E-02
   553.333  0.1618644E-02  0.1570236E-01  0.1657705E-01    11.556  0.9251830E-04  0.1268896E-02  0.2276533E-02
   553.337  0.1618909E-02  0.1570403E-01  0.1660259E-01    11.556  0.9261861E-04  0.1270272E-02  0.2306931E-02
   553.341  0.1619182E-02  0.1570559E-01  0.1662649E-01    11.556  0.9273572E-04  0.1269942E-02  0.2334050E-02
   553.345  0.1619446E-02  0.1570798E-01  0.1664777E-01    11.556  0.9287967E-04  0.1268985E-02  0.2357511E-02
   553.349  0.1619697E-02  0.1570920E-01  0.1666896E-01    11.557  0.9304704E-04  0.1268375E-02  0.2379867E-02
   553.352  0.1619929E-02  0.1571249E-01  0.1668639E-01    11.557  0.9323472E-04  0.1267579E-02  0.2396805E-02
   553.356  0.1620137E-02  0.1571598E-01  0.1670032E-01    11.557  0.9343935E-04  0.1266862E-02  0.2411262E-02
   553.360  0.1620316E-02  0.1572085E-01  0.1671227E-01    11.557  0.9365632E-04  0.1266758E-02  0.2420160E-02
   553.364  0.1620464E-02  0.1572361E-01  0.1672144E-01    11.557  0.9388140E-04  0.1265611E-02  0.2424982E-02
   553.368  0.1620576E-02  0.1572678E-01  0.1672763E-01    11.557  0.9410923E-04  0.1264395E-02  0.2425490E-02
   553.371  0.1620652E-02  0.1572956E-01  0.1673026E-01    11.557  0.9433539E-04  0.1263483E-02  0.2421774E-02
   553.375  0.1620690E-02  0.1573177E-01  0.1672936E-01    11.557  0.9455521E-04  0.1262996E-02  0.2413261E-02
   553.379  0.1620689E-02  0.1573424E-01  0.1672608E-01    11.557  0.9476399E-04  0.1263211E-02  0.2401825E-02
   553.383  0.1620651E-02  0.1573566E-01  0.1672051E-01    11.557  0.9495486E-04  0.1263281E-02  0.2385571E-02
   553.386  0.1620594E-02  0.1573615E-01  0.1671437E-01    11.557  0.9510518E-04  0.1264021E-02  0.2368089E-02
   553.390  0.1620523E-02  0.1573825E-01  0.1671025E-01    11.558  0.9521635E-04  0.1265750E-02  0.2351691E-02
   553.394  0.1620461E-02  0.1573892E-01  0.1670791E-01    11.558  0.9531325E-04  0.1267702E-02  0.2339470E-02
   553.398  0.1620404E-02  0.1573888E-01  0.1670792E-01    11.558  0.9539359E-04  0.1269905E-02  0.2330267E-02
   553.402  0.1620353E-02  0.1573779E-01  0.1670911E-01    11.558  0.9545510E-04  0.1272489E-02  0.2324100E-02
   553.405  0.1620309E-02  0.1573435E-01  0.1671047E-01    11.558  0.9549582E-04  0.1276210E-02  0.2319571E-02
   553.409  0.1620273E-02  0.1573146E-01  0.1671285E-01    11.558  0.9551480E-04  0.1278867E-02  0.2317315E-02
   553.413  0.1620246E-02  0.1572823E-01  0.1671546E-01    11.558  0.9551125E-04  0.1281708E-02  0.2316446E-02
   553.417  0.1620229E-02  0.1572418E-01  0.1671789E-01    11.558  0.9548582E-04  0.1284780E-02  0.2317289E-02
   553.420  0.1620220E-02  0.1571916E-01  0.1672096E-01    11.558  0.9543855E-04  0.1287847E-02  0.2319490E-02
   553.424  0.1620223E-02  0.1571327E-01  0.1672378E-01    11.558  0.9537065E-04  0.1290841E-02  0.2321991E-02
   553.428  0.1620234E-02  0.1570689E-01  0.1672658E-01    11.559  0.9528394E-04  0.1294025E-02  0.2325152E-02
   553.432  0.1620255E-02  0.1570003E-01  0.1673010E-01    11.559  0.9518046E-04  0.1297671E-02  0.2329133E-02
   553.436  0.1620279E-02  0.1569250E-01  0.1673220E-01    11.559  0.9506820E-04  0.1301245E-02  0.2334410E-02
   553.439  0.1620308E-02  0.1568442E-01  0.1673511E-01    11.559  0.9495031E-04  0.1304000E-02  0.2339855E-02
   553.443  0.1620343E-02  0.1567589E-01  0.1673606E-01    11.559  0.9483017E-04  0.1305677E-02  0.2344897E-02
   553.447  0.1620383E-02  0.1566750E-01  0.1673629E-01    11.559  0.9471005E-04  0.1307012E-02  0.2349441E-02
   553.451  0.1620428E-02  0.1565858E-01  0.1673532E-01    11.559  0.9459335E-04  0.1307986E-02  0.2355392E-02
   553.454  0.1620476E-02  0.1564996E-01  0.1673435E-01    11.559  0.9448195E-04  0.1308857E-02  0.2359084E-02
   553.458  0.1620525E-02  0.1564144E-01  0.1673307E-01    11.559  0.9437922E-04  0.1309831E-02  0.2363829E-02
   553.462  0.1620576E-02  0.1563691E-01  0.1673353E-01    11.559  0.9428707E-04  0.1308726E-02  0.2370279E-02
   553.466  0.1620619E-02  0.1563063E-01  0.1673293E-01    11.559  0.9420765E-04  0.1308341E-02  0.2376590E-02
   553.470  0.1620647E-02  0.1562466E-01  0.1672990E-01    11.560  0.9414193E-04  0.1306213E-02  0.2382277E-02
   553.473  0.1620656E-02  0.1561803E-01  0.1672437E-01    11.560  0.9409191E-04  0.1303208E-02  0.2388405E-02
   553.477  0.1620648E-02  0.1561113E-01  0.1671773E-01    11.560  0.9405858E-04  0.1298932E-02  0.2394067E-02
   553.481  0.1620622E-02  0.1560444E-01  0.1670813E-01    11.560  0.9404250E-04  0.1293709E-02  0.2398570E-02
   553.485  0.1620580E-02  0.1559694E-01  0.1669763E-01    11.560  0.9404417E-04  0.1287027E-02  0.2404047E-02
   553.489  0.1620521E-02  0.1558883E-01  0.1668503E-01    11.560  0.9406376E-04  0.1278847E-02  0.2409070E-02
   553.492  0.1620449E-02  0.1558030E-01  0.1667274E-01    11.560  0.9409782E-04  0.1270042E-02  0.2412098E-02
   553.496  0.1620367E-02  0.1557153E-01  0.1666068E-01    11.560  0.9414510E-04  0.1260333E-02  0.2414537E-02
   553.500  0.1620285E-02  0.1556230E-01  0.1664783E-01    11.560  0.9419277E-04  0.1250171E-02  0.2417649E-02
   553.504  0.1620208E-02  0.1555599E-01  0.1664150E-01    11.560  0.9423919E-04  0.1245508E-02  0.2417947E-02
   553.507  0.1620137E-02  0.1555161E-01  0.1663711E-01    11.560  0.9428309E-04  0.1242470E-02  0.2417765E-02
   553.511  0.1620075E-02  0.1554741E-01  0.1663401E-01    11.561  0.9432295E-04  0.1240034E-02  0.2417549E-02
   553.515  0.1620020E-02  0.1554318E-01  0.1663117E-01    11.561  0.9435849E-04  0.1237831E-02  0.2416457E-02
   553.519  0.1619976E-02  0.1553970E-01  0.1662978E-01    11.561  0.9438843E-04  0.1236381E-02  0.2415217E-02
   553.523  0.1619940E-02  0.1553794E-01  0.1663044E-01    11.561  0.9441400E-04  0.1234632E-02  0.2413679E-02
   553.526  0.1619912E-02  0.1553453E-01  0.1663115E-01    11.561  0.9443698E-04  0.1233062E-02  0.2411936E-02
   553.530  0.1619892E-02  0.1553196E-01  0.1663210E-01    11.561  0.9445665E-04  0.1231820E-02  0.2409398E-02
   553.534  0.1619880E-02  0.1553005E-01  0.1663377E-01    11.561  0.9447195E-04  0.1231162E-02  0.2406150E-02
   553.538  0.1619875E-02  0.1552827E-01  0.1663569E-01    11.561  0.9448342E-04  0.1230386E-02  0.2402337E-02
   553.541  0.1619879E-02  0.1552721E-01  0.1663858E-01    11.561  0.9448965E-04  0.1230045E-02  0.2398102E-02
   553.545  0.1619891E-02  0.1552686E-01  0.1664094E-01    11.561  0.9449140E-04  0.1229864E-02  0.2394290E-02
   553.549  0.1619911E-02  0.1552770E-01  0.1664409E-01    11.561  0.9448772E-04  0.1228918E-02  0.2388565E-02
   553.553  0.1619938E-02  0.1553007E-01  0.1665006E-01    11.562  0.9447953E-04  0.1229843E-02  0.2382665E-02
   553.557  0.1619978E-02  0.1553283E-01  0.1665752E-01    11.562  0.9447076E-04  0.1231576E-02  0.2376647E-02
   553.560  0.1620030E-02  0.1553487E-01  0.1666400E-01    11.562  0.9446316E-04  0.1232467E-02  0.2369852E-02
   553.564  0.1620093E-02  0.1553583E-01  0.1667038E-01    11.562  0.9445596E-04  0.1233239E-02  0.2362777E-02
   553.568  0.1620167E-02  0.1553787E-01  0.1667737E-01    11.562  0.9445007E-04  0.1233068E-02  0.2355285E-02
   553.572  0.1620249E-02  0.1553842E-01  0.1668355E-01    11.562  0.9444541E-04  0.1232658E-02  0.2347780E-02
   553.575  0.1620338E-02  0.1553961E-01  0.1669001E-01    11.562  0.9444284E-04  0.1232779E-02  0.2340969E-02
   553.579  0.1620428E-02  0.1553968E-01  0.1669538E-01    11.562  0.9444555E-04  0.1231131E-02  0.2336051E-02
   553.583  0.1620516E-02  0.1553935E-01  0.1669988E-01    11.562  0.9445648E-04  0.1228981E-02  0.2332006E-02
   553.587  0.1620600E-02  0.1553837E-01  0.1670390E-01    11.562  0.9447486E-04  0.1226566E-02  0.2328668E-02
   553.591  0.1620683E-02  0.1553736E-01  0.1670705E-01    11.563  0.9449492E-04  0.1224843E-02  0.2325463E-02
   553.594  0.1620764E-02  0.1553697E-01  0.1671015E-01    11.563  0.9451523E-04  0.1224940E-02  0.2322806E-02
   553.598  0.1620840E-02  0.1553663E-01  0.1671257E-01    11.563  0.9453567E-04  0.1225533E-02  0.2320748E-02
   553.602  0.1620912E-02  0.1553634E-01  0.1671392E-01    11.563  0.9455541E-04  0.1225935E-02  0.2319166E-02
   553.606  0.1620977E-02  0.1553586E-01  0.1671481E-01    11.563  0.9457369E-04  0.1226700E-02  0.2317515E-02
   553.609  0.1621033E-02  0.1553522E-01  0.1671563E-01    11.563  0.9459018E-04  0.1227628E-02  0.2316959E-02
   553.613  0.1621081E-02  0.1553411E-01  0.1671584E-01    11.563  0.9460473E-04  0.1228786E-02  0.2316038E-02
   553.617  0.1621117E-02  0.1553320E-01  0.1671700E-01    11.563  0.9461600E-04  0.1230612E-02  0.2316546E-02
   553.621  0.1621143E-02  0.1553169E-01  0.1671454E-01    11.563  0.9462386E-04  0.1232822E-02  0.2319001E-02
   553.625  0.1621157E-02  0.1552999E-01  0.1671193E-01    11.563  0.9462852E-04  0.1235038E-02  0.2321678E-02
   553.628  0.1621159E-02  0.1553012E-01  0.1670918E-01    11.564  0.9462926E-04  0.1240213E-02  0.2325111E-02
   553.632  0.1621158E-02  0.1552747E-01  0.1670597E-01    11.564  0.9462646E-04  0.1241514E-02  0.2328252E-02
   553.636  0.1621159E-02  0.1552543E-01  0.1670423E-01    11.564  0.9462065E-04  0.1243144E-02  0.2330831E-02
   553.640  0.1621163E-02  0.1552398E-01  0.1670347E-01    11.564  0.9461166E-04  0.1243838E-02  0.2331724E-02
   553.643  0.1621170E-02  0.1552255E-01  0.1670386E-01    11.564  0.9459990E-04  0.1244702E-02  0.2333014E-02
   553.647  0.1621178E-02  0.1552080E-01  0.1670225E-01    11.564  0.9458497E-04  0.1246680E-02  0.2330150E-02
   553.651  0.1621191E-02  0.1552021E-01  0.1670356E-01    11.564  0.9456507E-04  0.1246638E-02  0.2330245E-02
   553.655  0.1621208E-02  0.1552105E-01  0.1670541E-01    11.564  0.9454169E-04  0.1247405E-02  0.2329852E-02
   553.659  0.1621227E-02  0.1551926E-01  0.1670809E-01    11.564  0.9451412E-04  0.1249378E-02  0.2329574E-02
   553.662  0.1621244E-02  0.1551586E-01  0.1670982E-01    11.564  0.9447716E-04  0.1248798E-02  0.2326811E-02
   553.666  0.1621258E-02  0.1551563E-01  0.1671076E-01    11.564  0.9443002E-04  0.1249293E-02  0.2322951E-02
   553.670  0.1621269E-02  0.1551547E-01  0.1671123E-01    11.565  0.9437367E-04  0.1249423E-02  0.2318249E-02
   553.674  0.1621275E-02  0.1551507E-01  0.1671183E-01    11.565  0.9430944E-04  0.1249802E-02  0.2313472E-02
   553.678  0.1621279E-02  0.1551438E-01  0.1671252E-01    11.565  0.9423701E-04  0.1249844E-02  0.2308577E-02
   553.681  0.1621281E-02  0.1551356E-01  0.1671378E-01    11.565  0.9415513E-04  0.1250126E-02  0.2303309E-02
   553.685  0.1621283E-02  0.1551272E-01  0.1671452E-01    11.565  0.9406515E-04  0.1250481E-02  0.2297466E-02
   553.689  0.1621283E-02  0.1551143E-01  0.1671505E-01    11.565  0.9397021E-04  0.1250636E-02  0.2291580E-02
   553.693  0.1621282E-02  0.1551017E-01  0.1671480E-01    11.565  0.9387157E-04  0.1250568E-02  0.2285564E-02
   553.696  0.1621279E-02  0.1550756E-01  0.1671476E-01    11.565  0.9377120E-04  0.1252818E-02  0.2280807E-02
   553.700  0.1621274E-02  0.1550634E-01  0.1671417E-01    11.565  0.9367130E-04  0.1253288E-02  0.2276158E-02
   553.704  0.1621267E-02  0.1550628E-01  0.1671422E-01    11.565  0.9357393E-04  0.1253174E-02  0.2273202E-02
   553.708  0.1621251E-02  0.1550610E-01  0.1671327E-01    11.565  0.9347681E-04  0.1253588E-02  0.2270962E-02
   553.712  0.1621228E-02  0.1550569E-01  0.1671193E-01    11.566  0.9338266E-04  0.1253978E-02  0.2268596E-02
   553.715  0.1621197E-02  0.1550501E-01  0.1670959E-01    11.566  0.9329250E-04  0.1255614E-02  0.2268283E-02
   553.719  0.1621159E-02  0.1550418E-01  0.1670738E-01    11.566  0.9320846E-04  0.1255723E-02  0.2268785E-02
   553.723  0.1621112E-02  0.1550347E-01  0.1670323E-01    11.566  0.9313547E-04  0.1255692E-02  0.2269648E-02
   553.727  0.1621049E-02  0.1550284E-01  0.1669843E-01    11.566  0.9308450E-04  0.1255456E-02  0.2271495E-02
   553.730  0.1620972E-02  0.1550278E-01  0.1669290E-01    11.566  0.9305676E-04  0.1254971E-02  0.2273437E-02
   553.734  0.1620885E-02  0.1550339E-01  0.1668659E-01    11.566  0.9304695E-04  0.1255150E-02  0.2275687E-02
   553.738  0.1620792E-02  0.1550473E-01  0.1668066E-01    11.566  0.9305516E-04  0.1255459E-02  0.2277395E-02
   553.742  0.1620696E-02  0.1550605E-01  0.1667520E-01    11.566  0.9308047E-04  0.1255873E-02  0.2278268E-02
   553.746  0.1620598E-02  0.1550761E-01  0.1667002E-01    11.566  0.9312178E-04  0.1256520E-02  0.2278850E-02
   553.749  0.1620501E-02  0.1550945E-01  0.1666533E-01    11.567  0.9317887E-04  0.1257115E-02  0.2279204E-02
   553.753  0.1620407E-02  0.1551193E-01  0.1666271E-01    11.567  0.9325000E-04  0.1257625E-02  0.2282242E-02
   553.757  0.1620317E-02  0.1551313E-01  0.1665938E-01    11.567  0.9333423E-04  0.1258396E-02  0.2282448E-02
   553.761  0.1620219E-02  0.1551395E-01  0.1665529E-01    11.567  0.9344745E-04  0.1259219E-02  0.2280918E-02
   553.764  0.1620096E-02  0.1551499E-01  0.1664869E-01    11.567  0.9360867E-04  0.1260001E-02  0.2276120E-02
   553.768  0.1619953E-02  0.1551628E-01  0.1663955E-01    11.567  0.9381349E-04  0.1260904E-02  0.2267815E-02
   553.772  0.1619792E-02  0.1551378E-01  0.1663172E-01    11.567  0.9405902E-04  0.1262153E-02  0.2260084E-02
   553.776  0.1619617E-02  0.1551589E-01  0.1661912E-01    11.567  0.9433892E-04  0.1262794E-02  0.2247298E-02
   553.780  0.1619432E-02  0.1551853E-01  0.1660679E-01    11.567  0.9464773E-04  0.1263997E-02  0.2234119E-02
   553.783  0.1619242E-02  0.1552050E-01  0.1659418E-01    11.567  0.9497880E-04  0.1265044E-02  0.2221345E-02
   553.787  0.1619050E-02  0.1552154E-01  0.1658156E-01    11.567  0.9532463E-04  0.1265785E-02  0.2209356E-02
   553.791  0.1618862E-02  0.1552220E-01  0.1657049E-01    11.568  0.9567695E-04  0.1266484E-02  0.2196814E-02
   553.795  0.1618682E-02  0.1552295E-01  0.1655928E-01    11.568  0.9602915E-04  0.1266150E-02  0.2186579E-02
   553.798  0.1618514E-02  0.1552284E-01  0.1654982E-01    11.568  0.9637215E-04  0.1266222E-02  0.2176907E-02
   553.802  0.1618362E-02  0.1552243E-01  0.1654210E-01    11.568  0.9669844E-04  0.1266217E-02  0.2168409E-02
   553.806  0.1618229E-02  0.1552235E-01  0.1653772E-01    11.568  0.9699975E-04  0.1265822E-02  0.2161290E-02
   553.810  0.1618119E-02  0.1552149E-01  0.1653342E-01    11.568  0.9726981E-04  0.1265172E-02  0.2154522E-02
   553.814  0.1618035E-02  0.1552081E-01  0.1653183E-01    11.568  0.9750127E-04  0.1265279E-02  0.2149150E-02
   553.817  0.1617977E-02  0.1551993E-01  0.1653082E-01    11.568  0.9768891E-04  0.1265051E-02  0.2146348E-02
   553.821  0.1617948E-02  0.1551908E-01  0.1653243E-01    11.568  0.9782825E-04  0.1265212E-02  0.2144759E-02
   553.825  0.1617948E-02  0.1551768E-01  0.1653586E-01    11.568  0.9791581E-04  0.1264468E-02  0.2145354E-02
   553.829  0.1617978E-02  0.1551689E-01  0.1654092E-01    11.569  0.9795062E-04  0.1263862E-02  0.2146688E-02
   553.832  0.1618042E-02  0.1551586E-01  0.1654678E-01    11.569  0.9793875E-04  0.1263828E-02  0.2150391E-02
   553.836  0.1618137E-02  0.1551483E-01  0.1655461E-01    11.569  0.9788008E-04  0.1263270E-02  0.2156013E-02
   553.840  0.1618262E-02  0.1551482E-01  0.1656395E-01    11.569  0.9777687E-04  0.1262906E-02  0.2163204E-02
   553.844  0.1618413E-02  0.1551534E-01  0.1657438E-01    11.569  0.9763139E-04  0.1263516E-02  0.2171310E-02
   553.848  0.1618588E-02  0.1551589E-01  0.1658363E-01    11.569  0.9744687E-04  0.1264050E-02  0.2181228E-02
   553.851  0.1618783E-02  0.1551631E-01  0.1659407E-01    11.569  0.9722864E-04  0.1264205E-02  0.2190794E-02
   553.855  0.1618991E-02  0.1551675E-01  0.1660576E-01    11.569  0.9698153E-04  0.1264718E-02  0.2200672E-02
   553.859  0.1619210E-02  0.1551701E-01  0.1661737E-01    11.569  0.9671209E-04  0.1264962E-02  0.2211135E-02
   553.863  0.1619436E-02  0.1551752E-01  0.1662853E-01    11.569  0.9642937E-04  0.1265138E-02  0.2220679E-02
   553.866  0.1619668E-02  0.1551817E-01  0.1663924E-01    11.569  0.9614139E-04  0.1265286E-02  0.2229310E-02
   553.870  0.1619900E-02  0.1551958E-01  0.1664830E-01    11.570  0.9585566E-04  0.1265539E-02  0.2237244E-02
   553.874  0.1620106E-02  0.1552150E-01  0.1665426E-01    11.570  0.9560130E-04  0.1266010E-02  0.2245368E-02
   553.878  0.1620263E-02  0.1552377E-01  0.1665535E-01    11.570  0.9540536E-04  0.1266155E-02  0.2255812E-02
   553.882  0.1620375E-02  0.1552622E-01  0.1665208E-01    11.570  0.9526416E-04  0.1265855E-02  0.2266708E-02
   553.885  0.1620441E-02  0.1552711E-01  0.1664437E-01    11.570  0.9517888E-04  0.1266474E-02  0.2279292E-02
   553.889  0.1620460E-02  0.1552730E-01  0.1663413E-01    11.570  0.9515135E-04  0.1267199E-02  0.2290569E-02
   553.893  0.1620432E-02  0.1552823E-01  0.1662080E-01    11.570  0.9518357E-04  0.1267557E-02  0.2301593E-02
   553.897  0.1620357E-02  0.1553337E-01  0.1661050E-01    11.570  0.9527481E-04  0.1260317E-02  0.2307862E-02
   553.900  0.1620236E-02  0.1554048E-01  0.1659886E-01    11.570  0.9542210E-04  0.1250867E-02  0.2309752E-02
   553.904  0.1620074E-02  0.1554733E-01  0.1658644E-01    11.570  0.9562047E-04  0.1241921E-02  0.2309276E-02
   553.908  0.1619840E-02  0.1555378E-01  0.1657062E-01    11.570  0.9581768E-04  0.1232577E-02  0.2303068E-02
   553.912  0.1619534E-02  0.1556020E-01  0.1655248E-01    11.571  0.9599312E-04  0.1224721E-02  0.2289843E-02
   553.916  0.1619166E-02  0.1556720E-01  0.1653138E-01    11.571  0.9613520E-04  0.1218207E-02  0.2272025E-02
   553.919  0.1618749E-02  0.1557405E-01  0.1651191E-01    11.571  0.9620963E-04  0.1211427E-02  0.2251120E-02
   553.923  0.1618288E-02  0.1558356E-01  0.1649465E-01    11.571  0.9621281E-04  0.1204811E-02  0.2226918E-02
   553.927  0.1617793E-02  0.1559139E-01  0.1647612E-01    11.571  0.9614285E-04  0.1204404E-02  0.2202979E-02
   553.931  0.1617273E-02  0.1559682E-01  0.1645925E-01    11.571  0.9600043E-04  0.1209606E-02  0.2178567E-02
   553.934  0.1616740E-02  0.1559941E-01  0.1644092E-01    11.571  0.9578648E-04  0.1219421E-02  0.2156285E-02
   553.938  0.1616203E-02  0.1559908E-01  0.1642216E-01    11.571  0.9550438E-04  0.1233909E-02  0.2133406E-02
   553.942  0.1615674E-02  0.1559507E-01  0.1640487E-01    11.571  0.9515834E-04  0.1252690E-02  0.2113161E-02
   553.946  0.1615164E-02  0.1558753E-01  0.1638802E-01    11.571  0.9475428E-04  0.1275410E-02  0.2094694E-02
   553.950  0.1614681E-02  0.1558037E-01  0.1637559E-01    11.572  0.9430066E-04  0.1297501E-02  0.2073989E-02
   553.953  0.1614237E-02  0.1557521E-01  0.1637118E-01    11.572  0.9380619E-04  0.1310825E-02  0.2048149E-02
   553.957  0.1613839E-02  0.1557250E-01  0.1637390E-01    11.572  0.9328084E-04  0.1317383E-02  0.2019121E-02
   553.961  0.1613496E-02  0.1556750E-01  0.1637822E-01    11.572  0.9273560E-04  0.1323423E-02  0.1990269E-02
   553.965  0.1613213E-02  0.1556033E-01  0.1638571E-01    11.572  0.9218244E-04  0.1329258E-02  0.1963569E-02
   553.969  0.1612996E-02  0.1555065E-01  0.1639486E-01    11.572  0.9163274E-04  0.1334654E-02  0.1938052E-02
   553.972  0.1612849E-02  0.1554393E-01  0.1641163E-01    11.572  0.9109861E-04  0.1336088E-02  0.1921744E-02
   553.976  0.1612773E-02  0.1554577E-01  0.1643960E-01    11.572  0.9059164E-04  0.1329455E-02  0.1924978E-02
   553.980  0.1612769E-02  0.1554479E-01  0.1646936E-01    11.572  0.9012327E-04  0.1321969E-02  0.1930085E-02
   553.984  0.1612836E-02  0.1554240E-01  0.1649938E-01    11.572  0.8970375E-04  0.1313275E-02  0.1938946E-02
   553.987  0.1612973E-02  0.1553819E-01  0.1652962E-01    11.572  0.8934243E-04  0.1304178E-02  0.1950364E-02
   553.991  0.1613175E-02  0.1553174E-01  0.1656026E-01    11.573  0.8904801E-04  0.1294369E-02  0.1963574E-02
   553.995  0.1613437E-02  0.1552318E-01  0.1658886E-01    11.573  0.8882693E-04  0.1284239E-02  0.1979549E-02
   553.999  0.1613753E-02  0.1551292E-01  0.1661597E-01    11.573  0.8868390E-04  0.1273789E-02  0.1997153E-02
   554.003  0.1614093E-02  0.1550288E-01  0.1664078E-01    11.573  0.8860319E-04  0.1262426E-02  0.2019117E-02
   554.006  0.1614441E-02  0.1549584E-01  0.1666328E-01    11.573  0.8858060E-04  0.1249780E-02  0.2047895E-02
   554.010  0.1614790E-02  0.1548922E-01  0.1668472E-01    11.573  0.8861843E-04  0.1237458E-02  0.2084131E-02
   554.014  0.1615129E-02  0.1548271E-01  0.1670159E-01    11.573  0.8871431E-04  0.1225674E-02  0.2124495E-02
   554.018  0.1615442E-02  0.1547558E-01  0.1671251E-01    11.573  0.8886229E-04  0.1214373E-02  0.2162637E-02
   554.021  0.1615724E-02  0.1546920E-01  0.1671811E-01    11.573  0.8906163E-04  0.1204046E-02  0.2203157E-02
   554.025  0.1615969E-02  0.1546283E-01  0.1672011E-01    11.573  0.8931162E-04  0.1194512E-02  0.2245804E-02
   554.029  0.1616197E-02  0.1546316E-01  0.1672751E-01    11.573  0.8958029E-04  0.1194284E-02  0.2279021E-02
   554.033  0.1616421E-02  0.1546570E-01  0.1673645E-01    11.574  0.8984699E-04  0.1197489E-02  0.2306519E-02
   554.037  0.1616634E-02  0.1546768E-01  0.1674386E-01    11.574  0.9010895E-04  0.1200407E-02  0.2330466E-02
   554.040  0.1616820E-02  0.1546955E-01  0.1674911E-01    11.574  0.9037582E-04  0.1202231E-02  0.2351355E-02
   554.044  0.1616965E-02  0.1547149E-01  0.1675008E-01    11.574  0.9065665E-04  0.1202610E-02  0.2368518E-02
   554.048  0.1617067E-02  0.1547345E-01  0.1674790E-01    11.574  0.9094601E-04  0.1201162E-02  0.2382148E-02
   554.052  0.1617124E-02  0.1547250E-01  0.1674175E-01    11.574  0.9123677E-04  0.1198980E-02  0.2391344E-02
   554.055  0.1617135E-02  0.1547445E-01  0.1673466E-01    11.574  0.9152142E-04  0.1194997E-02  0.2393798E-02
   554.059  0.1617103E-02  0.1547627E-01  0.1672625E-01    11.574  0.9179252E-04  0.1190496E-02  0.2394196E-02
   554.063  0.1617028E-02  0.1547592E-01  0.1671376E-01    11.574  0.9204305E-04  0.1185518E-02  0.2389454E-02
   554.067  0.1616913E-02  0.1547330E-01  0.1669646E-01    11.574  0.9226513E-04  0.1180390E-02  0.2381788E-02
   554.071  0.1616761E-02  0.1546795E-01  0.1667591E-01    11.575  0.9245265E-04  0.1174690E-02  0.2371622E-02
   554.074  0.1616582E-02  0.1546024E-01  0.1665290E-01    11.575  0.9261112E-04  0.1169014E-02  0.2359426E-02
   554.078  0.1616413E-02  0.1545015E-01  0.1663105E-01    11.575  0.9278628E-04  0.1163967E-02  0.2350693E-02
   554.082  0.1616260E-02  0.1544308E-01  0.1661507E-01    11.575  0.9297924E-04  0.1162474E-02  0.2341237E-02
   554.086  0.1616142E-02  0.1543734E-01  0.1660672E-01    11.575  0.9318659E-04  0.1163137E-02  0.2331656E-02
   554.089  0.1616075E-02  0.1543310E-01  0.1660610E-01    11.575  0.9340530E-04  0.1166095E-02  0.2319906E-02
   554.093  0.1616060E-02  0.1542746E-01  0.1660990E-01    11.575  0.9363080E-04  0.1170409E-02  0.2307801E-02
   554.097  0.1616100E-02  0.1542081E-01  0.1661664E-01    11.575  0.9385834E-04  0.1175919E-02  0.2295561E-02
   554.101  0.1616192E-02  0.1541236E-01  0.1662565E-01    11.575  0.9408384E-04  0.1183135E-02  0.2283387E-02
   554.105  0.1616335E-02  0.1540373E-01  0.1663680E-01    11.575  0.9430232E-04  0.1191311E-02  0.2272176E-02
   554.108  0.1616525E-02  0.1539448E-01  0.1664792E-01    11.575  0.9450910E-04  0.1200689E-02  0.2262235E-02
   554.112  0.1616759E-02  0.1538437E-01  0.1665945E-01    11.576  0.9469991E-04  0.1211505E-02  0.2251754E-02
   554.116  0.1617031E-02  0.1537516E-01  0.1667382E-01    11.576  0.9487072E-04  0.1220558E-02  0.2238947E-02
   554.120  0.1617333E-02  0.1537456E-01  0.1669510E-01    11.576  0.9501742E-04  0.1219954E-02  0.2219444E-02
   554.124  0.1617661E-02  0.1537557E-01  0.1671699E-01    11.576  0.9513739E-04  0.1220072E-02  0.2200126E-02
   554.127  0.1618005E-02  0.1537634E-01  0.1673791E-01    11.576  0.9522747E-04  0.1219935E-02  0.2181203E-02
   554.131  0.1618341E-02  0.1537727E-01  0.1675565E-01    11.576  0.9527308E-04  0.1220081E-02  0.2164202E-02
   554.135  0.1618648E-02  0.1537793E-01  0.1676766E-01    11.576  0.9526333E-04  0.1220374E-02  0.2150080E-02
   554.139  0.1618919E-02  0.1537849E-01  0.1677560E-01    11.576  0.9519829E-04  0.1220854E-02  0.2138627E-02
   554.142  0.1619148E-02  0.1537826E-01  0.1677817E-01    11.576  0.9507886E-04  0.1220142E-02  0.2129958E-02
   554.146  0.1619329E-02  0.1537838E-01  0.1677489E-01    11.576  0.9490691E-04  0.1220032E-02  0.2123870E-02
   554.150  0.1619459E-02  0.1538292E-01  0.1677279E-01    11.576  0.9468695E-04  0.1221710E-02  0.2119818E-02
   554.154  0.1619532E-02  0.1538895E-01  0.1676761E-01    11.577  0.9442342E-04  0.1224073E-02  0.2118277E-02
   554.158  0.1619554E-02  0.1539453E-01  0.1676010E-01    11.577  0.9412807E-04  0.1226249E-02  0.2118878E-02
   554.161  0.1619548E-02  0.1540030E-01  0.1675231E-01    11.577  0.9382511E-04  0.1229153E-02  0.2122592E-02
   554.165  0.1619513E-02  0.1540546E-01  0.1674320E-01    11.577  0.9352182E-04  0.1232124E-02  0.2128095E-02
   554.169  0.1619451E-02  0.1541076E-01  0.1673645E-01    11.577  0.9322576E-04  0.1235499E-02  0.2131328E-02
   554.173  0.1619372E-02  0.1541685E-01  0.1672875E-01    11.577  0.9295015E-04  0.1239541E-02  0.2136135E-02
   554.176  0.1619280E-02  0.1542135E-01  0.1672106E-01    11.577  0.9270258E-04  0.1242973E-02  0.2141489E-02
   554.180  0.1619178E-02  0.1542416E-01  0.1671223E-01    11.577  0.9248863E-04  0.1245618E-02  0.2147108E-02
   554.184  0.1619060E-02  0.1542541E-01  0.1670476E-01    11.577  0.9232133E-04  0.1247496E-02  0.2159570E-02
   554.188  0.1618915E-02  0.1542476E-01  0.1669063E-01    11.577  0.9221973E-04  0.1248017E-02  0.2166968E-02
   554.192  0.1618746E-02  0.1542265E-01  0.1667360E-01    11.577  0.9218535E-04  0.1247871E-02  0.2176506E-02
   554.195  0.1618574E-02  0.1541895E-01  0.1665638E-01    11.578  0.9219989E-04  0.1247037E-02  0.2187063E-02
   554.199  0.1618393E-02  0.1541357E-01  0.1663781E-01    11.578  0.9227406E-04  0.1244948E-02  0.2199160E-02
   554.203  0.1618202E-02  0.1540741E-01  0.1662006E-01    11.578  0.9241324E-04  0.1242329E-02  0.2211781E-02
   554.207  0.1618006E-02  0.1540224E-01  0.1660483E-01    11.578  0.9261414E-04  0.1239257E-02  0.2223532E-02
   554.210  0.1617799E-02  0.1539750E-01  0.1658850E-01    11.578  0.9286649E-04  0.1236565E-02  0.2236723E-02
   554.214  0.1617578E-02  0.1539187E-01  0.1657215E-01    11.578  0.9316037E-04  0.1234181E-02  0.2251080E-02
   554.218  0.1617349E-02  0.1538864E-01  0.1655902E-01    11.578  0.9348960E-04  0.1232535E-02  0.2264027E-02
   554.222  0.1617118E-02  0.1538947E-01  0.1654871E-01    11.578  0.9384664E-04  0.1232987E-02  0.2275461E-02
   554.226  0.1616889E-02  0.1539356E-01  0.1654329E-01    11.578  0.9422395E-04  0.1234493E-02  0.2282601E-02
   554.229  0.1616666E-02  0.1540044E-01  0.1654171E-01    11.578  0.9461251E-04  0.1234596E-02  0.2286347E-02
   554.233  0.1616456E-02  0.1540770E-01  0.1654182E-01    11.579  0.9500256E-04  0.1235974E-02  0.2288567E-02
   554.237  0.1616198E-02  0.1541747E-01  0.1654030E-01    11.579  0.9534433E-04  0.1234547E-02  0.2290956E-02
   554.241  0.1615877E-02  0.1542981E-01  0.1653642E-01    11.579  0.9561473E-04  0.1228345E-02  0.2292046E-02
   554.244  0.1615500E-02  0.1543967E-01  0.1652669E-01    11.579  0.9580762E-04  0.1225494E-02  0.2296280E-02
   554.248  0.1615077E-02  0.1545028E-01  0.1651372E-01    11.579  0.9591867E-04  0.1221975E-02  0.2302815E-02
   554.252  0.1614617E-02  0.1545821E-01  0.1649751E-01    11.579  0.9594677E-04  0.1220474E-02  0.2308493E-02
   554.256  0.1614130E-02  0.1546239E-01  0.1648027E-01    11.579  0.9589280E-04  0.1220168E-02  0.2317480E-02
   554.260  0.1613629E-02  0.1546433E-01  0.1646466E-01    11.579  0.9576006E-04  0.1221872E-02  0.2326897E-02
   554.263  0.1613121E-02  0.1546417E-01  0.1644699E-01    11.579  0.9555626E-04  0.1224299E-02  0.2339576E-02
   554.267  0.1612599E-02  0.1546190E-01  0.1642815E-01    11.579  0.9530942E-04  0.1227826E-02  0.2352392E-02
   554.271  0.1612070E-02  0.1546321E-01  0.1641182E-01    11.579  0.9503184E-04  0.1235703E-02  0.2359451E-02
   554.275  0.1611547E-02  0.1546955E-01  0.1640601E-01    11.580  0.9473102E-04  0.1248414E-02  0.2353960E-02
   554.278  0.1611035E-02  0.1547271E-01  0.1640024E-01    11.580  0.9441371E-04  0.1260364E-02  0.2346826E-02
   554.282  0.1610536E-02  0.1547572E-01  0.1639649E-01    11.580  0.9408446E-04  0.1269307E-02  0.2337693E-02
   554.286  0.1610066E-02  0.1547960E-01  0.1639466E-01    11.580  0.9375311E-04  0.1276401E-02  0.2325479E-02
   554.290  0.1609657E-02  0.1547988E-01  0.1639723E-01    11.580  0.9343776E-04  0.1285453E-02  0.2308666E-02
   554.294  0.1609322E-02  0.1548426E-01  0.1641031E-01    11.580  0.9314418E-04  0.1294453E-02  0.2281886E-02
   554.297  0.1609067E-02  0.1548784E-01  0.1642864E-01    11.580  0.9287765E-04  0.1298848E-02  0.2250798E-02
   554.301  0.1608900E-02  0.1548913E-01  0.1645024E-01    11.580  0.9264133E-04  0.1301570E-02  0.2217273E-02
   554.305  0.1608823E-02  0.1549248E-01  0.1647843E-01    11.580  0.9243780E-04  0.1304357E-02  0.2185710E-02
   554.309  0.1608837E-02  0.1549426E-01  0.1650884E-01    11.580  0.9227014E-04  0.1305672E-02  0.2154025E-02
   554.312  0.1608945E-02  0.1549674E-01  0.1654541E-01    11.580  0.9214047E-04  0.1307341E-02  0.2125240E-02
   554.316  0.1609142E-02  0.1549626E-01  0.1657840E-01    11.581  0.9205083E-04  0.1307065E-02  0.2093945E-02
   554.320  0.1609424E-02  0.1550023E-01  0.1661696E-01    11.581  0.9200330E-04  0.1310166E-02  0.2057038E-02
   554.324  0.1609785E-02  0.1550738E-01  0.1666025E-01    11.581  0.9199972E-04  0.1315332E-02  0.2020814E-02
   554.328  0.1610216E-02  0.1551181E-01  0.1670065E-01    11.581  0.9204170E-04  0.1319105E-02  0.1990368E-02
   554.331  0.1610705E-02  0.1551276E-01  0.1673719E-01    11.581  0.9213116E-04  0.1321150E-02  0.1967165E-02
   554.335  0.1611231E-02  0.1551426E-01  0.1676966E-01    11.581  0.9226606E-04  0.1321419E-02  0.1952100E-02
   554.339  0.1611795E-02  0.1551668E-01  0.1680020E-01    11.581  0.9243336E-04  0.1319810E-02  0.1941112E-02
   554.343  0.1612391E-02  0.1551648E-01  0.1682697E-01    11.581  0.9262264E-04  0.1317909E-02  0.1936680E-02
   554.346  0.1613004E-02  0.1551629E-01  0.1685095E-01    11.581  0.9283186E-04  0.1317325E-02  0.1938561E-02
   554.350  0.1613624E-02  0.1551494E-01  0.1686907E-01    11.581  0.9305514E-04  0.1316922E-02  0.1945241E-02
   554.354  0.1614254E-02  0.1551442E-01  0.1688708E-01    11.581  0.9326818E-04  0.1312907E-02  0.1952260E-02
   554.358  0.1614883E-02  0.1551786E-01  0.1690568E-01    11.582  0.9346139E-04  0.1307858E-02  0.1960660E-02
   554.362  0.1615496E-02  0.1552108E-01  0.1692149E-01    11.582  0.9362961E-04  0.1304377E-02  0.1969838E-02
   554.365  0.1616077E-02  0.1552709E-01  0.1693337E-01    11.582  0.9375902E-04  0.1303615E-02  0.1976844E-02
   554.369  0.1616605E-02  0.1553151E-01  0.1693792E-01    11.582  0.9382127E-04  0.1302347E-02  0.1979508E-02
   554.373  0.1617070E-02  0.1553381E-01  0.1693437E-01    11.582  0.9381335E-04  0.1299844E-02  0.1978670E-02
   554.377  0.1617460E-02  0.1553466E-01  0.1692168E-01    11.582  0.9373235E-04  0.1296406E-02  0.1974723E-02
   554.380  0.1617766E-02  0.1553468E-01  0.1690111E-01    11.582  0.9357715E-04  0.1292302E-02  0.1968089E-02
   554.384  0.1617979E-02  0.1553238E-01  0.1687476E-01    11.582  0.9334744E-04  0.1286744E-02  0.1960073E-02
   554.388  0.1618085E-02  0.1553003E-01  0.1684111E-01    11.582  0.9304522E-04  0.1281059E-02  0.1951954E-02
   554.392  0.1618094E-02  0.1552702E-01  0.1680275E-01    11.582  0.9268596E-04  0.1275051E-02  0.1944869E-02
   554.396  0.1618070E-02  0.1552324E-01  0.1676648E-01    11.582  0.9232354E-04  0.1268311E-02  0.1938776E-02
   554.399  0.1618019E-02  0.1551991E-01  0.1673413E-01    11.583  0.9196905E-04  0.1260933E-02  0.1928834E-02
   554.403  0.1617940E-02  0.1551622E-01  0.1670427E-01    11.583  0.9162974E-04  0.1253599E-02  0.1918832E-02
   554.407  0.1617835E-02  0.1551222E-01  0.1667681E-01    11.583  0.9131188E-04  0.1246040E-02  0.1908181E-02
   554.411  0.1617705E-02  0.1550769E-01  0.1665198E-01    11.583  0.9102225E-04  0.1238202E-02  0.1897443E-02
   554.414  0.1617551E-02  0.1550310E-01  0.1662816E-01    11.583  0.9076570E-04  0.1229755E-02  0.1886690E-02
   554.418  0.1617368E-02  0.1549804E-01  0.1660657E-01    11.583  0.9055669E-04  0.1221493E-02  0.1875587E-02
   554.422  0.1617172E-02  0.1549363E-01  0.1658746E-01    11.583  0.9038431E-04  0.1213379E-02  0.1866124E-02
   554.426  0.1616979E-02  0.1548923E-01  0.1657213E-01    11.583  0.9023705E-04  0.1205910E-02  0.1858970E-02
   554.429  0.1616792E-02  0.1548509E-01  0.1655988E-01    11.583  0.9011791E-04  0.1198795E-02  0.1855864E-02
   554.433  0.1616615E-02  0.1548128E-01  0.1655105E-01    11.583  0.9002775E-04  0.1192577E-02  0.1855802E-02
   554.437  0.1616462E-02  0.1547678E-01  0.1654427E-01    11.584  0.8997758E-04  0.1186051E-02  0.1858202E-02
   554.441  0.1616342E-02  0.1547056E-01  0.1654144E-01    11.584  0.8997092E-04  0.1179082E-02  0.1864739E-02
   554.445  0.1616249E-02  0.1546780E-01  0.1654270E-01    11.584  0.9001520E-04  0.1175013E-02  0.1870670E-02
   554.448  0.1616185E-02  0.1546522E-01  0.1654723E-01    11.584  0.9011057E-04  0.1171443E-02  0.1876989E-02
   554.452  0.1616151E-02  0.1546152E-01  0.1655451E-01    11.584  0.9025557E-04  0.1166879E-02  0.1884466E-02
   554.456  0.1616147E-02  0.1545690E-01  0.1656222E-01    11.584  0.9044690E-04  0.1161662E-02  0.1895054E-02
   554.460  0.1616175E-02  0.1545051E-01  0.1657045E-01    11.584  0.9067996E-04  0.1157909E-02  0.1908127E-02
   554.463  0.1616233E-02  0.1544433E-01  0.1657955E-01    11.584  0.9095002E-04  0.1151994E-02  0.1921768E-02
   554.467  0.1616321E-02  0.1543946E-01  0.1658826E-01    11.584  0.9125154E-04  0.1142440E-02  0.1937102E-02
   554.471  0.1616438E-02  0.1543153E-01  0.1659731E-01    11.584  0.9157793E-04  0.1138315E-02  0.1952448E-02
   554.475  0.1616582E-02  0.1542271E-01  0.1660552E-01    11.584  0.9192278E-04  0.1135009E-02  0.1968660E-02
   554.479  0.1616750E-02  0.1541362E-01  0.1661358E-01    11.585  0.9227840E-04  0.1131397E-02  0.1984933E-02
   554.482  0.1616925E-02  0.1540635E-01  0.1662107E-01    11.585  0.9263769E-04  0.1126362E-02  0.1999697E-02
   554.486  0.1617093E-02  0.1540063E-01  0.1662721E-01    11.585  0.9299285E-04  0.1121565E-02  0.2014130E-02
   554.490  0.1617252E-02  0.1539592E-01  0.1663111E-01    11.585  0.9333607E-04  0.1118730E-02  0.2028968E-02
   554.494  0.1617399E-02  0.1539220E-01  0.1663193E-01    11.585  0.9366099E-04  0.1117403E-02  0.2043630E-02
   554.497  0.1617530E-02  0.1539221E-01  0.1663400E-01    11.585  0.9396045E-04  0.1119238E-02  0.2054433E-02
   554.501  0.1617649E-02  0.1539781E-01  0.1663752E-01    11.585  0.9422922E-04  0.1125381E-02  0.2059279E-02
   554.505  0.1617760E-02  0.1540196E-01  0.1663862E-01    11.585  0.9446157E-04  0.1132504E-02  0.2062242E-02
   554.509  0.1617861E-02  0.1540511E-01  0.1663785E-01    11.585  0.9465373E-04  0.1140491E-02  0.2063892E-02
   554.513  0.1617950E-02  0.1540796E-01  0.1663628E-01    11.585  0.9480360E-04  0.1149618E-02  0.2062588E-02
   554.516  0.1618027E-02  0.1540922E-01  0.1663223E-01    11.585  0.9490740E-04  0.1158235E-02  0.2059823E-02
   554.520  0.1618089E-02  0.1541080E-01  0.1662587E-01    11.585  0.9496368E-04  0.1169100E-02  0.2055979E-02
   554.524  0.1618104E-02  0.1541280E-01  0.1661632E-01    11.586  0.9497150E-04  0.1181181E-02  0.2051548E-02
   554.528  0.1618053E-02  0.1541541E-01  0.1660235E-01    11.586  0.9493276E-04  0.1194173E-02  0.2047764E-02
   554.531  0.1617935E-02  0.1541884E-01  0.1658410E-01    11.586  0.9484978E-04  0.1208460E-02  0.2046027E-02
   554.535  0.1617765E-02  0.1542182E-01  0.1656414E-01    11.586  0.9474586E-04  0.1223108E-02  0.2046077E-02
   554.539  0.1617559E-02  0.1542966E-01  0.1654811E-01    11.586  0.9464512E-04  0.1241529E-02  0.2045791E-02
   554.543  0.1617321E-02  0.1543802E-01  0.1653267E-01    11.586  0.9455120E-04  0.1260723E-02  0.2047896E-02
   554.547  0.1617054E-02  0.1544566E-01  0.1651691E-01    11.586  0.9446865E-04  0.1278448E-02  0.2052787E-02
   554.550  0.1616764E-02  0.1545308E-01  0.1650125E-01    11.586  0.9440014E-04  0.1295607E-02  0.2059513E-02
   554.554  0.1616458E-02  0.1545885E-01  0.1648597E-01    11.586  0.9434859E-04  0.1311267E-02  0.2067041E-02
   554.558  0.1616152E-02  0.1546789E-01  0.1647645E-01    11.586  0.9431317E-04  0.1327767E-02  0.2069504E-02
   554.562  0.1615852E-02  0.1547769E-01  0.1647099E-01    11.587  0.9429488E-04  0.1343846E-02  0.2068132E-02
   554.565  0.1615563E-02  0.1548568E-01  0.1646534E-01    11.587  0.9429250E-04  0.1355601E-02  0.2066832E-02
   554.569  0.1615289E-02  0.1549298E-01  0.1646292E-01    11.587  0.9430800E-04  0.1361765E-02  0.2061847E-02
   554.573  0.1615020E-02  0.1549706E-01  0.1645980E-01    11.587  0.9435451E-04  0.1363928E-02  0.2058973E-02
   554.577  0.1614759E-02  0.1549869E-01  0.1645549E-01    11.587  0.9443165E-04  0.1363544E-02  0.2058268E-02
   554.581  0.1614513E-02  0.1549526E-01  0.1644903E-01    11.587  0.9453595E-04  0.1357302E-02  0.2059846E-02
   554.584  0.1614285E-02  0.1548865E-01  0.1644105E-01    11.587  0.9466387E-04  0.1346581E-02  0.2063314E-02
   554.588  0.1614081E-02  0.1547877E-01  0.1643283E-01    11.587  0.9481161E-04  0.1332388E-02  0.2067996E-02
   554.592  0.1613905E-02  0.1546551E-01  0.1642437E-01    11.587  0.9497571E-04  0.1315877E-02  0.2074387E-02
   554.596  0.1613762E-02  0.1544987E-01  0.1641586E-01    11.587  0.9515094E-04  0.1297326E-02  0.2081763E-02
   554.599  0.1613663E-02  0.1543130E-01  0.1640698E-01    11.587  0.9532639E-04  0.1278324E-02  0.2089086E-02
   554.603  0.1613610E-02  0.1541234E-01  0.1640151E-01    11.588  0.9549945E-04  0.1260576E-02  0.2093667E-02
   554.607  0.1613606E-02  0.1540177E-01  0.1640708E-01    11.588  0.9566728E-04  0.1249460E-02  0.2088121E-02
   554.611  0.1613650E-02  0.1539418E-01  0.1641723E-01    11.588  0.9582717E-04  0.1241435E-02  0.2077742E-02
   554.615  0.1613743E-02  0.1538901E-01  0.1643225E-01    11.588  0.9597659E-04  0.1235665E-02  0.2064935E-02
   554.618  0.1613883E-02  0.1538766E-01  0.1645390E-01    11.588  0.9611344E-04  0.1233428E-02  0.2048427E-02
   554.622  0.1614069E-02  0.1538665E-01  0.1647734E-01    11.588  0.9623560E-04  0.1231555E-02  0.2031311E-02
   554.626  0.1614292E-02  0.1538612E-01  0.1649927E-01    11.588  0.9634566E-04  0.1231004E-02  0.2015591E-02
   554.630  0.1614546E-02  0.1538502E-01  0.1652393E-01    11.588  0.9644444E-04  0.1230685E-02  0.1999916E-02
   554.633  0.1614827E-02  0.1538506E-01  0.1654691E-01    11.588  0.9652933E-04  0.1230403E-02  0.1981184E-02
   554.637  0.1615130E-02  0.1538566E-01  0.1656922E-01    11.588  0.9659820E-04  0.1230421E-02  0.1961804E-02
   554.641  0.1615448E-02  0.1538633E-01  0.1659039E-01    11.588  0.9664811E-04  0.1229186E-02  0.1942234E-02
   554.645  0.1615776E-02  0.1538923E-01  0.1661180E-01    11.589  0.9667709E-04  0.1227761E-02  0.1921848E-02
   554.649  0.1616110E-02  0.1539154E-01  0.1662999E-01    11.589  0.9668328E-04  0.1228312E-02  0.1903106E-02
   554.652  0.1616461E-02  0.1539303E-01  0.1664672E-01    11.589  0.9666459E-04  0.1229869E-02  0.1884583E-02
   554.656  0.1616822E-02  0.1539544E-01  0.1666223E-01    11.589  0.9661494E-04  0.1233335E-02  0.1869010E-02
   554.660  0.1617181E-02  0.1539721E-01  0.1667635E-01    11.589  0.9652734E-04  0.1240239E-02  0.1854361E-02
   554.664  0.1617529E-02  0.1540085E-01  0.1668946E-01    11.589  0.9640281E-04  0.1241375E-02  0.1838583E-02
   554.667  0.1617861E-02  0.1540455E-01  0.1669893E-01    11.589  0.9624257E-04  0.1242771E-02  0.1824099E-02
   554.671  0.1618168E-02  0.1540790E-01  0.1670566E-01    11.589  0.9605058E-04  0.1244311E-02  0.1810179E-02
   554.675  0.1618444E-02  0.1541071E-01  0.1670851E-01    11.589  0.9583043E-04  0.1246050E-02  0.1798608E-02
   554.679  0.1618683E-02  0.1541314E-01  0.1670771E-01    11.589  0.9558643E-04  0.1248330E-02  0.1789907E-02
   554.683  0.1618879E-02  0.1541554E-01  0.1670411E-01    11.589  0.9532297E-04  0.1250588E-02  0.1782390E-02
   554.686  0.1619027E-02  0.1541747E-01  0.1669504E-01    11.590  0.9504607E-04  0.1253281E-02  0.1779374E-02
   554.690  0.1619129E-02  0.1541911E-01  0.1668357E-01    11.590  0.9476181E-04  0.1255739E-02  0.1779213E-02
   554.694  0.1619216E-02  0.1542010E-01  0.1667252E-01    11.590  0.9447886E-04  0.1258470E-02  0.1781227E-02
   554.698  0.1619296E-02  0.1542245E-01  0.1666469E-01    11.590  0.9420412E-04  0.1260966E-02  0.1786651E-02
   554.701  0.1619368E-02  0.1542475E-01  0.1665790E-01    11.590  0.9394281E-04  0.1263467E-02  0.1794866E-02
   554.705  0.1619428E-02  0.1542590E-01  0.1665075E-01    11.590  0.9370143E-04  0.1266263E-02  0.1803742E-02
   554.709  0.1619475E-02  0.1542585E-01  0.1664303E-01    11.590  0.9348627E-04  0.1269414E-02  0.1813185E-02
   554.713  0.1619502E-02  0.1542546E-01  0.1663317E-01    11.590  0.9330642E-04  0.1272553E-02  0.1823662E-02
   554.716  0.1619508E-02  0.1542417E-01  0.1662137E-01    11.590  0.9316537E-04  0.1276002E-02  0.1834526E-02
   554.720  0.1619494E-02  0.1542198E-01  0.1660825E-01    11.590  0.9306617E-04  0.1280039E-02  0.1845794E-02
   554.724  0.1619471E-02  0.1541911E-01  0.1659441E-01    11.590  0.9299794E-04  0.1284449E-02  0.1856783E-02
   554.728  0.1619456E-02  0.1541638E-01  0.1658276E-01    11.591  0.9294048E-04  0.1288632E-02  0.1867555E-02
   554.732  0.1619450E-02  0.1541596E-01  0.1657479E-01    11.591  0.9289631E-04  0.1291583E-02  0.1880598E-02
   554.735  0.1619453E-02  0.1541715E-01  0.1657105E-01    11.591  0.9286551E-04  0.1293244E-02  0.1895901E-02
   554.739  0.1619465E-02  0.1541879E-01  0.1656853E-01    11.591  0.9284855E-04  0.1294978E-02  0.1910386E-02
   554.743  0.1619485E-02  0.1542091E-01  0.1656717E-01    11.591  0.9284628E-04  0.1296966E-02  0.1924788E-02
   554.747  0.1619513E-02  0.1542311E-01  0.1656604E-01    11.591  0.9285849E-04  0.1299198E-02  0.1939252E-02
   554.750  0.1619548E-02  0.1542576E-01  0.1656550E-01    11.591  0.9288536E-04  0.1301576E-02  0.1953109E-02
   554.754  0.1619590E-02  0.1542793E-01  0.1656586E-01    11.591  0.9292554E-04  0.1303317E-02  0.1965714E-02
   554.758  0.1619636E-02  0.1543033E-01  0.1656702E-01    11.591  0.9297800E-04  0.1305822E-02  0.1977186E-02
   554.762  0.1619680E-02  0.1543345E-01  0.1656649E-01    11.591  0.9303705E-04  0.1308687E-02  0.1988582E-02
   554.766  0.1619719E-02  0.1543719E-01  0.1656504E-01    11.591  0.9310106E-04  0.1312295E-02  0.1998930E-02
   554.769  0.1619753E-02  0.1544056E-01  0.1656362E-01    11.592  0.9317199E-04  0.1315960E-02  0.2008555E-02
   554.773  0.1619767E-02  0.1544457E-01  0.1656011E-01    11.592  0.9326153E-04  0.1320144E-02  0.2018631E-02
   554.777  0.1619761E-02  0.1545063E-01  0.1655523E-01    11.592  0.9337060E-04  0.1323916E-02  0.2029064E-02
   554.781  0.1619735E-02  0.1545601E-01  0.1654940E-01    11.592  0.9349437E-04  0.1326473E-02  0.2039316E-02
   554.784  0.1619698E-02  0.1546204E-01  0.1654315E-01    11.592  0.9362412E-04  0.1329173E-02  0.2048848E-02
   554.788  0.1619649E-02  0.1546721E-01  0.1653618E-01    11.592  0.9375711E-04  0.1330214E-02  0.2058452E-02
   554.792  0.1619590E-02  0.1547227E-01  0.1652854E-01    11.592  0.9389112E-04  0.1331245E-02  0.2067337E-02
   554.796  0.1619523E-02  0.1547623E-01  0.1652084E-01    11.592  0.9402231E-04  0.1332226E-02  0.2075476E-02
   554.800  0.1619450E-02  0.1547939E-01  0.1651233E-01    11.592  0.9414867E-04  0.1332800E-02  0.2081989E-02
   554.803  0.1619371E-02  0.1548212E-01  0.1650366E-01    11.592  0.9426773E-04  0.1333660E-02  0.2087248E-02
   554.807  0.1619288E-02  0.1548447E-01  0.1649538E-01    11.592  0.9437546E-04  0.1334588E-02  0.2090495E-02
   554.811  0.1619201E-02  0.1548584E-01  0.1648702E-01    11.593  0.9447066E-04  0.1335511E-02  0.2092088E-02
   554.815  0.1619110E-02  0.1548595E-01  0.1647716E-01    11.593  0.9455038E-04  0.1336475E-02  0.2092755E-02
   554.818  0.1619020E-02  0.1548493E-01  0.1646761E-01    11.593  0.9461282E-04  0.1337828E-02  0.2091709E-02
   554.822  0.1618931E-02  0.1548349E-01  0.1645780E-01    11.593  0.9465644E-04  0.1339916E-02  0.2089030E-02
   554.826  0.1618852E-02  0.1548104E-01  0.1644912E-01    11.593  0.9468878E-04  0.1342663E-02  0.2086248E-02
   554.830  0.1618789E-02  0.1547824E-01  0.1644163E-01    11.593  0.9471361E-04  0.1344477E-02  0.2083138E-02
   554.834  0.1618742E-02  0.1547553E-01  0.1643549E-01    11.593  0.9472937E-04  0.1345763E-02  0.2080433E-02
   554.837  0.1618713E-02  0.1547230E-01  0.1643034E-01    11.593  0.9473657E-04  0.1348728E-02  0.2078512E-02
   554.841  0.1618702E-02  0.1546763E-01  0.1642562E-01    11.593  0.9473369E-04  0.1352691E-02  0.2077457E-02
   554.845  0.1618709E-02  0.1546482E-01  0.1642265E-01    11.593  0.9472173E-04  0.1360051E-02  0.2075682E-02
   554.849  0.1618734E-02  0.1546138E-01  0.1642078E-01    11.594  0.9470034E-04  0.1369256E-02  0.2074690E-02
   554.852  0.1618777E-02  0.1545758E-01  0.1641955E-01    11.594  0.9466992E-04  0.1379196E-02  0.2073732E-02
   554.856  0.1618835E-02  0.1545314E-01  0.1641831E-01    11.594  0.9463159E-04  0.1389447E-02  0.2073352E-02
   554.860  0.1618909E-02  0.1545180E-01  0.1642083E-01    11.594  0.9458597E-04  0.1393447E-02  0.2069411E-02
   554.864  0.1618995E-02  0.1545162E-01  0.1642697E-01    11.594  0.9453358E-04  0.1392098E-02  0.2062591E-02
   554.868  0.1619097E-02  0.1545271E-01  0.1643340E-01    11.594  0.9447170E-04  0.1392720E-02  0.2055798E-02
   554.871  0.1619211E-02  0.1545434E-01  0.1644006E-01    11.594  0.9440056E-04  0.1393760E-02  0.2049461E-02
   554.875  0.1619336E-02  0.1545709E-01  0.1644752E-01    11.594  0.9432259E-04  0.1396082E-02  0.2042185E-02
   554.879  0.1619468E-02  0.1545952E-01  0.1645396E-01    11.594  0.9423936E-04  0.1398610E-02  0.2035819E-02
   554.883  0.1619605E-02  0.1546196E-01  0.1645967E-01    11.594  0.9415255E-04  0.1401080E-02  0.2030696E-02
   554.886  0.1619741E-02  0.1546433E-01  0.1646399E-01    11.594  0.9406465E-04  0.1403477E-02  0.2025905E-02
   554.890  0.1619875E-02  0.1546623E-01  0.1646753E-01    11.595  0.9397786E-04  0.1405408E-02  0.2021956E-02
   554.894  0.1620003E-02  0.1546836E-01  0.1646940E-01    11.595  0.9389338E-04  0.1407845E-02  0.2019429E-02
   554.898  0.1620122E-02  0.1546973E-01  0.1647025E-01    11.595  0.9381374E-04  0.1409406E-02  0.2018138E-02
   554.902  0.1620230E-02  0.1547095E-01  0.1646961E-01    11.595  0.9374029E-04  0.1410915E-02  0.2018316E-02
   554.905  0.1620322E-02  0.1547269E-01  0.1646754E-01    11.595  0.9367547E-04  0.1413054E-02  0.2019488E-02
   554.909  0.1620399E-02  0.1547427E-01  0.1646404E-01    11.595  0.9361982E-04  0.1414924E-02  0.2021701E-02
   554.913  0.1620457E-02  0.1547559E-01  0.1645898E-01    11.595  0.9357576E-04  0.1417041E-02  0.2025566E-02
   554.917  0.1620501E-02  0.1547650E-01  0.1645474E-01    11.595  0.9354795E-04  0.1418883E-02  0.2029735E-02
   554.920  0.1620532E-02  0.1547804E-01  0.1644965E-01    11.595  0.9353809E-04  0.1420658E-02  0.2034903E-02
   554.924  0.1620557E-02  0.1547935E-01  0.1644530E-01    11.595  0.9353763E-04  0.1422410E-02  0.2039696E-02
   554.928  0.1620582E-02  0.1548047E-01  0.1644207E-01    11.595  0.9353711E-04  0.1423838E-02  0.2042819E-02
   554.932  0.1620609E-02  0.1548129E-01  0.1643971E-01    11.596  0.9353711E-04  0.1424778E-02  0.2045889E-02
   554.936  0.1620634E-02  0.1548287E-01  0.1643958E-01    11.596  0.9353668E-04  0.1424359E-02  0.2048303E-02
   554.939  0.1620659E-02  0.1548456E-01  0.1643737E-01    11.596  0.9353639E-04  0.1424149E-02  0.2049592E-02
   554.943  0.1620681E-02  0.1548637E-01  0.1643497E-01    11.596  0.9353782E-04  0.1424701E-02  0.2050458E-02
   554.947  0.1620698E-02  0.1548738E-01  0.1643295E-01    11.596  0.9354357E-04  0.1424655E-02  0.2051400E-02
   554.951  0.1620708E-02  0.1548863E-01  0.1643042E-01    11.596  0.9355247E-04  0.1425169E-02  0.2052951E-02
   554.954  0.1620708E-02  0.1548652E-01  0.1642729E-01    11.596  0.9356031E-04  0.1427532E-02  0.2054625E-02
   554.958  0.1620698E-02  0.1548734E-01  0.1642356E-01    11.596  0.9356685E-04  0.1427743E-02  0.2055391E-02
   554.962  0.1620677E-02  0.1548868E-01  0.1641938E-01    11.596  0.9357095E-04  0.1427812E-02  0.2055800E-02
   554.966  0.1620647E-02  0.1548994E-01  0.1641567E-01    11.596  0.9357322E-04  0.1427401E-02  0.2055961E-02
   554.970  0.1620607E-02  0.1549111E-01  0.1641067E-01    11.596  0.9357273E-04  0.1427528E-02  0.2054797E-02
   554.973  0.1620559E-02  0.1549220E-01  0.1640552E-01    11.597  0.9357010E-04  0.1427949E-02  0.2054339E-02
   554.977  0.1620507E-02  0.1549346E-01  0.1640085E-01    11.597  0.9356485E-04  0.1428333E-02  0.2053259E-02
   554.981  0.1620453E-02  0.1549450E-01  0.1639536E-01    11.597  0.9355746E-04  0.1428592E-02  0.2052158E-02
   554.985  0.1620397E-02  0.1549597E-01  0.1639128E-01    11.597  0.9354767E-04  0.1428910E-02  0.2050319E-02
   554.988  0.1620342E-02  0.1549674E-01  0.1638789E-01    11.597  0.9353542E-04  0.1428979E-02  0.2048285E-02
   554.992  0.1620287E-02  0.1549823E-01  0.1638559E-01    11.597  0.9352100E-04  0.1427447E-02  0.2045703E-02
   554.996  0.1620227E-02  0.1549976E-01  0.1638206E-01    11.597  0.9349145E-04  0.1425927E-02  0.2042843E-02
   555.000  0.1620149E-02  0.1550115E-01  0.1637758E-01    11.597  0.9342919E-04  0.1425206E-02  0.2035070E-02
   555.004  0.1620057E-02  0.1550242E-01  0.1637141E-01    11.597  0.9333512E-04  0.1423988E-02  0.2023909E-02
   555.007  0.1619951E-02  0.1550370E-01  0.1636430E-01    11.597  0.9321184E-04  0.1422865E-02  0.2010034E-02
   555.011  0.1619834E-02  0.1550629E-01  0.1635709E-01    11.597  0.9306083E-04  0.1421126E-02  0.1995170E-02
   555.015  0.1619708E-02  0.1550879E-01  0.1635068E-01    11.598  0.9288646E-04  0.1419647E-02  0.1981096E-02
   555.019  0.1619576E-02  0.1551198E-01  0.1634539E-01    11.598  0.9269106E-04  0.1417975E-02  0.1967563E-02
   555.022  0.1619440E-02  0.1551500E-01  0.1633996E-01    11.598  0.9247974E-04  0.1417017E-02  0.1954175E-02
   555.026  0.1619303E-02  0.1551701E-01  0.1633446E-01    11.598  0.9225531E-04  0.1416456E-02  0.1940785E-02
   555.030  0.1619167E-02  0.1551901E-01  0.1632957E-01    11.598  0.9202345E-04  0.1416416E-02  0.1927535E-02
   555.034  0.1619036E-02  0.1552005E-01  0.1632453E-01    11.598  0.9178841E-04  0.1416153E-02  0.1915308E-02
   555.038  0.1618910E-02  0.1552020E-01  0.1631981E-01    11.598  0.9155482E-04  0.1415824E-02  0.1903717E-02
   555.041  0.1618793E-02  0.1551994E-01  0.1631551E-01    11.598  0.9132644E-04  0.1415680E-02  0.1893211E-02
   555.045  0.1618679E-02  0.1551960E-01  0.1631240E-01    11.598  0.9110289E-04  0.1416928E-02  0.1886812E-02
   555.049  0.1618571E-02  0.1551992E-01  0.1631027E-01    11.598  0.9088800E-04  0.1416351E-02  0.1883474E-02
   555.053  0.1618464E-02  0.1551888E-01  0.1630777E-01    11.598  0.9067671E-04  0.1415900E-02  0.1879994E-02
   555.056  0.1618359E-02  0.1551891E-01  0.1630564E-01    11.599  0.9047073E-04  0.1418072E-02  0.1876189E-02
   555.060  0.1618257E-02  0.1552106E-01  0.1630645E-01    11.599  0.9027366E-04  0.1419672E-02  0.1877602E-02
   555.064  0.1618160E-02  0.1552487E-01  0.1630822E-01    11.599  0.9008986E-04  0.1420690E-02  0.1883452E-02
   555.068  0.1618070E-02  0.1552850E-01  0.1631160E-01    11.599  0.8992339E-04  0.1422074E-02  0.1891299E-02
   555.072  0.1617990E-02  0.1553168E-01  0.1631542E-01    11.599  0.8977763E-04  0.1423467E-02  0.1900914E-02
   555.075  0.1617920E-02  0.1553448E-01  0.1632055E-01    11.599  0.8965539E-04  0.1425118E-02  0.1911649E-02
   555.079  0.1617862E-02  0.1553924E-01  0.1632729E-01    11.599  0.8955961E-04  0.1425797E-02  0.1927649E-02
   555.083  0.1617817E-02  0.1554446E-01  0.1633638E-01    11.599  0.8949185E-04  0.1426448E-02  0.1945987E-02
   555.087  0.1617774E-02  0.1555206E-01  0.1634681E-01    11.599  0.8946698E-04  0.1427619E-02  0.1966937E-02
   555.090  0.1617715E-02  0.1556246E-01  0.1635779E-01    11.599  0.8950831E-04  0.1429873E-02  0.1989035E-02
   555.094  0.1617643E-02  0.1557505E-01  0.1636832E-01    11.599  0.8961502E-04  0.1433324E-02  0.2011776E-02
   555.098  0.1617561E-02  0.1558776E-01  0.1637913E-01    11.600  0.8978114E-04  0.1437294E-02  0.2034511E-02
   555.102  0.1617471E-02  0.1560190E-01  0.1638884E-01    11.600  0.9000423E-04  0.1443504E-02  0.2057054E-02
   555.106  0.1617377E-02  0.1561598E-01  0.1639975E-01    11.600  0.9027860E-04  0.1450232E-02  0.2078554E-02
   555.109  0.1617279E-02  0.1562933E-01  0.1641024E-01    11.600  0.9059936E-04  0.1457765E-02  0.2097815E-02
   555.113  0.1617182E-02  0.1564169E-01  0.1642036E-01    11.600  0.9095950E-04  0.1465268E-02  0.2116828E-02
   555.117  0.1617088E-02  0.1565285E-01  0.1642983E-01    11.600  0.9135110E-04  0.1472884E-02  0.2134068E-02
   555.121  0.1617000E-02  0.1566183E-01  0.1643924E-01    11.600  0.9176816E-04  0.1479861E-02  0.2149342E-02
   555.125  0.1616923E-02  0.1566892E-01  0.1644752E-01    11.600  0.9220378E-04  0.1485717E-02  0.2162501E-02
   555.128  0.1616850E-02  0.1567451E-01  0.1645519E-01    11.600  0.9264850E-04  0.1490278E-02  0.2176067E-02
   555.132  0.1616784E-02  0.1567829E-01  0.1646211E-01    11.600  0.9309197E-04  0.1493658E-02  0.2187256E-02
   555.136  0.1616726E-02  0.1568015E-01  0.1646595E-01    11.600  0.9352468E-04  0.1495856E-02  0.2197169E-02
   555.140  0.1616679E-02  0.1567972E-01  0.1646867E-01    11.601  0.9393691E-04  0.1496572E-02  0.2204725E-02
   555.143  0.1616642E-02  0.1567804E-01  0.1646928E-01    11.601  0.9431977E-04  0.1495682E-02  0.2210208E-02
   555.147  0.1616615E-02  0.1567287E-01  0.1646795E-01    11.601  0.9465916E-04  0.1493673E-02  0.2212515E-02
   555.151  0.1616584E-02  0.1566634E-01  0.1646442E-01    11.601  0.9492907E-04  0.1489802E-02  0.2211728E-02
   555.155  0.1616550E-02  0.1565892E-01  0.1645827E-01    11.601  0.9512104E-04  0.1484483E-02  0.2206344E-02
   555.159  0.1616513E-02  0.1564993E-01  0.1644991E-01    11.601  0.9523145E-04  0.1478152E-02  0.2196798E-02
   555.162  0.1616475E-02  0.1563965E-01  0.1644059E-01    11.601  0.9525862E-04  0.1470962E-02  0.2184156E-02
   555.166  0.1616452E-02  0.1562832E-01  0.1643080E-01    11.601  0.9522589E-04  0.1462850E-02  0.2171541E-02
   555.170  0.1616448E-02  0.1561601E-01  0.1642177E-01    11.601  0.9513930E-04  0.1454892E-02  0.2158997E-02
   555.174  0.1616462E-02  0.1560374E-01  0.1641275E-01    11.601  0.9500152E-04  0.1446862E-02  0.2147125E-02
   555.177  0.1616495E-02  0.1559077E-01  0.1640218E-01    11.601  0.9481525E-04  0.1438814E-02  0.2132843E-02
   555.181  0.1616541E-02  0.1557732E-01  0.1639329E-01    11.602  0.9458392E-04  0.1431581E-02  0.2123559E-02
   555.185  0.1616591E-02  0.1556416E-01  0.1638430E-01    11.602  0.9431358E-04  0.1425669E-02  0.2113666E-02
   555.189  0.1616645E-02  0.1555175E-01  0.1637501E-01    11.602  0.9400957E-04  0.1420759E-02  0.2103693E-02
   555.193  0.1616700E-02  0.1554024E-01  0.1636452E-01    11.602  0.9367905E-04  0.1417060E-02  0.2094419E-02
   555.196  0.1616754E-02  0.1552982E-01  0.1635412E-01    11.602  0.9332993E-04  0.1413550E-02  0.2086088E-02
   555.200  0.1616810E-02  0.1552006E-01  0.1634382E-01    11.602  0.9297648E-04  0.1410450E-02  0.2077415E-02
   555.204  0.1616867E-02  0.1551357E-01  0.1633497E-01    11.602  0.9262833E-04  0.1408824E-02  0.2070268E-02
   555.208  0.1616925E-02  0.1550751E-01  0.1632740E-01    11.602  0.9229285E-04  0.1407631E-02  0.2063975E-02
   555.211  0.1616980E-02  0.1550148E-01  0.1631851E-01    11.602  0.9197767E-04  0.1406449E-02  0.2057747E-02
   555.215  0.1617033E-02  0.1549576E-01  0.1630963E-01    11.602  0.9168864E-04  0.1405541E-02  0.2050853E-02
   555.219  0.1617083E-02  0.1548957E-01  0.1630171E-01    11.602  0.9143870E-04  0.1405043E-02  0.2043406E-02
   555.223  0.1617136E-02  0.1548349E-01  0.1629135E-01    11.603  0.9123920E-04  0.1403777E-02  0.2036573E-02
   555.227  0.1617189E-02  0.1547970E-01  0.1628390E-01    11.603  0.9109407E-04  0.1403188E-02  0.2032705E-02
   555.230  0.1617240E-02  0.1547825E-01  0.1627881E-01    11.603  0.9100622E-04  0.1403533E-02  0.2030415E-02
   555.234  0.1617289E-02  0.1547761E-01  0.1627282E-01    11.603  0.9097728E-04  0.1404735E-02  0.2028517E-02
   555.238  0.1617334E-02  0.1547767E-01  0.1626874E-01    11.603  0.9100798E-04  0.1406701E-02  0.2027541E-02
   555.242  0.1617378E-02  0.1548219E-01  0.1626883E-01    11.603  0.9109278E-04  0.1412130E-02  0.2025787E-02
   555.246  0.1617443E-02  0.1548530E-01  0.1626921E-01    11.603  0.9120381E-04  0.1417825E-02  0.2024594E-02
   555.249  0.1617532E-02  0.1548670E-01  0.1627044E-01    11.603  0.9133367E-04  0.1423183E-02  0.2023401E-02
   555.253  0.1617643E-02  0.1548650E-01  0.1627179E-01    11.603  0.9147901E-04  0.1427623E-02  0.2022249E-02
   555.257  0.1617773E-02  0.1548505E-01  0.1627390E-01    11.603  0.9163646E-04  0.1430811E-02  0.2021861E-02
   555.261  0.1617921E-02  0.1548314E-01  0.1627531E-01    11.603  0.9180365E-04  0.1433460E-02  0.2018291E-02
   555.264  0.1618082E-02  0.1548036E-01  0.1627612E-01    11.604  0.9197698E-04  0.1435525E-02  0.2015750E-02
   555.268  0.1618255E-02  0.1547712E-01  0.1627630E-01    11.604  0.9215291E-04  0.1436982E-02  0.2013435E-02
   555.272  0.1618435E-02  0.1547361E-01  0.1627649E-01    11.604  0.9232810E-04  0.1437630E-02  0.2011681E-02
   555.276  0.1618619E-02  0.1547012E-01  0.1627620E-01    11.604  0.9249889E-04  0.1437902E-02  0.2009923E-02
   555.280  0.1618803E-02  0.1546720E-01  0.1627528E-01    11.604  0.9266135E-04  0.1438048E-02  0.2007502E-02
   555.283  0.1618983E-02  0.1546455E-01  0.1627449E-01    11.604  0.9281285E-04  0.1437516E-02  0.2005393E-02
   555.287  0.1619156E-02  0.1546191E-01  0.1627171E-01    11.604  0.9295050E-04  0.1437108E-02  0.2001925E-02
   555.291  0.1619319E-02  0.1545938E-01  0.1626964E-01    11.604  0.9307061E-04  0.1436257E-02  0.1999190E-02
   555.295  0.1619469E-02  0.1545645E-01  0.1626723E-01    11.604  0.9317064E-04  0.1436404E-02  0.1997194E-02
   555.299  0.1619607E-02  0.1545499E-01  0.1626439E-01    11.604  0.9324774E-04  0.1435072E-02  0.1994577E-02
   555.302  0.1619733E-02  0.1545325E-01  0.1626253E-01    11.604  0.9330014E-04  0.1433058E-02  0.1989335E-02
   555.306  0.1619843E-02  0.1545336E-01  0.1625840E-01    11.604  0.9332621E-04  0.1431931E-02  0.1985418E-02
   555.310  0.1619931E-02  0.1545469E-01  0.1625403E-01    11.605  0.9332953E-04  0.1430886E-02  0.1981756E-02
   555.314  0.1619981E-02  0.1545652E-01  0.1624805E-01    11.605  0.9333033E-04  0.1430164E-02  0.1978776E-02
   555.317  0.1620005E-02  0.1545878E-01  0.1624080E-01    11.605  0.9335136E-04  0.1429601E-02  0.1978403E-02
   555.321  0.1620004E-02  0.1546085E-01  0.1623242E-01    11.605  0.9339675E-04  0.1429685E-02  0.1980214E-02
   555.325  0.1619977E-02  0.1546247E-01  0.1622346E-01    11.605  0.9346571E-04  0.1430160E-02  0.1984182E-02
   555.329  0.1619926E-02  0.1546753E-01  0.1621386E-01    11.605  0.9355674E-04  0.1429080E-02  0.1989461E-02
   555.333  0.1619853E-02  0.1547185E-01  0.1620721E-01    11.605  0.9366814E-04  0.1425084E-02  0.1992316E-02
   555.336  0.1619758E-02  0.1547687E-01  0.1620184E-01    11.605  0.9379668E-04  0.1418693E-02  0.1995195E-02
   555.340  0.1619644E-02  0.1548269E-01  0.1619770E-01    11.605  0.9393909E-04  0.1412490E-02  0.1997354E-02
   555.344  0.1619516E-02  0.1548846E-01  0.1619330E-01    11.605  0.9409198E-04  0.1407223E-02  0.1999250E-02
   555.348  0.1619375E-02  0.1549413E-01  0.1618911E-01    11.605  0.9425126E-04  0.1402404E-02  0.2001143E-02
   555.352  0.1619228E-02  0.1550010E-01  0.1618583E-01    11.606  0.9441301E-04  0.1399066E-02  0.2002993E-02
   555.355  0.1619088E-02  0.1550497E-01  0.1618400E-01    11.606  0.9457259E-04  0.1396732E-02  0.2003482E-02
   555.359  0.1618958E-02  0.1550816E-01  0.1618092E-01    11.606  0.9472593E-04  0.1395902E-02  0.1998944E-02
   555.363  0.1618841E-02  0.1551086E-01  0.1618163E-01    11.606  0.9486921E-04  0.1396181E-02  0.1998054E-02
   555.367  0.1618741E-02  0.1551262E-01  0.1618402E-01    11.606  0.9499906E-04  0.1397401E-02  0.1996365E-02
   555.370  0.1618649E-02  0.1551342E-01  0.1618697E-01    11.606  0.9510398E-04  0.1401371E-02  0.1992944E-02
   555.374  0.1618563E-02  0.1551557E-01  0.1618973E-01    11.606  0.9517861E-04  0.1406880E-02  0.1986269E-02
   555.378  0.1618485E-02  0.1551674E-01  0.1619513E-01    11.606  0.9522117E-04  0.1417445E-02  0.1981309E-02
   555.382  0.1618417E-02  0.1551936E-01  0.1620161E-01    11.606  0.9523060E-04  0.1426388E-02  0.1976276E-02
   555.386  0.1618361E-02  0.1552211E-01  0.1620804E-01    11.606  0.9520654E-04  0.1436575E-02  0.1969770E-02
   555.389  0.1618317E-02  0.1552422E-01  0.1621498E-01    11.606  0.9514977E-04  0.1447768E-02  0.1963376E-02
   555.393  0.1618288E-02  0.1552562E-01  0.1622217E-01    11.607  0.9506122E-04  0.1459688E-02  0.1956536E-02
   555.397  0.1618273E-02  0.1552596E-01  0.1622981E-01    11.607  0.9494384E-04  0.1471844E-02  0.1949802E-02
   555.401  0.1618273E-02  0.1552598E-01  0.1623716E-01    11.607  0.9479986E-04  0.1483503E-02  0.1943475E-02
   555.405  0.1618287E-02  0.1552691E-01  0.1624652E-01    11.607  0.9463357E-04  0.1491711E-02  0.1935443E-02
   555.408  0.1618315E-02  0.1552977E-01  0.1625820E-01    11.607  0.9444939E-04  0.1493516E-02  0.1925778E-02
   555.412  0.1618355E-02  0.1553167E-01  0.1626899E-01    11.607  0.9425253E-04  0.1494346E-02  0.1915858E-02
   555.416  0.1618407E-02  0.1553294E-01  0.1627934E-01    11.607  0.9404886E-04  0.1494229E-02  0.1907017E-02
   555.420  0.1618468E-02  0.1553343E-01  0.1628869E-01    11.607  0.9384506E-04  0.1492833E-02  0.1899864E-02
   555.423  0.1618537E-02  0.1553295E-01  0.1629583E-01    11.607  0.9364554E-04  0.1489958E-02  0.1894839E-02
   555.427  0.1618612E-02  0.1553255E-01  0.1630280E-01    11.607  0.9345666E-04  0.1483818E-02  0.1890393E-02
   555.431  0.1618690E-02  0.1552931E-01  0.1630688E-01    11.607  0.9328180E-04  0.1479487E-02  0.1887123E-02
   555.435  0.1618768E-02  0.1552511E-01  0.1631036E-01    11.608  0.9312539E-04  0.1474298E-02  0.1885069E-02
   555.439  0.1618825E-02  0.1552113E-01  0.1631091E-01    11.608  0.9301122E-04  0.1468418E-02  0.1883613E-02
   555.442  0.1618849E-02  0.1551752E-01  0.1631009E-01    11.608  0.9295427E-04  0.1461868E-02  0.1881146E-02
   555.446  0.1618838E-02  0.1551690E-01  0.1630854E-01    11.608  0.9295534E-04  0.1460874E-02  0.1877502E-02
   555.450  0.1618794E-02  0.1551584E-01  0.1630382E-01    11.608  0.9301537E-04  0.1459659E-02  0.1874912E-02
   555.454  0.1618720E-02  0.1551435E-01  0.1629650E-01    11.608  0.9313313E-04  0.1458299E-02  0.1872956E-02
   555.458  0.1618619E-02  0.1551249E-01  0.1628753E-01    11.608  0.9330613E-04  0.1456700E-02  0.1871038E-02
   555.461  0.1618494E-02  0.1550995E-01  0.1627709E-01    11.608  0.9352959E-04  0.1454578E-02  0.1869998E-02
   555.465  0.1618353E-02  0.1550684E-01  0.1626670E-01    11.608  0.9379171E-04  0.1451965E-02  0.1869580E-02
   555.469  0.1618213E-02  0.1550304E-01  0.1625697E-01    11.608  0.9406993E-04  0.1448956E-02  0.1867993E-02
   555.473  0.1618078E-02  0.1549900E-01  0.1624950E-01    11.608  0.9435854E-04  0.1445583E-02  0.1864967E-02
   555.477  0.1617951E-02  0.1549397E-01  0.1624189E-01    11.608  0.9465080E-04  0.1441825E-02  0.1862406E-02
   555.480  0.1617836E-02  0.1549206E-01  0.1623959E-01    11.609  0.9493924E-04  0.1441959E-02  0.1858821E-02
   555.484  0.1617733E-02  0.1548954E-01  0.1623882E-01    11.609  0.9521834E-04  0.1441547E-02  0.1855018E-02
   555.488  0.1617647E-02  0.1548751E-01  0.1623914E-01    11.609  0.9548005E-04  0.1439634E-02  0.1851692E-02
   555.492  0.1617578E-02  0.1548476E-01  0.1623896E-01    11.609  0.9571945E-04  0.1437429E-02  0.1848817E-02
   555.495  0.1617528E-02  0.1548084E-01  0.1623894E-01    11.609  0.9592958E-04  0.1434326E-02  0.1846106E-02
   555.499  0.1617499E-02  0.1547560E-01  0.1623893E-01    11.609  0.9610595E-04  0.1431162E-02  0.1844111E-02
   555.503  0.1617492E-02  0.1546968E-01  0.1623872E-01    11.609  0.9624384E-04  0.1427864E-02  0.1842731E-02
   555.507  0.1617505E-02  0.1546271E-01  0.1623816E-01    11.609  0.9633982E-04  0.1423981E-02  0.1841171E-02
   555.511  0.1617539E-02  0.1545486E-01  0.1623774E-01    11.609  0.9639178E-04  0.1419890E-02  0.1840806E-02
   555.514  0.1617585E-02  0.1544621E-01  0.1623615E-01    11.609  0.9639446E-04  0.1415909E-02  0.1840940E-02
   555.518  0.1617631E-02  0.1543734E-01  0.1623295E-01    11.609  0.9635128E-04  0.1412289E-02  0.1841662E-02
   555.522  0.1617677E-02  0.1542836E-01  0.1622833E-01    11.610  0.9626288E-04  0.1409208E-02  0.1843183E-02
   555.526  0.1617725E-02  0.1541919E-01  0.1622242E-01    11.610  0.9614146E-04  0.1406529E-02  0.1844868E-02
   555.530  0.1617766E-02  0.1541661E-01  0.1622296E-01    11.610  0.9601059E-04  0.1406123E-02  0.1851216E-02
   555.533  0.1617799E-02  0.1541736E-01  0.1622444E-01    11.610  0.9587535E-04  0.1407274E-02  0.1859418E-02
   555.537  0.1617823E-02  0.1541813E-01  0.1622552E-01    11.610  0.9573806E-04  0.1408028E-02  0.1867999E-02
   555.541  0.1617834E-02  0.1542005E-01  0.1622573E-01    11.610  0.9560277E-04  0.1409664E-02  0.1877751E-02
   555.545  0.1617832E-02  0.1542376E-01  0.1622616E-01    11.610  0.9547189E-04  0.1412445E-02  0.1885577E-02
   555.549  0.1617811E-02  0.1542725E-01  0.1622563E-01    11.610  0.9534644E-04  0.1415126E-02  0.1895250E-02
   555.552  0.1617762E-02  0.1543074E-01  0.1622268E-01    11.610  0.9522113E-04  0.1417060E-02  0.1905175E-02
   555.556  0.1617686E-02  0.1543393E-01  0.1621832E-01    11.610  0.9510098E-04  0.1418464E-02  0.1915355E-02
   555.560  0.1617583E-02  0.1543684E-01  0.1621183E-01    11.610  0.9498679E-04  0.1419036E-02  0.1923864E-02
   555.564  0.1617452E-02  0.1544013E-01  0.1620381E-01    11.611  0.9488270E-04  0.1418899E-02  0.1930783E-02
   555.567  0.1617298E-02  0.1544379E-01  0.1619514E-01    11.611  0.9478935E-04  0.1417884E-02  0.1935900E-02
   555.571  0.1617126E-02  0.1545175E-01  0.1619102E-01    11.611  0.9470732E-04  0.1407744E-02  0.1934118E-02
   555.575  0.1616941E-02  0.1545861E-01  0.1618567E-01    11.611  0.9463585E-04  0.1398304E-02  0.1930911E-02
   555.579  0.1616747E-02  0.1546413E-01  0.1617997E-01    11.611  0.9457640E-04  0.1389574E-02  0.1926044E-02
   555.583  0.1616548E-02  0.1546861E-01  0.1617390E-01    11.611  0.9452952E-04  0.1382001E-02  0.1919622E-02
   555.586  0.1616349E-02  0.1547324E-01  0.1616903E-01    11.611  0.9449523E-04  0.1377100E-02  0.1911297E-02
   555.590  0.1616156E-02  0.1547938E-01  0.1616697E-01    11.611  0.9447535E-04  0.1376346E-02  0.1901663E-02
   555.594  0.1615987E-02  0.1548371E-01  0.1616714E-01    11.611  0.9445453E-04  0.1375668E-02  0.1891305E-02
   555.598  0.1615862E-02  0.1548651E-01  0.1616972E-01    11.611  0.9441596E-04  0.1374334E-02  0.1881680E-02
   555.602  0.1615783E-02  0.1548630E-01  0.1617389E-01    11.611  0.9436044E-04  0.1373102E-02  0.1872378E-02
   555.605  0.1615753E-02  0.1548853E-01  0.1618316E-01    11.611  0.9428929E-04  0.1376601E-02  0.1861635E-02
   555.609  0.1615758E-02  0.1549177E-01  0.1619461E-01    11.612  0.9420294E-04  0.1382685E-02  0.1851577E-02
   555.613  0.1615793E-02  0.1549236E-01  0.1620666E-01    11.612  0.9410341E-04  0.1387898E-02  0.1842761E-02
   555.617  0.1615855E-02  0.1549296E-01  0.1621895E-01    11.612  0.9399309E-04  0.1393862E-02  0.1834540E-02
   555.621  0.1615942E-02  0.1549555E-01  0.1623332E-01    11.612  0.9387481E-04  0.1402869E-02  0.1826338E-02
   555.624  0.1616053E-02  0.1549760E-01  0.1624831E-01    11.612  0.9375254E-04  0.1412330E-02  0.1819984E-02
   555.628  0.1616184E-02  0.1549906E-01  0.1626132E-01    11.612  0.9362855E-04  0.1421794E-02  0.1812948E-02
   555.632  0.1616331E-02  0.1550013E-01  0.1627296E-01    11.612  0.9350745E-04  0.1430998E-02  0.1806355E-02
   555.636  0.1616490E-02  0.1550070E-01  0.1628328E-01    11.612  0.9339162E-04  0.1440120E-02  0.1800804E-02
   555.640  0.1616658E-02  0.1550284E-01  0.1629453E-01    11.612  0.9328479E-04  0.1444302E-02  0.1794327E-02
   555.643  0.1616829E-02  0.1550446E-01  0.1630476E-01    11.612  0.9318883E-04  0.1447675E-02  0.1788221E-02
   555.647  0.1616999E-02  0.1550743E-01  0.1631310E-01    11.612  0.9310679E-04  0.1450275E-02  0.1782514E-02
   555.651  0.1617163E-02  0.1550977E-01  0.1631985E-01    11.612  0.9304012E-04  0.1451950E-02  0.1778086E-02
   555.655  0.1617317E-02  0.1551113E-01  0.1632407E-01    11.613  0.9299029E-04  0.1453149E-02  0.1775137E-02
   555.658  0.1617457E-02  0.1551326E-01  0.1632580E-01    11.613  0.9295860E-04  0.1455588E-02  0.1772769E-02
   555.662  0.1617579E-02  0.1551300E-01  0.1632528E-01    11.613  0.9294461E-04  0.1455938E-02  0.1770524E-02
   555.666  0.1617680E-02  0.1551217E-01  0.1632284E-01    11.613  0.9294880E-04  0.1455539E-02  0.1769015E-02
   555.670  0.1617761E-02  0.1551109E-01  0.1631854E-01    11.613  0.9297298E-04  0.1455341E-02  0.1767999E-02
   555.674  0.1617835E-02  0.1550898E-01  0.1631382E-01    11.613  0.9301636E-04  0.1454497E-02  0.1767576E-02
   555.677  0.1617900E-02  0.1550512E-01  0.1630824E-01    11.613  0.9307381E-04  0.1452745E-02  0.1768260E-02
   555.681  0.1617970E-02  0.1550269E-01  0.1630346E-01    11.613  0.9312835E-04  0.1452604E-02  0.1768488E-02
   555.685  0.1618045E-02  0.1549982E-01  0.1629982E-01    11.613  0.9317467E-04  0.1451366E-02  0.1768046E-02
   555.689  0.1618125E-02  0.1549655E-01  0.1629689E-01    11.613  0.9321130E-04  0.1449734E-02  0.1766337E-02
   555.693  0.1618207E-02  0.1549279E-01  0.1629431E-01    11.613  0.9323785E-04  0.1447828E-02  0.1764312E-02
   555.696  0.1618289E-02  0.1548983E-01  0.1629175E-01    11.614  0.9325328E-04  0.1446532E-02  0.1761834E-02
   555.700  0.1618370E-02  0.1548575E-01  0.1628964E-01    11.614  0.9325804E-04  0.1444209E-02  0.1759910E-02
   555.704  0.1618452E-02  0.1548148E-01  0.1628789E-01    11.614  0.9325510E-04  0.1442141E-02  0.1758050E-02
   555.708  0.1618545E-02  0.1547726E-01  0.1628720E-01    11.614  0.9325265E-04  0.1440168E-02  0.1755590E-02
   555.712  0.1618648E-02  0.1547334E-01  0.1628820E-01    11.614  0.9325091E-04  0.1438274E-02  0.1752870E-02
   555.715  0.1618762E-02  0.1547038E-01  0.1629084E-01    11.614  0.9324896E-04  0.1437110E-02  0.1749415E-02
   555.719  0.1618882E-02  0.1546854E-01  0.1629463E-01    11.614  0.9324822E-04  0.1437455E-02  0.1745170E-02
   555.723  0.1619009E-02  0.1546655E-01  0.1629857E-01    11.614  0.9324812E-04  0.1437453E-02  0.1741389E-02
   555.727  0.1619137E-02  0.1546513E-01  0.1630263E-01    11.614  0.9324927E-04  0.1437771E-02  0.1738236E-02
   555.731  0.1619253E-02  0.1546381E-01  0.1630437E-01    11.614  0.9326975E-04  0.1438254E-02  0.1734769E-02
   555.734  0.1619339E-02  0.1546328E-01  0.1630471E-01    11.614  0.9332863E-04  0.1438913E-02  0.1731080E-02
   555.738  0.1619394E-02  0.1546392E-01  0.1630233E-01    11.614  0.9342456E-04  0.1439845E-02  0.1728030E-02
   555.742  0.1619403E-02  0.1546577E-01  0.1629688E-01    11.615  0.9353308E-04  0.1442052E-02  0.1722650E-02
   555.746  0.1619354E-02  0.1546797E-01  0.1628759E-01    11.615  0.9363324E-04  0.1444214E-02  0.1713218E-02
   555.750  0.1619248E-02  0.1546967E-01  0.1627408E-01    11.615  0.9372342E-04  0.1445774E-02  0.1699775E-02
   555.753  0.1619088E-02  0.1547181E-01  0.1625878E-01    11.615  0.9380167E-04  0.1447416E-02  0.1684573E-02
   555.757  0.1618875E-02  0.1547419E-01  0.1624188E-01    11.615  0.9386395E-04  0.1448820E-02  0.1668885E-02
   555.761  0.1618605E-02  0.1547686E-01  0.1622279E-01    11.615  0.9390214E-04  0.1449496E-02  0.1653064E-02
   555.765  0.1618285E-02  0.1548187E-01  0.1620360E-01    11.615  0.9391425E-04  0.1452363E-02  0.1639835E-02
   555.769  0.1617921E-02  0.1548934E-01  0.1618594E-01    11.615  0.9389912E-04  0.1457363E-02  0.1628832E-02
   555.772  0.1617521E-02  0.1549526E-01  0.1616805E-01    11.615  0.9385613E-04  0.1460657E-02  0.1619356E-02
   555.776  0.1617095E-02  0.1549962E-01  0.1614877E-01    11.615  0.9378572E-04  0.1462322E-02  0.1612795E-02
   555.780  0.1616656E-02  0.1550270E-01  0.1612974E-01    11.615  0.9368796E-04  0.1462715E-02  0.1608700E-02
   555.784  0.1616229E-02  0.1550321E-01  0.1611226E-01    11.615  0.9356512E-04  0.1461795E-02  0.1606267E-02
   555.788  0.1615821E-02  0.1550144E-01  0.1609690E-01    11.616  0.9342125E-04  0.1459632E-02  0.1605961E-02
   555.791  0.1615438E-02  0.1550165E-01  0.1608819E-01    11.616  0.9326179E-04  0.1454110E-02  0.1616091E-02
   555.795  0.1615089E-02  0.1549974E-01  0.1608547E-01    11.616  0.9308933E-04  0.1447185E-02  0.1635759E-02
   555.799  0.1614781E-02  0.1549545E-01  0.1607983E-01    11.616  0.9290675E-04  0.1439634E-02  0.1648750E-02
   555.803  0.1614522E-02  0.1548807E-01  0.1607595E-01    11.616  0.9271705E-04  0.1431885E-02  0.1662627E-02
   555.807  0.1614316E-02  0.1547915E-01  0.1607279E-01    11.616  0.9252400E-04  0.1424097E-02  0.1675979E-02
   555.810  0.1614167E-02  0.1547496E-01  0.1608010E-01    11.616  0.9233123E-04  0.1420610E-02  0.1695489E-02
   555.814  0.1614081E-02  0.1547315E-01  0.1609303E-01    11.616  0.9214298E-04  0.1418979E-02  0.1717796E-02
   555.818  0.1614057E-02  0.1547419E-01  0.1611217E-01    11.616  0.9196295E-04  0.1419186E-02  0.1742953E-02
   555.822  0.1614096E-02  0.1547432E-01  0.1613252E-01    11.616  0.9179576E-04  0.1419195E-02  0.1768605E-02
   555.826  0.1614198E-02  0.1547327E-01  0.1615471E-01    11.616  0.9164511E-04  0.1419814E-02  0.1795909E-02
   555.829  0.1614360E-02  0.1547185E-01  0.1617761E-01    11.616  0.9151486E-04  0.1420782E-02  0.1823679E-02
   555.833  0.1614578E-02  0.1547010E-01  0.1620108E-01    11.617  0.9140919E-04  0.1422106E-02  0.1851219E-02
   555.837  0.1614848E-02  0.1546778E-01  0.1622437E-01    11.617  0.9133111E-04  0.1423798E-02  0.1878367E-02
   555.841  0.1615163E-02  0.1546493E-01  0.1624744E-01    11.617  0.9128258E-04  0.1426132E-02  0.1904663E-02
   555.845  0.1615517E-02  0.1546181E-01  0.1626887E-01    11.617  0.9126664E-04  0.1428471E-02  0.1929355E-02
   555.848  0.1615901E-02  0.1546062E-01  0.1629000E-01    11.617  0.9128344E-04  0.1429752E-02  0.1954212E-02
   555.852  0.1616308E-02  0.1546140E-01  0.1631258E-01    11.617  0.9133368E-04  0.1430426E-02  0.1982712E-02
   555.856  0.1616727E-02  0.1546237E-01  0.1633234E-01    11.617  0.9141712E-04  0.1431188E-02  0.2008143E-02
   555.860  0.1617150E-02  0.1546360E-01  0.1634895E-01    11.617  0.9153257E-04  0.1432115E-02  0.2030664E-02
   555.864  0.1617568E-02  0.1546451E-01  0.1636375E-01    11.617  0.9167745E-04  0.1432527E-02  0.2051295E-02
   555.867  0.1617970E-02  0.1546485E-01  0.1637318E-01    11.617  0.9184806E-04  0.1432318E-02  0.2066004E-02
   555.871  0.1618335E-02  0.1546606E-01  0.1637827E-01    11.617  0.9202217E-04  0.1433023E-02  0.2075168E-02
   555.875  0.1618653E-02  0.1546735E-01  0.1637799E-01    11.617  0.9219156E-04  0.1433664E-02  0.2077899E-02
   555.879  0.1618915E-02  0.1546876E-01  0.1637292E-01    11.618  0.9235192E-04  0.1434900E-02  0.2075221E-02
   555.883  0.1619117E-02  0.1547098E-01  0.1636285E-01    11.618  0.9250020E-04  0.1437065E-02  0.2066509E-02
   555.886  0.1619264E-02  0.1547306E-01  0.1634855E-01    11.618  0.9261995E-04  0.1436386E-02  0.2053032E-02
   555.890  0.1619370E-02  0.1547397E-01  0.1633264E-01    11.618  0.9268999E-04  0.1438093E-02  0.2036491E-02
   555.894  0.1619418E-02  0.1547480E-01  0.1631482E-01    11.618  0.9272452E-04  0.1440621E-02  0.2016337E-02
   555.898  0.1619406E-02  0.1547631E-01  0.1629402E-01    11.618  0.9272258E-04  0.1443629E-02  0.1992199E-02
   555.902  0.1619336E-02  0.1547799E-01  0.1627173E-01    11.618  0.9268438E-04  0.1447089E-02  0.1966004E-02
   555.905  0.1619207E-02  0.1547963E-01  0.1624684E-01    11.618  0.9261188E-04  0.1450634E-02  0.1936153E-02
   555.909  0.1619033E-02  0.1548078E-01  0.1622139E-01    11.618  0.9252705E-04  0.1454985E-02  0.1906381E-02
   555.913  0.1618837E-02  0.1548115E-01  0.1619806E-01    11.618  0.9245672E-04  0.1459494E-02  0.1880005E-02
   555.917  0.1618628E-02  0.1548123E-01  0.1617631E-01    11.618  0.9241023E-04  0.1464092E-02  0.1857214E-02
   555.921  0.1618407E-02  0.1548322E-01  0.1615775E-01    11.618  0.9239208E-04  0.1463350E-02  0.1835708E-02
   555.924  0.1618180E-02  0.1548204E-01  0.1614263E-01    11.619  0.9240308E-04  0.1467074E-02  0.1817357E-02
   555.928  0.1617951E-02  0.1548129E-01  0.1612853E-01    11.619  0.9244198E-04  0.1471336E-02  0.1799453E-02
   555.932  0.1617725E-02  0.1548092E-01  0.1611558E-01    11.619  0.9250769E-04  0.1474175E-02  0.1785463E-02
   555.936  0.1617506E-02  0.1548224E-01  0.1611093E-01    11.619  0.9259802E-04  0.1470992E-02  0.1782620E-02
   555.940  0.1617302E-02  0.1548558E-01  0.1610785E-01    11.619  0.9271053E-04  0.1469628E-02  0.1782433E-02
   555.943  0.1617116E-02  0.1548803E-01  0.1610521E-01    11.619  0.9284049E-04  0.1467285E-02  0.1783909E-02
   555.947  0.1616956E-02  0.1549000E-01  0.1610448E-01    11.619  0.9298118E-04  0.1464222E-02  0.1788602E-02
   555.951  0.1616826E-02  0.1549109E-01  0.1610546E-01    11.619  0.9312827E-04  0.1460593E-02  0.1795350E-02
   555.955  0.1616729E-02  0.1549152E-01  0.1610928E-01    11.619  0.9327857E-04  0.1456346E-02  0.1806473E-02
   555.959  0.1616667E-02  0.1549010E-01  0.1611279E-01    11.619  0.9342819E-04  0.1451244E-02  0.1816216E-02
   555.962  0.1616641E-02  0.1548821E-01  0.1611881E-01    11.619  0.9357401E-04  0.1447237E-02  0.1827740E-02
   555.966  0.1616653E-02  0.1548911E-01  0.1612814E-01    11.619  0.9371217E-04  0.1445407E-02  0.1840253E-02
   555.970  0.1616703E-02  0.1549129E-01  0.1614085E-01    11.620  0.9384078E-04  0.1444100E-02  0.1855555E-02
   555.974  0.1616789E-02  0.1549419E-01  0.1615477E-01    11.620  0.9395640E-04  0.1443460E-02  0.1871112E-02
   555.978  0.1616910E-02  0.1549469E-01  0.1616939E-01    11.620  0.9405701E-04  0.1442496E-02  0.1887188E-02
   555.981  0.1617052E-02  0.1549585E-01  0.1618297E-01    11.620  0.9413990E-04  0.1442340E-02  0.1903803E-02
   555.985  0.1617209E-02  0.1549647E-01  0.1619497E-01    11.620  0.9420316E-04  0.1442866E-02  0.1920896E-02
   555.989  0.1617369E-02  0.1549794E-01  0.1620496E-01    11.620  0.9425786E-04  0.1443985E-02  0.1937336E-02
   555.993  0.1617525E-02  0.1550015E-01  0.1621333E-01    11.620  0.9430561E-04  0.1446119E-02  0.1953259E-02
   555.997  0.1617674E-02  0.1550278E-01  0.1622117E-01    11.620  0.9434669E-04  0.1448860E-02  0.1967170E-02
   556.000  0.1617811E-02  0.1550644E-01  0.1622539E-01    11.620  0.9438164E-04  0.1452295E-02  0.1980480E-02
   556.004  0.1617934E-02  0.1551069E-01  0.1622814E-01    11.620  0.9441036E-04  0.1456736E-02  0.1991966E-02
   556.008  0.1618038E-02  0.1551496E-01  0.1622935E-01    11.620  0.9443304E-04  0.1461360E-02  0.2001474E-02
   556.012  0.1618121E-02  0.1551987E-01  0.1623024E-01    11.620  0.9444908E-04  0.1466875E-02  0.2006952E-02
   556.016  0.1618182E-02  0.1552503E-01  0.1622753E-01    11.621  0.9445816E-04  0.1471444E-02  0.2009718E-02
   556.019  0.1618218E-02  0.1553006E-01  0.1622307E-01    11.621  0.9446106E-04  0.1476047E-02  0.2009355E-02
   556.023  0.1618230E-02  0.1553487E-01  0.1621720E-01    11.621  0.9445681E-04  0.1480476E-02  0.2005738E-02
   556.027  0.1618214E-02  0.1553950E-01  0.1620901E-01    11.621  0.9444660E-04  0.1484438E-02  0.1998564E-02
   556.031  0.1618173E-02  0.1554371E-01  0.1620131E-01    11.621  0.9442919E-04  0.1485626E-02  0.1990473E-02
   556.035  0.1618103E-02  0.1555030E-01  0.1619238E-01    11.621  0.9440477E-04  0.1484914E-02  0.1976867E-02
   556.038  0.1618021E-02  0.1555360E-01  0.1618330E-01    11.621  0.9439233E-04  0.1485569E-02  0.1962721E-02
   556.042  0.1617929E-02  0.1555678E-01  0.1617496E-01    11.621  0.9439768E-04  0.1484994E-02  0.1949000E-02
   556.046  0.1617835E-02  0.1555931E-01  0.1616816E-01    11.621  0.9441595E-04  0.1483678E-02  0.1935970E-02
   556.050  0.1617754E-02  0.1556142E-01  0.1616270E-01    11.621  0.9443062E-04  0.1481284E-02  0.1923807E-02
   556.054  0.1617688E-02  0.1556258E-01  0.1616076E-01    11.621  0.9443898E-04  0.1478042E-02  0.1911198E-02
   556.058  0.1617639E-02  0.1556362E-01  0.1616058E-01    11.621  0.9444236E-04  0.1474085E-02  0.1898914E-02
   556.061  0.1617609E-02  0.1556342E-01  0.1616197E-01    11.622  0.9443745E-04  0.1470794E-02  0.1887221E-02
   556.065  0.1617600E-02  0.1556271E-01  0.1616478E-01    11.622  0.9442336E-04  0.1466368E-02  0.1875412E-02
   556.069  0.1617615E-02  0.1556153E-01  0.1616777E-01    11.622  0.9439788E-04  0.1461310E-02  0.1864640E-02
   556.073  0.1617656E-02  0.1556016E-01  0.1617322E-01    11.622  0.9435783E-04  0.1456653E-02  0.1852652E-02
   556.077  0.1617722E-02  0.1555764E-01  0.1617891E-01    11.622  0.9430485E-04  0.1452294E-02  0.1841672E-02
   556.080  0.1617813E-02  0.1555465E-01  0.1618500E-01    11.622  0.9423941E-04  0.1448176E-02  0.1830430E-02
   556.084  0.1617925E-02  0.1555108E-01  0.1619127E-01    11.622  0.9416344E-04  0.1444206E-02  0.1819578E-02
   556.088  0.1618058E-02  0.1554675E-01  0.1619755E-01    11.622  0.9407953E-04  0.1440309E-02  0.1808880E-02
   556.092  0.1618207E-02  0.1554372E-01  0.1620411E-01    11.622  0.9398822E-04  0.1434462E-02  0.1798548E-02
   556.096  0.1618370E-02  0.1553981E-01  0.1621021E-01    11.622  0.9389307E-04  0.1431957E-02  0.1788759E-02
   556.099  0.1618544E-02  0.1553632E-01  0.1621571E-01    11.622  0.9379542E-04  0.1429596E-02  0.1779244E-02
   556.103  0.1618724E-02  0.1553286E-01  0.1622130E-01    11.622  0.9369838E-04  0.1428443E-02  0.1770641E-02
   556.107  0.1618906E-02  0.1553014E-01  0.1622642E-01    11.623  0.9360384E-04  0.1427208E-02  0.1762956E-02
   556.111  0.1619086E-02  0.1552877E-01  0.1623043E-01    11.623  0.9351096E-04  0.1425977E-02  0.1756164E-02
   556.115  0.1619259E-02  0.1552764E-01  0.1623248E-01    11.623  0.9342171E-04  0.1425783E-02  0.1750691E-02
   556.118  0.1619421E-02  0.1552783E-01  0.1623506E-01    11.623  0.9333853E-04  0.1425286E-02  0.1745195E-02
   556.122  0.1619569E-02  0.1552900E-01  0.1623660E-01    11.623  0.9326189E-04  0.1424875E-02  0.1739940E-02
   556.126  0.1619697E-02  0.1553043E-01  0.1623602E-01    11.623  0.9319686E-04  0.1424760E-02  0.1735963E-02
   556.130  0.1619799E-02  0.1553292E-01  0.1623457E-01    11.623  0.9315104E-04  0.1425038E-02  0.1732583E-02
   556.134  0.1619868E-02  0.1553623E-01  0.1623094E-01    11.623  0.9312734E-04  0.1425554E-02  0.1729847E-02
   556.138  0.1619900E-02  0.1553894E-01  0.1622609E-01    11.623  0.9313197E-04  0.1426002E-02  0.1728239E-02
   556.141  0.1619894E-02  0.1554370E-01  0.1621821E-01    11.623  0.9316515E-04  0.1427328E-02  0.1727002E-02
   556.145  0.1619858E-02  0.1554767E-01  0.1620829E-01    11.623  0.9321570E-04  0.1428681E-02  0.1726585E-02
   556.149  0.1619797E-02  0.1555080E-01  0.1619649E-01    11.623  0.9327891E-04  0.1430044E-02  0.1727207E-02
   556.153  0.1619716E-02  0.1555331E-01  0.1618413E-01    11.623  0.9335112E-04  0.1430847E-02  0.1728564E-02
   556.157  0.1619627E-02  0.1555540E-01  0.1617174E-01    11.624  0.9343207E-04  0.1431405E-02  0.1729885E-02
   556.160  0.1619532E-02  0.1555709E-01  0.1616029E-01    11.624  0.9352006E-04  0.1432264E-02  0.1730402E-02
   556.164  0.1619435E-02  0.1555933E-01  0.1615118E-01    11.624  0.9361288E-04  0.1433260E-02  0.1730589E-02
   556.168  0.1619336E-02  0.1556136E-01  0.1614351E-01    11.624  0.9370806E-04  0.1434304E-02  0.1730791E-02
   556.172  0.1619239E-02  0.1556332E-01  0.1613660E-01    11.624  0.9380357E-04  0.1435297E-02  0.1730637E-02
   556.176  0.1619146E-02  0.1556484E-01  0.1613085E-01    11.624  0.9389708E-04  0.1436258E-02  0.1730183E-02
   556.179  0.1619057E-02  0.1556596E-01  0.1612674E-01    11.624  0.9398591E-04  0.1437280E-02  0.1730323E-02
   556.183  0.1618977E-02  0.1556696E-01  0.1612333E-01    11.624  0.9406871E-04  0.1438176E-02  0.1729859E-02
   556.187  0.1618907E-02  0.1556870E-01  0.1612262E-01    11.624  0.9414379E-04  0.1439273E-02  0.1727826E-02
   556.191  0.1618850E-02  0.1557017E-01  0.1612157E-01    11.624  0.9420985E-04  0.1440531E-02  0.1727344E-02
   556.195  0.1618807E-02  0.1557127E-01  0.1612058E-01    11.624  0.9426477E-04  0.1441895E-02  0.1726974E-02
   556.198  0.1618779E-02  0.1557182E-01  0.1612034E-01    11.624  0.9430794E-04  0.1443230E-02  0.1726396E-02
   556.202  0.1618767E-02  0.1557175E-01  0.1612087E-01    11.625  0.9433776E-04  0.1444265E-02  0.1725899E-02
   556.206  0.1618770E-02  0.1557186E-01  0.1612253E-01    11.625  0.9435396E-04  0.1444929E-02  0.1725272E-02
   556.210  0.1618785E-02  0.1557287E-01  0.1612480E-01    11.625  0.9435569E-04  0.1445881E-02  0.1724963E-02
   556.214  0.1618810E-02  0.1557417E-01  0.1612724E-01    11.625  0.9434229E-04  0.1446639E-02  0.1724851E-02
   556.218  0.1618845E-02  0.1557520E-01  0.1612980E-01    11.625  0.9431493E-04  0.1447429E-02  0.1725334E-02
   556.221  0.1618888E-02  0.1557611E-01  0.1613260E-01    11.625  0.9427354E-04  0.1448041E-02  0.1726114E-02
   556.225  0.1618938E-02  0.1557661E-01  0.1613521E-01    11.625  0.9421977E-04  0.1449185E-02  0.1727424E-02
   556.229  0.1618995E-02  0.1557730E-01  0.1613706E-01    11.625  0.9415492E-04  0.1450124E-02  0.1729374E-02
   556.233  0.1619056E-02  0.1557836E-01  0.1613951E-01    11.625  0.9408112E-04  0.1451125E-02  0.1731105E-02
   556.237  0.1619118E-02  0.1557905E-01  0.1614127E-01    11.625  0.9400085E-04  0.1452266E-02  0.1733330E-02
   556.240  0.1619170E-02  0.1558072E-01  0.1614256E-01    11.625  0.9393048E-04  0.1451717E-02  0.1735011E-02
   556.244  0.1619207E-02  0.1558268E-01  0.1614365E-01    11.625  0.9387311E-04  0.1449576E-02  0.1736776E-02
   556.248  0.1619229E-02  0.1558556E-01  0.1614427E-01    11.625  0.9383090E-04  0.1446272E-02  0.1738358E-02
   556.252  0.1619234E-02  0.1558812E-01  0.1614492E-01    11.626  0.9380438E-04  0.1442212E-02  0.1739212E-02
   556.256  0.1619223E-02  0.1559108E-01  0.1614465E-01    11.626  0.9379478E-04  0.1438105E-02  0.1739407E-02
   556.260  0.1619196E-02  0.1559422E-01  0.1614427E-01    11.626  0.9380198E-04  0.1434205E-02  0.1739240E-02
   556.263  0.1619153E-02  0.1559709E-01  0.1614325E-01    11.626  0.9382574E-04  0.1430936E-02  0.1738324E-02
   556.267  0.1619092E-02  0.1559975E-01  0.1614188E-01    11.626  0.9386273E-04  0.1428788E-02  0.1736705E-02
   556.271  0.1618992E-02  0.1560406E-01  0.1613780E-01    11.626  0.9389376E-04  0.1428037E-02  0.1735918E-02
   556.275  0.1618852E-02  0.1560695E-01  0.1613370E-01    11.626  0.9391682E-04  0.1430559E-02  0.1739429E-02
   556.279  0.1618678E-02  0.1560958E-01  0.1612636E-01    11.626  0.9393223E-04  0.1436325E-02  0.1738000E-02
   556.282  0.1618467E-02  0.1561126E-01  0.1611742E-01    11.626  0.9393511E-04  0.1444594E-02  0.1737651E-02
   556.286  0.1618230E-02  0.1561202E-01  0.1610767E-01    11.626  0.9391626E-04  0.1455077E-02  0.1738684E-02
   556.290  0.1617968E-02  0.1561143E-01  0.1609670E-01    11.626  0.9386990E-04  0.1468102E-02  0.1741312E-02
   556.294  0.1617687E-02  0.1560914E-01  0.1608516E-01    11.626  0.9378930E-04  0.1482810E-02  0.1745406E-02
   556.298  0.1617393E-02  0.1560549E-01  0.1607300E-01    11.627  0.9367560E-04  0.1499314E-02  0.1750804E-02
   556.302  0.1617093E-02  0.1560354E-01  0.1606425E-01    11.627  0.9353262E-04  0.1511038E-02  0.1755859E-02
   556.305  0.1616794E-02  0.1560070E-01  0.1605702E-01    11.627  0.9336311E-04  0.1521718E-02  0.1761315E-02
   556.309  0.1616501E-02  0.1559647E-01  0.1605031E-01    11.627  0.9317103E-04  0.1532160E-02  0.1767414E-02
   556.313  0.1616221E-02  0.1559043E-01  0.1604421E-01    11.627  0.9296113E-04  0.1541396E-02  0.1773936E-02
   556.317  0.1615959E-02  0.1558251E-01  0.1603935E-01    11.627  0.9273750E-04  0.1549767E-02  0.1780758E-02
   556.321  0.1615720E-02  0.1557699E-01  0.1603925E-01    11.627  0.9250444E-04  0.1552896E-02  0.1785360E-02
   556.324  0.1615509E-02  0.1557493E-01  0.1604638E-01    11.627  0.9226716E-04  0.1549814E-02  0.1787073E-02
   556.328  0.1615330E-02  0.1557213E-01  0.1605256E-01    11.627  0.9202980E-04  0.1545212E-02  0.1789433E-02
   556.332  0.1615186E-02  0.1556796E-01  0.1606062E-01    11.627  0.9179708E-04  0.1540244E-02  0.1790908E-02
   556.336  0.1615079E-02  0.1556303E-01  0.1607149E-01    11.627  0.9157302E-04  0.1534272E-02  0.1792716E-02
   556.340  0.1615012E-02  0.1555704E-01  0.1608123E-01    11.627  0.9136112E-04  0.1527644E-02  0.1791640E-02
   556.344  0.1614985E-02  0.1555055E-01  0.1609194E-01    11.628  0.9116566E-04  0.1520571E-02  0.1789299E-02
   556.347  0.1614997E-02  0.1554349E-01  0.1610379E-01    11.628  0.9098991E-04  0.1513403E-02  0.1785448E-02
   556.351  0.1615046E-02  0.1553840E-01  0.1611793E-01    11.628  0.9083893E-04  0.1507925E-02  0.1778215E-02
   556.355  0.1615130E-02  0.1554066E-01  0.1614006E-01    11.628  0.9071715E-04  0.1509702E-02  0.1761136E-02
   556.359  0.1615247E-02  0.1554304E-01  0.1616205E-01    11.628  0.9062684E-04  0.1510466E-02  0.1743485E-02
   556.363  0.1615392E-02  0.1554485E-01  0.1618363E-01    11.628  0.9056917E-04  0.1510783E-02  0.1725827E-02
   556.366  0.1615564E-02  0.1554672E-01  0.1620412E-01    11.628  0.9054677E-04  0.1510888E-02  0.1707952E-02
   556.370  0.1615757E-02  0.1555064E-01  0.1622410E-01    11.628  0.9056047E-04  0.1513335E-02  0.1690760E-02
   556.374  0.1615968E-02  0.1555054E-01  0.1624248E-01    11.628  0.9060957E-04  0.1512363E-02  0.1674181E-02
   556.378  0.1616192E-02  0.1554925E-01  0.1625650E-01    11.628  0.9069515E-04  0.1510457E-02  0.1661222E-02
   556.382  0.1616425E-02  0.1554743E-01  0.1627126E-01    11.628  0.9081644E-04  0.1508047E-02  0.1646308E-02
   556.386  0.1616666E-02  0.1554813E-01  0.1628521E-01    11.628  0.9097130E-04  0.1509199E-02  0.1632810E-02
   556.389  0.1616914E-02  0.1554923E-01  0.1629625E-01    11.628  0.9115582E-04  0.1510358E-02  0.1620913E-02
   556.393  0.1617173E-02  0.1555031E-01  0.1630818E-01    11.629  0.9135375E-04  0.1511822E-02  0.1609034E-02
   556.397  0.1617441E-02  0.1555144E-01  0.1631921E-01    11.629  0.9155898E-04  0.1513378E-02  0.1598833E-02
   556.401  0.1617713E-02  0.1555213E-01  0.1632953E-01    11.629  0.9176765E-04  0.1515164E-02  0.1590437E-02
   556.405  0.1617984E-02  0.1555297E-01  0.1633812E-01    11.629  0.9197516E-04  0.1517497E-02  0.1583611E-02
   556.409  0.1618247E-02  0.1555418E-01  0.1634557E-01    11.629  0.9217742E-04  0.1520155E-02  0.1578513E-02
   556.412  0.1618498E-02  0.1555521E-01  0.1635125E-01    11.629  0.9237006E-04  0.1523347E-02  0.1574841E-02
   556.416  0.1618732E-02  0.1555649E-01  0.1635490E-01    11.629  0.9254877E-04  0.1526770E-02  0.1572129E-02
   556.420  0.1618945E-02  0.1555821E-01  0.1635691E-01    11.629  0.9270856E-04  0.1530682E-02  0.1570573E-02
   556.424  0.1619133E-02  0.1555999E-01  0.1635739E-01    11.629  0.9284699E-04  0.1534817E-02  0.1569766E-02
   556.428  0.1619291E-02  0.1556188E-01  0.1635577E-01    11.629  0.9295994E-04  0.1539841E-02  0.1570472E-02
   556.431  0.1619418E-02  0.1556383E-01  0.1635389E-01    11.629  0.9304451E-04  0.1545039E-02  0.1571154E-02
   556.435  0.1619524E-02  0.1556559E-01  0.1634903E-01    11.629  0.9311002E-04  0.1550147E-02  0.1573557E-02
   556.439  0.1619624E-02  0.1556678E-01  0.1634477E-01    11.629  0.9316726E-04  0.1555082E-02  0.1575977E-02
   556.443  0.1619699E-02  0.1556853E-01  0.1634084E-01    11.630  0.9321317E-04  0.1560393E-02  0.1580759E-02
   556.447  0.1619741E-02  0.1557098E-01  0.1633475E-01    11.630  0.9324700E-04  0.1566322E-02  0.1585939E-02
   556.451  0.1619743E-02  0.1557489E-01  0.1632699E-01    11.630  0.9326707E-04  0.1573219E-02  0.1591829E-02
   556.454  0.1619702E-02  0.1557931E-01  0.1631806E-01    11.630  0.9327355E-04  0.1580433E-02  0.1599546E-02
   556.458  0.1619618E-02  0.1558608E-01  0.1630779E-01    11.630  0.9326799E-04  0.1589045E-02  0.1608390E-02
   556.462  0.1619485E-02  0.1559287E-01  0.1629605E-01    11.630  0.9325445E-04  0.1598086E-02  0.1617894E-02
   556.466  0.1619307E-02  0.1559904E-01  0.1628322E-01    11.630  0.9322953E-04  0.1605346E-02  0.1627955E-02
   556.470  0.1619095E-02  0.1560601E-01  0.1627082E-01    11.630  0.9319987E-04  0.1612070E-02  0.1637829E-02
   556.474  0.1618852E-02  0.1561317E-01  0.1625863E-01    11.630  0.9316727E-04  0.1617572E-02  0.1647258E-02
   556.477  0.1618584E-02  0.1562037E-01  0.1624710E-01    11.630  0.9313221E-04  0.1622128E-02  0.1657271E-02
   556.481  0.1618297E-02  0.1562697E-01  0.1623434E-01    11.630  0.9309485E-04  0.1626074E-02  0.1666083E-02
   556.485  0.1617993E-02  0.1563305E-01  0.1622300E-01    11.630  0.9305678E-04  0.1629379E-02  0.1674814E-02
   556.489  0.1617682E-02  0.1563807E-01  0.1621110E-01    11.631  0.9301879E-04  0.1631381E-02  0.1682913E-02
   556.493  0.1617367E-02  0.1564117E-01  0.1619881E-01    11.631  0.9298073E-04  0.1631550E-02  0.1690033E-02
   556.497  0.1617057E-02  0.1564397E-01  0.1618906E-01    11.631  0.9294302E-04  0.1631051E-02  0.1695547E-02
   556.500  0.1616759E-02  0.1564484E-01  0.1618066E-01    11.631  0.9290294E-04  0.1630131E-02  0.1702143E-02
   556.504  0.1616479E-02  0.1564279E-01  0.1617269E-01    11.631  0.9286090E-04  0.1628544E-02  0.1706629E-02
   556.508  0.1616222E-02  0.1563976E-01  0.1616568E-01    11.631  0.9281766E-04  0.1625390E-02  0.1710081E-02
   556.512  0.1615995E-02  0.1563465E-01  0.1615980E-01    11.631  0.9277315E-04  0.1621250E-02  0.1712287E-02
   556.516  0.1615801E-02  0.1562933E-01  0.1615664E-01    11.631  0.9272821E-04  0.1618000E-02  0.1713290E-02
   556.519  0.1615644E-02  0.1562057E-01  0.1615376E-01    11.631  0.9268325E-04  0.1612453E-02  0.1713614E-02
   556.523  0.1615527E-02  0.1560996E-01  0.1615161E-01    11.631  0.9263838E-04  0.1606042E-02  0.1713018E-02
   556.527  0.1615454E-02  0.1560122E-01  0.1615468E-01    11.631  0.9259534E-04  0.1600269E-02  0.1710708E-02
   556.531  0.1615424E-02  0.1559583E-01  0.1616470E-01    11.631  0.9255401E-04  0.1597457E-02  0.1701490E-02
   556.535  0.1615439E-02  0.1559118E-01  0.1617541E-01    11.631  0.9251526E-04  0.1595355E-02  0.1692411E-02
   556.539  0.1615499E-02  0.1558541E-01  0.1618697E-01    11.632  0.9248084E-04  0.1593222E-02  0.1682956E-02
   556.542  0.1615602E-02  0.1557910E-01  0.1619856E-01    11.632  0.9245137E-04  0.1590753E-02  0.1673495E-02
   556.546  0.1615747E-02  0.1557180E-01  0.1621078E-01    11.632  0.9242753E-04  0.1588372E-02  0.1663978E-02
   556.550  0.1615930E-02  0.1556378E-01  0.1622365E-01    11.632  0.9241049E-04  0.1586015E-02  0.1655156E-02
   556.554  0.1616147E-02  0.1555549E-01  0.1623634E-01    11.632  0.9240063E-04  0.1583772E-02  0.1645756E-02
   556.558  0.1616396E-02  0.1554704E-01  0.1624861E-01    11.632  0.9239961E-04  0.1581867E-02  0.1637307E-02
   556.562  0.1616670E-02  0.1553852E-01  0.1626056E-01    11.632  0.9240666E-04  0.1580188E-02  0.1630061E-02
   556.565  0.1616965E-02  0.1553079E-01  0.1627118E-01    11.632  0.9242327E-04  0.1578839E-02  0.1624076E-02
   556.569  0.1617273E-02  0.1552454E-01  0.1628123E-01    11.632  0.9244852E-04  0.1579388E-02  0.1618337E-02
   556.573  0.1617591E-02  0.1551711E-01  0.1629048E-01    11.632  0.9248271E-04  0.1578572E-02  0.1612624E-02
   556.577  0.1617909E-02  0.1551024E-01  0.1629744E-01    11.632  0.9252457E-04  0.1578174E-02  0.1608543E-02
   556.581  0.1618224E-02  0.1550432E-01  0.1630369E-01    11.632  0.9257430E-04  0.1578129E-02  0.1605051E-02
   556.585  0.1618528E-02  0.1549943E-01  0.1630785E-01    11.632  0.9262969E-04  0.1578397E-02  0.1602542E-02
   556.588  0.1618808E-02  0.1549580E-01  0.1630942E-01    11.633  0.9268528E-04  0.1579458E-02  0.1601172E-02
   556.592  0.1619057E-02  0.1549422E-01  0.1630973E-01    11.633  0.9273700E-04  0.1582176E-02  0.1600393E-02
   556.596  0.1619260E-02  0.1549568E-01  0.1630814E-01    11.633  0.9278307E-04  0.1587457E-02  0.1600484E-02
   556.600  0.1619410E-02  0.1549950E-01  0.1630438E-01    11.633  0.9282157E-04  0.1594455E-02  0.1601830E-02
   556.604  0.1619504E-02  0.1550475E-01  0.1629846E-01    11.633  0.9285227E-04  0.1601590E-02  0.1604042E-02
   556.608  0.1619543E-02  0.1551302E-01  0.1629020E-01    11.633  0.9287271E-04  0.1611150E-02  0.1607720E-02
   556.611  0.1619523E-02  0.1552251E-01  0.1628008E-01    11.633  0.9288294E-04  0.1621385E-02  0.1611141E-02
   556.615  0.1619451E-02  0.1553270E-01  0.1626862E-01    11.633  0.9288167E-04  0.1631983E-02  0.1616627E-02
   556.619  0.1619350E-02  0.1554279E-01  0.1625761E-01    11.633  0.9286456E-04  0.1642258E-02  0.1620836E-02
   556.623  0.1619225E-02  0.1555239E-01  0.1624719E-01    11.633  0.9283192E-04  0.1651805E-02  0.1623090E-02
   556.627  0.1619086E-02  0.1556110E-01  0.1623779E-01    11.633  0.9278623E-04  0.1660096E-02  0.1623905E-02
   556.631  0.1618939E-02  0.1556867E-01  0.1622922E-01    11.633  0.9273736E-04  0.1667352E-02  0.1624043E-02
   556.634  0.1618784E-02  0.1557467E-01  0.1622101E-01    11.633  0.9270165E-04  0.1673596E-02  0.1624875E-02
   556.638  0.1618624E-02  0.1557903E-01  0.1621396E-01    11.634  0.9268135E-04  0.1678564E-02  0.1628171E-02
   556.642  0.1618462E-02  0.1558439E-01  0.1620837E-01    11.634  0.9267620E-04  0.1682246E-02  0.1630521E-02
   556.646  0.1618301E-02  0.1558924E-01  0.1620375E-01    11.634  0.9268661E-04  0.1685078E-02  0.1631270E-02
   556.650  0.1618146E-02  0.1559233E-01  0.1619854E-01    11.634  0.9271260E-04  0.1687011E-02  0.1632474E-02
   556.654  0.1617998E-02  0.1559392E-01  0.1619206E-01    11.634  0.9275297E-04  0.1687828E-02  0.1631306E-02
   556.657  0.1617861E-02  0.1559419E-01  0.1618683E-01    11.634  0.9280653E-04  0.1687297E-02  0.1633534E-02
   556.661  0.1617738E-02  0.1559323E-01  0.1618150E-01    11.634  0.9287303E-04  0.1685788E-02  0.1635179E-02
   556.665  0.1617631E-02  0.1559069E-01  0.1617643E-01    11.634  0.9294956E-04  0.1683041E-02  0.1636357E-02
   556.669  0.1617541E-02  0.1558710E-01  0.1617105E-01    11.634  0.9303498E-04  0.1679444E-02  0.1637736E-02
   556.673  0.1617472E-02  0.1558259E-01  0.1616678E-01    11.634  0.9312707E-04  0.1675076E-02  0.1637938E-02
   556.677  0.1617423E-02  0.1558482E-01  0.1616908E-01    11.634  0.9322384E-04  0.1676574E-02  0.1631264E-02
   556.680  0.1617397E-02  0.1559042E-01  0.1617559E-01    11.634  0.9332272E-04  0.1679293E-02  0.1623074E-02
   556.684  0.1617393E-02  0.1559581E-01  0.1618332E-01    11.634  0.9342110E-04  0.1681988E-02  0.1615046E-02
   556.688  0.1617413E-02  0.1560083E-01  0.1619181E-01    11.635  0.9351708E-04  0.1684868E-02  0.1606817E-02
   556.692  0.1617455E-02  0.1560705E-01  0.1620259E-01    11.635  0.9360858E-04  0.1688975E-02  0.1596144E-02
   556.696  0.1617517E-02  0.1561320E-01  0.1621411E-01    11.635  0.9369243E-04  0.1692798E-02  0.1585351E-02
   556.700  0.1617601E-02  0.1561941E-01  0.1622663E-01    11.635  0.9376760E-04  0.1696726E-02  0.1574086E-02
   556.703  0.1617702E-02  0.1562523E-01  0.1623762E-01    11.635  0.9383147E-04  0.1700396E-02  0.1563536E-02
   556.707  0.1617819E-02  0.1563088E-01  0.1624757E-01    11.635  0.9388297E-04  0.1703654E-02  0.1553608E-02
   556.711  0.1617949E-02  0.1563638E-01  0.1625776E-01    11.635  0.9392085E-04  0.1706699E-02  0.1544493E-02
   556.715  0.1618091E-02  0.1564173E-01  0.1626747E-01    11.635  0.9394389E-04  0.1709818E-02  0.1535819E-02
   556.719  0.1618239E-02  0.1564707E-01  0.1627642E-01    11.635  0.9395183E-04  0.1712614E-02  0.1528011E-02
   556.723  0.1618392E-02  0.1565223E-01  0.1628434E-01    11.635  0.9394438E-04  0.1715358E-02  0.1520911E-02
   556.727  0.1618546E-02  0.1565678E-01  0.1629203E-01    11.635  0.9392135E-04  0.1718065E-02  0.1514599E-02
   556.730  0.1618697E-02  0.1566150E-01  0.1629852E-01    11.635  0.9388397E-04  0.1720883E-02  0.1509328E-02
   556.734  0.1618843E-02  0.1566595E-01  0.1630362E-01    11.635  0.9383224E-04  0.1723659E-02  0.1505571E-02
   556.738  0.1618981E-02  0.1566947E-01  0.1630824E-01    11.636  0.9376888E-04  0.1727177E-02  0.1502255E-02
   556.742  0.1619115E-02  0.1567431E-01  0.1631130E-01    11.636  0.9369975E-04  0.1729710E-02  0.1499870E-02
   556.746  0.1619243E-02  0.1567915E-01  0.1631391E-01    11.636  0.9362855E-04  0.1731996E-02  0.1498423E-02
   556.750  0.1619364E-02  0.1568386E-01  0.1631554E-01    11.636  0.9355741E-04  0.1733885E-02  0.1497798E-02
   556.753  0.1619475E-02  0.1568845E-01  0.1631559E-01    11.636  0.9348708E-04  0.1735884E-02  0.1498205E-02
   556.757  0.1619572E-02  0.1569323E-01  0.1631471E-01    11.636  0.9341984E-04  0.1737706E-02  0.1499683E-02
   556.761  0.1619656E-02  0.1569678E-01  0.1631351E-01    11.636  0.9335703E-04  0.1739080E-02  0.1503596E-02
   556.765  0.1619721E-02  0.1570106E-01  0.1631065E-01    11.636  0.9329992E-04  0.1741199E-02  0.1507056E-02
   556.769  0.1619770E-02  0.1570491E-01  0.1630674E-01    11.636  0.9325037E-04  0.1744063E-02  0.1511353E-02
   556.773  0.1619809E-02  0.1570955E-01  0.1630327E-01    11.636  0.9320980E-04  0.1745762E-02  0.1515154E-02
   556.776  0.1619837E-02  0.1571461E-01  0.1630095E-01    11.636  0.9318395E-04  0.1748493E-02  0.1518544E-02
   556.780  0.1619840E-02  0.1571962E-01  0.1629854E-01    11.636  0.9318680E-04  0.1748425E-02  0.1521150E-02
   556.784  0.1619820E-02  0.1572649E-01  0.1629611E-01    11.636  0.9321799E-04  0.1748247E-02  0.1522722E-02
   556.788  0.1619780E-02  0.1573298E-01  0.1629445E-01    11.637  0.9327324E-04  0.1746071E-02  0.1523159E-02
   556.792  0.1619727E-02  0.1573873E-01  0.1629283E-01    11.637  0.9334377E-04  0.1742460E-02  0.1523221E-02
   556.796  0.1619664E-02  0.1574467E-01  0.1629103E-01    11.637  0.9342747E-04  0.1739339E-02  0.1523946E-02
   556.799  0.1619591E-02  0.1575079E-01  0.1628889E-01    11.637  0.9352230E-04  0.1735438E-02  0.1524915E-02
   556.803  0.1619510E-02  0.1575624E-01  0.1628706E-01    11.637  0.9362580E-04  0.1731607E-02  0.1524987E-02
   556.807  0.1619424E-02  0.1576090E-01  0.1628567E-01    11.637  0.9373585E-04  0.1728139E-02  0.1525242E-02
   556.811  0.1619330E-02  0.1576532E-01  0.1628465E-01    11.637  0.9385408E-04  0.1725182E-02  0.1525532E-02
   556.815  0.1619227E-02  0.1576966E-01  0.1628350E-01    11.637  0.9398221E-04  0.1722908E-02  0.1526225E-02
   556.819  0.1619100E-02  0.1577813E-01  0.1628298E-01    11.637  0.9413862E-04  0.1722336E-02  0.1526511E-02
   556.823  0.1618948E-02  0.1578317E-01  0.1628082E-01    11.637  0.9432499E-04  0.1717186E-02  0.1526502E-02
   556.826  0.1618776E-02  0.1579054E-01  0.1628058E-01    11.637  0.9453548E-04  0.1706451E-02  0.1527114E-02
   556.830  0.1618586E-02  0.1579804E-01  0.1628059E-01    11.637  0.9476636E-04  0.1695814E-02  0.1527552E-02
   556.834  0.1618385E-02  0.1580479E-01  0.1628150E-01    11.637  0.9501112E-04  0.1685720E-02  0.1527851E-02
   556.838  0.1618177E-02  0.1581024E-01  0.1628274E-01    11.638  0.9526378E-04  0.1676922E-02  0.1527959E-02
   556.842  0.1617969E-02  0.1581485E-01  0.1628421E-01    11.638  0.9551857E-04  0.1669751E-02  0.1528179E-02
   556.846  0.1617764E-02  0.1581753E-01  0.1628554E-01    11.638  0.9576878E-04  0.1664461E-02  0.1528206E-02
   556.849  0.1617568E-02  0.1581839E-01  0.1628735E-01    11.638  0.9600812E-04  0.1661305E-02  0.1527874E-02
   556.853  0.1617387E-02  0.1581689E-01  0.1628909E-01    11.638  0.9623067E-04  0.1660315E-02  0.1528351E-02
   556.857  0.1617223E-02  0.1581208E-01  0.1629088E-01    11.638  0.9643095E-04  0.1663221E-02  0.1528045E-02
   556.861  0.1617082E-02  0.1580744E-01  0.1629252E-01    11.638  0.9660306E-04  0.1665579E-02  0.1528049E-02
   556.865  0.1616966E-02  0.1580111E-01  0.1629578E-01    11.638  0.9674370E-04  0.1669182E-02  0.1528376E-02
   556.869  0.1616878E-02  0.1579255E-01  0.1630034E-01    11.638  0.9684800E-04  0.1675431E-02  0.1527244E-02
   556.873  0.1616813E-02  0.1578234E-01  0.1630274E-01    11.638  0.9690816E-04  0.1684856E-02  0.1527096E-02
   556.876  0.1616772E-02  0.1577091E-01  0.1630489E-01    11.638  0.9692195E-04  0.1697378E-02  0.1526995E-02
   556.880  0.1616755E-02  0.1575832E-01  0.1630681E-01    11.638  0.9688888E-04  0.1712786E-02  0.1526016E-02
   556.884  0.1616764E-02  0.1574799E-01  0.1631205E-01    11.638  0.9681004E-04  0.1723663E-02  0.1525401E-02
   556.888  0.1616797E-02  0.1573656E-01  0.1631756E-01    11.639  0.9668730E-04  0.1737485E-02  0.1524737E-02
   556.892  0.1616854E-02  0.1572413E-01  0.1632192E-01    11.639  0.9652432E-04  0.1752968E-02  0.1524439E-02
   556.896  0.1616933E-02  0.1571217E-01  0.1632737E-01    11.639  0.9632492E-04  0.1767197E-02  0.1524495E-02
   556.899  0.1617033E-02  0.1570395E-01  0.1633620E-01    11.639  0.9609428E-04  0.1775180E-02  0.1525791E-02
   556.903  0.1617150E-02  0.1569535E-01  0.1634412E-01    11.639  0.9583861E-04  0.1783793E-02  0.1527260E-02
   556.907  0.1617283E-02  0.1568613E-01  0.1635119E-01    11.639  0.9556375E-04  0.1792595E-02  0.1528038E-02
   556.911  0.1617426E-02  0.1567840E-01  0.1635819E-01    11.639  0.9527748E-04  0.1802166E-02  0.1527633E-02
   556.915  0.1617579E-02  0.1567012E-01  0.1636371E-01    11.639  0.9498641E-04  0.1811601E-02  0.1527160E-02
   556.919  0.1617735E-02  0.1566416E-01  0.1637079E-01    11.639  0.9469784E-04  0.1815850E-02  0.1527333E-02
   556.923  0.1617892E-02  0.1566223E-01  0.1638036E-01    11.639  0.9441871E-04  0.1812144E-02  0.1528632E-02
   556.926  0.1618045E-02  0.1566235E-01  0.1639044E-01    11.639  0.9415594E-04  0.1804104E-02  0.1530952E-02
   556.930  0.1618199E-02  0.1566266E-01  0.1639820E-01    11.639  0.9390566E-04  0.1795455E-02  0.1534154E-02
   556.934  0.1618357E-02  0.1566075E-01  0.1640635E-01    11.639  0.9366537E-04  0.1787513E-02  0.1536759E-02
   556.938  0.1618514E-02  0.1565881E-01  0.1641180E-01    11.640  0.9344189E-04  0.1780393E-02  0.1537624E-02
   556.942  0.1618668E-02  0.1565673E-01  0.1641520E-01    11.640  0.9324005E-04  0.1773743E-02  0.1537991E-02
   556.946  0.1618813E-02  0.1565428E-01  0.1641735E-01    11.640  0.9306548E-04  0.1767844E-02  0.1537143E-02
   556.949  0.1618946E-02  0.1565211E-01  0.1641685E-01    11.640  0.9292175E-04  0.1762465E-02  0.1536830E-02
   556.953  0.1619065E-02  0.1564963E-01  0.1641509E-01    11.640  0.9281212E-04  0.1757654E-02  0.1535804E-02
   556.957  0.1619165E-02  0.1564710E-01  0.1641158E-01    11.640  0.9273993E-04  0.1753179E-02  0.1535559E-02
   556.961  0.1619244E-02  0.1564489E-01  0.1640598E-01    11.640  0.9270650E-04  0.1748934E-02  0.1534565E-02
   556.965  0.1619302E-02  0.1564286E-01  0.1639808E-01    11.640  0.9271271E-04  0.1745096E-02  0.1531543E-02
   556.969  0.1619345E-02  0.1564272E-01  0.1639106E-01    11.640  0.9274585E-04  0.1741450E-02  0.1527776E-02
   556.973  0.1619392E-02  0.1564247E-01  0.1638617E-01    11.640  0.9278371E-04  0.1738544E-02  0.1524328E-02
   556.976  0.1619442E-02  0.1564221E-01  0.1638268E-01    11.640  0.9282362E-04  0.1736244E-02  0.1521897E-02
   556.980  0.1619493E-02  0.1564283E-01  0.1638016E-01    11.640  0.9286520E-04  0.1735848E-02  0.1520138E-02
   556.984  0.1619545E-02  0.1564266E-01  0.1637794E-01    11.640  0.9290690E-04  0.1734463E-02  0.1519486E-02
   556.988  0.1619596E-02  0.1564293E-01  0.1637709E-01    11.640  0.9294797E-04  0.1733457E-02  0.1518779E-02
   556.992  0.1619643E-02  0.1564412E-01  0.1637659E-01    11.641  0.9298730E-04  0.1732157E-02  0.1518375E-02
   556.996  0.1619671E-02  0.1564673E-01  0.1637604E-01    11.641  0.9302225E-04  0.1730325E-02  0.1520659E-02
   557.000  0.1619677E-02  0.1564958E-01  0.1637290E-01    11.641  0.9305167E-04  0.1729501E-02  0.1525308E-02
   557.003  0.1619659E-02  0.1565264E-01  0.1636800E-01    11.641  0.9307554E-04  0.1729888E-02  0.1532245E-02
   557.007  0.1619618E-02  0.1565603E-01  0.1636262E-01    11.641  0.9309242E-04  0.1731438E-02  0.1540617E-02
   557.011  0.1619552E-02  0.1566009E-01  0.1635356E-01    11.641  0.9310076E-04  0.1733662E-02  0.1550388E-02
   557.015  0.1619463E-02  0.1566497E-01  0.1634528E-01    11.641  0.9309767E-04  0.1736378E-02  0.1560116E-02
   557.019  0.1619350E-02  0.1567048E-01  0.1633606E-01    11.641  0.9308340E-04  0.1740085E-02  0.1570545E-02
   557.023  0.1619219E-02  0.1567628E-01  0.1632689E-01    11.641  0.9306047E-04  0.1743788E-02  0.1582948E-02
   557.026  0.1619078E-02  0.1568130E-01  0.1631841E-01    11.641  0.9303420E-04  0.1746742E-02  0.1595149E-02
   557.030  0.1618928E-02  0.1568600E-01  0.1630991E-01    11.641  0.9300473E-04  0.1748412E-02  0.1607007E-02
   557.034  0.1618768E-02  0.1569068E-01  0.1630130E-01    11.641  0.9297311E-04  0.1749501E-02  0.1619212E-02
   557.038  0.1618600E-02  0.1569645E-01  0.1629458E-01    11.641  0.9293976E-04  0.1752238E-02  0.1629614E-02
   557.042  0.1618428E-02  0.1570155E-01  0.1628754E-01    11.642  0.9290532E-04  0.1754354E-02  0.1640562E-02
   557.046  0.1618256E-02  0.1570540E-01  0.1628118E-01    11.642  0.9287088E-04  0.1755932E-02  0.1651308E-02
   557.050  0.1618085E-02  0.1570874E-01  0.1627473E-01    11.642  0.9283671E-04  0.1756793E-02  0.1662374E-02
   557.053  0.1617920E-02  0.1571129E-01  0.1626912E-01    11.642  0.9280385E-04  0.1757156E-02  0.1673200E-02
   557.057  0.1617764E-02  0.1571338E-01  0.1626507E-01    11.642  0.9277268E-04  0.1757352E-02  0.1682759E-02
   557.061  0.1617619E-02  0.1571502E-01  0.1626152E-01    11.642  0.9274336E-04  0.1757443E-02  0.1691469E-02
   557.065  0.1617488E-02  0.1571622E-01  0.1625917E-01    11.642  0.9271700E-04  0.1757082E-02  0.1698887E-02
   557.069  0.1617374E-02  0.1571711E-01  0.1625709E-01    11.642  0.9269355E-04  0.1756205E-02  0.1705765E-02
   557.073  0.1617278E-02  0.1571751E-01  0.1625531E-01    11.642  0.9267315E-04  0.1755044E-02  0.1711592E-02
   557.077  0.1617203E-02  0.1571961E-01  0.1625684E-01    11.642  0.9265637E-04  0.1755082E-02  0.1714380E-02
   557.080  0.1617150E-02  0.1572293E-01  0.1626283E-01    11.642  0.9264294E-04  0.1758109E-02  0.1710536E-02
   557.084  0.1617120E-02  0.1572719E-01  0.1626895E-01    11.642  0.9263370E-04  0.1760681E-02  0.1705777E-02
   557.088  0.1617114E-02  0.1573125E-01  0.1627522E-01    11.642  0.9262840E-04  0.1763337E-02  0.1700325E-02
   557.092  0.1617131E-02  0.1573434E-01  0.1628217E-01    11.642  0.9262682E-04  0.1765479E-02  0.1694754E-02
   557.096  0.1617170E-02  0.1573679E-01  0.1629026E-01    11.643  0.9262949E-04  0.1767150E-02  0.1688106E-02
   557.100  0.1617231E-02  0.1573842E-01  0.1629834E-01    11.643  0.9263644E-04  0.1768474E-02  0.1681461E-02
   557.104  0.1617312E-02  0.1573962E-01  0.1630632E-01    11.643  0.9264786E-04  0.1769777E-02  0.1675020E-02
   557.107  0.1617411E-02  0.1574078E-01  0.1631449E-01    11.643  0.9266315E-04  0.1771352E-02  0.1668153E-02
   557.111  0.1617528E-02  0.1574072E-01  0.1632199E-01    11.643  0.9268230E-04  0.1772467E-02  0.1661730E-02
   557.115  0.1617659E-02  0.1573942E-01  0.1632940E-01    11.643  0.9270534E-04  0.1772918E-02  0.1655755E-02
   557.119  0.1617802E-02  0.1573913E-01  0.1633650E-01    11.643  0.9273192E-04  0.1773858E-02  0.1649965E-02
   557.123  0.1617954E-02  0.1573910E-01  0.1634284E-01    11.643  0.9276156E-04  0.1774549E-02  0.1644459E-02
   557.127  0.1618113E-02  0.1573946E-01  0.1634868E-01    11.643  0.9279386E-04  0.1775275E-02  0.1639458E-02
   557.130  0.1618275E-02  0.1573996E-01  0.1635492E-01    11.643  0.9282775E-04  0.1776304E-02  0.1634487E-02
   557.134  0.1618436E-02  0.1574081E-01  0.1636044E-01    11.643  0.9286208E-04  0.1776967E-02  0.1630027E-02
   557.138  0.1618583E-02  0.1574206E-01  0.1636471E-01    11.643  0.9288807E-04  0.1778304E-02  0.1626880E-02
   557.142  0.1618710E-02  0.1574402E-01  0.1636665E-01    11.643  0.9290222E-04  0.1780222E-02  0.1625398E-02
   557.146  0.1618816E-02  0.1574657E-01  0.1636701E-01    11.644  0.9290437E-04  0.1782733E-02  0.1624658E-02
   557.150  0.1618897E-02  0.1575055E-01  0.1636867E-01    11.644  0.9289548E-04  0.1785957E-02  0.1623187E-02
   557.154  0.1618954E-02  0.1575485E-01  0.1636864E-01    11.644  0.9287527E-04  0.1789640E-02  0.1622017E-02
   557.157  0.1618985E-02  0.1575877E-01  0.1636776E-01    11.644  0.9284407E-04  0.1793579E-02  0.1622755E-02
   557.161  0.1618991E-02  0.1576283E-01  0.1636483E-01    11.644  0.9280307E-04  0.1796742E-02  0.1624265E-02
   557.165  0.1618970E-02  0.1576686E-01  0.1636127E-01    11.644  0.9275288E-04  0.1800114E-02  0.1626563E-02
   557.169  0.1618926E-02  0.1577013E-01  0.1635658E-01    11.644  0.9269520E-04  0.1802746E-02  0.1628886E-02
   557.173  0.1618874E-02  0.1577271E-01  0.1635176E-01    11.644  0.9263260E-04  0.1804433E-02  0.1630464E-02
   557.177  0.1618818E-02  0.1577454E-01  0.1634671E-01    11.644  0.9256768E-04  0.1805387E-02  0.1632243E-02
   557.181  0.1618764E-02  0.1577543E-01  0.1634263E-01    11.644  0.9250573E-04  0.1805354E-02  0.1634415E-02
   557.184  0.1618713E-02  0.1577515E-01  0.1633837E-01    11.644  0.9244821E-04  0.1804506E-02  0.1637298E-02
   557.188  0.1618667E-02  0.1577449E-01  0.1633531E-01    11.644  0.9239636E-04  0.1802969E-02  0.1639562E-02
   557.192  0.1618626E-02  0.1577466E-01  0.1633189E-01    11.644  0.9235128E-04  0.1800765E-02  0.1641775E-02
   557.196  0.1618591E-02  0.1577380E-01  0.1633160E-01    11.644  0.9231389E-04  0.1799697E-02  0.1642668E-02
   557.200  0.1618565E-02  0.1577406E-01  0.1633426E-01    11.644  0.9228582E-04  0.1800658E-02  0.1642837E-02
   557.204  0.1618546E-02  0.1577469E-01  0.1633709E-01    11.645  0.9226706E-04  0.1801590E-02  0.1643428E-02
   557.208  0.1618539E-02  0.1577566E-01  0.1634030E-01    11.645  0.9225811E-04  0.1802019E-02  0.1643691E-02
   557.211  0.1618546E-02  0.1577683E-01  0.1634533E-01    11.645  0.9226003E-04  0.1802647E-02  0.1642493E-02
   557.215  0.1618567E-02  0.1577799E-01  0.1635003E-01    11.645  0.9227221E-04  0.1803384E-02  0.1640471E-02
   557.219  0.1618602E-02  0.1577895E-01  0.1635568E-01    11.645  0.9229517E-04  0.1804539E-02  0.1638290E-02
   557.223  0.1618651E-02  0.1578008E-01  0.1636192E-01    11.645  0.9232762E-04  0.1805349E-02  0.1636330E-02
   557.227  0.1618711E-02  0.1578119E-01  0.1636845E-01    11.645  0.9236948E-04  0.1806071E-02  0.1634063E-02
   557.231  0.1618782E-02  0.1578223E-01  0.1637557E-01    11.645  0.9241893E-04  0.1807316E-02  0.1631448E-02
   557.235  0.1618861E-02  0.1578177E-01  0.1638283E-01    11.645  0.9247587E-04  0.1808348E-02  0.1628439E-02
   557.238  0.1618948E-02  0.1578260E-01  0.1638713E-01    11.645  0.9253798E-04  0.1809802E-02  0.1621125E-02
   557.242  0.1619038E-02  0.1578383E-01  0.1639344E-01    11.645  0.9260442E-04  0.1810843E-02  0.1620078E-02
   557.246  0.1619131E-02  0.1578513E-01  0.1640011E-01    11.645  0.9267336E-04  0.1811858E-02  0.1618669E-02
   557.250  0.1619223E-02  0.1578675E-01  0.1640570E-01    11.645  0.9274307E-04  0.1813111E-02  0.1617538E-02
   557.254  0.1619313E-02  0.1578784E-01  0.1641038E-01    11.645  0.9281139E-04  0.1814442E-02  0.1616551E-02
   557.258  0.1619399E-02  0.1578909E-01  0.1641484E-01    11.646  0.9287734E-04  0.1815595E-02  0.1615078E-02
   557.262  0.1619477E-02  0.1579049E-01  0.1641857E-01    11.646  0.9293847E-04  0.1816870E-02  0.1613996E-02
   557.265  0.1619547E-02  0.1579138E-01  0.1642038E-01    11.646  0.9299386E-04  0.1818452E-02  0.1613443E-02
   557.269  0.1619606E-02  0.1579328E-01  0.1641985E-01    11.646  0.9304172E-04  0.1818653E-02  0.1612150E-02
   557.273  0.1619653E-02  0.1579404E-01  0.1642049E-01    11.646  0.9308047E-04  0.1820013E-02  0.1612000E-02
   557.277  0.1619688E-02  0.1579480E-01  0.1642031E-01    11.646  0.9310988E-04  0.1821437E-02  0.1612786E-02
   557.281  0.1619710E-02  0.1579565E-01  0.1641932E-01    11.646  0.9312864E-04  0.1822175E-02  0.1613781E-02
   557.285  0.1619718E-02  0.1579697E-01  0.1641677E-01    11.646  0.9313567E-04  0.1822879E-02  0.1615794E-02
   557.289  0.1619716E-02  0.1579796E-01  0.1641421E-01    11.646  0.9313580E-04  0.1823753E-02  0.1617746E-02
   557.292  0.1619715E-02  0.1579890E-01  0.1641212E-01    11.646  0.9313586E-04  0.1824258E-02  0.1618685E-02
   557.296  0.1619713E-02  0.1579916E-01  0.1641071E-01    11.646  0.9313560E-04  0.1825184E-02  0.1619474E-02
   557.300  0.1619711E-02  0.1580014E-01  0.1641116E-01    11.646  0.9313527E-04  0.1825811E-02  0.1619650E-02
   557.304  0.1619710E-02  0.1580111E-01  0.1641083E-01    11.646  0.9313531E-04  0.1826563E-02  0.1620901E-02
   557.308  0.1619706E-02  0.1580200E-01  0.1641091E-01    11.646  0.9313418E-04  0.1827603E-02  0.1621522E-02
   557.312  0.1619694E-02  0.1580306E-01  0.1641091E-01    11.646  0.9313334E-04  0.1828426E-02  0.1622310E-02
   557.316  0.1619632E-02  0.1580365E-01  0.1640672E-01    11.647  0.9317887E-04  0.1828774E-02  0.1622090E-02
   557.319  0.1619511E-02  0.1580441E-01  0.1639863E-01    11.647  0.9328118E-04  0.1828146E-02  0.1620542E-02
   557.323  0.1619334E-02  0.1580500E-01  0.1638824E-01    11.647  0.9343926E-04  0.1827893E-02  0.1616486E-02
   557.327  0.1619106E-02  0.1580605E-01  0.1637544E-01    11.647  0.9364867E-04  0.1826423E-02  0.1611860E-02
   557.331  0.1618833E-02  0.1580689E-01  0.1636011E-01    11.647  0.9390527E-04  0.1824464E-02  0.1606846E-02
   557.335  0.1618521E-02  0.1580691E-01  0.1634542E-01    11.647  0.9420321E-04  0.1821970E-02  0.1601936E-02
   557.339  0.1618177E-02  0.1580805E-01  0.1633170E-01    11.647  0.9453518E-04  0.1820801E-02  0.1597190E-02
   557.343  0.1617810E-02  0.1580871E-01  0.1631954E-01    11.647  0.9489436E-04  0.1819570E-02  0.1593112E-02
   557.346  0.1617429E-02  0.1581848E-01  0.1631647E-01    11.647  0.9527113E-04  0.1803561E-02  0.1591894E-02
   557.350  0.1617043E-02  0.1582640E-01  0.1631682E-01    11.647  0.9565676E-04  0.1790055E-02  0.1590789E-02
   557.354  0.1616661E-02  0.1583296E-01  0.1631903E-01    11.647  0.9604119E-04  0.1778069E-02  0.1589442E-02
   557.358  0.1616293E-02  0.1583800E-01  0.1632310E-01    11.647  0.9641471E-04  0.1767768E-02  0.1587630E-02
   557.362  0.1615948E-02  0.1584119E-01  0.1632894E-01    11.647  0.9676749E-04  0.1759397E-02  0.1585822E-02
   557.366  0.1615633E-02  0.1584200E-01  0.1633750E-01    11.647  0.9708966E-04  0.1753506E-02  0.1583918E-02
   557.370  0.1615357E-02  0.1584120E-01  0.1634804E-01    11.647  0.9737321E-04  0.1749914E-02  0.1582100E-02
   557.373  0.1615127E-02  0.1583971E-01  0.1636066E-01    11.648  0.9760962E-04  0.1748877E-02  0.1580337E-02
   557.377  0.1614946E-02  0.1583577E-01  0.1637573E-01    11.648  0.9779286E-04  0.1748592E-02  0.1578586E-02
   557.381  0.1614821E-02  0.1582948E-01  0.1639316E-01    11.648  0.9791727E-04  0.1752098E-02  0.1578259E-02
   557.385  0.1614754E-02  0.1582235E-01  0.1641135E-01    11.648  0.9797974E-04  0.1756952E-02  0.1576786E-02
   557.389  0.1614746E-02  0.1581204E-01  0.1643130E-01    11.648  0.9797847E-04  0.1765140E-02  0.1574671E-02
   557.393  0.1614798E-02  0.1580005E-01  0.1645277E-01    11.648  0.9791312E-04  0.1775525E-02  0.1573120E-02
   557.397  0.1614907E-02  0.1579912E-01  0.1648510E-01    11.648  0.9778628E-04  0.1778397E-02  0.1575027E-02
   557.400  0.1615072E-02  0.1579960E-01  0.1652005E-01    11.648  0.9760037E-04  0.1779078E-02  0.1581189E-02
   557.404  0.1615288E-02  0.1580025E-01  0.1655593E-01    11.648  0.9736164E-04  0.1779858E-02  0.1588141E-02
   557.408  0.1615547E-02  0.1580082E-01  0.1659161E-01    11.648  0.9707467E-04  0.1780815E-02  0.1596634E-02
   557.412  0.1615839E-02  0.1580187E-01  0.1662597E-01    11.648  0.9674067E-04  0.1781469E-02  0.1606477E-02
   557.416  0.1616126E-02  0.1580610E-01  0.1665833E-01    11.648  0.9632215E-04  0.1779101E-02  0.1614615E-02
   557.420  0.1616394E-02  0.1581265E-01  0.1668654E-01    11.648  0.9582333E-04  0.1773809E-02  0.1618863E-02
   557.424  0.1616637E-02  0.1582141E-01  0.1671292E-01    11.648  0.9525649E-04  0.1766436E-02  0.1624231E-02
   557.427  0.1616841E-02  0.1583259E-01  0.1673514E-01    11.648  0.9464483E-04  0.1756340E-02  0.1626814E-02
   557.431  0.1616999E-02  0.1584645E-01  0.1675307E-01    11.649  0.9400708E-04  0.1745467E-02  0.1627648E-02
   557.435  0.1617106E-02  0.1586081E-01  0.1676611E-01    11.649  0.9335783E-04  0.1732582E-02  0.1625323E-02
   557.439  0.1617156E-02  0.1587525E-01  0.1677466E-01    11.649  0.9271175E-04  0.1717559E-02  0.1620989E-02
   557.443  0.1617142E-02  0.1589200E-01  0.1677797E-01    11.649  0.9208211E-04  0.1705004E-02  0.1614688E-02
   557.447  0.1617064E-02  0.1590809E-01  0.1677743E-01    11.649  0.9148106E-04  0.1691179E-02  0.1605521E-02
   557.451  0.1616922E-02  0.1592579E-01  0.1677295E-01    11.649  0.9092339E-04  0.1679401E-02  0.1594187E-02
   557.454  0.1616710E-02  0.1594230E-01  0.1676397E-01    11.649  0.9043354E-04  0.1669292E-02  0.1580616E-02
   557.458  0.1616426E-02  0.1595759E-01  0.1675049E-01    11.649  0.9002887E-04  0.1659817E-02  0.1564819E-02
   557.462  0.1616079E-02  0.1597101E-01  0.1673290E-01    11.649  0.8971993E-04  0.1651687E-02  0.1546935E-02
   557.466  0.1615692E-02  0.1598304E-01  0.1671323E-01    11.649  0.8949942E-04  0.1645189E-02  0.1529884E-02
   557.470  0.1615309E-02  0.1599301E-01  0.1669606E-01    11.649  0.8932344E-04  0.1639990E-02  0.1518941E-02
   557.474  0.1614911E-02  0.1600171E-01  0.1668005E-01    11.649  0.8919037E-04  0.1634833E-02  0.1518712E-02
   557.478  0.1614496E-02  0.1600987E-01  0.1666539E-01    11.649  0.8910003E-04  0.1627940E-02  0.1528572E-02
   557.481  0.1614074E-02  0.1601555E-01  0.1665007E-01    11.649  0.8905404E-04  0.1622150E-02  0.1547163E-02
   557.485  0.1613654E-02  0.1601876E-01  0.1663591E-01    11.649  0.8905264E-04  0.1617882E-02  0.1572120E-02
   557.489  0.1613246E-02  0.1601972E-01  0.1662230E-01    11.649  0.8909610E-04  0.1614927E-02  0.1602348E-02
   557.493  0.1612863E-02  0.1602001E-01  0.1661147E-01    11.650  0.8918463E-04  0.1611511E-02  0.1637432E-02
   557.497  0.1612514E-02  0.1602035E-01  0.1660515E-01    11.650  0.8931670E-04  0.1605012E-02  0.1675487E-02
   557.501  0.1612204E-02  0.1601830E-01  0.1660031E-01    11.650  0.8949010E-04  0.1600711E-02  0.1715056E-02
   557.505  0.1611942E-02  0.1601392E-01  0.1659788E-01    11.650  0.8970234E-04  0.1598421E-02  0.1753719E-02
   557.509  0.1611730E-02  0.1600726E-01  0.1659694E-01    11.650  0.8994968E-04  0.1598323E-02  0.1790596E-02
   557.512  0.1611574E-02  0.1599893E-01  0.1659865E-01    11.650  0.9022762E-04  0.1599825E-02  0.1825125E-02
   557.516  0.1611475E-02  0.1598890E-01  0.1660251E-01    11.650  0.9053082E-04  0.1603418E-02  0.1855605E-02
   557.520  0.1611434E-02  0.1597695E-01  0.1660860E-01    11.650  0.9085359E-04  0.1608297E-02  0.1881944E-02
   557.524  0.1611452E-02  0.1596801E-01  0.1661907E-01    11.650  0.9118909E-04  0.1617496E-02  0.1899204E-02
   557.528  0.1611527E-02  0.1596288E-01  0.1663632E-01    11.650  0.9152984E-04  0.1632106E-02  0.1904232E-02
   557.532  0.1611656E-02  0.1595800E-01  0.1665521E-01    11.650  0.9186887E-04  0.1648298E-02  0.1904819E-02
   557.536  0.1611835E-02  0.1595182E-01  0.1667450E-01    11.650  0.9219699E-04  0.1663177E-02  0.1901080E-02
   557.539  0.1612058E-02  0.1594426E-01  0.1669425E-01    11.650  0.9250752E-04  0.1677360E-02  0.1894922E-02
   557.543  0.1612321E-02  0.1593804E-01  0.1671394E-01    11.650  0.9279206E-04  0.1686836E-02  0.1883051E-02
   557.547  0.1612616E-02  0.1593261E-01  0.1673306E-01    11.650  0.9304363E-04  0.1693361E-02  0.1866704E-02
   557.551  0.1612936E-02  0.1592691E-01  0.1675076E-01    11.650  0.9325615E-04  0.1698180E-02  0.1845830E-02
   557.555  0.1613273E-02  0.1592116E-01  0.1676678E-01    11.651  0.9342389E-04  0.1700843E-02  0.1819943E-02
   557.559  0.1613620E-02  0.1591565E-01  0.1678091E-01    11.651  0.9354318E-04  0.1701112E-02  0.1789464E-02
   557.563  0.1613969E-02  0.1591050E-01  0.1679346E-01    11.651  0.9361076E-04  0.1699675E-02  0.1755806E-02
   557.567  0.1614310E-02  0.1590585E-01  0.1680490E-01    11.651  0.9362434E-04  0.1696535E-02  0.1718290E-02
   557.570  0.1614636E-02  0.1590195E-01  0.1681473E-01    11.651  0.9358458E-04  0.1691916E-02  0.1678672E-02
   557.574  0.1614941E-02  0.1590166E-01  0.1682457E-01    11.651  0.9349332E-04  0.1681579E-02  0.1637049E-02
   557.578  0.1615238E-02  0.1590123E-01  0.1683352E-01    11.651  0.9337813E-04  0.1670664E-02  0.1595931E-02
   557.582  0.1615551E-02  0.1590504E-01  0.1684836E-01    11.651  0.9326948E-04  0.1664854E-02  0.1553052E-02
   557.586  0.1615875E-02  0.1591046E-01  0.1686450E-01    11.651  0.9317026E-04  0.1660526E-02  0.1512807E-02
   557.590  0.1616203E-02  0.1591666E-01  0.1688030E-01    11.651  0.9308342E-04  0.1657912E-02  0.1476213E-02
   557.594  0.1616528E-02  0.1592151E-01  0.1689529E-01    11.651  0.9301298E-04  0.1654560E-02  0.1443749E-02
   557.597  0.1616848E-02  0.1592642E-01  0.1690972E-01    11.651  0.9296333E-04  0.1651283E-02  0.1414143E-02
   557.601  0.1617151E-02  0.1593184E-01  0.1692313E-01    11.651  0.9293048E-04  0.1649037E-02  0.1388497E-02
   557.605  0.1617430E-02  0.1593874E-01  0.1693485E-01    11.651  0.9290963E-04  0.1647141E-02  0.1365737E-02
   557.609  0.1617691E-02  0.1594776E-01  0.1694770E-01    11.651  0.9288782E-04  0.1643223E-02  0.1347522E-02
   557.613  0.1617917E-02  0.1595639E-01  0.1695661E-01    11.651  0.9285083E-04  0.1641355E-02  0.1333383E-02
   557.617  0.1618092E-02  0.1596462E-01  0.1696098E-01    11.652  0.9278894E-04  0.1640758E-02  0.1324046E-02
   557.621  0.1618217E-02  0.1597176E-01  0.1696002E-01    11.652  0.9270543E-04  0.1641351E-02  0.1319743E-02
   557.624  0.1618290E-02  0.1597827E-01  0.1695506E-01    11.652  0.9260098E-04  0.1642154E-02  0.1319200E-02
   557.628  0.1618303E-02  0.1598436E-01  0.1694581E-01    11.652  0.9248694E-04  0.1643114E-02  0.1321644E-02
   557.632  0.1618224E-02  0.1598991E-01  0.1693035E-01    11.652  0.9240721E-04  0.1643758E-02  0.1325655E-02
   557.636  0.1618052E-02  0.1599480E-01  0.1691000E-01    11.652  0.9237016E-04  0.1643783E-02  0.1331060E-02
   557.640  0.1617790E-02  0.1599939E-01  0.1688458E-01    11.652  0.9237573E-04  0.1643189E-02  0.1336923E-02
   557.644  0.1617447E-02  0.1600323E-01  0.1685551E-01    11.652  0.9242408E-04  0.1642767E-02  0.1343946E-02
   557.648  0.1617032E-02  0.1600598E-01  0.1682319E-01    11.652  0.9251388E-04  0.1642193E-02  0.1352495E-02
   557.652  0.1616575E-02  0.1600754E-01  0.1679165E-01    11.652  0.9264562E-04  0.1641586E-02  0.1360581E-02
   557.655  0.1616108E-02  0.1600967E-01  0.1676665E-01    11.652  0.9281916E-04  0.1644706E-02  0.1363504E-02
   557.659  0.1615642E-02  0.1601061E-01  0.1674594E-01    11.652  0.9302950E-04  0.1649279E-02  0.1362938E-02
   557.663  0.1615189E-02  0.1600882E-01  0.1672814E-01    11.652  0.9327138E-04  0.1653892E-02  0.1361213E-02
   557.667  0.1614759E-02  0.1600696E-01  0.1671567E-01    11.652  0.9353776E-04  0.1654222E-02  0.1359055E-02
   557.671  0.1614363E-02  0.1600502E-01  0.1670938E-01    11.652  0.9382191E-04  0.1650203E-02  0.1355688E-02
   557.675  0.1614008E-02  0.1600116E-01  0.1670693E-01    11.652  0.9411866E-04  0.1645826E-02  0.1351547E-02
   557.679  0.1613704E-02  0.1599671E-01  0.1670773E-01    11.653  0.9442018E-04  0.1638734E-02  0.1347122E-02
   557.682  0.1613458E-02  0.1599095E-01  0.1671267E-01    11.653  0.9471822E-04  0.1630972E-02  0.1342723E-02
   557.686  0.1613276E-02  0.1598430E-01  0.1672216E-01    11.653  0.9500490E-04  0.1622422E-02  0.1338810E-02
   557.690  0.1613163E-02  0.1597718E-01  0.1673472E-01    11.653  0.9527228E-04  0.1612815E-02  0.1335563E-02
   557.694  0.1613121E-02  0.1597281E-01  0.1675305E-01    11.653  0.9551335E-04  0.1606604E-02  0.1329861E-02
   557.698  0.1613151E-02  0.1596892E-01  0.1677570E-01    11.653  0.9572189E-04  0.1601723E-02  0.1327251E-02
   557.702  0.1613254E-02  0.1596585E-01  0.1680203E-01    11.653  0.9589313E-04  0.1596711E-02  0.1327327E-02
   557.706  0.1613426E-02  0.1596286E-01  0.1683103E-01    11.653  0.9602272E-04  0.1591588E-02  0.1329808E-02
   557.710  0.1613662E-02  0.1596152E-01  0.1686282E-01    11.653  0.9610798E-04  0.1589069E-02  0.1334006E-02
   557.713  0.1613957E-02  0.1596086E-01  0.1689546E-01    11.653  0.9614772E-04  0.1588004E-02  0.1340869E-02
   557.717  0.1614304E-02  0.1596056E-01  0.1692793E-01    11.653  0.9614432E-04  0.1587530E-02  0.1350660E-02
   557.721  0.1614692E-02  0.1596048E-01  0.1696009E-01    11.653  0.9609876E-04  0.1587212E-02  0.1362937E-02
   557.725  0.1615106E-02  0.1595852E-01  0.1699101E-01    11.653  0.9602050E-04  0.1588320E-02  0.1376210E-02
   557.729  0.1615528E-02  0.1596071E-01  0.1701949E-01    11.653  0.9591798E-04  0.1589324E-02  0.1392383E-02
   557.733  0.1615949E-02  0.1596461E-01  0.1704409E-01    11.653  0.9579498E-04  0.1590417E-02  0.1410296E-02
   557.737  0.1616336E-02  0.1596828E-01  0.1706334E-01    11.653  0.9565123E-04  0.1592870E-02  0.1431427E-02
   557.741  0.1616665E-02  0.1597230E-01  0.1707459E-01    11.653  0.9549562E-04  0.1596438E-02  0.1456962E-02
   557.744  0.1616925E-02  0.1597463E-01  0.1707828E-01    11.654  0.9533642E-04  0.1603793E-02  0.1486747E-02
   557.748  0.1617109E-02  0.1597964E-01  0.1707303E-01    11.654  0.9517746E-04  0.1607372E-02  0.1515412E-02
   557.752  0.1617212E-02  0.1598427E-01  0.1706124E-01    11.654  0.9502446E-04  0.1611756E-02  0.1545203E-02
   557.756  0.1617239E-02  0.1598845E-01  0.1704345E-01    11.654  0.9488645E-04  0.1616626E-02  0.1573409E-02
   557.760  0.1617187E-02  0.1599279E-01  0.1702118E-01    11.654  0.9476756E-04  0.1622769E-02  0.1599302E-02
   557.764  0.1617060E-02  0.1599607E-01  0.1699382E-01    11.654  0.9467131E-04  0.1628599E-02  0.1622108E-02
   557.768  0.1616881E-02  0.1599808E-01  0.1696415E-01    11.654  0.9461776E-04  0.1634006E-02  0.1640973E-02
   557.771  0.1616656E-02  0.1599929E-01  0.1693352E-01    11.654  0.9461082E-04  0.1638483E-02  0.1656806E-02
   557.775  0.1616390E-02  0.1600001E-01  0.1690240E-01    11.654  0.9464995E-04  0.1639535E-02  0.1668809E-02
   557.779  0.1616088E-02  0.1600074E-01  0.1687049E-01    11.654  0.9473407E-04  0.1640977E-02  0.1676689E-02
   557.783  0.1615780E-02  0.1600064E-01  0.1684109E-01    11.654  0.9483184E-04  0.1642117E-02  0.1682884E-02
   557.787  0.1615494E-02  0.1600100E-01  0.1681806E-01    11.654  0.9491461E-04  0.1644077E-02  0.1687596E-02
   557.791  0.1615234E-02  0.1600053E-01  0.1679948E-01    11.654  0.9498044E-04  0.1645096E-02  0.1691345E-02
   557.795  0.1615007E-02  0.1599960E-01  0.1678524E-01    11.654  0.9502721E-04  0.1645665E-02  0.1695098E-02
   557.799  0.1614817E-02  0.1599683E-01  0.1677431E-01    11.654  0.9505376E-04  0.1646857E-02  0.1697589E-02
   557.802  0.1614667E-02  0.1599526E-01  0.1676618E-01    11.654  0.9505849E-04  0.1646567E-02  0.1698679E-02
   557.806  0.1614559E-02  0.1599362E-01  0.1676079E-01    11.654  0.9504212E-04  0.1645810E-02  0.1698161E-02
   557.810  0.1614496E-02  0.1599136E-01  0.1675819E-01    11.655  0.9500355E-04  0.1644553E-02  0.1695220E-02
   557.814  0.1614478E-02  0.1598886E-01  0.1675742E-01    11.655  0.9494330E-04  0.1643504E-02  0.1689818E-02
   557.818  0.1614506E-02  0.1598701E-01  0.1676063E-01    11.655  0.9486408E-04  0.1643085E-02  0.1682845E-02
   557.822  0.1614576E-02  0.1598662E-01  0.1676735E-01    11.655  0.9476626E-04  0.1642700E-02  0.1673571E-02
   557.826  0.1614686E-02  0.1598564E-01  0.1677499E-01    11.655  0.9465166E-04  0.1642035E-02  0.1662571E-02
   557.830  0.1614834E-02  0.1598532E-01  0.1678371E-01    11.655  0.9452243E-04  0.1641944E-02  0.1650790E-02
   557.833  0.1615018E-02  0.1598496E-01  0.1679221E-01    11.655  0.9438263E-04  0.1641811E-02  0.1636115E-02
   557.837  0.1615232E-02  0.1598468E-01  0.1680187E-01    11.655  0.9423528E-04  0.1641826E-02  0.1622845E-02
   557.841  0.1615473E-02  0.1598482E-01  0.1681154E-01    11.655  0.9408443E-04  0.1642200E-02  0.1609747E-02
   557.845  0.1615735E-02  0.1598704E-01  0.1682066E-01    11.655  0.9393407E-04  0.1644652E-02  0.1595806E-02
   557.849  0.1616012E-02  0.1598746E-01  0.1682891E-01    11.655  0.9378781E-04  0.1645364E-02  0.1582851E-02
   557.853  0.1616299E-02  0.1598816E-01  0.1683612E-01    11.655  0.9364979E-04  0.1645165E-02  0.1570065E-02
   557.857  0.1616588E-02  0.1598912E-01  0.1684224E-01    11.655  0.9352343E-04  0.1644897E-02  0.1558370E-02
   557.861  0.1616874E-02  0.1599016E-01  0.1684710E-01    11.655  0.9341488E-04  0.1644617E-02  0.1547847E-02
   557.864  0.1617148E-02  0.1599192E-01  0.1684995E-01    11.655  0.9332702E-04  0.1644896E-02  0.1537834E-02
   557.868  0.1617406E-02  0.1599354E-01  0.1685027E-01    11.655  0.9326265E-04  0.1644303E-02  0.1530229E-02
   557.872  0.1617643E-02  0.1599520E-01  0.1684862E-01    11.655  0.9322176E-04  0.1643944E-02  0.1524321E-02
   557.876  0.1617856E-02  0.1599489E-01  0.1684525E-01    11.656  0.9320508E-04  0.1646831E-02  0.1518729E-02
   557.880  0.1618043E-02  0.1599787E-01  0.1684071E-01    11.656  0.9320977E-04  0.1646479E-02  0.1514469E-02
   557.884  0.1618210E-02  0.1600092E-01  0.1683459E-01    11.656  0.9322476E-04  0.1646092E-02  0.1510855E-02
   557.888  0.1618355E-02  0.1600430E-01  0.1682823E-01    11.656  0.9324876E-04  0.1646180E-02  0.1508081E-02
   557.892  0.1618477E-02  0.1600700E-01  0.1682022E-01    11.656  0.9327834E-04  0.1645818E-02  0.1507477E-02
   557.895  0.1618578E-02  0.1600858E-01  0.1681264E-01    11.656  0.9330674E-04  0.1645236E-02  0.1508982E-02
   557.899  0.1618657E-02  0.1600982E-01  0.1680319E-01    11.656  0.9333178E-04  0.1645065E-02  0.1514341E-02
   557.903  0.1618708E-02  0.1600748E-01  0.1679287E-01    11.656  0.9335136E-04  0.1642564E-02  0.1521233E-02
   557.907  0.1618731E-02  0.1600603E-01  0.1678089E-01    11.656  0.9336459E-04  0.1640348E-02  0.1531348E-02
   557.911  0.1618725E-02  0.1600336E-01  0.1676829E-01    11.656  0.9337047E-04  0.1638655E-02  0.1542945E-02
   557.915  0.1618704E-02  0.1600111E-01  0.1675726E-01    11.656  0.9337101E-04  0.1636111E-02  0.1555792E-02
   557.919  0.1618686E-02  0.1599865E-01  0.1674701E-01    11.656  0.9336771E-04  0.1634078E-02  0.1564655E-02
   557.923  0.1618671E-02  0.1599605E-01  0.1673846E-01    11.656  0.9336046E-04  0.1631823E-02  0.1571343E-02
   557.926  0.1618660E-02  0.1599337E-01  0.1673126E-01    11.656  0.9335009E-04  0.1629451E-02  0.1576614E-02
   557.930  0.1618652E-02  0.1599068E-01  0.1672515E-01    11.656  0.9333630E-04  0.1627721E-02  0.1579889E-02
   557.934  0.1618648E-02  0.1598736E-01  0.1672055E-01    11.656  0.9331956E-04  0.1625054E-02  0.1581902E-02
   557.938  0.1618648E-02  0.1598549E-01  0.1671671E-01    11.656  0.9330041E-04  0.1624238E-02  0.1583582E-02
   557.942  0.1618652E-02  0.1598572E-01  0.1671664E-01    11.657  0.9327966E-04  0.1623919E-02  0.1583343E-02
   557.946  0.1618660E-02  0.1598736E-01  0.1671727E-01    11.657  0.9325726E-04  0.1624080E-02  0.1582489E-02
   557.950  0.1618673E-02  0.1599128E-01  0.1671912E-01    11.657  0.9323440E-04  0.1625371E-02  0.1581236E-02
   557.954  0.1618689E-02  0.1599196E-01  0.1672094E-01    11.657  0.9321142E-04  0.1624839E-02  0.1579885E-02
   557.958  0.1618709E-02  0.1599216E-01  0.1672391E-01    11.657  0.9318922E-04  0.1624371E-02  0.1578881E-02
   557.961  0.1618732E-02  0.1599244E-01  0.1672717E-01    11.657  0.9316805E-04  0.1623772E-02  0.1578204E-02
   557.965  0.1618758E-02  0.1599290E-01  0.1672991E-01    11.657  0.9314846E-04  0.1623424E-02  0.1577038E-02
   557.969  0.1618786E-02  0.1599364E-01  0.1673179E-01    11.657  0.9313096E-04  0.1623017E-02  0.1575908E-02
   557.973  0.1618817E-02  0.1599454E-01  0.1673333E-01    11.657  0.9311536E-04  0.1622825E-02  0.1575027E-02
   557.977  0.1618849E-02  0.1599515E-01  0.1673491E-01    11.657  0.9310258E-04  0.1622893E-02  0.1574624E-02
   557.981  0.1618879E-02  0.1599490E-01  0.1673590E-01    11.657  0.9309514E-04  0.1622518E-02  0.1574973E-02
   557.985  0.1618907E-02  0.1599597E-01  0.1673641E-01    11.657  0.9309316E-04  0.1622904E-02  0.1575467E-02
   557.989  0.1618932E-02  0.1599738E-01  0.1673699E-01    11.657  0.9309634E-04  0.1623433E-02  0.1576701E-02
   557.992  0.1618954E-02  0.1599850E-01  0.1673743E-01    11.657  0.9310476E-04  0.1623253E-02  0.1578424E-02
   557.996  0.1618972E-02  0.1599968E-01  0.1673633E-01    11.657  0.9311830E-04  0.1622904E-02  0.1580377E-02
   558.000  0.1618989E-02  0.1600072E-01  0.1673460E-01    11.657  0.9313711E-04  0.1622158E-02  0.1581429E-02
   558.004  0.1619004E-02  0.1600147E-01  0.1673295E-01    11.657  0.9316048E-04  0.1621870E-02  0.1582264E-02
   558.008  0.1619017E-02  0.1600206E-01  0.1673140E-01    11.657  0.9318835E-04  0.1621541E-02  0.1583118E-02
   558.012  0.1619028E-02  0.1600245E-01  0.1673008E-01    11.657  0.9321974E-04  0.1621137E-02  0.1583730E-02
   558.016  0.1619038E-02  0.1600306E-01  0.1672903E-01    11.658  0.9325169E-04  0.1621422E-02  0.1584782E-02
   558.020  0.1619048E-02  0.1600400E-01  0.1672816E-01    11.658  0.9328337E-04  0.1621338E-02  0.1586065E-02
   558.023  0.1619058E-02  0.1600426E-01  0.1672688E-01    11.658  0.9331315E-04  0.1621032E-02  0.1587390E-02
   558.027  0.1619067E-02  0.1600508E-01  0.1672522E-01    11.658  0.9334057E-04  0.1620695E-02  0.1587804E-02
   558.031  0.1619074E-02  0.1600587E-01  0.1672381E-01    11.658  0.9336560E-04  0.1620781E-02  0.1587776E-02
   558.035  0.1619080E-02  0.1600657E-01  0.1672176E-01    11.658  0.9338659E-04  0.1620489E-02  0.1587759E-02
   558.039  0.1619079E-02  0.1600721E-01  0.1671980E-01    11.658  0.9340264E-04  0.1620205E-02  0.1588284E-02
   558.043  0.1619067E-02  0.1600785E-01  0.1671715E-01    11.658  0.9341341E-04  0.1619982E-02  0.1591241E-02
   558.047  0.1619045E-02  0.1600832E-01  0.1671314E-01    11.658  0.9341840E-04  0.1619870E-02  0.1595937E-02
   558.051  0.1619014E-02  0.1601128E-01  0.1670801E-01    11.658  0.9341702E-04  0.1620977E-02  0.1602116E-02
   558.055  0.1618977E-02  0.1601066E-01  0.1670306E-01    11.658  0.9341159E-04  0.1619924E-02  0.1609282E-02
   558.058  0.1618935E-02  0.1600988E-01  0.1669806E-01    11.658  0.9340305E-04  0.1618912E-02  0.1616981E-02
   558.062  0.1618890E-02  0.1601048E-01  0.1669387E-01    11.658  0.9339045E-04  0.1617782E-02  0.1626307E-02
   558.066  0.1618840E-02  0.1600996E-01  0.1668912E-01    11.658  0.9337452E-04  0.1618011E-02  0.1634643E-02
   558.070  0.1618785E-02  0.1601027E-01  0.1668374E-01    11.658  0.9335488E-04  0.1617069E-02  0.1643195E-02
   558.074  0.1618723E-02  0.1600977E-01  0.1667790E-01    11.658  0.9333106E-04  0.1617455E-02  0.1652020E-02
   558.078  0.1618654E-02  0.1600986E-01  0.1667171E-01    11.658  0.9330112E-04  0.1617704E-02  0.1660276E-02
   558.082  0.1618576E-02  0.1600946E-01  0.1666530E-01    11.658  0.9326238E-04  0.1617763E-02  0.1669348E-02
   558.086  0.1618489E-02  0.1600955E-01  0.1665809E-01    11.659  0.9321494E-04  0.1618460E-02  0.1677142E-02
   558.089  0.1618396E-02  0.1601004E-01  0.1665150E-01    11.659  0.9316046E-04  0.1618995E-02  0.1683993E-02
   558.093  0.1618299E-02  0.1601019E-01  0.1664425E-01    11.659  0.9309977E-04  0.1619052E-02  0.1691495E-02
   558.097  0.1618198E-02  0.1601000E-01  0.1663653E-01    11.659  0.9303427E-04  0.1619095E-02  0.1698403E-02
   558.101  0.1618097E-02  0.1600955E-01  0.1662868E-01    11.659  0.9296550E-04  0.1618914E-02  0.1704076E-02
   558.105  0.1617996E-02  0.1600877E-01  0.1662110E-01    11.659  0.9289542E-04  0.1618469E-02  0.1708714E-02
   558.109  0.1617898E-02  0.1600815E-01  0.1661399E-01    11.659  0.9282473E-04  0.1617984E-02  0.1711952E-02
   558.113  0.1617806E-02  0.1600897E-01  0.1660930E-01    11.659  0.9275567E-04  0.1618951E-02  0.1711632E-02
   558.117  0.1617719E-02  0.1600962E-01  0.1660514E-01    11.659  0.9269019E-04  0.1619844E-02  0.1710908E-02
   558.121  0.1617641E-02  0.1600986E-01  0.1660105E-01    11.659  0.9262856E-04  0.1619901E-02  0.1710193E-02
   558.124  0.1617573E-02  0.1600980E-01  0.1659718E-01    11.659  0.9257333E-04  0.1619687E-02  0.1709862E-02
   558.128  0.1617516E-02  0.1601175E-01  0.1659674E-01    11.659  0.9252472E-04  0.1616747E-02  0.1712776E-02
   558.132  0.1617473E-02  0.1601306E-01  0.1659603E-01    11.659  0.9248374E-04  0.1613500E-02  0.1715784E-02
   558.136  0.1617445E-02  0.1601443E-01  0.1659638E-01    11.659  0.9244877E-04  0.1610638E-02  0.1718409E-02
   558.140  0.1617434E-02  0.1601460E-01  0.1659785E-01    11.659  0.9242063E-04  0.1607097E-02  0.1720816E-02
   558.144  0.1617440E-02  0.1601467E-01  0.1659962E-01    11.659  0.9240057E-04  0.1603250E-02  0.1723336E-02
   558.148  0.1617462E-02  0.1601437E-01  0.1660078E-01    11.659  0.9238866E-04  0.1599481E-02  0.1724399E-02
   558.152  0.1617495E-02  0.1601543E-01  0.1660247E-01    11.659  0.9238483E-04  0.1596460E-02  0.1726634E-02
   558.156  0.1617535E-02  0.1601426E-01  0.1660345E-01    11.659  0.9238894E-04  0.1592537E-02  0.1731515E-02
   558.159  0.1617580E-02  0.1601308E-01  0.1660403E-01    11.660  0.9240094E-04  0.1588975E-02  0.1736796E-02
   558.163  0.1617631E-02  0.1601166E-01  0.1660364E-01    11.660  0.9242058E-04  0.1585395E-02  0.1742697E-02
   558.167  0.1617687E-02  0.1601097E-01  0.1660223E-01    11.660  0.9244782E-04  0.1583031E-02  0.1750695E-02
   558.171  0.1617745E-02  0.1601087E-01  0.1660272E-01    11.660  0.9248135E-04  0.1581075E-02  0.1756374E-02
   558.175  0.1617805E-02  0.1601178E-01  0.1660349E-01    11.660  0.9252026E-04  0.1580590E-02  0.1761555E-02
   558.179  0.1617862E-02  0.1601267E-01  0.1660388E-01    11.660  0.9256886E-04  0.1581272E-02  0.1765781E-02
   558.183  0.1617907E-02  0.1601326E-01  0.1660296E-01    11.660  0.9263436E-04  0.1581940E-02  0.1769500E-02
   558.187  0.1617937E-02  0.1601487E-01  0.1660090E-01    11.660  0.9271564E-04  0.1583359E-02  0.1772492E-02
   558.191  0.1617955E-02  0.1601717E-01  0.1659747E-01    11.660  0.9281105E-04  0.1585298E-02  0.1775438E-02
   558.194  0.1617957E-02  0.1601896E-01  0.1659380E-01    11.660  0.9291808E-04  0.1587503E-02  0.1778320E-02
   558.198  0.1617945E-02  0.1602143E-01  0.1658915E-01    11.660  0.9303420E-04  0.1590443E-02  0.1780600E-02
   558.202  0.1617919E-02  0.1602397E-01  0.1658378E-01    11.660  0.9315656E-04  0.1593429E-02  0.1783031E-02
   558.206  0.1617879E-02  0.1602676E-01  0.1657798E-01    11.660  0.9328250E-04  0.1596852E-02  0.1785324E-02
   558.210  0.1617826E-02  0.1603097E-01  0.1657425E-01    11.660  0.9340929E-04  0.1601925E-02  0.1784170E-02
   558.214  0.1617761E-02  0.1603539E-01  0.1656871E-01    11.660  0.9353360E-04  0.1607341E-02  0.1783792E-02
   558.218  0.1617689E-02  0.1603931E-01  0.1656329E-01    11.660  0.9365249E-04  0.1612400E-02  0.1782914E-02
   558.222  0.1617616E-02  0.1604301E-01  0.1655920E-01    11.660  0.9376429E-04  0.1617044E-02  0.1780660E-02
   558.226  0.1617546E-02  0.1604662E-01  0.1655529E-01    11.660  0.9386750E-04  0.1621240E-02  0.1777766E-02
   558.229  0.1617480E-02  0.1605085E-01  0.1655342E-01    11.660  0.9396011E-04  0.1624935E-02  0.1774004E-02
   558.233  0.1617420E-02  0.1605524E-01  0.1655252E-01    11.661  0.9403975E-04  0.1628322E-02  0.1769091E-02
   558.237  0.1617368E-02  0.1605855E-01  0.1655174E-01    11.661  0.9410469E-04  0.1630689E-02  0.1763928E-02
   558.241  0.1617325E-02  0.1606097E-01  0.1655013E-01    11.661  0.9415473E-04  0.1632476E-02  0.1758928E-02
   558.245  0.1617294E-02  0.1606233E-01  0.1654990E-01    11.661  0.9419921E-04  0.1633489E-02  0.1753196E-02
   558.249  0.1617267E-02  0.1606383E-01  0.1654945E-01    11.661  0.9424677E-04  0.1633724E-02  0.1745964E-02
   558.253  0.1617245E-02  0.1606521E-01  0.1655051E-01    11.661  0.9429669E-04  0.1633048E-02  0.1738694E-02
   558.257  0.1617225E-02  0.1606621E-01  0.1655082E-01    11.661  0.9435496E-04  0.1631498E-02  0.1728572E-02
   558.261  0.1617184E-02  0.1606659E-01  0.1654980E-01    11.661  0.9444683E-04  0.1630145E-02  0.1718885E-02
   558.264  0.1617103E-02  0.1606644E-01  0.1654452E-01    11.661  0.9459475E-04  0.1628168E-02  0.1709674E-02
   558.268  0.1616984E-02  0.1606598E-01  0.1653543E-01    11.661  0.9479620E-04  0.1626467E-02  0.1700654E-02
   558.272  0.1616829E-02  0.1606504E-01  0.1652279E-01    11.661  0.9504495E-04  0.1625393E-02  0.1692049E-02
   558.276  0.1616644E-02  0.1606449E-01  0.1650810E-01    11.661  0.9533620E-04  0.1624778E-02  0.1684810E-02
   558.280  0.1616434E-02  0.1606771E-01  0.1649223E-01    11.661  0.9566185E-04  0.1621792E-02  0.1678522E-02
   558.284  0.1616199E-02  0.1606377E-01  0.1647648E-01    11.661  0.9601935E-04  0.1623671E-02  0.1674887E-02
   558.288  0.1615942E-02  0.1605932E-01  0.1645815E-01    11.661  0.9640432E-04  0.1626525E-02  0.1670916E-02
   558.292  0.1615670E-02  0.1605484E-01  0.1643953E-01    11.661  0.9680681E-04  0.1630108E-02  0.1666716E-02
   558.296  0.1615392E-02  0.1605247E-01  0.1642328E-01    11.661  0.9721731E-04  0.1632585E-02  0.1663442E-02
   558.299  0.1615112E-02  0.1605188E-01  0.1641017E-01    11.661  0.9762551E-04  0.1641325E-02  0.1658367E-02
   558.303  0.1614840E-02  0.1605028E-01  0.1639803E-01    11.661  0.9802139E-04  0.1651149E-02  0.1653622E-02
   558.307  0.1614582E-02  0.1604769E-01  0.1638709E-01    11.661  0.9839463E-04  0.1662155E-02  0.1649810E-02
   558.311  0.1614344E-02  0.1604375E-01  0.1637756E-01    11.662  0.9873574E-04  0.1673868E-02  0.1645940E-02
   558.315  0.1614134E-02  0.1603982E-01  0.1637150E-01    11.662  0.9903718E-04  0.1687022E-02  0.1642087E-02
   558.319  0.1613955E-02  0.1603922E-01  0.1636880E-01    11.662  0.9929003E-04  0.1699217E-02  0.1636591E-02
   558.323  0.1613814E-02  0.1603494E-01  0.1636717E-01    11.662  0.9948911E-04  0.1715537E-02  0.1632241E-02
   558.327  0.1613712E-02  0.1602804E-01  0.1636594E-01    11.662  0.9962836E-04  0.1732666E-02  0.1627204E-02
   558.331  0.1613658E-02  0.1601975E-01  0.1636646E-01    11.662  0.9970507E-04  0.1749970E-02  0.1625164E-02
   558.335  0.1613660E-02  0.1601001E-01  0.1636876E-01    11.662  0.9971627E-04  0.1766854E-02  0.1622338E-02
   558.338  0.1613724E-02  0.1599829E-01  0.1637182E-01    11.662  0.9965032E-04  0.1783329E-02  0.1618837E-02
   558.342  0.1613849E-02  0.1598529E-01  0.1637693E-01    11.662  0.9951277E-04  0.1799367E-02  0.1616107E-02
   558.346  0.1614020E-02  0.1597746E-01  0.1638665E-01    11.662  0.9931896E-04  0.1808394E-02  0.1612375E-02
   558.350  0.1614232E-02  0.1597133E-01  0.1639879E-01    11.662  0.9907461E-04  0.1813428E-02  0.1609086E-02
   558.354  0.1614481E-02  0.1596717E-01  0.1641311E-01    11.662  0.9878657E-04  0.1816799E-02  0.1605810E-02
   558.358  0.1614760E-02  0.1597089E-01  0.1643465E-01    11.662  0.9846138E-04  0.1811273E-02  0.1606370E-02
   558.362  0.1615062E-02  0.1597437E-01  0.1645547E-01    11.662  0.9810918E-04  0.1805254E-02  0.1606458E-02
   558.366  0.1615380E-02  0.1597731E-01  0.1647430E-01    11.662  0.9773763E-04  0.1799469E-02  0.1607055E-02
   558.370  0.1615706E-02  0.1597970E-01  0.1649148E-01    11.662  0.9735660E-04  0.1794034E-02  0.1608181E-02
   558.374  0.1616031E-02  0.1598155E-01  0.1650506E-01    11.662  0.9697615E-04  0.1789707E-02  0.1609913E-02
   558.377  0.1616348E-02  0.1598295E-01  0.1651625E-01    11.662  0.9660571E-04  0.1785967E-02  0.1610520E-02
   558.381  0.1616650E-02  0.1598412E-01  0.1652374E-01    11.662  0.9625458E-04  0.1782724E-02  0.1612298E-02
   558.385  0.1616928E-02  0.1598497E-01  0.1652900E-01    11.662  0.9593144E-04  0.1780460E-02  0.1613085E-02
   558.389  0.1617176E-02  0.1598518E-01  0.1653089E-01    11.663  0.9564361E-04  0.1779513E-02  0.1613080E-02
   558.393  0.1617389E-02  0.1598510E-01  0.1652887E-01    11.663  0.9539887E-04  0.1779627E-02  0.1613719E-02
   558.397  0.1617563E-02  0.1598432E-01  0.1652284E-01    11.663  0.9520043E-04  0.1780590E-02  0.1614344E-02
   558.401  0.1617705E-02  0.1598317E-01  0.1651550E-01    11.663  0.9503951E-04  0.1782461E-02  0.1615218E-02
   558.405  0.1617812E-02  0.1598116E-01  0.1650689E-01    11.663  0.9491828E-04  0.1784793E-02  0.1616055E-02
   558.409  0.1617885E-02  0.1597898E-01  0.1649644E-01    11.663  0.9483326E-04  0.1788240E-02  0.1617808E-02
   558.412  0.1617928E-02  0.1597657E-01  0.1648495E-01    11.663  0.9478177E-04  0.1793272E-02  0.1620456E-02
   558.416  0.1617952E-02  0.1597260E-01  0.1647372E-01    11.663  0.9475001E-04  0.1799394E-02  0.1623203E-02
   558.420  0.1617985E-02  0.1597090E-01  0.1646641E-01    11.663  0.9470675E-04  0.1807502E-02  0.1625370E-02
   558.424  0.1618025E-02  0.1596990E-01  0.1646373E-01    11.663  0.9465368E-04  0.1817023E-02  0.1627584E-02
   558.428  0.1618072E-02  0.1596924E-01  0.1646361E-01    11.663  0.9459219E-04  0.1827197E-02  0.1629933E-02
   558.432  0.1618124E-02  0.1596728E-01  0.1646461E-01    11.663  0.9452489E-04  0.1838911E-02  0.1631865E-02
   558.436  0.1618177E-02  0.1597105E-01  0.1646896E-01    11.663  0.9445408E-04  0.1841264E-02  0.1637193E-02
   558.440  0.1618237E-02  0.1597371E-01  0.1647356E-01    11.663  0.9437551E-04  0.1842409E-02  0.1642898E-02
   558.444  0.1618300E-02  0.1597650E-01  0.1647788E-01    11.663  0.9429116E-04  0.1844238E-02  0.1648572E-02
   558.448  0.1618366E-02  0.1597836E-01  0.1648176E-01    11.663  0.9420350E-04  0.1845680E-02  0.1654480E-02
   558.451  0.1618433E-02  0.1598059E-01  0.1648488E-01    11.663  0.9411451E-04  0.1846854E-02  0.1660723E-02
   558.455  0.1618499E-02  0.1598284E-01  0.1648758E-01    11.663  0.9402697E-04  0.1848335E-02  0.1665983E-02
   558.459  0.1618562E-02  0.1598486E-01  0.1648955E-01    11.663  0.9394335E-04  0.1849714E-02  0.1671105E-02
   558.463  0.1618620E-02  0.1598696E-01  0.1649146E-01    11.663  0.9386516E-04  0.1851098E-02  0.1674874E-02
   558.467  0.1618673E-02  0.1598880E-01  0.1649215E-01    11.664  0.9379494E-04  0.1852599E-02  0.1677981E-02
   558.471  0.1618718E-02  0.1599009E-01  0.1649209E-01    11.664  0.9373446E-04  0.1853408E-02  0.1680159E-02
   558.475  0.1618754E-02  0.1599132E-01  0.1649127E-01    11.664  0.9368505E-04  0.1854138E-02  0.1681494E-02
   558.479  0.1618780E-02  0.1599274E-01  0.1648932E-01    11.664  0.9364832E-04  0.1854622E-02  0.1680613E-02
   558.483  0.1618797E-02  0.1599386E-01  0.1648620E-01    11.664  0.9362506E-04  0.1854733E-02  0.1679729E-02
   558.487  0.1618802E-02  0.1599509E-01  0.1648269E-01    11.664  0.9361527E-04  0.1855055E-02  0.1678072E-02
   558.491  0.1618796E-02  0.1599583E-01  0.1647789E-01    11.664  0.9362000E-04  0.1855050E-02  0.1675410E-02
   558.494  0.1618781E-02  0.1599663E-01  0.1647259E-01    11.664  0.9363552E-04  0.1854571E-02  0.1672522E-02
   558.498  0.1618768E-02  0.1599711E-01  0.1646792E-01    11.664  0.9365005E-04  0.1854085E-02  0.1669980E-02
   558.502  0.1618759E-02  0.1599809E-01  0.1646437E-01    11.664  0.9365994E-04  0.1854139E-02  0.1667892E-02
   558.506  0.1618753E-02  0.1599884E-01  0.1646180E-01    11.664  0.9366490E-04  0.1854094E-02  0.1665735E-02
   558.510  0.1618753E-02  0.1599899E-01  0.1645941E-01    11.664  0.9366437E-04  0.1854143E-02  0.1664513E-02
   558.514  0.1618756E-02  0.1599881E-01  0.1645745E-01    11.664  0.9365914E-04  0.1854175E-02  0.1663217E-02
   558.518  0.1618764E-02  0.1599831E-01  0.1645556E-01    11.664  0.9364848E-04  0.1854363E-02  0.1662504E-02
   558.522  0.1618776E-02  0.1599778E-01  0.1645451E-01    11.664  0.9363329E-04  0.1854539E-02  0.1661144E-02
   558.526  0.1618792E-02  0.1599733E-01  0.1645342E-01    11.664  0.9361381E-04  0.1854420E-02  0.1660081E-02
   558.530  0.1618811E-02  0.1599670E-01  0.1645309E-01    11.664  0.9359114E-04  0.1854718E-02  0.1658389E-02
   558.533  0.1618831E-02  0.1599648E-01  0.1645294E-01    11.664  0.9356638E-04  0.1855181E-02  0.1656949E-02
   558.537  0.1618853E-02  0.1599664E-01  0.1645310E-01    11.664  0.9353936E-04  0.1855807E-02  0.1654986E-02
   558.541  0.1618876E-02  0.1599683E-01  0.1645272E-01    11.664  0.9351186E-04  0.1856513E-02  0.1653437E-02
   558.545  0.1618894E-02  0.1599774E-01  0.1645139E-01    11.665  0.9347880E-04  0.1857159E-02  0.1651268E-02
   558.549  0.1618901E-02  0.1599887E-01  0.1645019E-01    11.665  0.9344078E-04  0.1858798E-02  0.1650482E-02
   558.553  0.1618891E-02  0.1600109E-01  0.1644853E-01    11.665  0.9340391E-04  0.1860259E-02  0.1648153E-02
   558.557  0.1618864E-02  0.1600349E-01  0.1644591E-01    11.665  0.9336987E-04  0.1862222E-02  0.1644931E-02
   558.561  0.1618823E-02  0.1600641E-01  0.1644162E-01    11.665  0.9334000E-04  0.1864708E-02  0.1641873E-02
   558.565  0.1618766E-02  0.1600963E-01  0.1643703E-01    11.665  0.9331471E-04  0.1867800E-02  0.1639680E-02
   558.569  0.1618696E-02  0.1601327E-01  0.1643227E-01    11.665  0.9329414E-04  0.1871235E-02  0.1637587E-02
   558.573  0.1618615E-02  0.1601991E-01  0.1642978E-01    11.665  0.9327951E-04  0.1877706E-02  0.1634533E-02
   558.576  0.1618524E-02  0.1602657E-01  0.1642702E-01    11.665  0.9327115E-04  0.1884348E-02  0.1631981E-02
   558.580  0.1618426E-02  0.1603356E-01  0.1642330E-01    11.665  0.9326914E-04  0.1891078E-02  0.1629918E-02
   558.584  0.1618324E-02  0.1604005E-01  0.1641982E-01    11.665  0.9327353E-04  0.1897471E-02  0.1628221E-02
   558.588  0.1618220E-02  0.1604849E-01  0.1641933E-01    11.665  0.9328271E-04  0.1898937E-02  0.1628591E-02
   558.592  0.1618122E-02  0.1605635E-01  0.1641886E-01    11.665  0.9329376E-04  0.1900035E-02  0.1629139E-02
   558.596  0.1618031E-02  0.1606311E-01  0.1641860E-01    11.665  0.9330471E-04  0.1900652E-02  0.1629378E-02
   558.600  0.1617947E-02  0.1606936E-01  0.1641837E-01    11.665  0.9331362E-04  0.1901326E-02  0.1629428E-02
   558.604  0.1617872E-02  0.1607472E-01  0.1641794E-01    11.665  0.9331653E-04  0.1902256E-02  0.1628802E-02
   558.608  0.1617807E-02  0.1607918E-01  0.1641732E-01    11.665  0.9331325E-04  0.1902143E-02  0.1627157E-02
   558.612  0.1617753E-02  0.1608350E-01  0.1641625E-01    11.665  0.9330382E-04  0.1902478E-02  0.1625297E-02
   558.616  0.1617711E-02  0.1608642E-01  0.1641526E-01    11.665  0.9328827E-04  0.1902982E-02  0.1622686E-02
   558.619  0.1617684E-02  0.1608826E-01  0.1641420E-01    11.665  0.9326748E-04  0.1903479E-02  0.1619347E-02
   558.623  0.1617665E-02  0.1609015E-01  0.1641259E-01    11.666  0.9324062E-04  0.1903496E-02  0.1616866E-02
   558.627  0.1617642E-02  0.1609060E-01  0.1641024E-01    11.666  0.9320630E-04  0.1905836E-02  0.1616088E-02
   558.631  0.1617613E-02  0.1609227E-01  0.1640643E-01    11.666  0.9316450E-04  0.1907301E-02  0.1617430E-02
   558.635  0.1617578E-02  0.1609340E-01  0.1640202E-01    11.666  0.9311714E-04  0.1908497E-02  0.1620770E-02
   558.639  0.1617536E-02  0.1609432E-01  0.1639715E-01    11.666  0.9306370E-04  0.1910128E-02  0.1624665E-02
   558.643  0.1617478E-02  0.1609507E-01  0.1639104E-01    11.666  0.9298992E-04  0.1911813E-02  0.1627692E-02
   558.647  0.1617401E-02  0.1609617E-01  0.1638243E-01    11.666  0.9289289E-04  0.1914136E-02  0.1629748E-02
   558.651  0.1617305E-02  0.1609656E-01  0.1637218E-01    11.666  0.9277610E-04  0.1916010E-02  0.1632625E-02
   558.655  0.1617192E-02  0.1609672E-01  0.1636127E-01    11.666  0.9264179E-04  0.1917437E-02  0.1634144E-02
   558.659  0.1617060E-02  0.1609668E-01  0.1634865E-01    11.666  0.9248935E-04  0.1918534E-02  0.1635830E-02
   558.662  0.1616902E-02  0.1609615E-01  0.1633523E-01    11.666  0.9231684E-04  0.1919060E-02  0.1636960E-02
   558.666  0.1616721E-02  0.1609708E-01  0.1632207E-01    11.666  0.9212706E-04  0.1920213E-02  0.1637544E-02
   558.670  0.1616491E-02  0.1610193E-01  0.1630968E-01    11.666  0.9189881E-04  0.1920233E-02  0.1642141E-02
   558.674  0.1616205E-02  0.1611233E-01  0.1630022E-01    11.666  0.9162827E-04  0.1917409E-02  0.1652798E-02
   558.678  0.1615869E-02  0.1612267E-01  0.1629012E-01    11.666  0.9132047E-04  0.1914797E-02  0.1662769E-02
   558.682  0.1615491E-02  0.1613511E-01  0.1628004E-01    11.666  0.9098374E-04  0.1914104E-02  0.1672639E-02
   558.686  0.1615079E-02  0.1614679E-01  0.1627190E-01    11.666  0.9062580E-04  0.1913591E-02  0.1681732E-02
   558.690  0.1614643E-02  0.1615711E-01  0.1626372E-01    11.666  0.9025626E-04  0.1912808E-02  0.1690846E-02
   558.694  0.1614193E-02  0.1616606E-01  0.1625658E-01    11.666  0.8988460E-04  0.1911274E-02  0.1699618E-02
   558.698  0.1613744E-02  0.1617287E-01  0.1625049E-01    11.666  0.8952398E-04  0.1909465E-02  0.1707760E-02
   558.702  0.1613313E-02  0.1617663E-01  0.1624596E-01    11.666  0.8918838E-04  0.1906722E-02  0.1715198E-02
   558.706  0.1612917E-02  0.1617773E-01  0.1624341E-01    11.666  0.8887971E-04  0.1902229E-02  0.1722796E-02
   558.709  0.1612566E-02  0.1617559E-01  0.1624335E-01    11.667  0.8860664E-04  0.1895897E-02  0.1729045E-02
   558.713  0.1612268E-02  0.1617159E-01  0.1624633E-01    11.667  0.8837538E-04  0.1888409E-02  0.1734265E-02
   558.717  0.1612031E-02  0.1616463E-01  0.1625213E-01    11.667  0.8819227E-04  0.1880100E-02  0.1738682E-02
   558.721  0.1611861E-02  0.1615486E-01  0.1625974E-01    11.667  0.8806216E-04  0.1870351E-02  0.1741891E-02
   558.725  0.1611763E-02  0.1614240E-01  0.1626995E-01    11.667  0.8798685E-04  0.1858255E-02  0.1744116E-02
   558.729  0.1611741E-02  0.1613548E-01  0.1628956E-01    11.667  0.8796830E-04  0.1850411E-02  0.1732487E-02
   558.733  0.1611795E-02  0.1612687E-01  0.1631144E-01    11.667  0.8800648E-04  0.1841727E-02  0.1718953E-02
   558.737  0.1611925E-02  0.1611609E-01  0.1633359E-01    11.667  0.8809991E-04  0.1831374E-02  0.1705374E-02
   558.741  0.1612128E-02  0.1610361E-01  0.1635679E-01    11.667  0.8824575E-04  0.1819717E-02  0.1691422E-02
   558.745  0.1612402E-02  0.1608925E-01  0.1638001E-01    11.667  0.8844047E-04  0.1807817E-02  0.1677111E-02
   558.749  0.1612739E-02  0.1607385E-01  0.1640254E-01    11.667  0.8867959E-04  0.1795373E-02  0.1662843E-02
   558.752  0.1613132E-02  0.1605808E-01  0.1642404E-01    11.667  0.8895727E-04  0.1783176E-02  0.1648908E-02
   558.756  0.1613573E-02  0.1604136E-01  0.1644411E-01    11.667  0.8926724E-04  0.1771537E-02  0.1635999E-02
   558.760  0.1614052E-02  0.1602438E-01  0.1646129E-01    11.667  0.8960385E-04  0.1760650E-02  0.1623998E-02
   558.764  0.1614562E-02  0.1600720E-01  0.1647822E-01    11.667  0.8996374E-04  0.1750642E-02  0.1613294E-02
   558.768  0.1615090E-02  0.1598970E-01  0.1649206E-01    11.667  0.9034030E-04  0.1742029E-02  0.1602444E-02
   558.772  0.1615626E-02  0.1597264E-01  0.1650212E-01    11.667  0.9072471E-04  0.1734940E-02  0.1593210E-02
   558.776  0.1616155E-02  0.1595709E-01  0.1650882E-01    11.667  0.9110850E-04  0.1728414E-02  0.1585063E-02
   558.780  0.1616666E-02  0.1594646E-01  0.1651660E-01    11.667  0.9148228E-04  0.1726414E-02  0.1577294E-02
   558.784  0.1617146E-02  0.1594227E-01  0.1652515E-01    11.667  0.9183710E-04  0.1728636E-02  0.1569157E-02
   558.788  0.1617585E-02  0.1593856E-01  0.1652830E-01    11.667  0.9216441E-04  0.1730933E-02  0.1564131E-02
   558.792  0.1617970E-02  0.1593463E-01  0.1652609E-01    11.668  0.9245561E-04  0.1734746E-02  0.1562465E-02
   558.796  0.1618293E-02  0.1593223E-01  0.1651822E-01    11.668  0.9270356E-04  0.1736678E-02  0.1561510E-02
   558.799  0.1618546E-02  0.1593025E-01  0.1650459E-01    11.668  0.9290027E-04  0.1738715E-02  0.1564218E-02
   558.803  0.1618732E-02  0.1592824E-01  0.1648718E-01    11.668  0.9305143E-04  0.1741489E-02  0.1569581E-02
   558.807  0.1618870E-02  0.1592664E-01  0.1646847E-01    11.668  0.9316596E-04  0.1744244E-02  0.1575656E-02
   558.811  0.1618961E-02  0.1592570E-01  0.1644889E-01    11.668  0.9324333E-04  0.1747490E-02  0.1582163E-02
   558.815  0.1619014E-02  0.1592535E-01  0.1642893E-01    11.668  0.9328779E-04  0.1750295E-02  0.1588946E-02
   558.819  0.1619025E-02  0.1592272E-01  0.1640822E-01    11.668  0.9329830E-04  0.1756359E-02  0.1596452E-02
   558.823  0.1619023E-02  0.1592281E-01  0.1639020E-01    11.668  0.9329930E-04  0.1757621E-02  0.1603743E-02
   558.827  0.1619022E-02  0.1592257E-01  0.1637525E-01    11.668  0.9329953E-04  0.1758420E-02  0.1610830E-02
   558.831  0.1619020E-02  0.1592261E-01  0.1636298E-01    11.668  0.9329970E-04  0.1759904E-02  0.1616743E-02
   558.835  0.1619017E-02  0.1592267E-01  0.1635261E-01    11.668  0.9329792E-04  0.1761186E-02  0.1621386E-02
   558.839  0.1619013E-02  0.1592238E-01  0.1634402E-01    11.668  0.9329490E-04  0.1762354E-02  0.1625088E-02
   558.843  0.1619008E-02  0.1592193E-01  0.1633697E-01    11.668  0.9328988E-04  0.1763490E-02  0.1628229E-02
   558.847  0.1619002E-02  0.1592158E-01  0.1633124E-01    11.668  0.9328322E-04  0.1764492E-02  0.1630651E-02
   558.850  0.1618994E-02  0.1592090E-01  0.1632653E-01    11.668  0.9327578E-04  0.1765320E-02  0.1632340E-02
   558.854  0.1618987E-02  0.1592049E-01  0.1632232E-01    11.668  0.9326699E-04  0.1765809E-02  0.1633639E-02
   558.858  0.1618978E-02  0.1592006E-01  0.1631873E-01    11.668  0.9325716E-04  0.1766511E-02  0.1635125E-02
   558.862  0.1618969E-02  0.1591950E-01  0.1631542E-01    11.668  0.9324691E-04  0.1767188E-02  0.1636807E-02
   558.866  0.1618958E-02  0.1591928E-01  0.1631274E-01    11.668  0.9323583E-04  0.1767673E-02  0.1638220E-02
   558.870  0.1618933E-02  0.1591922E-01  0.1630907E-01    11.668  0.9322271E-04  0.1768200E-02  0.1642110E-02
   558.874  0.1618891E-02  0.1591898E-01  0.1630447E-01    11.669  0.9320718E-04  0.1768312E-02  0.1647265E-02
   558.878  0.1618835E-02  0.1591874E-01  0.1629905E-01    11.669  0.9319028E-04  0.1768662E-02  0.1654212E-02
   558.882  0.1618764E-02  0.1591761E-01  0.1629318E-01    11.669  0.9317129E-04  0.1767862E-02  0.1662384E-02
   558.886  0.1618681E-02  0.1591746E-01  0.1628683E-01    11.669  0.9315221E-04  0.1768253E-02  0.1671651E-02
   558.890  0.1618586E-02  0.1591861E-01  0.1628070E-01    11.669  0.9313032E-04  0.1769984E-02  0.1680755E-02
   558.894  0.1618478E-02  0.1591990E-01  0.1627654E-01    11.669  0.9310404E-04  0.1771535E-02  0.1687176E-02
   558.898  0.1618357E-02  0.1592667E-01  0.1627743E-01    11.669  0.9307834E-04  0.1777269E-02  0.1684974E-02
   558.901  0.1618215E-02  0.1593378E-01  0.1627779E-01    11.669  0.9306618E-04  0.1782583E-02  0.1681063E-02
   558.905  0.1618053E-02  0.1594134E-01  0.1627776E-01    11.669  0.9306977E-04  0.1787919E-02  0.1674948E-02
   558.909  0.1617876E-02  0.1594918E-01  0.1627803E-01    11.669  0.9308889E-04  0.1792848E-02  0.1668051E-02
   558.913  0.1617687E-02  0.1595668E-01  0.1627639E-01    11.669  0.9312200E-04  0.1797336E-02  0.1660269E-02
   558.917  0.1617480E-02  0.1596398E-01  0.1627478E-01    11.669  0.9316225E-04  0.1800964E-02  0.1649883E-02
   558.921  0.1617257E-02  0.1597067E-01  0.1627257E-01    11.669  0.9320504E-04  0.1804221E-02  0.1639078E-02
   558.925  0.1617025E-02  0.1597636E-01  0.1627023E-01    11.669  0.9325040E-04  0.1807077E-02  0.1628169E-02
   558.929  0.1616788E-02  0.1598269E-01  0.1626919E-01    11.669  0.9329541E-04  0.1807742E-02  0.1617684E-02
   558.933  0.1616551E-02  0.1599323E-01  0.1627309E-01    11.669  0.9334005E-04  0.1804646E-02  0.1608542E-02
   558.937  0.1616319E-02  0.1600236E-01  0.1627728E-01    11.669  0.9338236E-04  0.1801278E-02  0.1598835E-02
   558.941  0.1616096E-02  0.1601039E-01  0.1628187E-01    11.669  0.9342145E-04  0.1797923E-02  0.1589510E-02
   558.945  0.1615884E-02  0.1601755E-01  0.1628684E-01    11.669  0.9345595E-04  0.1794967E-02  0.1580868E-02
   558.949  0.1615691E-02  0.1602354E-01  0.1629166E-01    11.669  0.9348422E-04  0.1792081E-02  0.1572484E-02
   558.953  0.1615519E-02  0.1602759E-01  0.1629664E-01    11.669  0.9350637E-04  0.1789361E-02  0.1564752E-02
   558.956  0.1615374E-02  0.1602984E-01  0.1630201E-01    11.669  0.9352118E-04  0.1786500E-02  0.1557443E-02
   558.960  0.1615259E-02  0.1603051E-01  0.1630792E-01    11.670  0.9352881E-04  0.1784211E-02  0.1550242E-02
   558.964  0.1615176E-02  0.1602955E-01  0.1631384E-01    11.670  0.9352850E-04  0.1782507E-02  0.1543172E-02
   558.968  0.1615129E-02  0.1602833E-01  0.1631987E-01    11.670  0.9352081E-04  0.1778542E-02  0.1535952E-02
   558.972  0.1615118E-02  0.1602382E-01  0.1632622E-01    11.670  0.9350551E-04  0.1778263E-02  0.1529291E-02
   558.976  0.1615145E-02  0.1601773E-01  0.1633294E-01    11.670  0.9348305E-04  0.1777991E-02  0.1522803E-02
   558.980  0.1615207E-02  0.1601085E-01  0.1633964E-01    11.670  0.9345466E-04  0.1777907E-02  0.1516905E-02
   558.984  0.1615306E-02  0.1600329E-01  0.1634653E-01    11.670  0.9342042E-04  0.1776924E-02  0.1510977E-02
   558.988  0.1615437E-02  0.1599576E-01  0.1635309E-01    11.670  0.9338251E-04  0.1776577E-02  0.1506010E-02
   558.992  0.1615599E-02  0.1598892E-01  0.1636015E-01    11.670  0.9334161E-04  0.1777252E-02  0.1500884E-02
   558.996  0.1615791E-02  0.1598405E-01  0.1637010E-01    11.670  0.9330087E-04  0.1779507E-02  0.1495138E-02
   559.000  0.1616005E-02  0.1597896E-01  0.1637924E-01    11.670  0.9326084E-04  0.1781861E-02  0.1488388E-02
   559.004  0.1616239E-02  0.1597552E-01  0.1638821E-01    11.670  0.9322379E-04  0.1785228E-02  0.1481518E-02
   559.008  0.1616487E-02  0.1597187E-01  0.1639621E-01    11.670  0.9318995E-04  0.1788407E-02  0.1475398E-02
   559.011  0.1616743E-02  0.1596890E-01  0.1640307E-01    11.670  0.9316093E-04  0.1791667E-02  0.1470668E-02
   559.015  0.1617002E-02  0.1596688E-01  0.1640938E-01    11.670  0.9313732E-04  0.1793573E-02  0.1467149E-02
   559.019  0.1617256E-02  0.1596660E-01  0.1641605E-01    11.670  0.9312005E-04  0.1793733E-02  0.1465964E-02
   559.023  0.1617501E-02  0.1596658E-01  0.1642054E-01    11.670  0.9310961E-04  0.1794913E-02  0.1463688E-02
   559.027  0.1617731E-02  0.1596734E-01  0.1642280E-01    11.670  0.9310670E-04  0.1796826E-02  0.1462329E-02
   559.031  0.1617940E-02  0.1596769E-01  0.1642309E-01    11.670  0.9311086E-04  0.1798656E-02  0.1461539E-02
   559.035  0.1618123E-02  0.1596900E-01  0.1642080E-01    11.670  0.9312264E-04  0.1800851E-02  0.1461711E-02
   559.039  0.1618277E-02  0.1597055E-01  0.1641668E-01    11.670  0.9314128E-04  0.1803463E-02  0.1462807E-02
   559.043  0.1618378E-02  0.1597357E-01  0.1641043E-01    11.670  0.9318915E-04  0.1805177E-02  0.1463857E-02
   559.047  0.1618402E-02  0.1597859E-01  0.1640038E-01    11.670  0.9328797E-04  0.1803977E-02  0.1465762E-02
   559.051  0.1618347E-02  0.1598529E-01  0.1638656E-01    11.671  0.9343351E-04  0.1800726E-02  0.1469612E-02
   559.055  0.1618227E-02  0.1599257E-01  0.1637059E-01    11.671  0.9360890E-04  0.1795676E-02  0.1474543E-02
   559.059  0.1618047E-02  0.1600060E-01  0.1635258E-01    11.671  0.9380971E-04  0.1789654E-02  0.1481602E-02
   559.063  0.1617811E-02  0.1600866E-01  0.1633341E-01    11.671  0.9403018E-04  0.1783122E-02  0.1490299E-02
   559.067  0.1617527E-02  0.1601712E-01  0.1631373E-01    11.671  0.9426609E-04  0.1776246E-02  0.1500202E-02
   559.070  0.1617207E-02  0.1602431E-01  0.1629366E-01    11.671  0.9451853E-04  0.1770204E-02  0.1511518E-02
   559.074  0.1616864E-02  0.1603029E-01  0.1627406E-01    11.671  0.9478225E-04  0.1765530E-02  0.1523242E-02
   559.078  0.1616504E-02  0.1603482E-01  0.1625491E-01    11.671  0.9505108E-04  0.1762442E-02  0.1535649E-02
   559.082  0.1616136E-02  0.1603723E-01  0.1623683E-01    11.671  0.9531779E-04  0.1760275E-02  0.1548343E-02
   559.086  0.1615768E-02  0.1603866E-01  0.1622010E-01    11.671  0.9557563E-04  0.1760873E-02  0.1561064E-02
   559.090  0.1615409E-02  0.1604459E-01  0.1621106E-01    11.671  0.9581684E-04  0.1769144E-02  0.1564242E-02
   559.094  0.1615067E-02  0.1605162E-01  0.1620648E-01    11.671  0.9603548E-04  0.1782353E-02  0.1562622E-02
   559.098  0.1614750E-02  0.1605662E-01  0.1620439E-01    11.671  0.9622569E-04  0.1797988E-02  0.1560522E-02
   559.102  0.1614465E-02  0.1605976E-01  0.1620271E-01    11.671  0.9638135E-04  0.1815018E-02  0.1559774E-02
   559.106  0.1614218E-02  0.1606166E-01  0.1620341E-01    11.671  0.9649855E-04  0.1834723E-02  0.1558667E-02
   559.110  0.1614016E-02  0.1606072E-01  0.1620344E-01    11.671  0.9657367E-04  0.1855860E-02  0.1558916E-02
   559.114  0.1613861E-02  0.1605725E-01  0.1620497E-01    11.671  0.9660474E-04  0.1878360E-02  0.1559229E-02
   559.118  0.1613753E-02  0.1605299E-01  0.1620856E-01    11.671  0.9659518E-04  0.1900775E-02  0.1560507E-02
   559.122  0.1613692E-02  0.1604835E-01  0.1621366E-01    11.671  0.9654770E-04  0.1922854E-02  0.1561823E-02
   559.126  0.1613678E-02  0.1604247E-01  0.1621941E-01    11.671  0.9646114E-04  0.1945158E-02  0.1562402E-02
   559.130  0.1613711E-02  0.1603575E-01  0.1622589E-01    11.671  0.9633893E-04  0.1967005E-02  0.1561904E-02
   559.133  0.1613790E-02  0.1603165E-01  0.1623614E-01    11.671  0.9618269E-04  0.1982557E-02  0.1563870E-02
   559.137  0.1613913E-02  0.1602729E-01  0.1624690E-01    11.671  0.9599846E-04  0.1996773E-02  0.1565171E-02
   559.141  0.1614076E-02  0.1602394E-01  0.1625890E-01    11.672  0.9578994E-04  0.2007792E-02  0.1567390E-02
   559.145  0.1614274E-02  0.1602091E-01  0.1627068E-01    11.672  0.9556530E-04  0.2016537E-02  0.1569783E-02
   559.149  0.1614493E-02  0.1601845E-01  0.1628238E-01    11.672  0.9534174E-04  0.2023076E-02  0.1571002E-02
   559.153  0.1614725E-02  0.1601625E-01  0.1629239E-01    11.672  0.9512730E-04  0.2028324E-02  0.1572151E-02
   559.157  0.1614964E-02  0.1601369E-01  0.1630094E-01    11.672  0.9492709E-04  0.2031587E-02  0.1572524E-02
   559.161  0.1615204E-02  0.1601175E-01  0.1630732E-01    11.672  0.9474663E-04  0.2032895E-02  0.1572331E-02
   559.165  0.1615441E-02  0.1600903E-01  0.1631182E-01    11.672  0.9459032E-04  0.2034589E-02  0.1571349E-02
   559.169  0.1615667E-02  0.1600614E-01  0.1631437E-01    11.672  0.9446133E-04  0.2035855E-02  0.1569436E-02
   559.173  0.1615870E-02  0.1600288E-01  0.1631351E-01    11.672  0.9435677E-04  0.2036757E-02  0.1567856E-02
   559.177  0.1616046E-02  0.1599987E-01  0.1631004E-01    11.672  0.9427988E-04  0.2037014E-02  0.1566033E-02
   559.181  0.1616189E-02  0.1599605E-01  0.1630368E-01    11.672  0.9423060E-04  0.2038466E-02  0.1564363E-02
   559.185  0.1616291E-02  0.1599241E-01  0.1629522E-01    11.672  0.9420518E-04  0.2039736E-02  0.1562592E-02
   559.189  0.1616348E-02  0.1598896E-01  0.1628452E-01    11.672  0.9420464E-04  0.2039791E-02  0.1561411E-02
   559.193  0.1616363E-02  0.1598526E-01  0.1627196E-01    11.672  0.9422835E-04  0.2040317E-02  0.1560459E-02
   559.196  0.1616353E-02  0.1598051E-01  0.1625834E-01    11.672  0.9425164E-04  0.2042386E-02  0.1561306E-02
   559.200  0.1616338E-02  0.1597358E-01  0.1624583E-01    11.672  0.9425112E-04  0.2046856E-02  0.1564333E-02
   559.204  0.1616314E-02  0.1596541E-01  0.1623301E-01    11.672  0.9422554E-04  0.2054612E-02  0.1570298E-02
   559.208  0.1616267E-02  0.1595641E-01  0.1621972E-01    11.672  0.9417362E-04  0.2065157E-02  0.1580513E-02
   559.212  0.1616198E-02  0.1594653E-01  0.1620552E-01    11.672  0.9409703E-04  0.2077893E-02  0.1594009E-02
   559.216  0.1616111E-02  0.1593706E-01  0.1619140E-01    11.672  0.9399921E-04  0.2093635E-02  0.1609971E-02
   559.220  0.1616007E-02  0.1592907E-01  0.1618027E-01    11.672  0.9388229E-04  0.2112447E-02  0.1627145E-02
   559.224  0.1615890E-02  0.1591957E-01  0.1616640E-01    11.672  0.9374955E-04  0.2131718E-02  0.1646220E-02
   559.228  0.1615766E-02  0.1590847E-01  0.1615265E-01    11.672  0.9360656E-04  0.2150575E-02  0.1666096E-02
   559.232  0.1615655E-02  0.1589600E-01  0.1614070E-01    11.672  0.9345965E-04  0.2168911E-02  0.1683899E-02
   559.236  0.1615559E-02  0.1588324E-01  0.1613049E-01    11.673  0.9331251E-04  0.2186170E-02  0.1699398E-02
   559.240  0.1615479E-02  0.1586824E-01  0.1611957E-01    11.673  0.9316921E-04  0.2202577E-02  0.1713514E-02
   559.244  0.1615417E-02  0.1585355E-01  0.1611219E-01    11.673  0.9303406E-04  0.2217262E-02  0.1725912E-02
   559.248  0.1615372E-02  0.1583830E-01  0.1610600E-01    11.673  0.9291032E-04  0.2230120E-02  0.1736302E-02
   559.252  0.1615345E-02  0.1582626E-01  0.1610313E-01    11.673  0.9280118E-04  0.2235245E-02  0.1747208E-02
   559.256  0.1615336E-02  0.1581552E-01  0.1610273E-01    11.673  0.9270954E-04  0.2236039E-02  0.1756451E-02
   559.260  0.1615343E-02  0.1580609E-01  0.1610399E-01    11.673  0.9263744E-04  0.2235803E-02  0.1760786E-02
   559.264  0.1615366E-02  0.1579620E-01  0.1610583E-01    11.673  0.9258698E-04  0.2233948E-02  0.1763980E-02
   559.267  0.1615403E-02  0.1578636E-01  0.1610757E-01    11.673  0.9255916E-04  0.2229828E-02  0.1765016E-02
   559.271  0.1615457E-02  0.1577646E-01  0.1610971E-01    11.673  0.9254769E-04  0.2223605E-02  0.1765020E-02
   559.275  0.1615528E-02  0.1576663E-01  0.1611248E-01    11.673  0.9254985E-04  0.2215736E-02  0.1764404E-02
   559.279  0.1615614E-02  0.1575488E-01  0.1611563E-01    11.673  0.9256595E-04  0.2205558E-02  0.1762552E-02
   559.283  0.1615716E-02  0.1574459E-01  0.1611992E-01    11.673  0.9259825E-04  0.2194774E-02  0.1760609E-02
   559.287  0.1615831E-02  0.1573497E-01  0.1612203E-01    11.673  0.9264763E-04  0.2182489E-02  0.1756006E-02
   559.291  0.1615954E-02  0.1572448E-01  0.1612429E-01    11.673  0.9271157E-04  0.2170411E-02  0.1750242E-02
   559.295  0.1616084E-02  0.1571845E-01  0.1612828E-01    11.673  0.9278890E-04  0.2156318E-02  0.1742766E-02
   559.299  0.1616219E-02  0.1571657E-01  0.1613514E-01    11.673  0.9287411E-04  0.2147090E-02  0.1727396E-02
   559.303  0.1616364E-02  0.1571834E-01  0.1614508E-01    11.673  0.9295430E-04  0.2141433E-02  0.1707077E-02
   559.307  0.1616518E-02  0.1571976E-01  0.1615676E-01    11.673  0.9302628E-04  0.2136741E-02  0.1688337E-02
   559.311  0.1616675E-02  0.1572075E-01  0.1616613E-01    11.673  0.9308928E-04  0.2133547E-02  0.1668307E-02
   559.315  0.1616833E-02  0.1572131E-01  0.1617440E-01    11.673  0.9314132E-04  0.2131060E-02  0.1649580E-02
   559.319  0.1616989E-02  0.1572271E-01  0.1618291E-01    11.673  0.9318101E-04  0.2130372E-02  0.1632319E-02
   559.323  0.1617141E-02  0.1572438E-01  0.1618855E-01    11.673  0.9321059E-04  0.2129966E-02  0.1617061E-02
   559.327  0.1617295E-02  0.1572596E-01  0.1619532E-01    11.673  0.9323480E-04  0.2129899E-02  0.1601658E-02
   559.331  0.1617445E-02  0.1572768E-01  0.1620174E-01    11.674  0.9325311E-04  0.2130539E-02  0.1587625E-02
   559.335  0.1617596E-02  0.1573018E-01  0.1620887E-01    11.674  0.9326922E-04  0.2131710E-02  0.1573994E-02
   559.339  0.1617742E-02  0.1573175E-01  0.1621473E-01    11.674  0.9329490E-04  0.2132743E-02  0.1562311E-02
   559.342  0.1617867E-02  0.1573384E-01  0.1621900E-01    11.674  0.9331988E-04  0.2133202E-02  0.1552115E-02
   559.346  0.1617949E-02  0.1573745E-01  0.1621997E-01    11.674  0.9332413E-04  0.2132739E-02  0.1543829E-02
   559.350  0.1617980E-02  0.1574232E-01  0.1621763E-01    11.674  0.9330349E-04  0.2131983E-02  0.1538328E-02
   559.354  0.1617963E-02  0.1574911E-01  0.1621246E-01    11.674  0.9325836E-04  0.2129715E-02  0.1534453E-02
   559.358  0.1617895E-02  0.1575553E-01  0.1620514E-01    11.674  0.9318946E-04  0.2129173E-02  0.1533186E-02
   559.362  0.1617766E-02  0.1576410E-01  0.1619463E-01    11.674  0.9310392E-04  0.2129597E-02  0.1533868E-02
   559.366  0.1617569E-02  0.1577306E-01  0.1618051E-01    11.674  0.9301528E-04  0.2130395E-02  0.1535570E-02
   559.370  0.1617311E-02  0.1578154E-01  0.1616361E-01    11.674  0.9292477E-04  0.2130486E-02  0.1538420E-02
   559.374  0.1616997E-02  0.1579073E-01  0.1614422E-01    11.674  0.9283475E-04  0.2130863E-02  0.1542962E-02
   559.378  0.1616638E-02  0.1579836E-01  0.1612432E-01    11.674  0.9274763E-04  0.2130353E-02  0.1550678E-02
   559.382  0.1616242E-02  0.1580606E-01  0.1610294E-01    11.674  0.9266473E-04  0.2129989E-02  0.1558760E-02
   559.386  0.1615823E-02  0.1581344E-01  0.1608080E-01    11.674  0.9258858E-04  0.2129943E-02  0.1568362E-02
   559.390  0.1615407E-02  0.1582084E-01  0.1606368E-01    11.674  0.9252463E-04  0.2130663E-02  0.1574633E-02
   559.394  0.1615006E-02  0.1582795E-01  0.1604926E-01    11.674  0.9247393E-04  0.2132081E-02  0.1578689E-02
   559.398  0.1614632E-02  0.1583222E-01  0.1603738E-01    11.674  0.9243777E-04  0.2131962E-02  0.1580900E-02
   559.402  0.1614293E-02  0.1583442E-01  0.1602836E-01    11.674  0.9241738E-04  0.2132023E-02  0.1582956E-02
   559.406  0.1613998E-02  0.1583696E-01  0.1602502E-01    11.674  0.9241239E-04  0.2132362E-02  0.1584593E-02
   559.410  0.1613756E-02  0.1583825E-01  0.1602399E-01    11.674  0.9242311E-04  0.2132298E-02  0.1587598E-02
   559.414  0.1613571E-02  0.1583757E-01  0.1602527E-01    11.674  0.9244862E-04  0.2132082E-02  0.1591043E-02
   559.418  0.1613450E-02  0.1583902E-01  0.1603283E-01    11.674  0.9248880E-04  0.2127263E-02  0.1595936E-02
   559.421  0.1613394E-02  0.1583984E-01  0.1604362E-01    11.674  0.9254171E-04  0.2123982E-02  0.1599355E-02
   559.425  0.1613405E-02  0.1583935E-01  0.1605569E-01    11.674  0.9260643E-04  0.2121565E-02  0.1602575E-02
   559.429  0.1613484E-02  0.1583664E-01  0.1606889E-01    11.675  0.9268081E-04  0.2119644E-02  0.1605921E-02
   559.433  0.1613628E-02  0.1583367E-01  0.1608285E-01    11.675  0.9276360E-04  0.2116624E-02  0.1610036E-02
   559.437  0.1613833E-02  0.1582840E-01  0.1609555E-01    11.675  0.9285240E-04  0.2117781E-02  0.1611434E-02
   559.441  0.1614095E-02  0.1582230E-01  0.1611041E-01    11.675  0.9294574E-04  0.2119653E-02  0.1615562E-02
   559.445  0.1614407E-02  0.1581558E-01  0.1612499E-01    11.675  0.9304079E-04  0.2121272E-02  0.1619703E-02
   559.449  0.1614758E-02  0.1580889E-01  0.1613899E-01    11.675  0.9313299E-04  0.2122772E-02  0.1623739E-02
   559.453  0.1615133E-02  0.1580250E-01  0.1615128E-01    11.675  0.9321037E-04  0.2124549E-02  0.1627560E-02
   559.457  0.1615522E-02  0.1579664E-01  0.1616153E-01    11.675  0.9327165E-04  0.2126566E-02  0.1630983E-02
   559.461  0.1615915E-02  0.1579386E-01  0.1617088E-01    11.675  0.9331514E-04  0.2128400E-02  0.1632717E-02
   559.465  0.1616303E-02  0.1579118E-01  0.1617744E-01    11.675  0.9333940E-04  0.2131060E-02  0.1633690E-02
   559.469  0.1616674E-02  0.1578981E-01  0.1618248E-01    11.675  0.9334546E-04  0.2131495E-02  0.1635411E-02
   559.473  0.1617021E-02  0.1578961E-01  0.1618485E-01    11.675  0.9333211E-04  0.2130935E-02  0.1636708E-02
   559.477  0.1617332E-02  0.1579044E-01  0.1618421E-01    11.675  0.9330040E-04  0.2130626E-02  0.1637704E-02
   559.481  0.1617601E-02  0.1579164E-01  0.1618033E-01    11.675  0.9325036E-04  0.2130119E-02  0.1638111E-02
   559.485  0.1617820E-02  0.1579369E-01  0.1617365E-01    11.675  0.9318383E-04  0.2130414E-02  0.1636924E-02
   559.489  0.1617984E-02  0.1579701E-01  0.1616355E-01    11.675  0.9310259E-04  0.2130904E-02  0.1634670E-02
   559.493  0.1618091E-02  0.1580079E-01  0.1615125E-01    11.675  0.9300529E-04  0.2131154E-02  0.1632207E-02
   559.497  0.1618149E-02  0.1580442E-01  0.1613744E-01    11.675  0.9288886E-04  0.2131712E-02  0.1629161E-02
   559.501  0.1618174E-02  0.1580786E-01  0.1612236E-01    11.675  0.9276911E-04  0.2132706E-02  0.1623635E-02
   559.505  0.1618177E-02  0.1581215E-01  0.1610980E-01    11.675  0.9266514E-04  0.2133150E-02  0.1620529E-02
   559.509  0.1618161E-02  0.1581761E-01  0.1609972E-01    11.675  0.9258373E-04  0.2132857E-02  0.1619293E-02
   559.512  0.1618130E-02  0.1582382E-01  0.1609143E-01    11.675  0.9253069E-04  0.2131016E-02  0.1618855E-02
   559.516  0.1618101E-02  0.1582824E-01  0.1608481E-01    11.675  0.9249461E-04  0.2128675E-02  0.1619025E-02
   559.520  0.1618080E-02  0.1583188E-01  0.1607945E-01    11.675  0.9246945E-04  0.2127135E-02  0.1619029E-02
   559.524  0.1618057E-02  0.1583488E-01  0.1607545E-01    11.675  0.9245534E-04  0.2127005E-02  0.1619925E-02
   559.528  0.1618033E-02  0.1583848E-01  0.1607206E-01    11.676  0.9245156E-04  0.2127906E-02  0.1621134E-02
   559.532  0.1618006E-02  0.1584218E-01  0.1606966E-01    11.676  0.9245924E-04  0.2129897E-02  0.1623669E-02
   559.536  0.1617977E-02  0.1584553E-01  0.1606606E-01    11.676  0.9247753E-04  0.2133042E-02  0.1625038E-02
   559.540  0.1617948E-02  0.1584894E-01  0.1606407E-01    11.676  0.9250691E-04  0.2136912E-02  0.1627764E-02
   559.544  0.1617918E-02  0.1585210E-01  0.1606203E-01    11.676  0.9254617E-04  0.2141630E-02  0.1630460E-02
   559.548  0.1617887E-02  0.1585522E-01  0.1606039E-01    11.676  0.9259481E-04  0.2146505E-02  0.1633274E-02
   559.552  0.1617856E-02  0.1585821E-01  0.1605891E-01    11.676  0.9265173E-04  0.2152018E-02  0.1635836E-02
   559.556  0.1617826E-02  0.1585976E-01  0.1605750E-01    11.676  0.9271515E-04  0.2160583E-02  0.1638614E-02
   559.560  0.1617797E-02  0.1586300E-01  0.1605652E-01    11.676  0.9278444E-04  0.2165627E-02  0.1640773E-02
   559.564  0.1617769E-02  0.1586663E-01  0.1605538E-01    11.676  0.9285815E-04  0.2168932E-02  0.1642891E-02
   559.568  0.1617741E-02  0.1586867E-01  0.1605430E-01    11.676  0.9293331E-04  0.2174730E-02  0.1644356E-02
   559.572  0.1617716E-02  0.1587128E-01  0.1605291E-01    11.676  0.9300868E-04  0.2179380E-02  0.1645386E-02
   559.576  0.1617691E-02  0.1587413E-01  0.1605169E-01    11.676  0.9308322E-04  0.2183076E-02  0.1645621E-02
   559.580  0.1617669E-02  0.1587654E-01  0.1605031E-01    11.676  0.9315403E-04  0.2186439E-02  0.1645276E-02
   559.584  0.1617648E-02  0.1587892E-01  0.1604945E-01    11.676  0.9322002E-04  0.2189351E-02  0.1643978E-02
   559.588  0.1617629E-02  0.1588048E-01  0.1604862E-01    11.676  0.9327902E-04  0.2191363E-02  0.1641682E-02
   559.592  0.1617612E-02  0.1588156E-01  0.1604693E-01    11.676  0.9332941E-04  0.2193168E-02  0.1638331E-02
   559.596  0.1617597E-02  0.1588309E-01  0.1604549E-01    11.676  0.9337050E-04  0.2194734E-02  0.1634586E-02
   559.599  0.1617585E-02  0.1588447E-01  0.1604604E-01    11.676  0.9340090E-04  0.2195659E-02  0.1630736E-02
   559.603  0.1617575E-02  0.1588553E-01  0.1604491E-01    11.676  0.9341956E-04  0.2196395E-02  0.1626224E-02
   559.607  0.1617568E-02  0.1588605E-01  0.1604389E-01    11.676  0.9342688E-04  0.2197034E-02  0.1620835E-02
   559.611  0.1617567E-02  0.1588582E-01  0.1604299E-01    11.676  0.9342787E-04  0.2196358E-02  0.1614956E-02
   559.615  0.1617578E-02  0.1588600E-01  0.1604432E-01    11.676  0.9342993E-04  0.2196004E-02  0.1608494E-02
   559.619  0.1617600E-02  0.1588544E-01  0.1604453E-01    11.676  0.9343272E-04  0.2194870E-02  0.1603779E-02
   559.623  0.1617633E-02  0.1588427E-01  0.1604465E-01    11.676  0.9343659E-04  0.2194334E-02  0.1599683E-02
   559.627  0.1617674E-02  0.1588295E-01  0.1604542E-01    11.676  0.9344084E-04  0.2193034E-02  0.1596681E-02
   559.631  0.1617718E-02  0.1588123E-01  0.1604553E-01    11.676  0.9344536E-04  0.2190456E-02  0.1594784E-02
   559.635  0.1617767E-02  0.1587947E-01  0.1604521E-01    11.676  0.9345049E-04  0.2188704E-02  0.1593919E-02
   559.639  0.1617817E-02  0.1587735E-01  0.1604440E-01    11.676  0.9345577E-04  0.2187419E-02  0.1593994E-02
   559.643  0.1617870E-02  0.1587527E-01  0.1604303E-01    11.677  0.9346164E-04  0.2186013E-02  0.1595282E-02
   559.647  0.1617923E-02  0.1587299E-01  0.1604160E-01    11.677  0.9346749E-04  0.2184718E-02  0.1597068E-02
   559.651  0.1617975E-02  0.1587106E-01  0.1603978E-01    11.677  0.9347357E-04  0.2183279E-02  0.1599806E-02
   559.655  0.1618024E-02  0.1586952E-01  0.1603692E-01    11.677  0.9347827E-04  0.2182241E-02  0.1602454E-02
   559.659  0.1618069E-02  0.1586818E-01  0.1603428E-01    11.677  0.9348133E-04  0.2181497E-02  0.1606487E-02
   559.663  0.1618109E-02  0.1586726E-01  0.1603140E-01    11.677  0.9348280E-04  0.2180337E-02  0.1610239E-02
   559.667  0.1618143E-02  0.1586646E-01  0.1602802E-01    11.677  0.9348256E-04  0.2179552E-02  0.1615093E-02
   559.671  0.1618171E-02  0.1586597E-01  0.1602493E-01    11.677  0.9348145E-04  0.2178747E-02  0.1620012E-02
   559.675  0.1618192E-02  0.1586585E-01  0.1602201E-01    11.677  0.9347846E-04  0.2178583E-02  0.1625136E-02
   559.679  0.1618206E-02  0.1586566E-01  0.1601883E-01    11.677  0.9347476E-04  0.2178775E-02  0.1631370E-02
   559.683  0.1618213E-02  0.1586573E-01  0.1601525E-01    11.677  0.9346945E-04  0.2179107E-02  0.1637195E-02
   559.687  0.1618212E-02  0.1586661E-01  0.1601021E-01    11.677  0.9346349E-04  0.2178831E-02  0.1643102E-02
   559.691  0.1618199E-02  0.1586779E-01  0.1600638E-01    11.677  0.9346268E-04  0.2179019E-02  0.1648548E-02
   559.694  0.1618171E-02  0.1586927E-01  0.1600230E-01    11.677  0.9347109E-04  0.2180044E-02  0.1654624E-02
   559.698  0.1618129E-02  0.1587129E-01  0.1599813E-01    11.677  0.9348817E-04  0.2181757E-02  0.1661002E-02
   559.702  0.1618074E-02  0.1587339E-01  0.1599414E-01    11.677  0.9351367E-04  0.2183986E-02  0.1667666E-02
   559.706  0.1618016E-02  0.1587607E-01  0.1599128E-01    11.677  0.9354773E-04  0.2185590E-02  0.1672987E-02
   559.710  0.1617958E-02  0.1587819E-01  0.1598948E-01    11.677  0.9359088E-04  0.2187677E-02  0.1676716E-02
   559.714  0.1617901E-02  0.1587928E-01  0.1598838E-01    11.677  0.9364007E-04  0.2189078E-02  0.1679415E-02
   559.718  0.1617834E-02  0.1588033E-01  0.1598751E-01    11.677  0.9368534E-04  0.2190381E-02  0.1681221E-02
   559.722  0.1617760E-02  0.1588126E-01  0.1598693E-01    11.677  0.9372451E-04  0.2191502E-02  0.1681936E-02
   559.726  0.1617678E-02  0.1588213E-01  0.1598608E-01    11.677  0.9375694E-04  0.2192228E-02  0.1682840E-02
   559.730  0.1617592E-02  0.1588225E-01  0.1598400E-01    11.677  0.9378208E-04  0.2193080E-02  0.1682518E-02
   559.734  0.1617504E-02  0.1588066E-01  0.1598280E-01    11.677  0.9379953E-04  0.2192235E-02  0.1682853E-02
   559.738  0.1617416E-02  0.1588046E-01  0.1598107E-01    11.677  0.9380898E-04  0.2192704E-02  0.1681812E-02
   559.742  0.1617331E-02  0.1588073E-01  0.1598029E-01    11.677  0.9381007E-04  0.2193120E-02  0.1682369E-02
   559.746  0.1617251E-02  0.1587795E-01  0.1597890E-01    11.677  0.9380366E-04  0.2191352E-02  0.1682521E-02
   559.750  0.1617179E-02  0.1587363E-01  0.1597793E-01    11.677  0.9378960E-04  0.2188818E-02  0.1682814E-02
   559.754  0.1617116E-02  0.1586909E-01  0.1597723E-01    11.677  0.9376860E-04  0.2186608E-02  0.1682874E-02
   559.758  0.1617064E-02  0.1586334E-01  0.1597619E-01    11.677  0.9374128E-04  0.2184138E-02  0.1683358E-02
   559.762  0.1617025E-02  0.1585580E-01  0.1597470E-01    11.677  0.9370821E-04  0.2179819E-02  0.1683918E-02
   559.766  0.1617001E-02  0.1584880E-01  0.1597384E-01    11.677  0.9367064E-04  0.2176601E-02  0.1684607E-02
   559.770  0.1616991E-02  0.1584260E-01  0.1597543E-01    11.677  0.9362961E-04  0.2173935E-02  0.1685351E-02
   559.774  0.1616997E-02  0.1583591E-01  0.1597745E-01    11.678  0.9358605E-04  0.2170693E-02  0.1686025E-02
   559.778  0.1617019E-02  0.1582809E-01  0.1597991E-01    11.678  0.9354125E-04  0.2167544E-02  0.1686737E-02
   559.782  0.1617056E-02  0.1581985E-01  0.1598162E-01    11.678  0.9349616E-04  0.2164825E-02  0.1687436E-02
   559.785  0.1617099E-02  0.1581284E-01  0.1598391E-01    11.678  0.9344026E-04  0.2160441E-02  0.1688460E-02
   559.789  0.1617143E-02  0.1580657E-01  0.1598648E-01    11.678  0.9336873E-04  0.2156055E-02  0.1690749E-02
   559.793  0.1617187E-02  0.1580110E-01  0.1598848E-01    11.678  0.9328291E-04  0.2150828E-02  0.1692596E-02
   559.797  0.1617230E-02  0.1579687E-01  0.1599028E-01    11.678  0.9318547E-04  0.2145611E-02  0.1694452E-02
   559.801  0.1617270E-02  0.1579335E-01  0.1599254E-01    11.678  0.9307876E-04  0.2140501E-02  0.1697139E-02
   559.805  0.1617308E-02  0.1579054E-01  0.1599434E-01    11.678  0.9296692E-04  0.2135552E-02  0.1699645E-02
   559.809  0.1617349E-02  0.1578865E-01  0.1599640E-01    11.678  0.9285442E-04  0.2130843E-02  0.1703078E-02
   559.813  0.1617390E-02  0.1578685E-01  0.1599895E-01    11.678  0.9274343E-04  0.2126162E-02  0.1706080E-02
   559.817  0.1617430E-02  0.1578580E-01  0.1599972E-01    11.678  0.9263659E-04  0.2122084E-02  0.1707242E-02
   559.821  0.1617469E-02  0.1578802E-01  0.1600533E-01    11.678  0.9253652E-04  0.2119523E-02  0.1709518E-02
   559.825  0.1617505E-02  0.1579146E-01  0.1601210E-01    11.678  0.9244586E-04  0.2118324E-02  0.1710977E-02
   559.829  0.1617537E-02  0.1579463E-01  0.1601801E-01    11.678  0.9236649E-04  0.2117364E-02  0.1713468E-02
   559.833  0.1617560E-02  0.1579821E-01  0.1602255E-01    11.678  0.9229601E-04  0.2116493E-02  0.1716032E-02
   559.837  0.1617572E-02  0.1580229E-01  0.1602569E-01    11.678  0.9223228E-04  0.2116018E-02  0.1717695E-02
   559.841  0.1617572E-02  0.1580668E-01  0.1602504E-01    11.678  0.9217610E-04  0.2116183E-02  0.1717461E-02
   559.845  0.1617560E-02  0.1581149E-01  0.1602471E-01    11.678  0.9212915E-04  0.2117821E-02  0.1719818E-02
   559.849  0.1617544E-02  0.1581526E-01  0.1602352E-01    11.678  0.9208352E-04  0.2118467E-02  0.1721848E-02
   559.853  0.1617525E-02  0.1581802E-01  0.1602171E-01    11.678  0.9203928E-04  0.2119127E-02  0.1724488E-02
   559.857  0.1617503E-02  0.1582009E-01  0.1601931E-01    11.678  0.9199777E-04  0.2120120E-02  0.1727289E-02
   559.861  0.1617479E-02  0.1582182E-01  0.1601652E-01    11.678  0.9195983E-04  0.2121090E-02  0.1730803E-02
   559.865  0.1617453E-02  0.1582320E-01  0.1601410E-01    11.678  0.9192540E-04  0.2122289E-02  0.1736327E-02
   559.869  0.1617430E-02  0.1582413E-01  0.1601145E-01    11.678  0.9190065E-04  0.2122715E-02  0.1738505E-02
   559.873  0.1617421E-02  0.1582666E-01  0.1600952E-01    11.678  0.9189333E-04  0.2123073E-02  0.1743753E-02
   559.877  0.1617425E-02  0.1582828E-01  0.1600854E-01    11.678  0.9190330E-04  0.2123616E-02  0.1748289E-02
   559.880  0.1617442E-02  0.1582934E-01  0.1600815E-01    11.678  0.9193155E-04  0.2124029E-02  0.1752625E-02
   559.884  0.1617471E-02  0.1582962E-01  0.1600757E-01    11.678  0.9197673E-04  0.2124371E-02  0.1755797E-02
   559.888  0.1617513E-02  0.1582916E-01  0.1600691E-01    11.678  0.9203750E-04  0.2124300E-02  0.1758087E-02
   559.892  0.1617566E-02  0.1582782E-01  0.1600657E-01    11.678  0.9211336E-04  0.2123905E-02  0.1759390E-02
   559.896  0.1617628E-02  0.1582691E-01  0.1600671E-01    11.678  0.9220252E-04  0.2123823E-02  0.1761220E-02
   559.900  0.1617694E-02  0.1582531E-01  0.1600613E-01    11.678  0.9229799E-04  0.2123656E-02  0.1762414E-02
   559.904  0.1617760E-02  0.1582476E-01  0.1600489E-01    11.678  0.9239766E-04  0.2124270E-02  0.1762858E-02
   559.908  0.1617825E-02  0.1582288E-01  0.1600236E-01    11.678  0.9249848E-04  0.2124315E-02  0.1762859E-02
   559.912  0.1617887E-02  0.1582254E-01  0.1600010E-01    11.678  0.9259617E-04  0.2125290E-02  0.1762636E-02
   559.916  0.1617918E-02  0.1582185E-01  0.1599415E-01    11.678  0.9265496E-04  0.2125726E-02  0.1757943E-02
   559.920  0.1617912E-02  0.1582178E-01  0.1598539E-01    11.679  0.9266379E-04  0.2127182E-02  0.1747157E-02
   559.924  0.1617869E-02  0.1582139E-01  0.1597408E-01    11.679  0.9262208E-04  0.2128394E-02  0.1733019E-02
   559.928  0.1617789E-02  0.1582099E-01  0.1596025E-01    11.679  0.9253176E-04  0.2130026E-02  0.1716335E-02
   559.932  0.1617675E-02  0.1582766E-01  0.1595179E-01    11.679  0.9239486E-04  0.2130504E-02  0.1706619E-02
   559.936  0.1617530E-02  0.1583495E-01  0.1594252E-01    11.679  0.9221476E-04  0.2131043E-02  0.1695474E-02
   559.940  0.1617357E-02  0.1584250E-01  0.1593311E-01    11.679  0.9199620E-04  0.2131154E-02  0.1684176E-02
   559.944  0.1617164E-02  0.1585334E-01  0.1592737E-01    11.679  0.9175009E-04  0.2130785E-02  0.1676988E-02
   559.948  0.1616965E-02  0.1586315E-01  0.1592205E-01    11.679  0.9149498E-04  0.2130493E-02  0.1670709E-02
   559.952  0.1616764E-02  0.1587312E-01  0.1591813E-01    11.679  0.9123725E-04  0.2130285E-02  0.1665816E-02
   559.956  0.1616568E-02  0.1588100E-01  0.1591478E-01    11.679  0.9098399E-04  0.2129448E-02  0.1662835E-02
   559.960  0.1616379E-02  0.1588762E-01  0.1591173E-01    11.679  0.9074105E-04  0.2129133E-02  0.1661122E-02
   559.964  0.1616204E-02  0.1589292E-01  0.1590970E-01    11.679  0.9051403E-04  0.2128400E-02  0.1660094E-02
   559.968  0.1616047E-02  0.1589631E-01  0.1590788E-01    11.679  0.9030944E-04  0.2127998E-02  0.1659541E-02
   559.971  0.1615911E-02  0.1589771E-01  0.1590652E-01    11.679  0.9013207E-04  0.2127779E-02  0.1659432E-02
   559.975  0.1615800E-02  0.1589673E-01  0.1590592E-01    11.679  0.8998637E-04  0.2127093E-02  0.1659139E-02
   559.979  0.1615718E-02  0.1589346E-01  0.1590558E-01    11.679  0.8987519E-04  0.2126408E-02  0.1659218E-02
   559.983  0.1615664E-02  0.1588882E-01  0.1590605E-01    11.679  0.8980142E-04  0.2125895E-02  0.1659614E-02
   559.987  0.1615641E-02  0.1588351E-01  0.1590715E-01    11.679  0.8976692E-04  0.2125790E-02  0.1659058E-02
   559.991  0.1615653E-02  0.1587642E-01  0.1590918E-01    11.679  0.8977586E-04  0.2125720E-02  0.1658304E-02
   559.995  0.1615702E-02  0.1587309E-01  0.1591751E-01    11.679  0.8983266E-04  0.2125744E-02  0.1663116E-02
   559.999  0.1615786E-02  0.1586833E-01  0.1592429E-01    11.679  0.8993547E-04  0.2125437E-02  0.1666682E-02
   560.003  0.1615903E-02  0.1586301E-01  0.1593042E-01    11.679  0.9008110E-04  0.2125227E-02  0.1671540E-02
   560.007  0.1616051E-02  0.1585776E-01  0.1593767E-01    11.679  0.9026682E-04  0.2125166E-02  0.1675021E-02
   560.011  0.1616225E-02  0.1585193E-01  0.1594283E-01    11.679  0.9048836E-04  0.2125149E-02  0.1681302E-02
   560.015  0.1616422E-02  0.1584613E-01  0.1594742E-01    11.679  0.9074051E-04  0.2125122E-02  0.1687096E-02
   560.019  0.1616636E-02  0.1583990E-01  0.1595218E-01    11.679  0.9101743E-04  0.2124999E-02  0.1692864E-02
   560.023  0.1616863E-02  0.1583322E-01  0.1595713E-01    11.679  0.9131280E-04  0.2125098E-02  0.1696376E-02
   560.027  0.1617089E-02  0.1582732E-01  0.1596016E-01    11.679  0.9162937E-04  0.2125618E-02  0.1699275E-02
   560.031  0.1617287E-02  0.1582193E-01  0.1595906E-01    11.679  0.9198921E-04  0.2126249E-02  0.1698419E-02
   560.035  0.1617450E-02  0.1581726E-01  0.1595439E-01    11.679  0.9238503E-04  0.2127342E-02  0.1694045E-02
   560.039  0.1617575E-02  0.1581491E-01  0.1594606E-01    11.679  0.9280612E-04  0.2129133E-02  0.1687001E-02
   560.043  0.1617643E-02  0.1581320E-01  0.1593423E-01    11.679  0.9322912E-04  0.2130617E-02  0.1676624E-02
   560.047  0.1617647E-02  0.1581166E-01  0.1591907E-01    11.679  0.9363919E-04  0.2132526E-02  0.1664749E-02
   560.051  0.1617588E-02  0.1581359E-01  0.1590124E-01    11.679  0.9402732E-04  0.2134755E-02  0.1652510E-02
   560.055  0.1617462E-02  0.1581773E-01  0.1588182E-01    11.679  0.9440331E-04  0.2135257E-02  0.1639397E-02
   560.059  0.1617255E-02  0.1583332E-01  0.1587057E-01    11.679  0.9478075E-04  0.2114863E-02  0.1634122E-02
   560.062  0.1616961E-02  0.1585200E-01  0.1585834E-01    11.679  0.9516888E-04  0.2089711E-02  0.1627579E-02
   560.066  0.1616583E-02  0.1587165E-01  0.1584361E-01    11.679  0.9556499E-04  0.2063961E-02  0.1618657E-02
   560.070  0.1616131E-02  0.1589075E-01  0.1582648E-01    11.679  0.9595954E-04  0.2038793E-02  0.1607150E-02
   560.074  0.1615628E-02  0.1590854E-01  0.1580790E-01    11.680  0.9636090E-04  0.2015697E-02  0.1593881E-02
   560.078  0.1615109E-02  0.1592538E-01  0.1579181E-01    11.680  0.9678736E-04  0.1995164E-02  0.1583022E-02
   560.082  0.1614586E-02  0.1594247E-01  0.1578047E-01    11.680  0.9722816E-04  0.1978017E-02  0.1577758E-02
   560.086  0.1614073E-02  0.1595692E-01  0.1576892E-01    11.680  0.9767202E-04  0.1964599E-02  0.1571949E-02
   560.090  0.1613584E-02  0.1596612E-01  0.1575854E-01    11.680  0.9810694E-04  0.1958307E-02  0.1565680E-02
   560.094  0.1613130E-02  0.1596862E-01  0.1574844E-01    11.680  0.9852119E-04  0.1955609E-02  0.1559332E-02
   560.098  0.1612719E-02  0.1596885E-01  0.1574027E-01    11.680  0.9889928E-04  0.1957122E-02  0.1555175E-02
   560.102  0.1612343E-02  0.1596831E-01  0.1573499E-01    11.680  0.9921528E-04  0.1956709E-02  0.1556905E-02
   560.106  0.1612009E-02  0.1596271E-01  0.1572893E-01    11.680  0.9945908E-04  0.1960365E-02  0.1561174E-02
   560.110  0.1611726E-02  0.1595685E-01  0.1572447E-01    11.680  0.9962318E-04  0.1964633E-02  0.1571091E-02
   560.114  0.1611497E-02  0.1594775E-01  0.1572336E-01    11.680  0.9970967E-04  0.1967514E-02  0.1583947E-02
   560.118  0.1611313E-02  0.1593760E-01  0.1572302E-01    11.680  0.9973597E-04  0.1970478E-02  0.1599822E-02
   560.122  0.1611178E-02  0.1592552E-01  0.1572377E-01    11.680  0.9970259E-04  0.1973487E-02  0.1618126E-02
   560.126  0.1611096E-02  0.1591425E-01  0.1572597E-01    11.680  0.9960967E-04  0.1977110E-02  0.1637706E-02
   560.130  0.1611070E-02  0.1590478E-01  0.1573353E-01    11.680  0.9946081E-04  0.1981960E-02  0.1655689E-02
   560.134  0.1611098E-02  0.1589468E-01  0.1574292E-01    11.680  0.9925836E-04  0.1987945E-02  0.1674841E-02
   560.138  0.1611181E-02  0.1589206E-01  0.1576095E-01    11.680  0.9900814E-04  0.1989472E-02  0.1691891E-02
   560.142  0.1611314E-02  0.1588925E-01  0.1578120E-01    11.680  0.9871620E-04  0.1993694E-02  0.1706969E-02
   560.146  0.1611495E-02  0.1588588E-01  0.1580096E-01    11.680  0.9839009E-04  0.2000135E-02  0.1720603E-02
   560.149  0.1611717E-02  0.1588133E-01  0.1581909E-01    11.680  0.9803892E-04  0.2008403E-02  0.1731876E-02
   560.153  0.1611974E-02  0.1587548E-01  0.1583540E-01    11.680  0.9767050E-04  0.2018864E-02  0.1740450E-02
   560.157  0.1612259E-02  0.1586884E-01  0.1585050E-01    11.680  0.9729493E-04  0.2031359E-02  0.1747225E-02
   560.161  0.1612562E-02  0.1586155E-01  0.1586157E-01    11.680  0.9692132E-04  0.2046014E-02  0.1751734E-02
   560.165  0.1612874E-02  0.1585256E-01  0.1587170E-01    11.680  0.9655866E-04  0.2062034E-02  0.1752258E-02
   560.169  0.1613187E-02  0.1584460E-01  0.1587759E-01    11.680  0.9621622E-04  0.2076757E-02  0.1749391E-02
   560.173  0.1613490E-02  0.1583452E-01  0.1588075E-01    11.680  0.9590143E-04  0.2096244E-02  0.1742134E-02
   560.177  0.1613776E-02  0.1582707E-01  0.1588378E-01    11.680  0.9562158E-04  0.2109889E-02  0.1736349E-02
   560.181  0.1614041E-02  0.1582001E-01  0.1588310E-01    11.680  0.9537166E-04  0.2123109E-02  0.1728131E-02
   560.185  0.1614302E-02  0.1581189E-01  0.1588007E-01    11.680  0.9512608E-04  0.2138075E-02  0.1719754E-02
   560.189  0.1614550E-02  0.1580277E-01  0.1587381E-01    11.680  0.9488973E-04  0.2154569E-02  0.1710342E-02
   560.193  0.1614780E-02  0.1579300E-01  0.1586578E-01    11.680  0.9466972E-04  0.2172113E-02  0.1700465E-02
   560.197  0.1615002E-02  0.1578307E-01  0.1585644E-01    11.680  0.9448337E-04  0.2189602E-02  0.1689429E-02
   560.201  0.1615212E-02  0.1577328E-01  0.1584667E-01    11.681  0.9433627E-04  0.2207131E-02  0.1675282E-02
   560.205  0.1615405E-02  0.1576734E-01  0.1583883E-01    11.681  0.9423281E-04  0.2216785E-02  0.1663528E-02
   560.209  0.1615584E-02  0.1576491E-01  0.1583356E-01    11.681  0.9416119E-04  0.2219832E-02  0.1654867E-02
   560.213  0.1615764E-02  0.1576423E-01  0.1583080E-01    11.681  0.9410038E-04  0.2218539E-02  0.1650478E-02
   560.217  0.1615952E-02  0.1576322E-01  0.1582872E-01    11.681  0.9403229E-04  0.2217128E-02  0.1648589E-02
   560.221  0.1616150E-02  0.1576284E-01  0.1582794E-01    11.681  0.9395505E-04  0.2215592E-02  0.1648537E-02
   560.225  0.1616352E-02  0.1576421E-01  0.1582930E-01    11.681  0.9387068E-04  0.2214525E-02  0.1649069E-02
   560.229  0.1616553E-02  0.1576562E-01  0.1583039E-01    11.681  0.9378231E-04  0.2213754E-02  0.1650160E-02
   560.232  0.1616746E-02  0.1576795E-01  0.1583096E-01    11.681  0.9368641E-04  0.2210697E-02  0.1651307E-02
   560.236  0.1616922E-02  0.1576793E-01  0.1583077E-01    11.681  0.9358118E-04  0.2208467E-02  0.1652763E-02
   560.240  0.1617079E-02  0.1576949E-01  0.1582790E-01    11.681  0.9347088E-04  0.2208197E-02  0.1652472E-02
   560.244  0.1617215E-02  0.1577160E-01  0.1582512E-01    11.681  0.9335946E-04  0.2207748E-02  0.1652219E-02
   560.248  0.1617326E-02  0.1577333E-01  0.1581940E-01    11.681  0.9325054E-04  0.2207529E-02  0.1648601E-02
   560.252  0.1617411E-02  0.1577485E-01  0.1581230E-01    11.681  0.9314689E-04  0.2207390E-02  0.1644033E-02
   560.256  0.1617469E-02  0.1577665E-01  0.1580431E-01    11.681  0.9305269E-04  0.2206536E-02  0.1638501E-02
   560.260  0.1617501E-02  0.1577811E-01  0.1579512E-01    11.681  0.9297145E-04  0.2205607E-02  0.1631023E-02
   560.264  0.1617507E-02  0.1577969E-01  0.1578603E-01    11.681  0.9290632E-04  0.2204749E-02  0.1622580E-02
   560.268  0.1617501E-02  0.1578165E-01  0.1577566E-01    11.681  0.9286280E-04  0.2203821E-02  0.1612057E-02
   560.272  0.1617492E-02  0.1578238E-01  0.1576659E-01    11.681  0.9281250E-04  0.2202316E-02  0.1601618E-02
   560.276  0.1617474E-02  0.1578244E-01  0.1575807E-01    11.681  0.9274487E-04  0.2200764E-02  0.1590714E-02
   560.280  0.1617446E-02  0.1578200E-01  0.1574831E-01    11.681  0.9266252E-04  0.2199023E-02  0.1579398E-02
   560.284  0.1617410E-02  0.1578107E-01  0.1574015E-01    11.681  0.9256638E-04  0.2197073E-02  0.1567688E-02
   560.288  0.1617366E-02  0.1578032E-01  0.1573207E-01    11.681  0.9246046E-04  0.2194296E-02  0.1556955E-02
   560.292  0.1617315E-02  0.1577914E-01  0.1572409E-01    11.681  0.9234637E-04  0.2190991E-02  0.1546354E-02
   560.296  0.1617258E-02  0.1578085E-01  0.1571871E-01    11.681  0.9222752E-04  0.2186904E-02  0.1540561E-02
   560.300  0.1617196E-02  0.1578313E-01  0.1571419E-01    11.681  0.9210549E-04  0.2183417E-02  0.1536142E-02
   560.304  0.1617130E-02  0.1578408E-01  0.1570967E-01    11.681  0.9198459E-04  0.2180287E-02  0.1533570E-02
   560.308  0.1617062E-02  0.1578438E-01  0.1570676E-01    11.682  0.9186615E-04  0.2177519E-02  0.1533627E-02
   560.311  0.1616992E-02  0.1578387E-01  0.1570233E-01    11.682  0.9175174E-04  0.2174925E-02  0.1533529E-02
   560.315  0.1616907E-02  0.1578261E-01  0.1569641E-01    11.682  0.9163116E-04  0.2172637E-02  0.1535746E-02
   560.319  0.1616806E-02  0.1578048E-01  0.1568926E-01    11.682  0.9150334E-04  0.2170628E-02  0.1540939E-02
   560.323  0.1616683E-02  0.1577871E-01  0.1568038E-01    11.682  0.9136962E-04  0.2169310E-02  0.1549953E-02
   560.327  0.1616538E-02  0.1577618E-01  0.1567004E-01    11.682  0.9123316E-04  0.2169019E-02  0.1562446E-02
   560.331  0.1616384E-02  0.1577370E-01  0.1565940E-01    11.682  0.9110550E-04  0.2169261E-02  0.1576814E-02
   560.335  0.1616227E-02  0.1577114E-01  0.1564926E-01    11.682  0.9099281E-04  0.2170022E-02  0.1592292E-02
   560.339  0.1616071E-02  0.1577033E-01  0.1564167E-01    11.682  0.9089794E-04  0.2172090E-02  0.1606759E-02
   560.343  0.1615920E-02  0.1577237E-01  0.1563873E-01    11.682  0.9082359E-04  0.2176522E-02  0.1619184E-02
   560.347  0.1615777E-02  0.1577478E-01  0.1563582E-01    11.682  0.9077274E-04  0.2180279E-02  0.1630640E-02
   560.351  0.1615647E-02  0.1577658E-01  0.1563399E-01    11.682  0.9074661E-04  0.2184273E-02  0.1642105E-02
   560.355  0.1615530E-02  0.1577865E-01  0.1563154E-01    11.682  0.9074647E-04  0.2187854E-02  0.1651209E-02
   560.359  0.1615431E-02  0.1577919E-01  0.1563185E-01    11.682  0.9077341E-04  0.2191510E-02  0.1660877E-02
   560.363  0.1615350E-02  0.1578041E-01  0.1563309E-01    11.682  0.9082409E-04  0.2194999E-02  0.1670221E-02
   560.367  0.1615268E-02  0.1578443E-01  0.1563563E-01    11.682  0.9087065E-04  0.2197758E-02  0.1679219E-02
   560.371  0.1615183E-02  0.1578997E-01  0.1563863E-01    11.682  0.9090531E-04  0.2199550E-02  0.1686953E-02
   560.375  0.1615097E-02  0.1579579E-01  0.1564089E-01    11.682  0.9092703E-04  0.2200901E-02  0.1691392E-02
   560.379  0.1615012E-02  0.1580234E-01  0.1564248E-01    11.682  0.9093492E-04  0.2201792E-02  0.1693817E-02
   560.383  0.1614929E-02  0.1580826E-01  0.1564356E-01    11.682  0.9092877E-04  0.2201752E-02  0.1693659E-02
   560.386  0.1614850E-02  0.1581392E-01  0.1564475E-01    11.682  0.9090833E-04  0.2201131E-02  0.1691741E-02
   560.390  0.1614778E-02  0.1581896E-01  0.1564499E-01    11.682  0.9087522E-04  0.2200165E-02  0.1687402E-02
   560.394  0.1614719E-02  0.1582487E-01  0.1564490E-01    11.682  0.9083861E-04  0.2198887E-02  0.1680548E-02
   560.398  0.1614676E-02  0.1582699E-01  0.1564445E-01    11.682  0.9080068E-04  0.2196780E-02  0.1672043E-02
   560.402  0.1614646E-02  0.1582865E-01  0.1564449E-01    11.682  0.9076332E-04  0.2194206E-02  0.1663311E-02
   560.406  0.1614632E-02  0.1582983E-01  0.1564353E-01    11.683  0.9072841E-04  0.2191163E-02  0.1653253E-02
   560.410  0.1614634E-02  0.1582950E-01  0.1564239E-01    11.683  0.9069694E-04  0.2187862E-02  0.1642508E-02
   560.414  0.1614651E-02  0.1582873E-01  0.1564108E-01    11.683  0.9067089E-04  0.2184611E-02  0.1631261E-02
   560.418  0.1614683E-02  0.1582767E-01  0.1563893E-01    11.683  0.9065075E-04  0.2182771E-02  0.1619234E-02
   560.422  0.1614730E-02  0.1582449E-01  0.1563643E-01    11.683  0.9063722E-04  0.2179690E-02  0.1607375E-02
   560.426  0.1614789E-02  0.1582065E-01  0.1563360E-01    11.683  0.9062864E-04  0.2176522E-02  0.1595841E-02
   560.430  0.1614856E-02  0.1581592E-01  0.1562934E-01    11.683  0.9062351E-04  0.2173599E-02  0.1583699E-02
   560.434  0.1614944E-02  0.1581112E-01  0.1562622E-01    11.683  0.9063773E-04  0.2171106E-02  0.1573699E-02
   560.438  0.1615052E-02  0.1580537E-01  0.1562449E-01    11.683  0.9067752E-04  0.2168032E-02  0.1566384E-02
   560.442  0.1615180E-02  0.1579976E-01  0.1562282E-01    11.683  0.9074151E-04  0.2165280E-02  0.1561322E-02
   560.446  0.1615323E-02  0.1579400E-01  0.1562069E-01    11.683  0.9082505E-04  0.2163007E-02  0.1558084E-02
   560.450  0.1615465E-02  0.1578801E-01  0.1561863E-01    11.683  0.9091691E-04  0.2161208E-02  0.1558251E-02
   560.453  0.1615604E-02  0.1578663E-01  0.1562038E-01    11.683  0.9101458E-04  0.2159368E-02  0.1566181E-02
   560.457  0.1615727E-02  0.1578751E-01  0.1562250E-01    11.683  0.9111426E-04  0.2157836E-02  0.1579750E-02
   560.461  0.1615834E-02  0.1578908E-01  0.1562182E-01    11.683  0.9121404E-04  0.2157060E-02  0.1598282E-02
   560.465  0.1615925E-02  0.1579079E-01  0.1562160E-01    11.683  0.9131553E-04  0.2156669E-02  0.1616456E-02
   560.469  0.1616012E-02  0.1579273E-01  0.1562062E-01    11.683  0.9142994E-04  0.2156877E-02  0.1635452E-02
   560.473  0.1616095E-02  0.1579460E-01  0.1561934E-01    11.683  0.9155516E-04  0.2157135E-02  0.1654969E-02
   560.477  0.1616172E-02  0.1579604E-01  0.1561748E-01    11.683  0.9168984E-04  0.2158161E-02  0.1673568E-02
   560.481  0.1616235E-02  0.1579774E-01  0.1561506E-01    11.683  0.9183619E-04  0.2159179E-02  0.1691234E-02
   560.485  0.1616284E-02  0.1579955E-01  0.1561239E-01    11.683  0.9199176E-04  0.2160595E-02  0.1706787E-02
   560.489  0.1616309E-02  0.1580187E-01  0.1560833E-01    11.683  0.9214713E-04  0.2163557E-02  0.1720604E-02
   560.493  0.1616297E-02  0.1580491E-01  0.1560190E-01    11.683  0.9228632E-04  0.2167846E-02  0.1732372E-02
   560.497  0.1616248E-02  0.1580792E-01  0.1559234E-01    11.684  0.9240724E-04  0.2172369E-02  0.1743123E-02
   560.501  0.1616168E-02  0.1581052E-01  0.1558083E-01    11.684  0.9250808E-04  0.2176231E-02  0.1751966E-02
   560.505  0.1616066E-02  0.1581240E-01  0.1556864E-01    11.684  0.9258847E-04  0.2179512E-02  0.1758641E-02
   560.509  0.1615946E-02  0.1581322E-01  0.1555682E-01    11.684  0.9264616E-04  0.2182548E-02  0.1764085E-02
   560.513  0.1615811E-02  0.1581282E-01  0.1554391E-01    11.684  0.9268006E-04  0.2184703E-02  0.1765884E-02
   560.517  0.1615661E-02  0.1581151E-01  0.1552985E-01    11.684  0.9269333E-04  0.2186215E-02  0.1764308E-02
   560.521  0.1615500E-02  0.1581125E-01  0.1551735E-01    11.684  0.9268521E-04  0.2187573E-02  0.1758067E-02
   560.524  0.1615335E-02  0.1581195E-01  0.1550634E-01    11.684  0.9266206E-04  0.2188142E-02  0.1750371E-02
   560.528  0.1615190E-02  0.1581249E-01  0.1549803E-01    11.684  0.9265232E-04  0.2188178E-02  0.1742532E-02
   560.532  0.1615071E-02  0.1581099E-01  0.1549202E-01    11.684  0.9265945E-04  0.2185830E-02  0.1734328E-02
   560.536  0.1614981E-02  0.1581810E-01  0.1549334E-01    11.684  0.9268351E-04  0.2187761E-02  0.1720598E-02
   560.540  0.1614924E-02  0.1582481E-01  0.1549778E-01    11.684  0.9272414E-04  0.2190460E-02  0.1705250E-02
   560.544  0.1614899E-02  0.1582934E-01  0.1550404E-01    11.684  0.9277962E-04  0.2193688E-02  0.1691090E-02
   560.548  0.1614909E-02  0.1583224E-01  0.1551144E-01    11.684  0.9284952E-04  0.2197979E-02  0.1677152E-02
   560.552  0.1614953E-02  0.1583668E-01  0.1551951E-01    11.684  0.9293139E-04  0.2198227E-02  0.1664551E-02
   560.556  0.1615031E-02  0.1584024E-01  0.1552825E-01    11.684  0.9302383E-04  0.2198070E-02  0.1652594E-02
   560.560  0.1615140E-02  0.1584297E-01  0.1553677E-01    11.684  0.9312468E-04  0.2197955E-02  0.1641233E-02
   560.564  0.1615278E-02  0.1584571E-01  0.1554492E-01    11.684  0.9323182E-04  0.2197833E-02  0.1630559E-02
   560.568  0.1615442E-02  0.1584716E-01  0.1555247E-01    11.684  0.9334225E-04  0.2197226E-02  0.1620988E-02
   560.572  0.1615629E-02  0.1584794E-01  0.1555931E-01    11.684  0.9345431E-04  0.2196799E-02  0.1612191E-02
   560.576  0.1615833E-02  0.1584859E-01  0.1556522E-01    11.684  0.9356446E-04  0.2196554E-02  0.1603939E-02
   560.580  0.1616054E-02  0.1584911E-01  0.1557011E-01    11.684  0.9367150E-04  0.2196665E-02  0.1596227E-02
   560.584  0.1616285E-02  0.1584905E-01  0.1557388E-01    11.685  0.9377263E-04  0.2196360E-02  0.1589461E-02
   560.588  0.1616521E-02  0.1584915E-01  0.1557614E-01    11.685  0.9386640E-04  0.2196401E-02  0.1583350E-02
   560.591  0.1616761E-02  0.1584891E-01  0.1557755E-01    11.685  0.9395421E-04  0.2196636E-02  0.1578260E-02
   560.595  0.1616997E-02  0.1584926E-01  0.1557727E-01    11.685  0.9403412E-04  0.2197211E-02  0.1574401E-02
   560.599  0.1617227E-02  0.1585003E-01  0.1557647E-01    11.685  0.9410686E-04  0.2198627E-02  0.1571372E-02
   560.603  0.1617456E-02  0.1585162E-01  0.1557511E-01    11.685  0.9417756E-04  0.2200235E-02  0.1568919E-02
   560.607  0.1617676E-02  0.1585507E-01  0.1557410E-01    11.685  0.9424520E-04  0.2204203E-02  0.1566244E-02
   560.611  0.1617880E-02  0.1585798E-01  0.1557257E-01    11.685  0.9431148E-04  0.2206543E-02  0.1564650E-02
   560.615  0.1618061E-02  0.1586184E-01  0.1557006E-01    11.685  0.9437569E-04  0.2209487E-02  0.1563455E-02
   560.619  0.1618216E-02  0.1586631E-01  0.1556632E-01    11.685  0.9443501E-04  0.2212984E-02  0.1562318E-02
   560.623  0.1618339E-02  0.1587221E-01  0.1556145E-01    11.685  0.9448653E-04  0.2217409E-02  0.1561921E-02
   560.627  0.1618427E-02  0.1587887E-01  0.1555538E-01    11.685  0.9452805E-04  0.2222015E-02  0.1562159E-02
   560.631  0.1618478E-02  0.1588650E-01  0.1554791E-01    11.685  0.9455866E-04  0.2227414E-02  0.1562717E-02
   560.635  0.1618499E-02  0.1589388E-01  0.1553987E-01    11.685  0.9457588E-04  0.2232117E-02  0.1563658E-02
   560.639  0.1618495E-02  0.1590032E-01  0.1553066E-01    11.685  0.9457610E-04  0.2235919E-02  0.1565125E-02
   560.643  0.1618482E-02  0.1590581E-01  0.1552230E-01    11.685  0.9457255E-04  0.2238951E-02  0.1565738E-02
   560.647  0.1618467E-02  0.1591029E-01  0.1551465E-01    11.685  0.9457042E-04  0.2241596E-02  0.1566605E-02
   560.651  0.1618448E-02  0.1591405E-01  0.1550805E-01    11.685  0.9456979E-04  0.2243595E-02  0.1566352E-02
   560.655  0.1618422E-02  0.1591693E-01  0.1550196E-01    11.685  0.9457636E-04  0.2244741E-02  0.1565503E-02
   560.658  0.1618374E-02  0.1591856E-01  0.1549444E-01    11.685  0.9460806E-04  0.2246004E-02  0.1564197E-02
   560.662  0.1618304E-02  0.1592028E-01  0.1548583E-01    11.686  0.9466381E-04  0.2247133E-02  0.1562943E-02
   560.666  0.1618214E-02  0.1592187E-01  0.1547650E-01    11.686  0.9474276E-04  0.2247007E-02  0.1561173E-02
   560.670  0.1618108E-02  0.1592291E-01  0.1546657E-01    11.686  0.9484142E-04  0.2247042E-02  0.1559579E-02
   560.674  0.1617992E-02  0.1592304E-01  0.1545589E-01    11.686  0.9495558E-04  0.2247065E-02  0.1557841E-02
   560.678  0.1617867E-02  0.1592288E-01  0.1544500E-01    11.686  0.9508133E-04  0.2246908E-02  0.1556103E-02
   560.682  0.1617737E-02  0.1592091E-01  0.1543677E-01    11.686  0.9521642E-04  0.2246226E-02  0.1557674E-02
   560.686  0.1617606E-02  0.1592164E-01  0.1542777E-01    11.686  0.9535704E-04  0.2246264E-02  0.1557909E-02
   560.690  0.1617477E-02  0.1592222E-01  0.1541900E-01    11.686  0.9549969E-04  0.2245568E-02  0.1558146E-02
   560.694  0.1617352E-02  0.1592219E-01  0.1541118E-01    11.686  0.9564168E-04  0.2244727E-02  0.1558994E-02
   560.698  0.1617236E-02  0.1592181E-01  0.1540436E-01    11.686  0.9577888E-04  0.2243676E-02  0.1559401E-02
   560.702  0.1617131E-02  0.1592042E-01  0.1539868E-01    11.686  0.9590748E-04  0.2241309E-02  0.1559656E-02
   560.706  0.1617036E-02  0.1592090E-01  0.1539396E-01    11.686  0.9602394E-04  0.2240535E-02  0.1559978E-02
   560.710  0.1616943E-02  0.1592115E-01  0.1538986E-01    11.686  0.9612288E-04  0.2240268E-02  0.1562025E-02
   560.714  0.1616853E-02  0.1592044E-01  0.1538601E-01    11.686  0.9620172E-04  0.2239615E-02  0.1564754E-02
   560.718  0.1616770E-02  0.1592119E-01  0.1538253E-01    11.686  0.9625845E-04  0.2239833E-02  0.1568608E-02
   560.722  0.1616693E-02  0.1592235E-01  0.1537954E-01    11.686  0.9629162E-04  0.2240518E-02  0.1572873E-02
   560.725  0.1616625E-02  0.1592287E-01  0.1537861E-01    11.686  0.9630029E-04  0.2240490E-02  0.1577978E-02
   560.729  0.1616569E-02  0.1592518E-01  0.1537817E-01    11.686  0.9628491E-04  0.2241081E-02  0.1584011E-02
   560.733  0.1616523E-02  0.1592654E-01  0.1537749E-01    11.686  0.9624570E-04  0.2241303E-02  0.1590582E-02
   560.737  0.1616490E-02  0.1592736E-01  0.1537658E-01    11.686  0.9618407E-04  0.2241619E-02  0.1597227E-02
   560.741  0.1616469E-02  0.1592830E-01  0.1537632E-01    11.686  0.9610157E-04  0.2241401E-02  0.1603864E-02
   560.745  0.1616460E-02  0.1592998E-01  0.1537735E-01    11.687  0.9600088E-04  0.2240890E-02  0.1610586E-02
   560.749  0.1616463E-02  0.1593129E-01  0.1537879E-01    11.687  0.9588400E-04  0.2239936E-02  0.1617007E-02
   560.753  0.1616478E-02  0.1593216E-01  0.1538040E-01    11.687  0.9575448E-04  0.2238792E-02  0.1622685E-02
   560.757  0.1616503E-02  0.1593307E-01  0.1538265E-01    11.687  0.9561612E-04  0.2237160E-02  0.1628450E-02
   560.761  0.1616537E-02  0.1593372E-01  0.1538459E-01    11.687  0.9547125E-04  0.2234811E-02  0.1633663E-02
   560.765  0.1616581E-02  0.1593468E-01  0.1538639E-01    11.687  0.9532286E-04  0.2232144E-02  0.1638290E-02
   560.769  0.1616635E-02  0.1593417E-01  0.1538830E-01    11.687  0.9517124E-04  0.2228223E-02  0.1642429E-02
   560.773  0.1616697E-02  0.1593312E-01  0.1538975E-01    11.687  0.9501994E-04  0.2223026E-02  0.1645861E-02
   560.777  0.1616766E-02  0.1593115E-01  0.1539090E-01    11.687  0.9487244E-04  0.2217424E-02  0.1648878E-02
   560.781  0.1616839E-02  0.1592878E-01  0.1539128E-01    11.687  0.9473280E-04  0.2211315E-02  0.1650811E-02
   560.785  0.1616917E-02  0.1592554E-01  0.1539126E-01    11.687  0.9460617E-04  0.2204633E-02  0.1652065E-02
   560.788  0.1616996E-02  0.1592168E-01  0.1539039E-01    11.687  0.9449556E-04  0.2197352E-02  0.1652250E-02
   560.792  0.1617075E-02  0.1591697E-01  0.1538740E-01    11.687  0.9440328E-04  0.2189478E-02  0.1652466E-02
   560.796  0.1617152E-02  0.1591247E-01  0.1538421E-01    11.687  0.9433215E-04  0.2181508E-02  0.1650285E-02
   560.800  0.1617226E-02  0.1590760E-01  0.1538064E-01    11.687  0.9428342E-04  0.2173414E-02  0.1647864E-02
   560.804  0.1617294E-02  0.1590254E-01  0.1537585E-01    11.687  0.9425842E-04  0.2165078E-02  0.1644674E-02
   560.808  0.1617353E-02  0.1590109E-01  0.1537290E-01    11.687  0.9425906E-04  0.2162505E-02  0.1632968E-02
   560.812  0.1617412E-02  0.1590210E-01  0.1537442E-01    11.687  0.9427800E-04  0.2161573E-02  0.1620607E-02
   560.816  0.1617477E-02  0.1590222E-01  0.1537745E-01    11.688  0.9430515E-04  0.2159429E-02  0.1608075E-02
   560.820  0.1617547E-02  0.1590522E-01  0.1538165E-01    11.688  0.9434036E-04  0.2155322E-02  0.1596597E-02
   560.824  0.1617622E-02  0.1590711E-01  0.1538654E-01    11.688  0.9438258E-04  0.2150314E-02  0.1586450E-02
   560.828  0.1617699E-02  0.1591050E-01  0.1539167E-01    11.688  0.9443132E-04  0.2145193E-02  0.1576944E-02
   560.832  0.1617778E-02  0.1591360E-01  0.1539710E-01    11.688  0.9448565E-04  0.2140062E-02  0.1568620E-02
   560.836  0.1617857E-02  0.1591663E-01  0.1540252E-01    11.688  0.9454425E-04  0.2134560E-02  0.1561688E-02
   560.840  0.1617935E-02  0.1592014E-01  0.1540688E-01    11.688  0.9460597E-04  0.2128441E-02  0.1555426E-02
   560.844  0.1618010E-02  0.1592313E-01  0.1541096E-01    11.688  0.9466946E-04  0.2122674E-02  0.1551445E-02
   560.848  0.1618082E-02  0.1592593E-01  0.1541486E-01    11.688  0.9473320E-04  0.2116827E-02  0.1549532E-02
   560.851  0.1618149E-02  0.1592822E-01  0.1541828E-01    11.688  0.9479576E-04  0.2111360E-02  0.1549277E-02
   560.855  0.1618210E-02  0.1593035E-01  0.1542066E-01    11.688  0.9485582E-04  0.2106018E-02  0.1550407E-02
   560.859  0.1618261E-02  0.1593240E-01  0.1542121E-01    11.688  0.9490611E-04  0.2100967E-02  0.1553305E-02
   560.863  0.1618274E-02  0.1593592E-01  0.1541978E-01    11.688  0.9490920E-04  0.2096298E-02  0.1558989E-02
   560.867  0.1618237E-02  0.1594178E-01  0.1541907E-01    11.688  0.9484940E-04  0.2092034E-02  0.1563279E-02
   560.871  0.1618151E-02  0.1594897E-01  0.1541599E-01    11.688  0.9472764E-04  0.2088879E-02  0.1569145E-02
   560.875  0.1618019E-02  0.1595672E-01  0.1541169E-01    11.688  0.9454769E-04  0.2086778E-02  0.1576105E-02
   560.879  0.1617845E-02  0.1596541E-01  0.1540579E-01    11.688  0.9431331E-04  0.2084317E-02  0.1585002E-02
   560.883  0.1617632E-02  0.1597464E-01  0.1539972E-01    11.688  0.9403143E-04  0.2082911E-02  0.1594695E-02
   560.887  0.1617397E-02  0.1598328E-01  0.1539380E-01    11.688  0.9371083E-04  0.2082314E-02  0.1603749E-02
   560.891  0.1617149E-02  0.1599315E-01  0.1539056E-01    11.689  0.9336047E-04  0.2082365E-02  0.1613104E-02
   560.895  0.1616893E-02  0.1600321E-01  0.1538878E-01    11.689  0.9298876E-04  0.2083259E-02  0.1622194E-02
   560.899  0.1616635E-02  0.1601076E-01  0.1538777E-01    11.689  0.9260481E-04  0.2084314E-02  0.1629665E-02
   560.903  0.1616381E-02  0.1601673E-01  0.1538725E-01    11.689  0.9221714E-04  0.2084188E-02  0.1637036E-02
   560.907  0.1616137E-02  0.1601914E-01  0.1538648E-01    11.689  0.9183554E-04  0.2086640E-02  0.1642845E-02
   560.911  0.1615908E-02  0.1601906E-01  0.1538620E-01    11.689  0.9146826E-04  0.2088876E-02  0.1647609E-02
   560.914  0.1615700E-02  0.1601647E-01  0.1538582E-01    11.689  0.9112351E-04  0.2090905E-02  0.1651260E-02
   560.918  0.1615517E-02  0.1601292E-01  0.1538548E-01    11.689  0.9080923E-04  0.2095420E-02  0.1654941E-02
   560.922  0.1615363E-02  0.1600418E-01  0.1538505E-01    11.689  0.9053250E-04  0.2096693E-02  0.1657584E-02
   560.926  0.1615243E-02  0.1599150E-01  0.1538406E-01    11.689  0.9029850E-04  0.2101736E-02  0.1659107E-02
   560.930  0.1615158E-02  0.1597887E-01  0.1538373E-01    11.689  0.9011314E-04  0.2102544E-02  0.1661487E-02
   560.934  0.1615110E-02  0.1596334E-01  0.1538202E-01    11.689  0.8997992E-04  0.2104167E-02  0.1661652E-02
   560.938  0.1615102E-02  0.1594775E-01  0.1538171E-01    11.689  0.8990224E-04  0.2107768E-02  0.1662629E-02
   560.942  0.1615132E-02  0.1593121E-01  0.1538043E-01    11.689  0.8988170E-04  0.2110829E-02  0.1662586E-02
   560.946  0.1615199E-02  0.1591310E-01  0.1538196E-01    11.689  0.8991873E-04  0.2115312E-02  0.1665682E-02
   560.950  0.1615299E-02  0.1589437E-01  0.1538274E-01    11.689  0.9000751E-04  0.2120201E-02  0.1668314E-02
   560.954  0.1615421E-02  0.1587568E-01  0.1538308E-01    11.689  0.9013609E-04  0.2126059E-02  0.1670491E-02
   560.958  0.1615561E-02  0.1585669E-01  0.1538265E-01    11.690  0.9030147E-04  0.2131637E-02  0.1672210E-02
   560.962  0.1615717E-02  0.1583814E-01  0.1538244E-01    11.690  0.9050100E-04  0.2137341E-02  0.1673215E-02
   560.966  0.1615889E-02  0.1582628E-01  0.1538875E-01    11.690  0.9072585E-04  0.2141667E-02  0.1681128E-02
   560.970  0.1616069E-02  0.1582069E-01  0.1539942E-01    11.690  0.9097464E-04  0.2143590E-02  0.1693683E-02
   560.973  0.1616253E-02  0.1581652E-01  0.1541014E-01    11.690  0.9124269E-04  0.2144509E-02  0.1706024E-02
   560.977  0.1616438E-02  0.1581456E-01  0.1542155E-01    11.690  0.9152439E-04  0.2145116E-02  0.1719965E-02
   560.981  0.1616617E-02  0.1581701E-01  0.1543637E-01    11.690  0.9181259E-04  0.2144320E-02  0.1738022E-02
   560.985  0.1616788E-02  0.1581873E-01  0.1544947E-01    11.690  0.9210145E-04  0.2142616E-02  0.1754676E-02
   560.989  0.1616948E-02  0.1582111E-01  0.1545986E-01    11.690  0.9238383E-04  0.2141264E-02  0.1769083E-02
   560.993  0.1617090E-02  0.1582332E-01  0.1546925E-01    11.690  0.9265303E-04  0.2141212E-02  0.1782444E-02
   560.997  0.1617215E-02  0.1582866E-01  0.1547816E-01    11.690  0.9290280E-04  0.2135276E-02  0.1795775E-02
   561.001  0.1617317E-02  0.1583391E-01  0.1548547E-01    11.690  0.9312710E-04  0.2129054E-02  0.1806645E-02
   561.005  0.1617395E-02  0.1583880E-01  0.1549252E-01    11.690  0.9332060E-04  0.2122917E-02  0.1813572E-02
   561.009  0.1617447E-02  0.1584424E-01  0.1549563E-01    11.690  0.9347834E-04  0.2117504E-02  0.1820180E-02
   561.013  0.1617473E-02  0.1584954E-01  0.1549708E-01    11.690  0.9359674E-04  0.2112262E-02  0.1824698E-02
   561.017  0.1617471E-02  0.1585452E-01  0.1549643E-01    11.690  0.9367281E-04  0.2107118E-02  0.1825611E-02
   561.021  0.1617443E-02  0.1585867E-01  0.1549377E-01    11.690  0.9370464E-04  0.2103035E-02  0.1823960E-02
   561.025  0.1617406E-02  0.1586023E-01  0.1549264E-01    11.691  0.9371678E-04  0.2097364E-02  0.1821382E-02
   561.029  0.1617384E-02  0.1586505E-01  0.1549355E-01    11.691  0.9373829E-04  0.2094698E-02  0.1825091E-02
   561.033  0.1617379E-02  0.1587028E-01  0.1549773E-01    11.691  0.9377004E-04  0.2092400E-02  0.1833584E-02
   561.036  0.1617390E-02  0.1587362E-01  0.1550315E-01    11.691  0.9381147E-04  0.2090762E-02  0.1842254E-02
   561.040  0.1617419E-02  0.1587498E-01  0.1550781E-01    11.691  0.9386215E-04  0.2089782E-02  0.1850525E-02
   561.044  0.1617463E-02  0.1587555E-01  0.1551476E-01    11.691  0.9392022E-04  0.2089238E-02  0.1860864E-02
   561.048  0.1617523E-02  0.1587582E-01  0.1552134E-01    11.691  0.9398473E-04  0.2088897E-02  0.1870939E-02
   561.052  0.1617596E-02  0.1587395E-01  0.1552815E-01    11.691  0.9405492E-04  0.2089326E-02  0.1880955E-02
   561.056  0.1617681E-02  0.1587031E-01  0.1553449E-01    11.691  0.9412851E-04  0.2090245E-02  0.1890733E-02
   561.060  0.1617776E-02  0.1586810E-01  0.1554006E-01    11.691  0.9420464E-04  0.2090832E-02  0.1899595E-02
   561.064  0.1617879E-02  0.1586566E-01  0.1554511E-01    11.691  0.9428129E-04  0.2091230E-02  0.1907582E-02
   561.068  0.1617987E-02  0.1586340E-01  0.1554950E-01    11.691  0.9435712E-04  0.2091575E-02  0.1914683E-02
   561.072  0.1618098E-02  0.1586143E-01  0.1555222E-01    11.691  0.9443061E-04  0.2092111E-02  0.1921098E-02
   561.076  0.1618210E-02  0.1585959E-01  0.1555476E-01    11.691  0.9450013E-04  0.2092376E-02  0.1926637E-02
   561.080  0.1618319E-02  0.1585775E-01  0.1555666E-01    11.691  0.9456456E-04  0.2092454E-02  0.1930281E-02
   561.084  0.1618423E-02  0.1585620E-01  0.1555784E-01    11.691  0.9462196E-04  0.2092282E-02  0.1933051E-02
   561.088  0.1618520E-02  0.1585674E-01  0.1555755E-01    11.692  0.9467175E-04  0.2093021E-02  0.1934165E-02
   561.092  0.1618607E-02  0.1585544E-01  0.1555659E-01    11.692  0.9471292E-04  0.2091978E-02  0.1934181E-02
   561.096  0.1618683E-02  0.1585432E-01  0.1555524E-01    11.692  0.9474430E-04  0.2090965E-02  0.1932897E-02
   561.099  0.1618744E-02  0.1585437E-01  0.1555315E-01    11.692  0.9476856E-04  0.2089297E-02  0.1930421E-02
   561.103  0.1618785E-02  0.1585502E-01  0.1554957E-01    11.692  0.9478778E-04  0.2087060E-02  0.1926444E-02
   561.107  0.1618805E-02  0.1585634E-01  0.1554466E-01    11.692  0.9480216E-04  0.2084234E-02  0.1920507E-02
   561.111  0.1618804E-02  0.1585707E-01  0.1553871E-01    11.692  0.9480866E-04  0.2080303E-02  0.1913275E-02
   561.115  0.1618780E-02  0.1586121E-01  0.1553184E-01    11.692  0.9480785E-04  0.2075764E-02  0.1905395E-02
   561.119  0.1618738E-02  0.1586532E-01  0.1552436E-01    11.692  0.9480417E-04  0.2070808E-02  0.1896958E-02
   561.123  0.1618682E-02  0.1586620E-01  0.1551776E-01    11.692  0.9479365E-04  0.2063720E-02  0.1888528E-02
   561.127  0.1618615E-02  0.1586945E-01  0.1551052E-01    11.692  0.9477339E-04  0.2057994E-02  0.1879041E-02
   561.131  0.1618538E-02  0.1587201E-01  0.1550292E-01    11.692  0.9474409E-04  0.2052882E-02  0.1868738E-02
   561.135  0.1618454E-02  0.1587381E-01  0.1549503E-01    11.692  0.9470677E-04  0.2048076E-02  0.1858411E-02
   561.139  0.1618365E-02  0.1587547E-01  0.1548719E-01    11.692  0.9466191E-04  0.2043624E-02  0.1848362E-02
   561.143  0.1618273E-02  0.1587885E-01  0.1547972E-01    11.692  0.9461048E-04  0.2034613E-02  0.1838107E-02
   561.147  0.1618175E-02  0.1587898E-01  0.1547110E-01    11.692  0.9455894E-04  0.2031612E-02  0.1828747E-02
   561.151  0.1618068E-02  0.1587898E-01  0.1546199E-01    11.693  0.9451546E-04  0.2029407E-02  0.1818826E-02
   561.155  0.1617943E-02  0.1587950E-01  0.1545387E-01    11.693  0.9449475E-04  0.2026644E-02  0.1809570E-02
   561.158  0.1617799E-02  0.1588067E-01  0.1544611E-01    11.693  0.9450515E-04  0.2023304E-02  0.1799029E-02
   561.162  0.1617638E-02  0.1588278E-01  0.1543762E-01    11.693  0.9454627E-04  0.2019487E-02  0.1790997E-02
   561.166  0.1617464E-02  0.1588554E-01  0.1542728E-01    11.693  0.9461632E-04  0.2015646E-02  0.1781602E-02
   561.170  0.1617282E-02  0.1588821E-01  0.1541892E-01    11.693  0.9471318E-04  0.2011360E-02  0.1774201E-02
   561.174  0.1617091E-02  0.1589071E-01  0.1541075E-01    11.693  0.9482765E-04  0.2007255E-02  0.1766790E-02
   561.178  0.1616895E-02  0.1589275E-01  0.1540331E-01    11.693  0.9495545E-04  0.2003643E-02  0.1759900E-02
   561.182  0.1616697E-02  0.1589439E-01  0.1539584E-01    11.693  0.9509302E-04  0.2000726E-02  0.1752566E-02
   561.186  0.1616505E-02  0.1589592E-01  0.1538966E-01    11.693  0.9523717E-04  0.1998630E-02  0.1746639E-02
   561.190  0.1616321E-02  0.1589733E-01  0.1538552E-01    11.693  0.9538389E-04  0.1997022E-02  0.1741358E-02
   561.194  0.1616151E-02  0.1589769E-01  0.1538196E-01    11.693  0.9552917E-04  0.1996312E-02  0.1736422E-02
   561.198  0.1616000E-02  0.1589695E-01  0.1537975E-01    11.693  0.9566990E-04  0.1996532E-02  0.1732386E-02
   561.202  0.1615870E-02  0.1589460E-01  0.1537766E-01    11.693  0.9580238E-04  0.1997645E-02  0.1729482E-02
   561.206  0.1615765E-02  0.1589154E-01  0.1537596E-01    11.693  0.9592309E-04  0.1999288E-02  0.1727705E-02
   561.210  0.1615687E-02  0.1588750E-01  0.1537573E-01    11.694  0.9602863E-04  0.2000541E-02  0.1727491E-02
   561.214  0.1615639E-02  0.1588207E-01  0.1537643E-01    11.694  0.9611838E-04  0.2002857E-02  0.1728177E-02
   561.217  0.1615606E-02  0.1587596E-01  0.1537835E-01    11.694  0.9620935E-04  0.2006124E-02  0.1726581E-02
   561.221  0.1615585E-02  0.1586956E-01  0.1537695E-01    11.694  0.9630538E-04  0.2011329E-02  0.1723494E-02
   561.225  0.1615577E-02  0.1586073E-01  0.1537438E-01    11.694  0.9640334E-04  0.2016721E-02  0.1718354E-02
   561.229  0.1615583E-02  0.1585203E-01  0.1537125E-01    11.694  0.9650199E-04  0.2023175E-02  0.1711670E-02
   561.233  0.1615601E-02  0.1584243E-01  0.1536708E-01    11.694  0.9659844E-04  0.2030895E-02  0.1703998E-02
   561.237  0.1615633E-02  0.1583201E-01  0.1536235E-01    11.694  0.9669039E-04  0.2038940E-02  0.1695180E-02
   561.241  0.1615677E-02  0.1582095E-01  0.1535713E-01    11.694  0.9677619E-04  0.2047081E-02  0.1686209E-02
   561.245  0.1615732E-02  0.1580953E-01  0.1534997E-01    11.694  0.9685398E-04  0.2056082E-02  0.1676336E-02
   561.249  0.1615798E-02  0.1579960E-01  0.1534463E-01    11.694  0.9692148E-04  0.2062606E-02  0.1667628E-02
   561.253  0.1615872E-02  0.1579612E-01  0.1534510E-01    11.694  0.9697672E-04  0.2058608E-02  0.1665083E-02
   561.257  0.1615958E-02  0.1579520E-01  0.1534881E-01    11.694  0.9701342E-04  0.2056003E-02  0.1661485E-02
   561.261  0.1616053E-02  0.1579477E-01  0.1535195E-01    11.694  0.9703076E-04  0.2054057E-02  0.1658361E-02
   561.265  0.1616155E-02  0.1579390E-01  0.1535385E-01    11.694  0.9702813E-04  0.2052200E-02  0.1656044E-02
   561.269  0.1616262E-02  0.1579284E-01  0.1535537E-01    11.695  0.9700567E-04  0.2050372E-02  0.1652754E-02
   561.273  0.1616371E-02  0.1579175E-01  0.1535544E-01    11.695  0.9696515E-04  0.2048839E-02  0.1649262E-02
   561.276  0.1616489E-02  0.1579032E-01  0.1535558E-01    11.695  0.9691781E-04  0.2047271E-02  0.1646579E-02
   561.280  0.1616614E-02  0.1578742E-01  0.1535523E-01    11.695  0.9686816E-04  0.2045778E-02  0.1645381E-02
   561.284  0.1616743E-02  0.1578630E-01  0.1535414E-01    11.695  0.9681706E-04  0.2044521E-02  0.1644442E-02
   561.288  0.1616874E-02  0.1578519E-01  0.1535183E-01    11.695  0.9676669E-04  0.2043567E-02  0.1644199E-02
   561.292  0.1617002E-02  0.1578473E-01  0.1534868E-01    11.695  0.9671834E-04  0.2042187E-02  0.1644512E-02
   561.296  0.1617125E-02  0.1578534E-01  0.1534589E-01    11.695  0.9667296E-04  0.2039506E-02  0.1646169E-02
   561.300  0.1617240E-02  0.1578535E-01  0.1534079E-01    11.695  0.9663313E-04  0.2037581E-02  0.1645923E-02
   561.304  0.1617351E-02  0.1578561E-01  0.1533599E-01    11.695  0.9659075E-04  0.2036311E-02  0.1645611E-02
   561.308  0.1617464E-02  0.1578605E-01  0.1533263E-01    11.695  0.9653913E-04  0.2035357E-02  0.1643549E-02
   561.312  0.1617587E-02  0.1578636E-01  0.1532930E-01    11.695  0.9646312E-04  0.2035115E-02  0.1643676E-02
   561.316  0.1617717E-02  0.1578555E-01  0.1532707E-01    11.695  0.9636545E-04  0.2034408E-02  0.1644677E-02
   561.320  0.1617851E-02  0.1578666E-01  0.1532534E-01    11.695  0.9624824E-04  0.2034733E-02  0.1645887E-02
   561.324  0.1617987E-02  0.1578951E-01  0.1532564E-01    11.696  0.9611467E-04  0.2032922E-02  0.1649733E-02
   561.328  0.1618119E-02  0.1579374E-01  0.1532637E-01    11.696  0.9596891E-04  0.2033813E-02  0.1652619E-02
   561.332  0.1618246E-02  0.1579533E-01  0.1532714E-01    11.696  0.9581410E-04  0.2031519E-02  0.1654963E-02
   561.335  0.1618355E-02  0.1579794E-01  0.1532709E-01    11.696  0.9567179E-04  0.2028262E-02  0.1655980E-02
   561.339  0.1618433E-02  0.1580063E-01  0.1532496E-01    11.696  0.9557131E-04  0.2024365E-02  0.1654198E-02
   561.343  0.1618475E-02  0.1580320E-01  0.1532090E-01    11.696  0.9551929E-04  0.2020100E-02  0.1649117E-02
   561.347  0.1618481E-02  0.1580625E-01  0.1531512E-01    11.696  0.9551598E-04  0.2015572E-02  0.1641815E-02
   561.351  0.1618450E-02  0.1580937E-01  0.1530795E-01    11.696  0.9556230E-04  0.2010913E-02  0.1632607E-02
   561.355  0.1618382E-02  0.1581241E-01  0.1529920E-01    11.696  0.9565487E-04  0.2005556E-02  0.1622073E-02
   561.359  0.1618278E-02  0.1581668E-01  0.1528842E-01    11.696  0.9578982E-04  0.2000712E-02  0.1609737E-02
   561.363  0.1618139E-02  0.1581868E-01  0.1527742E-01    11.696  0.9596430E-04  0.1996003E-02  0.1597077E-02
   561.367  0.1617969E-02  0.1581983E-01  0.1526630E-01    11.696  0.9617358E-04  0.1992122E-02  0.1584025E-02
   561.371  0.1617774E-02  0.1582028E-01  0.1525486E-01    11.696  0.9640885E-04  0.1989761E-02  0.1571640E-02
   561.375  0.1617559E-02  0.1581952E-01  0.1524339E-01    11.696  0.9666060E-04  0.1989226E-02  0.1561412E-02
   561.379  0.1617329E-02  0.1581865E-01  0.1523287E-01    11.697  0.9692194E-04  0.1990010E-02  0.1553445E-02
   561.383  0.1617091E-02  0.1581688E-01  0.1522454E-01    11.697  0.9718588E-04  0.1992809E-02  0.1550817E-02
   561.387  0.1616851E-02  0.1581930E-01  0.1521869E-01    11.697  0.9744612E-04  0.1997988E-02  0.1544424E-02
   561.391  0.1616613E-02  0.1582165E-01  0.1521457E-01    11.697  0.9769414E-04  0.2004273E-02  0.1540482E-02
   561.394  0.1616378E-02  0.1582750E-01  0.1521587E-01    11.697  0.9791873E-04  0.2004984E-02  0.1543037E-02
   561.398  0.1616149E-02  0.1583255E-01  0.1521870E-01    11.697  0.9811371E-04  0.2006862E-02  0.1548271E-02
   561.402  0.1615933E-02  0.1583729E-01  0.1522346E-01    11.697  0.9827332E-04  0.2009745E-02  0.1556549E-02
   561.406  0.1615730E-02  0.1584161E-01  0.1522965E-01    11.697  0.9840032E-04  0.2013004E-02  0.1567405E-02
   561.410  0.1615540E-02  0.1584552E-01  0.1523707E-01    11.697  0.9849632E-04  0.2016778E-02  0.1580522E-02
   561.414  0.1615368E-02  0.1585029E-01  0.1524595E-01    11.697  0.9855963E-04  0.2021074E-02  0.1595769E-02
   561.418  0.1615219E-02  0.1585582E-01  0.1525704E-01    11.697  0.9858885E-04  0.2025880E-02  0.1612452E-02
   561.422  0.1615096E-02  0.1586069E-01  0.1526913E-01    11.697  0.9858399E-04  0.2030401E-02  0.1630197E-02
   561.426  0.1615002E-02  0.1586488E-01  0.1528300E-01    11.697  0.9854583E-04  0.2034442E-02  0.1648499E-02
   561.430  0.1614939E-02  0.1586773E-01  0.1529590E-01    11.697  0.9847515E-04  0.2039091E-02  0.1666594E-02
   561.434  0.1614910E-02  0.1586987E-01  0.1530960E-01    11.698  0.9837517E-04  0.2043421E-02  0.1685286E-02
   561.438  0.1614915E-02  0.1587067E-01  0.1532414E-01    11.698  0.9824804E-04  0.2047088E-02  0.1703649E-02
   561.442  0.1614953E-02  0.1587025E-01  0.1533841E-01    11.698  0.9809719E-04  0.2050054E-02  0.1720699E-02
   561.446  0.1615024E-02  0.1586978E-01  0.1535332E-01    11.698  0.9792682E-04  0.2052421E-02  0.1735800E-02
   561.450  0.1615126E-02  0.1587224E-01  0.1537298E-01    11.698  0.9774081E-04  0.2054463E-02  0.1746731E-02
   561.453  0.1615257E-02  0.1587862E-01  0.1539266E-01    11.698  0.9754428E-04  0.2050366E-02  0.1757312E-02
   561.457  0.1615412E-02  0.1588212E-01  0.1541109E-01    11.698  0.9734151E-04  0.2050870E-02  0.1765185E-02
   561.461  0.1615589E-02  0.1588392E-01  0.1542746E-01    11.698  0.9713756E-04  0.2051289E-02  0.1771400E-02
   561.465  0.1615784E-02  0.1588501E-01  0.1544244E-01    11.698  0.9693741E-04  0.2050693E-02  0.1772687E-02
   561.469  0.1615990E-02  0.1588496E-01  0.1545530E-01    11.698  0.9674612E-04  0.2049819E-02  0.1772361E-02
   561.473  0.1616202E-02  0.1588464E-01  0.1546634E-01    11.698  0.9656806E-04  0.2048168E-02  0.1769388E-02
   561.477  0.1616417E-02  0.1588387E-01  0.1547484E-01    11.698  0.9640839E-04  0.2046077E-02  0.1763947E-02
   561.481  0.1616628E-02  0.1588226E-01  0.1548223E-01    11.698  0.9627107E-04  0.2043699E-02  0.1755667E-02
   561.485  0.1616830E-02  0.1588010E-01  0.1548486E-01    11.698  0.9615908E-04  0.2041025E-02  0.1745441E-02
   561.489  0.1617021E-02  0.1587775E-01  0.1548516E-01    11.699  0.9607229E-04  0.2038270E-02  0.1733629E-02
   561.493  0.1617217E-02  0.1587515E-01  0.1548612E-01    11.699  0.9598681E-04  0.2035194E-02  0.1722851E-02
   561.497  0.1617417E-02  0.1587321E-01  0.1548792E-01    11.699  0.9589916E-04  0.2029948E-02  0.1714505E-02
   561.501  0.1617616E-02  0.1587099E-01  0.1548832E-01    11.699  0.9581145E-04  0.2025779E-02  0.1707366E-02
   561.505  0.1617810E-02  0.1586881E-01  0.1548815E-01    11.699  0.9572568E-04  0.2022375E-02  0.1701131E-02
   561.509  0.1617994E-02  0.1586640E-01  0.1548718E-01    11.699  0.9564409E-04  0.2019385E-02  0.1695207E-02
   561.512  0.1618161E-02  0.1586400E-01  0.1548420E-01    11.699  0.9557163E-04  0.2016598E-02  0.1689796E-02
   561.516  0.1618296E-02  0.1586210E-01  0.1547968E-01    11.699  0.9551969E-04  0.2013588E-02  0.1684301E-02
   561.520  0.1618398E-02  0.1586140E-01  0.1547321E-01    11.699  0.9549188E-04  0.2010639E-02  0.1678894E-02
   561.524  0.1618466E-02  0.1586136E-01  0.1546497E-01    11.699  0.9549093E-04  0.2007572E-02  0.1673238E-02
   561.528  0.1618505E-02  0.1586118E-01  0.1545567E-01    11.699  0.9550776E-04  0.2004484E-02  0.1667669E-02
   561.532  0.1618515E-02  0.1586129E-01  0.1544575E-01    11.699  0.9554136E-04  0.2001577E-02  0.1662429E-02
   561.536  0.1618495E-02  0.1586174E-01  0.1543485E-01    11.699  0.9559337E-04  0.1998361E-02  0.1657725E-02
   561.540  0.1618438E-02  0.1586400E-01  0.1542410E-01    11.700  0.9567116E-04  0.1991738E-02  0.1655672E-02
   561.544  0.1618315E-02  0.1586780E-01  0.1541141E-01    11.700  0.9580861E-04  0.1982458E-02  0.1656472E-02
   561.548  0.1618131E-02  0.1587161E-01  0.1539455E-01    11.700  0.9601288E-04  0.1974148E-02  0.1657352E-02
   561.552  0.1617892E-02  0.1587488E-01  0.1537511E-01    11.700  0.9627770E-04  0.1966833E-02  0.1659072E-02
   561.556  0.1617605E-02  0.1587792E-01  0.1535354E-01    11.700  0.9659789E-04  0.1960168E-02  0.1662346E-02
   561.560  0.1617274E-02  0.1588058E-01  0.1533075E-01    11.700  0.9696567E-04  0.1954495E-02  0.1666532E-02
   561.564  0.1616916E-02  0.1588260E-01  0.1530785E-01    11.700  0.9736603E-04  0.1950365E-02  0.1671516E-02
   561.567  0.1616542E-02  0.1588456E-01  0.1528716E-01    11.700  0.9778606E-04  0.1947669E-02  0.1677365E-02
   561.571  0.1616162E-02  0.1588973E-01  0.1527182E-01    11.700  0.9821469E-04  0.1946708E-02  0.1682106E-02
   561.575  0.1615786E-02  0.1589444E-01  0.1525919E-01    11.700  0.9864257E-04  0.1944506E-02  0.1688217E-02
   561.579  0.1615422E-02  0.1589763E-01  0.1524906E-01    11.700  0.9905953E-04  0.1941882E-02  0.1694958E-02
   561.583  0.1615080E-02  0.1589980E-01  0.1524039E-01    11.700  0.9945456E-04  0.1940192E-02  0.1701969E-02
   561.587  0.1614763E-02  0.1590015E-01  0.1523329E-01    11.700  0.9981643E-04  0.1939531E-02  0.1709385E-02
   561.591  0.1614478E-02  0.1589914E-01  0.1522796E-01    11.700  0.1001369E-03  0.1939625E-02  0.1716735E-02
   561.595  0.1614233E-02  0.1589626E-01  0.1522410E-01    11.701  0.1004064E-03  0.1940564E-02  0.1724235E-02
   561.599  0.1614026E-02  0.1589154E-01  0.1522087E-01    11.701  0.1006088E-03  0.1942386E-02  0.1730052E-02
   561.603  0.1613860E-02  0.1588575E-01  0.1521831E-01    11.701  0.1007358E-03  0.1944776E-02  0.1736023E-02
   561.607  0.1613740E-02  0.1588000E-01  0.1521856E-01    11.701  0.1007845E-03  0.1947742E-02  0.1740273E-02
   561.611  0.1613668E-02  0.1587819E-01  0.1522630E-01    11.701  0.1007527E-03  0.1951058E-02  0.1739217E-02
   561.615  0.1613645E-02  0.1587688E-01  0.1523624E-01    11.701  0.1006413E-03  0.1954944E-02  0.1735969E-02
   561.619  0.1613673E-02  0.1587653E-01  0.1524920E-01    11.701  0.1004520E-03  0.1957624E-02  0.1731352E-02
   561.623  0.1613749E-02  0.1587683E-01  0.1526356E-01    11.701  0.1001917E-03  0.1962581E-02  0.1725254E-02
   561.627  0.1613868E-02  0.1587750E-01  0.1527903E-01    11.701  0.9986932E-04  0.1964966E-02  0.1718841E-02
   561.630  0.1614027E-02  0.1587877E-01  0.1529625E-01    11.701  0.9949418E-04  0.1965076E-02  0.1713495E-02
   561.634  0.1614222E-02  0.1588007E-01  0.1531279E-01    11.701  0.9907531E-04  0.1964509E-02  0.1707121E-02
   561.638  0.1614447E-02  0.1587980E-01  0.1532850E-01    11.701  0.9862425E-04  0.1963505E-02  0.1700399E-02
   561.642  0.1614693E-02  0.1588097E-01  0.1534286E-01    11.702  0.9815524E-04  0.1959506E-02  0.1693393E-02
   561.646  0.1614955E-02  0.1587977E-01  0.1535517E-01    11.702  0.9768103E-04  0.1958790E-02  0.1686190E-02
   561.650  0.1615226E-02  0.1587814E-01  0.1536337E-01    11.702  0.9721341E-04  0.1958155E-02  0.1681270E-02
   561.654  0.1615498E-02  0.1587596E-01  0.1537100E-01    11.702  0.9676406E-04  0.1957456E-02  0.1673426E-02
   561.658  0.1615766E-02  0.1587609E-01  0.1537606E-01    11.702  0.9634477E-04  0.1958173E-02  0.1665267E-02
   561.662  0.1616021E-02  0.1587218E-01  0.1537748E-01    11.702  0.9596603E-04  0.1956896E-02  0.1656649E-02
   561.666  0.1616258E-02  0.1586782E-01  0.1537543E-01    11.702  0.9563672E-04  0.1955395E-02  0.1647833E-02
   561.670  0.1616480E-02  0.1586196E-01  0.1537110E-01    11.702  0.9535308E-04  0.1954151E-02  0.1639872E-02
   561.674  0.1616682E-02  0.1585771E-01  0.1536559E-01    11.702  0.9511840E-04  0.1951798E-02  0.1634223E-02
   561.678  0.1616862E-02  0.1585467E-01  0.1535902E-01    11.702  0.9493770E-04  0.1946216E-02  0.1630498E-02
   561.682  0.1617015E-02  0.1585340E-01  0.1535264E-01    11.702  0.9481597E-04  0.1940469E-02  0.1630657E-02
   561.685  0.1617145E-02  0.1585413E-01  0.1534704E-01    11.702  0.9474893E-04  0.1934547E-02  0.1635409E-02
   561.689  0.1617252E-02  0.1585413E-01  0.1534065E-01    11.702  0.9473363E-04  0.1929183E-02  0.1641530E-02
   561.693  0.1617334E-02  0.1585477E-01  0.1533297E-01    11.703  0.9476993E-04  0.1924765E-02  0.1649461E-02
   561.697  0.1617397E-02  0.1585493E-01  0.1532521E-01    11.703  0.9484732E-04  0.1920379E-02  0.1658756E-02
   561.701  0.1617474E-02  0.1585470E-01  0.1532009E-01    11.703  0.9492886E-04  0.1916496E-02  0.1668156E-02
   561.705  0.1617563E-02  0.1585441E-01  0.1531734E-01    11.703  0.9501101E-04  0.1912931E-02  0.1677148E-02
   561.709  0.1617664E-02  0.1585390E-01  0.1531615E-01    11.703  0.9509121E-04  0.1909252E-02  0.1685562E-02
   561.713  0.1617775E-02  0.1585310E-01  0.1531602E-01    11.703  0.9516859E-04  0.1905520E-02  0.1693565E-02
   561.717  0.1617892E-02  0.1585295E-01  0.1531650E-01    11.703  0.9524062E-04  0.1903514E-02  0.1701106E-02
   561.721  0.1618014E-02  0.1585415E-01  0.1531765E-01    11.703  0.9530618E-04  0.1900952E-02  0.1707801E-02
   561.725  0.1618138E-02  0.1585150E-01  0.1531985E-01    11.703  0.9536379E-04  0.1898355E-02  0.1713284E-02
   561.729  0.1618260E-02  0.1585210E-01  0.1532185E-01    11.703  0.9541228E-04  0.1896464E-02  0.1717931E-02
   561.733  0.1618380E-02  0.1585253E-01  0.1532357E-01    11.703  0.9545150E-04  0.1894707E-02  0.1721512E-02
   561.737  0.1618491E-02  0.1585311E-01  0.1532401E-01    11.703  0.9547874E-04  0.1893852E-02  0.1724300E-02
   561.741  0.1618591E-02  0.1585329E-01  0.1532252E-01    11.703  0.9549233E-04  0.1893008E-02  0.1726384E-02
   561.744  0.1618676E-02  0.1585320E-01  0.1531972E-01    11.703  0.9549085E-04  0.1892655E-02  0.1727754E-02
   561.748  0.1618744E-02  0.1585298E-01  0.1531554E-01    11.704  0.9547561E-04  0.1892360E-02  0.1728358E-02
   561.752  0.1618793E-02  0.1585286E-01  0.1530902E-01    11.704  0.9544620E-04  0.1891944E-02  0.1728142E-02
   561.756  0.1618823E-02  0.1585230E-01  0.1530231E-01    11.704  0.9540404E-04  0.1891400E-02  0.1726687E-02
   561.760  0.1618838E-02  0.1585158E-01  0.1529448E-01    11.704  0.9535216E-04  0.1890555E-02  0.1724499E-02
   561.764  0.1618845E-02  0.1585055E-01  0.1528637E-01    11.704  0.9530202E-04  0.1889663E-02  0.1722933E-02
   561.768  0.1618846E-02  0.1584937E-01  0.1527845E-01    11.704  0.9525685E-04  0.1888347E-02  0.1721821E-02
   561.772  0.1618842E-02  0.1584813E-01  0.1527053E-01    11.704  0.9521783E-04  0.1887086E-02  0.1721518E-02
   561.776  0.1618832E-02  0.1584618E-01  0.1526278E-01    11.704  0.9518596E-04  0.1885300E-02  0.1721575E-02
   561.780  0.1618819E-02  0.1584494E-01  0.1525517E-01    11.704  0.9515809E-04  0.1883620E-02  0.1722106E-02
   561.784  0.1618801E-02  0.1584397E-01  0.1524912E-01    11.704  0.9513106E-04  0.1882137E-02  0.1721329E-02
   561.788  0.1618752E-02  0.1584646E-01  0.1524153E-01    11.704  0.9509644E-04  0.1880122E-02  0.1723566E-02
   561.792  0.1618664E-02  0.1584782E-01  0.1523320E-01    11.704  0.9505285E-04  0.1877305E-02  0.1727269E-02
   561.796  0.1618521E-02  0.1585143E-01  0.1522368E-01    11.705  0.9497211E-04  0.1872778E-02  0.1729940E-02
   561.799  0.1618323E-02  0.1585564E-01  0.1521331E-01    11.705  0.9484848E-04  0.1868640E-02  0.1732478E-02
   561.803  0.1618077E-02  0.1586178E-01  0.1520242E-01    11.705  0.9468598E-04  0.1864683E-02  0.1734376E-02
   561.807  0.1617788E-02  0.1586822E-01  0.1519131E-01    11.705  0.9448741E-04  0.1860727E-02  0.1735617E-02
   561.811  0.1617462E-02  0.1587485E-01  0.1518005E-01    11.705  0.9425893E-04  0.1857065E-02  0.1736109E-02
   561.815  0.1617109E-02  0.1588213E-01  0.1517137E-01    11.705  0.9400513E-04  0.1855061E-02  0.1735005E-02
   561.819  0.1616737E-02  0.1588977E-01  0.1516468E-01    11.705  0.9373270E-04  0.1854339E-02  0.1731919E-02
   561.823  0.1616355E-02  0.1589540E-01  0.1515871E-01    11.705  0.9344788E-04  0.1853351E-02  0.1728933E-02
   561.827  0.1615972E-02  0.1589807E-01  0.1515365E-01    11.705  0.9315723E-04  0.1851790E-02  0.1726332E-02
   561.831  0.1615598E-02  0.1590054E-01  0.1515075E-01    11.705  0.9286818E-04  0.1851553E-02  0.1725751E-02
   561.835  0.1615241E-02  0.1590235E-01  0.1515071E-01    11.705  0.9258676E-04  0.1850461E-02  0.1728318E-02
   561.839  0.1614911E-02  0.1590337E-01  0.1515265E-01    11.705  0.9231937E-04  0.1846906E-02  0.1733068E-02
   561.843  0.1614615E-02  0.1590051E-01  0.1515506E-01    11.706  0.9207195E-04  0.1844750E-02  0.1738079E-02
   561.847  0.1614360E-02  0.1589363E-01  0.1515754E-01    11.706  0.9185078E-04  0.1840975E-02  0.1743048E-02
   561.851  0.1614149E-02  0.1588343E-01  0.1515948E-01    11.706  0.9165656E-04  0.1837168E-02  0.1748592E-02
   561.855  0.1613978E-02  0.1587051E-01  0.1516302E-01    11.706  0.9148808E-04  0.1834534E-02  0.1753354E-02
   561.858  0.1613853E-02  0.1585423E-01  0.1516335E-01    11.706  0.9134993E-04  0.1832847E-02  0.1761875E-02
   561.862  0.1613776E-02  0.1583690E-01  0.1516556E-01    11.706  0.9124420E-04  0.1832080E-02  0.1768917E-02
   561.866  0.1613749E-02  0.1581949E-01  0.1516792E-01    11.706  0.9117373E-04  0.1832174E-02  0.1775730E-02
   561.870  0.1613772E-02  0.1579968E-01  0.1517168E-01    11.706  0.9113965E-04  0.1832207E-02  0.1781530E-02
   561.874  0.1613845E-02  0.1577859E-01  0.1517550E-01    11.706  0.9114310E-04  0.1832453E-02  0.1787114E-02
   561.878  0.1613965E-02  0.1575826E-01  0.1518104E-01    11.706  0.9118380E-04  0.1833100E-02  0.1795130E-02
   561.882  0.1614131E-02  0.1574017E-01  0.1518832E-01    11.706  0.9126084E-04  0.1834288E-02  0.1805294E-02
   561.886  0.1614337E-02  0.1573101E-01  0.1520457E-01    11.706  0.9137270E-04  0.1837524E-02  0.1807201E-02
   561.890  0.1614581E-02  0.1572405E-01  0.1522325E-01    11.707  0.9151893E-04  0.1842062E-02  0.1807330E-02
   561.894  0.1614859E-02  0.1571644E-01  0.1524029E-01    11.707  0.9169788E-04  0.1845966E-02  0.1808163E-02
   561.898  0.1615164E-02  0.1571117E-01  0.1525871E-01    11.707  0.9190540E-04  0.1848350E-02  0.1813833E-02
   561.902  0.1615489E-02  0.1570955E-01  0.1527839E-01    11.707  0.9213755E-04  0.1851801E-02  0.1823122E-02
   561.906  0.1615826E-02  0.1570833E-01  0.1529566E-01    11.707  0.9238804E-04  0.1855070E-02  0.1832498E-02
   561.910  0.1616166E-02  0.1570920E-01  0.1531198E-01    11.707  0.9265260E-04  0.1858385E-02  0.1839968E-02
   561.913  0.1616502E-02  0.1570963E-01  0.1532475E-01    11.707  0.9292451E-04  0.1860639E-02  0.1846689E-02
   561.917  0.1616826E-02  0.1570859E-01  0.1533411E-01    11.707  0.9319839E-04  0.1863319E-02  0.1853141E-02
   561.921  0.1617130E-02  0.1570924E-01  0.1533924E-01    11.707  0.9346745E-04  0.1865254E-02  0.1858289E-02
   561.925  0.1617405E-02  0.1570943E-01  0.1534064E-01    11.707  0.9372506E-04  0.1866064E-02  0.1863705E-02
   561.929  0.1617646E-02  0.1570949E-01  0.1533880E-01    11.707  0.9396609E-04  0.1866007E-02  0.1867608E-02
   561.933  0.1617846E-02  0.1570991E-01  0.1533164E-01    11.707  0.9418483E-04  0.1865625E-02  0.1871388E-02
   561.937  0.1618007E-02  0.1571058E-01  0.1532201E-01    11.708  0.9438190E-04  0.1864373E-02  0.1872534E-02
   561.941  0.1618152E-02  0.1571164E-01  0.1531191E-01    11.708  0.9456601E-04  0.1863353E-02  0.1869445E-02
   561.945  0.1618279E-02  0.1571251E-01  0.1530139E-01    11.708  0.9472761E-04  0.1862347E-02  0.1864730E-02
   561.949  0.1618381E-02  0.1571335E-01  0.1529110E-01    11.708  0.9487197E-04  0.1860514E-02  0.1856829E-02
   561.953  0.1618453E-02  0.1571537E-01  0.1528175E-01    11.708  0.9499577E-04  0.1857574E-02  0.1846140E-02
   561.957  0.1618494E-02  0.1571934E-01  0.1527383E-01    11.708  0.9509659E-04  0.1854436E-02  0.1833968E-02
   561.961  0.1618522E-02  0.1572309E-01  0.1526736E-01    11.708  0.9519641E-04  0.1851327E-02  0.1821175E-02
   561.965  0.1618538E-02  0.1572648E-01  0.1526100E-01    11.708  0.9529649E-04  0.1847999E-02  0.1811835E-02
   561.969  0.1618540E-02  0.1572995E-01  0.1525676E-01    11.708  0.9539269E-04  0.1844869E-02  0.1803478E-02
   561.972  0.1618525E-02  0.1573345E-01  0.1525302E-01    11.708  0.9548619E-04  0.1841626E-02  0.1798092E-02
   561.976  0.1618489E-02  0.1573728E-01  0.1524930E-01    11.708  0.9558059E-04  0.1837728E-02  0.1794087E-02
   561.980  0.1618434E-02  0.1574134E-01  0.1524760E-01    11.708  0.9567340E-04  0.1833419E-02  0.1790445E-02
   561.984  0.1618359E-02  0.1574657E-01  0.1524706E-01    11.708  0.9576229E-04  0.1828848E-02  0.1788615E-02
   561.988  0.1618268E-02  0.1575080E-01  0.1524673E-01    11.709  0.9584407E-04  0.1824654E-02  0.1786923E-02
   561.992  0.1618159E-02  0.1575454E-01  0.1524636E-01    11.709  0.9592005E-04  0.1821171E-02  0.1785841E-02
   561.996  0.1618029E-02  0.1575909E-01  0.1524548E-01    11.709  0.9599476E-04  0.1817579E-02  0.1785764E-02
   562.000  0.1617881E-02  0.1576140E-01  0.1524465E-01    11.709  0.9606703E-04  0.1814889E-02  0.1787155E-02
   562.004  0.1617724E-02  0.1576277E-01  0.1524299E-01    11.709  0.9614163E-04  0.1812945E-02  0.1788172E-02
   562.008  0.1617567E-02  0.1576299E-01  0.1524173E-01    11.709  0.9621875E-04  0.1812014E-02  0.1789168E-02
   562.012  0.1617413E-02  0.1576222E-01  0.1524079E-01    11.709  0.9629717E-04  0.1812332E-02  0.1790553E-02
   562.016  0.1617266E-02  0.1575968E-01  0.1524016E-01    11.709  0.9637435E-04  0.1813722E-02  0.1792500E-02
   562.020  0.1617130E-02  0.1575614E-01  0.1523960E-01    11.709  0.9644764E-04  0.1816226E-02  0.1794938E-02
   562.024  0.1617007E-02  0.1575106E-01  0.1524055E-01    11.709  0.9651582E-04  0.1819682E-02  0.1797284E-02
   562.028  0.1616901E-02  0.1574473E-01  0.1524098E-01    11.709  0.9657710E-04  0.1823989E-02  0.1801170E-02
   562.031  0.1616815E-02  0.1573692E-01  0.1524190E-01    11.709  0.9662960E-04  0.1828795E-02  0.1805172E-02
   562.035  0.1616751E-02  0.1572820E-01  0.1524322E-01    11.710  0.9667215E-04  0.1833985E-02  0.1809334E-02
   562.039  0.1616709E-02  0.1571850E-01  0.1524477E-01    11.710  0.9670365E-04  0.1840008E-02  0.1813747E-02
   562.043  0.1616691E-02  0.1570868E-01  0.1524672E-01    11.710  0.9672169E-04  0.1844970E-02  0.1818402E-02
   562.047  0.1616690E-02  0.1569952E-01  0.1524959E-01    11.710  0.9671972E-04  0.1852505E-02  0.1820901E-02
   562.051  0.1616708E-02  0.1569331E-01  0.1525562E-01    11.710  0.9669773E-04  0.1859604E-02  0.1827258E-02
   562.055  0.1616745E-02  0.1568809E-01  0.1526263E-01    11.710  0.9665639E-04  0.1866239E-02  0.1835232E-02
   562.059  0.1616798E-02  0.1568360E-01  0.1527093E-01    11.710  0.9659691E-04  0.1871362E-02  0.1844067E-02
   562.063  0.1616867E-02  0.1568041E-01  0.1528072E-01    11.710  0.9652101E-04  0.1875313E-02  0.1855255E-02
   562.067  0.1616951E-02  0.1567756E-01  0.1529012E-01    11.710  0.9643082E-04  0.1878522E-02  0.1865951E-02
   562.071  0.1617046E-02  0.1567543E-01  0.1529929E-01    11.710  0.9632899E-04  0.1879161E-02  0.1877249E-02
   562.075  0.1617151E-02  0.1567402E-01  0.1530932E-01    11.710  0.9621734E-04  0.1876890E-02  0.1889615E-02
   562.079  0.1617264E-02  0.1567338E-01  0.1531760E-01    11.710  0.9609938E-04  0.1873525E-02  0.1901591E-02
   562.083  0.1617377E-02  0.1567253E-01  0.1532555E-01    11.711  0.9597682E-04  0.1869531E-02  0.1911290E-02
   562.087  0.1617472E-02  0.1567304E-01  0.1533090E-01    11.711  0.9584840E-04  0.1864706E-02  0.1924015E-02
   562.090  0.1617537E-02  0.1567322E-01  0.1533364E-01    11.711  0.9570861E-04  0.1859598E-02  0.1938130E-02
   562.094  0.1617571E-02  0.1567481E-01  0.1533237E-01    11.711  0.9556004E-04  0.1853608E-02  0.1951392E-02
   562.098  0.1617572E-02  0.1567770E-01  0.1532939E-01    11.711  0.9540704E-04  0.1848650E-02  0.1963311E-02
   562.102  0.1617545E-02  0.1568433E-01  0.1532786E-01    11.711  0.9524681E-04  0.1848871E-02  0.1969919E-02
   562.106  0.1617493E-02  0.1569234E-01  0.1532649E-01    11.711  0.9508112E-04  0.1850277E-02  0.1974030E-02
   562.110  0.1617410E-02  0.1570099E-01  0.1532310E-01    11.711  0.9490827E-04  0.1852921E-02  0.1977923E-02
   562.114  0.1617267E-02  0.1570907E-01  0.1531498E-01    11.711  0.9470651E-04  0.1856093E-02  0.1984101E-02
   562.118  0.1617064E-02  0.1571695E-01  0.1530248E-01    11.711  0.9447688E-04  0.1859261E-02  0.1991582E-02
   562.122  0.1616805E-02  0.1572481E-01  0.1528672E-01    11.711  0.9422626E-04  0.1862543E-02  0.2000813E-02
   562.126  0.1616499E-02  0.1573248E-01  0.1526857E-01    11.711  0.9395734E-04  0.1865261E-02  0.2011570E-02
   562.130  0.1616159E-02  0.1574140E-01  0.1525080E-01    11.712  0.9367605E-04  0.1868307E-02  0.2023572E-02
   562.134  0.1615800E-02  0.1575661E-01  0.1524069E-01    11.712  0.9339395E-04  0.1874113E-02  0.2031688E-02
   562.138  0.1615428E-02  0.1577127E-01  0.1523191E-01    11.712  0.9311797E-04  0.1879586E-02  0.2040935E-02
   562.142  0.1615053E-02  0.1578539E-01  0.1522631E-01    11.712  0.9285602E-04  0.1884208E-02  0.2051836E-02
   562.145  0.1614684E-02  0.1580375E-01  0.1522574E-01    11.712  0.9261430E-04  0.1890369E-02  0.2056000E-02
   562.149  0.1614332E-02  0.1582027E-01  0.1522660E-01    11.712  0.9239780E-04  0.1895620E-02  0.2060234E-02
   562.153  0.1614012E-02  0.1583376E-01  0.1522849E-01    11.712  0.9220440E-04  0.1899558E-02  0.2065147E-02
   562.157  0.1613734E-02  0.1584374E-01  0.1523249E-01    11.712  0.9203853E-04  0.1901686E-02  0.2071419E-02
   562.161  0.1613503E-02  0.1585076E-01  0.1523729E-01    11.712  0.9190408E-04  0.1902004E-02  0.2077966E-02
   562.165  0.1613327E-02  0.1585541E-01  0.1524359E-01    11.712  0.9180439E-04  0.1900471E-02  0.2084881E-02
   562.169  0.1613210E-02  0.1585560E-01  0.1525049E-01    11.712  0.9174249E-04  0.1896483E-02  0.2092348E-02
   562.173  0.1613148E-02  0.1585279E-01  0.1525785E-01    11.712  0.9172665E-04  0.1890304E-02  0.2099311E-02
   562.177  0.1613140E-02  0.1584734E-01  0.1526515E-01    11.713  0.9176126E-04  0.1882444E-02  0.2106747E-02
   562.181  0.1613185E-02  0.1583822E-01  0.1527224E-01    11.713  0.9184587E-04  0.1872883E-02  0.2114209E-02
   562.185  0.1613285E-02  0.1582844E-01  0.1527925E-01    11.713  0.9197849E-04  0.1861768E-02  0.2121119E-02
   562.189  0.1613435E-02  0.1581662E-01  0.1528634E-01    11.713  0.9215637E-04  0.1849824E-02  0.2127476E-02
   562.193  0.1613635E-02  0.1580870E-01  0.1529860E-01    11.713  0.9237521E-04  0.1843495E-02  0.2128346E-02
   562.197  0.1613878E-02  0.1580350E-01  0.1531460E-01    11.713  0.9263036E-04  0.1837956E-02  0.2125633E-02
   562.201  0.1614160E-02  0.1580005E-01  0.1533299E-01    11.713  0.9291618E-04  0.1833592E-02  0.2119716E-02
   562.204  0.1614474E-02  0.1579610E-01  0.1535012E-01    11.713  0.9322627E-04  0.1829202E-02  0.2113598E-02
   562.208  0.1614815E-02  0.1579236E-01  0.1536555E-01    11.713  0.9355498E-04  0.1822908E-02  0.2107867E-02
   562.212  0.1615175E-02  0.1578870E-01  0.1537971E-01    11.713  0.9389757E-04  0.1819327E-02  0.2102630E-02
   562.216  0.1615543E-02  0.1578713E-01  0.1539520E-01    11.713  0.9423955E-04  0.1816115E-02  0.2095977E-02
   562.220  0.1615910E-02  0.1578673E-01  0.1540930E-01    11.713  0.9457307E-04  0.1812343E-02  0.2090054E-02
   562.224  0.1616265E-02  0.1578733E-01  0.1542100E-01    11.714  0.9488973E-04  0.1808884E-02  0.2084995E-02
   562.228  0.1616602E-02  0.1578971E-01  0.1543199E-01    11.714  0.9518204E-04  0.1806427E-02  0.2079677E-02
   562.232  0.1616912E-02  0.1579457E-01  0.1544099E-01    11.714  0.9544264E-04  0.1805008E-02  0.2074488E-02
   562.236  0.1617188E-02  0.1579844E-01  0.1544695E-01    11.714  0.9566476E-04  0.1803690E-02  0.2071394E-02
   562.240  0.1617423E-02  0.1580266E-01  0.1544887E-01    11.714  0.9584218E-04  0.1802336E-02  0.2070507E-02
   562.244  0.1617610E-02  0.1580603E-01  0.1544861E-01    11.714  0.9596990E-04  0.1800469E-02  0.2071380E-02
   562.248  0.1617747E-02  0.1580911E-01  0.1544404E-01    11.714  0.9604414E-04  0.1798569E-02  0.2075260E-02
   562.252  0.1617829E-02  0.1581140E-01  0.1543589E-01    11.714  0.9606224E-04  0.1796225E-02  0.2081970E-02
   562.256  0.1617860E-02  0.1581513E-01  0.1542872E-01    11.714  0.9602884E-04  0.1793965E-02  0.2090981E-02
   562.260  0.1617858E-02  0.1582027E-01  0.1542177E-01    11.714  0.9595104E-04  0.1793973E-02  0.2097993E-02
   562.263  0.1617845E-02  0.1582507E-01  0.1541633E-01    11.714  0.9584604E-04  0.1794400E-02  0.2104822E-02
   562.267  0.1617845E-02  0.1582857E-01  0.1541294E-01    11.715  0.9573656E-04  0.1794529E-02  0.2110669E-02
   562.271  0.1617856E-02  0.1583491E-01  0.1541467E-01    11.715  0.9562504E-04  0.1796429E-02  0.2112052E-02
   562.275  0.1617877E-02  0.1584151E-01  0.1541994E-01    11.715  0.9551841E-04  0.1798440E-02  0.2110736E-02
   562.279  0.1617902E-02  0.1584806E-01  0.1542627E-01    11.715  0.9542613E-04  0.1800383E-02  0.2108637E-02
   562.283  0.1617929E-02  0.1585331E-01  0.1542985E-01    11.715  0.9535017E-04  0.1801019E-02  0.2103860E-02
   562.287  0.1617957E-02  0.1585730E-01  0.1543291E-01    11.715  0.9529323E-04  0.1801564E-02  0.2098759E-02
   562.291  0.1617987E-02  0.1586055E-01  0.1543488E-01    11.715  0.9525627E-04  0.1801883E-02  0.2093634E-02
   562.295  0.1618017E-02  0.1586295E-01  0.1543600E-01    11.715  0.9524046E-04  0.1802030E-02  0.2088284E-02
   562.299  0.1618048E-02  0.1586466E-01  0.1543616E-01    11.715  0.9524609E-04  0.1801807E-02  0.2082424E-02
   562.303  0.1618078E-02  0.1586533E-01  0.1543545E-01    11.715  0.9527326E-04  0.1801813E-02  0.2076838E-02
   562.307  0.1618106E-02  0.1586542E-01  0.1543367E-01    11.715  0.9532141E-04  0.1801463E-02  0.2071653E-02
   562.311  0.1618132E-02  0.1586515E-01  0.1543117E-01    11.716  0.9538869E-04  0.1801574E-02  0.2066572E-02
   562.315  0.1618155E-02  0.1586415E-01  0.1542813E-01    11.716  0.9547476E-04  0.1801627E-02  0.2062421E-02
   562.318  0.1618176E-02  0.1586307E-01  0.1542307E-01    11.716  0.9557656E-04  0.1802095E-02  0.2060666E-02
   562.322  0.1618194E-02  0.1586199E-01  0.1541927E-01    11.716  0.9569230E-04  0.1802594E-02  0.2056981E-02
   562.326  0.1618201E-02  0.1586137E-01  0.1541396E-01    11.716  0.9581728E-04  0.1804203E-02  0.2054062E-02
   562.330  0.1618178E-02  0.1586457E-01  0.1540906E-01    11.716  0.9593327E-04  0.1808438E-02  0.2052600E-02
   562.334  0.1618126E-02  0.1587221E-01  0.1540648E-01    11.716  0.9603382E-04  0.1814180E-02  0.2052935E-02
   562.338  0.1618045E-02  0.1588143E-01  0.1540418E-01    11.716  0.9611692E-04  0.1823568E-02  0.2053016E-02
   562.342  0.1617938E-02  0.1589183E-01  0.1540265E-01    11.716  0.9618147E-04  0.1835632E-02  0.2052960E-02
   562.346  0.1617807E-02  0.1590361E-01  0.1540086E-01    11.716  0.9622598E-04  0.1849839E-02  0.2051214E-02
   562.350  0.1617653E-02  0.1591566E-01  0.1540152E-01    11.716  0.9625085E-04  0.1865555E-02  0.2051997E-02
   562.354  0.1617482E-02  0.1592751E-01  0.1540097E-01    11.716  0.9625584E-04  0.1881473E-02  0.2052073E-02
   562.358  0.1617294E-02  0.1593897E-01  0.1540108E-01    11.717  0.9624206E-04  0.1897683E-02  0.2052086E-02
   562.362  0.1617095E-02  0.1595001E-01  0.1540082E-01    11.717  0.9620921E-04  0.1912829E-02  0.2052091E-02
   562.366  0.1616887E-02  0.1596033E-01  0.1540093E-01    11.717  0.9615985E-04  0.1927612E-02  0.2051885E-02
   562.370  0.1616676E-02  0.1596704E-01  0.1540150E-01    11.717  0.9609443E-04  0.1938424E-02  0.2051782E-02
   562.374  0.1616465E-02  0.1597343E-01  0.1540176E-01    11.717  0.9601514E-04  0.1947595E-02  0.2051993E-02
   562.377  0.1616259E-02  0.1597829E-01  0.1540174E-01    11.717  0.9592398E-04  0.1954031E-02  0.2051726E-02
   562.381  0.1616067E-02  0.1598269E-01  0.1540169E-01    11.717  0.9583147E-04  0.1957325E-02  0.2051377E-02
   562.385  0.1615895E-02  0.1598097E-01  0.1540029E-01    11.717  0.9574129E-04  0.1956656E-02  0.2052847E-02
   562.389  0.1615746E-02  0.1597672E-01  0.1540177E-01    11.717  0.9565564E-04  0.1952023E-02  0.2052029E-02
   562.393  0.1615623E-02  0.1597058E-01  0.1539967E-01    11.717  0.9557510E-04  0.1943970E-02  0.2052253E-02
   562.397  0.1615527E-02  0.1596274E-01  0.1540075E-01    11.717  0.9550125E-04  0.1932264E-02  0.2052075E-02
   562.401  0.1615458E-02  0.1595298E-01  0.1540153E-01    11.717  0.9543184E-04  0.1917266E-02  0.2051508E-02
   562.405  0.1615417E-02  0.1594146E-01  0.1540158E-01    11.718  0.9536839E-04  0.1898927E-02  0.2050058E-02
   562.409  0.1615404E-02  0.1592807E-01  0.1540138E-01    11.718  0.9531059E-04  0.1877767E-02  0.2048679E-02
   562.413  0.1615420E-02  0.1591298E-01  0.1540104E-01    11.718  0.9526084E-04  0.1854551E-02  0.2046747E-02
   562.417  0.1615463E-02  0.1589691E-01  0.1540020E-01    11.718  0.9522028E-04  0.1829621E-02  0.2044684E-02
   562.421  0.1615534E-02  0.1588147E-01  0.1540026E-01    11.718  0.9518965E-04  0.1802936E-02  0.2042278E-02
   562.425  0.1615630E-02  0.1586453E-01  0.1539865E-01    11.718  0.9517088E-04  0.1774932E-02  0.2040204E-02
   562.429  0.1615752E-02  0.1585168E-01  0.1539999E-01    11.718  0.9516229E-04  0.1752337E-02  0.2035200E-02
   562.433  0.1615902E-02  0.1584490E-01  0.1541107E-01    11.718  0.9515686E-04  0.1737662E-02  0.2020049E-02
   562.436  0.1616079E-02  0.1583815E-01  0.1542136E-01    11.718  0.9515568E-04  0.1724550E-02  0.2005211E-02
   562.440  0.1616279E-02  0.1583136E-01  0.1543119E-01    11.718  0.9515879E-04  0.1712979E-02  0.1991231E-02
   562.444  0.1616498E-02  0.1582818E-01  0.1544472E-01    11.718  0.9516754E-04  0.1706357E-02  0.1973429E-02
   562.448  0.1616731E-02  0.1582970E-01  0.1546100E-01    11.719  0.9518250E-04  0.1705282E-02  0.1953280E-02
   562.452  0.1616974E-02  0.1583070E-01  0.1547588E-01    11.719  0.9520315E-04  0.1704464E-02  0.1934708E-02
   562.456  0.1617222E-02  0.1583170E-01  0.1548846E-01    11.719  0.9523033E-04  0.1703932E-02  0.1918710E-02
   562.460  0.1617471E-02  0.1583254E-01  0.1549945E-01    11.719  0.9526305E-04  0.1703191E-02  0.1904937E-02
   562.464  0.1617715E-02  0.1583303E-01  0.1550786E-01    11.719  0.9530099E-04  0.1702414E-02  0.1893641E-02
   562.468  0.1617949E-02  0.1583373E-01  0.1551354E-01    11.719  0.9534287E-04  0.1701821E-02  0.1884012E-02
   562.472  0.1618169E-02  0.1583432E-01  0.1551710E-01    11.719  0.9538729E-04  0.1701224E-02  0.1876585E-02
   562.476  0.1618371E-02  0.1583549E-01  0.1551786E-01    11.719  0.9543323E-04  0.1699300E-02  0.1872278E-02
   562.480  0.1618549E-02  0.1583564E-01  0.1551720E-01    11.719  0.9547851E-04  0.1699182E-02  0.1869442E-02
   562.484  0.1618702E-02  0.1583578E-01  0.1551235E-01    11.719  0.9552208E-04  0.1699212E-02  0.1869547E-02
   562.488  0.1618826E-02  0.1583576E-01  0.1550524E-01    11.719  0.9556251E-04  0.1698569E-02  0.1872430E-02
   562.492  0.1618918E-02  0.1583573E-01  0.1549636E-01    11.719  0.9559791E-04  0.1698100E-02  0.1877088E-02
   562.495  0.1618976E-02  0.1583540E-01  0.1548478E-01    11.720  0.9562813E-04  0.1697595E-02  0.1883856E-02
   562.499  0.1619000E-02  0.1583520E-01  0.1547099E-01    11.720  0.9565200E-04  0.1696999E-02  0.1893039E-02
   562.503  0.1619016E-02  0.1583505E-01  0.1545727E-01    11.720  0.9567533E-04  0.1696393E-02  0.1901681E-02
   562.507  0.1619029E-02  0.1583805E-01  0.1544559E-01    11.720  0.9569672E-04  0.1696466E-02  0.1907365E-02
   562.511  0.1619038E-02  0.1583719E-01  0.1543669E-01    11.720  0.9571107E-04  0.1696019E-02  0.1911399E-02
   562.515  0.1619041E-02  0.1584060E-01  0.1543237E-01    11.720  0.9571866E-04  0.1698249E-02  0.1913985E-02
   562.519  0.1619040E-02  0.1584619E-01  0.1543082E-01    11.720  0.9571929E-04  0.1701041E-02  0.1916048E-02
   562.523  0.1619033E-02  0.1585226E-01  0.1543029E-01    11.720  0.9571310E-04  0.1703633E-02  0.1917433E-02
   562.527  0.1619021E-02  0.1585787E-01  0.1543016E-01    11.720  0.9570021E-04  0.1705928E-02  0.1919101E-02
   562.531  0.1619004E-02  0.1586380E-01  0.1543051E-01    11.720  0.9568122E-04  0.1708429E-02  0.1920800E-02
   562.535  0.1618983E-02  0.1586993E-01  0.1543073E-01    11.720  0.9565649E-04  0.1710322E-02  0.1922299E-02
   562.539  0.1618959E-02  0.1587617E-01  0.1543103E-01    11.721  0.9562632E-04  0.1710682E-02  0.1923518E-02
   562.543  0.1618931E-02  0.1588198E-01  0.1543147E-01    11.721  0.9559235E-04  0.1712498E-02  0.1924468E-02
   562.547  0.1618900E-02  0.1588804E-01  0.1543293E-01    11.721  0.9555482E-04  0.1714228E-02  0.1926372E-02
   562.551  0.1618868E-02  0.1589376E-01  0.1543476E-01    11.721  0.9551449E-04  0.1715424E-02  0.1928159E-02
   562.554  0.1618834E-02  0.1590018E-01  0.1543651E-01    11.721  0.9547289E-04  0.1716976E-02  0.1930394E-02
   562.558  0.1618800E-02  0.1590606E-01  0.1543837E-01    11.721  0.9543077E-04  0.1718315E-02  0.1932481E-02
   562.562  0.1618766E-02  0.1591194E-01  0.1544043E-01    11.721  0.9538871E-04  0.1719765E-02  0.1935090E-02
   562.566  0.1618735E-02  0.1591760E-01  0.1544263E-01    11.721  0.9535046E-04  0.1721360E-02  0.1937872E-02
   562.570  0.1618708E-02  0.1592275E-01  0.1544504E-01    11.721  0.9531866E-04  0.1723051E-02  0.1940638E-02
   562.574  0.1618687E-02  0.1592734E-01  0.1544947E-01    11.721  0.9529312E-04  0.1724647E-02  0.1941589E-02
   562.578  0.1618671E-02  0.1593103E-01  0.1545165E-01    11.721  0.9527565E-04  0.1726316E-02  0.1945080E-02
   562.582  0.1618662E-02  0.1593415E-01  0.1545417E-01    11.721  0.9526650E-04  0.1727406E-02  0.1948178E-02
   562.586  0.1618659E-02  0.1593734E-01  0.1545721E-01    11.721  0.9526525E-04  0.1728614E-02  0.1950961E-02
   562.590  0.1618663E-02  0.1594023E-01  0.1546041E-01    11.722  0.9527282E-04  0.1729568E-02  0.1953884E-02
   562.594  0.1618673E-02  0.1594290E-01  0.1546355E-01    11.722  0.9528918E-04  0.1730501E-02  0.1957076E-02
   562.598  0.1618689E-02  0.1594493E-01  0.1546680E-01    11.722  0.9531336E-04  0.1731145E-02  0.1960351E-02
   562.602  0.1618711E-02  0.1594643E-01  0.1546983E-01    11.722  0.9534505E-04  0.1731886E-02  0.1963227E-02
   562.606  0.1618738E-02  0.1594780E-01  0.1547256E-01    11.722  0.9538415E-04  0.1732147E-02  0.1965721E-02
   562.610  0.1618768E-02  0.1594902E-01  0.1547503E-01    11.722  0.9543122E-04  0.1731885E-02  0.1968210E-02
   562.613  0.1618789E-02  0.1595072E-01  0.1547711E-01    11.722  0.9548915E-04  0.1731126E-02  0.1970289E-02
   562.617  0.1618798E-02  0.1595255E-01  0.1547770E-01    11.722  0.9555769E-04  0.1729326E-02  0.1973170E-02
   562.621  0.1618787E-02  0.1595450E-01  0.1547771E-01    11.722  0.9562123E-04  0.1726768E-02  0.1974261E-02
   562.625  0.1618743E-02  0.1595706E-01  0.1547489E-01    11.722  0.9566237E-04  0.1724153E-02  0.1975149E-02
   562.629  0.1618667E-02  0.1595927E-01  0.1546915E-01    11.722  0.9568055E-04  0.1724263E-02  0.1975762E-02
   562.633  0.1618561E-02  0.1596308E-01  0.1546304E-01    11.723  0.9567541E-04  0.1722305E-02  0.1974640E-02
   562.637  0.1618429E-02  0.1596777E-01  0.1545564E-01    11.723  0.9564662E-04  0.1717665E-02  0.1972420E-02
   562.641  0.1618263E-02  0.1597201E-01  0.1544575E-01    11.723  0.9558217E-04  0.1713212E-02  0.1966139E-02
   562.645  0.1618059E-02  0.1597605E-01  0.1543588E-01    11.723  0.9547275E-04  0.1709107E-02  0.1960028E-02
   562.649  0.1617822E-02  0.1597753E-01  0.1542440E-01    11.723  0.9532171E-04  0.1705343E-02  0.1952472E-02
   562.653  0.1617559E-02  0.1598063E-01  0.1541158E-01    11.723  0.9513167E-04  0.1701835E-02  0.1943242E-02
   562.657  0.1617274E-02  0.1598269E-01  0.1539811E-01    11.723  0.9490831E-04  0.1697915E-02  0.1933344E-02
   562.661  0.1616976E-02  0.1598394E-01  0.1538465E-01    11.723  0.9465650E-04  0.1694065E-02  0.1923286E-02
   562.665  0.1616670E-02  0.1598414E-01  0.1537154E-01    11.723  0.9438138E-04  0.1690717E-02  0.1913951E-02
   562.669  0.1616363E-02  0.1598278E-01  0.1535914E-01    11.723  0.9409012E-04  0.1687511E-02  0.1905488E-02
   562.672  0.1616065E-02  0.1598052E-01  0.1534810E-01    11.723  0.9379076E-04  0.1684520E-02  0.1897873E-02
   562.676  0.1615785E-02  0.1597730E-01  0.1533953E-01    11.723  0.9349573E-04  0.1681973E-02  0.1891884E-02
   562.680  0.1615532E-02  0.1597324E-01  0.1533321E-01    11.724  0.9321200E-04  0.1680650E-02  0.1888056E-02
   562.684  0.1615310E-02  0.1596846E-01  0.1532933E-01    11.724  0.9294602E-04  0.1678501E-02  0.1885765E-02
   562.688  0.1615125E-02  0.1596235E-01  0.1532738E-01    11.724  0.9270226E-04  0.1677126E-02  0.1885539E-02
   562.692  0.1614981E-02  0.1595570E-01  0.1532795E-01    11.724  0.9248688E-04  0.1675919E-02  0.1887134E-02
   562.696  0.1614880E-02  0.1594781E-01  0.1532940E-01    11.724  0.9230360E-04  0.1674799E-02  0.1889869E-02
   562.700  0.1614825E-02  0.1593941E-01  0.1533274E-01    11.724  0.9215697E-04  0.1673721E-02  0.1894617E-02
   562.704  0.1614816E-02  0.1593079E-01  0.1533931E-01    11.724  0.9204891E-04  0.1672614E-02  0.1901623E-02
   562.708  0.1614854E-02  0.1592255E-01  0.1534751E-01    11.724  0.9198223E-04  0.1671535E-02  0.1910229E-02
   562.712  0.1614937E-02  0.1592099E-01  0.1536369E-01    11.724  0.9195855E-04  0.1672012E-02  0.1925348E-02
   562.716  0.1615059E-02  0.1591992E-01  0.1538048E-01    11.724  0.9197387E-04  0.1672896E-02  0.1940969E-02
   562.720  0.1615203E-02  0.1591969E-01  0.1539772E-01    11.724  0.9201562E-04  0.1674132E-02  0.1957087E-02
   562.724  0.1615366E-02  0.1592056E-01  0.1541569E-01    11.724  0.9208283E-04  0.1675828E-02  0.1974194E-02
   562.727  0.1615543E-02  0.1592345E-01  0.1543501E-01    11.725  0.9217569E-04  0.1678534E-02  0.1991376E-02
   562.731  0.1615731E-02  0.1592706E-01  0.1545388E-01    11.725  0.9229291E-04  0.1681529E-02  0.2008716E-02
   562.735  0.1615926E-02  0.1593146E-01  0.1547289E-01    11.725  0.9243389E-04  0.1684606E-02  0.2026964E-02
   562.739  0.1616124E-02  0.1593596E-01  0.1548972E-01    11.725  0.9259636E-04  0.1687022E-02  0.2043327E-02
   562.743  0.1616320E-02  0.1593994E-01  0.1550512E-01    11.725  0.9277853E-04  0.1688504E-02  0.2058142E-02
   562.747  0.1616511E-02  0.1594448E-01  0.1551919E-01    11.725  0.9297775E-04  0.1690075E-02  0.2071428E-02
   562.751  0.1616692E-02  0.1594625E-01  0.1553109E-01    11.725  0.9319040E-04  0.1689191E-02  0.2082585E-02
   562.755  0.1616860E-02  0.1594833E-01  0.1554091E-01    11.725  0.9341292E-04  0.1687793E-02  0.2091780E-02
   562.759  0.1617012E-02  0.1595056E-01  0.1554798E-01    11.725  0.9364114E-04  0.1687038E-02  0.2098539E-02
   562.763  0.1617149E-02  0.1595192E-01  0.1555268E-01    11.725  0.9387013E-04  0.1685389E-02  0.2102699E-02
   562.767  0.1617278E-02  0.1595169E-01  0.1555474E-01    11.725  0.9408937E-04  0.1682860E-02  0.2104298E-02
   562.771  0.1617398E-02  0.1594950E-01  0.1555425E-01    11.726  0.9429361E-04  0.1679803E-02  0.2103279E-02
   562.775  0.1617507E-02  0.1594600E-01  0.1555145E-01    11.726  0.9447764E-04  0.1676105E-02  0.2100236E-02
   562.779  0.1617602E-02  0.1594123E-01  0.1554752E-01    11.726  0.9463682E-04  0.1671460E-02  0.2095220E-02
   562.783  0.1617679E-02  0.1593707E-01  0.1554238E-01    11.726  0.9476409E-04  0.1666887E-02  0.2089099E-02
   562.786  0.1617709E-02  0.1593643E-01  0.1553739E-01    11.726  0.9486315E-04  0.1664868E-02  0.2075770E-02
   562.790  0.1617701E-02  0.1593947E-01  0.1553254E-01    11.726  0.9495961E-04  0.1660685E-02  0.2060369E-02
   562.794  0.1617658E-02  0.1594176E-01  0.1552753E-01    11.726  0.9505569E-04  0.1658798E-02  0.2043788E-02
   562.798  0.1617578E-02  0.1594534E-01  0.1552154E-01    11.726  0.9514808E-04  0.1657789E-02  0.2026262E-02
   562.802  0.1617455E-02  0.1594980E-01  0.1551490E-01    11.726  0.9523390E-04  0.1656931E-02  0.2008495E-02
   562.806  0.1617295E-02  0.1595412E-01  0.1550784E-01    11.726  0.9531414E-04  0.1656562E-02  0.1990467E-02
   562.810  0.1617116E-02  0.1595904E-01  0.1550232E-01    11.726  0.9540592E-04  0.1656856E-02  0.1973725E-02
   562.814  0.1616920E-02  0.1596359E-01  0.1549852E-01    11.726  0.9550674E-04  0.1657663E-02  0.1959086E-02
   562.818  0.1616709E-02  0.1597199E-01  0.1549901E-01    11.727  0.9561305E-04  0.1660534E-02  0.1951313E-02
   562.822  0.1616490E-02  0.1598150E-01  0.1550103E-01    11.727  0.9572233E-04  0.1664734E-02  0.1942303E-02
   562.826  0.1616265E-02  0.1599103E-01  0.1550790E-01    11.727  0.9583160E-04  0.1668513E-02  0.1930014E-02
   562.830  0.1616041E-02  0.1600004E-01  0.1551524E-01    11.727  0.9593766E-04  0.1673018E-02  0.1918912E-02
   562.834  0.1615822E-02  0.1600669E-01  0.1552162E-01    11.727  0.9603729E-04  0.1676557E-02  0.1910633E-02
   562.838  0.1615613E-02  0.1600961E-01  0.1552728E-01    11.727  0.9612722E-04  0.1677904E-02  0.1903490E-02
   562.842  0.1615417E-02  0.1601070E-01  0.1553165E-01    11.727  0.9620421E-04  0.1678325E-02  0.1898700E-02
   562.845  0.1615241E-02  0.1600905E-01  0.1553474E-01    11.727  0.9626612E-04  0.1677799E-02  0.1896191E-02
   562.849  0.1615086E-02  0.1600437E-01  0.1553621E-01    11.727  0.9631026E-04  0.1675714E-02  0.1894795E-02
   562.853  0.1614956E-02  0.1599659E-01  0.1553701E-01    11.727  0.9633514E-04  0.1672200E-02  0.1894409E-02
   562.857  0.1614855E-02  0.1598978E-01  0.1554139E-01    11.727  0.9633925E-04  0.1668344E-02  0.1892883E-02
   562.861  0.1614783E-02  0.1598031E-01  0.1554340E-01    11.727  0.9632266E-04  0.1663048E-02  0.1893885E-02
   562.865  0.1614744E-02  0.1596839E-01  0.1554396E-01    11.728  0.9628528E-04  0.1656678E-02  0.1896738E-02
   562.869  0.1614747E-02  0.1595366E-01  0.1554524E-01    11.728  0.9623771E-04  0.1648928E-02  0.1898469E-02
   562.873  0.1614800E-02  0.1593783E-01  0.1554674E-01    11.728  0.9618879E-04  0.1640215E-02  0.1899909E-02
   562.877  0.1614903E-02  0.1592093E-01  0.1554876E-01    11.728  0.9613982E-04  0.1631441E-02  0.1900630E-02
   562.881  0.1615053E-02  0.1590387E-01  0.1555096E-01    11.728  0.9609259E-04  0.1621670E-02  0.1900247E-02
   562.885  0.1615246E-02  0.1588594E-01  0.1555608E-01    11.728  0.9604926E-04  0.1611850E-02  0.1897441E-02
   562.889  0.1615478E-02  0.1587034E-01  0.1556225E-01    11.728  0.9601056E-04  0.1604890E-02  0.1894308E-02
   562.893  0.1615744E-02  0.1585502E-01  0.1556888E-01    11.728  0.9597864E-04  0.1598164E-02  0.1890369E-02
   562.897  0.1616037E-02  0.1584171E-01  0.1557559E-01    11.728  0.9595468E-04  0.1592786E-02  0.1886000E-02
   562.901  0.1616349E-02  0.1583133E-01  0.1558513E-01    11.728  0.9594081E-04  0.1590639E-02  0.1879067E-02
   562.904  0.1616675E-02  0.1582190E-01  0.1559517E-01    11.728  0.9593673E-04  0.1588564E-02  0.1872808E-02
   562.908  0.1617006E-02  0.1581414E-01  0.1560317E-01    11.728  0.9594346E-04  0.1586920E-02  0.1866096E-02
   562.912  0.1617335E-02  0.1580767E-01  0.1561063E-01    11.729  0.9596114E-04  0.1585341E-02  0.1860267E-02
   562.916  0.1617654E-02  0.1580296E-01  0.1561628E-01    11.729  0.9598918E-04  0.1583936E-02  0.1855280E-02
   562.920  0.1617957E-02  0.1580057E-01  0.1562081E-01    11.729  0.9602767E-04  0.1583118E-02  0.1851355E-02
   562.924  0.1618235E-02  0.1580224E-01  0.1562428E-01    11.729  0.9607574E-04  0.1583652E-02  0.1844838E-02
   562.928  0.1618483E-02  0.1580650E-01  0.1562772E-01    11.729  0.9613210E-04  0.1585135E-02  0.1843540E-02
   562.932  0.1618695E-02  0.1581180E-01  0.1562873E-01    11.729  0.9619539E-04  0.1586763E-02  0.1843359E-02
   562.936  0.1618867E-02  0.1581767E-01  0.1562805E-01    11.729  0.9626534E-04  0.1588931E-02  0.1844058E-02
   562.940  0.1618994E-02  0.1582564E-01  0.1562449E-01    11.729  0.9633929E-04  0.1592217E-02  0.1846711E-02
   562.944  0.1619087E-02  0.1583361E-01  0.1562001E-01    11.729  0.9640211E-04  0.1595017E-02  0.1849910E-02
   562.948  0.1619157E-02  0.1584340E-01  0.1561671E-01    11.729  0.9644037E-04  0.1598021E-02  0.1852409E-02
   562.952  0.1619211E-02  0.1585631E-01  0.1561701E-01    11.729  0.9646905E-04  0.1601672E-02  0.1853287E-02
   562.956  0.1619254E-02  0.1586764E-01  0.1561752E-01    11.729  0.9649158E-04  0.1605334E-02  0.1853956E-02
   562.960  0.1619284E-02  0.1587785E-01  0.1561526E-01    11.730  0.9650742E-04  0.1608604E-02  0.1856322E-02
   562.964  0.1619300E-02  0.1588676E-01  0.1561231E-01    11.730  0.9651755E-04  0.1611524E-02  0.1859295E-02
   562.967  0.1619307E-02  0.1589589E-01  0.1560896E-01    11.730  0.9652400E-04  0.1614369E-02  0.1862867E-02
   562.971  0.1619307E-02  0.1590068E-01  0.1560516E-01    11.730  0.9652860E-04  0.1614606E-02  0.1866333E-02
   562.975  0.1619309E-02  0.1590693E-01  0.1560247E-01    11.730  0.9653232E-04  0.1616519E-02  0.1869564E-02
   562.979  0.1619311E-02  0.1591214E-01  0.1560070E-01    11.730  0.9653590E-04  0.1618036E-02  0.1873038E-02
   562.983  0.1619313E-02  0.1591671E-01  0.1559917E-01    11.730  0.9653871E-04  0.1619077E-02  0.1875688E-02
   562.987  0.1619316E-02  0.1592060E-01  0.1559835E-01    11.730  0.9654147E-04  0.1619957E-02  0.1877663E-02
   562.991  0.1619319E-02  0.1592262E-01  0.1559783E-01    11.730  0.9654365E-04  0.1621010E-02  0.1879758E-02
   562.995  0.1619316E-02  0.1592656E-01  0.1559621E-01    11.730  0.9654411E-04  0.1622731E-02  0.1881865E-02
   562.999  0.1619294E-02  0.1592995E-01  0.1559411E-01    11.730  0.9653867E-04  0.1624657E-02  0.1885642E-02
   563.003  0.1619250E-02  0.1593252E-01  0.1559019E-01    11.730  0.9652767E-04  0.1625981E-02  0.1889637E-02
   563.007  0.1619188E-02  0.1593815E-01  0.1558890E-01    11.730  0.9651156E-04  0.1629931E-02  0.1892403E-02
   563.011  0.1619107E-02  0.1594502E-01  0.1558771E-01    11.731  0.9649114E-04  0.1634865E-02  0.1893814E-02
   563.015  0.1619009E-02  0.1595233E-01  0.1558722E-01    11.731  0.9646676E-04  0.1640441E-02  0.1895987E-02
   563.019  0.1618888E-02  0.1596012E-01  0.1558656E-01    11.731  0.9643785E-04  0.1646894E-02  0.1898271E-02
   563.023  0.1618738E-02  0.1596833E-01  0.1558411E-01    11.731  0.9640252E-04  0.1653686E-02  0.1901540E-02
   563.026  0.1618562E-02  0.1597612E-01  0.1558116E-01    11.731  0.9636244E-04  0.1660914E-02  0.1905838E-02
   563.030  0.1618363E-02  0.1598423E-01  0.1557633E-01    11.731  0.9631976E-04  0.1667968E-02  0.1908391E-02
   563.034  0.1618146E-02  0.1599190E-01  0.1557242E-01    11.731  0.9627520E-04  0.1674899E-02  0.1912351E-02
   563.038  0.1617916E-02  0.1599940E-01  0.1556795E-01    11.731  0.9623123E-04  0.1681553E-02  0.1916707E-02
   563.042  0.1617676E-02  0.1600577E-01  0.1556414E-01    11.731  0.9618818E-04  0.1687648E-02  0.1921263E-02
   563.046  0.1617432E-02  0.1601176E-01  0.1556046E-01    11.731  0.9614804E-04  0.1692470E-02  0.1924763E-02
   563.050  0.1617189E-02  0.1601418E-01  0.1555603E-01    11.731  0.9611053E-04  0.1701734E-02  0.1927302E-02
   563.054  0.1616952E-02  0.1601975E-01  0.1555527E-01    11.731  0.9607737E-04  0.1704936E-02  0.1929108E-02
   563.058  0.1616725E-02  0.1602841E-01  0.1556120E-01    11.732  0.9604922E-04  0.1712206E-02  0.1928575E-02
   563.062  0.1616510E-02  0.1603622E-01  0.1556631E-01    11.732  0.9602772E-04  0.1718077E-02  0.1925244E-02
   563.066  0.1616312E-02  0.1604062E-01  0.1557218E-01    11.732  0.9601153E-04  0.1725192E-02  0.1920657E-02
   563.070  0.1616130E-02  0.1604457E-01  0.1557881E-01    11.732  0.9600253E-04  0.1726862E-02  0.1916414E-02
   563.074  0.1615965E-02  0.1604901E-01  0.1558638E-01    11.732  0.9600688E-04  0.1725655E-02  0.1912023E-02
   563.078  0.1615821E-02  0.1605171E-01  0.1559454E-01    11.732  0.9602293E-04  0.1721772E-02  0.1907638E-02
   563.082  0.1615701E-02  0.1605351E-01  0.1560330E-01    11.732  0.9604992E-04  0.1715452E-02  0.1904001E-02
   563.085  0.1615607E-02  0.1605518E-01  0.1561256E-01    11.732  0.9608770E-04  0.1707768E-02  0.1900329E-02
   563.089  0.1615542E-02  0.1605397E-01  0.1562202E-01    11.732  0.9613434E-04  0.1697038E-02  0.1896678E-02
   563.093  0.1615508E-02  0.1605138E-01  0.1563163E-01    11.732  0.9618939E-04  0.1684299E-02  0.1893472E-02
   563.097  0.1615503E-02  0.1604769E-01  0.1564169E-01    11.732  0.9625117E-04  0.1670682E-02  0.1891595E-02
   563.101  0.1615522E-02  0.1604148E-01  0.1565146E-01    11.732  0.9631842E-04  0.1655761E-02  0.1890604E-02
   563.105  0.1615557E-02  0.1603619E-01  0.1566263E-01    11.733  0.9638862E-04  0.1641110E-02  0.1894547E-02
   563.109  0.1615606E-02  0.1603336E-01  0.1567119E-01    11.733  0.9645977E-04  0.1626628E-02  0.1893571E-02
   563.113  0.1615670E-02  0.1603503E-01  0.1568532E-01    11.733  0.9653146E-04  0.1620765E-02  0.1889997E-02
   563.117  0.1615747E-02  0.1603862E-01  0.1569923E-01    11.733  0.9660163E-04  0.1616713E-02  0.1886523E-02
   563.121  0.1615836E-02  0.1604178E-01  0.1571180E-01    11.733  0.9666900E-04  0.1612945E-02  0.1884684E-02
   563.125  0.1615936E-02  0.1604434E-01  0.1572281E-01    11.733  0.9673186E-04  0.1608949E-02  0.1885266E-02
   563.129  0.1616043E-02  0.1604738E-01  0.1573212E-01    11.733  0.9678778E-04  0.1605674E-02  0.1886636E-02
   563.133  0.1616148E-02  0.1604900E-01  0.1573986E-01    11.733  0.9682925E-04  0.1601865E-02  0.1890037E-02
   563.137  0.1616247E-02  0.1605027E-01  0.1574657E-01    11.733  0.9685365E-04  0.1597347E-02  0.1894762E-02
   563.141  0.1616340E-02  0.1605284E-01  0.1575236E-01    11.733  0.9686015E-04  0.1595326E-02  0.1900650E-02
   563.144  0.1616423E-02  0.1605559E-01  0.1575605E-01    11.733  0.9684897E-04  0.1592974E-02  0.1908045E-02
   563.148  0.1616495E-02  0.1605663E-01  0.1575743E-01    11.733  0.9682007E-04  0.1590531E-02  0.1916026E-02
   563.152  0.1616555E-02  0.1605836E-01  0.1575733E-01    11.733  0.9677454E-04  0.1588551E-02  0.1923612E-02
   563.156  0.1616602E-02  0.1605958E-01  0.1575455E-01    11.734  0.9671329E-04  0.1586529E-02  0.1933090E-02
   563.160  0.1616636E-02  0.1605971E-01  0.1575153E-01    11.734  0.9663829E-04  0.1584837E-02  0.1942334E-02
   563.164  0.1616655E-02  0.1605955E-01  0.1574698E-01    11.734  0.9655142E-04  0.1582847E-02  0.1952161E-02
   563.168  0.1616663E-02  0.1605930E-01  0.1574159E-01    11.734  0.9645361E-04  0.1580701E-02  0.1961924E-02
   563.172  0.1616669E-02  0.1605879E-01  0.1573716E-01    11.734  0.9634522E-04  0.1578252E-02  0.1970983E-02
   563.176  0.1616669E-02  0.1605893E-01  0.1573274E-01    11.734  0.9622707E-04  0.1575836E-02  0.1979014E-02
   563.180  0.1616661E-02  0.1605869E-01  0.1572807E-01    11.734  0.9609915E-04  0.1573585E-02  0.1986591E-02
   563.184  0.1616645E-02  0.1605846E-01  0.1572268E-01    11.734  0.9596534E-04  0.1571584E-02  0.1993949E-02
   563.188  0.1616619E-02  0.1605823E-01  0.1571995E-01    11.734  0.9583297E-04  0.1569178E-02  0.1998328E-02
   563.192  0.1616572E-02  0.1606043E-01  0.1571986E-01    11.734  0.9573631E-04  0.1565244E-02  0.1996817E-02
   563.196  0.1616509E-02  0.1606346E-01  0.1571970E-01    11.734  0.9568556E-04  0.1559647E-02  0.1995659E-02
   563.200  0.1616433E-02  0.1607072E-01  0.1572367E-01    11.734  0.9568210E-04  0.1556963E-02  0.1987108E-02
   563.203  0.1616343E-02  0.1607811E-01  0.1572673E-01    11.735  0.9572657E-04  0.1553061E-02  0.1977119E-02
   563.207  0.1616228E-02  0.1608371E-01  0.1572851E-01    11.735  0.9581469E-04  0.1547609E-02  0.1967669E-02
   563.211  0.1616086E-02  0.1608802E-01  0.1572800E-01    11.735  0.9594355E-04  0.1541219E-02  0.1958193E-02
   563.215  0.1615920E-02  0.1608982E-01  0.1572507E-01    11.735  0.9610768E-04  0.1534653E-02  0.1950093E-02
   563.219  0.1615736E-02  0.1608978E-01  0.1571991E-01    11.735  0.9630311E-04  0.1529520E-02  0.1943218E-02
   563.223  0.1615541E-02  0.1608770E-01  0.1571378E-01    11.735  0.9652007E-04  0.1525450E-02  0.1939121E-02
   563.227  0.1615343E-02  0.1608395E-01  0.1570660E-01    11.735  0.9674881E-04  0.1522572E-02  0.1938285E-02
   563.231  0.1615147E-02  0.1607925E-01  0.1569939E-01    11.735  0.9698472E-04  0.1523193E-02  0.1940266E-02
   563.235  0.1614950E-02  0.1607225E-01  0.1569174E-01    11.735  0.9722892E-04  0.1525710E-02  0.1945130E-02
   563.239  0.1614756E-02  0.1606410E-01  0.1568451E-01    11.735  0.9747601E-04  0.1530947E-02  0.1952880E-02
   563.243  0.1614570E-02  0.1605509E-01  0.1567776E-01    11.735  0.9772012E-04  0.1538969E-02  0.1962327E-02
   563.247  0.1614395E-02  0.1604704E-01  0.1567286E-01    11.735  0.9795437E-04  0.1550074E-02  0.1972037E-02
   563.251  0.1614237E-02  0.1604096E-01  0.1567094E-01    11.735  0.9817349E-04  0.1564950E-02  0.1982789E-02
   563.255  0.1614099E-02  0.1603380E-01  0.1566950E-01    11.736  0.9837181E-04  0.1583303E-02  0.1994227E-02
   563.259  0.1613983E-02  0.1602514E-01  0.1566898E-01    11.736  0.9854439E-04  0.1602989E-02  0.2006490E-02
   563.263  0.1613892E-02  0.1601639E-01  0.1566909E-01    11.736  0.9868679E-04  0.1625473E-02  0.2019587E-02
   563.266  0.1613816E-02  0.1600765E-01  0.1566923E-01    11.736  0.9881251E-04  0.1649641E-02  0.2031372E-02
   563.270  0.1613747E-02  0.1599864E-01  0.1566804E-01    11.736  0.9893387E-04  0.1674613E-02  0.2039489E-02
   563.274  0.1613694E-02  0.1598956E-01  0.1566684E-01    11.736  0.9905002E-04  0.1700896E-02  0.2042248E-02
   563.278  0.1613664E-02  0.1598053E-01  0.1566520E-01    11.736  0.9915831E-04  0.1727643E-02  0.2040791E-02
   563.282  0.1613660E-02  0.1597221E-01  0.1566329E-01    11.736  0.9925723E-04  0.1754538E-02  0.2036058E-02
   563.286  0.1613687E-02  0.1596343E-01  0.1566151E-01    11.736  0.9935008E-04  0.1780940E-02  0.2026594E-02
   563.290  0.1613747E-02  0.1596084E-01  0.1566768E-01    11.736  0.9943629E-04  0.1792942E-02  0.2026370E-02
   563.294  0.1613839E-02  0.1596236E-01  0.1567807E-01    11.736  0.9951362E-04  0.1795821E-02  0.2029470E-02
   563.298  0.1613960E-02  0.1596703E-01  0.1569061E-01    11.736  0.9957956E-04  0.1798086E-02  0.2028278E-02
   563.302  0.1614107E-02  0.1597424E-01  0.1570733E-01    11.737  0.9963339E-04  0.1791253E-02  0.2032875E-02
   563.306  0.1614277E-02  0.1598196E-01  0.1572330E-01    11.737  0.9967335E-04  0.1783055E-02  0.2035640E-02
   563.310  0.1614465E-02  0.1598866E-01  0.1573826E-01    11.737  0.9969871E-04  0.1775932E-02  0.2037240E-02
   563.314  0.1614668E-02  0.1599610E-01  0.1575010E-01    11.737  0.9970973E-04  0.1766841E-02  0.2038817E-02
   563.318  0.1614880E-02  0.1600372E-01  0.1576188E-01    11.737  0.9970665E-04  0.1756548E-02  0.2038867E-02
   563.322  0.1615102E-02  0.1600984E-01  0.1577148E-01    11.737  0.9969308E-04  0.1750216E-02  0.2035149E-02
   563.326  0.1615333E-02  0.1601415E-01  0.1577791E-01    11.737  0.9967446E-04  0.1746486E-02  0.2027746E-02
   563.329  0.1615572E-02  0.1601740E-01  0.1578146E-01    11.737  0.9965553E-04  0.1745110E-02  0.2017547E-02
   563.333  0.1615815E-02  0.1601870E-01  0.1578230E-01    11.737  0.9963879E-04  0.1746426E-02  0.2004426E-02
   563.337  0.1616059E-02  0.1601860E-01  0.1577996E-01    11.737  0.9962582E-04  0.1749542E-02  0.1988749E-02
   563.341  0.1616302E-02  0.1601748E-01  0.1577443E-01    11.737  0.9960940E-04  0.1754740E-02  0.1970838E-02
   563.345  0.1616560E-02  0.1601557E-01  0.1576980E-01    11.737  0.9956137E-04  0.1762606E-02  0.1956877E-02
   563.349  0.1616819E-02  0.1601299E-01  0.1576425E-01    11.737  0.9949071E-04  0.1771752E-02  0.1946341E-02
   563.353  0.1617066E-02  0.1601053E-01  0.1575785E-01    11.738  0.9940576E-04  0.1780850E-02  0.1941523E-02
   563.357  0.1617295E-02  0.1601008E-01  0.1575122E-01    11.738  0.9930895E-04  0.1788367E-02  0.1943714E-02
   563.361  0.1617502E-02  0.1600930E-01  0.1574266E-01    11.738  0.9920398E-04  0.1797275E-02  0.1947837E-02
   563.365  0.1617679E-02  0.1600855E-01  0.1573246E-01    11.738  0.9909587E-04  0.1803820E-02  0.1954685E-02
   563.369  0.1617812E-02  0.1601011E-01  0.1572009E-01    11.738  0.9900359E-04  0.1811018E-02  0.1961881E-02
   563.373  0.1617895E-02  0.1601185E-01  0.1570605E-01    11.738  0.9893286E-04  0.1817919E-02  0.1968365E-02
   563.377  0.1617930E-02  0.1601396E-01  0.1569001E-01    11.738  0.9888651E-04  0.1824604E-02  0.1974202E-02
   563.381  0.1617924E-02  0.1601950E-01  0.1567832E-01    11.738  0.9886517E-04  0.1828388E-02  0.1977296E-02
   563.385  0.1617880E-02  0.1602845E-01  0.1566755E-01    11.738  0.9886957E-04  0.1832768E-02  0.1977855E-02
   563.389  0.1617804E-02  0.1603793E-01  0.1565694E-01    11.738  0.9889888E-04  0.1836426E-02  0.1975464E-02
   563.392  0.1617707E-02  0.1604551E-01  0.1564648E-01    11.738  0.9894603E-04  0.1839752E-02  0.1969723E-02
   563.396  0.1617591E-02  0.1605169E-01  0.1563571E-01    11.738  0.9900782E-04  0.1843003E-02  0.1962555E-02
   563.400  0.1617459E-02  0.1605625E-01  0.1562531E-01    11.738  0.9908341E-04  0.1845380E-02  0.1952458E-02
   563.404  0.1617309E-02  0.1605939E-01  0.1561390E-01    11.739  0.9916922E-04  0.1847868E-02  0.1940848E-02
   563.408  0.1617138E-02  0.1606190E-01  0.1560218E-01    11.739  0.9926084E-04  0.1848330E-02  0.1931698E-02
   563.412  0.1616950E-02  0.1606584E-01  0.1559269E-01    11.739  0.9935623E-04  0.1846467E-02  0.1924599E-02
   563.416  0.1616750E-02  0.1607420E-01  0.1558758E-01    11.739  0.9945298E-04  0.1837578E-02  0.1924602E-02
   563.420  0.1616560E-02  0.1608084E-01  0.1558308E-01    11.739  0.9952609E-04  0.1829751E-02  0.1926495E-02
   563.424  0.1616388E-02  0.1608522E-01  0.1557876E-01    11.739  0.9956467E-04  0.1824512E-02  0.1930350E-02
   563.428  0.1616242E-02  0.1608782E-01  0.1557664E-01    11.739  0.9956836E-04  0.1821897E-02  0.1934364E-02
   563.432  0.1616122E-02  0.1609534E-01  0.1557883E-01    11.739  0.9953747E-04  0.1815576E-02  0.1937657E-02
   563.436  0.1616033E-02  0.1609746E-01  0.1558201E-01    11.739  0.9947273E-04  0.1819179E-02  0.1942048E-02
   563.440  0.1615976E-02  0.1609855E-01  0.1558649E-01    11.739  0.9937585E-04  0.1824314E-02  0.1947954E-02
   563.444  0.1615953E-02  0.1610268E-01  0.1559517E-01    11.739  0.9924899E-04  0.1830929E-02  0.1951412E-02
   563.448  0.1615963E-02  0.1610637E-01  0.1560586E-01    11.739  0.9909587E-04  0.1837484E-02  0.1955812E-02
   563.452  0.1616005E-02  0.1610904E-01  0.1561703E-01    11.739  0.9892055E-04  0.1844292E-02  0.1961234E-02
   563.455  0.1616065E-02  0.1611160E-01  0.1562719E-01    11.740  0.9874913E-04  0.1850204E-02  0.1965487E-02
   563.459  0.1616111E-02  0.1611473E-01  0.1563638E-01    11.740  0.9862271E-04  0.1853340E-02  0.1967821E-02
   563.463  0.1616145E-02  0.1611884E-01  0.1564401E-01    11.740  0.9854387E-04  0.1854298E-02  0.1966877E-02
   563.467  0.1616164E-02  0.1612154E-01  0.1564980E-01    11.740  0.9851524E-04  0.1853404E-02  0.1964594E-02
   563.471  0.1616168E-02  0.1612654E-01  0.1565385E-01    11.740  0.9853882E-04  0.1850791E-02  0.1959916E-02
   563.475  0.1616149E-02  0.1613086E-01  0.1565553E-01    11.740  0.9862085E-04  0.1848345E-02  0.1953897E-02
   563.479  0.1616108E-02  0.1613461E-01  0.1565501E-01    11.740  0.9876136E-04  0.1845446E-02  0.1946962E-02
   563.483  0.1616043E-02  0.1613732E-01  0.1565292E-01    11.740  0.9895620E-04  0.1843371E-02  0.1939747E-02
   563.487  0.1615959E-02  0.1613896E-01  0.1565189E-01    11.740  0.9920050E-04  0.1842457E-02  0.1935680E-02
   563.491  0.1615857E-02  0.1614173E-01  0.1564911E-01    11.740  0.9948772E-04  0.1839059E-02  0.1930709E-02
   563.495  0.1615739E-02  0.1614760E-01  0.1564986E-01    11.740  0.9980992E-04  0.1831208E-02  0.1927600E-02
   563.499  0.1615610E-02  0.1615225E-01  0.1564819E-01    11.740  0.1001588E-03  0.1828389E-02  0.1923272E-02
   563.503  0.1615472E-02  0.1615372E-01  0.1564576E-01    11.741  0.1005253E-03  0.1830866E-02  0.1919812E-02
   563.507  0.1615339E-02  0.1615255E-01  0.1564195E-01    11.741  0.1008911E-03  0.1838083E-02  0.1915878E-02
   563.511  0.1615222E-02  0.1614837E-01  0.1563901E-01    11.741  0.1012384E-03  0.1850115E-02  0.1910877E-02
   563.515  0.1615125E-02  0.1614369E-01  0.1563844E-01    11.741  0.1015581E-03  0.1867779E-02  0.1903746E-02
   563.518  0.1615055E-02  0.1613571E-01  0.1563779E-01    11.741  0.1018374E-03  0.1891067E-02  0.1896128E-02
   563.522  0.1615024E-02  0.1612607E-01  0.1563742E-01    11.741  0.1020519E-03  0.1918361E-02  0.1890268E-02
   563.526  0.1615034E-02  0.1611473E-01  0.1563749E-01    11.741  0.1021969E-03  0.1950047E-02  0.1886173E-02
   563.530  0.1615086E-02  0.1610388E-01  0.1564133E-01    11.741  0.1022687E-03  0.1978869E-02  0.1889922E-02
   563.534  0.1615184E-02  0.1609408E-01  0.1564881E-01    11.741  0.1022705E-03  0.2005604E-02  0.1899836E-02
   563.538  0.1615327E-02  0.1608322E-01  0.1565651E-01    11.741  0.1022049E-03  0.2033423E-02  0.1912192E-02
   563.542  0.1615513E-02  0.1607933E-01  0.1567360E-01    11.741  0.1020729E-03  0.2048142E-02  0.1938487E-02
   563.546  0.1615737E-02  0.1608293E-01  0.1569940E-01    11.741  0.1018792E-03  0.2048365E-02  0.1980670E-02
   563.550  0.1615993E-02  0.1608621E-01  0.1572496E-01    11.741  0.1016295E-03  0.2048806E-02  0.2022849E-02
   563.554  0.1616275E-02  0.1608962E-01  0.1575007E-01    11.742  0.1013300E-03  0.2049359E-02  0.2065320E-02
   563.558  0.1616576E-02  0.1609277E-01  0.1577434E-01    11.742  0.1009897E-03  0.2050181E-02  0.2106458E-02
   563.562  0.1616883E-02  0.1609635E-01  0.1579637E-01    11.742  0.1006237E-03  0.2051386E-02  0.2146392E-02
   563.566  0.1617184E-02  0.1609982E-01  0.1581466E-01    11.742  0.1002471E-03  0.2053021E-02  0.2183916E-02
   563.570  0.1617469E-02  0.1610330E-01  0.1582880E-01    11.742  0.9986974E-04  0.2054361E-02  0.2218385E-02
   563.574  0.1617732E-02  0.1610614E-01  0.1584068E-01    11.742  0.9950285E-04  0.2056473E-02  0.2248099E-02
   563.578  0.1617975E-02  0.1610904E-01  0.1584892E-01    11.742  0.9915834E-04  0.2058526E-02  0.2272493E-02
   563.581  0.1618195E-02  0.1611190E-01  0.1585333E-01    11.742  0.9884614E-04  0.2060123E-02  0.2290653E-02
   563.585  0.1618386E-02  0.1611469E-01  0.1585397E-01    11.742  0.9857500E-04  0.2061342E-02  0.2302622E-02
   563.589  0.1618544E-02  0.1611828E-01  0.1584962E-01    11.742  0.9835131E-04  0.2062941E-02  0.2309205E-02
   563.593  0.1618664E-02  0.1612162E-01  0.1584490E-01    11.742  0.9818023E-04  0.2064111E-02  0.2308907E-02
   563.597  0.1618742E-02  0.1612468E-01  0.1583513E-01    11.742  0.9806725E-04  0.2064817E-02  0.2301583E-02
   563.601  0.1618777E-02  0.1612818E-01  0.1582385E-01    11.742  0.9801415E-04  0.2065551E-02  0.2287364E-02
   563.605  0.1618767E-02  0.1613529E-01  0.1581232E-01    11.743  0.9802265E-04  0.2066664E-02  0.2264550E-02
   563.609  0.1618741E-02  0.1614116E-01  0.1580077E-01    11.743  0.9805416E-04  0.2068353E-02  0.2242987E-02
   563.613  0.1618698E-02  0.1614671E-01  0.1578939E-01    11.743  0.9810970E-04  0.2070409E-02  0.2221420E-02
   563.617  0.1618631E-02  0.1615171E-01  0.1577717E-01    11.743  0.9819990E-04  0.2072178E-02  0.2198427E-02
   563.621  0.1618540E-02  0.1615672E-01  0.1576366E-01    11.743  0.9832278E-04  0.2073398E-02  0.2173931E-02
   563.625  0.1618430E-02  0.1616134E-01  0.1574961E-01    11.743  0.9847246E-04  0.2074322E-02  0.2148806E-02
   563.629  0.1618305E-02  0.1616543E-01  0.1573575E-01    11.743  0.9864478E-04  0.2075454E-02  0.2123345E-02
   563.633  0.1618173E-02  0.1616917E-01  0.1572200E-01    11.743  0.9883103E-04  0.2076453E-02  0.2096845E-02
   563.637  0.1618023E-02  0.1617207E-01  0.1570791E-01    11.743  0.9904444E-04  0.2077378E-02  0.2069402E-02
   563.641  0.1617813E-02  0.1617508E-01  0.1569017E-01    11.743  0.9934790E-04  0.2077504E-02  0.2034024E-02
   563.645  0.1617546E-02  0.1617888E-01  0.1566923E-01    11.743  0.9973640E-04  0.2076911E-02  0.1992793E-02
   563.648  0.1617230E-02  0.1618195E-01  0.1564657E-01    11.743  0.1002010E-03  0.2075964E-02  0.1947472E-02
   563.652  0.1616873E-02  0.1618511E-01  0.1562288E-01    11.743  0.1007320E-03  0.2074719E-02  0.1900207E-02
   563.656  0.1616485E-02  0.1619222E-01  0.1560274E-01    11.744  0.1013161E-03  0.2066469E-02  0.1859375E-02
   563.660  0.1616076E-02  0.1620088E-01  0.1558632E-01    11.744  0.1019404E-03  0.2054790E-02  0.1824446E-02
   563.664  0.1615656E-02  0.1620869E-01  0.1557125E-01    11.744  0.1025896E-03  0.2043401E-02  0.1791584E-02
   563.668  0.1615235E-02  0.1621521E-01  0.1555698E-01    11.744  0.1032441E-03  0.2035536E-02  0.1760998E-02
   563.672  0.1614794E-02  0.1622180E-01  0.1554269E-01    11.744  0.1038801E-03  0.2030278E-02  0.1735360E-02
   563.676  0.1614328E-02  0.1622905E-01  0.1552968E-01    11.744  0.1044843E-03  0.2027722E-02  0.1717231E-02
   563.680  0.1613842E-02  0.1623958E-01  0.1552063E-01    11.744  0.1050420E-03  0.2028546E-02  0.1706020E-02
   563.684  0.1613337E-02  0.1625356E-01  0.1551820E-01    11.744  0.1055496E-03  0.2019792E-02  0.1709855E-02
   563.688  0.1612801E-02  0.1627071E-01  0.1551882E-01    11.744  0.1059615E-03  0.2006736E-02  0.1723904E-02
   563.692  0.1612239E-02  0.1628710E-01  0.1551907E-01    11.744  0.1062557E-03  0.1996836E-02  0.1742377E-02
   563.696  0.1611665E-02  0.1630117E-01  0.1551953E-01    11.744  0.1064227E-03  0.1991748E-02  0.1763586E-02
   563.700  0.1611094E-02  0.1631238E-01  0.1552034E-01    11.744  0.1064574E-03  0.1991376E-02  0.1788009E-02
   563.704  0.1610539E-02  0.1631992E-01  0.1552208E-01    11.744  0.1063575E-03  0.1995318E-02  0.1816069E-02
   563.708  0.1610013E-02  0.1632633E-01  0.1552715E-01    11.745  0.1061245E-03  0.1998901E-02  0.1850945E-02
   563.711  0.1609530E-02  0.1633086E-01  0.1553565E-01    11.745  0.1057636E-03  0.2005014E-02  0.1890833E-02
   563.715  0.1609100E-02  0.1633283E-01  0.1554708E-01    11.745  0.1052840E-03  0.2014236E-02  0.1933827E-02
   563.719  0.1608718E-02  0.1633069E-01  0.1555904E-01    11.745  0.1046803E-03  0.2025485E-02  0.1979929E-02
   563.723  0.1608397E-02  0.1632627E-01  0.1557303E-01    11.745  0.1039575E-03  0.2034841E-02  0.2030591E-02
   563.727  0.1608142E-02  0.1632409E-01  0.1559437E-01    11.745  0.1031340E-03  0.2034949E-02  0.2092472E-02
   563.731  0.1607960E-02  0.1632412E-01  0.1562595E-01    11.745  0.1022306E-03  0.2037702E-02  0.2161270E-02
   563.735  0.1607852E-02  0.1632531E-01  0.1565677E-01    11.745  0.1012715E-03  0.2042307E-02  0.2226696E-02
   563.739  0.1607821E-02  0.1632244E-01  0.1568758E-01    11.745  0.1002799E-03  0.2046324E-02  0.2289377E-02
   563.743  0.1607864E-02  0.1631729E-01  0.1571959E-01    11.745  0.9927940E-04  0.2049607E-02  0.2347190E-02
   563.747  0.1607978E-02  0.1631049E-01  0.1575240E-01    11.745  0.9829528E-04  0.2052967E-02  0.2397523E-02
   563.751  0.1608159E-02  0.1630620E-01  0.1578978E-01    11.745  0.9735161E-04  0.2056731E-02  0.2436123E-02
   563.755  0.1608402E-02  0.1630660E-01  0.1583237E-01    11.745  0.9647222E-04  0.2058091E-02  0.2460971E-02
   563.759  0.1608700E-02  0.1630983E-01  0.1587832E-01    11.746  0.9567793E-04  0.2060322E-02  0.2473992E-02
   563.763  0.1609046E-02  0.1631188E-01  0.1592055E-01    11.746  0.9498699E-04  0.2062592E-02  0.2476817E-02
   563.767  0.1609449E-02  0.1631132E-01  0.1596041E-01    11.746  0.9439093E-04  0.2064795E-02  0.2471680E-02
   563.770  0.1609902E-02  0.1630928E-01  0.1599640E-01    11.746  0.9389695E-04  0.2068025E-02  0.2458292E-02
   563.774  0.1610396E-02  0.1630512E-01  0.1602901E-01    11.746  0.9351736E-04  0.2071463E-02  0.2438014E-02
   563.778  0.1610916E-02  0.1629903E-01  0.1605706E-01    11.746  0.9326222E-04  0.2075004E-02  0.2409502E-02
   563.782  0.1611444E-02  0.1629157E-01  0.1608006E-01    11.746  0.9312840E-04  0.2078163E-02  0.2375228E-02
   563.786  0.1611952E-02  0.1628276E-01  0.1609507E-01    11.746  0.9310218E-04  0.2081787E-02  0.2333010E-02
   563.790  0.1612439E-02  0.1628222E-01  0.1611090E-01    11.746  0.9312698E-04  0.2076228E-02  0.2299665E-02
   563.794  0.1612929E-02  0.1628187E-01  0.1612455E-01    11.746  0.9314839E-04  0.2070991E-02  0.2271678E-02
   563.798  0.1613411E-02  0.1628327E-01  0.1613722E-01    11.746  0.9316685E-04  0.2066549E-02  0.2248115E-02
   563.802  0.1613869E-02  0.1628361E-01  0.1614670E-01    11.746  0.9318527E-04  0.2062160E-02  0.2228546E-02
   563.806  0.1614294E-02  0.1628477E-01  0.1615224E-01    11.747  0.9320310E-04  0.2058589E-02  0.2211995E-02
   563.810  0.1614674E-02  0.1628589E-01  0.1615431E-01    11.747  0.9322122E-04  0.2055462E-02  0.2198338E-02
   563.814  0.1615000E-02  0.1628756E-01  0.1615189E-01    11.747  0.9323971E-04  0.2051836E-02  0.2186381E-02
   563.818  0.1615265E-02  0.1629002E-01  0.1614432E-01    11.747  0.9325814E-04  0.2049091E-02  0.2175884E-02
   563.822  0.1615461E-02  0.1629270E-01  0.1613180E-01    11.747  0.9327731E-04  0.2046626E-02  0.2166312E-02
   563.826  0.1615604E-02  0.1629436E-01  0.1611616E-01    11.747  0.9331260E-04  0.2044366E-02  0.2158202E-02
   563.830  0.1615701E-02  0.1629490E-01  0.1609647E-01    11.747  0.9336354E-04  0.2041625E-02  0.2148620E-02
   563.834  0.1615766E-02  0.1629438E-01  0.1607564E-01    11.747  0.9341078E-04  0.2038872E-02  0.2138877E-02
   563.837  0.1615804E-02  0.1629431E-01  0.1605486E-01    11.747  0.9343844E-04  0.2037664E-02  0.2131301E-02
   563.841  0.1615807E-02  0.1629170E-01  0.1603404E-01    11.747  0.9344298E-04  0.2035334E-02  0.2126728E-02
   563.845  0.1615774E-02  0.1628764E-01  0.1601265E-01    11.747  0.9342460E-04  0.2032368E-02  0.2124903E-02
   563.849  0.1615687E-02  0.1628278E-01  0.1598892E-01    11.747  0.9342189E-04  0.2029161E-02  0.2119535E-02
   563.853  0.1615551E-02  0.1627850E-01  0.1596707E-01    11.747  0.9345743E-04  0.2026769E-02  0.2110482E-02
   563.857  0.1615395E-02  0.1628128E-01  0.1595212E-01    11.747  0.9355849E-04  0.2024614E-02  0.2101449E-02
   563.861  0.1615221E-02  0.1628521E-01  0.1594195E-01    11.748  0.9372191E-04  0.2014661E-02  0.2100453E-02
   563.865  0.1615031E-02  0.1628830E-01  0.1593191E-01    11.748  0.9393958E-04  0.2002138E-02  0.2097839E-02
   563.869  0.1614829E-02  0.1629093E-01  0.1592247E-01    11.748  0.9420490E-04  0.1987923E-02  0.2096080E-02
   563.873  0.1614633E-02  0.1629065E-01  0.1591573E-01    11.748  0.9452486E-04  0.1971120E-02  0.2095246E-02
   563.877  0.1614456E-02  0.1629181E-01  0.1591173E-01    11.748  0.9489921E-04  0.1956163E-02  0.2094190E-02
   563.881  0.1614304E-02  0.1629240E-01  0.1591073E-01    11.748  0.9531933E-04  0.1941803E-02  0.2093089E-02
   563.885  0.1614181E-02  0.1629222E-01  0.1591114E-01    11.748  0.9577573E-04  0.1929173E-02  0.2092060E-02
   563.889  0.1614089E-02  0.1628947E-01  0.1591678E-01    11.748  0.9625745E-04  0.1917264E-02  0.2090337E-02
   563.893  0.1614033E-02  0.1628445E-01  0.1592214E-01    11.748  0.9675348E-04  0.1905865E-02  0.2090868E-02
   563.897  0.1614016E-02  0.1628243E-01  0.1592870E-01    11.748  0.9725561E-04  0.1900669E-02  0.2091020E-02
   563.900  0.1614041E-02  0.1627748E-01  0.1593577E-01    11.748  0.9775100E-04  0.1894882E-02  0.2090896E-02
   563.904  0.1614106E-02  0.1626947E-01  0.1594436E-01    11.748  0.9822849E-04  0.1893876E-02  0.2088968E-02
   563.908  0.1614212E-02  0.1626680E-01  0.1595924E-01    11.749  0.9867694E-04  0.1898476E-02  0.2088353E-02
   563.912  0.1614356E-02  0.1626715E-01  0.1597782E-01    11.749  0.9908609E-04  0.1907042E-02  0.2088914E-02
   563.916  0.1614535E-02  0.1626773E-01  0.1599579E-01    11.749  0.9944594E-04  0.1918111E-02  0.2089075E-02
   563.920  0.1614746E-02  0.1626488E-01  0.1601411E-01    11.749  0.9974879E-04  0.1929876E-02  0.2088083E-02
   563.924  0.1614984E-02  0.1626264E-01  0.1602787E-01    11.749  0.9998721E-04  0.1944195E-02  0.2086799E-02
   563.928  0.1615245E-02  0.1625715E-01  0.1604070E-01    11.749  0.1001559E-03  0.1958541E-02  0.2083558E-02
   563.932  0.1615522E-02  0.1625148E-01  0.1605072E-01    11.749  0.1002515E-03  0.1974105E-02  0.2077693E-02
   563.936  0.1615809E-02  0.1624364E-01  0.1605776E-01    11.749  0.1002727E-03  0.1989313E-02  0.2070816E-02
   563.940  0.1616099E-02  0.1623569E-01  0.1606120E-01    11.749  0.1002189E-03  0.2004897E-02  0.2061878E-02
   563.944  0.1616385E-02  0.1623090E-01  0.1606533E-01    11.749  0.1000924E-03  0.2013871E-02  0.2056862E-02
   563.948  0.1616661E-02  0.1623096E-01  0.1606989E-01    11.749  0.9989939E-04  0.2014556E-02  0.2058254E-02
   563.952  0.1616925E-02  0.1623057E-01  0.1607314E-01    11.749  0.9966034E-04  0.2015053E-02  0.2060948E-02
   563.956  0.1617186E-02  0.1623016E-01  0.1607564E-01    11.749  0.9940045E-04  0.2015330E-02  0.2063420E-02
   563.960  0.1617446E-02  0.1623032E-01  0.1607758E-01    11.750  0.9914033E-04  0.2016542E-02  0.2066715E-02
   563.963  0.1617696E-02  0.1623049E-01  0.1607906E-01    11.750  0.9888846E-04  0.2017093E-02  0.2070205E-02
   563.967  0.1617928E-02  0.1622974E-01  0.1607904E-01    11.750  0.9865036E-04  0.2017252E-02  0.2072515E-02
   563.971  0.1618130E-02  0.1623039E-01  0.1607741E-01    11.750  0.9842523E-04  0.2016361E-02  0.2072574E-02
   563.975  0.1618297E-02  0.1623084E-01  0.1607401E-01    11.750  0.9821898E-04  0.2016954E-02  0.2070688E-02
   563.979  0.1618426E-02  0.1623207E-01  0.1606865E-01    11.750  0.9803724E-04  0.2018076E-02  0.2066642E-02
   563.983  0.1618506E-02  0.1623410E-01  0.1606107E-01    11.750  0.9787939E-04  0.2018985E-02  0.2058721E-02
   563.987  0.1618529E-02  0.1623731E-01  0.1605128E-01    11.750  0.9774472E-04  0.2020329E-02  0.2048764E-02
   563.991  0.1618488E-02  0.1624045E-01  0.1603925E-01    11.750  0.9763526E-04  0.2020969E-02  0.2037005E-02
   563.995  0.1618384E-02  0.1624561E-01  0.1602452E-01    11.750  0.9755405E-04  0.2022343E-02  0.2023682E-02
   563.999  0.1618224E-02  0.1625123E-01  0.1600783E-01    11.750  0.9749604E-04  0.2023399E-02  0.2009024E-02
   564.003  0.1618037E-02  0.1625665E-01  0.1599211E-01    11.750  0.9742831E-04  0.2024333E-02  0.1997315E-02
   564.007  0.1617829E-02  0.1626313E-01  0.1597923E-01    11.750  0.9734694E-04  0.2024299E-02  0.1990133E-02
   564.011  0.1617614E-02  0.1627090E-01  0.1597251E-01    11.751  0.9725506E-04  0.2017500E-02  0.1990138E-02
   564.015  0.1617399E-02  0.1627837E-01  0.1596651E-01    11.751  0.9715614E-04  0.2011884E-02  0.1990307E-02
   564.019  0.1617192E-02  0.1628441E-01  0.1596280E-01    11.751  0.9705510E-04  0.2006788E-02  0.1991141E-02
   564.023  0.1616999E-02  0.1628857E-01  0.1595978E-01    11.751  0.9695507E-04  0.2001731E-02  0.1989567E-02
   564.026  0.1616824E-02  0.1629087E-01  0.1595828E-01    11.751  0.9685895E-04  0.1996648E-02  0.1988043E-02
   564.030  0.1616672E-02  0.1629128E-01  0.1595765E-01    11.751  0.9676860E-04  0.1991544E-02  0.1985012E-02
   564.034  0.1616546E-02  0.1629290E-01  0.1596115E-01    11.751  0.9668641E-04  0.1988797E-02  0.1979305E-02
   564.038  0.1616449E-02  0.1629526E-01  0.1596730E-01    11.751  0.9661426E-04  0.1988045E-02  0.1970158E-02
   564.042  0.1616383E-02  0.1629617E-01  0.1597431E-01    11.751  0.9655449E-04  0.1987545E-02  0.1960332E-02
   564.046  0.1616350E-02  0.1629757E-01  0.1598337E-01    11.751  0.9650829E-04  0.1987637E-02  0.1949379E-02
   564.050  0.1616350E-02  0.1629851E-01  0.1599435E-01    11.751  0.9647745E-04  0.1987484E-02  0.1938266E-02
   564.054  0.1616382E-02  0.1629863E-01  0.1600541E-01    11.751  0.9646158E-04  0.1987178E-02  0.1927067E-02
   564.058  0.1616432E-02  0.1629852E-01  0.1601700E-01    11.751  0.9645835E-04  0.1986998E-02  0.1915246E-02
   564.062  0.1616498E-02  0.1629902E-01  0.1602621E-01    11.752  0.9646784E-04  0.1987907E-02  0.1905070E-02
   564.066  0.1616577E-02  0.1629958E-01  0.1603552E-01    11.752  0.9648974E-04  0.1989553E-02  0.1896253E-02
   564.070  0.1616668E-02  0.1630124E-01  0.1604288E-01    11.752  0.9652264E-04  0.1989198E-02  0.1888089E-02
   564.074  0.1616758E-02  0.1630148E-01  0.1604890E-01    11.752  0.9655456E-04  0.1992210E-02  0.1880299E-02
   564.078  0.1616845E-02  0.1630248E-01  0.1605329E-01    11.752  0.9658292E-04  0.1996100E-02  0.1872867E-02
   564.082  0.1616926E-02  0.1630364E-01  0.1605610E-01    11.752  0.9660663E-04  0.1999777E-02  0.1866516E-02
   564.086  0.1616998E-02  0.1630579E-01  0.1605830E-01    11.752  0.9662552E-04  0.2003102E-02  0.1862245E-02
   564.089  0.1617061E-02  0.1631160E-01  0.1606117E-01    11.752  0.9663913E-04  0.2007948E-02  0.1859510E-02
   564.093  0.1617112E-02  0.1631903E-01  0.1606419E-01    11.752  0.9664752E-04  0.2014747E-02  0.1855886E-02
   564.097  0.1617147E-02  0.1632742E-01  0.1606626E-01    11.752  0.9664959E-04  0.2022398E-02  0.1852351E-02
   564.101  0.1617166E-02  0.1633474E-01  0.1606651E-01    11.752  0.9664676E-04  0.2029142E-02  0.1850532E-02
   564.105  0.1617165E-02  0.1634111E-01  0.1606413E-01    11.752  0.9663781E-04  0.2035336E-02  0.1849040E-02
   564.109  0.1617135E-02  0.1634746E-01  0.1606013E-01    11.752  0.9661677E-04  0.2041342E-02  0.1848298E-02
   564.113  0.1617075E-02  0.1635439E-01  0.1605452E-01    11.753  0.9658351E-04  0.2047322E-02  0.1848533E-02
   564.117  0.1616988E-02  0.1636323E-01  0.1605165E-01    11.753  0.9653526E-04  0.2053519E-02  0.1849774E-02
   564.121  0.1616888E-02  0.1637104E-01  0.1604623E-01    11.753  0.9647187E-04  0.2059264E-02  0.1851964E-02
   564.125  0.1616777E-02  0.1637837E-01  0.1604020E-01    11.753  0.9639474E-04  0.2064352E-02  0.1855683E-02
   564.129  0.1616656E-02  0.1638457E-01  0.1603374E-01    11.753  0.9630502E-04  0.2068823E-02  0.1858984E-02
   564.133  0.1616528E-02  0.1638891E-01  0.1602774E-01    11.753  0.9620231E-04  0.2071838E-02  0.1861832E-02
   564.137  0.1616402E-02  0.1639101E-01  0.1602171E-01    11.753  0.9609774E-04  0.2073840E-02  0.1864933E-02
   564.141  0.1616287E-02  0.1639398E-01  0.1601635E-01    11.753  0.9599925E-04  0.2074007E-02  0.1867078E-02
   564.145  0.1616187E-02  0.1639550E-01  0.1601192E-01    11.753  0.9590952E-04  0.2072829E-02  0.1868455E-02
   564.149  0.1616085E-02  0.1639576E-01  0.1600698E-01    11.753  0.9584834E-04  0.2071306E-02  0.1870128E-02
   564.152  0.1615977E-02  0.1639557E-01  0.1600213E-01    11.753  0.9582522E-04  0.2069555E-02  0.1872257E-02
   564.156  0.1615866E-02  0.1639577E-01  0.1599789E-01    11.753  0.9583984E-04  0.2067555E-02  0.1875120E-02
   564.160  0.1615760E-02  0.1639377E-01  0.1599355E-01    11.753  0.9589358E-04  0.2063498E-02  0.1877344E-02
   564.164  0.1615665E-02  0.1639026E-01  0.1598853E-01    11.754  0.9598581E-04  0.2058163E-02  0.1880335E-02
   564.168  0.1615582E-02  0.1638557E-01  0.1598449E-01    11.754  0.9611430E-04  0.2051880E-02  0.1882203E-02
   564.172  0.1615513E-02  0.1638066E-01  0.1598126E-01    11.754  0.9627719E-04  0.2046240E-02  0.1883697E-02
   564.176  0.1615460E-02  0.1637565E-01  0.1597828E-01    11.754  0.9646998E-04  0.2041230E-02  0.1884584E-02
   564.180  0.1615425E-02  0.1636864E-01  0.1597618E-01    11.754  0.9668894E-04  0.2034008E-02  0.1886932E-02
   564.184  0.1615409E-02  0.1635977E-01  0.1597281E-01    11.754  0.9692927E-04  0.2026087E-02  0.1887376E-02
   564.188  0.1615413E-02  0.1635322E-01  0.1597356E-01    11.754  0.9718514E-04  0.2019280E-02  0.1892339E-02
   564.192  0.1615438E-02  0.1634720E-01  0.1597432E-01    11.754  0.9745128E-04  0.2012939E-02  0.1896550E-02
   564.196  0.1615483E-02  0.1634193E-01  0.1597572E-01    11.754  0.9772126E-04  0.2008307E-02  0.1900521E-02
   564.200  0.1615547E-02  0.1633600E-01  0.1597789E-01    11.754  0.9798834E-04  0.2003445E-02  0.1903453E-02
   564.204  0.1615631E-02  0.1633174E-01  0.1598423E-01    11.754  0.9824687E-04  0.2001808E-02  0.1902796E-02
   564.208  0.1615732E-02  0.1633012E-01  0.1599081E-01    11.754  0.9849066E-04  0.2003208E-02  0.1902650E-02
   564.212  0.1615849E-02  0.1632783E-01  0.1599626E-01    11.754  0.9871378E-04  0.2005670E-02  0.1901962E-02
   564.215  0.1615979E-02  0.1632559E-01  0.1600154E-01    11.755  0.9891061E-04  0.2008515E-02  0.1902233E-02
   564.219  0.1616120E-02  0.1632241E-01  0.1600548E-01    11.755  0.9907711E-04  0.2011702E-02  0.1901698E-02
   564.223  0.1616268E-02  0.1632506E-01  0.1601609E-01    11.755  0.9920905E-04  0.2016073E-02  0.1897559E-02
   564.227  0.1616432E-02  0.1632961E-01  0.1602803E-01    11.755  0.9930749E-04  0.2022074E-02  0.1892291E-02
   564.231  0.1616613E-02  0.1633459E-01  0.1604098E-01    11.755  0.9937168E-04  0.2028245E-02  0.1885568E-02
   564.235  0.1616807E-02  0.1633948E-01  0.1605360E-01    11.755  0.9940019E-04  0.2034100E-02  0.1878857E-02
   564.239  0.1617016E-02  0.1634365E-01  0.1606516E-01    11.755  0.9939968E-04  0.2038814E-02  0.1871547E-02
   564.243  0.1617240E-02  0.1634719E-01  0.1607630E-01    11.755  0.9937889E-04  0.2042842E-02  0.1864834E-02
   564.247  0.1617475E-02  0.1635091E-01  0.1608668E-01    11.755  0.9933873E-04  0.2047841E-02  0.1858578E-02
   564.251  0.1617714E-02  0.1635328E-01  0.1609517E-01    11.755  0.9928050E-04  0.2050793E-02  0.1852804E-02
   564.255  0.1617953E-02  0.1635551E-01  0.1610239E-01    11.755  0.9920585E-04  0.2053481E-02  0.1847118E-02
   564.259  0.1618187E-02  0.1635780E-01  0.1610811E-01    11.755  0.9911675E-04  0.2056406E-02  0.1843516E-02
   564.263  0.1618410E-02  0.1636174E-01  0.1611227E-01    11.756  0.9901679E-04  0.2059911E-02  0.1840348E-02
   564.267  0.1618609E-02  0.1636592E-01  0.1611494E-01    11.756  0.9892004E-04  0.2062367E-02  0.1837958E-02
   564.271  0.1618781E-02  0.1637087E-01  0.1611636E-01    11.756  0.9883016E-04  0.2064057E-02  0.1835930E-02
   564.275  0.1618923E-02  0.1637624E-01  0.1611407E-01    11.756  0.9875312E-04  0.2064597E-02  0.1835976E-02
   564.279  0.1619041E-02  0.1638192E-01  0.1611147E-01    11.756  0.9869554E-04  0.2064130E-02  0.1836083E-02
   564.282  0.1619134E-02  0.1638779E-01  0.1610802E-01    11.756  0.9865909E-04  0.2063197E-02  0.1836042E-02
   564.286  0.1619198E-02  0.1639381E-01  0.1610510E-01    11.756  0.9864420E-04  0.2062089E-02  0.1834349E-02
   564.290  0.1619230E-02  0.1639963E-01  0.1609818E-01    11.756  0.9865422E-04  0.2061021E-02  0.1833950E-02
   564.294  0.1619222E-02  0.1640473E-01  0.1608883E-01    11.756  0.9870208E-04  0.2060362E-02  0.1831655E-02
   564.298  0.1619172E-02  0.1640918E-01  0.1607745E-01    11.756  0.9878784E-04  0.2060534E-02  0.1827949E-02
   564.302  0.1619082E-02  0.1641370E-01  0.1606372E-01    11.756  0.9891337E-04  0.2062013E-02  0.1822904E-02
   564.306  0.1618960E-02  0.1641893E-01  0.1605240E-01    11.756  0.9905782E-04  0.2062691E-02  0.1819999E-02
   564.310  0.1618821E-02  0.1642904E-01  0.1604657E-01    11.756  0.9920779E-04  0.2061751E-02  0.1817883E-02
   564.314  0.1618668E-02  0.1643934E-01  0.1604144E-01    11.757  0.9935944E-04  0.2061569E-02  0.1815232E-02
   564.318  0.1618498E-02  0.1644890E-01  0.1603682E-01    11.757  0.9951499E-04  0.2062222E-02  0.1813448E-02
   564.322  0.1618299E-02  0.1645828E-01  0.1603160E-01    11.757  0.9968774E-04  0.2064031E-02  0.1811993E-02
   564.326  0.1618075E-02  0.1646685E-01  0.1602588E-01    11.757  0.9987295E-04  0.2067556E-02  0.1811149E-02
   564.330  0.1617832E-02  0.1647580E-01  0.1602110E-01    11.757  0.1000663E-03  0.2069388E-02  0.1812936E-02
   564.334  0.1617575E-02  0.1648448E-01  0.1601868E-01    11.757  0.1002623E-03  0.2069520E-02  0.1818693E-02
   564.338  0.1617312E-02  0.1649213E-01  0.1601635E-01    11.757  0.1004565E-03  0.2069728E-02  0.1825217E-02
   564.341  0.1617047E-02  0.1649810E-01  0.1601458E-01    11.757  0.1006442E-03  0.2070763E-02  0.1832870E-02
   564.345  0.1616788E-02  0.1650244E-01  0.1601336E-01    11.757  0.1008210E-03  0.2071750E-02  0.1840692E-02
   564.349  0.1616539E-02  0.1650455E-01  0.1601253E-01    11.757  0.1009816E-03  0.2071904E-02  0.1849144E-02
   564.353  0.1616307E-02  0.1650487E-01  0.1601191E-01    11.757  0.1011226E-03  0.2072095E-02  0.1857232E-02
   564.357  0.1616097E-02  0.1650311E-01  0.1601211E-01    11.757  0.1012403E-03  0.2072308E-02  0.1866218E-02
   564.361  0.1615914E-02  0.1649947E-01  0.1601250E-01    11.757  0.1013330E-03  0.2072056E-02  0.1874669E-02
   564.365  0.1615762E-02  0.1649434E-01  0.1601453E-01    11.758  0.1013979E-03  0.2071220E-02  0.1882794E-02
   564.369  0.1615621E-02  0.1648685E-01  0.1601518E-01    11.758  0.1014591E-03  0.2069487E-02  0.1890812E-02
   564.373  0.1615473E-02  0.1647928E-01  0.1601417E-01    11.758  0.1015374E-03  0.2067822E-02  0.1899566E-02
   564.377  0.1615322E-02  0.1647013E-01  0.1601130E-01    11.758  0.1016319E-03  0.2065035E-02  0.1909337E-02
   564.381  0.1615171E-02  0.1646122E-01  0.1600845E-01    11.758  0.1017415E-03  0.2061701E-02  0.1918060E-02
   564.385  0.1615025E-02  0.1645209E-01  0.1600490E-01    11.758  0.1018642E-03  0.2057880E-02  0.1925346E-02
   564.389  0.1614885E-02  0.1644155E-01  0.1600107E-01    11.758  0.1019982E-03  0.2053393E-02  0.1931466E-02
   564.393  0.1614756E-02  0.1642991E-01  0.1599723E-01    11.758  0.1021413E-03  0.2047709E-02  0.1936762E-02
   564.397  0.1614642E-02  0.1641699E-01  0.1599281E-01    11.758  0.1022898E-03  0.2040871E-02  0.1940169E-02
   564.401  0.1614543E-02  0.1640694E-01  0.1598897E-01    11.758  0.1024408E-03  0.2033399E-02  0.1942109E-02
   564.405  0.1614464E-02  0.1639563E-01  0.1598994E-01    11.758  0.1025898E-03  0.2026178E-02  0.1940869E-02
   564.408  0.1614406E-02  0.1638592E-01  0.1599693E-01    11.758  0.1027337E-03  0.2020176E-02  0.1937274E-02
   564.412  0.1614370E-02  0.1637829E-01  0.1600509E-01    11.759  0.1028681E-03  0.2017017E-02  0.1925931E-02
   564.416  0.1614358E-02  0.1637189E-01  0.1601405E-01    11.759  0.1029872E-03  0.2015466E-02  0.1911689E-02
   564.420  0.1614372E-02  0.1636354E-01  0.1602284E-01    11.759  0.1030762E-03  0.2013578E-02  0.1898131E-02
   564.424  0.1614411E-02  0.1635331E-01  0.1602987E-01    11.759  0.1031312E-03  0.2011492E-02  0.1885796E-02
   564.428  0.1614475E-02  0.1634659E-01  0.1603973E-01    11.759  0.1031505E-03  0.2011390E-02  0.1871809E-02
   564.432  0.1614562E-02  0.1633745E-01  0.1604890E-01    11.759  0.1031328E-03  0.2010233E-02  0.1858743E-02
   564.436  0.1614670E-02  0.1632559E-01  0.1605555E-01    11.759  0.1030796E-03  0.2008481E-02  0.1847312E-02
   564.440  0.1614797E-02  0.1631108E-01  0.1605940E-01    11.759  0.1029925E-03  0.2005847E-02  0.1837673E-02
   564.444  0.1614942E-02  0.1630121E-01  0.1606671E-01    11.759  0.1028716E-03  0.2004326E-02  0.1826394E-02
   564.448  0.1615110E-02  0.1629657E-01  0.1607941E-01    11.759  0.1027091E-03  0.2004071E-02  0.1815484E-02
   564.452  0.1615299E-02  0.1629203E-01  0.1609267E-01    11.759  0.1025081E-03  0.2003776E-02  0.1806684E-02
   564.456  0.1615503E-02  0.1629305E-01  0.1610850E-01    11.759  0.1022737E-03  0.2004044E-02  0.1798993E-02
   564.460  0.1615719E-02  0.1629413E-01  0.1612344E-01    11.759  0.1020126E-03  0.2004141E-02  0.1793993E-02
   564.464  0.1615940E-02  0.1629748E-01  0.1613675E-01    11.760  0.1017318E-03  0.2007600E-02  0.1792058E-02
   564.468  0.1616161E-02  0.1629642E-01  0.1614744E-01    11.760  0.1014386E-03  0.2006264E-02  0.1793069E-02
   564.472  0.1616380E-02  0.1629616E-01  0.1615535E-01    11.760  0.1011417E-03  0.2005695E-02  0.1795486E-02
   564.475  0.1616604E-02  0.1629639E-01  0.1616203E-01    11.760  0.1008470E-03  0.2005993E-02  0.1798252E-02
   564.479  0.1616844E-02  0.1629671E-01  0.1616863E-01    11.760  0.1005426E-03  0.2006394E-02  0.1798476E-02
   564.483  0.1617097E-02  0.1629729E-01  0.1617679E-01    11.760  0.1002342E-03  0.2006657E-02  0.1801090E-02
   564.487  0.1617357E-02  0.1629795E-01  0.1618398E-01    11.760  0.9993018E-04  0.2007021E-02  0.1803154E-02
   564.491  0.1617616E-02  0.1629969E-01  0.1618970E-01    11.760  0.9963728E-04  0.2008450E-02  0.1804977E-02
   564.495  0.1617870E-02  0.1630036E-01  0.1619426E-01    11.760  0.9936227E-04  0.2010155E-02  0.1805740E-02
   564.499  0.1618108E-02  0.1630137E-01  0.1619694E-01    11.760  0.9911493E-04  0.2011131E-02  0.1806224E-02
   564.503  0.1618321E-02  0.1630320E-01  0.1619646E-01    11.760  0.9890519E-04  0.2012320E-02  0.1805048E-02
   564.507  0.1618503E-02  0.1630549E-01  0.1619361E-01    11.760  0.9873673E-04  0.2013409E-02  0.1803695E-02
   564.511  0.1618651E-02  0.1630833E-01  0.1618793E-01    11.761  0.9861442E-04  0.2014487E-02  0.1801567E-02
   564.515  0.1618761E-02  0.1631155E-01  0.1617911E-01    11.761  0.9854118E-04  0.2015580E-02  0.1798515E-02
   564.519  0.1618831E-02  0.1631507E-01  0.1616721E-01    11.761  0.9851861E-04  0.2016652E-02  0.1795558E-02
   564.523  0.1618859E-02  0.1631883E-01  0.1615368E-01    11.761  0.9854677E-04  0.2017638E-02  0.1793013E-02
   564.527  0.1618864E-02  0.1632261E-01  0.1613977E-01    11.761  0.9860597E-04  0.2019055E-02  0.1791033E-02
   564.531  0.1618870E-02  0.1632631E-01  0.1612886E-01    11.761  0.9866880E-04  0.2020581E-02  0.1789358E-02
   564.535  0.1618879E-02  0.1633014E-01  0.1612002E-01    11.761  0.9873393E-04  0.2021588E-02  0.1788462E-02
   564.539  0.1618878E-02  0.1633370E-01  0.1611142E-01    11.761  0.9881227E-04  0.2022365E-02  0.1787903E-02
   564.542  0.1618864E-02  0.1633708E-01  0.1610358E-01    11.761  0.9890569E-04  0.2023903E-02  0.1787584E-02
   564.546  0.1618834E-02  0.1634039E-01  0.1609434E-01    11.761  0.9900946E-04  0.2025528E-02  0.1788363E-02
   564.550  0.1618763E-02  0.1634480E-01  0.1608492E-01    11.761  0.9910883E-04  0.2028297E-02  0.1789737E-02
   564.554  0.1618638E-02  0.1634963E-01  0.1607314E-01    11.761  0.9921149E-04  0.2031136E-02  0.1792423E-02
   564.558  0.1618460E-02  0.1635429E-01  0.1605868E-01    11.762  0.9931805E-04  0.2034858E-02  0.1796453E-02
   564.562  0.1618232E-02  0.1635920E-01  0.1604188E-01    11.762  0.9942680E-04  0.2039054E-02  0.1801348E-02
   564.566  0.1617960E-02  0.1636404E-01  0.1602385E-01    11.762  0.9953498E-04  0.2043435E-02  0.1807955E-02
   564.570  0.1617651E-02  0.1636908E-01  0.1600575E-01    11.762  0.9964019E-04  0.2047070E-02  0.1815235E-02
   564.574  0.1617313E-02  0.1637353E-01  0.1598752E-01    11.762  0.9974093E-04  0.2050629E-02  0.1822823E-02
   564.578  0.1616953E-02  0.1637713E-01  0.1597007E-01    11.762  0.9983432E-04  0.2054390E-02  0.1831387E-02
   564.582  0.1616580E-02  0.1637887E-01  0.1595320E-01    11.762  0.9991869E-04  0.2057083E-02  0.1839955E-02
   564.586  0.1616205E-02  0.1637878E-01  0.1593738E-01    11.762  0.9999164E-04  0.2059636E-02  0.1847595E-02
   564.590  0.1615842E-02  0.1637769E-01  0.1592401E-01    11.762  0.1000536E-03  0.2060410E-02  0.1854544E-02
   564.594  0.1615500E-02  0.1637704E-01  0.1591458E-01    11.762  0.1001034E-03  0.2060040E-02  0.1859084E-02
   564.598  0.1615189E-02  0.1637438E-01  0.1590776E-01    11.762  0.1001396E-03  0.2058001E-02  0.1862784E-02
   564.602  0.1614903E-02  0.1637127E-01  0.1590374E-01    11.762  0.1001513E-03  0.2056416E-02  0.1864303E-02
   564.606  0.1614641E-02  0.1636748E-01  0.1590222E-01    11.763  0.1001304E-03  0.2056499E-02  0.1863414E-02
   564.609  0.1614409E-02  0.1636277E-01  0.1590068E-01    11.763  0.1000777E-03  0.2057179E-02  0.1862980E-02
   564.613  0.1614213E-02  0.1635619E-01  0.1589992E-01    11.763  0.9999447E-04  0.2058600E-02  0.1862864E-02
   564.617  0.1614057E-02  0.1634735E-01  0.1589996E-01    11.763  0.9988321E-04  0.2057971E-02  0.1862582E-02
   564.621  0.1613945E-02  0.1633787E-01  0.1590214E-01    11.763  0.9974651E-04  0.2056957E-02  0.1860788E-02
   564.625  0.1613880E-02  0.1632722E-01  0.1590569E-01    11.763  0.9958791E-04  0.2055521E-02  0.1858174E-02
   564.629  0.1613863E-02  0.1631746E-01  0.1591180E-01    11.763  0.9941196E-04  0.2054180E-02  0.1853722E-02
   564.633  0.1613896E-02  0.1631176E-01  0.1592476E-01    11.763  0.9922361E-04  0.2051797E-02  0.1844102E-02
   564.637  0.1613976E-02  0.1631064E-01  0.1594370E-01    11.763  0.9902739E-04  0.2047552E-02  0.1827070E-02
   564.641  0.1614103E-02  0.1631218E-01  0.1596666E-01    11.763  0.9882861E-04  0.2042759E-02  0.1806152E-02
   564.645  0.1614273E-02  0.1631250E-01  0.1598899E-01    11.763  0.9863255E-04  0.2037891E-02  0.1785867E-02
   564.649  0.1614482E-02  0.1631209E-01  0.1601093E-01    11.763  0.9844443E-04  0.2032921E-02  0.1765926E-02
   564.653  0.1614721E-02  0.1631025E-01  0.1603123E-01    11.764  0.9827523E-04  0.2028682E-02  0.1747216E-02
   564.657  0.1614949E-02  0.1630928E-01  0.1604679E-01    11.764  0.9816501E-04  0.2024563E-02  0.1730759E-02
   564.661  0.1615158E-02  0.1631163E-01  0.1606312E-01    11.764  0.9812023E-04  0.2023309E-02  0.1714407E-02
   564.665  0.1615342E-02  0.1631581E-01  0.1607877E-01    11.764  0.9814218E-04  0.2024100E-02  0.1698065E-02
   564.669  0.1615498E-02  0.1632276E-01  0.1609308E-01    11.764  0.9823009E-04  0.2027199E-02  0.1683055E-02
   564.673  0.1615622E-02  0.1632893E-01  0.1610424E-01    11.764  0.9838232E-04  0.2031578E-02  0.1670592E-02
   564.676  0.1615711E-02  0.1634055E-01  0.1611477E-01    11.764  0.9859520E-04  0.2034255E-02  0.1658181E-02
   564.680  0.1615759E-02  0.1635046E-01  0.1612271E-01    11.764  0.9886136E-04  0.2038443E-02  0.1648148E-02
   564.684  0.1615752E-02  0.1635960E-01  0.1612688E-01    11.764  0.9915807E-04  0.2042477E-02  0.1641096E-02
   564.688  0.1615688E-02  0.1636962E-01  0.1612815E-01    11.764  0.9947452E-04  0.2047378E-02  0.1636607E-02
   564.692  0.1615568E-02  0.1638047E-01  0.1612840E-01    11.764  0.9980295E-04  0.2052944E-02  0.1633663E-02
   564.696  0.1615405E-02  0.1638951E-01  0.1612622E-01    11.764  0.1001248E-03  0.2058512E-02  0.1630905E-02
   564.700  0.1615209E-02  0.1639693E-01  0.1612261E-01    11.764  0.1004267E-03  0.2063232E-02  0.1630264E-02
   564.704  0.1614990E-02  0.1640222E-01  0.1611766E-01    11.765  0.1007090E-03  0.2066938E-02  0.1629845E-02
   564.708  0.1614755E-02  0.1640646E-01  0.1611425E-01    11.765  0.1009670E-03  0.2070856E-02  0.1628025E-02
   564.712  0.1614522E-02  0.1641108E-01  0.1611280E-01    11.765  0.1011802E-03  0.2075282E-02  0.1625372E-02
   564.716  0.1614302E-02  0.1641269E-01  0.1611418E-01    11.765  0.1013391E-03  0.2078875E-02  0.1620297E-02
   564.720  0.1614111E-02  0.1641262E-01  0.1611817E-01    11.765  0.1014430E-03  0.2081107E-02  0.1612888E-02
   564.724  0.1613954E-02  0.1640937E-01  0.1612431E-01    11.765  0.1014893E-03  0.2082471E-02  0.1605512E-02
   564.728  0.1613836E-02  0.1640354E-01  0.1613093E-01    11.765  0.1014753E-03  0.2083146E-02  0.1598939E-02
   564.732  0.1613759E-02  0.1639501E-01  0.1613900E-01    11.765  0.1014014E-03  0.2083302E-02  0.1592341E-02
   564.736  0.1613723E-02  0.1638828E-01  0.1615276E-01    11.765  0.1012682E-03  0.2083370E-02  0.1582264E-02
   564.740  0.1613731E-02  0.1638852E-01  0.1617565E-01    11.765  0.1010786E-03  0.2084539E-02  0.1566928E-02
   564.744  0.1613780E-02  0.1638724E-01  0.1619957E-01    11.765  0.1008376E-03  0.2084230E-02  0.1554069E-02
   564.747  0.1613869E-02  0.1638434E-01  0.1622345E-01    11.765  0.1005512E-03  0.2082607E-02  0.1543903E-02
   564.751  0.1613996E-02  0.1638001E-01  0.1624690E-01    11.766  0.1002268E-03  0.2080049E-02  0.1536769E-02
   564.755  0.1614162E-02  0.1637394E-01  0.1626956E-01    11.766  0.9987662E-04  0.2076312E-02  0.1532664E-02
   564.759  0.1614376E-02  0.1636775E-01  0.1629248E-01    11.766  0.9952379E-04  0.2072260E-02  0.1529788E-02
   564.763  0.1614636E-02  0.1635957E-01  0.1631500E-01    11.766  0.9917833E-04  0.2066001E-02  0.1527768E-02
   564.767  0.1614933E-02  0.1635012E-01  0.1633497E-01    11.766  0.9884959E-04  0.2058495E-02  0.1526911E-02
   564.771  0.1615262E-02  0.1634006E-01  0.1635568E-01    11.766  0.9854553E-04  0.2050119E-02  0.1526614E-02
   564.775  0.1615612E-02  0.1632934E-01  0.1637512E-01    11.766  0.9827417E-04  0.2041179E-02  0.1526978E-02
   564.779  0.1615977E-02  0.1632276E-01  0.1639665E-01    11.766  0.9804216E-04  0.2036776E-02  0.1523501E-02
   564.783  0.1616347E-02  0.1631574E-01  0.1641443E-01    11.766  0.9785475E-04  0.2032189E-02  0.1519591E-02
   564.787  0.1616713E-02  0.1630898E-01  0.1642859E-01    11.766  0.9771642E-04  0.2027563E-02  0.1515130E-02
   564.791  0.1617066E-02  0.1630176E-01  0.1643909E-01    11.766  0.9763011E-04  0.2022479E-02  0.1510547E-02
   564.795  0.1617399E-02  0.1629543E-01  0.1644600E-01    11.766  0.9759739E-04  0.2017673E-02  0.1505713E-02
   564.799  0.1617702E-02  0.1628925E-01  0.1644831E-01    11.767  0.9761923E-04  0.2013181E-02  0.1501259E-02
   564.803  0.1617969E-02  0.1628352E-01  0.1644775E-01    11.767  0.9769472E-04  0.2009089E-02  0.1498901E-02
   564.807  0.1618194E-02  0.1627859E-01  0.1644260E-01    11.767  0.9782128E-04  0.2005559E-02  0.1495918E-02
   564.811  0.1618377E-02  0.1627452E-01  0.1643369E-01    11.767  0.9799171E-04  0.2002207E-02  0.1494153E-02
   564.814  0.1618550E-02  0.1627070E-01  0.1642575E-01    11.767  0.9816387E-04  0.1999049E-02  0.1492421E-02
   564.818  0.1618717E-02  0.1626758E-01  0.1641976E-01    11.767  0.9832703E-04  0.1996359E-02  0.1491062E-02
   564.822  0.1618876E-02  0.1626524E-01  0.1641465E-01    11.767  0.9847697E-04  0.1994136E-02  0.1489596E-02
   564.826  0.1619019E-02  0.1626355E-01  0.1641079E-01    11.767  0.9861008E-04  0.1992112E-02  0.1487636E-02
   564.830  0.1619134E-02  0.1626345E-01  0.1640591E-01    11.767  0.9872134E-04  0.1991628E-02  0.1486167E-02
   564.834  0.1619223E-02  0.1626454E-01  0.1640051E-01    11.767  0.9881064E-04  0.1991982E-02  0.1485310E-02
   564.838  0.1619282E-02  0.1626669E-01  0.1639414E-01    11.767  0.9887673E-04  0.1992702E-02  0.1483515E-02
   564.842  0.1619312E-02  0.1626944E-01  0.1638695E-01    11.767  0.9891815E-04  0.1994741E-02  0.1483210E-02
   564.846  0.1619310E-02  0.1627256E-01  0.1637727E-01    11.768  0.9893414E-04  0.1997270E-02  0.1482064E-02
   564.850  0.1619283E-02  0.1627606E-01  0.1636935E-01    11.768  0.9893170E-04  0.2000446E-02  0.1482221E-02
   564.854  0.1619243E-02  0.1627948E-01  0.1636197E-01    11.768  0.9892541E-04  0.2003896E-02  0.1483299E-02
   564.858  0.1619188E-02  0.1628291E-01  0.1635438E-01    11.768  0.9891481E-04  0.2007517E-02  0.1484065E-02
   564.862  0.1619112E-02  0.1628672E-01  0.1634595E-01    11.768  0.9889857E-04  0.2011135E-02  0.1486183E-02
   564.866  0.1619016E-02  0.1629069E-01  0.1633776E-01    11.768  0.9887660E-04  0.2014826E-02  0.1489810E-02
   564.870  0.1618902E-02  0.1629441E-01  0.1632834E-01    11.768  0.9885043E-04  0.2018656E-02  0.1492843E-02
   564.874  0.1618779E-02  0.1629732E-01  0.1631933E-01    11.768  0.9882235E-04  0.2021997E-02  0.1497167E-02
   564.878  0.1618653E-02  0.1629890E-01  0.1631051E-01    11.768  0.9879387E-04  0.2024410E-02  0.1501486E-02
   564.881  0.1618525E-02  0.1630039E-01  0.1630215E-01    11.768  0.9876600E-04  0.2026729E-02  0.1506291E-02
   564.885  0.1618398E-02  0.1630039E-01  0.1629394E-01    11.768  0.9873858E-04  0.2026937E-02  0.1511125E-02
   564.889  0.1618276E-02  0.1630026E-01  0.1628728E-01    11.768  0.9871362E-04  0.2026539E-02  0.1514773E-02
   564.893  0.1618158E-02  0.1629877E-01  0.1627960E-01    11.769  0.9868998E-04  0.2025229E-02  0.1519929E-02
   564.897  0.1618038E-02  0.1629710E-01  0.1627244E-01    11.769  0.9866998E-04  0.2023714E-02  0.1524408E-02
   564.901  0.1617911E-02  0.1629559E-01  0.1626397E-01    11.769  0.9865865E-04  0.2022226E-02  0.1527859E-02
   564.905  0.1617777E-02  0.1629481E-01  0.1625622E-01    11.769  0.9865728E-04  0.2021843E-02  0.1529235E-02
   564.909  0.1617641E-02  0.1629704E-01  0.1625046E-01    11.769  0.9866471E-04  0.2023531E-02  0.1527172E-02
   564.913  0.1617505E-02  0.1629783E-01  0.1624332E-01    11.769  0.9868158E-04  0.2025572E-02  0.1524691E-02
   564.917  0.1617372E-02  0.1629797E-01  0.1623631E-01    11.769  0.9870665E-04  0.2026984E-02  0.1520845E-02
   564.921  0.1617245E-02  0.1629814E-01  0.1622929E-01    11.769  0.9874008E-04  0.2028253E-02  0.1515862E-02
   564.925  0.1617126E-02  0.1629809E-01  0.1622241E-01    11.769  0.9877996E-04  0.2029206E-02  0.1510484E-02
   564.929  0.1617015E-02  0.1629892E-01  0.1621643E-01    11.769  0.9882473E-04  0.2030793E-02  0.1503501E-02
   564.933  0.1616913E-02  0.1629962E-01  0.1621133E-01    11.769  0.9887393E-04  0.2032577E-02  0.1496363E-02
   564.937  0.1616824E-02  0.1629945E-01  0.1620587E-01    11.769  0.9892491E-04  0.2033874E-02  0.1489015E-02
   564.941  0.1616748E-02  0.1629879E-01  0.1620104E-01    11.770  0.9897740E-04  0.2034757E-02  0.1481786E-02
   564.945  0.1616678E-02  0.1629768E-01  0.1619654E-01    11.770  0.9904040E-04  0.2035454E-02  0.1475568E-02
   564.949  0.1616604E-02  0.1629942E-01  0.1619423E-01    11.770  0.9912185E-04  0.2038832E-02  0.1468053E-02
   564.952  0.1616530E-02  0.1630120E-01  0.1619198E-01    11.770  0.9922053E-04  0.2042341E-02  0.1460890E-02
   564.956  0.1616456E-02  0.1630784E-01  0.1619358E-01    11.770  0.9933382E-04  0.2051132E-02  0.1450292E-02
   564.960  0.1616384E-02  0.1631576E-01  0.1619607E-01    11.770  0.9945975E-04  0.2061010E-02  0.1439081E-02
   564.964  0.1616312E-02  0.1632235E-01  0.1619725E-01    11.770  0.9960177E-04  0.2070583E-02  0.1427634E-02
   564.968  0.1616242E-02  0.1633068E-01  0.1619908E-01    11.770  0.9975759E-04  0.2076901E-02  0.1418156E-02
   564.972  0.1616174E-02  0.1633823E-01  0.1620003E-01    11.770  0.9992395E-04  0.2082168E-02  0.1409289E-02
   564.976  0.1616112E-02  0.1634480E-01  0.1620090E-01    11.770  0.1000968E-03  0.2085724E-02  0.1400752E-02
   564.980  0.1616056E-02  0.1635141E-01  0.1620231E-01    11.770  0.1002731E-03  0.2089468E-02  0.1392116E-02
   564.984  0.1616008E-02  0.1635686E-01  0.1620259E-01    11.770  0.1004478E-03  0.2093240E-02  0.1382530E-02
   564.988  0.1615971E-02  0.1636030E-01  0.1620304E-01    11.771  0.1006175E-03  0.2096304E-02  0.1372511E-02
   564.992  0.1615944E-02  0.1636216E-01  0.1620127E-01    11.771  0.1007779E-03  0.2099170E-02  0.1363831E-02
   564.996  0.1615936E-02  0.1636451E-01  0.1619949E-01    11.771  0.1009269E-03  0.2102980E-02  0.1354269E-02
   565.000  0.1615952E-02  0.1636291E-01  0.1619853E-01    11.771  0.1010623E-03  0.2105106E-02  0.1343539E-02
   565.004  0.1615994E-02  0.1635948E-01  0.1620005E-01    11.771  0.1011814E-03  0.2107173E-02  0.1333488E-02
   565.008  0.1616060E-02  0.1635566E-01  0.1619889E-01    11.771  0.1012809E-03  0.2109481E-02  0.1322239E-02
   565.012  0.1616149E-02  0.1635015E-01  0.1619826E-01    11.771  0.1013596E-03  0.2111214E-02  0.1310454E-02
   565.016  0.1616259E-02  0.1634371E-01  0.1619751E-01    11.771  0.1014141E-03  0.2112909E-02  0.1299147E-02
   565.019  0.1616388E-02  0.1633637E-01  0.1619636E-01    11.771  0.1014446E-03  0.2114536E-02  0.1288289E-02
   565.023  0.1616520E-02  0.1632873E-01  0.1619458E-01    11.771  0.1014325E-03  0.2116408E-02  0.1277878E-02
   565.027  0.1616654E-02  0.1632006E-01  0.1619201E-01    11.771  0.1013746E-03  0.2117994E-02  0.1267080E-02
   565.031  0.1616790E-02  0.1631221E-01  0.1618913E-01    11.771  0.1012737E-03  0.2121249E-02  0.1256353E-02
   565.035  0.1616926E-02  0.1630634E-01  0.1618456E-01    11.772  0.1011323E-03  0.2124178E-02  0.1246278E-02
   565.039  0.1617057E-02  0.1629958E-01  0.1618050E-01    11.772  0.1009537E-03  0.2128005E-02  0.1235132E-02
   565.043  0.1617182E-02  0.1629481E-01  0.1617749E-01    11.772  0.1007430E-03  0.2128201E-02  0.1228505E-02
   565.047  0.1617296E-02  0.1629284E-01  0.1617570E-01    11.772  0.1005049E-03  0.2125308E-02  0.1226234E-02
   565.051  0.1617399E-02  0.1629195E-01  0.1617361E-01    11.772  0.1002440E-03  0.2121131E-02  0.1225316E-02
   565.055  0.1617491E-02  0.1629046E-01  0.1617065E-01    11.772  0.9996060E-04  0.2119290E-02  0.1224704E-02
   565.059  0.1617570E-02  0.1628949E-01  0.1616728E-01    11.772  0.9965935E-04  0.2119375E-02  0.1225049E-02
   565.063  0.1617643E-02  0.1628869E-01  0.1616413E-01    11.772  0.9935020E-04  0.2120469E-02  0.1226305E-02
   565.067  0.1617709E-02  0.1628802E-01  0.1616128E-01    11.772  0.9903995E-04  0.2121733E-02  0.1227363E-02
   565.071  0.1617761E-02  0.1628778E-01  0.1615693E-01    11.772  0.9873318E-04  0.2123025E-02  0.1229517E-02
   565.075  0.1617792E-02  0.1628859E-01  0.1615147E-01    11.772  0.9843874E-04  0.2125086E-02  0.1233007E-02
   565.079  0.1617797E-02  0.1629190E-01  0.1614630E-01    11.772  0.9816443E-04  0.2127657E-02  0.1238176E-02
   565.083  0.1617779E-02  0.1629486E-01  0.1613884E-01    11.773  0.9791660E-04  0.2130103E-02  0.1244080E-02
   565.086  0.1617735E-02  0.1629717E-01  0.1612911E-01    11.773  0.9770096E-04  0.2132160E-02  0.1251781E-02
   565.090  0.1617669E-02  0.1629864E-01  0.1611818E-01    11.773  0.9752229E-04  0.2133614E-02  0.1260057E-02
   565.094  0.1617583E-02  0.1629969E-01  0.1610475E-01    11.773  0.9738671E-04  0.2134395E-02  0.1269486E-02
   565.098  0.1617482E-02  0.1629986E-01  0.1608950E-01    11.773  0.9729753E-04  0.2134755E-02  0.1279759E-02
   565.102  0.1617375E-02  0.1630085E-01  0.1607573E-01    11.773  0.9724898E-04  0.2136207E-02  0.1288780E-02
   565.106  0.1617277E-02  0.1630305E-01  0.1606464E-01    11.773  0.9722947E-04  0.2138267E-02  0.1296900E-02
   565.110  0.1617192E-02  0.1630496E-01  0.1605547E-01    11.773  0.9724000E-04  0.2138640E-02  0.1307190E-02
   565.114  0.1617119E-02  0.1630727E-01  0.1604884E-01    11.773  0.9728025E-04  0.2137119E-02  0.1318688E-02
   565.118  0.1617066E-02  0.1630801E-01  0.1604315E-01    11.773  0.9734513E-04  0.2134418E-02  0.1330018E-02
   565.122  0.1617034E-02  0.1630931E-01  0.1603791E-01    11.773  0.9743060E-04  0.2134034E-02  0.1339849E-02
   565.126  0.1617026E-02  0.1630976E-01  0.1603393E-01    11.773  0.9753453E-04  0.2134187E-02  0.1348855E-02
   565.130  0.1617040E-02  0.1630941E-01  0.1602998E-01    11.774  0.9765487E-04  0.2135068E-02  0.1357725E-02
   565.134  0.1617077E-02  0.1630848E-01  0.1602682E-01    11.774  0.9778919E-04  0.2136388E-02  0.1364801E-02
   565.138  0.1617132E-02  0.1630682E-01  0.1602413E-01    11.774  0.9793992E-04  0.2138391E-02  0.1370401E-02
   565.142  0.1617202E-02  0.1630488E-01  0.1602157E-01    11.774  0.9810820E-04  0.2138951E-02  0.1376572E-02
   565.146  0.1617286E-02  0.1630461E-01  0.1601986E-01    11.774  0.9828951E-04  0.2138021E-02  0.1381961E-02
   565.150  0.1617380E-02  0.1630450E-01  0.1601757E-01    11.774  0.9848093E-04  0.2137249E-02  0.1385930E-02
   565.153  0.1617484E-02  0.1630441E-01  0.1601532E-01    11.774  0.9867708E-04  0.2136558E-02  0.1388594E-02
   565.157  0.1617595E-02  0.1630451E-01  0.1601245E-01    11.774  0.9887345E-04  0.2136372E-02  0.1390203E-02
   565.161  0.1617710E-02  0.1630718E-01  0.1601157E-01    11.774  0.9906640E-04  0.2136850E-02  0.1390115E-02
   565.165  0.1617828E-02  0.1631073E-01  0.1601074E-01    11.774  0.9925114E-04  0.2137507E-02  0.1389077E-02
   565.169  0.1617945E-02  0.1631430E-01  0.1600908E-01    11.774  0.9942532E-04  0.2138313E-02  0.1386681E-02
   565.173  0.1618056E-02  0.1631886E-01  0.1600660E-01    11.774  0.9958610E-04  0.2139298E-02  0.1383727E-02
   565.177  0.1618160E-02  0.1632374E-01  0.1600330E-01    11.775  0.9973040E-04  0.2140602E-02  0.1380154E-02
   565.181  0.1618254E-02  0.1632895E-01  0.1599851E-01    11.775  0.9985458E-04  0.2142477E-02  0.1377094E-02
   565.185  0.1618336E-02  0.1633428E-01  0.1599429E-01    11.775  0.9995617E-04  0.2144704E-02  0.1372981E-02
   565.189  0.1618410E-02  0.1633989E-01  0.1598969E-01    11.775  0.1000395E-03  0.2147855E-02  0.1368357E-02
   565.193  0.1618486E-02  0.1634486E-01  0.1598545E-01    11.775  0.1001185E-03  0.2151316E-02  0.1363880E-02
   565.197  0.1618563E-02  0.1634893E-01  0.1598160E-01    11.775  0.1001918E-03  0.2154449E-02  0.1360267E-02
   565.201  0.1618622E-02  0.1635392E-01  0.1597660E-01    11.775  0.1002821E-03  0.2158520E-02  0.1355253E-02
   565.205  0.1618653E-02  0.1635833E-01  0.1596994E-01    11.775  0.1003995E-03  0.2163124E-02  0.1347361E-02
   565.209  0.1618656E-02  0.1636256E-01  0.1596295E-01    11.775  0.1005414E-03  0.2168184E-02  0.1336844E-02
   565.213  0.1618632E-02  0.1636674E-01  0.1595465E-01    11.775  0.1007037E-03  0.2173464E-02  0.1324368E-02
   565.217  0.1618582E-02  0.1637085E-01  0.1594648E-01    11.775  0.1008837E-03  0.2179215E-02  0.1310837E-02
   565.221  0.1618506E-02  0.1637489E-01  0.1593752E-01    11.775  0.1010765E-03  0.2186001E-02  0.1296749E-02
   565.224  0.1618411E-02  0.1637892E-01  0.1592890E-01    11.776  0.1012801E-03  0.2193152E-02  0.1282497E-02
   565.228  0.1618300E-02  0.1638328E-01  0.1592102E-01    11.776  0.1014876E-03  0.2200776E-02  0.1268680E-02
   565.232  0.1618177E-02  0.1638879E-01  0.1591476E-01    11.776  0.1016911E-03  0.2209683E-02  0.1255957E-02
   565.236  0.1618049E-02  0.1639330E-01  0.1590969E-01    11.776  0.1018872E-03  0.2217522E-02  0.1244926E-02
   565.240  0.1617928E-02  0.1639643E-01  0.1590647E-01    11.776  0.1020734E-03  0.2225100E-02  0.1236172E-02
   565.244  0.1617818E-02  0.1639930E-01  0.1590443E-01    11.776  0.1022450E-03  0.2231592E-02  0.1229674E-02
   565.248  0.1617721E-02  0.1640121E-01  0.1590390E-01    11.776  0.1023973E-03  0.2236495E-02  0.1225287E-02
   565.252  0.1617639E-02  0.1640268E-01  0.1590473E-01    11.776  0.1025271E-03  0.2240352E-02  0.1224508E-02
   565.256  0.1617575E-02  0.1640412E-01  0.1590781E-01    11.776  0.1026308E-03  0.2243491E-02  0.1226464E-02
   565.260  0.1617530E-02  0.1640590E-01  0.1591299E-01    11.776  0.1027067E-03  0.2246150E-02  0.1230520E-02
   565.264  0.1617506E-02  0.1640774E-01  0.1591961E-01    11.776  0.1027517E-03  0.2247866E-02  0.1237262E-02
   565.268  0.1617501E-02  0.1641011E-01  0.1592745E-01    11.776  0.1027629E-03  0.2248398E-02  0.1246547E-02
   565.272  0.1617504E-02  0.1641221E-01  0.1593640E-01    11.776  0.1027260E-03  0.2248681E-02  0.1257532E-02
   565.276  0.1617512E-02  0.1641464E-01  0.1594472E-01    11.777  0.1026381E-03  0.2248208E-02  0.1269630E-02
   565.280  0.1617526E-02  0.1641732E-01  0.1595248E-01    11.777  0.1025019E-03  0.2247759E-02  0.1283112E-02
   565.284  0.1617544E-02  0.1642060E-01  0.1596026E-01    11.777  0.1023204E-03  0.2246756E-02  0.1297147E-02
   565.288  0.1617565E-02  0.1642457E-01  0.1596817E-01    11.777  0.1020984E-03  0.2245942E-02  0.1312612E-02
   565.291  0.1617592E-02  0.1642829E-01  0.1597588E-01    11.777  0.1018401E-03  0.2244611E-02  0.1328601E-02
   565.295  0.1617626E-02  0.1643218E-01  0.1598379E-01    11.777  0.1015437E-03  0.2243853E-02  0.1345037E-02
   565.299  0.1617667E-02  0.1643635E-01  0.1599117E-01    11.777  0.1012167E-03  0.2243553E-02  0.1362170E-02
   565.303  0.1617715E-02  0.1644015E-01  0.1599878E-01    11.777  0.1008667E-03  0.2243550E-02  0.1377867E-02
   565.307  0.1617767E-02  0.1644366E-01  0.1600621E-01    11.777  0.1005027E-03  0.2243891E-02  0.1393092E-02
   565.311  0.1617822E-02  0.1644823E-01  0.1601242E-01    11.777  0.1001333E-03  0.2244719E-02  0.1407608E-02
   565.315  0.1617878E-02  0.1645106E-01  0.1601810E-01    11.777  0.9976796E-04  0.2245258E-02  0.1419841E-02
   565.319  0.1617932E-02  0.1645384E-01  0.1602325E-01    11.778  0.9941653E-04  0.2245791E-02  0.1430146E-02
   565.323  0.1617979E-02  0.1645713E-01  0.1602732E-01    11.778  0.9909264E-04  0.2245939E-02  0.1438555E-02
   565.327  0.1618010E-02  0.1646094E-01  0.1603054E-01    11.778  0.9881282E-04  0.2244105E-02  0.1444008E-02
   565.331  0.1618027E-02  0.1646486E-01  0.1603317E-01    11.778  0.9858278E-04  0.2241541E-02  0.1446365E-02
   565.335  0.1618028E-02  0.1646905E-01  0.1603534E-01    11.778  0.9840824E-04  0.2238563E-02  0.1446579E-02
   565.339  0.1618012E-02  0.1647394E-01  0.1603627E-01    11.778  0.9829336E-04  0.2235012E-02  0.1443737E-02
   565.343  0.1617981E-02  0.1647899E-01  0.1603745E-01    11.778  0.9824059E-04  0.2231304E-02  0.1438260E-02
   565.347  0.1617934E-02  0.1648379E-01  0.1603850E-01    11.778  0.9825141E-04  0.2228281E-02  0.1429092E-02
   565.351  0.1617861E-02  0.1648799E-01  0.1603605E-01    11.778  0.9831077E-04  0.2225470E-02  0.1419279E-02
   565.355  0.1617764E-02  0.1649172E-01  0.1603228E-01    11.778  0.9839689E-04  0.2222792E-02  0.1407958E-02
   565.358  0.1617662E-02  0.1649534E-01  0.1603076E-01    11.778  0.9848235E-04  0.2220584E-02  0.1399330E-02
   565.362  0.1617558E-02  0.1649898E-01  0.1603016E-01    11.778  0.9856467E-04  0.2220524E-02  0.1392512E-02
   565.366  0.1617455E-02  0.1650113E-01  0.1603094E-01    11.778  0.9864225E-04  0.2221169E-02  0.1387248E-02
   565.370  0.1617355E-02  0.1650303E-01  0.1603307E-01    11.779  0.9871264E-04  0.2223478E-02  0.1383054E-02
   565.374  0.1617259E-02  0.1650564E-01  0.1603814E-01    11.779  0.9877699E-04  0.2224003E-02  0.1382648E-02
   565.378  0.1617163E-02  0.1650826E-01  0.1604382E-01    11.779  0.9884277E-04  0.2224728E-02  0.1384112E-02
   565.382  0.1617071E-02  0.1650962E-01  0.1605099E-01    11.779  0.9890812E-04  0.2224756E-02  0.1386677E-02
   565.386  0.1616983E-02  0.1650975E-01  0.1605957E-01    11.779  0.9897191E-04  0.2225867E-02  0.1390563E-02
   565.390  0.1616902E-02  0.1651253E-01  0.1606892E-01    11.779  0.9903254E-04  0.2227960E-02  0.1395204E-02
   565.394  0.1616830E-02  0.1651463E-01  0.1607788E-01    11.779  0.9908853E-04  0.2231262E-02  0.1402304E-02
   565.398  0.1616769E-02  0.1651581E-01  0.1608872E-01    11.779  0.9913825E-04  0.2235449E-02  0.1408850E-02
   565.402  0.1616721E-02  0.1651646E-01  0.1609973E-01    11.779  0.9918098E-04  0.2240189E-02  0.1416200E-02
   565.406  0.1616687E-02  0.1651748E-01  0.1611206E-01    11.779  0.9921514E-04  0.2247019E-02  0.1424731E-02
   565.410  0.1616660E-02  0.1651645E-01  0.1612389E-01    11.779  0.9923859E-04  0.2253931E-02  0.1434279E-02
   565.414  0.1616642E-02  0.1651413E-01  0.1613544E-01    11.780  0.9924972E-04  0.2262301E-02  0.1444285E-02
   565.418  0.1616632E-02  0.1651140E-01  0.1614697E-01    11.780  0.9924886E-04  0.2271678E-02  0.1455093E-02
   565.422  0.1616631E-02  0.1650804E-01  0.1615736E-01    11.780  0.9923574E-04  0.2282177E-02  0.1467609E-02
   565.425  0.1616638E-02  0.1650378E-01  0.1616735E-01    11.780  0.9921136E-04  0.2293415E-02  0.1480196E-02
   565.429  0.1616654E-02  0.1649780E-01  0.1617652E-01    11.780  0.9917596E-04  0.2304633E-02  0.1492998E-02
   565.433  0.1616678E-02  0.1649097E-01  0.1618559E-01    11.780  0.9913175E-04  0.2317483E-02  0.1505536E-02
   565.437  0.1616715E-02  0.1648914E-01  0.1619715E-01    11.780  0.9908555E-04  0.2326655E-02  0.1523035E-02
   565.441  0.1616773E-02  0.1648665E-01  0.1621080E-01    11.780  0.9905123E-04  0.2335236E-02  0.1541776E-02
   565.445  0.1616853E-02  0.1648926E-01  0.1622968E-01    11.780  0.9903073E-04  0.2349029E-02  0.1555484E-02
   565.449  0.1616951E-02  0.1649167E-01  0.1625067E-01    11.780  0.9902525E-04  0.2362383E-02  0.1568559E-02
   565.453  0.1617066E-02  0.1649397E-01  0.1627013E-01    11.780  0.9903539E-04  0.2375275E-02  0.1583543E-02
   565.457  0.1617195E-02  0.1649620E-01  0.1628926E-01    11.780  0.9906138E-04  0.2387114E-02  0.1597501E-02
   565.461  0.1617335E-02  0.1649784E-01  0.1630741E-01    11.781  0.9910324E-04  0.2398815E-02  0.1610551E-02
   565.465  0.1617482E-02  0.1649973E-01  0.1632494E-01    11.781  0.9916021E-04  0.2409735E-02  0.1623346E-02
   565.469  0.1617634E-02  0.1650299E-01  0.1634141E-01    11.781  0.9923218E-04  0.2420562E-02  0.1634526E-02
   565.473  0.1617786E-02  0.1650439E-01  0.1635659E-01    11.781  0.9931726E-04  0.2429193E-02  0.1643623E-02
   565.477  0.1617937E-02  0.1650525E-01  0.1637016E-01    11.781  0.9941339E-04  0.2436638E-02  0.1650113E-02
   565.481  0.1618091E-02  0.1650678E-01  0.1638274E-01    11.781  0.9950673E-04  0.2443827E-02  0.1656077E-02
   565.485  0.1618248E-02  0.1650797E-01  0.1639388E-01    11.781  0.9959039E-04  0.2450612E-02  0.1660047E-02
   565.489  0.1618404E-02  0.1650882E-01  0.1640317E-01    11.781  0.9966273E-04  0.2456494E-02  0.1662010E-02
   565.492  0.1618556E-02  0.1650992E-01  0.1641077E-01    11.781  0.9972364E-04  0.2460720E-02  0.1661985E-02
   565.496  0.1618700E-02  0.1651014E-01  0.1641679E-01    11.781  0.9977045E-04  0.2464848E-02  0.1660163E-02
   565.500  0.1618833E-02  0.1651089E-01  0.1642072E-01    11.781  0.9980289E-04  0.2467811E-02  0.1655494E-02
   565.504  0.1618952E-02  0.1651213E-01  0.1642261E-01    11.781  0.9982050E-04  0.2470024E-02  0.1648838E-02
   565.508  0.1619053E-02  0.1651287E-01  0.1642162E-01    11.782  0.9982313E-04  0.2472395E-02  0.1640800E-02
   565.512  0.1619134E-02  0.1651408E-01  0.1641922E-01    11.782  0.9981266E-04  0.2473068E-02  0.1630704E-02
   565.516  0.1619197E-02  0.1651471E-01  0.1641484E-01    11.782  0.9979717E-04  0.2473491E-02  0.1620273E-02
   565.520  0.1619253E-02  0.1651540E-01  0.1641054E-01    11.782  0.9979444E-04  0.2473453E-02  0.1611394E-02
   565.524  0.1619304E-02  0.1651610E-01  0.1640605E-01    11.782  0.9980521E-04  0.2472439E-02  0.1603164E-02
   565.528  0.1619344E-02  0.1651719E-01  0.1640062E-01    11.782  0.9983162E-04  0.2470856E-02  0.1595791E-02
   565.532  0.1619367E-02  0.1651880E-01  0.1639665E-01    11.782  0.9987801E-04  0.2469472E-02  0.1590666E-02
   565.536  0.1619375E-02  0.1652035E-01  0.1639170E-01    11.782  0.9993850E-04  0.2469265E-02  0.1586414E-02
   565.540  0.1619368E-02  0.1652158E-01  0.1638629E-01    11.782  0.1000117E-03  0.2469228E-02  0.1584136E-02
   565.544  0.1619346E-02  0.1652314E-01  0.1638028E-01    11.782  0.1000967E-03  0.2469160E-02  0.1583457E-02
   565.548  0.1619310E-02  0.1652425E-01  0.1637382E-01    11.782  0.1001912E-03  0.2469103E-02  0.1583762E-02
   565.552  0.1619261E-02  0.1652536E-01  0.1636674E-01    11.782  0.1002926E-03  0.2468527E-02  0.1585326E-02
   565.556  0.1619200E-02  0.1652593E-01  0.1635937E-01    11.783  0.1003995E-03  0.2468050E-02  0.1587843E-02
   565.559  0.1619128E-02  0.1652584E-01  0.1635167E-01    11.783  0.1005083E-03  0.2467692E-02  0.1591065E-02
   565.563  0.1619046E-02  0.1652992E-01  0.1634695E-01    11.783  0.1006155E-03  0.2466861E-02  0.1592448E-02
   565.567  0.1618955E-02  0.1653263E-01  0.1634283E-01    11.783  0.1007183E-03  0.2467498E-02  0.1594502E-02
   565.571  0.1618849E-02  0.1653444E-01  0.1633704E-01    11.783  0.1008067E-03  0.2468107E-02  0.1597824E-02
   565.575  0.1618718E-02  0.1653629E-01  0.1632860E-01    11.783  0.1008653E-03  0.2467982E-02  0.1600848E-02
   565.579  0.1618568E-02  0.1653787E-01  0.1632146E-01    11.783  0.1008924E-03  0.2468102E-02  0.1607871E-02
   565.583  0.1618401E-02  0.1653910E-01  0.1631172E-01    11.783  0.1008883E-03  0.2467721E-02  0.1613598E-02
   565.587  0.1618219E-02  0.1653965E-01  0.1630078E-01    11.783  0.1008554E-03  0.2466756E-02  0.1620269E-02
   565.591  0.1618021E-02  0.1653996E-01  0.1628955E-01    11.783  0.1008044E-03  0.2464371E-02  0.1627005E-02
   565.595  0.1617813E-02  0.1653918E-01  0.1627840E-01    11.783  0.1007375E-03  0.2461613E-02  0.1634234E-02
   565.599  0.1617598E-02  0.1653773E-01  0.1626707E-01    11.784  0.1006565E-03  0.2458210E-02  0.1641569E-02
   565.603  0.1617381E-02  0.1653521E-01  0.1625615E-01    11.784  0.1005661E-03  0.2454369E-02  0.1649497E-02
   565.607  0.1617157E-02  0.1653134E-01  0.1624459E-01    11.784  0.1004845E-03  0.2450476E-02  0.1655519E-02
   565.611  0.1616929E-02  0.1652615E-01  0.1623216E-01    11.784  0.1004178E-03  0.2446662E-02  0.1659694E-02
   565.615  0.1616703E-02  0.1652078E-01  0.1622007E-01    11.784  0.1003677E-03  0.2443464E-02  0.1662670E-02
   565.619  0.1616485E-02  0.1651408E-01  0.1620775E-01    11.784  0.1003358E-03  0.2441128E-02  0.1664235E-02
   565.623  0.1616265E-02  0.1650920E-01  0.1619817E-01    11.784  0.1003173E-03  0.2441080E-02  0.1663927E-02
   565.626  0.1616040E-02  0.1650448E-01  0.1618797E-01    11.784  0.1003101E-03  0.2441828E-02  0.1664068E-02
   565.630  0.1615817E-02  0.1649864E-01  0.1617760E-01    11.784  0.1003141E-03  0.2443302E-02  0.1665542E-02
   565.634  0.1615600E-02  0.1649175E-01  0.1616731E-01    11.784  0.1003292E-03  0.2446193E-02  0.1668834E-02
   565.638  0.1615395E-02  0.1648378E-01  0.1615758E-01    11.784  0.1003548E-03  0.2450549E-02  0.1672999E-02
   565.642  0.1615208E-02  0.1647577E-01  0.1614932E-01    11.784  0.1003912E-03  0.2455510E-02  0.1677626E-02
   565.646  0.1615043E-02  0.1646799E-01  0.1614220E-01    11.785  0.1004370E-03  0.2460705E-02  0.1683160E-02
   565.650  0.1614903E-02  0.1645910E-01  0.1613724E-01    11.785  0.1004910E-03  0.2465189E-02  0.1688780E-02
   565.654  0.1614792E-02  0.1645504E-01  0.1613780E-01    11.785  0.1005517E-03  0.2471259E-02  0.1692552E-02
   565.658  0.1614712E-02  0.1644999E-01  0.1613882E-01    11.785  0.1006186E-03  0.2478735E-02  0.1697612E-02
   565.662  0.1614664E-02  0.1644354E-01  0.1614254E-01    11.785  0.1006891E-03  0.2487325E-02  0.1703334E-02
   565.666  0.1614651E-02  0.1643898E-01  0.1614807E-01    11.785  0.1007609E-03  0.2496908E-02  0.1708798E-02
   565.670  0.1614673E-02  0.1643445E-01  0.1615584E-01    11.785  0.1008313E-03  0.2506259E-02  0.1714113E-02
   565.674  0.1614730E-02  0.1642948E-01  0.1616541E-01    11.785  0.1008979E-03  0.2516268E-02  0.1719883E-02
   565.678  0.1614820E-02  0.1642501E-01  0.1617577E-01    11.785  0.1009586E-03  0.2526477E-02  0.1726036E-02
   565.682  0.1614936E-02  0.1642086E-01  0.1618625E-01    11.785  0.1010135E-03  0.2536295E-02  0.1731767E-02
   565.686  0.1615069E-02  0.1641798E-01  0.1619664E-01    11.785  0.1010521E-03  0.2546357E-02  0.1736987E-02
   565.689  0.1615224E-02  0.1641542E-01  0.1620765E-01    11.786  0.1010629E-03  0.2556850E-02  0.1740572E-02
   565.693  0.1615399E-02  0.1641332E-01  0.1621908E-01    11.786  0.1010430E-03  0.2566868E-02  0.1743591E-02
   565.697  0.1615591E-02  0.1641188E-01  0.1622986E-01    11.786  0.1009928E-03  0.2576297E-02  0.1745596E-02
   565.701  0.1615793E-02  0.1641175E-01  0.1624098E-01    11.786  0.1009124E-03  0.2586104E-02  0.1746784E-02
   565.705  0.1616000E-02  0.1641086E-01  0.1625058E-01    11.786  0.1008035E-03  0.2593439E-02  0.1746483E-02
   565.709  0.1616207E-02  0.1641028E-01  0.1625843E-01    11.786  0.1006691E-03  0.2599665E-02  0.1746155E-02
   565.713  0.1616410E-02  0.1641033E-01  0.1626497E-01    11.786  0.1005118E-03  0.2604876E-02  0.1745737E-02
   565.717  0.1616605E-02  0.1641136E-01  0.1627133E-01    11.786  0.1003372E-03  0.2608623E-02  0.1744151E-02
   565.721  0.1616785E-02  0.1641315E-01  0.1627491E-01    11.786  0.1001498E-03  0.2611271E-02  0.1743140E-02
   565.725  0.1616953E-02  0.1641603E-01  0.1627750E-01    11.786  0.9995779E-04  0.2611777E-02  0.1742096E-02
   565.729  0.1617123E-02  0.1641891E-01  0.1628109E-01    11.786  0.9978353E-04  0.2611088E-02  0.1738349E-02
   565.733  0.1617292E-02  0.1642158E-01  0.1628402E-01    11.786  0.9963420E-04  0.2608895E-02  0.1732823E-02
   565.737  0.1617457E-02  0.1642443E-01  0.1628660E-01    11.787  0.9951271E-04  0.2605635E-02  0.1726498E-02
   565.741  0.1617614E-02  0.1643018E-01  0.1629100E-01    11.787  0.9942272E-04  0.2598967E-02  0.1716283E-02
   565.745  0.1617761E-02  0.1643486E-01  0.1629371E-01    11.787  0.9936167E-04  0.2592048E-02  0.1705271E-02
   565.749  0.1617902E-02  0.1643855E-01  0.1629487E-01    11.787  0.9932406E-04  0.2586438E-02  0.1694583E-02
   565.752  0.1618034E-02  0.1644129E-01  0.1629499E-01    11.787  0.9931071E-04  0.2581437E-02  0.1683918E-02
   565.756  0.1618152E-02  0.1644351E-01  0.1629273E-01    11.787  0.9932102E-04  0.2577040E-02  0.1673640E-02
   565.760  0.1618263E-02  0.1644549E-01  0.1629003E-01    11.787  0.9933984E-04  0.2573900E-02  0.1665255E-02
   565.764  0.1618371E-02  0.1644587E-01  0.1628797E-01    11.787  0.9935959E-04  0.2571038E-02  0.1658553E-02
   565.768  0.1618472E-02  0.1644594E-01  0.1628382E-01    11.787  0.9937997E-04  0.2568392E-02  0.1656052E-02
   565.772  0.1618563E-02  0.1644638E-01  0.1627904E-01    11.787  0.9940073E-04  0.2564612E-02  0.1655973E-02
   565.776  0.1618644E-02  0.1644631E-01  0.1627329E-01    11.787  0.9942073E-04  0.2562725E-02  0.1657782E-02
   565.780  0.1618711E-02  0.1644648E-01  0.1626660E-01    11.788  0.9943854E-04  0.2560928E-02  0.1661201E-02
   565.784  0.1618761E-02  0.1644619E-01  0.1625928E-01    11.788  0.9945382E-04  0.2559491E-02  0.1666587E-02
   565.788  0.1618810E-02  0.1644607E-01  0.1625226E-01    11.788  0.9947210E-04  0.2558253E-02  0.1672409E-02
   565.792  0.1618865E-02  0.1644624E-01  0.1624701E-01    11.788  0.9949582E-04  0.2557514E-02  0.1676356E-02
   565.796  0.1618924E-02  0.1644665E-01  0.1624333E-01    11.788  0.9952416E-04  0.2556616E-02  0.1678997E-02
   565.800  0.1618987E-02  0.1644670E-01  0.1623977E-01    11.788  0.9955745E-04  0.2555965E-02  0.1681370E-02
   565.804  0.1619051E-02  0.1644676E-01  0.1623780E-01    11.788  0.9959511E-04  0.2555358E-02  0.1682890E-02
   565.808  0.1619114E-02  0.1644463E-01  0.1623636E-01    11.788  0.9963613E-04  0.2556004E-02  0.1684717E-02
   565.812  0.1619177E-02  0.1644509E-01  0.1623572E-01    11.788  0.9968048E-04  0.2555515E-02  0.1684658E-02
   565.816  0.1619238E-02  0.1644610E-01  0.1623452E-01    11.788  0.9972705E-04  0.2555404E-02  0.1684559E-02
   565.819  0.1619294E-02  0.1644724E-01  0.1623386E-01    11.788  0.9977537E-04  0.2555365E-02  0.1684007E-02
   565.823  0.1619345E-02  0.1644915E-01  0.1623346E-01    11.788  0.9982396E-04  0.2556336E-02  0.1683237E-02
   565.827  0.1619391E-02  0.1645049E-01  0.1623293E-01    11.789  0.9987219E-04  0.2557365E-02  0.1682300E-02
   565.831  0.1619429E-02  0.1645215E-01  0.1623243E-01    11.789  0.9991986E-04  0.2558787E-02  0.1681161E-02
   565.835  0.1619460E-02  0.1645420E-01  0.1623199E-01    11.789  0.9996497E-04  0.2560587E-02  0.1679326E-02
   565.839  0.1619485E-02  0.1645620E-01  0.1623184E-01    11.789  0.1000031E-03  0.2562429E-02  0.1677541E-02
   565.843  0.1619504E-02  0.1645808E-01  0.1623174E-01    11.789  0.1000332E-03  0.2564086E-02  0.1675068E-02
   565.847  0.1619516E-02  0.1646189E-01  0.1623262E-01    11.789  0.1000548E-03  0.2566920E-02  0.1673798E-02
   565.851  0.1619525E-02  0.1646511E-01  0.1623392E-01    11.789  0.1000712E-03  0.2569754E-02  0.1672453E-02
   565.855  0.1619536E-02  0.1646805E-01  0.1623480E-01    11.789  0.1000897E-03  0.2572954E-02  0.1671318E-02
   565.859  0.1619548E-02  0.1647071E-01  0.1623501E-01    11.789  0.1001116E-03  0.2575842E-02  0.1670034E-02
   565.863  0.1619554E-02  0.1647411E-01  0.1623554E-01    11.789  0.1001404E-03  0.2578564E-02  0.1669317E-02
   565.867  0.1619541E-02  0.1647663E-01  0.1623558E-01    11.789  0.1001722E-03  0.2581815E-02  0.1669064E-02
   565.871  0.1619508E-02  0.1647926E-01  0.1623393E-01    11.790  0.1002061E-03  0.2584396E-02  0.1669791E-02
   565.875  0.1619456E-02  0.1648170E-01  0.1623176E-01    11.790  0.1002414E-03  0.2586979E-02  0.1670963E-02
   565.879  0.1619385E-02  0.1648428E-01  0.1622880E-01    11.790  0.1002776E-03  0.2589352E-02  0.1672496E-02
   565.882  0.1619299E-02  0.1648672E-01  0.1622562E-01    11.790  0.1003134E-03  0.2591321E-02  0.1674358E-02
   565.886  0.1619198E-02  0.1648930E-01  0.1622174E-01    11.790  0.1003492E-03  0.2593051E-02  0.1677191E-02
   565.890  0.1619086E-02  0.1649168E-01  0.1621779E-01    11.790  0.1003828E-03  0.2593923E-02  0.1680074E-02
   565.894  0.1618964E-02  0.1649349E-01  0.1621354E-01    11.790  0.1004150E-03  0.2595318E-02  0.1682924E-02
   565.898  0.1618837E-02  0.1649485E-01  0.1620963E-01    11.790  0.1004458E-03  0.2596394E-02  0.1685649E-02
   565.902  0.1618707E-02  0.1649533E-01  0.1620577E-01    11.790  0.1004743E-03  0.2596667E-02  0.1688671E-02
   565.906  0.1618578E-02  0.1649527E-01  0.1620221E-01    11.790  0.1005003E-03  0.2595932E-02  0.1690796E-02
   565.910  0.1618452E-02  0.1649463E-01  0.1619865E-01    11.790  0.1005234E-03  0.2594534E-02  0.1693972E-02
   565.914  0.1618330E-02  0.1649352E-01  0.1619545E-01    11.791  0.1005476E-03  0.2591496E-02  0.1696741E-02
   565.918  0.1618195E-02  0.1649249E-01  0.1619212E-01    11.791  0.1005985E-03  0.2585207E-02  0.1698663E-02
   565.922  0.1618051E-02  0.1649228E-01  0.1618805E-01    11.791  0.1006773E-03  0.2575279E-02  0.1697631E-02
   565.926  0.1617900E-02  0.1649149E-01  0.1618499E-01    11.791  0.1007820E-03  0.2562158E-02  0.1696268E-02
   565.930  0.1617746E-02  0.1649159E-01  0.1618206E-01    11.791  0.1009116E-03  0.2547127E-02  0.1694122E-02
   565.934  0.1617594E-02  0.1649129E-01  0.1617920E-01    11.791  0.1010628E-03  0.2529537E-02  0.1690691E-02
   565.938  0.1617449E-02  0.1649020E-01  0.1617696E-01    11.791  0.1012327E-03  0.2510799E-02  0.1686725E-02
   565.942  0.1617313E-02  0.1648901E-01  0.1617407E-01    11.791  0.1014176E-03  0.2491679E-02  0.1681921E-02
   565.946  0.1617191E-02  0.1648655E-01  0.1617324E-01    11.791  0.1016129E-03  0.2472258E-02  0.1678816E-02
   565.949  0.1617085E-02  0.1648757E-01  0.1617357E-01    11.791  0.1018144E-03  0.2454249E-02  0.1675595E-02
   565.953  0.1616998E-02  0.1648326E-01  0.1617401E-01    11.791  0.1020171E-03  0.2434289E-02  0.1672668E-02
   565.957  0.1616932E-02  0.1647910E-01  0.1617491E-01    11.792  0.1022162E-03  0.2415365E-02  0.1670467E-02
   565.961  0.1616889E-02  0.1648055E-01  0.1618311E-01    11.792  0.1024071E-03  0.2405053E-02  0.1660332E-02
   565.965  0.1616870E-02  0.1648487E-01  0.1619316E-01    11.792  0.1025850E-03  0.2396534E-02  0.1650941E-02
   565.969  0.1616876E-02  0.1648593E-01  0.1620267E-01    11.792  0.1027465E-03  0.2390562E-02  0.1641758E-02
   565.973  0.1616907E-02  0.1648645E-01  0.1621245E-01    11.792  0.1028870E-03  0.2386542E-02  0.1633937E-02
   565.977  0.1616962E-02  0.1648502E-01  0.1622230E-01    11.792  0.1030032E-03  0.2382956E-02  0.1627722E-02
   565.981  0.1617041E-02  0.1648481E-01  0.1623275E-01    11.792  0.1030925E-03  0.2382327E-02  0.1622861E-02
   565.985  0.1617129E-02  0.1648454E-01  0.1624218E-01    11.792  0.1031699E-03  0.2382456E-02  0.1618882E-02
   565.989  0.1617218E-02  0.1648449E-01  0.1624952E-01    11.792  0.1032443E-03  0.2383592E-02  0.1614567E-02
   565.993  0.1617304E-02  0.1648453E-01  0.1625455E-01    11.792  0.1033150E-03  0.2385300E-02  0.1609771E-02
   565.997  0.1617385E-02  0.1648400E-01  0.1625731E-01    11.792  0.1033820E-03  0.2387950E-02  0.1605402E-02
   566.001  0.1617459E-02  0.1648311E-01  0.1625811E-01    11.793  0.1034432E-03  0.2391189E-02  0.1602229E-02
   566.005  0.1617524E-02  0.1648282E-01  0.1625687E-01    11.793  0.1034972E-03  0.2396084E-02  0.1598656E-02
   566.009  0.1617577E-02  0.1648250E-01  0.1625446E-01    11.793  0.1035451E-03  0.2402424E-02  0.1594791E-02
   566.012  0.1617615E-02  0.1648155E-01  0.1625016E-01    11.793  0.1035891E-03  0.2409941E-02  0.1591905E-02
   566.016  0.1617637E-02  0.1648095E-01  0.1624691E-01    11.793  0.1036265E-03  0.2418617E-02  0.1587937E-02
   566.020  0.1617649E-02  0.1647949E-01  0.1624131E-01    11.793  0.1036521E-03  0.2427363E-02  0.1586936E-02
   566.024  0.1617649E-02  0.1647661E-01  0.1623266E-01    11.793  0.1036652E-03  0.2436940E-02  0.1584882E-02
   566.028  0.1617645E-02  0.1647297E-01  0.1622291E-01    11.793  0.1036664E-03  0.2447123E-02  0.1583800E-02
   566.032  0.1617646E-02  0.1646908E-01  0.1621371E-01    11.793  0.1036601E-03  0.2457432E-02  0.1581148E-02
   566.036  0.1617652E-02  0.1646475E-01  0.1620514E-01    11.793  0.1036463E-03  0.2467854E-02  0.1578258E-02
   566.040  0.1617664E-02  0.1646018E-01  0.1619753E-01    11.793  0.1036251E-03  0.2478502E-02  0.1574674E-02
   566.044  0.1617678E-02  0.1645752E-01  0.1619225E-01    11.794  0.1036002E-03  0.2484148E-02  0.1574263E-02
   566.048  0.1617688E-02  0.1645562E-01  0.1618749E-01    11.794  0.1035816E-03  0.2488446E-02  0.1572570E-02
   566.052  0.1617695E-02  0.1645472E-01  0.1618432E-01    11.794  0.1035695E-03  0.2491548E-02  0.1570341E-02
   566.056  0.1617698E-02  0.1645264E-01  0.1617967E-01    11.794  0.1035646E-03  0.2495043E-02  0.1565492E-02
   566.060  0.1617683E-02  0.1645070E-01  0.1617409E-01    11.794  0.1035876E-03  0.2498111E-02  0.1557489E-02
   566.064  0.1617611E-02  0.1645122E-01  0.1616641E-01    11.794  0.1036993E-03  0.2496800E-02  0.1546039E-02
   566.068  0.1617483E-02  0.1645324E-01  0.1615713E-01    11.794  0.1038983E-03  0.2491811E-02  0.1531492E-02
   566.071  0.1617305E-02  0.1646153E-01  0.1615159E-01    11.794  0.1041748E-03  0.2475220E-02  0.1522797E-02
   566.075  0.1617099E-02  0.1647127E-01  0.1614683E-01    11.794  0.1044951E-03  0.2456291E-02  0.1515208E-02
   566.079  0.1616873E-02  0.1648226E-01  0.1614261E-01    11.794  0.1048508E-03  0.2437875E-02  0.1507826E-02
   566.083  0.1616628E-02  0.1649119E-01  0.1613883E-01    11.794  0.1052367E-03  0.2419849E-02  0.1501725E-02
   566.087  0.1616360E-02  0.1649928E-01  0.1613388E-01    11.795  0.1056520E-03  0.2403761E-02  0.1497402E-02
   566.091  0.1616076E-02  0.1650627E-01  0.1612898E-01    11.795  0.1060870E-03  0.2389599E-02  0.1496369E-02
   566.095  0.1615782E-02  0.1651169E-01  0.1612391E-01    11.795  0.1065318E-03  0.2378646E-02  0.1497283E-02
   566.099  0.1615486E-02  0.1651450E-01  0.1611944E-01    11.795  0.1069753E-03  0.2370093E-02  0.1501065E-02
   566.103  0.1615196E-02  0.1651663E-01  0.1611288E-01    11.795  0.1074056E-03  0.2365883E-02  0.1508072E-02
   566.107  0.1614917E-02  0.1651695E-01  0.1610940E-01    11.795  0.1078130E-03  0.2365454E-02  0.1515488E-02
   566.111  0.1614641E-02  0.1651538E-01  0.1610468E-01    11.795  0.1081891E-03  0.2368222E-02  0.1526439E-02
   566.115  0.1614353E-02  0.1651154E-01  0.1609751E-01    11.795  0.1085232E-03  0.2374296E-02  0.1543814E-02
   566.119  0.1614058E-02  0.1650628E-01  0.1608809E-01    11.795  0.1088099E-03  0.2383946E-02  0.1566025E-02
   566.123  0.1613762E-02  0.1649941E-01  0.1607690E-01    11.795  0.1090426E-03  0.2396876E-02  0.1592552E-02
   566.127  0.1613472E-02  0.1649189E-01  0.1606423E-01    11.796  0.1092166E-03  0.2413124E-02  0.1621184E-02
   566.131  0.1613194E-02  0.1648571E-01  0.1605432E-01    11.796  0.1093264E-03  0.2436093E-02  0.1648973E-02
   566.134  0.1612931E-02  0.1647828E-01  0.1604367E-01    11.796  0.1093673E-03  0.2462155E-02  0.1678017E-02
   566.138  0.1612689E-02  0.1646968E-01  0.1603412E-01    11.796  0.1093404E-03  0.2490109E-02  0.1707644E-02
   566.142  0.1612487E-02  0.1645981E-01  0.1602556E-01    11.796  0.1092264E-03  0.2520728E-02  0.1738266E-02
   566.146  0.1612336E-02  0.1644955E-01  0.1601943E-01    11.796  0.1090212E-03  0.2553004E-02  0.1769033E-02
   566.150  0.1612228E-02  0.1644011E-01  0.1601519E-01    11.796  0.1087396E-03  0.2587218E-02  0.1798006E-02
   566.154  0.1612157E-02  0.1642979E-01  0.1601141E-01    11.796  0.1083848E-03  0.2621457E-02  0.1828263E-02
   566.158  0.1612110E-02  0.1643083E-01  0.1601892E-01    11.796  0.1079594E-03  0.2632582E-02  0.1877356E-02
   566.162  0.1612072E-02  0.1643719E-01  0.1602964E-01    11.796  0.1074594E-03  0.2633164E-02  0.1933840E-02
   566.166  0.1612043E-02  0.1644257E-01  0.1603647E-01    11.796  0.1068946E-03  0.2633843E-02  0.1988983E-02
   566.170  0.1612027E-02  0.1644656E-01  0.1604124E-01    11.797  0.1062763E-03  0.2633872E-02  0.2041239E-02
   566.174  0.1612022E-02  0.1644887E-01  0.1604165E-01    11.797  0.1056186E-03  0.2632749E-02  0.2087122E-02
   566.178  0.1612030E-02  0.1644984E-01  0.1604082E-01    11.797  0.1049369E-03  0.2630578E-02  0.2130662E-02
   566.182  0.1612049E-02  0.1644960E-01  0.1603940E-01    11.797  0.1042463E-03  0.2627540E-02  0.2169518E-02
   566.186  0.1612079E-02  0.1644833E-01  0.1603450E-01    11.797  0.1035633E-03  0.2623611E-02  0.2199797E-02
   566.190  0.1612119E-02  0.1644777E-01  0.1602974E-01    11.797  0.1029021E-03  0.2619077E-02  0.2222900E-02
   566.193  0.1612168E-02  0.1644836E-01  0.1602444E-01    11.797  0.1022767E-03  0.2615717E-02  0.2233862E-02
   566.197  0.1612207E-02  0.1645004E-01  0.1601800E-01    11.797  0.1016858E-03  0.2614037E-02  0.2232927E-02
   566.201  0.1612211E-02  0.1645294E-01  0.1600721E-01    11.797  0.1011174E-03  0.2612397E-02  0.2222604E-02
   566.205  0.1612185E-02  0.1646026E-01  0.1599748E-01    11.797  0.1005766E-03  0.2614649E-02  0.2200188E-02
   566.209  0.1612132E-02  0.1646753E-01  0.1598673E-01    11.797  0.1000758E-03  0.2617562E-02  0.2171804E-02
   566.213  0.1612052E-02  0.1647166E-01  0.1597127E-01    11.798  0.9962748E-04  0.2618630E-02  0.2136441E-02
   566.217  0.1611954E-02  0.1647454E-01  0.1595388E-01    11.798  0.9923301E-04  0.2620855E-02  0.2097856E-02
   566.221  0.1611883E-02  0.1647586E-01  0.1593895E-01    11.798  0.9884713E-04  0.2622058E-02  0.2064511E-02
   566.225  0.1611847E-02  0.1647490E-01  0.1592652E-01    11.798  0.9847067E-04  0.2621993E-02  0.2036262E-02
   566.229  0.1611845E-02  0.1647198E-01  0.1591633E-01    11.798  0.9811432E-04  0.2621493E-02  0.2012811E-02
   566.233  0.1611880E-02  0.1646669E-01  0.1590789E-01    11.798  0.9778686E-04  0.2620423E-02  0.1993643E-02
   566.237  0.1611950E-02  0.1646053E-01  0.1590184E-01    11.798  0.9749730E-04  0.2619707E-02  0.1979913E-02
   566.241  0.1612055E-02  0.1645254E-01  0.1589725E-01    11.798  0.9725281E-04  0.2619317E-02  0.1969637E-02
   566.245  0.1612202E-02  0.1645077E-01  0.1590147E-01    11.798  0.9705009E-04  0.2614974E-02  0.1958347E-02
   566.249  0.1612392E-02  0.1644850E-01  0.1590816E-01    11.798  0.9688980E-04  0.2609540E-02  0.1947981E-02
   566.252  0.1612620E-02  0.1644722E-01  0.1591887E-01    11.799  0.9677552E-04  0.2609934E-02  0.1946585E-02
   566.256  0.1612877E-02  0.1644565E-01  0.1592864E-01    11.799  0.9670708E-04  0.2609789E-02  0.1949614E-02
   566.260  0.1613149E-02  0.1644344E-01  0.1593796E-01    11.799  0.9668064E-04  0.2613610E-02  0.1954364E-02
   566.264  0.1613412E-02  0.1644010E-01  0.1594192E-01    11.799  0.9668218E-04  0.2619171E-02  0.1964480E-02
   566.268  0.1613660E-02  0.1643608E-01  0.1594337E-01    11.799  0.9670904E-04  0.2627584E-02  0.1977054E-02
   566.272  0.1613893E-02  0.1643302E-01  0.1593978E-01    11.799  0.9675032E-04  0.2635732E-02  0.1991955E-02
   566.276  0.1614122E-02  0.1643628E-01  0.1594414E-01    11.799  0.9680709E-04  0.2640661E-02  0.2002530E-02
   566.280  0.1614346E-02  0.1644222E-01  0.1594797E-01    11.799  0.9687685E-04  0.2644670E-02  0.2013933E-02
   566.284  0.1614563E-02  0.1644840E-01  0.1595051E-01    11.799  0.9696008E-04  0.2650687E-02  0.2024970E-02
   566.288  0.1614769E-02  0.1645438E-01  0.1595183E-01    11.799  0.9705750E-04  0.2657260E-02  0.2035959E-02
   566.292  0.1614960E-02  0.1646142E-01  0.1595179E-01    11.799  0.9716601E-04  0.2666130E-02  0.2046351E-02
   566.296  0.1615133E-02  0.1646728E-01  0.1594797E-01    11.800  0.9728492E-04  0.2674683E-02  0.2058611E-02
   566.300  0.1615284E-02  0.1647081E-01  0.1594164E-01    11.800  0.9741102E-04  0.2680254E-02  0.2071219E-02
   566.303  0.1615410E-02  0.1647553E-01  0.1593369E-01    11.800  0.9754410E-04  0.2687993E-02  0.2084055E-02
   566.307  0.1615513E-02  0.1647997E-01  0.1592411E-01    11.800  0.9767788E-04  0.2695858E-02  0.2096060E-02
   566.311  0.1615602E-02  0.1648435E-01  0.1591300E-01    11.800  0.9780281E-04  0.2702877E-02  0.2107599E-02
   566.315  0.1615682E-02  0.1648832E-01  0.1590141E-01    11.800  0.9791913E-04  0.2708994E-02  0.2117888E-02
   566.319  0.1615752E-02  0.1649548E-01  0.1589365E-01    11.800  0.9802556E-04  0.2718647E-02  0.2122914E-02
   566.323  0.1615822E-02  0.1650352E-01  0.1588657E-01    11.800  0.9812287E-04  0.2726878E-02  0.2125286E-02
   566.327  0.1615894E-02  0.1651272E-01  0.1588283E-01    11.800  0.9821134E-04  0.2731690E-02  0.2125568E-02
   566.331  0.1615975E-02  0.1652050E-01  0.1587864E-01    11.800  0.9830136E-04  0.2735545E-02  0.2126415E-02
   566.335  0.1616065E-02  0.1652714E-01  0.1587360E-01    11.801  0.9839261E-04  0.2738322E-02  0.2127331E-02
   566.339  0.1616161E-02  0.1653221E-01  0.1586910E-01    11.801  0.9848266E-04  0.2740584E-02  0.2129094E-02
   566.343  0.1616261E-02  0.1653603E-01  0.1586361E-01    11.801  0.9856898E-04  0.2741991E-02  0.2130118E-02
   566.347  0.1616360E-02  0.1654052E-01  0.1585704E-01    11.801  0.9865082E-04  0.2743179E-02  0.2131418E-02
   566.351  0.1616469E-02  0.1654531E-01  0.1585292E-01    11.801  0.9873641E-04  0.2740988E-02  0.2131757E-02
   566.355  0.1616614E-02  0.1654933E-01  0.1585119E-01    11.801  0.9884796E-04  0.2739890E-02  0.2130761E-02
   566.358  0.1616792E-02  0.1655297E-01  0.1585122E-01    11.801  0.9898354E-04  0.2739168E-02  0.2129368E-02
   566.362  0.1616998E-02  0.1655612E-01  0.1585163E-01    11.801  0.9914006E-04  0.2738187E-02  0.2127168E-02
   566.366  0.1617226E-02  0.1655868E-01  0.1585324E-01    11.801  0.9931657E-04  0.2737147E-02  0.2123884E-02
   566.370  0.1617465E-02  0.1656146E-01  0.1585449E-01    11.801  0.9950546E-04  0.2736354E-02  0.2120005E-02
   566.374  0.1617692E-02  0.1656496E-01  0.1585480E-01    11.801  0.9968936E-04  0.2735123E-02  0.2115972E-02
   566.378  0.1617903E-02  0.1656901E-01  0.1585205E-01    11.802  0.9986403E-04  0.2733122E-02  0.2111978E-02
   566.382  0.1618092E-02  0.1657443E-01  0.1584750E-01    11.802  0.1000248E-03  0.2732024E-02  0.2107096E-02
   566.386  0.1618256E-02  0.1657924E-01  0.1584144E-01    11.802  0.1001675E-03  0.2730526E-02  0.2103172E-02
   566.390  0.1618390E-02  0.1658552E-01  0.1583448E-01    11.802  0.1002887E-03  0.2730078E-02  0.2098936E-02
   566.394  0.1618491E-02  0.1659206E-01  0.1582440E-01    11.802  0.1003860E-03  0.2729936E-02  0.2096283E-02
   566.398  0.1618557E-02  0.1659863E-01  0.1581299E-01    11.802  0.1004560E-03  0.2729936E-02  0.2095122E-02
   566.402  0.1618586E-02  0.1660474E-01  0.1579935E-01    11.802  0.1004985E-03  0.2730422E-02  0.2093665E-02
   566.405  0.1618578E-02  0.1661038E-01  0.1578409E-01    11.802  0.1005124E-03  0.2731280E-02  0.2093570E-02
   566.409  0.1618534E-02  0.1661554E-01  0.1576685E-01    11.802  0.1004974E-03  0.2732598E-02  0.2095431E-02
   566.413  0.1618454E-02  0.1662031E-01  0.1574840E-01    11.802  0.1004546E-03  0.2734268E-02  0.2097737E-02
   566.417  0.1618360E-02  0.1662425E-01  0.1573059E-01    11.802  0.1004012E-03  0.2736524E-02  0.2100651E-02
   566.421  0.1618270E-02  0.1662708E-01  0.1571440E-01    11.803  0.1003470E-03  0.2739087E-02  0.2104302E-02
   566.425  0.1618188E-02  0.1662838E-01  0.1569993E-01    11.803  0.1002952E-03  0.2741599E-02  0.2107892E-02
   566.429  0.1618114E-02  0.1662864E-01  0.1568804E-01    11.803  0.1002469E-03  0.2744274E-02  0.2111652E-02
   566.433  0.1618052E-02  0.1662846E-01  0.1567687E-01    11.803  0.1002021E-03  0.2745202E-02  0.2117731E-02
   566.437  0.1618009E-02  0.1662730E-01  0.1566869E-01    11.803  0.1001657E-03  0.2746242E-02  0.2122492E-02
   566.441  0.1617990E-02  0.1662666E-01  0.1566271E-01    11.803  0.1001393E-03  0.2749037E-02  0.2125296E-02
   566.445  0.1617995E-02  0.1662583E-01  0.1565865E-01    11.803  0.1001226E-03  0.2753166E-02  0.2126025E-02
   566.449  0.1618021E-02  0.1662398E-01  0.1565569E-01    11.803  0.1001142E-03  0.2757086E-02  0.2126904E-02
   566.452  0.1618059E-02  0.1662071E-01  0.1565148E-01    11.803  0.1001025E-03  0.2761189E-02  0.2125862E-02
   566.456  0.1618060E-02  0.1661665E-01  0.1564162E-01    11.803  0.1000511E-03  0.2765492E-02  0.2125472E-02
   566.460  0.1618013E-02  0.1661143E-01  0.1562266E-01    11.804  0.9995000E-04  0.2769708E-02  0.2124243E-02
   566.464  0.1617918E-02  0.1660742E-01  0.1560004E-01    11.804  0.9980265E-04  0.2774025E-02  0.2127365E-02
   566.468  0.1617776E-02  0.1660125E-01  0.1557113E-01    11.804  0.9961384E-04  0.2777368E-02  0.2132905E-02
   566.472  0.1617591E-02  0.1659468E-01  0.1553777E-01    11.804  0.9939117E-04  0.2780655E-02  0.2141130E-02
   566.476  0.1617366E-02  0.1659160E-01  0.1550506E-01    11.804  0.9914018E-04  0.2781345E-02  0.2148439E-02
   566.480  0.1617107E-02  0.1659155E-01  0.1547385E-01    11.804  0.9886784E-04  0.2779577E-02  0.2156489E-02
   566.484  0.1616820E-02  0.1659126E-01  0.1544169E-01    11.804  0.9858192E-04  0.2777193E-02  0.2166100E-02
   566.488  0.1616511E-02  0.1659043E-01  0.1540896E-01    11.804  0.9829179E-04  0.2775289E-02  0.2177427E-02
   566.492  0.1616188E-02  0.1658905E-01  0.1537562E-01    11.804  0.9800491E-04  0.2773440E-02  0.2189204E-02
   566.496  0.1615857E-02  0.1659484E-01  0.1535108E-01    11.804  0.9772827E-04  0.2767724E-02  0.2196867E-02
   566.499  0.1615529E-02  0.1660676E-01  0.1533461E-01    11.805  0.9746895E-04  0.2762188E-02  0.2205017E-02
   566.503  0.1615212E-02  0.1661737E-01  0.1531923E-01    11.805  0.9723150E-04  0.2757306E-02  0.2213332E-02
   566.507  0.1614914E-02  0.1662630E-01  0.1530448E-01    11.805  0.9702075E-04  0.2753402E-02  0.2222705E-02
   566.511  0.1614643E-02  0.1663619E-01  0.1529419E-01    11.805  0.9684031E-04  0.2748469E-02  0.2228863E-02
   566.515  0.1614405E-02  0.1664856E-01  0.1528902E-01    11.805  0.9669512E-04  0.2742899E-02  0.2231460E-02
   566.519  0.1614205E-02  0.1665760E-01  0.1528388E-01    11.805  0.9658383E-04  0.2739284E-02  0.2234071E-02
   566.523  0.1614049E-02  0.1666240E-01  0.1527769E-01    11.805  0.9650750E-04  0.2738798E-02  0.2237136E-02
   566.527  0.1613958E-02  0.1666400E-01  0.1527341E-01    11.805  0.9647635E-04  0.2738815E-02  0.2240210E-02
   566.531  0.1613937E-02  0.1666208E-01  0.1527002E-01    11.805  0.9649246E-04  0.2740907E-02  0.2243477E-02
   566.535  0.1613986E-02  0.1665935E-01  0.1526715E-01    11.805  0.9655551E-04  0.2745411E-02  0.2246641E-02
   566.539  0.1614104E-02  0.1665778E-01  0.1527138E-01    11.805  0.9666454E-04  0.2746947E-02  0.2243643E-02
   566.543  0.1614289E-02  0.1665711E-01  0.1527903E-01    11.806  0.9681789E-04  0.2748041E-02  0.2237804E-02
   566.546  0.1614534E-02  0.1665576E-01  0.1528743E-01    11.806  0.9701228E-04  0.2749769E-02  0.2231154E-02
   566.550  0.1614835E-02  0.1665371E-01  0.1529694E-01    11.806  0.9724516E-04  0.2752278E-02  0.2224004E-02
   566.554  0.1615183E-02  0.1665083E-01  0.1530674E-01    11.806  0.9751097E-04  0.2756351E-02  0.2217261E-02
   566.558  0.1615569E-02  0.1664890E-01  0.1531678E-01    11.806  0.9780488E-04  0.2758719E-02  0.2209806E-02
   566.562  0.1615985E-02  0.1664724E-01  0.1532635E-01    11.806  0.9811935E-04  0.2760996E-02  0.2203428E-02
   566.566  0.1616419E-02  0.1664668E-01  0.1533277E-01    11.806  0.9844777E-04  0.2762705E-02  0.2198942E-02
   566.570  0.1616859E-02  0.1664767E-01  0.1533986E-01    11.806  0.9878228E-04  0.2763759E-02  0.2193375E-02
   566.574  0.1617287E-02  0.1664932E-01  0.1534569E-01    11.806  0.9912653E-04  0.2763817E-02  0.2189283E-02
   566.578  0.1617690E-02  0.1665286E-01  0.1534965E-01    11.806  0.9947545E-04  0.2761985E-02  0.2185211E-02
   566.582  0.1618057E-02  0.1665785E-01  0.1535106E-01    11.807  0.9982067E-04  0.2758226E-02  0.2180371E-02
   566.586  0.1618375E-02  0.1666476E-01  0.1534979E-01    11.807  0.1001586E-03  0.2753303E-02  0.2175728E-02
   566.589  0.1618637E-02  0.1667400E-01  0.1534705E-01    11.807  0.1004793E-03  0.2748233E-02  0.2172236E-02
   566.593  0.1618832E-02  0.1668576E-01  0.1534168E-01    11.807  0.1007720E-03  0.2742710E-02  0.2170746E-02
   566.597  0.1618952E-02  0.1669820E-01  0.1533158E-01    11.807  0.1010231E-03  0.2736723E-02  0.2170007E-02
   566.601  0.1618992E-02  0.1671148E-01  0.1532001E-01    11.807  0.1012263E-03  0.2729129E-02  0.2169149E-02
   566.605  0.1618951E-02  0.1672543E-01  0.1530561E-01    11.807  0.1013781E-03  0.2721310E-02  0.2168329E-02
   566.609  0.1618857E-02  0.1674022E-01  0.1529058E-01    11.807  0.1015082E-03  0.2713141E-02  0.2167791E-02
   566.613  0.1618742E-02  0.1675340E-01  0.1527649E-01    11.807  0.1016382E-03  0.2706394E-02  0.2166285E-02
   566.617  0.1618609E-02  0.1676486E-01  0.1526235E-01    11.807  0.1017669E-03  0.2700051E-02  0.2164040E-02
   566.621  0.1618468E-02  0.1677620E-01  0.1525000E-01    11.808  0.1018996E-03  0.2693997E-02  0.2160942E-02
   566.625  0.1618326E-02  0.1678783E-01  0.1524066E-01    11.808  0.1020361E-03  0.2689257E-02  0.2155281E-02
   566.628  0.1618186E-02  0.1679990E-01  0.1523403E-01    11.808  0.1021674E-03  0.2684082E-02  0.2151562E-02
   566.632  0.1618039E-02  0.1681072E-01  0.1522783E-01    11.808  0.1022805E-03  0.2680150E-02  0.2147426E-02
   566.636  0.1617889E-02  0.1681995E-01  0.1522052E-01    11.808  0.1023719E-03  0.2677284E-02  0.2141609E-02
   566.640  0.1617740E-02  0.1682775E-01  0.1521353E-01    11.808  0.1024389E-03  0.2675681E-02  0.2136235E-02
   566.644  0.1617582E-02  0.1683471E-01  0.1520683E-01    11.808  0.1024744E-03  0.2676484E-02  0.2131182E-02
   566.648  0.1617414E-02  0.1684190E-01  0.1520247E-01    11.808  0.1024726E-03  0.2679272E-02  0.2129103E-02
   566.652  0.1617239E-02  0.1684763E-01  0.1519677E-01    11.808  0.1024345E-03  0.2684651E-02  0.2125155E-02
   566.656  0.1617061E-02  0.1685304E-01  0.1519135E-01    11.808  0.1023610E-03  0.2691560E-02  0.2120991E-02
   566.660  0.1616883E-02  0.1685786E-01  0.1518679E-01    11.809  0.1022537E-03  0.2699950E-02  0.2117280E-02
   566.664  0.1616710E-02  0.1686190E-01  0.1518218E-01    11.809  0.1021147E-03  0.2709252E-02  0.2114348E-02
   566.668  0.1616537E-02  0.1686520E-01  0.1517743E-01    11.809  0.1019453E-03  0.2719179E-02  0.2112066E-02
   566.671  0.1616368E-02  0.1686751E-01  0.1517224E-01    11.809  0.1017483E-03  0.2729342E-02  0.2110201E-02
   566.675  0.1616206E-02  0.1686850E-01  0.1516708E-01    11.809  0.1015301E-03  0.2738683E-02  0.2108726E-02
   566.679  0.1616054E-02  0.1686762E-01  0.1516127E-01    11.809  0.1012950E-03  0.2747745E-02  0.2107728E-02
   566.683  0.1615917E-02  0.1686536E-01  0.1515644E-01    11.809  0.1010491E-03  0.2755632E-02  0.2107626E-02
   566.687  0.1615798E-02  0.1686138E-01  0.1515115E-01    11.809  0.1007995E-03  0.2761810E-02  0.2107763E-02
   566.691  0.1615702E-02  0.1685509E-01  0.1514610E-01    11.809  0.1005561E-03  0.2765693E-02  0.2107740E-02
   566.695  0.1615630E-02  0.1684781E-01  0.1514108E-01    11.809  0.1003234E-03  0.2767247E-02  0.2108637E-02
   566.699  0.1615585E-02  0.1684003E-01  0.1513750E-01    11.809  0.1001068E-03  0.2765916E-02  0.2111403E-02
   566.703  0.1615568E-02  0.1683411E-01  0.1513734E-01    11.810  0.9991162E-04  0.2763217E-02  0.2118000E-02
   566.707  0.1615577E-02  0.1682909E-01  0.1513974E-01    11.810  0.9974149E-04  0.2758142E-02  0.2125045E-02
   566.710  0.1615613E-02  0.1682140E-01  0.1514135E-01    11.810  0.9959980E-04  0.2750559E-02  0.2129523E-02
   566.714  0.1615675E-02  0.1681238E-01  0.1514265E-01    11.810  0.9949065E-04  0.2740329E-02  0.2133525E-02
   566.718  0.1615762E-02  0.1680259E-01  0.1514193E-01    11.810  0.9941593E-04  0.2727231E-02  0.2135745E-02
   566.722  0.1615872E-02  0.1679213E-01  0.1514172E-01    11.810  0.9937680E-04  0.2711737E-02  0.2137454E-02
   566.726  0.1616001E-02  0.1678166E-01  0.1514236E-01    11.810  0.9937397E-04  0.2694267E-02  0.2140091E-02
   566.730  0.1616148E-02  0.1677243E-01  0.1514437E-01    11.810  0.9940187E-04  0.2677620E-02  0.2140926E-02
   566.734  0.1616317E-02  0.1676628E-01  0.1514999E-01    11.810  0.9944828E-04  0.2665315E-02  0.2138072E-02
   566.738  0.1616503E-02  0.1676098E-01  0.1515597E-01    11.810  0.9951047E-04  0.2652680E-02  0.2137416E-02
   566.742  0.1616703E-02  0.1675717E-01  0.1516324E-01    11.811  0.9958025E-04  0.2640039E-02  0.2137766E-02
   566.746  0.1616918E-02  0.1675328E-01  0.1516967E-01    11.811  0.9965894E-04  0.2627588E-02  0.2138582E-02
   566.749  0.1617145E-02  0.1674907E-01  0.1517585E-01    11.811  0.9975376E-04  0.2615579E-02  0.2139665E-02
   566.753  0.1617375E-02  0.1674464E-01  0.1518042E-01    11.811  0.9986071E-04  0.2602052E-02  0.2142561E-02
   566.757  0.1617604E-02  0.1674512E-01  0.1518775E-01    11.811  0.9997747E-04  0.2592191E-02  0.2142519E-02
   566.761  0.1617825E-02  0.1674787E-01  0.1519583E-01    11.811  0.1001024E-03  0.2585083E-02  0.2142077E-02
   566.765  0.1618038E-02  0.1675069E-01  0.1520193E-01    11.811  0.1002304E-03  0.2577612E-02  0.2142288E-02
   566.769  0.1618242E-02  0.1675586E-01  0.1520757E-01    11.811  0.1003558E-03  0.2571906E-02  0.2139952E-02
   566.773  0.1618432E-02  0.1676294E-01  0.1521396E-01    11.811  0.1004763E-03  0.2567844E-02  0.2137813E-02
   566.777  0.1618605E-02  0.1676974E-01  0.1521811E-01    11.811  0.1005895E-03  0.2563465E-02  0.2136443E-02
   566.781  0.1618757E-02  0.1677766E-01  0.1522079E-01    11.812  0.1006929E-03  0.2558569E-02  0.2133364E-02
   566.785  0.1618885E-02  0.1678537E-01  0.1522085E-01    11.812  0.1007849E-03  0.2553664E-02  0.2130356E-02
   566.788  0.1618987E-02  0.1679224E-01  0.1521877E-01    11.812  0.1008617E-03  0.2548661E-02  0.2128190E-02
   566.792  0.1619064E-02  0.1679884E-01  0.1521459E-01    11.812  0.1009205E-03  0.2543701E-02  0.2126480E-02
   566.796  0.1619114E-02  0.1680680E-01  0.1520802E-01    11.812  0.1009595E-03  0.2537004E-02  0.2124883E-02
   566.800  0.1619142E-02  0.1681330E-01  0.1520018E-01    11.812  0.1009875E-03  0.2534140E-02  0.2124681E-02
   566.804  0.1619156E-02  0.1681914E-01  0.1519163E-01    11.812  0.1010103E-03  0.2531388E-02  0.2126327E-02
   566.808  0.1619168E-02  0.1682468E-01  0.1518433E-01    11.812  0.1010324E-03  0.2528663E-02  0.2128107E-02
   566.812  0.1619185E-02  0.1683012E-01  0.1517794E-01    11.812  0.1010553E-03  0.2526224E-02  0.2129790E-02
   566.816  0.1619201E-02  0.1683524E-01  0.1517310E-01    11.812  0.1010711E-03  0.2524040E-02  0.2131022E-02
   566.820  0.1619192E-02  0.1684069E-01  0.1516734E-01    11.813  0.1010522E-03  0.2522455E-02  0.2129503E-02
   566.823  0.1619157E-02  0.1684666E-01  0.1516070E-01    11.813  0.1009960E-03  0.2521413E-02  0.2126315E-02
   566.827  0.1619085E-02  0.1685344E-01  0.1515185E-01    11.813  0.1008871E-03  0.2521357E-02  0.2120515E-02
   566.831  0.1618977E-02  0.1686124E-01  0.1514168E-01    11.813  0.1007224E-03  0.2521820E-02  0.2111478E-02
   566.835  0.1618834E-02  0.1686970E-01  0.1513019E-01    11.813  0.1005063E-03  0.2522951E-02  0.2100018E-02
   566.839  0.1618660E-02  0.1687970E-01  0.1511744E-01    11.813  0.1002446E-03  0.2525054E-02  0.2087636E-02
   566.843  0.1618458E-02  0.1688860E-01  0.1510447E-01    11.813  0.9994358E-04  0.2527185E-02  0.2073461E-02
   566.847  0.1618223E-02  0.1689703E-01  0.1508993E-01    11.813  0.9960778E-04  0.2529768E-02  0.2059507E-02
   566.851  0.1617920E-02  0.1690552E-01  0.1507037E-01    11.813  0.9922718E-04  0.2532319E-02  0.2049430E-02
   566.855  0.1617548E-02  0.1691331E-01  0.1504660E-01    11.813  0.9880876E-04  0.2534931E-02  0.2043836E-02
   566.859  0.1617115E-02  0.1692793E-01  0.1502637E-01    11.814  0.9836117E-04  0.2540374E-02  0.2050856E-02
   566.862  0.1616631E-02  0.1694095E-01  0.1500289E-01    11.814  0.9789466E-04  0.2545870E-02  0.2061007E-02
   566.866  0.1616106E-02  0.1695265E-01  0.1497758E-01    11.814  0.9741933E-04  0.2550702E-02  0.2073793E-02
   566.870  0.1615550E-02  0.1696432E-01  0.1495321E-01    11.814  0.9694579E-04  0.2556759E-02  0.2090134E-02
   566.874  0.1614976E-02  0.1698266E-01  0.1493772E-01    11.814  0.9648388E-04  0.2571997E-02  0.2100716E-02
   566.878  0.1614395E-02  0.1700383E-01  0.1492902E-01    11.814  0.9604368E-04  0.2593705E-02  0.2104814E-02
   566.882  0.1613822E-02  0.1702527E-01  0.1492459E-01    11.814  0.9563706E-04  0.2617636E-02  0.2104109E-02
   566.886  0.1613269E-02  0.1704208E-01  0.1491998E-01    11.814  0.9527231E-04  0.2640578E-02  0.2103457E-02
   566.890  0.1612750E-02  0.1705454E-01  0.1491498E-01    11.814  0.9495782E-04  0.2658690E-02  0.2102731E-02
   566.894  0.1612277E-02  0.1706164E-01  0.1491016E-01    11.814  0.9470343E-04  0.2672557E-02  0.2101439E-02
   566.898  0.1611862E-02  0.1706289E-01  0.1490616E-01    11.815  0.9451327E-04  0.2681818E-02  0.2099576E-02
   566.901  0.1611502E-02  0.1706189E-01  0.1490371E-01    11.815  0.9437968E-04  0.2687736E-02  0.2099648E-02
   566.905  0.1611206E-02  0.1705638E-01  0.1490393E-01    11.815  0.9430023E-04  0.2688590E-02  0.2104015E-02
   566.909  0.1610985E-02  0.1705175E-01  0.1491065E-01    11.815  0.9427684E-04  0.2686728E-02  0.2116834E-02
   566.913  0.1610843E-02  0.1704247E-01  0.1491752E-01    11.815  0.9430932E-04  0.2680001E-02  0.2131771E-02
   566.917  0.1610784E-02  0.1703070E-01  0.1492497E-01    11.815  0.9439704E-04  0.2668822E-02  0.2148023E-02
   566.921  0.1610809E-02  0.1701550E-01  0.1493308E-01    11.815  0.9453804E-04  0.2653579E-02  0.2164688E-02
   566.925  0.1610919E-02  0.1699739E-01  0.1494086E-01    11.815  0.9473044E-04  0.2634528E-02  0.2181890E-02
   566.929  0.1611112E-02  0.1697817E-01  0.1495044E-01    11.815  0.9497072E-04  0.2612890E-02  0.2202376E-02
   566.933  0.1611384E-02  0.1696009E-01  0.1496358E-01    11.815  0.9525507E-04  0.2589682E-02  0.2226667E-02
   566.936  0.1611731E-02  0.1694050E-01  0.1497660E-01    11.816  0.9557915E-04  0.2564154E-02  0.2249686E-02
   566.940  0.1612144E-02  0.1692129E-01  0.1499075E-01    11.816  0.9593679E-04  0.2538542E-02  0.2268685E-02
   566.944  0.1612616E-02  0.1690946E-01  0.1501422E-01    11.816  0.9632228E-04  0.2521636E-02  0.2282195E-02
   566.948  0.1613137E-02  0.1690740E-01  0.1504466E-01    11.816  0.9672900E-04  0.2520117E-02  0.2277592E-02
   566.952  0.1613696E-02  0.1690593E-01  0.1507266E-01    11.816  0.9714862E-04  0.2518778E-02  0.2271333E-02
   566.956  0.1614283E-02  0.1690391E-01  0.1509770E-01    11.816  0.9757429E-04  0.2517906E-02  0.2264278E-02
   566.960  0.1614883E-02  0.1690338E-01  0.1512007E-01    11.816  0.9799701E-04  0.2518455E-02  0.2254413E-02
   566.964  0.1615485E-02  0.1690179E-01  0.1513843E-01    11.816  0.9840862E-04  0.2517083E-02  0.2242728E-02
   566.967  0.1616077E-02  0.1690010E-01  0.1515155E-01    11.816  0.9880015E-04  0.2515327E-02  0.2229685E-02
   566.971  0.1616645E-02  0.1689787E-01  0.1516034E-01    11.817  0.9916391E-04  0.2514262E-02  0.2215683E-02
   566.975  0.1617180E-02  0.1689583E-01  0.1516367E-01    11.817  0.9949273E-04  0.2513683E-02  0.2199843E-02
   566.979  0.1617671E-02  0.1689429E-01  0.1516196E-01    11.817  0.9977983E-04  0.2513804E-02  0.2183474E-02
   566.983  0.1618107E-02  0.1689392E-01  0.1515683E-01    11.817  0.1000182E-03  0.2513761E-02  0.2165388E-02
   566.987  0.1618493E-02  0.1689521E-01  0.1515031E-01    11.817  0.1002205E-03  0.2514277E-02  0.2145670E-02
   566.991  0.1618826E-02  0.1689721E-01  0.1514013E-01    11.817  0.1003863E-03  0.2513967E-02  0.2129190E-02
   566.995  0.1619079E-02  0.1689898E-01  0.1512636E-01    11.817  0.1004857E-03  0.2513325E-02  0.2111457E-02
   566.999  0.1619261E-02  0.1689923E-01  0.1510641E-01    11.817  0.1005368E-03  0.2512171E-02  0.2096099E-02
   567.003  0.1619371E-02  0.1690006E-01  0.1508275E-01    11.817  0.1005401E-03  0.2511478E-02  0.2082651E-02
   567.006  0.1619407E-02  0.1690031E-01  0.1505705E-01    11.817  0.1004955E-03  0.2510201E-02  0.2071579E-02
   567.010  0.1619373E-02  0.1690273E-01  0.1502876E-01    11.818  0.1004057E-03  0.2512322E-02  0.2063498E-02
   567.014  0.1619311E-02  0.1690318E-01  0.1500363E-01    11.818  0.1002891E-03  0.2512165E-02  0.2054325E-02
   567.018  0.1619230E-02  0.1691054E-01  0.1498806E-01    11.818  0.1001504E-03  0.2519897E-02  0.2037897E-02
   567.022  0.1619130E-02  0.1691728E-01  0.1497325E-01    11.818  0.9999269E-04  0.2526050E-02  0.2021636E-02
   567.026  0.1619014E-02  0.1692298E-01  0.1495872E-01    11.818  0.9981932E-04  0.2530566E-02  0.2006998E-02
   567.030  0.1618883E-02  0.1692809E-01  0.1494544E-01    11.818  0.9963301E-04  0.2533837E-02  0.1994590E-02
   567.034  0.1618740E-02  0.1693837E-01  0.1493914E-01    11.818  0.9943819E-04  0.2537914E-02  0.1989867E-02
   567.037  0.1618587E-02  0.1694895E-01  0.1493475E-01    11.818  0.9923748E-04  0.2541235E-02  0.1987810E-02
   567.041  0.1618428E-02  0.1695987E-01  0.1493171E-01    11.818  0.9903495E-04  0.2544420E-02  0.1987635E-02
   567.045  0.1618266E-02  0.1696837E-01  0.1492878E-01    11.818  0.9883522E-04  0.2546872E-02  0.1988231E-02
   567.049  0.1618106E-02  0.1697452E-01  0.1492515E-01    11.819  0.9864210E-04  0.2548356E-02  0.1989470E-02
   567.053  0.1617956E-02  0.1698205E-01  0.1492410E-01    11.819  0.9846494E-04  0.2550254E-02  0.1993462E-02
   567.057  0.1617828E-02  0.1698821E-01  0.1492432E-01    11.819  0.9831378E-04  0.2551586E-02  0.1998349E-02
   567.061  0.1617723E-02  0.1699275E-01  0.1492565E-01    11.819  0.9819145E-04  0.2552426E-02  0.2004713E-02
   567.065  0.1617644E-02  0.1699560E-01  0.1492761E-01    11.819  0.9810013E-04  0.2553155E-02  0.2011772E-02
   567.069  0.1617594E-02  0.1699697E-01  0.1492994E-01    11.819  0.9804162E-04  0.2553564E-02  0.2020103E-02
   567.072  0.1617572E-02  0.1699670E-01  0.1493294E-01    11.819  0.9801707E-04  0.2553985E-02  0.2029691E-02
   567.076  0.1617573E-02  0.1699573E-01  0.1493625E-01    11.819  0.9802449E-04  0.2554333E-02  0.2040264E-02
   567.080  0.1617591E-02  0.1699532E-01  0.1494084E-01    11.819  0.9806111E-04  0.2554842E-02  0.2050744E-02
   567.084  0.1617624E-02  0.1699551E-01  0.1494602E-01    11.819  0.9812648E-04  0.2555153E-02  0.2061178E-02
   567.088  0.1617675E-02  0.1699587E-01  0.1495112E-01    11.820  0.9821964E-04  0.2555729E-02  0.2072253E-02
   567.092  0.1617740E-02  0.1699526E-01  0.1495615E-01    11.820  0.9833936E-04  0.2556422E-02  0.2082818E-02
   567.096  0.1617819E-02  0.1699459E-01  0.1496147E-01    11.820  0.9848534E-04  0.2556832E-02  0.2093521E-02
   567.100  0.1617909E-02  0.1699369E-01  0.1496668E-01    11.820  0.9865633E-04  0.2556737E-02  0.2103815E-02
   567.103  0.1618007E-02  0.1699541E-01  0.1497646E-01    11.820  0.9885121E-04  0.2556905E-02  0.2117578E-02
   567.107  0.1618113E-02  0.1699782E-01  0.1498530E-01    11.820  0.9906581E-04  0.2556154E-02  0.2132814E-02
   567.111  0.1618224E-02  0.1699936E-01  0.1499280E-01    11.820  0.9929687E-04  0.2555009E-02  0.2147109E-02
   567.115  0.1618338E-02  0.1699973E-01  0.1500053E-01    11.820  0.9953923E-04  0.2552816E-02  0.2158718E-02
   567.119  0.1618452E-02  0.1700116E-01  0.1500741E-01    11.820  0.9978938E-04  0.2550513E-02  0.2168434E-02
   567.123  0.1618548E-02  0.1700228E-01  0.1501137E-01    11.821  0.1000585E-03  0.2547481E-02  0.2177691E-02
   567.127  0.1618620E-02  0.1700280E-01  0.1501218E-01    11.821  0.1003445E-03  0.2544152E-02  0.2185631E-02
   567.131  0.1618666E-02  0.1700296E-01  0.1501027E-01    11.821  0.1006411E-03  0.2539969E-02  0.2191754E-02
   567.135  0.1618688E-02  0.1700048E-01  0.1500566E-01    11.821  0.1009418E-03  0.2534871E-02  0.2195484E-02
   567.138  0.1618683E-02  0.1699881E-01  0.1500028E-01    11.821  0.1012393E-03  0.2529384E-02  0.2198655E-02
   567.142  0.1618654E-02  0.1699531E-01  0.1499195E-01    11.821  0.1015275E-03  0.2523332E-02  0.2198496E-02
   567.146  0.1618602E-02  0.1699184E-01  0.1498228E-01    11.821  0.1017999E-03  0.2516971E-02  0.2195703E-02
   567.150  0.1618527E-02  0.1698772E-01  0.1497084E-01    11.821  0.1020503E-03  0.2510437E-02  0.2190473E-02
   567.154  0.1618432E-02  0.1698262E-01  0.1495924E-01    11.821  0.1022726E-03  0.2503376E-02  0.2183183E-02
   567.158  0.1618320E-02  0.1697727E-01  0.1494656E-01    11.821  0.1024632E-03  0.2496087E-02  0.2174191E-02
   567.162  0.1618206E-02  0.1697157E-01  0.1493649E-01    11.822  0.1026329E-03  0.2488432E-02  0.2162923E-02
   567.166  0.1618111E-02  0.1696884E-01  0.1493094E-01    11.822  0.1028008E-03  0.2485487E-02  0.2152274E-02
   567.169  0.1618032E-02  0.1696823E-01  0.1493010E-01    11.822  0.1029616E-03  0.2485734E-02  0.2141590E-02
   567.173  0.1617970E-02  0.1696735E-01  0.1493143E-01    11.822  0.1031102E-03  0.2486737E-02  0.2132297E-02
   567.177  0.1617924E-02  0.1696679E-01  0.1493408E-01    11.822  0.1032439E-03  0.2487804E-02  0.2123853E-02
   567.181  0.1617898E-02  0.1696535E-01  0.1493777E-01    11.822  0.1033592E-03  0.2488850E-02  0.2116233E-02
   567.185  0.1617889E-02  0.1696452E-01  0.1494318E-01    11.822  0.1034552E-03  0.2489396E-02  0.2108846E-02
   567.189  0.1617896E-02  0.1696610E-01  0.1495165E-01    11.822  0.1035352E-03  0.2488238E-02  0.2102141E-02
   567.193  0.1617916E-02  0.1696809E-01  0.1495995E-01    11.822  0.1035980E-03  0.2486382E-02  0.2095672E-02
   567.197  0.1617951E-02  0.1697071E-01  0.1496929E-01    11.822  0.1036417E-03  0.2483768E-02  0.2088595E-02
   567.200  0.1618000E-02  0.1697317E-01  0.1497994E-01    11.823  0.1036654E-03  0.2480520E-02  0.2083423E-02
   567.204  0.1618061E-02  0.1697537E-01  0.1498812E-01    11.823  0.1036689E-03  0.2476853E-02  0.2076466E-02
   567.208  0.1618134E-02  0.1697655E-01  0.1499650E-01    11.823  0.1036524E-03  0.2472984E-02  0.2069440E-02
   567.212  0.1618215E-02  0.1697716E-01  0.1500259E-01    11.823  0.1036223E-03  0.2468726E-02  0.2064071E-02
   567.216  0.1618301E-02  0.1697994E-01  0.1500783E-01    11.823  0.1035798E-03  0.2465297E-02  0.2059225E-02
   567.220  0.1618390E-02  0.1698157E-01  0.1501240E-01    11.823  0.1035266E-03  0.2461604E-02  0.2055596E-02
   567.224  0.1618480E-02  0.1698295E-01  0.1501545E-01    11.823  0.1034642E-03  0.2458454E-02  0.2053225E-02
   567.228  0.1618569E-02  0.1698387E-01  0.1501748E-01    11.823  0.1033941E-03  0.2455714E-02  0.2051099E-02
   567.231  0.1618655E-02  0.1698476E-01  0.1501822E-01    11.823  0.1033180E-03  0.2453422E-02  0.2049817E-02
   567.235  0.1618736E-02  0.1698556E-01  0.1501790E-01    11.824  0.1032381E-03  0.2452032E-02  0.2049137E-02
   567.239  0.1618815E-02  0.1698722E-01  0.1501632E-01    11.824  0.1031578E-03  0.2451923E-02  0.2048823E-02
   567.243  0.1618898E-02  0.1698784E-01  0.1501544E-01    11.824  0.1030820E-03  0.2451631E-02  0.2047591E-02
   567.247  0.1618984E-02  0.1698841E-01  0.1501437E-01    11.824  0.1030124E-03  0.2452189E-02  0.2046029E-02
   567.251  0.1619071E-02  0.1698895E-01  0.1501279E-01    11.824  0.1029515E-03  0.2453349E-02  0.2043811E-02
   567.255  0.1619157E-02  0.1698937E-01  0.1501102E-01    11.824  0.1028976E-03  0.2455326E-02  0.2041742E-02
   567.259  0.1619244E-02  0.1698939E-01  0.1500906E-01    11.824  0.1028513E-03  0.2457670E-02  0.2039529E-02
   567.262  0.1619328E-02  0.1698938E-01  0.1500688E-01    11.824  0.1028128E-03  0.2461066E-02  0.2037852E-02
   567.266  0.1619407E-02  0.1698781E-01  0.1500465E-01    11.824  0.1027838E-03  0.2464496E-02  0.2036438E-02
   567.270  0.1619480E-02  0.1698795E-01  0.1500180E-01    11.824  0.1027652E-03  0.2468553E-02  0.2035613E-02
   567.274  0.1619542E-02  0.1698794E-01  0.1499868E-01    11.825  0.1027594E-03  0.2473125E-02  0.2035379E-02
   567.278  0.1619595E-02  0.1698770E-01  0.1499445E-01    11.825  0.1027654E-03  0.2477926E-02  0.2036416E-02
   567.282  0.1619653E-02  0.1698684E-01  0.1499134E-01    11.825  0.1027678E-03  0.2482211E-02  0.2036595E-02
   567.286  0.1619719E-02  0.1698559E-01  0.1498870E-01    11.825  0.1027628E-03  0.2486573E-02  0.2036719E-02
   567.290  0.1619792E-02  0.1698414E-01  0.1498646E-01    11.825  0.1027505E-03  0.2490717E-02  0.2036692E-02
   567.293  0.1619869E-02  0.1698236E-01  0.1498460E-01    11.825  0.1027310E-03  0.2495033E-02  0.2036659E-02
   567.297  0.1619951E-02  0.1698019E-01  0.1498282E-01    11.825  0.1027052E-03  0.2499084E-02  0.2036336E-02
   567.301  0.1620034E-02  0.1698002E-01  0.1498275E-01    11.825  0.1026743E-03  0.2500414E-02  0.2037897E-02
   567.305  0.1620117E-02  0.1697925E-01  0.1498299E-01    11.825  0.1026385E-03  0.2500781E-02  0.2039050E-02
   567.309  0.1620199E-02  0.1697898E-01  0.1498031E-01    11.826  0.1025988E-03  0.2501592E-02  0.2036999E-02
   567.313  0.1620277E-02  0.1697883E-01  0.1498069E-01    11.826  0.1025561E-03  0.2502552E-02  0.2038502E-02
   567.317  0.1620350E-02  0.1697897E-01  0.1498116E-01    11.826  0.1025123E-03  0.2503358E-02  0.2039514E-02
   567.320  0.1620417E-02  0.1697970E-01  0.1498088E-01    11.826  0.1024674E-03  0.2504177E-02  0.2039800E-02
   567.324  0.1620475E-02  0.1697934E-01  0.1498097E-01    11.826  0.1024232E-03  0.2504148E-02  0.2040084E-02
   567.328  0.1620524E-02  0.1698094E-01  0.1498021E-01    11.826  0.1023807E-03  0.2504680E-02  0.2039575E-02
   567.332  0.1620566E-02  0.1698354E-01  0.1497938E-01    11.826  0.1023426E-03  0.2505427E-02  0.2039208E-02
   567.336  0.1620604E-02  0.1698511E-01  0.1497836E-01    11.826  0.1023113E-03  0.2504883E-02  0.2038126E-02
   567.340  0.1620637E-02  0.1698661E-01  0.1497717E-01    11.826  0.1022869E-03  0.2503542E-02  0.2037197E-02
   567.344  0.1620667E-02  0.1698758E-01  0.1497434E-01    11.826  0.1022678E-03  0.2501788E-02  0.2035262E-02
   567.348  0.1620696E-02  0.1698918E-01  0.1497326E-01    11.827  0.1022495E-03  0.2500727E-02  0.2033030E-02
   567.351  0.1620724E-02  0.1698977E-01  0.1497233E-01    11.827  0.1022322E-03  0.2499870E-02  0.2030930E-02
   567.355  0.1620750E-02  0.1699257E-01  0.1497160E-01    11.827  0.1022164E-03  0.2500371E-02  0.2029233E-02
   567.359  0.1620775E-02  0.1699356E-01  0.1497038E-01    11.827  0.1022033E-03  0.2499712E-02  0.2027672E-02
   567.363  0.1620796E-02  0.1699455E-01  0.1496930E-01    11.827  0.1021927E-03  0.2499479E-02  0.2026380E-02
   567.367  0.1620814E-02  0.1699592E-01  0.1496869E-01    11.827  0.1021848E-03  0.2499381E-02  0.2025106E-02
   567.371  0.1620832E-02  0.1699581E-01  0.1496828E-01    11.827  0.1021775E-03  0.2499235E-02  0.2023953E-02
   567.375  0.1620851E-02  0.1699631E-01  0.1496787E-01    11.827  0.1021686E-03  0.2498858E-02  0.2022162E-02
   567.378  0.1620872E-02  0.1699658E-01  0.1496712E-01    11.827  0.1021586E-03  0.2498648E-02  0.2020625E-02
   567.382  0.1620893E-02  0.1699730E-01  0.1496636E-01    11.828  0.1021488E-03  0.2498619E-02  0.2019736E-02
   567.386  0.1620914E-02  0.1699806E-01  0.1496552E-01    11.828  0.1021384E-03  0.2498715E-02  0.2018437E-02
   567.390  0.1620935E-02  0.1699824E-01  0.1496491E-01    11.828  0.1021279E-03  0.2497938E-02  0.2017207E-02
   567.394  0.1620955E-02  0.1699886E-01  0.1496394E-01    11.828  0.1021185E-03  0.2497446E-02  0.2015948E-02
   567.398  0.1620975E-02  0.1699982E-01  0.1496383E-01    11.828  0.1021094E-03  0.2496925E-02  0.2013544E-02
   567.402  0.1620993E-02  0.1700033E-01  0.1496340E-01    11.828  0.1021022E-03  0.2496329E-02  0.2011874E-02
   567.406  0.1621009E-02  0.1700144E-01  0.1496247E-01    11.828  0.1020962E-03  0.2496293E-02  0.2010379E-02
   567.409  0.1621024E-02  0.1700185E-01  0.1496178E-01    11.828  0.1020917E-03  0.2496159E-02  0.2009017E-02
   567.413  0.1621037E-02  0.1700271E-01  0.1496103E-01    11.828  0.1020897E-03  0.2496021E-02  0.2007561E-02
   567.417  0.1621047E-02  0.1700335E-01  0.1495982E-01    11.829  0.1020892E-03  0.2495490E-02  0.2005884E-02
   567.421  0.1621055E-02  0.1700284E-01  0.1495930E-01    11.829  0.1020918E-03  0.2494825E-02  0.2005027E-02
   567.425  0.1621061E-02  0.1700283E-01  0.1495826E-01    11.829  0.1020966E-03  0.2494515E-02  0.2004135E-02
   567.429  0.1621066E-02  0.1700289E-01  0.1495718E-01    11.829  0.1021014E-03  0.2494140E-02  0.2003316E-02
   567.433  0.1621071E-02  0.1700287E-01  0.1495558E-01    11.829  0.1021064E-03  0.2493968E-02  0.2002805E-02
   567.436  0.1621077E-02  0.1700338E-01  0.1495441E-01    11.829  0.1021113E-03  0.2493673E-02  0.2002078E-02
   567.440  0.1621082E-02  0.1700430E-01  0.1495364E-01    11.829  0.1021162E-03  0.2493339E-02  0.2001436E-02
   567.444  0.1621087E-02  0.1700392E-01  0.1495362E-01    11.829  0.1021214E-03  0.2492598E-02  0.2000100E-02
   567.448  0.1621092E-02  0.1700452E-01  0.1495262E-01    11.829  0.1021260E-03  0.2492408E-02  0.1999289E-02
   567.452  0.1621098E-02  0.1700557E-01  0.1495177E-01    11.829  0.1021314E-03  0.2492569E-02  0.1998050E-02
   567.456  0.1621103E-02  0.1700521E-01  0.1495081E-01    11.830  0.1021361E-03  0.2492275E-02  0.1997009E-02
   567.460  0.1621108E-02  0.1700477E-01  0.1494999E-01    11.830  0.1021412E-03  0.2492209E-02  0.1995872E-02
   567.464  0.1621113E-02  0.1700442E-01  0.1494950E-01    11.830  0.1021462E-03  0.2492100E-02  0.1994468E-02
   567.467  0.1621118E-02  0.1700465E-01  0.1494910E-01    11.830  0.1021510E-03  0.2492062E-02  0.1993242E-02
   567.471  0.1621123E-02  0.1700493E-01  0.1494843E-01    11.830  0.1021560E-03  0.2492354E-02  0.1992666E-02
   567.475  0.1621129E-02  0.1700480E-01  0.1494781E-01    11.830  0.1021610E-03  0.2491791E-02  0.1991812E-02
   567.479  0.1621134E-02  0.1700656E-01  0.1494797E-01    11.830  0.1021660E-03  0.2493698E-02  0.1991124E-02
   567.483  0.1621139E-02  0.1700738E-01  0.1494807E-01    11.830  0.1021709E-03  0.2493344E-02  0.1990254E-02
   567.487  0.1621144E-02  0.1700760E-01  0.1494804E-01    11.830  0.1021758E-03  0.2492967E-02  0.1988950E-02
   567.491  0.1621149E-02  0.1700755E-01  0.1494789E-01    11.831  0.1021812E-03  0.2492161E-02  0.1987995E-02
   567.494  0.1621153E-02  0.1700945E-01  0.1494883E-01    11.831  0.1021880E-03  0.2491715E-02  0.1986138E-02
   567.498  0.1621154E-02  0.1700931E-01  0.1494883E-01    11.831  0.1021966E-03  0.2491144E-02  0.1984489E-02
   567.502  0.1621154E-02  0.1700920E-01  0.1494856E-01    11.831  0.1022068E-03  0.2490447E-02  0.1983068E-02
   567.506  0.1621151E-02  0.1700933E-01  0.1494778E-01    11.831  0.1022186E-03  0.2489740E-02  0.1981583E-02
   567.510  0.1621148E-02  0.1700994E-01  0.1494703E-01    11.831  0.1022322E-03  0.2489336E-02  0.1981011E-02
   567.514  0.1621143E-02  0.1701011E-01  0.1494701E-01    11.831  0.1022473E-03  0.2490724E-02  0.1979176E-02
   567.518  0.1621125E-02  0.1701199E-01  0.1494581E-01    11.831  0.1022808E-03  0.2490124E-02  0.1976292E-02
   567.521  0.1621092E-02  0.1701414E-01  0.1494352E-01    11.831  0.1023382E-03  0.2489277E-02  0.1971566E-02
   567.525  0.1621043E-02  0.1701619E-01  0.1494110E-01    11.831  0.1024175E-03  0.2488479E-02  0.1965215E-02
   567.529  0.1620979E-02  0.1701786E-01  0.1493753E-01    11.832  0.1025217E-03  0.2487972E-02  0.1957893E-02
   567.533  0.1620889E-02  0.1701897E-01  0.1493132E-01    11.832  0.1026654E-03  0.2486640E-02  0.1946135E-02
   567.537  0.1620775E-02  0.1702011E-01  0.1492403E-01    11.832  0.1028455E-03  0.2486085E-02  0.1932612E-02
   567.541  0.1620640E-02  0.1702056E-01  0.1491560E-01    11.832  0.1030589E-03  0.2485498E-02  0.1916171E-02
   567.545  0.1620487E-02  0.1702032E-01  0.1490605E-01    11.832  0.1033013E-03  0.2485756E-02  0.1897398E-02
   567.548  0.1620320E-02  0.1701948E-01  0.1489541E-01    11.832  0.1035662E-03  0.2486367E-02  0.1877028E-02
   567.552  0.1620142E-02  0.1701820E-01  0.1488359E-01    11.832  0.1038486E-03  0.2488480E-02  0.1855809E-02
   567.556  0.1619959E-02  0.1701639E-01  0.1487101E-01    11.832  0.1041413E-03  0.2492111E-02  0.1834419E-02
   567.560  0.1619774E-02  0.1701388E-01  0.1485869E-01    11.832  0.1044383E-03  0.2497360E-02  0.1812899E-02
   567.564  0.1619592E-02  0.1701010E-01  0.1484600E-01    11.832  0.1047321E-03  0.2504136E-02  0.1791490E-02
   567.568  0.1619418E-02  0.1700523E-01  0.1483359E-01    11.833  0.1050169E-03  0.2512889E-02  0.1771128E-02
   567.572  0.1619255E-02  0.1699880E-01  0.1482114E-01    11.833  0.1052850E-03  0.2523884E-02  0.1751952E-02
   567.575  0.1619107E-02  0.1699400E-01  0.1481108E-01    11.833  0.1055300E-03  0.2530691E-02  0.1736679E-02
   567.579  0.1618973E-02  0.1698886E-01  0.1480388E-01    11.833  0.1057423E-03  0.2537548E-02  0.1723949E-02
   567.583  0.1618856E-02  0.1698296E-01  0.1479670E-01    11.833  0.1059169E-03  0.2547169E-02  0.1711942E-02
   567.587  0.1618759E-02  0.1697722E-01  0.1479004E-01    11.833  0.1060495E-03  0.2559641E-02  0.1701341E-02
   567.591  0.1618685E-02  0.1697033E-01  0.1478414E-01    11.833  0.1061369E-03  0.2574517E-02  0.1691747E-02
   567.595  0.1618634E-02  0.1696257E-01  0.1477929E-01    11.833  0.1061767E-03  0.2591420E-02  0.1683272E-02
   567.599  0.1618610E-02  0.1695425E-01  0.1477428E-01    11.833  0.1061693E-03  0.2610277E-02  0.1674248E-02
   567.602  0.1618612E-02  0.1694500E-01  0.1477091E-01    11.834  0.1061139E-03  0.2630368E-02  0.1666705E-02
   567.606  0.1618638E-02  0.1694313E-01  0.1477343E-01    11.834  0.1060144E-03  0.2638054E-02  0.1667870E-02
   567.610  0.1618685E-02  0.1694034E-01  0.1477707E-01    11.834  0.1058756E-03  0.2645871E-02  0.1670137E-02
   567.614  0.1618751E-02  0.1693901E-01  0.1478153E-01    11.834  0.1057019E-03  0.2654481E-02  0.1674010E-02
   567.618  0.1618837E-02  0.1693601E-01  0.1478629E-01    11.834  0.1054974E-03  0.2663419E-02  0.1678643E-02
   567.622  0.1618935E-02  0.1693421E-01  0.1479085E-01    11.834  0.1052691E-03  0.2670842E-02  0.1683107E-02
   567.626  0.1619043E-02  0.1693612E-01  0.1479893E-01    11.834  0.1050271E-03  0.2669909E-02  0.1693647E-02
   567.629  0.1619156E-02  0.1693775E-01  0.1480657E-01    11.834  0.1047761E-03  0.2669129E-02  0.1705482E-02
   567.633  0.1619273E-02  0.1694083E-01  0.1481273E-01    11.834  0.1045236E-03  0.2668362E-02  0.1716879E-02
   567.637  0.1619391E-02  0.1694245E-01  0.1481740E-01    11.835  0.1042758E-03  0.2666893E-02  0.1728202E-02
   567.641  0.1619507E-02  0.1694312E-01  0.1482082E-01    11.835  0.1040380E-03  0.2666063E-02  0.1738597E-02
   567.645  0.1619619E-02  0.1694389E-01  0.1482308E-01    11.835  0.1038170E-03  0.2664539E-02  0.1747995E-02
   567.649  0.1619724E-02  0.1694481E-01  0.1482280E-01    11.835  0.1036181E-03  0.2662390E-02  0.1757022E-02
   567.653  0.1619821E-02  0.1694534E-01  0.1482276E-01    11.835  0.1034438E-03  0.2659969E-02  0.1763393E-02
   567.656  0.1619909E-02  0.1694603E-01  0.1482161E-01    11.835  0.1032987E-03  0.2657263E-02  0.1767802E-02
   567.660  0.1619985E-02  0.1694586E-01  0.1481897E-01    11.835  0.1031858E-03  0.2652699E-02  0.1769905E-02
   567.664  0.1620049E-02  0.1694574E-01  0.1481550E-01    11.835  0.1031069E-03  0.2648494E-02  0.1769412E-02
   567.668  0.1620098E-02  0.1694552E-01  0.1481068E-01    11.835  0.1030639E-03  0.2644373E-02  0.1766705E-02
   567.672  0.1620131E-02  0.1694591E-01  0.1480578E-01    11.836  0.1030572E-03  0.2641030E-02  0.1759657E-02
   567.676  0.1620160E-02  0.1694924E-01  0.1480224E-01    11.836  0.1030704E-03  0.2639050E-02  0.1750549E-02
   567.680  0.1620188E-02  0.1694849E-01  0.1479850E-01    11.836  0.1030963E-03  0.2637784E-02  0.1741237E-02
   567.683  0.1620213E-02  0.1694915E-01  0.1479414E-01    11.836  0.1031356E-03  0.2637217E-02  0.1731326E-02
   567.687  0.1620238E-02  0.1694935E-01  0.1479051E-01    11.836  0.1031825E-03  0.2636469E-02  0.1722092E-02
   567.691  0.1620273E-02  0.1695337E-01  0.1479202E-01    11.836  0.1032193E-03  0.2627941E-02  0.1719641E-02
   567.695  0.1620318E-02  0.1695617E-01  0.1479318E-01    11.836  0.1032448E-03  0.2621068E-02  0.1717387E-02
   567.699  0.1620373E-02  0.1695892E-01  0.1479415E-01    11.836  0.1032580E-03  0.2614697E-02  0.1715400E-02
   567.703  0.1620435E-02  0.1696225E-01  0.1479517E-01    11.836  0.1032591E-03  0.2611799E-02  0.1713460E-02
   567.707  0.1620504E-02  0.1696167E-01  0.1479496E-01    11.837  0.1032475E-03  0.2607461E-02  0.1711691E-02
   567.710  0.1620578E-02  0.1696261E-01  0.1479472E-01    11.837  0.1032240E-03  0.2603501E-02  0.1710682E-02
   567.714  0.1620655E-02  0.1696299E-01  0.1479384E-01    11.837  0.1031886E-03  0.2600038E-02  0.1709817E-02
   567.718  0.1620731E-02  0.1696278E-01  0.1479109E-01    11.837  0.1031403E-03  0.2596804E-02  0.1710497E-02
   567.722  0.1620804E-02  0.1696188E-01  0.1478912E-01    11.837  0.1030801E-03  0.2593979E-02  0.1710254E-02
   567.726  0.1620872E-02  0.1696099E-01  0.1478623E-01    11.837  0.1030088E-03  0.2591365E-02  0.1711361E-02
   567.730  0.1620937E-02  0.1696030E-01  0.1478303E-01    11.837  0.1029326E-03  0.2588941E-02  0.1712444E-02
   567.733  0.1621001E-02  0.1695935E-01  0.1477937E-01    11.837  0.1028542E-03  0.2586538E-02  0.1714077E-02
   567.737  0.1621062E-02  0.1695743E-01  0.1477519E-01    11.837  0.1027756E-03  0.2583668E-02  0.1716413E-02
   567.741  0.1621117E-02  0.1695577E-01  0.1477126E-01    11.837  0.1026982E-03  0.2581150E-02  0.1719653E-02
   567.745  0.1621168E-02  0.1695422E-01  0.1476682E-01    11.838  0.1026248E-03  0.2579003E-02  0.1722927E-02
   567.749  0.1621211E-02  0.1695288E-01  0.1476215E-01    11.838  0.1025571E-03  0.2576936E-02  0.1726496E-02
   567.753  0.1621247E-02  0.1695191E-01  0.1475741E-01    11.838  0.1024970E-03  0.2574969E-02  0.1730271E-02
   567.757  0.1621274E-02  0.1695086E-01  0.1475233E-01    11.838  0.1024478E-03  0.2573988E-02  0.1734240E-02
   567.760  0.1621290E-02  0.1694944E-01  0.1474725E-01    11.838  0.1024110E-03  0.2572780E-02  0.1738264E-02
   567.764  0.1621296E-02  0.1694848E-01  0.1474099E-01    11.838  0.1023869E-03  0.2571615E-02  0.1741851E-02
   567.768  0.1621297E-02  0.1694881E-01  0.1473595E-01    11.838  0.1023723E-03  0.2570799E-02  0.1744289E-02
   567.772  0.1621294E-02  0.1694879E-01  0.1473232E-01    11.838  0.1023667E-03  0.2569647E-02  0.1746139E-02
   567.776  0.1621285E-02  0.1694965E-01  0.1472972E-01    11.838  0.1023708E-03  0.2569123E-02  0.1746297E-02
   567.780  0.1621275E-02  0.1695119E-01  0.1472772E-01    11.839  0.1023836E-03  0.2568699E-02  0.1744969E-02
   567.784  0.1621266E-02  0.1695232E-01  0.1472678E-01    11.839  0.1023998E-03  0.2568221E-02  0.1743891E-02
   567.787  0.1621258E-02  0.1695328E-01  0.1472611E-01    11.839  0.1024215E-03  0.2567673E-02  0.1743270E-02
   567.791  0.1621239E-02  0.1695303E-01  0.1472606E-01    11.839  0.1024584E-03  0.2570012E-02  0.1744930E-02
   567.795  0.1621208E-02  0.1695525E-01  0.1472373E-01    11.839  0.1025132E-03  0.2569468E-02  0.1745127E-02
   567.799  0.1621166E-02  0.1695780E-01  0.1472085E-01    11.839  0.1025839E-03  0.2569329E-02  0.1746070E-02
   567.803  0.1621113E-02  0.1695985E-01  0.1471802E-01    11.839  0.1026683E-03  0.2568978E-02  0.1748533E-02
   567.807  0.1621052E-02  0.1696168E-01  0.1471437E-01    11.839  0.1027653E-03  0.2569445E-02  0.1751742E-02
   567.810  0.1620983E-02  0.1696401E-01  0.1471084E-01    11.839  0.1028731E-03  0.2569158E-02  0.1755558E-02
   567.814  0.1620909E-02  0.1696514E-01  0.1470761E-01    11.840  0.1029886E-03  0.2569230E-02  0.1759642E-02
   567.818  0.1620831E-02  0.1696749E-01  0.1470460E-01    11.840  0.1031098E-03  0.2569543E-02  0.1763987E-02
   567.822  0.1620751E-02  0.1696932E-01  0.1470131E-01    11.840  0.1032339E-03  0.2569622E-02  0.1768426E-02
   567.826  0.1620670E-02  0.1697080E-01  0.1469857E-01    11.840  0.1033575E-03  0.2569666E-02  0.1772682E-02
   567.830  0.1620591E-02  0.1697242E-01  0.1469586E-01    11.840  0.1034801E-03  0.2569943E-02  0.1777857E-02
   567.833  0.1620506E-02  0.1697382E-01  0.1469318E-01    11.840  0.1036053E-03  0.2570491E-02  0.1783181E-02
   567.837  0.1620418E-02  0.1697406E-01  0.1469027E-01    11.840  0.1037313E-03  0.2570672E-02  0.1788586E-02
   567.841  0.1620329E-02  0.1697248E-01  0.1468683E-01    11.840  0.1038546E-03  0.2570219E-02  0.1794409E-02
   567.845  0.1620241E-02  0.1697214E-01  0.1468345E-01    11.840  0.1039731E-03  0.2569589E-02  0.1799585E-02
   567.849  0.1620156E-02  0.1697146E-01  0.1467988E-01    11.841  0.1040842E-03  0.2568621E-02  0.1804466E-02
   567.853  0.1620075E-02  0.1697028E-01  0.1467645E-01    11.841  0.1041849E-03  0.2567346E-02  0.1809179E-02
   567.857  0.1620002E-02  0.1696857E-01  0.1467292E-01    11.841  0.1042725E-03  0.2565948E-02  0.1812501E-02
   567.860  0.1619932E-02  0.1696686E-01  0.1466979E-01    11.841  0.1043509E-03  0.2564661E-02  0.1817974E-02
   567.864  0.1619866E-02  0.1696402E-01  0.1466677E-01    11.841  0.1044213E-03  0.2562797E-02  0.1823791E-02
   567.868  0.1619808E-02  0.1696042E-01  0.1466317E-01    11.841  0.1044845E-03  0.2560800E-02  0.1829306E-02
   567.872  0.1619758E-02  0.1695670E-01  0.1466035E-01    11.841  0.1045386E-03  0.2558752E-02  0.1833505E-02
   567.876  0.1619719E-02  0.1695212E-01  0.1465684E-01    11.841  0.1045826E-03  0.2556243E-02  0.1838099E-02
   567.880  0.1619691E-02  0.1694621E-01  0.1465349E-01    11.841  0.1046150E-03  0.2552862E-02  0.1842101E-02
   567.884  0.1619676E-02  0.1694048E-01  0.1465024E-01    11.842  0.1046360E-03  0.2551684E-02  0.1845534E-02
   567.887  0.1619673E-02  0.1693551E-01  0.1464730E-01    11.842  0.1046446E-03  0.2548588E-02  0.1848015E-02
   567.891  0.1619683E-02  0.1693129E-01  0.1464552E-01    11.842  0.1046411E-03  0.2545714E-02  0.1849418E-02
   567.895  0.1619705E-02  0.1692862E-01  0.1464614E-01    11.842  0.1046249E-03  0.2544116E-02  0.1847342E-02
   567.899  0.1619739E-02  0.1692561E-01  0.1464704E-01    11.842  0.1045986E-03  0.2542563E-02  0.1844469E-02
   567.903  0.1619777E-02  0.1692225E-01  0.1464625E-01    11.842  0.1045724E-03  0.2541249E-02  0.1839954E-02
   567.907  0.1619818E-02  0.1691870E-01  0.1464446E-01    11.842  0.1045486E-03  0.2539791E-02  0.1834010E-02
   567.910  0.1619852E-02  0.1691470E-01  0.1464075E-01    11.842  0.1045184E-03  0.2537919E-02  0.1829005E-02
   567.914  0.1619851E-02  0.1691094E-01  0.1463468E-01    11.842  0.1044573E-03  0.2536029E-02  0.1824063E-02
   567.918  0.1619814E-02  0.1690896E-01  0.1462661E-01    11.842  0.1043664E-03  0.2533456E-02  0.1819982E-02
   567.922  0.1619732E-02  0.1691127E-01  0.1461967E-01    11.843  0.1042573E-03  0.2527971E-02  0.1818303E-02
   567.926  0.1619608E-02  0.1691483E-01  0.1461071E-01    11.843  0.1041348E-03  0.2522923E-02  0.1817961E-02
   567.930  0.1619444E-02  0.1691950E-01  0.1460007E-01    11.843  0.1040022E-03  0.2518476E-02  0.1819943E-02
   567.933  0.1619244E-02  0.1692499E-01  0.1458909E-01    11.843  0.1038631E-03  0.2514637E-02  0.1822464E-02
   567.937  0.1619015E-02  0.1693283E-01  0.1457979E-01    11.843  0.1037218E-03  0.2512225E-02  0.1822055E-02
   567.941  0.1618761E-02  0.1694537E-01  0.1457564E-01    11.843  0.1035824E-03  0.2510755E-02  0.1818396E-02
   567.945  0.1618489E-02  0.1695992E-01  0.1457390E-01    11.843  0.1034492E-03  0.2511029E-02  0.1811977E-02
   567.949  0.1618217E-02  0.1697398E-01  0.1457255E-01    11.843  0.1033163E-03  0.2512601E-02  0.1804257E-02
   567.953  0.1617956E-02  0.1698586E-01  0.1457293E-01    11.843  0.1031813E-03  0.2514348E-02  0.1796032E-02
   567.957  0.1617712E-02  0.1699490E-01  0.1457352E-01    11.844  0.1030472E-03  0.2515822E-02  0.1787975E-02
   567.960  0.1617493E-02  0.1700113E-01  0.1457399E-01    11.844  0.1029182E-03  0.2517850E-02  0.1780220E-02
   567.964  0.1617304E-02  0.1700221E-01  0.1457390E-01    11.844  0.1027967E-03  0.2522819E-02  0.1772283E-02
   567.968  0.1617150E-02  0.1700215E-01  0.1457516E-01    11.844  0.1026858E-03  0.2523754E-02  0.1766787E-02
   567.972  0.1617035E-02  0.1699951E-01  0.1457532E-01    11.844  0.1025873E-03  0.2524639E-02  0.1760880E-02
   567.976  0.1616962E-02  0.1699509E-01  0.1457652E-01    11.844  0.1025035E-03  0.2527156E-02  0.1755912E-02
   567.980  0.1616934E-02  0.1698625E-01  0.1457620E-01    11.844  0.1024357E-03  0.2529554E-02  0.1752609E-02
   567.983  0.1616949E-02  0.1697629E-01  0.1457692E-01    11.844  0.1023869E-03  0.2533500E-02  0.1747942E-02
   567.987  0.1617005E-02  0.1696507E-01  0.1457748E-01    11.844  0.1023623E-03  0.2537787E-02  0.1743923E-02
   567.991  0.1617101E-02  0.1695607E-01  0.1458186E-01    11.845  0.1023596E-03  0.2542728E-02  0.1737935E-02
   567.995  0.1617242E-02  0.1695658E-01  0.1459684E-01    11.845  0.1023743E-03  0.2547282E-02  0.1724158E-02
   567.999  0.1617423E-02  0.1695588E-01  0.1461242E-01    11.845  0.1024067E-03  0.2551266E-02  0.1710960E-02
   568.003  0.1617640E-02  0.1695538E-01  0.1462783E-01    11.845  0.1024567E-03  0.2554445E-02  0.1699507E-02
   568.006  0.1617889E-02  0.1695550E-01  0.1464378E-01    11.845  0.1025236E-03  0.2554825E-02  0.1690870E-02
   568.010  0.1618162E-02  0.1695468E-01  0.1465837E-01    11.845  0.1026053E-03  0.2554933E-02  0.1684130E-02
   568.014  0.1618452E-02  0.1695327E-01  0.1467224E-01    11.845  0.1027018E-03  0.2554602E-02  0.1678184E-02
   568.018  0.1618752E-02  0.1695182E-01  0.1468381E-01    11.845  0.1028115E-03  0.2554373E-02  0.1674467E-02
   568.022  0.1619058E-02  0.1695016E-01  0.1469435E-01    11.845  0.1029279E-03  0.2553775E-02  0.1671287E-02
   568.026  0.1619359E-02  0.1694851E-01  0.1470148E-01    11.846  0.1030443E-03  0.2553285E-02  0.1669209E-02
   568.029  0.1619642E-02  0.1694687E-01  0.1470489E-01    11.846  0.1031539E-03  0.2552514E-02  0.1668089E-02
   568.033  0.1619900E-02  0.1694554E-01  0.1470488E-01    11.846  0.1032525E-03  0.2552213E-02  0.1667592E-02
   568.037  0.1620127E-02  0.1694410E-01  0.1470132E-01    11.846  0.1033376E-03  0.2551580E-02  0.1667330E-02
   568.041  0.1620318E-02  0.1694218E-01  0.1469477E-01    11.846  0.1034063E-03  0.2551237E-02  0.1667695E-02
   568.045  0.1620467E-02  0.1694035E-01  0.1468497E-01    11.846  0.1034567E-03  0.2550834E-02  0.1668088E-02
   568.049  0.1620572E-02  0.1693845E-01  0.1467176E-01    11.846  0.1034864E-03  0.2550798E-02  0.1669318E-02
   568.052  0.1620630E-02  0.1693694E-01  0.1465518E-01    11.846  0.1034953E-03  0.2550515E-02  0.1671153E-02
   568.056  0.1620640E-02  0.1693414E-01  0.1463598E-01    11.846  0.1034805E-03  0.2550013E-02  0.1673781E-02
   568.060  0.1620610E-02  0.1693307E-01  0.1461670E-01    11.847  0.1034342E-03  0.2550301E-02  0.1677984E-02
   568.064  0.1620570E-02  0.1693164E-01  0.1459929E-01    11.847  0.1033797E-03  0.2550485E-02  0.1682250E-02
   568.068  0.1620529E-02  0.1693092E-01  0.1458426E-01    11.847  0.1033268E-03  0.2549881E-02  0.1686396E-02
   568.072  0.1620489E-02  0.1693055E-01  0.1457236E-01    11.847  0.1032768E-03  0.2549086E-02  0.1690737E-02
   568.076  0.1620425E-02  0.1693038E-01  0.1455892E-01    11.847  0.1032205E-03  0.2548165E-02  0.1694757E-02
   568.079  0.1620335E-02  0.1693024E-01  0.1454551E-01    11.847  0.1031511E-03  0.2547497E-02  0.1699582E-02
   568.083  0.1620229E-02  0.1693080E-01  0.1453286E-01    11.847  0.1030652E-03  0.2547045E-02  0.1702073E-02
   568.087  0.1620107E-02  0.1692996E-01  0.1451975E-01    11.847  0.1029658E-03  0.2546212E-02  0.1704003E-02
   568.091  0.1619970E-02  0.1693060E-01  0.1450744E-01    11.847  0.1028619E-03  0.2544686E-02  0.1704121E-02
   568.095  0.1619817E-02  0.1693210E-01  0.1449390E-01    11.848  0.1027598E-03  0.2544093E-02  0.1704548E-02
   568.099  0.1619637E-02  0.1693316E-01  0.1448032E-01    11.848  0.1026772E-03  0.2542598E-02  0.1704332E-02
   568.102  0.1619428E-02  0.1693483E-01  0.1446729E-01    11.848  0.1026216E-03  0.2541992E-02  0.1703614E-02
   568.106  0.1619196E-02  0.1693718E-01  0.1445490E-01    11.848  0.1025926E-03  0.2541525E-02  0.1702442E-02
   568.110  0.1618946E-02  0.1694084E-01  0.1444410E-01    11.848  0.1025921E-03  0.2541173E-02  0.1700507E-02
   568.114  0.1618684E-02  0.1694628E-01  0.1443898E-01    11.848  0.1026195E-03  0.2542574E-02  0.1698667E-02
   568.118  0.1618416E-02  0.1695117E-01  0.1443234E-01    11.848  0.1026740E-03  0.2544235E-02  0.1694489E-02
   568.122  0.1618146E-02  0.1695405E-01  0.1442637E-01    11.848  0.1027542E-03  0.2544829E-02  0.1689784E-02
   568.125  0.1617881E-02  0.1695529E-01  0.1442098E-01    11.848  0.1028582E-03  0.2544294E-02  0.1686002E-02
   568.129  0.1617624E-02  0.1695824E-01  0.1442058E-01    11.849  0.1029845E-03  0.2546868E-02  0.1679953E-02
   568.133  0.1617370E-02  0.1696113E-01  0.1442083E-01    11.849  0.1031411E-03  0.2548089E-02  0.1673459E-02
   568.137  0.1617124E-02  0.1696468E-01  0.1442342E-01    11.849  0.1033232E-03  0.2550811E-02  0.1665946E-02
   568.141  0.1616891E-02  0.1696643E-01  0.1442646E-01    11.849  0.1035266E-03  0.2552153E-02  0.1659533E-02
   568.145  0.1616678E-02  0.1696598E-01  0.1443000E-01    11.849  0.1037444E-03  0.2551607E-02  0.1653816E-02
   568.148  0.1616495E-02  0.1696379E-01  0.1443437E-01    11.849  0.1039669E-03  0.2549221E-02  0.1647500E-02
   568.152  0.1616345E-02  0.1695938E-01  0.1443975E-01    11.849  0.1041883E-03  0.2545805E-02  0.1641472E-02
   568.156  0.1616233E-02  0.1695166E-01  0.1444568E-01    11.849  0.1044039E-03  0.2540108E-02  0.1636121E-02
   568.160  0.1616160E-02  0.1694160E-01  0.1445190E-01    11.849  0.1046090E-03  0.2532713E-02  0.1631311E-02
   568.164  0.1616128E-02  0.1693585E-01  0.1446560E-01    11.850  0.1047988E-03  0.2528461E-02  0.1618331E-02
   568.168  0.1616139E-02  0.1693173E-01  0.1448323E-01    11.850  0.1049695E-03  0.2527278E-02  0.1603990E-02
   568.171  0.1616192E-02  0.1692771E-01  0.1450265E-01    11.850  0.1051171E-03  0.2526245E-02  0.1588848E-02
   568.175  0.1616291E-02  0.1692145E-01  0.1452364E-01    11.850  0.1052398E-03  0.2524116E-02  0.1572987E-02
   568.179  0.1616441E-02  0.1691436E-01  0.1454568E-01    11.850  0.1053369E-03  0.2521581E-02  0.1557200E-02
   568.183  0.1616637E-02  0.1690676E-01  0.1456712E-01    11.850  0.1054019E-03  0.2518302E-02  0.1542083E-02
   568.187  0.1616872E-02  0.1689832E-01  0.1458821E-01    11.850  0.1054337E-03  0.2514415E-02  0.1526925E-02
   568.191  0.1617142E-02  0.1688964E-01  0.1460857E-01    11.850  0.1054314E-03  0.2509761E-02  0.1512510E-02
   568.194  0.1617442E-02  0.1688012E-01  0.1462798E-01    11.850  0.1053959E-03  0.2504441E-02  0.1498707E-02
   568.198  0.1617764E-02  0.1687015E-01  0.1464539E-01    11.851  0.1053285E-03  0.2498827E-02  0.1485689E-02
   568.202  0.1618103E-02  0.1686011E-01  0.1466112E-01    11.851  0.1052307E-03  0.2492532E-02  0.1473814E-02
   568.206  0.1618451E-02  0.1684966E-01  0.1467546E-01    11.851  0.1051049E-03  0.2486536E-02  0.1462861E-02
   568.210  0.1618800E-02  0.1684156E-01  0.1468680E-01    11.851  0.1049544E-03  0.2481253E-02  0.1451526E-02
   568.214  0.1619144E-02  0.1683887E-01  0.1470063E-01    11.851  0.1047828E-03  0.2478110E-02  0.1436152E-02
   568.217  0.1619475E-02  0.1683536E-01  0.1471013E-01    11.851  0.1045940E-03  0.2474654E-02  0.1423914E-02
   568.221  0.1619786E-02  0.1683116E-01  0.1471678E-01    11.851  0.1043920E-03  0.2470179E-02  0.1413855E-02
   568.225  0.1620071E-02  0.1682665E-01  0.1471864E-01    11.851  0.1041817E-03  0.2465568E-02  0.1407209E-02
   568.229  0.1620322E-02  0.1682393E-01  0.1471712E-01    11.852  0.1039678E-03  0.2456412E-02  0.1403907E-02
   568.233  0.1620535E-02  0.1681851E-01  0.1471026E-01    11.852  0.1037556E-03  0.2451679E-02  0.1403028E-02
   568.237  0.1620707E-02  0.1681371E-01  0.1470084E-01    11.852  0.1035498E-03  0.2446980E-02  0.1403960E-02
   568.240  0.1620859E-02  0.1681000E-01  0.1469167E-01    11.852  0.1033665E-03  0.2440989E-02  0.1404458E-02
   568.244  0.1620997E-02  0.1680729E-01  0.1468268E-01    11.852  0.1032115E-03  0.2435497E-02  0.1407056E-02
   568.248  0.1621123E-02  0.1680399E-01  0.1467350E-01    11.852  0.1030814E-03  0.2430010E-02  0.1410868E-02
   568.252  0.1621234E-02  0.1680012E-01  0.1466254E-01    11.852  0.1029779E-03  0.2424372E-02  0.1417023E-02
   568.256  0.1621331E-02  0.1679571E-01  0.1465117E-01    11.852  0.1028975E-03  0.2419081E-02  0.1424972E-02
   568.260  0.1621421E-02  0.1679283E-01  0.1464096E-01    11.852  0.1028181E-03  0.2414503E-02  0.1431261E-02
   568.263  0.1621488E-02  0.1679390E-01  0.1463378E-01    11.852  0.1027243E-03  0.2411224E-02  0.1432451E-02
   568.267  0.1621532E-02  0.1679501E-01  0.1462867E-01    11.853  0.1026179E-03  0.2409718E-02  0.1435012E-02
   568.271  0.1621552E-02  0.1679773E-01  0.1462389E-01    11.853  0.1025016E-03  0.2406650E-02  0.1437332E-02
   568.275  0.1621545E-02  0.1680124E-01  0.1461914E-01    11.853  0.1023777E-03  0.2404676E-02  0.1439753E-02
   568.279  0.1621514E-02  0.1680485E-01  0.1461316E-01    11.853  0.1022488E-03  0.2403025E-02  0.1440899E-02
   568.283  0.1621458E-02  0.1680887E-01  0.1460887E-01    11.853  0.1021177E-03  0.2402274E-02  0.1443829E-02
   568.286  0.1621377E-02  0.1681258E-01  0.1460358E-01    11.853  0.1019875E-03  0.2401772E-02  0.1447438E-02
   568.290  0.1621280E-02  0.1681559E-01  0.1459813E-01    11.853  0.1018554E-03  0.2400732E-02  0.1451049E-02
   568.294  0.1621176E-02  0.1681820E-01  0.1459372E-01    11.853  0.1017161E-03  0.2398678E-02  0.1454128E-02
   568.298  0.1621068E-02  0.1681943E-01  0.1459006E-01    11.854  0.1015718E-03  0.2397399E-02  0.1456401E-02
   568.302  0.1620956E-02  0.1681958E-01  0.1458666E-01    11.854  0.1014259E-03  0.2396375E-02  0.1458324E-02
   568.306  0.1620829E-02  0.1682444E-01  0.1458870E-01    11.854  0.1012751E-03  0.2397175E-02  0.1466934E-02
   568.309  0.1620687E-02  0.1683060E-01  0.1459117E-01    11.854  0.1011207E-03  0.2399590E-02  0.1477504E-02
   568.313  0.1620534E-02  0.1683652E-01  0.1459381E-01    11.854  0.1009661E-03  0.2401828E-02  0.1489510E-02
   568.317  0.1620369E-02  0.1684287E-01  0.1459671E-01    11.854  0.1008162E-03  0.2405379E-02  0.1502834E-02
   568.321  0.1620189E-02  0.1684934E-01  0.1459949E-01    11.854  0.1006809E-03  0.2409888E-02  0.1518069E-02
   568.325  0.1619996E-02  0.1685592E-01  0.1460251E-01    11.854  0.1005633E-03  0.2414569E-02  0.1535685E-02
   568.328  0.1619793E-02  0.1686218E-01  0.1460562E-01    11.854  0.1004662E-03  0.2419478E-02  0.1555050E-02
   568.332  0.1619592E-02  0.1686759E-01  0.1460947E-01    11.855  0.1003958E-03  0.2424437E-02  0.1575452E-02
   568.336  0.1619397E-02  0.1687378E-01  0.1461384E-01    11.855  0.1003559E-03  0.2429429E-02  0.1596814E-02
   568.340  0.1619213E-02  0.1687742E-01  0.1461899E-01    11.855  0.1003465E-03  0.2434524E-02  0.1618996E-02
   568.344  0.1619044E-02  0.1687941E-01  0.1462476E-01    11.855  0.1003684E-03  0.2438992E-02  0.1641323E-02
   568.348  0.1618893E-02  0.1688084E-01  0.1463132E-01    11.855  0.1004208E-03  0.2442829E-02  0.1664225E-02
   568.351  0.1618764E-02  0.1688134E-01  0.1463845E-01    11.855  0.1005026E-03  0.2445941E-02  0.1687191E-02
   568.355  0.1618661E-02  0.1688121E-01  0.1464669E-01    11.855  0.1006126E-03  0.2448578E-02  0.1709968E-02
   568.359  0.1618584E-02  0.1687982E-01  0.1465549E-01    11.855  0.1007486E-03  0.2450214E-02  0.1732599E-02
   568.363  0.1618537E-02  0.1687775E-01  0.1466479E-01    11.855  0.1009076E-03  0.2451532E-02  0.1754517E-02
   568.367  0.1618521E-02  0.1687395E-01  0.1467392E-01    11.856  0.1010864E-03  0.2451514E-02  0.1775335E-02
   568.371  0.1618526E-02  0.1687011E-01  0.1468180E-01    11.856  0.1012783E-03  0.2451042E-02  0.1795697E-02
   568.374  0.1618546E-02  0.1686603E-01  0.1469120E-01    11.856  0.1014837E-03  0.2450387E-02  0.1813918E-02
   568.378  0.1618570E-02  0.1686296E-01  0.1469865E-01    11.856  0.1017089E-03  0.2450558E-02  0.1831507E-02
   568.382  0.1618598E-02  0.1686028E-01  0.1470516E-01    11.856  0.1019499E-03  0.2449884E-02  0.1847523E-02
   568.386  0.1618628E-02  0.1685789E-01  0.1471088E-01    11.856  0.1022041E-03  0.2448799E-02  0.1861690E-02
   568.390  0.1618656E-02  0.1685623E-01  0.1471670E-01    11.856  0.1024693E-03  0.2446228E-02  0.1874624E-02
   568.394  0.1618678E-02  0.1685592E-01  0.1471967E-01    11.856  0.1027507E-03  0.2442824E-02  0.1884060E-02
   568.397  0.1618684E-02  0.1685428E-01  0.1471989E-01    11.856  0.1030543E-03  0.2436896E-02  0.1889789E-02
   568.401  0.1618674E-02  0.1685454E-01  0.1472030E-01    11.857  0.1033748E-03  0.2432382E-02  0.1889899E-02
   568.405  0.1618649E-02  0.1685483E-01  0.1471501E-01    11.857  0.1037041E-03  0.2426634E-02  0.1889734E-02
   568.409  0.1618608E-02  0.1685459E-01  0.1470756E-01    11.857  0.1040360E-03  0.2419556E-02  0.1886699E-02
   568.413  0.1618554E-02  0.1685370E-01  0.1469847E-01    11.857  0.1043630E-03  0.2412008E-02  0.1881058E-02
   568.417  0.1618489E-02  0.1685226E-01  0.1468805E-01    11.857  0.1046780E-03  0.2403031E-02  0.1872900E-02
   568.420  0.1618414E-02  0.1685029E-01  0.1467560E-01    11.857  0.1049731E-03  0.2393512E-02  0.1862696E-02
   568.424  0.1618332E-02  0.1684771E-01  0.1466244E-01    11.857  0.1052431E-03  0.2382939E-02  0.1851000E-02
   568.428  0.1618244E-02  0.1684414E-01  0.1464767E-01    11.857  0.1054814E-03  0.2372272E-02  0.1837385E-02
   568.432  0.1618164E-02  0.1684013E-01  0.1463315E-01    11.857  0.1056945E-03  0.2361476E-02  0.1823712E-02
   568.436  0.1618103E-02  0.1683647E-01  0.1462159E-01    11.858  0.1058923E-03  0.2348085E-02  0.1814652E-02
   568.439  0.1618065E-02  0.1683313E-01  0.1461279E-01    11.858  0.1060692E-03  0.2331675E-02  0.1808652E-02
   568.443  0.1618049E-02  0.1682858E-01  0.1460466E-01    11.858  0.1062220E-03  0.2316474E-02  0.1804690E-02
   568.447  0.1618057E-02  0.1682261E-01  0.1459712E-01    11.858  0.1063465E-03  0.2302337E-02  0.1802112E-02
   568.451  0.1618089E-02  0.1681515E-01  0.1459031E-01    11.858  0.1064404E-03  0.2289318E-02  0.1801145E-02
   568.455  0.1618144E-02  0.1681159E-01  0.1458730E-01    11.858  0.1065015E-03  0.2283344E-02  0.1798327E-02
   568.459  0.1618222E-02  0.1680561E-01  0.1458501E-01    11.858  0.1065280E-03  0.2276999E-02  0.1796580E-02
   568.462  0.1618320E-02  0.1679923E-01  0.1458223E-01    11.858  0.1065196E-03  0.2272221E-02  0.1794465E-02
   568.466  0.1618438E-02  0.1679254E-01  0.1458195E-01    11.858  0.1064762E-03  0.2269471E-02  0.1795774E-02
   568.470  0.1618583E-02  0.1678951E-01  0.1458420E-01    11.859  0.1064024E-03  0.2273398E-02  0.1793110E-02
   568.474  0.1618759E-02  0.1678551E-01  0.1458658E-01    11.859  0.1063028E-03  0.2277660E-02  0.1790671E-02
   568.478  0.1618963E-02  0.1677989E-01  0.1458899E-01    11.859  0.1061761E-03  0.2282010E-02  0.1788503E-02
   568.482  0.1619200E-02  0.1677317E-01  0.1459186E-01    11.859  0.1060189E-03  0.2286380E-02  0.1786496E-02
   568.485  0.1619465E-02  0.1676698E-01  0.1459462E-01    11.859  0.1058340E-03  0.2290775E-02  0.1784362E-02
   568.489  0.1619751E-02  0.1675985E-01  0.1459744E-01    11.859  0.1056259E-03  0.2295375E-02  0.1781888E-02
   568.493  0.1620053E-02  0.1675710E-01  0.1460398E-01    11.859  0.1054000E-03  0.2296217E-02  0.1779759E-02
   568.497  0.1620363E-02  0.1675636E-01  0.1461175E-01    11.859  0.1051612E-03  0.2298121E-02  0.1776202E-02
   568.501  0.1620676E-02  0.1675591E-01  0.1461832E-01    11.860  0.1049158E-03  0.2299950E-02  0.1772664E-02
   568.505  0.1620979E-02  0.1675624E-01  0.1462343E-01    11.860  0.1046756E-03  0.2301326E-02  0.1770127E-02
   568.508  0.1621247E-02  0.1675756E-01  0.1462522E-01    11.860  0.1044761E-03  0.2302160E-02  0.1766890E-02
   568.512  0.1621472E-02  0.1676185E-01  0.1462350E-01    11.860  0.1043277E-03  0.2299310E-02  0.1761972E-02
   568.516  0.1621642E-02  0.1676480E-01  0.1461652E-01    11.860  0.1042381E-03  0.2301201E-02  0.1756957E-02
   568.520  0.1621741E-02  0.1676858E-01  0.1460715E-01    11.860  0.1042219E-03  0.2303426E-02  0.1750728E-02
   568.524  0.1621764E-02  0.1677375E-01  0.1459498E-01    11.860  0.1042840E-03  0.2305799E-02  0.1743968E-02
   568.527  0.1621709E-02  0.1678099E-01  0.1457881E-01    11.860  0.1044220E-03  0.2309780E-02  0.1738961E-02
   568.531  0.1621577E-02  0.1678854E-01  0.1455984E-01    11.860  0.1046336E-03  0.2313019E-02  0.1734407E-02
   568.535  0.1621384E-02  0.1679598E-01  0.1453930E-01    11.861  0.1049090E-03  0.2317127E-02  0.1729741E-02
   568.539  0.1621128E-02  0.1680401E-01  0.1451848E-01    11.861  0.1052262E-03  0.2322432E-02  0.1725567E-02
   568.543  0.1620812E-02  0.1681129E-01  0.1449643E-01    11.861  0.1055736E-03  0.2329265E-02  0.1721820E-02
   568.547  0.1620444E-02  0.1682074E-01  0.1447559E-01    11.861  0.1059365E-03  0.2333473E-02  0.1721139E-02
   568.550  0.1620039E-02  0.1683025E-01  0.1445800E-01    11.861  0.1062877E-03  0.2336693E-02  0.1720563E-02
   568.554  0.1619609E-02  0.1683893E-01  0.1444090E-01    11.861  0.1066108E-03  0.2341932E-02  0.1719844E-02
   568.558  0.1619168E-02  0.1684599E-01  0.1442632E-01    11.861  0.1068983E-03  0.2348283E-02  0.1719394E-02
   568.562  0.1618722E-02  0.1685118E-01  0.1441359E-01    11.861  0.1071438E-03  0.2355520E-02  0.1718683E-02
   568.566  0.1618284E-02  0.1685558E-01  0.1440322E-01    11.861  0.1073421E-03  0.2360930E-02  0.1719794E-02
   568.570  0.1617865E-02  0.1686003E-01  0.1439699E-01    11.862  0.1074891E-03  0.2364130E-02  0.1723803E-02
   568.573  0.1617474E-02  0.1686145E-01  0.1439238E-01    11.862  0.1075816E-03  0.2368472E-02  0.1727625E-02
   568.577  0.1617120E-02  0.1685981E-01  0.1438960E-01    11.862  0.1076174E-03  0.2373432E-02  0.1731017E-02
   568.581  0.1616810E-02  0.1685703E-01  0.1438820E-01    11.862  0.1075953E-03  0.2377080E-02  0.1733578E-02
   568.585  0.1616551E-02  0.1685517E-01  0.1439298E-01    11.862  0.1075184E-03  0.2388552E-02  0.1731460E-02
   568.589  0.1616341E-02  0.1685100E-01  0.1439831E-01    11.862  0.1073976E-03  0.2399140E-02  0.1728072E-02
   568.592  0.1616183E-02  0.1684402E-01  0.1440412E-01    11.862  0.1072360E-03  0.2407835E-02  0.1723830E-02
   568.596  0.1616082E-02  0.1683481E-01  0.1440988E-01    11.862  0.1070381E-03  0.2413938E-02  0.1719014E-02
   568.600  0.1616038E-02  0.1682298E-01  0.1441748E-01    11.862  0.1068070E-03  0.2411820E-02  0.1715490E-02
   568.604  0.1616054E-02  0.1681119E-01  0.1442523E-01    11.863  0.1065485E-03  0.2410235E-02  0.1711195E-02
   568.608  0.1616127E-02  0.1679734E-01  0.1443168E-01    11.863  0.1062671E-03  0.2405861E-02  0.1706824E-02
   568.612  0.1616256E-02  0.1678279E-01  0.1444048E-01    11.863  0.1059702E-03  0.2397400E-02  0.1702817E-02
   568.615  0.1616439E-02  0.1676650E-01  0.1444900E-01    11.863  0.1056640E-03  0.2386226E-02  0.1698730E-02
   568.619  0.1616671E-02  0.1675419E-01  0.1446203E-01    11.863  0.1053552E-03  0.2380300E-02  0.1689865E-02
   568.623  0.1616943E-02  0.1674281E-01  0.1447508E-01    11.863  0.1050469E-03  0.2375255E-02  0.1679252E-02
   568.627  0.1617245E-02  0.1673103E-01  0.1448693E-01    11.863  0.1047420E-03  0.2369310E-02  0.1667619E-02
   568.631  0.1617560E-02  0.1672251E-01  0.1449833E-01    11.863  0.1044438E-03  0.2366396E-02  0.1653818E-02
   568.634  0.1617874E-02  0.1671780E-01  0.1451124E-01    11.864  0.1041609E-03  0.2368756E-02  0.1637080E-02
   568.638  0.1618180E-02  0.1671483E-01  0.1452201E-01    11.864  0.1039008E-03  0.2373545E-02  0.1619794E-02
   568.642  0.1618471E-02  0.1671388E-01  0.1453271E-01    11.864  0.1036708E-03  0.2378086E-02  0.1605757E-02
   568.646  0.1618742E-02  0.1671582E-01  0.1454063E-01    11.864  0.1034753E-03  0.2383473E-02  0.1591835E-02
   568.650  0.1618986E-02  0.1671922E-01  0.1454740E-01    11.864  0.1033197E-03  0.2389366E-02  0.1580096E-02
   568.654  0.1619198E-02  0.1672347E-01  0.1455202E-01    11.864  0.1032069E-03  0.2395246E-02  0.1570305E-02
   568.657  0.1619372E-02  0.1673072E-01  0.1455647E-01    11.864  0.1031408E-03  0.2398130E-02  0.1563494E-02
   568.661  0.1619506E-02  0.1673886E-01  0.1455902E-01    11.864  0.1031236E-03  0.2399238E-02  0.1558741E-02
   568.665  0.1619608E-02  0.1674718E-01  0.1456105E-01    11.864  0.1031297E-03  0.2400566E-02  0.1558426E-02
   568.669  0.1619672E-02  0.1675584E-01  0.1456127E-01    11.865  0.1031531E-03  0.2401602E-02  0.1561325E-02
   568.673  0.1619699E-02  0.1676422E-01  0.1455963E-01    11.865  0.1031937E-03  0.2402122E-02  0.1567743E-02
   568.677  0.1619692E-02  0.1677222E-01  0.1455631E-01    11.865  0.1032470E-03  0.2402230E-02  0.1577286E-02
   568.680  0.1619665E-02  0.1677778E-01  0.1455169E-01    11.865  0.1032978E-03  0.2401767E-02  0.1588626E-02
   568.684  0.1619623E-02  0.1678114E-01  0.1454774E-01    11.865  0.1033431E-03  0.2400433E-02  0.1600562E-02
   568.688  0.1619568E-02  0.1678334E-01  0.1454231E-01    11.865  0.1033809E-03  0.2398826E-02  0.1613794E-02
   568.692  0.1619499E-02  0.1678349E-01  0.1453709E-01    11.865  0.1034113E-03  0.2397882E-02  0.1627905E-02
   568.696  0.1619420E-02  0.1678227E-01  0.1453108E-01    11.865  0.1034331E-03  0.2394777E-02  0.1643896E-02
   568.699  0.1619331E-02  0.1677916E-01  0.1452429E-01    11.865  0.1034462E-03  0.2391569E-02  0.1661365E-02
   568.703  0.1619249E-02  0.1677438E-01  0.1451818E-01    11.866  0.1034550E-03  0.2388381E-02  0.1678374E-02
   568.707  0.1619187E-02  0.1676854E-01  0.1451390E-01    11.866  0.1034635E-03  0.2384982E-02  0.1694672E-02
   568.711  0.1619148E-02  0.1676245E-01  0.1451289E-01    11.866  0.1034719E-03  0.2378955E-02  0.1711061E-02
   568.715  0.1619132E-02  0.1675609E-01  0.1451384E-01    11.866  0.1034796E-03  0.2373398E-02  0.1725957E-02
   568.719  0.1619141E-02  0.1674774E-01  0.1451640E-01    11.866  0.1034888E-03  0.2366651E-02  0.1739890E-02
   568.722  0.1619176E-02  0.1673997E-01  0.1452053E-01    11.866  0.1034995E-03  0.2358714E-02  0.1753965E-02
   568.726  0.1619234E-02  0.1673076E-01  0.1452584E-01    11.866  0.1035121E-03  0.2354708E-02  0.1766701E-02
   568.730  0.1619315E-02  0.1672153E-01  0.1453205E-01    11.866  0.1035268E-03  0.2352129E-02  0.1778766E-02
   568.734  0.1619419E-02  0.1671122E-01  0.1453867E-01    11.866  0.1035434E-03  0.2350448E-02  0.1789630E-02
   568.738  0.1619542E-02  0.1670100E-01  0.1454531E-01    11.867  0.1035617E-03  0.2349944E-02  0.1799684E-02
   568.741  0.1619684E-02  0.1669112E-01  0.1455226E-01    11.867  0.1035791E-03  0.2350607E-02  0.1808753E-02
   568.745  0.1619850E-02  0.1668091E-01  0.1455949E-01    11.867  0.1035852E-03  0.2352741E-02  0.1817034E-02
   568.749  0.1620036E-02  0.1667060E-01  0.1456712E-01    11.867  0.1035809E-03  0.2356555E-02  0.1824534E-02
   568.753  0.1620238E-02  0.1666072E-01  0.1457475E-01    11.867  0.1035670E-03  0.2361380E-02  0.1830452E-02
   568.757  0.1620451E-02  0.1665077E-01  0.1458284E-01    11.867  0.1035439E-03  0.2367328E-02  0.1836444E-02
   568.761  0.1620674E-02  0.1664327E-01  0.1459064E-01    11.867  0.1035134E-03  0.2376789E-02  0.1838152E-02
   568.764  0.1620899E-02  0.1663621E-01  0.1459793E-01    11.867  0.1034764E-03  0.2387564E-02  0.1838243E-02
   568.768  0.1621122E-02  0.1662904E-01  0.1460349E-01    11.868  0.1034343E-03  0.2398729E-02  0.1837582E-02
   568.772  0.1621340E-02  0.1662229E-01  0.1460856E-01    11.868  0.1033884E-03  0.2409948E-02  0.1835984E-02
   568.776  0.1621548E-02  0.1661615E-01  0.1461091E-01    11.868  0.1033399E-03  0.2421160E-02  0.1833181E-02
   568.780  0.1621741E-02  0.1661033E-01  0.1461104E-01    11.868  0.1032908E-03  0.2431625E-02  0.1829485E-02
   568.783  0.1621915E-02  0.1660510E-01  0.1460896E-01    11.868  0.1032421E-03  0.2441421E-02  0.1825383E-02
   568.787  0.1622068E-02  0.1659977E-01  0.1460597E-01    11.868  0.1031941E-03  0.2450580E-02  0.1820336E-02
   568.791  0.1622197E-02  0.1659798E-01  0.1460324E-01    11.868  0.1031461E-03  0.2459258E-02  0.1814260E-02
   568.795  0.1622308E-02  0.1659821E-01  0.1460202E-01    11.868  0.1031039E-03  0.2464995E-02  0.1808281E-02
   568.799  0.1622413E-02  0.1659838E-01  0.1460021E-01    11.868  0.1030772E-03  0.2470282E-02  0.1803404E-02
   568.803  0.1622511E-02  0.1659768E-01  0.1459736E-01    11.869  0.1030666E-03  0.2474044E-02  0.1798657E-02
   568.806  0.1622597E-02  0.1660011E-01  0.1459624E-01    11.869  0.1030726E-03  0.2477534E-02  0.1791947E-02
   568.810  0.1622672E-02  0.1660152E-01  0.1459462E-01    11.869  0.1030955E-03  0.2479806E-02  0.1785300E-02
   568.814  0.1622734E-02  0.1660286E-01  0.1459183E-01    11.869  0.1031333E-03  0.2481366E-02  0.1778911E-02
   568.818  0.1622766E-02  0.1660382E-01  0.1458730E-01    11.869  0.1032087E-03  0.2482165E-02  0.1773073E-02
   568.822  0.1622757E-02  0.1660518E-01  0.1458059E-01    11.869  0.1033245E-03  0.2482929E-02  0.1767723E-02
   568.825  0.1622697E-02  0.1660578E-01  0.1457098E-01    11.869  0.1034693E-03  0.2483521E-02  0.1763338E-02
   568.829  0.1622589E-02  0.1661161E-01  0.1456448E-01    11.869  0.1036397E-03  0.2474513E-02  0.1762230E-02
   568.833  0.1622441E-02  0.1661881E-01  0.1455942E-01    11.869  0.1038353E-03  0.2461850E-02  0.1762159E-02
   568.837  0.1622259E-02  0.1662703E-01  0.1455558E-01    11.870  0.1040518E-03  0.2446803E-02  0.1763372E-02
   568.841  0.1622047E-02  0.1663599E-01  0.1455293E-01    11.870  0.1042846E-03  0.2431040E-02  0.1764998E-02
   568.845  0.1621810E-02  0.1664502E-01  0.1455129E-01    11.870  0.1045286E-03  0.2415612E-02  0.1767502E-02
   568.848  0.1621554E-02  0.1665378E-01  0.1455094E-01    11.870  0.1047782E-03  0.2400686E-02  0.1770357E-02
   568.852  0.1621286E-02  0.1666194E-01  0.1455178E-01    11.870  0.1050279E-03  0.2386676E-02  0.1774011E-02
   568.856  0.1621012E-02  0.1666929E-01  0.1455450E-01    11.870  0.1052725E-03  0.2373999E-02  0.1777799E-02
   568.860  0.1620733E-02  0.1667556E-01  0.1455861E-01    11.870  0.1055138E-03  0.2362729E-02  0.1782560E-02
   568.864  0.1620450E-02  0.1668119E-01  0.1456409E-01    11.870  0.1057580E-03  0.2352664E-02  0.1787168E-02
   568.867  0.1620171E-02  0.1668651E-01  0.1457158E-01    11.870  0.1059996E-03  0.2344640E-02  0.1791443E-02
   568.871  0.1619906E-02  0.1669277E-01  0.1458315E-01    11.871  0.1062360E-03  0.2338546E-02  0.1794694E-02
   568.875  0.1619663E-02  0.1669759E-01  0.1459651E-01    11.871  0.1064621E-03  0.2334389E-02  0.1798699E-02
   568.879  0.1619446E-02  0.1670134E-01  0.1461085E-01    11.871  0.1066712E-03  0.2332521E-02  0.1803783E-02
   568.883  0.1619256E-02  0.1670494E-01  0.1462814E-01    11.871  0.1068555E-03  0.2328607E-02  0.1810448E-02
   568.887  0.1619099E-02  0.1670786E-01  0.1464752E-01    11.871  0.1070099E-03  0.2325999E-02  0.1818883E-02
   568.890  0.1618974E-02  0.1670933E-01  0.1466731E-01    11.871  0.1071257E-03  0.2325386E-02  0.1827544E-02
   568.894  0.1618884E-02  0.1670745E-01  0.1468757E-01    11.871  0.1071989E-03  0.2324757E-02  0.1835930E-02
   568.898  0.1618829E-02  0.1670655E-01  0.1470781E-01    11.871  0.1072278E-03  0.2330825E-02  0.1844792E-02
   568.902  0.1618813E-02  0.1670393E-01  0.1472790E-01    11.872  0.1072118E-03  0.2339352E-02  0.1853644E-02
   568.906  0.1618836E-02  0.1669945E-01  0.1474760E-01    11.872  0.1071506E-03  0.2350414E-02  0.1862354E-02
   568.909  0.1618896E-02  0.1669558E-01  0.1476758E-01    11.872  0.1070455E-03  0.2363497E-02  0.1871493E-02
   568.913  0.1618988E-02  0.1668809E-01  0.1478605E-01    11.872  0.1068953E-03  0.2378384E-02  0.1879745E-02
   568.917  0.1619083E-02  0.1668011E-01  0.1480208E-01    11.872  0.1066822E-03  0.2395025E-02  0.1887342E-02
   568.921  0.1619159E-02  0.1667328E-01  0.1481513E-01    11.872  0.1064031E-03  0.2414705E-02  0.1894048E-02
   568.925  0.1619210E-02  0.1666774E-01  0.1482594E-01    11.872  0.1060665E-03  0.2436639E-02  0.1900062E-02
   568.928  0.1619235E-02  0.1666833E-01  0.1484057E-01    11.872  0.1056802E-03  0.2448428E-02  0.1911886E-02
   568.932  0.1619227E-02  0.1667460E-01  0.1485744E-01    11.872  0.1052635E-03  0.2452230E-02  0.1927984E-02
   568.936  0.1619184E-02  0.1668168E-01  0.1487352E-01    11.873  0.1048277E-03  0.2456236E-02  0.1942243E-02
   568.940  0.1619108E-02  0.1669077E-01  0.1489032E-01    11.873  0.1043824E-03  0.2460625E-02  0.1953521E-02
   568.944  0.1618999E-02  0.1669981E-01  0.1490465E-01    11.873  0.1039384E-03  0.2465495E-02  0.1961108E-02
   568.948  0.1618860E-02  0.1670701E-01  0.1491567E-01    11.873  0.1035057E-03  0.2470302E-02  0.1965461E-02
   568.951  0.1618693E-02  0.1671194E-01  0.1492387E-01    11.873  0.1030943E-03  0.2475070E-02  0.1966981E-02
   568.955  0.1618503E-02  0.1671384E-01  0.1492831E-01    11.873  0.1027129E-03  0.2479547E-02  0.1965298E-02
   568.959  0.1618292E-02  0.1671309E-01  0.1492913E-01    11.873  0.1023693E-03  0.2483388E-02  0.1959663E-02
   568.963  0.1618056E-02  0.1671027E-01  0.1492714E-01    11.873  0.1020655E-03  0.2486592E-02  0.1950726E-02
   568.967  0.1617801E-02  0.1670443E-01  0.1492239E-01    11.873  0.1018071E-03  0.2489319E-02  0.1938616E-02
   568.970  0.1617540E-02  0.1669551E-01  0.1491622E-01    11.874  0.1015966E-03  0.2491198E-02  0.1924492E-02
   568.974  0.1617312E-02  0.1668452E-01  0.1491301E-01    11.874  0.1014114E-03  0.2492203E-02  0.1910871E-02
   568.978  0.1617128E-02  0.1667146E-01  0.1491233E-01    11.874  0.1012525E-03  0.2491127E-02  0.1897863E-02
   568.982  0.1616991E-02  0.1665723E-01  0.1491478E-01    11.874  0.1011231E-03  0.2491170E-02  0.1885116E-02
   568.986  0.1616904E-02  0.1663907E-01  0.1491897E-01    11.874  0.1010266E-03  0.2488308E-02  0.1873539E-02
   568.989  0.1616870E-02  0.1662165E-01  0.1492704E-01    11.874  0.1009647E-03  0.2486875E-02  0.1862450E-02
   568.993  0.1616889E-02  0.1660903E-01  0.1494466E-01    11.874  0.1009398E-03  0.2479716E-02  0.1847314E-02
   568.997  0.1616958E-02  0.1660019E-01  0.1496779E-01    11.874  0.1009499E-03  0.2470548E-02  0.1830353E-02
   569.001  0.1617072E-02  0.1659117E-01  0.1499197E-01    11.875  0.1009916E-03  0.2460275E-02  0.1814000E-02
   569.005  0.1617227E-02  0.1658190E-01  0.1501621E-01    11.875  0.1010638E-03  0.2449400E-02  0.1798633E-02
   569.009  0.1617421E-02  0.1657219E-01  0.1504019E-01    11.875  0.1011652E-03  0.2437402E-02  0.1783965E-02
   569.012  0.1617649E-02  0.1656222E-01  0.1506298E-01    11.875  0.1012921E-03  0.2424676E-02  0.1769837E-02
   569.016  0.1617916E-02  0.1655169E-01  0.1508533E-01    11.875  0.1014279E-03  0.2412041E-02  0.1757301E-02
   569.020  0.1618218E-02  0.1653998E-01  0.1510693E-01    11.875  0.1015667E-03  0.2401373E-02  0.1746933E-02
   569.024  0.1618548E-02  0.1653177E-01  0.1513016E-01    11.875  0.1017054E-03  0.2394414E-02  0.1735758E-02
   569.028  0.1618900E-02  0.1652619E-01  0.1515464E-01    11.875  0.1018425E-03  0.2392121E-02  0.1723955E-02
   569.031  0.1619269E-02  0.1652061E-01  0.1517725E-01    11.875  0.1019808E-03  0.2389044E-02  0.1714565E-02
   569.035  0.1619636E-02  0.1651558E-01  0.1519751E-01    11.876  0.1021330E-03  0.2386657E-02  0.1706296E-02
   569.039  0.1619993E-02  0.1651039E-01  0.1521245E-01    11.876  0.1022985E-03  0.2384583E-02  0.1696733E-02
   569.043  0.1620331E-02  0.1650553E-01  0.1522311E-01    11.876  0.1024743E-03  0.2382894E-02  0.1687872E-02
   569.047  0.1620642E-02  0.1650087E-01  0.1522956E-01    11.876  0.1026567E-03  0.2381395E-02  0.1679571E-02
   569.050  0.1620922E-02  0.1649668E-01  0.1523387E-01    11.876  0.1028413E-03  0.2380347E-02  0.1668556E-02
   569.054  0.1621160E-02  0.1649432E-01  0.1523209E-01    11.876  0.1030253E-03  0.2379692E-02  0.1662935E-02
   569.058  0.1621348E-02  0.1649236E-01  0.1522590E-01    11.876  0.1032104E-03  0.2379964E-02  0.1657889E-02
   569.062  0.1621487E-02  0.1649120E-01  0.1521689E-01    11.876  0.1033984E-03  0.2378871E-02  0.1654168E-02
   569.066  0.1621594E-02  0.1649472E-01  0.1521159E-01    11.876  0.1036014E-03  0.2371649E-02  0.1653593E-02
   569.069  0.1621671E-02  0.1649927E-01  0.1520573E-01    11.877  0.1038181E-03  0.2363778E-02  0.1654790E-02
   569.073  0.1621716E-02  0.1650413E-01  0.1519885E-01    11.877  0.1040449E-03  0.2355570E-02  0.1657360E-02
   569.077  0.1621729E-02  0.1650845E-01  0.1518981E-01    11.877  0.1042758E-03  0.2349068E-02  0.1658550E-02
   569.081  0.1621712E-02  0.1651174E-01  0.1518017E-01    11.877  0.1045028E-03  0.2343024E-02  0.1661716E-02
   569.085  0.1621677E-02  0.1651486E-01  0.1517036E-01    11.877  0.1047199E-03  0.2336707E-02  0.1665950E-02
   569.089  0.1621645E-02  0.1651457E-01  0.1516270E-01    11.877  0.1049228E-03  0.2334241E-02  0.1669802E-02
   569.092  0.1621619E-02  0.1651341E-01  0.1515572E-01    11.877  0.1051083E-03  0.2332987E-02  0.1673704E-02
   569.096  0.1621599E-02  0.1651263E-01  0.1514997E-01    11.877  0.1052730E-03  0.2331538E-02  0.1679351E-02
   569.100  0.1621586E-02  0.1651089E-01  0.1514560E-01    11.877  0.1054127E-03  0.2331449E-02  0.1685692E-02
   569.104  0.1621580E-02  0.1650866E-01  0.1514280E-01    11.878  0.1055240E-03  0.2332475E-02  0.1692056E-02
   569.108  0.1621584E-02  0.1650595E-01  0.1514109E-01    11.878  0.1056065E-03  0.2334823E-02  0.1698387E-02
   569.111  0.1621603E-02  0.1650255E-01  0.1514015E-01    11.878  0.1056643E-03  0.2338144E-02  0.1704302E-02
   569.115  0.1621638E-02  0.1649868E-01  0.1514097E-01    11.878  0.1056959E-03  0.2342249E-02  0.1709573E-02
   569.119  0.1621688E-02  0.1649586E-01  0.1514262E-01    11.878  0.1057005E-03  0.2348286E-02  0.1714286E-02
   569.123  0.1621752E-02  0.1649150E-01  0.1514316E-01    11.878  0.1056786E-03  0.2352512E-02  0.1716051E-02
   569.127  0.1621826E-02  0.1648766E-01  0.1514527E-01    11.878  0.1056317E-03  0.2356524E-02  0.1719904E-02
   569.130  0.1621896E-02  0.1648424E-01  0.1514888E-01    11.878  0.1055820E-03  0.2359625E-02  0.1722579E-02
   569.134  0.1621957E-02  0.1648182E-01  0.1515293E-01    11.879  0.1055342E-03  0.2361310E-02  0.1722154E-02
   569.138  0.1622003E-02  0.1648005E-01  0.1515733E-01    11.879  0.1054849E-03  0.2362703E-02  0.1718758E-02
   569.142  0.1622033E-02  0.1648300E-01  0.1516070E-01    11.879  0.1054348E-03  0.2363887E-02  0.1715498E-02
   569.146  0.1622051E-02  0.1648642E-01  0.1516456E-01    11.879  0.1053887E-03  0.2364909E-02  0.1711368E-02
   569.149  0.1622058E-02  0.1648975E-01  0.1516835E-01    11.879  0.1053504E-03  0.2365545E-02  0.1706768E-02
   569.153  0.1622056E-02  0.1649249E-01  0.1517113E-01    11.879  0.1053206E-03  0.2366291E-02  0.1702208E-02
   569.157  0.1622044E-02  0.1649453E-01  0.1517334E-01    11.879  0.1053007E-03  0.2367001E-02  0.1697373E-02
   569.161  0.1622021E-02  0.1649589E-01  0.1517471E-01    11.879  0.1052906E-03  0.2367839E-02  0.1691172E-02
   569.165  0.1621991E-02  0.1649652E-01  0.1517618E-01    11.879  0.1052905E-03  0.2369254E-02  0.1684809E-02
   569.168  0.1621951E-02  0.1649672E-01  0.1517718E-01    11.880  0.1053011E-03  0.2370958E-02  0.1679121E-02
   569.172  0.1621904E-02  0.1649640E-01  0.1517651E-01    11.880  0.1053214E-03  0.2373129E-02  0.1673997E-02
   569.176  0.1621849E-02  0.1649655E-01  0.1517858E-01    11.880  0.1053515E-03  0.2374396E-02  0.1669736E-02
   569.180  0.1621790E-02  0.1649779E-01  0.1518112E-01    11.880  0.1053902E-03  0.2375909E-02  0.1666503E-02
   569.184  0.1621726E-02  0.1649861E-01  0.1518459E-01    11.880  0.1054368E-03  0.2376021E-02  0.1665971E-02
   569.187  0.1621663E-02  0.1649863E-01  0.1518665E-01    11.880  0.1054840E-03  0.2376453E-02  0.1667324E-02
   569.191  0.1621607E-02  0.1649764E-01  0.1519141E-01    11.880  0.1055110E-03  0.2378684E-02  0.1669803E-02
   569.195  0.1621560E-02  0.1649554E-01  0.1519508E-01    11.880  0.1055162E-03  0.2382230E-02  0.1672086E-02
   569.199  0.1621523E-02  0.1649260E-01  0.1519899E-01    11.880  0.1054988E-03  0.2387392E-02  0.1676721E-02
   569.203  0.1621496E-02  0.1648860E-01  0.1520252E-01    11.881  0.1054591E-03  0.2393880E-02  0.1682571E-02
   569.207  0.1621481E-02  0.1648363E-01  0.1520596E-01    11.881  0.1053979E-03  0.2401043E-02  0.1689657E-02
   569.210  0.1621477E-02  0.1647774E-01  0.1520910E-01    11.881  0.1053167E-03  0.2409134E-02  0.1697893E-02
   569.214  0.1621485E-02  0.1646980E-01  0.1521255E-01    11.881  0.1052161E-03  0.2415353E-02  0.1707148E-02
   569.218  0.1621511E-02  0.1646324E-01  0.1521731E-01    11.881  0.1050946E-03  0.2424797E-02  0.1716354E-02
   569.222  0.1621553E-02  0.1645617E-01  0.1522105E-01    11.881  0.1049539E-03  0.2434525E-02  0.1723666E-02
   569.226  0.1621612E-02  0.1644866E-01  0.1522520E-01    11.881  0.1047975E-03  0.2444221E-02  0.1731109E-02
   569.229  0.1621686E-02  0.1644314E-01  0.1523145E-01    11.881  0.1046292E-03  0.2451547E-02  0.1741254E-02
   569.233  0.1621773E-02  0.1644329E-01  0.1524314E-01    11.881  0.1044529E-03  0.2450914E-02  0.1757061E-02
   569.237  0.1621871E-02  0.1644284E-01  0.1525498E-01    11.882  0.1042724E-03  0.2450161E-02  0.1771852E-02
   569.241  0.1621977E-02  0.1644305E-01  0.1526633E-01    11.882  0.1040928E-03  0.2449579E-02  0.1785258E-02
   569.245  0.1622081E-02  0.1644263E-01  0.1527655E-01    11.882  0.1039266E-03  0.2448660E-02  0.1796132E-02
   569.248  0.1622179E-02  0.1644203E-01  0.1528568E-01    11.882  0.1037803E-03  0.2447960E-02  0.1804649E-02
   569.252  0.1622270E-02  0.1644167E-01  0.1529397E-01    11.882  0.1036577E-03  0.2447141E-02  0.1811357E-02
   569.256  0.1622351E-02  0.1644289E-01  0.1529898E-01    11.882  0.1035610E-03  0.2447036E-02  0.1819653E-02
   569.260  0.1622421E-02  0.1644337E-01  0.1530498E-01    11.882  0.1034936E-03  0.2447067E-02  0.1822404E-02
   569.264  0.1622478E-02  0.1644350E-01  0.1530947E-01    11.882  0.1034563E-03  0.2447525E-02  0.1822685E-02
   569.267  0.1622520E-02  0.1644352E-01  0.1531136E-01    11.882  0.1034504E-03  0.2448365E-02  0.1820781E-02
   569.271  0.1622547E-02  0.1644294E-01  0.1531299E-01    11.883  0.1034761E-03  0.2449719E-02  0.1817782E-02
   569.275  0.1622559E-02  0.1644199E-01  0.1531392E-01    11.883  0.1035326E-03  0.2451353E-02  0.1814594E-02
   569.279  0.1622555E-02  0.1644059E-01  0.1531201E-01    11.883  0.1036195E-03  0.2453267E-02  0.1808217E-02
   569.283  0.1622538E-02  0.1643857E-01  0.1530843E-01    11.883  0.1037317E-03  0.2455517E-02  0.1800294E-02
   569.286  0.1622509E-02  0.1643666E-01  0.1530543E-01    11.883  0.1038571E-03  0.2459025E-02  0.1794660E-02
   569.290  0.1622462E-02  0.1643558E-01  0.1530228E-01    11.883  0.1039973E-03  0.2463478E-02  0.1791634E-02
   569.294  0.1622399E-02  0.1643473E-01  0.1530025E-01    11.883  0.1041486E-03  0.2468916E-02  0.1791056E-02
   569.298  0.1622321E-02  0.1643369E-01  0.1529732E-01    11.883  0.1043077E-03  0.2475290E-02  0.1793107E-02
   569.302  0.1622230E-02  0.1643212E-01  0.1529472E-01    11.883  0.1044734E-03  0.2482549E-02  0.1797190E-02
   569.305  0.1622124E-02  0.1643075E-01  0.1529189E-01    11.884  0.1046432E-03  0.2489642E-02  0.1803744E-02
   569.309  0.1622010E-02  0.1642870E-01  0.1528880E-01    11.884  0.1048184E-03  0.2497289E-02  0.1811806E-02
   569.313  0.1621893E-02  0.1642631E-01  0.1528652E-01    11.884  0.1049964E-03  0.2505111E-02  0.1820031E-02
   569.317  0.1621773E-02  0.1642253E-01  0.1528344E-01    11.884  0.1051739E-03  0.2513010E-02  0.1828312E-02
   569.321  0.1621656E-02  0.1641787E-01  0.1528096E-01    11.884  0.1053472E-03  0.2521022E-02  0.1837716E-02
   569.324  0.1621542E-02  0.1641501E-01  0.1528178E-01    11.884  0.1055132E-03  0.2523650E-02  0.1851099E-02
   569.328  0.1621435E-02  0.1641328E-01  0.1528529E-01    11.884  0.1056678E-03  0.2522770E-02  0.1866165E-02
   569.332  0.1621338E-02  0.1641254E-01  0.1528931E-01    11.884  0.1058087E-03  0.2523835E-02  0.1879934E-02
   569.336  0.1621253E-02  0.1640876E-01  0.1529392E-01    11.885  0.1059320E-03  0.2521578E-02  0.1892288E-02
   569.340  0.1621181E-02  0.1640437E-01  0.1529853E-01    11.885  0.1060359E-03  0.2519243E-02  0.1903336E-02
   569.343  0.1621124E-02  0.1639925E-01  0.1530389E-01    11.885  0.1061180E-03  0.2517083E-02  0.1912660E-02
   569.347  0.1621084E-02  0.1639343E-01  0.1530972E-01    11.885  0.1061762E-03  0.2514417E-02  0.1919418E-02
   569.351  0.1621061E-02  0.1638715E-01  0.1531571E-01    11.885  0.1062103E-03  0.2511613E-02  0.1924000E-02
   569.355  0.1621056E-02  0.1638059E-01  0.1532097E-01    11.885  0.1062186E-03  0.2508536E-02  0.1925784E-02
   569.359  0.1621069E-02  0.1637330E-01  0.1532653E-01    11.885  0.1062020E-03  0.2504806E-02  0.1925248E-02
   569.362  0.1621105E-02  0.1636550E-01  0.1533213E-01    11.885  0.1061650E-03  0.2500825E-02  0.1922472E-02
   569.366  0.1621161E-02  0.1635719E-01  0.1533776E-01    11.885  0.1061096E-03  0.2496432E-02  0.1917631E-02
   569.370  0.1621239E-02  0.1634930E-01  0.1534329E-01    11.886  0.1060361E-03  0.2491919E-02  0.1910534E-02
   569.374  0.1621334E-02  0.1634031E-01  0.1534875E-01    11.886  0.1059476E-03  0.2487380E-02  0.1901776E-02
   569.378  0.1621445E-02  0.1633841E-01  0.1536135E-01    11.886  0.1058450E-03  0.2486536E-02  0.1880590E-02
   569.381  0.1621571E-02  0.1633598E-01  0.1537398E-01    11.886  0.1057311E-03  0.2485600E-02  0.1858041E-02
   569.385  0.1621707E-02  0.1633387E-01  0.1538644E-01    11.886  0.1056095E-03  0.2484032E-02  0.1834186E-02
   569.389  0.1621852E-02  0.1633243E-01  0.1539756E-01    11.886  0.1054829E-03  0.2483411E-02  0.1809501E-02
   569.393  0.1621990E-02  0.1633163E-01  0.1540628E-01    11.886  0.1053561E-03  0.2483015E-02  0.1785352E-02
   569.397  0.1622113E-02  0.1633153E-01  0.1541225E-01    11.886  0.1052285E-03  0.2482321E-02  0.1763863E-02
   569.400  0.1622227E-02  0.1633174E-01  0.1541649E-01    11.886  0.1050938E-03  0.2481236E-02  0.1746117E-02
   569.404  0.1622328E-02  0.1633224E-01  0.1541745E-01    11.887  0.1049536E-03  0.2480258E-02  0.1732078E-02
   569.408  0.1622415E-02  0.1633195E-01  0.1541845E-01    11.887  0.1048123E-03  0.2480992E-02  0.1720804E-02
   569.412  0.1622485E-02  0.1633303E-01  0.1541682E-01    11.887  0.1046714E-03  0.2476061E-02  0.1712444E-02
   569.416  0.1622538E-02  0.1633409E-01  0.1541439E-01    11.887  0.1045362E-03  0.2475662E-02  0.1707368E-02
   569.419  0.1622574E-02  0.1633492E-01  0.1541023E-01    11.887  0.1044091E-03  0.2475745E-02  0.1705721E-02
   569.423  0.1622591E-02  0.1633586E-01  0.1540409E-01    11.887  0.1042924E-03  0.2475803E-02  0.1707255E-02
   569.427  0.1622589E-02  0.1633664E-01  0.1539646E-01    11.887  0.1041893E-03  0.2476291E-02  0.1711324E-02
   569.431  0.1622565E-02  0.1633788E-01  0.1538790E-01    11.887  0.1041030E-03  0.2476446E-02  0.1717216E-02
   569.435  0.1622504E-02  0.1633903E-01  0.1537650E-01    11.888  0.1040578E-03  0.2476181E-02  0.1723158E-02
   569.438  0.1622404E-02  0.1634157E-01  0.1536424E-01    11.888  0.1040587E-03  0.2476882E-02  0.1725964E-02
   569.442  0.1622265E-02  0.1634437E-01  0.1534990E-01    11.888  0.1041052E-03  0.2477789E-02  0.1729412E-02
   569.446  0.1622096E-02  0.1634665E-01  0.1533405E-01    11.888  0.1041927E-03  0.2478041E-02  0.1732885E-02
   569.450  0.1621914E-02  0.1635008E-01  0.1531963E-01    11.888  0.1043047E-03  0.2478463E-02  0.1734707E-02
   569.453  0.1621726E-02  0.1635280E-01  0.1530673E-01    11.888  0.1044373E-03  0.2479301E-02  0.1735683E-02
   569.457  0.1621535E-02  0.1635445E-01  0.1529456E-01    11.888  0.1045875E-03  0.2479329E-02  0.1735678E-02
   569.461  0.1621347E-02  0.1635638E-01  0.1528336E-01    11.888  0.1047514E-03  0.2479249E-02  0.1734709E-02
   569.465  0.1621167E-02  0.1635723E-01  0.1527428E-01    11.888  0.1049230E-03  0.2478401E-02  0.1732740E-02
   569.469  0.1621001E-02  0.1635923E-01  0.1526783E-01    11.889  0.1050974E-03  0.2478081E-02  0.1728638E-02
   569.472  0.1620853E-02  0.1636081E-01  0.1526298E-01    11.889  0.1052708E-03  0.2477925E-02  0.1725057E-02
   569.476  0.1620726E-02  0.1636130E-01  0.1525931E-01    11.889  0.1054390E-03  0.2476995E-02  0.1722471E-02
   569.480  0.1620620E-02  0.1636178E-01  0.1525699E-01    11.889  0.1055973E-03  0.2474783E-02  0.1721818E-02
   569.484  0.1620531E-02  0.1636282E-01  0.1525664E-01    11.889  0.1057394E-03  0.2469537E-02  0.1725176E-02
   569.488  0.1620461E-02  0.1636310E-01  0.1525717E-01    11.889  0.1058614E-03  0.2465323E-02  0.1728899E-02
   569.491  0.1620390E-02  0.1636200E-01  0.1525559E-01    11.889  0.1059979E-03  0.2462291E-02  0.1730494E-02
   569.495  0.1620304E-02  0.1635988E-01  0.1525135E-01    11.889  0.1061689E-03  0.2459102E-02  0.1728560E-02
   569.499  0.1620206E-02  0.1635919E-01  0.1524698E-01    11.889  0.1063715E-03  0.2457466E-02  0.1724994E-02
   569.503  0.1620098E-02  0.1635895E-01  0.1524199E-01    11.890  0.1066006E-03  0.2459133E-02  0.1718741E-02
   569.507  0.1619983E-02  0.1635966E-01  0.1523817E-01    11.890  0.1068514E-03  0.2463056E-02  0.1710553E-02
   569.510  0.1619864E-02  0.1636025E-01  0.1523297E-01    11.890  0.1071185E-03  0.2467804E-02  0.1701587E-02
   569.514  0.1619744E-02  0.1635993E-01  0.1522780E-01    11.890  0.1073959E-03  0.2472722E-02  0.1693023E-02
   569.518  0.1619625E-02  0.1636086E-01  0.1522453E-01    11.890  0.1076765E-03  0.2474506E-02  0.1687645E-02
   569.522  0.1619512E-02  0.1636534E-01  0.1522544E-01    11.890  0.1079542E-03  0.2470130E-02  0.1687118E-02
   569.526  0.1619406E-02  0.1637127E-01  0.1522932E-01    11.890  0.1082225E-03  0.2463310E-02  0.1689768E-02
   569.529  0.1619310E-02  0.1637590E-01  0.1523349E-01    11.890  0.1084751E-03  0.2456903E-02  0.1692788E-02
   569.533  0.1619227E-02  0.1637869E-01  0.1523801E-01    11.890  0.1087060E-03  0.2451301E-02  0.1697338E-02
   569.537  0.1619159E-02  0.1638025E-01  0.1524291E-01    11.891  0.1089092E-03  0.2446759E-02  0.1702364E-02
   569.541  0.1619106E-02  0.1638063E-01  0.1524725E-01    11.891  0.1090812E-03  0.2443432E-02  0.1707913E-02
   569.545  0.1619067E-02  0.1638020E-01  0.1525086E-01    11.891  0.1092205E-03  0.2441676E-02  0.1714069E-02
   569.548  0.1619039E-02  0.1637852E-01  0.1525450E-01    11.891  0.1093296E-03  0.2442227E-02  0.1720307E-02
   569.552  0.1619026E-02  0.1637464E-01  0.1525751E-01    11.891  0.1094039E-03  0.2443080E-02  0.1726413E-02
   569.556  0.1619035E-02  0.1636846E-01  0.1525983E-01    11.891  0.1094368E-03  0.2445217E-02  0.1732370E-02
   569.560  0.1619063E-02  0.1636061E-01  0.1526101E-01    11.891  0.1094290E-03  0.2447954E-02  0.1737791E-02
   569.564  0.1619090E-02  0.1635050E-01  0.1525945E-01    11.891  0.1093995E-03  0.2452202E-02  0.1747387E-02
   569.567  0.1619116E-02  0.1634421E-01  0.1525875E-01    11.891  0.1093599E-03  0.2448889E-02  0.1766130E-02
   569.571  0.1619142E-02  0.1633857E-01  0.1525910E-01    11.892  0.1093127E-03  0.2441290E-02  0.1792335E-02
   569.575  0.1619166E-02  0.1633274E-01  0.1525892E-01    11.892  0.1092602E-03  0.2433951E-02  0.1821584E-02
   569.579  0.1619190E-02  0.1632812E-01  0.1525914E-01    11.892  0.1092052E-03  0.2427334E-02  0.1850143E-02
   569.582  0.1619213E-02  0.1632465E-01  0.1525998E-01    11.892  0.1091511E-03  0.2421781E-02  0.1877574E-02
   569.586  0.1619236E-02  0.1632558E-01  0.1526472E-01    11.892  0.1090965E-03  0.2416963E-02  0.1900059E-02
   569.590  0.1619274E-02  0.1632716E-01  0.1527155E-01    11.892  0.1090208E-03  0.2410755E-02  0.1924978E-02
   569.594  0.1619328E-02  0.1633007E-01  0.1528038E-01    11.892  0.1089222E-03  0.2401494E-02  0.1952936E-02
   569.598  0.1619398E-02  0.1633465E-01  0.1529134E-01    11.892  0.1088047E-03  0.2395302E-02  0.1979653E-02
   569.601  0.1619480E-02  0.1633948E-01  0.1530204E-01    11.892  0.1086711E-03  0.2390485E-02  0.2003954E-02
   569.605  0.1619574E-02  0.1634247E-01  0.1531216E-01    11.893  0.1085262E-03  0.2386532E-02  0.2025572E-02
   569.609  0.1619679E-02  0.1634453E-01  0.1532130E-01    11.893  0.1083735E-03  0.2382477E-02  0.2044290E-02
   569.613  0.1619792E-02  0.1634554E-01  0.1533001E-01    11.893  0.1082169E-03  0.2379189E-02  0.2058931E-02
   569.617  0.1619911E-02  0.1634625E-01  0.1533698E-01    11.893  0.1080600E-03  0.2376054E-02  0.2068210E-02
   569.620  0.1620033E-02  0.1634622E-01  0.1534511E-01    11.893  0.1079057E-03  0.2372195E-02  0.2077087E-02
   569.624  0.1620151E-02  0.1634480E-01  0.1534863E-01    11.893  0.1077540E-03  0.2368981E-02  0.2077158E-02
   569.628  0.1620258E-02  0.1634260E-01  0.1535004E-01    11.893  0.1076031E-03  0.2365869E-02  0.2072308E-02
   569.632  0.1620350E-02  0.1633962E-01  0.1534883E-01    11.893  0.1074564E-03  0.2362785E-02  0.2063270E-02
   569.636  0.1620427E-02  0.1633602E-01  0.1534618E-01    11.894  0.1073164E-03  0.2359794E-02  0.2050677E-02
   569.639  0.1620486E-02  0.1633302E-01  0.1534270E-01    11.894  0.1071860E-03  0.2357691E-02  0.2032367E-02
   569.643  0.1620526E-02  0.1633538E-01  0.1534302E-01    11.894  0.1070684E-03  0.2359838E-02  0.2000285E-02
   569.647  0.1620571E-02  0.1633772E-01  0.1534475E-01    11.894  0.1069320E-03  0.2362438E-02  0.1966814E-02
   569.651  0.1620641E-02  0.1633877E-01  0.1535020E-01    11.894  0.1067616E-03  0.2363875E-02  0.1935719E-02
   569.655  0.1620737E-02  0.1634131E-01  0.1535895E-01    11.894  0.1065618E-03  0.2364967E-02  0.1906011E-02
   569.658  0.1620855E-02  0.1634371E-01  0.1536918E-01    11.894  0.1063375E-03  0.2366190E-02  0.1878069E-02
   569.662  0.1620994E-02  0.1634827E-01  0.1538038E-01    11.894  0.1060947E-03  0.2366893E-02  0.1851737E-02
   569.666  0.1621144E-02  0.1634945E-01  0.1539165E-01    11.894  0.1058455E-03  0.2368296E-02  0.1827613E-02
   569.670  0.1621291E-02  0.1634991E-01  0.1540158E-01    11.895  0.1056151E-03  0.2368528E-02  0.1802980E-02
   569.673  0.1621428E-02  0.1634910E-01  0.1540971E-01    11.895  0.1054115E-03  0.2368734E-02  0.1778643E-02
   569.677  0.1621554E-02  0.1635026E-01  0.1541540E-01    11.895  0.1052407E-03  0.2368157E-02  0.1754520E-02
   569.681  0.1621666E-02  0.1635142E-01  0.1541894E-01    11.895  0.1051063E-03  0.2367494E-02  0.1731425E-02
   569.685  0.1621760E-02  0.1635245E-01  0.1542059E-01    11.895  0.1050126E-03  0.2366718E-02  0.1709366E-02
   569.689  0.1621824E-02  0.1635438E-01  0.1541896E-01    11.895  0.1049710E-03  0.2366537E-02  0.1693288E-02
   569.692  0.1621853E-02  0.1635573E-01  0.1541289E-01    11.895  0.1049861E-03  0.2366302E-02  0.1682643E-02
   569.696  0.1621845E-02  0.1635694E-01  0.1540423E-01    11.895  0.1050580E-03  0.2365994E-02  0.1677544E-02
   569.700  0.1621800E-02  0.1635805E-01  0.1539256E-01    11.896  0.1051840E-03  0.2365939E-02  0.1678985E-02
   569.704  0.1621720E-02  0.1635913E-01  0.1537839E-01    11.896  0.1053606E-03  0.2366437E-02  0.1686160E-02
   569.708  0.1621609E-02  0.1636052E-01  0.1536374E-01    11.896  0.1055826E-03  0.2366916E-02  0.1698935E-02
   569.711  0.1621469E-02  0.1636284E-01  0.1534941E-01    11.896  0.1058451E-03  0.2367657E-02  0.1716173E-02
   569.715  0.1621303E-02  0.1636606E-01  0.1533603E-01    11.896  0.1061409E-03  0.2369813E-02  0.1733501E-02
   569.719  0.1621118E-02  0.1637066E-01  0.1532370E-01    11.896  0.1064621E-03  0.2373538E-02  0.1751493E-02
   569.723  0.1620920E-02  0.1637528E-01  0.1531221E-01    11.896  0.1067984E-03  0.2377129E-02  0.1770509E-02
   569.727  0.1620733E-02  0.1638097E-01  0.1530509E-01    11.896  0.1071241E-03  0.2377766E-02  0.1790515E-02
   569.730  0.1620561E-02  0.1638546E-01  0.1529994E-01    11.896  0.1074272E-03  0.2378502E-02  0.1807502E-02
   569.734  0.1620406E-02  0.1638805E-01  0.1529688E-01    11.897  0.1077018E-03  0.2379093E-02  0.1822624E-02
   569.738  0.1620272E-02  0.1638914E-01  0.1529501E-01    11.897  0.1079454E-03  0.2379592E-02  0.1835246E-02
   569.742  0.1620152E-02  0.1639171E-01  0.1529477E-01    11.897  0.1081464E-03  0.2376921E-02  0.1846439E-02
   569.745  0.1620029E-02  0.1639565E-01  0.1529373E-01    11.897  0.1082838E-03  0.2373523E-02  0.1852803E-02
   569.749  0.1619908E-02  0.1639854E-01  0.1529006E-01    11.897  0.1083537E-03  0.2369552E-02  0.1855255E-02
   569.753  0.1619788E-02  0.1640053E-01  0.1528473E-01    11.897  0.1083548E-03  0.2365425E-02  0.1856049E-02
   569.757  0.1619675E-02  0.1640258E-01  0.1527784E-01    11.897  0.1082879E-03  0.2361819E-02  0.1852869E-02
   569.761  0.1619567E-02  0.1640526E-01  0.1527166E-01    11.897  0.1081595E-03  0.2359441E-02  0.1845880E-02
   569.764  0.1619466E-02  0.1640783E-01  0.1526344E-01    11.897  0.1079751E-03  0.2357532E-02  0.1834885E-02
   569.768  0.1619375E-02  0.1640924E-01  0.1525206E-01    11.898  0.1077405E-03  0.2355721E-02  0.1822716E-02
   569.772  0.1619302E-02  0.1641066E-01  0.1524209E-01    11.898  0.1074653E-03  0.2352665E-02  0.1813141E-02
   569.776  0.1619251E-02  0.1641268E-01  0.1523361E-01    11.898  0.1071593E-03  0.2350547E-02  0.1803939E-02
   569.780  0.1619225E-02  0.1641424E-01  0.1522652E-01    11.898  0.1068294E-03  0.2349260E-02  0.1792221E-02
   569.783  0.1619225E-02  0.1641519E-01  0.1522087E-01    11.898  0.1064849E-03  0.2348738E-02  0.1780828E-02
   569.787  0.1619251E-02  0.1641530E-01  0.1521626E-01    11.898  0.1061325E-03  0.2347635E-02  0.1769183E-02
   569.791  0.1619305E-02  0.1642262E-01  0.1521855E-01    11.898  0.1057817E-03  0.2346123E-02  0.1757149E-02
   569.795  0.1619386E-02  0.1642894E-01  0.1521937E-01    11.898  0.1054408E-03  0.2345570E-02  0.1743718E-02
   569.798  0.1619491E-02  0.1643427E-01  0.1522118E-01    11.898  0.1051174E-03  0.2346461E-02  0.1732873E-02
   569.802  0.1619620E-02  0.1643791E-01  0.1522183E-01    11.899  0.1048193E-03  0.2347602E-02  0.1722453E-02
   569.806  0.1619768E-02  0.1644161E-01  0.1522245E-01    11.899  0.1045514E-03  0.2349192E-02  0.1712350E-02
   569.810  0.1619931E-02  0.1644648E-01  0.1522462E-01    11.899  0.1043200E-03  0.2350932E-02  0.1702177E-02
   569.814  0.1620104E-02  0.1645003E-01  0.1522424E-01    11.899  0.1041301E-03  0.2352796E-02  0.1692111E-02
   569.817  0.1620285E-02  0.1645154E-01  0.1522359E-01    11.899  0.1039858E-03  0.2355694E-02  0.1685194E-02
   569.821  0.1620470E-02  0.1645280E-01  0.1522035E-01    11.899  0.1038878E-03  0.2357502E-02  0.1679873E-02
   569.825  0.1620667E-02  0.1645309E-01  0.1521613E-01    11.899  0.1038159E-03  0.2359575E-02  0.1677345E-02
   569.829  0.1620877E-02  0.1645240E-01  0.1521237E-01    11.899  0.1037649E-03  0.2361934E-02  0.1677273E-02
   569.833  0.1621096E-02  0.1645078E-01  0.1520699E-01    11.900  0.1037350E-03  0.2364211E-02  0.1679475E-02
   569.836  0.1621319E-02  0.1645081E-01  0.1520149E-01    11.900  0.1037279E-03  0.2367777E-02  0.1682544E-02
   569.840  0.1621539E-02  0.1644882E-01  0.1519457E-01    11.900  0.1037424E-03  0.2369143E-02  0.1688012E-02
   569.844  0.1621752E-02  0.1644655E-01  0.1518758E-01    11.900  0.1037791E-03  0.2369833E-02  0.1694884E-02
   569.848  0.1621951E-02  0.1644482E-01  0.1518131E-01    11.900  0.1038361E-03  0.2370325E-02  0.1701443E-02
   569.852  0.1622146E-02  0.1644439E-01  0.1517352E-01    11.900  0.1039001E-03  0.2369963E-02  0.1708999E-02
   569.855  0.1622337E-02  0.1644433E-01  0.1516693E-01    11.900  0.1039652E-03  0.2369215E-02  0.1715576E-02
   569.859  0.1622522E-02  0.1644509E-01  0.1516058E-01    11.900  0.1040232E-03  0.2367544E-02  0.1720574E-02
   569.863  0.1622697E-02  0.1644710E-01  0.1515605E-01    11.900  0.1040705E-03  0.2365308E-02  0.1723476E-02
   569.867  0.1622859E-02  0.1645036E-01  0.1515258E-01    11.901  0.1041049E-03  0.2362740E-02  0.1725969E-02
   569.870  0.1623002E-02  0.1645487E-01  0.1515018E-01    11.901  0.1041260E-03  0.2360452E-02  0.1729285E-02
   569.874  0.1623122E-02  0.1646113E-01  0.1514893E-01    11.901  0.1041304E-03  0.2357349E-02  0.1731775E-02
   569.878  0.1623209E-02  0.1646889E-01  0.1514963E-01    11.901  0.1041095E-03  0.2353293E-02  0.1734109E-02
   569.882  0.1623260E-02  0.1647774E-01  0.1514824E-01    11.901  0.1040630E-03  0.2349041E-02  0.1735471E-02
   569.886  0.1623274E-02  0.1648787E-01  0.1514640E-01    11.901  0.1039917E-03  0.2344256E-02  0.1737167E-02
   569.889  0.1623267E-02  0.1649745E-01  0.1514458E-01    11.901  0.1039107E-03  0.2339263E-02  0.1738995E-02
   569.893  0.1623251E-02  0.1650580E-01  0.1514344E-01    11.901  0.1038261E-03  0.2334370E-02  0.1738299E-02
   569.897  0.1623230E-02  0.1651345E-01  0.1514285E-01    11.902  0.1037417E-03  0.2329402E-02  0.1738124E-02
   569.901  0.1623205E-02  0.1651869E-01  0.1514181E-01    11.902  0.1036606E-03  0.2324169E-02  0.1737109E-02
   569.904  0.1623176E-02  0.1652321E-01  0.1514241E-01    11.902  0.1035844E-03  0.2322842E-02  0.1735828E-02
   569.908  0.1623143E-02  0.1652998E-01  0.1514381E-01    11.902  0.1035150E-03  0.2319486E-02  0.1734458E-02
   569.912  0.1623108E-02  0.1653467E-01  0.1514661E-01    11.902  0.1034534E-03  0.2316075E-02  0.1733294E-02
   569.916  0.1623067E-02  0.1653821E-01  0.1514630E-01    11.902  0.1034085E-03  0.2312568E-02  0.1732531E-02
   569.920  0.1623019E-02  0.1654167E-01  0.1514530E-01    11.902  0.1033839E-03  0.2308537E-02  0.1729599E-02
   569.923  0.1622964E-02  0.1654563E-01  0.1514518E-01    11.902  0.1033798E-03  0.2304006E-02  0.1726030E-02
   569.927  0.1622904E-02  0.1655004E-01  0.1514479E-01    11.902  0.1033966E-03  0.2299169E-02  0.1722561E-02
   569.931  0.1622840E-02  0.1655433E-01  0.1514359E-01    11.903  0.1034336E-03  0.2294143E-02  0.1718976E-02
   569.935  0.1622774E-02  0.1655832E-01  0.1514223E-01    11.903  0.1034899E-03  0.2288922E-02  0.1714820E-02
   569.939  0.1622708E-02  0.1656212E-01  0.1514070E-01    11.903  0.1035635E-03  0.2283480E-02  0.1710173E-02
   569.942  0.1622642E-02  0.1656583E-01  0.1513844E-01    11.903  0.1036531E-03  0.2277439E-02  0.1705566E-02
   569.946  0.1622578E-02  0.1656916E-01  0.1513655E-01    11.903  0.1037562E-03  0.2271815E-02  0.1700902E-02
   569.950  0.1622519E-02  0.1657201E-01  0.1513405E-01    11.903  0.1038710E-03  0.2266102E-02  0.1696025E-02
   569.954  0.1622464E-02  0.1657421E-01  0.1513191E-01    11.903  0.1039945E-03  0.2260463E-02  0.1691282E-02
   569.957  0.1622417E-02  0.1657662E-01  0.1513057E-01    11.903  0.1041237E-03  0.2254008E-02  0.1687442E-02
   569.961  0.1622378E-02  0.1658247E-01  0.1513323E-01    11.904  0.1042556E-03  0.2240154E-02  0.1689703E-02
   569.965  0.1622347E-02  0.1658769E-01  0.1513527E-01    11.904  0.1043872E-03  0.2226980E-02  0.1691824E-02
   569.969  0.1622327E-02  0.1659199E-01  0.1513846E-01    11.904  0.1045161E-03  0.2214507E-02  0.1694086E-02
   569.973  0.1622318E-02  0.1659434E-01  0.1514086E-01    11.904  0.1046397E-03  0.2203177E-02  0.1696727E-02
   569.976  0.1622324E-02  0.1659741E-01  0.1514261E-01    11.904  0.1047559E-03  0.2192778E-02  0.1699882E-02
   569.980  0.1622344E-02  0.1659988E-01  0.1514435E-01    11.904  0.1048627E-03  0.2184115E-02  0.1703257E-02
   569.984  0.1622379E-02  0.1660164E-01  0.1514565E-01    11.904  0.1049583E-03  0.2176373E-02  0.1704859E-02
   569.988  0.1622427E-02  0.1660276E-01  0.1514700E-01    11.904  0.1050406E-03  0.2170266E-02  0.1707234E-02
   569.991  0.1622489E-02  0.1660335E-01  0.1514898E-01    11.904  0.1051080E-03  0.2165372E-02  0.1709055E-02
   569.995  0.1622565E-02  0.1660363E-01  0.1514996E-01    11.905  0.1051617E-03  0.2161669E-02  0.1711298E-02
   569.999  0.1622653E-02  0.1660252E-01  0.1515158E-01    11.905  0.1052007E-03  0.2158987E-02  0.1712298E-02
   570.003  0.1622752E-02  0.1660215E-01  0.1515379E-01    11.905  0.1052246E-03  0.2157136E-02  0.1712882E-02
   570.007  0.1622860E-02  0.1660116E-01  0.1515542E-01    11.905  0.1052329E-03  0.2155720E-02  0.1712873E-02
   570.010  0.1622975E-02  0.1659953E-01  0.1515815E-01    11.905  0.1052260E-03  0.2154447E-02  0.1711898E-02
   570.014  0.1623093E-02  0.1659821E-01  0.1515891E-01    11.905  0.1052044E-03  0.2154016E-02  0.1711439E-02
   570.018  0.1623214E-02  0.1659677E-01  0.1515891E-01    11.905  0.1051690E-03  0.2153349E-02  0.1710761E-02
   570.022  0.1623334E-02  0.1659576E-01  0.1515973E-01    11.905  0.1051211E-03  0.2152309E-02  0.1708526E-02
   570.026  0.1623451E-02  0.1659542E-01  0.1515971E-01    11.906  0.1050617E-03  0.2150811E-02  0.1706329E-02
   570.029  0.1623563E-02  0.1659510E-01  0.1515975E-01    11.906  0.1049931E-03  0.2149027E-02  0.1703917E-02
   570.033  0.1623666E-02  0.1659692E-01  0.1515864E-01    11.906  0.1049160E-03  0.2144215E-02  0.1701331E-02
   570.037  0.1623760E-02  0.1659745E-01  0.1515712E-01    11.906  0.1048333E-03  0.2141953E-02  0.1697920E-02
   570.041  0.1623842E-02  0.1660038E-01  0.1515550E-01    11.906  0.1047468E-03  0.2141592E-02  0.1694325E-02
   570.044  0.1623909E-02  0.1660158E-01  0.1515371E-01    11.906  0.1046581E-03  0.2138024E-02  0.1690903E-02
   570.048  0.1623962E-02  0.1660352E-01  0.1515220E-01    11.906  0.1045731E-03  0.2133773E-02  0.1686793E-02
   570.052  0.1624004E-02  0.1660633E-01  0.1515088E-01    11.906  0.1044991E-03  0.2129229E-02  0.1683458E-02
   570.056  0.1624034E-02  0.1660998E-01  0.1515016E-01    11.906  0.1044381E-03  0.2124160E-02  0.1680786E-02
   570.060  0.1624052E-02  0.1661607E-01  0.1515026E-01    11.907  0.1043909E-03  0.2121384E-02  0.1678292E-02
   570.063  0.1624055E-02  0.1662052E-01  0.1514981E-01    11.907  0.1043583E-03  0.2114808E-02  0.1677644E-02
   570.067  0.1624045E-02  0.1662492E-01  0.1514994E-01    11.907  0.1043400E-03  0.2108365E-02  0.1676001E-02
   570.071  0.1624026E-02  0.1662878E-01  0.1514992E-01    11.907  0.1043293E-03  0.2103367E-02  0.1675734E-02
   570.075  0.1624005E-02  0.1663310E-01  0.1514996E-01    11.907  0.1043171E-03  0.2097585E-02  0.1675519E-02
   570.078  0.1623981E-02  0.1663722E-01  0.1515059E-01    11.907  0.1043034E-03  0.2092951E-02  0.1675050E-02
   570.082  0.1623956E-02  0.1664063E-01  0.1514972E-01    11.907  0.1042884E-03  0.2088861E-02  0.1674975E-02
   570.086  0.1623930E-02  0.1664338E-01  0.1515147E-01    11.907  0.1042728E-03  0.2085064E-02  0.1674605E-02
   570.090  0.1623904E-02  0.1664499E-01  0.1515201E-01    11.908  0.1042567E-03  0.2081571E-02  0.1672900E-02
   570.094  0.1623871E-02  0.1664614E-01  0.1515006E-01    11.908  0.1042333E-03  0.2077940E-02  0.1670632E-02
   570.097  0.1623801E-02  0.1664753E-01  0.1514538E-01    11.908  0.1041797E-03  0.2074254E-02  0.1670034E-02
   570.101  0.1623693E-02  0.1664837E-01  0.1513934E-01    11.908  0.1041000E-03  0.2070725E-02  0.1669440E-02
   570.105  0.1623547E-02  0.1665025E-01  0.1513252E-01    11.908  0.1039965E-03  0.2068309E-02  0.1668893E-02
   570.109  0.1623354E-02  0.1665252E-01  0.1512402E-01    11.908  0.1038674E-03  0.2065964E-02  0.1669587E-02
   570.112  0.1623111E-02  0.1665538E-01  0.1511167E-01    11.908  0.1037083E-03  0.2063883E-02  0.1669224E-02
   570.116  0.1622820E-02  0.1665820E-01  0.1509705E-01    11.908  0.1035180E-03  0.2062029E-02  0.1668544E-02
   570.120  0.1622488E-02  0.1666195E-01  0.1508124E-01    11.909  0.1033025E-03  0.2059955E-02  0.1668658E-02
   570.124  0.1622123E-02  0.1666535E-01  0.1506411E-01    11.909  0.1030667E-03  0.2057820E-02  0.1669151E-02
   570.128  0.1621734E-02  0.1666891E-01  0.1504832E-01    11.909  0.1028167E-03  0.2055375E-02  0.1669946E-02
   570.131  0.1621331E-02  0.1667244E-01  0.1503393E-01    11.909  0.1025589E-03  0.2053005E-02  0.1671409E-02
   570.135  0.1620923E-02  0.1667519E-01  0.1502060E-01    11.909  0.1022987E-03  0.2049977E-02  0.1672912E-02
   570.139  0.1620520E-02  0.1667707E-01  0.1500920E-01    11.909  0.1020426E-03  0.2046499E-02  0.1673455E-02
   570.143  0.1620132E-02  0.1667901E-01  0.1500062E-01    11.909  0.1017966E-03  0.2042889E-02  0.1673912E-02
   570.146  0.1619767E-02  0.1667974E-01  0.1499402E-01    11.909  0.1015661E-03  0.2039138E-02  0.1673769E-02
   570.150  0.1619427E-02  0.1667939E-01  0.1498903E-01    11.909  0.1013523E-03  0.2034819E-02  0.1673604E-02
   570.154  0.1619109E-02  0.1667755E-01  0.1498488E-01    11.910  0.1011557E-03  0.2029895E-02  0.1672507E-02
   570.158  0.1618821E-02  0.1667481E-01  0.1498198E-01    11.910  0.1009815E-03  0.2024575E-02  0.1671517E-02
   570.161  0.1618569E-02  0.1667050E-01  0.1497962E-01    11.910  0.1008325E-03  0.2018580E-02  0.1669704E-02
   570.165  0.1618358E-02  0.1666846E-01  0.1498019E-01    11.910  0.1007128E-03  0.2012233E-02  0.1668583E-02
   570.169  0.1618194E-02  0.1666522E-01  0.1498264E-01    11.910  0.1006247E-03  0.2005538E-02  0.1669575E-02
   570.173  0.1618077E-02  0.1665911E-01  0.1498622E-01    11.910  0.1005704E-03  0.1999011E-02  0.1671061E-02
   570.177  0.1618012E-02  0.1665087E-01  0.1498750E-01    11.910  0.1005512E-03  0.1992005E-02  0.1673054E-02
   570.180  0.1617997E-02  0.1664202E-01  0.1499161E-01    11.910  0.1005672E-03  0.1984822E-02  0.1675399E-02
   570.184  0.1618032E-02  0.1663329E-01  0.1499680E-01    11.911  0.1006182E-03  0.1977509E-02  0.1677567E-02
   570.188  0.1618116E-02  0.1662409E-01  0.1500614E-01    11.911  0.1007024E-03  0.1975839E-02  0.1678933E-02
   570.192  0.1618244E-02  0.1661793E-01  0.1501661E-01    11.911  0.1008165E-03  0.1974153E-02  0.1680563E-02
   570.195  0.1618414E-02  0.1661087E-01  0.1502657E-01    11.911  0.1009584E-03  0.1972051E-02  0.1682590E-02
   570.199  0.1618620E-02  0.1660276E-01  0.1503523E-01    11.911  0.1011235E-03  0.1969633E-02  0.1684499E-02
   570.203  0.1618857E-02  0.1659375E-01  0.1504353E-01    11.911  0.1013062E-03  0.1967278E-02  0.1686774E-02
   570.207  0.1619118E-02  0.1658816E-01  0.1505297E-01    11.911  0.1015018E-03  0.1963271E-02  0.1691451E-02
   570.211  0.1619396E-02  0.1658156E-01  0.1506197E-01    11.911  0.1017049E-03  0.1958043E-02  0.1697017E-02
   570.214  0.1619685E-02  0.1657835E-01  0.1507317E-01    11.912  0.1019087E-03  0.1957549E-02  0.1701795E-02
   570.218  0.1619978E-02  0.1657695E-01  0.1508437E-01    11.912  0.1021130E-03  0.1956497E-02  0.1707162E-02
   570.222  0.1620259E-02  0.1657543E-01  0.1509282E-01    11.912  0.1023246E-03  0.1954678E-02  0.1710343E-02
   570.226  0.1620523E-02  0.1657302E-01  0.1509839E-01    11.912  0.1025395E-03  0.1952663E-02  0.1712525E-02
   570.229  0.1620762E-02  0.1657038E-01  0.1510261E-01    11.912  0.1027532E-03  0.1950097E-02  0.1712898E-02
   570.233  0.1620973E-02  0.1656781E-01  0.1510078E-01    11.912  0.1029620E-03  0.1947002E-02  0.1713631E-02
   570.237  0.1621153E-02  0.1656452E-01  0.1509597E-01    11.912  0.1031622E-03  0.1943500E-02  0.1713378E-02
   570.241  0.1621327E-02  0.1656122E-01  0.1509075E-01    11.912  0.1033770E-03  0.1939720E-02  0.1711635E-02
   570.244  0.1621502E-02  0.1655782E-01  0.1508535E-01    11.913  0.1036097E-03  0.1935263E-02  0.1708811E-02
   570.248  0.1621672E-02  0.1655475E-01  0.1508190E-01    11.913  0.1038559E-03  0.1930618E-02  0.1702282E-02
   570.252  0.1621837E-02  0.1655072E-01  0.1507513E-01    11.913  0.1041111E-03  0.1925036E-02  0.1700477E-02
   570.256  0.1621993E-02  0.1654702E-01  0.1507022E-01    11.913  0.1043662E-03  0.1919511E-02  0.1696741E-02
   570.260  0.1622137E-02  0.1654382E-01  0.1506651E-01    11.913  0.1046076E-03  0.1914489E-02  0.1691224E-02
   570.263  0.1622260E-02  0.1654445E-01  0.1506508E-01    11.913  0.1048250E-03  0.1912820E-02  0.1687768E-02
   570.267  0.1622361E-02  0.1654585E-01  0.1506430E-01    11.913  0.1050136E-03  0.1911041E-02  0.1686159E-02
   570.271  0.1622438E-02  0.1654815E-01  0.1506370E-01    11.913  0.1051692E-03  0.1909423E-02  0.1684998E-02
   570.275  0.1622494E-02  0.1655086E-01  0.1506214E-01    11.914  0.1052898E-03  0.1908121E-02  0.1683672E-02
   570.278  0.1622539E-02  0.1655453E-01  0.1506179E-01    11.914  0.1053778E-03  0.1907170E-02  0.1682475E-02
   570.282  0.1622573E-02  0.1656055E-01  0.1506353E-01    11.914  0.1054316E-03  0.1908340E-02  0.1681609E-02
   570.286  0.1622604E-02  0.1656656E-01  0.1506779E-01    11.914  0.1054592E-03  0.1909091E-02  0.1681837E-02
   570.290  0.1622633E-02  0.1657184E-01  0.1507201E-01    11.914  0.1054622E-03  0.1909479E-02  0.1685405E-02
   570.293  0.1622661E-02  0.1657726E-01  0.1507658E-01    11.914  0.1054408E-03  0.1909791E-02  0.1689723E-02
   570.297  0.1622685E-02  0.1658228E-01  0.1508084E-01    11.914  0.1053949E-03  0.1909975E-02  0.1695155E-02
   570.301  0.1622705E-02  0.1658659E-01  0.1508605E-01    11.914  0.1053242E-03  0.1910060E-02  0.1702373E-02
   570.305  0.1622717E-02  0.1659078E-01  0.1509069E-01    11.915  0.1052285E-03  0.1910187E-02  0.1710655E-02
   570.309  0.1622705E-02  0.1659595E-01  0.1509533E-01    11.915  0.1051035E-03  0.1912231E-02  0.1721094E-02
   570.312  0.1622667E-02  0.1660285E-01  0.1509972E-01    11.915  0.1049501E-03  0.1916737E-02  0.1732093E-02
   570.316  0.1622603E-02  0.1660983E-01  0.1510421E-01    11.915  0.1047713E-03  0.1921892E-02  0.1742940E-02
   570.320  0.1622521E-02  0.1661852E-01  0.1510888E-01    11.915  0.1045737E-03  0.1929942E-02  0.1755020E-02
   570.324  0.1622433E-02  0.1662704E-01  0.1511523E-01    11.915  0.1043666E-03  0.1938577E-02  0.1767112E-02
   570.327  0.1622340E-02  0.1663555E-01  0.1512185E-01    11.915  0.1041549E-03  0.1947935E-02  0.1778639E-02
   570.331  0.1622244E-02  0.1664406E-01  0.1512944E-01    11.915  0.1039427E-03  0.1957663E-02  0.1789384E-02
   570.335  0.1622147E-02  0.1665124E-01  0.1513804E-01    11.916  0.1037347E-03  0.1967859E-02  0.1800564E-02
   570.339  0.1622051E-02  0.1665746E-01  0.1514687E-01    11.916  0.1035368E-03  0.1977559E-02  0.1810726E-02
   570.342  0.1621956E-02  0.1666258E-01  0.1515574E-01    11.916  0.1033518E-03  0.1986520E-02  0.1820590E-02
   570.346  0.1621865E-02  0.1666656E-01  0.1516364E-01    11.916  0.1031845E-03  0.1994184E-02  0.1829109E-02
   570.350  0.1621780E-02  0.1666870E-01  0.1517132E-01    11.916  0.1030389E-03  0.2000304E-02  0.1836099E-02
   570.354  0.1621701E-02  0.1666989E-01  0.1517718E-01    11.916  0.1029174E-03  0.2004902E-02  0.1843658E-02
   570.358  0.1621631E-02  0.1666882E-01  0.1518287E-01    11.916  0.1028233E-03  0.2008321E-02  0.1850238E-02
   570.361  0.1621570E-02  0.1666536E-01  0.1518842E-01    11.916  0.1027583E-03  0.2006354E-02  0.1856577E-02
   570.365  0.1621520E-02  0.1666201E-01  0.1519349E-01    11.916  0.1027236E-03  0.2006320E-02  0.1861619E-02
   570.369  0.1621482E-02  0.1665756E-01  0.1519748E-01    11.917  0.1027202E-03  0.2004575E-02  0.1865738E-02
   570.373  0.1621455E-02  0.1665117E-01  0.1520052E-01    11.917  0.1027484E-03  0.2000384E-02  0.1868711E-02
   570.376  0.1621446E-02  0.1664309E-01  0.1520277E-01    11.917  0.1028005E-03  0.1994485E-02  0.1871626E-02
   570.380  0.1621460E-02  0.1663342E-01  0.1520575E-01    11.917  0.1028653E-03  0.1986939E-02  0.1874881E-02
   570.384  0.1621498E-02  0.1662247E-01  0.1520883E-01    11.917  0.1029414E-03  0.1977627E-02  0.1878411E-02
   570.388  0.1621558E-02  0.1661095E-01  0.1521181E-01    11.917  0.1030265E-03  0.1967163E-02  0.1881007E-02
   570.391  0.1621636E-02  0.1659875E-01  0.1521517E-01    11.917  0.1031243E-03  0.1955362E-02  0.1883499E-02
   570.395  0.1621725E-02  0.1658726E-01  0.1521660E-01    11.917  0.1032350E-03  0.1944506E-02  0.1885657E-02
   570.399  0.1621825E-02  0.1657590E-01  0.1521874E-01    11.918  0.1033564E-03  0.1933137E-02  0.1886367E-02
   570.403  0.1621934E-02  0.1656474E-01  0.1521957E-01    11.918  0.1034864E-03  0.1921844E-02  0.1885456E-02
   570.406  0.1622050E-02  0.1655363E-01  0.1522020E-01    11.918  0.1036233E-03  0.1910524E-02  0.1884387E-02
   570.410  0.1622171E-02  0.1654240E-01  0.1522072E-01    11.918  0.1037640E-03  0.1900065E-02  0.1883272E-02
   570.414  0.1622295E-02  0.1653144E-01  0.1521982E-01    11.918  0.1039061E-03  0.1889506E-02  0.1879585E-02
   570.418  0.1622419E-02  0.1652164E-01  0.1521865E-01    11.918  0.1040473E-03  0.1881221E-02  0.1874009E-02
   570.421  0.1622542E-02  0.1651170E-01  0.1521556E-01    11.918  0.1041849E-03  0.1872185E-02  0.1868124E-02
   570.425  0.1622661E-02  0.1650191E-01  0.1521248E-01    11.919  0.1043161E-03  0.1863489E-02  0.1861396E-02
   570.429  0.1622771E-02  0.1649497E-01  0.1520921E-01    11.919  0.1044366E-03  0.1852205E-02  0.1854181E-02
   570.433  0.1622876E-02  0.1648654E-01  0.1520599E-01    11.919  0.1045496E-03  0.1846261E-02  0.1847777E-02
   570.437  0.1622977E-02  0.1647906E-01  0.1520380E-01    11.919  0.1046584E-03  0.1841209E-02  0.1842894E-02
   570.440  0.1623074E-02  0.1647327E-01  0.1520273E-01    11.919  0.1047608E-03  0.1836516E-02  0.1838763E-02
   570.444  0.1623164E-02  0.1646858E-01  0.1520163E-01    11.919  0.1048544E-03  0.1832786E-02  0.1835958E-02
   570.448  0.1623247E-02  0.1646563E-01  0.1520089E-01    11.919  0.1049367E-03  0.1830612E-02  0.1832319E-02
   570.452  0.1623320E-02  0.1646547E-01  0.1520207E-01    11.919  0.1050067E-03  0.1831243E-02  0.1826500E-02
   570.455  0.1623383E-02  0.1646686E-01  0.1520354E-01    11.920  0.1050629E-03  0.1833402E-02  0.1820428E-02
   570.459  0.1623435E-02  0.1646903E-01  0.1520478E-01    11.920  0.1051029E-03  0.1836337E-02  0.1814063E-02
   570.463  0.1623473E-02  0.1647168E-01  0.1520712E-01    11.920  0.1051246E-03  0.1839817E-02  0.1808014E-02
   570.467  0.1623489E-02  0.1647576E-01  0.1520880E-01    11.920  0.1051188E-03  0.1844066E-02  0.1800962E-02
   570.470  0.1623486E-02  0.1648125E-01  0.1520934E-01    11.920  0.1050861E-03  0.1849396E-02  0.1792533E-02
   570.474  0.1623464E-02  0.1649334E-01  0.1520934E-01    11.920  0.1050276E-03  0.1856278E-02  0.1783295E-02
   570.478  0.1623438E-02  0.1649789E-01  0.1520925E-01    11.920  0.1049513E-03  0.1862083E-02  0.1774247E-02
   570.482  0.1623415E-02  0.1650089E-01  0.1520898E-01    11.920  0.1048610E-03  0.1865941E-02  0.1765265E-02
   570.485  0.1623395E-02  0.1650295E-01  0.1520799E-01    11.921  0.1047594E-03  0.1868297E-02  0.1756030E-02
   570.489  0.1623373E-02  0.1650433E-01  0.1520603E-01    11.921  0.1046526E-03  0.1868644E-02  0.1747046E-02
   570.493  0.1623317E-02  0.1650478E-01  0.1520010E-01    11.921  0.1045733E-03  0.1868658E-02  0.1744246E-02
   570.497  0.1623221E-02  0.1650438E-01  0.1519043E-01    11.921  0.1045271E-03  0.1867318E-02  0.1747694E-02
   570.500  0.1623088E-02  0.1650340E-01  0.1517832E-01    11.921  0.1045154E-03  0.1865110E-02  0.1759195E-02
   570.504  0.1622921E-02  0.1650170E-01  0.1516372E-01    11.921  0.1045393E-03  0.1862325E-02  0.1775741E-02
   570.508  0.1622723E-02  0.1650480E-01  0.1515241E-01    11.921  0.1045976E-03  0.1863855E-02  0.1787758E-02
   570.512  0.1622498E-02  0.1650997E-01  0.1514174E-01    11.921  0.1046894E-03  0.1867885E-02  0.1798945E-02
   570.515  0.1622251E-02  0.1651477E-01  0.1513059E-01    11.922  0.1048135E-03  0.1871615E-02  0.1811743E-02
   570.519  0.1621987E-02  0.1651938E-01  0.1512037E-01    11.922  0.1049671E-03  0.1875237E-02  0.1825721E-02
   570.523  0.1621711E-02  0.1652504E-01  0.1510972E-01    11.922  0.1051470E-03  0.1877707E-02  0.1840527E-02
   570.527  0.1621430E-02  0.1652915E-01  0.1509940E-01    11.922  0.1053500E-03  0.1881257E-02  0.1854508E-02
   570.531  0.1621150E-02  0.1653161E-01  0.1508986E-01    11.922  0.1055703E-03  0.1883307E-02  0.1868942E-02
   570.534  0.1620875E-02  0.1653318E-01  0.1508100E-01    11.922  0.1058029E-03  0.1884997E-02  0.1882407E-02
   570.538  0.1620614E-02  0.1653427E-01  0.1507314E-01    11.922  0.1060431E-03  0.1885487E-02  0.1893747E-02
   570.542  0.1620370E-02  0.1653570E-01  0.1506791E-01    11.923  0.1062851E-03  0.1885050E-02  0.1904646E-02
   570.546  0.1620149E-02  0.1653593E-01  0.1506373E-01    11.923  0.1065228E-03  0.1883319E-02  0.1915262E-02
   570.549  0.1619956E-02  0.1653503E-01  0.1506101E-01    11.923  0.1067517E-03  0.1880488E-02  0.1924331E-02
   570.553  0.1619801E-02  0.1653303E-01  0.1505950E-01    11.923  0.1069588E-03  0.1876366E-02  0.1930851E-02
   570.557  0.1619689E-02  0.1652966E-01  0.1506020E-01    11.923  0.1071383E-03  0.1871086E-02  0.1934537E-02
   570.561  0.1619623E-02  0.1652528E-01  0.1506247E-01    11.923  0.1072845E-03  0.1865123E-02  0.1935435E-02
   570.564  0.1619605E-02  0.1652034E-01  0.1506573E-01    11.923  0.1073953E-03  0.1858486E-02  0.1933690E-02
   570.568  0.1619629E-02  0.1651470E-01  0.1507001E-01    11.923  0.1074726E-03  0.1850662E-02  0.1930705E-02
   570.572  0.1619698E-02  0.1650757E-01  0.1507488E-01    11.924  0.1075193E-03  0.1842114E-02  0.1926960E-02
   570.576  0.1619809E-02  0.1649972E-01  0.1507968E-01    11.924  0.1075352E-03  0.1833300E-02  0.1922985E-02
   570.579  0.1619949E-02  0.1649004E-01  0.1508361E-01    11.924  0.1075065E-03  0.1825031E-02  0.1916380E-02
   570.583  0.1620060E-02  0.1648693E-01  0.1508689E-01    11.924  0.1073700E-03  0.1820786E-02  0.1890075E-02
   570.587  0.1620125E-02  0.1648733E-01  0.1508532E-01    11.924  0.1071254E-03  0.1818976E-02  0.1848599E-02
   570.591  0.1620136E-02  0.1648606E-01  0.1507736E-01    11.924  0.1067832E-03  0.1817189E-02  0.1803008E-02
   570.594  0.1620095E-02  0.1648657E-01  0.1506327E-01    11.924  0.1063518E-03  0.1815639E-02  0.1754497E-02
   570.598  0.1620000E-02  0.1648464E-01  0.1504348E-01    11.924  0.1058408E-03  0.1814074E-02  0.1705835E-02
   570.602  0.1619852E-02  0.1648364E-01  0.1502065E-01    11.925  0.1052622E-03  0.1813611E-02  0.1656786E-02
   570.606  0.1619655E-02  0.1648320E-01  0.1499524E-01    11.925  0.1046287E-03  0.1812870E-02  0.1610751E-02
   570.609  0.1619412E-02  0.1648309E-01  0.1496778E-01    11.925  0.1039550E-03  0.1811887E-02  0.1568943E-02
   570.613  0.1619125E-02  0.1648297E-01  0.1493895E-01    11.925  0.1032560E-03  0.1811307E-02  0.1533925E-02
   570.617  0.1618801E-02  0.1648576E-01  0.1491014E-01    11.925  0.1025464E-03  0.1811103E-02  0.1506200E-02
   570.621  0.1618446E-02  0.1650163E-01  0.1489927E-01    11.925  0.1018412E-03  0.1806718E-02  0.1496849E-02
   570.624  0.1618064E-02  0.1652607E-01  0.1489685E-01    11.925  0.1011541E-03  0.1801236E-02  0.1501173E-02
   570.628  0.1617663E-02  0.1654701E-01  0.1489285E-01    11.926  0.1005000E-03  0.1797214E-02  0.1508706E-02
   570.632  0.1617251E-02  0.1656400E-01  0.1488688E-01    11.926  0.9988930E-04  0.1794771E-02  0.1520027E-02
   570.636  0.1616839E-02  0.1657710E-01  0.1487908E-01    11.926  0.9933649E-04  0.1792945E-02  0.1533803E-02
   570.639  0.1616438E-02  0.1658448E-01  0.1486910E-01    11.926  0.9885499E-04  0.1791279E-02  0.1552346E-02
   570.643  0.1616056E-02  0.1658683E-01  0.1485786E-01    11.926  0.9845187E-04  0.1790151E-02  0.1572850E-02
   570.647  0.1615700E-02  0.1658527E-01  0.1484610E-01    11.926  0.9813177E-04  0.1789552E-02  0.1595644E-02
   570.651  0.1615384E-02  0.1657976E-01  0.1483495E-01    11.926  0.9789095E-04  0.1788662E-02  0.1617869E-02
   570.654  0.1615149E-02  0.1656970E-01  0.1482536E-01    11.926  0.9770171E-04  0.1788082E-02  0.1635239E-02
   570.658  0.1615001E-02  0.1655532E-01  0.1482045E-01    11.927  0.9756351E-04  0.1788350E-02  0.1649587E-02
   570.662  0.1614944E-02  0.1654903E-01  0.1482791E-01    11.927  0.9747818E-04  0.1787539E-02  0.1664845E-02
   570.666  0.1614977E-02  0.1654193E-01  0.1483923E-01    11.927  0.9744569E-04  0.1786769E-02  0.1678025E-02
   570.669  0.1615100E-02  0.1653331E-01  0.1485507E-01    11.927  0.9746937E-04  0.1786644E-02  0.1687388E-02
   570.673  0.1615292E-02  0.1652338E-01  0.1486987E-01    11.927  0.9754362E-04  0.1786915E-02  0.1699001E-02
   570.677  0.1615543E-02  0.1651200E-01  0.1488412E-01    11.927  0.9766676E-04  0.1787698E-02  0.1709998E-02
   570.681  0.1615850E-02  0.1650077E-01  0.1489818E-01    11.927  0.9783768E-04  0.1789146E-02  0.1721219E-02
   570.684  0.1616207E-02  0.1648858E-01  0.1491057E-01    11.928  0.9805724E-04  0.1791345E-02  0.1733039E-02
   570.688  0.1616607E-02  0.1648185E-01  0.1492708E-01    11.928  0.9832413E-04  0.1794546E-02  0.1749508E-02
   570.692  0.1617041E-02  0.1648422E-01  0.1495136E-01    11.928  0.9863670E-04  0.1797304E-02  0.1775775E-02
   570.696  0.1617504E-02  0.1648680E-01  0.1497378E-01    11.928  0.9899233E-04  0.1800286E-02  0.1803018E-02
   570.699  0.1617982E-02  0.1648975E-01  0.1499311E-01    11.928  0.9939232E-04  0.1802252E-02  0.1830834E-02
   570.703  0.1618454E-02  0.1649087E-01  0.1500765E-01    11.928  0.9984855E-04  0.1804641E-02  0.1856412E-02
   570.707  0.1618914E-02  0.1649287E-01  0.1501782E-01    11.928  0.1003558E-03  0.1806353E-02  0.1880778E-02
   570.711  0.1619351E-02  0.1649496E-01  0.1502257E-01    11.928  0.1009049E-03  0.1807474E-02  0.1901296E-02
   570.714  0.1619752E-02  0.1649608E-01  0.1502294E-01    11.929  0.1014808E-03  0.1807673E-02  0.1918798E-02
   570.718  0.1620092E-02  0.1650179E-01  0.1502050E-01    11.929  0.1020541E-03  0.1810535E-02  0.1933106E-02
   570.722  0.1620363E-02  0.1650632E-01  0.1501063E-01    11.929  0.1026101E-03  0.1810346E-02  0.1941038E-02
   570.726  0.1620556E-02  0.1651024E-01  0.1499293E-01    11.929  0.1031315E-03  0.1808324E-02  0.1944244E-02
   570.729  0.1620672E-02  0.1651298E-01  0.1497012E-01    11.929  0.1036017E-03  0.1804372E-02  0.1943164E-02
   570.733  0.1620711E-02  0.1651522E-01  0.1494316E-01    11.929  0.1040098E-03  0.1798714E-02  0.1935085E-02
   570.737  0.1620675E-02  0.1651638E-01  0.1491062E-01    11.929  0.1043461E-03  0.1791884E-02  0.1919066E-02
   570.741  0.1620565E-02  0.1652772E-01  0.1488284E-01    11.930  0.1046036E-03  0.1773181E-02  0.1903326E-02
   570.744  0.1620386E-02  0.1653887E-01  0.1485510E-01    11.930  0.1047753E-03  0.1750822E-02  0.1885665E-02
   570.748  0.1620150E-02  0.1654854E-01  0.1482429E-01    11.930  0.1048523E-03  0.1728399E-02  0.1862040E-02
   570.752  0.1619873E-02  0.1655706E-01  0.1479209E-01    11.930  0.1048355E-03  0.1706462E-02  0.1832540E-02
   570.756  0.1619617E-02  0.1656190E-01  0.1476343E-01    11.930  0.1047960E-03  0.1685291E-02  0.1808083E-02
   570.759  0.1619404E-02  0.1656467E-01  0.1474052E-01    11.930  0.1047527E-03  0.1664740E-02  0.1788575E-02
   570.763  0.1619237E-02  0.1656893E-01  0.1472723E-01    11.930  0.1047064E-03  0.1649793E-02  0.1773532E-02
   570.767  0.1619123E-02  0.1658229E-01  0.1472897E-01    11.930  0.1046598E-03  0.1639623E-02  0.1767092E-02
   570.771  0.1619059E-02  0.1659167E-01  0.1473243E-01    11.931  0.1046092E-03  0.1630601E-02  0.1761560E-02
   570.774  0.1619046E-02  0.1659763E-01  0.1473648E-01    11.931  0.1045552E-03  0.1622456E-02  0.1757495E-02
   570.778  0.1619084E-02  0.1660053E-01  0.1474358E-01    11.931  0.1044989E-03  0.1616423E-02  0.1753899E-02
   570.782  0.1619173E-02  0.1660124E-01  0.1474848E-01    11.931  0.1044425E-03  0.1611498E-02  0.1751989E-02
   570.786  0.1619314E-02  0.1660189E-01  0.1475447E-01    11.931  0.1043872E-03  0.1608883E-02  0.1750670E-02
   570.789  0.1619502E-02  0.1659945E-01  0.1476106E-01    11.931  0.1043348E-03  0.1605656E-02  0.1749485E-02
   570.793  0.1619735E-02  0.1659536E-01  0.1476735E-01    11.931  0.1042863E-03  0.1602773E-02  0.1748513E-02
   570.797  0.1620008E-02  0.1659158E-01  0.1477218E-01    11.931  0.1042432E-03  0.1600877E-02  0.1746878E-02
   570.801  0.1620314E-02  0.1658741E-01  0.1477649E-01    11.932  0.1042055E-03  0.1599629E-02  0.1745567E-02
   570.804  0.1620647E-02  0.1658449E-01  0.1478237E-01    11.932  0.1041742E-03  0.1598794E-02  0.1742890E-02
   570.808  0.1620999E-02  0.1658216E-01  0.1478737E-01    11.932  0.1041500E-03  0.1598003E-02  0.1740207E-02
   570.812  0.1621364E-02  0.1658004E-01  0.1479079E-01    11.932  0.1041331E-03  0.1597159E-02  0.1735881E-02
   570.816  0.1621732E-02  0.1657826E-01  0.1479429E-01    11.932  0.1041234E-03  0.1596222E-02  0.1732128E-02
   570.819  0.1622097E-02  0.1657664E-01  0.1479477E-01    11.932  0.1041213E-03  0.1594188E-02  0.1728308E-02
   570.823  0.1622448E-02  0.1657854E-01  0.1479421E-01    11.932  0.1041255E-03  0.1591373E-02  0.1723946E-02
   570.827  0.1622779E-02  0.1657974E-01  0.1479220E-01    11.933  0.1041358E-03  0.1588113E-02  0.1719220E-02
   570.831  0.1623084E-02  0.1658100E-01  0.1478963E-01    11.933  0.1041471E-03  0.1583704E-02  0.1716789E-02
   570.834  0.1623357E-02  0.1658367E-01  0.1478306E-01    11.933  0.1041565E-03  0.1578426E-02  0.1711354E-02
   570.838  0.1623590E-02  0.1658660E-01  0.1477528E-01    11.933  0.1041639E-03  0.1571991E-02  0.1705940E-02
   570.842  0.1623782E-02  0.1659001E-01  0.1476511E-01    11.933  0.1041690E-03  0.1564652E-02  0.1701224E-02
   570.845  0.1623943E-02  0.1659438E-01  0.1475560E-01    11.933  0.1041780E-03  0.1556951E-02  0.1697032E-02
   570.849  0.1624070E-02  0.1659897E-01  0.1474625E-01    11.933  0.1041907E-03  0.1546950E-02  0.1692704E-02
   570.853  0.1624161E-02  0.1660824E-01  0.1473820E-01    11.934  0.1042059E-03  0.1539224E-02  0.1688356E-02
   570.857  0.1624216E-02  0.1661558E-01  0.1473083E-01    11.934  0.1042265E-03  0.1529220E-02  0.1684876E-02
   570.860  0.1624257E-02  0.1662381E-01  0.1472485E-01    11.934  0.1042535E-03  0.1519238E-02  0.1682275E-02
   570.864  0.1624263E-02  0.1663172E-01  0.1471507E-01    11.934  0.1042642E-03  0.1511222E-02  0.1679012E-02
   570.868  0.1624237E-02  0.1663916E-01  0.1470334E-01    11.934  0.1042614E-03  0.1504192E-02  0.1677017E-02
   570.872  0.1624179E-02  0.1664566E-01  0.1469102E-01    11.934  0.1042456E-03  0.1499092E-02  0.1675791E-02
   570.875  0.1624091E-02  0.1665137E-01  0.1467681E-01    11.934  0.1042180E-03  0.1494289E-02  0.1675100E-02
   570.879  0.1623974E-02  0.1665631E-01  0.1466224E-01    11.935  0.1041795E-03  0.1490432E-02  0.1676568E-02
   570.883  0.1623829E-02  0.1666060E-01  0.1464578E-01    11.935  0.1041298E-03  0.1487043E-02  0.1677747E-02
   570.887  0.1623660E-02  0.1666465E-01  0.1462978E-01    11.935  0.1040719E-03  0.1483721E-02  0.1680755E-02
   570.890  0.1623468E-02  0.1666857E-01  0.1461262E-01    11.935  0.1040061E-03  0.1480754E-02  0.1683718E-02
   570.894  0.1623258E-02  0.1667294E-01  0.1459693E-01    11.935  0.1039338E-03  0.1478680E-02  0.1686818E-02
   570.898  0.1623033E-02  0.1668464E-01  0.1458859E-01    11.935  0.1038574E-03  0.1484796E-02  0.1687639E-02
   570.902  0.1622798E-02  0.1669509E-01  0.1458085E-01    11.935  0.1037769E-03  0.1490548E-02  0.1689306E-02
   570.905  0.1622555E-02  0.1670475E-01  0.1457487E-01    11.935  0.1036936E-03  0.1495013E-02  0.1690234E-02
   570.909  0.1622294E-02  0.1671429E-01  0.1456740E-01    11.936  0.1035981E-03  0.1499085E-02  0.1690838E-02
   570.913  0.1621991E-02  0.1672705E-01  0.1456063E-01    11.936  0.1034846E-03  0.1507528E-02  0.1690355E-02
   570.917  0.1621656E-02  0.1674069E-01  0.1455374E-01    11.936  0.1033583E-03  0.1517246E-02  0.1689451E-02
   570.920  0.1621296E-02  0.1675296E-01  0.1454577E-01    11.936  0.1032219E-03  0.1526423E-02  0.1687872E-02
   570.924  0.1620916E-02  0.1676394E-01  0.1453656E-01    11.936  0.1030794E-03  0.1534919E-02  0.1686279E-02
   570.928  0.1620525E-02  0.1677326E-01  0.1452683E-01    11.936  0.1029327E-03  0.1541803E-02  0.1683602E-02
   570.931  0.1620130E-02  0.1678084E-01  0.1451549E-01    11.936  0.1027859E-03  0.1546764E-02  0.1683354E-02
   570.935  0.1619738E-02  0.1678558E-01  0.1450305E-01    11.937  0.1026409E-03  0.1548591E-02  0.1681420E-02
   570.939  0.1619358E-02  0.1678831E-01  0.1449337E-01    11.937  0.1025001E-03  0.1547894E-02  0.1681551E-02
   570.943  0.1618995E-02  0.1679167E-01  0.1448772E-01    11.937  0.1023651E-03  0.1548505E-02  0.1679670E-02
   570.946  0.1618658E-02  0.1679348E-01  0.1448381E-01    11.937  0.1022379E-03  0.1547481E-02  0.1676884E-02
   570.950  0.1618352E-02  0.1679291E-01  0.1448138E-01    11.937  0.1021196E-03  0.1543567E-02  0.1673309E-02
   570.954  0.1618084E-02  0.1679178E-01  0.1448269E-01    11.937  0.1020113E-03  0.1537843E-02  0.1669974E-02
   570.958  0.1617858E-02  0.1679696E-01  0.1449406E-01    11.937  0.1019148E-03  0.1538602E-02  0.1663704E-02
   570.961  0.1617679E-02  0.1680162E-01  0.1450731E-01    11.937  0.1018304E-03  0.1538066E-02  0.1656044E-02
   570.965  0.1617548E-02  0.1680425E-01  0.1452259E-01    11.938  0.1017609E-03  0.1535425E-02  0.1647590E-02
   570.969  0.1617469E-02  0.1680594E-01  0.1453934E-01    11.938  0.1017081E-03  0.1530765E-02  0.1640315E-02
   570.973  0.1617443E-02  0.1680456E-01  0.1455717E-01    11.938  0.1016718E-03  0.1524398E-02  0.1633114E-02
   570.976  0.1617471E-02  0.1680095E-01  0.1457571E-01    11.938  0.1016531E-03  0.1516432E-02  0.1627756E-02
   570.980  0.1617553E-02  0.1679581E-01  0.1459494E-01    11.938  0.1016533E-03  0.1506685E-02  0.1622580E-02
   570.984  0.1617687E-02  0.1678880E-01  0.1461363E-01    11.938  0.1016723E-03  0.1494765E-02  0.1619309E-02
   570.988  0.1617871E-02  0.1677997E-01  0.1463172E-01    11.938  0.1017113E-03  0.1481149E-02  0.1616258E-02
   570.991  0.1618101E-02  0.1676959E-01  0.1465016E-01    11.939  0.1017702E-03  0.1466547E-02  0.1614662E-02
   570.995  0.1618373E-02  0.1675790E-01  0.1466716E-01    11.939  0.1018495E-03  0.1450388E-02  0.1613617E-02
   570.999  0.1618682E-02  0.1674408E-01  0.1468428E-01    11.939  0.1019485E-03  0.1433533E-02  0.1613040E-02
   571.002  0.1619023E-02  0.1672954E-01  0.1469860E-01    11.939  0.1020662E-03  0.1416984E-02  0.1613493E-02
   571.006  0.1619390E-02  0.1671472E-01  0.1471134E-01    11.939  0.1022018E-03  0.1400164E-02  0.1614529E-02
   571.010  0.1619776E-02  0.1669877E-01  0.1472173E-01    11.939  0.1023535E-03  0.1383607E-02  0.1615537E-02
   571.014  0.1620175E-02  0.1668242E-01  0.1472906E-01    11.939  0.1025179E-03  0.1367498E-02  0.1617298E-02
   571.017  0.1620578E-02  0.1666536E-01  0.1473475E-01    11.940  0.1026923E-03  0.1351921E-02  0.1618591E-02
   571.021  0.1620977E-02  0.1664871E-01  0.1473724E-01    11.940  0.1028771E-03  0.1336397E-02  0.1618725E-02
   571.025  0.1621360E-02  0.1663223E-01  0.1473623E-01    11.940  0.1030733E-03  0.1322031E-02  0.1618012E-02
   571.029  0.1621720E-02  0.1661607E-01  0.1473144E-01    11.940  0.1032765E-03  0.1308717E-02  0.1616181E-02
   571.032  0.1622058E-02  0.1660116E-01  0.1472321E-01    11.940  0.1034832E-03  0.1296650E-02  0.1615069E-02
   571.036  0.1622391E-02  0.1658890E-01  0.1471829E-01    11.940  0.1036943E-03  0.1286552E-02  0.1611741E-02
   571.040  0.1622712E-02  0.1658737E-01  0.1472282E-01    11.940  0.1039063E-03  0.1283085E-02  0.1608338E-02
   571.043  0.1623015E-02  0.1658537E-01  0.1472497E-01    11.941  0.1041154E-03  0.1279469E-02  0.1605004E-02
   571.047  0.1623296E-02  0.1658333E-01  0.1472441E-01    11.941  0.1043169E-03  0.1275876E-02  0.1600652E-02
   571.051  0.1623549E-02  0.1658157E-01  0.1472156E-01    11.941  0.1045066E-03  0.1271988E-02  0.1596041E-02
   571.055  0.1623770E-02  0.1658006E-01  0.1471602E-01    11.941  0.1046810E-03  0.1268912E-02  0.1591049E-02
   571.058  0.1623955E-02  0.1658103E-01  0.1470767E-01    11.941  0.1048364E-03  0.1266853E-02  0.1585373E-02
   571.062  0.1624094E-02  0.1658034E-01  0.1469475E-01    11.941  0.1049808E-03  0.1263038E-02  0.1578229E-02
   571.066  0.1624183E-02  0.1658118E-01  0.1468022E-01    11.941  0.1051145E-03  0.1256720E-02  0.1570933E-02
   571.070  0.1624221E-02  0.1658169E-01  0.1466274E-01    11.942  0.1052340E-03  0.1250762E-02  0.1562628E-02
   571.073  0.1624207E-02  0.1658246E-01  0.1464182E-01    11.942  0.1053373E-03  0.1245496E-02  0.1553429E-02
   571.077  0.1624143E-02  0.1658372E-01  0.1461775E-01    11.942  0.1054218E-03  0.1240758E-02  0.1543458E-02
   571.081  0.1624060E-02  0.1658491E-01  0.1459391E-01    11.942  0.1055027E-03  0.1236612E-02  0.1533696E-02
   571.085  0.1623979E-02  0.1658639E-01  0.1457330E-01    11.942  0.1055903E-03  0.1232487E-02  0.1525256E-02
   571.088  0.1623903E-02  0.1658767E-01  0.1455665E-01    11.942  0.1056834E-03  0.1229126E-02  0.1519154E-02
   571.092  0.1623831E-02  0.1658911E-01  0.1454125E-01    11.942  0.1057828E-03  0.1224992E-02  0.1512521E-02
   571.096  0.1623767E-02  0.1659114E-01  0.1452808E-01    11.943  0.1058863E-03  0.1221447E-02  0.1506829E-02
   571.099  0.1623709E-02  0.1659315E-01  0.1451769E-01    11.943  0.1059915E-03  0.1217314E-02  0.1501470E-02
   571.103  0.1623662E-02  0.1659555E-01  0.1450822E-01    11.943  0.1060964E-03  0.1213785E-02  0.1497000E-02
   571.107  0.1623625E-02  0.1659737E-01  0.1450242E-01    11.943  0.1061988E-03  0.1210341E-02  0.1494675E-02
   571.111  0.1623599E-02  0.1660029E-01  0.1449739E-01    11.943  0.1062956E-03  0.1207327E-02  0.1494212E-02
   571.114  0.1623584E-02  0.1660353E-01  0.1449432E-01    11.943  0.1063859E-03  0.1204674E-02  0.1492085E-02
   571.118  0.1623580E-02  0.1660646E-01  0.1449222E-01    11.943  0.1064662E-03  0.1202053E-02  0.1490663E-02
   571.122  0.1623585E-02  0.1660986E-01  0.1449122E-01    11.944  0.1065339E-03  0.1199943E-02  0.1489903E-02
   571.126  0.1623599E-02  0.1661368E-01  0.1449076E-01    11.944  0.1065850E-03  0.1197628E-02  0.1489439E-02
   571.129  0.1623623E-02  0.1661739E-01  0.1448996E-01    11.944  0.1066181E-03  0.1195393E-02  0.1489590E-02
   571.133  0.1623656E-02  0.1662092E-01  0.1449049E-01    11.944  0.1066328E-03  0.1193084E-02  0.1490864E-02
   571.137  0.1623696E-02  0.1662550E-01  0.1449157E-01    11.944  0.1066280E-03  0.1191669E-02  0.1491951E-02
   571.140  0.1623742E-02  0.1662864E-01  0.1449159E-01    11.944  0.1066039E-03  0.1188930E-02  0.1494490E-02
   571.144  0.1623795E-02  0.1663191E-01  0.1449342E-01    11.944  0.1065609E-03  0.1186413E-02  0.1497185E-02
   571.148  0.1623852E-02  0.1663424E-01  0.1449592E-01    11.944  0.1064998E-03  0.1183126E-02  0.1500522E-02
   571.152  0.1623907E-02  0.1663807E-01  0.1449807E-01    11.945  0.1064198E-03  0.1181124E-02  0.1503993E-02
   571.155  0.1623954E-02  0.1664061E-01  0.1449924E-01    11.945  0.1063225E-03  0.1178210E-02  0.1507077E-02
   571.159  0.1623970E-02  0.1664433E-01  0.1449909E-01    11.945  0.1062225E-03  0.1177033E-02  0.1511889E-02
   571.163  0.1623943E-02  0.1664965E-01  0.1449653E-01    11.945  0.1061203E-03  0.1177065E-02  0.1517714E-02
   571.167  0.1623872E-02  0.1665633E-01  0.1449084E-01    11.945  0.1060184E-03  0.1177846E-02  0.1528486E-02
   571.170  0.1623760E-02  0.1666393E-01  0.1448528E-01    11.945  0.1059192E-03  0.1179886E-02  0.1534771E-02
   571.174  0.1623612E-02  0.1667247E-01  0.1447966E-01    11.945  0.1058281E-03  0.1182762E-02  0.1542279E-02
   571.178  0.1623433E-02  0.1668198E-01  0.1447310E-01    11.946  0.1057498E-03  0.1185975E-02  0.1550596E-02
   571.181  0.1623229E-02  0.1669330E-01  0.1446843E-01    11.946  0.1056836E-03  0.1190746E-02  0.1558114E-02
   571.185  0.1623009E-02  0.1670383E-01  0.1446388E-01    11.946  0.1056245E-03  0.1195961E-02  0.1564842E-02
   571.189  0.1622776E-02  0.1671386E-01  0.1445929E-01    11.946  0.1055744E-03  0.1201131E-02  0.1570781E-02
   571.193  0.1622536E-02  0.1672273E-01  0.1445510E-01    11.946  0.1055337E-03  0.1205645E-02  0.1575127E-02
   571.196  0.1622281E-02  0.1673074E-01  0.1445155E-01    11.946  0.1055195E-03  0.1208930E-02  0.1579120E-02
   571.200  0.1622003E-02  0.1673801E-01  0.1444706E-01    11.946  0.1055595E-03  0.1208328E-02  0.1580129E-02
   571.204  0.1621704E-02  0.1674520E-01  0.1444204E-01    11.947  0.1056523E-03  0.1204248E-02  0.1578619E-02
   571.207  0.1621392E-02  0.1675149E-01  0.1443608E-01    11.947  0.1057953E-03  0.1197128E-02  0.1574491E-02
   571.211  0.1621072E-02  0.1675672E-01  0.1443034E-01    11.947  0.1059845E-03  0.1187940E-02  0.1567775E-02
   571.215  0.1620752E-02  0.1676024E-01  0.1442506E-01    11.947  0.1062152E-03  0.1177064E-02  0.1558625E-02
   571.219  0.1620438E-02  0.1676115E-01  0.1441972E-01    11.947  0.1064829E-03  0.1164703E-02  0.1547593E-02
   571.222  0.1620141E-02  0.1675940E-01  0.1441537E-01    11.947  0.1067726E-03  0.1151396E-02  0.1536342E-02
   571.226  0.1619873E-02  0.1675559E-01  0.1441206E-01    11.947  0.1070727E-03  0.1137212E-02  0.1523342E-02
   571.230  0.1619638E-02  0.1674936E-01  0.1441035E-01    11.948  0.1073762E-03  0.1123249E-02  0.1509518E-02
   571.233  0.1619442E-02  0.1674064E-01  0.1440884E-01    11.948  0.1076779E-03  0.1110037E-02  0.1495445E-02
   571.237  0.1619289E-02  0.1672968E-01  0.1440831E-01    11.948  0.1079709E-03  0.1097816E-02  0.1480552E-02
   571.241  0.1619181E-02  0.1671660E-01  0.1440815E-01    11.948  0.1082497E-03  0.1087271E-02  0.1465382E-02
   571.245  0.1619122E-02  0.1670263E-01  0.1440967E-01    11.948  0.1085099E-03  0.1078947E-02  0.1449872E-02
   571.248  0.1619114E-02  0.1668534E-01  0.1441091E-01    11.948  0.1087451E-03  0.1072503E-02  0.1435279E-02
   571.252  0.1619157E-02  0.1666617E-01  0.1441242E-01    11.949  0.1089484E-03  0.1068585E-02  0.1421852E-02
   571.256  0.1619253E-02  0.1664665E-01  0.1441621E-01    11.949  0.1091164E-03  0.1067587E-02  0.1409934E-02
   571.259  0.1619398E-02  0.1662718E-01  0.1442240E-01    11.949  0.1092449E-03  0.1070529E-02  0.1398602E-02
   571.263  0.1619591E-02  0.1660651E-01  0.1442886E-01    11.949  0.1093323E-03  0.1076723E-02  0.1388940E-02
   571.267  0.1619827E-02  0.1658381E-01  0.1443459E-01    11.949  0.1093771E-03  0.1084967E-02  0.1380572E-02
   571.271  0.1620102E-02  0.1656189E-01  0.1443987E-01    11.949  0.1093775E-03  0.1096672E-02  0.1374192E-02
   571.274  0.1620411E-02  0.1654136E-01  0.1444496E-01    11.949  0.1093345E-03  0.1109321E-02  0.1369576E-02
   571.278  0.1620748E-02  0.1651813E-01  0.1444750E-01    11.949  0.1092482E-03  0.1125966E-02  0.1366824E-02
   571.282  0.1621106E-02  0.1649551E-01  0.1444968E-01    11.950  0.1091210E-03  0.1144988E-02  0.1366650E-02
   571.286  0.1621478E-02  0.1647348E-01  0.1445104E-01    11.950  0.1089548E-03  0.1165771E-02  0.1368405E-02
   571.289  0.1621857E-02  0.1645727E-01  0.1445562E-01    11.950  0.1087537E-03  0.1190432E-02  0.1370437E-02
   571.293  0.1622240E-02  0.1644081E-01  0.1445875E-01    11.950  0.1085234E-03  0.1215109E-02  0.1374486E-02
   571.297  0.1622619E-02  0.1642529E-01  0.1445964E-01    11.950  0.1082685E-03  0.1240103E-02  0.1380840E-02
   571.300  0.1622986E-02  0.1641128E-01  0.1445876E-01    11.950  0.1079943E-03  0.1264646E-02  0.1388207E-02
   571.304  0.1623334E-02  0.1639783E-01  0.1445583E-01    11.950  0.1077068E-03  0.1287555E-02  0.1397469E-02
   571.308  0.1623656E-02  0.1638716E-01  0.1445112E-01    11.951  0.1074123E-03  0.1309911E-02  0.1408860E-02
   571.312  0.1623946E-02  0.1637806E-01  0.1444234E-01    11.951  0.1071164E-03  0.1330867E-02  0.1423993E-02
   571.315  0.1624200E-02  0.1637202E-01  0.1443395E-01    11.951  0.1068242E-03  0.1346989E-02  0.1439153E-02
   571.319  0.1624431E-02  0.1636923E-01  0.1442690E-01    11.951  0.1065279E-03  0.1358973E-02  0.1453073E-02
   571.323  0.1624640E-02  0.1636767E-01  0.1441996E-01    11.951  0.1062330E-03  0.1369074E-02  0.1464696E-02
   571.326  0.1624828E-02  0.1636663E-01  0.1441250E-01    11.951  0.1059472E-03  0.1376702E-02  0.1473572E-02
   571.330  0.1624996E-02  0.1636629E-01  0.1440447E-01    11.952  0.1056788E-03  0.1382049E-02  0.1480653E-02
   571.334  0.1625148E-02  0.1636703E-01  0.1439748E-01    11.952  0.1054372E-03  0.1384744E-02  0.1485716E-02
   571.338  0.1625282E-02  0.1636930E-01  0.1439009E-01    11.952  0.1052266E-03  0.1384974E-02  0.1489473E-02
   571.341  0.1625394E-02  0.1637107E-01  0.1438221E-01    11.952  0.1050516E-03  0.1381929E-02  0.1492959E-02
   571.345  0.1625483E-02  0.1637250E-01  0.1437527E-01    11.952  0.1049156E-03  0.1375340E-02  0.1492458E-02
   571.349  0.1625546E-02  0.1637633E-01  0.1436810E-01    11.952  0.1048212E-03  0.1370220E-02  0.1490644E-02
   571.352  0.1625583E-02  0.1638349E-01  0.1436168E-01    11.952  0.1047706E-03  0.1359732E-02  0.1487781E-02
   571.356  0.1625594E-02  0.1639314E-01  0.1435872E-01    11.953  0.1047619E-03  0.1343103E-02  0.1487921E-02
   571.360  0.1625599E-02  0.1640384E-01  0.1435523E-01    11.953  0.1047630E-03  0.1326279E-02  0.1486447E-02
   571.364  0.1625604E-02  0.1641167E-01  0.1435183E-01    11.953  0.1047640E-03  0.1311329E-02  0.1484960E-02
   571.367  0.1625609E-02  0.1641792E-01  0.1434885E-01    11.953  0.1047650E-03  0.1298384E-02  0.1483803E-02
   571.371  0.1625614E-02  0.1642388E-01  0.1434670E-01    11.953  0.1047663E-03  0.1288208E-02  0.1482596E-02
   571.375  0.1625619E-02  0.1642794E-01  0.1434577E-01    11.953  0.1047673E-03  0.1279300E-02  0.1482432E-02
   571.378  0.1625625E-02  0.1643129E-01  0.1434363E-01    11.953  0.1047681E-03  0.1271770E-02  0.1481760E-02
   571.382  0.1625630E-02  0.1643432E-01  0.1434187E-01    11.954  0.1047685E-03  0.1265454E-02  0.1481404E-02
   571.386  0.1625633E-02  0.1643676E-01  0.1434017E-01    11.954  0.1047670E-03  0.1260058E-02  0.1480960E-02
   571.389  0.1625634E-02  0.1643925E-01  0.1433920E-01    11.954  0.1047620E-03  0.1255697E-02  0.1481015E-02
   571.393  0.1625633E-02  0.1644173E-01  0.1433755E-01    11.954  0.1047546E-03  0.1252116E-02  0.1480233E-02
   571.397  0.1625629E-02  0.1644397E-01  0.1433623E-01    11.954  0.1047445E-03  0.1248942E-02  0.1479130E-02
   571.401  0.1625623E-02  0.1644587E-01  0.1433426E-01    11.954  0.1047320E-03  0.1246017E-02  0.1478107E-02
   571.404  0.1625615E-02  0.1644767E-01  0.1433276E-01    11.954  0.1047172E-03  0.1243006E-02  0.1477089E-02
   571.408  0.1625606E-02  0.1644937E-01  0.1433160E-01    11.955  0.1047001E-03  0.1240452E-02  0.1475906E-02
   571.412  0.1625594E-02  0.1645070E-01  0.1433046E-01    11.955  0.1046819E-03  0.1238274E-02  0.1474549E-02
   571.415  0.1625582E-02  0.1645229E-01  0.1433033E-01    11.955  0.1046626E-03  0.1235710E-02  0.1473845E-02
   571.419  0.1625570E-02  0.1645415E-01  0.1433046E-01    11.955  0.1046419E-03  0.1233445E-02  0.1474050E-02
   571.423  0.1625556E-02  0.1645624E-01  0.1433058E-01    11.955  0.1046211E-03  0.1230884E-02  0.1474183E-02
   571.427  0.1625543E-02  0.1645801E-01  0.1433073E-01    11.955  0.1046005E-03  0.1228560E-02  0.1474765E-02
   571.430  0.1625529E-02  0.1645962E-01  0.1433005E-01    11.955  0.1045809E-03  0.1226248E-02  0.1475730E-02
   571.434  0.1625515E-02  0.1646102E-01  0.1432895E-01    11.956  0.1045627E-03  0.1223545E-02  0.1477142E-02
   571.438  0.1625501E-02  0.1646203E-01  0.1432799E-01    11.956  0.1045450E-03  0.1221200E-02  0.1478355E-02
   571.441  0.1625488E-02  0.1646371E-01  0.1432881E-01    11.956  0.1045296E-03  0.1219008E-02  0.1480230E-02
   571.445  0.1625477E-02  0.1646488E-01  0.1432850E-01    11.956  0.1045159E-03  0.1216100E-02  0.1482676E-02
   571.449  0.1625466E-02  0.1646607E-01  0.1432784E-01    11.956  0.1045049E-03  0.1213141E-02  0.1485768E-02
   571.453  0.1625458E-02  0.1646674E-01  0.1432738E-01    11.956  0.1044962E-03  0.1210125E-02  0.1488677E-02
   571.456  0.1625451E-02  0.1646805E-01  0.1432726E-01    11.956  0.1044906E-03  0.1207876E-02  0.1491522E-02
   571.460  0.1625447E-02  0.1646860E-01  0.1432736E-01    11.957  0.1044873E-03  0.1204517E-02  0.1494581E-02
   571.464  0.1625442E-02  0.1646919E-01  0.1432819E-01    11.957  0.1044846E-03  0.1202165E-02  0.1498114E-02
   571.467  0.1625431E-02  0.1647059E-01  0.1432834E-01    11.957  0.1044770E-03  0.1200279E-02  0.1501341E-02
   571.471  0.1625414E-02  0.1647252E-01  0.1432826E-01    11.957  0.1044653E-03  0.1198459E-02  0.1504933E-02
   571.475  0.1625393E-02  0.1647499E-01  0.1432837E-01    11.957  0.1044506E-03  0.1197177E-02  0.1508649E-02
   571.478  0.1625368E-02  0.1647751E-01  0.1432900E-01    11.957  0.1044322E-03  0.1196213E-02  0.1512360E-02
   571.482  0.1625340E-02  0.1648130E-01  0.1433146E-01    11.958  0.1044109E-03  0.1195944E-02  0.1518268E-02
   571.486  0.1625309E-02  0.1648389E-01  0.1433129E-01    11.958  0.1043885E-03  0.1194797E-02  0.1521367E-02
   571.490  0.1625277E-02  0.1648649E-01  0.1433110E-01    11.958  0.1043646E-03  0.1193998E-02  0.1524381E-02
   571.493  0.1625245E-02  0.1648912E-01  0.1433039E-01    11.958  0.1043406E-03  0.1192886E-02  0.1527898E-02
   571.497  0.1625214E-02  0.1649157E-01  0.1433039E-01    11.958  0.1043174E-03  0.1191878E-02  0.1531143E-02
   571.501  0.1625185E-02  0.1649357E-01  0.1433027E-01    11.958  0.1042953E-03  0.1190882E-02  0.1534275E-02
   571.504  0.1625160E-02  0.1649531E-01  0.1432995E-01    11.958  0.1042756E-03  0.1189472E-02  0.1537147E-02
   571.508  0.1625138E-02  0.1649672E-01  0.1432961E-01    11.959  0.1042590E-03  0.1187856E-02  0.1539500E-02
   571.512  0.1625122E-02  0.1649586E-01  0.1432959E-01    11.959  0.1042458E-03  0.1185709E-02  0.1541774E-02
   571.516  0.1625110E-02  0.1649680E-01  0.1432902E-01    11.959  0.1042348E-03  0.1184066E-02  0.1544091E-02
   571.519  0.1625098E-02  0.1649725E-01  0.1432748E-01    11.959  0.1042210E-03  0.1181869E-02  0.1546018E-02
   571.523  0.1625087E-02  0.1649646E-01  0.1432568E-01    11.959  0.1042050E-03  0.1178705E-02  0.1547032E-02
   571.527  0.1625077E-02  0.1649521E-01  0.1432399E-01    11.959  0.1041870E-03  0.1175383E-02  0.1547379E-02
   571.530  0.1625068E-02  0.1649373E-01  0.1432255E-01    11.959  0.1041666E-03  0.1172018E-02  0.1547111E-02
   571.534  0.1625057E-02  0.1649184E-01  0.1432086E-01    11.960  0.1041403E-03  0.1168759E-02  0.1546519E-02
   571.538  0.1625043E-02  0.1649127E-01  0.1432110E-01    11.960  0.1041093E-03  0.1166800E-02  0.1546282E-02
   571.541  0.1625029E-02  0.1649105E-01  0.1432031E-01    11.960  0.1040733E-03  0.1164763E-02  0.1545306E-02
   571.545  0.1625013E-02  0.1649039E-01  0.1431863E-01    11.960  0.1040335E-03  0.1162334E-02  0.1543715E-02
   571.549  0.1624995E-02  0.1648956E-01  0.1431672E-01    11.960  0.1039901E-03  0.1160023E-02  0.1541755E-02
   571.553  0.1624977E-02  0.1648859E-01  0.1431412E-01    11.960  0.1039442E-03  0.1157381E-02  0.1539377E-02
   571.556  0.1624959E-02  0.1648921E-01  0.1431525E-01    11.961  0.1038984E-03  0.1155508E-02  0.1540093E-02
   571.560  0.1624943E-02  0.1648909E-01  0.1431640E-01    11.961  0.1038540E-03  0.1153273E-02  0.1540400E-02
   571.564  0.1624928E-02  0.1648989E-01  0.1431710E-01    11.961  0.1038117E-03  0.1151240E-02  0.1540553E-02
   571.567  0.1624910E-02  0.1648844E-01  0.1431891E-01    11.961  0.1037682E-03  0.1148517E-02  0.1540319E-02
   571.571  0.1624874E-02  0.1648665E-01  0.1431886E-01    11.961  0.1037103E-03  0.1145663E-02  0.1538946E-02
   571.575  0.1624819E-02  0.1648457E-01  0.1431690E-01    11.961  0.1036376E-03  0.1142676E-02  0.1536924E-02
   571.578  0.1624745E-02  0.1648186E-01  0.1431434E-01    11.961  0.1035517E-03  0.1139652E-02  0.1534077E-02
   571.582  0.1624656E-02  0.1647879E-01  0.1431146E-01    11.962  0.1034544E-03  0.1136899E-02  0.1530475E-02
   571.586  0.1624552E-02  0.1647545E-01  0.1430943E-01    11.962  0.1033465E-03  0.1135223E-02  0.1527128E-02
   571.590  0.1624437E-02  0.1647256E-01  0.1430710E-01    11.962  0.1032315E-03  0.1132850E-02  0.1524694E-02
   571.593  0.1624314E-02  0.1646757E-01  0.1430440E-01    11.962  0.1031115E-03  0.1129556E-02  0.1522345E-02
   571.597  0.1624185E-02  0.1646271E-01  0.1430165E-01    11.962  0.1029896E-03  0.1126870E-02  0.1520005E-02
   571.601  0.1624054E-02  0.1645685E-01  0.1429993E-01    11.962  0.1028697E-03  0.1123731E-02  0.1516745E-02
   571.604  0.1623928E-02  0.1644975E-01  0.1429766E-01    11.963  0.1027559E-03  0.1119946E-02  0.1515530E-02
   571.608  0.1623815E-02  0.1644171E-01  0.1429721E-01    11.963  0.1026574E-03  0.1116010E-02  0.1514840E-02
   571.612  0.1623719E-02  0.1643616E-01  0.1430140E-01    11.963  0.1025769E-03  0.1113464E-02  0.1517091E-02
   571.615  0.1623643E-02  0.1643240E-01  0.1431025E-01    11.963  0.1025165E-03  0.1111144E-02  0.1523927E-02
   571.619  0.1623589E-02  0.1643201E-01  0.1432311E-01    11.963  0.1024783E-03  0.1109608E-02  0.1533953E-02
   571.623  0.1623559E-02  0.1643158E-01  0.1433757E-01    11.963  0.1024631E-03  0.1108203E-02  0.1545271E-02
   571.627  0.1623555E-02  0.1643010E-01  0.1435293E-01    11.963  0.1024720E-03  0.1106114E-02  0.1557379E-02
   571.630  0.1623577E-02  0.1642870E-01  0.1437037E-01    11.964  0.1025044E-03  0.1103852E-02  0.1569883E-02
   571.634  0.1623625E-02  0.1642729E-01  0.1438836E-01    11.964  0.1025610E-03  0.1101741E-02  0.1583387E-02
   571.638  0.1623698E-02  0.1642588E-01  0.1440809E-01    11.964  0.1026405E-03  0.1099852E-02  0.1597262E-02
   571.641  0.1623796E-02  0.1642332E-01  0.1442747E-01    11.964  0.1027414E-03  0.1097358E-02  0.1611839E-02
   571.645  0.1623916E-02  0.1642179E-01  0.1444665E-01    11.964  0.1028613E-03  0.1095013E-02  0.1627198E-02
   571.649  0.1624056E-02  0.1642012E-01  0.1446463E-01    11.964  0.1029980E-03  0.1092885E-02  0.1642836E-02
   571.652  0.1624213E-02  0.1641784E-01  0.1448196E-01    11.964  0.1031487E-03  0.1090581E-02  0.1658443E-02
   571.656  0.1624382E-02  0.1641708E-01  0.1449858E-01    11.965  0.1033093E-03  0.1088774E-02  0.1673414E-02
   571.660  0.1624551E-02  0.1641706E-01  0.1451415E-01    11.965  0.1034733E-03  0.1087110E-02  0.1687241E-02
   571.664  0.1624717E-02  0.1641740E-01  0.1452808E-01    11.965  0.1036354E-03  0.1085344E-02  0.1700009E-02
   571.667  0.1624873E-02  0.1641764E-01  0.1454025E-01    11.965  0.1037932E-03  0.1083647E-02  0.1711622E-02
   571.671  0.1625018E-02  0.1641817E-01  0.1454968E-01    11.965  0.1039423E-03  0.1082038E-02  0.1722239E-02
   571.675  0.1625146E-02  0.1641881E-01  0.1455690E-01    11.965  0.1040793E-03  0.1081130E-02  0.1731662E-02
   571.678  0.1625255E-02  0.1641980E-01  0.1456188E-01    11.966  0.1042014E-03  0.1080015E-02  0.1739366E-02
   571.682  0.1625338E-02  0.1642214E-01  0.1456458E-01    11.966  0.1043019E-03  0.1077098E-02  0.1743760E-02
   571.686  0.1625388E-02  0.1642352E-01  0.1456473E-01    11.966  0.1043739E-03  0.1076507E-02  0.1745167E-02
   571.689  0.1625407E-02  0.1642488E-01  0.1456226E-01    11.966  0.1044198E-03  0.1075947E-02  0.1745392E-02
   571.693  0.1625396E-02  0.1642545E-01  0.1455773E-01    11.966  0.1044408E-03  0.1074961E-02  0.1743078E-02
   571.697  0.1625356E-02  0.1642578E-01  0.1455087E-01    11.966  0.1044360E-03  0.1073646E-02  0.1738486E-02
   571.700  0.1625287E-02  0.1642536E-01  0.1454207E-01    11.966  0.1044059E-03  0.1072062E-02  0.1731520E-02
   571.704  0.1625193E-02  0.1642425E-01  0.1453135E-01    11.967  0.1043525E-03  0.1069589E-02  0.1723003E-02
   571.708  0.1625080E-02  0.1642210E-01  0.1451906E-01    11.967  0.1042826E-03  0.1066916E-02  0.1714793E-02
   571.712  0.1624968E-02  0.1641968E-01  0.1451004E-01    11.967  0.1042113E-03  0.1063452E-02  0.1706821E-02
   571.715  0.1624861E-02  0.1641595E-01  0.1450254E-01    11.967  0.1041416E-03  0.1059024E-02  0.1700421E-02
   571.719  0.1624756E-02  0.1641264E-01  0.1449614E-01    11.967  0.1040739E-03  0.1055048E-02  0.1695122E-02
   571.723  0.1624649E-02  0.1640755E-01  0.1448969E-01    11.967  0.1040056E-03  0.1049264E-02  0.1691524E-02
   571.726  0.1624540E-02  0.1640218E-01  0.1448386E-01    11.968  0.1039392E-03  0.1043306E-02  0.1690439E-02
   571.730  0.1624434E-02  0.1639601E-01  0.1447840E-01    11.968  0.1038755E-03  0.1037151E-02  0.1690651E-02
   571.734  0.1624331E-02  0.1638890E-01  0.1447315E-01    11.968  0.1038160E-03  0.1030733E-02  0.1691130E-02
   571.737  0.1624236E-02  0.1638112E-01  0.1446856E-01    11.968  0.1037625E-03  0.1023859E-02  0.1692316E-02
   571.741  0.1624149E-02  0.1638072E-01  0.1447220E-01    11.968  0.1037158E-03  0.1021798E-02  0.1695766E-02
   571.745  0.1624071E-02  0.1638076E-01  0.1447670E-01    11.968  0.1036772E-03  0.1020004E-02  0.1699616E-02
   571.749  0.1624006E-02  0.1637989E-01  0.1448269E-01    11.968  0.1036468E-03  0.1017795E-02  0.1704189E-02
   571.752  0.1623954E-02  0.1638011E-01  0.1448998E-01    11.969  0.1036265E-03  0.1016137E-02  0.1709335E-02
   571.756  0.1623917E-02  0.1637970E-01  0.1449804E-01    11.969  0.1036152E-03  0.1014409E-02  0.1715177E-02
   571.760  0.1623894E-02  0.1637880E-01  0.1450651E-01    11.969  0.1036137E-03  0.1012234E-02  0.1720890E-02
   571.763  0.1623887E-02  0.1637852E-01  0.1451583E-01    11.969  0.1036217E-03  0.1010159E-02  0.1726253E-02
   571.767  0.1623894E-02  0.1637791E-01  0.1452599E-01    11.969  0.1036391E-03  0.1008406E-02  0.1731498E-02
   571.771  0.1623917E-02  0.1637715E-01  0.1453623E-01    11.969  0.1036649E-03  0.1006397E-02  0.1736180E-02
   571.774  0.1623954E-02  0.1637634E-01  0.1454674E-01    11.970  0.1036985E-03  0.1004548E-02  0.1740479E-02
   571.778  0.1624004E-02  0.1637529E-01  0.1455773E-01    11.970  0.1037388E-03  0.1002541E-02  0.1744217E-02
   571.782  0.1624066E-02  0.1637418E-01  0.1456862E-01    11.970  0.1037850E-03  0.1000193E-02  0.1746873E-02
   571.785  0.1624138E-02  0.1637333E-01  0.1457924E-01    11.970  0.1038353E-03  0.9979460E-03  0.1748926E-02
   571.789  0.1624218E-02  0.1637223E-01  0.1458922E-01    11.970  0.1038893E-03  0.9955790E-03  0.1750444E-02
   571.793  0.1624302E-02  0.1637097E-01  0.1459788E-01    11.970  0.1039524E-03  0.9929326E-03  0.1750920E-02
   571.796  0.1624381E-02  0.1636980E-01  0.1460510E-01    11.971  0.1040290E-03  0.9906322E-03  0.1750404E-02
   571.800  0.1624455E-02  0.1636883E-01  0.1460932E-01    11.971  0.1041187E-03  0.9883641E-03  0.1747733E-02
   571.804  0.1624512E-02  0.1636648E-01  0.1461141E-01    11.971  0.1042076E-03  0.9881559E-03  0.1743569E-02
   571.808  0.1624545E-02  0.1636501E-01  0.1461013E-01    11.971  0.1042889E-03  0.9859206E-03  0.1736389E-02
   571.811  0.1624553E-02  0.1636561E-01  0.1460543E-01    11.971  0.1043619E-03  0.9854289E-03  0.1726621E-02
   571.815  0.1624537E-02  0.1636550E-01  0.1459944E-01    11.971  0.1044245E-03  0.9819260E-03  0.1713212E-02
   571.819  0.1624495E-02  0.1636767E-01  0.1459290E-01    11.971  0.1044746E-03  0.9814568E-03  0.1701513E-02
   571.822  0.1624421E-02  0.1637173E-01  0.1458487E-01    11.972  0.1045110E-03  0.9828501E-03  0.1689374E-02
   571.826  0.1624320E-02  0.1637732E-01  0.1457583E-01    11.972  0.1045362E-03  0.9846248E-03  0.1676926E-02
   571.830  0.1624202E-02  0.1638399E-01  0.1456690E-01    11.972  0.1045531E-03  0.9869550E-03  0.1664260E-02
   571.833  0.1624072E-02  0.1639179E-01  0.1455873E-01    11.972  0.1045631E-03  0.9898005E-03  0.1652149E-02
   571.837  0.1623935E-02  0.1640218E-01  0.1455259E-01    11.972  0.1045655E-03  0.9924965E-03  0.1641380E-02
   571.841  0.1623793E-02  0.1641138E-01  0.1454626E-01    11.972  0.1045612E-03  0.9958838E-03  0.1630721E-02
   571.844  0.1623649E-02  0.1642057E-01  0.1453926E-01    11.973  0.1045505E-03  0.9988586E-03  0.1620044E-02
   571.848  0.1623507E-02  0.1643019E-01  0.1453484E-01    11.973  0.1045335E-03  0.1001449E-02  0.1610550E-02
   571.852  0.1623371E-02  0.1644044E-01  0.1453128E-01    11.973  0.1045112E-03  0.1004280E-02  0.1603824E-02
   571.855  0.1623244E-02  0.1644966E-01  0.1452827E-01    11.973  0.1044834E-03  0.1006913E-02  0.1597538E-02
   571.859  0.1623128E-02  0.1645801E-01  0.1452731E-01    11.973  0.1044521E-03  0.1009149E-02  0.1588288E-02
   571.863  0.1623026E-02  0.1646514E-01  0.1452402E-01    11.973  0.1044174E-03  0.1010399E-02  0.1585205E-02
   571.867  0.1622940E-02  0.1647162E-01  0.1452103E-01    11.974  0.1043796E-03  0.1009443E-02  0.1583133E-02
   571.870  0.1622872E-02  0.1647642E-01  0.1451860E-01    11.974  0.1043406E-03  0.1007640E-02  0.1581144E-02
   571.874  0.1622824E-02  0.1647936E-01  0.1451620E-01    11.974  0.1042999E-03  0.1005517E-02  0.1579514E-02
   571.878  0.1622796E-02  0.1648091E-01  0.1451345E-01    11.974  0.1042593E-03  0.1003287E-02  0.1578061E-02
   571.881  0.1622789E-02  0.1647985E-01  0.1451031E-01    11.974  0.1042193E-03  0.1000465E-02  0.1577287E-02
   571.885  0.1622803E-02  0.1647936E-01  0.1450643E-01    11.974  0.1041801E-03  0.9979253E-03  0.1576975E-02
   571.889  0.1622837E-02  0.1647612E-01  0.1450278E-01    11.974  0.1041430E-03  0.9938074E-03  0.1576933E-02
   571.892  0.1622900E-02  0.1647206E-01  0.1449969E-01    11.975  0.1041120E-03  0.9890787E-03  0.1576921E-02
   571.896  0.1622993E-02  0.1646717E-01  0.1449911E-01    11.975  0.1040888E-03  0.9837407E-03  0.1574579E-02
   571.900  0.1623114E-02  0.1646131E-01  0.1449719E-01    11.975  0.1040734E-03  0.9775106E-03  0.1573897E-02
   571.903  0.1623257E-02  0.1645368E-01  0.1449629E-01    11.975  0.1040667E-03  0.9706106E-03  0.1574929E-02
   571.907  0.1623409E-02  0.1644638E-01  0.1449388E-01    11.975  0.1040786E-03  0.9636918E-03  0.1578963E-02
   571.911  0.1623562E-02  0.1643844E-01  0.1449059E-01    11.975  0.1041097E-03  0.9567139E-03  0.1585746E-02
   571.914  0.1623715E-02  0.1642999E-01  0.1448531E-01    11.976  0.1041584E-03  0.9497089E-03  0.1594710E-02
   571.918  0.1623864E-02  0.1642106E-01  0.1447887E-01    11.976  0.1042248E-03  0.9431776E-03  0.1605180E-02
   571.922  0.1624006E-02  0.1641195E-01  0.1447015E-01    11.976  0.1043064E-03  0.9372936E-03  0.1617975E-02
   571.925  0.1624137E-02  0.1640332E-01  0.1446031E-01    11.976  0.1044016E-03  0.9315751E-03  0.1631683E-02
   571.929  0.1624256E-02  0.1639495E-01  0.1444888E-01    11.976  0.1045089E-03  0.9262717E-03  0.1646314E-02
   571.933  0.1624360E-02  0.1638662E-01  0.1443676E-01    11.976  0.1046259E-03  0.9215515E-03  0.1661298E-02
   571.937  0.1624447E-02  0.1637818E-01  0.1442443E-01    11.977  0.1047495E-03  0.9173679E-03  0.1676318E-02
   571.940  0.1624516E-02  0.1637437E-01  0.1441545E-01    11.977  0.1048785E-03  0.9156014E-03  0.1691103E-02
   571.944  0.1624572E-02  0.1637333E-01  0.1440919E-01    11.977  0.1050148E-03  0.9157062E-03  0.1706929E-02
   571.948  0.1624614E-02  0.1637198E-01  0.1440295E-01    11.977  0.1051587E-03  0.9152778E-03  0.1722019E-02
   571.951  0.1624642E-02  0.1637004E-01  0.1439590E-01    11.977  0.1053074E-03  0.9146034E-03  0.1736961E-02
   571.955  0.1624656E-02  0.1636877E-01  0.1438870E-01    11.977  0.1054428E-03  0.9128397E-03  0.1751649E-02
   571.959  0.1624658E-02  0.1636790E-01  0.1438168E-01    11.977  0.1055571E-03  0.9114735E-03  0.1765669E-02
   571.962  0.1624649E-02  0.1636733E-01  0.1437479E-01    11.978  0.1056468E-03  0.9101420E-03  0.1778922E-02
   571.966  0.1624630E-02  0.1636742E-01  0.1436931E-01    11.978  0.1057105E-03  0.9097368E-03  0.1788154E-02
   571.970  0.1624600E-02  0.1636772E-01  0.1436245E-01    11.978  0.1057466E-03  0.9095815E-03  0.1800231E-02
   571.973  0.1624561E-02  0.1637030E-01  0.1435834E-01    11.978  0.1057548E-03  0.9100926E-03  0.1806077E-02
   571.977  0.1624518E-02  0.1637443E-01  0.1435773E-01    11.978  0.1057381E-03  0.9135387E-03  0.1805354E-02
   571.981  0.1624472E-02  0.1638053E-01  0.1435738E-01    11.978  0.1056975E-03  0.9137460E-03  0.1803076E-02
   571.984  0.1624421E-02  0.1638678E-01  0.1435761E-01    11.979  0.1056322E-03  0.9135492E-03  0.1799175E-02
   571.988  0.1624366E-02  0.1639329E-01  0.1435838E-01    11.979  0.1055438E-03  0.9135106E-03  0.1794215E-02
   571.992  0.1624316E-02  0.1639981E-01  0.1436030E-01    11.979  0.1054370E-03  0.9138867E-03  0.1788635E-02
   571.995  0.1624278E-02  0.1640425E-01  0.1436322E-01    11.979  0.1053178E-03  0.9133023E-03  0.1782437E-02
   571.999  0.1624254E-02  0.1641036E-01  0.1436738E-01    11.979  0.1051878E-03  0.9143259E-03  0.1775544E-02
   572.003  0.1624244E-02  0.1641493E-01  0.1437175E-01    11.979  0.1050506E-03  0.9144607E-03  0.1767879E-02
   572.006  0.1624247E-02  0.1641854E-01  0.1437665E-01    11.980  0.1049080E-03  0.9138683E-03  0.1761099E-02
   572.010  0.1624263E-02  0.1642083E-01  0.1438195E-01    11.980  0.1047635E-03  0.9125874E-03  0.1754680E-02
   572.014  0.1624292E-02  0.1642264E-01  0.1438716E-01    11.980  0.1046200E-03  0.9111930E-03  0.1748849E-02
   572.018  0.1624333E-02  0.1642359E-01  0.1439265E-01    11.980  0.1044807E-03  0.9093343E-03  0.1743479E-02
   572.021  0.1624379E-02  0.1642467E-01  0.1439800E-01    11.980  0.1043565E-03  0.9062069E-03  0.1738743E-02
   572.025  0.1624430E-02  0.1642561E-01  0.1440371E-01    11.980  0.1042522E-03  0.9021940E-03  0.1735234E-02
   572.029  0.1624482E-02  0.1642644E-01  0.1440986E-01    11.981  0.1041696E-03  0.8970659E-03  0.1733107E-02
   572.032  0.1624536E-02  0.1642761E-01  0.1441574E-01    11.981  0.1041104E-03  0.8913787E-03  0.1732317E-02
   572.036  0.1624589E-02  0.1642848E-01  0.1442106E-01    11.981  0.1040764E-03  0.8853288E-03  0.1732885E-02
   572.040  0.1624642E-02  0.1642862E-01  0.1442603E-01    11.981  0.1040676E-03  0.8792429E-03  0.1734868E-02
   572.043  0.1624691E-02  0.1642766E-01  0.1443021E-01    11.981  0.1040843E-03  0.8720531E-03  0.1738525E-02
   572.047  0.1624739E-02  0.1642760E-01  0.1443395E-01    11.981  0.1041264E-03  0.8658151E-03  0.1743553E-02
   572.051  0.1624782E-02  0.1642677E-01  0.1443679E-01    11.982  0.1041927E-03  0.8593692E-03  0.1750049E-02
   572.054  0.1624819E-02  0.1642433E-01  0.1443869E-01    11.982  0.1042821E-03  0.8525668E-03  0.1757471E-02
   572.058  0.1624850E-02  0.1642314E-01  0.1443956E-01    11.982  0.1043949E-03  0.8470914E-03  0.1765976E-02
   572.062  0.1624871E-02  0.1642186E-01  0.1444028E-01    11.982  0.1045368E-03  0.8420603E-03  0.1774544E-02
   572.065  0.1624893E-02  0.1641988E-01  0.1444098E-01    11.982  0.1046954E-03  0.8365889E-03  0.1781621E-02
   572.069  0.1624916E-02  0.1641712E-01  0.1444170E-01    11.982  0.1048671E-03  0.8320398E-03  0.1786803E-02
   572.073  0.1624942E-02  0.1641654E-01  0.1444449E-01    11.983  0.1050485E-03  0.8278236E-03  0.1784202E-02
   572.076  0.1624969E-02  0.1641554E-01  0.1444781E-01    11.983  0.1052360E-03  0.8244697E-03  0.1780827E-02
   572.080  0.1624997E-02  0.1641376E-01  0.1445038E-01    11.983  0.1054263E-03  0.8224398E-03  0.1777641E-02
   572.084  0.1625027E-02  0.1641100E-01  0.1445158E-01    11.983  0.1056154E-03  0.8211244E-03  0.1774633E-02
   572.087  0.1625056E-02  0.1640786E-01  0.1445200E-01    11.983  0.1057990E-03  0.8211625E-03  0.1771749E-02
   572.091  0.1625086E-02  0.1640426E-01  0.1445164E-01    11.983  0.1059742E-03  0.8225114E-03  0.1768625E-02
   572.095  0.1625115E-02  0.1639974E-01  0.1445084E-01    11.984  0.1061368E-03  0.8249276E-03  0.1765763E-02
   572.098  0.1625143E-02  0.1639892E-01  0.1445261E-01    11.984  0.1062846E-03  0.8249258E-03  0.1764815E-02
   572.102  0.1625170E-02  0.1639748E-01  0.1445389E-01    11.984  0.1064141E-03  0.8249401E-03  0.1763969E-02
   572.106  0.1625195E-02  0.1639543E-01  0.1445413E-01    11.984  0.1065230E-03  0.8264111E-03  0.1762460E-02
   572.109  0.1625219E-02  0.1639285E-01  0.1445338E-01    11.984  0.1066090E-03  0.8298708E-03  0.1760582E-02
   572.113  0.1625241E-02  0.1639006E-01  0.1445282E-01    11.984  0.1066708E-03  0.8328510E-03  0.1758924E-02
   572.117  0.1625261E-02  0.1638714E-01  0.1445178E-01    11.985  0.1067075E-03  0.8365955E-03  0.1757122E-02
   572.120  0.1625285E-02  0.1638282E-01  0.1444990E-01    11.985  0.1067202E-03  0.8410713E-03  0.1755118E-02
   572.124  0.1625313E-02  0.1637833E-01  0.1444843E-01    11.985  0.1067103E-03  0.8468728E-03  0.1752715E-02
   572.128  0.1625349E-02  0.1637402E-01  0.1444711E-01    11.985  0.1066836E-03  0.8570128E-03  0.1750654E-02
   572.131  0.1625392E-02  0.1636851E-01  0.1444640E-01    11.985  0.1066402E-03  0.8636892E-03  0.1748791E-02
   572.135  0.1625443E-02  0.1636131E-01  0.1444524E-01    11.985  0.1065810E-03  0.8702400E-03  0.1746716E-02
   572.139  0.1625499E-02  0.1635745E-01  0.1444631E-01    11.986  0.1065074E-03  0.8750925E-03  0.1745969E-02
   572.143  0.1625561E-02  0.1635463E-01  0.1444847E-01    11.986  0.1064206E-03  0.8780566E-03  0.1745641E-02
   572.146  0.1625626E-02  0.1635158E-01  0.1445048E-01    11.986  0.1063226E-03  0.8817473E-03  0.1745373E-02
   572.150  0.1625694E-02  0.1634831E-01  0.1445215E-01    11.986  0.1062154E-03  0.8861311E-03  0.1745144E-02
   572.154  0.1625764E-02  0.1634520E-01  0.1445365E-01    11.986  0.1061010E-03  0.8913061E-03  0.1744595E-02
   572.157  0.1625837E-02  0.1634222E-01  0.1445525E-01    11.986  0.1059827E-03  0.8955165E-03  0.1744266E-02
   572.161  0.1625911E-02  0.1634294E-01  0.1446019E-01    11.987  0.1058626E-03  0.8915346E-03  0.1744680E-02
   572.165  0.1625986E-02  0.1634513E-01  0.1446566E-01    11.987  0.1057440E-03  0.8853664E-03  0.1745511E-02
   572.168  0.1626060E-02  0.1634728E-01  0.1447014E-01    11.987  0.1056285E-03  0.8793064E-03  0.1745914E-02
   572.172  0.1626131E-02  0.1634920E-01  0.1447489E-01    11.987  0.1055188E-03  0.8723178E-03  0.1746372E-02
   572.176  0.1626198E-02  0.1635320E-01  0.1447981E-01    11.987  0.1054169E-03  0.8671172E-03  0.1746746E-02
   572.179  0.1626261E-02  0.1635583E-01  0.1448486E-01    11.987  0.1053242E-03  0.8597709E-03  0.1744167E-02
   572.183  0.1626300E-02  0.1635841E-01  0.1448674E-01    11.988  0.1052256E-03  0.8520382E-03  0.1743672E-02
   572.187  0.1626312E-02  0.1636042E-01  0.1448596E-01    11.988  0.1051066E-03  0.8452113E-03  0.1741029E-02
   572.190  0.1626298E-02  0.1636194E-01  0.1448339E-01    11.988  0.1049703E-03  0.8394045E-03  0.1736652E-02
   572.194  0.1626256E-02  0.1636326E-01  0.1447966E-01    11.988  0.1048196E-03  0.8340797E-03  0.1731071E-02
   572.198  0.1626186E-02  0.1636491E-01  0.1447481E-01    11.988  0.1046616E-03  0.8288242E-03  0.1725072E-02
   572.201  0.1626070E-02  0.1636789E-01  0.1446816E-01    11.988  0.1044959E-03  0.8230412E-03  0.1719492E-02
   572.205  0.1625908E-02  0.1637356E-01  0.1446193E-01    11.988  0.1043257E-03  0.8173064E-03  0.1713021E-02
   572.209  0.1625705E-02  0.1638053E-01  0.1445653E-01    11.989  0.1041562E-03  0.8114911E-03  0.1707440E-02
   572.212  0.1625467E-02  0.1638969E-01  0.1445118E-01    11.989  0.1039907E-03  0.8064818E-03  0.1701761E-02
   572.216  0.1625198E-02  0.1640021E-01  0.1444596E-01    11.989  0.1038342E-03  0.8017110E-03  0.1696807E-02
   572.220  0.1624906E-02  0.1641019E-01  0.1444183E-01    11.989  0.1036905E-03  0.7966518E-03  0.1693198E-02
   572.223  0.1624601E-02  0.1642338E-01  0.1444261E-01    11.989  0.1035585E-03  0.7950739E-03  0.1692959E-02
   572.227  0.1624290E-02  0.1643809E-01  0.1444731E-01    11.989  0.1034337E-03  0.7962964E-03  0.1696305E-02
   572.231  0.1623981E-02  0.1645157E-01  0.1445363E-01    11.990  0.1033187E-03  0.7972876E-03  0.1700634E-02
   572.234  0.1623680E-02  0.1646326E-01  0.1446041E-01    11.990  0.1032167E-03  0.7973913E-03  0.1704721E-02
   572.238  0.1623394E-02  0.1647307E-01  0.1446820E-01    11.990  0.1031300E-03  0.7968357E-03  0.1709641E-02
   572.242  0.1623129E-02  0.1648069E-01  0.1447634E-01    11.990  0.1030610E-03  0.7954257E-03  0.1715747E-02
   572.245  0.1622890E-02  0.1648619E-01  0.1448566E-01    11.990  0.1030111E-03  0.7929672E-03  0.1722182E-02
   572.249  0.1622683E-02  0.1648910E-01  0.1449522E-01    11.991  0.1029811E-03  0.7894939E-03  0.1729603E-02
   572.253  0.1622510E-02  0.1648895E-01  0.1450522E-01    11.991  0.1029722E-03  0.7856752E-03  0.1737585E-02
   572.256  0.1622376E-02  0.1648673E-01  0.1451544E-01    11.991  0.1029846E-03  0.7793543E-03  0.1746292E-02
   572.260  0.1622281E-02  0.1648232E-01  0.1452507E-01    11.991  0.1030162E-03  0.7722878E-03  0.1755665E-02
   572.264  0.1622225E-02  0.1647531E-01  0.1453468E-01    11.991  0.1030653E-03  0.7641539E-03  0.1765276E-02
   572.267  0.1622207E-02  0.1646841E-01  0.1454658E-01    11.991  0.1031292E-03  0.7569828E-03  0.1773019E-02
   572.271  0.1622226E-02  0.1646391E-01  0.1456277E-01    11.992  0.1032062E-03  0.7518540E-03  0.1778452E-02
   572.275  0.1622279E-02  0.1645927E-01  0.1457904E-01    11.992  0.1032932E-03  0.7474666E-03  0.1783136E-02
   572.278  0.1622365E-02  0.1645414E-01  0.1459435E-01    11.992  0.1033878E-03  0.7435461E-03  0.1786714E-02
   572.282  0.1622482E-02  0.1644856E-01  0.1460936E-01    11.992  0.1034869E-03  0.7401578E-03  0.1788609E-02
   572.286  0.1622625E-02  0.1644247E-01  0.1462402E-01    11.992  0.1035875E-03  0.7370123E-03  0.1788956E-02
   572.289  0.1622791E-02  0.1643592E-01  0.1463800E-01    11.992  0.1036869E-03  0.7340869E-03  0.1788129E-02
   572.293  0.1622976E-02  0.1642886E-01  0.1465100E-01    11.993  0.1037816E-03  0.7313041E-03  0.1786388E-02
   572.297  0.1623175E-02  0.1642172E-01  0.1466335E-01    11.993  0.1038689E-03  0.7287832E-03  0.1784142E-02
   572.300  0.1623384E-02  0.1641469E-01  0.1467431E-01    11.993  0.1039463E-03  0.7264101E-03  0.1781171E-02
   572.304  0.1623598E-02  0.1640778E-01  0.1468383E-01    11.993  0.1040120E-03  0.7239554E-03  0.1777115E-02
   572.308  0.1623812E-02  0.1640158E-01  0.1469205E-01    11.993  0.1040632E-03  0.7226258E-03  0.1772055E-02
   572.311  0.1624023E-02  0.1639552E-01  0.1469742E-01    11.993  0.1040991E-03  0.7212388E-03  0.1765259E-02
   572.315  0.1624224E-02  0.1638943E-01  0.1470142E-01    11.994  0.1041189E-03  0.7203835E-03  0.1757260E-02
   572.319  0.1624414E-02  0.1638364E-01  0.1470274E-01    11.994  0.1041228E-03  0.7191160E-03  0.1749232E-02
   572.322  0.1624599E-02  0.1637815E-01  0.1470261E-01    11.994  0.1041197E-03  0.7176870E-03  0.1740659E-02
   572.326  0.1624793E-02  0.1637291E-01  0.1470490E-01    11.994  0.1041245E-03  0.7158199E-03  0.1733796E-02
   572.330  0.1624991E-02  0.1636796E-01  0.1470667E-01    11.994  0.1041372E-03  0.7128411E-03  0.1727437E-02
   572.333  0.1625187E-02  0.1636623E-01  0.1471207E-01    11.994  0.1041548E-03  0.7105033E-03  0.1722482E-02
   572.337  0.1625374E-02  0.1636607E-01  0.1471708E-01    11.995  0.1041745E-03  0.7083640E-03  0.1718520E-02
   572.341  0.1625549E-02  0.1636523E-01  0.1472133E-01    11.995  0.1041947E-03  0.7056953E-03  0.1716214E-02
   572.344  0.1625709E-02  0.1636422E-01  0.1472349E-01    11.995  0.1042159E-03  0.7025308E-03  0.1714789E-02
   572.348  0.1625850E-02  0.1636351E-01  0.1472509E-01    11.995  0.1042379E-03  0.6988648E-03  0.1713187E-02
   572.352  0.1625968E-02  0.1636324E-01  0.1472437E-01    11.995  0.1042631E-03  0.6947715E-03  0.1711466E-02
   572.355  0.1626056E-02  0.1636235E-01  0.1472162E-01    11.995  0.1043001E-03  0.6893910E-03  0.1709787E-02
   572.359  0.1626113E-02  0.1636287E-01  0.1471727E-01    11.996  0.1043473E-03  0.6834556E-03  0.1707920E-02
   572.363  0.1626140E-02  0.1636345E-01  0.1471129E-01    11.996  0.1043989E-03  0.6755574E-03  0.1706136E-02
   572.366  0.1626135E-02  0.1636533E-01  0.1470579E-01    11.996  0.1044453E-03  0.6712429E-03  0.1705418E-02
   572.370  0.1626080E-02  0.1637059E-01  0.1469820E-01    11.996  0.1044632E-03  0.6684245E-03  0.1703127E-02
   572.374  0.1625990E-02  0.1637704E-01  0.1469121E-01    11.996  0.1044577E-03  0.6660724E-03  0.1699656E-02
   572.377  0.1625870E-02  0.1638330E-01  0.1468410E-01    11.996  0.1044303E-03  0.6635134E-03  0.1695660E-02
   572.381  0.1625721E-02  0.1638941E-01  0.1467686E-01    11.997  0.1043808E-03  0.6614712E-03  0.1690736E-02
   572.385  0.1625546E-02  0.1639531E-01  0.1466878E-01    11.997  0.1043109E-03  0.6597837E-03  0.1684876E-02
   572.388  0.1625351E-02  0.1640100E-01  0.1466068E-01    11.997  0.1042215E-03  0.6585508E-03  0.1679276E-02
   572.392  0.1625137E-02  0.1640546E-01  0.1465258E-01    11.997  0.1041155E-03  0.6571381E-03  0.1672952E-02
   572.396  0.1624909E-02  0.1640889E-01  0.1464557E-01    11.997  0.1039942E-03  0.6561837E-03  0.1666687E-02
   572.399  0.1624677E-02  0.1641352E-01  0.1464066E-01    11.997  0.1038630E-03  0.6569552E-03  0.1662635E-02
   572.403  0.1624446E-02  0.1642209E-01  0.1464097E-01    11.998  0.1037248E-03  0.6616684E-03  0.1661697E-02
   572.407  0.1624222E-02  0.1642862E-01  0.1464176E-01    11.998  0.1035843E-03  0.6649927E-03  0.1661546E-02
   572.410  0.1624008E-02  0.1643382E-01  0.1464263E-01    11.998  0.1034432E-03  0.6691011E-03  0.1661586E-02
   572.414  0.1623809E-02  0.1643725E-01  0.1464375E-01    11.998  0.1033039E-03  0.6730502E-03  0.1662709E-02
   572.418  0.1623628E-02  0.1643903E-01  0.1464597E-01    11.998  0.1031687E-03  0.6762386E-03  0.1663573E-02
   572.421  0.1623469E-02  0.1643856E-01  0.1464848E-01    11.999  0.1030399E-03  0.6785301E-03  0.1664619E-02
   572.425  0.1623334E-02  0.1643418E-01  0.1465147E-01    11.999  0.1029192E-03  0.6801736E-03  0.1665072E-02
   572.429  0.1623225E-02  0.1642983E-01  0.1465391E-01    11.999  0.1028080E-03  0.6810850E-03  0.1665751E-02
   572.432  0.1623139E-02  0.1642517E-01  0.1465668E-01    11.999  0.1027091E-03  0.6803026E-03  0.1665551E-02
   572.436  0.1623073E-02  0.1641890E-01  0.1465931E-01    11.999  0.1026250E-03  0.6775955E-03  0.1665140E-02
   572.440  0.1623029E-02  0.1641100E-01  0.1466091E-01    11.999  0.1025560E-03  0.6732864E-03  0.1664208E-02
   572.443  0.1623009E-02  0.1640154E-01  0.1466175E-01    12.000  0.1025041E-03  0.6676639E-03  0.1662512E-02
   572.447  0.1623014E-02  0.1639120E-01  0.1466190E-01    12.000  0.1024696E-03  0.6609962E-03  0.1660353E-02
   572.451  0.1623043E-02  0.1637933E-01  0.1466167E-01    12.000  0.1024535E-03  0.6532495E-03  0.1657821E-02
   572.454  0.1623096E-02  0.1636640E-01  0.1466059E-01    12.000  0.1024546E-03  0.6448664E-03  0.1654217E-02
   572.458  0.1623171E-02  0.1635287E-01  0.1466006E-01    12.000  0.1024739E-03  0.6352640E-03  0.1650311E-02
   572.462  0.1623268E-02  0.1634041E-01  0.1465885E-01    12.000  0.1025107E-03  0.6224746E-03  0.1646793E-02
   572.465  0.1623383E-02  0.1632782E-01  0.1466048E-01    12.001  0.1025641E-03  0.6101651E-03  0.1642495E-02
   572.469  0.1623511E-02  0.1631472E-01  0.1465984E-01    12.001  0.1026426E-03  0.5987405E-03  0.1637439E-02
   572.473  0.1623648E-02  0.1630437E-01  0.1466089E-01    12.001  0.1027502E-03  0.5897983E-03  0.1634932E-02
   572.476  0.1623796E-02  0.1629432E-01  0.1466138E-01    12.001  0.1028891E-03  0.5827038E-03  0.1633095E-02
   572.480  0.1623953E-02  0.1628386E-01  0.1466066E-01    12.001  0.1030575E-03  0.5769797E-03  0.1630440E-02
   572.483  0.1624118E-02  0.1627442E-01  0.1465793E-01    12.001  0.1032532E-03  0.5715648E-03  0.1626889E-02
   572.487  0.1624286E-02  0.1626442E-01  0.1465402E-01    12.002  0.1034721E-03  0.5691511E-03  0.1623394E-02
   572.491  0.1624455E-02  0.1625476E-01  0.1464920E-01    12.002  0.1037105E-03  0.5676993E-03  0.1619852E-02
   572.494  0.1624623E-02  0.1624596E-01  0.1464305E-01    12.002  0.1039650E-03  0.5672127E-03  0.1616206E-02
   572.498  0.1624787E-02  0.1624476E-01  0.1464345E-01    12.002  0.1042298E-03  0.5665663E-03  0.1617828E-02
   572.502  0.1624943E-02  0.1624429E-01  0.1464279E-01    12.002  0.1045012E-03  0.5658239E-03  0.1618982E-02
   572.505  0.1625090E-02  0.1624416E-01  0.1464045E-01    12.002  0.1047738E-03  0.5655742E-03  0.1619881E-02
   572.509  0.1625228E-02  0.1624387E-01  0.1463636E-01    12.003  0.1050457E-03  0.5653058E-03  0.1620256E-02
   572.513  0.1625355E-02  0.1624522E-01  0.1463210E-01    12.003  0.1053116E-03  0.5646580E-03  0.1620277E-02
   572.516  0.1625472E-02  0.1624719E-01  0.1462787E-01    12.003  0.1055615E-03  0.5645386E-03  0.1621338E-02
   572.520  0.1625581E-02  0.1624936E-01  0.1462293E-01    12.003  0.1057833E-03  0.5644426E-03  0.1621106E-02
   572.524  0.1625681E-02  0.1625217E-01  0.1461748E-01    12.003  0.1059724E-03  0.5646619E-03  0.1619591E-02
   572.527  0.1625769E-02  0.1625573E-01  0.1461245E-01    12.004  0.1061253E-03  0.5655342E-03  0.1617676E-02
   572.531  0.1625843E-02  0.1626008E-01  0.1460564E-01    12.004  0.1062388E-03  0.5671827E-03  0.1616145E-02
   572.535  0.1625903E-02  0.1626557E-01  0.1459912E-01    12.004  0.1063107E-03  0.5698042E-03  0.1612951E-02
   572.538  0.1625946E-02  0.1627072E-01  0.1459271E-01    12.004  0.1063390E-03  0.5722121E-03  0.1609114E-02
   572.542  0.1625989E-02  0.1627558E-01  0.1458663E-01    12.004  0.1063424E-03  0.5755249E-03  0.1604810E-02
   572.546  0.1626035E-02  0.1628023E-01  0.1458104E-01    12.004  0.1063265E-03  0.5790300E-03  0.1601026E-02
   572.549  0.1626074E-02  0.1628425E-01  0.1457666E-01    12.005  0.1062848E-03  0.5823127E-03  0.1598317E-02
   572.553  0.1626106E-02  0.1628945E-01  0.1457318E-01    12.005  0.1062170E-03  0.5865206E-03  0.1596980E-02
   572.557  0.1626130E-02  0.1629486E-01  0.1457051E-01    12.005  0.1061251E-03  0.5912289E-03  0.1595721E-02
   572.560  0.1626146E-02  0.1630079E-01  0.1456908E-01    12.005  0.1060110E-03  0.5965019E-03  0.1595542E-02
   572.564  0.1626154E-02  0.1630650E-01  0.1456833E-01    12.005  0.1058769E-03  0.6019403E-03  0.1596311E-02
   572.568  0.1626155E-02  0.1631186E-01  0.1456828E-01    12.005  0.1057265E-03  0.6076732E-03  0.1597994E-02
   572.571  0.1626153E-02  0.1631722E-01  0.1456928E-01    12.006  0.1055662E-03  0.6130160E-03  0.1600736E-02
   572.575  0.1626149E-02  0.1632410E-01  0.1457022E-01    12.006  0.1054009E-03  0.6190002E-03  0.1604568E-02
   572.579  0.1626145E-02  0.1632793E-01  0.1457249E-01    12.006  0.1052329E-03  0.6247516E-03  0.1609261E-02
   572.582  0.1626140E-02  0.1633211E-01  0.1457558E-01    12.006  0.1050667E-03  0.6291492E-03  0.1614801E-02
   572.586  0.1626135E-02  0.1633817E-01  0.1458106E-01    12.006  0.1049058E-03  0.6290085E-03  0.1620925E-02
   572.590  0.1626132E-02  0.1634306E-01  0.1458693E-01    12.006  0.1047534E-03  0.6274431E-03  0.1627840E-02
   572.593  0.1626130E-02  0.1635190E-01  0.1459322E-01    12.007  0.1046135E-03  0.6264466E-03  0.1635664E-02
   572.597  0.1626134E-02  0.1635645E-01  0.1459986E-01    12.007  0.1044832E-03  0.6238407E-03  0.1644127E-02
   572.601  0.1626144E-02  0.1636003E-01  0.1460743E-01    12.007  0.1043655E-03  0.6212987E-03  0.1652629E-02
   572.604  0.1626160E-02  0.1636287E-01  0.1461560E-01    12.007  0.1042611E-03  0.6184215E-03  0.1661563E-02
   572.608  0.1626183E-02  0.1636516E-01  0.1462363E-01    12.007  0.1041732E-03  0.6157901E-03  0.1671565E-02
   572.611  0.1626213E-02  0.1636711E-01  0.1463133E-01    12.008  0.1041031E-03  0.6127264E-03  0.1680918E-02
   572.615  0.1626249E-02  0.1636791E-01  0.1463954E-01    12.008  0.1040525E-03  0.6095355E-03  0.1690996E-02
   572.619  0.1626290E-02  0.1636830E-01  0.1464763E-01    12.008  0.1040223E-03  0.6063914E-03  0.1701102E-02
   572.622  0.1626335E-02  0.1636838E-01  0.1465439E-01    12.008  0.1040126E-03  0.6032430E-03  0.1711609E-02
   572.626  0.1626385E-02  0.1636836E-01  0.1466358E-01    12.008  0.1040243E-03  0.5974693E-03  0.1721390E-02
   572.630  0.1626436E-02  0.1636859E-01  0.1467318E-01    12.008  0.1040558E-03  0.5893818E-03  0.1730144E-02
   572.633  0.1626494E-02  0.1636848E-01  0.1468251E-01    12.009  0.1040986E-03  0.5818811E-03  0.1738647E-02
   572.637  0.1626559E-02  0.1636792E-01  0.1469038E-01    12.009  0.1041476E-03  0.5748961E-03  0.1746023E-02
   572.641  0.1626629E-02  0.1636653E-01  0.1469771E-01    12.009  0.1042007E-03  0.5685080E-03  0.1753151E-02
   572.644  0.1626700E-02  0.1636464E-01  0.1470399E-01    12.009  0.1042560E-03  0.5624902E-03  0.1758814E-02
   572.648  0.1626773E-02  0.1636226E-01  0.1470969E-01    12.009  0.1043115E-03  0.5572251E-03  0.1762619E-02
   572.652  0.1626844E-02  0.1635953E-01  0.1471341E-01    12.009  0.1043663E-03  0.5521615E-03  0.1765076E-02
   572.655  0.1626913E-02  0.1635661E-01  0.1471618E-01    12.010  0.1044192E-03  0.5474427E-03  0.1765861E-02
   572.659  0.1626976E-02  0.1635294E-01  0.1471798E-01    12.010  0.1044680E-03  0.5427088E-03  0.1765166E-02
   572.663  0.1627034E-02  0.1634977E-01  0.1471862E-01    12.010  0.1045114E-03  0.5378550E-03  0.1762472E-02
   572.666  0.1627083E-02  0.1634687E-01  0.1471886E-01    12.010  0.1045482E-03  0.5336012E-03  0.1758923E-02
   572.670  0.1627124E-02  0.1634413E-01  0.1471729E-01    12.010  0.1045782E-03  0.5295382E-03  0.1754286E-02
   572.674  0.1627154E-02  0.1634112E-01  0.1471473E-01    12.011  0.1045992E-03  0.5257238E-03  0.1748062E-02
   572.677  0.1627175E-02  0.1633834E-01  0.1471129E-01    12.011  0.1046110E-03  0.5223087E-03  0.1740447E-02
   572.681  0.1627184E-02  0.1633573E-01  0.1470615E-01    12.011  0.1046135E-03  0.5190038E-03  0.1731986E-02
   572.685  0.1627178E-02  0.1633351E-01  0.1470154E-01    12.011  0.1046027E-03  0.5156022E-03  0.1721321E-02
   572.688  0.1627147E-02  0.1633033E-01  0.1469576E-01    12.011  0.1045690E-03  0.5116962E-03  0.1711443E-02
   572.692  0.1627089E-02  0.1632929E-01  0.1468948E-01    12.011  0.1045116E-03  0.5098244E-03  0.1702529E-02
   572.696  0.1627006E-02  0.1632893E-01  0.1468218E-01    12.012  0.1044316E-03  0.5076395E-03  0.1694751E-02
   572.699  0.1626898E-02  0.1632895E-01  0.1467506E-01    12.012  0.1043309E-03  0.5057152E-03  0.1687500E-02
   572.703  0.1626769E-02  0.1632845E-01  0.1466739E-01    12.012  0.1042107E-03  0.5048946E-03  0.1680528E-02
   572.706  0.1626620E-02  0.1632861E-01  0.1465953E-01    12.012  0.1040734E-03  0.5024619E-03  0.1674217E-02
   572.710  0.1626455E-02  0.1632884E-01  0.1465160E-01    12.012  0.1039218E-03  0.4999966E-03  0.1667675E-02
   572.714  0.1626276E-02  0.1632959E-01  0.1464512E-01    12.013  0.1037580E-03  0.4985517E-03  0.1662410E-02
   572.717  0.1626085E-02  0.1633170E-01  0.1464074E-01    12.013  0.1035861E-03  0.4994952E-03  0.1659323E-02
   572.721  0.1625888E-02  0.1633770E-01  0.1464038E-01    12.013  0.1034080E-03  0.5027938E-03  0.1655787E-02
   572.725  0.1625686E-02  0.1634361E-01  0.1464093E-01    12.013  0.1032271E-03  0.5063513E-03  0.1653295E-02
   572.728  0.1625485E-02  0.1634857E-01  0.1464456E-01    12.013  0.1030469E-03  0.5098831E-03  0.1652743E-02
   572.732  0.1625287E-02  0.1635181E-01  0.1464703E-01    12.013  0.1028701E-03  0.5122300E-03  0.1649583E-02
   572.736  0.1625095E-02  0.1635550E-01  0.1465096E-01    12.014  0.1026999E-03  0.5152241E-03  0.1646607E-02
   572.739  0.1624914E-02  0.1635852E-01  0.1465563E-01    12.014  0.1025391E-03  0.5176069E-03  0.1643932E-02
   572.743  0.1624746E-02  0.1636049E-01  0.1466170E-01    12.014  0.1023899E-03  0.5194708E-03  0.1641606E-02
   572.747  0.1624594E-02  0.1636159E-01  0.1466881E-01    12.014  0.1022554E-03  0.5199911E-03  0.1639569E-02
   572.750  0.1624461E-02  0.1636179E-01  0.1467791E-01    12.014  0.1021374E-03  0.5200240E-03  0.1639071E-02
   572.754  0.1624349E-02  0.1636146E-01  0.1468623E-01    12.015  0.1020378E-03  0.5192760E-03  0.1636239E-02
   572.758  0.1624261E-02  0.1636011E-01  0.1469558E-01    12.015  0.1019585E-03  0.5175753E-03  0.1634240E-02
   572.761  0.1624197E-02  0.1635777E-01  0.1470583E-01    12.015  0.1019001E-03  0.5155261E-03  0.1632189E-02
   572.765  0.1624159E-02  0.1635510E-01  0.1471731E-01    12.015  0.1018638E-03  0.5122610E-03  0.1630693E-02
   572.769  0.1624147E-02  0.1635191E-01  0.1472995E-01    12.015  0.1018499E-03  0.5088804E-03  0.1629471E-02
   572.772  0.1624162E-02  0.1634848E-01  0.1474311E-01    12.015  0.1018586E-03  0.5049387E-03  0.1628469E-02
   572.776  0.1624204E-02  0.1634247E-01  0.1475755E-01    12.016  0.1018899E-03  0.5009818E-03  0.1627387E-02
   572.779  0.1624272E-02  0.1633883E-01  0.1477067E-01    12.016  0.1019444E-03  0.4964682E-03  0.1627412E-02
   572.783  0.1624366E-02  0.1633484E-01  0.1478480E-01    12.016  0.1020204E-03  0.4918084E-03  0.1627939E-02
   572.787  0.1624485E-02  0.1633067E-01  0.1479934E-01    12.016  0.1021177E-03  0.4871780E-03  0.1628857E-02
   572.790  0.1624626E-02  0.1632615E-01  0.1481334E-01    12.016  0.1022340E-03  0.4826168E-03  0.1629939E-02
   572.794  0.1624787E-02  0.1632169E-01  0.1482735E-01    12.017  0.1023679E-03  0.4761310E-03  0.1630960E-02
   572.798  0.1624966E-02  0.1631627E-01  0.1484109E-01    12.017  0.1025166E-03  0.4715361E-03  0.1631945E-02
   572.801  0.1625151E-02  0.1631072E-01  0.1485351E-01    12.017  0.1026749E-03  0.4670180E-03  0.1633194E-02
   572.805  0.1625339E-02  0.1630466E-01  0.1486444E-01    12.017  0.1028389E-03  0.4656370E-03  0.1634303E-02
   572.809  0.1625524E-02  0.1630065E-01  0.1487401E-01    12.017  0.1030051E-03  0.4609257E-03  0.1635427E-02
   572.812  0.1625703E-02  0.1629693E-01  0.1488189E-01    12.017  0.1031708E-03  0.4564116E-03  0.1636802E-02
   572.816  0.1625875E-02  0.1629326E-01  0.1488855E-01    12.018  0.1033332E-03  0.4523988E-03  0.1637210E-02
   572.820  0.1626034E-02  0.1628990E-01  0.1489366E-01    12.018  0.1034892E-03  0.4486777E-03  0.1636987E-02
   572.823  0.1626180E-02  0.1628676E-01  0.1489797E-01    12.018  0.1036363E-03  0.4455479E-03  0.1636530E-02
   572.827  0.1626309E-02  0.1628287E-01  0.1490058E-01    12.018  0.1037719E-03  0.4443614E-03  0.1635574E-02
   572.831  0.1626420E-02  0.1628014E-01  0.1490202E-01    12.018  0.1038936E-03  0.4409982E-03  0.1633969E-02
   572.834  0.1626510E-02  0.1627845E-01  0.1490117E-01    12.019  0.1039988E-03  0.4382349E-03  0.1631929E-02
   572.838  0.1626577E-02  0.1627537E-01  0.1489926E-01    12.019  0.1040856E-03  0.4364154E-03  0.1629412E-02
   572.842  0.1626622E-02  0.1627402E-01  0.1489610E-01    12.019  0.1041529E-03  0.4346557E-03  0.1626245E-02
   572.845  0.1626643E-02  0.1627322E-01  0.1489050E-01    12.019  0.1041992E-03  0.4333885E-03  0.1622006E-02
   572.849  0.1626638E-02  0.1627205E-01  0.1488547E-01    12.019  0.1042224E-03  0.4323768E-03  0.1617875E-02
   572.852  0.1626608E-02  0.1627075E-01  0.1487959E-01    12.019  0.1042212E-03  0.4321426E-03  0.1613700E-02
   572.856  0.1626553E-02  0.1626989E-01  0.1487129E-01    12.020  0.1041958E-03  0.4334441E-03  0.1608274E-02
   572.860  0.1626488E-02  0.1626846E-01  0.1486317E-01    12.020  0.1041628E-03  0.4347947E-03  0.1602681E-02
   572.863  0.1626401E-02  0.1626590E-01  0.1485412E-01    12.020  0.1041122E-03  0.4351888E-03  0.1595566E-02
   572.867  0.1626282E-02  0.1626325E-01  0.1484294E-01    12.020  0.1040315E-03  0.4353399E-03  0.1585887E-02
   572.871  0.1626126E-02  0.1625992E-01  0.1482942E-01    12.020  0.1039192E-03  0.4344024E-03  0.1573719E-02
   572.874  0.1625933E-02  0.1625581E-01  0.1481293E-01    12.020  0.1037764E-03  0.4327933E-03  0.1559359E-02
   572.878  0.1625705E-02  0.1625217E-01  0.1479624E-01    12.021  0.1036074E-03  0.4308554E-03  0.1544044E-02
   572.882  0.1625445E-02  0.1625316E-01  0.1478359E-01    12.021  0.1034186E-03  0.4289217E-03  0.1528841E-02
   572.885  0.1625158E-02  0.1625332E-01  0.1477014E-01    12.021  0.1032131E-03  0.4262752E-03  0.1513285E-02
   572.889  0.1624848E-02  0.1625366E-01  0.1475648E-01    12.021  0.1029948E-03  0.4226460E-03  0.1498626E-02
   572.893  0.1624522E-02  0.1625383E-01  0.1474394E-01    12.021  0.1027673E-03  0.4188892E-03  0.1484618E-02
   572.896  0.1624186E-02  0.1625419E-01  0.1473277E-01    12.022  0.1025352E-03  0.4143704E-03  0.1471749E-02
   572.900  0.1623846E-02  0.1625375E-01  0.1472365E-01    12.022  0.1023021E-03  0.4120676E-03  0.1461143E-02
   572.903  0.1623507E-02  0.1625448E-01  0.1471546E-01    12.022  0.1020721E-03  0.4089437E-03  0.1451950E-02
   572.907  0.1623177E-02  0.1625654E-01  0.1471072E-01    12.022  0.1018490E-03  0.4085641E-03  0.1444365E-02
   572.911  0.1622860E-02  0.1626660E-01  0.1471688E-01    12.022  0.1016361E-03  0.4210783E-03  0.1441214E-02
   572.914  0.1622562E-02  0.1627505E-01  0.1472324E-01    12.023  0.1014410E-03  0.4330877E-03  0.1436872E-02
   572.918  0.1622285E-02  0.1628223E-01  0.1473053E-01    12.023  0.1012682E-03  0.4442091E-03  0.1432631E-02
   572.922  0.1622036E-02  0.1628759E-01  0.1473829E-01    12.023  0.1011205E-03  0.4534511E-03  0.1428544E-02
   572.925  0.1621814E-02  0.1629345E-01  0.1474781E-01    12.023  0.1009985E-03  0.4621677E-03  0.1425064E-02
   572.929  0.1621599E-02  0.1629804E-01  0.1475589E-01    12.023  0.1008926E-03  0.4691369E-03  0.1420149E-02
   572.933  0.1621392E-02  0.1630039E-01  0.1476160E-01    12.023  0.1008017E-03  0.4751586E-03  0.1414042E-02
   572.936  0.1621194E-02  0.1630058E-01  0.1476476E-01    12.024  0.1007267E-03  0.4796828E-03  0.1407453E-02
   572.940  0.1620997E-02  0.1629887E-01  0.1476473E-01    12.024  0.1006621E-03  0.4830312E-03  0.1399478E-02
   572.944  0.1620798E-02  0.1629546E-01  0.1476147E-01    12.024  0.1006079E-03  0.4850488E-03  0.1391266E-02
   572.947  0.1620600E-02  0.1629460E-01  0.1475952E-01    12.024  0.1005662E-03  0.4885648E-03  0.1385263E-02
   572.951  0.1620386E-02  0.1629404E-01  0.1475467E-01    12.024  0.1005563E-03  0.4902518E-03  0.1384865E-02
   572.955  0.1620153E-02  0.1629774E-01  0.1475126E-01    12.025  0.1005843E-03  0.4904076E-03  0.1390683E-02
   572.958  0.1619905E-02  0.1629895E-01  0.1474418E-01    12.025  0.1006508E-03  0.4900379E-03  0.1401643E-02
   572.962  0.1619646E-02  0.1630056E-01  0.1473457E-01    12.025  0.1007551E-03  0.4896886E-03  0.1417228E-02
   572.965  0.1619381E-02  0.1630249E-01  0.1472385E-01    12.025  0.1008970E-03  0.4880825E-03  0.1433056E-02
   572.969  0.1619109E-02  0.1630325E-01  0.1471177E-01    12.025  0.1010733E-03  0.4862573E-03  0.1450643E-02
   572.973  0.1618839E-02  0.1630368E-01  0.1469936E-01    12.026  0.1012823E-03  0.4840018E-03  0.1468135E-02
   572.976  0.1618582E-02  0.1630557E-01  0.1469006E-01    12.026  0.1015236E-03  0.4794357E-03  0.1480679E-02
   572.980  0.1618343E-02  0.1630585E-01  0.1468387E-01    12.026  0.1017914E-03  0.4750856E-03  0.1495143E-02
   572.984  0.1618124E-02  0.1630700E-01  0.1467800E-01    12.026  0.1020788E-03  0.4720461E-03  0.1506620E-02
   572.987  0.1617930E-02  0.1630916E-01  0.1467591E-01    12.026  0.1023792E-03  0.4682701E-03  0.1515801E-02
   572.991  0.1617766E-02  0.1631540E-01  0.1467900E-01    12.026  0.1026866E-03  0.4637435E-03  0.1519437E-02
   572.995  0.1617634E-02  0.1632168E-01  0.1468513E-01    12.027  0.1029935E-03  0.4586211E-03  0.1517220E-02
   572.998  0.1617522E-02  0.1632497E-01  0.1468801E-01    12.027  0.1032886E-03  0.4551294E-03  0.1515216E-02
   573.002  0.1617414E-02  0.1632421E-01  0.1468643E-01    12.027  0.1035618E-03  0.4507908E-03  0.1513599E-02
   573.006  0.1617311E-02  0.1632244E-01  0.1468039E-01    12.027  0.1038058E-03  0.4491772E-03  0.1512759E-02
   573.009  0.1617217E-02  0.1631635E-01  0.1467061E-01    12.027  0.1040162E-03  0.4490636E-03  0.1512554E-02
   573.013  0.1617125E-02  0.1631432E-01  0.1466277E-01    12.028  0.1041810E-03  0.4512961E-03  0.1510957E-02
   573.016  0.1617039E-02  0.1631495E-01  0.1465618E-01    12.028  0.1042914E-03  0.4554820E-03  0.1506473E-02
   573.020  0.1616965E-02  0.1631368E-01  0.1464821E-01    12.028  0.1043410E-03  0.4606844E-03  0.1499988E-02
   573.024  0.1616905E-02  0.1631084E-01  0.1463916E-01    12.028  0.1043301E-03  0.4672763E-03  0.1491762E-02
   573.027  0.1616862E-02  0.1630708E-01  0.1462873E-01    12.028  0.1042596E-03  0.4751898E-03  0.1481640E-02
   573.031  0.1616837E-02  0.1630472E-01  0.1462026E-01    12.028  0.1041297E-03  0.4837777E-03  0.1464902E-02
   573.035  0.1616834E-02  0.1630414E-01  0.1461550E-01    12.029  0.1039489E-03  0.4902258E-03  0.1441984E-02
   573.038  0.1616877E-02  0.1630757E-01  0.1461831E-01    12.029  0.1037504E-03  0.4944318E-03  0.1415540E-02
   573.042  0.1616976E-02  0.1632245E-01  0.1463503E-01    12.029  0.1035415E-03  0.4999826E-03  0.1386323E-02
   573.046  0.1617135E-02  0.1633254E-01  0.1465227E-01    12.029  0.1033269E-03  0.5079043E-03  0.1359422E-02
   573.049  0.1617353E-02  0.1633992E-01  0.1467050E-01    12.029  0.1031118E-03  0.5141815E-03  0.1333719E-02
   573.053  0.1617624E-02  0.1634437E-01  0.1468738E-01    12.030  0.1029007E-03  0.5182515E-03  0.1310453E-02
   573.057  0.1617937E-02  0.1634658E-01  0.1470415E-01    12.030  0.1026961E-03  0.5207967E-03  0.1289854E-02
   573.060  0.1618276E-02  0.1634728E-01  0.1471937E-01    12.030  0.1024925E-03  0.5213358E-03  0.1272284E-02
   573.064  0.1618632E-02  0.1634741E-01  0.1473311E-01    12.030  0.1022944E-03  0.5206659E-03  0.1256882E-02
   573.067  0.1619000E-02  0.1634577E-01  0.1474413E-01    12.030  0.1021071E-03  0.5187105E-03  0.1243889E-02
   573.071  0.1619371E-02  0.1634338E-01  0.1475147E-01    12.031  0.1019342E-03  0.5175113E-03  0.1233240E-02
   573.075  0.1619726E-02  0.1633717E-01  0.1475330E-01    12.031  0.1017676E-03  0.5134410E-03  0.1224504E-02
   573.078  0.1620057E-02  0.1632908E-01  0.1475012E-01    12.031  0.1016106E-03  0.5081272E-03  0.1217625E-02
   573.082  0.1620361E-02  0.1631886E-01  0.1474280E-01    12.031  0.1014625E-03  0.5025870E-03  0.1212366E-02
   573.086  0.1620624E-02  0.1630776E-01  0.1473035E-01    12.031  0.1013181E-03  0.4991019E-03  0.1210789E-02
   573.089  0.1620838E-02  0.1629493E-01  0.1471352E-01    12.031  0.1011795E-03  0.4945792E-03  0.1212069E-02
   573.093  0.1621002E-02  0.1628010E-01  0.1469295E-01    12.032  0.1010506E-03  0.4913280E-03  0.1215038E-02
   573.097  0.1621107E-02  0.1626407E-01  0.1466671E-01    12.032  0.1009264E-03  0.4893618E-03  0.1222529E-02
   573.100  0.1621168E-02  0.1624732E-01  0.1463856E-01    12.032  0.1008135E-03  0.4892505E-03  0.1232585E-02
   573.104  0.1621205E-02  0.1623220E-01  0.1461158E-01    12.032  0.1007187E-03  0.4913218E-03  0.1247697E-02
   573.107  0.1621240E-02  0.1621853E-01  0.1459156E-01    12.032  0.1006275E-03  0.4958461E-03  0.1261454E-02
   573.111  0.1621287E-02  0.1620495E-01  0.1457586E-01    12.033  0.1005436E-03  0.5006720E-03  0.1274173E-02
   573.115  0.1621358E-02  0.1619471E-01  0.1456816E-01    12.033  0.1004733E-03  0.5088290E-03  0.1290883E-02
   573.118  0.1621452E-02  0.1618706E-01  0.1456585E-01    12.033  0.1004198E-03  0.5153016E-03  0.1305564E-02
   573.122  0.1621571E-02  0.1618048E-01  0.1456781E-01    12.033  0.1003841E-03  0.5206480E-03  0.1317443E-02
   573.126  0.1621712E-02  0.1617336E-01  0.1457165E-01    12.033  0.1003679E-03  0.5251540E-03  0.1329975E-02
   573.129  0.1621871E-02  0.1616669E-01  0.1457705E-01    12.034  0.1003664E-03  0.5295667E-03  0.1343618E-02
   573.133  0.1622043E-02  0.1616008E-01  0.1458444E-01    12.034  0.1003771E-03  0.5329555E-03  0.1358400E-02
   573.137  0.1622225E-02  0.1615438E-01  0.1459250E-01    12.034  0.1003985E-03  0.5357541E-03  0.1374267E-02
   573.140  0.1622417E-02  0.1615098E-01  0.1460283E-01    12.034  0.1004322E-03  0.5360045E-03  0.1390388E-02
   573.144  0.1622620E-02  0.1614954E-01  0.1461610E-01    12.034  0.1004773E-03  0.5338084E-03  0.1405497E-02
   573.148  0.1622826E-02  0.1614940E-01  0.1462879E-01    12.034  0.1005348E-03  0.5297197E-03  0.1422540E-02
   573.151  0.1623033E-02  0.1615011E-01  0.1464175E-01    12.035  0.1006083E-03  0.5250134E-03  0.1439999E-02
   573.155  0.1623242E-02  0.1615195E-01  0.1465606E-01    12.035  0.1007023E-03  0.5186457E-03  0.1458967E-02
   573.158  0.1623449E-02  0.1615723E-01  0.1467301E-01    12.035  0.1008138E-03  0.5168180E-03  0.1478261E-02
   573.162  0.1623648E-02  0.1616560E-01  0.1469020E-01    12.035  0.1009410E-03  0.5150640E-03  0.1498788E-02
   573.166  0.1623835E-02  0.1617760E-01  0.1471049E-01    12.035  0.1010810E-03  0.5121468E-03  0.1522043E-02
   573.169  0.1624004E-02  0.1619103E-01  0.1473130E-01    12.036  0.1012341E-03  0.5105168E-03  0.1542569E-02
   573.173  0.1624177E-02  0.1620325E-01  0.1475176E-01    12.036  0.1014095E-03  0.5098439E-03  0.1559940E-02
   573.177  0.1624354E-02  0.1621410E-01  0.1477006E-01    12.036  0.1016042E-03  0.5101219E-03  0.1574278E-02
   573.180  0.1624529E-02  0.1622357E-01  0.1478644E-01    12.036  0.1018120E-03  0.5110511E-03  0.1584934E-02
   573.184  0.1624698E-02  0.1623150E-01  0.1480052E-01    12.036  0.1020265E-03  0.5116551E-03  0.1591321E-02
   573.188  0.1624857E-02  0.1623727E-01  0.1481161E-01    12.037  0.1022419E-03  0.5115131E-03  0.1593251E-02
   573.191  0.1624999E-02  0.1624239E-01  0.1481882E-01    12.037  0.1024510E-03  0.5094708E-03  0.1588927E-02
   573.195  0.1625122E-02  0.1624633E-01  0.1482343E-01    12.037  0.1026508E-03  0.5078244E-03  0.1581397E-02
   573.198  0.1625232E-02  0.1624923E-01  0.1482609E-01    12.037  0.1028463E-03  0.5047411E-03  0.1571097E-02
   573.202  0.1625331E-02  0.1624948E-01  0.1482606E-01    12.037  0.1030354E-03  0.5008296E-03  0.1558079E-02
   573.206  0.1625414E-02  0.1624773E-01  0.1482450E-01    12.038  0.1032140E-03  0.4963894E-03  0.1541948E-02
   573.209  0.1625482E-02  0.1624522E-01  0.1482075E-01    12.038  0.1033780E-03  0.4904993E-03  0.1522306E-02
   573.213  0.1625545E-02  0.1624167E-01  0.1481583E-01    12.038  0.1035355E-03  0.4839862E-03  0.1502857E-02
   573.217  0.1625605E-02  0.1623776E-01  0.1481073E-01    12.038  0.1036863E-03  0.4790677E-03  0.1483780E-02
   573.220  0.1625662E-02  0.1623318E-01  0.1480565E-01    12.038  0.1038283E-03  0.4742691E-03  0.1465404E-02
   573.224  0.1625722E-02  0.1622707E-01  0.1480093E-01    12.039  0.1039681E-03  0.4691505E-03  0.1448570E-02
   573.228  0.1625792E-02  0.1622075E-01  0.1479700E-01    12.039  0.1041083E-03  0.4644268E-03  0.1433826E-02
   573.231  0.1625873E-02  0.1621340E-01  0.1479428E-01    12.039  0.1042474E-03  0.4594188E-03  0.1420876E-02
   573.235  0.1625962E-02  0.1620627E-01  0.1479218E-01    12.039  0.1043826E-03  0.4552514E-03  0.1409069E-02
   573.238  0.1626058E-02  0.1619889E-01  0.1479096E-01    12.039  0.1045116E-03  0.4516050E-03  0.1398480E-02
   573.242  0.1626159E-02  0.1619108E-01  0.1479033E-01    12.039  0.1046320E-03  0.4477382E-03  0.1388332E-02
   573.246  0.1626265E-02  0.1618434E-01  0.1478887E-01    12.040  0.1047423E-03  0.4446134E-03  0.1379379E-02
   573.249  0.1626372E-02  0.1617837E-01  0.1478905E-01    12.040  0.1048401E-03  0.4413185E-03  0.1369011E-02
   573.253  0.1626480E-02  0.1617287E-01  0.1478962E-01    12.040  0.1049237E-03  0.4371186E-03  0.1359216E-02
   573.257  0.1626586E-02  0.1616961E-01  0.1479064E-01    12.040  0.1049916E-03  0.4331952E-03  0.1350115E-02
   573.260  0.1626688E-02  0.1616503E-01  0.1479087E-01    12.040  0.1050428E-03  0.4328677E-03  0.1341342E-02
   573.264  0.1626785E-02  0.1616071E-01  0.1479097E-01    12.041  0.1050764E-03  0.4331025E-03  0.1333070E-02
   573.268  0.1626876E-02  0.1615864E-01  0.1479173E-01    12.041  0.1050943E-03  0.4336034E-03  0.1325205E-02
   573.271  0.1626967E-02  0.1615453E-01  0.1479099E-01    12.041  0.1051030E-03  0.4352363E-03  0.1318170E-02
   573.275  0.1627056E-02  0.1615169E-01  0.1479092E-01    12.041  0.1051041E-03  0.4375645E-03  0.1311840E-02
   573.279  0.1627142E-02  0.1615027E-01  0.1479160E-01    12.041  0.1050965E-03  0.4399490E-03  0.1306601E-02
   573.282  0.1627223E-02  0.1614965E-01  0.1479355E-01    12.042  0.1050810E-03  0.4397676E-03  0.1301470E-02
   573.286  0.1627294E-02  0.1615204E-01  0.1479603E-01    12.042  0.1050547E-03  0.4437735E-03  0.1296939E-02
   573.289  0.1627336E-02  0.1615609E-01  0.1479654E-01    12.042  0.1050029E-03  0.4483927E-03  0.1290944E-02
   573.293  0.1627348E-02  0.1616064E-01  0.1479481E-01    12.042  0.1049268E-03  0.4530844E-03  0.1283408E-02
   573.297  0.1627329E-02  0.1616554E-01  0.1479130E-01    12.042  0.1048278E-03  0.4578297E-03  0.1274383E-02
   573.300  0.1627282E-02  0.1617035E-01  0.1478637E-01    12.043  0.1047085E-03  0.4629832E-03  0.1263757E-02
   573.304  0.1627214E-02  0.1617400E-01  0.1478012E-01    12.043  0.1045759E-03  0.4664618E-03  0.1252266E-02
   573.308  0.1627133E-02  0.1617784E-01  0.1477325E-01    12.043  0.1044329E-03  0.4705000E-03  0.1239291E-02
   573.311  0.1627043E-02  0.1618048E-01  0.1476626E-01    12.043  0.1042835E-03  0.4731671E-03  0.1225293E-02
   573.315  0.1626943E-02  0.1618246E-01  0.1475879E-01    12.043  0.1041304E-03  0.4755632E-03  0.1210944E-02
   573.318  0.1626834E-02  0.1618405E-01  0.1475031E-01    12.044  0.1039766E-03  0.4779106E-03  0.1196804E-02
   573.322  0.1626718E-02  0.1618461E-01  0.1474113E-01    12.044  0.1038243E-03  0.4793456E-03  0.1183289E-02
   573.326  0.1626599E-02  0.1618472E-01  0.1473125E-01    12.044  0.1036786E-03  0.4811428E-03  0.1170349E-02
   573.329  0.1626480E-02  0.1618397E-01  0.1472086E-01    12.044  0.1035414E-03  0.4826603E-03  0.1158675E-02
   573.333  0.1626366E-02  0.1618180E-01  0.1471144E-01    12.044  0.1034133E-03  0.4848426E-03  0.1148329E-02
   573.337  0.1626261E-02  0.1617919E-01  0.1470226E-01    12.045  0.1032964E-03  0.4879595E-03  0.1138413E-02
   573.340  0.1626168E-02  0.1617630E-01  0.1469238E-01    12.045  0.1031936E-03  0.4916940E-03  0.1130207E-02
   573.344  0.1626089E-02  0.1617254E-01  0.1468305E-01    12.045  0.1031071E-03  0.4958798E-03  0.1123553E-02
   573.348  0.1626026E-02  0.1616914E-01  0.1467425E-01    12.045  0.1030390E-03  0.5017566E-03  0.1118175E-02
   573.351  0.1625981E-02  0.1616334E-01  0.1466622E-01    12.045  0.1029900E-03  0.5061536E-03  0.1114257E-02
   573.355  0.1625954E-02  0.1615686E-01  0.1465854E-01    12.046  0.1029625E-03  0.5111264E-03  0.1111685E-02
   573.358  0.1625947E-02  0.1615174E-01  0.1465150E-01    12.046  0.1029555E-03  0.5183926E-03  0.1109819E-02
   573.362  0.1625959E-02  0.1614354E-01  0.1464468E-01    12.046  0.1029676E-03  0.5234101E-03  0.1108607E-02
   573.366  0.1625992E-02  0.1613549E-01  0.1463846E-01    12.046  0.1029985E-03  0.5292392E-03  0.1108595E-02
   573.369  0.1626043E-02  0.1612749E-01  0.1463261E-01    12.046  0.1030462E-03  0.5358707E-03  0.1109272E-02
   573.373  0.1626112E-02  0.1612329E-01  0.1463147E-01    12.046  0.1031099E-03  0.5387517E-03  0.1116216E-02
   573.377  0.1626197E-02  0.1612303E-01  0.1463385E-01    12.047  0.1031867E-03  0.5419691E-03  0.1123904E-02
   573.380  0.1626297E-02  0.1612405E-01  0.1463744E-01    12.047  0.1032744E-03  0.5460547E-03  0.1130615E-02
   573.384  0.1626408E-02  0.1612396E-01  0.1463952E-01    12.047  0.1033704E-03  0.5488463E-03  0.1134309E-02
   573.388  0.1626527E-02  0.1612466E-01  0.1464232E-01    12.047  0.1034726E-03  0.5527297E-03  0.1138382E-02
   573.391  0.1626651E-02  0.1612540E-01  0.1464437E-01    12.047  0.1035773E-03  0.5560656E-03  0.1141803E-02
   573.395  0.1626777E-02  0.1612570E-01  0.1464597E-01    12.048  0.1036825E-03  0.5588502E-03  0.1143567E-02
   573.398  0.1626900E-02  0.1612565E-01  0.1464591E-01    12.048  0.1037843E-03  0.5606230E-03  0.1143493E-02
   573.402  0.1627017E-02  0.1612622E-01  0.1464490E-01    12.048  0.1038773E-03  0.5628638E-03  0.1141724E-02
   573.406  0.1627111E-02  0.1612750E-01  0.1464285E-01    12.048  0.1039457E-03  0.5664500E-03  0.1138152E-02
   573.409  0.1627180E-02  0.1612958E-01  0.1464028E-01    12.048  0.1039862E-03  0.5708608E-03  0.1132507E-02
   573.413  0.1627222E-02  0.1613283E-01  0.1463667E-01    12.049  0.1039973E-03  0.5762617E-03  0.1124868E-02
   573.417  0.1627235E-02  0.1613772E-01  0.1463418E-01    12.049  0.1039780E-03  0.5792695E-03  0.1118646E-02
   573.420  0.1627218E-02  0.1614570E-01  0.1463128E-01    12.049  0.1039288E-03  0.5844306E-03  0.1112251E-02
   573.424  0.1627175E-02  0.1615402E-01  0.1462782E-01    12.049  0.1038518E-03  0.5905009E-03  0.1105382E-02
   573.428  0.1627123E-02  0.1616188E-01  0.1462517E-01    12.049  0.1037629E-03  0.5970630E-03  0.1099184E-02
   573.431  0.1627065E-02  0.1616944E-01  0.1462305E-01    12.050  0.1036666E-03  0.6044807E-03  0.1094094E-02
   573.435  0.1627004E-02  0.1617556E-01  0.1462209E-01    12.050  0.1035647E-03  0.6126744E-03  0.1089844E-02
   573.438  0.1626939E-02  0.1618197E-01  0.1462157E-01    12.050  0.1034588E-03  0.6196271E-03  0.1086188E-02
   573.442  0.1626872E-02  0.1618750E-01  0.1462182E-01    12.050  0.1033511E-03  0.6271369E-03  0.1082996E-02
   573.446  0.1626805E-02  0.1619182E-01  0.1462352E-01    12.050  0.1032431E-03  0.6338636E-03  0.1080670E-02
   573.449  0.1626738E-02  0.1619534E-01  0.1462526E-01    12.051  0.1031367E-03  0.6401564E-03  0.1078712E-02
   573.453  0.1626673E-02  0.1619835E-01  0.1462746E-01    12.051  0.1030335E-03  0.6461813E-03  0.1077786E-02
   573.457  0.1626610E-02  0.1620137E-01  0.1463053E-01    12.051  0.1029358E-03  0.6520368E-03  0.1077355E-02
   573.460  0.1626552E-02  0.1620414E-01  0.1463368E-01    12.051  0.1028448E-03  0.6572563E-03  0.1077267E-02
   573.464  0.1626499E-02  0.1620717E-01  0.1463748E-01    12.051  0.1027619E-03  0.6606690E-03  0.1077666E-02
   573.467  0.1626451E-02  0.1620888E-01  0.1464161E-01    12.052  0.1026888E-03  0.6638386E-03  0.1078577E-02
   573.471  0.1626411E-02  0.1621030E-01  0.1464591E-01    12.052  0.1026258E-03  0.6666905E-03  0.1079988E-02
   573.475  0.1626378E-02  0.1621144E-01  0.1465063E-01    12.052  0.1025744E-03  0.6683632E-03  0.1081777E-02
   573.478  0.1626354E-02  0.1621164E-01  0.1465520E-01    12.052  0.1025352E-03  0.6692483E-03  0.1084086E-02
   573.482  0.1626337E-02  0.1621125E-01  0.1466138E-01    12.052  0.1025089E-03  0.6683956E-03  0.1086968E-02
   573.486  0.1626331E-02  0.1621075E-01  0.1466751E-01    12.053  0.1024962E-03  0.6674745E-03  0.1090889E-02
   573.489  0.1626337E-02  0.1620981E-01  0.1467374E-01    12.053  0.1024982E-03  0.6660868E-03  0.1095015E-02
   573.493  0.1626357E-02  0.1620805E-01  0.1468022E-01    12.053  0.1025170E-03  0.6639120E-03  0.1099408E-02
   573.497  0.1626392E-02  0.1620528E-01  0.1468685E-01    12.053  0.1025510E-03  0.6604139E-03  0.1103757E-02
   573.500  0.1626440E-02  0.1620223E-01  0.1469303E-01    12.053  0.1026005E-03  0.6565344E-03  0.1108403E-02
   573.504  0.1626502E-02  0.1619829E-01  0.1469951E-01    12.054  0.1026639E-03  0.6521242E-03  0.1112758E-02
   573.507  0.1626575E-02  0.1619416E-01  0.1470595E-01    12.054  0.1027411E-03  0.6477238E-03  0.1116743E-02
   573.511  0.1626659E-02  0.1619219E-01  0.1471161E-01    12.054  0.1028302E-03  0.6420012E-03  0.1121485E-02
   573.515  0.1626753E-02  0.1618708E-01  0.1471753E-01    12.054  0.1029305E-03  0.6384311E-03  0.1126180E-02
   573.518  0.1626855E-02  0.1618450E-01  0.1472313E-01    12.054  0.1030393E-03  0.6342439E-03  0.1130593E-02
   573.522  0.1626961E-02  0.1617872E-01  0.1472797E-01    12.055  0.1031557E-03  0.6298158E-03  0.1134074E-02
   573.526  0.1627071E-02  0.1617373E-01  0.1473280E-01    12.055  0.1032790E-03  0.6253764E-03  0.1137655E-02
   573.529  0.1627181E-02  0.1617252E-01  0.1474077E-01    12.055  0.1034067E-03  0.6261927E-03  0.1144713E-02
   573.533  0.1627291E-02  0.1617230E-01  0.1474795E-01    12.055  0.1035366E-03  0.6278217E-03  0.1152197E-02
   573.537  0.1627398E-02  0.1617165E-01  0.1475451E-01    12.055  0.1036663E-03  0.6286410E-03  0.1158427E-02
   573.540  0.1627501E-02  0.1617229E-01  0.1476008E-01    12.056  0.1037936E-03  0.6311890E-03  0.1163224E-02
   573.544  0.1627598E-02  0.1617163E-01  0.1476476E-01    12.056  0.1039164E-03  0.6321530E-03  0.1166940E-02
   573.547  0.1627686E-02  0.1617127E-01  0.1476809E-01    12.056  0.1040324E-03  0.6331174E-03  0.1169436E-02
   573.551  0.1627762E-02  0.1617130E-01  0.1477022E-01    12.056  0.1041431E-03  0.6339042E-03  0.1170762E-02
   573.555  0.1627815E-02  0.1617185E-01  0.1477072E-01    12.056  0.1042524E-03  0.6346098E-03  0.1171858E-02
   573.558  0.1627845E-02  0.1617230E-01  0.1476920E-01    12.057  0.1043584E-03  0.6352297E-03  0.1171587E-02
   573.562  0.1627852E-02  0.1617301E-01  0.1476566E-01    12.057  0.1044589E-03  0.6353953E-03  0.1171263E-02
   573.566  0.1627836E-02  0.1617398E-01  0.1476034E-01    12.057  0.1045523E-03  0.6360432E-03  0.1169508E-02
   573.569  0.1627796E-02  0.1617768E-01  0.1475575E-01    12.057  0.1046343E-03  0.6343567E-03  0.1164435E-02
   573.573  0.1627731E-02  0.1618072E-01  0.1475064E-01    12.057  0.1047021E-03  0.6341504E-03  0.1156777E-02
   573.576  0.1627648E-02  0.1618416E-01  0.1474515E-01    12.058  0.1047596E-03  0.6342738E-03  0.1148453E-02
   573.580  0.1627559E-02  0.1618760E-01  0.1474056E-01    12.058  0.1048171E-03  0.6345435E-03  0.1141697E-02
   573.584  0.1627465E-02  0.1619115E-01  0.1473727E-01    12.058  0.1048738E-03  0.6355456E-03  0.1135969E-02
   573.587  0.1627370E-02  0.1619416E-01  0.1473468E-01    12.058  0.1049287E-03  0.6370070E-03  0.1130868E-02
   573.591  0.1627275E-02  0.1619650E-01  0.1473293E-01    12.058  0.1049809E-03  0.6384097E-03  0.1126080E-02
   573.595  0.1627183E-02  0.1619725E-01  0.1473034E-01    12.059  0.1050279E-03  0.6415725E-03  0.1120381E-02
   573.598  0.1627094E-02  0.1619855E-01  0.1472955E-01    12.059  0.1050698E-03  0.6434588E-03  0.1117060E-02
   573.602  0.1627012E-02  0.1620002E-01  0.1472936E-01    12.059  0.1051051E-03  0.6455991E-03  0.1115781E-02
   573.605  0.1626938E-02  0.1619935E-01  0.1472879E-01    12.059  0.1051330E-03  0.6478225E-03  0.1113272E-02
   573.609  0.1626870E-02  0.1619796E-01  0.1472791E-01    12.059  0.1051553E-03  0.6509758E-03  0.1111332E-02
   573.613  0.1626804E-02  0.1619627E-01  0.1472706E-01    12.060  0.1051751E-03  0.6542578E-03  0.1109644E-02
   573.616  0.1626739E-02  0.1619482E-01  0.1472568E-01    12.060  0.1051875E-03  0.6583669E-03  0.1107827E-02
   573.620  0.1626671E-02  0.1619172E-01  0.1472389E-01    12.060  0.1051859E-03  0.6638290E-03  0.1105618E-02
   573.624  0.1626600E-02  0.1619216E-01  0.1472201E-01    12.060  0.1051697E-03  0.6660075E-03  0.1103185E-02
   573.627  0.1626529E-02  0.1618971E-01  0.1472081E-01    12.061  0.1051398E-03  0.6697664E-03  0.1099072E-02
   573.631  0.1626459E-02  0.1619058E-01  0.1472320E-01    12.061  0.1050970E-03  0.6752890E-03  0.1093289E-02
   573.635  0.1626391E-02  0.1619195E-01  0.1472580E-01    12.061  0.1050409E-03  0.6814293E-03  0.1087516E-02
   573.638  0.1626326E-02  0.1619334E-01  0.1472889E-01    12.061  0.1049724E-03  0.6879139E-03  0.1081428E-02
   573.642  0.1626266E-02  0.1619463E-01  0.1473305E-01    12.061  0.1048941E-03  0.6926385E-03  0.1074698E-02
   573.645  0.1626211E-02  0.1619638E-01  0.1473699E-01    12.062  0.1048055E-03  0.6980442E-03  0.1067710E-02
   573.649  0.1626163E-02  0.1619752E-01  0.1474062E-01    12.062  0.1047093E-03  0.7033766E-03  0.1060970E-02
   573.653  0.1626122E-02  0.1619835E-01  0.1474425E-01    12.062  0.1046097E-03  0.7070917E-03  0.1054853E-02
   573.656  0.1626079E-02  0.1619793E-01  0.1474762E-01    12.062  0.1045216E-03  0.7098660E-03  0.1049424E-02
   573.660  0.1626030E-02  0.1619802E-01  0.1475001E-01    12.062  0.1044482E-03  0.7120410E-03  0.1044141E-02
   573.664  0.1625972E-02  0.1619773E-01  0.1475163E-01    12.063  0.1043841E-03  0.7140567E-03  0.1038628E-02
   573.667  0.1625906E-02  0.1619742E-01  0.1475273E-01    12.063  0.1043310E-03  0.7140184E-03  0.1033084E-02
   573.671  0.1625832E-02  0.1619736E-01  0.1475325E-01    12.063  0.1042888E-03  0.7144529E-03  0.1027491E-02
   573.674  0.1625750E-02  0.1619617E-01  0.1475431E-01    12.063  0.1042591E-03  0.7131097E-03  0.1023683E-02
   573.678  0.1625663E-02  0.1619533E-01  0.1475411E-01    12.063  0.1042402E-03  0.7119035E-03  0.1017901E-02
   573.682  0.1625574E-02  0.1619500E-01  0.1475421E-01    12.064  0.1042327E-03  0.7083375E-03  0.1012199E-02
   573.685  0.1625482E-02  0.1619543E-01  0.1475464E-01    12.064  0.1042363E-03  0.7064845E-03  0.1007587E-02
   573.689  0.1625390E-02  0.1619484E-01  0.1475489E-01    12.064  0.1042502E-03  0.7047050E-03  0.1002711E-02
   573.693  0.1625298E-02  0.1619420E-01  0.1475541E-01    12.064  0.1042753E-03  0.7011575E-03  0.9988308E-03
   573.696  0.1625208E-02  0.1619150E-01  0.1475504E-01    12.064  0.1043097E-03  0.6987937E-03  0.9959402E-03
   573.700  0.1625121E-02  0.1618690E-01  0.1475409E-01    12.065  0.1043531E-03  0.6960319E-03  0.9933443E-03
   573.704  0.1625039E-02  0.1618150E-01  0.1475336E-01    12.065  0.1044039E-03  0.6923685E-03  0.9911972E-03
   573.707  0.1624971E-02  0.1617520E-01  0.1475422E-01    12.065  0.1044553E-03  0.6889133E-03  0.9910238E-03
   573.711  0.1624923E-02  0.1616766E-01  0.1475320E-01    12.065  0.1045031E-03  0.6857483E-03  0.9883919E-03
   573.714  0.1624895E-02  0.1615927E-01  0.1475374E-01    12.065  0.1045463E-03  0.6831023E-03  0.9868559E-03
   573.718  0.1624887E-02  0.1614951E-01  0.1475447E-01    12.066  0.1045844E-03  0.6819248E-03  0.9844355E-03
   573.722  0.1624900E-02  0.1613873E-01  0.1475474E-01    12.066  0.1046172E-03  0.6800991E-03  0.9831620E-03
   573.725  0.1624933E-02  0.1612758E-01  0.1475539E-01    12.066  0.1046432E-03  0.6787789E-03  0.9817432E-03
   573.729  0.1624986E-02  0.1611711E-01  0.1475698E-01    12.066  0.1046630E-03  0.6770675E-03  0.9806543E-03
   573.733  0.1625059E-02  0.1610551E-01  0.1475906E-01    12.066  0.1046760E-03  0.6749230E-03  0.9797917E-03
   573.736  0.1625149E-02  0.1609284E-01  0.1476072E-01    12.067  0.1046831E-03  0.6741686E-03  0.9787701E-03
   573.740  0.1625255E-02  0.1608267E-01  0.1476424E-01    12.067  0.1046837E-03  0.6735115E-03  0.9782730E-03
   573.743  0.1625376E-02  0.1607449E-01  0.1476966E-01    12.067  0.1046786E-03  0.6752402E-03  0.9815247E-03
   573.747  0.1625509E-02  0.1606558E-01  0.1477428E-01    12.067  0.1046685E-03  0.6773065E-03  0.9852471E-03
   573.751  0.1625653E-02  0.1605728E-01  0.1477889E-01    12.067  0.1046539E-03  0.6774809E-03  0.9893193E-03
   573.754  0.1625805E-02  0.1604758E-01  0.1478252E-01    12.068  0.1046352E-03  0.6794755E-03  0.9937958E-03
   573.758  0.1625961E-02  0.1603799E-01  0.1478534E-01    12.068  0.1046134E-03  0.6825893E-03  0.9986204E-03
   573.762  0.1626121E-02  0.1602931E-01  0.1478803E-01    12.068  0.1045893E-03  0.6863176E-03  0.1004423E-02
   573.765  0.1626287E-02  0.1602068E-01  0.1479058E-01    12.068  0.1045602E-03  0.6902951E-03  0.1009259E-02
   573.769  0.1626458E-02  0.1601249E-01  0.1479259E-01    12.069  0.1045239E-03  0.6938675E-03  0.1013361E-02
   573.772  0.1626632E-02  0.1600599E-01  0.1479379E-01    12.069  0.1044829E-03  0.6987007E-03  0.1016748E-02
   573.776  0.1626805E-02  0.1599956E-01  0.1479472E-01    12.069  0.1044374E-03  0.7032522E-03  0.1018322E-02
   573.780  0.1626975E-02  0.1599375E-01  0.1479495E-01    12.069  0.1043886E-03  0.7076791E-03  0.1018650E-02
   573.783  0.1627139E-02  0.1598558E-01  0.1479452E-01    12.069  0.1043372E-03  0.7135005E-03  0.1017999E-02
   573.787  0.1627293E-02  0.1598108E-01  0.1479309E-01    12.070  0.1042845E-03  0.7175683E-03  0.1016528E-02
   573.791  0.1627434E-02  0.1597766E-01  0.1479069E-01    12.070  0.1042296E-03  0.7210785E-03  0.1013734E-02
   573.794  0.1627533E-02  0.1597542E-01  0.1478540E-01    12.070  0.1041447E-03  0.7250129E-03  0.1007150E-02
   573.798  0.1627583E-02  0.1597431E-01  0.1477857E-01    12.070  0.1040253E-03  0.7288299E-03  0.9984632E-03
   573.801  0.1627585E-02  0.1597577E-01  0.1476902E-01    12.070  0.1038731E-03  0.7343495E-03  0.9874026E-03
   573.805  0.1627536E-02  0.1597876E-01  0.1475711E-01    12.071  0.1036913E-03  0.7403040E-03  0.9746398E-03
   573.809  0.1627438E-02  0.1598276E-01  0.1474428E-01    12.071  0.1034836E-03  0.7464517E-03  0.9603831E-03
   573.812  0.1627293E-02  0.1598767E-01  0.1472950E-01    12.071  0.1032534E-03  0.7531126E-03  0.9448764E-03
   573.816  0.1627104E-02  0.1599266E-01  0.1471414E-01    12.071  0.1030056E-03  0.7578117E-03  0.9289768E-03
   573.820  0.1626874E-02  0.1600053E-01  0.1469965E-01    12.071  0.1027435E-03  0.7637148E-03  0.9150207E-03
   573.823  0.1626617E-02  0.1600694E-01  0.1468617E-01    12.072  0.1024564E-03  0.7718665E-03  0.9016890E-03
   573.827  0.1626339E-02  0.1601469E-01  0.1467443E-01    12.072  0.1021481E-03  0.7804030E-03  0.8894839E-03
   573.830  0.1626044E-02  0.1602425E-01  0.1466517E-01    12.072  0.1018243E-03  0.7874260E-03  0.8794405E-03
   573.834  0.1625736E-02  0.1603313E-01  0.1465631E-01    12.072  0.1014910E-03  0.7945873E-03  0.8697515E-03
   573.838  0.1625423E-02  0.1604073E-01  0.1464878E-01    12.072  0.1011545E-03  0.8013092E-03  0.8604058E-03
   573.841  0.1625116E-02  0.1604636E-01  0.1464188E-01    12.073  0.1008276E-03  0.8056609E-03  0.8527498E-03
   573.845  0.1624822E-02  0.1604968E-01  0.1463576E-01    12.073  0.1005174E-03  0.8093651E-03  0.8470096E-03
   573.849  0.1624546E-02  0.1605026E-01  0.1463104E-01    12.073  0.1002290E-03  0.8101937E-03  0.8420913E-03
   573.852  0.1624293E-02  0.1605037E-01  0.1462820E-01    12.073  0.9996611E-04  0.8103643E-03  0.8393764E-03
   573.856  0.1624067E-02  0.1605071E-01  0.1462899E-01    12.074  0.9973315E-04  0.8117937E-03  0.8388955E-03
   573.860  0.1623872E-02  0.1604773E-01  0.1462972E-01    12.074  0.9953365E-04  0.8097844E-03  0.8381726E-03
   573.863  0.1623711E-02  0.1604230E-01  0.1463050E-01    12.074  0.9936937E-04  0.8055132E-03  0.8373839E-03
   573.867  0.1623587E-02  0.1603367E-01  0.1463141E-01    12.074  0.9924294E-04  0.7990519E-03  0.8364061E-03
   573.870  0.1623503E-02  0.1602297E-01  0.1463242E-01    12.074  0.9915601E-04  0.7904574E-03  0.8352148E-03
   573.874  0.1623459E-02  0.1600937E-01  0.1463353E-01    12.075  0.9910959E-04  0.7808576E-03  0.8339209E-03
   573.878  0.1623456E-02  0.1599711E-01  0.1463787E-01    12.075  0.9910425E-04  0.7735401E-03  0.8348156E-03
   573.881  0.1623495E-02  0.1599721E-01  0.1465568E-01    12.075  0.9914008E-04  0.7747730E-03  0.8463656E-03
   573.885  0.1623575E-02  0.1599653E-01  0.1467545E-01    12.075  0.9921664E-04  0.7771544E-03  0.8617932E-03
   573.888  0.1623695E-02  0.1599577E-01  0.1469627E-01    12.075  0.9933296E-04  0.7795426E-03  0.8801308E-03
   573.892  0.1623852E-02  0.1599427E-01  0.1471792E-01    12.076  0.9948764E-04  0.7809935E-03  0.9008017E-03
   573.896  0.1624044E-02  0.1599249E-01  0.1473995E-01    12.076  0.9967806E-04  0.7842774E-03  0.9235325E-03
   573.899  0.1624268E-02  0.1599100E-01  0.1476247E-01    12.076  0.9990257E-04  0.7861710E-03  0.9485868E-03
   573.903  0.1624510E-02  0.1599162E-01  0.1478219E-01    12.076  0.1001745E-03  0.7888442E-03  0.9735166E-03
   573.907  0.1624762E-02  0.1599197E-01  0.1480058E-01    12.076  0.1004975E-03  0.7910832E-03  0.9984713E-03
   573.910  0.1625018E-02  0.1599210E-01  0.1481700E-01    12.077  0.1008665E-03  0.7928746E-03  0.1023080E-02
   573.914  0.1625276E-02  0.1599186E-01  0.1483064E-01    12.077  0.1012757E-03  0.7946110E-03  0.1046840E-02
   573.918  0.1625531E-02  0.1599154E-01  0.1484213E-01    12.077  0.1017183E-03  0.7964489E-03  0.1069505E-02
   573.921  0.1625779E-02  0.1599094E-01  0.1485106E-01    12.077  0.1021872E-03  0.7977021E-03  0.1089516E-02
   573.925  0.1626015E-02  0.1599148E-01  0.1485787E-01    12.078  0.1026731E-03  0.7976346E-03  0.1107194E-02
   573.928  0.1626236E-02  0.1599023E-01  0.1486168E-01    12.078  0.1031685E-03  0.7996569E-03  0.1121704E-02
   573.932  0.1626439E-02  0.1598997E-01  0.1486326E-01    12.078  0.1036644E-03  0.8012383E-03  0.1132370E-02
   573.936  0.1626620E-02  0.1598988E-01  0.1486249E-01    12.078  0.1041507E-03  0.8029056E-03  0.1139231E-02
   573.939  0.1626776E-02  0.1599056E-01  0.1485947E-01    12.078  0.1046192E-03  0.8041575E-03  0.1140576E-02
   573.943  0.1626905E-02  0.1599413E-01  0.1485771E-01    12.079  0.1050614E-03  0.8024554E-03  0.1136748E-02
   573.947  0.1627005E-02  0.1599758E-01  0.1485410E-01    12.079  0.1054682E-03  0.8012805E-03  0.1129893E-02
   573.950  0.1627074E-02  0.1600073E-01  0.1484756E-01    12.079  0.1058320E-03  0.8003317E-03  0.1116870E-02
   573.954  0.1627113E-02  0.1600400E-01  0.1483929E-01    12.079  0.1061467E-03  0.8012232E-03  0.1100408E-02
   573.957  0.1627114E-02  0.1600475E-01  0.1482790E-01    12.079  0.1064018E-03  0.8019141E-03  0.1078836E-02
   573.961  0.1627078E-02  0.1600664E-01  0.1481522E-01    12.080  0.1065912E-03  0.8009183E-03  0.1054550E-02
   573.965  0.1627004E-02  0.1600931E-01  0.1480052E-01    12.080  0.1067138E-03  0.7993827E-03  0.1026866E-02
   573.968  0.1626910E-02  0.1601207E-01  0.1478715E-01    12.080  0.1068229E-03  0.7978064E-03  0.1001548E-02
   573.972  0.1626807E-02  0.1601634E-01  0.1477530E-01    12.080  0.1069375E-03  0.7949491E-03  0.9813964E-03
   573.976  0.1626696E-02  0.1602174E-01  0.1476750E-01    12.080  0.1070548E-03  0.7912818E-03  0.9648632E-03
   573.979  0.1626580E-02  0.1602779E-01  0.1476250E-01    12.081  0.1071734E-03  0.7879633E-03  0.9520571E-03
   573.983  0.1626462E-02  0.1603397E-01  0.1475919E-01    12.081  0.1072911E-03  0.7845518E-03  0.9410118E-03
   573.986  0.1626343E-02  0.1604003E-01  0.1475702E-01    12.081  0.1074061E-03  0.7816685E-03  0.9313200E-03
   573.990  0.1626227E-02  0.1604560E-01  0.1475588E-01    12.081  0.1075167E-03  0.7791033E-03  0.9229430E-03
   573.994  0.1626116E-02  0.1605073E-01  0.1475619E-01    12.082  0.1076210E-03  0.7771693E-03  0.9163426E-03
   573.997  0.1626013E-02  0.1605476E-01  0.1475708E-01    12.082  0.1077172E-03  0.7758690E-03  0.9110399E-03
   574.001  0.1625919E-02  0.1605746E-01  0.1475846E-01    12.082  0.1078037E-03  0.7755779E-03  0.9062668E-03
   574.005  0.1625837E-02  0.1605726E-01  0.1475994E-01    12.082  0.1078789E-03  0.7788336E-03  0.9020387E-03
   574.008  0.1625768E-02  0.1605798E-01  0.1476131E-01    12.082  0.1079423E-03  0.7804379E-03  0.8978845E-03
   574.012  0.1625714E-02  0.1605739E-01  0.1476299E-01    12.083  0.1079920E-03  0.7830467E-03  0.8941298E-03
   574.015  0.1625677E-02  0.1605440E-01  0.1476379E-01    12.083  0.1080274E-03  0.7872820E-03  0.8910090E-03
   574.019  0.1625656E-02  0.1605263E-01  0.1476678E-01    12.083  0.1080479E-03  0.7910929E-03  0.8875628E-03
   574.023  0.1625654E-02  0.1605011E-01  0.1476975E-01    12.083  0.1080537E-03  0.7953225E-03  0.8847847E-03
   574.026  0.1625668E-02  0.1604671E-01  0.1477228E-01    12.084  0.1080442E-03  0.8022697E-03  0.8823708E-03
   574.030  0.1625701E-02  0.1604025E-01  0.1477444E-01    12.084  0.1080196E-03  0.8080305E-03  0.8802715E-03
   574.034  0.1625750E-02  0.1603312E-01  0.1477495E-01    12.084  0.1079801E-03  0.8149422E-03  0.8778896E-03
   574.037  0.1625814E-02  0.1602461E-01  0.1477581E-01    12.084  0.1079269E-03  0.8229070E-03  0.8761789E-03
   574.041  0.1625893E-02  0.1601581E-01  0.1477453E-01    12.084  0.1078605E-03  0.8318682E-03  0.8736593E-03
   574.044  0.1625976E-02  0.1600636E-01  0.1477457E-01    12.085  0.1077870E-03  0.8410737E-03  0.8711261E-03
   574.048  0.1626062E-02  0.1599731E-01  0.1477345E-01    12.085  0.1077089E-03  0.8503082E-03  0.8679118E-03
   574.052  0.1626148E-02  0.1599138E-01  0.1477154E-01    12.085  0.1076279E-03  0.8560858E-03  0.8644203E-03
   574.055  0.1626232E-02  0.1598160E-01  0.1476861E-01    12.085  0.1075447E-03  0.8662423E-03  0.8605746E-03
   574.059  0.1626313E-02  0.1597233E-01  0.1476480E-01    12.085  0.1074604E-03  0.8769558E-03  0.8566223E-03
   574.063  0.1626390E-02  0.1596392E-01  0.1476105E-01    12.086  0.1073773E-03  0.8871118E-03  0.8528457E-03
   574.066  0.1626460E-02  0.1595946E-01  0.1476028E-01    12.086  0.1072952E-03  0.8943539E-03  0.8498682E-03
   574.070  0.1626529E-02  0.1595893E-01  0.1476407E-01    12.086  0.1072055E-03  0.8984831E-03  0.8497917E-03
   574.073  0.1626598E-02  0.1595866E-01  0.1476659E-01    12.086  0.1071063E-03  0.9024119E-03  0.8469737E-03
   574.077  0.1626662E-02  0.1595902E-01  0.1476989E-01    12.087  0.1070019E-03  0.9059964E-03  0.8442657E-03
   574.081  0.1626722E-02  0.1596280E-01  0.1477622E-01    12.087  0.1068937E-03  0.9077462E-03  0.8431085E-03
   574.084  0.1626776E-02  0.1596860E-01  0.1478363E-01    12.087  0.1067840E-03  0.9076298E-03  0.8423175E-03
   574.088  0.1626823E-02  0.1597379E-01  0.1479098E-01    12.087  0.1066740E-03  0.9070574E-03  0.8418704E-03
   574.092  0.1626863E-02  0.1597900E-01  0.1479817E-01    12.087  0.1065654E-03  0.9059940E-03  0.8410304E-03
   574.095  0.1626899E-02  0.1598378E-01  0.1480478E-01    12.088  0.1064637E-03  0.9053070E-03  0.8400413E-03
   574.099  0.1626932E-02  0.1598749E-01  0.1481057E-01    12.088  0.1063721E-03  0.9050185E-03  0.8383262E-03
   574.102  0.1626963E-02  0.1599112E-01  0.1481705E-01    12.088  0.1062915E-03  0.9047132E-03  0.8377383E-03
   574.106  0.1626991E-02  0.1599355E-01  0.1482026E-01    12.088  0.1062234E-03  0.9055224E-03  0.8337663E-03
   574.110  0.1627015E-02  0.1599538E-01  0.1482247E-01    12.088  0.1061692E-03  0.9071926E-03  0.8297383E-03
   574.113  0.1627035E-02  0.1599480E-01  0.1482390E-01    12.089  0.1061295E-03  0.9110687E-03  0.8250616E-03
   574.117  0.1627051E-02  0.1599517E-01  0.1482396E-01    12.089  0.1061048E-03  0.9131874E-03  0.8201204E-03
   574.121  0.1627062E-02  0.1599390E-01  0.1482297E-01    12.089  0.1060961E-03  0.9156090E-03  0.8150178E-03
   574.124  0.1627069E-02  0.1599167E-01  0.1482135E-01    12.089  0.1061027E-03  0.9187603E-03  0.8093870E-03
   574.128  0.1627071E-02  0.1599045E-01  0.1481832E-01    12.090  0.1061251E-03  0.9232324E-03  0.8039508E-03
   574.131  0.1627068E-02  0.1598839E-01  0.1481480E-01    12.090  0.1061641E-03  0.9278343E-03  0.7982166E-03
   574.135  0.1627067E-02  0.1598566E-01  0.1481169E-01    12.090  0.1062057E-03  0.9325429E-03  0.7929790E-03
   574.139  0.1627076E-02  0.1598449E-01  0.1481238E-01    12.090  0.1062374E-03  0.9348979E-03  0.7894032E-03
   574.142  0.1627094E-02  0.1598211E-01  0.1481323E-01    12.090  0.1062587E-03  0.9377350E-03  0.7858460E-03
   574.146  0.1627121E-02  0.1597934E-01  0.1481470E-01    12.091  0.1062699E-03  0.9408977E-03  0.7830079E-03
   574.150  0.1627157E-02  0.1597610E-01  0.1481611E-01    12.091  0.1062705E-03  0.9443075E-03  0.7808888E-03
   574.153  0.1627200E-02  0.1597200E-01  0.1481793E-01    12.091  0.1062603E-03  0.9488521E-03  0.7789113E-03
   574.157  0.1627249E-02  0.1596821E-01  0.1481884E-01    12.091  0.1062404E-03  0.9525102E-03  0.7773348E-03
   574.160  0.1627303E-02  0.1596379E-01  0.1481922E-01    12.092  0.1062113E-03  0.9573676E-03  0.7763672E-03
   574.164  0.1627362E-02  0.1596083E-01  0.1481953E-01    12.092  0.1061730E-03  0.9634787E-03  0.7760979E-03
   574.168  0.1627424E-02  0.1595931E-01  0.1482402E-01    12.092  0.1061267E-03  0.9646378E-03  0.7774036E-03
   574.171  0.1627487E-02  0.1595782E-01  0.1482871E-01    12.092  0.1060736E-03  0.9657716E-03  0.7789949E-03
   574.175  0.1627551E-02  0.1595640E-01  0.1483284E-01    12.092  0.1060142E-03  0.9669615E-03  0.7809535E-03
   574.179  0.1627614E-02  0.1595528E-01  0.1483709E-01    12.093  0.1059505E-03  0.9684914E-03  0.7832050E-03
   574.182  0.1627675E-02  0.1595382E-01  0.1484167E-01    12.093  0.1058832E-03  0.9696466E-03  0.7843148E-03
   574.186  0.1627733E-02  0.1595260E-01  0.1484380E-01    12.093  0.1058135E-03  0.9710071E-03  0.7880650E-03
   574.189  0.1627786E-02  0.1595089E-01  0.1484553E-01    12.093  0.1057432E-03  0.9730451E-03  0.7922973E-03
   574.193  0.1627833E-02  0.1595072E-01  0.1484678E-01    12.094  0.1056730E-03  0.9738173E-03  0.7970779E-03
   574.197  0.1627881E-02  0.1595038E-01  0.1484855E-01    12.094  0.1056009E-03  0.9746420E-03  0.8011005E-03
   574.200  0.1627929E-02  0.1594997E-01  0.1484955E-01    12.094  0.1055252E-03  0.9761741E-03  0.8042924E-03
   574.204  0.1627979E-02  0.1594939E-01  0.1485036E-01    12.094  0.1054471E-03  0.9776379E-03  0.8066501E-03
   574.208  0.1628029E-02  0.1594849E-01  0.1485160E-01    12.094  0.1053680E-03  0.9787234E-03  0.8084508E-03
   574.211  0.1628078E-02  0.1594756E-01  0.1485189E-01    12.095  0.1052899E-03  0.9803480E-03  0.8099486E-03
   574.215  0.1628125E-02  0.1594661E-01  0.1485247E-01    12.095  0.1052143E-03  0.9823887E-03  0.8103051E-03
   574.218  0.1628170E-02  0.1594521E-01  0.1485217E-01    12.095  0.1051418E-03  0.9851697E-03  0.8105282E-03
   574.222  0.1628210E-02  0.1594450E-01  0.1485125E-01    12.095  0.1050742E-03  0.9865680E-03  0.8103077E-03
   574.226  0.1628246E-02  0.1594502E-01  0.1485048E-01    12.095  0.1050123E-03  0.9870205E-03  0.8104676E-03
   574.229  0.1628277E-02  0.1594354E-01  0.1484888E-01    12.096  0.1049577E-03  0.9892685E-03  0.8099720E-03
   574.233  0.1628303E-02  0.1594221E-01  0.1484655E-01    12.096  0.1049111E-03  0.9914563E-03  0.8089455E-03
   574.237  0.1628322E-02  0.1594117E-01  0.1484360E-01    12.096  0.1048735E-03  0.9937284E-03  0.8082404E-03
   574.240  0.1628339E-02  0.1594046E-01  0.1484042E-01    12.096  0.1048375E-03  0.9955567E-03  0.8078632E-03
   574.244  0.1628358E-02  0.1593996E-01  0.1483788E-01    12.097  0.1047981E-03  0.9971655E-03  0.8079140E-03
   574.247  0.1628378E-02  0.1593959E-01  0.1483536E-01    12.097  0.1047567E-03  0.9987946E-03  0.8086293E-03
   574.251  0.1628398E-02  0.1593882E-01  0.1483378E-01    12.097  0.1047136E-03  0.1000140E-02  0.8094091E-03
   574.255  0.1628419E-02  0.1593822E-01  0.1483269E-01    12.097  0.1046699E-03  0.1001146E-02  0.8105670E-03
   574.258  0.1628440E-02  0.1593850E-01  0.1483201E-01    12.097  0.1046257E-03  0.1001982E-02  0.8113780E-03
   574.262  0.1628460E-02  0.1593868E-01  0.1483112E-01    12.098  0.1045827E-03  0.1002441E-02  0.8122897E-03
   574.266  0.1628480E-02  0.1593813E-01  0.1483028E-01    12.098  0.1045413E-03  0.1004050E-02  0.8134577E-03
   574.269  0.1628498E-02  0.1593819E-01  0.1482974E-01    12.098  0.1045020E-03  0.1004648E-02  0.8150560E-03
   574.273  0.1628516E-02  0.1593840E-01  0.1482905E-01    12.098  0.1044658E-03  0.1005360E-02  0.8162786E-03
   574.276  0.1628531E-02  0.1593861E-01  0.1482853E-01    12.099  0.1044335E-03  0.1006274E-02  0.8173925E-03
   574.280  0.1628545E-02  0.1593876E-01  0.1482770E-01    12.099  0.1044054E-03  0.1007353E-02  0.8178759E-03
   574.284  0.1628557E-02  0.1593930E-01  0.1482705E-01    12.099  0.1043824E-03  0.1008309E-02  0.8184965E-03
   574.287  0.1628566E-02  0.1594005E-01  0.1482625E-01    12.099  0.1043644E-03  0.1009154E-02  0.8194245E-03
   574.291  0.1628555E-02  0.1594097E-01  0.1482371E-01    12.100  0.1043665E-03  0.1010148E-02  0.8215489E-03
   574.294  0.1628516E-02  0.1594449E-01  0.1482002E-01    12.100  0.1043951E-03  0.1012636E-02  0.8236450E-03
   574.298  0.1628450E-02  0.1594708E-01  0.1481448E-01    12.100  0.1044483E-03  0.1016607E-02  0.8266136E-03
   574.302  0.1628362E-02  0.1594832E-01  0.1480739E-01    12.100  0.1045211E-03  0.1018909E-02  0.8309299E-03
   574.305  0.1628255E-02  0.1595019E-01  0.1480007E-01    12.100  0.1046114E-03  0.1020772E-02  0.8358573E-03
   574.309  0.1628130E-02  0.1595411E-01  0.1479442E-01    12.101  0.1047169E-03  0.1022623E-02  0.8399825E-03
   574.313  0.1627990E-02  0.1595778E-01  0.1478808E-01    12.101  0.1048363E-03  0.1024736E-02  0.8444882E-03
   574.316  0.1627839E-02  0.1596204E-01  0.1478124E-01    12.101  0.1049670E-03  0.1028700E-02  0.8493777E-03
   574.320  0.1627679E-02  0.1596482E-01  0.1477486E-01    12.101  0.1051060E-03  0.1031098E-02  0.8545372E-03
   574.324  0.1627515E-02  0.1596768E-01  0.1476803E-01    12.102  0.1052504E-03  0.1033634E-02  0.8599789E-03
   574.327  0.1627351E-02  0.1596915E-01  0.1476223E-01    12.102  0.1053978E-03  0.1035147E-02  0.8646981E-03
   574.331  0.1627184E-02  0.1597041E-01  0.1475617E-01    12.102  0.1055421E-03  0.1037960E-02  0.8688158E-03
   574.334  0.1627015E-02  0.1597210E-01  0.1475237E-01    12.102  0.1056780E-03  0.1043112E-02  0.8746851E-03
   574.338  0.1626846E-02  0.1597387E-01  0.1474862E-01    12.102  0.1058020E-03  0.1049316E-02  0.8790914E-03
   574.342  0.1626682E-02  0.1597558E-01  0.1474507E-01    12.103  0.1059115E-03  0.1056749E-02  0.8824130E-03
   574.345  0.1626522E-02  0.1597935E-01  0.1474462E-01    12.103  0.1060002E-03  0.1064697E-02  0.8823050E-03
   574.349  0.1626369E-02  0.1598375E-01  0.1474569E-01    12.103  0.1060664E-03  0.1072907E-02  0.8806630E-03
   574.353  0.1626227E-02  0.1598890E-01  0.1474964E-01    12.103  0.1061075E-03  0.1081087E-02  0.8768679E-03
   574.356  0.1626098E-02  0.1599548E-01  0.1475555E-01    12.104  0.1061232E-03  0.1089060E-02  0.8704653E-03
   574.360  0.1625987E-02  0.1600137E-01  0.1476193E-01    12.104  0.1061124E-03  0.1096834E-02  0.8629999E-03
   574.363  0.1625893E-02  0.1600607E-01  0.1476906E-01    12.104  0.1060758E-03  0.1104316E-02  0.8556776E-03
   574.367  0.1625820E-02  0.1600987E-01  0.1477594E-01    12.104  0.1060134E-03  0.1111094E-02  0.8478615E-03
   574.371  0.1625769E-02  0.1601300E-01  0.1478316E-01    12.104  0.1059277E-03  0.1117501E-02  0.8404510E-03
   574.374  0.1625741E-02  0.1601460E-01  0.1479073E-01    12.105  0.1058200E-03  0.1123346E-02  0.8333707E-03
   574.378  0.1625736E-02  0.1601503E-01  0.1479861E-01    12.105  0.1056929E-03  0.1128312E-02  0.8264798E-03
   574.382  0.1625755E-02  0.1601402E-01  0.1480683E-01    12.105  0.1055489E-03  0.1132913E-02  0.8203602E-03
   574.385  0.1625795E-02  0.1601188E-01  0.1481473E-01    12.105  0.1053906E-03  0.1136770E-02  0.8142568E-03
   574.389  0.1625854E-02  0.1600860E-01  0.1482233E-01    12.106  0.1052194E-03  0.1139747E-02  0.8087979E-03
   574.392  0.1625932E-02  0.1600599E-01  0.1483066E-01    12.106  0.1050406E-03  0.1141403E-02  0.8031424E-03
   574.396  0.1626027E-02  0.1600430E-01  0.1483914E-01    12.106  0.1048579E-03  0.1142307E-02  0.7974524E-03
   574.400  0.1626136E-02  0.1600098E-01  0.1484661E-01    12.106  0.1046750E-03  0.1142429E-02  0.7927710E-03
   574.403  0.1626258E-02  0.1599707E-01  0.1485296E-01    12.106  0.1044962E-03  0.1141703E-02  0.7888537E-03
   574.407  0.1626389E-02  0.1599211E-01  0.1485838E-01    12.107  0.1043249E-03  0.1140231E-02  0.7863189E-03
   574.410  0.1626526E-02  0.1598649E-01  0.1486251E-01    12.107  0.1041652E-03  0.1138140E-02  0.7844278E-03
   574.414  0.1626666E-02  0.1598081E-01  0.1486596E-01    12.107  0.1040196E-03  0.1135497E-02  0.7837292E-03
   574.418  0.1626804E-02  0.1597461E-01  0.1486640E-01    12.107  0.1038895E-03  0.1133279E-02  0.7823797E-03
   574.421  0.1626935E-02  0.1597138E-01  0.1486803E-01    12.108  0.1037766E-03  0.1137224E-02  0.7752560E-03
   574.425  0.1627051E-02  0.1596836E-01  0.1486735E-01    12.108  0.1036807E-03  0.1141586E-02  0.7693302E-03
   574.429  0.1627149E-02  0.1596537E-01  0.1486474E-01    12.108  0.1036026E-03  0.1146548E-02  0.7649741E-03
   574.432  0.1627226E-02  0.1596296E-01  0.1486005E-01    12.108  0.1035446E-03  0.1151942E-02  0.7616416E-03
   574.436  0.1627280E-02  0.1596047E-01  0.1485367E-01    12.109  0.1035071E-03  0.1158003E-02  0.7612356E-03
   574.440  0.1627311E-02  0.1595911E-01  0.1484751E-01    12.109  0.1034911E-03  0.1162888E-02  0.7623964E-03
   574.443  0.1627325E-02  0.1596084E-01  0.1484365E-01    12.109  0.1034901E-03  0.1167124E-02  0.7640212E-03
   574.447  0.1627341E-02  0.1596270E-01  0.1484001E-01    12.109  0.1034906E-03  0.1172004E-02  0.7651096E-03
   574.450  0.1627358E-02  0.1596445E-01  0.1483860E-01    12.109  0.1034927E-03  0.1176954E-02  0.7661600E-03
   574.454  0.1627375E-02  0.1596564E-01  0.1483755E-01    12.110  0.1034961E-03  0.1182325E-02  0.7675176E-03
   574.458  0.1627392E-02  0.1596702E-01  0.1483620E-01    12.110  0.1035002E-03  0.1187896E-02  0.7686693E-03
   574.461  0.1627409E-02  0.1596848E-01  0.1483482E-01    12.110  0.1035055E-03  0.1194047E-02  0.7701364E-03
   574.465  0.1627425E-02  0.1597042E-01  0.1483397E-01    12.110  0.1035118E-03  0.1200827E-02  0.7718916E-03
   574.469  0.1627441E-02  0.1597255E-01  0.1483304E-01    12.111  0.1035189E-03  0.1207778E-02  0.7732177E-03
   574.472  0.1627455E-02  0.1597462E-01  0.1483193E-01    12.111  0.1035265E-03  0.1214933E-02  0.7745648E-03
   574.476  0.1627469E-02  0.1597727E-01  0.1483097E-01    12.111  0.1035346E-03  0.1222238E-02  0.7763041E-03
   574.479  0.1627481E-02  0.1598015E-01  0.1483004E-01    12.111  0.1035434E-03  0.1229881E-02  0.7783120E-03
   574.483  0.1627496E-02  0.1598325E-01  0.1482963E-01    12.112  0.1035561E-03  0.1237795E-02  0.7810161E-03
   574.487  0.1627511E-02  0.1598627E-01  0.1482964E-01    12.112  0.1035767E-03  0.1245374E-02  0.7842051E-03
   574.490  0.1627523E-02  0.1598973E-01  0.1482969E-01    12.112  0.1036065E-03  0.1253044E-02  0.7878405E-03
   574.494  0.1627535E-02  0.1599536E-01  0.1483038E-01    12.112  0.1036438E-03  0.1261419E-02  0.7922411E-03
   574.498  0.1627545E-02  0.1599822E-01  0.1483066E-01    12.112  0.1036885E-03  0.1268286E-02  0.7962430E-03
   574.501  0.1627552E-02  0.1600111E-01  0.1483084E-01    12.113  0.1037400E-03  0.1275119E-02  0.8000338E-03
   574.505  0.1627559E-02  0.1600501E-01  0.1483009E-01    12.113  0.1037975E-03  0.1281581E-02  0.8031661E-03
   574.508  0.1627571E-02  0.1600895E-01  0.1483034E-01    12.113  0.1038635E-03  0.1287262E-02  0.8053970E-03
   574.512  0.1627590E-02  0.1601239E-01  0.1483206E-01    12.113  0.1039363E-03  0.1291988E-02  0.8075945E-03
   574.516  0.1627615E-02  0.1601502E-01  0.1483434E-01    12.114  0.1040152E-03  0.1295761E-02  0.8091703E-03
   574.519  0.1627645E-02  0.1601798E-01  0.1483631E-01    12.114  0.1040968E-03  0.1298086E-02  0.8097491E-03
   574.523  0.1627676E-02  0.1601974E-01  0.1483811E-01    12.114  0.1041765E-03  0.1298735E-02  0.8090038E-03
   574.527  0.1627706E-02  0.1602217E-01  0.1483940E-01    12.114  0.1042519E-03  0.1300697E-02  0.8071490E-03
   574.530  0.1627735E-02  0.1602422E-01  0.1484044E-01    12.115  0.1043207E-03  0.1302268E-02  0.8042089E-03
   574.534  0.1627759E-02  0.1602558E-01  0.1484107E-01    12.115  0.1043797E-03  0.1303100E-02  0.8003102E-03
   574.537  0.1627776E-02  0.1602783E-01  0.1484170E-01    12.115  0.1044268E-03  0.1303455E-02  0.7962026E-03
   574.541  0.1627788E-02  0.1603067E-01  0.1484297E-01    12.115  0.1044621E-03  0.1303305E-02  0.7918834E-03
   574.545  0.1627794E-02  0.1603349E-01  0.1484419E-01    12.115  0.1044844E-03  0.1303214E-02  0.7873236E-03
   574.548  0.1627791E-02  0.1603656E-01  0.1484519E-01    12.116  0.1044899E-03  0.1303247E-02  0.7825877E-03
   574.552  0.1627770E-02  0.1603904E-01  0.1484496E-01    12.116  0.1044674E-03  0.1305060E-02  0.7767894E-03
   574.556  0.1627731E-02  0.1604323E-01  0.1484385E-01    12.116  0.1044171E-03  0.1305693E-02  0.7697289E-03
   574.559  0.1627674E-02  0.1604775E-01  0.1484235E-01    12.116  0.1043451E-03  0.1307159E-02  0.7629068E-03
   574.563  0.1627584E-02  0.1605269E-01  0.1483967E-01    12.117  0.1042668E-03  0.1309321E-02  0.7569643E-03
   574.566  0.1627462E-02  0.1605859E-01  0.1483564E-01    12.117  0.1041848E-03  0.1312210E-02  0.7526715E-03
   574.570  0.1627311E-02  0.1606616E-01  0.1483186E-01    12.117  0.1041009E-03  0.1316044E-02  0.7506869E-03
   574.574  0.1627130E-02  0.1607688E-01  0.1483047E-01    12.117  0.1040146E-03  0.1321255E-02  0.7540982E-03
   574.577  0.1626914E-02  0.1608757E-01  0.1482668E-01    12.118  0.1039228E-03  0.1327093E-02  0.7612349E-03
   574.581  0.1626665E-02  0.1609788E-01  0.1482166E-01    12.118  0.1038267E-03  0.1333445E-02  0.7714893E-03
   574.585  0.1626390E-02  0.1610737E-01  0.1481572E-01    12.118  0.1037279E-03  0.1340321E-02  0.7849579E-03
   574.588  0.1626094E-02  0.1611476E-01  0.1480844E-01    12.118  0.1036273E-03  0.1348468E-02  0.8002686E-03
   574.592  0.1625782E-02  0.1612399E-01  0.1480027E-01    12.118  0.1035264E-03  0.1355544E-02  0.8173593E-03
   574.595  0.1625459E-02  0.1612994E-01  0.1479228E-01    12.119  0.1034282E-03  0.1363469E-02  0.8361495E-03
   574.599  0.1625128E-02  0.1613498E-01  0.1478443E-01    12.119  0.1033429E-03  0.1370797E-02  0.8552079E-03
   574.603  0.1624796E-02  0.1613942E-01  0.1477726E-01    12.119  0.1032738E-03  0.1377284E-02  0.8732047E-03
   574.606  0.1624470E-02  0.1614239E-01  0.1476968E-01    12.119  0.1032210E-03  0.1382381E-02  0.8914900E-03
   574.610  0.1624156E-02  0.1614620E-01  0.1476266E-01    12.120  0.1031856E-03  0.1384184E-02  0.9089342E-03
   574.614  0.1623861E-02  0.1614629E-01  0.1475655E-01    12.120  0.1031667E-03  0.1389117E-02  0.9255632E-03
   574.617  0.1623590E-02  0.1614732E-01  0.1475191E-01    12.120  0.1031639E-03  0.1394818E-02  0.9389897E-03
   574.621  0.1623344E-02  0.1614711E-01  0.1475045E-01    12.120  0.1031742E-03  0.1403133E-02  0.9489496E-03
   574.624  0.1623126E-02  0.1614452E-01  0.1474929E-01    12.121  0.1031990E-03  0.1409509E-02  0.9582444E-03
   574.628  0.1622942E-02  0.1614006E-01  0.1474845E-01    12.121  0.1032356E-03  0.1414677E-02  0.9663795E-03
   574.632  0.1622793E-02  0.1613442E-01  0.1474846E-01    12.121  0.1032829E-03  0.1418724E-02  0.9742076E-03
   574.635  0.1622679E-02  0.1612650E-01  0.1474859E-01    12.121  0.1033373E-03  0.1422281E-02  0.9812577E-03
   574.639  0.1622600E-02  0.1611690E-01  0.1474790E-01    12.122  0.1033968E-03  0.1425235E-02  0.9873599E-03
   574.643  0.1622554E-02  0.1610906E-01  0.1474997E-01    12.122  0.1034541E-03  0.1429211E-02  0.9950502E-03
   574.646  0.1622536E-02  0.1610131E-01  0.1475412E-01    12.122  0.1035019E-03  0.1432264E-02  0.1003931E-02
   574.650  0.1622546E-02  0.1610182E-01  0.1476461E-01    12.122  0.1035389E-03  0.1438483E-02  0.1006153E-02
   574.653  0.1622588E-02  0.1610211E-01  0.1477698E-01    12.122  0.1035607E-03  0.1443078E-02  0.1007107E-02
   574.657  0.1622660E-02  0.1610097E-01  0.1478847E-01    12.123  0.1035657E-03  0.1446204E-02  0.1008401E-02
   574.661  0.1622762E-02  0.1609862E-01  0.1479885E-01    12.123  0.1035546E-03  0.1448564E-02  0.1009814E-02
   574.664  0.1622892E-02  0.1609493E-01  0.1480853E-01    12.123  0.1035279E-03  0.1450151E-02  0.1011233E-02
   574.668  0.1623050E-02  0.1609009E-01  0.1481762E-01    12.123  0.1034893E-03  0.1451208E-02  0.1013065E-02
   574.672  0.1623234E-02  0.1608450E-01  0.1482525E-01    12.124  0.1034420E-03  0.1451862E-02  0.1014445E-02
   574.675  0.1623440E-02  0.1607731E-01  0.1483209E-01    12.124  0.1033865E-03  0.1452342E-02  0.1016292E-02
   574.679  0.1623666E-02  0.1607100E-01  0.1483935E-01    12.124  0.1033252E-03  0.1452032E-02  0.1017542E-02
   574.682  0.1623906E-02  0.1606418E-01  0.1484537E-01    12.124  0.1032605E-03  0.1451685E-02  0.1018067E-02
   574.686  0.1624155E-02  0.1605825E-01  0.1485151E-01    12.125  0.1031933E-03  0.1452245E-02  0.1017008E-02
   574.690  0.1624408E-02  0.1605334E-01  0.1485762E-01    12.125  0.1031260E-03  0.1455901E-02  0.1012819E-02
   574.693  0.1624661E-02  0.1604837E-01  0.1486242E-01    12.125  0.1030601E-03  0.1460174E-02  0.1008517E-02
   574.697  0.1624911E-02  0.1604284E-01  0.1486529E-01    12.125  0.1030009E-03  0.1463817E-02  0.1004675E-02
   574.701  0.1625154E-02  0.1603723E-01  0.1486706E-01    12.126  0.1029507E-03  0.1466381E-02  0.1002226E-02
   574.704  0.1625387E-02  0.1603245E-01  0.1486710E-01    12.126  0.1029117E-03  0.1467509E-02  0.1000556E-02
   574.708  0.1625603E-02  0.1602745E-01  0.1486551E-01    12.126  0.1028849E-03  0.1468232E-02  0.9996839E-03
   574.711  0.1625800E-02  0.1602233E-01  0.1486154E-01    12.126  0.1028697E-03  0.1468180E-02  0.1000064E-02
   574.715  0.1625989E-02  0.1601920E-01  0.1485906E-01    12.126  0.1028543E-03  0.1466672E-02  0.1000876E-02
   574.719  0.1626172E-02  0.1601599E-01  0.1485660E-01    12.127  0.1028350E-03  0.1464480E-02  0.1002267E-02
   574.722  0.1626345E-02  0.1601239E-01  0.1485370E-01    12.127  0.1028122E-03  0.1461713E-02  0.1003977E-02
   574.726  0.1626511E-02  0.1600913E-01  0.1485093E-01    12.127  0.1027995E-03  0.1460119E-02  0.1005531E-02
   574.730  0.1626671E-02  0.1600614E-01  0.1484830E-01    12.127  0.1028048E-03  0.1459770E-02  0.1006274E-02
   574.733  0.1626822E-02  0.1600371E-01  0.1484612E-01    12.128  0.1028277E-03  0.1461322E-02  0.1006619E-02
   574.737  0.1626959E-02  0.1600152E-01  0.1484429E-01    12.128  0.1028668E-03  0.1464376E-02  0.1007121E-02
   574.740  0.1627067E-02  0.1600101E-01  0.1484147E-01    12.128  0.1029185E-03  0.1470556E-02  0.1008332E-02
   574.744  0.1627128E-02  0.1600152E-01  0.1483584E-01    12.128  0.1029898E-03  0.1478315E-02  0.1012255E-02
   574.748  0.1627142E-02  0.1600263E-01  0.1482762E-01    12.129  0.1030820E-03  0.1487491E-02  0.1018592E-02
   574.751  0.1627123E-02  0.1600395E-01  0.1481743E-01    12.129  0.1031913E-03  0.1496510E-02  0.1026704E-02
   574.755  0.1627081E-02  0.1600787E-01  0.1480731E-01    12.129  0.1033158E-03  0.1506825E-02  0.1032109E-02
   574.759  0.1627020E-02  0.1601387E-01  0.1479978E-01    12.129  0.1034562E-03  0.1516475E-02  0.1039372E-02
   574.762  0.1626940E-02  0.1601686E-01  0.1479055E-01    12.130  0.1036087E-03  0.1525036E-02  0.1047927E-02
   574.766  0.1626844E-02  0.1601702E-01  0.1478232E-01    12.130  0.1037713E-03  0.1530090E-02  0.1057946E-02
   574.769  0.1626734E-02  0.1602130E-01  0.1477799E-01    12.130  0.1039409E-03  0.1537143E-02  0.1066452E-02
   574.773  0.1626612E-02  0.1603143E-01  0.1477728E-01    12.130  0.1041153E-03  0.1543112E-02  0.1076219E-02
   574.777  0.1626472E-02  0.1604391E-01  0.1477903E-01    12.131  0.1042966E-03  0.1553771E-02  0.1081634E-02
   574.780  0.1626319E-02  0.1605570E-01  0.1477973E-01    12.131  0.1044827E-03  0.1564451E-02  0.1086836E-02
   574.784  0.1626154E-02  0.1606557E-01  0.1477925E-01    12.131  0.1046694E-03  0.1571371E-02  0.1091390E-02
   574.788  0.1625981E-02  0.1607466E-01  0.1477763E-01    12.131  0.1048532E-03  0.1579056E-02  0.1095729E-02
   574.791  0.1625806E-02  0.1608276E-01  0.1477725E-01    12.132  0.1050295E-03  0.1586770E-02  0.1098484E-02
   574.795  0.1625630E-02  0.1609015E-01  0.1477793E-01    12.132  0.1051951E-03  0.1592173E-02  0.1100136E-02
   574.798  0.1625459E-02  0.1609554E-01  0.1477790E-01    12.132  0.1053467E-03  0.1595888E-02  0.1101222E-02
   574.802  0.1625296E-02  0.1609881E-01  0.1477678E-01    12.132  0.1054801E-03  0.1597425E-02  0.1102332E-02
   574.806  0.1625145E-02  0.1609988E-01  0.1477537E-01    12.132  0.1055926E-03  0.1597588E-02  0.1103119E-02
   574.809  0.1625009E-02  0.1609932E-01  0.1477459E-01    12.133  0.1056812E-03  0.1595904E-02  0.1103511E-02
   574.813  0.1624896E-02  0.1609895E-01  0.1477545E-01    12.133  0.1057461E-03  0.1591913E-02  0.1101387E-02
   574.817  0.1624809E-02  0.1609761E-01  0.1477787E-01    12.133  0.1057863E-03  0.1588747E-02  0.1096135E-02
   574.820  0.1624757E-02  0.1609417E-01  0.1478159E-01    12.133  0.1058093E-03  0.1583702E-02  0.1091431E-02
   574.824  0.1624743E-02  0.1608911E-01  0.1478609E-01    12.134  0.1058173E-03  0.1577442E-02  0.1086854E-02
   574.827  0.1624769E-02  0.1608264E-01  0.1479180E-01    12.134  0.1058104E-03  0.1570147E-02  0.1082847E-02
   574.831  0.1624833E-02  0.1607441E-01  0.1479843E-01    12.134  0.1057887E-03  0.1561804E-02  0.1079194E-02
   574.835  0.1624934E-02  0.1606629E-01  0.1480603E-01    12.134  0.1057522E-03  0.1551938E-02  0.1075713E-02
   574.838  0.1625067E-02  0.1605835E-01  0.1481643E-01    12.135  0.1057083E-03  0.1543144E-02  0.1072685E-02
   574.842  0.1625228E-02  0.1605569E-01  0.1483132E-01    12.135  0.1056596E-03  0.1542783E-02  0.1060324E-02
   574.846  0.1625415E-02  0.1605515E-01  0.1484857E-01    12.135  0.1056082E-03  0.1546391E-02  0.1043659E-02
   574.849  0.1625622E-02  0.1605439E-01  0.1486576E-01    12.135  0.1055549E-03  0.1550092E-02  0.1027689E-02
   574.853  0.1625847E-02  0.1605332E-01  0.1488186E-01    12.136  0.1055025E-03  0.1553403E-02  0.1011990E-02
   574.856  0.1626084E-02  0.1605229E-01  0.1489735E-01    12.136  0.1054522E-03  0.1556192E-02  0.9971077E-03
   574.860  0.1626330E-02  0.1605117E-01  0.1491194E-01    12.136  0.1054061E-03  0.1558964E-02  0.9833637E-03
   574.864  0.1626578E-02  0.1604994E-01  0.1492469E-01    12.136  0.1053656E-03  0.1561845E-02  0.9709175E-03
   574.867  0.1626824E-02  0.1604852E-01  0.1493621E-01    12.137  0.1053321E-03  0.1564569E-02  0.9599246E-03
   574.871  0.1627064E-02  0.1604712E-01  0.1494469E-01    12.137  0.1053069E-03  0.1567292E-02  0.9499241E-03
   574.875  0.1627292E-02  0.1604554E-01  0.1495273E-01    12.137  0.1052913E-03  0.1570034E-02  0.9419006E-03
   574.878  0.1627506E-02  0.1604392E-01  0.1495869E-01    12.137  0.1052835E-03  0.1572700E-02  0.9359803E-03
   574.882  0.1627704E-02  0.1604196E-01  0.1496360E-01    12.138  0.1052834E-03  0.1575312E-02  0.9317326E-03
   574.885  0.1627881E-02  0.1603995E-01  0.1496526E-01    12.138  0.1052913E-03  0.1577857E-02  0.9289268E-03
   574.889  0.1628033E-02  0.1603819E-01  0.1496319E-01    12.138  0.1053068E-03  0.1580312E-02  0.9306554E-03
   574.893  0.1628161E-02  0.1603593E-01  0.1496043E-01    12.138  0.1053295E-03  0.1582474E-02  0.9308347E-03
   574.896  0.1628273E-02  0.1603317E-01  0.1495638E-01    12.139  0.1053490E-03  0.1584715E-02  0.9329909E-03
   574.900  0.1628370E-02  0.1603013E-01  0.1495215E-01    12.139  0.1053616E-03  0.1586778E-02  0.9373252E-03
   574.904  0.1628451E-02  0.1602723E-01  0.1494626E-01    12.139  0.1053687E-03  0.1588553E-02  0.9440236E-03
   574.907  0.1628513E-02  0.1602427E-01  0.1493962E-01    12.139  0.1053692E-03  0.1590486E-02  0.9527717E-03
   574.911  0.1628555E-02  0.1602084E-01  0.1493283E-01    12.140  0.1053633E-03  0.1592188E-02  0.9631257E-03
   574.915  0.1628582E-02  0.1601720E-01  0.1492524E-01    12.140  0.1053543E-03  0.1594214E-02  0.9739596E-03
   574.918  0.1628602E-02  0.1601298E-01  0.1491785E-01    12.140  0.1053463E-03  0.1597028E-02  0.9825215E-03
   574.922  0.1628615E-02  0.1601014E-01  0.1491067E-01    12.140  0.1053396E-03  0.1598679E-02  0.9896052E-03
   574.925  0.1628622E-02  0.1600777E-01  0.1490392E-01    12.140  0.1053341E-03  0.1600300E-02  0.9963197E-03
   574.929  0.1628632E-02  0.1600511E-01  0.1489814E-01    12.141  0.1053221E-03  0.1602252E-02  0.1001918E-02
   574.933  0.1628646E-02  0.1600207E-01  0.1489382E-01    12.141  0.1053029E-03  0.1604403E-02  0.1006730E-02
   574.936  0.1628664E-02  0.1599963E-01  0.1489055E-01    12.141  0.1052769E-03  0.1608363E-02  0.1009913E-02
   574.940  0.1628686E-02  0.1599715E-01  0.1488811E-01    12.141  0.1052451E-03  0.1612532E-02  0.1012083E-02
   574.944  0.1628711E-02  0.1599457E-01  0.1488589E-01    12.142  0.1052074E-03  0.1617385E-02  0.1013712E-02
   574.947  0.1628739E-02  0.1599223E-01  0.1488433E-01    12.142  0.1051646E-03  0.1621752E-02  0.1015339E-02
   574.951  0.1628769E-02  0.1598959E-01  0.1488295E-01    12.142  0.1051171E-03  0.1625851E-02  0.1016837E-02
   574.954  0.1628801E-02  0.1598672E-01  0.1488225E-01    12.142  0.1050668E-03  0.1629976E-02  0.1018303E-02
   574.958  0.1628833E-02  0.1598419E-01  0.1488097E-01    12.143  0.1050139E-03  0.1634182E-02  0.1019071E-02
   574.962  0.1628867E-02  0.1598201E-01  0.1487987E-01    12.143  0.1049594E-03  0.1638210E-02  0.1020059E-02
   574.965  0.1628900E-02  0.1597977E-01  0.1487894E-01    12.143  0.1049043E-03  0.1642641E-02  0.1020999E-02
   574.969  0.1628933E-02  0.1597759E-01  0.1487772E-01    12.143  0.1048500E-03  0.1646700E-02  0.1021711E-02
   574.973  0.1628965E-02  0.1597565E-01  0.1487667E-01    12.144  0.1047975E-03  0.1650592E-02  0.1022625E-02
   574.976  0.1628994E-02  0.1597378E-01  0.1487554E-01    12.144  0.1047461E-03  0.1654286E-02  0.1023320E-02
   574.980  0.1629017E-02  0.1597188E-01  0.1487408E-01    12.144  0.1046931E-03  0.1658085E-02  0.1023477E-02
   574.983  0.1629032E-02  0.1597004E-01  0.1487227E-01    12.144  0.1046394E-03  0.1661361E-02  0.1023094E-02
   574.987  0.1629040E-02  0.1596927E-01  0.1487124E-01    12.145  0.1045856E-03  0.1664960E-02  0.1023288E-02
   574.991  0.1629041E-02  0.1597011E-01  0.1487077E-01    12.145  0.1045337E-03  0.1668483E-02  0.1024149E-02
   574.994  0.1629035E-02  0.1597123E-01  0.1487092E-01    12.145  0.1044838E-03  0.1672194E-02  0.1025323E-02
   574.998  0.1629020E-02  0.1597270E-01  0.1487116E-01    12.145  0.1044368E-03  0.1675306E-02  0.1026735E-02
   575.002  0.1628999E-02  0.1597442E-01  0.1487157E-01    12.146  0.1043937E-03  0.1678419E-02  0.1027640E-02
   575.005  0.1628973E-02  0.1597654E-01  0.1487260E-01    12.146  0.1043519E-03  0.1681240E-02  0.1028952E-02
   575.009  0.1628944E-02  0.1597896E-01  0.1487407E-01    12.146  0.1043062E-03  0.1684211E-02  0.1030751E-02
   575.013  0.1628909E-02  0.1598167E-01  0.1487616E-01    12.146  0.1042553E-03  0.1686799E-02  0.1033820E-02
   575.016  0.1628867E-02  0.1598475E-01  0.1487817E-01    12.147  0.1042004E-03  0.1689260E-02  0.1038586E-02
   575.020  0.1628820E-02  0.1598716E-01  0.1487977E-01    12.147  0.1041415E-03  0.1692046E-02  0.1044585E-02
   575.023  0.1628767E-02  0.1598950E-01  0.1488158E-01    12.147  0.1040805E-03  0.1695354E-02  0.1051818E-02
   575.027  0.1628711E-02  0.1599195E-01  0.1488338E-01    12.147  0.1040174E-03  0.1698407E-02  0.1060040E-02
   575.031  0.1628651E-02  0.1599435E-01  0.1488504E-01    12.148  0.1039540E-03  0.1701241E-02  0.1068837E-02
   575.034  0.1628590E-02  0.1599716E-01  0.1488665E-01    12.148  0.1038909E-03  0.1703911E-02  0.1078624E-02
   575.038  0.1628527E-02  0.1599936E-01  0.1488844E-01    12.148  0.1038296E-03  0.1706636E-02  0.1088633E-02
   575.042  0.1628463E-02  0.1600158E-01  0.1489004E-01    12.148  0.1037700E-03  0.1708915E-02  0.1098802E-02
   575.045  0.1628379E-02  0.1600385E-01  0.1489053E-01    12.149  0.1036966E-03  0.1710964E-02  0.1108868E-02
   575.049  0.1628274E-02  0.1600594E-01  0.1488897E-01    12.149  0.1036073E-03  0.1712383E-02  0.1118204E-02
   575.052  0.1628150E-02  0.1600827E-01  0.1488637E-01    12.149  0.1035029E-03  0.1712873E-02  0.1126912E-02
   575.056  0.1628009E-02  0.1601019E-01  0.1488272E-01    12.149  0.1033862E-03  0.1713356E-02  0.1135336E-02
   575.060  0.1627854E-02  0.1601159E-01  0.1487885E-01    12.150  0.1032602E-03  0.1713677E-02  0.1143963E-02
   575.063  0.1627691E-02  0.1601267E-01  0.1487462E-01    12.150  0.1031282E-03  0.1714168E-02  0.1152092E-02
   575.067  0.1627522E-02  0.1601320E-01  0.1487003E-01    12.150  0.1029937E-03  0.1714909E-02  0.1160362E-02
   575.071  0.1627353E-02  0.1601268E-01  0.1486595E-01    12.150  0.1028606E-03  0.1715939E-02  0.1168495E-02
   575.074  0.1627188E-02  0.1601213E-01  0.1486213E-01    12.151  0.1027327E-03  0.1716906E-02  0.1176886E-02
   575.078  0.1627031E-02  0.1601037E-01  0.1485879E-01    12.151  0.1026135E-03  0.1718722E-02  0.1185159E-02
   575.081  0.1626887E-02  0.1600878E-01  0.1485558E-01    12.151  0.1025067E-03  0.1720558E-02  0.1193147E-02
   575.085  0.1626760E-02  0.1600647E-01  0.1485382E-01    12.151  0.1024155E-03  0.1723524E-02  0.1200740E-02
   575.089  0.1626654E-02  0.1600715E-01  0.1485644E-01    12.152  0.1023426E-03  0.1721914E-02  0.1208608E-02
   575.092  0.1626568E-02  0.1600651E-01  0.1486001E-01    12.152  0.1022858E-03  0.1721239E-02  0.1215341E-02
   575.096  0.1626500E-02  0.1600437E-01  0.1486196E-01    12.152  0.1022533E-03  0.1722928E-02  0.1220990E-02
   575.100  0.1626449E-02  0.1600131E-01  0.1486261E-01    12.152  0.1022509E-03  0.1726309E-02  0.1225012E-02
   575.103  0.1626417E-02  0.1599713E-01  0.1486275E-01    12.153  0.1022783E-03  0.1731112E-02  0.1227639E-02
   575.107  0.1626400E-02  0.1599226E-01  0.1486206E-01    12.153  0.1023323E-03  0.1737400E-02  0.1228798E-02
   575.111  0.1626398E-02  0.1598766E-01  0.1486098E-01    12.153  0.1024095E-03  0.1743155E-02  0.1228400E-02
   575.114  0.1626409E-02  0.1598637E-01  0.1486409E-01    12.153  0.1025087E-03  0.1744790E-02  0.1228291E-02
   575.118  0.1626433E-02  0.1598519E-01  0.1486662E-01    12.154  0.1026282E-03  0.1747175E-02  0.1226614E-02
   575.121  0.1626459E-02  0.1598469E-01  0.1486845E-01    12.154  0.1027566E-03  0.1750259E-02  0.1222391E-02
   575.125  0.1626475E-02  0.1598748E-01  0.1487191E-01    12.154  0.1028834E-03  0.1748815E-02  0.1218452E-02
   575.129  0.1626482E-02  0.1599190E-01  0.1487520E-01    12.154  0.1030064E-03  0.1744680E-02  0.1214498E-02
   575.132  0.1626478E-02  0.1599699E-01  0.1487753E-01    12.155  0.1031227E-03  0.1740235E-02  0.1210631E-02
   575.136  0.1626464E-02  0.1600248E-01  0.1487836E-01    12.155  0.1032308E-03  0.1735587E-02  0.1206554E-02
   575.140  0.1626433E-02  0.1601133E-01  0.1488102E-01    12.155  0.1033390E-03  0.1727220E-02  0.1202921E-02
   575.143  0.1626385E-02  0.1602044E-01  0.1488157E-01    12.155  0.1034487E-03  0.1718461E-02  0.1198756E-02
   575.147  0.1626321E-02  0.1602984E-01  0.1488214E-01    12.156  0.1035587E-03  0.1710743E-02  0.1194941E-02
   575.150  0.1626242E-02  0.1603846E-01  0.1488126E-01    12.156  0.1036665E-03  0.1703838E-02  0.1190538E-02
   575.154  0.1626152E-02  0.1604650E-01  0.1487887E-01    12.156  0.1037737E-03  0.1698458E-02  0.1186343E-02
   575.158  0.1626055E-02  0.1605354E-01  0.1487600E-01    12.156  0.1038809E-03  0.1695009E-02  0.1182627E-02
   575.161  0.1625953E-02  0.1605907E-01  0.1487422E-01    12.157  0.1039870E-03  0.1693972E-02  0.1180770E-02
   575.165  0.1625850E-02  0.1606258E-01  0.1486997E-01    12.157  0.1040897E-03  0.1695084E-02  0.1178263E-02
   575.169  0.1625747E-02  0.1606420E-01  0.1486375E-01    12.157  0.1041876E-03  0.1699032E-02  0.1176185E-02
   575.172  0.1625646E-02  0.1606406E-01  0.1485667E-01    12.157  0.1042793E-03  0.1705259E-02  0.1174777E-02
   575.176  0.1625551E-02  0.1606177E-01  0.1484971E-01    12.158  0.1043637E-03  0.1713596E-02  0.1174696E-02
   575.180  0.1625478E-02  0.1606344E-01  0.1484850E-01    12.158  0.1044504E-03  0.1716681E-02  0.1176048E-02
   575.183  0.1625439E-02  0.1606327E-01  0.1484873E-01    12.158  0.1045470E-03  0.1721471E-02  0.1178627E-02
   575.187  0.1625438E-02  0.1606131E-01  0.1484895E-01    12.159  0.1046527E-03  0.1731294E-02  0.1181716E-02
   575.190  0.1625476E-02  0.1605731E-01  0.1485201E-01    12.159  0.1047675E-03  0.1738509E-02  0.1185354E-02
   575.194  0.1625554E-02  0.1605263E-01  0.1485818E-01    12.159  0.1048897E-03  0.1745993E-02  0.1189251E-02
   575.198  0.1625669E-02  0.1604833E-01  0.1486473E-01    12.159  0.1050160E-03  0.1752763E-02  0.1192862E-02
   575.201  0.1625818E-02  0.1604308E-01  0.1487147E-01    12.160  0.1051446E-03  0.1759986E-02  0.1196805E-02
   575.205  0.1625998E-02  0.1603840E-01  0.1487979E-01    12.160  0.1052717E-03  0.1765521E-02  0.1201242E-02
   575.209  0.1626191E-02  0.1603384E-01  0.1488699E-01    12.160  0.1054150E-03  0.1770074E-02  0.1204546E-02
   575.212  0.1626383E-02  0.1602871E-01  0.1489202E-01    12.160  0.1055828E-03  0.1775069E-02  0.1207447E-02
   575.216  0.1626561E-02  0.1602364E-01  0.1489280E-01    12.161  0.1057771E-03  0.1780291E-02  0.1208775E-02
   575.219  0.1626720E-02  0.1601815E-01  0.1489161E-01    12.161  0.1059928E-03  0.1783555E-02  0.1209669E-02
   575.223  0.1626856E-02  0.1601644E-01  0.1488941E-01    12.161  0.1062244E-03  0.1786904E-02  0.1211277E-02
   575.227  0.1626965E-02  0.1601645E-01  0.1488670E-01    12.161  0.1064664E-03  0.1788389E-02  0.1213242E-02
   575.230  0.1627044E-02  0.1601679E-01  0.1488224E-01    12.162  0.1067132E-03  0.1789041E-02  0.1214963E-02
   575.234  0.1627089E-02  0.1601731E-01  0.1487511E-01    12.162  0.1069588E-03  0.1788921E-02  0.1214750E-02
   575.238  0.1627097E-02  0.1601897E-01  0.1486645E-01    12.162  0.1072030E-03  0.1788211E-02  0.1213497E-02
   575.241  0.1627053E-02  0.1602205E-01  0.1485634E-01    12.162  0.1074740E-03  0.1786436E-02  0.1209887E-02
   575.245  0.1626958E-02  0.1602528E-01  0.1484415E-01    12.163  0.1077728E-03  0.1784345E-02  0.1205011E-02
   575.249  0.1626809E-02  0.1602984E-01  0.1483061E-01    12.163  0.1080990E-03  0.1780865E-02  0.1199408E-02
   575.252  0.1626610E-02  0.1603455E-01  0.1481595E-01    12.163  0.1084468E-03  0.1777082E-02  0.1193517E-02
   575.256  0.1626373E-02  0.1603859E-01  0.1480105E-01    12.163  0.1088164E-03  0.1774540E-02  0.1188108E-02
   575.259  0.1626117E-02  0.1604178E-01  0.1478669E-01    12.164  0.1092117E-03  0.1773490E-02  0.1183500E-02
   575.263  0.1625847E-02  0.1604369E-01  0.1477284E-01    12.164  0.1096221E-03  0.1773391E-02  0.1179157E-02
   575.267  0.1625575E-02  0.1604418E-01  0.1476058E-01    12.164  0.1100316E-03  0.1774744E-02  0.1174877E-02
   575.270  0.1625309E-02  0.1604239E-01  0.1475030E-01    12.164  0.1104362E-03  0.1777150E-02  0.1171789E-02
   575.274  0.1625052E-02  0.1604093E-01  0.1474212E-01    12.165  0.1108272E-03  0.1780869E-02  0.1169747E-02
   575.278  0.1624809E-02  0.1603729E-01  0.1473530E-01    12.165  0.1111964E-03  0.1784358E-02  0.1167961E-02
   575.281  0.1624583E-02  0.1603442E-01  0.1473222E-01    12.165  0.1115381E-03  0.1787466E-02  0.1166822E-02
   575.285  0.1624380E-02  0.1603006E-01  0.1473052E-01    12.165  0.1118453E-03  0.1791723E-02  0.1165996E-02
   575.289  0.1624204E-02  0.1602402E-01  0.1472972E-01    12.166  0.1121128E-03  0.1797209E-02  0.1165272E-02
   575.292  0.1624057E-02  0.1602109E-01  0.1473436E-01    12.166  0.1123360E-03  0.1800237E-02  0.1165531E-02
   575.296  0.1623943E-02  0.1601937E-01  0.1474285E-01    12.166  0.1125106E-03  0.1802020E-02  0.1166508E-02
   575.299  0.1623865E-02  0.1601545E-01  0.1475273E-01    12.166  0.1126346E-03  0.1803819E-02  0.1167809E-02
   575.303  0.1623822E-02  0.1601451E-01  0.1476608E-01    12.167  0.1127050E-03  0.1806029E-02  0.1170006E-02
   575.307  0.1623821E-02  0.1601606E-01  0.1478420E-01    12.167  0.1127158E-03  0.1806476E-02  0.1173890E-02
   575.310  0.1623865E-02  0.1601866E-01  0.1480544E-01    12.167  0.1126585E-03  0.1806043E-02  0.1179618E-02
   575.314  0.1623954E-02  0.1602054E-01  0.1482856E-01    12.168  0.1125337E-03  0.1806095E-02  0.1187113E-02
   575.318  0.1624087E-02  0.1602192E-01  0.1485274E-01    12.168  0.1123447E-03  0.1806647E-02  0.1196864E-02
   575.321  0.1624260E-02  0.1602292E-01  0.1487801E-01    12.168  0.1120949E-03  0.1806834E-02  0.1209261E-02
   575.325  0.1624471E-02  0.1602344E-01  0.1490379E-01    12.168  0.1117891E-03  0.1807225E-02  0.1223384E-02
   575.329  0.1624716E-02  0.1602342E-01  0.1492788E-01    12.169  0.1114337E-03  0.1807958E-02  0.1239286E-02
   575.332  0.1624989E-02  0.1602216E-01  0.1495315E-01    12.169  0.1110353E-03  0.1808175E-02  0.1256422E-02
   575.336  0.1625286E-02  0.1602280E-01  0.1497678E-01    12.169  0.1106018E-03  0.1809146E-02  0.1274572E-02
   575.339  0.1625601E-02  0.1602234E-01  0.1499995E-01    12.169  0.1101412E-03  0.1810149E-02  0.1293268E-02
   575.343  0.1625928E-02  0.1602312E-01  0.1502103E-01    12.170  0.1096628E-03  0.1810892E-02  0.1311943E-02
   575.347  0.1626260E-02  0.1602377E-01  0.1503991E-01    12.170  0.1091754E-03  0.1811386E-02  0.1330429E-02
   575.350  0.1626592E-02  0.1602393E-01  0.1505653E-01    12.170  0.1086883E-03  0.1812325E-02  0.1348323E-02
   575.354  0.1626917E-02  0.1602424E-01  0.1507053E-01    12.170  0.1082106E-03  0.1812971E-02  0.1364813E-02
   575.358  0.1627228E-02  0.1602441E-01  0.1508211E-01    12.171  0.1077511E-03  0.1813714E-02  0.1380406E-02
   575.361  0.1627520E-02  0.1602440E-01  0.1509184E-01    12.171  0.1073188E-03  0.1814141E-02  0.1392100E-02
   575.365  0.1627791E-02  0.1602392E-01  0.1509672E-01    12.171  0.1069180E-03  0.1812373E-02  0.1402507E-02
   575.368  0.1628043E-02  0.1602485E-01  0.1509988E-01    12.171  0.1065515E-03  0.1812932E-02  0.1410329E-02
   575.372  0.1628270E-02  0.1602678E-01  0.1510183E-01    12.172  0.1062287E-03  0.1812944E-02  0.1415547E-02
   575.376  0.1628472E-02  0.1603046E-01  0.1510306E-01    12.172  0.1059457E-03  0.1811687E-02  0.1417721E-02
   575.379  0.1628657E-02  0.1603425E-01  0.1510389E-01    12.172  0.1056882E-03  0.1810125E-02  0.1418945E-02
   575.383  0.1628822E-02  0.1603813E-01  0.1510317E-01    12.172  0.1054611E-03  0.1808418E-02  0.1418633E-02
   575.387  0.1628962E-02  0.1604223E-01  0.1510044E-01    12.173  0.1052677E-03  0.1807021E-02  0.1416218E-02
   575.390  0.1629077E-02  0.1604673E-01  0.1509691E-01    12.173  0.1051113E-03  0.1805642E-02  0.1412177E-02
   575.394  0.1629162E-02  0.1605118E-01  0.1509216E-01    12.173  0.1049948E-03  0.1803507E-02  0.1406510E-02
   575.398  0.1629218E-02  0.1605568E-01  0.1508554E-01    12.174  0.1049195E-03  0.1801389E-02  0.1399193E-02
   575.401  0.1629242E-02  0.1606047E-01  0.1507735E-01    12.174  0.1048874E-03  0.1800500E-02  0.1390572E-02
   575.405  0.1629235E-02  0.1606504E-01  0.1506737E-01    12.174  0.1048991E-03  0.1799176E-02  0.1380295E-02
   575.409  0.1629215E-02  0.1606910E-01  0.1505768E-01    12.174  0.1049307E-03  0.1797592E-02  0.1370423E-02
   575.412  0.1629193E-02  0.1607299E-01  0.1504993E-01    12.175  0.1049684E-03  0.1796166E-02  0.1361816E-02
   575.416  0.1629170E-02  0.1607690E-01  0.1504290E-01    12.175  0.1050063E-03  0.1794890E-02  0.1355161E-02
   575.419  0.1629148E-02  0.1608090E-01  0.1503704E-01    12.175  0.1050425E-03  0.1794154E-02  0.1349976E-02
   575.423  0.1629129E-02  0.1608402E-01  0.1503272E-01    12.175  0.1050760E-03  0.1793763E-02  0.1346291E-02
   575.427  0.1629112E-02  0.1608685E-01  0.1503015E-01    12.176  0.1051064E-03  0.1793489E-02  0.1343601E-02
   575.430  0.1629098E-02  0.1608956E-01  0.1502757E-01    12.176  0.1051328E-03  0.1793455E-02  0.1341841E-02
   575.434  0.1629087E-02  0.1609161E-01  0.1502538E-01    12.176  0.1051556E-03  0.1793207E-02  0.1340347E-02
   575.438  0.1629080E-02  0.1609336E-01  0.1502334E-01    12.176  0.1051733E-03  0.1793292E-02  0.1339085E-02
   575.441  0.1629076E-02  0.1609472E-01  0.1502208E-01    12.177  0.1051861E-03  0.1793716E-02  0.1338459E-02
   575.445  0.1629075E-02  0.1609619E-01  0.1502077E-01    12.177  0.1051940E-03  0.1793740E-02  0.1337662E-02
   575.449  0.1629078E-02  0.1609727E-01  0.1502014E-01    12.177  0.1051968E-03  0.1794174E-02  0.1337573E-02
   575.452  0.1629084E-02  0.1609879E-01  0.1501881E-01    12.178  0.1051942E-03  0.1794843E-02  0.1336169E-02
   575.456  0.1629095E-02  0.1610011E-01  0.1501902E-01    12.178  0.1051866E-03  0.1795563E-02  0.1336183E-02
   575.459  0.1629108E-02  0.1610129E-01  0.1501930E-01    12.178  0.1051741E-03  0.1795971E-02  0.1336317E-02
   575.463  0.1629120E-02  0.1610229E-01  0.1501934E-01    12.178  0.1051525E-03  0.1796582E-02  0.1336769E-02
   575.467  0.1629104E-02  0.1610441E-01  0.1501831E-01    12.179  0.1051018E-03  0.1795298E-02  0.1337026E-02
   575.470  0.1629057E-02  0.1610736E-01  0.1501621E-01    12.179  0.1050202E-03  0.1793037E-02  0.1337115E-02
   575.474  0.1628981E-02  0.1611125E-01  0.1501308E-01    12.179  0.1049102E-03  0.1789521E-02  0.1336948E-02
   575.478  0.1628878E-02  0.1611585E-01  0.1501030E-01    12.179  0.1047747E-03  0.1785251E-02  0.1337083E-02
   575.481  0.1628752E-02  0.1612074E-01  0.1500554E-01    12.180  0.1046185E-03  0.1780821E-02  0.1337088E-02
   575.485  0.1628607E-02  0.1612597E-01  0.1500039E-01    12.180  0.1044458E-03  0.1776215E-02  0.1337266E-02
   575.489  0.1628447E-02  0.1613048E-01  0.1499562E-01    12.180  0.1042612E-03  0.1771507E-02  0.1337516E-02
   575.492  0.1628277E-02  0.1613442E-01  0.1499146E-01    12.180  0.1040708E-03  0.1767898E-02  0.1338054E-02
   575.496  0.1628102E-02  0.1613758E-01  0.1498766E-01    12.181  0.1038795E-03  0.1764965E-02  0.1338946E-02
   575.500  0.1627928E-02  0.1614028E-01  0.1498422E-01    12.181  0.1036927E-03  0.1763183E-02  0.1339558E-02
   575.503  0.1627760E-02  0.1614182E-01  0.1498167E-01    12.181  0.1035154E-03  0.1762720E-02  0.1340145E-02
   575.507  0.1627604E-02  0.1614232E-01  0.1498031E-01    12.182  0.1033527E-03  0.1763585E-02  0.1340691E-02
   575.510  0.1627464E-02  0.1614222E-01  0.1498035E-01    12.182  0.1032078E-03  0.1765947E-02  0.1341510E-02
   575.514  0.1627345E-02  0.1614073E-01  0.1498151E-01    12.182  0.1030848E-03  0.1769589E-02  0.1342398E-02
   575.518  0.1627250E-02  0.1613821E-01  0.1498356E-01    12.182  0.1029863E-03  0.1774646E-02  0.1343291E-02
   575.521  0.1627184E-02  0.1613439E-01  0.1498558E-01    12.183  0.1029140E-03  0.1780909E-02  0.1345499E-02
   575.525  0.1627148E-02  0.1613095E-01  0.1498974E-01    12.183  0.1028699E-03  0.1788383E-02  0.1345798E-02
   575.529  0.1627144E-02  0.1612500E-01  0.1499453E-01    12.183  0.1028548E-03  0.1797117E-02  0.1346232E-02
   575.532  0.1627172E-02  0.1611878E-01  0.1500029E-01    12.183  0.1028693E-03  0.1806935E-02  0.1346958E-02
   575.536  0.1627231E-02  0.1611440E-01  0.1500978E-01    12.184  0.1029118E-03  0.1815359E-02  0.1345521E-02
   575.540  0.1627322E-02  0.1611619E-01  0.1502444E-01    12.184  0.1029784E-03  0.1816028E-02  0.1347722E-02
   575.543  0.1627434E-02  0.1611735E-01  0.1503816E-01    12.184  0.1030819E-03  0.1816899E-02  0.1349671E-02
   575.547  0.1627553E-02  0.1611821E-01  0.1505000E-01    12.185  0.1032378E-03  0.1817792E-02  0.1350452E-02
   575.550  0.1627676E-02  0.1611864E-01  0.1506067E-01    12.185  0.1034423E-03  0.1818359E-02  0.1350590E-02
   575.554  0.1627797E-02  0.1611832E-01  0.1506976E-01    12.185  0.1036904E-03  0.1819019E-02  0.1350712E-02
   575.558  0.1627913E-02  0.1611914E-01  0.1507669E-01    12.185  0.1039771E-03  0.1819560E-02  0.1350922E-02
   575.561  0.1628020E-02  0.1611965E-01  0.1508144E-01    12.186  0.1042949E-03  0.1820258E-02  0.1350781E-02
   575.565  0.1628114E-02  0.1612004E-01  0.1508470E-01    12.186  0.1046370E-03  0.1820769E-02  0.1350450E-02
   575.569  0.1628191E-02  0.1612055E-01  0.1508648E-01    12.186  0.1049950E-03  0.1821266E-02  0.1349695E-02
   575.572  0.1628244E-02  0.1612082E-01  0.1508607E-01    12.186  0.1053589E-03  0.1822228E-02  0.1349471E-02
   575.576  0.1628268E-02  0.1612082E-01  0.1508362E-01    12.187  0.1057194E-03  0.1823238E-02  0.1349969E-02
   575.580  0.1628262E-02  0.1612049E-01  0.1507908E-01    12.187  0.1060684E-03  0.1824311E-02  0.1350650E-02
   575.583  0.1628224E-02  0.1612003E-01  0.1507167E-01    12.187  0.1063981E-03  0.1825580E-02  0.1350002E-02
   575.587  0.1628155E-02  0.1611952E-01  0.1506406E-01    12.188  0.1067004E-03  0.1826889E-02  0.1351254E-02
   575.591  0.1628052E-02  0.1611884E-01  0.1505529E-01    12.188  0.1069690E-03  0.1828821E-02  0.1353217E-02
   575.594  0.1627919E-02  0.1611813E-01  0.1504528E-01    12.188  0.1071982E-03  0.1830401E-02  0.1354893E-02
   575.598  0.1627769E-02  0.1611757E-01  0.1503584E-01    12.188  0.1073927E-03  0.1831925E-02  0.1357455E-02
   575.601  0.1627628E-02  0.1611880E-01  0.1503047E-01    12.189  0.1075679E-03  0.1830506E-02  0.1362648E-02
   575.605  0.1627497E-02  0.1612015E-01  0.1502953E-01    12.189  0.1077204E-03  0.1831012E-02  0.1370306E-02
   575.609  0.1627381E-02  0.1612061E-01  0.1503054E-01    12.189  0.1078473E-03  0.1831578E-02  0.1378545E-02
   575.612  0.1627280E-02  0.1612046E-01  0.1503314E-01    12.189  0.1079460E-03  0.1832313E-02  0.1387640E-02
   575.616  0.1627197E-02  0.1611945E-01  0.1503711E-01    12.190  0.1080145E-03  0.1832859E-02  0.1397103E-02
   575.620  0.1627133E-02  0.1611813E-01  0.1504218E-01    12.190  0.1080521E-03  0.1834139E-02  0.1407142E-02
   575.623  0.1627076E-02  0.1611728E-01  0.1504752E-01    12.190  0.1080465E-03  0.1834860E-02  0.1417012E-02
   575.627  0.1627019E-02  0.1611679E-01  0.1505241E-01    12.190  0.1079918E-03  0.1834785E-02  0.1426860E-02
   575.631  0.1626963E-02  0.1611635E-01  0.1505716E-01    12.191  0.1078894E-03  0.1834734E-02  0.1436737E-02
   575.634  0.1626911E-02  0.1611817E-01  0.1506388E-01    12.191  0.1077414E-03  0.1833043E-02  0.1448276E-02
   575.638  0.1626863E-02  0.1612100E-01  0.1507077E-01    12.191  0.1075515E-03  0.1830420E-02  0.1460100E-02
   575.642  0.1626815E-02  0.1612457E-01  0.1507683E-01    12.192  0.1073196E-03  0.1827503E-02  0.1471648E-02
   575.645  0.1626746E-02  0.1612857E-01  0.1508034E-01    12.192  0.1070772E-03  0.1824302E-02  0.1481896E-02
   575.649  0.1626650E-02  0.1613258E-01  0.1507922E-01    12.192  0.1068432E-03  0.1821092E-02  0.1491107E-02
   575.653  0.1626532E-02  0.1613680E-01  0.1507793E-01    12.192  0.1066245E-03  0.1817745E-02  0.1498209E-02
   575.656  0.1626396E-02  0.1614099E-01  0.1507503E-01    12.193  0.1064265E-03  0.1815082E-02  0.1504100E-02
   575.660  0.1626247E-02  0.1614469E-01  0.1507082E-01    12.193  0.1062553E-03  0.1812948E-02  0.1508294E-02
   575.663  0.1626091E-02  0.1614756E-01  0.1506570E-01    12.193  0.1061160E-03  0.1811411E-02  0.1510913E-02
   575.667  0.1625933E-02  0.1615012E-01  0.1506000E-01    12.194  0.1060128E-03  0.1811397E-02  0.1512101E-02
   575.671  0.1625778E-02  0.1615209E-01  0.1505234E-01    12.194  0.1059498E-03  0.1811662E-02  0.1510635E-02
   575.674  0.1625631E-02  0.1615216E-01  0.1504415E-01    12.194  0.1059291E-03  0.1813763E-02  0.1507499E-02
   575.678  0.1625497E-02  0.1615127E-01  0.1503592E-01    12.194  0.1059550E-03  0.1817486E-02  0.1502838E-02
   575.682  0.1625378E-02  0.1615064E-01  0.1502972E-01    12.195  0.1060276E-03  0.1820106E-02  0.1496722E-02
   575.685  0.1625278E-02  0.1614858E-01  0.1502398E-01    12.195  0.1061465E-03  0.1823850E-02  0.1488871E-02
   575.689  0.1625200E-02  0.1614556E-01  0.1501904E-01    12.195  0.1063102E-03  0.1829418E-02  0.1480496E-02
   575.693  0.1625147E-02  0.1614130E-01  0.1501449E-01    12.195  0.1065156E-03  0.1835688E-02  0.1471372E-02
   575.696  0.1625119E-02  0.1613607E-01  0.1501056E-01    12.196  0.1067590E-03  0.1842713E-02  0.1461622E-02
   575.700  0.1625115E-02  0.1612984E-01  0.1500582E-01    12.196  0.1070359E-03  0.1850224E-02  0.1451097E-02
   575.704  0.1625136E-02  0.1612310E-01  0.1500072E-01    12.196  0.1073403E-03  0.1858145E-02  0.1440599E-02
   575.707  0.1625179E-02  0.1611547E-01  0.1499548E-01    12.197  0.1076662E-03  0.1866055E-02  0.1430261E-02
   575.711  0.1625247E-02  0.1610749E-01  0.1499048E-01    12.197  0.1079975E-03  0.1874066E-02  0.1420536E-02
   575.715  0.1625352E-02  0.1609895E-01  0.1498770E-01    12.197  0.1083020E-03  0.1881758E-02  0.1413316E-02
   575.718  0.1625489E-02  0.1608984E-01  0.1498660E-01    12.197  0.1085729E-03  0.1889158E-02  0.1408199E-02
   575.722  0.1625653E-02  0.1608773E-01  0.1499297E-01    12.198  0.1088033E-03  0.1892733E-02  0.1410888E-02
   575.725  0.1625839E-02  0.1608630E-01  0.1500133E-01    12.198  0.1089870E-03  0.1895381E-02  0.1415747E-02
   575.729  0.1626041E-02  0.1608561E-01  0.1500896E-01    12.198  0.1091192E-03  0.1896810E-02  0.1422888E-02
   575.733  0.1626253E-02  0.1608562E-01  0.1501653E-01    12.198  0.1091946E-03  0.1896970E-02  0.1431019E-02
   575.736  0.1626468E-02  0.1608707E-01  0.1502376E-01    12.199  0.1092110E-03  0.1895933E-02  0.1440346E-02
   575.740  0.1626682E-02  0.1608888E-01  0.1503047E-01    12.199  0.1091649E-03  0.1894444E-02  0.1451060E-02
   575.744  0.1626887E-02  0.1609176E-01  0.1503657E-01    12.199  0.1090573E-03  0.1891348E-02  0.1462858E-02
   575.747  0.1627080E-02  0.1609523E-01  0.1504165E-01    12.200  0.1088876E-03  0.1887329E-02  0.1475517E-02
   575.751  0.1627248E-02  0.1609893E-01  0.1504528E-01    12.200  0.1086523E-03  0.1882402E-02  0.1489605E-02
   575.755  0.1627391E-02  0.1610228E-01  0.1504750E-01    12.200  0.1083579E-03  0.1877102E-02  0.1503155E-02
   575.758  0.1627508E-02  0.1610556E-01  0.1504859E-01    12.200  0.1080109E-03  0.1872026E-02  0.1516683E-02
   575.762  0.1627598E-02  0.1610862E-01  0.1504989E-01    12.201  0.1076176E-03  0.1867173E-02  0.1530485E-02
   575.766  0.1627665E-02  0.1611150E-01  0.1504850E-01    12.201  0.1071917E-03  0.1862823E-02  0.1543294E-02
   575.769  0.1627714E-02  0.1611405E-01  0.1504629E-01    12.201  0.1067468E-03  0.1859529E-02  0.1555110E-02
   575.773  0.1627747E-02  0.1611623E-01  0.1504277E-01    12.202  0.1062928E-03  0.1857616E-02  0.1565551E-02
   575.776  0.1627765E-02  0.1611786E-01  0.1503818E-01    12.202  0.1058392E-03  0.1856719E-02  0.1574149E-02
   575.780  0.1627769E-02  0.1611791E-01  0.1503276E-01    12.202  0.1053969E-03  0.1857474E-02  0.1581279E-02
   575.784  0.1627761E-02  0.1611628E-01  0.1502920E-01    12.202  0.1049750E-03  0.1858948E-02  0.1585834E-02
   575.787  0.1627743E-02  0.1611483E-01  0.1502075E-01    12.203  0.1045829E-03  0.1861770E-02  0.1588196E-02
   575.791  0.1627717E-02  0.1611089E-01  0.1501323E-01    12.203  0.1042292E-03  0.1865918E-02  0.1590306E-02
   575.795  0.1627687E-02  0.1610717E-01  0.1500574E-01    12.203  0.1039217E-03  0.1872359E-02  0.1590116E-02
   575.798  0.1627653E-02  0.1610222E-01  0.1499755E-01    12.203  0.1036670E-03  0.1880877E-02  0.1587884E-02
   575.802  0.1627619E-02  0.1609631E-01  0.1498915E-01    12.204  0.1034698E-03  0.1890501E-02  0.1583709E-02
   575.806  0.1627585E-02  0.1608919E-01  0.1498051E-01    12.204  0.1033351E-03  0.1901763E-02  0.1577985E-02
   575.809  0.1627553E-02  0.1608080E-01  0.1497126E-01    12.204  0.1032658E-03  0.1914660E-02  0.1570089E-02
   575.813  0.1627542E-02  0.1607175E-01  0.1496434E-01    12.205  0.1032348E-03  0.1928612E-02  0.1563023E-02
   575.817  0.1627560E-02  0.1607043E-01  0.1496738E-01    12.205  0.1032271E-03  0.1932192E-02  0.1553737E-02
   575.820  0.1627608E-02  0.1607126E-01  0.1497686E-01    12.205  0.1032432E-03  0.1932557E-02  0.1545232E-02
   575.824  0.1627685E-02  0.1607250E-01  0.1498781E-01    12.205  0.1032831E-03  0.1932646E-02  0.1537507E-02
   575.827  0.1627788E-02  0.1607416E-01  0.1500023E-01    12.206  0.1033450E-03  0.1932735E-02  0.1531634E-02
   575.831  0.1627914E-02  0.1607605E-01  0.1501433E-01    12.206  0.1034277E-03  0.1932819E-02  0.1528200E-02
   575.835  0.1628059E-02  0.1607756E-01  0.1502760E-01    12.206  0.1035292E-03  0.1932934E-02  0.1523884E-02
   575.838  0.1628221E-02  0.1607872E-01  0.1504023E-01    12.207  0.1036460E-03  0.1933209E-02  0.1520081E-02
   575.842  0.1628393E-02  0.1608041E-01  0.1505288E-01    12.207  0.1037762E-03  0.1933134E-02  0.1517747E-02
   575.846  0.1628572E-02  0.1608214E-01  0.1506448E-01    12.207  0.1039134E-03  0.1933295E-02  0.1517125E-02
   575.849  0.1628754E-02  0.1608380E-01  0.1507476E-01    12.207  0.1040536E-03  0.1933632E-02  0.1517291E-02
   575.853  0.1628932E-02  0.1608536E-01  0.1508410E-01    12.208  0.1041926E-03  0.1933965E-02  0.1517794E-02
   575.857  0.1629102E-02  0.1608667E-01  0.1509097E-01    12.208  0.1043258E-03  0.1934513E-02  0.1518299E-02
   575.860  0.1629259E-02  0.1608766E-01  0.1509603E-01    12.208  0.1044501E-03  0.1935169E-02  0.1519612E-02
   575.864  0.1629399E-02  0.1608871E-01  0.1509887E-01    12.209  0.1045609E-03  0.1936284E-02  0.1521285E-02
   575.868  0.1629516E-02  0.1608952E-01  0.1509976E-01    12.209  0.1046561E-03  0.1937216E-02  0.1522598E-02
   575.871  0.1629605E-02  0.1609037E-01  0.1509900E-01    12.209  0.1047354E-03  0.1938041E-02  0.1523654E-02
   575.875  0.1629663E-02  0.1609158E-01  0.1509644E-01    12.209  0.1047980E-03  0.1939160E-02  0.1525001E-02
   575.879  0.1629687E-02  0.1609300E-01  0.1509160E-01    12.210  0.1048467E-03  0.1939507E-02  0.1526285E-02
   575.882  0.1629674E-02  0.1609530E-01  0.1508420E-01    12.210  0.1048853E-03  0.1939397E-02  0.1527259E-02
   575.886  0.1629649E-02  0.1609817E-01  0.1507815E-01    12.210  0.1049327E-03  0.1939142E-02  0.1528569E-02
   575.889  0.1629610E-02  0.1610110E-01  0.1507222E-01    12.210  0.1049857E-03  0.1938695E-02  0.1529089E-02
   575.893  0.1629551E-02  0.1610399E-01  0.1506711E-01    12.211  0.1050376E-03  0.1938394E-02  0.1530650E-02
   575.897  0.1629473E-02  0.1610690E-01  0.1506116E-01    12.211  0.1050880E-03  0.1938358E-02  0.1532508E-02
   575.900  0.1629377E-02  0.1610991E-01  0.1505507E-01    12.211  0.1051360E-03  0.1938993E-02  0.1535074E-02
   575.904  0.1629267E-02  0.1611272E-01  0.1504882E-01    12.212  0.1051815E-03  0.1939857E-02  0.1537733E-02
   575.908  0.1629144E-02  0.1611601E-01  0.1504239E-01    12.212  0.1052236E-03  0.1940033E-02  0.1540138E-02
   575.911  0.1629012E-02  0.1611824E-01  0.1503658E-01    12.212  0.1052629E-03  0.1941206E-02  0.1542959E-02
   575.915  0.1628874E-02  0.1611993E-01  0.1503131E-01    12.212  0.1052995E-03  0.1942227E-02  0.1546442E-02
   575.919  0.1628734E-02  0.1612137E-01  0.1502668E-01    12.213  0.1053335E-03  0.1943865E-02  0.1550095E-02
   575.922  0.1628591E-02  0.1612253E-01  0.1502278E-01    12.213  0.1053694E-03  0.1945268E-02  0.1553357E-02
   575.926  0.1628450E-02  0.1612345E-01  0.1501887E-01    12.213  0.1054099E-03  0.1946839E-02  0.1555425E-02
   575.930  0.1628313E-02  0.1612354E-01  0.1501614E-01    12.214  0.1054536E-03  0.1948643E-02  0.1556956E-02
   575.933  0.1628184E-02  0.1612309E-01  0.1501327E-01    12.214  0.1055011E-03  0.1951733E-02  0.1558259E-02
   575.937  0.1628066E-02  0.1612371E-01  0.1501203E-01    12.214  0.1055509E-03  0.1953243E-02  0.1559897E-02
   575.941  0.1627962E-02  0.1612544E-01  0.1501388E-01    12.214  0.1056044E-03  0.1952268E-02  0.1561208E-02
   575.944  0.1627873E-02  0.1612654E-01  0.1501628E-01    12.215  0.1056574E-03  0.1952196E-02  0.1562915E-02
   575.948  0.1627788E-02  0.1612653E-01  0.1501796E-01    12.215  0.1057016E-03  0.1952188E-02  0.1564662E-02
   575.951  0.1627708E-02  0.1612587E-01  0.1501850E-01    12.215  0.1057339E-03  0.1953422E-02  0.1566900E-02
   575.955  0.1627635E-02  0.1612399E-01  0.1501839E-01    12.216  0.1057553E-03  0.1955468E-02  0.1569597E-02
   575.959  0.1627571E-02  0.1612195E-01  0.1501846E-01    12.216  0.1057651E-03  0.1958176E-02  0.1572417E-02
   575.962  0.1627518E-02  0.1611945E-01  0.1501857E-01    12.216  0.1057633E-03  0.1961437E-02  0.1575714E-02
   575.966  0.1627477E-02  0.1611673E-01  0.1501972E-01    12.216  0.1057508E-03  0.1964824E-02  0.1578963E-02
   575.970  0.1627449E-02  0.1611532E-01  0.1502111E-01    12.217  0.1057280E-03  0.1966255E-02  0.1582451E-02
   575.973  0.1627435E-02  0.1611610E-01  0.1502530E-01    12.217  0.1056954E-03  0.1964820E-02  0.1584834E-02
   575.977  0.1627435E-02  0.1611658E-01  0.1503174E-01    12.217  0.1056538E-03  0.1963625E-02  0.1589197E-02
   575.981  0.1627451E-02  0.1611683E-01  0.1503673E-01    12.218  0.1056041E-03  0.1962951E-02  0.1592539E-02
   575.984  0.1627482E-02  0.1611898E-01  0.1504372E-01    12.218  0.1055479E-03  0.1960413E-02  0.1595340E-02
   575.988  0.1627527E-02  0.1612052E-01  0.1505030E-01    12.218  0.1054854E-03  0.1958821E-02  0.1598162E-02
   575.992  0.1627584E-02  0.1612161E-01  0.1505663E-01    12.218  0.1054195E-03  0.1957774E-02  0.1601578E-02
   575.995  0.1627652E-02  0.1612206E-01  0.1506245E-01    12.219  0.1053516E-03  0.1957528E-02  0.1605490E-02
   575.999  0.1627729E-02  0.1612202E-01  0.1506810E-01    12.219  0.1052824E-03  0.1957978E-02  0.1609913E-02
   576.002  0.1627814E-02  0.1612154E-01  0.1507345E-01    12.219  0.1052135E-03  0.1958583E-02  0.1614611E-02
   576.006  0.1627904E-02  0.1612065E-01  0.1507785E-01    12.220  0.1051464E-03  0.1960081E-02  0.1619795E-02
   576.010  0.1627998E-02  0.1611928E-01  0.1508143E-01    12.220  0.1050810E-03  0.1962140E-02  0.1624770E-02
   576.013  0.1628094E-02  0.1611784E-01  0.1508376E-01    12.220  0.1050191E-03  0.1964526E-02  0.1629686E-02
   576.017  0.1628190E-02  0.1611835E-01  0.1508583E-01    12.220  0.1049610E-03  0.1967907E-02  0.1634836E-02
   576.021  0.1628283E-02  0.1611700E-01  0.1508785E-01    12.221  0.1049079E-03  0.1970345E-02  0.1639692E-02
   576.024  0.1628383E-02  0.1611599E-01  0.1509010E-01    12.221  0.1048694E-03  0.1973602E-02  0.1644473E-02
   576.028  0.1628490E-02  0.1611520E-01  0.1509128E-01    12.221  0.1048471E-03  0.1976896E-02  0.1649583E-02
   576.032  0.1628602E-02  0.1611653E-01  0.1509671E-01    12.222  0.1048416E-03  0.1977741E-02  0.1653613E-02
   576.035  0.1628704E-02  0.1611919E-01  0.1510021E-01    12.222  0.1048386E-03  0.1976709E-02  0.1653682E-02
   576.039  0.1628790E-02  0.1612191E-01  0.1510114E-01    12.222  0.1048251E-03  0.1975712E-02  0.1650775E-02
   576.043  0.1628856E-02  0.1612442E-01  0.1510023E-01    12.222  0.1047993E-03  0.1974366E-02  0.1645549E-02
   576.046  0.1628902E-02  0.1612713E-01  0.1509762E-01    12.223  0.1047578E-03  0.1973147E-02  0.1638064E-02
   576.050  0.1628930E-02  0.1612992E-01  0.1509376E-01    12.223  0.1046952E-03  0.1971751E-02  0.1629550E-02
   576.054  0.1628938E-02  0.1613270E-01  0.1508885E-01    12.223  0.1046125E-03  0.1970092E-02  0.1620279E-02
   576.057  0.1628925E-02  0.1613538E-01  0.1508282E-01    12.224  0.1045103E-03  0.1968276E-02  0.1610483E-02
   576.061  0.1628890E-02  0.1613832E-01  0.1507573E-01    12.224  0.1043894E-03  0.1965875E-02  0.1599987E-02
   576.064  0.1628825E-02  0.1614037E-01  0.1506847E-01    12.224  0.1042628E-03  0.1964989E-02  0.1590055E-02
   576.068  0.1628730E-02  0.1614362E-01  0.1506138E-01    12.224  0.1041353E-03  0.1957606E-02  0.1580752E-02
   576.072  0.1628604E-02  0.1614930E-01  0.1505382E-01    12.225  0.1040094E-03  0.1953406E-02  0.1571664E-02
   576.075  0.1628451E-02  0.1615555E-01  0.1504634E-01    12.225  0.1038857E-03  0.1949017E-02  0.1563236E-02
   576.079  0.1628278E-02  0.1616198E-01  0.1504009E-01    12.225  0.1037722E-03  0.1944824E-02  0.1556077E-02
   576.083  0.1628098E-02  0.1617422E-01  0.1504161E-01    12.226  0.1036784E-03  0.1943197E-02  0.1557443E-02
   576.086  0.1627913E-02  0.1618502E-01  0.1504246E-01    12.226  0.1036044E-03  0.1942043E-02  0.1558914E-02
   576.090  0.1627730E-02  0.1619434E-01  0.1504416E-01    12.226  0.1035464E-03  0.1941515E-02  0.1561341E-02
   576.094  0.1627552E-02  0.1620261E-01  0.1504819E-01    12.226  0.1035051E-03  0.1941451E-02  0.1565046E-02
   576.097  0.1627383E-02  0.1620948E-01  0.1505310E-01    12.227  0.1034799E-03  0.1942367E-02  0.1570006E-02
   576.101  0.1627225E-02  0.1621551E-01  0.1505919E-01    12.227  0.1034710E-03  0.1943316E-02  0.1575484E-02
   576.105  0.1627080E-02  0.1622022E-01  0.1506618E-01    12.227  0.1034783E-03  0.1944754E-02  0.1582369E-02
   576.108  0.1626953E-02  0.1622323E-01  0.1507461E-01    12.228  0.1035019E-03  0.1946932E-02  0.1589763E-02
   576.112  0.1626843E-02  0.1622522E-01  0.1508390E-01    12.228  0.1035404E-03  0.1949179E-02  0.1598305E-02
   576.116  0.1626755E-02  0.1622588E-01  0.1509387E-01    12.228  0.1035932E-03  0.1951656E-02  0.1607851E-02
   576.119  0.1626688E-02  0.1622551E-01  0.1510373E-01    12.228  0.1036587E-03  0.1953852E-02  0.1617633E-02
   576.123  0.1626644E-02  0.1622397E-01  0.1511484E-01    12.229  0.1037362E-03  0.1956288E-02  0.1628107E-02
   576.126  0.1626625E-02  0.1622145E-01  0.1512579E-01    12.229  0.1038238E-03  0.1958492E-02  0.1639211E-02
   576.130  0.1626630E-02  0.1621793E-01  0.1513711E-01    12.229  0.1039205E-03  0.1960696E-02  0.1650765E-02
   576.134  0.1626659E-02  0.1621353E-01  0.1514926E-01    12.230  0.1040241E-03  0.1963333E-02  0.1663116E-02
   576.137  0.1626712E-02  0.1620855E-01  0.1516101E-01    12.230  0.1041334E-03  0.1965574E-02  0.1675139E-02
   576.141  0.1626789E-02  0.1620290E-01  0.1517330E-01    12.230  0.1042460E-03  0.1967970E-02  0.1687910E-02
   576.145  0.1626889E-02  0.1619664E-01  0.1518566E-01    12.230  0.1043595E-03  0.1970918E-02  0.1700994E-02
   576.148  0.1627011E-02  0.1618967E-01  0.1519791E-01    12.231  0.1044723E-03  0.1973465E-02  0.1713538E-02
   576.152  0.1627153E-02  0.1618240E-01  0.1521000E-01    12.231  0.1045823E-03  0.1976761E-02  0.1725772E-02
   576.156  0.1627314E-02  0.1617473E-01  0.1522187E-01    12.231  0.1046885E-03  0.1980067E-02  0.1737110E-02
   576.159  0.1627490E-02  0.1616678E-01  0.1523319E-01    12.232  0.1047892E-03  0.1983853E-02  0.1747805E-02
   576.163  0.1627679E-02  0.1615906E-01  0.1524336E-01    12.232  0.1048828E-03  0.1987894E-02  0.1757902E-02
   576.167  0.1627876E-02  0.1615151E-01  0.1525293E-01    12.232  0.1049686E-03  0.1991930E-02  0.1766705E-02
   576.170  0.1628078E-02  0.1614444E-01  0.1526174E-01    12.232  0.1050433E-03  0.1996052E-02  0.1774843E-02
   576.174  0.1628276E-02  0.1613858E-01  0.1526974E-01    12.233  0.1051039E-03  0.1999573E-02  0.1782394E-02
   576.178  0.1628471E-02  0.1613270E-01  0.1527684E-01    12.233  0.1051503E-03  0.2002283E-02  0.1788376E-02
   576.181  0.1628656E-02  0.1612756E-01  0.1528226E-01    12.233  0.1051815E-03  0.2004711E-02  0.1792892E-02
   576.185  0.1628831E-02  0.1612383E-01  0.1528608E-01    12.234  0.1051978E-03  0.2006783E-02  0.1795324E-02
   576.188  0.1628991E-02  0.1611985E-01  0.1528859E-01    12.234  0.1051991E-03  0.2008469E-02  0.1796375E-02
   576.192  0.1629133E-02  0.1611661E-01  0.1528984E-01    12.234  0.1051908E-03  0.2010071E-02  0.1795805E-02
   576.196  0.1629252E-02  0.1611397E-01  0.1528999E-01    12.234  0.1051744E-03  0.2011236E-02  0.1793989E-02
   576.199  0.1629348E-02  0.1611192E-01  0.1528851E-01    12.235  0.1051500E-03  0.2012532E-02  0.1790616E-02
   576.203  0.1629420E-02  0.1611021E-01  0.1528587E-01    12.235  0.1051194E-03  0.2013464E-02  0.1785725E-02
   576.207  0.1629466E-02  0.1610905E-01  0.1528182E-01    12.235  0.1050819E-03  0.2014511E-02  0.1779587E-02
   576.210  0.1629482E-02  0.1610712E-01  0.1527585E-01    12.236  0.1050372E-03  0.2016781E-02  0.1771841E-02
   576.214  0.1629474E-02  0.1610698E-01  0.1526787E-01    12.236  0.1049929E-03  0.2017209E-02  0.1763433E-02
   576.218  0.1629456E-02  0.1610715E-01  0.1526296E-01    12.236  0.1049656E-03  0.2017701E-02  0.1755962E-02
   576.221  0.1629429E-02  0.1610737E-01  0.1525576E-01    12.237  0.1049553E-03  0.2018278E-02  0.1749961E-02
   576.225  0.1629394E-02  0.1610785E-01  0.1524830E-01    12.237  0.1049637E-03  0.2018940E-02  0.1744529E-02
   576.229  0.1629340E-02  0.1610809E-01  0.1523986E-01    12.237  0.1049767E-03  0.2019325E-02  0.1737978E-02
   576.232  0.1629240E-02  0.1610823E-01  0.1522746E-01    12.237  0.1049439E-03  0.2019905E-02  0.1726943E-02
   576.236  0.1629096E-02  0.1610853E-01  0.1521267E-01    12.238  0.1048603E-03  0.2020741E-02  0.1712512E-02
   576.240  0.1628912E-02  0.1611352E-01  0.1520083E-01    12.238  0.1047278E-03  0.2021068E-02  0.1699301E-02
   576.243  0.1628690E-02  0.1611948E-01  0.1518803E-01    12.238  0.1045496E-03  0.2021588E-02  0.1684284E-02
   576.247  0.1628434E-02  0.1612572E-01  0.1517487E-01    12.239  0.1043283E-03  0.2022594E-02  0.1669020E-02
   576.250  0.1628148E-02  0.1613175E-01  0.1516111E-01    12.239  0.1040686E-03  0.2024282E-02  0.1653393E-02
   576.254  0.1627837E-02  0.1613738E-01  0.1514680E-01    12.239  0.1037753E-03  0.2026097E-02  0.1638372E-02
   576.258  0.1627505E-02  0.1614248E-01  0.1513373E-01    12.239  0.1034541E-03  0.2027944E-02  0.1623430E-02
   576.261  0.1627158E-02  0.1614673E-01  0.1512061E-01    12.240  0.1031113E-03  0.2029623E-02  0.1609250E-02
   576.265  0.1626800E-02  0.1614981E-01  0.1510735E-01    12.240  0.1027521E-03  0.2030841E-02  0.1594452E-02
   576.269  0.1626439E-02  0.1615236E-01  0.1509547E-01    12.240  0.1023826E-03  0.2031867E-02  0.1581847E-02
   576.272  0.1626078E-02  0.1615360E-01  0.1508414E-01    12.241  0.1020093E-03  0.2032157E-02  0.1569561E-02
   576.276  0.1625724E-02  0.1615991E-01  0.1508011E-01    12.241  0.1016378E-03  0.2034695E-02  0.1563213E-02
   576.280  0.1625382E-02  0.1616924E-01  0.1508148E-01    12.241  0.1012734E-03  0.2038538E-02  0.1561075E-02
   576.283  0.1625057E-02  0.1617621E-01  0.1508311E-01    12.241  0.1009214E-03  0.2041153E-02  0.1559452E-02
   576.287  0.1624753E-02  0.1618020E-01  0.1508464E-01    12.242  0.1005876E-03  0.2042806E-02  0.1557542E-02
   576.291  0.1624477E-02  0.1618148E-01  0.1508665E-01    12.242  0.1002754E-03  0.2043474E-02  0.1555930E-02
   576.294  0.1624232E-02  0.1617968E-01  0.1508829E-01    12.242  0.9998944E-04  0.2042733E-02  0.1554324E-02
   576.298  0.1624021E-02  0.1617710E-01  0.1509103E-01    12.243  0.9973279E-04  0.2041920E-02  0.1553894E-02
   576.302  0.1623850E-02  0.1617974E-01  0.1510334E-01    12.243  0.9950982E-04  0.2043212E-02  0.1561082E-02
   576.305  0.1623723E-02  0.1618145E-01  0.1511809E-01    12.243  0.9932669E-04  0.2044202E-02  0.1569519E-02
   576.309  0.1623644E-02  0.1618125E-01  0.1513357E-01    12.244  0.9918595E-04  0.2044545E-02  0.1578694E-02
   576.313  0.1623613E-02  0.1617976E-01  0.1515036E-01    12.244  0.9909013E-04  0.2044614E-02  0.1589993E-02
   576.316  0.1623632E-02  0.1617696E-01  0.1516824E-01    12.244  0.9903977E-04  0.2044354E-02  0.1602551E-02
   576.320  0.1623700E-02  0.1617320E-01  0.1518638E-01    12.244  0.9903600E-04  0.2043730E-02  0.1615780E-02
   576.324  0.1623816E-02  0.1616917E-01  0.1520500E-01    12.245  0.9907894E-04  0.2041609E-02  0.1630092E-02
   576.327  0.1623977E-02  0.1616330E-01  0.1522472E-01    12.245  0.9916873E-04  0.2040114E-02  0.1646062E-02
   576.331  0.1624182E-02  0.1615700E-01  0.1524390E-01    12.245  0.9930438E-04  0.2038515E-02  0.1662699E-02
   576.334  0.1624426E-02  0.1615029E-01  0.1526294E-01    12.246  0.9948463E-04  0.2036776E-02  0.1680171E-02
   576.338  0.1624707E-02  0.1614156E-01  0.1528077E-01    12.246  0.9970769E-04  0.2035723E-02  0.1696940E-02
   576.342  0.1625019E-02  0.1613490E-01  0.1529927E-01    12.246  0.9997008E-04  0.2033740E-02  0.1715542E-02
   576.345  0.1625357E-02  0.1613626E-01  0.1532531E-01    12.246  0.1002698E-03  0.2033856E-02  0.1744620E-02
   576.349  0.1625716E-02  0.1613760E-01  0.1534999E-01    12.247  0.1006019E-03  0.2034329E-02  0.1773412E-02
   576.353  0.1626090E-02  0.1613873E-01  0.1537395E-01    12.247  0.1009624E-03  0.2034610E-02  0.1801961E-02
   576.356  0.1626474E-02  0.1613977E-01  0.1539579E-01    12.247  0.1013449E-03  0.2034982E-02  0.1829175E-02
   576.360  0.1626864E-02  0.1614141E-01  0.1541475E-01    12.248  0.1017395E-03  0.2035072E-02  0.1853038E-02
   576.364  0.1627254E-02  0.1614222E-01  0.1543210E-01    12.248  0.1021395E-03  0.2035748E-02  0.1876512E-02
   576.367  0.1627638E-02  0.1614277E-01  0.1544715E-01    12.248  0.1025381E-03  0.2036730E-02  0.1897696E-02
   576.371  0.1628010E-02  0.1614345E-01  0.1546004E-01    12.249  0.1029296E-03  0.2038214E-02  0.1916094E-02
   576.375  0.1628362E-02  0.1614402E-01  0.1546953E-01    12.249  0.1033067E-03  0.2039581E-02  0.1929632E-02
   576.378  0.1628681E-02  0.1614463E-01  0.1547401E-01    12.249  0.1036702E-03  0.2040890E-02  0.1939310E-02
   576.382  0.1628926E-02  0.1614528E-01  0.1547048E-01    12.249  0.1040417E-03  0.2042278E-02  0.1944412E-02
   576.386  0.1629085E-02  0.1614593E-01  0.1546022E-01    12.250  0.1044210E-03  0.2044198E-02  0.1945912E-02
   576.389  0.1629159E-02  0.1614631E-01  0.1544365E-01    12.250  0.1048018E-03  0.2045083E-02  0.1944916E-02
   576.393  0.1629129E-02  0.1614733E-01  0.1541962E-01    12.250  0.1052106E-03  0.2045030E-02  0.1937988E-02
   576.397  0.1628989E-02  0.1614938E-01  0.1538934E-01    12.251  0.1056485E-03  0.2044105E-02  0.1926432E-02
   576.400  0.1628714E-02  0.1615250E-01  0.1535179E-01    12.251  0.1060843E-03  0.2042547E-02  0.1912248E-02
   576.404  0.1628305E-02  0.1615640E-01  0.1530908E-01    12.251  0.1065037E-03  0.2040825E-02  0.1893543E-02
   576.407  0.1627771E-02  0.1616128E-01  0.1526193E-01    12.252  0.1068996E-03  0.2038852E-02  0.1872500E-02
   576.411  0.1627162E-02  0.1616898E-01  0.1521623E-01    12.252  0.1073051E-03  0.2033309E-02  0.1853770E-02
   576.415  0.1626502E-02  0.1617863E-01  0.1517955E-01    12.252  0.1077246E-03  0.2027475E-02  0.1844428E-02
   576.418  0.1625806E-02  0.1619338E-01  0.1515217E-01    12.252  0.1081509E-03  0.2020660E-02  0.1836522E-02
   576.422  0.1625084E-02  0.1621424E-01  0.1513503E-01    12.253  0.1085692E-03  0.2006490E-02  0.1828048E-02
   576.426  0.1624333E-02  0.1624138E-01  0.1512746E-01    12.253  0.1089583E-03  0.1986954E-02  0.1818719E-02
   576.429  0.1623573E-02  0.1626594E-01  0.1512222E-01    12.253  0.1093125E-03  0.1967756E-02  0.1811274E-02
   576.433  0.1622815E-02  0.1628711E-01  0.1511873E-01    12.254  0.1096225E-03  0.1949562E-02  0.1805284E-02
   576.437  0.1622078E-02  0.1630532E-01  0.1511716E-01    12.254  0.1098819E-03  0.1932127E-02  0.1799320E-02
   576.440  0.1621378E-02  0.1632141E-01  0.1511993E-01    12.254  0.1100887E-03  0.1914697E-02  0.1792906E-02
   576.444  0.1620734E-02  0.1633235E-01  0.1512473E-01    12.254  0.1102409E-03  0.1900737E-02  0.1787148E-02
   576.448  0.1620162E-02  0.1633995E-01  0.1513506E-01    12.255  0.1103383E-03  0.1890812E-02  0.1781487E-02
   576.451  0.1619678E-02  0.1635247E-01  0.1515690E-01    12.255  0.1103809E-03  0.1880545E-02  0.1771812E-02
   576.455  0.1619293E-02  0.1636124E-01  0.1518047E-01    12.255  0.1103706E-03  0.1873818E-02  0.1762426E-02
   576.459  0.1619020E-02  0.1636593E-01  0.1520652E-01    12.256  0.1103086E-03  0.1871208E-02  0.1753239E-02
   576.462  0.1618859E-02  0.1636640E-01  0.1523529E-01    12.256  0.1102039E-03  0.1872797E-02  0.1744224E-02
   576.466  0.1618795E-02  0.1636438E-01  0.1526568E-01    12.256  0.1100763E-03  0.1877853E-02  0.1735465E-02
   576.469  0.1618831E-02  0.1635965E-01  0.1529829E-01    12.257  0.1099302E-03  0.1886043E-02  0.1725689E-02
   576.473  0.1618965E-02  0.1635225E-01  0.1532942E-01    12.257  0.1097689E-03  0.1897273E-02  0.1720178E-02
   576.477  0.1619195E-02  0.1634160E-01  0.1536031E-01    12.257  0.1095955E-03  0.1911999E-02  0.1715741E-02
   576.481  0.1619517E-02  0.1632806E-01  0.1539041E-01    12.257  0.1094141E-03  0.1929933E-02  0.1712757E-02
   576.484  0.1619921E-02  0.1631175E-01  0.1541887E-01    12.258  0.1092284E-03  0.1950974E-02  0.1710445E-02
   576.488  0.1620398E-02  0.1629306E-01  0.1544479E-01    12.258  0.1090415E-03  0.1974461E-02  0.1708779E-02
   576.491  0.1620936E-02  0.1627741E-01  0.1547257E-01    12.258  0.1088565E-03  0.1995022E-02  0.1711992E-02
   576.495  0.1621519E-02  0.1626233E-01  0.1549803E-01    12.259  0.1086761E-03  0.2015381E-02  0.1716308E-02
   576.499  0.1622133E-02  0.1625188E-01  0.1552583E-01    12.259  0.1085031E-03  0.2030164E-02  0.1720562E-02
   576.502  0.1622758E-02  0.1624115E-01  0.1554861E-01    12.259  0.1083371E-03  0.2043573E-02  0.1726428E-02
   576.506  0.1623375E-02  0.1623382E-01  0.1556981E-01    12.260  0.1081783E-03  0.2054050E-02  0.1736690E-02
   576.510  0.1623967E-02  0.1622511E-01  0.1558328E-01    12.260  0.1080321E-03  0.2064441E-02  0.1746430E-02
   576.513  0.1624517E-02  0.1621507E-01  0.1558960E-01    12.260  0.1079013E-03  0.2074555E-02  0.1755795E-02
   576.517  0.1625010E-02  0.1620407E-01  0.1558877E-01    12.260  0.1077855E-03  0.2084218E-02  0.1764574E-02
   576.521  0.1625434E-02  0.1619273E-01  0.1557933E-01    12.261  0.1076839E-03  0.2092387E-02  0.1772400E-02
   576.524  0.1625775E-02  0.1618055E-01  0.1556363E-01    12.261  0.1075954E-03  0.2099283E-02  0.1779122E-02
   576.528  0.1626031E-02  0.1616974E-01  0.1554314E-01    12.261  0.1075153E-03  0.2103046E-02  0.1785114E-02
   576.532  0.1626244E-02  0.1616009E-01  0.1552315E-01    12.262  0.1074325E-03  0.2103432E-02  0.1789854E-02
   576.535  0.1626443E-02  0.1614968E-01  0.1550535E-01    12.262  0.1073421E-03  0.2103209E-02  0.1793734E-02
   576.539  0.1626620E-02  0.1614251E-01  0.1549208E-01    12.262  0.1072388E-03  0.2101660E-02  0.1794786E-02
   576.543  0.1626768E-02  0.1613909E-01  0.1548367E-01    12.263  0.1071239E-03  0.2098013E-02  0.1793250E-02
   576.546  0.1626884E-02  0.1613647E-01  0.1547569E-01    12.263  0.1069968E-03  0.2092972E-02  0.1789924E-02
   576.550  0.1626965E-02  0.1613341E-01  0.1546829E-01    12.263  0.1068601E-03  0.2087123E-02  0.1784518E-02
   576.554  0.1627006E-02  0.1613162E-01  0.1545931E-01    12.263  0.1067158E-03  0.2079973E-02  0.1778053E-02
   576.557  0.1627031E-02  0.1612889E-01  0.1545052E-01    12.264  0.1065780E-03  0.2073284E-02  0.1771154E-02
   576.561  0.1627067E-02  0.1613102E-01  0.1545072E-01    12.264  0.1064279E-03  0.2063103E-02  0.1769228E-02
   576.565  0.1627120E-02  0.1613724E-01  0.1545922E-01    12.264  0.1062648E-03  0.2051307E-02  0.1768358E-02
   576.568  0.1627188E-02  0.1614109E-01  0.1546801E-01    12.265  0.1060922E-03  0.2040577E-02  0.1767757E-02
   576.572  0.1627269E-02  0.1614295E-01  0.1547733E-01    12.265  0.1059141E-03  0.2031014E-02  0.1768101E-02
   576.575  0.1627360E-02  0.1614333E-01  0.1548608E-01    12.265  0.1057346E-03  0.2022345E-02  0.1768339E-02
   576.579  0.1627459E-02  0.1614359E-01  0.1549451E-01    12.266  0.1055575E-03  0.2014587E-02  0.1770268E-02
   576.583  0.1627563E-02  0.1614252E-01  0.1550113E-01    12.266  0.1053860E-03  0.2006469E-02  0.1770333E-02
   576.586  0.1627669E-02  0.1614234E-01  0.1550748E-01    12.266  0.1052240E-03  0.1998959E-02  0.1769625E-02
   576.590  0.1627774E-02  0.1613803E-01  0.1550954E-01    12.267  0.1050743E-03  0.1991106E-02  0.1767466E-02
   576.594  0.1627876E-02  0.1613346E-01  0.1551195E-01    12.267  0.1049404E-03  0.1983348E-02  0.1765777E-02
   576.597  0.1627973E-02  0.1612855E-01  0.1551264E-01    12.267  0.1048245E-03  0.1975550E-02  0.1763035E-02
   576.601  0.1628060E-02  0.1612334E-01  0.1551147E-01    12.267  0.1047276E-03  0.1967741E-02  0.1759924E-02
   576.605  0.1628129E-02  0.1611821E-01  0.1550800E-01    12.268  0.1046463E-03  0.1960210E-02  0.1756198E-02
   576.608  0.1628175E-02  0.1611227E-01  0.1550104E-01    12.268  0.1045830E-03  0.1950856E-02  0.1751669E-02
   576.612  0.1628200E-02  0.1610763E-01  0.1549250E-01    12.268  0.1045380E-03  0.1944349E-02  0.1746493E-02
   576.616  0.1628224E-02  0.1610322E-01  0.1548433E-01    12.269  0.1044963E-03  0.1937943E-02  0.1741266E-02
   576.619  0.1628250E-02  0.1609885E-01  0.1547847E-01    12.269  0.1044554E-03  0.1932193E-02  0.1737237E-02
   576.623  0.1628279E-02  0.1609455E-01  0.1547130E-01    12.269  0.1044163E-03  0.1926147E-02  0.1732462E-02
   576.627  0.1628309E-02  0.1609011E-01  0.1546497E-01    12.270  0.1043790E-03  0.1920097E-02  0.1728091E-02
   576.630  0.1628340E-02  0.1608596E-01  0.1545980E-01    12.270  0.1043449E-03  0.1914193E-02  0.1724344E-02
   576.634  0.1628370E-02  0.1608173E-01  0.1545515E-01    12.270  0.1043133E-03  0.1908582E-02  0.1721713E-02
   576.638  0.1628397E-02  0.1607785E-01  0.1545035E-01    12.270  0.1042847E-03  0.1903195E-02  0.1720046E-02
   576.641  0.1628421E-02  0.1607432E-01  0.1544542E-01    12.271  0.1042594E-03  0.1899032E-02  0.1719304E-02
   576.645  0.1628443E-02  0.1607174E-01  0.1544032E-01    12.271  0.1042384E-03  0.1896757E-02  0.1716942E-02
   576.649  0.1628461E-02  0.1607016E-01  0.1543566E-01    12.271  0.1042213E-03  0.1895538E-02  0.1715773E-02
   576.652  0.1628474E-02  0.1607006E-01  0.1543195E-01    12.272  0.1042113E-03  0.1895589E-02  0.1715699E-02
   576.656  0.1628477E-02  0.1607061E-01  0.1542836E-01    12.272  0.1042165E-03  0.1896762E-02  0.1716152E-02
   576.660  0.1628469E-02  0.1607366E-01  0.1542453E-01    12.272  0.1042377E-03  0.1902912E-02  0.1715166E-02
   576.663  0.1628451E-02  0.1607424E-01  0.1541888E-01    12.273  0.1042727E-03  0.1904624E-02  0.1714694E-02
   576.667  0.1628413E-02  0.1607582E-01  0.1541243E-01    12.273  0.1043168E-03  0.1907875E-02  0.1715827E-02
   576.670  0.1628353E-02  0.1607996E-01  0.1540682E-01    12.273  0.1043680E-03  0.1912734E-02  0.1719755E-02
   576.674  0.1628270E-02  0.1608527E-01  0.1540173E-01    12.274  0.1044279E-03  0.1918641E-02  0.1725600E-02
   576.678  0.1628169E-02  0.1609107E-01  0.1539632E-01    12.274  0.1044917E-03  0.1926017E-02  0.1731851E-02
   576.681  0.1628052E-02  0.1609749E-01  0.1539142E-01    12.274  0.1045582E-03  0.1934150E-02  0.1738006E-02
   576.685  0.1627925E-02  0.1610334E-01  0.1538648E-01    12.274  0.1046282E-03  0.1942004E-02  0.1744065E-02
   576.689  0.1627793E-02  0.1611247E-01  0.1538604E-01    12.275  0.1047014E-03  0.1954483E-02  0.1745484E-02
   576.692  0.1627658E-02  0.1612045E-01  0.1538582E-01    12.275  0.1047764E-03  0.1965478E-02  0.1745828E-02
   576.696  0.1627522E-02  0.1612681E-01  0.1538557E-01    12.275  0.1048522E-03  0.1973696E-02  0.1745816E-02
   576.700  0.1627388E-02  0.1613336E-01  0.1538628E-01    12.276  0.1049265E-03  0.1982963E-02  0.1745391E-02
   576.703  0.1627253E-02  0.1613838E-01  0.1538706E-01    12.276  0.1050018E-03  0.1990953E-02  0.1744911E-02
   576.707  0.1627116E-02  0.1614276E-01  0.1538744E-01    12.276  0.1050802E-03  0.1997519E-02  0.1743981E-02
   576.711  0.1626979E-02  0.1614555E-01  0.1538788E-01    12.277  0.1051601E-03  0.2002192E-02  0.1743472E-02
   576.714  0.1626846E-02  0.1614753E-01  0.1538765E-01    12.277  0.1052401E-03  0.2004940E-02  0.1741973E-02
   576.718  0.1626723E-02  0.1614810E-01  0.1538560E-01    12.277  0.1053236E-03  0.2006407E-02  0.1740583E-02
   576.722  0.1626613E-02  0.1614681E-01  0.1538390E-01    12.277  0.1054095E-03  0.2006161E-02  0.1739666E-02
   576.725  0.1626518E-02  0.1614605E-01  0.1538456E-01    12.278  0.1054955E-03  0.2002758E-02  0.1740204E-02
   576.729  0.1626442E-02  0.1614365E-01  0.1538576E-01    12.278  0.1055803E-03  0.1997925E-02  0.1741117E-02
   576.733  0.1626384E-02  0.1613988E-01  0.1538697E-01    12.278  0.1056620E-03  0.1992119E-02  0.1742104E-02
   576.736  0.1626348E-02  0.1613480E-01  0.1538789E-01    12.279  0.1057393E-03  0.1984825E-02  0.1742461E-02
   576.740  0.1626333E-02  0.1612947E-01  0.1538992E-01    12.279  0.1058097E-03  0.1976609E-02  0.1743870E-02
   576.744  0.1626341E-02  0.1612461E-01  0.1539376E-01    12.279  0.1058727E-03  0.1967717E-02  0.1747324E-02
   576.747  0.1626372E-02  0.1611843E-01  0.1539690E-01    12.280  0.1059265E-03  0.1957756E-02  0.1749778E-02
   576.751  0.1626425E-02  0.1611158E-01  0.1539906E-01    12.280  0.1059703E-03  0.1947203E-02  0.1751902E-02
   576.755  0.1626500E-02  0.1610424E-01  0.1540163E-01    12.280  0.1060031E-03  0.1936526E-02  0.1752414E-02
   576.758  0.1626597E-02  0.1609599E-01  0.1540423E-01    12.281  0.1060242E-03  0.1925085E-02  0.1752575E-02
   576.762  0.1626713E-02  0.1608729E-01  0.1540643E-01    12.281  0.1060335E-03  0.1913128E-02  0.1752412E-02
   576.766  0.1626846E-02  0.1607872E-01  0.1540815E-01    12.281  0.1060310E-03  0.1900928E-02  0.1751298E-02
   576.769  0.1626994E-02  0.1607120E-01  0.1541214E-01    12.281  0.1060163E-03  0.1893285E-02  0.1746113E-02
   576.773  0.1627157E-02  0.1606593E-01  0.1541838E-01    12.282  0.1059870E-03  0.1888943E-02  0.1738097E-02
   576.777  0.1627332E-02  0.1606321E-01  0.1542510E-01    12.282  0.1059435E-03  0.1883902E-02  0.1728659E-02
   576.780  0.1627515E-02  0.1606060E-01  0.1543186E-01    12.282  0.1058876E-03  0.1879227E-02  0.1719269E-02
   576.784  0.1627701E-02  0.1605821E-01  0.1543676E-01    12.283  0.1058340E-03  0.1874771E-02  0.1709693E-02
   576.788  0.1627889E-02  0.1605897E-01  0.1544371E-01    12.283  0.1057949E-03  0.1876866E-02  0.1693494E-02
   576.791  0.1628075E-02  0.1605885E-01  0.1544968E-01    12.283  0.1057704E-03  0.1879441E-02  0.1677384E-02
   576.795  0.1628255E-02  0.1605955E-01  0.1545462E-01    12.284  0.1057621E-03  0.1880987E-02  0.1662939E-02
   576.798  0.1628426E-02  0.1606089E-01  0.1545838E-01    12.284  0.1057697E-03  0.1882661E-02  0.1649765E-02
   576.802  0.1628585E-02  0.1606339E-01  0.1546186E-01    12.284  0.1057941E-03  0.1883413E-02  0.1638170E-02
   576.806  0.1628728E-02  0.1606568E-01  0.1546397E-01    12.285  0.1058357E-03  0.1884038E-02  0.1627881E-02
   576.809  0.1628853E-02  0.1606797E-01  0.1546414E-01    12.285  0.1058938E-03  0.1885283E-02  0.1619260E-02
   576.813  0.1628959E-02  0.1606996E-01  0.1546241E-01    12.285  0.1059680E-03  0.1887345E-02  0.1611616E-02
   576.817  0.1629044E-02  0.1607149E-01  0.1545834E-01    12.286  0.1060581E-03  0.1889558E-02  0.1606016E-02
   576.820  0.1629113E-02  0.1607235E-01  0.1545308E-01    12.286  0.1061551E-03  0.1891941E-02  0.1602316E-02
   576.824  0.1629169E-02  0.1607255E-01  0.1544741E-01    12.286  0.1062509E-03  0.1894438E-02  0.1600950E-02
   576.828  0.1629213E-02  0.1607260E-01  0.1544143E-01    12.286  0.1063440E-03  0.1898949E-02  0.1600668E-02
   576.831  0.1629244E-02  0.1607467E-01  0.1543551E-01    12.287  0.1064322E-03  0.1900104E-02  0.1603072E-02
   576.835  0.1629260E-02  0.1607630E-01  0.1542975E-01    12.287  0.1065144E-03  0.1901647E-02  0.1607255E-02
   576.839  0.1629261E-02  0.1607813E-01  0.1542284E-01    12.287  0.1065896E-03  0.1903268E-02  0.1612740E-02
   576.842  0.1629245E-02  0.1607913E-01  0.1541651E-01    12.288  0.1066567E-03  0.1905310E-02  0.1621804E-02
   576.846  0.1629215E-02  0.1608072E-01  0.1541086E-01    12.288  0.1067164E-03  0.1906982E-02  0.1630941E-02
   576.850  0.1629180E-02  0.1608841E-01  0.1540862E-01    12.288  0.1067712E-03  0.1907757E-02  0.1636888E-02
   576.853  0.1629147E-02  0.1609274E-01  0.1540823E-01    12.289  0.1068187E-03  0.1914183E-02  0.1639338E-02
   576.857  0.1629122E-02  0.1609588E-01  0.1540799E-01    12.289  0.1068543E-03  0.1920430E-02  0.1641586E-02
   576.861  0.1629106E-02  0.1609809E-01  0.1540745E-01    12.289  0.1068771E-03  0.1926506E-02  0.1643596E-02
   576.864  0.1629098E-02  0.1609926E-01  0.1540867E-01    12.290  0.1068864E-03  0.1931892E-02  0.1645033E-02
   576.868  0.1629091E-02  0.1609977E-01  0.1540748E-01    12.290  0.1068877E-03  0.1936850E-02  0.1646568E-02
   576.872  0.1629065E-02  0.1610042E-01  0.1540584E-01    12.290  0.1068892E-03  0.1942273E-02  0.1649922E-02
   576.875  0.1629014E-02  0.1610214E-01  0.1540198E-01    12.290  0.1068864E-03  0.1948289E-02  0.1653520E-02
   576.879  0.1628941E-02  0.1610360E-01  0.1539588E-01    12.291  0.1068787E-03  0.1954404E-02  0.1657026E-02
   576.883  0.1628846E-02  0.1610547E-01  0.1539022E-01    12.291  0.1068662E-03  0.1961230E-02  0.1660647E-02
   576.886  0.1628733E-02  0.1610756E-01  0.1538370E-01    12.291  0.1068491E-03  0.1968165E-02  0.1664639E-02
   576.890  0.1628603E-02  0.1610950E-01  0.1537707E-01    12.292  0.1068273E-03  0.1975466E-02  0.1669420E-02
   576.894  0.1628460E-02  0.1611262E-01  0.1537059E-01    12.292  0.1068019E-03  0.1981909E-02  0.1675217E-02
   576.897  0.1628307E-02  0.1611753E-01  0.1536658E-01    12.292  0.1067722E-03  0.1986583E-02  0.1682651E-02
   576.901  0.1628146E-02  0.1612173E-01  0.1536212E-01    12.293  0.1067387E-03  0.1991569E-02  0.1689730E-02
   576.905  0.1627983E-02  0.1612489E-01  0.1535751E-01    12.293  0.1067011E-03  0.1996965E-02  0.1696922E-02
   576.908  0.1627820E-02  0.1612679E-01  0.1535380E-01    12.293  0.1066602E-03  0.2001933E-02  0.1704402E-02
   576.912  0.1627660E-02  0.1613049E-01  0.1535222E-01    12.294  0.1066152E-03  0.2005535E-02  0.1710309E-02
   576.916  0.1627508E-02  0.1613302E-01  0.1534958E-01    12.294  0.1065665E-03  0.2009327E-02  0.1715497E-02
   576.919  0.1627366E-02  0.1613394E-01  0.1534979E-01    12.294  0.1065143E-03  0.2013326E-02  0.1720134E-02
   576.923  0.1627238E-02  0.1613114E-01  0.1535078E-01    12.295  0.1064585E-03  0.2020135E-02  0.1724237E-02
   576.927  0.1627126E-02  0.1613331E-01  0.1535518E-01    12.295  0.1063989E-03  0.2022934E-02  0.1727965E-02
   576.930  0.1627033E-02  0.1613437E-01  0.1535866E-01    12.295  0.1063364E-03  0.2025652E-02  0.1729812E-02
   576.934  0.1626960E-02  0.1613415E-01  0.1536306E-01    12.295  0.1062715E-03  0.2028550E-02  0.1731048E-02
   576.938  0.1626910E-02  0.1613414E-01  0.1536862E-01    12.296  0.1062050E-03  0.2033985E-02  0.1729509E-02
   576.941  0.1626882E-02  0.1613271E-01  0.1537468E-01    12.296  0.1061378E-03  0.2038705E-02  0.1727801E-02
   576.945  0.1626877E-02  0.1612869E-01  0.1538096E-01    12.296  0.1060718E-03  0.2040362E-02  0.1726151E-02
   576.949  0.1626897E-02  0.1612591E-01  0.1538783E-01    12.297  0.1060013E-03  0.2044636E-02  0.1725078E-02
   576.952  0.1626917E-02  0.1612540E-01  0.1539610E-01    12.297  0.1058990E-03  0.2048468E-02  0.1726026E-02
   576.956  0.1626879E-02  0.1612556E-01  0.1539888E-01    12.297  0.1057196E-03  0.2051945E-02  0.1729883E-02
   576.960  0.1626785E-02  0.1612585E-01  0.1539625E-01    12.298  0.1054687E-03  0.2055234E-02  0.1737295E-02
   576.963  0.1626636E-02  0.1612594E-01  0.1538943E-01    12.298  0.1051547E-03  0.2058251E-02  0.1747663E-02
   576.967  0.1626438E-02  0.1612592E-01  0.1537932E-01    12.298  0.1047878E-03  0.2060930E-02  0.1761354E-02
   576.971  0.1626197E-02  0.1612621E-01  0.1536608E-01    12.299  0.1043809E-03  0.2063316E-02  0.1777591E-02
   576.974  0.1625921E-02  0.1612890E-01  0.1535461E-01    12.299  0.1039467E-03  0.2062428E-02  0.1793930E-02
   576.978  0.1625617E-02  0.1613906E-01  0.1535046E-01    12.299  0.1034984E-03  0.2054013E-02  0.1808006E-02
   576.982  0.1625289E-02  0.1614766E-01  0.1534527E-01    12.300  0.1030418E-03  0.2046472E-02  0.1821103E-02
   576.985  0.1624946E-02  0.1615426E-01  0.1533943E-01    12.300  0.1025896E-03  0.2039646E-02  0.1833024E-02
   576.989  0.1624600E-02  0.1615868E-01  0.1533265E-01    12.300  0.1021527E-03  0.2033729E-02  0.1842470E-02
   576.993  0.1624261E-02  0.1616052E-01  0.1532598E-01    12.301  0.1017421E-03  0.2028785E-02  0.1849843E-02
   576.996  0.1623941E-02  0.1615994E-01  0.1531896E-01    12.301  0.1013679E-03  0.2024775E-02  0.1854594E-02
   577.000  0.1623647E-02  0.1615670E-01  0.1531257E-01    12.301  0.1010374E-03  0.2021749E-02  0.1857070E-02
   577.004  0.1623389E-02  0.1615253E-01  0.1530690E-01    12.301  0.1007574E-03  0.2018466E-02  0.1857096E-02
   577.007  0.1623175E-02  0.1614542E-01  0.1530471E-01    12.302  0.1005334E-03  0.2018914E-02  0.1857776E-02
   577.011  0.1623010E-02  0.1613607E-01  0.1530246E-01    12.302  0.1003683E-03  0.2020576E-02  0.1855576E-02
   577.015  0.1622898E-02  0.1612504E-01  0.1530017E-01    12.302  0.1002660E-03  0.2023210E-02  0.1850686E-02
   577.018  0.1622850E-02  0.1611148E-01  0.1529967E-01    12.303  0.1002217E-03  0.2026982E-02  0.1844350E-02
   577.022  0.1622883E-02  0.1609818E-01  0.1530397E-01    12.303  0.1002253E-03  0.2029464E-02  0.1836081E-02
   577.025  0.1622994E-02  0.1609270E-01  0.1532112E-01    12.303  0.1002773E-03  0.2022915E-02  0.1822412E-02
   577.029  0.1623178E-02  0.1608862E-01  0.1534134E-01    12.304  0.1003769E-03  0.2016206E-02  0.1809397E-02
   577.033  0.1623428E-02  0.1608431E-01  0.1536190E-01    12.304  0.1005254E-03  0.2009027E-02  0.1797229E-02
   577.036  0.1623734E-02  0.1607914E-01  0.1538114E-01    12.304  0.1007202E-03  0.2001215E-02  0.1785345E-02
   577.040  0.1624088E-02  0.1607650E-01  0.1540453E-01    12.305  0.1009574E-03  0.1993071E-02  0.1778297E-02
   577.044  0.1624478E-02  0.1607579E-01  0.1542796E-01    12.305  0.1012310E-03  0.1987400E-02  0.1773435E-02
   577.047  0.1624892E-02  0.1607335E-01  0.1544929E-01    12.305  0.1015338E-03  0.1978754E-02  0.1769944E-02
   577.051  0.1625320E-02  0.1607092E-01  0.1546762E-01    12.306  0.1018584E-03  0.1969579E-02  0.1767014E-02
   577.055  0.1625756E-02  0.1606812E-01  0.1548427E-01    12.306  0.1022005E-03  0.1960048E-02  0.1765427E-02
   577.058  0.1626189E-02  0.1606387E-01  0.1549652E-01    12.306  0.1025522E-03  0.1950883E-02  0.1764249E-02
   577.062  0.1626609E-02  0.1606078E-01  0.1550531E-01    12.306  0.1029019E-03  0.1939999E-02  0.1763808E-02
   577.066  0.1627001E-02  0.1605713E-01  0.1550998E-01    12.307  0.1032369E-03  0.1928875E-02  0.1763898E-02
   577.069  0.1627357E-02  0.1605349E-01  0.1551139E-01    12.307  0.1035468E-03  0.1917585E-02  0.1764418E-02
   577.073  0.1627665E-02  0.1605009E-01  0.1550971E-01    12.307  0.1038207E-03  0.1908955E-02  0.1762974E-02
   577.077  0.1627919E-02  0.1605222E-01  0.1550815E-01    12.308  0.1040502E-03  0.1910632E-02  0.1752912E-02
   577.080  0.1628113E-02  0.1605393E-01  0.1550382E-01    12.308  0.1042281E-03  0.1912054E-02  0.1744907E-02
   577.084  0.1628241E-02  0.1605556E-01  0.1549431E-01    12.308  0.1043506E-03  0.1913320E-02  0.1739709E-02
   577.088  0.1628360E-02  0.1605623E-01  0.1548713E-01    12.309  0.1044630E-03  0.1914475E-02  0.1737442E-02
   577.091  0.1628488E-02  0.1605702E-01  0.1548235E-01    12.309  0.1045794E-03  0.1915386E-02  0.1737270E-02
   577.095  0.1628622E-02  0.1605769E-01  0.1547996E-01    12.309  0.1046976E-03  0.1916281E-02  0.1738567E-02
   577.099  0.1628761E-02  0.1605829E-01  0.1547933E-01    12.310  0.1048161E-03  0.1916536E-02  0.1741601E-02
   577.102  0.1628900E-02  0.1605882E-01  0.1547977E-01    12.310  0.1049339E-03  0.1916916E-02  0.1745946E-02
   577.106  0.1629034E-02  0.1605956E-01  0.1547992E-01    12.310  0.1050525E-03  0.1916962E-02  0.1750911E-02
   577.110  0.1629160E-02  0.1605982E-01  0.1548042E-01    12.311  0.1051704E-03  0.1917096E-02  0.1757301E-02
   577.113  0.1629277E-02  0.1606010E-01  0.1547962E-01    12.311  0.1052857E-03  0.1917404E-02  0.1764583E-02
   577.117  0.1629382E-02  0.1606018E-01  0.1547881E-01    12.311  0.1053960E-03  0.1917649E-02  0.1771888E-02
   577.121  0.1629473E-02  0.1606041E-01  0.1547626E-01    12.312  0.1055003E-03  0.1918075E-02  0.1781482E-02
   577.124  0.1629551E-02  0.1606098E-01  0.1547269E-01    12.312  0.1055965E-03  0.1918509E-02  0.1791653E-02
   577.128  0.1629612E-02  0.1606136E-01  0.1546729E-01    12.312  0.1056826E-03  0.1919028E-02  0.1802352E-02
   577.132  0.1629659E-02  0.1606134E-01  0.1546112E-01    12.313  0.1057585E-03  0.1920058E-02  0.1812840E-02
   577.135  0.1629697E-02  0.1606178E-01  0.1545539E-01    12.313  0.1058273E-03  0.1920063E-02  0.1822267E-02
   577.139  0.1629729E-02  0.1606193E-01  0.1544994E-01    12.313  0.1058894E-03  0.1920013E-02  0.1829188E-02
   577.143  0.1629755E-02  0.1606137E-01  0.1544555E-01    12.314  0.1059430E-03  0.1921039E-02  0.1833888E-02
   577.146  0.1629773E-02  0.1606223E-01  0.1544078E-01    12.314  0.1059880E-03  0.1920856E-02  0.1837051E-02
   577.150  0.1629785E-02  0.1606358E-01  0.1543609E-01    12.314  0.1060229E-03  0.1920522E-02  0.1838581E-02
   577.154  0.1629789E-02  0.1606509E-01  0.1543128E-01    12.314  0.1060477E-03  0.1920650E-02  0.1838556E-02
   577.157  0.1629786E-02  0.1606683E-01  0.1542742E-01    12.315  0.1060618E-03  0.1920864E-02  0.1837604E-02
   577.161  0.1629781E-02  0.1606821E-01  0.1542365E-01    12.315  0.1060695E-03  0.1920694E-02  0.1836054E-02
   577.165  0.1629777E-02  0.1607007E-01  0.1542192E-01    12.315  0.1060762E-03  0.1920722E-02  0.1834659E-02
   577.168  0.1629774E-02  0.1607211E-01  0.1542128E-01    12.316  0.1060807E-03  0.1920568E-02  0.1833965E-02
   577.172  0.1629766E-02  0.1607483E-01  0.1541954E-01    12.316  0.1060781E-03  0.1919835E-02  0.1834085E-02
   577.176  0.1629751E-02  0.1607786E-01  0.1542086E-01    12.316  0.1060675E-03  0.1918934E-02  0.1834220E-02
   577.179  0.1629734E-02  0.1608459E-01  0.1542329E-01    12.317  0.1060477E-03  0.1914336E-02  0.1835169E-02
   577.183  0.1629715E-02  0.1608615E-01  0.1542498E-01    12.317  0.1060178E-03  0.1911262E-02  0.1835836E-02
   577.187  0.1629693E-02  0.1608923E-01  0.1542671E-01    12.317  0.1059809E-03  0.1910382E-02  0.1836575E-02
   577.190  0.1629658E-02  0.1609276E-01  0.1542754E-01    12.318  0.1059472E-03  0.1909072E-02  0.1837700E-02
   577.194  0.1629609E-02  0.1609674E-01  0.1542715E-01    12.318  0.1059178E-03  0.1907360E-02  0.1838693E-02
   577.198  0.1629549E-02  0.1610067E-01  0.1542642E-01    12.318  0.1058949E-03  0.1905682E-02  0.1839742E-02
   577.201  0.1629478E-02  0.1610445E-01  0.1542518E-01    12.319  0.1058786E-03  0.1903706E-02  0.1840900E-02
   577.205  0.1629399E-02  0.1610885E-01  0.1542378E-01    12.319  0.1058696E-03  0.1901866E-02  0.1841661E-02
   577.209  0.1629314E-02  0.1611166E-01  0.1542220E-01    12.319  0.1058685E-03  0.1900422E-02  0.1842709E-02
   577.212  0.1629225E-02  0.1611353E-01  0.1542078E-01    12.320  0.1058756E-03  0.1898846E-02  0.1843543E-02
   577.216  0.1629135E-02  0.1611486E-01  0.1541892E-01    12.320  0.1058912E-03  0.1897437E-02  0.1843778E-02
   577.220  0.1629046E-02  0.1611930E-01  0.1542060E-01    12.320  0.1059144E-03  0.1895714E-02  0.1844493E-02
   577.223  0.1628960E-02  0.1612527E-01  0.1542437E-01    12.321  0.1059459E-03  0.1893379E-02  0.1845373E-02
   577.227  0.1628879E-02  0.1612974E-01  0.1542833E-01    12.321  0.1059845E-03  0.1891623E-02  0.1846270E-02
   577.231  0.1628807E-02  0.1613218E-01  0.1543156E-01    12.321  0.1060296E-03  0.1891004E-02  0.1846708E-02
   577.234  0.1628744E-02  0.1613514E-01  0.1543405E-01    12.322  0.1060801E-03  0.1890224E-02  0.1846322E-02
   577.238  0.1628691E-02  0.1613631E-01  0.1543684E-01    12.322  0.1061351E-03  0.1889912E-02  0.1846673E-02
   577.242  0.1628651E-02  0.1613686E-01  0.1543968E-01    12.322  0.1061927E-03  0.1889785E-02  0.1847084E-02
   577.245  0.1628624E-02  0.1613959E-01  0.1544637E-01    12.322  0.1062523E-03  0.1889277E-02  0.1848993E-02
   577.249  0.1628611E-02  0.1614185E-01  0.1545153E-01    12.323  0.1063120E-03  0.1888866E-02  0.1849812E-02
   577.253  0.1628613E-02  0.1614433E-01  0.1545673E-01    12.323  0.1063686E-03  0.1888345E-02  0.1850541E-02
   577.256  0.1628634E-02  0.1614558E-01  0.1546218E-01    12.323  0.1064162E-03  0.1888221E-02  0.1851142E-02
   577.260  0.1628672E-02  0.1614656E-01  0.1546891E-01    12.324  0.1064518E-03  0.1888702E-02  0.1852027E-02
   577.264  0.1628724E-02  0.1614665E-01  0.1547510E-01    12.324  0.1064744E-03  0.1889178E-02  0.1852687E-02
   577.267  0.1628790E-02  0.1614678E-01  0.1548156E-01    12.324  0.1064834E-03  0.1889871E-02  0.1853531E-02
   577.271  0.1628868E-02  0.1614612E-01  0.1548784E-01    12.325  0.1064784E-03  0.1891173E-02  0.1854555E-02
   577.275  0.1628955E-02  0.1614486E-01  0.1549410E-01    12.325  0.1064590E-03  0.1892883E-02  0.1856184E-02
   577.278  0.1629050E-02  0.1614357E-01  0.1549987E-01    12.325  0.1064259E-03  0.1894451E-02  0.1855982E-02
   577.282  0.1629148E-02  0.1614225E-01  0.1550476E-01    12.326  0.1063795E-03  0.1895538E-02  0.1856451E-02
   577.286  0.1629249E-02  0.1614108E-01  0.1550927E-01    12.326  0.1063208E-03  0.1896707E-02  0.1857241E-02
   577.289  0.1629349E-02  0.1614022E-01  0.1551247E-01    12.326  0.1062508E-03  0.1897347E-02  0.1858981E-02
   577.293  0.1629446E-02  0.1613952E-01  0.1551580E-01    12.327  0.1061714E-03  0.1898019E-02  0.1861430E-02
   577.297  0.1629536E-02  0.1613912E-01  0.1551765E-01    12.327  0.1060838E-03  0.1898778E-02  0.1863727E-02
   577.301  0.1629616E-02  0.1613858E-01  0.1551784E-01    12.327  0.1059878E-03  0.1899163E-02  0.1866858E-02
   577.304  0.1629678E-02  0.1613709E-01  0.1551624E-01    12.328  0.1058783E-03  0.1900296E-02  0.1868752E-02
   577.308  0.1629725E-02  0.1613636E-01  0.1551329E-01    12.328  0.1057611E-03  0.1900778E-02  0.1869099E-02
   577.312  0.1629755E-02  0.1613569E-01  0.1550955E-01    12.328  0.1056381E-03  0.1901215E-02  0.1867276E-02
   577.315  0.1629767E-02  0.1613519E-01  0.1550413E-01    12.329  0.1055121E-03  0.1901528E-02  0.1864888E-02
   577.319  0.1629760E-02  0.1613465E-01  0.1549880E-01    12.329  0.1053853E-03  0.1901620E-02  0.1861190E-02
   577.323  0.1629734E-02  0.1613400E-01  0.1549303E-01    12.329  0.1052607E-03  0.1901917E-02  0.1857014E-02
   577.326  0.1629689E-02  0.1613341E-01  0.1548590E-01    12.330  0.1051405E-03  0.1902028E-02  0.1851816E-02
   577.330  0.1629625E-02  0.1613298E-01  0.1547968E-01    12.330  0.1050263E-03  0.1901994E-02  0.1847748E-02
   577.334  0.1629533E-02  0.1613311E-01  0.1547124E-01    12.330  0.1049132E-03  0.1901710E-02  0.1843080E-02
   577.337  0.1629419E-02  0.1613383E-01  0.1546197E-01    12.331  0.1047960E-03  0.1901387E-02  0.1838975E-02
   577.341  0.1629294E-02  0.1613427E-01  0.1545460E-01    12.331  0.1046699E-03  0.1900868E-02  0.1835629E-02
   577.345  0.1629160E-02  0.1613543E-01  0.1544780E-01    12.331  0.1045377E-03  0.1899418E-02  0.1832671E-02
   577.348  0.1629020E-02  0.1613603E-01  0.1544267E-01    12.332  0.1044019E-03  0.1898083E-02  0.1831567E-02
   577.352  0.1628877E-02  0.1613667E-01  0.1543928E-01    12.332  0.1042650E-03  0.1896469E-02  0.1831328E-02
   577.356  0.1628734E-02  0.1613749E-01  0.1543754E-01    12.332  0.1041301E-03  0.1894973E-02  0.1832221E-02
   577.359  0.1628595E-02  0.1613907E-01  0.1543792E-01    12.332  0.1040002E-03  0.1893938E-02  0.1835769E-02
   577.363  0.1628462E-02  0.1614042E-01  0.1543912E-01    12.333  0.1038779E-03  0.1892835E-02  0.1840218E-02
   577.367  0.1628340E-02  0.1614134E-01  0.1544110E-01    12.333  0.1037662E-03  0.1892140E-02  0.1845213E-02
   577.370  0.1628230E-02  0.1614158E-01  0.1544473E-01    12.333  0.1036681E-03  0.1891728E-02  0.1850802E-02
   577.374  0.1628136E-02  0.1614176E-01  0.1544935E-01    12.334  0.1035853E-03  0.1891831E-02  0.1857242E-02
   577.378  0.1628059E-02  0.1614106E-01  0.1545500E-01    12.334  0.1035201E-03  0.1892762E-02  0.1864486E-02
   577.381  0.1628000E-02  0.1614239E-01  0.1546288E-01    12.334  0.1034727E-03  0.1891565E-02  0.1871405E-02
   577.385  0.1627963E-02  0.1614114E-01  0.1547091E-01    12.335  0.1034453E-03  0.1892901E-02  0.1879741E-02
   577.389  0.1627946E-02  0.1613952E-01  0.1547908E-01    12.335  0.1034386E-03  0.1894724E-02  0.1888862E-02
   577.392  0.1627952E-02  0.1613637E-01  0.1548799E-01    12.335  0.1034524E-03  0.1897561E-02  0.1898700E-02
   577.396  0.1627980E-02  0.1613212E-01  0.1549733E-01    12.336  0.1034872E-03  0.1897586E-02  0.1909292E-02
   577.400  0.1628031E-02  0.1612924E-01  0.1550619E-01    12.336  0.1035428E-03  0.1901457E-02  0.1920084E-02
   577.403  0.1628102E-02  0.1612600E-01  0.1551502E-01    12.336  0.1036180E-03  0.1905865E-02  0.1930371E-02
   577.407  0.1628194E-02  0.1612233E-01  0.1552375E-01    12.337  0.1037118E-03  0.1910553E-02  0.1941166E-02
   577.411  0.1628303E-02  0.1612149E-01  0.1553552E-01    12.337  0.1038220E-03  0.1912592E-02  0.1951029E-02
   577.414  0.1628429E-02  0.1612118E-01  0.1554795E-01    12.337  0.1039469E-03  0.1913991E-02  0.1960633E-02
   577.418  0.1628568E-02  0.1612113E-01  0.1556021E-01    12.338  0.1040842E-03  0.1914761E-02  0.1969377E-02
   577.422  0.1628717E-02  0.1612099E-01  0.1557193E-01    12.338  0.1042308E-03  0.1915455E-02  0.1977789E-02
   577.425  0.1628874E-02  0.1612135E-01  0.1558192E-01    12.338  0.1043846E-03  0.1916368E-02  0.1986359E-02
   577.429  0.1629034E-02  0.1612164E-01  0.1559132E-01    12.339  0.1045413E-03  0.1917143E-02  0.1993704E-02
   577.433  0.1629194E-02  0.1612220E-01  0.1559997E-01    12.339  0.1046980E-03  0.1918306E-02  0.2000247E-02
   577.436  0.1629352E-02  0.1612287E-01  0.1560817E-01    12.339  0.1048528E-03  0.1918880E-02  0.2006325E-02
   577.440  0.1629506E-02  0.1612352E-01  0.1561408E-01    12.340  0.1050038E-03  0.1919120E-02  0.2012270E-02
   577.444  0.1629653E-02  0.1612414E-01  0.1561808E-01    12.340  0.1051486E-03  0.1919183E-02  0.2016280E-02
   577.447  0.1629789E-02  0.1612466E-01  0.1562278E-01    12.340  0.1052839E-03  0.1918774E-02  0.2020473E-02
   577.451  0.1629911E-02  0.1612580E-01  0.1562710E-01    12.341  0.1054071E-03  0.1917823E-02  0.2023951E-02
   577.455  0.1630017E-02  0.1612697E-01  0.1562852E-01    12.341  0.1055159E-03  0.1916599E-02  0.2026095E-02
   577.458  0.1630106E-02  0.1613020E-01  0.1562818E-01    12.341  0.1056083E-03  0.1915194E-02  0.2026694E-02
   577.462  0.1630174E-02  0.1613169E-01  0.1562715E-01    12.342  0.1056819E-03  0.1913907E-02  0.2026509E-02
   577.466  0.1630227E-02  0.1613310E-01  0.1562488E-01    12.342  0.1057402E-03  0.1912576E-02  0.2025029E-02
   577.469  0.1630270E-02  0.1613431E-01  0.1562336E-01    12.342  0.1057874E-03  0.1911728E-02  0.2024156E-02
   577.473  0.1630303E-02  0.1613537E-01  0.1561982E-01    12.343  0.1058224E-03  0.1911600E-02  0.2022433E-02
   577.477  0.1630324E-02  0.1613630E-01  0.1561548E-01    12.343  0.1058450E-03  0.1911601E-02  0.2019096E-02
   577.480  0.1630334E-02  0.1613746E-01  0.1561102E-01    12.343  0.1058555E-03  0.1912179E-02  0.2014103E-02
   577.484  0.1630342E-02  0.1613966E-01  0.1560874E-01    12.344  0.1058633E-03  0.1911785E-02  0.2009796E-02
   577.488  0.1630349E-02  0.1614186E-01  0.1560743E-01    12.344  0.1058706E-03  0.1911671E-02  0.2005971E-02
   577.491  0.1630356E-02  0.1614439E-01  0.1560619E-01    12.344  0.1058779E-03  0.1910712E-02  0.2003176E-02
   577.495  0.1630363E-02  0.1614614E-01  0.1560592E-01    12.345  0.1058842E-03  0.1909876E-02  0.2000569E-02
   577.499  0.1630368E-02  0.1614749E-01  0.1560567E-01    12.345  0.1058901E-03  0.1909400E-02  0.1999562E-02
   577.502  0.1630372E-02  0.1614852E-01  0.1560658E-01    12.345  0.1058951E-03  0.1908487E-02  0.1998472E-02
   577.506  0.1630375E-02  0.1615007E-01  0.1560599E-01    12.346  0.1058995E-03  0.1907035E-02  0.1996918E-02
   577.510  0.1630376E-02  0.1615091E-01  0.1560623E-01    12.346  0.1059028E-03  0.1906363E-02  0.1995988E-02
   577.514  0.1630378E-02  0.1615239E-01  0.1560667E-01    12.346  0.1059057E-03  0.1905849E-02  0.1995786E-02
   577.517  0.1630380E-02  0.1615413E-01  0.1560777E-01    12.347  0.1059090E-03  0.1904669E-02  0.1996050E-02
   577.521  0.1630382E-02  0.1615511E-01  0.1560808E-01    12.347  0.1059120E-03  0.1904445E-02  0.1997857E-02
   577.525  0.1630383E-02  0.1615559E-01  0.1560849E-01    12.347  0.1059151E-03  0.1904060E-02  0.1998304E-02
   577.528  0.1630385E-02  0.1615603E-01  0.1560948E-01    12.348  0.1059183E-03  0.1903643E-02  0.1998357E-02
   577.532  0.1630387E-02  0.1615783E-01  0.1561030E-01    12.348  0.1059214E-03  0.1905922E-02  0.1999273E-02
   577.536  0.1630388E-02  0.1615785E-01  0.1561186E-01    12.348  0.1059242E-03  0.1904422E-02  0.1999718E-02
   577.539  0.1630390E-02  0.1615807E-01  0.1561387E-01    12.349  0.1059272E-03  0.1902969E-02  0.2000398E-02
   577.543  0.1630391E-02  0.1615865E-01  0.1561504E-01    12.349  0.1059298E-03  0.1901769E-02  0.2001180E-02
   577.547  0.1630392E-02  0.1615919E-01  0.1561630E-01    12.349  0.1059328E-03  0.1900885E-02  0.2002111E-02
   577.550  0.1630393E-02  0.1615975E-01  0.1561739E-01    12.349  0.1059351E-03  0.1899589E-02  0.2002761E-02
   577.554  0.1630395E-02  0.1616049E-01  0.1561868E-01    12.350  0.1059375E-03  0.1898985E-02  0.2003217E-02
   577.558  0.1630396E-02  0.1616146E-01  0.1562015E-01    12.350  0.1059400E-03  0.1898212E-02  0.2004519E-02
   577.561  0.1630397E-02  0.1616216E-01  0.1562170E-01    12.350  0.1059421E-03  0.1898090E-02  0.2006597E-02
   577.565  0.1630398E-02  0.1616215E-01  0.1562352E-01    12.351  0.1059448E-03  0.1897998E-02  0.2007911E-02
   577.569  0.1630399E-02  0.1616316E-01  0.1562508E-01    12.351  0.1059468E-03  0.1898026E-02  0.2009042E-02
   577.572  0.1630399E-02  0.1616418E-01  0.1562648E-01    12.351  0.1059491E-03  0.1898104E-02  0.2010440E-02
   577.576  0.1630401E-02  0.1616507E-01  0.1562787E-01    12.352  0.1059513E-03  0.1897487E-02  0.2011227E-02
   577.580  0.1630400E-02  0.1616624E-01  0.1562960E-01    12.352  0.1059549E-03  0.1897467E-02  0.2012361E-02
   577.583  0.1630395E-02  0.1616615E-01  0.1563122E-01    12.352  0.1059620E-03  0.1897681E-02  0.2013700E-02
   577.587  0.1630386E-02  0.1616836E-01  0.1563336E-01    12.353  0.1059726E-03  0.1896873E-02  0.2014574E-02
   577.591  0.1630372E-02  0.1617077E-01  0.1563426E-01    12.353  0.1059862E-03  0.1896321E-02  0.2015042E-02
   577.594  0.1630354E-02  0.1617303E-01  0.1563584E-01    12.353  0.1060031E-03  0.1895282E-02  0.2016935E-02
   577.598  0.1630333E-02  0.1617524E-01  0.1563727E-01    12.354  0.1060229E-03  0.1894118E-02  0.2017672E-02
   577.602  0.1630309E-02  0.1617729E-01  0.1563939E-01    12.354  0.1060447E-03  0.1893216E-02  0.2018573E-02
   577.605  0.1630283E-02  0.1617953E-01  0.1564129E-01    12.354  0.1060685E-03  0.1892819E-02  0.2020481E-02
   577.609  0.1630255E-02  0.1618171E-01  0.1564198E-01    12.355  0.1060934E-03  0.1892512E-02  0.2021151E-02
   577.613  0.1630226E-02  0.1618346E-01  0.1564397E-01    12.355  0.1061194E-03  0.1892189E-02  0.2022555E-02
   577.616  0.1630197E-02  0.1618479E-01  0.1564664E-01    12.355  0.1061455E-03  0.1891940E-02  0.2023212E-02
   577.620  0.1630169E-02  0.1618652E-01  0.1565013E-01    12.356  0.1061710E-03  0.1891455E-02  0.2023979E-02
   577.624  0.1630142E-02  0.1619015E-01  0.1565331E-01    12.356  0.1061956E-03  0.1889230E-02  0.2024232E-02
   577.628  0.1630116E-02  0.1619143E-01  0.1565660E-01    12.356  0.1062191E-03  0.1888991E-02  0.2024974E-02
   577.631  0.1630093E-02  0.1619304E-01  0.1565919E-01    12.357  0.1062401E-03  0.1888568E-02  0.2026027E-02
   577.635  0.1630073E-02  0.1619441E-01  0.1566166E-01    12.357  0.1062588E-03  0.1888596E-02  0.2026889E-02
   577.639  0.1630057E-02  0.1619603E-01  0.1566456E-01    12.357  0.1062750E-03  0.1889094E-02  0.2026436E-02
   577.642  0.1630045E-02  0.1619770E-01  0.1566707E-01    12.358  0.1062878E-03  0.1888589E-02  0.2026494E-02
   577.646  0.1630037E-02  0.1619795E-01  0.1566959E-01    12.358  0.1062970E-03  0.1888072E-02  0.2026712E-02
   577.650  0.1630034E-02  0.1619830E-01  0.1567399E-01    12.358  0.1063027E-03  0.1887360E-02  0.2027018E-02
   577.653  0.1630035E-02  0.1619850E-01  0.1567833E-01    12.359  0.1063049E-03  0.1886834E-02  0.2029569E-02
   577.657  0.1630037E-02  0.1619872E-01  0.1568105E-01    12.359  0.1063001E-03  0.1886611E-02  0.2031214E-02
   577.661  0.1630018E-02  0.1619881E-01  0.1568232E-01    12.359  0.1062713E-03  0.1885996E-02  0.2032902E-02
   577.664  0.1629975E-02  0.1619885E-01  0.1568173E-01    12.360  0.1062175E-03  0.1885617E-02  0.2034532E-02
   577.668  0.1629909E-02  0.1619998E-01  0.1568041E-01    12.360  0.1061396E-03  0.1884151E-02  0.2037913E-02
   577.672  0.1629823E-02  0.1619945E-01  0.1567738E-01    12.360  0.1060407E-03  0.1884153E-02  0.2040473E-02
   577.675  0.1629720E-02  0.1619827E-01  0.1567369E-01    12.361  0.1059244E-03  0.1884909E-02  0.2043911E-02
   577.679  0.1629602E-02  0.1619719E-01  0.1567133E-01    12.361  0.1057935E-03  0.1885206E-02  0.2047411E-02
   577.683  0.1629473E-02  0.1620180E-01  0.1567337E-01    12.361  0.1056528E-03  0.1879911E-02  0.2047947E-02
   577.686  0.1629338E-02  0.1620554E-01  0.1567514E-01    12.362  0.1055065E-03  0.1876005E-02  0.2048974E-02
   577.690  0.1629200E-02  0.1620845E-01  0.1567735E-01    12.362  0.1053585E-03  0.1873328E-02  0.2049950E-02
   577.694  0.1629065E-02  0.1620956E-01  0.1567887E-01    12.362  0.1052137E-03  0.1872239E-02  0.2050684E-02
   577.697  0.1628935E-02  0.1620912E-01  0.1568085E-01    12.363  0.1050766E-03  0.1872789E-02  0.2051896E-02
   577.701  0.1628815E-02  0.1621026E-01  0.1568645E-01    12.363  0.1049500E-03  0.1870769E-02  0.2050352E-02
   577.705  0.1628707E-02  0.1621292E-01  0.1569438E-01    12.363  0.1048412E-03  0.1868206E-02  0.2047677E-02
   577.709  0.1628603E-02  0.1621618E-01  0.1570192E-01    12.364  0.1047728E-03  0.1870083E-02  0.2043777E-02
   577.712  0.1628503E-02  0.1621663E-01  0.1570832E-01    12.364  0.1047514E-03  0.1868291E-02  0.2039917E-02
   577.716  0.1628410E-02  0.1621587E-01  0.1571439E-01    12.364  0.1047770E-03  0.1867106E-02  0.2034687E-02
   577.720  0.1628326E-02  0.1621467E-01  0.1571996E-01    12.365  0.1048497E-03  0.1867537E-02  0.2027689E-02
   577.723  0.1628245E-02  0.1621246E-01  0.1572659E-01    12.365  0.1049627E-03  0.1869188E-02  0.2023896E-02
   577.727  0.1628164E-02  0.1621006E-01  0.1573151E-01    12.365  0.1051124E-03  0.1872410E-02  0.2021485E-02
   577.731  0.1628091E-02  0.1620761E-01  0.1573563E-01    12.366  0.1052925E-03  0.1876536E-02  0.2021377E-02
   577.734  0.1628025E-02  0.1620489E-01  0.1573831E-01    12.366  0.1054989E-03  0.1881834E-02  0.2022419E-02
   577.738  0.1627968E-02  0.1620209E-01  0.1574125E-01    12.366  0.1057275E-03  0.1888153E-02  0.2023777E-02
   577.742  0.1627919E-02  0.1619955E-01  0.1574494E-01    12.367  0.1059733E-03  0.1894211E-02  0.2026580E-02
   577.745  0.1627878E-02  0.1619618E-01  0.1574851E-01    12.367  0.1062302E-03  0.1901091E-02  0.2030777E-02
   577.749  0.1627844E-02  0.1619295E-01  0.1575143E-01    12.367  0.1064931E-03  0.1907816E-02  0.2036028E-02
   577.753  0.1627816E-02  0.1619242E-01  0.1575722E-01    12.368  0.1067554E-03  0.1915303E-02  0.2040949E-02
   577.756  0.1627792E-02  0.1619750E-01  0.1576806E-01    12.368  0.1070102E-03  0.1925758E-02  0.2041638E-02
   577.760  0.1627770E-02  0.1620409E-01  0.1578070E-01    12.368  0.1072523E-03  0.1932946E-02  0.2044387E-02
   577.764  0.1627750E-02  0.1620969E-01  0.1579249E-01    12.369  0.1074739E-03  0.1939873E-02  0.2047197E-02
   577.767  0.1627730E-02  0.1621443E-01  0.1580318E-01    12.369  0.1076702E-03  0.1945787E-02  0.2050411E-02
   577.771  0.1627707E-02  0.1621781E-01  0.1581195E-01    12.369  0.1078347E-03  0.1950715E-02  0.2053951E-02
   577.775  0.1627682E-02  0.1621969E-01  0.1581892E-01    12.370  0.1079635E-03  0.1954869E-02  0.2058645E-02
   577.778  0.1627652E-02  0.1622047E-01  0.1582356E-01    12.370  0.1080520E-03  0.1957851E-02  0.2062654E-02
   577.782  0.1627617E-02  0.1621973E-01  0.1582600E-01    12.370  0.1080964E-03  0.1959859E-02  0.2067095E-02
   577.786  0.1627575E-02  0.1622042E-01  0.1582898E-01    12.371  0.1081003E-03  0.1958997E-02  0.2074179E-02
   577.790  0.1627523E-02  0.1622067E-01  0.1583077E-01    12.371  0.1080641E-03  0.1955918E-02  0.2081682E-02
   577.793  0.1627481E-02  0.1622108E-01  0.1583309E-01    12.371  0.1080042E-03  0.1952202E-02  0.2089276E-02
   577.797  0.1627461E-02  0.1622013E-01  0.1583741E-01    12.372  0.1079284E-03  0.1945343E-02  0.2096909E-02
   577.801  0.1627462E-02  0.1622117E-01  0.1584760E-01    12.372  0.1078397E-03  0.1941796E-02  0.2100030E-02
   577.804  0.1627485E-02  0.1622163E-01  0.1585579E-01    12.372  0.1077388E-03  0.1937208E-02  0.2103141E-02
   577.808  0.1627528E-02  0.1622209E-01  0.1586490E-01    12.373  0.1076285E-03  0.1932969E-02  0.2106840E-02
   577.812  0.1627590E-02  0.1622038E-01  0.1587482E-01    12.373  0.1075100E-03  0.1928157E-02  0.2109936E-02
   577.815  0.1627670E-02  0.1621984E-01  0.1588510E-01    12.373  0.1073840E-03  0.1922447E-02  0.2112164E-02
   577.819  0.1627748E-02  0.1621895E-01  0.1589439E-01    12.374  0.1072662E-03  0.1915576E-02  0.2112099E-02
   577.823  0.1627815E-02  0.1621800E-01  0.1590239E-01    12.374  0.1071673E-03  0.1908063E-02  0.2110104E-02
   577.826  0.1627871E-02  0.1621680E-01  0.1590728E-01    12.374  0.1070904E-03  0.1900375E-02  0.2106118E-02
   577.830  0.1627901E-02  0.1621538E-01  0.1590968E-01    12.375  0.1070461E-03  0.1893017E-02  0.2100192E-02
   577.834  0.1627887E-02  0.1621362E-01  0.1590748E-01    12.375  0.1070504E-03  0.1885189E-02  0.2091949E-02
   577.837  0.1627828E-02  0.1621479E-01  0.1590492E-01    12.375  0.1071029E-03  0.1884831E-02  0.2077583E-02
   577.841  0.1627727E-02  0.1621580E-01  0.1589823E-01    12.376  0.1072027E-03  0.1885127E-02  0.2061966E-02
   577.845  0.1627587E-02  0.1621680E-01  0.1588882E-01    12.376  0.1073475E-03  0.1885513E-02  0.2045097E-02
   577.848  0.1627409E-02  0.1621653E-01  0.1587679E-01    12.376  0.1075347E-03  0.1885952E-02  0.2027351E-02
   577.852  0.1627200E-02  0.1621816E-01  0.1586717E-01    12.377  0.1077607E-03  0.1885838E-02  0.2008578E-02
   577.856  0.1626965E-02  0.1622055E-01  0.1585838E-01    12.377  0.1080197E-03  0.1886152E-02  0.1990369E-02
   577.860  0.1626708E-02  0.1622328E-01  0.1585044E-01    12.377  0.1083064E-03  0.1886364E-02  0.1973118E-02
   577.863  0.1626437E-02  0.1622830E-01  0.1584675E-01    12.378  0.1086140E-03  0.1886144E-02  0.1956453E-02
   577.867  0.1626157E-02  0.1623151E-01  0.1584226E-01    12.378  0.1089364E-03  0.1886616E-02  0.1941610E-02
   577.871  0.1625884E-02  0.1623345E-01  0.1583979E-01    12.378  0.1092510E-03  0.1887447E-02  0.1930356E-02
   577.874  0.1625633E-02  0.1623297E-01  0.1583833E-01    12.379  0.1095382E-03  0.1889110E-02  0.1922796E-02
   577.878  0.1625408E-02  0.1623010E-01  0.1583710E-01    12.379  0.1097912E-03  0.1891611E-02  0.1918592E-02
   577.882  0.1625211E-02  0.1622489E-01  0.1583622E-01    12.380  0.1100011E-03  0.1894855E-02  0.1917379E-02
   577.885  0.1625048E-02  0.1621823E-01  0.1583623E-01    12.380  0.1101619E-03  0.1897638E-02  0.1919672E-02
   577.889  0.1624920E-02  0.1620896E-01  0.1583626E-01    12.380  0.1102701E-03  0.1900908E-02  0.1924056E-02
   577.893  0.1624832E-02  0.1620274E-01  0.1584183E-01    12.381  0.1103225E-03  0.1900582E-02  0.1936053E-02
   577.896  0.1624787E-02  0.1619422E-01  0.1584745E-01    12.381  0.1103179E-03  0.1900880E-02  0.1950541E-02
   577.900  0.1624786E-02  0.1618517E-01  0.1585434E-01    12.381  0.1102559E-03  0.1901161E-02  0.1967656E-02
   577.904  0.1624828E-02  0.1617460E-01  0.1586174E-01    12.382  0.1101379E-03  0.1901717E-02  0.1987284E-02
   577.907  0.1624911E-02  0.1617096E-01  0.1587717E-01    12.382  0.1099774E-03  0.1901763E-02  0.2006565E-02
   577.911  0.1625012E-02  0.1617140E-01  0.1589462E-01    12.382  0.1098310E-03  0.1900378E-02  0.2021285E-02
   577.915  0.1625127E-02  0.1617169E-01  0.1591067E-01    12.383  0.1097095E-03  0.1899167E-02  0.2033431E-02
   577.918  0.1625253E-02  0.1617117E-01  0.1592550E-01    12.383  0.1096166E-03  0.1898451E-02  0.2042520E-02
   577.922  0.1625388E-02  0.1617173E-01  0.1593811E-01    12.383  0.1095552E-03  0.1897411E-02  0.2050863E-02
   577.926  0.1625528E-02  0.1617175E-01  0.1594928E-01    12.384  0.1095285E-03  0.1895921E-02  0.2057590E-02
   577.930  0.1625671E-02  0.1617176E-01  0.1595966E-01    12.384  0.1095385E-03  0.1894167E-02  0.2063681E-02
   577.933  0.1625812E-02  0.1618020E-01  0.1597524E-01    12.384  0.1095869E-03  0.1887616E-02  0.2075044E-02
   577.937  0.1625949E-02  0.1618843E-01  0.1598861E-01    12.385  0.1096741E-03  0.1881157E-02  0.2085837E-02
   577.941  0.1626079E-02  0.1619675E-01  0.1599968E-01    12.385  0.1097999E-03  0.1874988E-02  0.2094282E-02
   577.944  0.1626196E-02  0.1620447E-01  0.1600775E-01    12.385  0.1099627E-03  0.1869851E-02  0.2102349E-02
   577.948  0.1626299E-02  0.1621154E-01  0.1601415E-01    12.386  0.1101559E-03  0.1865488E-02  0.2110015E-02
   577.952  0.1626385E-02  0.1621765E-01  0.1601655E-01    12.386  0.1103746E-03  0.1861732E-02  0.2116718E-02
   577.955  0.1626443E-02  0.1622337E-01  0.1601842E-01    12.386  0.1106089E-03  0.1858272E-02  0.2124970E-02
   577.959  0.1626454E-02  0.1622885E-01  0.1601562E-01    12.387  0.1108407E-03  0.1856177E-02  0.2132495E-02
   577.963  0.1626419E-02  0.1623340E-01  0.1600918E-01    12.387  0.1110659E-03  0.1854649E-02  0.2139698E-02
   577.966  0.1626336E-02  0.1623768E-01  0.1599870E-01    12.387  0.1112805E-03  0.1853567E-02  0.2146107E-02
   577.970  0.1626210E-02  0.1624084E-01  0.1598467E-01    12.388  0.1114798E-03  0.1852768E-02  0.2151708E-02
   577.974  0.1626039E-02  0.1624402E-01  0.1596942E-01    12.388  0.1116630E-03  0.1851279E-02  0.2156755E-02
   577.977  0.1625832E-02  0.1624770E-01  0.1595395E-01    12.388  0.1118246E-03  0.1848768E-02  0.2160139E-02
   577.981  0.1625628E-02  0.1625015E-01  0.1593962E-01    12.389  0.1119273E-03  0.1847486E-02  0.2161298E-02
   577.985  0.1625441E-02  0.1625148E-01  0.1592767E-01    12.389  0.1119568E-03  0.1848126E-02  0.2162818E-02
   577.989  0.1625275E-02  0.1625092E-01  0.1591773E-01    12.389  0.1119133E-03  0.1849711E-02  0.2164289E-02
   577.992  0.1625136E-02  0.1624876E-01  0.1591010E-01    12.390  0.1117982E-03  0.1852422E-02  0.2164742E-02
   577.996  0.1625025E-02  0.1624544E-01  0.1590586E-01    12.390  0.1116141E-03  0.1857941E-02  0.2165045E-02
   578.000  0.1624946E-02  0.1624106E-01  0.1590355E-01    12.390  0.1113664E-03  0.1863176E-02  0.2166733E-02
   578.003  0.1624906E-02  0.1623522E-01  0.1590369E-01    12.391  0.1110663E-03  0.1869471E-02  0.2170041E-02
   578.007  0.1624902E-02  0.1623001E-01  0.1590760E-01    12.391  0.1107172E-03  0.1875968E-02  0.2176405E-02
   578.011  0.1624932E-02  0.1623098E-01  0.1591818E-01    12.391  0.1103254E-03  0.1879150E-02  0.2187896E-02
   578.014  0.1625001E-02  0.1623010E-01  0.1592888E-01    12.392  0.1099020E-03  0.1883123E-02  0.2201337E-02
   578.018  0.1625107E-02  0.1622839E-01  0.1594046E-01    12.392  0.1094561E-03  0.1888192E-02  0.2216251E-02
   578.022  0.1625250E-02  0.1622862E-01  0.1595539E-01    12.392  0.1089975E-03  0.1891759E-02  0.2229770E-02
   578.025  0.1625426E-02  0.1623076E-01  0.1597251E-01    12.393  0.1085349E-03  0.1893060E-02  0.2242319E-02
   578.029  0.1625632E-02  0.1623370E-01  0.1599078E-01    12.393  0.1080780E-03  0.1896103E-02  0.2251861E-02
   578.033  0.1625861E-02  0.1623730E-01  0.1600980E-01    12.393  0.1076348E-03  0.1900237E-02  0.2258692E-02
   578.037  0.1626109E-02  0.1624083E-01  0.1602790E-01    12.394  0.1072142E-03  0.1904992E-02  0.2262939E-02
   578.040  0.1626370E-02  0.1624440E-01  0.1604425E-01    12.394  0.1068237E-03  0.1909377E-02  0.2264860E-02
   578.044  0.1626635E-02  0.1624824E-01  0.1605924E-01    12.394  0.1064700E-03  0.1913383E-02  0.2265840E-02
   578.048  0.1626899E-02  0.1625068E-01  0.1607193E-01    12.395  0.1061588E-03  0.1917784E-02  0.2263829E-02
   578.051  0.1627154E-02  0.1625349E-01  0.1608174E-01    12.395  0.1058958E-03  0.1921409E-02  0.2257899E-02
   578.055  0.1627392E-02  0.1625614E-01  0.1608808E-01    12.395  0.1056842E-03  0.1924706E-02  0.2248700E-02
   578.059  0.1627609E-02  0.1625938E-01  0.1609403E-01    12.396  0.1055270E-03  0.1929360E-02  0.2235480E-02
   578.062  0.1627796E-02  0.1626295E-01  0.1609733E-01    12.396  0.1054261E-03  0.1934538E-02  0.2219163E-02
   578.066  0.1627948E-02  0.1626583E-01  0.1609857E-01    12.396  0.1053822E-03  0.1938511E-02  0.2201824E-02
   578.070  0.1628063E-02  0.1626798E-01  0.1609612E-01    12.397  0.1053909E-03  0.1940735E-02  0.2181707E-02
   578.073  0.1628165E-02  0.1626965E-01  0.1609349E-01    12.397  0.1054030E-03  0.1942419E-02  0.2162853E-02
   578.077  0.1628258E-02  0.1627082E-01  0.1609082E-01    12.397  0.1054040E-03  0.1942393E-02  0.2145121E-02
   578.081  0.1628324E-02  0.1627180E-01  0.1608728E-01    12.398  0.1053810E-03  0.1941102E-02  0.2131635E-02
   578.084  0.1628356E-02  0.1627452E-01  0.1608571E-01    12.398  0.1053312E-03  0.1937532E-02  0.2116545E-02
   578.088  0.1628355E-02  0.1627822E-01  0.1608375E-01    12.399  0.1052562E-03  0.1932538E-02  0.2102035E-02
   578.092  0.1628339E-02  0.1628023E-01  0.1608416E-01    12.399  0.1051736E-03  0.1926613E-02  0.2088547E-02
   578.096  0.1628316E-02  0.1628372E-01  0.1608583E-01    12.399  0.1050899E-03  0.1918677E-02  0.2075091E-02
   578.099  0.1628287E-02  0.1628600E-01  0.1608718E-01    12.400  0.1050065E-03  0.1909597E-02  0.2062490E-02
   578.103  0.1628254E-02  0.1628788E-01  0.1608980E-01    12.400  0.1049255E-03  0.1900672E-02  0.2050781E-02
   578.107  0.1628216E-02  0.1628885E-01  0.1609291E-01    12.400  0.1048465E-03  0.1891657E-02  0.2039691E-02
   578.110  0.1628166E-02  0.1628950E-01  0.1609708E-01    12.401  0.1047670E-03  0.1882530E-02  0.2028694E-02
   578.114  0.1628102E-02  0.1629082E-01  0.1610196E-01    12.401  0.1046861E-03  0.1875121E-02  0.2016245E-02
   578.118  0.1628028E-02  0.1629075E-01  0.1610654E-01    12.401  0.1046085E-03  0.1865807E-02  0.2005164E-02
   578.121  0.1627947E-02  0.1629184E-01  0.1611060E-01    12.402  0.1045376E-03  0.1859900E-02  0.1994813E-02
   578.125  0.1627868E-02  0.1629137E-01  0.1611449E-01    12.402  0.1044742E-03  0.1854610E-02  0.1985181E-02
   578.129  0.1627770E-02  0.1628987E-01  0.1611631E-01    12.402  0.1044078E-03  0.1850769E-02  0.1980702E-02
   578.132  0.1627652E-02  0.1628853E-01  0.1611575E-01    12.403  0.1043370E-03  0.1850744E-02  0.1979639E-02
   578.136  0.1627518E-02  0.1628702E-01  0.1611438E-01    12.403  0.1042634E-03  0.1854536E-02  0.1980785E-02
   578.140  0.1627372E-02  0.1628432E-01  0.1611070E-01    12.403  0.1041900E-03  0.1859924E-02  0.1985640E-02
   578.144  0.1627215E-02  0.1628097E-01  0.1610541E-01    12.404  0.1041219E-03  0.1867249E-02  0.1992966E-02
   578.147  0.1627051E-02  0.1628137E-01  0.1610225E-01    12.404  0.1040629E-03  0.1872131E-02  0.2002088E-02
   578.151  0.1626884E-02  0.1627956E-01  0.1609813E-01    12.404  0.1040138E-03  0.1877886E-02  0.2015206E-02
   578.155  0.1626718E-02  0.1627671E-01  0.1609307E-01    12.405  0.1039766E-03  0.1884327E-02  0.2029102E-02
   578.158  0.1626554E-02  0.1627267E-01  0.1608650E-01    12.405  0.1039515E-03  0.1891124E-02  0.2044625E-02
   578.162  0.1626397E-02  0.1626747E-01  0.1607927E-01    12.405  0.1039394E-03  0.1897551E-02  0.2061820E-02
   578.166  0.1626247E-02  0.1626093E-01  0.1607130E-01    12.406  0.1039406E-03  0.1903742E-02  0.2080915E-02
   578.169  0.1626107E-02  0.1625181E-01  0.1606297E-01    12.406  0.1039550E-03  0.1910639E-02  0.2101049E-02
   578.173  0.1625978E-02  0.1624252E-01  0.1605441E-01    12.406  0.1039819E-03  0.1912943E-02  0.2121904E-02
   578.177  0.1625860E-02  0.1623287E-01  0.1604463E-01    12.407  0.1040199E-03  0.1916280E-02  0.2143620E-02
   578.181  0.1625752E-02  0.1623074E-01  0.1604195E-01    12.407  0.1040679E-03  0.1934088E-02  0.2152499E-02
   578.184  0.1625658E-02  0.1622816E-01  0.1603781E-01    12.407  0.1041243E-03  0.1949761E-02  0.2160916E-02
   578.188  0.1625566E-02  0.1622534E-01  0.1603375E-01    12.408  0.1041786E-03  0.1958424E-02  0.2172123E-02
   578.192  0.1625463E-02  0.1622028E-01  0.1602867E-01    12.408  0.1042140E-03  0.1964089E-02  0.2180935E-02
   578.195  0.1625340E-02  0.1621717E-01  0.1602113E-01    12.408  0.1042163E-03  0.1962614E-02  0.2188026E-02
   578.199  0.1625200E-02  0.1621363E-01  0.1601187E-01    12.409  0.1041824E-03  0.1956904E-02  0.2191643E-02
   578.203  0.1625044E-02  0.1620891E-01  0.1600138E-01    12.409  0.1041125E-03  0.1946491E-02  0.2193731E-02
   578.206  0.1624874E-02  0.1620255E-01  0.1598894E-01    12.409  0.1040053E-03  0.1931769E-02  0.2194077E-02
   578.210  0.1624692E-02  0.1619529E-01  0.1597582E-01    12.410  0.1038616E-03  0.1913735E-02  0.2193575E-02
   578.214  0.1624509E-02  0.1618652E-01  0.1596230E-01    12.410  0.1036904E-03  0.1893197E-02  0.2192755E-02
   578.217  0.1624341E-02  0.1617740E-01  0.1595168E-01    12.411  0.1035042E-03  0.1875265E-02  0.2188335E-02
   578.221  0.1624190E-02  0.1617558E-01  0.1595125E-01    12.411  0.1033074E-03  0.1874978E-02  0.2166901E-02
   578.225  0.1624055E-02  0.1617185E-01  0.1595112E-01    12.411  0.1031128E-03  0.1874483E-02  0.2145542E-02
   578.229  0.1623937E-02  0.1616814E-01  0.1595349E-01    12.412  0.1029256E-03  0.1871453E-02  0.2124858E-02
   578.232  0.1623840E-02  0.1616234E-01  0.1595572E-01    12.412  0.1027504E-03  0.1868548E-02  0.2104028E-02
   578.236  0.1623766E-02  0.1615443E-01  0.1595787E-01    12.412  0.1025918E-03  0.1866798E-02  0.2084446E-02
   578.240  0.1623721E-02  0.1614419E-01  0.1596008E-01    12.413  0.1024562E-03  0.1865373E-02  0.2064342E-02
   578.243  0.1623710E-02  0.1613236E-01  0.1596324E-01    12.413  0.1023513E-03  0.1864718E-02  0.2046436E-02
   578.247  0.1623735E-02  0.1611959E-01  0.1596798E-01    12.413  0.1022792E-03  0.1865313E-02  0.2032269E-02
   578.251  0.1623766E-02  0.1610658E-01  0.1597312E-01    12.414  0.1022187E-03  0.1866493E-02  0.2021897E-02
   578.254  0.1623790E-02  0.1609258E-01  0.1597227E-01    12.414  0.1021644E-03  0.1869371E-02  0.2017092E-02
   578.258  0.1623793E-02  0.1607974E-01  0.1596874E-01    12.414  0.1021037E-03  0.1877560E-02  0.2011731E-02
   578.262  0.1623773E-02  0.1606888E-01  0.1596354E-01    12.415  0.1020337E-03  0.1892272E-02  0.2003723E-02
   578.266  0.1623731E-02  0.1606226E-01  0.1595936E-01    12.415  0.1019566E-03  0.1900015E-02  0.1996986E-02
   578.269  0.1623671E-02  0.1606618E-01  0.1596311E-01    12.415  0.1018745E-03  0.1897807E-02  0.1990256E-02
   578.273  0.1623595E-02  0.1607076E-01  0.1596676E-01    12.416  0.1017894E-03  0.1888496E-02  0.1987263E-02
   578.277  0.1623506E-02  0.1607743E-01  0.1597266E-01    12.416  0.1017033E-03  0.1878647E-02  0.1989576E-02
   578.280  0.1623401E-02  0.1608594E-01  0.1597731E-01    12.416  0.1016200E-03  0.1868024E-02  0.1995622E-02
   578.284  0.1623268E-02  0.1609283E-01  0.1597900E-01    12.417  0.1015331E-03  0.1860402E-02  0.2003982E-02
   578.288  0.1623098E-02  0.1609966E-01  0.1597642E-01    12.417  0.1014340E-03  0.1856157E-02  0.2015480E-02
   578.291  0.1622897E-02  0.1610455E-01  0.1597024E-01    12.417  0.1013238E-03  0.1855367E-02  0.2028269E-02
   578.295  0.1622668E-02  0.1610656E-01  0.1596081E-01    12.418  0.1012043E-03  0.1857647E-02  0.2044859E-02
   578.299  0.1622417E-02  0.1610762E-01  0.1594703E-01    12.418  0.1010775E-03  0.1863264E-02  0.2064781E-02
   578.302  0.1622150E-02  0.1610776E-01  0.1593180E-01    12.418  0.1009444E-03  0.1874393E-02  0.2085313E-02
   578.306  0.1621873E-02  0.1610882E-01  0.1591791E-01    12.419  0.1008026E-03  0.1890765E-02  0.2105561E-02
   578.310  0.1621592E-02  0.1611021E-01  0.1590587E-01    12.419  0.1006541E-03  0.1905500E-02  0.2127817E-02
   578.314  0.1621313E-02  0.1611222E-01  0.1589339E-01    12.419  0.1005001E-03  0.1921495E-02  0.2150787E-02
   578.317  0.1621063E-02  0.1611442E-01  0.1588339E-01    12.420  0.1003590E-03  0.1939821E-02  0.2168947E-02
   578.321  0.1620856E-02  0.1611660E-01  0.1587895E-01    12.420  0.1002367E-03  0.1953427E-02  0.2184776E-02
   578.325  0.1620708E-02  0.1612095E-01  0.1588223E-01    12.421  0.1001466E-03  0.1961575E-02  0.2197849E-02
   578.328  0.1620623E-02  0.1612783E-01  0.1589188E-01    12.421  0.1000898E-03  0.1964037E-02  0.2210576E-02
   578.332  0.1620601E-02  0.1613284E-01  0.1590471E-01    12.421  0.1000662E-03  0.1965057E-02  0.2222655E-02
   578.336  0.1620625E-02  0.1613629E-01  0.1591637E-01    12.422  0.1000649E-03  0.1966588E-02  0.2235128E-02
   578.339  0.1620685E-02  0.1613737E-01  0.1592772E-01    12.422  0.1000793E-03  0.1969468E-02  0.2246449E-02
   578.343  0.1620777E-02  0.1613624E-01  0.1593660E-01    12.422  0.1001068E-03  0.1973309E-02  0.2259541E-02
   578.347  0.1620897E-02  0.1613388E-01  0.1594308E-01    12.423  0.1001442E-03  0.1976462E-02  0.2271904E-02
   578.351  0.1621040E-02  0.1612878E-01  0.1594646E-01    12.423  0.1001883E-03  0.1982515E-02  0.2282350E-02
   578.354  0.1621199E-02  0.1612075E-01  0.1594599E-01    12.423  0.1002350E-03  0.1987475E-02  0.2292167E-02
   578.358  0.1621370E-02  0.1611402E-01  0.1594456E-01    12.424  0.1002809E-03  0.1991458E-02  0.2303980E-02
   578.362  0.1621545E-02  0.1611027E-01  0.1594395E-01    12.424  0.1003227E-03  0.1994335E-02  0.2320594E-02
   578.365  0.1621720E-02  0.1610756E-01  0.1594264E-01    12.424  0.1003567E-03  0.1996500E-02  0.2336611E-02
   578.369  0.1621889E-02  0.1610656E-01  0.1593907E-01    12.425  0.1003812E-03  0.2002610E-02  0.2351522E-02
   578.373  0.1622046E-02  0.1610900E-01  0.1593740E-01    12.425  0.1003939E-03  0.2011385E-02  0.2357416E-02
   578.376  0.1622197E-02  0.1610974E-01  0.1593713E-01    12.425  0.1004024E-03  0.2023084E-02  0.2361685E-02
   578.380  0.1622346E-02  0.1610946E-01  0.1593672E-01    12.426  0.1004167E-03  0.2034080E-02  0.2367593E-02
   578.384  0.1622522E-02  0.1611000E-01  0.1593751E-01    12.426  0.1004616E-03  0.2042715E-02  0.2376361E-02
   578.388  0.1622732E-02  0.1610967E-01  0.1593927E-01    12.426  0.1005365E-03  0.2049079E-02  0.2386886E-02
   578.391  0.1622971E-02  0.1611284E-01  0.1594831E-01    12.427  0.1006384E-03  0.2051141E-02  0.2408625E-02
   578.395  0.1623219E-02  0.1611607E-01  0.1595709E-01    12.427  0.1007543E-03  0.2050054E-02  0.2432499E-02
   578.399  0.1623470E-02  0.1611779E-01  0.1596237E-01    12.427  0.1008808E-03  0.2046434E-02  0.2455517E-02
   578.402  0.1623717E-02  0.1611916E-01  0.1596761E-01    12.428  0.1010180E-03  0.2041979E-02  0.2477809E-02
   578.406  0.1623945E-02  0.1612168E-01  0.1597093E-01    12.428  0.1011755E-03  0.2039421E-02  0.2495000E-02
   578.410  0.1624138E-02  0.1612444E-01  0.1597216E-01    12.429  0.1013617E-03  0.2035859E-02  0.2511733E-02
   578.413  0.1624293E-02  0.1612755E-01  0.1596962E-01    12.429  0.1015750E-03  0.2030998E-02  0.2525772E-02
   578.417  0.1624409E-02  0.1613117E-01  0.1596486E-01    12.429  0.1018136E-03  0.2025039E-02  0.2538403E-02
   578.421  0.1624486E-02  0.1613478E-01  0.1595770E-01    12.430  0.1020757E-03  0.2018693E-02  0.2548442E-02
   578.425  0.1624524E-02  0.1614161E-01  0.1595175E-01    12.430  0.1023590E-03  0.2016930E-02  0.2551837E-02
   578.428  0.1624535E-02  0.1614845E-01  0.1594559E-01    12.430  0.1026520E-03  0.2014538E-02  0.2551299E-02
   578.432  0.1624525E-02  0.1615695E-01  0.1593987E-01    12.431  0.1029460E-03  0.2011041E-02  0.2551189E-02
   578.436  0.1624500E-02  0.1616360E-01  0.1593440E-01    12.431  0.1032358E-03  0.2007694E-02  0.2547707E-02
   578.439  0.1624464E-02  0.1617218E-01  0.1593223E-01    12.431  0.1035187E-03  0.2006572E-02  0.2538344E-02
   578.443  0.1624445E-02  0.1617932E-01  0.1593212E-01    12.432  0.1038091E-03  0.2007611E-02  0.2523356E-02
   578.447  0.1624450E-02  0.1618547E-01  0.1593347E-01    12.432  0.1041060E-03  0.2004904E-02  0.2506572E-02
   578.450  0.1624482E-02  0.1618937E-01  0.1593591E-01    12.432  0.1044027E-03  0.1999884E-02  0.2487163E-02
   578.454  0.1624536E-02  0.1619176E-01  0.1594007E-01    12.433  0.1046892E-03  0.1993690E-02  0.2466471E-02
   578.458  0.1624611E-02  0.1619539E-01  0.1594578E-01    12.433  0.1049592E-03  0.1983632E-02  0.2443672E-02
   578.462  0.1624710E-02  0.1619870E-01  0.1595058E-01    12.433  0.1052073E-03  0.1971396E-02  0.2422646E-02
   578.465  0.1624831E-02  0.1620239E-01  0.1595511E-01    12.434  0.1054300E-03  0.1960536E-02  0.2397824E-02
   578.469  0.1624990E-02  0.1620321E-01  0.1596218E-01    12.434  0.1056412E-03  0.1950826E-02  0.2375516E-02
   578.473  0.1625190E-02  0.1620273E-01  0.1596934E-01    12.434  0.1058419E-03  0.1941563E-02  0.2355116E-02
   578.476  0.1625427E-02  0.1620146E-01  0.1597751E-01    12.435  0.1060271E-03  0.1934085E-02  0.2337737E-02
   578.480  0.1625696E-02  0.1619931E-01  0.1598580E-01    12.435  0.1061940E-03  0.1927712E-02  0.2322668E-02
   578.484  0.1625976E-02  0.1619711E-01  0.1599111E-01    12.436  0.1063202E-03  0.1922963E-02  0.2307113E-02
   578.487  0.1626257E-02  0.1619491E-01  0.1599394E-01    12.436  0.1063977E-03  0.1919506E-02  0.2290132E-02
   578.491  0.1626531E-02  0.1619292E-01  0.1599475E-01    12.436  0.1064272E-03  0.1917756E-02  0.2272288E-02
   578.495  0.1626773E-02  0.1619133E-01  0.1599082E-01    12.437  0.1064428E-03  0.1917553E-02  0.2253401E-02
   578.499  0.1626964E-02  0.1619001E-01  0.1598103E-01    12.437  0.1064670E-03  0.1918747E-02  0.2232353E-02
   578.502  0.1627095E-02  0.1618921E-01  0.1596660E-01    12.437  0.1065057E-03  0.1921634E-02  0.2212300E-02
   578.506  0.1627144E-02  0.1618842E-01  0.1594543E-01    12.438  0.1065435E-03  0.1926108E-02  0.2193098E-02
   578.510  0.1627098E-02  0.1618763E-01  0.1591761E-01    12.438  0.1065732E-03  0.1932182E-02  0.2174881E-02
   578.513  0.1626959E-02  0.1618998E-01  0.1588838E-01    12.438  0.1065960E-03  0.1939549E-02  0.2157361E-02
   578.517  0.1626728E-02  0.1619450E-01  0.1585686E-01    12.439  0.1066121E-03  0.1947573E-02  0.2140631E-02
   578.521  0.1626409E-02  0.1619965E-01  0.1582178E-01    12.439  0.1066216E-03  0.1957111E-02  0.2126841E-02
   578.524  0.1625997E-02  0.1620422E-01  0.1578464E-01    12.439  0.1066221E-03  0.1966557E-02  0.2117054E-02
   578.528  0.1625516E-02  0.1620823E-01  0.1574588E-01    12.440  0.1066242E-03  0.1974813E-02  0.2106579E-02
   578.532  0.1624984E-02  0.1621330E-01  0.1571054E-01    12.440  0.1066358E-03  0.1979393E-02  0.2095570E-02
   578.536  0.1624415E-02  0.1621865E-01  0.1567788E-01    12.440  0.1066574E-03  0.1983640E-02  0.2086709E-02
   578.539  0.1623817E-02  0.1622590E-01  0.1565051E-01    12.441  0.1066960E-03  0.1981815E-02  0.2078408E-02
   578.543  0.1623184E-02  0.1623338E-01  0.1562370E-01    12.441  0.1067873E-03  0.1978730E-02  0.2070335E-02
   578.547  0.1622527E-02  0.1623978E-01  0.1560010E-01    12.442  0.1069362E-03  0.1976435E-02  0.2063932E-02
   578.550  0.1621863E-02  0.1624454E-01  0.1557776E-01    12.442  0.1071383E-03  0.1975521E-02  0.2059227E-02
   578.554  0.1621225E-02  0.1624776E-01  0.1556025E-01    12.442  0.1073784E-03  0.1975441E-02  0.2054469E-02
   578.558  0.1620636E-02  0.1625265E-01  0.1555306E-01    12.443  0.1076477E-03  0.1974821E-02  0.2056347E-02
   578.561  0.1620111E-02  0.1625475E-01  0.1554922E-01    12.443  0.1079412E-03  0.1976779E-02  0.2058862E-02
   578.565  0.1619662E-02  0.1625324E-01  0.1555037E-01    12.443  0.1082525E-03  0.1981993E-02  0.2061939E-02
   578.569  0.1619299E-02  0.1624965E-01  0.1555551E-01    12.444  0.1085754E-03  0.1989576E-02  0.2064142E-02
   578.573  0.1619032E-02  0.1624569E-01  0.1556815E-01    12.444  0.1089036E-03  0.1995773E-02  0.2069438E-02
   578.576  0.1618866E-02  0.1624218E-01  0.1558769E-01    12.444  0.1092290E-03  0.2000280E-02  0.2074721E-02
   578.580  0.1618805E-02  0.1623694E-01  0.1561161E-01    12.445  0.1095443E-03  0.2005686E-02  0.2081148E-02
   578.584  0.1618852E-02  0.1623258E-01  0.1564156E-01    12.445  0.1098418E-03  0.2011398E-02  0.2092880E-02
   578.587  0.1619008E-02  0.1623380E-01  0.1568153E-01    12.445  0.1101185E-03  0.2014878E-02  0.2113391E-02
   578.591  0.1619271E-02  0.1623287E-01  0.1572178E-01    12.446  0.1103677E-03  0.2018660E-02  0.2133734E-02
   578.595  0.1619625E-02  0.1622817E-01  0.1575941E-01    12.446  0.1105762E-03  0.2025468E-02  0.2152184E-02
   578.598  0.1620040E-02  0.1622013E-01  0.1579322E-01    12.446  0.1107165E-03  0.2032257E-02  0.2167039E-02
   578.602  0.1620506E-02  0.1621078E-01  0.1582210E-01    12.447  0.1107859E-03  0.2039175E-02  0.2177772E-02
   578.606  0.1621010E-02  0.1620452E-01  0.1585051E-01    12.447  0.1107819E-03  0.2046250E-02  0.2188288E-02
   578.610  0.1621540E-02  0.1620064E-01  0.1587736E-01    12.447  0.1107045E-03  0.2054014E-02  0.2198854E-02
   578.613  0.1622081E-02  0.1620113E-01  0.1590584E-01    12.448  0.1105537E-03  0.2054289E-02  0.2209781E-02
   578.617  0.1622621E-02  0.1620969E-01  0.1593885E-01    12.448  0.1103308E-03  0.2051683E-02  0.2228353E-02
   578.621  0.1623143E-02  0.1621839E-01  0.1596609E-01    12.449  0.1100379E-03  0.2049179E-02  0.2245527E-02
   578.624  0.1623633E-02  0.1622736E-01  0.1598739E-01    12.449  0.1096787E-03  0.2047089E-02  0.2261252E-02
   578.628  0.1624080E-02  0.1623751E-01  0.1600338E-01    12.449  0.1092583E-03  0.2044925E-02  0.2276563E-02
   578.632  0.1624459E-02  0.1624749E-01  0.1601013E-01    12.450  0.1087899E-03  0.2041676E-02  0.2289877E-02
   578.635  0.1624755E-02  0.1625588E-01  0.1600763E-01    12.450  0.1082864E-03  0.2040622E-02  0.2303436E-02
   578.639  0.1624972E-02  0.1626822E-01  0.1600178E-01    12.450  0.1077646E-03  0.2038623E-02  0.2320335E-02
   578.643  0.1625124E-02  0.1627690E-01  0.1599107E-01    12.451  0.1072518E-03  0.2037618E-02  0.2335858E-02
   578.647  0.1625209E-02  0.1628754E-01  0.1597448E-01    12.451  0.1067569E-03  0.2035839E-02  0.2348738E-02
   578.650  0.1625222E-02  0.1629628E-01  0.1595166E-01    12.451  0.1062884E-03  0.2034371E-02  0.2358136E-02
   578.654  0.1625169E-02  0.1630130E-01  0.1592418E-01    12.452  0.1058435E-03  0.2029489E-02  0.2365192E-02
   578.658  0.1625086E-02  0.1630666E-01  0.1589635E-01    12.452  0.1053991E-03  0.2030024E-02  0.2370526E-02
   578.661  0.1624994E-02  0.1631023E-01  0.1587003E-01    12.452  0.1049614E-03  0.2030567E-02  0.2376002E-02
   578.665  0.1624900E-02  0.1631324E-01  0.1584575E-01    12.453  0.1045426E-03  0.2028885E-02  0.2381639E-02
   578.669  0.1624823E-02  0.1631193E-01  0.1582233E-01    12.453  0.1041653E-03  0.2030672E-02  0.2387066E-02
   578.673  0.1624770E-02  0.1630908E-01  0.1580248E-01    12.454  0.1038343E-03  0.2032873E-02  0.2395405E-02
   578.676  0.1624739E-02  0.1630751E-01  0.1578848E-01    12.454  0.1035547E-03  0.2034723E-02  0.2407416E-02
   578.680  0.1624726E-02  0.1630334E-01  0.1577322E-01    12.454  0.1033248E-03  0.2036793E-02  0.2417697E-02
   578.684  0.1624721E-02  0.1629870E-01  0.1575859E-01    12.455  0.1031399E-03  0.2038911E-02  0.2425872E-02
   578.687  0.1624726E-02  0.1629644E-01  0.1574610E-01    12.455  0.1030033E-03  0.2040981E-02  0.2435964E-02
   578.691  0.1624734E-02  0.1629286E-01  0.1573154E-01    12.455  0.1029128E-03  0.2043251E-02  0.2441490E-02
   578.695  0.1624739E-02  0.1628853E-01  0.1571678E-01    12.456  0.1028649E-03  0.2046974E-02  0.2445918E-02
   578.698  0.1624739E-02  0.1628449E-01  0.1570005E-01    12.456  0.1028600E-03  0.2052306E-02  0.2448601E-02
   578.702  0.1624744E-02  0.1628127E-01  0.1568292E-01    12.456  0.1028815E-03  0.2056708E-02  0.2450958E-02
   578.706  0.1624758E-02  0.1628100E-01  0.1567145E-01    12.457  0.1028882E-03  0.2058913E-02  0.2465246E-02
   578.709  0.1624764E-02  0.1628263E-01  0.1565967E-01    12.457  0.1028770E-03  0.2060134E-02  0.2489298E-02
   578.713  0.1624758E-02  0.1628567E-01  0.1564812E-01    12.457  0.1028539E-03  0.2061987E-02  0.2515259E-02
   578.717  0.1624738E-02  0.1629636E-01  0.1564249E-01    12.458  0.1028196E-03  0.2066719E-02  0.2547200E-02
   578.721  0.1624705E-02  0.1630917E-01  0.1563798E-01    12.458  0.1027759E-03  0.2070183E-02  0.2583670E-02
   578.724  0.1624658E-02  0.1632374E-01  0.1563564E-01    12.458  0.1027251E-03  0.2081517E-02  0.2614854E-02
   578.728  0.1624598E-02  0.1634202E-01  0.1563602E-01    12.459  0.1026696E-03  0.2095941E-02  0.2639959E-02
   578.732  0.1624526E-02  0.1635946E-01  0.1563455E-01    12.459  0.1026109E-03  0.2110727E-02  0.2664786E-02
   578.735  0.1624441E-02  0.1637890E-01  0.1563548E-01    12.460  0.1025511E-03  0.2123850E-02  0.2692387E-02
   578.739  0.1624343E-02  0.1639715E-01  0.1563600E-01    12.460  0.1024921E-03  0.2136341E-02  0.2717199E-02
   578.743  0.1624236E-02  0.1641462E-01  0.1563617E-01    12.460  0.1024350E-03  0.2147810E-02  0.2737851E-02
   578.747  0.1624117E-02  0.1642942E-01  0.1563396E-01    12.461  0.1023805E-03  0.2156514E-02  0.2756997E-02
   578.750  0.1623990E-02  0.1644137E-01  0.1562983E-01    12.461  0.1023306E-03  0.2162880E-02  0.2772761E-02
   578.754  0.1623856E-02  0.1645006E-01  0.1562391E-01    12.461  0.1022845E-03  0.2165532E-02  0.2784782E-02
   578.758  0.1623716E-02  0.1645574E-01  0.1561643E-01    12.462  0.1022430E-03  0.2165194E-02  0.2793642E-02
   578.761  0.1623571E-02  0.1646024E-01  0.1560908E-01    12.462  0.1022056E-03  0.2165073E-02  0.2797163E-02
   578.765  0.1623425E-02  0.1646287E-01  0.1560114E-01    12.462  0.1021718E-03  0.2162245E-02  0.2796227E-02
   578.769  0.1623277E-02  0.1646344E-01  0.1559198E-01    12.463  0.1021415E-03  0.2157092E-02  0.2791512E-02
   578.772  0.1623134E-02  0.1646159E-01  0.1558174E-01    12.463  0.1021152E-03  0.2149180E-02  0.2782451E-02
   578.776  0.1623002E-02  0.1645727E-01  0.1557161E-01    12.463  0.1020909E-03  0.2138752E-02  0.2770889E-02
   578.780  0.1622914E-02  0.1644971E-01  0.1556408E-01    12.464  0.1020784E-03  0.2126049E-02  0.2757641E-02
   578.784  0.1622883E-02  0.1644353E-01  0.1556248E-01    12.464  0.1020901E-03  0.2116758E-02  0.2739483E-02
   578.787  0.1622908E-02  0.1643669E-01  0.1556588E-01    12.465  0.1021229E-03  0.2107197E-02  0.2721216E-02
   578.791  0.1622986E-02  0.1642815E-01  0.1557243E-01    12.465  0.1021757E-03  0.2096126E-02  0.2702482E-02
   578.795  0.1623118E-02  0.1641889E-01  0.1558172E-01    12.465  0.1022479E-03  0.2083257E-02  0.2684885E-02
   578.798  0.1623300E-02  0.1640684E-01  0.1559184E-01    12.466  0.1023382E-03  0.2071446E-02  0.2666322E-02
   578.802  0.1623529E-02  0.1639542E-01  0.1560193E-01    12.466  0.1024459E-03  0.2055908E-02  0.2646974E-02
   578.806  0.1623801E-02  0.1638596E-01  0.1561574E-01    12.466  0.1025696E-03  0.2044996E-02  0.2622715E-02
   578.810  0.1624114E-02  0.1638199E-01  0.1563636E-01    12.467  0.1027093E-03  0.2046430E-02  0.2587918E-02
   578.813  0.1624462E-02  0.1637777E-01  0.1565605E-01    12.467  0.1028640E-03  0.2047827E-02  0.2552137E-02
   578.817  0.1624839E-02  0.1637370E-01  0.1567569E-01    12.467  0.1030313E-03  0.2049549E-02  0.2516840E-02
   578.821  0.1625240E-02  0.1636865E-01  0.1569459E-01    12.468  0.1032108E-03  0.2051039E-02  0.2482377E-02
   578.824  0.1625656E-02  0.1636770E-01  0.1571454E-01    12.468  0.1033996E-03  0.2051636E-02  0.2446690E-02
   578.828  0.1626079E-02  0.1636690E-01  0.1573332E-01    12.468  0.1035946E-03  0.2052784E-02  0.2411453E-02
   578.832  0.1626502E-02  0.1636636E-01  0.1574872E-01    12.469  0.1037917E-03  0.2054326E-02  0.2377005E-02
   578.835  0.1626917E-02  0.1636438E-01  0.1576084E-01    12.469  0.1039888E-03  0.2056016E-02  0.2343570E-02
   578.839  0.1627317E-02  0.1636366E-01  0.1576920E-01    12.470  0.1041836E-03  0.2057603E-02  0.2312931E-02
   578.843  0.1627696E-02  0.1636437E-01  0.1577499E-01    12.470  0.1043740E-03  0.2059033E-02  0.2283652E-02
   578.847  0.1628049E-02  0.1636544E-01  0.1577616E-01    12.470  0.1045572E-03  0.2059982E-02  0.2257059E-02
   578.850  0.1628361E-02  0.1636623E-01  0.1577397E-01    12.471  0.1047241E-03  0.2061024E-02  0.2233899E-02
   578.854  0.1628617E-02  0.1636715E-01  0.1576732E-01    12.471  0.1048627E-03  0.2061911E-02  0.2215686E-02
   578.858  0.1628815E-02  0.1636759E-01  0.1575604E-01    12.471  0.1049770E-03  0.2062143E-02  0.2198994E-02
   578.861  0.1628951E-02  0.1637062E-01  0.1574067E-01    12.472  0.1050695E-03  0.2065178E-02  0.2184678E-02
   578.865  0.1629036E-02  0.1637197E-01  0.1572303E-01    12.472  0.1051518E-03  0.2063825E-02  0.2174960E-02
   578.869  0.1629070E-02  0.1637295E-01  0.1570341E-01    12.472  0.1052327E-03  0.2062637E-02  0.2170201E-02
   578.873  0.1629039E-02  0.1637502E-01  0.1568097E-01    12.473  0.1053342E-03  0.2061887E-02  0.2168669E-02
   578.876  0.1628946E-02  0.1637811E-01  0.1565693E-01    12.473  0.1054557E-03  0.2060824E-02  0.2169472E-02
   578.880  0.1628793E-02  0.1638153E-01  0.1563053E-01    12.474  0.1055982E-03  0.2059885E-02  0.2174442E-02
   578.884  0.1628587E-02  0.1638575E-01  0.1560357E-01    12.474  0.1057711E-03  0.2059006E-02  0.2181167E-02
   578.887  0.1628337E-02  0.1639028E-01  0.1557748E-01    12.474  0.1059727E-03  0.2058137E-02  0.2189046E-02
   578.891  0.1628042E-02  0.1639453E-01  0.1555120E-01    12.475  0.1061951E-03  0.2057451E-02  0.2200117E-02
   578.895  0.1627716E-02  0.1639829E-01  0.1552619E-01    12.475  0.1064376E-03  0.2056724E-02  0.2213625E-02
   578.898  0.1627387E-02  0.1640278E-01  0.1550456E-01    12.475  0.1067081E-03  0.2055268E-02  0.2226118E-02
   578.902  0.1627050E-02  0.1640759E-01  0.1548577E-01    12.476  0.1070184E-03  0.2053154E-02  0.2237577E-02
   578.906  0.1626694E-02  0.1641459E-01  0.1547234E-01    12.476  0.1073956E-03  0.2049772E-02  0.2244856E-02
   578.910  0.1626307E-02  0.1642277E-01  0.1545864E-01    12.476  0.1078381E-03  0.2045875E-02  0.2252909E-02
   578.913  0.1625896E-02  0.1643419E-01  0.1544852E-01    12.477  0.1083391E-03  0.2039563E-02  0.2259811E-02
   578.917  0.1625470E-02  0.1644541E-01  0.1543971E-01    12.477  0.1088879E-03  0.2033311E-02  0.2265951E-02
   578.921  0.1625038E-02  0.1645594E-01  0.1543292E-01    12.477  0.1094728E-03  0.2027173E-02  0.2272913E-02
   578.924  0.1624603E-02  0.1646500E-01  0.1542745E-01    12.478  0.1100769E-03  0.2021668E-02  0.2279129E-02
   578.928  0.1624171E-02  0.1647229E-01  0.1542226E-01    12.478  0.1106830E-03  0.2017205E-02  0.2285624E-02
   578.932  0.1623749E-02  0.1647719E-01  0.1541747E-01    12.479  0.1112780E-03  0.2014110E-02  0.2292790E-02
   578.935  0.1623346E-02  0.1648075E-01  0.1541245E-01    12.479  0.1118472E-03  0.2012210E-02  0.2298940E-02
   578.939  0.1622969E-02  0.1648192E-01  0.1540928E-01    12.479  0.1123788E-03  0.2011789E-02  0.2305157E-02
   578.943  0.1622627E-02  0.1648059E-01  0.1540650E-01    12.480  0.1128610E-03  0.2011701E-02  0.2310785E-02
   578.947  0.1622319E-02  0.1647840E-01  0.1540541E-01    12.480  0.1132888E-03  0.2011419E-02  0.2316855E-02
   578.950  0.1622051E-02  0.1647709E-01  0.1540898E-01    12.480  0.1136530E-03  0.2011579E-02  0.2324086E-02
   578.954  0.1621830E-02  0.1647195E-01  0.1541149E-01    12.481  0.1139463E-03  0.2012516E-02  0.2329690E-02
   578.958  0.1621659E-02  0.1646312E-01  0.1541300E-01    12.481  0.1141617E-03  0.2015250E-02  0.2335454E-02
   578.961  0.1621544E-02  0.1645116E-01  0.1541415E-01    12.481  0.1142943E-03  0.2019554E-02  0.2339602E-02
   578.965  0.1621470E-02  0.1643685E-01  0.1541320E-01    12.482  0.1143231E-03  0.2024964E-02  0.2340169E-02
   578.969  0.1621426E-02  0.1643231E-01  0.1542147E-01    12.482  0.1142345E-03  0.2032561E-02  0.2331442E-02
   578.972  0.1621415E-02  0.1642781E-01  0.1542872E-01    12.483  0.1140293E-03  0.2039641E-02  0.2317596E-02
   578.976  0.1621436E-02  0.1642120E-01  0.1543453E-01    12.483  0.1137124E-03  0.2046594E-02  0.2299024E-02
   578.980  0.1621489E-02  0.1641277E-01  0.1543917E-01    12.483  0.1132894E-03  0.2053264E-02  0.2278406E-02
   578.984  0.1621574E-02  0.1640347E-01  0.1544204E-01    12.484  0.1127707E-03  0.2059619E-02  0.2254254E-02
   578.987  0.1621704E-02  0.1639483E-01  0.1544483E-01    12.484  0.1121778E-03  0.2065237E-02  0.2233722E-02
   578.991  0.1621874E-02  0.1639707E-01  0.1545997E-01    12.484  0.1115271E-03  0.2068568E-02  0.2225391E-02
   578.995  0.1622056E-02  0.1640425E-01  0.1547949E-01    12.485  0.1108509E-03  0.2070280E-02  0.2222445E-02
   578.998  0.1622236E-02  0.1641235E-01  0.1549416E-01    12.485  0.1101687E-03  0.2072059E-02  0.2220808E-02
   579.002  0.1622409E-02  0.1642023E-01  0.1550564E-01    12.485  0.1094935E-03  0.2073583E-02  0.2220726E-02
   579.006  0.1622571E-02  0.1642904E-01  0.1551601E-01    12.486  0.1088398E-03  0.2075257E-02  0.2215024E-02
   579.010  0.1622719E-02  0.1643863E-01  0.1552437E-01    12.486  0.1082223E-03  0.2076408E-02  0.2217561E-02
   579.013  0.1622850E-02  0.1644851E-01  0.1552984E-01    12.486  0.1076537E-03  0.2077217E-02  0.2220390E-02
   579.017  0.1622961E-02  0.1646195E-01  0.1553557E-01    12.487  0.1071409E-03  0.2076530E-02  0.2225696E-02
   579.021  0.1623053E-02  0.1647267E-01  0.1553779E-01    12.487  0.1066843E-03  0.2075956E-02  0.2230773E-02
   579.024  0.1623123E-02  0.1648136E-01  0.1553789E-01    12.488  0.1062927E-03  0.2076683E-02  0.2233111E-02
   579.028  0.1623177E-02  0.1649718E-01  0.1554054E-01    12.488  0.1059654E-03  0.2073079E-02  0.2229902E-02
   579.032  0.1623225E-02  0.1651045E-01  0.1553945E-01    12.488  0.1056866E-03  0.2070262E-02  0.2225414E-02
   579.035  0.1623262E-02  0.1652191E-01  0.1553695E-01    12.489  0.1054418E-03  0.2070184E-02  0.2221406E-02
   579.039  0.1623287E-02  0.1653069E-01  0.1553265E-01    12.489  0.1052330E-03  0.2072984E-02  0.2215800E-02
   579.043  0.1623303E-02  0.1653913E-01  0.1552849E-01    12.489  0.1050653E-03  0.2077769E-02  0.2212206E-02
   579.047  0.1623309E-02  0.1654770E-01  0.1552258E-01    12.490  0.1049412E-03  0.2084020E-02  0.2210995E-02
   579.050  0.1623306E-02  0.1655460E-01  0.1551673E-01    12.490  0.1048623E-03  0.2092405E-02  0.2208983E-02
   579.054  0.1623299E-02  0.1655995E-01  0.1550890E-01    12.490  0.1048229E-03  0.2102440E-02  0.2209264E-02
   579.058  0.1623301E-02  0.1656458E-01  0.1550285E-01    12.491  0.1048163E-03  0.2112718E-02  0.2208782E-02
   579.061  0.1623324E-02  0.1656745E-01  0.1549660E-01    12.491  0.1048470E-03  0.2124359E-02  0.2209496E-02
   579.065  0.1623387E-02  0.1657094E-01  0.1549605E-01    12.491  0.1048792E-03  0.2133734E-02  0.2209558E-02
   579.069  0.1623497E-02  0.1657444E-01  0.1549933E-01    12.492  0.1049041E-03  0.2145192E-02  0.2211233E-02
   579.072  0.1623653E-02  0.1657716E-01  0.1550644E-01    12.492  0.1049230E-03  0.2156110E-02  0.2213325E-02
   579.076  0.1623851E-02  0.1657911E-01  0.1551582E-01    12.493  0.1049373E-03  0.2167155E-02  0.2215761E-02
   579.080  0.1624089E-02  0.1658000E-01  0.1552706E-01    12.493  0.1049511E-03  0.2178021E-02  0.2218775E-02
   579.084  0.1624364E-02  0.1658069E-01  0.1553956E-01    12.493  0.1049664E-03  0.2188095E-02  0.2220156E-02
   579.087  0.1624666E-02  0.1658068E-01  0.1555217E-01    12.494  0.1049818E-03  0.2198749E-02  0.2220900E-02
   579.091  0.1624992E-02  0.1658133E-01  0.1556553E-01    12.494  0.1049934E-03  0.2206878E-02  0.2221521E-02
   579.095  0.1625339E-02  0.1658290E-01  0.1557880E-01    12.494  0.1050005E-03  0.2213715E-02  0.2221351E-02
   579.098  0.1625700E-02  0.1658445E-01  0.1559222E-01    12.495  0.1050047E-03  0.2219021E-02  0.2220103E-02
   579.102  0.1626067E-02  0.1658622E-01  0.1560462E-01    12.495  0.1050074E-03  0.2223406E-02  0.2217991E-02
   579.106  0.1626431E-02  0.1658845E-01  0.1561524E-01    12.495  0.1050096E-03  0.2226280E-02  0.2214855E-02
   579.110  0.1626786E-02  0.1659134E-01  0.1562357E-01    12.496  0.1050131E-03  0.2227648E-02  0.2210169E-02
   579.113  0.1627121E-02  0.1659449E-01  0.1563014E-01    12.496  0.1050169E-03  0.2227693E-02  0.2204728E-02
   579.117  0.1627431E-02  0.1659849E-01  0.1563457E-01    12.496  0.1050224E-03  0.2226607E-02  0.2198359E-02
   579.121  0.1627707E-02  0.1660295E-01  0.1563650E-01    12.497  0.1050294E-03  0.2224142E-02  0.2191207E-02
   579.124  0.1627935E-02  0.1660849E-01  0.1563484E-01    12.497  0.1050548E-03  0.2220166E-02  0.2181896E-02
   579.128  0.1628102E-02  0.1661598E-01  0.1562989E-01    12.498  0.1051109E-03  0.2214298E-02  0.2171688E-02
   579.132  0.1628206E-02  0.1662462E-01  0.1562180E-01    12.498  0.1051967E-03  0.2207117E-02  0.2159840E-02
   579.135  0.1628244E-02  0.1663141E-01  0.1561072E-01    12.498  0.1053104E-03  0.2199471E-02  0.2147479E-02
   579.139  0.1628230E-02  0.1664063E-01  0.1559868E-01    12.499  0.1054379E-03  0.2189550E-02  0.2133797E-02
   579.143  0.1628185E-02  0.1665016E-01  0.1558748E-01    12.499  0.1055629E-03  0.2179451E-02  0.2119595E-02
   579.147  0.1628115E-02  0.1665876E-01  0.1557651E-01    12.499  0.1056865E-03  0.2168332E-02  0.2103685E-02
   579.150  0.1628044E-02  0.1666549E-01  0.1556701E-01    12.500  0.1058319E-03  0.2156833E-02  0.2089960E-02
   579.154  0.1627977E-02  0.1667007E-01  0.1555998E-01    12.500  0.1060003E-03  0.2145770E-02  0.2077496E-02
   579.158  0.1627917E-02  0.1667382E-01  0.1555464E-01    12.500  0.1061886E-03  0.2134337E-02  0.2066926E-02
   579.161  0.1627865E-02  0.1667549E-01  0.1555117E-01    12.501  0.1063931E-03  0.2122806E-02  0.2058376E-02
   579.165  0.1627823E-02  0.1667612E-01  0.1554835E-01    12.501  0.1066103E-03  0.2111508E-02  0.2050320E-02
   579.169  0.1627791E-02  0.1667582E-01  0.1554597E-01    12.501  0.1068350E-03  0.2100421E-02  0.2044052E-02
   579.172  0.1627771E-02  0.1667443E-01  0.1554476E-01    12.502  0.1070639E-03  0.2089176E-02  0.2038541E-02
   579.176  0.1627745E-02  0.1667218E-01  0.1554151E-01    12.502  0.1072954E-03  0.2078435E-02  0.2035029E-02
   579.180  0.1627691E-02  0.1666996E-01  0.1553679E-01    12.502  0.1075148E-03  0.2070371E-02  0.2031394E-02
   579.183  0.1627613E-02  0.1666959E-01  0.1553123E-01    12.503  0.1077153E-03  0.2065034E-02  0.2027384E-02
   579.187  0.1627515E-02  0.1666861E-01  0.1552444E-01    12.503  0.1078932E-03  0.2058682E-02  0.2025018E-02
   579.191  0.1627393E-02  0.1666722E-01  0.1551599E-01    12.504  0.1080580E-03  0.2052525E-02  0.2024375E-02
   579.195  0.1627238E-02  0.1666838E-01  0.1550826E-01    12.504  0.1082282E-03  0.2045900E-02  0.2023809E-02
   579.198  0.1627057E-02  0.1667019E-01  0.1549972E-01    12.504  0.1084014E-03  0.2039889E-02  0.2023955E-02
   579.202  0.1626856E-02  0.1667519E-01  0.1549311E-01    12.505  0.1085746E-03  0.2031685E-02  0.2025491E-02
   579.206  0.1626640E-02  0.1667908E-01  0.1548637E-01    12.505  0.1087459E-03  0.2024798E-02  0.2027856E-02
   579.209  0.1626417E-02  0.1668337E-01  0.1548279E-01    12.505  0.1089127E-03  0.2016818E-02  0.2035025E-02
   579.213  0.1626193E-02  0.1668741E-01  0.1547768E-01    12.506  0.1090717E-03  0.2008485E-02  0.2040849E-02
   579.217  0.1625975E-02  0.1668909E-01  0.1547079E-01    12.506  0.1092204E-03  0.2002089E-02  0.2045826E-02
   579.220  0.1625771E-02  0.1668841E-01  0.1546520E-01    12.506  0.1093565E-03  0.1997858E-02  0.2053153E-02
   579.224  0.1625587E-02  0.1668547E-01  0.1545868E-01    12.507  0.1094785E-03  0.1996515E-02  0.2061327E-02
   579.228  0.1625439E-02  0.1668323E-01  0.1545731E-01    12.507  0.1095898E-03  0.1996477E-02  0.2070054E-02
   579.232  0.1625331E-02  0.1667962E-01  0.1545941E-01    12.507  0.1096897E-03  0.1997797E-02  0.2079406E-02
   579.235  0.1625267E-02  0.1667383E-01  0.1546168E-01    12.508  0.1097748E-03  0.2001370E-02  0.2087886E-02
   579.239  0.1625248E-02  0.1666499E-01  0.1546396E-01    12.508  0.1098441E-03  0.2007409E-02  0.2095854E-02
   579.243  0.1625276E-02  0.1665349E-01  0.1546575E-01    12.509  0.1098964E-03  0.2014982E-02  0.2102756E-02
   579.246  0.1625352E-02  0.1664315E-01  0.1546999E-01    12.509  0.1099315E-03  0.2022040E-02  0.2108945E-02
   579.250  0.1625474E-02  0.1663505E-01  0.1547967E-01    12.509  0.1099481E-03  0.2026826E-02  0.2114000E-02
   579.254  0.1625639E-02  0.1663225E-01  0.1549228E-01    12.510  0.1099464E-03  0.2036073E-02  0.2117689E-02
   579.257  0.1625844E-02  0.1662930E-01  0.1550833E-01    12.510  0.1099258E-03  0.2037923E-02  0.2121114E-02
   579.261  0.1626083E-02  0.1662470E-01  0.1552429E-01    12.510  0.1098877E-03  0.2037701E-02  0.2123285E-02
   579.265  0.1626351E-02  0.1661993E-01  0.1553862E-01    12.511  0.1098323E-03  0.2039189E-02  0.2124963E-02
   579.269  0.1626643E-02  0.1662210E-01  0.1555753E-01    12.511  0.1097632E-03  0.2038800E-02  0.2131048E-02
   579.272  0.1626951E-02  0.1662431E-01  0.1557422E-01    12.511  0.1096818E-03  0.2038893E-02  0.2136352E-02
   579.276  0.1627269E-02  0.1662615E-01  0.1558938E-01    12.512  0.1095896E-03  0.2039431E-02  0.2141890E-02
   579.280  0.1627592E-02  0.1662823E-01  0.1560233E-01    12.512  0.1094903E-03  0.2040141E-02  0.2146697E-02
   579.283  0.1627912E-02  0.1662962E-01  0.1561406E-01    12.512  0.1093820E-03  0.2040410E-02  0.2151082E-02
   579.287  0.1628231E-02  0.1663138E-01  0.1562374E-01    12.513  0.1092424E-03  0.2040370E-02  0.2156537E-02
   579.291  0.1628542E-02  0.1663402E-01  0.1563095E-01    12.513  0.1090691E-03  0.2040469E-02  0.2163391E-02
   579.294  0.1628838E-02  0.1663473E-01  0.1563601E-01    12.514  0.1088653E-03  0.2040553E-02  0.2172157E-02
   579.298  0.1629110E-02  0.1663664E-01  0.1563902E-01    12.514  0.1086348E-03  0.2040674E-02  0.2180861E-02
   579.302  0.1629353E-02  0.1663789E-01  0.1563965E-01    12.514  0.1083821E-03  0.2041199E-02  0.2189535E-02
   579.306  0.1629559E-02  0.1663848E-01  0.1563695E-01    12.515  0.1081118E-03  0.2043283E-02  0.2199131E-02
   579.309  0.1629727E-02  0.1664076E-01  0.1563099E-01    12.515  0.1078309E-03  0.2043957E-02  0.2209027E-02
   579.313  0.1629868E-02  0.1664316E-01  0.1562312E-01    12.515  0.1075596E-03  0.2043789E-02  0.2218550E-02
   579.317  0.1629982E-02  0.1664576E-01  0.1561592E-01    12.516  0.1073094E-03  0.2043266E-02  0.2227173E-02
   579.320  0.1630069E-02  0.1665176E-01  0.1560752E-01    12.516  0.1070826E-03  0.2047403E-02  0.2234075E-02
   579.324  0.1630143E-02  0.1665716E-01  0.1559991E-01    12.516  0.1068733E-03  0.2051687E-02  0.2238970E-02
   579.328  0.1630202E-02  0.1666193E-01  0.1559346E-01    12.517  0.1066842E-03  0.2054968E-02  0.2242623E-02
   579.331  0.1630245E-02  0.1666702E-01  0.1558781E-01    12.517  0.1065193E-03  0.2058744E-02  0.2245040E-02
   579.335  0.1630272E-02  0.1667234E-01  0.1558078E-01    12.517  0.1063815E-03  0.2062023E-02  0.2245109E-02
   579.339  0.1630283E-02  0.1667677E-01  0.1557388E-01    12.518  0.1062735E-03  0.2065147E-02  0.2242229E-02
   579.343  0.1630276E-02  0.1668139E-01  0.1556552E-01    12.518  0.1061971E-03  0.2068147E-02  0.2238514E-02
   579.346  0.1630252E-02  0.1668557E-01  0.1555665E-01    12.518  0.1061537E-03  0.2070494E-02  0.2233171E-02
   579.350  0.1630212E-02  0.1668902E-01  0.1554666E-01    12.519  0.1061440E-03  0.2073120E-02  0.2226460E-02
   579.354  0.1630167E-02  0.1669256E-01  0.1553771E-01    12.519  0.1061414E-03  0.2075927E-02  0.2220718E-02
   579.357  0.1630123E-02  0.1669570E-01  0.1552907E-01    12.520  0.1061363E-03  0.2078534E-02  0.2214729E-02
   579.361  0.1630081E-02  0.1669875E-01  0.1552140E-01    12.520  0.1061282E-03  0.2080460E-02  0.2208945E-02
   579.365  0.1630040E-02  0.1670161E-01  0.1551693E-01    12.520  0.1061177E-03  0.2082457E-02  0.2204336E-02
   579.368  0.1630003E-02  0.1670404E-01  0.1551036E-01    12.521  0.1061043E-03  0.2083566E-02  0.2197928E-02
   579.372  0.1629970E-02  0.1670725E-01  0.1550428E-01    12.521  0.1060887E-03  0.2084054E-02  0.2192543E-02
   579.376  0.1629941E-02  0.1670829E-01  0.1549887E-01    12.521  0.1060706E-03  0.2084868E-02  0.2187134E-02
   579.380  0.1629917E-02  0.1670892E-01  0.1549421E-01    12.522  0.1060501E-03  0.2084536E-02  0.2181342E-02
   579.383  0.1629899E-02  0.1670940E-01  0.1548916E-01    12.522  0.1060287E-03  0.2084723E-02  0.2176055E-02
   579.387  0.1629887E-02  0.1670959E-01  0.1548422E-01    12.522  0.1060056E-03  0.2084499E-02  0.2170182E-02
   579.391  0.1629880E-02  0.1670941E-01  0.1547971E-01    12.523  0.1059817E-03  0.2084478E-02  0.2165168E-02
   579.394  0.1629880E-02  0.1670936E-01  0.1547617E-01    12.523  0.1059576E-03  0.2084617E-02  0.2160580E-02
   579.398  0.1629886E-02  0.1670778E-01  0.1547282E-01    12.523  0.1059335E-03  0.2083116E-02  0.2155106E-02
   579.402  0.1629898E-02  0.1670694E-01  0.1546996E-01    12.524  0.1059103E-03  0.2083404E-02  0.2151026E-02
   579.405  0.1629916E-02  0.1670551E-01  0.1546708E-01    12.524  0.1058888E-03  0.2083380E-02  0.2147364E-02
   579.409  0.1629935E-02  0.1670413E-01  0.1546370E-01    12.524  0.1058718E-03  0.2082889E-02  0.2143573E-02
   579.413  0.1629955E-02  0.1670322E-01  0.1546054E-01    12.525  0.1058607E-03  0.2081777E-02  0.2140407E-02
   579.417  0.1629975E-02  0.1670254E-01  0.1545702E-01    12.525  0.1058551E-03  0.2081559E-02  0.2137209E-02
   579.420  0.1629996E-02  0.1670165E-01  0.1545330E-01    12.526  0.1058559E-03  0.2081077E-02  0.2134126E-02
   579.424  0.1630014E-02  0.1670126E-01  0.1544854E-01    12.526  0.1058677E-03  0.2080332E-02  0.2130732E-02
   579.428  0.1630028E-02  0.1670086E-01  0.1544382E-01    12.526  0.1058916E-03  0.2079088E-02  0.2128118E-02
   579.431  0.1630037E-02  0.1670039E-01  0.1543825E-01    12.527  0.1059284E-03  0.2078228E-02  0.2125741E-02
   579.435  0.1630042E-02  0.1670001E-01  0.1543261E-01    12.527  0.1059769E-03  0.2077732E-02  0.2123695E-02
   579.439  0.1630043E-02  0.1669958E-01  0.1542779E-01    12.527  0.1060359E-03  0.2077072E-02  0.2121935E-02
   579.442  0.1630037E-02  0.1670034E-01  0.1542235E-01    12.528  0.1061024E-03  0.2076025E-02  0.2119928E-02
   579.446  0.1630015E-02  0.1670015E-01  0.1541604E-01    12.528  0.1061671E-03  0.2075332E-02  0.2118266E-02
   579.450  0.1629971E-02  0.1669978E-01  0.1540871E-01    12.528  0.1062244E-03  0.2074927E-02  0.2116869E-02
   579.453  0.1629907E-02  0.1669940E-01  0.1540171E-01    12.529  0.1062740E-03  0.2073524E-02  0.2115255E-02
   579.457  0.1629826E-02  0.1669994E-01  0.1539419E-01    12.529  0.1063146E-03  0.2072859E-02  0.2113619E-02
   579.461  0.1629734E-02  0.1670073E-01  0.1538632E-01    12.529  0.1063442E-03  0.2072714E-02  0.2112751E-02
   579.465  0.1629632E-02  0.1669968E-01  0.1537862E-01    12.530  0.1063630E-03  0.2070067E-02  0.2111929E-02
   579.468  0.1629524E-02  0.1670068E-01  0.1537170E-01    12.530  0.1063716E-03  0.2071654E-02  0.2112013E-02
   579.472  0.1629413E-02  0.1670177E-01  0.1536616E-01    12.530  0.1063705E-03  0.2073217E-02  0.2113537E-02
   579.476  0.1629306E-02  0.1670476E-01  0.1536243E-01    12.531  0.1063612E-03  0.2074482E-02  0.2117116E-02
   579.479  0.1629206E-02  0.1670849E-01  0.1536224E-01    12.531  0.1063473E-03  0.2073469E-02  0.2120625E-02
   579.483  0.1629118E-02  0.1671304E-01  0.1536445E-01    12.532  0.1063299E-03  0.2071140E-02  0.2124481E-02
   579.487  0.1629045E-02  0.1671675E-01  0.1536665E-01    12.532  0.1063094E-03  0.2069168E-02  0.2128342E-02
   579.490  0.1628990E-02  0.1671919E-01  0.1536924E-01    12.532  0.1062877E-03  0.2067801E-02  0.2132300E-02
   579.494  0.1628953E-02  0.1672118E-01  0.1537200E-01    12.533  0.1062662E-03  0.2067233E-02  0.2134664E-02
   579.498  0.1628938E-02  0.1672174E-01  0.1537475E-01    12.533  0.1062449E-03  0.2068058E-02  0.2137607E-02
   579.501  0.1628943E-02  0.1672092E-01  0.1537755E-01    12.533  0.1062252E-03  0.2070071E-02  0.2140424E-02
   579.505  0.1628971E-02  0.1671967E-01  0.1538028E-01    12.534  0.1062078E-03  0.2073187E-02  0.2142713E-02
   579.509  0.1629020E-02  0.1671841E-01  0.1538349E-01    12.534  0.1061938E-03  0.2076868E-02  0.2145288E-02
   579.513  0.1629091E-02  0.1671706E-01  0.1538553E-01    12.534  0.1061831E-03  0.2079975E-02  0.2147563E-02
   579.516  0.1629180E-02  0.1671329E-01  0.1538792E-01    12.535  0.1061763E-03  0.2086687E-02  0.2149200E-02
   579.520  0.1629286E-02  0.1670953E-01  0.1539060E-01    12.535  0.1061732E-03  0.2093677E-02  0.2150297E-02
   579.524  0.1629407E-02  0.1670561E-01  0.1539379E-01    12.535  0.1061745E-03  0.2100875E-02  0.2151680E-02
   579.527  0.1629539E-02  0.1670121E-01  0.1539583E-01    12.536  0.1061792E-03  0.2107769E-02  0.2152894E-02
   579.531  0.1629679E-02  0.1669829E-01  0.1539681E-01    12.536  0.1061880E-03  0.2113120E-02  0.2154045E-02
   579.535  0.1629825E-02  0.1669564E-01  0.1539747E-01    12.536  0.1062018E-03  0.2118827E-02  0.2154175E-02
   579.538  0.1629975E-02  0.1669200E-01  0.1539799E-01    12.537  0.1062219E-03  0.2124816E-02  0.2155528E-02
   579.542  0.1630124E-02  0.1668909E-01  0.1539855E-01    12.537  0.1062472E-03  0.2130066E-02  0.2156866E-02
   579.546  0.1630269E-02  0.1668715E-01  0.1539720E-01    12.538  0.1062766E-03  0.2134615E-02  0.2157798E-02
   579.549  0.1630403E-02  0.1668583E-01  0.1539569E-01    12.538  0.1063063E-03  0.2138214E-02  0.2157422E-02
   579.553  0.1630525E-02  0.1668592E-01  0.1539334E-01    12.538  0.1063319E-03  0.2140509E-02  0.2156732E-02
   579.557  0.1630632E-02  0.1668681E-01  0.1539035E-01    12.539  0.1063513E-03  0.2141600E-02  0.2155480E-02
   579.561  0.1630723E-02  0.1668785E-01  0.1538666E-01    12.539  0.1063632E-03  0.2140004E-02  0.2154181E-02
   579.564  0.1630793E-02  0.1669053E-01  0.1537960E-01    12.539  0.1063668E-03  0.2139347E-02  0.2157278E-02
   579.568  0.1630842E-02  0.1669501E-01  0.1537596E-01    12.540  0.1063612E-03  0.2135937E-02  0.2152995E-02
   579.572  0.1630868E-02  0.1670013E-01  0.1537251E-01    12.540  0.1063460E-03  0.2131226E-02  0.2149735E-02
   579.575  0.1630870E-02  0.1670714E-01  0.1536938E-01    12.540  0.1063228E-03  0.2125479E-02  0.2147831E-02
   579.579  0.1630856E-02  0.1671461E-01  0.1536463E-01    12.541  0.1062957E-03  0.2118950E-02  0.2145241E-02
   579.583  0.1630837E-02  0.1672057E-01  0.1536337E-01    12.541  0.1062728E-03  0.2113412E-02  0.2144949E-02
   579.586  0.1630816E-02  0.1672680E-01  0.1536098E-01    12.541  0.1062497E-03  0.2108580E-02  0.2142124E-02
   579.590  0.1630796E-02  0.1673209E-01  0.1535814E-01    12.542  0.1062259E-03  0.2104836E-02  0.2138599E-02
   579.594  0.1630775E-02  0.1673678E-01  0.1535472E-01    12.542  0.1062021E-03  0.2101819E-02  0.2135634E-02
   579.598  0.1630754E-02  0.1674096E-01  0.1535120E-01    12.542  0.1061786E-03  0.2099122E-02  0.2133184E-02
   579.601  0.1630735E-02  0.1674474E-01  0.1534781E-01    12.543  0.1061565E-03  0.2096724E-02  0.2130308E-02
   579.605  0.1630716E-02  0.1674862E-01  0.1534597E-01    12.543  0.1061349E-03  0.2094279E-02  0.2129285E-02
   579.609  0.1630699E-02  0.1675246E-01  0.1534512E-01    12.543  0.1061151E-03  0.2092630E-02  0.2128404E-02
   579.612  0.1630683E-02  0.1675641E-01  0.1534408E-01    12.544  0.1060970E-03  0.2091500E-02  0.2128128E-02
   579.616  0.1630670E-02  0.1676044E-01  0.1534224E-01    12.544  0.1060810E-03  0.2090612E-02  0.2128191E-02
   579.620  0.1630659E-02  0.1676340E-01  0.1534275E-01    12.545  0.1060672E-03  0.2089594E-02  0.2128886E-02
   579.623  0.1630650E-02  0.1676622E-01  0.1534363E-01    12.545  0.1060566E-03  0.2088495E-02  0.2129842E-02
   579.627  0.1630644E-02  0.1676854E-01  0.1534446E-01    12.545  0.1060487E-03  0.2087120E-02  0.2130373E-02
   579.631  0.1630641E-02  0.1677058E-01  0.1534549E-01    12.546  0.1060438E-03  0.2085704E-02  0.2130819E-02
   579.634  0.1630641E-02  0.1677226E-01  0.1534663E-01    12.546  0.1060422E-03  0.2084663E-02  0.2129846E-02
   579.638  0.1630644E-02  0.1677452E-01  0.1534757E-01    12.546  0.1060434E-03  0.2082880E-02  0.2128994E-02
   579.642  0.1630650E-02  0.1677715E-01  0.1534781E-01    12.547  0.1060481E-03  0.2081266E-02  0.2128942E-02
   579.646  0.1630658E-02  0.1677963E-01  0.1534834E-01    12.547  0.1060555E-03  0.2079407E-02  0.2128468E-02
   579.649  0.1630670E-02  0.1678200E-01  0.1534916E-01    12.547  0.1060664E-03  0.2077781E-02  0.2129125E-02
   579.653  0.1630685E-02  0.1678380E-01  0.1535027E-01    12.548  0.1060801E-03  0.2076404E-02  0.2130210E-02
   579.657  0.1630701E-02  0.1678595E-01  0.1535044E-01    12.548  0.1060963E-03  0.2075591E-02  0.2131264E-02
   579.660  0.1630718E-02  0.1678778E-01  0.1535078E-01    12.548  0.1061189E-03  0.2074640E-02  0.2131085E-02
   579.664  0.1630733E-02  0.1678945E-01  0.1535015E-01    12.549  0.1061485E-03  0.2073888E-02  0.2132224E-02
   579.668  0.1630738E-02  0.1679176E-01  0.1535049E-01    12.549  0.1061797E-03  0.2073453E-02  0.2134122E-02
   579.671  0.1630732E-02  0.1679459E-01  0.1535046E-01    12.549  0.1062113E-03  0.2073745E-02  0.2137522E-02
   579.675  0.1630715E-02  0.1679724E-01  0.1535116E-01    12.550  0.1062427E-03  0.2073613E-02  0.2141640E-02
   579.679  0.1630688E-02  0.1680040E-01  0.1534994E-01    12.550  0.1062730E-03  0.2075083E-02  0.2147802E-02
   579.682  0.1630646E-02  0.1680379E-01  0.1534845E-01    12.550  0.1063015E-03  0.2076506E-02  0.2153362E-02
   579.686  0.1630571E-02  0.1680679E-01  0.1534471E-01    12.551  0.1063133E-03  0.2077667E-02  0.2160831E-02
   579.690  0.1630463E-02  0.1681008E-01  0.1533786E-01    12.551  0.1063068E-03  0.2078641E-02  0.2168584E-02
   579.694  0.1630321E-02  0.1681307E-01  0.1533063E-01    12.552  0.1062795E-03  0.2079390E-02  0.2176128E-02
   579.697  0.1630131E-02  0.1681828E-01  0.1532053E-01    12.552  0.1062206E-03  0.2077617E-02  0.2183494E-02
   579.701  0.1629896E-02  0.1682950E-01  0.1531484E-01    12.552  0.1061299E-03  0.2067746E-02  0.2191438E-02
   579.705  0.1629621E-02  0.1684206E-01  0.1530771E-01    12.553  0.1060103E-03  0.2055404E-02  0.2200327E-02
   579.708  0.1629313E-02  0.1685464E-01  0.1529957E-01    12.553  0.1058664E-03  0.2042168E-02  0.2209064E-02
   579.712  0.1628982E-02  0.1686646E-01  0.1529098E-01    12.553  0.1057026E-03  0.2028924E-02  0.2217634E-02
   579.716  0.1628634E-02  0.1687675E-01  0.1528164E-01    12.554  0.1055238E-03  0.2016106E-02  0.2225235E-02
   579.719  0.1628279E-02  0.1688774E-01  0.1527442E-01    12.554  0.1053357E-03  0.2008523E-02  0.2228904E-02
   579.723  0.1627927E-02  0.1689711E-01  0.1526877E-01    12.554  0.1051441E-03  0.2004066E-02  0.2230492E-02
   579.727  0.1627579E-02  0.1690456E-01  0.1526317E-01    12.555  0.1049588E-03  0.2000285E-02  0.2232057E-02
   579.730  0.1627235E-02  0.1690965E-01  0.1525682E-01    12.555  0.1047818E-03  0.1998691E-02  0.2235368E-02
   579.734  0.1626898E-02  0.1691276E-01  0.1525099E-01    12.555  0.1046145E-03  0.1999416E-02  0.2240526E-02
   579.738  0.1626576E-02  0.1691392E-01  0.1524569E-01    12.556  0.1044604E-03  0.2002942E-02  0.2247087E-02
   579.742  0.1626279E-02  0.1691354E-01  0.1523997E-01    12.556  0.1043234E-03  0.2008624E-02  0.2255002E-02
   579.745  0.1626013E-02  0.1691095E-01  0.1523489E-01    12.556  0.1042057E-03  0.2015895E-02  0.2263125E-02
   579.749  0.1625783E-02  0.1690606E-01  0.1522990E-01    12.557  0.1041093E-03  0.2025002E-02  0.2272484E-02
   579.753  0.1625597E-02  0.1690176E-01  0.1522810E-01    12.557  0.1040371E-03  0.2032785E-02  0.2282462E-02
   579.756  0.1625455E-02  0.1689619E-01  0.1522842E-01    12.557  0.1039895E-03  0.2039740E-02  0.2292199E-02
   579.760  0.1625362E-02  0.1688868E-01  0.1522980E-01    12.558  0.1039672E-03  0.2046770E-02  0.2301320E-02
   579.764  0.1625319E-02  0.1688033E-01  0.1523304E-01    12.558  0.1039705E-03  0.2054110E-02  0.2310344E-02
   579.767  0.1625324E-02  0.1687134E-01  0.1523937E-01    12.558  0.1039988E-03  0.2061044E-02  0.2318548E-02
   579.771  0.1625376E-02  0.1686512E-01  0.1524768E-01    12.559  0.1040507E-03  0.2065420E-02  0.2324932E-02
   579.775  0.1625466E-02  0.1685667E-01  0.1525393E-01    12.559  0.1041169E-03  0.2068958E-02  0.2330583E-02
   579.778  0.1625572E-02  0.1684884E-01  0.1525981E-01    12.560  0.1041753E-03  0.2070032E-02  0.2333155E-02
   579.782  0.1625689E-02  0.1684126E-01  0.1526474E-01    12.560  0.1042233E-03  0.2068878E-02  0.2332040E-02
   579.786  0.1625813E-02  0.1683347E-01  0.1526778E-01    12.560  0.1042591E-03  0.2066214E-02  0.2328291E-02
   579.790  0.1625938E-02  0.1682730E-01  0.1526911E-01    12.561  0.1042789E-03  0.2061681E-02  0.2322047E-02
   579.793  0.1626058E-02  0.1682035E-01  0.1526929E-01    12.561  0.1042806E-03  0.2054907E-02  0.2313413E-02
   579.797  0.1626169E-02  0.1681760E-01  0.1527169E-01    12.561  0.1042616E-03  0.2043465E-02  0.2303896E-02
   579.801  0.1626263E-02  0.1681754E-01  0.1527325E-01    12.562  0.1042197E-03  0.2030189E-02  0.2294127E-02
   579.804  0.1626337E-02  0.1682039E-01  0.1527536E-01    12.562  0.1041527E-03  0.2014815E-02  0.2286012E-02
   579.808  0.1626387E-02  0.1682344E-01  0.1527588E-01    12.562  0.1040594E-03  0.1998704E-02  0.2276213E-02
   579.812  0.1626405E-02  0.1682714E-01  0.1527525E-01    12.563  0.1039470E-03  0.1981757E-02  0.2264149E-02
   579.815  0.1626384E-02  0.1683210E-01  0.1527219E-01    12.563  0.1038241E-03  0.1963783E-02  0.2250637E-02
   579.819  0.1626336E-02  0.1683499E-01  0.1526740E-01    12.563  0.1037007E-03  0.1946170E-02  0.2235397E-02
   579.823  0.1626275E-02  0.1683651E-01  0.1526293E-01    12.564  0.1035833E-03  0.1930142E-02  0.2219332E-02
   579.826  0.1626202E-02  0.1683710E-01  0.1525722E-01    12.564  0.1034726E-03  0.1915941E-02  0.2203340E-02
   579.830  0.1626131E-02  0.1683663E-01  0.1525211E-01    12.564  0.1033785E-03  0.1902559E-02  0.2187242E-02
   579.834  0.1626074E-02  0.1683725E-01  0.1524979E-01    12.565  0.1033131E-03  0.1890749E-02  0.2169837E-02
   579.837  0.1626032E-02  0.1684069E-01  0.1525365E-01    12.565  0.1032762E-03  0.1891974E-02  0.2143934E-02
   579.841  0.1626005E-02  0.1684246E-01  0.1525918E-01    12.565  0.1032687E-03  0.1895708E-02  0.2118563E-02
   579.845  0.1625994E-02  0.1684677E-01  0.1526647E-01    12.566  0.1032907E-03  0.1898416E-02  0.2094444E-02
   579.849  0.1626000E-02  0.1685005E-01  0.1527458E-01    12.566  0.1033411E-03  0.1903547E-02  0.2071274E-02
   579.852  0.1626021E-02  0.1685496E-01  0.1528381E-01    12.567  0.1034192E-03  0.1910046E-02  0.2048803E-02
   579.856  0.1626058E-02  0.1685601E-01  0.1529373E-01    12.567  0.1035240E-03  0.1917605E-02  0.2027969E-02
   579.860  0.1626118E-02  0.1685679E-01  0.1530269E-01    12.567  0.1036586E-03  0.1924783E-02  0.2010926E-02
   579.863  0.1626200E-02  0.1685674E-01  0.1531170E-01    12.568  0.1038199E-03  0.1930655E-02  0.1996422E-02
   579.867  0.1626293E-02  0.1686028E-01  0.1532478E-01    12.568  0.1039959E-03  0.1934125E-02  0.1990170E-02
   579.871  0.1626395E-02  0.1686366E-01  0.1533722E-01    12.568  0.1041822E-03  0.1936986E-02  0.1987677E-02
   579.874  0.1626513E-02  0.1686627E-01  0.1534899E-01    12.569  0.1043698E-03  0.1939015E-02  0.1987951E-02
   579.878  0.1626647E-02  0.1686943E-01  0.1536103E-01    12.569  0.1045555E-03  0.1940232E-02  0.1991462E-02
   579.882  0.1626796E-02  0.1687296E-01  0.1537306E-01    12.569  0.1047383E-03  0.1940896E-02  0.1999645E-02
   579.885  0.1626959E-02  0.1687611E-01  0.1538382E-01    12.570  0.1049145E-03  0.1941176E-02  0.2009285E-02
   579.889  0.1627134E-02  0.1687908E-01  0.1539415E-01    12.570  0.1050830E-03  0.1941321E-02  0.2022910E-02
   579.893  0.1627319E-02  0.1688154E-01  0.1540330E-01    12.570  0.1052425E-03  0.1940963E-02  0.2038135E-02
   579.897  0.1627514E-02  0.1688399E-01  0.1541135E-01    12.571  0.1053911E-03  0.1940182E-02  0.2054957E-02
   579.900  0.1627716E-02  0.1688477E-01  0.1541791E-01    12.571  0.1055279E-03  0.1937826E-02  0.2073001E-02
   579.904  0.1627923E-02  0.1688639E-01  0.1542331E-01    12.571  0.1056515E-03  0.1937832E-02  0.2092418E-02
   579.908  0.1628133E-02  0.1688778E-01  0.1542764E-01    12.572  0.1057612E-03  0.1937443E-02  0.2111525E-02
   579.911  0.1628343E-02  0.1688899E-01  0.1542978E-01    12.572  0.1058563E-03  0.1936254E-02  0.2130240E-02
   579.915  0.1628551E-02  0.1689050E-01  0.1543163E-01    12.572  0.1059361E-03  0.1935152E-02  0.2148492E-02
   579.919  0.1628754E-02  0.1689195E-01  0.1543159E-01    12.573  0.1060004E-03  0.1934237E-02  0.2166621E-02
   579.922  0.1628955E-02  0.1689329E-01  0.1543050E-01    12.573  0.1060524E-03  0.1933358E-02  0.2183299E-02
   579.926  0.1629161E-02  0.1689457E-01  0.1542926E-01    12.573  0.1061000E-03  0.1932773E-02  0.2195931E-02
   579.930  0.1629370E-02  0.1689675E-01  0.1542814E-01    12.574  0.1061426E-03  0.1934256E-02  0.2204201E-02
   579.933  0.1629577E-02  0.1689776E-01  0.1542617E-01    12.574  0.1061791E-03  0.1933430E-02  0.2210273E-02
   579.937  0.1629742E-02  0.1690020E-01  0.1542013E-01    12.575  0.1061834E-03  0.1931480E-02  0.2213568E-02
   579.941  0.1629834E-02  0.1690182E-01  0.1540603E-01    12.575  0.1061316E-03  0.1930706E-02  0.2213730E-02
   579.944  0.1629835E-02  0.1690398E-01  0.1538857E-01    12.575  0.1060068E-03  0.1929661E-02  0.2205029E-02
   579.948  0.1629746E-02  0.1690691E-01  0.1536539E-01    12.576  0.1058117E-03  0.1928637E-02  0.2191907E-02
   579.952  0.1629570E-02  0.1692011E-01  0.1534696E-01    12.576  0.1055526E-03  0.1916817E-02  0.2172930E-02
   579.956  0.1629312E-02  0.1693304E-01  0.1532627E-01    12.576  0.1052357E-03  0.1905077E-02  0.2150646E-02
   579.959  0.1628996E-02  0.1694821E-01  0.1530595E-01    12.577  0.1048887E-03  0.1890794E-02  0.2128312E-02
   579.963  0.1628636E-02  0.1696456E-01  0.1529042E-01    12.577  0.1045241E-03  0.1875466E-02  0.2105565E-02
   579.967  0.1628238E-02  0.1697917E-01  0.1527315E-01    12.577  0.1041490E-03  0.1862130E-02  0.2083985E-02
   579.970  0.1627811E-02  0.1699094E-01  0.1525676E-01    12.578  0.1037677E-03  0.1851935E-02  0.2063317E-02
   579.974  0.1627373E-02  0.1699978E-01  0.1523981E-01    12.578  0.1033768E-03  0.1844540E-02  0.2044347E-02
   579.978  0.1626934E-02  0.1700500E-01  0.1522285E-01    12.578  0.1029834E-03  0.1840685E-02  0.2027211E-02
   579.981  0.1626504E-02  0.1700615E-01  0.1520658E-01    12.579  0.1025954E-03  0.1839780E-02  0.2011425E-02
   579.985  0.1626093E-02  0.1700286E-01  0.1519090E-01    12.579  0.1022213E-03  0.1842602E-02  0.1996450E-02
   579.989  0.1625710E-02  0.1700075E-01  0.1517997E-01    12.579  0.1018681E-03  0.1844004E-02  0.1982808E-02
   579.992  0.1625362E-02  0.1699837E-01  0.1517624E-01    12.580  0.1015434E-03  0.1848151E-02  0.1973989E-02
   579.996  0.1625054E-02  0.1699703E-01  0.1517524E-01    12.580  0.1012499E-03  0.1850719E-02  0.1968667E-02
   580.000  0.1624784E-02  0.1699759E-01  0.1517818E-01    12.580  0.1010003E-03  0.1855280E-02  0.1969137E-02
   580.003  0.1624561E-02  0.1700261E-01  0.1518866E-01    12.581  0.1008056E-03  0.1861462E-02  0.1977850E-02
   580.007  0.1624387E-02  0.1700595E-01  0.1520072E-01    12.581  0.1006693E-03  0.1868711E-02  0.1988566E-02
   580.011  0.1624266E-02  0.1700684E-01  0.1521308E-01    12.582  0.1005938E-03  0.1874812E-02  0.2001511E-02
   580.015  0.1624198E-02  0.1700750E-01  0.1522769E-01    12.582  0.1005789E-03  0.1885392E-02  0.2016445E-02
   580.018  0.1624175E-02  0.1700755E-01  0.1524239E-01    12.582  0.1006200E-03  0.1896803E-02  0.2032393E-02
   580.022  0.1624196E-02  0.1700703E-01  0.1525632E-01    12.583  0.1007132E-03  0.1908793E-02  0.2050508E-02
   580.026  0.1624255E-02  0.1700779E-01  0.1527291E-01    12.583  0.1008549E-03  0.1917658E-02  0.2069474E-02
   580.029  0.1624351E-02  0.1701501E-01  0.1529630E-01    12.583  0.1010400E-03  0.1917824E-02  0.2089143E-02
   580.033  0.1624478E-02  0.1702054E-01  0.1531821E-01    12.584  0.1012622E-03  0.1918495E-02  0.2109289E-02
   580.037  0.1624631E-02  0.1702502E-01  0.1533894E-01    12.584  0.1015146E-03  0.1918961E-02  0.2129630E-02
   580.040  0.1624806E-02  0.1702835E-01  0.1535727E-01    12.584  0.1017891E-03  0.1919689E-02  0.2149778E-02
   580.044  0.1624996E-02  0.1703044E-01  0.1537329E-01    12.585  0.1020775E-03  0.1920274E-02  0.2169081E-02
   580.048  0.1625197E-02  0.1703127E-01  0.1538629E-01    12.585  0.1023715E-03  0.1921714E-02  0.2188433E-02
   580.051  0.1625401E-02  0.1703099E-01  0.1539577E-01    12.585  0.1026628E-03  0.1923405E-02  0.2205992E-02
   580.055  0.1625605E-02  0.1702934E-01  0.1540272E-01    12.586  0.1029439E-03  0.1925349E-02  0.2221813E-02
   580.059  0.1625803E-02  0.1702548E-01  0.1540700E-01    12.586  0.1032082E-03  0.1929611E-02  0.2236813E-02
   580.062  0.1625989E-02  0.1702251E-01  0.1540897E-01    12.586  0.1034519E-03  0.1931905E-02  0.2250410E-02
   580.066  0.1626159E-02  0.1701899E-01  0.1540806E-01    12.587  0.1036747E-03  0.1934350E-02  0.2262007E-02
   580.070  0.1626320E-02  0.1701669E-01  0.1540753E-01    12.587  0.1038818E-03  0.1936850E-02  0.2274603E-02
   580.074  0.1626509E-02  0.1701630E-01  0.1541062E-01    12.587  0.1041017E-03  0.1939139E-02  0.2288832E-02
   580.077  0.1626727E-02  0.1701491E-01  0.1541570E-01    12.588  0.1043323E-03  0.1942229E-02  0.2300850E-02
   580.081  0.1626968E-02  0.1701522E-01  0.1542223E-01    12.588  0.1045700E-03  0.1943642E-02  0.2310013E-02
   580.085  0.1627230E-02  0.1701432E-01  0.1542977E-01    12.588  0.1048115E-03  0.1946598E-02  0.2316352E-02
   580.088  0.1627507E-02  0.1701315E-01  0.1543684E-01    12.589  0.1050518E-03  0.1949021E-02  0.2318545E-02
   580.092  0.1627795E-02  0.1701227E-01  0.1544518E-01    12.589  0.1052872E-03  0.1951413E-02  0.2319362E-02
   580.096  0.1628088E-02  0.1701179E-01  0.1545133E-01    12.590  0.1055135E-03  0.1955023E-02  0.2314587E-02
   580.099  0.1628381E-02  0.1701117E-01  0.1545636E-01    12.590  0.1057263E-03  0.1958732E-02  0.2306260E-02
   580.103  0.1628668E-02  0.1701057E-01  0.1546019E-01    12.590  0.1059227E-03  0.1961596E-02  0.2294653E-02
   580.107  0.1628944E-02  0.1701026E-01  0.1546252E-01    12.591  0.1060989E-03  0.1963778E-02  0.2279786E-02
   580.110  0.1629197E-02  0.1701049E-01  0.1546234E-01    12.591  0.1062551E-03  0.1964992E-02  0.2262001E-02
   580.114  0.1629420E-02  0.1701298E-01  0.1546133E-01    12.591  0.1063913E-03  0.1965175E-02  0.2241646E-02
   580.118  0.1629610E-02  0.1701516E-01  0.1545817E-01    12.592  0.1065042E-03  0.1962371E-02  0.2219389E-02
   580.121  0.1629757E-02  0.1701855E-01  0.1545251E-01    12.592  0.1066110E-03  0.1961829E-02  0.2194776E-02
   580.125  0.1629878E-02  0.1702207E-01  0.1544635E-01    12.592  0.1067372E-03  0.1961178E-02  0.2172316E-02
   580.129  0.1629972E-02  0.1702724E-01  0.1544049E-01    12.593  0.1068825E-03  0.1959664E-02  0.2152953E-02
   580.133  0.1630032E-02  0.1703369E-01  0.1543459E-01    12.593  0.1070411E-03  0.1957817E-02  0.2136855E-02
   580.136  0.1630059E-02  0.1704028E-01  0.1542866E-01    12.593  0.1072087E-03  0.1955543E-02  0.2122570E-02
   580.140  0.1630051E-02  0.1704809E-01  0.1542300E-01    12.594  0.1073831E-03  0.1953988E-02  0.2106796E-02
   580.144  0.1630011E-02  0.1705487E-01  0.1541504E-01    12.594  0.1075600E-03  0.1951004E-02  0.2096041E-02
   580.147  0.1629950E-02  0.1706181E-01  0.1540688E-01    12.594  0.1077291E-03  0.1947705E-02  0.2086988E-02
   580.151  0.1629878E-02  0.1706927E-01  0.1540017E-01    12.595  0.1078890E-03  0.1944381E-02  0.2079099E-02
   580.155  0.1629803E-02  0.1707557E-01  0.1539518E-01    12.595  0.1080414E-03  0.1941415E-02  0.2072288E-02
   580.158  0.1629725E-02  0.1708092E-01  0.1539091E-01    12.595  0.1081805E-03  0.1939315E-02  0.2066692E-02
   580.162  0.1629647E-02  0.1708534E-01  0.1538657E-01    12.596  0.1083041E-03  0.1937598E-02  0.2061307E-02
   580.166  0.1629570E-02  0.1708908E-01  0.1538171E-01    12.596  0.1084098E-03  0.1936832E-02  0.2057342E-02
   580.169  0.1629497E-02  0.1709240E-01  0.1537713E-01    12.596  0.1084962E-03  0.1937146E-02  0.2054311E-02
   580.173  0.1629431E-02  0.1709455E-01  0.1537241E-01    12.597  0.1085613E-03  0.1937865E-02  0.2050245E-02
   580.177  0.1629374E-02  0.1709657E-01  0.1536885E-01    12.597  0.1086039E-03  0.1938395E-02  0.2048729E-02
   580.180  0.1629326E-02  0.1709826E-01  0.1536642E-01    12.598  0.1086240E-03  0.1939285E-02  0.2047553E-02
   580.184  0.1629290E-02  0.1709895E-01  0.1536342E-01    12.598  0.1086211E-03  0.1940305E-02  0.2046753E-02
   580.188  0.1629267E-02  0.1709860E-01  0.1536168E-01    12.598  0.1085957E-03  0.1941651E-02  0.2045623E-02
   580.191  0.1629265E-02  0.1709937E-01  0.1536022E-01    12.599  0.1085527E-03  0.1942113E-02  0.2042835E-02
   580.195  0.1629284E-02  0.1709958E-01  0.1536023E-01    12.599  0.1084945E-03  0.1943555E-02  0.2039932E-02
   580.199  0.1629323E-02  0.1709842E-01  0.1536009E-01    12.599  0.1084219E-03  0.1944008E-02  0.2036917E-02
   580.203  0.1629381E-02  0.1709606E-01  0.1536041E-01    12.600  0.1083364E-03  0.1944537E-02  0.2033163E-02
   580.206  0.1629458E-02  0.1709569E-01  0.1536083E-01    12.600  0.1082400E-03  0.1944721E-02  0.2028793E-02
   580.210  0.1629551E-02  0.1709408E-01  0.1536058E-01    12.600  0.1081344E-03  0.1945126E-02  0.2024608E-02
   580.214  0.1629657E-02  0.1709202E-01  0.1536059E-01    12.601  0.1080213E-03  0.1945642E-02  0.2020296E-02
   580.217  0.1629774E-02  0.1708998E-01  0.1536034E-01    12.601  0.1079038E-03  0.1946496E-02  0.2016618E-02
   580.221  0.1629899E-02  0.1708761E-01  0.1535949E-01    12.601  0.1077828E-03  0.1946857E-02  0.2012864E-02
   580.225  0.1630029E-02  0.1708681E-01  0.1535889E-01    12.602  0.1076552E-03  0.1947187E-02  0.2008783E-02
   580.228  0.1630143E-02  0.1708822E-01  0.1535737E-01    12.602  0.1075069E-03  0.1946362E-02  0.2008330E-02
   580.232  0.1630231E-02  0.1708980E-01  0.1535624E-01    12.602  0.1073346E-03  0.1944182E-02  0.2008779E-02
   580.236  0.1630289E-02  0.1709385E-01  0.1535276E-01    12.603  0.1071422E-03  0.1945273E-02  0.2008950E-02
   580.239  0.1630318E-02  0.1709593E-01  0.1534758E-01    12.603  0.1069337E-03  0.1941228E-02  0.2009053E-02
   580.243  0.1630317E-02  0.1709821E-01  0.1534052E-01    12.603  0.1067138E-03  0.1937746E-02  0.2008955E-02
   580.247  0.1630286E-02  0.1710422E-01  0.1533187E-01    12.604  0.1064881E-03  0.1930768E-02  0.2008505E-02
   580.251  0.1630226E-02  0.1710536E-01  0.1532187E-01    12.604  0.1062618E-03  0.1929372E-02  0.2009403E-02
   580.254  0.1630144E-02  0.1710580E-01  0.1531200E-01    12.604  0.1060368E-03  0.1928146E-02  0.2008726E-02
   580.258  0.1630046E-02  0.1710622E-01  0.1530293E-01    12.605  0.1058169E-03  0.1927001E-02  0.2007264E-02
   580.262  0.1629935E-02  0.1710444E-01  0.1529334E-01    12.605  0.1056073E-03  0.1927617E-02  0.2005648E-02
   580.265  0.1629820E-02  0.1710398E-01  0.1528464E-01    12.605  0.1054169E-03  0.1927355E-02  0.2003677E-02
   580.269  0.1629706E-02  0.1710294E-01  0.1527782E-01    12.606  0.1052519E-03  0.1928007E-02  0.2001569E-02
   580.273  0.1629596E-02  0.1710425E-01  0.1527421E-01    12.606  0.1051150E-03  0.1927388E-02  0.2000122E-02
   580.276  0.1629493E-02  0.1710390E-01  0.1527114E-01    12.607  0.1050103E-03  0.1928867E-02  0.2000349E-02
   580.280  0.1629402E-02  0.1710261E-01  0.1526752E-01    12.607  0.1049371E-03  0.1931560E-02  0.1999888E-02
   580.284  0.1629334E-02  0.1710084E-01  0.1526720E-01    12.607  0.1048833E-03  0.1935274E-02  0.2001599E-02
   580.287  0.1629291E-02  0.1709824E-01  0.1526727E-01    12.608  0.1048485E-03  0.1940480E-02  0.2004141E-02
   580.291  0.1629274E-02  0.1709497E-01  0.1527018E-01    12.608  0.1048337E-03  0.1946963E-02  0.2007403E-02
   580.295  0.1629285E-02  0.1709235E-01  0.1527543E-01    12.608  0.1048392E-03  0.1954454E-02  0.2010828E-02
   580.298  0.1629323E-02  0.1708856E-01  0.1528037E-01    12.609  0.1048642E-03  0.1960692E-02  0.2014944E-02
   580.302  0.1629387E-02  0.1708546E-01  0.1528605E-01    12.609  0.1049090E-03  0.1966995E-02  0.2018298E-02
   580.306  0.1629475E-02  0.1707898E-01  0.1529269E-01    12.609  0.1049721E-03  0.1974561E-02  0.2021154E-02
   580.309  0.1629584E-02  0.1707659E-01  0.1529949E-01    12.610  0.1050515E-03  0.1982138E-02  0.2026721E-02
   580.313  0.1629712E-02  0.1707196E-01  0.1530635E-01    12.610  0.1051462E-03  0.1990753E-02  0.2031858E-02
   580.317  0.1629856E-02  0.1706714E-01  0.1531442E-01    12.610  0.1052533E-03  0.1998745E-02  0.2035781E-02
   580.320  0.1630008E-02  0.1706311E-01  0.1532143E-01    12.611  0.1053731E-03  0.2006185E-02  0.2040783E-02
   580.324  0.1630153E-02  0.1706560E-01  0.1533190E-01    12.611  0.1055255E-03  0.2006263E-02  0.2042280E-02
   580.328  0.1630283E-02  0.1706885E-01  0.1534060E-01    12.611  0.1057103E-03  0.2005620E-02  0.2042927E-02
   580.332  0.1630396E-02  0.1707260E-01  0.1534623E-01    12.612  0.1059225E-03  0.2004753E-02  0.2042812E-02
   580.335  0.1630487E-02  0.1707727E-01  0.1534955E-01    12.612  0.1061583E-03  0.2004121E-02  0.2043721E-02
   580.339  0.1630550E-02  0.1708146E-01  0.1535097E-01    12.612  0.1064057E-03  0.2003267E-02  0.2041472E-02
   580.343  0.1630576E-02  0.1708540E-01  0.1534918E-01    12.613  0.1066542E-03  0.2002093E-02  0.2037836E-02
   580.346  0.1630565E-02  0.1708916E-01  0.1534390E-01    12.613  0.1068972E-03  0.2001239E-02  0.2032779E-02
   580.350  0.1630516E-02  0.1709277E-01  0.1533530E-01    12.614  0.1071296E-03  0.2000270E-02  0.2026796E-02
   580.354  0.1630430E-02  0.1709621E-01  0.1532444E-01    12.614  0.1073460E-03  0.1999194E-02  0.2021042E-02
   580.357  0.1630308E-02  0.1710392E-01  0.1531464E-01    12.614  0.1075416E-03  0.1996774E-02  0.2017797E-02
   580.361  0.1630159E-02  0.1711123E-01  0.1530312E-01    12.615  0.1077173E-03  0.1994528E-02  0.2013991E-02
   580.365  0.1630003E-02  0.1711775E-01  0.1529210E-01    12.615  0.1078820E-03  0.1992634E-02  0.2008537E-02
   580.368  0.1629844E-02  0.1712475E-01  0.1528305E-01    12.615  0.1080325E-03  0.1989087E-02  0.1999667E-02
   580.372  0.1629684E-02  0.1713146E-01  0.1527473E-01    12.616  0.1081654E-03  0.1985923E-02  0.1990230E-02
   580.376  0.1629527E-02  0.1713692E-01  0.1526648E-01    12.616  0.1082775E-03  0.1983508E-02  0.1980888E-02
   580.379  0.1629376E-02  0.1714089E-01  0.1525853E-01    12.616  0.1083668E-03  0.1981444E-02  0.1971069E-02
   580.383  0.1629233E-02  0.1714358E-01  0.1525073E-01    12.617  0.1084314E-03  0.1979566E-02  0.1960867E-02
   580.387  0.1629102E-02  0.1714501E-01  0.1524251E-01    12.617  0.1084685E-03  0.1978045E-02  0.1950022E-02
   580.391  0.1628984E-02  0.1714509E-01  0.1523449E-01    12.617  0.1084777E-03  0.1976957E-02  0.1939098E-02
   580.394  0.1628877E-02  0.1714418E-01  0.1522563E-01    12.618  0.1084532E-03  0.1976518E-02  0.1928876E-02
   580.398  0.1628783E-02  0.1714296E-01  0.1521752E-01    12.618  0.1083950E-03  0.1976545E-02  0.1918166E-02
   580.402  0.1628704E-02  0.1714188E-01  0.1520981E-01    12.618  0.1083047E-03  0.1976332E-02  0.1907031E-02
   580.405  0.1628642E-02  0.1713879E-01  0.1520199E-01    12.619  0.1081846E-03  0.1976370E-02  0.1896242E-02
   580.409  0.1628598E-02  0.1713509E-01  0.1519382E-01    12.619  0.1080372E-03  0.1976650E-02  0.1886533E-02
   580.413  0.1628577E-02  0.1712778E-01  0.1518606E-01    12.619  0.1078694E-03  0.1979180E-02  0.1878296E-02
   580.416  0.1628580E-02  0.1712444E-01  0.1518006E-01    12.620  0.1076832E-03  0.1979608E-02  0.1871337E-02
   580.420  0.1628604E-02  0.1712075E-01  0.1517484E-01    12.620  0.1074832E-03  0.1980096E-02  0.1864815E-02
   580.424  0.1628651E-02  0.1711674E-01  0.1517033E-01    12.620  0.1072730E-03  0.1980719E-02  0.1859568E-02
   580.427  0.1628719E-02  0.1711370E-01  0.1516649E-01    12.621  0.1070565E-03  0.1981293E-02  0.1855392E-02
   580.431  0.1628806E-02  0.1711275E-01  0.1516705E-01    12.621  0.1068385E-03  0.1981489E-02  0.1855606E-02
   580.435  0.1628911E-02  0.1711158E-01  0.1516840E-01    12.621  0.1066232E-03  0.1981632E-02  0.1856546E-02
   580.438  0.1629031E-02  0.1711097E-01  0.1517084E-01    12.622  0.1064150E-03  0.1981878E-02  0.1858878E-02
   580.442  0.1629165E-02  0.1711002E-01  0.1517241E-01    12.622  0.1062186E-03  0.1983341E-02  0.1860250E-02
   580.446  0.1629309E-02  0.1711001E-01  0.1517466E-01    12.623  0.1060378E-03  0.1983416E-02  0.1861128E-02
   580.449  0.1629460E-02  0.1711024E-01  0.1517673E-01    12.623  0.1058769E-03  0.1983231E-02  0.1861544E-02
   580.453  0.1629616E-02  0.1711109E-01  0.1517966E-01    12.623  0.1057389E-03  0.1982167E-02  0.1861806E-02
   580.457  0.1629775E-02  0.1711055E-01  0.1518190E-01    12.624  0.1056274E-03  0.1982597E-02  0.1861854E-02
   580.461  0.1629932E-02  0.1711200E-01  0.1518292E-01    12.624  0.1055449E-03  0.1981812E-02  0.1861335E-02
   580.464  0.1630085E-02  0.1711400E-01  0.1518383E-01    12.624  0.1054929E-03  0.1981131E-02  0.1860759E-02
   580.468  0.1630231E-02  0.1711570E-01  0.1518467E-01    12.625  0.1054740E-03  0.1979189E-02  0.1860413E-02
   580.472  0.1630368E-02  0.1711824E-01  0.1518355E-01    12.625  0.1054881E-03  0.1978050E-02  0.1859250E-02
   580.475  0.1630493E-02  0.1712191E-01  0.1518355E-01    12.625  0.1055356E-03  0.1976538E-02  0.1856817E-02
   580.479  0.1630604E-02  0.1712524E-01  0.1518086E-01    12.626  0.1056159E-03  0.1975595E-02  0.1853855E-02
   580.483  0.1630706E-02  0.1712841E-01  0.1517843E-01    12.626  0.1057175E-03  0.1975092E-02  0.1851214E-02
   580.486  0.1630808E-02  0.1713072E-01  0.1517601E-01    12.626  0.1058197E-03  0.1974660E-02  0.1847929E-02
   580.490  0.1630908E-02  0.1713249E-01  0.1517243E-01    12.627  0.1059203E-03  0.1974211E-02  0.1843130E-02
   580.494  0.1631005E-02  0.1713443E-01  0.1517063E-01    12.627  0.1060179E-03  0.1973733E-02  0.1839701E-02
   580.497  0.1631096E-02  0.1713553E-01  0.1516887E-01    12.627  0.1061105E-03  0.1973333E-02  0.1836207E-02
   580.501  0.1631176E-02  0.1713843E-01  0.1516765E-01    12.628  0.1061926E-03  0.1972727E-02  0.1836202E-02
   580.505  0.1631240E-02  0.1714092E-01  0.1516620E-01    12.628  0.1062616E-03  0.1971912E-02  0.1837233E-02
   580.508  0.1631288E-02  0.1714292E-01  0.1516317E-01    12.628  0.1063168E-03  0.1970637E-02  0.1838840E-02
   580.512  0.1631318E-02  0.1714475E-01  0.1515922E-01    12.629  0.1063562E-03  0.1970088E-02  0.1840083E-02
   580.516  0.1631332E-02  0.1714950E-01  0.1515819E-01    12.629  0.1063804E-03  0.1974081E-02  0.1837137E-02
   580.519  0.1631335E-02  0.1715420E-01  0.1515501E-01    12.629  0.1063961E-03  0.1978719E-02  0.1834938E-02
   580.523  0.1631333E-02  0.1715889E-01  0.1515208E-01    12.630  0.1064085E-03  0.1983348E-02  0.1833549E-02
   580.527  0.1631326E-02  0.1716396E-01  0.1514912E-01    12.630  0.1064182E-03  0.1987951E-02  0.1832878E-02
   580.531  0.1631314E-02  0.1716881E-01  0.1514730E-01    12.631  0.1064246E-03  0.1992987E-02  0.1833087E-02
   580.534  0.1631298E-02  0.1717313E-01  0.1514627E-01    12.631  0.1064274E-03  0.1997954E-02  0.1833265E-02
   580.538  0.1631277E-02  0.1717738E-01  0.1514504E-01    12.631  0.1064268E-03  0.2001955E-02  0.1833630E-02
   580.542  0.1631253E-02  0.1718092E-01  0.1514370E-01    12.632  0.1064232E-03  0.2005546E-02  0.1833753E-02
   580.545  0.1631224E-02  0.1718478E-01  0.1514140E-01    12.632  0.1064152E-03  0.2007517E-02  0.1833199E-02
   580.549  0.1631192E-02  0.1718817E-01  0.1514029E-01    12.632  0.1064042E-03  0.2008440E-02  0.1832421E-02
   580.553  0.1631157E-02  0.1719123E-01  0.1513907E-01    12.633  0.1063900E-03  0.2008655E-02  0.1831003E-02
   580.556  0.1631113E-02  0.1719399E-01  0.1513603E-01    12.633  0.1063776E-03  0.2008144E-02  0.1830645E-02
   580.560  0.1631049E-02  0.1719586E-01  0.1513306E-01    12.633  0.1063756E-03  0.2009851E-02  0.1828190E-02
   580.564  0.1630967E-02  0.1720034E-01  0.1512984E-01    12.634  0.1063838E-03  0.2013541E-02  0.1822440E-02
   580.567  0.1630869E-02  0.1720425E-01  0.1512557E-01    12.634  0.1064015E-03  0.2016721E-02  0.1816316E-02
   580.571  0.1630756E-02  0.1720802E-01  0.1512030E-01    12.634  0.1064293E-03  0.2019334E-02  0.1809939E-02
   580.575  0.1630637E-02  0.1720996E-01  0.1511406E-01    12.635  0.1064710E-03  0.2022376E-02  0.1804185E-02
   580.578  0.1630514E-02  0.1721350E-01  0.1510894E-01    12.635  0.1065249E-03  0.2022938E-02  0.1797833E-02
   580.582  0.1630389E-02  0.1721632E-01  0.1510425E-01    12.635  0.1065905E-03  0.2023011E-02  0.1792394E-02
   580.586  0.1630266E-02  0.1721878E-01  0.1509999E-01    12.636  0.1066650E-03  0.2022221E-02  0.1787039E-02
   580.589  0.1630148E-02  0.1722099E-01  0.1509668E-01    12.636  0.1067473E-03  0.2020843E-02  0.1781465E-02
   580.593  0.1630038E-02  0.1722288E-01  0.1509316E-01    12.636  0.1068352E-03  0.2018418E-02  0.1775911E-02
   580.597  0.1629938E-02  0.1722420E-01  0.1509044E-01    12.637  0.1069267E-03  0.2015305E-02  0.1770482E-02
   580.600  0.1629851E-02  0.1722494E-01  0.1508836E-01    12.637  0.1070188E-03  0.2011820E-02  0.1764252E-02
   580.604  0.1629760E-02  0.1722635E-01  0.1508870E-01    12.637  0.1071262E-03  0.2007524E-02  0.1760569E-02
   580.608  0.1629660E-02  0.1722834E-01  0.1508828E-01    12.638  0.1072508E-03  0.2002490E-02  0.1754080E-02
   580.612  0.1629556E-02  0.1723230E-01  0.1508968E-01    12.638  0.1073906E-03  0.1996259E-02  0.1746345E-02
   580.615  0.1629450E-02  0.1723646E-01  0.1509259E-01    12.638  0.1075423E-03  0.1989903E-02  0.1738855E-02
   580.619  0.1629345E-02  0.1724065E-01  0.1509685E-01    12.639  0.1077024E-03  0.1982951E-02  0.1731649E-02
   580.623  0.1629245E-02  0.1724541E-01  0.1510087E-01    12.639  0.1078678E-03  0.1975720E-02  0.1724520E-02
   580.626  0.1629151E-02  0.1724952E-01  0.1510640E-01    12.640  0.1080348E-03  0.1968547E-02  0.1717567E-02
   580.630  0.1629069E-02  0.1725295E-01  0.1511234E-01    12.640  0.1081994E-03  0.1961113E-02  0.1710642E-02
   580.634  0.1629000E-02  0.1725525E-01  0.1511867E-01    12.640  0.1083575E-03  0.1953924E-02  0.1704882E-02
   580.637  0.1628947E-02  0.1725644E-01  0.1512671E-01    12.641  0.1085063E-03  0.1947135E-02  0.1700245E-02
   580.641  0.1628912E-02  0.1725624E-01  0.1513258E-01    12.641  0.1086420E-03  0.1943195E-02  0.1694917E-02
   580.645  0.1628896E-02  0.1725354E-01  0.1513840E-01    12.641  0.1087615E-03  0.1934485E-02  0.1690047E-02
   580.648  0.1628901E-02  0.1725054E-01  0.1514422E-01    12.642  0.1088619E-03  0.1930118E-02  0.1685788E-02
   580.652  0.1628929E-02  0.1724513E-01  0.1514991E-01    12.642  0.1089418E-03  0.1926317E-02  0.1681686E-02
   580.656  0.1628977E-02  0.1723760E-01  0.1515696E-01    12.642  0.1089990E-03  0.1923438E-02  0.1678664E-02
   580.659  0.1629046E-02  0.1722867E-01  0.1516149E-01    12.643  0.1090330E-03  0.1921515E-02  0.1676363E-02
   580.663  0.1629136E-02  0.1721752E-01  0.1516505E-01    12.643  0.1090418E-03  0.1920860E-02  0.1675006E-02
   580.667  0.1629242E-02  0.1720526E-01  0.1516672E-01    12.643  0.1090255E-03  0.1921499E-02  0.1674580E-02
   580.670  0.1629352E-02  0.1719689E-01  0.1517202E-01    12.644  0.1089772E-03  0.1919759E-02  0.1674413E-02
   580.674  0.1629453E-02  0.1719281E-01  0.1517773E-01    12.644  0.1088910E-03  0.1922155E-02  0.1677639E-02
   580.678  0.1629543E-02  0.1719229E-01  0.1518422E-01    12.644  0.1087697E-03  0.1924828E-02  0.1683683E-02
   580.681  0.1629621E-02  0.1719559E-01  0.1519148E-01    12.645  0.1086165E-03  0.1927023E-02  0.1692146E-02
   580.685  0.1629682E-02  0.1719917E-01  0.1519734E-01    12.645  0.1084347E-03  0.1930537E-02  0.1703910E-02
   580.689  0.1629724E-02  0.1720285E-01  0.1520141E-01    12.645  0.1082284E-03  0.1935008E-02  0.1719094E-02
   580.693  0.1629748E-02  0.1720666E-01  0.1520307E-01    12.646  0.1080050E-03  0.1940143E-02  0.1736544E-02
   580.696  0.1629757E-02  0.1721098E-01  0.1520390E-01    12.646  0.1077720E-03  0.1946388E-02  0.1754066E-02
   580.700  0.1629750E-02  0.1721524E-01  0.1520430E-01    12.646  0.1075354E-03  0.1952820E-02  0.1771380E-02
   580.704  0.1629734E-02  0.1721956E-01  0.1520398E-01    12.647  0.1072921E-03  0.1959379E-02  0.1787935E-02
   580.707  0.1629711E-02  0.1722438E-01  0.1520278E-01    12.647  0.1070458E-03  0.1965380E-02  0.1805081E-02
   580.711  0.1629679E-02  0.1722773E-01  0.1520123E-01    12.648  0.1068011E-03  0.1971814E-02  0.1821746E-02
   580.715  0.1629638E-02  0.1722984E-01  0.1519858E-01    12.648  0.1065623E-03  0.1977773E-02  0.1837785E-02
   580.718  0.1629586E-02  0.1723292E-01  0.1519488E-01    12.648  0.1063350E-03  0.1982608E-02  0.1853121E-02
   580.722  0.1629523E-02  0.1723663E-01  0.1518963E-01    12.649  0.1061216E-03  0.1986691E-02  0.1866971E-02
   580.726  0.1629445E-02  0.1723780E-01  0.1518338E-01    12.649  0.1059236E-03  0.1990417E-02  0.1879681E-02
   580.729  0.1629352E-02  0.1723806E-01  0.1517478E-01    12.649  0.1057435E-03  0.1993728E-02  0.1890190E-02
   580.733  0.1629246E-02  0.1723713E-01  0.1516447E-01    12.650  0.1055852E-03  0.1996043E-02  0.1899078E-02
   580.737  0.1629126E-02  0.1723600E-01  0.1515187E-01    12.650  0.1054510E-03  0.1997628E-02  0.1905371E-02
   580.740  0.1628995E-02  0.1723477E-01  0.1513840E-01    12.650  0.1053420E-03  0.1999626E-02  0.1910189E-02
   580.744  0.1628854E-02  0.1723158E-01  0.1512377E-01    12.651  0.1052600E-03  0.1998869E-02  0.1913221E-02
   580.748  0.1628709E-02  0.1722748E-01  0.1510757E-01    12.651  0.1052039E-03  0.1997880E-02  0.1914890E-02
   580.751  0.1628581E-02  0.1722283E-01  0.1509305E-01    12.651  0.1051589E-03  0.1996009E-02  0.1915570E-02
   580.755  0.1628477E-02  0.1721518E-01  0.1508090E-01    12.652  0.1051226E-03  0.1994653E-02  0.1915200E-02
   580.759  0.1628398E-02  0.1720985E-01  0.1507111E-01    12.652  0.1050953E-03  0.1991477E-02  0.1913736E-02
   580.762  0.1628346E-02  0.1720382E-01  0.1506296E-01    12.652  0.1050780E-03  0.1987971E-02  0.1911618E-02
   580.766  0.1628321E-02  0.1719773E-01  0.1505778E-01    12.653  0.1050697E-03  0.1984236E-02  0.1908872E-02
   580.770  0.1628325E-02  0.1719222E-01  0.1505486E-01    12.653  0.1050715E-03  0.1980109E-02  0.1906165E-02
   580.773  0.1628357E-02  0.1718639E-01  0.1505272E-01    12.653  0.1050825E-03  0.1975976E-02  0.1902456E-02
   580.777  0.1628418E-02  0.1718025E-01  0.1505125E-01    12.654  0.1051039E-03  0.1971593E-02  0.1897614E-02
   580.781  0.1628503E-02  0.1717613E-01  0.1505227E-01    12.654  0.1051373E-03  0.1967184E-02  0.1891694E-02
   580.785  0.1628608E-02  0.1717523E-01  0.1505722E-01    12.654  0.1051939E-03  0.1959155E-02  0.1885156E-02
   580.788  0.1628728E-02  0.1717428E-01  0.1506158E-01    12.655  0.1052742E-03  0.1951278E-02  0.1877761E-02
   580.792  0.1628863E-02  0.1717393E-01  0.1506664E-01    12.655  0.1053766E-03  0.1943066E-02  0.1870699E-02
   580.796  0.1629011E-02  0.1717429E-01  0.1507103E-01    12.656  0.1055002E-03  0.1935457E-02  0.1863597E-02
   580.799  0.1629168E-02  0.1717520E-01  0.1507455E-01    12.656  0.1056437E-03  0.1928701E-02  0.1855779E-02
   580.803  0.1629334E-02  0.1717659E-01  0.1507819E-01    12.656  0.1058047E-03  0.1922898E-02  0.1847438E-02
   580.807  0.1629495E-02  0.1717925E-01  0.1508066E-01    12.657  0.1059749E-03  0.1917976E-02  0.1840764E-02
   580.810  0.1629646E-02  0.1718259E-01  0.1508270E-01    12.657  0.1061492E-03  0.1916079E-02  0.1834354E-02
   580.814  0.1629784E-02  0.1718708E-01  0.1508334E-01    12.657  0.1063244E-03  0.1915857E-02  0.1828748E-02
   580.818  0.1629908E-02  0.1719174E-01  0.1508344E-01    12.658  0.1064976E-03  0.1918472E-02  0.1824171E-02
   580.821  0.1630014E-02  0.1719769E-01  0.1508306E-01    12.658  0.1066646E-03  0.1923390E-02  0.1820610E-02
   580.825  0.1630098E-02  0.1720462E-01  0.1508333E-01    12.658  0.1068211E-03  0.1930230E-02  0.1818730E-02
   580.829  0.1630159E-02  0.1721260E-01  0.1508101E-01    12.659  0.1069642E-03  0.1939515E-02  0.1817066E-02
   580.832  0.1630196E-02  0.1722332E-01  0.1507882E-01    12.659  0.1070902E-03  0.1951230E-02  0.1818716E-02
   580.836  0.1630200E-02  0.1723515E-01  0.1507573E-01    12.659  0.1071887E-03  0.1964025E-02  0.1821233E-02
   580.840  0.1630162E-02  0.1724790E-01  0.1507047E-01    12.660  0.1072602E-03  0.1978690E-02  0.1824508E-02
   580.843  0.1630052E-02  0.1726038E-01  0.1506168E-01    12.660  0.1073298E-03  0.1993120E-02  0.1826943E-02
   580.847  0.1629869E-02  0.1727395E-01  0.1504815E-01    12.660  0.1073983E-03  0.2009996E-02  0.1829858E-02
   580.851  0.1629622E-02  0.1728776E-01  0.1503169E-01    12.661  0.1074619E-03  0.2028234E-02  0.1833316E-02
   580.854  0.1629316E-02  0.1730135E-01  0.1501261E-01    12.661  0.1075175E-03  0.2047232E-02  0.1836744E-02
   580.858  0.1628957E-02  0.1731480E-01  0.1499211E-01    12.661  0.1075644E-03  0.2066551E-02  0.1839859E-02
   580.862  0.1628554E-02  0.1732903E-01  0.1497295E-01    12.662  0.1076015E-03  0.2084617E-02  0.1842968E-02
   580.865  0.1628130E-02  0.1734374E-01  0.1495679E-01    12.662  0.1076375E-03  0.2098077E-02  0.1845921E-02
   580.869  0.1627700E-02  0.1735864E-01  0.1494419E-01    12.662  0.1076736E-03  0.2108426E-02  0.1849574E-02
   580.873  0.1627253E-02  0.1737219E-01  0.1493337E-01    12.663  0.1076933E-03  0.2115856E-02  0.1852887E-02
   580.877  0.1626761E-02  0.1738529E-01  0.1492148E-01    12.663  0.1076647E-03  0.2119695E-02  0.1856522E-02
   580.880  0.1626234E-02  0.1740056E-01  0.1491301E-01    12.663  0.1075869E-03  0.2118529E-02  0.1859248E-02
   580.884  0.1625686E-02  0.1741790E-01  0.1490804E-01    12.664  0.1074613E-03  0.2111897E-02  0.1860123E-02
   580.888  0.1625130E-02  0.1743185E-01  0.1490257E-01    12.664  0.1072903E-03  0.2104213E-02  0.1860663E-02
   580.891  0.1624580E-02  0.1744216E-01  0.1489768E-01    12.665  0.1070774E-03  0.2096559E-02  0.1861523E-02
   580.895  0.1624049E-02  0.1744824E-01  0.1489336E-01    12.665  0.1068285E-03  0.2088878E-02  0.1861898E-02
   580.899  0.1623551E-02  0.1745839E-01  0.1489886E-01    12.665  0.1065495E-03  0.2076027E-02  0.1858980E-02
   580.902  0.1623101E-02  0.1746959E-01  0.1491148E-01    12.666  0.1062485E-03  0.2057050E-02  0.1855195E-02
   580.906  0.1622713E-02  0.1747616E-01  0.1492473E-01    12.666  0.1059357E-03  0.2040745E-02  0.1851510E-02
   580.910  0.1622399E-02  0.1747761E-01  0.1494010E-01    12.666  0.1056196E-03  0.2028005E-02  0.1846519E-02
   580.913  0.1622167E-02  0.1747401E-01  0.1495526E-01    12.667  0.1053079E-03  0.2019598E-02  0.1841755E-02
   580.917  0.1622025E-02  0.1746868E-01  0.1497253E-01    12.667  0.1050093E-03  0.2012008E-02  0.1836666E-02
   580.921  0.1621980E-02  0.1745435E-01  0.1498917E-01    12.667  0.1047318E-03  0.2011738E-02  0.1831696E-02
   580.924  0.1622033E-02  0.1743492E-01  0.1500569E-01    12.668  0.1044825E-03  0.2016081E-02  0.1826644E-02
   580.928  0.1622186E-02  0.1741133E-01  0.1502196E-01    12.668  0.1042678E-03  0.2024057E-02  0.1821344E-02
   580.932  0.1622437E-02  0.1738792E-01  0.1504148E-01    12.668  0.1040947E-03  0.2033539E-02  0.1817113E-02
   580.935  0.1622782E-02  0.1736431E-01  0.1506288E-01    12.669  0.1039677E-03  0.2044605E-02  0.1813046E-02
   580.939  0.1623201E-02  0.1733631E-01  0.1508212E-01    12.669  0.1038837E-03  0.2059639E-02  0.1810027E-02
   580.943  0.1623672E-02  0.1732134E-01  0.1511139E-01    12.669  0.1038522E-03  0.2061652E-02  0.1801078E-02
   580.946  0.1624188E-02  0.1730989E-01  0.1514055E-01    12.670  0.1038672E-03  0.2059404E-02  0.1790681E-02
   580.950  0.1624738E-02  0.1730618E-01  0.1517248E-01    12.670  0.1039280E-03  0.2050903E-02  0.1779314E-02
   580.954  0.1625307E-02  0.1730683E-01  0.1520438E-01    12.670  0.1040366E-03  0.2048055E-02  0.1766108E-02
   580.957  0.1625868E-02  0.1730769E-01  0.1523137E-01    12.671  0.1042021E-03  0.2045183E-02  0.1755649E-02
   580.961  0.1626403E-02  0.1731090E-01  0.1525264E-01    12.671  0.1044248E-03  0.2041368E-02  0.1748307E-02
   580.965  0.1626899E-02  0.1731660E-01  0.1526906E-01    12.671  0.1046998E-03  0.2036703E-02  0.1744474E-02
   580.968  0.1627345E-02  0.1732281E-01  0.1528003E-01    12.672  0.1050215E-03  0.2031837E-02  0.1744406E-02
   580.972  0.1627731E-02  0.1732969E-01  0.1528323E-01    12.672  0.1053839E-03  0.2027259E-02  0.1746908E-02
   580.976  0.1628046E-02  0.1733723E-01  0.1528048E-01    12.672  0.1057779E-03  0.2023453E-02  0.1753307E-02
   580.980  0.1628284E-02  0.1734825E-01  0.1527370E-01    12.673  0.1061957E-03  0.2020837E-02  0.1763822E-02
   580.983  0.1628437E-02  0.1735633E-01  0.1526066E-01    12.673  0.1066265E-03  0.2018954E-02  0.1776504E-02
   580.987  0.1628518E-02  0.1736410E-01  0.1524232E-01    12.674  0.1070467E-03  0.2018400E-02  0.1790519E-02
   580.991  0.1628552E-02  0.1737155E-01  0.1522313E-01    12.674  0.1074218E-03  0.2019192E-02  0.1805473E-02
   580.994  0.1628538E-02  0.1737843E-01  0.1520143E-01    12.674  0.1077393E-03  0.2020419E-02  0.1819897E-02
   580.998  0.1628476E-02  0.1738430E-01  0.1517736E-01    12.675  0.1079908E-03  0.2022789E-02  0.1833448E-02
   581.002  0.1628378E-02  0.1739340E-01  0.1515651E-01    12.675  0.1081746E-03  0.2026341E-02  0.1841532E-02
   581.005  0.1628248E-02  0.1740316E-01  0.1513779E-01    12.675  0.1082872E-03  0.2031450E-02  0.1843830E-02
   581.009  0.1628119E-02  0.1741097E-01  0.1511970E-01    12.676  0.1083471E-03  0.2037489E-02  0.1845423E-02
   581.013  0.1628022E-02  0.1741695E-01  0.1510525E-01    12.676  0.1083740E-03  0.2043813E-02  0.1847016E-02
   581.016  0.1627970E-02  0.1741954E-01  0.1509520E-01    12.676  0.1083775E-03  0.2051155E-02  0.1848379E-02
   581.020  0.1627968E-02  0.1742249E-01  0.1509079E-01    12.677  0.1083585E-03  0.2056178E-02  0.1848768E-02
   581.024  0.1628014E-02  0.1742287E-01  0.1508949E-01    12.677  0.1083183E-03  0.2062375E-02  0.1848518E-02
   581.027  0.1628108E-02  0.1742210E-01  0.1508978E-01    12.677  0.1082581E-03  0.2067563E-02  0.1848351E-02
   581.031  0.1628246E-02  0.1741899E-01  0.1509149E-01    12.678  0.1081839E-03  0.2072189E-02  0.1848318E-02
   581.035  0.1628401E-02  0.1741444E-01  0.1509123E-01    12.678  0.1081359E-03  0.2076958E-02  0.1844617E-02
   581.038  0.1628565E-02  0.1740856E-01  0.1508998E-01    12.678  0.1081240E-03  0.2081600E-02  0.1836978E-02
   581.042  0.1628735E-02  0.1740114E-01  0.1508415E-01    12.679  0.1081503E-03  0.2086376E-02  0.1825854E-02
   581.046  0.1628906E-02  0.1739358E-01  0.1507663E-01    12.679  0.1082164E-03  0.2090851E-02  0.1812137E-02
   581.049  0.1629075E-02  0.1738583E-01  0.1506762E-01    12.679  0.1083229E-03  0.2095364E-02  0.1797634E-02
   581.053  0.1629236E-02  0.1737730E-01  0.1505779E-01    12.680  0.1084699E-03  0.2099570E-02  0.1782084E-02
   581.057  0.1629387E-02  0.1737300E-01  0.1504914E-01    12.680  0.1086559E-03  0.2104380E-02  0.1770376E-02
   581.060  0.1629524E-02  0.1737382E-01  0.1504379E-01    12.680  0.1088789E-03  0.2107831E-02  0.1765245E-02
   581.064  0.1629636E-02  0.1737575E-01  0.1503704E-01    12.681  0.1091404E-03  0.2111009E-02  0.1761127E-02
   581.068  0.1629718E-02  0.1737986E-01  0.1503114E-01    12.681  0.1094374E-03  0.2114165E-02  0.1758937E-02
   581.071  0.1629769E-02  0.1738550E-01  0.1502362E-01    12.681  0.1097644E-03  0.2116248E-02  0.1757907E-02
   581.075  0.1629787E-02  0.1739120E-01  0.1501531E-01    12.682  0.1101145E-03  0.2117509E-02  0.1756108E-02
   581.079  0.1629763E-02  0.1739824E-01  0.1500427E-01    12.682  0.1104739E-03  0.2118459E-02  0.1759564E-02
   581.082  0.1629694E-02  0.1740651E-01  0.1499139E-01    12.682  0.1108337E-03  0.2119556E-02  0.1766125E-02
   581.086  0.1629590E-02  0.1741494E-01  0.1497870E-01    12.683  0.1111787E-03  0.2120926E-02  0.1774718E-02
   581.090  0.1629465E-02  0.1742478E-01  0.1496658E-01    12.683  0.1114944E-03  0.2122265E-02  0.1784719E-02
   581.093  0.1629321E-02  0.1743457E-01  0.1495629E-01    12.683  0.1117733E-03  0.2123271E-02  0.1795633E-02
   581.097  0.1629162E-02  0.1744494E-01  0.1494689E-01    12.684  0.1120103E-03  0.2124028E-02  0.1807720E-02
   581.101  0.1628999E-02  0.1745542E-01  0.1493909E-01    12.684  0.1121955E-03  0.2123959E-02  0.1820191E-02
   581.104  0.1628847E-02  0.1746491E-01  0.1493308E-01    12.685  0.1123160E-03  0.2124380E-02  0.1832610E-02
   581.108  0.1628711E-02  0.1747583E-01  0.1493100E-01    12.685  0.1123681E-03  0.2123498E-02  0.1844823E-02
   581.112  0.1628592E-02  0.1748414E-01  0.1492996E-01    12.685  0.1123507E-03  0.2123860E-02  0.1857603E-02
   581.115  0.1628494E-02  0.1749227E-01  0.1493012E-01    12.686  0.1122643E-03  0.2123199E-02  0.1871063E-02
   581.119  0.1628426E-02  0.1749882E-01  0.1493093E-01    12.686  0.1121192E-03  0.2122996E-02  0.1884527E-02
   581.123  0.1628392E-02  0.1750394E-01  0.1493284E-01    12.686  0.1119199E-03  0.2122891E-02  0.1898113E-02
   581.126  0.1628392E-02  0.1750590E-01  0.1493531E-01    12.687  0.1116703E-03  0.2123458E-02  0.1910622E-02
   581.130  0.1628426E-02  0.1750622E-01  0.1493804E-01    12.687  0.1113748E-03  0.2123997E-02  0.1923653E-02
   581.134  0.1628492E-02  0.1750699E-01  0.1494256E-01    12.687  0.1110390E-03  0.2127686E-02  0.1931935E-02
   581.138  0.1628588E-02  0.1750711E-01  0.1494767E-01    12.688  0.1106700E-03  0.2131980E-02  0.1938317E-02
   581.141  0.1628713E-02  0.1751159E-01  0.1495757E-01    12.688  0.1102750E-03  0.2134679E-02  0.1952172E-02
   581.145  0.1628862E-02  0.1751581E-01  0.1496788E-01    12.688  0.1098615E-03  0.2136558E-02  0.1966679E-02
   581.149  0.1629033E-02  0.1751948E-01  0.1497682E-01    12.689  0.1094372E-03  0.2137183E-02  0.1979790E-02
   581.152  0.1629220E-02  0.1752232E-01  0.1498377E-01    12.689  0.1090114E-03  0.2136275E-02  0.1990140E-02
   581.156  0.1629420E-02  0.1752392E-01  0.1498891E-01    12.689  0.1085932E-03  0.2134209E-02  0.1998983E-02
   581.160  0.1629622E-02  0.1752457E-01  0.1499304E-01    12.690  0.1081944E-03  0.2130790E-02  0.2005739E-02
   581.163  0.1629823E-02  0.1752400E-01  0.1499487E-01    12.690  0.1078226E-03  0.2125791E-02  0.2011215E-02
   581.167  0.1630018E-02  0.1752279E-01  0.1499364E-01    12.690  0.1074863E-03  0.2119693E-02  0.2013468E-02
   581.171  0.1630202E-02  0.1752085E-01  0.1499084E-01    12.691  0.1071921E-03  0.2112390E-02  0.2014429E-02
   581.174  0.1630371E-02  0.1751824E-01  0.1498576E-01    12.691  0.1069458E-03  0.2104298E-02  0.2012749E-02
   581.178  0.1630524E-02  0.1751494E-01  0.1497923E-01    12.691  0.1067524E-03  0.2094856E-02  0.2009784E-02
   581.182  0.1630655E-02  0.1751177E-01  0.1497021E-01    12.692  0.1066165E-03  0.2086669E-02  0.2002917E-02
   581.185  0.1630764E-02  0.1750975E-01  0.1496059E-01    12.692  0.1065406E-03  0.2081540E-02  0.1990694E-02
   581.189  0.1630847E-02  0.1750739E-01  0.1494818E-01    12.692  0.1065271E-03  0.2076766E-02  0.1975233E-02
   581.193  0.1630909E-02  0.1750405E-01  0.1493572E-01    12.693  0.1065678E-03  0.2070464E-02  0.1959736E-02
   581.196  0.1630971E-02  0.1750101E-01  0.1492456E-01    12.693  0.1066239E-03  0.2066243E-02  0.1947218E-02
   581.200  0.1631035E-02  0.1749781E-01  0.1491474E-01    12.693  0.1066907E-03  0.2062952E-02  0.1937066E-02
   581.204  0.1631100E-02  0.1749459E-01  0.1490599E-01    12.694  0.1067672E-03  0.2061091E-02  0.1928398E-02
   581.207  0.1631167E-02  0.1749017E-01  0.1489831E-01    12.694  0.1068509E-03  0.2057429E-02  0.1921511E-02
   581.211  0.1631244E-02  0.1748574E-01  0.1489202E-01    12.694  0.1069348E-03  0.2054518E-02  0.1915556E-02
   581.215  0.1631329E-02  0.1748367E-01  0.1489027E-01    12.695  0.1070176E-03  0.2050849E-02  0.1909929E-02
   581.218  0.1631417E-02  0.1748564E-01  0.1488989E-01    12.695  0.1070959E-03  0.2045937E-02  0.1904449E-02
   581.222  0.1631506E-02  0.1748726E-01  0.1489208E-01    12.695  0.1071668E-03  0.2041038E-02  0.1898171E-02
   581.226  0.1631594E-02  0.1748948E-01  0.1489693E-01    12.696  0.1072291E-03  0.2035935E-02  0.1893131E-02
   581.229  0.1631681E-02  0.1749206E-01  0.1489822E-01    12.696  0.1072823E-03  0.2031741E-02  0.1888896E-02
   581.233  0.1631766E-02  0.1749492E-01  0.1489992E-01    12.696  0.1073260E-03  0.2028416E-02  0.1883911E-02
   581.237  0.1631847E-02  0.1749797E-01  0.1490181E-01    12.697  0.1073600E-03  0.2025656E-02  0.1879842E-02
   581.240  0.1631924E-02  0.1750184E-01  0.1490231E-01    12.697  0.1073837E-03  0.2023648E-02  0.1876602E-02
   581.244  0.1631997E-02  0.1750531E-01  0.1490234E-01    12.698  0.1073977E-03  0.2022340E-02  0.1873961E-02
   581.248  0.1632064E-02  0.1750955E-01  0.1490223E-01    12.698  0.1074025E-03  0.2021446E-02  0.1871900E-02
   581.251  0.1632125E-02  0.1751443E-01  0.1490227E-01    12.698  0.1073985E-03  0.2021902E-02  0.1870484E-02
   581.255  0.1632180E-02  0.1751818E-01  0.1490226E-01    12.699  0.1073861E-03  0.2023570E-02  0.1869454E-02
   581.259  0.1632215E-02  0.1752279E-01  0.1490103E-01    12.699  0.1073859E-03  0.2025643E-02  0.1869289E-02
   581.262  0.1632225E-02  0.1752891E-01  0.1489824E-01    12.699  0.1074106E-03  0.2028302E-02  0.1869046E-02
   581.266  0.1632208E-02  0.1753596E-01  0.1489475E-01    12.700  0.1074606E-03  0.2032129E-02  0.1869363E-02
   581.270  0.1632166E-02  0.1754567E-01  0.1489072E-01    12.700  0.1075348E-03  0.2040803E-02  0.1868500E-02
   581.273  0.1632108E-02  0.1755276E-01  0.1488577E-01    12.700  0.1076390E-03  0.2043861E-02  0.1867433E-02
   581.277  0.1632039E-02  0.1756142E-01  0.1488071E-01    12.701  0.1077732E-03  0.2049580E-02  0.1865183E-02
   581.281  0.1631960E-02  0.1756705E-01  0.1487507E-01    12.701  0.1079350E-03  0.2049859E-02  0.1861355E-02
   581.284  0.1631873E-02  0.1757096E-01  0.1487091E-01    12.701  0.1081211E-03  0.2052000E-02  0.1859694E-02
   581.288  0.1631780E-02  0.1757547E-01  0.1486650E-01    12.702  0.1083282E-03  0.2053049E-02  0.1857822E-02
   581.292  0.1631682E-02  0.1757956E-01  0.1486184E-01    12.702  0.1085517E-03  0.2054379E-02  0.1856585E-02
   581.295  0.1631581E-02  0.1758344E-01  0.1485710E-01    12.702  0.1087873E-03  0.2055670E-02  0.1855077E-02
   581.299  0.1631480E-02  0.1758616E-01  0.1485291E-01    12.703  0.1090302E-03  0.2056751E-02  0.1854952E-02
   581.303  0.1631384E-02  0.1758838E-01  0.1484970E-01    12.703  0.1092708E-03  0.2058122E-02  0.1855415E-02
   581.306  0.1631293E-02  0.1758997E-01  0.1484633E-01    12.703  0.1095003E-03  0.2059549E-02  0.1856792E-02
   581.310  0.1631209E-02  0.1759069E-01  0.1484458E-01    12.704  0.1097141E-03  0.2060515E-02  0.1858081E-02
   581.314  0.1631134E-02  0.1759114E-01  0.1484442E-01    12.704  0.1099068E-03  0.2061072E-02  0.1860186E-02
   581.317  0.1631068E-02  0.1759048E-01  0.1484317E-01    12.704  0.1100752E-03  0.2061878E-02  0.1862502E-02
   581.321  0.1631012E-02  0.1758963E-01  0.1484261E-01    12.705  0.1102147E-03  0.2062320E-02  0.1864967E-02
   581.325  0.1630968E-02  0.1758814E-01  0.1484286E-01    12.705  0.1103237E-03  0.2062592E-02  0.1868424E-02
   581.328  0.1630937E-02  0.1758677E-01  0.1484454E-01    12.705  0.1103976E-03  0.2063065E-02  0.1872410E-02
   581.332  0.1630918E-02  0.1758430E-01  0.1484560E-01    12.706  0.1104362E-03  0.2063147E-02  0.1876816E-02
   581.336  0.1630912E-02  0.1758155E-01  0.1484746E-01    12.706  0.1104385E-03  0.2063539E-02  0.1882455E-02
   581.339  0.1630920E-02  0.1757917E-01  0.1485021E-01    12.706  0.1104032E-03  0.2063725E-02  0.1888300E-02
   581.343  0.1630939E-02  0.1757528E-01  0.1485372E-01    12.707  0.1103315E-03  0.2063378E-02  0.1895327E-02
   581.347  0.1630971E-02  0.1757133E-01  0.1485726E-01    12.707  0.1102250E-03  0.2063636E-02  0.1902896E-02
   581.350  0.1631014E-02  0.1756750E-01  0.1486093E-01    12.707  0.1100852E-03  0.2064681E-02  0.1910753E-02
   581.354  0.1631071E-02  0.1756238E-01  0.1486479E-01    12.708  0.1099179E-03  0.2064797E-02  0.1919193E-02
   581.358  0.1631143E-02  0.1755731E-01  0.1486890E-01    12.708  0.1097277E-03  0.2065842E-02  0.1927938E-02
   581.361  0.1631228E-02  0.1755260E-01  0.1487255E-01    12.708  0.1095188E-03  0.2067412E-02  0.1936212E-02
   581.365  0.1631325E-02  0.1754780E-01  0.1487620E-01    12.709  0.1092955E-03  0.2069391E-02  0.1943258E-02
   581.369  0.1631432E-02  0.1754314E-01  0.1488010E-01    12.709  0.1090621E-03  0.2071083E-02  0.1950102E-02
   581.372  0.1631547E-02  0.1754187E-01  0.1488781E-01    12.709  0.1088232E-03  0.2072010E-02  0.1962160E-02
   581.376  0.1631668E-02  0.1754377E-01  0.1489741E-01    12.710  0.1085844E-03  0.2071804E-02  0.1977207E-02
   581.380  0.1631786E-02  0.1754502E-01  0.1490602E-01    12.710  0.1083590E-03  0.2072535E-02  0.1990206E-02
   581.383  0.1631885E-02  0.1754856E-01  0.1491244E-01    12.710  0.1081773E-03  0.2072236E-02  0.1999826E-02
   581.387  0.1631962E-02  0.1755265E-01  0.1491710E-01    12.711  0.1080431E-03  0.2071455E-02  0.2006479E-02
   581.391  0.1632017E-02  0.1755732E-01  0.1492004E-01    12.711  0.1079588E-03  0.2071019E-02  0.2010422E-02
   581.394  0.1632049E-02  0.1756202E-01  0.1492231E-01    12.711  0.1079269E-03  0.2070071E-02  0.2012145E-02
   581.398  0.1632056E-02  0.1756719E-01  0.1492254E-01    12.712  0.1079473E-03  0.2069378E-02  0.2011372E-02
   581.402  0.1632039E-02  0.1757302E-01  0.1492066E-01    12.712  0.1080196E-03  0.2068897E-02  0.2007602E-02
   581.405  0.1631998E-02  0.1757927E-01  0.1491759E-01    12.713  0.1081426E-03  0.2067125E-02  0.2001517E-02
   581.409  0.1631935E-02  0.1758477E-01  0.1491333E-01    12.713  0.1083144E-03  0.2066437E-02  0.1993343E-02
   581.413  0.1631850E-02  0.1759045E-01  0.1490895E-01    12.713  0.1085313E-03  0.2065735E-02  0.1984952E-02
   581.416  0.1631746E-02  0.1759831E-01  0.1490557E-01    12.714  0.1087893E-03  0.2064588E-02  0.1978914E-02
   581.420  0.1631638E-02  0.1760438E-01  0.1490281E-01    12.714  0.1090618E-03  0.2063830E-02  0.1974107E-02
   581.424  0.1631534E-02  0.1761038E-01  0.1490108E-01    12.714  0.1093326E-03  0.2062425E-02  0.1970525E-02
   581.427  0.1631436E-02  0.1761479E-01  0.1490048E-01    12.715  0.1095960E-03  0.2061543E-02  0.1968236E-02
   581.431  0.1631347E-02  0.1761857E-01  0.1490027E-01    12.715  0.1098474E-03  0.2060081E-02  0.1966548E-02
   581.435  0.1631268E-02  0.1762107E-01  0.1490022E-01    12.715  0.1100815E-03  0.2058962E-02  0.1965653E-02
   581.438  0.1631202E-02  0.1762190E-01  0.1490008E-01    12.716  0.1102939E-03  0.2058267E-02  0.1965243E-02
   581.442  0.1631145E-02  0.1762129E-01  0.1489946E-01    12.716  0.1104893E-03  0.2058978E-02  0.1964513E-02
   581.446  0.1631092E-02  0.1762068E-01  0.1489723E-01    12.716  0.1106746E-03  0.2059012E-02  0.1961911E-02
   581.449  0.1631045E-02  0.1761897E-01  0.1489412E-01    12.717  0.1108460E-03  0.2058712E-02  0.1957450E-02
   581.453  0.1631004E-02  0.1761613E-01  0.1488908E-01    12.717  0.1109999E-03  0.2059354E-02  0.1952572E-02
   581.457  0.1630971E-02  0.1761094E-01  0.1488509E-01    12.717  0.1111335E-03  0.2059685E-02  0.1944753E-02
   581.460  0.1630947E-02  0.1760649E-01  0.1488100E-01    12.718  0.1112444E-03  0.2060714E-02  0.1936435E-02
   581.464  0.1630932E-02  0.1760132E-01  0.1487594E-01    12.718  0.1113295E-03  0.2061740E-02  0.1928076E-02
   581.468  0.1630927E-02  0.1759680E-01  0.1487183E-01    12.718  0.1113883E-03  0.2061837E-02  0.1921846E-02
   581.471  0.1630932E-02  0.1759747E-01  0.1487346E-01    12.719  0.1114190E-03  0.2061444E-02  0.1923755E-02
   581.475  0.1630948E-02  0.1759840E-01  0.1487575E-01    12.719  0.1114216E-03  0.2062115E-02  0.1925506E-02
   581.479  0.1630973E-02  0.1759989E-01  0.1487847E-01    12.719  0.1113956E-03  0.2061454E-02  0.1929019E-02
   581.482  0.1631010E-02  0.1760522E-01  0.1488369E-01    12.720  0.1113438E-03  0.2061251E-02  0.1936965E-02
   581.486  0.1631060E-02  0.1761179E-01  0.1489127E-01    12.720  0.1112696E-03  0.2060884E-02  0.1948130E-02
   581.490  0.1631122E-02  0.1761740E-01  0.1489847E-01    12.720  0.1111744E-03  0.2060525E-02  0.1959229E-02
   581.493  0.1631195E-02  0.1762208E-01  0.1490511E-01    12.721  0.1110598E-03  0.2059737E-02  0.1968804E-02
   581.497  0.1631277E-02  0.1762659E-01  0.1491070E-01    12.721  0.1109291E-03  0.2059231E-02  0.1977232E-02
   581.501  0.1631366E-02  0.1762950E-01  0.1491441E-01    12.721  0.1107876E-03  0.2059273E-02  0.1985656E-02
   581.504  0.1631456E-02  0.1763228E-01  0.1491776E-01    12.722  0.1106431E-03  0.2058643E-02  0.1990201E-02
   581.508  0.1631547E-02  0.1763442E-01  0.1491967E-01    12.722  0.1104980E-03  0.2057759E-02  0.1992770E-02
   581.512  0.1631633E-02  0.1763597E-01  0.1492021E-01    12.722  0.1103547E-03  0.2056320E-02  0.1992846E-02
   581.515  0.1631703E-02  0.1763750E-01  0.1491802E-01    12.723  0.1102075E-03  0.2054643E-02  0.1990897E-02
   581.519  0.1631755E-02  0.1763927E-01  0.1491387E-01    12.723  0.1100599E-03  0.2052600E-02  0.1986562E-02
   581.523  0.1631787E-02  0.1764125E-01  0.1490692E-01    12.723  0.1099137E-03  0.2050437E-02  0.1980366E-02
   581.526  0.1631799E-02  0.1764247E-01  0.1489888E-01    12.724  0.1097734E-03  0.2047581E-02  0.1971255E-02
   581.530  0.1631793E-02  0.1764293E-01  0.1488884E-01    12.724  0.1096414E-03  0.2044659E-02  0.1960374E-02
   581.534  0.1631768E-02  0.1764413E-01  0.1487793E-01    12.724  0.1095220E-03  0.2041660E-02  0.1948708E-02
   581.537  0.1631725E-02  0.1764459E-01  0.1486629E-01    12.725  0.1094170E-03  0.2038428E-02  0.1935205E-02
   581.541  0.1631673E-02  0.1764460E-01  0.1485397E-01    12.725  0.1093192E-03  0.2035165E-02  0.1921396E-02
   581.545  0.1631627E-02  0.1764432E-01  0.1484223E-01    12.725  0.1092066E-03  0.2031866E-02  0.1910047E-02
   581.548  0.1631589E-02  0.1764389E-01  0.1483281E-01    12.726  0.1090820E-03  0.2028987E-02  0.1899657E-02
   581.552  0.1631559E-02  0.1764409E-01  0.1482484E-01    12.726  0.1089483E-03  0.2026139E-02  0.1892293E-02
   581.556  0.1631540E-02  0.1764684E-01  0.1482076E-01    12.726  0.1088083E-03  0.2022056E-02  0.1889873E-02
   581.559  0.1631532E-02  0.1764919E-01  0.1481758E-01    12.727  0.1086660E-03  0.2018595E-02  0.1888733E-02
   581.563  0.1631536E-02  0.1765110E-01  0.1481486E-01    12.727  0.1085236E-03  0.2015927E-02  0.1888116E-02
   581.567  0.1631553E-02  0.1765279E-01  0.1481266E-01    12.727  0.1083855E-03  0.2014004E-02  0.1888163E-02
   581.570  0.1631583E-02  0.1765389E-01  0.1481043E-01    12.728  0.1082540E-03  0.2012548E-02  0.1888172E-02
   581.574  0.1631625E-02  0.1765506E-01  0.1480874E-01    12.728  0.1081325E-03  0.2012030E-02  0.1888240E-02
   581.578  0.1631679E-02  0.1765542E-01  0.1480767E-01    12.728  0.1080229E-03  0.2010295E-02  0.1888619E-02
   581.581  0.1631745E-02  0.1765668E-01  0.1480723E-01    12.729  0.1079278E-03  0.2010516E-02  0.1889203E-02
   581.585  0.1631820E-02  0.1765781E-01  0.1480715E-01    12.729  0.1078495E-03  0.2010944E-02  0.1889921E-02
   581.589  0.1631903E-02  0.1765953E-01  0.1480880E-01    12.729  0.1077891E-03  0.2010751E-02  0.1892310E-02
   581.592  0.1631993E-02  0.1766584E-01  0.1481176E-01    12.730  0.1077482E-03  0.2008180E-02  0.1896445E-02
   581.596  0.1632088E-02  0.1766843E-01  0.1481477E-01    12.730  0.1077273E-03  0.2008584E-02  0.1900238E-02
   581.600  0.1632184E-02  0.1767476E-01  0.1481776E-01    12.730  0.1077265E-03  0.2009642E-02  0.1904454E-02
   581.603  0.1632286E-02  0.1767724E-01  0.1482040E-01    12.731  0.1077353E-03  0.2010058E-02  0.1908410E-02
   581.607  0.1632397E-02  0.1767951E-01  0.1482317E-01    12.731  0.1077440E-03  0.2010498E-02  0.1911453E-02
   581.611  0.1632512E-02  0.1768179E-01  0.1482568E-01    12.731  0.1077536E-03  0.2010713E-02  0.1915159E-02
   581.614  0.1632625E-02  0.1768399E-01  0.1482707E-01    12.732  0.1077637E-03  0.2010440E-02  0.1918575E-02
   581.618  0.1632733E-02  0.1768698E-01  0.1482888E-01    12.732  0.1077731E-03  0.2009740E-02  0.1921702E-02
   581.622  0.1632833E-02  0.1769008E-01  0.1483017E-01    12.732  0.1077821E-03  0.2007987E-02  0.1923808E-02
   581.625  0.1632922E-02  0.1769330E-01  0.1483179E-01    12.733  0.1077905E-03  0.2005825E-02  0.1926380E-02
   581.629  0.1632998E-02  0.1769691E-01  0.1483231E-01    12.733  0.1077987E-03  0.2003113E-02  0.1927626E-02
   581.633  0.1633058E-02  0.1770071E-01  0.1483198E-01    12.733  0.1078058E-03  0.1999995E-02  0.1928149E-02
   581.636  0.1633101E-02  0.1770483E-01  0.1483085E-01    12.734  0.1078119E-03  0.1996972E-02  0.1928372E-02
   581.640  0.1633127E-02  0.1770919E-01  0.1482860E-01    12.734  0.1078164E-03  0.1993544E-02  0.1928502E-02
   581.644  0.1633134E-02  0.1771326E-01  0.1482633E-01    12.734  0.1078186E-03  0.1990409E-02  0.1928357E-02
   581.647  0.1633121E-02  0.1771772E-01  0.1482454E-01    12.735  0.1078187E-03  0.1985199E-02  0.1927340E-02
   581.651  0.1633098E-02  0.1772326E-01  0.1482206E-01    12.735  0.1078233E-03  0.1980363E-02  0.1927331E-02
   581.655  0.1633063E-02  0.1772744E-01  0.1482048E-01    12.735  0.1078397E-03  0.1976702E-02  0.1925980E-02
   581.658  0.1633014E-02  0.1773039E-01  0.1481787E-01    12.736  0.1078673E-03  0.1973735E-02  0.1924429E-02
   581.662  0.1632956E-02  0.1773246E-01  0.1481446E-01    12.736  0.1079018E-03  0.1970856E-02  0.1922919E-02
   581.666  0.1632891E-02  0.1773364E-01  0.1481022E-01    12.736  0.1079385E-03  0.1969271E-02  0.1921887E-02
   581.669  0.1632821E-02  0.1773421E-01  0.1480583E-01    12.737  0.1079761E-03  0.1968415E-02  0.1921525E-02
   581.673  0.1632748E-02  0.1773357E-01  0.1480106E-01    12.737  0.1080132E-03  0.1968722E-02  0.1921660E-02
   581.677  0.1632672E-02  0.1773192E-01  0.1479802E-01    12.737  0.1080493E-03  0.1969359E-02  0.1920782E-02
   581.680  0.1632598E-02  0.1772965E-01  0.1479291E-01    12.738  0.1080834E-03  0.1970641E-02  0.1922393E-02
   581.684  0.1632525E-02  0.1772417E-01  0.1478793E-01    12.738  0.1081146E-03  0.1971625E-02  0.1924196E-02
   581.688  0.1632457E-02  0.1772254E-01  0.1478512E-01    12.738  0.1081425E-03  0.1972561E-02  0.1925776E-02
   581.691  0.1632392E-02  0.1772097E-01  0.1478363E-01    12.739  0.1081698E-03  0.1973011E-02  0.1926461E-02
   581.695  0.1632303E-02  0.1771904E-01  0.1478031E-01    12.739  0.1082418E-03  0.1974230E-02  0.1924663E-02
   581.699  0.1632185E-02  0.1771645E-01  0.1477428E-01    12.739  0.1083686E-03  0.1976328E-02  0.1919567E-02
   581.702  0.1632041E-02  0.1771507E-01  0.1476560E-01    12.740  0.1085482E-03  0.1978632E-02  0.1911818E-02
   581.706  0.1631874E-02  0.1771414E-01  0.1475814E-01    12.740  0.1087758E-03  0.1979041E-02  0.1900064E-02
   581.710  0.1631688E-02  0.1771255E-01  0.1474972E-01    12.740  0.1090474E-03  0.1979520E-02  0.1886491E-02
   581.713  0.1631488E-02  0.1771103E-01  0.1474016E-01    12.741  0.1093575E-03  0.1980480E-02  0.1872083E-02
   581.717  0.1631261E-02  0.1771017E-01  0.1473050E-01    12.741  0.1096893E-03  0.1980585E-02  0.1857049E-02
   581.721  0.1631009E-02  0.1771003E-01  0.1472093E-01    12.741  0.1100316E-03  0.1978677E-02  0.1840701E-02
   581.724  0.1630735E-02  0.1771141E-01  0.1471162E-01    12.742  0.1103784E-03  0.1975684E-02  0.1825052E-02
   581.728  0.1630448E-02  0.1771187E-01  0.1470322E-01    12.742  0.1107236E-03  0.1972525E-02  0.1810135E-02
   581.731  0.1630152E-02  0.1771904E-01  0.1470098E-01    12.742  0.1110606E-03  0.1966923E-02  0.1803005E-02
   581.735  0.1629856E-02  0.1772794E-01  0.1470485E-01    12.743  0.1113834E-03  0.1961731E-02  0.1802980E-02
   581.739  0.1629565E-02  0.1773568E-01  0.1470949E-01    12.743  0.1116859E-03  0.1957021E-02  0.1803378E-02
   581.742  0.1629288E-02  0.1774202E-01  0.1471478E-01    12.743  0.1119630E-03  0.1951777E-02  0.1803543E-02
   581.746  0.1629027E-02  0.1774599E-01  0.1472069E-01    12.744  0.1122086E-03  0.1947511E-02  0.1803544E-02
   581.750  0.1628782E-02  0.1774935E-01  0.1472696E-01    12.744  0.1124094E-03  0.1942788E-02  0.1803006E-02
   581.753  0.1628559E-02  0.1775067E-01  0.1473254E-01    12.744  0.1125617E-03  0.1938901E-02  0.1801980E-02
   581.757  0.1628366E-02  0.1774992E-01  0.1474039E-01    12.745  0.1126602E-03  0.1935017E-02  0.1800339E-02
   581.761  0.1628208E-02  0.1774718E-01  0.1474928E-01    12.745  0.1127044E-03  0.1932375E-02  0.1799438E-02
   581.764  0.1628088E-02  0.1774907E-01  0.1476615E-01    12.745  0.1126926E-03  0.1928536E-02  0.1807664E-02
   581.768  0.1628009E-02  0.1775199E-01  0.1478405E-01    12.746  0.1126261E-03  0.1926058E-02  0.1820366E-02
   581.772  0.1627973E-02  0.1775333E-01  0.1480243E-01    12.746  0.1125059E-03  0.1923836E-02  0.1834434E-02
   581.775  0.1627980E-02  0.1775336E-01  0.1482185E-01    12.746  0.1123359E-03  0.1922677E-02  0.1848242E-02
   581.779  0.1628030E-02  0.1775167E-01  0.1484104E-01    12.747  0.1121193E-03  0.1921853E-02  0.1862173E-02
   581.783  0.1628121E-02  0.1774858E-01  0.1486021E-01    12.747  0.1118612E-03  0.1921733E-02  0.1877094E-02
   581.786  0.1628253E-02  0.1774534E-01  0.1487908E-01    12.747  0.1115646E-03  0.1921023E-02  0.1892393E-02
   581.790  0.1628424E-02  0.1773964E-01  0.1489750E-01    12.748  0.1112362E-03  0.1922116E-02  0.1907271E-02
   581.794  0.1628631E-02  0.1773327E-01  0.1491492E-01    12.748  0.1108849E-03  0.1923424E-02  0.1921898E-02
   581.797  0.1628876E-02  0.1772572E-01  0.1493136E-01    12.748  0.1105148E-03  0.1925327E-02  0.1936128E-02
   581.801  0.1629156E-02  0.1771787E-01  0.1494742E-01    12.749  0.1101312E-03  0.1928062E-02  0.1948742E-02
   581.805  0.1629463E-02  0.1770945E-01  0.1496258E-01    12.749  0.1097406E-03  0.1931101E-02  0.1960346E-02
   581.808  0.1629790E-02  0.1770116E-01  0.1497652E-01    12.749  0.1093499E-03  0.1934340E-02  0.1970617E-02
   581.812  0.1630130E-02  0.1769370E-01  0.1498884E-01    12.750  0.1089678E-03  0.1937228E-02  0.1980036E-02
   581.816  0.1630474E-02  0.1768518E-01  0.1499958E-01    12.750  0.1086003E-03  0.1940168E-02  0.1988123E-02
   581.819  0.1630814E-02  0.1767725E-01  0.1500890E-01    12.750  0.1082548E-03  0.1942684E-02  0.1993931E-02
   581.823  0.1631143E-02  0.1766983E-01  0.1501440E-01    12.751  0.1079381E-03  0.1944960E-02  0.1998063E-02
   581.827  0.1631452E-02  0.1766295E-01  0.1501799E-01    12.751  0.1076551E-03  0.1946368E-02  0.2000031E-02
   581.830  0.1631735E-02  0.1765656E-01  0.1501896E-01    12.752  0.1074107E-03  0.1947041E-02  0.2000267E-02
   581.834  0.1631980E-02  0.1765177E-01  0.1501621E-01    12.752  0.1072188E-03  0.1946800E-02  0.1997212E-02
   581.838  0.1632181E-02  0.1764782E-01  0.1501108E-01    12.752  0.1070843E-03  0.1946074E-02  0.1991970E-02
   581.841  0.1632337E-02  0.1764498E-01  0.1500340E-01    12.752  0.1070083E-03  0.1944871E-02  0.1983719E-02
   581.845  0.1632443E-02  0.1764238E-01  0.1499283E-01    12.753  0.1069924E-03  0.1941549E-02  0.1972094E-02
   581.849  0.1632487E-02  0.1764177E-01  0.1497965E-01    12.753  0.1070289E-03  0.1939286E-02  0.1957960E-02
   581.852  0.1632450E-02  0.1764272E-01  0.1496287E-01    12.753  0.1070989E-03  0.1935254E-02  0.1941866E-02
   581.856  0.1632373E-02  0.1764277E-01  0.1494655E-01    12.754  0.1071683E-03  0.1930108E-02  0.1927127E-02
   581.860  0.1632266E-02  0.1764394E-01  0.1493031E-01    12.754  0.1072265E-03  0.1924683E-02  0.1914766E-02
   581.863  0.1632130E-02  0.1764506E-01  0.1491498E-01    12.754  0.1072744E-03  0.1919241E-02  0.1904887E-02
   581.867  0.1631973E-02  0.1764495E-01  0.1490057E-01    12.755  0.1073130E-03  0.1913481E-02  0.1896964E-02
   581.871  0.1631798E-02  0.1764428E-01  0.1488675E-01    12.755  0.1073430E-03  0.1907929E-02  0.1891109E-02
   581.874  0.1631611E-02  0.1764329E-01  0.1487389E-01    12.755  0.1073658E-03  0.1903004E-02  0.1886280E-02
   581.878  0.1631417E-02  0.1764154E-01  0.1486207E-01    12.756  0.1073828E-03  0.1898317E-02  0.1882155E-02
   581.882  0.1631221E-02  0.1763867E-01  0.1485119E-01    12.756  0.1073944E-03  0.1894901E-02  0.1879908E-02
   581.885  0.1631031E-02  0.1763461E-01  0.1484151E-01    12.756  0.1074025E-03  0.1892623E-02  0.1878412E-02
   581.889  0.1630851E-02  0.1762940E-01  0.1483293E-01    12.757  0.1074074E-03  0.1891483E-02  0.1877169E-02
   581.893  0.1630688E-02  0.1762295E-01  0.1482530E-01    12.757  0.1074105E-03  0.1891088E-02  0.1876047E-02
   581.896  0.1630545E-02  0.1761512E-01  0.1481876E-01    12.757  0.1074130E-03  0.1892245E-02  0.1875276E-02
   581.900  0.1630428E-02  0.1761012E-01  0.1481747E-01    12.758  0.1074136E-03  0.1890511E-02  0.1873026E-02
   581.903  0.1630340E-02  0.1760393E-01  0.1481681E-01    12.758  0.1074137E-03  0.1890057E-02  0.1870954E-02
   581.907  0.1630285E-02  0.1759584E-01  0.1481596E-01    12.758  0.1074134E-03  0.1891357E-02  0.1868880E-02
   581.911  0.1630263E-02  0.1758649E-01  0.1481505E-01    12.759  0.1074126E-03  0.1894715E-02  0.1867032E-02
   581.914  0.1630277E-02  0.1757544E-01  0.1481399E-01    12.759  0.1074118E-03  0.1900369E-02  0.1865667E-02
   581.918  0.1630326E-02  0.1757532E-01  0.1482521E-01    12.759  0.1074107E-03  0.1894803E-02  0.1861390E-02
   581.922  0.1630408E-02  0.1757548E-01  0.1483819E-01    12.760  0.1074093E-03  0.1889353E-02  0.1857727E-02
   581.925  0.1630519E-02  0.1757535E-01  0.1485215E-01    12.760  0.1074102E-03  0.1884829E-02  0.1854074E-02
   581.929  0.1630655E-02  0.1757662E-01  0.1486699E-01    12.760  0.1074122E-03  0.1879802E-02  0.1851013E-02
   581.933  0.1630807E-02  0.1757820E-01  0.1488177E-01    12.761  0.1074106E-03  0.1874208E-02  0.1848881E-02
   581.936  0.1630968E-02  0.1757895E-01  0.1489632E-01    12.761  0.1074035E-03  0.1869015E-02  0.1847555E-02
   581.940  0.1631135E-02  0.1758154E-01  0.1491248E-01    12.761  0.1073906E-03  0.1861324E-02  0.1846446E-02
   581.944  0.1631304E-02  0.1758735E-01  0.1493068E-01    12.762  0.1073713E-03  0.1850731E-02  0.1846452E-02
   581.947  0.1631471E-02  0.1759329E-01  0.1494778E-01    12.762  0.1073468E-03  0.1840733E-02  0.1847332E-02
   581.951  0.1631632E-02  0.1759912E-01  0.1496374E-01    12.762  0.1073160E-03  0.1831315E-02  0.1848495E-02
   581.955  0.1631784E-02  0.1760536E-01  0.1497847E-01    12.763  0.1072803E-03  0.1821797E-02  0.1850629E-02
   581.958  0.1631923E-02  0.1761277E-01  0.1499423E-01    12.763  0.1072393E-03  0.1811977E-02  0.1853186E-02
   581.962  0.1632036E-02  0.1761999E-01  0.1500835E-01    12.763  0.1072009E-03  0.1803068E-02  0.1856077E-02
   581.966  0.1632092E-02  0.1762795E-01  0.1501917E-01    12.764  0.1071880E-03  0.1793601E-02  0.1859500E-02
   581.969  0.1632090E-02  0.1763664E-01  0.1502615E-01    12.764  0.1072004E-03  0.1784488E-02  0.1863017E-02
   581.973  0.1632030E-02  0.1764605E-01  0.1502949E-01    12.764  0.1072383E-03  0.1777395E-02  0.1866466E-02
   581.977  0.1631913E-02  0.1765527E-01  0.1502902E-01    12.765  0.1073007E-03  0.1770546E-02  0.1869941E-02
   581.980  0.1631745E-02  0.1766614E-01  0.1502887E-01    12.765  0.1073870E-03  0.1762021E-02  0.1873605E-02
   581.984  0.1631527E-02  0.1767832E-01  0.1502900E-01    12.765  0.1074946E-03  0.1754182E-02  0.1878299E-02
   581.988  0.1631282E-02  0.1769046E-01  0.1502905E-01    12.766  0.1076301E-03  0.1746725E-02  0.1883572E-02
   581.991  0.1631037E-02  0.1769936E-01  0.1502993E-01    12.766  0.1078056E-03  0.1743113E-02  0.1889644E-02
   581.995  0.1630804E-02  0.1770582E-01  0.1503209E-01    12.766  0.1080078E-03  0.1742048E-02  0.1896092E-02
   581.999  0.1630594E-02  0.1770923E-01  0.1503544E-01    12.767  0.1082271E-03  0.1742798E-02  0.1902846E-02
   582.002  0.1630412E-02  0.1770866E-01  0.1504052E-01    12.767  0.1084592E-03  0.1746308E-02  0.1909685E-02
   582.006  0.1630262E-02  0.1770672E-01  0.1504622E-01    12.767  0.1086972E-03  0.1750999E-02  0.1916493E-02
   582.010  0.1630148E-02  0.1770263E-01  0.1505282E-01    12.768  0.1089358E-03  0.1757188E-02  0.1923385E-02
   582.013  0.1630074E-02  0.1769616E-01  0.1505978E-01    12.768  0.1091679E-03  0.1764921E-02  0.1929634E-02
   582.017  0.1630040E-02  0.1768831E-01  0.1506794E-01    12.768  0.1093875E-03  0.1773694E-02  0.1935034E-02
   582.021  0.1630049E-02  0.1767979E-01  0.1507748E-01    12.769  0.1095891E-03  0.1782696E-02  0.1938384E-02
   582.024  0.1630099E-02  0.1766937E-01  0.1508730E-01    12.769  0.1097662E-03  0.1792801E-02  0.1941559E-02
   582.028  0.1630188E-02  0.1766654E-01  0.1510431E-01    12.769  0.1099144E-03  0.1797048E-02  0.1938949E-02
   582.032  0.1630315E-02  0.1766313E-01  0.1512130E-01    12.770  0.1100291E-03  0.1801572E-02  0.1935053E-02
   582.035  0.1630477E-02  0.1765841E-01  0.1513777E-01    12.770  0.1101074E-03  0.1807038E-02  0.1930391E-02
   582.039  0.1630668E-02  0.1765445E-01  0.1515489E-01    12.770  0.1101474E-03  0.1811196E-02  0.1924200E-02
   582.042  0.1630885E-02  0.1765210E-01  0.1517199E-01    12.771  0.1101472E-03  0.1814367E-02  0.1917521E-02
   582.046  0.1631121E-02  0.1765016E-01  0.1518785E-01    12.771  0.1101076E-03  0.1817162E-02  0.1910301E-02
   582.050  0.1631371E-02  0.1764868E-01  0.1520208E-01    12.771  0.1100293E-03  0.1819347E-02  0.1902443E-02
   582.053  0.1631627E-02  0.1764784E-01  0.1521449E-01    12.772  0.1099148E-03  0.1821310E-02  0.1894618E-02
   582.057  0.1631885E-02  0.1764775E-01  0.1522488E-01    12.772  0.1097669E-03  0.1822721E-02  0.1887085E-02
   582.061  0.1632140E-02  0.1764823E-01  0.1523324E-01    12.772  0.1095937E-03  0.1823409E-02  0.1879687E-02
   582.064  0.1632396E-02  0.1764894E-01  0.1524051E-01    12.773  0.1094054E-03  0.1823580E-02  0.1873226E-02
   582.068  0.1632647E-02  0.1765025E-01  0.1524611E-01    12.773  0.1092081E-03  0.1823455E-02  0.1867852E-02
   582.072  0.1632895E-02  0.1765103E-01  0.1525112E-01    12.773  0.1090130E-03  0.1823129E-02  0.1863964E-02
   582.075  0.1633135E-02  0.1765257E-01  0.1525454E-01    12.774  0.1088258E-03  0.1821926E-02  0.1860643E-02
   582.079  0.1633362E-02  0.1765423E-01  0.1525646E-01    12.774  0.1086515E-03  0.1821148E-02  0.1858137E-02
   582.083  0.1633570E-02  0.1765579E-01  0.1525728E-01    12.774  0.1084938E-03  0.1820570E-02  0.1856198E-02
   582.086  0.1633754E-02  0.1765702E-01  0.1525577E-01    12.775  0.1083569E-03  0.1820039E-02  0.1855214E-02
   582.090  0.1633903E-02  0.1765817E-01  0.1525194E-01    12.775  0.1082526E-03  0.1819594E-02  0.1853669E-02
   582.094  0.1634014E-02  0.1765948E-01  0.1524504E-01    12.775  0.1081854E-03  0.1818718E-02  0.1851181E-02
   582.097  0.1634082E-02  0.1766061E-01  0.1523559E-01    12.776  0.1081573E-03  0.1818045E-02  0.1848342E-02
   582.101  0.1634105E-02  0.1766158E-01  0.1522336E-01    12.776  0.1081671E-03  0.1817082E-02  0.1845190E-02
   582.105  0.1634067E-02  0.1766298E-01  0.1520817E-01    12.776  0.1082008E-03  0.1815175E-02  0.1841949E-02
   582.108  0.1633992E-02  0.1766609E-01  0.1519453E-01    12.777  0.1082310E-03  0.1811718E-02  0.1838292E-02
   582.112  0.1633890E-02  0.1767307E-01  0.1518621E-01    12.777  0.1082527E-03  0.1804787E-02  0.1834085E-02
   582.116  0.1633765E-02  0.1767991E-01  0.1517859E-01    12.777  0.1082653E-03  0.1798054E-02  0.1829235E-02
   582.119  0.1633619E-02  0.1768618E-01  0.1517130E-01    12.778  0.1082704E-03  0.1791387E-02  0.1824282E-02
   582.123  0.1633446E-02  0.1769208E-01  0.1516385E-01    12.778  0.1082751E-03  0.1785392E-02  0.1819548E-02
   582.127  0.1633243E-02  0.1769653E-01  0.1515462E-01    12.778  0.1082867E-03  0.1780211E-02  0.1813721E-02
   582.130  0.1633014E-02  0.1770085E-01  0.1514672E-01    12.779  0.1083056E-03  0.1775607E-02  0.1810131E-02
   582.134  0.1632768E-02  0.1770339E-01  0.1513887E-01    12.779  0.1083317E-03  0.1771222E-02  0.1806607E-02
   582.138  0.1632508E-02  0.1770567E-01  0.1512988E-01    12.779  0.1083655E-03  0.1767143E-02  0.1802982E-02
   582.141  0.1632244E-02  0.1770647E-01  0.1512280E-01    12.780  0.1084064E-03  0.1766904E-02  0.1800911E-02
   582.145  0.1631980E-02  0.1770625E-01  0.1511516E-01    12.780  0.1084542E-03  0.1765816E-02  0.1798720E-02
   582.149  0.1631725E-02  0.1770407E-01  0.1511029E-01    12.780  0.1085077E-03  0.1766388E-02  0.1797456E-02
   582.152  0.1631484E-02  0.1770069E-01  0.1510653E-01    12.781  0.1085671E-03  0.1767955E-02  0.1796492E-02
   582.156  0.1631265E-02  0.1769819E-01  0.1510694E-01    12.781  0.1086300E-03  0.1769196E-02  0.1795861E-02
   582.159  0.1631073E-02  0.1769498E-01  0.1510897E-01    12.781  0.1086950E-03  0.1771256E-02  0.1795374E-02
   582.163  0.1630913E-02  0.1769044E-01  0.1511263E-01    12.782  0.1087616E-03  0.1774440E-02  0.1795277E-02
   582.167  0.1630781E-02  0.1768423E-01  0.1511906E-01    12.782  0.1088176E-03  0.1779130E-02  0.1794712E-02
   582.170  0.1630672E-02  0.1767693E-01  0.1512205E-01    12.782  0.1088554E-03  0.1784669E-02  0.1794529E-02
   582.174  0.1630591E-02  0.1767410E-01  0.1513164E-01    12.783  0.1088731E-03  0.1784931E-02  0.1797539E-02
   582.178  0.1630538E-02  0.1767161E-01  0.1514365E-01    12.783  0.1088702E-03  0.1784460E-02  0.1802400E-02
   582.181  0.1630516E-02  0.1767118E-01  0.1515906E-01    12.783  0.1088465E-03  0.1784538E-02  0.1810366E-02
   582.185  0.1630522E-02  0.1767008E-01  0.1517464E-01    12.784  0.1088016E-03  0.1785414E-02  0.1818852E-02
   582.189  0.1630559E-02  0.1766802E-01  0.1519027E-01    12.784  0.1087363E-03  0.1787003E-02  0.1827499E-02
   582.192  0.1630623E-02  0.1766538E-01  0.1520622E-01    12.784  0.1086517E-03  0.1788406E-02  0.1836178E-02
   582.196  0.1630712E-02  0.1766607E-01  0.1522503E-01    12.784  0.1085489E-03  0.1787548E-02  0.1844020E-02
   582.200  0.1630820E-02  0.1766721E-01  0.1524355E-01    12.785  0.1084309E-03  0.1786650E-02  0.1852097E-02
   582.203  0.1630904E-02  0.1766771E-01  0.1525814E-01    12.785  0.1083317E-03  0.1786505E-02  0.1860380E-02
   582.207  0.1630953E-02  0.1767077E-01  0.1527149E-01    12.785  0.1082596E-03  0.1785774E-02  0.1869435E-02
   582.211  0.1630963E-02  0.1767484E-01  0.1528120E-01    12.786  0.1082147E-03  0.1785001E-02  0.1877882E-02
   582.214  0.1630933E-02  0.1767844E-01  0.1528740E-01    12.786  0.1081981E-03  0.1784265E-02  0.1884723E-02
   582.218  0.1630864E-02  0.1768017E-01  0.1528984E-01    12.786  0.1082072E-03  0.1784525E-02  0.1890105E-02
   582.222  0.1630756E-02  0.1768286E-01  0.1528977E-01    12.787  0.1082416E-03  0.1783814E-02  0.1893690E-02
   582.225  0.1630611E-02  0.1768711E-01  0.1529055E-01    12.787  0.1082987E-03  0.1781253E-02  0.1895180E-02
   582.229  0.1630433E-02  0.1769407E-01  0.1529289E-01    12.787  0.1083761E-03  0.1776937E-02  0.1893928E-02
   582.233  0.1630224E-02  0.1770481E-01  0.1529902E-01    12.788  0.1084703E-03  0.1770293E-02  0.1890175E-02
   582.236  0.1629991E-02  0.1771421E-01  0.1530186E-01    12.788  0.1085777E-03  0.1763872E-02  0.1885070E-02
   582.240  0.1629739E-02  0.1771885E-01  0.1530198E-01    12.788  0.1086968E-03  0.1761343E-02  0.1878523E-02
   582.244  0.1629496E-02  0.1772136E-01  0.1530201E-01    12.789  0.1088373E-03  0.1759582E-02  0.1872924E-02
   582.247  0.1629269E-02  0.1771812E-01  0.1530162E-01    12.789  0.1089976E-03  0.1760874E-02  0.1868456E-02
   582.251  0.1629070E-02  0.1771512E-01  0.1530585E-01    12.789  0.1091639E-03  0.1762091E-02  0.1864724E-02
   582.255  0.1628906E-02  0.1771470E-01  0.1531409E-01    12.790  0.1093305E-03  0.1762509E-02  0.1862076E-02
   582.258  0.1628780E-02  0.1771205E-01  0.1532676E-01    12.790  0.1094923E-03  0.1764089E-02  0.1861979E-02
   582.262  0.1628697E-02  0.1770912E-01  0.1534085E-01    12.790  0.1096459E-03  0.1766978E-02  0.1863150E-02
   582.266  0.1628662E-02  0.1770480E-01  0.1535706E-01    12.791  0.1097826E-03  0.1770033E-02  0.1865283E-02
   582.269  0.1628691E-02  0.1769914E-01  0.1537674E-01    12.791  0.1098878E-03  0.1773995E-02  0.1868780E-02
   582.273  0.1628785E-02  0.1769203E-01  0.1539850E-01    12.791  0.1099586E-03  0.1778751E-02  0.1872244E-02
   582.276  0.1628941E-02  0.1769052E-01  0.1542884E-01    12.792  0.1099944E-03  0.1779671E-02  0.1875290E-02
   582.280  0.1629156E-02  0.1769164E-01  0.1546334E-01    12.792  0.1099950E-03  0.1778707E-02  0.1879101E-02
   582.284  0.1629426E-02  0.1769219E-01  0.1549885E-01    12.792  0.1099627E-03  0.1777347E-02  0.1884183E-02
   582.287  0.1629746E-02  0.1769302E-01  0.1553498E-01    12.793  0.1098992E-03  0.1776528E-02  0.1890495E-02
   582.291  0.1630107E-02  0.1769400E-01  0.1557033E-01    12.793  0.1098077E-03  0.1775485E-02  0.1897886E-02
   582.295  0.1630502E-02  0.1769560E-01  0.1560516E-01    12.793  0.1096937E-03  0.1773299E-02  0.1907158E-02
   582.298  0.1630923E-02  0.1769637E-01  0.1563652E-01    12.794  0.1095607E-03  0.1772502E-02  0.1916263E-02
   582.302  0.1631358E-02  0.1769723E-01  0.1566457E-01    12.794  0.1094143E-03  0.1772468E-02  0.1925591E-02
   582.306  0.1631799E-02  0.1769875E-01  0.1569050E-01    12.794  0.1092601E-03  0.1772548E-02  0.1935228E-02
   582.309  0.1632232E-02  0.1770063E-01  0.1571251E-01    12.795  0.1091082E-03  0.1773079E-02  0.1944031E-02
   582.313  0.1632640E-02  0.1770275E-01  0.1572886E-01    12.795  0.1089761E-03  0.1773535E-02  0.1950865E-02
   582.317  0.1633013E-02  0.1770490E-01  0.1574047E-01    12.795  0.1088681E-03  0.1773875E-02  0.1955441E-02
   582.320  0.1633341E-02  0.1770675E-01  0.1574680E-01    12.796  0.1087880E-03  0.1774357E-02  0.1957330E-02
   582.324  0.1633614E-02  0.1771174E-01  0.1574793E-01    12.796  0.1087408E-03  0.1773390E-02  0.1956756E-02
   582.328  0.1633824E-02  0.1771437E-01  0.1574287E-01    12.796  0.1087286E-03  0.1772228E-02  0.1952802E-02
   582.331  0.1633966E-02  0.1771671E-01  0.1573222E-01    12.797  0.1087518E-03  0.1770930E-02  0.1946081E-02
   582.335  0.1634037E-02  0.1771937E-01  0.1571720E-01    12.797  0.1088091E-03  0.1769905E-02  0.1937336E-02
   582.339  0.1634034E-02  0.1772160E-01  0.1569616E-01    12.797  0.1088997E-03  0.1768967E-02  0.1925527E-02
   582.342  0.1633965E-02  0.1772374E-01  0.1567151E-01    12.798  0.1090283E-03  0.1768108E-02  0.1912196E-02
   582.346  0.1633867E-02  0.1772556E-01  0.1564770E-01    12.798  0.1091813E-03  0.1767617E-02  0.1900216E-02
   582.350  0.1633766E-02  0.1772665E-01  0.1562762E-01    12.798  0.1093362E-03  0.1766952E-02  0.1890544E-02
   582.353  0.1633663E-02  0.1772758E-01  0.1561087E-01    12.798  0.1094924E-03  0.1766480E-02  0.1882617E-02
   582.357  0.1633551E-02  0.1772901E-01  0.1559648E-01    12.799  0.1096451E-03  0.1766395E-02  0.1877865E-02
   582.361  0.1633429E-02  0.1773081E-01  0.1558352E-01    12.799  0.1097894E-03  0.1766125E-02  0.1876206E-02
   582.364  0.1633293E-02  0.1773156E-01  0.1557187E-01    12.799  0.1099282E-03  0.1765773E-02  0.1878150E-02
   582.368  0.1633135E-02  0.1773235E-01  0.1555894E-01    12.800  0.1100660E-03  0.1764369E-02  0.1880943E-02
   582.371  0.1632959E-02  0.1773265E-01  0.1554577E-01    12.800  0.1102003E-03  0.1763079E-02  0.1885592E-02
   582.375  0.1632768E-02  0.1773295E-01  0.1553407E-01    12.800  0.1103277E-03  0.1761112E-02  0.1891612E-02
   582.379  0.1632568E-02  0.1773243E-01  0.1552100E-01    12.801  0.1104448E-03  0.1759591E-02  0.1898509E-02
   582.382  0.1632362E-02  0.1773147E-01  0.1550748E-01    12.801  0.1105495E-03  0.1758201E-02  0.1905891E-02
   582.386  0.1632153E-02  0.1772955E-01  0.1549391E-01    12.801  0.1106408E-03  0.1756677E-02  0.1913713E-02
   582.390  0.1631946E-02  0.1772709E-01  0.1548059E-01    12.802  0.1107182E-03  0.1756082E-02  0.1922033E-02
   582.393  0.1631745E-02  0.1772337E-01  0.1546731E-01    12.802  0.1107787E-03  0.1755898E-02  0.1930775E-02
   582.397  0.1631554E-02  0.1771891E-01  0.1545454E-01    12.802  0.1108208E-03  0.1756901E-02  0.1939378E-02
   582.401  0.1631378E-02  0.1771383E-01  0.1544351E-01    12.803  0.1108426E-03  0.1758023E-02  0.1948285E-02
   582.404  0.1631220E-02  0.1770784E-01  0.1543133E-01    12.803  0.1108425E-03  0.1760747E-02  0.1955793E-02
   582.408  0.1631085E-02  0.1770295E-01  0.1542101E-01    12.803  0.1108206E-03  0.1762388E-02  0.1962631E-02
   582.412  0.1630974E-02  0.1769669E-01  0.1541314E-01    12.804  0.1107755E-03  0.1764946E-02  0.1969416E-02
   582.415  0.1630890E-02  0.1769246E-01  0.1540784E-01    12.804  0.1107079E-03  0.1766722E-02  0.1974837E-02
   582.419  0.1630834E-02  0.1768757E-01  0.1540280E-01    12.804  0.1106187E-03  0.1769327E-02  0.1980297E-02
   582.423  0.1630808E-02  0.1768204E-01  0.1539860E-01    12.805  0.1105094E-03  0.1771952E-02  0.1984838E-02
   582.426  0.1630812E-02  0.1767489E-01  0.1539511E-01    12.805  0.1103813E-03  0.1772831E-02  0.1988375E-02
   582.430  0.1630845E-02  0.1766801E-01  0.1539200E-01    12.805  0.1102366E-03  0.1776099E-02  0.1990516E-02
   582.434  0.1630907E-02  0.1766086E-01  0.1538886E-01    12.806  0.1100784E-03  0.1779454E-02  0.1991244E-02
   582.437  0.1630995E-02  0.1765344E-01  0.1538617E-01    12.806  0.1099098E-03  0.1783170E-02  0.1991282E-02
   582.441  0.1631109E-02  0.1764479E-01  0.1538401E-01    12.806  0.1097345E-03  0.1786372E-02  0.1990313E-02
   582.445  0.1631244E-02  0.1763756E-01  0.1538151E-01    12.807  0.1095561E-03  0.1789886E-02  0.1988666E-02
   582.448  0.1631398E-02  0.1763060E-01  0.1537873E-01    12.807  0.1093790E-03  0.1793709E-02  0.1986046E-02
   582.452  0.1631567E-02  0.1762362E-01  0.1537565E-01    12.807  0.1092071E-03  0.1797527E-02  0.1982423E-02
   582.456  0.1631746E-02  0.1761732E-01  0.1537299E-01    12.808  0.1090446E-03  0.1800749E-02  0.1977991E-02
   582.459  0.1631933E-02  0.1761204E-01  0.1537074E-01    12.808  0.1088954E-03  0.1803428E-02  0.1973167E-02
   582.463  0.1632122E-02  0.1760905E-01  0.1536863E-01    12.808  0.1087638E-03  0.1805029E-02  0.1967431E-02
   582.466  0.1632313E-02  0.1760839E-01  0.1536656E-01    12.809  0.1086497E-03  0.1806347E-02  0.1961376E-02
   582.470  0.1632506E-02  0.1760769E-01  0.1536487E-01    12.809  0.1085516E-03  0.1807267E-02  0.1955012E-02
   582.474  0.1632703E-02  0.1760556E-01  0.1536492E-01    12.809  0.1084587E-03  0.1808409E-02  0.1949319E-02
   582.477  0.1632901E-02  0.1760643E-01  0.1536437E-01    12.810  0.1083725E-03  0.1807752E-02  0.1942920E-02
   582.481  0.1633096E-02  0.1760781E-01  0.1536382E-01    12.810  0.1082960E-03  0.1806777E-02  0.1936971E-02
   582.485  0.1633283E-02  0.1761015E-01  0.1536456E-01    12.810  0.1082308E-03  0.1805502E-02  0.1929314E-02
   582.488  0.1633460E-02  0.1761325E-01  0.1536392E-01    12.810  0.1081796E-03  0.1803620E-02  0.1925038E-02
   582.492  0.1633618E-02  0.1761741E-01  0.1536308E-01    12.811  0.1081503E-03  0.1801833E-02  0.1920625E-02
   582.496  0.1633755E-02  0.1762265E-01  0.1536202E-01    12.811  0.1081442E-03  0.1799930E-02  0.1916564E-02
   582.499  0.1633874E-02  0.1762915E-01  0.1536110E-01    12.811  0.1081596E-03  0.1797395E-02  0.1912311E-02
   582.503  0.1633970E-02  0.1763636E-01  0.1535991E-01    12.812  0.1081970E-03  0.1794430E-02  0.1908621E-02
   582.507  0.1634048E-02  0.1764376E-01  0.1535806E-01    12.812  0.1082527E-03  0.1791009E-02  0.1905328E-02
   582.510  0.1634117E-02  0.1765049E-01  0.1535680E-01    12.812  0.1083168E-03  0.1787766E-02  0.1901584E-02
   582.514  0.1634178E-02  0.1765692E-01  0.1535447E-01    12.813  0.1083889E-03  0.1785213E-02  0.1899766E-02
   582.518  0.1634229E-02  0.1766314E-01  0.1535153E-01    12.813  0.1084676E-03  0.1783071E-02  0.1898787E-02
   582.521  0.1634268E-02  0.1766725E-01  0.1534760E-01    12.813  0.1085565E-03  0.1782780E-02  0.1898322E-02
   582.525  0.1634289E-02  0.1767205E-01  0.1534260E-01    12.814  0.1086619E-03  0.1780976E-02  0.1898411E-02
   582.529  0.1634290E-02  0.1767671E-01  0.1533638E-01    12.814  0.1087860E-03  0.1779638E-02  0.1898288E-02
   582.532  0.1634272E-02  0.1768079E-01  0.1532964E-01    12.814  0.1089258E-03  0.1778959E-02  0.1898769E-02
   582.536  0.1634235E-02  0.1768511E-01  0.1532159E-01    12.815  0.1090788E-03  0.1778776E-02  0.1899245E-02
   582.540  0.1634181E-02  0.1768877E-01  0.1531347E-01    12.815  0.1092424E-03  0.1778636E-02  0.1900514E-02
   582.543  0.1634111E-02  0.1769267E-01  0.1530485E-01    12.815  0.1094131E-03  0.1778262E-02  0.1902567E-02
   582.547  0.1634028E-02  0.1769662E-01  0.1529553E-01    12.816  0.1095852E-03  0.1778002E-02  0.1906313E-02
   582.550  0.1633936E-02  0.1770059E-01  0.1528692E-01    12.816  0.1097558E-03  0.1777190E-02  0.1908990E-02
   582.554  0.1633834E-02  0.1770316E-01  0.1527881E-01    12.816  0.1099335E-03  0.1776390E-02  0.1910642E-02
   582.558  0.1633717E-02  0.1770658E-01  0.1527059E-01    12.817  0.1101201E-03  0.1775215E-02  0.1911577E-02
   582.561  0.1633587E-02  0.1770988E-01  0.1526273E-01    12.817  0.1103121E-03  0.1773835E-02  0.1911704E-02
   582.565  0.1633447E-02  0.1771300E-01  0.1525544E-01    12.817  0.1105051E-03  0.1772533E-02  0.1911220E-02
   582.569  0.1633301E-02  0.1771616E-01  0.1524838E-01    12.818  0.1106953E-03  0.1771429E-02  0.1910587E-02
   582.572  0.1633152E-02  0.1771842E-01  0.1524239E-01    12.818  0.1108784E-03  0.1770634E-02  0.1910315E-02
   582.576  0.1633003E-02  0.1772237E-01  0.1523737E-01    12.818  0.1110503E-03  0.1773856E-02  0.1909820E-02
   582.580  0.1632859E-02  0.1772353E-01  0.1523288E-01    12.818  0.1112077E-03  0.1771892E-02  0.1909486E-02
   582.583  0.1632722E-02  0.1772408E-01  0.1522930E-01    12.819  0.1113469E-03  0.1770387E-02  0.1909250E-02
   582.587  0.1632597E-02  0.1772442E-01  0.1522736E-01    12.819  0.1114647E-03  0.1769502E-02  0.1909349E-02
   582.591  0.1632486E-02  0.1772432E-01  0.1522613E-01    12.819  0.1115585E-03  0.1769432E-02  0.1909627E-02
   582.594  0.1632393E-02  0.1772407E-01  0.1522647E-01    12.820  0.1116265E-03  0.1769399E-02  0.1910095E-02
   582.598  0.1632319E-02  0.1772315E-01  0.1522688E-01    12.820  0.1116660E-03  0.1770255E-02  0.1910491E-02
   582.602  0.1632268E-02  0.1772286E-01  0.1522737E-01    12.820  0.1116769E-03  0.1771238E-02  0.1910260E-02
   582.605  0.1632241E-02  0.1771980E-01  0.1523029E-01    12.821  0.1116579E-03  0.1772814E-02  0.1911353E-02
   582.609  0.1632238E-02  0.1771680E-01  0.1523449E-01    12.821  0.1116088E-03  0.1775312E-02  0.1912949E-02
   582.613  0.1632259E-02  0.1771344E-01  0.1523993E-01    12.821  0.1115299E-03  0.1777753E-02  0.1914779E-02
   582.616  0.1632304E-02  0.1771018E-01  0.1524604E-01    12.822  0.1114229E-03  0.1780538E-02  0.1916743E-02
   582.620  0.1632374E-02  0.1770653E-01  0.1525231E-01    12.822  0.1112889E-03  0.1783703E-02  0.1918047E-02
   582.624  0.1632465E-02  0.1770276E-01  0.1525959E-01    12.822  0.1111314E-03  0.1787340E-02  0.1919637E-02
   582.627  0.1632578E-02  0.1769917E-01  0.1526684E-01    12.823  0.1109527E-03  0.1790768E-02  0.1921338E-02
   582.631  0.1632709E-02  0.1769563E-01  0.1527484E-01    12.823  0.1107572E-03  0.1794102E-02  0.1923300E-02
   582.634  0.1632856E-02  0.1769224E-01  0.1528175E-01    12.823  0.1105483E-03  0.1797749E-02  0.1924411E-02
   582.638  0.1633010E-02  0.1768915E-01  0.1528842E-01    12.824  0.1103277E-03  0.1801825E-02  0.1925292E-02
   582.642  0.1633168E-02  0.1768641E-01  0.1529461E-01    12.824  0.1100990E-03  0.1806895E-02  0.1927630E-02
   582.645  0.1633326E-02  0.1768476E-01  0.1530019E-01    12.824  0.1098666E-03  0.1812249E-02  0.1930240E-02
   582.649  0.1633481E-02  0.1768374E-01  0.1530461E-01    12.825  0.1096365E-03  0.1818156E-02  0.1933555E-02
   582.653  0.1633631E-02  0.1768366E-01  0.1530922E-01    12.825  0.1094081E-03  0.1823756E-02  0.1936384E-02
   582.656  0.1633775E-02  0.1768413E-01  0.1531161E-01    12.825  0.1091827E-03  0.1830087E-02  0.1938823E-02
   582.660  0.1633909E-02  0.1768539E-01  0.1531321E-01    12.825  0.1089660E-03  0.1835910E-02  0.1940408E-02
   582.664  0.1634030E-02  0.1768742E-01  0.1531424E-01    12.826  0.1087622E-03  0.1841548E-02  0.1941594E-02
   582.667  0.1634135E-02  0.1769009E-01  0.1531443E-01    12.826  0.1085769E-03  0.1846878E-02  0.1943112E-02
   582.671  0.1634220E-02  0.1769530E-01  0.1531388E-01    12.826  0.1084126E-03  0.1850808E-02  0.1943752E-02
   582.675  0.1634283E-02  0.1769921E-01  0.1531276E-01    12.827  0.1082734E-03  0.1855092E-02  0.1944118E-02
   582.678  0.1634323E-02  0.1770472E-01  0.1530949E-01    12.827  0.1081619E-03  0.1858562E-02  0.1943195E-02
   582.682  0.1634342E-02  0.1771144E-01  0.1530837E-01    12.827  0.1080736E-03  0.1863718E-02  0.1940679E-02
   582.686  0.1634343E-02  0.1771904E-01  0.1530711E-01    12.828  0.1080023E-03  0.1868047E-02  0.1937763E-02
   582.689  0.1634329E-02  0.1772694E-01  0.1530515E-01    12.828  0.1079453E-03  0.1870973E-02  0.1935214E-02
   582.693  0.1634300E-02  0.1773477E-01  0.1530331E-01    12.828  0.1079035E-03  0.1872996E-02  0.1932775E-02
   582.697  0.1634261E-02  0.1774258E-01  0.1530136E-01    12.829  0.1078732E-03  0.1874247E-02  0.1930805E-02
   582.700  0.1634225E-02  0.1774914E-01  0.1529876E-01    12.829  0.1078454E-03  0.1875547E-02  0.1929112E-02
   582.704  0.1634194E-02  0.1775476E-01  0.1529756E-01    12.829  0.1078206E-03  0.1876062E-02  0.1927687E-02
   582.707  0.1634167E-02  0.1775923E-01  0.1529664E-01    12.830  0.1077990E-03  0.1876298E-02  0.1925415E-02
   582.711  0.1634145E-02  0.1776272E-01  0.1529547E-01    12.830  0.1077809E-03  0.1876444E-02  0.1923661E-02
   582.715  0.1634128E-02  0.1776518E-01  0.1529526E-01    12.830  0.1077669E-03  0.1876029E-02  0.1921728E-02
   582.718  0.1634117E-02  0.1776688E-01  0.1529417E-01    12.831  0.1077571E-03  0.1875092E-02  0.1920003E-02
   582.722  0.1634112E-02  0.1776872E-01  0.1529336E-01    12.831  0.1077513E-03  0.1873090E-02  0.1918566E-02
   582.726  0.1634113E-02  0.1777048E-01  0.1529328E-01    12.831  0.1077500E-03  0.1872772E-02  0.1915166E-02
   582.729  0.1634120E-02  0.1777166E-01  0.1529578E-01    12.832  0.1077531E-03  0.1873127E-02  0.1911777E-02
   582.733  0.1634133E-02  0.1777354E-01  0.1529765E-01    12.832  0.1077608E-03  0.1873452E-02  0.1907575E-02
   582.737  0.1634152E-02  0.1777556E-01  0.1529970E-01    12.832  0.1077725E-03  0.1874073E-02  0.1903350E-02
   582.740  0.1634177E-02  0.1777654E-01  0.1530137E-01    12.832  0.1077884E-03  0.1875120E-02  0.1898228E-02
   582.744  0.1634207E-02  0.1777845E-01  0.1530353E-01    12.833  0.1078085E-03  0.1875514E-02  0.1893314E-02
   582.748  0.1634242E-02  0.1778012E-01  0.1530555E-01    12.833  0.1078321E-03  0.1875453E-02  0.1888137E-02
   582.751  0.1634282E-02  0.1778180E-01  0.1530785E-01    12.833  0.1078593E-03  0.1875301E-02  0.1882976E-02
   582.755  0.1634326E-02  0.1778314E-01  0.1531125E-01    12.834  0.1078895E-03  0.1875226E-02  0.1878150E-02
   582.759  0.1634374E-02  0.1778486E-01  0.1531335E-01    12.834  0.1079228E-03  0.1875239E-02  0.1872670E-02
   582.762  0.1634425E-02  0.1778646E-01  0.1531578E-01    12.834  0.1079580E-03  0.1875039E-02  0.1867504E-02
   582.766  0.1634479E-02  0.1778880E-01  0.1531811E-01    12.835  0.1079954E-03  0.1874642E-02  0.1862466E-02
   582.770  0.1634534E-02  0.1778977E-01  0.1531978E-01    12.835  0.1080342E-03  0.1874963E-02  0.1857611E-02
   582.773  0.1634590E-02  0.1779067E-01  0.1532253E-01    12.835  0.1080739E-03  0.1875825E-02  0.1853062E-02
   582.777  0.1634647E-02  0.1779137E-01  0.1532677E-01    12.836  0.1081139E-03  0.1877065E-02  0.1850199E-02
   582.781  0.1634703E-02  0.1779360E-01  0.1532916E-01    12.836  0.1081540E-03  0.1877303E-02  0.1845156E-02
   582.784  0.1634758E-02  0.1779395E-01  0.1533010E-01    12.836  0.1081932E-03  0.1878749E-02  0.1841713E-02
   582.788  0.1634810E-02  0.1779391E-01  0.1533119E-01    12.837  0.1082303E-03  0.1880556E-02  0.1838534E-02
   582.791  0.1634857E-02  0.1779554E-01  0.1533164E-01    12.837  0.1082633E-03  0.1882817E-02  0.1835735E-02
   582.795  0.1634897E-02  0.1779732E-01  0.1533134E-01    12.837  0.1082920E-03  0.1885335E-02  0.1832751E-02
   582.799  0.1634930E-02  0.1779814E-01  0.1533050E-01    12.837  0.1083155E-03  0.1889546E-02  0.1830037E-02
   582.802  0.1634958E-02  0.1780097E-01  0.1532983E-01    12.838  0.1083349E-03  0.1892389E-02  0.1827739E-02
   582.806  0.1634979E-02  0.1780388E-01  0.1532857E-01    12.838  0.1083494E-03  0.1895240E-02  0.1825633E-02
   582.810  0.1634993E-02  0.1780643E-01  0.1532722E-01    12.838  0.1083596E-03  0.1897941E-02  0.1824152E-02
   582.813  0.1635002E-02  0.1780880E-01  0.1532572E-01    12.839  0.1083657E-03  0.1900612E-02  0.1822993E-02
   582.817  0.1635005E-02  0.1781175E-01  0.1532606E-01    12.839  0.1083672E-03  0.1903903E-02  0.1824262E-02
   582.821  0.1635003E-02  0.1781413E-01  0.1532405E-01    12.839  0.1083646E-03  0.1907116E-02  0.1824004E-02
   582.824  0.1634994E-02  0.1781697E-01  0.1532314E-01    12.840  0.1083563E-03  0.1911327E-02  0.1825289E-02
   582.828  0.1634973E-02  0.1782010E-01  0.1532027E-01    12.840  0.1083373E-03  0.1914927E-02  0.1825284E-02
   582.832  0.1634944E-02  0.1782093E-01  0.1531761E-01    12.840  0.1083105E-03  0.1918570E-02  0.1825426E-02
   582.835  0.1634911E-02  0.1782370E-01  0.1531516E-01    12.841  0.1082777E-03  0.1921460E-02  0.1825319E-02
   582.839  0.1634872E-02  0.1782677E-01  0.1531451E-01    12.841  0.1082403E-03  0.1923471E-02  0.1825442E-02
   582.843  0.1634831E-02  0.1783015E-01  0.1531342E-01    12.841  0.1081980E-03  0.1924687E-02  0.1825780E-02
   582.846  0.1634786E-02  0.1783306E-01  0.1531318E-01    12.842  0.1081520E-03  0.1925455E-02  0.1826015E-02
   582.850  0.1634740E-02  0.1783610E-01  0.1531323E-01    12.842  0.1081034E-03  0.1925954E-02  0.1826193E-02
   582.853  0.1634694E-02  0.1783883E-01  0.1531373E-01    12.842  0.1080533E-03  0.1926533E-02  0.1826101E-02
   582.857  0.1634648E-02  0.1784144E-01  0.1531300E-01    12.842  0.1080023E-03  0.1926792E-02  0.1826629E-02
   582.861  0.1634603E-02  0.1784379E-01  0.1531431E-01    12.843  0.1079520E-03  0.1926947E-02  0.1826918E-02
   582.864  0.1634559E-02  0.1784585E-01  0.1531605E-01    12.843  0.1079025E-03  0.1927240E-02  0.1827270E-02
   582.868  0.1634519E-02  0.1784736E-01  0.1531744E-01    12.843  0.1078547E-03  0.1927333E-02  0.1827538E-02
   582.872  0.1634482E-02  0.1784823E-01  0.1531885E-01    12.844  0.1078097E-03  0.1927301E-02  0.1827609E-02
   582.875  0.1634449E-02  0.1784883E-01  0.1532071E-01    12.844  0.1077684E-03  0.1927457E-02  0.1827967E-02
   582.879  0.1634421E-02  0.1784877E-01  0.1532243E-01    12.844  0.1077310E-03  0.1928070E-02  0.1828382E-02
   582.883  0.1634398E-02  0.1784864E-01  0.1532374E-01    12.845  0.1076990E-03  0.1928484E-02  0.1828514E-02
   582.886  0.1634380E-02  0.1784779E-01  0.1532601E-01    12.845  0.1076712E-03  0.1928972E-02  0.1829379E-02
   582.890  0.1634367E-02  0.1784750E-01  0.1532735E-01    12.845  0.1076494E-03  0.1929473E-02  0.1829558E-02
   582.894  0.1634361E-02  0.1784756E-01  0.1532981E-01    12.846  0.1076332E-03  0.1929755E-02  0.1830702E-02
   582.897  0.1634360E-02  0.1784725E-01  0.1533240E-01    12.846  0.1076228E-03  0.1930161E-02  0.1831735E-02
   582.901  0.1634364E-02  0.1784663E-01  0.1533575E-01    12.846  0.1076187E-03  0.1930740E-02  0.1833095E-02
   582.905  0.1634374E-02  0.1784572E-01  0.1533889E-01    12.846  0.1076203E-03  0.1931629E-02  0.1834189E-02
   582.908  0.1634389E-02  0.1784491E-01  0.1534261E-01    12.847  0.1076277E-03  0.1932723E-02  0.1835538E-02
   582.912  0.1634410E-02  0.1784394E-01  0.1534557E-01    12.847  0.1076406E-03  0.1933277E-02  0.1836648E-02
   582.916  0.1634434E-02  0.1784234E-01  0.1534850E-01    12.847  0.1076594E-03  0.1934412E-02  0.1837827E-02
   582.919  0.1634463E-02  0.1783926E-01  0.1534950E-01    12.848  0.1076823E-03  0.1937735E-02  0.1837935E-02
   582.923  0.1634495E-02  0.1783857E-01  0.1535176E-01    12.848  0.1077103E-03  0.1938523E-02  0.1839336E-02
   582.926  0.1634531E-02  0.1783735E-01  0.1535335E-01    12.848  0.1077423E-03  0.1938977E-02  0.1841189E-02
   582.930  0.1634572E-02  0.1783606E-01  0.1535643E-01    12.849  0.1077798E-03  0.1939422E-02  0.1843032E-02
   582.934  0.1634618E-02  0.1783260E-01  0.1535925E-01    12.849  0.1078226E-03  0.1939510E-02  0.1844611E-02
   582.937  0.1634669E-02  0.1783156E-01  0.1536200E-01    12.849  0.1078700E-03  0.1940284E-02  0.1845876E-02
   582.941  0.1634724E-02  0.1783070E-01  0.1536499E-01    12.850  0.1079213E-03  0.1941042E-02  0.1847601E-02
   582.945  0.1634781E-02  0.1782995E-01  0.1536765E-01    12.850  0.1079759E-03  0.1941747E-02  0.1849048E-02
   582.948  0.1634841E-02  0.1783060E-01  0.1537020E-01    12.850  0.1080323E-03  0.1941866E-02  0.1850453E-02
   582.952  0.1634901E-02  0.1782919E-01  0.1537281E-01    12.850  0.1080898E-03  0.1942626E-02  0.1851317E-02
   582.956  0.1634962E-02  0.1782816E-01  0.1537541E-01    12.851  0.1081477E-03  0.1943209E-02  0.1852192E-02
   582.959  0.1635022E-02  0.1782762E-01  0.1537745E-01    12.851  0.1082051E-03  0.1944675E-02  0.1853209E-02
   582.963  0.1635080E-02  0.1782597E-01  0.1537933E-01    12.851  0.1082606E-03  0.1945540E-02  0.1854044E-02
   582.967  0.1635136E-02  0.1782590E-01  0.1538081E-01    12.852  0.1083133E-03  0.1945996E-02  0.1854526E-02
   582.970  0.1635187E-02  0.1782628E-01  0.1538169E-01    12.852  0.1083627E-03  0.1946303E-02  0.1854322E-02
   582.974  0.1635235E-02  0.1782627E-01  0.1538300E-01    12.852  0.1084076E-03  0.1946626E-02  0.1854100E-02
   582.977  0.1635277E-02  0.1782690E-01  0.1538353E-01    12.853  0.1084469E-03  0.1946906E-02  0.1854236E-02
   582.981  0.1635314E-02  0.1782780E-01  0.1538405E-01    12.853  0.1084808E-03  0.1946122E-02  0.1853215E-02
   582.985  0.1635345E-02  0.1782865E-01  0.1538429E-01    12.853  0.1085082E-03  0.1945514E-02  0.1851933E-02
   582.988  0.1635368E-02  0.1782933E-01  0.1538372E-01    12.854  0.1085286E-03  0.1945292E-02  0.1849690E-02
   582.992  0.1635375E-02  0.1783042E-01  0.1538109E-01    12.854  0.1085354E-03  0.1945184E-02  0.1846290E-02
   582.996  0.1635360E-02  0.1783143E-01  0.1537839E-01    12.854  0.1085244E-03  0.1944946E-02  0.1842962E-02
   582.999  0.1635310E-02  0.1783457E-01  0.1537396E-01    12.854  0.1085127E-03  0.1943234E-02  0.1839291E-02
   583.003  0.1635212E-02  0.1783726E-01  0.1536788E-01    12.855  0.1085191E-03  0.1942449E-02  0.1835241E-02
   583.007  0.1635069E-02  0.1784154E-01  0.1536083E-01    12.855  0.1085425E-03  0.1941478E-02  0.1830860E-02
   583.010  0.1634885E-02  0.1784736E-01  0.1535314E-01    12.855  0.1085838E-03  0.1939508E-02  0.1826717E-02
   583.014  0.1634665E-02  0.1785447E-01  0.1534534E-01    12.856  0.1086419E-03  0.1936319E-02  0.1822351E-02
   583.018  0.1634414E-02  0.1786149E-01  0.1533795E-01    12.856  0.1087157E-03  0.1933712E-02  0.1818489E-02
   583.021  0.1634140E-02  0.1786875E-01  0.1533191E-01    12.856  0.1088039E-03  0.1931371E-02  0.1814694E-02
   583.025  0.1633849E-02  0.1787631E-01  0.1532597E-01    12.857  0.1089052E-03  0.1929251E-02  0.1811172E-02
   583.029  0.1633550E-02  0.1788799E-01  0.1532643E-01    12.857  0.1090162E-03  0.1922550E-02  0.1811338E-02
   583.032  0.1633245E-02  0.1789987E-01  0.1532930E-01    12.857  0.1091394E-03  0.1914906E-02  0.1812586E-02
   583.036  0.1632938E-02  0.1791132E-01  0.1533372E-01    12.857  0.1092739E-03  0.1907896E-02  0.1813755E-02
   583.039  0.1632637E-02  0.1792212E-01  0.1533907E-01    12.858  0.1094170E-03  0.1901682E-02  0.1815033E-02
   583.043  0.1632350E-02  0.1793159E-01  0.1534646E-01    12.858  0.1095651E-03  0.1895544E-02  0.1816819E-02
   583.047  0.1632086E-02  0.1793916E-01  0.1535443E-01    12.858  0.1097137E-03  0.1890321E-02  0.1820397E-02
   583.050  0.1631849E-02  0.1794547E-01  0.1536525E-01    12.859  0.1098600E-03  0.1886272E-02  0.1821932E-02
   583.054  0.1631648E-02  0.1794640E-01  0.1537730E-01    12.859  0.1099986E-03  0.1886704E-02  0.1823895E-02
   583.058  0.1631486E-02  0.1795009E-01  0.1539080E-01    12.859  0.1101260E-03  0.1883587E-02  0.1826165E-02
   583.061  0.1631369E-02  0.1795167E-01  0.1540556E-01    12.860  0.1102395E-03  0.1880972E-02  0.1828581E-02
   583.065  0.1631298E-02  0.1795096E-01  0.1542120E-01    12.860  0.1103346E-03  0.1879599E-02  0.1831293E-02
   583.069  0.1631264E-02  0.1794797E-01  0.1543618E-01    12.860  0.1104316E-03  0.1879507E-02  0.1833588E-02
   583.072  0.1631247E-02  0.1794341E-01  0.1544822E-01    12.860  0.1105596E-03  0.1880358E-02  0.1833913E-02
   583.076  0.1631248E-02  0.1793735E-01  0.1545732E-01    12.861  0.1107159E-03  0.1881806E-02  0.1832481E-02
   583.080  0.1631266E-02  0.1792962E-01  0.1546285E-01    12.861  0.1108974E-03  0.1883996E-02  0.1830247E-02
   583.083  0.1631300E-02  0.1792074E-01  0.1546678E-01    12.861  0.1111017E-03  0.1887534E-02  0.1828202E-02
   583.087  0.1631350E-02  0.1791075E-01  0.1546939E-01    12.862  0.1113253E-03  0.1891687E-02  0.1825648E-02
   583.091  0.1631412E-02  0.1790021E-01  0.1546995E-01    12.862  0.1115644E-03  0.1896280E-02  0.1822904E-02
   583.094  0.1631485E-02  0.1788887E-01  0.1546861E-01    12.862  0.1118169E-03  0.1901376E-02  0.1819895E-02
   583.098  0.1631565E-02  0.1787707E-01  0.1546580E-01    12.863  0.1120786E-03  0.1906474E-02  0.1817068E-02
   583.101  0.1631650E-02  0.1786578E-01  0.1546253E-01    12.863  0.1123454E-03  0.1912177E-02  0.1814632E-02
   583.105  0.1631736E-02  0.1785469E-01  0.1545772E-01    12.863  0.1126132E-03  0.1917871E-02  0.1812431E-02
   583.109  0.1631820E-02  0.1784436E-01  0.1545193E-01    12.863  0.1128782E-03  0.1923550E-02  0.1810068E-02
   583.112  0.1631899E-02  0.1783904E-01  0.1544954E-01    12.864  0.1131353E-03  0.1926387E-02  0.1808389E-02
   583.116  0.1631969E-02  0.1783462E-01  0.1544723E-01    12.864  0.1133790E-03  0.1929477E-02  0.1806814E-02
   583.120  0.1632028E-02  0.1783145E-01  0.1544314E-01    12.864  0.1136061E-03  0.1931892E-02  0.1804613E-02
   583.123  0.1632072E-02  0.1782989E-01  0.1543950E-01    12.865  0.1138106E-03  0.1933059E-02  0.1801701E-02
   583.127  0.1632101E-02  0.1782942E-01  0.1543576E-01    12.865  0.1139885E-03  0.1933932E-02  0.1797677E-02
   583.131  0.1632113E-02  0.1782998E-01  0.1543136E-01    12.865  0.1141363E-03  0.1933744E-02  0.1793135E-02
   583.134  0.1632119E-02  0.1783210E-01  0.1542693E-01    12.866  0.1142583E-03  0.1933248E-02  0.1788763E-02
   583.138  0.1632120E-02  0.1783444E-01  0.1542373E-01    12.866  0.1143537E-03  0.1932139E-02  0.1784690E-02
   583.141  0.1632124E-02  0.1783769E-01  0.1542147E-01    12.866  0.1144156E-03  0.1930655E-02  0.1781265E-02
   583.145  0.1632155E-02  0.1784209E-01  0.1542152E-01    12.866  0.1144256E-03  0.1928973E-02  0.1778754E-02
   583.149  0.1632214E-02  0.1784527E-01  0.1542383E-01    12.867  0.1143832E-03  0.1927513E-02  0.1777014E-02
   583.152  0.1632299E-02  0.1784694E-01  0.1542764E-01    12.867  0.1142893E-03  0.1926887E-02  0.1775505E-02
   583.156  0.1632409E-02  0.1784827E-01  0.1543332E-01    12.867  0.1141460E-03  0.1926538E-02  0.1774756E-02
   583.160  0.1632542E-02  0.1784951E-01  0.1543924E-01    12.868  0.1139559E-03  0.1926180E-02  0.1774526E-02
   583.163  0.1632694E-02  0.1785095E-01  0.1544593E-01    12.868  0.1137239E-03  0.1925607E-02  0.1774883E-02
   583.167  0.1632863E-02  0.1785266E-01  0.1545400E-01    12.868  0.1134542E-03  0.1924718E-02  0.1776451E-02
   583.171  0.1633045E-02  0.1785420E-01  0.1546176E-01    12.869  0.1131521E-03  0.1923999E-02  0.1778414E-02
   583.174  0.1633238E-02  0.1785675E-01  0.1546929E-01    12.869  0.1128239E-03  0.1923192E-02  0.1781095E-02
   583.178  0.1633445E-02  0.1785752E-01  0.1547629E-01    12.869  0.1124716E-03  0.1922924E-02  0.1783358E-02
   583.182  0.1633661E-02  0.1785798E-01  0.1548279E-01    12.869  0.1121015E-03  0.1922681E-02  0.1785309E-02
   583.185  0.1633884E-02  0.1785893E-01  0.1548828E-01    12.870  0.1117213E-03  0.1922764E-02  0.1787051E-02
   583.189  0.1634109E-02  0.1785937E-01  0.1549268E-01    12.870  0.1113387E-03  0.1923308E-02  0.1788026E-02
   583.193  0.1634331E-02  0.1785973E-01  0.1549546E-01    12.870  0.1109612E-03  0.1923623E-02  0.1788449E-02
   583.196  0.1634546E-02  0.1785956E-01  0.1549689E-01    12.871  0.1105968E-03  0.1923838E-02  0.1787538E-02
   583.200  0.1634750E-02  0.1786008E-01  0.1549674E-01    12.871  0.1102517E-03  0.1924184E-02  0.1786358E-02
   583.203  0.1634939E-02  0.1786056E-01  0.1549411E-01    12.871  0.1099343E-03  0.1924387E-02  0.1783438E-02
   583.207  0.1635109E-02  0.1786085E-01  0.1549056E-01    12.872  0.1096496E-03  0.1924447E-02  0.1780515E-02
   583.211  0.1635257E-02  0.1786146E-01  0.1548586E-01    12.872  0.1094041E-03  0.1924234E-02  0.1777129E-02

